Vision Transformer-based Model for Severity Quantification of Lung Pneumonia Using Chest X-ray Images

To develop generic and reliable approaches for diagnosing and assessing the severity of COVID-19 from chest X-rays (CXR), a large number of well-maintained COVID-19 datasets are needed. Existing severity quantification architectures require expensive training calculations to achieve the best results. For healthcare professionals to quickly and automatically identify COVID-19 patients and predict associated severity indicators, computer utilities are needed. In this work, we propose a Vision Transformer (ViT)-based neural network model that relies on a small number of trainable parameters to quantify the severity of COVID-19 and other lung diseases. We present a feasible approach to quantify the severity of CXR, called Vision Transformer Regressor Infection Prediction (ViTReg-IP), derived from a ViT and a regression head. We investigate the generalization potential of our model using a variety of additional test chest radiograph datasets from different open sources. In this context, we performed a comparative study with several competing deep learning analysis methods. The experimental results show that our model can provide peak performance in quantifying severity with high generalizability at a relatively low computational cost. The source codes used in our work are publicly available at https://github.com/bouthainas/ViTReg-IP.

==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F000.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1376.0000,-206.0000) .. controls (1280.6667,-181.3333) and
    (1213.0000,-169.0000) .. (1173.0000,-169.0000) .. controls
    (1142.3333,-169.0000) and (1123.3333,-170.6667) .. (1116.0000,-174.0000) ..
    controls (1052.0000,-199.3333) and (941.3333,-292.0000) ..
    (784.0000,-452.0000) .. controls (780.6667,-448.6667) and (779.0000,-446.0000)
    .. (779.0000,-444.0000) -- (779.0000,-234.0000) .. controls
    (779.0000,-231.3333) and (780.0000,-215.3333) .. (782.0000,-186.0000) ..
    controls (784.6667,-156.6667) and (786.0000,-140.3333) .. (786.0000,-137.0000)
    .. controls (786.0000,-91.6667) and (773.6667,-45.6667) .. (749.0000,1.0000)
    .. controls (709.6667,-25.0000) and (690.0000,-55.3333) .. (690.0000,-90.0000)
    .. controls (690.0000,-92.0000) and (694.0000,-110.6667) ..
    (702.0000,-146.0000) .. controls (710.6667,-186.0000) and (716.0000,-214.3333)
    .. (718.0000,-231.0000) -- (716.0000,-410.0000) .. controls
    (650.0000,-358.0000) and (584.0000,-305.6667) .. (518.0000,-253.0000) ..
    controls (414.0000,-173.6667) and (343.3333,-134.0000) .. (306.0000,-134.0000)
    -- (252.0000,-134.0000) .. controls (330.6667,-188.0000) and
    (409.6667,-242.0000) .. (489.0000,-296.0000) .. controls (579.0000,-361.3333)
    and (645.0000,-427.0000) .. (687.0000,-493.0000) -- (684.0000,-496.0000) ..
    controls (681.3333,-497.3333) and (675.0000,-498.0000) .. (665.0000,-498.0000)
    .. controls (633.0000,-498.0000) and (606.6667,-494.0000) ..
    (586.0000,-486.0000) .. controls (579.3333,-483.3333) and (573.6667,-473.3333)
    .. (569.0000,-456.0000) .. controls (555.0000,-456.0000) and
    (546.6667,-458.0000) .. (544.0000,-462.0000) .. controls (542.0000,-466.6667)
    and (522.0000,-514.3333) .. (484.0000,-605.0000) .. controls
    (459.3333,-664.3333) and (432.6667,-710.3333) .. (404.0000,-743.0000) --
    (404.0000,-777.0000) -- (458.0000,-777.0000) .. controls (458.6667,-777.0000)
    and (468.6667,-771.6667) .. (488.0000,-761.0000) .. controls
    (488.6667,-760.3333) and (496.0000,-760.0000) .. (510.0000,-760.0000) ..
    controls (536.6667,-760.0000) and (608.6667,-777.3333) .. (726.0000,-812.0000)
    -- (726.0000,-891.0000) .. controls (716.0000,-890.3333) and
    (693.6667,-887.6667) .. (659.0000,-883.0000) .. controls (627.0000,-879.0000)
    and (609.6667,-877.0000) .. (607.0000,-877.0000) .. controls
    (587.0000,-877.0000) and (559.3333,-886.0000) .. (524.0000,-904.0000) --
    (726.0000,-943.0000) -- (726.0000,-1023.0000) .. controls
    (726.0000,-1022.3333) and (712.0000,-1067.6667) .. (684.0000,-1159.0000) ..
    controls (729.3333,-1147.6667) and (771.3333,-1130.0000) ..
    (810.0000,-1106.0000) .. controls (794.0000,-1022.6667) and
    (786.0000,-985.0000) .. (786.0000,-993.0000) .. controls (786.0000,-984.3333)
    and (790.6667,-977.3333) .. (800.0000,-972.0000) -- (936.0000,-1001.0000) ..
    controls (957.3333,-999.6667) and (981.6667,-990.6667) ..
    (1009.0000,-974.0000) .. controls (973.6667,-955.3333) and
    (906.0000,-933.0000) .. (806.0000,-907.0000) .. controls (796.0000,-905.0000)
    and (787.0000,-897.6667) .. (779.0000,-885.0000) -- (779.0000,-823.0000) ..
    controls (780.3333,-821.0000) and (785.0000,-820.0000) .. (793.0000,-820.0000)
    .. controls (795.6667,-820.0000) and (830.0000,-826.3333) ..
    (896.0000,-839.0000) .. controls (962.0000,-852.3333) and (996.6667,-859.0000)
    .. (1000.0000,-859.0000) .. controls (1010.0000,-859.0000) and
    (1032.0000,-850.6667) .. (1066.0000,-834.0000) .. controls
    (1100.0000,-818.0000) and (1118.3333,-808.0000) .. (1121.0000,-804.0000) ..
    controls (1123.6667,-800.0000) and (1125.0000,-793.6667) ..
    (1125.0000,-785.0000) .. controls (1125.0000,-776.3333) and
    (1115.0000,-756.6667) .. (1095.0000,-726.0000) .. controls
    (1071.6667,-690.6667) and (1058.3333,-669.3333) .. (1055.0000,-662.0000) ..
    controls (1037.6667,-618.0000) and (1013.6667,-561.0000) ..
    (983.0000,-491.0000) -- (949.0000,-491.0000) .. controls (941.6667,-510.3333)
    and (935.3333,-521.6667) .. (930.0000,-525.0000) .. controls
    (927.3333,-525.6667) and (918.0000,-526.0000) .. (902.0000,-526.0000) ..
    controls (892.6667,-526.0000) and (853.6667,-520.3333) .. (785.0000,-509.0000)
    .. controls (785.0000,-509.6667) and (783.0000,-508.0000) ..
    (779.0000,-504.0000) .. controls (927.0000,-366.6667) and
    (1094.0000,-279.3333) .. (1280.0000,-242.0000) .. controls
    (1296.0000,-238.6667) and (1320.6667,-234.0000) .. (1354.0000,-228.0000) ..
    controls (1362.0000,-226.0000) and (1369.3333,-218.6667) ..
    (1376.0000,-206.0000) -- cycle(984.0000,-739.0000) .. controls
    (984.0000,-763.6667) and (980.0000,-779.0000) .. (972.0000,-785.0000) --
    (848.0000,-785.0000) .. controls (838.6667,-785.0000) and (815.6667,-778.6667)
    .. (779.0000,-766.0000) -- (779.0000,-707.0000) .. controls
    (799.0000,-701.0000) and (814.3333,-699.0000) .. (825.0000,-701.0000) ..
    controls (842.3333,-705.0000) and (850.3333,-707.0000) .. (849.0000,-707.0000)
    .. controls (891.0000,-707.0000) and (914.6667,-697.3333) ..
    (920.0000,-678.0000) .. controls (899.3333,-666.6667) and (852.3333,-651.3333)
    .. (779.0000,-632.0000) -- (779.0000,-574.0000) .. controls
    (785.0000,-566.0000) and (800.6667,-562.0000) .. (826.0000,-562.0000) ..
    controls (826.0000,-562.0000) and (866.6667,-565.6667) .. (948.0000,-573.0000)
    .. controls (972.0000,-665.0000) and (984.0000,-720.3333) ..
    (984.0000,-739.0000) -- cycle(722.0000,-679.0000) -- (722.0000,-756.0000) --
    (695.0000,-756.0000) -- (510.0000,-720.0000) -- (574.0000,-527.0000) --
    (686.0000,-544.0000) .. controls (696.0000,-541.3333) and (707.6667,-536.6667)
    .. (721.0000,-530.0000) -- (721.0000,-614.0000) .. controls
    (719.6667,-618.0000) and (717.3333,-620.3333) .. (714.0000,-621.0000) ..
    controls (677.3333,-617.0000) and (655.6667,-615.0000) .. (649.0000,-615.0000)
    .. controls (627.0000,-615.0000) and (614.3333,-615.6667) ..
    (611.0000,-617.0000) .. controls (601.0000,-619.6667) and (590.6667,-628.6667)
    .. (580.0000,-644.0000) -- (722.0000,-679.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F001.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1288.0000,-652.0000) .. controls (1288.0000,-650.6667) and
    (1281.6667,-635.0000) .. (1269.0000,-605.0000) .. controls
    (1256.3333,-575.0000) and (1248.6667,-553.0000) .. (1246.0000,-539.0000) ..
    controls (1246.0000,-537.0000) and (1241.3333,-471.0000) ..
    (1232.0000,-341.0000) .. controls (1225.3333,-245.6667) and
    (1213.0000,-170.0000) .. (1195.0000,-114.0000) .. controls
    (1173.0000,-46.0000) and (1145.3333,-12.0000) .. (1112.0000,-12.0000) ..
    controls (1108.6667,-12.0000) and (1105.0000,-12.6667) .. (1101.0000,-14.0000)
    .. controls (1055.6667,-77.3333) and (1016.6667,-131.0000) ..
    (984.0000,-175.0000) .. controls (1008.0000,-169.0000) and
    (1034.0000,-166.0000) .. (1062.0000,-166.0000) .. controls
    (1080.6667,-166.0000) and (1090.3333,-166.0000) .. (1091.0000,-166.0000) ..
    controls (1120.3333,-183.3333) and (1140.3333,-214.0000) ..
    (1151.0000,-258.0000) .. controls (1151.6667,-262.0000) and
    (1156.0000,-298.0000) .. (1164.0000,-366.0000) .. controls
    (1164.0000,-429.3333) and (1163.3333,-462.0000) .. (1162.0000,-464.0000) ..
    controls (1163.3333,-490.6667) and (1164.6667,-517.6667) ..
    (1166.0000,-545.0000) .. controls (1167.3333,-579.6667) and
    (1164.0000,-605.6667) .. (1156.0000,-623.0000) .. controls
    (1140.0000,-657.6667) and (1107.3333,-675.0000) .. (1058.0000,-675.0000) ..
    controls (1011.3333,-675.0000) and (956.0000,-667.0000) ..
    (892.0000,-651.0000) .. controls (896.6667,-642.3333) and (908.3333,-631.0000)
    .. (927.0000,-617.0000) -- (824.0000,-491.0000) -- (970.0000,-491.0000) ..
    controls (957.3333,-476.3333) and (930.0000,-465.6667) .. (888.0000,-459.0000)
    .. controls (835.3333,-450.3333) and (803.3333,-443.6667) ..
    (792.0000,-439.0000) -- (792.0000,-363.0000) .. controls (806.6667,-364.3333)
    and (831.3333,-367.3333) .. (866.0000,-372.0000) .. controls
    (897.3333,-376.0000) and (914.3333,-378.0000) .. (917.0000,-378.0000) ..
    controls (953.0000,-378.0000) and (983.3333,-368.0000) ..
    (1008.0000,-348.0000) .. controls (1008.0000,-344.6667) and
    (1004.6667,-338.6667) .. (998.0000,-330.0000) .. controls (991.3333,-322.0000)
    and (986.0000,-318.0000) .. (982.0000,-318.0000) -- (802.0000,-314.0000) ..
    controls (794.6667,-301.3333) and (789.6667,-285.6667) .. (787.0000,-267.0000)
    .. controls (782.3333,-237.0000) and (779.6667,-221.3333) ..
    (779.0000,-220.0000) .. controls (776.3333,-200.6667) and (774.0000,-181.0000)
    .. (772.0000,-161.0000) .. controls (766.6667,-135.0000) and
    (754.3333,-116.6667) .. (735.0000,-106.0000) .. controls (734.3333,-166.0000)
    and (729.6667,-227.6667) .. (721.0000,-291.0000) .. controls
    (719.0000,-293.0000) and (716.3333,-296.0000) .. (713.0000,-300.0000) ..
    controls (646.3333,-281.3333) and (606.3333,-272.0000) .. (593.0000,-272.0000)
    .. controls (583.6667,-272.0000) and (571.6667,-276.3333) ..
    (557.0000,-285.0000) .. controls (540.3333,-294.3333) and (531.6667,-304.0000)
    .. (531.0000,-314.0000) .. controls (573.6667,-320.6667) and
    (638.6667,-333.3333) .. (726.0000,-352.0000) -- (726.0000,-431.0000) ..
    controls (690.6667,-421.6667) and (664.0000,-417.0000) .. (646.0000,-417.0000)
    .. controls (620.0000,-417.0000) and (595.6667,-423.6667) ..
    (573.0000,-437.0000) .. controls (616.3333,-441.6667) and (677.0000,-453.0000)
    .. (755.0000,-471.0000) .. controls (761.0000,-473.0000) and
    (776.3333,-492.3333) .. (801.0000,-529.0000) .. controls (826.3333,-565.6667)
    and (839.0000,-586.6667) .. (839.0000,-592.0000) -- (839.0000,-637.0000) ..
    controls (833.6667,-640.3333) and (826.0000,-641.3333) .. (816.0000,-640.0000)
    -- (446.0000,-591.0000) -- (446.0000,-170.0000) .. controls
    (446.0000,-164.0000) and (436.3333,-145.0000) .. (417.0000,-113.0000) ..
    controls (384.3333,-123.0000) and (368.0000,-150.6667) .. (368.0000,-196.0000)
    .. controls (368.0000,-198.6667) and (371.0000,-231.0000) ..
    (377.0000,-293.0000) .. controls (383.0000,-355.0000) and (386.0000,-387.3333)
    .. (386.0000,-390.0000) .. controls (386.0000,-481.3333) and
    (375.0000,-549.6667) .. (353.0000,-595.0000) .. controls (344.3333,-612.3333)
    and (340.0000,-621.0000) .. (340.0000,-621.0000) -- (340.0000,-657.0000) --
    (377.0000,-657.0000) .. controls (379.0000,-657.0000) and (387.6667,-652.3333)
    .. (403.0000,-643.0000) .. controls (418.3333,-633.6667) and
    (428.0000,-629.0000) .. (432.0000,-629.0000) .. controls (414.6667,-629.0000)
    and (496.3333,-641.0000) .. (677.0000,-665.0000) .. controls
    (710.3333,-697.0000) and (726.6667,-744.3333) .. (726.0000,-807.0000) ..
    controls (720.6667,-811.0000) and (708.6667,-813.0000) .. (690.0000,-813.0000)
    .. controls (687.3333,-813.0000) and (677.0000,-812.3333) ..
    (659.0000,-811.0000) .. controls (641.6667,-809.6667) and (631.3333,-809.0000)
    .. (628.0000,-809.0000) .. controls (599.3333,-809.0000) and
    (571.6667,-819.3333) .. (545.0000,-840.0000) .. controls (582.3333,-846.0000)
    and (620.0000,-852.3333) .. (658.0000,-859.0000) .. controls
    (708.6667,-869.6667) and (736.3333,-885.6667) .. (741.0000,-907.0000) ..
    controls (744.3333,-922.3333) and (749.3333,-946.0000) .. (756.0000,-978.0000)
    .. controls (759.3333,-997.3333) and (761.0000,-1017.3333) ..
    (761.0000,-1038.0000) .. controls (761.0000,-1074.0000) and
    (755.3333,-1109.6667) .. (744.0000,-1145.0000) -- (798.0000,-1145.0000) ..
    controls (805.3333,-1145.0000) and (819.3333,-1137.0000) ..
    (840.0000,-1121.0000) .. controls (860.6667,-1105.6667) and
    (872.0000,-1095.6667) .. (874.0000,-1091.0000) -- (814.0000,-915.0000) ..
    controls (824.6667,-915.0000) and (843.0000,-916.6667) .. (869.0000,-920.0000)
    .. controls (880.3333,-921.3333) and (899.0000,-925.3333) ..
    (925.0000,-932.0000) .. controls (949.0000,-937.3333) and (962.0000,-940.0000)
    .. (964.0000,-940.0000) .. controls (971.3333,-940.0000) and
    (995.6667,-934.0000) .. (1037.0000,-922.0000) .. controls
    (1023.0000,-898.6667) and (986.0000,-881.0000) .. (926.0000,-869.0000) ..
    controls (859.3333,-855.6667) and (819.3333,-843.6667) .. (806.0000,-833.0000)
    .. controls (789.3333,-819.6667) and (775.0000,-796.6667) ..
    (763.0000,-764.0000) .. controls (753.0000,-736.6667) and (742.6667,-709.0000)
    .. (732.0000,-681.0000) .. controls (746.6667,-677.6667) and
    (761.6667,-675.6667) .. (777.0000,-675.0000) -- (1154.0000,-735.0000) ..
    controls (1168.6667,-733.6667) and (1192.3333,-725.6667) ..
    (1225.0000,-711.0000) .. controls (1267.0000,-691.6667) and
    (1288.0000,-672.0000) .. (1288.0000,-652.0000) -- cycle(704.0000,-506.0000) ..
    controls (696.6667,-498.6667) and (688.6667,-495.0000) .. (680.0000,-495.0000)
    .. controls (667.3333,-495.0000) and (653.0000,-506.0000) ..
    (637.0000,-528.0000) .. controls (623.0000,-547.3333) and (616.0000,-560.6667)
    .. (616.0000,-568.0000) -- (616.0000,-600.0000) -- (660.0000,-600.0000) ..
    controls (676.6667,-600.0000) and (689.3333,-586.6667) .. (698.0000,-560.0000)
    .. controls (707.3333,-534.0000) and (709.3333,-516.0000) ..
    (704.0000,-506.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F002.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1323.0000,-673.0000) .. controls (1323.0000,-670.3333) and
    (1317.3333,-660.6667) .. (1306.0000,-644.0000) .. controls
    (1292.6667,-624.6667) and (1284.6667,-611.6667) .. (1282.0000,-605.0000) ..
    controls (1266.0000,-573.0000) and (1251.0000,-521.3333) ..
    (1237.0000,-450.0000) .. controls (1230.3333,-409.3333) and
    (1218.6667,-349.3333) .. (1202.0000,-270.0000) .. controls
    (1196.0000,-246.0000) and (1185.3333,-218.6667) .. (1170.0000,-188.0000) ..
    controls (1164.0000,-176.0000) and (1151.3333,-158.0000) ..
    (1132.0000,-134.0000) .. controls (1108.0000,-103.3333) and
    (1091.0000,-88.0000) .. (1081.0000,-88.0000) .. controls (1068.3333,-88.0000)
    and (1060.0000,-93.0000) .. (1056.0000,-103.0000) .. controls
    (1047.3333,-133.0000) and (1032.3333,-177.6667) .. (1011.0000,-237.0000) ..
    controls (997.0000,-269.6667) and (965.0000,-286.0000) .. (915.0000,-286.0000)
    .. controls (899.6667,-286.0000) and (757.0000,-274.3333) ..
    (487.0000,-251.0000) .. controls (485.0000,-250.3333) and (480.3333,-242.3333)
    .. (473.0000,-227.0000) .. controls (468.3333,-213.0000) and
    (457.3333,-193.6667) .. (440.0000,-169.0000) .. controls (420.0000,-245.6667)
    and (407.0000,-308.6667) .. (401.0000,-358.0000) .. controls
    (384.3333,-494.6667) and (352.3333,-599.0000) .. (305.0000,-671.0000) --
    (435.0000,-661.0000) .. controls (453.0000,-659.6667) and (513.3333,-669.0000)
    .. (616.0000,-689.0000) -- (616.0000,-836.0000) .. controls
    (616.0000,-842.0000) and (612.3333,-855.3333) .. (605.0000,-876.0000) ..
    controls (596.3333,-899.3333) and (588.6667,-912.0000) .. (582.0000,-914.0000)
    .. controls (581.3333,-914.6667) and (557.0000,-919.0000) ..
    (509.0000,-927.0000) .. controls (477.6667,-933.0000) and (452.0000,-946.6667)
    .. (432.0000,-968.0000) .. controls (437.3333,-968.0000) and
    (479.0000,-972.3333) .. (557.0000,-981.0000) .. controls (612.3333,-987.6667)
    and (663.0000,-995.6667) .. (709.0000,-1005.0000) .. controls
    (926.3333,-1049.0000) and (1031.0000,-1071.0000) .. (1023.0000,-1071.0000) ..
    controls (1079.6667,-1071.0000) and (1108.0000,-1060.3333) ..
    (1108.0000,-1039.0000) .. controls (1108.0000,-1027.6667) and
    (1091.3333,-1015.3333) .. (1058.0000,-1002.0000) .. controls
    (1034.0000,-992.0000) and (1016.0000,-986.0000) .. (1004.0000,-984.0000) ..
    controls (970.0000,-979.3333) and (918.3333,-970.0000) .. (849.0000,-956.0000)
    .. controls (869.0000,-934.6667) and (890.3333,-906.0000) ..
    (913.0000,-870.0000) -- (874.0000,-741.0000) .. controls (875.3333,-739.6667)
    and (880.6667,-739.0000) .. (890.0000,-739.0000) -- (1164.0000,-778.0000) ..
    controls (1178.6667,-778.0000) and (1208.0000,-765.3333) ..
    (1252.0000,-740.0000) .. controls (1299.3333,-712.6667) and
    (1323.0000,-690.3333) .. (1323.0000,-673.0000) -- cycle(813.0000,-725.0000) --
    (813.0000,-954.0000) -- (627.0000,-925.0000) .. controls (667.0000,-898.3333)
    and (687.0000,-879.0000) .. (687.0000,-867.0000) -- (687.0000,-707.0000) --
    (716.0000,-707.0000) .. controls (726.6667,-707.0000) and (759.0000,-713.0000)
    .. (813.0000,-725.0000) -- cycle(1171.0000,-601.0000) .. controls
    (1171.0000,-650.3333) and (1164.3333,-680.3333) .. (1151.0000,-691.0000) ..
    controls (1139.6667,-699.0000) and (1106.6667,-703.0000) ..
    (1052.0000,-703.0000) -- (867.0000,-703.0000) -- (867.0000,-556.0000) ..
    controls (891.6667,-541.3333) and (908.6667,-534.0000) .. (918.0000,-534.0000)
    .. controls (920.6667,-534.0000) and (929.6667,-535.6667) ..
    (945.0000,-539.0000) .. controls (961.0000,-542.3333) and (970.3333,-544.0000)
    .. (973.0000,-544.0000) .. controls (1011.0000,-544.0000) and
    (1034.6667,-529.3333) .. (1044.0000,-500.0000) .. controls
    (1020.6667,-482.0000) and (988.6667,-473.0000) .. (948.0000,-473.0000) ..
    controls (895.3333,-473.0000) and (858.0000,-481.6667) .. (836.0000,-499.0000)
    .. controls (809.3333,-519.6667) and (796.0000,-557.0000) ..
    (796.0000,-611.0000) .. controls (796.0000,-636.3333) and (798.3333,-661.0000)
    .. (803.0000,-685.0000) .. controls (777.0000,-678.3333) and
    (736.0000,-672.3333) .. (680.0000,-667.0000) .. controls (667.3333,-586.3333)
    and (656.6667,-534.3333) .. (648.0000,-511.0000) .. controls
    (626.0000,-450.3333) and (588.0000,-408.3333) .. (534.0000,-385.0000) --
    (534.0000,-397.0000) .. controls (543.3333,-415.0000) and (558.6667,-449.3333)
    .. (580.0000,-500.0000) .. controls (604.0000,-556.0000) and
    (616.0000,-589.0000) .. (616.0000,-599.0000) -- (616.0000,-650.0000) --
    (439.0000,-621.0000) -- (439.0000,-603.0000) .. controls (439.0000,-600.3333)
    and (441.0000,-587.3333) .. (445.0000,-564.0000) .. controls
    (449.0000,-538.6667) and (451.3333,-522.0000) .. (452.0000,-514.0000) ..
    controls (460.0000,-426.6667) and (465.3333,-354.3333) .. (468.0000,-297.0000)
    -- (948.0000,-346.0000) .. controls (976.6667,-346.0000) and
    (1000.0000,-337.6667) .. (1018.0000,-321.0000) .. controls
    (1024.6667,-314.3333) and (1040.6667,-293.3333) .. (1066.0000,-258.0000) --
    (1096.0000,-258.0000) .. controls (1114.0000,-281.3333) and
    (1131.3333,-334.0000) .. (1148.0000,-416.0000) .. controls
    (1163.3333,-492.0000) and (1171.0000,-553.6667) .. (1171.0000,-601.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F003.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1338.0000,-207.0000) .. controls (1315.3333,-183.6667) and
    (1279.0000,-163.6667) .. (1229.0000,-147.0000) .. controls
    (1182.3333,-131.0000) and (1138.3333,-123.0000) .. (1097.0000,-123.0000) ..
    controls (982.3333,-123.0000) and (911.3333,-155.3333) .. (884.0000,-220.0000)
    .. controls (870.6667,-250.6667) and (864.0000,-267.3333) ..
    (864.0000,-270.0000) -- (864.0000,-977.0000) .. controls (864.0000,-980.3333)
    and (859.6667,-994.0000) .. (851.0000,-1018.0000) .. controls
    (843.0000,-1042.6667) and (839.0000,-1056.3333) .. (839.0000,-1059.0000) --
    (839.0000,-1078.0000) .. controls (899.0000,-1058.6667) and
    (939.0000,-1036.0000) .. (959.0000,-1010.0000) -- (920.0000,-700.0000) --
    (920.0000,-582.0000) -- (926.0000,-580.0000) .. controls (1039.3333,-654.0000)
    and (1099.0000,-719.6667) .. (1105.0000,-777.0000) -- (1137.0000,-777.0000) ..
    controls (1146.3333,-777.0000) and (1161.0000,-768.3333) ..
    (1181.0000,-751.0000) .. controls (1201.0000,-733.6667) and
    (1214.3333,-719.3333) .. (1221.0000,-708.0000) -- (916.0000,-538.0000) --
    (916.0000,-284.0000) .. controls (916.0000,-272.0000) and (924.6667,-259.3333)
    .. (942.0000,-246.0000) .. controls (955.3333,-235.3333) and
    (966.3333,-229.0000) .. (975.0000,-227.0000) .. controls (1011.6667,-217.0000)
    and (1045.3333,-212.0000) .. (1076.0000,-212.0000) .. controls
    (1137.3333,-212.0000) and (1183.0000,-226.3333) .. (1213.0000,-255.0000) ..
    controls (1243.0000,-284.3333) and (1271.0000,-340.6667) ..
    (1297.0000,-424.0000) .. controls (1298.3333,-368.0000) and
    (1312.0000,-295.6667) .. (1338.0000,-207.0000) -- cycle(711.0000,-886.0000) --
    (694.0000,-769.0000) -- (694.0000,-160.0000) .. controls (694.0000,-156.6667)
    and (690.0000,-145.3333) .. (682.0000,-126.0000) .. controls
    (672.6667,-104.0000) and (666.6667,-89.0000) .. (664.0000,-81.0000) ..
    controls (629.3333,-92.3333) and (612.0000,-121.0000) .. (612.0000,-167.0000)
    .. controls (612.0000,-170.3333) and (615.0000,-192.6667) ..
    (621.0000,-234.0000) .. controls (627.0000,-276.0000) and (630.0000,-298.6667)
    .. (630.0000,-302.0000) .. controls (630.0000,-312.0000) and
    (628.0000,-326.6667) .. (624.0000,-346.0000) -- (383.0000,-176.0000) ..
    controls (369.6667,-177.3333) and (338.6667,-203.0000) .. (290.0000,-253.0000)
    .. controls (429.3333,-288.3333) and (546.3333,-335.6667) ..
    (641.0000,-395.0000) -- (641.0000,-620.0000) .. controls (637.0000,-624.0000)
    and (632.3333,-626.0000) .. (627.0000,-626.0000) -- (450.0000,-573.0000) ..
    controls (432.0000,-572.3333) and (409.3333,-585.3333) .. (382.0000,-612.0000)
    .. controls (424.0000,-628.6667) and (489.3333,-649.3333) ..
    (578.0000,-674.0000) .. controls (592.6667,-676.0000) and (610.3333,-677.6667)
    .. (631.0000,-679.0000) .. controls (637.6667,-688.3333) and
    (641.0000,-698.6667) .. (641.0000,-710.0000) .. controls (641.0000,-742.0000)
    and (634.0000,-786.6667) .. (620.0000,-844.0000) .. controls
    (609.3333,-886.6667) and (598.6667,-929.3333) .. (588.0000,-972.0000) --
    (624.0000,-972.0000) .. controls (631.3333,-972.0000) and (645.3333,-963.0000)
    .. (666.0000,-945.0000) .. controls (684.6667,-930.3333) and
    (695.6667,-920.0000) .. (699.0000,-914.0000) .. controls (703.0000,-908.6667)
    and (707.0000,-899.3333) .. (711.0000,-886.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F004.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1260.0000,-840.0000) .. controls (1205.3333,-784.0000) and
    (1172.3333,-749.0000) .. (1161.0000,-735.0000) .. controls
    (1125.6667,-691.6667) and (1108.0000,-654.0000) .. (1108.0000,-622.0000) ..
    controls (1108.0000,-616.6667) and (1108.3333,-611.0000) ..
    (1109.0000,-605.0000) .. controls (1110.3333,-599.6667) and
    (1112.0000,-590.0000) .. (1114.0000,-576.0000) -- (1003.0000,-576.0000) --
    (853.0000,-565.0000) .. controls (837.0000,-564.3333) and (823.6667,-567.0000)
    .. (813.0000,-573.0000) -- (810.0000,-256.0000) .. controls
    (804.0000,-206.0000) and (797.3333,-156.3333) .. (790.0000,-107.0000) ..
    controls (782.6667,-58.3333) and (772.3333,-17.6667) .. (759.0000,15.0000) ..
    controls (743.6667,-15.0000) and (736.0000,-38.3333) .. (736.0000,-55.0000) --
    (736.0000,-174.0000) .. controls (736.0000,-176.6667) and (737.0000,-189.6667)
    .. (739.0000,-213.0000) .. controls (741.6667,-236.3333) and
    (743.0000,-249.6667) .. (743.0000,-253.0000) -- (743.0000,-531.0000) ..
    controls (743.0000,-543.0000) and (732.3333,-547.3333) .. (711.0000,-544.0000)
    .. controls (684.3333,-544.0000) and (623.0000,-540.0000) ..
    (527.0000,-532.0000) .. controls (512.3333,-506.0000) and (502.6667,-485.3333)
    .. (498.0000,-470.0000) .. controls (493.3333,-470.0000) and
    (488.3333,-473.6667) .. (483.0000,-481.0000) .. controls (467.6667,-516.3333)
    and (457.3333,-555.0000) .. (452.0000,-597.0000) .. controls
    (445.3333,-650.3333) and (439.3333,-686.3333) .. (434.0000,-705.0000) ..
    controls (419.3333,-738.3333) and (397.6667,-788.3333) .. (369.0000,-855.0000)
    -- (380.0000,-855.0000) .. controls (382.0000,-855.0000) and
    (398.3333,-853.3333) .. (429.0000,-850.0000) .. controls (459.6667,-846.6667)
    and (476.6667,-845.0000) .. (480.0000,-845.0000) .. controls
    (515.3333,-845.0000) and (559.0000,-849.6667) .. (611.0000,-859.0000) ..
    controls (650.3333,-866.3333) and (690.0000,-873.6667) .. (730.0000,-881.0000)
    .. controls (733.3333,-883.0000) and (737.6667,-885.6667) ..
    (743.0000,-889.0000) .. controls (747.6667,-963.0000) and
    (730.3333,-1058.0000) .. (691.0000,-1174.0000) -- (769.0000,-1174.0000) ..
    controls (787.0000,-1174.0000) and (802.3333,-1165.3333) ..
    (815.0000,-1148.0000) .. controls (826.3333,-1133.3333) and
    (832.0000,-1117.6667) .. (832.0000,-1101.0000) .. controls
    (832.0000,-1097.0000) and (829.0000,-1080.6667) .. (823.0000,-1052.0000) ..
    controls (817.0000,-1024.0000) and (814.0000,-1008.6667) ..
    (814.0000,-1006.0000) -- (814.0000,-897.0000) .. controls (816.6667,-895.0000)
    and (823.6667,-894.0000) .. (835.0000,-894.0000) -- (1101.0000,-926.0000) ..
    controls (1116.3333,-926.0000) and (1144.0000,-914.6667) ..
    (1184.0000,-892.0000) .. controls (1221.3333,-870.6667) and
    (1246.6667,-853.3333) .. (1260.0000,-840.0000) -- cycle(1079.0000,-799.0000)
    .. controls (1079.0000,-829.0000) and (1075.3333,-847.6667) ..
    (1068.0000,-855.0000) .. controls (1060.6667,-862.3333) and
    (1041.0000,-865.0000) .. (1009.0000,-863.0000) -- (833.0000,-848.0000) ..
    controls (829.0000,-848.0000) and (823.0000,-851.6667) .. (815.0000,-859.0000)
    -- (815.0000,-605.0000) -- (868.0000,-605.0000) .. controls
    (863.3333,-605.0000) and (880.3333,-608.0000) .. (919.0000,-614.0000) ..
    controls (1025.6667,-630.6667) and (1079.0000,-692.3333) ..
    (1079.0000,-799.0000) -- cycle(739.0000,-594.0000) -- (739.0000,-834.0000) --
    (492.0000,-798.0000) .. controls (503.3333,-749.3333) and (511.3333,-701.6667)
    .. (516.0000,-655.0000) .. controls (516.0000,-636.3333) and
    (517.6667,-607.6667) .. (521.0000,-569.0000) -- (739.0000,-594.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F005.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1408.0000,-599.0000) .. controls (1406.6667,-599.0000) and
    (1377.0000,-591.6667) .. (1319.0000,-577.0000) .. controls
    (1279.0000,-567.0000) and (1248.0000,-562.0000) .. (1226.0000,-562.0000) ..
    controls (1197.3333,-562.0000) and (1178.0000,-566.0000) ..
    (1168.0000,-574.0000) .. controls (1139.3333,-597.3333) and
    (1068.3333,-670.0000) .. (955.0000,-792.0000) .. controls (918.3333,-832.6667)
    and (882.0000,-873.6667) .. (846.0000,-915.0000) .. controls
    (800.0000,-965.6667) and (762.3333,-1002.0000) .. (733.0000,-1024.0000) ..
    controls (745.0000,-1032.0000) and (756.0000,-1036.0000) ..
    (766.0000,-1036.0000) .. controls (796.0000,-1036.0000) and
    (819.6667,-1021.6667) .. (837.0000,-993.0000) .. controls
    (885.0000,-1019.6667) and (905.6667,-1065.6667) .. (899.0000,-1131.0000) --
    (914.0000,-1131.0000) .. controls (932.6667,-1131.0000) and
    (958.0000,-1126.0000) .. (990.0000,-1116.0000) .. controls
    (994.0000,-1111.3333) and (1000.3333,-1104.0000) .. (1009.0000,-1094.0000) --
    (867.0000,-970.0000) .. controls (891.0000,-939.3333) and (918.6667,-908.3333)
    .. (950.0000,-877.0000) .. controls (974.6667,-889.6667) and
    (1001.3333,-912.6667) .. (1030.0000,-946.0000) .. controls
    (1060.6667,-982.6667) and (1078.6667,-1015.0000) .. (1084.0000,-1043.0000) ..
    controls (1124.6667,-1022.3333) and (1156.0000,-1004.3333) ..
    (1178.0000,-989.0000) .. controls (1162.6667,-963.6667) and
    (1133.6667,-939.0000) .. (1091.0000,-915.0000) .. controls
    (1055.0000,-894.3333) and (1019.3333,-873.6667) .. (984.0000,-853.0000) ..
    controls (1078.6667,-735.0000) and (1220.0000,-650.3333) ..
    (1408.0000,-599.0000) -- cycle(1115.0000,-521.0000) .. controls
    (1115.0000,-505.6667) and (1082.0000,-492.0000) .. (1016.0000,-480.0000) ..
    controls (952.6667,-480.0000) and (921.0000,-507.0000) .. (921.0000,-561.0000)
    .. controls (921.0000,-569.0000) and (921.6667,-581.6667) ..
    (923.0000,-599.0000) .. controls (924.3333,-617.0000) and (925.0000,-630.3333)
    .. (925.0000,-639.0000) .. controls (925.0000,-662.3333) and
    (921.3333,-681.3333) .. (914.0000,-696.0000) .. controls (879.3333,-688.0000)
    and (854.3333,-677.6667) .. (839.0000,-665.0000) .. controls
    (827.0000,-592.3333) and (818.3333,-549.0000) .. (813.0000,-535.0000) ..
    controls (793.0000,-482.3333) and (757.3333,-445.6667) .. (706.0000,-425.0000)
    .. controls (754.6667,-488.3333) and (779.0000,-556.3333) ..
    (779.0000,-629.0000) .. controls (779.0000,-663.0000) and (773.0000,-694.6667)
    .. (761.0000,-724.0000) -- (798.0000,-724.0000) .. controls
    (800.0000,-724.0000) and (805.3333,-721.0000) .. (814.0000,-715.0000) ..
    controls (822.6667,-709.6667) and (828.6667,-707.0000) .. (832.0000,-707.0000)
    .. controls (834.6667,-707.0000) and (851.6667,-714.0000) ..
    (883.0000,-728.0000) .. controls (914.3333,-742.0000) and (931.3333,-749.0000)
    .. (934.0000,-749.0000) .. controls (939.3333,-749.0000) and
    (964.0000,-737.0000) .. (1008.0000,-713.0000) .. controls (997.3333,-687.6667)
    and (986.3333,-662.0000) .. (975.0000,-636.0000) .. controls
    (963.6667,-610.6667) and (959.3333,-586.6667) .. (962.0000,-564.0000) ..
    controls (972.0000,-554.6667) and (980.0000,-549.6667) .. (986.0000,-549.0000)
    .. controls (1010.6667,-545.6667) and (1035.3333,-542.3333) ..
    (1060.0000,-539.0000) .. controls (1096.6667,-533.6667) and
    (1115.0000,-527.6667) .. (1115.0000,-521.0000) -- cycle(1125.0000,-70.0000) ..
    controls (1125.0000,-69.3333) and (1121.3333,-55.3333) .. (1114.0000,-28.0000)
    .. controls (1076.0000,-48.0000) and (1013.0000,-95.0000) ..
    (925.0000,-169.0000) .. controls (856.3333,-105.6667) and (779.0000,-74.0000)
    .. (693.0000,-74.0000) -- (669.0000,-74.0000) .. controls (707.0000,-90.6667)
    and (761.3333,-121.6667) .. (832.0000,-167.0000) .. controls
    (855.3333,-187.6667) and (867.0000,-199.6667) .. (867.0000,-203.0000) ..
    controls (867.0000,-213.0000) and (849.3333,-231.0000) .. (814.0000,-257.0000)
    .. controls (788.0000,-275.6667) and (762.0000,-294.3333) ..
    (736.0000,-313.0000) .. controls (772.0000,-304.3333) and (825.6667,-286.0000)
    .. (897.0000,-258.0000) .. controls (906.3333,-262.0000) and
    (917.0000,-276.3333) .. (929.0000,-301.0000) .. controls (939.6667,-323.6667)
    and (945.0000,-340.0000) .. (945.0000,-350.0000) .. controls
    (945.0000,-366.0000) and (935.0000,-374.0000) .. (915.0000,-374.0000) ..
    controls (911.6667,-374.0000) and (895.0000,-369.3333) .. (865.0000,-360.0000)
    .. controls (835.0000,-350.6667) and (818.6667,-346.0000) ..
    (816.0000,-346.0000) .. controls (810.0000,-346.0000) and (800.0000,-349.0000)
    .. (786.0000,-355.0000) .. controls (768.6667,-362.3333) and
    (758.0000,-369.6667) .. (754.0000,-377.0000) -- (970.0000,-438.0000) ..
    controls (982.0000,-434.0000) and (997.3333,-426.0000) ..
    (1016.0000,-414.0000) .. controls (1042.0000,-397.3333) and
    (1055.0000,-382.3333) .. (1055.0000,-369.0000) .. controls
    (1055.0000,-365.6667) and (1044.3333,-346.6667) .. (1023.0000,-312.0000) ..
    controls (996.3333,-268.6667) and (979.6667,-240.6667) .. (973.0000,-228.0000)
    .. controls (1003.6667,-206.0000) and (1034.3333,-184.0000) ..
    (1065.0000,-162.0000) .. controls (1105.0000,-128.0000) and
    (1125.0000,-97.3333) .. (1125.0000,-70.0000) -- cycle(722.0000,-677.0000) --
    (634.0000,-568.0000) .. controls (640.6667,-564.0000) and (652.3333,-547.0000)
    .. (669.0000,-517.0000) .. controls (633.0000,-513.0000) and
    (579.3333,-506.3333) .. (508.0000,-497.0000) .. controls (500.6667,-495.6667)
    and (493.3333,-488.0000) .. (486.0000,-474.0000) .. controls
    (483.3333,-470.0000) and (475.6667,-446.0000) .. (463.0000,-402.0000) ..
    controls (474.3333,-402.0000) and (491.6667,-403.3333) .. (515.0000,-406.0000)
    .. controls (538.3333,-408.6667) and (550.6667,-410.0000) ..
    (552.0000,-410.0000) .. controls (562.0000,-410.0000) and (578.3333,-405.0000)
    .. (601.0000,-395.0000) .. controls (627.6667,-383.0000) and
    (641.0000,-371.3333) .. (641.0000,-360.0000) .. controls (641.0000,-357.3333)
    and (638.0000,-347.6667) .. (632.0000,-331.0000) .. controls
    (625.3333,-312.3333) and (621.3333,-300.0000) .. (620.0000,-294.0000) ..
    controls (613.3333,-252.6667) and (597.3333,-190.3333) .. (572.0000,-107.0000)
    .. controls (554.6667,-67.6667) and (529.6667,-41.3333) .. (497.0000,-28.0000)
    .. controls (475.0000,-52.0000) and (438.0000,-97.6667) ..
    (386.0000,-165.0000) .. controls (460.0000,-149.0000) and (493.6667,-141.0000)
    .. (487.0000,-141.0000) .. controls (511.0000,-141.0000) and
    (530.6667,-165.3333) .. (546.0000,-214.0000) .. controls (557.3333,-250.6667)
    and (563.0000,-284.6667) .. (563.0000,-316.0000) .. controls
    (563.0000,-350.0000) and (547.6667,-367.0000) .. (517.0000,-367.0000) ..
    controls (491.6667,-367.0000) and (447.3333,-343.6667) .. (384.0000,-297.0000)
    .. controls (371.3333,-301.0000) and (365.0000,-309.6667) ..
    (365.0000,-323.0000) .. controls (365.0000,-325.0000) and (374.3333,-343.0000)
    .. (393.0000,-377.0000) .. controls (413.6667,-415.0000) and
    (427.3333,-443.3333) .. (434.0000,-462.0000) .. controls (438.0000,-472.0000)
    and (440.0000,-504.6667) .. (440.0000,-560.0000) .. controls
    (479.3333,-537.3333) and (509.0000,-526.0000) .. (529.0000,-526.0000) ..
    controls (546.3333,-526.0000) and (564.0000,-534.0000) .. (582.0000,-550.0000)
    .. controls (600.0000,-566.6667) and (609.0000,-583.0000) ..
    (609.0000,-599.0000) -- (609.0000,-651.0000) -- (501.0000,-679.0000) ..
    controls (411.6667,-577.0000) and (316.6667,-506.3333) .. (216.0000,-467.0000)
    -- (464.0000,-726.0000) .. controls (435.3333,-754.0000) and
    (401.0000,-794.6667) .. (361.0000,-848.0000) -- (416.0000,-848.0000) ..
    controls (426.6667,-848.0000) and (439.3333,-838.6667) .. (454.0000,-820.0000)
    .. controls (465.3333,-806.0000) and (476.3333,-792.0000) ..
    (487.0000,-778.0000) .. controls (519.0000,-807.3333) and (550.3333,-872.6667)
    .. (581.0000,-974.0000) .. controls (577.0000,-977.3333) and
    (571.6667,-979.0000) .. (565.0000,-979.0000) .. controls (561.6667,-979.0000)
    and (547.0000,-976.6667) .. (521.0000,-972.0000) .. controls
    (495.0000,-967.3333) and (480.6667,-965.0000) .. (478.0000,-965.0000) ..
    controls (466.6667,-965.0000) and (445.3333,-972.6667) .. (414.0000,-988.0000)
    .. controls (537.3333,-1032.0000) and (600.0000,-1054.0000) ..
    (602.0000,-1054.0000) .. controls (607.3333,-1054.0000) and
    (639.0000,-1038.0000) .. (697.0000,-1006.0000) -- (510.0000,-695.0000) ..
    controls (516.0000,-689.0000) and (521.6667,-686.0000) .. (527.0000,-686.0000)
    .. controls (530.3333,-686.0000) and (550.3333,-692.3333) ..
    (587.0000,-705.0000) .. controls (624.3333,-718.3333) and (644.6667,-725.0000)
    .. (648.0000,-725.0000) .. controls (668.0000,-725.0000) and
    (692.6667,-709.0000) .. (722.0000,-677.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F006.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1428.0000,117.0000) .. controls (1428.0000,200.3333) and
    (1389.0000,242.0000) .. (1311.0000,242.0000) -- (317.0000,242.0000) ..
    controls (239.0000,242.0000) and (200.0000,200.3333) .. (200.0000,117.0000) --
    (200.0000,-1281.0000) .. controls (200.0000,-1364.3333) and
    (239.0000,-1406.0000) .. (317.0000,-1406.0000) -- (1311.0000,-1406.0000) ..
    controls (1389.0000,-1406.0000) and (1428.0000,-1364.3333) ..
    (1428.0000,-1281.0000) -- (1428.0000,117.0000) -- cycle(1394.0000,117.0000) --
    (1394.0000,-1281.0000) .. controls (1394.0000,-1341.6667) and
    (1366.3333,-1372.0000) .. (1311.0000,-1372.0000) -- (317.0000,-1372.0000) ..
    controls (261.6667,-1372.0000) and (234.0000,-1341.6667) ..
    (234.0000,-1281.0000) -- (234.0000,117.0000) .. controls (234.0000,177.6667)
    and (261.6667,208.0000) .. (317.0000,208.0000) -- (1311.0000,208.0000) ..
    controls (1366.3333,208.0000) and (1394.0000,177.6667) .. (1394.0000,117.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F007.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1220.0000,-1033.0000) .. controls (1220.0000,-1017.0000) and
    (1201.6667,-1009.0000) .. (1165.0000,-1009.0000) .. controls
    (1162.3333,-1009.0000) and (1144.0000,-1011.3333) .. (1110.0000,-1016.0000) ..
    controls (1076.6667,-1020.6667) and (1058.6667,-1023.0000) ..
    (1056.0000,-1023.0000) .. controls (954.6667,-1023.0000) and
    (834.3333,-1011.0000) .. (695.0000,-987.0000) .. controls (555.6667,-963.6667)
    and (489.3333,-952.0000) .. (496.0000,-952.0000) .. controls
    (485.3333,-952.0000) and (468.6667,-957.3333) .. (446.0000,-968.0000) ..
    controls (418.0000,-981.3333) and (404.0000,-995.0000) ..
    (404.0000,-1009.0000) .. controls (404.0000,-1020.3333) and
    (416.3333,-1026.0000) .. (441.0000,-1026.0000) .. controls
    (443.6667,-1026.0000) and (458.6667,-1025.3333) .. (486.0000,-1024.0000) ..
    controls (513.3333,-1023.3333) and (528.3333,-1023.0000) ..
    (531.0000,-1023.0000) .. controls (611.0000,-1023.0000) and
    (702.3333,-1031.3333) .. (805.0000,-1048.0000) -- (1104.0000,-1097.0000) ..
    controls (1119.3333,-1097.0000) and (1141.3333,-1090.6667) ..
    (1170.0000,-1078.0000) .. controls (1203.3333,-1063.3333) and
    (1220.0000,-1048.3333) .. (1220.0000,-1033.0000) -- cycle(1153.0000,-490.0000)
    .. controls (1145.0000,-482.6667) and (1135.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1113.6667,-479.0000) and
    (1096.3333,-480.0000) .. (1073.0000,-482.0000) .. controls
    (1049.6667,-484.6667) and (1032.3333,-486.0000) .. (1021.0000,-486.0000) ..
    controls (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000)
    .. controls (902.3333,-442.0000) and (879.6667,-418.3333) ..
    (857.0000,-395.0000) .. controls (859.6667,-401.6667) and (866.6667,-424.3333)
    .. (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls
    (863.0000,-468.0000) and (851.0000,-469.0000) .. (839.0000,-469.0000) ..
    controls (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000)
    .. controls (743.0000,-443.3333) and (738.0000,-415.3333) ..
    (728.0000,-378.0000) .. controls (727.3333,-378.6667) and (721.6667,-392.6667)
    .. (711.0000,-420.0000) .. controls (703.0000,-440.6667) and
    (694.6667,-451.0000) .. (686.0000,-451.0000) .. controls (668.0000,-451.0000)
    and (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls
    (573.0000,-430.0000) and (547.0000,-426.0000) .. (529.0000,-426.0000) ..
    controls (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000)
    -- (687.0000,-485.0000) .. controls (676.3333,-505.0000) and
    (661.0000,-534.6667) .. (641.0000,-574.0000) -- (692.0000,-574.0000) ..
    controls (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000)
    .. controls (723.3333,-545.6667) and (728.3333,-521.3333) ..
    (739.0000,-486.0000) .. controls (751.0000,-488.0000) and (800.0000,-495.3333)
    .. (886.0000,-508.0000) .. controls (900.6667,-524.0000) and
    (908.0000,-556.3333) .. (908.0000,-605.0000) .. controls (908.0000,-615.0000)
    and (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls
    (925.0000,-623.0000) and (939.3333,-615.0000) .. (954.0000,-607.0000) ..
    controls (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000)
    .. controls (987.0000,-578.0000) and (976.3333,-561.0000) ..
    (955.0000,-527.0000) .. controls (959.0000,-523.0000) and (966.0000,-521.0000)
    .. (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F008.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1022.0000,-1237.0000) .. controls (1022.0000,-1227.6667) and
    (1017.0000,-1222.3333) .. (1007.0000,-1221.0000) .. controls
    (957.0000,-1212.3333) and (907.3333,-1203.6667) .. (858.0000,-1195.0000) ..
    controls (775.3333,-1181.6667) and (716.0000,-1175.0000) ..
    (680.0000,-1175.0000) .. controls (645.3333,-1175.0000) and
    (610.0000,-1189.6667) .. (574.0000,-1219.0000) -- (946.0000,-1277.0000) ..
    controls (979.3333,-1279.0000) and (1004.6667,-1265.6667) ..
    (1022.0000,-1237.0000) -- cycle(1234.0000,-846.0000) .. controls
    (1234.0000,-826.6667) and (1226.3333,-817.3333) .. (1211.0000,-818.0000) --
    (936.0000,-836.0000) .. controls (871.3333,-840.0000) and (774.6667,-834.6667)
    .. (646.0000,-820.0000) .. controls (630.6667,-818.0000) and
    (598.3333,-813.3333) .. (549.0000,-806.0000) .. controls (507.0000,-800.0000)
    and (484.0000,-797.0000) .. (480.0000,-797.0000) .. controls
    (438.0000,-797.0000) and (409.3333,-813.0000) .. (394.0000,-845.0000) ..
    controls (414.0000,-853.0000) and (433.3333,-857.0000) .. (452.0000,-857.0000)
    -- (576.0000,-857.0000) -- (1105.0000,-913.0000) .. controls
    (1123.0000,-913.0000) and (1146.3333,-908.0000) .. (1175.0000,-898.0000) ..
    controls (1214.3333,-884.6667) and (1234.0000,-867.3333) ..
    (1234.0000,-846.0000) -- cycle(1153.0000,-490.0000) .. controls
    (1145.0000,-482.6667) and (1135.6667,-479.0000) .. (1125.0000,-479.0000) ..
    controls (1113.6667,-479.0000) and (1096.3333,-480.0000) ..
    (1073.0000,-482.0000) .. controls (1049.6667,-484.6667) and
    (1032.3333,-486.0000) .. (1021.0000,-486.0000) .. controls
    (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000) ..
    controls (902.3333,-442.0000) and (879.6667,-418.3333) .. (857.0000,-395.0000)
    .. controls (859.6667,-401.6667) and (866.6667,-424.3333) ..
    (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls (863.0000,-468.0000)
    and (851.0000,-469.0000) .. (839.0000,-469.0000) .. controls
    (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000) ..
    controls (743.0000,-443.3333) and (738.0000,-415.3333) .. (728.0000,-378.0000)
    .. controls (727.3333,-378.6667) and (721.6667,-392.6667) ..
    (711.0000,-420.0000) .. controls (703.0000,-440.6667) and (694.6667,-451.0000)
    .. (686.0000,-451.0000) .. controls (668.0000,-451.0000) and
    (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls (573.0000,-430.0000)
    and (547.0000,-426.0000) .. (529.0000,-426.0000) .. controls
    (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000) --
    (687.0000,-485.0000) .. controls (676.3333,-505.0000) and (661.0000,-534.6667)
    .. (641.0000,-574.0000) -- (692.0000,-574.0000) .. controls
    (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000) ..
    controls (723.3333,-545.6667) and (728.3333,-521.3333) .. (739.0000,-486.0000)
    .. controls (751.0000,-488.0000) and (800.0000,-495.3333) ..
    (886.0000,-508.0000) .. controls (900.6667,-524.0000) and (908.0000,-556.3333)
    .. (908.0000,-605.0000) .. controls (908.0000,-615.0000) and
    (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls (925.0000,-623.0000)
    and (939.3333,-615.0000) .. (954.0000,-607.0000) .. controls
    (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000) ..
    controls (987.0000,-578.0000) and (976.3333,-561.0000) .. (955.0000,-527.0000)
    .. controls (959.0000,-523.0000) and (966.0000,-521.0000) ..
    (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F009.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1047.0000,-1281.0000) .. controls (1032.3333,-1269.6667) and
    (1013.0000,-1260.3333) .. (989.0000,-1253.0000) .. controls
    (979.0000,-1249.6667) and (940.6667,-1242.3333) .. (874.0000,-1231.0000) ..
    controls (793.3333,-1217.0000) and (737.3333,-1210.0000) ..
    (706.0000,-1210.0000) .. controls (664.6667,-1210.0000) and
    (630.0000,-1220.0000) .. (602.0000,-1240.0000) -- (985.0000,-1319.0000) ..
    controls (998.3333,-1316.3333) and (1019.0000,-1311.3333) ..
    (1047.0000,-1304.0000) -- (1047.0000,-1281.0000) --
    cycle(1012.0000,-1035.0000) .. controls (998.6667,-1021.0000) and
    (987.3333,-1013.6667) .. (978.0000,-1013.0000) .. controls
    (956.0000,-1012.3333) and (924.3333,-1010.3333) .. (883.0000,-1007.0000) ..
    controls (755.0000,-991.6667) and (696.6667,-984.0000) .. (708.0000,-984.0000)
    .. controls (692.0000,-984.0000) and (663.6667,-994.0000) ..
    (623.0000,-1014.0000) -- (918.0000,-1072.0000) .. controls
    (964.0000,-1068.0000) and (995.3333,-1055.6667) .. (1012.0000,-1035.0000) --
    cycle(1245.0000,-767.0000) .. controls (1245.0000,-753.0000) and
    (1232.6667,-745.3333) .. (1208.0000,-744.0000) .. controls
    (1206.0000,-744.0000) and (1191.3333,-746.3333) .. (1164.0000,-751.0000) ..
    controls (1137.3333,-756.3333) and (1119.0000,-759.3333) ..
    (1109.0000,-760.0000) .. controls (1064.3333,-763.3333) and
    (1023.0000,-765.0000) .. (985.0000,-765.0000) .. controls (859.0000,-765.0000)
    and (739.6667,-756.6667) .. (627.0000,-740.0000) .. controls
    (515.0000,-724.0000) and (462.0000,-716.0000) .. (468.0000,-716.0000) ..
    controls (434.6667,-716.0000) and (406.3333,-730.6667) .. (383.0000,-760.0000)
    -- (1121.0000,-839.0000) .. controls (1155.0000,-839.0000) and
    (1184.0000,-831.3333) .. (1208.0000,-816.0000) .. controls
    (1232.6667,-801.3333) and (1245.0000,-785.0000) .. (1245.0000,-767.0000) --
    cycle(1153.0000,-490.0000) .. controls (1145.0000,-482.6667) and
    (1135.6667,-479.0000) .. (1125.0000,-479.0000) .. controls
    (1113.6667,-479.0000) and (1096.3333,-480.0000) .. (1073.0000,-482.0000) ..
    controls (1049.6667,-484.6667) and (1032.3333,-486.0000) ..
    (1021.0000,-486.0000) .. controls (973.6667,-486.0000) and
    (941.6667,-479.3333) .. (925.0000,-466.0000) .. controls (902.3333,-442.0000)
    and (879.6667,-418.3333) .. (857.0000,-395.0000) .. controls
    (859.6667,-401.6667) and (866.6667,-424.3333) .. (878.0000,-463.0000) --
    (875.0000,-466.0000) .. controls (863.0000,-468.0000) and (851.0000,-469.0000)
    .. (839.0000,-469.0000) .. controls (827.0000,-469.0000) and
    (795.0000,-466.6667) .. (743.0000,-462.0000) .. controls (743.0000,-443.3333)
    and (738.0000,-415.3333) .. (728.0000,-378.0000) .. controls
    (727.3333,-378.6667) and (721.6667,-392.6667) .. (711.0000,-420.0000) ..
    controls (703.0000,-440.6667) and (694.6667,-451.0000) .. (686.0000,-451.0000)
    .. controls (668.0000,-451.0000) and (641.6667,-446.6667) ..
    (607.0000,-438.0000) .. controls (573.0000,-430.0000) and (547.0000,-426.0000)
    .. (529.0000,-426.0000) .. controls (505.6667,-426.0000) and
    (483.0000,-437.3333) .. (461.0000,-460.0000) -- (687.0000,-485.0000) ..
    controls (676.3333,-505.0000) and (661.0000,-534.6667) .. (641.0000,-574.0000)
    -- (692.0000,-574.0000) .. controls (690.6667,-574.0000) and
    (701.3333,-569.0000) .. (724.0000,-559.0000) .. controls (723.3333,-545.6667)
    and (728.3333,-521.3333) .. (739.0000,-486.0000) .. controls
    (751.0000,-488.0000) and (800.0000,-495.3333) .. (886.0000,-508.0000) ..
    controls (900.6667,-524.0000) and (908.0000,-556.3333) .. (908.0000,-605.0000)
    .. controls (908.0000,-615.0000) and (909.0000,-623.6667) ..
    (911.0000,-631.0000) .. controls (925.0000,-623.0000) and (939.3333,-615.0000)
    .. (954.0000,-607.0000) .. controls (976.0000,-593.6667) and
    (987.0000,-584.0000) .. (987.0000,-578.0000) .. controls (987.0000,-578.0000)
    and (976.3333,-561.0000) .. (955.0000,-527.0000) .. controls
    (959.0000,-523.0000) and (966.0000,-521.0000) .. (976.0000,-521.0000) ..
    controls (988.6667,-521.0000) and (1006.6667,-524.3333) ..
    (1030.0000,-531.0000) .. controls (1053.3333,-538.3333) and
    (1071.3333,-542.0000) .. (1084.0000,-542.0000) .. controls
    (1091.3333,-542.0000) and (1103.6667,-537.3333) .. (1121.0000,-528.0000) ..
    controls (1138.3333,-519.3333) and (1149.0000,-512.0000) ..
    (1153.0000,-506.0000) -- (1153.0000,-490.0000) -- cycle(1167.0000,-93.0000) ..
    controls (1156.3333,-70.3333) and (1144.6667,-16.0000) .. (1132.0000,70.0000)
    .. controls (1122.6667,134.0000) and (1097.3333,184.0000) ..
    (1056.0000,220.0000) .. controls (1040.6667,199.3333) and (1008.3333,162.0000)
    .. (959.0000,108.0000) .. controls (998.3333,114.6667) and
    (1021.3333,118.0000) .. (1028.0000,118.0000) .. controls (1062.0000,118.0000)
    and (1079.0000,89.0000) .. (1079.0000,31.0000) -- (1079.0000,-63.0000) ..
    controls (1067.6667,-79.0000) and (1049.3333,-87.0000) .. (1024.0000,-87.0000)
    .. controls (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000)
    -- (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F00A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1206.0000,-1229.0000) .. controls (1206.0000,-1227.0000) and
    (1198.6667,-1215.0000) .. (1184.0000,-1193.0000) .. controls
    (1169.3333,-1171.0000) and (1160.6667,-1154.6667) .. (1158.0000,-1144.0000) ..
    controls (1156.0000,-1133.3333) and (1152.6667,-1117.0000) ..
    (1148.0000,-1095.0000) .. controls (1135.3333,-1031.6667) and
    (1122.3333,-968.3333) .. (1109.0000,-905.0000) .. controls
    (1091.0000,-831.0000) and (1060.3333,-775.0000) .. (1017.0000,-737.0000) ..
    controls (1008.3333,-743.6667) and (1003.3333,-750.0000) ..
    (1002.0000,-756.0000) .. controls (986.6667,-816.6667) and
    (975.0000,-851.3333) .. (967.0000,-860.0000) .. controls (959.0000,-869.3333)
    and (934.3333,-874.0000) .. (893.0000,-874.0000) -- (588.0000,-846.0000) ..
    controls (578.0000,-846.0000) and (563.6667,-848.3333) .. (545.0000,-853.0000)
    .. controls (539.0000,-843.0000) and (534.3333,-830.3333) ..
    (531.0000,-815.0000) -- (519.0000,-815.0000) .. controls (510.3333,-815.0000)
    and (505.3333,-820.0000) .. (504.0000,-830.0000) .. controls
    (497.3333,-891.3333) and (486.0000,-983.0000) .. (470.0000,-1105.0000) ..
    controls (466.6667,-1128.3333) and (461.0000,-1149.6667) ..
    (453.0000,-1169.0000) .. controls (432.3333,-1219.6667) and
    (422.0000,-1242.6667) .. (422.0000,-1238.0000) .. controls
    (422.0000,-1252.0000) and (426.0000,-1259.0000) .. (434.0000,-1259.0000) ..
    controls (436.6667,-1259.0000) and (448.6667,-1256.6667) ..
    (470.0000,-1252.0000) .. controls (492.0000,-1247.3333) and
    (504.3333,-1245.0000) .. (507.0000,-1245.0000) -- (1095.0000,-1309.0000) ..
    controls (1104.3333,-1309.0000) and (1125.0000,-1298.6667) ..
    (1157.0000,-1278.0000) .. controls (1189.6667,-1258.0000) and
    (1206.0000,-1241.6667) .. (1206.0000,-1229.0000) -- cycle(1153.0000,-490.0000)
    .. controls (1145.0000,-482.6667) and (1135.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1113.6667,-479.0000) and
    (1096.3333,-480.0000) .. (1073.0000,-482.0000) .. controls
    (1049.6667,-484.6667) and (1032.3333,-486.0000) .. (1021.0000,-486.0000) ..
    controls (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000)
    .. controls (902.3333,-442.0000) and (879.6667,-418.3333) ..
    (857.0000,-395.0000) .. controls (859.6667,-401.6667) and (866.6667,-424.3333)
    .. (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls
    (863.0000,-468.0000) and (851.0000,-469.0000) .. (839.0000,-469.0000) ..
    controls (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000)
    .. controls (743.0000,-443.3333) and (738.0000,-415.3333) ..
    (728.0000,-378.0000) .. controls (727.3333,-378.6667) and (721.6667,-392.6667)
    .. (711.0000,-420.0000) .. controls (703.0000,-440.6667) and
    (694.6667,-451.0000) .. (686.0000,-451.0000) .. controls (668.0000,-451.0000)
    and (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls
    (573.0000,-430.0000) and (547.0000,-426.0000) .. (529.0000,-426.0000) ..
    controls (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000)
    -- (687.0000,-485.0000) .. controls (676.3333,-505.0000) and
    (661.0000,-534.6667) .. (641.0000,-574.0000) -- (692.0000,-574.0000) ..
    controls (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000)
    .. controls (723.3333,-545.6667) and (728.3333,-521.3333) ..
    (739.0000,-486.0000) .. controls (751.0000,-488.0000) and (800.0000,-495.3333)
    .. (886.0000,-508.0000) .. controls (900.6667,-524.0000) and
    (908.0000,-556.3333) .. (908.0000,-605.0000) .. controls (908.0000,-615.0000)
    and (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls
    (925.0000,-623.0000) and (939.3333,-615.0000) .. (954.0000,-607.0000) ..
    controls (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000)
    .. controls (987.0000,-578.0000) and (976.3333,-561.0000) ..
    (955.0000,-527.0000) .. controls (959.0000,-523.0000) and (966.0000,-521.0000)
    .. (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(1089.0000,-1187.0000)
    .. controls (1089.0000,-1215.6667) and (1081.6667,-1234.3333) ..
    (1067.0000,-1243.0000) .. controls (1057.0000,-1249.0000) and
    (1037.3333,-1252.0000) .. (1008.0000,-1252.0000) -- (846.0000,-1237.0000) ..
    controls (858.6667,-1229.6667) and (875.0000,-1218.3333) ..
    (895.0000,-1203.0000) .. controls (883.6667,-1148.3333) and
    (878.0000,-1113.6667) .. (878.0000,-1099.0000) .. controls
    (878.0000,-1079.0000) and (883.0000,-1066.3333) .. (893.0000,-1061.0000) ..
    controls (900.3333,-1057.0000) and (912.3333,-1055.0000) ..
    (929.0000,-1055.0000) .. controls (931.6667,-1055.0000) and
    (941.0000,-1056.0000) .. (957.0000,-1058.0000) .. controls
    (973.0000,-1060.6667) and (982.3333,-1062.0000) .. (985.0000,-1062.0000) ..
    controls (1009.6667,-1062.0000) and (1028.0000,-1049.6667) ..
    (1040.0000,-1025.0000) .. controls (1034.0000,-1019.0000) and
    (1029.6667,-1015.0000) .. (1027.0000,-1013.0000) .. controls
    (992.3333,-1003.0000) and (963.0000,-998.0000) .. (939.0000,-998.0000) ..
    controls (863.0000,-998.0000) and (825.0000,-1031.6667) ..
    (825.0000,-1099.0000) .. controls (825.0000,-1108.3333) and
    (825.6667,-1122.0000) .. (827.0000,-1140.0000) .. controls
    (828.3333,-1158.6667) and (829.0000,-1171.6667) .. (829.0000,-1179.0000) ..
    controls (829.0000,-1218.3333) and (812.6667,-1238.0000) ..
    (780.0000,-1238.0000) .. controls (778.6667,-1238.0000) and
    (766.6667,-1236.6667) .. (744.0000,-1234.0000) .. controls
    (722.0000,-1231.3333) and (705.3333,-1230.0000) .. (694.0000,-1230.0000) ..
    controls (697.3333,-1223.3333) and (705.0000,-1213.6667) ..
    (717.0000,-1201.0000) .. controls (725.0000,-1193.0000) and
    (729.0000,-1183.0000) .. (729.0000,-1171.0000) .. controls
    (729.0000,-1155.0000) and (719.6667,-1126.3333) .. (701.0000,-1085.0000) ..
    controls (685.0000,-1049.6667) and (673.0000,-1026.3333) ..
    (665.0000,-1015.0000) .. controls (645.6667,-989.0000) and
    (625.0000,-970.0000) .. (603.0000,-958.0000) .. controls (586.3333,-949.3333)
    and (578.3333,-945.0000) .. (579.0000,-945.0000) .. controls
    (573.6667,-945.0000) and (572.0000,-946.0000) .. (574.0000,-948.0000) ..
    controls (574.0000,-945.3333) and (575.3333,-949.3333) .. (578.0000,-960.0000)
    .. controls (638.6667,-1029.3333) and (669.0000,-1100.3333) ..
    (669.0000,-1173.0000) .. controls (669.0000,-1176.3333) and
    (668.3333,-1183.6667) .. (667.0000,-1195.0000) .. controls
    (665.6667,-1207.0000) and (665.0000,-1214.6667) .. (665.0000,-1218.0000) --
    (669.0000,-1223.0000) .. controls (655.0000,-1222.3333) and
    (600.0000,-1217.6667) .. (504.0000,-1209.0000) -- (539.0000,-882.0000) --
    (615.0000,-882.0000) -- (925.0000,-927.0000) .. controls (936.3333,-925.6667)
    and (950.3333,-917.6667) .. (967.0000,-903.0000) .. controls
    (994.3333,-877.6667) and (1008.6667,-864.6667) .. (1010.0000,-864.0000) ..
    controls (1022.6667,-876.6667) and (1039.0000,-923.0000) ..
    (1059.0000,-1003.0000) .. controls (1079.0000,-1083.6667) and
    (1089.0000,-1145.0000) .. (1089.0000,-1187.0000) -- cycle(934.0000,-318.0000)
    .. controls (934.0000,-326.6667) and (931.3333,-339.0000) ..
    (926.0000,-355.0000) -- (804.0000,-355.0000) -- (804.0000,-303.0000) ..
    controls (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000)
    .. controls (828.6667,-296.0000) and (832.3333,-297.0000) ..
    (837.0000,-299.0000) .. controls (842.3333,-301.0000) and (846.3333,-302.0000)
    .. (849.0000,-302.0000) .. controls (865.6667,-302.0000) and
    (877.6667,-293.3333) .. (885.0000,-276.0000) .. controls (868.3333,-264.6667)
    and (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F00B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1266.0000,-780.0000) .. controls (1256.6667,-778.6667) and
    (1244.3333,-776.0000) .. (1229.0000,-772.0000) -- (894.0000,-768.0000) --
    (686.0000,-737.0000) .. controls (678.6667,-734.3333) and (667.0000,-737.0000)
    .. (651.0000,-745.0000) .. controls (635.0000,-753.6667) and
    (626.0000,-764.6667) .. (624.0000,-778.0000) .. controls (656.6667,-780.6667)
    and (707.3333,-784.6667) .. (776.0000,-790.0000) .. controls
    (781.3333,-794.0000) and (785.3333,-800.6667) .. (788.0000,-810.0000) ..
    controls (824.0000,-922.0000) and (842.0000,-988.3333) ..
    (842.0000,-1009.0000) .. controls (842.0000,-1018.3333) and
    (838.6667,-1023.0000) .. (832.0000,-1023.0000) .. controls
    (829.3333,-1023.0000) and (819.3333,-1021.0000) .. (802.0000,-1017.0000) ..
    controls (784.6667,-1013.6667) and (774.6667,-1012.0000) ..
    (772.0000,-1012.0000) .. controls (753.3333,-1012.0000) and
    (735.6667,-1017.0000) .. (719.0000,-1027.0000) .. controls
    (719.0000,-1033.6667) and (720.3333,-1037.6667) .. (723.0000,-1039.0000) ..
    controls (749.6667,-1041.6667) and (788.6667,-1048.3333) ..
    (840.0000,-1059.0000) .. controls (847.3333,-1061.6667) and
    (855.3333,-1077.3333) .. (864.0000,-1106.0000) .. controls
    (875.3333,-1145.3333) and (880.0000,-1184.0000) .. (878.0000,-1222.0000) ..
    controls (865.3333,-1226.0000) and (831.3333,-1236.3333) ..
    (776.0000,-1253.0000) -- (776.0000,-1266.0000) -- (1074.0000,-1333.0000) ..
    controls (1092.0000,-1329.6667) and (1110.0000,-1322.6667) ..
    (1128.0000,-1312.0000) -- (1128.0000,-1295.0000) .. controls
    (1102.0000,-1283.0000) and (1070.3333,-1272.6667) .. (1033.0000,-1264.0000) ..
    controls (974.3333,-1250.6667) and (939.0000,-1242.3333) ..
    (927.0000,-1239.0000) .. controls (943.6667,-1214.3333) and
    (952.0000,-1201.6667) .. (952.0000,-1201.0000) .. controls
    (952.0000,-1205.0000) and (937.6667,-1164.0000) .. (909.0000,-1078.0000) ..
    controls (913.0000,-1078.0000) and (927.6667,-1080.0000) ..
    (953.0000,-1084.0000) .. controls (963.0000,-1085.3333) and
    (980.3333,-1089.6667) .. (1005.0000,-1097.0000) .. controls
    (1027.0000,-1103.6667) and (1039.3333,-1107.0000) .. (1042.0000,-1107.0000) ..
    controls (1048.6667,-1107.0000) and (1064.0000,-1100.0000) ..
    (1088.0000,-1086.0000) .. controls (1114.6667,-1070.6667) and
    (1128.0000,-1058.3333) .. (1128.0000,-1049.0000) .. controls
    (1128.0000,-1047.0000) and (1121.0000,-1035.6667) .. (1107.0000,-1015.0000) ..
    controls (1092.3333,-992.3333) and (1083.3333,-976.3333) ..
    (1080.0000,-967.0000) .. controls (1063.3333,-919.0000) and
    (1050.0000,-873.6667) .. (1040.0000,-831.0000) .. controls
    (1055.3333,-831.0000) and (1077.6667,-832.3333) .. (1107.0000,-835.0000) ..
    controls (1137.0000,-837.6667) and (1152.3333,-839.0000) ..
    (1153.0000,-839.0000) .. controls (1205.0000,-839.0000) and
    (1242.6667,-819.3333) .. (1266.0000,-780.0000) -- cycle(715.0000,-1363.0000)
    .. controls (715.0000,-1355.0000) and (699.3333,-1329.0000) ..
    (668.0000,-1285.0000) .. controls (624.0000,-1223.0000) and
    (602.0000,-1193.3333) .. (602.0000,-1196.0000) .. controls
    (602.0000,-1204.6667) and (607.3333,-1190.0000) .. (618.0000,-1152.0000) ..
    controls (619.3333,-1146.0000) and (620.0000,-1137.0000) ..
    (620.0000,-1125.0000) -- (616.0000,-968.0000) .. controls (612.0000,-915.3333)
    and (606.3333,-840.0000) .. (599.0000,-742.0000) .. controls
    (593.6667,-674.6667) and (583.0000,-641.0000) .. (567.0000,-641.0000) ..
    controls (556.3333,-641.0000) and (547.3333,-652.3333) .. (540.0000,-675.0000)
    .. controls (534.0000,-692.3333) and (531.0000,-708.3333) ..
    (531.0000,-723.0000) -- (574.0000,-1099.0000) .. controls
    (574.0000,-1109.6667) and (572.0000,-1123.0000) .. (568.0000,-1139.0000) ..
    controls (535.3333,-1107.6667) and (502.6667,-1076.3333) ..
    (470.0000,-1045.0000) .. controls (428.6667,-1007.0000) and
    (392.6667,-987.0000) .. (362.0000,-985.0000) .. controls (506.0000,-1140.3333)
    and (590.3333,-1262.0000) .. (615.0000,-1350.0000) .. controls
    (617.0000,-1357.3333) and (620.0000,-1378.3333) .. (624.0000,-1413.0000) ..
    controls (624.6667,-1419.6667) and (629.6667,-1425.0000) ..
    (639.0000,-1429.0000) .. controls (689.6667,-1405.6667) and
    (715.0000,-1383.6667) .. (715.0000,-1363.0000) -- cycle(1153.0000,-490.0000)
    .. controls (1145.0000,-482.6667) and (1135.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1113.6667,-479.0000) and
    (1096.3333,-480.0000) .. (1073.0000,-482.0000) .. controls
    (1049.6667,-484.6667) and (1032.3333,-486.0000) .. (1021.0000,-486.0000) ..
    controls (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000)
    .. controls (902.3333,-442.0000) and (879.6667,-418.3333) ..
    (857.0000,-395.0000) .. controls (859.6667,-401.6667) and (866.6667,-424.3333)
    .. (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls
    (863.0000,-468.0000) and (851.0000,-469.0000) .. (839.0000,-469.0000) ..
    controls (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000)
    .. controls (743.0000,-443.3333) and (738.0000,-415.3333) ..
    (728.0000,-378.0000) .. controls (727.3333,-378.6667) and (721.6667,-392.6667)
    .. (711.0000,-420.0000) .. controls (703.0000,-440.6667) and
    (694.6667,-451.0000) .. (686.0000,-451.0000) .. controls (668.0000,-451.0000)
    and (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls
    (573.0000,-430.0000) and (547.0000,-426.0000) .. (529.0000,-426.0000) ..
    controls (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000)
    -- (687.0000,-485.0000) .. controls (676.3333,-505.0000) and
    (661.0000,-534.6667) .. (641.0000,-574.0000) -- (692.0000,-574.0000) ..
    controls (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000)
    .. controls (723.3333,-545.6667) and (728.3333,-521.3333) ..
    (739.0000,-486.0000) .. controls (751.0000,-488.0000) and (800.0000,-495.3333)
    .. (886.0000,-508.0000) .. controls (900.6667,-524.0000) and
    (908.0000,-556.3333) .. (908.0000,-605.0000) .. controls (908.0000,-615.0000)
    and (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls
    (925.0000,-623.0000) and (939.3333,-615.0000) .. (954.0000,-607.0000) ..
    controls (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000)
    .. controls (987.0000,-578.0000) and (976.3333,-561.0000) ..
    (955.0000,-527.0000) .. controls (959.0000,-523.0000) and (966.0000,-521.0000)
    .. (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(1026.0000,-1026.0000)
    .. controls (1026.0000,-1034.6667) and (1024.3333,-1040.6667) ..
    (1021.0000,-1044.0000) -- (943.0000,-1044.0000) .. controls
    (938.3333,-1044.0000) and (930.3333,-1041.3333) .. (919.0000,-1036.0000) ..
    controls (908.3333,-1031.3333) and (902.6667,-1027.6667) ..
    (902.0000,-1025.0000) .. controls (888.0000,-970.3333) and
    (868.3333,-895.6667) .. (843.0000,-801.0000) -- (865.0000,-801.0000) ..
    controls (863.0000,-801.0000) and (900.6667,-806.0000) .. (978.0000,-816.0000)
    .. controls (994.6667,-855.3333) and (1005.0000,-897.6667) ..
    (1009.0000,-943.0000) .. controls (1009.6667,-953.6667) and
    (1012.6667,-969.6667) .. (1018.0000,-991.0000) .. controls
    (1023.3333,-1013.0000) and (1026.0000,-1024.6667) .. (1026.0000,-1026.0000) --
    cycle(934.0000,-318.0000) .. controls (934.0000,-326.6667) and
    (931.3333,-339.0000) .. (926.0000,-355.0000) -- (804.0000,-355.0000) --
    (804.0000,-303.0000) .. controls (812.6667,-298.3333) and (820.0000,-296.0000)
    .. (826.0000,-296.0000) .. controls (828.6667,-296.0000) and
    (832.3333,-297.0000) .. (837.0000,-299.0000) .. controls (842.3333,-301.0000)
    and (846.3333,-302.0000) .. (849.0000,-302.0000) .. controls
    (865.6667,-302.0000) and (877.6667,-293.3333) .. (885.0000,-276.0000) ..
    controls (868.3333,-264.6667) and (841.3333,-254.3333) .. (804.0000,-245.0000)
    -- (804.0000,-200.0000) -- (868.0000,-200.0000) .. controls
    (888.0000,-200.0000) and (904.6667,-215.3333) .. (918.0000,-246.0000) ..
    controls (928.6667,-270.0000) and (934.0000,-294.0000) .. (934.0000,-318.0000)
    -- cycle(761.0000,-194.0000) -- (761.0000,-242.0000) .. controls
    (736.3333,-244.0000) and (719.6667,-244.0000) .. (711.0000,-242.0000) ..
    controls (706.3333,-246.0000) and (700.6667,-252.3333) .. (694.0000,-261.0000)
    .. controls (695.3333,-261.6667) and (717.6667,-268.6667) ..
    (761.0000,-282.0000) .. controls (759.6667,-316.6667) and (759.3333,-336.0000)
    .. (760.0000,-340.0000) .. controls (753.3333,-339.3333) and
    (740.6667,-337.0000) .. (722.0000,-333.0000) .. controls (706.0000,-329.0000)
    and (693.0000,-327.0000) .. (683.0000,-327.0000) .. controls
    (677.6667,-327.0000) and (668.6667,-330.3333) .. (656.0000,-337.0000) --
    (680.0000,-179.0000) .. controls (714.6667,-182.3333) and (741.6667,-187.3333)
    .. (761.0000,-194.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F00C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(888.0000,-1250.0000) .. controls (888.0000,-1223.3333) and
    (877.0000,-1210.0000) .. (855.0000,-1210.0000) .. controls
    (838.3333,-1210.0000) and (813.0000,-1226.6667) .. (779.0000,-1260.0000) ..
    controls (745.6667,-1293.3333) and (725.6667,-1320.0000) ..
    (719.0000,-1340.0000) -- (791.0000,-1340.0000) .. controls
    (808.3333,-1340.0000) and (828.6667,-1330.0000) .. (852.0000,-1310.0000) ..
    controls (876.0000,-1290.0000) and (888.0000,-1270.0000) ..
    (888.0000,-1250.0000) -- cycle(1217.0000,-1090.0000) .. controls
    (1217.0000,-1074.6667) and (1195.6667,-1066.3333) .. (1153.0000,-1065.0000) --
    (975.0000,-1072.0000) .. controls (883.6667,-1075.3333) and
    (783.0000,-1067.6667) .. (673.0000,-1049.0000) .. controls
    (557.0000,-1029.0000) and (495.6667,-1019.0000) .. (489.0000,-1019.0000) ..
    controls (462.3333,-1019.0000) and (436.6667,-1031.6667) ..
    (412.0000,-1057.0000) -- (1096.0000,-1146.0000) .. controls
    (1116.6667,-1146.0000) and (1140.3333,-1141.3333) .. (1167.0000,-1132.0000) ..
    controls (1200.3333,-1120.6667) and (1217.0000,-1106.6667) ..
    (1217.0000,-1090.0000) -- cycle(1089.0000,-763.0000) .. controls
    (1089.0000,-753.0000) and (1085.0000,-736.3333) .. (1077.0000,-713.0000) ..
    controls (1069.0000,-709.6667) and (1064.3333,-708.0000) ..
    (1063.0000,-708.0000) .. controls (1055.6667,-708.0000) and
    (1040.6667,-723.6667) .. (1018.0000,-755.0000) .. controls
    (992.6667,-789.6667) and (941.3333,-862.3333) .. (864.0000,-973.0000) ..
    controls (1014.0000,-909.0000) and (1089.0000,-839.0000) ..
    (1089.0000,-763.0000) -- cycle(743.0000,-908.0000) .. controls
    (743.0000,-898.6667) and (735.6667,-888.0000) .. (721.0000,-876.0000) ..
    controls (711.0000,-868.0000) and (700.6667,-860.0000) .. (690.0000,-852.0000)
    .. controls (572.0000,-756.6667) and (502.0000,-709.0000) ..
    (480.0000,-709.0000) -- (457.0000,-709.0000) .. controls (537.0000,-784.3333)
    and (580.0000,-825.3333) .. (586.0000,-832.0000) .. controls
    (632.0000,-882.6667) and (655.3333,-928.3333) .. (656.0000,-969.0000) ..
    controls (666.6667,-965.6667) and (681.6667,-958.6667) .. (701.0000,-948.0000)
    .. controls (729.0000,-932.6667) and (743.0000,-919.3333) ..
    (743.0000,-908.0000) -- cycle(1153.0000,-490.0000) .. controls
    (1145.0000,-482.6667) and (1135.6667,-479.0000) .. (1125.0000,-479.0000) ..
    controls (1113.6667,-479.0000) and (1096.3333,-480.0000) ..
    (1073.0000,-482.0000) .. controls (1049.6667,-484.6667) and
    (1032.3333,-486.0000) .. (1021.0000,-486.0000) .. controls
    (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000) ..
    controls (902.3333,-442.0000) and (879.6667,-418.3333) .. (857.0000,-395.0000)
    .. controls (859.6667,-401.6667) and (866.6667,-424.3333) ..
    (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls (863.0000,-468.0000)
    and (851.0000,-469.0000) .. (839.0000,-469.0000) .. controls
    (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000) ..
    controls (743.0000,-443.3333) and (738.0000,-415.3333) .. (728.0000,-378.0000)
    .. controls (727.3333,-378.6667) and (721.6667,-392.6667) ..
    (711.0000,-420.0000) .. controls (703.0000,-440.6667) and (694.6667,-451.0000)
    .. (686.0000,-451.0000) .. controls (668.0000,-451.0000) and
    (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls (573.0000,-430.0000)
    and (547.0000,-426.0000) .. (529.0000,-426.0000) .. controls
    (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000) --
    (687.0000,-485.0000) .. controls (676.3333,-505.0000) and (661.0000,-534.6667)
    .. (641.0000,-574.0000) -- (692.0000,-574.0000) .. controls
    (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000) ..
    controls (723.3333,-545.6667) and (728.3333,-521.3333) .. (739.0000,-486.0000)
    .. controls (751.0000,-488.0000) and (800.0000,-495.3333) ..
    (886.0000,-508.0000) .. controls (900.6667,-524.0000) and (908.0000,-556.3333)
    .. (908.0000,-605.0000) .. controls (908.0000,-615.0000) and
    (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls (925.0000,-623.0000)
    and (939.3333,-615.0000) .. (954.0000,-607.0000) .. controls
    (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000) ..
    controls (987.0000,-578.0000) and (976.3333,-561.0000) .. (955.0000,-527.0000)
    .. controls (959.0000,-523.0000) and (966.0000,-521.0000) ..
    (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F00D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1213.0000,-1132.0000) .. controls (1213.0000,-1122.0000) and
    (1206.6667,-1115.3333) .. (1194.0000,-1112.0000) .. controls
    (1135.3333,-1098.0000) and (1076.6667,-1084.3333) .. (1018.0000,-1071.0000) ..
    controls (940.0000,-1051.6667) and (875.3333,-1031.0000) ..
    (824.0000,-1009.0000) -- (824.0000,-925.0000) .. controls (824.0000,-935.0000)
    and (826.0000,-921.0000) .. (830.0000,-883.0000) .. controls
    (834.6667,-837.6667) and (852.0000,-807.0000) .. (882.0000,-791.0000) ..
    controls (902.0000,-781.0000) and (935.3333,-776.0000) .. (982.0000,-776.0000)
    .. controls (1059.3333,-776.0000) and (1107.6667,-789.6667) ..
    (1127.0000,-817.0000) .. controls (1130.3333,-821.6667) and
    (1145.6667,-858.3333) .. (1173.0000,-927.0000) -- (1206.0000,-775.0000) ..
    controls (1201.3333,-761.0000) and (1194.0000,-752.0000) ..
    (1184.0000,-748.0000) .. controls (1114.0000,-719.3333) and
    (1051.3333,-705.0000) .. (996.0000,-705.0000) .. controls (980.6667,-705.0000)
    and (955.6667,-707.6667) .. (921.0000,-713.0000) .. controls
    (858.3333,-722.3333) and (816.6667,-760.6667) .. (796.0000,-828.0000) ..
    controls (787.3333,-882.6667) and (779.0000,-937.3333) .. (771.0000,-992.0000)
    .. controls (770.3333,-993.3333) and (769.0000,-994.0000) ..
    (767.0000,-994.0000) -- (495.0000,-899.0000) .. controls (460.3333,-904.3333)
    and (432.6667,-917.0000) .. (412.0000,-937.0000) .. controls
    (563.3333,-973.0000) and (682.0000,-1008.3333) .. (768.0000,-1043.0000) --
    (768.0000,-1268.0000) .. controls (768.0000,-1280.6667) and
    (755.3333,-1328.3333) .. (730.0000,-1411.0000) -- (773.0000,-1411.0000) ..
    controls (779.6667,-1411.0000) and (805.0000,-1395.6667) ..
    (849.0000,-1365.0000) .. controls (843.6667,-1341.6667) and
    (835.6667,-1295.3333) .. (825.0000,-1226.0000) .. controls
    (825.0000,-1122.6667) and (823.6667,-1069.6667) .. (821.0000,-1067.0000) ..
    controls (823.6667,-1064.3333) and (827.0000,-1062.6667) ..
    (831.0000,-1062.0000) -- (1144.0000,-1175.0000) .. controls
    (1190.0000,-1157.6667) and (1213.0000,-1143.3333) .. (1213.0000,-1132.0000) --
    cycle(1153.0000,-490.0000) .. controls (1145.0000,-482.6667) and
    (1135.6667,-479.0000) .. (1125.0000,-479.0000) .. controls
    (1113.6667,-479.0000) and (1096.3333,-480.0000) .. (1073.0000,-482.0000) ..
    controls (1049.6667,-484.6667) and (1032.3333,-486.0000) ..
    (1021.0000,-486.0000) .. controls (973.6667,-486.0000) and
    (941.6667,-479.3333) .. (925.0000,-466.0000) .. controls (902.3333,-442.0000)
    and (879.6667,-418.3333) .. (857.0000,-395.0000) .. controls
    (859.6667,-401.6667) and (866.6667,-424.3333) .. (878.0000,-463.0000) --
    (875.0000,-466.0000) .. controls (863.0000,-468.0000) and (851.0000,-469.0000)
    .. (839.0000,-469.0000) .. controls (827.0000,-469.0000) and
    (795.0000,-466.6667) .. (743.0000,-462.0000) .. controls (743.0000,-443.3333)
    and (738.0000,-415.3333) .. (728.0000,-378.0000) .. controls
    (727.3333,-378.6667) and (721.6667,-392.6667) .. (711.0000,-420.0000) ..
    controls (703.0000,-440.6667) and (694.6667,-451.0000) .. (686.0000,-451.0000)
    .. controls (668.0000,-451.0000) and (641.6667,-446.6667) ..
    (607.0000,-438.0000) .. controls (573.0000,-430.0000) and (547.0000,-426.0000)
    .. (529.0000,-426.0000) .. controls (505.6667,-426.0000) and
    (483.0000,-437.3333) .. (461.0000,-460.0000) -- (687.0000,-485.0000) ..
    controls (676.3333,-505.0000) and (661.0000,-534.6667) .. (641.0000,-574.0000)
    -- (692.0000,-574.0000) .. controls (690.6667,-574.0000) and
    (701.3333,-569.0000) .. (724.0000,-559.0000) .. controls (723.3333,-545.6667)
    and (728.3333,-521.3333) .. (739.0000,-486.0000) .. controls
    (751.0000,-488.0000) and (800.0000,-495.3333) .. (886.0000,-508.0000) ..
    controls (900.6667,-524.0000) and (908.0000,-556.3333) .. (908.0000,-605.0000)
    .. controls (908.0000,-615.0000) and (909.0000,-623.6667) ..
    (911.0000,-631.0000) .. controls (925.0000,-623.0000) and (939.3333,-615.0000)
    .. (954.0000,-607.0000) .. controls (976.0000,-593.6667) and
    (987.0000,-584.0000) .. (987.0000,-578.0000) .. controls (987.0000,-578.0000)
    and (976.3333,-561.0000) .. (955.0000,-527.0000) .. controls
    (959.0000,-523.0000) and (966.0000,-521.0000) .. (976.0000,-521.0000) ..
    controls (988.6667,-521.0000) and (1006.6667,-524.3333) ..
    (1030.0000,-531.0000) .. controls (1053.3333,-538.3333) and
    (1071.3333,-542.0000) .. (1084.0000,-542.0000) .. controls
    (1091.3333,-542.0000) and (1103.6667,-537.3333) .. (1121.0000,-528.0000) ..
    controls (1138.3333,-519.3333) and (1149.0000,-512.0000) ..
    (1153.0000,-506.0000) -- (1153.0000,-490.0000) -- cycle(1167.0000,-93.0000) ..
    controls (1156.3333,-70.3333) and (1144.6667,-16.0000) .. (1132.0000,70.0000)
    .. controls (1122.6667,134.0000) and (1097.3333,184.0000) ..
    (1056.0000,220.0000) .. controls (1040.6667,199.3333) and (1008.3333,162.0000)
    .. (959.0000,108.0000) .. controls (998.3333,114.6667) and
    (1021.3333,118.0000) .. (1028.0000,118.0000) .. controls (1062.0000,118.0000)
    and (1079.0000,89.0000) .. (1079.0000,31.0000) -- (1079.0000,-63.0000) ..
    controls (1067.6667,-79.0000) and (1049.3333,-87.0000) .. (1024.0000,-87.0000)
    .. controls (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000)
    -- (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F00E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1270.0000,-784.0000) .. controls (1238.0000,-773.3333) and
    (1213.6667,-768.0000) .. (1197.0000,-768.0000) .. controls
    (1167.0000,-768.0000) and (1131.6667,-770.6667) .. (1091.0000,-776.0000) ..
    controls (1065.0000,-779.3333) and (1047.0000,-785.6667) ..
    (1037.0000,-795.0000) .. controls (1021.0000,-810.3333) and
    (997.6667,-843.0000) .. (967.0000,-893.0000) .. controls (961.6667,-902.3333)
    and (946.6667,-928.3333) .. (922.0000,-971.0000) .. controls
    (905.3333,-1001.6667) and (879.6667,-1047.3333) .. (845.0000,-1108.0000) ..
    controls (807.0000,-1172.0000) and (775.0000,-1221.3333) ..
    (749.0000,-1256.0000) .. controls (729.6667,-1281.3333) and
    (708.0000,-1302.6667) .. (684.0000,-1320.0000) .. controls
    (678.6667,-1325.3333) and (676.0000,-1329.6667) .. (676.0000,-1333.0000) ..
    controls (676.0000,-1338.3333) and (677.6667,-1343.0000) ..
    (681.0000,-1347.0000) -- (727.0000,-1347.0000) .. controls
    (760.3333,-1347.0000) and (792.3333,-1319.0000) .. (823.0000,-1263.0000) ..
    controls (839.0000,-1229.6667) and (855.0000,-1196.3333) ..
    (871.0000,-1163.0000) .. controls (942.3333,-1062.3333) and
    (994.6667,-993.0000) .. (1028.0000,-955.0000) .. controls
    (1100.0000,-874.3333) and (1166.0000,-827.0000) .. (1226.0000,-813.0000) ..
    controls (1231.3333,-811.6667) and (1246.0000,-802.0000) ..
    (1270.0000,-784.0000) -- cycle(694.0000,-1076.0000) .. controls
    (694.0000,-1068.6667) and (655.6667,-1012.3333) .. (579.0000,-907.0000) ..
    controls (558.3333,-879.0000) and (536.3333,-855.6667) .. (513.0000,-837.0000)
    .. controls (446.3333,-784.3333) and (403.6667,-758.0000) ..
    (385.0000,-758.0000) -- (359.0000,-758.0000) .. controls (533.6667,-910.6667)
    and (618.3333,-1040.0000) .. (613.0000,-1146.0000) -- (642.0000,-1146.0000) ..
    controls (654.6667,-1146.0000) and (672.0000,-1122.6667) ..
    (694.0000,-1076.0000) -- cycle(1153.0000,-490.0000) .. controls
    (1145.0000,-482.6667) and (1135.6667,-479.0000) .. (1125.0000,-479.0000) ..
    controls (1113.6667,-479.0000) and (1096.3333,-480.0000) ..
    (1073.0000,-482.0000) .. controls (1049.6667,-484.6667) and
    (1032.3333,-486.0000) .. (1021.0000,-486.0000) .. controls
    (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000) ..
    controls (902.3333,-442.0000) and (879.6667,-418.3333) .. (857.0000,-395.0000)
    .. controls (859.6667,-401.6667) and (866.6667,-424.3333) ..
    (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls (863.0000,-468.0000)
    and (851.0000,-469.0000) .. (839.0000,-469.0000) .. controls
    (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000) ..
    controls (743.0000,-443.3333) and (738.0000,-415.3333) .. (728.0000,-378.0000)
    .. controls (727.3333,-378.6667) and (721.6667,-392.6667) ..
    (711.0000,-420.0000) .. controls (703.0000,-440.6667) and (694.6667,-451.0000)
    .. (686.0000,-451.0000) .. controls (668.0000,-451.0000) and
    (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls (573.0000,-430.0000)
    and (547.0000,-426.0000) .. (529.0000,-426.0000) .. controls
    (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000) --
    (687.0000,-485.0000) .. controls (676.3333,-505.0000) and (661.0000,-534.6667)
    .. (641.0000,-574.0000) -- (692.0000,-574.0000) .. controls
    (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000) ..
    controls (723.3333,-545.6667) and (728.3333,-521.3333) .. (739.0000,-486.0000)
    .. controls (751.0000,-488.0000) and (800.0000,-495.3333) ..
    (886.0000,-508.0000) .. controls (900.6667,-524.0000) and (908.0000,-556.3333)
    .. (908.0000,-605.0000) .. controls (908.0000,-615.0000) and
    (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls (925.0000,-623.0000)
    and (939.3333,-615.0000) .. (954.0000,-607.0000) .. controls
    (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000) ..
    controls (987.0000,-578.0000) and (976.3333,-561.0000) .. (955.0000,-527.0000)
    .. controls (959.0000,-523.0000) and (966.0000,-521.0000) ..
    (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F00F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1231.0000,-733.0000) .. controls (1231.0000,-709.0000) and
    (1207.0000,-690.3333) .. (1159.0000,-677.0000) .. controls
    (1123.6667,-667.6667) and (1088.6667,-663.0000) .. (1054.0000,-663.0000) ..
    controls (918.6667,-663.0000) and (848.0000,-719.3333) .. (842.0000,-832.0000)
    -- (888.0000,-1099.0000) -- (888.0000,-1140.0000) .. controls
    (884.6667,-1142.0000) and (877.0000,-1143.0000) .. (865.0000,-1143.0000) ..
    controls (829.6667,-1143.0000) and (791.6667,-1129.0000) ..
    (751.0000,-1101.0000) .. controls (737.6667,-1023.0000) and
    (709.3333,-949.6667) .. (666.0000,-881.0000) .. controls (612.6667,-796.3333)
    and (547.3333,-739.6667) .. (470.0000,-711.0000) .. controls
    (434.6667,-698.3333) and (419.0000,-691.6667) .. (423.0000,-691.0000) --
    (397.0000,-691.0000) .. controls (471.6667,-733.0000) and (537.3333,-793.6667)
    .. (594.0000,-873.0000) .. controls (644.0000,-943.0000) and
    (678.6667,-1014.3333) .. (698.0000,-1087.0000) .. controls
    (696.0000,-1089.0000) and (694.0000,-1090.0000) .. (692.0000,-1090.0000) --
    (511.0000,-1033.0000) .. controls (500.3333,-1031.6667) and
    (488.3333,-1036.6667) .. (475.0000,-1048.0000) .. controls
    (461.6667,-1060.0000) and (453.6667,-1071.3333) .. (451.0000,-1082.0000) ..
    controls (499.6667,-1088.0000) and (557.6667,-1098.3333) ..
    (625.0000,-1113.0000) .. controls (642.3333,-1115.0000) and
    (666.6667,-1121.6667) .. (698.0000,-1133.0000) .. controls
    (704.6667,-1137.6667) and (710.6667,-1151.0000) .. (716.0000,-1173.0000) ..
    controls (727.3333,-1222.3333) and (733.0000,-1261.0000) ..
    (733.0000,-1289.0000) .. controls (733.0000,-1297.6667) and
    (731.3333,-1320.0000) .. (728.0000,-1356.0000) .. controls
    (728.0000,-1358.0000) and (726.3333,-1361.3333) .. (723.0000,-1366.0000) ..
    controls (720.3333,-1371.3333) and (719.0000,-1375.3333) ..
    (719.0000,-1378.0000) -- (719.0000,-1411.0000) .. controls
    (765.0000,-1397.0000) and (801.3333,-1377.6667) .. (828.0000,-1353.0000) ..
    controls (822.0000,-1341.6667) and (811.3333,-1315.3333) ..
    (796.0000,-1274.0000) .. controls (780.0000,-1229.3333) and
    (772.0000,-1202.6667) .. (772.0000,-1194.0000) -- (772.0000,-1159.0000) ..
    controls (773.3333,-1157.6667) and (776.0000,-1157.0000) ..
    (780.0000,-1157.0000) .. controls (782.6667,-1157.0000) and
    (808.0000,-1167.3333) .. (856.0000,-1188.0000) .. controls
    (904.0000,-1209.3333) and (929.3333,-1220.0000) .. (932.0000,-1220.0000) ..
    controls (958.6667,-1220.0000) and (983.0000,-1204.3333) ..
    (1005.0000,-1173.0000) .. controls (1005.0000,-1171.0000) and
    (1004.3333,-1168.3333) .. (1003.0000,-1165.0000) .. controls
    (971.0000,-1143.0000) and (943.3333,-1097.0000) .. (920.0000,-1027.0000) ..
    controls (898.6667,-963.6667) and (888.0000,-905.6667) .. (888.0000,-853.0000)
    .. controls (888.0000,-797.6667) and (899.3333,-762.3333) ..
    (922.0000,-747.0000) .. controls (936.6667,-737.6667) and (970.0000,-733.0000)
    .. (1022.0000,-733.0000) .. controls (1078.0000,-733.0000) and
    (1116.3333,-740.0000) .. (1137.0000,-754.0000) .. controls
    (1167.6667,-774.6667) and (1188.6667,-819.0000) .. (1200.0000,-887.0000) ..
    controls (1200.6667,-890.3333) and (1205.6667,-896.6667) ..
    (1215.0000,-906.0000) -- (1231.0000,-733.0000) -- cycle(1153.0000,-490.0000)
    .. controls (1145.0000,-482.6667) and (1135.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1113.6667,-479.0000) and
    (1096.3333,-480.0000) .. (1073.0000,-482.0000) .. controls
    (1049.6667,-484.6667) and (1032.3333,-486.0000) .. (1021.0000,-486.0000) ..
    controls (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000)
    .. controls (902.3333,-442.0000) and (879.6667,-418.3333) ..
    (857.0000,-395.0000) .. controls (859.6667,-401.6667) and (866.6667,-424.3333)
    .. (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls
    (863.0000,-468.0000) and (851.0000,-469.0000) .. (839.0000,-469.0000) ..
    controls (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000)
    .. controls (743.0000,-443.3333) and (738.0000,-415.3333) ..
    (728.0000,-378.0000) .. controls (727.3333,-378.6667) and (721.6667,-392.6667)
    .. (711.0000,-420.0000) .. controls (703.0000,-440.6667) and
    (694.6667,-451.0000) .. (686.0000,-451.0000) .. controls (668.0000,-451.0000)
    and (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls
    (573.0000,-430.0000) and (547.0000,-426.0000) .. (529.0000,-426.0000) ..
    controls (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000)
    -- (687.0000,-485.0000) .. controls (676.3333,-505.0000) and
    (661.0000,-534.6667) .. (641.0000,-574.0000) -- (692.0000,-574.0000) ..
    controls (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000)
    .. controls (723.3333,-545.6667) and (728.3333,-521.3333) ..
    (739.0000,-486.0000) .. controls (751.0000,-488.0000) and (800.0000,-495.3333)
    .. (886.0000,-508.0000) .. controls (900.6667,-524.0000) and
    (908.0000,-556.3333) .. (908.0000,-605.0000) .. controls (908.0000,-615.0000)
    and (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls
    (925.0000,-623.0000) and (939.3333,-615.0000) .. (954.0000,-607.0000) ..
    controls (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000)
    .. controls (987.0000,-578.0000) and (976.3333,-561.0000) ..
    (955.0000,-527.0000) .. controls (959.0000,-523.0000) and (966.0000,-521.0000)
    .. (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F010.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1530.0000,-1122.0000) .. controls (1530.0000,-1075.3333) and
    (1527.3333,-1040.0000) .. (1522.0000,-1016.0000) .. controls
    (1509.3333,-958.0000) and (1440.0000,-837.3333) .. (1314.0000,-654.0000) ..
    controls (1335.3333,-649.3333) and (1351.6667,-644.6667) ..
    (1363.0000,-640.0000) .. controls (1359.6667,-633.3333) and
    (1343.3333,-609.3333) .. (1314.0000,-568.0000) .. controls
    (1288.0000,-530.6667) and (1275.0000,-510.3333) .. (1275.0000,-507.0000) ..
    controls (1275.0000,-501.0000) and (1276.3333,-492.0000) ..
    (1279.0000,-480.0000) .. controls (1282.3333,-468.0000) and
    (1284.0000,-459.0000) .. (1284.0000,-453.0000) .. controls
    (1284.0000,-409.0000) and (1272.3333,-373.0000) .. (1249.0000,-345.0000) ..
    controls (1233.0000,-325.6667) and (1202.6667,-302.6667) ..
    (1158.0000,-276.0000) -- (1155.0000,-265.0000) .. controls
    (1137.0000,-245.6667) and (1093.6667,-214.0000) .. (1025.0000,-170.0000) ..
    controls (963.0000,-130.0000) and (926.3333,-101.0000) .. (915.0000,-83.0000)
    .. controls (906.3333,-69.6667) and (900.6667,-50.6667) .. (898.0000,-26.0000)
    .. controls (895.3333,-5.3333) and (893.0000,15.0000) .. (891.0000,35.0000) ..
    controls (883.6667,23.0000) and (871.6667,5.6667) .. (855.0000,-17.0000) ..
    controls (842.3333,-6.3333) and (824.3333,13.3333) .. (801.0000,42.0000) ..
    controls (795.0000,31.3333) and (792.0000,21.0000) .. (792.0000,11.0000) ..
    controls (792.0000,-1.6667) and (799.6667,-26.6667) .. (815.0000,-64.0000) ..
    controls (805.0000,-71.3333) and (777.6667,-74.6667) .. (733.0000,-74.0000) ..
    controls (737.0000,-88.0000) and (745.0000,-97.6667) .. (757.0000,-103.0000)
    .. controls (769.6667,-108.3333) and (782.0000,-113.3333) ..
    (794.0000,-118.0000) .. controls (788.0000,-127.3333) and (774.3333,-134.6667)
    .. (753.0000,-140.0000) .. controls (752.3333,-148.6667) and
    (750.0000,-155.0000) .. (746.0000,-159.0000) -- (739.0000,-159.0000) ..
    controls (695.0000,-159.0000) and (650.6667,-139.3333) .. (606.0000,-100.0000)
    .. controls (615.3333,-121.3333) and (627.6667,-147.0000) ..
    (643.0000,-177.0000) .. controls (639.0000,-179.0000) and (635.0000,-180.0000)
    .. (631.0000,-180.0000) .. controls (622.3333,-180.0000) and
    (609.6667,-178.3333) .. (593.0000,-175.0000) .. controls (576.3333,-171.6667)
    and (563.3333,-170.0000) .. (554.0000,-170.0000) .. controls
    (592.6667,-200.0000) and (644.0000,-219.6667) .. (708.0000,-229.0000) ..
    controls (772.6667,-239.0000) and (815.6667,-252.0000) .. (837.0000,-268.0000)
    .. controls (734.3333,-274.0000) and (648.6667,-292.6667) ..
    (580.0000,-324.0000) .. controls (526.0000,-348.6667) and (476.3333,-389.3333)
    .. (431.0000,-446.0000) .. controls (393.6667,-498.0000) and
    (356.3333,-550.3333) .. (319.0000,-603.0000) .. controls (290.3333,-640.3333)
    and (255.6667,-667.6667) .. (215.0000,-685.0000) .. controls
    (205.6667,-689.0000) and (163.3333,-701.6667) .. (88.0000,-723.0000) ..
    controls (124.0000,-743.0000) and (156.3333,-753.0000) .. (185.0000,-753.0000)
    .. controls (190.3333,-753.0000) and (198.6667,-752.3333) ..
    (210.0000,-751.0000) .. controls (221.3333,-750.3333) and (229.6667,-750.0000)
    .. (235.0000,-750.0000) .. controls (259.6667,-750.0000) and
    (295.3333,-757.6667) .. (342.0000,-773.0000) .. controls (388.6667,-788.3333)
    and (424.3333,-796.0000) .. (449.0000,-796.0000) .. controls
    (488.3333,-796.0000) and (530.6667,-786.6667) .. (576.0000,-768.0000) ..
    controls (621.3333,-750.0000) and (657.0000,-727.3333) .. (683.0000,-700.0000)
    .. controls (734.3333,-710.0000) and (811.6667,-725.6667) ..
    (915.0000,-747.0000) .. controls (967.6667,-757.6667) and (995.3333,-763.6667)
    .. (998.0000,-765.0000) .. controls (1028.0000,-774.3333) and
    (1050.6667,-789.6667) .. (1066.0000,-811.0000) .. controls
    (1078.0000,-827.6667) and (1099.0000,-870.6667) .. (1129.0000,-940.0000) ..
    controls (1201.0000,-1106.6667) and (1270.0000,-1211.0000) ..
    (1336.0000,-1253.0000) .. controls (1350.6667,-1262.3333) and
    (1371.6667,-1267.0000) .. (1399.0000,-1267.0000) .. controls
    (1437.0000,-1267.0000) and (1468.3333,-1252.3333) .. (1493.0000,-1223.0000) ..
    controls (1517.6667,-1194.3333) and (1530.0000,-1160.6667) ..
    (1530.0000,-1122.0000) -- cycle(1453.0000,-1232.0000) .. controls
    (1445.0000,-1240.0000) and (1438.3333,-1244.0000) .. (1433.0000,-1244.0000) ..
    controls (1427.6667,-1244.0000) and (1421.6667,-1240.0000) ..
    (1415.0000,-1232.0000) .. controls (1409.0000,-1224.6667) and
    (1406.0000,-1218.3333) .. (1406.0000,-1213.0000) -- (1406.0000,-1201.0000) --
    (1425.0000,-1201.0000) .. controls (1436.3333,-1201.0000) and
    (1445.6667,-1211.3333) .. (1453.0000,-1232.0000) --
    cycle(1506.0000,-1151.0000) .. controls (1506.0000,-1153.0000) and
    (1505.3333,-1155.3333) .. (1504.0000,-1158.0000) .. controls
    (1502.6667,-1161.3333) and (1502.0000,-1163.6667) .. (1502.0000,-1165.0000) --
    (1499.0000,-1165.0000) .. controls (1485.0000,-1165.0000) and
    (1478.0000,-1158.0000) .. (1478.0000,-1144.0000) .. controls
    (1478.0000,-1136.6667) and (1481.3333,-1128.3333) .. (1488.0000,-1119.0000) ..
    controls (1500.0000,-1133.0000) and (1506.0000,-1143.6667) ..
    (1506.0000,-1151.0000) -- cycle(1406.0000,-1247.0000) --
    (1390.0000,-1247.0000) .. controls (1373.3333,-1237.0000) and
    (1361.0000,-1227.3333) .. (1353.0000,-1218.0000) -- (1353.0000,-1187.0000) --
    (1370.0000,-1187.0000) .. controls (1386.0000,-1207.0000) and
    (1398.0000,-1227.0000) .. (1406.0000,-1247.0000) --
    cycle(1456.0000,-1201.0000) .. controls (1443.3333,-1193.6667) and
    (1430.6667,-1186.3333) .. (1418.0000,-1179.0000) .. controls
    (1400.6667,-1167.6667) and (1392.0000,-1157.6667) .. (1392.0000,-1149.0000) --
    (1392.0000,-1137.0000) -- (1409.0000,-1137.0000) .. controls
    (1419.0000,-1151.6667) and (1434.6667,-1173.0000) .. (1456.0000,-1201.0000) --
    cycle(1337.0000,-1163.0000) .. controls (1334.3333,-1190.3333) and
    (1334.3333,-1211.3333) .. (1337.0000,-1226.0000) .. controls
    (1307.0000,-1190.6667) and (1292.0000,-1169.6667) .. (1292.0000,-1163.0000) --
    (1292.0000,-1141.0000) .. controls (1310.6667,-1145.6667) and
    (1325.6667,-1153.0000) .. (1337.0000,-1163.0000) --
    cycle(1374.0000,-1149.0000) .. controls (1374.0000,-1147.6667) and
    (1372.6667,-1154.3333) .. (1370.0000,-1169.0000) -- (1358.0000,-1169.0000) ..
    controls (1345.3333,-1162.3333) and (1335.6667,-1150.3333) ..
    (1329.0000,-1133.0000) .. controls (1324.3333,-1118.3333) and
    (1319.3333,-1103.3333) .. (1314.0000,-1088.0000) -- (1330.0000,-1088.0000) ..
    controls (1359.3333,-1107.3333) and (1374.0000,-1127.6667) ..
    (1374.0000,-1149.0000) -- cycle(1488.0000,-1104.0000) .. controls
    (1482.6667,-1106.0000) and (1473.6667,-1113.3333) .. (1461.0000,-1126.0000) ..
    controls (1455.0000,-1117.3333) and (1452.0000,-1108.3333) ..
    (1452.0000,-1099.0000) .. controls (1452.0000,-1095.0000) and
    (1453.0000,-1089.3333) .. (1455.0000,-1082.0000) .. controls
    (1457.0000,-1074.6667) and (1458.0000,-1069.0000) .. (1458.0000,-1065.0000) ..
    controls (1458.0000,-1064.3333) and (1457.6667,-1062.0000) ..
    (1457.0000,-1058.0000) .. controls (1449.6667,-1062.6667) and
    (1443.0000,-1071.3333) .. (1437.0000,-1084.0000) .. controls
    (1421.0000,-1057.3333) and (1401.3333,-1020.6667) .. (1378.0000,-974.0000) ..
    controls (1383.3333,-968.0000) and (1392.3333,-960.6667) ..
    (1405.0000,-952.0000) .. controls (1420.3333,-974.6667) and
    (1428.0000,-987.6667) .. (1428.0000,-991.0000) .. controls
    (1428.0000,-995.0000) and (1425.0000,-999.6667) .. (1419.0000,-1005.0000) ..
    controls (1413.0000,-1010.3333) and (1410.0000,-1015.0000) ..
    (1410.0000,-1019.0000) .. controls (1410.0000,-1026.3333) and
    (1414.0000,-1031.3333) .. (1422.0000,-1034.0000) .. controls
    (1428.0000,-1022.6667) and (1434.3333,-1015.3333) .. (1441.0000,-1012.0000) ..
    controls (1444.3333,-1017.3333) and (1460.0000,-1048.0000) ..
    (1488.0000,-1104.0000) -- cycle(1497.0000,-1058.0000) .. controls
    (1497.0000,-1067.3333) and (1494.6667,-1073.3333) .. (1490.0000,-1076.0000) --
    (1440.0000,-975.0000) -- (1439.0000,-967.0000) .. controls
    (1448.3333,-957.6667) and (1453.0000,-949.6667) .. (1453.0000,-943.0000) ..
    controls (1453.0000,-939.0000) and (1452.0000,-937.0000) ..
    (1450.0000,-937.0000) .. controls (1446.6667,-943.0000) and
    (1441.6667,-951.3333) .. (1435.0000,-962.0000) .. controls
    (1420.3333,-944.6667) and (1413.0000,-933.3333) .. (1413.0000,-928.0000) ..
    controls (1413.0000,-924.6667) and (1415.3333,-919.0000) ..
    (1420.0000,-911.0000) .. controls (1425.3333,-903.6667) and
    (1428.0000,-897.0000) .. (1428.0000,-891.0000) -- (1426.0000,-887.0000) ..
    controls (1425.3333,-887.6667) and (1417.0000,-896.0000) ..
    (1401.0000,-912.0000) .. controls (1387.6667,-898.6667) and
    (1381.0000,-889.3333) .. (1381.0000,-884.0000) .. controls
    (1381.0000,-869.3333) and (1389.0000,-857.3333) .. (1405.0000,-848.0000) ..
    controls (1458.3333,-920.6667) and (1485.0000,-964.0000) ..
    (1485.0000,-978.0000) .. controls (1485.0000,-978.0000) and
    (1479.0000,-987.6667) .. (1467.0000,-1007.0000) -- (1476.0000,-1016.0000) ..
    controls (1480.6667,-1011.3333) and (1485.6667,-1009.0000) ..
    (1491.0000,-1009.0000) .. controls (1491.0000,-1014.3333) and
    (1492.0000,-1022.3333) .. (1494.0000,-1033.0000) .. controls
    (1496.0000,-1044.3333) and (1497.0000,-1052.6667) .. (1497.0000,-1058.0000) --
    cycle(1392.0000,-1110.0000) -- (1384.0000,-1110.0000) .. controls
    (1373.3333,-1093.3333) and (1356.6667,-1069.0000) .. (1334.0000,-1037.0000) ..
    controls (1301.3333,-995.6667) and (1285.0000,-970.3333) ..
    (1285.0000,-961.0000) .. controls (1285.0000,-955.0000) and
    (1286.6667,-950.6667) .. (1290.0000,-948.0000) -- (1306.0000,-948.0000) ..
    controls (1317.3333,-972.0000) and (1346.0000,-1026.0000) ..
    (1392.0000,-1110.0000) -- cycle(1328.0000,-1068.0000) .. controls
    (1321.3333,-1068.0000) and (1316.0000,-1067.3333) .. (1312.0000,-1066.0000) ..
    controls (1306.0000,-1072.0000) and (1301.0000,-1079.0000) ..
    (1297.0000,-1087.0000) .. controls (1296.3333,-1084.3333) and
    (1293.0000,-1078.6667) .. (1287.0000,-1070.0000) .. controls
    (1281.0000,-1062.0000) and (1278.0000,-1056.3333) .. (1278.0000,-1053.0000) --
    (1278.0000,-1023.0000) .. controls (1293.3333,-1035.0000) and
    (1310.0000,-1050.0000) .. (1328.0000,-1068.0000) --
    cycle(1309.0000,-1122.0000) .. controls (1293.0000,-1122.0000) and
    (1281.3333,-1124.3333) .. (1274.0000,-1129.0000) .. controls
    (1276.0000,-1133.0000) and (1277.0000,-1140.3333) .. (1277.0000,-1151.0000) ..
    controls (1269.6667,-1143.6667) and (1258.3333,-1126.3333) ..
    (1243.0000,-1099.0000) .. controls (1228.3333,-1072.3333) and
    (1221.0000,-1054.6667) .. (1221.0000,-1046.0000) .. controls
    (1221.0000,-1040.6667) and (1222.6667,-1036.6667) .. (1226.0000,-1034.0000) ..
    controls (1241.3333,-1038.6667) and (1256.3333,-1051.6667) ..
    (1271.0000,-1073.0000) .. controls (1283.6667,-1091.6667) and
    (1295.3333,-1101.3333) .. (1306.0000,-1102.0000) .. controls
    (1306.6667,-1106.6667) and (1307.6667,-1113.3333) .. (1309.0000,-1122.0000) --
    cycle(1399.0000,-940.0000) .. controls (1396.3333,-940.6667) and
    (1386.0000,-945.6667) .. (1368.0000,-955.0000) .. controls
    (1368.0000,-952.3333) and (1364.0000,-943.3333) .. (1356.0000,-928.0000) ..
    controls (1360.6667,-924.0000) and (1367.3333,-917.6667) ..
    (1376.0000,-909.0000) .. controls (1386.0000,-919.0000) and
    (1393.6667,-929.3333) .. (1399.0000,-940.0000) -- cycle(1274.0000,-991.0000)
    .. controls (1274.0000,-995.0000) and (1270.0000,-1004.3333) ..
    (1262.0000,-1019.0000) .. controls (1234.6667,-985.6667) and
    (1221.0000,-967.3333) .. (1221.0000,-964.0000) -- (1221.0000,-931.0000) ..
    controls (1230.3333,-930.3333) and (1241.3333,-937.6667) ..
    (1254.0000,-953.0000) .. controls (1267.3333,-969.0000) and
    (1274.0000,-981.6667) .. (1274.0000,-991.0000) -- cycle(1392.0000,-832.0000)
    .. controls (1386.0000,-840.6667) and (1377.0000,-853.3333) ..
    (1365.0000,-870.0000) .. controls (1347.6667,-836.6667) and
    (1339.0000,-820.3333) .. (1339.0000,-821.0000) .. controls
    (1339.0000,-808.3333) and (1345.3333,-802.0000) .. (1358.0000,-802.0000) ..
    controls (1367.3333,-802.0000) and (1378.6667,-812.0000) ..
    (1392.0000,-832.0000) -- cycle(1470.0000,-1176.0000) .. controls
    (1435.3333,-1146.0000) and (1401.3333,-1095.6667) .. (1368.0000,-1025.0000) ..
    controls (1361.3333,-1013.0000) and (1353.3333,-997.6667) ..
    (1344.0000,-979.0000) .. controls (1323.3333,-940.3333) and
    (1293.3333,-882.3333) .. (1254.0000,-805.0000) .. controls
    (1246.0000,-809.0000) and (1241.6667,-813.6667) .. (1241.0000,-819.0000) ..
    controls (1235.0000,-817.6667) and (1226.3333,-815.0000) ..
    (1215.0000,-811.0000) .. controls (1213.6667,-810.3333) and
    (1204.6667,-799.0000) .. (1188.0000,-777.0000) .. controls
    (1171.3333,-755.6667) and (1158.6667,-745.0000) .. (1150.0000,-745.0000) ..
    controls (1146.6667,-745.0000) and (1138.6667,-752.0000) ..
    (1126.0000,-766.0000) .. controls (1122.6667,-759.3333) and
    (1117.6667,-753.0000) .. (1111.0000,-747.0000) -- (1111.0000,-685.0000) ..
    controls (1121.6667,-679.6667) and (1130.3333,-677.0000) ..
    (1137.0000,-677.0000) .. controls (1155.6667,-677.0000) and
    (1164.6667,-688.3333) .. (1164.0000,-711.0000) .. controls
    (1164.0000,-737.0000) and (1170.0000,-753.0000) .. (1182.0000,-759.0000) --
    (1182.0000,-721.0000) .. controls (1188.0000,-717.6667) and
    (1197.3333,-713.0000) .. (1210.0000,-707.0000) -- (1210.0000,-687.0000) ..
    controls (1208.0000,-686.3333) and (1205.6667,-685.6667) ..
    (1203.0000,-685.0000) .. controls (1199.0000,-685.0000) and
    (1193.3333,-687.0000) .. (1186.0000,-691.0000) .. controls
    (1188.6667,-686.3333) and (1190.0000,-681.6667) .. (1190.0000,-677.0000) ..
    controls (1190.0000,-663.0000) and (1183.6667,-650.0000) ..
    (1171.0000,-638.0000) -- (1213.0000,-638.0000) .. controls
    (1221.6667,-638.0000) and (1234.3333,-640.0000) .. (1251.0000,-644.0000) ..
    controls (1267.6667,-648.0000) and (1280.0000,-650.0000) ..
    (1288.0000,-650.0000) .. controls (1316.6667,-703.3333) and
    (1331.0000,-731.3333) .. (1331.0000,-734.0000) .. controls
    (1331.0000,-744.0000) and (1324.3333,-754.6667) .. (1311.0000,-766.0000) ..
    controls (1297.6667,-778.0000) and (1286.0000,-784.0000) ..
    (1276.0000,-784.0000) .. controls (1271.3333,-784.0000) and
    (1266.0000,-780.0000) .. (1260.0000,-772.0000) .. controls
    (1276.6667,-756.6667) and (1285.0000,-747.6667) .. (1285.0000,-745.0000) ..
    controls (1285.0000,-737.6667) and (1283.3333,-732.6667) ..
    (1280.0000,-730.0000) .. controls (1274.6667,-739.3333) and
    (1265.0000,-746.0000) .. (1251.0000,-750.0000) .. controls
    (1237.0000,-754.6667) and (1228.0000,-759.3333) .. (1224.0000,-764.0000) --
    (1224.0000,-775.0000) .. controls (1241.3333,-788.3333) and
    (1258.6667,-795.0000) .. (1276.0000,-795.0000) .. controls
    (1301.3333,-795.0000) and (1324.0000,-780.6667) .. (1344.0000,-752.0000) ..
    controls (1352.0000,-760.0000) and (1356.0000,-767.6667) ..
    (1356.0000,-775.0000) .. controls (1356.0000,-774.3333) and
    (1344.3333,-788.6667) .. (1321.0000,-818.0000) .. controls
    (1349.0000,-859.3333) and (1363.0000,-882.0000) .. (1363.0000,-886.0000) ..
    controls (1363.0000,-886.0000) and (1359.0000,-897.0000) ..
    (1351.0000,-919.0000) .. controls (1335.6667,-888.3333) and
    (1310.6667,-849.3333) .. (1276.0000,-802.0000) -- (1271.0000,-811.0000) --
    (1470.0000,-1176.0000) -- cycle(1238.0000,-1022.0000) .. controls
    (1225.3333,-1020.0000) and (1220.6667,-1019.0000) .. (1224.0000,-1019.0000) ..
    controls (1217.3333,-1019.0000) and (1212.0000,-1021.3333) ..
    (1208.0000,-1026.0000) .. controls (1186.6667,-979.3333) and
    (1176.0000,-952.3333) .. (1176.0000,-945.0000) .. controls
    (1210.0000,-968.3333) and (1227.3333,-986.3333) .. (1228.0000,-999.0000) --
    (1238.0000,-1022.0000) -- cycle(1288.0000,-933.0000) .. controls
    (1282.0000,-933.0000) and (1274.3333,-935.6667) .. (1265.0000,-941.0000) ..
    controls (1235.6667,-911.6667) and (1221.0000,-893.0000) ..
    (1221.0000,-885.0000) -- (1221.0000,-834.0000) .. controls
    (1237.6667,-842.6667) and (1251.3333,-857.0000) .. (1262.0000,-877.0000) ..
    controls (1270.6667,-895.6667) and (1279.3333,-914.3333) ..
    (1288.0000,-933.0000) -- cycle(1181.0000,-919.0000) .. controls
    (1169.6667,-926.3333) and (1159.3333,-930.0000) .. (1150.0000,-930.0000) ..
    controls (1130.6667,-894.6667) and (1121.0000,-869.3333) ..
    (1121.0000,-854.0000) .. controls (1121.0000,-846.6667) and
    (1122.6667,-841.3333) .. (1126.0000,-838.0000) .. controls
    (1162.6667,-862.0000) and (1181.0000,-889.0000) .. (1181.0000,-919.0000) --
    cycle(1214.0000,-895.0000) .. controls (1214.0000,-902.3333) and
    (1211.0000,-911.6667) .. (1205.0000,-923.0000) -- (1146.0000,-781.0000) ..
    controls (1146.6667,-777.0000) and (1148.0000,-771.0000) ..
    (1150.0000,-763.0000) .. controls (1161.3333,-769.6667) and
    (1174.6667,-789.6667) .. (1190.0000,-823.0000) .. controls
    (1206.0000,-856.3333) and (1214.0000,-880.3333) .. (1214.0000,-895.0000) --
    cycle(1131.0000,-819.0000) .. controls (1125.0000,-819.0000) and
    (1117.3333,-821.6667) .. (1108.0000,-827.0000) .. controls
    (1080.6667,-777.6667) and (1067.0000,-749.6667) .. (1067.0000,-743.0000) ..
    controls (1067.0000,-739.0000) and (1067.6667,-735.0000) ..
    (1069.0000,-731.0000) .. controls (1085.6667,-738.3333) and
    (1106.3333,-767.6667) .. (1131.0000,-819.0000) -- cycle(1167.0000,-669.0000)
    .. controls (1142.3333,-665.0000) and (1128.6667,-663.0000) ..
    (1126.0000,-663.0000) .. controls (1102.0000,-663.0000) and
    (1089.3333,-680.6667) .. (1088.0000,-716.0000) .. controls
    (1081.3333,-715.3333) and (1071.6667,-713.0000) .. (1059.0000,-709.0000) ..
    controls (1051.0000,-729.6667) and (1047.0000,-740.6667) ..
    (1047.0000,-742.0000) .. controls (1047.0000,-748.0000) and
    (1048.6667,-754.3333) .. (1052.0000,-761.0000) -- (1045.0000,-770.0000) ..
    controls (1042.3333,-767.3333) and (1040.3333,-756.0000) ..
    (1039.0000,-736.0000) .. controls (1045.0000,-718.6667) and
    (1056.3333,-699.3333) .. (1073.0000,-678.0000) .. controls
    (1092.3333,-651.3333) and (1108.3333,-638.0000) .. (1121.0000,-638.0000) ..
    controls (1125.0000,-638.0000) and (1140.3333,-648.3333) ..
    (1167.0000,-669.0000) -- cycle(1338.0000,-622.0000) -- (1319.0000,-627.0000)
    -- (912.0000,-463.0000) .. controls (905.3333,-464.3333) and
    (895.3333,-466.3333) .. (882.0000,-469.0000) -- (1256.0000,-626.0000) --
    (1241.0000,-626.0000) .. controls (1214.3333,-626.0000) and
    (1165.3333,-616.0000) .. (1094.0000,-596.0000) .. controls
    (1026.0000,-577.3333) and (978.3333,-561.0000) .. (951.0000,-547.0000) ..
    controls (901.0000,-521.6667) and (878.6667,-509.0000) .. (884.0000,-509.0000)
    .. controls (878.6667,-509.0000) and (876.6667,-512.0000) ..
    (878.0000,-518.0000) .. controls (904.0000,-544.0000) and (936.3333,-564.0000)
    .. (975.0000,-578.0000) .. controls (1011.0000,-590.6667) and
    (1046.6667,-603.0000) .. (1082.0000,-615.0000) .. controls
    (1024.0000,-630.3333) and (995.3333,-638.0000) .. (996.0000,-638.0000) ..
    controls (986.6667,-638.0000) and (973.6667,-633.6667) .. (957.0000,-625.0000)
    .. controls (940.3333,-617.0000) and (927.3333,-613.0000) ..
    (918.0000,-613.0000) .. controls (910.6667,-613.0000) and (905.6667,-617.0000)
    .. (903.0000,-625.0000) .. controls (911.6667,-642.3333) and
    (965.3333,-650.6667) .. (1064.0000,-650.0000) .. controls
    (1037.3333,-684.0000) and (1020.3333,-716.6667) .. (1013.0000,-748.0000) --
    (686.0000,-676.0000) .. controls (686.0000,-606.0000) and (666.3333,-557.6667)
    .. (627.0000,-531.0000) -- (622.0000,-536.0000) .. controls
    (650.6667,-595.3333) and (665.0000,-630.3333) .. (665.0000,-641.0000) ..
    controls (665.0000,-661.6667) and (662.0000,-677.0000) .. (656.0000,-687.0000)
    .. controls (643.3333,-708.3333) and (611.6667,-728.3333) ..
    (561.0000,-747.0000) .. controls (515.0000,-764.3333) and (477.0000,-773.0000)
    .. (447.0000,-773.0000) .. controls (426.3333,-773.0000) and
    (401.0000,-768.3333) .. (371.0000,-759.0000) .. controls (323.0000,-744.3333)
    and (298.3333,-736.6667) .. (297.0000,-736.0000) .. controls
    (303.0000,-730.6667) and (311.3333,-722.3333) .. (322.0000,-711.0000) --
    (316.0000,-705.0000) .. controls (298.0000,-700.3333) and (283.3333,-698.0000)
    .. (272.0000,-698.0000) .. controls (264.0000,-698.0000) and
    (257.0000,-699.0000) .. (251.0000,-701.0000) .. controls (286.3333,-675.0000)
    and (313.3333,-650.6667) .. (332.0000,-628.0000) .. controls
    (356.6667,-592.0000) and (381.3333,-556.0000) .. (406.0000,-520.0000) ..
    controls (444.6667,-465.3333) and (472.6667,-438.0000) .. (490.0000,-438.0000)
    .. controls (494.0000,-438.0000) and (499.3333,-439.6667) ..
    (506.0000,-443.0000) .. controls (512.6667,-447.0000) and (518.0000,-449.0000)
    .. (522.0000,-449.0000) .. controls (527.3333,-449.0000) and
    (529.6667,-443.6667) .. (529.0000,-433.0000) .. controls (519.0000,-425.0000)
    and (513.0000,-417.6667) .. (511.0000,-411.0000) .. controls
    (536.3333,-364.3333) and (611.6667,-328.3333) .. (737.0000,-303.0000) ..
    controls (829.0000,-283.6667) and (916.6667,-274.0000) ..
    (1000.0000,-274.0000) .. controls (1066.0000,-274.0000) and
    (1123.0000,-285.6667) .. (1171.0000,-309.0000) .. controls
    (1233.0000,-339.6667) and (1264.0000,-384.3333) .. (1264.0000,-443.0000) ..
    controls (1264.0000,-448.3333) and (1260.0000,-465.6667) ..
    (1252.0000,-495.0000) .. controls (1204.6667,-475.6667) and
    (1134.0000,-445.6667) .. (1040.0000,-405.0000) .. controls
    (968.0000,-372.3333) and (926.3333,-353.6667) .. (915.0000,-349.0000) ..
    controls (869.0000,-332.3333) and (824.0000,-324.0000) .. (780.0000,-324.0000)
    .. controls (648.6667,-324.0000) and (583.0000,-360.3333) ..
    (583.0000,-433.0000) .. controls (583.0000,-443.6667) and (588.0000,-449.0000)
    .. (598.0000,-449.0000) .. controls (602.6667,-435.0000) and
    (607.3333,-421.0000) .. (612.0000,-407.0000) .. controls (619.3333,-387.6667)
    and (628.3333,-377.6667) .. (639.0000,-377.0000) .. controls
    (634.3333,-383.6667) and (632.0000,-391.0000) .. (632.0000,-399.0000) ..
    controls (632.0000,-412.3333) and (637.3333,-420.6667) .. (648.0000,-424.0000)
    .. controls (654.0000,-418.6667) and (657.0000,-412.0000) ..
    (657.0000,-404.0000) .. controls (657.0000,-413.3333) and (656.0000,-402.3333)
    .. (654.0000,-371.0000) .. controls (677.3333,-361.6667) and
    (697.3333,-355.6667) .. (714.0000,-353.0000) .. controls (700.0000,-379.6667)
    and (693.0000,-396.0000) .. (693.0000,-402.0000) .. controls
    (693.0000,-409.3333) and (696.0000,-415.3333) .. (702.0000,-420.0000) ..
    controls (708.0000,-405.3333) and (716.6667,-382.0000) .. (728.0000,-350.0000)
    .. controls (751.3333,-345.3333) and (770.6667,-343.0000) ..
    (786.0000,-343.0000) .. controls (829.3333,-343.0000) and (882.3333,-356.0000)
    .. (945.0000,-382.0000) .. controls (996.3333,-404.6667) and
    (1047.3333,-427.6667) .. (1098.0000,-451.0000) .. controls
    (1128.0000,-463.0000) and (1172.3333,-482.0000) .. (1231.0000,-508.0000) ..
    controls (1227.6667,-507.3333) and (1132.6667,-475.0000) ..
    (946.0000,-411.0000) .. controls (916.6667,-399.0000) and (872.0000,-384.3333)
    .. (812.0000,-367.0000) -- (807.0000,-369.0000) .. controls
    (811.6667,-378.3333) and (821.6667,-385.3333) .. (837.0000,-390.0000) ..
    controls (849.0000,-393.3333) and (861.3333,-396.6667) .. (874.0000,-400.0000)
    .. controls (900.0000,-410.6667) and (939.0000,-426.0000) ..
    (991.0000,-446.0000) -- (1250.0000,-545.0000) -- (1252.0000,-552.0000) --
    (996.0000,-458.0000) .. controls (927.3333,-432.6667) and (884.6667,-420.0000)
    .. (868.0000,-420.0000) .. controls (862.6667,-420.0000) and
    (859.0000,-422.0000) .. (857.0000,-426.0000) .. controls (861.0000,-433.3333)
    and (867.6667,-439.3333) .. (877.0000,-444.0000) .. controls
    (880.3333,-446.0000) and (914.6667,-457.0000) .. (980.0000,-477.0000) ..
    controls (1184.0000,-540.3333) and (1298.3333,-582.3333) ..
    (1323.0000,-603.0000) .. controls (1328.3333,-607.6667) and
    (1333.3333,-614.0000) .. (1338.0000,-622.0000) -- cycle(1034.0000,-251.0000)
    -- (1023.0000,-251.0000) .. controls (1013.0000,-251.0000) and
    (997.6667,-252.0000) .. (977.0000,-254.0000) .. controls (957.0000,-256.6667)
    and (942.0000,-258.0000) .. (932.0000,-258.0000) .. controls
    (924.6667,-258.0000) and (902.6667,-243.6667) .. (866.0000,-215.0000) ..
    controls (830.0000,-187.0000) and (812.0000,-170.3333) .. (812.0000,-165.0000)
    -- (812.0000,-150.0000) .. controls (846.0000,-138.6667) and
    (866.3333,-133.0000) .. (873.0000,-133.0000) .. controls (889.0000,-133.0000)
    and (942.6667,-172.3333) .. (1034.0000,-251.0000) --
    cycle(1128.0000,-273.0000) -- (1115.0000,-273.0000) .. controls
    (1096.3333,-264.3333) and (1069.0000,-249.0000) .. (1033.0000,-227.0000) ..
    controls (1005.6667,-204.3333) and (978.6667,-181.3333) ..
    (952.0000,-158.0000) .. controls (914.6667,-128.6667) and (884.6667,-114.0000)
    .. (862.0000,-114.0000) .. controls (856.0000,-114.0000) and
    (840.3333,-117.3333) .. (815.0000,-124.0000) .. controls (821.0000,-110.6667)
    and (831.3333,-91.3333) .. (846.0000,-66.0000) .. controls (842.6667,-62.0000)
    and (833.6667,-44.6667) .. (819.0000,-14.0000) .. controls (837.6667,-32.6667)
    and (851.6667,-42.0000) .. (861.0000,-42.0000) .. controls (868.3333,-42.0000)
    and (876.0000,-35.6667) .. (884.0000,-23.0000) -- (884.0000,-45.0000) ..
    controls (884.0000,-65.0000) and (886.0000,-78.6667) .. (890.0000,-86.0000) ..
    controls (898.0000,-100.6667) and (936.3333,-131.6667) ..
    (1005.0000,-179.0000) .. controls (1076.3333,-229.0000) and
    (1117.3333,-260.3333) .. (1128.0000,-273.0000) -- cycle(896.0000,-263.0000) --
    (881.0000,-263.0000) .. controls (875.0000,-263.0000) and (857.0000,-254.0000)
    .. (827.0000,-236.0000) .. controls (797.0000,-218.6667) and
    (774.3333,-210.0000) .. (759.0000,-210.0000) .. controls (755.0000,-210.0000)
    and (749.0000,-210.3333) .. (741.0000,-211.0000) .. controls
    (733.0000,-212.3333) and (727.0000,-213.0000) .. (723.0000,-213.0000) ..
    controls (715.0000,-213.0000) and (692.0000,-206.6667) .. (654.0000,-194.0000)
    .. controls (663.3333,-194.0000) and (671.6667,-192.3333) ..
    (679.0000,-189.0000) .. controls (679.0000,-182.3333) and (676.6667,-175.3333)
    .. (672.0000,-168.0000) .. controls (697.3333,-174.6667) and
    (712.0000,-178.0000) .. (716.0000,-178.0000) .. controls (748.0000,-178.0000)
    and (762.6667,-177.3333) .. (760.0000,-176.0000) .. controls
    (764.0000,-168.6667) and (773.6667,-162.3333) .. (789.0000,-157.0000) ..
    controls (789.0000,-175.6667) and (803.3333,-195.3333) .. (832.0000,-216.0000)
    .. controls (853.3333,-232.0000) and (874.6667,-247.6667) ..
    (896.0000,-263.0000) -- cycle(235.0000,-727.0000) .. controls
    (229.0000,-727.0000) and (220.0000,-728.0000) .. (208.0000,-730.0000) ..
    controls (196.6667,-732.6667) and (188.0000,-734.0000) .. (182.0000,-734.0000)
    .. controls (175.3333,-734.0000) and (165.6667,-732.0000) ..
    (153.0000,-728.0000) .. controls (170.3333,-724.6667) and (196.0000,-718.3333)
    .. (230.0000,-709.0000) -- (235.0000,-727.0000) -- cycle(1253.0000,-714.0000)
    -- (1236.0000,-699.0000) .. controls (1236.0000,-701.6667) and
    (1237.0000,-704.3333) .. (1239.0000,-707.0000) .. controls
    (1233.0000,-713.0000) and (1219.6667,-721.6667) .. (1199.0000,-733.0000) --
    (1234.0000,-733.0000) -- (1253.0000,-714.0000) -- cycle(882.0000,-545.0000) ..
    controls (882.0000,-527.0000) and (869.6667,-504.3333) .. (845.0000,-477.0000)
    .. controls (851.6667,-489.0000) and (858.0000,-500.6667) ..
    (864.0000,-512.0000) .. controls (872.0000,-526.0000) and (876.0000,-538.6667)
    .. (876.0000,-550.0000) .. controls (876.0000,-556.0000) and
    (875.0000,-561.6667) .. (873.0000,-567.0000) .. controls (879.0000,-561.6667)
    and (882.0000,-554.3333) .. (882.0000,-545.0000) -- cycle(825.0000,-579.0000)
    .. controls (825.0000,-550.3333) and (806.3333,-515.3333) ..
    (769.0000,-474.0000) .. controls (779.0000,-492.6667) and (789.0000,-511.0000)
    .. (799.0000,-529.0000) .. controls (809.6667,-547.6667) and
    (815.0000,-568.6667) .. (815.0000,-592.0000) .. controls (815.0000,-600.6667)
    and (814.0000,-607.6667) .. (812.0000,-613.0000) .. controls
    (812.6667,-612.3333) and (813.3333,-612.0000) .. (814.0000,-612.0000) ..
    controls (821.3333,-604.0000) and (825.0000,-593.0000) .. (825.0000,-579.0000)
    -- cycle(761.0000,-579.0000) .. controls (761.0000,-550.3333) and
    (742.3333,-515.3333) .. (705.0000,-474.0000) .. controls (715.0000,-492.6667)
    and (725.0000,-511.3333) .. (735.0000,-530.0000) .. controls
    (745.0000,-548.6667) and (750.0000,-569.3333) .. (750.0000,-592.0000) ..
    controls (750.0000,-600.6667) and (749.0000,-607.6667) .. (747.0000,-613.0000)
    .. controls (756.3333,-605.0000) and (761.0000,-593.6667) ..
    (761.0000,-579.0000) -- cycle(454.0000,-667.0000) .. controls
    (442.0000,-655.0000) and (429.6667,-649.0000) .. (417.0000,-649.0000) ..
    controls (401.0000,-649.0000) and (381.3333,-661.3333) .. (358.0000,-686.0000)
    .. controls (381.3333,-694.0000) and (395.0000,-698.0000) ..
    (399.0000,-698.0000) .. controls (410.3333,-698.0000) and (428.6667,-693.0000)
    .. (454.0000,-683.0000) -- (454.0000,-667.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F011.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(916.0000,-660.0000) .. controls (848.0000,-665.3333) and
    (780.0000,-665.3333) .. (712.0000,-660.0000) .. controls (717.3333,-887.3333)
    and (717.3333,-1114.6667) .. (712.0000,-1342.0000) .. controls
    (746.0000,-1339.3333) and (780.0000,-1338.0000) .. (814.0000,-1338.0000) ..
    controls (848.0000,-1338.0000) and (882.0000,-1339.3333) ..
    (916.0000,-1342.0000) .. controls (913.3333,-1228.6667) and
    (912.0000,-1115.0000) .. (912.0000,-1001.0000) .. controls
    (912.0000,-887.0000) and (913.3333,-773.3333) .. (916.0000,-660.0000) --
    cycle(916.0000,178.0000) .. controls (848.0000,172.6667) and
    (780.0000,172.6667) .. (712.0000,178.0000) .. controls (717.3333,-49.3333) and
    (717.3333,-276.6667) .. (712.0000,-504.0000) .. controls (746.0000,-501.3333)
    and (780.0000,-500.0000) .. (814.0000,-500.0000) .. controls
    (848.0000,-500.0000) and (882.0000,-501.3333) .. (916.0000,-504.0000) ..
    controls (913.3333,-390.6667) and (912.0000,-277.0000) .. (912.0000,-163.0000)
    .. controls (912.0000,-49.0000) and (913.3333,64.6667) .. (916.0000,178.0000)
    -- cycle(875.0000,-1299.0000) .. controls (834.3333,-1297.0000) and
    (793.6667,-1297.0000) .. (753.0000,-1299.0000) .. controls
    (755.0000,-1216.3333) and (756.0000,-1136.3333) .. (756.0000,-1059.0000) --
    (872.0000,-1059.0000) .. controls (872.0000,-1136.3333) and
    (873.0000,-1216.3333) .. (875.0000,-1299.0000) -- cycle(872.0000,-981.0000) --
    (872.0000,-1021.0000) -- (756.0000,-1021.0000) -- (756.0000,-981.0000) --
    (872.0000,-981.0000) -- cycle(875.0000,-703.0000) .. controls
    (873.0000,-790.3333) and (872.0000,-870.3333) .. (872.0000,-943.0000) --
    (756.0000,-943.0000) .. controls (756.0000,-867.0000) and (755.0000,-787.0000)
    .. (753.0000,-703.0000) .. controls (793.6667,-705.0000) and
    (834.3333,-705.0000) .. (875.0000,-703.0000) -- cycle(875.0000,-461.0000) ..
    controls (834.3333,-459.0000) and (793.6667,-459.0000) .. (753.0000,-461.0000)
    .. controls (755.0000,-378.3333) and (756.0000,-298.3333) ..
    (756.0000,-221.0000) -- (872.0000,-221.0000) .. controls (872.0000,-298.3333)
    and (873.0000,-378.3333) .. (875.0000,-461.0000) -- cycle(872.0000,-143.0000)
    -- (872.0000,-183.0000) -- (756.0000,-183.0000) -- (756.0000,-143.0000) --
    (872.0000,-143.0000) -- cycle(875.0000,135.0000) .. controls
    (873.0000,47.6667) and (872.0000,-32.3333) .. (872.0000,-105.0000) --
    (756.0000,-105.0000) .. controls (756.0000,-29.0000) and (755.0000,51.0000) ..
    (753.0000,135.0000) .. controls (793.6667,133.0000) and (834.3333,133.0000) ..
    (875.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F012.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(916.0000,-660.0000) .. controls (848.0000,-665.3333) and
    (780.0000,-665.3333) .. (712.0000,-660.0000) .. controls (717.3333,-887.3333)
    and (717.3333,-1114.6667) .. (712.0000,-1342.0000) .. controls
    (746.0000,-1339.3333) and (780.0000,-1338.0000) .. (814.0000,-1338.0000) ..
    controls (848.0000,-1338.0000) and (882.0000,-1339.3333) ..
    (916.0000,-1342.0000) .. controls (913.3333,-1228.6667) and
    (912.0000,-1115.0000) .. (912.0000,-1001.0000) .. controls
    (912.0000,-887.0000) and (913.3333,-773.3333) .. (916.0000,-660.0000) --
    cycle(1316.0000,178.0000) .. controls (1248.0000,172.6667) and
    (1180.0000,172.6667) .. (1112.0000,178.0000) .. controls (1117.3333,-49.3333)
    and (1117.3333,-276.6667) .. (1112.0000,-504.0000) .. controls
    (1146.0000,-501.3333) and (1180.0000,-500.0000) .. (1214.0000,-500.0000) ..
    controls (1248.0000,-500.0000) and (1282.0000,-501.3333) ..
    (1316.0000,-504.0000) .. controls (1313.3333,-390.6667) and
    (1312.0000,-277.0000) .. (1312.0000,-163.0000) .. controls
    (1312.0000,-49.0000) and (1313.3333,64.6667) .. (1316.0000,178.0000) --
    cycle(516.0000,178.0000) .. controls (448.0000,172.6667) and
    (380.0000,172.6667) .. (312.0000,178.0000) .. controls (317.3333,-49.3333) and
    (317.3333,-276.6667) .. (312.0000,-504.0000) .. controls (346.0000,-501.3333)
    and (380.0000,-500.0000) .. (414.0000,-500.0000) .. controls
    (448.0000,-500.0000) and (482.0000,-501.3333) .. (516.0000,-504.0000) ..
    controls (513.3333,-390.6667) and (512.0000,-277.0000) .. (512.0000,-163.0000)
    .. controls (512.0000,-49.0000) and (513.3333,64.6667) .. (516.0000,178.0000)
    -- cycle(875.0000,-1299.0000) .. controls (834.3333,-1297.0000) and
    (793.6667,-1297.0000) .. (753.0000,-1299.0000) .. controls
    (755.0000,-1216.3333) and (756.0000,-1136.3333) .. (756.0000,-1059.0000) --
    (872.0000,-1059.0000) .. controls (872.0000,-1136.3333) and
    (873.0000,-1216.3333) .. (875.0000,-1299.0000) -- cycle(872.0000,-981.0000) --
    (872.0000,-1021.0000) -- (756.0000,-1021.0000) -- (756.0000,-981.0000) --
    (872.0000,-981.0000) -- cycle(875.0000,-703.0000) .. controls
    (873.0000,-790.3333) and (872.0000,-870.3333) .. (872.0000,-943.0000) --
    (756.0000,-943.0000) .. controls (756.0000,-867.0000) and (755.0000,-787.0000)
    .. (753.0000,-703.0000) .. controls (793.6667,-705.0000) and
    (834.3333,-705.0000) .. (875.0000,-703.0000) -- cycle(1275.0000,-461.0000) ..
    controls (1234.3333,-459.0000) and (1193.6667,-459.0000) ..
    (1153.0000,-461.0000) .. controls (1155.0000,-378.3333) and
    (1156.0000,-298.3333) .. (1156.0000,-221.0000) -- (1272.0000,-221.0000) ..
    controls (1272.0000,-298.3333) and (1273.0000,-378.3333) ..
    (1275.0000,-461.0000) -- cycle(1272.0000,-143.0000) -- (1272.0000,-183.0000)
    -- (1156.0000,-183.0000) -- (1156.0000,-143.0000) -- (1272.0000,-143.0000) --
    cycle(1275.0000,135.0000) .. controls (1273.0000,47.6667) and
    (1272.0000,-32.3333) .. (1272.0000,-105.0000) -- (1156.0000,-105.0000) ..
    controls (1156.0000,-29.0000) and (1155.0000,51.0000) .. (1153.0000,135.0000)
    .. controls (1193.6667,133.0000) and (1234.3333,133.0000) ..
    (1275.0000,135.0000) -- cycle(475.0000,-461.0000) .. controls
    (434.3333,-459.0000) and (393.6667,-459.0000) .. (353.0000,-461.0000) ..
    controls (355.0000,-378.3333) and (356.0000,-298.3333) .. (356.0000,-221.0000)
    -- (472.0000,-221.0000) .. controls (472.0000,-298.3333) and
    (473.0000,-378.3333) .. (475.0000,-461.0000) -- cycle(472.0000,-143.0000) --
    (472.0000,-183.0000) -- (356.0000,-183.0000) -- (356.0000,-143.0000) --
    (472.0000,-143.0000) -- cycle(475.0000,135.0000) .. controls
    (473.0000,47.6667) and (472.0000,-32.3333) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-29.0000) and (355.0000,51.0000) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F013.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-660.0000) .. controls (1248.0000,-665.3333) and
    (1180.0000,-665.3333) .. (1112.0000,-660.0000) .. controls
    (1117.3333,-887.3333) and (1117.3333,-1114.6667) .. (1112.0000,-1342.0000) ..
    controls (1146.0000,-1339.3333) and (1180.0000,-1338.0000) ..
    (1214.0000,-1338.0000) .. controls (1248.0000,-1338.0000) and
    (1282.0000,-1339.3333) .. (1316.0000,-1342.0000) .. controls
    (1313.3333,-1228.6667) and (1312.0000,-1115.0000) .. (1312.0000,-1001.0000) ..
    controls (1312.0000,-887.0000) and (1313.3333,-773.3333) ..
    (1316.0000,-660.0000) -- cycle(516.0000,-660.0000) .. controls
    (448.0000,-665.3333) and (380.0000,-665.3333) .. (312.0000,-660.0000) ..
    controls (317.3333,-887.3333) and (317.3333,-1114.6667) ..
    (312.0000,-1342.0000) .. controls (346.0000,-1339.3333) and
    (380.0000,-1338.0000) .. (414.0000,-1338.0000) .. controls
    (448.0000,-1338.0000) and (482.0000,-1339.3333) .. (516.0000,-1342.0000) ..
    controls (513.3333,-1228.6667) and (512.0000,-1115.0000) ..
    (512.0000,-1001.0000) .. controls (512.0000,-887.0000) and
    (513.3333,-773.3333) .. (516.0000,-660.0000) -- cycle(1316.0000,178.0000) ..
    controls (1248.0000,172.6667) and (1180.0000,172.6667) .. (1112.0000,178.0000)
    .. controls (1117.3333,-49.3333) and (1117.3333,-276.6667) ..
    (1112.0000,-504.0000) .. controls (1146.0000,-501.3333) and
    (1180.0000,-500.0000) .. (1214.0000,-500.0000) .. controls
    (1248.0000,-500.0000) and (1282.0000,-501.3333) .. (1316.0000,-504.0000) ..
    controls (1313.3333,-390.6667) and (1312.0000,-277.0000) ..
    (1312.0000,-163.0000) .. controls (1312.0000,-49.0000) and (1313.3333,64.6667)
    .. (1316.0000,178.0000) -- cycle(516.0000,178.0000) .. controls
    (448.0000,172.6667) and (380.0000,172.6667) .. (312.0000,178.0000) .. controls
    (317.3333,-49.3333) and (317.3333,-276.6667) .. (312.0000,-504.0000) ..
    controls (346.0000,-501.3333) and (380.0000,-500.0000) .. (414.0000,-500.0000)
    .. controls (448.0000,-500.0000) and (482.0000,-501.3333) ..
    (516.0000,-504.0000) .. controls (513.3333,-390.6667) and (512.0000,-277.0000)
    .. (512.0000,-163.0000) .. controls (512.0000,-49.0000) and (513.3333,64.6667)
    .. (516.0000,178.0000) -- cycle(1275.0000,-1299.0000) .. controls
    (1234.3333,-1297.0000) and (1193.6667,-1297.0000) .. (1153.0000,-1299.0000) ..
    controls (1155.0000,-1216.3333) and (1156.0000,-1136.3333) ..
    (1156.0000,-1059.0000) -- (1272.0000,-1059.0000) .. controls
    (1272.0000,-1136.3333) and (1273.0000,-1216.3333) .. (1275.0000,-1299.0000) --
    cycle(1272.0000,-981.0000) -- (1272.0000,-1021.0000) -- (1156.0000,-1021.0000)
    -- (1156.0000,-981.0000) -- (1272.0000,-981.0000) --
    cycle(1275.0000,-703.0000) .. controls (1273.0000,-790.3333) and
    (1272.0000,-870.3333) .. (1272.0000,-943.0000) -- (1156.0000,-943.0000) ..
    controls (1156.0000,-867.0000) and (1155.0000,-787.0000) ..
    (1153.0000,-703.0000) .. controls (1193.6667,-705.0000) and
    (1234.3333,-705.0000) .. (1275.0000,-703.0000) -- cycle(475.0000,-1299.0000)
    .. controls (434.3333,-1297.0000) and (393.6667,-1297.0000) ..
    (353.0000,-1299.0000) .. controls (355.0000,-1216.3333) and
    (356.0000,-1136.3333) .. (356.0000,-1059.0000) -- (472.0000,-1059.0000) ..
    controls (472.0000,-1136.3333) and (473.0000,-1216.3333) ..
    (475.0000,-1299.0000) -- cycle(1275.0000,-461.0000) .. controls
    (1234.3333,-459.0000) and (1193.6667,-459.0000) .. (1153.0000,-461.0000) ..
    controls (1155.0000,-378.3333) and (1156.0000,-298.3333) ..
    (1156.0000,-221.0000) -- (1272.0000,-221.0000) .. controls
    (1272.0000,-298.3333) and (1273.0000,-378.3333) .. (1275.0000,-461.0000) --
    cycle(472.0000,-981.0000) -- (472.0000,-1021.0000) -- (356.0000,-1021.0000) --
    (356.0000,-981.0000) -- (472.0000,-981.0000) -- cycle(1272.0000,-143.0000) --
    (1272.0000,-183.0000) -- (1156.0000,-183.0000) -- (1156.0000,-143.0000) --
    (1272.0000,-143.0000) -- cycle(475.0000,-703.0000) .. controls
    (473.0000,-790.3333) and (472.0000,-870.3333) .. (472.0000,-943.0000) --
    (356.0000,-943.0000) .. controls (356.0000,-867.0000) and (355.0000,-787.0000)
    .. (353.0000,-703.0000) .. controls (393.6667,-705.0000) and
    (434.3333,-705.0000) .. (475.0000,-703.0000) -- cycle(1275.0000,135.0000) ..
    controls (1273.0000,47.6667) and (1272.0000,-32.3333) .. (1272.0000,-105.0000)
    -- (1156.0000,-105.0000) .. controls (1156.0000,-29.0000) and
    (1155.0000,51.0000) .. (1153.0000,135.0000) .. controls (1193.6667,133.0000)
    and (1234.3333,133.0000) .. (1275.0000,135.0000) -- cycle(475.0000,-461.0000)
    .. controls (434.3333,-459.0000) and (393.6667,-459.0000) ..
    (353.0000,-461.0000) .. controls (355.0000,-378.3333) and (356.0000,-298.3333)
    .. (356.0000,-221.0000) -- (472.0000,-221.0000) .. controls
    (472.0000,-298.3333) and (473.0000,-378.3333) .. (475.0000,-461.0000) --
    cycle(472.0000,-143.0000) -- (472.0000,-183.0000) -- (356.0000,-183.0000) --
    (356.0000,-143.0000) -- (472.0000,-143.0000) -- cycle(475.0000,135.0000) ..
    controls (473.0000,47.6667) and (472.0000,-32.3333) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-29.0000) and (355.0000,51.0000) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F014.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-660.0000) .. controls (1248.0000,-665.3333) and
    (1180.0000,-665.3333) .. (1112.0000,-660.0000) .. controls
    (1117.3333,-887.3333) and (1117.3333,-1114.6667) .. (1112.0000,-1342.0000) ..
    controls (1146.0000,-1339.3333) and (1180.0000,-1338.0000) ..
    (1214.0000,-1338.0000) .. controls (1248.0000,-1338.0000) and
    (1282.0000,-1339.3333) .. (1316.0000,-1342.0000) .. controls
    (1313.3333,-1228.6667) and (1312.0000,-1115.0000) .. (1312.0000,-1001.0000) ..
    controls (1312.0000,-887.0000) and (1313.3333,-773.3333) ..
    (1316.0000,-660.0000) -- cycle(516.0000,-660.0000) .. controls
    (448.0000,-665.3333) and (380.0000,-665.3333) .. (312.0000,-660.0000) ..
    controls (317.3333,-887.3333) and (317.3333,-1114.6667) ..
    (312.0000,-1342.0000) .. controls (346.0000,-1339.3333) and
    (380.0000,-1338.0000) .. (414.0000,-1338.0000) .. controls
    (448.0000,-1338.0000) and (482.0000,-1339.3333) .. (516.0000,-1342.0000) ..
    controls (513.3333,-1228.6667) and (512.0000,-1115.0000) ..
    (512.0000,-1001.0000) .. controls (512.0000,-887.0000) and
    (513.3333,-773.3333) .. (516.0000,-660.0000) -- cycle(916.0000,-241.0000) ..
    controls (848.0000,-246.3333) and (780.0000,-246.3333) .. (712.0000,-241.0000)
    .. controls (717.3333,-468.3333) and (717.3333,-695.6667) ..
    (712.0000,-923.0000) .. controls (746.0000,-920.3333) and (780.0000,-919.0000)
    .. (814.0000,-919.0000) .. controls (848.0000,-919.0000) and
    (882.0000,-920.3333) .. (916.0000,-923.0000) .. controls (913.3333,-809.6667)
    and (912.0000,-696.0000) .. (912.0000,-582.0000) .. controls
    (912.0000,-468.0000) and (913.3333,-354.3333) .. (916.0000,-241.0000) --
    cycle(1316.0000,178.0000) .. controls (1248.0000,172.6667) and
    (1180.0000,172.6667) .. (1112.0000,178.0000) .. controls (1117.3333,-49.3333)
    and (1117.3333,-276.6667) .. (1112.0000,-504.0000) .. controls
    (1146.0000,-501.3333) and (1180.0000,-500.0000) .. (1214.0000,-500.0000) ..
    controls (1248.0000,-500.0000) and (1282.0000,-501.3333) ..
    (1316.0000,-504.0000) .. controls (1313.3333,-390.6667) and
    (1312.0000,-277.0000) .. (1312.0000,-163.0000) .. controls
    (1312.0000,-49.0000) and (1313.3333,64.6667) .. (1316.0000,178.0000) --
    cycle(516.0000,178.0000) .. controls (448.0000,172.6667) and
    (380.0000,172.6667) .. (312.0000,178.0000) .. controls (317.3333,-49.3333) and
    (317.3333,-276.6667) .. (312.0000,-504.0000) .. controls (346.0000,-501.3333)
    and (380.0000,-500.0000) .. (414.0000,-500.0000) .. controls
    (448.0000,-500.0000) and (482.0000,-501.3333) .. (516.0000,-504.0000) ..
    controls (513.3333,-390.6667) and (512.0000,-277.0000) .. (512.0000,-163.0000)
    .. controls (512.0000,-49.0000) and (513.3333,64.6667) .. (516.0000,178.0000)
    -- cycle(1275.0000,-1299.0000) .. controls (1234.3333,-1297.0000) and
    (1193.6667,-1297.0000) .. (1153.0000,-1299.0000) .. controls
    (1155.0000,-1216.3333) and (1156.0000,-1136.3333) .. (1156.0000,-1059.0000) --
    (1272.0000,-1059.0000) .. controls (1272.0000,-1136.3333) and
    (1273.0000,-1216.3333) .. (1275.0000,-1299.0000) -- cycle(1272.0000,-981.0000)
    -- (1272.0000,-1021.0000) -- (1156.0000,-1021.0000) -- (1156.0000,-981.0000)
    -- (1272.0000,-981.0000) -- cycle(1275.0000,-703.0000) .. controls
    (1273.0000,-790.3333) and (1272.0000,-870.3333) .. (1272.0000,-943.0000) --
    (1156.0000,-943.0000) .. controls (1156.0000,-867.0000) and
    (1155.0000,-787.0000) .. (1153.0000,-703.0000) .. controls
    (1193.6667,-705.0000) and (1234.3333,-705.0000) .. (1275.0000,-703.0000) --
    cycle(475.0000,-1299.0000) .. controls (434.3333,-1297.0000) and
    (393.6667,-1297.0000) .. (353.0000,-1299.0000) .. controls
    (355.0000,-1216.3333) and (356.0000,-1136.3333) .. (356.0000,-1059.0000) --
    (472.0000,-1059.0000) .. controls (472.0000,-1136.3333) and
    (473.0000,-1216.3333) .. (475.0000,-1299.0000) -- cycle(875.0000,-880.0000) ..
    controls (834.3333,-878.0000) and (793.6667,-878.0000) .. (753.0000,-880.0000)
    .. controls (755.0000,-797.3333) and (756.0000,-717.3333) ..
    (756.0000,-640.0000) -- (872.0000,-640.0000) .. controls (872.0000,-717.3333)
    and (873.0000,-797.3333) .. (875.0000,-880.0000) -- cycle(1275.0000,-461.0000)
    .. controls (1234.3333,-459.0000) and (1193.6667,-459.0000) ..
    (1153.0000,-461.0000) .. controls (1155.0000,-378.3333) and
    (1156.0000,-298.3333) .. (1156.0000,-221.0000) -- (1272.0000,-221.0000) ..
    controls (1272.0000,-298.3333) and (1273.0000,-378.3333) ..
    (1275.0000,-461.0000) -- cycle(472.0000,-981.0000) -- (472.0000,-1021.0000) --
    (356.0000,-1021.0000) -- (356.0000,-981.0000) -- (472.0000,-981.0000) --
    cycle(872.0000,-562.0000) -- (872.0000,-602.0000) -- (756.0000,-602.0000) --
    (756.0000,-562.0000) -- (872.0000,-562.0000) -- cycle(1272.0000,-143.0000) --
    (1272.0000,-183.0000) -- (1156.0000,-183.0000) -- (1156.0000,-143.0000) --
    (1272.0000,-143.0000) -- cycle(475.0000,-703.0000) .. controls
    (473.0000,-790.3333) and (472.0000,-870.3333) .. (472.0000,-943.0000) --
    (356.0000,-943.0000) .. controls (356.0000,-867.0000) and (355.0000,-787.0000)
    .. (353.0000,-703.0000) .. controls (393.6667,-705.0000) and
    (434.3333,-705.0000) .. (475.0000,-703.0000) -- cycle(875.0000,-284.0000) ..
    controls (873.0000,-371.3333) and (872.0000,-451.3333) .. (872.0000,-524.0000)
    -- (756.0000,-524.0000) .. controls (756.0000,-448.0000) and
    (755.0000,-368.0000) .. (753.0000,-284.0000) .. controls (793.6667,-286.0000)
    and (834.3333,-286.0000) .. (875.0000,-284.0000) -- cycle(1275.0000,135.0000)
    .. controls (1273.0000,47.6667) and (1272.0000,-32.3333) ..
    (1272.0000,-105.0000) -- (1156.0000,-105.0000) .. controls
    (1156.0000,-29.0000) and (1155.0000,51.0000) .. (1153.0000,135.0000) ..
    controls (1193.6667,133.0000) and (1234.3333,133.0000) .. (1275.0000,135.0000)
    -- cycle(475.0000,-461.0000) .. controls (434.3333,-459.0000) and
    (393.6667,-459.0000) .. (353.0000,-461.0000) .. controls (355.0000,-378.3333)
    and (356.0000,-298.3333) .. (356.0000,-221.0000) -- (472.0000,-221.0000) ..
    controls (472.0000,-298.3333) and (473.0000,-378.3333) .. (475.0000,-461.0000)
    -- cycle(472.0000,-143.0000) -- (472.0000,-183.0000) -- (356.0000,-183.0000)
    -- (356.0000,-143.0000) -- (472.0000,-143.0000) -- cycle(475.0000,135.0000) ..
    controls (473.0000,47.6667) and (472.0000,-32.3333) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-29.0000) and (355.0000,51.0000) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F015.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-660.0000) .. controls (1248.0000,-665.3333) and
    (1180.0000,-665.3333) .. (1112.0000,-660.0000) .. controls
    (1117.3333,-887.3333) and (1117.3333,-1114.6667) .. (1112.0000,-1342.0000) ..
    controls (1146.0000,-1339.3333) and (1180.0000,-1338.0000) ..
    (1214.0000,-1338.0000) .. controls (1248.0000,-1338.0000) and
    (1282.0000,-1339.3333) .. (1316.0000,-1342.0000) .. controls
    (1313.3333,-1228.6667) and (1312.0000,-1115.0000) .. (1312.0000,-1001.0000) ..
    controls (1312.0000,-887.0000) and (1313.3333,-773.3333) ..
    (1316.0000,-660.0000) -- cycle(916.0000,-660.0000) .. controls
    (848.0000,-665.3333) and (780.0000,-665.3333) .. (712.0000,-660.0000) ..
    controls (717.3333,-887.3333) and (717.3333,-1114.6667) ..
    (712.0000,-1342.0000) .. controls (746.0000,-1339.3333) and
    (780.0000,-1338.0000) .. (814.0000,-1338.0000) .. controls
    (848.0000,-1338.0000) and (882.0000,-1339.3333) .. (916.0000,-1342.0000) ..
    controls (913.3333,-1228.6667) and (912.0000,-1115.0000) ..
    (912.0000,-1001.0000) .. controls (912.0000,-887.0000) and
    (913.3333,-773.3333) .. (916.0000,-660.0000) -- cycle(516.0000,-660.0000) ..
    controls (448.0000,-665.3333) and (380.0000,-665.3333) .. (312.0000,-660.0000)
    .. controls (317.3333,-887.3333) and (317.3333,-1114.6667) ..
    (312.0000,-1342.0000) .. controls (346.0000,-1339.3333) and
    (380.0000,-1338.0000) .. (414.0000,-1338.0000) .. controls
    (448.0000,-1338.0000) and (482.0000,-1339.3333) .. (516.0000,-1342.0000) ..
    controls (513.3333,-1228.6667) and (512.0000,-1115.0000) ..
    (512.0000,-1001.0000) .. controls (512.0000,-887.0000) and
    (513.3333,-773.3333) .. (516.0000,-660.0000) -- cycle(1316.0000,178.0000) ..
    controls (1248.0000,172.6667) and (1180.0000,172.6667) .. (1112.0000,178.0000)
    .. controls (1117.3333,-49.3333) and (1117.3333,-276.6667) ..
    (1112.0000,-504.0000) .. controls (1146.0000,-501.3333) and
    (1180.0000,-500.0000) .. (1214.0000,-500.0000) .. controls
    (1248.0000,-500.0000) and (1282.0000,-501.3333) .. (1316.0000,-504.0000) ..
    controls (1313.3333,-390.6667) and (1312.0000,-277.0000) ..
    (1312.0000,-163.0000) .. controls (1312.0000,-49.0000) and (1313.3333,64.6667)
    .. (1316.0000,178.0000) -- cycle(916.0000,178.0000) .. controls
    (848.0000,172.6667) and (780.0000,172.6667) .. (712.0000,178.0000) .. controls
    (717.3333,-49.3333) and (717.3333,-276.6667) .. (712.0000,-504.0000) ..
    controls (746.0000,-501.3333) and (780.0000,-500.0000) .. (814.0000,-500.0000)
    .. controls (848.0000,-500.0000) and (882.0000,-501.3333) ..
    (916.0000,-504.0000) .. controls (913.3333,-390.6667) and (912.0000,-277.0000)
    .. (912.0000,-163.0000) .. controls (912.0000,-49.0000) and (913.3333,64.6667)
    .. (916.0000,178.0000) -- cycle(516.0000,178.0000) .. controls
    (448.0000,172.6667) and (380.0000,172.6667) .. (312.0000,178.0000) .. controls
    (317.3333,-49.3333) and (317.3333,-276.6667) .. (312.0000,-504.0000) ..
    controls (346.0000,-501.3333) and (380.0000,-500.0000) .. (414.0000,-500.0000)
    .. controls (448.0000,-500.0000) and (482.0000,-501.3333) ..
    (516.0000,-504.0000) .. controls (513.3333,-390.6667) and (512.0000,-277.0000)
    .. (512.0000,-163.0000) .. controls (512.0000,-49.0000) and (513.3333,64.6667)
    .. (516.0000,178.0000) -- cycle(1275.0000,-1299.0000) .. controls
    (1234.3333,-1297.0000) and (1193.6667,-1297.0000) .. (1153.0000,-1299.0000) ..
    controls (1155.0000,-1216.3333) and (1156.0000,-1136.3333) ..
    (1156.0000,-1059.0000) -- (1272.0000,-1059.0000) .. controls
    (1272.0000,-1136.3333) and (1273.0000,-1216.3333) .. (1275.0000,-1299.0000) --
    cycle(1272.0000,-981.0000) -- (1272.0000,-1021.0000) -- (1156.0000,-1021.0000)
    -- (1156.0000,-981.0000) -- (1272.0000,-981.0000) --
    cycle(1275.0000,-703.0000) .. controls (1273.0000,-790.3333) and
    (1272.0000,-870.3333) .. (1272.0000,-943.0000) -- (1156.0000,-943.0000) ..
    controls (1156.0000,-867.0000) and (1155.0000,-787.0000) ..
    (1153.0000,-703.0000) .. controls (1193.6667,-705.0000) and
    (1234.3333,-705.0000) .. (1275.0000,-703.0000) -- cycle(875.0000,-1299.0000)
    .. controls (834.3333,-1297.0000) and (793.6667,-1297.0000) ..
    (753.0000,-1299.0000) .. controls (755.0000,-1216.3333) and
    (756.0000,-1136.3333) .. (756.0000,-1059.0000) -- (872.0000,-1059.0000) ..
    controls (872.0000,-1136.3333) and (873.0000,-1216.3333) ..
    (875.0000,-1299.0000) -- cycle(872.0000,-981.0000) -- (872.0000,-1021.0000) --
    (756.0000,-1021.0000) -- (756.0000,-981.0000) -- (872.0000,-981.0000) --
    cycle(875.0000,-703.0000) .. controls (873.0000,-790.3333) and
    (872.0000,-870.3333) .. (872.0000,-943.0000) -- (756.0000,-943.0000) ..
    controls (756.0000,-867.0000) and (755.0000,-787.0000) .. (753.0000,-703.0000)
    .. controls (793.6667,-705.0000) and (834.3333,-705.0000) ..
    (875.0000,-703.0000) -- cycle(475.0000,-1299.0000) .. controls
    (434.3333,-1297.0000) and (393.6667,-1297.0000) .. (353.0000,-1299.0000) ..
    controls (355.0000,-1216.3333) and (356.0000,-1136.3333) ..
    (356.0000,-1059.0000) -- (472.0000,-1059.0000) .. controls
    (472.0000,-1136.3333) and (473.0000,-1216.3333) .. (475.0000,-1299.0000) --
    cycle(1275.0000,-461.0000) .. controls (1234.3333,-459.0000) and
    (1193.6667,-459.0000) .. (1153.0000,-461.0000) .. controls
    (1155.0000,-378.3333) and (1156.0000,-298.3333) .. (1156.0000,-221.0000) --
    (1272.0000,-221.0000) .. controls (1272.0000,-298.3333) and
    (1273.0000,-378.3333) .. (1275.0000,-461.0000) -- cycle(472.0000,-981.0000) --
    (472.0000,-1021.0000) -- (356.0000,-1021.0000) -- (356.0000,-981.0000) --
    (472.0000,-981.0000) -- cycle(1272.0000,-143.0000) -- (1272.0000,-183.0000) --
    (1156.0000,-183.0000) -- (1156.0000,-143.0000) -- (1272.0000,-143.0000) --
    cycle(475.0000,-703.0000) .. controls (473.0000,-790.3333) and
    (472.0000,-870.3333) .. (472.0000,-943.0000) -- (356.0000,-943.0000) ..
    controls (356.0000,-867.0000) and (355.0000,-787.0000) .. (353.0000,-703.0000)
    .. controls (393.6667,-705.0000) and (434.3333,-705.0000) ..
    (475.0000,-703.0000) -- cycle(1275.0000,135.0000) .. controls
    (1273.0000,47.6667) and (1272.0000,-32.3333) .. (1272.0000,-105.0000) --
    (1156.0000,-105.0000) .. controls (1156.0000,-29.0000) and (1155.0000,51.0000)
    .. (1153.0000,135.0000) .. controls (1193.6667,133.0000) and
    (1234.3333,133.0000) .. (1275.0000,135.0000) -- cycle(875.0000,-461.0000) ..
    controls (834.3333,-459.0000) and (793.6667,-459.0000) .. (753.0000,-461.0000)
    .. controls (755.0000,-378.3333) and (756.0000,-298.3333) ..
    (756.0000,-221.0000) -- (872.0000,-221.0000) .. controls (872.0000,-298.3333)
    and (873.0000,-378.3333) .. (875.0000,-461.0000) -- cycle(872.0000,-143.0000)
    -- (872.0000,-183.0000) -- (756.0000,-183.0000) -- (756.0000,-143.0000) --
    (872.0000,-143.0000) -- cycle(875.0000,135.0000) .. controls
    (873.0000,47.6667) and (872.0000,-32.3333) .. (872.0000,-105.0000) --
    (756.0000,-105.0000) .. controls (756.0000,-29.0000) and (755.0000,51.0000) ..
    (753.0000,135.0000) .. controls (793.6667,133.0000) and (834.3333,133.0000) ..
    (875.0000,135.0000) -- cycle(475.0000,-461.0000) .. controls
    (434.3333,-459.0000) and (393.6667,-459.0000) .. (353.0000,-461.0000) ..
    controls (355.0000,-378.3333) and (356.0000,-298.3333) .. (356.0000,-221.0000)
    -- (472.0000,-221.0000) .. controls (472.0000,-298.3333) and
    (473.0000,-378.3333) .. (475.0000,-461.0000) -- cycle(472.0000,-143.0000) --
    (472.0000,-183.0000) -- (356.0000,-183.0000) -- (356.0000,-143.0000) --
    (472.0000,-143.0000) -- cycle(475.0000,135.0000) .. controls
    (473.0000,47.6667) and (472.0000,-32.3333) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-29.0000) and (355.0000,51.0000) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F016.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(916.0000,-924.0000) .. controls (848.0000,-929.3333) and
    (780.0000,-929.3333) .. (712.0000,-924.0000) .. controls (716.0000,-1095.3333)
    and (716.0000,-1267.3333) .. (712.0000,-1440.0000) .. controls
    (780.0000,-1434.6667) and (848.0000,-1434.6667) .. (916.0000,-1440.0000) ..
    controls (912.0000,-1268.0000) and (912.0000,-1096.0000) ..
    (916.0000,-924.0000) -- cycle(1316.0000,-324.0000) .. controls
    (1248.0000,-329.3333) and (1180.0000,-329.3333) .. (1112.0000,-324.0000) ..
    controls (1116.0000,-495.3333) and (1116.0000,-667.3333) ..
    (1112.0000,-840.0000) .. controls (1180.0000,-834.6667) and
    (1248.0000,-834.6667) .. (1316.0000,-840.0000) .. controls
    (1312.0000,-668.0000) and (1312.0000,-496.0000) .. (1316.0000,-324.0000) --
    cycle(916.0000,-324.0000) .. controls (848.0000,-329.3333) and
    (780.0000,-329.3333) .. (712.0000,-324.0000) .. controls (716.0000,-495.3333)
    and (716.0000,-667.3333) .. (712.0000,-840.0000) .. controls
    (780.0000,-834.6667) and (848.0000,-834.6667) .. (916.0000,-840.0000) ..
    controls (912.0000,-668.0000) and (912.0000,-496.0000) .. (916.0000,-324.0000)
    -- cycle(1316.0000,276.0000) .. controls (1248.0000,270.6667) and
    (1180.0000,270.6667) .. (1112.0000,276.0000) .. controls (1116.0000,104.6667)
    and (1116.0000,-67.3333) .. (1112.0000,-240.0000) .. controls
    (1180.0000,-234.6667) and (1248.0000,-234.6667) .. (1316.0000,-240.0000) ..
    controls (1312.0000,-68.0000) and (1312.0000,104.0000) .. (1316.0000,276.0000)
    -- cycle(516.0000,-324.0000) .. controls (448.0000,-329.3333) and
    (380.0000,-329.3333) .. (312.0000,-324.0000) .. controls (316.0000,-495.3333)
    and (316.0000,-667.3333) .. (312.0000,-840.0000) .. controls
    (380.0000,-834.6667) and (448.0000,-834.6667) .. (516.0000,-840.0000) ..
    controls (512.0000,-668.0000) and (512.0000,-496.0000) .. (516.0000,-324.0000)
    -- cycle(916.0000,276.0000) .. controls (848.0000,270.6667) and
    (780.0000,270.6667) .. (712.0000,276.0000) .. controls (716.0000,104.6667) and
    (716.0000,-67.3333) .. (712.0000,-240.0000) .. controls (780.0000,-234.6667)
    and (848.0000,-234.6667) .. (916.0000,-240.0000) .. controls
    (912.0000,-68.0000) and (912.0000,104.0000) .. (916.0000,276.0000) --
    cycle(516.0000,276.0000) .. controls (448.0000,270.6667) and
    (380.0000,270.6667) .. (312.0000,276.0000) .. controls (316.0000,104.6667) and
    (316.0000,-67.3333) .. (312.0000,-240.0000) .. controls (380.0000,-234.6667)
    and (448.0000,-234.6667) .. (516.0000,-240.0000) .. controls
    (512.0000,-68.0000) and (512.0000,104.0000) .. (516.0000,276.0000) --
    cycle(875.0000,-1397.0000) .. controls (834.3333,-1395.0000) and
    (793.6667,-1395.0000) .. (753.0000,-1397.0000) .. controls
    (753.6667,-1362.3333) and (754.6667,-1310.0000) .. (756.0000,-1240.0000) --
    (872.0000,-1240.0000) .. controls (872.0000,-1249.3333) and
    (873.0000,-1301.6667) .. (875.0000,-1397.0000) -- cycle(872.0000,-1162.0000)
    -- (872.0000,-1202.0000) -- (756.0000,-1202.0000) -- (756.0000,-1162.0000) --
    (872.0000,-1162.0000) -- cycle(1275.0000,-797.0000) .. controls
    (1234.3333,-795.0000) and (1193.6667,-795.0000) .. (1153.0000,-797.0000) ..
    controls (1153.6667,-762.3333) and (1154.6667,-710.0000) ..
    (1156.0000,-640.0000) -- (1272.0000,-640.0000) .. controls
    (1272.0000,-649.3333) and (1273.0000,-701.6667) .. (1275.0000,-797.0000) --
    cycle(875.0000,-967.0000) .. controls (873.0000,-1057.6667) and
    (872.0000,-1110.0000) .. (872.0000,-1124.0000) -- (756.0000,-1124.0000) ..
    controls (756.0000,-1116.6667) and (755.0000,-1064.3333) ..
    (753.0000,-967.0000) .. controls (793.6667,-969.0000) and (834.3333,-969.0000)
    .. (875.0000,-967.0000) -- cycle(1272.0000,-562.0000) -- (1272.0000,-602.0000)
    -- (1156.0000,-602.0000) -- (1156.0000,-562.0000) -- (1272.0000,-562.0000) --
    cycle(1275.0000,-367.0000) .. controls (1273.0000,-457.6667) and
    (1272.0000,-510.0000) .. (1272.0000,-524.0000) -- (1156.0000,-524.0000) ..
    controls (1156.0000,-516.6667) and (1155.0000,-464.3333) ..
    (1153.0000,-367.0000) .. controls (1193.6667,-369.0000) and
    (1234.3333,-369.0000) .. (1275.0000,-367.0000) -- cycle(875.0000,-797.0000) ..
    controls (834.3333,-795.0000) and (793.6667,-795.0000) .. (753.0000,-797.0000)
    .. controls (753.6667,-762.3333) and (754.6667,-710.0000) ..
    (756.0000,-640.0000) -- (872.0000,-640.0000) .. controls (872.0000,-649.3333)
    and (873.0000,-701.6667) .. (875.0000,-797.0000) -- cycle(872.0000,-562.0000)
    -- (872.0000,-602.0000) -- (756.0000,-602.0000) -- (756.0000,-562.0000) --
    (872.0000,-562.0000) -- cycle(1275.0000,-197.0000) .. controls
    (1234.3333,-195.0000) and (1193.6667,-195.0000) .. (1153.0000,-197.0000) ..
    controls (1153.6667,-162.3333) and (1154.6667,-110.0000) ..
    (1156.0000,-40.0000) -- (1272.0000,-40.0000) .. controls (1272.0000,-49.3333)
    and (1273.0000,-101.6667) .. (1275.0000,-197.0000) --
    cycle(875.0000,-367.0000) .. controls (873.0000,-457.6667) and
    (872.0000,-510.0000) .. (872.0000,-524.0000) -- (756.0000,-524.0000) ..
    controls (756.0000,-516.6667) and (755.0000,-464.3333) .. (753.0000,-367.0000)
    .. controls (793.6667,-369.0000) and (834.3333,-369.0000) ..
    (875.0000,-367.0000) -- cycle(1272.0000,38.0000) -- (1272.0000,-2.0000) --
    (1156.0000,-2.0000) -- (1156.0000,38.0000) -- (1272.0000,38.0000) --
    cycle(475.0000,-797.0000) .. controls (434.3333,-795.0000) and
    (393.6667,-795.0000) .. (353.0000,-797.0000) .. controls (353.6667,-762.3333)
    and (354.6667,-710.0000) .. (356.0000,-640.0000) -- (472.0000,-640.0000) ..
    controls (472.0000,-649.3333) and (473.0000,-701.6667) .. (475.0000,-797.0000)
    -- cycle(1275.0000,233.0000) .. controls (1273.0000,142.3333) and
    (1272.0000,90.0000) .. (1272.0000,76.0000) -- (1156.0000,76.0000) .. controls
    (1156.0000,83.3333) and (1155.0000,135.6667) .. (1153.0000,233.0000) ..
    controls (1193.6667,231.0000) and (1234.3333,231.0000) .. (1275.0000,233.0000)
    -- cycle(472.0000,-562.0000) -- (472.0000,-602.0000) -- (356.0000,-602.0000)
    -- (356.0000,-562.0000) -- (472.0000,-562.0000) -- cycle(875.0000,-197.0000)
    .. controls (834.3333,-195.0000) and (793.6667,-195.0000) ..
    (753.0000,-197.0000) .. controls (753.6667,-162.3333) and (754.6667,-110.0000)
    .. (756.0000,-40.0000) -- (872.0000,-40.0000) .. controls (872.0000,-49.3333)
    and (873.0000,-101.6667) .. (875.0000,-197.0000) -- cycle(475.0000,-367.0000)
    .. controls (473.0000,-457.6667) and (472.0000,-510.0000) ..
    (472.0000,-524.0000) -- (356.0000,-524.0000) .. controls (356.0000,-516.6667)
    and (355.0000,-464.3333) .. (353.0000,-367.0000) .. controls
    (393.6667,-369.0000) and (434.3333,-369.0000) .. (475.0000,-367.0000) --
    cycle(872.0000,38.0000) -- (872.0000,-2.0000) -- (756.0000,-2.0000) --
    (756.0000,38.0000) -- (872.0000,38.0000) -- cycle(875.0000,233.0000) ..
    controls (873.0000,142.3333) and (872.0000,90.0000) .. (872.0000,76.0000) --
    (756.0000,76.0000) .. controls (756.0000,83.3333) and (755.0000,135.6667) ..
    (753.0000,233.0000) .. controls (793.6667,231.0000) and (834.3333,231.0000) ..
    (875.0000,233.0000) -- cycle(475.0000,-197.0000) .. controls
    (434.3333,-195.0000) and (393.6667,-195.0000) .. (353.0000,-197.0000) ..
    controls (353.6667,-162.3333) and (354.6667,-110.0000) .. (356.0000,-40.0000)
    -- (472.0000,-40.0000) .. controls (472.0000,-49.3333) and
    (473.0000,-101.6667) .. (475.0000,-197.0000) -- cycle(472.0000,38.0000) --
    (472.0000,-2.0000) -- (356.0000,-2.0000) -- (356.0000,38.0000) --
    (472.0000,38.0000) -- cycle(475.0000,233.0000) .. controls (473.0000,142.3333)
    and (472.0000,90.0000) .. (472.0000,76.0000) -- (356.0000,76.0000) .. controls
    (356.0000,83.3333) and (355.0000,135.6667) .. (353.0000,233.0000) .. controls
    (393.6667,231.0000) and (434.3333,231.0000) .. (475.0000,233.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F017.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-660.0000) .. controls (1248.0000,-665.3333) and
    (1180.0000,-665.3333) .. (1112.0000,-660.0000) -- (1112.0000,-676.0000) --
    (1096.0000,-663.0000) .. controls (1001.3333,-805.6667) and
    (907.3333,-942.0000) .. (814.0000,-1072.0000) .. controls (720.6667,-942.0000)
    and (626.6667,-805.6667) .. (532.0000,-663.0000) -- (516.0000,-676.0000) --
    (516.0000,-660.0000) .. controls (448.0000,-665.3333) and (380.0000,-665.3333)
    .. (312.0000,-660.0000) .. controls (317.3333,-887.3333) and
    (317.3333,-1114.6667) .. (312.0000,-1342.0000) .. controls
    (346.0000,-1339.3333) and (380.0000,-1338.0000) .. (414.0000,-1338.0000) ..
    controls (448.0000,-1338.0000) and (482.0000,-1339.3333) ..
    (516.0000,-1342.0000) .. controls (513.3333,-1224.0000) and
    (512.0000,-1104.6667) .. (512.0000,-984.0000) .. controls
    (594.6667,-1100.6667) and (676.0000,-1219.0000) .. (756.0000,-1339.0000) ..
    controls (774.0000,-1324.3333) and (793.3333,-1309.3333) ..
    (814.0000,-1294.0000) .. controls (834.6667,-1309.3333) and
    (854.0000,-1324.3333) .. (872.0000,-1339.0000) .. controls
    (952.0000,-1219.0000) and (1033.3333,-1100.6667) .. (1116.0000,-984.0000) ..
    controls (1116.0000,-1108.6667) and (1114.6667,-1228.0000) ..
    (1112.0000,-1342.0000) .. controls (1146.0000,-1339.3333) and
    (1180.0000,-1338.0000) .. (1214.0000,-1338.0000) .. controls
    (1248.0000,-1338.0000) and (1282.0000,-1339.3333) .. (1316.0000,-1342.0000) ..
    controls (1310.6667,-1114.6667) and (1310.6667,-887.3333) ..
    (1316.0000,-660.0000) -- cycle(1316.0000,178.0000) .. controls
    (1282.0000,175.3333) and (1248.0000,174.0000) .. (1214.0000,174.0000) ..
    controls (1180.0000,174.0000) and (1146.0000,175.3333) .. (1112.0000,178.0000)
    .. controls (1114.6667,60.0000) and (1116.0000,-59.3333) ..
    (1116.0000,-180.0000) .. controls (1033.3333,-63.3333) and (952.0000,55.0000)
    .. (872.0000,175.0000) .. controls (854.0000,160.3333) and (834.6667,145.3333)
    .. (814.0000,130.0000) .. controls (793.3333,145.3333) and (774.0000,160.3333)
    .. (756.0000,175.0000) .. controls (676.0000,55.0000) and (594.6667,-63.3333)
    .. (512.0000,-180.0000) .. controls (512.0000,-55.3333) and (513.3333,64.0000)
    .. (516.0000,178.0000) .. controls (482.0000,175.3333) and (448.0000,174.0000)
    .. (414.0000,174.0000) .. controls (380.0000,174.0000) and (346.0000,175.3333)
    .. (312.0000,178.0000) .. controls (317.3333,-49.3333) and
    (317.3333,-276.6667) .. (312.0000,-504.0000) .. controls (380.0000,-498.6667)
    and (448.0000,-498.6667) .. (516.0000,-504.0000) -- (516.0000,-488.0000) --
    (532.0000,-501.0000) .. controls (626.6667,-358.3333) and (720.6667,-222.0000)
    .. (814.0000,-92.0000) .. controls (907.3333,-222.0000) and
    (1001.3333,-358.3333) .. (1096.0000,-501.0000) -- (1112.0000,-488.0000) --
    (1112.0000,-504.0000) .. controls (1180.0000,-498.6667) and
    (1248.0000,-498.6667) .. (1316.0000,-504.0000) .. controls
    (1310.6667,-276.6667) and (1310.6667,-49.3333) .. (1316.0000,178.0000) --
    cycle(1275.0000,-1299.0000) .. controls (1234.3333,-1297.0000) and
    (1193.6667,-1297.0000) .. (1153.0000,-1299.0000) .. controls
    (1155.0000,-1216.3333) and (1156.0000,-1136.3333) .. (1156.0000,-1059.0000) --
    (1272.0000,-1059.0000) .. controls (1272.0000,-1136.3333) and
    (1273.0000,-1216.3333) .. (1275.0000,-1299.0000) -- cycle(1272.0000,-981.0000)
    -- (1272.0000,-1021.0000) -- (1156.0000,-1021.0000) -- (1156.0000,-981.0000)
    -- (1272.0000,-981.0000) -- cycle(887.0000,-1244.0000) --
    (863.0000,-1280.0000) -- (849.0000,-1269.0000) .. controls
    (861.0000,-1261.0000) and (873.6667,-1252.6667) .. (887.0000,-1244.0000) --
    cycle(1275.0000,-703.0000) .. controls (1273.0000,-787.0000) and
    (1272.0000,-867.0000) .. (1272.0000,-943.0000) -- (1156.0000,-943.0000) ..
    controls (1156.0000,-881.0000) and (1155.0000,-801.0000) ..
    (1153.0000,-703.0000) .. controls (1193.6667,-705.0000) and
    (1234.3333,-705.0000) .. (1275.0000,-703.0000) -- cycle(998.0000,-1082.0000)
    .. controls (963.3333,-1132.0000) and (934.6667,-1173.6667) ..
    (912.0000,-1207.0000) -- (838.0000,-1106.0000) -- (903.0000,-1015.0000) --
    (998.0000,-1082.0000) -- cycle(1043.0000,-1018.0000) -- (1020.0000,-1051.0000)
    -- (925.0000,-984.0000) -- (948.0000,-951.0000) -- (1043.0000,-1018.0000) --
    cycle(1116.0000,-915.0000) .. controls (1108.0000,-926.3333) and
    (1091.0000,-950.3333) .. (1065.0000,-987.0000) -- (970.0000,-920.0000) ..
    controls (1014.0000,-856.6667) and (1059.0000,-790.6667) ..
    (1105.0000,-722.0000) -- (1113.0000,-728.0000) -- (1116.0000,-915.0000) --
    cycle(865.0000,-1210.0000) .. controls (830.3333,-1232.0000) and
    (797.0000,-1255.3333) .. (765.0000,-1280.0000) .. controls
    (719.0000,-1212.0000) and (674.0000,-1146.0000) .. (630.0000,-1082.0000) --
    (725.0000,-1015.0000) .. controls (773.0000,-1083.6667) and
    (819.6667,-1148.6667) .. (865.0000,-1210.0000) -- cycle(703.0000,-984.0000) --
    (608.0000,-1051.0000) -- (585.0000,-1018.0000) -- (680.0000,-951.0000) --
    (703.0000,-984.0000) -- cycle(475.0000,-1299.0000) .. controls
    (434.3333,-1297.0000) and (393.6667,-1297.0000) .. (353.0000,-1299.0000) ..
    controls (355.0000,-1216.3333) and (356.0000,-1136.3333) ..
    (356.0000,-1059.0000) -- (472.0000,-1059.0000) .. controls
    (472.0000,-1136.3333) and (473.0000,-1216.3333) .. (475.0000,-1299.0000) --
    cycle(1275.0000,-461.0000) .. controls (1234.3333,-459.0000) and
    (1193.6667,-459.0000) .. (1153.0000,-461.0000) .. controls
    (1155.0000,-373.6667) and (1156.0000,-293.6667) .. (1156.0000,-221.0000) --
    (1272.0000,-221.0000) .. controls (1272.0000,-297.0000) and
    (1273.0000,-377.0000) .. (1275.0000,-461.0000) -- cycle(658.0000,-920.0000) --
    (563.0000,-987.0000) -- (512.0000,-915.0000) .. controls (512.0000,-889.0000)
    and (513.0000,-826.6667) .. (515.0000,-728.0000) -- (523.0000,-722.0000) ..
    controls (569.0000,-790.6667) and (614.0000,-856.6667) .. (658.0000,-920.0000)
    -- cycle(472.0000,-981.0000) -- (472.0000,-1021.0000) -- (356.0000,-1021.0000)
    -- (356.0000,-981.0000) -- (472.0000,-981.0000) -- cycle(1272.0000,-143.0000)
    -- (1272.0000,-183.0000) -- (1156.0000,-183.0000) -- (1156.0000,-143.0000) --
    (1272.0000,-143.0000) -- cycle(1116.0000,-249.0000) .. controls
    (1116.0000,-275.0000) and (1115.0000,-337.3333) .. (1113.0000,-436.0000) --
    (1105.0000,-442.0000) .. controls (1059.0000,-373.3333) and
    (1014.0000,-307.3333) .. (970.0000,-244.0000) -- (1065.0000,-177.0000) --
    (1116.0000,-249.0000) -- cycle(475.0000,-703.0000) .. controls
    (473.0000,-790.3333) and (472.0000,-870.3333) .. (472.0000,-943.0000) --
    (356.0000,-943.0000) .. controls (356.0000,-867.0000) and (355.0000,-787.0000)
    .. (353.0000,-703.0000) .. controls (393.6667,-705.0000) and
    (434.3333,-705.0000) .. (475.0000,-703.0000) -- cycle(1275.0000,135.0000) ..
    controls (1273.0000,52.3333) and (1272.0000,-27.6667) .. (1272.0000,-105.0000)
    -- (1156.0000,-105.0000) .. controls (1156.0000,-27.6667) and
    (1155.0000,52.3333) .. (1153.0000,135.0000) .. controls (1193.6667,133.0000)
    and (1234.3333,133.0000) .. (1275.0000,135.0000) -- cycle(1043.0000,-146.0000)
    -- (948.0000,-213.0000) -- (925.0000,-180.0000) -- (1020.0000,-113.0000) --
    (1043.0000,-146.0000) -- cycle(998.0000,-82.0000) -- (903.0000,-149.0000) ..
    controls (855.0000,-80.3333) and (808.3333,-15.3333) .. (763.0000,46.0000) ..
    controls (797.6667,68.0000) and (831.0000,91.3333) .. (863.0000,116.0000) ..
    controls (909.0000,48.0000) and (954.0000,-18.0000) .. (998.0000,-82.0000) --
    cycle(658.0000,-244.0000) .. controls (614.0000,-307.3333) and
    (569.0000,-373.3333) .. (523.0000,-442.0000) -- (515.0000,-436.0000) --
    (512.0000,-249.0000) .. controls (520.0000,-237.6667) and (537.0000,-213.6667)
    .. (563.0000,-177.0000) -- (658.0000,-244.0000) -- cycle(703.0000,-180.0000)
    -- (680.0000,-213.0000) -- (585.0000,-146.0000) -- (608.0000,-113.0000) --
    (703.0000,-180.0000) -- cycle(790.0000,-58.0000) -- (725.0000,-149.0000) --
    (630.0000,-82.0000) .. controls (664.6667,-32.0000) and (693.3333,9.6667) ..
    (716.0000,43.0000) -- (790.0000,-58.0000) -- cycle(475.0000,-461.0000) ..
    controls (434.3333,-459.0000) and (393.6667,-459.0000) .. (353.0000,-461.0000)
    .. controls (355.0000,-377.0000) and (356.0000,-297.0000) ..
    (356.0000,-221.0000) -- (472.0000,-221.0000) .. controls (472.0000,-283.0000)
    and (473.0000,-363.0000) .. (475.0000,-461.0000) -- cycle(779.0000,105.0000)
    .. controls (767.0000,97.0000) and (754.3333,88.6667) .. (741.0000,80.0000) --
    (765.0000,116.0000) -- (779.0000,105.0000) -- cycle(472.0000,-143.0000) --
    (472.0000,-183.0000) -- (356.0000,-183.0000) -- (356.0000,-143.0000) --
    (472.0000,-143.0000) -- cycle(475.0000,135.0000) .. controls
    (473.0000,52.3333) and (472.0000,-27.6667) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-27.6667) and (355.0000,52.3333) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F018.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-924.0000) .. controls (1248.0000,-929.3333) and
    (1180.0000,-929.3333) .. (1112.0000,-924.0000) .. controls
    (1116.0000,-1095.3333) and (1116.0000,-1267.3333) .. (1112.0000,-1440.0000) ..
    controls (1180.0000,-1434.6667) and (1248.0000,-1434.6667) ..
    (1316.0000,-1440.0000) .. controls (1312.0000,-1268.0000) and
    (1312.0000,-1096.0000) .. (1316.0000,-924.0000) -- cycle(916.0000,-924.0000)
    .. controls (848.0000,-929.3333) and (780.0000,-929.3333) ..
    (712.0000,-924.0000) .. controls (716.0000,-1095.3333) and
    (716.0000,-1267.3333) .. (712.0000,-1440.0000) .. controls
    (780.0000,-1434.6667) and (848.0000,-1434.6667) .. (916.0000,-1440.0000) ..
    controls (912.0000,-1268.0000) and (912.0000,-1096.0000) ..
    (916.0000,-924.0000) -- cycle(1316.0000,-324.0000) .. controls
    (1248.0000,-329.3333) and (1180.0000,-329.3333) .. (1112.0000,-324.0000) ..
    controls (1116.0000,-495.3333) and (1116.0000,-667.3333) ..
    (1112.0000,-840.0000) .. controls (1180.0000,-834.6667) and
    (1248.0000,-834.6667) .. (1316.0000,-840.0000) .. controls
    (1312.0000,-668.0000) and (1312.0000,-496.0000) .. (1316.0000,-324.0000) --
    cycle(516.0000,-924.0000) .. controls (448.0000,-929.3333) and
    (380.0000,-929.3333) .. (312.0000,-924.0000) .. controls (316.0000,-1095.3333)
    and (316.0000,-1267.3333) .. (312.0000,-1440.0000) .. controls
    (380.0000,-1434.6667) and (448.0000,-1434.6667) .. (516.0000,-1440.0000) ..
    controls (512.0000,-1268.0000) and (512.0000,-1096.0000) ..
    (516.0000,-924.0000) -- cycle(916.0000,-324.0000) .. controls
    (848.0000,-329.3333) and (780.0000,-329.3333) .. (712.0000,-324.0000) ..
    controls (716.0000,-495.3333) and (716.0000,-667.3333) .. (712.0000,-840.0000)
    .. controls (780.0000,-834.6667) and (848.0000,-834.6667) ..
    (916.0000,-840.0000) .. controls (912.0000,-668.0000) and (912.0000,-496.0000)
    .. (916.0000,-324.0000) -- cycle(1316.0000,276.0000) .. controls
    (1248.0000,270.6667) and (1180.0000,270.6667) .. (1112.0000,276.0000) ..
    controls (1116.0000,104.6667) and (1116.0000,-67.3333) ..
    (1112.0000,-240.0000) .. controls (1180.0000,-234.6667) and
    (1248.0000,-234.6667) .. (1316.0000,-240.0000) .. controls
    (1312.0000,-68.0000) and (1312.0000,104.0000) .. (1316.0000,276.0000) --
    cycle(516.0000,-324.0000) .. controls (448.0000,-329.3333) and
    (380.0000,-329.3333) .. (312.0000,-324.0000) .. controls (316.0000,-495.3333)
    and (316.0000,-667.3333) .. (312.0000,-840.0000) .. controls
    (380.0000,-834.6667) and (448.0000,-834.6667) .. (516.0000,-840.0000) ..
    controls (512.0000,-668.0000) and (512.0000,-496.0000) .. (516.0000,-324.0000)
    -- cycle(916.0000,276.0000) .. controls (848.0000,270.6667) and
    (780.0000,270.6667) .. (712.0000,276.0000) .. controls (716.0000,104.6667) and
    (716.0000,-67.3333) .. (712.0000,-240.0000) .. controls (780.0000,-234.6667)
    and (848.0000,-234.6667) .. (916.0000,-240.0000) .. controls
    (912.0000,-68.0000) and (912.0000,104.0000) .. (916.0000,276.0000) --
    cycle(516.0000,276.0000) .. controls (448.0000,270.6667) and
    (380.0000,270.6667) .. (312.0000,276.0000) .. controls (316.0000,104.6667) and
    (316.0000,-67.3333) .. (312.0000,-240.0000) .. controls (380.0000,-234.6667)
    and (448.0000,-234.6667) .. (516.0000,-240.0000) .. controls
    (512.0000,-68.0000) and (512.0000,104.0000) .. (516.0000,276.0000) --
    cycle(1275.0000,-1397.0000) .. controls (1234.3333,-1395.0000) and
    (1193.6667,-1395.0000) .. (1153.0000,-1397.0000) .. controls
    (1153.6667,-1362.3333) and (1154.6667,-1310.0000) .. (1156.0000,-1240.0000) --
    (1272.0000,-1240.0000) .. controls (1272.0000,-1249.3333) and
    (1273.0000,-1301.6667) .. (1275.0000,-1397.0000) --
    cycle(1272.0000,-1162.0000) -- (1272.0000,-1202.0000) --
    (1156.0000,-1202.0000) -- (1156.0000,-1162.0000) -- (1272.0000,-1162.0000) --
    cycle(1275.0000,-967.0000) .. controls (1273.0000,-1057.6667) and
    (1272.0000,-1110.0000) .. (1272.0000,-1124.0000) -- (1156.0000,-1124.0000) ..
    controls (1156.0000,-1116.6667) and (1155.0000,-1064.3333) ..
    (1153.0000,-967.0000) .. controls (1193.6667,-969.0000) and
    (1234.3333,-969.0000) .. (1275.0000,-967.0000) -- cycle(875.0000,-1397.0000)
    .. controls (834.3333,-1395.0000) and (793.6667,-1395.0000) ..
    (753.0000,-1397.0000) .. controls (753.6667,-1362.3333) and
    (754.6667,-1310.0000) .. (756.0000,-1240.0000) -- (872.0000,-1240.0000) ..
    controls (872.0000,-1249.3333) and (873.0000,-1301.6667) ..
    (875.0000,-1397.0000) -- cycle(872.0000,-1162.0000) -- (872.0000,-1202.0000)
    -- (756.0000,-1202.0000) -- (756.0000,-1162.0000) -- (872.0000,-1162.0000) --
    cycle(1275.0000,-797.0000) .. controls (1234.3333,-795.0000) and
    (1193.6667,-795.0000) .. (1153.0000,-797.0000) .. controls
    (1153.6667,-762.3333) and (1154.6667,-710.0000) .. (1156.0000,-640.0000) --
    (1272.0000,-640.0000) .. controls (1272.0000,-649.3333) and
    (1273.0000,-701.6667) .. (1275.0000,-797.0000) -- cycle(875.0000,-967.0000) ..
    controls (873.0000,-1057.6667) and (872.0000,-1110.0000) ..
    (872.0000,-1124.0000) -- (756.0000,-1124.0000) .. controls
    (756.0000,-1116.6667) and (755.0000,-1064.3333) .. (753.0000,-967.0000) ..
    controls (793.6667,-969.0000) and (834.3333,-969.0000) .. (875.0000,-967.0000)
    -- cycle(1272.0000,-562.0000) -- (1272.0000,-602.0000) --
    (1156.0000,-602.0000) -- (1156.0000,-562.0000) -- (1272.0000,-562.0000) --
    cycle(475.0000,-1397.0000) .. controls (434.3333,-1395.0000) and
    (393.6667,-1395.0000) .. (353.0000,-1397.0000) .. controls
    (353.6667,-1362.3333) and (354.6667,-1310.0000) .. (356.0000,-1240.0000) --
    (472.0000,-1240.0000) .. controls (472.0000,-1249.3333) and
    (473.0000,-1301.6667) .. (475.0000,-1397.0000) -- cycle(1275.0000,-367.0000)
    .. controls (1273.0000,-457.6667) and (1272.0000,-510.0000) ..
    (1272.0000,-524.0000) -- (1156.0000,-524.0000) .. controls
    (1156.0000,-516.6667) and (1155.0000,-464.3333) .. (1153.0000,-367.0000) ..
    controls (1193.6667,-369.0000) and (1234.3333,-369.0000) ..
    (1275.0000,-367.0000) -- cycle(472.0000,-1162.0000) -- (472.0000,-1202.0000)
    -- (356.0000,-1202.0000) -- (356.0000,-1162.0000) -- (472.0000,-1162.0000) --
    cycle(875.0000,-797.0000) .. controls (834.3333,-795.0000) and
    (793.6667,-795.0000) .. (753.0000,-797.0000) .. controls (753.6667,-762.3333)
    and (754.6667,-710.0000) .. (756.0000,-640.0000) -- (872.0000,-640.0000) ..
    controls (872.0000,-649.3333) and (873.0000,-701.6667) .. (875.0000,-797.0000)
    -- cycle(475.0000,-967.0000) .. controls (473.0000,-1057.6667) and
    (472.0000,-1110.0000) .. (472.0000,-1124.0000) -- (356.0000,-1124.0000) ..
    controls (356.0000,-1116.6667) and (355.0000,-1064.3333) ..
    (353.0000,-967.0000) .. controls (393.6667,-969.0000) and (434.3333,-969.0000)
    .. (475.0000,-967.0000) -- cycle(872.0000,-562.0000) -- (872.0000,-602.0000)
    -- (756.0000,-602.0000) -- (756.0000,-562.0000) -- (872.0000,-562.0000) --
    cycle(1275.0000,-197.0000) .. controls (1234.3333,-195.0000) and
    (1193.6667,-195.0000) .. (1153.0000,-197.0000) .. controls
    (1153.6667,-162.3333) and (1154.6667,-110.0000) .. (1156.0000,-40.0000) --
    (1272.0000,-40.0000) .. controls (1272.0000,-49.3333) and
    (1273.0000,-101.6667) .. (1275.0000,-197.0000) -- cycle(875.0000,-367.0000) ..
    controls (873.0000,-457.6667) and (872.0000,-510.0000) .. (872.0000,-524.0000)
    -- (756.0000,-524.0000) .. controls (756.0000,-516.6667) and
    (755.0000,-464.3333) .. (753.0000,-367.0000) .. controls (793.6667,-369.0000)
    and (834.3333,-369.0000) .. (875.0000,-367.0000) -- cycle(1272.0000,38.0000)
    -- (1272.0000,-2.0000) -- (1156.0000,-2.0000) -- (1156.0000,38.0000) --
    (1272.0000,38.0000) -- cycle(475.0000,-797.0000) .. controls
    (434.3333,-795.0000) and (393.6667,-795.0000) .. (353.0000,-797.0000) ..
    controls (353.6667,-762.3333) and (354.6667,-710.0000) .. (356.0000,-640.0000)
    -- (472.0000,-640.0000) .. controls (472.0000,-649.3333) and
    (473.0000,-701.6667) .. (475.0000,-797.0000) -- cycle(1275.0000,233.0000) ..
    controls (1273.0000,142.3333) and (1272.0000,90.0000) .. (1272.0000,76.0000)
    -- (1156.0000,76.0000) .. controls (1156.0000,83.3333) and
    (1155.0000,135.6667) .. (1153.0000,233.0000) .. controls (1193.6667,231.0000)
    and (1234.3333,231.0000) .. (1275.0000,233.0000) -- cycle(472.0000,-562.0000)
    -- (472.0000,-602.0000) -- (356.0000,-602.0000) -- (356.0000,-562.0000) --
    (472.0000,-562.0000) -- cycle(875.0000,-197.0000) .. controls
    (834.3333,-195.0000) and (793.6667,-195.0000) .. (753.0000,-197.0000) ..
    controls (753.6667,-162.3333) and (754.6667,-110.0000) .. (756.0000,-40.0000)
    -- (872.0000,-40.0000) .. controls (872.0000,-49.3333) and
    (873.0000,-101.6667) .. (875.0000,-197.0000) -- cycle(475.0000,-367.0000) ..
    controls (473.0000,-457.6667) and (472.0000,-510.0000) .. (472.0000,-524.0000)
    -- (356.0000,-524.0000) .. controls (356.0000,-516.6667) and
    (355.0000,-464.3333) .. (353.0000,-367.0000) .. controls (393.6667,-369.0000)
    and (434.3333,-369.0000) .. (475.0000,-367.0000) -- cycle(872.0000,38.0000) --
    (872.0000,-2.0000) -- (756.0000,-2.0000) -- (756.0000,38.0000) --
    (872.0000,38.0000) -- cycle(875.0000,233.0000) .. controls (873.0000,142.3333)
    and (872.0000,90.0000) .. (872.0000,76.0000) -- (756.0000,76.0000) .. controls
    (756.0000,83.3333) and (755.0000,135.6667) .. (753.0000,233.0000) .. controls
    (793.6667,231.0000) and (834.3333,231.0000) .. (875.0000,233.0000) --
    cycle(475.0000,-197.0000) .. controls (434.3333,-195.0000) and
    (393.6667,-195.0000) .. (353.0000,-197.0000) .. controls (353.6667,-162.3333)
    and (354.6667,-110.0000) .. (356.0000,-40.0000) -- (472.0000,-40.0000) ..
    controls (472.0000,-49.3333) and (473.0000,-101.6667) .. (475.0000,-197.0000)
    -- cycle(472.0000,38.0000) -- (472.0000,-2.0000) -- (356.0000,-2.0000) --
    (356.0000,38.0000) -- (472.0000,38.0000) -- cycle(475.0000,233.0000) ..
    controls (473.0000,142.3333) and (472.0000,90.0000) .. (472.0000,76.0000) --
    (356.0000,76.0000) .. controls (356.0000,83.3333) and (355.0000,135.6667) ..
    (353.0000,233.0000) .. controls (393.6667,231.0000) and (434.3333,231.0000) ..
    (475.0000,233.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F019.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1370.0000,-577.0000) .. controls (1370.0000,-423.6667) and
    (1315.6667,-292.6667) .. (1207.0000,-184.0000) .. controls
    (1098.3333,-75.3333) and (967.3333,-21.0000) .. (814.0000,-21.0000) ..
    controls (660.6667,-21.0000) and (529.6667,-75.3333) .. (421.0000,-184.0000)
    .. controls (312.3333,-292.6667) and (258.0000,-423.6667) ..
    (258.0000,-577.0000) .. controls (258.0000,-730.3333) and (312.3333,-861.3333)
    .. (421.0000,-970.0000) .. controls (529.6667,-1078.6667) and
    (660.6667,-1133.0000) .. (814.0000,-1133.0000) .. controls
    (967.3333,-1133.0000) and (1098.3333,-1078.6667) .. (1207.0000,-970.0000) ..
    controls (1315.6667,-861.3333) and (1370.0000,-730.3333) ..
    (1370.0000,-577.0000) -- cycle(1330.0000,-577.0000) .. controls
    (1330.0000,-719.6667) and (1279.6667,-841.3333) .. (1179.0000,-942.0000) ..
    controls (1078.3333,-1042.6667) and (956.6667,-1093.0000) ..
    (814.0000,-1093.0000) .. controls (671.3333,-1093.0000) and
    (549.6667,-1042.6667) .. (449.0000,-942.0000) .. controls (348.3333,-841.3333)
    and (298.0000,-719.6667) .. (298.0000,-577.0000) .. controls
    (298.0000,-434.3333) and (348.3333,-312.6667) .. (449.0000,-212.0000) ..
    controls (549.6667,-111.3333) and (671.3333,-61.0000) .. (814.0000,-61.0000)
    .. controls (956.6667,-61.0000) and (1078.3333,-111.3333) ..
    (1179.0000,-212.0000) .. controls (1279.6667,-312.6667) and
    (1330.0000,-434.3333) .. (1330.0000,-577.0000) -- cycle(1270.0000,-577.0000)
    .. controls (1270.0000,-451.0000) and (1225.3333,-343.3333) ..
    (1136.0000,-254.0000) .. controls (1047.3333,-165.3333) and
    (940.0000,-121.0000) .. (814.0000,-121.0000) .. controls (688.0000,-121.0000)
    and (580.3333,-165.3333) .. (491.0000,-254.0000) .. controls
    (402.3333,-343.3333) and (358.0000,-451.0000) .. (358.0000,-577.0000) ..
    controls (358.0000,-703.0000) and (402.3333,-810.3333) .. (491.0000,-899.0000)
    .. controls (580.3333,-988.3333) and (688.0000,-1033.0000) ..
    (814.0000,-1033.0000) .. controls (940.0000,-1033.0000) and
    (1047.3333,-988.3333) .. (1136.0000,-899.0000) .. controls
    (1225.3333,-810.3333) and (1270.0000,-703.0000) .. (1270.0000,-577.0000) --
    cycle(1230.0000,-577.0000) .. controls (1230.0000,-691.6667) and
    (1189.3333,-789.6667) .. (1108.0000,-871.0000) .. controls
    (1026.6667,-952.3333) and (928.6667,-993.0000) .. (814.0000,-993.0000) ..
    controls (699.3333,-993.0000) and (601.3333,-952.3333) .. (520.0000,-871.0000)
    .. controls (438.6667,-789.6667) and (398.0000,-691.6667) ..
    (398.0000,-577.0000) .. controls (398.0000,-462.3333) and (438.6667,-364.3333)
    .. (520.0000,-283.0000) .. controls (601.3333,-201.6667) and
    (699.3333,-161.0000) .. (814.0000,-161.0000) .. controls (928.6667,-161.0000)
    and (1026.6667,-201.6667) .. (1108.0000,-283.0000) .. controls
    (1189.3333,-364.3333) and (1230.0000,-462.3333) .. (1230.0000,-577.0000) --
    cycle(1206.0000,-574.0000) .. controls (1206.0000,-540.6667) and
    (1195.0000,-513.6667) .. (1173.0000,-493.0000) .. controls
    (1151.6667,-473.0000) and (1124.0000,-463.0000) .. (1090.0000,-463.0000) --
    (1011.0000,-463.0000) .. controls (1048.3333,-399.0000) and
    (1067.0000,-356.3333) .. (1067.0000,-335.0000) .. controls
    (1067.0000,-303.6667) and (1055.3333,-276.6667) .. (1032.0000,-254.0000) ..
    controls (1008.6667,-231.3333) and (981.0000,-220.0000) ..
    (949.0000,-220.0000) .. controls (916.3333,-220.0000) and (888.3333,-234.6667)
    .. (865.0000,-264.0000) .. controls (859.0000,-271.3333) and
    (842.0000,-299.6667) .. (814.0000,-349.0000) .. controls (786.0000,-299.6667)
    and (768.6667,-271.0000) .. (762.0000,-263.0000) .. controls
    (739.3333,-235.6667) and (711.0000,-222.0000) .. (677.0000,-222.0000) ..
    controls (645.6667,-222.0000) and (618.0000,-232.6667) .. (594.0000,-254.0000)
    .. controls (570.6667,-275.3333) and (559.0000,-301.3333) ..
    (559.0000,-332.0000) .. controls (559.0000,-353.3333) and (578.3333,-397.0000)
    .. (617.0000,-463.0000) -- (538.0000,-463.0000) .. controls
    (504.6667,-463.0000) and (477.0000,-474.0000) .. (455.0000,-496.0000) ..
    controls (433.0000,-518.6667) and (422.0000,-546.6667) .. (422.0000,-580.0000)
    .. controls (422.0000,-613.3333) and (432.6667,-640.0000) ..
    (454.0000,-660.0000) .. controls (476.0000,-680.6667) and (504.0000,-691.0000)
    .. (538.0000,-691.0000) -- (617.0000,-691.0000) .. controls
    (579.6667,-755.0000) and (561.0000,-797.6667) .. (561.0000,-819.0000) ..
    controls (561.0000,-850.3333) and (572.6667,-877.3333) .. (596.0000,-900.0000)
    .. controls (619.3333,-922.6667) and (647.0000,-934.0000) ..
    (679.0000,-934.0000) .. controls (711.6667,-934.0000) and (739.6667,-919.3333)
    .. (763.0000,-890.0000) .. controls (769.0000,-882.6667) and
    (786.0000,-854.3333) .. (814.0000,-805.0000) .. controls (842.0000,-854.3333)
    and (859.3333,-883.0000) .. (866.0000,-891.0000) .. controls
    (888.6667,-918.3333) and (917.0000,-932.0000) .. (951.0000,-932.0000) ..
    controls (982.3333,-932.0000) and (1009.6667,-921.3333) ..
    (1033.0000,-900.0000) .. controls (1057.0000,-878.6667) and
    (1069.0000,-852.6667) .. (1069.0000,-822.0000) .. controls
    (1069.0000,-800.6667) and (1049.6667,-757.0000) .. (1011.0000,-691.0000) --
    (1090.0000,-691.0000) .. controls (1123.3333,-691.0000) and
    (1151.0000,-679.6667) .. (1173.0000,-657.0000) .. controls
    (1195.0000,-635.0000) and (1206.0000,-607.3333) .. (1206.0000,-574.0000) --
    cycle(1166.0000,-577.0000) .. controls (1166.0000,-626.3333) and
    (1140.6667,-651.0000) .. (1090.0000,-651.0000) -- (942.0000,-651.0000) --
    (1016.0000,-779.0000) .. controls (1024.6667,-793.6667) and
    (1029.0000,-808.3333) .. (1029.0000,-823.0000) .. controls
    (1029.0000,-841.6667) and (1021.0000,-857.6667) .. (1005.0000,-871.0000) ..
    controls (989.6667,-885.0000) and (972.3333,-892.0000) .. (953.0000,-892.0000)
    .. controls (925.0000,-892.0000) and (903.3333,-879.0000) ..
    (888.0000,-853.0000) -- (814.0000,-725.0000) -- (740.0000,-853.0000) ..
    controls (724.0000,-880.3333) and (703.6667,-894.0000) .. (679.0000,-894.0000)
    .. controls (658.3333,-894.0000) and (640.0000,-886.6667) ..
    (624.0000,-872.0000) .. controls (608.6667,-857.3333) and (601.0000,-839.6667)
    .. (601.0000,-819.0000) .. controls (601.0000,-805.0000) and
    (604.6667,-791.6667) .. (612.0000,-779.0000) -- (686.0000,-651.0000) --
    (538.0000,-651.0000) .. controls (487.3333,-651.0000) and (462.0000,-626.3333)
    .. (462.0000,-577.0000) .. controls (462.0000,-527.6667) and
    (487.3333,-503.0000) .. (538.0000,-503.0000) -- (686.0000,-503.0000) --
    (612.0000,-375.0000) .. controls (603.3333,-360.3333) and (599.0000,-345.6667)
    .. (599.0000,-331.0000) .. controls (599.0000,-312.3333) and
    (606.6667,-296.0000) .. (622.0000,-282.0000) .. controls (638.0000,-268.6667)
    and (655.6667,-262.0000) .. (675.0000,-262.0000) .. controls
    (703.0000,-262.0000) and (724.6667,-275.0000) .. (740.0000,-301.0000) --
    (814.0000,-429.0000) -- (888.0000,-301.0000) .. controls (904.0000,-273.6667)
    and (924.3333,-260.0000) .. (949.0000,-260.0000) .. controls
    (969.6667,-260.0000) and (987.6667,-267.3333) .. (1003.0000,-282.0000) ..
    controls (1019.0000,-296.6667) and (1027.0000,-314.3333) ..
    (1027.0000,-335.0000) .. controls (1027.0000,-349.0000) and
    (1023.3333,-362.3333) .. (1016.0000,-375.0000) -- (942.0000,-503.0000) --
    (1090.0000,-503.0000) .. controls (1140.6667,-503.0000) and
    (1166.0000,-527.6667) .. (1166.0000,-577.0000) -- cycle(934.0000,-577.0000) ..
    controls (934.0000,-543.6667) and (922.3333,-515.3333) .. (899.0000,-492.0000)
    .. controls (875.6667,-468.6667) and (847.3333,-457.0000) ..
    (814.0000,-457.0000) .. controls (780.6667,-457.0000) and (752.3333,-468.6667)
    .. (729.0000,-492.0000) .. controls (705.6667,-515.3333) and
    (694.0000,-543.6667) .. (694.0000,-577.0000) .. controls (694.0000,-610.3333)
    and (705.6667,-638.6667) .. (729.0000,-662.0000) .. controls
    (752.3333,-685.3333) and (780.6667,-697.0000) .. (814.0000,-697.0000) ..
    controls (847.3333,-697.0000) and (875.6667,-685.3333) .. (899.0000,-662.0000)
    .. controls (922.3333,-638.6667) and (934.0000,-610.3333) ..
    (934.0000,-577.0000) -- cycle(894.0000,-577.0000) .. controls
    (894.0000,-599.0000) and (886.0000,-617.6667) .. (870.0000,-633.0000) ..
    controls (854.6667,-649.0000) and (836.0000,-657.0000) .. (814.0000,-657.0000)
    .. controls (792.0000,-657.0000) and (773.0000,-649.0000) ..
    (757.0000,-633.0000) .. controls (741.6667,-617.6667) and (734.0000,-599.0000)
    .. (734.0000,-577.0000) .. controls (734.0000,-555.0000) and
    (741.6667,-536.0000) .. (757.0000,-520.0000) .. controls (773.0000,-504.6667)
    and (792.0000,-497.0000) .. (814.0000,-497.0000) .. controls
    (836.0000,-497.0000) and (854.6667,-504.6667) .. (870.0000,-520.0000) ..
    controls (886.0000,-536.0000) and (894.0000,-555.0000) .. (894.0000,-577.0000)
    -- cycle(854.0000,-577.0000) .. controls (854.0000,-550.3333) and
    (840.6667,-537.0000) .. (814.0000,-537.0000) .. controls (787.3333,-537.0000)
    and (774.0000,-550.3333) .. (774.0000,-577.0000) .. controls
    (774.0000,-603.6667) and (787.3333,-617.0000) .. (814.0000,-617.0000) ..
    controls (840.6667,-617.0000) and (854.0000,-603.6667) .. (854.0000,-577.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F01A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1231.0000,-1027.0000) .. controls (1231.0000,-911.6667) and
    (1190.3333,-813.3333) .. (1109.0000,-732.0000) .. controls
    (1027.6667,-650.6667) and (929.3333,-610.0000) .. (814.0000,-610.0000) ..
    controls (698.6667,-610.0000) and (600.3333,-650.6667) .. (519.0000,-732.0000)
    .. controls (437.6667,-813.3333) and (397.0000,-911.6667) ..
    (397.0000,-1027.0000) .. controls (397.0000,-1142.3333) and
    (437.6667,-1240.6667) .. (519.0000,-1322.0000) .. controls
    (600.3333,-1403.3333) and (698.6667,-1444.0000) .. (814.0000,-1444.0000) ..
    controls (929.3333,-1444.0000) and (1027.6667,-1403.3333) ..
    (1109.0000,-1322.0000) .. controls (1190.3333,-1240.6667) and
    (1231.0000,-1142.3333) .. (1231.0000,-1027.0000) -- cycle(1231.0000,-127.0000)
    .. controls (1231.0000,-11.6667) and (1190.3333,86.6667) ..
    (1109.0000,168.0000) .. controls (1027.6667,249.3333) and (929.3333,290.0000)
    .. (814.0000,290.0000) .. controls (698.6667,290.0000) and (600.3333,249.3333)
    .. (519.0000,168.0000) .. controls (437.6667,86.6667) and (397.0000,-11.6667)
    .. (397.0000,-127.0000) .. controls (397.0000,-242.3333) and
    (437.6667,-340.6667) .. (519.0000,-422.0000) .. controls (600.3333,-503.3333)
    and (698.6667,-544.0000) .. (814.0000,-544.0000) .. controls
    (929.3333,-544.0000) and (1027.6667,-503.3333) .. (1109.0000,-422.0000) ..
    controls (1190.3333,-340.6667) and (1231.0000,-242.3333) ..
    (1231.0000,-127.0000) -- cycle(1201.0000,-1027.0000) .. controls
    (1201.0000,-1133.6667) and (1163.0000,-1224.6667) .. (1087.0000,-1300.0000) ..
    controls (1011.6667,-1376.0000) and (920.6667,-1414.0000) ..
    (814.0000,-1414.0000) .. controls (707.3333,-1414.0000) and
    (616.0000,-1376.0000) .. (540.0000,-1300.0000) .. controls
    (464.6667,-1224.6667) and (427.0000,-1133.6667) .. (427.0000,-1027.0000) ..
    controls (427.0000,-920.3333) and (464.6667,-829.0000) .. (540.0000,-753.0000)
    .. controls (616.0000,-677.6667) and (707.3333,-640.0000) ..
    (814.0000,-640.0000) .. controls (920.6667,-640.0000) and
    (1011.6667,-677.6667) .. (1087.0000,-753.0000) .. controls
    (1163.0000,-829.0000) and (1201.0000,-920.3333) .. (1201.0000,-1027.0000) --
    cycle(1201.0000,-127.0000) .. controls (1201.0000,-233.6667) and
    (1163.0000,-324.6667) .. (1087.0000,-400.0000) .. controls
    (1011.6667,-476.0000) and (920.6667,-514.0000) .. (814.0000,-514.0000) ..
    controls (707.3333,-514.0000) and (616.0000,-476.0000) .. (540.0000,-400.0000)
    .. controls (464.6667,-324.6667) and (427.0000,-233.6667) ..
    (427.0000,-127.0000) .. controls (427.0000,-20.3333) and (464.6667,70.6667) ..
    (540.0000,146.0000) .. controls (616.0000,222.0000) and (707.3333,260.0000) ..
    (814.0000,260.0000) .. controls (920.6667,260.0000) and (1011.6667,222.0000)
    .. (1087.0000,146.0000) .. controls (1163.0000,70.6667) and
    (1201.0000,-20.3333) .. (1201.0000,-127.0000) -- cycle(1156.0000,-1027.0000)
    .. controls (1156.0000,-932.3333) and (1122.6667,-851.6667) ..
    (1056.0000,-785.0000) .. controls (989.3333,-718.3333) and
    (908.6667,-685.0000) .. (814.0000,-685.0000) .. controls (719.3333,-685.0000)
    and (638.6667,-718.3333) .. (572.0000,-785.0000) .. controls
    (505.3333,-851.6667) and (472.0000,-932.3333) .. (472.0000,-1027.0000) ..
    controls (472.0000,-1121.6667) and (505.3333,-1202.3333) ..
    (572.0000,-1269.0000) .. controls (638.6667,-1335.6667) and
    (719.3333,-1369.0000) .. (814.0000,-1369.0000) .. controls
    (908.6667,-1369.0000) and (989.3333,-1335.6667) .. (1056.0000,-1269.0000) ..
    controls (1122.6667,-1202.3333) and (1156.0000,-1121.6667) ..
    (1156.0000,-1027.0000) -- cycle(1156.0000,-127.0000) .. controls
    (1156.0000,-32.3333) and (1122.6667,48.3333) .. (1056.0000,115.0000) ..
    controls (989.3333,181.6667) and (908.6667,215.0000) .. (814.0000,215.0000) ..
    controls (719.3333,215.0000) and (638.6667,181.6667) .. (572.0000,115.0000) ..
    controls (505.3333,48.3333) and (472.0000,-32.3333) .. (472.0000,-127.0000) ..
    controls (472.0000,-221.6667) and (505.3333,-302.3333) .. (572.0000,-369.0000)
    .. controls (638.6667,-435.6667) and (719.3333,-469.0000) ..
    (814.0000,-469.0000) .. controls (908.6667,-469.0000) and (989.3333,-435.6667)
    .. (1056.0000,-369.0000) .. controls (1122.6667,-302.3333) and
    (1156.0000,-221.6667) .. (1156.0000,-127.0000) -- cycle(1126.0000,-1027.0000)
    .. controls (1126.0000,-1113.0000) and (1095.3333,-1186.3333) ..
    (1034.0000,-1247.0000) .. controls (973.3333,-1308.3333) and
    (900.0000,-1339.0000) .. (814.0000,-1339.0000) .. controls
    (728.0000,-1339.0000) and (654.3333,-1308.3333) .. (593.0000,-1247.0000) ..
    controls (532.3333,-1186.3333) and (502.0000,-1113.0000) ..
    (502.0000,-1027.0000) .. controls (502.0000,-941.0000) and
    (532.3333,-867.3333) .. (593.0000,-806.0000) .. controls (654.3333,-745.3333)
    and (728.0000,-715.0000) .. (814.0000,-715.0000) .. controls
    (900.0000,-715.0000) and (973.3333,-745.3333) .. (1034.0000,-806.0000) ..
    controls (1095.3333,-867.3333) and (1126.0000,-941.0000) ..
    (1126.0000,-1027.0000) -- cycle(1126.0000,-127.0000) .. controls
    (1126.0000,-213.0000) and (1095.3333,-286.3333) .. (1034.0000,-347.0000) ..
    controls (973.3333,-408.3333) and (900.0000,-439.0000) .. (814.0000,-439.0000)
    .. controls (728.0000,-439.0000) and (654.3333,-408.3333) ..
    (593.0000,-347.0000) .. controls (532.3333,-286.3333) and (502.0000,-213.0000)
    .. (502.0000,-127.0000) .. controls (502.0000,-41.0000) and (532.3333,32.3333)
    .. (593.0000,93.0000) .. controls (654.3333,154.3333) and (728.0000,185.0000)
    .. (814.0000,185.0000) .. controls (900.0000,185.0000) and (973.3333,154.3333)
    .. (1034.0000,93.0000) .. controls (1095.3333,32.3333) and
    (1126.0000,-41.0000) .. (1126.0000,-127.0000) -- cycle(1108.0000,-1025.0000)
    .. controls (1108.0000,-969.6667) and (1079.0000,-942.0000) ..
    (1021.0000,-942.0000) -- (962.0000,-942.0000) .. controls (990.0000,-894.0000)
    and (1004.0000,-862.0000) .. (1004.0000,-846.0000) .. controls
    (1004.0000,-822.0000) and (995.0000,-801.3333) .. (977.0000,-784.0000) ..
    controls (959.6667,-767.3333) and (939.0000,-759.0000) .. (915.0000,-759.0000)
    .. controls (891.0000,-759.0000) and (870.0000,-770.0000) ..
    (852.0000,-792.0000) .. controls (848.0000,-797.3333) and (835.3333,-818.6667)
    .. (814.0000,-856.0000) .. controls (793.3333,-819.3333) and
    (780.3333,-798.0000) .. (775.0000,-792.0000) .. controls (757.6667,-771.3333)
    and (736.3333,-761.0000) .. (711.0000,-761.0000) .. controls
    (687.6667,-761.0000) and (667.0000,-769.0000) .. (649.0000,-785.0000) ..
    controls (631.0000,-801.0000) and (622.0000,-820.3333) .. (622.0000,-843.0000)
    .. controls (622.0000,-858.3333) and (636.6667,-891.0000) ..
    (666.0000,-941.0000) -- (607.0000,-942.0000) .. controls (549.0000,-942.6667)
    and (520.0000,-971.6667) .. (520.0000,-1029.0000) .. controls
    (520.0000,-1085.0000) and (549.0000,-1113.0000) .. (607.0000,-1113.0000) --
    (666.0000,-1113.0000) .. controls (638.0000,-1161.0000) and
    (624.0000,-1192.6667) .. (624.0000,-1208.0000) .. controls
    (624.0000,-1232.0000) and (632.6667,-1252.3333) .. (650.0000,-1269.0000) ..
    controls (668.0000,-1286.3333) and (689.0000,-1295.0000) ..
    (713.0000,-1295.0000) .. controls (737.0000,-1295.0000) and
    (758.0000,-1284.0000) .. (776.0000,-1262.0000) .. controls
    (780.0000,-1256.6667) and (792.6667,-1235.3333) .. (814.0000,-1198.0000) ..
    controls (834.6667,-1234.6667) and (847.6667,-1256.0000) ..
    (853.0000,-1262.0000) .. controls (870.3333,-1282.6667) and
    (891.6667,-1293.0000) .. (917.0000,-1293.0000) .. controls
    (940.3333,-1293.0000) and (961.0000,-1285.0000) .. (979.0000,-1269.0000) ..
    controls (997.0000,-1253.0000) and (1006.0000,-1233.6667) ..
    (1006.0000,-1211.0000) .. controls (1006.0000,-1195.6667) and
    (991.3333,-1163.0000) .. (962.0000,-1113.0000) -- (1021.0000,-1113.0000) ..
    controls (1046.3333,-1113.0000) and (1067.0000,-1104.6667) ..
    (1083.0000,-1088.0000) .. controls (1099.6667,-1071.3333) and
    (1108.0000,-1050.3333) .. (1108.0000,-1025.0000) -- cycle(1108.0000,-125.0000)
    .. controls (1108.0000,-69.6667) and (1079.0000,-42.0000) ..
    (1021.0000,-42.0000) -- (962.0000,-42.0000) .. controls (990.0000,6.0000) and
    (1004.0000,38.0000) .. (1004.0000,54.0000) .. controls (1004.0000,78.0000) and
    (995.0000,98.3333) .. (977.0000,115.0000) .. controls (959.6667,132.3333) and
    (939.0000,141.0000) .. (915.0000,141.0000) .. controls (891.0000,141.0000) and
    (870.0000,130.0000) .. (852.0000,108.0000) .. controls (848.0000,102.6667) and
    (835.3333,81.3333) .. (814.0000,44.0000) .. controls (793.3333,80.6667) and
    (780.3333,102.0000) .. (775.0000,108.0000) .. controls (757.6667,128.6667) and
    (736.3333,139.0000) .. (711.0000,139.0000) .. controls (687.6667,139.0000) and
    (667.0000,131.0000) .. (649.0000,115.0000) .. controls (631.0000,99.0000) and
    (622.0000,79.6667) .. (622.0000,57.0000) .. controls (622.0000,41.6667) and
    (636.6667,9.0000) .. (666.0000,-41.0000) -- (607.0000,-42.0000) .. controls
    (549.0000,-42.6667) and (520.0000,-71.6667) .. (520.0000,-129.0000) ..
    controls (520.0000,-185.0000) and (549.0000,-213.0000) .. (607.0000,-213.0000)
    -- (666.0000,-213.0000) .. controls (638.0000,-261.0000) and
    (624.0000,-292.6667) .. (624.0000,-308.0000) .. controls (624.0000,-332.0000)
    and (632.6667,-352.3333) .. (650.0000,-369.0000) .. controls
    (668.0000,-386.3333) and (689.0000,-395.0000) .. (713.0000,-395.0000) ..
    controls (737.0000,-395.0000) and (758.0000,-384.0000) .. (776.0000,-362.0000)
    .. controls (780.0000,-356.6667) and (792.6667,-335.3333) ..
    (814.0000,-298.0000) .. controls (834.6667,-334.6667) and (847.6667,-356.0000)
    .. (853.0000,-362.0000) .. controls (870.3333,-382.6667) and
    (891.6667,-393.0000) .. (917.0000,-393.0000) .. controls (940.3333,-393.0000)
    and (961.0000,-385.0000) .. (979.0000,-369.0000) .. controls
    (997.0000,-353.0000) and (1006.0000,-333.6667) .. (1006.0000,-311.0000) ..
    controls (1006.0000,-295.6667) and (991.3333,-263.0000) ..
    (962.0000,-213.0000) -- (1021.0000,-213.0000) .. controls
    (1046.3333,-213.0000) and (1067.0000,-204.6667) .. (1083.0000,-188.0000) ..
    controls (1099.6667,-171.3333) and (1108.0000,-150.3333) ..
    (1108.0000,-125.0000) -- cycle(1078.0000,-1027.0000) .. controls
    (1078.0000,-1064.3333) and (1059.0000,-1083.0000) .. (1021.0000,-1083.0000) --
    (910.0000,-1083.0000) -- (966.0000,-1179.0000) .. controls
    (972.0000,-1189.0000) and (975.0000,-1199.6667) .. (975.0000,-1211.0000) ..
    controls (975.0000,-1225.0000) and (969.0000,-1237.0000) ..
    (957.0000,-1247.0000) .. controls (945.0000,-1257.6667) and
    (932.0000,-1263.0000) .. (918.0000,-1263.0000) .. controls
    (897.3333,-1263.0000) and (881.3333,-1253.3333) .. (870.0000,-1234.0000) --
    (814.0000,-1138.0000) -- (759.0000,-1234.0000) .. controls
    (747.0000,-1254.6667) and (731.6667,-1265.0000) .. (713.0000,-1265.0000) ..
    controls (673.6667,-1265.0000) and (654.0000,-1246.3333) ..
    (654.0000,-1209.0000) .. controls (654.0000,-1199.6667) and
    (657.0000,-1189.6667) .. (663.0000,-1179.0000) -- (718.0000,-1083.0000) --
    (607.0000,-1083.0000) .. controls (569.0000,-1083.0000) and
    (550.0000,-1064.3333) .. (550.0000,-1027.0000) .. controls
    (550.0000,-991.0000) and (569.0000,-972.6667) .. (607.0000,-972.0000) --
    (718.0000,-971.0000) -- (663.0000,-876.0000) .. controls (656.3333,-864.6667)
    and (653.0000,-853.6667) .. (653.0000,-843.0000) .. controls
    (653.0000,-829.0000) and (659.0000,-816.6667) .. (671.0000,-806.0000) ..
    controls (683.0000,-796.0000) and (696.0000,-791.0000) .. (710.0000,-791.0000)
    .. controls (731.3333,-791.0000) and (747.6667,-800.6667) ..
    (759.0000,-820.0000) -- (814.0000,-916.0000) -- (870.0000,-820.0000) ..
    controls (882.0000,-799.3333) and (897.0000,-789.0000) .. (915.0000,-789.0000)
    .. controls (954.3333,-789.0000) and (974.0000,-807.6667) ..
    (974.0000,-845.0000) .. controls (974.0000,-856.3333) and (971.3333,-866.6667)
    .. (966.0000,-876.0000) -- (910.0000,-972.0000) -- (1021.0000,-972.0000) ..
    controls (1059.0000,-972.0000) and (1078.0000,-990.3333) ..
    (1078.0000,-1027.0000) -- cycle(1078.0000,-127.0000) .. controls
    (1078.0000,-164.3333) and (1059.0000,-183.0000) .. (1021.0000,-183.0000) --
    (910.0000,-183.0000) -- (966.0000,-279.0000) .. controls (972.0000,-289.0000)
    and (975.0000,-299.6667) .. (975.0000,-311.0000) .. controls
    (975.0000,-325.0000) and (969.0000,-337.0000) .. (957.0000,-347.0000) ..
    controls (945.0000,-357.6667) and (932.0000,-363.0000) .. (918.0000,-363.0000)
    .. controls (897.3333,-363.0000) and (881.3333,-353.3333) ..
    (870.0000,-334.0000) -- (814.0000,-238.0000) -- (759.0000,-334.0000) ..
    controls (747.0000,-354.6667) and (731.6667,-365.0000) .. (713.0000,-365.0000)
    .. controls (673.6667,-365.0000) and (654.0000,-346.3333) ..
    (654.0000,-309.0000) .. controls (654.0000,-299.6667) and (657.0000,-289.6667)
    .. (663.0000,-279.0000) -- (718.0000,-183.0000) -- (607.0000,-183.0000) ..
    controls (569.0000,-183.0000) and (550.0000,-164.3333) .. (550.0000,-127.0000)
    .. controls (550.0000,-91.0000) and (569.0000,-72.6667) .. (607.0000,-72.0000)
    -- (718.0000,-71.0000) -- (663.0000,24.0000) .. controls (656.3333,35.3333)
    and (653.0000,46.3333) .. (653.0000,57.0000) .. controls (653.0000,71.0000)
    and (659.0000,83.0000) .. (671.0000,93.0000) .. controls (683.0000,103.6667)
    and (696.0000,109.0000) .. (710.0000,109.0000) .. controls (731.3333,109.0000)
    and (747.6667,99.3333) .. (759.0000,80.0000) -- (814.0000,-16.0000) --
    (870.0000,80.0000) .. controls (882.0000,100.6667) and (897.0000,111.0000) ..
    (915.0000,111.0000) .. controls (954.3333,111.0000) and (974.0000,92.3333) ..
    (974.0000,55.0000) .. controls (974.0000,43.6667) and (971.3333,33.3333) ..
    (966.0000,24.0000) -- (910.0000,-72.0000) -- (1021.0000,-72.0000) .. controls
    (1059.0000,-72.0000) and (1078.0000,-90.3333) .. (1078.0000,-127.0000) --
    cycle(904.0000,-1027.0000) .. controls (904.0000,-1002.3333) and
    (895.0000,-981.0000) .. (877.0000,-963.0000) .. controls (859.6667,-945.6667)
    and (838.6667,-937.0000) .. (814.0000,-937.0000) .. controls
    (789.3333,-937.0000) and (768.0000,-945.6667) .. (750.0000,-963.0000) ..
    controls (732.6667,-981.0000) and (724.0000,-1002.3333) ..
    (724.0000,-1027.0000) .. controls (724.0000,-1051.6667) and
    (732.6667,-1072.6667) .. (750.0000,-1090.0000) .. controls
    (768.0000,-1108.0000) and (789.3333,-1117.0000) .. (814.0000,-1117.0000) ..
    controls (838.6667,-1117.0000) and (859.6667,-1108.0000) ..
    (877.0000,-1090.0000) .. controls (895.0000,-1072.6667) and
    (904.0000,-1051.6667) .. (904.0000,-1027.0000) -- cycle(904.0000,-127.0000) ..
    controls (904.0000,-102.3333) and (895.0000,-81.0000) .. (877.0000,-63.0000)
    .. controls (859.6667,-45.6667) and (838.6667,-37.0000) .. (814.0000,-37.0000)
    .. controls (789.3333,-37.0000) and (768.0000,-45.6667) .. (750.0000,-63.0000)
    .. controls (732.6667,-81.0000) and (724.0000,-102.3333) ..
    (724.0000,-127.0000) .. controls (724.0000,-151.6667) and (732.6667,-172.6667)
    .. (750.0000,-190.0000) .. controls (768.0000,-208.0000) and
    (789.3333,-217.0000) .. (814.0000,-217.0000) .. controls (838.6667,-217.0000)
    and (859.6667,-208.0000) .. (877.0000,-190.0000) .. controls
    (895.0000,-172.6667) and (904.0000,-151.6667) .. (904.0000,-127.0000) --
    cycle(874.0000,-1027.0000) .. controls (874.0000,-1067.0000) and
    (854.0000,-1087.0000) .. (814.0000,-1087.0000) .. controls
    (774.0000,-1087.0000) and (754.0000,-1067.0000) .. (754.0000,-1027.0000) ..
    controls (754.0000,-987.0000) and (774.0000,-967.0000) .. (814.0000,-967.0000)
    .. controls (854.0000,-967.0000) and (874.0000,-987.0000) ..
    (874.0000,-1027.0000) -- cycle(874.0000,-127.0000) .. controls
    (874.0000,-167.0000) and (854.0000,-187.0000) .. (814.0000,-187.0000) ..
    controls (774.0000,-187.0000) and (754.0000,-167.0000) .. (754.0000,-127.0000)
    .. controls (754.0000,-87.0000) and (774.0000,-67.0000) .. (814.0000,-67.0000)
    .. controls (854.0000,-67.0000) and (874.0000,-87.0000) ..
    (874.0000,-127.0000) -- cycle(844.0000,-1027.0000) .. controls
    (844.0000,-1007.0000) and (834.0000,-997.0000) .. (814.0000,-997.0000) ..
    controls (794.0000,-997.0000) and (784.0000,-1007.0000) ..
    (784.0000,-1027.0000) .. controls (784.0000,-1047.0000) and
    (794.0000,-1057.0000) .. (814.0000,-1057.0000) .. controls
    (834.0000,-1057.0000) and (844.0000,-1047.0000) .. (844.0000,-1027.0000) --
    cycle(844.0000,-127.0000) .. controls (844.0000,-107.0000) and
    (834.0000,-97.0000) .. (814.0000,-97.0000) .. controls (794.0000,-97.0000) and
    (784.0000,-107.0000) .. (784.0000,-127.0000) .. controls (784.0000,-147.0000)
    and (794.0000,-157.0000) .. (814.0000,-157.0000) .. controls
    (834.0000,-157.0000) and (844.0000,-147.0000) .. (844.0000,-127.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F01B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(792.0000,-1177.0000) .. controls (792.0000,-1100.3333) and
    (764.6667,-1034.6667) .. (710.0000,-980.0000) .. controls (656.0000,-926.0000)
    and (590.6667,-899.0000) .. (514.0000,-899.0000) .. controls
    (437.3333,-899.0000) and (371.6667,-926.0000) .. (317.0000,-980.0000) ..
    controls (263.0000,-1034.6667) and (236.0000,-1100.3333) ..
    (236.0000,-1177.0000) .. controls (236.0000,-1253.6667) and
    (263.0000,-1319.0000) .. (317.0000,-1373.0000) .. controls
    (371.6667,-1427.6667) and (437.3333,-1455.0000) .. (514.0000,-1455.0000) ..
    controls (590.6667,-1455.0000) and (656.0000,-1427.6667) ..
    (710.0000,-1373.0000) .. controls (764.6667,-1319.0000) and
    (792.0000,-1253.6667) .. (792.0000,-1177.0000) -- cycle(1092.0000,-577.0000)
    .. controls (1092.0000,-500.3333) and (1064.6667,-434.6667) ..
    (1010.0000,-380.0000) .. controls (956.0000,-326.0000) and
    (890.6667,-299.0000) .. (814.0000,-299.0000) .. controls (737.3333,-299.0000)
    and (671.6667,-326.0000) .. (617.0000,-380.0000) .. controls
    (563.0000,-434.6667) and (536.0000,-500.3333) .. (536.0000,-577.0000) ..
    controls (536.0000,-653.6667) and (563.0000,-719.0000) .. (617.0000,-773.0000)
    .. controls (671.6667,-827.6667) and (737.3333,-855.0000) ..
    (814.0000,-855.0000) .. controls (890.6667,-855.0000) and (956.0000,-827.6667)
    .. (1010.0000,-773.0000) .. controls (1064.6667,-719.0000) and
    (1092.0000,-653.6667) .. (1092.0000,-577.0000) -- cycle(1392.0000,23.0000) ..
    controls (1392.0000,99.6667) and (1364.6667,165.0000) .. (1310.0000,219.0000)
    .. controls (1256.0000,273.6667) and (1190.6667,301.0000) ..
    (1114.0000,301.0000) .. controls (1037.3333,301.0000) and (971.6667,273.6667)
    .. (917.0000,219.0000) .. controls (863.0000,165.0000) and (836.0000,99.6667)
    .. (836.0000,23.0000) .. controls (836.0000,-53.6667) and (863.0000,-119.0000)
    .. (917.0000,-173.0000) .. controls (971.6667,-227.6667) and
    (1037.3333,-255.0000) .. (1114.0000,-255.0000) .. controls
    (1190.6667,-255.0000) and (1256.0000,-227.6667) .. (1310.0000,-173.0000) ..
    controls (1364.6667,-119.0000) and (1392.0000,-53.6667) .. (1392.0000,23.0000)
    -- cycle(772.0000,-1177.0000) .. controls (772.0000,-1248.3333) and
    (746.6667,-1309.0000) .. (696.0000,-1359.0000) .. controls
    (646.0000,-1409.6667) and (585.3333,-1435.0000) .. (514.0000,-1435.0000) ..
    controls (442.6667,-1435.0000) and (381.6667,-1409.6667) ..
    (331.0000,-1359.0000) .. controls (281.0000,-1309.0000) and
    (256.0000,-1248.3333) .. (256.0000,-1177.0000) .. controls
    (256.0000,-1105.6667) and (281.0000,-1044.6667) .. (331.0000,-994.0000) ..
    controls (381.6667,-944.0000) and (442.6667,-919.0000) .. (514.0000,-919.0000)
    .. controls (585.3333,-919.0000) and (646.0000,-944.0000) ..
    (696.0000,-994.0000) .. controls (746.6667,-1044.6667) and
    (772.0000,-1105.6667) .. (772.0000,-1177.0000) -- cycle(1072.0000,-577.0000)
    .. controls (1072.0000,-648.3333) and (1046.6667,-709.0000) ..
    (996.0000,-759.0000) .. controls (946.0000,-809.6667) and (885.3333,-835.0000)
    .. (814.0000,-835.0000) .. controls (742.6667,-835.0000) and
    (681.6667,-809.6667) .. (631.0000,-759.0000) .. controls (581.0000,-709.0000)
    and (556.0000,-648.3333) .. (556.0000,-577.0000) .. controls
    (556.0000,-505.6667) and (581.0000,-444.6667) .. (631.0000,-394.0000) ..
    controls (681.6667,-344.0000) and (742.6667,-319.0000) .. (814.0000,-319.0000)
    .. controls (885.3333,-319.0000) and (946.0000,-344.0000) ..
    (996.0000,-394.0000) .. controls (1046.6667,-444.6667) and
    (1072.0000,-505.6667) .. (1072.0000,-577.0000) -- cycle(1372.0000,23.0000) ..
    controls (1372.0000,-48.3333) and (1346.6667,-109.0000) ..
    (1296.0000,-159.0000) .. controls (1246.0000,-209.6667) and
    (1185.3333,-235.0000) .. (1114.0000,-235.0000) .. controls
    (1042.6667,-235.0000) and (981.6667,-209.6667) .. (931.0000,-159.0000) ..
    controls (881.0000,-109.0000) and (856.0000,-48.3333) .. (856.0000,23.0000) ..
    controls (856.0000,94.3333) and (881.0000,155.0000) .. (931.0000,205.0000) ..
    controls (981.6667,255.6667) and (1042.6667,281.0000) .. (1114.0000,281.0000)
    .. controls (1185.3333,281.0000) and (1246.0000,255.6667) ..
    (1296.0000,205.0000) .. controls (1346.6667,155.0000) and (1372.0000,94.3333)
    .. (1372.0000,23.0000) -- cycle(742.0000,-1177.0000) .. controls
    (742.0000,-1114.3333) and (719.6667,-1060.6667) .. (675.0000,-1016.0000) ..
    controls (630.3333,-971.3333) and (576.6667,-949.0000) .. (514.0000,-949.0000)
    .. controls (451.3333,-949.0000) and (397.6667,-971.3333) ..
    (353.0000,-1016.0000) .. controls (308.3333,-1060.6667) and
    (286.0000,-1114.3333) .. (286.0000,-1177.0000) .. controls
    (286.0000,-1239.6667) and (308.3333,-1293.3333) .. (353.0000,-1338.0000) ..
    controls (397.6667,-1382.6667) and (451.3333,-1405.0000) ..
    (514.0000,-1405.0000) .. controls (576.6667,-1405.0000) and
    (630.3333,-1382.6667) .. (675.0000,-1338.0000) .. controls
    (719.6667,-1293.3333) and (742.0000,-1239.6667) .. (742.0000,-1177.0000) --
    cycle(1042.0000,-577.0000) .. controls (1042.0000,-514.3333) and
    (1019.6667,-460.6667) .. (975.0000,-416.0000) .. controls (930.3333,-371.3333)
    and (876.6667,-349.0000) .. (814.0000,-349.0000) .. controls
    (751.3333,-349.0000) and (697.6667,-371.3333) .. (653.0000,-416.0000) ..
    controls (608.3333,-460.6667) and (586.0000,-514.3333) .. (586.0000,-577.0000)
    .. controls (586.0000,-639.6667) and (608.3333,-693.3333) ..
    (653.0000,-738.0000) .. controls (697.6667,-782.6667) and (751.3333,-805.0000)
    .. (814.0000,-805.0000) .. controls (876.6667,-805.0000) and
    (930.3333,-782.6667) .. (975.0000,-738.0000) .. controls (1019.6667,-693.3333)
    and (1042.0000,-639.6667) .. (1042.0000,-577.0000) -- cycle(1342.0000,23.0000)
    .. controls (1342.0000,85.6667) and (1319.6667,139.3333) ..
    (1275.0000,184.0000) .. controls (1230.3333,228.6667) and (1176.6667,251.0000)
    .. (1114.0000,251.0000) .. controls (1051.3333,251.0000) and
    (997.6667,228.6667) .. (953.0000,184.0000) .. controls (908.3333,139.3333) and
    (886.0000,85.6667) .. (886.0000,23.0000) .. controls (886.0000,-39.6667) and
    (908.3333,-93.3333) .. (953.0000,-138.0000) .. controls (997.6667,-182.6667)
    and (1051.3333,-205.0000) .. (1114.0000,-205.0000) .. controls
    (1176.6667,-205.0000) and (1230.3333,-182.6667) .. (1275.0000,-138.0000) ..
    controls (1319.6667,-93.3333) and (1342.0000,-39.6667) .. (1342.0000,23.0000)
    -- cycle(722.0000,-1177.0000) .. controls (722.0000,-1234.3333) and
    (701.6667,-1283.3333) .. (661.0000,-1324.0000) .. controls
    (620.3333,-1364.6667) and (571.3333,-1385.0000) .. (514.0000,-1385.0000) ..
    controls (456.6667,-1385.0000) and (407.6667,-1364.6667) ..
    (367.0000,-1324.0000) .. controls (326.3333,-1283.3333) and
    (306.0000,-1234.3333) .. (306.0000,-1177.0000) .. controls
    (306.0000,-1119.6667) and (326.3333,-1070.6667) .. (367.0000,-1030.0000) ..
    controls (407.6667,-989.3333) and (456.6667,-969.0000) .. (514.0000,-969.0000)
    .. controls (571.3333,-969.0000) and (620.3333,-989.3333) ..
    (661.0000,-1030.0000) .. controls (701.6667,-1070.6667) and
    (722.0000,-1119.6667) .. (722.0000,-1177.0000) -- cycle(1022.0000,-577.0000)
    .. controls (1022.0000,-634.3333) and (1001.6667,-683.3333) ..
    (961.0000,-724.0000) .. controls (920.3333,-764.6667) and (871.3333,-785.0000)
    .. (814.0000,-785.0000) .. controls (756.6667,-785.0000) and
    (707.6667,-764.6667) .. (667.0000,-724.0000) .. controls (626.3333,-683.3333)
    and (606.0000,-634.3333) .. (606.0000,-577.0000) .. controls
    (606.0000,-519.6667) and (626.3333,-470.6667) .. (667.0000,-430.0000) ..
    controls (707.6667,-389.3333) and (756.6667,-369.0000) .. (814.0000,-369.0000)
    .. controls (871.3333,-369.0000) and (920.3333,-389.3333) ..
    (961.0000,-430.0000) .. controls (1001.6667,-470.6667) and
    (1022.0000,-519.6667) .. (1022.0000,-577.0000) -- cycle(1322.0000,23.0000) ..
    controls (1322.0000,-34.3333) and (1301.6667,-83.3333) ..
    (1261.0000,-124.0000) .. controls (1220.3333,-164.6667) and
    (1171.3333,-185.0000) .. (1114.0000,-185.0000) .. controls
    (1056.6667,-185.0000) and (1007.6667,-164.6667) .. (967.0000,-124.0000) ..
    controls (926.3333,-83.3333) and (906.0000,-34.3333) .. (906.0000,23.0000) ..
    controls (906.0000,80.3333) and (926.3333,129.3333) .. (967.0000,170.0000) ..
    controls (1007.6667,210.6667) and (1056.6667,231.0000) .. (1114.0000,231.0000)
    .. controls (1171.3333,231.0000) and (1220.3333,210.6667) ..
    (1261.0000,170.0000) .. controls (1301.6667,129.3333) and (1322.0000,80.3333)
    .. (1322.0000,23.0000) -- cycle(710.0000,-1175.0000) .. controls
    (710.0000,-1138.3333) and (690.6667,-1120.0000) .. (652.0000,-1120.0000) --
    (613.0000,-1120.0000) .. controls (631.6667,-1088.0000) and
    (641.0000,-1066.6667) .. (641.0000,-1056.0000) .. controls
    (641.0000,-1017.3333) and (621.0000,-998.0000) .. (581.0000,-998.0000) ..
    controls (561.0000,-998.0000) and (538.6667,-1019.6667) ..
    (514.0000,-1063.0000) .. controls (490.0000,-1021.0000) and
    (467.3333,-1000.0000) .. (446.0000,-1000.0000) .. controls
    (406.0000,-1000.0000) and (386.0000,-1018.0000) .. (386.0000,-1054.0000) ..
    controls (386.0000,-1065.3333) and (395.6667,-1087.3333) ..
    (415.0000,-1120.0000) -- (376.0000,-1120.0000) .. controls
    (337.3333,-1120.0000) and (318.0000,-1139.6667) .. (318.0000,-1179.0000) ..
    controls (318.0000,-1215.6667) and (337.3333,-1234.0000) ..
    (376.0000,-1234.0000) -- (415.0000,-1234.0000) .. controls
    (396.3333,-1266.0000) and (387.0000,-1287.3333) .. (387.0000,-1298.0000) ..
    controls (387.0000,-1336.6667) and (407.0000,-1356.0000) ..
    (447.0000,-1356.0000) .. controls (467.0000,-1356.0000) and
    (489.3333,-1334.3333) .. (514.0000,-1291.0000) .. controls
    (538.0000,-1333.0000) and (560.6667,-1354.0000) .. (582.0000,-1354.0000) ..
    controls (622.0000,-1354.0000) and (642.0000,-1336.0000) ..
    (642.0000,-1300.0000) .. controls (642.0000,-1288.6667) and
    (632.3333,-1266.6667) .. (613.0000,-1234.0000) -- (652.0000,-1234.0000) ..
    controls (690.6667,-1234.0000) and (710.0000,-1214.3333) ..
    (710.0000,-1175.0000) -- cycle(1010.0000,-575.0000) .. controls
    (1010.0000,-538.3333) and (990.6667,-520.0000) .. (952.0000,-520.0000) --
    (913.0000,-520.0000) .. controls (931.6667,-488.0000) and (941.0000,-466.6667)
    .. (941.0000,-456.0000) .. controls (941.0000,-417.3333) and
    (921.0000,-398.0000) .. (881.0000,-398.0000) .. controls (861.0000,-398.0000)
    and (838.6667,-419.6667) .. (814.0000,-463.0000) .. controls
    (790.0000,-421.0000) and (767.3333,-400.0000) .. (746.0000,-400.0000) ..
    controls (706.0000,-400.0000) and (686.0000,-418.0000) .. (686.0000,-454.0000)
    .. controls (686.0000,-465.3333) and (695.6667,-487.3333) ..
    (715.0000,-520.0000) -- (676.0000,-520.0000) .. controls (637.3333,-520.0000)
    and (618.0000,-539.6667) .. (618.0000,-579.0000) .. controls
    (618.0000,-615.6667) and (637.3333,-634.0000) .. (676.0000,-634.0000) --
    (715.0000,-634.0000) .. controls (696.3333,-666.0000) and (687.0000,-687.3333)
    .. (687.0000,-698.0000) .. controls (687.0000,-736.6667) and
    (707.0000,-756.0000) .. (747.0000,-756.0000) .. controls (767.0000,-756.0000)
    and (789.3333,-734.3333) .. (814.0000,-691.0000) .. controls
    (838.0000,-733.0000) and (860.6667,-754.0000) .. (882.0000,-754.0000) ..
    controls (922.0000,-754.0000) and (942.0000,-736.0000) .. (942.0000,-700.0000)
    .. controls (942.0000,-688.6667) and (932.3333,-666.6667) ..
    (913.0000,-634.0000) -- (952.0000,-634.0000) .. controls (990.6667,-634.0000)
    and (1010.0000,-614.3333) .. (1010.0000,-575.0000) -- cycle(1310.0000,25.0000)
    .. controls (1310.0000,61.6667) and (1290.6667,80.0000) .. (1252.0000,80.0000)
    -- (1213.0000,80.0000) .. controls (1231.6667,112.0000) and
    (1241.0000,133.3333) .. (1241.0000,144.0000) .. controls (1241.0000,182.6667)
    and (1221.0000,202.0000) .. (1181.0000,202.0000) .. controls
    (1161.0000,202.0000) and (1138.6667,180.3333) .. (1114.0000,137.0000) ..
    controls (1090.0000,179.0000) and (1067.3333,200.0000) .. (1046.0000,200.0000)
    .. controls (1006.0000,200.0000) and (986.0000,182.0000) ..
    (986.0000,146.0000) .. controls (986.0000,134.6667) and (995.6667,112.6667) ..
    (1015.0000,80.0000) -- (976.0000,80.0000) .. controls (937.3333,80.0000) and
    (918.0000,60.3333) .. (918.0000,21.0000) .. controls (918.0000,-15.6667) and
    (937.3333,-34.0000) .. (976.0000,-34.0000) -- (1015.0000,-34.0000) .. controls
    (996.3333,-66.0000) and (987.0000,-87.3333) .. (987.0000,-98.0000) .. controls
    (987.0000,-136.6667) and (1007.0000,-156.0000) .. (1047.0000,-156.0000) ..
    controls (1067.0000,-156.0000) and (1089.3333,-134.3333) ..
    (1114.0000,-91.0000) .. controls (1138.0000,-133.0000) and
    (1160.6667,-154.0000) .. (1182.0000,-154.0000) .. controls
    (1222.0000,-154.0000) and (1242.0000,-136.0000) .. (1242.0000,-100.0000) ..
    controls (1242.0000,-88.6667) and (1232.3333,-66.6667) .. (1213.0000,-34.0000)
    -- (1252.0000,-34.0000) .. controls (1290.6667,-34.0000) and
    (1310.0000,-14.3333) .. (1310.0000,25.0000) -- cycle(690.0000,-1177.0000) ..
    controls (690.0000,-1201.6667) and (677.3333,-1214.0000) ..
    (652.0000,-1214.0000) -- (578.0000,-1214.0000) -- (615.0000,-1278.0000) ..
    controls (619.6667,-1286.0000) and (622.0000,-1293.3333) ..
    (622.0000,-1300.0000) .. controls (622.0000,-1323.3333) and
    (609.0000,-1335.0000) .. (583.0000,-1335.0000) .. controls
    (569.6667,-1335.0000) and (559.0000,-1328.3333) .. (551.0000,-1315.0000) --
    (514.0000,-1251.0000) -- (477.0000,-1315.0000) .. controls
    (469.0000,-1329.0000) and (459.0000,-1336.0000) .. (447.0000,-1336.0000) ..
    controls (420.3333,-1336.0000) and (407.0000,-1323.3333) ..
    (407.0000,-1298.0000) .. controls (407.0000,-1291.3333) and
    (409.0000,-1284.6667) .. (413.0000,-1278.0000) -- (450.0000,-1214.0000) --
    (376.0000,-1214.0000) .. controls (350.6667,-1214.0000) and
    (338.0000,-1201.6667) .. (338.0000,-1177.0000) .. controls
    (338.0000,-1152.3333) and (350.6667,-1140.0000) .. (376.0000,-1140.0000) --
    (450.0000,-1140.0000) -- (413.0000,-1076.0000) .. controls
    (408.3333,-1068.0000) and (406.0000,-1060.6667) .. (406.0000,-1054.0000) ..
    controls (406.0000,-1030.6667) and (419.0000,-1019.0000) ..
    (445.0000,-1019.0000) .. controls (458.3333,-1019.0000) and
    (469.0000,-1025.6667) .. (477.0000,-1039.0000) -- (514.0000,-1103.0000) --
    (551.0000,-1039.0000) .. controls (559.0000,-1025.0000) and
    (569.0000,-1018.0000) .. (581.0000,-1018.0000) .. controls
    (607.6667,-1018.0000) and (621.0000,-1030.6667) .. (621.0000,-1056.0000) ..
    controls (621.0000,-1062.6667) and (619.0000,-1069.3333) ..
    (615.0000,-1076.0000) -- (578.0000,-1140.0000) -- (652.0000,-1140.0000) ..
    controls (677.3333,-1140.0000) and (690.0000,-1152.3333) ..
    (690.0000,-1177.0000) -- cycle(990.0000,-577.0000) .. controls
    (990.0000,-601.6667) and (977.3333,-614.0000) .. (952.0000,-614.0000) --
    (878.0000,-614.0000) -- (915.0000,-678.0000) .. controls (919.6667,-686.0000)
    and (922.0000,-693.3333) .. (922.0000,-700.0000) .. controls
    (922.0000,-723.3333) and (909.0000,-735.0000) .. (883.0000,-735.0000) ..
    controls (869.6667,-735.0000) and (859.0000,-728.3333) .. (851.0000,-715.0000)
    -- (814.0000,-651.0000) -- (777.0000,-715.0000) .. controls
    (769.0000,-729.0000) and (759.0000,-736.0000) .. (747.0000,-736.0000) ..
    controls (720.3333,-736.0000) and (707.0000,-723.3333) .. (707.0000,-698.0000)
    .. controls (707.0000,-691.3333) and (709.0000,-684.6667) ..
    (713.0000,-678.0000) -- (750.0000,-614.0000) -- (676.0000,-614.0000) ..
    controls (650.6667,-614.0000) and (638.0000,-601.6667) .. (638.0000,-577.0000)
    .. controls (638.0000,-552.3333) and (650.6667,-540.0000) ..
    (676.0000,-540.0000) -- (750.0000,-540.0000) -- (713.0000,-476.0000) ..
    controls (708.3333,-468.0000) and (706.0000,-460.6667) .. (706.0000,-454.0000)
    .. controls (706.0000,-430.6667) and (719.0000,-419.0000) ..
    (745.0000,-419.0000) .. controls (758.3333,-419.0000) and (769.0000,-425.6667)
    .. (777.0000,-439.0000) -- (814.0000,-503.0000) -- (851.0000,-439.0000) ..
    controls (859.0000,-425.0000) and (869.0000,-418.0000) .. (881.0000,-418.0000)
    .. controls (907.6667,-418.0000) and (921.0000,-430.6667) ..
    (921.0000,-456.0000) .. controls (921.0000,-462.6667) and (919.0000,-469.3333)
    .. (915.0000,-476.0000) -- (878.0000,-540.0000) -- (952.0000,-540.0000) ..
    controls (977.3333,-540.0000) and (990.0000,-552.3333) .. (990.0000,-577.0000)
    -- cycle(1290.0000,23.0000) .. controls (1290.0000,-1.6667) and
    (1277.3333,-14.0000) .. (1252.0000,-14.0000) -- (1178.0000,-14.0000) --
    (1215.0000,-78.0000) .. controls (1219.6667,-86.0000) and (1222.0000,-93.3333)
    .. (1222.0000,-100.0000) .. controls (1222.0000,-123.3333) and
    (1209.0000,-135.0000) .. (1183.0000,-135.0000) .. controls
    (1169.6667,-135.0000) and (1159.0000,-128.3333) .. (1151.0000,-115.0000) --
    (1114.0000,-51.0000) -- (1077.0000,-115.0000) .. controls
    (1069.0000,-129.0000) and (1059.0000,-136.0000) .. (1047.0000,-136.0000) ..
    controls (1020.3333,-136.0000) and (1007.0000,-123.3333) ..
    (1007.0000,-98.0000) .. controls (1007.0000,-91.3333) and (1009.0000,-84.6667)
    .. (1013.0000,-78.0000) -- (1050.0000,-14.0000) -- (976.0000,-14.0000) ..
    controls (950.6667,-14.0000) and (938.0000,-1.6667) .. (938.0000,23.0000) ..
    controls (938.0000,47.6667) and (950.6667,60.0000) .. (976.0000,60.0000) --
    (1050.0000,60.0000) -- (1013.0000,124.0000) .. controls (1008.3333,132.0000)
    and (1006.0000,139.3333) .. (1006.0000,146.0000) .. controls
    (1006.0000,169.3333) and (1019.0000,181.0000) .. (1045.0000,181.0000) ..
    controls (1058.3333,181.0000) and (1069.0000,174.3333) .. (1077.0000,161.0000)
    -- (1114.0000,97.0000) -- (1151.0000,161.0000) .. controls
    (1159.0000,175.0000) and (1169.0000,182.0000) .. (1181.0000,182.0000) ..
    controls (1207.6667,182.0000) and (1221.0000,169.3333) .. (1221.0000,144.0000)
    .. controls (1221.0000,137.3333) and (1219.0000,130.6667) ..
    (1215.0000,124.0000) -- (1178.0000,60.0000) -- (1252.0000,60.0000) .. controls
    (1277.3333,60.0000) and (1290.0000,47.6667) .. (1290.0000,23.0000) --
    cycle(574.0000,-1177.0000) .. controls (574.0000,-1137.0000) and
    (554.0000,-1117.0000) .. (514.0000,-1117.0000) .. controls
    (474.0000,-1117.0000) and (454.0000,-1137.0000) .. (454.0000,-1177.0000) ..
    controls (454.0000,-1217.0000) and (474.0000,-1237.0000) ..
    (514.0000,-1237.0000) .. controls (554.0000,-1237.0000) and
    (574.0000,-1217.0000) .. (574.0000,-1177.0000) -- cycle(874.0000,-577.0000) ..
    controls (874.0000,-537.0000) and (854.0000,-517.0000) .. (814.0000,-517.0000)
    .. controls (774.0000,-517.0000) and (754.0000,-537.0000) ..
    (754.0000,-577.0000) .. controls (754.0000,-617.0000) and (774.0000,-637.0000)
    .. (814.0000,-637.0000) .. controls (854.0000,-637.0000) and
    (874.0000,-617.0000) .. (874.0000,-577.0000) -- cycle(1174.0000,23.0000) ..
    controls (1174.0000,63.0000) and (1154.0000,83.0000) .. (1114.0000,83.0000) ..
    controls (1074.0000,83.0000) and (1054.0000,63.0000) .. (1054.0000,23.0000) ..
    controls (1054.0000,-17.0000) and (1074.0000,-37.0000) .. (1114.0000,-37.0000)
    .. controls (1154.0000,-37.0000) and (1174.0000,-17.0000) ..
    (1174.0000,23.0000) -- cycle(554.0000,-1177.0000) .. controls
    (554.0000,-1203.6667) and (540.6667,-1217.0000) .. (514.0000,-1217.0000) ..
    controls (487.3333,-1217.0000) and (474.0000,-1203.6667) ..
    (474.0000,-1177.0000) .. controls (474.0000,-1150.3333) and
    (487.3333,-1137.0000) .. (514.0000,-1137.0000) .. controls
    (540.6667,-1137.0000) and (554.0000,-1150.3333) .. (554.0000,-1177.0000) --
    cycle(854.0000,-577.0000) .. controls (854.0000,-603.6667) and
    (840.6667,-617.0000) .. (814.0000,-617.0000) .. controls (787.3333,-617.0000)
    and (774.0000,-603.6667) .. (774.0000,-577.0000) .. controls
    (774.0000,-550.3333) and (787.3333,-537.0000) .. (814.0000,-537.0000) ..
    controls (840.6667,-537.0000) and (854.0000,-550.3333) .. (854.0000,-577.0000)
    -- cycle(1154.0000,23.0000) .. controls (1154.0000,-3.6667) and
    (1140.6667,-17.0000) .. (1114.0000,-17.0000) .. controls (1087.3333,-17.0000)
    and (1074.0000,-3.6667) .. (1074.0000,23.0000) .. controls (1074.0000,49.6667)
    and (1087.3333,63.0000) .. (1114.0000,63.0000) .. controls (1140.6667,63.0000)
    and (1154.0000,49.6667) .. (1154.0000,23.0000) -- cycle(534.0000,-1177.0000)
    .. controls (534.0000,-1163.6667) and (527.3333,-1157.0000) ..
    (514.0000,-1157.0000) .. controls (500.6667,-1157.0000) and
    (494.0000,-1163.6667) .. (494.0000,-1177.0000) .. controls
    (494.0000,-1190.3333) and (500.6667,-1197.0000) .. (514.0000,-1197.0000) ..
    controls (527.3333,-1197.0000) and (534.0000,-1190.3333) ..
    (534.0000,-1177.0000) -- cycle(834.0000,-577.0000) .. controls
    (834.0000,-563.6667) and (827.3333,-557.0000) .. (814.0000,-557.0000) ..
    controls (800.6667,-557.0000) and (794.0000,-563.6667) .. (794.0000,-577.0000)
    .. controls (794.0000,-590.3333) and (800.6667,-597.0000) ..
    (814.0000,-597.0000) .. controls (827.3333,-597.0000) and (834.0000,-590.3333)
    .. (834.0000,-577.0000) -- cycle(1134.0000,23.0000) .. controls
    (1134.0000,36.3333) and (1127.3333,43.0000) .. (1114.0000,43.0000) .. controls
    (1100.6667,43.0000) and (1094.0000,36.3333) .. (1094.0000,23.0000) .. controls
    (1094.0000,9.6667) and (1100.6667,3.0000) .. (1114.0000,3.0000) .. controls
    (1127.3333,3.0000) and (1134.0000,9.6667) .. (1134.0000,23.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F01C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1392.0000,-897.0000) .. controls (1392.0000,-820.3333) and
    (1364.6667,-754.6667) .. (1310.0000,-700.0000) .. controls
    (1256.0000,-646.0000) and (1190.6667,-619.0000) .. (1114.0000,-619.0000) ..
    controls (1037.3333,-619.0000) and (971.6667,-646.0000) ..
    (917.0000,-700.0000) .. controls (863.0000,-754.6667) and (836.0000,-820.3333)
    .. (836.0000,-897.0000) .. controls (836.0000,-973.6667) and
    (863.0000,-1039.0000) .. (917.0000,-1093.0000) .. controls
    (971.6667,-1147.6667) and (1037.3333,-1175.0000) .. (1114.0000,-1175.0000) ..
    controls (1190.6667,-1175.0000) and (1256.0000,-1147.6667) ..
    (1310.0000,-1093.0000) .. controls (1364.6667,-1039.0000) and
    (1392.0000,-973.6667) .. (1392.0000,-897.0000) -- cycle(792.0000,-897.0000) ..
    controls (792.0000,-820.3333) and (764.6667,-754.6667) .. (710.0000,-700.0000)
    .. controls (656.0000,-646.0000) and (590.6667,-619.0000) ..
    (514.0000,-619.0000) .. controls (437.3333,-619.0000) and (371.6667,-646.0000)
    .. (317.0000,-700.0000) .. controls (263.0000,-754.6667) and
    (236.0000,-820.3333) .. (236.0000,-897.0000) .. controls (236.0000,-973.6667)
    and (263.0000,-1039.0000) .. (317.0000,-1093.0000) .. controls
    (371.6667,-1147.6667) and (437.3333,-1175.0000) .. (514.0000,-1175.0000) ..
    controls (590.6667,-1175.0000) and (656.0000,-1147.6667) ..
    (710.0000,-1093.0000) .. controls (764.6667,-1039.0000) and
    (792.0000,-973.6667) .. (792.0000,-897.0000) -- cycle(1392.0000,-257.0000) ..
    controls (1392.0000,-180.3333) and (1364.6667,-114.6667) ..
    (1310.0000,-60.0000) .. controls (1256.0000,-6.0000) and (1190.6667,21.0000)
    .. (1114.0000,21.0000) .. controls (1037.3333,21.0000) and (971.6667,-6.0000)
    .. (917.0000,-60.0000) .. controls (863.0000,-114.6667) and
    (836.0000,-180.3333) .. (836.0000,-257.0000) .. controls (836.0000,-333.6667)
    and (863.0000,-399.0000) .. (917.0000,-453.0000) .. controls
    (971.6667,-507.6667) and (1037.3333,-535.0000) .. (1114.0000,-535.0000) ..
    controls (1190.6667,-535.0000) and (1256.0000,-507.6667) ..
    (1310.0000,-453.0000) .. controls (1364.6667,-399.0000) and
    (1392.0000,-333.6667) .. (1392.0000,-257.0000) -- cycle(792.0000,-257.0000) ..
    controls (792.0000,-180.3333) and (764.6667,-114.6667) .. (710.0000,-60.0000)
    .. controls (656.0000,-6.0000) and (590.6667,21.0000) .. (514.0000,21.0000) ..
    controls (437.3333,21.0000) and (371.6667,-6.0000) .. (317.0000,-60.0000) ..
    controls (263.0000,-114.6667) and (236.0000,-180.3333) .. (236.0000,-257.0000)
    .. controls (236.0000,-333.6667) and (263.0000,-399.0000) ..
    (317.0000,-453.0000) .. controls (371.6667,-507.6667) and (437.3333,-535.0000)
    .. (514.0000,-535.0000) .. controls (590.6667,-535.0000) and
    (656.0000,-507.6667) .. (710.0000,-453.0000) .. controls (764.6667,-399.0000)
    and (792.0000,-333.6667) .. (792.0000,-257.0000) -- cycle(1372.0000,-897.0000)
    .. controls (1372.0000,-968.3333) and (1346.6667,-1029.0000) ..
    (1296.0000,-1079.0000) .. controls (1246.0000,-1129.6667) and
    (1185.3333,-1155.0000) .. (1114.0000,-1155.0000) .. controls
    (1042.6667,-1155.0000) and (981.6667,-1129.6667) .. (931.0000,-1079.0000) ..
    controls (881.0000,-1029.0000) and (856.0000,-968.3333) ..
    (856.0000,-897.0000) .. controls (856.0000,-825.6667) and (881.0000,-764.6667)
    .. (931.0000,-714.0000) .. controls (981.6667,-664.0000) and
    (1042.6667,-639.0000) .. (1114.0000,-639.0000) .. controls
    (1185.3333,-639.0000) and (1246.0000,-664.0000) .. (1296.0000,-714.0000) ..
    controls (1346.6667,-764.6667) and (1372.0000,-825.6667) ..
    (1372.0000,-897.0000) -- cycle(772.0000,-897.0000) .. controls
    (772.0000,-968.3333) and (746.6667,-1029.0000) .. (696.0000,-1079.0000) ..
    controls (646.0000,-1129.6667) and (585.3333,-1155.0000) ..
    (514.0000,-1155.0000) .. controls (442.6667,-1155.0000) and
    (381.6667,-1129.6667) .. (331.0000,-1079.0000) .. controls
    (281.0000,-1029.0000) and (256.0000,-968.3333) .. (256.0000,-897.0000) ..
    controls (256.0000,-825.6667) and (281.0000,-764.6667) .. (331.0000,-714.0000)
    .. controls (381.6667,-664.0000) and (442.6667,-639.0000) ..
    (514.0000,-639.0000) .. controls (585.3333,-639.0000) and (646.0000,-664.0000)
    .. (696.0000,-714.0000) .. controls (746.6667,-764.6667) and
    (772.0000,-825.6667) .. (772.0000,-897.0000) -- cycle(1372.0000,-257.0000) ..
    controls (1372.0000,-328.3333) and (1346.6667,-389.0000) ..
    (1296.0000,-439.0000) .. controls (1246.0000,-489.6667) and
    (1185.3333,-515.0000) .. (1114.0000,-515.0000) .. controls
    (1042.6667,-515.0000) and (981.6667,-489.6667) .. (931.0000,-439.0000) ..
    controls (881.0000,-389.0000) and (856.0000,-328.3333) .. (856.0000,-257.0000)
    .. controls (856.0000,-185.6667) and (881.0000,-124.6667) ..
    (931.0000,-74.0000) .. controls (981.6667,-24.0000) and (1042.6667,1.0000) ..
    (1114.0000,1.0000) .. controls (1185.3333,1.0000) and (1246.0000,-24.0000) ..
    (1296.0000,-74.0000) .. controls (1346.6667,-124.6667) and
    (1372.0000,-185.6667) .. (1372.0000,-257.0000) -- cycle(772.0000,-257.0000) ..
    controls (772.0000,-328.3333) and (746.6667,-389.0000) .. (696.0000,-439.0000)
    .. controls (646.0000,-489.6667) and (585.3333,-515.0000) ..
    (514.0000,-515.0000) .. controls (442.6667,-515.0000) and (381.6667,-489.6667)
    .. (331.0000,-439.0000) .. controls (281.0000,-389.0000) and
    (256.0000,-328.3333) .. (256.0000,-257.0000) .. controls (256.0000,-185.6667)
    and (281.0000,-124.6667) .. (331.0000,-74.0000) .. controls
    (381.6667,-24.0000) and (442.6667,1.0000) .. (514.0000,1.0000) .. controls
    (585.3333,1.0000) and (646.0000,-24.0000) .. (696.0000,-74.0000) .. controls
    (746.6667,-124.6667) and (772.0000,-185.6667) .. (772.0000,-257.0000) --
    cycle(1342.0000,-897.0000) .. controls (1342.0000,-834.3333) and
    (1319.6667,-780.6667) .. (1275.0000,-736.0000) .. controls
    (1230.3333,-691.3333) and (1176.6667,-669.0000) .. (1114.0000,-669.0000) ..
    controls (1051.3333,-669.0000) and (997.6667,-691.3333) ..
    (953.0000,-736.0000) .. controls (908.3333,-780.6667) and (886.0000,-834.3333)
    .. (886.0000,-897.0000) .. controls (886.0000,-959.6667) and
    (908.3333,-1013.3333) .. (953.0000,-1058.0000) .. controls
    (997.6667,-1102.6667) and (1051.3333,-1125.0000) .. (1114.0000,-1125.0000) ..
    controls (1176.6667,-1125.0000) and (1230.3333,-1102.6667) ..
    (1275.0000,-1058.0000) .. controls (1319.6667,-1013.3333) and
    (1342.0000,-959.6667) .. (1342.0000,-897.0000) -- cycle(742.0000,-897.0000) ..
    controls (742.0000,-834.3333) and (719.6667,-780.6667) .. (675.0000,-736.0000)
    .. controls (630.3333,-691.3333) and (576.6667,-669.0000) ..
    (514.0000,-669.0000) .. controls (451.3333,-669.0000) and (397.6667,-691.3333)
    .. (353.0000,-736.0000) .. controls (308.3333,-780.6667) and
    (286.0000,-834.3333) .. (286.0000,-897.0000) .. controls (286.0000,-959.6667)
    and (308.3333,-1013.3333) .. (353.0000,-1058.0000) .. controls
    (397.6667,-1102.6667) and (451.3333,-1125.0000) .. (514.0000,-1125.0000) ..
    controls (576.6667,-1125.0000) and (630.3333,-1102.6667) ..
    (675.0000,-1058.0000) .. controls (719.6667,-1013.3333) and
    (742.0000,-959.6667) .. (742.0000,-897.0000) -- cycle(1342.0000,-257.0000) ..
    controls (1342.0000,-194.3333) and (1319.6667,-140.6667) ..
    (1275.0000,-96.0000) .. controls (1230.3333,-51.3333) and (1176.6667,-29.0000)
    .. (1114.0000,-29.0000) .. controls (1051.3333,-29.0000) and
    (997.6667,-51.3333) .. (953.0000,-96.0000) .. controls (908.3333,-140.6667)
    and (886.0000,-194.3333) .. (886.0000,-257.0000) .. controls
    (886.0000,-319.6667) and (908.3333,-373.3333) .. (953.0000,-418.0000) ..
    controls (997.6667,-462.6667) and (1051.3333,-485.0000) ..
    (1114.0000,-485.0000) .. controls (1176.6667,-485.0000) and
    (1230.3333,-462.6667) .. (1275.0000,-418.0000) .. controls
    (1319.6667,-373.3333) and (1342.0000,-319.6667) .. (1342.0000,-257.0000) --
    cycle(742.0000,-257.0000) .. controls (742.0000,-194.3333) and
    (719.6667,-140.6667) .. (675.0000,-96.0000) .. controls (630.3333,-51.3333)
    and (576.6667,-29.0000) .. (514.0000,-29.0000) .. controls (451.3333,-29.0000)
    and (397.6667,-51.3333) .. (353.0000,-96.0000) .. controls
    (308.3333,-140.6667) and (286.0000,-194.3333) .. (286.0000,-257.0000) ..
    controls (286.0000,-319.6667) and (308.3333,-373.3333) .. (353.0000,-418.0000)
    .. controls (397.6667,-462.6667) and (451.3333,-485.0000) ..
    (514.0000,-485.0000) .. controls (576.6667,-485.0000) and (630.3333,-462.6667)
    .. (675.0000,-418.0000) .. controls (719.6667,-373.3333) and
    (742.0000,-319.6667) .. (742.0000,-257.0000) -- cycle(1322.0000,-897.0000) ..
    controls (1322.0000,-954.3333) and (1301.6667,-1003.3333) ..
    (1261.0000,-1044.0000) .. controls (1220.3333,-1084.6667) and
    (1171.3333,-1105.0000) .. (1114.0000,-1105.0000) .. controls
    (1056.6667,-1105.0000) and (1007.6667,-1084.6667) .. (967.0000,-1044.0000) ..
    controls (926.3333,-1003.3333) and (906.0000,-954.3333) ..
    (906.0000,-897.0000) .. controls (906.0000,-839.6667) and (926.3333,-790.6667)
    .. (967.0000,-750.0000) .. controls (1007.6667,-709.3333) and
    (1056.6667,-689.0000) .. (1114.0000,-689.0000) .. controls
    (1171.3333,-689.0000) and (1220.3333,-709.3333) .. (1261.0000,-750.0000) ..
    controls (1301.6667,-790.6667) and (1322.0000,-839.6667) ..
    (1322.0000,-897.0000) -- cycle(722.0000,-897.0000) .. controls
    (722.0000,-954.3333) and (701.6667,-1003.3333) .. (661.0000,-1044.0000) ..
    controls (620.3333,-1084.6667) and (571.3333,-1105.0000) ..
    (514.0000,-1105.0000) .. controls (456.6667,-1105.0000) and
    (407.6667,-1084.6667) .. (367.0000,-1044.0000) .. controls
    (326.3333,-1003.3333) and (306.0000,-954.3333) .. (306.0000,-897.0000) ..
    controls (306.0000,-839.6667) and (326.3333,-790.6667) .. (367.0000,-750.0000)
    .. controls (407.6667,-709.3333) and (456.6667,-689.0000) ..
    (514.0000,-689.0000) .. controls (571.3333,-689.0000) and (620.3333,-709.3333)
    .. (661.0000,-750.0000) .. controls (701.6667,-790.6667) and
    (722.0000,-839.6667) .. (722.0000,-897.0000) -- cycle(1322.0000,-257.0000) ..
    controls (1322.0000,-314.3333) and (1301.6667,-363.3333) ..
    (1261.0000,-404.0000) .. controls (1220.3333,-444.6667) and
    (1171.3333,-465.0000) .. (1114.0000,-465.0000) .. controls
    (1056.6667,-465.0000) and (1007.6667,-444.6667) .. (967.0000,-404.0000) ..
    controls (926.3333,-363.3333) and (906.0000,-314.3333) .. (906.0000,-257.0000)
    .. controls (906.0000,-199.6667) and (926.3333,-150.6667) ..
    (967.0000,-110.0000) .. controls (1007.6667,-69.3333) and (1056.6667,-49.0000)
    .. (1114.0000,-49.0000) .. controls (1171.3333,-49.0000) and
    (1220.3333,-69.3333) .. (1261.0000,-110.0000) .. controls
    (1301.6667,-150.6667) and (1322.0000,-199.6667) .. (1322.0000,-257.0000) --
    cycle(722.0000,-257.0000) .. controls (722.0000,-314.3333) and
    (701.6667,-363.3333) .. (661.0000,-404.0000) .. controls (620.3333,-444.6667)
    and (571.3333,-465.0000) .. (514.0000,-465.0000) .. controls
    (456.6667,-465.0000) and (407.6667,-444.6667) .. (367.0000,-404.0000) ..
    controls (326.3333,-363.3333) and (306.0000,-314.3333) .. (306.0000,-257.0000)
    .. controls (306.0000,-199.6667) and (326.3333,-150.6667) ..
    (367.0000,-110.0000) .. controls (407.6667,-69.3333) and (456.6667,-49.0000)
    .. (514.0000,-49.0000) .. controls (571.3333,-49.0000) and (620.3333,-69.3333)
    .. (661.0000,-110.0000) .. controls (701.6667,-150.6667) and
    (722.0000,-199.6667) .. (722.0000,-257.0000) -- cycle(1310.0000,-895.0000) ..
    controls (1310.0000,-858.3333) and (1290.6667,-840.0000) ..
    (1252.0000,-840.0000) -- (1213.0000,-840.0000) .. controls
    (1231.6667,-808.0000) and (1241.0000,-786.6667) .. (1241.0000,-776.0000) ..
    controls (1241.0000,-737.3333) and (1221.0000,-718.0000) ..
    (1181.0000,-718.0000) .. controls (1161.0000,-718.0000) and
    (1138.6667,-739.6667) .. (1114.0000,-783.0000) .. controls
    (1090.0000,-741.0000) and (1067.3333,-720.0000) .. (1046.0000,-720.0000) ..
    controls (1006.0000,-720.0000) and (986.0000,-738.0000) ..
    (986.0000,-774.0000) .. controls (986.0000,-785.3333) and (995.6667,-807.3333)
    .. (1015.0000,-840.0000) -- (976.0000,-840.0000) .. controls
    (937.3333,-840.0000) and (918.0000,-859.6667) .. (918.0000,-899.0000) ..
    controls (918.0000,-935.6667) and (937.3333,-954.0000) .. (976.0000,-954.0000)
    -- (1015.0000,-954.0000) .. controls (996.3333,-986.0000) and
    (987.0000,-1007.3333) .. (987.0000,-1018.0000) .. controls
    (987.0000,-1056.6667) and (1007.0000,-1076.0000) .. (1047.0000,-1076.0000) ..
    controls (1067.0000,-1076.0000) and (1089.3333,-1054.3333) ..
    (1114.0000,-1011.0000) .. controls (1138.0000,-1053.0000) and
    (1160.6667,-1074.0000) .. (1182.0000,-1074.0000) .. controls
    (1222.0000,-1074.0000) and (1242.0000,-1056.0000) .. (1242.0000,-1020.0000) ..
    controls (1242.0000,-1008.6667) and (1232.3333,-986.6667) ..
    (1213.0000,-954.0000) -- (1252.0000,-954.0000) .. controls
    (1290.6667,-954.0000) and (1310.0000,-934.3333) .. (1310.0000,-895.0000) --
    cycle(710.0000,-895.0000) .. controls (710.0000,-858.3333) and
    (690.6667,-840.0000) .. (652.0000,-840.0000) -- (613.0000,-840.0000) ..
    controls (631.6667,-808.0000) and (641.0000,-786.6667) .. (641.0000,-776.0000)
    .. controls (641.0000,-737.3333) and (621.0000,-718.0000) ..
    (581.0000,-718.0000) .. controls (561.0000,-718.0000) and (538.6667,-739.6667)
    .. (514.0000,-783.0000) .. controls (490.0000,-741.0000) and
    (467.3333,-720.0000) .. (446.0000,-720.0000) .. controls (406.0000,-720.0000)
    and (386.0000,-738.0000) .. (386.0000,-774.0000) .. controls
    (386.0000,-785.3333) and (395.6667,-807.3333) .. (415.0000,-840.0000) --
    (376.0000,-840.0000) .. controls (337.3333,-840.0000) and (318.0000,-859.6667)
    .. (318.0000,-899.0000) .. controls (318.0000,-935.6667) and
    (337.3333,-954.0000) .. (376.0000,-954.0000) -- (415.0000,-954.0000) ..
    controls (396.3333,-986.0000) and (387.0000,-1007.3333) ..
    (387.0000,-1018.0000) .. controls (387.0000,-1056.6667) and
    (407.0000,-1076.0000) .. (447.0000,-1076.0000) .. controls
    (467.0000,-1076.0000) and (489.3333,-1054.3333) .. (514.0000,-1011.0000) ..
    controls (538.0000,-1053.0000) and (560.6667,-1074.0000) ..
    (582.0000,-1074.0000) .. controls (622.0000,-1074.0000) and
    (642.0000,-1056.0000) .. (642.0000,-1020.0000) .. controls
    (642.0000,-1008.6667) and (632.3333,-986.6667) .. (613.0000,-954.0000) --
    (652.0000,-954.0000) .. controls (690.6667,-954.0000) and (710.0000,-934.3333)
    .. (710.0000,-895.0000) -- cycle(1310.0000,-255.0000) .. controls
    (1310.0000,-218.3333) and (1290.6667,-200.0000) .. (1252.0000,-200.0000) --
    (1213.0000,-200.0000) .. controls (1231.6667,-168.0000) and
    (1241.0000,-146.6667) .. (1241.0000,-136.0000) .. controls
    (1241.0000,-97.3333) and (1221.0000,-78.0000) .. (1181.0000,-78.0000) ..
    controls (1161.0000,-78.0000) and (1138.6667,-99.6667) ..
    (1114.0000,-143.0000) .. controls (1090.0000,-101.0000) and
    (1067.3333,-80.0000) .. (1046.0000,-80.0000) .. controls (1006.0000,-80.0000)
    and (986.0000,-98.0000) .. (986.0000,-134.0000) .. controls
    (986.0000,-145.3333) and (995.6667,-167.3333) .. (1015.0000,-200.0000) --
    (976.0000,-200.0000) .. controls (937.3333,-200.0000) and (918.0000,-219.6667)
    .. (918.0000,-259.0000) .. controls (918.0000,-295.6667) and
    (937.3333,-314.0000) .. (976.0000,-314.0000) -- (1015.0000,-314.0000) ..
    controls (996.3333,-346.0000) and (987.0000,-367.3333) .. (987.0000,-378.0000)
    .. controls (987.0000,-416.6667) and (1007.0000,-436.0000) ..
    (1047.0000,-436.0000) .. controls (1067.0000,-436.0000) and
    (1089.3333,-414.3333) .. (1114.0000,-371.0000) .. controls
    (1138.0000,-413.0000) and (1160.6667,-434.0000) .. (1182.0000,-434.0000) ..
    controls (1222.0000,-434.0000) and (1242.0000,-416.0000) ..
    (1242.0000,-380.0000) .. controls (1242.0000,-368.6667) and
    (1232.3333,-346.6667) .. (1213.0000,-314.0000) -- (1252.0000,-314.0000) ..
    controls (1290.6667,-314.0000) and (1310.0000,-294.3333) ..
    (1310.0000,-255.0000) -- cycle(710.0000,-255.0000) .. controls
    (710.0000,-218.3333) and (690.6667,-200.0000) .. (652.0000,-200.0000) --
    (613.0000,-200.0000) .. controls (631.6667,-168.0000) and (641.0000,-146.6667)
    .. (641.0000,-136.0000) .. controls (641.0000,-97.3333) and
    (621.0000,-78.0000) .. (581.0000,-78.0000) .. controls (561.0000,-78.0000) and
    (538.6667,-99.6667) .. (514.0000,-143.0000) .. controls (490.0000,-101.0000)
    and (467.3333,-80.0000) .. (446.0000,-80.0000) .. controls (406.0000,-80.0000)
    and (386.0000,-98.0000) .. (386.0000,-134.0000) .. controls
    (386.0000,-145.3333) and (395.6667,-167.3333) .. (415.0000,-200.0000) --
    (376.0000,-200.0000) .. controls (337.3333,-200.0000) and (318.0000,-219.6667)
    .. (318.0000,-259.0000) .. controls (318.0000,-295.6667) and
    (337.3333,-314.0000) .. (376.0000,-314.0000) -- (415.0000,-314.0000) ..
    controls (396.3333,-346.0000) and (387.0000,-367.3333) .. (387.0000,-378.0000)
    .. controls (387.0000,-416.6667) and (407.0000,-436.0000) ..
    (447.0000,-436.0000) .. controls (467.0000,-436.0000) and (489.3333,-414.3333)
    .. (514.0000,-371.0000) .. controls (538.0000,-413.0000) and
    (560.6667,-434.0000) .. (582.0000,-434.0000) .. controls (622.0000,-434.0000)
    and (642.0000,-416.0000) .. (642.0000,-380.0000) .. controls
    (642.0000,-368.6667) and (632.3333,-346.6667) .. (613.0000,-314.0000) --
    (652.0000,-314.0000) .. controls (690.6667,-314.0000) and (710.0000,-294.3333)
    .. (710.0000,-255.0000) -- cycle(1290.0000,-897.0000) .. controls
    (1290.0000,-921.6667) and (1277.3333,-934.0000) .. (1252.0000,-934.0000) --
    (1178.0000,-934.0000) -- (1215.0000,-998.0000) .. controls
    (1219.6667,-1006.0000) and (1222.0000,-1013.3333) .. (1222.0000,-1020.0000) ..
    controls (1222.0000,-1043.3333) and (1209.0000,-1055.0000) ..
    (1183.0000,-1055.0000) .. controls (1169.6667,-1055.0000) and
    (1159.0000,-1048.3333) .. (1151.0000,-1035.0000) -- (1114.0000,-971.0000) --
    (1077.0000,-1035.0000) .. controls (1069.0000,-1049.0000) and
    (1059.0000,-1056.0000) .. (1047.0000,-1056.0000) .. controls
    (1020.3333,-1056.0000) and (1007.0000,-1043.3333) .. (1007.0000,-1018.0000) ..
    controls (1007.0000,-1011.3333) and (1009.0000,-1004.6667) ..
    (1013.0000,-998.0000) -- (1050.0000,-934.0000) -- (976.0000,-934.0000) ..
    controls (950.6667,-934.0000) and (938.0000,-921.6667) .. (938.0000,-897.0000)
    .. controls (938.0000,-872.3333) and (950.6667,-860.0000) ..
    (976.0000,-860.0000) -- (1050.0000,-860.0000) -- (1013.0000,-796.0000) ..
    controls (1008.3333,-788.0000) and (1006.0000,-780.6667) ..
    (1006.0000,-774.0000) .. controls (1006.0000,-750.6667) and
    (1019.0000,-739.0000) .. (1045.0000,-739.0000) .. controls
    (1058.3333,-739.0000) and (1069.0000,-745.6667) .. (1077.0000,-759.0000) --
    (1114.0000,-823.0000) -- (1151.0000,-759.0000) .. controls
    (1159.0000,-745.0000) and (1169.0000,-738.0000) .. (1181.0000,-738.0000) ..
    controls (1207.6667,-738.0000) and (1221.0000,-750.6667) ..
    (1221.0000,-776.0000) .. controls (1221.0000,-782.6667) and
    (1219.0000,-789.3333) .. (1215.0000,-796.0000) -- (1178.0000,-860.0000) --
    (1252.0000,-860.0000) .. controls (1277.3333,-860.0000) and
    (1290.0000,-872.3333) .. (1290.0000,-897.0000) -- cycle(690.0000,-897.0000) ..
    controls (690.0000,-921.6667) and (677.3333,-934.0000) .. (652.0000,-934.0000)
    -- (578.0000,-934.0000) -- (615.0000,-998.0000) .. controls
    (619.6667,-1006.0000) and (622.0000,-1013.3333) .. (622.0000,-1020.0000) ..
    controls (622.0000,-1043.3333) and (609.0000,-1055.0000) ..
    (583.0000,-1055.0000) .. controls (569.6667,-1055.0000) and
    (559.0000,-1048.3333) .. (551.0000,-1035.0000) -- (514.0000,-971.0000) --
    (477.0000,-1035.0000) .. controls (469.0000,-1049.0000) and
    (459.0000,-1056.0000) .. (447.0000,-1056.0000) .. controls
    (420.3333,-1056.0000) and (407.0000,-1043.3333) .. (407.0000,-1018.0000) ..
    controls (407.0000,-1011.3333) and (409.0000,-1004.6667) ..
    (413.0000,-998.0000) -- (450.0000,-934.0000) -- (376.0000,-934.0000) ..
    controls (350.6667,-934.0000) and (338.0000,-921.6667) .. (338.0000,-897.0000)
    .. controls (338.0000,-872.3333) and (350.6667,-860.0000) ..
    (376.0000,-860.0000) -- (450.0000,-860.0000) -- (413.0000,-796.0000) ..
    controls (408.3333,-788.0000) and (406.0000,-780.6667) .. (406.0000,-774.0000)
    .. controls (406.0000,-750.6667) and (419.0000,-739.0000) ..
    (445.0000,-739.0000) .. controls (458.3333,-739.0000) and (469.0000,-745.6667)
    .. (477.0000,-759.0000) -- (514.0000,-823.0000) -- (551.0000,-759.0000) ..
    controls (559.0000,-745.0000) and (569.0000,-738.0000) .. (581.0000,-738.0000)
    .. controls (607.6667,-738.0000) and (621.0000,-750.6667) ..
    (621.0000,-776.0000) .. controls (621.0000,-782.6667) and (619.0000,-789.3333)
    .. (615.0000,-796.0000) -- (578.0000,-860.0000) -- (652.0000,-860.0000) ..
    controls (677.3333,-860.0000) and (690.0000,-872.3333) .. (690.0000,-897.0000)
    -- cycle(1290.0000,-257.0000) .. controls (1290.0000,-281.6667) and
    (1277.3333,-294.0000) .. (1252.0000,-294.0000) -- (1178.0000,-294.0000) --
    (1215.0000,-358.0000) .. controls (1219.6667,-366.0000) and
    (1222.0000,-373.3333) .. (1222.0000,-380.0000) .. controls
    (1222.0000,-403.3333) and (1209.0000,-415.0000) .. (1183.0000,-415.0000) ..
    controls (1169.6667,-415.0000) and (1159.0000,-408.3333) ..
    (1151.0000,-395.0000) -- (1114.0000,-331.0000) -- (1077.0000,-395.0000) ..
    controls (1069.0000,-409.0000) and (1059.0000,-416.0000) ..
    (1047.0000,-416.0000) .. controls (1020.3333,-416.0000) and
    (1007.0000,-403.3333) .. (1007.0000,-378.0000) .. controls
    (1007.0000,-371.3333) and (1009.0000,-364.6667) .. (1013.0000,-358.0000) --
    (1050.0000,-294.0000) -- (976.0000,-294.0000) .. controls (950.6667,-294.0000)
    and (938.0000,-281.6667) .. (938.0000,-257.0000) .. controls
    (938.0000,-232.3333) and (950.6667,-220.0000) .. (976.0000,-220.0000) --
    (1050.0000,-220.0000) -- (1013.0000,-156.0000) .. controls
    (1008.3333,-148.0000) and (1006.0000,-140.6667) .. (1006.0000,-134.0000) ..
    controls (1006.0000,-110.6667) and (1019.0000,-99.0000) ..
    (1045.0000,-99.0000) .. controls (1058.3333,-99.0000) and
    (1069.0000,-105.6667) .. (1077.0000,-119.0000) -- (1114.0000,-183.0000) --
    (1151.0000,-119.0000) .. controls (1159.0000,-105.0000) and
    (1169.0000,-98.0000) .. (1181.0000,-98.0000) .. controls (1207.6667,-98.0000)
    and (1221.0000,-110.6667) .. (1221.0000,-136.0000) .. controls
    (1221.0000,-142.6667) and (1219.0000,-149.3333) .. (1215.0000,-156.0000) --
    (1178.0000,-220.0000) -- (1252.0000,-220.0000) .. controls
    (1277.3333,-220.0000) and (1290.0000,-232.3333) .. (1290.0000,-257.0000) --
    cycle(690.0000,-257.0000) .. controls (690.0000,-281.6667) and
    (677.3333,-294.0000) .. (652.0000,-294.0000) -- (578.0000,-294.0000) --
    (615.0000,-358.0000) .. controls (619.6667,-366.0000) and (622.0000,-373.3333)
    .. (622.0000,-380.0000) .. controls (622.0000,-403.3333) and
    (609.0000,-415.0000) .. (583.0000,-415.0000) .. controls (569.6667,-415.0000)
    and (559.0000,-408.3333) .. (551.0000,-395.0000) -- (514.0000,-331.0000) --
    (477.0000,-395.0000) .. controls (469.0000,-409.0000) and (459.0000,-416.0000)
    .. (447.0000,-416.0000) .. controls (420.3333,-416.0000) and
    (407.0000,-403.3333) .. (407.0000,-378.0000) .. controls (407.0000,-371.3333)
    and (409.0000,-364.6667) .. (413.0000,-358.0000) -- (450.0000,-294.0000) --
    (376.0000,-294.0000) .. controls (350.6667,-294.0000) and (338.0000,-281.6667)
    .. (338.0000,-257.0000) .. controls (338.0000,-232.3333) and
    (350.6667,-220.0000) .. (376.0000,-220.0000) -- (450.0000,-220.0000) --
    (413.0000,-156.0000) .. controls (408.3333,-148.0000) and (406.0000,-140.6667)
    .. (406.0000,-134.0000) .. controls (406.0000,-110.6667) and
    (419.0000,-99.0000) .. (445.0000,-99.0000) .. controls (458.3333,-99.0000) and
    (469.0000,-105.6667) .. (477.0000,-119.0000) -- (514.0000,-183.0000) --
    (551.0000,-119.0000) .. controls (559.0000,-105.0000) and (569.0000,-98.0000)
    .. (581.0000,-98.0000) .. controls (607.6667,-98.0000) and
    (621.0000,-110.6667) .. (621.0000,-136.0000) .. controls (621.0000,-142.6667)
    and (619.0000,-149.3333) .. (615.0000,-156.0000) -- (578.0000,-220.0000) --
    (652.0000,-220.0000) .. controls (677.3333,-220.0000) and (690.0000,-232.3333)
    .. (690.0000,-257.0000) -- cycle(1174.0000,-897.0000) .. controls
    (1174.0000,-857.0000) and (1154.0000,-837.0000) .. (1114.0000,-837.0000) ..
    controls (1074.0000,-837.0000) and (1054.0000,-857.0000) ..
    (1054.0000,-897.0000) .. controls (1054.0000,-937.0000) and
    (1074.0000,-957.0000) .. (1114.0000,-957.0000) .. controls
    (1154.0000,-957.0000) and (1174.0000,-937.0000) .. (1174.0000,-897.0000) --
    cycle(574.0000,-897.0000) .. controls (574.0000,-857.0000) and
    (554.0000,-837.0000) .. (514.0000,-837.0000) .. controls (474.0000,-837.0000)
    and (454.0000,-857.0000) .. (454.0000,-897.0000) .. controls
    (454.0000,-937.0000) and (474.0000,-957.0000) .. (514.0000,-957.0000) ..
    controls (554.0000,-957.0000) and (574.0000,-937.0000) .. (574.0000,-897.0000)
    -- cycle(1174.0000,-257.0000) .. controls (1174.0000,-217.0000) and
    (1154.0000,-197.0000) .. (1114.0000,-197.0000) .. controls
    (1074.0000,-197.0000) and (1054.0000,-217.0000) .. (1054.0000,-257.0000) ..
    controls (1054.0000,-297.0000) and (1074.0000,-317.0000) ..
    (1114.0000,-317.0000) .. controls (1154.0000,-317.0000) and
    (1174.0000,-297.0000) .. (1174.0000,-257.0000) -- cycle(574.0000,-257.0000) ..
    controls (574.0000,-217.0000) and (554.0000,-197.0000) .. (514.0000,-197.0000)
    .. controls (474.0000,-197.0000) and (454.0000,-217.0000) ..
    (454.0000,-257.0000) .. controls (454.0000,-297.0000) and (474.0000,-317.0000)
    .. (514.0000,-317.0000) .. controls (554.0000,-317.0000) and
    (574.0000,-297.0000) .. (574.0000,-257.0000) -- cycle(1154.0000,-897.0000) ..
    controls (1154.0000,-923.6667) and (1140.6667,-937.0000) ..
    (1114.0000,-937.0000) .. controls (1087.3333,-937.0000) and
    (1074.0000,-923.6667) .. (1074.0000,-897.0000) .. controls
    (1074.0000,-870.3333) and (1087.3333,-857.0000) .. (1114.0000,-857.0000) ..
    controls (1140.6667,-857.0000) and (1154.0000,-870.3333) ..
    (1154.0000,-897.0000) -- cycle(554.0000,-897.0000) .. controls
    (554.0000,-923.6667) and (540.6667,-937.0000) .. (514.0000,-937.0000) ..
    controls (487.3333,-937.0000) and (474.0000,-923.6667) .. (474.0000,-897.0000)
    .. controls (474.0000,-870.3333) and (487.3333,-857.0000) ..
    (514.0000,-857.0000) .. controls (540.6667,-857.0000) and (554.0000,-870.3333)
    .. (554.0000,-897.0000) -- cycle(1154.0000,-257.0000) .. controls
    (1154.0000,-283.6667) and (1140.6667,-297.0000) .. (1114.0000,-297.0000) ..
    controls (1087.3333,-297.0000) and (1074.0000,-283.6667) ..
    (1074.0000,-257.0000) .. controls (1074.0000,-230.3333) and
    (1087.3333,-217.0000) .. (1114.0000,-217.0000) .. controls
    (1140.6667,-217.0000) and (1154.0000,-230.3333) .. (1154.0000,-257.0000) --
    cycle(554.0000,-257.0000) .. controls (554.0000,-283.6667) and
    (540.6667,-297.0000) .. (514.0000,-297.0000) .. controls (487.3333,-297.0000)
    and (474.0000,-283.6667) .. (474.0000,-257.0000) .. controls
    (474.0000,-230.3333) and (487.3333,-217.0000) .. (514.0000,-217.0000) ..
    controls (540.6667,-217.0000) and (554.0000,-230.3333) .. (554.0000,-257.0000)
    -- cycle(1134.0000,-897.0000) .. controls (1134.0000,-883.6667) and
    (1127.3333,-877.0000) .. (1114.0000,-877.0000) .. controls
    (1100.6667,-877.0000) and (1094.0000,-883.6667) .. (1094.0000,-897.0000) ..
    controls (1094.0000,-910.3333) and (1100.6667,-917.0000) ..
    (1114.0000,-917.0000) .. controls (1127.3333,-917.0000) and
    (1134.0000,-910.3333) .. (1134.0000,-897.0000) -- cycle(534.0000,-897.0000) ..
    controls (534.0000,-883.6667) and (527.3333,-877.0000) .. (514.0000,-877.0000)
    .. controls (500.6667,-877.0000) and (494.0000,-883.6667) ..
    (494.0000,-897.0000) .. controls (494.0000,-910.3333) and (500.6667,-917.0000)
    .. (514.0000,-917.0000) .. controls (527.3333,-917.0000) and
    (534.0000,-910.3333) .. (534.0000,-897.0000) -- cycle(1134.0000,-257.0000) ..
    controls (1134.0000,-243.6667) and (1127.3333,-237.0000) ..
    (1114.0000,-237.0000) .. controls (1100.6667,-237.0000) and
    (1094.0000,-243.6667) .. (1094.0000,-257.0000) .. controls
    (1094.0000,-270.3333) and (1100.6667,-277.0000) .. (1114.0000,-277.0000) ..
    controls (1127.3333,-277.0000) and (1134.0000,-270.3333) ..
    (1134.0000,-257.0000) -- cycle(534.0000,-257.0000) .. controls
    (534.0000,-243.6667) and (527.3333,-237.0000) .. (514.0000,-237.0000) ..
    controls (500.6667,-237.0000) and (494.0000,-243.6667) .. (494.0000,-257.0000)
    .. controls (494.0000,-270.3333) and (500.6667,-277.0000) ..
    (514.0000,-277.0000) .. controls (527.3333,-277.0000) and (534.0000,-270.3333)
    .. (534.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F01D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1392.0000,-1177.0000) .. controls (1392.0000,-1100.3333) and
    (1364.6667,-1034.6667) .. (1310.0000,-980.0000) .. controls
    (1256.0000,-926.0000) and (1190.6667,-899.0000) .. (1114.0000,-899.0000) ..
    controls (1037.3333,-899.0000) and (971.6667,-926.0000) ..
    (917.0000,-980.0000) .. controls (863.0000,-1034.6667) and
    (836.0000,-1100.3333) .. (836.0000,-1177.0000) .. controls
    (836.0000,-1253.6667) and (863.0000,-1319.0000) .. (917.0000,-1373.0000) ..
    controls (971.6667,-1427.6667) and (1037.3333,-1455.0000) ..
    (1114.0000,-1455.0000) .. controls (1190.6667,-1455.0000) and
    (1256.0000,-1427.6667) .. (1310.0000,-1373.0000) .. controls
    (1364.6667,-1319.0000) and (1392.0000,-1253.6667) .. (1392.0000,-1177.0000) --
    cycle(792.0000,-1177.0000) .. controls (792.0000,-1100.3333) and
    (764.6667,-1034.6667) .. (710.0000,-980.0000) .. controls (656.0000,-926.0000)
    and (590.6667,-899.0000) .. (514.0000,-899.0000) .. controls
    (437.3333,-899.0000) and (371.6667,-926.0000) .. (317.0000,-980.0000) ..
    controls (263.0000,-1034.6667) and (236.0000,-1100.3333) ..
    (236.0000,-1177.0000) .. controls (236.0000,-1253.6667) and
    (263.0000,-1319.0000) .. (317.0000,-1373.0000) .. controls
    (371.6667,-1427.6667) and (437.3333,-1455.0000) .. (514.0000,-1455.0000) ..
    controls (590.6667,-1455.0000) and (656.0000,-1427.6667) ..
    (710.0000,-1373.0000) .. controls (764.6667,-1319.0000) and
    (792.0000,-1253.6667) .. (792.0000,-1177.0000) -- cycle(1092.0000,-577.0000)
    .. controls (1092.0000,-500.3333) and (1064.6667,-434.6667) ..
    (1010.0000,-380.0000) .. controls (956.0000,-326.0000) and
    (890.6667,-299.0000) .. (814.0000,-299.0000) .. controls (737.3333,-299.0000)
    and (671.6667,-326.0000) .. (617.0000,-380.0000) .. controls
    (563.0000,-434.6667) and (536.0000,-500.3333) .. (536.0000,-577.0000) ..
    controls (536.0000,-653.6667) and (563.0000,-719.0000) .. (617.0000,-773.0000)
    .. controls (671.6667,-827.6667) and (737.3333,-855.0000) ..
    (814.0000,-855.0000) .. controls (890.6667,-855.0000) and (956.0000,-827.6667)
    .. (1010.0000,-773.0000) .. controls (1064.6667,-719.0000) and
    (1092.0000,-653.6667) .. (1092.0000,-577.0000) -- cycle(1392.0000,23.0000) ..
    controls (1392.0000,99.6667) and (1364.6667,165.0000) .. (1310.0000,219.0000)
    .. controls (1256.0000,273.6667) and (1190.6667,301.0000) ..
    (1114.0000,301.0000) .. controls (1037.3333,301.0000) and (971.6667,273.6667)
    .. (917.0000,219.0000) .. controls (863.0000,165.0000) and (836.0000,99.6667)
    .. (836.0000,23.0000) .. controls (836.0000,-53.6667) and (863.0000,-119.0000)
    .. (917.0000,-173.0000) .. controls (971.6667,-227.6667) and
    (1037.3333,-255.0000) .. (1114.0000,-255.0000) .. controls
    (1190.6667,-255.0000) and (1256.0000,-227.6667) .. (1310.0000,-173.0000) ..
    controls (1364.6667,-119.0000) and (1392.0000,-53.6667) .. (1392.0000,23.0000)
    -- cycle(792.0000,23.0000) .. controls (792.0000,99.6667) and
    (764.6667,165.0000) .. (710.0000,219.0000) .. controls (656.0000,273.6667) and
    (590.6667,301.0000) .. (514.0000,301.0000) .. controls (437.3333,301.0000) and
    (371.6667,273.6667) .. (317.0000,219.0000) .. controls (263.0000,165.0000) and
    (236.0000,99.6667) .. (236.0000,23.0000) .. controls (236.0000,-53.6667) and
    (263.0000,-119.0000) .. (317.0000,-173.0000) .. controls (371.6667,-227.6667)
    and (437.3333,-255.0000) .. (514.0000,-255.0000) .. controls
    (590.6667,-255.0000) and (656.0000,-227.6667) .. (710.0000,-173.0000) ..
    controls (764.6667,-119.0000) and (792.0000,-53.6667) .. (792.0000,23.0000) --
    cycle(1372.0000,-1177.0000) .. controls (1372.0000,-1248.3333) and
    (1346.6667,-1309.0000) .. (1296.0000,-1359.0000) .. controls
    (1246.0000,-1409.6667) and (1185.3333,-1435.0000) .. (1114.0000,-1435.0000) ..
    controls (1042.6667,-1435.0000) and (981.6667,-1409.6667) ..
    (931.0000,-1359.0000) .. controls (881.0000,-1309.0000) and
    (856.0000,-1248.3333) .. (856.0000,-1177.0000) .. controls
    (856.0000,-1105.6667) and (881.0000,-1044.6667) .. (931.0000,-994.0000) ..
    controls (981.6667,-944.0000) and (1042.6667,-919.0000) ..
    (1114.0000,-919.0000) .. controls (1185.3333,-919.0000) and
    (1246.0000,-944.0000) .. (1296.0000,-994.0000) .. controls
    (1346.6667,-1044.6667) and (1372.0000,-1105.6667) .. (1372.0000,-1177.0000) --
    cycle(772.0000,-1177.0000) .. controls (772.0000,-1248.3333) and
    (746.6667,-1309.0000) .. (696.0000,-1359.0000) .. controls
    (646.0000,-1409.6667) and (585.3333,-1435.0000) .. (514.0000,-1435.0000) ..
    controls (442.6667,-1435.0000) and (381.6667,-1409.6667) ..
    (331.0000,-1359.0000) .. controls (281.0000,-1309.0000) and
    (256.0000,-1248.3333) .. (256.0000,-1177.0000) .. controls
    (256.0000,-1105.6667) and (281.0000,-1044.6667) .. (331.0000,-994.0000) ..
    controls (381.6667,-944.0000) and (442.6667,-919.0000) .. (514.0000,-919.0000)
    .. controls (585.3333,-919.0000) and (646.0000,-944.0000) ..
    (696.0000,-994.0000) .. controls (746.6667,-1044.6667) and
    (772.0000,-1105.6667) .. (772.0000,-1177.0000) -- cycle(1072.0000,-577.0000)
    .. controls (1072.0000,-648.3333) and (1046.6667,-709.0000) ..
    (996.0000,-759.0000) .. controls (946.0000,-809.6667) and (885.3333,-835.0000)
    .. (814.0000,-835.0000) .. controls (742.6667,-835.0000) and
    (681.6667,-809.6667) .. (631.0000,-759.0000) .. controls (581.0000,-709.0000)
    and (556.0000,-648.3333) .. (556.0000,-577.0000) .. controls
    (556.0000,-505.6667) and (581.0000,-444.6667) .. (631.0000,-394.0000) ..
    controls (681.6667,-344.0000) and (742.6667,-319.0000) .. (814.0000,-319.0000)
    .. controls (885.3333,-319.0000) and (946.0000,-344.0000) ..
    (996.0000,-394.0000) .. controls (1046.6667,-444.6667) and
    (1072.0000,-505.6667) .. (1072.0000,-577.0000) -- cycle(1372.0000,23.0000) ..
    controls (1372.0000,-48.3333) and (1346.6667,-109.0000) ..
    (1296.0000,-159.0000) .. controls (1246.0000,-209.6667) and
    (1185.3333,-235.0000) .. (1114.0000,-235.0000) .. controls
    (1042.6667,-235.0000) and (981.6667,-209.6667) .. (931.0000,-159.0000) ..
    controls (881.0000,-109.0000) and (856.0000,-48.3333) .. (856.0000,23.0000) ..
    controls (856.0000,94.3333) and (881.0000,155.0000) .. (931.0000,205.0000) ..
    controls (981.6667,255.6667) and (1042.6667,281.0000) .. (1114.0000,281.0000)
    .. controls (1185.3333,281.0000) and (1246.0000,255.6667) ..
    (1296.0000,205.0000) .. controls (1346.6667,155.0000) and (1372.0000,94.3333)
    .. (1372.0000,23.0000) -- cycle(772.0000,23.0000) .. controls
    (772.0000,-48.3333) and (746.6667,-109.0000) .. (696.0000,-159.0000) ..
    controls (646.0000,-209.6667) and (585.3333,-235.0000) .. (514.0000,-235.0000)
    .. controls (442.6667,-235.0000) and (381.6667,-209.6667) ..
    (331.0000,-159.0000) .. controls (281.0000,-109.0000) and (256.0000,-48.3333)
    .. (256.0000,23.0000) .. controls (256.0000,94.3333) and (281.0000,155.0000)
    .. (331.0000,205.0000) .. controls (381.6667,255.6667) and (442.6667,281.0000)
    .. (514.0000,281.0000) .. controls (585.3333,281.0000) and (646.0000,255.6667)
    .. (696.0000,205.0000) .. controls (746.6667,155.0000) and (772.0000,94.3333)
    .. (772.0000,23.0000) -- cycle(1342.0000,-1177.0000) .. controls
    (1342.0000,-1114.3333) and (1319.6667,-1060.6667) .. (1275.0000,-1016.0000) ..
    controls (1230.3333,-971.3333) and (1176.6667,-949.0000) ..
    (1114.0000,-949.0000) .. controls (1051.3333,-949.0000) and
    (997.6667,-971.3333) .. (953.0000,-1016.0000) .. controls
    (908.3333,-1060.6667) and (886.0000,-1114.3333) .. (886.0000,-1177.0000) ..
    controls (886.0000,-1239.6667) and (908.3333,-1293.3333) ..
    (953.0000,-1338.0000) .. controls (997.6667,-1382.6667) and
    (1051.3333,-1405.0000) .. (1114.0000,-1405.0000) .. controls
    (1176.6667,-1405.0000) and (1230.3333,-1382.6667) .. (1275.0000,-1338.0000) ..
    controls (1319.6667,-1293.3333) and (1342.0000,-1239.6667) ..
    (1342.0000,-1177.0000) -- cycle(742.0000,-1177.0000) .. controls
    (742.0000,-1114.3333) and (719.6667,-1060.6667) .. (675.0000,-1016.0000) ..
    controls (630.3333,-971.3333) and (576.6667,-949.0000) .. (514.0000,-949.0000)
    .. controls (451.3333,-949.0000) and (397.6667,-971.3333) ..
    (353.0000,-1016.0000) .. controls (308.3333,-1060.6667) and
    (286.0000,-1114.3333) .. (286.0000,-1177.0000) .. controls
    (286.0000,-1239.6667) and (308.3333,-1293.3333) .. (353.0000,-1338.0000) ..
    controls (397.6667,-1382.6667) and (451.3333,-1405.0000) ..
    (514.0000,-1405.0000) .. controls (576.6667,-1405.0000) and
    (630.3333,-1382.6667) .. (675.0000,-1338.0000) .. controls
    (719.6667,-1293.3333) and (742.0000,-1239.6667) .. (742.0000,-1177.0000) --
    cycle(1042.0000,-577.0000) .. controls (1042.0000,-514.3333) and
    (1019.6667,-460.6667) .. (975.0000,-416.0000) .. controls (930.3333,-371.3333)
    and (876.6667,-349.0000) .. (814.0000,-349.0000) .. controls
    (751.3333,-349.0000) and (697.6667,-371.3333) .. (653.0000,-416.0000) ..
    controls (608.3333,-460.6667) and (586.0000,-514.3333) .. (586.0000,-577.0000)
    .. controls (586.0000,-639.6667) and (608.3333,-693.3333) ..
    (653.0000,-738.0000) .. controls (697.6667,-782.6667) and (751.3333,-805.0000)
    .. (814.0000,-805.0000) .. controls (876.6667,-805.0000) and
    (930.3333,-782.6667) .. (975.0000,-738.0000) .. controls (1019.6667,-693.3333)
    and (1042.0000,-639.6667) .. (1042.0000,-577.0000) -- cycle(1342.0000,23.0000)
    .. controls (1342.0000,85.6667) and (1319.6667,139.3333) ..
    (1275.0000,184.0000) .. controls (1230.3333,228.6667) and (1176.6667,251.0000)
    .. (1114.0000,251.0000) .. controls (1051.3333,251.0000) and
    (997.6667,228.6667) .. (953.0000,184.0000) .. controls (908.3333,139.3333) and
    (886.0000,85.6667) .. (886.0000,23.0000) .. controls (886.0000,-39.6667) and
    (908.3333,-93.3333) .. (953.0000,-138.0000) .. controls (997.6667,-182.6667)
    and (1051.3333,-205.0000) .. (1114.0000,-205.0000) .. controls
    (1176.6667,-205.0000) and (1230.3333,-182.6667) .. (1275.0000,-138.0000) ..
    controls (1319.6667,-93.3333) and (1342.0000,-39.6667) .. (1342.0000,23.0000)
    -- cycle(742.0000,23.0000) .. controls (742.0000,85.6667) and
    (719.6667,139.3333) .. (675.0000,184.0000) .. controls (630.3333,228.6667) and
    (576.6667,251.0000) .. (514.0000,251.0000) .. controls (451.3333,251.0000) and
    (397.6667,228.6667) .. (353.0000,184.0000) .. controls (308.3333,139.3333) and
    (286.0000,85.6667) .. (286.0000,23.0000) .. controls (286.0000,-39.6667) and
    (308.3333,-93.3333) .. (353.0000,-138.0000) .. controls (397.6667,-182.6667)
    and (451.3333,-205.0000) .. (514.0000,-205.0000) .. controls
    (576.6667,-205.0000) and (630.3333,-182.6667) .. (675.0000,-138.0000) ..
    controls (719.6667,-93.3333) and (742.0000,-39.6667) .. (742.0000,23.0000) --
    cycle(1322.0000,-1177.0000) .. controls (1322.0000,-1234.3333) and
    (1301.6667,-1283.3333) .. (1261.0000,-1324.0000) .. controls
    (1220.3333,-1364.6667) and (1171.3333,-1385.0000) .. (1114.0000,-1385.0000) ..
    controls (1056.6667,-1385.0000) and (1007.6667,-1364.6667) ..
    (967.0000,-1324.0000) .. controls (926.3333,-1283.3333) and
    (906.0000,-1234.3333) .. (906.0000,-1177.0000) .. controls
    (906.0000,-1119.6667) and (926.3333,-1070.6667) .. (967.0000,-1030.0000) ..
    controls (1007.6667,-989.3333) and (1056.6667,-969.0000) ..
    (1114.0000,-969.0000) .. controls (1171.3333,-969.0000) and
    (1220.3333,-989.3333) .. (1261.0000,-1030.0000) .. controls
    (1301.6667,-1070.6667) and (1322.0000,-1119.6667) .. (1322.0000,-1177.0000) --
    cycle(722.0000,-1177.0000) .. controls (722.0000,-1234.3333) and
    (701.6667,-1283.3333) .. (661.0000,-1324.0000) .. controls
    (620.3333,-1364.6667) and (571.3333,-1385.0000) .. (514.0000,-1385.0000) ..
    controls (456.6667,-1385.0000) and (407.6667,-1364.6667) ..
    (367.0000,-1324.0000) .. controls (326.3333,-1283.3333) and
    (306.0000,-1234.3333) .. (306.0000,-1177.0000) .. controls
    (306.0000,-1119.6667) and (326.3333,-1070.6667) .. (367.0000,-1030.0000) ..
    controls (407.6667,-989.3333) and (456.6667,-969.0000) .. (514.0000,-969.0000)
    .. controls (571.3333,-969.0000) and (620.3333,-989.3333) ..
    (661.0000,-1030.0000) .. controls (701.6667,-1070.6667) and
    (722.0000,-1119.6667) .. (722.0000,-1177.0000) -- cycle(1022.0000,-577.0000)
    .. controls (1022.0000,-634.3333) and (1001.6667,-683.3333) ..
    (961.0000,-724.0000) .. controls (920.3333,-764.6667) and (871.3333,-785.0000)
    .. (814.0000,-785.0000) .. controls (756.6667,-785.0000) and
    (707.6667,-764.6667) .. (667.0000,-724.0000) .. controls (626.3333,-683.3333)
    and (606.0000,-634.3333) .. (606.0000,-577.0000) .. controls
    (606.0000,-519.6667) and (626.3333,-470.6667) .. (667.0000,-430.0000) ..
    controls (707.6667,-389.3333) and (756.6667,-369.0000) .. (814.0000,-369.0000)
    .. controls (871.3333,-369.0000) and (920.3333,-389.3333) ..
    (961.0000,-430.0000) .. controls (1001.6667,-470.6667) and
    (1022.0000,-519.6667) .. (1022.0000,-577.0000) -- cycle(1322.0000,23.0000) ..
    controls (1322.0000,-34.3333) and (1301.6667,-83.3333) ..
    (1261.0000,-124.0000) .. controls (1220.3333,-164.6667) and
    (1171.3333,-185.0000) .. (1114.0000,-185.0000) .. controls
    (1056.6667,-185.0000) and (1007.6667,-164.6667) .. (967.0000,-124.0000) ..
    controls (926.3333,-83.3333) and (906.0000,-34.3333) .. (906.0000,23.0000) ..
    controls (906.0000,80.3333) and (926.3333,129.3333) .. (967.0000,170.0000) ..
    controls (1007.6667,210.6667) and (1056.6667,231.0000) .. (1114.0000,231.0000)
    .. controls (1171.3333,231.0000) and (1220.3333,210.6667) ..
    (1261.0000,170.0000) .. controls (1301.6667,129.3333) and (1322.0000,80.3333)
    .. (1322.0000,23.0000) -- cycle(722.0000,23.0000) .. controls
    (722.0000,-34.3333) and (701.6667,-83.3333) .. (661.0000,-124.0000) ..
    controls (620.3333,-164.6667) and (571.3333,-185.0000) .. (514.0000,-185.0000)
    .. controls (456.6667,-185.0000) and (407.6667,-164.6667) ..
    (367.0000,-124.0000) .. controls (326.3333,-83.3333) and (306.0000,-34.3333)
    .. (306.0000,23.0000) .. controls (306.0000,80.3333) and (326.3333,129.3333)
    .. (367.0000,170.0000) .. controls (407.6667,210.6667) and (456.6667,231.0000)
    .. (514.0000,231.0000) .. controls (571.3333,231.0000) and (620.3333,210.6667)
    .. (661.0000,170.0000) .. controls (701.6667,129.3333) and (722.0000,80.3333)
    .. (722.0000,23.0000) -- cycle(1310.0000,-1175.0000) .. controls
    (1310.0000,-1138.3333) and (1290.6667,-1120.0000) .. (1252.0000,-1120.0000) --
    (1213.0000,-1120.0000) .. controls (1231.6667,-1088.0000) and
    (1241.0000,-1066.6667) .. (1241.0000,-1056.0000) .. controls
    (1241.0000,-1017.3333) and (1221.0000,-998.0000) .. (1181.0000,-998.0000) ..
    controls (1161.0000,-998.0000) and (1138.6667,-1019.6667) ..
    (1114.0000,-1063.0000) .. controls (1090.0000,-1021.0000) and
    (1067.3333,-1000.0000) .. (1046.0000,-1000.0000) .. controls
    (1006.0000,-1000.0000) and (986.0000,-1018.0000) .. (986.0000,-1054.0000) ..
    controls (986.0000,-1065.3333) and (995.6667,-1087.3333) ..
    (1015.0000,-1120.0000) -- (976.0000,-1120.0000) .. controls
    (937.3333,-1120.0000) and (918.0000,-1139.6667) .. (918.0000,-1179.0000) ..
    controls (918.0000,-1215.6667) and (937.3333,-1234.0000) ..
    (976.0000,-1234.0000) -- (1015.0000,-1234.0000) .. controls
    (996.3333,-1266.0000) and (987.0000,-1287.3333) .. (987.0000,-1298.0000) ..
    controls (987.0000,-1336.6667) and (1007.0000,-1356.0000) ..
    (1047.0000,-1356.0000) .. controls (1067.0000,-1356.0000) and
    (1089.3333,-1334.3333) .. (1114.0000,-1291.0000) .. controls
    (1138.0000,-1333.0000) and (1160.6667,-1354.0000) .. (1182.0000,-1354.0000) ..
    controls (1222.0000,-1354.0000) and (1242.0000,-1336.0000) ..
    (1242.0000,-1300.0000) .. controls (1242.0000,-1288.6667) and
    (1232.3333,-1266.6667) .. (1213.0000,-1234.0000) -- (1252.0000,-1234.0000) ..
    controls (1290.6667,-1234.0000) and (1310.0000,-1214.3333) ..
    (1310.0000,-1175.0000) -- cycle(710.0000,-1175.0000) .. controls
    (710.0000,-1138.3333) and (690.6667,-1120.0000) .. (652.0000,-1120.0000) --
    (613.0000,-1120.0000) .. controls (631.6667,-1088.0000) and
    (641.0000,-1066.6667) .. (641.0000,-1056.0000) .. controls
    (641.0000,-1017.3333) and (621.0000,-998.0000) .. (581.0000,-998.0000) ..
    controls (561.0000,-998.0000) and (538.6667,-1019.6667) ..
    (514.0000,-1063.0000) .. controls (490.0000,-1021.0000) and
    (467.3333,-1000.0000) .. (446.0000,-1000.0000) .. controls
    (406.0000,-1000.0000) and (386.0000,-1018.0000) .. (386.0000,-1054.0000) ..
    controls (386.0000,-1065.3333) and (395.6667,-1087.3333) ..
    (415.0000,-1120.0000) -- (376.0000,-1120.0000) .. controls
    (337.3333,-1120.0000) and (318.0000,-1139.6667) .. (318.0000,-1179.0000) ..
    controls (318.0000,-1215.6667) and (337.3333,-1234.0000) ..
    (376.0000,-1234.0000) -- (415.0000,-1234.0000) .. controls
    (396.3333,-1266.0000) and (387.0000,-1287.3333) .. (387.0000,-1298.0000) ..
    controls (387.0000,-1336.6667) and (407.0000,-1356.0000) ..
    (447.0000,-1356.0000) .. controls (467.0000,-1356.0000) and
    (489.3333,-1334.3333) .. (514.0000,-1291.0000) .. controls
    (538.0000,-1333.0000) and (560.6667,-1354.0000) .. (582.0000,-1354.0000) ..
    controls (622.0000,-1354.0000) and (642.0000,-1336.0000) ..
    (642.0000,-1300.0000) .. controls (642.0000,-1288.6667) and
    (632.3333,-1266.6667) .. (613.0000,-1234.0000) -- (652.0000,-1234.0000) ..
    controls (690.6667,-1234.0000) and (710.0000,-1214.3333) ..
    (710.0000,-1175.0000) -- cycle(1010.0000,-575.0000) .. controls
    (1010.0000,-538.3333) and (990.6667,-520.0000) .. (952.0000,-520.0000) --
    (913.0000,-520.0000) .. controls (931.6667,-488.0000) and (941.0000,-466.6667)
    .. (941.0000,-456.0000) .. controls (941.0000,-417.3333) and
    (921.0000,-398.0000) .. (881.0000,-398.0000) .. controls (861.0000,-398.0000)
    and (838.6667,-419.6667) .. (814.0000,-463.0000) .. controls
    (790.0000,-421.0000) and (767.3333,-400.0000) .. (746.0000,-400.0000) ..
    controls (706.0000,-400.0000) and (686.0000,-418.0000) .. (686.0000,-454.0000)
    .. controls (686.0000,-465.3333) and (695.6667,-487.3333) ..
    (715.0000,-520.0000) -- (676.0000,-520.0000) .. controls (637.3333,-520.0000)
    and (618.0000,-539.6667) .. (618.0000,-579.0000) .. controls
    (618.0000,-615.6667) and (637.3333,-634.0000) .. (676.0000,-634.0000) --
    (715.0000,-634.0000) .. controls (696.3333,-666.0000) and (687.0000,-687.3333)
    .. (687.0000,-698.0000) .. controls (687.0000,-736.6667) and
    (707.0000,-756.0000) .. (747.0000,-756.0000) .. controls (767.0000,-756.0000)
    and (789.3333,-734.3333) .. (814.0000,-691.0000) .. controls
    (838.0000,-733.0000) and (860.6667,-754.0000) .. (882.0000,-754.0000) ..
    controls (922.0000,-754.0000) and (942.0000,-736.0000) .. (942.0000,-700.0000)
    .. controls (942.0000,-688.6667) and (932.3333,-666.6667) ..
    (913.0000,-634.0000) -- (952.0000,-634.0000) .. controls (990.6667,-634.0000)
    and (1010.0000,-614.3333) .. (1010.0000,-575.0000) -- cycle(1310.0000,25.0000)
    .. controls (1310.0000,61.6667) and (1290.6667,80.0000) .. (1252.0000,80.0000)
    -- (1213.0000,80.0000) .. controls (1231.6667,112.0000) and
    (1241.0000,133.3333) .. (1241.0000,144.0000) .. controls (1241.0000,182.6667)
    and (1221.0000,202.0000) .. (1181.0000,202.0000) .. controls
    (1161.0000,202.0000) and (1138.6667,180.3333) .. (1114.0000,137.0000) ..
    controls (1090.0000,179.0000) and (1067.3333,200.0000) .. (1046.0000,200.0000)
    .. controls (1006.0000,200.0000) and (986.0000,182.0000) ..
    (986.0000,146.0000) .. controls (986.0000,134.6667) and (995.6667,112.6667) ..
    (1015.0000,80.0000) -- (976.0000,80.0000) .. controls (937.3333,80.0000) and
    (918.0000,60.3333) .. (918.0000,21.0000) .. controls (918.0000,-15.6667) and
    (937.3333,-34.0000) .. (976.0000,-34.0000) -- (1015.0000,-34.0000) .. controls
    (996.3333,-66.0000) and (987.0000,-87.3333) .. (987.0000,-98.0000) .. controls
    (987.0000,-136.6667) and (1007.0000,-156.0000) .. (1047.0000,-156.0000) ..
    controls (1067.0000,-156.0000) and (1089.3333,-134.3333) ..
    (1114.0000,-91.0000) .. controls (1138.0000,-133.0000) and
    (1160.6667,-154.0000) .. (1182.0000,-154.0000) .. controls
    (1222.0000,-154.0000) and (1242.0000,-136.0000) .. (1242.0000,-100.0000) ..
    controls (1242.0000,-88.6667) and (1232.3333,-66.6667) .. (1213.0000,-34.0000)
    -- (1252.0000,-34.0000) .. controls (1290.6667,-34.0000) and
    (1310.0000,-14.3333) .. (1310.0000,25.0000) -- cycle(710.0000,25.0000) ..
    controls (710.0000,61.6667) and (690.6667,80.0000) .. (652.0000,80.0000) --
    (613.0000,80.0000) .. controls (631.6667,112.0000) and (641.0000,133.3333) ..
    (641.0000,144.0000) .. controls (641.0000,182.6667) and (621.0000,202.0000) ..
    (581.0000,202.0000) .. controls (561.0000,202.0000) and (538.6667,180.3333) ..
    (514.0000,137.0000) .. controls (490.0000,179.0000) and (467.3333,200.0000) ..
    (446.0000,200.0000) .. controls (406.0000,200.0000) and (386.0000,182.0000) ..
    (386.0000,146.0000) .. controls (386.0000,134.6667) and (395.6667,112.6667) ..
    (415.0000,80.0000) -- (376.0000,80.0000) .. controls (337.3333,80.0000) and
    (318.0000,60.3333) .. (318.0000,21.0000) .. controls (318.0000,-15.6667) and
    (337.3333,-34.0000) .. (376.0000,-34.0000) -- (415.0000,-34.0000) .. controls
    (396.3333,-66.0000) and (387.0000,-87.3333) .. (387.0000,-98.0000) .. controls
    (387.0000,-136.6667) and (407.0000,-156.0000) .. (447.0000,-156.0000) ..
    controls (467.0000,-156.0000) and (489.3333,-134.3333) .. (514.0000,-91.0000)
    .. controls (538.0000,-133.0000) and (560.6667,-154.0000) ..
    (582.0000,-154.0000) .. controls (622.0000,-154.0000) and (642.0000,-136.0000)
    .. (642.0000,-100.0000) .. controls (642.0000,-88.6667) and
    (632.3333,-66.6667) .. (613.0000,-34.0000) -- (652.0000,-34.0000) .. controls
    (690.6667,-34.0000) and (710.0000,-14.3333) .. (710.0000,25.0000) --
    cycle(1290.0000,-1177.0000) .. controls (1290.0000,-1201.6667) and
    (1277.3333,-1214.0000) .. (1252.0000,-1214.0000) -- (1178.0000,-1214.0000) --
    (1215.0000,-1278.0000) .. controls (1219.6667,-1286.0000) and
    (1222.0000,-1293.3333) .. (1222.0000,-1300.0000) .. controls
    (1222.0000,-1323.3333) and (1209.0000,-1335.0000) .. (1183.0000,-1335.0000) ..
    controls (1169.6667,-1335.0000) and (1159.0000,-1328.3333) ..
    (1151.0000,-1315.0000) -- (1114.0000,-1251.0000) -- (1077.0000,-1315.0000) ..
    controls (1069.0000,-1329.0000) and (1059.0000,-1336.0000) ..
    (1047.0000,-1336.0000) .. controls (1020.3333,-1336.0000) and
    (1007.0000,-1323.3333) .. (1007.0000,-1298.0000) .. controls
    (1007.0000,-1291.3333) and (1009.0000,-1284.6667) .. (1013.0000,-1278.0000) --
    (1050.0000,-1214.0000) -- (976.0000,-1214.0000) .. controls
    (950.6667,-1214.0000) and (938.0000,-1201.6667) .. (938.0000,-1177.0000) ..
    controls (938.0000,-1152.3333) and (950.6667,-1140.0000) ..
    (976.0000,-1140.0000) -- (1050.0000,-1140.0000) -- (1013.0000,-1076.0000) ..
    controls (1008.3333,-1068.0000) and (1006.0000,-1060.6667) ..
    (1006.0000,-1054.0000) .. controls (1006.0000,-1030.6667) and
    (1019.0000,-1019.0000) .. (1045.0000,-1019.0000) .. controls
    (1058.3333,-1019.0000) and (1069.0000,-1025.6667) .. (1077.0000,-1039.0000) --
    (1114.0000,-1103.0000) -- (1151.0000,-1039.0000) .. controls
    (1159.0000,-1025.0000) and (1169.0000,-1018.0000) .. (1181.0000,-1018.0000) ..
    controls (1207.6667,-1018.0000) and (1221.0000,-1030.6667) ..
    (1221.0000,-1056.0000) .. controls (1221.0000,-1062.6667) and
    (1219.0000,-1069.3333) .. (1215.0000,-1076.0000) -- (1178.0000,-1140.0000) --
    (1252.0000,-1140.0000) .. controls (1277.3333,-1140.0000) and
    (1290.0000,-1152.3333) .. (1290.0000,-1177.0000) -- cycle(690.0000,-1177.0000)
    .. controls (690.0000,-1201.6667) and (677.3333,-1214.0000) ..
    (652.0000,-1214.0000) -- (578.0000,-1214.0000) -- (615.0000,-1278.0000) ..
    controls (619.6667,-1286.0000) and (622.0000,-1293.3333) ..
    (622.0000,-1300.0000) .. controls (622.0000,-1323.3333) and
    (609.0000,-1335.0000) .. (583.0000,-1335.0000) .. controls
    (569.6667,-1335.0000) and (559.0000,-1328.3333) .. (551.0000,-1315.0000) --
    (514.0000,-1251.0000) -- (477.0000,-1315.0000) .. controls
    (469.0000,-1329.0000) and (459.0000,-1336.0000) .. (447.0000,-1336.0000) ..
    controls (420.3333,-1336.0000) and (407.0000,-1323.3333) ..
    (407.0000,-1298.0000) .. controls (407.0000,-1291.3333) and
    (409.0000,-1284.6667) .. (413.0000,-1278.0000) -- (450.0000,-1214.0000) --
    (376.0000,-1214.0000) .. controls (350.6667,-1214.0000) and
    (338.0000,-1201.6667) .. (338.0000,-1177.0000) .. controls
    (338.0000,-1152.3333) and (350.6667,-1140.0000) .. (376.0000,-1140.0000) --
    (450.0000,-1140.0000) -- (413.0000,-1076.0000) .. controls
    (408.3333,-1068.0000) and (406.0000,-1060.6667) .. (406.0000,-1054.0000) ..
    controls (406.0000,-1030.6667) and (419.0000,-1019.0000) ..
    (445.0000,-1019.0000) .. controls (458.3333,-1019.0000) and
    (469.0000,-1025.6667) .. (477.0000,-1039.0000) -- (514.0000,-1103.0000) --
    (551.0000,-1039.0000) .. controls (559.0000,-1025.0000) and
    (569.0000,-1018.0000) .. (581.0000,-1018.0000) .. controls
    (607.6667,-1018.0000) and (621.0000,-1030.6667) .. (621.0000,-1056.0000) ..
    controls (621.0000,-1062.6667) and (619.0000,-1069.3333) ..
    (615.0000,-1076.0000) -- (578.0000,-1140.0000) -- (652.0000,-1140.0000) ..
    controls (677.3333,-1140.0000) and (690.0000,-1152.3333) ..
    (690.0000,-1177.0000) -- cycle(990.0000,-577.0000) .. controls
    (990.0000,-601.6667) and (977.3333,-614.0000) .. (952.0000,-614.0000) --
    (878.0000,-614.0000) -- (915.0000,-678.0000) .. controls (919.6667,-686.0000)
    and (922.0000,-693.3333) .. (922.0000,-700.0000) .. controls
    (922.0000,-723.3333) and (909.0000,-735.0000) .. (883.0000,-735.0000) ..
    controls (869.6667,-735.0000) and (859.0000,-728.3333) .. (851.0000,-715.0000)
    -- (814.0000,-651.0000) -- (777.0000,-715.0000) .. controls
    (769.0000,-729.0000) and (759.0000,-736.0000) .. (747.0000,-736.0000) ..
    controls (720.3333,-736.0000) and (707.0000,-723.3333) .. (707.0000,-698.0000)
    .. controls (707.0000,-691.3333) and (709.0000,-684.6667) ..
    (713.0000,-678.0000) -- (750.0000,-614.0000) -- (676.0000,-614.0000) ..
    controls (650.6667,-614.0000) and (638.0000,-601.6667) .. (638.0000,-577.0000)
    .. controls (638.0000,-552.3333) and (650.6667,-540.0000) ..
    (676.0000,-540.0000) -- (750.0000,-540.0000) -- (713.0000,-476.0000) ..
    controls (708.3333,-468.0000) and (706.0000,-460.6667) .. (706.0000,-454.0000)
    .. controls (706.0000,-430.6667) and (719.0000,-419.0000) ..
    (745.0000,-419.0000) .. controls (758.3333,-419.0000) and (769.0000,-425.6667)
    .. (777.0000,-439.0000) -- (814.0000,-503.0000) -- (851.0000,-439.0000) ..
    controls (859.0000,-425.0000) and (869.0000,-418.0000) .. (881.0000,-418.0000)
    .. controls (907.6667,-418.0000) and (921.0000,-430.6667) ..
    (921.0000,-456.0000) .. controls (921.0000,-462.6667) and (919.0000,-469.3333)
    .. (915.0000,-476.0000) -- (878.0000,-540.0000) -- (952.0000,-540.0000) ..
    controls (977.3333,-540.0000) and (990.0000,-552.3333) .. (990.0000,-577.0000)
    -- cycle(1290.0000,23.0000) .. controls (1290.0000,-1.6667) and
    (1277.3333,-14.0000) .. (1252.0000,-14.0000) -- (1178.0000,-14.0000) --
    (1215.0000,-78.0000) .. controls (1219.6667,-86.0000) and (1222.0000,-93.3333)
    .. (1222.0000,-100.0000) .. controls (1222.0000,-123.3333) and
    (1209.0000,-135.0000) .. (1183.0000,-135.0000) .. controls
    (1169.6667,-135.0000) and (1159.0000,-128.3333) .. (1151.0000,-115.0000) --
    (1114.0000,-51.0000) -- (1077.0000,-115.0000) .. controls
    (1069.0000,-129.0000) and (1059.0000,-136.0000) .. (1047.0000,-136.0000) ..
    controls (1020.3333,-136.0000) and (1007.0000,-123.3333) ..
    (1007.0000,-98.0000) .. controls (1007.0000,-91.3333) and (1009.0000,-84.6667)
    .. (1013.0000,-78.0000) -- (1050.0000,-14.0000) -- (976.0000,-14.0000) ..
    controls (950.6667,-14.0000) and (938.0000,-1.6667) .. (938.0000,23.0000) ..
    controls (938.0000,47.6667) and (950.6667,60.0000) .. (976.0000,60.0000) --
    (1050.0000,60.0000) -- (1013.0000,124.0000) .. controls (1008.3333,132.0000)
    and (1006.0000,139.3333) .. (1006.0000,146.0000) .. controls
    (1006.0000,169.3333) and (1019.0000,181.0000) .. (1045.0000,181.0000) ..
    controls (1058.3333,181.0000) and (1069.0000,174.3333) .. (1077.0000,161.0000)
    -- (1114.0000,97.0000) -- (1151.0000,161.0000) .. controls
    (1159.0000,175.0000) and (1169.0000,182.0000) .. (1181.0000,182.0000) ..
    controls (1207.6667,182.0000) and (1221.0000,169.3333) .. (1221.0000,144.0000)
    .. controls (1221.0000,137.3333) and (1219.0000,130.6667) ..
    (1215.0000,124.0000) -- (1178.0000,60.0000) -- (1252.0000,60.0000) .. controls
    (1277.3333,60.0000) and (1290.0000,47.6667) .. (1290.0000,23.0000) --
    cycle(690.0000,23.0000) .. controls (690.0000,-1.6667) and (677.3333,-14.0000)
    .. (652.0000,-14.0000) -- (578.0000,-14.0000) -- (615.0000,-78.0000) ..
    controls (619.6667,-86.0000) and (622.0000,-93.3333) .. (622.0000,-100.0000)
    .. controls (622.0000,-123.3333) and (609.0000,-135.0000) ..
    (583.0000,-135.0000) .. controls (569.6667,-135.0000) and (559.0000,-128.3333)
    .. (551.0000,-115.0000) -- (514.0000,-51.0000) -- (477.0000,-115.0000) ..
    controls (469.0000,-129.0000) and (459.0000,-136.0000) .. (447.0000,-136.0000)
    .. controls (420.3333,-136.0000) and (407.0000,-123.3333) ..
    (407.0000,-98.0000) .. controls (407.0000,-91.3333) and (409.0000,-84.6667) ..
    (413.0000,-78.0000) -- (450.0000,-14.0000) -- (376.0000,-14.0000) .. controls
    (350.6667,-14.0000) and (338.0000,-1.6667) .. (338.0000,23.0000) .. controls
    (338.0000,47.6667) and (350.6667,60.0000) .. (376.0000,60.0000) --
    (450.0000,60.0000) -- (413.0000,124.0000) .. controls (408.3333,132.0000) and
    (406.0000,139.3333) .. (406.0000,146.0000) .. controls (406.0000,169.3333) and
    (419.0000,181.0000) .. (445.0000,181.0000) .. controls (458.3333,181.0000) and
    (469.0000,174.3333) .. (477.0000,161.0000) -- (514.0000,97.0000) --
    (551.0000,161.0000) .. controls (559.0000,175.0000) and (569.0000,182.0000) ..
    (581.0000,182.0000) .. controls (607.6667,182.0000) and (621.0000,169.3333) ..
    (621.0000,144.0000) .. controls (621.0000,137.3333) and (619.0000,130.6667) ..
    (615.0000,124.0000) -- (578.0000,60.0000) -- (652.0000,60.0000) .. controls
    (677.3333,60.0000) and (690.0000,47.6667) .. (690.0000,23.0000) --
    cycle(1174.0000,-1177.0000) .. controls (1174.0000,-1137.0000) and
    (1154.0000,-1117.0000) .. (1114.0000,-1117.0000) .. controls
    (1074.0000,-1117.0000) and (1054.0000,-1137.0000) .. (1054.0000,-1177.0000) ..
    controls (1054.0000,-1217.0000) and (1074.0000,-1237.0000) ..
    (1114.0000,-1237.0000) .. controls (1154.0000,-1237.0000) and
    (1174.0000,-1217.0000) .. (1174.0000,-1177.0000) -- cycle(574.0000,-1177.0000)
    .. controls (574.0000,-1137.0000) and (554.0000,-1117.0000) ..
    (514.0000,-1117.0000) .. controls (474.0000,-1117.0000) and
    (454.0000,-1137.0000) .. (454.0000,-1177.0000) .. controls
    (454.0000,-1217.0000) and (474.0000,-1237.0000) .. (514.0000,-1237.0000) ..
    controls (554.0000,-1237.0000) and (574.0000,-1217.0000) ..
    (574.0000,-1177.0000) -- cycle(874.0000,-577.0000) .. controls
    (874.0000,-537.0000) and (854.0000,-517.0000) .. (814.0000,-517.0000) ..
    controls (774.0000,-517.0000) and (754.0000,-537.0000) .. (754.0000,-577.0000)
    .. controls (754.0000,-617.0000) and (774.0000,-637.0000) ..
    (814.0000,-637.0000) .. controls (854.0000,-637.0000) and (874.0000,-617.0000)
    .. (874.0000,-577.0000) -- cycle(1174.0000,23.0000) .. controls
    (1174.0000,63.0000) and (1154.0000,83.0000) .. (1114.0000,83.0000) .. controls
    (1074.0000,83.0000) and (1054.0000,63.0000) .. (1054.0000,23.0000) .. controls
    (1054.0000,-17.0000) and (1074.0000,-37.0000) .. (1114.0000,-37.0000) ..
    controls (1154.0000,-37.0000) and (1174.0000,-17.0000) .. (1174.0000,23.0000)
    -- cycle(574.0000,23.0000) .. controls (574.0000,63.0000) and
    (554.0000,83.0000) .. (514.0000,83.0000) .. controls (474.0000,83.0000) and
    (454.0000,63.0000) .. (454.0000,23.0000) .. controls (454.0000,-17.0000) and
    (474.0000,-37.0000) .. (514.0000,-37.0000) .. controls (554.0000,-37.0000) and
    (574.0000,-17.0000) .. (574.0000,23.0000) -- cycle(1154.0000,-1177.0000) ..
    controls (1154.0000,-1203.6667) and (1140.6667,-1217.0000) ..
    (1114.0000,-1217.0000) .. controls (1087.3333,-1217.0000) and
    (1074.0000,-1203.6667) .. (1074.0000,-1177.0000) .. controls
    (1074.0000,-1150.3333) and (1087.3333,-1137.0000) .. (1114.0000,-1137.0000) ..
    controls (1140.6667,-1137.0000) and (1154.0000,-1150.3333) ..
    (1154.0000,-1177.0000) -- cycle(554.0000,-1177.0000) .. controls
    (554.0000,-1203.6667) and (540.6667,-1217.0000) .. (514.0000,-1217.0000) ..
    controls (487.3333,-1217.0000) and (474.0000,-1203.6667) ..
    (474.0000,-1177.0000) .. controls (474.0000,-1150.3333) and
    (487.3333,-1137.0000) .. (514.0000,-1137.0000) .. controls
    (540.6667,-1137.0000) and (554.0000,-1150.3333) .. (554.0000,-1177.0000) --
    cycle(854.0000,-577.0000) .. controls (854.0000,-603.6667) and
    (840.6667,-617.0000) .. (814.0000,-617.0000) .. controls (787.3333,-617.0000)
    and (774.0000,-603.6667) .. (774.0000,-577.0000) .. controls
    (774.0000,-550.3333) and (787.3333,-537.0000) .. (814.0000,-537.0000) ..
    controls (840.6667,-537.0000) and (854.0000,-550.3333) .. (854.0000,-577.0000)
    -- cycle(1154.0000,23.0000) .. controls (1154.0000,-3.6667) and
    (1140.6667,-17.0000) .. (1114.0000,-17.0000) .. controls (1087.3333,-17.0000)
    and (1074.0000,-3.6667) .. (1074.0000,23.0000) .. controls (1074.0000,49.6667)
    and (1087.3333,63.0000) .. (1114.0000,63.0000) .. controls (1140.6667,63.0000)
    and (1154.0000,49.6667) .. (1154.0000,23.0000) -- cycle(554.0000,23.0000) ..
    controls (554.0000,-3.6667) and (540.6667,-17.0000) .. (514.0000,-17.0000) ..
    controls (487.3333,-17.0000) and (474.0000,-3.6667) .. (474.0000,23.0000) ..
    controls (474.0000,49.6667) and (487.3333,63.0000) .. (514.0000,63.0000) ..
    controls (540.6667,63.0000) and (554.0000,49.6667) .. (554.0000,23.0000) --
    cycle(1134.0000,-1177.0000) .. controls (1134.0000,-1163.6667) and
    (1127.3333,-1157.0000) .. (1114.0000,-1157.0000) .. controls
    (1100.6667,-1157.0000) and (1094.0000,-1163.6667) .. (1094.0000,-1177.0000) ..
    controls (1094.0000,-1190.3333) and (1100.6667,-1197.0000) ..
    (1114.0000,-1197.0000) .. controls (1127.3333,-1197.0000) and
    (1134.0000,-1190.3333) .. (1134.0000,-1177.0000) -- cycle(534.0000,-1177.0000)
    .. controls (534.0000,-1163.6667) and (527.3333,-1157.0000) ..
    (514.0000,-1157.0000) .. controls (500.6667,-1157.0000) and
    (494.0000,-1163.6667) .. (494.0000,-1177.0000) .. controls
    (494.0000,-1190.3333) and (500.6667,-1197.0000) .. (514.0000,-1197.0000) ..
    controls (527.3333,-1197.0000) and (534.0000,-1190.3333) ..
    (534.0000,-1177.0000) -- cycle(834.0000,-577.0000) .. controls
    (834.0000,-563.6667) and (827.3333,-557.0000) .. (814.0000,-557.0000) ..
    controls (800.6667,-557.0000) and (794.0000,-563.6667) .. (794.0000,-577.0000)
    .. controls (794.0000,-590.3333) and (800.6667,-597.0000) ..
    (814.0000,-597.0000) .. controls (827.3333,-597.0000) and (834.0000,-590.3333)
    .. (834.0000,-577.0000) -- cycle(1134.0000,23.0000) .. controls
    (1134.0000,36.3333) and (1127.3333,43.0000) .. (1114.0000,43.0000) .. controls
    (1100.6667,43.0000) and (1094.0000,36.3333) .. (1094.0000,23.0000) .. controls
    (1094.0000,9.6667) and (1100.6667,3.0000) .. (1114.0000,3.0000) .. controls
    (1127.3333,3.0000) and (1134.0000,9.6667) .. (1134.0000,23.0000) --
    cycle(534.0000,23.0000) .. controls (534.0000,36.3333) and (527.3333,43.0000)
    .. (514.0000,43.0000) .. controls (500.6667,43.0000) and (494.0000,36.3333) ..
    (494.0000,23.0000) .. controls (494.0000,9.6667) and (500.6667,3.0000) ..
    (514.0000,3.0000) .. controls (527.3333,3.0000) and (534.0000,9.6667) ..
    (534.0000,23.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F01E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1392.0000,-1177.0000) .. controls (1392.0000,-1100.3333) and
    (1364.6667,-1034.6667) .. (1310.0000,-980.0000) .. controls
    (1256.0000,-926.0000) and (1190.6667,-899.0000) .. (1114.0000,-899.0000) ..
    controls (1037.3333,-899.0000) and (971.6667,-926.0000) ..
    (917.0000,-980.0000) .. controls (863.0000,-1034.6667) and
    (836.0000,-1100.3333) .. (836.0000,-1177.0000) .. controls
    (836.0000,-1253.6667) and (863.0000,-1319.0000) .. (917.0000,-1373.0000) ..
    controls (971.6667,-1427.6667) and (1037.3333,-1455.0000) ..
    (1114.0000,-1455.0000) .. controls (1190.6667,-1455.0000) and
    (1256.0000,-1427.6667) .. (1310.0000,-1373.0000) .. controls
    (1364.6667,-1319.0000) and (1392.0000,-1253.6667) .. (1392.0000,-1177.0000) --
    cycle(792.0000,-1177.0000) .. controls (792.0000,-1100.3333) and
    (764.6667,-1034.6667) .. (710.0000,-980.0000) .. controls (656.0000,-926.0000)
    and (590.6667,-899.0000) .. (514.0000,-899.0000) .. controls
    (437.3333,-899.0000) and (371.6667,-926.0000) .. (317.0000,-980.0000) ..
    controls (263.0000,-1034.6667) and (236.0000,-1100.3333) ..
    (236.0000,-1177.0000) .. controls (236.0000,-1253.6667) and
    (263.0000,-1319.0000) .. (317.0000,-1373.0000) .. controls
    (371.6667,-1427.6667) and (437.3333,-1455.0000) .. (514.0000,-1455.0000) ..
    controls (590.6667,-1455.0000) and (656.0000,-1427.6667) ..
    (710.0000,-1373.0000) .. controls (764.6667,-1319.0000) and
    (792.0000,-1253.6667) .. (792.0000,-1177.0000) -- cycle(1392.0000,-577.0000)
    .. controls (1392.0000,-500.3333) and (1364.6667,-434.6667) ..
    (1310.0000,-380.0000) .. controls (1256.0000,-326.0000) and
    (1190.6667,-299.0000) .. (1114.0000,-299.0000) .. controls
    (1037.3333,-299.0000) and (971.6667,-326.0000) .. (917.0000,-380.0000) ..
    controls (863.0000,-434.6667) and (836.0000,-500.3333) .. (836.0000,-577.0000)
    .. controls (836.0000,-653.6667) and (863.0000,-719.0000) ..
    (917.0000,-773.0000) .. controls (971.6667,-827.6667) and
    (1037.3333,-855.0000) .. (1114.0000,-855.0000) .. controls
    (1190.6667,-855.0000) and (1256.0000,-827.6667) .. (1310.0000,-773.0000) ..
    controls (1364.6667,-719.0000) and (1392.0000,-653.6667) ..
    (1392.0000,-577.0000) -- cycle(792.0000,-577.0000) .. controls
    (792.0000,-500.3333) and (764.6667,-434.6667) .. (710.0000,-380.0000) ..
    controls (656.0000,-326.0000) and (590.6667,-299.0000) .. (514.0000,-299.0000)
    .. controls (437.3333,-299.0000) and (371.6667,-326.0000) ..
    (317.0000,-380.0000) .. controls (263.0000,-434.6667) and (236.0000,-500.3333)
    .. (236.0000,-577.0000) .. controls (236.0000,-653.6667) and
    (263.0000,-719.0000) .. (317.0000,-773.0000) .. controls (371.6667,-827.6667)
    and (437.3333,-855.0000) .. (514.0000,-855.0000) .. controls
    (590.6667,-855.0000) and (656.0000,-827.6667) .. (710.0000,-773.0000) ..
    controls (764.6667,-719.0000) and (792.0000,-653.6667) .. (792.0000,-577.0000)
    -- cycle(1392.0000,23.0000) .. controls (1392.0000,99.6667) and
    (1364.6667,165.0000) .. (1310.0000,219.0000) .. controls (1256.0000,273.6667)
    and (1190.6667,301.0000) .. (1114.0000,301.0000) .. controls
    (1037.3333,301.0000) and (971.6667,273.6667) .. (917.0000,219.0000) ..
    controls (863.0000,165.0000) and (836.0000,99.6667) .. (836.0000,23.0000) ..
    controls (836.0000,-53.6667) and (863.0000,-119.0000) .. (917.0000,-173.0000)
    .. controls (971.6667,-227.6667) and (1037.3333,-255.0000) ..
    (1114.0000,-255.0000) .. controls (1190.6667,-255.0000) and
    (1256.0000,-227.6667) .. (1310.0000,-173.0000) .. controls
    (1364.6667,-119.0000) and (1392.0000,-53.6667) .. (1392.0000,23.0000) --
    cycle(792.0000,23.0000) .. controls (792.0000,99.6667) and (764.6667,165.0000)
    .. (710.0000,219.0000) .. controls (656.0000,273.6667) and (590.6667,301.0000)
    .. (514.0000,301.0000) .. controls (437.3333,301.0000) and (371.6667,273.6667)
    .. (317.0000,219.0000) .. controls (263.0000,165.0000) and (236.0000,99.6667)
    .. (236.0000,23.0000) .. controls (236.0000,-53.6667) and (263.0000,-119.0000)
    .. (317.0000,-173.0000) .. controls (371.6667,-227.6667) and
    (437.3333,-255.0000) .. (514.0000,-255.0000) .. controls (590.6667,-255.0000)
    and (656.0000,-227.6667) .. (710.0000,-173.0000) .. controls
    (764.6667,-119.0000) and (792.0000,-53.6667) .. (792.0000,23.0000) --
    cycle(1372.0000,-1177.0000) .. controls (1372.0000,-1248.3333) and
    (1346.6667,-1309.0000) .. (1296.0000,-1359.0000) .. controls
    (1246.0000,-1409.6667) and (1185.3333,-1435.0000) .. (1114.0000,-1435.0000) ..
    controls (1042.6667,-1435.0000) and (981.6667,-1409.6667) ..
    (931.0000,-1359.0000) .. controls (881.0000,-1309.0000) and
    (856.0000,-1248.3333) .. (856.0000,-1177.0000) .. controls
    (856.0000,-1105.6667) and (881.0000,-1044.6667) .. (931.0000,-994.0000) ..
    controls (981.6667,-944.0000) and (1042.6667,-919.0000) ..
    (1114.0000,-919.0000) .. controls (1185.3333,-919.0000) and
    (1246.0000,-944.0000) .. (1296.0000,-994.0000) .. controls
    (1346.6667,-1044.6667) and (1372.0000,-1105.6667) .. (1372.0000,-1177.0000) --
    cycle(772.0000,-1177.0000) .. controls (772.0000,-1248.3333) and
    (746.6667,-1309.0000) .. (696.0000,-1359.0000) .. controls
    (646.0000,-1409.6667) and (585.3333,-1435.0000) .. (514.0000,-1435.0000) ..
    controls (442.6667,-1435.0000) and (381.6667,-1409.6667) ..
    (331.0000,-1359.0000) .. controls (281.0000,-1309.0000) and
    (256.0000,-1248.3333) .. (256.0000,-1177.0000) .. controls
    (256.0000,-1105.6667) and (281.0000,-1044.6667) .. (331.0000,-994.0000) ..
    controls (381.6667,-944.0000) and (442.6667,-919.0000) .. (514.0000,-919.0000)
    .. controls (585.3333,-919.0000) and (646.0000,-944.0000) ..
    (696.0000,-994.0000) .. controls (746.6667,-1044.6667) and
    (772.0000,-1105.6667) .. (772.0000,-1177.0000) -- cycle(1372.0000,-577.0000)
    .. controls (1372.0000,-648.3333) and (1346.6667,-709.0000) ..
    (1296.0000,-759.0000) .. controls (1246.0000,-809.6667) and
    (1185.3333,-835.0000) .. (1114.0000,-835.0000) .. controls
    (1042.6667,-835.0000) and (981.6667,-809.6667) .. (931.0000,-759.0000) ..
    controls (881.0000,-709.0000) and (856.0000,-648.3333) .. (856.0000,-577.0000)
    .. controls (856.0000,-505.6667) and (881.0000,-444.6667) ..
    (931.0000,-394.0000) .. controls (981.6667,-344.0000) and
    (1042.6667,-319.0000) .. (1114.0000,-319.0000) .. controls
    (1185.3333,-319.0000) and (1246.0000,-344.0000) .. (1296.0000,-394.0000) ..
    controls (1346.6667,-444.6667) and (1372.0000,-505.6667) ..
    (1372.0000,-577.0000) -- cycle(772.0000,-577.0000) .. controls
    (772.0000,-648.3333) and (746.6667,-709.0000) .. (696.0000,-759.0000) ..
    controls (646.0000,-809.6667) and (585.3333,-835.0000) .. (514.0000,-835.0000)
    .. controls (442.6667,-835.0000) and (381.6667,-809.6667) ..
    (331.0000,-759.0000) .. controls (281.0000,-709.0000) and (256.0000,-648.3333)
    .. (256.0000,-577.0000) .. controls (256.0000,-505.6667) and
    (281.0000,-444.6667) .. (331.0000,-394.0000) .. controls (381.6667,-344.0000)
    and (442.6667,-319.0000) .. (514.0000,-319.0000) .. controls
    (585.3333,-319.0000) and (646.0000,-344.0000) .. (696.0000,-394.0000) ..
    controls (746.6667,-444.6667) and (772.0000,-505.6667) .. (772.0000,-577.0000)
    -- cycle(1372.0000,23.0000) .. controls (1372.0000,-48.3333) and
    (1346.6667,-109.0000) .. (1296.0000,-159.0000) .. controls
    (1246.0000,-209.6667) and (1185.3333,-235.0000) .. (1114.0000,-235.0000) ..
    controls (1042.6667,-235.0000) and (981.6667,-209.6667) ..
    (931.0000,-159.0000) .. controls (881.0000,-109.0000) and (856.0000,-48.3333)
    .. (856.0000,23.0000) .. controls (856.0000,94.3333) and (881.0000,155.0000)
    .. (931.0000,205.0000) .. controls (981.6667,255.6667) and
    (1042.6667,281.0000) .. (1114.0000,281.0000) .. controls (1185.3333,281.0000)
    and (1246.0000,255.6667) .. (1296.0000,205.0000) .. controls
    (1346.6667,155.0000) and (1372.0000,94.3333) .. (1372.0000,23.0000) --
    cycle(772.0000,23.0000) .. controls (772.0000,-48.3333) and
    (746.6667,-109.0000) .. (696.0000,-159.0000) .. controls (646.0000,-209.6667)
    and (585.3333,-235.0000) .. (514.0000,-235.0000) .. controls
    (442.6667,-235.0000) and (381.6667,-209.6667) .. (331.0000,-159.0000) ..
    controls (281.0000,-109.0000) and (256.0000,-48.3333) .. (256.0000,23.0000) ..
    controls (256.0000,94.3333) and (281.0000,155.0000) .. (331.0000,205.0000) ..
    controls (381.6667,255.6667) and (442.6667,281.0000) .. (514.0000,281.0000) ..
    controls (585.3333,281.0000) and (646.0000,255.6667) .. (696.0000,205.0000) ..
    controls (746.6667,155.0000) and (772.0000,94.3333) .. (772.0000,23.0000) --
    cycle(1342.0000,-1177.0000) .. controls (1342.0000,-1114.3333) and
    (1319.6667,-1060.6667) .. (1275.0000,-1016.0000) .. controls
    (1230.3333,-971.3333) and (1176.6667,-949.0000) .. (1114.0000,-949.0000) ..
    controls (1051.3333,-949.0000) and (997.6667,-971.3333) ..
    (953.0000,-1016.0000) .. controls (908.3333,-1060.6667) and
    (886.0000,-1114.3333) .. (886.0000,-1177.0000) .. controls
    (886.0000,-1239.6667) and (908.3333,-1293.3333) .. (953.0000,-1338.0000) ..
    controls (997.6667,-1382.6667) and (1051.3333,-1405.0000) ..
    (1114.0000,-1405.0000) .. controls (1176.6667,-1405.0000) and
    (1230.3333,-1382.6667) .. (1275.0000,-1338.0000) .. controls
    (1319.6667,-1293.3333) and (1342.0000,-1239.6667) .. (1342.0000,-1177.0000) --
    cycle(742.0000,-1177.0000) .. controls (742.0000,-1114.3333) and
    (719.6667,-1060.6667) .. (675.0000,-1016.0000) .. controls
    (630.3333,-971.3333) and (576.6667,-949.0000) .. (514.0000,-949.0000) ..
    controls (451.3333,-949.0000) and (397.6667,-971.3333) ..
    (353.0000,-1016.0000) .. controls (308.3333,-1060.6667) and
    (286.0000,-1114.3333) .. (286.0000,-1177.0000) .. controls
    (286.0000,-1239.6667) and (308.3333,-1293.3333) .. (353.0000,-1338.0000) ..
    controls (397.6667,-1382.6667) and (451.3333,-1405.0000) ..
    (514.0000,-1405.0000) .. controls (576.6667,-1405.0000) and
    (630.3333,-1382.6667) .. (675.0000,-1338.0000) .. controls
    (719.6667,-1293.3333) and (742.0000,-1239.6667) .. (742.0000,-1177.0000) --
    cycle(1342.0000,-577.0000) .. controls (1342.0000,-514.3333) and
    (1319.6667,-460.6667) .. (1275.0000,-416.0000) .. controls
    (1230.3333,-371.3333) and (1176.6667,-349.0000) .. (1114.0000,-349.0000) ..
    controls (1051.3333,-349.0000) and (997.6667,-371.3333) ..
    (953.0000,-416.0000) .. controls (908.3333,-460.6667) and (886.0000,-514.3333)
    .. (886.0000,-577.0000) .. controls (886.0000,-639.6667) and
    (908.3333,-693.3333) .. (953.0000,-738.0000) .. controls (997.6667,-782.6667)
    and (1051.3333,-805.0000) .. (1114.0000,-805.0000) .. controls
    (1176.6667,-805.0000) and (1230.3333,-782.6667) .. (1275.0000,-738.0000) ..
    controls (1319.6667,-693.3333) and (1342.0000,-639.6667) ..
    (1342.0000,-577.0000) -- cycle(742.0000,-577.0000) .. controls
    (742.0000,-514.3333) and (719.6667,-460.6667) .. (675.0000,-416.0000) ..
    controls (630.3333,-371.3333) and (576.6667,-349.0000) .. (514.0000,-349.0000)
    .. controls (451.3333,-349.0000) and (397.6667,-371.3333) ..
    (353.0000,-416.0000) .. controls (308.3333,-460.6667) and (286.0000,-514.3333)
    .. (286.0000,-577.0000) .. controls (286.0000,-639.6667) and
    (308.3333,-693.3333) .. (353.0000,-738.0000) .. controls (397.6667,-782.6667)
    and (451.3333,-805.0000) .. (514.0000,-805.0000) .. controls
    (576.6667,-805.0000) and (630.3333,-782.6667) .. (675.0000,-738.0000) ..
    controls (719.6667,-693.3333) and (742.0000,-639.6667) .. (742.0000,-577.0000)
    -- cycle(1342.0000,23.0000) .. controls (1342.0000,85.6667) and
    (1319.6667,139.3333) .. (1275.0000,184.0000) .. controls (1230.3333,228.6667)
    and (1176.6667,251.0000) .. (1114.0000,251.0000) .. controls
    (1051.3333,251.0000) and (997.6667,228.6667) .. (953.0000,184.0000) ..
    controls (908.3333,139.3333) and (886.0000,85.6667) .. (886.0000,23.0000) ..
    controls (886.0000,-39.6667) and (908.3333,-93.3333) .. (953.0000,-138.0000)
    .. controls (997.6667,-182.6667) and (1051.3333,-205.0000) ..
    (1114.0000,-205.0000) .. controls (1176.6667,-205.0000) and
    (1230.3333,-182.6667) .. (1275.0000,-138.0000) .. controls
    (1319.6667,-93.3333) and (1342.0000,-39.6667) .. (1342.0000,23.0000) --
    cycle(742.0000,23.0000) .. controls (742.0000,85.6667) and (719.6667,139.3333)
    .. (675.0000,184.0000) .. controls (630.3333,228.6667) and (576.6667,251.0000)
    .. (514.0000,251.0000) .. controls (451.3333,251.0000) and (397.6667,228.6667)
    .. (353.0000,184.0000) .. controls (308.3333,139.3333) and (286.0000,85.6667)
    .. (286.0000,23.0000) .. controls (286.0000,-39.6667) and (308.3333,-93.3333)
    .. (353.0000,-138.0000) .. controls (397.6667,-182.6667) and
    (451.3333,-205.0000) .. (514.0000,-205.0000) .. controls (576.6667,-205.0000)
    and (630.3333,-182.6667) .. (675.0000,-138.0000) .. controls
    (719.6667,-93.3333) and (742.0000,-39.6667) .. (742.0000,23.0000) --
    cycle(1322.0000,-1177.0000) .. controls (1322.0000,-1234.3333) and
    (1301.6667,-1283.3333) .. (1261.0000,-1324.0000) .. controls
    (1220.3333,-1364.6667) and (1171.3333,-1385.0000) .. (1114.0000,-1385.0000) ..
    controls (1056.6667,-1385.0000) and (1007.6667,-1364.6667) ..
    (967.0000,-1324.0000) .. controls (926.3333,-1283.3333) and
    (906.0000,-1234.3333) .. (906.0000,-1177.0000) .. controls
    (906.0000,-1119.6667) and (926.3333,-1070.6667) .. (967.0000,-1030.0000) ..
    controls (1007.6667,-989.3333) and (1056.6667,-969.0000) ..
    (1114.0000,-969.0000) .. controls (1171.3333,-969.0000) and
    (1220.3333,-989.3333) .. (1261.0000,-1030.0000) .. controls
    (1301.6667,-1070.6667) and (1322.0000,-1119.6667) .. (1322.0000,-1177.0000) --
    cycle(722.0000,-1177.0000) .. controls (722.0000,-1234.3333) and
    (701.6667,-1283.3333) .. (661.0000,-1324.0000) .. controls
    (620.3333,-1364.6667) and (571.3333,-1385.0000) .. (514.0000,-1385.0000) ..
    controls (456.6667,-1385.0000) and (407.6667,-1364.6667) ..
    (367.0000,-1324.0000) .. controls (326.3333,-1283.3333) and
    (306.0000,-1234.3333) .. (306.0000,-1177.0000) .. controls
    (306.0000,-1119.6667) and (326.3333,-1070.6667) .. (367.0000,-1030.0000) ..
    controls (407.6667,-989.3333) and (456.6667,-969.0000) .. (514.0000,-969.0000)
    .. controls (571.3333,-969.0000) and (620.3333,-989.3333) ..
    (661.0000,-1030.0000) .. controls (701.6667,-1070.6667) and
    (722.0000,-1119.6667) .. (722.0000,-1177.0000) -- cycle(1322.0000,-577.0000)
    .. controls (1322.0000,-634.3333) and (1301.6667,-683.3333) ..
    (1261.0000,-724.0000) .. controls (1220.3333,-764.6667) and
    (1171.3333,-785.0000) .. (1114.0000,-785.0000) .. controls
    (1056.6667,-785.0000) and (1007.6667,-764.6667) .. (967.0000,-724.0000) ..
    controls (926.3333,-683.3333) and (906.0000,-634.3333) .. (906.0000,-577.0000)
    .. controls (906.0000,-519.6667) and (926.3333,-470.6667) ..
    (967.0000,-430.0000) .. controls (1007.6667,-389.3333) and
    (1056.6667,-369.0000) .. (1114.0000,-369.0000) .. controls
    (1171.3333,-369.0000) and (1220.3333,-389.3333) .. (1261.0000,-430.0000) ..
    controls (1301.6667,-470.6667) and (1322.0000,-519.6667) ..
    (1322.0000,-577.0000) -- cycle(722.0000,-577.0000) .. controls
    (722.0000,-634.3333) and (701.6667,-683.3333) .. (661.0000,-724.0000) ..
    controls (620.3333,-764.6667) and (571.3333,-785.0000) .. (514.0000,-785.0000)
    .. controls (456.6667,-785.0000) and (407.6667,-764.6667) ..
    (367.0000,-724.0000) .. controls (326.3333,-683.3333) and (306.0000,-634.3333)
    .. (306.0000,-577.0000) .. controls (306.0000,-519.6667) and
    (326.3333,-470.6667) .. (367.0000,-430.0000) .. controls (407.6667,-389.3333)
    and (456.6667,-369.0000) .. (514.0000,-369.0000) .. controls
    (571.3333,-369.0000) and (620.3333,-389.3333) .. (661.0000,-430.0000) ..
    controls (701.6667,-470.6667) and (722.0000,-519.6667) .. (722.0000,-577.0000)
    -- cycle(1322.0000,23.0000) .. controls (1322.0000,-34.3333) and
    (1301.6667,-83.3333) .. (1261.0000,-124.0000) .. controls
    (1220.3333,-164.6667) and (1171.3333,-185.0000) .. (1114.0000,-185.0000) ..
    controls (1056.6667,-185.0000) and (1007.6667,-164.6667) ..
    (967.0000,-124.0000) .. controls (926.3333,-83.3333) and (906.0000,-34.3333)
    .. (906.0000,23.0000) .. controls (906.0000,80.3333) and (926.3333,129.3333)
    .. (967.0000,170.0000) .. controls (1007.6667,210.6667) and
    (1056.6667,231.0000) .. (1114.0000,231.0000) .. controls (1171.3333,231.0000)
    and (1220.3333,210.6667) .. (1261.0000,170.0000) .. controls
    (1301.6667,129.3333) and (1322.0000,80.3333) .. (1322.0000,23.0000) --
    cycle(722.0000,23.0000) .. controls (722.0000,-34.3333) and
    (701.6667,-83.3333) .. (661.0000,-124.0000) .. controls (620.3333,-164.6667)
    and (571.3333,-185.0000) .. (514.0000,-185.0000) .. controls
    (456.6667,-185.0000) and (407.6667,-164.6667) .. (367.0000,-124.0000) ..
    controls (326.3333,-83.3333) and (306.0000,-34.3333) .. (306.0000,23.0000) ..
    controls (306.0000,80.3333) and (326.3333,129.3333) .. (367.0000,170.0000) ..
    controls (407.6667,210.6667) and (456.6667,231.0000) .. (514.0000,231.0000) ..
    controls (571.3333,231.0000) and (620.3333,210.6667) .. (661.0000,170.0000) ..
    controls (701.6667,129.3333) and (722.0000,80.3333) .. (722.0000,23.0000) --
    cycle(1310.0000,-1175.0000) .. controls (1310.0000,-1138.3333) and
    (1290.6667,-1120.0000) .. (1252.0000,-1120.0000) -- (1213.0000,-1120.0000) ..
    controls (1231.6667,-1088.0000) and (1241.0000,-1066.6667) ..
    (1241.0000,-1056.0000) .. controls (1241.0000,-1017.3333) and
    (1221.0000,-998.0000) .. (1181.0000,-998.0000) .. controls
    (1161.0000,-998.0000) and (1138.6667,-1019.6667) .. (1114.0000,-1063.0000) ..
    controls (1090.0000,-1021.0000) and (1067.3333,-1000.0000) ..
    (1046.0000,-1000.0000) .. controls (1006.0000,-1000.0000) and
    (986.0000,-1018.0000) .. (986.0000,-1054.0000) .. controls
    (986.0000,-1065.3333) and (995.6667,-1087.3333) .. (1015.0000,-1120.0000) --
    (976.0000,-1120.0000) .. controls (937.3333,-1120.0000) and
    (918.0000,-1139.6667) .. (918.0000,-1179.0000) .. controls
    (918.0000,-1215.6667) and (937.3333,-1234.0000) .. (976.0000,-1234.0000) --
    (1015.0000,-1234.0000) .. controls (996.3333,-1266.0000) and
    (987.0000,-1287.3333) .. (987.0000,-1298.0000) .. controls
    (987.0000,-1336.6667) and (1007.0000,-1356.0000) .. (1047.0000,-1356.0000) ..
    controls (1067.0000,-1356.0000) and (1089.3333,-1334.3333) ..
    (1114.0000,-1291.0000) .. controls (1138.0000,-1333.0000) and
    (1160.6667,-1354.0000) .. (1182.0000,-1354.0000) .. controls
    (1222.0000,-1354.0000) and (1242.0000,-1336.0000) .. (1242.0000,-1300.0000) ..
    controls (1242.0000,-1288.6667) and (1232.3333,-1266.6667) ..
    (1213.0000,-1234.0000) -- (1252.0000,-1234.0000) .. controls
    (1290.6667,-1234.0000) and (1310.0000,-1214.3333) .. (1310.0000,-1175.0000) --
    cycle(710.0000,-1175.0000) .. controls (710.0000,-1138.3333) and
    (690.6667,-1120.0000) .. (652.0000,-1120.0000) -- (613.0000,-1120.0000) ..
    controls (631.6667,-1088.0000) and (641.0000,-1066.6667) ..
    (641.0000,-1056.0000) .. controls (641.0000,-1017.3333) and
    (621.0000,-998.0000) .. (581.0000,-998.0000) .. controls (561.0000,-998.0000)
    and (538.6667,-1019.6667) .. (514.0000,-1063.0000) .. controls
    (490.0000,-1021.0000) and (467.3333,-1000.0000) .. (446.0000,-1000.0000) ..
    controls (406.0000,-1000.0000) and (386.0000,-1018.0000) ..
    (386.0000,-1054.0000) .. controls (386.0000,-1065.3333) and
    (395.6667,-1087.3333) .. (415.0000,-1120.0000) -- (376.0000,-1120.0000) ..
    controls (337.3333,-1120.0000) and (318.0000,-1139.6667) ..
    (318.0000,-1179.0000) .. controls (318.0000,-1215.6667) and
    (337.3333,-1234.0000) .. (376.0000,-1234.0000) -- (415.0000,-1234.0000) ..
    controls (396.3333,-1266.0000) and (387.0000,-1287.3333) ..
    (387.0000,-1298.0000) .. controls (387.0000,-1336.6667) and
    (407.0000,-1356.0000) .. (447.0000,-1356.0000) .. controls
    (467.0000,-1356.0000) and (489.3333,-1334.3333) .. (514.0000,-1291.0000) ..
    controls (538.0000,-1333.0000) and (560.6667,-1354.0000) ..
    (582.0000,-1354.0000) .. controls (622.0000,-1354.0000) and
    (642.0000,-1336.0000) .. (642.0000,-1300.0000) .. controls
    (642.0000,-1288.6667) and (632.3333,-1266.6667) .. (613.0000,-1234.0000) --
    (652.0000,-1234.0000) .. controls (690.6667,-1234.0000) and
    (710.0000,-1214.3333) .. (710.0000,-1175.0000) -- cycle(1310.0000,-575.0000)
    .. controls (1310.0000,-538.3333) and (1290.6667,-520.0000) ..
    (1252.0000,-520.0000) -- (1213.0000,-520.0000) .. controls
    (1231.6667,-488.0000) and (1241.0000,-466.6667) .. (1241.0000,-456.0000) ..
    controls (1241.0000,-417.3333) and (1221.0000,-398.0000) ..
    (1181.0000,-398.0000) .. controls (1161.0000,-398.0000) and
    (1138.6667,-419.6667) .. (1114.0000,-463.0000) .. controls
    (1090.0000,-421.0000) and (1067.3333,-400.0000) .. (1046.0000,-400.0000) ..
    controls (1006.0000,-400.0000) and (986.0000,-418.0000) ..
    (986.0000,-454.0000) .. controls (986.0000,-465.3333) and (995.6667,-487.3333)
    .. (1015.0000,-520.0000) -- (976.0000,-520.0000) .. controls
    (937.3333,-520.0000) and (918.0000,-539.6667) .. (918.0000,-579.0000) ..
    controls (918.0000,-615.6667) and (937.3333,-634.0000) .. (976.0000,-634.0000)
    -- (1015.0000,-634.0000) .. controls (996.3333,-666.0000) and
    (987.0000,-687.3333) .. (987.0000,-698.0000) .. controls (987.0000,-736.6667)
    and (1007.0000,-756.0000) .. (1047.0000,-756.0000) .. controls
    (1067.0000,-756.0000) and (1089.3333,-734.3333) .. (1114.0000,-691.0000) ..
    controls (1138.0000,-733.0000) and (1160.6667,-754.0000) ..
    (1182.0000,-754.0000) .. controls (1222.0000,-754.0000) and
    (1242.0000,-736.0000) .. (1242.0000,-700.0000) .. controls
    (1242.0000,-688.6667) and (1232.3333,-666.6667) .. (1213.0000,-634.0000) --
    (1252.0000,-634.0000) .. controls (1290.6667,-634.0000) and
    (1310.0000,-614.3333) .. (1310.0000,-575.0000) -- cycle(710.0000,-575.0000) ..
    controls (710.0000,-538.3333) and (690.6667,-520.0000) .. (652.0000,-520.0000)
    -- (613.0000,-520.0000) .. controls (631.6667,-488.0000) and
    (641.0000,-466.6667) .. (641.0000,-456.0000) .. controls (641.0000,-417.3333)
    and (621.0000,-398.0000) .. (581.0000,-398.0000) .. controls
    (561.0000,-398.0000) and (538.6667,-419.6667) .. (514.0000,-463.0000) ..
    controls (490.0000,-421.0000) and (467.3333,-400.0000) .. (446.0000,-400.0000)
    .. controls (406.0000,-400.0000) and (386.0000,-418.0000) ..
    (386.0000,-454.0000) .. controls (386.0000,-465.3333) and (395.6667,-487.3333)
    .. (415.0000,-520.0000) -- (376.0000,-520.0000) .. controls
    (337.3333,-520.0000) and (318.0000,-539.6667) .. (318.0000,-579.0000) ..
    controls (318.0000,-615.6667) and (337.3333,-634.0000) .. (376.0000,-634.0000)
    -- (415.0000,-634.0000) .. controls (396.3333,-666.0000) and
    (387.0000,-687.3333) .. (387.0000,-698.0000) .. controls (387.0000,-736.6667)
    and (407.0000,-756.0000) .. (447.0000,-756.0000) .. controls
    (467.0000,-756.0000) and (489.3333,-734.3333) .. (514.0000,-691.0000) ..
    controls (538.0000,-733.0000) and (560.6667,-754.0000) .. (582.0000,-754.0000)
    .. controls (622.0000,-754.0000) and (642.0000,-736.0000) ..
    (642.0000,-700.0000) .. controls (642.0000,-688.6667) and (632.3333,-666.6667)
    .. (613.0000,-634.0000) -- (652.0000,-634.0000) .. controls
    (690.6667,-634.0000) and (710.0000,-614.3333) .. (710.0000,-575.0000) --
    cycle(1310.0000,25.0000) .. controls (1310.0000,61.6667) and
    (1290.6667,80.0000) .. (1252.0000,80.0000) -- (1213.0000,80.0000) .. controls
    (1231.6667,112.0000) and (1241.0000,133.3333) .. (1241.0000,144.0000) ..
    controls (1241.0000,182.6667) and (1221.0000,202.0000) .. (1181.0000,202.0000)
    .. controls (1161.0000,202.0000) and (1138.6667,180.3333) ..
    (1114.0000,137.0000) .. controls (1090.0000,179.0000) and (1067.3333,200.0000)
    .. (1046.0000,200.0000) .. controls (1006.0000,200.0000) and
    (986.0000,182.0000) .. (986.0000,146.0000) .. controls (986.0000,134.6667) and
    (995.6667,112.6667) .. (1015.0000,80.0000) -- (976.0000,80.0000) .. controls
    (937.3333,80.0000) and (918.0000,60.3333) .. (918.0000,21.0000) .. controls
    (918.0000,-15.6667) and (937.3333,-34.0000) .. (976.0000,-34.0000) --
    (1015.0000,-34.0000) .. controls (996.3333,-66.0000) and (987.0000,-87.3333)
    .. (987.0000,-98.0000) .. controls (987.0000,-136.6667) and
    (1007.0000,-156.0000) .. (1047.0000,-156.0000) .. controls
    (1067.0000,-156.0000) and (1089.3333,-134.3333) .. (1114.0000,-91.0000) ..
    controls (1138.0000,-133.0000) and (1160.6667,-154.0000) ..
    (1182.0000,-154.0000) .. controls (1222.0000,-154.0000) and
    (1242.0000,-136.0000) .. (1242.0000,-100.0000) .. controls
    (1242.0000,-88.6667) and (1232.3333,-66.6667) .. (1213.0000,-34.0000) --
    (1252.0000,-34.0000) .. controls (1290.6667,-34.0000) and (1310.0000,-14.3333)
    .. (1310.0000,25.0000) -- cycle(710.0000,25.0000) .. controls
    (710.0000,61.6667) and (690.6667,80.0000) .. (652.0000,80.0000) --
    (613.0000,80.0000) .. controls (631.6667,112.0000) and (641.0000,133.3333) ..
    (641.0000,144.0000) .. controls (641.0000,182.6667) and (621.0000,202.0000) ..
    (581.0000,202.0000) .. controls (561.0000,202.0000) and (538.6667,180.3333) ..
    (514.0000,137.0000) .. controls (490.0000,179.0000) and (467.3333,200.0000) ..
    (446.0000,200.0000) .. controls (406.0000,200.0000) and (386.0000,182.0000) ..
    (386.0000,146.0000) .. controls (386.0000,134.6667) and (395.6667,112.6667) ..
    (415.0000,80.0000) -- (376.0000,80.0000) .. controls (337.3333,80.0000) and
    (318.0000,60.3333) .. (318.0000,21.0000) .. controls (318.0000,-15.6667) and
    (337.3333,-34.0000) .. (376.0000,-34.0000) -- (415.0000,-34.0000) .. controls
    (396.3333,-66.0000) and (387.0000,-87.3333) .. (387.0000,-98.0000) .. controls
    (387.0000,-136.6667) and (407.0000,-156.0000) .. (447.0000,-156.0000) ..
    controls (467.0000,-156.0000) and (489.3333,-134.3333) .. (514.0000,-91.0000)
    .. controls (538.0000,-133.0000) and (560.6667,-154.0000) ..
    (582.0000,-154.0000) .. controls (622.0000,-154.0000) and (642.0000,-136.0000)
    .. (642.0000,-100.0000) .. controls (642.0000,-88.6667) and
    (632.3333,-66.6667) .. (613.0000,-34.0000) -- (652.0000,-34.0000) .. controls
    (690.6667,-34.0000) and (710.0000,-14.3333) .. (710.0000,25.0000) --
    cycle(1290.0000,-1177.0000) .. controls (1290.0000,-1201.6667) and
    (1277.3333,-1214.0000) .. (1252.0000,-1214.0000) -- (1178.0000,-1214.0000) --
    (1215.0000,-1278.0000) .. controls (1219.6667,-1286.0000) and
    (1222.0000,-1293.3333) .. (1222.0000,-1300.0000) .. controls
    (1222.0000,-1323.3333) and (1209.0000,-1335.0000) .. (1183.0000,-1335.0000) ..
    controls (1169.6667,-1335.0000) and (1159.0000,-1328.3333) ..
    (1151.0000,-1315.0000) -- (1114.0000,-1251.0000) -- (1077.0000,-1315.0000) ..
    controls (1069.0000,-1329.0000) and (1059.0000,-1336.0000) ..
    (1047.0000,-1336.0000) .. controls (1020.3333,-1336.0000) and
    (1007.0000,-1323.3333) .. (1007.0000,-1298.0000) .. controls
    (1007.0000,-1291.3333) and (1009.0000,-1284.6667) .. (1013.0000,-1278.0000) --
    (1050.0000,-1214.0000) -- (976.0000,-1214.0000) .. controls
    (950.6667,-1214.0000) and (938.0000,-1201.6667) .. (938.0000,-1177.0000) ..
    controls (938.0000,-1152.3333) and (950.6667,-1140.0000) ..
    (976.0000,-1140.0000) -- (1050.0000,-1140.0000) -- (1013.0000,-1076.0000) ..
    controls (1008.3333,-1068.0000) and (1006.0000,-1060.6667) ..
    (1006.0000,-1054.0000) .. controls (1006.0000,-1030.6667) and
    (1019.0000,-1019.0000) .. (1045.0000,-1019.0000) .. controls
    (1058.3333,-1019.0000) and (1069.0000,-1025.6667) .. (1077.0000,-1039.0000) --
    (1114.0000,-1103.0000) -- (1151.0000,-1039.0000) .. controls
    (1159.0000,-1025.0000) and (1169.0000,-1018.0000) .. (1181.0000,-1018.0000) ..
    controls (1207.6667,-1018.0000) and (1221.0000,-1030.6667) ..
    (1221.0000,-1056.0000) .. controls (1221.0000,-1062.6667) and
    (1219.0000,-1069.3333) .. (1215.0000,-1076.0000) -- (1178.0000,-1140.0000) --
    (1252.0000,-1140.0000) .. controls (1277.3333,-1140.0000) and
    (1290.0000,-1152.3333) .. (1290.0000,-1177.0000) -- cycle(690.0000,-1177.0000)
    .. controls (690.0000,-1201.6667) and (677.3333,-1214.0000) ..
    (652.0000,-1214.0000) -- (578.0000,-1214.0000) -- (615.0000,-1278.0000) ..
    controls (619.6667,-1286.0000) and (622.0000,-1293.3333) ..
    (622.0000,-1300.0000) .. controls (622.0000,-1323.3333) and
    (609.0000,-1335.0000) .. (583.0000,-1335.0000) .. controls
    (569.6667,-1335.0000) and (559.0000,-1328.3333) .. (551.0000,-1315.0000) --
    (514.0000,-1251.0000) -- (477.0000,-1315.0000) .. controls
    (469.0000,-1329.0000) and (459.0000,-1336.0000) .. (447.0000,-1336.0000) ..
    controls (420.3333,-1336.0000) and (407.0000,-1323.3333) ..
    (407.0000,-1298.0000) .. controls (407.0000,-1291.3333) and
    (409.0000,-1284.6667) .. (413.0000,-1278.0000) -- (450.0000,-1214.0000) --
    (376.0000,-1214.0000) .. controls (350.6667,-1214.0000) and
    (338.0000,-1201.6667) .. (338.0000,-1177.0000) .. controls
    (338.0000,-1152.3333) and (350.6667,-1140.0000) .. (376.0000,-1140.0000) --
    (450.0000,-1140.0000) -- (413.0000,-1076.0000) .. controls
    (408.3333,-1068.0000) and (406.0000,-1060.6667) .. (406.0000,-1054.0000) ..
    controls (406.0000,-1030.6667) and (419.0000,-1019.0000) ..
    (445.0000,-1019.0000) .. controls (458.3333,-1019.0000) and
    (469.0000,-1025.6667) .. (477.0000,-1039.0000) -- (514.0000,-1103.0000) --
    (551.0000,-1039.0000) .. controls (559.0000,-1025.0000) and
    (569.0000,-1018.0000) .. (581.0000,-1018.0000) .. controls
    (607.6667,-1018.0000) and (621.0000,-1030.6667) .. (621.0000,-1056.0000) ..
    controls (621.0000,-1062.6667) and (619.0000,-1069.3333) ..
    (615.0000,-1076.0000) -- (578.0000,-1140.0000) -- (652.0000,-1140.0000) ..
    controls (677.3333,-1140.0000) and (690.0000,-1152.3333) ..
    (690.0000,-1177.0000) -- cycle(1290.0000,-577.0000) .. controls
    (1290.0000,-601.6667) and (1277.3333,-614.0000) .. (1252.0000,-614.0000) --
    (1178.0000,-614.0000) -- (1215.0000,-678.0000) .. controls
    (1219.6667,-686.0000) and (1222.0000,-693.3333) .. (1222.0000,-700.0000) ..
    controls (1222.0000,-723.3333) and (1209.0000,-735.0000) ..
    (1183.0000,-735.0000) .. controls (1169.6667,-735.0000) and
    (1159.0000,-728.3333) .. (1151.0000,-715.0000) -- (1114.0000,-651.0000) --
    (1077.0000,-715.0000) .. controls (1069.0000,-729.0000) and
    (1059.0000,-736.0000) .. (1047.0000,-736.0000) .. controls
    (1020.3333,-736.0000) and (1007.0000,-723.3333) .. (1007.0000,-698.0000) ..
    controls (1007.0000,-691.3333) and (1009.0000,-684.6667) ..
    (1013.0000,-678.0000) -- (1050.0000,-614.0000) -- (976.0000,-614.0000) ..
    controls (950.6667,-614.0000) and (938.0000,-601.6667) .. (938.0000,-577.0000)
    .. controls (938.0000,-552.3333) and (950.6667,-540.0000) ..
    (976.0000,-540.0000) -- (1050.0000,-540.0000) -- (1013.0000,-476.0000) ..
    controls (1008.3333,-468.0000) and (1006.0000,-460.6667) ..
    (1006.0000,-454.0000) .. controls (1006.0000,-430.6667) and
    (1019.0000,-419.0000) .. (1045.0000,-419.0000) .. controls
    (1058.3333,-419.0000) and (1069.0000,-425.6667) .. (1077.0000,-439.0000) --
    (1114.0000,-503.0000) -- (1151.0000,-439.0000) .. controls
    (1159.0000,-425.0000) and (1169.0000,-418.0000) .. (1181.0000,-418.0000) ..
    controls (1207.6667,-418.0000) and (1221.0000,-430.6667) ..
    (1221.0000,-456.0000) .. controls (1221.0000,-462.6667) and
    (1219.0000,-469.3333) .. (1215.0000,-476.0000) -- (1178.0000,-540.0000) --
    (1252.0000,-540.0000) .. controls (1277.3333,-540.0000) and
    (1290.0000,-552.3333) .. (1290.0000,-577.0000) -- cycle(690.0000,-577.0000) ..
    controls (690.0000,-601.6667) and (677.3333,-614.0000) .. (652.0000,-614.0000)
    -- (578.0000,-614.0000) -- (615.0000,-678.0000) .. controls
    (619.6667,-686.0000) and (622.0000,-693.3333) .. (622.0000,-700.0000) ..
    controls (622.0000,-723.3333) and (609.0000,-735.0000) .. (583.0000,-735.0000)
    .. controls (569.6667,-735.0000) and (559.0000,-728.3333) ..
    (551.0000,-715.0000) -- (514.0000,-651.0000) -- (477.0000,-715.0000) ..
    controls (469.0000,-729.0000) and (459.0000,-736.0000) .. (447.0000,-736.0000)
    .. controls (420.3333,-736.0000) and (407.0000,-723.3333) ..
    (407.0000,-698.0000) .. controls (407.0000,-691.3333) and (409.0000,-684.6667)
    .. (413.0000,-678.0000) -- (450.0000,-614.0000) -- (376.0000,-614.0000) ..
    controls (350.6667,-614.0000) and (338.0000,-601.6667) .. (338.0000,-577.0000)
    .. controls (338.0000,-552.3333) and (350.6667,-540.0000) ..
    (376.0000,-540.0000) -- (450.0000,-540.0000) -- (413.0000,-476.0000) ..
    controls (408.3333,-468.0000) and (406.0000,-460.6667) .. (406.0000,-454.0000)
    .. controls (406.0000,-430.6667) and (419.0000,-419.0000) ..
    (445.0000,-419.0000) .. controls (458.3333,-419.0000) and (469.0000,-425.6667)
    .. (477.0000,-439.0000) -- (514.0000,-503.0000) -- (551.0000,-439.0000) ..
    controls (559.0000,-425.0000) and (569.0000,-418.0000) .. (581.0000,-418.0000)
    .. controls (607.6667,-418.0000) and (621.0000,-430.6667) ..
    (621.0000,-456.0000) .. controls (621.0000,-462.6667) and (619.0000,-469.3333)
    .. (615.0000,-476.0000) -- (578.0000,-540.0000) -- (652.0000,-540.0000) ..
    controls (677.3333,-540.0000) and (690.0000,-552.3333) .. (690.0000,-577.0000)
    -- cycle(1290.0000,23.0000) .. controls (1290.0000,-1.6667) and
    (1277.3333,-14.0000) .. (1252.0000,-14.0000) -- (1178.0000,-14.0000) --
    (1215.0000,-78.0000) .. controls (1219.6667,-86.0000) and (1222.0000,-93.3333)
    .. (1222.0000,-100.0000) .. controls (1222.0000,-123.3333) and
    (1209.0000,-135.0000) .. (1183.0000,-135.0000) .. controls
    (1169.6667,-135.0000) and (1159.0000,-128.3333) .. (1151.0000,-115.0000) --
    (1114.0000,-51.0000) -- (1077.0000,-115.0000) .. controls
    (1069.0000,-129.0000) and (1059.0000,-136.0000) .. (1047.0000,-136.0000) ..
    controls (1020.3333,-136.0000) and (1007.0000,-123.3333) ..
    (1007.0000,-98.0000) .. controls (1007.0000,-91.3333) and (1009.0000,-84.6667)
    .. (1013.0000,-78.0000) -- (1050.0000,-14.0000) -- (976.0000,-14.0000) ..
    controls (950.6667,-14.0000) and (938.0000,-1.6667) .. (938.0000,23.0000) ..
    controls (938.0000,47.6667) and (950.6667,60.0000) .. (976.0000,60.0000) --
    (1050.0000,60.0000) -- (1013.0000,124.0000) .. controls (1008.3333,132.0000)
    and (1006.0000,139.3333) .. (1006.0000,146.0000) .. controls
    (1006.0000,169.3333) and (1019.0000,181.0000) .. (1045.0000,181.0000) ..
    controls (1058.3333,181.0000) and (1069.0000,174.3333) .. (1077.0000,161.0000)
    -- (1114.0000,97.0000) -- (1151.0000,161.0000) .. controls
    (1159.0000,175.0000) and (1169.0000,182.0000) .. (1181.0000,182.0000) ..
    controls (1207.6667,182.0000) and (1221.0000,169.3333) .. (1221.0000,144.0000)
    .. controls (1221.0000,137.3333) and (1219.0000,130.6667) ..
    (1215.0000,124.0000) -- (1178.0000,60.0000) -- (1252.0000,60.0000) .. controls
    (1277.3333,60.0000) and (1290.0000,47.6667) .. (1290.0000,23.0000) --
    cycle(690.0000,23.0000) .. controls (690.0000,-1.6667) and (677.3333,-14.0000)
    .. (652.0000,-14.0000) -- (578.0000,-14.0000) -- (615.0000,-78.0000) ..
    controls (619.6667,-86.0000) and (622.0000,-93.3333) .. (622.0000,-100.0000)
    .. controls (622.0000,-123.3333) and (609.0000,-135.0000) ..
    (583.0000,-135.0000) .. controls (569.6667,-135.0000) and (559.0000,-128.3333)
    .. (551.0000,-115.0000) -- (514.0000,-51.0000) -- (477.0000,-115.0000) ..
    controls (469.0000,-129.0000) and (459.0000,-136.0000) .. (447.0000,-136.0000)
    .. controls (420.3333,-136.0000) and (407.0000,-123.3333) ..
    (407.0000,-98.0000) .. controls (407.0000,-91.3333) and (409.0000,-84.6667) ..
    (413.0000,-78.0000) -- (450.0000,-14.0000) -- (376.0000,-14.0000) .. controls
    (350.6667,-14.0000) and (338.0000,-1.6667) .. (338.0000,23.0000) .. controls
    (338.0000,47.6667) and (350.6667,60.0000) .. (376.0000,60.0000) --
    (450.0000,60.0000) -- (413.0000,124.0000) .. controls (408.3333,132.0000) and
    (406.0000,139.3333) .. (406.0000,146.0000) .. controls (406.0000,169.3333) and
    (419.0000,181.0000) .. (445.0000,181.0000) .. controls (458.3333,181.0000) and
    (469.0000,174.3333) .. (477.0000,161.0000) -- (514.0000,97.0000) --
    (551.0000,161.0000) .. controls (559.0000,175.0000) and (569.0000,182.0000) ..
    (581.0000,182.0000) .. controls (607.6667,182.0000) and (621.0000,169.3333) ..
    (621.0000,144.0000) .. controls (621.0000,137.3333) and (619.0000,130.6667) ..
    (615.0000,124.0000) -- (578.0000,60.0000) -- (652.0000,60.0000) .. controls
    (677.3333,60.0000) and (690.0000,47.6667) .. (690.0000,23.0000) --
    cycle(1174.0000,-1177.0000) .. controls (1174.0000,-1137.0000) and
    (1154.0000,-1117.0000) .. (1114.0000,-1117.0000) .. controls
    (1074.0000,-1117.0000) and (1054.0000,-1137.0000) .. (1054.0000,-1177.0000) ..
    controls (1054.0000,-1217.0000) and (1074.0000,-1237.0000) ..
    (1114.0000,-1237.0000) .. controls (1154.0000,-1237.0000) and
    (1174.0000,-1217.0000) .. (1174.0000,-1177.0000) -- cycle(574.0000,-1177.0000)
    .. controls (574.0000,-1137.0000) and (554.0000,-1117.0000) ..
    (514.0000,-1117.0000) .. controls (474.0000,-1117.0000) and
    (454.0000,-1137.0000) .. (454.0000,-1177.0000) .. controls
    (454.0000,-1217.0000) and (474.0000,-1237.0000) .. (514.0000,-1237.0000) ..
    controls (554.0000,-1237.0000) and (574.0000,-1217.0000) ..
    (574.0000,-1177.0000) -- cycle(1174.0000,-577.0000) .. controls
    (1174.0000,-537.0000) and (1154.0000,-517.0000) .. (1114.0000,-517.0000) ..
    controls (1074.0000,-517.0000) and (1054.0000,-537.0000) ..
    (1054.0000,-577.0000) .. controls (1054.0000,-617.0000) and
    (1074.0000,-637.0000) .. (1114.0000,-637.0000) .. controls
    (1154.0000,-637.0000) and (1174.0000,-617.0000) .. (1174.0000,-577.0000) --
    cycle(574.0000,-577.0000) .. controls (574.0000,-537.0000) and
    (554.0000,-517.0000) .. (514.0000,-517.0000) .. controls (474.0000,-517.0000)
    and (454.0000,-537.0000) .. (454.0000,-577.0000) .. controls
    (454.0000,-617.0000) and (474.0000,-637.0000) .. (514.0000,-637.0000) ..
    controls (554.0000,-637.0000) and (574.0000,-617.0000) .. (574.0000,-577.0000)
    -- cycle(1174.0000,23.0000) .. controls (1174.0000,63.0000) and
    (1154.0000,83.0000) .. (1114.0000,83.0000) .. controls (1074.0000,83.0000) and
    (1054.0000,63.0000) .. (1054.0000,23.0000) .. controls (1054.0000,-17.0000)
    and (1074.0000,-37.0000) .. (1114.0000,-37.0000) .. controls
    (1154.0000,-37.0000) and (1174.0000,-17.0000) .. (1174.0000,23.0000) --
    cycle(574.0000,23.0000) .. controls (574.0000,63.0000) and (554.0000,83.0000)
    .. (514.0000,83.0000) .. controls (474.0000,83.0000) and (454.0000,63.0000) ..
    (454.0000,23.0000) .. controls (454.0000,-17.0000) and (474.0000,-37.0000) ..
    (514.0000,-37.0000) .. controls (554.0000,-37.0000) and (574.0000,-17.0000) ..
    (574.0000,23.0000) -- cycle(1154.0000,-1177.0000) .. controls
    (1154.0000,-1203.6667) and (1140.6667,-1217.0000) .. (1114.0000,-1217.0000) ..
    controls (1087.3333,-1217.0000) and (1074.0000,-1203.6667) ..
    (1074.0000,-1177.0000) .. controls (1074.0000,-1150.3333) and
    (1087.3333,-1137.0000) .. (1114.0000,-1137.0000) .. controls
    (1140.6667,-1137.0000) and (1154.0000,-1150.3333) .. (1154.0000,-1177.0000) --
    cycle(554.0000,-1177.0000) .. controls (554.0000,-1203.6667) and
    (540.6667,-1217.0000) .. (514.0000,-1217.0000) .. controls
    (487.3333,-1217.0000) and (474.0000,-1203.6667) .. (474.0000,-1177.0000) ..
    controls (474.0000,-1150.3333) and (487.3333,-1137.0000) ..
    (514.0000,-1137.0000) .. controls (540.6667,-1137.0000) and
    (554.0000,-1150.3333) .. (554.0000,-1177.0000) -- cycle(1154.0000,-577.0000)
    .. controls (1154.0000,-603.6667) and (1140.6667,-617.0000) ..
    (1114.0000,-617.0000) .. controls (1087.3333,-617.0000) and
    (1074.0000,-603.6667) .. (1074.0000,-577.0000) .. controls
    (1074.0000,-550.3333) and (1087.3333,-537.0000) .. (1114.0000,-537.0000) ..
    controls (1140.6667,-537.0000) and (1154.0000,-550.3333) ..
    (1154.0000,-577.0000) -- cycle(554.0000,-577.0000) .. controls
    (554.0000,-603.6667) and (540.6667,-617.0000) .. (514.0000,-617.0000) ..
    controls (487.3333,-617.0000) and (474.0000,-603.6667) .. (474.0000,-577.0000)
    .. controls (474.0000,-550.3333) and (487.3333,-537.0000) ..
    (514.0000,-537.0000) .. controls (540.6667,-537.0000) and (554.0000,-550.3333)
    .. (554.0000,-577.0000) -- cycle(1154.0000,23.0000) .. controls
    (1154.0000,-3.6667) and (1140.6667,-17.0000) .. (1114.0000,-17.0000) ..
    controls (1087.3333,-17.0000) and (1074.0000,-3.6667) .. (1074.0000,23.0000)
    .. controls (1074.0000,49.6667) and (1087.3333,63.0000) .. (1114.0000,63.0000)
    .. controls (1140.6667,63.0000) and (1154.0000,49.6667) .. (1154.0000,23.0000)
    -- cycle(554.0000,23.0000) .. controls (554.0000,-3.6667) and
    (540.6667,-17.0000) .. (514.0000,-17.0000) .. controls (487.3333,-17.0000) and
    (474.0000,-3.6667) .. (474.0000,23.0000) .. controls (474.0000,49.6667) and
    (487.3333,63.0000) .. (514.0000,63.0000) .. controls (540.6667,63.0000) and
    (554.0000,49.6667) .. (554.0000,23.0000) -- cycle(1134.0000,-1177.0000) ..
    controls (1134.0000,-1163.6667) and (1127.3333,-1157.0000) ..
    (1114.0000,-1157.0000) .. controls (1100.6667,-1157.0000) and
    (1094.0000,-1163.6667) .. (1094.0000,-1177.0000) .. controls
    (1094.0000,-1190.3333) and (1100.6667,-1197.0000) .. (1114.0000,-1197.0000) ..
    controls (1127.3333,-1197.0000) and (1134.0000,-1190.3333) ..
    (1134.0000,-1177.0000) -- cycle(534.0000,-1177.0000) .. controls
    (534.0000,-1163.6667) and (527.3333,-1157.0000) .. (514.0000,-1157.0000) ..
    controls (500.6667,-1157.0000) and (494.0000,-1163.6667) ..
    (494.0000,-1177.0000) .. controls (494.0000,-1190.3333) and
    (500.6667,-1197.0000) .. (514.0000,-1197.0000) .. controls
    (527.3333,-1197.0000) and (534.0000,-1190.3333) .. (534.0000,-1177.0000) --
    cycle(1134.0000,-577.0000) .. controls (1134.0000,-563.6667) and
    (1127.3333,-557.0000) .. (1114.0000,-557.0000) .. controls
    (1100.6667,-557.0000) and (1094.0000,-563.6667) .. (1094.0000,-577.0000) ..
    controls (1094.0000,-590.3333) and (1100.6667,-597.0000) ..
    (1114.0000,-597.0000) .. controls (1127.3333,-597.0000) and
    (1134.0000,-590.3333) .. (1134.0000,-577.0000) -- cycle(534.0000,-577.0000) ..
    controls (534.0000,-563.6667) and (527.3333,-557.0000) .. (514.0000,-557.0000)
    .. controls (500.6667,-557.0000) and (494.0000,-563.6667) ..
    (494.0000,-577.0000) .. controls (494.0000,-590.3333) and (500.6667,-597.0000)
    .. (514.0000,-597.0000) .. controls (527.3333,-597.0000) and
    (534.0000,-590.3333) .. (534.0000,-577.0000) -- cycle(1134.0000,23.0000) ..
    controls (1134.0000,36.3333) and (1127.3333,43.0000) .. (1114.0000,43.0000) ..
    controls (1100.6667,43.0000) and (1094.0000,36.3333) .. (1094.0000,23.0000) ..
    controls (1094.0000,9.6667) and (1100.6667,3.0000) .. (1114.0000,3.0000) ..
    controls (1127.3333,3.0000) and (1134.0000,9.6667) .. (1134.0000,23.0000) --
    cycle(534.0000,23.0000) .. controls (534.0000,36.3333) and (527.3333,43.0000)
    .. (514.0000,43.0000) .. controls (500.6667,43.0000) and (494.0000,36.3333) ..
    (494.0000,23.0000) .. controls (494.0000,9.6667) and (500.6667,3.0000) ..
    (514.0000,3.0000) .. controls (527.3333,3.0000) and (534.0000,9.6667) ..
    (534.0000,23.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F01F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1499.0000,-945.0000) .. controls (1499.0000,-885.0000) and
    (1477.6667,-833.6667) .. (1435.0000,-791.0000) .. controls
    (1393.0000,-749.0000) and (1342.0000,-728.0000) .. (1282.0000,-728.0000) ..
    controls (1222.0000,-728.0000) and (1170.6667,-749.0000) ..
    (1128.0000,-791.0000) .. controls (1086.0000,-833.6667) and
    (1065.0000,-885.0000) .. (1065.0000,-945.0000) .. controls
    (1065.0000,-1005.0000) and (1086.0000,-1056.0000) .. (1128.0000,-1098.0000) ..
    controls (1170.6667,-1140.6667) and (1222.0000,-1162.0000) ..
    (1282.0000,-1162.0000) .. controls (1342.0000,-1162.0000) and
    (1393.0000,-1140.6667) .. (1435.0000,-1098.0000) .. controls
    (1477.6667,-1056.0000) and (1499.0000,-1005.0000) .. (1499.0000,-945.0000) --
    cycle(1031.0000,-1095.0000) .. controls (1031.0000,-1035.0000) and
    (1009.6667,-983.6667) .. (967.0000,-941.0000) .. controls (925.0000,-899.0000)
    and (874.0000,-878.0000) .. (814.0000,-878.0000) .. controls
    (754.0000,-878.0000) and (702.6667,-899.0000) .. (660.0000,-941.0000) ..
    controls (618.0000,-983.6667) and (597.0000,-1035.0000) ..
    (597.0000,-1095.0000) .. controls (597.0000,-1155.0000) and
    (618.0000,-1206.0000) .. (660.0000,-1248.0000) .. controls
    (702.6667,-1290.6667) and (754.0000,-1312.0000) .. (814.0000,-1312.0000) ..
    controls (874.0000,-1312.0000) and (925.0000,-1290.6667) ..
    (967.0000,-1248.0000) .. controls (1009.6667,-1206.0000) and
    (1031.0000,-1155.0000) .. (1031.0000,-1095.0000) -- cycle(563.0000,-1245.0000)
    .. controls (563.0000,-1185.0000) and (541.6667,-1133.6667) ..
    (499.0000,-1091.0000) .. controls (457.0000,-1049.0000) and
    (406.0000,-1028.0000) .. (346.0000,-1028.0000) .. controls
    (286.0000,-1028.0000) and (234.6667,-1049.0000) .. (192.0000,-1091.0000) ..
    controls (150.0000,-1133.6667) and (129.0000,-1185.0000) ..
    (129.0000,-1245.0000) .. controls (129.0000,-1305.0000) and
    (150.0000,-1356.0000) .. (192.0000,-1398.0000) .. controls
    (234.6667,-1440.6667) and (286.0000,-1462.0000) .. (346.0000,-1462.0000) ..
    controls (406.0000,-1462.0000) and (457.0000,-1440.6667) ..
    (499.0000,-1398.0000) .. controls (541.6667,-1356.0000) and
    (563.0000,-1305.0000) .. (563.0000,-1245.0000) -- cycle(1331.0000,-445.0000)
    .. controls (1331.0000,-385.0000) and (1309.6667,-333.6667) ..
    (1267.0000,-291.0000) .. controls (1225.0000,-249.0000) and
    (1174.0000,-228.0000) .. (1114.0000,-228.0000) .. controls
    (1054.0000,-228.0000) and (1002.6667,-249.0000) .. (960.0000,-291.0000) ..
    controls (918.0000,-333.6667) and (897.0000,-385.0000) .. (897.0000,-445.0000)
    .. controls (897.0000,-505.0000) and (918.0000,-556.0000) ..
    (960.0000,-598.0000) .. controls (1002.6667,-640.6667) and
    (1054.0000,-662.0000) .. (1114.0000,-662.0000) .. controls
    (1174.0000,-662.0000) and (1225.0000,-640.6667) .. (1267.0000,-598.0000) ..
    controls (1309.6667,-556.0000) and (1331.0000,-505.0000) ..
    (1331.0000,-445.0000) -- cycle(1331.0000,55.0000) .. controls
    (1331.0000,115.0000) and (1309.6667,166.0000) .. (1267.0000,208.0000) ..
    controls (1225.0000,250.6667) and (1174.0000,272.0000) .. (1114.0000,272.0000)
    .. controls (1054.0000,272.0000) and (1002.6667,250.6667) ..
    (960.0000,208.0000) .. controls (918.0000,166.0000) and (897.0000,115.0000) ..
    (897.0000,55.0000) .. controls (897.0000,-5.0000) and (918.0000,-56.0000) ..
    (960.0000,-98.0000) .. controls (1002.6667,-140.6667) and
    (1054.0000,-162.0000) .. (1114.0000,-162.0000) .. controls
    (1174.0000,-162.0000) and (1225.0000,-140.6667) .. (1267.0000,-98.0000) ..
    controls (1309.6667,-56.0000) and (1331.0000,-5.0000) .. (1331.0000,55.0000)
    -- cycle(731.0000,-445.0000) .. controls (731.0000,-385.0000) and
    (709.6667,-333.6667) .. (667.0000,-291.0000) .. controls (625.0000,-249.0000)
    and (574.0000,-228.0000) .. (514.0000,-228.0000) .. controls
    (454.0000,-228.0000) and (402.6667,-249.0000) .. (360.0000,-291.0000) ..
    controls (318.0000,-333.6667) and (297.0000,-385.0000) .. (297.0000,-445.0000)
    .. controls (297.0000,-505.0000) and (318.0000,-556.0000) ..
    (360.0000,-598.0000) .. controls (402.6667,-640.6667) and (454.0000,-662.0000)
    .. (514.0000,-662.0000) .. controls (574.0000,-662.0000) and
    (625.0000,-640.6667) .. (667.0000,-598.0000) .. controls (709.6667,-556.0000)
    and (731.0000,-505.0000) .. (731.0000,-445.0000) -- cycle(731.0000,55.0000) ..
    controls (731.0000,115.0000) and (709.6667,166.0000) .. (667.0000,208.0000) ..
    controls (625.0000,250.6667) and (574.0000,272.0000) .. (514.0000,272.0000) ..
    controls (454.0000,272.0000) and (402.6667,250.6667) .. (360.0000,208.0000) ..
    controls (318.0000,166.0000) and (297.0000,115.0000) .. (297.0000,55.0000) ..
    controls (297.0000,-5.0000) and (318.0000,-56.0000) .. (360.0000,-98.0000) ..
    controls (402.6667,-140.6667) and (454.0000,-162.0000) .. (514.0000,-162.0000)
    .. controls (574.0000,-162.0000) and (625.0000,-140.6667) ..
    (667.0000,-98.0000) .. controls (709.6667,-56.0000) and (731.0000,-5.0000) ..
    (731.0000,55.0000) -- cycle(1483.0000,-945.0000) .. controls
    (1483.0000,-1000.3333) and (1463.3333,-1047.6667) .. (1424.0000,-1087.0000) ..
    controls (1384.6667,-1126.3333) and (1337.3333,-1146.0000) ..
    (1282.0000,-1146.0000) .. controls (1226.6667,-1146.0000) and
    (1179.3333,-1126.3333) .. (1140.0000,-1087.0000) .. controls
    (1100.6667,-1047.6667) and (1081.0000,-1000.3333) .. (1081.0000,-945.0000) ..
    controls (1081.0000,-889.6667) and (1100.6667,-842.3333) ..
    (1140.0000,-803.0000) .. controls (1179.3333,-763.6667) and
    (1226.6667,-744.0000) .. (1282.0000,-744.0000) .. controls
    (1337.3333,-744.0000) and (1384.6667,-763.6667) .. (1424.0000,-803.0000) ..
    controls (1463.3333,-842.3333) and (1483.0000,-889.6667) ..
    (1483.0000,-945.0000) -- cycle(1015.0000,-1095.0000) .. controls
    (1015.0000,-1150.3333) and (995.3333,-1197.6667) .. (956.0000,-1237.0000) ..
    controls (916.6667,-1276.3333) and (869.3333,-1296.0000) ..
    (814.0000,-1296.0000) .. controls (758.6667,-1296.0000) and
    (711.3333,-1276.3333) .. (672.0000,-1237.0000) .. controls
    (632.6667,-1197.6667) and (613.0000,-1150.3333) .. (613.0000,-1095.0000) ..
    controls (613.0000,-1039.6667) and (632.6667,-992.3333) ..
    (672.0000,-953.0000) .. controls (711.3333,-913.6667) and (758.6667,-894.0000)
    .. (814.0000,-894.0000) .. controls (869.3333,-894.0000) and
    (916.6667,-913.6667) .. (956.0000,-953.0000) .. controls (995.3333,-992.3333)
    and (1015.0000,-1039.6667) .. (1015.0000,-1095.0000) --
    cycle(547.0000,-1245.0000) .. controls (547.0000,-1300.3333) and
    (527.3333,-1347.6667) .. (488.0000,-1387.0000) .. controls
    (448.6667,-1426.3333) and (401.3333,-1446.0000) .. (346.0000,-1446.0000) ..
    controls (290.6667,-1446.0000) and (243.3333,-1426.3333) ..
    (204.0000,-1387.0000) .. controls (164.6667,-1347.6667) and
    (145.0000,-1300.3333) .. (145.0000,-1245.0000) .. controls
    (145.0000,-1189.6667) and (164.6667,-1142.3333) .. (204.0000,-1103.0000) ..
    controls (243.3333,-1063.6667) and (290.6667,-1044.0000) ..
    (346.0000,-1044.0000) .. controls (401.3333,-1044.0000) and
    (448.6667,-1063.6667) .. (488.0000,-1103.0000) .. controls
    (527.3333,-1142.3333) and (547.0000,-1189.6667) .. (547.0000,-1245.0000) --
    cycle(1315.0000,-445.0000) .. controls (1315.0000,-500.3333) and
    (1295.3333,-547.6667) .. (1256.0000,-587.0000) .. controls
    (1216.6667,-626.3333) and (1169.3333,-646.0000) .. (1114.0000,-646.0000) ..
    controls (1058.6667,-646.0000) and (1011.3333,-626.3333) ..
    (972.0000,-587.0000) .. controls (932.6667,-547.6667) and (913.0000,-500.3333)
    .. (913.0000,-445.0000) .. controls (913.0000,-389.6667) and
    (932.6667,-342.3333) .. (972.0000,-303.0000) .. controls (1011.3333,-263.6667)
    and (1058.6667,-244.0000) .. (1114.0000,-244.0000) .. controls
    (1169.3333,-244.0000) and (1216.6667,-263.6667) .. (1256.0000,-303.0000) ..
    controls (1295.3333,-342.3333) and (1315.0000,-389.6667) ..
    (1315.0000,-445.0000) -- cycle(1315.0000,55.0000) .. controls
    (1315.0000,-0.3333) and (1295.3333,-47.6667) .. (1256.0000,-87.0000) ..
    controls (1216.6667,-126.3333) and (1169.3333,-146.0000) ..
    (1114.0000,-146.0000) .. controls (1058.6667,-146.0000) and
    (1011.3333,-126.3333) .. (972.0000,-87.0000) .. controls (932.6667,-47.6667)
    and (913.0000,-0.3333) .. (913.0000,55.0000) .. controls (913.0000,110.3333)
    and (932.6667,157.6667) .. (972.0000,197.0000) .. controls
    (1011.3333,236.3333) and (1058.6667,256.0000) .. (1114.0000,256.0000) ..
    controls (1169.3333,256.0000) and (1216.6667,236.3333) .. (1256.0000,197.0000)
    .. controls (1295.3333,157.6667) and (1315.0000,110.3333) ..
    (1315.0000,55.0000) -- cycle(715.0000,-445.0000) .. controls
    (715.0000,-500.3333) and (695.3333,-547.6667) .. (656.0000,-587.0000) ..
    controls (616.6667,-626.3333) and (569.3333,-646.0000) .. (514.0000,-646.0000)
    .. controls (458.6667,-646.0000) and (411.3333,-626.3333) ..
    (372.0000,-587.0000) .. controls (332.6667,-547.6667) and (313.0000,-500.3333)
    .. (313.0000,-445.0000) .. controls (313.0000,-389.6667) and
    (332.6667,-342.3333) .. (372.0000,-303.0000) .. controls (411.3333,-263.6667)
    and (458.6667,-244.0000) .. (514.0000,-244.0000) .. controls
    (569.3333,-244.0000) and (616.6667,-263.6667) .. (656.0000,-303.0000) ..
    controls (695.3333,-342.3333) and (715.0000,-389.6667) .. (715.0000,-445.0000)
    -- cycle(715.0000,55.0000) .. controls (715.0000,-0.3333) and
    (695.3333,-47.6667) .. (656.0000,-87.0000) .. controls (616.6667,-126.3333)
    and (569.3333,-146.0000) .. (514.0000,-146.0000) .. controls
    (458.6667,-146.0000) and (411.3333,-126.3333) .. (372.0000,-87.0000) ..
    controls (332.6667,-47.6667) and (313.0000,-0.3333) .. (313.0000,55.0000) ..
    controls (313.0000,110.3333) and (332.6667,157.6667) .. (372.0000,197.0000) ..
    controls (411.3333,236.3333) and (458.6667,256.0000) .. (514.0000,256.0000) ..
    controls (569.3333,256.0000) and (616.6667,236.3333) .. (656.0000,197.0000) ..
    controls (695.3333,157.6667) and (715.0000,110.3333) .. (715.0000,55.0000) --
    cycle(1460.0000,-945.0000) .. controls (1460.0000,-895.6667) and
    (1442.6667,-853.6667) .. (1408.0000,-819.0000) .. controls
    (1373.3333,-784.3333) and (1331.3333,-767.0000) .. (1282.0000,-767.0000) ..
    controls (1232.6667,-767.0000) and (1190.6667,-784.3333) ..
    (1156.0000,-819.0000) .. controls (1121.3333,-853.6667) and
    (1104.0000,-895.6667) .. (1104.0000,-945.0000) .. controls
    (1104.0000,-994.3333) and (1121.3333,-1036.3333) .. (1156.0000,-1071.0000) ..
    controls (1190.6667,-1105.6667) and (1232.6667,-1123.0000) ..
    (1282.0000,-1123.0000) .. controls (1331.3333,-1123.0000) and
    (1373.3333,-1105.6667) .. (1408.0000,-1071.0000) .. controls
    (1442.6667,-1036.3333) and (1460.0000,-994.3333) .. (1460.0000,-945.0000) --
    cycle(992.0000,-1095.0000) .. controls (992.0000,-1045.6667) and
    (974.6667,-1003.6667) .. (940.0000,-969.0000) .. controls (905.3333,-934.3333)
    and (863.3333,-917.0000) .. (814.0000,-917.0000) .. controls
    (764.6667,-917.0000) and (722.6667,-934.3333) .. (688.0000,-969.0000) ..
    controls (653.3333,-1003.6667) and (636.0000,-1045.6667) ..
    (636.0000,-1095.0000) .. controls (636.0000,-1144.3333) and
    (653.3333,-1186.3333) .. (688.0000,-1221.0000) .. controls
    (722.6667,-1255.6667) and (764.6667,-1273.0000) .. (814.0000,-1273.0000) ..
    controls (863.3333,-1273.0000) and (905.3333,-1255.6667) ..
    (940.0000,-1221.0000) .. controls (974.6667,-1186.3333) and
    (992.0000,-1144.3333) .. (992.0000,-1095.0000) -- cycle(524.0000,-1245.0000)
    .. controls (524.0000,-1195.6667) and (506.6667,-1153.6667) ..
    (472.0000,-1119.0000) .. controls (437.3333,-1084.3333) and
    (395.3333,-1067.0000) .. (346.0000,-1067.0000) .. controls
    (296.6667,-1067.0000) and (254.6667,-1084.3333) .. (220.0000,-1119.0000) ..
    controls (185.3333,-1153.6667) and (168.0000,-1195.6667) ..
    (168.0000,-1245.0000) .. controls (168.0000,-1294.3333) and
    (185.3333,-1336.3333) .. (220.0000,-1371.0000) .. controls
    (254.6667,-1405.6667) and (296.6667,-1423.0000) .. (346.0000,-1423.0000) ..
    controls (395.3333,-1423.0000) and (437.3333,-1405.6667) ..
    (472.0000,-1371.0000) .. controls (506.6667,-1336.3333) and
    (524.0000,-1294.3333) .. (524.0000,-1245.0000) -- cycle(1292.0000,-445.0000)
    .. controls (1292.0000,-395.6667) and (1274.6667,-353.6667) ..
    (1240.0000,-319.0000) .. controls (1205.3333,-284.3333) and
    (1163.3333,-267.0000) .. (1114.0000,-267.0000) .. controls
    (1064.6667,-267.0000) and (1022.6667,-284.3333) .. (988.0000,-319.0000) ..
    controls (953.3333,-353.6667) and (936.0000,-395.6667) .. (936.0000,-445.0000)
    .. controls (936.0000,-494.3333) and (953.3333,-536.3333) ..
    (988.0000,-571.0000) .. controls (1022.6667,-605.6667) and
    (1064.6667,-623.0000) .. (1114.0000,-623.0000) .. controls
    (1163.3333,-623.0000) and (1205.3333,-605.6667) .. (1240.0000,-571.0000) ..
    controls (1274.6667,-536.3333) and (1292.0000,-494.3333) ..
    (1292.0000,-445.0000) -- cycle(1292.0000,55.0000) .. controls
    (1292.0000,104.3333) and (1274.6667,146.3333) .. (1240.0000,181.0000) ..
    controls (1205.3333,215.6667) and (1163.3333,233.0000) .. (1114.0000,233.0000)
    .. controls (1064.6667,233.0000) and (1022.6667,215.6667) ..
    (988.0000,181.0000) .. controls (953.3333,146.3333) and (936.0000,104.3333) ..
    (936.0000,55.0000) .. controls (936.0000,5.6667) and (953.3333,-36.3333) ..
    (988.0000,-71.0000) .. controls (1022.6667,-105.6667) and
    (1064.6667,-123.0000) .. (1114.0000,-123.0000) .. controls
    (1163.3333,-123.0000) and (1205.3333,-105.6667) .. (1240.0000,-71.0000) ..
    controls (1274.6667,-36.3333) and (1292.0000,5.6667) .. (1292.0000,55.0000) --
    cycle(692.0000,-445.0000) .. controls (692.0000,-395.6667) and
    (674.6667,-353.6667) .. (640.0000,-319.0000) .. controls (605.3333,-284.3333)
    and (563.3333,-267.0000) .. (514.0000,-267.0000) .. controls
    (464.6667,-267.0000) and (422.6667,-284.3333) .. (388.0000,-319.0000) ..
    controls (353.3333,-353.6667) and (336.0000,-395.6667) .. (336.0000,-445.0000)
    .. controls (336.0000,-494.3333) and (353.3333,-536.3333) ..
    (388.0000,-571.0000) .. controls (422.6667,-605.6667) and (464.6667,-623.0000)
    .. (514.0000,-623.0000) .. controls (563.3333,-623.0000) and
    (605.3333,-605.6667) .. (640.0000,-571.0000) .. controls (674.6667,-536.3333)
    and (692.0000,-494.3333) .. (692.0000,-445.0000) -- cycle(692.0000,55.0000) ..
    controls (692.0000,104.3333) and (674.6667,146.3333) .. (640.0000,181.0000) ..
    controls (605.3333,215.6667) and (563.3333,233.0000) .. (514.0000,233.0000) ..
    controls (464.6667,233.0000) and (422.6667,215.6667) .. (388.0000,181.0000) ..
    controls (353.3333,146.3333) and (336.0000,104.3333) .. (336.0000,55.0000) ..
    controls (336.0000,5.6667) and (353.3333,-36.3333) .. (388.0000,-71.0000) ..
    controls (422.6667,-105.6667) and (464.6667,-123.0000) .. (514.0000,-123.0000)
    .. controls (563.3333,-123.0000) and (605.3333,-105.6667) ..
    (640.0000,-71.0000) .. controls (674.6667,-36.3333) and (692.0000,5.6667) ..
    (692.0000,55.0000) -- cycle(1444.0000,-945.0000) .. controls
    (1444.0000,-989.6667) and (1428.0000,-1027.6667) .. (1396.0000,-1059.0000) ..
    controls (1364.6667,-1091.0000) and (1326.6667,-1107.0000) ..
    (1282.0000,-1107.0000) .. controls (1237.3333,-1107.0000) and
    (1199.0000,-1091.0000) .. (1167.0000,-1059.0000) .. controls
    (1135.6667,-1027.6667) and (1120.0000,-989.6667) .. (1120.0000,-945.0000) ..
    controls (1120.0000,-900.3333) and (1135.6667,-862.0000) ..
    (1167.0000,-830.0000) .. controls (1199.0000,-798.6667) and
    (1237.3333,-783.0000) .. (1282.0000,-783.0000) .. controls
    (1326.6667,-783.0000) and (1364.6667,-798.6667) .. (1396.0000,-830.0000) ..
    controls (1428.0000,-862.0000) and (1444.0000,-900.3333) ..
    (1444.0000,-945.0000) -- cycle(976.0000,-1095.0000) .. controls
    (976.0000,-1139.6667) and (960.0000,-1177.6667) .. (928.0000,-1209.0000) ..
    controls (896.6667,-1241.0000) and (858.6667,-1257.0000) ..
    (814.0000,-1257.0000) .. controls (769.3333,-1257.0000) and
    (731.0000,-1241.0000) .. (699.0000,-1209.0000) .. controls
    (667.6667,-1177.6667) and (652.0000,-1139.6667) .. (652.0000,-1095.0000) ..
    controls (652.0000,-1050.3333) and (667.6667,-1012.0000) ..
    (699.0000,-980.0000) .. controls (731.0000,-948.6667) and (769.3333,-933.0000)
    .. (814.0000,-933.0000) .. controls (858.6667,-933.0000) and
    (896.6667,-948.6667) .. (928.0000,-980.0000) .. controls (960.0000,-1012.0000)
    and (976.0000,-1050.3333) .. (976.0000,-1095.0000) --
    cycle(508.0000,-1245.0000) .. controls (508.0000,-1289.6667) and
    (492.0000,-1327.6667) .. (460.0000,-1359.0000) .. controls
    (428.6667,-1391.0000) and (390.6667,-1407.0000) .. (346.0000,-1407.0000) ..
    controls (301.3333,-1407.0000) and (263.0000,-1391.0000) ..
    (231.0000,-1359.0000) .. controls (199.6667,-1327.6667) and
    (184.0000,-1289.6667) .. (184.0000,-1245.0000) .. controls
    (184.0000,-1200.3333) and (199.6667,-1162.0000) .. (231.0000,-1130.0000) ..
    controls (263.0000,-1098.6667) and (301.3333,-1083.0000) ..
    (346.0000,-1083.0000) .. controls (390.6667,-1083.0000) and
    (428.6667,-1098.6667) .. (460.0000,-1130.0000) .. controls
    (492.0000,-1162.0000) and (508.0000,-1200.3333) .. (508.0000,-1245.0000) --
    cycle(1276.0000,-445.0000) .. controls (1276.0000,-489.6667) and
    (1260.0000,-527.6667) .. (1228.0000,-559.0000) .. controls
    (1196.6667,-591.0000) and (1158.6667,-607.0000) .. (1114.0000,-607.0000) ..
    controls (1069.3333,-607.0000) and (1031.0000,-591.0000) ..
    (999.0000,-559.0000) .. controls (967.6667,-527.6667) and (952.0000,-489.6667)
    .. (952.0000,-445.0000) .. controls (952.0000,-400.3333) and
    (967.6667,-362.0000) .. (999.0000,-330.0000) .. controls (1031.0000,-298.6667)
    and (1069.3333,-283.0000) .. (1114.0000,-283.0000) .. controls
    (1158.6667,-283.0000) and (1196.6667,-298.6667) .. (1228.0000,-330.0000) ..
    controls (1260.0000,-362.0000) and (1276.0000,-400.3333) ..
    (1276.0000,-445.0000) -- cycle(1276.0000,55.0000) .. controls
    (1276.0000,10.3333) and (1260.0000,-27.6667) .. (1228.0000,-59.0000) ..
    controls (1196.6667,-91.0000) and (1158.6667,-107.0000) ..
    (1114.0000,-107.0000) .. controls (1069.3333,-107.0000) and
    (1031.0000,-91.0000) .. (999.0000,-59.0000) .. controls (967.6667,-27.6667)
    and (952.0000,10.3333) .. (952.0000,55.0000) .. controls (952.0000,99.6667)
    and (967.6667,137.6667) .. (999.0000,169.0000) .. controls
    (1031.0000,201.0000) and (1069.3333,217.0000) .. (1114.0000,217.0000) ..
    controls (1158.6667,217.0000) and (1196.6667,201.0000) .. (1228.0000,169.0000)
    .. controls (1260.0000,137.6667) and (1276.0000,99.6667) ..
    (1276.0000,55.0000) -- cycle(676.0000,-445.0000) .. controls
    (676.0000,-489.6667) and (660.0000,-527.6667) .. (628.0000,-559.0000) ..
    controls (596.6667,-591.0000) and (558.6667,-607.0000) .. (514.0000,-607.0000)
    .. controls (469.3333,-607.0000) and (431.0000,-591.0000) ..
    (399.0000,-559.0000) .. controls (367.6667,-527.6667) and (352.0000,-489.6667)
    .. (352.0000,-445.0000) .. controls (352.0000,-400.3333) and
    (367.6667,-362.0000) .. (399.0000,-330.0000) .. controls (431.0000,-298.6667)
    and (469.3333,-283.0000) .. (514.0000,-283.0000) .. controls
    (558.6667,-283.0000) and (596.6667,-298.6667) .. (628.0000,-330.0000) ..
    controls (660.0000,-362.0000) and (676.0000,-400.3333) .. (676.0000,-445.0000)
    -- cycle(676.0000,55.0000) .. controls (676.0000,10.3333) and
    (660.0000,-27.6667) .. (628.0000,-59.0000) .. controls (596.6667,-91.0000) and
    (558.6667,-107.0000) .. (514.0000,-107.0000) .. controls (469.3333,-107.0000)
    and (431.0000,-91.0000) .. (399.0000,-59.0000) .. controls (367.6667,-27.6667)
    and (352.0000,10.3333) .. (352.0000,55.0000) .. controls (352.0000,99.6667)
    and (367.6667,137.6667) .. (399.0000,169.0000) .. controls (431.0000,201.0000)
    and (469.3333,217.0000) .. (514.0000,217.0000) .. controls (558.6667,217.0000)
    and (596.6667,201.0000) .. (628.0000,169.0000) .. controls (660.0000,137.6667)
    and (676.0000,99.6667) .. (676.0000,55.0000) -- cycle(1435.0000,-944.0000) ..
    controls (1435.0000,-915.3333) and (1420.0000,-901.0000) ..
    (1390.0000,-901.0000) -- (1359.0000,-901.0000) .. controls
    (1373.6667,-875.6667) and (1381.0000,-859.0000) .. (1381.0000,-851.0000) ..
    controls (1381.0000,-821.0000) and (1365.6667,-806.0000) ..
    (1335.0000,-806.0000) .. controls (1318.3333,-806.0000) and
    (1300.6667,-822.6667) .. (1282.0000,-856.0000) .. controls
    (1263.3333,-823.3333) and (1245.6667,-807.0000) .. (1229.0000,-807.0000) ..
    controls (1197.6667,-807.0000) and (1182.0000,-821.0000) ..
    (1182.0000,-849.0000) .. controls (1182.0000,-857.6667) and
    (1189.6667,-875.0000) .. (1205.0000,-901.0000) -- (1174.0000,-901.0000) ..
    controls (1144.0000,-901.0000) and (1129.0000,-916.0000) ..
    (1129.0000,-946.0000) .. controls (1129.0000,-974.6667) and
    (1144.0000,-989.0000) .. (1174.0000,-989.0000) -- (1205.0000,-989.0000) ..
    controls (1190.3333,-1014.3333) and (1183.0000,-1031.0000) ..
    (1183.0000,-1039.0000) .. controls (1183.0000,-1069.0000) and
    (1198.3333,-1084.0000) .. (1229.0000,-1084.0000) .. controls
    (1245.6667,-1084.0000) and (1263.3333,-1067.3333) .. (1282.0000,-1034.0000) ..
    controls (1300.6667,-1066.6667) and (1318.3333,-1083.0000) ..
    (1335.0000,-1083.0000) .. controls (1366.3333,-1083.0000) and
    (1382.0000,-1069.0000) .. (1382.0000,-1041.0000) .. controls
    (1382.0000,-1032.3333) and (1374.3333,-1015.0000) .. (1359.0000,-989.0000) --
    (1390.0000,-989.0000) .. controls (1420.0000,-989.0000) and
    (1435.0000,-974.0000) .. (1435.0000,-944.0000) -- cycle(967.0000,-1094.0000)
    .. controls (967.0000,-1065.3333) and (952.0000,-1051.0000) ..
    (922.0000,-1051.0000) -- (891.0000,-1051.0000) .. controls
    (905.6667,-1025.6667) and (913.0000,-1009.0000) .. (913.0000,-1001.0000) ..
    controls (913.0000,-971.0000) and (897.6667,-956.0000) .. (867.0000,-956.0000)
    .. controls (850.3333,-956.0000) and (832.6667,-972.6667) ..
    (814.0000,-1006.0000) .. controls (795.3333,-973.3333) and
    (777.6667,-957.0000) .. (761.0000,-957.0000) .. controls (729.6667,-957.0000)
    and (714.0000,-971.0000) .. (714.0000,-999.0000) .. controls
    (714.0000,-1007.6667) and (721.6667,-1025.0000) .. (737.0000,-1051.0000) --
    (706.0000,-1051.0000) .. controls (676.0000,-1051.0000) and
    (661.0000,-1066.0000) .. (661.0000,-1096.0000) .. controls
    (661.0000,-1124.6667) and (676.0000,-1139.0000) .. (706.0000,-1139.0000) --
    (737.0000,-1139.0000) .. controls (722.3333,-1164.3333) and
    (715.0000,-1181.0000) .. (715.0000,-1189.0000) .. controls
    (715.0000,-1219.0000) and (730.3333,-1234.0000) .. (761.0000,-1234.0000) ..
    controls (777.6667,-1234.0000) and (795.3333,-1217.3333) ..
    (814.0000,-1184.0000) .. controls (832.6667,-1216.6667) and
    (850.3333,-1233.0000) .. (867.0000,-1233.0000) .. controls
    (898.3333,-1233.0000) and (914.0000,-1219.0000) .. (914.0000,-1191.0000) ..
    controls (914.0000,-1182.3333) and (906.3333,-1165.0000) ..
    (891.0000,-1139.0000) -- (922.0000,-1139.0000) .. controls
    (952.0000,-1139.0000) and (967.0000,-1124.0000) .. (967.0000,-1094.0000) --
    cycle(499.0000,-1244.0000) .. controls (499.0000,-1215.3333) and
    (484.0000,-1201.0000) .. (454.0000,-1201.0000) -- (423.0000,-1201.0000) ..
    controls (437.6667,-1175.6667) and (445.0000,-1159.0000) ..
    (445.0000,-1151.0000) .. controls (445.0000,-1121.0000) and
    (429.6667,-1106.0000) .. (399.0000,-1106.0000) .. controls
    (382.3333,-1106.0000) and (364.6667,-1122.6667) .. (346.0000,-1156.0000) ..
    controls (327.3333,-1123.3333) and (309.6667,-1107.0000) ..
    (293.0000,-1107.0000) .. controls (261.6667,-1107.0000) and
    (246.0000,-1121.0000) .. (246.0000,-1149.0000) .. controls
    (246.0000,-1157.6667) and (253.6667,-1175.0000) .. (269.0000,-1201.0000) --
    (238.0000,-1201.0000) .. controls (208.0000,-1201.0000) and
    (193.0000,-1216.0000) .. (193.0000,-1246.0000) .. controls
    (193.0000,-1274.6667) and (208.0000,-1289.0000) .. (238.0000,-1289.0000) --
    (269.0000,-1289.0000) .. controls (254.3333,-1314.3333) and
    (247.0000,-1331.0000) .. (247.0000,-1339.0000) .. controls
    (247.0000,-1369.0000) and (262.3333,-1384.0000) .. (293.0000,-1384.0000) ..
    controls (309.6667,-1384.0000) and (327.3333,-1367.3333) ..
    (346.0000,-1334.0000) .. controls (364.6667,-1366.6667) and
    (382.3333,-1383.0000) .. (399.0000,-1383.0000) .. controls
    (430.3333,-1383.0000) and (446.0000,-1369.0000) .. (446.0000,-1341.0000) ..
    controls (446.0000,-1332.3333) and (438.3333,-1315.0000) ..
    (423.0000,-1289.0000) -- (454.0000,-1289.0000) .. controls
    (484.0000,-1289.0000) and (499.0000,-1274.0000) .. (499.0000,-1244.0000) --
    cycle(1267.0000,-444.0000) .. controls (1267.0000,-415.3333) and
    (1252.0000,-401.0000) .. (1222.0000,-401.0000) -- (1191.0000,-401.0000) ..
    controls (1205.6667,-375.6667) and (1213.0000,-359.0000) ..
    (1213.0000,-351.0000) .. controls (1213.0000,-321.0000) and
    (1197.6667,-306.0000) .. (1167.0000,-306.0000) .. controls
    (1150.3333,-306.0000) and (1132.6667,-322.6667) .. (1114.0000,-356.0000) ..
    controls (1095.3333,-323.3333) and (1077.6667,-307.0000) ..
    (1061.0000,-307.0000) .. controls (1029.6667,-307.0000) and
    (1014.0000,-321.0000) .. (1014.0000,-349.0000) .. controls
    (1014.0000,-357.6667) and (1021.6667,-375.0000) .. (1037.0000,-401.0000) --
    (1006.0000,-401.0000) .. controls (976.0000,-401.0000) and
    (961.0000,-416.0000) .. (961.0000,-446.0000) .. controls (961.0000,-474.6667)
    and (976.0000,-489.0000) .. (1006.0000,-489.0000) -- (1037.0000,-489.0000) ..
    controls (1022.3333,-514.3333) and (1015.0000,-531.0000) ..
    (1015.0000,-539.0000) .. controls (1015.0000,-569.0000) and
    (1030.3333,-584.0000) .. (1061.0000,-584.0000) .. controls
    (1077.6667,-584.0000) and (1095.3333,-567.3333) .. (1114.0000,-534.0000) ..
    controls (1132.6667,-566.6667) and (1150.3333,-583.0000) ..
    (1167.0000,-583.0000) .. controls (1198.3333,-583.0000) and
    (1214.0000,-569.0000) .. (1214.0000,-541.0000) .. controls
    (1214.0000,-532.3333) and (1206.3333,-515.0000) .. (1191.0000,-489.0000) --
    (1222.0000,-489.0000) .. controls (1252.0000,-489.0000) and
    (1267.0000,-474.0000) .. (1267.0000,-444.0000) -- cycle(1267.0000,56.0000) ..
    controls (1267.0000,84.6667) and (1252.0000,99.0000) .. (1222.0000,99.0000) --
    (1191.0000,99.0000) .. controls (1205.6667,124.3333) and (1213.0000,141.0000)
    .. (1213.0000,149.0000) .. controls (1213.0000,179.0000) and
    (1197.6667,194.0000) .. (1167.0000,194.0000) .. controls (1150.3333,194.0000)
    and (1132.6667,177.3333) .. (1114.0000,144.0000) .. controls
    (1095.3333,176.6667) and (1077.6667,193.0000) .. (1061.0000,193.0000) ..
    controls (1029.6667,193.0000) and (1014.0000,179.0000) .. (1014.0000,151.0000)
    .. controls (1014.0000,142.3333) and (1021.6667,125.0000) ..
    (1037.0000,99.0000) -- (1006.0000,99.0000) .. controls (976.0000,99.0000) and
    (961.0000,84.0000) .. (961.0000,54.0000) .. controls (961.0000,25.3333) and
    (976.0000,11.0000) .. (1006.0000,11.0000) -- (1037.0000,11.0000) .. controls
    (1022.3333,-14.3333) and (1015.0000,-31.0000) .. (1015.0000,-39.0000) ..
    controls (1015.0000,-69.0000) and (1030.3333,-84.0000) .. (1061.0000,-84.0000)
    .. controls (1077.6667,-84.0000) and (1095.3333,-67.3333) ..
    (1114.0000,-34.0000) .. controls (1132.6667,-66.6667) and (1150.3333,-83.0000)
    .. (1167.0000,-83.0000) .. controls (1198.3333,-83.0000) and
    (1214.0000,-69.0000) .. (1214.0000,-41.0000) .. controls (1214.0000,-32.3333)
    and (1206.3333,-15.0000) .. (1191.0000,11.0000) -- (1222.0000,11.0000) ..
    controls (1252.0000,11.0000) and (1267.0000,26.0000) .. (1267.0000,56.0000) --
    cycle(667.0000,-444.0000) .. controls (667.0000,-415.3333) and
    (652.0000,-401.0000) .. (622.0000,-401.0000) -- (591.0000,-401.0000) ..
    controls (605.6667,-375.6667) and (613.0000,-359.0000) .. (613.0000,-351.0000)
    .. controls (613.0000,-321.0000) and (597.6667,-306.0000) ..
    (567.0000,-306.0000) .. controls (550.3333,-306.0000) and (532.6667,-322.6667)
    .. (514.0000,-356.0000) .. controls (495.3333,-323.3333) and
    (477.6667,-307.0000) .. (461.0000,-307.0000) .. controls (429.6667,-307.0000)
    and (414.0000,-321.0000) .. (414.0000,-349.0000) .. controls
    (414.0000,-357.6667) and (421.6667,-375.0000) .. (437.0000,-401.0000) --
    (406.0000,-401.0000) .. controls (376.0000,-401.0000) and (361.0000,-416.0000)
    .. (361.0000,-446.0000) .. controls (361.0000,-474.6667) and
    (376.0000,-489.0000) .. (406.0000,-489.0000) -- (437.0000,-489.0000) ..
    controls (422.3333,-514.3333) and (415.0000,-531.0000) .. (415.0000,-539.0000)
    .. controls (415.0000,-569.0000) and (430.3333,-584.0000) ..
    (461.0000,-584.0000) .. controls (477.6667,-584.0000) and (495.3333,-567.3333)
    .. (514.0000,-534.0000) .. controls (532.6667,-566.6667) and
    (550.3333,-583.0000) .. (567.0000,-583.0000) .. controls (598.3333,-583.0000)
    and (614.0000,-569.0000) .. (614.0000,-541.0000) .. controls
    (614.0000,-532.3333) and (606.3333,-515.0000) .. (591.0000,-489.0000) --
    (622.0000,-489.0000) .. controls (652.0000,-489.0000) and (667.0000,-474.0000)
    .. (667.0000,-444.0000) -- cycle(667.0000,56.0000) .. controls
    (667.0000,84.6667) and (652.0000,99.0000) .. (622.0000,99.0000) --
    (591.0000,99.0000) .. controls (605.6667,124.3333) and (613.0000,141.0000) ..
    (613.0000,149.0000) .. controls (613.0000,179.0000) and (597.6667,194.0000) ..
    (567.0000,194.0000) .. controls (550.3333,194.0000) and (532.6667,177.3333) ..
    (514.0000,144.0000) .. controls (495.3333,176.6667) and (477.6667,193.0000) ..
    (461.0000,193.0000) .. controls (429.6667,193.0000) and (414.0000,179.0000) ..
    (414.0000,151.0000) .. controls (414.0000,142.3333) and (421.6667,125.0000) ..
    (437.0000,99.0000) -- (406.0000,99.0000) .. controls (376.0000,99.0000) and
    (361.0000,84.0000) .. (361.0000,54.0000) .. controls (361.0000,25.3333) and
    (376.0000,11.0000) .. (406.0000,11.0000) -- (437.0000,11.0000) .. controls
    (422.3333,-14.3333) and (415.0000,-31.0000) .. (415.0000,-39.0000) .. controls
    (415.0000,-69.0000) and (430.3333,-84.0000) .. (461.0000,-84.0000) .. controls
    (477.6667,-84.0000) and (495.3333,-67.3333) .. (514.0000,-34.0000) .. controls
    (532.6667,-66.6667) and (550.3333,-83.0000) .. (567.0000,-83.0000) .. controls
    (598.3333,-83.0000) and (614.0000,-69.0000) .. (614.0000,-41.0000) .. controls
    (614.0000,-32.3333) and (606.3333,-15.0000) .. (591.0000,11.0000) --
    (622.0000,11.0000) .. controls (652.0000,11.0000) and (667.0000,26.0000) ..
    (667.0000,56.0000) -- cycle(1419.0000,-945.0000) .. controls
    (1419.0000,-964.3333) and (1409.3333,-974.0000) .. (1390.0000,-974.0000) --
    (1332.0000,-974.0000) -- (1361.0000,-1024.0000) .. controls
    (1364.3333,-1030.0000) and (1366.0000,-1035.6667) .. (1366.0000,-1041.0000) ..
    controls (1366.0000,-1059.0000) and (1356.0000,-1068.0000) ..
    (1336.0000,-1068.0000) .. controls (1325.3333,-1068.0000) and
    (1317.0000,-1063.0000) .. (1311.0000,-1053.0000) -- (1282.0000,-1003.0000) --
    (1253.0000,-1053.0000) .. controls (1247.0000,-1063.6667) and
    (1239.0000,-1069.0000) .. (1229.0000,-1069.0000) .. controls
    (1209.0000,-1069.0000) and (1199.0000,-1059.0000) .. (1199.0000,-1039.0000) ..
    controls (1199.0000,-1033.6667) and (1200.3333,-1028.6667) ..
    (1203.0000,-1024.0000) -- (1232.0000,-974.0000) -- (1174.0000,-974.0000) ..
    controls (1154.6667,-974.0000) and (1145.0000,-964.3333) ..
    (1145.0000,-945.0000) .. controls (1145.0000,-925.6667) and
    (1154.6667,-916.0000) .. (1174.0000,-916.0000) -- (1232.0000,-916.0000) --
    (1203.0000,-866.0000) .. controls (1199.6667,-860.0000) and
    (1198.0000,-854.3333) .. (1198.0000,-849.0000) .. controls
    (1198.0000,-831.0000) and (1208.0000,-822.0000) .. (1228.0000,-822.0000) ..
    controls (1238.6667,-822.0000) and (1247.0000,-827.0000) ..
    (1253.0000,-837.0000) -- (1282.0000,-887.0000) -- (1311.0000,-837.0000) ..
    controls (1317.0000,-826.3333) and (1325.0000,-821.0000) ..
    (1335.0000,-821.0000) .. controls (1355.0000,-821.0000) and
    (1365.0000,-831.0000) .. (1365.0000,-851.0000) .. controls
    (1365.0000,-856.3333) and (1363.6667,-861.3333) .. (1361.0000,-866.0000) --
    (1332.0000,-916.0000) -- (1390.0000,-916.0000) .. controls
    (1409.3333,-916.0000) and (1419.0000,-925.6667) .. (1419.0000,-945.0000) --
    cycle(951.0000,-1095.0000) .. controls (951.0000,-1114.3333) and
    (941.3333,-1124.0000) .. (922.0000,-1124.0000) -- (864.0000,-1124.0000) --
    (893.0000,-1174.0000) .. controls (896.3333,-1180.0000) and
    (898.0000,-1185.6667) .. (898.0000,-1191.0000) .. controls
    (898.0000,-1209.0000) and (888.0000,-1218.0000) .. (868.0000,-1218.0000) ..
    controls (857.3333,-1218.0000) and (849.0000,-1213.0000) ..
    (843.0000,-1203.0000) -- (814.0000,-1153.0000) -- (785.0000,-1203.0000) ..
    controls (779.0000,-1213.6667) and (771.0000,-1219.0000) ..
    (761.0000,-1219.0000) .. controls (741.0000,-1219.0000) and
    (731.0000,-1209.0000) .. (731.0000,-1189.0000) .. controls
    (731.0000,-1183.6667) and (732.3333,-1178.6667) .. (735.0000,-1174.0000) --
    (764.0000,-1124.0000) -- (706.0000,-1124.0000) .. controls
    (686.6667,-1124.0000) and (677.0000,-1114.3333) .. (677.0000,-1095.0000) ..
    controls (677.0000,-1075.6667) and (686.6667,-1066.0000) ..
    (706.0000,-1066.0000) -- (764.0000,-1066.0000) -- (735.0000,-1016.0000) ..
    controls (731.6667,-1010.0000) and (730.0000,-1004.3333) ..
    (730.0000,-999.0000) .. controls (730.0000,-981.0000) and (740.0000,-972.0000)
    .. (760.0000,-972.0000) .. controls (770.6667,-972.0000) and
    (779.0000,-977.0000) .. (785.0000,-987.0000) -- (814.0000,-1037.0000) --
    (843.0000,-987.0000) .. controls (849.0000,-976.3333) and (857.0000,-971.0000)
    .. (867.0000,-971.0000) .. controls (887.0000,-971.0000) and
    (897.0000,-981.0000) .. (897.0000,-1001.0000) .. controls
    (897.0000,-1006.3333) and (895.6667,-1011.3333) .. (893.0000,-1016.0000) --
    (864.0000,-1066.0000) -- (922.0000,-1066.0000) .. controls
    (941.3333,-1066.0000) and (951.0000,-1075.6667) .. (951.0000,-1095.0000) --
    cycle(483.0000,-1245.0000) .. controls (483.0000,-1264.3333) and
    (473.3333,-1274.0000) .. (454.0000,-1274.0000) -- (396.0000,-1274.0000) --
    (425.0000,-1324.0000) .. controls (428.3333,-1330.0000) and
    (430.0000,-1335.6667) .. (430.0000,-1341.0000) .. controls
    (430.0000,-1359.0000) and (420.0000,-1368.0000) .. (400.0000,-1368.0000) ..
    controls (389.3333,-1368.0000) and (381.0000,-1363.0000) ..
    (375.0000,-1353.0000) -- (346.0000,-1303.0000) -- (317.0000,-1353.0000) ..
    controls (311.0000,-1363.6667) and (303.0000,-1369.0000) ..
    (293.0000,-1369.0000) .. controls (273.0000,-1369.0000) and
    (263.0000,-1359.0000) .. (263.0000,-1339.0000) .. controls
    (263.0000,-1333.6667) and (264.3333,-1328.6667) .. (267.0000,-1324.0000) --
    (296.0000,-1274.0000) -- (238.0000,-1274.0000) .. controls
    (218.6667,-1274.0000) and (209.0000,-1264.3333) .. (209.0000,-1245.0000) ..
    controls (209.0000,-1225.6667) and (218.6667,-1216.0000) ..
    (238.0000,-1216.0000) -- (296.0000,-1216.0000) -- (267.0000,-1166.0000) ..
    controls (263.6667,-1160.0000) and (262.0000,-1154.3333) ..
    (262.0000,-1149.0000) .. controls (262.0000,-1131.0000) and
    (272.0000,-1122.0000) .. (292.0000,-1122.0000) .. controls
    (302.6667,-1122.0000) and (311.0000,-1127.0000) .. (317.0000,-1137.0000) --
    (346.0000,-1187.0000) -- (375.0000,-1137.0000) .. controls
    (381.0000,-1126.3333) and (389.0000,-1121.0000) .. (399.0000,-1121.0000) ..
    controls (419.0000,-1121.0000) and (429.0000,-1131.0000) ..
    (429.0000,-1151.0000) .. controls (429.0000,-1156.3333) and
    (427.6667,-1161.3333) .. (425.0000,-1166.0000) -- (396.0000,-1216.0000) --
    (454.0000,-1216.0000) .. controls (473.3333,-1216.0000) and
    (483.0000,-1225.6667) .. (483.0000,-1245.0000) -- cycle(1251.0000,-445.0000)
    .. controls (1251.0000,-464.3333) and (1241.3333,-474.0000) ..
    (1222.0000,-474.0000) -- (1164.0000,-474.0000) -- (1193.0000,-524.0000) ..
    controls (1196.3333,-530.0000) and (1198.0000,-535.6667) ..
    (1198.0000,-541.0000) .. controls (1198.0000,-559.0000) and
    (1188.0000,-568.0000) .. (1168.0000,-568.0000) .. controls
    (1157.3333,-568.0000) and (1149.0000,-563.0000) .. (1143.0000,-553.0000) --
    (1114.0000,-503.0000) -- (1085.0000,-553.0000) .. controls
    (1079.0000,-563.6667) and (1071.0000,-569.0000) .. (1061.0000,-569.0000) ..
    controls (1041.0000,-569.0000) and (1031.0000,-559.0000) ..
    (1031.0000,-539.0000) .. controls (1031.0000,-533.6667) and
    (1032.3333,-528.6667) .. (1035.0000,-524.0000) -- (1064.0000,-474.0000) --
    (1006.0000,-474.0000) .. controls (986.6667,-474.0000) and
    (977.0000,-464.3333) .. (977.0000,-445.0000) .. controls (977.0000,-425.6667)
    and (986.6667,-416.0000) .. (1006.0000,-416.0000) -- (1064.0000,-416.0000) --
    (1035.0000,-366.0000) .. controls (1031.6667,-360.0000) and
    (1030.0000,-354.3333) .. (1030.0000,-349.0000) .. controls
    (1030.0000,-331.0000) and (1040.0000,-322.0000) .. (1060.0000,-322.0000) ..
    controls (1070.6667,-322.0000) and (1079.0000,-327.0000) ..
    (1085.0000,-337.0000) -- (1114.0000,-387.0000) -- (1143.0000,-337.0000) ..
    controls (1149.0000,-326.3333) and (1157.0000,-321.0000) ..
    (1167.0000,-321.0000) .. controls (1187.0000,-321.0000) and
    (1197.0000,-331.0000) .. (1197.0000,-351.0000) .. controls
    (1197.0000,-356.3333) and (1195.6667,-361.3333) .. (1193.0000,-366.0000) --
    (1164.0000,-416.0000) -- (1222.0000,-416.0000) .. controls
    (1241.3333,-416.0000) and (1251.0000,-425.6667) .. (1251.0000,-445.0000) --
    cycle(1251.0000,55.0000) .. controls (1251.0000,35.6667) and
    (1241.3333,26.0000) .. (1222.0000,26.0000) -- (1164.0000,26.0000) --
    (1193.0000,-24.0000) .. controls (1196.3333,-30.0000) and (1198.0000,-35.6667)
    .. (1198.0000,-41.0000) .. controls (1198.0000,-59.0000) and
    (1188.0000,-68.0000) .. (1168.0000,-68.0000) .. controls (1157.3333,-68.0000)
    and (1149.0000,-63.0000) .. (1143.0000,-53.0000) -- (1114.0000,-3.0000) --
    (1085.0000,-53.0000) .. controls (1079.0000,-63.6667) and (1071.0000,-69.0000)
    .. (1061.0000,-69.0000) .. controls (1041.0000,-69.0000) and
    (1031.0000,-59.0000) .. (1031.0000,-39.0000) .. controls (1031.0000,-33.6667)
    and (1032.3333,-28.6667) .. (1035.0000,-24.0000) -- (1064.0000,26.0000) --
    (1006.0000,26.0000) .. controls (986.6667,26.0000) and (977.0000,35.6667) ..
    (977.0000,55.0000) .. controls (977.0000,74.3333) and (986.6667,84.0000) ..
    (1006.0000,84.0000) -- (1064.0000,84.0000) -- (1035.0000,134.0000) .. controls
    (1031.6667,140.0000) and (1030.0000,145.6667) .. (1030.0000,151.0000) ..
    controls (1030.0000,169.0000) and (1040.0000,178.0000) .. (1060.0000,178.0000)
    .. controls (1070.6667,178.0000) and (1079.0000,173.0000) ..
    (1085.0000,163.0000) -- (1114.0000,113.0000) -- (1143.0000,163.0000) ..
    controls (1149.0000,173.6667) and (1157.0000,179.0000) .. (1167.0000,179.0000)
    .. controls (1187.0000,179.0000) and (1197.0000,169.0000) ..
    (1197.0000,149.0000) .. controls (1197.0000,143.6667) and (1195.6667,138.6667)
    .. (1193.0000,134.0000) -- (1164.0000,84.0000) -- (1222.0000,84.0000) ..
    controls (1241.3333,84.0000) and (1251.0000,74.3333) .. (1251.0000,55.0000) --
    cycle(651.0000,-445.0000) .. controls (651.0000,-464.3333) and
    (641.3333,-474.0000) .. (622.0000,-474.0000) -- (564.0000,-474.0000) --
    (593.0000,-524.0000) .. controls (596.3333,-530.0000) and (598.0000,-535.6667)
    .. (598.0000,-541.0000) .. controls (598.0000,-559.0000) and
    (588.0000,-568.0000) .. (568.0000,-568.0000) .. controls (557.3333,-568.0000)
    and (549.0000,-563.0000) .. (543.0000,-553.0000) -- (514.0000,-503.0000) --
    (485.0000,-553.0000) .. controls (479.0000,-563.6667) and (471.0000,-569.0000)
    .. (461.0000,-569.0000) .. controls (441.0000,-569.0000) and
    (431.0000,-559.0000) .. (431.0000,-539.0000) .. controls (431.0000,-533.6667)
    and (432.3333,-528.6667) .. (435.0000,-524.0000) -- (464.0000,-474.0000) --
    (406.0000,-474.0000) .. controls (386.6667,-474.0000) and (377.0000,-464.3333)
    .. (377.0000,-445.0000) .. controls (377.0000,-425.6667) and
    (386.6667,-416.0000) .. (406.0000,-416.0000) -- (464.0000,-416.0000) --
    (435.0000,-366.0000) .. controls (431.6667,-360.0000) and (430.0000,-354.3333)
    .. (430.0000,-349.0000) .. controls (430.0000,-331.0000) and
    (440.0000,-322.0000) .. (460.0000,-322.0000) .. controls (470.6667,-322.0000)
    and (479.0000,-327.0000) .. (485.0000,-337.0000) -- (514.0000,-387.0000) --
    (543.0000,-337.0000) .. controls (549.0000,-326.3333) and (557.0000,-321.0000)
    .. (567.0000,-321.0000) .. controls (587.0000,-321.0000) and
    (597.0000,-331.0000) .. (597.0000,-351.0000) .. controls (597.0000,-356.3333)
    and (595.6667,-361.3333) .. (593.0000,-366.0000) -- (564.0000,-416.0000) --
    (622.0000,-416.0000) .. controls (641.3333,-416.0000) and (651.0000,-425.6667)
    .. (651.0000,-445.0000) -- cycle(651.0000,55.0000) .. controls
    (651.0000,35.6667) and (641.3333,26.0000) .. (622.0000,26.0000) --
    (564.0000,26.0000) -- (593.0000,-24.0000) .. controls (596.3333,-30.0000) and
    (598.0000,-35.6667) .. (598.0000,-41.0000) .. controls (598.0000,-59.0000) and
    (588.0000,-68.0000) .. (568.0000,-68.0000) .. controls (557.3333,-68.0000) and
    (549.0000,-63.0000) .. (543.0000,-53.0000) -- (514.0000,-3.0000) --
    (485.0000,-53.0000) .. controls (479.0000,-63.6667) and (471.0000,-69.0000) ..
    (461.0000,-69.0000) .. controls (441.0000,-69.0000) and (431.0000,-59.0000) ..
    (431.0000,-39.0000) .. controls (431.0000,-33.6667) and (432.3333,-28.6667) ..
    (435.0000,-24.0000) -- (464.0000,26.0000) -- (406.0000,26.0000) .. controls
    (386.6667,26.0000) and (377.0000,35.6667) .. (377.0000,55.0000) .. controls
    (377.0000,74.3333) and (386.6667,84.0000) .. (406.0000,84.0000) --
    (464.0000,84.0000) -- (435.0000,134.0000) .. controls (431.6667,140.0000) and
    (430.0000,145.6667) .. (430.0000,151.0000) .. controls (430.0000,169.0000) and
    (440.0000,178.0000) .. (460.0000,178.0000) .. controls (470.6667,178.0000) and
    (479.0000,173.0000) .. (485.0000,163.0000) -- (514.0000,113.0000) --
    (543.0000,163.0000) .. controls (549.0000,173.6667) and (557.0000,179.0000) ..
    (567.0000,179.0000) .. controls (587.0000,179.0000) and (597.0000,169.0000) ..
    (597.0000,149.0000) .. controls (597.0000,143.6667) and (595.6667,138.6667) ..
    (593.0000,134.0000) -- (564.0000,84.0000) -- (622.0000,84.0000) .. controls
    (641.3333,84.0000) and (651.0000,74.3333) .. (651.0000,55.0000) --
    cycle(1329.0000,-945.0000) .. controls (1329.0000,-913.6667) and
    (1313.3333,-898.0000) .. (1282.0000,-898.0000) .. controls
    (1250.6667,-898.0000) and (1235.0000,-913.6667) .. (1235.0000,-945.0000) ..
    controls (1235.0000,-976.3333) and (1250.6667,-992.0000) ..
    (1282.0000,-992.0000) .. controls (1313.3333,-992.0000) and
    (1329.0000,-976.3333) .. (1329.0000,-945.0000) -- cycle(861.0000,-1095.0000)
    .. controls (861.0000,-1063.6667) and (845.3333,-1048.0000) ..
    (814.0000,-1048.0000) .. controls (782.6667,-1048.0000) and
    (767.0000,-1063.6667) .. (767.0000,-1095.0000) .. controls
    (767.0000,-1126.3333) and (782.6667,-1142.0000) .. (814.0000,-1142.0000) ..
    controls (845.3333,-1142.0000) and (861.0000,-1126.3333) ..
    (861.0000,-1095.0000) -- cycle(393.0000,-1245.0000) .. controls
    (393.0000,-1213.6667) and (377.3333,-1198.0000) .. (346.0000,-1198.0000) ..
    controls (314.6667,-1198.0000) and (299.0000,-1213.6667) ..
    (299.0000,-1245.0000) .. controls (299.0000,-1276.3333) and
    (314.6667,-1292.0000) .. (346.0000,-1292.0000) .. controls
    (377.3333,-1292.0000) and (393.0000,-1276.3333) .. (393.0000,-1245.0000) --
    cycle(1161.0000,-445.0000) .. controls (1161.0000,-413.6667) and
    (1145.3333,-398.0000) .. (1114.0000,-398.0000) .. controls
    (1082.6667,-398.0000) and (1067.0000,-413.6667) .. (1067.0000,-445.0000) ..
    controls (1067.0000,-476.3333) and (1082.6667,-492.0000) ..
    (1114.0000,-492.0000) .. controls (1145.3333,-492.0000) and
    (1161.0000,-476.3333) .. (1161.0000,-445.0000) -- cycle(1161.0000,55.0000) ..
    controls (1161.0000,86.3333) and (1145.3333,102.0000) .. (1114.0000,102.0000)
    .. controls (1082.6667,102.0000) and (1067.0000,86.3333) ..
    (1067.0000,55.0000) .. controls (1067.0000,23.6667) and (1082.6667,8.0000) ..
    (1114.0000,8.0000) .. controls (1145.3333,8.0000) and (1161.0000,23.6667) ..
    (1161.0000,55.0000) -- cycle(561.0000,-445.0000) .. controls
    (561.0000,-413.6667) and (545.3333,-398.0000) .. (514.0000,-398.0000) ..
    controls (482.6667,-398.0000) and (467.0000,-413.6667) .. (467.0000,-445.0000)
    .. controls (467.0000,-476.3333) and (482.6667,-492.0000) ..
    (514.0000,-492.0000) .. controls (545.3333,-492.0000) and (561.0000,-476.3333)
    .. (561.0000,-445.0000) -- cycle(561.0000,55.0000) .. controls
    (561.0000,86.3333) and (545.3333,102.0000) .. (514.0000,102.0000) .. controls
    (482.6667,102.0000) and (467.0000,86.3333) .. (467.0000,55.0000) .. controls
    (467.0000,23.6667) and (482.6667,8.0000) .. (514.0000,8.0000) .. controls
    (545.3333,8.0000) and (561.0000,23.6667) .. (561.0000,55.0000) --
    cycle(1313.0000,-945.0000) .. controls (1313.0000,-965.6667) and
    (1302.6667,-976.0000) .. (1282.0000,-976.0000) .. controls
    (1261.3333,-976.0000) and (1251.0000,-965.6667) .. (1251.0000,-945.0000) ..
    controls (1251.0000,-924.3333) and (1261.3333,-914.0000) ..
    (1282.0000,-914.0000) .. controls (1302.6667,-914.0000) and
    (1313.0000,-924.3333) .. (1313.0000,-945.0000) -- cycle(845.0000,-1095.0000)
    .. controls (845.0000,-1115.6667) and (834.6667,-1126.0000) ..
    (814.0000,-1126.0000) .. controls (793.3333,-1126.0000) and
    (783.0000,-1115.6667) .. (783.0000,-1095.0000) .. controls
    (783.0000,-1074.3333) and (793.3333,-1064.0000) .. (814.0000,-1064.0000) ..
    controls (834.6667,-1064.0000) and (845.0000,-1074.3333) ..
    (845.0000,-1095.0000) -- cycle(377.0000,-1245.0000) .. controls
    (377.0000,-1265.6667) and (366.6667,-1276.0000) .. (346.0000,-1276.0000) ..
    controls (325.3333,-1276.0000) and (315.0000,-1265.6667) ..
    (315.0000,-1245.0000) .. controls (315.0000,-1224.3333) and
    (325.3333,-1214.0000) .. (346.0000,-1214.0000) .. controls
    (366.6667,-1214.0000) and (377.0000,-1224.3333) .. (377.0000,-1245.0000) --
    cycle(1145.0000,-445.0000) .. controls (1145.0000,-465.6667) and
    (1134.6667,-476.0000) .. (1114.0000,-476.0000) .. controls
    (1093.3333,-476.0000) and (1083.0000,-465.6667) .. (1083.0000,-445.0000) ..
    controls (1083.0000,-424.3333) and (1093.3333,-414.0000) ..
    (1114.0000,-414.0000) .. controls (1134.6667,-414.0000) and
    (1145.0000,-424.3333) .. (1145.0000,-445.0000) -- cycle(1145.0000,55.0000) ..
    controls (1145.0000,34.3333) and (1134.6667,24.0000) .. (1114.0000,24.0000) ..
    controls (1093.3333,24.0000) and (1083.0000,34.3333) .. (1083.0000,55.0000) ..
    controls (1083.0000,75.6667) and (1093.3333,86.0000) .. (1114.0000,86.0000) ..
    controls (1134.6667,86.0000) and (1145.0000,75.6667) .. (1145.0000,55.0000) --
    cycle(545.0000,-445.0000) .. controls (545.0000,-465.6667) and
    (534.6667,-476.0000) .. (514.0000,-476.0000) .. controls (493.3333,-476.0000)
    and (483.0000,-465.6667) .. (483.0000,-445.0000) .. controls
    (483.0000,-424.3333) and (493.3333,-414.0000) .. (514.0000,-414.0000) ..
    controls (534.6667,-414.0000) and (545.0000,-424.3333) .. (545.0000,-445.0000)
    -- cycle(545.0000,55.0000) .. controls (545.0000,34.3333) and
    (534.6667,24.0000) .. (514.0000,24.0000) .. controls (493.3333,24.0000) and
    (483.0000,34.3333) .. (483.0000,55.0000) .. controls (483.0000,75.6667) and
    (493.3333,86.0000) .. (514.0000,86.0000) .. controls (534.6667,86.0000) and
    (545.0000,75.6667) .. (545.0000,55.0000) -- cycle(1298.0000,-945.0000) ..
    controls (1298.0000,-934.3333) and (1292.6667,-929.0000) ..
    (1282.0000,-929.0000) .. controls (1271.3333,-929.0000) and
    (1266.0000,-934.3333) .. (1266.0000,-945.0000) .. controls
    (1266.0000,-955.6667) and (1271.3333,-961.0000) .. (1282.0000,-961.0000) ..
    controls (1292.6667,-961.0000) and (1298.0000,-955.6667) ..
    (1298.0000,-945.0000) -- cycle(830.0000,-1095.0000) .. controls
    (830.0000,-1084.3333) and (824.6667,-1079.0000) .. (814.0000,-1079.0000) ..
    controls (803.3333,-1079.0000) and (798.0000,-1084.3333) ..
    (798.0000,-1095.0000) .. controls (798.0000,-1105.6667) and
    (803.3333,-1111.0000) .. (814.0000,-1111.0000) .. controls
    (824.6667,-1111.0000) and (830.0000,-1105.6667) .. (830.0000,-1095.0000) --
    cycle(362.0000,-1245.0000) .. controls (362.0000,-1234.3333) and
    (356.6667,-1229.0000) .. (346.0000,-1229.0000) .. controls
    (335.3333,-1229.0000) and (330.0000,-1234.3333) .. (330.0000,-1245.0000) ..
    controls (330.0000,-1255.6667) and (335.3333,-1261.0000) ..
    (346.0000,-1261.0000) .. controls (356.6667,-1261.0000) and
    (362.0000,-1255.6667) .. (362.0000,-1245.0000) -- cycle(1130.0000,-445.0000)
    .. controls (1130.0000,-434.3333) and (1124.6667,-429.0000) ..
    (1114.0000,-429.0000) .. controls (1103.3333,-429.0000) and
    (1098.0000,-434.3333) .. (1098.0000,-445.0000) .. controls
    (1098.0000,-455.6667) and (1103.3333,-461.0000) .. (1114.0000,-461.0000) ..
    controls (1124.6667,-461.0000) and (1130.0000,-455.6667) ..
    (1130.0000,-445.0000) -- cycle(1130.0000,55.0000) .. controls
    (1130.0000,65.6667) and (1124.6667,71.0000) .. (1114.0000,71.0000) .. controls
    (1103.3333,71.0000) and (1098.0000,65.6667) .. (1098.0000,55.0000) .. controls
    (1098.0000,44.3333) and (1103.3333,39.0000) .. (1114.0000,39.0000) .. controls
    (1124.6667,39.0000) and (1130.0000,44.3333) .. (1130.0000,55.0000) --
    cycle(530.0000,-445.0000) .. controls (530.0000,-434.3333) and
    (524.6667,-429.0000) .. (514.0000,-429.0000) .. controls (503.3333,-429.0000)
    and (498.0000,-434.3333) .. (498.0000,-445.0000) .. controls
    (498.0000,-455.6667) and (503.3333,-461.0000) .. (514.0000,-461.0000) ..
    controls (524.6667,-461.0000) and (530.0000,-455.6667) .. (530.0000,-445.0000)
    -- cycle(530.0000,55.0000) .. controls (530.0000,65.6667) and
    (524.6667,71.0000) .. (514.0000,71.0000) .. controls (503.3333,71.0000) and
    (498.0000,65.6667) .. (498.0000,55.0000) .. controls (498.0000,44.3333) and
    (503.3333,39.0000) .. (514.0000,39.0000) .. controls (524.6667,39.0000) and
    (530.0000,44.3333) .. (530.0000,55.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F020.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1306.0000,-1266.0000) .. controls (1306.0000,-1207.3333) and
    (1285.0000,-1157.3333) .. (1243.0000,-1116.0000) .. controls
    (1201.6667,-1074.6667) and (1151.6667,-1054.0000) .. (1093.0000,-1054.0000) ..
    controls (1034.3333,-1054.0000) and (984.3333,-1074.6667) ..
    (943.0000,-1116.0000) .. controls (901.6667,-1157.3333) and
    (881.0000,-1207.3333) .. (881.0000,-1266.0000) .. controls
    (881.0000,-1324.6667) and (901.6667,-1374.6667) .. (943.0000,-1416.0000) ..
    controls (984.3333,-1458.0000) and (1034.3333,-1479.0000) ..
    (1093.0000,-1479.0000) .. controls (1151.6667,-1479.0000) and
    (1201.6667,-1458.0000) .. (1243.0000,-1416.0000) .. controls
    (1285.0000,-1374.6667) and (1306.0000,-1324.6667) .. (1306.0000,-1266.0000) --
    cycle(1306.0000,-808.0000) .. controls (1306.0000,-749.3333) and
    (1285.0000,-699.0000) .. (1243.0000,-657.0000) .. controls
    (1201.6667,-615.6667) and (1151.6667,-595.0000) .. (1093.0000,-595.0000) ..
    controls (1034.3333,-595.0000) and (984.3333,-615.6667) ..
    (943.0000,-657.0000) .. controls (901.6667,-699.0000) and (881.0000,-749.3333)
    .. (881.0000,-808.0000) .. controls (881.0000,-866.6667) and
    (901.6667,-916.6667) .. (943.0000,-958.0000) .. controls (984.3333,-999.3333)
    and (1034.3333,-1020.0000) .. (1093.0000,-1020.0000) .. controls
    (1151.6667,-1020.0000) and (1201.6667,-999.3333) .. (1243.0000,-958.0000) ..
    controls (1285.0000,-916.6667) and (1306.0000,-866.6667) ..
    (1306.0000,-808.0000) -- cycle(747.0000,-1266.0000) .. controls
    (747.0000,-1207.3333) and (726.3333,-1157.3333) .. (685.0000,-1116.0000) ..
    controls (643.6667,-1074.6667) and (593.6667,-1054.0000) ..
    (535.0000,-1054.0000) .. controls (476.3333,-1054.0000) and
    (426.0000,-1074.6667) .. (384.0000,-1116.0000) .. controls
    (342.6667,-1157.3333) and (322.0000,-1207.3333) .. (322.0000,-1266.0000) ..
    controls (322.0000,-1324.6667) and (342.6667,-1374.6667) ..
    (384.0000,-1416.0000) .. controls (426.0000,-1458.0000) and
    (476.3333,-1479.0000) .. (535.0000,-1479.0000) .. controls
    (593.6667,-1479.0000) and (643.6667,-1458.0000) .. (685.0000,-1416.0000) ..
    controls (726.3333,-1374.6667) and (747.0000,-1324.6667) ..
    (747.0000,-1266.0000) -- cycle(1306.0000,-349.0000) .. controls
    (1306.0000,-290.3333) and (1285.0000,-240.0000) .. (1243.0000,-198.0000) ..
    controls (1201.6667,-156.6667) and (1151.6667,-136.0000) ..
    (1093.0000,-136.0000) .. controls (1034.3333,-136.0000) and
    (984.3333,-156.6667) .. (943.0000,-198.0000) .. controls (901.6667,-240.0000)
    and (881.0000,-290.3333) .. (881.0000,-349.0000) .. controls
    (881.0000,-407.6667) and (901.6667,-457.6667) .. (943.0000,-499.0000) ..
    controls (984.3333,-540.3333) and (1034.3333,-561.0000) ..
    (1093.0000,-561.0000) .. controls (1151.6667,-561.0000) and
    (1201.6667,-540.3333) .. (1243.0000,-499.0000) .. controls
    (1285.0000,-457.6667) and (1306.0000,-407.6667) .. (1306.0000,-349.0000) --
    cycle(747.0000,-808.0000) .. controls (747.0000,-749.3333) and
    (726.3333,-699.0000) .. (685.0000,-657.0000) .. controls (643.6667,-615.6667)
    and (593.6667,-595.0000) .. (535.0000,-595.0000) .. controls
    (476.3333,-595.0000) and (426.0000,-615.6667) .. (384.0000,-657.0000) ..
    controls (342.6667,-699.0000) and (322.0000,-749.3333) .. (322.0000,-808.0000)
    .. controls (322.0000,-866.6667) and (342.6667,-916.6667) ..
    (384.0000,-958.0000) .. controls (426.0000,-999.3333) and
    (476.3333,-1020.0000) .. (535.0000,-1020.0000) .. controls
    (593.6667,-1020.0000) and (643.6667,-999.3333) .. (685.0000,-958.0000) ..
    controls (726.3333,-916.6667) and (747.0000,-866.6667) .. (747.0000,-808.0000)
    -- cycle(1306.0000,110.0000) .. controls (1306.0000,168.6667) and
    (1285.0000,218.6667) .. (1243.0000,260.0000) .. controls (1201.6667,301.3333)
    and (1151.6667,322.0000) .. (1093.0000,322.0000) .. controls
    (1034.3333,322.0000) and (984.3333,301.3333) .. (943.0000,260.0000) ..
    controls (901.6667,218.6667) and (881.0000,168.6667) .. (881.0000,110.0000) ..
    controls (881.0000,51.3333) and (901.6667,1.3333) .. (943.0000,-40.0000) ..
    controls (984.3333,-82.0000) and (1034.3333,-103.0000) ..
    (1093.0000,-103.0000) .. controls (1151.6667,-103.0000) and
    (1201.6667,-82.0000) .. (1243.0000,-40.0000) .. controls (1285.0000,1.3333)
    and (1306.0000,51.3333) .. (1306.0000,110.0000) -- cycle(747.0000,-349.0000)
    .. controls (747.0000,-290.3333) and (726.3333,-240.0000) ..
    (685.0000,-198.0000) .. controls (643.6667,-156.6667) and (593.6667,-136.0000)
    .. (535.0000,-136.0000) .. controls (476.3333,-136.0000) and
    (426.0000,-156.6667) .. (384.0000,-198.0000) .. controls (342.6667,-240.0000)
    and (322.0000,-290.3333) .. (322.0000,-349.0000) .. controls
    (322.0000,-407.6667) and (342.6667,-457.6667) .. (384.0000,-499.0000) ..
    controls (426.0000,-540.3333) and (476.3333,-561.0000) .. (535.0000,-561.0000)
    .. controls (593.6667,-561.0000) and (643.6667,-540.3333) ..
    (685.0000,-499.0000) .. controls (726.3333,-457.6667) and (747.0000,-407.6667)
    .. (747.0000,-349.0000) -- cycle(747.0000,110.0000) .. controls
    (747.0000,168.6667) and (726.3333,218.6667) .. (685.0000,260.0000) .. controls
    (643.6667,301.3333) and (593.6667,322.0000) .. (535.0000,322.0000) .. controls
    (476.3333,322.0000) and (426.0000,301.3333) .. (384.0000,260.0000) .. controls
    (342.6667,218.6667) and (322.0000,168.6667) .. (322.0000,110.0000) .. controls
    (322.0000,51.3333) and (342.6667,1.3333) .. (384.0000,-40.0000) .. controls
    (426.0000,-82.0000) and (476.3333,-103.0000) .. (535.0000,-103.0000) ..
    controls (593.6667,-103.0000) and (643.6667,-82.0000) .. (685.0000,-40.0000)
    .. controls (726.3333,1.3333) and (747.0000,51.3333) .. (747.0000,110.0000) --
    cycle(1291.0000,-1266.0000) .. controls (1291.0000,-1320.6667) and
    (1271.6667,-1367.0000) .. (1233.0000,-1405.0000) .. controls
    (1194.3333,-1443.6667) and (1147.6667,-1463.0000) .. (1093.0000,-1463.0000) ..
    controls (1038.3333,-1463.0000) and (991.6667,-1443.6667) ..
    (953.0000,-1405.0000) .. controls (915.0000,-1367.0000) and
    (896.0000,-1320.6667) .. (896.0000,-1266.0000) .. controls
    (896.0000,-1211.3333) and (915.0000,-1164.6667) .. (953.0000,-1126.0000) ..
    controls (991.6667,-1088.0000) and (1038.3333,-1069.0000) ..
    (1093.0000,-1069.0000) .. controls (1147.6667,-1069.0000) and
    (1194.3333,-1088.0000) .. (1233.0000,-1126.0000) .. controls
    (1271.6667,-1164.6667) and (1291.0000,-1211.3333) .. (1291.0000,-1266.0000) --
    cycle(1291.0000,-808.0000) .. controls (1291.0000,-862.6667) and
    (1271.6667,-909.0000) .. (1233.0000,-947.0000) .. controls
    (1194.3333,-985.6667) and (1147.6667,-1005.0000) .. (1093.0000,-1005.0000) ..
    controls (1038.3333,-1005.0000) and (991.6667,-985.6667) ..
    (953.0000,-947.0000) .. controls (915.0000,-909.0000) and (896.0000,-862.6667)
    .. (896.0000,-808.0000) .. controls (896.0000,-753.3333) and
    (915.0000,-706.6667) .. (953.0000,-668.0000) .. controls (991.6667,-629.3333)
    and (1038.3333,-610.0000) .. (1093.0000,-610.0000) .. controls
    (1147.6667,-610.0000) and (1194.3333,-629.3333) .. (1233.0000,-668.0000) ..
    controls (1271.6667,-706.6667) and (1291.0000,-753.3333) ..
    (1291.0000,-808.0000) -- cycle(732.0000,-1266.0000) .. controls
    (732.0000,-1320.6667) and (712.6667,-1367.0000) .. (674.0000,-1405.0000) ..
    controls (636.0000,-1443.6667) and (589.6667,-1463.0000) ..
    (535.0000,-1463.0000) .. controls (480.3333,-1463.0000) and
    (433.6667,-1443.6667) .. (395.0000,-1405.0000) .. controls
    (356.3333,-1367.0000) and (337.0000,-1320.6667) .. (337.0000,-1266.0000) ..
    controls (337.0000,-1211.3333) and (356.3333,-1164.6667) ..
    (395.0000,-1126.0000) .. controls (433.6667,-1088.0000) and
    (480.3333,-1069.0000) .. (535.0000,-1069.0000) .. controls
    (589.6667,-1069.0000) and (636.0000,-1088.0000) .. (674.0000,-1126.0000) ..
    controls (712.6667,-1164.6667) and (732.0000,-1211.3333) ..
    (732.0000,-1266.0000) -- cycle(1291.0000,-349.0000) .. controls
    (1291.0000,-403.6667) and (1271.6667,-450.0000) .. (1233.0000,-488.0000) ..
    controls (1194.3333,-526.6667) and (1147.6667,-546.0000) ..
    (1093.0000,-546.0000) .. controls (1038.3333,-546.0000) and
    (991.6667,-526.6667) .. (953.0000,-488.0000) .. controls (915.0000,-450.0000)
    and (896.0000,-403.6667) .. (896.0000,-349.0000) .. controls
    (896.0000,-294.3333) and (915.0000,-247.6667) .. (953.0000,-209.0000) ..
    controls (991.6667,-171.0000) and (1038.3333,-152.0000) ..
    (1093.0000,-152.0000) .. controls (1147.6667,-152.0000) and
    (1194.3333,-171.0000) .. (1233.0000,-209.0000) .. controls
    (1271.6667,-247.6667) and (1291.0000,-294.3333) .. (1291.0000,-349.0000) --
    cycle(732.0000,-808.0000) .. controls (732.0000,-862.6667) and
    (712.6667,-909.0000) .. (674.0000,-947.0000) .. controls (636.0000,-985.6667)
    and (589.6667,-1005.0000) .. (535.0000,-1005.0000) .. controls
    (480.3333,-1005.0000) and (433.6667,-985.6667) .. (395.0000,-947.0000) ..
    controls (356.3333,-909.0000) and (337.0000,-862.6667) .. (337.0000,-808.0000)
    .. controls (337.0000,-753.3333) and (356.3333,-706.6667) ..
    (395.0000,-668.0000) .. controls (433.6667,-629.3333) and (480.3333,-610.0000)
    .. (535.0000,-610.0000) .. controls (589.6667,-610.0000) and
    (636.0000,-629.3333) .. (674.0000,-668.0000) .. controls (712.6667,-706.6667)
    and (732.0000,-753.3333) .. (732.0000,-808.0000) -- cycle(1291.0000,110.0000)
    .. controls (1291.0000,55.3333) and (1271.6667,9.0000) .. (1233.0000,-29.0000)
    .. controls (1194.3333,-67.6667) and (1147.6667,-87.0000) ..
    (1093.0000,-87.0000) .. controls (1038.3333,-87.0000) and (991.6667,-67.6667)
    .. (953.0000,-29.0000) .. controls (915.0000,9.0000) and (896.0000,55.3333) ..
    (896.0000,110.0000) .. controls (896.0000,164.6667) and (915.0000,211.0000) ..
    (953.0000,249.0000) .. controls (991.6667,287.6667) and (1038.3333,307.0000)
    .. (1093.0000,307.0000) .. controls (1147.6667,307.0000) and
    (1194.3333,287.6667) .. (1233.0000,249.0000) .. controls (1271.6667,211.0000)
    and (1291.0000,164.6667) .. (1291.0000,110.0000) -- cycle(732.0000,-349.0000)
    .. controls (732.0000,-403.6667) and (712.6667,-450.0000) ..
    (674.0000,-488.0000) .. controls (636.0000,-526.6667) and (589.6667,-546.0000)
    .. (535.0000,-546.0000) .. controls (480.3333,-546.0000) and
    (433.6667,-526.6667) .. (395.0000,-488.0000) .. controls (356.3333,-450.0000)
    and (337.0000,-403.6667) .. (337.0000,-349.0000) .. controls
    (337.0000,-294.3333) and (356.3333,-247.6667) .. (395.0000,-209.0000) ..
    controls (433.6667,-171.0000) and (480.3333,-152.0000) .. (535.0000,-152.0000)
    .. controls (589.6667,-152.0000) and (636.0000,-171.0000) ..
    (674.0000,-209.0000) .. controls (712.6667,-247.6667) and (732.0000,-294.3333)
    .. (732.0000,-349.0000) -- cycle(732.0000,110.0000) .. controls
    (732.0000,55.3333) and (712.6667,9.0000) .. (674.0000,-29.0000) .. controls
    (636.0000,-67.6667) and (589.6667,-87.0000) .. (535.0000,-87.0000) .. controls
    (480.3333,-87.0000) and (433.6667,-67.6667) .. (395.0000,-29.0000) .. controls
    (356.3333,9.0000) and (337.0000,55.3333) .. (337.0000,110.0000) .. controls
    (337.0000,164.6667) and (356.3333,211.0000) .. (395.0000,249.0000) .. controls
    (433.6667,287.6667) and (480.3333,307.0000) .. (535.0000,307.0000) .. controls
    (589.6667,307.0000) and (636.0000,287.6667) .. (674.0000,249.0000) .. controls
    (712.6667,211.0000) and (732.0000,164.6667) .. (732.0000,110.0000) --
    cycle(1268.0000,-1266.0000) .. controls (1268.0000,-1218.0000) and
    (1250.6667,-1177.0000) .. (1216.0000,-1143.0000) .. controls
    (1182.0000,-1109.0000) and (1141.0000,-1092.0000) .. (1093.0000,-1092.0000) ..
    controls (1045.0000,-1092.0000) and (1004.0000,-1109.0000) ..
    (970.0000,-1143.0000) .. controls (936.0000,-1177.0000) and
    (919.0000,-1218.0000) .. (919.0000,-1266.0000) .. controls
    (919.0000,-1314.0000) and (936.0000,-1355.0000) .. (970.0000,-1389.0000) ..
    controls (1004.0000,-1423.6667) and (1045.0000,-1441.0000) ..
    (1093.0000,-1441.0000) .. controls (1141.0000,-1441.0000) and
    (1182.0000,-1423.6667) .. (1216.0000,-1389.0000) .. controls
    (1250.6667,-1355.0000) and (1268.0000,-1314.0000) .. (1268.0000,-1266.0000) --
    cycle(1268.0000,-808.0000) .. controls (1268.0000,-760.0000) and
    (1250.6667,-718.6667) .. (1216.0000,-684.0000) .. controls
    (1182.0000,-650.0000) and (1141.0000,-633.0000) .. (1093.0000,-633.0000) ..
    controls (1045.0000,-633.0000) and (1004.0000,-650.0000) ..
    (970.0000,-684.0000) .. controls (936.0000,-718.6667) and (919.0000,-760.0000)
    .. (919.0000,-808.0000) .. controls (919.0000,-856.0000) and
    (936.0000,-897.0000) .. (970.0000,-931.0000) .. controls (1004.0000,-965.0000)
    and (1045.0000,-982.0000) .. (1093.0000,-982.0000) .. controls
    (1141.0000,-982.0000) and (1182.0000,-965.0000) .. (1216.0000,-931.0000) ..
    controls (1250.6667,-897.0000) and (1268.0000,-856.0000) ..
    (1268.0000,-808.0000) -- cycle(709.0000,-1266.0000) .. controls
    (709.0000,-1218.0000) and (692.0000,-1177.0000) .. (658.0000,-1143.0000) ..
    controls (624.0000,-1109.0000) and (583.0000,-1092.0000) ..
    (535.0000,-1092.0000) .. controls (487.0000,-1092.0000) and
    (445.6667,-1109.0000) .. (411.0000,-1143.0000) .. controls
    (377.0000,-1177.0000) and (360.0000,-1218.0000) .. (360.0000,-1266.0000) ..
    controls (360.0000,-1314.0000) and (377.0000,-1355.0000) ..
    (411.0000,-1389.0000) .. controls (445.6667,-1423.6667) and
    (487.0000,-1441.0000) .. (535.0000,-1441.0000) .. controls
    (583.0000,-1441.0000) and (624.0000,-1423.6667) .. (658.0000,-1389.0000) ..
    controls (692.0000,-1355.0000) and (709.0000,-1314.0000) ..
    (709.0000,-1266.0000) -- cycle(1268.0000,-349.0000) .. controls
    (1268.0000,-301.0000) and (1250.6667,-260.0000) .. (1216.0000,-226.0000) ..
    controls (1182.0000,-192.0000) and (1141.0000,-175.0000) ..
    (1093.0000,-175.0000) .. controls (1045.0000,-175.0000) and
    (1004.0000,-192.0000) .. (970.0000,-226.0000) .. controls (936.0000,-260.0000)
    and (919.0000,-301.0000) .. (919.0000,-349.0000) .. controls
    (919.0000,-397.0000) and (936.0000,-438.0000) .. (970.0000,-472.0000) ..
    controls (1004.0000,-506.0000) and (1045.0000,-523.0000) ..
    (1093.0000,-523.0000) .. controls (1141.0000,-523.0000) and
    (1182.0000,-506.0000) .. (1216.0000,-472.0000) .. controls
    (1250.6667,-438.0000) and (1268.0000,-397.0000) .. (1268.0000,-349.0000) --
    cycle(709.0000,-808.0000) .. controls (709.0000,-760.0000) and
    (692.0000,-718.6667) .. (658.0000,-684.0000) .. controls (624.0000,-650.0000)
    and (583.0000,-633.0000) .. (535.0000,-633.0000) .. controls
    (487.0000,-633.0000) and (445.6667,-650.0000) .. (411.0000,-684.0000) ..
    controls (377.0000,-718.6667) and (360.0000,-760.0000) .. (360.0000,-808.0000)
    .. controls (360.0000,-856.0000) and (377.0000,-897.0000) ..
    (411.0000,-931.0000) .. controls (445.6667,-965.0000) and (487.0000,-982.0000)
    .. (535.0000,-982.0000) .. controls (583.0000,-982.0000) and
    (624.0000,-965.0000) .. (658.0000,-931.0000) .. controls (692.0000,-897.0000)
    and (709.0000,-856.0000) .. (709.0000,-808.0000) -- cycle(1268.0000,110.0000)
    .. controls (1268.0000,158.0000) and (1250.6667,199.0000) ..
    (1216.0000,233.0000) .. controls (1182.0000,267.0000) and (1141.0000,284.0000)
    .. (1093.0000,284.0000) .. controls (1045.0000,284.0000) and
    (1004.0000,267.0000) .. (970.0000,233.0000) .. controls (936.0000,199.0000)
    and (919.0000,158.0000) .. (919.0000,110.0000) .. controls (919.0000,62.0000)
    and (936.0000,21.0000) .. (970.0000,-13.0000) .. controls (1004.0000,-47.0000)
    and (1045.0000,-64.0000) .. (1093.0000,-64.0000) .. controls
    (1141.0000,-64.0000) and (1182.0000,-47.0000) .. (1216.0000,-13.0000) ..
    controls (1250.6667,21.0000) and (1268.0000,62.0000) .. (1268.0000,110.0000)
    -- cycle(709.0000,-349.0000) .. controls (709.0000,-301.0000) and
    (692.0000,-260.0000) .. (658.0000,-226.0000) .. controls (624.0000,-192.0000)
    and (583.0000,-175.0000) .. (535.0000,-175.0000) .. controls
    (487.0000,-175.0000) and (445.6667,-192.0000) .. (411.0000,-226.0000) ..
    controls (377.0000,-260.0000) and (360.0000,-301.0000) .. (360.0000,-349.0000)
    .. controls (360.0000,-397.0000) and (377.0000,-438.0000) ..
    (411.0000,-472.0000) .. controls (445.6667,-506.0000) and (487.0000,-523.0000)
    .. (535.0000,-523.0000) .. controls (583.0000,-523.0000) and
    (624.0000,-506.0000) .. (658.0000,-472.0000) .. controls (692.0000,-438.0000)
    and (709.0000,-397.0000) .. (709.0000,-349.0000) -- cycle(709.0000,110.0000)
    .. controls (709.0000,158.0000) and (692.0000,199.0000) .. (658.0000,233.0000)
    .. controls (624.0000,267.0000) and (583.0000,284.0000) .. (535.0000,284.0000)
    .. controls (487.0000,284.0000) and (445.6667,267.0000) .. (411.0000,233.0000)
    .. controls (377.0000,199.0000) and (360.0000,158.0000) .. (360.0000,110.0000)
    .. controls (360.0000,62.0000) and (377.0000,21.0000) .. (411.0000,-13.0000)
    .. controls (445.6667,-47.0000) and (487.0000,-64.0000) .. (535.0000,-64.0000)
    .. controls (583.0000,-64.0000) and (624.0000,-47.0000) .. (658.0000,-13.0000)
    .. controls (692.0000,21.0000) and (709.0000,62.0000) .. (709.0000,110.0000)
    -- cycle(1252.0000,-1266.0000) .. controls (1252.0000,-1310.0000) and
    (1236.3333,-1347.3333) .. (1205.0000,-1378.0000) .. controls
    (1174.3333,-1409.3333) and (1137.0000,-1425.0000) .. (1093.0000,-1425.0000) ..
    controls (1049.0000,-1425.0000) and (1011.3333,-1409.3333) ..
    (980.0000,-1378.0000) .. controls (949.3333,-1347.3333) and
    (934.0000,-1310.0000) .. (934.0000,-1266.0000) .. controls
    (934.0000,-1222.0000) and (949.3333,-1184.3333) .. (980.0000,-1153.0000) ..
    controls (1011.3333,-1122.3333) and (1049.0000,-1107.0000) ..
    (1093.0000,-1107.0000) .. controls (1137.0000,-1107.0000) and
    (1174.3333,-1122.3333) .. (1205.0000,-1153.0000) .. controls
    (1236.3333,-1184.3333) and (1252.0000,-1222.0000) .. (1252.0000,-1266.0000) --
    cycle(1252.0000,-808.0000) .. controls (1252.0000,-852.0000) and
    (1236.3333,-889.3333) .. (1205.0000,-920.0000) .. controls
    (1174.3333,-951.3333) and (1137.0000,-967.0000) .. (1093.0000,-967.0000) ..
    controls (1049.0000,-967.0000) and (1011.3333,-951.3333) ..
    (980.0000,-920.0000) .. controls (949.3333,-889.3333) and (934.0000,-852.0000)
    .. (934.0000,-808.0000) .. controls (934.0000,-764.0000) and
    (949.3333,-726.3333) .. (980.0000,-695.0000) .. controls (1011.3333,-663.6667)
    and (1049.0000,-648.0000) .. (1093.0000,-648.0000) .. controls
    (1137.0000,-648.0000) and (1174.3333,-663.6667) .. (1205.0000,-695.0000) ..
    controls (1236.3333,-726.3333) and (1252.0000,-764.0000) ..
    (1252.0000,-808.0000) -- cycle(694.0000,-1266.0000) .. controls
    (694.0000,-1310.0000) and (678.3333,-1347.3333) .. (647.0000,-1378.0000) ..
    controls (616.3333,-1409.3333) and (579.0000,-1425.0000) ..
    (535.0000,-1425.0000) .. controls (491.0000,-1425.0000) and
    (453.3333,-1409.3333) .. (422.0000,-1378.0000) .. controls
    (391.3333,-1347.3333) and (376.0000,-1310.0000) .. (376.0000,-1266.0000) ..
    controls (376.0000,-1222.0000) and (391.3333,-1184.3333) ..
    (422.0000,-1153.0000) .. controls (453.3333,-1122.3333) and
    (491.0000,-1107.0000) .. (535.0000,-1107.0000) .. controls
    (579.0000,-1107.0000) and (616.3333,-1122.3333) .. (647.0000,-1153.0000) ..
    controls (678.3333,-1184.3333) and (694.0000,-1222.0000) ..
    (694.0000,-1266.0000) -- cycle(1252.0000,-349.0000) .. controls
    (1252.0000,-393.0000) and (1236.3333,-430.3333) .. (1205.0000,-461.0000) ..
    controls (1174.3333,-492.3333) and (1137.0000,-508.0000) ..
    (1093.0000,-508.0000) .. controls (1049.0000,-508.0000) and
    (1011.3333,-492.3333) .. (980.0000,-461.0000) .. controls (949.3333,-430.3333)
    and (934.0000,-393.0000) .. (934.0000,-349.0000) .. controls
    (934.0000,-305.0000) and (949.3333,-267.3333) .. (980.0000,-236.0000) ..
    controls (1011.3333,-205.3333) and (1049.0000,-190.0000) ..
    (1093.0000,-190.0000) .. controls (1137.0000,-190.0000) and
    (1174.3333,-205.3333) .. (1205.0000,-236.0000) .. controls
    (1236.3333,-267.3333) and (1252.0000,-305.0000) .. (1252.0000,-349.0000) --
    cycle(694.0000,-808.0000) .. controls (694.0000,-852.0000) and
    (678.3333,-889.3333) .. (647.0000,-920.0000) .. controls (616.3333,-951.3333)
    and (579.0000,-967.0000) .. (535.0000,-967.0000) .. controls
    (491.0000,-967.0000) and (453.3333,-951.3333) .. (422.0000,-920.0000) ..
    controls (391.3333,-889.3333) and (376.0000,-852.0000) .. (376.0000,-808.0000)
    .. controls (376.0000,-764.0000) and (391.3333,-726.3333) ..
    (422.0000,-695.0000) .. controls (453.3333,-663.6667) and (491.0000,-648.0000)
    .. (535.0000,-648.0000) .. controls (579.0000,-648.0000) and
    (616.3333,-663.6667) .. (647.0000,-695.0000) .. controls (678.3333,-726.3333)
    and (694.0000,-764.0000) .. (694.0000,-808.0000) -- cycle(1252.0000,110.0000)
    .. controls (1252.0000,66.0000) and (1236.3333,28.6667) .. (1205.0000,-2.0000)
    .. controls (1174.3333,-33.3333) and (1137.0000,-49.0000) ..
    (1093.0000,-49.0000) .. controls (1049.0000,-49.0000) and (1011.3333,-33.3333)
    .. (980.0000,-2.0000) .. controls (949.3333,28.6667) and (934.0000,66.0000) ..
    (934.0000,110.0000) .. controls (934.0000,154.0000) and (949.3333,191.3333) ..
    (980.0000,222.0000) .. controls (1011.3333,253.3333) and (1049.0000,269.0000)
    .. (1093.0000,269.0000) .. controls (1137.0000,269.0000) and
    (1174.3333,253.3333) .. (1205.0000,222.0000) .. controls (1236.3333,191.3333)
    and (1252.0000,154.0000) .. (1252.0000,110.0000) -- cycle(694.0000,-349.0000)
    .. controls (694.0000,-393.0000) and (678.3333,-430.3333) ..
    (647.0000,-461.0000) .. controls (616.3333,-492.3333) and (579.0000,-508.0000)
    .. (535.0000,-508.0000) .. controls (491.0000,-508.0000) and
    (453.3333,-492.3333) .. (422.0000,-461.0000) .. controls (391.3333,-430.3333)
    and (376.0000,-393.0000) .. (376.0000,-349.0000) .. controls
    (376.0000,-305.0000) and (391.3333,-267.3333) .. (422.0000,-236.0000) ..
    controls (453.3333,-205.3333) and (491.0000,-190.0000) .. (535.0000,-190.0000)
    .. controls (579.0000,-190.0000) and (616.3333,-205.3333) ..
    (647.0000,-236.0000) .. controls (678.3333,-267.3333) and (694.0000,-305.0000)
    .. (694.0000,-349.0000) -- cycle(694.0000,110.0000) .. controls
    (694.0000,66.0000) and (678.3333,28.6667) .. (647.0000,-2.0000) .. controls
    (616.3333,-33.3333) and (579.0000,-49.0000) .. (535.0000,-49.0000) .. controls
    (491.0000,-49.0000) and (453.3333,-33.3333) .. (422.0000,-2.0000) .. controls
    (391.3333,28.6667) and (376.0000,66.0000) .. (376.0000,110.0000) .. controls
    (376.0000,154.0000) and (391.3333,191.3333) .. (422.0000,222.0000) .. controls
    (453.3333,253.3333) and (491.0000,269.0000) .. (535.0000,269.0000) .. controls
    (579.0000,269.0000) and (616.3333,253.3333) .. (647.0000,222.0000) .. controls
    (678.3333,191.3333) and (694.0000,154.0000) .. (694.0000,110.0000) --
    cycle(1243.0000,-1265.0000) .. controls (1243.0000,-1237.0000) and
    (1228.3333,-1223.0000) .. (1199.0000,-1223.0000) -- (1169.0000,-1223.0000) ..
    controls (1183.0000,-1199.0000) and (1190.0000,-1182.6667) ..
    (1190.0000,-1174.0000) .. controls (1190.0000,-1144.6667) and
    (1175.0000,-1130.0000) .. (1145.0000,-1130.0000) .. controls
    (1129.0000,-1130.0000) and (1111.6667,-1146.3333) .. (1093.0000,-1179.0000) ..
    controls (1075.0000,-1147.0000) and (1057.6667,-1131.0000) ..
    (1041.0000,-1131.0000) .. controls (1011.0000,-1131.0000) and
    (996.0000,-1145.0000) .. (996.0000,-1173.0000) .. controls
    (996.0000,-1181.0000) and (1003.3333,-1197.6667) .. (1018.0000,-1223.0000) --
    (988.0000,-1223.0000) .. controls (958.0000,-1223.0000) and
    (943.0000,-1237.6667) .. (943.0000,-1267.0000) .. controls
    (943.0000,-1295.6667) and (958.0000,-1310.0000) .. (988.0000,-1310.0000) --
    (1018.0000,-1310.0000) .. controls (1004.0000,-1334.0000) and
    (997.0000,-1350.3333) .. (997.0000,-1359.0000) .. controls
    (997.0000,-1388.3333) and (1012.0000,-1403.0000) .. (1042.0000,-1403.0000) ..
    controls (1057.3333,-1403.0000) and (1074.3333,-1386.3333) ..
    (1093.0000,-1353.0000) .. controls (1111.6667,-1385.6667) and
    (1129.3333,-1402.0000) .. (1146.0000,-1402.0000) .. controls
    (1176.0000,-1402.0000) and (1191.0000,-1388.0000) .. (1191.0000,-1360.0000) ..
    controls (1191.0000,-1352.0000) and (1183.6667,-1335.3333) ..
    (1169.0000,-1310.0000) -- (1199.0000,-1310.0000) .. controls
    (1228.3333,-1310.0000) and (1243.0000,-1295.0000) .. (1243.0000,-1265.0000) --
    cycle(1243.0000,-806.0000) .. controls (1243.0000,-778.0000) and
    (1228.3333,-764.0000) .. (1199.0000,-764.0000) -- (1169.0000,-764.0000) ..
    controls (1183.0000,-740.0000) and (1190.0000,-723.6667) ..
    (1190.0000,-715.0000) .. controls (1190.0000,-685.6667) and
    (1175.0000,-671.0000) .. (1145.0000,-671.0000) .. controls
    (1129.0000,-671.0000) and (1111.6667,-687.3333) .. (1093.0000,-720.0000) ..
    controls (1075.0000,-688.0000) and (1057.6667,-672.0000) ..
    (1041.0000,-672.0000) .. controls (1011.0000,-672.0000) and
    (996.0000,-686.0000) .. (996.0000,-714.0000) .. controls (996.0000,-722.0000)
    and (1003.3333,-738.6667) .. (1018.0000,-764.0000) -- (988.0000,-764.0000) ..
    controls (958.0000,-764.0000) and (943.0000,-779.0000) .. (943.0000,-809.0000)
    .. controls (943.0000,-837.0000) and (958.0000,-851.0000) ..
    (988.0000,-851.0000) -- (1018.0000,-851.0000) .. controls
    (1004.0000,-875.0000) and (997.0000,-891.3333) .. (997.0000,-900.0000) ..
    controls (997.0000,-929.3333) and (1012.0000,-944.0000) ..
    (1042.0000,-944.0000) .. controls (1057.3333,-944.0000) and
    (1074.3333,-927.6667) .. (1093.0000,-895.0000) .. controls
    (1111.0000,-927.0000) and (1128.6667,-943.0000) .. (1146.0000,-943.0000) ..
    controls (1176.0000,-943.0000) and (1191.0000,-929.0000) ..
    (1191.0000,-901.0000) .. controls (1191.0000,-893.0000) and
    (1183.6667,-876.3333) .. (1169.0000,-851.0000) -- (1199.0000,-851.0000) ..
    controls (1228.3333,-851.0000) and (1243.0000,-836.0000) ..
    (1243.0000,-806.0000) -- cycle(685.0000,-1265.0000) .. controls
    (685.0000,-1237.0000) and (670.0000,-1223.0000) .. (640.0000,-1223.0000) --
    (610.0000,-1223.0000) .. controls (624.0000,-1199.0000) and
    (631.0000,-1182.6667) .. (631.0000,-1174.0000) .. controls
    (631.0000,-1144.6667) and (616.0000,-1130.0000) .. (586.0000,-1130.0000) ..
    controls (570.6667,-1130.0000) and (553.6667,-1146.3333) ..
    (535.0000,-1179.0000) .. controls (517.0000,-1147.0000) and
    (499.3333,-1131.0000) .. (482.0000,-1131.0000) .. controls
    (452.0000,-1131.0000) and (437.0000,-1145.0000) .. (437.0000,-1173.0000) ..
    controls (437.0000,-1181.0000) and (444.3333,-1197.6667) ..
    (459.0000,-1223.0000) -- (429.0000,-1223.0000) .. controls
    (399.6667,-1223.0000) and (385.0000,-1237.6667) .. (385.0000,-1267.0000) ..
    controls (385.0000,-1295.6667) and (399.6667,-1310.0000) ..
    (429.0000,-1310.0000) -- (459.0000,-1310.0000) .. controls
    (445.0000,-1334.0000) and (438.0000,-1350.3333) .. (438.0000,-1359.0000) ..
    controls (438.0000,-1388.3333) and (453.0000,-1403.0000) ..
    (483.0000,-1403.0000) .. controls (499.0000,-1403.0000) and
    (516.3333,-1386.3333) .. (535.0000,-1353.0000) .. controls
    (553.6667,-1385.6667) and (571.0000,-1402.0000) .. (587.0000,-1402.0000) ..
    controls (617.0000,-1402.0000) and (632.0000,-1388.0000) ..
    (632.0000,-1360.0000) .. controls (632.0000,-1352.0000) and
    (624.6667,-1335.3333) .. (610.0000,-1310.0000) -- (640.0000,-1310.0000) ..
    controls (670.0000,-1310.0000) and (685.0000,-1295.0000) ..
    (685.0000,-1265.0000) -- cycle(1243.0000,-348.0000) .. controls
    (1243.0000,-319.3333) and (1228.3333,-305.0000) .. (1199.0000,-305.0000) --
    (1169.0000,-305.0000) .. controls (1183.0000,-281.0000) and
    (1190.0000,-264.6667) .. (1190.0000,-256.0000) .. controls
    (1190.0000,-226.6667) and (1175.0000,-212.0000) .. (1145.0000,-212.0000) ..
    controls (1129.0000,-212.0000) and (1111.6667,-228.6667) ..
    (1093.0000,-262.0000) .. controls (1074.3333,-229.3333) and
    (1057.0000,-213.0000) .. (1041.0000,-213.0000) .. controls
    (1011.0000,-213.0000) and (996.0000,-227.0000) .. (996.0000,-255.0000) ..
    controls (996.0000,-263.0000) and (1003.3333,-279.6667) ..
    (1018.0000,-305.0000) -- (988.0000,-305.0000) .. controls (958.0000,-305.0000)
    and (943.0000,-320.0000) .. (943.0000,-350.0000) .. controls
    (943.0000,-378.0000) and (958.0000,-392.0000) .. (988.0000,-392.0000) --
    (1018.0000,-392.0000) .. controls (1004.0000,-416.0000) and
    (997.0000,-432.3333) .. (997.0000,-441.0000) .. controls (997.0000,-470.3333)
    and (1012.0000,-485.0000) .. (1042.0000,-485.0000) .. controls
    (1057.3333,-485.0000) and (1074.3333,-468.6667) .. (1093.0000,-436.0000) ..
    controls (1111.0000,-468.0000) and (1128.6667,-484.0000) ..
    (1146.0000,-484.0000) .. controls (1176.0000,-484.0000) and
    (1191.0000,-470.3333) .. (1191.0000,-443.0000) .. controls
    (1191.0000,-434.3333) and (1183.6667,-417.3333) .. (1169.0000,-392.0000) --
    (1199.0000,-392.0000) .. controls (1228.3333,-392.0000) and
    (1243.0000,-377.3333) .. (1243.0000,-348.0000) -- cycle(685.0000,-806.0000) ..
    controls (685.0000,-778.0000) and (670.0000,-764.0000) .. (640.0000,-764.0000)
    -- (610.0000,-764.0000) .. controls (624.0000,-740.0000) and
    (631.0000,-723.6667) .. (631.0000,-715.0000) .. controls (631.0000,-685.6667)
    and (616.0000,-671.0000) .. (586.0000,-671.0000) .. controls
    (570.6667,-671.0000) and (553.6667,-687.3333) .. (535.0000,-720.0000) ..
    controls (517.0000,-688.0000) and (499.3333,-672.0000) .. (482.0000,-672.0000)
    .. controls (452.0000,-672.0000) and (437.0000,-686.0000) ..
    (437.0000,-714.0000) .. controls (437.0000,-722.0000) and (444.3333,-738.6667)
    .. (459.0000,-764.0000) -- (429.0000,-764.0000) .. controls
    (399.6667,-764.0000) and (385.0000,-779.0000) .. (385.0000,-809.0000) ..
    controls (385.0000,-837.0000) and (399.6667,-851.0000) .. (429.0000,-851.0000)
    -- (459.0000,-851.0000) .. controls (445.0000,-875.0000) and
    (438.0000,-891.3333) .. (438.0000,-900.0000) .. controls (438.0000,-929.3333)
    and (453.0000,-944.0000) .. (483.0000,-944.0000) .. controls
    (499.0000,-944.0000) and (516.3333,-927.6667) .. (535.0000,-895.0000) ..
    controls (553.0000,-927.0000) and (570.3333,-943.0000) .. (587.0000,-943.0000)
    .. controls (617.0000,-943.0000) and (632.0000,-929.0000) ..
    (632.0000,-901.0000) .. controls (632.0000,-893.0000) and (624.6667,-876.3333)
    .. (610.0000,-851.0000) -- (640.0000,-851.0000) .. controls
    (670.0000,-851.0000) and (685.0000,-836.0000) .. (685.0000,-806.0000) --
    cycle(1243.0000,111.0000) .. controls (1243.0000,139.0000) and
    (1228.3333,153.0000) .. (1199.0000,153.0000) -- (1169.0000,153.0000) ..
    controls (1183.0000,177.0000) and (1190.0000,193.3333) .. (1190.0000,202.0000)
    .. controls (1190.0000,231.3333) and (1175.0000,246.0000) ..
    (1145.0000,246.0000) .. controls (1129.0000,246.0000) and (1111.6667,229.6667)
    .. (1093.0000,197.0000) .. controls (1075.0000,229.0000) and
    (1057.6667,245.0000) .. (1041.0000,245.0000) .. controls (1011.0000,245.0000)
    and (996.0000,231.3333) .. (996.0000,204.0000) .. controls (996.0000,195.3333)
    and (1003.3333,178.3333) .. (1018.0000,153.0000) -- (988.0000,153.0000) ..
    controls (958.0000,153.0000) and (943.0000,138.3333) .. (943.0000,109.0000) ..
    controls (943.0000,80.3333) and (958.0000,66.0000) .. (988.0000,66.0000) --
    (1018.0000,66.0000) .. controls (1004.0000,42.0000) and (997.0000,25.6667) ..
    (997.0000,17.0000) .. controls (997.0000,-12.3333) and (1012.0000,-27.0000) ..
    (1042.0000,-27.0000) .. controls (1057.3333,-27.0000) and (1074.3333,-10.3333)
    .. (1093.0000,23.0000) .. controls (1111.6667,-9.6667) and
    (1129.3333,-26.0000) .. (1146.0000,-26.0000) .. controls (1176.0000,-26.0000)
    and (1191.0000,-12.0000) .. (1191.0000,16.0000) .. controls
    (1191.0000,24.0000) and (1183.6667,40.6667) .. (1169.0000,66.0000) --
    (1199.0000,66.0000) .. controls (1228.3333,66.0000) and (1243.0000,81.0000) ..
    (1243.0000,111.0000) -- cycle(685.0000,-348.0000) .. controls
    (685.0000,-319.3333) and (670.0000,-305.0000) .. (640.0000,-305.0000) --
    (610.0000,-305.0000) .. controls (624.0000,-281.0000) and (631.0000,-264.6667)
    .. (631.0000,-256.0000) .. controls (631.0000,-226.6667) and
    (616.0000,-212.0000) .. (586.0000,-212.0000) .. controls (570.6667,-212.0000)
    and (553.6667,-228.6667) .. (535.0000,-262.0000) .. controls
    (516.3333,-229.3333) and (498.6667,-213.0000) .. (482.0000,-213.0000) ..
    controls (452.0000,-213.0000) and (437.0000,-227.0000) .. (437.0000,-255.0000)
    .. controls (437.0000,-263.0000) and (444.3333,-279.6667) ..
    (459.0000,-305.0000) -- (429.0000,-305.0000) .. controls (399.6667,-305.0000)
    and (385.0000,-320.0000) .. (385.0000,-350.0000) .. controls
    (385.0000,-378.0000) and (399.6667,-392.0000) .. (429.0000,-392.0000) --
    (459.0000,-392.0000) .. controls (445.0000,-416.0000) and (438.0000,-432.3333)
    .. (438.0000,-441.0000) .. controls (438.0000,-470.3333) and
    (453.0000,-485.0000) .. (483.0000,-485.0000) .. controls (499.0000,-485.0000)
    and (516.3333,-468.6667) .. (535.0000,-436.0000) .. controls
    (553.0000,-468.0000) and (570.3333,-484.0000) .. (587.0000,-484.0000) ..
    controls (617.0000,-484.0000) and (632.0000,-470.3333) .. (632.0000,-443.0000)
    .. controls (632.0000,-434.3333) and (624.6667,-417.3333) ..
    (610.0000,-392.0000) -- (640.0000,-392.0000) .. controls (670.0000,-392.0000)
    and (685.0000,-377.3333) .. (685.0000,-348.0000) -- cycle(685.0000,111.0000)
    .. controls (685.0000,139.0000) and (670.0000,153.0000) .. (640.0000,153.0000)
    -- (610.0000,153.0000) .. controls (624.0000,177.0000) and (631.0000,193.3333)
    .. (631.0000,202.0000) .. controls (631.0000,231.3333) and (616.0000,246.0000)
    .. (586.0000,246.0000) .. controls (570.6667,246.0000) and (553.6667,229.6667)
    .. (535.0000,197.0000) .. controls (517.0000,229.0000) and (499.3333,245.0000)
    .. (482.0000,245.0000) .. controls (452.0000,245.0000) and (437.0000,231.3333)
    .. (437.0000,204.0000) .. controls (437.0000,195.3333) and (444.3333,178.3333)
    .. (459.0000,153.0000) -- (429.0000,153.0000) .. controls (399.6667,153.0000)
    and (385.0000,138.3333) .. (385.0000,109.0000) .. controls (385.0000,80.3333)
    and (399.6667,66.0000) .. (429.0000,66.0000) -- (459.0000,66.0000) .. controls
    (445.0000,42.0000) and (438.0000,25.6667) .. (438.0000,17.0000) .. controls
    (438.0000,-12.3333) and (453.0000,-27.0000) .. (483.0000,-27.0000) .. controls
    (499.0000,-27.0000) and (516.3333,-10.3333) .. (535.0000,23.0000) .. controls
    (553.6667,-9.6667) and (571.0000,-26.0000) .. (587.0000,-26.0000) .. controls
    (617.0000,-26.0000) and (632.0000,-12.0000) .. (632.0000,16.0000) .. controls
    (632.0000,24.0000) and (624.6667,40.6667) .. (610.0000,66.0000) --
    (640.0000,66.0000) .. controls (670.0000,66.0000) and (685.0000,81.0000) ..
    (685.0000,111.0000) -- cycle(1228.0000,-1266.0000) .. controls
    (1228.0000,-1285.3333) and (1218.3333,-1295.0000) .. (1199.0000,-1295.0000) --
    (1142.0000,-1295.0000) -- (1171.0000,-1343.0000) .. controls
    (1174.3333,-1348.3333) and (1176.0000,-1354.0000) .. (1176.0000,-1360.0000) ..
    controls (1176.0000,-1378.0000) and (1166.0000,-1387.0000) ..
    (1146.0000,-1387.0000) .. controls (1136.0000,-1387.0000) and
    (1128.0000,-1382.0000) .. (1122.0000,-1372.0000) -- (1093.0000,-1323.0000) --
    (1065.0000,-1372.0000) .. controls (1059.0000,-1382.0000) and
    (1051.3333,-1387.0000) .. (1042.0000,-1387.0000) .. controls
    (1022.0000,-1387.0000) and (1012.0000,-1377.6667) .. (1012.0000,-1359.0000) ..
    controls (1012.0000,-1353.0000) and (1013.3333,-1347.6667) ..
    (1016.0000,-1343.0000) -- (1044.0000,-1295.0000) -- (988.0000,-1295.0000) ..
    controls (968.6667,-1295.0000) and (959.0000,-1285.3333) ..
    (959.0000,-1266.0000) .. controls (959.0000,-1247.3333) and
    (968.6667,-1238.0000) .. (988.0000,-1238.0000) -- (1044.0000,-1238.0000) --
    (1016.0000,-1189.0000) .. controls (1012.6667,-1183.0000) and
    (1011.0000,-1177.3333) .. (1011.0000,-1172.0000) .. controls
    (1011.0000,-1154.6667) and (1020.6667,-1146.0000) .. (1040.0000,-1146.0000) ..
    controls (1050.6667,-1146.0000) and (1059.0000,-1151.0000) ..
    (1065.0000,-1161.0000) -- (1093.0000,-1210.0000) -- (1122.0000,-1161.0000) ..
    controls (1128.0000,-1150.3333) and (1135.6667,-1145.0000) ..
    (1145.0000,-1145.0000) .. controls (1165.0000,-1145.0000) and
    (1175.0000,-1154.6667) .. (1175.0000,-1174.0000) .. controls
    (1175.0000,-1179.3333) and (1173.6667,-1184.3333) .. (1171.0000,-1189.0000) --
    (1142.0000,-1238.0000) -- (1199.0000,-1238.0000) .. controls
    (1218.3333,-1238.0000) and (1228.0000,-1247.3333) .. (1228.0000,-1266.0000) --
    cycle(1228.0000,-808.0000) .. controls (1228.0000,-826.6667) and
    (1218.3333,-836.0000) .. (1199.0000,-836.0000) -- (1142.0000,-836.0000) --
    (1171.0000,-885.0000) .. controls (1174.3333,-890.3333) and
    (1176.0000,-895.6667) .. (1176.0000,-901.0000) .. controls
    (1176.0000,-919.0000) and (1166.0000,-928.0000) .. (1146.0000,-928.0000) ..
    controls (1136.0000,-928.0000) and (1128.0000,-923.0000) ..
    (1122.0000,-913.0000) -- (1093.0000,-864.0000) -- (1065.0000,-913.0000) ..
    controls (1059.0000,-923.6667) and (1051.3333,-929.0000) ..
    (1042.0000,-929.0000) .. controls (1022.0000,-929.0000) and
    (1012.0000,-919.3333) .. (1012.0000,-900.0000) .. controls
    (1012.0000,-894.6667) and (1013.3333,-889.6667) .. (1016.0000,-885.0000) --
    (1044.0000,-836.0000) -- (988.0000,-836.0000) .. controls (968.6667,-836.0000)
    and (959.0000,-826.6667) .. (959.0000,-808.0000) .. controls
    (959.0000,-788.6667) and (968.6667,-779.0000) .. (988.0000,-779.0000) --
    (1044.0000,-779.0000) -- (1016.0000,-730.0000) .. controls
    (1012.6667,-724.0000) and (1011.0000,-718.6667) .. (1011.0000,-714.0000) ..
    controls (1011.0000,-696.0000) and (1020.6667,-687.0000) ..
    (1040.0000,-687.0000) .. controls (1050.6667,-687.0000) and
    (1059.0000,-692.0000) .. (1065.0000,-702.0000) -- (1093.0000,-751.0000) --
    (1122.0000,-702.0000) .. controls (1128.0000,-691.3333) and
    (1135.6667,-686.0000) .. (1145.0000,-686.0000) .. controls
    (1165.0000,-686.0000) and (1175.0000,-695.6667) .. (1175.0000,-715.0000) ..
    controls (1175.0000,-720.3333) and (1173.6667,-725.3333) ..
    (1171.0000,-730.0000) -- (1142.0000,-779.0000) -- (1199.0000,-779.0000) ..
    controls (1218.3333,-779.0000) and (1228.0000,-788.6667) ..
    (1228.0000,-808.0000) -- cycle(669.0000,-1266.0000) .. controls
    (669.0000,-1285.3333) and (659.3333,-1295.0000) .. (640.0000,-1295.0000) --
    (584.0000,-1295.0000) -- (612.0000,-1343.0000) .. controls
    (615.3333,-1349.0000) and (617.0000,-1354.6667) .. (617.0000,-1360.0000) ..
    controls (617.0000,-1378.0000) and (607.3333,-1387.0000) ..
    (588.0000,-1387.0000) .. controls (577.3333,-1387.0000) and
    (569.0000,-1382.0000) .. (563.0000,-1372.0000) -- (535.0000,-1323.0000) --
    (506.0000,-1372.0000) .. controls (500.0000,-1382.0000) and
    (492.3333,-1387.0000) .. (483.0000,-1387.0000) .. controls
    (463.0000,-1387.0000) and (453.0000,-1377.6667) .. (453.0000,-1359.0000) ..
    controls (453.0000,-1353.0000) and (454.3333,-1347.6667) ..
    (457.0000,-1343.0000) -- (486.0000,-1295.0000) -- (429.0000,-1295.0000) ..
    controls (409.6667,-1295.0000) and (400.0000,-1285.3333) ..
    (400.0000,-1266.0000) .. controls (400.0000,-1247.3333) and
    (409.6667,-1238.0000) .. (429.0000,-1238.0000) -- (486.0000,-1238.0000) --
    (457.0000,-1189.0000) .. controls (453.6667,-1183.6667) and
    (452.0000,-1178.0000) .. (452.0000,-1172.0000) .. controls
    (452.0000,-1154.6667) and (462.0000,-1146.0000) .. (482.0000,-1146.0000) ..
    controls (492.0000,-1146.0000) and (500.0000,-1151.0000) ..
    (506.0000,-1161.0000) -- (535.0000,-1210.0000) -- (563.0000,-1161.0000) ..
    controls (569.0000,-1150.3333) and (576.6667,-1145.0000) ..
    (586.0000,-1145.0000) .. controls (606.0000,-1145.0000) and
    (616.0000,-1154.6667) .. (616.0000,-1174.0000) .. controls
    (616.0000,-1179.3333) and (614.6667,-1184.3333) .. (612.0000,-1189.0000) --
    (584.0000,-1238.0000) -- (640.0000,-1238.0000) .. controls
    (659.3333,-1238.0000) and (669.0000,-1247.3333) .. (669.0000,-1266.0000) --
    cycle(1228.0000,-349.0000) .. controls (1228.0000,-367.6667) and
    (1218.3333,-377.0000) .. (1199.0000,-377.0000) -- (1142.0000,-377.0000) --
    (1171.0000,-426.0000) .. controls (1174.3333,-431.3333) and
    (1176.0000,-437.0000) .. (1176.0000,-443.0000) .. controls
    (1176.0000,-460.3333) and (1166.0000,-469.0000) .. (1146.0000,-469.0000) ..
    controls (1136.0000,-469.0000) and (1128.0000,-464.0000) ..
    (1122.0000,-454.0000) -- (1093.0000,-405.0000) -- (1065.0000,-454.0000) ..
    controls (1059.0000,-464.6667) and (1051.3333,-470.0000) ..
    (1042.0000,-470.0000) .. controls (1022.0000,-470.0000) and
    (1012.0000,-460.3333) .. (1012.0000,-441.0000) .. controls
    (1012.0000,-435.6667) and (1013.3333,-430.6667) .. (1016.0000,-426.0000) --
    (1044.0000,-377.0000) -- (988.0000,-377.0000) .. controls (968.6667,-377.0000)
    and (959.0000,-367.6667) .. (959.0000,-349.0000) .. controls
    (959.0000,-330.3333) and (968.6667,-321.0000) .. (988.0000,-321.0000) --
    (1044.0000,-321.0000) -- (1016.0000,-272.0000) .. controls
    (1012.6667,-266.0000) and (1011.0000,-260.3333) .. (1011.0000,-255.0000) ..
    controls (1011.0000,-237.0000) and (1020.6667,-228.0000) ..
    (1040.0000,-228.0000) .. controls (1050.6667,-228.0000) and
    (1059.0000,-233.0000) .. (1065.0000,-243.0000) -- (1093.0000,-292.0000) --
    (1122.0000,-243.0000) .. controls (1128.0000,-233.0000) and
    (1135.6667,-228.0000) .. (1145.0000,-228.0000) .. controls
    (1165.0000,-228.0000) and (1175.0000,-237.3333) .. (1175.0000,-256.0000) ..
    controls (1175.0000,-262.0000) and (1173.6667,-267.3333) ..
    (1171.0000,-272.0000) -- (1142.0000,-321.0000) -- (1199.0000,-321.0000) ..
    controls (1218.3333,-321.0000) and (1228.0000,-330.3333) ..
    (1228.0000,-349.0000) -- cycle(669.0000,-808.0000) .. controls
    (669.0000,-826.6667) and (659.3333,-836.0000) .. (640.0000,-836.0000) --
    (584.0000,-836.0000) -- (612.0000,-885.0000) .. controls (615.3333,-891.0000)
    and (617.0000,-896.3333) .. (617.0000,-901.0000) .. controls
    (617.0000,-919.0000) and (607.3333,-928.0000) .. (588.0000,-928.0000) ..
    controls (577.3333,-928.0000) and (569.0000,-923.0000) .. (563.0000,-913.0000)
    -- (535.0000,-864.0000) -- (506.0000,-913.0000) .. controls
    (500.0000,-923.6667) and (492.3333,-929.0000) .. (483.0000,-929.0000) ..
    controls (463.0000,-929.0000) and (453.0000,-919.3333) .. (453.0000,-900.0000)
    .. controls (453.0000,-894.6667) and (454.3333,-889.6667) ..
    (457.0000,-885.0000) -- (486.0000,-836.0000) -- (429.0000,-836.0000) ..
    controls (409.6667,-836.0000) and (400.0000,-826.6667) .. (400.0000,-808.0000)
    .. controls (400.0000,-788.6667) and (409.6667,-779.0000) ..
    (429.0000,-779.0000) -- (486.0000,-779.0000) -- (457.0000,-730.0000) ..
    controls (453.6667,-724.6667) and (452.0000,-719.3333) .. (452.0000,-714.0000)
    .. controls (452.0000,-696.0000) and (462.0000,-687.0000) ..
    (482.0000,-687.0000) .. controls (492.0000,-687.0000) and (500.0000,-692.0000)
    .. (506.0000,-702.0000) -- (535.0000,-751.0000) -- (563.0000,-702.0000) ..
    controls (569.0000,-691.3333) and (576.6667,-686.0000) .. (586.0000,-686.0000)
    .. controls (606.0000,-686.0000) and (616.0000,-695.6667) ..
    (616.0000,-715.0000) .. controls (616.0000,-720.3333) and (614.6667,-725.3333)
    .. (612.0000,-730.0000) -- (584.0000,-779.0000) -- (640.0000,-779.0000) ..
    controls (659.3333,-779.0000) and (669.0000,-788.6667) .. (669.0000,-808.0000)
    -- cycle(1228.0000,110.0000) .. controls (1228.0000,91.3333) and
    (1218.3333,82.0000) .. (1199.0000,82.0000) -- (1142.0000,82.0000) --
    (1171.0000,33.0000) .. controls (1174.3333,27.6667) and (1176.0000,22.0000) ..
    (1176.0000,16.0000) .. controls (1176.0000,-2.0000) and (1166.0000,-11.0000)
    .. (1146.0000,-11.0000) .. controls (1136.0000,-11.0000) and
    (1128.0000,-6.0000) .. (1122.0000,4.0000) -- (1093.0000,53.0000) --
    (1065.0000,4.0000) .. controls (1059.0000,-6.0000) and (1051.3333,-11.0000) ..
    (1042.0000,-11.0000) .. controls (1022.0000,-11.0000) and (1012.0000,-1.6667)
    .. (1012.0000,17.0000) .. controls (1012.0000,23.0000) and (1013.3333,28.3333)
    .. (1016.0000,33.0000) -- (1044.0000,82.0000) -- (988.0000,82.0000) ..
    controls (968.6667,82.0000) and (959.0000,91.3333) .. (959.0000,110.0000) ..
    controls (959.0000,128.6667) and (968.6667,138.0000) .. (988.0000,138.0000) --
    (1044.0000,138.0000) -- (1016.0000,187.0000) .. controls (1012.6667,193.0000)
    and (1011.0000,198.6667) .. (1011.0000,204.0000) .. controls
    (1011.0000,221.3333) and (1020.6667,230.0000) .. (1040.0000,230.0000) ..
    controls (1050.6667,230.0000) and (1059.0000,225.0000) .. (1065.0000,215.0000)
    -- (1093.0000,166.0000) -- (1122.0000,215.0000) .. controls
    (1128.0000,225.6667) and (1135.6667,231.0000) .. (1145.0000,231.0000) ..
    controls (1165.0000,231.0000) and (1175.0000,221.3333) .. (1175.0000,202.0000)
    .. controls (1175.0000,196.6667) and (1173.6667,191.6667) ..
    (1171.0000,187.0000) -- (1142.0000,138.0000) -- (1199.0000,138.0000) ..
    controls (1218.3333,138.0000) and (1228.0000,128.6667) .. (1228.0000,110.0000)
    -- cycle(669.0000,-349.0000) .. controls (669.0000,-367.6667) and
    (659.3333,-377.0000) .. (640.0000,-377.0000) -- (584.0000,-377.0000) --
    (612.0000,-426.0000) .. controls (615.3333,-432.0000) and (617.0000,-437.6667)
    .. (617.0000,-443.0000) .. controls (617.0000,-460.3333) and
    (607.3333,-469.0000) .. (588.0000,-469.0000) .. controls (577.3333,-469.0000)
    and (569.0000,-464.0000) .. (563.0000,-454.0000) -- (535.0000,-405.0000) --
    (506.0000,-454.0000) .. controls (500.0000,-464.6667) and (492.3333,-470.0000)
    .. (483.0000,-470.0000) .. controls (463.0000,-470.0000) and
    (453.0000,-460.3333) .. (453.0000,-441.0000) .. controls (453.0000,-435.6667)
    and (454.3333,-430.6667) .. (457.0000,-426.0000) -- (486.0000,-377.0000) --
    (429.0000,-377.0000) .. controls (409.6667,-377.0000) and (400.0000,-367.6667)
    .. (400.0000,-349.0000) .. controls (400.0000,-330.3333) and
    (409.6667,-321.0000) .. (429.0000,-321.0000) -- (486.0000,-321.0000) --
    (457.0000,-272.0000) .. controls (453.6667,-266.6667) and (452.0000,-261.0000)
    .. (452.0000,-255.0000) .. controls (452.0000,-237.0000) and
    (462.0000,-228.0000) .. (482.0000,-228.0000) .. controls (492.0000,-228.0000)
    and (500.0000,-233.0000) .. (506.0000,-243.0000) -- (535.0000,-292.0000) --
    (563.0000,-243.0000) .. controls (569.0000,-233.0000) and (576.6667,-228.0000)
    .. (586.0000,-228.0000) .. controls (606.0000,-228.0000) and
    (616.0000,-237.3333) .. (616.0000,-256.0000) .. controls (616.0000,-262.0000)
    and (614.6667,-267.3333) .. (612.0000,-272.0000) -- (584.0000,-321.0000) --
    (640.0000,-321.0000) .. controls (659.3333,-321.0000) and (669.0000,-330.3333)
    .. (669.0000,-349.0000) -- cycle(669.0000,110.0000) .. controls
    (669.0000,91.3333) and (659.3333,82.0000) .. (640.0000,82.0000) --
    (584.0000,82.0000) -- (612.0000,33.0000) .. controls (615.3333,27.0000) and
    (617.0000,21.3333) .. (617.0000,16.0000) .. controls (617.0000,-2.0000) and
    (607.3333,-11.0000) .. (588.0000,-11.0000) .. controls (577.3333,-11.0000) and
    (569.0000,-6.0000) .. (563.0000,4.0000) -- (535.0000,53.0000) --
    (506.0000,4.0000) .. controls (500.0000,-6.0000) and (492.3333,-11.0000) ..
    (483.0000,-11.0000) .. controls (463.0000,-11.0000) and (453.0000,-1.6667) ..
    (453.0000,17.0000) .. controls (453.0000,23.0000) and (454.3333,28.3333) ..
    (457.0000,33.0000) -- (486.0000,82.0000) -- (429.0000,82.0000) .. controls
    (409.6667,82.0000) and (400.0000,91.3333) .. (400.0000,110.0000) .. controls
    (400.0000,128.6667) and (409.6667,138.0000) .. (429.0000,138.0000) --
    (486.0000,138.0000) -- (457.0000,187.0000) .. controls (453.6667,192.3333) and
    (452.0000,198.0000) .. (452.0000,204.0000) .. controls (452.0000,221.3333) and
    (462.0000,230.0000) .. (482.0000,230.0000) .. controls (492.0000,230.0000) and
    (500.0000,225.0000) .. (506.0000,215.0000) -- (535.0000,166.0000) --
    (563.0000,215.0000) .. controls (569.0000,225.6667) and (576.6667,231.0000) ..
    (586.0000,231.0000) .. controls (606.0000,231.0000) and (616.0000,221.3333) ..
    (616.0000,202.0000) .. controls (616.0000,196.6667) and (614.6667,191.6667) ..
    (612.0000,187.0000) -- (584.0000,138.0000) -- (640.0000,138.0000) .. controls
    (659.3333,138.0000) and (669.0000,128.6667) .. (669.0000,110.0000) --
    cycle(1139.0000,-1266.0000) .. controls (1139.0000,-1235.3333) and
    (1123.6667,-1220.0000) .. (1093.0000,-1220.0000) .. controls
    (1062.3333,-1220.0000) and (1047.0000,-1235.3333) .. (1047.0000,-1266.0000) ..
    controls (1047.0000,-1296.6667) and (1062.3333,-1312.0000) ..
    (1093.0000,-1312.0000) .. controls (1123.6667,-1312.0000) and
    (1139.0000,-1296.6667) .. (1139.0000,-1266.0000) -- cycle(1139.0000,-808.0000)
    .. controls (1139.0000,-777.3333) and (1123.6667,-762.0000) ..
    (1093.0000,-762.0000) .. controls (1062.3333,-762.0000) and
    (1047.0000,-777.3333) .. (1047.0000,-808.0000) .. controls
    (1047.0000,-838.0000) and (1062.3333,-853.0000) .. (1093.0000,-853.0000) ..
    controls (1123.6667,-853.0000) and (1139.0000,-838.0000) ..
    (1139.0000,-808.0000) -- cycle(581.0000,-1266.0000) .. controls
    (581.0000,-1235.3333) and (565.6667,-1220.0000) .. (535.0000,-1220.0000) ..
    controls (504.3333,-1220.0000) and (489.0000,-1235.3333) ..
    (489.0000,-1266.0000) .. controls (489.0000,-1296.6667) and
    (504.3333,-1312.0000) .. (535.0000,-1312.0000) .. controls
    (565.6667,-1312.0000) and (581.0000,-1296.6667) .. (581.0000,-1266.0000) --
    cycle(1139.0000,-349.0000) .. controls (1139.0000,-318.3333) and
    (1123.6667,-303.0000) .. (1093.0000,-303.0000) .. controls
    (1062.3333,-303.0000) and (1047.0000,-318.3333) .. (1047.0000,-349.0000) ..
    controls (1047.0000,-379.6667) and (1062.3333,-395.0000) ..
    (1093.0000,-395.0000) .. controls (1123.6667,-395.0000) and
    (1139.0000,-379.6667) .. (1139.0000,-349.0000) -- cycle(581.0000,-808.0000) ..
    controls (581.0000,-777.3333) and (565.6667,-762.0000) .. (535.0000,-762.0000)
    .. controls (504.3333,-762.0000) and (489.0000,-777.3333) ..
    (489.0000,-808.0000) .. controls (489.0000,-838.0000) and (504.3333,-853.0000)
    .. (535.0000,-853.0000) .. controls (565.6667,-853.0000) and
    (581.0000,-838.0000) .. (581.0000,-808.0000) -- cycle(1139.0000,110.0000) ..
    controls (1139.0000,140.6667) and (1123.6667,156.0000) .. (1093.0000,156.0000)
    .. controls (1062.3333,156.0000) and (1047.0000,140.6667) ..
    (1047.0000,110.0000) .. controls (1047.0000,79.3333) and (1062.3333,64.0000)
    .. (1093.0000,64.0000) .. controls (1123.6667,64.0000) and (1139.0000,79.3333)
    .. (1139.0000,110.0000) -- cycle(581.0000,-349.0000) .. controls
    (581.0000,-318.3333) and (565.6667,-303.0000) .. (535.0000,-303.0000) ..
    controls (504.3333,-303.0000) and (489.0000,-318.3333) .. (489.0000,-349.0000)
    .. controls (489.0000,-379.6667) and (504.3333,-395.0000) ..
    (535.0000,-395.0000) .. controls (565.6667,-395.0000) and (581.0000,-379.6667)
    .. (581.0000,-349.0000) -- cycle(581.0000,110.0000) .. controls
    (581.0000,140.6667) and (565.6667,156.0000) .. (535.0000,156.0000) .. controls
    (504.3333,156.0000) and (489.0000,140.6667) .. (489.0000,110.0000) .. controls
    (489.0000,79.3333) and (504.3333,64.0000) .. (535.0000,64.0000) .. controls
    (565.6667,64.0000) and (581.0000,79.3333) .. (581.0000,110.0000) --
    cycle(1124.0000,-1266.0000) .. controls (1124.0000,-1286.6667) and
    (1113.6667,-1297.0000) .. (1093.0000,-1297.0000) .. controls
    (1073.0000,-1297.0000) and (1063.0000,-1286.6667) .. (1063.0000,-1266.0000) ..
    controls (1063.0000,-1246.0000) and (1073.0000,-1236.0000) ..
    (1093.0000,-1236.0000) .. controls (1113.6667,-1236.0000) and
    (1124.0000,-1246.0000) .. (1124.0000,-1266.0000) -- cycle(1124.0000,-808.0000)
    .. controls (1124.0000,-828.0000) and (1113.6667,-838.0000) ..
    (1093.0000,-838.0000) .. controls (1073.0000,-838.0000) and
    (1063.0000,-828.0000) .. (1063.0000,-808.0000) .. controls
    (1063.0000,-787.3333) and (1073.0000,-777.0000) .. (1093.0000,-777.0000) ..
    controls (1113.6667,-777.0000) and (1124.0000,-787.3333) ..
    (1124.0000,-808.0000) -- cycle(565.0000,-1266.0000) .. controls
    (565.0000,-1286.6667) and (555.0000,-1297.0000) .. (535.0000,-1297.0000) ..
    controls (514.3333,-1297.0000) and (504.0000,-1286.6667) ..
    (504.0000,-1266.0000) .. controls (504.0000,-1246.0000) and
    (514.3333,-1236.0000) .. (535.0000,-1236.0000) .. controls
    (555.0000,-1236.0000) and (565.0000,-1246.0000) .. (565.0000,-1266.0000) --
    cycle(1124.0000,-349.0000) .. controls (1124.0000,-369.0000) and
    (1113.6667,-379.0000) .. (1093.0000,-379.0000) .. controls
    (1073.0000,-379.0000) and (1063.0000,-369.0000) .. (1063.0000,-349.0000) ..
    controls (1063.0000,-328.3333) and (1073.0000,-318.0000) ..
    (1093.0000,-318.0000) .. controls (1113.6667,-318.0000) and
    (1124.0000,-328.3333) .. (1124.0000,-349.0000) -- cycle(565.0000,-808.0000) ..
    controls (565.0000,-828.0000) and (555.0000,-838.0000) .. (535.0000,-838.0000)
    .. controls (514.3333,-838.0000) and (504.0000,-828.0000) ..
    (504.0000,-808.0000) .. controls (504.0000,-787.3333) and (514.3333,-777.0000)
    .. (535.0000,-777.0000) .. controls (555.0000,-777.0000) and
    (565.0000,-787.3333) .. (565.0000,-808.0000) -- cycle(1124.0000,110.0000) ..
    controls (1124.0000,89.3333) and (1113.6667,79.0000) .. (1093.0000,79.0000) ..
    controls (1073.0000,79.0000) and (1063.0000,89.3333) .. (1063.0000,110.0000)
    .. controls (1063.0000,130.0000) and (1073.0000,140.0000) ..
    (1093.0000,140.0000) .. controls (1113.6667,140.0000) and (1124.0000,130.0000)
    .. (1124.0000,110.0000) -- cycle(565.0000,-349.0000) .. controls
    (565.0000,-369.0000) and (555.0000,-379.0000) .. (535.0000,-379.0000) ..
    controls (514.3333,-379.0000) and (504.0000,-369.0000) .. (504.0000,-349.0000)
    .. controls (504.0000,-328.3333) and (514.3333,-318.0000) ..
    (535.0000,-318.0000) .. controls (555.0000,-318.0000) and (565.0000,-328.3333)
    .. (565.0000,-349.0000) -- cycle(565.0000,110.0000) .. controls
    (565.0000,89.3333) and (555.0000,79.0000) .. (535.0000,79.0000) .. controls
    (514.3333,79.0000) and (504.0000,89.3333) .. (504.0000,110.0000) .. controls
    (504.0000,130.0000) and (514.3333,140.0000) .. (535.0000,140.0000) .. controls
    (555.0000,140.0000) and (565.0000,130.0000) .. (565.0000,110.0000) --
    cycle(1109.0000,-1266.0000) .. controls (1109.0000,-1256.0000) and
    (1103.6667,-1251.0000) .. (1093.0000,-1251.0000) .. controls
    (1083.0000,-1251.0000) and (1078.0000,-1256.0000) .. (1078.0000,-1266.0000) ..
    controls (1078.0000,-1276.6667) and (1083.0000,-1282.0000) ..
    (1093.0000,-1282.0000) .. controls (1103.6667,-1282.0000) and
    (1109.0000,-1276.6667) .. (1109.0000,-1266.0000) -- cycle(1109.0000,-808.0000)
    .. controls (1109.0000,-797.3333) and (1103.6667,-792.0000) ..
    (1093.0000,-792.0000) .. controls (1083.0000,-792.0000) and
    (1078.0000,-797.3333) .. (1078.0000,-808.0000) .. controls
    (1078.0000,-818.0000) and (1083.0000,-823.0000) .. (1093.0000,-823.0000) ..
    controls (1103.6667,-823.0000) and (1109.0000,-818.0000) ..
    (1109.0000,-808.0000) -- cycle(550.0000,-1266.0000) .. controls
    (550.0000,-1256.0000) and (545.0000,-1251.0000) .. (535.0000,-1251.0000) ..
    controls (524.3333,-1251.0000) and (519.0000,-1256.0000) ..
    (519.0000,-1266.0000) .. controls (519.0000,-1276.6667) and
    (524.3333,-1282.0000) .. (535.0000,-1282.0000) .. controls
    (545.0000,-1282.0000) and (550.0000,-1276.6667) .. (550.0000,-1266.0000) --
    cycle(1109.0000,-349.0000) .. controls (1109.0000,-339.0000) and
    (1103.6667,-334.0000) .. (1093.0000,-334.0000) .. controls
    (1083.0000,-334.0000) and (1078.0000,-339.0000) .. (1078.0000,-349.0000) ..
    controls (1078.0000,-359.0000) and (1083.0000,-364.0000) ..
    (1093.0000,-364.0000) .. controls (1103.6667,-364.0000) and
    (1109.0000,-359.0000) .. (1109.0000,-349.0000) -- cycle(550.0000,-808.0000) ..
    controls (550.0000,-797.3333) and (545.0000,-792.0000) .. (535.0000,-792.0000)
    .. controls (524.3333,-792.0000) and (519.0000,-797.3333) ..
    (519.0000,-808.0000) .. controls (519.0000,-818.0000) and (524.3333,-823.0000)
    .. (535.0000,-823.0000) .. controls (545.0000,-823.0000) and
    (550.0000,-818.0000) .. (550.0000,-808.0000) -- cycle(1109.0000,110.0000) ..
    controls (1109.0000,120.0000) and (1103.6667,125.0000) .. (1093.0000,125.0000)
    .. controls (1083.0000,125.0000) and (1078.0000,120.0000) ..
    (1078.0000,110.0000) .. controls (1078.0000,100.0000) and (1083.0000,95.0000)
    .. (1093.0000,95.0000) .. controls (1103.6667,95.0000) and
    (1109.0000,100.0000) .. (1109.0000,110.0000) -- cycle(550.0000,-349.0000) ..
    controls (550.0000,-339.0000) and (545.0000,-334.0000) .. (535.0000,-334.0000)
    .. controls (524.3333,-334.0000) and (519.0000,-339.0000) ..
    (519.0000,-349.0000) .. controls (519.0000,-359.0000) and (524.3333,-364.0000)
    .. (535.0000,-364.0000) .. controls (545.0000,-364.0000) and
    (550.0000,-359.0000) .. (550.0000,-349.0000) -- cycle(550.0000,110.0000) ..
    controls (550.0000,120.0000) and (545.0000,125.0000) .. (535.0000,125.0000) ..
    controls (524.3333,125.0000) and (519.0000,120.0000) .. (519.0000,110.0000) ..
    controls (519.0000,100.0000) and (524.3333,95.0000) .. (535.0000,95.0000) ..
    controls (545.0000,95.0000) and (550.0000,100.0000) .. (550.0000,110.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F021.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1499.0000,-1145.0000) .. controls (1499.0000,-1085.0000) and
    (1477.6667,-1033.6667) .. (1435.0000,-991.0000) .. controls
    (1393.0000,-949.0000) and (1342.0000,-928.0000) .. (1282.0000,-928.0000) ..
    controls (1222.0000,-928.0000) and (1170.6667,-949.0000) ..
    (1128.0000,-991.0000) .. controls (1086.0000,-1033.6667) and
    (1065.0000,-1085.0000) .. (1065.0000,-1145.0000) .. controls
    (1065.0000,-1205.0000) and (1086.0000,-1256.0000) .. (1128.0000,-1298.0000) ..
    controls (1170.6667,-1340.6667) and (1222.0000,-1362.0000) ..
    (1282.0000,-1362.0000) .. controls (1342.0000,-1362.0000) and
    (1393.0000,-1340.6667) .. (1435.0000,-1298.0000) .. controls
    (1477.6667,-1256.0000) and (1499.0000,-1205.0000) .. (1499.0000,-1145.0000) --
    cycle(1031.0000,-1145.0000) .. controls (1031.0000,-1085.0000) and
    (1009.6667,-1033.6667) .. (967.0000,-991.0000) .. controls
    (925.0000,-949.0000) and (874.0000,-928.0000) .. (814.0000,-928.0000) ..
    controls (754.0000,-928.0000) and (702.6667,-949.0000) .. (660.0000,-991.0000)
    .. controls (618.0000,-1033.6667) and (597.0000,-1085.0000) ..
    (597.0000,-1145.0000) .. controls (597.0000,-1205.0000) and
    (618.0000,-1256.0000) .. (660.0000,-1298.0000) .. controls
    (702.6667,-1340.6667) and (754.0000,-1362.0000) .. (814.0000,-1362.0000) ..
    controls (874.0000,-1362.0000) and (925.0000,-1340.6667) ..
    (967.0000,-1298.0000) .. controls (1009.6667,-1256.0000) and
    (1031.0000,-1205.0000) .. (1031.0000,-1145.0000) -- cycle(1499.0000,-577.0000)
    .. controls (1499.0000,-517.0000) and (1477.6667,-465.6667) ..
    (1435.0000,-423.0000) .. controls (1393.0000,-381.0000) and
    (1342.0000,-360.0000) .. (1282.0000,-360.0000) .. controls
    (1222.0000,-360.0000) and (1170.6667,-381.0000) .. (1128.0000,-423.0000) ..
    controls (1086.0000,-465.6667) and (1065.0000,-517.0000) ..
    (1065.0000,-577.0000) .. controls (1065.0000,-637.0000) and
    (1086.0000,-688.0000) .. (1128.0000,-730.0000) .. controls
    (1170.6667,-772.6667) and (1222.0000,-794.0000) .. (1282.0000,-794.0000) ..
    controls (1342.0000,-794.0000) and (1393.0000,-772.6667) ..
    (1435.0000,-730.0000) .. controls (1477.6667,-688.0000) and
    (1499.0000,-637.0000) .. (1499.0000,-577.0000) -- cycle(563.0000,-1145.0000)
    .. controls (563.0000,-1085.0000) and (541.6667,-1033.6667) ..
    (499.0000,-991.0000) .. controls (457.0000,-949.0000) and (406.0000,-928.0000)
    .. (346.0000,-928.0000) .. controls (286.0000,-928.0000) and
    (234.6667,-949.0000) .. (192.0000,-991.0000) .. controls (150.0000,-1033.6667)
    and (129.0000,-1085.0000) .. (129.0000,-1145.0000) .. controls
    (129.0000,-1205.0000) and (150.0000,-1256.0000) .. (192.0000,-1298.0000) ..
    controls (234.6667,-1340.6667) and (286.0000,-1362.0000) ..
    (346.0000,-1362.0000) .. controls (406.0000,-1362.0000) and
    (457.0000,-1340.6667) .. (499.0000,-1298.0000) .. controls
    (541.6667,-1256.0000) and (563.0000,-1205.0000) .. (563.0000,-1145.0000) --
    cycle(1031.0000,-577.0000) .. controls (1031.0000,-517.0000) and
    (1009.6667,-465.6667) .. (967.0000,-423.0000) .. controls (925.0000,-381.0000)
    and (874.0000,-360.0000) .. (814.0000,-360.0000) .. controls
    (754.0000,-360.0000) and (702.6667,-381.0000) .. (660.0000,-423.0000) ..
    controls (618.0000,-465.6667) and (597.0000,-517.0000) .. (597.0000,-577.0000)
    .. controls (597.0000,-637.0000) and (618.0000,-688.0000) ..
    (660.0000,-730.0000) .. controls (702.6667,-772.6667) and (754.0000,-794.0000)
    .. (814.0000,-794.0000) .. controls (874.0000,-794.0000) and
    (925.0000,-772.6667) .. (967.0000,-730.0000) .. controls (1009.6667,-688.0000)
    and (1031.0000,-637.0000) .. (1031.0000,-577.0000) -- cycle(1499.0000,-9.0000)
    .. controls (1499.0000,51.0000) and (1477.6667,102.0000) ..
    (1435.0000,144.0000) .. controls (1393.0000,186.6667) and (1342.0000,208.0000)
    .. (1282.0000,208.0000) .. controls (1222.0000,208.0000) and
    (1170.6667,186.6667) .. (1128.0000,144.0000) .. controls (1086.0000,102.0000)
    and (1065.0000,51.0000) .. (1065.0000,-9.0000) .. controls
    (1065.0000,-69.0000) and (1086.0000,-120.0000) .. (1128.0000,-162.0000) ..
    controls (1170.6667,-204.6667) and (1222.0000,-226.0000) ..
    (1282.0000,-226.0000) .. controls (1342.0000,-226.0000) and
    (1393.0000,-204.6667) .. (1435.0000,-162.0000) .. controls
    (1477.6667,-120.0000) and (1499.0000,-69.0000) .. (1499.0000,-9.0000) --
    cycle(563.0000,-577.0000) .. controls (563.0000,-517.0000) and
    (541.6667,-465.6667) .. (499.0000,-423.0000) .. controls (457.0000,-381.0000)
    and (406.0000,-360.0000) .. (346.0000,-360.0000) .. controls
    (286.0000,-360.0000) and (234.6667,-381.0000) .. (192.0000,-423.0000) ..
    controls (150.0000,-465.6667) and (129.0000,-517.0000) .. (129.0000,-577.0000)
    .. controls (129.0000,-637.0000) and (150.0000,-688.0000) ..
    (192.0000,-730.0000) .. controls (234.6667,-772.6667) and (286.0000,-794.0000)
    .. (346.0000,-794.0000) .. controls (406.0000,-794.0000) and
    (457.0000,-772.6667) .. (499.0000,-730.0000) .. controls (541.6667,-688.0000)
    and (563.0000,-637.0000) .. (563.0000,-577.0000) -- cycle(1031.0000,-9.0000)
    .. controls (1031.0000,51.0000) and (1009.6667,102.0000) ..
    (967.0000,144.0000) .. controls (925.0000,186.6667) and (874.0000,208.0000) ..
    (814.0000,208.0000) .. controls (754.0000,208.0000) and (702.6667,186.6667) ..
    (660.0000,144.0000) .. controls (618.0000,102.0000) and (597.0000,51.0000) ..
    (597.0000,-9.0000) .. controls (597.0000,-69.0000) and (618.0000,-120.0000) ..
    (660.0000,-162.0000) .. controls (702.6667,-204.6667) and (754.0000,-226.0000)
    .. (814.0000,-226.0000) .. controls (874.0000,-226.0000) and
    (925.0000,-204.6667) .. (967.0000,-162.0000) .. controls (1009.6667,-120.0000)
    and (1031.0000,-69.0000) .. (1031.0000,-9.0000) -- cycle(563.0000,-9.0000) ..
    controls (563.0000,51.0000) and (541.6667,102.0000) .. (499.0000,144.0000) ..
    controls (457.0000,186.6667) and (406.0000,208.0000) .. (346.0000,208.0000) ..
    controls (286.0000,208.0000) and (234.6667,186.6667) .. (192.0000,144.0000) ..
    controls (150.0000,102.0000) and (129.0000,51.0000) .. (129.0000,-9.0000) ..
    controls (129.0000,-69.0000) and (150.0000,-120.0000) .. (192.0000,-162.0000)
    .. controls (234.6667,-204.6667) and (286.0000,-226.0000) ..
    (346.0000,-226.0000) .. controls (406.0000,-226.0000) and (457.0000,-204.6667)
    .. (499.0000,-162.0000) .. controls (541.6667,-120.0000) and
    (563.0000,-69.0000) .. (563.0000,-9.0000) -- cycle(1483.0000,-1145.0000) ..
    controls (1483.0000,-1200.3333) and (1463.3333,-1247.6667) ..
    (1424.0000,-1287.0000) .. controls (1384.6667,-1326.3333) and
    (1337.3333,-1346.0000) .. (1282.0000,-1346.0000) .. controls
    (1226.6667,-1346.0000) and (1179.3333,-1326.3333) .. (1140.0000,-1287.0000) ..
    controls (1100.6667,-1247.6667) and (1081.0000,-1200.3333) ..
    (1081.0000,-1145.0000) .. controls (1081.0000,-1089.6667) and
    (1100.6667,-1042.3333) .. (1140.0000,-1003.0000) .. controls
    (1179.3333,-963.6667) and (1226.6667,-944.0000) .. (1282.0000,-944.0000) ..
    controls (1337.3333,-944.0000) and (1384.6667,-963.6667) ..
    (1424.0000,-1003.0000) .. controls (1463.3333,-1042.3333) and
    (1483.0000,-1089.6667) .. (1483.0000,-1145.0000) --
    cycle(1015.0000,-1145.0000) .. controls (1015.0000,-1200.3333) and
    (995.3333,-1247.6667) .. (956.0000,-1287.0000) .. controls
    (916.6667,-1326.3333) and (869.3333,-1346.0000) .. (814.0000,-1346.0000) ..
    controls (758.6667,-1346.0000) and (711.3333,-1326.3333) ..
    (672.0000,-1287.0000) .. controls (632.6667,-1247.6667) and
    (613.0000,-1200.3333) .. (613.0000,-1145.0000) .. controls
    (613.0000,-1089.6667) and (632.6667,-1042.3333) .. (672.0000,-1003.0000) ..
    controls (711.3333,-963.6667) and (758.6667,-944.0000) .. (814.0000,-944.0000)
    .. controls (869.3333,-944.0000) and (916.6667,-963.6667) ..
    (956.0000,-1003.0000) .. controls (995.3333,-1042.3333) and
    (1015.0000,-1089.6667) .. (1015.0000,-1145.0000) -- cycle(1483.0000,-577.0000)
    .. controls (1483.0000,-632.3333) and (1463.3333,-679.6667) ..
    (1424.0000,-719.0000) .. controls (1384.6667,-758.3333) and
    (1337.3333,-778.0000) .. (1282.0000,-778.0000) .. controls
    (1226.6667,-778.0000) and (1179.3333,-758.3333) .. (1140.0000,-719.0000) ..
    controls (1100.6667,-679.6667) and (1081.0000,-632.3333) ..
    (1081.0000,-577.0000) .. controls (1081.0000,-521.6667) and
    (1100.6667,-474.3333) .. (1140.0000,-435.0000) .. controls
    (1179.3333,-395.6667) and (1226.6667,-376.0000) .. (1282.0000,-376.0000) ..
    controls (1337.3333,-376.0000) and (1384.6667,-395.6667) ..
    (1424.0000,-435.0000) .. controls (1463.3333,-474.3333) and
    (1483.0000,-521.6667) .. (1483.0000,-577.0000) -- cycle(547.0000,-1145.0000)
    .. controls (547.0000,-1200.3333) and (527.3333,-1247.6667) ..
    (488.0000,-1287.0000) .. controls (448.6667,-1326.3333) and
    (401.3333,-1346.0000) .. (346.0000,-1346.0000) .. controls
    (290.6667,-1346.0000) and (243.3333,-1326.3333) .. (204.0000,-1287.0000) ..
    controls (164.6667,-1247.6667) and (145.0000,-1200.3333) ..
    (145.0000,-1145.0000) .. controls (145.0000,-1089.6667) and
    (164.6667,-1042.3333) .. (204.0000,-1003.0000) .. controls
    (243.3333,-963.6667) and (290.6667,-944.0000) .. (346.0000,-944.0000) ..
    controls (401.3333,-944.0000) and (448.6667,-963.6667) ..
    (488.0000,-1003.0000) .. controls (527.3333,-1042.3333) and
    (547.0000,-1089.6667) .. (547.0000,-1145.0000) -- cycle(1015.0000,-577.0000)
    .. controls (1015.0000,-632.3333) and (995.3333,-679.6667) ..
    (956.0000,-719.0000) .. controls (916.6667,-758.3333) and (869.3333,-778.0000)
    .. (814.0000,-778.0000) .. controls (758.6667,-778.0000) and
    (711.3333,-758.3333) .. (672.0000,-719.0000) .. controls (632.6667,-679.6667)
    and (613.0000,-632.3333) .. (613.0000,-577.0000) .. controls
    (613.0000,-521.6667) and (632.6667,-474.3333) .. (672.0000,-435.0000) ..
    controls (711.3333,-395.6667) and (758.6667,-376.0000) .. (814.0000,-376.0000)
    .. controls (869.3333,-376.0000) and (916.6667,-395.6667) ..
    (956.0000,-435.0000) .. controls (995.3333,-474.3333) and
    (1015.0000,-521.6667) .. (1015.0000,-577.0000) -- cycle(1483.0000,-9.0000) ..
    controls (1483.0000,-64.3333) and (1463.3333,-111.6667) ..
    (1424.0000,-151.0000) .. controls (1384.6667,-190.3333) and
    (1337.3333,-210.0000) .. (1282.0000,-210.0000) .. controls
    (1226.6667,-210.0000) and (1179.3333,-190.3333) .. (1140.0000,-151.0000) ..
    controls (1100.6667,-111.6667) and (1081.0000,-64.3333) .. (1081.0000,-9.0000)
    .. controls (1081.0000,46.3333) and (1100.6667,93.6667) ..
    (1140.0000,133.0000) .. controls (1179.3333,172.3333) and (1226.6667,192.0000)
    .. (1282.0000,192.0000) .. controls (1337.3333,192.0000) and
    (1384.6667,172.3333) .. (1424.0000,133.0000) .. controls (1463.3333,93.6667)
    and (1483.0000,46.3333) .. (1483.0000,-9.0000) -- cycle(547.0000,-577.0000) ..
    controls (547.0000,-632.3333) and (527.3333,-679.6667) .. (488.0000,-719.0000)
    .. controls (448.6667,-758.3333) and (401.3333,-778.0000) ..
    (346.0000,-778.0000) .. controls (290.6667,-778.0000) and (243.3333,-758.3333)
    .. (204.0000,-719.0000) .. controls (164.6667,-679.6667) and
    (145.0000,-632.3333) .. (145.0000,-577.0000) .. controls (145.0000,-521.6667)
    and (164.6667,-474.3333) .. (204.0000,-435.0000) .. controls
    (243.3333,-395.6667) and (290.6667,-376.0000) .. (346.0000,-376.0000) ..
    controls (401.3333,-376.0000) and (448.6667,-395.6667) .. (488.0000,-435.0000)
    .. controls (527.3333,-474.3333) and (547.0000,-521.6667) ..
    (547.0000,-577.0000) -- cycle(1015.0000,-9.0000) .. controls
    (1015.0000,-64.3333) and (995.3333,-111.6667) .. (956.0000,-151.0000) ..
    controls (916.6667,-190.3333) and (869.3333,-210.0000) .. (814.0000,-210.0000)
    .. controls (758.6667,-210.0000) and (711.3333,-190.3333) ..
    (672.0000,-151.0000) .. controls (632.6667,-111.6667) and (613.0000,-64.3333)
    .. (613.0000,-9.0000) .. controls (613.0000,46.3333) and (632.6667,93.6667) ..
    (672.0000,133.0000) .. controls (711.3333,172.3333) and (758.6667,192.0000) ..
    (814.0000,192.0000) .. controls (869.3333,192.0000) and (916.6667,172.3333) ..
    (956.0000,133.0000) .. controls (995.3333,93.6667) and (1015.0000,46.3333) ..
    (1015.0000,-9.0000) -- cycle(547.0000,-9.0000) .. controls (547.0000,-64.3333)
    and (527.3333,-111.6667) .. (488.0000,-151.0000) .. controls
    (448.6667,-190.3333) and (401.3333,-210.0000) .. (346.0000,-210.0000) ..
    controls (290.6667,-210.0000) and (243.3333,-190.3333) .. (204.0000,-151.0000)
    .. controls (164.6667,-111.6667) and (145.0000,-64.3333) .. (145.0000,-9.0000)
    .. controls (145.0000,46.3333) and (164.6667,93.6667) .. (204.0000,133.0000)
    .. controls (243.3333,172.3333) and (290.6667,192.0000) .. (346.0000,192.0000)
    .. controls (401.3333,192.0000) and (448.6667,172.3333) .. (488.0000,133.0000)
    .. controls (527.3333,93.6667) and (547.0000,46.3333) .. (547.0000,-9.0000) --
    cycle(1460.0000,-1145.0000) .. controls (1460.0000,-1095.6667) and
    (1442.6667,-1053.6667) .. (1408.0000,-1019.0000) .. controls
    (1373.3333,-984.3333) and (1331.3333,-967.0000) .. (1282.0000,-967.0000) ..
    controls (1232.6667,-967.0000) and (1190.6667,-984.3333) ..
    (1156.0000,-1019.0000) .. controls (1121.3333,-1053.6667) and
    (1104.0000,-1095.6667) .. (1104.0000,-1145.0000) .. controls
    (1104.0000,-1194.3333) and (1121.3333,-1236.3333) .. (1156.0000,-1271.0000) ..
    controls (1190.6667,-1305.6667) and (1232.6667,-1323.0000) ..
    (1282.0000,-1323.0000) .. controls (1331.3333,-1323.0000) and
    (1373.3333,-1305.6667) .. (1408.0000,-1271.0000) .. controls
    (1442.6667,-1236.3333) and (1460.0000,-1194.3333) .. (1460.0000,-1145.0000) --
    cycle(992.0000,-1145.0000) .. controls (992.0000,-1095.6667) and
    (974.6667,-1053.6667) .. (940.0000,-1019.0000) .. controls
    (905.3333,-984.3333) and (863.3333,-967.0000) .. (814.0000,-967.0000) ..
    controls (764.6667,-967.0000) and (722.6667,-984.3333) ..
    (688.0000,-1019.0000) .. controls (653.3333,-1053.6667) and
    (636.0000,-1095.6667) .. (636.0000,-1145.0000) .. controls
    (636.0000,-1194.3333) and (653.3333,-1236.3333) .. (688.0000,-1271.0000) ..
    controls (722.6667,-1305.6667) and (764.6667,-1323.0000) ..
    (814.0000,-1323.0000) .. controls (863.3333,-1323.0000) and
    (905.3333,-1305.6667) .. (940.0000,-1271.0000) .. controls
    (974.6667,-1236.3333) and (992.0000,-1194.3333) .. (992.0000,-1145.0000) --
    cycle(1460.0000,-577.0000) .. controls (1460.0000,-527.6667) and
    (1442.6667,-485.6667) .. (1408.0000,-451.0000) .. controls
    (1373.3333,-416.3333) and (1331.3333,-399.0000) .. (1282.0000,-399.0000) ..
    controls (1232.6667,-399.0000) and (1190.6667,-416.3333) ..
    (1156.0000,-451.0000) .. controls (1121.3333,-485.6667) and
    (1104.0000,-527.6667) .. (1104.0000,-577.0000) .. controls
    (1104.0000,-626.3333) and (1121.3333,-668.3333) .. (1156.0000,-703.0000) ..
    controls (1190.6667,-737.6667) and (1232.6667,-755.0000) ..
    (1282.0000,-755.0000) .. controls (1331.3333,-755.0000) and
    (1373.3333,-737.6667) .. (1408.0000,-703.0000) .. controls
    (1442.6667,-668.3333) and (1460.0000,-626.3333) .. (1460.0000,-577.0000) --
    cycle(524.0000,-1145.0000) .. controls (524.0000,-1095.6667) and
    (506.6667,-1053.6667) .. (472.0000,-1019.0000) .. controls
    (437.3333,-984.3333) and (395.3333,-967.0000) .. (346.0000,-967.0000) ..
    controls (296.6667,-967.0000) and (254.6667,-984.3333) ..
    (220.0000,-1019.0000) .. controls (185.3333,-1053.6667) and
    (168.0000,-1095.6667) .. (168.0000,-1145.0000) .. controls
    (168.0000,-1194.3333) and (185.3333,-1236.3333) .. (220.0000,-1271.0000) ..
    controls (254.6667,-1305.6667) and (296.6667,-1323.0000) ..
    (346.0000,-1323.0000) .. controls (395.3333,-1323.0000) and
    (437.3333,-1305.6667) .. (472.0000,-1271.0000) .. controls
    (506.6667,-1236.3333) and (524.0000,-1194.3333) .. (524.0000,-1145.0000) --
    cycle(992.0000,-577.0000) .. controls (992.0000,-527.6667) and
    (974.6667,-485.6667) .. (940.0000,-451.0000) .. controls (905.3333,-416.3333)
    and (863.3333,-399.0000) .. (814.0000,-399.0000) .. controls
    (764.6667,-399.0000) and (722.6667,-416.3333) .. (688.0000,-451.0000) ..
    controls (653.3333,-485.6667) and (636.0000,-527.6667) .. (636.0000,-577.0000)
    .. controls (636.0000,-626.3333) and (653.3333,-668.3333) ..
    (688.0000,-703.0000) .. controls (722.6667,-737.6667) and (764.6667,-755.0000)
    .. (814.0000,-755.0000) .. controls (863.3333,-755.0000) and
    (905.3333,-737.6667) .. (940.0000,-703.0000) .. controls (974.6667,-668.3333)
    and (992.0000,-626.3333) .. (992.0000,-577.0000) -- cycle(1460.0000,-9.0000)
    .. controls (1460.0000,40.3333) and (1442.6667,82.3333) ..
    (1408.0000,117.0000) .. controls (1373.3333,151.6667) and (1331.3333,169.0000)
    .. (1282.0000,169.0000) .. controls (1232.6667,169.0000) and
    (1190.6667,151.6667) .. (1156.0000,117.0000) .. controls (1121.3333,82.3333)
    and (1104.0000,40.3333) .. (1104.0000,-9.0000) .. controls
    (1104.0000,-58.3333) and (1121.3333,-100.3333) .. (1156.0000,-135.0000) ..
    controls (1190.6667,-169.6667) and (1232.6667,-187.0000) ..
    (1282.0000,-187.0000) .. controls (1331.3333,-187.0000) and
    (1373.3333,-169.6667) .. (1408.0000,-135.0000) .. controls
    (1442.6667,-100.3333) and (1460.0000,-58.3333) .. (1460.0000,-9.0000) --
    cycle(524.0000,-577.0000) .. controls (524.0000,-527.6667) and
    (506.6667,-485.6667) .. (472.0000,-451.0000) .. controls (437.3333,-416.3333)
    and (395.3333,-399.0000) .. (346.0000,-399.0000) .. controls
    (296.6667,-399.0000) and (254.6667,-416.3333) .. (220.0000,-451.0000) ..
    controls (185.3333,-485.6667) and (168.0000,-527.6667) .. (168.0000,-577.0000)
    .. controls (168.0000,-626.3333) and (185.3333,-668.3333) ..
    (220.0000,-703.0000) .. controls (254.6667,-737.6667) and (296.6667,-755.0000)
    .. (346.0000,-755.0000) .. controls (395.3333,-755.0000) and
    (437.3333,-737.6667) .. (472.0000,-703.0000) .. controls (506.6667,-668.3333)
    and (524.0000,-626.3333) .. (524.0000,-577.0000) -- cycle(992.0000,-9.0000) ..
    controls (992.0000,40.3333) and (974.6667,82.3333) .. (940.0000,117.0000) ..
    controls (905.3333,151.6667) and (863.3333,169.0000) .. (814.0000,169.0000) ..
    controls (764.6667,169.0000) and (722.6667,151.6667) .. (688.0000,117.0000) ..
    controls (653.3333,82.3333) and (636.0000,40.3333) .. (636.0000,-9.0000) ..
    controls (636.0000,-58.3333) and (653.3333,-100.3333) .. (688.0000,-135.0000)
    .. controls (722.6667,-169.6667) and (764.6667,-187.0000) ..
    (814.0000,-187.0000) .. controls (863.3333,-187.0000) and (905.3333,-169.6667)
    .. (940.0000,-135.0000) .. controls (974.6667,-100.3333) and
    (992.0000,-58.3333) .. (992.0000,-9.0000) -- cycle(524.0000,-9.0000) ..
    controls (524.0000,40.3333) and (506.6667,82.3333) .. (472.0000,117.0000) ..
    controls (437.3333,151.6667) and (395.3333,169.0000) .. (346.0000,169.0000) ..
    controls (296.6667,169.0000) and (254.6667,151.6667) .. (220.0000,117.0000) ..
    controls (185.3333,82.3333) and (168.0000,40.3333) .. (168.0000,-9.0000) ..
    controls (168.0000,-58.3333) and (185.3333,-100.3333) .. (220.0000,-135.0000)
    .. controls (254.6667,-169.6667) and (296.6667,-187.0000) ..
    (346.0000,-187.0000) .. controls (395.3333,-187.0000) and (437.3333,-169.6667)
    .. (472.0000,-135.0000) .. controls (506.6667,-100.3333) and
    (524.0000,-58.3333) .. (524.0000,-9.0000) -- cycle(1444.0000,-1145.0000) ..
    controls (1444.0000,-1189.6667) and (1428.0000,-1227.6667) ..
    (1396.0000,-1259.0000) .. controls (1364.6667,-1291.0000) and
    (1326.6667,-1307.0000) .. (1282.0000,-1307.0000) .. controls
    (1237.3333,-1307.0000) and (1199.0000,-1291.0000) .. (1167.0000,-1259.0000) ..
    controls (1135.6667,-1227.6667) and (1120.0000,-1189.6667) ..
    (1120.0000,-1145.0000) .. controls (1120.0000,-1100.3333) and
    (1135.6667,-1062.0000) .. (1167.0000,-1030.0000) .. controls
    (1199.0000,-998.6667) and (1237.3333,-983.0000) .. (1282.0000,-983.0000) ..
    controls (1326.6667,-983.0000) and (1364.6667,-998.6667) ..
    (1396.0000,-1030.0000) .. controls (1428.0000,-1062.0000) and
    (1444.0000,-1100.3333) .. (1444.0000,-1145.0000) -- cycle(976.0000,-1145.0000)
    .. controls (976.0000,-1189.6667) and (960.0000,-1227.6667) ..
    (928.0000,-1259.0000) .. controls (896.6667,-1291.0000) and
    (858.6667,-1307.0000) .. (814.0000,-1307.0000) .. controls
    (769.3333,-1307.0000) and (731.0000,-1291.0000) .. (699.0000,-1259.0000) ..
    controls (667.6667,-1227.6667) and (652.0000,-1189.6667) ..
    (652.0000,-1145.0000) .. controls (652.0000,-1100.3333) and
    (667.6667,-1062.0000) .. (699.0000,-1030.0000) .. controls
    (731.0000,-998.6667) and (769.3333,-983.0000) .. (814.0000,-983.0000) ..
    controls (858.6667,-983.0000) and (896.6667,-998.6667) ..
    (928.0000,-1030.0000) .. controls (960.0000,-1062.0000) and
    (976.0000,-1100.3333) .. (976.0000,-1145.0000) -- cycle(1444.0000,-577.0000)
    .. controls (1444.0000,-621.6667) and (1428.0000,-659.6667) ..
    (1396.0000,-691.0000) .. controls (1364.6667,-723.0000) and
    (1326.6667,-739.0000) .. (1282.0000,-739.0000) .. controls
    (1237.3333,-739.0000) and (1199.0000,-723.0000) .. (1167.0000,-691.0000) ..
    controls (1135.6667,-659.6667) and (1120.0000,-621.6667) ..
    (1120.0000,-577.0000) .. controls (1120.0000,-532.3333) and
    (1135.6667,-494.0000) .. (1167.0000,-462.0000) .. controls
    (1199.0000,-430.6667) and (1237.3333,-415.0000) .. (1282.0000,-415.0000) ..
    controls (1326.6667,-415.0000) and (1364.6667,-430.6667) ..
    (1396.0000,-462.0000) .. controls (1428.0000,-494.0000) and
    (1444.0000,-532.3333) .. (1444.0000,-577.0000) -- cycle(508.0000,-1145.0000)
    .. controls (508.0000,-1189.6667) and (492.0000,-1227.6667) ..
    (460.0000,-1259.0000) .. controls (428.6667,-1291.0000) and
    (390.6667,-1307.0000) .. (346.0000,-1307.0000) .. controls
    (301.3333,-1307.0000) and (263.0000,-1291.0000) .. (231.0000,-1259.0000) ..
    controls (199.6667,-1227.6667) and (184.0000,-1189.6667) ..
    (184.0000,-1145.0000) .. controls (184.0000,-1100.3333) and
    (199.6667,-1062.0000) .. (231.0000,-1030.0000) .. controls
    (263.0000,-998.6667) and (301.3333,-983.0000) .. (346.0000,-983.0000) ..
    controls (390.6667,-983.0000) and (428.6667,-998.6667) ..
    (460.0000,-1030.0000) .. controls (492.0000,-1062.0000) and
    (508.0000,-1100.3333) .. (508.0000,-1145.0000) -- cycle(976.0000,-577.0000) ..
    controls (976.0000,-621.6667) and (960.0000,-659.6667) .. (928.0000,-691.0000)
    .. controls (896.6667,-723.0000) and (858.6667,-739.0000) ..
    (814.0000,-739.0000) .. controls (769.3333,-739.0000) and (731.0000,-723.0000)
    .. (699.0000,-691.0000) .. controls (667.6667,-659.6667) and
    (652.0000,-621.6667) .. (652.0000,-577.0000) .. controls (652.0000,-532.3333)
    and (667.6667,-494.0000) .. (699.0000,-462.0000) .. controls
    (731.0000,-430.6667) and (769.3333,-415.0000) .. (814.0000,-415.0000) ..
    controls (858.6667,-415.0000) and (896.6667,-430.6667) .. (928.0000,-462.0000)
    .. controls (960.0000,-494.0000) and (976.0000,-532.3333) ..
    (976.0000,-577.0000) -- cycle(1444.0000,-9.0000) .. controls
    (1444.0000,-53.6667) and (1428.0000,-91.6667) .. (1396.0000,-123.0000) ..
    controls (1364.6667,-155.0000) and (1326.6667,-171.0000) ..
    (1282.0000,-171.0000) .. controls (1237.3333,-171.0000) and
    (1199.0000,-155.0000) .. (1167.0000,-123.0000) .. controls
    (1135.6667,-91.6667) and (1120.0000,-53.6667) .. (1120.0000,-9.0000) ..
    controls (1120.0000,35.6667) and (1135.6667,73.6667) .. (1167.0000,105.0000)
    .. controls (1199.0000,137.0000) and (1237.3333,153.0000) ..
    (1282.0000,153.0000) .. controls (1326.6667,153.0000) and (1364.6667,137.0000)
    .. (1396.0000,105.0000) .. controls (1428.0000,73.6667) and
    (1444.0000,35.6667) .. (1444.0000,-9.0000) -- cycle(508.0000,-577.0000) ..
    controls (508.0000,-621.6667) and (492.0000,-659.6667) .. (460.0000,-691.0000)
    .. controls (428.6667,-723.0000) and (390.6667,-739.0000) ..
    (346.0000,-739.0000) .. controls (301.3333,-739.0000) and (263.0000,-723.0000)
    .. (231.0000,-691.0000) .. controls (199.6667,-659.6667) and
    (184.0000,-621.6667) .. (184.0000,-577.0000) .. controls (184.0000,-532.3333)
    and (199.6667,-494.0000) .. (231.0000,-462.0000) .. controls
    (263.0000,-430.6667) and (301.3333,-415.0000) .. (346.0000,-415.0000) ..
    controls (390.6667,-415.0000) and (428.6667,-430.6667) .. (460.0000,-462.0000)
    .. controls (492.0000,-494.0000) and (508.0000,-532.3333) ..
    (508.0000,-577.0000) -- cycle(976.0000,-9.0000) .. controls
    (976.0000,-53.6667) and (960.0000,-91.6667) .. (928.0000,-123.0000) ..
    controls (896.6667,-155.0000) and (858.6667,-171.0000) .. (814.0000,-171.0000)
    .. controls (769.3333,-171.0000) and (731.0000,-155.0000) ..
    (699.0000,-123.0000) .. controls (667.6667,-91.6667) and (652.0000,-53.6667)
    .. (652.0000,-9.0000) .. controls (652.0000,35.6667) and (667.6667,73.6667) ..
    (699.0000,105.0000) .. controls (731.0000,137.0000) and (769.3333,153.0000) ..
    (814.0000,153.0000) .. controls (858.6667,153.0000) and (896.6667,137.0000) ..
    (928.0000,105.0000) .. controls (960.0000,73.6667) and (976.0000,35.6667) ..
    (976.0000,-9.0000) -- cycle(508.0000,-9.0000) .. controls (508.0000,-53.6667)
    and (492.0000,-91.6667) .. (460.0000,-123.0000) .. controls
    (428.6667,-155.0000) and (390.6667,-171.0000) .. (346.0000,-171.0000) ..
    controls (301.3333,-171.0000) and (263.0000,-155.0000) .. (231.0000,-123.0000)
    .. controls (199.6667,-91.6667) and (184.0000,-53.6667) .. (184.0000,-9.0000)
    .. controls (184.0000,35.6667) and (199.6667,73.6667) .. (231.0000,105.0000)
    .. controls (263.0000,137.0000) and (301.3333,153.0000) .. (346.0000,153.0000)
    .. controls (390.6667,153.0000) and (428.6667,137.0000) .. (460.0000,105.0000)
    .. controls (492.0000,73.6667) and (508.0000,35.6667) .. (508.0000,-9.0000) --
    cycle(1435.0000,-1144.0000) .. controls (1435.0000,-1115.3333) and
    (1420.0000,-1101.0000) .. (1390.0000,-1101.0000) -- (1359.0000,-1101.0000) ..
    controls (1373.6667,-1075.6667) and (1381.0000,-1059.0000) ..
    (1381.0000,-1051.0000) .. controls (1381.0000,-1021.0000) and
    (1365.6667,-1006.0000) .. (1335.0000,-1006.0000) .. controls
    (1318.3333,-1006.0000) and (1300.6667,-1022.6667) .. (1282.0000,-1056.0000) ..
    controls (1263.3333,-1023.3333) and (1245.6667,-1007.0000) ..
    (1229.0000,-1007.0000) .. controls (1197.6667,-1007.0000) and
    (1182.0000,-1021.0000) .. (1182.0000,-1049.0000) .. controls
    (1182.0000,-1057.6667) and (1189.6667,-1075.0000) .. (1205.0000,-1101.0000) --
    (1174.0000,-1101.0000) .. controls (1144.0000,-1101.0000) and
    (1129.0000,-1116.0000) .. (1129.0000,-1146.0000) .. controls
    (1129.0000,-1174.6667) and (1144.0000,-1189.0000) .. (1174.0000,-1189.0000) --
    (1205.0000,-1189.0000) .. controls (1190.3333,-1214.3333) and
    (1183.0000,-1231.0000) .. (1183.0000,-1239.0000) .. controls
    (1183.0000,-1269.0000) and (1198.3333,-1284.0000) .. (1229.0000,-1284.0000) ..
    controls (1245.6667,-1284.0000) and (1263.3333,-1267.3333) ..
    (1282.0000,-1234.0000) .. controls (1300.6667,-1266.6667) and
    (1318.3333,-1283.0000) .. (1335.0000,-1283.0000) .. controls
    (1366.3333,-1283.0000) and (1382.0000,-1269.0000) .. (1382.0000,-1241.0000) ..
    controls (1382.0000,-1232.3333) and (1374.3333,-1215.0000) ..
    (1359.0000,-1189.0000) -- (1390.0000,-1189.0000) .. controls
    (1420.0000,-1189.0000) and (1435.0000,-1174.0000) .. (1435.0000,-1144.0000) --
    cycle(967.0000,-1144.0000) .. controls (967.0000,-1115.3333) and
    (952.0000,-1101.0000) .. (922.0000,-1101.0000) -- (891.0000,-1101.0000) ..
    controls (905.6667,-1075.6667) and (913.0000,-1059.0000) ..
    (913.0000,-1051.0000) .. controls (913.0000,-1021.0000) and
    (897.6667,-1006.0000) .. (867.0000,-1006.0000) .. controls
    (850.3333,-1006.0000) and (832.6667,-1022.6667) .. (814.0000,-1056.0000) ..
    controls (795.3333,-1023.3333) and (777.6667,-1007.0000) ..
    (761.0000,-1007.0000) .. controls (729.6667,-1007.0000) and
    (714.0000,-1021.0000) .. (714.0000,-1049.0000) .. controls
    (714.0000,-1057.6667) and (721.6667,-1075.0000) .. (737.0000,-1101.0000) --
    (706.0000,-1101.0000) .. controls (676.0000,-1101.0000) and
    (661.0000,-1116.0000) .. (661.0000,-1146.0000) .. controls
    (661.0000,-1174.6667) and (676.0000,-1189.0000) .. (706.0000,-1189.0000) --
    (737.0000,-1189.0000) .. controls (722.3333,-1214.3333) and
    (715.0000,-1231.0000) .. (715.0000,-1239.0000) .. controls
    (715.0000,-1269.0000) and (730.3333,-1284.0000) .. (761.0000,-1284.0000) ..
    controls (777.6667,-1284.0000) and (795.3333,-1267.3333) ..
    (814.0000,-1234.0000) .. controls (832.6667,-1266.6667) and
    (850.3333,-1283.0000) .. (867.0000,-1283.0000) .. controls
    (898.3333,-1283.0000) and (914.0000,-1269.0000) .. (914.0000,-1241.0000) ..
    controls (914.0000,-1232.3333) and (906.3333,-1215.0000) ..
    (891.0000,-1189.0000) -- (922.0000,-1189.0000) .. controls
    (952.0000,-1189.0000) and (967.0000,-1174.0000) .. (967.0000,-1144.0000) --
    cycle(1435.0000,-576.0000) .. controls (1435.0000,-547.3333) and
    (1420.0000,-533.0000) .. (1390.0000,-533.0000) -- (1359.0000,-533.0000) ..
    controls (1373.6667,-507.6667) and (1381.0000,-491.0000) ..
    (1381.0000,-483.0000) .. controls (1381.0000,-453.0000) and
    (1365.6667,-438.0000) .. (1335.0000,-438.0000) .. controls
    (1318.3333,-438.0000) and (1300.6667,-454.6667) .. (1282.0000,-488.0000) ..
    controls (1263.3333,-455.3333) and (1245.6667,-439.0000) ..
    (1229.0000,-439.0000) .. controls (1197.6667,-439.0000) and
    (1182.0000,-453.0000) .. (1182.0000,-481.0000) .. controls
    (1182.0000,-489.6667) and (1189.6667,-507.0000) .. (1205.0000,-533.0000) --
    (1174.0000,-533.0000) .. controls (1144.0000,-533.0000) and
    (1129.0000,-548.0000) .. (1129.0000,-578.0000) .. controls
    (1129.0000,-606.6667) and (1144.0000,-621.0000) .. (1174.0000,-621.0000) --
    (1205.0000,-621.0000) .. controls (1190.3333,-646.3333) and
    (1183.0000,-663.0000) .. (1183.0000,-671.0000) .. controls
    (1183.0000,-701.0000) and (1198.3333,-716.0000) .. (1229.0000,-716.0000) ..
    controls (1245.6667,-716.0000) and (1263.3333,-699.3333) ..
    (1282.0000,-666.0000) .. controls (1300.6667,-698.6667) and
    (1318.3333,-715.0000) .. (1335.0000,-715.0000) .. controls
    (1366.3333,-715.0000) and (1382.0000,-701.0000) .. (1382.0000,-673.0000) ..
    controls (1382.0000,-664.3333) and (1374.3333,-647.0000) ..
    (1359.0000,-621.0000) -- (1390.0000,-621.0000) .. controls
    (1420.0000,-621.0000) and (1435.0000,-606.0000) .. (1435.0000,-576.0000) --
    cycle(499.0000,-1144.0000) .. controls (499.0000,-1115.3333) and
    (484.0000,-1101.0000) .. (454.0000,-1101.0000) -- (423.0000,-1101.0000) ..
    controls (437.6667,-1075.6667) and (445.0000,-1059.0000) ..
    (445.0000,-1051.0000) .. controls (445.0000,-1021.0000) and
    (429.6667,-1006.0000) .. (399.0000,-1006.0000) .. controls
    (382.3333,-1006.0000) and (364.6667,-1022.6667) .. (346.0000,-1056.0000) ..
    controls (327.3333,-1023.3333) and (309.6667,-1007.0000) ..
    (293.0000,-1007.0000) .. controls (261.6667,-1007.0000) and
    (246.0000,-1021.0000) .. (246.0000,-1049.0000) .. controls
    (246.0000,-1057.6667) and (253.6667,-1075.0000) .. (269.0000,-1101.0000) --
    (238.0000,-1101.0000) .. controls (208.0000,-1101.0000) and
    (193.0000,-1116.0000) .. (193.0000,-1146.0000) .. controls
    (193.0000,-1174.6667) and (208.0000,-1189.0000) .. (238.0000,-1189.0000) --
    (269.0000,-1189.0000) .. controls (254.3333,-1214.3333) and
    (247.0000,-1231.0000) .. (247.0000,-1239.0000) .. controls
    (247.0000,-1269.0000) and (262.3333,-1284.0000) .. (293.0000,-1284.0000) ..
    controls (309.6667,-1284.0000) and (327.3333,-1267.3333) ..
    (346.0000,-1234.0000) .. controls (364.6667,-1266.6667) and
    (382.3333,-1283.0000) .. (399.0000,-1283.0000) .. controls
    (430.3333,-1283.0000) and (446.0000,-1269.0000) .. (446.0000,-1241.0000) ..
    controls (446.0000,-1232.3333) and (438.3333,-1215.0000) ..
    (423.0000,-1189.0000) -- (454.0000,-1189.0000) .. controls
    (484.0000,-1189.0000) and (499.0000,-1174.0000) .. (499.0000,-1144.0000) --
    cycle(967.0000,-576.0000) .. controls (967.0000,-547.3333) and
    (952.0000,-533.0000) .. (922.0000,-533.0000) -- (891.0000,-533.0000) ..
    controls (905.6667,-507.6667) and (913.0000,-491.0000) .. (913.0000,-483.0000)
    .. controls (913.0000,-453.0000) and (897.6667,-438.0000) ..
    (867.0000,-438.0000) .. controls (850.3333,-438.0000) and (832.6667,-454.6667)
    .. (814.0000,-488.0000) .. controls (795.3333,-455.3333) and
    (777.6667,-439.0000) .. (761.0000,-439.0000) .. controls (729.6667,-439.0000)
    and (714.0000,-453.0000) .. (714.0000,-481.0000) .. controls
    (714.0000,-489.6667) and (721.6667,-507.0000) .. (737.0000,-533.0000) --
    (706.0000,-533.0000) .. controls (676.0000,-533.0000) and (661.0000,-548.0000)
    .. (661.0000,-578.0000) .. controls (661.0000,-606.6667) and
    (676.0000,-621.0000) .. (706.0000,-621.0000) -- (737.0000,-621.0000) ..
    controls (722.3333,-646.3333) and (715.0000,-663.0000) .. (715.0000,-671.0000)
    .. controls (715.0000,-701.0000) and (730.3333,-716.0000) ..
    (761.0000,-716.0000) .. controls (777.6667,-716.0000) and (795.3333,-699.3333)
    .. (814.0000,-666.0000) .. controls (832.6667,-698.6667) and
    (850.3333,-715.0000) .. (867.0000,-715.0000) .. controls (898.3333,-715.0000)
    and (914.0000,-701.0000) .. (914.0000,-673.0000) .. controls
    (914.0000,-664.3333) and (906.3333,-647.0000) .. (891.0000,-621.0000) --
    (922.0000,-621.0000) .. controls (952.0000,-621.0000) and (967.0000,-606.0000)
    .. (967.0000,-576.0000) -- cycle(1435.0000,-8.0000) .. controls
    (1435.0000,20.6667) and (1420.0000,35.0000) .. (1390.0000,35.0000) --
    (1359.0000,35.0000) .. controls (1373.6667,60.3333) and (1381.0000,77.0000) ..
    (1381.0000,85.0000) .. controls (1381.0000,115.0000) and (1365.6667,130.0000)
    .. (1335.0000,130.0000) .. controls (1318.3333,130.0000) and
    (1300.6667,113.3333) .. (1282.0000,80.0000) .. controls (1263.3333,112.6667)
    and (1245.6667,129.0000) .. (1229.0000,129.0000) .. controls
    (1197.6667,129.0000) and (1182.0000,115.0000) .. (1182.0000,87.0000) ..
    controls (1182.0000,78.3333) and (1189.6667,61.0000) .. (1205.0000,35.0000) --
    (1174.0000,35.0000) .. controls (1144.0000,35.0000) and (1129.0000,20.0000) ..
    (1129.0000,-10.0000) .. controls (1129.0000,-38.6667) and (1144.0000,-53.0000)
    .. (1174.0000,-53.0000) -- (1205.0000,-53.0000) .. controls
    (1190.3333,-78.3333) and (1183.0000,-95.0000) .. (1183.0000,-103.0000) ..
    controls (1183.0000,-133.0000) and (1198.3333,-148.0000) ..
    (1229.0000,-148.0000) .. controls (1245.6667,-148.0000) and
    (1263.3333,-131.3333) .. (1282.0000,-98.0000) .. controls
    (1300.6667,-130.6667) and (1318.3333,-147.0000) .. (1335.0000,-147.0000) ..
    controls (1366.3333,-147.0000) and (1382.0000,-133.0000) ..
    (1382.0000,-105.0000) .. controls (1382.0000,-96.3333) and
    (1374.3333,-79.0000) .. (1359.0000,-53.0000) -- (1390.0000,-53.0000) ..
    controls (1420.0000,-53.0000) and (1435.0000,-38.0000) .. (1435.0000,-8.0000)
    -- cycle(499.0000,-576.0000) .. controls (499.0000,-547.3333) and
    (484.0000,-533.0000) .. (454.0000,-533.0000) -- (423.0000,-533.0000) ..
    controls (437.6667,-507.6667) and (445.0000,-491.0000) .. (445.0000,-483.0000)
    .. controls (445.0000,-453.0000) and (429.6667,-438.0000) ..
    (399.0000,-438.0000) .. controls (382.3333,-438.0000) and (364.6667,-454.6667)
    .. (346.0000,-488.0000) .. controls (327.3333,-455.3333) and
    (309.6667,-439.0000) .. (293.0000,-439.0000) .. controls (261.6667,-439.0000)
    and (246.0000,-453.0000) .. (246.0000,-481.0000) .. controls
    (246.0000,-489.6667) and (253.6667,-507.0000) .. (269.0000,-533.0000) --
    (238.0000,-533.0000) .. controls (208.0000,-533.0000) and (193.0000,-548.0000)
    .. (193.0000,-578.0000) .. controls (193.0000,-606.6667) and
    (208.0000,-621.0000) .. (238.0000,-621.0000) -- (269.0000,-621.0000) ..
    controls (254.3333,-646.3333) and (247.0000,-663.0000) .. (247.0000,-671.0000)
    .. controls (247.0000,-701.0000) and (262.3333,-716.0000) ..
    (293.0000,-716.0000) .. controls (309.6667,-716.0000) and (327.3333,-699.3333)
    .. (346.0000,-666.0000) .. controls (364.6667,-698.6667) and
    (382.3333,-715.0000) .. (399.0000,-715.0000) .. controls (430.3333,-715.0000)
    and (446.0000,-701.0000) .. (446.0000,-673.0000) .. controls
    (446.0000,-664.3333) and (438.3333,-647.0000) .. (423.0000,-621.0000) --
    (454.0000,-621.0000) .. controls (484.0000,-621.0000) and (499.0000,-606.0000)
    .. (499.0000,-576.0000) -- cycle(967.0000,-8.0000) .. controls
    (967.0000,20.6667) and (952.0000,35.0000) .. (922.0000,35.0000) --
    (891.0000,35.0000) .. controls (905.6667,60.3333) and (913.0000,77.0000) ..
    (913.0000,85.0000) .. controls (913.0000,115.0000) and (897.6667,130.0000) ..
    (867.0000,130.0000) .. controls (850.3333,130.0000) and (832.6667,113.3333) ..
    (814.0000,80.0000) .. controls (795.3333,112.6667) and (777.6667,129.0000) ..
    (761.0000,129.0000) .. controls (729.6667,129.0000) and (714.0000,115.0000) ..
    (714.0000,87.0000) .. controls (714.0000,78.3333) and (721.6667,61.0000) ..
    (737.0000,35.0000) -- (706.0000,35.0000) .. controls (676.0000,35.0000) and
    (661.0000,20.0000) .. (661.0000,-10.0000) .. controls (661.0000,-38.6667) and
    (676.0000,-53.0000) .. (706.0000,-53.0000) -- (737.0000,-53.0000) .. controls
    (722.3333,-78.3333) and (715.0000,-95.0000) .. (715.0000,-103.0000) ..
    controls (715.0000,-133.0000) and (730.3333,-148.0000) .. (761.0000,-148.0000)
    .. controls (777.6667,-148.0000) and (795.3333,-131.3333) ..
    (814.0000,-98.0000) .. controls (832.6667,-130.6667) and (850.3333,-147.0000)
    .. (867.0000,-147.0000) .. controls (898.3333,-147.0000) and
    (914.0000,-133.0000) .. (914.0000,-105.0000) .. controls (914.0000,-96.3333)
    and (906.3333,-79.0000) .. (891.0000,-53.0000) -- (922.0000,-53.0000) ..
    controls (952.0000,-53.0000) and (967.0000,-38.0000) .. (967.0000,-8.0000) --
    cycle(499.0000,-8.0000) .. controls (499.0000,20.6667) and (484.0000,35.0000)
    .. (454.0000,35.0000) -- (423.0000,35.0000) .. controls (437.6667,60.3333) and
    (445.0000,77.0000) .. (445.0000,85.0000) .. controls (445.0000,115.0000) and
    (429.6667,130.0000) .. (399.0000,130.0000) .. controls (382.3333,130.0000) and
    (364.6667,113.3333) .. (346.0000,80.0000) .. controls (327.3333,112.6667) and
    (309.6667,129.0000) .. (293.0000,129.0000) .. controls (261.6667,129.0000) and
    (246.0000,115.0000) .. (246.0000,87.0000) .. controls (246.0000,78.3333) and
    (253.6667,61.0000) .. (269.0000,35.0000) -- (238.0000,35.0000) .. controls
    (208.0000,35.0000) and (193.0000,20.0000) .. (193.0000,-10.0000) .. controls
    (193.0000,-38.6667) and (208.0000,-53.0000) .. (238.0000,-53.0000) --
    (269.0000,-53.0000) .. controls (254.3333,-78.3333) and (247.0000,-95.0000) ..
    (247.0000,-103.0000) .. controls (247.0000,-133.0000) and (262.3333,-148.0000)
    .. (293.0000,-148.0000) .. controls (309.6667,-148.0000) and
    (327.3333,-131.3333) .. (346.0000,-98.0000) .. controls (364.6667,-130.6667)
    and (382.3333,-147.0000) .. (399.0000,-147.0000) .. controls
    (430.3333,-147.0000) and (446.0000,-133.0000) .. (446.0000,-105.0000) ..
    controls (446.0000,-96.3333) and (438.3333,-79.0000) .. (423.0000,-53.0000) --
    (454.0000,-53.0000) .. controls (484.0000,-53.0000) and (499.0000,-38.0000) ..
    (499.0000,-8.0000) -- cycle(1419.0000,-1145.0000) .. controls
    (1419.0000,-1164.3333) and (1409.3333,-1174.0000) .. (1390.0000,-1174.0000) --
    (1332.0000,-1174.0000) -- (1361.0000,-1224.0000) .. controls
    (1364.3333,-1230.0000) and (1366.0000,-1235.6667) .. (1366.0000,-1241.0000) ..
    controls (1366.0000,-1259.0000) and (1356.0000,-1268.0000) ..
    (1336.0000,-1268.0000) .. controls (1325.3333,-1268.0000) and
    (1317.0000,-1263.0000) .. (1311.0000,-1253.0000) -- (1282.0000,-1203.0000) --
    (1253.0000,-1253.0000) .. controls (1247.0000,-1263.6667) and
    (1239.0000,-1269.0000) .. (1229.0000,-1269.0000) .. controls
    (1209.0000,-1269.0000) and (1199.0000,-1259.0000) .. (1199.0000,-1239.0000) ..
    controls (1199.0000,-1233.6667) and (1200.3333,-1228.6667) ..
    (1203.0000,-1224.0000) -- (1232.0000,-1174.0000) -- (1174.0000,-1174.0000) ..
    controls (1154.6667,-1174.0000) and (1145.0000,-1164.3333) ..
    (1145.0000,-1145.0000) .. controls (1145.0000,-1125.6667) and
    (1154.6667,-1116.0000) .. (1174.0000,-1116.0000) -- (1232.0000,-1116.0000) --
    (1203.0000,-1066.0000) .. controls (1199.6667,-1060.0000) and
    (1198.0000,-1054.3333) .. (1198.0000,-1049.0000) .. controls
    (1198.0000,-1031.0000) and (1208.0000,-1022.0000) .. (1228.0000,-1022.0000) ..
    controls (1238.6667,-1022.0000) and (1247.0000,-1027.0000) ..
    (1253.0000,-1037.0000) -- (1282.0000,-1087.0000) -- (1311.0000,-1037.0000) ..
    controls (1317.0000,-1026.3333) and (1325.0000,-1021.0000) ..
    (1335.0000,-1021.0000) .. controls (1355.0000,-1021.0000) and
    (1365.0000,-1031.0000) .. (1365.0000,-1051.0000) .. controls
    (1365.0000,-1056.3333) and (1363.6667,-1061.3333) .. (1361.0000,-1066.0000) --
    (1332.0000,-1116.0000) -- (1390.0000,-1116.0000) .. controls
    (1409.3333,-1116.0000) and (1419.0000,-1125.6667) .. (1419.0000,-1145.0000) --
    cycle(951.0000,-1145.0000) .. controls (951.0000,-1164.3333) and
    (941.3333,-1174.0000) .. (922.0000,-1174.0000) -- (864.0000,-1174.0000) --
    (893.0000,-1224.0000) .. controls (896.3333,-1230.0000) and
    (898.0000,-1235.6667) .. (898.0000,-1241.0000) .. controls
    (898.0000,-1259.0000) and (888.0000,-1268.0000) .. (868.0000,-1268.0000) ..
    controls (857.3333,-1268.0000) and (849.0000,-1263.0000) ..
    (843.0000,-1253.0000) -- (814.0000,-1203.0000) -- (785.0000,-1253.0000) ..
    controls (779.0000,-1263.6667) and (771.0000,-1269.0000) ..
    (761.0000,-1269.0000) .. controls (741.0000,-1269.0000) and
    (731.0000,-1259.0000) .. (731.0000,-1239.0000) .. controls
    (731.0000,-1233.6667) and (732.3333,-1228.6667) .. (735.0000,-1224.0000) --
    (764.0000,-1174.0000) -- (706.0000,-1174.0000) .. controls
    (686.6667,-1174.0000) and (677.0000,-1164.3333) .. (677.0000,-1145.0000) ..
    controls (677.0000,-1125.6667) and (686.6667,-1116.0000) ..
    (706.0000,-1116.0000) -- (764.0000,-1116.0000) -- (735.0000,-1066.0000) ..
    controls (731.6667,-1060.0000) and (730.0000,-1054.3333) ..
    (730.0000,-1049.0000) .. controls (730.0000,-1031.0000) and
    (740.0000,-1022.0000) .. (760.0000,-1022.0000) .. controls
    (770.6667,-1022.0000) and (779.0000,-1027.0000) .. (785.0000,-1037.0000) --
    (814.0000,-1087.0000) -- (843.0000,-1037.0000) .. controls
    (849.0000,-1026.3333) and (857.0000,-1021.0000) .. (867.0000,-1021.0000) ..
    controls (887.0000,-1021.0000) and (897.0000,-1031.0000) ..
    (897.0000,-1051.0000) .. controls (897.0000,-1056.3333) and
    (895.6667,-1061.3333) .. (893.0000,-1066.0000) -- (864.0000,-1116.0000) --
    (922.0000,-1116.0000) .. controls (941.3333,-1116.0000) and
    (951.0000,-1125.6667) .. (951.0000,-1145.0000) -- cycle(1419.0000,-577.0000)
    .. controls (1419.0000,-596.3333) and (1409.3333,-606.0000) ..
    (1390.0000,-606.0000) -- (1332.0000,-606.0000) -- (1361.0000,-656.0000) ..
    controls (1364.3333,-662.0000) and (1366.0000,-667.6667) ..
    (1366.0000,-673.0000) .. controls (1366.0000,-691.0000) and
    (1356.0000,-700.0000) .. (1336.0000,-700.0000) .. controls
    (1325.3333,-700.0000) and (1317.0000,-695.0000) .. (1311.0000,-685.0000) --
    (1282.0000,-635.0000) -- (1253.0000,-685.0000) .. controls
    (1247.0000,-695.6667) and (1239.0000,-701.0000) .. (1229.0000,-701.0000) ..
    controls (1209.0000,-701.0000) and (1199.0000,-691.0000) ..
    (1199.0000,-671.0000) .. controls (1199.0000,-665.6667) and
    (1200.3333,-660.6667) .. (1203.0000,-656.0000) -- (1232.0000,-606.0000) --
    (1174.0000,-606.0000) .. controls (1154.6667,-606.0000) and
    (1145.0000,-596.3333) .. (1145.0000,-577.0000) .. controls
    (1145.0000,-557.6667) and (1154.6667,-548.0000) .. (1174.0000,-548.0000) --
    (1232.0000,-548.0000) -- (1203.0000,-498.0000) .. controls
    (1199.6667,-492.0000) and (1198.0000,-486.3333) .. (1198.0000,-481.0000) ..
    controls (1198.0000,-463.0000) and (1208.0000,-454.0000) ..
    (1228.0000,-454.0000) .. controls (1238.6667,-454.0000) and
    (1247.0000,-459.0000) .. (1253.0000,-469.0000) -- (1282.0000,-519.0000) --
    (1311.0000,-469.0000) .. controls (1317.0000,-458.3333) and
    (1325.0000,-453.0000) .. (1335.0000,-453.0000) .. controls
    (1355.0000,-453.0000) and (1365.0000,-463.0000) .. (1365.0000,-483.0000) ..
    controls (1365.0000,-488.3333) and (1363.6667,-493.3333) ..
    (1361.0000,-498.0000) -- (1332.0000,-548.0000) -- (1390.0000,-548.0000) ..
    controls (1409.3333,-548.0000) and (1419.0000,-557.6667) ..
    (1419.0000,-577.0000) -- cycle(483.0000,-1145.0000) .. controls
    (483.0000,-1164.3333) and (473.3333,-1174.0000) .. (454.0000,-1174.0000) --
    (396.0000,-1174.0000) -- (425.0000,-1224.0000) .. controls
    (428.3333,-1230.0000) and (430.0000,-1235.6667) .. (430.0000,-1241.0000) ..
    controls (430.0000,-1259.0000) and (420.0000,-1268.0000) ..
    (400.0000,-1268.0000) .. controls (389.3333,-1268.0000) and
    (381.0000,-1263.0000) .. (375.0000,-1253.0000) -- (346.0000,-1203.0000) --
    (317.0000,-1253.0000) .. controls (311.0000,-1263.6667) and
    (303.0000,-1269.0000) .. (293.0000,-1269.0000) .. controls
    (273.0000,-1269.0000) and (263.0000,-1259.0000) .. (263.0000,-1239.0000) ..
    controls (263.0000,-1233.6667) and (264.3333,-1228.6667) ..
    (267.0000,-1224.0000) -- (296.0000,-1174.0000) -- (238.0000,-1174.0000) ..
    controls (218.6667,-1174.0000) and (209.0000,-1164.3333) ..
    (209.0000,-1145.0000) .. controls (209.0000,-1125.6667) and
    (218.6667,-1116.0000) .. (238.0000,-1116.0000) -- (296.0000,-1116.0000) --
    (267.0000,-1066.0000) .. controls (263.6667,-1060.0000) and
    (262.0000,-1054.3333) .. (262.0000,-1049.0000) .. controls
    (262.0000,-1031.0000) and (272.0000,-1022.0000) .. (292.0000,-1022.0000) ..
    controls (302.6667,-1022.0000) and (311.0000,-1027.0000) ..
    (317.0000,-1037.0000) -- (346.0000,-1087.0000) -- (375.0000,-1037.0000) ..
    controls (381.0000,-1026.3333) and (389.0000,-1021.0000) ..
    (399.0000,-1021.0000) .. controls (419.0000,-1021.0000) and
    (429.0000,-1031.0000) .. (429.0000,-1051.0000) .. controls
    (429.0000,-1056.3333) and (427.6667,-1061.3333) .. (425.0000,-1066.0000) --
    (396.0000,-1116.0000) -- (454.0000,-1116.0000) .. controls
    (473.3333,-1116.0000) and (483.0000,-1125.6667) .. (483.0000,-1145.0000) --
    cycle(951.0000,-577.0000) .. controls (951.0000,-596.3333) and
    (941.3333,-606.0000) .. (922.0000,-606.0000) -- (864.0000,-606.0000) --
    (893.0000,-656.0000) .. controls (896.3333,-662.0000) and (898.0000,-667.6667)
    .. (898.0000,-673.0000) .. controls (898.0000,-691.0000) and
    (888.0000,-700.0000) .. (868.0000,-700.0000) .. controls (857.3333,-700.0000)
    and (849.0000,-695.0000) .. (843.0000,-685.0000) -- (814.0000,-635.0000) --
    (785.0000,-685.0000) .. controls (779.0000,-695.6667) and (771.0000,-701.0000)
    .. (761.0000,-701.0000) .. controls (741.0000,-701.0000) and
    (731.0000,-691.0000) .. (731.0000,-671.0000) .. controls (731.0000,-665.6667)
    and (732.3333,-660.6667) .. (735.0000,-656.0000) -- (764.0000,-606.0000) --
    (706.0000,-606.0000) .. controls (686.6667,-606.0000) and (677.0000,-596.3333)
    .. (677.0000,-577.0000) .. controls (677.0000,-557.6667) and
    (686.6667,-548.0000) .. (706.0000,-548.0000) -- (764.0000,-548.0000) --
    (735.0000,-498.0000) .. controls (731.6667,-492.0000) and (730.0000,-486.3333)
    .. (730.0000,-481.0000) .. controls (730.0000,-463.0000) and
    (740.0000,-454.0000) .. (760.0000,-454.0000) .. controls (770.6667,-454.0000)
    and (779.0000,-459.0000) .. (785.0000,-469.0000) -- (814.0000,-519.0000) --
    (843.0000,-469.0000) .. controls (849.0000,-458.3333) and (857.0000,-453.0000)
    .. (867.0000,-453.0000) .. controls (887.0000,-453.0000) and
    (897.0000,-463.0000) .. (897.0000,-483.0000) .. controls (897.0000,-488.3333)
    and (895.6667,-493.3333) .. (893.0000,-498.0000) -- (864.0000,-548.0000) --
    (922.0000,-548.0000) .. controls (941.3333,-548.0000) and (951.0000,-557.6667)
    .. (951.0000,-577.0000) -- cycle(1419.0000,-9.0000) .. controls
    (1419.0000,-28.3333) and (1409.3333,-38.0000) .. (1390.0000,-38.0000) --
    (1332.0000,-38.0000) -- (1361.0000,-88.0000) .. controls (1364.3333,-94.0000)
    and (1366.0000,-99.6667) .. (1366.0000,-105.0000) .. controls
    (1366.0000,-123.0000) and (1356.0000,-132.0000) .. (1336.0000,-132.0000) ..
    controls (1325.3333,-132.0000) and (1317.0000,-127.0000) ..
    (1311.0000,-117.0000) -- (1282.0000,-67.0000) -- (1253.0000,-117.0000) ..
    controls (1247.0000,-127.6667) and (1239.0000,-133.0000) ..
    (1229.0000,-133.0000) .. controls (1209.0000,-133.0000) and
    (1199.0000,-123.0000) .. (1199.0000,-103.0000) .. controls
    (1199.0000,-97.6667) and (1200.3333,-92.6667) .. (1203.0000,-88.0000) --
    (1232.0000,-38.0000) -- (1174.0000,-38.0000) .. controls (1154.6667,-38.0000)
    and (1145.0000,-28.3333) .. (1145.0000,-9.0000) .. controls
    (1145.0000,10.3333) and (1154.6667,20.0000) .. (1174.0000,20.0000) --
    (1232.0000,20.0000) -- (1203.0000,70.0000) .. controls (1199.6667,76.0000) and
    (1198.0000,81.6667) .. (1198.0000,87.0000) .. controls (1198.0000,105.0000)
    and (1208.0000,114.0000) .. (1228.0000,114.0000) .. controls
    (1238.6667,114.0000) and (1247.0000,109.0000) .. (1253.0000,99.0000) --
    (1282.0000,49.0000) -- (1311.0000,99.0000) .. controls (1317.0000,109.6667)
    and (1325.0000,115.0000) .. (1335.0000,115.0000) .. controls
    (1355.0000,115.0000) and (1365.0000,105.0000) .. (1365.0000,85.0000) ..
    controls (1365.0000,79.6667) and (1363.6667,74.6667) .. (1361.0000,70.0000) --
    (1332.0000,20.0000) -- (1390.0000,20.0000) .. controls (1409.3333,20.0000) and
    (1419.0000,10.3333) .. (1419.0000,-9.0000) -- cycle(483.0000,-577.0000) ..
    controls (483.0000,-596.3333) and (473.3333,-606.0000) .. (454.0000,-606.0000)
    -- (396.0000,-606.0000) -- (425.0000,-656.0000) .. controls
    (428.3333,-662.0000) and (430.0000,-667.6667) .. (430.0000,-673.0000) ..
    controls (430.0000,-691.0000) and (420.0000,-700.0000) .. (400.0000,-700.0000)
    .. controls (389.3333,-700.0000) and (381.0000,-695.0000) ..
    (375.0000,-685.0000) -- (346.0000,-635.0000) -- (317.0000,-685.0000) ..
    controls (311.0000,-695.6667) and (303.0000,-701.0000) .. (293.0000,-701.0000)
    .. controls (273.0000,-701.0000) and (263.0000,-691.0000) ..
    (263.0000,-671.0000) .. controls (263.0000,-665.6667) and (264.3333,-660.6667)
    .. (267.0000,-656.0000) -- (296.0000,-606.0000) -- (238.0000,-606.0000) ..
    controls (218.6667,-606.0000) and (209.0000,-596.3333) .. (209.0000,-577.0000)
    .. controls (209.0000,-557.6667) and (218.6667,-548.0000) ..
    (238.0000,-548.0000) -- (296.0000,-548.0000) -- (267.0000,-498.0000) ..
    controls (263.6667,-492.0000) and (262.0000,-486.3333) .. (262.0000,-481.0000)
    .. controls (262.0000,-463.0000) and (272.0000,-454.0000) ..
    (292.0000,-454.0000) .. controls (302.6667,-454.0000) and (311.0000,-459.0000)
    .. (317.0000,-469.0000) -- (346.0000,-519.0000) -- (375.0000,-469.0000) ..
    controls (381.0000,-458.3333) and (389.0000,-453.0000) .. (399.0000,-453.0000)
    .. controls (419.0000,-453.0000) and (429.0000,-463.0000) ..
    (429.0000,-483.0000) .. controls (429.0000,-488.3333) and (427.6667,-493.3333)
    .. (425.0000,-498.0000) -- (396.0000,-548.0000) -- (454.0000,-548.0000) ..
    controls (473.3333,-548.0000) and (483.0000,-557.6667) .. (483.0000,-577.0000)
    -- cycle(951.0000,-9.0000) .. controls (951.0000,-28.3333) and
    (941.3333,-38.0000) .. (922.0000,-38.0000) -- (864.0000,-38.0000) --
    (893.0000,-88.0000) .. controls (896.3333,-94.0000) and (898.0000,-99.6667) ..
    (898.0000,-105.0000) .. controls (898.0000,-123.0000) and (888.0000,-132.0000)
    .. (868.0000,-132.0000) .. controls (857.3333,-132.0000) and
    (849.0000,-127.0000) .. (843.0000,-117.0000) -- (814.0000,-67.0000) --
    (785.0000,-117.0000) .. controls (779.0000,-127.6667) and (771.0000,-133.0000)
    .. (761.0000,-133.0000) .. controls (741.0000,-133.0000) and
    (731.0000,-123.0000) .. (731.0000,-103.0000) .. controls (731.0000,-97.6667)
    and (732.3333,-92.6667) .. (735.0000,-88.0000) -- (764.0000,-38.0000) --
    (706.0000,-38.0000) .. controls (686.6667,-38.0000) and (677.0000,-28.3333) ..
    (677.0000,-9.0000) .. controls (677.0000,10.3333) and (686.6667,20.0000) ..
    (706.0000,20.0000) -- (764.0000,20.0000) -- (735.0000,70.0000) .. controls
    (731.6667,76.0000) and (730.0000,81.6667) .. (730.0000,87.0000) .. controls
    (730.0000,105.0000) and (740.0000,114.0000) .. (760.0000,114.0000) .. controls
    (770.6667,114.0000) and (779.0000,109.0000) .. (785.0000,99.0000) --
    (814.0000,49.0000) -- (843.0000,99.0000) .. controls (849.0000,109.6667) and
    (857.0000,115.0000) .. (867.0000,115.0000) .. controls (887.0000,115.0000) and
    (897.0000,105.0000) .. (897.0000,85.0000) .. controls (897.0000,79.6667) and
    (895.6667,74.6667) .. (893.0000,70.0000) -- (864.0000,20.0000) --
    (922.0000,20.0000) .. controls (941.3333,20.0000) and (951.0000,10.3333) ..
    (951.0000,-9.0000) -- cycle(483.0000,-9.0000) .. controls (483.0000,-28.3333)
    and (473.3333,-38.0000) .. (454.0000,-38.0000) -- (396.0000,-38.0000) --
    (425.0000,-88.0000) .. controls (428.3333,-94.0000) and (430.0000,-99.6667) ..
    (430.0000,-105.0000) .. controls (430.0000,-123.0000) and (420.0000,-132.0000)
    .. (400.0000,-132.0000) .. controls (389.3333,-132.0000) and
    (381.0000,-127.0000) .. (375.0000,-117.0000) -- (346.0000,-67.0000) --
    (317.0000,-117.0000) .. controls (311.0000,-127.6667) and (303.0000,-133.0000)
    .. (293.0000,-133.0000) .. controls (273.0000,-133.0000) and
    (263.0000,-123.0000) .. (263.0000,-103.0000) .. controls (263.0000,-97.6667)
    and (264.3333,-92.6667) .. (267.0000,-88.0000) -- (296.0000,-38.0000) --
    (238.0000,-38.0000) .. controls (218.6667,-38.0000) and (209.0000,-28.3333) ..
    (209.0000,-9.0000) .. controls (209.0000,10.3333) and (218.6667,20.0000) ..
    (238.0000,20.0000) -- (296.0000,20.0000) -- (267.0000,70.0000) .. controls
    (263.6667,76.0000) and (262.0000,81.6667) .. (262.0000,87.0000) .. controls
    (262.0000,105.0000) and (272.0000,114.0000) .. (292.0000,114.0000) .. controls
    (302.6667,114.0000) and (311.0000,109.0000) .. (317.0000,99.0000) --
    (346.0000,49.0000) -- (375.0000,99.0000) .. controls (381.0000,109.6667) and
    (389.0000,115.0000) .. (399.0000,115.0000) .. controls (419.0000,115.0000) and
    (429.0000,105.0000) .. (429.0000,85.0000) .. controls (429.0000,79.6667) and
    (427.6667,74.6667) .. (425.0000,70.0000) -- (396.0000,20.0000) --
    (454.0000,20.0000) .. controls (473.3333,20.0000) and (483.0000,10.3333) ..
    (483.0000,-9.0000) -- cycle(1329.0000,-1145.0000) .. controls
    (1329.0000,-1113.6667) and (1313.3333,-1098.0000) .. (1282.0000,-1098.0000) ..
    controls (1250.6667,-1098.0000) and (1235.0000,-1113.6667) ..
    (1235.0000,-1145.0000) .. controls (1235.0000,-1176.3333) and
    (1250.6667,-1192.0000) .. (1282.0000,-1192.0000) .. controls
    (1313.3333,-1192.0000) and (1329.0000,-1176.3333) .. (1329.0000,-1145.0000) --
    cycle(861.0000,-1145.0000) .. controls (861.0000,-1113.6667) and
    (845.3333,-1098.0000) .. (814.0000,-1098.0000) .. controls
    (782.6667,-1098.0000) and (767.0000,-1113.6667) .. (767.0000,-1145.0000) ..
    controls (767.0000,-1176.3333) and (782.6667,-1192.0000) ..
    (814.0000,-1192.0000) .. controls (845.3333,-1192.0000) and
    (861.0000,-1176.3333) .. (861.0000,-1145.0000) -- cycle(1329.0000,-577.0000)
    .. controls (1329.0000,-545.6667) and (1313.3333,-530.0000) ..
    (1282.0000,-530.0000) .. controls (1250.6667,-530.0000) and
    (1235.0000,-545.6667) .. (1235.0000,-577.0000) .. controls
    (1235.0000,-608.3333) and (1250.6667,-624.0000) .. (1282.0000,-624.0000) ..
    controls (1313.3333,-624.0000) and (1329.0000,-608.3333) ..
    (1329.0000,-577.0000) -- cycle(393.0000,-1145.0000) .. controls
    (393.0000,-1113.6667) and (377.3333,-1098.0000) .. (346.0000,-1098.0000) ..
    controls (314.6667,-1098.0000) and (299.0000,-1113.6667) ..
    (299.0000,-1145.0000) .. controls (299.0000,-1176.3333) and
    (314.6667,-1192.0000) .. (346.0000,-1192.0000) .. controls
    (377.3333,-1192.0000) and (393.0000,-1176.3333) .. (393.0000,-1145.0000) --
    cycle(861.0000,-577.0000) .. controls (861.0000,-545.6667) and
    (845.3333,-530.0000) .. (814.0000,-530.0000) .. controls (782.6667,-530.0000)
    and (767.0000,-545.6667) .. (767.0000,-577.0000) .. controls
    (767.0000,-608.3333) and (782.6667,-624.0000) .. (814.0000,-624.0000) ..
    controls (845.3333,-624.0000) and (861.0000,-608.3333) .. (861.0000,-577.0000)
    -- cycle(1329.0000,-9.0000) .. controls (1329.0000,22.3333) and
    (1313.3333,38.0000) .. (1282.0000,38.0000) .. controls (1250.6667,38.0000) and
    (1235.0000,22.3333) .. (1235.0000,-9.0000) .. controls (1235.0000,-40.3333)
    and (1250.6667,-56.0000) .. (1282.0000,-56.0000) .. controls
    (1313.3333,-56.0000) and (1329.0000,-40.3333) .. (1329.0000,-9.0000) --
    cycle(393.0000,-577.0000) .. controls (393.0000,-545.6667) and
    (377.3333,-530.0000) .. (346.0000,-530.0000) .. controls (314.6667,-530.0000)
    and (299.0000,-545.6667) .. (299.0000,-577.0000) .. controls
    (299.0000,-608.3333) and (314.6667,-624.0000) .. (346.0000,-624.0000) ..
    controls (377.3333,-624.0000) and (393.0000,-608.3333) .. (393.0000,-577.0000)
    -- cycle(861.0000,-9.0000) .. controls (861.0000,22.3333) and
    (845.3333,38.0000) .. (814.0000,38.0000) .. controls (782.6667,38.0000) and
    (767.0000,22.3333) .. (767.0000,-9.0000) .. controls (767.0000,-40.3333) and
    (782.6667,-56.0000) .. (814.0000,-56.0000) .. controls (845.3333,-56.0000) and
    (861.0000,-40.3333) .. (861.0000,-9.0000) -- cycle(393.0000,-9.0000) ..
    controls (393.0000,22.3333) and (377.3333,38.0000) .. (346.0000,38.0000) ..
    controls (314.6667,38.0000) and (299.0000,22.3333) .. (299.0000,-9.0000) ..
    controls (299.0000,-40.3333) and (314.6667,-56.0000) .. (346.0000,-56.0000) ..
    controls (377.3333,-56.0000) and (393.0000,-40.3333) .. (393.0000,-9.0000) --
    cycle(1313.0000,-1145.0000) .. controls (1313.0000,-1165.6667) and
    (1302.6667,-1176.0000) .. (1282.0000,-1176.0000) .. controls
    (1261.3333,-1176.0000) and (1251.0000,-1165.6667) .. (1251.0000,-1145.0000) ..
    controls (1251.0000,-1124.3333) and (1261.3333,-1114.0000) ..
    (1282.0000,-1114.0000) .. controls (1302.6667,-1114.0000) and
    (1313.0000,-1124.3333) .. (1313.0000,-1145.0000) -- cycle(845.0000,-1145.0000)
    .. controls (845.0000,-1165.6667) and (834.6667,-1176.0000) ..
    (814.0000,-1176.0000) .. controls (793.3333,-1176.0000) and
    (783.0000,-1165.6667) .. (783.0000,-1145.0000) .. controls
    (783.0000,-1124.3333) and (793.3333,-1114.0000) .. (814.0000,-1114.0000) ..
    controls (834.6667,-1114.0000) and (845.0000,-1124.3333) ..
    (845.0000,-1145.0000) -- cycle(1313.0000,-577.0000) .. controls
    (1313.0000,-597.6667) and (1302.6667,-608.0000) .. (1282.0000,-608.0000) ..
    controls (1261.3333,-608.0000) and (1251.0000,-597.6667) ..
    (1251.0000,-577.0000) .. controls (1251.0000,-556.3333) and
    (1261.3333,-546.0000) .. (1282.0000,-546.0000) .. controls
    (1302.6667,-546.0000) and (1313.0000,-556.3333) .. (1313.0000,-577.0000) --
    cycle(377.0000,-1145.0000) .. controls (377.0000,-1165.6667) and
    (366.6667,-1176.0000) .. (346.0000,-1176.0000) .. controls
    (325.3333,-1176.0000) and (315.0000,-1165.6667) .. (315.0000,-1145.0000) ..
    controls (315.0000,-1124.3333) and (325.3333,-1114.0000) ..
    (346.0000,-1114.0000) .. controls (366.6667,-1114.0000) and
    (377.0000,-1124.3333) .. (377.0000,-1145.0000) -- cycle(845.0000,-577.0000) ..
    controls (845.0000,-597.6667) and (834.6667,-608.0000) .. (814.0000,-608.0000)
    .. controls (793.3333,-608.0000) and (783.0000,-597.6667) ..
    (783.0000,-577.0000) .. controls (783.0000,-556.3333) and (793.3333,-546.0000)
    .. (814.0000,-546.0000) .. controls (834.6667,-546.0000) and
    (845.0000,-556.3333) .. (845.0000,-577.0000) -- cycle(1313.0000,-9.0000) ..
    controls (1313.0000,-29.6667) and (1302.6667,-40.0000) .. (1282.0000,-40.0000)
    .. controls (1261.3333,-40.0000) and (1251.0000,-29.6667) ..
    (1251.0000,-9.0000) .. controls (1251.0000,11.6667) and (1261.3333,22.0000) ..
    (1282.0000,22.0000) .. controls (1302.6667,22.0000) and (1313.0000,11.6667) ..
    (1313.0000,-9.0000) -- cycle(377.0000,-577.0000) .. controls
    (377.0000,-597.6667) and (366.6667,-608.0000) .. (346.0000,-608.0000) ..
    controls (325.3333,-608.0000) and (315.0000,-597.6667) .. (315.0000,-577.0000)
    .. controls (315.0000,-556.3333) and (325.3333,-546.0000) ..
    (346.0000,-546.0000) .. controls (366.6667,-546.0000) and (377.0000,-556.3333)
    .. (377.0000,-577.0000) -- cycle(845.0000,-9.0000) .. controls
    (845.0000,-29.6667) and (834.6667,-40.0000) .. (814.0000,-40.0000) .. controls
    (793.3333,-40.0000) and (783.0000,-29.6667) .. (783.0000,-9.0000) .. controls
    (783.0000,11.6667) and (793.3333,22.0000) .. (814.0000,22.0000) .. controls
    (834.6667,22.0000) and (845.0000,11.6667) .. (845.0000,-9.0000) --
    cycle(377.0000,-9.0000) .. controls (377.0000,-29.6667) and
    (366.6667,-40.0000) .. (346.0000,-40.0000) .. controls (325.3333,-40.0000) and
    (315.0000,-29.6667) .. (315.0000,-9.0000) .. controls (315.0000,11.6667) and
    (325.3333,22.0000) .. (346.0000,22.0000) .. controls (366.6667,22.0000) and
    (377.0000,11.6667) .. (377.0000,-9.0000) -- cycle(1298.0000,-1145.0000) ..
    controls (1298.0000,-1134.3333) and (1292.6667,-1129.0000) ..
    (1282.0000,-1129.0000) .. controls (1271.3333,-1129.0000) and
    (1266.0000,-1134.3333) .. (1266.0000,-1145.0000) .. controls
    (1266.0000,-1155.6667) and (1271.3333,-1161.0000) .. (1282.0000,-1161.0000) ..
    controls (1292.6667,-1161.0000) and (1298.0000,-1155.6667) ..
    (1298.0000,-1145.0000) -- cycle(830.0000,-1145.0000) .. controls
    (830.0000,-1134.3333) and (824.6667,-1129.0000) .. (814.0000,-1129.0000) ..
    controls (803.3333,-1129.0000) and (798.0000,-1134.3333) ..
    (798.0000,-1145.0000) .. controls (798.0000,-1155.6667) and
    (803.3333,-1161.0000) .. (814.0000,-1161.0000) .. controls
    (824.6667,-1161.0000) and (830.0000,-1155.6667) .. (830.0000,-1145.0000) --
    cycle(1298.0000,-577.0000) .. controls (1298.0000,-566.3333) and
    (1292.6667,-561.0000) .. (1282.0000,-561.0000) .. controls
    (1271.3333,-561.0000) and (1266.0000,-566.3333) .. (1266.0000,-577.0000) ..
    controls (1266.0000,-587.6667) and (1271.3333,-593.0000) ..
    (1282.0000,-593.0000) .. controls (1292.6667,-593.0000) and
    (1298.0000,-587.6667) .. (1298.0000,-577.0000) -- cycle(362.0000,-1145.0000)
    .. controls (362.0000,-1134.3333) and (356.6667,-1129.0000) ..
    (346.0000,-1129.0000) .. controls (335.3333,-1129.0000) and
    (330.0000,-1134.3333) .. (330.0000,-1145.0000) .. controls
    (330.0000,-1155.6667) and (335.3333,-1161.0000) .. (346.0000,-1161.0000) ..
    controls (356.6667,-1161.0000) and (362.0000,-1155.6667) ..
    (362.0000,-1145.0000) -- cycle(830.0000,-577.0000) .. controls
    (830.0000,-566.3333) and (824.6667,-561.0000) .. (814.0000,-561.0000) ..
    controls (803.3333,-561.0000) and (798.0000,-566.3333) .. (798.0000,-577.0000)
    .. controls (798.0000,-587.6667) and (803.3333,-593.0000) ..
    (814.0000,-593.0000) .. controls (824.6667,-593.0000) and (830.0000,-587.6667)
    .. (830.0000,-577.0000) -- cycle(1298.0000,-9.0000) .. controls
    (1298.0000,1.6667) and (1292.6667,7.0000) .. (1282.0000,7.0000) .. controls
    (1271.3333,7.0000) and (1266.0000,1.6667) .. (1266.0000,-9.0000) .. controls
    (1266.0000,-19.6667) and (1271.3333,-25.0000) .. (1282.0000,-25.0000) ..
    controls (1292.6667,-25.0000) and (1298.0000,-19.6667) .. (1298.0000,-9.0000)
    -- cycle(362.0000,-577.0000) .. controls (362.0000,-566.3333) and
    (356.6667,-561.0000) .. (346.0000,-561.0000) .. controls (335.3333,-561.0000)
    and (330.0000,-566.3333) .. (330.0000,-577.0000) .. controls
    (330.0000,-587.6667) and (335.3333,-593.0000) .. (346.0000,-593.0000) ..
    controls (356.6667,-593.0000) and (362.0000,-587.6667) .. (362.0000,-577.0000)
    -- cycle(830.0000,-9.0000) .. controls (830.0000,1.6667) and (824.6667,7.0000)
    .. (814.0000,7.0000) .. controls (803.3333,7.0000) and (798.0000,1.6667) ..
    (798.0000,-9.0000) .. controls (798.0000,-19.6667) and (803.3333,-25.0000) ..
    (814.0000,-25.0000) .. controls (824.6667,-25.0000) and (830.0000,-19.6667) ..
    (830.0000,-9.0000) -- cycle(362.0000,-9.0000) .. controls (362.0000,1.6667)
    and (356.6667,7.0000) .. (346.0000,7.0000) .. controls (335.3333,7.0000) and
    (330.0000,1.6667) .. (330.0000,-9.0000) .. controls (330.0000,-19.6667) and
    (335.3333,-25.0000) .. (346.0000,-25.0000) .. controls (356.6667,-25.0000) and
    (362.0000,-19.6667) .. (362.0000,-9.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F022.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(750.0000,-1330.0000) -- (559.0000,-1291.0000) .. controls
    (556.3333,-1291.0000) and (552.0000,-1291.3333) .. (546.0000,-1292.0000) ..
    controls (540.6667,-1293.3333) and (536.3333,-1294.0000) ..
    (533.0000,-1294.0000) .. controls (523.6667,-1294.0000) and
    (512.3333,-1287.6667) .. (499.0000,-1275.0000) .. controls
    (469.0000,-1247.0000) and (453.3333,-1232.3333) .. (452.0000,-1231.0000) ..
    controls (470.6667,-1265.0000) and (489.3333,-1299.0000) ..
    (508.0000,-1333.0000) .. controls (529.3333,-1374.3333) and
    (540.0000,-1407.3333) .. (540.0000,-1432.0000) .. controls
    (540.0000,-1439.3333) and (539.3333,-1446.3333) .. (538.0000,-1453.0000) --
    (561.0000,-1453.0000) .. controls (572.3333,-1453.0000) and
    (584.6667,-1441.3333) .. (598.0000,-1418.0000) .. controls
    (598.0000,-1418.0000) and (577.0000,-1382.0000) .. (535.0000,-1310.0000) ..
    controls (536.3333,-1308.6667) and (541.0000,-1308.0000) ..
    (549.0000,-1308.0000) .. controls (551.6667,-1308.0000) and
    (579.6667,-1315.6667) .. (633.0000,-1331.0000) .. controls
    (686.3333,-1346.3333) and (714.3333,-1354.0000) .. (717.0000,-1354.0000) ..
    controls (723.0000,-1354.0000) and (734.0000,-1351.3333) ..
    (750.0000,-1346.0000) -- (750.0000,-1330.0000) -- cycle(839.0000,-1132.0000)
    -- (714.0000,-1132.0000) .. controls (702.6667,-1075.3333) and
    (697.0000,-1043.0000) .. (697.0000,-1035.0000) -- (697.0000,-1021.0000) ..
    controls (715.6667,-1015.0000) and (734.3333,-1009.3333) ..
    (753.0000,-1004.0000) .. controls (777.0000,-996.0000) and
    (790.3333,-984.6667) .. (793.0000,-970.0000) .. controls (789.6667,-966.6667)
    and (784.3333,-965.0000) .. (777.0000,-965.0000) .. controls
    (781.6667,-965.0000) and (754.6667,-972.3333) .. (696.0000,-987.0000) ..
    controls (688.0000,-963.0000) and (680.0000,-939.0000) .. (672.0000,-915.0000)
    .. controls (660.6667,-885.0000) and (642.3333,-864.0000) ..
    (617.0000,-852.0000) .. controls (608.3333,-868.0000) and (596.3333,-891.3333)
    .. (581.0000,-922.0000) .. controls (593.0000,-918.0000) and
    (604.6667,-916.0000) .. (616.0000,-916.0000) .. controls (626.6667,-916.0000)
    and (636.3333,-925.3333) .. (645.0000,-944.0000) .. controls
    (651.6667,-958.6667) and (655.0000,-970.0000) .. (655.0000,-978.0000) --
    (655.0000,-1001.0000) -- (498.0000,-1001.0000) .. controls
    (497.3333,-1001.0000) and (475.6667,-993.6667) .. (433.0000,-979.0000) ..
    controls (429.6667,-982.3333) and (428.0000,-987.6667) .. (428.0000,-995.0000)
    .. controls (428.0000,-998.3333) and (439.6667,-1015.3333) ..
    (463.0000,-1046.0000) .. controls (471.6667,-1058.0000) and
    (480.3333,-1072.0000) .. (489.0000,-1088.0000) -- (489.0000,-1100.0000) ..
    controls (463.0000,-1094.6667) and (450.3333,-1092.0000) ..
    (451.0000,-1092.0000) .. controls (442.3333,-1092.0000) and
    (432.3333,-1097.6667) .. (421.0000,-1109.0000) .. controls
    (456.3333,-1114.3333) and (482.0000,-1119.3333) .. (498.0000,-1124.0000) ..
    controls (512.0000,-1173.3333) and (513.6667,-1209.6667) ..
    (503.0000,-1233.0000) .. controls (522.3333,-1232.3333) and
    (537.0000,-1233.0000) .. (547.0000,-1235.0000) .. controls
    (561.0000,-1237.6667) and (584.3333,-1243.6667) .. (617.0000,-1253.0000) ..
    controls (645.6667,-1261.6667) and (661.3333,-1266.0000) ..
    (664.0000,-1266.0000) .. controls (682.6667,-1266.0000) and
    (703.3333,-1253.6667) .. (726.0000,-1229.0000) .. controls
    (714.0000,-1206.3333) and (709.0000,-1185.0000) .. (711.0000,-1165.0000) ..
    controls (719.6667,-1157.0000) and (727.0000,-1153.0000) ..
    (733.0000,-1153.0000) .. controls (735.6667,-1153.0000) and
    (744.6667,-1155.3333) .. (760.0000,-1160.0000) .. controls
    (775.3333,-1164.6667) and (784.3333,-1167.0000) .. (787.0000,-1167.0000) ..
    controls (801.0000,-1167.0000) and (818.3333,-1155.3333) ..
    (839.0000,-1132.0000) -- cycle(435.0000,-1142.0000) -- (402.0000,-1142.0000)
    .. controls (400.0000,-1142.0000) and (391.3333,-1153.3333) ..
    (376.0000,-1176.0000) .. controls (380.0000,-1176.0000) and
    (386.3333,-1176.6667) .. (395.0000,-1178.0000) .. controls
    (403.6667,-1180.0000) and (409.3333,-1181.0000) .. (412.0000,-1181.0000) ..
    controls (421.3333,-1181.0000) and (429.0000,-1174.6667) ..
    (435.0000,-1162.0000) -- (435.0000,-1142.0000) -- cycle(435.0000,-1279.0000)
    .. controls (433.6667,-1270.3333) and (425.3333,-1262.3333) ..
    (410.0000,-1255.0000) .. controls (397.3333,-1249.6667) and
    (384.6667,-1244.0000) .. (372.0000,-1238.0000) .. controls
    (369.3333,-1224.0000) and (368.0000,-1215.0000) .. (368.0000,-1211.0000) --
    (368.0000,-920.0000) .. controls (368.0000,-916.6667) and (361.6667,-902.3333)
    .. (349.0000,-877.0000) .. controls (327.6667,-891.6667) and
    (318.6667,-908.6667) .. (322.0000,-928.0000) -- (347.0000,-1108.0000) ..
    controls (346.3333,-1122.6667) and (344.3333,-1145.6667) ..
    (341.0000,-1177.0000) .. controls (291.6667,-1083.6667) and
    (238.3333,-1024.0000) .. (181.0000,-998.0000) .. controls
    (265.0000,-1100.0000) and (317.0000,-1176.6667) .. (337.0000,-1228.0000) ..
    controls (325.6667,-1228.0000) and (306.6667,-1225.3333) ..
    (280.0000,-1220.0000) .. controls (254.0000,-1215.3333) and
    (240.3333,-1213.0000) .. (239.0000,-1213.0000) .. controls
    (233.0000,-1213.0000) and (220.6667,-1217.6667) .. (202.0000,-1227.0000) ..
    controls (236.0000,-1235.6667) and (284.3333,-1253.0000) ..
    (347.0000,-1279.0000) -- (347.0000,-1395.0000) .. controls
    (341.6667,-1407.6667) and (333.6667,-1427.0000) .. (323.0000,-1453.0000) --
    (348.0000,-1453.0000) .. controls (352.0000,-1453.0000) and
    (365.6667,-1444.3333) .. (389.0000,-1427.0000) .. controls
    (384.3333,-1396.3333) and (377.3333,-1350.3333) .. (368.0000,-1289.0000) ..
    controls (373.3333,-1284.3333) and (383.3333,-1281.6667) ..
    (398.0000,-1281.0000) .. controls (420.6667,-1280.3333) and
    (433.0000,-1279.6667) .. (435.0000,-1279.0000) -- cycle(1369.0000,-249.0000)
    .. controls (1369.0000,-187.6667) and (1347.0000,-135.0000) ..
    (1303.0000,-91.0000) .. controls (1259.6667,-47.6667) and (1207.3333,-26.0000)
    .. (1146.0000,-26.0000) .. controls (1122.6667,-26.0000) and
    (1099.6667,-29.6667) .. (1077.0000,-37.0000) .. controls (1105.6667,2.3333)
    and (1120.0000,46.3333) .. (1120.0000,95.0000) .. controls
    (1120.0000,156.3333) and (1098.0000,208.6667) .. (1054.0000,252.0000) ..
    controls (1010.6667,296.0000) and (958.3333,318.0000) .. (897.0000,318.0000)
    .. controls (835.6667,318.0000) and (783.0000,296.0000) .. (739.0000,252.0000)
    .. controls (695.6667,208.0000) and (674.0000,155.3333) .. (674.0000,94.0000)
    .. controls (629.3333,155.3333) and (569.0000,186.0000) .. (493.0000,186.0000)
    .. controls (431.6667,186.0000) and (379.0000,164.3333) .. (335.0000,121.0000)
    .. controls (291.6667,77.6667) and (270.0000,25.3333) .. (270.0000,-36.0000)
    .. controls (270.0000,-84.6667) and (284.0000,-128.6667) ..
    (312.0000,-168.0000) .. controls (340.6667,-207.3333) and (378.0000,-234.3333)
    .. (424.0000,-249.0000) .. controls (378.0000,-263.6667) and
    (340.6667,-290.6667) .. (312.0000,-330.0000) .. controls (284.0000,-369.3333)
    and (270.0000,-413.0000) .. (270.0000,-461.0000) .. controls
    (270.0000,-522.3333) and (291.6667,-574.6667) .. (335.0000,-618.0000) ..
    controls (379.0000,-662.0000) and (431.6667,-684.0000) .. (493.0000,-684.0000)
    .. controls (569.0000,-684.0000) and (629.3333,-653.3333) ..
    (674.0000,-592.0000) .. controls (674.0000,-653.3333) and (695.6667,-705.6667)
    .. (739.0000,-749.0000) .. controls (783.0000,-793.0000) and
    (835.6667,-815.0000) .. (897.0000,-815.0000) .. controls (958.3333,-815.0000)
    and (1010.6667,-793.0000) .. (1054.0000,-749.0000) .. controls
    (1098.0000,-705.6667) and (1120.0000,-653.3333) .. (1120.0000,-592.0000) ..
    controls (1120.0000,-544.0000) and (1105.6667,-500.3333) ..
    (1077.0000,-461.0000) .. controls (1099.6667,-468.3333) and
    (1122.6667,-472.0000) .. (1146.0000,-472.0000) .. controls
    (1207.3333,-472.0000) and (1259.6667,-450.0000) .. (1303.0000,-406.0000) ..
    controls (1347.0000,-362.6667) and (1369.0000,-310.3333) ..
    (1369.0000,-249.0000) -- cycle(672.0000,-1146.0000) -- (672.0000,-1222.0000)
    .. controls (661.3333,-1232.6667) and (651.3333,-1238.0000) ..
    (642.0000,-1238.0000) .. controls (639.3333,-1238.0000) and
    (625.0000,-1235.3333) .. (599.0000,-1230.0000) .. controls
    (571.0000,-1224.0000) and (551.0000,-1220.3333) .. (539.0000,-1219.0000) ..
    controls (534.3333,-1179.6667) and (529.3333,-1149.3333) ..
    (524.0000,-1128.0000) .. controls (558.0000,-1132.6667) and
    (607.3333,-1138.6667) .. (672.0000,-1146.0000) -- cycle(668.0000,-1022.0000)
    .. controls (666.6667,-1025.3333) and (666.6667,-1037.6667) ..
    (668.0000,-1059.0000) .. controls (668.0000,-1074.3333) and
    (668.0000,-1097.0000) .. (668.0000,-1127.0000) .. controls
    (634.0000,-1122.3333) and (585.0000,-1115.0000) .. (521.0000,-1105.0000) ..
    controls (512.3333,-1085.0000) and (501.6667,-1057.3333) ..
    (489.0000,-1022.0000) -- (668.0000,-1022.0000) -- cycle(1339.0000,-249.0000)
    .. controls (1339.0000,-302.3333) and (1320.0000,-347.6667) ..
    (1282.0000,-385.0000) .. controls (1244.6667,-423.0000) and
    (1199.3333,-442.0000) .. (1146.0000,-442.0000) .. controls
    (1104.6667,-442.0000) and (1067.0000,-429.6667) .. (1033.0000,-405.0000) ..
    controls (1027.0000,-414.3333) and (1019.3333,-424.6667) ..
    (1010.0000,-436.0000) .. controls (1063.3333,-474.6667) and
    (1090.0000,-526.6667) .. (1090.0000,-592.0000) .. controls
    (1090.0000,-645.3333) and (1071.0000,-690.6667) .. (1033.0000,-728.0000) ..
    controls (995.6667,-766.0000) and (950.3333,-785.0000) .. (897.0000,-785.0000)
    .. controls (843.6667,-785.0000) and (798.0000,-766.0000) ..
    (760.0000,-728.0000) .. controls (722.6667,-690.6667) and (704.0000,-645.3333)
    .. (704.0000,-592.0000) .. controls (704.0000,-571.3333) and
    (707.0000,-551.6667) .. (713.0000,-533.0000) .. controls (702.3333,-530.3333)
    and (690.3333,-526.3333) .. (677.0000,-521.0000) .. controls
    (664.3333,-560.3333) and (640.6667,-592.3333) .. (606.0000,-617.0000) ..
    controls (572.0000,-641.6667) and (534.3333,-654.0000) .. (493.0000,-654.0000)
    .. controls (439.6667,-654.0000) and (394.0000,-635.0000) ..
    (356.0000,-597.0000) .. controls (318.6667,-559.6667) and (300.0000,-514.3333)
    .. (300.0000,-461.0000) .. controls (300.0000,-407.6667) and
    (318.6667,-362.0000) .. (356.0000,-324.0000) .. controls (394.0000,-286.6667)
    and (439.6667,-268.0000) .. (493.0000,-268.0000) .. controls
    (492.3333,-258.0000) and (492.0000,-251.6667) .. (492.0000,-249.0000) ..
    controls (492.0000,-246.3333) and (492.3333,-240.0000) .. (493.0000,-230.0000)
    .. controls (439.6667,-230.0000) and (394.0000,-211.0000) ..
    (356.0000,-173.0000) .. controls (318.6667,-135.0000) and (300.0000,-89.3333)
    .. (300.0000,-36.0000) .. controls (300.0000,17.3333) and (318.6667,62.6667)
    .. (356.0000,100.0000) .. controls (394.0000,137.3333) and (439.6667,156.0000)
    .. (493.0000,156.0000) .. controls (534.3333,156.0000) and (572.0000,143.6667)
    .. (606.0000,119.0000) .. controls (640.6667,94.3333) and (664.3333,62.3333)
    .. (677.0000,23.0000) .. controls (690.3333,28.3333) and (702.3333,32.3333) ..
    (713.0000,35.0000) .. controls (707.0000,53.6667) and (704.0000,73.6667) ..
    (704.0000,95.0000) .. controls (704.0000,148.3333) and (722.6667,193.6667) ..
    (760.0000,231.0000) .. controls (798.0000,269.0000) and (843.6667,288.0000) ..
    (897.0000,288.0000) .. controls (950.3333,288.0000) and (995.6667,269.0000) ..
    (1033.0000,231.0000) .. controls (1071.0000,193.6667) and (1090.0000,148.3333)
    .. (1090.0000,95.0000) .. controls (1090.0000,29.6667) and
    (1063.3333,-22.3333) .. (1010.0000,-61.0000) .. controls (1019.3333,-72.3333)
    and (1027.0000,-82.6667) .. (1033.0000,-92.0000) .. controls
    (1066.3333,-68.0000) and (1104.0000,-56.0000) .. (1146.0000,-56.0000) ..
    controls (1199.3333,-56.0000) and (1244.6667,-74.6667) ..
    (1282.0000,-112.0000) .. controls (1320.0000,-150.0000) and
    (1339.0000,-195.6667) .. (1339.0000,-249.0000) -- cycle(626.0000,-1179.0000)
    .. controls (626.0000,-1167.0000) and (623.3333,-1158.3333) ..
    (618.0000,-1153.0000) .. controls (597.3333,-1158.3333) and
    (587.3333,-1168.3333) .. (588.0000,-1183.0000) -- (588.0000,-1205.0000) --
    (600.0000,-1205.0000) .. controls (604.6667,-1205.0000) and
    (610.0000,-1201.6667) .. (616.0000,-1195.0000) .. controls
    (622.6667,-1189.0000) and (626.0000,-1183.6667) .. (626.0000,-1179.0000) --
    cycle(605.0000,-1062.0000) .. controls (605.0000,-1056.0000) and
    (602.6667,-1047.3333) .. (598.0000,-1036.0000) .. controls
    (592.6667,-1034.6667) and (586.0000,-1037.6667) .. (578.0000,-1045.0000) ..
    controls (570.6667,-1052.3333) and (567.0000,-1058.3333) ..
    (567.0000,-1063.0000) -- (567.0000,-1096.0000) .. controls
    (592.3333,-1091.3333) and (605.0000,-1080.0000) .. (605.0000,-1062.0000) --
    cycle(1008.0000,-249.0000) .. controls (1008.0000,-187.6667) and
    (986.0000,-135.0000) .. (942.0000,-91.0000) .. controls (898.6667,-47.6667)
    and (846.3333,-26.0000) .. (785.0000,-26.0000) .. controls (723.6667,-26.0000)
    and (671.0000,-47.6667) .. (627.0000,-91.0000) .. controls
    (583.6667,-135.0000) and (562.0000,-187.6667) .. (562.0000,-249.0000) ..
    controls (562.0000,-310.3333) and (583.6667,-362.6667) .. (627.0000,-406.0000)
    .. controls (671.0000,-450.0000) and (723.6667,-472.0000) ..
    (785.0000,-472.0000) .. controls (846.3333,-472.0000) and (898.6667,-450.0000)
    .. (942.0000,-406.0000) .. controls (986.0000,-362.6667) and
    (1008.0000,-310.3333) .. (1008.0000,-249.0000) -- cycle(978.0000,-249.0000) ..
    controls (978.0000,-302.3333) and (959.0000,-347.6667) .. (921.0000,-385.0000)
    .. controls (883.6667,-423.0000) and (838.3333,-442.0000) ..
    (785.0000,-442.0000) .. controls (731.6667,-442.0000) and (686.0000,-423.0000)
    .. (648.0000,-385.0000) .. controls (610.6667,-347.6667) and
    (592.0000,-302.3333) .. (592.0000,-249.0000) .. controls (592.0000,-195.6667)
    and (610.6667,-150.0000) .. (648.0000,-112.0000) .. controls
    (686.0000,-74.6667) and (731.6667,-56.0000) .. (785.0000,-56.0000) .. controls
    (838.3333,-56.0000) and (883.6667,-74.6667) .. (921.0000,-112.0000) ..
    controls (959.0000,-150.0000) and (978.0000,-195.6667) .. (978.0000,-249.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F023.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(694.0000,-1367.0000) .. controls (694.0000,-1364.3333) and
    (691.3333,-1360.3333) .. (686.0000,-1355.0000) -- (537.0000,-1355.0000) ..
    controls (525.0000,-1335.0000) and (512.3333,-1316.6667) ..
    (499.0000,-1300.0000) .. controls (508.3333,-1294.0000) and
    (519.6667,-1291.0000) .. (533.0000,-1291.0000) .. controls
    (535.6667,-1291.0000) and (548.6667,-1293.6667) .. (572.0000,-1299.0000) ..
    controls (596.0000,-1305.0000) and (609.3333,-1308.0000) ..
    (612.0000,-1308.0000) .. controls (632.6667,-1308.0000) and
    (650.0000,-1300.3333) .. (664.0000,-1285.0000) .. controls
    (662.6667,-1287.0000) and (662.0000,-1282.6667) .. (662.0000,-1272.0000) --
    (662.0000,-1080.0000) -- (676.0000,-939.0000) .. controls (676.0000,-915.6667)
    and (662.3333,-885.3333) .. (635.0000,-848.0000) .. controls
    (619.0000,-865.3333) and (593.6667,-891.0000) .. (559.0000,-925.0000) ..
    controls (565.0000,-925.0000) and (585.6667,-925.6667) .. (621.0000,-927.0000)
    .. controls (625.0000,-930.3333) and (627.6667,-939.0000) ..
    (629.0000,-953.0000) .. controls (632.3333,-995.0000) and
    (634.0000,-1025.6667) .. (634.0000,-1045.0000) .. controls
    (634.0000,-1053.0000) and (632.6667,-1093.0000) .. (630.0000,-1165.0000) ..
    controls (627.3333,-1171.0000) and (616.0000,-1174.0000) ..
    (596.0000,-1174.0000) .. controls (568.6667,-1174.0000) and
    (545.3333,-1168.0000) .. (526.0000,-1156.0000) .. controls
    (516.6667,-1162.0000) and (511.3333,-1177.0000) .. (510.0000,-1201.0000) ..
    controls (509.3333,-1219.6667) and (508.6667,-1238.3333) ..
    (508.0000,-1257.0000) .. controls (504.6667,-1281.6667) and
    (500.6667,-1294.0000) .. (496.0000,-1294.0000) .. controls
    (492.6667,-1294.0000) and (489.6667,-1293.0000) .. (487.0000,-1291.0000) ..
    controls (484.3333,-1289.0000) and (482.6667,-1288.0000) ..
    (482.0000,-1288.0000) .. controls (486.0000,-1304.6667) and
    (491.6667,-1322.3333) .. (499.0000,-1341.0000) .. controls
    (493.0000,-1343.0000) and (480.0000,-1344.0000) .. (460.0000,-1344.0000) ..
    controls (462.6667,-1344.0000) and (442.3333,-1342.3333) ..
    (399.0000,-1339.0000) .. controls (393.6667,-1335.6667) and
    (391.0000,-1328.6667) .. (391.0000,-1318.0000) .. controls
    (391.6667,-1299.3333) and (392.0000,-1290.3333) .. (392.0000,-1291.0000) ..
    controls (383.3333,-1293.0000) and (376.0000,-1301.6667) ..
    (370.0000,-1317.0000) .. controls (364.6667,-1330.3333) and
    (357.6667,-1335.6667) .. (349.0000,-1333.0000) -- (250.0000,-1315.0000) ..
    controls (234.6667,-1313.0000) and (218.6667,-1321.0000) ..
    (202.0000,-1339.0000) .. controls (230.6667,-1343.0000) and
    (256.0000,-1346.3333) .. (278.0000,-1349.0000) .. controls
    (297.3333,-1349.0000) and (322.6667,-1354.0000) .. (354.0000,-1364.0000) ..
    controls (346.0000,-1376.6667) and (334.3333,-1395.3333) ..
    (319.0000,-1420.0000) .. controls (322.3333,-1423.3333) and
    (327.0000,-1425.0000) .. (333.0000,-1425.0000) .. controls
    (346.3333,-1425.0000) and (362.3333,-1419.0000) .. (381.0000,-1407.0000) ..
    controls (382.3333,-1395.0000) and (385.0000,-1378.6667) ..
    (389.0000,-1358.0000) -- (408.0000,-1358.0000) .. controls
    (429.3333,-1361.3333) and (461.3333,-1366.3333) .. (504.0000,-1373.0000) ..
    controls (510.6667,-1381.0000) and (515.0000,-1395.0000) ..
    (517.0000,-1415.0000) .. controls (518.3333,-1429.6667) and
    (519.6667,-1444.6667) .. (521.0000,-1460.0000) -- (532.0000,-1460.0000) ..
    controls (536.0000,-1460.0000) and (549.6667,-1451.3333) ..
    (573.0000,-1434.0000) .. controls (569.0000,-1425.3333) and
    (561.0000,-1409.0000) .. (549.0000,-1385.0000) .. controls
    (559.0000,-1379.6667) and (574.6667,-1379.3333) .. (596.0000,-1384.0000) ..
    controls (625.3333,-1390.0000) and (642.0000,-1393.0000) ..
    (646.0000,-1393.0000) .. controls (665.3333,-1393.0000) and
    (681.3333,-1384.3333) .. (694.0000,-1367.0000) -- cycle(570.0000,-1116.0000)
    -- (523.0000,-1018.0000) .. controls (509.0000,-1027.3333) and
    (497.6667,-1032.0000) .. (489.0000,-1032.0000) .. controls
    (474.3333,-1032.0000) and (461.3333,-1029.0000) .. (450.0000,-1023.0000) ..
    controls (450.6667,-1031.6667) and (451.6667,-1006.0000) ..
    (453.0000,-946.0000) .. controls (453.6667,-912.6667) and (449.6667,-888.3333)
    .. (441.0000,-873.0000) .. controls (427.0000,-883.6667) and
    (420.0000,-896.3333) .. (420.0000,-911.0000) .. controls (420.0000,-917.0000)
    and (421.3333,-925.6667) .. (424.0000,-937.0000) .. controls
    (427.3333,-949.0000) and (429.0000,-958.0000) .. (429.0000,-964.0000) --
    (429.0000,-983.0000) .. controls (429.6667,-983.0000) and (427.6667,-985.3333)
    .. (423.0000,-990.0000) .. controls (389.0000,-953.3333) and
    (350.6667,-930.0000) .. (308.0000,-920.0000) .. controls (326.6667,-934.6667)
    and (359.6667,-965.6667) .. (407.0000,-1013.0000) .. controls
    (406.3333,-1014.3333) and (401.0000,-1015.0000) .. (391.0000,-1015.0000) ..
    controls (381.0000,-1015.0000) and (370.3333,-1011.3333) ..
    (359.0000,-1004.0000) .. controls (337.0000,-1062.6667) and
    (326.0000,-1091.6667) .. (326.0000,-1091.0000) -- (326.0000,-1106.0000) --
    (426.0000,-1106.0000) .. controls (426.6667,-1111.3333) and
    (428.6667,-1119.0000) .. (432.0000,-1129.0000) .. controls
    (422.6667,-1133.0000) and (408.3333,-1139.3333) .. (389.0000,-1148.0000) ..
    controls (395.0000,-1148.0000) and (403.6667,-1150.6667) ..
    (415.0000,-1156.0000) .. controls (426.3333,-1162.0000) and
    (432.0000,-1168.0000) .. (432.0000,-1174.0000) .. controls
    (432.0000,-1183.3333) and (427.3333,-1197.3333) .. (418.0000,-1216.0000) ..
    controls (438.0000,-1210.6667) and (453.0000,-1205.6667) ..
    (463.0000,-1201.0000) .. controls (463.0000,-1203.6667) and
    (460.6667,-1191.0000) .. (456.0000,-1163.0000) .. controls
    (453.3333,-1162.3333) and (467.6667,-1162.0000) .. (499.0000,-1162.0000) ..
    controls (493.0000,-1159.3333) and (479.0000,-1149.6667) ..
    (457.0000,-1133.0000) .. controls (461.0000,-1125.0000) and
    (466.6667,-1121.0000) .. (474.0000,-1121.0000) .. controls
    (476.6667,-1121.0000) and (485.6667,-1123.3333) .. (501.0000,-1128.0000) ..
    controls (517.0000,-1132.6667) and (526.3333,-1135.0000) ..
    (529.0000,-1135.0000) .. controls (545.6667,-1135.0000) and
    (559.3333,-1128.6667) .. (570.0000,-1116.0000) -- cycle(552.0000,-941.0000) ..
    controls (528.6667,-946.3333) and (498.0000,-964.6667) .. (460.0000,-996.0000)
    -- (490.0000,-996.0000) .. controls (498.6667,-996.6667) and
    (519.3333,-986.0000) .. (552.0000,-964.0000) -- (552.0000,-941.0000) --
    cycle(400.0000,-1262.0000) .. controls (392.0000,-1244.6667) and
    (385.6667,-1223.0000) .. (381.0000,-1197.0000) .. controls
    (377.6667,-1175.0000) and (374.3333,-1153.3333) .. (371.0000,-1132.0000) ..
    controls (359.6667,-1134.0000) and (344.0000,-1135.0000) ..
    (324.0000,-1135.0000) .. controls (306.0000,-1135.0000) and
    (290.3333,-1130.6667) .. (277.0000,-1122.0000) .. controls
    (277.0000,-1120.6667) and (275.0000,-1082.0000) .. (271.0000,-1006.0000) ..
    controls (269.0000,-956.0000) and (262.0000,-912.3333) .. (250.0000,-875.0000)
    .. controls (232.0000,-885.0000) and (223.0000,-901.0000) ..
    (223.0000,-923.0000) .. controls (223.0000,-924.3333) and (225.3333,-933.3333)
    .. (230.0000,-950.0000) .. controls (235.3333,-966.6667) and
    (238.6667,-980.6667) .. (240.0000,-992.0000) .. controls (245.3333,-1050.6667)
    and (248.0000,-1095.3333) .. (248.0000,-1126.0000) .. controls
    (248.0000,-1189.3333) and (242.3333,-1237.0000) .. (231.0000,-1269.0000) ..
    controls (245.0000,-1269.0000) and (257.0000,-1268.3333) ..
    (267.0000,-1267.0000) .. controls (277.0000,-1266.3333) and
    (282.3333,-1266.0000) .. (283.0000,-1266.0000) .. controls
    (285.6667,-1266.0000) and (297.6667,-1268.3333) .. (319.0000,-1273.0000) ..
    controls (341.0000,-1277.6667) and (353.3333,-1280.0000) ..
    (356.0000,-1280.0000) .. controls (360.0000,-1280.0000) and
    (374.6667,-1274.0000) .. (400.0000,-1262.0000) -- cycle(1440.0000,-279.0000)
    .. controls (1440.0000,-199.6667) and (1416.0000,-124.6667) ..
    (1368.0000,-54.0000) .. controls (1314.6667,24.6667) and (1250.0000,64.0000)
    .. (1174.0000,64.0000) .. controls (1128.6667,64.0000) and (1095.0000,47.3333)
    .. (1073.0000,14.0000) .. controls (1051.6667,-31.3333) and
    (1030.3333,-76.6667) .. (1009.0000,-122.0000) .. controls (977.0000,-188.6667)
    and (947.6667,-222.0000) .. (921.0000,-222.0000) .. controls
    (897.6667,-222.0000) and (886.3333,-206.0000) .. (887.0000,-174.0000) --
    (889.0000,-169.0000) .. controls (897.6667,-181.0000) and (916.0000,-191.3333)
    .. (944.0000,-200.0000) .. controls (940.0000,-192.6667) and
    (938.0000,-187.6667) .. (938.0000,-185.0000) .. controls (938.0000,-165.6667)
    and (944.3333,-141.6667) .. (957.0000,-113.0000) .. controls
    (969.6667,-85.0000) and (976.0000,-63.6667) .. (976.0000,-49.0000) .. controls
    (976.0000,-40.3333) and (969.0000,-32.0000) .. (955.0000,-24.0000) .. controls
    (944.3333,-18.6667) and (933.6667,-13.3333) .. (923.0000,-8.0000) .. controls
    (933.0000,-4.0000) and (943.0000,6.3333) .. (953.0000,23.0000) .. controls
    (963.6667,39.6667) and (969.0000,53.3333) .. (969.0000,64.0000) .. controls
    (969.0000,74.0000) and (958.3333,96.6667) .. (937.0000,132.0000) .. controls
    (915.6667,168.0000) and (905.0000,187.3333) .. (905.0000,190.0000) .. controls
    (905.0000,200.6667) and (911.6667,206.0000) .. (925.0000,206.0000) .. controls
    (947.0000,206.0000) and (969.0000,181.6667) .. (991.0000,133.0000) .. controls
    (1008.3333,95.0000) and (1019.6667,60.3333) .. (1025.0000,29.0000) .. controls
    (1028.3333,43.0000) and (1030.0000,57.6667) .. (1030.0000,73.0000) .. controls
    (1030.0000,116.3333) and (1021.3333,156.3333) .. (1004.0000,193.0000) ..
    controls (982.6667,239.0000) and (952.6667,262.0000) .. (914.0000,262.0000) ..
    controls (901.3333,262.0000) and (883.0000,255.6667) .. (859.0000,243.0000) ..
    controls (835.0000,230.3333) and (821.6667,224.0000) .. (819.0000,224.0000) ..
    controls (816.3333,224.0000) and (803.0000,230.3333) .. (779.0000,243.0000) ..
    controls (755.0000,255.6667) and (736.6667,262.0000) .. (724.0000,262.0000) ..
    controls (685.3333,262.0000) and (655.3333,239.0000) .. (634.0000,193.0000) ..
    controls (616.6667,156.3333) and (608.0000,116.3333) .. (608.0000,73.0000) ..
    controls (608.0000,57.6667) and (609.6667,43.0000) .. (613.0000,29.0000) ..
    controls (618.3333,60.3333) and (629.6667,95.0000) .. (647.0000,133.0000) ..
    controls (669.0000,181.6667) and (691.0000,206.0000) .. (713.0000,206.0000) ..
    controls (726.3333,206.0000) and (733.0000,200.6667) .. (733.0000,190.0000) ..
    controls (733.0000,187.3333) and (722.3333,168.0000) .. (701.0000,132.0000) ..
    controls (679.6667,96.6667) and (669.0000,74.0000) .. (669.0000,64.0000) ..
    controls (669.0000,53.3333) and (674.0000,39.6667) .. (684.0000,23.0000) ..
    controls (694.6667,6.3333) and (705.0000,-4.0000) .. (715.0000,-8.0000) ..
    controls (704.3333,-13.3333) and (693.6667,-18.6667) .. (683.0000,-24.0000) ..
    controls (669.0000,-32.0000) and (662.0000,-40.3333) .. (662.0000,-49.0000) ..
    controls (662.0000,-63.6667) and (668.3333,-85.0000) .. (681.0000,-113.0000)
    .. controls (693.6667,-141.6667) and (700.0000,-165.6667) ..
    (700.0000,-185.0000) .. controls (700.0000,-187.6667) and (698.0000,-192.6667)
    .. (694.0000,-200.0000) .. controls (708.0000,-195.3333) and
    (726.3333,-185.0000) .. (749.0000,-169.0000) -- (751.0000,-174.0000) ..
    controls (751.6667,-206.0000) and (740.3333,-222.0000) .. (717.0000,-222.0000)
    .. controls (690.3333,-222.0000) and (661.0000,-188.6667) ..
    (629.0000,-122.0000) .. controls (607.6667,-76.6667) and (586.3333,-31.3333)
    .. (565.0000,14.0000) .. controls (543.0000,47.3333) and (509.3333,64.0000) ..
    (464.0000,64.0000) .. controls (388.0000,64.0000) and (323.3333,24.6667) ..
    (270.0000,-54.0000) .. controls (222.0000,-124.6667) and (198.0000,-199.6667)
    .. (198.0000,-279.0000) .. controls (198.0000,-372.3333) and
    (226.6667,-456.0000) .. (284.0000,-530.0000) .. controls (345.3333,-610.0000)
    and (421.3333,-650.0000) .. (512.0000,-650.0000) .. controls
    (573.3333,-650.0000) and (625.0000,-620.6667) .. (667.0000,-562.0000) ..
    controls (702.3333,-698.6667) and (753.0000,-767.0000) .. (819.0000,-767.0000)
    .. controls (885.0000,-767.0000) and (935.6667,-698.6667) ..
    (971.0000,-562.0000) .. controls (1013.0000,-620.6667) and
    (1064.6667,-650.0000) .. (1126.0000,-650.0000) .. controls
    (1216.6667,-650.0000) and (1292.6667,-610.0000) .. (1354.0000,-530.0000) ..
    controls (1411.3333,-456.0000) and (1440.0000,-372.3333) ..
    (1440.0000,-279.0000) -- cycle(623.0000,-1192.0000) -- (623.0000,-1257.0000)
    .. controls (623.0000,-1272.3333) and (611.3333,-1280.0000) ..
    (588.0000,-1280.0000) .. controls (596.0000,-1280.0000) and
    (590.6667,-1279.6667) .. (572.0000,-1279.0000) .. controls
    (566.6667,-1277.6667) and (561.0000,-1276.3333) .. (555.0000,-1275.0000) ..
    controls (548.3333,-1273.0000) and (543.0000,-1274.6667) ..
    (539.0000,-1280.0000) -- (539.0000,-1234.0000) .. controls
    (567.6667,-1241.3333) and (581.0000,-1245.0000) .. (579.0000,-1245.0000) ..
    controls (587.6667,-1245.0000) and (594.0000,-1238.6667) ..
    (598.0000,-1226.0000) .. controls (571.3333,-1216.6667) and
    (551.6667,-1212.0000) .. (539.0000,-1212.0000) -- (539.0000,-1192.0000) --
    (623.0000,-1192.0000) -- cycle(520.0000,-1102.0000) .. controls
    (516.0000,-1110.0000) and (512.0000,-1113.3333) .. (508.0000,-1112.0000) ..
    controls (492.0000,-1110.0000) and (475.0000,-1106.6667) ..
    (457.0000,-1102.0000) .. controls (457.0000,-1083.3333) and
    (456.0000,-1066.0000) .. (454.0000,-1050.0000) .. controls
    (480.6667,-1050.6667) and (500.3333,-1051.0000) .. (513.0000,-1051.0000) ..
    controls (513.0000,-1051.6667) and (515.3333,-1068.6667) ..
    (520.0000,-1102.0000) -- cycle(354.0000,-1206.0000) .. controls
    (354.0000,-1208.6667) and (353.3333,-1215.3333) .. (352.0000,-1226.0000) ..
    controls (350.6667,-1237.3333) and (350.0000,-1245.0000) ..
    (350.0000,-1249.0000) -- (354.0000,-1255.0000) -- (328.0000,-1255.0000) ..
    controls (324.6667,-1255.0000) and (317.0000,-1253.6667) ..
    (305.0000,-1251.0000) .. controls (293.0000,-1249.0000) and
    (285.0000,-1247.6667) .. (281.0000,-1247.0000) .. controls
    (275.6667,-1238.3333) and (273.0000,-1231.0000) .. (273.0000,-1225.0000) ..
    controls (273.0000,-1222.3333) and (273.6667,-1218.6667) ..
    (275.0000,-1214.0000) .. controls (276.3333,-1209.3333) and
    (277.0000,-1206.6667) .. (277.0000,-1206.0000) .. controls
    (300.3333,-1210.6667) and (314.6667,-1213.0000) .. (320.0000,-1213.0000) ..
    controls (336.0000,-1213.0000) and (345.0000,-1209.0000) ..
    (347.0000,-1201.0000) .. controls (319.0000,-1189.0000) and
    (294.3333,-1184.3333) .. (273.0000,-1187.0000) .. controls
    (278.3333,-1168.3333) and (280.6667,-1154.6667) .. (280.0000,-1146.0000) ..
    controls (318.0000,-1151.3333) and (338.6667,-1155.0000) ..
    (342.0000,-1157.0000) .. controls (350.0000,-1162.3333) and
    (354.0000,-1178.6667) .. (354.0000,-1206.0000) -- cycle(431.0000,-1033.0000)
    -- (431.0000,-1096.0000) .. controls (413.0000,-1094.0000) and
    (390.0000,-1090.3333) .. (362.0000,-1085.0000) .. controls
    (364.0000,-1052.3333) and (364.0000,-1035.0000) .. (362.0000,-1033.0000) ..
    controls (384.6667,-1035.0000) and (400.6667,-1036.0000) ..
    (410.0000,-1036.0000) .. controls (418.6667,-1036.0000) and
    (425.6667,-1035.0000) .. (431.0000,-1033.0000) -- cycle(1418.0000,-284.0000)
    .. controls (1418.0000,-366.0000) and (1390.0000,-441.0000) ..
    (1334.0000,-509.0000) .. controls (1275.3333,-581.6667) and
    (1206.0000,-618.0000) .. (1126.0000,-618.0000) .. controls
    (1075.3333,-618.0000) and (1033.6667,-598.6667) .. (1001.0000,-560.0000) ..
    controls (983.6667,-538.6667) and (960.0000,-496.3333) .. (930.0000,-433.0000)
    .. controls (902.6667,-375.0000) and (877.3333,-334.6667) ..
    (854.0000,-312.0000) -- (850.0000,-311.0000) .. controls (844.6667,-311.0000)
    and (842.0000,-314.0000) .. (842.0000,-320.0000) .. controls
    (842.0000,-319.3333) and (860.0000,-351.3333) .. (896.0000,-416.0000) ..
    controls (932.6667,-481.3333) and (951.0000,-524.6667) .. (951.0000,-546.0000)
    .. controls (951.0000,-569.3333) and (941.6667,-601.0000) ..
    (923.0000,-641.0000) .. controls (905.0000,-681.0000) and (886.6667,-707.0000)
    .. (868.0000,-719.0000) .. controls (850.0000,-731.6667) and
    (833.6667,-738.0000) .. (819.0000,-738.0000) .. controls (804.3333,-738.0000)
    and (787.6667,-731.6667) .. (769.0000,-719.0000) .. controls
    (751.0000,-707.0000) and (732.6667,-681.0000) .. (714.0000,-641.0000) ..
    controls (696.0000,-601.0000) and (687.0000,-569.3333) .. (687.0000,-546.0000)
    .. controls (687.0000,-524.6667) and (705.0000,-481.3333) ..
    (741.0000,-416.0000) .. controls (777.6667,-351.3333) and (796.0000,-319.3333)
    .. (796.0000,-320.0000) .. controls (796.0000,-314.0000) and
    (793.3333,-311.0000) .. (788.0000,-311.0000) -- (784.0000,-312.0000) ..
    controls (760.6667,-334.6667) and (735.3333,-375.0000) .. (708.0000,-433.0000)
    .. controls (678.0000,-496.3333) and (654.3333,-538.6667) ..
    (637.0000,-560.0000) .. controls (604.3333,-598.6667) and (562.6667,-618.0000)
    .. (512.0000,-618.0000) .. controls (432.0000,-618.0000) and
    (362.6667,-581.6667) .. (304.0000,-509.0000) .. controls (248.0000,-441.0000)
    and (220.0000,-366.0000) .. (220.0000,-284.0000) .. controls
    (220.0000,-212.0000) and (242.0000,-142.0000) .. (286.0000,-74.0000) ..
    controls (335.3333,2.0000) and (394.0000,40.0000) .. (462.0000,40.0000) ..
    controls (504.0000,40.0000) and (538.3333,15.6667) .. (565.0000,-33.0000) ..
    controls (585.0000,-78.3333) and (605.0000,-124.0000) .. (625.0000,-170.0000)
    .. controls (649.6667,-218.6667) and (680.3333,-243.0000) ..
    (717.0000,-243.0000) .. controls (744.3333,-243.0000) and (762.6667,-226.3333)
    .. (772.0000,-193.0000) .. controls (786.6667,-137.0000) and
    (794.0000,-109.0000) .. (794.0000,-109.0000) -- (844.0000,-109.0000) ..
    controls (844.0000,-109.0000) and (851.3333,-137.0000) .. (866.0000,-193.0000)
    .. controls (875.3333,-226.3333) and (893.6667,-243.0000) ..
    (921.0000,-243.0000) .. controls (957.6667,-243.0000) and (988.3333,-218.6667)
    .. (1013.0000,-170.0000) .. controls (1033.0000,-124.6667) and
    (1053.0000,-79.0000) .. (1073.0000,-33.0000) .. controls (1099.6667,15.6667)
    and (1134.0000,40.0000) .. (1176.0000,40.0000) .. controls (1244.0000,40.0000)
    and (1302.6667,2.0000) .. (1352.0000,-74.0000) .. controls
    (1396.0000,-142.0000) and (1418.0000,-212.0000) .. (1418.0000,-284.0000) --
    cycle(951.0000,-60.0000) .. controls (951.0000,-65.3333) and
    (937.6667,-100.6667) .. (911.0000,-166.0000) .. controls (905.0000,-154.0000)
    and (902.0000,-145.0000) .. (902.0000,-139.0000) .. controls
    (902.0000,-129.0000) and (908.0000,-115.0000) .. (920.0000,-97.0000) ..
    controls (932.0000,-79.0000) and (938.0000,-67.3333) .. (938.0000,-62.0000) ..
    controls (938.0000,-55.3333) and (937.0000,-52.0000) .. (935.0000,-52.0000) --
    (932.0000,-58.0000) .. controls (914.6667,-92.0000) and (896.6667,-112.3333)
    .. (878.0000,-119.0000) .. controls (889.3333,-101.6667) and
    (895.0000,-82.3333) .. (895.0000,-61.0000) .. controls (895.0000,-49.6667) and
    (892.6667,-41.0000) .. (888.0000,-35.0000) -- (936.0000,-35.0000) .. controls
    (946.0000,-43.6667) and (951.0000,-52.0000) .. (951.0000,-60.0000) --
    cycle(760.0000,-119.0000) .. controls (741.3333,-112.3333) and
    (723.3333,-92.0000) .. (706.0000,-58.0000) -- (703.0000,-52.0000) .. controls
    (701.0000,-52.0000) and (700.0000,-55.3333) .. (700.0000,-62.0000) .. controls
    (700.0000,-67.3333) and (706.0000,-79.0000) .. (718.0000,-97.0000) .. controls
    (730.0000,-115.0000) and (736.0000,-129.0000) .. (736.0000,-139.0000) ..
    controls (736.0000,-145.0000) and (733.0000,-154.0000) .. (727.0000,-166.0000)
    .. controls (700.3333,-100.6667) and (687.0000,-65.3333) ..
    (687.0000,-60.0000) .. controls (687.0000,-52.0000) and (692.0000,-43.6667) ..
    (702.0000,-35.0000) -- (750.0000,-35.0000) .. controls (745.3333,-41.0000) and
    (743.0000,-49.6667) .. (743.0000,-61.0000) .. controls (743.0000,-82.3333) and
    (748.6667,-101.6667) .. (760.0000,-119.0000) -- cycle(971.0000,192.0000) ..
    controls (954.3333,213.3333) and (937.3333,224.0000) .. (920.0000,224.0000) ..
    controls (892.0000,224.0000) and (878.0000,214.3333) .. (878.0000,195.0000) ..
    controls (878.0000,191.0000) and (889.0000,169.0000) .. (911.0000,129.0000) ..
    controls (933.0000,89.6667) and (944.0000,68.0000) .. (944.0000,64.0000) ..
    controls (944.0000,44.0000) and (934.0000,25.0000) .. (914.0000,7.0000) ..
    controls (894.0000,-10.3333) and (874.0000,-19.3333) .. (854.0000,-20.0000) ..
    controls (863.3333,-44.6667) and (868.0000,-69.0000) .. (868.0000,-93.0000) ..
    controls (863.3333,-79.0000) and (859.0000,-64.6667) .. (855.0000,-50.0000) ..
    controls (847.6667,-29.3333) and (839.6667,-19.3333) .. (831.0000,-20.0000) ..
    controls (840.3333,-38.6667) and (845.0000,-61.0000) .. (845.0000,-87.0000) --
    (793.0000,-87.0000) .. controls (793.0000,-61.0000) and (797.6667,-38.6667) ..
    (807.0000,-20.0000) .. controls (798.3333,-19.3333) and (790.3333,-29.3333) ..
    (783.0000,-50.0000) .. controls (779.0000,-64.6667) and (774.6667,-79.0000) ..
    (770.0000,-93.0000) .. controls (770.0000,-69.0000) and (774.6667,-44.6667) ..
    (784.0000,-20.0000) .. controls (764.0000,-19.3333) and (744.0000,-10.3333) ..
    (724.0000,7.0000) .. controls (704.0000,25.0000) and (694.0000,44.0000) ..
    (694.0000,64.0000) .. controls (694.0000,68.0000) and (705.0000,89.6667) ..
    (727.0000,129.0000) .. controls (749.0000,169.0000) and (760.0000,191.0000) ..
    (760.0000,195.0000) .. controls (760.0000,214.3333) and (746.0000,224.0000) ..
    (718.0000,224.0000) .. controls (700.6667,224.0000) and (683.6667,213.3333) ..
    (667.0000,192.0000) .. controls (670.3333,223.3333) and (689.3333,239.0000) ..
    (724.0000,239.0000) .. controls (750.0000,239.0000) and (781.6667,225.6667) ..
    (819.0000,199.0000) .. controls (856.3333,225.6667) and (888.0000,239.0000) ..
    (914.0000,239.0000) .. controls (948.6667,239.0000) and (967.6667,223.3333) ..
    (971.0000,192.0000) -- cycle(499.0000,-1091.0000) .. controls
    (491.0000,-1079.6667) and (479.3333,-1068.6667) .. (464.0000,-1058.0000) ..
    controls (468.0000,-1066.6667) and (473.0000,-1080.3333) ..
    (479.0000,-1099.0000) .. controls (481.6667,-1099.0000) and
    (488.3333,-1096.3333) .. (499.0000,-1091.0000) -- cycle(410.0000,-1047.0000)
    -- (394.0000,-1047.0000) .. controls (385.3333,-1060.3333) and
    (379.3333,-1071.6667) .. (376.0000,-1081.0000) -- (395.0000,-1081.0000) ..
    controls (402.3333,-1074.3333) and (407.3333,-1071.0000) ..
    (410.0000,-1071.0000) -- (410.0000,-1047.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F024.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1283.0000,-1199.0000)
    -- (1280.0000,-1522.0000) -- (1197.0000,-1522.0000) -- (1186.0000,-1360.0000)
    .. controls (1186.0000,-1348.0000) and (1201.6667,-1318.6667) ..
    (1233.0000,-1272.0000) .. controls (1249.6667,-1248.0000) and
    (1266.3333,-1223.6667) .. (1283.0000,-1199.0000) -- cycle(1544.0000,-792.0000)
    -- (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (1295.0000,-1522.0000) --
    (1295.0000,-1263.0000) .. controls (1293.6667,-1247.0000) and
    (1292.0000,-1231.0000) .. (1290.0000,-1215.0000) .. controls
    (1288.0000,-1185.0000) and (1290.0000,-1163.3333) .. (1296.0000,-1150.0000) ..
    controls (1315.3333,-1106.6667) and (1354.0000,-1047.3333) ..
    (1412.0000,-972.0000) .. controls (1482.6667,-880.0000) and
    (1526.6667,-820.0000) .. (1544.0000,-792.0000) -- cycle(1076.0000,-1444.0000)
    .. controls (1031.3333,-1496.0000) and (1007.0000,-1522.0000) ..
    (1003.0000,-1522.0000) -- (871.0000,-1522.0000) -- (943.0000,-1372.0000) ..
    controls (950.3333,-1390.6667) and (970.3333,-1406.6667) ..
    (1003.0000,-1420.0000) .. controls (1027.0000,-1428.0000) and
    (1051.3333,-1436.0000) .. (1076.0000,-1444.0000) -- cycle(1544.0000,-519.0000)
    -- (1544.0000,-748.0000) .. controls (1544.0000,-749.3333) and
    (1532.0000,-758.3333) .. (1508.0000,-775.0000) .. controls
    (1484.0000,-791.6667) and (1470.0000,-803.0000) .. (1466.0000,-809.0000) ..
    controls (1441.3333,-855.6667) and (1406.3333,-918.0000) ..
    (1361.0000,-996.0000) .. controls (1335.6667,-1032.0000) and
    (1301.3333,-1082.6667) .. (1258.0000,-1148.0000) .. controls
    (1239.3333,-1179.3333) and (1221.6667,-1207.6667) .. (1205.0000,-1233.0000) ..
    controls (1180.3333,-1266.3333) and (1146.3333,-1313.6667) ..
    (1103.0000,-1375.0000) .. controls (1086.3333,-1374.3333) and
    (1067.6667,-1367.3333) .. (1047.0000,-1354.0000) .. controls
    (1023.6667,-1338.6667) and (1012.0000,-1322.3333) .. (1012.0000,-1305.0000) ..
    controls (1012.0000,-1283.0000) and (1018.0000,-1267.0000) ..
    (1030.0000,-1257.0000) .. controls (1056.0000,-1236.3333) and
    (1075.6667,-1217.0000) .. (1089.0000,-1199.0000) .. controls
    (1178.3333,-1077.6667) and (1240.6667,-988.3333) .. (1276.0000,-931.0000) ..
    controls (1285.3333,-912.3333) and (1299.3333,-886.3333) ..
    (1318.0000,-853.0000) .. controls (1342.0000,-820.3333) and
    (1371.6667,-777.6667) .. (1407.0000,-725.0000) .. controls
    (1443.0000,-677.0000) and (1488.6667,-608.3333) .. (1544.0000,-519.0000) --
    cycle(1330.0000,-591.0000) -- (1330.0000,-603.0000) .. controls
    (1326.0000,-633.6667) and (1323.0000,-678.3333) .. (1321.0000,-737.0000) ..
    controls (1322.3333,-764.3333) and (1322.6667,-778.6667) ..
    (1322.0000,-780.0000) .. controls (1304.0000,-814.6667) and
    (1266.3333,-875.0000) .. (1209.0000,-961.0000) .. controls
    (1206.3333,-965.6667) and (1201.0000,-968.0000) .. (1193.0000,-968.0000) --
    (1186.0000,-548.0000) .. controls (1200.0000,-556.6667) and
    (1220.6667,-566.6667) .. (1248.0000,-578.0000) .. controls
    (1269.3333,-582.6667) and (1296.6667,-587.0000) .. (1330.0000,-591.0000) --
    cycle(1544.0000,244.0000) -- (1544.0000,-192.0000) .. controls
    (1542.0000,-200.6667) and (1540.6667,-213.6667) .. (1540.0000,-231.0000) ..
    controls (1540.6667,-231.6667) and (1541.6667,-231.6667) ..
    (1543.0000,-231.0000) .. controls (1543.0000,-231.6667) and
    (1543.3333,-232.6667) .. (1544.0000,-234.0000) -- (1544.0000,-452.0000) ..
    controls (1530.0000,-448.6667) and (1515.0000,-444.0000) ..
    (1499.0000,-438.0000) .. controls (1488.3333,-485.3333) and
    (1463.6667,-542.6667) .. (1425.0000,-610.0000) .. controls
    (1393.6667,-663.3333) and (1362.3333,-716.6667) .. (1331.0000,-770.0000) --
    (1331.0000,-705.0000) .. controls (1331.0000,-701.6667) and
    (1333.3333,-681.3333) .. (1338.0000,-644.0000) .. controls
    (1342.6667,-607.3333) and (1345.0000,-587.6667) .. (1345.0000,-585.0000) ..
    controls (1345.0000,-571.6667) and (1339.6667,-565.0000) ..
    (1329.0000,-565.0000) .. controls (1326.3333,-565.0000) and
    (1320.0000,-566.0000) .. (1310.0000,-568.0000) .. controls
    (1300.6667,-570.6667) and (1294.6667,-572.0000) .. (1292.0000,-572.0000) ..
    controls (1265.3333,-572.0000) and (1235.6667,-559.3333) ..
    (1203.0000,-534.0000) .. controls (1266.3333,-548.0000) and
    (1297.6667,-555.0000) .. (1297.0000,-555.0000) .. controls
    (1312.3333,-555.0000) and (1330.6667,-546.3333) .. (1352.0000,-529.0000) ..
    controls (1344.0000,-529.0000) and (1332.0000,-530.3333) ..
    (1316.0000,-533.0000) .. controls (1300.6667,-535.6667) and
    (1292.0000,-537.0000) .. (1290.0000,-537.0000) .. controls
    (1265.3333,-537.0000) and (1243.3333,-530.0000) .. (1224.0000,-516.0000) ..
    controls (1218.6667,-512.0000) and (1201.6667,-495.3333) ..
    (1173.0000,-466.0000) .. controls (1171.0000,-468.0000) and
    (1170.3333,-470.0000) .. (1171.0000,-472.0000) .. controls
    (1171.0000,-481.3333) and (1174.6667,-492.0000) .. (1182.0000,-504.0000) ..
    controls (1191.3333,-518.6667) and (1196.0000,-526.0000) ..
    (1196.0000,-526.0000) .. controls (1188.0000,-526.0000) and
    (1181.6667,-523.6667) .. (1177.0000,-519.0000) -- (1171.0000,-923.0000) ..
    controls (1171.0000,-951.0000) and (1171.3333,-968.0000) ..
    (1172.0000,-974.0000) .. controls (1176.6667,-980.0000) and
    (1182.3333,-988.3333) .. (1189.0000,-999.0000) -- (963.0000,-1298.0000) ..
    controls (997.0000,-1373.3333) and (1039.3333,-1411.0000) ..
    (1090.0000,-1411.0000) .. controls (1108.0000,-1411.0000) and
    (1121.3333,-1406.6667) .. (1130.0000,-1398.0000) .. controls
    (1142.0000,-1382.0000) and (1154.3333,-1366.3333) .. (1167.0000,-1351.0000) ..
    controls (1169.0000,-1377.6667) and (1170.0000,-1406.3333) ..
    (1170.0000,-1437.0000) .. controls (1170.0000,-1467.0000) and
    (1169.0000,-1495.3333) .. (1167.0000,-1522.0000) -- (1034.0000,-1522.0000) ..
    controls (1050.0000,-1500.6667) and (1074.6667,-1471.3333) ..
    (1108.0000,-1434.0000) .. controls (1077.3333,-1422.6667) and
    (1046.6667,-1411.0000) .. (1016.0000,-1399.0000) .. controls
    (978.0000,-1382.3333) and (959.0000,-1359.0000) .. (959.0000,-1329.0000) ..
    controls (959.0000,-1324.3333) and (959.3333,-1319.6667) ..
    (960.0000,-1315.0000) .. controls (958.0000,-1315.0000) and
    (951.6667,-1314.0000) .. (941.0000,-1312.0000) .. controls
    (895.0000,-1416.0000) and (859.3333,-1486.0000) .. (834.0000,-1522.0000) --
    (188.0000,-1522.0000) .. controls (118.6667,-1522.0000) and
    (84.0000,-1484.0000) .. (84.0000,-1408.0000) -- (84.0000,-537.0000) ..
    controls (197.3333,-591.0000) and (289.6667,-618.0000) .. (361.0000,-618.0000)
    .. controls (366.3333,-618.0000) and (369.3333,-617.6667) ..
    (370.0000,-617.0000) .. controls (336.6667,-591.6667) and (291.6667,-572.0000)
    .. (235.0000,-558.0000) .. controls (184.3333,-546.0000) and
    (134.0000,-534.0000) .. (84.0000,-522.0000) -- (84.0000,-420.0000) .. controls
    (165.3333,-490.0000) and (255.6667,-547.3333) .. (355.0000,-592.0000) ..
    controls (379.0000,-602.6667) and (400.6667,-608.0000) .. (420.0000,-608.0000)
    .. controls (426.0000,-608.0000) and (434.6667,-606.6667) ..
    (446.0000,-604.0000) .. controls (457.3333,-602.0000) and (464.0000,-601.0000)
    .. (466.0000,-601.0000) .. controls (471.3333,-601.0000) and
    (504.6667,-613.3333) .. (566.0000,-638.0000) .. controls (628.0000,-662.6667)
    and (670.0000,-675.0000) .. (692.0000,-675.0000) .. controls
    (684.6667,-675.0000) and (696.6667,-670.6667) .. (728.0000,-662.0000) --
    (728.0000,-624.0000) .. controls (702.6667,-610.0000) and (679.0000,-599.3333)
    .. (657.0000,-592.0000) .. controls (685.0000,-574.0000) and
    (703.6667,-565.0000) .. (713.0000,-565.0000) .. controls (715.6667,-565.0000)
    and (725.0000,-566.0000) .. (741.0000,-568.0000) .. controls
    (757.6667,-570.6667) and (767.3333,-572.0000) .. (770.0000,-572.0000) ..
    controls (786.6667,-572.0000) and (802.6667,-568.0000) .. (818.0000,-560.0000)
    .. controls (830.6667,-552.6667) and (843.3333,-545.3333) ..
    (856.0000,-538.0000) .. controls (864.0000,-538.0000) and (875.3333,-538.0000)
    .. (890.0000,-538.0000) -- (759.0000,-644.0000) .. controls
    (797.6667,-629.3333) and (845.3333,-595.6667) .. (902.0000,-543.0000) ..
    controls (966.6667,-483.0000) and (1001.6667,-431.6667) ..
    (1007.0000,-389.0000) .. controls (1071.6667,-385.6667) and
    (1131.0000,-373.6667) .. (1185.0000,-353.0000) .. controls
    (1185.0000,-367.6667) and (1184.6667,-376.6667) .. (1184.0000,-380.0000) ..
    controls (1181.3333,-391.3333) and (1180.0000,-402.0000) ..
    (1180.0000,-412.0000) .. controls (1180.0000,-445.3333) and
    (1191.6667,-472.0000) .. (1215.0000,-492.0000) .. controls
    (1235.6667,-510.0000) and (1260.6667,-519.0000) .. (1290.0000,-519.0000) ..
    controls (1330.0000,-519.0000) and (1352.6667,-509.0000) ..
    (1358.0000,-489.0000) .. controls (1364.6667,-465.0000) and
    (1368.6667,-432.0000) .. (1370.0000,-390.0000) .. controls
    (1371.3333,-356.6667) and (1372.6667,-323.6667) .. (1374.0000,-291.0000) ..
    controls (1379.3333,-220.3333) and (1384.0000,-153.0000) ..
    (1388.0000,-89.0000) .. controls (1390.0000,-63.6667) and (1392.3333,-29.6667)
    .. (1395.0000,13.0000) .. controls (1396.3333,49.6667) and
    (1400.0000,103.0000) .. (1406.0000,173.0000) .. controls (1406.6667,183.6667)
    and (1410.0000,235.3333) .. (1416.0000,328.0000) .. controls
    (1416.6667,338.6667) and (1424.6667,348.6667) .. (1440.0000,358.0000) ..
    controls (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000)
    -- cycle(1408.0000,350.0000) .. controls (1403.3333,342.0000) and
    (1398.0000,331.0000) .. (1392.0000,317.0000) .. controls (1390.6667,285.0000)
    and (1388.6667,240.3333) .. (1386.0000,183.0000) .. controls
    (1384.6667,159.0000) and (1381.0000,122.0000) .. (1375.0000,72.0000) ..
    controls (1369.0000,24.6667) and (1366.0000,0.6667) .. (1366.0000,0.0000) --
    (1366.0000,-146.0000) .. controls (1366.0000,-192.6667) and
    (1355.0000,-294.3333) .. (1333.0000,-451.0000) .. controls
    (1330.3333,-470.3333) and (1310.6667,-480.0000) .. (1274.0000,-480.0000) ..
    controls (1226.6667,-480.0000) and (1203.0000,-457.6667) ..
    (1203.0000,-413.0000) .. controls (1203.0000,-411.0000) and
    (1208.0000,-380.6667) .. (1218.0000,-322.0000) .. controls
    (1229.3333,-256.0000) and (1236.6667,-208.3333) .. (1240.0000,-179.0000) ..
    controls (1244.0000,-149.6667) and (1249.6667,-57.3333) .. (1257.0000,98.0000)
    .. controls (1260.3333,132.0000) and (1263.6667,168.6667) ..
    (1267.0000,208.0000) -- (1267.0000,358.0000) .. controls (1325.6667,354.0000)
    and (1372.6667,351.3333) .. (1408.0000,350.0000) -- cycle(1245.0000,358.0000)
    -- (1245.0000,250.0000) -- (1228.0000,105.0000) -- (1224.0000,-93.0000) ..
    controls (1221.3333,-144.3333) and (1211.3333,-217.3333) ..
    (1194.0000,-312.0000) .. controls (1174.0000,-318.0000) and
    (1148.0000,-326.3333) .. (1116.0000,-337.0000) .. controls
    (1030.6667,-366.3333) and (965.3333,-381.0000) .. (920.0000,-381.0000) --
    (763.0000,-376.0000) .. controls (797.0000,-362.6667) and (834.0000,-350.0000)
    .. (874.0000,-338.0000) .. controls (894.6667,-332.0000) and
    (919.0000,-311.3333) .. (947.0000,-276.0000) .. controls (966.3333,-250.0000)
    and (985.6667,-224.0000) .. (1005.0000,-198.0000) .. controls
    (1039.0000,-156.6667) and (1056.0000,-128.0000) .. (1056.0000,-112.0000) ..
    controls (1056.0000,-102.0000) and (1055.6667,-96.3333) ..
    (1055.0000,-95.0000) .. controls (1024.3333,-137.0000) and
    (984.6667,-173.3333) .. (936.0000,-204.0000) .. controls (893.3333,-228.6667)
    and (850.6667,-253.0000) .. (808.0000,-277.0000) .. controls
    (792.6667,-283.0000) and (774.0000,-294.0000) .. (752.0000,-310.0000) ..
    controls (748.6667,-324.0000) and (742.6667,-345.3333) .. (734.0000,-374.0000)
    -- (701.0000,-374.0000) .. controls (646.3333,-374.0000) and
    (549.3333,-339.6667) .. (410.0000,-271.0000) -- (410.0000,-201.0000) ..
    controls (412.6667,-217.6667) and (421.6667,-226.0000) .. (437.0000,-226.0000)
    .. controls (448.3333,-226.0000) and (455.6667,-225.0000) ..
    (459.0000,-223.0000) -- (459.0000,-76.0000) .. controls (458.3333,-21.3333)
    and (446.0000,56.6667) .. (422.0000,158.0000) .. controls (418.6667,173.3333)
    and (408.3333,181.0000) .. (391.0000,181.0000) .. controls (390.3333,181.0000)
    and (388.0000,179.0000) .. (384.0000,175.0000) -- (349.0000,-72.0000) ..
    controls (347.0000,-93.3333) and (350.6667,-110.6667) .. (360.0000,-124.0000)
    .. controls (390.0000,-166.6667) and (405.0000,-188.0000) ..
    (405.0000,-188.0000) .. controls (405.0000,-193.3333) and (403.3333,-196.3333)
    .. (400.0000,-197.0000) -- (135.0000,72.0000) .. controls (145.0000,-2.6667)
    and (205.6667,-98.0000) .. (317.0000,-214.0000) -- (146.0000,-105.0000) ..
    controls (142.0000,-109.0000) and (140.0000,-113.0000) .. (140.0000,-117.0000)
    .. controls (188.0000,-149.6667) and (273.6667,-200.3333) ..
    (397.0000,-269.0000) .. controls (414.3333,-279.6667) and (437.0000,-293.0000)
    .. (465.0000,-309.0000) .. controls (512.3333,-330.3333) and
    (576.6667,-351.0000) .. (658.0000,-371.0000) .. controls (744.6667,-391.6667)
    and (813.3333,-402.0000) .. (864.0000,-402.0000) .. controls
    (908.6667,-402.0000) and (951.3333,-399.0000) .. (992.0000,-393.0000) ..
    controls (965.3333,-459.6667) and (932.0000,-501.6667) .. (892.0000,-519.0000)
    .. controls (885.3333,-512.3333) and (880.6667,-509.0000) ..
    (878.0000,-509.0000) .. controls (876.0000,-509.0000) and (872.0000,-510.6667)
    .. (866.0000,-514.0000) .. controls (860.0000,-517.3333) and
    (855.6667,-519.0000) .. (853.0000,-519.0000) .. controls (848.3333,-519.0000)
    and (841.3333,-515.6667) .. (832.0000,-509.0000) .. controls
    (820.6667,-501.0000) and (813.3333,-496.3333) .. (810.0000,-495.0000) ..
    controls (753.3333,-476.3333) and (675.3333,-450.3333) .. (576.0000,-417.0000)
    .. controls (561.3333,-411.6667) and (541.3333,-404.6667) ..
    (516.0000,-396.0000) .. controls (414.0000,-358.0000) and (335.6667,-321.0000)
    .. (281.0000,-285.0000) .. controls (321.0000,-372.3333) and
    (454.3333,-464.0000) .. (681.0000,-560.0000) .. controls (654.3333,-580.0000)
    and (635.6667,-590.0000) .. (625.0000,-590.0000) .. controls
    (608.3333,-590.0000) and (526.0000,-550.6667) .. (378.0000,-472.0000) ..
    controls (362.6667,-460.6667) and (337.3333,-443.3333) .. (302.0000,-420.0000)
    -- (455.0000,-589.0000) -- (435.0000,-589.0000) .. controls
    (403.0000,-560.3333) and (365.0000,-528.0000) .. (321.0000,-492.0000) ..
    controls (267.6667,-464.0000) and (188.6667,-422.0000) .. (84.0000,-366.0000)
    -- (84.0000,-244.0000) .. controls (124.6667,-257.3333) and
    (147.3333,-264.0000) .. (152.0000,-264.0000) .. controls (174.6667,-264.0000)
    and (204.3333,-262.6667) .. (241.0000,-260.0000) .. controls
    (251.6667,-259.3333) and (265.3333,-256.3333) .. (282.0000,-251.0000) --
    (282.0000,-238.0000) .. controls (282.0000,-217.3333) and (243.3333,-199.6667)
    .. (166.0000,-185.0000) .. controls (146.6667,-180.3333) and
    (119.3333,-174.6667) .. (84.0000,-168.0000) -- (84.0000,-70.0000) .. controls
    (100.0000,-68.6667) and (108.0000,-61.0000) .. (108.0000,-47.0000) .. controls
    (108.0000,-39.0000) and (100.0000,-30.0000) .. (84.0000,-20.0000) .. controls
    (83.3333,4.6667) and (83.3333,18.0000) .. (84.0000,20.0000) .. controls
    (87.3333,26.6667) and (91.3333,36.3333) .. (96.0000,49.0000) .. controls
    (104.0000,114.3333) and (108.0000,152.0000) .. (108.0000,162.0000) --
    (108.0000,307.0000) .. controls (112.6667,317.0000) and (125.0000,328.0000) ..
    (145.0000,340.0000) .. controls (165.0000,352.0000) and (179.3333,358.0000) ..
    (188.0000,358.0000) -- (1245.0000,358.0000) -- cycle(912.0000,-1291.0000) --
    (796.0000,-1378.0000) .. controls (818.6667,-1372.0000) and
    (848.6667,-1353.3333) .. (886.0000,-1322.0000) .. controls
    (887.3333,-1320.6667) and (888.0000,-1322.6667) .. (888.0000,-1328.0000) ..
    controls (888.0000,-1328.0000) and (883.6667,-1336.6667) ..
    (875.0000,-1354.0000) .. controls (893.6667,-1342.0000) and
    (906.0000,-1321.0000) .. (912.0000,-1291.0000) -- cycle(724.0000,-1265.0000)
    .. controls (724.0000,-1255.0000) and (718.6667,-1248.6667) ..
    (708.0000,-1246.0000) .. controls (674.6667,-1241.3333) and
    (623.3333,-1233.0000) .. (554.0000,-1221.0000) .. controls
    (564.0000,-1215.0000) and (580.3333,-1205.0000) .. (603.0000,-1191.0000) --
    (603.0000,-935.0000) .. controls (604.3333,-925.6667) and (605.6667,-916.3333)
    .. (607.0000,-907.0000) .. controls (608.3333,-897.0000) and
    (606.0000,-888.0000) .. (600.0000,-880.0000) .. controls (562.0000,-891.3333)
    and (529.0000,-920.6667) .. (501.0000,-968.0000) .. controls
    (509.6667,-966.0000) and (521.0000,-965.0000) .. (535.0000,-965.0000) ..
    controls (557.0000,-965.0000) and (568.0000,-987.3333) ..
    (568.0000,-1032.0000) .. controls (568.0000,-1132.0000) and
    (555.6667,-1194.6667) .. (531.0000,-1220.0000) -- (496.0000,-1220.0000) ..
    controls (480.6667,-1188.0000) and (454.3333,-1159.6667) ..
    (417.0000,-1135.0000) .. controls (493.6667,-1271.0000) and
    (532.0000,-1368.3333) .. (532.0000,-1427.0000) .. controls
    (532.0000,-1437.6667) and (531.3333,-1447.6667) .. (530.0000,-1457.0000) --
    (552.0000,-1457.0000) .. controls (559.3333,-1457.0000) and
    (575.3333,-1444.6667) .. (600.0000,-1420.0000) -- (508.0000,-1243.0000) ..
    controls (511.3333,-1239.6667) and (515.3333,-1238.0000) ..
    (520.0000,-1238.0000) -- (676.0000,-1284.0000) .. controls
    (689.3333,-1280.6667) and (705.3333,-1274.3333) .. (724.0000,-1265.0000) --
    cycle(430.0000,-1229.0000) .. controls (419.3333,-1217.0000) and
    (401.6667,-1207.3333) .. (377.0000,-1200.0000) .. controls
    (342.3333,-1190.6667) and (322.3333,-1184.6667) .. (317.0000,-1182.0000) ..
    controls (320.3333,-1174.6667) and (324.6667,-1164.6667) ..
    (330.0000,-1152.0000) .. controls (333.3333,-1143.3333) and
    (335.0000,-1126.3333) .. (335.0000,-1101.0000) .. controls
    (335.0000,-1076.3333) and (332.0000,-1044.3333) .. (326.0000,-1005.0000) ..
    controls (320.0000,-959.0000) and (313.0000,-932.6667) .. (305.0000,-926.0000)
    .. controls (291.6667,-932.0000) and (284.0000,-948.6667) ..
    (282.0000,-976.0000) -- (303.0000,-1131.0000) .. controls
    (299.6667,-1169.0000) and (285.3333,-1188.0000) .. (260.0000,-1188.0000) ..
    controls (254.6667,-1188.0000) and (251.0000,-1187.6667) ..
    (249.0000,-1187.0000) .. controls (211.6667,-1134.3333) and
    (176.0000,-1103.0000) .. (142.0000,-1093.0000) .. controls
    (192.6667,-1163.6667) and (228.0000,-1217.6667) .. (248.0000,-1255.0000) ..
    controls (282.6667,-1317.6667) and (301.0000,-1373.0000) ..
    (303.0000,-1421.0000) -- (325.0000,-1421.0000) .. controls
    (334.3333,-1421.0000) and (347.0000,-1407.0000) .. (363.0000,-1379.0000) --
    (257.0000,-1208.0000) .. controls (258.3333,-1206.6667) and
    (260.6667,-1206.0000) .. (264.0000,-1206.0000) .. controls
    (266.6667,-1206.0000) and (288.6667,-1211.6667) .. (330.0000,-1223.0000) ..
    controls (372.0000,-1235.0000) and (394.3333,-1241.0000) ..
    (397.0000,-1241.0000) .. controls (407.6667,-1241.0000) and
    (418.6667,-1237.0000) .. (430.0000,-1229.0000) -- cycle(685.0000,-266.0000) --
    (502.0000,125.0000) .. controls (510.0000,67.6667) and (517.3333,-25.0000) ..
    (524.0000,-153.0000) .. controls (526.6667,-197.6667) and (536.6667,-237.3333)
    .. (554.0000,-272.0000) .. controls (578.0000,-319.3333) and
    (612.0000,-346.0000) .. (656.0000,-352.0000) .. controls (654.0000,-346.0000)
    and (649.3333,-337.3333) .. (642.0000,-326.0000) .. controls
    (650.6667,-308.6667) and (665.0000,-302.3333) .. (685.0000,-307.0000) --
    (685.0000,-266.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F025.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(683.0000,-1375.0000) .. controls (683.6667,-1368.3333) and
    (682.3333,-1361.6667) .. (679.0000,-1355.0000) -- (537.0000,-1355.0000) ..
    controls (518.3333,-1335.6667) and (499.0000,-1314.3333) ..
    (479.0000,-1291.0000) .. controls (483.0000,-1300.3333) and
    (487.3333,-1319.6667) .. (492.0000,-1349.0000) -- (490.0000,-1352.0000) ..
    controls (457.3333,-1347.3333) and (426.0000,-1344.6667) ..
    (396.0000,-1344.0000) .. controls (393.3333,-1335.3333) and
    (389.6667,-1323.3333) .. (385.0000,-1308.0000) .. controls
    (363.6667,-1329.3333) and (354.0000,-1340.0000) .. (356.0000,-1340.0000) ..
    controls (353.3333,-1340.0000) and (335.6667,-1336.3333) ..
    (303.0000,-1329.0000) .. controls (271.0000,-1322.3333) and
    (253.6667,-1319.0000) .. (251.0000,-1319.0000) .. controls
    (239.0000,-1319.0000) and (225.0000,-1327.0000) .. (209.0000,-1343.0000) ..
    controls (241.0000,-1346.3333) and (288.3333,-1353.3333) ..
    (351.0000,-1364.0000) -- (315.0000,-1424.0000) .. controls
    (326.3333,-1424.0000) and (337.6667,-1423.6667) .. (349.0000,-1423.0000) ..
    controls (365.6667,-1420.3333) and (376.3333,-1412.3333) ..
    (381.0000,-1399.0000) .. controls (384.3333,-1389.6667) and
    (386.3333,-1379.3333) .. (387.0000,-1368.0000) .. controls
    (395.0000,-1363.3333) and (401.0000,-1361.0000) .. (405.0000,-1361.0000) ..
    controls (411.0000,-1361.0000) and (442.6667,-1365.0000) ..
    (500.0000,-1373.0000) .. controls (500.6667,-1373.6667) and
    (502.3333,-1375.3333) .. (505.0000,-1378.0000) .. controls
    (507.0000,-1396.0000) and (510.0000,-1424.6667) .. (514.0000,-1464.0000) --
    (536.0000,-1464.0000) .. controls (540.6667,-1464.0000) and
    (547.3333,-1460.0000) .. (556.0000,-1452.0000) .. controls
    (565.3333,-1444.6667) and (570.0000,-1438.6667) .. (570.0000,-1434.0000) ..
    controls (570.0000,-1429.3333) and (561.6667,-1413.0000) ..
    (545.0000,-1385.0000) .. controls (552.3333,-1381.6667) and
    (566.3333,-1382.0000) .. (587.0000,-1386.0000) .. controls
    (613.0000,-1390.6667) and (629.0000,-1393.0000) .. (635.0000,-1393.0000) ..
    controls (652.3333,-1393.0000) and (668.3333,-1387.0000) ..
    (683.0000,-1375.0000) -- cycle(520.0000,-1182.0000) .. controls
    (499.3333,-1171.3333) and (469.0000,-1156.0000) .. (429.0000,-1136.0000) ..
    controls (435.6667,-1146.0000) and (445.6667,-1160.6667) ..
    (459.0000,-1180.0000) .. controls (459.6667,-1180.6667) and
    (463.3333,-1187.3333) .. (470.0000,-1200.0000) .. controls
    (472.6667,-1206.0000) and (477.0000,-1209.0000) .. (483.0000,-1209.0000) ..
    controls (489.6667,-1209.0000) and (502.0000,-1200.0000) ..
    (520.0000,-1182.0000) -- cycle(1229.0000,-587.0000) .. controls
    (1229.0000,-563.6667) and (1217.3333,-544.0000) .. (1194.0000,-528.0000) --
    (873.0000,-306.0000) .. controls (869.6667,-310.6667) and (865.6667,-314.6667)
    .. (861.0000,-318.0000) -- (1083.0000,-639.0000) .. controls
    (1099.0000,-662.3333) and (1118.6667,-674.0000) .. (1142.0000,-674.0000) ..
    controls (1164.0000,-674.0000) and (1184.0000,-665.0000) ..
    (1202.0000,-647.0000) .. controls (1220.0000,-629.0000) and
    (1229.0000,-609.0000) .. (1229.0000,-587.0000) -- cycle(651.0000,-1238.0000)
    .. controls (651.0000,-1235.3333) and (648.6667,-1229.0000) ..
    (644.0000,-1219.0000) .. controls (639.3333,-1209.6667) and
    (637.0000,-1203.6667) .. (637.0000,-1201.0000) -- (637.0000,-949.0000) ..
    controls (637.0000,-939.6667) and (629.6667,-922.0000) .. (615.0000,-896.0000)
    .. controls (598.3333,-866.6667) and (583.3333,-852.0000) ..
    (570.0000,-852.0000) .. controls (566.6667,-852.0000) and (555.0000,-865.0000)
    .. (535.0000,-891.0000) .. controls (524.3333,-904.3333) and
    (513.6667,-918.0000) .. (503.0000,-932.0000) .. controls (519.0000,-928.0000)
    and (534.3333,-926.0000) .. (549.0000,-926.0000) .. controls
    (584.3333,-926.0000) and (602.0000,-986.3333) .. (602.0000,-1107.0000) ..
    controls (602.0000,-1153.0000) and (600.3333,-1183.3333) ..
    (597.0000,-1198.0000) .. controls (591.0000,-1228.6667) and
    (576.0000,-1245.3333) .. (552.0000,-1248.0000) -- (375.0000,-1223.0000) ..
    controls (370.3333,-1223.0000) and (361.3333,-1224.6667) ..
    (348.0000,-1228.0000) .. controls (335.3333,-1232.0000) and
    (328.0000,-1234.0000) .. (326.0000,-1234.0000) .. controls
    (320.6667,-1234.0000) and (293.6667,-1216.6667) .. (245.0000,-1182.0000) ..
    controls (273.6667,-1218.0000) and (299.6667,-1255.3333) ..
    (323.0000,-1294.0000) .. controls (332.3333,-1291.3333) and
    (345.0000,-1286.3333) .. (361.0000,-1279.0000) .. controls
    (357.0000,-1269.6667) and (351.0000,-1260.0000) .. (343.0000,-1250.0000) ..
    controls (345.6667,-1248.6667) and (354.0000,-1248.0000) ..
    (368.0000,-1248.0000) -- (571.0000,-1280.0000) .. controls
    (579.0000,-1281.3333) and (593.6667,-1277.6667) .. (615.0000,-1269.0000) ..
    controls (639.0000,-1259.6667) and (651.0000,-1249.3333) ..
    (651.0000,-1238.0000) -- cycle(1077.0000,-696.0000) .. controls
    (1077.0000,-682.0000) and (1072.3333,-667.6667) .. (1063.0000,-653.0000) --
    (851.0000,-326.0000) .. controls (847.6667,-328.0000) and (842.3333,-330.0000)
    .. (835.0000,-332.0000) -- (917.0000,-713.0000) .. controls
    (925.6667,-753.0000) and (949.0000,-773.0000) .. (987.0000,-773.0000) ..
    controls (1009.6667,-773.0000) and (1030.3333,-765.6667) ..
    (1049.0000,-751.0000) .. controls (1067.6667,-736.3333) and
    (1077.0000,-718.0000) .. (1077.0000,-696.0000) -- cycle(1328.0000,-432.0000)
    .. controls (1328.0000,-394.0000) and (1308.0000,-370.6667) ..
    (1268.0000,-362.0000) -- (887.0000,-280.0000) .. controls (885.0000,-287.3333)
    and (883.0000,-292.6667) .. (881.0000,-296.0000) -- (1208.0000,-508.0000) ..
    controls (1222.6667,-517.3333) and (1237.0000,-522.0000) ..
    (1251.0000,-522.0000) .. controls (1273.0000,-522.0000) and
    (1291.3333,-512.6667) .. (1306.0000,-494.0000) .. controls
    (1320.6667,-475.3333) and (1328.0000,-454.6667) .. (1328.0000,-432.0000) --
    cycle(517.0000,-980.0000) .. controls (511.6667,-974.6667) and
    (507.0000,-972.0000) .. (503.0000,-972.0000) .. controls (489.0000,-972.0000)
    and (458.3333,-998.0000) .. (411.0000,-1050.0000) -- (447.0000,-1050.0000) ..
    controls (452.3333,-1050.0000) and (464.3333,-1044.3333) ..
    (483.0000,-1033.0000) .. controls (501.6667,-1022.3333) and
    (513.0000,-1014.6667) .. (517.0000,-1010.0000) -- (517.0000,-980.0000) --
    cycle(329.0000,-1121.0000) .. controls (328.3333,-1121.0000) and
    (326.3333,-1120.3333) .. (323.0000,-1119.0000) .. controls
    (319.6667,-1117.6667) and (316.3333,-1117.0000) .. (313.0000,-1117.0000) ..
    controls (295.0000,-1117.0000) and (278.0000,-1136.0000) ..
    (262.0000,-1174.0000) -- (292.0000,-1174.0000) .. controls
    (302.0000,-1174.6667) and (314.3333,-1164.6667) .. (329.0000,-1144.0000) --
    (329.0000,-1121.0000) -- cycle(538.0000,-1109.0000) .. controls
    (538.0000,-1103.0000) and (534.0000,-1096.3333) .. (526.0000,-1089.0000) --
    (420.0000,-1089.0000) .. controls (420.0000,-1089.0000) and
    (413.3333,-1085.6667) .. (400.0000,-1079.0000) -- (400.0000,-924.0000) ..
    controls (400.0000,-919.3333) and (393.6667,-910.6667) .. (381.0000,-898.0000)
    .. controls (370.3333,-902.6667) and (364.0000,-910.3333) ..
    (362.0000,-921.0000) .. controls (360.6667,-931.6667) and (361.6667,-945.0000)
    .. (365.0000,-961.0000) .. controls (369.6667,-979.6667) and
    (372.0000,-990.0000) .. (372.0000,-992.0000) -- (372.0000,-1054.0000) ..
    controls (372.0000,-1054.0000) and (345.0000,-1030.3333) ..
    (291.0000,-983.0000) .. controls (260.3333,-955.6667) and (229.6667,-942.0000)
    .. (199.0000,-942.0000) .. controls (225.0000,-962.0000) and
    (251.3333,-982.3333) .. (278.0000,-1003.0000) .. controls
    (309.3333,-1027.0000) and (330.0000,-1050.0000) .. (340.0000,-1072.0000) ..
    controls (330.6667,-1074.0000) and (312.6667,-1072.6667) ..
    (286.0000,-1068.0000) .. controls (255.3333,-1063.3333) and
    (238.0000,-1061.0000) .. (234.0000,-1061.0000) .. controls
    (220.6667,-1061.0000) and (203.0000,-1067.6667) .. (181.0000,-1081.0000) ..
    controls (239.6667,-1083.6667) and (301.3333,-1091.3333) ..
    (366.0000,-1104.0000) .. controls (372.0000,-1108.6667) and
    (375.0000,-1116.0000) .. (375.0000,-1126.0000) .. controls
    (375.0000,-1136.6667) and (369.3333,-1162.0000) .. (358.0000,-1202.0000) ..
    controls (358.6667,-1202.0000) and (360.3333,-1202.6667) ..
    (363.0000,-1204.0000) .. controls (365.6667,-1205.3333) and
    (368.6667,-1206.0000) .. (372.0000,-1206.0000) .. controls
    (382.6667,-1206.0000) and (395.3333,-1201.0000) .. (410.0000,-1191.0000) ..
    controls (410.0000,-1143.0000) and (410.0000,-1119.0000) ..
    (410.0000,-1119.0000) -- (410.0000,-1113.0000) .. controls
    (418.0000,-1113.0000) and (432.6667,-1114.3333) .. (454.0000,-1117.0000) ..
    controls (476.0000,-1119.6667) and (488.0000,-1121.0000) ..
    (490.0000,-1121.0000) .. controls (507.3333,-1121.0000) and
    (523.3333,-1117.0000) .. (538.0000,-1109.0000) -- cycle(895.0000,-735.0000) ..
    controls (895.0000,-731.0000) and (894.3333,-725.3333) .. (893.0000,-718.0000)
    -- (822.0000,-335.0000) .. controls (816.6667,-335.6667) and
    (811.3333,-335.6667) .. (806.0000,-335.0000) -- (735.0000,-718.0000) ..
    controls (733.6667,-725.3333) and (733.0000,-731.0000) .. (733.0000,-735.0000)
    .. controls (733.0000,-783.0000) and (760.0000,-807.0000) ..
    (814.0000,-807.0000) .. controls (868.0000,-807.0000) and (895.0000,-783.0000)
    .. (895.0000,-735.0000) -- cycle(1362.0000,-259.0000) .. controls
    (1362.0000,-205.0000) and (1338.0000,-178.0000) .. (1290.0000,-178.0000) ..
    controls (1286.0000,-178.0000) and (1280.3333,-178.6667) ..
    (1273.0000,-180.0000) -- (890.0000,-251.0000) .. controls (890.6667,-256.3333)
    and (890.6667,-261.6667) .. (890.0000,-267.0000) -- (1273.0000,-338.0000) ..
    controls (1280.3333,-339.3333) and (1286.0000,-340.0000) ..
    (1290.0000,-340.0000) .. controls (1338.0000,-340.0000) and
    (1362.0000,-313.0000) .. (1362.0000,-259.0000) -- cycle(793.0000,-332.0000) ..
    controls (785.6667,-330.0000) and (780.3333,-328.0000) .. (777.0000,-326.0000)
    -- (565.0000,-653.0000) .. controls (555.6667,-667.6667) and
    (551.0000,-682.0000) .. (551.0000,-696.0000) .. controls (551.0000,-718.0000)
    and (560.3333,-736.3333) .. (579.0000,-751.0000) .. controls
    (597.6667,-765.6667) and (618.3333,-773.0000) .. (641.0000,-773.0000) ..
    controls (679.0000,-773.0000) and (702.3333,-753.0000) .. (711.0000,-713.0000)
    -- (793.0000,-332.0000) -- cycle(1328.0000,-86.0000) .. controls
    (1328.0000,-63.3333) and (1320.6667,-42.6667) .. (1306.0000,-24.0000) ..
    controls (1291.3333,-5.3333) and (1273.0000,4.0000) .. (1251.0000,4.0000) ..
    controls (1237.0000,4.0000) and (1222.6667,-0.6667) .. (1208.0000,-10.0000) --
    (881.0000,-222.0000) .. controls (883.0000,-225.3333) and (885.0000,-230.6667)
    .. (887.0000,-238.0000) -- (1268.0000,-156.0000) .. controls
    (1308.0000,-147.3333) and (1328.0000,-124.0000) .. (1328.0000,-86.0000) --
    cycle(767.0000,-318.0000) .. controls (762.3333,-314.6667) and
    (758.3333,-310.6667) .. (755.0000,-306.0000) -- (434.0000,-528.0000) ..
    controls (410.6667,-544.0000) and (399.0000,-563.6667) .. (399.0000,-587.0000)
    .. controls (399.0000,-609.0000) and (408.0000,-629.0000) ..
    (426.0000,-647.0000) .. controls (444.0000,-665.0000) and (464.0000,-674.0000)
    .. (486.0000,-674.0000) .. controls (509.3333,-674.0000) and
    (529.0000,-662.3333) .. (545.0000,-639.0000) -- (767.0000,-318.0000) --
    cycle(880.0000,-259.0000) .. controls (880.0000,-215.0000) and
    (858.0000,-193.0000) .. (814.0000,-193.0000) .. controls (770.0000,-193.0000)
    and (748.0000,-215.0000) .. (748.0000,-259.0000) .. controls
    (748.0000,-303.0000) and (770.0000,-325.0000) .. (814.0000,-325.0000) ..
    controls (858.0000,-325.0000) and (880.0000,-303.0000) .. (880.0000,-259.0000)
    -- cycle(1229.0000,69.0000) .. controls (1229.0000,91.0000) and
    (1220.0000,111.0000) .. (1202.0000,129.0000) .. controls (1184.0000,147.0000)
    and (1164.0000,156.0000) .. (1142.0000,156.0000) .. controls
    (1118.6667,156.0000) and (1099.0000,144.3333) .. (1083.0000,121.0000) --
    (861.0000,-200.0000) .. controls (865.6667,-203.3333) and (869.6667,-207.3333)
    .. (873.0000,-212.0000) -- (1194.0000,10.0000) .. controls (1217.3333,26.0000)
    and (1229.0000,45.6667) .. (1229.0000,69.0000) -- cycle(747.0000,-296.0000) ..
    controls (745.0000,-292.6667) and (743.0000,-287.3333) .. (741.0000,-280.0000)
    -- (360.0000,-362.0000) .. controls (320.0000,-370.6667) and
    (300.0000,-394.0000) .. (300.0000,-432.0000) .. controls (300.0000,-454.6667)
    and (307.3333,-475.3333) .. (322.0000,-494.0000) .. controls
    (336.6667,-512.6667) and (355.0000,-522.0000) .. (377.0000,-522.0000) ..
    controls (391.0000,-522.0000) and (405.3333,-517.3333) .. (420.0000,-508.0000)
    -- (747.0000,-296.0000) -- cycle(1077.0000,178.0000) .. controls
    (1077.0000,200.0000) and (1067.6667,218.3333) .. (1049.0000,233.0000) ..
    controls (1030.3333,247.6667) and (1009.6667,255.0000) .. (987.0000,255.0000)
    .. controls (949.0000,255.0000) and (925.6667,235.0000) .. (917.0000,195.0000)
    -- (835.0000,-186.0000) .. controls (842.3333,-188.0000) and
    (847.6667,-190.0000) .. (851.0000,-192.0000) -- (1063.0000,135.0000) ..
    controls (1072.3333,149.6667) and (1077.0000,164.0000) .. (1077.0000,178.0000)
    -- cycle(738.0000,-251.0000) -- (355.0000,-180.0000) .. controls
    (347.6667,-178.6667) and (342.0000,-178.0000) .. (338.0000,-178.0000) ..
    controls (290.0000,-178.0000) and (266.0000,-205.0000) .. (266.0000,-259.0000)
    .. controls (266.0000,-313.0000) and (290.0000,-340.0000) ..
    (338.0000,-340.0000) .. controls (342.0000,-340.0000) and (347.6667,-339.3333)
    .. (355.0000,-338.0000) -- (738.0000,-267.0000) .. controls
    (737.3333,-261.6667) and (737.3333,-256.3333) .. (738.0000,-251.0000) --
    cycle(895.0000,217.0000) .. controls (895.0000,265.0000) and
    (868.0000,289.0000) .. (814.0000,289.0000) .. controls (760.0000,289.0000) and
    (733.0000,265.0000) .. (733.0000,217.0000) .. controls (733.0000,213.0000) and
    (733.6667,207.3333) .. (735.0000,200.0000) -- (806.0000,-183.0000) .. controls
    (811.3333,-182.3333) and (816.6667,-182.3333) .. (822.0000,-183.0000) --
    (893.0000,200.0000) .. controls (894.3333,207.3333) and (895.0000,213.0000) ..
    (895.0000,217.0000) -- cycle(747.0000,-222.0000) -- (420.0000,-10.0000) ..
    controls (405.3333,-0.6667) and (391.0000,4.0000) .. (377.0000,4.0000) ..
    controls (355.0000,4.0000) and (336.6667,-5.3333) .. (322.0000,-24.0000) ..
    controls (307.3333,-42.6667) and (300.0000,-63.3333) .. (300.0000,-86.0000) ..
    controls (300.0000,-124.0000) and (320.0000,-147.3333) .. (360.0000,-156.0000)
    -- (741.0000,-238.0000) .. controls (743.0000,-230.6667) and
    (745.0000,-225.3333) .. (747.0000,-222.0000) -- cycle(793.0000,-186.0000) --
    (711.0000,195.0000) .. controls (702.3333,235.0000) and (679.0000,255.0000) ..
    (641.0000,255.0000) .. controls (618.3333,255.0000) and (597.6667,247.6667) ..
    (579.0000,233.0000) .. controls (560.3333,218.3333) and (551.0000,200.0000) ..
    (551.0000,178.0000) .. controls (551.0000,164.0000) and (555.6667,149.6667) ..
    (565.0000,135.0000) -- (777.0000,-192.0000) .. controls (780.3333,-190.0000)
    and (785.6667,-188.0000) .. (793.0000,-186.0000) -- cycle(767.0000,-200.0000)
    -- (545.0000,121.0000) .. controls (529.0000,144.3333) and (509.3333,156.0000)
    .. (486.0000,156.0000) .. controls (464.0000,156.0000) and (444.0000,147.0000)
    .. (426.0000,129.0000) .. controls (408.0000,111.0000) and (399.0000,91.0000)
    .. (399.0000,69.0000) .. controls (399.0000,45.6667) and (410.6667,26.0000) ..
    (434.0000,10.0000) -- (755.0000,-212.0000) .. controls (758.3333,-207.3333)
    and (762.3333,-203.3333) .. (767.0000,-200.0000) -- cycle(1209.0000,-585.0000)
    .. controls (1209.0000,-602.3333) and (1201.6667,-618.0000) ..
    (1187.0000,-632.0000) .. controls (1173.0000,-646.6667) and
    (1157.3333,-654.0000) .. (1140.0000,-654.0000) .. controls
    (1124.6667,-654.0000) and (1111.0000,-645.3333) .. (1099.0000,-628.0000) --
    (913.0000,-358.0000) -- (1183.0000,-544.0000) .. controls
    (1200.3333,-556.0000) and (1209.0000,-569.6667) .. (1209.0000,-585.0000) --
    cycle(1057.0000,-695.0000) .. controls (1057.0000,-711.0000) and
    (1049.3333,-724.6667) .. (1034.0000,-736.0000) .. controls
    (1018.6667,-747.3333) and (1002.6667,-753.0000) .. (986.0000,-753.0000) ..
    controls (958.6667,-753.0000) and (942.0000,-738.3333) .. (936.0000,-709.0000)
    -- (868.0000,-389.0000) -- (1046.0000,-664.0000) .. controls
    (1053.3333,-675.3333) and (1057.0000,-685.6667) .. (1057.0000,-695.0000) --
    cycle(1308.0000,-431.0000) .. controls (1308.0000,-448.3333) and
    (1302.3333,-464.3333) .. (1291.0000,-479.0000) .. controls
    (1280.3333,-494.3333) and (1266.6667,-502.0000) .. (1250.0000,-502.0000) ..
    controls (1240.6667,-502.0000) and (1230.3333,-498.3333) ..
    (1219.0000,-491.0000) -- (944.0000,-313.0000) -- (1264.0000,-381.0000) ..
    controls (1293.3333,-387.0000) and (1308.0000,-403.6667) ..
    (1308.0000,-431.0000) -- cycle(875.0000,-735.0000) .. controls
    (875.0000,-769.6667) and (854.6667,-787.0000) .. (814.0000,-787.0000) ..
    controls (773.3333,-787.0000) and (753.0000,-769.6667) .. (753.0000,-735.0000)
    .. controls (753.0000,-733.6667) and (753.6667,-729.3333) ..
    (755.0000,-722.0000) -- (814.0000,-399.0000) -- (873.0000,-722.0000) ..
    controls (874.3333,-729.3333) and (875.0000,-733.6667) .. (875.0000,-735.0000)
    -- cycle(1342.0000,-259.0000) .. controls (1342.0000,-299.6667) and
    (1324.6667,-320.0000) .. (1290.0000,-320.0000) .. controls
    (1288.6667,-320.0000) and (1284.3333,-319.3333) .. (1277.0000,-318.0000) --
    (954.0000,-259.0000) -- (1277.0000,-200.0000) .. controls
    (1284.3333,-198.6667) and (1288.6667,-198.0000) .. (1290.0000,-198.0000) ..
    controls (1324.6667,-198.0000) and (1342.0000,-218.3333) ..
    (1342.0000,-259.0000) -- cycle(760.0000,-389.0000) -- (692.0000,-709.0000) ..
    controls (686.0000,-738.3333) and (669.6667,-753.0000) .. (643.0000,-753.0000)
    .. controls (626.3333,-753.0000) and (610.0000,-747.3333) ..
    (594.0000,-736.0000) .. controls (578.0000,-724.6667) and (570.0000,-711.0000)
    .. (570.0000,-695.0000) .. controls (570.0000,-687.0000) and
    (574.0000,-676.6667) .. (582.0000,-664.0000) -- (760.0000,-389.0000) --
    cycle(1308.0000,-86.0000) .. controls (1308.0000,-114.0000) and
    (1293.3333,-131.0000) .. (1264.0000,-137.0000) -- (944.0000,-205.0000) --
    (1219.0000,-27.0000) .. controls (1231.6667,-19.0000) and (1242.0000,-15.0000)
    .. (1250.0000,-15.0000) .. controls (1266.0000,-15.0000) and
    (1279.6667,-22.6667) .. (1291.0000,-38.0000) .. controls (1302.3333,-53.3333)
    and (1308.0000,-69.3333) .. (1308.0000,-86.0000) -- cycle(715.0000,-358.0000)
    -- (529.0000,-628.0000) .. controls (517.0000,-645.3333) and
    (503.3333,-654.0000) .. (488.0000,-654.0000) .. controls (471.3333,-654.0000)
    and (455.6667,-646.6667) .. (441.0000,-632.0000) .. controls
    (426.3333,-617.3333) and (419.0000,-601.6667) .. (419.0000,-585.0000) ..
    controls (419.0000,-569.6667) and (427.6667,-556.0000) .. (445.0000,-544.0000)
    -- (715.0000,-358.0000) -- cycle(860.0000,-259.0000) .. controls
    (860.0000,-289.6667) and (844.6667,-305.0000) .. (814.0000,-305.0000) ..
    controls (783.3333,-305.0000) and (768.0000,-289.6667) .. (768.0000,-259.0000)
    .. controls (768.0000,-228.3333) and (783.3333,-213.0000) ..
    (814.0000,-213.0000) .. controls (844.6667,-213.0000) and (860.0000,-228.3333)
    .. (860.0000,-259.0000) -- cycle(1209.0000,67.0000) .. controls
    (1209.0000,51.6667) and (1200.3333,38.0000) .. (1183.0000,26.0000) --
    (913.0000,-160.0000) -- (1099.0000,110.0000) .. controls (1111.0000,127.3333)
    and (1124.6667,136.0000) .. (1140.0000,136.0000) .. controls
    (1156.6667,136.0000) and (1172.3333,128.6667) .. (1187.0000,114.0000) ..
    controls (1201.6667,99.3333) and (1209.0000,83.6667) .. (1209.0000,67.0000) --
    cycle(684.0000,-313.0000) -- (409.0000,-491.0000) .. controls
    (396.3333,-499.0000) and (386.0000,-503.0000) .. (378.0000,-503.0000) ..
    controls (362.0000,-503.0000) and (348.3333,-495.0000) .. (337.0000,-479.0000)
    .. controls (325.6667,-463.0000) and (320.0000,-446.6667) ..
    (320.0000,-430.0000) .. controls (320.0000,-403.3333) and (334.6667,-387.0000)
    .. (364.0000,-381.0000) -- (684.0000,-313.0000) -- cycle(1058.0000,177.0000)
    .. controls (1058.0000,169.0000) and (1054.0000,158.6667) ..
    (1046.0000,146.0000) -- (868.0000,-129.0000) -- (936.0000,191.0000) ..
    controls (942.0000,220.3333) and (958.3333,235.0000) .. (985.0000,235.0000) ..
    controls (1001.6667,235.0000) and (1018.0000,229.3333) .. (1034.0000,218.0000)
    .. controls (1050.0000,206.6667) and (1058.0000,193.0000) ..
    (1058.0000,177.0000) -- cycle(674.0000,-259.0000) -- (351.0000,-318.0000) ..
    controls (343.6667,-319.3333) and (339.3333,-320.0000) .. (338.0000,-320.0000)
    .. controls (303.3333,-320.0000) and (286.0000,-299.6667) ..
    (286.0000,-259.0000) .. controls (286.0000,-218.3333) and (303.3333,-198.0000)
    .. (338.0000,-198.0000) .. controls (339.3333,-198.0000) and
    (343.6667,-198.6667) .. (351.0000,-200.0000) -- (674.0000,-259.0000) --
    cycle(875.0000,217.0000) .. controls (875.0000,215.6667) and
    (874.3333,211.3333) .. (873.0000,204.0000) -- (814.0000,-119.0000) --
    (755.0000,204.0000) .. controls (753.6667,211.3333) and (753.0000,215.6667) ..
    (753.0000,217.0000) .. controls (753.0000,251.6667) and (773.3333,269.0000) ..
    (814.0000,269.0000) .. controls (854.6667,269.0000) and (875.0000,251.6667) ..
    (875.0000,217.0000) -- cycle(684.0000,-205.0000) -- (364.0000,-137.0000) ..
    controls (334.6667,-131.0000) and (320.0000,-114.6667) .. (320.0000,-88.0000)
    .. controls (320.0000,-71.3333) and (325.6667,-55.0000) .. (337.0000,-39.0000)
    .. controls (348.3333,-23.0000) and (362.0000,-15.0000) .. (378.0000,-15.0000)
    .. controls (386.0000,-15.0000) and (396.3333,-19.0000) .. (409.0000,-27.0000)
    -- (684.0000,-205.0000) -- cycle(760.0000,-129.0000) -- (582.0000,146.0000) ..
    controls (574.0000,158.6667) and (570.0000,169.0000) .. (570.0000,177.0000) ..
    controls (570.0000,193.0000) and (578.0000,206.6667) .. (594.0000,218.0000) ..
    controls (610.0000,229.3333) and (626.3333,235.0000) .. (643.0000,235.0000) ..
    controls (669.6667,235.0000) and (686.0000,220.3333) .. (692.0000,191.0000) --
    (760.0000,-129.0000) -- cycle(715.0000,-160.0000) -- (445.0000,26.0000) ..
    controls (427.6667,38.0000) and (419.0000,51.6667) .. (419.0000,67.0000) ..
    controls (419.0000,83.6667) and (426.3333,99.3333) .. (441.0000,114.0000) ..
    controls (455.6667,128.6667) and (471.3333,136.0000) .. (488.0000,136.0000) ..
    controls (503.3333,136.0000) and (517.0000,127.3333) .. (529.0000,110.0000) --
    (715.0000,-160.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F026.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(899.0000,-982.0000) .. controls (861.6667,-969.3333) and
    (824.0000,-963.0000) .. (786.0000,-963.0000) .. controls (756.0000,-963.0000)
    and (738.6667,-964.3333) .. (734.0000,-967.0000) .. controls
    (726.6667,-971.0000) and (697.0000,-995.6667) .. (645.0000,-1041.0000) ..
    controls (621.0000,-1067.6667) and (597.0000,-1094.3333) ..
    (573.0000,-1121.0000) .. controls (535.0000,-1161.6667) and
    (507.0000,-1182.0000) .. (489.0000,-1182.0000) .. controls
    (460.3333,-1182.0000) and (439.6667,-1171.3333) .. (427.0000,-1150.0000) ..
    controls (412.3333,-1124.6667) and (397.6667,-1099.3333) ..
    (383.0000,-1074.0000) .. controls (386.3333,-1060.6667) and
    (394.3333,-1056.6667) .. (407.0000,-1062.0000) -- (548.0000,-1090.0000) ..
    controls (564.6667,-1080.0000) and (589.6667,-1065.6667) ..
    (623.0000,-1047.0000) .. controls (619.6667,-1030.3333) and
    (616.6667,-1011.0000) .. (614.0000,-989.0000) .. controls (615.3333,-999.6667)
    and (616.0000,-984.6667) .. (616.0000,-944.0000) -- (616.0000,-851.0000) ..
    controls (616.0000,-837.0000) and (606.3333,-815.3333) .. (587.0000,-786.0000)
    .. controls (578.3333,-786.0000) and (569.6667,-796.3333) ..
    (561.0000,-817.0000) .. controls (549.0000,-842.3333) and (538.3333,-859.3333)
    .. (529.0000,-868.0000) .. controls (498.3333,-868.6667) and
    (462.3333,-865.6667) .. (421.0000,-859.0000) .. controls (412.3333,-845.6667)
    and (405.3333,-827.3333) .. (400.0000,-804.0000) .. controls
    (384.0000,-810.0000) and (376.0000,-820.0000) .. (376.0000,-834.0000) --
    (370.0000,-1048.0000) .. controls (356.6667,-1034.6667) and
    (336.0000,-1016.0000) .. (308.0000,-992.0000) .. controls (243.3333,-943.3333)
    and (201.6667,-919.6667) .. (183.0000,-921.0000) -- (164.0000,-921.0000) ..
    controls (300.6667,-1013.0000) and (379.6667,-1092.0000) ..
    (401.0000,-1158.0000) .. controls (397.6667,-1160.0000) and
    (391.0000,-1161.0000) .. (381.0000,-1161.0000) .. controls
    (378.3333,-1161.0000) and (362.0000,-1158.0000) .. (332.0000,-1152.0000) ..
    controls (302.0000,-1146.0000) and (285.6667,-1143.0000) ..
    (283.0000,-1143.0000) .. controls (263.0000,-1143.0000) and
    (249.3333,-1152.0000) .. (242.0000,-1170.0000) .. controls
    (278.0000,-1171.3333) and (333.6667,-1179.0000) .. (409.0000,-1193.0000) ..
    controls (421.0000,-1197.0000) and (427.6667,-1209.3333) ..
    (429.0000,-1230.0000) -- (429.0000,-1256.0000) .. controls
    (421.0000,-1252.0000) and (391.6667,-1252.6667) .. (341.0000,-1258.0000) ..
    controls (363.0000,-1260.0000) and (392.6667,-1266.6667) ..
    (430.0000,-1278.0000) .. controls (438.0000,-1283.3333) and
    (445.0000,-1301.0000) .. (451.0000,-1331.0000) .. controls
    (404.3333,-1335.6667) and (369.0000,-1338.0000) .. (345.0000,-1338.0000) ..
    controls (345.0000,-1340.6667) and (342.3333,-1344.6667) ..
    (337.0000,-1350.0000) .. controls (363.0000,-1354.0000) and
    (399.3333,-1361.3333) .. (446.0000,-1372.0000) .. controls
    (451.3333,-1381.3333) and (454.0000,-1392.0000) .. (454.0000,-1404.0000) ..
    controls (454.0000,-1410.6667) and (452.0000,-1424.3333) ..
    (448.0000,-1445.0000) .. controls (444.6667,-1462.3333) and
    (444.3333,-1475.6667) .. (447.0000,-1485.0000) -- (462.0000,-1485.0000) ..
    controls (472.0000,-1485.0000) and (489.3333,-1475.6667) ..
    (514.0000,-1457.0000) .. controls (514.0000,-1456.3333) and
    (507.0000,-1434.6667) .. (493.0000,-1392.0000) .. controls
    (499.6667,-1386.0000) and (506.0000,-1383.0000) .. (512.0000,-1383.0000) ..
    controls (514.6667,-1383.0000) and (533.3333,-1387.6667) ..
    (568.0000,-1397.0000) .. controls (603.3333,-1406.3333) and
    (622.3333,-1411.0000) .. (625.0000,-1411.0000) .. controls
    (633.6667,-1411.0000) and (646.0000,-1408.3333) .. (662.0000,-1403.0000) --
    (662.0000,-1391.0000) .. controls (624.6667,-1382.3333) and
    (570.3333,-1367.3333) .. (499.0000,-1346.0000) .. controls
    (495.6667,-1344.6667) and (490.6667,-1338.3333) .. (484.0000,-1327.0000) ..
    controls (478.0000,-1316.3333) and (475.0000,-1308.6667) ..
    (475.0000,-1304.0000) -- (475.0000,-1290.0000) -- (481.0000,-1284.0000) ..
    controls (489.6667,-1286.0000) and (506.6667,-1291.6667) ..
    (532.0000,-1301.0000) .. controls (553.3333,-1308.3333) and
    (565.6667,-1312.0000) .. (569.0000,-1312.0000) -- (634.0000,-1312.0000) ..
    controls (624.6667,-1299.3333) and (603.0000,-1288.0000) ..
    (569.0000,-1278.0000) .. controls (553.0000,-1275.3333) and
    (526.0000,-1268.6667) .. (488.0000,-1258.0000) .. controls
    (465.3333,-1250.0000) and (454.0000,-1240.6667) .. (454.0000,-1230.0000) --
    (454.0000,-1205.0000) .. controls (454.6667,-1204.3333) and
    (455.6667,-1203.6667) .. (457.0000,-1203.0000) -- (692.0000,-1249.0000) ..
    controls (700.0000,-1246.3333) and (708.3333,-1243.6667) ..
    (717.0000,-1241.0000) .. controls (729.0000,-1235.6667) and
    (737.6667,-1225.6667) .. (743.0000,-1211.0000) -- (546.0000,-1183.0000) ..
    controls (674.6667,-1069.0000) and (789.6667,-1006.0000) ..
    (891.0000,-994.0000) .. controls (891.0000,-991.3333) and (893.6667,-987.3333)
    .. (899.0000,-982.0000) -- cycle(1308.0000,-732.0000) .. controls
    (1284.6667,-709.3333) and (1261.3333,-687.0000) .. (1238.0000,-665.0000) ..
    controls (1210.0000,-635.6667) and (1193.6667,-610.6667) ..
    (1189.0000,-590.0000) .. controls (1183.0000,-518.0000) and
    (1176.6667,-446.3333) .. (1170.0000,-375.0000) .. controls
    (1154.6667,-284.3333) and (1112.0000,-239.0000) .. (1042.0000,-239.0000) ..
    controls (974.6667,-239.0000) and (938.0000,-280.0000) .. (932.0000,-362.0000)
    .. controls (909.3333,-308.0000) and (871.3333,-281.0000) ..
    (818.0000,-281.0000) .. controls (740.6667,-281.0000) and (699.3333,-336.0000)
    .. (694.0000,-446.0000) -- (733.0000,-654.0000) .. controls
    (730.3333,-716.0000) and (702.0000,-781.0000) .. (648.0000,-849.0000) ..
    controls (671.3333,-837.6667) and (694.6667,-826.3333) .. (718.0000,-815.0000)
    .. controls (749.3333,-797.6667) and (773.6667,-777.3333) ..
    (791.0000,-754.0000) .. controls (818.3333,-802.6667) and (858.6667,-841.6667)
    .. (912.0000,-871.0000) .. controls (902.0000,-846.3333) and
    (891.6667,-821.3333) .. (881.0000,-796.0000) .. controls (864.3333,-754.0000)
    and (856.0000,-722.3333) .. (856.0000,-701.0000) .. controls
    (856.0000,-682.3333) and (867.3333,-642.6667) .. (890.0000,-582.0000) ..
    controls (902.0000,-552.0000) and (914.0000,-522.0000) .. (926.0000,-492.0000)
    .. controls (930.6667,-473.3333) and (935.3333,-444.3333) ..
    (940.0000,-405.0000) .. controls (952.6667,-436.3333) and (965.3333,-463.0000)
    .. (978.0000,-485.0000) .. controls (999.3333,-521.0000) and
    (1021.0000,-556.6667) .. (1043.0000,-592.0000) .. controls
    (1067.0000,-635.3333) and (1079.0000,-671.6667) .. (1079.0000,-701.0000) ..
    controls (1079.0000,-727.0000) and (1074.6667,-762.3333) ..
    (1066.0000,-807.0000) .. controls (1104.6667,-769.6667) and
    (1134.3333,-726.3333) .. (1155.0000,-677.0000) .. controls
    (1196.3333,-705.0000) and (1247.3333,-723.3333) .. (1308.0000,-732.0000) --
    cycle(1427.0000,-259.0000) .. controls (1411.6667,-249.0000) and
    (1396.3333,-238.6667) .. (1381.0000,-228.0000) .. controls
    (1360.3333,-212.0000) and (1345.6667,-194.6667) .. (1337.0000,-176.0000) ..
    controls (1317.6667,-132.0000) and (1286.3333,-66.0000) .. (1243.0000,22.0000)
    .. controls (1231.6667,43.3333) and (1193.3333,75.6667) ..
    (1128.0000,119.0000) .. controls (1096.0000,138.3333) and (1051.6667,169.6667)
    .. (995.0000,213.0000) .. controls (1001.0000,189.6667) and
    (1008.6667,156.0000) .. (1018.0000,112.0000) .. controls (1048.0000,-54.6667)
    and (1126.3333,-163.6667) .. (1253.0000,-215.0000) .. controls
    (1261.0000,-218.3333) and (1274.0000,-223.3333) .. (1292.0000,-230.0000) ..
    controls (1326.0000,-240.6667) and (1371.0000,-250.3333) ..
    (1427.0000,-259.0000) -- cycle(1036.0000,-220.0000) .. controls
    (1012.6667,-152.0000) and (1001.0000,-97.6667) .. (1001.0000,-57.0000) --
    (1001.0000,80.0000) -- (920.0000,80.0000) -- (920.0000,-60.0000) .. controls
    (920.0000,-66.6667) and (933.3333,-131.0000) .. (960.0000,-253.0000) ..
    controls (977.3333,-245.6667) and (1002.6667,-234.6667) ..
    (1036.0000,-220.0000) -- cycle(1012.0000,300.0000) -- (946.0000,347.0000) ..
    controls (934.6667,333.0000) and (923.3333,315.3333) .. (912.0000,294.0000) ..
    controls (867.3333,210.0000) and (839.6667,141.3333) .. (829.0000,88.0000) ..
    controls (804.3333,-37.3333) and (792.3333,-136.3333) .. (793.0000,-209.0000)
    -- (793.0000,-256.0000) .. controls (797.0000,-249.3333) and
    (802.0000,-248.0000) .. (808.0000,-252.0000) .. controls (821.3333,-252.0000)
    and (842.0000,-253.3333) .. (870.0000,-256.0000) .. controls
    (881.3333,-109.3333) and (890.6667,-16.6667) .. (898.0000,22.0000) .. controls
    (918.0000,129.3333) and (956.0000,222.0000) .. (1012.0000,300.0000) --
    cycle(1206.0000,-672.0000) .. controls (1183.3333,-660.0000) and
    (1158.3333,-644.0000) .. (1131.0000,-624.0000) .. controls
    (1131.0000,-658.6667) and (1123.3333,-688.0000) .. (1108.0000,-712.0000) ..
    controls (1112.0000,-672.0000) and (1098.3333,-624.6667) ..
    (1067.0000,-570.0000) .. controls (1044.3333,-534.0000) and
    (1022.0000,-497.6667) .. (1000.0000,-461.0000) .. controls
    (974.6667,-417.6667) and (962.0000,-382.3333) .. (962.0000,-355.0000) ..
    controls (962.0000,-299.0000) and (989.3333,-271.0000) ..
    (1044.0000,-271.0000) .. controls (1114.0000,-271.0000) and
    (1149.0000,-329.0000) .. (1149.0000,-445.0000) -- (1149.0000,-555.0000) ..
    controls (1149.0000,-571.6667) and (1160.0000,-600.6667) ..
    (1182.0000,-642.0000) .. controls (1187.3333,-652.0000) and
    (1195.3333,-662.0000) .. (1206.0000,-672.0000) -- cycle(570.0000,-970.0000) ..
    controls (570.0000,-1030.6667) and (554.6667,-1061.3333) ..
    (524.0000,-1062.0000) -- (411.0000,-1043.0000) .. controls
    (411.6667,-994.3333) and (412.0000,-970.0000) .. (412.0000,-970.0000) ..
    controls (457.3333,-981.3333) and (485.3333,-987.0000) .. (496.0000,-987.0000)
    .. controls (518.0000,-987.0000) and (530.0000,-982.0000) ..
    (532.0000,-972.0000) .. controls (492.6667,-958.6667) and (464.3333,-952.0000)
    .. (447.0000,-952.0000) .. controls (429.0000,-952.0000) and
    (417.3333,-953.0000) .. (412.0000,-955.0000) -- (412.0000,-882.0000) ..
    controls (431.3333,-883.3333) and (454.3333,-886.0000) .. (481.0000,-890.0000)
    .. controls (505.0000,-894.0000) and (517.6667,-896.0000) ..
    (519.0000,-896.0000) .. controls (511.6667,-896.0000) and (527.3333,-891.3333)
    .. (566.0000,-882.0000) .. controls (566.0000,-893.3333) and
    (566.6667,-910.6667) .. (568.0000,-934.0000) .. controls (569.3333,-957.3333)
    and (570.0000,-969.3333) .. (570.0000,-970.0000) -- cycle(909.0000,-419.0000)
    .. controls (909.0000,-451.6667) and (895.3333,-501.3333) ..
    (868.0000,-568.0000) .. controls (841.3333,-634.6667) and (828.0000,-679.6667)
    .. (828.0000,-703.0000) .. controls (828.0000,-723.6667) and
    (832.3333,-749.0000) .. (841.0000,-779.0000) .. controls (829.0000,-761.6667)
    and (816.3333,-738.0000) .. (803.0000,-708.0000) .. controls
    (803.6667,-702.0000) and (803.0000,-692.6667) .. (801.0000,-680.0000) ..
    controls (789.0000,-701.3333) and (767.6667,-730.0000) .. (737.0000,-766.0000)
    .. controls (753.0000,-719.3333) and (761.0000,-682.6667) ..
    (761.0000,-656.0000) .. controls (761.0000,-653.3333) and (754.3333,-618.6667)
    .. (741.0000,-552.0000) .. controls (728.3333,-486.0000) and
    (722.0000,-451.6667) .. (722.0000,-449.0000) .. controls (722.0000,-415.0000)
    and (729.0000,-384.6667) .. (743.0000,-358.0000) .. controls
    (761.0000,-325.3333) and (785.3333,-309.0000) .. (816.0000,-309.0000) ..
    controls (878.0000,-309.0000) and (909.0000,-345.6667) .. (909.0000,-419.0000)
    -- cycle(1326.0000,-214.0000) -- (1313.0000,-214.0000) .. controls
    (1305.6667,-210.6667) and (1291.6667,-205.0000) .. (1271.0000,-197.0000) ..
    controls (1149.6667,-150.3333) and (1074.0000,-42.0000) ..
    (1044.0000,128.0000) .. controls (1132.0000,80.6667) and (1191.3333,39.3333)
    .. (1222.0000,4.0000) .. controls (1240.0000,-16.6667) and
    (1258.6667,-52.3333) .. (1278.0000,-103.0000) .. controls
    (1300.6667,-161.6667) and (1316.6667,-198.6667) .. (1326.0000,-214.0000) --
    cycle(993.0000,-210.0000) .. controls (991.6667,-210.0000) and
    (989.0000,-210.6667) .. (985.0000,-212.0000) .. controls (981.0000,-213.3333)
    and (978.3333,-214.0000) .. (977.0000,-214.0000) .. controls
    (957.0000,-143.3333) and (947.3333,-94.3333) .. (948.0000,-67.0000) --
    (948.0000,50.0000) -- (973.0000,50.0000) -- (973.0000,-89.0000) .. controls
    (973.0000,-97.0000) and (976.3333,-114.6667) .. (983.0000,-142.0000) ..
    controls (990.3333,-170.0000) and (994.0000,-189.3333) .. (994.0000,-200.0000)
    .. controls (994.0000,-204.0000) and (993.6667,-207.3333) ..
    (993.0000,-210.0000) -- cycle(969.0000,293.0000) .. controls
    (923.0000,215.6667) and (890.6667,131.0000) .. (872.0000,39.0000) .. controls
    (859.3333,-23.0000) and (850.3333,-110.6667) .. (845.0000,-224.0000) ..
    controls (842.3333,-224.0000) and (838.3333,-223.3333) .. (833.0000,-222.0000)
    .. controls (828.3333,-221.3333) and (825.6667,-221.0000) ..
    (825.0000,-221.0000) -- (825.0000,-163.0000) .. controls (825.0000,-159.6667)
    and (825.6667,-150.3333) .. (827.0000,-135.0000) .. controls
    (829.0000,-119.6667) and (830.0000,-110.0000) .. (830.0000,-106.0000) ..
    controls (838.0000,46.0000) and (876.6667,180.3333) .. (946.0000,297.0000) ..
    controls (950.0000,302.3333) and (954.0000,305.0000) .. (958.0000,305.0000) --
    (969.0000,293.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F027.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(867.0000,-825.0000) .. controls (808.3333,-803.6667) and
    (760.6667,-793.0000) .. (724.0000,-793.0000) .. controls (698.0000,-793.0000)
    and (658.6667,-813.6667) .. (606.0000,-855.0000) .. controls
    (553.3333,-896.3333) and (526.0000,-917.0000) .. (524.0000,-917.0000) ..
    controls (521.3333,-917.0000) and (515.3333,-912.6667) .. (506.0000,-904.0000)
    .. controls (497.3333,-896.0000) and (491.3333,-891.3333) ..
    (488.0000,-890.0000) .. controls (406.0000,-851.3333) and (356.3333,-832.0000)
    .. (339.0000,-832.0000) .. controls (337.6667,-832.0000) and
    (330.3333,-833.3333) .. (317.0000,-836.0000) .. controls (304.3333,-839.3333)
    and (294.6667,-841.0000) .. (288.0000,-841.0000) .. controls
    (368.0000,-858.3333) and (437.3333,-891.3333) .. (496.0000,-940.0000) ..
    controls (495.3333,-944.6667) and (480.3333,-957.3333) .. (451.0000,-978.0000)
    .. controls (421.6667,-998.6667) and (402.0000,-1009.0000) ..
    (392.0000,-1009.0000) .. controls (389.3333,-1009.0000) and
    (376.0000,-997.3333) .. (352.0000,-974.0000) .. controls (324.6667,-947.3333)
    and (306.6667,-931.0000) .. (298.0000,-925.0000) .. controls
    (280.6667,-912.3333) and (257.0000,-898.3333) .. (227.0000,-883.0000) ..
    controls (197.6667,-867.6667) and (180.6667,-860.3333) .. (176.0000,-861.0000)
    -- (161.0000,-861.0000) .. controls (281.0000,-937.0000) and
    (361.0000,-1017.6667) .. (401.0000,-1103.0000) -- (401.0000,-1112.0000) ..
    controls (397.0000,-1116.0000) and (394.6667,-1118.0000) ..
    (394.0000,-1118.0000) -- (366.0000,-1115.0000) -- (366.0000,-1264.0000) ..
    controls (366.0000,-1272.0000) and (360.0000,-1293.6667) ..
    (348.0000,-1329.0000) .. controls (350.6667,-1329.0000) and
    (357.3333,-1328.3333) .. (368.0000,-1327.0000) .. controls
    (378.6667,-1326.3333) and (385.3333,-1326.0000) .. (388.0000,-1326.0000) ..
    controls (403.3333,-1326.0000) and (415.6667,-1333.0000) ..
    (425.0000,-1347.0000) .. controls (432.3333,-1361.6667) and
    (439.6667,-1376.6667) .. (447.0000,-1392.0000) -- (447.0000,-1402.0000) ..
    controls (445.0000,-1403.3333) and (438.0000,-1404.0000) ..
    (426.0000,-1404.0000) .. controls (423.3333,-1404.0000) and
    (402.3333,-1401.0000) .. (363.0000,-1395.0000) .. controls
    (323.6667,-1389.0000) and (302.6667,-1386.0000) .. (300.0000,-1386.0000) ..
    controls (294.6667,-1386.0000) and (285.3333,-1389.6667) ..
    (272.0000,-1397.0000) .. controls (256.6667,-1405.0000) and
    (248.0000,-1413.0000) .. (246.0000,-1421.0000) -- (699.0000,-1475.0000) ..
    controls (737.0000,-1475.0000) and (760.0000,-1463.3333) ..
    (768.0000,-1440.0000) -- (485.0000,-1409.0000) .. controls
    (489.0000,-1407.0000) and (494.0000,-1403.6667) .. (500.0000,-1399.0000) ..
    controls (488.0000,-1383.6667) and (469.0000,-1363.6667) ..
    (443.0000,-1339.0000) .. controls (445.0000,-1337.0000) and
    (448.6667,-1336.6667) .. (454.0000,-1338.0000) .. controls
    (468.6667,-1340.0000) and (497.3333,-1344.6667) .. (540.0000,-1352.0000) ..
    controls (578.6667,-1358.6667) and (599.3333,-1362.0000) ..
    (602.0000,-1362.0000) .. controls (620.0000,-1362.0000) and
    (641.3333,-1352.0000) .. (666.0000,-1332.0000) .. controls
    (653.3333,-1308.0000) and (644.3333,-1268.0000) .. (639.0000,-1212.0000) ..
    controls (633.6667,-1162.0000) and (624.3333,-1129.6667) ..
    (611.0000,-1115.0000) .. controls (587.6667,-1129.0000) and
    (573.0000,-1136.0000) .. (567.0000,-1136.0000) .. controls
    (565.0000,-1136.0000) and (547.3333,-1133.3333) .. (514.0000,-1128.0000) ..
    controls (477.3333,-1122.6667) and (451.0000,-1119.3333) ..
    (435.0000,-1118.0000) -- (429.0000,-1113.0000) -- (450.0000,-1092.0000) ..
    controls (450.0000,-1092.0000) and (442.0000,-1080.0000) ..
    (426.0000,-1056.0000) .. controls (426.6667,-1055.3333) and
    (430.6667,-1055.0000) .. (438.0000,-1055.0000) .. controls
    (440.6667,-1055.0000) and (464.0000,-1060.0000) .. (508.0000,-1070.0000) ..
    controls (552.6667,-1080.6667) and (576.3333,-1086.0000) ..
    (579.0000,-1086.0000) .. controls (586.3333,-1086.0000) and
    (608.0000,-1076.3333) .. (644.0000,-1057.0000) -- (553.0000,-947.0000) ..
    controls (601.0000,-897.6667) and (698.0000,-861.3333) .. (844.0000,-838.0000)
    .. controls (851.3333,-836.6667) and (859.0000,-832.3333) ..
    (867.0000,-825.0000) -- cycle(1122.0000,-551.0000) -- (1047.0000,-422.0000) ..
    controls (1041.6667,-413.3333) and (1032.3333,-408.6667) ..
    (1019.0000,-408.0000) .. controls (1006.3333,-408.0000) and
    (996.3333,-411.6667) .. (989.0000,-419.0000) .. controls (981.6667,-426.3333)
    and (978.0000,-436.3333) .. (978.0000,-449.0000) .. controls
    (978.6667,-462.3333) and (983.3333,-471.6667) .. (992.0000,-477.0000) --
    (1122.0000,-551.0000) -- cycle(852.0000,-520.0000) .. controls
    (852.0000,-494.6667) and (838.6667,-482.0000) .. (812.0000,-482.0000) ..
    controls (785.3333,-482.0000) and (772.0000,-494.6667) .. (772.0000,-520.0000)
    -- (772.0000,-525.0000) -- (812.0000,-779.0000) -- (852.0000,-520.0000) --
    cycle(1349.0000,-242.0000) -- (1090.0000,-202.0000) .. controls
    (1064.6667,-202.0000) and (1052.0000,-215.3333) .. (1052.0000,-242.0000) ..
    controls (1052.0000,-268.6667) and (1064.6667,-282.0000) ..
    (1090.0000,-282.0000) -- (1095.0000,-282.0000) -- (1349.0000,-242.0000) --
    cycle(1122.0000,67.0000) -- (992.0000,-8.0000) .. controls (983.3333,-13.3333)
    and (978.6667,-22.6667) .. (978.0000,-36.0000) .. controls (978.0000,-48.6667)
    and (981.6667,-58.6667) .. (989.0000,-66.0000) .. controls (996.3333,-73.3333)
    and (1006.3333,-77.0000) .. (1019.0000,-77.0000) .. controls
    (1032.3333,-76.3333) and (1041.6667,-71.6667) .. (1047.0000,-63.0000) --
    (1122.0000,67.0000) -- cycle(625.0000,-408.0000) .. controls
    (599.0000,-408.6667) and (583.3333,-413.3333) .. (578.0000,-422.0000) --
    (503.0000,-551.0000) -- (633.0000,-477.0000) .. controls (641.6667,-471.6667)
    and (646.3333,-462.3333) .. (647.0000,-449.0000) .. controls
    (647.0000,-436.3333) and (643.3333,-426.3333) .. (636.0000,-419.0000) ..
    controls (628.6667,-411.6667) and (618.6667,-408.0000) .. (606.0000,-408.0000)
    -- cycle(1032.0000,-242.0000) .. controls (1032.0000,-181.3333) and
    (1010.3333,-129.3333) .. (967.0000,-86.0000) .. controls (924.3333,-43.3333)
    and (872.6667,-22.0000) .. (812.0000,-22.0000) .. controls (751.3333,-22.0000)
    and (699.3333,-43.3333) .. (656.0000,-86.0000) .. controls
    (613.3333,-129.3333) and (592.0000,-181.3333) .. (592.0000,-242.0000) ..
    controls (592.0000,-302.6667) and (613.3333,-354.3333) .. (656.0000,-397.0000)
    .. controls (699.3333,-440.3333) and (751.3333,-462.0000) ..
    (812.0000,-462.0000) .. controls (872.6667,-462.0000) and (924.3333,-440.3333)
    .. (967.0000,-397.0000) .. controls (1010.3333,-354.3333) and
    (1032.0000,-302.6667) .. (1032.0000,-242.0000) -- cycle(572.0000,-242.0000) ..
    controls (572.0000,-215.3333) and (559.3333,-202.0000) .. (534.0000,-202.0000)
    -- (529.0000,-202.0000) -- (275.0000,-242.0000) -- (534.0000,-282.0000) ..
    controls (559.3333,-282.0000) and (572.0000,-268.6667) .. (572.0000,-242.0000)
    -- cycle(852.0000,41.0000) -- (812.0000,295.0000) -- (772.0000,36.0000) ..
    controls (772.0000,10.6667) and (785.3333,-2.0000) .. (812.0000,-2.0000) ..
    controls (838.6667,-2.0000) and (852.0000,10.6667) .. (852.0000,36.0000) --
    (852.0000,41.0000) -- cycle(647.0000,-55.0000) .. controls (646.3333,-29.0000)
    and (641.6667,-13.3333) .. (633.0000,-8.0000) -- (503.0000,67.0000) --
    (578.0000,-63.0000) .. controls (583.3333,-71.6667) and (592.6667,-76.3333) ..
    (606.0000,-77.0000) .. controls (618.6667,-77.0000) and (628.6667,-73.3333) ..
    (636.0000,-66.0000) .. controls (643.3333,-58.6667) and (647.0000,-48.6667) ..
    (647.0000,-36.0000) -- cycle(602.0000,-1211.0000) -- (602.0000,-1326.0000) ..
    controls (588.0000,-1330.6667) and (577.3333,-1333.0000) ..
    (570.0000,-1333.0000) -- (404.0000,-1308.0000) .. controls
    (400.6667,-1286.6667) and (401.0000,-1271.6667) .. (405.0000,-1263.0000) ..
    controls (466.3333,-1279.6667) and (506.6667,-1288.0000) ..
    (526.0000,-1288.0000) .. controls (540.0000,-1288.0000) and
    (550.0000,-1282.6667) .. (556.0000,-1272.0000) -- (550.0000,-1266.0000) ..
    controls (496.6667,-1252.0000) and (448.3333,-1246.0000) ..
    (405.0000,-1248.0000) .. controls (405.0000,-1248.0000) and
    (405.0000,-1230.6667) .. (405.0000,-1196.0000) -- (533.0000,-1224.0000) ..
    controls (538.3333,-1223.3333) and (546.0000,-1221.3333) ..
    (556.0000,-1218.0000) -- (556.0000,-1206.0000) .. controls
    (534.6667,-1195.3333) and (506.6667,-1188.0000) .. (472.0000,-1184.0000) ..
    controls (447.3333,-1182.0000) and (422.6667,-1179.6667) ..
    (398.0000,-1177.0000) -- (398.0000,-1132.0000) -- (423.0000,-1132.0000) ..
    controls (425.6667,-1132.0000) and (434.6667,-1134.0000) ..
    (450.0000,-1138.0000) .. controls (465.3333,-1142.0000) and
    (475.3333,-1144.3333) .. (480.0000,-1145.0000) .. controls
    (540.0000,-1151.6667) and (574.6667,-1154.6667) .. (584.0000,-1154.0000) ..
    controls (596.0000,-1184.6667) and (602.0000,-1203.6667) ..
    (602.0000,-1211.0000) -- cycle(567.0000,-1039.0000) .. controls
    (567.0000,-1042.3333) and (566.3333,-1046.0000) .. (565.0000,-1050.0000) ..
    controls (563.6667,-1054.6667) and (563.0000,-1057.3333) ..
    (563.0000,-1058.0000) .. controls (521.0000,-1044.0000) and
    (487.6667,-1037.0000) .. (463.0000,-1037.0000) .. controls
    (460.3333,-1037.0000) and (454.0000,-1037.3333) .. (444.0000,-1038.0000) ..
    controls (434.6667,-1039.3333) and (428.6667,-1040.0000) ..
    (426.0000,-1040.0000) .. controls (415.3333,-1040.0000) and
    (404.6667,-1034.6667) .. (394.0000,-1024.0000) .. controls
    (406.6667,-1018.6667) and (431.6667,-1006.6667) .. (469.0000,-988.0000) ..
    controls (499.0000,-973.3333) and (515.6667,-966.0000) .. (519.0000,-966.0000)
    .. controls (527.6667,-966.0000) and (538.0000,-977.0000) ..
    (550.0000,-999.0000) .. controls (561.3333,-1019.0000) and
    (567.0000,-1032.3333) .. (567.0000,-1039.0000) -- cycle(980.0000,-242.0000) ..
    controls (980.0000,-288.6667) and (963.6667,-328.3333) .. (931.0000,-361.0000)
    .. controls (898.3333,-393.6667) and (858.6667,-410.0000) ..
    (812.0000,-410.0000) .. controls (765.3333,-410.0000) and (725.6667,-393.6667)
    .. (693.0000,-361.0000) .. controls (660.3333,-328.3333) and
    (644.0000,-288.6667) .. (644.0000,-242.0000) .. controls (644.0000,-195.3333)
    and (660.3333,-155.6667) .. (693.0000,-123.0000) .. controls
    (725.6667,-90.3333) and (765.3333,-74.0000) .. (812.0000,-74.0000) .. controls
    (858.6667,-74.0000) and (898.3333,-90.3333) .. (931.0000,-123.0000) ..
    controls (963.6667,-155.6667) and (980.0000,-195.3333) .. (980.0000,-242.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F028.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(807.0000,-1264.0000) .. controls (738.3333,-1222.6667) and
    (701.0000,-1202.3333) .. (695.0000,-1203.0000) -- (680.0000,-1203.0000) ..
    controls (728.6667,-1267.0000) and (752.3333,-1304.6667) ..
    (751.0000,-1316.0000) .. controls (769.0000,-1306.0000) and
    (780.0000,-1299.3333) .. (784.0000,-1296.0000) .. controls
    (797.3333,-1285.3333) and (805.0000,-1274.6667) .. (807.0000,-1264.0000) --
    cycle(892.0000,-901.0000) .. controls (872.0000,-893.0000) and
    (852.0000,-889.0000) .. (832.0000,-889.0000) .. controls (786.6667,-889.0000)
    and (754.6667,-898.3333) .. (736.0000,-917.0000) .. controls
    (725.3333,-927.6667) and (712.0000,-953.6667) .. (696.0000,-995.0000) ..
    controls (678.0000,-1040.3333) and (656.6667,-1079.0000) ..
    (632.0000,-1111.0000) .. controls (617.3333,-1066.3333) and
    (590.0000,-1021.3333) .. (550.0000,-976.0000) .. controls (506.6667,-927.3333)
    and (466.6667,-900.6667) .. (430.0000,-896.0000) .. controls
    (427.3333,-900.0000) and (426.3333,-903.0000) .. (427.0000,-905.0000) ..
    controls (443.6667,-916.3333) and (467.0000,-934.6667) .. (497.0000,-960.0000)
    .. controls (576.3333,-1045.3333) and (616.0000,-1171.6667) ..
    (616.0000,-1339.0000) .. controls (616.0000,-1403.6667) and
    (609.0000,-1444.0000) .. (595.0000,-1460.0000) -- (628.0000,-1460.0000) ..
    controls (642.6667,-1461.3333) and (657.0000,-1454.3333) ..
    (671.0000,-1439.0000) .. controls (675.0000,-1435.0000) and
    (676.6667,-1428.6667) .. (676.0000,-1420.0000) -- (634.0000,-1155.0000) ..
    controls (648.0000,-1113.6667) and (678.3333,-1067.6667) ..
    (725.0000,-1017.0000) .. controls (775.6667,-962.3333) and
    (823.6667,-928.3333) .. (869.0000,-915.0000) .. controls (874.3333,-911.6667)
    and (882.0000,-907.0000) .. (892.0000,-901.0000) -- cycle(563.0000,-1182.0000)
    .. controls (563.0000,-1182.6667) and (559.3333,-1172.0000) ..
    (552.0000,-1150.0000) .. controls (538.6667,-1152.6667) and
    (525.3333,-1164.6667) .. (512.0000,-1186.0000) .. controls
    (501.3333,-1203.3333) and (496.0000,-1215.3333) .. (496.0000,-1222.0000) ..
    controls (496.0000,-1224.6667) and (497.6667,-1227.6667) ..
    (501.0000,-1231.0000) .. controls (512.3333,-1231.6667) and
    (525.3333,-1226.6667) .. (540.0000,-1216.0000) .. controls
    (555.3333,-1205.3333) and (563.0000,-1194.0000) .. (563.0000,-1182.0000) --
    cycle(489.0000,-1413.0000) -- (383.0000,-1356.0000) .. controls
    (388.3333,-1350.6667) and (399.0000,-1343.0000) .. (415.0000,-1333.0000) ..
    controls (405.6667,-1275.6667) and (401.0000,-1253.3333) ..
    (401.0000,-1266.0000) .. controls (401.0000,-1260.6667) and
    (403.0000,-1256.0000) .. (407.0000,-1252.0000) -- (416.0000,-1252.0000) ..
    controls (418.6667,-1252.0000) and (425.0000,-1255.0000) ..
    (435.0000,-1261.0000) .. controls (445.6667,-1267.0000) and
    (452.6667,-1270.0000) .. (456.0000,-1270.0000) .. controls
    (454.6667,-1270.0000) and (462.0000,-1266.0000) .. (478.0000,-1258.0000) ..
    controls (472.6667,-1247.3333) and (461.6667,-1240.0000) ..
    (445.0000,-1236.0000) .. controls (425.6667,-1232.0000) and
    (413.0000,-1226.6667) .. (407.0000,-1220.0000) .. controls
    (399.0000,-1211.3333) and (395.3333,-1198.3333) .. (396.0000,-1181.0000) ..
    controls (396.6667,-1151.6667) and (397.0000,-1137.3333) ..
    (397.0000,-1138.0000) .. controls (399.0000,-1136.6667) and
    (416.3333,-1132.3333) .. (449.0000,-1125.0000) .. controls
    (473.6667,-1119.6667) and (486.0000,-1108.0000) .. (486.0000,-1090.0000) ..
    controls (486.0000,-1081.3333) and (481.6667,-1073.0000) ..
    (473.0000,-1065.0000) .. controls (448.3333,-1081.6667) and
    (425.0000,-1099.3333) .. (403.0000,-1118.0000) .. controls
    (397.0000,-1106.0000) and (394.0000,-1091.3333) .. (394.0000,-1074.0000) --
    (394.0000,-922.0000) .. controls (394.0000,-909.3333) and (385.3333,-877.0000)
    .. (368.0000,-825.0000) .. controls (350.0000,-832.3333) and
    (341.0000,-851.6667) .. (341.0000,-883.0000) .. controls (341.0000,-888.3333)
    and (345.3333,-914.3333) .. (354.0000,-961.0000) .. controls
    (364.0000,-1015.0000) and (369.0000,-1059.6667) .. (369.0000,-1095.0000) ..
    controls (369.0000,-1123.0000) and (367.0000,-1145.0000) ..
    (363.0000,-1161.0000) .. controls (355.6667,-1144.3333) and
    (341.6667,-1119.6667) .. (321.0000,-1087.0000) .. controls
    (312.3333,-1077.0000) and (289.6667,-1056.3333) .. (253.0000,-1025.0000) ..
    controls (213.6667,-991.0000) and (190.3333,-974.0000) .. (183.0000,-974.0000)
    -- (164.0000,-974.0000) .. controls (274.6667,-1061.3333) and
    (337.0000,-1138.0000) .. (351.0000,-1204.0000) .. controls
    (350.3333,-1205.3333) and (345.6667,-1206.0000) .. (337.0000,-1206.0000) ..
    controls (334.3333,-1206.0000) and (315.6667,-1200.6667) ..
    (281.0000,-1190.0000) .. controls (247.0000,-1180.0000) and
    (228.6667,-1175.0000) .. (226.0000,-1175.0000) .. controls
    (212.0000,-1175.0000) and (195.0000,-1185.0000) .. (175.0000,-1205.0000) --
    (366.0000,-1238.0000) .. controls (366.0000,-1238.0000) and
    (366.0000,-1272.6667) .. (366.0000,-1342.0000) .. controls
    (364.6667,-1343.3333) and (361.0000,-1344.0000) .. (355.0000,-1344.0000) ..
    controls (355.6667,-1344.0000) and (328.6667,-1336.0000) ..
    (274.0000,-1320.0000) .. controls (302.0000,-1339.3333) and
    (330.3333,-1358.6667) .. (359.0000,-1378.0000) .. controls
    (391.0000,-1402.0000) and (411.3333,-1426.0000) .. (420.0000,-1450.0000) ..
    controls (438.0000,-1442.6667) and (461.0000,-1430.3333) ..
    (489.0000,-1413.0000) -- cycle(1410.0000,-550.0000) .. controls
    (1376.6667,-536.6667) and (1337.0000,-515.0000) .. (1291.0000,-485.0000) ..
    controls (1221.6667,-441.0000) and (1184.0000,-417.3333) ..
    (1178.0000,-414.0000) .. controls (1192.6667,-407.3333) and
    (1207.6667,-400.6667) .. (1223.0000,-394.0000) .. controls
    (1243.0000,-384.6667) and (1255.6667,-373.6667) .. (1261.0000,-361.0000) ..
    controls (1272.3333,-334.3333) and (1284.3333,-296.3333) ..
    (1297.0000,-247.0000) .. controls (1287.0000,-247.6667) and
    (1280.3333,-246.6667) .. (1277.0000,-244.0000) .. controls
    (1288.3333,-225.3333) and (1293.3333,-203.6667) .. (1292.0000,-179.0000) ..
    controls (1291.3333,-150.3333) and (1293.0000,-130.3333) ..
    (1297.0000,-119.0000) -- (1276.0000,-119.0000) .. controls
    (1272.6667,-106.3333) and (1272.3333,-90.0000) .. (1275.0000,-70.0000) ..
    controls (1264.3333,-64.0000) and (1257.3333,-53.0000) .. (1254.0000,-37.0000)
    .. controls (1252.0000,-24.3333) and (1249.6667,-11.6667) ..
    (1247.0000,1.0000) .. controls (1231.0000,-11.6667) and (1205.3333,-28.0000)
    .. (1170.0000,-48.0000) .. controls (1171.3333,-36.0000) and
    (1166.0000,-18.3333) .. (1154.0000,5.0000) .. controls (1142.6667,28.3333) and
    (1137.3333,47.0000) .. (1138.0000,61.0000) -- (1120.0000,44.0000) .. controls
    (1074.0000,105.3333) and (1051.3333,136.0000) .. (1052.0000,136.0000) ..
    controls (1048.6667,136.0000) and (1039.3333,131.0000) .. (1024.0000,121.0000)
    .. controls (1020.0000,127.6667) and (1013.0000,137.0000) ..
    (1003.0000,149.0000) .. controls (1002.3333,149.6667) and (994.3333,151.3333)
    .. (979.0000,154.0000) .. controls (969.0000,164.0000) and (955.6667,179.0000)
    .. (939.0000,199.0000) -- (929.0000,188.0000) -- (786.0000,291.0000) ..
    controls (809.3333,232.3333) and (821.0000,194.6667) .. (821.0000,178.0000) ..
    controls (821.0000,176.6667) and (818.0000,175.0000) .. (812.0000,173.0000) ..
    controls (810.0000,159.0000) and (812.0000,145.6667) .. (818.0000,133.0000) ..
    controls (818.0000,132.3333) and (816.0000,131.0000) .. (812.0000,129.0000) ..
    controls (808.6667,127.0000) and (807.0000,124.3333) .. (807.0000,121.0000) ..
    controls (807.0000,118.3333) and (809.3333,111.6667) .. (814.0000,101.0000) ..
    controls (818.6667,90.3333) and (821.0000,83.6667) .. (821.0000,81.0000) ..
    controls (821.0000,80.3333) and (819.3333,75.6667) .. (816.0000,67.0000) ..
    controls (815.3333,66.3333) and (810.3333,65.3333) .. (801.0000,64.0000) ..
    controls (791.6667,54.6667) and (781.0000,31.3333) .. (769.0000,-6.0000) ..
    controls (756.3333,3.3333) and (736.3333,18.6667) .. (709.0000,40.0000) ..
    controls (710.3333,28.6667) and (710.3333,20.3333) .. (709.0000,15.0000) ..
    controls (691.6667,25.0000) and (680.3333,30.0000) .. (675.0000,30.0000) ..
    controls (672.3333,30.0000) and (669.6667,28.6667) .. (667.0000,26.0000) ..
    controls (664.3333,24.0000) and (661.6667,23.0000) .. (659.0000,23.0000) ..
    controls (656.3333,23.0000) and (650.3333,25.6667) .. (641.0000,31.0000) ..
    controls (631.6667,37.0000) and (625.6667,40.0000) .. (623.0000,40.0000) ..
    controls (620.3333,40.0000) and (617.0000,38.6667) .. (613.0000,36.0000) ..
    controls (609.6667,34.0000) and (606.6667,33.0000) .. (604.0000,33.0000) ..
    controls (612.0000,33.0000) and (584.3333,40.0000) .. (521.0000,54.0000) ..
    controls (530.3333,24.6667) and (535.0000,13.0000) .. (535.0000,19.0000) ..
    controls (535.0000,13.6667) and (530.6667,6.6667) .. (522.0000,-2.0000) ..
    controls (508.6667,4.6667) and (494.3333,8.0000) .. (479.0000,8.0000) ..
    controls (476.3333,8.0000) and (471.3333,6.6667) .. (464.0000,4.0000) ..
    controls (457.3333,2.0000) and (452.6667,1.0000) .. (450.0000,1.0000) ..
    controls (457.3333,1.0000) and (442.3333,5.6667) .. (405.0000,15.0000) ..
    controls (405.6667,1.0000) and (404.3333,-6.0000) .. (401.0000,-6.0000) ..
    controls (398.3333,-6.0000) and (389.3333,-4.6667) .. (374.0000,-2.0000) ..
    controls (358.6667,0.6667) and (347.3333,2.3333) .. (340.0000,3.0000) ..
    controls (338.0000,3.0000) and (334.3333,4.3333) .. (329.0000,7.0000) ..
    controls (324.3333,10.3333) and (320.6667,12.0000) .. (318.0000,12.0000) ..
    controls (315.3333,12.0000) and (311.6667,11.3333) .. (307.0000,10.0000) ..
    controls (303.0000,8.6667) and (299.6667,8.0000) .. (297.0000,8.0000) ..
    controls (295.6667,8.0000) and (270.3333,15.0000) .. (221.0000,29.0000) ..
    controls (245.6667,5.6667) and (277.6667,-30.3333) .. (317.0000,-79.0000) ..
    controls (327.6667,-89.0000) and (342.3333,-103.0000) .. (361.0000,-121.0000)
    .. controls (358.3333,-132.3333) and (362.6667,-149.0000) ..
    (374.0000,-171.0000) .. controls (386.0000,-193.0000) and (398.3333,-208.0000)
    .. (411.0000,-216.0000) .. controls (405.0000,-224.6667) and
    (388.6667,-229.0000) .. (362.0000,-229.0000) .. controls (370.6667,-248.3333)
    and (380.3333,-265.3333) .. (391.0000,-280.0000) .. controls
    (392.3333,-282.0000) and (399.3333,-288.0000) .. (412.0000,-298.0000) ..
    controls (410.0000,-308.0000) and (415.3333,-316.3333) .. (428.0000,-323.0000)
    .. controls (441.3333,-329.6667) and (449.0000,-335.0000) ..
    (451.0000,-339.0000) .. controls (451.0000,-340.3333) and (449.6667,-343.0000)
    .. (447.0000,-347.0000) .. controls (458.3333,-359.6667) and
    (475.0000,-377.6667) .. (497.0000,-401.0000) .. controls (506.3333,-407.6667)
    and (520.3333,-417.6667) .. (539.0000,-431.0000) .. controls
    (519.0000,-453.6667) and (487.0000,-485.6667) .. (443.0000,-527.0000) ..
    controls (447.6667,-529.0000) and (454.6667,-533.6667) .. (464.0000,-541.0000)
    .. controls (458.6667,-545.6667) and (437.3333,-560.3333) ..
    (400.0000,-585.0000) .. controls (400.0000,-585.6667) and (401.3333,-587.3333)
    .. (404.0000,-590.0000) .. controls (360.6667,-612.0000) and
    (323.0000,-628.6667) .. (291.0000,-640.0000) .. controls (300.3333,-640.0000)
    and (316.0000,-639.6667) .. (338.0000,-639.0000) .. controls
    (360.0000,-638.3333) and (371.6667,-638.0000) .. (373.0000,-638.0000) ..
    controls (377.6667,-638.0000) and (399.0000,-643.3333) .. (437.0000,-654.0000)
    .. controls (447.6667,-654.6667) and (464.0000,-655.3333) ..
    (486.0000,-656.0000) .. controls (490.6667,-662.6667) and (493.0000,-669.3333)
    .. (493.0000,-676.0000) .. controls (501.6667,-676.6667) and
    (516.0000,-675.6667) .. (536.0000,-673.0000) .. controls (538.0000,-675.0000)
    and (536.6667,-678.3333) .. (532.0000,-683.0000) .. controls
    (576.6667,-683.0000) and (599.0000,-683.0000) .. (599.0000,-683.0000) ..
    controls (599.0000,-679.6667) and (595.3333,-694.3333) .. (588.0000,-727.0000)
    .. controls (594.6667,-726.3333) and (605.0000,-724.6667) ..
    (619.0000,-722.0000) .. controls (633.0000,-720.0000) and (641.3333,-719.0000)
    .. (644.0000,-719.0000) .. controls (646.6667,-719.0000) and
    (650.0000,-720.0000) .. (654.0000,-722.0000) .. controls (658.6667,-724.6667)
    and (662.6667,-726.0000) .. (666.0000,-726.0000) .. controls
    (670.0000,-726.0000) and (681.0000,-722.6667) .. (699.0000,-716.0000) ..
    controls (702.3333,-717.3333) and (707.0000,-724.3333) .. (713.0000,-737.0000)
    .. controls (731.6667,-727.6667) and (740.6667,-723.0000) ..
    (740.0000,-723.0000) .. controls (742.0000,-723.0000) and (744.3333,-723.3333)
    .. (747.0000,-724.0000) .. controls (750.3333,-725.3333) and
    (753.6667,-726.0000) .. (757.0000,-726.0000) .. controls (757.0000,-726.0000)
    and (768.0000,-722.3333) .. (790.0000,-715.0000) .. controls
    (790.0000,-729.0000) and (787.6667,-757.3333) .. (783.0000,-800.0000) --
    (826.0000,-800.0000) .. controls (828.6667,-800.0000) and (837.3333,-796.3333)
    .. (852.0000,-789.0000) .. controls (866.6667,-782.3333) and
    (875.3333,-779.0000) .. (878.0000,-779.0000) .. controls (880.6667,-779.0000)
    and (882.3333,-779.6667) .. (883.0000,-781.0000) .. controls
    (883.6667,-782.3333) and (885.3333,-783.0000) .. (888.0000,-783.0000) ..
    controls (890.0000,-783.0000) and (895.3333,-779.3333) .. (904.0000,-772.0000)
    .. controls (913.3333,-764.6667) and (919.6667,-761.0000) ..
    (923.0000,-761.0000) .. controls (925.6667,-761.0000) and (927.6667,-761.6667)
    .. (929.0000,-763.0000) .. controls (931.0000,-764.3333) and
    (933.3333,-765.0000) .. (936.0000,-765.0000) .. controls (937.3333,-765.0000)
    and (944.3333,-758.0000) .. (957.0000,-744.0000) .. controls
    (956.3333,-742.6667) and (956.0000,-750.6667) .. (956.0000,-768.0000) ..
    controls (971.3333,-756.6667) and (992.0000,-740.3333) ..
    (1018.0000,-719.0000) .. controls (1019.3333,-715.6667) and
    (1021.6667,-710.0000) .. (1025.0000,-702.0000) .. controls
    (1026.3333,-701.3333) and (1032.3333,-701.0000) .. (1043.0000,-701.0000) ..
    controls (1047.6667,-688.3333) and (1055.6667,-669.6667) ..
    (1067.0000,-645.0000) .. controls (1073.0000,-650.3333) and
    (1078.6667,-658.6667) .. (1084.0000,-670.0000) .. controls
    (1094.0000,-658.6667) and (1107.0000,-641.6667) .. (1123.0000,-619.0000) ..
    controls (1133.6667,-599.6667) and (1139.0000,-580.0000) ..
    (1139.0000,-560.0000) .. controls (1139.0000,-549.3333) and
    (1128.3333,-511.3333) .. (1107.0000,-446.0000) .. controls
    (1111.0000,-442.0000) and (1113.3333,-440.0000) .. (1114.0000,-440.0000) ..
    controls (1134.6667,-440.0000) and (1233.3333,-493.0000) ..
    (1410.0000,-599.0000) -- (1410.0000,-550.0000) -- cycle(1266.0000,-154.0000)
    -- (1266.0000,-181.0000) .. controls (1266.0000,-183.6667) and
    (1261.3333,-196.3333) .. (1252.0000,-219.0000) .. controls
    (1242.6667,-242.3333) and (1238.0000,-255.3333) .. (1238.0000,-258.0000) ..
    controls (1238.0000,-266.0000) and (1245.0000,-274.0000) ..
    (1259.0000,-282.0000) .. controls (1254.3333,-297.3333) and
    (1245.6667,-319.0000) .. (1233.0000,-347.0000) .. controls
    (1225.0000,-361.0000) and (1186.3333,-377.0000) .. (1117.0000,-395.0000) ..
    controls (1115.0000,-399.0000) and (1112.3333,-404.0000) ..
    (1109.0000,-410.0000) .. controls (1100.3333,-412.0000) and
    (1094.6667,-414.0000) .. (1092.0000,-416.0000) .. controls
    (1080.6667,-424.0000) and (1075.0000,-433.6667) .. (1075.0000,-445.0000) ..
    controls (1075.0000,-447.6667) and (1080.3333,-466.3333) ..
    (1091.0000,-501.0000) .. controls (1101.6667,-536.3333) and
    (1107.0000,-555.3333) .. (1107.0000,-558.0000) .. controls
    (1107.0000,-564.0000) and (1104.3333,-574.6667) .. (1099.0000,-590.0000) ..
    controls (1094.3333,-606.0000) and (1089.3333,-615.0000) ..
    (1084.0000,-617.0000) .. controls (1073.3333,-608.3333) and
    (1064.0000,-602.3333) .. (1056.0000,-599.0000) .. controls
    (1050.6667,-613.6667) and (1040.0000,-634.6667) .. (1024.0000,-662.0000) ..
    controls (1016.6667,-664.6667) and (1008.0000,-670.3333) ..
    (998.0000,-679.0000) .. controls (996.0000,-686.3333) and (991.6667,-695.0000)
    .. (985.0000,-705.0000) .. controls (977.6667,-697.6667) and
    (971.3333,-694.0000) .. (966.0000,-694.0000) .. controls (960.6667,-694.0000)
    and (948.6667,-705.3333) .. (930.0000,-728.0000) .. controls
    (924.6667,-728.0000) and (918.6667,-728.6667) .. (912.0000,-730.0000) ..
    controls (894.0000,-741.3333) and (885.3333,-747.0000) .. (886.0000,-747.0000)
    .. controls (883.3333,-747.0000) and (882.0000,-746.3333) ..
    (882.0000,-745.0000) .. controls (882.0000,-744.3333) and (880.6667,-744.0000)
    .. (878.0000,-744.0000) .. controls (869.3333,-744.0000) and
    (850.6667,-749.6667) .. (822.0000,-761.0000) .. controls (822.0000,-763.6667)
    and (824.0000,-749.0000) .. (828.0000,-717.0000) .. controls
    (830.6667,-697.0000) and (828.6667,-682.3333) .. (822.0000,-673.0000) --
    (799.0000,-673.0000) .. controls (797.6667,-673.0000) and (790.6667,-676.3333)
    .. (778.0000,-683.0000) .. controls (766.0000,-690.3333) and
    (758.6667,-694.0000) .. (756.0000,-694.0000) .. controls (753.3333,-694.0000)
    and (744.6667,-692.6667) .. (730.0000,-690.0000) .. controls
    (716.0000,-688.0000) and (707.6667,-687.0000) .. (705.0000,-687.0000) ..
    controls (701.6667,-687.0000) and (696.6667,-688.0000) .. (690.0000,-690.0000)
    .. controls (683.3333,-692.0000) and (679.3333,-693.0000) ..
    (678.0000,-693.0000) .. controls (672.6667,-693.6667) and (665.0000,-693.3333)
    .. (655.0000,-692.0000) .. controls (643.0000,-690.6667) and
    (636.0000,-690.0000) .. (634.0000,-690.0000) .. controls (638.0000,-682.0000)
    and (638.6667,-676.0000) .. (636.0000,-672.0000) .. controls
    (631.3333,-665.3333) and (594.3333,-654.6667) .. (525.0000,-640.0000) ..
    controls (523.0000,-636.0000) and (519.6667,-629.3333) .. (515.0000,-620.0000)
    .. controls (501.0000,-624.6667) and (489.3333,-627.0000) ..
    (480.0000,-627.0000) .. controls (476.6667,-627.0000) and (470.3333,-626.0000)
    .. (461.0000,-624.0000) .. controls (452.3333,-622.6667) and
    (446.6667,-622.0000) .. (444.0000,-622.0000) .. controls (436.6667,-617.3333)
    and (433.0000,-613.3333) .. (433.0000,-610.0000) .. controls
    (446.3333,-606.0000) and (456.0000,-599.3333) .. (462.0000,-590.0000) ..
    controls (460.6667,-584.6667) and (463.0000,-579.6667) .. (469.0000,-575.0000)
    .. controls (488.3333,-564.3333) and (502.0000,-553.0000) ..
    (510.0000,-541.0000) .. controls (500.0000,-531.0000) and (495.3333,-524.6667)
    .. (496.0000,-522.0000) .. controls (516.0000,-500.0000) and
    (544.3333,-467.3333) .. (581.0000,-424.0000) .. controls (523.0000,-377.3333)
    and (494.6667,-345.0000) .. (496.0000,-327.0000) .. controls
    (455.3333,-304.3333) and (428.3333,-280.0000) .. (415.0000,-254.0000) ..
    controls (426.3333,-248.6667) and (441.6667,-240.6667) .. (461.0000,-230.0000)
    .. controls (447.6667,-217.3333) and (430.3333,-197.6667) ..
    (409.0000,-171.0000) .. controls (406.3333,-163.6667) and (401.6667,-154.0000)
    .. (395.0000,-142.0000) .. controls (394.3333,-137.3333) and
    (397.3333,-129.0000) .. (404.0000,-117.0000) .. controls (389.3333,-105.0000)
    and (370.0000,-87.6667) .. (346.0000,-65.0000) .. controls (341.3333,-55.0000)
    and (333.6667,-42.6667) .. (323.0000,-28.0000) .. controls (331.0000,-32.0000)
    and (338.0000,-34.0000) .. (344.0000,-34.0000) .. controls (347.3333,-34.0000)
    and (350.0000,-32.6667) .. (352.0000,-30.0000) .. controls (354.6667,-28.0000)
    and (357.3333,-27.0000) .. (360.0000,-27.0000) .. controls (362.6667,-27.0000)
    and (372.6667,-30.0000) .. (390.0000,-36.0000) .. controls (407.3333,-42.0000)
    and (417.3333,-45.0000) .. (420.0000,-45.0000) .. controls (422.0000,-45.0000)
    and (425.3333,-39.0000) .. (430.0000,-27.0000) .. controls (448.6667,-31.6667)
    and (458.3333,-34.0000) .. (459.0000,-34.0000) .. controls (461.6667,-34.0000)
    and (465.6667,-32.0000) .. (471.0000,-28.0000) .. controls (477.0000,-24.6667)
    and (481.3333,-23.0000) .. (484.0000,-23.0000) .. controls (494.6667,-23.0000)
    and (503.0000,-27.3333) .. (509.0000,-36.0000) .. controls (515.6667,-44.6667)
    and (521.3333,-50.0000) .. (526.0000,-52.0000) .. controls (542.6667,-28.6667)
    and (559.0000,-5.0000) .. (575.0000,19.0000) .. controls (589.0000,9.6667) and
    (600.3333,5.0000) .. (609.0000,5.0000) .. controls (611.6667,5.0000) and
    (613.6667,5.3333) .. (615.0000,6.0000) .. controls (617.0000,7.3333) and
    (619.3333,8.0000) .. (622.0000,8.0000) .. controls (625.3333,8.0000) and
    (632.3333,3.0000) .. (643.0000,-7.0000) .. controls (656.3333,-20.3333) and
    (664.3333,-28.0000) .. (667.0000,-30.0000) .. controls (671.6667,-26.0000) and
    (676.3333,-18.0000) .. (681.0000,-6.0000) .. controls (690.3333,-11.3333) and
    (704.6667,-19.3333) .. (724.0000,-30.0000) .. controls (730.6667,-23.3333) and
    (735.6667,-20.0000) .. (739.0000,-20.0000) .. controls (758.3333,-38.6667) and
    (773.3333,-51.6667) .. (784.0000,-59.0000) .. controls (790.6667,-37.6667) and
    (802.0000,-6.0000) .. (818.0000,36.0000) -- (843.0000,36.0000) .. controls
    (849.0000,53.3333) and (850.6667,71.6667) .. (848.0000,91.0000) .. controls
    (845.3333,112.3333) and (843.6667,119.6667) .. (843.0000,113.0000) .. controls
    (849.0000,167.0000) and (849.6667,200.3333) .. (845.0000,213.0000) .. controls
    (874.3333,189.0000) and (901.3333,169.3333) .. (926.0000,154.0000) .. controls
    (929.3333,153.3333) and (934.0000,152.6667) .. (940.0000,152.0000) .. controls
    (948.0000,141.3333) and (959.6667,126.3333) .. (975.0000,107.0000) --
    (985.0000,118.0000) .. controls (996.3333,103.3333) and (1009.3333,90.3333) ..
    (1024.0000,79.0000) .. controls (1028.6667,84.3333) and (1036.0000,90.3333) ..
    (1046.0000,97.0000) .. controls (1062.6667,73.0000) and (1088.3333,39.3333) ..
    (1123.0000,-4.0000) .. controls (1123.6667,-8.6667) and (1124.3333,-14.3333)
    .. (1125.0000,-21.0000) .. controls (1129.6667,-27.0000) and
    (1133.6667,-30.6667) .. (1137.0000,-32.0000) .. controls (1143.0000,-48.0000)
    and (1146.3333,-62.0000) .. (1147.0000,-74.0000) .. controls
    (1150.3333,-78.0000) and (1156.3333,-80.0000) .. (1165.0000,-80.0000) ..
    controls (1181.6667,-80.0000) and (1202.0000,-70.6667) .. (1226.0000,-52.0000)
    .. controls (1230.0000,-60.0000) and (1235.6667,-72.0000) ..
    (1243.0000,-88.0000) .. controls (1243.0000,-102.6667) and
    (1244.6667,-124.6667) .. (1248.0000,-154.0000) -- (1266.0000,-154.0000) --
    cycle(1012.0000,-365.0000) .. controls (978.0000,-316.3333) and
    (937.6667,-280.3333) .. (891.0000,-257.0000) .. controls (864.3333,-243.6667)
    and (822.0000,-230.0000) .. (764.0000,-216.0000) .. controls
    (706.6667,-202.0000) and (663.6667,-187.3333) .. (635.0000,-172.0000) ..
    controls (629.6667,-177.3333) and (627.0000,-183.0000) .. (627.0000,-189.0000)
    .. controls (689.0000,-210.3333) and (751.0000,-231.6667) ..
    (813.0000,-253.0000) .. controls (887.6667,-278.3333) and (949.6667,-318.3333)
    .. (999.0000,-373.0000) .. controls (1004.3333,-367.6667) and
    (1008.6667,-365.0000) .. (1012.0000,-365.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F029.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(888.0000,-1053.0000) .. controls (825.3333,-1035.0000) and
    (782.3333,-1026.0000) .. (759.0000,-1026.0000) .. controls
    (723.6667,-1026.0000) and (681.6667,-1043.6667) .. (633.0000,-1079.0000) ..
    controls (594.3333,-1108.3333) and (555.3333,-1138.0000) ..
    (516.0000,-1168.0000) .. controls (484.0000,-1135.3333) and
    (435.3333,-1102.0000) .. (370.0000,-1068.0000) .. controls
    (300.6667,-1030.6667) and (247.3333,-1012.3333) .. (210.0000,-1013.0000) --
    (178.0000,-1013.0000) .. controls (269.3333,-1055.0000) and
    (320.6667,-1079.0000) .. (332.0000,-1085.0000) .. controls
    (389.3333,-1116.3333) and (437.0000,-1152.6667) .. (475.0000,-1194.0000) ..
    controls (431.6667,-1240.0000) and (401.0000,-1263.0000) ..
    (383.0000,-1263.0000) .. controls (384.3333,-1263.0000) and
    (358.6667,-1248.0000) .. (306.0000,-1218.0000) .. controls
    (340.0000,-1258.6667) and (374.0000,-1299.3333) .. (408.0000,-1340.0000) ..
    controls (448.6667,-1393.3333) and (469.0000,-1438.0000) ..
    (469.0000,-1474.0000) .. controls (497.6667,-1464.6667) and
    (520.6667,-1454.3333) .. (538.0000,-1443.0000) -- (538.0000,-1422.0000) ..
    controls (506.0000,-1392.0000) and (482.6667,-1366.6667) ..
    (468.0000,-1346.0000) .. controls (469.3333,-1344.6667) and
    (473.3333,-1344.0000) .. (480.0000,-1344.0000) -- (607.0000,-1383.0000) ..
    controls (623.0000,-1382.3333) and (640.3333,-1365.3333) ..
    (659.0000,-1332.0000) -- (535.0000,-1197.0000) .. controls
    (535.0000,-1193.0000) and (536.0000,-1190.3333) .. (538.0000,-1189.0000) ..
    controls (588.0000,-1152.3333) and (646.3333,-1123.0000) ..
    (713.0000,-1101.0000) .. controls (771.6667,-1085.0000) and
    (830.0000,-1069.0000) .. (888.0000,-1053.0000) -- cycle(570.0000,-981.0000) ..
    controls (569.3333,-981.0000) and (567.0000,-980.3333) .. (563.0000,-979.0000)
    .. controls (559.6667,-977.6667) and (556.3333,-977.0000) ..
    (553.0000,-977.0000) .. controls (538.3333,-977.0000) and (516.3333,-989.6667)
    .. (487.0000,-1015.0000) .. controls (467.6667,-1032.3333) and
    (448.3333,-1050.0000) .. (429.0000,-1068.0000) -- (490.0000,-1068.0000) ..
    controls (502.0000,-1068.6667) and (518.3333,-1060.0000) ..
    (539.0000,-1042.0000) .. controls (559.6667,-1024.6667) and
    (570.0000,-1012.0000) .. (570.0000,-1004.0000) -- (570.0000,-981.0000) --
    cycle(588.0000,-830.0000) .. controls (581.3333,-822.0000) and
    (572.0000,-818.0000) .. (560.0000,-818.0000) .. controls (543.3333,-818.0000)
    and (514.0000,-834.6667) .. (472.0000,-868.0000) .. controls
    (446.6667,-888.6667) and (421.6667,-909.3333) .. (397.0000,-930.0000) --
    (462.0000,-930.0000) .. controls (482.6667,-931.3333) and (513.6667,-918.0000)
    .. (555.0000,-890.0000) .. controls (573.0000,-877.3333) and
    (584.0000,-857.3333) .. (588.0000,-830.0000) -- cycle(1300.0000,-22.0000) --
    (1262.0000,34.0000) -- (1111.0000,-56.0000) -- (1117.0000,111.0000) --
    (1070.0000,95.0000) -- (1055.0000,-90.0000) -- (841.0000,-218.0000) --
    (841.0000,34.0000) -- (1003.0000,142.0000) -- (983.0000,188.0000) --
    (841.0000,95.0000) -- (844.0000,277.0000) -- (784.0000,277.0000) --
    (787.0000,95.0000) -- (646.0000,188.0000) -- (625.0000,142.0000) --
    (787.0000,34.0000) -- (787.0000,-218.0000) -- (574.0000,-90.0000) --
    (559.0000,95.0000) -- (512.0000,111.0000) -- (518.0000,-56.0000) --
    (366.0000,34.0000) -- (330.0000,-22.0000) -- (486.0000,-111.0000) --
    (336.0000,-183.0000) -- (366.0000,-226.0000) -- (539.0000,-141.0000) --
    (765.0000,-269.0000) -- (539.0000,-394.0000) -- (366.0000,-311.0000) --
    (336.0000,-354.0000) -- (486.0000,-424.0000) -- (330.0000,-515.0000) --
    (366.0000,-570.0000) -- (518.0000,-480.0000) -- (512.0000,-648.0000) --
    (559.0000,-633.0000) -- (574.0000,-445.0000) -- (787.0000,-317.0000) --
    (787.0000,-570.0000) -- (625.0000,-679.0000) -- (646.0000,-726.0000) --
    (787.0000,-633.0000) -- (784.0000,-814.0000) -- (844.0000,-814.0000) --
    (841.0000,-633.0000) -- (983.0000,-726.0000) -- (1003.0000,-679.0000) --
    (841.0000,-570.0000) -- (841.0000,-317.0000) -- (1055.0000,-445.0000) --
    (1070.0000,-633.0000) -- (1117.0000,-648.0000) -- (1111.0000,-480.0000) --
    (1262.0000,-570.0000) -- (1300.0000,-515.0000) -- (1144.0000,-424.0000) --
    (1292.0000,-354.0000) -- (1262.0000,-311.0000) -- (1088.0000,-394.0000) --
    (863.0000,-269.0000) -- (1088.0000,-141.0000) -- (1262.0000,-226.0000) --
    (1292.0000,-183.0000) -- (1144.0000,-111.0000) -- (1300.0000,-22.0000) --
    cycle(570.0000,-1329.0000) .. controls (534.0000,-1325.0000) and
    (511.0000,-1323.0000) .. (501.0000,-1323.0000) .. controls
    (483.0000,-1323.0000) and (466.6667,-1326.6667) .. (452.0000,-1334.0000) ..
    controls (434.6667,-1317.3333) and (417.6667,-1297.6667) ..
    (401.0000,-1275.0000) .. controls (422.3333,-1266.3333) and
    (438.6667,-1258.0000) .. (450.0000,-1250.0000) .. controls
    (461.3333,-1242.6667) and (477.3333,-1233.0000) .. (498.0000,-1221.0000) ..
    controls (518.0000,-1244.3333) and (542.0000,-1280.3333) ..
    (570.0000,-1329.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F02A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1224.0000,-1293.0000) .. controls (1220.0000,-1284.3333) and
    (1211.0000,-1278.0000) .. (1197.0000,-1274.0000) -- (789.0000,-1264.0000) ..
    controls (798.3333,-1254.6667) and (812.6667,-1240.6667) ..
    (832.0000,-1222.0000) -- (726.0000,-1084.0000) .. controls
    (728.6667,-1078.6667) and (733.6667,-1076.0000) .. (741.0000,-1076.0000) --
    (948.0000,-1108.0000) .. controls (961.3333,-1108.6667) and
    (983.0000,-1101.3333) .. (1013.0000,-1086.0000) .. controls
    (1043.0000,-1070.6667) and (1058.0000,-1058.3333) .. (1058.0000,-1049.0000) ..
    controls (1058.0000,-1046.3333) and (1055.0000,-1040.3333) ..
    (1049.0000,-1031.0000) .. controls (1042.3333,-1019.6667) and
    (1038.3333,-1012.6667) .. (1037.0000,-1010.0000) .. controls
    (1023.6667,-977.3333) and (1016.6667,-939.6667) .. (1016.0000,-897.0000) ..
    controls (1014.6667,-811.6667) and (1013.0000,-763.0000) ..
    (1011.0000,-751.0000) .. controls (1002.3333,-703.6667) and
    (978.3333,-661.3333) .. (939.0000,-624.0000) .. controls (927.6667,-656.0000)
    and (916.6667,-687.6667) .. (906.0000,-719.0000) .. controls
    (896.0000,-740.3333) and (873.0000,-751.0000) .. (837.0000,-751.0000) ..
    controls (843.0000,-751.0000) and (784.3333,-746.0000) .. (661.0000,-736.0000)
    .. controls (649.6667,-710.0000) and (642.6667,-685.6667) ..
    (640.0000,-663.0000) .. controls (616.0000,-673.0000) and (602.6667,-693.0000)
    .. (600.0000,-723.0000) .. controls (601.3333,-706.3333) and
    (602.0000,-730.3333) .. (602.0000,-795.0000) -- (602.0000,-953.0000) ..
    controls (602.0000,-963.6667) and (597.3333,-983.0000) ..
    (588.0000,-1011.0000) .. controls (578.6667,-1037.0000) and
    (571.6667,-1053.6667) .. (567.0000,-1061.0000) .. controls
    (630.3333,-1060.3333) and (668.3333,-1063.0000) .. (681.0000,-1069.0000) ..
    controls (685.6667,-1071.0000) and (694.0000,-1086.0000) ..
    (706.0000,-1114.0000) .. controls (735.3333,-1182.6667) and
    (750.0000,-1221.0000) .. (750.0000,-1229.0000) .. controls
    (750.0000,-1250.3333) and (739.0000,-1259.3333) .. (717.0000,-1256.0000) --
    (482.0000,-1224.0000) .. controls (466.0000,-1228.6667) and
    (450.3333,-1233.6667) .. (435.0000,-1239.0000) .. controls
    (417.6667,-1246.3333) and (406.3333,-1257.6667) .. (401.0000,-1273.0000) --
    (1105.0000,-1344.0000) .. controls (1148.3333,-1344.0000) and
    (1188.0000,-1327.0000) .. (1224.0000,-1293.0000) -- cycle(1153.0000,-421.0000)
    .. controls (1141.6667,-409.6667) and (1118.0000,-402.3333) ..
    (1082.0000,-399.0000) .. controls (1042.6667,-395.0000) and
    (1019.0000,-390.6667) .. (1011.0000,-386.0000) .. controls
    (1008.3333,-384.6667) and (989.0000,-359.3333) .. (953.0000,-310.0000) ..
    controls (953.0000,-310.6667) and (956.3333,-334.3333) .. (963.0000,-381.0000)
    .. controls (958.3333,-383.0000) and (942.6667,-384.0000) ..
    (916.0000,-384.0000) .. controls (888.6667,-384.0000) and (859.3333,-381.3333)
    .. (828.0000,-376.0000) .. controls (822.6667,-357.3333) and
    (816.3333,-328.6667) .. (809.0000,-290.0000) .. controls (799.0000,-300.6667)
    and (791.0000,-322.6667) .. (785.0000,-356.0000) .. controls
    (776.3333,-362.6667) and (769.0000,-366.0000) .. (763.0000,-366.0000) ..
    controls (760.3333,-366.0000) and (754.0000,-364.6667) .. (744.0000,-362.0000)
    .. controls (734.6667,-360.0000) and (728.6667,-359.0000) ..
    (726.0000,-359.0000) .. controls (716.6667,-359.0000) and (706.3333,-363.0000)
    .. (695.0000,-371.0000) -- (695.0000,-377.0000) .. controls
    (714.3333,-381.6667) and (740.0000,-390.6667) .. (772.0000,-404.0000) ..
    controls (774.0000,-410.6667) and (770.3333,-423.0000) .. (761.0000,-441.0000)
    .. controls (746.3333,-467.6667) and (738.3333,-482.3333) ..
    (737.0000,-485.0000) .. controls (746.3333,-486.3333) and (754.6667,-487.0000)
    .. (762.0000,-487.0000) .. controls (798.6667,-487.0000) and
    (817.0000,-470.0000) .. (817.0000,-436.0000) .. controls (817.0000,-427.3333)
    and (816.0000,-417.6667) .. (814.0000,-407.0000) .. controls
    (816.0000,-405.6667) and (824.6667,-405.0000) .. (840.0000,-405.0000) ..
    controls (825.3333,-405.0000) and (866.3333,-410.0000) .. (963.0000,-420.0000)
    .. controls (983.6667,-443.3333) and (989.3333,-485.3333) ..
    (980.0000,-546.0000) -- (1024.0000,-546.0000) .. controls
    (1029.3333,-546.0000) and (1043.0000,-535.0000) .. (1065.0000,-513.0000) ..
    controls (1055.6667,-499.0000) and (1042.6667,-477.6667) ..
    (1026.0000,-449.0000) -- (1026.0000,-439.0000) .. controls
    (1030.0000,-435.0000) and (1033.0000,-433.0000) .. (1035.0000,-433.0000) ..
    controls (1037.6667,-433.0000) and (1047.3333,-435.3333) ..
    (1064.0000,-440.0000) .. controls (1080.6667,-444.6667) and
    (1090.3333,-447.0000) .. (1093.0000,-447.0000) .. controls
    (1114.3333,-447.0000) and (1134.3333,-438.3333) .. (1153.0000,-421.0000) --
    cycle(1270.0000,-64.0000) .. controls (1244.6667,-48.6667) and
    (1210.3333,-41.0000) .. (1167.0000,-41.0000) .. controls (1121.0000,-41.0000)
    and (1075.3333,-64.6667) .. (1030.0000,-112.0000) .. controls
    (988.0000,-158.6667) and (946.0000,-205.6667) .. (904.0000,-253.0000) ..
    controls (872.0000,-207.6667) and (840.0000,-162.0000) .. (808.0000,-116.0000)
    .. controls (764.6667,-60.0000) and (720.3333,-21.6667) .. (675.0000,-1.0000)
    .. controls (666.3333,1.6667) and (654.0000,7.0000) .. (638.0000,15.0000) ..
    controls (638.0000,7.0000) and (638.3333,1.6667) .. (639.0000,-1.0000) ..
    controls (756.3333,-87.0000) and (830.3333,-193.3333) .. (861.0000,-320.0000)
    .. controls (873.6667,-315.3333) and (889.3333,-307.0000) ..
    (908.0000,-295.0000) .. controls (908.0000,-291.0000) and (909.6667,-285.0000)
    .. (913.0000,-277.0000) .. controls (977.6667,-197.6667) and
    (1066.6667,-137.0000) .. (1180.0000,-95.0000) .. controls (1201.3333,-87.6667)
    and (1231.3333,-77.3333) .. (1270.0000,-64.0000) -- cycle(984.0000,-108.0000)
    .. controls (984.0000,-96.0000) and (967.0000,-85.6667) .. (933.0000,-77.0000)
    .. controls (907.6667,-69.6667) and (889.6667,-66.0000) .. (879.0000,-66.0000)
    .. controls (866.3333,-66.0000) and (849.3333,-72.3333) .. (828.0000,-85.0000)
    .. controls (884.0000,-114.3333) and (924.6667,-129.0000) ..
    (950.0000,-129.0000) .. controls (972.6667,-129.0000) and (984.0000,-122.0000)
    .. (984.0000,-108.0000) -- cycle(1100.0000,53.0000) .. controls
    (1100.0000,55.6667) and (1093.6667,65.3333) .. (1081.0000,82.0000) .. controls
    (1065.0000,103.3333) and (1054.0000,118.6667) .. (1048.0000,128.0000) ..
    controls (1045.3333,132.6667) and (1044.0000,137.6667) .. (1044.0000,143.0000)
    .. controls (1044.0000,153.0000) and (1048.3333,164.3333) ..
    (1057.0000,177.0000) .. controls (1007.0000,183.0000) and (927.0000,192.0000)
    .. (817.0000,204.0000) .. controls (811.6667,209.3333) and (805.3333,217.0000)
    .. (798.0000,227.0000) .. controls (786.6667,186.3333) and (776.3333,143.6667)
    .. (767.0000,99.0000) .. controls (765.6667,92.3333) and (761.0000,79.0000) ..
    (753.0000,59.0000) .. controls (746.3333,41.0000) and (743.0000,30.6667) ..
    (743.0000,28.0000) .. controls (743.0000,14.6667) and (746.6667,8.0000) ..
    (754.0000,8.0000) .. controls (756.0000,8.0000) and (764.6667,10.3333) ..
    (780.0000,15.0000) .. controls (795.3333,20.3333) and (806.6667,23.0000) ..
    (814.0000,23.0000) -- (1003.0000,-13.0000) .. controls (1015.0000,-11.0000)
    and (1031.6667,-4.6667) .. (1053.0000,6.0000) .. controls (1084.3333,21.3333)
    and (1100.0000,37.0000) .. (1100.0000,53.0000) -- cycle(699.0000,-209.0000) ..
    controls (637.0000,-158.3333) and (606.0000,-129.0000) .. (606.0000,-121.0000)
    -- (606.0000,145.0000) .. controls (606.0000,139.0000) and (594.0000,164.0000)
    .. (570.0000,220.0000) .. controls (561.3333,220.6667) and (548.3333,209.3333)
    .. (531.0000,186.0000) .. controls (513.6667,162.6667) and (496.3333,139.0000)
    .. (479.0000,115.0000) .. controls (481.6667,115.0000) and (488.3333,115.3333)
    .. (499.0000,116.0000) .. controls (509.6667,117.3333) and (516.3333,118.0000)
    .. (519.0000,118.0000) .. controls (528.3333,118.0000) and (535.0000,116.6667)
    .. (539.0000,114.0000) .. controls (546.3333,108.6667) and (553.6667,88.6667)
    .. (561.0000,54.0000) .. controls (567.0000,24.6667) and (570.0000,4.0000) ..
    (570.0000,-8.0000) -- (570.0000,-91.0000) .. controls (569.3333,-92.3333) and
    (568.3333,-93.3333) .. (567.0000,-94.0000) -- (403.0000,22.0000) .. controls
    (383.0000,23.3333) and (366.0000,6.3333) .. (352.0000,-29.0000) .. controls
    (420.6667,-50.3333) and (493.3333,-90.6667) .. (570.0000,-150.0000) --
    (570.0000,-258.0000) -- (567.0000,-264.0000) .. controls (557.0000,-264.0000)
    and (540.0000,-262.6667) .. (516.0000,-260.0000) .. controls
    (492.6667,-257.3333) and (480.3333,-256.0000) .. (479.0000,-256.0000) ..
    controls (469.0000,-256.0000) and (454.6667,-260.3333) .. (436.0000,-269.0000)
    .. controls (481.3333,-284.3333) and (526.3333,-302.0000) ..
    (571.0000,-322.0000) .. controls (571.6667,-341.3333) and (570.3333,-379.0000)
    .. (567.0000,-435.0000) .. controls (565.6667,-453.0000) and
    (564.0000,-479.6667) .. (562.0000,-515.0000) .. controls (556.0000,-524.3333)
    and (553.0000,-529.6667) .. (553.0000,-531.0000) -- (553.0000,-560.0000) ..
    controls (583.0000,-551.3333) and (611.0000,-540.6667) .. (637.0000,-528.0000)
    -- (637.0000,-516.0000) .. controls (637.0000,-523.3333) and
    (634.0000,-516.0000) .. (628.0000,-494.0000) .. controls (624.0000,-480.0000)
    and (616.6667,-448.3333) .. (606.0000,-399.0000) -- (608.0000,-320.0000) ..
    controls (622.0000,-324.6667) and (634.0000,-327.0000) .. (644.0000,-327.0000)
    .. controls (654.0000,-327.0000) and (670.6667,-324.3333) ..
    (694.0000,-319.0000) .. controls (693.3333,-311.6667) and (682.3333,-303.0000)
    .. (661.0000,-293.0000) .. controls (642.3333,-284.3333) and
    (623.6667,-276.0000) .. (605.0000,-268.0000) .. controls (605.0000,-245.3333)
    and (607.3333,-213.0000) .. (612.0000,-171.0000) .. controls
    (626.6667,-179.6667) and (641.6667,-188.3333) .. (657.0000,-197.0000) ..
    controls (672.3333,-206.3333) and (686.3333,-210.3333) .. (699.0000,-209.0000)
    -- cycle(952.0000,-975.0000) .. controls (952.0000,-1007.6667) and
    (951.0000,-1027.3333) .. (949.0000,-1034.0000) .. controls
    (943.0000,-1052.6667) and (927.0000,-1062.0000) .. (901.0000,-1062.0000) --
    (652.0000,-1033.0000) -- (652.0000,-924.0000) -- (832.0000,-952.0000) ..
    controls (844.0000,-950.0000) and (856.0000,-948.3333) .. (868.0000,-947.0000)
    .. controls (883.3333,-943.6667) and (893.6667,-936.6667) ..
    (899.0000,-926.0000) .. controls (870.3333,-908.0000) and (835.6667,-897.6667)
    .. (795.0000,-895.0000) .. controls (749.0000,-893.0000) and
    (702.6667,-890.6667) .. (656.0000,-888.0000) -- (656.0000,-772.0000) --
    (714.0000,-772.0000) -- (846.0000,-800.0000) .. controls (882.6667,-792.0000)
    and (909.3333,-779.0000) .. (926.0000,-761.0000) .. controls
    (943.3333,-817.6667) and (952.0000,-889.0000) .. (952.0000,-975.0000) --
    cycle(998.0000,67.0000) .. controls (998.0000,57.6667) and (995.3333,47.6667)
    .. (990.0000,37.0000) -- (869.0000,37.0000) .. controls (852.3333,37.0000) and
    (831.6667,42.0000) .. (807.0000,52.0000) -- (807.0000,164.0000) --
    (900.0000,164.0000) .. controls (932.6667,164.6667) and (960.0000,153.6667) ..
    (982.0000,131.0000) .. controls (992.6667,119.6667) and (998.0000,98.3333) ..
    (998.0000,67.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F02B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1473.3333) and
    (1520.6667,-1510.3333) .. (1474.0000,-1519.0000) -- (1474.0000,354.0000) ..
    controls (1520.6667,342.6667) and (1544.0000,306.0000) .. (1544.0000,244.0000)
    -- cycle(1405.0000,358.0000) -- (1405.0000,-1522.0000) --
    (1335.0000,-1522.0000) -- (1335.0000,358.0000) -- (1405.0000,358.0000) --
    cycle(1266.0000,358.0000) -- (1266.0000,-1522.0000) -- (1196.0000,-1522.0000)
    -- (1196.0000,358.0000) -- (1266.0000,358.0000) -- cycle(1127.0000,358.0000)
    -- (1127.0000,-1522.0000) -- (1057.0000,-1522.0000) -- (1057.0000,358.0000) --
    (1127.0000,358.0000) -- cycle(988.0000,358.0000) -- (988.0000,-1522.0000) --
    (918.0000,-1522.0000) -- (918.0000,358.0000) -- (988.0000,358.0000) --
    cycle(849.0000,358.0000) -- (849.0000,-1522.0000) -- (779.0000,-1522.0000) --
    (779.0000,358.0000) -- (849.0000,358.0000) -- cycle(710.0000,358.0000) --
    (710.0000,-1522.0000) -- (640.0000,-1522.0000) -- (640.0000,358.0000) --
    (710.0000,358.0000) -- cycle(571.0000,358.0000) -- (571.0000,-1522.0000) --
    (501.0000,-1522.0000) -- (501.0000,358.0000) -- (571.0000,358.0000) --
    cycle(432.0000,358.0000) -- (432.0000,-1522.0000) -- (362.0000,-1522.0000) --
    (362.0000,358.0000) -- (432.0000,358.0000) -- cycle(293.0000,358.0000) --
    (293.0000,-1522.0000) -- (223.0000,-1522.0000) -- (223.0000,358.0000) --
    (293.0000,358.0000) -- cycle(154.0000,355.0000) -- (154.0000,-1518.0000) ..
    controls (107.3333,-1506.6667) and (84.0000,-1470.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,309.3333) and
    (107.3333,346.3333) .. (154.0000,355.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F02C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F02D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F02E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F02F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F030.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (65.0000,-1074.0000) -- (65.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(1933.0000,-140.0000) -- (1049.0000,-140.0000) --
    (1049.0000,-1024.0000) -- (1933.0000,-1024.0000) -- (1933.0000,-140.0000) --
    cycle(999.0000,-140.0000) -- (115.0000,-140.0000) -- (115.0000,-1024.0000) --
    (999.0000,-1024.0000) -- (999.0000,-140.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F031.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F032.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F033.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F034.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F035.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F036.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F037.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F038.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F039.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F03A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F03B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F03C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F03D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F03E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F03F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F040.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F041.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F042.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F043.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F044.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F045.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F046.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F047.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F048.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F049.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F04A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F04B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F04C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F04D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F04E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F04F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F050.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F051.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F052.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F053.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F054.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F055.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F056.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F057.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F058.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F059.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F05A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F05B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F05C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F05D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F05E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F05F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F060.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F061.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F062.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,377.0000) --
    (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,377.0000) --
    (1049.0000,377.0000) -- cycle(999.0000,-607.0000) -- (115.0000,-607.0000) --
    (115.0000,-1491.0000) -- (999.0000,-1491.0000) -- (999.0000,-607.0000) --
    cycle(999.0000,327.0000) -- (115.0000,327.0000) -- (115.0000,-557.0000) --
    (999.0000,-557.0000) -- (999.0000,327.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F063.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F064.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F065.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F066.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F067.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F068.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F069.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,-90.0000)
    .. controls (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000)
    .. controls (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) ..
    controls (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) ..
    controls (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) ..
    controls (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000)
    .. controls (832.3333,-177.3333) and (855.3333,-187.0000) ..
    (882.0000,-187.0000) .. controls (908.6667,-187.0000) and (931.3333,-177.3333)
    .. (950.0000,-158.0000) .. controls (969.3333,-139.3333) and
    (979.0000,-116.6667) .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) ..
    controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) ..
    controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) ..
    controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) ..
    controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) ..
    controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) ..
    controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) ..
    controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) ..
    controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F06A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F06B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F06C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F06D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F06E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F06F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F070.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,-90.0000)
    .. controls (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000)
    .. controls (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) ..
    controls (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) ..
    controls (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) ..
    controls (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000)
    .. controls (832.3333,-177.3333) and (855.3333,-187.0000) ..
    (882.0000,-187.0000) .. controls (908.6667,-187.0000) and (931.3333,-177.3333)
    .. (950.0000,-158.0000) .. controls (969.3333,-139.3333) and
    (979.0000,-116.6667) .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) ..
    controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) ..
    controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) ..
    controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) ..
    controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) ..
    controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) ..
    controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) ..
    controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) ..
    controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F071.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F072.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F073.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F074.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000) .. controls
    (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls
    (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) .. controls
    (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls
    (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls
    (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000) ..
    controls (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000)
    .. controls (583.6667,-187.0000) and (606.3333,-177.3333) ..
    (625.0000,-158.0000) .. controls (644.3333,-139.3333) and (654.0000,-116.6667)
    .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F075.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F076.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F077.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,-90.0000) .. controls
    (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000) .. controls
    (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) .. controls
    (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) .. controls
    (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) .. controls
    (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000) ..
    controls (832.3333,-177.3333) and (855.3333,-187.0000) .. (882.0000,-187.0000)
    .. controls (908.6667,-187.0000) and (931.3333,-177.3333) ..
    (950.0000,-158.0000) .. controls (969.3333,-139.3333) and (979.0000,-116.6667)
    .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F078.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F079.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F07A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F07B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000) .. controls
    (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls
    (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) .. controls
    (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls
    (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls
    (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000) ..
    controls (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000)
    .. controls (583.6667,-187.0000) and (606.3333,-177.3333) ..
    (625.0000,-158.0000) .. controls (644.3333,-139.3333) and (654.0000,-116.6667)
    .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F07C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F07D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F07E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,-90.0000) .. controls
    (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000) .. controls
    (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) .. controls
    (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) .. controls
    (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) .. controls
    (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000) ..
    controls (832.3333,-177.3333) and (855.3333,-187.0000) .. (882.0000,-187.0000)
    .. controls (908.6667,-187.0000) and (931.3333,-177.3333) ..
    (950.0000,-158.0000) .. controls (969.3333,-139.3333) and (979.0000,-116.6667)
    .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F07F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-774.0000) ..
    controls (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000)
    .. controls (281.3333,-686.3333) and (258.6667,-677.0000) ..
    (232.0000,-677.0000) .. controls (205.3333,-677.0000) and (182.3333,-686.3333)
    .. (163.0000,-705.0000) .. controls (144.3333,-724.3333) and
    (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls (135.0000,-800.6667)
    and (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls
    (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000) ..
    controls (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000)
    .. controls (319.3333,-823.3333) and (329.0000,-800.6667) ..
    (329.0000,-774.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F080.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-774.0000) ..
    controls (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000)
    .. controls (281.3333,-686.3333) and (258.6667,-677.0000) ..
    (232.0000,-677.0000) .. controls (205.3333,-677.0000) and (182.3333,-686.3333)
    .. (163.0000,-705.0000) .. controls (144.3333,-724.3333) and
    (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls (135.0000,-800.6667)
    and (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls
    (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000) ..
    controls (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000)
    .. controls (319.3333,-823.3333) and (329.0000,-800.6667) ..
    (329.0000,-774.0000) -- cycle(654.0000,-90.0000) .. controls
    (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls
    (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) .. controls
    (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls
    (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls
    (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000) ..
    controls (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000)
    .. controls (583.6667,-187.0000) and (606.3333,-177.3333) ..
    (625.0000,-158.0000) .. controls (644.3333,-139.3333) and (654.0000,-116.6667)
    .. (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F081.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F082.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F083.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(979.0000,210.0000) .. controls (979.0000,236.6667) and
    (969.3333,259.3333) .. (950.0000,278.0000) .. controls (931.3333,297.3333) and
    (908.6667,307.0000) .. (882.0000,307.0000) .. controls (855.3333,307.0000) and
    (832.3333,297.3333) .. (813.0000,278.0000) .. controls (794.3333,259.3333) and
    (785.0000,236.6667) .. (785.0000,210.0000) .. controls (785.0000,183.3333) and
    (794.3333,160.3333) .. (813.0000,141.0000) .. controls (832.3333,122.3333) and
    (855.3333,113.0000) .. (882.0000,113.0000) .. controls (908.6667,113.0000) and
    (931.3333,122.3333) .. (950.0000,141.0000) .. controls (969.3333,160.3333) and
    (979.0000,183.3333) .. (979.0000,210.0000) -- cycle(329.0000,-390.0000) ..
    controls (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000)
    .. controls (281.3333,-302.3333) and (258.6667,-293.0000) ..
    (232.0000,-293.0000) .. controls (205.3333,-293.0000) and (182.3333,-302.3333)
    .. (163.0000,-321.0000) .. controls (144.3333,-340.3333) and
    (135.0000,-363.3333) .. (135.0000,-390.0000) .. controls (135.0000,-416.6667)
    and (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls
    (182.3333,-477.3333) and (205.3333,-487.0000) .. (232.0000,-487.0000) ..
    controls (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000)
    .. controls (319.3333,-439.3333) and (329.0000,-416.6667) ..
    (329.0000,-390.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F084.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(979.0000,210.0000) .. controls (979.0000,236.6667) and
    (969.3333,259.3333) .. (950.0000,278.0000) .. controls (931.3333,297.3333) and
    (908.6667,307.0000) .. (882.0000,307.0000) .. controls (855.3333,307.0000) and
    (832.3333,297.3333) .. (813.0000,278.0000) .. controls (794.3333,259.3333) and
    (785.0000,236.6667) .. (785.0000,210.0000) .. controls (785.0000,183.3333) and
    (794.3333,160.3333) .. (813.0000,141.0000) .. controls (832.3333,122.3333) and
    (855.3333,113.0000) .. (882.0000,113.0000) .. controls (908.6667,113.0000) and
    (931.3333,122.3333) .. (950.0000,141.0000) .. controls (969.3333,160.3333) and
    (979.0000,183.3333) .. (979.0000,210.0000) -- cycle(654.0000,-90.0000) ..
    controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000) ..
    controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,-390.0000) ..
    controls (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000)
    .. controls (281.3333,-302.3333) and (258.6667,-293.0000) ..
    (232.0000,-293.0000) .. controls (205.3333,-293.0000) and (182.3333,-302.3333)
    .. (163.0000,-321.0000) .. controls (144.3333,-340.3333) and
    (135.0000,-363.3333) .. (135.0000,-390.0000) .. controls (135.0000,-416.6667)
    and (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls
    (182.3333,-477.3333) and (205.3333,-487.0000) .. (232.0000,-487.0000) ..
    controls (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000)
    .. controls (319.3333,-439.3333) and (329.0000,-416.6667) ..
    (329.0000,-390.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F085.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(979.0000,-90.0000) .. controls (979.0000,-63.3333) and
    (969.3333,-40.3333) .. (950.0000,-21.0000) .. controls (931.3333,-2.3333) and
    (908.6667,7.0000) .. (882.0000,7.0000) .. controls (855.3333,7.0000) and
    (832.3333,-2.3333) .. (813.0000,-21.0000) .. controls (794.3333,-40.3333) and
    (785.0000,-63.3333) .. (785.0000,-90.0000) .. controls (785.0000,-116.6667)
    and (794.3333,-139.3333) .. (813.0000,-158.0000) .. controls
    (832.3333,-177.3333) and (855.3333,-187.0000) .. (882.0000,-187.0000) ..
    controls (908.6667,-187.0000) and (931.3333,-177.3333) .. (950.0000,-158.0000)
    .. controls (969.3333,-139.3333) and (979.0000,-116.6667) ..
    (979.0000,-90.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F086.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F087.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F088.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F089.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F08A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F08B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F08C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,-90.0000)
    .. controls (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000)
    .. controls (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) ..
    controls (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) ..
    controls (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) ..
    controls (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000)
    .. controls (832.3333,-177.3333) and (855.3333,-187.0000) ..
    (882.0000,-187.0000) .. controls (908.6667,-187.0000) and (931.3333,-177.3333)
    .. (950.0000,-158.0000) .. controls (969.3333,-139.3333) and
    (979.0000,-116.6667) .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) ..
    controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) ..
    controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) ..
    controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) ..
    controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) ..
    controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) ..
    controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) ..
    controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) ..
    controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F08D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F08E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F08F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F090.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F091.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F092.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F093.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,-90.0000)
    .. controls (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000)
    .. controls (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) ..
    controls (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) ..
    controls (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) ..
    controls (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000)
    .. controls (832.3333,-177.3333) and (855.3333,-187.0000) ..
    (882.0000,-187.0000) .. controls (908.6667,-187.0000) and (931.3333,-177.3333)
    .. (950.0000,-158.0000) .. controls (969.3333,-139.3333) and
    (979.0000,-116.6667) .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) ..
    controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) ..
    controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) ..
    controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) ..
    controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) ..
    controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) ..
    controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) ..
    controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) ..
    controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F094.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F095.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F096.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F097.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F098.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F099.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F09A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F09B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F09C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F09D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F09E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F09F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1403.0000,188.0000) -- (225.0000,188.0000) -- (225.0000,-1352.0000) --
    (1403.0000,-1352.0000) -- (1403.0000,188.0000) -- cycle(1379.0000,164.0000) --
    (1379.0000,-1328.0000) -- (249.0000,-1328.0000) -- (249.0000,164.0000) --
    (1379.0000,164.0000) -- cycle(1373.0000,-1178.0000) -- (1265.0000,-1034.0000)
    -- (1156.0000,-1178.0000) -- (1265.0000,-1322.0000) -- (1373.0000,-1178.0000)
    -- cycle(1156.0000,-1178.0000) -- (1048.0000,-1034.0000) --
    (939.0000,-1178.0000) -- (1048.0000,-1322.0000) -- (1156.0000,-1178.0000) --
    cycle(1373.0000,-880.0000) -- (1265.0000,-736.0000) -- (1156.0000,-880.0000)
    -- (1265.0000,-1024.0000) -- (1373.0000,-880.0000) --
    cycle(928.0000,-1178.0000) -- (820.0000,-1034.0000) -- (711.0000,-1178.0000)
    -- (820.0000,-1322.0000) -- (928.0000,-1178.0000) --
    cycle(1156.0000,-880.0000) -- (1048.0000,-736.0000) -- (939.0000,-880.0000) --
    (1048.0000,-1024.0000) -- (1156.0000,-880.0000) -- cycle(1373.0000,-582.0000)
    -- (1265.0000,-438.0000) -- (1156.0000,-582.0000) -- (1265.0000,-726.0000) --
    (1373.0000,-582.0000) -- cycle(700.0000,-1178.0000) -- (592.0000,-1034.0000)
    -- (483.0000,-1178.0000) -- (592.0000,-1322.0000) -- (700.0000,-1178.0000) --
    cycle(928.0000,-880.0000) -- (820.0000,-736.0000) -- (711.0000,-880.0000) --
    (820.0000,-1024.0000) -- (928.0000,-880.0000) -- cycle(1156.0000,-582.0000) --
    (1048.0000,-438.0000) -- (939.0000,-582.0000) -- (1048.0000,-726.0000) --
    (1156.0000,-582.0000) -- cycle(1373.0000,-284.0000) -- (1265.0000,-140.0000)
    -- (1156.0000,-284.0000) -- (1265.0000,-428.0000) -- (1373.0000,-284.0000) --
    cycle(472.0000,-1178.0000) -- (363.0000,-1034.0000) -- (255.0000,-1178.0000)
    -- (363.0000,-1322.0000) -- (472.0000,-1178.0000) -- cycle(700.0000,-880.0000)
    -- (592.0000,-736.0000) -- (483.0000,-880.0000) -- (592.0000,-1024.0000) --
    (700.0000,-880.0000) -- cycle(928.0000,-582.0000) -- (820.0000,-438.0000) --
    (711.0000,-582.0000) -- (820.0000,-726.0000) -- (928.0000,-582.0000) --
    cycle(1156.0000,-284.0000) -- (1048.0000,-140.0000) -- (939.0000,-284.0000) --
    (1048.0000,-428.0000) -- (1156.0000,-284.0000) -- cycle(1373.0000,14.0000) --
    (1265.0000,158.0000) -- (1156.0000,14.0000) -- (1265.0000,-130.0000) --
    (1373.0000,14.0000) -- cycle(472.0000,-880.0000) -- (363.0000,-736.0000) --
    (255.0000,-880.0000) -- (363.0000,-1024.0000) -- (472.0000,-880.0000) --
    cycle(700.0000,-582.0000) -- (592.0000,-438.0000) -- (483.0000,-582.0000) --
    (592.0000,-726.0000) -- (700.0000,-582.0000) -- cycle(928.0000,-284.0000) --
    (820.0000,-140.0000) -- (711.0000,-284.0000) -- (820.0000,-428.0000) --
    (928.0000,-284.0000) -- cycle(1156.0000,14.0000) -- (1048.0000,158.0000) --
    (939.0000,14.0000) -- (1048.0000,-130.0000) -- (1156.0000,14.0000) --
    cycle(472.0000,-582.0000) -- (363.0000,-438.0000) -- (255.0000,-582.0000) --
    (363.0000,-726.0000) -- (472.0000,-582.0000) -- cycle(700.0000,-284.0000) --
    (592.0000,-140.0000) -- (483.0000,-284.0000) -- (592.0000,-428.0000) --
    (700.0000,-284.0000) -- cycle(928.0000,14.0000) -- (820.0000,158.0000) --
    (711.0000,14.0000) -- (820.0000,-130.0000) -- (928.0000,14.0000) --
    cycle(472.0000,-284.0000) -- (363.0000,-140.0000) -- (255.0000,-284.0000) --
    (363.0000,-428.0000) -- (472.0000,-284.0000) -- cycle(700.0000,14.0000) --
    (592.0000,158.0000) -- (483.0000,14.0000) -- (592.0000,-130.0000) --
    (700.0000,14.0000) -- cycle(472.0000,14.0000) -- (363.0000,158.0000) --
    (255.0000,14.0000) -- (363.0000,-130.0000) -- (472.0000,14.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (242.0000,-1252.0000) -- (242.0000,-1277.0000)
    -- (266.0000,-1277.0000) -- (250.0000,-1323.0000) -- (176.0000,-1323.0000) --
    (160.0000,-1277.0000) -- (184.0000,-1277.0000) -- (184.0000,-1252.0000) --
    (105.0000,-1252.0000) -- (105.0000,-1277.0000) -- (130.0000,-1277.0000) --
    (184.0000,-1432.0000) -- (160.0000,-1432.0000) -- (160.0000,-1455.0000) --
    (266.0000,-1455.0000) -- (266.0000,-1432.0000) -- (242.0000,-1432.0000) --
    (296.0000,-1277.0000) -- (321.0000,-1277.0000) -- (321.0000,-1252.0000) --
    cycle(1233.0000,-579.0000) .. controls (1233.0000,-527.0000) and
    (1216.0000,-482.3333) .. (1182.0000,-445.0000) .. controls
    (1148.0000,-408.3333) and (1105.0000,-390.0000) .. (1053.0000,-390.0000) ..
    controls (957.0000,-390.0000) and (884.6667,-444.3333) .. (836.0000,-553.0000)
    -- (834.0000,-553.0000) .. controls (834.0000,-316.3333) and
    (939.0000,-195.0000) .. (1149.0000,-189.0000) -- (1154.0000,-156.0000) --
    (474.0000,-156.0000) -- (479.0000,-189.0000) .. controls (689.6667,-195.0000)
    and (795.0000,-316.3333) .. (795.0000,-553.0000) -- (792.0000,-553.0000) ..
    controls (743.3333,-444.3333) and (671.0000,-390.0000) .. (575.0000,-390.0000)
    .. controls (523.0000,-390.0000) and (480.0000,-408.3333) ..
    (446.0000,-445.0000) .. controls (412.0000,-482.3333) and (395.0000,-527.0000)
    .. (395.0000,-579.0000) .. controls (395.0000,-643.6667) and
    (426.3333,-710.3333) .. (489.0000,-779.0000) .. controls (551.0000,-840.3333)
    and (613.3333,-902.0000) .. (676.0000,-964.0000) .. controls
    (749.3333,-1044.0000) and (795.3333,-1126.0000) .. (814.0000,-1210.0000) ..
    controls (832.0000,-1126.0000) and (878.0000,-1044.0000) ..
    (952.0000,-964.0000) .. controls (1014.6667,-902.6667) and
    (1077.0000,-841.0000) .. (1139.0000,-779.0000) .. controls
    (1201.6667,-710.3333) and (1233.0000,-643.6667) .. (1233.0000,-579.0000) --
    cycle(1494.0000,-68.0000) .. controls (1494.0000,-60.0000) and
    (1487.3333,-48.3333) .. (1474.0000,-33.0000) -- (1416.0000,33.0000) --
    (1357.0000,-33.0000) .. controls (1343.6667,-47.6667) and (1337.0000,-59.3333)
    .. (1337.0000,-68.0000) .. controls (1337.0000,-92.6667) and
    (1349.0000,-105.0000) .. (1373.0000,-105.0000) .. controls
    (1394.3333,-105.0000) and (1407.3333,-96.3333) .. (1412.0000,-79.0000) ..
    controls (1406.6667,-117.6667) and (1399.3333,-145.6667) ..
    (1390.0000,-163.0000) .. controls (1396.0000,-161.0000) and
    (1404.6667,-160.0000) .. (1416.0000,-160.0000) .. controls
    (1426.6667,-160.0000) and (1435.0000,-161.0000) .. (1441.0000,-163.0000) ..
    controls (1431.6667,-145.6667) and (1424.3333,-117.6667) ..
    (1419.0000,-79.0000) .. controls (1423.6667,-96.3333) and
    (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1523.0000,113.0000) -- (1498.0000,113.0000) --
    (1444.0000,268.0000) -- (1468.0000,268.0000) -- (1468.0000,291.0000) --
    (1362.0000,291.0000) -- (1362.0000,268.0000) -- (1386.0000,268.0000) --
    (1332.0000,113.0000) -- (1307.0000,113.0000) -- (1307.0000,88.0000) --
    (1386.0000,88.0000) -- (1386.0000,113.0000) -- (1362.0000,113.0000) --
    (1378.0000,159.0000) -- (1452.0000,159.0000) -- (1468.0000,113.0000) --
    (1444.0000,113.0000) -- (1444.0000,88.0000) -- (1523.0000,88.0000) --
    (1523.0000,113.0000) -- cycle(243.0000,-1347.0000) -- (215.0000,-1432.0000) --
    (211.0000,-1432.0000) -- (183.0000,-1347.0000) -- (243.0000,-1347.0000) --
    cycle(1445.0000,183.0000) -- (1385.0000,183.0000) -- (1413.0000,268.0000) --
    (1417.0000,268.0000) -- (1445.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(943.0000,-1164.0000) .. controls (943.0000,-1148.0000) and
    (937.0000,-1133.6667) .. (925.0000,-1121.0000) .. controls
    (913.6667,-1109.0000) and (900.0000,-1103.0000) .. (884.0000,-1103.0000) ..
    controls (850.0000,-1103.0000) and (829.0000,-1117.3333) ..
    (821.0000,-1146.0000) .. controls (825.0000,-1114.0000) and
    (836.6667,-1068.0000) .. (856.0000,-1008.0000) .. controls
    (846.0000,-1011.3333) and (832.0000,-1013.0000) .. (814.0000,-1013.0000) ..
    controls (796.0000,-1013.0000) and (782.0000,-1011.3333) ..
    (772.0000,-1008.0000) .. controls (786.6667,-1034.6667) and
    (798.3333,-1080.6667) .. (807.0000,-1146.0000) .. controls
    (799.0000,-1117.3333) and (778.0000,-1103.0000) .. (744.0000,-1103.0000) ..
    controls (728.0000,-1103.0000) and (714.0000,-1109.0000) ..
    (702.0000,-1121.0000) .. controls (690.6667,-1133.6667) and
    (685.0000,-1148.0000) .. (685.0000,-1164.0000) .. controls
    (685.0000,-1177.3333) and (696.0000,-1196.3333) .. (718.0000,-1221.0000) --
    (814.0000,-1330.0000) -- (910.0000,-1221.0000) .. controls
    (932.0000,-1196.3333) and (943.0000,-1177.3333) .. (943.0000,-1164.0000) --
    cycle(277.0000,-1324.0000) -- (276.0000,-1252.0000) -- (146.0000,-1252.0000)
    .. controls (146.0000,-1265.3333) and (148.6667,-1278.6667) ..
    (154.0000,-1292.0000) .. controls (162.0000,-1312.0000) and
    (182.6667,-1334.3333) .. (216.0000,-1359.0000) .. controls
    (228.0000,-1367.6667) and (236.0000,-1375.0000) .. (240.0000,-1381.0000) ..
    controls (244.6667,-1387.6667) and (247.0000,-1394.3333) ..
    (247.0000,-1401.0000) .. controls (247.0000,-1423.0000) and
    (236.0000,-1434.0000) .. (214.0000,-1434.0000) .. controls
    (188.0000,-1434.0000) and (176.0000,-1415.3333) .. (178.0000,-1378.0000) --
    (151.0000,-1378.0000) -- (151.0000,-1387.0000) .. controls
    (151.0000,-1434.3333) and (171.3333,-1458.0000) .. (212.0000,-1458.0000) ..
    controls (254.6667,-1458.0000) and (276.0000,-1439.6667) ..
    (276.0000,-1403.0000) .. controls (276.0000,-1391.6667) and
    (272.0000,-1380.6667) .. (264.0000,-1370.0000) .. controls
    (260.0000,-1364.6667) and (243.3333,-1350.3333) .. (214.0000,-1327.0000) ..
    controls (190.6667,-1309.0000) and (178.0000,-1292.6667) ..
    (176.0000,-1278.0000) -- (252.0000,-1278.0000) -- (253.0000,-1324.0000) --
    (277.0000,-1324.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1482.0000,88.0000) .. controls
    (1482.0000,101.3333) and (1479.3333,114.6667) .. (1474.0000,128.0000) ..
    controls (1466.0000,148.0000) and (1445.3333,170.3333) .. (1412.0000,195.0000)
    .. controls (1400.0000,203.6667) and (1391.6667,211.0000) ..
    (1387.0000,217.0000) .. controls (1383.0000,223.6667) and (1381.0000,230.3333)
    .. (1381.0000,237.0000) .. controls (1381.0000,259.0000) and
    (1392.0000,270.0000) .. (1414.0000,270.0000) .. controls (1440.0000,270.0000)
    and (1452.0000,251.3333) .. (1450.0000,214.0000) -- (1477.0000,214.0000) --
    (1477.0000,223.0000) .. controls (1477.0000,270.3333) and (1456.6667,294.0000)
    .. (1416.0000,294.0000) .. controls (1373.3333,294.0000) and
    (1352.0000,275.6667) .. (1352.0000,239.0000) .. controls (1352.0000,227.6667)
    and (1356.0000,216.6667) .. (1364.0000,206.0000) .. controls
    (1368.0000,200.6667) and (1384.6667,186.3333) .. (1414.0000,163.0000) ..
    controls (1437.3333,145.0000) and (1450.0000,128.6667) .. (1452.0000,114.0000)
    -- (1376.0000,114.0000) -- (1375.0000,160.0000) -- (1351.0000,160.0000) --
    (1352.0000,88.0000) -- (1482.0000,88.0000) -- cycle(943.0000,-1.0000) ..
    controls (943.0000,12.3333) and (932.0000,31.3333) .. (910.0000,56.0000) --
    (814.0000,165.0000) -- (718.0000,56.0000) .. controls (696.0000,31.3333) and
    (685.0000,12.3333) .. (685.0000,-1.0000) .. controls (685.0000,-17.0000) and
    (690.6667,-31.0000) .. (702.0000,-43.0000) .. controls (714.0000,-55.0000) and
    (728.0000,-61.0000) .. (744.0000,-61.0000) .. controls (778.0000,-61.0000) and
    (799.0000,-46.6667) .. (807.0000,-18.0000) .. controls (803.0000,-50.0000) and
    (791.3333,-96.3333) .. (772.0000,-157.0000) .. controls (782.0000,-153.6667)
    and (796.0000,-152.0000) .. (814.0000,-152.0000) .. controls
    (832.0000,-152.0000) and (846.0000,-153.6667) .. (856.0000,-157.0000) ..
    controls (842.0000,-130.3333) and (830.3333,-84.0000) .. (821.0000,-18.0000)
    .. controls (829.0000,-46.6667) and (850.0000,-61.0000) .. (884.0000,-61.0000)
    .. controls (900.0000,-61.0000) and (913.6667,-55.0000) .. (925.0000,-43.0000)
    .. controls (937.0000,-31.0000) and (943.0000,-17.0000) .. (943.0000,-1.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(943.0000,-1164.0000) .. controls (943.0000,-1148.0000) and
    (937.0000,-1133.6667) .. (925.0000,-1121.0000) .. controls
    (913.6667,-1109.0000) and (900.0000,-1103.0000) .. (884.0000,-1103.0000) ..
    controls (850.0000,-1103.0000) and (829.0000,-1117.3333) ..
    (821.0000,-1146.0000) .. controls (825.0000,-1114.0000) and
    (836.6667,-1068.0000) .. (856.0000,-1008.0000) .. controls
    (846.0000,-1011.3333) and (832.0000,-1013.0000) .. (814.0000,-1013.0000) ..
    controls (796.0000,-1013.0000) and (782.0000,-1011.3333) ..
    (772.0000,-1008.0000) .. controls (786.6667,-1034.6667) and
    (798.3333,-1080.6667) .. (807.0000,-1146.0000) .. controls
    (799.0000,-1117.3333) and (778.0000,-1103.0000) .. (744.0000,-1103.0000) ..
    controls (728.0000,-1103.0000) and (714.0000,-1109.0000) ..
    (702.0000,-1121.0000) .. controls (690.6667,-1133.6667) and
    (685.0000,-1148.0000) .. (685.0000,-1164.0000) .. controls
    (685.0000,-1177.3333) and (696.0000,-1196.3333) .. (718.0000,-1221.0000) --
    (814.0000,-1330.0000) -- (910.0000,-1221.0000) .. controls
    (932.0000,-1196.3333) and (943.0000,-1177.3333) .. (943.0000,-1164.0000) --
    cycle(282.0000,-1310.0000) .. controls (282.0000,-1290.0000) and
    (275.0000,-1274.6667) .. (261.0000,-1264.0000) .. controls
    (247.0000,-1253.3333) and (230.6667,-1248.0000) .. (212.0000,-1248.0000) ..
    controls (164.6667,-1248.0000) and (141.0000,-1272.0000) ..
    (141.0000,-1320.0000) -- (169.0000,-1320.0000) .. controls
    (169.6667,-1288.0000) and (184.6667,-1272.0000) .. (214.0000,-1272.0000) ..
    controls (240.0000,-1272.0000) and (253.0000,-1284.3333) ..
    (253.0000,-1309.0000) .. controls (253.0000,-1319.0000) and
    (248.6667,-1327.6667) .. (240.0000,-1335.0000) .. controls
    (231.3333,-1342.3333) and (215.6667,-1345.6667) .. (193.0000,-1345.0000) --
    (193.0000,-1370.0000) .. controls (227.0000,-1370.0000) and
    (244.0000,-1380.3333) .. (244.0000,-1401.0000) .. controls
    (244.0000,-1423.0000) and (234.0000,-1434.0000) .. (214.0000,-1434.0000) ..
    controls (191.3333,-1434.0000) and (179.6667,-1420.6667) ..
    (179.0000,-1394.0000) -- (151.0000,-1394.0000) .. controls
    (151.0000,-1416.6667) and (156.6667,-1433.0000) .. (168.0000,-1443.0000) ..
    controls (180.0000,-1453.0000) and (194.3333,-1458.0000) ..
    (211.0000,-1458.0000) .. controls (251.6667,-1458.0000) and
    (272.0000,-1440.0000) .. (272.0000,-1404.0000) .. controls
    (272.0000,-1382.0000) and (262.6667,-1366.6667) .. (244.0000,-1358.0000) ..
    controls (269.3333,-1350.6667) and (282.0000,-1334.6667) ..
    (282.0000,-1310.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(943.0000,-593.0000) .. controls (943.0000,-577.0000) and
    (937.0000,-563.0000) .. (925.0000,-551.0000) .. controls (913.6667,-539.0000)
    and (900.0000,-533.0000) .. (884.0000,-533.0000) .. controls
    (850.0000,-533.0000) and (829.0000,-547.0000) .. (821.0000,-575.0000) ..
    controls (825.0000,-543.0000) and (836.6667,-497.0000) .. (856.0000,-437.0000)
    .. controls (846.0000,-440.3333) and (832.0000,-442.0000) ..
    (814.0000,-442.0000) .. controls (796.0000,-442.0000) and (782.0000,-440.3333)
    .. (772.0000,-437.0000) .. controls (786.6667,-463.6667) and
    (798.3333,-509.6667) .. (807.0000,-575.0000) .. controls (799.0000,-547.0000)
    and (778.0000,-533.0000) .. (744.0000,-533.0000) .. controls
    (728.0000,-533.0000) and (714.0000,-539.0000) .. (702.0000,-551.0000) ..
    controls (690.6667,-563.0000) and (685.0000,-577.0000) .. (685.0000,-593.0000)
    .. controls (685.0000,-605.6667) and (696.0000,-624.6667) ..
    (718.0000,-650.0000) -- (814.0000,-760.0000) -- (910.0000,-650.0000) ..
    controls (932.0000,-624.6667) and (943.0000,-605.6667) .. (943.0000,-593.0000)
    -- cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1487.0000,156.0000) -- (1459.0000,156.0000) ..
    controls (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000)
    .. controls (1388.0000,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,155.0000) and (1379.3333,163.6667)
    .. (1388.0000,171.0000) .. controls (1396.6667,178.3333) and
    (1412.3333,181.6667) .. (1435.0000,181.0000) -- (1435.0000,206.0000) ..
    controls (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000)
    .. controls (1384.0000,259.0000) and (1394.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1436.6667,270.0000) and (1448.3333,256.6667)
    .. (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls
    (1477.0000,252.6667) and (1471.0000,269.0000) .. (1459.0000,279.0000) ..
    controls (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1376.3333,294.0000) and (1356.0000,276.0000) ..
    (1356.0000,240.0000) .. controls (1356.0000,218.0000) and (1365.3333,202.6667)
    .. (1384.0000,194.0000) .. controls (1358.6667,186.6667) and
    (1346.0000,170.6667) .. (1346.0000,146.0000) .. controls (1346.0000,126.0000)
    and (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls
    (1381.0000,89.3333) and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls
    (1463.3333,84.0000) and (1487.0000,108.0000) .. (1487.0000,156.0000) --
    cycle(943.0000,-1.0000) .. controls (943.0000,12.3333) and (932.0000,31.3333)
    .. (910.0000,56.0000) -- (814.0000,165.0000) -- (718.0000,56.0000) .. controls
    (696.0000,31.3333) and (685.0000,12.3333) .. (685.0000,-1.0000) .. controls
    (685.0000,-17.0000) and (690.6667,-31.0000) .. (702.0000,-43.0000) .. controls
    (714.0000,-55.0000) and (728.0000,-61.0000) .. (744.0000,-61.0000) .. controls
    (778.0000,-61.0000) and (799.0000,-46.6667) .. (807.0000,-18.0000) .. controls
    (803.0000,-50.0000) and (791.3333,-96.3333) .. (772.0000,-157.0000) ..
    controls (782.0000,-153.6667) and (796.0000,-152.0000) .. (814.0000,-152.0000)
    .. controls (832.0000,-152.0000) and (846.0000,-153.6667) ..
    (856.0000,-157.0000) .. controls (842.0000,-130.3333) and (830.3333,-84.0000)
    .. (821.0000,-18.0000) .. controls (829.0000,-46.6667) and (850.0000,-61.0000)
    .. (884.0000,-61.0000) .. controls (900.0000,-61.0000) and (913.6667,-55.0000)
    .. (925.0000,-43.0000) .. controls (937.0000,-31.0000) and (943.0000,-17.0000)
    .. (943.0000,-1.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(282.0000,-1306.0000) -- (249.0000,-1306.0000) -- (249.0000,-1276.0000)
    -- (268.0000,-1276.0000) -- (268.0000,-1252.0000) -- (201.0000,-1252.0000) --
    (201.0000,-1276.0000) -- (222.0000,-1276.0000) -- (222.0000,-1306.0000) --
    (154.0000,-1306.0000) -- (141.0000,-1329.0000) -- (226.0000,-1456.0000) --
    (249.0000,-1456.0000) -- (249.0000,-1330.0000) -- (282.0000,-1330.0000) --
    (282.0000,-1306.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1487.0000,165.0000) -- (1402.0000,292.0000) --
    (1379.0000,292.0000) -- (1379.0000,166.0000) -- (1346.0000,166.0000) --
    (1346.0000,142.0000) -- (1379.0000,142.0000) -- (1379.0000,112.0000) --
    (1360.0000,112.0000) -- (1360.0000,88.0000) -- (1427.0000,88.0000) --
    (1427.0000,112.0000) -- (1406.0000,112.0000) -- (1406.0000,142.0000) --
    (1474.0000,142.0000) -- (1487.0000,165.0000) -- cycle(1282.0000,-1.0000) ..
    controls (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(222.0000,-1330.0000) -- (222.0000,-1410.0000) --
    (169.0000,-1330.0000) -- (222.0000,-1330.0000) -- cycle(1459.0000,166.0000) --
    (1406.0000,166.0000) -- (1406.0000,246.0000) -- (1459.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(281.0000,-1316.0000) .. controls (281.0000,-1270.6667) and
    (257.6667,-1248.0000) .. (211.0000,-1248.0000) .. controls
    (168.3333,-1248.0000) and (145.6667,-1270.6667) .. (143.0000,-1316.0000) --
    (169.0000,-1316.0000) .. controls (172.3333,-1286.6667) and
    (186.3333,-1272.0000) .. (211.0000,-1272.0000) .. controls
    (238.3333,-1272.0000) and (252.0000,-1286.6667) .. (252.0000,-1316.0000) ..
    controls (252.0000,-1344.6667) and (239.3333,-1359.0000) ..
    (214.0000,-1359.0000) .. controls (197.3333,-1359.0000) and
    (183.6667,-1351.0000) .. (173.0000,-1335.0000) .. controls
    (167.0000,-1341.0000) and (160.3333,-1345.6667) .. (153.0000,-1349.0000) --
    (160.0000,-1455.0000) -- (269.0000,-1455.0000) -- (269.0000,-1401.0000) --
    (244.0000,-1401.0000) -- (244.0000,-1428.0000) -- (182.0000,-1428.0000) --
    (177.0000,-1368.0000) .. controls (190.3333,-1378.6667) and
    (204.3333,-1384.0000) .. (219.0000,-1384.0000) .. controls
    (260.3333,-1384.0000) and (281.0000,-1361.3333) .. (281.0000,-1316.0000) --
    cycle(1494.0000,-68.0000) .. controls (1494.0000,-60.0000) and
    (1487.3333,-48.3333) .. (1474.0000,-33.0000) -- (1416.0000,33.0000) --
    (1357.0000,-33.0000) .. controls (1343.6667,-47.6667) and (1337.0000,-59.3333)
    .. (1337.0000,-68.0000) .. controls (1337.0000,-92.6667) and
    (1349.0000,-105.0000) .. (1373.0000,-105.0000) .. controls
    (1394.3333,-105.0000) and (1407.3333,-96.3333) .. (1412.0000,-79.0000) ..
    controls (1406.6667,-117.6667) and (1399.3333,-145.6667) ..
    (1390.0000,-163.0000) .. controls (1396.0000,-161.0000) and
    (1404.6667,-160.0000) .. (1416.0000,-160.0000) .. controls
    (1426.6667,-160.0000) and (1435.0000,-161.0000) .. (1441.0000,-163.0000) ..
    controls (1431.6667,-145.6667) and (1424.3333,-117.6667) ..
    (1419.0000,-79.0000) .. controls (1423.6667,-96.3333) and
    (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(943.0000,-593.0000) .. controls (943.0000,-577.0000) and
    (937.0000,-563.0000) .. (925.0000,-551.0000) .. controls (913.6667,-539.0000)
    and (900.0000,-533.0000) .. (884.0000,-533.0000) .. controls
    (850.0000,-533.0000) and (829.0000,-547.0000) .. (821.0000,-575.0000) ..
    controls (825.0000,-543.0000) and (836.6667,-497.0000) .. (856.0000,-437.0000)
    .. controls (846.0000,-440.3333) and (832.0000,-442.0000) ..
    (814.0000,-442.0000) .. controls (796.0000,-442.0000) and (782.0000,-440.3333)
    .. (772.0000,-437.0000) .. controls (786.6667,-463.6667) and
    (798.3333,-509.6667) .. (807.0000,-575.0000) .. controls (799.0000,-547.0000)
    and (778.0000,-533.0000) .. (744.0000,-533.0000) .. controls
    (728.0000,-533.0000) and (714.0000,-539.0000) .. (702.0000,-551.0000) ..
    controls (690.6667,-563.0000) and (685.0000,-577.0000) .. (685.0000,-593.0000)
    .. controls (685.0000,-605.6667) and (696.0000,-624.6667) ..
    (718.0000,-650.0000) -- (814.0000,-760.0000) -- (910.0000,-650.0000) ..
    controls (932.0000,-624.6667) and (943.0000,-605.6667) .. (943.0000,-593.0000)
    -- cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1485.0000,152.0000) -- (1459.0000,152.0000) ..
    controls (1455.6667,122.6667) and (1441.6667,108.0000) .. (1417.0000,108.0000)
    .. controls (1389.6667,108.0000) and (1376.0000,122.6667) ..
    (1376.0000,152.0000) .. controls (1376.0000,180.6667) and (1388.6667,195.0000)
    .. (1414.0000,195.0000) .. controls (1430.6667,195.0000) and
    (1444.3333,187.0000) .. (1455.0000,171.0000) .. controls (1461.0000,177.0000)
    and (1467.6667,181.6667) .. (1475.0000,185.0000) -- (1468.0000,291.0000) --
    (1359.0000,291.0000) -- (1359.0000,237.0000) -- (1384.0000,237.0000) --
    (1384.0000,264.0000) -- (1446.0000,264.0000) -- (1451.0000,204.0000) ..
    controls (1437.6667,214.6667) and (1423.6667,220.0000) .. (1409.0000,220.0000)
    .. controls (1367.6667,220.0000) and (1347.0000,197.3333) ..
    (1347.0000,152.0000) .. controls (1347.0000,106.6667) and (1370.3333,84.0000)
    .. (1417.0000,84.0000) .. controls (1459.6667,84.0000) and
    (1482.3333,106.6667) .. (1485.0000,152.0000) -- cycle(1282.0000,-1.0000) ..
    controls (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-593.0000) .. controls (1282.0000,-577.0000) and
    (1276.0000,-563.0000) .. (1264.0000,-551.0000) .. controls
    (1252.6667,-539.0000) and (1239.0000,-533.0000) .. (1223.0000,-533.0000) ..
    controls (1189.0000,-533.0000) and (1168.0000,-547.0000) ..
    (1160.0000,-575.0000) .. controls (1164.0000,-543.0000) and
    (1175.6667,-497.0000) .. (1195.0000,-437.0000) .. controls
    (1185.0000,-440.3333) and (1171.0000,-442.0000) .. (1153.0000,-442.0000) ..
    controls (1135.0000,-442.0000) and (1121.0000,-440.3333) ..
    (1111.0000,-437.0000) .. controls (1125.6667,-463.6667) and
    (1137.3333,-509.6667) .. (1146.0000,-575.0000) .. controls
    (1138.0000,-547.0000) and (1117.0000,-533.0000) .. (1083.0000,-533.0000) ..
    controls (1067.0000,-533.0000) and (1053.0000,-539.0000) ..
    (1041.0000,-551.0000) .. controls (1029.6667,-563.0000) and
    (1024.0000,-577.0000) .. (1024.0000,-593.0000) .. controls
    (1024.0000,-605.6667) and (1035.0000,-624.6667) .. (1057.0000,-650.0000) --
    (1153.0000,-760.0000) -- (1249.0000,-650.0000) .. controls
    (1271.0000,-624.6667) and (1282.0000,-605.6667) .. (1282.0000,-593.0000) --
    cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(277.0000,-1318.0000) .. controls (277.0000,-1271.3333) and
    (256.6667,-1248.0000) .. (216.0000,-1248.0000) .. controls
    (194.6667,-1248.0000) and (177.6667,-1256.6667) .. (165.0000,-1274.0000) ..
    controls (152.3333,-1291.3333) and (146.0000,-1317.3333) ..
    (146.0000,-1352.0000) .. controls (146.0000,-1422.6667) and
    (169.6667,-1458.0000) .. (217.0000,-1458.0000) .. controls
    (255.0000,-1458.0000) and (274.6667,-1437.0000) .. (276.0000,-1395.0000) --
    (250.0000,-1395.0000) .. controls (246.6667,-1421.0000) and
    (235.0000,-1434.0000) .. (215.0000,-1434.0000) .. controls
    (187.6667,-1434.0000) and (173.6667,-1408.6667) .. (173.0000,-1358.0000) ..
    controls (187.0000,-1373.3333) and (203.0000,-1381.0000) ..
    (221.0000,-1381.0000) .. controls (258.3333,-1381.0000) and
    (277.0000,-1360.0000) .. (277.0000,-1318.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1482.0000,188.0000) .. controls
    (1482.0000,258.6667) and (1458.3333,294.0000) .. (1411.0000,294.0000) ..
    controls (1373.0000,294.0000) and (1353.3333,273.0000) .. (1352.0000,231.0000)
    -- (1378.0000,231.0000) .. controls (1381.3333,257.0000) and
    (1393.0000,270.0000) .. (1413.0000,270.0000) .. controls (1440.3333,270.0000)
    and (1454.3333,244.6667) .. (1455.0000,194.0000) .. controls
    (1441.0000,209.3333) and (1425.0000,217.0000) .. (1407.0000,217.0000) ..
    controls (1369.6667,217.0000) and (1351.0000,196.0000) .. (1351.0000,154.0000)
    .. controls (1351.0000,107.3333) and (1371.3333,84.0000) ..
    (1412.0000,84.0000) .. controls (1433.3333,84.0000) and (1450.3333,92.6667) ..
    (1463.0000,110.0000) .. controls (1475.6667,127.3333) and (1482.0000,153.3333)
    .. (1482.0000,188.0000) -- cycle(1282.0000,-1.0000) .. controls
    (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-593.0000)
    .. controls (604.0000,-577.0000) and (598.0000,-563.0000) ..
    (586.0000,-551.0000) .. controls (574.6667,-539.0000) and (561.0000,-533.0000)
    .. (545.0000,-533.0000) .. controls (511.0000,-533.0000) and
    (490.0000,-547.0000) .. (482.0000,-575.0000) .. controls (486.0000,-543.0000)
    and (497.6667,-497.0000) .. (517.0000,-437.0000) .. controls
    (507.0000,-440.3333) and (493.0000,-442.0000) .. (475.0000,-442.0000) ..
    controls (457.0000,-442.0000) and (443.0000,-440.3333) .. (433.0000,-437.0000)
    .. controls (447.6667,-463.6667) and (459.3333,-509.6667) ..
    (468.0000,-575.0000) .. controls (460.0000,-547.0000) and (439.0000,-533.0000)
    .. (405.0000,-533.0000) .. controls (389.0000,-533.0000) and
    (375.0000,-539.0000) .. (363.0000,-551.0000) .. controls (351.6667,-563.0000)
    and (346.0000,-577.0000) .. (346.0000,-593.0000) .. controls
    (346.0000,-605.6667) and (357.0000,-624.6667) .. (379.0000,-650.0000) --
    (475.0000,-760.0000) -- (571.0000,-650.0000) .. controls (593.0000,-624.6667)
    and (604.0000,-605.6667) .. (604.0000,-593.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(252.0000,-1315.0000) .. controls (252.0000,-1341.0000) and
    (240.3333,-1354.0000) .. (217.0000,-1354.0000) .. controls
    (202.3333,-1354.0000) and (188.0000,-1345.3333) .. (174.0000,-1328.0000) ..
    controls (178.6667,-1290.6667) and (192.3333,-1272.0000) ..
    (215.0000,-1272.0000) .. controls (239.6667,-1272.0000) and
    (252.0000,-1286.3333) .. (252.0000,-1315.0000) -- cycle(1454.0000,164.0000) ..
    controls (1449.3333,126.6667) and (1435.6667,108.0000) .. (1413.0000,108.0000)
    .. controls (1388.3333,108.0000) and (1376.0000,122.3333) ..
    (1376.0000,151.0000) .. controls (1376.0000,177.0000) and (1387.6667,190.0000)
    .. (1411.0000,190.0000) .. controls (1425.6667,190.0000) and
    (1440.0000,181.3333) .. (1454.0000,164.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-593.0000) .. controls (1282.0000,-577.0000) and
    (1276.0000,-563.0000) .. (1264.0000,-551.0000) .. controls
    (1252.6667,-539.0000) and (1239.0000,-533.0000) .. (1223.0000,-533.0000) ..
    controls (1189.0000,-533.0000) and (1168.0000,-547.0000) ..
    (1160.0000,-575.0000) .. controls (1164.0000,-543.0000) and
    (1175.6667,-497.0000) .. (1195.0000,-437.0000) .. controls
    (1185.0000,-440.3333) and (1171.0000,-442.0000) .. (1153.0000,-442.0000) ..
    controls (1135.0000,-442.0000) and (1121.0000,-440.3333) ..
    (1111.0000,-437.0000) .. controls (1125.6667,-463.6667) and
    (1137.3333,-509.6667) .. (1146.0000,-575.0000) .. controls
    (1138.0000,-547.0000) and (1117.0000,-533.0000) .. (1083.0000,-533.0000) ..
    controls (1067.0000,-533.0000) and (1053.0000,-539.0000) ..
    (1041.0000,-551.0000) .. controls (1029.6667,-563.0000) and
    (1024.0000,-577.0000) .. (1024.0000,-593.0000) .. controls
    (1024.0000,-605.6667) and (1035.0000,-624.6667) .. (1057.0000,-650.0000) --
    (1153.0000,-760.0000) -- (1249.0000,-650.0000) .. controls
    (1271.0000,-624.6667) and (1282.0000,-605.6667) .. (1282.0000,-593.0000) --
    cycle(943.0000,-847.0000) .. controls (943.0000,-831.0000) and
    (937.0000,-816.6667) .. (925.0000,-804.0000) .. controls (913.6667,-792.0000)
    and (900.0000,-786.0000) .. (884.0000,-786.0000) .. controls
    (850.0000,-786.0000) and (829.0000,-800.3333) .. (821.0000,-829.0000) ..
    controls (825.0000,-797.0000) and (836.6667,-751.0000) .. (856.0000,-691.0000)
    .. controls (846.0000,-694.3333) and (832.0000,-696.0000) ..
    (814.0000,-696.0000) .. controls (796.0000,-696.0000) and (782.0000,-694.3333)
    .. (772.0000,-691.0000) .. controls (786.6667,-717.6667) and
    (798.3333,-763.6667) .. (807.0000,-829.0000) .. controls (799.0000,-800.3333)
    and (778.0000,-786.0000) .. (744.0000,-786.0000) .. controls
    (728.0000,-786.0000) and (714.0000,-792.0000) .. (702.0000,-804.0000) ..
    controls (690.6667,-816.6667) and (685.0000,-831.0000) .. (685.0000,-847.0000)
    .. controls (685.0000,-860.3333) and (696.0000,-879.3333) ..
    (718.0000,-904.0000) -- (814.0000,-1013.0000) -- (910.0000,-904.0000) ..
    controls (932.0000,-879.3333) and (943.0000,-860.3333) .. (943.0000,-847.0000)
    -- cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(276.0000,-1433.0000) .. controls (238.6667,-1388.3333) and
    (220.0000,-1336.0000) .. (220.0000,-1276.0000) -- (243.0000,-1276.0000) --
    (243.0000,-1252.0000) -- (163.0000,-1252.0000) -- (163.0000,-1276.0000) --
    (191.0000,-1276.0000) .. controls (194.3333,-1332.6667) and
    (211.6667,-1383.3333) .. (243.0000,-1428.0000) -- (173.0000,-1428.0000) --
    (173.0000,-1401.0000) -- (149.0000,-1401.0000) -- (149.0000,-1455.0000) --
    (276.0000,-1455.0000) -- (276.0000,-1433.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1479.0000,291.0000) -- (1352.0000,291.0000) --
    (1352.0000,269.0000) .. controls (1389.3333,224.3333) and (1408.0000,172.0000)
    .. (1408.0000,112.0000) -- (1385.0000,112.0000) -- (1385.0000,88.0000) --
    (1465.0000,88.0000) -- (1465.0000,112.0000) -- (1437.0000,112.0000) ..
    controls (1433.6667,168.6667) and (1416.3333,219.3333) .. (1385.0000,264.0000)
    -- (1455.0000,264.0000) -- (1455.0000,237.0000) -- (1479.0000,237.0000) --
    (1479.0000,291.0000) -- cycle(1282.0000,-1.0000) .. controls
    (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-593.0000)
    .. controls (604.0000,-577.0000) and (598.0000,-563.0000) ..
    (586.0000,-551.0000) .. controls (574.6667,-539.0000) and (561.0000,-533.0000)
    .. (545.0000,-533.0000) .. controls (511.0000,-533.0000) and
    (490.0000,-547.0000) .. (482.0000,-575.0000) .. controls (486.0000,-543.0000)
    and (497.6667,-497.0000) .. (517.0000,-437.0000) .. controls
    (507.0000,-440.3333) and (493.0000,-442.0000) .. (475.0000,-442.0000) ..
    controls (457.0000,-442.0000) and (443.0000,-440.3333) .. (433.0000,-437.0000)
    .. controls (447.6667,-463.6667) and (459.3333,-509.6667) ..
    (468.0000,-575.0000) .. controls (460.0000,-547.0000) and (439.0000,-533.0000)
    .. (405.0000,-533.0000) .. controls (389.0000,-533.0000) and
    (375.0000,-539.0000) .. (363.0000,-551.0000) .. controls (351.6667,-563.0000)
    and (346.0000,-577.0000) .. (346.0000,-593.0000) .. controls
    (346.0000,-605.6667) and (357.0000,-624.6667) .. (379.0000,-650.0000) --
    (475.0000,-760.0000) -- (571.0000,-650.0000) .. controls (593.0000,-624.6667)
    and (604.0000,-605.6667) .. (604.0000,-593.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-593.0000) .. controls (1282.0000,-577.0000) and
    (1276.0000,-563.0000) .. (1264.0000,-551.0000) .. controls
    (1252.6667,-539.0000) and (1239.0000,-533.0000) .. (1223.0000,-533.0000) ..
    controls (1189.0000,-533.0000) and (1168.0000,-547.0000) ..
    (1160.0000,-575.0000) .. controls (1164.0000,-543.0000) and
    (1175.6667,-497.0000) .. (1195.0000,-437.0000) .. controls
    (1185.0000,-440.3333) and (1171.0000,-442.0000) .. (1153.0000,-442.0000) ..
    controls (1135.0000,-442.0000) and (1121.0000,-440.3333) ..
    (1111.0000,-437.0000) .. controls (1125.6667,-463.6667) and
    (1137.3333,-509.6667) .. (1146.0000,-575.0000) .. controls
    (1138.0000,-547.0000) and (1117.0000,-533.0000) .. (1083.0000,-533.0000) ..
    controls (1067.0000,-533.0000) and (1053.0000,-539.0000) ..
    (1041.0000,-551.0000) .. controls (1029.6667,-563.0000) and
    (1024.0000,-577.0000) .. (1024.0000,-593.0000) .. controls
    (1024.0000,-605.6667) and (1035.0000,-624.6667) .. (1057.0000,-650.0000) --
    (1153.0000,-760.0000) -- (1249.0000,-650.0000) .. controls
    (1271.0000,-624.6667) and (1282.0000,-605.6667) .. (1282.0000,-593.0000) --
    cycle(943.0000,-847.0000) .. controls (943.0000,-831.0000) and
    (937.0000,-816.6667) .. (925.0000,-804.0000) .. controls (913.6667,-792.0000)
    and (900.0000,-786.0000) .. (884.0000,-786.0000) .. controls
    (850.0000,-786.0000) and (829.0000,-800.3333) .. (821.0000,-829.0000) ..
    controls (825.0000,-797.0000) and (836.6667,-751.0000) .. (856.0000,-691.0000)
    .. controls (846.0000,-694.3333) and (832.0000,-696.0000) ..
    (814.0000,-696.0000) .. controls (796.0000,-696.0000) and (782.0000,-694.3333)
    .. (772.0000,-691.0000) .. controls (786.6667,-717.6667) and
    (798.3333,-763.6667) .. (807.0000,-829.0000) .. controls (799.0000,-800.3333)
    and (778.0000,-786.0000) .. (744.0000,-786.0000) .. controls
    (728.0000,-786.0000) and (714.0000,-792.0000) .. (702.0000,-804.0000) ..
    controls (690.6667,-816.6667) and (685.0000,-831.0000) .. (685.0000,-847.0000)
    .. controls (685.0000,-860.3333) and (696.0000,-879.3333) ..
    (718.0000,-904.0000) -- (814.0000,-1013.0000) -- (910.0000,-904.0000) ..
    controls (932.0000,-879.3333) and (943.0000,-860.3333) .. (943.0000,-847.0000)
    -- cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(282.0000,-1307.0000) .. controls (282.0000,-1267.6667) and
    (259.3333,-1248.0000) .. (214.0000,-1248.0000) .. controls
    (165.3333,-1248.0000) and (141.0000,-1267.6667) .. (141.0000,-1307.0000) ..
    controls (141.0000,-1331.6667) and (153.0000,-1348.6667) ..
    (177.0000,-1358.0000) .. controls (157.6667,-1369.3333) and
    (148.0000,-1385.0000) .. (148.0000,-1405.0000) .. controls
    (148.0000,-1440.3333) and (168.6667,-1458.0000) .. (210.0000,-1458.0000) ..
    controls (254.0000,-1458.0000) and (276.0000,-1440.3333) ..
    (276.0000,-1405.0000) .. controls (276.0000,-1385.0000) and
    (266.3333,-1369.3333) .. (247.0000,-1358.0000) .. controls
    (270.3333,-1348.6667) and (282.0000,-1331.6667) .. (282.0000,-1307.0000) --
    cycle(1494.0000,-68.0000) .. controls (1494.0000,-60.0000) and
    (1487.3333,-48.3333) .. (1474.0000,-33.0000) -- (1416.0000,33.0000) --
    (1357.0000,-33.0000) .. controls (1343.6667,-47.6667) and (1337.0000,-59.3333)
    .. (1337.0000,-68.0000) .. controls (1337.0000,-92.6667) and
    (1349.0000,-105.0000) .. (1373.0000,-105.0000) .. controls
    (1394.3333,-105.0000) and (1407.3333,-96.3333) .. (1412.0000,-79.0000) ..
    controls (1406.6667,-117.6667) and (1399.3333,-145.6667) ..
    (1390.0000,-163.0000) .. controls (1396.0000,-161.0000) and
    (1404.6667,-160.0000) .. (1416.0000,-160.0000) .. controls
    (1426.6667,-160.0000) and (1435.0000,-161.0000) .. (1441.0000,-163.0000) ..
    controls (1431.6667,-145.6667) and (1424.3333,-117.6667) ..
    (1419.0000,-79.0000) .. controls (1423.6667,-96.3333) and
    (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1487.0000,143.0000) .. controls
    (1487.0000,167.6667) and (1475.0000,184.6667) .. (1451.0000,194.0000) ..
    controls (1470.3333,205.3333) and (1480.0000,221.0000) .. (1480.0000,241.0000)
    .. controls (1480.0000,276.3333) and (1459.3333,294.0000) ..
    (1418.0000,294.0000) .. controls (1374.0000,294.0000) and (1352.0000,276.3333)
    .. (1352.0000,241.0000) .. controls (1352.0000,221.0000) and
    (1361.6667,205.3333) .. (1381.0000,194.0000) .. controls (1357.6667,184.6667)
    and (1346.0000,167.6667) .. (1346.0000,143.0000) .. controls
    (1346.0000,103.6667) and (1368.6667,84.0000) .. (1414.0000,84.0000) ..
    controls (1462.6667,84.0000) and (1487.0000,103.6667) .. (1487.0000,143.0000)
    -- cycle(943.0000,-350.0000) .. controls (943.0000,-336.6667) and
    (932.0000,-317.6667) .. (910.0000,-293.0000) -- (814.0000,-184.0000) --
    (718.0000,-293.0000) .. controls (696.0000,-317.6667) and (685.0000,-336.6667)
    .. (685.0000,-350.0000) .. controls (685.0000,-366.0000) and
    (690.6667,-380.0000) .. (702.0000,-392.0000) .. controls (714.0000,-404.0000)
    and (728.0000,-410.0000) .. (744.0000,-410.0000) .. controls
    (778.0000,-410.0000) and (799.0000,-395.6667) .. (807.0000,-367.0000) ..
    controls (803.0000,-399.0000) and (791.3333,-445.3333) .. (772.0000,-506.0000)
    .. controls (782.0000,-502.6667) and (796.0000,-501.0000) ..
    (814.0000,-501.0000) .. controls (832.0000,-501.0000) and (846.0000,-502.6667)
    .. (856.0000,-506.0000) .. controls (842.0000,-479.3333) and
    (830.3333,-433.0000) .. (821.0000,-367.0000) .. controls (829.0000,-395.6667)
    and (850.0000,-410.0000) .. (884.0000,-410.0000) .. controls
    (900.0000,-410.0000) and (913.6667,-404.0000) .. (925.0000,-392.0000) ..
    controls (937.0000,-380.0000) and (943.0000,-366.0000) .. (943.0000,-350.0000)
    -- cycle(1282.0000,-1.0000) .. controls (1282.0000,12.3333) and
    (1271.0000,31.3333) .. (1249.0000,56.0000) -- (1153.0000,165.0000) --
    (1057.0000,56.0000) .. controls (1035.0000,31.3333) and (1024.0000,12.3333) ..
    (1024.0000,-1.0000) .. controls (1024.0000,-17.0000) and (1029.6667,-31.0000)
    .. (1041.0000,-43.0000) .. controls (1053.0000,-55.0000) and
    (1067.0000,-61.0000) .. (1083.0000,-61.0000) .. controls (1117.0000,-61.0000)
    and (1138.0000,-46.6667) .. (1146.0000,-18.0000) .. controls
    (1142.0000,-50.0000) and (1130.3333,-96.3333) .. (1111.0000,-157.0000) ..
    controls (1121.0000,-153.6667) and (1135.0000,-152.0000) ..
    (1153.0000,-152.0000) .. controls (1171.0000,-152.0000) and
    (1185.0000,-153.6667) .. (1195.0000,-157.0000) .. controls
    (1181.0000,-130.3333) and (1169.3333,-84.0000) .. (1160.0000,-18.0000) ..
    controls (1168.0000,-46.6667) and (1189.0000,-61.0000) .. (1223.0000,-61.0000)
    .. controls (1239.0000,-61.0000) and (1252.6667,-55.0000) ..
    (1264.0000,-43.0000) .. controls (1276.0000,-31.0000) and (1282.0000,-17.0000)
    .. (1282.0000,-1.0000) -- cycle(604.0000,-593.0000) .. controls
    (604.0000,-577.0000) and (598.0000,-563.0000) .. (586.0000,-551.0000) ..
    controls (574.6667,-539.0000) and (561.0000,-533.0000) .. (545.0000,-533.0000)
    .. controls (511.0000,-533.0000) and (490.0000,-547.0000) ..
    (482.0000,-575.0000) .. controls (486.0000,-543.0000) and (497.6667,-497.0000)
    .. (517.0000,-437.0000) .. controls (507.0000,-440.3333) and
    (493.0000,-442.0000) .. (475.0000,-442.0000) .. controls (457.0000,-442.0000)
    and (443.0000,-440.3333) .. (433.0000,-437.0000) .. controls
    (447.6667,-463.6667) and (459.3333,-509.6667) .. (468.0000,-575.0000) ..
    controls (460.0000,-547.0000) and (439.0000,-533.0000) .. (405.0000,-533.0000)
    .. controls (389.0000,-533.0000) and (375.0000,-539.0000) ..
    (363.0000,-551.0000) .. controls (351.6667,-563.0000) and (346.0000,-577.0000)
    .. (346.0000,-593.0000) .. controls (346.0000,-605.6667) and
    (357.0000,-624.6667) .. (379.0000,-650.0000) -- (475.0000,-760.0000) --
    (571.0000,-650.0000) .. controls (593.0000,-624.6667) and (604.0000,-605.6667)
    .. (604.0000,-593.0000) -- cycle(604.0000,-1.0000) .. controls
    (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(249.0000,-1401.0000) .. controls (249.0000,-1423.0000) and
    (236.3333,-1434.0000) .. (211.0000,-1434.0000) .. controls
    (186.3333,-1434.0000) and (174.0000,-1423.0000) .. (174.0000,-1401.0000) ..
    controls (174.0000,-1380.3333) and (186.6667,-1370.0000) ..
    (212.0000,-1370.0000) .. controls (236.6667,-1370.0000) and
    (249.0000,-1380.3333) .. (249.0000,-1401.0000) -- cycle(253.0000,-1309.0000)
    .. controls (253.0000,-1333.0000) and (239.0000,-1345.0000) ..
    (211.0000,-1345.0000) .. controls (183.6667,-1345.0000) and
    (170.0000,-1333.0000) .. (170.0000,-1309.0000) .. controls
    (170.0000,-1284.3333) and (184.0000,-1272.0000) .. (212.0000,-1272.0000) ..
    controls (239.3333,-1272.0000) and (253.0000,-1284.3333) ..
    (253.0000,-1309.0000) -- cycle(1458.0000,145.0000) .. controls
    (1458.0000,120.3333) and (1444.0000,108.0000) .. (1416.0000,108.0000) ..
    controls (1388.6667,108.0000) and (1375.0000,120.3333) .. (1375.0000,145.0000)
    .. controls (1375.0000,169.0000) and (1389.0000,181.0000) ..
    (1417.0000,181.0000) .. controls (1444.3333,181.0000) and (1458.0000,169.0000)
    .. (1458.0000,145.0000) -- cycle(1454.0000,237.0000) .. controls
    (1454.0000,216.3333) and (1441.3333,206.0000) .. (1416.0000,206.0000) ..
    controls (1391.3333,206.0000) and (1379.0000,216.3333) .. (1379.0000,237.0000)
    .. controls (1379.0000,259.0000) and (1391.6667,270.0000) ..
    (1417.0000,270.0000) .. controls (1441.6667,270.0000) and (1454.0000,259.0000)
    .. (1454.0000,237.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-784.0000) .. controls (1282.0000,-768.0000) and
    (1276.0000,-753.6667) .. (1264.0000,-741.0000) .. controls
    (1252.6667,-729.0000) and (1239.0000,-723.0000) .. (1223.0000,-723.0000) ..
    controls (1189.0000,-723.0000) and (1168.0000,-737.0000) ..
    (1160.0000,-765.0000) .. controls (1164.0000,-733.6667) and
    (1175.6667,-688.0000) .. (1195.0000,-628.0000) .. controls
    (1185.0000,-631.3333) and (1171.0000,-633.0000) .. (1153.0000,-633.0000) ..
    controls (1135.0000,-633.0000) and (1121.0000,-631.3333) ..
    (1111.0000,-628.0000) .. controls (1125.6667,-654.6667) and
    (1137.3333,-700.3333) .. (1146.0000,-765.0000) .. controls
    (1138.0000,-737.0000) and (1117.0000,-723.0000) .. (1083.0000,-723.0000) ..
    controls (1067.0000,-723.0000) and (1053.0000,-729.0000) ..
    (1041.0000,-741.0000) .. controls (1029.6667,-753.6667) and
    (1024.0000,-768.0000) .. (1024.0000,-784.0000) .. controls
    (1024.0000,-797.3333) and (1035.0000,-816.3333) .. (1057.0000,-841.0000) --
    (1153.0000,-950.0000) -- (1249.0000,-841.0000) .. controls
    (1271.0000,-816.3333) and (1282.0000,-797.3333) .. (1282.0000,-784.0000) --
    cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(277.0000,-1354.0000) .. controls (277.0000,-1283.3333) and
    (253.3333,-1248.0000) .. (206.0000,-1248.0000) .. controls
    (168.6667,-1248.0000) and (149.3333,-1269.0000) .. (148.0000,-1311.0000) --
    (173.0000,-1311.0000) .. controls (176.3333,-1285.0000) and
    (188.3333,-1272.0000) .. (209.0000,-1272.0000) .. controls
    (235.6667,-1272.0000) and (249.3333,-1297.3333) .. (250.0000,-1348.0000) ..
    controls (236.0000,-1332.6667) and (220.3333,-1325.0000) ..
    (203.0000,-1325.0000) .. controls (165.0000,-1325.0000) and
    (146.0000,-1346.3333) .. (146.0000,-1389.0000) .. controls
    (146.0000,-1435.0000) and (166.3333,-1458.0000) .. (207.0000,-1458.0000) ..
    controls (228.3333,-1458.0000) and (245.3333,-1449.3333) ..
    (258.0000,-1432.0000) .. controls (270.6667,-1414.6667) and
    (277.0000,-1388.6667) .. (277.0000,-1354.0000) -- cycle(1282.0000,-382.0000)
    .. controls (1282.0000,-369.3333) and (1271.0000,-350.3333) ..
    (1249.0000,-325.0000) -- (1153.0000,-215.0000) -- (1057.0000,-325.0000) ..
    controls (1035.0000,-350.3333) and (1024.0000,-369.3333) ..
    (1024.0000,-382.0000) .. controls (1024.0000,-398.0000) and
    (1029.6667,-411.6667) .. (1041.0000,-423.0000) .. controls
    (1053.0000,-435.0000) and (1067.0000,-441.0000) .. (1083.0000,-441.0000) ..
    controls (1117.0000,-441.0000) and (1138.0000,-427.0000) ..
    (1146.0000,-399.0000) .. controls (1142.0000,-431.0000) and
    (1130.3333,-477.3333) .. (1111.0000,-538.0000) .. controls
    (1121.0000,-534.6667) and (1135.0000,-533.0000) .. (1153.0000,-533.0000) ..
    controls (1171.0000,-533.0000) and (1185.0000,-534.6667) ..
    (1195.0000,-538.0000) .. controls (1181.0000,-511.3333) and
    (1169.3333,-465.0000) .. (1160.0000,-399.0000) .. controls
    (1168.0000,-427.0000) and (1189.0000,-441.0000) .. (1223.0000,-441.0000) ..
    controls (1239.0000,-441.0000) and (1252.6667,-435.0000) ..
    (1264.0000,-423.0000) .. controls (1276.0000,-411.6667) and
    (1282.0000,-398.0000) .. (1282.0000,-382.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(943.0000,-593.0000) .. controls (943.0000,-577.0000) and
    (937.0000,-563.0000) .. (925.0000,-551.0000) .. controls (913.6667,-539.0000)
    and (900.0000,-533.0000) .. (884.0000,-533.0000) .. controls
    (850.0000,-533.0000) and (829.0000,-547.0000) .. (821.0000,-575.0000) ..
    controls (825.0000,-543.0000) and (836.6667,-497.0000) .. (856.0000,-437.0000)
    .. controls (846.0000,-440.3333) and (832.0000,-442.0000) ..
    (814.0000,-442.0000) .. controls (796.0000,-442.0000) and (782.0000,-440.3333)
    .. (772.0000,-437.0000) .. controls (786.6667,-463.6667) and
    (798.3333,-509.6667) .. (807.0000,-575.0000) .. controls (799.0000,-547.0000)
    and (778.0000,-533.0000) .. (744.0000,-533.0000) .. controls
    (728.0000,-533.0000) and (714.0000,-539.0000) .. (702.0000,-551.0000) ..
    controls (690.6667,-563.0000) and (685.0000,-577.0000) .. (685.0000,-593.0000)
    .. controls (685.0000,-605.6667) and (696.0000,-624.6667) ..
    (718.0000,-650.0000) -- (814.0000,-760.0000) -- (910.0000,-650.0000) ..
    controls (932.0000,-624.6667) and (943.0000,-605.6667) .. (943.0000,-593.0000)
    -- cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(604.0000,-784.0000) .. controls
    (604.0000,-768.0000) and (598.0000,-753.6667) .. (586.0000,-741.0000) ..
    controls (574.6667,-729.0000) and (561.0000,-723.0000) .. (545.0000,-723.0000)
    .. controls (511.0000,-723.0000) and (490.0000,-737.0000) ..
    (482.0000,-765.0000) .. controls (486.0000,-733.6667) and (497.6667,-688.0000)
    .. (517.0000,-628.0000) .. controls (507.0000,-631.3333) and
    (493.0000,-633.0000) .. (475.0000,-633.0000) .. controls (457.0000,-633.0000)
    and (443.0000,-631.3333) .. (433.0000,-628.0000) .. controls
    (447.6667,-654.6667) and (459.3333,-700.3333) .. (468.0000,-765.0000) ..
    controls (460.0000,-737.0000) and (439.0000,-723.0000) .. (405.0000,-723.0000)
    .. controls (389.0000,-723.0000) and (375.0000,-729.0000) ..
    (363.0000,-741.0000) .. controls (351.6667,-753.6667) and (346.0000,-768.0000)
    .. (346.0000,-784.0000) .. controls (346.0000,-797.3333) and
    (357.0000,-816.3333) .. (379.0000,-841.0000) -- (475.0000,-950.0000) --
    (571.0000,-841.0000) .. controls (593.0000,-816.3333) and (604.0000,-797.3333)
    .. (604.0000,-784.0000) -- cycle(1482.0000,225.0000) .. controls
    (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000) ..
    controls (1399.6667,294.0000) and (1382.6667,285.3333) .. (1370.0000,268.0000)
    .. controls (1357.3333,250.6667) and (1351.0000,224.6667) ..
    (1351.0000,190.0000) .. controls (1351.0000,119.3333) and (1374.6667,84.0000)
    .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(1282.0000,-1.0000) ..
    controls (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-382.0000)
    .. controls (604.0000,-369.3333) and (593.0000,-350.3333) ..
    (571.0000,-325.0000) -- (475.0000,-215.0000) -- (379.0000,-325.0000) ..
    controls (357.0000,-350.3333) and (346.0000,-369.3333) .. (346.0000,-382.0000)
    .. controls (346.0000,-398.0000) and (351.6667,-411.6667) ..
    (363.0000,-423.0000) .. controls (375.0000,-435.0000) and (389.0000,-441.0000)
    .. (405.0000,-441.0000) .. controls (439.0000,-441.0000) and
    (460.0000,-427.0000) .. (468.0000,-399.0000) .. controls (464.0000,-431.0000)
    and (452.3333,-477.3333) .. (433.0000,-538.0000) .. controls
    (443.0000,-534.6667) and (457.0000,-533.0000) .. (475.0000,-533.0000) ..
    controls (493.0000,-533.0000) and (507.0000,-534.6667) .. (517.0000,-538.0000)
    .. controls (503.0000,-511.3333) and (491.3333,-465.0000) ..
    (482.0000,-399.0000) .. controls (490.0000,-427.0000) and (511.0000,-441.0000)
    .. (545.0000,-441.0000) .. controls (561.0000,-441.0000) and
    (574.6667,-435.0000) .. (586.0000,-423.0000) .. controls (598.0000,-411.6667)
    and (604.0000,-398.0000) .. (604.0000,-382.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(249.0000,-1378.0000) .. controls (245.0000,-1415.3333) and
    (231.6667,-1434.0000) .. (209.0000,-1434.0000) .. controls
    (184.3333,-1434.0000) and (172.0000,-1419.6667) .. (172.0000,-1391.0000) ..
    controls (172.0000,-1365.0000) and (183.3333,-1352.0000) ..
    (206.0000,-1352.0000) .. controls (220.6667,-1352.0000) and
    (235.0000,-1360.6667) .. (249.0000,-1378.0000) -- cycle(1456.0000,227.0000) ..
    controls (1456.0000,201.0000) and (1444.6667,188.0000) .. (1422.0000,188.0000)
    .. controls (1407.3333,188.0000) and (1393.0000,196.6667) ..
    (1379.0000,214.0000) .. controls (1383.0000,251.3333) and (1396.3333,270.0000)
    .. (1419.0000,270.0000) .. controls (1443.6667,270.0000) and
    (1456.0000,255.6667) .. (1456.0000,227.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-784.0000) .. controls (1282.0000,-768.0000) and
    (1276.0000,-753.6667) .. (1264.0000,-741.0000) .. controls
    (1252.6667,-729.0000) and (1239.0000,-723.0000) .. (1223.0000,-723.0000) ..
    controls (1189.0000,-723.0000) and (1168.0000,-737.0000) ..
    (1160.0000,-765.0000) .. controls (1164.0000,-733.6667) and
    (1175.6667,-688.0000) .. (1195.0000,-628.0000) .. controls
    (1185.0000,-631.3333) and (1171.0000,-633.0000) .. (1153.0000,-633.0000) ..
    controls (1135.0000,-633.0000) and (1121.0000,-631.3333) ..
    (1111.0000,-628.0000) .. controls (1125.6667,-654.6667) and
    (1137.3333,-700.3333) .. (1146.0000,-765.0000) .. controls
    (1138.0000,-737.0000) and (1117.0000,-723.0000) .. (1083.0000,-723.0000) ..
    controls (1067.0000,-723.0000) and (1053.0000,-729.0000) ..
    (1041.0000,-741.0000) .. controls (1029.6667,-753.6667) and
    (1024.0000,-768.0000) .. (1024.0000,-784.0000) .. controls
    (1024.0000,-797.3333) and (1035.0000,-816.3333) .. (1057.0000,-841.0000) --
    (1153.0000,-950.0000) -- (1249.0000,-841.0000) .. controls
    (1271.0000,-816.3333) and (1282.0000,-797.3333) .. (1282.0000,-784.0000) --
    cycle(943.0000,-974.0000) .. controls (943.0000,-958.0000) and
    (937.0000,-943.6667) .. (925.0000,-931.0000) .. controls (913.6667,-919.0000)
    and (900.0000,-913.0000) .. (884.0000,-913.0000) .. controls
    (850.0000,-913.0000) and (829.0000,-927.3333) .. (821.0000,-956.0000) ..
    controls (825.0000,-924.0000) and (836.6667,-878.0000) .. (856.0000,-818.0000)
    .. controls (846.0000,-821.3333) and (832.0000,-823.0000) ..
    (814.0000,-823.0000) .. controls (796.0000,-823.0000) and (782.0000,-821.3333)
    .. (772.0000,-818.0000) .. controls (786.6667,-844.6667) and
    (798.3333,-890.6667) .. (807.0000,-956.0000) .. controls (799.0000,-927.3333)
    and (778.0000,-913.0000) .. (744.0000,-913.0000) .. controls
    (728.0000,-913.0000) and (714.0000,-919.0000) .. (702.0000,-931.0000) ..
    controls (690.6667,-943.6667) and (685.0000,-958.0000) .. (685.0000,-974.0000)
    .. controls (685.0000,-987.3333) and (696.0000,-1006.3333) ..
    (718.0000,-1031.0000) -- (814.0000,-1140.0000) -- (910.0000,-1031.0000) ..
    controls (932.0000,-1006.3333) and (943.0000,-987.3333) ..
    (943.0000,-974.0000) -- cycle(604.0000,-1164.0000) .. controls
    (604.0000,-1148.0000) and (598.0000,-1133.6667) .. (586.0000,-1121.0000) ..
    controls (574.6667,-1109.0000) and (561.0000,-1103.0000) ..
    (545.0000,-1103.0000) .. controls (511.0000,-1103.0000) and
    (490.0000,-1117.3333) .. (482.0000,-1146.0000) .. controls
    (486.0000,-1114.0000) and (497.6667,-1068.0000) .. (517.0000,-1008.0000) ..
    controls (507.0000,-1011.3333) and (493.0000,-1013.0000) ..
    (475.0000,-1013.0000) .. controls (457.0000,-1013.0000) and
    (443.0000,-1011.3333) .. (433.0000,-1008.0000) .. controls
    (447.6667,-1034.6667) and (459.3333,-1080.6667) .. (468.0000,-1146.0000) ..
    controls (460.0000,-1117.3333) and (439.0000,-1103.0000) ..
    (405.0000,-1103.0000) .. controls (389.0000,-1103.0000) and
    (375.0000,-1109.0000) .. (363.0000,-1121.0000) .. controls
    (351.6667,-1133.6667) and (346.0000,-1148.0000) .. (346.0000,-1164.0000) ..
    controls (346.0000,-1177.3333) and (357.0000,-1196.3333) ..
    (379.0000,-1221.0000) -- (475.0000,-1330.0000) -- (571.0000,-1221.0000) ..
    controls (593.0000,-1196.3333) and (604.0000,-1177.3333) ..
    (604.0000,-1164.0000) -- cycle(314.0000,-1353.0000) .. controls
    (314.0000,-1283.0000) and (293.6667,-1248.0000) .. (253.0000,-1248.0000) ..
    controls (211.6667,-1248.0000) and (191.0000,-1283.0000) ..
    (191.0000,-1353.0000) .. controls (191.0000,-1423.0000) and
    (211.6667,-1458.0000) .. (253.0000,-1458.0000) .. controls
    (293.6667,-1458.0000) and (314.0000,-1423.0000) .. (314.0000,-1353.0000) --
    cycle(1282.0000,-382.0000) .. controls (1282.0000,-369.3333) and
    (1271.0000,-350.3333) .. (1249.0000,-325.0000) -- (1153.0000,-215.0000) --
    (1057.0000,-325.0000) .. controls (1035.0000,-350.3333) and
    (1024.0000,-369.3333) .. (1024.0000,-382.0000) .. controls
    (1024.0000,-398.0000) and (1029.6667,-411.6667) .. (1041.0000,-423.0000) ..
    controls (1053.0000,-435.0000) and (1067.0000,-441.0000) ..
    (1083.0000,-441.0000) .. controls (1117.0000,-441.0000) and
    (1138.0000,-427.0000) .. (1146.0000,-399.0000) .. controls
    (1142.0000,-431.0000) and (1130.3333,-477.3333) .. (1111.0000,-538.0000) ..
    controls (1121.0000,-534.6667) and (1135.0000,-533.0000) ..
    (1153.0000,-533.0000) .. controls (1171.0000,-533.0000) and
    (1185.0000,-534.6667) .. (1195.0000,-538.0000) .. controls
    (1181.0000,-511.3333) and (1169.3333,-465.0000) .. (1160.0000,-399.0000) ..
    controls (1168.0000,-427.0000) and (1189.0000,-441.0000) ..
    (1223.0000,-441.0000) .. controls (1239.0000,-441.0000) and
    (1252.6667,-435.0000) .. (1264.0000,-423.0000) .. controls
    (1276.0000,-411.6667) and (1282.0000,-398.0000) .. (1282.0000,-382.0000) --
    cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000) -- (108.0000,-1276.0000)
    -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) -- (108.0000,-1430.0000) --
    (108.0000,-1455.0000) -- (164.0000,-1455.0000) -- (164.0000,-1276.0000) --
    (191.0000,-1276.0000) -- (191.0000,-1252.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(604.0000,-784.0000) .. controls (604.0000,-768.0000) and
    (598.0000,-753.6667) .. (586.0000,-741.0000) .. controls (574.6667,-729.0000)
    and (561.0000,-723.0000) .. (545.0000,-723.0000) .. controls
    (511.0000,-723.0000) and (490.0000,-737.0000) .. (482.0000,-765.0000) ..
    controls (486.0000,-733.6667) and (497.6667,-688.0000) .. (517.0000,-628.0000)
    .. controls (507.0000,-631.3333) and (493.0000,-633.0000) ..
    (475.0000,-633.0000) .. controls (457.0000,-633.0000) and (443.0000,-631.3333)
    .. (433.0000,-628.0000) .. controls (447.6667,-654.6667) and
    (459.3333,-700.3333) .. (468.0000,-765.0000) .. controls (460.0000,-737.0000)
    and (439.0000,-723.0000) .. (405.0000,-723.0000) .. controls
    (389.0000,-723.0000) and (375.0000,-729.0000) .. (363.0000,-741.0000) ..
    controls (351.6667,-753.6667) and (346.0000,-768.0000) .. (346.0000,-784.0000)
    .. controls (346.0000,-797.3333) and (357.0000,-816.3333) ..
    (379.0000,-841.0000) -- (475.0000,-950.0000) -- (571.0000,-841.0000) ..
    controls (593.0000,-816.3333) and (604.0000,-797.3333) .. (604.0000,-784.0000)
    -- cycle(1437.0000,189.0000) .. controls (1437.0000,259.0000) and
    (1416.3333,294.0000) .. (1375.0000,294.0000) .. controls (1334.3333,294.0000)
    and (1314.0000,259.0000) .. (1314.0000,189.0000) .. controls
    (1314.0000,119.0000) and (1334.3333,84.0000) .. (1375.0000,84.0000) ..
    controls (1416.3333,84.0000) and (1437.0000,119.0000) .. (1437.0000,189.0000)
    -- cycle(1282.0000,-1.0000) .. controls (1282.0000,12.3333) and
    (1271.0000,31.3333) .. (1249.0000,56.0000) -- (1153.0000,165.0000) --
    (1057.0000,56.0000) .. controls (1035.0000,31.3333) and (1024.0000,12.3333) ..
    (1024.0000,-1.0000) .. controls (1024.0000,-17.0000) and (1029.6667,-31.0000)
    .. (1041.0000,-43.0000) .. controls (1053.0000,-55.0000) and
    (1067.0000,-61.0000) .. (1083.0000,-61.0000) .. controls (1117.0000,-61.0000)
    and (1138.0000,-46.6667) .. (1146.0000,-18.0000) .. controls
    (1142.0000,-50.0000) and (1130.3333,-96.3333) .. (1111.0000,-157.0000) ..
    controls (1121.0000,-153.6667) and (1135.0000,-152.0000) ..
    (1153.0000,-152.0000) .. controls (1171.0000,-152.0000) and
    (1185.0000,-153.6667) .. (1195.0000,-157.0000) .. controls
    (1181.0000,-130.3333) and (1169.3333,-84.0000) .. (1160.0000,-18.0000) ..
    controls (1168.0000,-46.6667) and (1189.0000,-61.0000) .. (1223.0000,-61.0000)
    .. controls (1239.0000,-61.0000) and (1252.6667,-55.0000) ..
    (1264.0000,-43.0000) .. controls (1276.0000,-31.0000) and (1282.0000,-17.0000)
    .. (1282.0000,-1.0000) -- cycle(943.0000,-223.0000) .. controls
    (943.0000,-209.6667) and (932.0000,-190.6667) .. (910.0000,-166.0000) --
    (814.0000,-57.0000) -- (718.0000,-166.0000) .. controls (696.0000,-190.6667)
    and (685.0000,-209.6667) .. (685.0000,-223.0000) .. controls
    (685.0000,-239.0000) and (690.6667,-253.0000) .. (702.0000,-265.0000) ..
    controls (714.0000,-277.0000) and (728.0000,-283.0000) .. (744.0000,-283.0000)
    .. controls (778.0000,-283.0000) and (799.0000,-268.6667) ..
    (807.0000,-240.0000) .. controls (803.0000,-272.0000) and (791.3333,-318.3333)
    .. (772.0000,-379.0000) .. controls (782.0000,-375.6667) and
    (796.0000,-374.0000) .. (814.0000,-374.0000) .. controls (832.0000,-374.0000)
    and (846.0000,-375.6667) .. (856.0000,-379.0000) .. controls
    (842.0000,-352.3333) and (830.3333,-306.0000) .. (821.0000,-240.0000) ..
    controls (829.0000,-268.6667) and (850.0000,-283.0000) .. (884.0000,-283.0000)
    .. controls (900.0000,-283.0000) and (913.6667,-277.0000) ..
    (925.0000,-265.0000) .. controls (937.0000,-253.0000) and (943.0000,-239.0000)
    .. (943.0000,-223.0000) -- cycle(604.0000,-382.0000) .. controls
    (604.0000,-369.3333) and (593.0000,-350.3333) .. (571.0000,-325.0000) --
    (475.0000,-215.0000) -- (379.0000,-325.0000) .. controls (357.0000,-350.3333)
    and (346.0000,-369.3333) .. (346.0000,-382.0000) .. controls
    (346.0000,-398.0000) and (351.6667,-411.6667) .. (363.0000,-423.0000) ..
    controls (375.0000,-435.0000) and (389.0000,-441.0000) .. (405.0000,-441.0000)
    .. controls (439.0000,-441.0000) and (460.0000,-427.0000) ..
    (468.0000,-399.0000) .. controls (464.0000,-431.0000) and (452.3333,-477.3333)
    .. (433.0000,-538.0000) .. controls (443.0000,-534.6667) and
    (457.0000,-533.0000) .. (475.0000,-533.0000) .. controls (493.0000,-533.0000)
    and (507.0000,-534.6667) .. (517.0000,-538.0000) .. controls
    (503.0000,-511.3333) and (491.3333,-465.0000) .. (482.0000,-399.0000) ..
    controls (490.0000,-427.0000) and (511.0000,-441.0000) .. (545.0000,-441.0000)
    .. controls (561.0000,-441.0000) and (574.6667,-435.0000) ..
    (586.0000,-423.0000) .. controls (598.0000,-411.6667) and (604.0000,-398.0000)
    .. (604.0000,-382.0000) -- cycle(604.0000,-1.0000) .. controls
    (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(285.0000,-1353.0000) .. controls (285.0000,-1407.0000) and
    (274.3333,-1434.0000) .. (253.0000,-1434.0000) .. controls
    (231.0000,-1434.0000) and (220.0000,-1407.0000) .. (220.0000,-1353.0000) ..
    controls (220.0000,-1299.0000) and (231.0000,-1272.0000) ..
    (253.0000,-1272.0000) .. controls (274.3333,-1272.0000) and
    (285.0000,-1299.0000) .. (285.0000,-1353.0000) -- cycle(1408.0000,189.0000) ..
    controls (1408.0000,135.0000) and (1397.0000,108.0000) .. (1375.0000,108.0000)
    .. controls (1353.6667,108.0000) and (1343.0000,135.0000) ..
    (1343.0000,189.0000) .. controls (1343.0000,243.0000) and (1353.6667,270.0000)
    .. (1375.0000,270.0000) .. controls (1397.0000,270.0000) and
    (1408.0000,243.0000) .. (1408.0000,189.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(285.0000,-1429.0000) -- (257.0000,-1429.0000) -- (257.0000,-1319.0000)
    .. controls (257.0000,-1265.6667) and (233.3333,-1239.0000) ..
    (186.0000,-1239.0000) .. controls (155.3333,-1239.0000) and
    (136.6667,-1255.0000) .. (130.0000,-1287.0000) -- (156.0000,-1296.0000) ..
    controls (162.6667,-1275.3333) and (173.6667,-1265.0000) ..
    (189.0000,-1265.0000) .. controls (213.6667,-1265.0000) and
    (226.0000,-1282.6667) .. (226.0000,-1318.0000) -- (226.0000,-1429.0000) --
    (185.0000,-1429.0000) -- (185.0000,-1455.0000) -- (285.0000,-1455.0000) --
    (285.0000,-1429.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(291.0000,-1096.0000)
    .. controls (291.0000,-1071.3333) and (279.0000,-1059.0000) ..
    (255.0000,-1059.0000) .. controls (233.6667,-1059.0000) and
    (220.6667,-1067.6667) .. (216.0000,-1085.0000) .. controls
    (221.3333,-1046.3333) and (228.6667,-1018.3333) .. (238.0000,-1001.0000) ..
    controls (232.0000,-1003.0000) and (223.3333,-1004.0000) ..
    (212.0000,-1004.0000) .. controls (201.3333,-1004.0000) and
    (193.0000,-1003.0000) .. (187.0000,-1001.0000) .. controls
    (196.3333,-1018.3333) and (203.6667,-1046.3333) .. (209.0000,-1085.0000) ..
    controls (204.3333,-1067.6667) and (191.0000,-1059.0000) ..
    (169.0000,-1059.0000) .. controls (145.6667,-1059.0000) and
    (134.0000,-1071.3333) .. (134.0000,-1096.0000) .. controls
    (134.0000,-1104.0000) and (140.6667,-1115.6667) .. (154.0000,-1131.0000) --
    (212.0000,-1197.0000) -- (271.0000,-1131.0000) .. controls
    (284.3333,-1116.3333) and (291.0000,-1104.6667) .. (291.0000,-1096.0000) --
    cycle(1498.0000,123.0000) -- (1472.0000,132.0000) .. controls
    (1465.3333,111.3333) and (1454.3333,101.0000) .. (1439.0000,101.0000) ..
    controls (1414.3333,101.0000) and (1402.0000,118.6667) .. (1402.0000,154.0000)
    -- (1402.0000,265.0000) -- (1443.0000,265.0000) -- (1443.0000,291.0000) --
    (1343.0000,291.0000) -- (1343.0000,265.0000) -- (1371.0000,265.0000) --
    (1371.0000,155.0000) .. controls (1371.0000,101.6667) and (1394.6667,75.0000)
    .. (1442.0000,75.0000) .. controls (1472.6667,75.0000) and (1491.3333,91.0000)
    .. (1498.0000,123.0000) -- cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000)
    -- (344.0000,-1318.0000) -- (344.0000,154.0000) -- (1284.0000,154.0000) --
    cycle(1110.0000,-1251.0000) -- (1081.0000,-1064.0000) --
    (1063.0000,-1059.0000) .. controls (1017.6667,-1111.6667) and
    (958.6667,-1138.0000) .. (886.0000,-1138.0000) .. controls
    (813.3333,-1138.0000) and (754.3333,-1111.6667) .. (709.0000,-1059.0000) --
    (691.0000,-1064.0000) -- (662.0000,-1251.0000) -- (672.0000,-1263.0000) --
    (1100.0000,-1263.0000) -- (1110.0000,-1251.0000) -- cycle(1267.0000,-649.0000)
    -- (1240.0000,-649.0000) .. controls (1248.0000,-639.0000) and
    (1252.0000,-627.6667) .. (1252.0000,-615.0000) .. controls
    (1252.0000,-601.0000) and (1247.0000,-588.6667) .. (1237.0000,-578.0000) --
    (1237.0000,-496.0000) -- (1227.0000,-486.0000) -- (1169.0000,-486.0000) --
    (1159.0000,-496.0000) -- (1159.0000,-578.0000) .. controls
    (1149.0000,-588.6667) and (1144.0000,-601.0000) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-627.6667) and (1148.0000,-639.0000) ..
    (1156.0000,-649.0000) -- (1129.0000,-649.0000) -- (1129.0000,-669.0000) --
    (1167.0000,-669.0000) .. controls (1148.3333,-733.0000) and
    (1139.0000,-793.0000) .. (1139.0000,-849.0000) .. controls
    (1139.0000,-903.0000) and (1156.0000,-957.0000) .. (1190.0000,-1011.0000) --
    (1206.0000,-1011.0000) .. controls (1240.0000,-957.0000) and
    (1257.0000,-903.0000) .. (1257.0000,-849.0000) .. controls
    (1257.0000,-795.0000) and (1247.6667,-735.0000) .. (1229.0000,-669.0000) --
    (1267.0000,-669.0000) -- (1267.0000,-649.0000) -- cycle(1069.0000,-889.0000)
    .. controls (1069.0000,-830.3333) and (1050.3333,-779.3333) ..
    (1013.0000,-736.0000) .. controls (973.6667,-690.6667) and
    (925.0000,-668.0000) .. (867.0000,-668.0000) .. controls (853.6667,-668.0000)
    and (841.6667,-669.3333) .. (831.0000,-672.0000) -- (815.0000,-631.0000) --
    (796.0000,-638.0000) -- (812.0000,-678.0000) .. controls (811.3333,-678.6667)
    and (806.3333,-681.3333) .. (797.0000,-686.0000) -- (787.0000,-632.0000) --
    (767.0000,-636.0000) -- (779.0000,-697.0000) .. controls (773.6667,-701.0000)
    and (768.3333,-705.6667) .. (763.0000,-711.0000) -- (757.0000,-633.0000) --
    (737.0000,-635.0000) -- (744.0000,-733.0000) .. controls (720.6667,-765.0000)
    and (706.6667,-803.3333) .. (702.0000,-848.0000) .. controls
    (691.3333,-850.6667) and (676.0000,-857.0000) .. (656.0000,-867.0000) --
    (655.0000,-881.0000) .. controls (670.3333,-898.3333) and (689.6667,-925.3333)
    .. (713.0000,-962.0000) .. controls (715.6667,-970.6667) and
    (720.6667,-984.0000) .. (728.0000,-1002.0000) .. controls
    (756.0000,-1062.6667) and (805.0000,-1093.0000) .. (875.0000,-1093.0000) ..
    controls (927.6667,-1093.0000) and (973.0000,-1072.0000) ..
    (1011.0000,-1030.0000) .. controls (1049.6667,-988.6667) and
    (1069.0000,-941.6667) .. (1069.0000,-889.0000) -- cycle(632.0000,-1093.0000)
    .. controls (632.0000,-1055.0000) and (610.6667,-1036.0000) ..
    (568.0000,-1036.0000) .. controls (534.0000,-1036.0000) and
    (517.0000,-1053.3333) .. (517.0000,-1088.0000) .. controls
    (517.0000,-1095.3333) and (520.6667,-1106.0000) .. (528.0000,-1120.0000) --
    (522.0000,-1120.0000) .. controls (512.0000,-1102.6667) and
    (507.0000,-1083.3333) .. (507.0000,-1062.0000) .. controls
    (507.0000,-1046.6667) and (517.3333,-1017.3333) .. (538.0000,-974.0000) --
    (468.0000,-974.0000) .. controls (488.6667,-1017.3333) and
    (499.0000,-1046.6667) .. (499.0000,-1062.0000) .. controls
    (499.0000,-1083.3333) and (494.0000,-1102.6667) .. (484.0000,-1120.0000) --
    (478.0000,-1120.0000) .. controls (485.3333,-1106.0000) and
    (489.0000,-1095.3333) .. (489.0000,-1088.0000) .. controls
    (489.0000,-1053.3333) and (472.0000,-1036.0000) .. (438.0000,-1036.0000) ..
    controls (395.3333,-1036.0000) and (374.0000,-1055.0000) ..
    (374.0000,-1093.0000) .. controls (374.0000,-1117.0000) and
    (392.3333,-1150.6667) .. (429.0000,-1194.0000) .. controls
    (471.6667,-1243.3333) and (496.3333,-1276.6667) .. (503.0000,-1294.0000) ..
    controls (509.6667,-1276.6667) and (534.3333,-1243.3333) ..
    (577.0000,-1194.0000) .. controls (613.6667,-1150.6667) and
    (632.0000,-1117.0000) .. (632.0000,-1093.0000) -- cycle(1141.0000,-502.0000)
    .. controls (1085.6667,-446.6667) and (1013.3333,-411.3333) ..
    (924.0000,-396.0000) -- (920.0000,-416.0000) .. controls (1004.0000,-430.6667)
    and (1073.0000,-464.0000) .. (1127.0000,-516.0000) -- (1141.0000,-502.0000) --
    cycle(708.0000,-748.0000) .. controls (624.0000,-733.3333) and
    (555.0000,-700.0000) .. (501.0000,-648.0000) -- (487.0000,-662.0000) ..
    controls (542.3333,-717.3333) and (614.6667,-752.6667) .. (704.0000,-768.0000)
    -- (708.0000,-748.0000) -- cycle(1254.0000,-71.0000) .. controls
    (1254.0000,-47.0000) and (1235.6667,-13.3333) .. (1199.0000,30.0000) ..
    controls (1156.3333,79.3333) and (1131.6667,112.6667) .. (1125.0000,130.0000)
    .. controls (1118.3333,112.6667) and (1093.6667,79.3333) ..
    (1051.0000,30.0000) .. controls (1014.3333,-13.3333) and (996.0000,-47.0000)
    .. (996.0000,-71.0000) .. controls (996.0000,-109.0000) and
    (1017.3333,-128.0000) .. (1060.0000,-128.0000) .. controls
    (1094.0000,-128.0000) and (1111.0000,-110.6667) .. (1111.0000,-76.0000) ..
    controls (1111.0000,-68.6667) and (1107.3333,-58.0000) .. (1100.0000,-44.0000)
    -- (1106.0000,-44.0000) .. controls (1116.0000,-61.3333) and
    (1121.0000,-80.6667) .. (1121.0000,-102.0000) .. controls
    (1121.0000,-117.3333) and (1110.6667,-146.6667) .. (1090.0000,-190.0000) --
    (1160.0000,-190.0000) .. controls (1139.3333,-146.6667) and
    (1129.0000,-117.3333) .. (1129.0000,-102.0000) .. controls
    (1129.0000,-80.6667) and (1134.0000,-61.3333) .. (1144.0000,-44.0000) --
    (1150.0000,-44.0000) .. controls (1142.6667,-58.0000) and (1139.0000,-68.6667)
    .. (1139.0000,-76.0000) .. controls (1139.0000,-110.6667) and
    (1156.0000,-128.0000) .. (1190.0000,-128.0000) .. controls
    (1232.6667,-128.0000) and (1254.0000,-109.0000) .. (1254.0000,-71.0000) --
    cycle(973.0000,-283.0000) .. controls (957.6667,-265.6667) and
    (938.3333,-238.6667) .. (915.0000,-202.0000) .. controls (912.3333,-193.3333)
    and (907.3333,-180.0000) .. (900.0000,-162.0000) .. controls
    (872.0000,-101.3333) and (823.0000,-71.0000) .. (753.0000,-71.0000) ..
    controls (700.3333,-71.0000) and (654.6667,-91.6667) .. (616.0000,-133.0000)
    .. controls (578.0000,-175.0000) and (559.0000,-222.3333) ..
    (559.0000,-275.0000) .. controls (559.0000,-333.6667) and (578.0000,-385.0000)
    .. (616.0000,-429.0000) .. controls (654.6667,-473.6667) and
    (703.0000,-496.0000) .. (761.0000,-496.0000) .. controls (774.3333,-496.0000)
    and (786.3333,-494.6667) .. (797.0000,-492.0000) -- (813.0000,-533.0000) --
    (832.0000,-526.0000) -- (816.0000,-486.0000) .. controls (816.6667,-485.3333)
    and (821.6667,-482.6667) .. (831.0000,-478.0000) -- (841.0000,-532.0000) --
    (861.0000,-528.0000) -- (849.0000,-467.0000) .. controls (854.3333,-463.0000)
    and (859.6667,-458.3333) .. (865.0000,-453.0000) -- (871.0000,-531.0000) --
    (891.0000,-529.0000) -- (884.0000,-431.0000) .. controls (907.3333,-399.0000)
    and (921.3333,-360.6667) .. (926.0000,-316.0000) .. controls
    (936.6667,-313.3333) and (952.0000,-307.0000) .. (972.0000,-297.0000) --
    (973.0000,-283.0000) -- cycle(499.0000,-495.0000) -- (461.0000,-495.0000) ..
    controls (479.6667,-431.0000) and (489.0000,-371.0000) .. (489.0000,-315.0000)
    .. controls (489.0000,-261.0000) and (472.0000,-207.0000) ..
    (438.0000,-153.0000) -- (422.0000,-153.0000) .. controls (388.0000,-207.0000)
    and (371.0000,-261.0000) .. (371.0000,-315.0000) .. controls
    (371.0000,-369.0000) and (380.3333,-429.0000) .. (399.0000,-495.0000) --
    (361.0000,-495.0000) -- (361.0000,-515.0000) -- (388.0000,-515.0000) ..
    controls (380.0000,-525.0000) and (376.0000,-536.3333) .. (376.0000,-549.0000)
    .. controls (376.0000,-563.0000) and (381.0000,-575.3333) ..
    (391.0000,-586.0000) -- (391.0000,-668.0000) -- (401.0000,-678.0000) --
    (459.0000,-678.0000) -- (469.0000,-668.0000) -- (469.0000,-586.0000) ..
    controls (479.0000,-575.3333) and (484.0000,-563.0000) .. (484.0000,-549.0000)
    .. controls (484.0000,-536.3333) and (480.0000,-525.0000) ..
    (472.0000,-515.0000) -- (499.0000,-515.0000) -- (499.0000,-495.0000) --
    cycle(966.0000,87.0000) -- (956.0000,99.0000) -- (528.0000,99.0000) --
    (518.0000,87.0000) -- (547.0000,-100.0000) -- (565.0000,-105.0000) .. controls
    (610.3333,-52.3333) and (669.3333,-26.0000) .. (742.0000,-26.0000) .. controls
    (814.6667,-26.0000) and (873.6667,-52.3333) .. (919.0000,-105.0000) --
    (937.0000,-100.0000) -- (966.0000,87.0000) -- cycle(1088.0000,-1243.0000) --
    (684.0000,-1243.0000) -- (708.0000,-1088.0000) .. controls
    (756.0000,-1134.6667) and (815.3333,-1158.0000) .. (886.0000,-1158.0000) ..
    controls (956.6667,-1158.0000) and (1016.0000,-1134.6667) ..
    (1064.0000,-1088.0000) -- (1088.0000,-1243.0000) -- cycle(1237.0000,-849.0000)
    .. controls (1237.0000,-895.6667) and (1224.0000,-941.6667) ..
    (1198.0000,-987.0000) .. controls (1172.0000,-941.6667) and
    (1159.0000,-895.6667) .. (1159.0000,-849.0000) .. controls
    (1159.0000,-794.3333) and (1168.6667,-734.0000) .. (1188.0000,-668.0000) ..
    controls (1191.3333,-668.6667) and (1194.6667,-669.0000) ..
    (1198.0000,-669.0000) .. controls (1201.3333,-669.0000) and
    (1204.6667,-668.6667) .. (1208.0000,-668.0000) .. controls
    (1227.3333,-734.0000) and (1237.0000,-794.3333) .. (1237.0000,-849.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1049.0000,-889.0000)
    .. controls (1049.0000,-936.3333) and (1031.6667,-978.6667) ..
    (997.0000,-1016.0000) .. controls (962.3333,-1054.0000) and
    (921.6667,-1073.0000) .. (875.0000,-1073.0000) .. controls
    (814.3333,-1073.0000) and (771.3333,-1046.6667) .. (746.0000,-994.0000) ..
    controls (742.6667,-984.6667) and (737.6667,-971.3333) .. (731.0000,-954.0000)
    .. controls (723.0000,-934.6667) and (705.3333,-909.0000) ..
    (678.0000,-877.0000) -- (716.0000,-864.0000) -- (721.0000,-856.0000) ..
    controls (721.6667,-849.3333) and (722.3333,-843.3333) .. (723.0000,-838.0000)
    .. controls (746.3333,-832.0000) and (769.6667,-828.3333) ..
    (793.0000,-827.0000) -- (791.0000,-807.0000) .. controls (769.6667,-808.3333)
    and (748.3333,-811.3333) .. (727.0000,-816.0000) .. controls
    (731.0000,-799.3333) and (737.3333,-783.0000) .. (746.0000,-767.0000) --
    (747.0000,-774.0000) -- (767.0000,-772.0000) -- (764.0000,-739.0000) ..
    controls (768.0000,-733.6667) and (774.3333,-727.3333) .. (783.0000,-720.0000)
    -- (793.0000,-775.0000) -- (813.0000,-771.0000) -- (801.0000,-707.0000) ..
    controls (808.3333,-702.3333) and (814.6667,-699.0000) .. (820.0000,-697.0000)
    -- (851.0000,-776.0000) -- (870.0000,-769.0000) -- (839.0000,-691.0000) ..
    controls (848.3333,-689.0000) and (857.6667,-688.0000) .. (867.0000,-688.0000)
    .. controls (919.0000,-688.0000) and (963.0000,-708.6667) ..
    (999.0000,-750.0000) .. controls (1032.3333,-789.3333) and
    (1049.0000,-835.6667) .. (1049.0000,-889.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(950.0000,-287.0000) -- (912.0000,-300.0000) --
    (907.0000,-308.0000) .. controls (906.3333,-314.6667) and (905.6667,-320.6667)
    .. (905.0000,-326.0000) .. controls (881.6667,-332.0000) and
    (858.3333,-335.6667) .. (835.0000,-337.0000) -- (837.0000,-357.0000) ..
    controls (858.3333,-355.6667) and (879.6667,-352.6667) .. (901.0000,-348.0000)
    .. controls (897.0000,-364.6667) and (890.6667,-381.0000) ..
    (882.0000,-397.0000) -- (881.0000,-390.0000) -- (861.0000,-392.0000) --
    (864.0000,-425.0000) .. controls (860.0000,-430.3333) and (853.6667,-436.6667)
    .. (845.0000,-444.0000) -- (835.0000,-389.0000) -- (815.0000,-393.0000) --
    (827.0000,-457.0000) .. controls (819.6667,-461.6667) and (813.3333,-465.0000)
    .. (808.0000,-467.0000) -- (777.0000,-388.0000) -- (758.0000,-395.0000) --
    (789.0000,-473.0000) .. controls (779.6667,-475.0000) and (770.3333,-476.0000)
    .. (761.0000,-476.0000) .. controls (709.0000,-476.0000) and
    (665.0000,-455.3333) .. (629.0000,-414.0000) .. controls (595.6667,-374.6667)
    and (579.0000,-328.3333) .. (579.0000,-275.0000) .. controls
    (579.0000,-227.6667) and (596.3333,-185.0000) .. (631.0000,-147.0000) ..
    controls (665.6667,-109.6667) and (706.3333,-91.0000) .. (753.0000,-91.0000)
    .. controls (813.6667,-91.0000) and (856.6667,-117.3333) ..
    (882.0000,-170.0000) .. controls (885.3333,-179.3333) and (890.6667,-193.0000)
    .. (898.0000,-211.0000) .. controls (905.3333,-229.6667) and
    (922.6667,-255.0000) .. (950.0000,-287.0000) -- cycle(464.0000,-549.0000) ..
    controls (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000)
    .. controls (407.3333,-583.0000) and (396.0000,-571.6667) ..
    (396.0000,-549.0000) .. controls (396.0000,-526.3333) and (407.3333,-515.0000)
    .. (430.0000,-515.0000) .. controls (452.6667,-515.0000) and
    (464.0000,-526.3333) .. (464.0000,-549.0000) -- cycle(469.0000,-315.0000) ..
    controls (469.0000,-369.6667) and (459.3333,-430.0000) .. (440.0000,-496.0000)
    .. controls (436.6667,-495.3333) and (433.3333,-495.0000) ..
    (430.0000,-495.0000) .. controls (426.6667,-495.0000) and (423.3333,-495.3333)
    .. (420.0000,-496.0000) .. controls (400.6667,-430.0000) and
    (391.0000,-369.6667) .. (391.0000,-315.0000) .. controls (391.0000,-268.3333)
    and (404.0000,-222.3333) .. (430.0000,-177.0000) .. controls
    (456.0000,-222.3333) and (469.0000,-268.3333) .. (469.0000,-315.0000) --
    cycle(944.0000,79.0000) -- (920.0000,-76.0000) .. controls (872.0000,-29.3333)
    and (812.6667,-6.0000) .. (742.0000,-6.0000) .. controls (671.3333,-6.0000)
    and (612.0000,-29.3333) .. (564.0000,-76.0000) -- (540.0000,79.0000) --
    (944.0000,79.0000) -- cycle(845.0000,-916.0000) .. controls
    (809.6667,-918.6667) and (779.6667,-918.6667) .. (755.0000,-916.0000) ..
    controls (769.0000,-942.6667) and (784.3333,-956.0000) .. (801.0000,-956.0000)
    .. controls (821.0000,-956.0000) and (835.6667,-942.6667) ..
    (845.0000,-916.0000) -- cycle(873.0000,-248.0000) .. controls
    (859.0000,-221.3333) and (843.6667,-208.0000) .. (827.0000,-208.0000) ..
    controls (807.0000,-208.0000) and (792.3333,-221.3333) .. (783.0000,-248.0000)
    .. controls (818.3333,-245.3333) and (848.3333,-245.3333) ..
    (873.0000,-248.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(283.0000,-1267.0000) -- (267.0000,-1260.0000) .. controls
    (249.0000,-1252.0000) and (230.3333,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (143.0000,-1248.0000) and (109.0000,-1283.0000) ..
    (109.0000,-1353.0000) .. controls (109.0000,-1423.0000) and
    (143.0000,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (234.3333,-1458.0000) and (258.3333,-1452.0000) .. (283.0000,-1440.0000) --
    (283.0000,-1404.0000) -- (277.0000,-1404.0000) .. controls
    (255.6667,-1421.3333) and (233.0000,-1430.0000) .. (209.0000,-1430.0000) ..
    controls (164.3333,-1430.0000) and (142.0000,-1404.3333) ..
    (142.0000,-1353.0000) .. controls (142.0000,-1301.6667) and
    (164.6667,-1276.0000) .. (210.0000,-1276.0000) .. controls
    (234.6667,-1276.0000) and (257.0000,-1284.6667) .. (277.0000,-1302.0000) --
    (283.0000,-1302.0000) -- (283.0000,-1267.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(291.0000,-1096.0000)
    .. controls (291.0000,-1071.3333) and (279.0000,-1059.0000) ..
    (255.0000,-1059.0000) .. controls (233.6667,-1059.0000) and
    (220.6667,-1067.6667) .. (216.0000,-1085.0000) .. controls
    (221.3333,-1046.3333) and (228.6667,-1018.3333) .. (238.0000,-1001.0000) ..
    controls (232.0000,-1003.0000) and (223.3333,-1004.0000) ..
    (212.0000,-1004.0000) .. controls (201.3333,-1004.0000) and
    (193.0000,-1003.0000) .. (187.0000,-1001.0000) .. controls
    (196.3333,-1018.3333) and (203.6667,-1046.3333) .. (209.0000,-1085.0000) ..
    controls (204.3333,-1067.6667) and (191.0000,-1059.0000) ..
    (169.0000,-1059.0000) .. controls (145.6667,-1059.0000) and
    (134.0000,-1071.3333) .. (134.0000,-1096.0000) .. controls
    (134.0000,-1104.0000) and (140.6667,-1115.6667) .. (154.0000,-1131.0000) --
    (212.0000,-1197.0000) -- (271.0000,-1131.0000) .. controls
    (284.3333,-1116.3333) and (291.0000,-1104.6667) .. (291.0000,-1096.0000) --
    cycle(1519.0000,189.0000) .. controls (1519.0000,259.0000) and
    (1485.0000,294.0000) .. (1417.0000,294.0000) .. controls (1393.6667,294.0000)
    and (1369.6667,288.0000) .. (1345.0000,276.0000) -- (1345.0000,240.0000) --
    (1351.0000,240.0000) .. controls (1372.3333,257.3333) and (1395.0000,266.0000)
    .. (1419.0000,266.0000) .. controls (1463.6667,266.0000) and
    (1486.0000,240.3333) .. (1486.0000,189.0000) .. controls (1486.0000,137.6667)
    and (1463.3333,112.0000) .. (1418.0000,112.0000) .. controls
    (1393.3333,112.0000) and (1371.0000,120.6667) .. (1351.0000,138.0000) --
    (1345.0000,138.0000) -- (1345.0000,103.0000) -- (1361.0000,96.0000) ..
    controls (1379.0000,88.0000) and (1397.6667,84.0000) .. (1417.0000,84.0000) ..
    controls (1485.0000,84.0000) and (1519.0000,119.0000) .. (1519.0000,189.0000)
    -- cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) --
    (344.0000,-1318.0000) -- (344.0000,154.0000) -- (1284.0000,154.0000) --
    cycle(1168.0000,-1251.0000) -- (1101.0000,-836.0000) -- (1088.0000,-828.0000)
    .. controls (1035.3333,-842.6667) and (988.3333,-850.0000) ..
    (947.0000,-850.0000) .. controls (905.6667,-850.0000) and (858.6667,-842.6667)
    .. (806.0000,-828.0000) -- (793.0000,-836.0000) -- (726.0000,-1251.0000) --
    (736.0000,-1263.0000) -- (1158.0000,-1263.0000) -- (1168.0000,-1251.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(632.0000,-1093.0000)
    .. controls (632.0000,-1055.0000) and (610.6667,-1036.0000) ..
    (568.0000,-1036.0000) .. controls (534.0000,-1036.0000) and
    (517.0000,-1053.3333) .. (517.0000,-1088.0000) .. controls
    (517.0000,-1095.3333) and (520.6667,-1106.0000) .. (528.0000,-1120.0000) --
    (522.0000,-1120.0000) .. controls (512.0000,-1102.6667) and
    (507.0000,-1083.3333) .. (507.0000,-1062.0000) .. controls
    (507.0000,-1046.6667) and (517.3333,-1017.3333) .. (538.0000,-974.0000) --
    (468.0000,-974.0000) .. controls (488.6667,-1017.3333) and
    (499.0000,-1046.6667) .. (499.0000,-1062.0000) .. controls
    (499.0000,-1083.3333) and (494.0000,-1102.6667) .. (484.0000,-1120.0000) --
    (478.0000,-1120.0000) .. controls (485.3333,-1106.0000) and
    (489.0000,-1095.3333) .. (489.0000,-1088.0000) .. controls
    (489.0000,-1053.3333) and (472.0000,-1036.0000) .. (438.0000,-1036.0000) ..
    controls (395.3333,-1036.0000) and (374.0000,-1055.0000) ..
    (374.0000,-1093.0000) .. controls (374.0000,-1117.0000) and
    (392.3333,-1150.6667) .. (429.0000,-1194.0000) .. controls
    (471.6667,-1243.3333) and (496.3333,-1276.6667) .. (503.0000,-1294.0000) ..
    controls (509.6667,-1276.6667) and (534.3333,-1243.3333) ..
    (577.0000,-1194.0000) .. controls (613.6667,-1150.6667) and
    (632.0000,-1117.0000) .. (632.0000,-1093.0000) -- cycle(873.0000,-635.0000) --
    (861.0000,-619.0000) .. controls (840.3333,-635.0000) and (819.0000,-664.3333)
    .. (797.0000,-707.0000) .. controls (768.3333,-761.6667) and
    (750.3333,-794.0000) .. (743.0000,-804.0000) .. controls (723.6667,-830.6667)
    and (714.0000,-845.3333) .. (714.0000,-848.0000) .. controls
    (714.0000,-854.6667) and (715.0000,-861.3333) .. (717.0000,-868.0000) ..
    controls (707.0000,-860.0000) and (697.6667,-851.6667) .. (689.0000,-843.0000)
    -- (674.0000,-844.0000) .. controls (665.3333,-854.0000) and
    (653.3333,-863.6667) .. (638.0000,-873.0000) .. controls (642.0000,-861.6667)
    and (644.3333,-853.0000) .. (645.0000,-847.0000) -- (643.0000,-840.0000) ..
    controls (599.6667,-788.6667) and (574.3333,-757.3333) .. (567.0000,-746.0000)
    .. controls (550.3333,-718.0000) and (539.0000,-678.6667) ..
    (533.0000,-628.0000) .. controls (541.0000,-616.6667) and (552.0000,-610.0000)
    .. (566.0000,-608.0000) .. controls (571.3333,-613.3333) and
    (602.6667,-635.3333) .. (660.0000,-674.0000) .. controls (687.3333,-692.6667)
    and (706.6667,-729.3333) .. (718.0000,-784.0000) -- (738.0000,-780.0000) ..
    controls (726.6667,-727.3333) and (710.6667,-691.3333) .. (690.0000,-672.0000)
    .. controls (695.3333,-649.3333) and (703.6667,-622.3333) ..
    (715.0000,-591.0000) -- (696.0000,-584.0000) .. controls (685.3333,-614.6667)
    and (677.3333,-639.6667) .. (672.0000,-659.0000) .. controls
    (651.3333,-647.6667) and (619.6667,-625.0000) .. (577.0000,-591.0000) --
    (569.0000,-588.0000) .. controls (531.6667,-590.6667) and (513.0000,-603.6667)
    .. (513.0000,-627.0000) .. controls (513.0000,-633.0000) and
    (515.0000,-647.0000) .. (519.0000,-669.0000) .. controls (526.3333,-707.6667)
    and (539.0000,-740.6667) .. (557.0000,-768.0000) .. controls
    (563.0000,-776.6667) and (585.3333,-803.6667) .. (624.0000,-849.0000) ..
    controls (622.0000,-858.3333) and (617.3333,-872.6667) .. (610.0000,-892.0000)
    -- (624.0000,-904.0000) .. controls (651.3333,-889.3333) and
    (671.0000,-876.0000) .. (683.0000,-864.0000) .. controls (691.6667,-872.0000)
    and (708.6667,-886.0000) .. (734.0000,-906.0000) -- (749.0000,-894.0000) ..
    controls (744.3333,-884.6667) and (739.3333,-870.0000) .. (734.0000,-850.0000)
    .. controls (734.0000,-850.0000) and (742.3333,-838.6667) ..
    (759.0000,-816.0000) .. controls (766.3333,-806.0000) and (784.0000,-774.0000)
    .. (812.0000,-720.0000) .. controls (834.0000,-678.0000) and
    (854.3333,-649.6667) .. (873.0000,-635.0000) -- cycle(1115.0000,-537.0000) ..
    controls (1115.0000,-531.0000) and (1113.0000,-517.0000) ..
    (1109.0000,-495.0000) .. controls (1101.6667,-456.3333) and
    (1089.0000,-423.3333) .. (1071.0000,-396.0000) .. controls
    (1065.0000,-387.3333) and (1042.6667,-360.3333) .. (1004.0000,-315.0000) ..
    controls (1006.0000,-305.6667) and (1010.6667,-291.3333) ..
    (1018.0000,-272.0000) -- (1004.0000,-260.0000) .. controls
    (976.6667,-274.6667) and (957.0000,-288.0000) .. (945.0000,-300.0000) ..
    controls (936.3333,-292.0000) and (919.3333,-278.0000) .. (894.0000,-258.0000)
    -- (879.0000,-270.0000) .. controls (883.6667,-279.3333) and
    (888.6667,-294.0000) .. (894.0000,-314.0000) .. controls (894.0000,-314.0000)
    and (885.6667,-325.3333) .. (869.0000,-348.0000) .. controls
    (861.6667,-358.0000) and (844.0000,-390.0000) .. (816.0000,-444.0000) ..
    controls (794.0000,-486.0000) and (773.6667,-514.3333) .. (755.0000,-529.0000)
    -- (767.0000,-545.0000) .. controls (787.6667,-529.0000) and
    (809.0000,-499.6667) .. (831.0000,-457.0000) .. controls (859.6667,-402.3333)
    and (877.6667,-370.0000) .. (885.0000,-360.0000) .. controls
    (904.3333,-333.3333) and (914.0000,-318.6667) .. (914.0000,-316.0000) ..
    controls (914.0000,-309.3333) and (913.0000,-302.6667) .. (911.0000,-296.0000)
    .. controls (921.0000,-304.0000) and (930.3333,-312.3333) ..
    (939.0000,-321.0000) -- (954.0000,-320.0000) .. controls (962.6667,-310.0000)
    and (974.6667,-300.3333) .. (990.0000,-291.0000) .. controls
    (986.0000,-302.3333) and (983.6667,-311.0000) .. (983.0000,-317.0000) --
    (985.0000,-324.0000) .. controls (1028.3333,-375.3333) and
    (1053.6667,-406.6667) .. (1061.0000,-418.0000) .. controls
    (1077.6667,-446.0000) and (1089.0000,-485.3333) .. (1095.0000,-536.0000) ..
    controls (1087.0000,-547.3333) and (1076.0000,-554.0000) ..
    (1062.0000,-556.0000) .. controls (1056.6667,-550.6667) and
    (1025.3333,-528.6667) .. (968.0000,-490.0000) .. controls (940.6667,-471.3333)
    and (921.3333,-434.6667) .. (910.0000,-380.0000) -- (890.0000,-384.0000) ..
    controls (901.3333,-436.6667) and (917.3333,-472.6667) .. (938.0000,-492.0000)
    .. controls (932.6667,-514.6667) and (924.3333,-541.6667) ..
    (913.0000,-573.0000) -- (932.0000,-580.0000) .. controls (942.6667,-549.3333)
    and (950.6667,-524.3333) .. (956.0000,-505.0000) .. controls
    (976.6667,-516.3333) and (1008.3333,-539.0000) .. (1051.0000,-573.0000) --
    (1059.0000,-576.0000) .. controls (1096.3333,-573.3333) and
    (1115.0000,-560.3333) .. (1115.0000,-537.0000) -- cycle(1254.0000,-71.0000) ..
    controls (1254.0000,-47.0000) and (1235.6667,-13.3333) .. (1199.0000,30.0000)
    .. controls (1156.3333,79.3333) and (1131.6667,112.6667) ..
    (1125.0000,130.0000) .. controls (1118.3333,112.6667) and (1093.6667,79.3333)
    .. (1051.0000,30.0000) .. controls (1014.3333,-13.3333) and
    (996.0000,-47.0000) .. (996.0000,-71.0000) .. controls (996.0000,-109.0000)
    and (1017.3333,-128.0000) .. (1060.0000,-128.0000) .. controls
    (1094.0000,-128.0000) and (1111.0000,-110.6667) .. (1111.0000,-76.0000) ..
    controls (1111.0000,-68.6667) and (1107.3333,-58.0000) .. (1100.0000,-44.0000)
    -- (1106.0000,-44.0000) .. controls (1116.0000,-61.3333) and
    (1121.0000,-80.6667) .. (1121.0000,-102.0000) .. controls
    (1121.0000,-117.3333) and (1110.6667,-146.6667) .. (1090.0000,-190.0000) --
    (1160.0000,-190.0000) .. controls (1139.3333,-146.6667) and
    (1129.0000,-117.3333) .. (1129.0000,-102.0000) .. controls
    (1129.0000,-80.6667) and (1134.0000,-61.3333) .. (1144.0000,-44.0000) --
    (1150.0000,-44.0000) .. controls (1142.6667,-58.0000) and (1139.0000,-68.6667)
    .. (1139.0000,-76.0000) .. controls (1139.0000,-110.6667) and
    (1156.0000,-128.0000) .. (1190.0000,-128.0000) .. controls
    (1232.6667,-128.0000) and (1254.0000,-109.0000) .. (1254.0000,-71.0000) --
    cycle(499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-219.0000) --
    (430.0000,-147.0000) -- (391.0000,-219.0000) -- (391.0000,-490.0000) --
    (361.0000,-490.0000) -- (361.0000,-510.0000) -- (391.0000,-510.0000) --
    (391.0000,-512.0000) .. controls (381.0000,-522.6667) and (376.0000,-535.0000)
    .. (376.0000,-549.0000) .. controls (376.0000,-563.6667) and
    (381.0000,-576.3333) .. (391.0000,-587.0000) -- (391.0000,-678.0000) --
    (469.0000,-678.0000) -- (469.0000,-587.0000) .. controls (479.0000,-576.3333)
    and (484.0000,-563.6667) .. (484.0000,-549.0000) .. controls
    (484.0000,-535.0000) and (479.0000,-522.6667) .. (469.0000,-512.0000) --
    (469.0000,-510.0000) -- (499.0000,-510.0000) -- (499.0000,-490.0000) --
    cycle(902.0000,87.0000) -- (892.0000,99.0000) -- (470.0000,99.0000) --
    (460.0000,87.0000) -- (527.0000,-328.0000) -- (540.0000,-336.0000) .. controls
    (592.6667,-321.3333) and (639.6667,-314.0000) .. (681.0000,-314.0000) ..
    controls (722.3333,-314.0000) and (769.3333,-321.3333) .. (822.0000,-336.0000)
    -- (835.0000,-328.0000) -- (902.0000,87.0000) -- cycle(1217.0000,-665.0000) --
    (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1146.0000,-1243.0000) -- (748.0000,-1243.0000) -- (811.0000,-851.0000)
    .. controls (859.0000,-863.6667) and (904.3333,-870.0000) ..
    (947.0000,-870.0000) .. controls (989.0000,-870.0000) and
    (1034.3333,-863.6667) .. (1083.0000,-851.0000) -- (1146.0000,-1243.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(880.0000,79.0000) -- (817.0000,-313.0000) ..
    controls (769.0000,-300.3333) and (723.6667,-294.0000) .. (681.0000,-294.0000)
    .. controls (639.0000,-294.0000) and (593.6667,-300.3333) ..
    (545.0000,-313.0000) -- (482.0000,79.0000) -- (880.0000,79.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(1030.0000,-1178.0000) -- (1015.0000,-969.0000) -- (995.0000,-971.0000)
    -- (1010.0000,-1180.0000) -- (1030.0000,-1178.0000) --
    cycle(968.0000,-1179.0000) -- (965.0000,-970.0000) -- (945.0000,-970.0000) --
    (948.0000,-1179.0000) -- (968.0000,-1179.0000) -- cycle(914.0000,-970.0000) --
    (894.0000,-970.0000) -- (891.0000,-1179.0000) -- (911.0000,-1179.0000) --
    (914.0000,-970.0000) -- cycle(864.0000,-971.0000) -- (844.0000,-969.0000) --
    (829.0000,-1178.0000) -- (849.0000,-1180.0000) -- (864.0000,-971.0000) --
    cycle(987.0000,-928.0000) -- (875.0000,-928.0000) -- (875.0000,-948.0000) --
    (987.0000,-948.0000) -- (987.0000,-928.0000) -- cycle(753.0000,-216.0000) --
    (641.0000,-216.0000) -- (641.0000,-236.0000) -- (753.0000,-236.0000) --
    (753.0000,-216.0000) -- cycle(799.0000,14.0000) -- (779.0000,16.0000) --
    (764.0000,-193.0000) -- (784.0000,-195.0000) -- (799.0000,14.0000) --
    cycle(737.0000,15.0000) -- (717.0000,15.0000) -- (714.0000,-194.0000) --
    (734.0000,-194.0000) -- (737.0000,15.0000) -- cycle(683.0000,-194.0000) --
    (680.0000,15.0000) -- (660.0000,15.0000) -- (663.0000,-194.0000) --
    (683.0000,-194.0000) -- cycle(633.0000,-193.0000) -- (618.0000,16.0000) --
    (598.0000,14.0000) -- (613.0000,-195.0000) -- (633.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(316.0000,-1353.0000) .. controls (316.0000,-1294.3333) and
    (288.6667,-1260.0000) .. (234.0000,-1250.0000) .. controls
    (246.0000,-1242.6667) and (257.3333,-1239.0000) .. (268.0000,-1239.0000) ..
    controls (268.6667,-1239.0000) and (273.6667,-1240.3333) ..
    (283.0000,-1243.0000) -- (270.0000,-1211.0000) .. controls
    (268.0000,-1210.3333) and (265.0000,-1209.6667) .. (261.0000,-1209.0000) ..
    controls (251.6667,-1209.0000) and (239.0000,-1212.6667) ..
    (223.0000,-1220.0000) .. controls (207.0000,-1228.0000) and
    (194.6667,-1232.0000) .. (186.0000,-1232.0000) .. controls
    (178.0000,-1232.0000) and (170.6667,-1229.0000) .. (164.0000,-1223.0000) --
    (153.0000,-1240.0000) .. controls (159.6667,-1246.6667) and
    (166.3333,-1251.6667) .. (173.0000,-1255.0000) .. controls
    (129.0000,-1271.6667) and (107.0000,-1304.6667) .. (107.0000,-1354.0000) ..
    controls (107.0000,-1384.6667) and (116.6667,-1409.6667) ..
    (136.0000,-1429.0000) .. controls (155.3333,-1448.3333) and
    (180.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (241.6667,-1458.0000) and (266.6667,-1448.0000) .. (286.0000,-1428.0000) ..
    controls (306.0000,-1408.6667) and (316.0000,-1383.6667) ..
    (316.0000,-1353.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(291.0000,-1096.0000)
    .. controls (291.0000,-1071.3333) and (279.0000,-1059.0000) ..
    (255.0000,-1059.0000) .. controls (233.6667,-1059.0000) and
    (220.6667,-1067.6667) .. (216.0000,-1085.0000) .. controls
    (221.3333,-1046.3333) and (228.6667,-1018.3333) .. (238.0000,-1001.0000) ..
    controls (232.0000,-1003.0000) and (223.3333,-1004.0000) ..
    (212.0000,-1004.0000) .. controls (201.3333,-1004.0000) and
    (193.0000,-1003.0000) .. (187.0000,-1001.0000) .. controls
    (196.3333,-1018.3333) and (203.6667,-1046.3333) .. (209.0000,-1085.0000) ..
    controls (204.3333,-1067.6667) and (191.0000,-1059.0000) ..
    (169.0000,-1059.0000) .. controls (145.6667,-1059.0000) and
    (134.0000,-1071.3333) .. (134.0000,-1096.0000) .. controls
    (134.0000,-1104.0000) and (140.6667,-1115.6667) .. (154.0000,-1131.0000) --
    (212.0000,-1197.0000) -- (271.0000,-1131.0000) .. controls
    (284.3333,-1116.3333) and (291.0000,-1104.6667) .. (291.0000,-1096.0000) --
    cycle(1521.0000,190.0000) .. controls (1521.0000,220.6667) and
    (1511.3333,245.6667) .. (1492.0000,265.0000) .. controls (1472.6667,284.3333)
    and (1447.6667,294.0000) .. (1417.0000,294.0000) .. controls
    (1386.3333,294.0000) and (1361.0000,284.0000) .. (1341.0000,264.0000) ..
    controls (1321.6667,244.6667) and (1312.0000,219.6667) .. (1312.0000,189.0000)
    .. controls (1312.0000,130.3333) and (1339.3333,96.0000) ..
    (1394.0000,86.0000) .. controls (1382.0000,78.6667) and (1370.6667,75.0000) ..
    (1360.0000,75.0000) .. controls (1359.3333,75.0000) and (1354.3333,76.3333) ..
    (1345.0000,79.0000) -- (1358.0000,47.0000) .. controls (1360.0000,46.3333) and
    (1363.0000,45.6667) .. (1367.0000,45.0000) .. controls (1376.3333,45.0000) and
    (1389.0000,48.6667) .. (1405.0000,56.0000) .. controls (1421.0000,64.0000) and
    (1433.3333,68.0000) .. (1442.0000,68.0000) .. controls (1450.0000,68.0000) and
    (1457.3333,65.0000) .. (1464.0000,59.0000) -- (1475.0000,76.0000) .. controls
    (1468.3333,82.6667) and (1461.6667,87.6667) .. (1455.0000,91.0000) .. controls
    (1499.0000,107.6667) and (1521.0000,140.6667) .. (1521.0000,190.0000) --
    cycle(283.0000,-1353.0000) .. controls (283.0000,-1404.3333) and
    (259.0000,-1430.0000) .. (211.0000,-1430.0000) .. controls
    (163.6667,-1430.0000) and (140.0000,-1404.6667) .. (140.0000,-1354.0000) ..
    controls (140.0000,-1302.0000) and (163.6667,-1276.0000) ..
    (211.0000,-1276.0000) .. controls (259.0000,-1276.0000) and
    (283.0000,-1301.6667) .. (283.0000,-1353.0000) -- cycle(1284.0000,154.0000) --
    (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1488.0000,190.0000) .. controls
    (1488.0000,138.0000) and (1464.3333,112.0000) .. (1417.0000,112.0000) ..
    controls (1369.0000,112.0000) and (1345.0000,137.6667) .. (1345.0000,189.0000)
    .. controls (1345.0000,240.3333) and (1369.0000,266.0000) ..
    (1417.0000,266.0000) .. controls (1464.3333,266.0000) and (1488.0000,240.6667)
    .. (1488.0000,190.0000) -- cycle(1121.0000,-1277.0000) --
    (1095.0000,-1105.0000) -- (1079.0000,-1098.0000) .. controls
    (1039.0000,-1124.6667) and (994.6667,-1138.0000) .. (946.0000,-1138.0000) ..
    controls (897.3333,-1138.0000) and (853.0000,-1124.6667) ..
    (813.0000,-1098.0000) -- (797.0000,-1105.0000) -- (771.0000,-1277.0000) --
    (789.0000,-1285.0000) -- (841.0000,-1223.0000) -- (886.0000,-1284.0000) --
    (902.0000,-1284.0000) -- (946.0000,-1224.0000) -- (990.0000,-1284.0000) --
    (1006.0000,-1284.0000) -- (1051.0000,-1223.0000) -- (1103.0000,-1285.0000) --
    (1121.0000,-1277.0000) -- cycle(1195.0000,-786.0000) .. controls
    (1195.0000,-744.6667) and (1189.3333,-698.3333) .. (1178.0000,-647.0000) --
    (1168.0000,-639.0000) -- (1018.0000,-639.0000) -- (1009.0000,-652.0000) ..
    controls (1012.3333,-660.6667) and (1017.3333,-676.0000) ..
    (1024.0000,-698.0000) .. controls (994.6667,-684.6667) and
    (965.3333,-678.0000) .. (936.0000,-678.0000) .. controls (878.0000,-678.0000)
    and (828.0000,-698.6667) .. (786.0000,-740.0000) .. controls
    (744.6667,-782.0000) and (724.0000,-832.0000) .. (724.0000,-890.0000) ..
    controls (724.0000,-948.0000) and (744.6667,-997.6667) ..
    (786.0000,-1039.0000) .. controls (828.0000,-1081.0000) and
    (878.0000,-1102.0000) .. (936.0000,-1102.0000) .. controls
    (988.0000,-1102.0000) and (1039.3333,-1077.6667) .. (1090.0000,-1029.0000) ..
    controls (1137.3333,-984.3333) and (1168.3333,-935.3333) ..
    (1183.0000,-882.0000) .. controls (1191.0000,-853.3333) and
    (1195.0000,-821.3333) .. (1195.0000,-786.0000) -- cycle(632.0000,-1093.0000)
    .. controls (632.0000,-1055.0000) and (610.6667,-1036.0000) ..
    (568.0000,-1036.0000) .. controls (534.0000,-1036.0000) and
    (517.0000,-1053.3333) .. (517.0000,-1088.0000) .. controls
    (517.0000,-1095.3333) and (520.6667,-1106.0000) .. (528.0000,-1120.0000) --
    (522.0000,-1120.0000) .. controls (512.0000,-1102.6667) and
    (507.0000,-1083.3333) .. (507.0000,-1062.0000) .. controls
    (507.0000,-1046.6667) and (517.3333,-1017.3333) .. (538.0000,-974.0000) --
    (468.0000,-974.0000) .. controls (488.6667,-1017.3333) and
    (499.0000,-1046.6667) .. (499.0000,-1062.0000) .. controls
    (499.0000,-1083.3333) and (494.0000,-1102.6667) .. (484.0000,-1120.0000) --
    (478.0000,-1120.0000) .. controls (485.3333,-1106.0000) and
    (489.0000,-1095.3333) .. (489.0000,-1088.0000) .. controls
    (489.0000,-1053.3333) and (472.0000,-1036.0000) .. (438.0000,-1036.0000) ..
    controls (395.3333,-1036.0000) and (374.0000,-1055.0000) ..
    (374.0000,-1093.0000) .. controls (374.0000,-1117.0000) and
    (392.3333,-1150.6667) .. (429.0000,-1194.0000) .. controls
    (471.6667,-1243.3333) and (496.3333,-1276.6667) .. (503.0000,-1294.0000) ..
    controls (509.6667,-1276.6667) and (534.3333,-1243.3333) ..
    (577.0000,-1194.0000) .. controls (613.6667,-1150.6667) and
    (632.0000,-1117.0000) .. (632.0000,-1093.0000) -- cycle(1182.0000,-391.0000)
    .. controls (1182.0000,-369.6667) and (1171.3333,-359.0000) ..
    (1150.0000,-359.0000) .. controls (1140.0000,-359.0000) and
    (1131.6667,-363.0000) .. (1125.0000,-371.0000) .. controls
    (1123.6667,-369.0000) and (1122.0000,-367.3333) .. (1120.0000,-366.0000) ..
    controls (1128.0000,-359.3333) and (1132.0000,-351.0000) ..
    (1132.0000,-341.0000) .. controls (1132.0000,-319.6667) and
    (1121.3333,-309.0000) .. (1100.0000,-309.0000) .. controls
    (1078.6667,-309.0000) and (1068.0000,-319.6667) .. (1068.0000,-341.0000) ..
    controls (1068.0000,-351.0000) and (1072.0000,-359.3333) ..
    (1080.0000,-366.0000) .. controls (1078.0000,-367.3333) and
    (1076.3333,-369.0000) .. (1075.0000,-371.0000) .. controls
    (1068.3333,-363.0000) and (1060.0000,-359.0000) .. (1050.0000,-359.0000) ..
    controls (1028.6667,-359.0000) and (1018.0000,-369.6667) ..
    (1018.0000,-391.0000) .. controls (1018.0000,-412.3333) and
    (1028.6667,-423.0000) .. (1050.0000,-423.0000) .. controls
    (1060.0000,-423.0000) and (1068.3333,-419.0000) .. (1075.0000,-411.0000) ..
    controls (1076.3333,-413.0000) and (1078.0000,-414.6667) ..
    (1080.0000,-416.0000) .. controls (1072.0000,-422.6667) and
    (1068.0000,-431.0000) .. (1068.0000,-441.0000) .. controls
    (1068.0000,-456.3333) and (1075.3333,-466.3333) .. (1090.0000,-471.0000) --
    (1090.0000,-490.0000) -- (1031.0000,-490.0000) -- (1031.0000,-510.0000) --
    (1064.0000,-510.0000) .. controls (1052.0000,-520.6667) and
    (1046.0000,-534.0000) .. (1046.0000,-550.0000) .. controls
    (1046.0000,-586.0000) and (1064.0000,-604.0000) .. (1100.0000,-604.0000) ..
    controls (1136.0000,-604.0000) and (1154.0000,-586.0000) ..
    (1154.0000,-550.0000) .. controls (1154.0000,-534.0000) and
    (1148.0000,-520.6667) .. (1136.0000,-510.0000) -- (1169.0000,-510.0000) --
    (1169.0000,-490.0000) -- (1110.0000,-490.0000) -- (1110.0000,-471.0000) ..
    controls (1124.6667,-466.3333) and (1132.0000,-456.3333) ..
    (1132.0000,-441.0000) .. controls (1132.0000,-431.0000) and
    (1128.0000,-422.6667) .. (1120.0000,-416.0000) .. controls
    (1122.0000,-414.6667) and (1123.6667,-413.0000) .. (1125.0000,-411.0000) ..
    controls (1131.6667,-419.0000) and (1140.0000,-423.0000) ..
    (1150.0000,-423.0000) .. controls (1171.3333,-423.0000) and
    (1182.0000,-412.3333) .. (1182.0000,-391.0000) -- cycle(1047.0000,-461.0000)
    .. controls (997.6667,-429.0000) and (948.0000,-408.6667) ..
    (898.0000,-400.0000) -- (894.0000,-420.0000) .. controls (941.3333,-428.0000)
    and (988.6667,-447.3333) .. (1036.0000,-478.0000) -- (1047.0000,-461.0000) --
    cycle(734.0000,-744.0000) .. controls (686.6667,-736.0000) and
    (639.3333,-716.6667) .. (592.0000,-686.0000) -- (581.0000,-703.0000) ..
    controls (630.3333,-735.0000) and (680.0000,-755.3333) .. (730.0000,-764.0000)
    -- (734.0000,-744.0000) -- cycle(610.0000,-773.0000) .. controls
    (610.0000,-751.6667) and (599.3333,-741.0000) .. (578.0000,-741.0000) ..
    controls (568.0000,-741.0000) and (559.6667,-745.0000) .. (553.0000,-753.0000)
    .. controls (551.6667,-751.0000) and (550.0000,-749.3333) ..
    (548.0000,-748.0000) .. controls (556.0000,-741.3333) and (560.0000,-733.0000)
    .. (560.0000,-723.0000) .. controls (560.0000,-707.6667) and
    (552.6667,-697.6667) .. (538.0000,-693.0000) -- (538.0000,-674.0000) --
    (597.0000,-674.0000) -- (597.0000,-654.0000) -- (564.0000,-654.0000) ..
    controls (576.0000,-643.3333) and (582.0000,-630.0000) .. (582.0000,-614.0000)
    .. controls (582.0000,-578.0000) and (564.0000,-560.0000) ..
    (528.0000,-560.0000) .. controls (492.0000,-560.0000) and (474.0000,-578.0000)
    .. (474.0000,-614.0000) .. controls (474.0000,-630.0000) and
    (480.0000,-643.3333) .. (492.0000,-654.0000) -- (459.0000,-654.0000) --
    (459.0000,-674.0000) -- (518.0000,-674.0000) -- (518.0000,-693.0000) ..
    controls (503.3333,-697.6667) and (496.0000,-707.6667) .. (496.0000,-723.0000)
    .. controls (496.0000,-733.0000) and (500.0000,-741.3333) ..
    (508.0000,-748.0000) .. controls (506.0000,-749.3333) and (504.3333,-751.0000)
    .. (503.0000,-753.0000) .. controls (496.3333,-745.0000) and
    (488.0000,-741.0000) .. (478.0000,-741.0000) .. controls (456.6667,-741.0000)
    and (446.0000,-751.6667) .. (446.0000,-773.0000) .. controls
    (446.0000,-794.3333) and (456.6667,-805.0000) .. (478.0000,-805.0000) ..
    controls (488.0000,-805.0000) and (496.3333,-801.0000) .. (503.0000,-793.0000)
    .. controls (504.3333,-795.0000) and (506.0000,-796.6667) ..
    (508.0000,-798.0000) .. controls (500.0000,-804.6667) and (496.0000,-813.0000)
    .. (496.0000,-823.0000) .. controls (496.0000,-844.3333) and
    (506.6667,-855.0000) .. (528.0000,-855.0000) .. controls (549.3333,-855.0000)
    and (560.0000,-844.3333) .. (560.0000,-823.0000) .. controls
    (560.0000,-813.0000) and (556.0000,-804.6667) .. (548.0000,-798.0000) ..
    controls (550.0000,-796.6667) and (551.6667,-795.0000) .. (553.0000,-793.0000)
    .. controls (559.6667,-801.0000) and (568.0000,-805.0000) ..
    (578.0000,-805.0000) .. controls (599.3333,-805.0000) and (610.0000,-794.3333)
    .. (610.0000,-773.0000) -- cycle(1254.0000,-71.0000) .. controls
    (1254.0000,-47.0000) and (1235.6667,-13.3333) .. (1199.0000,30.0000) ..
    controls (1156.3333,79.3333) and (1131.6667,112.6667) .. (1125.0000,130.0000)
    .. controls (1118.3333,112.6667) and (1093.6667,79.3333) ..
    (1051.0000,30.0000) .. controls (1014.3333,-13.3333) and (996.0000,-47.0000)
    .. (996.0000,-71.0000) .. controls (996.0000,-109.0000) and
    (1017.3333,-128.0000) .. (1060.0000,-128.0000) .. controls
    (1094.0000,-128.0000) and (1111.0000,-110.6667) .. (1111.0000,-76.0000) ..
    controls (1111.0000,-68.6667) and (1107.3333,-58.0000) .. (1100.0000,-44.0000)
    -- (1106.0000,-44.0000) .. controls (1116.0000,-61.3333) and
    (1121.0000,-80.6667) .. (1121.0000,-102.0000) .. controls
    (1121.0000,-117.3333) and (1110.6667,-146.6667) .. (1090.0000,-190.0000) --
    (1160.0000,-190.0000) .. controls (1139.3333,-146.6667) and
    (1129.0000,-117.3333) .. (1129.0000,-102.0000) .. controls
    (1129.0000,-80.6667) and (1134.0000,-61.3333) .. (1144.0000,-44.0000) --
    (1150.0000,-44.0000) .. controls (1142.6667,-58.0000) and (1139.0000,-68.6667)
    .. (1139.0000,-76.0000) .. controls (1139.0000,-110.6667) and
    (1156.0000,-128.0000) .. (1190.0000,-128.0000) .. controls
    (1232.6667,-128.0000) and (1254.0000,-109.0000) .. (1254.0000,-71.0000) --
    cycle(904.0000,-274.0000) .. controls (904.0000,-216.0000) and
    (883.0000,-166.0000) .. (841.0000,-124.0000) .. controls (799.6667,-82.6667)
    and (750.0000,-62.0000) .. (692.0000,-62.0000) .. controls (640.0000,-62.0000)
    and (588.6667,-86.3333) .. (538.0000,-135.0000) .. controls
    (490.6667,-179.6667) and (459.6667,-228.6667) .. (445.0000,-282.0000) ..
    controls (437.0000,-310.6667) and (433.0000,-342.6667) .. (433.0000,-378.0000)
    .. controls (433.0000,-419.3333) and (438.6667,-465.6667) ..
    (450.0000,-517.0000) -- (460.0000,-525.0000) -- (610.0000,-525.0000) --
    (619.0000,-512.0000) .. controls (615.6667,-503.3333) and (610.6667,-488.0000)
    .. (604.0000,-466.0000) .. controls (633.3333,-479.3333) and
    (662.6667,-486.0000) .. (692.0000,-486.0000) .. controls (750.0000,-486.0000)
    and (799.6667,-465.0000) .. (841.0000,-423.0000) .. controls
    (883.0000,-381.6667) and (904.0000,-332.0000) .. (904.0000,-274.0000) --
    cycle(857.0000,113.0000) -- (839.0000,121.0000) -- (787.0000,59.0000) --
    (742.0000,120.0000) -- (726.0000,120.0000) -- (682.0000,60.0000) --
    (638.0000,120.0000) -- (622.0000,120.0000) -- (577.0000,59.0000) --
    (525.0000,121.0000) -- (507.0000,113.0000) -- (533.0000,-59.0000) --
    (549.0000,-66.0000) .. controls (589.0000,-39.3333) and (633.3333,-26.0000) ..
    (682.0000,-26.0000) .. controls (730.6667,-26.0000) and (775.0000,-39.3333) ..
    (815.0000,-66.0000) -- (831.0000,-59.0000) -- (857.0000,113.0000) --
    cycle(1096.0000,-1245.0000) -- (1058.0000,-1200.0000) --
    (1042.0000,-1201.0000) -- (998.0000,-1261.0000) -- (954.0000,-1201.0000) --
    (938.0000,-1201.0000) -- (894.0000,-1261.0000) -- (850.0000,-1201.0000) --
    (834.0000,-1200.0000) -- (796.0000,-1245.0000) -- (815.0000,-1123.0000) ..
    controls (855.0000,-1146.3333) and (898.6667,-1158.0000) ..
    (946.0000,-1158.0000) .. controls (993.3333,-1158.0000) and
    (1037.0000,-1146.3333) .. (1077.0000,-1123.0000) -- (1096.0000,-1245.0000) --
    cycle(1175.0000,-786.0000) .. controls (1175.0000,-816.6667) and
    (1171.0000,-846.6667) .. (1163.0000,-876.0000) .. controls
    (1141.6667,-953.3333) and (1094.6667,-1013.3333) .. (1022.0000,-1056.0000) ..
    controls (1052.6667,-989.3333) and (1068.0000,-920.6667) ..
    (1068.0000,-850.0000) .. controls (1068.0000,-790.0000) and
    (1056.0000,-726.3333) .. (1032.0000,-659.0000) -- (1160.0000,-659.0000) ..
    controls (1170.0000,-705.6667) and (1175.0000,-748.0000) ..
    (1175.0000,-786.0000) -- cycle(1048.0000,-850.0000) .. controls
    (1048.0000,-924.0000) and (1029.6667,-997.3333) .. (993.0000,-1070.0000) ..
    controls (973.0000,-1078.0000) and (954.0000,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (883.3333,-1082.0000) and
    (838.0000,-1063.0000) .. (800.0000,-1025.0000) .. controls
    (762.6667,-987.6667) and (744.0000,-942.6667) .. (744.0000,-890.0000) ..
    controls (744.0000,-837.3333) and (762.6667,-792.0000) .. (800.0000,-754.0000)
    .. controls (838.0000,-716.6667) and (883.3333,-698.0000) ..
    (936.0000,-698.0000) .. controls (966.0000,-698.0000) and (997.6667,-706.6667)
    .. (1031.0000,-724.0000) .. controls (1042.3333,-766.6667) and
    (1048.0000,-808.6667) .. (1048.0000,-850.0000) -- cycle(1134.0000,-550.0000)
    .. controls (1134.0000,-572.6667) and (1122.6667,-584.0000) ..
    (1100.0000,-584.0000) .. controls (1077.3333,-584.0000) and
    (1066.0000,-572.6667) .. (1066.0000,-550.0000) .. controls
    (1066.0000,-527.3333) and (1077.3333,-516.0000) .. (1100.0000,-516.0000) ..
    controls (1122.6667,-516.0000) and (1134.0000,-527.3333) ..
    (1134.0000,-550.0000) -- cycle(1112.0000,-441.0000) .. controls
    (1112.0000,-449.0000) and (1108.0000,-453.0000) .. (1100.0000,-453.0000) ..
    controls (1092.0000,-453.0000) and (1088.0000,-449.0000) ..
    (1088.0000,-441.0000) .. controls (1088.0000,-433.0000) and
    (1092.0000,-429.0000) .. (1100.0000,-429.0000) .. controls
    (1108.0000,-429.0000) and (1112.0000,-433.0000) .. (1112.0000,-441.0000) --
    cycle(1162.0000,-391.0000) .. controls (1162.0000,-399.0000) and
    (1158.0000,-403.0000) .. (1150.0000,-403.0000) .. controls
    (1142.0000,-403.0000) and (1138.0000,-399.0000) .. (1138.0000,-391.0000) ..
    controls (1138.0000,-383.0000) and (1142.0000,-379.0000) ..
    (1150.0000,-379.0000) .. controls (1158.0000,-379.0000) and
    (1162.0000,-383.0000) .. (1162.0000,-391.0000) -- cycle(1112.0000,-391.0000)
    .. controls (1112.0000,-399.0000) and (1108.0000,-403.0000) ..
    (1100.0000,-403.0000) .. controls (1092.0000,-403.0000) and
    (1088.0000,-399.0000) .. (1088.0000,-391.0000) .. controls
    (1088.0000,-383.0000) and (1092.0000,-379.0000) .. (1100.0000,-379.0000) ..
    controls (1108.0000,-379.0000) and (1112.0000,-383.0000) ..
    (1112.0000,-391.0000) -- cycle(1062.0000,-391.0000) .. controls
    (1062.0000,-399.0000) and (1058.0000,-403.0000) .. (1050.0000,-403.0000) ..
    controls (1042.0000,-403.0000) and (1038.0000,-399.0000) ..
    (1038.0000,-391.0000) .. controls (1038.0000,-383.0000) and
    (1042.0000,-379.0000) .. (1050.0000,-379.0000) .. controls
    (1058.0000,-379.0000) and (1062.0000,-383.0000) .. (1062.0000,-391.0000) --
    cycle(1112.0000,-341.0000) .. controls (1112.0000,-349.0000) and
    (1108.0000,-353.0000) .. (1100.0000,-353.0000) .. controls
    (1092.0000,-353.0000) and (1088.0000,-349.0000) .. (1088.0000,-341.0000) ..
    controls (1088.0000,-333.0000) and (1092.0000,-329.0000) ..
    (1100.0000,-329.0000) .. controls (1108.0000,-329.0000) and
    (1112.0000,-333.0000) .. (1112.0000,-341.0000) -- cycle(540.0000,-823.0000) ..
    controls (540.0000,-831.0000) and (536.0000,-835.0000) .. (528.0000,-835.0000)
    .. controls (520.0000,-835.0000) and (516.0000,-831.0000) ..
    (516.0000,-823.0000) .. controls (516.0000,-815.0000) and (520.0000,-811.0000)
    .. (528.0000,-811.0000) .. controls (536.0000,-811.0000) and
    (540.0000,-815.0000) .. (540.0000,-823.0000) -- cycle(590.0000,-773.0000) ..
    controls (590.0000,-781.0000) and (586.0000,-785.0000) .. (578.0000,-785.0000)
    .. controls (570.0000,-785.0000) and (566.0000,-781.0000) ..
    (566.0000,-773.0000) .. controls (566.0000,-765.0000) and (570.0000,-761.0000)
    .. (578.0000,-761.0000) .. controls (586.0000,-761.0000) and
    (590.0000,-765.0000) .. (590.0000,-773.0000) -- cycle(540.0000,-773.0000) ..
    controls (540.0000,-781.0000) and (536.0000,-785.0000) .. (528.0000,-785.0000)
    .. controls (520.0000,-785.0000) and (516.0000,-781.0000) ..
    (516.0000,-773.0000) .. controls (516.0000,-765.0000) and (520.0000,-761.0000)
    .. (528.0000,-761.0000) .. controls (536.0000,-761.0000) and
    (540.0000,-765.0000) .. (540.0000,-773.0000) -- cycle(490.0000,-773.0000) ..
    controls (490.0000,-781.0000) and (486.0000,-785.0000) .. (478.0000,-785.0000)
    .. controls (470.0000,-785.0000) and (466.0000,-781.0000) ..
    (466.0000,-773.0000) .. controls (466.0000,-765.0000) and (470.0000,-761.0000)
    .. (478.0000,-761.0000) .. controls (486.0000,-761.0000) and
    (490.0000,-765.0000) .. (490.0000,-773.0000) -- cycle(540.0000,-723.0000) ..
    controls (540.0000,-731.0000) and (536.0000,-735.0000) .. (528.0000,-735.0000)
    .. controls (520.0000,-735.0000) and (516.0000,-731.0000) ..
    (516.0000,-723.0000) .. controls (516.0000,-715.0000) and (520.0000,-711.0000)
    .. (528.0000,-711.0000) .. controls (536.0000,-711.0000) and
    (540.0000,-715.0000) .. (540.0000,-723.0000) -- cycle(562.0000,-614.0000) ..
    controls (562.0000,-636.6667) and (550.6667,-648.0000) .. (528.0000,-648.0000)
    .. controls (505.3333,-648.0000) and (494.0000,-636.6667) ..
    (494.0000,-614.0000) .. controls (494.0000,-591.3333) and (505.3333,-580.0000)
    .. (528.0000,-580.0000) .. controls (550.6667,-580.0000) and
    (562.0000,-591.3333) .. (562.0000,-614.0000) -- cycle(884.0000,-274.0000) ..
    controls (884.0000,-326.6667) and (865.0000,-371.6667) .. (827.0000,-409.0000)
    .. controls (789.6667,-447.0000) and (744.6667,-466.0000) ..
    (692.0000,-466.0000) .. controls (662.0000,-466.0000) and (630.3333,-457.3333)
    .. (597.0000,-440.0000) .. controls (585.6667,-397.3333) and
    (580.0000,-355.3333) .. (580.0000,-314.0000) .. controls (580.0000,-240.0000)
    and (598.3333,-166.6667) .. (635.0000,-94.0000) .. controls
    (655.0000,-86.0000) and (674.0000,-82.0000) .. (692.0000,-82.0000) .. controls
    (744.6667,-82.0000) and (789.6667,-100.6667) .. (827.0000,-138.0000) ..
    controls (865.0000,-176.0000) and (884.0000,-221.3333) .. (884.0000,-274.0000)
    -- cycle(606.0000,-108.0000) .. controls (575.3333,-174.6667) and
    (560.0000,-243.3333) .. (560.0000,-314.0000) .. controls (560.0000,-374.0000)
    and (572.0000,-437.6667) .. (596.0000,-505.0000) -- (468.0000,-505.0000) ..
    controls (458.0000,-458.3333) and (453.0000,-416.0000) .. (453.0000,-378.0000)
    .. controls (453.0000,-347.3333) and (457.0000,-317.3333) ..
    (465.0000,-288.0000) .. controls (486.3333,-210.6667) and (533.3333,-150.6667)
    .. (606.0000,-108.0000) -- cycle(832.0000,81.0000) -- (813.0000,-41.0000) ..
    controls (773.0000,-17.6667) and (729.3333,-6.0000) .. (682.0000,-6.0000) ..
    controls (634.6667,-6.0000) and (591.0000,-17.6667) .. (551.0000,-41.0000) --
    (532.0000,81.0000) -- (570.0000,36.0000) -- (586.0000,37.0000) --
    (630.0000,97.0000) -- (674.0000,37.0000) -- (690.0000,37.0000) --
    (734.0000,97.0000) -- (778.0000,37.0000) -- (794.0000,36.0000) --
    (832.0000,81.0000) -- cycle(1017.0000,-966.0000) .. controls
    (1003.0000,-939.3333) and (987.6667,-926.0000) .. (971.0000,-926.0000) ..
    controls (951.0000,-926.0000) and (936.3333,-939.3333) .. (927.0000,-966.0000)
    .. controls (962.3333,-963.3333) and (992.3333,-963.3333) ..
    (1017.0000,-966.0000) -- cycle(937.0000,-867.0000) -- (893.0000,-867.0000) --
    (883.0000,-879.0000) -- (899.0000,-957.0000) -- (919.0000,-953.0000) --
    (905.0000,-887.0000) -- (937.0000,-887.0000) -- (937.0000,-867.0000) --
    cycle(887.0000,-966.0000) .. controls (873.0000,-939.3333) and
    (857.6667,-926.0000) .. (841.0000,-926.0000) .. controls (821.0000,-926.0000)
    and (806.3333,-939.3333) .. (797.0000,-966.0000) .. controls
    (832.3333,-963.3333) and (862.3333,-963.3333) .. (887.0000,-966.0000) --
    cycle(952.0000,-826.0000) .. controls (942.0000,-802.0000) and
    (926.0000,-790.0000) .. (904.0000,-790.0000) .. controls (882.0000,-790.0000)
    and (866.0000,-802.0000) .. (856.0000,-826.0000) -- (874.0000,-834.0000) ..
    controls (880.6667,-818.0000) and (890.6667,-810.0000) .. (904.0000,-810.0000)
    .. controls (917.3333,-810.0000) and (927.3333,-818.0000) ..
    (934.0000,-834.0000) -- (952.0000,-826.0000) -- cycle(772.0000,-338.0000) --
    (754.0000,-330.0000) .. controls (747.3333,-346.0000) and (737.3333,-354.0000)
    .. (724.0000,-354.0000) .. controls (710.6667,-354.0000) and
    (700.6667,-346.0000) .. (694.0000,-330.0000) -- (676.0000,-338.0000) ..
    controls (686.6667,-362.0000) and (702.6667,-374.0000) .. (724.0000,-374.0000)
    .. controls (746.0000,-374.0000) and (762.0000,-362.0000) ..
    (772.0000,-338.0000) -- cycle(831.0000,-198.0000) .. controls
    (795.6667,-200.6667) and (765.6667,-200.6667) .. (741.0000,-198.0000) ..
    controls (755.0000,-224.6667) and (770.3333,-238.0000) .. (787.0000,-238.0000)
    .. controls (807.0000,-238.0000) and (821.6667,-224.6667) ..
    (831.0000,-198.0000) -- cycle(745.0000,-285.0000) -- (729.0000,-207.0000) --
    (709.0000,-211.0000) -- (723.0000,-277.0000) -- (691.0000,-277.0000) --
    (691.0000,-297.0000) -- (735.0000,-297.0000) -- (745.0000,-285.0000) --
    cycle(701.0000,-198.0000) .. controls (665.6667,-200.6667) and
    (635.6667,-200.6667) .. (611.0000,-198.0000) .. controls (625.0000,-224.6667)
    and (640.3333,-238.0000) .. (657.0000,-238.0000) .. controls
    (677.0000,-238.0000) and (691.6667,-224.6667) .. (701.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(302.0000,-1252.0000) -- (220.0000,-1252.0000) -- (220.0000,-1277.0000)
    -- (242.0000,-1277.0000) -- (178.0000,-1358.0000) -- (178.0000,-1277.0000) --
    (201.0000,-1277.0000) -- (201.0000,-1252.0000) -- (121.0000,-1252.0000) --
    (121.0000,-1277.0000) -- (146.0000,-1277.0000) -- (146.0000,-1429.0000) --
    (121.0000,-1429.0000) -- (121.0000,-1455.0000) -- (203.0000,-1455.0000) --
    (203.0000,-1429.0000) -- (178.0000,-1429.0000) -- (178.0000,-1358.0000) --
    (244.0000,-1429.0000) -- (220.0000,-1429.0000) -- (220.0000,-1455.0000) --
    (300.0000,-1455.0000) -- (300.0000,-1429.0000) -- (278.0000,-1429.0000) --
    (216.0000,-1358.0000) -- (280.0000,-1277.0000) -- (302.0000,-1277.0000) --
    (302.0000,-1252.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(291.0000,-1096.0000)
    .. controls (291.0000,-1071.3333) and (279.0000,-1059.0000) ..
    (255.0000,-1059.0000) .. controls (233.6667,-1059.0000) and
    (220.6667,-1067.6667) .. (216.0000,-1085.0000) .. controls
    (221.3333,-1046.3333) and (228.6667,-1018.3333) .. (238.0000,-1001.0000) ..
    controls (232.0000,-1003.0000) and (223.3333,-1004.0000) ..
    (212.0000,-1004.0000) .. controls (201.3333,-1004.0000) and
    (193.0000,-1003.0000) .. (187.0000,-1001.0000) .. controls
    (196.3333,-1018.3333) and (203.6667,-1046.3333) .. (209.0000,-1085.0000) ..
    controls (204.3333,-1067.6667) and (191.0000,-1059.0000) ..
    (169.0000,-1059.0000) .. controls (145.6667,-1059.0000) and
    (134.0000,-1071.3333) .. (134.0000,-1096.0000) .. controls
    (134.0000,-1104.0000) and (140.6667,-1115.6667) .. (154.0000,-1131.0000) --
    (212.0000,-1197.0000) -- (271.0000,-1131.0000) .. controls
    (284.3333,-1116.3333) and (291.0000,-1104.6667) .. (291.0000,-1096.0000) --
    cycle(1507.0000,291.0000) -- (1425.0000,291.0000) -- (1425.0000,265.0000) --
    (1450.0000,265.0000) -- (1450.0000,194.0000) -- (1384.0000,265.0000) --
    (1408.0000,265.0000) -- (1408.0000,291.0000) -- (1328.0000,291.0000) --
    (1328.0000,265.0000) -- (1350.0000,265.0000) -- (1412.0000,194.0000) --
    (1348.0000,113.0000) -- (1326.0000,113.0000) -- (1326.0000,88.0000) --
    (1408.0000,88.0000) -- (1408.0000,113.0000) -- (1386.0000,113.0000) --
    (1450.0000,194.0000) -- (1450.0000,113.0000) -- (1427.0000,113.0000) --
    (1427.0000,88.0000) -- (1507.0000,88.0000) -- (1507.0000,113.0000) --
    (1482.0000,113.0000) -- (1482.0000,265.0000) -- (1507.0000,265.0000) --
    (1507.0000,291.0000) -- cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) --
    (344.0000,-1318.0000) -- (344.0000,154.0000) -- (1284.0000,154.0000) --
    cycle(1160.0000,-1277.0000) -- (1131.0000,-1065.0000) --
    (1113.0000,-1059.0000) .. controls (1067.6667,-1111.6667) and
    (1008.6667,-1138.0000) .. (936.0000,-1138.0000) .. controls
    (863.3333,-1138.0000) and (804.3333,-1111.6667) .. (759.0000,-1059.0000) --
    (741.0000,-1065.0000) -- (712.0000,-1277.0000) -- (730.0000,-1284.0000) --
    (779.0000,-1224.0000) -- (821.0000,-1284.0000) -- (837.0000,-1284.0000) --
    (879.0000,-1224.0000) -- (928.0000,-1284.0000) -- (944.0000,-1284.0000) --
    (993.0000,-1224.0000) -- (1035.0000,-1284.0000) -- (1051.0000,-1284.0000) --
    (1093.0000,-1224.0000) -- (1142.0000,-1284.0000) -- (1160.0000,-1277.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(1143.0000,-895.0000)
    .. controls (1143.0000,-851.0000) and (1130.3333,-811.3333) ..
    (1105.0000,-776.0000) .. controls (1079.6667,-740.6667) and
    (1047.0000,-715.6667) .. (1007.0000,-701.0000) -- (981.0000,-641.0000) --
    (963.0000,-649.0000) -- (982.0000,-693.0000) .. controls (976.0000,-691.6667)
    and (971.0000,-690.6667) .. (967.0000,-690.0000) -- (954.0000,-642.0000) --
    (938.0000,-646.0000) -- (938.0000,-645.0000) -- (918.0000,-643.0000) --
    (915.0000,-689.0000) .. controls (911.6667,-689.6667) and (906.3333,-690.3333)
    .. (899.0000,-691.0000) -- (908.0000,-646.0000) -- (888.0000,-642.0000) --
    (878.0000,-696.0000) .. controls (874.0000,-697.3333) and (867.0000,-700.0000)
    .. (857.0000,-704.0000) -- (879.0000,-648.0000) -- (860.0000,-641.0000) --
    (830.0000,-718.0000) .. controls (762.6667,-758.6667) and (729.0000,-817.6667)
    .. (729.0000,-895.0000) .. controls (729.0000,-951.6667) and
    (749.3333,-1000.3333) .. (790.0000,-1041.0000) .. controls
    (830.6667,-1081.6667) and (879.3333,-1102.0000) .. (936.0000,-1102.0000) ..
    controls (992.6667,-1102.0000) and (1041.3333,-1081.6667) ..
    (1082.0000,-1041.0000) .. controls (1122.6667,-1000.3333) and
    (1143.0000,-951.6667) .. (1143.0000,-895.0000) -- cycle(632.0000,-1093.0000)
    .. controls (632.0000,-1055.0000) and (610.6667,-1036.0000) ..
    (568.0000,-1036.0000) .. controls (534.0000,-1036.0000) and
    (517.0000,-1053.3333) .. (517.0000,-1088.0000) .. controls
    (517.0000,-1095.3333) and (520.6667,-1106.0000) .. (528.0000,-1120.0000) --
    (522.0000,-1120.0000) .. controls (512.0000,-1102.6667) and
    (507.0000,-1083.3333) .. (507.0000,-1062.0000) .. controls
    (507.0000,-1046.6667) and (517.3333,-1017.3333) .. (538.0000,-974.0000) --
    (468.0000,-974.0000) .. controls (488.6667,-1017.3333) and
    (499.0000,-1046.6667) .. (499.0000,-1062.0000) .. controls
    (499.0000,-1083.3333) and (494.0000,-1102.6667) .. (484.0000,-1120.0000) --
    (478.0000,-1120.0000) .. controls (485.3333,-1106.0000) and
    (489.0000,-1095.3333) .. (489.0000,-1088.0000) .. controls
    (489.0000,-1053.3333) and (472.0000,-1036.0000) .. (438.0000,-1036.0000) ..
    controls (395.3333,-1036.0000) and (374.0000,-1055.0000) ..
    (374.0000,-1093.0000) .. controls (374.0000,-1117.0000) and
    (392.3333,-1150.6667) .. (429.0000,-1194.0000) .. controls
    (471.6667,-1243.3333) and (496.3333,-1276.6667) .. (503.0000,-1294.0000) ..
    controls (509.6667,-1276.6667) and (534.3333,-1243.3333) ..
    (577.0000,-1194.0000) .. controls (613.6667,-1150.6667) and
    (632.0000,-1117.0000) .. (632.0000,-1093.0000) -- cycle(1141.0000,-518.0000)
    .. controls (1081.0000,-450.6667) and (1000.0000,-408.0000) ..
    (898.0000,-390.0000) -- (894.0000,-410.0000) .. controls (989.3333,-426.6667)
    and (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,-71.0000) .. controls
    (1254.0000,-47.0000) and (1235.6667,-13.3333) .. (1199.0000,30.0000) ..
    controls (1156.3333,79.3333) and (1131.6667,112.6667) .. (1125.0000,130.0000)
    .. controls (1118.3333,112.6667) and (1093.6667,79.3333) ..
    (1051.0000,30.0000) .. controls (1014.3333,-13.3333) and (996.0000,-47.0000)
    .. (996.0000,-71.0000) .. controls (996.0000,-109.0000) and
    (1017.3333,-128.0000) .. (1060.0000,-128.0000) .. controls
    (1094.0000,-128.0000) and (1111.0000,-110.6667) .. (1111.0000,-76.0000) ..
    controls (1111.0000,-68.6667) and (1107.3333,-58.0000) .. (1100.0000,-44.0000)
    -- (1106.0000,-44.0000) .. controls (1116.0000,-61.3333) and
    (1121.0000,-80.6667) .. (1121.0000,-102.0000) .. controls
    (1121.0000,-117.3333) and (1110.6667,-146.6667) .. (1090.0000,-190.0000) --
    (1160.0000,-190.0000) .. controls (1139.3333,-146.6667) and
    (1129.0000,-117.3333) .. (1129.0000,-102.0000) .. controls
    (1129.0000,-80.6667) and (1134.0000,-61.3333) .. (1144.0000,-44.0000) --
    (1150.0000,-44.0000) .. controls (1142.6667,-58.0000) and (1139.0000,-68.6667)
    .. (1139.0000,-76.0000) .. controls (1139.0000,-110.6667) and
    (1156.0000,-128.0000) .. (1190.0000,-128.0000) .. controls
    (1232.6667,-128.0000) and (1254.0000,-109.0000) .. (1254.0000,-71.0000) --
    cycle(899.0000,-269.0000) .. controls (899.0000,-212.3333) and
    (878.6667,-163.6667) .. (838.0000,-123.0000) .. controls (797.3333,-82.3333)
    and (748.6667,-62.0000) .. (692.0000,-62.0000) .. controls (635.3333,-62.0000)
    and (586.6667,-82.3333) .. (546.0000,-123.0000) .. controls
    (505.3333,-163.6667) and (485.0000,-212.3333) .. (485.0000,-269.0000) ..
    controls (485.0000,-313.0000) and (497.6667,-352.6667) .. (523.0000,-388.0000)
    .. controls (548.3333,-423.3333) and (581.0000,-448.3333) ..
    (621.0000,-463.0000) -- (647.0000,-523.0000) -- (665.0000,-515.0000) --
    (646.0000,-471.0000) .. controls (652.0000,-472.3333) and (657.0000,-473.3333)
    .. (661.0000,-474.0000) -- (674.0000,-522.0000) -- (690.0000,-518.0000) --
    (690.0000,-519.0000) -- (710.0000,-521.0000) -- (713.0000,-475.0000) ..
    controls (716.3333,-474.3333) and (721.6667,-473.6667) .. (729.0000,-473.0000)
    -- (720.0000,-518.0000) -- (740.0000,-522.0000) -- (750.0000,-468.0000) ..
    controls (754.0000,-466.6667) and (761.0000,-464.0000) .. (771.0000,-460.0000)
    -- (749.0000,-516.0000) -- (768.0000,-523.0000) -- (798.0000,-446.0000) ..
    controls (865.3333,-405.3333) and (899.0000,-346.3333) .. (899.0000,-269.0000)
    -- cycle(499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-219.0000)
    -- (430.0000,-147.0000) -- (391.0000,-219.0000) -- (391.0000,-490.0000) --
    (361.0000,-490.0000) -- (361.0000,-510.0000) -- (391.0000,-510.0000) --
    (391.0000,-512.0000) .. controls (381.0000,-522.6667) and (376.0000,-535.0000)
    .. (376.0000,-549.0000) .. controls (376.0000,-563.6667) and
    (381.0000,-576.3333) .. (391.0000,-587.0000) -- (391.0000,-678.0000) --
    (469.0000,-678.0000) -- (469.0000,-587.0000) .. controls (479.0000,-576.3333)
    and (484.0000,-563.6667) .. (484.0000,-549.0000) .. controls
    (484.0000,-535.0000) and (479.0000,-522.6667) .. (469.0000,-512.0000) --
    (469.0000,-510.0000) -- (499.0000,-510.0000) -- (499.0000,-490.0000) --
    cycle(916.0000,113.0000) -- (898.0000,120.0000) -- (849.0000,60.0000) --
    (807.0000,120.0000) -- (791.0000,120.0000) -- (749.0000,60.0000) --
    (700.0000,120.0000) -- (684.0000,120.0000) -- (635.0000,60.0000) --
    (593.0000,120.0000) -- (577.0000,120.0000) -- (535.0000,60.0000) --
    (486.0000,120.0000) -- (468.0000,113.0000) -- (497.0000,-99.0000) --
    (515.0000,-105.0000) .. controls (560.3333,-52.3333) and (619.3333,-26.0000)
    .. (692.0000,-26.0000) .. controls (764.6667,-26.0000) and (823.6667,-52.3333)
    .. (869.0000,-105.0000) -- (887.0000,-99.0000) -- (916.0000,113.0000) --
    cycle(1135.0000,-1244.0000) -- (1100.0000,-1201.0000) --
    (1084.0000,-1201.0000) -- (1043.0000,-1260.0000) -- (1002.0000,-1201.0000) --
    (986.0000,-1201.0000) -- (936.0000,-1262.0000) -- (886.0000,-1201.0000) --
    (870.0000,-1201.0000) -- (829.0000,-1260.0000) -- (788.0000,-1201.0000) --
    (772.0000,-1201.0000) -- (737.0000,-1244.0000) -- (758.0000,-1088.0000) ..
    controls (806.0000,-1134.6667) and (865.3333,-1158.0000) ..
    (936.0000,-1158.0000) .. controls (1006.6667,-1158.0000) and
    (1066.0000,-1134.6667) .. (1114.0000,-1088.0000) -- (1135.0000,-1244.0000) --
    cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000) -- (1198.0000,-975.0000)
    -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) .. controls
    (1186.3333,-667.6667) and (1192.6667,-669.0000) .. (1198.0000,-669.0000) ..
    controls (1203.3333,-669.0000) and (1209.6667,-667.6667) ..
    (1217.0000,-665.0000) -- cycle(1123.0000,-895.0000) .. controls
    (1123.0000,-946.3333) and (1104.6667,-990.3333) .. (1068.0000,-1027.0000) ..
    controls (1031.3333,-1063.6667) and (987.3333,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (884.6667,-1082.0000) and
    (840.6667,-1063.6667) .. (804.0000,-1027.0000) .. controls
    (767.3333,-990.3333) and (749.0000,-946.3333) .. (749.0000,-895.0000) ..
    controls (749.0000,-837.6667) and (771.3333,-790.0000) .. (816.0000,-752.0000)
    -- (805.0000,-779.0000) -- (824.0000,-786.0000) -- (846.0000,-732.0000) ..
    controls (856.0000,-726.6667) and (865.3333,-722.3333) .. (874.0000,-719.0000)
    -- (862.0000,-781.0000) -- (882.0000,-785.0000) -- (895.0000,-712.0000) ..
    controls (900.3333,-710.6667) and (906.3333,-709.6667) .. (913.0000,-709.0000)
    -- (908.0000,-782.0000) -- (928.0000,-784.0000) -- (933.0000,-708.0000) --
    (936.0000,-708.0000) .. controls (938.0000,-708.0000) and (943.0000,-708.3333)
    .. (951.0000,-709.0000) -- (972.0000,-785.0000) -- (991.0000,-780.0000) --
    (973.0000,-712.0000) .. controls (981.0000,-713.3333) and (987.6667,-715.0000)
    .. (993.0000,-717.0000) -- (1023.0000,-786.0000) -- (1041.0000,-778.0000) --
    (1019.0000,-728.0000) .. controls (1088.3333,-762.6667) and
    (1123.0000,-818.3333) .. (1123.0000,-895.0000) -- cycle(1232.0000,-615.0000)
    .. controls (1232.0000,-637.6667) and (1220.6667,-649.0000) ..
    (1198.0000,-649.0000) .. controls (1175.3333,-649.0000) and
    (1164.0000,-637.6667) .. (1164.0000,-615.0000) .. controls
    (1164.0000,-592.3333) and (1175.3333,-581.0000) .. (1198.0000,-581.0000) ..
    controls (1220.6667,-581.0000) and (1232.0000,-592.3333) ..
    (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000) -- (1217.0000,-564.0000)
    .. controls (1211.6667,-562.0000) and (1205.3333,-561.0000) ..
    (1198.0000,-561.0000) .. controls (1190.6667,-561.0000) and
    (1184.3333,-562.0000) .. (1179.0000,-564.0000) -- (1179.0000,-506.0000) --
    (1217.0000,-506.0000) -- cycle(946.0000,-688.0000) -- (935.0000,-688.0000) --
    (937.0000,-655.0000) -- (946.0000,-688.0000) -- cycle(693.0000,-476.0000) --
    (691.0000,-509.0000) -- (682.0000,-476.0000) -- (693.0000,-476.0000) --
    cycle(449.0000,-600.0000) -- (449.0000,-658.0000) -- (411.0000,-658.0000) --
    (411.0000,-600.0000) .. controls (416.3333,-602.0000) and (422.6667,-603.0000)
    .. (430.0000,-603.0000) .. controls (437.3333,-603.0000) and
    (443.6667,-602.0000) .. (449.0000,-600.0000) -- cycle(464.0000,-549.0000) ..
    controls (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000)
    .. controls (407.3333,-583.0000) and (396.0000,-571.6667) ..
    (396.0000,-549.0000) .. controls (396.0000,-526.3333) and (407.3333,-515.0000)
    .. (430.0000,-515.0000) .. controls (452.6667,-515.0000) and
    (464.0000,-526.3333) .. (464.0000,-549.0000) -- cycle(879.0000,-269.0000) ..
    controls (879.0000,-326.3333) and (856.6667,-374.0000) .. (812.0000,-412.0000)
    -- (823.0000,-385.0000) -- (804.0000,-378.0000) -- (782.0000,-432.0000) ..
    controls (772.0000,-437.3333) and (762.6667,-441.6667) .. (754.0000,-445.0000)
    -- (766.0000,-383.0000) -- (746.0000,-379.0000) -- (733.0000,-452.0000) ..
    controls (727.6667,-453.3333) and (721.6667,-454.3333) .. (715.0000,-455.0000)
    -- (720.0000,-382.0000) -- (700.0000,-380.0000) -- (695.0000,-456.0000) --
    (692.0000,-456.0000) .. controls (690.0000,-456.0000) and (685.0000,-455.6667)
    .. (677.0000,-455.0000) -- (656.0000,-379.0000) -- (637.0000,-384.0000) --
    (655.0000,-452.0000) .. controls (647.0000,-450.6667) and (640.3333,-449.0000)
    .. (635.0000,-447.0000) -- (605.0000,-378.0000) -- (587.0000,-386.0000) --
    (609.0000,-436.0000) .. controls (539.6667,-401.3333) and (505.0000,-345.6667)
    .. (505.0000,-269.0000) .. controls (505.0000,-217.6667) and
    (523.3333,-173.6667) .. (560.0000,-137.0000) .. controls (596.6667,-100.3333)
    and (640.6667,-82.0000) .. (692.0000,-82.0000) .. controls (743.3333,-82.0000)
    and (787.3333,-100.3333) .. (824.0000,-137.0000) .. controls
    (860.6667,-173.6667) and (879.0000,-217.6667) .. (879.0000,-269.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(891.0000,80.0000) -- (870.0000,-76.0000) .. controls (822.0000,-29.3333)
    and (762.6667,-6.0000) .. (692.0000,-6.0000) .. controls (621.3333,-6.0000)
    and (562.0000,-29.3333) .. (514.0000,-76.0000) -- (493.0000,80.0000) --
    (528.0000,37.0000) -- (544.0000,37.0000) -- (585.0000,96.0000) --
    (626.0000,37.0000) -- (642.0000,37.0000) -- (692.0000,98.0000) --
    (742.0000,37.0000) -- (758.0000,37.0000) -- (799.0000,96.0000) --
    (840.0000,37.0000) -- (856.0000,37.0000) -- (891.0000,80.0000) --
    cycle(1045.0000,-966.0000) .. controls (1031.0000,-939.3333) and
    (1015.6667,-926.0000) .. (999.0000,-926.0000) .. controls (979.0000,-926.0000)
    and (964.3333,-939.3333) .. (955.0000,-966.0000) .. controls
    (990.3333,-963.3333) and (1020.3333,-963.3333) .. (1045.0000,-966.0000) --
    cycle(962.0000,-879.0000) -- (952.0000,-867.0000) -- (891.0000,-867.0000) --
    (891.0000,-887.0000) -- (939.0000,-887.0000) -- (923.0000,-952.0000) --
    (942.0000,-957.0000) -- (962.0000,-879.0000) -- cycle(915.0000,-966.0000) ..
    controls (901.0000,-939.3333) and (885.6667,-926.0000) .. (869.0000,-926.0000)
    .. controls (849.0000,-926.0000) and (834.3333,-939.3333) ..
    (825.0000,-966.0000) .. controls (860.3333,-963.3333) and (890.3333,-963.3333)
    .. (915.0000,-966.0000) -- cycle(1057.0000,-854.0000) .. controls
    (1048.3333,-820.0000) and (1029.6667,-803.0000) .. (1001.0000,-803.0000) ..
    controls (988.3333,-803.0000) and (975.0000,-808.6667) .. (961.0000,-820.0000)
    .. controls (947.0000,-832.0000) and (938.6667,-838.0000) ..
    (936.0000,-838.0000) .. controls (934.0000,-838.0000) and (925.6667,-832.0000)
    .. (911.0000,-820.0000) .. controls (897.0000,-808.6667) and
    (883.6667,-803.0000) .. (871.0000,-803.0000) .. controls (842.3333,-803.0000)
    and (823.6667,-820.0000) .. (815.0000,-854.0000) -- (834.0000,-859.0000) ..
    controls (840.0000,-835.0000) and (852.3333,-823.0000) .. (871.0000,-823.0000)
    .. controls (879.6667,-823.0000) and (890.3333,-828.6667) ..
    (903.0000,-840.0000) .. controls (916.3333,-852.0000) and (927.3333,-858.0000)
    .. (936.0000,-858.0000) .. controls (944.6667,-858.0000) and
    (955.3333,-852.0000) .. (968.0000,-840.0000) .. controls (981.3333,-828.6667)
    and (992.3333,-823.0000) .. (1001.0000,-823.0000) .. controls
    (1019.6667,-823.0000) and (1032.0000,-835.0000) .. (1038.0000,-859.0000) --
    (1057.0000,-854.0000) -- cycle(813.0000,-310.0000) -- (794.0000,-305.0000) ..
    controls (788.0000,-329.0000) and (775.6667,-341.0000) .. (757.0000,-341.0000)
    .. controls (748.3333,-341.0000) and (737.3333,-335.0000) ..
    (724.0000,-323.0000) .. controls (711.3333,-311.6667) and (700.6667,-306.0000)
    .. (692.0000,-306.0000) .. controls (683.3333,-306.0000) and
    (672.3333,-311.6667) .. (659.0000,-323.0000) .. controls (646.3333,-335.0000)
    and (635.6667,-341.0000) .. (627.0000,-341.0000) .. controls
    (608.3333,-341.0000) and (596.0000,-329.0000) .. (590.0000,-305.0000) --
    (571.0000,-310.0000) .. controls (579.6667,-344.0000) and (598.3333,-361.0000)
    .. (627.0000,-361.0000) .. controls (639.6667,-361.0000) and
    (653.0000,-355.0000) .. (667.0000,-343.0000) .. controls (681.0000,-331.6667)
    and (689.3333,-326.0000) .. (692.0000,-326.0000) .. controls
    (694.0000,-326.0000) and (702.0000,-331.6667) .. (716.0000,-343.0000) ..
    controls (730.6667,-355.0000) and (744.3333,-361.0000) .. (757.0000,-361.0000)
    .. controls (785.6667,-361.0000) and (804.3333,-344.0000) ..
    (813.0000,-310.0000) -- cycle(803.0000,-198.0000) .. controls
    (767.6667,-200.6667) and (737.6667,-200.6667) .. (713.0000,-198.0000) ..
    controls (727.0000,-224.6667) and (742.3333,-238.0000) .. (759.0000,-238.0000)
    .. controls (779.0000,-238.0000) and (793.6667,-224.6667) ..
    (803.0000,-198.0000) -- cycle(737.0000,-277.0000) -- (689.0000,-277.0000) --
    (705.0000,-212.0000) -- (686.0000,-207.0000) -- (666.0000,-285.0000) --
    (676.0000,-297.0000) -- (737.0000,-297.0000) -- (737.0000,-277.0000) --
    cycle(673.0000,-198.0000) .. controls (637.6667,-200.6667) and
    (607.6667,-200.6667) .. (583.0000,-198.0000) .. controls (597.0000,-224.6667)
    and (612.3333,-238.0000) .. (629.0000,-238.0000) .. controls
    (649.0000,-238.0000) and (663.6667,-224.6667) .. (673.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (242.0000,-1252.0000) -- (242.0000,-1277.0000)
    -- (266.0000,-1277.0000) -- (250.0000,-1323.0000) -- (176.0000,-1323.0000) --
    (160.0000,-1277.0000) -- (184.0000,-1277.0000) -- (184.0000,-1252.0000) --
    (105.0000,-1252.0000) -- (105.0000,-1277.0000) -- (130.0000,-1277.0000) --
    (184.0000,-1432.0000) -- (160.0000,-1432.0000) -- (160.0000,-1455.0000) --
    (266.0000,-1455.0000) -- (266.0000,-1432.0000) -- (242.0000,-1432.0000) --
    (296.0000,-1277.0000) -- (321.0000,-1277.0000) -- (321.0000,-1252.0000) --
    cycle(1499.0000,-4.0000) .. controls (1499.0000,23.3333) and
    (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls (1430.3333,37.0000) and
    (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls (1416.0000,24.6667) and
    (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls (1345.6667,37.0000) and
    (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls (1332.0000,-19.3333)
    and (1360.0000,-73.0000) .. (1416.0000,-165.0000) .. controls
    (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000) --
    cycle(960.0000,-700.0000) .. controls (960.0000,-670.0000) and
    (940.6667,-622.3333) .. (902.0000,-557.0000) .. controls (872.6667,-510.3333)
    and (843.3333,-464.0000) .. (814.0000,-418.0000) .. controls
    (784.6667,-464.0000) and (755.3333,-510.3333) .. (726.0000,-557.0000) ..
    controls (687.3333,-622.3333) and (668.0000,-670.0000) .. (668.0000,-700.0000)
    .. controls (668.0000,-748.0000) and (691.6667,-772.0000) ..
    (739.0000,-772.0000) .. controls (756.3333,-772.0000) and (773.0000,-765.3333)
    .. (789.0000,-752.0000) .. controls (805.6667,-739.3333) and
    (814.0000,-724.6667) .. (814.0000,-708.0000) .. controls (814.0000,-724.6667)
    and (822.0000,-739.3333) .. (838.0000,-752.0000) .. controls
    (854.6667,-765.3333) and (871.6667,-772.0000) .. (889.0000,-772.0000) ..
    controls (936.3333,-772.0000) and (960.0000,-748.0000) .. (960.0000,-700.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1523.0000,113.0000) -- (1498.0000,113.0000) --
    (1444.0000,268.0000) -- (1468.0000,268.0000) -- (1468.0000,291.0000) --
    (1362.0000,291.0000) -- (1362.0000,268.0000) -- (1386.0000,268.0000) --
    (1332.0000,113.0000) -- (1307.0000,113.0000) -- (1307.0000,88.0000) --
    (1386.0000,88.0000) -- (1386.0000,113.0000) -- (1362.0000,113.0000) --
    (1378.0000,159.0000) -- (1452.0000,159.0000) -- (1468.0000,113.0000) --
    (1444.0000,113.0000) -- (1444.0000,88.0000) -- (1523.0000,88.0000) --
    (1523.0000,113.0000) -- cycle(243.0000,-1347.0000) -- (215.0000,-1432.0000) --
    (211.0000,-1432.0000) -- (183.0000,-1347.0000) -- (243.0000,-1347.0000) --
    cycle(1445.0000,183.0000) -- (1385.0000,183.0000) -- (1413.0000,268.0000) --
    (1417.0000,268.0000) -- (1445.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(960.0000,-1258.0000) .. controls (960.0000,-1228.0000) and
    (940.6667,-1180.3333) .. (902.0000,-1115.0000) .. controls
    (872.6667,-1068.3333) and (843.3333,-1022.0000) .. (814.0000,-976.0000) ..
    controls (784.6667,-1022.0000) and (755.3333,-1068.3333) ..
    (726.0000,-1115.0000) .. controls (687.3333,-1180.3333) and
    (668.0000,-1228.0000) .. (668.0000,-1258.0000) .. controls
    (668.0000,-1306.0000) and (691.6667,-1330.0000) .. (739.0000,-1330.0000) ..
    controls (756.3333,-1330.0000) and (773.0000,-1323.3333) ..
    (789.0000,-1310.0000) .. controls (805.6667,-1297.3333) and
    (814.0000,-1282.6667) .. (814.0000,-1266.0000) .. controls
    (814.0000,-1282.6667) and (822.0000,-1297.3333) .. (838.0000,-1310.0000) ..
    controls (854.6667,-1323.3333) and (871.6667,-1330.0000) ..
    (889.0000,-1330.0000) .. controls (936.3333,-1330.0000) and
    (960.0000,-1306.0000) .. (960.0000,-1258.0000) -- cycle(277.0000,-1324.0000)
    -- (276.0000,-1252.0000) -- (146.0000,-1252.0000) .. controls
    (146.0000,-1265.3333) and (148.6667,-1278.6667) .. (154.0000,-1292.0000) ..
    controls (162.0000,-1312.0000) and (182.6667,-1334.3333) ..
    (216.0000,-1359.0000) .. controls (228.0000,-1367.6667) and
    (236.0000,-1375.0000) .. (240.0000,-1381.0000) .. controls
    (244.6667,-1387.6667) and (247.0000,-1394.3333) .. (247.0000,-1401.0000) ..
    controls (247.0000,-1423.0000) and (236.0000,-1434.0000) ..
    (214.0000,-1434.0000) .. controls (188.0000,-1434.0000) and
    (176.0000,-1415.3333) .. (178.0000,-1378.0000) -- (151.0000,-1378.0000) --
    (151.0000,-1387.0000) .. controls (151.0000,-1434.3333) and
    (171.3333,-1458.0000) .. (212.0000,-1458.0000) .. controls
    (254.6667,-1458.0000) and (276.0000,-1439.6667) .. (276.0000,-1403.0000) ..
    controls (276.0000,-1391.6667) and (272.0000,-1380.6667) ..
    (264.0000,-1370.0000) .. controls (260.0000,-1364.6667) and
    (243.3333,-1350.3333) .. (214.0000,-1327.0000) .. controls
    (190.6667,-1309.0000) and (178.0000,-1292.6667) .. (176.0000,-1278.0000) --
    (252.0000,-1278.0000) -- (253.0000,-1324.0000) -- (277.0000,-1324.0000) --
    cycle(1499.0000,-4.0000) .. controls (1499.0000,23.3333) and
    (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls (1430.3333,37.0000) and
    (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls (1416.0000,24.6667) and
    (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls (1345.6667,37.0000) and
    (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls (1332.0000,-19.3333)
    and (1360.0000,-73.0000) .. (1416.0000,-165.0000) .. controls
    (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000) --
    cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1482.0000,88.0000) .. controls
    (1482.0000,101.3333) and (1479.3333,114.6667) .. (1474.0000,128.0000) ..
    controls (1466.0000,148.0000) and (1445.3333,170.3333) .. (1412.0000,195.0000)
    .. controls (1400.0000,203.6667) and (1391.6667,211.0000) ..
    (1387.0000,217.0000) .. controls (1383.0000,223.6667) and (1381.0000,230.3333)
    .. (1381.0000,237.0000) .. controls (1381.0000,259.0000) and
    (1392.0000,270.0000) .. (1414.0000,270.0000) .. controls (1440.0000,270.0000)
    and (1452.0000,251.3333) .. (1450.0000,214.0000) -- (1477.0000,214.0000) --
    (1477.0000,223.0000) .. controls (1477.0000,270.3333) and (1456.6667,294.0000)
    .. (1416.0000,294.0000) .. controls (1373.3333,294.0000) and
    (1352.0000,275.6667) .. (1352.0000,239.0000) .. controls (1352.0000,227.6667)
    and (1356.0000,216.6667) .. (1364.0000,206.0000) .. controls
    (1368.0000,200.6667) and (1384.6667,186.3333) .. (1414.0000,163.0000) ..
    controls (1437.3333,145.0000) and (1450.0000,128.6667) .. (1452.0000,114.0000)
    -- (1376.0000,114.0000) -- (1375.0000,160.0000) -- (1351.0000,160.0000) --
    (1352.0000,88.0000) -- (1482.0000,88.0000) -- cycle(960.0000,94.0000) ..
    controls (960.0000,142.0000) and (936.3333,166.0000) .. (889.0000,166.0000) ..
    controls (871.6667,166.0000) and (854.6667,159.3333) .. (838.0000,146.0000) ..
    controls (822.0000,133.3333) and (814.0000,118.6667) .. (814.0000,102.0000) ..
    controls (814.0000,118.6667) and (805.6667,133.3333) .. (789.0000,146.0000) ..
    controls (773.0000,159.3333) and (756.3333,166.0000) .. (739.0000,166.0000) ..
    controls (691.6667,166.0000) and (668.0000,142.0000) .. (668.0000,94.0000) ..
    controls (668.0000,64.0000) and (687.3333,16.3333) .. (726.0000,-49.0000) ..
    controls (755.3333,-95.6667) and (784.6667,-142.0000) .. (814.0000,-188.0000)
    .. controls (843.3333,-142.0000) and (872.6667,-95.6667) ..
    (902.0000,-49.0000) .. controls (940.6667,16.3333) and (960.0000,64.0000) ..
    (960.0000,94.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(960.0000,-1258.0000) .. controls (960.0000,-1228.0000) and
    (940.6667,-1180.3333) .. (902.0000,-1115.0000) .. controls
    (872.6667,-1068.3333) and (843.3333,-1022.0000) .. (814.0000,-976.0000) ..
    controls (784.6667,-1022.0000) and (755.3333,-1068.3333) ..
    (726.0000,-1115.0000) .. controls (687.3333,-1180.3333) and
    (668.0000,-1228.0000) .. (668.0000,-1258.0000) .. controls
    (668.0000,-1306.0000) and (691.6667,-1330.0000) .. (739.0000,-1330.0000) ..
    controls (756.3333,-1330.0000) and (773.0000,-1323.3333) ..
    (789.0000,-1310.0000) .. controls (805.6667,-1297.3333) and
    (814.0000,-1282.6667) .. (814.0000,-1266.0000) .. controls
    (814.0000,-1282.6667) and (822.0000,-1297.3333) .. (838.0000,-1310.0000) ..
    controls (854.6667,-1323.3333) and (871.6667,-1330.0000) ..
    (889.0000,-1330.0000) .. controls (936.3333,-1330.0000) and
    (960.0000,-1306.0000) .. (960.0000,-1258.0000) -- cycle(282.0000,-1310.0000)
    .. controls (282.0000,-1290.0000) and (275.0000,-1274.6667) ..
    (261.0000,-1264.0000) .. controls (247.0000,-1253.3333) and
    (230.6667,-1248.0000) .. (212.0000,-1248.0000) .. controls
    (164.6667,-1248.0000) and (141.0000,-1272.0000) .. (141.0000,-1320.0000) --
    (169.0000,-1320.0000) .. controls (169.6667,-1288.0000) and
    (184.6667,-1272.0000) .. (214.0000,-1272.0000) .. controls
    (240.0000,-1272.0000) and (253.0000,-1284.3333) .. (253.0000,-1309.0000) ..
    controls (253.0000,-1319.0000) and (248.6667,-1327.6667) ..
    (240.0000,-1335.0000) .. controls (231.3333,-1342.3333) and
    (215.6667,-1345.6667) .. (193.0000,-1345.0000) -- (193.0000,-1370.0000) ..
    controls (227.0000,-1370.0000) and (244.0000,-1380.3333) ..
    (244.0000,-1401.0000) .. controls (244.0000,-1423.0000) and
    (234.0000,-1434.0000) .. (214.0000,-1434.0000) .. controls
    (191.3333,-1434.0000) and (179.6667,-1420.6667) .. (179.0000,-1394.0000) --
    (151.0000,-1394.0000) .. controls (151.0000,-1416.6667) and
    (156.6667,-1433.0000) .. (168.0000,-1443.0000) .. controls
    (180.0000,-1453.0000) and (194.3333,-1458.0000) .. (211.0000,-1458.0000) ..
    controls (251.6667,-1458.0000) and (272.0000,-1440.0000) ..
    (272.0000,-1404.0000) .. controls (272.0000,-1382.0000) and
    (262.6667,-1366.6667) .. (244.0000,-1358.0000) .. controls
    (269.3333,-1350.6667) and (282.0000,-1334.6667) .. (282.0000,-1310.0000) --
    cycle(1499.0000,-4.0000) .. controls (1499.0000,23.3333) and
    (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls (1430.3333,37.0000) and
    (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls (1416.0000,24.6667) and
    (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls (1345.6667,37.0000) and
    (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls (1332.0000,-19.3333)
    and (1360.0000,-73.0000) .. (1416.0000,-165.0000) .. controls
    (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000) --
    cycle(960.0000,-700.0000) .. controls (960.0000,-670.0000) and
    (940.6667,-622.3333) .. (902.0000,-557.0000) .. controls (872.6667,-510.3333)
    and (843.3333,-464.0000) .. (814.0000,-418.0000) .. controls
    (784.6667,-464.0000) and (755.3333,-510.3333) .. (726.0000,-557.0000) ..
    controls (687.3333,-622.3333) and (668.0000,-670.0000) .. (668.0000,-700.0000)
    .. controls (668.0000,-748.0000) and (691.6667,-772.0000) ..
    (739.0000,-772.0000) .. controls (756.3333,-772.0000) and (773.0000,-765.3333)
    .. (789.0000,-752.0000) .. controls (805.6667,-739.3333) and
    (814.0000,-724.6667) .. (814.0000,-708.0000) .. controls (814.0000,-724.6667)
    and (822.0000,-739.3333) .. (838.0000,-752.0000) .. controls
    (854.6667,-765.3333) and (871.6667,-772.0000) .. (889.0000,-772.0000) ..
    controls (936.3333,-772.0000) and (960.0000,-748.0000) .. (960.0000,-700.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1487.0000,156.0000) -- (1459.0000,156.0000) ..
    controls (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000)
    .. controls (1388.0000,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,155.0000) and (1379.3333,163.6667)
    .. (1388.0000,171.0000) .. controls (1396.6667,178.3333) and
    (1412.3333,181.6667) .. (1435.0000,181.0000) -- (1435.0000,206.0000) ..
    controls (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000)
    .. controls (1384.0000,259.0000) and (1394.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1436.6667,270.0000) and (1448.3333,256.6667)
    .. (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls
    (1477.0000,252.6667) and (1471.0000,269.0000) .. (1459.0000,279.0000) ..
    controls (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1376.3333,294.0000) and (1356.0000,276.0000) ..
    (1356.0000,240.0000) .. controls (1356.0000,218.0000) and (1365.3333,202.6667)
    .. (1384.0000,194.0000) .. controls (1358.6667,186.6667) and
    (1346.0000,170.6667) .. (1346.0000,146.0000) .. controls (1346.0000,126.0000)
    and (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls
    (1381.0000,89.3333) and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls
    (1463.3333,84.0000) and (1487.0000,108.0000) .. (1487.0000,156.0000) --
    cycle(960.0000,94.0000) .. controls (960.0000,142.0000) and
    (936.3333,166.0000) .. (889.0000,166.0000) .. controls (871.6667,166.0000) and
    (854.6667,159.3333) .. (838.0000,146.0000) .. controls (822.0000,133.3333) and
    (814.0000,118.6667) .. (814.0000,102.0000) .. controls (814.0000,118.6667) and
    (805.6667,133.3333) .. (789.0000,146.0000) .. controls (773.0000,159.3333) and
    (756.3333,166.0000) .. (739.0000,166.0000) .. controls (691.6667,166.0000) and
    (668.0000,142.0000) .. (668.0000,94.0000) .. controls (668.0000,64.0000) and
    (687.3333,16.3333) .. (726.0000,-49.0000) .. controls (755.3333,-95.6667) and
    (784.6667,-142.0000) .. (814.0000,-188.0000) .. controls (843.3333,-142.0000)
    and (872.6667,-95.6667) .. (902.0000,-49.0000) .. controls (940.6667,16.3333)
    and (960.0000,64.0000) .. (960.0000,94.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(634.0000,-1258.0000)
    .. controls (634.0000,-1228.0000) and (614.6667,-1180.3333) ..
    (576.0000,-1115.0000) .. controls (546.6667,-1068.3333) and
    (517.3333,-1022.0000) .. (488.0000,-976.0000) .. controls
    (458.6667,-1022.0000) and (429.3333,-1068.3333) .. (400.0000,-1115.0000) ..
    controls (361.3333,-1180.3333) and (342.0000,-1228.0000) ..
    (342.0000,-1258.0000) .. controls (342.0000,-1306.0000) and
    (365.6667,-1330.0000) .. (413.0000,-1330.0000) .. controls
    (430.3333,-1330.0000) and (447.0000,-1323.3333) .. (463.0000,-1310.0000) ..
    controls (479.6667,-1297.3333) and (488.0000,-1282.6667) ..
    (488.0000,-1266.0000) .. controls (488.0000,-1282.6667) and
    (496.0000,-1297.3333) .. (512.0000,-1310.0000) .. controls
    (528.6667,-1323.3333) and (545.6667,-1330.0000) .. (563.0000,-1330.0000) ..
    controls (610.3333,-1330.0000) and (634.0000,-1306.0000) ..
    (634.0000,-1258.0000) -- cycle(282.0000,-1306.0000) -- (249.0000,-1306.0000)
    -- (249.0000,-1276.0000) -- (268.0000,-1276.0000) -- (268.0000,-1252.0000) --
    (201.0000,-1252.0000) -- (201.0000,-1276.0000) -- (222.0000,-1276.0000) --
    (222.0000,-1306.0000) -- (154.0000,-1306.0000) -- (141.0000,-1329.0000) --
    (226.0000,-1456.0000) -- (249.0000,-1456.0000) -- (249.0000,-1330.0000) --
    (282.0000,-1330.0000) -- (282.0000,-1306.0000) -- cycle(1499.0000,-4.0000) ..
    controls (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) ..
    controls (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) ..
    controls (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) ..
    controls (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) ..
    controls (1332.0000,-19.3333) and (1360.0000,-73.0000) ..
    (1416.0000,-165.0000) .. controls (1471.3333,-73.6667) and
    (1499.0000,-20.0000) .. (1499.0000,-4.0000) -- cycle(296.0000,-1160.0000) ..
    controls (296.0000,-1144.6667) and (268.0000,-1091.0000) ..
    (212.0000,-999.0000) .. controls (156.6667,-1090.3333) and
    (129.0000,-1144.0000) .. (129.0000,-1160.0000) .. controls
    (129.0000,-1187.3333) and (142.3333,-1201.0000) .. (169.0000,-1201.0000) ..
    controls (197.6667,-1201.0000) and (212.0000,-1188.6667) ..
    (212.0000,-1164.0000) .. controls (212.0000,-1188.6667) and
    (226.3333,-1201.0000) .. (255.0000,-1201.0000) .. controls
    (282.3333,-1201.0000) and (296.0000,-1187.3333) .. (296.0000,-1160.0000) --
    cycle(1487.0000,165.0000) -- (1402.0000,292.0000) -- (1379.0000,292.0000) --
    (1379.0000,166.0000) -- (1346.0000,166.0000) -- (1346.0000,142.0000) --
    (1379.0000,142.0000) -- (1379.0000,112.0000) -- (1360.0000,112.0000) --
    (1360.0000,88.0000) -- (1427.0000,88.0000) -- (1427.0000,112.0000) --
    (1406.0000,112.0000) -- (1406.0000,142.0000) -- (1474.0000,142.0000) --
    (1487.0000,165.0000) -- cycle(1286.0000,94.0000) .. controls
    (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000) ..
    controls (1197.6667,166.0000) and (1180.6667,159.3333) .. (1164.0000,146.0000)
    .. controls (1148.0000,133.3333) and (1140.0000,118.6667) ..
    (1140.0000,102.0000) .. controls (1140.0000,118.6667) and (1132.0000,133.3333)
    .. (1116.0000,146.0000) .. controls (1100.0000,159.3333) and
    (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls (1018.6667,166.0000)
    and (995.0000,142.0000) .. (995.0000,94.0000) .. controls (995.0000,64.0000)
    and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle(222.0000,-1330.0000) -- (222.0000,-1410.0000) -- (169.0000,-1330.0000)
    -- (222.0000,-1330.0000) -- cycle(1459.0000,166.0000) -- (1406.0000,166.0000)
    -- (1406.0000,246.0000) -- (1459.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(634.0000,-1258.0000)
    .. controls (634.0000,-1228.0000) and (614.6667,-1180.3333) ..
    (576.0000,-1115.0000) .. controls (546.6667,-1068.3333) and
    (517.3333,-1022.0000) .. (488.0000,-976.0000) .. controls
    (458.6667,-1022.0000) and (429.3333,-1068.3333) .. (400.0000,-1115.0000) ..
    controls (361.3333,-1180.3333) and (342.0000,-1228.0000) ..
    (342.0000,-1258.0000) .. controls (342.0000,-1306.0000) and
    (365.6667,-1330.0000) .. (413.0000,-1330.0000) .. controls
    (430.3333,-1330.0000) and (447.0000,-1323.3333) .. (463.0000,-1310.0000) ..
    controls (479.6667,-1297.3333) and (488.0000,-1282.6667) ..
    (488.0000,-1266.0000) .. controls (488.0000,-1282.6667) and
    (496.0000,-1297.3333) .. (512.0000,-1310.0000) .. controls
    (528.6667,-1323.3333) and (545.6667,-1330.0000) .. (563.0000,-1330.0000) ..
    controls (610.3333,-1330.0000) and (634.0000,-1306.0000) ..
    (634.0000,-1258.0000) -- cycle(281.0000,-1316.0000) .. controls
    (281.0000,-1270.6667) and (257.6667,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (168.3333,-1248.0000) and (145.6667,-1270.6667) ..
    (143.0000,-1316.0000) -- (169.0000,-1316.0000) .. controls
    (172.3333,-1286.6667) and (186.3333,-1272.0000) .. (211.0000,-1272.0000) ..
    controls (238.3333,-1272.0000) and (252.0000,-1286.6667) ..
    (252.0000,-1316.0000) .. controls (252.0000,-1344.6667) and
    (239.3333,-1359.0000) .. (214.0000,-1359.0000) .. controls
    (197.3333,-1359.0000) and (183.6667,-1351.0000) .. (173.0000,-1335.0000) ..
    controls (167.0000,-1341.0000) and (160.3333,-1345.6667) ..
    (153.0000,-1349.0000) -- (160.0000,-1455.0000) -- (269.0000,-1455.0000) --
    (269.0000,-1401.0000) -- (244.0000,-1401.0000) -- (244.0000,-1428.0000) --
    (182.0000,-1428.0000) -- (177.0000,-1368.0000) .. controls
    (190.3333,-1378.6667) and (204.3333,-1384.0000) .. (219.0000,-1384.0000) ..
    controls (260.3333,-1384.0000) and (281.0000,-1361.3333) ..
    (281.0000,-1316.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(960.0000,-700.0000) .. controls (960.0000,-670.0000) and
    (940.6667,-622.3333) .. (902.0000,-557.0000) .. controls (872.6667,-510.3333)
    and (843.3333,-464.0000) .. (814.0000,-418.0000) .. controls
    (784.6667,-464.0000) and (755.3333,-510.3333) .. (726.0000,-557.0000) ..
    controls (687.3333,-622.3333) and (668.0000,-670.0000) .. (668.0000,-700.0000)
    .. controls (668.0000,-748.0000) and (691.6667,-772.0000) ..
    (739.0000,-772.0000) .. controls (756.3333,-772.0000) and (773.0000,-765.3333)
    .. (789.0000,-752.0000) .. controls (805.6667,-739.3333) and
    (814.0000,-724.6667) .. (814.0000,-708.0000) .. controls (814.0000,-724.6667)
    and (822.0000,-739.3333) .. (838.0000,-752.0000) .. controls
    (854.6667,-765.3333) and (871.6667,-772.0000) .. (889.0000,-772.0000) ..
    controls (936.3333,-772.0000) and (960.0000,-748.0000) .. (960.0000,-700.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1485.0000,152.0000) -- (1459.0000,152.0000) ..
    controls (1455.6667,122.6667) and (1441.6667,108.0000) .. (1417.0000,108.0000)
    .. controls (1389.6667,108.0000) and (1376.0000,122.6667) ..
    (1376.0000,152.0000) .. controls (1376.0000,180.6667) and (1388.6667,195.0000)
    .. (1414.0000,195.0000) .. controls (1430.6667,195.0000) and
    (1444.3333,187.0000) .. (1455.0000,171.0000) .. controls (1461.0000,177.0000)
    and (1467.6667,181.6667) .. (1475.0000,185.0000) -- (1468.0000,291.0000) --
    (1359.0000,291.0000) -- (1359.0000,237.0000) -- (1384.0000,237.0000) --
    (1384.0000,264.0000) -- (1446.0000,264.0000) -- (1451.0000,204.0000) ..
    controls (1437.6667,214.6667) and (1423.6667,220.0000) .. (1409.0000,220.0000)
    .. controls (1367.6667,220.0000) and (1347.0000,197.3333) ..
    (1347.0000,152.0000) .. controls (1347.0000,106.6667) and (1370.3333,84.0000)
    .. (1417.0000,84.0000) .. controls (1459.6667,84.0000) and
    (1482.3333,106.6667) .. (1485.0000,152.0000) -- cycle(1286.0000,94.0000) ..
    controls (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000)
    .. controls (1197.6667,166.0000) and (1180.6667,159.3333) ..
    (1164.0000,146.0000) .. controls (1148.0000,133.3333) and (1140.0000,118.6667)
    .. (1140.0000,102.0000) .. controls (1140.0000,118.6667) and
    (1132.0000,133.3333) .. (1116.0000,146.0000) .. controls (1100.0000,159.3333)
    and (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls
    (1018.6667,166.0000) and (995.0000,142.0000) .. (995.0000,94.0000) .. controls
    (995.0000,64.0000) and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-700.0000)
    .. controls (1286.0000,-670.0000) and (1266.6667,-622.3333) ..
    (1228.0000,-557.0000) .. controls (1198.6667,-510.3333) and
    (1169.3333,-464.0000) .. (1140.0000,-418.0000) .. controls
    (1110.6667,-464.0000) and (1081.3333,-510.3333) .. (1052.0000,-557.0000) ..
    controls (1014.0000,-622.3333) and (995.0000,-670.0000) ..
    (995.0000,-700.0000) .. controls (995.0000,-748.0000) and
    (1018.6667,-772.0000) .. (1066.0000,-772.0000) .. controls
    (1083.3333,-772.0000) and (1100.0000,-765.3333) .. (1116.0000,-752.0000) ..
    controls (1132.0000,-739.3333) and (1140.0000,-724.6667) ..
    (1140.0000,-708.0000) .. controls (1140.0000,-724.6667) and
    (1148.0000,-739.3333) .. (1164.0000,-752.0000) .. controls
    (1180.6667,-765.3333) and (1197.6667,-772.0000) .. (1215.0000,-772.0000) ..
    controls (1262.3333,-772.0000) and (1286.0000,-748.0000) ..
    (1286.0000,-700.0000) -- cycle(634.0000,-1258.0000) .. controls
    (634.0000,-1228.0000) and (614.6667,-1180.3333) .. (576.0000,-1115.0000) ..
    controls (546.6667,-1068.3333) and (517.3333,-1022.0000) ..
    (488.0000,-976.0000) .. controls (458.6667,-1022.0000) and
    (429.3333,-1068.3333) .. (400.0000,-1115.0000) .. controls
    (361.3333,-1180.3333) and (342.0000,-1228.0000) .. (342.0000,-1258.0000) ..
    controls (342.0000,-1306.0000) and (365.6667,-1330.0000) ..
    (413.0000,-1330.0000) .. controls (430.3333,-1330.0000) and
    (447.0000,-1323.3333) .. (463.0000,-1310.0000) .. controls
    (479.6667,-1297.3333) and (488.0000,-1282.6667) .. (488.0000,-1266.0000) ..
    controls (488.0000,-1282.6667) and (496.0000,-1297.3333) ..
    (512.0000,-1310.0000) .. controls (528.6667,-1323.3333) and
    (545.6667,-1330.0000) .. (563.0000,-1330.0000) .. controls
    (610.3333,-1330.0000) and (634.0000,-1306.0000) .. (634.0000,-1258.0000) --
    cycle(277.0000,-1318.0000) .. controls (277.0000,-1271.3333) and
    (256.6667,-1248.0000) .. (216.0000,-1248.0000) .. controls
    (194.6667,-1248.0000) and (177.6667,-1256.6667) .. (165.0000,-1274.0000) ..
    controls (152.3333,-1291.3333) and (146.0000,-1317.3333) ..
    (146.0000,-1352.0000) .. controls (146.0000,-1422.6667) and
    (169.6667,-1458.0000) .. (217.0000,-1458.0000) .. controls
    (255.0000,-1458.0000) and (274.6667,-1437.0000) .. (276.0000,-1395.0000) --
    (250.0000,-1395.0000) .. controls (246.6667,-1421.0000) and
    (235.0000,-1434.0000) .. (215.0000,-1434.0000) .. controls
    (187.6667,-1434.0000) and (173.6667,-1408.6667) .. (173.0000,-1358.0000) ..
    controls (187.0000,-1373.3333) and (203.0000,-1381.0000) ..
    (221.0000,-1381.0000) .. controls (258.3333,-1381.0000) and
    (277.0000,-1360.0000) .. (277.0000,-1318.0000) -- cycle(1499.0000,-4.0000) ..
    controls (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) ..
    controls (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) ..
    controls (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) ..
    controls (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) ..
    controls (1332.0000,-19.3333) and (1360.0000,-73.0000) ..
    (1416.0000,-165.0000) .. controls (1471.3333,-73.6667) and
    (1499.0000,-20.0000) .. (1499.0000,-4.0000) -- cycle(296.0000,-1160.0000) ..
    controls (296.0000,-1144.6667) and (268.0000,-1091.0000) ..
    (212.0000,-999.0000) .. controls (156.6667,-1090.3333) and
    (129.0000,-1144.0000) .. (129.0000,-1160.0000) .. controls
    (129.0000,-1187.3333) and (142.3333,-1201.0000) .. (169.0000,-1201.0000) ..
    controls (197.6667,-1201.0000) and (212.0000,-1188.6667) ..
    (212.0000,-1164.0000) .. controls (212.0000,-1188.6667) and
    (226.3333,-1201.0000) .. (255.0000,-1201.0000) .. controls
    (282.3333,-1201.0000) and (296.0000,-1187.3333) .. (296.0000,-1160.0000) --
    cycle(1482.0000,188.0000) .. controls (1482.0000,258.6667) and
    (1458.3333,294.0000) .. (1411.0000,294.0000) .. controls (1373.0000,294.0000)
    and (1353.3333,273.0000) .. (1352.0000,231.0000) -- (1378.0000,231.0000) ..
    controls (1381.3333,257.0000) and (1393.0000,270.0000) .. (1413.0000,270.0000)
    .. controls (1440.3333,270.0000) and (1454.3333,244.6667) ..
    (1455.0000,194.0000) .. controls (1441.0000,209.3333) and (1425.0000,217.0000)
    .. (1407.0000,217.0000) .. controls (1369.6667,217.0000) and
    (1351.0000,196.0000) .. (1351.0000,154.0000) .. controls (1351.0000,107.3333)
    and (1371.3333,84.0000) .. (1412.0000,84.0000) .. controls (1433.3333,84.0000)
    and (1450.3333,92.6667) .. (1463.0000,110.0000) .. controls
    (1475.6667,127.3333) and (1482.0000,153.3333) .. (1482.0000,188.0000) --
    cycle(1286.0000,94.0000) .. controls (1286.0000,142.0000) and
    (1262.3333,166.0000) .. (1215.0000,166.0000) .. controls (1197.6667,166.0000)
    and (1180.6667,159.3333) .. (1164.0000,146.0000) .. controls
    (1148.0000,133.3333) and (1140.0000,118.6667) .. (1140.0000,102.0000) ..
    controls (1140.0000,118.6667) and (1132.0000,133.3333) .. (1116.0000,146.0000)
    .. controls (1100.0000,159.3333) and (1083.3333,166.0000) ..
    (1066.0000,166.0000) .. controls (1018.6667,166.0000) and (995.0000,142.0000)
    .. (995.0000,94.0000) .. controls (995.0000,64.0000) and (1014.0000,16.3333)
    .. (1052.0000,-49.0000) .. controls (1081.3333,-95.6667) and
    (1110.6667,-142.0000) .. (1140.0000,-188.0000) .. controls
    (1169.3333,-142.0000) and (1198.6667,-95.6667) .. (1228.0000,-49.0000) ..
    controls (1266.6667,16.3333) and (1286.0000,64.0000) .. (1286.0000,94.0000) --
    cycle(634.0000,-700.0000) .. controls (634.0000,-670.0000) and
    (614.6667,-622.3333) .. (576.0000,-557.0000) .. controls (546.6667,-510.3333)
    and (517.3333,-464.0000) .. (488.0000,-418.0000) .. controls
    (458.6667,-464.0000) and (429.3333,-510.3333) .. (400.0000,-557.0000) ..
    controls (361.3333,-622.3333) and (342.0000,-670.0000) .. (342.0000,-700.0000)
    .. controls (342.0000,-748.0000) and (365.6667,-772.0000) ..
    (413.0000,-772.0000) .. controls (430.3333,-772.0000) and (447.0000,-765.3333)
    .. (463.0000,-752.0000) .. controls (479.6667,-739.3333) and
    (488.0000,-724.6667) .. (488.0000,-708.0000) .. controls (488.0000,-724.6667)
    and (496.0000,-739.3333) .. (512.0000,-752.0000) .. controls
    (528.6667,-765.3333) and (545.6667,-772.0000) .. (563.0000,-772.0000) ..
    controls (610.3333,-772.0000) and (634.0000,-748.0000) .. (634.0000,-700.0000)
    -- cycle(634.0000,94.0000) .. controls (634.0000,142.0000) and
    (610.3333,166.0000) .. (563.0000,166.0000) .. controls (545.6667,166.0000) and
    (528.6667,159.3333) .. (512.0000,146.0000) .. controls (496.0000,133.3333) and
    (488.0000,118.6667) .. (488.0000,102.0000) .. controls (488.0000,118.6667) and
    (479.6667,133.3333) .. (463.0000,146.0000) .. controls (447.0000,159.3333) and
    (430.3333,166.0000) .. (413.0000,166.0000) .. controls (365.6667,166.0000) and
    (342.0000,142.0000) .. (342.0000,94.0000) .. controls (342.0000,64.0000) and
    (361.3333,16.3333) .. (400.0000,-49.0000) .. controls (429.3333,-95.6667) and
    (458.6667,-142.0000) .. (488.0000,-188.0000) .. controls (517.3333,-142.0000)
    and (546.6667,-95.6667) .. (576.0000,-49.0000) .. controls (614.6667,16.3333)
    and (634.0000,64.0000) .. (634.0000,94.0000) -- cycle(252.0000,-1315.0000) ..
    controls (252.0000,-1341.0000) and (240.3333,-1354.0000) ..
    (217.0000,-1354.0000) .. controls (202.3333,-1354.0000) and
    (188.0000,-1345.3333) .. (174.0000,-1328.0000) .. controls
    (178.6667,-1290.6667) and (192.3333,-1272.0000) .. (215.0000,-1272.0000) ..
    controls (239.6667,-1272.0000) and (252.0000,-1286.3333) ..
    (252.0000,-1315.0000) -- cycle(1454.0000,164.0000) .. controls
    (1449.3333,126.6667) and (1435.6667,108.0000) .. (1413.0000,108.0000) ..
    controls (1388.3333,108.0000) and (1376.0000,122.3333) .. (1376.0000,151.0000)
    .. controls (1376.0000,177.0000) and (1387.6667,190.0000) ..
    (1411.0000,190.0000) .. controls (1425.6667,190.0000) and (1440.0000,181.3333)
    .. (1454.0000,164.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-700.0000)
    .. controls (1286.0000,-670.0000) and (1266.6667,-622.3333) ..
    (1228.0000,-557.0000) .. controls (1198.6667,-510.3333) and
    (1169.3333,-464.0000) .. (1140.0000,-418.0000) .. controls
    (1110.6667,-464.0000) and (1081.3333,-510.3333) .. (1052.0000,-557.0000) ..
    controls (1014.0000,-622.3333) and (995.0000,-670.0000) ..
    (995.0000,-700.0000) .. controls (995.0000,-748.0000) and
    (1018.6667,-772.0000) .. (1066.0000,-772.0000) .. controls
    (1083.3333,-772.0000) and (1100.0000,-765.3333) .. (1116.0000,-752.0000) ..
    controls (1132.0000,-739.3333) and (1140.0000,-724.6667) ..
    (1140.0000,-708.0000) .. controls (1140.0000,-724.6667) and
    (1148.0000,-739.3333) .. (1164.0000,-752.0000) .. controls
    (1180.6667,-765.3333) and (1197.6667,-772.0000) .. (1215.0000,-772.0000) ..
    controls (1262.3333,-772.0000) and (1286.0000,-748.0000) ..
    (1286.0000,-700.0000) -- cycle(960.0000,-954.0000) .. controls
    (960.0000,-924.0000) and (940.6667,-876.3333) .. (902.0000,-811.0000) ..
    controls (872.6667,-764.3333) and (843.3333,-718.0000) .. (814.0000,-672.0000)
    .. controls (784.6667,-718.0000) and (755.3333,-764.3333) ..
    (726.0000,-811.0000) .. controls (687.3333,-876.3333) and (668.0000,-924.0000)
    .. (668.0000,-954.0000) .. controls (668.0000,-1002.0000) and
    (691.6667,-1026.0000) .. (739.0000,-1026.0000) .. controls
    (756.3333,-1026.0000) and (773.0000,-1019.3333) .. (789.0000,-1006.0000) ..
    controls (805.6667,-992.6667) and (814.0000,-977.6667) .. (814.0000,-961.0000)
    .. controls (814.0000,-977.6667) and (822.0000,-992.6667) ..
    (838.0000,-1006.0000) .. controls (854.6667,-1019.3333) and
    (871.6667,-1026.0000) .. (889.0000,-1026.0000) .. controls
    (936.3333,-1026.0000) and (960.0000,-1002.0000) .. (960.0000,-954.0000) --
    cycle(634.0000,-1258.0000) .. controls (634.0000,-1228.0000) and
    (614.6667,-1180.3333) .. (576.0000,-1115.0000) .. controls
    (546.6667,-1068.3333) and (517.3333,-1022.0000) .. (488.0000,-976.0000) ..
    controls (458.6667,-1022.0000) and (429.3333,-1068.3333) ..
    (400.0000,-1115.0000) .. controls (361.3333,-1180.3333) and
    (342.0000,-1228.0000) .. (342.0000,-1258.0000) .. controls
    (342.0000,-1306.0000) and (365.6667,-1330.0000) .. (413.0000,-1330.0000) ..
    controls (430.3333,-1330.0000) and (447.0000,-1323.3333) ..
    (463.0000,-1310.0000) .. controls (479.6667,-1297.3333) and
    (488.0000,-1282.6667) .. (488.0000,-1266.0000) .. controls
    (488.0000,-1282.6667) and (496.0000,-1297.3333) .. (512.0000,-1310.0000) ..
    controls (528.6667,-1323.3333) and (545.6667,-1330.0000) ..
    (563.0000,-1330.0000) .. controls (610.3333,-1330.0000) and
    (634.0000,-1306.0000) .. (634.0000,-1258.0000) -- cycle(276.0000,-1433.0000)
    .. controls (238.6667,-1388.3333) and (220.0000,-1336.0000) ..
    (220.0000,-1276.0000) -- (243.0000,-1276.0000) -- (243.0000,-1252.0000) --
    (163.0000,-1252.0000) -- (163.0000,-1276.0000) -- (191.0000,-1276.0000) ..
    controls (194.3333,-1332.6667) and (211.6667,-1383.3333) ..
    (243.0000,-1428.0000) -- (173.0000,-1428.0000) -- (173.0000,-1401.0000) --
    (149.0000,-1401.0000) -- (149.0000,-1455.0000) -- (276.0000,-1455.0000) --
    (276.0000,-1433.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1479.0000,291.0000) -- (1352.0000,291.0000) --
    (1352.0000,269.0000) .. controls (1389.3333,224.3333) and (1408.0000,172.0000)
    .. (1408.0000,112.0000) -- (1385.0000,112.0000) -- (1385.0000,88.0000) --
    (1465.0000,88.0000) -- (1465.0000,112.0000) -- (1437.0000,112.0000) ..
    controls (1433.6667,168.6667) and (1416.3333,219.3333) .. (1385.0000,264.0000)
    -- (1455.0000,264.0000) -- (1455.0000,237.0000) -- (1479.0000,237.0000) --
    (1479.0000,291.0000) -- cycle(1286.0000,94.0000) .. controls
    (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000) ..
    controls (1197.6667,166.0000) and (1180.6667,159.3333) .. (1164.0000,146.0000)
    .. controls (1148.0000,133.3333) and (1140.0000,118.6667) ..
    (1140.0000,102.0000) .. controls (1140.0000,118.6667) and (1132.0000,133.3333)
    .. (1116.0000,146.0000) .. controls (1100.0000,159.3333) and
    (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls (1018.6667,166.0000)
    and (995.0000,142.0000) .. (995.0000,94.0000) .. controls (995.0000,64.0000)
    and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,-700.0000) .. controls
    (634.0000,-670.0000) and (614.6667,-622.3333) .. (576.0000,-557.0000) ..
    controls (546.6667,-510.3333) and (517.3333,-464.0000) .. (488.0000,-418.0000)
    .. controls (458.6667,-464.0000) and (429.3333,-510.3333) ..
    (400.0000,-557.0000) .. controls (361.3333,-622.3333) and (342.0000,-670.0000)
    .. (342.0000,-700.0000) .. controls (342.0000,-748.0000) and
    (365.6667,-772.0000) .. (413.0000,-772.0000) .. controls (430.3333,-772.0000)
    and (447.0000,-765.3333) .. (463.0000,-752.0000) .. controls
    (479.6667,-739.3333) and (488.0000,-724.6667) .. (488.0000,-708.0000) ..
    controls (488.0000,-724.6667) and (496.0000,-739.3333) .. (512.0000,-752.0000)
    .. controls (528.6667,-765.3333) and (545.6667,-772.0000) ..
    (563.0000,-772.0000) .. controls (610.3333,-772.0000) and (634.0000,-748.0000)
    .. (634.0000,-700.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-700.0000)
    .. controls (1286.0000,-670.0000) and (1266.6667,-622.3333) ..
    (1228.0000,-557.0000) .. controls (1198.6667,-510.3333) and
    (1169.3333,-464.0000) .. (1140.0000,-418.0000) .. controls
    (1110.6667,-464.0000) and (1081.3333,-510.3333) .. (1052.0000,-557.0000) ..
    controls (1014.0000,-622.3333) and (995.0000,-670.0000) ..
    (995.0000,-700.0000) .. controls (995.0000,-748.0000) and
    (1018.6667,-772.0000) .. (1066.0000,-772.0000) .. controls
    (1083.3333,-772.0000) and (1100.0000,-765.3333) .. (1116.0000,-752.0000) ..
    controls (1132.0000,-739.3333) and (1140.0000,-724.6667) ..
    (1140.0000,-708.0000) .. controls (1140.0000,-724.6667) and
    (1148.0000,-739.3333) .. (1164.0000,-752.0000) .. controls
    (1180.6667,-765.3333) and (1197.6667,-772.0000) .. (1215.0000,-772.0000) ..
    controls (1262.3333,-772.0000) and (1286.0000,-748.0000) ..
    (1286.0000,-700.0000) -- cycle(960.0000,-954.0000) .. controls
    (960.0000,-924.0000) and (940.6667,-876.3333) .. (902.0000,-811.0000) ..
    controls (872.6667,-764.3333) and (843.3333,-718.0000) .. (814.0000,-672.0000)
    .. controls (784.6667,-718.0000) and (755.3333,-764.3333) ..
    (726.0000,-811.0000) .. controls (687.3333,-876.3333) and (668.0000,-924.0000)
    .. (668.0000,-954.0000) .. controls (668.0000,-1002.0000) and
    (691.6667,-1026.0000) .. (739.0000,-1026.0000) .. controls
    (756.3333,-1026.0000) and (773.0000,-1019.3333) .. (789.0000,-1006.0000) ..
    controls (805.6667,-992.6667) and (814.0000,-977.6667) .. (814.0000,-961.0000)
    .. controls (814.0000,-977.6667) and (822.0000,-992.6667) ..
    (838.0000,-1006.0000) .. controls (854.6667,-1019.3333) and
    (871.6667,-1026.0000) .. (889.0000,-1026.0000) .. controls
    (936.3333,-1026.0000) and (960.0000,-1002.0000) .. (960.0000,-954.0000) --
    cycle(634.0000,-1258.0000) .. controls (634.0000,-1228.0000) and
    (614.6667,-1180.3333) .. (576.0000,-1115.0000) .. controls
    (546.6667,-1068.3333) and (517.3333,-1022.0000) .. (488.0000,-976.0000) ..
    controls (458.6667,-1022.0000) and (429.3333,-1068.3333) ..
    (400.0000,-1115.0000) .. controls (361.3333,-1180.3333) and
    (342.0000,-1228.0000) .. (342.0000,-1258.0000) .. controls
    (342.0000,-1306.0000) and (365.6667,-1330.0000) .. (413.0000,-1330.0000) ..
    controls (430.3333,-1330.0000) and (447.0000,-1323.3333) ..
    (463.0000,-1310.0000) .. controls (479.6667,-1297.3333) and
    (488.0000,-1282.6667) .. (488.0000,-1266.0000) .. controls
    (488.0000,-1282.6667) and (496.0000,-1297.3333) .. (512.0000,-1310.0000) ..
    controls (528.6667,-1323.3333) and (545.6667,-1330.0000) ..
    (563.0000,-1330.0000) .. controls (610.3333,-1330.0000) and
    (634.0000,-1306.0000) .. (634.0000,-1258.0000) -- cycle(282.0000,-1307.0000)
    .. controls (282.0000,-1267.6667) and (259.3333,-1248.0000) ..
    (214.0000,-1248.0000) .. controls (165.3333,-1248.0000) and
    (141.0000,-1267.6667) .. (141.0000,-1307.0000) .. controls
    (141.0000,-1331.6667) and (153.0000,-1348.6667) .. (177.0000,-1358.0000) ..
    controls (157.6667,-1369.3333) and (148.0000,-1385.0000) ..
    (148.0000,-1405.0000) .. controls (148.0000,-1440.3333) and
    (168.6667,-1458.0000) .. (210.0000,-1458.0000) .. controls
    (254.0000,-1458.0000) and (276.0000,-1440.3333) .. (276.0000,-1405.0000) ..
    controls (276.0000,-1385.0000) and (266.3333,-1369.3333) ..
    (247.0000,-1358.0000) .. controls (270.3333,-1348.6667) and
    (282.0000,-1331.6667) .. (282.0000,-1307.0000) -- cycle(1499.0000,-4.0000) ..
    controls (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) ..
    controls (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) ..
    controls (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) ..
    controls (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) ..
    controls (1332.0000,-19.3333) and (1360.0000,-73.0000) ..
    (1416.0000,-165.0000) .. controls (1471.3333,-73.6667) and
    (1499.0000,-20.0000) .. (1499.0000,-4.0000) -- cycle(296.0000,-1160.0000) ..
    controls (296.0000,-1144.6667) and (268.0000,-1091.0000) ..
    (212.0000,-999.0000) .. controls (156.6667,-1090.3333) and
    (129.0000,-1144.0000) .. (129.0000,-1160.0000) .. controls
    (129.0000,-1187.3333) and (142.3333,-1201.0000) .. (169.0000,-1201.0000) ..
    controls (197.6667,-1201.0000) and (212.0000,-1188.6667) ..
    (212.0000,-1164.0000) .. controls (212.0000,-1188.6667) and
    (226.3333,-1201.0000) .. (255.0000,-1201.0000) .. controls
    (282.3333,-1201.0000) and (296.0000,-1187.3333) .. (296.0000,-1160.0000) --
    cycle(1487.0000,143.0000) .. controls (1487.0000,167.6667) and
    (1475.0000,184.6667) .. (1451.0000,194.0000) .. controls (1470.3333,205.3333)
    and (1480.0000,221.0000) .. (1480.0000,241.0000) .. controls
    (1480.0000,276.3333) and (1459.3333,294.0000) .. (1418.0000,294.0000) ..
    controls (1374.0000,294.0000) and (1352.0000,276.3333) .. (1352.0000,241.0000)
    .. controls (1352.0000,221.0000) and (1361.6667,205.3333) ..
    (1381.0000,194.0000) .. controls (1357.6667,184.6667) and (1346.0000,167.6667)
    .. (1346.0000,143.0000) .. controls (1346.0000,103.6667) and
    (1368.6667,84.0000) .. (1414.0000,84.0000) .. controls (1462.6667,84.0000) and
    (1487.0000,103.6667) .. (1487.0000,143.0000) -- cycle(960.0000,-237.0000) ..
    controls (960.0000,-189.0000) and (936.3333,-165.0000) .. (889.0000,-165.0000)
    .. controls (871.6667,-165.0000) and (854.6667,-171.3333) ..
    (838.0000,-184.0000) .. controls (822.0000,-197.3333) and (814.0000,-212.3333)
    .. (814.0000,-229.0000) .. controls (814.0000,-212.3333) and
    (805.6667,-197.3333) .. (789.0000,-184.0000) .. controls (773.0000,-171.3333)
    and (756.3333,-165.0000) .. (739.0000,-165.0000) .. controls
    (691.6667,-165.0000) and (668.0000,-189.0000) .. (668.0000,-237.0000) ..
    controls (668.0000,-267.0000) and (687.3333,-314.6667) .. (726.0000,-380.0000)
    .. controls (755.3333,-426.6667) and (784.6667,-473.0000) ..
    (814.0000,-519.0000) .. controls (843.3333,-473.0000) and (872.6667,-426.6667)
    .. (902.0000,-380.0000) .. controls (940.6667,-314.6667) and
    (960.0000,-267.0000) .. (960.0000,-237.0000) -- cycle(1286.0000,94.0000) ..
    controls (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000)
    .. controls (1197.6667,166.0000) and (1180.6667,159.3333) ..
    (1164.0000,146.0000) .. controls (1148.0000,133.3333) and (1140.0000,118.6667)
    .. (1140.0000,102.0000) .. controls (1140.0000,118.6667) and
    (1132.0000,133.3333) .. (1116.0000,146.0000) .. controls (1100.0000,159.3333)
    and (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls
    (1018.6667,166.0000) and (995.0000,142.0000) .. (995.0000,94.0000) .. controls
    (995.0000,64.0000) and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,-700.0000) .. controls
    (634.0000,-670.0000) and (614.6667,-622.3333) .. (576.0000,-557.0000) ..
    controls (546.6667,-510.3333) and (517.3333,-464.0000) .. (488.0000,-418.0000)
    .. controls (458.6667,-464.0000) and (429.3333,-510.3333) ..
    (400.0000,-557.0000) .. controls (361.3333,-622.3333) and (342.0000,-670.0000)
    .. (342.0000,-700.0000) .. controls (342.0000,-748.0000) and
    (365.6667,-772.0000) .. (413.0000,-772.0000) .. controls (430.3333,-772.0000)
    and (447.0000,-765.3333) .. (463.0000,-752.0000) .. controls
    (479.6667,-739.3333) and (488.0000,-724.6667) .. (488.0000,-708.0000) ..
    controls (488.0000,-724.6667) and (496.0000,-739.3333) .. (512.0000,-752.0000)
    .. controls (528.6667,-765.3333) and (545.6667,-772.0000) ..
    (563.0000,-772.0000) .. controls (610.3333,-772.0000) and (634.0000,-748.0000)
    .. (634.0000,-700.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle(249.0000,-1401.0000) .. controls (249.0000,-1423.0000) and
    (236.3333,-1434.0000) .. (211.0000,-1434.0000) .. controls
    (186.3333,-1434.0000) and (174.0000,-1423.0000) .. (174.0000,-1401.0000) ..
    controls (174.0000,-1380.3333) and (186.6667,-1370.0000) ..
    (212.0000,-1370.0000) .. controls (236.6667,-1370.0000) and
    (249.0000,-1380.3333) .. (249.0000,-1401.0000) -- cycle(253.0000,-1309.0000)
    .. controls (253.0000,-1333.0000) and (239.0000,-1345.0000) ..
    (211.0000,-1345.0000) .. controls (183.6667,-1345.0000) and
    (170.0000,-1333.0000) .. (170.0000,-1309.0000) .. controls
    (170.0000,-1284.3333) and (184.0000,-1272.0000) .. (212.0000,-1272.0000) ..
    controls (239.3333,-1272.0000) and (253.0000,-1284.3333) ..
    (253.0000,-1309.0000) -- cycle(1458.0000,145.0000) .. controls
    (1458.0000,120.3333) and (1444.0000,108.0000) .. (1416.0000,108.0000) ..
    controls (1388.6667,108.0000) and (1375.0000,120.3333) .. (1375.0000,145.0000)
    .. controls (1375.0000,169.0000) and (1389.0000,181.0000) ..
    (1417.0000,181.0000) .. controls (1444.3333,181.0000) and (1458.0000,169.0000)
    .. (1458.0000,145.0000) -- cycle(1454.0000,237.0000) .. controls
    (1454.0000,216.3333) and (1441.3333,206.0000) .. (1416.0000,206.0000) ..
    controls (1391.3333,206.0000) and (1379.0000,216.3333) .. (1379.0000,237.0000)
    .. controls (1379.0000,259.0000) and (1391.6667,270.0000) ..
    (1417.0000,270.0000) .. controls (1441.6667,270.0000) and (1454.0000,259.0000)
    .. (1454.0000,237.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-877.0000)
    .. controls (1286.0000,-847.0000) and (1266.6667,-799.3333) ..
    (1228.0000,-734.0000) .. controls (1198.6667,-688.0000) and
    (1169.3333,-642.0000) .. (1140.0000,-596.0000) .. controls
    (1110.6667,-642.0000) and (1081.3333,-688.0000) .. (1052.0000,-734.0000) ..
    controls (1014.0000,-799.3333) and (995.0000,-847.0000) ..
    (995.0000,-877.0000) .. controls (995.0000,-925.6667) and
    (1018.6667,-950.0000) .. (1066.0000,-950.0000) .. controls
    (1083.3333,-950.0000) and (1100.0000,-943.3333) .. (1116.0000,-930.0000) ..
    controls (1132.0000,-916.6667) and (1140.0000,-901.6667) ..
    (1140.0000,-885.0000) .. controls (1140.0000,-901.6667) and
    (1148.0000,-916.6667) .. (1164.0000,-930.0000) .. controls
    (1180.6667,-943.3333) and (1197.6667,-950.0000) .. (1215.0000,-950.0000) ..
    controls (1262.3333,-950.0000) and (1286.0000,-925.6667) ..
    (1286.0000,-877.0000) -- cycle(634.0000,-1258.0000) .. controls
    (634.0000,-1228.0000) and (614.6667,-1180.3333) .. (576.0000,-1115.0000) ..
    controls (546.6667,-1068.3333) and (517.3333,-1022.0000) ..
    (488.0000,-976.0000) .. controls (458.6667,-1022.0000) and
    (429.3333,-1068.3333) .. (400.0000,-1115.0000) .. controls
    (361.3333,-1180.3333) and (342.0000,-1228.0000) .. (342.0000,-1258.0000) ..
    controls (342.0000,-1306.0000) and (365.6667,-1330.0000) ..
    (413.0000,-1330.0000) .. controls (430.3333,-1330.0000) and
    (447.0000,-1323.3333) .. (463.0000,-1310.0000) .. controls
    (479.6667,-1297.3333) and (488.0000,-1282.6667) .. (488.0000,-1266.0000) ..
    controls (488.0000,-1282.6667) and (496.0000,-1297.3333) ..
    (512.0000,-1310.0000) .. controls (528.6667,-1323.3333) and
    (545.6667,-1330.0000) .. (563.0000,-1330.0000) .. controls
    (610.3333,-1330.0000) and (634.0000,-1306.0000) .. (634.0000,-1258.0000) --
    cycle(277.0000,-1354.0000) .. controls (277.0000,-1283.3333) and
    (253.3333,-1248.0000) .. (206.0000,-1248.0000) .. controls
    (168.6667,-1248.0000) and (149.3333,-1269.0000) .. (148.0000,-1311.0000) --
    (173.0000,-1311.0000) .. controls (176.3333,-1285.0000) and
    (188.3333,-1272.0000) .. (209.0000,-1272.0000) .. controls
    (235.6667,-1272.0000) and (249.3333,-1297.3333) .. (250.0000,-1348.0000) ..
    controls (236.0000,-1332.6667) and (220.3333,-1325.0000) ..
    (203.0000,-1325.0000) .. controls (165.0000,-1325.0000) and
    (146.0000,-1346.3333) .. (146.0000,-1389.0000) .. controls
    (146.0000,-1435.0000) and (166.3333,-1458.0000) .. (207.0000,-1458.0000) ..
    controls (228.3333,-1458.0000) and (245.3333,-1449.3333) ..
    (258.0000,-1432.0000) .. controls (270.6667,-1414.6667) and
    (277.0000,-1388.6667) .. (277.0000,-1354.0000) -- cycle(1286.0000,-286.0000)
    .. controls (1286.0000,-238.0000) and (1262.3333,-214.0000) ..
    (1215.0000,-214.0000) .. controls (1197.6667,-214.0000) and
    (1180.6667,-220.6667) .. (1164.0000,-234.0000) .. controls
    (1148.0000,-247.3333) and (1140.0000,-262.3333) .. (1140.0000,-279.0000) ..
    controls (1140.0000,-262.3333) and (1132.0000,-247.3333) ..
    (1116.0000,-234.0000) .. controls (1100.0000,-220.6667) and
    (1083.3333,-214.0000) .. (1066.0000,-214.0000) .. controls
    (1018.6667,-214.0000) and (995.0000,-238.0000) .. (995.0000,-286.0000) ..
    controls (995.0000,-316.0000) and (1014.0000,-363.6667) ..
    (1052.0000,-429.0000) .. controls (1081.3333,-475.6667) and
    (1110.6667,-522.0000) .. (1140.0000,-568.0000) .. controls
    (1169.3333,-522.0000) and (1198.6667,-475.6667) .. (1228.0000,-429.0000) ..
    controls (1266.6667,-363.6667) and (1286.0000,-316.0000) ..
    (1286.0000,-286.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(960.0000,-700.0000) .. controls (960.0000,-670.0000) and
    (940.6667,-622.3333) .. (902.0000,-557.0000) .. controls (872.6667,-510.3333)
    and (843.3333,-464.0000) .. (814.0000,-418.0000) .. controls
    (784.6667,-464.0000) and (755.3333,-510.3333) .. (726.0000,-557.0000) ..
    controls (687.3333,-622.3333) and (668.0000,-670.0000) .. (668.0000,-700.0000)
    .. controls (668.0000,-748.0000) and (691.6667,-772.0000) ..
    (739.0000,-772.0000) .. controls (756.3333,-772.0000) and (773.0000,-765.3333)
    .. (789.0000,-752.0000) .. controls (805.6667,-739.3333) and
    (814.0000,-724.6667) .. (814.0000,-708.0000) .. controls (814.0000,-724.6667)
    and (822.0000,-739.3333) .. (838.0000,-752.0000) .. controls
    (854.6667,-765.3333) and (871.6667,-772.0000) .. (889.0000,-772.0000) ..
    controls (936.3333,-772.0000) and (960.0000,-748.0000) .. (960.0000,-700.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(634.0000,-877.0000) .. controls
    (634.0000,-847.0000) and (614.6667,-799.3333) .. (576.0000,-734.0000) ..
    controls (546.6667,-688.0000) and (517.3333,-642.0000) .. (488.0000,-596.0000)
    .. controls (458.6667,-642.0000) and (429.3333,-688.0000) ..
    (400.0000,-734.0000) .. controls (361.3333,-799.3333) and (342.0000,-847.0000)
    .. (342.0000,-877.0000) .. controls (342.0000,-925.6667) and
    (365.6667,-950.0000) .. (413.0000,-950.0000) .. controls (430.3333,-950.0000)
    and (447.0000,-943.3333) .. (463.0000,-930.0000) .. controls
    (479.6667,-916.6667) and (488.0000,-901.6667) .. (488.0000,-885.0000) ..
    controls (488.0000,-901.6667) and (496.0000,-916.6667) .. (512.0000,-930.0000)
    .. controls (528.6667,-943.3333) and (545.6667,-950.0000) ..
    (563.0000,-950.0000) .. controls (610.3333,-950.0000) and (634.0000,-925.6667)
    .. (634.0000,-877.0000) -- cycle(1482.0000,225.0000) .. controls
    (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000) ..
    controls (1399.6667,294.0000) and (1382.6667,285.3333) .. (1370.0000,268.0000)
    .. controls (1357.3333,250.6667) and (1351.0000,224.6667) ..
    (1351.0000,190.0000) .. controls (1351.0000,119.3333) and (1374.6667,84.0000)
    .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(1286.0000,94.0000) ..
    controls (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000)
    .. controls (1197.6667,166.0000) and (1180.6667,159.3333) ..
    (1164.0000,146.0000) .. controls (1148.0000,133.3333) and (1140.0000,118.6667)
    .. (1140.0000,102.0000) .. controls (1140.0000,118.6667) and
    (1132.0000,133.3333) .. (1116.0000,146.0000) .. controls (1100.0000,159.3333)
    and (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls
    (1018.6667,166.0000) and (995.0000,142.0000) .. (995.0000,94.0000) .. controls
    (995.0000,64.0000) and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,-286.0000) .. controls
    (634.0000,-238.0000) and (610.3333,-214.0000) .. (563.0000,-214.0000) ..
    controls (545.6667,-214.0000) and (528.6667,-220.6667) .. (512.0000,-234.0000)
    .. controls (496.0000,-247.3333) and (488.0000,-262.3333) ..
    (488.0000,-279.0000) .. controls (488.0000,-262.3333) and (479.6667,-247.3333)
    .. (463.0000,-234.0000) .. controls (447.0000,-220.6667) and
    (430.3333,-214.0000) .. (413.0000,-214.0000) .. controls (365.6667,-214.0000)
    and (342.0000,-238.0000) .. (342.0000,-286.0000) .. controls
    (342.0000,-316.0000) and (361.3333,-363.6667) .. (400.0000,-429.0000) ..
    controls (429.3333,-475.6667) and (458.6667,-522.0000) .. (488.0000,-568.0000)
    .. controls (517.3333,-522.0000) and (546.6667,-475.6667) ..
    (576.0000,-429.0000) .. controls (614.6667,-363.6667) and (634.0000,-316.0000)
    .. (634.0000,-286.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle(249.0000,-1378.0000) .. controls (245.0000,-1415.3333) and
    (231.6667,-1434.0000) .. (209.0000,-1434.0000) .. controls
    (184.3333,-1434.0000) and (172.0000,-1419.6667) .. (172.0000,-1391.0000) ..
    controls (172.0000,-1365.0000) and (183.3333,-1352.0000) ..
    (206.0000,-1352.0000) .. controls (220.6667,-1352.0000) and
    (235.0000,-1360.6667) .. (249.0000,-1378.0000) -- cycle(1456.0000,227.0000) ..
    controls (1456.0000,201.0000) and (1444.6667,188.0000) .. (1422.0000,188.0000)
    .. controls (1407.3333,188.0000) and (1393.0000,196.6667) ..
    (1379.0000,214.0000) .. controls (1383.0000,251.3333) and (1396.3333,270.0000)
    .. (1419.0000,270.0000) .. controls (1443.6667,270.0000) and
    (1456.0000,255.6667) .. (1456.0000,227.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-877.0000)
    .. controls (1286.0000,-847.0000) and (1266.6667,-799.3333) ..
    (1228.0000,-734.0000) .. controls (1198.6667,-688.0000) and
    (1169.3333,-642.0000) .. (1140.0000,-596.0000) .. controls
    (1110.6667,-642.0000) and (1081.3333,-688.0000) .. (1052.0000,-734.0000) ..
    controls (1014.0000,-799.3333) and (995.0000,-847.0000) ..
    (995.0000,-877.0000) .. controls (995.0000,-925.6667) and
    (1018.6667,-950.0000) .. (1066.0000,-950.0000) .. controls
    (1083.3333,-950.0000) and (1100.0000,-943.3333) .. (1116.0000,-930.0000) ..
    controls (1132.0000,-916.6667) and (1140.0000,-901.6667) ..
    (1140.0000,-885.0000) .. controls (1140.0000,-901.6667) and
    (1148.0000,-916.6667) .. (1164.0000,-930.0000) .. controls
    (1180.6667,-943.3333) and (1197.6667,-950.0000) .. (1215.0000,-950.0000) ..
    controls (1262.3333,-950.0000) and (1286.0000,-925.6667) ..
    (1286.0000,-877.0000) -- cycle(960.0000,-1080.0000) .. controls
    (960.0000,-1050.0000) and (940.6667,-1002.3333) .. (902.0000,-937.0000) ..
    controls (872.6667,-891.0000) and (843.3333,-845.0000) .. (814.0000,-799.0000)
    .. controls (784.6667,-845.0000) and (755.3333,-891.0000) ..
    (726.0000,-937.0000) .. controls (687.3333,-1002.3333) and
    (668.0000,-1050.0000) .. (668.0000,-1080.0000) .. controls
    (668.0000,-1128.6667) and (691.6667,-1153.0000) .. (739.0000,-1153.0000) ..
    controls (756.3333,-1153.0000) and (773.0000,-1146.3333) ..
    (789.0000,-1133.0000) .. controls (805.6667,-1119.6667) and
    (814.0000,-1104.6667) .. (814.0000,-1088.0000) .. controls
    (814.0000,-1104.6667) and (822.0000,-1119.6667) .. (838.0000,-1133.0000) ..
    controls (854.6667,-1146.3333) and (871.6667,-1153.0000) ..
    (889.0000,-1153.0000) .. controls (936.3333,-1153.0000) and
    (960.0000,-1128.6667) .. (960.0000,-1080.0000) -- cycle(634.0000,-1258.0000)
    .. controls (634.0000,-1228.0000) and (614.6667,-1180.3333) ..
    (576.0000,-1115.0000) .. controls (546.6667,-1068.3333) and
    (517.3333,-1022.0000) .. (488.0000,-976.0000) .. controls
    (458.6667,-1022.0000) and (429.3333,-1068.3333) .. (400.0000,-1115.0000) ..
    controls (361.3333,-1180.3333) and (342.0000,-1228.0000) ..
    (342.0000,-1258.0000) .. controls (342.0000,-1306.0000) and
    (365.6667,-1330.0000) .. (413.0000,-1330.0000) .. controls
    (430.3333,-1330.0000) and (447.0000,-1323.3333) .. (463.0000,-1310.0000) ..
    controls (479.6667,-1297.3333) and (488.0000,-1282.6667) ..
    (488.0000,-1266.0000) .. controls (488.0000,-1282.6667) and
    (496.0000,-1297.3333) .. (512.0000,-1310.0000) .. controls
    (528.6667,-1323.3333) and (545.6667,-1330.0000) .. (563.0000,-1330.0000) ..
    controls (610.3333,-1330.0000) and (634.0000,-1306.0000) ..
    (634.0000,-1258.0000) -- cycle(314.0000,-1353.0000) .. controls
    (314.0000,-1283.0000) and (293.6667,-1248.0000) .. (253.0000,-1248.0000) ..
    controls (211.6667,-1248.0000) and (191.0000,-1283.0000) ..
    (191.0000,-1353.0000) .. controls (191.0000,-1423.0000) and
    (211.6667,-1458.0000) .. (253.0000,-1458.0000) .. controls
    (293.6667,-1458.0000) and (314.0000,-1423.0000) .. (314.0000,-1353.0000) --
    cycle(1286.0000,-286.0000) .. controls (1286.0000,-238.0000) and
    (1262.3333,-214.0000) .. (1215.0000,-214.0000) .. controls
    (1197.6667,-214.0000) and (1180.6667,-220.6667) .. (1164.0000,-234.0000) ..
    controls (1148.0000,-247.3333) and (1140.0000,-262.3333) ..
    (1140.0000,-279.0000) .. controls (1140.0000,-262.3333) and
    (1132.0000,-247.3333) .. (1116.0000,-234.0000) .. controls
    (1100.0000,-220.6667) and (1083.3333,-214.0000) .. (1066.0000,-214.0000) ..
    controls (1018.6667,-214.0000) and (995.0000,-238.0000) ..
    (995.0000,-286.0000) .. controls (995.0000,-316.0000) and
    (1014.0000,-363.6667) .. (1052.0000,-429.0000) .. controls
    (1081.3333,-475.6667) and (1110.6667,-522.0000) .. (1140.0000,-568.0000) ..
    controls (1169.3333,-522.0000) and (1198.6667,-475.6667) ..
    (1228.0000,-429.0000) .. controls (1266.6667,-363.6667) and
    (1286.0000,-316.0000) .. (1286.0000,-286.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(634.0000,-877.0000) .. controls (634.0000,-847.0000) and
    (614.6667,-799.3333) .. (576.0000,-734.0000) .. controls (546.6667,-688.0000)
    and (517.3333,-642.0000) .. (488.0000,-596.0000) .. controls
    (458.6667,-642.0000) and (429.3333,-688.0000) .. (400.0000,-734.0000) ..
    controls (361.3333,-799.3333) and (342.0000,-847.0000) .. (342.0000,-877.0000)
    .. controls (342.0000,-925.6667) and (365.6667,-950.0000) ..
    (413.0000,-950.0000) .. controls (430.3333,-950.0000) and (447.0000,-943.3333)
    .. (463.0000,-930.0000) .. controls (479.6667,-916.6667) and
    (488.0000,-901.6667) .. (488.0000,-885.0000) .. controls (488.0000,-901.6667)
    and (496.0000,-916.6667) .. (512.0000,-930.0000) .. controls
    (528.6667,-943.3333) and (545.6667,-950.0000) .. (563.0000,-950.0000) ..
    controls (610.3333,-950.0000) and (634.0000,-925.6667) .. (634.0000,-877.0000)
    -- cycle(1437.0000,189.0000) .. controls (1437.0000,259.0000) and
    (1416.3333,294.0000) .. (1375.0000,294.0000) .. controls (1334.3333,294.0000)
    and (1314.0000,259.0000) .. (1314.0000,189.0000) .. controls
    (1314.0000,119.0000) and (1334.3333,84.0000) .. (1375.0000,84.0000) ..
    controls (1416.3333,84.0000) and (1437.0000,119.0000) .. (1437.0000,189.0000)
    -- cycle(1286.0000,94.0000) .. controls (1286.0000,142.0000) and
    (1262.3333,166.0000) .. (1215.0000,166.0000) .. controls (1197.6667,166.0000)
    and (1180.6667,159.3333) .. (1164.0000,146.0000) .. controls
    (1148.0000,133.3333) and (1140.0000,118.6667) .. (1140.0000,102.0000) ..
    controls (1140.0000,118.6667) and (1132.0000,133.3333) .. (1116.0000,146.0000)
    .. controls (1100.0000,159.3333) and (1083.3333,166.0000) ..
    (1066.0000,166.0000) .. controls (1018.6667,166.0000) and (995.0000,142.0000)
    .. (995.0000,94.0000) .. controls (995.0000,64.0000) and (1014.0000,16.3333)
    .. (1052.0000,-49.0000) .. controls (1081.3333,-95.6667) and
    (1110.6667,-142.0000) .. (1140.0000,-188.0000) .. controls
    (1169.3333,-142.0000) and (1198.6667,-95.6667) .. (1228.0000,-49.0000) ..
    controls (1266.6667,16.3333) and (1286.0000,64.0000) .. (1286.0000,94.0000) --
    cycle(960.0000,-110.0000) .. controls (960.0000,-62.0000) and
    (936.3333,-38.0000) .. (889.0000,-38.0000) .. controls (871.6667,-38.0000) and
    (854.6667,-44.6667) .. (838.0000,-58.0000) .. controls (822.0000,-71.3333) and
    (814.0000,-86.3333) .. (814.0000,-103.0000) .. controls (814.0000,-86.3333)
    and (805.6667,-71.3333) .. (789.0000,-58.0000) .. controls (773.0000,-44.6667)
    and (756.3333,-38.0000) .. (739.0000,-38.0000) .. controls (691.6667,-38.0000)
    and (668.0000,-62.0000) .. (668.0000,-110.0000) .. controls
    (668.0000,-140.0000) and (687.3333,-187.6667) .. (726.0000,-253.0000) ..
    controls (755.3333,-299.6667) and (784.6667,-346.0000) .. (814.0000,-392.0000)
    .. controls (843.3333,-346.0000) and (872.6667,-299.6667) ..
    (902.0000,-253.0000) .. controls (940.6667,-187.6667) and (960.0000,-140.0000)
    .. (960.0000,-110.0000) -- cycle(634.0000,-286.0000) .. controls
    (634.0000,-238.0000) and (610.3333,-214.0000) .. (563.0000,-214.0000) ..
    controls (545.6667,-214.0000) and (528.6667,-220.6667) .. (512.0000,-234.0000)
    .. controls (496.0000,-247.3333) and (488.0000,-262.3333) ..
    (488.0000,-279.0000) .. controls (488.0000,-262.3333) and (479.6667,-247.3333)
    .. (463.0000,-234.0000) .. controls (447.0000,-220.6667) and
    (430.3333,-214.0000) .. (413.0000,-214.0000) .. controls (365.6667,-214.0000)
    and (342.0000,-238.0000) .. (342.0000,-286.0000) .. controls
    (342.0000,-316.0000) and (361.3333,-363.6667) .. (400.0000,-429.0000) ..
    controls (429.3333,-475.6667) and (458.6667,-522.0000) .. (488.0000,-568.0000)
    .. controls (517.3333,-522.0000) and (546.6667,-475.6667) ..
    (576.0000,-429.0000) .. controls (614.6667,-363.6667) and (634.0000,-316.0000)
    .. (634.0000,-286.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle(285.0000,-1353.0000) .. controls (285.0000,-1407.0000) and
    (274.3333,-1434.0000) .. (253.0000,-1434.0000) .. controls
    (231.0000,-1434.0000) and (220.0000,-1407.0000) .. (220.0000,-1353.0000) ..
    controls (220.0000,-1299.0000) and (231.0000,-1272.0000) ..
    (253.0000,-1272.0000) .. controls (274.3333,-1272.0000) and
    (285.0000,-1299.0000) .. (285.0000,-1353.0000) -- cycle(1408.0000,189.0000) ..
    controls (1408.0000,135.0000) and (1397.0000,108.0000) .. (1375.0000,108.0000)
    .. controls (1353.6667,108.0000) and (1343.0000,135.0000) ..
    (1343.0000,189.0000) .. controls (1343.0000,243.0000) and (1353.6667,270.0000)
    .. (1375.0000,270.0000) .. controls (1397.0000,270.0000) and
    (1408.0000,243.0000) .. (1408.0000,189.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(285.0000,-1429.0000) -- (257.0000,-1429.0000) -- (257.0000,-1319.0000)
    .. controls (257.0000,-1265.6667) and (233.3333,-1239.0000) ..
    (186.0000,-1239.0000) .. controls (155.3333,-1239.0000) and
    (136.6667,-1255.0000) .. (130.0000,-1287.0000) -- (156.0000,-1296.0000) ..
    controls (162.6667,-1275.3333) and (173.6667,-1265.0000) ..
    (189.0000,-1265.0000) .. controls (213.6667,-1265.0000) and
    (226.0000,-1282.6667) .. (226.0000,-1318.0000) -- (226.0000,-1429.0000) --
    (185.0000,-1429.0000) -- (185.0000,-1455.0000) -- (285.0000,-1455.0000) --
    (285.0000,-1429.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000)
    -- (1296.0000,-1330.0000) -- (1296.0000,166.0000) --
    cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1498.0000,123.0000) -- (1472.0000,132.0000) ..
    controls (1465.3333,111.3333) and (1454.3333,101.0000) .. (1439.0000,101.0000)
    .. controls (1414.3333,101.0000) and (1402.0000,118.6667) ..
    (1402.0000,154.0000) -- (1402.0000,265.0000) -- (1443.0000,265.0000) --
    (1443.0000,291.0000) -- (1343.0000,291.0000) -- (1343.0000,265.0000) --
    (1371.0000,265.0000) -- (1371.0000,155.0000) .. controls (1371.0000,101.6667)
    and (1394.6667,75.0000) .. (1442.0000,75.0000) .. controls (1472.6667,75.0000)
    and (1491.3333,91.0000) .. (1498.0000,123.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1110.0000,-1251.0000) -- (1081.0000,-1064.0000)
    -- (1063.0000,-1059.0000) .. controls (1017.6667,-1111.6667) and
    (958.6667,-1138.0000) .. (886.0000,-1138.0000) .. controls
    (813.3333,-1138.0000) and (754.3333,-1111.6667) .. (709.0000,-1059.0000) --
    (691.0000,-1064.0000) -- (662.0000,-1251.0000) -- (672.0000,-1263.0000) --
    (1100.0000,-1263.0000) -- (1110.0000,-1251.0000) -- cycle(1267.0000,-654.0000)
    -- (1237.0000,-654.0000) -- (1237.0000,-652.0000) .. controls
    (1247.0000,-641.3333) and (1252.0000,-629.0000) .. (1252.0000,-615.0000) ..
    controls (1252.0000,-600.3333) and (1247.0000,-587.6667) ..
    (1237.0000,-577.0000) -- (1237.0000,-486.0000) -- (1159.0000,-486.0000) --
    (1159.0000,-577.0000) .. controls (1149.0000,-587.6667) and
    (1144.0000,-600.3333) .. (1144.0000,-615.0000) .. controls
    (1144.0000,-629.0000) and (1149.0000,-641.3333) .. (1159.0000,-652.0000) --
    (1159.0000,-654.0000) -- (1129.0000,-654.0000) -- (1129.0000,-674.0000) --
    (1159.0000,-674.0000) -- (1159.0000,-903.0000) -- (1151.0000,-903.0000) --
    (1151.0000,-817.0000) -- (1135.0000,-809.0000) .. controls
    (1097.0000,-834.3333) and (1078.0000,-869.0000) .. (1078.0000,-913.0000) ..
    controls (1078.0000,-963.0000) and (1097.3333,-998.0000) ..
    (1136.0000,-1018.0000) -- (1151.0000,-1009.0000) -- (1151.0000,-923.0000) --
    (1159.0000,-923.0000) -- (1159.0000,-945.0000) -- (1198.0000,-1017.0000) --
    (1237.0000,-945.0000) -- (1237.0000,-674.0000) -- (1267.0000,-674.0000) --
    (1267.0000,-654.0000) -- cycle(1069.0000,-889.0000) .. controls
    (1069.0000,-830.3333) and (1050.3333,-779.3333) .. (1013.0000,-736.0000) ..
    controls (973.6667,-690.6667) and (925.0000,-668.0000) .. (867.0000,-668.0000)
    .. controls (853.6667,-668.0000) and (841.6667,-669.3333) ..
    (831.0000,-672.0000) -- (815.0000,-631.0000) -- (796.0000,-638.0000) --
    (812.0000,-678.0000) .. controls (811.3333,-678.6667) and (806.3333,-681.3333)
    .. (797.0000,-686.0000) -- (787.0000,-632.0000) -- (767.0000,-636.0000) --
    (779.0000,-697.0000) .. controls (773.6667,-701.0000) and (768.3333,-705.6667)
    .. (763.0000,-711.0000) -- (757.0000,-633.0000) -- (737.0000,-635.0000) --
    (744.0000,-733.0000) .. controls (720.6667,-765.0000) and (706.6667,-803.3333)
    .. (702.0000,-848.0000) .. controls (691.3333,-850.6667) and
    (676.0000,-857.0000) .. (656.0000,-867.0000) -- (655.0000,-881.0000) ..
    controls (670.3333,-898.3333) and (689.6667,-925.3333) .. (713.0000,-962.0000)
    .. controls (715.6667,-970.6667) and (720.6667,-984.0000) ..
    (728.0000,-1002.0000) .. controls (756.0000,-1062.6667) and
    (805.0000,-1093.0000) .. (875.0000,-1093.0000) .. controls
    (927.6667,-1093.0000) and (973.0000,-1072.0000) .. (1011.0000,-1030.0000) ..
    controls (1049.6667,-988.6667) and (1069.0000,-941.6667) ..
    (1069.0000,-889.0000) -- cycle(632.0000,-1224.0000) .. controls
    (632.0000,-1194.6667) and (611.3333,-1151.3333) .. (570.0000,-1094.0000) ..
    controls (528.0000,-1034.6667) and (505.6667,-993.6667) ..
    (503.0000,-971.0000) .. controls (500.3333,-993.6667) and
    (478.0000,-1034.6667) .. (436.0000,-1094.0000) .. controls
    (394.6667,-1151.3333) and (374.0000,-1194.6667) .. (374.0000,-1224.0000) ..
    controls (374.0000,-1240.0000) and (379.6667,-1254.6667) ..
    (391.0000,-1268.0000) .. controls (403.0000,-1281.3333) and
    (417.0000,-1288.0000) .. (433.0000,-1288.0000) .. controls
    (474.3333,-1288.0000) and (497.0000,-1262.3333) .. (501.0000,-1211.0000) --
    (505.0000,-1211.0000) .. controls (509.0000,-1262.3333) and
    (531.6667,-1288.0000) .. (573.0000,-1288.0000) .. controls
    (589.0000,-1288.0000) and (602.6667,-1281.3333) .. (614.0000,-1268.0000) ..
    controls (626.0000,-1254.6667) and (632.0000,-1240.0000) ..
    (632.0000,-1224.0000) -- cycle(1141.0000,-502.0000) .. controls
    (1085.6667,-446.6667) and (1013.3333,-411.3333) .. (924.0000,-396.0000) --
    (920.0000,-416.0000) .. controls (1004.0000,-430.6667) and
    (1073.0000,-464.0000) .. (1127.0000,-516.0000) -- (1141.0000,-502.0000) --
    cycle(708.0000,-748.0000) .. controls (624.0000,-733.3333) and
    (555.0000,-700.0000) .. (501.0000,-648.0000) -- (487.0000,-662.0000) ..
    controls (542.3333,-717.3333) and (614.6667,-752.6667) .. (704.0000,-768.0000)
    -- (708.0000,-748.0000) -- cycle(1254.0000,60.0000) .. controls
    (1254.0000,76.0000) and (1248.0000,90.6667) .. (1236.0000,104.0000) ..
    controls (1224.6667,117.3333) and (1211.0000,124.0000) .. (1195.0000,124.0000)
    .. controls (1153.6667,124.0000) and (1131.0000,98.3333) ..
    (1127.0000,47.0000) -- (1123.0000,47.0000) .. controls (1119.0000,98.3333) and
    (1096.3333,124.0000) .. (1055.0000,124.0000) .. controls (1039.0000,124.0000)
    and (1025.0000,117.3333) .. (1013.0000,104.0000) .. controls
    (1001.6667,90.6667) and (996.0000,76.0000) .. (996.0000,60.0000) .. controls
    (996.0000,30.6667) and (1016.6667,-13.0000) .. (1058.0000,-71.0000) ..
    controls (1100.0000,-129.6667) and (1122.3333,-170.3333) ..
    (1125.0000,-193.0000) .. controls (1127.6667,-170.3333) and
    (1149.6667,-129.6667) .. (1191.0000,-71.0000) .. controls (1233.0000,-13.0000)
    and (1254.0000,30.6667) .. (1254.0000,60.0000) -- cycle(973.0000,-283.0000) ..
    controls (957.6667,-265.6667) and (938.3333,-238.6667) .. (915.0000,-202.0000)
    .. controls (912.3333,-193.3333) and (907.3333,-180.0000) ..
    (900.0000,-162.0000) .. controls (872.0000,-101.3333) and (823.0000,-71.0000)
    .. (753.0000,-71.0000) .. controls (700.3333,-71.0000) and (654.6667,-91.6667)
    .. (616.0000,-133.0000) .. controls (578.0000,-175.0000) and
    (559.0000,-222.3333) .. (559.0000,-275.0000) .. controls (559.0000,-333.6667)
    and (578.0000,-385.0000) .. (616.0000,-429.0000) .. controls
    (654.6667,-473.6667) and (703.0000,-496.0000) .. (761.0000,-496.0000) ..
    controls (774.3333,-496.0000) and (786.3333,-494.6667) .. (797.0000,-492.0000)
    -- (813.0000,-533.0000) -- (832.0000,-526.0000) -- (816.0000,-486.0000) ..
    controls (816.6667,-485.3333) and (821.6667,-482.6667) .. (831.0000,-478.0000)
    -- (841.0000,-532.0000) -- (861.0000,-528.0000) -- (849.0000,-467.0000) ..
    controls (854.3333,-463.0000) and (859.6667,-458.3333) .. (865.0000,-453.0000)
    -- (871.0000,-531.0000) -- (891.0000,-529.0000) -- (884.0000,-431.0000) ..
    controls (907.3333,-399.0000) and (921.3333,-360.6667) .. (926.0000,-316.0000)
    .. controls (936.6667,-313.3333) and (952.0000,-307.0000) ..
    (972.0000,-297.0000) -- (973.0000,-283.0000) -- cycle(550.0000,-251.0000) ..
    controls (550.0000,-201.0000) and (530.6667,-166.0000) .. (492.0000,-146.0000)
    -- (477.0000,-155.0000) -- (477.0000,-241.0000) -- (469.0000,-241.0000) --
    (469.0000,-219.0000) -- (430.0000,-147.0000) -- (391.0000,-219.0000) --
    (391.0000,-490.0000) -- (361.0000,-490.0000) -- (361.0000,-510.0000) --
    (391.0000,-510.0000) -- (391.0000,-512.0000) .. controls (381.0000,-522.6667)
    and (376.0000,-535.0000) .. (376.0000,-549.0000) .. controls
    (376.0000,-563.6667) and (381.0000,-576.3333) .. (391.0000,-587.0000) --
    (391.0000,-678.0000) -- (469.0000,-678.0000) -- (469.0000,-587.0000) ..
    controls (479.0000,-576.3333) and (484.0000,-563.6667) .. (484.0000,-549.0000)
    .. controls (484.0000,-535.0000) and (479.0000,-522.6667) ..
    (469.0000,-512.0000) -- (469.0000,-510.0000) -- (499.0000,-510.0000) --
    (499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-261.0000) --
    (477.0000,-261.0000) -- (477.0000,-347.0000) -- (493.0000,-355.0000) ..
    controls (531.0000,-329.6667) and (550.0000,-295.0000) .. (550.0000,-251.0000)
    -- cycle(966.0000,87.0000) -- (956.0000,99.0000) -- (528.0000,99.0000) --
    (518.0000,87.0000) -- (547.0000,-100.0000) -- (565.0000,-105.0000) .. controls
    (610.3333,-52.3333) and (669.3333,-26.0000) .. (742.0000,-26.0000) .. controls
    (814.6667,-26.0000) and (873.6667,-52.3333) .. (919.0000,-105.0000) --
    (937.0000,-100.0000) -- (966.0000,87.0000) -- cycle(1088.0000,-1243.0000) --
    (684.0000,-1243.0000) -- (708.0000,-1088.0000) .. controls
    (756.0000,-1134.6667) and (815.3333,-1158.0000) .. (886.0000,-1158.0000) ..
    controls (956.6667,-1158.0000) and (1016.0000,-1134.6667) ..
    (1064.0000,-1088.0000) -- (1088.0000,-1243.0000) -- cycle(1131.0000,-837.0000)
    -- (1131.0000,-991.0000) .. controls (1109.0000,-973.6667) and
    (1098.0000,-947.6667) .. (1098.0000,-913.0000) .. controls
    (1098.0000,-882.3333) and (1109.0000,-857.0000) .. (1131.0000,-837.0000) --
    cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000) -- (1198.0000,-975.0000)
    -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) .. controls
    (1186.3333,-667.6667) and (1192.6667,-669.0000) .. (1198.0000,-669.0000) ..
    controls (1203.3333,-669.0000) and (1209.6667,-667.6667) ..
    (1217.0000,-665.0000) -- cycle(1232.0000,-615.0000) .. controls
    (1232.0000,-637.6667) and (1220.6667,-649.0000) .. (1198.0000,-649.0000) ..
    controls (1175.3333,-649.0000) and (1164.0000,-637.6667) ..
    (1164.0000,-615.0000) .. controls (1164.0000,-592.3333) and
    (1175.3333,-581.0000) .. (1198.0000,-581.0000) .. controls
    (1220.6667,-581.0000) and (1232.0000,-592.3333) .. (1232.0000,-615.0000) --
    cycle(1049.0000,-889.0000) .. controls (1049.0000,-936.3333) and
    (1031.6667,-978.6667) .. (997.0000,-1016.0000) .. controls
    (962.3333,-1054.0000) and (921.6667,-1073.0000) .. (875.0000,-1073.0000) ..
    controls (814.3333,-1073.0000) and (771.3333,-1046.6667) ..
    (746.0000,-994.0000) .. controls (742.6667,-984.6667) and (737.6667,-971.3333)
    .. (731.0000,-954.0000) .. controls (723.0000,-934.6667) and
    (705.3333,-909.0000) .. (678.0000,-877.0000) -- (716.0000,-864.0000) --
    (721.0000,-856.0000) .. controls (721.6667,-849.3333) and (722.3333,-843.3333)
    .. (723.0000,-838.0000) .. controls (746.3333,-832.0000) and
    (769.6667,-828.3333) .. (793.0000,-827.0000) -- (791.0000,-807.0000) ..
    controls (769.6667,-808.3333) and (748.3333,-811.3333) .. (727.0000,-816.0000)
    .. controls (731.0000,-799.3333) and (737.3333,-783.0000) ..
    (746.0000,-767.0000) -- (747.0000,-774.0000) -- (767.0000,-772.0000) --
    (764.0000,-739.0000) .. controls (768.0000,-733.6667) and (774.3333,-727.3333)
    .. (783.0000,-720.0000) -- (793.0000,-775.0000) -- (813.0000,-771.0000) --
    (801.0000,-707.0000) .. controls (808.3333,-702.3333) and (814.6667,-699.0000)
    .. (820.0000,-697.0000) -- (851.0000,-776.0000) -- (870.0000,-769.0000) --
    (839.0000,-691.0000) .. controls (848.3333,-689.0000) and (857.6667,-688.0000)
    .. (867.0000,-688.0000) .. controls (919.0000,-688.0000) and
    (963.0000,-708.6667) .. (999.0000,-750.0000) .. controls (1032.3333,-789.3333)
    and (1049.0000,-835.6667) .. (1049.0000,-889.0000) --
    cycle(1217.0000,-506.0000) -- (1217.0000,-564.0000) .. controls
    (1211.6667,-562.0000) and (1205.3333,-561.0000) .. (1198.0000,-561.0000) ..
    controls (1190.6667,-561.0000) and (1184.3333,-562.0000) ..
    (1179.0000,-564.0000) -- (1179.0000,-506.0000) -- (1217.0000,-506.0000) --
    cycle(449.0000,-600.0000) -- (449.0000,-658.0000) -- (411.0000,-658.0000) --
    (411.0000,-600.0000) .. controls (416.3333,-602.0000) and (422.6667,-603.0000)
    .. (430.0000,-603.0000) .. controls (437.3333,-603.0000) and
    (443.6667,-602.0000) .. (449.0000,-600.0000) -- cycle(950.0000,-287.0000) --
    (912.0000,-300.0000) -- (907.0000,-308.0000) .. controls (906.3333,-314.6667)
    and (905.6667,-320.6667) .. (905.0000,-326.0000) .. controls
    (881.6667,-332.0000) and (858.3333,-335.6667) .. (835.0000,-337.0000) --
    (837.0000,-357.0000) .. controls (858.3333,-355.6667) and (879.6667,-352.6667)
    .. (901.0000,-348.0000) .. controls (897.0000,-364.6667) and
    (890.6667,-381.0000) .. (882.0000,-397.0000) -- (881.0000,-390.0000) --
    (861.0000,-392.0000) -- (864.0000,-425.0000) .. controls (860.0000,-430.3333)
    and (853.6667,-436.6667) .. (845.0000,-444.0000) -- (835.0000,-389.0000) --
    (815.0000,-393.0000) -- (827.0000,-457.0000) .. controls (819.6667,-461.6667)
    and (813.3333,-465.0000) .. (808.0000,-467.0000) -- (777.0000,-388.0000) --
    (758.0000,-395.0000) -- (789.0000,-473.0000) .. controls (779.6667,-475.0000)
    and (770.3333,-476.0000) .. (761.0000,-476.0000) .. controls
    (709.0000,-476.0000) and (665.0000,-455.3333) .. (629.0000,-414.0000) ..
    controls (595.6667,-374.6667) and (579.0000,-328.3333) .. (579.0000,-275.0000)
    .. controls (579.0000,-227.6667) and (596.3333,-185.0000) ..
    (631.0000,-147.0000) .. controls (665.6667,-109.6667) and (706.3333,-91.0000)
    .. (753.0000,-91.0000) .. controls (813.6667,-91.0000) and
    (856.6667,-117.3333) .. (882.0000,-170.0000) .. controls (885.3333,-179.3333)
    and (890.6667,-193.0000) .. (898.0000,-211.0000) .. controls
    (905.3333,-229.6667) and (922.6667,-255.0000) .. (950.0000,-287.0000) --
    cycle(464.0000,-549.0000) .. controls (464.0000,-571.6667) and
    (452.6667,-583.0000) .. (430.0000,-583.0000) .. controls (407.3333,-583.0000)
    and (396.0000,-571.6667) .. (396.0000,-549.0000) .. controls
    (396.0000,-526.3333) and (407.3333,-515.0000) .. (430.0000,-515.0000) ..
    controls (452.6667,-515.0000) and (464.0000,-526.3333) .. (464.0000,-549.0000)
    -- cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(530.0000,-251.0000) .. controls (530.0000,-281.6667) and
    (519.0000,-307.0000) .. (497.0000,-327.0000) -- (497.0000,-173.0000) ..
    controls (519.0000,-190.3333) and (530.0000,-216.3333) .. (530.0000,-251.0000)
    -- cycle(944.0000,79.0000) -- (920.0000,-76.0000) .. controls
    (872.0000,-29.3333) and (812.6667,-6.0000) .. (742.0000,-6.0000) .. controls
    (671.3333,-6.0000) and (612.0000,-29.3333) .. (564.0000,-76.0000) --
    (540.0000,79.0000) -- (944.0000,79.0000) -- cycle(845.0000,-916.0000) ..
    controls (809.6667,-918.6667) and (779.6667,-918.6667) .. (755.0000,-916.0000)
    .. controls (769.0000,-942.6667) and (784.3333,-956.0000) ..
    (801.0000,-956.0000) .. controls (821.0000,-956.0000) and (835.6667,-942.6667)
    .. (845.0000,-916.0000) -- cycle(873.0000,-248.0000) .. controls
    (859.0000,-221.3333) and (843.6667,-208.0000) .. (827.0000,-208.0000) ..
    controls (807.0000,-208.0000) and (792.3333,-221.3333) .. (783.0000,-248.0000)
    .. controls (818.3333,-245.3333) and (848.3333,-245.3333) ..
    (873.0000,-248.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(283.0000,-1267.0000) -- (267.0000,-1260.0000) .. controls
    (249.0000,-1252.0000) and (230.3333,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (143.0000,-1248.0000) and (109.0000,-1283.0000) ..
    (109.0000,-1353.0000) .. controls (109.0000,-1423.0000) and
    (143.0000,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (233.6667,-1458.0000) and (257.6667,-1452.0000) .. (283.0000,-1440.0000) --
    (283.0000,-1404.0000) -- (277.0000,-1404.0000) .. controls
    (255.6667,-1421.3333) and (233.0000,-1430.0000) .. (209.0000,-1430.0000) ..
    controls (164.3333,-1430.0000) and (142.0000,-1404.3333) ..
    (142.0000,-1353.0000) .. controls (142.0000,-1301.6667) and
    (164.6667,-1276.0000) .. (210.0000,-1276.0000) .. controls
    (234.6667,-1276.0000) and (257.0000,-1284.6667) .. (277.0000,-1302.0000) --
    (283.0000,-1302.0000) -- (283.0000,-1267.0000) -- cycle(1499.0000,-4.0000) ..
    controls (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) ..
    controls (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) ..
    controls (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) ..
    controls (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) ..
    controls (1332.0000,-19.3333) and (1360.0000,-73.0000) ..
    (1416.0000,-165.0000) .. controls (1471.3333,-73.6667) and
    (1499.0000,-20.0000) .. (1499.0000,-4.0000) -- cycle(1296.0000,166.0000) --
    (332.0000,166.0000) -- (332.0000,-1330.0000) -- (1296.0000,-1330.0000) --
    (1296.0000,166.0000) -- cycle(296.0000,-1160.0000) .. controls
    (296.0000,-1144.6667) and (268.0000,-1091.0000) .. (212.0000,-999.0000) ..
    controls (156.6667,-1090.3333) and (129.0000,-1144.0000) ..
    (129.0000,-1160.0000) .. controls (129.0000,-1187.3333) and
    (142.3333,-1201.0000) .. (169.0000,-1201.0000) .. controls
    (197.6667,-1201.0000) and (212.0000,-1188.6667) .. (212.0000,-1164.0000) ..
    controls (212.0000,-1188.6667) and (226.3333,-1201.0000) ..
    (255.0000,-1201.0000) .. controls (282.3333,-1201.0000) and
    (296.0000,-1187.3333) .. (296.0000,-1160.0000) -- cycle(1519.0000,189.0000) ..
    controls (1519.0000,259.0000) and (1485.0000,294.0000) .. (1417.0000,294.0000)
    .. controls (1394.3333,294.0000) and (1370.3333,288.0000) ..
    (1345.0000,276.0000) -- (1345.0000,240.0000) -- (1351.0000,240.0000) ..
    controls (1372.3333,257.3333) and (1395.0000,266.0000) .. (1419.0000,266.0000)
    .. controls (1463.6667,266.0000) and (1486.0000,240.3333) ..
    (1486.0000,189.0000) .. controls (1486.0000,137.6667) and (1463.3333,112.0000)
    .. (1418.0000,112.0000) .. controls (1393.3333,112.0000) and
    (1371.0000,120.6667) .. (1351.0000,138.0000) -- (1345.0000,138.0000) --
    (1345.0000,103.0000) -- (1361.0000,96.0000) .. controls (1379.0000,88.0000)
    and (1397.6667,84.0000) .. (1417.0000,84.0000) .. controls (1485.0000,84.0000)
    and (1519.0000,119.0000) .. (1519.0000,189.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1168.0000,-1251.0000) -- (1101.0000,-836.0000)
    -- (1088.0000,-828.0000) .. controls (1035.3333,-842.6667) and
    (988.3333,-850.0000) .. (947.0000,-850.0000) .. controls (905.6667,-850.0000)
    and (858.6667,-842.6667) .. (806.0000,-828.0000) -- (793.0000,-836.0000) --
    (726.0000,-1251.0000) -- (736.0000,-1263.0000) -- (1158.0000,-1263.0000) --
    (1168.0000,-1251.0000) -- cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000)
    -- (1237.0000,-652.0000) .. controls (1247.0000,-641.3333) and
    (1252.0000,-629.0000) .. (1252.0000,-615.0000) .. controls
    (1252.0000,-600.3333) and (1247.0000,-587.6667) .. (1237.0000,-577.0000) --
    (1237.0000,-486.0000) -- (1159.0000,-486.0000) -- (1159.0000,-577.0000) ..
    controls (1149.0000,-587.6667) and (1144.0000,-600.3333) ..
    (1144.0000,-615.0000) .. controls (1144.0000,-629.0000) and
    (1149.0000,-641.3333) .. (1159.0000,-652.0000) -- (1159.0000,-654.0000) --
    (1129.0000,-654.0000) -- (1129.0000,-674.0000) -- (1159.0000,-674.0000) --
    (1159.0000,-945.0000) -- (1198.0000,-1017.0000) -- (1237.0000,-945.0000) --
    (1237.0000,-674.0000) -- (1267.0000,-674.0000) -- (1267.0000,-654.0000) --
    cycle(632.0000,-1224.0000) .. controls (632.0000,-1194.6667) and
    (611.3333,-1151.3333) .. (570.0000,-1094.0000) .. controls
    (528.0000,-1034.6667) and (505.6667,-993.6667) .. (503.0000,-971.0000) ..
    controls (500.3333,-993.6667) and (478.0000,-1034.6667) ..
    (436.0000,-1094.0000) .. controls (394.6667,-1151.3333) and
    (374.0000,-1194.6667) .. (374.0000,-1224.0000) .. controls
    (374.0000,-1240.0000) and (379.6667,-1254.6667) .. (391.0000,-1268.0000) ..
    controls (403.0000,-1281.3333) and (417.0000,-1288.0000) ..
    (433.0000,-1288.0000) .. controls (474.3333,-1288.0000) and
    (497.0000,-1262.3333) .. (501.0000,-1211.0000) -- (505.0000,-1211.0000) ..
    controls (509.0000,-1262.3333) and (531.6667,-1288.0000) ..
    (573.0000,-1288.0000) .. controls (589.0000,-1288.0000) and
    (602.6667,-1281.3333) .. (614.0000,-1268.0000) .. controls
    (626.0000,-1254.6667) and (632.0000,-1240.0000) .. (632.0000,-1224.0000) --
    cycle(873.0000,-635.0000) -- (861.0000,-619.0000) .. controls
    (840.3333,-635.0000) and (819.0000,-664.3333) .. (797.0000,-707.0000) ..
    controls (768.3333,-761.6667) and (750.3333,-794.0000) .. (743.0000,-804.0000)
    .. controls (723.6667,-830.6667) and (714.0000,-845.3333) ..
    (714.0000,-848.0000) .. controls (714.0000,-854.6667) and (715.0000,-861.3333)
    .. (717.0000,-868.0000) .. controls (707.0000,-860.0000) and
    (697.6667,-851.6667) .. (689.0000,-843.0000) -- (674.0000,-844.0000) ..
    controls (665.3333,-854.0000) and (653.3333,-863.6667) .. (638.0000,-873.0000)
    .. controls (642.0000,-861.6667) and (644.3333,-853.0000) ..
    (645.0000,-847.0000) -- (643.0000,-840.0000) .. controls (599.6667,-788.6667)
    and (574.3333,-757.3333) .. (567.0000,-746.0000) .. controls
    (550.3333,-718.0000) and (539.0000,-678.6667) .. (533.0000,-628.0000) ..
    controls (541.0000,-616.6667) and (552.0000,-610.0000) .. (566.0000,-608.0000)
    .. controls (571.3333,-613.3333) and (602.6667,-635.3333) ..
    (660.0000,-674.0000) .. controls (687.3333,-692.6667) and (706.6667,-729.3333)
    .. (718.0000,-784.0000) -- (738.0000,-780.0000) .. controls
    (726.6667,-727.3333) and (710.6667,-691.3333) .. (690.0000,-672.0000) ..
    controls (695.3333,-649.3333) and (703.6667,-622.3333) .. (715.0000,-591.0000)
    -- (696.0000,-584.0000) .. controls (685.3333,-614.6667) and
    (677.3333,-639.6667) .. (672.0000,-659.0000) .. controls (651.3333,-647.6667)
    and (619.6667,-625.0000) .. (577.0000,-591.0000) -- (569.0000,-588.0000) ..
    controls (531.6667,-590.6667) and (513.0000,-603.6667) .. (513.0000,-627.0000)
    .. controls (513.0000,-633.0000) and (515.0000,-647.0000) ..
    (519.0000,-669.0000) .. controls (526.3333,-707.6667) and (539.0000,-740.6667)
    .. (557.0000,-768.0000) .. controls (563.0000,-776.6667) and
    (585.3333,-803.6667) .. (624.0000,-849.0000) .. controls (622.0000,-858.3333)
    and (617.3333,-872.6667) .. (610.0000,-892.0000) -- (624.0000,-904.0000) ..
    controls (651.3333,-889.3333) and (671.0000,-876.0000) .. (683.0000,-864.0000)
    .. controls (691.6667,-872.0000) and (708.6667,-886.0000) ..
    (734.0000,-906.0000) -- (749.0000,-894.0000) .. controls (744.3333,-884.6667)
    and (739.3333,-870.0000) .. (734.0000,-850.0000) .. controls
    (734.0000,-850.0000) and (742.3333,-838.6667) .. (759.0000,-816.0000) ..
    controls (766.3333,-806.0000) and (784.0000,-774.0000) .. (812.0000,-720.0000)
    .. controls (834.0000,-678.0000) and (854.3333,-649.6667) ..
    (873.0000,-635.0000) -- cycle(1115.0000,-537.0000) .. controls
    (1115.0000,-531.0000) and (1113.0000,-517.0000) .. (1109.0000,-495.0000) ..
    controls (1101.6667,-456.3333) and (1089.0000,-423.3333) ..
    (1071.0000,-396.0000) .. controls (1065.0000,-387.3333) and
    (1042.6667,-360.3333) .. (1004.0000,-315.0000) .. controls
    (1006.0000,-305.6667) and (1010.6667,-291.3333) .. (1018.0000,-272.0000) --
    (1004.0000,-260.0000) .. controls (976.6667,-274.6667) and
    (957.0000,-288.0000) .. (945.0000,-300.0000) .. controls (936.3333,-292.0000)
    and (919.3333,-278.0000) .. (894.0000,-258.0000) -- (879.0000,-270.0000) ..
    controls (883.6667,-279.3333) and (888.6667,-294.0000) .. (894.0000,-314.0000)
    .. controls (894.0000,-314.0000) and (885.6667,-325.3333) ..
    (869.0000,-348.0000) .. controls (861.6667,-358.0000) and (844.0000,-390.0000)
    .. (816.0000,-444.0000) .. controls (794.0000,-486.0000) and
    (773.6667,-514.3333) .. (755.0000,-529.0000) -- (767.0000,-545.0000) ..
    controls (787.6667,-529.0000) and (809.0000,-499.6667) .. (831.0000,-457.0000)
    .. controls (859.6667,-402.3333) and (877.6667,-370.0000) ..
    (885.0000,-360.0000) .. controls (904.3333,-333.3333) and (914.0000,-318.6667)
    .. (914.0000,-316.0000) .. controls (914.0000,-309.3333) and
    (913.0000,-302.6667) .. (911.0000,-296.0000) .. controls (921.0000,-304.0000)
    and (930.3333,-312.3333) .. (939.0000,-321.0000) -- (954.0000,-320.0000) ..
    controls (962.6667,-310.0000) and (974.6667,-300.3333) .. (990.0000,-291.0000)
    .. controls (986.0000,-302.3333) and (983.6667,-311.0000) ..
    (983.0000,-317.0000) -- (985.0000,-324.0000) .. controls (1028.3333,-375.3333)
    and (1053.6667,-406.6667) .. (1061.0000,-418.0000) .. controls
    (1077.6667,-446.0000) and (1089.0000,-485.3333) .. (1095.0000,-536.0000) ..
    controls (1087.0000,-547.3333) and (1076.0000,-554.0000) ..
    (1062.0000,-556.0000) .. controls (1056.6667,-550.6667) and
    (1025.3333,-528.6667) .. (968.0000,-490.0000) .. controls (940.6667,-471.3333)
    and (921.3333,-434.6667) .. (910.0000,-380.0000) -- (890.0000,-384.0000) ..
    controls (901.3333,-436.6667) and (917.3333,-472.6667) .. (938.0000,-492.0000)
    .. controls (932.6667,-514.6667) and (924.3333,-541.6667) ..
    (913.0000,-573.0000) -- (932.0000,-580.0000) .. controls (942.6667,-549.3333)
    and (950.6667,-524.3333) .. (956.0000,-505.0000) .. controls
    (976.6667,-516.3333) and (1008.3333,-539.0000) .. (1051.0000,-573.0000) --
    (1059.0000,-576.0000) .. controls (1096.3333,-573.3333) and
    (1115.0000,-560.3333) .. (1115.0000,-537.0000) -- cycle(1254.0000,60.0000) ..
    controls (1254.0000,76.0000) and (1248.0000,90.6667) .. (1236.0000,104.0000)
    .. controls (1224.6667,117.3333) and (1211.0000,124.0000) ..
    (1195.0000,124.0000) .. controls (1153.6667,124.0000) and (1131.0000,98.3333)
    .. (1127.0000,47.0000) -- (1123.0000,47.0000) .. controls (1119.0000,98.3333)
    and (1096.3333,124.0000) .. (1055.0000,124.0000) .. controls
    (1039.0000,124.0000) and (1025.0000,117.3333) .. (1013.0000,104.0000) ..
    controls (1001.6667,90.6667) and (996.0000,76.0000) .. (996.0000,60.0000) ..
    controls (996.0000,30.6667) and (1016.6667,-13.0000) .. (1058.0000,-71.0000)
    .. controls (1100.0000,-129.6667) and (1122.3333,-170.3333) ..
    (1125.0000,-193.0000) .. controls (1127.6667,-170.3333) and
    (1149.6667,-129.6667) .. (1191.0000,-71.0000) .. controls (1233.0000,-13.0000)
    and (1254.0000,30.6667) .. (1254.0000,60.0000) -- cycle(499.0000,-490.0000) --
    (469.0000,-490.0000) -- (469.0000,-219.0000) -- (430.0000,-147.0000) --
    (391.0000,-219.0000) -- (391.0000,-490.0000) -- (361.0000,-490.0000) --
    (361.0000,-510.0000) -- (391.0000,-510.0000) -- (391.0000,-512.0000) ..
    controls (381.0000,-522.6667) and (376.0000,-535.0000) .. (376.0000,-549.0000)
    .. controls (376.0000,-563.6667) and (381.0000,-576.3333) ..
    (391.0000,-587.0000) -- (391.0000,-678.0000) -- (469.0000,-678.0000) --
    (469.0000,-587.0000) .. controls (479.0000,-576.3333) and (484.0000,-563.6667)
    .. (484.0000,-549.0000) .. controls (484.0000,-535.0000) and
    (479.0000,-522.6667) .. (469.0000,-512.0000) -- (469.0000,-510.0000) --
    (499.0000,-510.0000) -- (499.0000,-490.0000) -- cycle(902.0000,87.0000) --
    (892.0000,99.0000) -- (470.0000,99.0000) -- (460.0000,87.0000) --
    (527.0000,-328.0000) -- (540.0000,-336.0000) .. controls (592.6667,-321.3333)
    and (639.6667,-314.0000) .. (681.0000,-314.0000) .. controls
    (722.3333,-314.0000) and (769.3333,-321.3333) .. (822.0000,-336.0000) --
    (835.0000,-328.0000) -- (902.0000,87.0000) -- cycle(1217.0000,-665.0000) --
    (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1146.0000,-1243.0000) -- (748.0000,-1243.0000) -- (811.0000,-851.0000)
    .. controls (859.0000,-863.6667) and (904.3333,-870.0000) ..
    (947.0000,-870.0000) .. controls (989.0000,-870.0000) and
    (1034.3333,-863.6667) .. (1083.0000,-851.0000) -- (1146.0000,-1243.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(880.0000,79.0000) -- (817.0000,-313.0000) ..
    controls (769.0000,-300.3333) and (723.6667,-294.0000) .. (681.0000,-294.0000)
    .. controls (639.0000,-294.0000) and (593.6667,-300.3333) ..
    (545.0000,-313.0000) -- (482.0000,79.0000) -- (880.0000,79.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(1030.0000,-1178.0000) -- (1015.0000,-969.0000) -- (995.0000,-971.0000)
    -- (1010.0000,-1180.0000) -- (1030.0000,-1178.0000) --
    cycle(968.0000,-1179.0000) -- (965.0000,-970.0000) -- (945.0000,-970.0000) --
    (948.0000,-1179.0000) -- (968.0000,-1179.0000) -- cycle(914.0000,-970.0000) --
    (894.0000,-970.0000) -- (891.0000,-1179.0000) -- (911.0000,-1179.0000) --
    (914.0000,-970.0000) -- cycle(864.0000,-971.0000) -- (844.0000,-969.0000) --
    (829.0000,-1178.0000) -- (849.0000,-1180.0000) -- (864.0000,-971.0000) --
    cycle(987.0000,-928.0000) -- (875.0000,-928.0000) -- (875.0000,-948.0000) --
    (987.0000,-948.0000) -- (987.0000,-928.0000) -- cycle(753.0000,-216.0000) --
    (641.0000,-216.0000) -- (641.0000,-236.0000) -- (753.0000,-236.0000) --
    (753.0000,-216.0000) -- cycle(799.0000,14.0000) -- (779.0000,16.0000) --
    (764.0000,-193.0000) -- (784.0000,-195.0000) -- (799.0000,14.0000) --
    cycle(737.0000,15.0000) -- (717.0000,15.0000) -- (714.0000,-194.0000) --
    (734.0000,-194.0000) -- (737.0000,15.0000) -- cycle(683.0000,-194.0000) --
    (680.0000,15.0000) -- (660.0000,15.0000) -- (663.0000,-194.0000) --
    (683.0000,-194.0000) -- cycle(633.0000,-193.0000) -- (618.0000,16.0000) --
    (598.0000,14.0000) -- (613.0000,-195.0000) -- (633.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1452.0000,-1556.0000) ..
    controls (1536.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(316.0000,-1353.0000) .. controls (316.0000,-1294.3333) and
    (288.6667,-1260.0000) .. (234.0000,-1250.0000) .. controls
    (246.0000,-1242.6667) and (257.3333,-1239.0000) .. (268.0000,-1239.0000) ..
    controls (268.6667,-1239.0000) and (273.6667,-1240.3333) ..
    (283.0000,-1243.0000) -- (270.0000,-1211.0000) .. controls
    (268.0000,-1210.3333) and (265.0000,-1209.6667) .. (261.0000,-1209.0000) ..
    controls (251.6667,-1209.0000) and (239.0000,-1212.6667) ..
    (223.0000,-1220.0000) .. controls (207.0000,-1228.0000) and
    (194.6667,-1232.0000) .. (186.0000,-1232.0000) .. controls
    (178.0000,-1232.0000) and (170.6667,-1229.0000) .. (164.0000,-1223.0000) --
    (153.0000,-1240.0000) .. controls (159.6667,-1246.6667) and
    (166.3333,-1251.6667) .. (173.0000,-1255.0000) .. controls
    (129.0000,-1271.6667) and (107.0000,-1304.6667) .. (107.0000,-1354.0000) ..
    controls (107.0000,-1384.6667) and (116.6667,-1409.6667) ..
    (136.0000,-1429.0000) .. controls (155.3333,-1448.3333) and
    (180.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (241.6667,-1458.0000) and (266.6667,-1448.0000) .. (286.0000,-1428.0000) ..
    controls (306.0000,-1408.6667) and (316.0000,-1383.6667) ..
    (316.0000,-1353.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000)
    -- (1296.0000,-1330.0000) -- (1296.0000,166.0000) --
    cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1521.0000,190.0000) .. controls
    (1521.0000,220.6667) and (1511.3333,245.6667) .. (1492.0000,265.0000) ..
    controls (1472.6667,284.3333) and (1447.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1386.3333,294.0000) and (1361.0000,284.0000) ..
    (1341.0000,264.0000) .. controls (1321.6667,244.6667) and (1312.0000,219.6667)
    .. (1312.0000,189.0000) .. controls (1312.0000,130.3333) and
    (1339.3333,96.0000) .. (1394.0000,86.0000) .. controls (1382.0000,78.6667) and
    (1370.6667,75.0000) .. (1360.0000,75.0000) .. controls (1359.3333,75.0000) and
    (1354.3333,76.3333) .. (1345.0000,79.0000) -- (1358.0000,47.0000) .. controls
    (1360.0000,46.3333) and (1363.0000,45.6667) .. (1367.0000,45.0000) .. controls
    (1376.3333,45.0000) and (1389.0000,48.6667) .. (1405.0000,56.0000) .. controls
    (1421.0000,64.0000) and (1433.3333,68.0000) .. (1442.0000,68.0000) .. controls
    (1450.0000,68.0000) and (1457.3333,65.0000) .. (1464.0000,59.0000) --
    (1475.0000,76.0000) .. controls (1468.3333,82.6667) and (1461.6667,87.6667) ..
    (1455.0000,91.0000) .. controls (1499.0000,107.6667) and (1521.0000,140.6667)
    .. (1521.0000,190.0000) -- cycle(283.0000,-1353.0000) .. controls
    (283.0000,-1404.3333) and (259.0000,-1430.0000) .. (211.0000,-1430.0000) ..
    controls (163.6667,-1430.0000) and (140.0000,-1404.6667) ..
    (140.0000,-1354.0000) .. controls (140.0000,-1302.0000) and
    (163.6667,-1276.0000) .. (211.0000,-1276.0000) .. controls
    (259.0000,-1276.0000) and (283.0000,-1301.6667) .. (283.0000,-1353.0000) --
    cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000)
    -- (344.0000,154.0000) -- (1284.0000,154.0000) -- cycle(1488.0000,190.0000) ..
    controls (1488.0000,138.0000) and (1464.3333,112.0000) .. (1417.0000,112.0000)
    .. controls (1369.0000,112.0000) and (1345.0000,137.6667) ..
    (1345.0000,189.0000) .. controls (1345.0000,240.3333) and (1369.0000,266.0000)
    .. (1417.0000,266.0000) .. controls (1464.3333,266.0000) and
    (1488.0000,240.6667) .. (1488.0000,190.0000) -- cycle(1121.0000,-1277.0000) --
    (1095.0000,-1105.0000) -- (1079.0000,-1098.0000) .. controls
    (1039.0000,-1124.6667) and (994.6667,-1138.0000) .. (946.0000,-1138.0000) ..
    controls (897.3333,-1138.0000) and (853.0000,-1124.6667) ..
    (813.0000,-1098.0000) -- (797.0000,-1105.0000) -- (771.0000,-1277.0000) --
    (789.0000,-1285.0000) -- (841.0000,-1223.0000) -- (886.0000,-1284.0000) --
    (902.0000,-1284.0000) -- (946.0000,-1224.0000) -- (990.0000,-1284.0000) --
    (1006.0000,-1284.0000) -- (1051.0000,-1223.0000) -- (1103.0000,-1285.0000) --
    (1121.0000,-1277.0000) -- cycle(1195.0000,-786.0000) .. controls
    (1195.0000,-744.6667) and (1189.3333,-698.3333) .. (1178.0000,-647.0000) --
    (1168.0000,-639.0000) -- (1018.0000,-639.0000) -- (1009.0000,-652.0000) ..
    controls (1012.3333,-660.6667) and (1017.3333,-676.0000) ..
    (1024.0000,-698.0000) .. controls (994.6667,-684.6667) and
    (965.3333,-678.0000) .. (936.0000,-678.0000) .. controls (878.0000,-678.0000)
    and (828.0000,-698.6667) .. (786.0000,-740.0000) .. controls
    (744.6667,-782.0000) and (724.0000,-832.0000) .. (724.0000,-890.0000) ..
    controls (724.0000,-948.0000) and (744.6667,-997.6667) ..
    (786.0000,-1039.0000) .. controls (828.0000,-1081.0000) and
    (878.0000,-1102.0000) .. (936.0000,-1102.0000) .. controls
    (988.0000,-1102.0000) and (1039.3333,-1077.6667) .. (1090.0000,-1029.0000) ..
    controls (1137.3333,-984.3333) and (1168.3333,-935.3333) ..
    (1183.0000,-882.0000) .. controls (1191.0000,-853.3333) and
    (1195.0000,-821.3333) .. (1195.0000,-786.0000) -- cycle(632.0000,-1224.0000)
    .. controls (632.0000,-1194.6667) and (611.3333,-1151.3333) ..
    (570.0000,-1094.0000) .. controls (528.0000,-1034.6667) and
    (505.6667,-993.6667) .. (503.0000,-971.0000) .. controls (500.3333,-993.6667)
    and (478.0000,-1034.6667) .. (436.0000,-1094.0000) .. controls
    (394.6667,-1151.3333) and (374.0000,-1194.6667) .. (374.0000,-1224.0000) ..
    controls (374.0000,-1240.0000) and (379.6667,-1254.6667) ..
    (391.0000,-1268.0000) .. controls (403.0000,-1281.3333) and
    (417.0000,-1288.0000) .. (433.0000,-1288.0000) .. controls
    (474.3333,-1288.0000) and (497.0000,-1262.3333) .. (501.0000,-1211.0000) --
    (505.0000,-1211.0000) .. controls (509.0000,-1262.3333) and
    (531.6667,-1288.0000) .. (573.0000,-1288.0000) .. controls
    (589.0000,-1288.0000) and (602.6667,-1281.3333) .. (614.0000,-1268.0000) ..
    controls (626.0000,-1254.6667) and (632.0000,-1240.0000) ..
    (632.0000,-1224.0000) -- cycle(1195.0000,-391.0000) .. controls
    (1175.6667,-369.6667) and (1160.6667,-359.0000) .. (1150.0000,-359.0000) ..
    controls (1140.0000,-359.0000) and (1131.6667,-363.0000) ..
    (1125.0000,-371.0000) .. controls (1123.6667,-369.0000) and
    (1122.0000,-367.3333) .. (1120.0000,-366.0000) .. controls
    (1128.0000,-359.3333) and (1132.0000,-351.0000) .. (1132.0000,-341.0000) ..
    controls (1132.0000,-330.3333) and (1121.3333,-315.3333) ..
    (1100.0000,-296.0000) .. controls (1078.6667,-315.3333) and
    (1068.0000,-330.3333) .. (1068.0000,-341.0000) .. controls
    (1068.0000,-351.0000) and (1072.0000,-359.3333) .. (1080.0000,-366.0000) ..
    controls (1078.0000,-367.3333) and (1076.3333,-369.0000) ..
    (1075.0000,-371.0000) .. controls (1068.3333,-363.0000) and
    (1060.0000,-359.0000) .. (1050.0000,-359.0000) .. controls
    (1039.3333,-359.0000) and (1024.3333,-369.6667) .. (1005.0000,-391.0000) ..
    controls (1024.3333,-412.3333) and (1039.3333,-423.0000) ..
    (1050.0000,-423.0000) .. controls (1060.0000,-423.0000) and
    (1068.3333,-419.0000) .. (1075.0000,-411.0000) .. controls
    (1076.3333,-413.0000) and (1078.0000,-414.6667) .. (1080.0000,-416.0000) ..
    controls (1072.0000,-422.6667) and (1068.0000,-431.0000) ..
    (1068.0000,-441.0000) .. controls (1068.0000,-451.0000) and
    (1075.3333,-463.0000) .. (1090.0000,-477.0000) -- (1090.0000,-490.0000) --
    (1031.0000,-490.0000) -- (1031.0000,-510.0000) -- (1064.0000,-510.0000) ..
    controls (1052.0000,-520.6667) and (1046.0000,-534.0000) ..
    (1046.0000,-550.0000) .. controls (1046.0000,-586.0000) and
    (1064.0000,-604.0000) .. (1100.0000,-604.0000) .. controls
    (1136.0000,-604.0000) and (1154.0000,-586.0000) .. (1154.0000,-550.0000) ..
    controls (1154.0000,-534.0000) and (1148.0000,-520.6667) ..
    (1136.0000,-510.0000) -- (1169.0000,-510.0000) -- (1169.0000,-490.0000) --
    (1110.0000,-490.0000) -- (1110.0000,-477.0000) .. controls
    (1124.6667,-463.0000) and (1132.0000,-451.0000) .. (1132.0000,-441.0000) ..
    controls (1132.0000,-431.0000) and (1128.0000,-422.6667) ..
    (1120.0000,-416.0000) .. controls (1122.0000,-414.6667) and
    (1123.6667,-413.0000) .. (1125.0000,-411.0000) .. controls
    (1131.6667,-419.0000) and (1140.0000,-423.0000) .. (1150.0000,-423.0000) ..
    controls (1160.6667,-423.0000) and (1175.6667,-412.3333) ..
    (1195.0000,-391.0000) -- cycle(1047.0000,-461.0000) .. controls
    (997.6667,-429.0000) and (948.0000,-408.6667) .. (898.0000,-400.0000) --
    (894.0000,-420.0000) .. controls (941.3333,-428.0000) and (988.6667,-447.3333)
    .. (1036.0000,-478.0000) -- (1047.0000,-461.0000) -- cycle(734.0000,-744.0000)
    .. controls (686.6667,-736.0000) and (639.3333,-716.6667) ..
    (592.0000,-686.0000) -- (581.0000,-703.0000) .. controls (630.3333,-735.0000)
    and (680.0000,-755.3333) .. (730.0000,-764.0000) -- (734.0000,-744.0000) --
    cycle(623.0000,-773.0000) .. controls (603.6667,-751.6667) and
    (588.6667,-741.0000) .. (578.0000,-741.0000) .. controls (568.0000,-741.0000)
    and (559.6667,-745.0000) .. (553.0000,-753.0000) .. controls
    (551.6667,-751.0000) and (550.0000,-749.3333) .. (548.0000,-748.0000) ..
    controls (556.0000,-741.3333) and (560.0000,-733.0000) .. (560.0000,-723.0000)
    .. controls (560.0000,-713.0000) and (552.6667,-701.0000) ..
    (538.0000,-687.0000) -- (538.0000,-674.0000) -- (597.0000,-674.0000) --
    (597.0000,-654.0000) -- (564.0000,-654.0000) .. controls (576.0000,-643.3333)
    and (582.0000,-630.0000) .. (582.0000,-614.0000) .. controls
    (582.0000,-578.0000) and (564.0000,-560.0000) .. (528.0000,-560.0000) ..
    controls (492.0000,-560.0000) and (474.0000,-578.0000) .. (474.0000,-614.0000)
    .. controls (474.0000,-630.0000) and (480.0000,-643.3333) ..
    (492.0000,-654.0000) -- (459.0000,-654.0000) -- (459.0000,-674.0000) --
    (518.0000,-674.0000) -- (518.0000,-687.0000) .. controls (503.3333,-701.0000)
    and (496.0000,-713.0000) .. (496.0000,-723.0000) .. controls
    (496.0000,-733.0000) and (500.0000,-741.3333) .. (508.0000,-748.0000) ..
    controls (506.0000,-749.3333) and (504.3333,-751.0000) .. (503.0000,-753.0000)
    .. controls (496.3333,-745.0000) and (488.0000,-741.0000) ..
    (478.0000,-741.0000) .. controls (467.3333,-741.0000) and (452.3333,-751.6667)
    .. (433.0000,-773.0000) .. controls (452.3333,-794.3333) and
    (467.3333,-805.0000) .. (478.0000,-805.0000) .. controls (488.0000,-805.0000)
    and (496.3333,-801.0000) .. (503.0000,-793.0000) .. controls
    (504.3333,-795.0000) and (506.0000,-796.6667) .. (508.0000,-798.0000) ..
    controls (500.0000,-804.6667) and (496.0000,-813.0000) .. (496.0000,-823.0000)
    .. controls (496.0000,-833.6667) and (506.6667,-848.6667) ..
    (528.0000,-868.0000) .. controls (549.3333,-848.6667) and (560.0000,-833.6667)
    .. (560.0000,-823.0000) .. controls (560.0000,-813.0000) and
    (556.0000,-804.6667) .. (548.0000,-798.0000) .. controls (550.0000,-796.6667)
    and (551.6667,-795.0000) .. (553.0000,-793.0000) .. controls
    (559.6667,-801.0000) and (568.0000,-805.0000) .. (578.0000,-805.0000) ..
    controls (588.6667,-805.0000) and (603.6667,-794.3333) .. (623.0000,-773.0000)
    -- cycle(1254.0000,60.0000) .. controls (1254.0000,76.0000) and
    (1248.0000,90.6667) .. (1236.0000,104.0000) .. controls (1224.6667,117.3333)
    and (1211.0000,124.0000) .. (1195.0000,124.0000) .. controls
    (1153.6667,124.0000) and (1131.0000,98.3333) .. (1127.0000,47.0000) --
    (1123.0000,47.0000) .. controls (1119.0000,98.3333) and (1096.3333,124.0000)
    .. (1055.0000,124.0000) .. controls (1039.0000,124.0000) and
    (1025.0000,117.3333) .. (1013.0000,104.0000) .. controls (1001.6667,90.6667)
    and (996.0000,76.0000) .. (996.0000,60.0000) .. controls (996.0000,30.6667)
    and (1016.6667,-13.0000) .. (1058.0000,-71.0000) .. controls
    (1100.0000,-129.6667) and (1122.3333,-170.3333) .. (1125.0000,-193.0000) ..
    controls (1127.6667,-170.3333) and (1149.6667,-129.6667) ..
    (1191.0000,-71.0000) .. controls (1233.0000,-13.0000) and (1254.0000,30.6667)
    .. (1254.0000,60.0000) -- cycle(904.0000,-274.0000) .. controls
    (904.0000,-216.0000) and (883.0000,-166.0000) .. (841.0000,-124.0000) ..
    controls (799.6667,-82.6667) and (750.0000,-62.0000) .. (692.0000,-62.0000) ..
    controls (640.0000,-62.0000) and (588.6667,-86.3333) .. (538.0000,-135.0000)
    .. controls (490.6667,-179.6667) and (459.6667,-228.6667) ..
    (445.0000,-282.0000) .. controls (437.0000,-310.6667) and (433.0000,-342.6667)
    .. (433.0000,-378.0000) .. controls (433.0000,-419.3333) and
    (438.6667,-465.6667) .. (450.0000,-517.0000) -- (460.0000,-525.0000) --
    (610.0000,-525.0000) -- (619.0000,-512.0000) .. controls (615.6667,-503.3333)
    and (610.6667,-488.0000) .. (604.0000,-466.0000) .. controls
    (633.3333,-479.3333) and (662.6667,-486.0000) .. (692.0000,-486.0000) ..
    controls (750.0000,-486.0000) and (799.6667,-465.0000) .. (841.0000,-423.0000)
    .. controls (883.0000,-381.6667) and (904.0000,-332.0000) ..
    (904.0000,-274.0000) -- cycle(857.0000,113.0000) -- (839.0000,121.0000) --
    (787.0000,59.0000) -- (742.0000,120.0000) -- (726.0000,120.0000) --
    (682.0000,60.0000) -- (638.0000,120.0000) -- (622.0000,120.0000) --
    (577.0000,59.0000) -- (525.0000,121.0000) -- (507.0000,113.0000) --
    (533.0000,-59.0000) -- (549.0000,-66.0000) .. controls (589.0000,-39.3333) and
    (633.3333,-26.0000) .. (682.0000,-26.0000) .. controls (730.6667,-26.0000) and
    (775.0000,-39.3333) .. (815.0000,-66.0000) -- (831.0000,-59.0000) --
    (857.0000,113.0000) -- cycle(1096.0000,-1245.0000) -- (1058.0000,-1200.0000)
    -- (1042.0000,-1201.0000) -- (998.0000,-1261.0000) -- (954.0000,-1201.0000) --
    (938.0000,-1201.0000) -- (894.0000,-1261.0000) -- (850.0000,-1201.0000) --
    (834.0000,-1200.0000) -- (796.0000,-1245.0000) -- (815.0000,-1123.0000) ..
    controls (855.0000,-1146.3333) and (898.6667,-1158.0000) ..
    (946.0000,-1158.0000) .. controls (993.3333,-1158.0000) and
    (1037.0000,-1146.3333) .. (1077.0000,-1123.0000) -- (1096.0000,-1245.0000) --
    cycle(1175.0000,-786.0000) .. controls (1175.0000,-816.6667) and
    (1171.0000,-846.6667) .. (1163.0000,-876.0000) .. controls
    (1141.6667,-953.3333) and (1094.6667,-1013.3333) .. (1022.0000,-1056.0000) ..
    controls (1052.6667,-989.3333) and (1068.0000,-920.6667) ..
    (1068.0000,-850.0000) .. controls (1068.0000,-790.0000) and
    (1056.0000,-726.3333) .. (1032.0000,-659.0000) -- (1160.0000,-659.0000) ..
    controls (1170.0000,-705.6667) and (1175.0000,-748.0000) ..
    (1175.0000,-786.0000) -- cycle(1048.0000,-850.0000) .. controls
    (1048.0000,-924.0000) and (1029.6667,-997.3333) .. (993.0000,-1070.0000) ..
    controls (973.0000,-1078.0000) and (954.0000,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (883.3333,-1082.0000) and
    (838.0000,-1063.0000) .. (800.0000,-1025.0000) .. controls
    (762.6667,-987.6667) and (744.0000,-942.6667) .. (744.0000,-890.0000) ..
    controls (744.0000,-837.3333) and (762.6667,-792.0000) .. (800.0000,-754.0000)
    .. controls (838.0000,-716.6667) and (883.3333,-698.0000) ..
    (936.0000,-698.0000) .. controls (966.0000,-698.0000) and (997.6667,-706.6667)
    .. (1031.0000,-724.0000) .. controls (1042.3333,-766.6667) and
    (1048.0000,-808.6667) .. (1048.0000,-850.0000) -- cycle(1134.0000,-550.0000)
    .. controls (1134.0000,-572.6667) and (1122.6667,-584.0000) ..
    (1100.0000,-584.0000) .. controls (1077.3333,-584.0000) and
    (1066.0000,-572.6667) .. (1066.0000,-550.0000) .. controls
    (1066.0000,-527.3333) and (1077.3333,-516.0000) .. (1100.0000,-516.0000) ..
    controls (1122.6667,-516.0000) and (1134.0000,-527.3333) ..
    (1134.0000,-550.0000) -- cycle(1112.0000,-441.0000) .. controls
    (1112.0000,-444.3333) and (1108.0000,-450.3333) .. (1100.0000,-459.0000) ..
    controls (1092.0000,-450.3333) and (1088.0000,-444.3333) ..
    (1088.0000,-441.0000) .. controls (1088.0000,-433.0000) and
    (1092.0000,-429.0000) .. (1100.0000,-429.0000) .. controls
    (1108.0000,-429.0000) and (1112.0000,-433.0000) .. (1112.0000,-441.0000) --
    cycle(1168.0000,-391.0000) .. controls (1159.3333,-399.0000) and
    (1153.3333,-403.0000) .. (1150.0000,-403.0000) .. controls
    (1142.0000,-403.0000) and (1138.0000,-399.0000) .. (1138.0000,-391.0000) ..
    controls (1138.0000,-383.0000) and (1142.0000,-379.0000) ..
    (1150.0000,-379.0000) .. controls (1153.3333,-379.0000) and
    (1159.3333,-383.0000) .. (1168.0000,-391.0000) -- cycle(1112.0000,-391.0000)
    .. controls (1112.0000,-399.0000) and (1108.0000,-403.0000) ..
    (1100.0000,-403.0000) .. controls (1092.0000,-403.0000) and
    (1088.0000,-399.0000) .. (1088.0000,-391.0000) .. controls
    (1088.0000,-383.0000) and (1092.0000,-379.0000) .. (1100.0000,-379.0000) ..
    controls (1108.0000,-379.0000) and (1112.0000,-383.0000) ..
    (1112.0000,-391.0000) -- cycle(1062.0000,-391.0000) .. controls
    (1062.0000,-399.0000) and (1058.0000,-403.0000) .. (1050.0000,-403.0000) ..
    controls (1046.6667,-403.0000) and (1040.6667,-399.0000) ..
    (1032.0000,-391.0000) .. controls (1040.6667,-383.0000) and
    (1046.6667,-379.0000) .. (1050.0000,-379.0000) .. controls
    (1058.0000,-379.0000) and (1062.0000,-383.0000) .. (1062.0000,-391.0000) --
    cycle(1112.0000,-341.0000) .. controls (1112.0000,-349.0000) and
    (1108.0000,-353.0000) .. (1100.0000,-353.0000) .. controls
    (1092.0000,-353.0000) and (1088.0000,-349.0000) .. (1088.0000,-341.0000) ..
    controls (1088.0000,-337.6667) and (1092.0000,-331.6667) ..
    (1100.0000,-323.0000) .. controls (1108.0000,-331.6667) and
    (1112.0000,-337.6667) .. (1112.0000,-341.0000) -- cycle(540.0000,-823.0000) ..
    controls (540.0000,-826.3333) and (536.0000,-832.3333) .. (528.0000,-841.0000)
    .. controls (520.0000,-832.3333) and (516.0000,-826.3333) ..
    (516.0000,-823.0000) .. controls (516.0000,-815.0000) and (520.0000,-811.0000)
    .. (528.0000,-811.0000) .. controls (536.0000,-811.0000) and
    (540.0000,-815.0000) .. (540.0000,-823.0000) -- cycle(596.0000,-773.0000) ..
    controls (587.3333,-781.0000) and (581.3333,-785.0000) .. (578.0000,-785.0000)
    .. controls (570.0000,-785.0000) and (566.0000,-781.0000) ..
    (566.0000,-773.0000) .. controls (566.0000,-765.0000) and (570.0000,-761.0000)
    .. (578.0000,-761.0000) .. controls (581.3333,-761.0000) and
    (587.3333,-765.0000) .. (596.0000,-773.0000) -- cycle(540.0000,-773.0000) ..
    controls (540.0000,-781.0000) and (536.0000,-785.0000) .. (528.0000,-785.0000)
    .. controls (520.0000,-785.0000) and (516.0000,-781.0000) ..
    (516.0000,-773.0000) .. controls (516.0000,-765.0000) and (520.0000,-761.0000)
    .. (528.0000,-761.0000) .. controls (536.0000,-761.0000) and
    (540.0000,-765.0000) .. (540.0000,-773.0000) -- cycle(490.0000,-773.0000) ..
    controls (490.0000,-781.0000) and (486.0000,-785.0000) .. (478.0000,-785.0000)
    .. controls (474.6667,-785.0000) and (468.6667,-781.0000) ..
    (460.0000,-773.0000) .. controls (468.6667,-765.0000) and (474.6667,-761.0000)
    .. (478.0000,-761.0000) .. controls (486.0000,-761.0000) and
    (490.0000,-765.0000) .. (490.0000,-773.0000) -- cycle(540.0000,-723.0000) ..
    controls (540.0000,-731.0000) and (536.0000,-735.0000) .. (528.0000,-735.0000)
    .. controls (520.0000,-735.0000) and (516.0000,-731.0000) ..
    (516.0000,-723.0000) .. controls (516.0000,-719.6667) and (520.0000,-713.6667)
    .. (528.0000,-705.0000) .. controls (536.0000,-713.6667) and
    (540.0000,-719.6667) .. (540.0000,-723.0000) -- cycle(562.0000,-614.0000) ..
    controls (562.0000,-636.6667) and (550.6667,-648.0000) .. (528.0000,-648.0000)
    .. controls (505.3333,-648.0000) and (494.0000,-636.6667) ..
    (494.0000,-614.0000) .. controls (494.0000,-591.3333) and (505.3333,-580.0000)
    .. (528.0000,-580.0000) .. controls (550.6667,-580.0000) and
    (562.0000,-591.3333) .. (562.0000,-614.0000) -- cycle(884.0000,-274.0000) ..
    controls (884.0000,-326.6667) and (865.0000,-371.6667) .. (827.0000,-409.0000)
    .. controls (789.6667,-447.0000) and (744.6667,-466.0000) ..
    (692.0000,-466.0000) .. controls (662.0000,-466.0000) and (630.3333,-457.3333)
    .. (597.0000,-440.0000) .. controls (585.6667,-397.3333) and
    (580.0000,-355.3333) .. (580.0000,-314.0000) .. controls (580.0000,-240.0000)
    and (598.3333,-166.6667) .. (635.0000,-94.0000) .. controls
    (655.0000,-86.0000) and (674.0000,-82.0000) .. (692.0000,-82.0000) .. controls
    (744.6667,-82.0000) and (789.6667,-100.6667) .. (827.0000,-138.0000) ..
    controls (865.0000,-176.0000) and (884.0000,-221.3333) .. (884.0000,-274.0000)
    -- cycle(606.0000,-108.0000) .. controls (575.3333,-174.6667) and
    (560.0000,-243.3333) .. (560.0000,-314.0000) .. controls (560.0000,-374.0000)
    and (572.0000,-437.6667) .. (596.0000,-505.0000) -- (468.0000,-505.0000) ..
    controls (458.0000,-458.3333) and (453.0000,-416.0000) .. (453.0000,-378.0000)
    .. controls (453.0000,-347.3333) and (457.0000,-317.3333) ..
    (465.0000,-288.0000) .. controls (486.3333,-210.6667) and (533.3333,-150.6667)
    .. (606.0000,-108.0000) -- cycle(832.0000,81.0000) -- (813.0000,-41.0000) ..
    controls (773.0000,-17.6667) and (729.3333,-6.0000) .. (682.0000,-6.0000) ..
    controls (634.6667,-6.0000) and (591.0000,-17.6667) .. (551.0000,-41.0000) --
    (532.0000,81.0000) -- (570.0000,36.0000) -- (586.0000,37.0000) --
    (630.0000,97.0000) -- (674.0000,37.0000) -- (690.0000,37.0000) --
    (734.0000,97.0000) -- (778.0000,37.0000) -- (794.0000,36.0000) --
    (832.0000,81.0000) -- cycle(1017.0000,-966.0000) .. controls
    (1003.0000,-939.3333) and (987.6667,-926.0000) .. (971.0000,-926.0000) ..
    controls (951.0000,-926.0000) and (936.3333,-939.3333) .. (927.0000,-966.0000)
    .. controls (962.3333,-963.3333) and (992.3333,-963.3333) ..
    (1017.0000,-966.0000) -- cycle(937.0000,-867.0000) -- (893.0000,-867.0000) --
    (883.0000,-879.0000) -- (899.0000,-957.0000) -- (919.0000,-953.0000) --
    (905.0000,-887.0000) -- (937.0000,-887.0000) -- (937.0000,-867.0000) --
    cycle(887.0000,-966.0000) .. controls (873.0000,-939.3333) and
    (857.6667,-926.0000) .. (841.0000,-926.0000) .. controls (821.0000,-926.0000)
    and (806.3333,-939.3333) .. (797.0000,-966.0000) .. controls
    (832.3333,-963.3333) and (862.3333,-963.3333) .. (887.0000,-966.0000) --
    cycle(952.0000,-826.0000) .. controls (942.0000,-802.0000) and
    (926.0000,-790.0000) .. (904.0000,-790.0000) .. controls (882.0000,-790.0000)
    and (866.0000,-802.0000) .. (856.0000,-826.0000) -- (874.0000,-834.0000) ..
    controls (880.6667,-818.0000) and (890.6667,-810.0000) .. (904.0000,-810.0000)
    .. controls (917.3333,-810.0000) and (927.3333,-818.0000) ..
    (934.0000,-834.0000) -- (952.0000,-826.0000) -- cycle(772.0000,-338.0000) --
    (754.0000,-330.0000) .. controls (747.3333,-346.0000) and (737.3333,-354.0000)
    .. (724.0000,-354.0000) .. controls (710.6667,-354.0000) and
    (700.6667,-346.0000) .. (694.0000,-330.0000) -- (676.0000,-338.0000) ..
    controls (686.6667,-362.0000) and (702.6667,-374.0000) .. (724.0000,-374.0000)
    .. controls (746.0000,-374.0000) and (762.0000,-362.0000) ..
    (772.0000,-338.0000) -- cycle(831.0000,-198.0000) .. controls
    (795.6667,-200.6667) and (765.6667,-200.6667) .. (741.0000,-198.0000) ..
    controls (755.0000,-224.6667) and (770.3333,-238.0000) .. (787.0000,-238.0000)
    .. controls (807.0000,-238.0000) and (821.6667,-224.6667) ..
    (831.0000,-198.0000) -- cycle(745.0000,-285.0000) -- (729.0000,-207.0000) --
    (709.0000,-211.0000) -- (723.0000,-277.0000) -- (691.0000,-277.0000) --
    (691.0000,-297.0000) -- (735.0000,-297.0000) -- (745.0000,-285.0000) --
    cycle(701.0000,-198.0000) .. controls (665.6667,-200.6667) and
    (635.6667,-200.6667) .. (611.0000,-198.0000) .. controls (625.0000,-224.6667)
    and (640.3333,-238.0000) .. (657.0000,-238.0000) .. controls
    (677.0000,-238.0000) and (691.6667,-224.6667) .. (701.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(302.0000,-1252.0000) -- (220.0000,-1252.0000) -- (220.0000,-1277.0000)
    -- (242.0000,-1277.0000) -- (178.0000,-1358.0000) -- (178.0000,-1277.0000) --
    (201.0000,-1277.0000) -- (201.0000,-1252.0000) -- (121.0000,-1252.0000) --
    (121.0000,-1277.0000) -- (146.0000,-1277.0000) -- (146.0000,-1429.0000) --
    (121.0000,-1429.0000) -- (121.0000,-1455.0000) -- (203.0000,-1455.0000) --
    (203.0000,-1429.0000) -- (178.0000,-1429.0000) -- (178.0000,-1358.0000) --
    (244.0000,-1429.0000) -- (220.0000,-1429.0000) -- (220.0000,-1455.0000) --
    (300.0000,-1455.0000) -- (300.0000,-1429.0000) -- (278.0000,-1429.0000) --
    (216.0000,-1358.0000) -- (280.0000,-1277.0000) -- (302.0000,-1277.0000) --
    (302.0000,-1252.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000)
    -- (1296.0000,-1330.0000) -- (1296.0000,166.0000) --
    cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1507.0000,291.0000) -- (1425.0000,291.0000) --
    (1425.0000,265.0000) -- (1450.0000,265.0000) -- (1450.0000,194.0000) --
    (1384.0000,265.0000) -- (1408.0000,265.0000) -- (1408.0000,291.0000) --
    (1328.0000,291.0000) -- (1328.0000,265.0000) -- (1350.0000,265.0000) --
    (1412.0000,194.0000) -- (1348.0000,113.0000) -- (1326.0000,113.0000) --
    (1326.0000,88.0000) -- (1408.0000,88.0000) -- (1408.0000,113.0000) --
    (1386.0000,113.0000) -- (1450.0000,194.0000) -- (1450.0000,113.0000) --
    (1427.0000,113.0000) -- (1427.0000,88.0000) -- (1507.0000,88.0000) --
    (1507.0000,113.0000) -- (1482.0000,113.0000) -- (1482.0000,265.0000) --
    (1507.0000,265.0000) -- (1507.0000,291.0000) -- cycle(1284.0000,154.0000) --
    (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1180.0000,-1277.0000) -- (1151.0000,-1065.0000)
    -- (1133.0000,-1059.0000) .. controls (1087.6667,-1111.6667) and
    (1028.6667,-1138.0000) .. (956.0000,-1138.0000) .. controls
    (883.3333,-1138.0000) and (824.3333,-1111.6667) .. (779.0000,-1059.0000) --
    (761.0000,-1065.0000) -- (732.0000,-1277.0000) -- (750.0000,-1284.0000) --
    (799.0000,-1224.0000) -- (841.0000,-1284.0000) -- (857.0000,-1284.0000) --
    (899.0000,-1224.0000) -- (948.0000,-1284.0000) -- (964.0000,-1284.0000) --
    (1013.0000,-1224.0000) -- (1055.0000,-1284.0000) -- (1071.0000,-1284.0000) --
    (1113.0000,-1224.0000) -- (1162.0000,-1284.0000) -- (1180.0000,-1277.0000) --
    cycle(1194.0000,-592.0000) .. controls (1194.0000,-556.0000) and
    (1176.0000,-538.0000) .. (1140.0000,-538.0000) .. controls
    (1104.0000,-538.0000) and (1086.0000,-556.0000) .. (1086.0000,-592.0000) ..
    controls (1086.0000,-628.0000) and (1104.0000,-646.0000) ..
    (1140.0000,-646.0000) .. controls (1176.0000,-646.0000) and
    (1194.0000,-628.0000) .. (1194.0000,-592.0000) -- cycle(1163.0000,-895.0000)
    .. controls (1163.0000,-851.0000) and (1150.3333,-811.3333) ..
    (1125.0000,-776.0000) .. controls (1099.6667,-740.6667) and
    (1067.0000,-715.6667) .. (1027.0000,-701.0000) -- (1001.0000,-641.0000) --
    (983.0000,-649.0000) -- (1002.0000,-693.0000) .. controls (996.0000,-691.6667)
    and (991.0000,-690.6667) .. (987.0000,-690.0000) -- (974.0000,-642.0000) --
    (958.0000,-646.0000) -- (958.0000,-645.0000) -- (938.0000,-643.0000) --
    (935.0000,-689.0000) .. controls (931.6667,-689.6667) and (926.3333,-690.3333)
    .. (919.0000,-691.0000) -- (928.0000,-646.0000) -- (908.0000,-642.0000) --
    (898.0000,-696.0000) .. controls (894.0000,-697.3333) and (887.0000,-700.0000)
    .. (877.0000,-704.0000) -- (899.0000,-648.0000) -- (880.0000,-641.0000) --
    (850.0000,-718.0000) .. controls (800.6667,-748.0000) and (769.0000,-790.6667)
    .. (755.0000,-846.0000) -- (527.0000,-846.0000) -- (527.0000,-816.0000) --
    (507.0000,-816.0000) -- (507.0000,-846.0000) -- (497.0000,-846.0000) --
    (497.0000,-747.0000) -- (487.0000,-737.0000) -- (429.0000,-737.0000) --
    (419.0000,-747.0000) -- (419.0000,-848.0000) .. controls (409.0000,-858.6667)
    and (404.0000,-871.0000) .. (404.0000,-885.0000) .. controls
    (404.0000,-921.0000) and (422.0000,-939.0000) .. (458.0000,-939.0000) ..
    controls (472.0000,-939.0000) and (484.3333,-934.0000) .. (495.0000,-924.0000)
    -- (507.0000,-924.0000) -- (507.0000,-954.0000) -- (527.0000,-954.0000) --
    (527.0000,-924.0000) -- (751.0000,-924.0000) .. controls (758.3333,-974.6667)
    and (781.3333,-1017.0000) .. (820.0000,-1051.0000) .. controls
    (858.6667,-1085.0000) and (904.0000,-1102.0000) .. (956.0000,-1102.0000) ..
    controls (1012.6667,-1102.0000) and (1061.3333,-1081.6667) ..
    (1102.0000,-1041.0000) .. controls (1142.6667,-1000.3333) and
    (1163.0000,-951.6667) .. (1163.0000,-895.0000) -- cycle(632.0000,-1224.0000)
    .. controls (632.0000,-1194.6667) and (611.3333,-1151.3333) ..
    (570.0000,-1094.0000) .. controls (528.0000,-1034.6667) and
    (505.6667,-993.6667) .. (503.0000,-971.0000) .. controls (500.3333,-993.6667)
    and (478.0000,-1034.6667) .. (436.0000,-1094.0000) .. controls
    (394.6667,-1151.3333) and (374.0000,-1194.6667) .. (374.0000,-1224.0000) ..
    controls (374.0000,-1240.0000) and (379.6667,-1254.6667) ..
    (391.0000,-1268.0000) .. controls (403.0000,-1281.3333) and
    (417.0000,-1288.0000) .. (433.0000,-1288.0000) .. controls
    (474.3333,-1288.0000) and (497.0000,-1262.3333) .. (501.0000,-1211.0000) --
    (505.0000,-1211.0000) .. controls (509.0000,-1262.3333) and
    (531.6667,-1288.0000) .. (573.0000,-1288.0000) .. controls
    (589.0000,-1288.0000) and (602.6667,-1281.3333) .. (614.0000,-1268.0000) ..
    controls (626.0000,-1254.6667) and (632.0000,-1240.0000) ..
    (632.0000,-1224.0000) -- cycle(1141.0000,-518.0000) .. controls
    (1081.0000,-450.6667) and (1000.0000,-408.0000) .. (898.0000,-390.0000) --
    (894.0000,-410.0000) .. controls (989.3333,-426.6667) and
    (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,60.0000) .. controls
    (1254.0000,76.0000) and (1248.0000,90.6667) .. (1236.0000,104.0000) ..
    controls (1224.6667,117.3333) and (1211.0000,124.0000) .. (1195.0000,124.0000)
    .. controls (1153.6667,124.0000) and (1131.0000,98.3333) ..
    (1127.0000,47.0000) -- (1123.0000,47.0000) .. controls (1119.0000,98.3333) and
    (1096.3333,124.0000) .. (1055.0000,124.0000) .. controls (1039.0000,124.0000)
    and (1025.0000,117.3333) .. (1013.0000,104.0000) .. controls
    (1001.6667,90.6667) and (996.0000,76.0000) .. (996.0000,60.0000) .. controls
    (996.0000,30.6667) and (1016.6667,-13.0000) .. (1058.0000,-71.0000) ..
    controls (1100.0000,-129.6667) and (1122.3333,-170.3333) ..
    (1125.0000,-193.0000) .. controls (1127.6667,-170.3333) and
    (1149.6667,-129.6667) .. (1191.0000,-71.0000) .. controls (1233.0000,-13.0000)
    and (1254.0000,30.6667) .. (1254.0000,60.0000) -- cycle(1224.0000,-279.0000)
    .. controls (1224.0000,-243.0000) and (1206.0000,-225.0000) ..
    (1170.0000,-225.0000) .. controls (1156.0000,-225.0000) and
    (1143.6667,-230.0000) .. (1133.0000,-240.0000) -- (1121.0000,-240.0000) --
    (1121.0000,-210.0000) -- (1101.0000,-210.0000) -- (1101.0000,-240.0000) --
    (877.0000,-240.0000) .. controls (869.6667,-189.3333) and (846.6667,-147.0000)
    .. (808.0000,-113.0000) .. controls (769.3333,-79.0000) and
    (724.0000,-62.0000) .. (672.0000,-62.0000) .. controls (615.3333,-62.0000) and
    (566.6667,-82.3333) .. (526.0000,-123.0000) .. controls (485.3333,-163.6667)
    and (465.0000,-212.3333) .. (465.0000,-269.0000) .. controls
    (465.0000,-313.0000) and (477.6667,-352.6667) .. (503.0000,-388.0000) ..
    controls (528.3333,-423.3333) and (561.0000,-448.3333) .. (601.0000,-463.0000)
    -- (627.0000,-523.0000) -- (645.0000,-515.0000) -- (626.0000,-471.0000) ..
    controls (632.0000,-472.3333) and (637.0000,-473.3333) .. (641.0000,-474.0000)
    -- (654.0000,-522.0000) -- (670.0000,-518.0000) -- (670.0000,-519.0000) --
    (690.0000,-521.0000) -- (693.0000,-475.0000) .. controls (696.3333,-474.3333)
    and (701.6667,-473.6667) .. (709.0000,-473.0000) -- (700.0000,-518.0000) --
    (720.0000,-522.0000) -- (730.0000,-468.0000) .. controls (734.0000,-466.6667)
    and (741.0000,-464.0000) .. (751.0000,-460.0000) -- (729.0000,-516.0000) --
    (748.0000,-523.0000) -- (778.0000,-446.0000) .. controls (827.3333,-416.0000)
    and (859.0000,-373.3333) .. (873.0000,-318.0000) -- (1101.0000,-318.0000) --
    (1101.0000,-348.0000) -- (1121.0000,-348.0000) -- (1121.0000,-318.0000) --
    (1131.0000,-318.0000) -- (1131.0000,-417.0000) -- (1141.0000,-427.0000) --
    (1199.0000,-427.0000) -- (1209.0000,-417.0000) -- (1209.0000,-316.0000) ..
    controls (1219.0000,-305.3333) and (1224.0000,-293.0000) ..
    (1224.0000,-279.0000) -- cycle(542.0000,-572.0000) .. controls
    (542.0000,-536.0000) and (524.0000,-518.0000) .. (488.0000,-518.0000) ..
    controls (452.0000,-518.0000) and (434.0000,-536.0000) .. (434.0000,-572.0000)
    .. controls (434.0000,-608.0000) and (452.0000,-626.0000) ..
    (488.0000,-626.0000) .. controls (524.0000,-626.0000) and (542.0000,-608.0000)
    .. (542.0000,-572.0000) -- cycle(896.0000,113.0000) -- (878.0000,120.0000) --
    (829.0000,60.0000) -- (787.0000,120.0000) -- (771.0000,120.0000) --
    (729.0000,60.0000) -- (680.0000,120.0000) -- (664.0000,120.0000) --
    (615.0000,60.0000) -- (573.0000,120.0000) -- (557.0000,120.0000) --
    (515.0000,60.0000) -- (466.0000,120.0000) -- (448.0000,113.0000) --
    (477.0000,-99.0000) -- (495.0000,-105.0000) .. controls (540.3333,-52.3333)
    and (599.3333,-26.0000) .. (672.0000,-26.0000) .. controls (744.6667,-26.0000)
    and (803.6667,-52.3333) .. (849.0000,-105.0000) -- (867.0000,-99.0000) --
    (896.0000,113.0000) -- cycle(1155.0000,-1244.0000) -- (1120.0000,-1201.0000)
    -- (1104.0000,-1201.0000) -- (1063.0000,-1260.0000) -- (1022.0000,-1201.0000)
    -- (1006.0000,-1201.0000) -- (956.0000,-1262.0000) -- (906.0000,-1201.0000) --
    (890.0000,-1201.0000) -- (849.0000,-1260.0000) -- (808.0000,-1201.0000) --
    (792.0000,-1201.0000) -- (757.0000,-1244.0000) -- (778.0000,-1088.0000) ..
    controls (826.0000,-1134.6667) and (885.3333,-1158.0000) ..
    (956.0000,-1158.0000) .. controls (1026.6667,-1158.0000) and
    (1086.0000,-1134.6667) .. (1134.0000,-1088.0000) -- (1155.0000,-1244.0000) --
    cycle(1143.0000,-895.0000) .. controls (1143.0000,-946.3333) and
    (1124.6667,-990.3333) .. (1088.0000,-1027.0000) .. controls
    (1051.3333,-1063.6667) and (1007.3333,-1082.0000) .. (956.0000,-1082.0000) ..
    controls (904.6667,-1082.0000) and (860.6667,-1063.6667) ..
    (824.0000,-1027.0000) .. controls (787.3333,-990.3333) and
    (769.0000,-946.3333) .. (769.0000,-895.0000) .. controls (769.0000,-837.6667)
    and (791.3333,-790.0000) .. (836.0000,-752.0000) -- (825.0000,-779.0000) --
    (844.0000,-786.0000) -- (866.0000,-732.0000) .. controls (876.0000,-726.6667)
    and (885.3333,-722.3333) .. (894.0000,-719.0000) -- (882.0000,-781.0000) --
    (902.0000,-785.0000) -- (915.0000,-712.0000) .. controls (920.3333,-710.6667)
    and (926.3333,-709.6667) .. (933.0000,-709.0000) -- (928.0000,-782.0000) --
    (948.0000,-784.0000) -- (953.0000,-708.0000) -- (956.0000,-708.0000) ..
    controls (958.0000,-708.0000) and (963.0000,-708.3333) .. (971.0000,-709.0000)
    -- (992.0000,-785.0000) -- (1011.0000,-780.0000) -- (993.0000,-712.0000) ..
    controls (1001.0000,-713.3333) and (1007.6667,-715.0000) ..
    (1013.0000,-717.0000) -- (1043.0000,-786.0000) -- (1061.0000,-778.0000) --
    (1039.0000,-728.0000) .. controls (1108.3333,-762.6667) and
    (1143.0000,-818.3333) .. (1143.0000,-895.0000) -- cycle(1174.0000,-592.0000)
    .. controls (1174.0000,-614.6667) and (1162.6667,-626.0000) ..
    (1140.0000,-626.0000) .. controls (1117.3333,-626.0000) and
    (1106.0000,-614.6667) .. (1106.0000,-592.0000) .. controls
    (1106.0000,-569.3333) and (1117.3333,-558.0000) .. (1140.0000,-558.0000) ..
    controls (1162.6667,-558.0000) and (1174.0000,-569.3333) ..
    (1174.0000,-592.0000) -- cycle(966.0000,-688.0000) -- (955.0000,-688.0000) --
    (957.0000,-655.0000) -- (966.0000,-688.0000) -- cycle(1189.0000,-330.0000) --
    (1189.0000,-407.0000) -- (1151.0000,-407.0000) -- (1151.0000,-330.0000) ..
    controls (1156.3333,-332.0000) and (1161.6667,-333.0000) ..
    (1167.0000,-333.0000) -- (1172.0000,-333.0000) .. controls
    (1178.0000,-333.0000) and (1183.6667,-332.0000) .. (1189.0000,-330.0000) --
    cycle(751.0000,-866.0000) .. controls (749.6667,-875.3333) and
    (749.0000,-888.0000) .. (749.0000,-904.0000) -- (508.0000,-904.0000) ..
    controls (510.6667,-896.6667) and (512.0000,-890.3333) .. (512.0000,-885.0000)
    .. controls (512.0000,-879.6667) and (510.6667,-873.3333) ..
    (508.0000,-866.0000) -- (751.0000,-866.0000) -- cycle(1204.0000,-279.0000) ..
    controls (1204.0000,-301.6667) and (1192.6667,-313.0000) ..
    (1170.0000,-313.0000) .. controls (1147.3333,-313.0000) and
    (1136.0000,-301.6667) .. (1136.0000,-279.0000) .. controls
    (1136.0000,-256.3333) and (1147.3333,-245.0000) .. (1170.0000,-245.0000) ..
    controls (1192.6667,-245.0000) and (1204.0000,-256.3333) ..
    (1204.0000,-279.0000) -- cycle(492.0000,-885.0000) .. controls
    (492.0000,-907.6667) and (480.6667,-919.0000) .. (458.0000,-919.0000) ..
    controls (435.3333,-919.0000) and (424.0000,-907.6667) .. (424.0000,-885.0000)
    .. controls (424.0000,-862.3333) and (435.3333,-851.0000) ..
    (458.0000,-851.0000) .. controls (480.6667,-851.0000) and (492.0000,-862.3333)
    .. (492.0000,-885.0000) -- cycle(1120.0000,-260.0000) .. controls
    (1117.3333,-267.3333) and (1116.0000,-273.6667) .. (1116.0000,-279.0000) ..
    controls (1116.0000,-284.3333) and (1117.3333,-290.6667) ..
    (1120.0000,-298.0000) -- (877.0000,-298.0000) .. controls (878.3333,-288.6667)
    and (879.0000,-276.0000) .. (879.0000,-260.0000) -- (1120.0000,-260.0000) --
    cycle(477.0000,-757.0000) -- (477.0000,-834.0000) .. controls
    (471.6667,-832.0000) and (466.3333,-831.0000) .. (461.0000,-831.0000) --
    (456.0000,-831.0000) .. controls (450.0000,-831.0000) and (444.3333,-832.0000)
    .. (439.0000,-834.0000) -- (439.0000,-757.0000) -- (477.0000,-757.0000) --
    cycle(673.0000,-476.0000) -- (671.0000,-509.0000) -- (662.0000,-476.0000) --
    (673.0000,-476.0000) -- cycle(522.0000,-572.0000) .. controls
    (522.0000,-594.6667) and (510.6667,-606.0000) .. (488.0000,-606.0000) ..
    controls (465.3333,-606.0000) and (454.0000,-594.6667) .. (454.0000,-572.0000)
    .. controls (454.0000,-549.3333) and (465.3333,-538.0000) ..
    (488.0000,-538.0000) .. controls (510.6667,-538.0000) and (522.0000,-549.3333)
    .. (522.0000,-572.0000) -- cycle(859.0000,-269.0000) .. controls
    (859.0000,-326.3333) and (836.6667,-374.0000) .. (792.0000,-412.0000) --
    (803.0000,-385.0000) -- (784.0000,-378.0000) -- (762.0000,-432.0000) ..
    controls (752.0000,-437.3333) and (742.6667,-441.6667) .. (734.0000,-445.0000)
    -- (746.0000,-383.0000) -- (726.0000,-379.0000) -- (713.0000,-452.0000) ..
    controls (707.6667,-453.3333) and (701.6667,-454.3333) .. (695.0000,-455.0000)
    -- (700.0000,-382.0000) -- (680.0000,-380.0000) -- (675.0000,-456.0000) --
    (672.0000,-456.0000) .. controls (670.0000,-456.0000) and (665.0000,-455.6667)
    .. (657.0000,-455.0000) -- (636.0000,-379.0000) -- (617.0000,-384.0000) --
    (635.0000,-452.0000) .. controls (627.0000,-450.6667) and (620.3333,-449.0000)
    .. (615.0000,-447.0000) -- (585.0000,-378.0000) -- (567.0000,-386.0000) --
    (589.0000,-436.0000) .. controls (519.6667,-401.3333) and (485.0000,-345.6667)
    .. (485.0000,-269.0000) .. controls (485.0000,-217.6667) and
    (503.3333,-173.6667) .. (540.0000,-137.0000) .. controls (576.6667,-100.3333)
    and (620.6667,-82.0000) .. (672.0000,-82.0000) .. controls (723.3333,-82.0000)
    and (767.3333,-100.3333) .. (804.0000,-137.0000) .. controls
    (840.6667,-173.6667) and (859.0000,-217.6667) .. (859.0000,-269.0000) --
    cycle(871.0000,80.0000) -- (850.0000,-76.0000) .. controls (802.0000,-29.3333)
    and (742.6667,-6.0000) .. (672.0000,-6.0000) .. controls (601.3333,-6.0000)
    and (542.0000,-29.3333) .. (494.0000,-76.0000) -- (473.0000,80.0000) --
    (508.0000,37.0000) -- (524.0000,37.0000) -- (565.0000,96.0000) --
    (606.0000,37.0000) -- (622.0000,37.0000) -- (672.0000,98.0000) --
    (722.0000,37.0000) -- (738.0000,37.0000) -- (779.0000,96.0000) --
    (820.0000,37.0000) -- (836.0000,37.0000) -- (871.0000,80.0000) --
    cycle(1065.0000,-966.0000) .. controls (1051.0000,-939.3333) and
    (1035.6667,-926.0000) .. (1019.0000,-926.0000) .. controls
    (999.0000,-926.0000) and (984.3333,-939.3333) .. (975.0000,-966.0000) ..
    controls (1010.3333,-963.3333) and (1040.3333,-963.3333) ..
    (1065.0000,-966.0000) -- cycle(999.0000,-867.0000) -- (938.0000,-867.0000) --
    (928.0000,-879.0000) -- (948.0000,-957.0000) -- (967.0000,-952.0000) --
    (951.0000,-887.0000) -- (999.0000,-887.0000) -- (999.0000,-867.0000) --
    cycle(935.0000,-966.0000) .. controls (921.0000,-939.3333) and
    (905.6667,-926.0000) .. (889.0000,-926.0000) .. controls (869.0000,-926.0000)
    and (854.3333,-939.3333) .. (845.0000,-966.0000) .. controls
    (880.3333,-963.3333) and (910.3333,-963.3333) .. (935.0000,-966.0000) --
    cycle(783.0000,-198.0000) .. controls (747.6667,-200.6667) and
    (717.6667,-200.6667) .. (693.0000,-198.0000) .. controls (707.0000,-224.6667)
    and (722.3333,-238.0000) .. (739.0000,-238.0000) .. controls
    (759.0000,-238.0000) and (773.6667,-224.6667) .. (783.0000,-198.0000) --
    cycle(700.0000,-285.0000) -- (680.0000,-207.0000) -- (661.0000,-212.0000) --
    (677.0000,-277.0000) -- (629.0000,-277.0000) -- (629.0000,-297.0000) --
    (690.0000,-297.0000) -- (700.0000,-285.0000) -- cycle(653.0000,-198.0000) ..
    controls (617.6667,-200.6667) and (587.6667,-200.6667) .. (563.0000,-198.0000)
    .. controls (577.0000,-224.6667) and (592.3333,-238.0000) ..
    (609.0000,-238.0000) .. controls (629.0000,-238.0000) and (643.6667,-224.6667)
    .. (653.0000,-198.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(394.0000,-1318.0000) .. controls (394.0000,-1289.3333) and
    (383.6667,-1264.6667) .. (363.0000,-1244.0000) .. controls
    (343.0000,-1224.0000) and (318.6667,-1214.0000) .. (290.0000,-1214.0000) ..
    controls (261.3333,-1214.0000) and (236.6667,-1223.6667) ..
    (216.0000,-1243.0000) .. controls (196.0000,-1263.0000) and
    (186.0000,-1287.3333) .. (186.0000,-1316.0000) .. controls
    (186.0000,-1344.6667) and (196.0000,-1369.0000) .. (216.0000,-1389.0000) ..
    controls (236.6667,-1409.6667) and (261.3333,-1420.0000) ..
    (290.0000,-1420.0000) .. controls (318.6667,-1420.0000) and
    (343.0000,-1410.0000) .. (363.0000,-1390.0000) .. controls
    (383.6667,-1370.6667) and (394.0000,-1346.6667) .. (394.0000,-1318.0000) --
    cycle(1433.0000,-578.0000) .. controls (1433.0000,-555.3333) and
    (1424.3333,-535.6667) .. (1407.0000,-519.0000) .. controls
    (1389.6667,-502.3333) and (1369.6667,-494.0000) .. (1347.0000,-494.0000) ..
    controls (1323.6667,-494.0000) and (1303.6667,-502.3333) ..
    (1287.0000,-519.0000) .. controls (1271.0000,-535.6667) and
    (1263.0000,-555.6667) .. (1263.0000,-579.0000) .. controls
    (1263.0000,-609.0000) and (1276.0000,-633.3333) .. (1302.0000,-652.0000) ..
    controls (1299.3333,-673.3333) and (1290.0000,-693.0000) ..
    (1274.0000,-711.0000) .. controls (1255.3333,-731.6667) and
    (1232.6667,-742.0000) .. (1206.0000,-742.0000) .. controls
    (1167.3333,-742.0000) and (1134.3333,-720.3333) .. (1107.0000,-677.0000) ..
    controls (1085.6667,-642.3333) and (1071.6667,-602.6667) ..
    (1065.0000,-558.0000) .. controls (1092.3333,-530.0000) and
    (1106.0000,-490.6667) .. (1106.0000,-440.0000) .. controls
    (1106.0000,-353.3333) and (1074.3333,-255.3333) .. (1011.0000,-146.0000) ..
    controls (957.0000,-54.0000) and (892.3333,28.3333) .. (817.0000,101.0000) ..
    controls (741.6667,28.3333) and (677.0000,-54.0000) .. (623.0000,-146.0000) ..
    controls (559.6667,-255.3333) and (528.0000,-353.3333) .. (528.0000,-440.0000)
    .. controls (528.0000,-490.6667) and (541.6667,-530.0000) ..
    (569.0000,-558.0000) .. controls (541.0000,-680.6667) and (493.6667,-742.0000)
    .. (427.0000,-742.0000) .. controls (377.6667,-742.0000) and
    (346.0000,-712.0000) .. (332.0000,-652.0000) .. controls (366.0000,-632.6667)
    and (383.0000,-607.0000) .. (383.0000,-575.0000) .. controls
    (383.0000,-553.0000) and (374.0000,-533.3333) .. (356.0000,-516.0000) ..
    controls (338.0000,-498.6667) and (318.0000,-490.0000) .. (296.0000,-490.0000)
    .. controls (273.3333,-490.0000) and (253.3333,-498.6667) ..
    (236.0000,-516.0000) .. controls (219.3333,-533.3333) and (211.0000,-553.3333)
    .. (211.0000,-576.0000) .. controls (211.0000,-602.0000) and
    (218.3333,-619.6667) .. (233.0000,-629.0000) .. controls (258.3333,-645.6667)
    and (272.3333,-655.6667) .. (275.0000,-659.0000) .. controls
    (278.3333,-668.3333) and (283.0000,-681.6667) .. (289.0000,-699.0000) ..
    controls (318.3333,-783.0000) and (371.3333,-825.0000) .. (448.0000,-825.0000)
    .. controls (526.6667,-825.0000) and (599.6667,-774.3333) ..
    (667.0000,-673.0000) .. controls (667.6667,-673.6667) and (668.0000,-675.0000)
    .. (668.0000,-677.0000) .. controls (668.0000,-712.3333) and
    (648.6667,-759.0000) .. (610.0000,-817.0000) .. controls (571.3333,-875.6667)
    and (535.6667,-908.3333) .. (503.0000,-915.0000) .. controls
    (493.0000,-917.0000) and (481.0000,-918.0000) .. (467.0000,-918.0000) ..
    controls (436.3333,-918.0000) and (412.3333,-912.6667) .. (395.0000,-902.0000)
    .. controls (397.6667,-894.0000) and (399.0000,-886.3333) ..
    (399.0000,-879.0000) .. controls (399.0000,-857.0000) and (390.3333,-837.0000)
    .. (373.0000,-819.0000) .. controls (355.6667,-801.0000) and
    (336.0000,-792.0000) .. (314.0000,-792.0000) .. controls (291.3333,-792.0000)
    and (271.3333,-800.6667) .. (254.0000,-818.0000) .. controls
    (237.3333,-835.3333) and (229.0000,-855.3333) .. (229.0000,-878.0000) ..
    controls (229.0000,-901.3333) and (237.6667,-921.0000) .. (255.0000,-937.0000)
    .. controls (272.3333,-953.6667) and (292.6667,-962.0000) ..
    (316.0000,-962.0000) .. controls (335.3333,-962.0000) and (350.0000,-958.0000)
    .. (360.0000,-950.0000) .. controls (412.0000,-980.6667) and
    (461.0000,-996.0000) .. (507.0000,-996.0000) .. controls (627.6667,-996.0000)
    and (715.0000,-907.3333) .. (769.0000,-730.0000) .. controls
    (778.3333,-768.0000) and (783.0000,-826.0000) .. (783.0000,-904.0000) ..
    controls (783.0000,-930.0000) and (780.0000,-968.0000) ..
    (774.0000,-1018.0000) .. controls (766.0000,-1079.3333) and
    (757.6667,-1111.0000) .. (749.0000,-1113.0000) .. controls
    (755.6667,-1111.6667) and (751.0000,-1111.0000) .. (735.0000,-1111.0000) ..
    controls (711.6667,-1111.0000) and (690.6667,-1119.6667) ..
    (672.0000,-1137.0000) .. controls (654.0000,-1154.3333) and
    (645.0000,-1174.6667) .. (645.0000,-1198.0000) .. controls
    (645.0000,-1220.6667) and (653.6667,-1240.3333) .. (671.0000,-1257.0000) ..
    controls (688.3333,-1274.3333) and (708.3333,-1283.0000) ..
    (731.0000,-1283.0000) .. controls (752.3333,-1283.0000) and
    (772.0000,-1274.0000) .. (790.0000,-1256.0000) .. controls
    (808.0000,-1238.6667) and (817.0000,-1219.3333) .. (817.0000,-1198.0000) ..
    controls (817.0000,-1196.6667) and (813.0000,-1183.0000) ..
    (805.0000,-1157.0000) .. controls (863.0000,-1087.0000) and
    (893.0000,-964.6667) .. (895.0000,-790.0000) .. controls (947.6667,-927.3333)
    and (1024.3333,-996.0000) .. (1125.0000,-996.0000) .. controls
    (1171.0000,-996.0000) and (1212.6667,-985.3333) .. (1250.0000,-964.0000) ..
    controls (1256.0000,-966.0000) and (1266.0000,-972.0000) ..
    (1280.0000,-982.0000) .. controls (1289.3333,-988.6667) and
    (1301.0000,-992.0000) .. (1315.0000,-992.0000) .. controls
    (1337.0000,-992.0000) and (1356.6667,-983.0000) .. (1374.0000,-965.0000) ..
    controls (1391.3333,-947.6667) and (1400.0000,-928.0000) ..
    (1400.0000,-906.0000) .. controls (1400.0000,-884.0000) and
    (1391.3333,-864.6667) .. (1374.0000,-848.0000) .. controls
    (1356.6667,-831.3333) and (1337.0000,-823.0000) .. (1315.0000,-823.0000) ..
    controls (1292.3333,-823.0000) and (1272.3333,-831.0000) ..
    (1255.0000,-847.0000) .. controls (1238.3333,-863.6667) and
    (1229.3333,-883.3333) .. (1228.0000,-906.0000) .. controls
    (1218.6667,-914.0000) and (1205.0000,-918.0000) .. (1187.0000,-918.0000) ..
    controls (1127.0000,-918.0000) and (1076.6667,-892.6667) ..
    (1036.0000,-842.0000) .. controls (1002.0000,-799.3333) and
    (979.3333,-745.3333) .. (968.0000,-680.0000) -- (968.0000,-679.0000) --
    (969.0000,-677.0000) .. controls (1045.6667,-775.6667) and
    (1118.3333,-825.0000) .. (1187.0000,-825.0000) .. controls
    (1267.6667,-825.0000) and (1324.0000,-771.6667) .. (1356.0000,-665.0000) ..
    controls (1407.3333,-651.0000) and (1433.0000,-622.0000) ..
    (1433.0000,-578.0000) -- cycle(1442.0000,152.0000) .. controls
    (1442.0000,180.6667) and (1431.6667,205.0000) .. (1411.0000,225.0000) ..
    controls (1391.0000,245.6667) and (1366.6667,256.0000) .. (1338.0000,256.0000)
    .. controls (1309.3333,256.0000) and (1284.6667,246.0000) ..
    (1264.0000,226.0000) .. controls (1244.0000,206.6667) and (1234.0000,182.6667)
    .. (1234.0000,154.0000) .. controls (1234.0000,125.3333) and
    (1244.0000,100.6667) .. (1264.0000,80.0000) .. controls (1284.6667,60.0000)
    and (1309.3333,50.0000) .. (1338.0000,50.0000) .. controls (1366.6667,50.0000)
    and (1391.0000,59.6667) .. (1411.0000,79.0000) .. controls (1431.6667,99.0000)
    and (1442.0000,123.3333) .. (1442.0000,152.0000) -- cycle(1380.0000,-906.0000)
    .. controls (1380.0000,-914.0000) and (1378.0000,-922.3333) ..
    (1374.0000,-931.0000) -- (1374.0000,-881.0000) .. controls
    (1378.0000,-889.0000) and (1380.0000,-897.3333) .. (1380.0000,-906.0000) --
    cycle(1354.0000,-857.0000) -- (1354.0000,-957.0000) .. controls
    (1345.3333,-964.3333) and (1335.3333,-969.0000) .. (1324.0000,-971.0000) --
    (1324.0000,-844.0000) .. controls (1334.6667,-846.0000) and
    (1344.6667,-850.3333) .. (1354.0000,-857.0000) -- cycle(1304.0000,-844.0000)
    -- (1304.0000,-970.0000) .. controls (1300.6667,-968.6667) and
    (1290.6667,-963.0000) .. (1274.0000,-953.0000) -- (1274.0000,-856.0000) ..
    controls (1280.6667,-849.3333) and (1290.6667,-845.3333) ..
    (1304.0000,-844.0000) -- cycle(1254.0000,-896.0000) -- (1254.0000,-944.0000)
    .. controls (1253.3333,-944.0000) and (1251.6667,-944.0000) ..
    (1249.0000,-944.0000) .. controls (1247.0000,-944.0000) and
    (1244.0000,-944.6667) .. (1240.0000,-946.0000) .. controls
    (1236.6667,-948.0000) and (1231.3333,-950.6667) .. (1224.0000,-954.0000) --
    (1224.0000,-931.0000) .. controls (1237.3333,-925.0000) and
    (1247.3333,-913.3333) .. (1254.0000,-896.0000) -- cycle(1204.0000,-937.0000)
    -- (1204.0000,-962.0000) .. controls (1192.0000,-966.0000) and
    (1182.0000,-969.0000) .. (1174.0000,-971.0000) -- (1174.0000,-938.0000) ..
    controls (1174.0000,-938.0000) and (1178.3333,-938.0000) ..
    (1187.0000,-938.0000) .. controls (1193.6667,-938.0000) and
    (1199.3333,-937.6667) .. (1204.0000,-937.0000) -- cycle(1154.0000,-936.0000)
    -- (1154.0000,-974.0000) .. controls (1142.6667,-975.3333) and
    (1133.0000,-976.0000) .. (1125.0000,-976.0000) -- (1124.0000,-976.0000) --
    (1124.0000,-929.0000) .. controls (1134.0000,-932.3333) and
    (1144.0000,-934.6667) .. (1154.0000,-936.0000) -- cycle(1104.0000,-921.0000)
    -- (1104.0000,-975.0000) .. controls (1094.6667,-973.6667) and
    (1084.6667,-971.3333) .. (1074.0000,-968.0000) -- (1074.0000,-905.0000) ..
    controls (1082.6667,-911.0000) and (1092.6667,-916.3333) ..
    (1104.0000,-921.0000) -- cycle(1304.0000,-706.0000) -- (1304.0000,-730.0000)
    .. controls (1294.0000,-747.3333) and (1284.0000,-761.0000) ..
    (1274.0000,-771.0000) -- (1274.0000,-737.0000) .. controls
    (1285.3333,-728.3333) and (1295.3333,-718.0000) .. (1304.0000,-706.0000) --
    cycle(1254.0000,-749.0000) -- (1254.0000,-787.0000) .. controls
    (1245.3333,-792.3333) and (1235.3333,-796.6667) .. (1224.0000,-800.0000) --
    (1224.0000,-760.0000) .. controls (1233.3333,-758.0000) and
    (1243.3333,-754.3333) .. (1254.0000,-749.0000) -- cycle(1204.0000,-762.0000)
    -- (1204.0000,-804.0000) .. controls (1198.0000,-804.6667) and
    (1192.3333,-805.0000) .. (1187.0000,-805.0000) .. controls
    (1185.6667,-805.0000) and (1181.3333,-804.6667) .. (1174.0000,-804.0000) --
    (1174.0000,-758.0000) .. controls (1182.6667,-760.6667) and
    (1192.6667,-762.0000) .. (1204.0000,-762.0000) -- cycle(1404.0000,-547.0000)
    -- (1404.0000,-610.0000) .. controls (1398.6667,-618.0000) and
    (1388.6667,-625.6667) .. (1374.0000,-633.0000) -- (1374.0000,-520.0000) ..
    controls (1386.6667,-526.0000) and (1396.6667,-535.0000) ..
    (1404.0000,-547.0000) -- cycle(1054.0000,-890.0000) -- (1054.0000,-960.0000)
    .. controls (1044.6667,-955.3333) and (1034.6667,-949.3333) ..
    (1024.0000,-942.0000) -- (1024.0000,-859.0000) .. controls
    (1034.0000,-871.6667) and (1044.0000,-882.0000) .. (1054.0000,-890.0000) --
    cycle(1354.0000,-514.0000) -- (1354.0000,-643.0000) .. controls
    (1345.3333,-647.6667) and (1339.6667,-653.0000) .. (1337.0000,-659.0000) --
    (1324.0000,-689.0000) -- (1324.0000,-518.0000) .. controls
    (1330.6667,-515.3333) and (1338.3333,-514.0000) .. (1347.0000,-514.0000) ..
    controls (1351.6667,-514.0000) and (1354.0000,-514.0000) ..
    (1354.0000,-514.0000) -- cycle(754.0000,-1131.0000) -- (754.0000,-1258.0000)
    .. controls (746.6667,-1261.3333) and (739.0000,-1263.0000) ..
    (731.0000,-1263.0000) .. controls (726.3333,-1263.0000) and
    (724.0000,-1263.0000) .. (724.0000,-1263.0000) -- (724.0000,-1132.0000) ..
    controls (728.0000,-1131.3333) and (731.3333,-1131.0000) ..
    (734.0000,-1131.0000) .. controls (735.3333,-1131.0000) and
    (737.0000,-1131.3333) .. (739.0000,-1132.0000) .. controls
    (741.6667,-1132.0000) and (743.6667,-1132.0000) .. (745.0000,-1132.0000) ..
    controls (749.0000,-1132.0000) and (752.0000,-1131.6667) ..
    (754.0000,-1131.0000) -- cycle(1154.0000,-750.0000) -- (1154.0000,-801.0000)
    .. controls (1143.3333,-798.3333) and (1133.3333,-795.0000) ..
    (1124.0000,-791.0000) -- (1124.0000,-729.0000) .. controls
    (1133.3333,-737.6667) and (1143.3333,-744.6667) .. (1154.0000,-750.0000) --
    cycle(704.0000,-1138.0000) -- (704.0000,-1257.0000) .. controls
    (691.3333,-1251.0000) and (681.3333,-1241.6667) .. (674.0000,-1229.0000) --
    (674.0000,-1166.0000) .. controls (681.3333,-1154.0000) and
    (691.3333,-1144.6667) .. (704.0000,-1138.0000) -- cycle(1304.0000,-531.0000)
    -- (1304.0000,-626.0000) .. controls (1290.0000,-611.3333) and
    (1283.0000,-595.6667) .. (1283.0000,-579.0000) .. controls
    (1283.0000,-560.3333) and (1290.0000,-544.3333) .. (1304.0000,-531.0000) --
    cycle(1004.0000,-832.0000) -- (1004.0000,-926.0000) .. controls
    (994.6667,-917.3333) and (984.6667,-906.3333) .. (974.0000,-893.0000) --
    (974.0000,-773.0000) .. controls (982.6667,-794.3333) and (992.6667,-814.0000)
    .. (1004.0000,-832.0000) -- cycle(1104.0000,-707.0000) --
    (1104.0000,-780.0000) .. controls (1093.3333,-773.3333) and
    (1083.3333,-766.3333) .. (1074.0000,-759.0000) -- (1074.0000,-657.0000) ..
    controls (1082.6667,-676.3333) and (1092.6667,-693.0000) ..
    (1104.0000,-707.0000) -- cycle(804.0000,-497.0000) -- (804.0000,-1123.0000) ..
    controls (800.0000,-1129.0000) and (795.3333,-1136.0000) ..
    (790.0000,-1144.0000) .. controls (786.6667,-1148.6667) and
    (785.0000,-1152.6667) .. (785.0000,-1156.0000) .. controls
    (785.0000,-1160.6667) and (787.0000,-1167.6667) .. (791.0000,-1177.0000) ..
    controls (795.0000,-1186.3333) and (797.0000,-1193.3333) ..
    (797.0000,-1198.0000) .. controls (797.0000,-1215.3333) and
    (789.3333,-1231.0000) .. (774.0000,-1245.0000) -- (774.0000,-1114.0000) ..
    controls (782.0000,-1101.3333) and (788.6667,-1070.0000) ..
    (794.0000,-1020.0000) .. controls (800.0000,-965.3333) and
    (803.0000,-920.6667) .. (803.0000,-886.0000) .. controls (803.0000,-776.6667)
    and (793.3333,-717.3333) .. (774.0000,-708.0000) -- (774.0000,-507.0000) ..
    controls (785.3333,-501.6667) and (795.3333,-498.3333) .. (804.0000,-497.0000)
    -- cycle(954.0000,-539.0000) -- (954.0000,-661.0000) .. controls
    (949.3333,-668.3333) and (947.3333,-674.6667) .. (948.0000,-680.0000) ..
    controls (950.0000,-690.0000) and (952.0000,-699.6667) .. (954.0000,-709.0000)
    -- (954.0000,-865.0000) .. controls (944.0000,-849.0000) and
    (934.0000,-829.0000) .. (924.0000,-805.0000) -- (924.0000,-534.0000) ..
    controls (935.3333,-537.3333) and (945.3333,-539.0000) .. (954.0000,-539.0000)
    -- cycle(854.0000,-505.0000) -- (854.0000,-1012.0000) .. controls
    (846.6667,-1038.6667) and (836.6667,-1064.0000) .. (824.0000,-1088.0000) --
    (824.0000,-496.0000) .. controls (831.3333,-496.6667) and (841.3333,-499.6667)
    .. (854.0000,-505.0000) -- cycle(381.0000,-1318.0000) .. controls
    (381.0000,-1342.6667) and (372.0000,-1363.6667) .. (354.0000,-1381.0000) ..
    controls (336.6667,-1399.0000) and (315.3333,-1408.0000) ..
    (290.0000,-1408.0000) .. controls (264.6667,-1408.0000) and
    (243.0000,-1399.0000) .. (225.0000,-1381.0000) .. controls
    (207.0000,-1363.0000) and (198.0000,-1341.3333) .. (198.0000,-1316.0000) ..
    controls (198.0000,-1291.3333) and (207.0000,-1270.0000) ..
    (225.0000,-1252.0000) .. controls (243.0000,-1234.6667) and
    (264.6667,-1226.0000) .. (290.0000,-1226.0000) .. controls
    (315.3333,-1226.0000) and (336.6667,-1235.0000) .. (354.0000,-1253.0000) ..
    controls (372.0000,-1271.0000) and (381.0000,-1292.6667) ..
    (381.0000,-1318.0000) -- cycle(1004.0000,-531.0000) -- (1004.0000,-687.0000)
    .. controls (990.6667,-672.3333) and (980.6667,-662.6667) ..
    (974.0000,-658.0000) -- (974.0000,-538.0000) .. controls (986.0000,-536.6667)
    and (996.0000,-534.3333) .. (1004.0000,-531.0000) -- cycle(904.0000,-527.0000)
    -- (904.0000,-770.0000) .. controls (901.3333,-768.0000) and
    (898.0000,-767.0000) .. (894.0000,-767.0000) .. controls (883.3333,-767.0000)
    and (876.6667,-776.6667) .. (874.0000,-796.0000) -- (874.0000,-514.0000) ..
    controls (882.6667,-518.0000) and (892.6667,-522.3333) .. (904.0000,-527.0000)
    -- cycle(1054.0000,-282.0000) -- (1054.0000,-539.0000) .. controls
    (1048.0000,-549.6667) and (1045.0000,-557.0000) .. (1045.0000,-561.0000) ..
    controls (1045.0000,-568.3333) and (1048.0000,-582.3333) ..
    (1054.0000,-603.0000) -- (1054.0000,-741.0000) .. controls
    (1044.0000,-731.6667) and (1034.0000,-721.3333) .. (1024.0000,-710.0000) --
    (1024.0000,-518.0000) .. controls (1040.6667,-502.0000) and
    (1049.0000,-473.6667) .. (1049.0000,-433.0000) .. controls
    (1049.0000,-393.6667) and (1040.6667,-350.6667) .. (1024.0000,-304.0000) --
    (1024.0000,-213.0000) .. controls (1035.3333,-236.3333) and
    (1045.3333,-259.3333) .. (1054.0000,-282.0000) -- cycle(1086.0000,-440.0000)
    .. controls (1086.0000,-460.0000) and (1082.0000,-480.0000) ..
    (1074.0000,-500.0000) -- (1074.0000,-346.0000) .. controls
    (1082.0000,-378.6667) and (1086.0000,-410.0000) .. (1086.0000,-440.0000) --
    cycle(604.0000,-860.0000) -- (604.0000,-948.0000) .. controls
    (594.6667,-954.0000) and (584.6667,-959.0000) .. (574.0000,-963.0000) --
    (574.0000,-893.0000) .. controls (584.6667,-882.3333) and (594.6667,-871.3333)
    .. (604.0000,-860.0000) -- cycle(654.0000,-783.0000) -- (654.0000,-906.0000)
    .. controls (644.0000,-916.6667) and (634.0000,-926.0000) ..
    (624.0000,-934.0000) -- (624.0000,-833.0000) .. controls (634.6667,-817.6667)
    and (644.6667,-801.0000) .. (654.0000,-783.0000) -- cycle(554.0000,-911.0000)
    -- (554.0000,-970.0000) .. controls (545.3333,-972.0000) and
    (535.3333,-973.6667) .. (524.0000,-975.0000) -- (524.0000,-929.0000) ..
    controls (534.6667,-924.3333) and (544.6667,-918.3333) .. (554.0000,-911.0000)
    -- cycle(504.0000,-936.0000) -- (504.0000,-976.0000) .. controls
    (495.3333,-976.0000) and (485.3333,-974.6667) .. (474.0000,-972.0000) --
    (474.0000,-938.0000) .. controls (480.6667,-938.0000) and (490.6667,-937.3333)
    .. (504.0000,-936.0000) -- cycle(704.0000,-536.0000) -- (704.0000,-836.0000)
    .. controls (695.3333,-851.3333) and (685.3333,-866.6667) ..
    (674.0000,-882.0000) -- (674.0000,-739.0000) .. controls (683.3333,-714.3333)
    and (688.0000,-693.6667) .. (688.0000,-677.0000) .. controls
    (688.0000,-659.6667) and (683.3333,-650.3333) .. (674.0000,-649.0000) --
    (674.0000,-539.0000) -- (676.0000,-539.0000) .. controls (686.0000,-539.0000)
    and (695.3333,-538.0000) .. (704.0000,-536.0000) -- cycle(754.0000,-517.0000)
    -- (754.0000,-716.0000) .. controls (747.3333,-734.6667) and
    (737.3333,-761.0000) .. (724.0000,-795.0000) -- (724.0000,-530.0000) ..
    controls (732.0000,-527.3333) and (742.0000,-523.0000) .. (754.0000,-517.0000)
    -- cycle(454.0000,-938.0000) -- (454.0000,-967.0000) .. controls
    (448.6667,-965.6667) and (438.6667,-962.0000) .. (424.0000,-956.0000) --
    (424.0000,-934.0000) .. controls (435.3333,-936.0000) and (445.3333,-937.3333)
    .. (454.0000,-938.0000) -- cycle(404.0000,-929.0000) -- (404.0000,-948.0000)
    -- (374.0000,-935.0000) -- (374.0000,-856.0000) .. controls
    (377.3333,-864.0000) and (379.0000,-871.6667) .. (379.0000,-879.0000) ..
    controls (379.0000,-881.6667) and (378.3333,-885.6667) .. (377.0000,-891.0000)
    .. controls (376.3333,-896.3333) and (376.0000,-900.3333) ..
    (376.0000,-903.0000) .. controls (376.0000,-914.3333) and (385.3333,-923.0000)
    .. (404.0000,-929.0000) -- cycle(554.0000,-672.0000) -- (554.0000,-765.0000)
    .. controls (543.3333,-773.0000) and (533.3333,-779.6667) ..
    (524.0000,-785.0000) -- (524.0000,-716.0000) .. controls (534.6667,-704.0000)
    and (544.6667,-689.3333) .. (554.0000,-672.0000) -- cycle(504.0000,-735.0000)
    -- (504.0000,-794.0000) .. controls (493.3333,-798.6667) and
    (483.3333,-801.6667) .. (474.0000,-803.0000) -- (474.0000,-753.0000) ..
    controls (484.6667,-748.3333) and (494.6667,-742.3333) .. (504.0000,-735.0000)
    -- cycle(654.0000,-538.0000) -- (654.0000,-661.0000) .. controls
    (650.0000,-665.0000) and (640.0000,-676.3333) .. (624.0000,-695.0000) --
    (624.0000,-528.0000) .. controls (633.3333,-533.3333) and (643.3333,-536.6667)
    .. (654.0000,-538.0000) -- cycle(454.0000,-759.0000) -- (454.0000,-805.0000)
    -- (448.0000,-805.0000) .. controls (440.0000,-805.0000) and
    (432.0000,-804.3333) .. (424.0000,-803.0000) -- (424.0000,-762.0000) --
    (427.0000,-762.0000) .. controls (436.3333,-762.0000) and (445.3333,-761.0000)
    .. (454.0000,-759.0000) -- cycle(354.0000,-828.0000) -- (354.0000,-932.0000)
    .. controls (347.3333,-934.6667) and (337.3333,-937.6667) ..
    (324.0000,-941.0000) -- (324.0000,-813.0000) .. controls (335.3333,-815.0000)
    and (345.3333,-820.0000) .. (354.0000,-828.0000) -- cycle(1430.0000,152.0000)
    .. controls (1430.0000,127.3333) and (1421.0000,106.0000) ..
    (1403.0000,88.0000) .. controls (1385.0000,70.6667) and (1363.3333,62.0000) ..
    (1338.0000,62.0000) .. controls (1312.6667,62.0000) and (1291.0000,71.0000) ..
    (1273.0000,89.0000) .. controls (1255.6667,107.0000) and (1247.0000,128.6667)
    .. (1247.0000,154.0000) .. controls (1247.0000,178.6667) and
    (1255.6667,199.6667) .. (1273.0000,217.0000) .. controls (1291.0000,235.0000)
    and (1312.6667,244.0000) .. (1338.0000,244.0000) .. controls
    (1363.3333,244.0000) and (1385.0000,235.0000) .. (1403.0000,217.0000) ..
    controls (1421.0000,199.0000) and (1430.0000,177.3333) .. (1430.0000,152.0000)
    -- cycle(1004.0000,-174.0000) -- (1004.0000,-255.0000) .. controls
    (996.0000,-237.0000) and (986.0000,-217.3333) .. (974.0000,-196.0000) --
    (974.0000,-124.0000) .. controls (986.0000,-143.3333) and (996.0000,-160.0000)
    .. (1004.0000,-174.0000) -- cycle(304.0000,-813.0000) -- (304.0000,-941.0000)
    .. controls (292.6667,-939.0000) and (282.6667,-934.6667) ..
    (274.0000,-928.0000) -- (274.0000,-827.0000) .. controls (282.6667,-819.6667)
    and (292.6667,-815.0000) .. (304.0000,-813.0000) -- cycle(404.0000,-760.0000)
    -- (404.0000,-798.0000) .. controls (394.0000,-794.6667) and
    (384.0000,-789.3333) .. (374.0000,-782.0000) -- (374.0000,-748.0000) ..
    controls (383.3333,-754.0000) and (393.3333,-758.0000) .. (404.0000,-760.0000)
    -- cycle(254.0000,-854.0000) -- (254.0000,-902.0000) .. controls
    (250.6667,-894.0000) and (249.0000,-886.0000) .. (249.0000,-878.0000) ..
    controls (249.0000,-870.0000) and (250.6667,-862.0000) .. (254.0000,-854.0000)
    -- cycle(1029.0000,-433.0000) .. controls (1029.0000,-490.3333) and
    (1005.3333,-519.0000) .. (958.0000,-519.0000) .. controls (940.6667,-519.0000)
    and (917.0000,-511.6667) .. (887.0000,-497.0000) .. controls
    (857.0000,-483.0000) and (833.6667,-476.0000) .. (817.0000,-476.0000) ..
    controls (800.3333,-476.0000) and (777.0000,-483.0000) .. (747.0000,-497.0000)
    .. controls (717.0000,-511.6667) and (693.3333,-519.0000) ..
    (676.0000,-519.0000) .. controls (628.6667,-519.0000) and (605.0000,-490.3333)
    .. (605.0000,-433.0000) .. controls (605.0000,-320.3333) and
    (675.6667,-177.3333) .. (817.0000,-4.0000) .. controls (958.3333,-177.3333)
    and (1029.0000,-320.3333) .. (1029.0000,-433.0000) --
    cycle(604.0000,-225.0000) -- (604.0000,-322.0000) .. controls
    (591.3333,-362.0000) and (585.0000,-399.0000) .. (585.0000,-433.0000) ..
    controls (585.0000,-468.3333) and (591.3333,-494.3333) .. (604.0000,-511.0000)
    -- (604.0000,-718.0000) .. controls (594.6667,-728.0000) and
    (584.6667,-738.0000) .. (574.0000,-748.0000) -- (574.0000,-625.0000) ..
    controls (580.0000,-607.0000) and (584.6667,-589.3333) .. (588.0000,-572.0000)
    -- (588.0000,-555.0000) .. controls (585.3333,-551.0000) and
    (580.6667,-544.3333) .. (574.0000,-535.0000) -- (574.0000,-298.0000) ..
    controls (582.0000,-275.3333) and (592.0000,-251.0000) .. (604.0000,-225.0000)
    -- cycle(354.0000,-732.0000) -- (354.0000,-765.0000) .. controls
    (342.6667,-753.0000) and (332.6667,-739.0000) .. (324.0000,-723.0000) --
    (324.0000,-689.0000) .. controls (331.3333,-705.6667) and (341.3333,-720.0000)
    .. (354.0000,-732.0000) -- cycle(954.0000,-94.0000) -- (954.0000,-162.0000) ..
    controls (944.0000,-146.0000) and (934.0000,-130.3333) .. (924.0000,-115.0000)
    -- (924.0000,-52.0000) .. controls (934.6667,-66.0000) and (944.6667,-80.0000)
    .. (954.0000,-94.0000) -- cycle(554.0000,-375.0000) -- (554.0000,-489.0000) ..
    controls (550.0000,-473.6667) and (548.0000,-457.3333) .. (548.0000,-440.0000)
    .. controls (548.0000,-419.3333) and (550.0000,-397.6667) ..
    (554.0000,-375.0000) -- cycle(904.0000,-25.0000) -- (904.0000,-86.0000) ..
    controls (894.0000,-72.0000) and (884.0000,-58.3333) .. (874.0000,-45.0000) --
    (874.0000,11.0000) .. controls (880.6667,3.0000) and (890.6667,-9.0000) ..
    (904.0000,-25.0000) -- cycle(354.0000,-545.0000) -- (354.0000,-604.0000) ..
    controls (350.6667,-608.6667) and (340.6667,-618.6667) .. (324.0000,-634.0000)
    -- (324.0000,-517.0000) .. controls (336.6667,-523.0000) and
    (346.6667,-532.3333) .. (354.0000,-545.0000) -- cycle(304.0000,-511.0000) --
    (304.0000,-678.0000) -- (302.0000,-673.0000) .. controls (295.3333,-655.6667)
    and (286.0000,-642.3333) .. (274.0000,-633.0000) -- (274.0000,-514.0000) ..
    controls (280.6667,-511.3333) and (288.0000,-510.0000) .. (296.0000,-510.0000)
    .. controls (297.3333,-510.0000) and (300.0000,-510.3333) ..
    (304.0000,-511.0000) -- cycle(654.0000,-134.0000) -- (654.0000,-207.0000) ..
    controls (642.6667,-227.6667) and (632.6667,-248.3333) .. (624.0000,-269.0000)
    -- (624.0000,-185.0000) .. controls (630.6667,-172.3333) and
    (640.6667,-155.3333) .. (654.0000,-134.0000) -- cycle(254.0000,-527.0000) --
    (254.0000,-619.0000) .. controls (238.6667,-608.3333) and (231.0000,-594.0000)
    .. (231.0000,-576.0000) .. controls (231.0000,-557.3333) and
    (238.6667,-541.0000) .. (254.0000,-527.0000) -- cycle(854.0000,34.0000) --
    (854.0000,-19.0000) .. controls (847.3333,-10.3333) and (837.3333,2.3333) ..
    (824.0000,19.0000) -- (824.0000,66.0000) .. controls (834.0000,55.3333) and
    (844.0000,44.6667) .. (854.0000,34.0000) -- cycle(704.0000,-60.0000) --
    (704.0000,-124.0000) .. controls (694.0000,-140.0000) and (684.0000,-156.0000)
    .. (674.0000,-172.0000) -- (674.0000,-102.0000) .. controls
    (679.3333,-94.0000) and (689.3333,-80.0000) .. (704.0000,-60.0000) --
    cycle(754.0000,4.0000) -- (754.0000,-53.0000) .. controls (747.3333,-61.6667)
    and (737.3333,-75.3333) .. (724.0000,-94.0000) -- (724.0000,-33.0000) ..
    controls (733.3333,-21.6667) and (743.3333,-9.3333) .. (754.0000,4.0000) --
    cycle(804.0000,60.0000) -- (804.0000,11.0000) .. controls (797.3333,3.0000)
    and (787.3333,-9.3333) .. (774.0000,-26.0000) -- (774.0000,27.0000) ..
    controls (780.6667,34.3333) and (790.6667,45.3333) .. (804.0000,60.0000) --
    cycle(372.0000,-1345.0000) -- (321.0000,-1307.0000) -- (342.0000,-1247.0000)
    -- (290.0000,-1285.0000) -- (238.0000,-1247.0000) -- (258.0000,-1307.0000) --
    (207.0000,-1345.0000) -- (271.0000,-1345.0000) -- (290.0000,-1404.0000) --
    (309.0000,-1345.0000) -- (372.0000,-1345.0000) -- cycle(1021.0000,-441.0000)
    .. controls (995.0000,-372.3333) and (962.3333,-338.0000) ..
    (923.0000,-338.0000) .. controls (879.0000,-338.0000) and (857.0000,-365.0000)
    .. (857.0000,-419.0000) .. controls (876.3333,-415.6667) and
    (896.0000,-414.0000) .. (916.0000,-414.0000) .. controls (952.6667,-414.0000)
    and (987.6667,-423.0000) .. (1021.0000,-441.0000) -- cycle(1421.0000,181.0000)
    -- (1357.0000,181.0000) -- (1338.0000,240.0000) -- (1319.0000,181.0000) --
    (1256.0000,181.0000) -- (1307.0000,143.0000) -- (1286.0000,83.0000) --
    (1338.0000,121.0000) -- (1390.0000,83.0000) -- (1370.0000,143.0000) --
    (1421.0000,181.0000) -- cycle(777.0000,-419.0000) .. controls
    (777.0000,-398.3333) and (771.0000,-379.6667) .. (759.0000,-363.0000) ..
    controls (747.0000,-346.3333) and (731.0000,-338.0000) .. (711.0000,-338.0000)
    .. controls (671.6667,-338.0000) and (639.0000,-372.3333) ..
    (613.0000,-441.0000) .. controls (646.3333,-423.0000) and (681.3333,-414.0000)
    .. (718.0000,-414.0000) .. controls (738.0000,-414.0000) and
    (757.6667,-415.6667) .. (777.0000,-419.0000) -- cycle(942.0000,-255.0000) ..
    controls (918.6667,-166.3333) and (877.0000,-122.0000) .. (817.0000,-122.0000)
    .. controls (757.0000,-122.0000) and (715.3333,-166.3333) ..
    (692.0000,-255.0000) .. controls (717.3333,-220.3333) and (759.0000,-203.0000)
    .. (817.0000,-203.0000) .. controls (875.0000,-203.0000) and
    (916.6667,-220.3333) .. (942.0000,-255.0000) -- cycle(323.0000,-1329.0000) --
    (297.0000,-1329.0000) -- (290.0000,-1351.0000) -- (282.0000,-1329.0000) --
    (257.0000,-1329.0000) -- (277.0000,-1314.0000) -- (269.0000,-1291.0000) --
    (290.0000,-1305.0000) -- (310.0000,-1291.0000) -- (302.0000,-1314.0000) --
    (323.0000,-1329.0000) -- cycle(1371.0000,165.0000) -- (1351.0000,150.0000) --
    (1359.0000,127.0000) -- (1338.0000,141.0000) -- (1318.0000,127.0000) --
    (1326.0000,150.0000) -- (1305.0000,165.0000) -- (1331.0000,165.0000) --
    (1338.0000,187.0000) -- (1346.0000,165.0000) -- (1371.0000,165.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (242.0000,-1252.0000) -- (242.0000,-1277.0000)
    -- (266.0000,-1277.0000) -- (250.0000,-1323.0000) -- (176.0000,-1323.0000) --
    (160.0000,-1277.0000) -- (184.0000,-1277.0000) -- (184.0000,-1252.0000) --
    (105.0000,-1252.0000) -- (105.0000,-1277.0000) -- (130.0000,-1277.0000) --
    (184.0000,-1432.0000) -- (160.0000,-1432.0000) -- (160.0000,-1455.0000) --
    (266.0000,-1455.0000) -- (266.0000,-1432.0000) -- (242.0000,-1432.0000) --
    (296.0000,-1277.0000) -- (321.0000,-1277.0000) -- (321.0000,-1252.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(942.0000,-595.0000) --
    (814.0000,-423.0000) -- (686.0000,-595.0000) -- (814.0000,-766.0000) --
    (942.0000,-595.0000) -- cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) --
    (138.0000,-1101.0000) -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) --
    cycle(1523.0000,113.0000) -- (1498.0000,113.0000) -- (1444.0000,268.0000) --
    (1468.0000,268.0000) -- (1468.0000,291.0000) -- (1362.0000,291.0000) --
    (1362.0000,268.0000) -- (1386.0000,268.0000) -- (1332.0000,113.0000) --
    (1307.0000,113.0000) -- (1307.0000,88.0000) -- (1386.0000,88.0000) --
    (1386.0000,113.0000) -- (1362.0000,113.0000) -- (1378.0000,159.0000) --
    (1452.0000,159.0000) -- (1468.0000,113.0000) -- (1444.0000,113.0000) --
    (1444.0000,88.0000) -- (1523.0000,88.0000) -- (1523.0000,113.0000) --
    cycle(243.0000,-1347.0000) -- (215.0000,-1432.0000) -- (211.0000,-1432.0000)
    -- (183.0000,-1347.0000) -- (243.0000,-1347.0000) -- cycle(1445.0000,183.0000)
    -- (1385.0000,183.0000) -- (1413.0000,268.0000) -- (1417.0000,268.0000) --
    (1445.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(942.0000,-1159.0000) -- (814.0000,-988.0000) -- (686.0000,-1159.0000) --
    (814.0000,-1330.0000) -- (942.0000,-1159.0000) -- cycle(277.0000,-1324.0000)
    -- (276.0000,-1252.0000) -- (146.0000,-1252.0000) .. controls
    (146.0000,-1265.3333) and (148.6667,-1278.6667) .. (154.0000,-1292.0000) ..
    controls (162.0000,-1312.0000) and (182.6667,-1334.3333) ..
    (216.0000,-1359.0000) .. controls (228.0000,-1367.6667) and
    (236.0000,-1375.0000) .. (240.0000,-1381.0000) .. controls
    (244.6667,-1387.6667) and (247.0000,-1394.3333) .. (247.0000,-1401.0000) ..
    controls (247.0000,-1423.0000) and (236.0000,-1434.0000) ..
    (214.0000,-1434.0000) .. controls (188.0000,-1434.0000) and
    (176.0000,-1415.3333) .. (178.0000,-1378.0000) -- (151.0000,-1378.0000) --
    (151.0000,-1387.0000) .. controls (151.0000,-1434.3333) and
    (171.3333,-1458.0000) .. (212.0000,-1458.0000) .. controls
    (254.6667,-1458.0000) and (276.0000,-1439.6667) .. (276.0000,-1403.0000) ..
    controls (276.0000,-1391.6667) and (272.0000,-1380.6667) ..
    (264.0000,-1370.0000) .. controls (260.0000,-1364.6667) and
    (243.3333,-1350.3333) .. (214.0000,-1327.0000) .. controls
    (190.6667,-1309.0000) and (178.0000,-1292.6667) .. (176.0000,-1278.0000) --
    (252.0000,-1278.0000) -- (253.0000,-1324.0000) -- (277.0000,-1324.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) --
    (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1482.0000,88.0000) .. controls
    (1482.0000,101.3333) and (1479.3333,114.6667) .. (1474.0000,128.0000) ..
    controls (1466.0000,148.0000) and (1445.3333,170.3333) .. (1412.0000,195.0000)
    .. controls (1400.0000,203.6667) and (1391.6667,211.0000) ..
    (1387.0000,217.0000) .. controls (1383.0000,223.6667) and (1381.0000,230.3333)
    .. (1381.0000,237.0000) .. controls (1381.0000,259.0000) and
    (1392.0000,270.0000) .. (1414.0000,270.0000) .. controls (1440.0000,270.0000)
    and (1452.0000,251.3333) .. (1450.0000,214.0000) -- (1477.0000,214.0000) --
    (1477.0000,223.0000) .. controls (1477.0000,270.3333) and (1456.6667,294.0000)
    .. (1416.0000,294.0000) .. controls (1373.3333,294.0000) and
    (1352.0000,275.6667) .. (1352.0000,239.0000) .. controls (1352.0000,227.6667)
    and (1356.0000,216.6667) .. (1364.0000,206.0000) .. controls
    (1368.0000,200.6667) and (1384.6667,186.3333) .. (1414.0000,163.0000) ..
    controls (1437.3333,145.0000) and (1450.0000,128.6667) .. (1452.0000,114.0000)
    -- (1376.0000,114.0000) -- (1375.0000,160.0000) -- (1351.0000,160.0000) --
    (1352.0000,88.0000) -- (1482.0000,88.0000) -- cycle(942.0000,-5.0000) --
    (814.0000,166.0000) -- (686.0000,-5.0000) -- (814.0000,-176.0000) --
    (942.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(942.0000,-1159.0000) -- (814.0000,-988.0000) -- (686.0000,-1159.0000) --
    (814.0000,-1330.0000) -- (942.0000,-1159.0000) -- cycle(282.0000,-1310.0000)
    .. controls (282.0000,-1290.0000) and (275.0000,-1274.6667) ..
    (261.0000,-1264.0000) .. controls (247.0000,-1253.3333) and
    (230.6667,-1248.0000) .. (212.0000,-1248.0000) .. controls
    (164.6667,-1248.0000) and (141.0000,-1272.0000) .. (141.0000,-1320.0000) --
    (169.0000,-1320.0000) .. controls (169.6667,-1288.0000) and
    (184.6667,-1272.0000) .. (214.0000,-1272.0000) .. controls
    (240.0000,-1272.0000) and (253.0000,-1284.3333) .. (253.0000,-1309.0000) ..
    controls (253.0000,-1319.0000) and (248.6667,-1327.6667) ..
    (240.0000,-1335.0000) .. controls (231.3333,-1342.3333) and
    (215.6667,-1345.6667) .. (193.0000,-1345.0000) -- (193.0000,-1370.0000) ..
    controls (227.0000,-1370.0000) and (244.0000,-1380.3333) ..
    (244.0000,-1401.0000) .. controls (244.0000,-1423.0000) and
    (234.0000,-1434.0000) .. (214.0000,-1434.0000) .. controls
    (191.3333,-1434.0000) and (179.6667,-1420.6667) .. (179.0000,-1394.0000) --
    (151.0000,-1394.0000) .. controls (151.0000,-1416.6667) and
    (156.6667,-1433.0000) .. (168.0000,-1443.0000) .. controls
    (180.0000,-1453.0000) and (194.3333,-1458.0000) .. (211.0000,-1458.0000) ..
    controls (251.6667,-1458.0000) and (272.0000,-1440.0000) ..
    (272.0000,-1404.0000) .. controls (272.0000,-1382.0000) and
    (262.6667,-1366.6667) .. (244.0000,-1358.0000) .. controls
    (269.3333,-1350.6667) and (282.0000,-1334.6667) .. (282.0000,-1310.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(942.0000,-595.0000) --
    (814.0000,-423.0000) -- (686.0000,-595.0000) -- (814.0000,-766.0000) --
    (942.0000,-595.0000) -- cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) --
    (138.0000,-1101.0000) -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) --
    cycle(1487.0000,156.0000) -- (1459.0000,156.0000) .. controls
    (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000) ..
    controls (1388.0000,108.0000) and (1375.0000,120.3333) .. (1375.0000,145.0000)
    .. controls (1375.0000,155.0000) and (1379.3333,163.6667) ..
    (1388.0000,171.0000) .. controls (1396.6667,178.3333) and (1412.3333,181.6667)
    .. (1435.0000,181.0000) -- (1435.0000,206.0000) .. controls
    (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000) ..
    controls (1384.0000,259.0000) and (1394.0000,270.0000) .. (1414.0000,270.0000)
    .. controls (1436.6667,270.0000) and (1448.3333,256.6667) ..
    (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls (1477.0000,252.6667)
    and (1471.0000,269.0000) .. (1459.0000,279.0000) .. controls
    (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000) ..
    controls (1376.3333,294.0000) and (1356.0000,276.0000) .. (1356.0000,240.0000)
    .. controls (1356.0000,218.0000) and (1365.3333,202.6667) ..
    (1384.0000,194.0000) .. controls (1358.6667,186.6667) and (1346.0000,170.6667)
    .. (1346.0000,146.0000) .. controls (1346.0000,126.0000) and
    (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls (1381.0000,89.3333)
    and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls (1463.3333,84.0000)
    and (1487.0000,108.0000) .. (1487.0000,156.0000) -- cycle(942.0000,-5.0000) --
    (814.0000,166.0000) -- (686.0000,-5.0000) -- (814.0000,-176.0000) --
    (942.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) -- (360.0000,-1159.0000) --
    (488.0000,-1330.0000) -- (616.0000,-1159.0000) -- cycle(282.0000,-1306.0000)
    -- (249.0000,-1306.0000) -- (249.0000,-1276.0000) -- (268.0000,-1276.0000) --
    (268.0000,-1252.0000) -- (201.0000,-1252.0000) -- (201.0000,-1276.0000) --
    (222.0000,-1276.0000) -- (222.0000,-1306.0000) -- (154.0000,-1306.0000) --
    (141.0000,-1329.0000) -- (226.0000,-1456.0000) -- (249.0000,-1456.0000) --
    (249.0000,-1330.0000) -- (282.0000,-1330.0000) -- (282.0000,-1306.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) --
    (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1487.0000,165.0000) -- (1402.0000,292.0000) --
    (1379.0000,292.0000) -- (1379.0000,166.0000) -- (1346.0000,166.0000) --
    (1346.0000,142.0000) -- (1379.0000,142.0000) -- (1379.0000,112.0000) --
    (1360.0000,112.0000) -- (1360.0000,88.0000) -- (1427.0000,88.0000) --
    (1427.0000,112.0000) -- (1406.0000,112.0000) -- (1406.0000,142.0000) --
    (1474.0000,142.0000) -- (1487.0000,165.0000) -- cycle(1268.0000,-5.0000) --
    (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(616.0000,-5.0000) -- (488.0000,166.0000) --
    (360.0000,-5.0000) -- (488.0000,-176.0000) -- (616.0000,-5.0000) --
    cycle(222.0000,-1330.0000) -- (222.0000,-1410.0000) -- (169.0000,-1330.0000)
    -- (222.0000,-1330.0000) -- cycle(1459.0000,166.0000) -- (1406.0000,166.0000)
    -- (1406.0000,246.0000) -- (1459.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) -- (360.0000,-1159.0000) --
    (488.0000,-1330.0000) -- (616.0000,-1159.0000) -- cycle(281.0000,-1316.0000)
    .. controls (281.0000,-1270.6667) and (257.6667,-1248.0000) ..
    (211.0000,-1248.0000) .. controls (168.3333,-1248.0000) and
    (145.6667,-1270.6667) .. (143.0000,-1316.0000) -- (169.0000,-1316.0000) ..
    controls (172.3333,-1286.6667) and (186.3333,-1272.0000) ..
    (211.0000,-1272.0000) .. controls (238.3333,-1272.0000) and
    (252.0000,-1286.6667) .. (252.0000,-1316.0000) .. controls
    (252.0000,-1344.6667) and (239.3333,-1359.0000) .. (214.0000,-1359.0000) ..
    controls (197.3333,-1359.0000) and (183.6667,-1351.0000) ..
    (173.0000,-1335.0000) .. controls (167.0000,-1341.0000) and
    (160.3333,-1345.6667) .. (153.0000,-1349.0000) -- (160.0000,-1455.0000) --
    (269.0000,-1455.0000) -- (269.0000,-1401.0000) -- (244.0000,-1401.0000) --
    (244.0000,-1428.0000) -- (182.0000,-1428.0000) -- (177.0000,-1368.0000) ..
    controls (190.3333,-1378.6667) and (204.3333,-1384.0000) ..
    (219.0000,-1384.0000) .. controls (260.3333,-1384.0000) and
    (281.0000,-1361.3333) .. (281.0000,-1316.0000) -- cycle(1490.0000,-63.0000) --
    (1416.0000,37.0000) -- (1341.0000,-63.0000) -- (1416.0000,-163.0000) --
    (1490.0000,-63.0000) -- cycle(942.0000,-595.0000) -- (814.0000,-423.0000) --
    (686.0000,-595.0000) -- (814.0000,-766.0000) -- (942.0000,-595.0000) --
    cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) -- (138.0000,-1101.0000)
    -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) -- cycle(1485.0000,152.0000)
    -- (1459.0000,152.0000) .. controls (1455.6667,122.6667) and
    (1441.6667,108.0000) .. (1417.0000,108.0000) .. controls (1389.6667,108.0000)
    and (1376.0000,122.6667) .. (1376.0000,152.0000) .. controls
    (1376.0000,180.6667) and (1388.6667,195.0000) .. (1414.0000,195.0000) ..
    controls (1430.6667,195.0000) and (1444.3333,187.0000) .. (1455.0000,171.0000)
    .. controls (1461.0000,177.0000) and (1467.6667,181.6667) ..
    (1475.0000,185.0000) -- (1468.0000,291.0000) -- (1359.0000,291.0000) --
    (1359.0000,237.0000) -- (1384.0000,237.0000) -- (1384.0000,264.0000) --
    (1446.0000,264.0000) -- (1451.0000,204.0000) .. controls (1437.6667,214.6667)
    and (1423.6667,220.0000) .. (1409.0000,220.0000) .. controls
    (1367.6667,220.0000) and (1347.0000,197.3333) .. (1347.0000,152.0000) ..
    controls (1347.0000,106.6667) and (1370.3333,84.0000) .. (1417.0000,84.0000)
    .. controls (1459.6667,84.0000) and (1482.3333,106.6667) ..
    (1485.0000,152.0000) -- cycle(1268.0000,-5.0000) -- (1140.0000,166.0000) --
    (1012.0000,-5.0000) -- (1140.0000,-176.0000) -- (1268.0000,-5.0000) --
    cycle(616.0000,-5.0000) -- (488.0000,166.0000) -- (360.0000,-5.0000) --
    (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-595.0000) -- (1140.0000,-423.0000) -- (1012.0000,-595.0000)
    -- (1140.0000,-766.0000) -- (1268.0000,-595.0000) --
    cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) -- (360.0000,-1159.0000) --
    (488.0000,-1330.0000) -- (616.0000,-1159.0000) -- cycle(277.0000,-1318.0000)
    .. controls (277.0000,-1271.3333) and (256.6667,-1248.0000) ..
    (216.0000,-1248.0000) .. controls (194.6667,-1248.0000) and
    (177.6667,-1256.6667) .. (165.0000,-1274.0000) .. controls
    (152.3333,-1291.3333) and (146.0000,-1317.3333) .. (146.0000,-1352.0000) ..
    controls (146.0000,-1422.6667) and (169.6667,-1458.0000) ..
    (217.0000,-1458.0000) .. controls (255.0000,-1458.0000) and
    (274.6667,-1437.0000) .. (276.0000,-1395.0000) -- (250.0000,-1395.0000) ..
    controls (246.6667,-1421.0000) and (235.0000,-1434.0000) ..
    (215.0000,-1434.0000) .. controls (187.6667,-1434.0000) and
    (173.6667,-1408.6667) .. (173.0000,-1358.0000) .. controls
    (187.0000,-1373.3333) and (203.0000,-1381.0000) .. (221.0000,-1381.0000) ..
    controls (258.3333,-1381.0000) and (277.0000,-1360.0000) ..
    (277.0000,-1318.0000) -- cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) --
    (1341.0000,-63.0000) -- (1416.0000,-163.0000) -- (1490.0000,-63.0000) --
    cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) -- (138.0000,-1101.0000)
    -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) -- cycle(1482.0000,188.0000)
    .. controls (1482.0000,258.6667) and (1458.3333,294.0000) ..
    (1411.0000,294.0000) .. controls (1373.0000,294.0000) and (1353.3333,273.0000)
    .. (1352.0000,231.0000) -- (1378.0000,231.0000) .. controls
    (1381.3333,257.0000) and (1393.0000,270.0000) .. (1413.0000,270.0000) ..
    controls (1440.3333,270.0000) and (1454.3333,244.6667) .. (1455.0000,194.0000)
    .. controls (1441.0000,209.3333) and (1425.0000,217.0000) ..
    (1407.0000,217.0000) .. controls (1369.6667,217.0000) and (1351.0000,196.0000)
    .. (1351.0000,154.0000) .. controls (1351.0000,107.3333) and
    (1371.3333,84.0000) .. (1412.0000,84.0000) .. controls (1433.3333,84.0000) and
    (1450.3333,92.6667) .. (1463.0000,110.0000) .. controls (1475.6667,127.3333)
    and (1482.0000,153.3333) .. (1482.0000,188.0000) -- cycle(1268.0000,-5.0000)
    -- (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(616.0000,-595.0000) -- (488.0000,-423.0000) --
    (360.0000,-595.0000) -- (488.0000,-766.0000) -- (616.0000,-595.0000) --
    cycle(616.0000,-5.0000) -- (488.0000,166.0000) -- (360.0000,-5.0000) --
    (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle(252.0000,-1315.0000) ..
    controls (252.0000,-1341.0000) and (240.3333,-1354.0000) ..
    (217.0000,-1354.0000) .. controls (202.3333,-1354.0000) and
    (188.0000,-1345.3333) .. (174.0000,-1328.0000) .. controls
    (178.6667,-1290.6667) and (192.3333,-1272.0000) .. (215.0000,-1272.0000) ..
    controls (239.6667,-1272.0000) and (252.0000,-1286.3333) ..
    (252.0000,-1315.0000) -- cycle(1454.0000,164.0000) .. controls
    (1449.3333,126.6667) and (1435.6667,108.0000) .. (1413.0000,108.0000) ..
    controls (1388.3333,108.0000) and (1376.0000,122.3333) .. (1376.0000,151.0000)
    .. controls (1376.0000,177.0000) and (1387.6667,190.0000) ..
    (1411.0000,190.0000) .. controls (1425.6667,190.0000) and (1440.0000,181.3333)
    .. (1454.0000,164.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-595.0000) -- (1140.0000,-423.0000) -- (1012.0000,-595.0000)
    -- (1140.0000,-766.0000) -- (1268.0000,-595.0000) -- cycle(942.0000,-848.0000)
    -- (814.0000,-677.0000) -- (686.0000,-848.0000) -- (814.0000,-1020.0000) --
    (942.0000,-848.0000) -- cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) --
    (360.0000,-1159.0000) -- (488.0000,-1330.0000) -- (616.0000,-1159.0000) --
    cycle(276.0000,-1433.0000) .. controls (238.6667,-1388.3333) and
    (220.0000,-1336.0000) .. (220.0000,-1276.0000) -- (243.0000,-1276.0000) --
    (243.0000,-1252.0000) -- (163.0000,-1252.0000) -- (163.0000,-1276.0000) --
    (191.0000,-1276.0000) .. controls (194.3333,-1332.6667) and
    (211.6667,-1383.3333) .. (243.0000,-1428.0000) -- (173.0000,-1428.0000) --
    (173.0000,-1401.0000) -- (149.0000,-1401.0000) -- (149.0000,-1455.0000) --
    (276.0000,-1455.0000) -- (276.0000,-1433.0000) -- cycle(1490.0000,-63.0000) --
    (1416.0000,37.0000) -- (1341.0000,-63.0000) -- (1416.0000,-163.0000) --
    (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) --
    (138.0000,-1101.0000) -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) --
    cycle(1479.0000,291.0000) -- (1352.0000,291.0000) -- (1352.0000,269.0000) ..
    controls (1389.3333,224.3333) and (1408.0000,172.0000) .. (1408.0000,112.0000)
    -- (1385.0000,112.0000) -- (1385.0000,88.0000) -- (1465.0000,88.0000) --
    (1465.0000,112.0000) -- (1437.0000,112.0000) .. controls (1433.6667,168.6667)
    and (1416.3333,219.3333) .. (1385.0000,264.0000) -- (1455.0000,264.0000) --
    (1455.0000,237.0000) -- (1479.0000,237.0000) -- (1479.0000,291.0000) --
    cycle(1268.0000,-5.0000) -- (1140.0000,166.0000) -- (1012.0000,-5.0000) --
    (1140.0000,-176.0000) -- (1268.0000,-5.0000) -- cycle(616.0000,-595.0000) --
    (488.0000,-423.0000) -- (360.0000,-595.0000) -- (488.0000,-766.0000) --
    (616.0000,-595.0000) -- cycle(616.0000,-5.0000) -- (488.0000,166.0000) --
    (360.0000,-5.0000) -- (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-595.0000) -- (1140.0000,-423.0000) -- (1012.0000,-595.0000)
    -- (1140.0000,-766.0000) -- (1268.0000,-595.0000) -- cycle(942.0000,-848.0000)
    -- (814.0000,-677.0000) -- (686.0000,-848.0000) -- (814.0000,-1020.0000) --
    (942.0000,-848.0000) -- cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) --
    (360.0000,-1159.0000) -- (488.0000,-1330.0000) -- (616.0000,-1159.0000) --
    cycle(282.0000,-1307.0000) .. controls (282.0000,-1267.6667) and
    (259.3333,-1248.0000) .. (214.0000,-1248.0000) .. controls
    (165.3333,-1248.0000) and (141.0000,-1267.6667) .. (141.0000,-1307.0000) ..
    controls (141.0000,-1331.6667) and (153.0000,-1348.6667) ..
    (177.0000,-1358.0000) .. controls (157.6667,-1369.3333) and
    (148.0000,-1385.0000) .. (148.0000,-1405.0000) .. controls
    (148.0000,-1440.3333) and (168.6667,-1458.0000) .. (210.0000,-1458.0000) ..
    controls (254.0000,-1458.0000) and (276.0000,-1440.3333) ..
    (276.0000,-1405.0000) .. controls (276.0000,-1385.0000) and
    (266.3333,-1369.3333) .. (247.0000,-1358.0000) .. controls
    (270.3333,-1348.6667) and (282.0000,-1331.6667) .. (282.0000,-1307.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) --
    (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1487.0000,143.0000) .. controls
    (1487.0000,167.6667) and (1475.0000,184.6667) .. (1451.0000,194.0000) ..
    controls (1470.3333,205.3333) and (1480.0000,221.0000) .. (1480.0000,241.0000)
    .. controls (1480.0000,276.3333) and (1459.3333,294.0000) ..
    (1418.0000,294.0000) .. controls (1374.0000,294.0000) and (1352.0000,276.3333)
    .. (1352.0000,241.0000) .. controls (1352.0000,221.0000) and
    (1361.6667,205.3333) .. (1381.0000,194.0000) .. controls (1357.6667,184.6667)
    and (1346.0000,167.6667) .. (1346.0000,143.0000) .. controls
    (1346.0000,103.6667) and (1368.6667,84.0000) .. (1414.0000,84.0000) ..
    controls (1462.6667,84.0000) and (1487.0000,103.6667) .. (1487.0000,143.0000)
    -- cycle(942.0000,-341.0000) -- (814.0000,-170.0000) -- (686.0000,-341.0000)
    -- (814.0000,-512.0000) -- (942.0000,-341.0000) -- cycle(1268.0000,-5.0000) --
    (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(616.0000,-595.0000) -- (488.0000,-423.0000) --
    (360.0000,-595.0000) -- (488.0000,-766.0000) -- (616.0000,-595.0000) --
    cycle(616.0000,-5.0000) -- (488.0000,166.0000) -- (360.0000,-5.0000) --
    (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle(249.0000,-1401.0000) ..
    controls (249.0000,-1423.0000) and (236.3333,-1434.0000) ..
    (211.0000,-1434.0000) .. controls (186.3333,-1434.0000) and
    (174.0000,-1423.0000) .. (174.0000,-1401.0000) .. controls
    (174.0000,-1380.3333) and (186.6667,-1370.0000) .. (212.0000,-1370.0000) ..
    controls (236.6667,-1370.0000) and (249.0000,-1380.3333) ..
    (249.0000,-1401.0000) -- cycle(253.0000,-1309.0000) .. controls
    (253.0000,-1333.0000) and (239.0000,-1345.0000) .. (211.0000,-1345.0000) ..
    controls (183.6667,-1345.0000) and (170.0000,-1333.0000) ..
    (170.0000,-1309.0000) .. controls (170.0000,-1284.3333) and
    (184.0000,-1272.0000) .. (212.0000,-1272.0000) .. controls
    (239.3333,-1272.0000) and (253.0000,-1284.3333) .. (253.0000,-1309.0000) --
    cycle(1458.0000,145.0000) .. controls (1458.0000,120.3333) and
    (1444.0000,108.0000) .. (1416.0000,108.0000) .. controls (1388.6667,108.0000)
    and (1375.0000,120.3333) .. (1375.0000,145.0000) .. controls
    (1375.0000,169.0000) and (1389.0000,181.0000) .. (1417.0000,181.0000) ..
    controls (1444.3333,181.0000) and (1458.0000,169.0000) .. (1458.0000,145.0000)
    -- cycle(1454.0000,237.0000) .. controls (1454.0000,216.3333) and
    (1441.3333,206.0000) .. (1416.0000,206.0000) .. controls (1391.3333,206.0000)
    and (1379.0000,216.3333) .. (1379.0000,237.0000) .. controls
    (1379.0000,259.0000) and (1391.6667,270.0000) .. (1417.0000,270.0000) ..
    controls (1441.6667,270.0000) and (1454.0000,259.0000) .. (1454.0000,237.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-779.0000) -- (1140.0000,-607.0000) -- (1012.0000,-779.0000)
    -- (1140.0000,-950.0000) -- (1268.0000,-779.0000) --
    cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) -- (360.0000,-1159.0000) --
    (488.0000,-1330.0000) -- (616.0000,-1159.0000) -- cycle(277.0000,-1354.0000)
    .. controls (277.0000,-1283.3333) and (253.3333,-1248.0000) ..
    (206.0000,-1248.0000) .. controls (168.6667,-1248.0000) and
    (149.3333,-1269.0000) .. (148.0000,-1311.0000) -- (173.0000,-1311.0000) ..
    controls (176.3333,-1285.0000) and (188.3333,-1272.0000) ..
    (209.0000,-1272.0000) .. controls (235.6667,-1272.0000) and
    (249.3333,-1297.3333) .. (250.0000,-1348.0000) .. controls
    (236.0000,-1332.6667) and (220.3333,-1325.0000) .. (203.0000,-1325.0000) ..
    controls (165.0000,-1325.0000) and (146.0000,-1346.3333) ..
    (146.0000,-1389.0000) .. controls (146.0000,-1435.0000) and
    (166.3333,-1458.0000) .. (207.0000,-1458.0000) .. controls
    (228.3333,-1458.0000) and (245.3333,-1449.3333) .. (258.0000,-1432.0000) ..
    controls (270.6667,-1414.6667) and (277.0000,-1388.6667) ..
    (277.0000,-1354.0000) -- cycle(1268.0000,-385.0000) -- (1140.0000,-214.0000)
    -- (1012.0000,-385.0000) -- (1140.0000,-557.0000) -- (1268.0000,-385.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(942.0000,-595.0000) --
    (814.0000,-423.0000) -- (686.0000,-595.0000) -- (814.0000,-766.0000) --
    (942.0000,-595.0000) -- cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) --
    (138.0000,-1101.0000) -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) --
    cycle(616.0000,-779.0000) -- (488.0000,-607.0000) -- (360.0000,-779.0000) --
    (488.0000,-950.0000) -- (616.0000,-779.0000) -- cycle(1482.0000,225.0000) ..
    controls (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000)
    .. controls (1399.6667,294.0000) and (1382.6667,285.3333) ..
    (1370.0000,268.0000) .. controls (1357.3333,250.6667) and (1351.0000,224.6667)
    .. (1351.0000,190.0000) .. controls (1351.0000,119.3333) and
    (1374.6667,84.0000) .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(1268.0000,-5.0000) --
    (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(616.0000,-385.0000) -- (488.0000,-214.0000) --
    (360.0000,-385.0000) -- (488.0000,-557.0000) -- (616.0000,-385.0000) --
    cycle(616.0000,-5.0000) -- (488.0000,166.0000) -- (360.0000,-5.0000) --
    (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle(249.0000,-1378.0000) ..
    controls (245.0000,-1415.3333) and (231.6667,-1434.0000) ..
    (209.0000,-1434.0000) .. controls (184.3333,-1434.0000) and
    (172.0000,-1419.6667) .. (172.0000,-1391.0000) .. controls
    (172.0000,-1365.0000) and (183.3333,-1352.0000) .. (206.0000,-1352.0000) ..
    controls (220.6667,-1352.0000) and (235.0000,-1360.6667) ..
    (249.0000,-1378.0000) -- cycle(1456.0000,227.0000) .. controls
    (1456.0000,201.0000) and (1444.6667,188.0000) .. (1422.0000,188.0000) ..
    controls (1407.3333,188.0000) and (1393.0000,196.6667) .. (1379.0000,214.0000)
    .. controls (1383.0000,251.3333) and (1396.3333,270.0000) ..
    (1419.0000,270.0000) .. controls (1443.6667,270.0000) and (1456.0000,255.6667)
    .. (1456.0000,227.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-779.0000) -- (1140.0000,-607.0000) -- (1012.0000,-779.0000)
    -- (1140.0000,-950.0000) -- (1268.0000,-779.0000) -- cycle(942.0000,-975.0000)
    -- (814.0000,-804.0000) -- (686.0000,-975.0000) -- (814.0000,-1146.0000) --
    (942.0000,-975.0000) -- cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) --
    (360.0000,-1159.0000) -- (488.0000,-1330.0000) -- (616.0000,-1159.0000) --
    cycle(314.0000,-1353.0000) .. controls (314.0000,-1283.0000) and
    (293.6667,-1248.0000) .. (253.0000,-1248.0000) .. controls
    (211.6667,-1248.0000) and (191.0000,-1283.0000) .. (191.0000,-1353.0000) ..
    controls (191.0000,-1423.0000) and (211.6667,-1458.0000) ..
    (253.0000,-1458.0000) .. controls (293.6667,-1458.0000) and
    (314.0000,-1423.0000) .. (314.0000,-1353.0000) -- cycle(1268.0000,-385.0000)
    -- (1140.0000,-214.0000) -- (1012.0000,-385.0000) -- (1140.0000,-557.0000) --
    (1268.0000,-385.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) --
    (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(616.0000,-779.0000) -- (488.0000,-607.0000) -- (360.0000,-779.0000) --
    (488.0000,-950.0000) -- (616.0000,-779.0000) -- cycle(1437.0000,189.0000) ..
    controls (1437.0000,259.0000) and (1416.3333,294.0000) .. (1375.0000,294.0000)
    .. controls (1334.3333,294.0000) and (1314.0000,259.0000) ..
    (1314.0000,189.0000) .. controls (1314.0000,119.0000) and (1334.3333,84.0000)
    .. (1375.0000,84.0000) .. controls (1416.3333,84.0000) and
    (1437.0000,119.0000) .. (1437.0000,189.0000) -- cycle(1268.0000,-5.0000) --
    (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(942.0000,-214.0000) -- (814.0000,-43.0000) --
    (686.0000,-214.0000) -- (814.0000,-385.0000) -- (942.0000,-214.0000) --
    cycle(616.0000,-385.0000) -- (488.0000,-214.0000) -- (360.0000,-385.0000) --
    (488.0000,-557.0000) -- (616.0000,-385.0000) -- cycle(616.0000,-5.0000) --
    (488.0000,166.0000) -- (360.0000,-5.0000) -- (488.0000,-176.0000) --
    (616.0000,-5.0000) -- cycle(285.0000,-1353.0000) .. controls
    (285.0000,-1407.0000) and (274.3333,-1434.0000) .. (253.0000,-1434.0000) ..
    controls (231.0000,-1434.0000) and (220.0000,-1407.0000) ..
    (220.0000,-1353.0000) .. controls (220.0000,-1299.0000) and
    (231.0000,-1272.0000) .. (253.0000,-1272.0000) .. controls
    (274.3333,-1272.0000) and (285.0000,-1299.0000) .. (285.0000,-1353.0000) --
    cycle(1408.0000,189.0000) .. controls (1408.0000,135.0000) and
    (1397.0000,108.0000) .. (1375.0000,108.0000) .. controls (1353.6667,108.0000)
    and (1343.0000,135.0000) .. (1343.0000,189.0000) .. controls
    (1343.0000,243.0000) and (1353.6667,270.0000) .. (1375.0000,270.0000) ..
    controls (1397.0000,270.0000) and (1408.0000,243.0000) .. (1408.0000,189.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(285.0000,-1429.0000) -- (257.0000,-1429.0000) -- (257.0000,-1319.0000)
    .. controls (257.0000,-1265.6667) and (233.3333,-1239.0000) ..
    (186.0000,-1239.0000) .. controls (155.3333,-1239.0000) and
    (136.6667,-1255.0000) .. (130.0000,-1287.0000) -- (156.0000,-1296.0000) ..
    controls (162.6667,-1275.3333) and (173.6667,-1265.0000) ..
    (189.0000,-1265.0000) .. controls (213.6667,-1265.0000) and
    (226.0000,-1282.6667) .. (226.0000,-1318.0000) -- (226.0000,-1429.0000) --
    (185.0000,-1429.0000) -- (185.0000,-1455.0000) -- (285.0000,-1455.0000) --
    (285.0000,-1429.0000) -- cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) --
    (1341.0000,-63.0000) -- (1416.0000,-163.0000) -- (1490.0000,-63.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(287.0000,-1101.0000)
    -- (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1498.0000,123.0000) -- (1472.0000,132.0000) ..
    controls (1465.3333,111.3333) and (1454.3333,101.0000) .. (1439.0000,101.0000)
    .. controls (1414.3333,101.0000) and (1402.0000,118.6667) ..
    (1402.0000,154.0000) -- (1402.0000,265.0000) -- (1443.0000,265.0000) --
    (1443.0000,291.0000) -- (1343.0000,291.0000) -- (1343.0000,265.0000) --
    (1371.0000,265.0000) -- (1371.0000,155.0000) .. controls (1371.0000,101.6667)
    and (1394.6667,75.0000) .. (1442.0000,75.0000) .. controls (1472.6667,75.0000)
    and (1491.3333,91.0000) .. (1498.0000,123.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1160.0000,-1251.0000) -- (1131.0000,-1064.0000)
    -- (1113.0000,-1059.0000) .. controls (1067.6667,-1111.6667) and
    (1008.6667,-1138.0000) .. (936.0000,-1138.0000) .. controls
    (863.3333,-1138.0000) and (804.3333,-1111.6667) .. (759.0000,-1059.0000) --
    (741.0000,-1064.0000) -- (712.0000,-1251.0000) -- (722.0000,-1263.0000) --
    (1150.0000,-1263.0000) -- (1160.0000,-1251.0000) -- cycle(1267.0000,-654.0000)
    -- (1237.0000,-654.0000) -- (1237.0000,-652.0000) .. controls
    (1247.0000,-641.3333) and (1252.0000,-629.0000) .. (1252.0000,-615.0000) ..
    controls (1252.0000,-600.3333) and (1247.0000,-587.6667) ..
    (1237.0000,-577.0000) -- (1237.0000,-486.0000) -- (1159.0000,-486.0000) --
    (1159.0000,-577.0000) .. controls (1149.0000,-587.6667) and
    (1144.0000,-600.3333) .. (1144.0000,-615.0000) .. controls
    (1144.0000,-629.0000) and (1149.0000,-641.3333) .. (1159.0000,-652.0000) --
    (1159.0000,-654.0000) -- (1129.0000,-654.0000) -- (1129.0000,-674.0000) --
    (1159.0000,-674.0000) -- (1159.0000,-945.0000) -- (1198.0000,-1017.0000) --
    (1237.0000,-945.0000) -- (1237.0000,-674.0000) -- (1267.0000,-674.0000) --
    (1267.0000,-654.0000) -- cycle(1143.0000,-895.0000) .. controls
    (1143.0000,-849.0000) and (1129.0000,-807.6667) .. (1101.0000,-771.0000) ..
    controls (1073.6667,-735.0000) and (1038.6667,-710.3333) ..
    (996.0000,-697.0000) -- (984.0000,-632.0000) -- (964.0000,-636.0000) --
    (975.0000,-692.0000) .. controls (963.0000,-690.0000) and (953.3333,-688.6667)
    .. (946.0000,-688.0000) -- (946.0000,-634.0000) -- (926.0000,-634.0000) --
    (926.0000,-688.0000) .. controls (918.6667,-688.6667) and (909.0000,-690.0000)
    .. (897.0000,-692.0000) -- (908.0000,-636.0000) -- (888.0000,-632.0000) --
    (876.0000,-697.0000) .. controls (833.3333,-710.3333) and (798.0000,-735.0000)
    .. (770.0000,-771.0000) .. controls (742.6667,-807.6667) and
    (729.0000,-849.0000) .. (729.0000,-895.0000) .. controls (729.0000,-951.6667)
    and (749.3333,-1000.3333) .. (790.0000,-1041.0000) .. controls
    (830.6667,-1081.6667) and (879.3333,-1102.0000) .. (936.0000,-1102.0000) ..
    controls (992.6667,-1102.0000) and (1041.3333,-1081.6667) ..
    (1082.0000,-1041.0000) .. controls (1122.6667,-1000.3333) and
    (1143.0000,-951.6667) .. (1143.0000,-895.0000) -- cycle(632.0000,-1131.0000)
    .. controls (580.6667,-1086.3333) and (537.6667,-1034.0000) ..
    (503.0000,-974.0000) .. controls (468.3333,-1034.0000) and
    (425.3333,-1086.3333) .. (374.0000,-1131.0000) .. controls
    (425.3333,-1175.6667) and (468.3333,-1228.0000) .. (503.0000,-1288.0000) ..
    controls (537.6667,-1228.0000) and (580.6667,-1175.6667) ..
    (632.0000,-1131.0000) -- cycle(1141.0000,-518.0000) .. controls
    (1081.0000,-450.6667) and (1000.0000,-408.0000) .. (898.0000,-390.0000) --
    (894.0000,-410.0000) .. controls (989.3333,-426.6667) and
    (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,-33.0000) .. controls
    (1202.6667,11.6667) and (1159.6667,64.0000) .. (1125.0000,124.0000) ..
    controls (1090.3333,64.0000) and (1047.3333,11.6667) .. (996.0000,-33.0000) ..
    controls (1047.3333,-77.6667) and (1090.3333,-130.0000) ..
    (1125.0000,-190.0000) .. controls (1159.6667,-130.0000) and
    (1202.6667,-77.6667) .. (1254.0000,-33.0000) -- cycle(899.0000,-269.0000) ..
    controls (899.0000,-212.3333) and (878.6667,-163.6667) .. (838.0000,-123.0000)
    .. controls (797.3333,-82.3333) and (748.6667,-62.0000) .. (692.0000,-62.0000)
    .. controls (635.3333,-62.0000) and (586.6667,-82.3333) ..
    (546.0000,-123.0000) .. controls (505.3333,-163.6667) and (485.0000,-212.3333)
    .. (485.0000,-269.0000) .. controls (485.0000,-315.0000) and
    (498.6667,-356.0000) .. (526.0000,-392.0000) .. controls (554.0000,-428.6667)
    and (589.3333,-453.6667) .. (632.0000,-467.0000) -- (644.0000,-532.0000) --
    (664.0000,-528.0000) -- (653.0000,-472.0000) .. controls (665.0000,-474.0000)
    and (674.6667,-475.3333) .. (682.0000,-476.0000) -- (682.0000,-530.0000) --
    (702.0000,-530.0000) -- (702.0000,-476.0000) .. controls (709.3333,-475.3333)
    and (719.0000,-474.0000) .. (731.0000,-472.0000) -- (720.0000,-528.0000) --
    (740.0000,-532.0000) -- (752.0000,-467.0000) .. controls (794.6667,-453.6667)
    and (829.6667,-428.6667) .. (857.0000,-392.0000) .. controls
    (885.0000,-356.0000) and (899.0000,-315.0000) .. (899.0000,-269.0000) --
    cycle(499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-219.0000) --
    (430.0000,-147.0000) -- (391.0000,-219.0000) -- (391.0000,-490.0000) --
    (361.0000,-490.0000) -- (361.0000,-510.0000) -- (391.0000,-510.0000) --
    (391.0000,-512.0000) .. controls (381.0000,-522.6667) and (376.0000,-535.0000)
    .. (376.0000,-549.0000) .. controls (376.0000,-563.6667) and
    (381.0000,-576.3333) .. (391.0000,-587.0000) -- (391.0000,-678.0000) --
    (469.0000,-678.0000) -- (469.0000,-587.0000) .. controls (479.0000,-576.3333)
    and (484.0000,-563.6667) .. (484.0000,-549.0000) .. controls
    (484.0000,-535.0000) and (479.0000,-522.6667) .. (469.0000,-512.0000) --
    (469.0000,-510.0000) -- (499.0000,-510.0000) -- (499.0000,-490.0000) --
    cycle(916.0000,87.0000) -- (906.0000,99.0000) -- (478.0000,99.0000) --
    (468.0000,87.0000) -- (497.0000,-100.0000) -- (515.0000,-105.0000) .. controls
    (560.3333,-52.3333) and (619.3333,-26.0000) .. (692.0000,-26.0000) .. controls
    (764.6667,-26.0000) and (823.6667,-52.3333) .. (869.0000,-105.0000) --
    (887.0000,-100.0000) -- (916.0000,87.0000) -- cycle(1138.0000,-1243.0000) --
    (734.0000,-1243.0000) -- (758.0000,-1088.0000) .. controls
    (806.0000,-1134.6667) and (865.3333,-1158.0000) .. (936.0000,-1158.0000) ..
    controls (1006.6667,-1158.0000) and (1066.0000,-1134.6667) ..
    (1114.0000,-1088.0000) -- (1138.0000,-1243.0000) -- cycle(1217.0000,-665.0000)
    -- (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1123.0000,-895.0000) .. controls (1123.0000,-946.3333) and
    (1104.6667,-990.3333) .. (1068.0000,-1027.0000) .. controls
    (1031.3333,-1063.6667) and (987.3333,-1082.0000) .. (936.0000,-1082.0000) ..
    controls (884.6667,-1082.0000) and (840.6667,-1063.6667) ..
    (804.0000,-1027.0000) .. controls (767.3333,-990.3333) and
    (749.0000,-946.3333) .. (749.0000,-895.0000) .. controls (749.0000,-807.6667)
    and (790.0000,-749.0000) .. (872.0000,-719.0000) -- (864.0000,-761.0000) --
    (884.0000,-765.0000) -- (894.0000,-713.0000) .. controls (906.0000,-710.3333)
    and (916.6667,-708.6667) .. (926.0000,-708.0000) -- (926.0000,-763.0000) --
    (946.0000,-763.0000) -- (946.0000,-708.0000) .. controls (955.3333,-708.6667)
    and (966.0000,-710.3333) .. (978.0000,-713.0000) -- (988.0000,-765.0000) --
    (1008.0000,-761.0000) -- (1000.0000,-719.0000) .. controls
    (1082.0000,-749.0000) and (1123.0000,-807.6667) .. (1123.0000,-895.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(879.0000,-269.0000) .. controls
    (879.0000,-356.3333) and (838.0000,-415.0000) .. (756.0000,-445.0000) --
    (764.0000,-403.0000) -- (744.0000,-399.0000) -- (734.0000,-451.0000) ..
    controls (722.0000,-453.6667) and (711.3333,-455.3333) .. (702.0000,-456.0000)
    -- (702.0000,-401.0000) -- (682.0000,-401.0000) -- (682.0000,-456.0000) ..
    controls (672.6667,-455.3333) and (662.0000,-453.6667) .. (650.0000,-451.0000)
    -- (640.0000,-399.0000) -- (620.0000,-403.0000) -- (628.0000,-445.0000) ..
    controls (546.0000,-415.0000) and (505.0000,-356.3333) .. (505.0000,-269.0000)
    .. controls (505.0000,-217.6667) and (523.3333,-173.6667) ..
    (560.0000,-137.0000) .. controls (596.6667,-100.3333) and (640.6667,-82.0000)
    .. (692.0000,-82.0000) .. controls (743.3333,-82.0000) and
    (787.3333,-100.3333) .. (824.0000,-137.0000) .. controls (860.6667,-173.6667)
    and (879.0000,-217.6667) .. (879.0000,-269.0000) -- cycle(449.0000,-225.0000)
    -- (449.0000,-499.0000) .. controls (441.6667,-496.3333) and
    (435.3333,-495.0000) .. (430.0000,-495.0000) .. controls (424.6667,-495.0000)
    and (418.3333,-496.3333) .. (411.0000,-499.0000) -- (411.0000,-225.0000) --
    (430.0000,-189.0000) -- (449.0000,-225.0000) -- cycle(894.0000,79.0000) --
    (870.0000,-76.0000) .. controls (822.0000,-29.3333) and (762.6667,-6.0000) ..
    (692.0000,-6.0000) .. controls (621.3333,-6.0000) and (562.0000,-29.3333) ..
    (514.0000,-76.0000) -- (490.0000,79.0000) -- (894.0000,79.0000) --
    cycle(1050.0000,-936.0000) .. controls (1014.6667,-938.6667) and
    (984.6667,-938.6667) .. (960.0000,-936.0000) .. controls (974.0000,-962.6667)
    and (989.3333,-976.0000) .. (1006.0000,-976.0000) .. controls
    (1026.0000,-976.0000) and (1040.6667,-962.6667) .. (1050.0000,-936.0000) --
    cycle(962.0000,-869.0000) -- (952.0000,-857.0000) -- (891.0000,-857.0000) --
    (891.0000,-877.0000) -- (939.0000,-877.0000) -- (923.0000,-942.0000) --
    (942.0000,-947.0000) -- (962.0000,-869.0000) -- cycle(910.0000,-936.0000) ..
    controls (874.6667,-938.6667) and (844.6667,-938.6667) .. (820.0000,-936.0000)
    .. controls (834.0000,-962.6667) and (849.3333,-976.0000) ..
    (866.0000,-976.0000) .. controls (886.0000,-976.0000) and (900.6667,-962.6667)
    .. (910.0000,-936.0000) -- cycle(981.0000,-793.0000) -- (891.0000,-793.0000)
    -- (891.0000,-813.0000) -- (981.0000,-813.0000) -- (981.0000,-793.0000) --
    cycle(737.0000,-351.0000) -- (647.0000,-351.0000) -- (647.0000,-371.0000) --
    (737.0000,-371.0000) -- (737.0000,-351.0000) -- cycle(808.0000,-228.0000) ..
    controls (794.0000,-201.3333) and (778.6667,-188.0000) .. (762.0000,-188.0000)
    .. controls (742.0000,-188.0000) and (727.3333,-201.3333) ..
    (718.0000,-228.0000) .. controls (753.3333,-225.3333) and (783.3333,-225.3333)
    .. (808.0000,-228.0000) -- cycle(737.0000,-287.0000) -- (689.0000,-287.0000)
    -- (705.0000,-222.0000) -- (686.0000,-217.0000) -- (666.0000,-295.0000) --
    (676.0000,-307.0000) -- (737.0000,-307.0000) -- (737.0000,-287.0000) --
    cycle(668.0000,-228.0000) .. controls (654.0000,-201.3333) and
    (638.6667,-188.0000) .. (622.0000,-188.0000) .. controls (602.0000,-188.0000)
    and (587.3333,-201.3333) .. (578.0000,-228.0000) .. controls
    (613.3333,-225.3333) and (643.3333,-225.3333) .. (668.0000,-228.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(283.0000,-1267.0000) -- (267.0000,-1260.0000) .. controls
    (249.0000,-1252.0000) and (230.3333,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (143.0000,-1248.0000) and (109.0000,-1283.0000) ..
    (109.0000,-1353.0000) .. controls (109.0000,-1423.0000) and
    (143.0000,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (234.3333,-1458.0000) and (258.3333,-1452.0000) .. (283.0000,-1440.0000) --
    (283.0000,-1404.0000) -- (277.0000,-1404.0000) .. controls
    (255.6667,-1421.3333) and (233.0000,-1430.0000) .. (209.0000,-1430.0000) ..
    controls (164.3333,-1430.0000) and (142.0000,-1404.3333) ..
    (142.0000,-1353.0000) .. controls (142.0000,-1301.6667) and
    (164.6667,-1276.0000) .. (210.0000,-1276.0000) .. controls
    (234.6667,-1276.0000) and (257.0000,-1284.6667) .. (277.0000,-1302.0000) --
    (283.0000,-1302.0000) -- (283.0000,-1267.0000) -- cycle(1490.0000,-63.0000) --
    (1416.0000,37.0000) -- (1341.0000,-63.0000) -- (1416.0000,-163.0000) --
    (1490.0000,-63.0000) -- cycle(1296.0000,166.0000) -- (332.0000,166.0000) --
    (332.0000,-1330.0000) -- (1296.0000,-1330.0000) -- (1296.0000,166.0000) --
    cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) -- (138.0000,-1101.0000)
    -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) -- cycle(1519.0000,189.0000)
    .. controls (1519.0000,259.0000) and (1485.0000,294.0000) ..
    (1417.0000,294.0000) .. controls (1393.6667,294.0000) and (1369.6667,288.0000)
    .. (1345.0000,276.0000) -- (1345.0000,240.0000) -- (1351.0000,240.0000) ..
    controls (1372.3333,257.3333) and (1395.0000,266.0000) .. (1419.0000,266.0000)
    .. controls (1463.6667,266.0000) and (1486.0000,240.3333) ..
    (1486.0000,189.0000) .. controls (1486.0000,137.6667) and (1463.3333,112.0000)
    .. (1418.0000,112.0000) .. controls (1393.3333,112.0000) and
    (1371.0000,120.6667) .. (1351.0000,138.0000) -- (1345.0000,138.0000) --
    (1345.0000,103.0000) -- (1361.0000,96.0000) .. controls (1379.0000,88.0000)
    and (1397.6667,84.0000) .. (1417.0000,84.0000) .. controls (1485.0000,84.0000)
    and (1519.0000,119.0000) .. (1519.0000,189.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1168.0000,-1251.0000) -- (1101.0000,-836.0000)
    -- (1088.0000,-828.0000) .. controls (1035.3333,-842.6667) and
    (988.3333,-850.0000) .. (947.0000,-850.0000) .. controls (905.6667,-850.0000)
    and (858.6667,-842.6667) .. (806.0000,-828.0000) -- (793.0000,-836.0000) --
    (726.0000,-1251.0000) -- (736.0000,-1263.0000) -- (1158.0000,-1263.0000) --
    (1168.0000,-1251.0000) -- cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000)
    -- (1237.0000,-652.0000) .. controls (1247.0000,-641.3333) and
    (1252.0000,-629.0000) .. (1252.0000,-615.0000) .. controls
    (1252.0000,-600.3333) and (1247.0000,-587.6667) .. (1237.0000,-577.0000) --
    (1237.0000,-486.0000) -- (1159.0000,-486.0000) -- (1159.0000,-577.0000) ..
    controls (1149.0000,-587.6667) and (1144.0000,-600.3333) ..
    (1144.0000,-615.0000) .. controls (1144.0000,-629.0000) and
    (1149.0000,-641.3333) .. (1159.0000,-652.0000) -- (1159.0000,-654.0000) --
    (1129.0000,-654.0000) -- (1129.0000,-674.0000) -- (1159.0000,-674.0000) --
    (1159.0000,-945.0000) -- (1198.0000,-1017.0000) -- (1237.0000,-945.0000) --
    (1237.0000,-674.0000) -- (1267.0000,-674.0000) -- (1267.0000,-654.0000) --
    cycle(632.0000,-1131.0000) .. controls (580.6667,-1086.3333) and
    (537.6667,-1034.0000) .. (503.0000,-974.0000) .. controls
    (468.3333,-1034.0000) and (425.3333,-1086.3333) .. (374.0000,-1131.0000) ..
    controls (425.3333,-1175.6667) and (468.3333,-1228.0000) ..
    (503.0000,-1288.0000) .. controls (537.6667,-1228.0000) and
    (580.6667,-1175.6667) .. (632.0000,-1131.0000) -- cycle(873.0000,-635.0000) --
    (861.0000,-619.0000) .. controls (840.3333,-635.0000) and (819.0000,-664.3333)
    .. (797.0000,-707.0000) .. controls (768.3333,-761.6667) and
    (750.3333,-794.0000) .. (743.0000,-804.0000) .. controls (723.6667,-830.6667)
    and (714.0000,-845.3333) .. (714.0000,-848.0000) .. controls
    (714.0000,-854.6667) and (715.0000,-861.3333) .. (717.0000,-868.0000) ..
    controls (707.0000,-860.0000) and (697.6667,-851.6667) .. (689.0000,-843.0000)
    -- (674.0000,-844.0000) .. controls (665.3333,-854.0000) and
    (653.3333,-863.6667) .. (638.0000,-873.0000) .. controls (642.0000,-861.6667)
    and (644.3333,-853.0000) .. (645.0000,-847.0000) -- (643.0000,-840.0000) ..
    controls (599.6667,-788.6667) and (574.3333,-757.3333) .. (567.0000,-746.0000)
    .. controls (550.3333,-718.0000) and (539.0000,-678.6667) ..
    (533.0000,-628.0000) .. controls (541.0000,-616.6667) and (552.0000,-610.0000)
    .. (566.0000,-608.0000) .. controls (571.3333,-613.3333) and
    (602.6667,-635.3333) .. (660.0000,-674.0000) .. controls (687.3333,-692.6667)
    and (706.6667,-729.3333) .. (718.0000,-784.0000) -- (738.0000,-780.0000) ..
    controls (726.6667,-727.3333) and (710.6667,-691.3333) .. (690.0000,-672.0000)
    .. controls (695.3333,-649.3333) and (703.6667,-622.3333) ..
    (715.0000,-591.0000) -- (696.0000,-584.0000) .. controls (685.3333,-614.6667)
    and (677.3333,-639.6667) .. (672.0000,-659.0000) .. controls
    (651.3333,-647.6667) and (619.6667,-625.0000) .. (577.0000,-591.0000) --
    (569.0000,-588.0000) .. controls (531.6667,-590.6667) and (513.0000,-603.6667)
    .. (513.0000,-627.0000) .. controls (513.0000,-633.0000) and
    (515.0000,-647.0000) .. (519.0000,-669.0000) .. controls (526.3333,-707.6667)
    and (539.0000,-740.6667) .. (557.0000,-768.0000) .. controls
    (563.0000,-776.6667) and (585.3333,-803.6667) .. (624.0000,-849.0000) ..
    controls (622.0000,-858.3333) and (617.3333,-872.6667) .. (610.0000,-892.0000)
    -- (624.0000,-904.0000) .. controls (651.3333,-889.3333) and
    (671.0000,-876.0000) .. (683.0000,-864.0000) .. controls (691.6667,-872.0000)
    and (708.6667,-886.0000) .. (734.0000,-906.0000) -- (749.0000,-894.0000) ..
    controls (744.3333,-884.6667) and (739.3333,-870.0000) .. (734.0000,-850.0000)
    .. controls (734.0000,-850.0000) and (742.3333,-838.6667) ..
    (759.0000,-816.0000) .. controls (766.3333,-806.0000) and (784.0000,-774.0000)
    .. (812.0000,-720.0000) .. controls (834.0000,-678.0000) and
    (854.3333,-649.6667) .. (873.0000,-635.0000) -- cycle(1115.0000,-537.0000) ..
    controls (1115.0000,-531.0000) and (1113.0000,-517.0000) ..
    (1109.0000,-495.0000) .. controls (1101.6667,-456.3333) and
    (1089.0000,-423.3333) .. (1071.0000,-396.0000) .. controls
    (1065.0000,-387.3333) and (1042.6667,-360.3333) .. (1004.0000,-315.0000) ..
    controls (1006.0000,-305.6667) and (1010.6667,-291.3333) ..
    (1018.0000,-272.0000) -- (1004.0000,-260.0000) .. controls
    (976.6667,-274.6667) and (957.0000,-288.0000) .. (945.0000,-300.0000) ..
    controls (936.3333,-292.0000) and (919.3333,-278.0000) .. (894.0000,-258.0000)
    -- (879.0000,-270.0000) .. controls (883.6667,-279.3333) and
    (888.6667,-294.0000) .. (894.0000,-314.0000) .. controls (894.0000,-314.0000)
    and (885.6667,-325.3333) .. (869.0000,-348.0000) .. controls
    (861.6667,-358.0000) and (844.0000,-390.0000) .. (816.0000,-444.0000) ..
    controls (794.0000,-486.0000) and (773.6667,-514.3333) .. (755.0000,-529.0000)
    -- (767.0000,-545.0000) .. controls (787.6667,-529.0000) and
    (809.0000,-499.6667) .. (831.0000,-457.0000) .. controls (859.6667,-402.3333)
    and (877.6667,-370.0000) .. (885.0000,-360.0000) .. controls
    (904.3333,-333.3333) and (914.0000,-318.6667) .. (914.0000,-316.0000) ..
    controls (914.0000,-309.3333) and (913.0000,-302.6667) .. (911.0000,-296.0000)
    .. controls (921.0000,-304.0000) and (930.3333,-312.3333) ..
    (939.0000,-321.0000) -- (954.0000,-320.0000) .. controls (962.6667,-310.0000)
    and (974.6667,-300.3333) .. (990.0000,-291.0000) .. controls
    (986.0000,-302.3333) and (983.6667,-311.0000) .. (983.0000,-317.0000) --
    (985.0000,-324.0000) .. controls (1028.3333,-375.3333) and
    (1053.6667,-406.6667) .. (1061.0000,-418.0000) .. controls
    (1077.6667,-446.0000) and (1089.0000,-485.3333) .. (1095.0000,-536.0000) ..
    controls (1087.0000,-547.3333) and (1076.0000,-554.0000) ..
    (1062.0000,-556.0000) .. controls (1056.6667,-550.6667) and
    (1025.3333,-528.6667) .. (968.0000,-490.0000) .. controls (940.6667,-471.3333)
    and (921.3333,-434.6667) .. (910.0000,-380.0000) -- (890.0000,-384.0000) ..
    controls (901.3333,-436.6667) and (917.3333,-472.6667) .. (938.0000,-492.0000)
    .. controls (932.6667,-514.6667) and (924.3333,-541.6667) ..
    (913.0000,-573.0000) -- (932.0000,-580.0000) .. controls (942.6667,-549.3333)
    and (950.6667,-524.3333) .. (956.0000,-505.0000) .. controls
    (976.6667,-516.3333) and (1008.3333,-539.0000) .. (1051.0000,-573.0000) --
    (1059.0000,-576.0000) .. controls (1096.3333,-573.3333) and
    (1115.0000,-560.3333) .. (1115.0000,-537.0000) -- cycle(1254.0000,-33.0000) ..
    controls (1202.6667,11.6667) and (1159.6667,64.0000) .. (1125.0000,124.0000)
    .. controls (1090.3333,64.0000) and (1047.3333,11.6667) .. (996.0000,-33.0000)
    .. controls (1047.3333,-77.6667) and (1090.3333,-130.0000) ..
    (1125.0000,-190.0000) .. controls (1159.6667,-130.0000) and
    (1202.6667,-77.6667) .. (1254.0000,-33.0000) -- cycle(499.0000,-490.0000) --
    (469.0000,-490.0000) -- (469.0000,-219.0000) -- (430.0000,-147.0000) --
    (391.0000,-219.0000) -- (391.0000,-490.0000) -- (361.0000,-490.0000) --
    (361.0000,-510.0000) -- (391.0000,-510.0000) -- (391.0000,-512.0000) ..
    controls (381.0000,-522.6667) and (376.0000,-535.0000) .. (376.0000,-549.0000)
    .. controls (376.0000,-563.6667) and (381.0000,-576.3333) ..
    (391.0000,-587.0000) -- (391.0000,-678.0000) -- (469.0000,-678.0000) --
    (469.0000,-587.0000) .. controls (479.0000,-576.3333) and (484.0000,-563.6667)
    .. (484.0000,-549.0000) .. controls (484.0000,-535.0000) and
    (479.0000,-522.6667) .. (469.0000,-512.0000) -- (469.0000,-510.0000) --
    (499.0000,-510.0000) -- (499.0000,-490.0000) -- cycle(902.0000,87.0000) --
    (892.0000,99.0000) -- (470.0000,99.0000) -- (460.0000,87.0000) --
    (527.0000,-328.0000) -- (540.0000,-336.0000) .. controls (592.6667,-321.3333)
    and (639.6667,-314.0000) .. (681.0000,-314.0000) .. controls
    (722.3333,-314.0000) and (769.3333,-321.3333) .. (822.0000,-336.0000) --
    (835.0000,-328.0000) -- (902.0000,87.0000) -- cycle(1217.0000,-665.0000) --
    (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1146.0000,-1243.0000) -- (748.0000,-1243.0000) -- (811.0000,-851.0000)
    .. controls (859.0000,-863.6667) and (904.3333,-870.0000) ..
    (947.0000,-870.0000) .. controls (989.0000,-870.0000) and
    (1034.3333,-863.6667) .. (1083.0000,-851.0000) -- (1146.0000,-1243.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(880.0000,79.0000) -- (817.0000,-313.0000) ..
    controls (769.0000,-300.3333) and (723.6667,-294.0000) .. (681.0000,-294.0000)
    .. controls (639.0000,-294.0000) and (593.6667,-300.3333) ..
    (545.0000,-313.0000) -- (482.0000,79.0000) -- (880.0000,79.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(1065.0000,-1178.0000) -- (1050.0000,-969.0000) -- (1030.0000,-971.0000)
    -- (1045.0000,-1180.0000) -- (1065.0000,-1178.0000) --
    cycle(1003.0000,-1179.0000) -- (1000.0000,-970.0000) -- (980.0000,-970.0000)
    -- (983.0000,-1179.0000) -- (1003.0000,-1179.0000) --
    cycle(949.0000,-970.0000) -- (929.0000,-970.0000) -- (926.0000,-1179.0000) --
    (946.0000,-1179.0000) -- (949.0000,-970.0000) -- cycle(899.0000,-971.0000) --
    (879.0000,-969.0000) -- (864.0000,-1178.0000) -- (884.0000,-1180.0000) --
    (899.0000,-971.0000) -- cycle(1019.0000,-928.0000) -- (907.0000,-928.0000) --
    (907.0000,-948.0000) -- (1019.0000,-948.0000) -- (1019.0000,-928.0000) --
    cycle(721.0000,-216.0000) -- (609.0000,-216.0000) -- (609.0000,-236.0000) --
    (721.0000,-236.0000) -- (721.0000,-216.0000) -- cycle(764.0000,14.0000) --
    (744.0000,16.0000) -- (729.0000,-193.0000) -- (749.0000,-195.0000) --
    (764.0000,14.0000) -- cycle(702.0000,15.0000) -- (682.0000,15.0000) --
    (679.0000,-194.0000) -- (699.0000,-194.0000) -- (702.0000,15.0000) --
    cycle(648.0000,-194.0000) -- (645.0000,15.0000) -- (625.0000,15.0000) --
    (628.0000,-194.0000) -- (648.0000,-194.0000) -- cycle(598.0000,-193.0000) --
    (583.0000,16.0000) -- (563.0000,14.0000) -- (578.0000,-195.0000) --
    (598.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(316.0000,-1353.0000) .. controls (316.0000,-1294.3333) and
    (288.6667,-1260.0000) .. (234.0000,-1250.0000) .. controls
    (246.0000,-1242.6667) and (257.3333,-1239.0000) .. (268.0000,-1239.0000) ..
    controls (268.6667,-1239.0000) and (273.6667,-1240.3333) ..
    (283.0000,-1243.0000) -- (270.0000,-1211.0000) .. controls
    (268.0000,-1210.3333) and (265.0000,-1209.6667) .. (261.0000,-1209.0000) ..
    controls (251.6667,-1209.0000) and (239.0000,-1212.6667) ..
    (223.0000,-1220.0000) .. controls (207.0000,-1228.0000) and
    (194.6667,-1232.0000) .. (186.0000,-1232.0000) .. controls
    (178.0000,-1232.0000) and (170.6667,-1229.0000) .. (164.0000,-1223.0000) --
    (153.0000,-1240.0000) .. controls (159.6667,-1246.6667) and
    (166.3333,-1251.6667) .. (173.0000,-1255.0000) .. controls
    (129.0000,-1271.6667) and (107.0000,-1304.6667) .. (107.0000,-1354.0000) ..
    controls (107.0000,-1384.6667) and (116.6667,-1409.6667) ..
    (136.0000,-1429.0000) .. controls (155.3333,-1448.3333) and
    (180.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (241.6667,-1458.0000) and (266.6667,-1448.0000) .. (286.0000,-1428.0000) ..
    controls (306.0000,-1408.6667) and (316.0000,-1383.6667) ..
    (316.0000,-1353.0000) -- cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) --
    (1341.0000,-63.0000) -- (1416.0000,-163.0000) -- (1490.0000,-63.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(287.0000,-1101.0000)
    -- (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1521.0000,190.0000) .. controls
    (1521.0000,220.6667) and (1511.3333,245.6667) .. (1492.0000,265.0000) ..
    controls (1472.6667,284.3333) and (1447.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1386.3333,294.0000) and (1361.0000,284.0000) ..
    (1341.0000,264.0000) .. controls (1321.6667,244.6667) and (1312.0000,219.6667)
    .. (1312.0000,189.0000) .. controls (1312.0000,130.3333) and
    (1339.3333,96.0000) .. (1394.0000,86.0000) .. controls (1382.0000,78.6667) and
    (1370.6667,75.0000) .. (1360.0000,75.0000) .. controls (1359.3333,75.0000) and
    (1354.3333,76.3333) .. (1345.0000,79.0000) -- (1358.0000,47.0000) .. controls
    (1360.0000,46.3333) and (1363.0000,45.6667) .. (1367.0000,45.0000) .. controls
    (1376.3333,45.0000) and (1389.0000,48.6667) .. (1405.0000,56.0000) .. controls
    (1421.0000,64.0000) and (1433.3333,68.0000) .. (1442.0000,68.0000) .. controls
    (1450.0000,68.0000) and (1457.3333,65.0000) .. (1464.0000,59.0000) --
    (1475.0000,76.0000) .. controls (1468.3333,82.6667) and (1461.6667,87.6667) ..
    (1455.0000,91.0000) .. controls (1499.0000,107.6667) and (1521.0000,140.6667)
    .. (1521.0000,190.0000) -- cycle(283.0000,-1353.0000) .. controls
    (283.0000,-1404.3333) and (259.0000,-1430.0000) .. (211.0000,-1430.0000) ..
    controls (163.6667,-1430.0000) and (140.0000,-1404.6667) ..
    (140.0000,-1354.0000) .. controls (140.0000,-1302.0000) and
    (163.6667,-1276.0000) .. (211.0000,-1276.0000) .. controls
    (259.0000,-1276.0000) and (283.0000,-1301.6667) .. (283.0000,-1353.0000) --
    cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000)
    -- (344.0000,154.0000) -- (1284.0000,154.0000) -- cycle(1488.0000,190.0000) ..
    controls (1488.0000,138.0000) and (1464.3333,112.0000) .. (1417.0000,112.0000)
    .. controls (1369.0000,112.0000) and (1345.0000,137.6667) ..
    (1345.0000,189.0000) .. controls (1345.0000,240.3333) and (1369.0000,266.0000)
    .. (1417.0000,266.0000) .. controls (1464.3333,266.0000) and
    (1488.0000,240.6667) .. (1488.0000,190.0000) -- cycle(1121.0000,-1277.0000) --
    (1095.0000,-1105.0000) -- (1079.0000,-1098.0000) .. controls
    (1039.0000,-1124.6667) and (994.6667,-1138.0000) .. (946.0000,-1138.0000) ..
    controls (897.3333,-1138.0000) and (853.0000,-1124.6667) ..
    (813.0000,-1098.0000) -- (797.0000,-1105.0000) -- (771.0000,-1277.0000) --
    (789.0000,-1285.0000) -- (841.0000,-1223.0000) -- (886.0000,-1284.0000) --
    (902.0000,-1284.0000) -- (946.0000,-1224.0000) -- (990.0000,-1284.0000) --
    (1006.0000,-1284.0000) -- (1051.0000,-1223.0000) -- (1103.0000,-1285.0000) --
    (1121.0000,-1277.0000) -- cycle(1195.0000,-786.0000) .. controls
    (1195.0000,-744.6667) and (1189.3333,-698.3333) .. (1178.0000,-647.0000) --
    (1168.0000,-639.0000) -- (1018.0000,-639.0000) -- (1009.0000,-652.0000) ..
    controls (1012.3333,-660.6667) and (1017.3333,-676.0000) ..
    (1024.0000,-698.0000) .. controls (994.6667,-684.6667) and
    (965.3333,-678.0000) .. (936.0000,-678.0000) .. controls (878.0000,-678.0000)
    and (828.0000,-698.6667) .. (786.0000,-740.0000) .. controls
    (744.6667,-782.0000) and (724.0000,-832.0000) .. (724.0000,-890.0000) ..
    controls (724.0000,-948.0000) and (744.6667,-997.6667) ..
    (786.0000,-1039.0000) .. controls (828.0000,-1081.0000) and
    (878.0000,-1102.0000) .. (936.0000,-1102.0000) .. controls
    (988.0000,-1102.0000) and (1039.3333,-1077.6667) .. (1090.0000,-1029.0000) ..
    controls (1137.3333,-984.3333) and (1168.3333,-935.3333) ..
    (1183.0000,-882.0000) .. controls (1191.0000,-853.3333) and
    (1195.0000,-821.3333) .. (1195.0000,-786.0000) -- cycle(632.0000,-1131.0000)
    .. controls (580.6667,-1086.3333) and (537.6667,-1034.0000) ..
    (503.0000,-974.0000) .. controls (468.3333,-1034.0000) and
    (425.3333,-1086.3333) .. (374.0000,-1131.0000) .. controls
    (425.3333,-1175.6667) and (468.3333,-1228.0000) .. (503.0000,-1288.0000) ..
    controls (537.6667,-1228.0000) and (580.6667,-1175.6667) ..
    (632.0000,-1131.0000) -- cycle(1169.0000,-490.0000) -- (1110.0000,-490.0000)
    -- (1110.0000,-446.0000) .. controls (1116.6667,-454.0000) and
    (1125.0000,-458.0000) .. (1135.0000,-458.0000) .. controls
    (1156.3333,-458.0000) and (1167.0000,-447.3333) .. (1167.0000,-426.0000) ..
    controls (1167.0000,-404.6667) and (1156.3333,-394.0000) ..
    (1135.0000,-394.0000) -- (1132.0000,-394.0000) -- (1132.0000,-388.0000) --
    (1135.0000,-388.0000) .. controls (1156.3333,-388.0000) and
    (1167.0000,-377.3333) .. (1167.0000,-356.0000) .. controls
    (1167.0000,-334.6667) and (1156.3333,-324.0000) .. (1135.0000,-324.0000) ..
    controls (1113.6667,-324.0000) and (1103.0000,-334.6667) ..
    (1103.0000,-356.0000) -- (1103.0000,-359.0000) -- (1097.0000,-359.0000) --
    (1097.0000,-356.0000) .. controls (1097.0000,-334.6667) and
    (1086.3333,-324.0000) .. (1065.0000,-324.0000) .. controls
    (1043.6667,-324.0000) and (1033.0000,-334.6667) .. (1033.0000,-356.0000) ..
    controls (1033.0000,-377.3333) and (1043.6667,-388.0000) ..
    (1065.0000,-388.0000) -- (1068.0000,-388.0000) -- (1068.0000,-394.0000) --
    (1065.0000,-394.0000) .. controls (1043.6667,-394.0000) and
    (1033.0000,-404.6667) .. (1033.0000,-426.0000) .. controls
    (1033.0000,-447.3333) and (1043.6667,-458.0000) .. (1065.0000,-458.0000) ..
    controls (1075.0000,-458.0000) and (1083.3333,-454.0000) ..
    (1090.0000,-446.0000) -- (1090.0000,-490.0000) -- (1031.0000,-490.0000) --
    (1031.0000,-510.0000) -- (1064.0000,-510.0000) .. controls
    (1052.0000,-520.6667) and (1046.0000,-534.0000) .. (1046.0000,-550.0000) ..
    controls (1046.0000,-586.0000) and (1064.0000,-604.0000) ..
    (1100.0000,-604.0000) .. controls (1136.0000,-604.0000) and
    (1154.0000,-586.0000) .. (1154.0000,-550.0000) .. controls
    (1154.0000,-534.0000) and (1148.0000,-520.6667) .. (1136.0000,-510.0000) --
    (1169.0000,-510.0000) -- (1169.0000,-490.0000) -- cycle(1047.0000,-461.0000)
    .. controls (997.6667,-429.0000) and (948.0000,-408.6667) ..
    (898.0000,-400.0000) -- (894.0000,-420.0000) .. controls (941.3333,-428.0000)
    and (988.6667,-447.3333) .. (1036.0000,-478.0000) -- (1047.0000,-461.0000) --
    cycle(734.0000,-744.0000) .. controls (686.6667,-736.0000) and
    (639.3333,-716.6667) .. (592.0000,-686.0000) -- (581.0000,-703.0000) ..
    controls (630.3333,-735.0000) and (680.0000,-755.3333) .. (730.0000,-764.0000)
    -- (734.0000,-744.0000) -- cycle(597.0000,-654.0000) -- (564.0000,-654.0000)
    .. controls (576.0000,-643.3333) and (582.0000,-630.0000) ..
    (582.0000,-614.0000) .. controls (582.0000,-578.0000) and (564.0000,-560.0000)
    .. (528.0000,-560.0000) .. controls (492.0000,-560.0000) and
    (474.0000,-578.0000) .. (474.0000,-614.0000) .. controls (474.0000,-630.0000)
    and (480.0000,-643.3333) .. (492.0000,-654.0000) -- (459.0000,-654.0000) --
    (459.0000,-674.0000) -- (518.0000,-674.0000) -- (518.0000,-718.0000) ..
    controls (511.3333,-710.0000) and (503.0000,-706.0000) .. (493.0000,-706.0000)
    .. controls (471.6667,-706.0000) and (461.0000,-716.6667) ..
    (461.0000,-738.0000) .. controls (461.0000,-759.3333) and (471.6667,-770.0000)
    .. (493.0000,-770.0000) -- (496.0000,-770.0000) -- (496.0000,-776.0000) --
    (493.0000,-776.0000) .. controls (471.6667,-776.0000) and (461.0000,-786.6667)
    .. (461.0000,-808.0000) .. controls (461.0000,-829.3333) and
    (471.6667,-840.0000) .. (493.0000,-840.0000) .. controls (514.3333,-840.0000)
    and (525.0000,-829.3333) .. (525.0000,-808.0000) -- (525.0000,-805.0000) --
    (531.0000,-805.0000) -- (531.0000,-808.0000) .. controls (531.0000,-829.3333)
    and (541.6667,-840.0000) .. (563.0000,-840.0000) .. controls
    (584.3333,-840.0000) and (595.0000,-829.3333) .. (595.0000,-808.0000) ..
    controls (595.0000,-786.6667) and (584.3333,-776.0000) .. (563.0000,-776.0000)
    -- (560.0000,-776.0000) -- (560.0000,-770.0000) -- (563.0000,-770.0000) ..
    controls (584.3333,-770.0000) and (595.0000,-759.3333) .. (595.0000,-738.0000)
    .. controls (595.0000,-716.6667) and (584.3333,-706.0000) ..
    (563.0000,-706.0000) .. controls (553.0000,-706.0000) and (544.6667,-710.0000)
    .. (538.0000,-718.0000) -- (538.0000,-674.0000) -- (597.0000,-674.0000) --
    (597.0000,-654.0000) -- cycle(1254.0000,-33.0000) .. controls
    (1202.6667,11.6667) and (1159.6667,64.0000) .. (1125.0000,124.0000) ..
    controls (1090.3333,64.0000) and (1047.3333,11.6667) .. (996.0000,-33.0000) ..
    controls (1047.3333,-77.6667) and (1090.3333,-130.0000) ..
    (1125.0000,-190.0000) .. controls (1159.6667,-130.0000) and
    (1202.6667,-77.6667) .. (1254.0000,-33.0000) -- cycle(904.0000,-274.0000) ..
    controls (904.0000,-216.0000) and (883.0000,-166.0000) .. (841.0000,-124.0000)
    .. controls (799.6667,-82.6667) and (750.0000,-62.0000) .. (692.0000,-62.0000)
    .. controls (640.0000,-62.0000) and (588.6667,-86.3333) ..
    (538.0000,-135.0000) .. controls (490.6667,-180.3333) and (459.6667,-229.3333)
    .. (445.0000,-282.0000) .. controls (437.0000,-310.6667) and
    (433.0000,-342.6667) .. (433.0000,-378.0000) .. controls (433.0000,-419.3333)
    and (438.6667,-465.6667) .. (450.0000,-517.0000) -- (460.0000,-525.0000) --
    (610.0000,-525.0000) -- (619.0000,-512.0000) .. controls (615.6667,-503.3333)
    and (610.6667,-488.0000) .. (604.0000,-466.0000) .. controls
    (633.3333,-479.3333) and (662.6667,-486.0000) .. (692.0000,-486.0000) ..
    controls (750.0000,-486.0000) and (799.6667,-465.0000) .. (841.0000,-423.0000)
    .. controls (883.0000,-381.6667) and (904.0000,-332.0000) ..
    (904.0000,-274.0000) -- cycle(857.0000,113.0000) -- (839.0000,121.0000) --
    (787.0000,59.0000) -- (742.0000,120.0000) -- (726.0000,120.0000) --
    (682.0000,60.0000) -- (638.0000,120.0000) -- (622.0000,120.0000) --
    (577.0000,59.0000) -- (525.0000,121.0000) -- (507.0000,113.0000) --
    (533.0000,-59.0000) -- (549.0000,-66.0000) .. controls (589.0000,-39.3333) and
    (633.3333,-26.0000) .. (682.0000,-26.0000) .. controls (730.6667,-26.0000) and
    (775.0000,-39.3333) .. (815.0000,-66.0000) -- (831.0000,-59.0000) --
    (857.0000,113.0000) -- cycle(1096.0000,-1245.0000) -- (1058.0000,-1200.0000)
    -- (1042.0000,-1201.0000) -- (998.0000,-1261.0000) -- (954.0000,-1201.0000) --
    (938.0000,-1201.0000) -- (894.0000,-1261.0000) -- (850.0000,-1201.0000) --
    (834.0000,-1200.0000) -- (796.0000,-1245.0000) -- (815.0000,-1123.0000) ..
    controls (855.0000,-1146.3333) and (898.6667,-1158.0000) ..
    (946.0000,-1158.0000) .. controls (993.3333,-1158.0000) and
    (1037.0000,-1146.3333) .. (1077.0000,-1123.0000) -- (1096.0000,-1245.0000) --
    cycle(1175.0000,-786.0000) .. controls (1175.0000,-816.6667) and
    (1171.0000,-846.6667) .. (1163.0000,-876.0000) .. controls
    (1141.6667,-953.3333) and (1094.6667,-1013.3333) .. (1022.0000,-1056.0000) ..
    controls (1052.6667,-989.3333) and (1068.0000,-920.6667) ..
    (1068.0000,-850.0000) .. controls (1068.0000,-790.0000) and
    (1056.0000,-726.3333) .. (1032.0000,-659.0000) -- (1160.0000,-659.0000) ..
    controls (1170.0000,-705.6667) and (1175.0000,-748.0000) ..
    (1175.0000,-786.0000) -- cycle(1048.0000,-850.0000) .. controls
    (1048.0000,-924.0000) and (1029.6667,-997.3333) .. (993.0000,-1070.0000) ..
    controls (973.0000,-1078.0000) and (954.0000,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (883.3333,-1082.0000) and
    (838.0000,-1063.0000) .. (800.0000,-1025.0000) .. controls
    (762.6667,-987.6667) and (744.0000,-942.6667) .. (744.0000,-890.0000) ..
    controls (744.0000,-837.3333) and (762.6667,-792.0000) .. (800.0000,-754.0000)
    .. controls (838.0000,-716.6667) and (883.3333,-698.0000) ..
    (936.0000,-698.0000) .. controls (966.0000,-698.0000) and (997.6667,-706.6667)
    .. (1031.0000,-724.0000) .. controls (1042.3333,-766.6667) and
    (1048.0000,-808.6667) .. (1048.0000,-850.0000) -- cycle(1134.0000,-550.0000)
    .. controls (1134.0000,-572.6667) and (1122.6667,-584.0000) ..
    (1100.0000,-584.0000) .. controls (1077.3333,-584.0000) and
    (1066.0000,-572.6667) .. (1066.0000,-550.0000) .. controls
    (1066.0000,-527.3333) and (1077.3333,-516.0000) .. (1100.0000,-516.0000) ..
    controls (1122.6667,-516.0000) and (1134.0000,-527.3333) ..
    (1134.0000,-550.0000) -- cycle(1147.0000,-426.0000) .. controls
    (1147.0000,-434.0000) and (1143.0000,-438.0000) .. (1135.0000,-438.0000) ..
    controls (1127.0000,-438.0000) and (1123.0000,-434.0000) ..
    (1123.0000,-426.0000) .. controls (1123.0000,-418.0000) and
    (1127.0000,-414.0000) .. (1135.0000,-414.0000) .. controls
    (1143.0000,-414.0000) and (1147.0000,-418.0000) .. (1147.0000,-426.0000) --
    cycle(1077.0000,-426.0000) .. controls (1077.0000,-434.0000) and
    (1073.0000,-438.0000) .. (1065.0000,-438.0000) .. controls
    (1057.0000,-438.0000) and (1053.0000,-434.0000) .. (1053.0000,-426.0000) ..
    controls (1053.0000,-418.0000) and (1057.0000,-414.0000) ..
    (1065.0000,-414.0000) .. controls (1073.0000,-414.0000) and
    (1077.0000,-418.0000) .. (1077.0000,-426.0000) -- cycle(1112.0000,-391.0000)
    .. controls (1112.0000,-399.0000) and (1108.0000,-403.0000) ..
    (1100.0000,-403.0000) .. controls (1092.0000,-403.0000) and
    (1088.0000,-399.0000) .. (1088.0000,-391.0000) .. controls
    (1088.0000,-383.0000) and (1092.0000,-379.0000) .. (1100.0000,-379.0000) ..
    controls (1108.0000,-379.0000) and (1112.0000,-383.0000) ..
    (1112.0000,-391.0000) -- cycle(1147.0000,-356.0000) .. controls
    (1147.0000,-364.0000) and (1143.0000,-368.0000) .. (1135.0000,-368.0000) ..
    controls (1127.0000,-368.0000) and (1123.0000,-364.0000) ..
    (1123.0000,-356.0000) .. controls (1123.0000,-348.0000) and
    (1127.0000,-344.0000) .. (1135.0000,-344.0000) .. controls
    (1143.0000,-344.0000) and (1147.0000,-348.0000) .. (1147.0000,-356.0000) --
    cycle(1077.0000,-356.0000) .. controls (1077.0000,-364.0000) and
    (1073.0000,-368.0000) .. (1065.0000,-368.0000) .. controls
    (1057.0000,-368.0000) and (1053.0000,-364.0000) .. (1053.0000,-356.0000) ..
    controls (1053.0000,-348.0000) and (1057.0000,-344.0000) ..
    (1065.0000,-344.0000) .. controls (1073.0000,-344.0000) and
    (1077.0000,-348.0000) .. (1077.0000,-356.0000) -- cycle(575.0000,-808.0000) ..
    controls (575.0000,-816.0000) and (571.0000,-820.0000) .. (563.0000,-820.0000)
    .. controls (555.0000,-820.0000) and (551.0000,-816.0000) ..
    (551.0000,-808.0000) .. controls (551.0000,-800.0000) and (555.0000,-796.0000)
    .. (563.0000,-796.0000) .. controls (571.0000,-796.0000) and
    (575.0000,-800.0000) .. (575.0000,-808.0000) -- cycle(505.0000,-808.0000) ..
    controls (505.0000,-816.0000) and (501.0000,-820.0000) .. (493.0000,-820.0000)
    .. controls (485.0000,-820.0000) and (481.0000,-816.0000) ..
    (481.0000,-808.0000) .. controls (481.0000,-800.0000) and (485.0000,-796.0000)
    .. (493.0000,-796.0000) .. controls (501.0000,-796.0000) and
    (505.0000,-800.0000) .. (505.0000,-808.0000) -- cycle(540.0000,-773.0000) ..
    controls (540.0000,-781.0000) and (536.0000,-785.0000) .. (528.0000,-785.0000)
    .. controls (520.0000,-785.0000) and (516.0000,-781.0000) ..
    (516.0000,-773.0000) .. controls (516.0000,-765.0000) and (520.0000,-761.0000)
    .. (528.0000,-761.0000) .. controls (536.0000,-761.0000) and
    (540.0000,-765.0000) .. (540.0000,-773.0000) -- cycle(575.0000,-738.0000) ..
    controls (575.0000,-746.0000) and (571.0000,-750.0000) .. (563.0000,-750.0000)
    .. controls (555.0000,-750.0000) and (551.0000,-746.0000) ..
    (551.0000,-738.0000) .. controls (551.0000,-730.0000) and (555.0000,-726.0000)
    .. (563.0000,-726.0000) .. controls (571.0000,-726.0000) and
    (575.0000,-730.0000) .. (575.0000,-738.0000) -- cycle(505.0000,-738.0000) ..
    controls (505.0000,-746.0000) and (501.0000,-750.0000) .. (493.0000,-750.0000)
    .. controls (485.0000,-750.0000) and (481.0000,-746.0000) ..
    (481.0000,-738.0000) .. controls (481.0000,-730.0000) and (485.0000,-726.0000)
    .. (493.0000,-726.0000) .. controls (501.0000,-726.0000) and
    (505.0000,-730.0000) .. (505.0000,-738.0000) -- cycle(562.0000,-614.0000) ..
    controls (562.0000,-636.6667) and (550.6667,-648.0000) .. (528.0000,-648.0000)
    .. controls (505.3333,-648.0000) and (494.0000,-636.6667) ..
    (494.0000,-614.0000) .. controls (494.0000,-591.3333) and (505.3333,-580.0000)
    .. (528.0000,-580.0000) .. controls (550.6667,-580.0000) and
    (562.0000,-591.3333) .. (562.0000,-614.0000) -- cycle(884.0000,-274.0000) ..
    controls (884.0000,-326.6667) and (865.0000,-371.6667) .. (827.0000,-409.0000)
    .. controls (789.6667,-447.0000) and (744.6667,-466.0000) ..
    (692.0000,-466.0000) .. controls (662.0000,-466.0000) and (630.3333,-457.3333)
    .. (597.0000,-440.0000) .. controls (585.6667,-397.3333) and
    (580.0000,-355.3333) .. (580.0000,-314.0000) .. controls (580.0000,-240.0000)
    and (598.3333,-166.6667) .. (635.0000,-94.0000) .. controls
    (655.0000,-86.0000) and (674.0000,-82.0000) .. (692.0000,-82.0000) .. controls
    (744.6667,-82.0000) and (789.6667,-100.6667) .. (827.0000,-138.0000) ..
    controls (865.0000,-176.0000) and (884.0000,-221.3333) .. (884.0000,-274.0000)
    -- cycle(606.0000,-108.0000) .. controls (575.3333,-174.6667) and
    (560.0000,-243.3333) .. (560.0000,-314.0000) .. controls (560.0000,-374.0000)
    and (572.0000,-437.6667) .. (596.0000,-505.0000) -- (468.0000,-505.0000) ..
    controls (458.0000,-458.3333) and (453.0000,-416.0000) .. (453.0000,-378.0000)
    .. controls (453.0000,-347.3333) and (457.0000,-317.3333) ..
    (465.0000,-288.0000) .. controls (486.3333,-210.6667) and (533.3333,-150.6667)
    .. (606.0000,-108.0000) -- cycle(832.0000,81.0000) -- (813.0000,-41.0000) ..
    controls (773.0000,-17.6667) and (729.3333,-6.0000) .. (682.0000,-6.0000) ..
    controls (634.6667,-6.0000) and (591.0000,-17.6667) .. (551.0000,-41.0000) --
    (532.0000,81.0000) -- (570.0000,36.0000) -- (586.0000,37.0000) --
    (630.0000,97.0000) -- (674.0000,37.0000) -- (690.0000,37.0000) --
    (734.0000,97.0000) -- (778.0000,37.0000) -- (794.0000,36.0000) --
    (832.0000,81.0000) -- cycle(1017.0000,-966.0000) .. controls
    (1003.0000,-939.3333) and (987.6667,-926.0000) .. (971.0000,-926.0000) ..
    controls (951.0000,-926.0000) and (936.3333,-939.3333) .. (927.0000,-966.0000)
    .. controls (962.3333,-963.3333) and (992.3333,-963.3333) ..
    (1017.0000,-966.0000) -- cycle(937.0000,-867.0000) -- (893.0000,-867.0000) --
    (883.0000,-879.0000) -- (899.0000,-957.0000) -- (919.0000,-953.0000) --
    (905.0000,-887.0000) -- (937.0000,-887.0000) -- (937.0000,-867.0000) --
    cycle(887.0000,-966.0000) .. controls (873.0000,-939.3333) and
    (857.6667,-926.0000) .. (841.0000,-926.0000) .. controls (821.0000,-926.0000)
    and (806.3333,-939.3333) .. (797.0000,-966.0000) .. controls
    (832.3333,-963.3333) and (862.3333,-963.3333) .. (887.0000,-966.0000) --
    cycle(952.0000,-826.0000) .. controls (942.0000,-802.0000) and
    (926.0000,-790.0000) .. (904.0000,-790.0000) .. controls (882.0000,-790.0000)
    and (866.0000,-802.0000) .. (856.0000,-826.0000) -- (874.0000,-834.0000) ..
    controls (880.6667,-818.0000) and (890.6667,-810.0000) .. (904.0000,-810.0000)
    .. controls (917.3333,-810.0000) and (927.3333,-818.0000) ..
    (934.0000,-834.0000) -- (952.0000,-826.0000) -- cycle(772.0000,-338.0000) --
    (754.0000,-330.0000) .. controls (747.3333,-346.0000) and (737.3333,-354.0000)
    .. (724.0000,-354.0000) .. controls (710.6667,-354.0000) and
    (700.6667,-346.0000) .. (694.0000,-330.0000) -- (676.0000,-338.0000) ..
    controls (686.6667,-362.0000) and (702.6667,-374.0000) .. (724.0000,-374.0000)
    .. controls (746.0000,-374.0000) and (762.0000,-362.0000) ..
    (772.0000,-338.0000) -- cycle(831.0000,-198.0000) .. controls
    (795.6667,-200.6667) and (765.6667,-200.6667) .. (741.0000,-198.0000) ..
    controls (755.0000,-224.6667) and (770.3333,-238.0000) .. (787.0000,-238.0000)
    .. controls (807.0000,-238.0000) and (821.6667,-224.6667) ..
    (831.0000,-198.0000) -- cycle(745.0000,-285.0000) -- (729.0000,-207.0000) --
    (709.0000,-211.0000) -- (723.0000,-277.0000) -- (691.0000,-277.0000) --
    (691.0000,-297.0000) -- (735.0000,-297.0000) -- (745.0000,-285.0000) --
    cycle(701.0000,-198.0000) .. controls (665.6667,-200.6667) and
    (635.6667,-200.6667) .. (611.0000,-198.0000) .. controls (625.0000,-224.6667)
    and (640.3333,-238.0000) .. (657.0000,-238.0000) .. controls
    (677.0000,-238.0000) and (691.6667,-224.6667) .. (701.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(302.0000,-1252.0000) -- (220.0000,-1252.0000) -- (220.0000,-1277.0000)
    -- (242.0000,-1277.0000) -- (178.0000,-1358.0000) -- (178.0000,-1277.0000) --
    (201.0000,-1277.0000) -- (201.0000,-1252.0000) -- (121.0000,-1252.0000) --
    (121.0000,-1277.0000) -- (146.0000,-1277.0000) -- (146.0000,-1429.0000) --
    (121.0000,-1429.0000) -- (121.0000,-1455.0000) -- (203.0000,-1455.0000) --
    (203.0000,-1429.0000) -- (178.0000,-1429.0000) -- (178.0000,-1358.0000) --
    (244.0000,-1429.0000) -- (220.0000,-1429.0000) -- (220.0000,-1455.0000) --
    (300.0000,-1455.0000) -- (300.0000,-1429.0000) -- (278.0000,-1429.0000) --
    (216.0000,-1358.0000) -- (280.0000,-1277.0000) -- (302.0000,-1277.0000) --
    (302.0000,-1252.0000) -- cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) --
    (1341.0000,-63.0000) -- (1416.0000,-163.0000) -- (1490.0000,-63.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(287.0000,-1101.0000)
    -- (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1507.0000,291.0000) -- (1425.0000,291.0000) --
    (1425.0000,265.0000) -- (1450.0000,265.0000) -- (1450.0000,194.0000) --
    (1384.0000,265.0000) -- (1408.0000,265.0000) -- (1408.0000,291.0000) --
    (1328.0000,291.0000) -- (1328.0000,265.0000) -- (1350.0000,265.0000) --
    (1412.0000,194.0000) -- (1348.0000,113.0000) -- (1326.0000,113.0000) --
    (1326.0000,88.0000) -- (1408.0000,88.0000) -- (1408.0000,113.0000) --
    (1386.0000,113.0000) -- (1450.0000,194.0000) -- (1450.0000,113.0000) --
    (1427.0000,113.0000) -- (1427.0000,88.0000) -- (1507.0000,88.0000) --
    (1507.0000,113.0000) -- (1482.0000,113.0000) -- (1482.0000,265.0000) --
    (1507.0000,265.0000) -- (1507.0000,291.0000) -- cycle(1284.0000,154.0000) --
    (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1109.0000,-1277.0000) -- (1080.0000,-1065.0000)
    -- (1062.0000,-1059.0000) .. controls (1016.6667,-1111.6667) and
    (957.6667,-1138.0000) .. (885.0000,-1138.0000) .. controls
    (812.3333,-1138.0000) and (753.3333,-1111.6667) .. (708.0000,-1059.0000) --
    (690.0000,-1065.0000) -- (661.0000,-1277.0000) -- (679.0000,-1284.0000) --
    (728.0000,-1224.0000) -- (770.0000,-1284.0000) -- (786.0000,-1284.0000) --
    (828.0000,-1224.0000) -- (877.0000,-1284.0000) -- (893.0000,-1284.0000) --
    (942.0000,-1224.0000) -- (984.0000,-1284.0000) -- (1000.0000,-1284.0000) --
    (1042.0000,-1224.0000) -- (1091.0000,-1284.0000) -- (1109.0000,-1277.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-903.0000) --
    (1151.0000,-903.0000) -- (1151.0000,-817.0000) -- (1135.0000,-809.0000) ..
    controls (1097.0000,-834.3333) and (1078.0000,-869.0000) ..
    (1078.0000,-913.0000) .. controls (1078.0000,-963.0000) and
    (1097.3333,-998.0000) .. (1136.0000,-1018.0000) -- (1151.0000,-1009.0000) --
    (1151.0000,-923.0000) -- (1159.0000,-923.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(1069.0000,-889.0000)
    .. controls (1069.0000,-830.3333) and (1050.3333,-779.3333) ..
    (1013.0000,-736.0000) .. controls (973.6667,-690.6667) and
    (925.0000,-668.0000) .. (867.0000,-668.0000) .. controls (853.6667,-668.0000)
    and (841.6667,-669.3333) .. (831.0000,-672.0000) -- (815.0000,-631.0000) --
    (796.0000,-638.0000) -- (812.0000,-678.0000) .. controls (811.3333,-678.6667)
    and (806.3333,-681.3333) .. (797.0000,-686.0000) -- (787.0000,-632.0000) --
    (767.0000,-636.0000) -- (779.0000,-697.0000) .. controls (773.6667,-701.0000)
    and (768.3333,-705.6667) .. (763.0000,-711.0000) -- (757.0000,-633.0000) --
    (737.0000,-635.0000) -- (744.0000,-733.0000) .. controls (720.6667,-765.0000)
    and (706.6667,-803.3333) .. (702.0000,-848.0000) .. controls
    (691.3333,-850.6667) and (676.0000,-857.0000) .. (656.0000,-867.0000) --
    (655.0000,-881.0000) .. controls (670.3333,-898.3333) and (689.6667,-925.3333)
    .. (713.0000,-962.0000) .. controls (715.6667,-970.6667) and
    (720.6667,-984.0000) .. (728.0000,-1002.0000) .. controls
    (756.0000,-1062.6667) and (805.0000,-1093.0000) .. (875.0000,-1093.0000) ..
    controls (927.6667,-1093.0000) and (973.0000,-1072.0000) ..
    (1011.0000,-1030.0000) .. controls (1049.6667,-988.6667) and
    (1069.0000,-941.6667) .. (1069.0000,-889.0000) -- cycle(632.0000,-1131.0000)
    .. controls (580.6667,-1086.3333) and (537.6667,-1034.0000) ..
    (503.0000,-974.0000) .. controls (468.3333,-1034.0000) and
    (425.3333,-1086.3333) .. (374.0000,-1131.0000) .. controls
    (425.3333,-1175.6667) and (468.3333,-1228.0000) .. (503.0000,-1288.0000) ..
    controls (537.6667,-1228.0000) and (580.6667,-1175.6667) ..
    (632.0000,-1131.0000) -- cycle(1141.0000,-502.0000) .. controls
    (1085.6667,-446.6667) and (1013.3333,-411.3333) .. (924.0000,-396.0000) --
    (920.0000,-416.0000) .. controls (1004.0000,-430.6667) and
    (1073.0000,-464.0000) .. (1127.0000,-516.0000) -- (1141.0000,-502.0000) --
    cycle(708.0000,-748.0000) .. controls (624.0000,-733.3333) and
    (555.0000,-700.0000) .. (501.0000,-648.0000) -- (487.0000,-662.0000) ..
    controls (542.3333,-717.3333) and (614.6667,-752.6667) .. (704.0000,-768.0000)
    -- (708.0000,-748.0000) -- cycle(1254.0000,-33.0000) .. controls
    (1202.6667,11.6667) and (1159.6667,64.0000) .. (1125.0000,124.0000) ..
    controls (1090.3333,64.0000) and (1047.3333,11.6667) .. (996.0000,-33.0000) ..
    controls (1047.3333,-77.6667) and (1090.3333,-130.0000) ..
    (1125.0000,-190.0000) .. controls (1159.6667,-130.0000) and
    (1202.6667,-77.6667) .. (1254.0000,-33.0000) -- cycle(973.0000,-283.0000) ..
    controls (957.6667,-265.6667) and (938.3333,-238.6667) .. (915.0000,-202.0000)
    .. controls (912.3333,-193.3333) and (907.3333,-180.0000) ..
    (900.0000,-162.0000) .. controls (872.0000,-101.3333) and (823.0000,-71.0000)
    .. (753.0000,-71.0000) .. controls (700.3333,-71.0000) and (654.6667,-91.6667)
    .. (616.0000,-133.0000) .. controls (578.0000,-175.0000) and
    (559.0000,-222.3333) .. (559.0000,-275.0000) .. controls (559.0000,-333.6667)
    and (578.0000,-385.0000) .. (616.0000,-429.0000) .. controls
    (654.6667,-473.6667) and (703.0000,-496.0000) .. (761.0000,-496.0000) ..
    controls (774.3333,-496.0000) and (786.3333,-494.6667) .. (797.0000,-492.0000)
    -- (813.0000,-533.0000) -- (832.0000,-526.0000) -- (816.0000,-486.0000) ..
    controls (816.6667,-485.3333) and (821.6667,-482.6667) .. (831.0000,-478.0000)
    -- (841.0000,-532.0000) -- (861.0000,-528.0000) -- (849.0000,-467.0000) ..
    controls (854.3333,-463.0000) and (859.6667,-458.3333) .. (865.0000,-453.0000)
    -- (871.0000,-531.0000) -- (891.0000,-529.0000) -- (884.0000,-431.0000) ..
    controls (907.3333,-399.0000) and (921.3333,-360.6667) .. (926.0000,-316.0000)
    .. controls (936.6667,-313.3333) and (952.0000,-307.0000) ..
    (972.0000,-297.0000) -- (973.0000,-283.0000) -- cycle(550.0000,-251.0000) ..
    controls (550.0000,-201.0000) and (530.6667,-166.0000) .. (492.0000,-146.0000)
    -- (477.0000,-155.0000) -- (477.0000,-241.0000) -- (469.0000,-241.0000) --
    (469.0000,-219.0000) -- (430.0000,-147.0000) -- (391.0000,-219.0000) --
    (391.0000,-490.0000) -- (361.0000,-490.0000) -- (361.0000,-510.0000) --
    (391.0000,-510.0000) -- (391.0000,-512.0000) .. controls (381.0000,-522.6667)
    and (376.0000,-535.0000) .. (376.0000,-549.0000) .. controls
    (376.0000,-563.6667) and (381.0000,-576.3333) .. (391.0000,-587.0000) --
    (391.0000,-678.0000) -- (469.0000,-678.0000) -- (469.0000,-587.0000) ..
    controls (479.0000,-576.3333) and (484.0000,-563.6667) .. (484.0000,-549.0000)
    .. controls (484.0000,-535.0000) and (479.0000,-522.6667) ..
    (469.0000,-512.0000) -- (469.0000,-510.0000) -- (499.0000,-510.0000) --
    (499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-261.0000) --
    (477.0000,-261.0000) -- (477.0000,-347.0000) -- (493.0000,-355.0000) ..
    controls (531.0000,-329.6667) and (550.0000,-295.0000) .. (550.0000,-251.0000)
    -- cycle(967.0000,113.0000) -- (949.0000,120.0000) -- (900.0000,60.0000) --
    (858.0000,120.0000) -- (842.0000,120.0000) -- (800.0000,60.0000) --
    (751.0000,120.0000) -- (735.0000,120.0000) -- (686.0000,60.0000) --
    (644.0000,120.0000) -- (628.0000,120.0000) -- (586.0000,60.0000) --
    (537.0000,120.0000) -- (519.0000,113.0000) -- (548.0000,-99.0000) --
    (566.0000,-105.0000) .. controls (611.3333,-52.3333) and (670.3333,-26.0000)
    .. (743.0000,-26.0000) .. controls (815.6667,-26.0000) and (874.6667,-52.3333)
    .. (920.0000,-105.0000) -- (938.0000,-99.0000) -- (967.0000,113.0000) --
    cycle(1084.0000,-1244.0000) -- (1049.0000,-1201.0000) --
    (1033.0000,-1201.0000) -- (992.0000,-1260.0000) -- (951.0000,-1201.0000) --
    (935.0000,-1201.0000) -- (885.0000,-1262.0000) -- (835.0000,-1201.0000) --
    (819.0000,-1201.0000) -- (778.0000,-1260.0000) -- (737.0000,-1201.0000) --
    (721.0000,-1201.0000) -- (686.0000,-1244.0000) -- (707.0000,-1088.0000) ..
    controls (755.0000,-1134.6667) and (814.3333,-1158.0000) ..
    (885.0000,-1158.0000) .. controls (955.6667,-1158.0000) and
    (1015.0000,-1134.6667) .. (1063.0000,-1088.0000) -- (1084.0000,-1244.0000) --
    cycle(1131.0000,-837.0000) -- (1131.0000,-991.0000) .. controls
    (1109.0000,-973.6667) and (1098.0000,-947.6667) .. (1098.0000,-913.0000) ..
    controls (1098.0000,-882.3333) and (1109.0000,-857.0000) ..
    (1131.0000,-837.0000) -- cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000)
    -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) ..
    controls (1186.3333,-667.6667) and (1192.6667,-669.0000) ..
    (1198.0000,-669.0000) .. controls (1203.3333,-669.0000) and
    (1209.6667,-667.6667) .. (1217.0000,-665.0000) -- cycle(1232.0000,-615.0000)
    .. controls (1232.0000,-637.6667) and (1220.6667,-649.0000) ..
    (1198.0000,-649.0000) .. controls (1175.3333,-649.0000) and
    (1164.0000,-637.6667) .. (1164.0000,-615.0000) .. controls
    (1164.0000,-592.3333) and (1175.3333,-581.0000) .. (1198.0000,-581.0000) ..
    controls (1220.6667,-581.0000) and (1232.0000,-592.3333) ..
    (1232.0000,-615.0000) -- cycle(1049.0000,-889.0000) .. controls
    (1049.0000,-936.3333) and (1031.6667,-978.6667) .. (997.0000,-1016.0000) ..
    controls (962.3333,-1054.0000) and (921.6667,-1073.0000) ..
    (875.0000,-1073.0000) .. controls (814.3333,-1073.0000) and
    (771.3333,-1046.6667) .. (746.0000,-994.0000) .. controls (742.6667,-984.6667)
    and (737.6667,-971.3333) .. (731.0000,-954.0000) .. controls
    (723.0000,-934.6667) and (705.3333,-909.0000) .. (678.0000,-877.0000) --
    (716.0000,-864.0000) -- (721.0000,-856.0000) .. controls (721.0000,-852.6667)
    and (721.3333,-848.0000) .. (722.0000,-842.0000) .. controls
    (726.6667,-840.0000) and (738.6667,-834.0000) .. (758.0000,-824.0000) ..
    controls (772.6667,-816.0000) and (783.6667,-812.0000) .. (791.0000,-812.0000)
    .. controls (809.6667,-812.0000) and (822.0000,-824.3333) ..
    (828.0000,-849.0000) -- (847.0000,-844.0000) .. controls (839.0000,-809.3333)
    and (820.3333,-792.0000) .. (791.0000,-792.0000) .. controls
    (786.3333,-792.0000) and (765.0000,-801.0000) .. (727.0000,-819.0000) ..
    controls (731.6667,-799.6667) and (738.0000,-782.3333) .. (746.0000,-767.0000)
    -- (747.0000,-774.0000) -- (767.0000,-772.0000) -- (764.0000,-739.0000) ..
    controls (768.0000,-733.6667) and (774.3333,-727.3333) .. (783.0000,-720.0000)
    -- (793.0000,-775.0000) -- (813.0000,-771.0000) -- (801.0000,-707.0000) ..
    controls (808.3333,-702.3333) and (814.6667,-699.0000) .. (820.0000,-697.0000)
    -- (851.0000,-776.0000) -- (870.0000,-769.0000) -- (839.0000,-691.0000) ..
    controls (848.3333,-689.0000) and (857.6667,-688.0000) .. (867.0000,-688.0000)
    .. controls (919.0000,-688.0000) and (963.0000,-708.6667) ..
    (999.0000,-750.0000) .. controls (1032.3333,-789.3333) and
    (1049.0000,-835.6667) .. (1049.0000,-889.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(950.0000,-287.0000) -- (912.0000,-300.0000) --
    (907.0000,-308.0000) .. controls (907.0000,-311.3333) and (906.6667,-316.0000)
    .. (906.0000,-322.0000) .. controls (901.3333,-324.0000) and
    (889.3333,-330.0000) .. (870.0000,-340.0000) .. controls (855.3333,-348.0000)
    and (844.3333,-352.0000) .. (837.0000,-352.0000) .. controls
    (818.3333,-352.0000) and (806.0000,-339.6667) .. (800.0000,-315.0000) --
    (781.0000,-320.0000) .. controls (789.0000,-354.6667) and (807.6667,-372.0000)
    .. (837.0000,-372.0000) .. controls (841.6667,-372.0000) and
    (863.0000,-363.0000) .. (901.0000,-345.0000) .. controls (896.3333,-364.3333)
    and (890.0000,-381.6667) .. (882.0000,-397.0000) -- (881.0000,-390.0000) --
    (861.0000,-392.0000) -- (864.0000,-425.0000) .. controls (860.0000,-430.3333)
    and (853.6667,-436.6667) .. (845.0000,-444.0000) -- (835.0000,-389.0000) --
    (815.0000,-393.0000) -- (827.0000,-457.0000) .. controls (819.6667,-461.6667)
    and (813.3333,-465.0000) .. (808.0000,-467.0000) -- (777.0000,-388.0000) --
    (758.0000,-395.0000) -- (789.0000,-473.0000) .. controls (779.6667,-475.0000)
    and (770.3333,-476.0000) .. (761.0000,-476.0000) .. controls
    (709.0000,-476.0000) and (665.0000,-455.3333) .. (629.0000,-414.0000) ..
    controls (595.6667,-374.6667) and (579.0000,-328.3333) .. (579.0000,-275.0000)
    .. controls (579.0000,-227.6667) and (596.3333,-185.0000) ..
    (631.0000,-147.0000) .. controls (665.6667,-109.6667) and (706.3333,-91.0000)
    .. (753.0000,-91.0000) .. controls (813.6667,-91.0000) and
    (856.6667,-117.3333) .. (882.0000,-170.0000) .. controls (885.3333,-179.3333)
    and (890.6667,-193.0000) .. (898.0000,-211.0000) .. controls
    (905.3333,-229.6667) and (922.6667,-255.0000) .. (950.0000,-287.0000) --
    cycle(464.0000,-549.0000) .. controls (464.0000,-571.6667) and
    (452.6667,-583.0000) .. (430.0000,-583.0000) .. controls (407.3333,-583.0000)
    and (396.0000,-571.6667) .. (396.0000,-549.0000) .. controls
    (396.0000,-526.3333) and (407.3333,-515.0000) .. (430.0000,-515.0000) ..
    controls (452.6667,-515.0000) and (464.0000,-526.3333) .. (464.0000,-549.0000)
    -- cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(530.0000,-251.0000) .. controls (530.0000,-281.6667) and
    (519.0000,-307.0000) .. (497.0000,-327.0000) -- (497.0000,-173.0000) ..
    controls (519.0000,-190.3333) and (530.0000,-216.3333) .. (530.0000,-251.0000)
    -- cycle(942.0000,80.0000) -- (921.0000,-76.0000) .. controls
    (873.0000,-29.3333) and (813.6667,-6.0000) .. (743.0000,-6.0000) .. controls
    (672.3333,-6.0000) and (613.0000,-29.3333) .. (565.0000,-76.0000) --
    (544.0000,80.0000) -- (579.0000,37.0000) -- (595.0000,37.0000) --
    (636.0000,96.0000) -- (677.0000,37.0000) -- (693.0000,37.0000) --
    (743.0000,98.0000) -- (793.0000,37.0000) -- (809.0000,37.0000) --
    (850.0000,96.0000) -- (891.0000,37.0000) -- (907.0000,37.0000) --
    (942.0000,80.0000) -- cycle(845.0000,-956.0000) .. controls
    (831.0000,-929.3333) and (815.6667,-916.0000) .. (799.0000,-916.0000) ..
    controls (779.0000,-916.0000) and (764.3333,-929.3333) .. (755.0000,-956.0000)
    .. controls (790.3333,-953.3333) and (820.3333,-953.3333) ..
    (845.0000,-956.0000) -- cycle(873.0000,-208.0000) .. controls
    (837.6667,-210.6667) and (807.6667,-210.6667) .. (783.0000,-208.0000) ..
    controls (797.0000,-234.6667) and (812.3333,-248.0000) .. (829.0000,-248.0000)
    .. controls (849.0000,-248.0000) and (863.6667,-234.6667) ..
    (873.0000,-208.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(394.0000,-1318.0000) .. controls (394.0000,-1289.3333) and
    (383.6667,-1264.6667) .. (363.0000,-1244.0000) .. controls
    (343.0000,-1224.0000) and (318.6667,-1214.0000) .. (290.0000,-1214.0000) ..
    controls (261.3333,-1214.0000) and (236.6667,-1223.6667) ..
    (216.0000,-1243.0000) .. controls (196.0000,-1263.0000) and
    (186.0000,-1287.3333) .. (186.0000,-1316.0000) .. controls
    (186.0000,-1344.6667) and (196.0000,-1369.0000) .. (216.0000,-1389.0000) ..
    controls (236.6667,-1409.6667) and (261.3333,-1420.0000) ..
    (290.0000,-1420.0000) .. controls (318.6667,-1420.0000) and
    (343.0000,-1410.0000) .. (363.0000,-1390.0000) .. controls
    (383.6667,-1370.6667) and (394.0000,-1346.6667) .. (394.0000,-1318.0000) --
    cycle(1433.0000,-578.0000) .. controls (1433.0000,-555.3333) and
    (1424.3333,-535.6667) .. (1407.0000,-519.0000) .. controls
    (1389.6667,-502.3333) and (1369.6667,-494.0000) .. (1347.0000,-494.0000) ..
    controls (1323.6667,-494.0000) and (1303.6667,-502.3333) ..
    (1287.0000,-519.0000) .. controls (1271.0000,-535.6667) and
    (1263.0000,-555.6667) .. (1263.0000,-579.0000) .. controls
    (1263.0000,-609.0000) and (1276.0000,-633.3333) .. (1302.0000,-652.0000) ..
    controls (1287.3333,-712.0000) and (1255.3333,-742.0000) ..
    (1206.0000,-742.0000) .. controls (1167.3333,-742.0000) and
    (1134.3333,-720.3333) .. (1107.0000,-677.0000) .. controls
    (1085.6667,-642.3333) and (1071.6667,-602.6667) .. (1065.0000,-558.0000) ..
    controls (1092.3333,-530.0000) and (1106.0000,-490.6667) ..
    (1106.0000,-440.0000) .. controls (1106.0000,-353.3333) and
    (1074.3333,-255.3333) .. (1011.0000,-146.0000) .. controls (957.0000,-54.0000)
    and (892.3333,28.3333) .. (817.0000,101.0000) .. controls (741.6667,28.3333)
    and (677.0000,-54.0000) .. (623.0000,-146.0000) .. controls
    (559.6667,-255.3333) and (528.0000,-353.3333) .. (528.0000,-440.0000) ..
    controls (528.0000,-490.6667) and (541.6667,-530.0000) .. (569.0000,-558.0000)
    .. controls (541.0000,-680.6667) and (493.6667,-742.0000) ..
    (427.0000,-742.0000) .. controls (377.6667,-742.0000) and (346.0000,-712.0000)
    .. (332.0000,-652.0000) .. controls (366.0000,-632.6667) and
    (383.0000,-607.0000) .. (383.0000,-575.0000) .. controls (383.0000,-553.0000)
    and (374.0000,-533.3333) .. (356.0000,-516.0000) .. controls
    (338.0000,-498.6667) and (318.0000,-490.0000) .. (296.0000,-490.0000) ..
    controls (273.3333,-490.0000) and (253.3333,-498.6667) .. (236.0000,-516.0000)
    .. controls (219.3333,-533.3333) and (211.0000,-553.3333) ..
    (211.0000,-576.0000) .. controls (211.0000,-602.0000) and (218.3333,-619.6667)
    .. (233.0000,-629.0000) .. controls (258.3333,-645.6667) and
    (272.3333,-655.6667) .. (275.0000,-659.0000) .. controls (278.3333,-668.3333)
    and (283.0000,-681.6667) .. (289.0000,-699.0000) .. controls
    (318.3333,-783.0000) and (371.3333,-825.0000) .. (448.0000,-825.0000) ..
    controls (526.6667,-825.0000) and (599.6667,-774.3333) .. (667.0000,-673.0000)
    .. controls (667.6667,-673.6667) and (668.0000,-675.0000) ..
    (668.0000,-677.0000) .. controls (668.0000,-712.3333) and (648.6667,-759.0000)
    .. (610.0000,-817.0000) .. controls (571.3333,-875.6667) and
    (535.6667,-908.3333) .. (503.0000,-915.0000) .. controls (493.0000,-917.0000)
    and (481.0000,-918.0000) .. (467.0000,-918.0000) .. controls
    (436.3333,-918.0000) and (412.3333,-912.6667) .. (395.0000,-902.0000) ..
    controls (397.6667,-894.0000) and (399.0000,-886.3333) .. (399.0000,-879.0000)
    .. controls (399.0000,-857.0000) and (390.3333,-837.0000) ..
    (373.0000,-819.0000) .. controls (355.6667,-801.0000) and (336.0000,-792.0000)
    .. (314.0000,-792.0000) .. controls (291.3333,-792.0000) and
    (271.3333,-800.6667) .. (254.0000,-818.0000) .. controls (237.3333,-835.3333)
    and (229.0000,-855.3333) .. (229.0000,-878.0000) .. controls
    (229.0000,-901.3333) and (237.6667,-921.0000) .. (255.0000,-937.0000) ..
    controls (272.3333,-953.6667) and (292.6667,-962.0000) .. (316.0000,-962.0000)
    .. controls (335.3333,-962.0000) and (350.0000,-958.0000) ..
    (360.0000,-950.0000) .. controls (412.0000,-980.6667) and (461.0000,-996.0000)
    .. (507.0000,-996.0000) .. controls (627.6667,-996.0000) and
    (715.0000,-907.3333) .. (769.0000,-730.0000) .. controls (778.3333,-768.0000)
    and (783.0000,-826.0000) .. (783.0000,-904.0000) .. controls
    (783.0000,-930.0000) and (780.0000,-968.0000) .. (774.0000,-1018.0000) ..
    controls (766.0000,-1079.3333) and (757.6667,-1111.0000) ..
    (749.0000,-1113.0000) .. controls (755.6667,-1111.6667) and
    (751.0000,-1111.0000) .. (735.0000,-1111.0000) .. controls
    (711.6667,-1111.0000) and (690.6667,-1119.6667) .. (672.0000,-1137.0000) ..
    controls (654.0000,-1154.3333) and (645.0000,-1174.6667) ..
    (645.0000,-1198.0000) .. controls (645.0000,-1220.6667) and
    (653.6667,-1240.3333) .. (671.0000,-1257.0000) .. controls
    (688.3333,-1274.3333) and (708.3333,-1283.0000) .. (731.0000,-1283.0000) ..
    controls (752.3333,-1283.0000) and (772.0000,-1274.0000) ..
    (790.0000,-1256.0000) .. controls (808.0000,-1238.6667) and
    (817.0000,-1219.3333) .. (817.0000,-1198.0000) .. controls
    (817.0000,-1196.6667) and (813.0000,-1183.0000) .. (805.0000,-1157.0000) ..
    controls (863.0000,-1087.0000) and (893.0000,-964.6667) ..
    (895.0000,-790.0000) .. controls (947.6667,-927.3333) and
    (1024.3333,-996.0000) .. (1125.0000,-996.0000) .. controls
    (1171.0000,-996.0000) and (1212.6667,-985.3333) .. (1250.0000,-964.0000) ..
    controls (1256.0000,-966.0000) and (1266.0000,-972.0000) ..
    (1280.0000,-982.0000) .. controls (1289.3333,-988.6667) and
    (1301.0000,-992.0000) .. (1315.0000,-992.0000) .. controls
    (1337.0000,-992.0000) and (1356.6667,-983.0000) .. (1374.0000,-965.0000) ..
    controls (1391.3333,-947.6667) and (1400.0000,-928.0000) ..
    (1400.0000,-906.0000) .. controls (1400.0000,-884.0000) and
    (1391.3333,-864.6667) .. (1374.0000,-848.0000) .. controls
    (1356.6667,-831.3333) and (1337.0000,-823.0000) .. (1315.0000,-823.0000) ..
    controls (1292.3333,-823.0000) and (1272.3333,-831.0000) ..
    (1255.0000,-847.0000) .. controls (1238.3333,-863.6667) and
    (1229.3333,-883.3333) .. (1228.0000,-906.0000) .. controls
    (1218.6667,-914.0000) and (1205.0000,-918.0000) .. (1187.0000,-918.0000) ..
    controls (1127.0000,-918.0000) and (1076.6667,-892.6667) ..
    (1036.0000,-842.0000) .. controls (1002.0000,-799.3333) and
    (979.3333,-745.3333) .. (968.0000,-680.0000) -- (968.0000,-679.0000) --
    (969.0000,-677.0000) .. controls (1045.6667,-775.6667) and
    (1118.3333,-825.0000) .. (1187.0000,-825.0000) .. controls
    (1267.6667,-825.0000) and (1324.0000,-771.6667) .. (1356.0000,-665.0000) ..
    controls (1407.3333,-651.0000) and (1433.0000,-622.0000) ..
    (1433.0000,-578.0000) -- cycle(1442.0000,152.0000) .. controls
    (1442.0000,180.6667) and (1431.6667,205.0000) .. (1411.0000,225.0000) ..
    controls (1391.0000,245.6667) and (1366.6667,256.0000) .. (1338.0000,256.0000)
    .. controls (1309.3333,256.0000) and (1284.6667,246.0000) ..
    (1264.0000,226.0000) .. controls (1244.0000,206.6667) and (1234.0000,182.6667)
    .. (1234.0000,154.0000) .. controls (1234.0000,125.3333) and
    (1244.0000,100.6667) .. (1264.0000,80.0000) .. controls (1284.6667,60.0000)
    and (1309.3333,50.0000) .. (1338.0000,50.0000) .. controls (1366.6667,50.0000)
    and (1391.0000,59.6667) .. (1411.0000,79.0000) .. controls (1431.6667,99.0000)
    and (1442.0000,123.3333) .. (1442.0000,152.0000) -- cycle(372.0000,-1345.0000)
    -- (309.0000,-1345.0000) -- (290.0000,-1404.0000) -- (271.0000,-1345.0000) --
    (207.0000,-1345.0000) -- (258.0000,-1307.0000) -- (238.0000,-1247.0000) --
    (290.0000,-1285.0000) -- (342.0000,-1247.0000) -- (321.0000,-1307.0000) --
    (372.0000,-1345.0000) -- cycle(1421.0000,181.0000) -- (1370.0000,143.0000) --
    (1390.0000,83.0000) -- (1338.0000,121.0000) -- (1286.0000,83.0000) --
    (1307.0000,143.0000) -- (1256.0000,181.0000) -- (1319.0000,181.0000) --
    (1338.0000,240.0000) -- (1357.0000,181.0000) -- (1421.0000,181.0000) --
    cycle(1049.0000,-433.0000) .. controls (1049.0000,-503.6667) and
    (1018.6667,-539.0000) .. (958.0000,-539.0000) .. controls (937.3333,-539.0000)
    and (911.6667,-531.6667) .. (881.0000,-517.0000) .. controls
    (851.0000,-503.0000) and (829.6667,-496.0000) .. (817.0000,-496.0000) ..
    controls (804.3333,-496.0000) and (782.6667,-503.0000) .. (752.0000,-517.0000)
    .. controls (722.0000,-531.6667) and (696.6667,-539.0000) ..
    (676.0000,-539.0000) .. controls (615.3333,-539.0000) and (585.0000,-503.6667)
    .. (585.0000,-433.0000) .. controls (585.0000,-311.6667) and
    (662.3333,-158.3333) .. (817.0000,27.0000) .. controls (971.6667,-158.3333)
    and (1049.0000,-311.6667) .. (1049.0000,-433.0000) --
    cycle(1021.0000,-441.0000) .. controls (995.0000,-372.3333) and
    (962.3333,-338.0000) .. (923.0000,-338.0000) .. controls (879.0000,-338.0000)
    and (857.0000,-365.0000) .. (857.0000,-419.0000) .. controls
    (876.3333,-415.6667) and (896.0000,-414.0000) .. (916.0000,-414.0000) ..
    controls (952.6667,-414.0000) and (987.6667,-423.0000) ..
    (1021.0000,-441.0000) -- cycle(777.0000,-419.0000) .. controls
    (777.0000,-398.3333) and (771.0000,-379.6667) .. (759.0000,-363.0000) ..
    controls (747.0000,-346.3333) and (731.0000,-338.0000) .. (711.0000,-338.0000)
    .. controls (671.6667,-338.0000) and (639.0000,-372.3333) ..
    (613.0000,-441.0000) .. controls (646.3333,-423.0000) and (681.3333,-414.0000)
    .. (718.0000,-414.0000) .. controls (738.0000,-414.0000) and
    (757.6667,-415.6667) .. (777.0000,-419.0000) -- cycle(942.0000,-255.0000) ..
    controls (918.6667,-166.3333) and (877.0000,-122.0000) .. (817.0000,-122.0000)
    .. controls (757.0000,-122.0000) and (715.3333,-166.3333) ..
    (692.0000,-255.0000) .. controls (717.3333,-220.3333) and (759.0000,-203.0000)
    .. (817.0000,-203.0000) .. controls (875.0000,-203.0000) and
    (916.6667,-220.3333) .. (942.0000,-255.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (242.0000,-1252.0000) -- (242.0000,-1277.0000)
    -- (266.0000,-1277.0000) -- (250.0000,-1323.0000) -- (176.0000,-1323.0000) --
    (160.0000,-1277.0000) -- (184.0000,-1277.0000) -- (184.0000,-1252.0000) --
    (105.0000,-1252.0000) -- (105.0000,-1277.0000) -- (130.0000,-1277.0000) --
    (184.0000,-1432.0000) -- (160.0000,-1432.0000) -- (160.0000,-1455.0000) --
    (266.0000,-1455.0000) -- (266.0000,-1432.0000) -- (242.0000,-1432.0000) --
    (296.0000,-1277.0000) -- (321.0000,-1277.0000) -- (321.0000,-1252.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(956.0000,-581.0000) ..
    controls (956.0000,-563.6667) and (948.3333,-548.0000) .. (933.0000,-534.0000)
    .. controls (918.3333,-520.6667) and (902.3333,-514.0000) ..
    (885.0000,-514.0000) .. controls (852.3333,-514.0000) and (831.6667,-531.3333)
    .. (823.0000,-566.0000) -- (823.0000,-535.0000) .. controls
    (823.0000,-489.0000) and (834.3333,-448.0000) .. (857.0000,-412.0000) ..
    controls (848.3333,-415.3333) and (834.0000,-417.0000) .. (814.0000,-417.0000)
    .. controls (794.0000,-417.0000) and (779.6667,-415.3333) ..
    (771.0000,-412.0000) .. controls (793.6667,-448.0000) and (805.0000,-489.0000)
    .. (805.0000,-535.0000) -- (805.0000,-566.0000) .. controls
    (796.3333,-531.3333) and (775.6667,-514.0000) .. (743.0000,-514.0000) ..
    controls (725.6667,-514.0000) and (709.3333,-520.6667) .. (694.0000,-534.0000)
    .. controls (679.3333,-548.0000) and (672.0000,-563.6667) ..
    (672.0000,-581.0000) .. controls (672.0000,-626.3333) and (695.6667,-649.0000)
    .. (743.0000,-649.0000) .. controls (749.0000,-649.0000) and
    (762.6667,-643.6667) .. (784.0000,-633.0000) .. controls (776.0000,-642.3333)
    and (768.0000,-651.6667) .. (760.0000,-661.0000) .. controls
    (752.0000,-671.0000) and (748.0000,-682.6667) .. (748.0000,-696.0000) ..
    controls (748.0000,-742.6667) and (770.0000,-766.0000) .. (814.0000,-766.0000)
    .. controls (858.0000,-766.0000) and (880.0000,-742.6667) ..
    (880.0000,-696.0000) .. controls (880.0000,-682.6667) and (876.0000,-671.0000)
    .. (868.0000,-661.0000) .. controls (860.0000,-651.6667) and
    (852.0000,-642.3333) .. (844.0000,-633.0000) .. controls (865.3333,-643.6667)
    and (879.0000,-649.0000) .. (885.0000,-649.0000) .. controls
    (932.3333,-649.0000) and (956.0000,-626.3333) .. (956.0000,-581.0000) --
    cycle(293.0000,-1092.0000) .. controls (293.0000,-1066.6667) and
    (279.6667,-1054.0000) .. (253.0000,-1054.0000) .. controls
    (233.6667,-1054.0000) and (221.6667,-1063.6667) .. (217.0000,-1083.0000) --
    (217.0000,-1065.0000) .. controls (217.0000,-1038.3333) and
    (223.3333,-1015.0000) .. (236.0000,-995.0000) .. controls (230.6667,-997.0000)
    and (222.6667,-998.0000) .. (212.0000,-998.0000) .. controls
    (201.3333,-998.0000) and (193.3333,-997.0000) .. (188.0000,-995.0000) ..
    controls (200.6667,-1015.0000) and (207.0000,-1038.3333) ..
    (207.0000,-1065.0000) -- (207.0000,-1083.0000) .. controls
    (202.3333,-1063.6667) and (190.6667,-1054.0000) .. (172.0000,-1054.0000) ..
    controls (144.6667,-1054.0000) and (131.0000,-1066.6667) ..
    (131.0000,-1092.0000) .. controls (131.0000,-1118.0000) and
    (144.6667,-1131.0000) .. (172.0000,-1131.0000) .. controls
    (174.0000,-1131.0000) and (181.6667,-1127.6667) .. (195.0000,-1121.0000) ..
    controls (181.0000,-1142.3333) and (174.0000,-1154.6667) ..
    (174.0000,-1158.0000) .. controls (174.0000,-1184.0000) and
    (186.6667,-1197.0000) .. (212.0000,-1197.0000) .. controls
    (237.3333,-1197.0000) and (250.0000,-1184.0000) .. (250.0000,-1158.0000) ..
    controls (250.0000,-1153.3333) and (243.3333,-1141.0000) ..
    (230.0000,-1121.0000) .. controls (243.3333,-1127.6667) and
    (251.0000,-1131.0000) .. (253.0000,-1131.0000) .. controls
    (279.6667,-1131.0000) and (293.0000,-1118.0000) .. (293.0000,-1092.0000) --
    cycle(1523.0000,113.0000) -- (1498.0000,113.0000) -- (1444.0000,268.0000) --
    (1468.0000,268.0000) -- (1468.0000,291.0000) -- (1362.0000,291.0000) --
    (1362.0000,268.0000) -- (1386.0000,268.0000) -- (1332.0000,113.0000) --
    (1307.0000,113.0000) -- (1307.0000,88.0000) -- (1386.0000,88.0000) --
    (1386.0000,113.0000) -- (1362.0000,113.0000) -- (1378.0000,159.0000) --
    (1452.0000,159.0000) -- (1468.0000,113.0000) -- (1444.0000,113.0000) --
    (1444.0000,88.0000) -- (1523.0000,88.0000) -- (1523.0000,113.0000) --
    cycle(243.0000,-1347.0000) -- (215.0000,-1432.0000) -- (211.0000,-1432.0000)
    -- (183.0000,-1347.0000) -- (243.0000,-1347.0000) -- cycle(1445.0000,183.0000)
    -- (1385.0000,183.0000) -- (1413.0000,268.0000) -- (1417.0000,268.0000) --
    (1445.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(956.0000,-1145.0000) .. controls (956.0000,-1127.6667) and
    (948.3333,-1112.0000) .. (933.0000,-1098.0000) .. controls
    (918.3333,-1084.6667) and (902.3333,-1078.0000) .. (885.0000,-1078.0000) ..
    controls (852.3333,-1078.0000) and (831.6667,-1095.3333) ..
    (823.0000,-1130.0000) -- (823.0000,-1099.0000) .. controls
    (823.0000,-1053.0000) and (834.3333,-1012.0000) .. (857.0000,-976.0000) ..
    controls (848.3333,-979.3333) and (834.0000,-981.0000) .. (814.0000,-981.0000)
    .. controls (794.0000,-981.0000) and (779.6667,-979.3333) ..
    (771.0000,-976.0000) .. controls (793.6667,-1012.0000) and
    (805.0000,-1053.0000) .. (805.0000,-1099.0000) -- (805.0000,-1130.0000) ..
    controls (796.3333,-1095.3333) and (775.6667,-1078.0000) ..
    (743.0000,-1078.0000) .. controls (725.6667,-1078.0000) and
    (709.3333,-1084.6667) .. (694.0000,-1098.0000) .. controls
    (679.3333,-1112.0000) and (672.0000,-1127.6667) .. (672.0000,-1145.0000) ..
    controls (672.0000,-1191.0000) and (695.6667,-1214.0000) ..
    (743.0000,-1214.0000) .. controls (747.6667,-1214.0000) and
    (761.3333,-1208.3333) .. (784.0000,-1197.0000) .. controls
    (776.0000,-1206.3333) and (768.0000,-1215.6667) .. (760.0000,-1225.0000) ..
    controls (752.0000,-1235.0000) and (748.0000,-1246.6667) ..
    (748.0000,-1260.0000) .. controls (748.0000,-1306.6667) and
    (770.0000,-1330.0000) .. (814.0000,-1330.0000) .. controls
    (858.0000,-1330.0000) and (880.0000,-1306.6667) .. (880.0000,-1260.0000) ..
    controls (880.0000,-1246.6667) and (876.0000,-1235.0000) ..
    (868.0000,-1225.0000) .. controls (860.0000,-1215.6667) and
    (852.0000,-1206.3333) .. (844.0000,-1197.0000) .. controls
    (866.6667,-1208.3333) and (880.3333,-1214.0000) .. (885.0000,-1214.0000) ..
    controls (932.3333,-1214.0000) and (956.0000,-1191.0000) ..
    (956.0000,-1145.0000) -- cycle(277.0000,-1324.0000) -- (276.0000,-1252.0000)
    -- (146.0000,-1252.0000) .. controls (146.0000,-1265.3333) and
    (148.6667,-1278.6667) .. (154.0000,-1292.0000) .. controls
    (162.0000,-1312.0000) and (182.6667,-1334.3333) .. (216.0000,-1359.0000) ..
    controls (228.0000,-1367.6667) and (236.0000,-1375.0000) ..
    (240.0000,-1381.0000) .. controls (244.6667,-1387.6667) and
    (247.0000,-1394.3333) .. (247.0000,-1401.0000) .. controls
    (247.0000,-1423.0000) and (236.0000,-1434.0000) .. (214.0000,-1434.0000) ..
    controls (188.0000,-1434.0000) and (176.0000,-1415.3333) ..
    (178.0000,-1378.0000) -- (151.0000,-1378.0000) -- (151.0000,-1387.0000) ..
    controls (151.0000,-1434.3333) and (171.3333,-1458.0000) ..
    (212.0000,-1458.0000) .. controls (254.6667,-1458.0000) and
    (276.0000,-1439.6667) .. (276.0000,-1403.0000) .. controls
    (276.0000,-1391.6667) and (272.0000,-1380.6667) .. (264.0000,-1370.0000) ..
    controls (260.0000,-1364.6667) and (243.3333,-1350.3333) ..
    (214.0000,-1327.0000) .. controls (190.6667,-1309.0000) and
    (178.0000,-1292.6667) .. (176.0000,-1278.0000) -- (252.0000,-1278.0000) --
    (253.0000,-1324.0000) -- (277.0000,-1324.0000) -- cycle(1497.0000,-72.0000) ..
    controls (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000)
    .. controls (1454.0000,-33.0000) and (1446.3333,-36.3333) ..
    (1433.0000,-43.0000) .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333)
    .. (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000)
    .. (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000)
    .. (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and
    (1384.6667,-23.0000) .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333)
    and (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls
    (1348.3333,-33.0000) and (1335.0000,-46.0000) .. (1335.0000,-72.0000) ..
    controls (1335.0000,-97.3333) and (1348.3333,-110.0000) ..
    (1375.0000,-110.0000) .. controls (1394.3333,-110.0000) and
    (1406.3333,-100.3333) .. (1411.0000,-81.0000) -- (1411.0000,-99.0000) ..
    controls (1411.0000,-125.6667) and (1404.6667,-149.0000) ..
    (1392.0000,-169.0000) .. controls (1397.3333,-167.0000) and
    (1405.3333,-166.0000) .. (1416.0000,-166.0000) .. controls
    (1426.6667,-166.0000) and (1434.6667,-167.0000) .. (1440.0000,-169.0000) ..
    controls (1427.3333,-149.0000) and (1421.0000,-125.6667) ..
    (1421.0000,-99.0000) -- (1421.0000,-81.0000) .. controls (1425.6667,-100.3333)
    and (1437.3333,-110.0000) .. (1456.0000,-110.0000) .. controls
    (1483.3333,-110.0000) and (1497.0000,-97.3333) .. (1497.0000,-72.0000) --
    cycle(293.0000,-1092.0000) .. controls (293.0000,-1066.6667) and
    (279.6667,-1054.0000) .. (253.0000,-1054.0000) .. controls
    (233.6667,-1054.0000) and (221.6667,-1063.6667) .. (217.0000,-1083.0000) --
    (217.0000,-1065.0000) .. controls (217.0000,-1038.3333) and
    (223.3333,-1015.0000) .. (236.0000,-995.0000) .. controls (230.6667,-997.0000)
    and (222.6667,-998.0000) .. (212.0000,-998.0000) .. controls
    (201.3333,-998.0000) and (193.3333,-997.0000) .. (188.0000,-995.0000) ..
    controls (200.6667,-1015.0000) and (207.0000,-1038.3333) ..
    (207.0000,-1065.0000) -- (207.0000,-1083.0000) .. controls
    (202.3333,-1063.6667) and (190.6667,-1054.0000) .. (172.0000,-1054.0000) ..
    controls (144.6667,-1054.0000) and (131.0000,-1066.6667) ..
    (131.0000,-1092.0000) .. controls (131.0000,-1118.0000) and
    (144.6667,-1131.0000) .. (172.0000,-1131.0000) .. controls
    (174.0000,-1131.0000) and (181.6667,-1127.6667) .. (195.0000,-1121.0000) ..
    controls (181.0000,-1142.3333) and (174.0000,-1154.6667) ..
    (174.0000,-1158.0000) .. controls (174.0000,-1184.0000) and
    (186.6667,-1197.0000) .. (212.0000,-1197.0000) .. controls
    (237.3333,-1197.0000) and (250.0000,-1184.0000) .. (250.0000,-1158.0000) ..
    controls (250.0000,-1153.3333) and (243.3333,-1141.0000) ..
    (230.0000,-1121.0000) .. controls (243.3333,-1127.6667) and
    (251.0000,-1131.0000) .. (253.0000,-1131.0000) .. controls
    (279.6667,-1131.0000) and (293.0000,-1118.0000) .. (293.0000,-1092.0000) --
    cycle(1482.0000,88.0000) .. controls (1482.0000,101.3333) and
    (1479.3333,114.6667) .. (1474.0000,128.0000) .. controls (1466.0000,148.0000)
    and (1445.3333,170.3333) .. (1412.0000,195.0000) .. controls
    (1400.0000,203.6667) and (1391.6667,211.0000) .. (1387.0000,217.0000) ..
    controls (1383.0000,223.6667) and (1381.0000,230.3333) .. (1381.0000,237.0000)
    .. controls (1381.0000,259.0000) and (1392.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1440.0000,270.0000) and (1452.0000,251.3333)
    .. (1450.0000,214.0000) -- (1477.0000,214.0000) -- (1477.0000,223.0000) ..
    controls (1477.0000,270.3333) and (1456.6667,294.0000) .. (1416.0000,294.0000)
    .. controls (1373.3333,294.0000) and (1352.0000,275.6667) ..
    (1352.0000,239.0000) .. controls (1352.0000,227.6667) and (1356.0000,216.6667)
    .. (1364.0000,206.0000) .. controls (1368.0000,200.6667) and
    (1384.6667,186.3333) .. (1414.0000,163.0000) .. controls (1437.3333,145.0000)
    and (1450.0000,128.6667) .. (1452.0000,114.0000) -- (1376.0000,114.0000) --
    (1375.0000,160.0000) -- (1351.0000,160.0000) -- (1352.0000,88.0000) --
    (1482.0000,88.0000) -- cycle(956.0000,-19.0000) .. controls (956.0000,27.0000)
    and (932.3333,50.0000) .. (885.0000,50.0000) .. controls (880.3333,50.0000)
    and (866.6667,44.3333) .. (844.0000,33.0000) .. controls (852.0000,42.3333)
    and (860.0000,52.0000) .. (868.0000,62.0000) .. controls (876.0000,72.0000)
    and (880.0000,83.6667) .. (880.0000,97.0000) .. controls (880.0000,143.0000)
    and (858.0000,166.0000) .. (814.0000,166.0000) .. controls (770.0000,166.0000)
    and (748.0000,143.0000) .. (748.0000,97.0000) .. controls (748.0000,83.6667)
    and (752.0000,72.0000) .. (760.0000,62.0000) .. controls (768.0000,52.0000)
    and (776.0000,42.3333) .. (784.0000,33.0000) .. controls (761.3333,44.3333)
    and (747.6667,50.0000) .. (743.0000,50.0000) .. controls (695.6667,50.0000)
    and (672.0000,27.0000) .. (672.0000,-19.0000) .. controls (672.0000,-36.3333)
    and (679.3333,-51.6667) .. (694.0000,-65.0000) .. controls (709.3333,-79.0000)
    and (725.6667,-86.0000) .. (743.0000,-86.0000) .. controls (775.6667,-86.0000)
    and (796.3333,-68.6667) .. (805.0000,-34.0000) -- (805.0000,-65.0000) ..
    controls (805.0000,-111.0000) and (793.6667,-152.0000) .. (771.0000,-188.0000)
    .. controls (779.6667,-184.6667) and (794.0000,-183.0000) ..
    (814.0000,-183.0000) .. controls (834.0000,-183.0000) and (848.3333,-184.6667)
    .. (857.0000,-188.0000) .. controls (834.3333,-152.0000) and
    (823.0000,-111.0000) .. (823.0000,-65.0000) -- (823.0000,-34.0000) .. controls
    (831.6667,-68.6667) and (852.3333,-86.0000) .. (885.0000,-86.0000) .. controls
    (902.3333,-86.0000) and (918.3333,-79.0000) .. (933.0000,-65.0000) .. controls
    (948.3333,-51.6667) and (956.0000,-36.3333) .. (956.0000,-19.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(956.0000,-1145.0000) .. controls (956.0000,-1127.6667) and
    (948.3333,-1112.0000) .. (933.0000,-1098.0000) .. controls
    (918.3333,-1084.6667) and (902.3333,-1078.0000) .. (885.0000,-1078.0000) ..
    controls (852.3333,-1078.0000) and (831.6667,-1095.3333) ..
    (823.0000,-1130.0000) -- (823.0000,-1099.0000) .. controls
    (823.0000,-1053.0000) and (834.3333,-1012.0000) .. (857.0000,-976.0000) ..
    controls (848.3333,-979.3333) and (834.0000,-981.0000) .. (814.0000,-981.0000)
    .. controls (794.0000,-981.0000) and (779.6667,-979.3333) ..
    (771.0000,-976.0000) .. controls (793.6667,-1012.0000) and
    (805.0000,-1053.0000) .. (805.0000,-1099.0000) -- (805.0000,-1130.0000) ..
    controls (796.3333,-1095.3333) and (775.6667,-1078.0000) ..
    (743.0000,-1078.0000) .. controls (725.6667,-1078.0000) and
    (709.3333,-1084.6667) .. (694.0000,-1098.0000) .. controls
    (679.3333,-1112.0000) and (672.0000,-1127.6667) .. (672.0000,-1145.0000) ..
    controls (672.0000,-1191.0000) and (695.6667,-1214.0000) ..
    (743.0000,-1214.0000) .. controls (747.6667,-1214.0000) and
    (761.3333,-1208.3333) .. (784.0000,-1197.0000) .. controls
    (776.0000,-1206.3333) and (768.0000,-1215.6667) .. (760.0000,-1225.0000) ..
    controls (752.0000,-1235.0000) and (748.0000,-1246.6667) ..
    (748.0000,-1260.0000) .. controls (748.0000,-1306.6667) and
    (770.0000,-1330.0000) .. (814.0000,-1330.0000) .. controls
    (858.0000,-1330.0000) and (880.0000,-1306.6667) .. (880.0000,-1260.0000) ..
    controls (880.0000,-1246.6667) and (876.0000,-1235.0000) ..
    (868.0000,-1225.0000) .. controls (860.0000,-1215.6667) and
    (852.0000,-1206.3333) .. (844.0000,-1197.0000) .. controls
    (866.6667,-1208.3333) and (880.3333,-1214.0000) .. (885.0000,-1214.0000) ..
    controls (932.3333,-1214.0000) and (956.0000,-1191.0000) ..
    (956.0000,-1145.0000) -- cycle(282.0000,-1310.0000) .. controls
    (282.0000,-1290.0000) and (275.0000,-1274.6667) .. (261.0000,-1264.0000) ..
    controls (247.0000,-1253.3333) and (230.6667,-1248.0000) ..
    (212.0000,-1248.0000) .. controls (164.6667,-1248.0000) and
    (141.0000,-1272.0000) .. (141.0000,-1320.0000) -- (169.0000,-1320.0000) ..
    controls (169.6667,-1288.0000) and (184.6667,-1272.0000) ..
    (214.0000,-1272.0000) .. controls (240.0000,-1272.0000) and
    (253.0000,-1284.3333) .. (253.0000,-1309.0000) .. controls
    (253.0000,-1319.0000) and (248.6667,-1327.6667) .. (240.0000,-1335.0000) ..
    controls (231.3333,-1342.3333) and (215.6667,-1345.6667) ..
    (193.0000,-1345.0000) -- (193.0000,-1370.0000) .. controls
    (227.0000,-1370.0000) and (244.0000,-1380.3333) .. (244.0000,-1401.0000) ..
    controls (244.0000,-1423.0000) and (234.0000,-1434.0000) ..
    (214.0000,-1434.0000) .. controls (191.3333,-1434.0000) and
    (179.6667,-1420.6667) .. (179.0000,-1394.0000) -- (151.0000,-1394.0000) ..
    controls (151.0000,-1416.6667) and (156.6667,-1433.0000) ..
    (168.0000,-1443.0000) .. controls (180.0000,-1453.0000) and
    (194.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (251.6667,-1458.0000) and (272.0000,-1440.0000) .. (272.0000,-1404.0000) ..
    controls (272.0000,-1382.0000) and (262.6667,-1366.6667) ..
    (244.0000,-1358.0000) .. controls (269.3333,-1350.6667) and
    (282.0000,-1334.6667) .. (282.0000,-1310.0000) -- cycle(1497.0000,-72.0000) ..
    controls (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000)
    .. controls (1454.0000,-33.0000) and (1446.3333,-36.3333) ..
    (1433.0000,-43.0000) .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333)
    .. (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000)
    .. (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000)
    .. (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and
    (1384.6667,-23.0000) .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333)
    and (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls
    (1348.3333,-33.0000) and (1335.0000,-46.0000) .. (1335.0000,-72.0000) ..
    controls (1335.0000,-97.3333) and (1348.3333,-110.0000) ..
    (1375.0000,-110.0000) .. controls (1394.3333,-110.0000) and
    (1406.3333,-100.3333) .. (1411.0000,-81.0000) -- (1411.0000,-99.0000) ..
    controls (1411.0000,-125.6667) and (1404.6667,-149.0000) ..
    (1392.0000,-169.0000) .. controls (1397.3333,-167.0000) and
    (1405.3333,-166.0000) .. (1416.0000,-166.0000) .. controls
    (1426.6667,-166.0000) and (1434.6667,-167.0000) .. (1440.0000,-169.0000) ..
    controls (1427.3333,-149.0000) and (1421.0000,-125.6667) ..
    (1421.0000,-99.0000) -- (1421.0000,-81.0000) .. controls (1425.6667,-100.3333)
    and (1437.3333,-110.0000) .. (1456.0000,-110.0000) .. controls
    (1483.3333,-110.0000) and (1497.0000,-97.3333) .. (1497.0000,-72.0000) --
    cycle(956.0000,-581.0000) .. controls (956.0000,-563.6667) and
    (948.3333,-548.0000) .. (933.0000,-534.0000) .. controls (918.3333,-520.6667)
    and (902.3333,-514.0000) .. (885.0000,-514.0000) .. controls
    (852.3333,-514.0000) and (831.6667,-531.3333) .. (823.0000,-566.0000) --
    (823.0000,-535.0000) .. controls (823.0000,-489.0000) and (834.3333,-448.0000)
    .. (857.0000,-412.0000) .. controls (848.3333,-415.3333) and
    (834.0000,-417.0000) .. (814.0000,-417.0000) .. controls (794.0000,-417.0000)
    and (779.6667,-415.3333) .. (771.0000,-412.0000) .. controls
    (793.6667,-448.0000) and (805.0000,-489.0000) .. (805.0000,-535.0000) --
    (805.0000,-566.0000) .. controls (796.3333,-531.3333) and (775.6667,-514.0000)
    .. (743.0000,-514.0000) .. controls (725.6667,-514.0000) and
    (709.3333,-520.6667) .. (694.0000,-534.0000) .. controls (679.3333,-548.0000)
    and (672.0000,-563.6667) .. (672.0000,-581.0000) .. controls
    (672.0000,-626.3333) and (695.6667,-649.0000) .. (743.0000,-649.0000) ..
    controls (749.0000,-649.0000) and (762.6667,-643.6667) .. (784.0000,-633.0000)
    .. controls (776.0000,-642.3333) and (768.0000,-651.6667) ..
    (760.0000,-661.0000) .. controls (752.0000,-671.0000) and (748.0000,-682.6667)
    .. (748.0000,-696.0000) .. controls (748.0000,-742.6667) and
    (770.0000,-766.0000) .. (814.0000,-766.0000) .. controls (858.0000,-766.0000)
    and (880.0000,-742.6667) .. (880.0000,-696.0000) .. controls
    (880.0000,-682.6667) and (876.0000,-671.0000) .. (868.0000,-661.0000) ..
    controls (860.0000,-651.6667) and (852.0000,-642.3333) .. (844.0000,-633.0000)
    .. controls (865.3333,-643.6667) and (879.0000,-649.0000) ..
    (885.0000,-649.0000) .. controls (932.3333,-649.0000) and (956.0000,-626.3333)
    .. (956.0000,-581.0000) -- cycle(293.0000,-1092.0000) .. controls
    (293.0000,-1066.6667) and (279.6667,-1054.0000) .. (253.0000,-1054.0000) ..
    controls (233.6667,-1054.0000) and (221.6667,-1063.6667) ..
    (217.0000,-1083.0000) -- (217.0000,-1065.0000) .. controls
    (217.0000,-1038.3333) and (223.3333,-1015.0000) .. (236.0000,-995.0000) ..
    controls (230.6667,-997.0000) and (222.6667,-998.0000) .. (212.0000,-998.0000)
    .. controls (201.3333,-998.0000) and (193.3333,-997.0000) ..
    (188.0000,-995.0000) .. controls (200.6667,-1015.0000) and
    (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1487.0000,156.0000) -- (1459.0000,156.0000) ..
    controls (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000)
    .. controls (1388.0000,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,155.0000) and (1379.3333,163.6667)
    .. (1388.0000,171.0000) .. controls (1396.6667,178.3333) and
    (1412.3333,181.6667) .. (1435.0000,181.0000) -- (1435.0000,206.0000) ..
    controls (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000)
    .. controls (1384.0000,259.0000) and (1394.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1436.6667,270.0000) and (1448.3333,256.6667)
    .. (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls
    (1477.0000,252.6667) and (1471.0000,269.0000) .. (1459.0000,279.0000) ..
    controls (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1376.3333,294.0000) and (1356.0000,276.0000) ..
    (1356.0000,240.0000) .. controls (1356.0000,218.0000) and (1365.3333,202.6667)
    .. (1384.0000,194.0000) .. controls (1358.6667,186.6667) and
    (1346.0000,170.6667) .. (1346.0000,146.0000) .. controls (1346.0000,126.0000)
    and (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls
    (1381.0000,89.3333) and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls
    (1463.3333,84.0000) and (1487.0000,108.0000) .. (1487.0000,156.0000) --
    cycle(956.0000,-19.0000) .. controls (956.0000,27.0000) and (932.3333,50.0000)
    .. (885.0000,50.0000) .. controls (880.3333,50.0000) and (866.6667,44.3333) ..
    (844.0000,33.0000) .. controls (852.0000,42.3333) and (860.0000,52.0000) ..
    (868.0000,62.0000) .. controls (876.0000,72.0000) and (880.0000,83.6667) ..
    (880.0000,97.0000) .. controls (880.0000,143.0000) and (858.0000,166.0000) ..
    (814.0000,166.0000) .. controls (770.0000,166.0000) and (748.0000,143.0000) ..
    (748.0000,97.0000) .. controls (748.0000,83.6667) and (752.0000,72.0000) ..
    (760.0000,62.0000) .. controls (768.0000,52.0000) and (776.0000,42.3333) ..
    (784.0000,33.0000) .. controls (761.3333,44.3333) and (747.6667,50.0000) ..
    (743.0000,50.0000) .. controls (695.6667,50.0000) and (672.0000,27.0000) ..
    (672.0000,-19.0000) .. controls (672.0000,-36.3333) and (679.3333,-51.6667) ..
    (694.0000,-65.0000) .. controls (709.3333,-79.0000) and (725.6667,-86.0000) ..
    (743.0000,-86.0000) .. controls (775.6667,-86.0000) and (796.3333,-68.6667) ..
    (805.0000,-34.0000) -- (805.0000,-65.0000) .. controls (805.0000,-111.0000)
    and (793.6667,-152.0000) .. (771.0000,-188.0000) .. controls
    (779.6667,-184.6667) and (794.0000,-183.0000) .. (814.0000,-183.0000) ..
    controls (834.0000,-183.0000) and (848.3333,-184.6667) .. (857.0000,-188.0000)
    .. controls (834.3333,-152.0000) and (823.0000,-111.0000) ..
    (823.0000,-65.0000) -- (823.0000,-34.0000) .. controls (831.6667,-68.6667) and
    (852.3333,-86.0000) .. (885.0000,-86.0000) .. controls (902.3333,-86.0000) and
    (918.3333,-79.0000) .. (933.0000,-65.0000) .. controls (948.3333,-51.6667) and
    (956.0000,-36.3333) .. (956.0000,-19.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(630.0000,-1145.0000)
    .. controls (630.0000,-1127.6667) and (622.3333,-1112.0000) ..
    (607.0000,-1098.0000) .. controls (592.3333,-1084.6667) and
    (576.3333,-1078.0000) .. (559.0000,-1078.0000) .. controls
    (526.3333,-1078.0000) and (505.6667,-1095.3333) .. (497.0000,-1130.0000) --
    (497.0000,-1099.0000) .. controls (497.0000,-1053.0000) and
    (508.3333,-1012.0000) .. (531.0000,-976.0000) .. controls (522.3333,-979.3333)
    and (508.0000,-981.0000) .. (488.0000,-981.0000) .. controls
    (468.0000,-981.0000) and (453.6667,-979.3333) .. (445.0000,-976.0000) ..
    controls (467.6667,-1012.0000) and (479.0000,-1053.0000) ..
    (479.0000,-1099.0000) -- (479.0000,-1130.0000) .. controls
    (470.3333,-1095.3333) and (449.6667,-1078.0000) .. (417.0000,-1078.0000) ..
    controls (399.6667,-1078.0000) and (383.3333,-1084.6667) ..
    (368.0000,-1098.0000) .. controls (353.3333,-1112.0000) and
    (346.0000,-1127.6667) .. (346.0000,-1145.0000) .. controls
    (346.0000,-1191.0000) and (369.6667,-1214.0000) .. (417.0000,-1214.0000) ..
    controls (421.0000,-1214.0000) and (434.3333,-1208.3333) ..
    (457.0000,-1197.0000) .. controls (449.0000,-1206.3333) and
    (441.0000,-1215.6667) .. (433.0000,-1225.0000) .. controls
    (425.6667,-1235.0000) and (422.0000,-1246.6667) .. (422.0000,-1260.0000) ..
    controls (422.0000,-1306.6667) and (444.0000,-1330.0000) ..
    (488.0000,-1330.0000) .. controls (532.0000,-1330.0000) and
    (554.0000,-1306.6667) .. (554.0000,-1260.0000) .. controls
    (554.0000,-1246.6667) and (550.0000,-1235.0000) .. (542.0000,-1225.0000) ..
    controls (534.0000,-1215.6667) and (526.0000,-1206.3333) ..
    (518.0000,-1197.0000) .. controls (540.6667,-1208.3333) and
    (554.3333,-1214.0000) .. (559.0000,-1214.0000) .. controls
    (606.3333,-1214.0000) and (630.0000,-1191.0000) .. (630.0000,-1145.0000) --
    cycle(282.0000,-1306.0000) -- (249.0000,-1306.0000) -- (249.0000,-1276.0000)
    -- (268.0000,-1276.0000) -- (268.0000,-1252.0000) -- (201.0000,-1252.0000) --
    (201.0000,-1276.0000) -- (222.0000,-1276.0000) -- (222.0000,-1306.0000) --
    (154.0000,-1306.0000) -- (141.0000,-1329.0000) -- (226.0000,-1456.0000) --
    (249.0000,-1456.0000) -- (249.0000,-1330.0000) -- (282.0000,-1330.0000) --
    (282.0000,-1306.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1487.0000,165.0000) -- (1402.0000,292.0000) --
    (1379.0000,292.0000) -- (1379.0000,166.0000) -- (1346.0000,166.0000) --
    (1346.0000,142.0000) -- (1379.0000,142.0000) -- (1379.0000,112.0000) --
    (1360.0000,112.0000) -- (1360.0000,88.0000) -- (1427.0000,88.0000) --
    (1427.0000,112.0000) -- (1406.0000,112.0000) -- (1406.0000,142.0000) --
    (1474.0000,142.0000) -- (1487.0000,165.0000) -- cycle(1282.0000,-19.0000) ..
    controls (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) ..
    controls (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) ..
    controls (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) ..
    controls (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) ..
    controls (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000)
    .. controls (1096.0000,166.0000) and (1074.0000,143.0000) ..
    (1074.0000,97.0000) .. controls (1074.0000,83.6667) and (1078.0000,72.0000) ..
    (1086.0000,62.0000) .. controls (1094.0000,52.0000) and (1102.0000,42.3333) ..
    (1110.0000,33.0000) .. controls (1087.3333,44.3333) and (1073.6667,50.0000) ..
    (1069.0000,50.0000) .. controls (1021.6667,50.0000) and (998.0000,27.0000) ..
    (998.0000,-19.0000) .. controls (998.0000,-36.3333) and (1005.3333,-51.6667)
    .. (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and
    (1051.6667,-86.0000) .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000)
    and (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-19.0000) .. controls (630.0000,27.0000) and
    (606.3333,50.0000) .. (559.0000,50.0000) .. controls (554.3333,50.0000) and
    (540.6667,44.3333) .. (518.0000,33.0000) .. controls (526.0000,42.3333) and
    (534.0000,52.0000) .. (542.0000,62.0000) .. controls (550.0000,72.0000) and
    (554.0000,83.6667) .. (554.0000,97.0000) .. controls (554.0000,143.0000) and
    (532.0000,166.0000) .. (488.0000,166.0000) .. controls (444.0000,166.0000) and
    (422.0000,143.0000) .. (422.0000,97.0000) .. controls (422.0000,83.6667) and
    (425.6667,72.0000) .. (433.0000,62.0000) .. controls (441.0000,52.0000) and
    (449.0000,42.3333) .. (457.0000,33.0000) .. controls (434.3333,44.3333) and
    (421.0000,50.0000) .. (417.0000,50.0000) .. controls (369.6667,50.0000) and
    (346.0000,27.0000) .. (346.0000,-19.0000) .. controls (346.0000,-36.3333) and
    (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls (383.3333,-79.0000) and
    (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls (449.6667,-86.0000) and
    (470.3333,-68.6667) .. (479.0000,-34.0000) -- (479.0000,-65.0000) .. controls
    (479.0000,-111.0000) and (467.6667,-152.0000) .. (445.0000,-188.0000) ..
    controls (453.6667,-184.6667) and (468.0000,-183.0000) .. (488.0000,-183.0000)
    .. controls (508.0000,-183.0000) and (522.3333,-184.6667) ..
    (531.0000,-188.0000) .. controls (508.3333,-152.0000) and (497.0000,-111.0000)
    .. (497.0000,-65.0000) -- (497.0000,-34.0000) .. controls (505.6667,-68.6667)
    and (526.3333,-86.0000) .. (559.0000,-86.0000) .. controls (576.3333,-86.0000)
    and (592.3333,-79.0000) .. (607.0000,-65.0000) .. controls (622.3333,-51.6667)
    and (630.0000,-36.3333) .. (630.0000,-19.0000) -- cycle(222.0000,-1330.0000)
    -- (222.0000,-1410.0000) -- (169.0000,-1330.0000) -- (222.0000,-1330.0000) --
    cycle(1459.0000,166.0000) -- (1406.0000,166.0000) -- (1406.0000,246.0000) --
    (1459.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(630.0000,-1145.0000)
    .. controls (630.0000,-1127.6667) and (622.3333,-1112.0000) ..
    (607.0000,-1098.0000) .. controls (592.3333,-1084.6667) and
    (576.3333,-1078.0000) .. (559.0000,-1078.0000) .. controls
    (526.3333,-1078.0000) and (505.6667,-1095.3333) .. (497.0000,-1130.0000) --
    (497.0000,-1099.0000) .. controls (497.0000,-1053.0000) and
    (508.3333,-1012.0000) .. (531.0000,-976.0000) .. controls (522.3333,-979.3333)
    and (508.0000,-981.0000) .. (488.0000,-981.0000) .. controls
    (468.0000,-981.0000) and (453.6667,-979.3333) .. (445.0000,-976.0000) ..
    controls (467.6667,-1012.0000) and (479.0000,-1053.0000) ..
    (479.0000,-1099.0000) -- (479.0000,-1130.0000) .. controls
    (470.3333,-1095.3333) and (449.6667,-1078.0000) .. (417.0000,-1078.0000) ..
    controls (399.6667,-1078.0000) and (383.3333,-1084.6667) ..
    (368.0000,-1098.0000) .. controls (353.3333,-1112.0000) and
    (346.0000,-1127.6667) .. (346.0000,-1145.0000) .. controls
    (346.0000,-1191.0000) and (369.6667,-1214.0000) .. (417.0000,-1214.0000) ..
    controls (421.0000,-1214.0000) and (434.3333,-1208.3333) ..
    (457.0000,-1197.0000) .. controls (449.0000,-1206.3333) and
    (441.0000,-1215.6667) .. (433.0000,-1225.0000) .. controls
    (425.6667,-1235.0000) and (422.0000,-1246.6667) .. (422.0000,-1260.0000) ..
    controls (422.0000,-1306.6667) and (444.0000,-1330.0000) ..
    (488.0000,-1330.0000) .. controls (532.0000,-1330.0000) and
    (554.0000,-1306.6667) .. (554.0000,-1260.0000) .. controls
    (554.0000,-1246.6667) and (550.0000,-1235.0000) .. (542.0000,-1225.0000) ..
    controls (534.0000,-1215.6667) and (526.0000,-1206.3333) ..
    (518.0000,-1197.0000) .. controls (540.6667,-1208.3333) and
    (554.3333,-1214.0000) .. (559.0000,-1214.0000) .. controls
    (606.3333,-1214.0000) and (630.0000,-1191.0000) .. (630.0000,-1145.0000) --
    cycle(281.0000,-1316.0000) .. controls (281.0000,-1270.6667) and
    (257.6667,-1248.0000) .. (211.0000,-1248.0000) .. controls
    (168.3333,-1248.0000) and (145.6667,-1270.6667) .. (143.0000,-1316.0000) --
    (169.0000,-1316.0000) .. controls (172.3333,-1286.6667) and
    (186.3333,-1272.0000) .. (211.0000,-1272.0000) .. controls
    (238.3333,-1272.0000) and (252.0000,-1286.6667) .. (252.0000,-1316.0000) ..
    controls (252.0000,-1344.6667) and (239.3333,-1359.0000) ..
    (214.0000,-1359.0000) .. controls (197.3333,-1359.0000) and
    (183.6667,-1351.0000) .. (173.0000,-1335.0000) .. controls
    (167.0000,-1341.0000) and (160.3333,-1345.6667) .. (153.0000,-1349.0000) --
    (160.0000,-1455.0000) -- (269.0000,-1455.0000) -- (269.0000,-1401.0000) --
    (244.0000,-1401.0000) -- (244.0000,-1428.0000) -- (182.0000,-1428.0000) --
    (177.0000,-1368.0000) .. controls (190.3333,-1378.6667) and
    (204.3333,-1384.0000) .. (219.0000,-1384.0000) .. controls
    (260.3333,-1384.0000) and (281.0000,-1361.3333) .. (281.0000,-1316.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(956.0000,-581.0000) ..
    controls (956.0000,-563.6667) and (948.3333,-548.0000) .. (933.0000,-534.0000)
    .. controls (918.3333,-520.6667) and (902.3333,-514.0000) ..
    (885.0000,-514.0000) .. controls (852.3333,-514.0000) and (831.6667,-531.3333)
    .. (823.0000,-566.0000) -- (823.0000,-535.0000) .. controls
    (823.0000,-489.0000) and (834.3333,-448.0000) .. (857.0000,-412.0000) ..
    controls (848.3333,-415.3333) and (834.0000,-417.0000) .. (814.0000,-417.0000)
    .. controls (794.0000,-417.0000) and (779.6667,-415.3333) ..
    (771.0000,-412.0000) .. controls (793.6667,-448.0000) and (805.0000,-489.0000)
    .. (805.0000,-535.0000) -- (805.0000,-566.0000) .. controls
    (796.3333,-531.3333) and (775.6667,-514.0000) .. (743.0000,-514.0000) ..
    controls (725.6667,-514.0000) and (709.3333,-520.6667) .. (694.0000,-534.0000)
    .. controls (679.3333,-548.0000) and (672.0000,-563.6667) ..
    (672.0000,-581.0000) .. controls (672.0000,-626.3333) and (695.6667,-649.0000)
    .. (743.0000,-649.0000) .. controls (749.0000,-649.0000) and
    (762.6667,-643.6667) .. (784.0000,-633.0000) .. controls (776.0000,-642.3333)
    and (768.0000,-651.6667) .. (760.0000,-661.0000) .. controls
    (752.0000,-671.0000) and (748.0000,-682.6667) .. (748.0000,-696.0000) ..
    controls (748.0000,-742.6667) and (770.0000,-766.0000) .. (814.0000,-766.0000)
    .. controls (858.0000,-766.0000) and (880.0000,-742.6667) ..
    (880.0000,-696.0000) .. controls (880.0000,-682.6667) and (876.0000,-671.0000)
    .. (868.0000,-661.0000) .. controls (860.0000,-651.6667) and
    (852.0000,-642.3333) .. (844.0000,-633.0000) .. controls (865.3333,-643.6667)
    and (879.0000,-649.0000) .. (885.0000,-649.0000) .. controls
    (932.3333,-649.0000) and (956.0000,-626.3333) .. (956.0000,-581.0000) --
    cycle(293.0000,-1092.0000) .. controls (293.0000,-1066.6667) and
    (279.6667,-1054.0000) .. (253.0000,-1054.0000) .. controls
    (233.6667,-1054.0000) and (221.6667,-1063.6667) .. (217.0000,-1083.0000) --
    (217.0000,-1065.0000) .. controls (217.0000,-1038.3333) and
    (223.3333,-1015.0000) .. (236.0000,-995.0000) .. controls (230.6667,-997.0000)
    and (222.6667,-998.0000) .. (212.0000,-998.0000) .. controls
    (201.3333,-998.0000) and (193.3333,-997.0000) .. (188.0000,-995.0000) ..
    controls (200.6667,-1015.0000) and (207.0000,-1038.3333) ..
    (207.0000,-1065.0000) -- (207.0000,-1083.0000) .. controls
    (202.3333,-1063.6667) and (190.6667,-1054.0000) .. (172.0000,-1054.0000) ..
    controls (144.6667,-1054.0000) and (131.0000,-1066.6667) ..
    (131.0000,-1092.0000) .. controls (131.0000,-1118.0000) and
    (144.6667,-1131.0000) .. (172.0000,-1131.0000) .. controls
    (174.0000,-1131.0000) and (181.6667,-1127.6667) .. (195.0000,-1121.0000) ..
    controls (181.0000,-1142.3333) and (174.0000,-1154.6667) ..
    (174.0000,-1158.0000) .. controls (174.0000,-1184.0000) and
    (186.6667,-1197.0000) .. (212.0000,-1197.0000) .. controls
    (237.3333,-1197.0000) and (250.0000,-1184.0000) .. (250.0000,-1158.0000) ..
    controls (250.0000,-1153.3333) and (243.3333,-1141.0000) ..
    (230.0000,-1121.0000) .. controls (243.3333,-1127.6667) and
    (251.0000,-1131.0000) .. (253.0000,-1131.0000) .. controls
    (279.6667,-1131.0000) and (293.0000,-1118.0000) .. (293.0000,-1092.0000) --
    cycle(1485.0000,152.0000) -- (1459.0000,152.0000) .. controls
    (1455.6667,122.6667) and (1441.6667,108.0000) .. (1417.0000,108.0000) ..
    controls (1389.6667,108.0000) and (1376.0000,122.6667) .. (1376.0000,152.0000)
    .. controls (1376.0000,180.6667) and (1388.6667,195.0000) ..
    (1414.0000,195.0000) .. controls (1430.6667,195.0000) and (1444.3333,187.0000)
    .. (1455.0000,171.0000) .. controls (1461.0000,177.0000) and
    (1467.6667,181.6667) .. (1475.0000,185.0000) -- (1468.0000,291.0000) --
    (1359.0000,291.0000) -- (1359.0000,237.0000) -- (1384.0000,237.0000) --
    (1384.0000,264.0000) -- (1446.0000,264.0000) -- (1451.0000,204.0000) ..
    controls (1437.6667,214.6667) and (1423.6667,220.0000) .. (1409.0000,220.0000)
    .. controls (1367.6667,220.0000) and (1347.0000,197.3333) ..
    (1347.0000,152.0000) .. controls (1347.0000,106.6667) and (1370.3333,84.0000)
    .. (1417.0000,84.0000) .. controls (1459.6667,84.0000) and
    (1482.3333,106.6667) .. (1485.0000,152.0000) -- cycle(1282.0000,-19.0000) ..
    controls (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) ..
    controls (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) ..
    controls (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) ..
    controls (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) ..
    controls (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000)
    .. controls (1096.0000,166.0000) and (1074.0000,143.0000) ..
    (1074.0000,97.0000) .. controls (1074.0000,83.6667) and (1078.0000,72.0000) ..
    (1086.0000,62.0000) .. controls (1094.0000,52.0000) and (1102.0000,42.3333) ..
    (1110.0000,33.0000) .. controls (1087.3333,44.3333) and (1073.6667,50.0000) ..
    (1069.0000,50.0000) .. controls (1021.6667,50.0000) and (998.0000,27.0000) ..
    (998.0000,-19.0000) .. controls (998.0000,-36.3333) and (1005.3333,-51.6667)
    .. (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and
    (1051.6667,-86.0000) .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000)
    and (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-19.0000) .. controls (630.0000,27.0000) and
    (606.3333,50.0000) .. (559.0000,50.0000) .. controls (554.3333,50.0000) and
    (540.6667,44.3333) .. (518.0000,33.0000) .. controls (526.0000,42.3333) and
    (534.0000,52.0000) .. (542.0000,62.0000) .. controls (550.0000,72.0000) and
    (554.0000,83.6667) .. (554.0000,97.0000) .. controls (554.0000,143.0000) and
    (532.0000,166.0000) .. (488.0000,166.0000) .. controls (444.0000,166.0000) and
    (422.0000,143.0000) .. (422.0000,97.0000) .. controls (422.0000,83.6667) and
    (425.6667,72.0000) .. (433.0000,62.0000) .. controls (441.0000,52.0000) and
    (449.0000,42.3333) .. (457.0000,33.0000) .. controls (434.3333,44.3333) and
    (421.0000,50.0000) .. (417.0000,50.0000) .. controls (369.6667,50.0000) and
    (346.0000,27.0000) .. (346.0000,-19.0000) .. controls (346.0000,-36.3333) and
    (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls (383.3333,-79.0000) and
    (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls (449.6667,-86.0000) and
    (470.3333,-68.6667) .. (479.0000,-34.0000) -- (479.0000,-65.0000) .. controls
    (479.0000,-111.0000) and (467.6667,-152.0000) .. (445.0000,-188.0000) ..
    controls (453.6667,-184.6667) and (468.0000,-183.0000) .. (488.0000,-183.0000)
    .. controls (508.0000,-183.0000) and (522.3333,-184.6667) ..
    (531.0000,-188.0000) .. controls (508.3333,-152.0000) and (497.0000,-111.0000)
    .. (497.0000,-65.0000) -- (497.0000,-34.0000) .. controls (505.6667,-68.6667)
    and (526.3333,-86.0000) .. (559.0000,-86.0000) .. controls (576.3333,-86.0000)
    and (592.3333,-79.0000) .. (607.0000,-65.0000) .. controls (622.3333,-51.6667)
    and (630.0000,-36.3333) .. (630.0000,-19.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-581.0000)
    .. controls (1282.0000,-563.6667) and (1274.3333,-548.0000) ..
    (1259.0000,-534.0000) .. controls (1244.3333,-520.6667) and
    (1228.3333,-514.0000) .. (1211.0000,-514.0000) .. controls
    (1178.3333,-514.0000) and (1157.6667,-531.3333) .. (1149.0000,-566.0000) --
    (1149.0000,-535.0000) .. controls (1149.0000,-490.3333) and
    (1160.6667,-449.3333) .. (1184.0000,-412.0000) .. controls
    (1175.3333,-415.3333) and (1160.6667,-417.0000) .. (1140.0000,-417.0000) ..
    controls (1120.0000,-417.0000) and (1105.6667,-415.3333) ..
    (1097.0000,-412.0000) .. controls (1120.3333,-449.3333) and
    (1132.0000,-490.3333) .. (1132.0000,-535.0000) -- (1132.0000,-566.0000) ..
    controls (1123.3333,-531.3333) and (1102.3333,-514.0000) ..
    (1069.0000,-514.0000) .. controls (1051.6667,-514.0000) and
    (1035.3333,-520.6667) .. (1020.0000,-534.0000) .. controls
    (1005.3333,-548.0000) and (998.0000,-563.6667) .. (998.0000,-581.0000) ..
    controls (998.0000,-626.3333) and (1021.6667,-649.0000) ..
    (1069.0000,-649.0000) .. controls (1075.0000,-649.0000) and
    (1088.6667,-643.6667) .. (1110.0000,-633.0000) .. controls
    (1102.0000,-642.3333) and (1094.0000,-651.6667) .. (1086.0000,-661.0000) ..
    controls (1078.0000,-671.0000) and (1074.0000,-682.6667) ..
    (1074.0000,-696.0000) .. controls (1074.0000,-742.6667) and
    (1096.0000,-766.0000) .. (1140.0000,-766.0000) .. controls
    (1184.0000,-766.0000) and (1206.0000,-742.6667) .. (1206.0000,-696.0000) ..
    controls (1206.0000,-682.6667) and (1202.0000,-671.0000) ..
    (1194.0000,-661.0000) .. controls (1186.6667,-651.6667) and
    (1179.0000,-642.3333) .. (1171.0000,-633.0000) .. controls
    (1192.3333,-643.6667) and (1205.6667,-649.0000) .. (1211.0000,-649.0000) ..
    controls (1258.3333,-649.0000) and (1282.0000,-626.3333) ..
    (1282.0000,-581.0000) -- cycle(630.0000,-1145.0000) .. controls
    (630.0000,-1127.6667) and (622.3333,-1112.0000) .. (607.0000,-1098.0000) ..
    controls (592.3333,-1084.6667) and (576.3333,-1078.0000) ..
    (559.0000,-1078.0000) .. controls (526.3333,-1078.0000) and
    (505.6667,-1095.3333) .. (497.0000,-1130.0000) -- (497.0000,-1099.0000) ..
    controls (497.0000,-1053.0000) and (508.3333,-1012.0000) ..
    (531.0000,-976.0000) .. controls (522.3333,-979.3333) and (508.0000,-981.0000)
    .. (488.0000,-981.0000) .. controls (468.0000,-981.0000) and
    (453.6667,-979.3333) .. (445.0000,-976.0000) .. controls (467.6667,-1012.0000)
    and (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(277.0000,-1318.0000) .. controls
    (277.0000,-1271.3333) and (256.6667,-1248.0000) .. (216.0000,-1248.0000) ..
    controls (194.6667,-1248.0000) and (177.6667,-1256.6667) ..
    (165.0000,-1274.0000) .. controls (152.3333,-1291.3333) and
    (146.0000,-1317.3333) .. (146.0000,-1352.0000) .. controls
    (146.0000,-1422.6667) and (169.6667,-1458.0000) .. (217.0000,-1458.0000) ..
    controls (255.0000,-1458.0000) and (274.6667,-1437.0000) ..
    (276.0000,-1395.0000) -- (250.0000,-1395.0000) .. controls
    (246.6667,-1421.0000) and (235.0000,-1434.0000) .. (215.0000,-1434.0000) ..
    controls (187.6667,-1434.0000) and (173.6667,-1408.6667) ..
    (173.0000,-1358.0000) .. controls (187.0000,-1373.3333) and
    (203.0000,-1381.0000) .. (221.0000,-1381.0000) .. controls
    (258.3333,-1381.0000) and (277.0000,-1360.0000) .. (277.0000,-1318.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1482.0000,188.0000) .. controls
    (1482.0000,258.6667) and (1458.3333,294.0000) .. (1411.0000,294.0000) ..
    controls (1373.0000,294.0000) and (1353.3333,273.0000) .. (1352.0000,231.0000)
    -- (1378.0000,231.0000) .. controls (1381.3333,257.0000) and
    (1393.0000,270.0000) .. (1413.0000,270.0000) .. controls (1440.3333,270.0000)
    and (1454.3333,244.6667) .. (1455.0000,194.0000) .. controls
    (1441.0000,209.3333) and (1425.0000,217.0000) .. (1407.0000,217.0000) ..
    controls (1369.6667,217.0000) and (1351.0000,196.0000) .. (1351.0000,154.0000)
    .. controls (1351.0000,107.3333) and (1371.3333,84.0000) ..
    (1412.0000,84.0000) .. controls (1433.3333,84.0000) and (1450.3333,92.6667) ..
    (1463.0000,110.0000) .. controls (1475.6667,127.3333) and (1482.0000,153.3333)
    .. (1482.0000,188.0000) -- cycle(1282.0000,-19.0000) .. controls
    (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) .. controls
    (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) .. controls
    (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) .. controls
    (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) .. controls
    (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000) ..
    controls (1096.0000,166.0000) and (1074.0000,143.0000) .. (1074.0000,97.0000)
    .. controls (1074.0000,83.6667) and (1078.0000,72.0000) .. (1086.0000,62.0000)
    .. controls (1094.0000,52.0000) and (1102.0000,42.3333) .. (1110.0000,33.0000)
    .. controls (1087.3333,44.3333) and (1073.6667,50.0000) .. (1069.0000,50.0000)
    .. controls (1021.6667,50.0000) and (998.0000,27.0000) .. (998.0000,-19.0000)
    .. controls (998.0000,-36.3333) and (1005.3333,-51.6667) ..
    (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and (1051.6667,-86.0000)
    .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000) and
    (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-581.0000) .. controls (630.0000,-563.6667) and
    (622.3333,-548.0000) .. (607.0000,-534.0000) .. controls (592.3333,-520.6667)
    and (576.3333,-514.0000) .. (559.0000,-514.0000) .. controls
    (526.3333,-514.0000) and (505.6667,-531.3333) .. (497.0000,-566.0000) --
    (497.0000,-535.0000) .. controls (497.0000,-489.0000) and (508.3333,-448.0000)
    .. (531.0000,-412.0000) .. controls (522.3333,-415.3333) and
    (508.0000,-417.0000) .. (488.0000,-417.0000) .. controls (468.0000,-417.0000)
    and (453.6667,-415.3333) .. (445.0000,-412.0000) .. controls
    (467.6667,-448.0000) and (479.0000,-489.0000) .. (479.0000,-535.0000) --
    (479.0000,-566.0000) .. controls (470.3333,-531.3333) and (449.6667,-514.0000)
    .. (417.0000,-514.0000) .. controls (399.6667,-514.0000) and
    (383.3333,-520.6667) .. (368.0000,-534.0000) .. controls (353.3333,-548.0000)
    and (346.0000,-563.6667) .. (346.0000,-581.0000) .. controls
    (346.0000,-626.3333) and (369.6667,-649.0000) .. (417.0000,-649.0000) ..
    controls (422.3333,-649.0000) and (435.6667,-643.6667) .. (457.0000,-633.0000)
    .. controls (449.0000,-642.3333) and (441.0000,-651.6667) ..
    (433.0000,-661.0000) .. controls (425.6667,-671.0000) and (422.0000,-682.6667)
    .. (422.0000,-696.0000) .. controls (422.0000,-742.6667) and
    (444.0000,-766.0000) .. (488.0000,-766.0000) .. controls (532.0000,-766.0000)
    and (554.0000,-742.6667) .. (554.0000,-696.0000) .. controls
    (554.0000,-682.6667) and (550.0000,-671.0000) .. (542.0000,-661.0000) ..
    controls (534.0000,-651.6667) and (526.0000,-642.3333) .. (518.0000,-633.0000)
    .. controls (539.3333,-643.6667) and (553.0000,-649.0000) ..
    (559.0000,-649.0000) .. controls (606.3333,-649.0000) and (630.0000,-626.3333)
    .. (630.0000,-581.0000) -- cycle(630.0000,-19.0000) .. controls
    (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) .. controls
    (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) .. controls
    (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) .. controls
    (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) .. controls
    (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) .. controls
    (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) .. controls
    (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) .. controls
    (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) .. controls
    (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) .. controls
    (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) .. controls
    (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls
    (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls
    (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle(252.0000,-1315.0000) .. controls
    (252.0000,-1341.0000) and (240.3333,-1354.0000) .. (217.0000,-1354.0000) ..
    controls (202.3333,-1354.0000) and (188.0000,-1345.3333) ..
    (174.0000,-1328.0000) .. controls (178.6667,-1290.6667) and
    (192.3333,-1272.0000) .. (215.0000,-1272.0000) .. controls
    (239.6667,-1272.0000) and (252.0000,-1286.3333) .. (252.0000,-1315.0000) --
    cycle(1454.0000,164.0000) .. controls (1449.3333,126.6667) and
    (1435.6667,108.0000) .. (1413.0000,108.0000) .. controls (1388.3333,108.0000)
    and (1376.0000,122.3333) .. (1376.0000,151.0000) .. controls
    (1376.0000,177.0000) and (1387.6667,190.0000) .. (1411.0000,190.0000) ..
    controls (1425.6667,190.0000) and (1440.0000,181.3333) .. (1454.0000,164.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-581.0000)
    .. controls (1282.0000,-563.6667) and (1274.3333,-548.0000) ..
    (1259.0000,-534.0000) .. controls (1244.3333,-520.6667) and
    (1228.3333,-514.0000) .. (1211.0000,-514.0000) .. controls
    (1178.3333,-514.0000) and (1157.6667,-531.3333) .. (1149.0000,-566.0000) --
    (1149.0000,-535.0000) .. controls (1149.0000,-490.3333) and
    (1160.6667,-449.3333) .. (1184.0000,-412.0000) .. controls
    (1175.3333,-415.3333) and (1160.6667,-417.0000) .. (1140.0000,-417.0000) ..
    controls (1120.0000,-417.0000) and (1105.6667,-415.3333) ..
    (1097.0000,-412.0000) .. controls (1120.3333,-449.3333) and
    (1132.0000,-490.3333) .. (1132.0000,-535.0000) -- (1132.0000,-566.0000) ..
    controls (1123.3333,-531.3333) and (1102.3333,-514.0000) ..
    (1069.0000,-514.0000) .. controls (1051.6667,-514.0000) and
    (1035.3333,-520.6667) .. (1020.0000,-534.0000) .. controls
    (1005.3333,-548.0000) and (998.0000,-563.6667) .. (998.0000,-581.0000) ..
    controls (998.0000,-626.3333) and (1021.6667,-649.0000) ..
    (1069.0000,-649.0000) .. controls (1075.0000,-649.0000) and
    (1088.6667,-643.6667) .. (1110.0000,-633.0000) .. controls
    (1102.0000,-642.3333) and (1094.0000,-651.6667) .. (1086.0000,-661.0000) ..
    controls (1078.0000,-671.0000) and (1074.0000,-682.6667) ..
    (1074.0000,-696.0000) .. controls (1074.0000,-742.6667) and
    (1096.0000,-766.0000) .. (1140.0000,-766.0000) .. controls
    (1184.0000,-766.0000) and (1206.0000,-742.6667) .. (1206.0000,-696.0000) ..
    controls (1206.0000,-682.6667) and (1202.0000,-671.0000) ..
    (1194.0000,-661.0000) .. controls (1186.6667,-651.6667) and
    (1179.0000,-642.3333) .. (1171.0000,-633.0000) .. controls
    (1192.3333,-643.6667) and (1205.6667,-649.0000) .. (1211.0000,-649.0000) ..
    controls (1258.3333,-649.0000) and (1282.0000,-626.3333) ..
    (1282.0000,-581.0000) -- cycle(956.0000,-834.0000) .. controls
    (956.0000,-816.6667) and (948.3333,-801.0000) .. (933.0000,-787.0000) ..
    controls (918.3333,-773.6667) and (902.3333,-767.0000) .. (885.0000,-767.0000)
    .. controls (852.3333,-767.0000) and (831.6667,-784.3333) ..
    (823.0000,-819.0000) -- (823.0000,-789.0000) .. controls (823.0000,-743.0000)
    and (834.3333,-702.0000) .. (857.0000,-666.0000) .. controls
    (848.3333,-669.3333) and (834.0000,-671.0000) .. (814.0000,-671.0000) ..
    controls (794.0000,-671.0000) and (779.6667,-669.3333) .. (771.0000,-666.0000)
    .. controls (793.6667,-702.0000) and (805.0000,-743.0000) ..
    (805.0000,-789.0000) -- (805.0000,-819.0000) .. controls (796.3333,-784.3333)
    and (775.6667,-767.0000) .. (743.0000,-767.0000) .. controls
    (725.6667,-767.0000) and (709.3333,-773.6667) .. (694.0000,-787.0000) ..
    controls (679.3333,-801.0000) and (672.0000,-816.6667) .. (672.0000,-834.0000)
    .. controls (672.0000,-880.0000) and (695.6667,-903.0000) ..
    (743.0000,-903.0000) .. controls (747.6667,-903.0000) and (761.3333,-897.3333)
    .. (784.0000,-886.0000) .. controls (776.0000,-895.3333) and
    (768.0000,-905.0000) .. (760.0000,-915.0000) .. controls (752.0000,-925.0000)
    and (748.0000,-936.6667) .. (748.0000,-950.0000) .. controls
    (748.0000,-996.6667) and (770.0000,-1020.0000) .. (814.0000,-1020.0000) ..
    controls (858.0000,-1020.0000) and (880.0000,-996.6667) ..
    (880.0000,-950.0000) .. controls (880.0000,-936.6667) and (876.0000,-925.0000)
    .. (868.0000,-915.0000) .. controls (860.0000,-905.0000) and
    (852.0000,-895.3333) .. (844.0000,-886.0000) .. controls (866.6667,-897.3333)
    and (880.3333,-903.0000) .. (885.0000,-903.0000) .. controls
    (932.3333,-903.0000) and (956.0000,-880.0000) .. (956.0000,-834.0000) --
    cycle(630.0000,-1145.0000) .. controls (630.0000,-1127.6667) and
    (622.3333,-1112.0000) .. (607.0000,-1098.0000) .. controls
    (592.3333,-1084.6667) and (576.3333,-1078.0000) .. (559.0000,-1078.0000) ..
    controls (526.3333,-1078.0000) and (505.6667,-1095.3333) ..
    (497.0000,-1130.0000) -- (497.0000,-1099.0000) .. controls
    (497.0000,-1053.0000) and (508.3333,-1012.0000) .. (531.0000,-976.0000) ..
    controls (522.3333,-979.3333) and (508.0000,-981.0000) .. (488.0000,-981.0000)
    .. controls (468.0000,-981.0000) and (453.6667,-979.3333) ..
    (445.0000,-976.0000) .. controls (467.6667,-1012.0000) and
    (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(276.0000,-1433.0000) .. controls
    (238.6667,-1388.3333) and (220.0000,-1336.0000) .. (220.0000,-1276.0000) --
    (243.0000,-1276.0000) -- (243.0000,-1252.0000) -- (163.0000,-1252.0000) --
    (163.0000,-1276.0000) -- (191.0000,-1276.0000) .. controls
    (194.3333,-1332.6667) and (211.6667,-1383.3333) .. (243.0000,-1428.0000) --
    (173.0000,-1428.0000) -- (173.0000,-1401.0000) -- (149.0000,-1401.0000) --
    (149.0000,-1455.0000) -- (276.0000,-1455.0000) -- (276.0000,-1433.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1479.0000,291.0000) -- (1352.0000,291.0000) --
    (1352.0000,269.0000) .. controls (1389.3333,224.3333) and (1408.0000,172.0000)
    .. (1408.0000,112.0000) -- (1385.0000,112.0000) -- (1385.0000,88.0000) --
    (1465.0000,88.0000) -- (1465.0000,112.0000) -- (1437.0000,112.0000) ..
    controls (1433.6667,168.6667) and (1416.3333,219.3333) .. (1385.0000,264.0000)
    -- (1455.0000,264.0000) -- (1455.0000,237.0000) -- (1479.0000,237.0000) --
    (1479.0000,291.0000) -- cycle(1282.0000,-19.0000) .. controls
    (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) .. controls
    (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) .. controls
    (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) .. controls
    (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) .. controls
    (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000) ..
    controls (1096.0000,166.0000) and (1074.0000,143.0000) .. (1074.0000,97.0000)
    .. controls (1074.0000,83.6667) and (1078.0000,72.0000) .. (1086.0000,62.0000)
    .. controls (1094.0000,52.0000) and (1102.0000,42.3333) .. (1110.0000,33.0000)
    .. controls (1087.3333,44.3333) and (1073.6667,50.0000) .. (1069.0000,50.0000)
    .. controls (1021.6667,50.0000) and (998.0000,27.0000) .. (998.0000,-19.0000)
    .. controls (998.0000,-36.3333) and (1005.3333,-51.6667) ..
    (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and (1051.6667,-86.0000)
    .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000) and
    (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-581.0000) .. controls (630.0000,-563.6667) and
    (622.3333,-548.0000) .. (607.0000,-534.0000) .. controls (592.3333,-520.6667)
    and (576.3333,-514.0000) .. (559.0000,-514.0000) .. controls
    (526.3333,-514.0000) and (505.6667,-531.3333) .. (497.0000,-566.0000) --
    (497.0000,-535.0000) .. controls (497.0000,-489.0000) and (508.3333,-448.0000)
    .. (531.0000,-412.0000) .. controls (522.3333,-415.3333) and
    (508.0000,-417.0000) .. (488.0000,-417.0000) .. controls (468.0000,-417.0000)
    and (453.6667,-415.3333) .. (445.0000,-412.0000) .. controls
    (467.6667,-448.0000) and (479.0000,-489.0000) .. (479.0000,-535.0000) --
    (479.0000,-566.0000) .. controls (470.3333,-531.3333) and (449.6667,-514.0000)
    .. (417.0000,-514.0000) .. controls (399.6667,-514.0000) and
    (383.3333,-520.6667) .. (368.0000,-534.0000) .. controls (353.3333,-548.0000)
    and (346.0000,-563.6667) .. (346.0000,-581.0000) .. controls
    (346.0000,-626.3333) and (369.6667,-649.0000) .. (417.0000,-649.0000) ..
    controls (422.3333,-649.0000) and (435.6667,-643.6667) .. (457.0000,-633.0000)
    .. controls (449.0000,-642.3333) and (441.0000,-651.6667) ..
    (433.0000,-661.0000) .. controls (425.6667,-671.0000) and (422.0000,-682.6667)
    .. (422.0000,-696.0000) .. controls (422.0000,-742.6667) and
    (444.0000,-766.0000) .. (488.0000,-766.0000) .. controls (532.0000,-766.0000)
    and (554.0000,-742.6667) .. (554.0000,-696.0000) .. controls
    (554.0000,-682.6667) and (550.0000,-671.0000) .. (542.0000,-661.0000) ..
    controls (534.0000,-651.6667) and (526.0000,-642.3333) .. (518.0000,-633.0000)
    .. controls (539.3333,-643.6667) and (553.0000,-649.0000) ..
    (559.0000,-649.0000) .. controls (606.3333,-649.0000) and (630.0000,-626.3333)
    .. (630.0000,-581.0000) -- cycle(630.0000,-19.0000) .. controls
    (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) .. controls
    (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) .. controls
    (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) .. controls
    (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) .. controls
    (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) .. controls
    (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) .. controls
    (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) .. controls
    (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) .. controls
    (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) .. controls
    (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) .. controls
    (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls
    (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls
    (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-581.0000)
    .. controls (1282.0000,-563.6667) and (1274.3333,-548.0000) ..
    (1259.0000,-534.0000) .. controls (1244.3333,-520.6667) and
    (1228.3333,-514.0000) .. (1211.0000,-514.0000) .. controls
    (1178.3333,-514.0000) and (1157.6667,-531.3333) .. (1149.0000,-566.0000) --
    (1149.0000,-535.0000) .. controls (1149.0000,-490.3333) and
    (1160.6667,-449.3333) .. (1184.0000,-412.0000) .. controls
    (1175.3333,-415.3333) and (1160.6667,-417.0000) .. (1140.0000,-417.0000) ..
    controls (1120.0000,-417.0000) and (1105.6667,-415.3333) ..
    (1097.0000,-412.0000) .. controls (1120.3333,-449.3333) and
    (1132.0000,-490.3333) .. (1132.0000,-535.0000) -- (1132.0000,-566.0000) ..
    controls (1123.3333,-531.3333) and (1102.3333,-514.0000) ..
    (1069.0000,-514.0000) .. controls (1051.6667,-514.0000) and
    (1035.3333,-520.6667) .. (1020.0000,-534.0000) .. controls
    (1005.3333,-548.0000) and (998.0000,-563.6667) .. (998.0000,-581.0000) ..
    controls (998.0000,-626.3333) and (1021.6667,-649.0000) ..
    (1069.0000,-649.0000) .. controls (1075.0000,-649.0000) and
    (1088.6667,-643.6667) .. (1110.0000,-633.0000) .. controls
    (1102.0000,-642.3333) and (1094.0000,-651.6667) .. (1086.0000,-661.0000) ..
    controls (1078.0000,-671.0000) and (1074.0000,-682.6667) ..
    (1074.0000,-696.0000) .. controls (1074.0000,-742.6667) and
    (1096.0000,-766.0000) .. (1140.0000,-766.0000) .. controls
    (1184.0000,-766.0000) and (1206.0000,-742.6667) .. (1206.0000,-696.0000) ..
    controls (1206.0000,-682.6667) and (1202.0000,-671.0000) ..
    (1194.0000,-661.0000) .. controls (1186.6667,-651.6667) and
    (1179.0000,-642.3333) .. (1171.0000,-633.0000) .. controls
    (1192.3333,-643.6667) and (1205.6667,-649.0000) .. (1211.0000,-649.0000) ..
    controls (1258.3333,-649.0000) and (1282.0000,-626.3333) ..
    (1282.0000,-581.0000) -- cycle(956.0000,-834.0000) .. controls
    (956.0000,-816.6667) and (948.3333,-801.0000) .. (933.0000,-787.0000) ..
    controls (918.3333,-773.6667) and (902.3333,-767.0000) .. (885.0000,-767.0000)
    .. controls (852.3333,-767.0000) and (831.6667,-784.3333) ..
    (823.0000,-819.0000) -- (823.0000,-789.0000) .. controls (823.0000,-743.0000)
    and (834.3333,-702.0000) .. (857.0000,-666.0000) .. controls
    (848.3333,-669.3333) and (834.0000,-671.0000) .. (814.0000,-671.0000) ..
    controls (794.0000,-671.0000) and (779.6667,-669.3333) .. (771.0000,-666.0000)
    .. controls (793.6667,-702.0000) and (805.0000,-743.0000) ..
    (805.0000,-789.0000) -- (805.0000,-819.0000) .. controls (796.3333,-784.3333)
    and (775.6667,-767.0000) .. (743.0000,-767.0000) .. controls
    (725.6667,-767.0000) and (709.3333,-773.6667) .. (694.0000,-787.0000) ..
    controls (679.3333,-801.0000) and (672.0000,-816.6667) .. (672.0000,-834.0000)
    .. controls (672.0000,-880.0000) and (695.6667,-903.0000) ..
    (743.0000,-903.0000) .. controls (747.6667,-903.0000) and (761.3333,-897.3333)
    .. (784.0000,-886.0000) .. controls (776.0000,-895.3333) and
    (768.0000,-905.0000) .. (760.0000,-915.0000) .. controls (752.0000,-925.0000)
    and (748.0000,-936.6667) .. (748.0000,-950.0000) .. controls
    (748.0000,-996.6667) and (770.0000,-1020.0000) .. (814.0000,-1020.0000) ..
    controls (858.0000,-1020.0000) and (880.0000,-996.6667) ..
    (880.0000,-950.0000) .. controls (880.0000,-936.6667) and (876.0000,-925.0000)
    .. (868.0000,-915.0000) .. controls (860.0000,-905.0000) and
    (852.0000,-895.3333) .. (844.0000,-886.0000) .. controls (866.6667,-897.3333)
    and (880.3333,-903.0000) .. (885.0000,-903.0000) .. controls
    (932.3333,-903.0000) and (956.0000,-880.0000) .. (956.0000,-834.0000) --
    cycle(630.0000,-1145.0000) .. controls (630.0000,-1127.6667) and
    (622.3333,-1112.0000) .. (607.0000,-1098.0000) .. controls
    (592.3333,-1084.6667) and (576.3333,-1078.0000) .. (559.0000,-1078.0000) ..
    controls (526.3333,-1078.0000) and (505.6667,-1095.3333) ..
    (497.0000,-1130.0000) -- (497.0000,-1099.0000) .. controls
    (497.0000,-1053.0000) and (508.3333,-1012.0000) .. (531.0000,-976.0000) ..
    controls (522.3333,-979.3333) and (508.0000,-981.0000) .. (488.0000,-981.0000)
    .. controls (468.0000,-981.0000) and (453.6667,-979.3333) ..
    (445.0000,-976.0000) .. controls (467.6667,-1012.0000) and
    (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(282.0000,-1307.0000) .. controls
    (282.0000,-1267.6667) and (259.3333,-1248.0000) .. (214.0000,-1248.0000) ..
    controls (165.3333,-1248.0000) and (141.0000,-1267.6667) ..
    (141.0000,-1307.0000) .. controls (141.0000,-1331.6667) and
    (153.0000,-1348.6667) .. (177.0000,-1358.0000) .. controls
    (157.6667,-1369.3333) and (148.0000,-1385.0000) .. (148.0000,-1405.0000) ..
    controls (148.0000,-1440.3333) and (168.6667,-1458.0000) ..
    (210.0000,-1458.0000) .. controls (254.0000,-1458.0000) and
    (276.0000,-1440.3333) .. (276.0000,-1405.0000) .. controls
    (276.0000,-1385.0000) and (266.3333,-1369.3333) .. (247.0000,-1358.0000) ..
    controls (270.3333,-1348.6667) and (282.0000,-1331.6667) ..
    (282.0000,-1307.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1487.0000,143.0000) .. controls
    (1487.0000,167.6667) and (1475.0000,184.6667) .. (1451.0000,194.0000) ..
    controls (1470.3333,205.3333) and (1480.0000,221.0000) .. (1480.0000,241.0000)
    .. controls (1480.0000,276.3333) and (1459.3333,294.0000) ..
    (1418.0000,294.0000) .. controls (1374.0000,294.0000) and (1352.0000,276.3333)
    .. (1352.0000,241.0000) .. controls (1352.0000,221.0000) and
    (1361.6667,205.3333) .. (1381.0000,194.0000) .. controls (1357.6667,184.6667)
    and (1346.0000,167.6667) .. (1346.0000,143.0000) .. controls
    (1346.0000,103.6667) and (1368.6667,84.0000) .. (1414.0000,84.0000) ..
    controls (1462.6667,84.0000) and (1487.0000,103.6667) .. (1487.0000,143.0000)
    -- cycle(1282.0000,-19.0000) .. controls (1282.0000,27.0000) and
    (1258.3333,50.0000) .. (1211.0000,50.0000) .. controls (1207.0000,50.0000) and
    (1193.6667,44.3333) .. (1171.0000,33.0000) .. controls (1179.0000,42.3333) and
    (1186.6667,52.0000) .. (1194.0000,62.0000) .. controls (1202.0000,72.0000) and
    (1206.0000,83.6667) .. (1206.0000,97.0000) .. controls (1206.0000,143.0000)
    and (1184.0000,166.0000) .. (1140.0000,166.0000) .. controls
    (1096.0000,166.0000) and (1074.0000,143.0000) .. (1074.0000,97.0000) ..
    controls (1074.0000,83.6667) and (1078.0000,72.0000) .. (1086.0000,62.0000) ..
    controls (1094.0000,52.0000) and (1102.0000,42.3333) .. (1110.0000,33.0000) ..
    controls (1087.3333,44.3333) and (1073.6667,50.0000) .. (1069.0000,50.0000) ..
    controls (1021.6667,50.0000) and (998.0000,27.0000) .. (998.0000,-19.0000) ..
    controls (998.0000,-36.3333) and (1005.3333,-51.6667) .. (1020.0000,-65.0000)
    .. controls (1035.3333,-79.0000) and (1051.6667,-86.0000) ..
    (1069.0000,-86.0000) .. controls (1102.3333,-86.0000) and (1123.3333,-68.6667)
    .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) .. controls
    (1132.0000,-109.6667) and (1120.3333,-150.6667) .. (1097.0000,-188.0000) ..
    controls (1105.6667,-184.6667) and (1120.0000,-183.0000) ..
    (1140.0000,-183.0000) .. controls (1160.6667,-183.0000) and
    (1175.3333,-184.6667) .. (1184.0000,-188.0000) .. controls
    (1160.6667,-150.6667) and (1149.0000,-109.6667) .. (1149.0000,-65.0000) --
    (1149.0000,-34.0000) .. controls (1157.6667,-68.6667) and (1178.3333,-86.0000)
    .. (1211.0000,-86.0000) .. controls (1228.3333,-86.0000) and
    (1244.3333,-79.0000) .. (1259.0000,-65.0000) .. controls (1274.3333,-51.6667)
    and (1282.0000,-36.3333) .. (1282.0000,-19.0000) -- cycle(956.0000,-344.0000)
    .. controls (956.0000,-298.0000) and (932.3333,-275.0000) ..
    (885.0000,-275.0000) .. controls (880.3333,-275.0000) and (866.6667,-280.6667)
    .. (844.0000,-292.0000) .. controls (852.0000,-282.6667) and
    (860.0000,-273.0000) .. (868.0000,-263.0000) .. controls (876.0000,-253.0000)
    and (880.0000,-241.3333) .. (880.0000,-228.0000) .. controls
    (880.0000,-181.3333) and (858.0000,-158.0000) .. (814.0000,-158.0000) ..
    controls (770.0000,-158.0000) and (748.0000,-181.3333) .. (748.0000,-228.0000)
    .. controls (748.0000,-241.3333) and (752.0000,-253.0000) ..
    (760.0000,-263.0000) .. controls (768.0000,-273.0000) and (776.0000,-282.6667)
    .. (784.0000,-292.0000) .. controls (761.3333,-280.6667) and
    (747.6667,-275.0000) .. (743.0000,-275.0000) .. controls (695.6667,-275.0000)
    and (672.0000,-298.0000) .. (672.0000,-344.0000) .. controls
    (672.0000,-361.3333) and (679.3333,-376.6667) .. (694.0000,-390.0000) ..
    controls (709.3333,-404.0000) and (725.6667,-411.0000) .. (743.0000,-411.0000)
    .. controls (775.6667,-411.0000) and (796.3333,-393.6667) ..
    (805.0000,-359.0000) -- (805.0000,-389.0000) .. controls (805.0000,-435.0000)
    and (793.6667,-476.0000) .. (771.0000,-512.0000) .. controls
    (779.6667,-508.6667) and (794.0000,-507.0000) .. (814.0000,-507.0000) ..
    controls (834.0000,-507.0000) and (848.3333,-508.6667) .. (857.0000,-512.0000)
    .. controls (834.3333,-476.0000) and (823.0000,-435.0000) ..
    (823.0000,-389.0000) -- (823.0000,-359.0000) .. controls (831.6667,-393.6667)
    and (852.3333,-411.0000) .. (885.0000,-411.0000) .. controls
    (902.3333,-411.0000) and (918.3333,-404.0000) .. (933.0000,-390.0000) ..
    controls (948.3333,-376.6667) and (956.0000,-361.3333) .. (956.0000,-344.0000)
    -- cycle(630.0000,-581.0000) .. controls (630.0000,-563.6667) and
    (622.3333,-548.0000) .. (607.0000,-534.0000) .. controls (592.3333,-520.6667)
    and (576.3333,-514.0000) .. (559.0000,-514.0000) .. controls
    (526.3333,-514.0000) and (505.6667,-531.3333) .. (497.0000,-566.0000) --
    (497.0000,-535.0000) .. controls (497.0000,-489.0000) and (508.3333,-448.0000)
    .. (531.0000,-412.0000) .. controls (522.3333,-415.3333) and
    (508.0000,-417.0000) .. (488.0000,-417.0000) .. controls (468.0000,-417.0000)
    and (453.6667,-415.3333) .. (445.0000,-412.0000) .. controls
    (467.6667,-448.0000) and (479.0000,-489.0000) .. (479.0000,-535.0000) --
    (479.0000,-566.0000) .. controls (470.3333,-531.3333) and (449.6667,-514.0000)
    .. (417.0000,-514.0000) .. controls (399.6667,-514.0000) and
    (383.3333,-520.6667) .. (368.0000,-534.0000) .. controls (353.3333,-548.0000)
    and (346.0000,-563.6667) .. (346.0000,-581.0000) .. controls
    (346.0000,-626.3333) and (369.6667,-649.0000) .. (417.0000,-649.0000) ..
    controls (422.3333,-649.0000) and (435.6667,-643.6667) .. (457.0000,-633.0000)
    .. controls (449.0000,-642.3333) and (441.0000,-651.6667) ..
    (433.0000,-661.0000) .. controls (425.6667,-671.0000) and (422.0000,-682.6667)
    .. (422.0000,-696.0000) .. controls (422.0000,-742.6667) and
    (444.0000,-766.0000) .. (488.0000,-766.0000) .. controls (532.0000,-766.0000)
    and (554.0000,-742.6667) .. (554.0000,-696.0000) .. controls
    (554.0000,-682.6667) and (550.0000,-671.0000) .. (542.0000,-661.0000) ..
    controls (534.0000,-651.6667) and (526.0000,-642.3333) .. (518.0000,-633.0000)
    .. controls (539.3333,-643.6667) and (553.0000,-649.0000) ..
    (559.0000,-649.0000) .. controls (606.3333,-649.0000) and (630.0000,-626.3333)
    .. (630.0000,-581.0000) -- cycle(630.0000,-19.0000) .. controls
    (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) .. controls
    (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) .. controls
    (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) .. controls
    (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) .. controls
    (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) .. controls
    (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) .. controls
    (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) .. controls
    (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) .. controls
    (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) .. controls
    (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) .. controls
    (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls
    (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls
    (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle(249.0000,-1401.0000) .. controls
    (249.0000,-1423.0000) and (236.3333,-1434.0000) .. (211.0000,-1434.0000) ..
    controls (186.3333,-1434.0000) and (174.0000,-1423.0000) ..
    (174.0000,-1401.0000) .. controls (174.0000,-1380.3333) and
    (186.6667,-1370.0000) .. (212.0000,-1370.0000) .. controls
    (236.6667,-1370.0000) and (249.0000,-1380.3333) .. (249.0000,-1401.0000) --
    cycle(253.0000,-1309.0000) .. controls (253.0000,-1333.0000) and
    (239.0000,-1345.0000) .. (211.0000,-1345.0000) .. controls
    (183.6667,-1345.0000) and (170.0000,-1333.0000) .. (170.0000,-1309.0000) ..
    controls (170.0000,-1284.3333) and (184.0000,-1272.0000) ..
    (212.0000,-1272.0000) .. controls (239.3333,-1272.0000) and
    (253.0000,-1284.3333) .. (253.0000,-1309.0000) -- cycle(1458.0000,145.0000) ..
    controls (1458.0000,120.3333) and (1444.0000,108.0000) .. (1416.0000,108.0000)
    .. controls (1388.6667,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,169.0000) and (1389.0000,181.0000)
    .. (1417.0000,181.0000) .. controls (1444.3333,181.0000) and
    (1458.0000,169.0000) .. (1458.0000,145.0000) -- cycle(1454.0000,237.0000) ..
    controls (1454.0000,216.3333) and (1441.3333,206.0000) .. (1416.0000,206.0000)
    .. controls (1391.3333,206.0000) and (1379.0000,216.3333) ..
    (1379.0000,237.0000) .. controls (1379.0000,259.0000) and (1391.6667,270.0000)
    .. (1417.0000,270.0000) .. controls (1441.6667,270.0000) and
    (1454.0000,259.0000) .. (1454.0000,237.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-765.0000)
    .. controls (1282.0000,-747.6667) and (1274.3333,-732.0000) ..
    (1259.0000,-718.0000) .. controls (1244.3333,-704.0000) and
    (1228.3333,-697.0000) .. (1211.0000,-697.0000) .. controls
    (1178.3333,-697.0000) and (1157.6667,-714.3333) .. (1149.0000,-749.0000) --
    (1149.0000,-719.0000) .. controls (1149.0000,-674.3333) and
    (1160.6667,-633.3333) .. (1184.0000,-596.0000) .. controls
    (1175.3333,-599.3333) and (1160.6667,-601.0000) .. (1140.0000,-601.0000) ..
    controls (1120.0000,-601.0000) and (1105.6667,-599.3333) ..
    (1097.0000,-596.0000) .. controls (1120.3333,-633.3333) and
    (1132.0000,-674.3333) .. (1132.0000,-719.0000) -- (1132.0000,-749.0000) ..
    controls (1123.3333,-714.3333) and (1102.3333,-697.0000) ..
    (1069.0000,-697.0000) .. controls (1051.6667,-697.0000) and
    (1035.3333,-704.0000) .. (1020.0000,-718.0000) .. controls
    (1005.3333,-732.0000) and (998.0000,-747.6667) .. (998.0000,-765.0000) ..
    controls (998.0000,-810.3333) and (1021.6667,-833.0000) ..
    (1069.0000,-833.0000) .. controls (1075.0000,-833.0000) and
    (1088.6667,-827.6667) .. (1110.0000,-817.0000) .. controls
    (1102.0000,-826.3333) and (1094.0000,-835.6667) .. (1086.0000,-845.0000) ..
    controls (1078.0000,-855.0000) and (1074.0000,-866.6667) ..
    (1074.0000,-880.0000) .. controls (1074.0000,-926.6667) and
    (1096.0000,-950.0000) .. (1140.0000,-950.0000) .. controls
    (1184.0000,-950.0000) and (1206.0000,-926.6667) .. (1206.0000,-880.0000) ..
    controls (1206.0000,-866.6667) and (1202.0000,-855.0000) ..
    (1194.0000,-845.0000) .. controls (1186.6667,-835.6667) and
    (1179.0000,-826.3333) .. (1171.0000,-817.0000) .. controls
    (1192.3333,-827.6667) and (1205.6667,-833.0000) .. (1211.0000,-833.0000) ..
    controls (1258.3333,-833.0000) and (1282.0000,-810.3333) ..
    (1282.0000,-765.0000) -- cycle(630.0000,-1145.0000) .. controls
    (630.0000,-1127.6667) and (622.3333,-1112.0000) .. (607.0000,-1098.0000) ..
    controls (592.3333,-1084.6667) and (576.3333,-1078.0000) ..
    (559.0000,-1078.0000) .. controls (526.3333,-1078.0000) and
    (505.6667,-1095.3333) .. (497.0000,-1130.0000) -- (497.0000,-1099.0000) ..
    controls (497.0000,-1053.0000) and (508.3333,-1012.0000) ..
    (531.0000,-976.0000) .. controls (522.3333,-979.3333) and (508.0000,-981.0000)
    .. (488.0000,-981.0000) .. controls (468.0000,-981.0000) and
    (453.6667,-979.3333) .. (445.0000,-976.0000) .. controls (467.6667,-1012.0000)
    and (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(277.0000,-1354.0000) .. controls
    (277.0000,-1283.3333) and (253.3333,-1248.0000) .. (206.0000,-1248.0000) ..
    controls (168.6667,-1248.0000) and (149.3333,-1269.0000) ..
    (148.0000,-1311.0000) -- (173.0000,-1311.0000) .. controls
    (176.3333,-1285.0000) and (188.3333,-1272.0000) .. (209.0000,-1272.0000) ..
    controls (235.6667,-1272.0000) and (249.3333,-1297.3333) ..
    (250.0000,-1348.0000) .. controls (236.0000,-1332.6667) and
    (220.3333,-1325.0000) .. (203.0000,-1325.0000) .. controls
    (165.0000,-1325.0000) and (146.0000,-1346.3333) .. (146.0000,-1389.0000) ..
    controls (146.0000,-1435.0000) and (166.3333,-1458.0000) ..
    (207.0000,-1458.0000) .. controls (228.3333,-1458.0000) and
    (245.3333,-1449.3333) .. (258.0000,-1432.0000) .. controls
    (270.6667,-1414.6667) and (277.0000,-1388.6667) .. (277.0000,-1354.0000) --
    cycle(1282.0000,-399.0000) .. controls (1282.0000,-353.6667) and
    (1258.3333,-331.0000) .. (1211.0000,-331.0000) .. controls
    (1205.6667,-331.0000) and (1192.3333,-336.3333) .. (1171.0000,-347.0000) ..
    controls (1179.0000,-337.6667) and (1186.6667,-328.0000) ..
    (1194.0000,-318.0000) .. controls (1202.0000,-308.6667) and
    (1206.0000,-297.3333) .. (1206.0000,-284.0000) .. controls
    (1206.0000,-237.3333) and (1184.0000,-214.0000) .. (1140.0000,-214.0000) ..
    controls (1096.0000,-214.0000) and (1074.0000,-237.3333) ..
    (1074.0000,-284.0000) .. controls (1074.0000,-297.3333) and
    (1078.0000,-308.6667) .. (1086.0000,-318.0000) .. controls
    (1094.0000,-328.0000) and (1102.0000,-337.6667) .. (1110.0000,-347.0000) ..
    controls (1088.6667,-336.3333) and (1075.0000,-331.0000) ..
    (1069.0000,-331.0000) .. controls (1021.6667,-331.0000) and
    (998.0000,-353.6667) .. (998.0000,-399.0000) .. controls (998.0000,-416.3333)
    and (1005.3333,-432.0000) .. (1020.0000,-446.0000) .. controls
    (1035.3333,-460.0000) and (1051.6667,-467.0000) .. (1069.0000,-467.0000) ..
    controls (1102.3333,-467.0000) and (1123.3333,-449.6667) ..
    (1132.0000,-415.0000) -- (1132.0000,-445.0000) .. controls
    (1132.0000,-489.6667) and (1120.3333,-530.6667) .. (1097.0000,-568.0000) ..
    controls (1105.6667,-564.6667) and (1120.0000,-563.0000) ..
    (1140.0000,-563.0000) .. controls (1160.6667,-563.0000) and
    (1175.3333,-564.6667) .. (1184.0000,-568.0000) .. controls
    (1160.6667,-530.6667) and (1149.0000,-489.6667) .. (1149.0000,-445.0000) --
    (1149.0000,-415.0000) .. controls (1157.6667,-449.6667) and
    (1178.3333,-467.0000) .. (1211.0000,-467.0000) .. controls
    (1228.3333,-467.0000) and (1244.3333,-460.0000) .. (1259.0000,-446.0000) ..
    controls (1274.3333,-432.0000) and (1282.0000,-416.3333) ..
    (1282.0000,-399.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(956.0000,-581.0000) ..
    controls (956.0000,-563.6667) and (948.3333,-548.0000) .. (933.0000,-534.0000)
    .. controls (918.3333,-520.6667) and (902.3333,-514.0000) ..
    (885.0000,-514.0000) .. controls (852.3333,-514.0000) and (831.6667,-531.3333)
    .. (823.0000,-566.0000) -- (823.0000,-535.0000) .. controls
    (823.0000,-489.0000) and (834.3333,-448.0000) .. (857.0000,-412.0000) ..
    controls (848.3333,-415.3333) and (834.0000,-417.0000) .. (814.0000,-417.0000)
    .. controls (794.0000,-417.0000) and (779.6667,-415.3333) ..
    (771.0000,-412.0000) .. controls (793.6667,-448.0000) and (805.0000,-489.0000)
    .. (805.0000,-535.0000) -- (805.0000,-566.0000) .. controls
    (796.3333,-531.3333) and (775.6667,-514.0000) .. (743.0000,-514.0000) ..
    controls (725.6667,-514.0000) and (709.3333,-520.6667) .. (694.0000,-534.0000)
    .. controls (679.3333,-548.0000) and (672.0000,-563.6667) ..
    (672.0000,-581.0000) .. controls (672.0000,-626.3333) and (695.6667,-649.0000)
    .. (743.0000,-649.0000) .. controls (749.0000,-649.0000) and
    (762.6667,-643.6667) .. (784.0000,-633.0000) .. controls (776.0000,-642.3333)
    and (768.0000,-651.6667) .. (760.0000,-661.0000) .. controls
    (752.0000,-671.0000) and (748.0000,-682.6667) .. (748.0000,-696.0000) ..
    controls (748.0000,-742.6667) and (770.0000,-766.0000) .. (814.0000,-766.0000)
    .. controls (858.0000,-766.0000) and (880.0000,-742.6667) ..
    (880.0000,-696.0000) .. controls (880.0000,-682.6667) and (876.0000,-671.0000)
    .. (868.0000,-661.0000) .. controls (860.0000,-651.6667) and
    (852.0000,-642.3333) .. (844.0000,-633.0000) .. controls (865.3333,-643.6667)
    and (879.0000,-649.0000) .. (885.0000,-649.0000) .. controls
    (932.3333,-649.0000) and (956.0000,-626.3333) .. (956.0000,-581.0000) --
    cycle(293.0000,-1092.0000) .. controls (293.0000,-1066.6667) and
    (279.6667,-1054.0000) .. (253.0000,-1054.0000) .. controls
    (233.6667,-1054.0000) and (221.6667,-1063.6667) .. (217.0000,-1083.0000) --
    (217.0000,-1065.0000) .. controls (217.0000,-1038.3333) and
    (223.3333,-1015.0000) .. (236.0000,-995.0000) .. controls (230.6667,-997.0000)
    and (222.6667,-998.0000) .. (212.0000,-998.0000) .. controls
    (201.3333,-998.0000) and (193.3333,-997.0000) .. (188.0000,-995.0000) ..
    controls (200.6667,-1015.0000) and (207.0000,-1038.3333) ..
    (207.0000,-1065.0000) -- (207.0000,-1083.0000) .. controls
    (202.3333,-1063.6667) and (190.6667,-1054.0000) .. (172.0000,-1054.0000) ..
    controls (144.6667,-1054.0000) and (131.0000,-1066.6667) ..
    (131.0000,-1092.0000) .. controls (131.0000,-1118.0000) and
    (144.6667,-1131.0000) .. (172.0000,-1131.0000) .. controls
    (174.0000,-1131.0000) and (181.6667,-1127.6667) .. (195.0000,-1121.0000) ..
    controls (181.0000,-1142.3333) and (174.0000,-1154.6667) ..
    (174.0000,-1158.0000) .. controls (174.0000,-1184.0000) and
    (186.6667,-1197.0000) .. (212.0000,-1197.0000) .. controls
    (237.3333,-1197.0000) and (250.0000,-1184.0000) .. (250.0000,-1158.0000) ..
    controls (250.0000,-1153.3333) and (243.3333,-1141.0000) ..
    (230.0000,-1121.0000) .. controls (243.3333,-1127.6667) and
    (251.0000,-1131.0000) .. (253.0000,-1131.0000) .. controls
    (279.6667,-1131.0000) and (293.0000,-1118.0000) .. (293.0000,-1092.0000) --
    cycle(630.0000,-765.0000) .. controls (630.0000,-747.6667) and
    (622.3333,-732.0000) .. (607.0000,-718.0000) .. controls (592.3333,-704.0000)
    and (576.3333,-697.0000) .. (559.0000,-697.0000) .. controls
    (526.3333,-697.0000) and (505.6667,-714.3333) .. (497.0000,-749.0000) --
    (497.0000,-719.0000) .. controls (497.0000,-673.0000) and (508.3333,-632.0000)
    .. (531.0000,-596.0000) .. controls (522.3333,-599.3333) and
    (508.0000,-601.0000) .. (488.0000,-601.0000) .. controls (468.0000,-601.0000)
    and (453.6667,-599.3333) .. (445.0000,-596.0000) .. controls
    (467.6667,-632.0000) and (479.0000,-673.0000) .. (479.0000,-719.0000) --
    (479.0000,-749.0000) .. controls (470.3333,-714.3333) and (449.6667,-697.0000)
    .. (417.0000,-697.0000) .. controls (399.6667,-697.0000) and
    (383.3333,-704.0000) .. (368.0000,-718.0000) .. controls (353.3333,-732.0000)
    and (346.0000,-747.6667) .. (346.0000,-765.0000) .. controls
    (346.0000,-810.3333) and (369.6667,-833.0000) .. (417.0000,-833.0000) ..
    controls (422.3333,-833.0000) and (435.6667,-827.6667) .. (457.0000,-817.0000)
    .. controls (449.0000,-826.3333) and (441.0000,-835.6667) ..
    (433.0000,-845.0000) .. controls (425.6667,-855.0000) and (422.0000,-866.6667)
    .. (422.0000,-880.0000) .. controls (422.0000,-926.6667) and
    (444.0000,-950.0000) .. (488.0000,-950.0000) .. controls (532.0000,-950.0000)
    and (554.0000,-926.6667) .. (554.0000,-880.0000) .. controls
    (554.0000,-866.6667) and (550.0000,-855.0000) .. (542.0000,-845.0000) ..
    controls (534.0000,-835.6667) and (526.0000,-826.3333) .. (518.0000,-817.0000)
    .. controls (539.3333,-827.6667) and (553.0000,-833.0000) ..
    (559.0000,-833.0000) .. controls (606.3333,-833.0000) and (630.0000,-810.3333)
    .. (630.0000,-765.0000) -- cycle(1482.0000,225.0000) .. controls
    (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000) ..
    controls (1399.6667,294.0000) and (1382.6667,285.3333) .. (1370.0000,268.0000)
    .. controls (1357.3333,250.6667) and (1351.0000,224.6667) ..
    (1351.0000,190.0000) .. controls (1351.0000,119.3333) and (1374.6667,84.0000)
    .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(1282.0000,-19.0000) ..
    controls (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) ..
    controls (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) ..
    controls (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) ..
    controls (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) ..
    controls (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000)
    .. controls (1096.0000,166.0000) and (1074.0000,143.0000) ..
    (1074.0000,97.0000) .. controls (1074.0000,83.6667) and (1078.0000,72.0000) ..
    (1086.0000,62.0000) .. controls (1094.0000,52.0000) and (1102.0000,42.3333) ..
    (1110.0000,33.0000) .. controls (1087.3333,44.3333) and (1073.6667,50.0000) ..
    (1069.0000,50.0000) .. controls (1021.6667,50.0000) and (998.0000,27.0000) ..
    (998.0000,-19.0000) .. controls (998.0000,-36.3333) and (1005.3333,-51.6667)
    .. (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and
    (1051.6667,-86.0000) .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000)
    and (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-399.0000) .. controls (630.0000,-353.6667) and
    (606.3333,-331.0000) .. (559.0000,-331.0000) .. controls (553.0000,-331.0000)
    and (539.3333,-336.3333) .. (518.0000,-347.0000) .. controls
    (526.0000,-337.6667) and (534.0000,-328.0000) .. (542.0000,-318.0000) ..
    controls (550.0000,-308.6667) and (554.0000,-297.3333) .. (554.0000,-284.0000)
    .. controls (554.0000,-237.3333) and (532.0000,-214.0000) ..
    (488.0000,-214.0000) .. controls (444.0000,-214.0000) and (422.0000,-237.3333)
    .. (422.0000,-284.0000) .. controls (422.0000,-297.3333) and
    (425.6667,-308.6667) .. (433.0000,-318.0000) .. controls (441.0000,-328.0000)
    and (449.0000,-337.6667) .. (457.0000,-347.0000) .. controls
    (435.6667,-336.3333) and (422.3333,-331.0000) .. (417.0000,-331.0000) ..
    controls (369.6667,-331.0000) and (346.0000,-353.6667) .. (346.0000,-399.0000)
    .. controls (346.0000,-416.3333) and (353.3333,-432.0000) ..
    (368.0000,-446.0000) .. controls (383.3333,-460.0000) and (399.6667,-467.0000)
    .. (417.0000,-467.0000) .. controls (449.6667,-467.0000) and
    (470.3333,-449.6667) .. (479.0000,-415.0000) -- (479.0000,-445.0000) ..
    controls (479.0000,-491.0000) and (467.6667,-532.0000) .. (445.0000,-568.0000)
    .. controls (453.6667,-564.6667) and (468.0000,-563.0000) ..
    (488.0000,-563.0000) .. controls (508.0000,-563.0000) and (522.3333,-564.6667)
    .. (531.0000,-568.0000) .. controls (508.3333,-532.0000) and
    (497.0000,-491.0000) .. (497.0000,-445.0000) -- (497.0000,-415.0000) ..
    controls (505.6667,-449.6667) and (526.3333,-467.0000) .. (559.0000,-467.0000)
    .. controls (576.3333,-467.0000) and (592.3333,-460.0000) ..
    (607.0000,-446.0000) .. controls (622.3333,-432.0000) and (630.0000,-416.3333)
    .. (630.0000,-399.0000) -- cycle(630.0000,-19.0000) .. controls
    (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) .. controls
    (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) .. controls
    (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) .. controls
    (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) .. controls
    (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) .. controls
    (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) .. controls
    (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) .. controls
    (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) .. controls
    (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) .. controls
    (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) .. controls
    (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls
    (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls
    (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle(249.0000,-1378.0000) .. controls
    (245.0000,-1415.3333) and (231.6667,-1434.0000) .. (209.0000,-1434.0000) ..
    controls (184.3333,-1434.0000) and (172.0000,-1419.6667) ..
    (172.0000,-1391.0000) .. controls (172.0000,-1365.0000) and
    (183.3333,-1352.0000) .. (206.0000,-1352.0000) .. controls
    (220.6667,-1352.0000) and (235.0000,-1360.6667) .. (249.0000,-1378.0000) --
    cycle(1456.0000,227.0000) .. controls (1456.0000,201.0000) and
    (1444.6667,188.0000) .. (1422.0000,188.0000) .. controls (1407.3333,188.0000)
    and (1393.0000,196.6667) .. (1379.0000,214.0000) .. controls
    (1383.0000,251.3333) and (1396.3333,270.0000) .. (1419.0000,270.0000) ..
    controls (1443.6667,270.0000) and (1456.0000,255.6667) .. (1456.0000,227.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-765.0000)
    .. controls (1282.0000,-747.6667) and (1274.3333,-732.0000) ..
    (1259.0000,-718.0000) .. controls (1244.3333,-704.0000) and
    (1228.3333,-697.0000) .. (1211.0000,-697.0000) .. controls
    (1178.3333,-697.0000) and (1157.6667,-714.3333) .. (1149.0000,-749.0000) --
    (1149.0000,-719.0000) .. controls (1149.0000,-674.3333) and
    (1160.6667,-633.3333) .. (1184.0000,-596.0000) .. controls
    (1175.3333,-599.3333) and (1160.6667,-601.0000) .. (1140.0000,-601.0000) ..
    controls (1120.0000,-601.0000) and (1105.6667,-599.3333) ..
    (1097.0000,-596.0000) .. controls (1120.3333,-633.3333) and
    (1132.0000,-674.3333) .. (1132.0000,-719.0000) -- (1132.0000,-749.0000) ..
    controls (1123.3333,-714.3333) and (1102.3333,-697.0000) ..
    (1069.0000,-697.0000) .. controls (1051.6667,-697.0000) and
    (1035.3333,-704.0000) .. (1020.0000,-718.0000) .. controls
    (1005.3333,-732.0000) and (998.0000,-747.6667) .. (998.0000,-765.0000) ..
    controls (998.0000,-810.3333) and (1021.6667,-833.0000) ..
    (1069.0000,-833.0000) .. controls (1075.0000,-833.0000) and
    (1088.6667,-827.6667) .. (1110.0000,-817.0000) .. controls
    (1102.0000,-826.3333) and (1094.0000,-835.6667) .. (1086.0000,-845.0000) ..
    controls (1078.0000,-855.0000) and (1074.0000,-866.6667) ..
    (1074.0000,-880.0000) .. controls (1074.0000,-926.6667) and
    (1096.0000,-950.0000) .. (1140.0000,-950.0000) .. controls
    (1184.0000,-950.0000) and (1206.0000,-926.6667) .. (1206.0000,-880.0000) ..
    controls (1206.0000,-866.6667) and (1202.0000,-855.0000) ..
    (1194.0000,-845.0000) .. controls (1186.6667,-835.6667) and
    (1179.0000,-826.3333) .. (1171.0000,-817.0000) .. controls
    (1192.3333,-827.6667) and (1205.6667,-833.0000) .. (1211.0000,-833.0000) ..
    controls (1258.3333,-833.0000) and (1282.0000,-810.3333) ..
    (1282.0000,-765.0000) -- cycle(956.0000,-961.0000) .. controls
    (956.0000,-943.6667) and (948.3333,-928.0000) .. (933.0000,-914.0000) ..
    controls (918.3333,-900.6667) and (902.3333,-894.0000) .. (885.0000,-894.0000)
    .. controls (852.3333,-894.0000) and (831.6667,-911.3333) ..
    (823.0000,-946.0000) -- (823.0000,-916.0000) .. controls (823.0000,-870.0000)
    and (834.3333,-829.0000) .. (857.0000,-793.0000) .. controls
    (848.3333,-796.3333) and (834.0000,-798.0000) .. (814.0000,-798.0000) ..
    controls (794.0000,-798.0000) and (779.6667,-796.3333) .. (771.0000,-793.0000)
    .. controls (793.6667,-829.0000) and (805.0000,-870.0000) ..
    (805.0000,-916.0000) -- (805.0000,-946.0000) .. controls (796.3333,-911.3333)
    and (775.6667,-894.0000) .. (743.0000,-894.0000) .. controls
    (725.6667,-894.0000) and (709.3333,-900.6667) .. (694.0000,-914.0000) ..
    controls (679.3333,-928.0000) and (672.0000,-943.6667) .. (672.0000,-961.0000)
    .. controls (672.0000,-1007.0000) and (695.6667,-1030.0000) ..
    (743.0000,-1030.0000) .. controls (747.6667,-1030.0000) and
    (761.3333,-1024.3333) .. (784.0000,-1013.0000) .. controls
    (776.0000,-1022.3333) and (768.0000,-1032.0000) .. (760.0000,-1042.0000) ..
    controls (752.0000,-1052.0000) and (748.0000,-1063.6667) ..
    (748.0000,-1077.0000) .. controls (748.0000,-1123.0000) and
    (770.0000,-1146.0000) .. (814.0000,-1146.0000) .. controls
    (858.0000,-1146.0000) and (880.0000,-1123.0000) .. (880.0000,-1077.0000) ..
    controls (880.0000,-1063.6667) and (876.0000,-1052.0000) ..
    (868.0000,-1042.0000) .. controls (860.0000,-1032.0000) and
    (852.0000,-1022.3333) .. (844.0000,-1013.0000) .. controls
    (866.6667,-1024.3333) and (880.3333,-1030.0000) .. (885.0000,-1030.0000) ..
    controls (932.3333,-1030.0000) and (956.0000,-1007.0000) ..
    (956.0000,-961.0000) -- cycle(630.0000,-1145.0000) .. controls
    (630.0000,-1127.6667) and (622.3333,-1112.0000) .. (607.0000,-1098.0000) ..
    controls (592.3333,-1084.6667) and (576.3333,-1078.0000) ..
    (559.0000,-1078.0000) .. controls (526.3333,-1078.0000) and
    (505.6667,-1095.3333) .. (497.0000,-1130.0000) -- (497.0000,-1099.0000) ..
    controls (497.0000,-1053.0000) and (508.3333,-1012.0000) ..
    (531.0000,-976.0000) .. controls (522.3333,-979.3333) and (508.0000,-981.0000)
    .. (488.0000,-981.0000) .. controls (468.0000,-981.0000) and
    (453.6667,-979.3333) .. (445.0000,-976.0000) .. controls (467.6667,-1012.0000)
    and (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(314.0000,-1353.0000) .. controls
    (314.0000,-1283.0000) and (293.6667,-1248.0000) .. (253.0000,-1248.0000) ..
    controls (211.6667,-1248.0000) and (191.0000,-1283.0000) ..
    (191.0000,-1353.0000) .. controls (191.0000,-1423.0000) and
    (211.6667,-1458.0000) .. (253.0000,-1458.0000) .. controls
    (293.6667,-1458.0000) and (314.0000,-1423.0000) .. (314.0000,-1353.0000) --
    cycle(1282.0000,-399.0000) .. controls (1282.0000,-353.6667) and
    (1258.3333,-331.0000) .. (1211.0000,-331.0000) .. controls
    (1205.6667,-331.0000) and (1192.3333,-336.3333) .. (1171.0000,-347.0000) ..
    controls (1179.0000,-337.6667) and (1186.6667,-328.0000) ..
    (1194.0000,-318.0000) .. controls (1202.0000,-308.6667) and
    (1206.0000,-297.3333) .. (1206.0000,-284.0000) .. controls
    (1206.0000,-237.3333) and (1184.0000,-214.0000) .. (1140.0000,-214.0000) ..
    controls (1096.0000,-214.0000) and (1074.0000,-237.3333) ..
    (1074.0000,-284.0000) .. controls (1074.0000,-297.3333) and
    (1078.0000,-308.6667) .. (1086.0000,-318.0000) .. controls
    (1094.0000,-328.0000) and (1102.0000,-337.6667) .. (1110.0000,-347.0000) ..
    controls (1088.6667,-336.3333) and (1075.0000,-331.0000) ..
    (1069.0000,-331.0000) .. controls (1021.6667,-331.0000) and
    (998.0000,-353.6667) .. (998.0000,-399.0000) .. controls (998.0000,-416.3333)
    and (1005.3333,-432.0000) .. (1020.0000,-446.0000) .. controls
    (1035.3333,-460.0000) and (1051.6667,-467.0000) .. (1069.0000,-467.0000) ..
    controls (1102.3333,-467.0000) and (1123.3333,-449.6667) ..
    (1132.0000,-415.0000) -- (1132.0000,-445.0000) .. controls
    (1132.0000,-489.6667) and (1120.3333,-530.6667) .. (1097.0000,-568.0000) ..
    controls (1105.6667,-564.6667) and (1120.0000,-563.0000) ..
    (1140.0000,-563.0000) .. controls (1160.6667,-563.0000) and
    (1175.3333,-564.6667) .. (1184.0000,-568.0000) .. controls
    (1160.6667,-530.6667) and (1149.0000,-489.6667) .. (1149.0000,-445.0000) --
    (1149.0000,-415.0000) .. controls (1157.6667,-449.6667) and
    (1178.3333,-467.0000) .. (1211.0000,-467.0000) .. controls
    (1228.3333,-467.0000) and (1244.3333,-460.0000) .. (1259.0000,-446.0000) ..
    controls (1274.3333,-432.0000) and (1282.0000,-416.3333) ..
    (1282.0000,-399.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(630.0000,-765.0000) .. controls (630.0000,-747.6667) and
    (622.3333,-732.0000) .. (607.0000,-718.0000) .. controls (592.3333,-704.0000)
    and (576.3333,-697.0000) .. (559.0000,-697.0000) .. controls
    (526.3333,-697.0000) and (505.6667,-714.3333) .. (497.0000,-749.0000) --
    (497.0000,-719.0000) .. controls (497.0000,-673.0000) and (508.3333,-632.0000)
    .. (531.0000,-596.0000) .. controls (522.3333,-599.3333) and
    (508.0000,-601.0000) .. (488.0000,-601.0000) .. controls (468.0000,-601.0000)
    and (453.6667,-599.3333) .. (445.0000,-596.0000) .. controls
    (467.6667,-632.0000) and (479.0000,-673.0000) .. (479.0000,-719.0000) --
    (479.0000,-749.0000) .. controls (470.3333,-714.3333) and (449.6667,-697.0000)
    .. (417.0000,-697.0000) .. controls (399.6667,-697.0000) and
    (383.3333,-704.0000) .. (368.0000,-718.0000) .. controls (353.3333,-732.0000)
    and (346.0000,-747.6667) .. (346.0000,-765.0000) .. controls
    (346.0000,-810.3333) and (369.6667,-833.0000) .. (417.0000,-833.0000) ..
    controls (422.3333,-833.0000) and (435.6667,-827.6667) .. (457.0000,-817.0000)
    .. controls (449.0000,-826.3333) and (441.0000,-835.6667) ..
    (433.0000,-845.0000) .. controls (425.6667,-855.0000) and (422.0000,-866.6667)
    .. (422.0000,-880.0000) .. controls (422.0000,-926.6667) and
    (444.0000,-950.0000) .. (488.0000,-950.0000) .. controls (532.0000,-950.0000)
    and (554.0000,-926.6667) .. (554.0000,-880.0000) .. controls
    (554.0000,-866.6667) and (550.0000,-855.0000) .. (542.0000,-845.0000) ..
    controls (534.0000,-835.6667) and (526.0000,-826.3333) .. (518.0000,-817.0000)
    .. controls (539.3333,-827.6667) and (553.0000,-833.0000) ..
    (559.0000,-833.0000) .. controls (606.3333,-833.0000) and (630.0000,-810.3333)
    .. (630.0000,-765.0000) -- cycle(1437.0000,189.0000) .. controls
    (1437.0000,259.0000) and (1416.3333,294.0000) .. (1375.0000,294.0000) ..
    controls (1334.3333,294.0000) and (1314.0000,259.0000) .. (1314.0000,189.0000)
    .. controls (1314.0000,119.0000) and (1334.3333,84.0000) ..
    (1375.0000,84.0000) .. controls (1416.3333,84.0000) and (1437.0000,119.0000)
    .. (1437.0000,189.0000) -- cycle(1282.0000,-19.0000) .. controls
    (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) .. controls
    (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) .. controls
    (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) .. controls
    (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) .. controls
    (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000) ..
    controls (1096.0000,166.0000) and (1074.0000,143.0000) .. (1074.0000,97.0000)
    .. controls (1074.0000,83.6667) and (1078.0000,72.0000) .. (1086.0000,62.0000)
    .. controls (1094.0000,52.0000) and (1102.0000,42.3333) .. (1110.0000,33.0000)
    .. controls (1087.3333,44.3333) and (1073.6667,50.0000) .. (1069.0000,50.0000)
    .. controls (1021.6667,50.0000) and (998.0000,27.0000) .. (998.0000,-19.0000)
    .. controls (998.0000,-36.3333) and (1005.3333,-51.6667) ..
    (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and (1051.6667,-86.0000)
    .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000) and
    (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(956.0000,-217.0000) .. controls (956.0000,-171.0000) and
    (932.3333,-148.0000) .. (885.0000,-148.0000) .. controls (880.3333,-148.0000)
    and (866.6667,-153.6667) .. (844.0000,-165.0000) .. controls
    (852.0000,-155.6667) and (860.0000,-146.0000) .. (868.0000,-136.0000) ..
    controls (876.0000,-126.0000) and (880.0000,-114.3333) .. (880.0000,-101.0000)
    .. controls (880.0000,-55.0000) and (858.0000,-32.0000) .. (814.0000,-32.0000)
    .. controls (770.0000,-32.0000) and (748.0000,-55.0000) ..
    (748.0000,-101.0000) .. controls (748.0000,-114.3333) and (752.0000,-126.0000)
    .. (760.0000,-136.0000) .. controls (768.0000,-146.0000) and
    (776.0000,-155.6667) .. (784.0000,-165.0000) .. controls (761.3333,-153.6667)
    and (747.6667,-148.0000) .. (743.0000,-148.0000) .. controls
    (695.6667,-148.0000) and (672.0000,-171.0000) .. (672.0000,-217.0000) ..
    controls (672.0000,-234.3333) and (679.3333,-249.6667) .. (694.0000,-263.0000)
    .. controls (709.3333,-277.0000) and (725.6667,-284.0000) ..
    (743.0000,-284.0000) .. controls (775.6667,-284.0000) and (796.3333,-266.6667)
    .. (805.0000,-232.0000) -- (805.0000,-262.0000) .. controls
    (805.0000,-308.0000) and (793.6667,-349.0000) .. (771.0000,-385.0000) ..
    controls (779.6667,-381.6667) and (794.0000,-380.0000) .. (814.0000,-380.0000)
    .. controls (834.0000,-380.0000) and (848.3333,-381.6667) ..
    (857.0000,-385.0000) .. controls (834.3333,-349.0000) and (823.0000,-308.0000)
    .. (823.0000,-262.0000) -- (823.0000,-232.0000) .. controls
    (831.6667,-266.6667) and (852.3333,-284.0000) .. (885.0000,-284.0000) ..
    controls (902.3333,-284.0000) and (918.3333,-277.0000) .. (933.0000,-263.0000)
    .. controls (948.3333,-249.6667) and (956.0000,-234.3333) ..
    (956.0000,-217.0000) -- cycle(630.0000,-399.0000) .. controls
    (630.0000,-353.6667) and (606.3333,-331.0000) .. (559.0000,-331.0000) ..
    controls (553.0000,-331.0000) and (539.3333,-336.3333) .. (518.0000,-347.0000)
    .. controls (526.0000,-337.6667) and (534.0000,-328.0000) ..
    (542.0000,-318.0000) .. controls (550.0000,-308.6667) and (554.0000,-297.3333)
    .. (554.0000,-284.0000) .. controls (554.0000,-237.3333) and
    (532.0000,-214.0000) .. (488.0000,-214.0000) .. controls (444.0000,-214.0000)
    and (422.0000,-237.3333) .. (422.0000,-284.0000) .. controls
    (422.0000,-297.3333) and (425.6667,-308.6667) .. (433.0000,-318.0000) ..
    controls (441.0000,-328.0000) and (449.0000,-337.6667) .. (457.0000,-347.0000)
    .. controls (435.6667,-336.3333) and (422.3333,-331.0000) ..
    (417.0000,-331.0000) .. controls (369.6667,-331.0000) and (346.0000,-353.6667)
    .. (346.0000,-399.0000) .. controls (346.0000,-416.3333) and
    (353.3333,-432.0000) .. (368.0000,-446.0000) .. controls (383.3333,-460.0000)
    and (399.6667,-467.0000) .. (417.0000,-467.0000) .. controls
    (449.6667,-467.0000) and (470.3333,-449.6667) .. (479.0000,-415.0000) --
    (479.0000,-445.0000) .. controls (479.0000,-491.0000) and (467.6667,-532.0000)
    .. (445.0000,-568.0000) .. controls (453.6667,-564.6667) and
    (468.0000,-563.0000) .. (488.0000,-563.0000) .. controls (508.0000,-563.0000)
    and (522.3333,-564.6667) .. (531.0000,-568.0000) .. controls
    (508.3333,-532.0000) and (497.0000,-491.0000) .. (497.0000,-445.0000) --
    (497.0000,-415.0000) .. controls (505.6667,-449.6667) and (526.3333,-467.0000)
    .. (559.0000,-467.0000) .. controls (576.3333,-467.0000) and
    (592.3333,-460.0000) .. (607.0000,-446.0000) .. controls (622.3333,-432.0000)
    and (630.0000,-416.3333) .. (630.0000,-399.0000) -- cycle(630.0000,-19.0000)
    .. controls (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) ..
    controls (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) ..
    controls (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) ..
    controls (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) ..
    controls (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) ..
    controls (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) ..
    controls (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) ..
    controls (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) ..
    controls (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) ..
    controls (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) ..
    controls (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) ..
    controls (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) ..
    controls (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle(285.0000,-1353.0000) .. controls
    (285.0000,-1407.0000) and (274.3333,-1434.0000) .. (253.0000,-1434.0000) ..
    controls (231.0000,-1434.0000) and (220.0000,-1407.0000) ..
    (220.0000,-1353.0000) .. controls (220.0000,-1299.0000) and
    (231.0000,-1272.0000) .. (253.0000,-1272.0000) .. controls
    (274.3333,-1272.0000) and (285.0000,-1299.0000) .. (285.0000,-1353.0000) --
    cycle(1408.0000,189.0000) .. controls (1408.0000,135.0000) and
    (1397.0000,108.0000) .. (1375.0000,108.0000) .. controls (1353.6667,108.0000)
    and (1343.0000,135.0000) .. (1343.0000,189.0000) .. controls
    (1343.0000,243.0000) and (1353.6667,270.0000) .. (1375.0000,270.0000) ..
    controls (1397.0000,270.0000) and (1408.0000,243.0000) .. (1408.0000,189.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(285.0000,-1429.0000) -- (257.0000,-1429.0000) -- (257.0000,-1319.0000)
    .. controls (257.0000,-1265.6667) and (233.3333,-1239.0000) ..
    (186.0000,-1239.0000) .. controls (155.3333,-1239.0000) and
    (136.6667,-1255.0000) .. (130.0000,-1287.0000) -- (156.0000,-1296.0000) ..
    controls (162.6667,-1275.3333) and (173.6667,-1265.0000) ..
    (189.0000,-1265.0000) .. controls (213.6667,-1265.0000) and
    (226.0000,-1282.6667) .. (226.0000,-1318.0000) -- (226.0000,-1429.0000) --
    (185.0000,-1429.0000) -- (185.0000,-1455.0000) -- (285.0000,-1455.0000) --
    (285.0000,-1429.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(1296.0000,166.0000) --
    (332.0000,166.0000) -- (332.0000,-1330.0000) -- (1296.0000,-1330.0000) --
    (1296.0000,166.0000) -- cycle(293.0000,-1092.0000) .. controls
    (293.0000,-1066.6667) and (279.6667,-1054.0000) .. (253.0000,-1054.0000) ..
    controls (233.6667,-1054.0000) and (221.6667,-1063.6667) ..
    (217.0000,-1083.0000) -- (217.0000,-1065.0000) .. controls
    (217.0000,-1038.3333) and (223.3333,-1015.0000) .. (236.0000,-995.0000) ..
    controls (230.6667,-997.0000) and (222.6667,-998.0000) .. (212.0000,-998.0000)
    .. controls (201.3333,-998.0000) and (193.3333,-997.0000) ..
    (188.0000,-995.0000) .. controls (200.6667,-1015.0000) and
    (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1498.0000,123.0000) -- (1472.0000,132.0000) ..
    controls (1465.3333,111.3333) and (1454.3333,101.0000) .. (1439.0000,101.0000)
    .. controls (1414.3333,101.0000) and (1402.0000,118.6667) ..
    (1402.0000,154.0000) -- (1402.0000,265.0000) -- (1443.0000,265.0000) --
    (1443.0000,291.0000) -- (1343.0000,291.0000) -- (1343.0000,265.0000) --
    (1371.0000,265.0000) -- (1371.0000,155.0000) .. controls (1371.0000,101.6667)
    and (1394.6667,75.0000) .. (1442.0000,75.0000) .. controls (1472.6667,75.0000)
    and (1491.3333,91.0000) .. (1498.0000,123.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1160.0000,-1251.0000) -- (1131.0000,-1064.0000)
    -- (1113.0000,-1059.0000) .. controls (1067.6667,-1111.6667) and
    (1008.6667,-1138.0000) .. (936.0000,-1138.0000) .. controls
    (863.3333,-1138.0000) and (804.3333,-1111.6667) .. (759.0000,-1059.0000) --
    (741.0000,-1064.0000) -- (712.0000,-1251.0000) -- (722.0000,-1263.0000) --
    (1150.0000,-1263.0000) -- (1160.0000,-1251.0000) -- cycle(1267.0000,-654.0000)
    -- (1237.0000,-654.0000) -- (1237.0000,-652.0000) .. controls
    (1247.0000,-641.3333) and (1252.0000,-629.0000) .. (1252.0000,-615.0000) ..
    controls (1252.0000,-600.3333) and (1247.0000,-587.6667) ..
    (1237.0000,-577.0000) -- (1237.0000,-486.0000) -- (1159.0000,-486.0000) --
    (1159.0000,-577.0000) .. controls (1149.0000,-587.6667) and
    (1144.0000,-600.3333) .. (1144.0000,-615.0000) .. controls
    (1144.0000,-629.0000) and (1149.0000,-641.3333) .. (1159.0000,-652.0000) --
    (1159.0000,-654.0000) -- (1129.0000,-654.0000) -- (1129.0000,-674.0000) --
    (1159.0000,-674.0000) -- (1159.0000,-945.0000) -- (1198.0000,-1017.0000) --
    (1237.0000,-945.0000) -- (1237.0000,-674.0000) -- (1267.0000,-674.0000) --
    (1267.0000,-654.0000) -- cycle(1143.0000,-895.0000) .. controls
    (1143.0000,-849.0000) and (1129.0000,-807.6667) .. (1101.0000,-771.0000) ..
    controls (1073.6667,-735.0000) and (1038.6667,-710.3333) ..
    (996.0000,-697.0000) -- (1008.0000,-636.0000) -- (988.0000,-632.0000) --
    (977.0000,-692.0000) .. controls (966.3333,-690.0000) and (956.0000,-688.6667)
    .. (946.0000,-688.0000) -- (946.0000,-634.0000) -- (926.0000,-634.0000) --
    (926.0000,-688.0000) .. controls (916.0000,-688.6667) and (905.6667,-690.0000)
    .. (895.0000,-692.0000) -- (884.0000,-632.0000) -- (864.0000,-636.0000) --
    (876.0000,-697.0000) .. controls (833.3333,-710.3333) and (798.0000,-735.0000)
    .. (770.0000,-771.0000) .. controls (742.6667,-807.6667) and
    (729.0000,-849.0000) .. (729.0000,-895.0000) .. controls (729.0000,-951.6667)
    and (749.3333,-1000.3333) .. (790.0000,-1041.0000) .. controls
    (830.6667,-1081.6667) and (879.3333,-1102.0000) .. (936.0000,-1102.0000) ..
    controls (992.6667,-1102.0000) and (1041.3333,-1081.6667) ..
    (1082.0000,-1041.0000) .. controls (1122.6667,-1000.3333) and
    (1143.0000,-951.6667) .. (1143.0000,-895.0000) -- cycle(632.0000,-1121.0000)
    .. controls (632.0000,-1105.0000) and (625.3333,-1091.0000) ..
    (612.0000,-1079.0000) .. controls (598.6667,-1067.0000) and
    (584.0000,-1061.0000) .. (568.0000,-1061.0000) .. controls
    (537.3333,-1061.0000) and (518.3333,-1076.3333) .. (511.0000,-1107.0000) --
    (511.0000,-1085.0000) .. controls (511.0000,-1043.0000) and
    (521.0000,-1006.0000) .. (541.0000,-974.0000) .. controls (534.3333,-976.6667)
    and (521.6667,-978.0000) .. (503.0000,-978.0000) .. controls
    (484.3333,-978.0000) and (471.6667,-976.6667) .. (465.0000,-974.0000) ..
    controls (485.0000,-1006.0000) and (495.0000,-1043.0000) ..
    (495.0000,-1085.0000) -- (495.0000,-1107.0000) .. controls
    (487.6667,-1076.3333) and (468.6667,-1061.0000) .. (438.0000,-1061.0000) ..
    controls (422.0000,-1061.0000) and (407.3333,-1067.0000) ..
    (394.0000,-1079.0000) .. controls (380.6667,-1091.0000) and
    (374.0000,-1105.0000) .. (374.0000,-1121.0000) .. controls
    (374.0000,-1162.3333) and (395.3333,-1183.0000) .. (438.0000,-1183.0000) ..
    controls (442.6667,-1183.0000) and (455.0000,-1177.6667) ..
    (475.0000,-1167.0000) .. controls (453.6667,-1198.3333) and
    (443.0000,-1218.0000) .. (443.0000,-1226.0000) .. controls
    (443.0000,-1267.3333) and (463.0000,-1288.0000) .. (503.0000,-1288.0000) ..
    controls (543.0000,-1288.0000) and (563.0000,-1267.3333) ..
    (563.0000,-1226.0000) .. controls (563.0000,-1218.0000) and
    (552.3333,-1198.3333) .. (531.0000,-1167.0000) .. controls
    (551.0000,-1177.6667) and (563.3333,-1183.0000) .. (568.0000,-1183.0000) ..
    controls (610.6667,-1183.0000) and (632.0000,-1162.3333) ..
    (632.0000,-1121.0000) -- cycle(1141.0000,-518.0000) .. controls
    (1081.0000,-450.6667) and (1000.0000,-408.0000) .. (898.0000,-390.0000) --
    (894.0000,-410.0000) .. controls (989.3333,-426.6667) and
    (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,-43.0000) .. controls
    (1254.0000,-1.6667) and (1232.6667,19.0000) .. (1190.0000,19.0000) .. controls
    (1185.3333,19.0000) and (1173.0000,13.6667) .. (1153.0000,3.0000) .. controls
    (1174.3333,34.3333) and (1185.0000,54.0000) .. (1185.0000,62.0000) .. controls
    (1185.0000,103.3333) and (1165.0000,124.0000) .. (1125.0000,124.0000) ..
    controls (1085.0000,124.0000) and (1065.0000,103.3333) .. (1065.0000,62.0000)
    .. controls (1065.0000,54.0000) and (1075.6667,34.3333) .. (1097.0000,3.0000)
    .. controls (1077.0000,13.6667) and (1064.6667,19.0000) .. (1060.0000,19.0000)
    .. controls (1017.3333,19.0000) and (996.0000,-1.6667) .. (996.0000,-43.0000)
    .. controls (996.0000,-59.0000) and (1002.6667,-73.0000) ..
    (1016.0000,-85.0000) .. controls (1029.3333,-97.0000) and
    (1044.0000,-103.0000) .. (1060.0000,-103.0000) .. controls
    (1090.6667,-103.0000) and (1109.6667,-87.6667) .. (1117.0000,-57.0000) --
    (1117.0000,-79.0000) .. controls (1117.0000,-121.0000) and
    (1107.0000,-158.0000) .. (1087.0000,-190.0000) .. controls
    (1093.6667,-187.3333) and (1106.3333,-186.0000) .. (1125.0000,-186.0000) ..
    controls (1143.6667,-186.0000) and (1156.3333,-187.3333) ..
    (1163.0000,-190.0000) .. controls (1143.0000,-158.0000) and
    (1133.0000,-121.0000) .. (1133.0000,-79.0000) -- (1133.0000,-57.0000) ..
    controls (1140.3333,-87.6667) and (1159.3333,-103.0000) ..
    (1190.0000,-103.0000) .. controls (1206.0000,-103.0000) and
    (1220.6667,-97.0000) .. (1234.0000,-85.0000) .. controls (1247.3333,-73.0000)
    and (1254.0000,-59.0000) .. (1254.0000,-43.0000) -- cycle(899.0000,-269.0000)
    .. controls (899.0000,-212.3333) and (878.6667,-163.6667) ..
    (838.0000,-123.0000) .. controls (797.3333,-82.3333) and (748.6667,-62.0000)
    .. (692.0000,-62.0000) .. controls (635.3333,-62.0000) and (586.6667,-82.3333)
    .. (546.0000,-123.0000) .. controls (505.3333,-163.6667) and
    (485.0000,-212.3333) .. (485.0000,-269.0000) .. controls (485.0000,-315.0000)
    and (498.6667,-356.0000) .. (526.0000,-392.0000) .. controls
    (554.0000,-428.6667) and (589.3333,-453.6667) .. (632.0000,-467.0000) --
    (620.0000,-528.0000) -- (640.0000,-532.0000) -- (651.0000,-472.0000) ..
    controls (661.6667,-474.0000) and (672.0000,-475.3333) .. (682.0000,-476.0000)
    -- (682.0000,-530.0000) -- (702.0000,-530.0000) -- (702.0000,-476.0000) ..
    controls (712.0000,-475.3333) and (722.3333,-474.0000) .. (733.0000,-472.0000)
    -- (744.0000,-532.0000) -- (764.0000,-528.0000) -- (752.0000,-467.0000) ..
    controls (794.6667,-453.6667) and (829.6667,-428.6667) .. (857.0000,-392.0000)
    .. controls (885.0000,-356.0000) and (899.0000,-315.0000) ..
    (899.0000,-269.0000) -- cycle(499.0000,-490.0000) -- (469.0000,-490.0000) --
    (469.0000,-219.0000) -- (430.0000,-147.0000) -- (391.0000,-219.0000) --
    (391.0000,-490.0000) -- (361.0000,-490.0000) -- (361.0000,-510.0000) --
    (391.0000,-510.0000) -- (391.0000,-512.0000) .. controls (381.0000,-522.6667)
    and (376.0000,-535.0000) .. (376.0000,-549.0000) .. controls
    (376.0000,-563.6667) and (381.0000,-576.3333) .. (391.0000,-587.0000) --
    (391.0000,-678.0000) -- (469.0000,-678.0000) -- (469.0000,-587.0000) ..
    controls (479.0000,-576.3333) and (484.0000,-563.6667) .. (484.0000,-549.0000)
    .. controls (484.0000,-535.0000) and (479.0000,-522.6667) ..
    (469.0000,-512.0000) -- (469.0000,-510.0000) -- (499.0000,-510.0000) --
    (499.0000,-490.0000) -- cycle(916.0000,87.0000) -- (906.0000,99.0000) --
    (478.0000,99.0000) -- (468.0000,87.0000) -- (497.0000,-100.0000) --
    (515.0000,-105.0000) .. controls (560.3333,-52.3333) and (619.3333,-26.0000)
    .. (692.0000,-26.0000) .. controls (764.6667,-26.0000) and (823.6667,-52.3333)
    .. (869.0000,-105.0000) -- (887.0000,-100.0000) -- (916.0000,87.0000) --
    cycle(1138.0000,-1243.0000) -- (734.0000,-1243.0000) -- (758.0000,-1088.0000)
    .. controls (806.0000,-1134.6667) and (865.3333,-1158.0000) ..
    (936.0000,-1158.0000) .. controls (1006.6667,-1158.0000) and
    (1066.0000,-1134.6667) .. (1114.0000,-1088.0000) -- (1138.0000,-1243.0000) --
    cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000) -- (1198.0000,-975.0000)
    -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) .. controls
    (1186.3333,-667.6667) and (1192.6667,-669.0000) .. (1198.0000,-669.0000) ..
    controls (1203.3333,-669.0000) and (1209.6667,-667.6667) ..
    (1217.0000,-665.0000) -- cycle(1123.0000,-895.0000) .. controls
    (1123.0000,-946.3333) and (1104.6667,-990.3333) .. (1068.0000,-1027.0000) ..
    controls (1031.3333,-1063.6667) and (987.3333,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (884.6667,-1082.0000) and
    (840.6667,-1063.6667) .. (804.0000,-1027.0000) .. controls
    (767.3333,-990.3333) and (749.0000,-946.3333) .. (749.0000,-895.0000) ..
    controls (749.0000,-853.6667) and (761.0000,-816.6667) .. (785.0000,-784.0000)
    .. controls (809.6667,-751.3333) and (841.0000,-729.0000) ..
    (879.0000,-717.0000) -- (888.0000,-765.0000) -- (908.0000,-761.0000) --
    (899.0000,-712.0000) .. controls (910.3333,-710.0000) and (919.3333,-708.6667)
    .. (926.0000,-708.0000) -- (926.0000,-763.0000) -- (946.0000,-763.0000) --
    (946.0000,-708.0000) .. controls (952.6667,-708.6667) and (961.6667,-710.0000)
    .. (973.0000,-712.0000) -- (964.0000,-761.0000) -- (984.0000,-765.0000) --
    (993.0000,-717.0000) .. controls (1031.0000,-729.0000) and
    (1062.0000,-751.3333) .. (1086.0000,-784.0000) .. controls
    (1110.6667,-816.6667) and (1123.0000,-853.6667) .. (1123.0000,-895.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(879.0000,-269.0000) .. controls
    (879.0000,-310.3333) and (866.6667,-347.3333) .. (842.0000,-380.0000) ..
    controls (818.0000,-412.6667) and (787.0000,-435.0000) .. (749.0000,-447.0000)
    -- (740.0000,-399.0000) -- (720.0000,-403.0000) -- (729.0000,-452.0000) ..
    controls (717.6667,-454.0000) and (708.6667,-455.3333) .. (702.0000,-456.0000)
    -- (702.0000,-401.0000) -- (682.0000,-401.0000) -- (682.0000,-456.0000) ..
    controls (675.3333,-455.3333) and (666.3333,-454.0000) .. (655.0000,-452.0000)
    -- (664.0000,-403.0000) -- (644.0000,-399.0000) -- (635.0000,-447.0000) ..
    controls (597.0000,-435.0000) and (565.6667,-412.6667) .. (541.0000,-380.0000)
    .. controls (517.0000,-347.3333) and (505.0000,-310.3333) ..
    (505.0000,-269.0000) .. controls (505.0000,-217.6667) and (523.3333,-173.6667)
    .. (560.0000,-137.0000) .. controls (596.6667,-100.3333) and
    (640.6667,-82.0000) .. (692.0000,-82.0000) .. controls (743.3333,-82.0000) and
    (787.3333,-100.3333) .. (824.0000,-137.0000) .. controls (860.6667,-173.6667)
    and (879.0000,-217.6667) .. (879.0000,-269.0000) -- cycle(449.0000,-225.0000)
    -- (449.0000,-499.0000) .. controls (441.6667,-496.3333) and
    (435.3333,-495.0000) .. (430.0000,-495.0000) .. controls (424.6667,-495.0000)
    and (418.3333,-496.3333) .. (411.0000,-499.0000) -- (411.0000,-225.0000) --
    (430.0000,-189.0000) -- (449.0000,-225.0000) -- cycle(894.0000,79.0000) --
    (870.0000,-76.0000) .. controls (822.0000,-29.3333) and (762.6667,-6.0000) ..
    (692.0000,-6.0000) .. controls (621.3333,-6.0000) and (562.0000,-29.3333) ..
    (514.0000,-76.0000) -- (490.0000,79.0000) -- (894.0000,79.0000) --
    cycle(1050.0000,-936.0000) .. controls (1014.6667,-938.6667) and
    (984.6667,-938.6667) .. (960.0000,-936.0000) .. controls (974.0000,-962.6667)
    and (989.3333,-976.0000) .. (1006.0000,-976.0000) .. controls
    (1026.0000,-976.0000) and (1040.6667,-962.6667) .. (1050.0000,-936.0000) --
    cycle(979.0000,-857.0000) -- (918.0000,-857.0000) -- (908.0000,-869.0000) --
    (928.0000,-947.0000) -- (947.0000,-942.0000) -- (931.0000,-877.0000) --
    (979.0000,-877.0000) -- (979.0000,-857.0000) -- cycle(910.0000,-936.0000) ..
    controls (874.6667,-938.6667) and (844.6667,-938.6667) .. (820.0000,-936.0000)
    .. controls (834.0000,-962.6667) and (849.3333,-976.0000) ..
    (866.0000,-976.0000) .. controls (886.0000,-976.0000) and (900.6667,-962.6667)
    .. (910.0000,-936.0000) -- cycle(981.0000,-793.0000) -- (891.0000,-793.0000)
    -- (891.0000,-813.0000) -- (981.0000,-813.0000) -- (981.0000,-793.0000) --
    cycle(737.0000,-351.0000) -- (647.0000,-351.0000) -- (647.0000,-371.0000) --
    (737.0000,-371.0000) -- (737.0000,-351.0000) -- cycle(808.0000,-228.0000) ..
    controls (794.0000,-201.3333) and (778.6667,-188.0000) .. (762.0000,-188.0000)
    .. controls (742.0000,-188.0000) and (727.3333,-201.3333) ..
    (718.0000,-228.0000) .. controls (753.3333,-225.3333) and (783.3333,-225.3333)
    .. (808.0000,-228.0000) -- cycle(720.0000,-295.0000) -- (700.0000,-217.0000)
    -- (681.0000,-222.0000) -- (697.0000,-287.0000) -- (649.0000,-287.0000) --
    (649.0000,-307.0000) -- (710.0000,-307.0000) -- (720.0000,-295.0000) --
    cycle(668.0000,-228.0000) .. controls (654.0000,-201.3333) and
    (638.6667,-188.0000) .. (622.0000,-188.0000) .. controls (602.0000,-188.0000)
    and (587.3333,-201.3333) .. (578.0000,-228.0000) .. controls
    (613.3333,-225.3333) and (643.3333,-225.3333) .. (668.0000,-228.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1555.0000,244.0000) .. controls
    (1555.0000,342.6667) and (1509.0000,392.0000) .. (1417.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1417.0000,-1556.0000) ..
    controls (1509.0000,-1556.0000) and (1555.0000,-1506.6667) ..
    (1555.0000,-1408.0000) -- (1555.0000,244.0000) -- cycle(1521.0000,244.0000) --
    (1521.0000,-1408.0000) .. controls (1521.0000,-1484.0000) and
    (1486.3333,-1522.0000) .. (1417.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1417.0000,358.0000) .. controls
    (1486.3333,358.0000) and (1521.0000,320.0000) .. (1521.0000,244.0000) --
    cycle(283.0000,-1267.0000) -- (267.0000,-1260.0000) .. controls
    (249.0000,-1252.0000) and (230.3333,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (143.0000,-1248.0000) and (109.0000,-1283.0000) ..
    (109.0000,-1353.0000) .. controls (109.0000,-1423.0000) and
    (143.0000,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (234.3333,-1458.0000) and (258.3333,-1452.0000) .. (283.0000,-1440.0000) --
    (283.0000,-1404.0000) -- (277.0000,-1404.0000) .. controls
    (255.6667,-1421.3333) and (233.0000,-1430.0000) .. (209.0000,-1430.0000) ..
    controls (164.3333,-1430.0000) and (142.0000,-1404.3333) ..
    (142.0000,-1353.0000) .. controls (142.0000,-1301.6667) and
    (164.6667,-1276.0000) .. (210.0000,-1276.0000) .. controls
    (234.6667,-1276.0000) and (257.0000,-1284.6667) .. (277.0000,-1302.0000) --
    (283.0000,-1302.0000) -- (283.0000,-1267.0000) -- cycle(1474.0000,-72.0000) ..
    controls (1474.0000,-46.0000) and (1460.3333,-33.0000) .. (1433.0000,-33.0000)
    .. controls (1431.0000,-33.0000) and (1423.3333,-36.3333) ..
    (1410.0000,-43.0000) .. controls (1424.0000,-21.6667) and (1431.0000,-9.3333)
    .. (1431.0000,-6.0000) .. controls (1431.0000,20.0000) and (1418.3333,33.0000)
    .. (1393.0000,33.0000) .. controls (1367.6667,33.0000) and (1355.0000,20.0000)
    .. (1355.0000,-6.0000) .. controls (1355.0000,-10.6667) and
    (1361.6667,-23.0000) .. (1375.0000,-43.0000) .. controls (1361.6667,-36.3333)
    and (1354.0000,-33.0000) .. (1352.0000,-33.0000) .. controls
    (1325.3333,-33.0000) and (1312.0000,-46.0000) .. (1312.0000,-72.0000) ..
    controls (1312.0000,-97.3333) and (1325.3333,-110.0000) ..
    (1352.0000,-110.0000) .. controls (1371.3333,-110.0000) and
    (1383.3333,-100.3333) .. (1388.0000,-81.0000) -- (1388.0000,-99.0000) ..
    controls (1388.0000,-125.6667) and (1381.6667,-149.0000) ..
    (1369.0000,-169.0000) .. controls (1374.3333,-167.0000) and
    (1382.3333,-166.0000) .. (1393.0000,-166.0000) .. controls
    (1403.6667,-166.0000) and (1411.6667,-167.0000) .. (1417.0000,-169.0000) ..
    controls (1404.3333,-149.0000) and (1398.0000,-125.6667) ..
    (1398.0000,-99.0000) -- (1398.0000,-81.0000) .. controls (1402.6667,-100.3333)
    and (1414.3333,-110.0000) .. (1433.0000,-110.0000) .. controls
    (1460.3333,-110.0000) and (1474.0000,-97.3333) .. (1474.0000,-72.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(293.0000,-1092.0000)
    .. controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1496.0000,189.0000) .. controls
    (1496.0000,259.0000) and (1462.0000,294.0000) .. (1394.0000,294.0000) ..
    controls (1370.6667,294.0000) and (1346.6667,288.0000) .. (1322.0000,276.0000)
    -- (1322.0000,240.0000) -- (1328.0000,240.0000) .. controls
    (1349.3333,257.3333) and (1372.0000,266.0000) .. (1396.0000,266.0000) ..
    controls (1440.6667,266.0000) and (1463.0000,240.3333) .. (1463.0000,189.0000)
    .. controls (1463.0000,137.6667) and (1440.3333,112.0000) ..
    (1395.0000,112.0000) .. controls (1370.3333,112.0000) and (1348.0000,120.6667)
    .. (1328.0000,138.0000) -- (1322.0000,138.0000) -- (1322.0000,103.0000) --
    (1338.0000,96.0000) .. controls (1356.0000,88.0000) and (1374.6667,84.0000) ..
    (1394.0000,84.0000) .. controls (1462.0000,84.0000) and (1496.0000,119.0000)
    .. (1496.0000,189.0000) -- cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000)
    -- (344.0000,-1318.0000) -- (344.0000,154.0000) -- (1284.0000,154.0000) --
    cycle(1168.0000,-1251.0000) -- (1101.0000,-836.0000) -- (1088.0000,-828.0000)
    .. controls (1035.3333,-842.6667) and (988.3333,-850.0000) ..
    (947.0000,-850.0000) .. controls (905.6667,-850.0000) and (858.6667,-842.6667)
    .. (806.0000,-828.0000) -- (793.0000,-836.0000) -- (726.0000,-1251.0000) --
    (736.0000,-1263.0000) -- (1158.0000,-1263.0000) -- (1168.0000,-1251.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(632.0000,-1121.0000)
    .. controls (632.0000,-1105.0000) and (625.3333,-1091.0000) ..
    (612.0000,-1079.0000) .. controls (598.6667,-1067.0000) and
    (584.0000,-1061.0000) .. (568.0000,-1061.0000) .. controls
    (537.3333,-1061.0000) and (518.3333,-1076.3333) .. (511.0000,-1107.0000) --
    (511.0000,-1085.0000) .. controls (511.0000,-1043.0000) and
    (521.0000,-1006.0000) .. (541.0000,-974.0000) .. controls (534.3333,-976.6667)
    and (521.6667,-978.0000) .. (503.0000,-978.0000) .. controls
    (484.3333,-978.0000) and (471.6667,-976.6667) .. (465.0000,-974.0000) ..
    controls (485.0000,-1006.0000) and (495.0000,-1043.0000) ..
    (495.0000,-1085.0000) -- (495.0000,-1107.0000) .. controls
    (487.6667,-1076.3333) and (468.6667,-1061.0000) .. (438.0000,-1061.0000) ..
    controls (422.0000,-1061.0000) and (407.3333,-1067.0000) ..
    (394.0000,-1079.0000) .. controls (380.6667,-1091.0000) and
    (374.0000,-1105.0000) .. (374.0000,-1121.0000) .. controls
    (374.0000,-1162.3333) and (395.3333,-1183.0000) .. (438.0000,-1183.0000) ..
    controls (442.6667,-1183.0000) and (455.0000,-1177.6667) ..
    (475.0000,-1167.0000) .. controls (453.6667,-1198.3333) and
    (443.0000,-1218.0000) .. (443.0000,-1226.0000) .. controls
    (443.0000,-1267.3333) and (463.0000,-1288.0000) .. (503.0000,-1288.0000) ..
    controls (543.0000,-1288.0000) and (563.0000,-1267.3333) ..
    (563.0000,-1226.0000) .. controls (563.0000,-1218.0000) and
    (552.3333,-1198.3333) .. (531.0000,-1167.0000) .. controls
    (551.0000,-1177.6667) and (563.3333,-1183.0000) .. (568.0000,-1183.0000) ..
    controls (610.6667,-1183.0000) and (632.0000,-1162.3333) ..
    (632.0000,-1121.0000) -- cycle(873.0000,-635.0000) -- (861.0000,-619.0000) ..
    controls (840.3333,-635.0000) and (819.0000,-664.3333) .. (797.0000,-707.0000)
    .. controls (768.3333,-761.6667) and (750.3333,-794.0000) ..
    (743.0000,-804.0000) .. controls (723.6667,-830.6667) and (714.0000,-845.3333)
    .. (714.0000,-848.0000) .. controls (714.0000,-854.6667) and
    (715.0000,-861.3333) .. (717.0000,-868.0000) .. controls (707.0000,-860.0000)
    and (697.6667,-851.6667) .. (689.0000,-843.0000) -- (674.0000,-844.0000) ..
    controls (665.3333,-854.0000) and (653.3333,-863.6667) .. (638.0000,-873.0000)
    .. controls (642.0000,-861.6667) and (644.3333,-853.0000) ..
    (645.0000,-847.0000) -- (643.0000,-840.0000) .. controls (599.6667,-788.6667)
    and (574.3333,-757.3333) .. (567.0000,-746.0000) .. controls
    (550.3333,-718.0000) and (539.0000,-678.6667) .. (533.0000,-628.0000) ..
    controls (541.0000,-616.6667) and (552.0000,-610.0000) .. (566.0000,-608.0000)
    .. controls (571.3333,-613.3333) and (602.6667,-635.3333) ..
    (660.0000,-674.0000) .. controls (687.3333,-692.6667) and (706.6667,-729.3333)
    .. (718.0000,-784.0000) -- (738.0000,-780.0000) .. controls
    (726.6667,-727.3333) and (710.6667,-691.3333) .. (690.0000,-672.0000) ..
    controls (695.3333,-649.3333) and (703.6667,-622.3333) .. (715.0000,-591.0000)
    -- (696.0000,-584.0000) .. controls (685.3333,-614.6667) and
    (677.3333,-639.6667) .. (672.0000,-659.0000) .. controls (651.3333,-647.6667)
    and (619.6667,-625.0000) .. (577.0000,-591.0000) -- (569.0000,-588.0000) ..
    controls (531.6667,-590.6667) and (513.0000,-603.6667) .. (513.0000,-627.0000)
    .. controls (513.0000,-633.0000) and (515.0000,-647.0000) ..
    (519.0000,-669.0000) .. controls (526.3333,-707.6667) and (539.0000,-740.6667)
    .. (557.0000,-768.0000) .. controls (563.0000,-776.6667) and
    (585.3333,-803.6667) .. (624.0000,-849.0000) .. controls (622.0000,-858.3333)
    and (617.3333,-872.6667) .. (610.0000,-892.0000) -- (624.0000,-904.0000) ..
    controls (651.3333,-889.3333) and (671.0000,-876.0000) .. (683.0000,-864.0000)
    .. controls (691.6667,-872.0000) and (708.6667,-886.0000) ..
    (734.0000,-906.0000) -- (749.0000,-894.0000) .. controls (744.3333,-884.6667)
    and (739.3333,-870.0000) .. (734.0000,-850.0000) .. controls
    (734.0000,-850.0000) and (742.3333,-838.6667) .. (759.0000,-816.0000) ..
    controls (766.3333,-806.0000) and (784.0000,-774.0000) .. (812.0000,-720.0000)
    .. controls (834.0000,-678.0000) and (854.3333,-649.6667) ..
    (873.0000,-635.0000) -- cycle(1115.0000,-537.0000) .. controls
    (1115.0000,-531.0000) and (1113.0000,-517.0000) .. (1109.0000,-495.0000) ..
    controls (1101.6667,-456.3333) and (1089.0000,-423.3333) ..
    (1071.0000,-396.0000) .. controls (1065.0000,-387.3333) and
    (1042.6667,-360.3333) .. (1004.0000,-315.0000) .. controls
    (1006.0000,-305.6667) and (1010.6667,-291.3333) .. (1018.0000,-272.0000) --
    (1004.0000,-260.0000) .. controls (976.6667,-274.6667) and
    (957.0000,-288.0000) .. (945.0000,-300.0000) .. controls (936.3333,-292.0000)
    and (919.3333,-278.0000) .. (894.0000,-258.0000) -- (879.0000,-270.0000) ..
    controls (883.6667,-279.3333) and (888.6667,-294.0000) .. (894.0000,-314.0000)
    .. controls (894.0000,-314.0000) and (885.6667,-325.3333) ..
    (869.0000,-348.0000) .. controls (861.6667,-358.0000) and (844.0000,-390.0000)
    .. (816.0000,-444.0000) .. controls (794.0000,-486.0000) and
    (773.6667,-514.3333) .. (755.0000,-529.0000) -- (767.0000,-545.0000) ..
    controls (787.6667,-529.0000) and (809.0000,-499.6667) .. (831.0000,-457.0000)
    .. controls (859.6667,-402.3333) and (877.6667,-370.0000) ..
    (885.0000,-360.0000) .. controls (904.3333,-333.3333) and (914.0000,-318.6667)
    .. (914.0000,-316.0000) .. controls (914.0000,-309.3333) and
    (913.0000,-302.6667) .. (911.0000,-296.0000) .. controls (921.0000,-304.0000)
    and (930.3333,-312.3333) .. (939.0000,-321.0000) -- (954.0000,-320.0000) ..
    controls (962.6667,-310.0000) and (974.6667,-300.3333) .. (990.0000,-291.0000)
    .. controls (986.0000,-302.3333) and (983.6667,-311.0000) ..
    (983.0000,-317.0000) -- (985.0000,-324.0000) .. controls (1028.3333,-375.3333)
    and (1053.6667,-406.6667) .. (1061.0000,-418.0000) .. controls
    (1077.6667,-446.0000) and (1089.0000,-485.3333) .. (1095.0000,-536.0000) ..
    controls (1087.0000,-547.3333) and (1076.0000,-554.0000) ..
    (1062.0000,-556.0000) .. controls (1056.6667,-550.6667) and
    (1025.3333,-528.6667) .. (968.0000,-490.0000) .. controls (940.6667,-471.3333)
    and (921.3333,-434.6667) .. (910.0000,-380.0000) -- (890.0000,-384.0000) ..
    controls (901.3333,-436.6667) and (917.3333,-472.6667) .. (938.0000,-492.0000)
    .. controls (932.6667,-514.6667) and (924.3333,-541.6667) ..
    (913.0000,-573.0000) -- (932.0000,-580.0000) .. controls (942.6667,-549.3333)
    and (950.6667,-524.3333) .. (956.0000,-505.0000) .. controls
    (976.6667,-516.3333) and (1008.3333,-539.0000) .. (1051.0000,-573.0000) --
    (1059.0000,-576.0000) .. controls (1096.3333,-573.3333) and
    (1115.0000,-560.3333) .. (1115.0000,-537.0000) -- cycle(1254.0000,-43.0000) ..
    controls (1254.0000,-1.6667) and (1232.6667,19.0000) .. (1190.0000,19.0000) ..
    controls (1185.3333,19.0000) and (1173.0000,13.6667) .. (1153.0000,3.0000) ..
    controls (1174.3333,34.3333) and (1185.0000,54.0000) .. (1185.0000,62.0000) ..
    controls (1185.0000,103.3333) and (1165.0000,124.0000) .. (1125.0000,124.0000)
    .. controls (1085.0000,124.0000) and (1065.0000,103.3333) ..
    (1065.0000,62.0000) .. controls (1065.0000,54.0000) and (1075.6667,34.3333) ..
    (1097.0000,3.0000) .. controls (1077.0000,13.6667) and (1064.6667,19.0000) ..
    (1060.0000,19.0000) .. controls (1017.3333,19.0000) and (996.0000,-1.6667) ..
    (996.0000,-43.0000) .. controls (996.0000,-59.0000) and (1002.6667,-73.0000)
    .. (1016.0000,-85.0000) .. controls (1029.3333,-97.0000) and
    (1044.0000,-103.0000) .. (1060.0000,-103.0000) .. controls
    (1090.6667,-103.0000) and (1109.6667,-87.6667) .. (1117.0000,-57.0000) --
    (1117.0000,-79.0000) .. controls (1117.0000,-121.0000) and
    (1107.0000,-158.0000) .. (1087.0000,-190.0000) .. controls
    (1093.6667,-187.3333) and (1106.3333,-186.0000) .. (1125.0000,-186.0000) ..
    controls (1143.6667,-186.0000) and (1156.3333,-187.3333) ..
    (1163.0000,-190.0000) .. controls (1143.0000,-158.0000) and
    (1133.0000,-121.0000) .. (1133.0000,-79.0000) -- (1133.0000,-57.0000) ..
    controls (1140.3333,-87.6667) and (1159.3333,-103.0000) ..
    (1190.0000,-103.0000) .. controls (1206.0000,-103.0000) and
    (1220.6667,-97.0000) .. (1234.0000,-85.0000) .. controls (1247.3333,-73.0000)
    and (1254.0000,-59.0000) .. (1254.0000,-43.0000) -- cycle(499.0000,-490.0000)
    -- (469.0000,-490.0000) -- (469.0000,-219.0000) -- (430.0000,-147.0000) --
    (391.0000,-219.0000) -- (391.0000,-490.0000) -- (361.0000,-490.0000) --
    (361.0000,-510.0000) -- (391.0000,-510.0000) -- (391.0000,-512.0000) ..
    controls (381.0000,-522.6667) and (376.0000,-535.0000) .. (376.0000,-549.0000)
    .. controls (376.0000,-563.6667) and (381.0000,-576.3333) ..
    (391.0000,-587.0000) -- (391.0000,-678.0000) -- (469.0000,-678.0000) --
    (469.0000,-587.0000) .. controls (479.0000,-576.3333) and (484.0000,-563.6667)
    .. (484.0000,-549.0000) .. controls (484.0000,-535.0000) and
    (479.0000,-522.6667) .. (469.0000,-512.0000) -- (469.0000,-510.0000) --
    (499.0000,-510.0000) -- (499.0000,-490.0000) -- cycle(902.0000,87.0000) --
    (892.0000,99.0000) -- (470.0000,99.0000) -- (460.0000,87.0000) --
    (527.0000,-328.0000) -- (540.0000,-336.0000) .. controls (592.6667,-321.3333)
    and (639.6667,-314.0000) .. (681.0000,-314.0000) .. controls
    (722.3333,-314.0000) and (769.3333,-321.3333) .. (822.0000,-336.0000) --
    (835.0000,-328.0000) -- (902.0000,87.0000) -- cycle(1217.0000,-665.0000) --
    (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1146.0000,-1243.0000) -- (748.0000,-1243.0000) -- (811.0000,-851.0000)
    .. controls (859.0000,-863.6667) and (904.3333,-870.0000) ..
    (947.0000,-870.0000) .. controls (989.0000,-870.0000) and
    (1034.3333,-863.6667) .. (1083.0000,-851.0000) -- (1146.0000,-1243.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(880.0000,79.0000) -- (817.0000,-313.0000) ..
    controls (769.0000,-300.3333) and (723.6667,-294.0000) .. (681.0000,-294.0000)
    .. controls (639.0000,-294.0000) and (593.6667,-300.3333) ..
    (545.0000,-313.0000) -- (482.0000,79.0000) -- (880.0000,79.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(1065.0000,-1178.0000) -- (1050.0000,-969.0000) -- (1030.0000,-971.0000)
    -- (1045.0000,-1180.0000) -- (1065.0000,-1178.0000) --
    cycle(1003.0000,-1179.0000) -- (1000.0000,-970.0000) -- (980.0000,-970.0000)
    -- (983.0000,-1179.0000) -- (1003.0000,-1179.0000) --
    cycle(949.0000,-970.0000) -- (929.0000,-970.0000) -- (926.0000,-1179.0000) --
    (946.0000,-1179.0000) -- (949.0000,-970.0000) -- cycle(899.0000,-971.0000) --
    (879.0000,-969.0000) -- (864.0000,-1178.0000) -- (884.0000,-1180.0000) --
    (899.0000,-971.0000) -- cycle(1019.0000,-928.0000) -- (907.0000,-928.0000) --
    (907.0000,-948.0000) -- (1019.0000,-948.0000) -- (1019.0000,-928.0000) --
    cycle(721.0000,-216.0000) -- (609.0000,-216.0000) -- (609.0000,-236.0000) --
    (721.0000,-236.0000) -- (721.0000,-216.0000) -- cycle(764.0000,14.0000) --
    (744.0000,16.0000) -- (729.0000,-193.0000) -- (749.0000,-195.0000) --
    (764.0000,14.0000) -- cycle(702.0000,15.0000) -- (682.0000,15.0000) --
    (679.0000,-194.0000) -- (699.0000,-194.0000) -- (702.0000,15.0000) --
    cycle(648.0000,-194.0000) -- (645.0000,15.0000) -- (625.0000,15.0000) --
    (628.0000,-194.0000) -- (648.0000,-194.0000) -- cycle(598.0000,-193.0000) --
    (583.0000,16.0000) -- (563.0000,14.0000) -- (578.0000,-195.0000) --
    (598.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(316.0000,-1353.0000) .. controls (316.0000,-1294.3333) and
    (288.6667,-1260.0000) .. (234.0000,-1250.0000) .. controls
    (246.0000,-1242.6667) and (257.3333,-1239.0000) .. (268.0000,-1239.0000) ..
    controls (268.6667,-1239.0000) and (273.6667,-1240.3333) ..
    (283.0000,-1243.0000) -- (270.0000,-1211.0000) .. controls
    (268.0000,-1210.3333) and (265.0000,-1209.6667) .. (261.0000,-1209.0000) ..
    controls (251.6667,-1209.0000) and (239.0000,-1212.6667) ..
    (223.0000,-1220.0000) .. controls (207.0000,-1228.0000) and
    (194.6667,-1232.0000) .. (186.0000,-1232.0000) .. controls
    (178.0000,-1232.0000) and (170.6667,-1229.0000) .. (164.0000,-1223.0000) --
    (153.0000,-1240.0000) .. controls (159.6667,-1246.6667) and
    (166.3333,-1251.6667) .. (173.0000,-1255.0000) .. controls
    (129.0000,-1271.6667) and (107.0000,-1304.6667) .. (107.0000,-1354.0000) ..
    controls (107.0000,-1384.6667) and (116.6667,-1409.6667) ..
    (136.0000,-1429.0000) .. controls (155.3333,-1448.3333) and
    (180.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (241.6667,-1458.0000) and (266.6667,-1448.0000) .. (286.0000,-1428.0000) ..
    controls (306.0000,-1408.6667) and (316.0000,-1383.6667) ..
    (316.0000,-1353.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(1296.0000,166.0000) --
    (332.0000,166.0000) -- (332.0000,-1330.0000) -- (1296.0000,-1330.0000) --
    (1296.0000,166.0000) -- cycle(293.0000,-1092.0000) .. controls
    (293.0000,-1066.6667) and (279.6667,-1054.0000) .. (253.0000,-1054.0000) ..
    controls (233.6667,-1054.0000) and (221.6667,-1063.6667) ..
    (217.0000,-1083.0000) -- (217.0000,-1065.0000) .. controls
    (217.0000,-1038.3333) and (223.3333,-1015.0000) .. (236.0000,-995.0000) ..
    controls (230.6667,-997.0000) and (222.6667,-998.0000) .. (212.0000,-998.0000)
    .. controls (201.3333,-998.0000) and (193.3333,-997.0000) ..
    (188.0000,-995.0000) .. controls (200.6667,-1015.0000) and
    (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1521.0000,190.0000) .. controls
    (1521.0000,220.6667) and (1511.3333,245.6667) .. (1492.0000,265.0000) ..
    controls (1472.6667,284.3333) and (1447.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1386.3333,294.0000) and (1361.0000,284.0000) ..
    (1341.0000,264.0000) .. controls (1321.6667,244.6667) and (1312.0000,219.6667)
    .. (1312.0000,189.0000) .. controls (1312.0000,130.3333) and
    (1339.3333,96.0000) .. (1394.0000,86.0000) .. controls (1382.0000,78.6667) and
    (1370.6667,75.0000) .. (1360.0000,75.0000) .. controls (1359.3333,75.0000) and
    (1354.3333,76.3333) .. (1345.0000,79.0000) -- (1358.0000,47.0000) .. controls
    (1360.0000,46.3333) and (1363.0000,45.6667) .. (1367.0000,45.0000) .. controls
    (1376.3333,45.0000) and (1389.0000,48.6667) .. (1405.0000,56.0000) .. controls
    (1421.0000,64.0000) and (1433.3333,68.0000) .. (1442.0000,68.0000) .. controls
    (1450.0000,68.0000) and (1457.3333,65.0000) .. (1464.0000,59.0000) --
    (1475.0000,76.0000) .. controls (1468.3333,82.6667) and (1461.6667,87.6667) ..
    (1455.0000,91.0000) .. controls (1499.0000,107.6667) and (1521.0000,140.6667)
    .. (1521.0000,190.0000) -- cycle(283.0000,-1353.0000) .. controls
    (283.0000,-1404.3333) and (259.0000,-1430.0000) .. (211.0000,-1430.0000) ..
    controls (163.6667,-1430.0000) and (140.0000,-1404.6667) ..
    (140.0000,-1354.0000) .. controls (140.0000,-1302.0000) and
    (163.6667,-1276.0000) .. (211.0000,-1276.0000) .. controls
    (259.0000,-1276.0000) and (283.0000,-1301.6667) .. (283.0000,-1353.0000) --
    cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000)
    -- (344.0000,154.0000) -- (1284.0000,154.0000) -- cycle(1488.0000,190.0000) ..
    controls (1488.0000,138.0000) and (1464.3333,112.0000) .. (1417.0000,112.0000)
    .. controls (1369.0000,112.0000) and (1345.0000,137.6667) ..
    (1345.0000,189.0000) .. controls (1345.0000,240.3333) and (1369.0000,266.0000)
    .. (1417.0000,266.0000) .. controls (1464.3333,266.0000) and
    (1488.0000,240.6667) .. (1488.0000,190.0000) -- cycle(1121.0000,-1277.0000) --
    (1095.0000,-1105.0000) -- (1079.0000,-1098.0000) .. controls
    (1039.0000,-1124.6667) and (994.6667,-1138.0000) .. (946.0000,-1138.0000) ..
    controls (897.3333,-1138.0000) and (853.0000,-1124.6667) ..
    (813.0000,-1098.0000) -- (797.0000,-1105.0000) -- (771.0000,-1277.0000) --
    (789.0000,-1285.0000) -- (841.0000,-1223.0000) -- (886.0000,-1284.0000) --
    (902.0000,-1284.0000) -- (946.0000,-1224.0000) -- (990.0000,-1284.0000) --
    (1006.0000,-1284.0000) -- (1051.0000,-1223.0000) -- (1103.0000,-1285.0000) --
    (1121.0000,-1277.0000) -- cycle(1195.0000,-786.0000) .. controls
    (1195.0000,-744.6667) and (1189.3333,-698.3333) .. (1178.0000,-647.0000) --
    (1168.0000,-639.0000) -- (1018.0000,-639.0000) -- (1009.0000,-652.0000) ..
    controls (1012.3333,-660.6667) and (1017.3333,-676.0000) ..
    (1024.0000,-698.0000) .. controls (994.6667,-684.6667) and
    (965.3333,-678.0000) .. (936.0000,-678.0000) .. controls (878.0000,-678.0000)
    and (828.0000,-698.6667) .. (786.0000,-740.0000) .. controls
    (744.6667,-782.0000) and (724.0000,-832.0000) .. (724.0000,-890.0000) ..
    controls (724.0000,-948.0000) and (744.6667,-997.6667) ..
    (786.0000,-1039.0000) .. controls (828.0000,-1081.0000) and
    (878.0000,-1102.0000) .. (936.0000,-1102.0000) .. controls
    (988.0000,-1102.0000) and (1039.3333,-1077.6667) .. (1090.0000,-1029.0000) ..
    controls (1137.3333,-984.3333) and (1168.3333,-935.3333) ..
    (1183.0000,-882.0000) .. controls (1191.0000,-853.3333) and
    (1195.0000,-821.3333) .. (1195.0000,-786.0000) -- cycle(632.0000,-1121.0000)
    .. controls (632.0000,-1105.0000) and (625.3333,-1091.0000) ..
    (612.0000,-1079.0000) .. controls (598.6667,-1067.0000) and
    (584.0000,-1061.0000) .. (568.0000,-1061.0000) .. controls
    (537.3333,-1061.0000) and (518.3333,-1076.3333) .. (511.0000,-1107.0000) --
    (511.0000,-1085.0000) .. controls (511.0000,-1043.0000) and
    (521.0000,-1006.0000) .. (541.0000,-974.0000) .. controls (534.3333,-976.6667)
    and (521.6667,-978.0000) .. (503.0000,-978.0000) .. controls
    (484.3333,-978.0000) and (471.6667,-976.6667) .. (465.0000,-974.0000) ..
    controls (485.0000,-1006.0000) and (495.0000,-1043.0000) ..
    (495.0000,-1085.0000) -- (495.0000,-1107.0000) .. controls
    (487.6667,-1076.3333) and (468.6667,-1061.0000) .. (438.0000,-1061.0000) ..
    controls (422.0000,-1061.0000) and (407.3333,-1067.0000) ..
    (394.0000,-1079.0000) .. controls (380.6667,-1091.0000) and
    (374.0000,-1105.0000) .. (374.0000,-1121.0000) .. controls
    (374.0000,-1162.3333) and (395.3333,-1183.0000) .. (438.0000,-1183.0000) ..
    controls (442.6667,-1183.0000) and (455.0000,-1177.6667) ..
    (475.0000,-1167.0000) .. controls (453.6667,-1198.3333) and
    (443.0000,-1218.0000) .. (443.0000,-1226.0000) .. controls
    (443.0000,-1267.3333) and (463.0000,-1288.0000) .. (503.0000,-1288.0000) ..
    controls (543.0000,-1288.0000) and (563.0000,-1267.3333) ..
    (563.0000,-1226.0000) .. controls (563.0000,-1218.0000) and
    (552.3333,-1198.3333) .. (531.0000,-1167.0000) .. controls
    (551.0000,-1177.6667) and (563.3333,-1183.0000) .. (568.0000,-1183.0000) ..
    controls (610.6667,-1183.0000) and (632.0000,-1162.3333) ..
    (632.0000,-1121.0000) -- cycle(1169.0000,-490.0000) -- (1110.0000,-490.0000)
    -- (1110.0000,-446.0000) .. controls (1117.3333,-454.6667) and
    (1129.0000,-459.0000) .. (1145.0000,-459.0000) -- (1168.0000,-459.0000) --
    (1168.0000,-439.0000) .. controls (1168.0000,-409.0000) and
    (1157.0000,-394.0000) .. (1135.0000,-394.0000) -- (1132.0000,-394.0000) --
    (1132.0000,-388.0000) -- (1135.0000,-388.0000) .. controls
    (1157.0000,-388.0000) and (1168.0000,-373.0000) .. (1168.0000,-343.0000) --
    (1168.0000,-323.0000) -- (1148.0000,-323.0000) .. controls
    (1118.0000,-323.0000) and (1103.0000,-334.0000) .. (1103.0000,-356.0000) --
    (1103.0000,-359.0000) -- (1097.0000,-359.0000) -- (1097.0000,-356.0000) ..
    controls (1097.0000,-334.0000) and (1082.0000,-323.0000) ..
    (1052.0000,-323.0000) -- (1032.0000,-323.0000) -- (1032.0000,-346.0000) ..
    controls (1032.0000,-374.0000) and (1043.0000,-388.0000) ..
    (1065.0000,-388.0000) -- (1068.0000,-388.0000) -- (1068.0000,-394.0000) --
    (1065.0000,-394.0000) .. controls (1043.0000,-394.0000) and
    (1032.0000,-409.0000) .. (1032.0000,-439.0000) -- (1032.0000,-452.0000) ..
    controls (988.0000,-425.3333) and (943.3333,-408.0000) .. (898.0000,-400.0000)
    -- (894.0000,-420.0000) .. controls (941.3333,-428.0000) and
    (988.6667,-447.3333) .. (1036.0000,-478.0000) -- (1047.0000,-461.0000) --
    (1044.0000,-459.0000) -- (1052.0000,-459.0000) .. controls
    (1069.3333,-459.0000) and (1082.0000,-454.6667) .. (1090.0000,-446.0000) --
    (1090.0000,-490.0000) -- (1031.0000,-490.0000) -- (1031.0000,-510.0000) --
    (1064.0000,-510.0000) .. controls (1052.0000,-520.6667) and
    (1046.0000,-534.0000) .. (1046.0000,-550.0000) .. controls
    (1046.0000,-586.0000) and (1064.0000,-604.0000) .. (1100.0000,-604.0000) ..
    controls (1136.0000,-604.0000) and (1154.0000,-586.0000) ..
    (1154.0000,-550.0000) .. controls (1154.0000,-534.0000) and
    (1148.0000,-520.6667) .. (1136.0000,-510.0000) -- (1169.0000,-510.0000) --
    (1169.0000,-490.0000) -- cycle(734.0000,-744.0000) .. controls
    (686.6667,-736.0000) and (639.3333,-716.6667) .. (592.0000,-686.0000) --
    (581.0000,-703.0000) -- (584.0000,-705.0000) -- (576.0000,-705.0000) ..
    controls (558.6667,-705.0000) and (546.0000,-709.3333) .. (538.0000,-718.0000)
    -- (538.0000,-674.0000) -- (597.0000,-674.0000) -- (597.0000,-654.0000) --
    (564.0000,-654.0000) .. controls (576.0000,-643.3333) and (582.0000,-630.0000)
    .. (582.0000,-614.0000) .. controls (582.0000,-578.0000) and
    (564.0000,-560.0000) .. (528.0000,-560.0000) .. controls (492.0000,-560.0000)
    and (474.0000,-578.0000) .. (474.0000,-614.0000) .. controls
    (474.0000,-630.0000) and (480.0000,-643.3333) .. (492.0000,-654.0000) --
    (459.0000,-654.0000) -- (459.0000,-674.0000) -- (518.0000,-674.0000) --
    (518.0000,-718.0000) .. controls (510.6667,-709.3333) and (499.0000,-705.0000)
    .. (483.0000,-705.0000) -- (460.0000,-705.0000) -- (460.0000,-725.0000) ..
    controls (460.0000,-755.0000) and (471.0000,-770.0000) .. (493.0000,-770.0000)
    -- (496.0000,-770.0000) -- (496.0000,-776.0000) -- (493.0000,-776.0000) ..
    controls (471.0000,-776.0000) and (460.0000,-791.0000) .. (460.0000,-821.0000)
    -- (460.0000,-841.0000) -- (480.0000,-841.0000) .. controls
    (510.0000,-841.0000) and (525.0000,-830.0000) .. (525.0000,-808.0000) --
    (525.0000,-805.0000) -- (531.0000,-805.0000) -- (531.0000,-808.0000) ..
    controls (531.0000,-830.0000) and (546.0000,-841.0000) .. (576.0000,-841.0000)
    -- (596.0000,-841.0000) -- (596.0000,-818.0000) .. controls
    (596.0000,-790.0000) and (585.0000,-776.0000) .. (563.0000,-776.0000) --
    (560.0000,-776.0000) -- (560.0000,-770.0000) -- (563.0000,-770.0000) ..
    controls (585.0000,-770.0000) and (596.0000,-755.0000) .. (596.0000,-725.0000)
    -- (596.0000,-712.0000) .. controls (640.0000,-738.6667) and
    (684.6667,-756.0000) .. (730.0000,-764.0000) -- (734.0000,-744.0000) --
    cycle(1254.0000,-43.0000) .. controls (1254.0000,-1.6667) and
    (1232.6667,19.0000) .. (1190.0000,19.0000) .. controls (1185.3333,19.0000) and
    (1173.0000,13.6667) .. (1153.0000,3.0000) .. controls (1174.3333,34.3333) and
    (1185.0000,54.0000) .. (1185.0000,62.0000) .. controls (1185.0000,103.3333)
    and (1165.0000,124.0000) .. (1125.0000,124.0000) .. controls
    (1085.0000,124.0000) and (1065.0000,103.3333) .. (1065.0000,62.0000) ..
    controls (1065.0000,54.0000) and (1075.6667,34.3333) .. (1097.0000,3.0000) ..
    controls (1077.0000,13.6667) and (1064.6667,19.0000) .. (1060.0000,19.0000) ..
    controls (1017.3333,19.0000) and (996.0000,-1.6667) .. (996.0000,-43.0000) ..
    controls (996.0000,-59.0000) and (1002.6667,-73.0000) .. (1016.0000,-85.0000)
    .. controls (1029.3333,-97.0000) and (1044.0000,-103.0000) ..
    (1060.0000,-103.0000) .. controls (1090.6667,-103.0000) and
    (1109.6667,-87.6667) .. (1117.0000,-57.0000) -- (1117.0000,-79.0000) ..
    controls (1117.0000,-121.0000) and (1107.0000,-158.0000) ..
    (1087.0000,-190.0000) .. controls (1093.6667,-187.3333) and
    (1106.3333,-186.0000) .. (1125.0000,-186.0000) .. controls
    (1143.6667,-186.0000) and (1156.3333,-187.3333) .. (1163.0000,-190.0000) ..
    controls (1143.0000,-158.0000) and (1133.0000,-121.0000) ..
    (1133.0000,-79.0000) -- (1133.0000,-57.0000) .. controls (1140.3333,-87.6667)
    and (1159.3333,-103.0000) .. (1190.0000,-103.0000) .. controls
    (1206.0000,-103.0000) and (1220.6667,-97.0000) .. (1234.0000,-85.0000) ..
    controls (1247.3333,-73.0000) and (1254.0000,-59.0000) .. (1254.0000,-43.0000)
    -- cycle(904.0000,-274.0000) .. controls (904.0000,-216.0000) and
    (883.0000,-166.0000) .. (841.0000,-124.0000) .. controls (799.6667,-82.6667)
    and (750.0000,-62.0000) .. (692.0000,-62.0000) .. controls (640.0000,-62.0000)
    and (588.6667,-86.3333) .. (538.0000,-135.0000) .. controls
    (490.6667,-180.3333) and (459.6667,-229.3333) .. (445.0000,-282.0000) ..
    controls (437.0000,-310.6667) and (433.0000,-342.6667) .. (433.0000,-378.0000)
    .. controls (433.0000,-419.3333) and (438.6667,-465.6667) ..
    (450.0000,-517.0000) -- (460.0000,-525.0000) -- (610.0000,-525.0000) --
    (619.0000,-512.0000) .. controls (615.6667,-503.3333) and (610.6667,-488.0000)
    .. (604.0000,-466.0000) .. controls (633.3333,-479.3333) and
    (662.6667,-486.0000) .. (692.0000,-486.0000) .. controls (750.0000,-486.0000)
    and (799.6667,-465.0000) .. (841.0000,-423.0000) .. controls
    (883.0000,-381.6667) and (904.0000,-332.0000) .. (904.0000,-274.0000) --
    cycle(857.0000,113.0000) -- (839.0000,121.0000) -- (787.0000,59.0000) --
    (742.0000,120.0000) -- (726.0000,120.0000) -- (682.0000,60.0000) --
    (638.0000,120.0000) -- (622.0000,120.0000) -- (577.0000,59.0000) --
    (525.0000,121.0000) -- (507.0000,113.0000) -- (533.0000,-59.0000) --
    (549.0000,-66.0000) .. controls (589.0000,-39.3333) and (633.3333,-26.0000) ..
    (682.0000,-26.0000) .. controls (730.6667,-26.0000) and (775.0000,-39.3333) ..
    (815.0000,-66.0000) -- (831.0000,-59.0000) -- (857.0000,113.0000) --
    cycle(1096.0000,-1245.0000) -- (1058.0000,-1200.0000) --
    (1042.0000,-1201.0000) -- (998.0000,-1261.0000) -- (954.0000,-1201.0000) --
    (938.0000,-1201.0000) -- (894.0000,-1261.0000) -- (850.0000,-1201.0000) --
    (834.0000,-1200.0000) -- (796.0000,-1245.0000) -- (815.0000,-1123.0000) ..
    controls (855.0000,-1146.3333) and (898.6667,-1158.0000) ..
    (946.0000,-1158.0000) .. controls (993.3333,-1158.0000) and
    (1037.0000,-1146.3333) .. (1077.0000,-1123.0000) -- (1096.0000,-1245.0000) --
    cycle(1175.0000,-786.0000) .. controls (1175.0000,-816.6667) and
    (1171.0000,-846.6667) .. (1163.0000,-876.0000) .. controls
    (1141.6667,-953.3333) and (1094.6667,-1013.3333) .. (1022.0000,-1056.0000) ..
    controls (1052.6667,-989.3333) and (1068.0000,-920.6667) ..
    (1068.0000,-850.0000) .. controls (1068.0000,-790.0000) and
    (1056.0000,-726.3333) .. (1032.0000,-659.0000) -- (1160.0000,-659.0000) ..
    controls (1170.0000,-705.6667) and (1175.0000,-748.0000) ..
    (1175.0000,-786.0000) -- cycle(1048.0000,-850.0000) .. controls
    (1048.0000,-924.0000) and (1029.6667,-997.3333) .. (993.0000,-1070.0000) ..
    controls (973.0000,-1078.0000) and (954.0000,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (883.3333,-1082.0000) and
    (838.0000,-1063.0000) .. (800.0000,-1025.0000) .. controls
    (762.6667,-987.6667) and (744.0000,-942.6667) .. (744.0000,-890.0000) ..
    controls (744.0000,-837.3333) and (762.6667,-792.0000) .. (800.0000,-754.0000)
    .. controls (838.0000,-716.6667) and (883.3333,-698.0000) ..
    (936.0000,-698.0000) .. controls (966.0000,-698.0000) and (997.6667,-706.6667)
    .. (1031.0000,-724.0000) .. controls (1042.3333,-766.6667) and
    (1048.0000,-808.6667) .. (1048.0000,-850.0000) -- cycle(1134.0000,-550.0000)
    .. controls (1134.0000,-572.6667) and (1122.6667,-584.0000) ..
    (1100.0000,-584.0000) .. controls (1077.3333,-584.0000) and
    (1066.0000,-572.6667) .. (1066.0000,-550.0000) .. controls
    (1066.0000,-527.3333) and (1077.3333,-516.0000) .. (1100.0000,-516.0000) ..
    controls (1122.6667,-516.0000) and (1134.0000,-527.3333) ..
    (1134.0000,-550.0000) -- cycle(1148.0000,-439.0000) .. controls
    (1131.3333,-439.0000) and (1123.0000,-434.6667) .. (1123.0000,-426.0000) ..
    controls (1123.0000,-418.0000) and (1127.0000,-414.0000) ..
    (1135.0000,-414.0000) .. controls (1143.6667,-414.0000) and
    (1148.0000,-422.3333) .. (1148.0000,-439.0000) -- cycle(1077.0000,-426.0000)
    .. controls (1077.0000,-434.6667) and (1068.6667,-439.0000) ..
    (1052.0000,-439.0000) .. controls (1052.0000,-422.3333) and
    (1056.3333,-414.0000) .. (1065.0000,-414.0000) .. controls
    (1073.0000,-414.0000) and (1077.0000,-418.0000) .. (1077.0000,-426.0000) --
    cycle(1112.0000,-391.0000) .. controls (1112.0000,-399.0000) and
    (1108.0000,-403.0000) .. (1100.0000,-403.0000) .. controls
    (1092.0000,-403.0000) and (1088.0000,-399.0000) .. (1088.0000,-391.0000) ..
    controls (1088.0000,-383.0000) and (1092.0000,-379.0000) ..
    (1100.0000,-379.0000) .. controls (1108.0000,-379.0000) and
    (1112.0000,-383.0000) .. (1112.0000,-391.0000) -- cycle(1148.0000,-343.0000)
    .. controls (1148.0000,-359.6667) and (1143.6667,-368.0000) ..
    (1135.0000,-368.0000) .. controls (1127.0000,-368.0000) and
    (1123.0000,-364.0000) .. (1123.0000,-356.0000) .. controls
    (1123.0000,-347.3333) and (1131.3333,-343.0000) .. (1148.0000,-343.0000) --
    cycle(1077.0000,-356.0000) .. controls (1077.0000,-364.0000) and
    (1073.0000,-368.0000) .. (1065.0000,-368.0000) .. controls
    (1056.3333,-368.0000) and (1052.0000,-359.6667) .. (1052.0000,-343.0000) ..
    controls (1068.6667,-343.0000) and (1077.0000,-347.3333) ..
    (1077.0000,-356.0000) -- cycle(576.0000,-821.0000) .. controls
    (559.3333,-821.0000) and (551.0000,-816.6667) .. (551.0000,-808.0000) ..
    controls (551.0000,-800.0000) and (555.0000,-796.0000) .. (563.0000,-796.0000)
    .. controls (571.6667,-796.0000) and (576.0000,-804.3333) ..
    (576.0000,-821.0000) -- cycle(505.0000,-808.0000) .. controls
    (505.0000,-816.6667) and (496.6667,-821.0000) .. (480.0000,-821.0000) ..
    controls (480.0000,-804.3333) and (484.3333,-796.0000) .. (493.0000,-796.0000)
    .. controls (501.0000,-796.0000) and (505.0000,-800.0000) ..
    (505.0000,-808.0000) -- cycle(540.0000,-773.0000) .. controls
    (540.0000,-781.0000) and (536.0000,-785.0000) .. (528.0000,-785.0000) ..
    controls (520.0000,-785.0000) and (516.0000,-781.0000) .. (516.0000,-773.0000)
    .. controls (516.0000,-765.0000) and (520.0000,-761.0000) ..
    (528.0000,-761.0000) .. controls (536.0000,-761.0000) and (540.0000,-765.0000)
    .. (540.0000,-773.0000) -- cycle(576.0000,-725.0000) .. controls
    (576.0000,-741.6667) and (571.6667,-750.0000) .. (563.0000,-750.0000) ..
    controls (555.0000,-750.0000) and (551.0000,-746.0000) .. (551.0000,-738.0000)
    .. controls (551.0000,-729.3333) and (559.3333,-725.0000) ..
    (576.0000,-725.0000) -- cycle(505.0000,-738.0000) .. controls
    (505.0000,-746.0000) and (501.0000,-750.0000) .. (493.0000,-750.0000) ..
    controls (484.3333,-750.0000) and (480.0000,-741.6667) .. (480.0000,-725.0000)
    .. controls (496.6667,-725.0000) and (505.0000,-729.3333) ..
    (505.0000,-738.0000) -- cycle(562.0000,-614.0000) .. controls
    (562.0000,-636.6667) and (550.6667,-648.0000) .. (528.0000,-648.0000) ..
    controls (505.3333,-648.0000) and (494.0000,-636.6667) .. (494.0000,-614.0000)
    .. controls (494.0000,-591.3333) and (505.3333,-580.0000) ..
    (528.0000,-580.0000) .. controls (550.6667,-580.0000) and (562.0000,-591.3333)
    .. (562.0000,-614.0000) -- cycle(884.0000,-274.0000) .. controls
    (884.0000,-326.6667) and (865.0000,-371.6667) .. (827.0000,-409.0000) ..
    controls (789.6667,-447.0000) and (744.6667,-466.0000) .. (692.0000,-466.0000)
    .. controls (662.0000,-466.0000) and (630.3333,-457.3333) ..
    (597.0000,-440.0000) .. controls (585.6667,-397.3333) and (580.0000,-355.3333)
    .. (580.0000,-314.0000) .. controls (580.0000,-240.0000) and
    (598.3333,-166.6667) .. (635.0000,-94.0000) .. controls (655.0000,-86.0000)
    and (674.0000,-82.0000) .. (692.0000,-82.0000) .. controls (744.6667,-82.0000)
    and (789.6667,-100.6667) .. (827.0000,-138.0000) .. controls
    (865.0000,-176.0000) and (884.0000,-221.3333) .. (884.0000,-274.0000) --
    cycle(606.0000,-108.0000) .. controls (575.3333,-174.6667) and
    (560.0000,-243.3333) .. (560.0000,-314.0000) .. controls (560.0000,-374.0000)
    and (572.0000,-437.6667) .. (596.0000,-505.0000) -- (468.0000,-505.0000) ..
    controls (458.0000,-458.3333) and (453.0000,-416.0000) .. (453.0000,-378.0000)
    .. controls (453.0000,-347.3333) and (457.0000,-317.3333) ..
    (465.0000,-288.0000) .. controls (486.3333,-210.6667) and (533.3333,-150.6667)
    .. (606.0000,-108.0000) -- cycle(832.0000,81.0000) -- (813.0000,-41.0000) ..
    controls (773.0000,-17.6667) and (729.3333,-6.0000) .. (682.0000,-6.0000) ..
    controls (634.6667,-6.0000) and (591.0000,-17.6667) .. (551.0000,-41.0000) --
    (532.0000,81.0000) -- (570.0000,36.0000) -- (586.0000,37.0000) --
    (630.0000,97.0000) -- (674.0000,37.0000) -- (690.0000,37.0000) --
    (734.0000,97.0000) -- (778.0000,37.0000) -- (794.0000,36.0000) --
    (832.0000,81.0000) -- cycle(1017.0000,-966.0000) .. controls
    (1003.0000,-939.3333) and (987.6667,-926.0000) .. (971.0000,-926.0000) ..
    controls (951.0000,-926.0000) and (936.3333,-939.3333) .. (927.0000,-966.0000)
    .. controls (962.3333,-963.3333) and (992.3333,-963.3333) ..
    (1017.0000,-966.0000) -- cycle(937.0000,-867.0000) -- (893.0000,-867.0000) --
    (883.0000,-879.0000) -- (899.0000,-957.0000) -- (919.0000,-953.0000) --
    (905.0000,-887.0000) -- (937.0000,-887.0000) -- (937.0000,-867.0000) --
    cycle(887.0000,-966.0000) .. controls (873.0000,-939.3333) and
    (857.6667,-926.0000) .. (841.0000,-926.0000) .. controls (821.0000,-926.0000)
    and (806.3333,-939.3333) .. (797.0000,-966.0000) .. controls
    (832.3333,-963.3333) and (862.3333,-963.3333) .. (887.0000,-966.0000) --
    cycle(952.0000,-826.0000) .. controls (942.0000,-802.0000) and
    (926.0000,-790.0000) .. (904.0000,-790.0000) .. controls (882.0000,-790.0000)
    and (866.0000,-802.0000) .. (856.0000,-826.0000) -- (874.0000,-834.0000) ..
    controls (880.6667,-818.0000) and (890.6667,-810.0000) .. (904.0000,-810.0000)
    .. controls (917.3333,-810.0000) and (927.3333,-818.0000) ..
    (934.0000,-834.0000) -- (952.0000,-826.0000) -- cycle(772.0000,-338.0000) --
    (754.0000,-330.0000) .. controls (747.3333,-346.0000) and (737.3333,-354.0000)
    .. (724.0000,-354.0000) .. controls (710.6667,-354.0000) and
    (700.6667,-346.0000) .. (694.0000,-330.0000) -- (676.0000,-338.0000) ..
    controls (686.6667,-362.0000) and (702.6667,-374.0000) .. (724.0000,-374.0000)
    .. controls (746.0000,-374.0000) and (762.0000,-362.0000) ..
    (772.0000,-338.0000) -- cycle(831.0000,-198.0000) .. controls
    (795.6667,-200.6667) and (765.6667,-200.6667) .. (741.0000,-198.0000) ..
    controls (755.0000,-224.6667) and (770.3333,-238.0000) .. (787.0000,-238.0000)
    .. controls (807.0000,-238.0000) and (821.6667,-224.6667) ..
    (831.0000,-198.0000) -- cycle(745.0000,-285.0000) -- (729.0000,-207.0000) --
    (709.0000,-211.0000) -- (723.0000,-277.0000) -- (691.0000,-277.0000) --
    (691.0000,-297.0000) -- (735.0000,-297.0000) -- (745.0000,-285.0000) --
    cycle(701.0000,-198.0000) .. controls (665.6667,-200.6667) and
    (635.6667,-200.6667) .. (611.0000,-198.0000) .. controls (625.0000,-224.6667)
    and (640.3333,-238.0000) .. (657.0000,-238.0000) .. controls
    (677.0000,-238.0000) and (691.6667,-224.6667) .. (701.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(302.0000,-1252.0000) -- (220.0000,-1252.0000) -- (220.0000,-1277.0000)
    -- (242.0000,-1277.0000) -- (178.0000,-1358.0000) -- (178.0000,-1277.0000) --
    (201.0000,-1277.0000) -- (201.0000,-1252.0000) -- (121.0000,-1252.0000) --
    (121.0000,-1277.0000) -- (146.0000,-1277.0000) -- (146.0000,-1429.0000) --
    (121.0000,-1429.0000) -- (121.0000,-1455.0000) -- (203.0000,-1455.0000) --
    (203.0000,-1429.0000) -- (178.0000,-1429.0000) -- (178.0000,-1358.0000) --
    (244.0000,-1429.0000) -- (220.0000,-1429.0000) -- (220.0000,-1455.0000) --
    (300.0000,-1455.0000) -- (300.0000,-1429.0000) -- (278.0000,-1429.0000) --
    (216.0000,-1358.0000) -- (280.0000,-1277.0000) -- (302.0000,-1277.0000) --
    (302.0000,-1252.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(1296.0000,166.0000) --
    (332.0000,166.0000) -- (332.0000,-1330.0000) -- (1296.0000,-1330.0000) --
    (1296.0000,166.0000) -- cycle(293.0000,-1092.0000) .. controls
    (293.0000,-1066.6667) and (279.6667,-1054.0000) .. (253.0000,-1054.0000) ..
    controls (233.6667,-1054.0000) and (221.6667,-1063.6667) ..
    (217.0000,-1083.0000) -- (217.0000,-1065.0000) .. controls
    (217.0000,-1038.3333) and (223.3333,-1015.0000) .. (236.0000,-995.0000) ..
    controls (230.6667,-997.0000) and (222.6667,-998.0000) .. (212.0000,-998.0000)
    .. controls (201.3333,-998.0000) and (193.3333,-997.0000) ..
    (188.0000,-995.0000) .. controls (200.6667,-1015.0000) and
    (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1507.0000,291.0000) -- (1425.0000,291.0000) --
    (1425.0000,265.0000) -- (1450.0000,265.0000) -- (1450.0000,194.0000) --
    (1384.0000,265.0000) -- (1408.0000,265.0000) -- (1408.0000,291.0000) --
    (1328.0000,291.0000) -- (1328.0000,265.0000) -- (1350.0000,265.0000) --
    (1412.0000,194.0000) -- (1348.0000,113.0000) -- (1326.0000,113.0000) --
    (1326.0000,88.0000) -- (1408.0000,88.0000) -- (1408.0000,113.0000) --
    (1386.0000,113.0000) -- (1450.0000,194.0000) -- (1450.0000,113.0000) --
    (1427.0000,113.0000) -- (1427.0000,88.0000) -- (1507.0000,88.0000) --
    (1507.0000,113.0000) -- (1482.0000,113.0000) -- (1482.0000,265.0000) --
    (1507.0000,265.0000) -- (1507.0000,291.0000) -- cycle(1284.0000,154.0000) --
    (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1160.0000,-1277.0000) -- (1131.0000,-1065.0000)
    -- (1113.0000,-1059.0000) .. controls (1067.6667,-1111.6667) and
    (1008.6667,-1138.0000) .. (936.0000,-1138.0000) .. controls
    (863.3333,-1138.0000) and (804.3333,-1111.6667) .. (759.0000,-1059.0000) --
    (741.0000,-1065.0000) -- (712.0000,-1277.0000) -- (730.0000,-1284.0000) --
    (779.0000,-1224.0000) -- (821.0000,-1284.0000) -- (837.0000,-1284.0000) --
    (879.0000,-1224.0000) -- (928.0000,-1284.0000) -- (944.0000,-1284.0000) --
    (993.0000,-1224.0000) -- (1035.0000,-1284.0000) -- (1051.0000,-1284.0000) --
    (1093.0000,-1224.0000) -- (1142.0000,-1284.0000) -- (1160.0000,-1277.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(1143.0000,-895.0000)
    .. controls (1143.0000,-804.3333) and (1101.0000,-741.0000) ..
    (1017.0000,-705.0000) -- (1041.0000,-649.0000) -- (1023.0000,-641.0000) --
    (998.0000,-698.0000) .. controls (992.0000,-696.0000) and (985.6667,-694.3333)
    .. (979.0000,-693.0000) -- (991.0000,-647.0000) -- (972.0000,-642.0000) --
    (959.0000,-689.0000) .. controls (953.0000,-688.3333) and (945.3333,-688.0000)
    .. (936.0000,-688.0000) -- (931.0000,-688.0000) -- (928.0000,-643.0000) --
    (908.0000,-645.0000) -- (911.0000,-689.0000) .. controls (908.3333,-689.6667)
    and (901.6667,-691.0000) .. (891.0000,-693.0000) -- (882.0000,-642.0000) --
    (862.0000,-646.0000) -- (872.0000,-698.0000) .. controls (866.6667,-700.0000)
    and (859.3333,-703.0000) .. (850.0000,-707.0000) -- (824.0000,-641.0000) --
    (805.0000,-648.0000) -- (832.0000,-716.0000) .. controls (763.3333,-756.0000)
    and (729.0000,-815.6667) .. (729.0000,-895.0000) .. controls
    (729.0000,-951.6667) and (749.3333,-1000.3333) .. (790.0000,-1041.0000) ..
    controls (830.6667,-1081.6667) and (879.3333,-1102.0000) ..
    (936.0000,-1102.0000) .. controls (992.6667,-1102.0000) and
    (1041.3333,-1081.6667) .. (1082.0000,-1041.0000) .. controls
    (1122.6667,-1000.3333) and (1143.0000,-951.6667) .. (1143.0000,-895.0000) --
    cycle(632.0000,-1121.0000) .. controls (632.0000,-1105.0000) and
    (625.3333,-1091.0000) .. (612.0000,-1079.0000) .. controls
    (598.6667,-1067.0000) and (584.0000,-1061.0000) .. (568.0000,-1061.0000) ..
    controls (537.3333,-1061.0000) and (518.3333,-1076.3333) ..
    (511.0000,-1107.0000) -- (511.0000,-1085.0000) .. controls
    (511.0000,-1043.0000) and (521.0000,-1006.0000) .. (541.0000,-974.0000) ..
    controls (534.3333,-976.6667) and (521.6667,-978.0000) .. (503.0000,-978.0000)
    .. controls (484.3333,-978.0000) and (471.6667,-976.6667) ..
    (465.0000,-974.0000) .. controls (485.0000,-1006.0000) and
    (495.0000,-1043.0000) .. (495.0000,-1085.0000) -- (495.0000,-1107.0000) ..
    controls (487.6667,-1076.3333) and (468.6667,-1061.0000) ..
    (438.0000,-1061.0000) .. controls (422.0000,-1061.0000) and
    (407.3333,-1067.0000) .. (394.0000,-1079.0000) .. controls
    (380.6667,-1091.0000) and (374.0000,-1105.0000) .. (374.0000,-1121.0000) ..
    controls (374.0000,-1162.3333) and (395.3333,-1183.0000) ..
    (438.0000,-1183.0000) .. controls (442.6667,-1183.0000) and
    (455.0000,-1177.6667) .. (475.0000,-1167.0000) .. controls
    (453.6667,-1198.3333) and (443.0000,-1218.0000) .. (443.0000,-1226.0000) ..
    controls (443.0000,-1267.3333) and (463.0000,-1288.0000) ..
    (503.0000,-1288.0000) .. controls (543.0000,-1288.0000) and
    (563.0000,-1267.3333) .. (563.0000,-1226.0000) .. controls
    (563.0000,-1218.0000) and (552.3333,-1198.3333) .. (531.0000,-1167.0000) ..
    controls (551.0000,-1177.6667) and (563.3333,-1183.0000) ..
    (568.0000,-1183.0000) .. controls (610.6667,-1183.0000) and
    (632.0000,-1162.3333) .. (632.0000,-1121.0000) -- cycle(1141.0000,-518.0000)
    .. controls (1081.0000,-450.6667) and (1000.0000,-408.0000) ..
    (898.0000,-390.0000) -- (894.0000,-410.0000) .. controls (989.3333,-426.6667)
    and (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,-43.0000) .. controls
    (1254.0000,-1.6667) and (1232.6667,19.0000) .. (1190.0000,19.0000) .. controls
    (1185.3333,19.0000) and (1173.0000,13.6667) .. (1153.0000,3.0000) .. controls
    (1174.3333,34.3333) and (1185.0000,54.0000) .. (1185.0000,62.0000) .. controls
    (1185.0000,103.3333) and (1165.0000,124.0000) .. (1125.0000,124.0000) ..
    controls (1085.0000,124.0000) and (1065.0000,103.3333) .. (1065.0000,62.0000)
    .. controls (1065.0000,54.0000) and (1075.6667,34.3333) .. (1097.0000,3.0000)
    .. controls (1077.0000,13.6667) and (1064.6667,19.0000) .. (1060.0000,19.0000)
    .. controls (1017.3333,19.0000) and (996.0000,-1.6667) .. (996.0000,-43.0000)
    .. controls (996.0000,-59.0000) and (1002.6667,-73.0000) ..
    (1016.0000,-85.0000) .. controls (1029.3333,-97.0000) and
    (1044.0000,-103.0000) .. (1060.0000,-103.0000) .. controls
    (1090.6667,-103.0000) and (1109.6667,-87.6667) .. (1117.0000,-57.0000) --
    (1117.0000,-79.0000) .. controls (1117.0000,-121.0000) and
    (1107.0000,-158.0000) .. (1087.0000,-190.0000) .. controls
    (1093.6667,-187.3333) and (1106.3333,-186.0000) .. (1125.0000,-186.0000) ..
    controls (1143.6667,-186.0000) and (1156.3333,-187.3333) ..
    (1163.0000,-190.0000) .. controls (1143.0000,-158.0000) and
    (1133.0000,-121.0000) .. (1133.0000,-79.0000) -- (1133.0000,-57.0000) ..
    controls (1140.3333,-87.6667) and (1159.3333,-103.0000) ..
    (1190.0000,-103.0000) .. controls (1206.0000,-103.0000) and
    (1220.6667,-97.0000) .. (1234.0000,-85.0000) .. controls (1247.3333,-73.0000)
    and (1254.0000,-59.0000) .. (1254.0000,-43.0000) -- cycle(899.0000,-269.0000)
    .. controls (899.0000,-212.3333) and (878.6667,-163.6667) ..
    (838.0000,-123.0000) .. controls (797.3333,-82.3333) and (748.6667,-62.0000)
    .. (692.0000,-62.0000) .. controls (635.3333,-62.0000) and (586.6667,-82.3333)
    .. (546.0000,-123.0000) .. controls (505.3333,-163.6667) and
    (485.0000,-212.3333) .. (485.0000,-269.0000) .. controls (485.0000,-359.6667)
    and (527.0000,-423.0000) .. (611.0000,-459.0000) -- (587.0000,-515.0000) --
    (605.0000,-523.0000) -- (630.0000,-466.0000) .. controls (636.0000,-468.0000)
    and (642.3333,-469.6667) .. (649.0000,-471.0000) -- (637.0000,-517.0000) --
    (656.0000,-522.0000) -- (669.0000,-475.0000) .. controls (675.0000,-475.6667)
    and (682.6667,-476.0000) .. (692.0000,-476.0000) -- (697.0000,-476.0000) --
    (700.0000,-521.0000) -- (720.0000,-519.0000) -- (717.0000,-475.0000) ..
    controls (719.6667,-474.3333) and (726.3333,-473.0000) .. (737.0000,-471.0000)
    -- (746.0000,-522.0000) -- (766.0000,-518.0000) -- (756.0000,-466.0000) ..
    controls (761.3333,-464.0000) and (768.6667,-461.0000) .. (778.0000,-457.0000)
    -- (804.0000,-523.0000) -- (823.0000,-516.0000) -- (796.0000,-448.0000) ..
    controls (864.6667,-408.0000) and (899.0000,-348.3333) .. (899.0000,-269.0000)
    -- cycle(499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-219.0000)
    -- (430.0000,-147.0000) -- (391.0000,-219.0000) -- (391.0000,-490.0000) --
    (361.0000,-490.0000) -- (361.0000,-510.0000) -- (391.0000,-510.0000) --
    (391.0000,-512.0000) .. controls (381.0000,-522.6667) and (376.0000,-535.0000)
    .. (376.0000,-549.0000) .. controls (376.0000,-563.6667) and
    (381.0000,-576.3333) .. (391.0000,-587.0000) -- (391.0000,-678.0000) --
    (469.0000,-678.0000) -- (469.0000,-587.0000) .. controls (479.0000,-576.3333)
    and (484.0000,-563.6667) .. (484.0000,-549.0000) .. controls
    (484.0000,-535.0000) and (479.0000,-522.6667) .. (469.0000,-512.0000) --
    (469.0000,-510.0000) -- (499.0000,-510.0000) -- (499.0000,-490.0000) --
    cycle(916.0000,113.0000) -- (898.0000,120.0000) -- (849.0000,60.0000) --
    (807.0000,120.0000) -- (791.0000,120.0000) -- (749.0000,60.0000) --
    (700.0000,120.0000) -- (684.0000,120.0000) -- (635.0000,60.0000) --
    (593.0000,120.0000) -- (577.0000,120.0000) -- (535.0000,60.0000) --
    (486.0000,120.0000) -- (468.0000,113.0000) -- (497.0000,-99.0000) --
    (515.0000,-105.0000) .. controls (560.3333,-52.3333) and (619.3333,-26.0000)
    .. (692.0000,-26.0000) .. controls (764.6667,-26.0000) and (823.6667,-52.3333)
    .. (869.0000,-105.0000) -- (887.0000,-99.0000) -- (916.0000,113.0000) --
    cycle(1135.0000,-1244.0000) -- (1100.0000,-1201.0000) --
    (1084.0000,-1201.0000) -- (1043.0000,-1260.0000) -- (1002.0000,-1201.0000) --
    (986.0000,-1201.0000) -- (936.0000,-1262.0000) -- (886.0000,-1201.0000) --
    (870.0000,-1201.0000) -- (829.0000,-1260.0000) -- (788.0000,-1201.0000) --
    (772.0000,-1201.0000) -- (737.0000,-1244.0000) -- (758.0000,-1088.0000) ..
    controls (806.0000,-1134.6667) and (865.3333,-1158.0000) ..
    (936.0000,-1158.0000) .. controls (1006.6667,-1158.0000) and
    (1066.0000,-1134.6667) .. (1114.0000,-1088.0000) -- (1135.0000,-1244.0000) --
    cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000) -- (1198.0000,-975.0000)
    -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) .. controls
    (1186.3333,-667.6667) and (1192.6667,-669.0000) .. (1198.0000,-669.0000) ..
    controls (1203.3333,-669.0000) and (1209.6667,-667.6667) ..
    (1217.0000,-665.0000) -- cycle(1123.0000,-895.0000) .. controls
    (1123.0000,-946.3333) and (1104.6667,-990.3333) .. (1068.0000,-1027.0000) ..
    controls (1031.3333,-1063.6667) and (987.3333,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (884.6667,-1082.0000) and
    (840.6667,-1063.6667) .. (804.0000,-1027.0000) .. controls
    (767.3333,-990.3333) and (749.0000,-946.3333) .. (749.0000,-895.0000) ..
    controls (749.0000,-825.0000) and (779.3333,-771.6667) .. (840.0000,-735.0000)
    -- (860.0000,-786.0000) -- (879.0000,-779.0000) -- (858.0000,-725.0000) ..
    controls (862.6667,-723.0000) and (868.6667,-720.6667) .. (876.0000,-718.0000)
    -- (888.0000,-785.0000) -- (908.0000,-781.0000) -- (895.0000,-713.0000) ..
    controls (899.0000,-711.6667) and (905.0000,-710.3333) .. (913.0000,-709.0000)
    -- (918.0000,-784.0000) -- (938.0000,-782.0000) -- (938.0000,-781.0000) --
    (954.0000,-785.0000) -- (974.0000,-712.0000) .. controls (980.0000,-713.3333)
    and (985.3333,-714.6667) .. (990.0000,-716.0000) -- (963.0000,-778.0000) --
    (981.0000,-786.0000) -- (1009.0000,-723.0000) .. controls
    (1085.0000,-755.6667) and (1123.0000,-813.0000) .. (1123.0000,-895.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(954.0000,-709.0000) --
    (937.0000,-772.0000) -- (933.0000,-708.0000) -- (936.0000,-708.0000) ..
    controls (941.3333,-708.0000) and (947.3333,-708.3333) .. (954.0000,-709.0000)
    -- cycle(695.0000,-456.0000) -- (692.0000,-456.0000) .. controls
    (686.6667,-456.0000) and (680.6667,-455.6667) .. (674.0000,-455.0000) --
    (691.0000,-392.0000) -- (695.0000,-456.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(879.0000,-269.0000) .. controls
    (879.0000,-339.0000) and (848.6667,-392.3333) .. (788.0000,-429.0000) --
    (768.0000,-378.0000) -- (749.0000,-385.0000) -- (770.0000,-439.0000) ..
    controls (765.3333,-441.0000) and (759.3333,-443.3333) .. (752.0000,-446.0000)
    -- (740.0000,-379.0000) -- (720.0000,-383.0000) -- (733.0000,-451.0000) ..
    controls (729.0000,-452.3333) and (723.0000,-453.6667) .. (715.0000,-455.0000)
    -- (710.0000,-380.0000) -- (690.0000,-382.0000) -- (690.0000,-383.0000) --
    (674.0000,-379.0000) -- (654.0000,-452.0000) .. controls (648.0000,-450.6667)
    and (642.6667,-449.3333) .. (638.0000,-448.0000) -- (665.0000,-386.0000) --
    (647.0000,-378.0000) -- (619.0000,-441.0000) .. controls (543.0000,-408.3333)
    and (505.0000,-351.0000) .. (505.0000,-269.0000) .. controls
    (505.0000,-217.6667) and (523.3333,-173.6667) .. (560.0000,-137.0000) ..
    controls (596.6667,-100.3333) and (640.6667,-82.0000) .. (692.0000,-82.0000)
    .. controls (743.3333,-82.0000) and (787.3333,-100.3333) ..
    (824.0000,-137.0000) .. controls (860.6667,-173.6667) and (879.0000,-217.6667)
    .. (879.0000,-269.0000) -- cycle(449.0000,-225.0000) -- (449.0000,-499.0000)
    .. controls (441.6667,-496.3333) and (435.3333,-495.0000) ..
    (430.0000,-495.0000) .. controls (424.6667,-495.0000) and (418.3333,-496.3333)
    .. (411.0000,-499.0000) -- (411.0000,-225.0000) -- (430.0000,-189.0000) --
    (449.0000,-225.0000) -- cycle(891.0000,80.0000) -- (870.0000,-76.0000) ..
    controls (822.0000,-29.3333) and (762.6667,-6.0000) .. (692.0000,-6.0000) ..
    controls (621.3333,-6.0000) and (562.0000,-29.3333) .. (514.0000,-76.0000) --
    (493.0000,80.0000) -- (528.0000,37.0000) -- (544.0000,37.0000) --
    (585.0000,96.0000) -- (626.0000,37.0000) -- (642.0000,37.0000) --
    (692.0000,98.0000) -- (742.0000,37.0000) -- (758.0000,37.0000) --
    (799.0000,96.0000) -- (840.0000,37.0000) -- (856.0000,37.0000) --
    (891.0000,80.0000) -- cycle(1045.0000,-966.0000) .. controls
    (1031.0000,-939.3333) and (1015.6667,-926.0000) .. (999.0000,-926.0000) ..
    controls (979.0000,-926.0000) and (964.3333,-939.3333) .. (955.0000,-966.0000)
    .. controls (990.3333,-963.3333) and (1020.3333,-963.3333) ..
    (1045.0000,-966.0000) -- cycle(979.0000,-867.0000) -- (918.0000,-867.0000) --
    (908.0000,-879.0000) -- (928.0000,-957.0000) -- (947.0000,-952.0000) --
    (931.0000,-887.0000) -- (979.0000,-887.0000) -- (979.0000,-867.0000) --
    cycle(915.0000,-966.0000) .. controls (901.0000,-939.3333) and
    (885.6667,-926.0000) .. (869.0000,-926.0000) .. controls (849.0000,-926.0000)
    and (834.3333,-939.3333) .. (825.0000,-966.0000) .. controls
    (860.3333,-963.3333) and (890.3333,-963.3333) .. (915.0000,-966.0000) --
    cycle(1057.0000,-854.0000) .. controls (1048.3333,-820.0000) and
    (1029.6667,-803.0000) .. (1001.0000,-803.0000) .. controls
    (988.3333,-803.0000) and (975.0000,-808.6667) .. (961.0000,-820.0000) ..
    controls (947.0000,-832.0000) and (938.6667,-838.0000) .. (936.0000,-838.0000)
    .. controls (934.0000,-838.0000) and (925.6667,-832.0000) ..
    (911.0000,-820.0000) .. controls (897.0000,-808.6667) and (883.6667,-803.0000)
    .. (871.0000,-803.0000) .. controls (842.3333,-803.0000) and
    (823.6667,-820.0000) .. (815.0000,-854.0000) -- (834.0000,-859.0000) ..
    controls (840.0000,-835.0000) and (852.3333,-823.0000) .. (871.0000,-823.0000)
    .. controls (879.6667,-823.0000) and (890.3333,-828.6667) ..
    (903.0000,-840.0000) .. controls (916.3333,-852.0000) and (927.3333,-858.0000)
    .. (936.0000,-858.0000) .. controls (944.6667,-858.0000) and
    (955.3333,-852.0000) .. (968.0000,-840.0000) .. controls (981.3333,-828.6667)
    and (992.3333,-823.0000) .. (1001.0000,-823.0000) .. controls
    (1019.6667,-823.0000) and (1032.0000,-835.0000) .. (1038.0000,-859.0000) --
    (1057.0000,-854.0000) -- cycle(813.0000,-310.0000) -- (794.0000,-305.0000) ..
    controls (788.0000,-329.0000) and (775.6667,-341.0000) .. (757.0000,-341.0000)
    .. controls (748.3333,-341.0000) and (737.3333,-335.0000) ..
    (724.0000,-323.0000) .. controls (711.3333,-311.6667) and (700.6667,-306.0000)
    .. (692.0000,-306.0000) .. controls (683.3333,-306.0000) and
    (672.3333,-311.6667) .. (659.0000,-323.0000) .. controls (646.3333,-335.0000)
    and (635.6667,-341.0000) .. (627.0000,-341.0000) .. controls
    (608.3333,-341.0000) and (596.0000,-329.0000) .. (590.0000,-305.0000) --
    (571.0000,-310.0000) .. controls (579.6667,-344.0000) and (598.3333,-361.0000)
    .. (627.0000,-361.0000) .. controls (639.6667,-361.0000) and
    (653.0000,-355.0000) .. (667.0000,-343.0000) .. controls (681.0000,-331.6667)
    and (689.3333,-326.0000) .. (692.0000,-326.0000) .. controls
    (694.0000,-326.0000) and (702.0000,-331.6667) .. (716.0000,-343.0000) ..
    controls (730.6667,-355.0000) and (744.3333,-361.0000) .. (757.0000,-361.0000)
    .. controls (785.6667,-361.0000) and (804.3333,-344.0000) ..
    (813.0000,-310.0000) -- cycle(803.0000,-198.0000) .. controls
    (767.6667,-200.6667) and (737.6667,-200.6667) .. (713.0000,-198.0000) ..
    controls (727.0000,-224.6667) and (742.3333,-238.0000) .. (759.0000,-238.0000)
    .. controls (779.0000,-238.0000) and (793.6667,-224.6667) ..
    (803.0000,-198.0000) -- cycle(720.0000,-285.0000) -- (700.0000,-207.0000) --
    (681.0000,-212.0000) -- (697.0000,-277.0000) -- (649.0000,-277.0000) --
    (649.0000,-297.0000) -- (710.0000,-297.0000) -- (720.0000,-285.0000) --
    cycle(673.0000,-198.0000) .. controls (637.6667,-200.6667) and
    (607.6667,-200.6667) .. (583.0000,-198.0000) .. controls (597.0000,-224.6667)
    and (612.3333,-238.0000) .. (629.0000,-238.0000) .. controls
    (649.0000,-238.0000) and (663.6667,-224.6667) .. (673.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(394.0000,-1318.0000) .. controls (394.0000,-1289.3333) and
    (383.6667,-1264.6667) .. (363.0000,-1244.0000) .. controls
    (343.0000,-1224.0000) and (318.6667,-1214.0000) .. (290.0000,-1214.0000) ..
    controls (261.3333,-1214.0000) and (236.6667,-1223.6667) ..
    (216.0000,-1243.0000) .. controls (196.0000,-1263.0000) and
    (186.0000,-1287.3333) .. (186.0000,-1316.0000) .. controls
    (186.0000,-1344.6667) and (196.0000,-1369.0000) .. (216.0000,-1389.0000) ..
    controls (236.6667,-1409.6667) and (261.3333,-1420.0000) ..
    (290.0000,-1420.0000) .. controls (318.6667,-1420.0000) and
    (343.0000,-1410.0000) .. (363.0000,-1390.0000) .. controls
    (383.6667,-1370.6667) and (394.0000,-1346.6667) .. (394.0000,-1318.0000) --
    cycle(1433.0000,-578.0000) .. controls (1433.0000,-555.3333) and
    (1424.3333,-535.6667) .. (1407.0000,-519.0000) .. controls
    (1389.6667,-502.3333) and (1369.6667,-494.0000) .. (1347.0000,-494.0000) ..
    controls (1323.6667,-494.0000) and (1303.6667,-502.3333) ..
    (1287.0000,-519.0000) .. controls (1271.0000,-535.6667) and
    (1263.0000,-555.6667) .. (1263.0000,-579.0000) .. controls
    (1263.0000,-609.0000) and (1276.0000,-633.3333) .. (1302.0000,-652.0000) ..
    controls (1298.6667,-676.0000) and (1287.6667,-697.0000) ..
    (1269.0000,-715.0000) .. controls (1251.0000,-733.0000) and
    (1230.0000,-742.0000) .. (1206.0000,-742.0000) .. controls
    (1167.3333,-742.0000) and (1134.3333,-720.3333) .. (1107.0000,-677.0000) ..
    controls (1085.6667,-642.3333) and (1071.6667,-602.6667) ..
    (1065.0000,-558.0000) .. controls (1092.3333,-530.0000) and
    (1106.0000,-490.6667) .. (1106.0000,-440.0000) .. controls
    (1106.0000,-352.6667) and (1074.3333,-254.6667) .. (1011.0000,-146.0000) ..
    controls (957.6667,-54.6667) and (893.0000,27.6667) .. (817.0000,101.0000) ..
    controls (741.0000,27.6667) and (676.3333,-54.6667) .. (623.0000,-146.0000) ..
    controls (559.6667,-254.6667) and (528.0000,-352.6667) .. (528.0000,-440.0000)
    .. controls (528.0000,-490.6667) and (541.6667,-530.0000) ..
    (569.0000,-558.0000) .. controls (541.0000,-680.6667) and (493.6667,-742.0000)
    .. (427.0000,-742.0000) .. controls (377.6667,-742.0000) and
    (346.0000,-712.0000) .. (332.0000,-652.0000) .. controls (366.0000,-632.6667)
    and (383.0000,-607.0000) .. (383.0000,-575.0000) .. controls
    (383.0000,-552.3333) and (374.0000,-532.3333) .. (356.0000,-515.0000) ..
    controls (338.6667,-498.3333) and (318.6667,-490.0000) .. (296.0000,-490.0000)
    .. controls (273.3333,-490.0000) and (253.3333,-498.6667) ..
    (236.0000,-516.0000) .. controls (219.3333,-533.3333) and (211.0000,-553.3333)
    .. (211.0000,-576.0000) .. controls (211.0000,-596.0000) and
    (218.0000,-612.3333) .. (232.0000,-625.0000) .. controls (256.0000,-645.6667)
    and (268.6667,-657.0000) .. (270.0000,-659.0000) .. controls
    (276.0000,-667.6667) and (282.3333,-681.0000) .. (289.0000,-699.0000) ..
    controls (319.6667,-783.0000) and (372.6667,-825.0000) .. (448.0000,-825.0000)
    .. controls (526.6667,-825.0000) and (599.6667,-774.3333) ..
    (667.0000,-673.0000) .. controls (667.6667,-673.6667) and (668.0000,-675.0000)
    .. (668.0000,-677.0000) .. controls (668.0000,-712.3333) and
    (648.6667,-759.0000) .. (610.0000,-817.0000) .. controls (571.3333,-875.6667)
    and (535.6667,-908.3333) .. (503.0000,-915.0000) .. controls
    (493.0000,-917.0000) and (481.0000,-918.0000) .. (467.0000,-918.0000) ..
    controls (437.0000,-918.0000) and (413.0000,-912.6667) .. (395.0000,-902.0000)
    .. controls (397.6667,-894.0000) and (399.0000,-886.3333) ..
    (399.0000,-879.0000) .. controls (399.0000,-857.0000) and (390.3333,-837.0000)
    .. (373.0000,-819.0000) .. controls (355.6667,-801.0000) and
    (336.0000,-792.0000) .. (314.0000,-792.0000) .. controls (291.3333,-792.0000)
    and (271.3333,-800.6667) .. (254.0000,-818.0000) .. controls
    (237.3333,-835.3333) and (229.0000,-855.3333) .. (229.0000,-878.0000) ..
    controls (229.0000,-901.3333) and (237.6667,-921.0000) .. (255.0000,-937.0000)
    .. controls (272.3333,-953.6667) and (292.6667,-962.0000) ..
    (316.0000,-962.0000) .. controls (334.6667,-962.0000) and (349.3333,-958.0000)
    .. (360.0000,-950.0000) .. controls (412.0000,-980.6667) and
    (461.0000,-996.0000) .. (507.0000,-996.0000) .. controls (627.6667,-996.0000)
    and (715.0000,-907.3333) .. (769.0000,-730.0000) .. controls
    (778.3333,-768.6667) and (783.0000,-826.6667) .. (783.0000,-904.0000) ..
    controls (783.0000,-929.3333) and (780.0000,-967.0000) ..
    (774.0000,-1017.0000) .. controls (766.6667,-1078.3333) and
    (758.3333,-1110.3333) .. (749.0000,-1113.0000) .. controls
    (753.6667,-1111.6667) and (749.0000,-1111.0000) .. (735.0000,-1111.0000) ..
    controls (711.6667,-1111.0000) and (690.6667,-1119.6667) ..
    (672.0000,-1137.0000) .. controls (654.0000,-1154.3333) and
    (645.0000,-1174.6667) .. (645.0000,-1198.0000) .. controls
    (645.0000,-1220.6667) and (653.6667,-1240.3333) .. (671.0000,-1257.0000) ..
    controls (688.3333,-1274.3333) and (708.3333,-1283.0000) ..
    (731.0000,-1283.0000) .. controls (753.0000,-1283.0000) and
    (772.6667,-1274.3333) .. (790.0000,-1257.0000) .. controls
    (808.0000,-1239.6667) and (817.0000,-1220.0000) .. (817.0000,-1198.0000) ..
    controls (817.0000,-1192.6667) and (813.0000,-1179.0000) ..
    (805.0000,-1157.0000) .. controls (863.6667,-1087.0000) and
    (893.6667,-964.6667) .. (895.0000,-790.0000) .. controls (947.6667,-927.3333)
    and (1024.3333,-996.0000) .. (1125.0000,-996.0000) .. controls
    (1171.0000,-996.0000) and (1212.6667,-985.3333) .. (1250.0000,-964.0000) ..
    controls (1254.0000,-966.0000) and (1264.0000,-972.0000) ..
    (1280.0000,-982.0000) .. controls (1290.6667,-988.6667) and
    (1302.3333,-992.0000) .. (1315.0000,-992.0000) .. controls
    (1337.0000,-992.0000) and (1356.6667,-983.0000) .. (1374.0000,-965.0000) ..
    controls (1391.3333,-947.6667) and (1400.0000,-928.0000) ..
    (1400.0000,-906.0000) .. controls (1400.0000,-884.0000) and
    (1391.3333,-864.6667) .. (1374.0000,-848.0000) .. controls
    (1356.6667,-831.3333) and (1337.0000,-823.0000) .. (1315.0000,-823.0000) ..
    controls (1292.3333,-823.0000) and (1272.3333,-831.0000) ..
    (1255.0000,-847.0000) .. controls (1238.3333,-863.6667) and
    (1229.3333,-883.3333) .. (1228.0000,-906.0000) .. controls
    (1218.0000,-914.0000) and (1204.3333,-918.0000) .. (1187.0000,-918.0000) ..
    controls (1127.0000,-918.0000) and (1076.6667,-892.3333) ..
    (1036.0000,-841.0000) .. controls (1002.0000,-798.3333) and
    (979.3333,-744.6667) .. (968.0000,-680.0000) -- (968.0000,-679.0000) --
    (969.0000,-677.0000) .. controls (1045.6667,-775.6667) and
    (1118.3333,-825.0000) .. (1187.0000,-825.0000) .. controls
    (1267.6667,-825.0000) and (1324.0000,-771.6667) .. (1356.0000,-665.0000) ..
    controls (1407.3333,-651.0000) and (1433.0000,-622.0000) ..
    (1433.0000,-578.0000) -- cycle(1442.0000,152.0000) .. controls
    (1442.0000,180.6667) and (1431.6667,205.0000) .. (1411.0000,225.0000) ..
    controls (1391.0000,245.6667) and (1366.6667,256.0000) .. (1338.0000,256.0000)
    .. controls (1309.3333,256.0000) and (1284.6667,246.0000) ..
    (1264.0000,226.0000) .. controls (1244.0000,206.6667) and (1234.0000,182.6667)
    .. (1234.0000,154.0000) .. controls (1234.0000,125.3333) and
    (1244.0000,100.6667) .. (1264.0000,80.0000) .. controls (1284.6667,60.0000)
    and (1309.3333,50.0000) .. (1338.0000,50.0000) .. controls (1366.6667,50.0000)
    and (1391.0000,59.6667) .. (1411.0000,79.0000) .. controls (1431.6667,99.0000)
    and (1442.0000,123.3333) .. (1442.0000,152.0000) -- cycle(381.0000,-1318.0000)
    .. controls (381.0000,-1342.6667) and (372.0000,-1363.6667) ..
    (354.0000,-1381.0000) .. controls (336.6667,-1399.0000) and
    (315.3333,-1408.0000) .. (290.0000,-1408.0000) .. controls
    (264.6667,-1408.0000) and (243.0000,-1399.0000) .. (225.0000,-1381.0000) ..
    controls (207.0000,-1363.0000) and (198.0000,-1341.3333) ..
    (198.0000,-1316.0000) .. controls (198.0000,-1291.3333) and
    (207.0000,-1270.0000) .. (225.0000,-1252.0000) .. controls
    (243.0000,-1234.6667) and (264.6667,-1226.0000) .. (290.0000,-1226.0000) ..
    controls (315.3333,-1226.0000) and (336.6667,-1235.0000) ..
    (354.0000,-1253.0000) .. controls (372.0000,-1271.0000) and
    (381.0000,-1292.6667) .. (381.0000,-1318.0000) -- cycle(1413.0000,-578.0000)
    .. controls (1413.0000,-600.6667) and (1402.0000,-618.0000) ..
    (1380.0000,-630.0000) .. controls (1354.0000,-644.6667) and
    (1339.6667,-654.3333) .. (1337.0000,-659.0000) .. controls
    (1307.6667,-717.6667) and (1290.3333,-750.6667) .. (1285.0000,-758.0000) ..
    controls (1261.0000,-789.3333) and (1228.3333,-805.0000) ..
    (1187.0000,-805.0000) .. controls (1139.6667,-805.0000) and
    (1091.3333,-779.6667) .. (1042.0000,-729.0000) .. controls
    (993.3333,-679.0000) and (967.3333,-654.0000) .. (964.0000,-654.0000) ..
    controls (953.3333,-654.0000) and (948.0000,-662.6667) .. (948.0000,-680.0000)
    .. controls (948.0000,-689.3333) and (953.3333,-710.6667) ..
    (964.0000,-744.0000) .. controls (1005.3333,-873.3333) and
    (1079.6667,-938.0000) .. (1187.0000,-938.0000) .. controls
    (1221.0000,-938.0000) and (1244.0000,-922.0000) .. (1256.0000,-890.0000) ..
    controls (1268.0000,-858.6667) and (1287.6667,-843.0000) ..
    (1315.0000,-843.0000) .. controls (1331.6667,-843.0000) and
    (1346.6667,-849.3333) .. (1360.0000,-862.0000) .. controls
    (1373.3333,-874.6667) and (1380.0000,-889.3333) .. (1380.0000,-906.0000) ..
    controls (1380.0000,-922.6667) and (1373.3333,-937.6667) ..
    (1360.0000,-951.0000) .. controls (1346.6667,-965.0000) and
    (1331.6667,-972.0000) .. (1315.0000,-972.0000) .. controls
    (1307.0000,-972.0000) and (1296.0000,-967.3333) .. (1282.0000,-958.0000) ..
    controls (1268.0000,-948.6667) and (1257.0000,-944.0000) ..
    (1249.0000,-944.0000) .. controls (1250.3333,-944.0000) and
    (1235.6667,-949.3333) .. (1205.0000,-960.0000) .. controls
    (1174.3333,-970.6667) and (1147.6667,-976.0000) .. (1125.0000,-976.0000) ..
    controls (1047.6667,-976.0000) and (985.6667,-930.3333) ..
    (939.0000,-839.0000) .. controls (933.6667,-826.3333) and (925.3333,-807.6667)
    .. (914.0000,-783.0000) .. controls (908.0000,-772.3333) and
    (901.3333,-767.0000) .. (894.0000,-767.0000) .. controls (880.0000,-767.0000)
    and (873.0000,-795.6667) .. (873.0000,-853.0000) .. controls
    (873.0000,-965.0000) and (845.3333,-1062.0000) .. (790.0000,-1144.0000) ..
    controls (786.6667,-1148.6667) and (785.0000,-1152.6667) ..
    (785.0000,-1156.0000) .. controls (785.0000,-1161.3333) and
    (787.0000,-1168.3333) .. (791.0000,-1177.0000) .. controls
    (795.0000,-1185.6667) and (797.0000,-1192.6667) .. (797.0000,-1198.0000) ..
    controls (797.0000,-1214.0000) and (790.0000,-1228.6667) ..
    (776.0000,-1242.0000) .. controls (762.6667,-1256.0000) and
    (747.6667,-1263.0000) .. (731.0000,-1263.0000) .. controls
    (713.6667,-1263.0000) and (698.3333,-1256.3333) .. (685.0000,-1243.0000) ..
    controls (671.6667,-1230.3333) and (665.0000,-1215.3333) ..
    (665.0000,-1198.0000) .. controls (665.0000,-1154.0000) and
    (691.6667,-1132.0000) .. (745.0000,-1132.0000) .. controls
    (769.6667,-1132.0000) and (786.0000,-1094.6667) .. (794.0000,-1020.0000) ..
    controls (800.0000,-962.0000) and (803.0000,-917.3333) .. (803.0000,-886.0000)
    .. controls (803.0000,-766.6667) and (791.6667,-707.0000) ..
    (769.0000,-707.0000) .. controls (761.6667,-707.0000) and (755.3333,-712.6667)
    .. (750.0000,-724.0000) .. controls (744.6667,-740.0000) and
    (736.0000,-763.6667) .. (724.0000,-795.0000) .. controls (672.6667,-915.6667)
    and (600.3333,-976.0000) .. (507.0000,-976.0000) .. controls
    (485.0000,-976.0000) and (455.3333,-968.3333) .. (418.0000,-953.0000) ..
    controls (381.3333,-938.3333) and (363.0000,-931.0000) .. (363.0000,-931.0000)
    .. controls (357.6667,-931.0000) and (349.6667,-932.6667) ..
    (339.0000,-936.0000) .. controls (329.0000,-940.0000) and (321.3333,-942.0000)
    .. (316.0000,-942.0000) .. controls (298.0000,-942.0000) and
    (282.3333,-935.6667) .. (269.0000,-923.0000) .. controls (255.6667,-911.0000)
    and (249.0000,-896.0000) .. (249.0000,-878.0000) .. controls
    (249.0000,-860.6667) and (255.3333,-845.3333) .. (268.0000,-832.0000) ..
    controls (281.3333,-818.6667) and (296.6667,-812.0000) .. (314.0000,-812.0000)
    .. controls (330.6667,-812.0000) and (345.6667,-819.0000) ..
    (359.0000,-833.0000) .. controls (372.3333,-847.0000) and (379.0000,-862.3333)
    .. (379.0000,-879.0000) .. controls (379.0000,-881.6667) and
    (378.3333,-885.6667) .. (377.0000,-891.0000) .. controls (376.3333,-896.3333)
    and (376.0000,-900.3333) .. (376.0000,-903.0000) .. controls
    (376.0000,-926.3333) and (406.3333,-938.0000) .. (467.0000,-938.0000) ..
    controls (484.3333,-938.0000) and (497.6667,-937.0000) .. (507.0000,-935.0000)
    .. controls (544.3333,-927.0000) and (584.3333,-891.6667) ..
    (627.0000,-829.0000) .. controls (667.6667,-768.3333) and (688.0000,-717.6667)
    .. (688.0000,-677.0000) .. controls (688.0000,-658.3333) and
    (683.0000,-649.0000) .. (673.0000,-649.0000) .. controls (671.0000,-649.0000)
    and (645.0000,-675.0000) .. (595.0000,-727.0000) .. controls
    (545.6667,-779.0000) and (496.6667,-805.0000) .. (448.0000,-805.0000) ..
    controls (386.0000,-805.0000) and (337.3333,-761.0000) .. (302.0000,-673.0000)
    .. controls (294.6667,-655.6667) and (280.0000,-638.6667) ..
    (258.0000,-622.0000) .. controls (240.0000,-608.6667) and (231.0000,-593.3333)
    .. (231.0000,-576.0000) .. controls (231.0000,-558.6667) and
    (237.3333,-543.3333) .. (250.0000,-530.0000) .. controls (263.3333,-516.6667)
    and (278.6667,-510.0000) .. (296.0000,-510.0000) .. controls
    (312.6667,-510.0000) and (328.0000,-516.6667) .. (342.0000,-530.0000) ..
    controls (356.0000,-543.3333) and (363.0000,-558.3333) .. (363.0000,-575.0000)
    .. controls (363.0000,-591.0000) and (354.3333,-606.3333) ..
    (337.0000,-621.0000) .. controls (320.3333,-636.3333) and (312.0000,-647.0000)
    .. (312.0000,-653.0000) .. controls (312.0000,-653.6667) and
    (312.3333,-655.0000) .. (313.0000,-657.0000) .. controls (331.6667,-727.0000)
    and (369.6667,-762.0000) .. (427.0000,-762.0000) .. controls
    (494.3333,-762.0000) and (543.6667,-715.0000) .. (575.0000,-621.0000) ..
    controls (579.0000,-609.6667) and (583.3333,-593.3333) .. (588.0000,-572.0000)
    .. controls (588.0000,-572.0000) and (588.0000,-566.3333) ..
    (588.0000,-555.0000) .. controls (561.3333,-519.0000) and (548.0000,-480.6667)
    .. (548.0000,-440.0000) .. controls (548.0000,-358.0000) and
    (577.6667,-265.3333) .. (637.0000,-162.0000) .. controls (685.6667,-76.6667)
    and (745.6667,1.6667) .. (817.0000,73.0000) .. controls (888.3333,1.6667) and
    (948.3333,-76.6667) .. (997.0000,-162.0000) .. controls (1056.3333,-265.3333)
    and (1086.0000,-358.0000) .. (1086.0000,-440.0000) .. controls
    (1086.0000,-463.3333) and (1079.0000,-489.0000) .. (1065.0000,-517.0000) ..
    controls (1051.6667,-545.0000) and (1045.0000,-559.6667) ..
    (1045.0000,-561.0000) .. controls (1045.0000,-568.3333) and
    (1048.3333,-583.3333) .. (1055.0000,-606.0000) .. controls
    (1086.3333,-710.0000) and (1136.6667,-762.0000) .. (1206.0000,-762.0000) ..
    controls (1232.6667,-762.0000) and (1258.6667,-750.6667) ..
    (1284.0000,-728.0000) .. controls (1309.3333,-706.0000) and
    (1322.0000,-682.0000) .. (1322.0000,-656.0000) .. controls
    (1322.0000,-648.6667) and (1315.3333,-638.0000) .. (1302.0000,-624.0000) ..
    controls (1289.3333,-610.0000) and (1283.0000,-595.0000) ..
    (1283.0000,-579.0000) .. controls (1283.0000,-561.6667) and
    (1289.3333,-546.3333) .. (1302.0000,-533.0000) .. controls
    (1314.6667,-520.3333) and (1329.6667,-514.0000) .. (1347.0000,-514.0000) ..
    controls (1364.3333,-514.0000) and (1379.6667,-520.3333) ..
    (1393.0000,-533.0000) .. controls (1406.3333,-546.3333) and
    (1413.0000,-561.3333) .. (1413.0000,-578.0000) -- cycle(1430.0000,152.0000) ..
    controls (1430.0000,127.3333) and (1421.0000,106.0000) .. (1403.0000,88.0000)
    .. controls (1385.0000,70.6667) and (1363.3333,62.0000) .. (1338.0000,62.0000)
    .. controls (1312.6667,62.0000) and (1291.0000,71.0000) .. (1273.0000,89.0000)
    .. controls (1255.6667,107.0000) and (1247.0000,128.6667) ..
    (1247.0000,154.0000) .. controls (1247.0000,178.6667) and (1255.6667,199.6667)
    .. (1273.0000,217.0000) .. controls (1291.0000,235.0000) and
    (1312.6667,244.0000) .. (1338.0000,244.0000) .. controls (1363.3333,244.0000)
    and (1385.0000,235.0000) .. (1403.0000,217.0000) .. controls
    (1421.0000,199.0000) and (1430.0000,177.3333) .. (1430.0000,152.0000) --
    cycle(372.0000,-1345.0000) -- (321.0000,-1307.0000) -- (342.0000,-1247.0000)
    -- (290.0000,-1285.0000) -- (238.0000,-1247.0000) -- (258.0000,-1307.0000) --
    (207.0000,-1345.0000) -- (271.0000,-1345.0000) -- (290.0000,-1404.0000) --
    (309.0000,-1345.0000) -- (372.0000,-1345.0000) -- cycle(1421.0000,181.0000) --
    (1357.0000,181.0000) -- (1338.0000,240.0000) -- (1319.0000,181.0000) --
    (1256.0000,181.0000) -- (1307.0000,143.0000) -- (1286.0000,83.0000) --
    (1338.0000,121.0000) -- (1390.0000,83.0000) -- (1370.0000,143.0000) --
    (1421.0000,181.0000) -- cycle(1049.0000,-433.0000) .. controls
    (1049.0000,-311.6667) and (971.6667,-158.3333) .. (817.0000,27.0000) ..
    controls (662.3333,-158.3333) and (585.0000,-311.6667) .. (585.0000,-433.0000)
    .. controls (585.0000,-503.6667) and (615.3333,-539.0000) ..
    (676.0000,-539.0000) .. controls (696.0000,-539.0000) and (721.0000,-531.6667)
    .. (751.0000,-517.0000) .. controls (781.6667,-503.0000) and
    (803.6667,-496.0000) .. (817.0000,-496.0000) .. controls (830.3333,-496.0000)
    and (852.0000,-503.0000) .. (882.0000,-517.0000) .. controls
    (912.6667,-531.6667) and (938.0000,-539.0000) .. (958.0000,-539.0000) ..
    controls (1018.6667,-539.0000) and (1049.0000,-503.6667) ..
    (1049.0000,-433.0000) -- cycle(1029.0000,-433.0000) .. controls
    (1029.0000,-490.3333) and (1005.3333,-519.0000) .. (958.0000,-519.0000) ..
    controls (940.6667,-519.0000) and (917.0000,-511.6667) .. (887.0000,-497.0000)
    .. controls (857.0000,-483.0000) and (833.6667,-476.0000) ..
    (817.0000,-476.0000) .. controls (800.3333,-476.0000) and (777.0000,-483.0000)
    .. (747.0000,-497.0000) .. controls (717.0000,-511.6667) and
    (693.3333,-519.0000) .. (676.0000,-519.0000) .. controls (628.6667,-519.0000)
    and (605.0000,-490.3333) .. (605.0000,-433.0000) .. controls
    (605.0000,-320.3333) and (675.6667,-177.3333) .. (817.0000,-4.0000) ..
    controls (958.3333,-177.3333) and (1029.0000,-320.3333) ..
    (1029.0000,-433.0000) -- cycle(1021.0000,-441.0000) .. controls
    (995.0000,-372.3333) and (962.3333,-338.0000) .. (923.0000,-338.0000) ..
    controls (903.0000,-338.0000) and (887.0000,-346.3333) .. (875.0000,-363.0000)
    .. controls (863.0000,-379.6667) and (857.0000,-398.3333) ..
    (857.0000,-419.0000) .. controls (876.3333,-415.6667) and (896.0000,-414.0000)
    .. (916.0000,-414.0000) .. controls (952.6667,-414.0000) and
    (987.6667,-423.0000) .. (1021.0000,-441.0000) -- cycle(777.0000,-419.0000) ..
    controls (777.0000,-398.3333) and (771.0000,-379.6667) .. (759.0000,-363.0000)
    .. controls (747.0000,-346.3333) and (731.0000,-338.0000) ..
    (711.0000,-338.0000) .. controls (671.6667,-338.0000) and (639.0000,-372.3333)
    .. (613.0000,-441.0000) .. controls (646.3333,-423.0000) and
    (681.3333,-414.0000) .. (718.0000,-414.0000) .. controls (738.0000,-414.0000)
    and (757.6667,-415.6667) .. (777.0000,-419.0000) -- cycle(942.0000,-255.0000)
    .. controls (918.6667,-166.3333) and (877.0000,-122.0000) ..
    (817.0000,-122.0000) .. controls (757.0000,-122.0000) and (715.3333,-166.3333)
    .. (692.0000,-255.0000) .. controls (717.3333,-220.3333) and
    (759.0000,-203.0000) .. (817.0000,-203.0000) .. controls (875.0000,-203.0000)
    and (916.6667,-220.3333) .. (942.0000,-255.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(274.0000,-1353.0000) .. controls (274.0000,-1283.0000) and
    (253.6667,-1248.0000) .. (213.0000,-1248.0000) .. controls
    (171.6667,-1248.0000) and (151.0000,-1283.0000) .. (151.0000,-1353.0000) ..
    controls (151.0000,-1423.0000) and (171.6667,-1458.0000) ..
    (213.0000,-1458.0000) .. controls (253.6667,-1458.0000) and
    (274.0000,-1423.0000) .. (274.0000,-1353.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1477.0000,189.0000) .. controls
    (1477.0000,259.0000) and (1456.3333,294.0000) .. (1415.0000,294.0000) ..
    controls (1374.3333,294.0000) and (1354.0000,259.0000) .. (1354.0000,189.0000)
    .. controls (1354.0000,119.0000) and (1374.3333,84.0000) ..
    (1415.0000,84.0000) .. controls (1456.3333,84.0000) and (1477.0000,119.0000)
    .. (1477.0000,189.0000) -- cycle(245.0000,-1353.0000) .. controls
    (245.0000,-1407.0000) and (234.3333,-1434.0000) .. (213.0000,-1434.0000) ..
    controls (191.0000,-1434.0000) and (180.0000,-1407.0000) ..
    (180.0000,-1353.0000) .. controls (180.0000,-1299.0000) and
    (191.0000,-1272.0000) .. (213.0000,-1272.0000) .. controls
    (234.3333,-1272.0000) and (245.0000,-1299.0000) .. (245.0000,-1353.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1448.0000,189.0000) ..
    controls (1448.0000,135.0000) and (1437.0000,108.0000) .. (1415.0000,108.0000)
    .. controls (1393.6667,108.0000) and (1383.0000,135.0000) ..
    (1383.0000,189.0000) .. controls (1383.0000,243.0000) and (1393.6667,270.0000)
    .. (1415.0000,270.0000) .. controls (1437.0000,270.0000) and
    (1448.0000,243.0000) .. (1448.0000,189.0000) -- cycle(972.0000,-1098.0000) ..
    controls (972.0000,-1072.0000) and (963.0000,-1050.6667) ..
    (945.0000,-1034.0000) .. controls (927.0000,-1017.3333) and
    (905.0000,-1009.0000) .. (879.0000,-1009.0000) .. controls
    (855.0000,-1009.0000) and (833.6667,-1017.6667) .. (815.0000,-1035.0000) ..
    controls (797.0000,-1053.0000) and (788.0000,-1074.0000) ..
    (788.0000,-1098.0000) .. controls (788.0000,-1122.6667) and
    (797.0000,-1144.0000) .. (815.0000,-1162.0000) .. controls
    (833.0000,-1180.0000) and (854.3333,-1189.0000) .. (879.0000,-1189.0000) ..
    controls (905.0000,-1189.0000) and (927.0000,-1180.0000) ..
    (945.0000,-1162.0000) .. controls (963.0000,-1144.6667) and
    (972.0000,-1123.3333) .. (972.0000,-1098.0000) -- cycle(1039.0000,1.0000) ..
    controls (1039.0000,5.6667) and (1038.6667,9.6667) .. (1038.0000,13.0000) ..
    controls (1032.6667,18.3333) and (1026.3333,21.0000) .. (1019.0000,21.0000) ..
    controls (1016.3333,21.0000) and (1012.6667,20.0000) .. (1008.0000,18.0000) ..
    controls (1003.3333,16.6667) and (999.6667,16.0000) .. (997.0000,16.0000) ..
    controls (991.6667,16.0000) and (984.0000,16.6667) .. (974.0000,18.0000) ..
    controls (964.6667,20.0000) and (957.3333,21.0000) .. (952.0000,21.0000) ..
    controls (929.3333,21.0000) and (910.3333,-8.6667) .. (895.0000,-68.0000) ..
    controls (887.0000,-108.0000) and (879.0000,-148.0000) .. (871.0000,-188.0000)
    .. controls (863.0000,-226.0000) and (846.0000,-286.3333) ..
    (820.0000,-369.0000) .. controls (794.6667,-291.0000) and (773.6667,-205.6667)
    .. (757.0000,-113.0000) .. controls (740.3333,-20.3333) and (721.6667,26.0000)
    .. (701.0000,26.0000) .. controls (697.0000,26.0000) and (690.6667,25.0000) ..
    (682.0000,23.0000) .. controls (673.3333,21.6667) and (667.0000,21.0000) ..
    (663.0000,21.0000) .. controls (659.6667,21.0000) and (655.0000,21.6667) ..
    (649.0000,23.0000) .. controls (643.0000,25.0000) and (638.3333,26.0000) ..
    (635.0000,26.0000) .. controls (615.6667,26.0000) and (606.3333,18.6667) ..
    (607.0000,4.0000) -- (607.0000,-3.0000) -- (660.0000,-573.0000) .. controls
    (660.0000,-573.0000) and (653.6667,-584.0000) .. (641.0000,-606.0000) ..
    controls (628.3333,-628.6667) and (622.0000,-648.6667) .. (622.0000,-666.0000)
    .. controls (622.0000,-677.3333) and (625.0000,-690.3333) ..
    (631.0000,-705.0000) .. controls (637.0000,-719.6667) and (640.0000,-728.6667)
    .. (640.0000,-732.0000) .. controls (640.0000,-736.0000) and
    (637.3333,-740.3333) .. (632.0000,-745.0000) .. controls (620.6667,-751.0000)
    and (609.6667,-757.0000) .. (599.0000,-763.0000) .. controls
    (592.3333,-767.6667) and (589.0000,-781.3333) .. (589.0000,-804.0000) ..
    controls (589.0000,-832.6667) and (600.3333,-869.6667) .. (623.0000,-915.0000)
    .. controls (646.3333,-961.0000) and (658.0000,-994.3333) ..
    (658.0000,-1015.0000) .. controls (658.0000,-1017.6667) and
    (657.3333,-1021.6667) .. (656.0000,-1027.0000) .. controls
    (655.3333,-1032.3333) and (655.0000,-1036.3333) .. (655.0000,-1039.0000) ..
    controls (655.0000,-1046.3333) and (660.0000,-1054.0000) ..
    (670.0000,-1062.0000) .. controls (678.0000,-1067.3333) and
    (686.0000,-1073.0000) .. (694.0000,-1079.0000) .. controls
    (692.6667,-1117.6667) and (692.0000,-1143.0000) .. (692.0000,-1155.0000) ..
    controls (692.0000,-1166.3333) and (692.6667,-1176.0000) ..
    (694.0000,-1184.0000) -- (710.0000,-1184.0000) -- (717.0000,-1178.0000) ..
    controls (720.3333,-1182.0000) and (725.3333,-1184.0000) ..
    (732.0000,-1184.0000) .. controls (736.6667,-1184.0000) and
    (740.6667,-1180.6667) .. (744.0000,-1174.0000) .. controls
    (749.3333,-1163.3333) and (752.6667,-1138.0000) .. (754.0000,-1098.0000) ..
    controls (755.3333,-1058.6667) and (761.6667,-1032.0000) ..
    (773.0000,-1018.0000) .. controls (778.3333,-1015.3333) and
    (788.3333,-1010.0000) .. (803.0000,-1002.0000) .. controls
    (806.3333,-1000.0000) and (813.6667,-989.6667) .. (825.0000,-971.0000) ..
    controls (834.3333,-955.0000) and (841.3333,-947.0000) .. (846.0000,-947.0000)
    .. controls (852.0000,-947.0000) and (862.0000,-954.6667) ..
    (876.0000,-970.0000) .. controls (890.0000,-985.3333) and (903.6667,-993.0000)
    .. (917.0000,-993.0000) .. controls (987.0000,-993.0000) and
    (1022.0000,-971.3333) .. (1022.0000,-928.0000) .. controls
    (1022.0000,-899.3333) and (1023.3333,-856.3333) .. (1026.0000,-799.0000) ..
    controls (1028.6667,-741.6667) and (1030.0000,-698.6667) ..
    (1030.0000,-670.0000) .. controls (1030.0000,-647.3333) and
    (1018.0000,-631.6667) .. (994.0000,-623.0000) .. controls (970.0000,-615.0000)
    and (958.0000,-602.0000) .. (958.0000,-584.0000) .. controls
    (958.0000,-576.6667) and (966.0000,-525.3333) .. (982.0000,-430.0000) ..
    controls (996.6667,-342.6667) and (1010.3333,-254.0000) ..
    (1023.0000,-164.0000) .. controls (1033.6667,-88.0000) and
    (1039.0000,-33.0000) .. (1039.0000,1.0000) -- cycle(753.0000,-1026.0000) ..
    controls (753.0000,-1048.0000) and (742.6667,-1059.0000) ..
    (722.0000,-1059.0000) .. controls (714.6667,-1059.0000) and
    (700.0000,-1052.3333) .. (678.0000,-1039.0000) .. controls
    (682.6667,-1022.3333) and (687.0000,-1005.6667) .. (691.0000,-989.0000) ..
    controls (697.6667,-966.3333) and (708.0000,-955.0000) .. (722.0000,-955.0000)
    .. controls (730.6667,-955.0000) and (738.3333,-965.0000) ..
    (745.0000,-985.0000) .. controls (750.3333,-1001.0000) and
    (753.0000,-1014.6667) .. (753.0000,-1026.0000) -- cycle(844.0000,-731.0000) ..
    controls (844.0000,-738.3333) and (839.3333,-746.0000) .. (830.0000,-754.0000)
    .. controls (820.6667,-762.0000) and (812.0000,-766.0000) ..
    (804.0000,-766.0000) .. controls (777.3333,-766.0000) and (764.0000,-751.3333)
    .. (764.0000,-722.0000) -- (764.0000,-708.0000) .. controls
    (764.0000,-684.6667) and (770.0000,-671.0000) .. (782.0000,-667.0000) ..
    controls (784.6667,-683.6667) and (787.3333,-700.6667) .. (790.0000,-718.0000)
    .. controls (794.6667,-741.3333) and (801.6667,-755.0000) ..
    (811.0000,-759.0000) .. controls (812.3333,-727.6667) and (813.0000,-713.6667)
    .. (813.0000,-717.0000) .. controls (813.0000,-709.6667) and
    (811.3333,-700.3333) .. (808.0000,-689.0000) .. controls (804.0000,-675.6667)
    and (801.6667,-666.3333) .. (801.0000,-661.0000) .. controls
    (811.0000,-661.0000) and (821.0000,-670.3333) .. (831.0000,-689.0000) ..
    controls (839.6667,-705.6667) and (844.0000,-719.6667) .. (844.0000,-731.0000)
    -- cycle(809.0000,-619.0000) .. controls (809.0000,-623.0000) and
    (801.6667,-628.0000) .. (787.0000,-634.0000) .. controls (773.0000,-640.0000)
    and (763.3333,-643.0000) .. (758.0000,-643.0000) .. controls
    (755.3333,-643.0000) and (751.3333,-642.6667) .. (746.0000,-642.0000) ..
    controls (741.3333,-641.3333) and (737.6667,-641.0000) .. (735.0000,-641.0000)
    .. controls (703.6667,-641.0000) and (688.0000,-656.3333) ..
    (688.0000,-687.0000) .. controls (688.0000,-693.0000) and (693.6667,-703.3333)
    .. (705.0000,-718.0000) .. controls (721.0000,-738.0000) and
    (729.0000,-748.3333) .. (729.0000,-749.0000) .. controls (733.0000,-757.6667)
    and (739.0000,-770.6667) .. (747.0000,-788.0000) .. controls
    (751.0000,-796.0000) and (761.3333,-804.3333) .. (778.0000,-813.0000) ..
    controls (789.3333,-819.0000) and (795.0000,-833.6667) .. (795.0000,-857.0000)
    .. controls (795.0000,-877.6667) and (786.6667,-895.6667) ..
    (770.0000,-911.0000) .. controls (754.0000,-927.0000) and (735.6667,-935.0000)
    .. (715.0000,-935.0000) .. controls (695.6667,-935.0000) and
    (679.6667,-925.3333) .. (667.0000,-906.0000) .. controls (655.6667,-889.3333)
    and (650.0000,-870.6667) .. (650.0000,-850.0000) .. controls
    (650.0000,-835.3333) and (659.6667,-820.3333) .. (679.0000,-805.0000) ..
    controls (699.0000,-790.3333) and (709.0000,-780.6667) .. (709.0000,-776.0000)
    .. controls (709.0000,-765.3333) and (698.6667,-749.6667) ..
    (678.0000,-729.0000) .. controls (657.3333,-708.3333) and (647.0000,-685.6667)
    .. (647.0000,-661.0000) .. controls (647.0000,-639.0000) and
    (656.0000,-619.6667) .. (674.0000,-603.0000) .. controls (692.0000,-586.3333)
    and (712.0000,-578.0000) .. (734.0000,-578.0000) .. controls
    (746.6667,-578.0000) and (761.6667,-581.6667) .. (779.0000,-589.0000) ..
    controls (799.0000,-598.3333) and (809.0000,-608.3333) .. (809.0000,-619.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(251.0000,-1252.0000) -- (168.0000,-1252.0000) -- (168.0000,-1276.0000)
    -- (196.0000,-1276.0000) -- (196.0000,-1430.0000) -- (168.0000,-1430.0000) --
    (168.0000,-1455.0000) -- (224.0000,-1455.0000) -- (224.0000,-1276.0000) --
    (251.0000,-1276.0000) -- (251.0000,-1252.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1460.0000,291.0000) -- (1404.0000,291.0000) --
    (1404.0000,112.0000) -- (1377.0000,112.0000) -- (1377.0000,88.0000) --
    (1460.0000,88.0000) -- (1460.0000,112.0000) -- (1432.0000,112.0000) --
    (1432.0000,266.0000) -- (1460.0000,266.0000) -- (1460.0000,291.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(911.0000,-1087.0000)
    .. controls (911.0000,-1060.3333) and (901.3333,-1036.6667) ..
    (882.0000,-1016.0000) .. controls (863.3333,-995.3333) and
    (840.6667,-985.0000) .. (814.0000,-985.0000) .. controls (787.3333,-985.0000)
    and (764.6667,-995.0000) .. (746.0000,-1015.0000) .. controls
    (727.3333,-1035.6667) and (718.0000,-1059.6667) .. (718.0000,-1087.0000) ..
    controls (718.0000,-1114.3333) and (727.3333,-1138.0000) ..
    (746.0000,-1158.0000) .. controls (764.6667,-1178.6667) and
    (787.3333,-1189.0000) .. (814.0000,-1189.0000) .. controls
    (840.6667,-1189.0000) and (863.3333,-1178.6667) .. (882.0000,-1158.0000) ..
    controls (901.3333,-1137.3333) and (911.0000,-1113.6667) ..
    (911.0000,-1087.0000) -- cycle(1050.0000,-505.0000) .. controls
    (1050.0000,-483.6667) and (1037.6667,-473.0000) .. (1013.0000,-473.0000) ..
    controls (991.6667,-473.0000) and (979.3333,-485.6667) .. (976.0000,-511.0000)
    -- (935.0000,-851.0000) -- (921.0000,-851.0000) -- (921.0000,-13.0000) ..
    controls (921.0000,13.0000) and (905.6667,26.0000) .. (875.0000,26.0000) ..
    controls (843.6667,26.0000) and (828.0000,11.3333) .. (828.0000,-18.0000) --
    (828.0000,-496.0000) -- (800.0000,-496.0000) -- (800.0000,-18.0000) ..
    controls (800.0000,11.3333) and (784.0000,26.0000) .. (752.0000,26.0000) ..
    controls (722.0000,26.0000) and (707.0000,13.0000) .. (707.0000,-13.0000) --
    (707.0000,-851.0000) -- (693.0000,-851.0000) -- (652.0000,-511.0000) ..
    controls (648.6667,-485.6667) and (636.3333,-473.0000) .. (615.0000,-473.0000)
    .. controls (590.3333,-473.0000) and (578.0000,-483.6667) ..
    (578.0000,-505.0000) .. controls (578.0000,-501.6667) and (578.6667,-505.3333)
    .. (580.0000,-516.0000) -- (625.0000,-884.0000) .. controls
    (627.6667,-905.3333) and (637.3333,-923.3333) .. (654.0000,-938.0000) ..
    controls (670.6667,-953.3333) and (689.6667,-961.0000) .. (711.0000,-961.0000)
    -- (917.0000,-961.0000) .. controls (938.3333,-961.0000) and
    (957.3333,-953.3333) .. (974.0000,-938.0000) .. controls (990.6667,-923.3333)
    and (1000.3333,-905.3333) .. (1003.0000,-884.0000) -- (1048.0000,-516.0000) ..
    controls (1049.3333,-505.3333) and (1050.0000,-501.6667) ..
    (1050.0000,-505.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(277.0000,-1324.0000) -- (276.0000,-1252.0000) -- (146.0000,-1252.0000)
    .. controls (146.0000,-1265.3333) and (148.6667,-1278.6667) ..
    (154.0000,-1292.0000) .. controls (162.0000,-1312.0000) and
    (182.6667,-1334.3333) .. (216.0000,-1359.0000) .. controls
    (228.0000,-1367.6667) and (236.0000,-1375.0000) .. (240.0000,-1381.0000) ..
    controls (244.6667,-1387.6667) and (247.0000,-1394.3333) ..
    (247.0000,-1401.0000) .. controls (247.0000,-1423.0000) and
    (236.0000,-1434.0000) .. (214.0000,-1434.0000) .. controls
    (188.0000,-1434.0000) and (176.0000,-1415.3333) .. (178.0000,-1378.0000) --
    (151.0000,-1378.0000) -- (151.0000,-1387.0000) .. controls
    (151.0000,-1434.3333) and (171.3333,-1458.0000) .. (212.0000,-1458.0000) ..
    controls (254.6667,-1458.0000) and (276.0000,-1439.6667) ..
    (276.0000,-1403.0000) .. controls (276.0000,-1391.6667) and
    (272.0000,-1380.6667) .. (264.0000,-1370.0000) .. controls
    (260.0000,-1364.6667) and (243.3333,-1350.3333) .. (214.0000,-1327.0000) ..
    controls (190.6667,-1309.0000) and (178.0000,-1292.6667) ..
    (176.0000,-1278.0000) -- (252.0000,-1278.0000) -- (253.0000,-1324.0000) --
    (277.0000,-1324.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1482.0000,88.0000) .. controls (1482.0000,101.3333) and
    (1479.3333,114.6667) .. (1474.0000,128.0000) .. controls (1466.0000,148.0000)
    and (1445.3333,170.3333) .. (1412.0000,195.0000) .. controls
    (1400.0000,203.6667) and (1391.6667,211.0000) .. (1387.0000,217.0000) ..
    controls (1383.0000,223.6667) and (1381.0000,230.3333) .. (1381.0000,237.0000)
    .. controls (1381.0000,259.0000) and (1392.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1440.0000,270.0000) and (1452.0000,251.3333)
    .. (1450.0000,214.0000) -- (1477.0000,214.0000) -- (1477.0000,223.0000) ..
    controls (1477.0000,270.3333) and (1456.6667,294.0000) .. (1416.0000,294.0000)
    .. controls (1373.3333,294.0000) and (1352.0000,275.6667) ..
    (1352.0000,239.0000) .. controls (1352.0000,227.6667) and (1356.0000,216.6667)
    .. (1364.0000,206.0000) .. controls (1368.0000,200.6667) and
    (1384.6667,186.3333) .. (1414.0000,163.0000) .. controls (1437.3333,145.0000)
    and (1450.0000,128.6667) .. (1452.0000,114.0000) -- (1376.0000,114.0000) --
    (1375.0000,160.0000) -- (1351.0000,160.0000) -- (1352.0000,88.0000) --
    (1482.0000,88.0000) -- cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) --
    (356.0000,-1318.0000) -- (356.0000,154.0000) -- (1272.0000,154.0000) --
    cycle(1084.0000,-635.0000) .. controls (1084.0000,-625.0000) and
    (1081.0000,-617.0000) .. (1075.0000,-611.0000) -- (966.0000,-503.0000) ..
    controls (936.0000,-473.0000) and (921.0000,-444.0000) .. (921.0000,-416.0000)
    .. controls (921.0000,-374.6667) and (903.3333,-354.0000) ..
    (868.0000,-354.0000) -- (760.0000,-354.0000) .. controls (724.6667,-354.0000)
    and (707.0000,-374.6667) .. (707.0000,-416.0000) .. controls
    (707.0000,-444.0000) and (692.0000,-473.0000) .. (662.0000,-503.0000) --
    (553.0000,-611.0000) .. controls (547.0000,-617.0000) and (544.0000,-625.0000)
    .. (544.0000,-635.0000) .. controls (544.0000,-659.6667) and
    (555.6667,-672.0000) .. (579.0000,-672.0000) .. controls (588.3333,-672.0000)
    and (600.0000,-665.3333) .. (614.0000,-652.0000) -- (708.0000,-561.0000) --
    (779.0000,-561.0000) -- (779.0000,-576.0000) .. controls (743.6667,-592.6667)
    and (726.0000,-621.3333) .. (726.0000,-662.0000) .. controls
    (726.0000,-686.6667) and (734.3333,-708.3333) .. (751.0000,-727.0000) ..
    controls (768.3333,-746.3333) and (789.3333,-756.0000) .. (814.0000,-756.0000)
    .. controls (838.6667,-756.0000) and (859.6667,-746.3333) ..
    (877.0000,-727.0000) .. controls (894.3333,-708.3333) and (903.0000,-686.6667)
    .. (903.0000,-662.0000) .. controls (903.0000,-621.3333) and
    (885.0000,-592.6667) .. (849.0000,-576.0000) -- (849.0000,-561.0000) --
    (920.0000,-561.0000) -- (1014.0000,-652.0000) .. controls
    (1028.0000,-665.3333) and (1039.6667,-672.0000) .. (1049.0000,-672.0000) ..
    controls (1072.3333,-672.0000) and (1084.0000,-659.6667) ..
    (1084.0000,-635.0000) -- cycle(991.0000,-229.0000) .. controls
    (991.0000,-212.3333) and (977.3333,-187.6667) .. (950.0000,-155.0000) ..
    controls (922.6667,-122.3333) and (901.0000,-106.0000) .. (885.0000,-106.0000)
    .. controls (862.3333,-106.0000) and (851.0000,-115.6667) ..
    (851.0000,-135.0000) .. controls (851.0000,-143.6667) and (858.3333,-155.6667)
    .. (873.0000,-171.0000) .. controls (888.3333,-187.0000) and
    (896.0000,-198.6667) .. (896.0000,-206.0000) .. controls (896.0000,-210.0000)
    and (891.0000,-218.6667) .. (881.0000,-232.0000) .. controls
    (871.0000,-245.3333) and (866.0000,-257.0000) .. (866.0000,-267.0000) ..
    controls (866.0000,-301.6667) and (882.6667,-319.0000) .. (916.0000,-319.0000)
    .. controls (932.0000,-319.0000) and (948.3333,-308.0000) ..
    (965.0000,-286.0000) .. controls (982.3333,-264.6667) and (991.0000,-245.6667)
    .. (991.0000,-229.0000) -- cycle(777.0000,-135.0000) .. controls
    (777.0000,-115.6667) and (765.6667,-106.0000) .. (743.0000,-106.0000) ..
    controls (727.0000,-106.0000) and (705.3333,-122.3333) .. (678.0000,-155.0000)
    .. controls (650.6667,-187.6667) and (637.0000,-212.3333) ..
    (637.0000,-229.0000) .. controls (637.0000,-245.6667) and (645.3333,-264.6667)
    .. (662.0000,-286.0000) .. controls (679.3333,-308.0000) and
    (696.0000,-319.0000) .. (712.0000,-319.0000) .. controls (745.3333,-319.0000)
    and (762.0000,-301.6667) .. (762.0000,-267.0000) .. controls
    (762.0000,-257.0000) and (757.0000,-245.3333) .. (747.0000,-232.0000) ..
    controls (737.0000,-218.6667) and (732.0000,-210.0000) .. (732.0000,-206.0000)
    .. controls (732.0000,-198.6667) and (739.3333,-187.0000) ..
    (754.0000,-171.0000) .. controls (769.3333,-155.6667) and (777.0000,-143.6667)
    .. (777.0000,-135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(282.0000,-1310.0000) .. controls (282.0000,-1290.0000) and
    (275.0000,-1274.6667) .. (261.0000,-1264.0000) .. controls
    (247.0000,-1253.3333) and (230.6667,-1248.0000) .. (212.0000,-1248.0000) ..
    controls (164.6667,-1248.0000) and (141.0000,-1272.0000) ..
    (141.0000,-1320.0000) -- (169.0000,-1320.0000) .. controls
    (169.6667,-1288.0000) and (184.6667,-1272.0000) .. (214.0000,-1272.0000) ..
    controls (240.0000,-1272.0000) and (253.0000,-1284.3333) ..
    (253.0000,-1309.0000) .. controls (253.0000,-1319.0000) and
    (248.6667,-1327.6667) .. (240.0000,-1335.0000) .. controls
    (231.3333,-1342.3333) and (215.6667,-1345.6667) .. (193.0000,-1345.0000) --
    (193.0000,-1370.0000) .. controls (227.0000,-1370.0000) and
    (244.0000,-1380.3333) .. (244.0000,-1401.0000) .. controls
    (244.0000,-1423.0000) and (234.0000,-1434.0000) .. (214.0000,-1434.0000) ..
    controls (191.3333,-1434.0000) and (179.6667,-1420.6667) ..
    (179.0000,-1394.0000) -- (151.0000,-1394.0000) .. controls
    (151.0000,-1416.6667) and (156.6667,-1433.0000) .. (168.0000,-1443.0000) ..
    controls (180.0000,-1453.0000) and (194.3333,-1458.0000) ..
    (211.0000,-1458.0000) .. controls (251.6667,-1458.0000) and
    (272.0000,-1440.0000) .. (272.0000,-1404.0000) .. controls
    (272.0000,-1382.0000) and (262.6667,-1366.6667) .. (244.0000,-1358.0000) ..
    controls (269.3333,-1350.6667) and (282.0000,-1334.6667) ..
    (282.0000,-1310.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1487.0000,156.0000) -- (1459.0000,156.0000) .. controls
    (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000) ..
    controls (1388.0000,108.0000) and (1375.0000,120.3333) .. (1375.0000,145.0000)
    .. controls (1375.0000,155.0000) and (1379.3333,163.6667) ..
    (1388.0000,171.0000) .. controls (1396.6667,178.3333) and (1412.3333,181.6667)
    .. (1435.0000,181.0000) -- (1435.0000,206.0000) .. controls
    (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000) ..
    controls (1384.0000,259.0000) and (1394.0000,270.0000) .. (1414.0000,270.0000)
    .. controls (1436.6667,270.0000) and (1448.3333,256.6667) ..
    (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls (1477.0000,252.6667)
    and (1471.0000,269.0000) .. (1459.0000,279.0000) .. controls
    (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000) ..
    controls (1376.3333,294.0000) and (1356.0000,276.0000) .. (1356.0000,240.0000)
    .. controls (1356.0000,218.0000) and (1365.3333,202.6667) ..
    (1384.0000,194.0000) .. controls (1358.6667,186.6667) and (1346.0000,170.6667)
    .. (1346.0000,146.0000) .. controls (1346.0000,126.0000) and
    (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls (1381.0000,89.3333)
    and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls (1463.3333,84.0000)
    and (1487.0000,108.0000) .. (1487.0000,156.0000) -- cycle(1272.0000,154.0000)
    -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(959.0000,-1098.0000) .. controls
    (959.0000,-1071.3333) and (949.3333,-1047.6667) .. (930.0000,-1027.0000) ..
    controls (911.3333,-1006.3333) and (888.6667,-996.0000) ..
    (862.0000,-996.0000) .. controls (835.3333,-996.0000) and
    (812.6667,-1006.0000) .. (794.0000,-1026.0000) .. controls
    (775.3333,-1046.6667) and (766.0000,-1070.6667) .. (766.0000,-1098.0000) ..
    controls (766.0000,-1125.3333) and (775.3333,-1149.0000) ..
    (794.0000,-1169.0000) .. controls (812.6667,-1189.6667) and
    (835.3333,-1200.0000) .. (862.0000,-1200.0000) .. controls
    (888.6667,-1200.0000) and (911.3333,-1189.6667) .. (930.0000,-1169.0000) ..
    controls (949.3333,-1148.3333) and (959.0000,-1124.6667) ..
    (959.0000,-1098.0000) -- cycle(1100.0000,-686.0000) -- (1088.0000,-638.0000)
    .. controls (1014.0000,-645.3333) and (959.6667,-669.3333) ..
    (925.0000,-710.0000) -- (887.0000,-568.0000) .. controls (958.3333,-435.3333)
    and (994.0000,-270.6667) .. (994.0000,-74.0000) .. controls
    (994.0000,-54.6667) and (993.3333,-33.3333) .. (992.0000,-10.0000) --
    (904.0000,-1.0000) .. controls (904.0000,-192.3333) and (875.6667,-315.3333)
    .. (819.0000,-370.0000) .. controls (793.0000,-262.0000) and
    (731.3333,-134.3333) .. (634.0000,13.0000) -- (555.0000,-27.0000) .. controls
    (645.6667,-173.6667) and (691.0000,-280.3333) .. (691.0000,-347.0000) ..
    controls (691.0000,-361.0000) and (686.6667,-386.3333) .. (678.0000,-423.0000)
    .. controls (670.0000,-460.3333) and (666.0000,-485.3333) ..
    (666.0000,-498.0000) .. controls (666.0000,-502.6667) and (666.3333,-506.6667)
    .. (667.0000,-510.0000) -- (524.0000,-551.0000) -- (562.0000,-682.0000) --
    (611.0000,-668.0000) .. controls (603.0000,-690.6667) and (599.0000,-713.6667)
    .. (599.0000,-737.0000) .. controls (599.0000,-767.0000) and
    (625.0000,-815.6667) .. (677.0000,-883.0000) .. controls (729.0000,-950.3333)
    and (769.0000,-984.0000) .. (797.0000,-984.0000) .. controls
    (855.0000,-984.0000) and (897.0000,-958.6667) .. (923.0000,-908.0000) ..
    controls (941.0000,-860.6667) and (959.3333,-813.3333) .. (978.0000,-766.0000)
    .. controls (1003.3333,-714.6667) and (1044.0000,-688.0000) ..
    (1100.0000,-686.0000) -- cycle(721.0000,-801.0000) .. controls
    (679.6667,-780.3333) and (659.0000,-750.6667) .. (659.0000,-712.0000) ..
    controls (659.0000,-684.6667) and (671.0000,-662.0000) .. (695.0000,-644.0000)
    -- (721.0000,-801.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(282.0000,-1306.0000) -- (249.0000,-1306.0000) -- (249.0000,-1276.0000)
    -- (268.0000,-1276.0000) -- (268.0000,-1252.0000) -- (201.0000,-1252.0000) --
    (201.0000,-1276.0000) -- (222.0000,-1276.0000) -- (222.0000,-1306.0000) --
    (154.0000,-1306.0000) -- (141.0000,-1329.0000) -- (226.0000,-1456.0000) --
    (249.0000,-1456.0000) -- (249.0000,-1330.0000) -- (282.0000,-1330.0000) --
    (282.0000,-1306.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1487.0000,165.0000) -- (1402.0000,292.0000) -- (1379.0000,292.0000) --
    (1379.0000,166.0000) -- (1346.0000,166.0000) -- (1346.0000,142.0000) --
    (1379.0000,142.0000) -- (1379.0000,112.0000) -- (1360.0000,112.0000) --
    (1360.0000,88.0000) -- (1427.0000,88.0000) -- (1427.0000,112.0000) --
    (1406.0000,112.0000) -- (1406.0000,142.0000) -- (1474.0000,142.0000) --
    (1487.0000,165.0000) -- cycle(222.0000,-1330.0000) -- (222.0000,-1410.0000) --
    (169.0000,-1330.0000) -- (222.0000,-1330.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(1459.0000,166.0000) -- (1406.0000,166.0000) --
    (1406.0000,246.0000) -- (1459.0000,166.0000) -- cycle(1028.0000,-1100.0000) ..
    controls (1028.0000,-1072.0000) and (1018.0000,-1047.6667) ..
    (998.0000,-1027.0000) .. controls (978.0000,-1007.0000) and
    (954.3333,-997.0000) .. (927.0000,-997.0000) .. controls (900.3333,-997.0000)
    and (878.0000,-1006.6667) .. (860.0000,-1026.0000) .. controls
    (842.6667,-1045.3333) and (834.0000,-1068.3333) .. (834.0000,-1095.0000) ..
    controls (834.0000,-1123.0000) and (844.0000,-1147.3333) ..
    (864.0000,-1168.0000) .. controls (884.0000,-1189.3333) and
    (907.6667,-1200.0000) .. (935.0000,-1200.0000) .. controls
    (961.6667,-1200.0000) and (983.6667,-1190.0000) .. (1001.0000,-1170.0000) ..
    controls (1019.0000,-1150.0000) and (1028.0000,-1126.6667) ..
    (1028.0000,-1100.0000) -- cycle(1190.0000,-624.0000) -- (1162.0000,-559.0000)
    .. controls (1111.3333,-569.0000) and (1061.0000,-590.6667) ..
    (1011.0000,-624.0000) .. controls (956.3333,-660.6667) and
    (920.0000,-700.6667) .. (902.0000,-744.0000) -- (833.0000,-599.0000) ..
    controls (926.3333,-483.0000) and (999.3333,-293.0000) .. (1052.0000,-29.0000)
    -- (946.0000,13.0000) .. controls (898.0000,-200.3333) and
    (838.6667,-345.3333) .. (768.0000,-422.0000) -- (575.0000,13.0000) --
    (495.0000,-39.0000) -- (671.0000,-542.0000) .. controls (656.3333,-566.0000)
    and (649.0000,-592.6667) .. (649.0000,-622.0000) .. controls
    (649.0000,-686.6667) and (670.6667,-760.6667) .. (714.0000,-844.0000) --
    (619.0000,-802.0000) -- (591.0000,-557.0000) -- (523.0000,-557.0000) --
    (523.0000,-854.0000) .. controls (704.3333,-944.0000) and (809.3333,-989.0000)
    .. (838.0000,-989.0000) .. controls (884.6667,-989.0000) and
    (917.6667,-973.3333) .. (937.0000,-942.0000) .. controls (947.6667,-924.6667)
    and (958.0000,-890.3333) .. (968.0000,-839.0000) .. controls
    (976.6667,-791.0000) and (989.0000,-757.6667) .. (1005.0000,-739.0000) ..
    controls (1033.0000,-705.6667) and (1094.6667,-667.3333) ..
    (1190.0000,-624.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(281.0000,-1316.0000) .. controls (281.0000,-1270.6667) and
    (257.6667,-1248.0000) .. (211.0000,-1248.0000) .. controls
    (168.3333,-1248.0000) and (145.6667,-1270.6667) .. (143.0000,-1316.0000) --
    (169.0000,-1316.0000) .. controls (172.3333,-1286.6667) and
    (186.3333,-1272.0000) .. (211.0000,-1272.0000) .. controls
    (238.3333,-1272.0000) and (252.0000,-1286.6667) .. (252.0000,-1316.0000) ..
    controls (252.0000,-1344.6667) and (239.3333,-1359.0000) ..
    (214.0000,-1359.0000) .. controls (197.3333,-1359.0000) and
    (183.6667,-1351.0000) .. (173.0000,-1335.0000) .. controls
    (167.0000,-1341.0000) and (160.3333,-1345.6667) .. (153.0000,-1349.0000) --
    (160.0000,-1455.0000) -- (269.0000,-1455.0000) -- (269.0000,-1401.0000) --
    (244.0000,-1401.0000) -- (244.0000,-1428.0000) -- (182.0000,-1428.0000) --
    (177.0000,-1368.0000) .. controls (190.3333,-1378.6667) and
    (204.3333,-1384.0000) .. (219.0000,-1384.0000) .. controls
    (260.3333,-1384.0000) and (281.0000,-1361.3333) .. (281.0000,-1316.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1485.0000,152.0000) --
    (1459.0000,152.0000) .. controls (1455.6667,122.6667) and (1441.6667,108.0000)
    .. (1417.0000,108.0000) .. controls (1389.6667,108.0000) and
    (1376.0000,122.6667) .. (1376.0000,152.0000) .. controls (1376.0000,180.6667)
    and (1388.6667,195.0000) .. (1414.0000,195.0000) .. controls
    (1430.6667,195.0000) and (1444.3333,187.0000) .. (1455.0000,171.0000) ..
    controls (1461.0000,177.0000) and (1467.6667,181.6667) .. (1475.0000,185.0000)
    -- (1468.0000,291.0000) -- (1359.0000,291.0000) -- (1359.0000,237.0000) --
    (1384.0000,237.0000) -- (1384.0000,264.0000) -- (1446.0000,264.0000) --
    (1451.0000,204.0000) .. controls (1437.6667,214.6667) and (1423.6667,220.0000)
    .. (1409.0000,220.0000) .. controls (1367.6667,220.0000) and
    (1347.0000,197.3333) .. (1347.0000,152.0000) .. controls (1347.0000,106.6667)
    and (1370.3333,84.0000) .. (1417.0000,84.0000) .. controls (1459.6667,84.0000)
    and (1482.3333,106.6667) .. (1485.0000,152.0000) -- cycle(1272.0000,154.0000)
    -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(1039.0000,-1080.0000) .. controls
    (1039.0000,-1058.0000) and (1031.3333,-1037.6667) .. (1016.0000,-1019.0000) ..
    controls (999.3333,-998.3333) and (980.3333,-988.0000) .. (959.0000,-988.0000)
    .. controls (935.0000,-988.0000) and (913.3333,-996.0000) ..
    (894.0000,-1012.0000) .. controls (875.3333,-1028.6667) and
    (866.0000,-1048.6667) .. (866.0000,-1072.0000) .. controls
    (866.0000,-1096.6667) and (873.6667,-1118.0000) .. (889.0000,-1136.0000) ..
    controls (905.0000,-1154.0000) and (925.3333,-1163.0000) ..
    (950.0000,-1163.0000) .. controls (972.6667,-1163.0000) and
    (993.0000,-1154.6667) .. (1011.0000,-1138.0000) .. controls
    (1029.6667,-1121.3333) and (1039.0000,-1102.0000) .. (1039.0000,-1080.0000) --
    cycle(1096.0000,18.0000) -- (1060.0000,22.0000) -- (996.0000,-587.0000) ..
    controls (971.3333,-609.0000) and (944.0000,-620.0000) .. (914.0000,-620.0000)
    .. controls (906.6667,-620.0000) and (898.3333,-618.0000) ..
    (889.0000,-614.0000) .. controls (946.3333,-425.3333) and (975.0000,-283.0000)
    .. (975.0000,-187.0000) -- (975.0000,-27.0000) .. controls (994.3333,-27.6667)
    and (1004.0000,-19.3333) .. (1004.0000,-2.0000) .. controls
    (1004.0000,16.0000) and (997.0000,25.0000) .. (983.0000,25.0000) --
    (926.0000,25.0000) .. controls (886.6667,25.0000) and (867.0000,6.0000) ..
    (867.0000,-32.0000) .. controls (867.0000,-42.0000) and (867.3333,-57.3333) ..
    (868.0000,-78.0000) .. controls (868.0000,-98.0000) and (868.0000,-113.0000)
    .. (868.0000,-123.0000) .. controls (868.0000,-241.6667) and
    (847.6667,-321.6667) .. (807.0000,-363.0000) .. controls (800.3333,-350.3333)
    and (795.0000,-323.6667) .. (791.0000,-283.0000) .. controls
    (787.6667,-237.6667) and (783.6667,-208.3333) .. (779.0000,-195.0000) ..
    controls (774.3333,-181.6667) and (756.6667,-153.3333) .. (726.0000,-110.0000)
    .. controls (698.0000,-71.3333) and (684.0000,-45.0000) .. (684.0000,-31.0000)
    .. controls (684.0000,-27.0000) and (684.6667,-21.0000) .. (686.0000,-13.0000)
    .. controls (687.3333,-5.6667) and (688.0000,0.0000) .. (688.0000,4.0000) ..
    controls (688.0000,18.6667) and (679.6667,26.0000) .. (663.0000,26.0000) ..
    controls (653.0000,26.0000) and (643.3333,21.3333) .. (634.0000,12.0000) ..
    controls (632.0000,10.0000) and (623.3333,-6.6667) .. (608.0000,-38.0000) ..
    controls (593.3333,-70.0000) and (586.0000,-87.0000) .. (586.0000,-89.0000) ..
    controls (586.0000,-85.0000) and (598.3333,-119.0000) .. (623.0000,-191.0000)
    .. controls (649.6667,-269.0000) and (663.0000,-365.3333) ..
    (663.0000,-480.0000) .. controls (663.0000,-537.3333) and (659.6667,-581.0000)
    .. (653.0000,-611.0000) .. controls (649.0000,-628.3333) and
    (635.0000,-666.6667) .. (611.0000,-726.0000) .. controls (591.0000,-774.0000)
    and (581.0000,-812.6667) .. (581.0000,-842.0000) .. controls
    (581.0000,-862.6667) and (614.3333,-904.6667) .. (681.0000,-968.0000) ..
    controls (747.6667,-1031.3333) and (791.6667,-1063.0000) ..
    (813.0000,-1063.0000) .. controls (837.0000,-1063.0000) and
    (857.6667,-1035.0000) .. (875.0000,-979.0000) .. controls (888.3333,-934.3333)
    and (895.0000,-895.6667) .. (895.0000,-863.0000) .. controls
    (895.0000,-851.6667) and (893.3333,-834.3333) .. (890.0000,-811.0000) ..
    controls (886.6667,-787.6667) and (885.0000,-770.3333) .. (885.0000,-759.0000)
    .. controls (885.0000,-731.0000) and (899.6667,-714.6667) ..
    (929.0000,-710.0000) .. controls (956.3333,-707.3333) and (983.6667,-704.6667)
    .. (1011.0000,-702.0000) .. controls (1040.3333,-694.0000) and
    (1055.0000,-670.6667) .. (1055.0000,-632.0000) .. controls
    (1055.0000,-611.3333) and (1047.3333,-597.6667) .. (1032.0000,-591.0000) --
    (1096.0000,18.0000) -- cycle(1030.0000,-640.0000) .. controls
    (1030.0000,-667.3333) and (1019.3333,-681.0000) .. (998.0000,-681.0000) ..
    controls (981.3333,-681.0000) and (973.0000,-671.3333) .. (973.0000,-652.0000)
    -- (973.0000,-644.0000) .. controls (973.0000,-638.0000) and
    (977.0000,-631.3333) .. (985.0000,-624.0000) .. controls (993.6667,-616.6667)
    and (1001.0000,-613.0000) .. (1007.0000,-613.0000) .. controls
    (1022.3333,-613.0000) and (1030.0000,-622.0000) .. (1030.0000,-640.0000) --
    cycle(728.0000,-679.0000) .. controls (692.0000,-678.3333) and
    (671.0000,-668.0000) .. (665.0000,-648.0000) .. controls (670.3333,-632.6667)
    and (677.0000,-625.0000) .. (685.0000,-625.0000) .. controls
    (701.6667,-625.0000) and (716.0000,-643.0000) .. (728.0000,-679.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(277.0000,-1318.0000) .. controls (277.0000,-1271.3333) and
    (256.6667,-1248.0000) .. (216.0000,-1248.0000) .. controls
    (169.3333,-1248.0000) and (146.0000,-1282.6667) .. (146.0000,-1352.0000) ..
    controls (146.0000,-1422.6667) and (169.6667,-1458.0000) ..
    (217.0000,-1458.0000) .. controls (255.0000,-1458.0000) and
    (274.6667,-1437.0000) .. (276.0000,-1395.0000) -- (250.0000,-1395.0000) ..
    controls (246.6667,-1421.0000) and (235.0000,-1434.0000) ..
    (215.0000,-1434.0000) .. controls (187.6667,-1434.0000) and
    (173.6667,-1408.6667) .. (173.0000,-1358.0000) .. controls
    (187.0000,-1373.3333) and (203.0000,-1381.0000) .. (221.0000,-1381.0000) ..
    controls (258.3333,-1381.0000) and (277.0000,-1360.0000) ..
    (277.0000,-1318.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1482.0000,188.0000) .. controls (1482.0000,258.6667) and
    (1458.3333,294.0000) .. (1411.0000,294.0000) .. controls (1373.0000,294.0000)
    and (1353.3333,273.0000) .. (1352.0000,231.0000) -- (1378.0000,231.0000) ..
    controls (1381.3333,257.0000) and (1393.0000,270.0000) .. (1413.0000,270.0000)
    .. controls (1440.3333,270.0000) and (1454.3333,244.6667) ..
    (1455.0000,194.0000) .. controls (1441.0000,209.3333) and (1425.0000,217.0000)
    .. (1407.0000,217.0000) .. controls (1369.6667,217.0000) and
    (1351.0000,196.0000) .. (1351.0000,154.0000) .. controls (1351.0000,107.3333)
    and (1371.3333,84.0000) .. (1412.0000,84.0000) .. controls (1458.6667,84.0000)
    and (1482.0000,118.6667) .. (1482.0000,188.0000) -- cycle(252.0000,-1315.0000)
    .. controls (252.0000,-1341.0000) and (240.3333,-1354.0000) ..
    (217.0000,-1354.0000) .. controls (202.3333,-1354.0000) and
    (188.0000,-1345.3333) .. (174.0000,-1328.0000) .. controls
    (178.6667,-1290.6667) and (192.3333,-1272.0000) .. (215.0000,-1272.0000) ..
    controls (239.6667,-1272.0000) and (252.0000,-1286.3333) ..
    (252.0000,-1315.0000) -- cycle(1075.0000,-583.0000) -- (940.0000,-530.0000) ..
    controls (974.0000,-509.3333) and (1001.3333,-482.0000) ..
    (1022.0000,-448.0000) -- (1075.0000,-583.0000) -- cycle(1272.0000,-133.0000)
    -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,-111.0000) ..
    controls (432.0000,-174.3333) and (504.0000,-210.0000) .. (572.0000,-218.0000)
    -- (574.0000,-222.0000) -- (387.0000,-304.0000) -- (387.0000,-340.0000) --
    (574.0000,-421.0000) -- (499.0000,-611.0000) -- (525.0000,-637.0000) --
    (715.0000,-562.0000) -- (796.0000,-749.0000) -- (832.0000,-749.0000) --
    (913.0000,-562.0000) -- (1103.0000,-637.0000) -- (1129.0000,-611.0000) --
    (1054.0000,-421.0000) -- (1241.0000,-340.0000) -- (1241.0000,-304.0000) --
    (1054.0000,-222.0000) -- (1104.0000,-96.0000) -- (1109.0000,-96.0000) ..
    controls (1165.0000,-94.6667) and (1219.3333,-107.0000) ..
    (1272.0000,-133.0000) -- cycle(871.0000,-558.0000) -- (814.0000,-691.0000) --
    (757.0000,-558.0000) .. controls (776.3333,-562.6667) and (795.3333,-565.0000)
    .. (814.0000,-565.0000) .. controls (832.6667,-565.0000) and
    (851.6667,-562.6667) .. (871.0000,-558.0000) -- cycle(1183.0000,-322.0000) --
    (1050.0000,-379.0000) .. controls (1054.6667,-359.6667) and
    (1057.0000,-340.6667) .. (1057.0000,-322.0000) .. controls
    (1057.0000,-302.6667) and (1054.6667,-283.3333) .. (1050.0000,-264.0000) --
    (1183.0000,-322.0000) -- cycle(1454.0000,164.0000) .. controls
    (1449.3333,126.6667) and (1435.6667,108.0000) .. (1413.0000,108.0000) ..
    controls (1388.3333,108.0000) and (1376.0000,122.3333) .. (1376.0000,151.0000)
    .. controls (1376.0000,177.0000) and (1387.6667,190.0000) ..
    (1411.0000,190.0000) .. controls (1425.6667,190.0000) and (1440.0000,181.3333)
    .. (1454.0000,164.0000) -- cycle(1059.0000,-100.0000) -- (1021.0000,-195.0000)
    .. controls (1004.3333,-167.6667) and (983.0000,-144.3333) ..
    (957.0000,-125.0000) .. controls (997.0000,-112.3333) and
    (1031.0000,-104.0000) .. (1059.0000,-100.0000) -- cycle(1017.0000,-322.0000)
    .. controls (1017.0000,-378.0000) and (997.0000,-425.6667) ..
    (957.0000,-465.0000) .. controls (917.6667,-505.0000) and (870.0000,-525.0000)
    .. (814.0000,-525.0000) .. controls (758.0000,-525.0000) and
    (710.0000,-505.0000) .. (670.0000,-465.0000) .. controls (630.6667,-425.6667)
    and (611.0000,-378.0000) .. (611.0000,-322.0000) .. controls
    (611.0000,-285.3333) and (620.3333,-251.0000) .. (639.0000,-219.0000) ..
    controls (683.6667,-215.0000) and (773.3333,-189.0000) .. (908.0000,-141.0000)
    .. controls (980.6667,-179.6667) and (1017.0000,-240.0000) ..
    (1017.0000,-322.0000) -- cycle(688.0000,-530.0000) -- (553.0000,-583.0000) --
    (606.0000,-448.0000) .. controls (626.6667,-482.0000) and (654.0000,-509.3333)
    .. (688.0000,-530.0000) -- cycle(578.0000,-264.0000) .. controls
    (573.3333,-283.3333) and (571.0000,-302.6667) .. (571.0000,-322.0000) ..
    controls (571.0000,-340.6667) and (573.3333,-359.6667) .. (578.0000,-379.0000)
    -- (445.0000,-322.0000) -- (578.0000,-264.0000) -- cycle(1272.0000,154.0000)
    -- (1272.0000,-78.0000) .. controls (1223.3333,-56.6667) and
    (1172.6667,-46.0000) .. (1120.0000,-46.0000) .. controls (1060.0000,-46.0000)
    and (974.0000,-66.6667) .. (862.0000,-108.0000) .. controls
    (750.6667,-149.3333) and (665.0000,-170.0000) .. (605.0000,-170.0000) ..
    controls (530.3333,-170.0000) and (447.3333,-128.3333) .. (356.0000,-45.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(276.0000,-1433.0000) .. controls (238.6667,-1388.3333) and
    (220.0000,-1336.0000) .. (220.0000,-1276.0000) -- (243.0000,-1276.0000) --
    (243.0000,-1252.0000) -- (163.0000,-1252.0000) -- (163.0000,-1276.0000) --
    (191.0000,-1276.0000) .. controls (194.3333,-1332.6667) and
    (211.6667,-1383.3333) .. (243.0000,-1428.0000) -- (173.0000,-1428.0000) --
    (173.0000,-1401.0000) -- (149.0000,-1401.0000) -- (149.0000,-1455.0000) --
    (276.0000,-1455.0000) -- (276.0000,-1433.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1479.0000,291.0000) -- (1352.0000,291.0000) --
    (1352.0000,269.0000) .. controls (1389.3333,224.3333) and (1408.0000,172.0000)
    .. (1408.0000,112.0000) -- (1385.0000,112.0000) -- (1385.0000,88.0000) --
    (1465.0000,88.0000) -- (1465.0000,112.0000) -- (1437.0000,112.0000) ..
    controls (1433.6667,168.6667) and (1416.3333,219.3333) .. (1385.0000,264.0000)
    -- (1455.0000,264.0000) -- (1455.0000,237.0000) -- (1479.0000,237.0000) --
    (1479.0000,291.0000) -- cycle(1272.0000,-133.0000) -- (1272.0000,-1318.0000)
    -- (356.0000,-1318.0000) -- (356.0000,-111.0000) .. controls
    (443.3333,-183.6667) and (526.3333,-220.0000) .. (605.0000,-220.0000) ..
    controls (665.0000,-220.0000) and (750.6667,-199.3333) .. (862.0000,-158.0000)
    .. controls (974.0000,-116.6667) and (1060.0000,-96.0000) ..
    (1120.0000,-96.0000) .. controls (1170.6667,-96.0000) and
    (1221.3333,-108.3333) .. (1272.0000,-133.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-78.0000) .. controls (1222.6667,-56.6667) and (1172.0000,-46.0000)
    .. (1120.0000,-46.0000) .. controls (1059.3333,-46.0000) and
    (973.3333,-66.6667) .. (862.0000,-108.0000) .. controls (750.6667,-149.3333)
    and (665.0000,-170.0000) .. (605.0000,-170.0000) .. controls
    (530.3333,-170.0000) and (447.3333,-128.3333) .. (356.0000,-45.0000) --
    (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1241.0000,-794.0000) --
    (1054.0000,-712.0000) -- (1129.0000,-523.0000) -- (1104.0000,-497.0000) --
    (913.0000,-572.0000) -- (832.0000,-384.0000) -- (796.0000,-384.0000) --
    (715.0000,-572.0000) -- (524.0000,-497.0000) -- (499.0000,-523.0000) --
    (574.0000,-712.0000) -- (387.0000,-794.0000) -- (387.0000,-830.0000) --
    (574.0000,-911.0000) -- (499.0000,-1101.0000) -- (525.0000,-1127.0000) --
    (715.0000,-1052.0000) -- (796.0000,-1239.0000) -- (832.0000,-1239.0000) --
    (913.0000,-1052.0000) -- (1103.0000,-1127.0000) -- (1129.0000,-1101.0000) --
    (1054.0000,-911.0000) -- (1241.0000,-830.0000) -- (1241.0000,-794.0000) --
    cycle(1075.0000,-1073.0000) -- (940.0000,-1020.0000) .. controls
    (974.0000,-999.3333) and (1001.3333,-972.0000) .. (1022.0000,-938.0000) --
    (1075.0000,-1073.0000) -- cycle(871.0000,-1048.0000) -- (814.0000,-1181.0000)
    -- (757.0000,-1048.0000) .. controls (776.3333,-1052.6667) and
    (795.3333,-1055.0000) .. (814.0000,-1055.0000) .. controls
    (832.6667,-1055.0000) and (851.6667,-1052.6667) .. (871.0000,-1048.0000) --
    cycle(1183.0000,-812.0000) -- (1050.0000,-869.0000) .. controls
    (1054.6667,-849.6667) and (1057.0000,-830.6667) .. (1057.0000,-812.0000) ..
    controls (1057.0000,-792.6667) and (1054.6667,-773.3333) ..
    (1050.0000,-754.0000) -- (1183.0000,-812.0000) -- cycle(688.0000,-1020.0000)
    -- (553.0000,-1073.0000) -- (606.0000,-938.0000) .. controls
    (626.6667,-972.0000) and (654.0000,-999.3333) .. (688.0000,-1020.0000) --
    cycle(1075.0000,-551.0000) -- (1021.0000,-685.0000) .. controls
    (1000.3333,-651.6667) and (973.6667,-624.6667) .. (941.0000,-604.0000) --
    (1075.0000,-551.0000) -- cycle(1017.0000,-812.0000) .. controls
    (1017.0000,-868.0000) and (997.0000,-915.6667) .. (957.0000,-955.0000) ..
    controls (917.6667,-995.0000) and (870.0000,-1015.0000) ..
    (814.0000,-1015.0000) .. controls (758.0000,-1015.0000) and
    (710.0000,-995.0000) .. (670.0000,-955.0000) .. controls (630.6667,-915.6667)
    and (611.0000,-868.0000) .. (611.0000,-812.0000) .. controls
    (611.0000,-756.0000) and (630.6667,-708.0000) .. (670.0000,-668.0000) ..
    controls (710.0000,-628.0000) and (758.0000,-608.0000) .. (814.0000,-608.0000)
    .. controls (870.0000,-608.0000) and (917.6667,-628.0000) ..
    (957.0000,-668.0000) .. controls (997.0000,-708.0000) and
    (1017.0000,-756.0000) .. (1017.0000,-812.0000) -- cycle(578.0000,-754.0000) ..
    controls (573.3333,-773.3333) and (571.0000,-792.6667) .. (571.0000,-812.0000)
    .. controls (571.0000,-830.6667) and (573.3333,-849.6667) ..
    (578.0000,-869.0000) -- (445.0000,-812.0000) -- (578.0000,-754.0000) --
    cycle(871.0000,-575.0000) .. controls (851.6667,-570.3333) and
    (832.6667,-568.0000) .. (814.0000,-568.0000) .. controls (795.3333,-568.0000)
    and (776.3333,-570.3333) .. (757.0000,-575.0000) -- (814.0000,-442.0000) --
    (871.0000,-575.0000) -- cycle(687.0000,-604.0000) .. controls
    (654.3333,-624.6667) and (627.6667,-651.6667) .. (607.0000,-685.0000) --
    (553.0000,-551.0000) -- (687.0000,-604.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(282.0000,-1307.0000) .. controls (282.0000,-1267.6667) and
    (259.3333,-1248.0000) .. (214.0000,-1248.0000) .. controls
    (165.3333,-1248.0000) and (141.0000,-1267.6667) .. (141.0000,-1307.0000) ..
    controls (141.0000,-1331.6667) and (153.0000,-1348.6667) ..
    (177.0000,-1358.0000) .. controls (157.6667,-1369.3333) and
    (148.0000,-1385.0000) .. (148.0000,-1405.0000) .. controls
    (148.0000,-1440.3333) and (168.6667,-1458.0000) .. (210.0000,-1458.0000) ..
    controls (254.0000,-1458.0000) and (276.0000,-1440.3333) ..
    (276.0000,-1405.0000) .. controls (276.0000,-1385.0000) and
    (266.3333,-1369.3333) .. (247.0000,-1358.0000) .. controls
    (270.3333,-1348.6667) and (282.0000,-1331.6667) .. (282.0000,-1307.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1487.0000,143.0000) ..
    controls (1487.0000,167.6667) and (1475.0000,184.6667) .. (1451.0000,194.0000)
    .. controls (1470.3333,205.3333) and (1480.0000,221.0000) ..
    (1480.0000,241.0000) .. controls (1480.0000,276.3333) and (1459.3333,294.0000)
    .. (1418.0000,294.0000) .. controls (1374.0000,294.0000) and
    (1352.0000,276.3333) .. (1352.0000,241.0000) .. controls (1352.0000,221.0000)
    and (1361.6667,205.3333) .. (1381.0000,194.0000) .. controls
    (1357.6667,184.6667) and (1346.0000,167.6667) .. (1346.0000,143.0000) ..
    controls (1346.0000,103.6667) and (1368.6667,84.0000) .. (1414.0000,84.0000)
    .. controls (1462.6667,84.0000) and (1487.0000,103.6667) ..
    (1487.0000,143.0000) -- cycle(249.0000,-1401.0000) .. controls
    (249.0000,-1423.0000) and (236.3333,-1434.0000) .. (211.0000,-1434.0000) ..
    controls (186.3333,-1434.0000) and (174.0000,-1423.0000) ..
    (174.0000,-1401.0000) .. controls (174.0000,-1380.3333) and
    (186.6667,-1370.0000) .. (212.0000,-1370.0000) .. controls
    (236.6667,-1370.0000) and (249.0000,-1380.3333) .. (249.0000,-1401.0000) --
    cycle(1272.0000,-133.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,-111.0000) .. controls (443.3333,-183.6667) and
    (526.3333,-220.0000) .. (605.0000,-220.0000) .. controls (665.6667,-220.0000)
    and (751.6667,-199.3333) .. (863.0000,-158.0000) .. controls
    (967.6667,-234.0000) and (1020.0000,-334.3333) .. (1020.0000,-459.0000) ..
    controls (1020.0000,-523.0000) and (1003.0000,-585.6667) ..
    (969.0000,-647.0000) -- (1011.0000,-686.0000) .. controls
    (1063.6667,-651.3333) and (1106.0000,-602.3333) .. (1138.0000,-539.0000) ..
    controls (1168.0000,-477.6667) and (1183.0000,-414.3333) ..
    (1183.0000,-349.0000) .. controls (1183.0000,-255.6667) and
    (1154.0000,-171.6667) .. (1096.0000,-97.0000) .. controls (1107.3333,-96.3333)
    and (1115.3333,-96.0000) .. (1120.0000,-96.0000) .. controls
    (1170.6667,-96.0000) and (1221.3333,-108.3333) .. (1272.0000,-133.0000) --
    cycle(253.0000,-1309.0000) .. controls (253.0000,-1333.0000) and
    (239.0000,-1345.0000) .. (211.0000,-1345.0000) .. controls
    (183.6667,-1345.0000) and (170.0000,-1333.0000) .. (170.0000,-1309.0000) ..
    controls (170.0000,-1284.3333) and (184.0000,-1272.0000) ..
    (212.0000,-1272.0000) .. controls (239.3333,-1272.0000) and
    (253.0000,-1284.3333) .. (253.0000,-1309.0000) -- cycle(1123.0000,-349.0000)
    .. controls (1123.0000,-413.0000) and (1107.0000,-473.3333) ..
    (1075.0000,-530.0000) .. controls (1078.3333,-509.3333) and
    (1080.0000,-485.6667) .. (1080.0000,-459.0000) .. controls
    (1080.0000,-330.3333) and (1029.6667,-222.0000) .. (929.0000,-134.0000) ..
    controls (963.0000,-122.0000) and (995.0000,-113.0000) ..
    (1025.0000,-107.0000) .. controls (1090.3333,-177.0000) and
    (1123.0000,-257.6667) .. (1123.0000,-349.0000) -- cycle(1458.0000,145.0000) ..
    controls (1458.0000,120.3333) and (1444.0000,108.0000) .. (1416.0000,108.0000)
    .. controls (1388.6667,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,169.0000) and (1389.0000,181.0000)
    .. (1417.0000,181.0000) .. controls (1444.3333,181.0000) and
    (1458.0000,169.0000) .. (1458.0000,145.0000) -- cycle(1454.0000,237.0000) ..
    controls (1454.0000,216.3333) and (1441.3333,206.0000) .. (1416.0000,206.0000)
    .. controls (1391.3333,206.0000) and (1379.0000,216.3333) ..
    (1379.0000,237.0000) .. controls (1379.0000,259.0000) and (1391.6667,270.0000)
    .. (1417.0000,270.0000) .. controls (1441.6667,270.0000) and
    (1454.0000,259.0000) .. (1454.0000,237.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-78.0000) .. controls (1222.6667,-56.6667) and (1172.0000,-46.0000)
    .. (1120.0000,-46.0000) .. controls (1059.3333,-46.0000) and
    (973.3333,-66.6667) .. (862.0000,-108.0000) .. controls (750.6667,-149.3333)
    and (665.0000,-170.0000) .. (605.0000,-170.0000) .. controls
    (530.3333,-170.0000) and (447.3333,-128.3333) .. (356.0000,-45.0000) --
    (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(277.0000,-1354.0000) .. controls (277.0000,-1283.3333) and
    (253.3333,-1248.0000) .. (206.0000,-1248.0000) .. controls
    (168.6667,-1248.0000) and (149.3333,-1269.0000) .. (148.0000,-1311.0000) --
    (173.0000,-1311.0000) .. controls (176.3333,-1285.0000) and
    (188.3333,-1272.0000) .. (209.0000,-1272.0000) .. controls
    (235.6667,-1272.0000) and (249.3333,-1297.3333) .. (250.0000,-1348.0000) ..
    controls (236.0000,-1332.6667) and (220.3333,-1325.0000) ..
    (203.0000,-1325.0000) .. controls (165.0000,-1325.0000) and
    (146.0000,-1346.3333) .. (146.0000,-1389.0000) .. controls
    (146.0000,-1435.0000) and (166.3333,-1458.0000) .. (207.0000,-1458.0000) ..
    controls (228.3333,-1458.0000) and (245.3333,-1449.3333) ..
    (258.0000,-1432.0000) .. controls (270.6667,-1414.6667) and
    (277.0000,-1388.6667) .. (277.0000,-1354.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1482.0000,225.0000) .. controls
    (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000) ..
    controls (1399.6667,294.0000) and (1382.6667,285.3333) .. (1370.0000,268.0000)
    .. controls (1357.3333,250.6667) and (1351.0000,224.6667) ..
    (1351.0000,190.0000) .. controls (1351.0000,119.3333) and (1374.6667,84.0000)
    .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(249.0000,-1378.0000) ..
    controls (245.0000,-1415.3333) and (231.6667,-1434.0000) ..
    (209.0000,-1434.0000) .. controls (184.3333,-1434.0000) and
    (172.0000,-1419.6667) .. (172.0000,-1391.0000) .. controls
    (172.0000,-1365.0000) and (183.3333,-1352.0000) .. (206.0000,-1352.0000) ..
    controls (220.6667,-1352.0000) and (235.0000,-1360.6667) ..
    (249.0000,-1378.0000) -- cycle(1272.0000,-133.0000) -- (1272.0000,-1318.0000)
    -- (356.0000,-1318.0000) -- (356.0000,-111.0000) .. controls
    (443.3333,-183.6667) and (526.3333,-220.0000) .. (605.0000,-220.0000) ..
    controls (665.0000,-220.0000) and (750.6667,-199.3333) .. (862.0000,-158.0000)
    .. controls (974.0000,-116.6667) and (1060.0000,-96.0000) ..
    (1120.0000,-96.0000) .. controls (1170.6667,-96.0000) and
    (1221.3333,-108.3333) .. (1272.0000,-133.0000) -- cycle(1456.0000,227.0000) ..
    controls (1456.0000,201.0000) and (1444.6667,188.0000) .. (1422.0000,188.0000)
    .. controls (1407.3333,188.0000) and (1393.0000,196.6667) ..
    (1379.0000,214.0000) .. controls (1383.0000,251.3333) and (1396.3333,270.0000)
    .. (1419.0000,270.0000) .. controls (1443.6667,270.0000) and
    (1456.0000,255.6667) .. (1456.0000,227.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-78.0000) .. controls (1222.6667,-56.6667) and (1172.0000,-46.0000)
    .. (1120.0000,-46.0000) .. controls (1059.3333,-46.0000) and
    (973.3333,-66.6667) .. (862.0000,-108.0000) .. controls (750.6667,-149.3333)
    and (665.0000,-170.0000) .. (605.0000,-170.0000) .. controls
    (530.3333,-170.0000) and (447.3333,-128.3333) .. (356.0000,-45.0000) --
    (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1183.0000,-909.0000) ..
    controls (1183.0000,-795.0000) and (1141.0000,-696.6667) ..
    (1057.0000,-614.0000) .. controls (973.6667,-531.3333) and
    (875.0000,-490.0000) .. (761.0000,-490.0000) .. controls (626.3333,-490.0000)
    and (516.6667,-545.3333) .. (432.0000,-656.0000) -- (471.0000,-700.0000) ..
    controls (533.0000,-665.3333) and (593.6667,-648.0000) .. (653.0000,-648.0000)
    .. controls (751.6667,-648.0000) and (837.3333,-685.0000) ..
    (910.0000,-759.0000) .. controls (983.3333,-833.0000) and
    (1020.0000,-919.6667) .. (1020.0000,-1019.0000) .. controls
    (1020.0000,-1083.0000) and (1003.0000,-1145.6667) .. (969.0000,-1207.0000) --
    (1011.0000,-1246.0000) .. controls (1063.6667,-1211.3333) and
    (1106.0000,-1162.3333) .. (1138.0000,-1099.0000) .. controls
    (1168.0000,-1037.6667) and (1183.0000,-974.3333) .. (1183.0000,-909.0000) --
    cycle(1123.0000,-909.0000) .. controls (1123.0000,-973.0000) and
    (1107.0000,-1033.3333) .. (1075.0000,-1090.0000) .. controls
    (1078.3333,-1069.3333) and (1080.0000,-1045.6667) .. (1080.0000,-1019.0000) ..
    controls (1080.0000,-903.0000) and (1037.6667,-802.0000) ..
    (953.0000,-716.0000) .. controls (868.3333,-630.6667) and (768.3333,-588.0000)
    .. (653.0000,-588.0000) .. controls (633.0000,-588.0000) and
    (614.3333,-589.3333) .. (597.0000,-592.0000) .. controls (649.0000,-564.0000)
    and (703.6667,-550.0000) .. (761.0000,-550.0000) .. controls
    (859.0000,-550.0000) and (943.6667,-585.3333) .. (1015.0000,-656.0000) ..
    controls (1087.0000,-727.3333) and (1123.0000,-811.6667) ..
    (1123.0000,-909.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(314.0000,-1353.0000) .. controls (314.0000,-1283.0000) and
    (293.6667,-1248.0000) .. (253.0000,-1248.0000) .. controls
    (211.6667,-1248.0000) and (191.0000,-1283.0000) .. (191.0000,-1353.0000) ..
    controls (191.0000,-1423.0000) and (211.6667,-1458.0000) ..
    (253.0000,-1458.0000) .. controls (293.6667,-1458.0000) and
    (314.0000,-1423.0000) .. (314.0000,-1353.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1520.0000,291.0000) -- (1464.0000,291.0000) -- (1464.0000,112.0000) --
    (1437.0000,112.0000) -- (1437.0000,88.0000) -- (1520.0000,88.0000) --
    (1520.0000,112.0000) -- (1492.0000,112.0000) -- (1492.0000,266.0000) --
    (1520.0000,266.0000) -- (1520.0000,291.0000) -- cycle(1437.0000,189.0000) ..
    controls (1437.0000,259.0000) and (1416.3333,294.0000) .. (1375.0000,294.0000)
    .. controls (1334.3333,294.0000) and (1314.0000,259.0000) ..
    (1314.0000,189.0000) .. controls (1314.0000,119.0000) and (1334.3333,84.0000)
    .. (1375.0000,84.0000) .. controls (1416.3333,84.0000) and
    (1437.0000,119.0000) .. (1437.0000,189.0000) -- cycle(285.0000,-1353.0000) ..
    controls (285.0000,-1407.0000) and (274.3333,-1434.0000) ..
    (253.0000,-1434.0000) .. controls (231.0000,-1434.0000) and
    (220.0000,-1407.0000) .. (220.0000,-1353.0000) .. controls
    (220.0000,-1299.0000) and (231.0000,-1272.0000) .. (253.0000,-1272.0000) ..
    controls (274.3333,-1272.0000) and (285.0000,-1299.0000) ..
    (285.0000,-1353.0000) -- cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000)
    -- (356.0000,-1318.0000) -- (356.0000,154.0000) -- (1272.0000,154.0000) --
    cycle(1408.0000,189.0000) .. controls (1408.0000,135.0000) and
    (1397.0000,108.0000) .. (1375.0000,108.0000) .. controls (1353.6667,108.0000)
    and (1343.0000,135.0000) .. (1343.0000,189.0000) .. controls
    (1343.0000,243.0000) and (1353.6667,270.0000) .. (1375.0000,270.0000) ..
    controls (1397.0000,270.0000) and (1408.0000,243.0000) .. (1408.0000,189.0000)
    -- cycle(1155.0000,-617.0000) -- (473.0000,-617.0000) -- (652.0000,-928.0000)
    -- (544.0000,-928.0000) -- (544.0000,-968.0000) -- (674.0000,-968.0000) --
    (814.0000,-1211.0000) -- (953.0000,-968.0000) -- (1084.0000,-968.0000) --
    (1084.0000,-928.0000) -- (976.0000,-928.0000) -- (1155.0000,-617.0000) --
    cycle(1155.0000,-547.0000) -- (976.0000,-236.0000) -- (1084.0000,-236.0000) --
    (1084.0000,-196.0000) -- (954.0000,-196.0000) -- (814.0000,47.0000) --
    (675.0000,-196.0000) -- (544.0000,-196.0000) -- (544.0000,-236.0000) --
    (652.0000,-236.0000) -- (473.0000,-547.0000) -- (1155.0000,-547.0000) --
    cycle(908.0000,-968.0000) -- (814.0000,-1131.0000) -- (720.0000,-968.0000) --
    (908.0000,-968.0000) -- cycle(1086.0000,-657.0000) -- (930.0000,-928.0000) --
    (698.0000,-928.0000) -- (542.0000,-657.0000) -- (1086.0000,-657.0000) --
    cycle(1086.0000,-507.0000) -- (542.0000,-507.0000) -- (698.0000,-236.0000) --
    (930.0000,-236.0000) -- (1086.0000,-507.0000) -- cycle(908.0000,-196.0000) --
    (720.0000,-196.0000) -- (814.0000,-33.0000) -- (908.0000,-196.0000) --
    cycle(967.0000,-772.0000) .. controls (967.0000,-744.6667) and
    (944.3333,-732.3333) .. (899.0000,-735.0000) .. controls (867.0000,-719.0000)
    and (835.0000,-711.0000) .. (803.0000,-711.0000) .. controls
    (781.0000,-711.0000) and (754.0000,-718.6667) .. (722.0000,-734.0000) ..
    controls (685.3333,-752.0000) and (667.0000,-770.3333) .. (667.0000,-789.0000)
    .. controls (667.0000,-804.3333) and (680.6667,-822.0000) ..
    (708.0000,-842.0000) .. controls (736.0000,-862.6667) and (758.0000,-873.0000)
    .. (774.0000,-873.0000) .. controls (801.3333,-873.0000) and
    (824.6667,-857.3333) .. (844.0000,-826.0000) .. controls (854.0000,-830.6667)
    and (863.6667,-833.0000) .. (873.0000,-833.0000) .. controls
    (885.0000,-833.0000) and (903.6667,-825.3333) .. (929.0000,-810.0000) ..
    controls (954.3333,-795.3333) and (967.0000,-782.6667) .. (967.0000,-772.0000)
    -- cycle(895.0000,-316.0000) -- (892.0000,-311.0000) -- (824.0000,-338.0000)
    .. controls (823.3333,-318.0000) and (823.0000,-309.3333) ..
    (823.0000,-312.0000) .. controls (823.0000,-292.0000) and (826.6667,-274.6667)
    .. (834.0000,-260.0000) -- (831.0000,-256.0000) -- (807.0000,-256.0000) --
    (804.0000,-259.0000) -- (802.0000,-339.0000) .. controls (789.3333,-331.0000)
    and (767.0000,-322.3333) .. (735.0000,-313.0000) -- (733.0000,-318.0000) ..
    controls (753.0000,-330.6667) and (775.3333,-352.6667) .. (800.0000,-384.0000)
    .. controls (785.3333,-379.3333) and (766.0000,-370.6667) ..
    (742.0000,-358.0000) -- (739.0000,-363.0000) .. controls (758.3333,-377.6667)
    and (779.6667,-400.6667) .. (803.0000,-432.0000) -- (753.0000,-404.0000) --
    (750.0000,-409.0000) .. controls (772.6667,-433.6667) and (793.3333,-461.6667)
    .. (812.0000,-493.0000) -- (818.0000,-491.0000) .. controls
    (821.3333,-467.0000) and (840.0000,-442.0000) .. (874.0000,-416.0000) --
    (872.0000,-411.0000) .. controls (865.3333,-411.0000) and (850.0000,-416.6667)
    .. (826.0000,-428.0000) .. controls (831.3333,-410.6667) and
    (848.6667,-392.6667) .. (878.0000,-374.0000) -- (879.0000,-370.0000) --
    (877.0000,-366.0000) -- (873.0000,-364.0000) .. controls (863.0000,-368.6667)
    and (847.3333,-374.6667) .. (826.0000,-382.0000) .. controls
    (828.0000,-372.6667) and (838.0000,-361.0000) .. (856.0000,-347.0000) ..
    controls (880.0000,-328.3333) and (893.0000,-318.0000) .. (895.0000,-316.0000)
    -- cycle(944.0000,-772.0000) .. controls (944.0000,-774.6667) and
    (933.3333,-781.6667) .. (912.0000,-793.0000) .. controls (890.6667,-804.3333)
    and (877.6667,-810.0000) .. (873.0000,-810.0000) .. controls
    (866.3333,-810.0000) and (854.3333,-805.6667) .. (837.0000,-797.0000) --
    (833.0000,-798.0000) .. controls (811.6667,-832.6667) and (792.0000,-850.0000)
    .. (774.0000,-850.0000) .. controls (764.0000,-850.0000) and
    (747.3333,-842.0000) .. (724.0000,-826.0000) .. controls (701.3333,-810.0000)
    and (690.0000,-797.6667) .. (690.0000,-789.0000) .. controls
    (690.0000,-778.3333) and (706.3333,-766.0000) .. (739.0000,-752.0000) ..
    controls (768.3333,-740.0000) and (789.6667,-734.0000) .. (803.0000,-734.0000)
    .. controls (821.0000,-734.0000) and (840.6667,-738.0000) ..
    (862.0000,-746.0000) .. controls (884.0000,-754.0000) and (898.3333,-758.0000)
    .. (905.0000,-758.0000) .. controls (931.0000,-758.0000) and
    (944.0000,-762.6667) .. (944.0000,-772.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(311.0000,-1252.0000) -- (228.0000,-1252.0000) -- (228.0000,-1276.0000)
    -- (256.0000,-1276.0000) -- (256.0000,-1430.0000) -- (228.0000,-1430.0000) --
    (228.0000,-1455.0000) -- (284.0000,-1455.0000) -- (284.0000,-1276.0000) --
    (311.0000,-1276.0000) -- (311.0000,-1252.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1520.0000,291.0000) -- (1464.0000,291.0000) -- (1464.0000,112.0000) --
    (1437.0000,112.0000) -- (1437.0000,88.0000) -- (1520.0000,88.0000) --
    (1520.0000,112.0000) -- (1492.0000,112.0000) -- (1492.0000,266.0000) --
    (1520.0000,266.0000) -- (1520.0000,291.0000) -- cycle(1400.0000,291.0000) --
    (1344.0000,291.0000) -- (1344.0000,112.0000) -- (1317.0000,112.0000) --
    (1317.0000,88.0000) -- (1400.0000,88.0000) -- (1400.0000,112.0000) --
    (1372.0000,112.0000) -- (1372.0000,266.0000) -- (1400.0000,266.0000) --
    (1400.0000,291.0000) -- cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) --
    (356.0000,-1318.0000) -- (356.0000,154.0000) -- (1272.0000,154.0000) --
    cycle(1155.0000,-617.0000) -- (473.0000,-617.0000) -- (814.0000,-1211.0000) --
    (1155.0000,-617.0000) -- cycle(1155.0000,-547.0000) -- (814.0000,47.0000) --
    (473.0000,-547.0000) -- (1155.0000,-547.0000) -- cycle(1086.0000,-657.0000) --
    (814.0000,-1131.0000) -- (542.0000,-657.0000) -- (1086.0000,-657.0000) --
    cycle(1086.0000,-507.0000) -- (542.0000,-507.0000) -- (814.0000,-33.0000) --
    (1086.0000,-507.0000) -- cycle(916.0000,-826.0000) .. controls
    (905.3333,-804.0000) and (894.6667,-782.3333) .. (884.0000,-761.0000) ..
    controls (874.0000,-740.3333) and (852.3333,-730.0000) .. (819.0000,-730.0000)
    .. controls (843.0000,-741.3333) and (855.0000,-754.6667) ..
    (855.0000,-770.0000) .. controls (854.3333,-770.6667) and (853.3333,-771.0000)
    .. (852.0000,-771.0000) .. controls (848.0000,-771.0000) and
    (843.3333,-769.0000) .. (838.0000,-765.0000) .. controls (840.6667,-771.6667)
    and (845.0000,-781.6667) .. (851.0000,-795.0000) -- (849.0000,-807.0000) ..
    controls (843.6667,-805.0000) and (838.6667,-801.3333) .. (834.0000,-796.0000)
    .. controls (834.0000,-811.3333) and (833.3333,-822.3333) ..
    (832.0000,-829.0000) .. controls (826.0000,-823.6667) and (821.6667,-818.3333)
    .. (819.0000,-813.0000) .. controls (815.6667,-822.3333) and
    (812.3333,-830.6667) .. (809.0000,-838.0000) .. controls (801.6667,-831.3333)
    and (799.0000,-824.6667) .. (801.0000,-818.0000) .. controls
    (797.6667,-820.6667) and (793.0000,-825.0000) .. (787.0000,-831.0000) ..
    controls (784.3333,-825.0000) and (784.0000,-810.3333) .. (786.0000,-787.0000)
    .. controls (781.3333,-792.3333) and (775.3333,-797.3333) ..
    (768.0000,-802.0000) .. controls (766.6667,-800.0000) and (766.0000,-794.0000)
    .. (766.0000,-784.0000) .. controls (766.0000,-782.0000) and
    (765.0000,-779.0000) .. (763.0000,-775.0000) .. controls (761.6667,-771.6667)
    and (761.0000,-769.0000) .. (761.0000,-767.0000) .. controls
    (761.0000,-750.3333) and (774.3333,-738.0000) .. (801.0000,-730.0000) ..
    controls (796.3333,-728.6667) and (791.3333,-728.0000) .. (786.0000,-728.0000)
    .. controls (766.0000,-728.0000) and (749.0000,-741.6667) ..
    (735.0000,-769.0000) .. controls (726.3333,-791.6667) and (717.3333,-814.0000)
    .. (708.0000,-836.0000) .. controls (714.6667,-835.3333) and
    (725.6667,-830.0000) .. (741.0000,-820.0000) .. controls (741.6667,-820.6667)
    and (742.0000,-821.6667) .. (742.0000,-823.0000) .. controls
    (742.0000,-835.6667) and (739.0000,-851.0000) .. (733.0000,-869.0000) ..
    controls (743.0000,-864.3333) and (753.0000,-858.3333) .. (763.0000,-851.0000)
    .. controls (763.6667,-852.3333) and (764.0000,-854.3333) ..
    (764.0000,-857.0000) .. controls (764.0000,-869.6667) and (761.0000,-885.6667)
    .. (755.0000,-905.0000) .. controls (761.6667,-905.0000) and
    (772.3333,-899.6667) .. (787.0000,-889.0000) .. controls (789.0000,-904.3333)
    and (796.0000,-926.3333) .. (808.0000,-955.0000) .. controls
    (813.3333,-935.0000) and (820.6667,-904.6667) .. (830.0000,-864.0000) ..
    controls (835.3333,-864.6667) and (841.6667,-876.0000) .. (849.0000,-898.0000)
    .. controls (851.6667,-878.0000) and (855.0000,-858.6667) ..
    (859.0000,-840.0000) .. controls (863.6667,-841.3333) and (871.0000,-851.0000)
    .. (881.0000,-869.0000) .. controls (883.6667,-864.3333) and
    (885.0000,-858.3333) .. (885.0000,-851.0000) .. controls (885.0000,-840.3333)
    and (883.3333,-829.6667) .. (880.0000,-819.0000) -- (916.0000,-826.0000) --
    cycle(856.0000,-233.0000) .. controls (856.0000,-202.3333) and
    (842.0000,-187.0000) .. (814.0000,-187.0000) .. controls (784.6667,-187.0000)
    and (770.0000,-202.0000) .. (770.0000,-232.0000) .. controls
    (770.0000,-241.3333) and (773.6667,-263.6667) .. (781.0000,-299.0000) ..
    controls (796.3333,-371.6667) and (806.3333,-426.3333) .. (811.0000,-463.0000)
    -- (817.0000,-463.0000) .. controls (821.0000,-420.3333) and
    (830.3333,-365.0000) .. (845.0000,-297.0000) .. controls (852.3333,-263.0000)
    and (856.0000,-241.6667) .. (856.0000,-233.0000) -- cycle(833.0000,-232.0000)
    .. controls (833.0000,-244.0000) and (830.3333,-259.0000) ..
    (825.0000,-277.0000) .. controls (817.6667,-299.6667) and (813.3333,-314.3333)
    .. (812.0000,-321.0000) .. controls (800.6667,-249.0000) and
    (795.0000,-219.3333) .. (795.0000,-232.0000) .. controls (795.0000,-218.6667)
    and (801.3333,-212.0000) .. (814.0000,-212.0000) .. controls
    (826.6667,-212.0000) and (833.0000,-218.6667) .. (833.0000,-232.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1304.0000) -- (320.0000,-1252.0000) -- (210.0000,-1252.0000)
    .. controls (210.0000,-1285.3333) and (223.3333,-1315.6667) ..
    (250.0000,-1343.0000) .. controls (277.3333,-1371.0000) and
    (291.0000,-1390.3333) .. (291.0000,-1401.0000) .. controls
    (291.0000,-1423.0000) and (283.3333,-1434.0000) .. (268.0000,-1434.0000) ..
    controls (248.6667,-1434.0000) and (240.0000,-1418.6667) ..
    (242.0000,-1388.0000) -- (215.0000,-1388.0000) .. controls
    (215.0000,-1434.6667) and (232.0000,-1458.0000) .. (266.0000,-1458.0000) ..
    controls (302.0000,-1458.0000) and (320.0000,-1439.6667) ..
    (320.0000,-1403.0000) .. controls (320.0000,-1383.0000) and
    (307.6667,-1361.6667) .. (283.0000,-1339.0000) .. controls
    (257.0000,-1314.3333) and (242.6667,-1294.0000) .. (240.0000,-1278.0000) --
    (296.0000,-1278.0000) -- (297.0000,-1304.0000) -- (321.0000,-1304.0000) --
    cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000) -- (108.0000,-1276.0000)
    -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) -- (108.0000,-1430.0000) --
    (108.0000,-1455.0000) -- (164.0000,-1455.0000) -- (164.0000,-1276.0000) --
    (191.0000,-1276.0000) -- (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(1418.0000,88.0000) .. controls (1418.0000,121.3333) and
    (1404.3333,151.6667) .. (1377.0000,179.0000) .. controls (1350.3333,207.0000)
    and (1337.0000,226.3333) .. (1337.0000,237.0000) .. controls
    (1337.0000,259.0000) and (1344.6667,270.0000) .. (1360.0000,270.0000) ..
    controls (1379.3333,270.0000) and (1388.0000,254.6667) .. (1386.0000,224.0000)
    -- (1413.0000,224.0000) .. controls (1413.0000,270.6667) and
    (1396.0000,294.0000) .. (1362.0000,294.0000) .. controls (1326.0000,294.0000)
    and (1308.0000,275.6667) .. (1308.0000,239.0000) .. controls
    (1308.0000,219.0000) and (1320.6667,197.0000) .. (1346.0000,173.0000) ..
    controls (1371.3333,149.6667) and (1385.3333,130.0000) .. (1388.0000,114.0000)
    -- (1332.0000,114.0000) -- (1331.0000,140.0000) -- (1307.0000,140.0000) --
    (1308.0000,88.0000) -- (1418.0000,88.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(976.0000,-1102.0000) .. controls
    (976.0000,-1080.0000) and (968.0000,-1060.6667) .. (952.0000,-1044.0000) ..
    controls (936.0000,-1027.3333) and (917.0000,-1019.0000) ..
    (895.0000,-1019.0000) .. controls (872.3333,-1019.0000) and
    (852.6667,-1027.3333) .. (836.0000,-1044.0000) .. controls
    (820.0000,-1061.3333) and (812.0000,-1081.3333) .. (812.0000,-1104.0000) ..
    controls (812.0000,-1128.0000) and (820.0000,-1148.0000) ..
    (836.0000,-1164.0000) .. controls (852.6667,-1180.6667) and
    (873.0000,-1189.0000) .. (897.0000,-1189.0000) .. controls
    (919.6667,-1189.0000) and (938.3333,-1180.3333) .. (953.0000,-1163.0000) ..
    controls (968.3333,-1145.6667) and (976.0000,-1125.3333) ..
    (976.0000,-1102.0000) -- cycle(757.0000,-1033.0000) .. controls
    (757.0000,-1013.0000) and (748.6667,-993.3333) .. (732.0000,-974.0000) ..
    controls (716.0000,-955.3333) and (698.3333,-946.0000) .. (679.0000,-946.0000)
    .. controls (671.6667,-946.0000) and (658.0000,-951.0000) ..
    (638.0000,-961.0000) .. controls (618.0000,-971.6667) and (606.3333,-977.0000)
    .. (603.0000,-977.0000) .. controls (599.6667,-977.0000) and
    (594.3333,-974.3333) .. (587.0000,-969.0000) .. controls (579.6667,-963.6667)
    and (574.0000,-961.0000) .. (570.0000,-961.0000) .. controls
    (551.3333,-961.0000) and (542.0000,-972.3333) .. (542.0000,-995.0000) ..
    controls (542.0000,-1002.3333) and (555.0000,-1016.0000) ..
    (581.0000,-1036.0000) .. controls (585.0000,-1039.3333) and
    (596.6667,-1056.3333) .. (616.0000,-1087.0000) .. controls
    (628.6667,-1107.6667) and (647.3333,-1118.0000) .. (672.0000,-1118.0000) ..
    controls (696.0000,-1118.0000) and (716.0000,-1109.6667) ..
    (732.0000,-1093.0000) .. controls (748.6667,-1077.0000) and
    (757.0000,-1057.0000) .. (757.0000,-1033.0000) -- cycle(1247.0000,16.0000) --
    (1103.0000,16.0000) -- (910.0000,-538.0000) .. controls (902.0000,-533.3333)
    and (891.6667,-511.0000) .. (879.0000,-471.0000) -- (1052.0000,26.0000) --
    (381.0000,26.0000) -- (631.0000,-655.0000) .. controls (631.0000,-669.6667)
    and (621.3333,-683.0000) .. (602.0000,-695.0000) .. controls
    (582.6667,-707.6667) and (573.0000,-720.6667) .. (573.0000,-734.0000) ..
    controls (573.0000,-747.3333) and (577.0000,-758.6667) .. (585.0000,-768.0000)
    .. controls (593.0000,-778.0000) and (601.0000,-787.6667) ..
    (609.0000,-797.0000) -- (596.0000,-884.0000) .. controls (606.0000,-896.6667)
    and (667.3333,-924.0000) .. (780.0000,-966.0000) .. controls
    (905.3333,-1012.6667) and (977.0000,-1041.0000) .. (995.0000,-1051.0000) ..
    controls (991.0000,-1055.6667) and (989.0000,-1060.3333) ..
    (989.0000,-1065.0000) .. controls (989.0000,-1073.6667) and
    (1012.6667,-1085.3333) .. (1060.0000,-1100.0000) .. controls
    (1071.3333,-1085.3333) and (1087.3333,-1062.3333) .. (1108.0000,-1031.0000) ..
    controls (1114.0000,-1020.3333) and (1125.3333,-981.6667) ..
    (1142.0000,-915.0000) .. controls (1158.6667,-849.0000) and
    (1167.0000,-809.6667) .. (1167.0000,-797.0000) .. controls
    (1167.0000,-773.0000) and (1154.3333,-761.0000) .. (1129.0000,-761.0000) ..
    controls (1109.6667,-761.0000) and (1086.0000,-779.6667) ..
    (1058.0000,-817.0000) .. controls (1046.0000,-814.3333) and
    (1039.6667,-796.6667) .. (1039.0000,-764.0000) .. controls
    (1039.0000,-754.6667) and (1038.6667,-732.3333) .. (1038.0000,-697.0000) ..
    controls (1037.3333,-669.6667) and (1037.0000,-647.3333) ..
    (1037.0000,-630.0000) .. controls (1037.0000,-603.3333) and
    (1067.6667,-500.6667) .. (1129.0000,-322.0000) .. controls
    (1168.3333,-209.3333) and (1207.6667,-96.6667) .. (1247.0000,16.0000) --
    cycle(1066.0000,-1035.0000) .. controls (1066.0000,-1060.3333) and
    (1057.6667,-1073.0000) .. (1041.0000,-1073.0000) .. controls
    (1033.6667,-1073.0000) and (1026.3333,-1069.6667) .. (1019.0000,-1063.0000) ..
    controls (1019.0000,-1033.6667) and (1028.6667,-1019.0000) ..
    (1048.0000,-1019.0000) .. controls (1060.0000,-1019.0000) and
    (1066.0000,-1024.3333) .. (1066.0000,-1035.0000) -- cycle(975.0000,-939.0000)
    .. controls (975.0000,-953.6667) and (971.6667,-961.0000) ..
    (965.0000,-961.0000) .. controls (952.3333,-961.0000) and (930.6667,-952.3333)
    .. (900.0000,-935.0000) .. controls (869.3333,-917.6667) and
    (854.0000,-903.6667) .. (854.0000,-893.0000) -- (854.0000,-862.0000) ..
    controls (854.0000,-793.3333) and (870.0000,-759.0000) .. (902.0000,-759.0000)
    -- (929.0000,-759.0000) .. controls (937.0000,-759.0000) and
    (945.6667,-766.0000) .. (955.0000,-780.0000) .. controls (965.0000,-794.6667)
    and (970.3333,-806.3333) .. (971.0000,-815.0000) .. controls
    (973.6667,-840.3333) and (975.0000,-881.6667) .. (975.0000,-939.0000) --
    cycle(729.0000,-1027.0000) .. controls (729.0000,-1044.3333) and
    (723.6667,-1053.0000) .. (713.0000,-1053.0000) .. controls
    (716.3333,-1053.0000) and (689.3333,-1035.3333) .. (632.0000,-1000.0000) ..
    controls (641.3333,-980.6667) and (655.6667,-971.0000) .. (675.0000,-971.0000)
    .. controls (689.0000,-971.0000) and (701.3333,-976.6667) ..
    (712.0000,-988.0000) .. controls (723.3333,-1000.0000) and
    (729.0000,-1013.0000) .. (729.0000,-1027.0000) -- cycle(697.0000,-738.0000) --
    (697.0000,-757.0000) .. controls (690.3333,-761.0000) and (682.0000,-763.0000)
    .. (672.0000,-763.0000) .. controls (669.3333,-763.0000) and
    (658.6667,-760.6667) .. (640.0000,-756.0000) -- (640.0000,-750.0000) ..
    controls (640.0000,-741.3333) and (641.3333,-732.6667) .. (644.0000,-724.0000)
    -- (666.0000,-724.0000) .. controls (674.0000,-724.0000) and
    (684.3333,-728.6667) .. (697.0000,-738.0000) -- cycle(1010.0000,4.0000) --
    (770.0000,-696.0000) .. controls (782.6667,-752.6667) and (789.0000,-778.0000)
    .. (789.0000,-772.0000) .. controls (789.0000,-788.0000) and
    (784.3333,-806.6667) .. (775.0000,-828.0000) .. controls (767.0000,-846.0000)
    and (759.0000,-864.0000) .. (751.0000,-882.0000) .. controls
    (781.6667,-904.6667) and (842.3333,-935.6667) .. (933.0000,-975.0000) ..
    controls (951.0000,-983.0000) and (964.6667,-989.6667) .. (974.0000,-995.0000)
    .. controls (992.6667,-1005.6667) and (1002.6667,-1015.6667) ..
    (1004.0000,-1025.0000) .. controls (919.3333,-997.6667) and
    (823.0000,-962.0000) .. (715.0000,-918.0000) .. controls (653.0000,-892.6667)
    and (622.0000,-877.6667) .. (622.0000,-873.0000) .. controls
    (622.0000,-860.3333) and (624.3333,-843.3333) .. (629.0000,-822.0000) ..
    controls (634.3333,-794.6667) and (640.6667,-781.0000) .. (648.0000,-781.0000)
    .. controls (653.3333,-781.0000) and (661.3333,-781.6667) ..
    (672.0000,-783.0000) .. controls (683.3333,-784.3333) and (691.6667,-785.0000)
    .. (697.0000,-785.0000) .. controls (709.6667,-785.0000) and
    (716.0000,-768.3333) .. (716.0000,-735.0000) .. controls (716.0000,-723.0000)
    and (707.0000,-713.0000) .. (689.0000,-705.0000) .. controls
    (675.6667,-699.6667) and (662.0000,-694.0000) .. (648.0000,-688.0000) ..
    controls (648.6667,-676.0000) and (649.6667,-657.6667) .. (651.0000,-633.0000)
    -- (416.0000,4.0000) -- (1010.0000,4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(332.0000,-1310.0000) .. controls (332.0000,-1290.0000) and
    (325.0000,-1274.6667) .. (311.0000,-1264.0000) .. controls
    (297.0000,-1253.3333) and (280.6667,-1248.0000) .. (262.0000,-1248.0000) ..
    controls (214.6667,-1248.0000) and (191.0000,-1272.0000) ..
    (191.0000,-1320.0000) -- (219.0000,-1320.0000) .. controls
    (219.6667,-1288.0000) and (234.6667,-1272.0000) .. (264.0000,-1272.0000) ..
    controls (290.0000,-1272.0000) and (303.0000,-1284.3333) ..
    (303.0000,-1309.0000) .. controls (303.0000,-1319.0000) and
    (298.6667,-1327.6667) .. (290.0000,-1335.0000) .. controls
    (281.3333,-1342.3333) and (265.6667,-1345.6667) .. (243.0000,-1345.0000) --
    (243.0000,-1370.0000) .. controls (277.0000,-1370.0000) and
    (294.0000,-1380.3333) .. (294.0000,-1401.0000) .. controls
    (294.0000,-1423.0000) and (284.0000,-1434.0000) .. (264.0000,-1434.0000) ..
    controls (241.3333,-1434.0000) and (229.6667,-1420.6667) ..
    (229.0000,-1394.0000) -- (201.0000,-1394.0000) .. controls
    (201.0000,-1416.6667) and (206.6667,-1433.0000) .. (218.0000,-1443.0000) ..
    controls (230.0000,-1453.0000) and (244.3333,-1458.0000) ..
    (261.0000,-1458.0000) .. controls (301.6667,-1458.0000) and
    (322.0000,-1440.0000) .. (322.0000,-1404.0000) .. controls
    (322.0000,-1382.0000) and (312.6667,-1366.6667) .. (294.0000,-1358.0000) ..
    controls (319.3333,-1350.6667) and (332.0000,-1334.6667) ..
    (332.0000,-1310.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1520.0000,291.0000) --
    (1464.0000,291.0000) -- (1464.0000,112.0000) -- (1437.0000,112.0000) --
    (1437.0000,88.0000) -- (1520.0000,88.0000) -- (1520.0000,112.0000) --
    (1492.0000,112.0000) -- (1492.0000,266.0000) -- (1520.0000,266.0000) --
    (1520.0000,291.0000) -- cycle(1437.0000,156.0000) -- (1409.0000,156.0000) ..
    controls (1408.3333,124.0000) and (1393.3333,108.0000) .. (1364.0000,108.0000)
    .. controls (1338.0000,108.0000) and (1325.0000,120.3333) ..
    (1325.0000,145.0000) .. controls (1325.0000,155.0000) and (1329.3333,163.6667)
    .. (1338.0000,171.0000) .. controls (1346.6667,178.3333) and
    (1362.3333,181.6667) .. (1385.0000,181.0000) -- (1385.0000,206.0000) ..
    controls (1351.0000,206.0000) and (1334.0000,216.3333) .. (1334.0000,237.0000)
    .. controls (1334.0000,259.0000) and (1344.0000,270.0000) ..
    (1364.0000,270.0000) .. controls (1386.6667,270.0000) and (1398.3333,256.6667)
    .. (1399.0000,230.0000) -- (1427.0000,230.0000) .. controls
    (1427.0000,252.6667) and (1421.0000,269.0000) .. (1409.0000,279.0000) ..
    controls (1397.6667,289.0000) and (1383.6667,294.0000) .. (1367.0000,294.0000)
    .. controls (1326.3333,294.0000) and (1306.0000,276.0000) ..
    (1306.0000,240.0000) .. controls (1306.0000,218.0000) and (1315.3333,202.6667)
    .. (1334.0000,194.0000) .. controls (1308.6667,186.6667) and
    (1296.0000,170.6667) .. (1296.0000,146.0000) .. controls (1296.0000,126.0000)
    and (1303.0000,110.6667) .. (1317.0000,100.0000) .. controls
    (1331.0000,89.3333) and (1347.3333,84.0000) .. (1366.0000,84.0000) .. controls
    (1413.3333,84.0000) and (1437.0000,108.0000) .. (1437.0000,156.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(961.0000,-1067.0000)
    .. controls (938.3333,-1013.0000) and (906.6667,-986.0000) ..
    (866.0000,-986.0000) .. controls (859.3333,-986.0000) and (849.6667,-988.0000)
    .. (837.0000,-992.0000) .. controls (825.0000,-996.6667) and
    (815.6667,-999.0000) .. (809.0000,-999.0000) .. controls (804.3333,-999.0000)
    and (797.3333,-997.6667) .. (788.0000,-995.0000) .. controls
    (778.6667,-993.0000) and (771.6667,-992.0000) .. (767.0000,-992.0000) ..
    controls (743.6667,-992.0000) and (732.0000,-1004.0000) ..
    (732.0000,-1028.0000) .. controls (732.0000,-1026.6667) and
    (738.0000,-1040.6667) .. (750.0000,-1070.0000) .. controls
    (760.0000,-1097.3333) and (770.0000,-1124.3333) .. (780.0000,-1151.0000) ..
    controls (793.3333,-1176.3333) and (817.3333,-1189.0000) ..
    (852.0000,-1189.0000) .. controls (864.0000,-1189.0000) and
    (883.3333,-1184.6667) .. (910.0000,-1176.0000) .. controls
    (939.3333,-1166.0000) and (955.0000,-1157.0000) .. (957.0000,-1149.0000) ..
    controls (956.3333,-1151.0000) and (956.0000,-1133.6667) ..
    (956.0000,-1097.0000) .. controls (956.0000,-1085.0000) and
    (957.6667,-1075.0000) .. (961.0000,-1067.0000) -- cycle(1085.0000,26.0000) --
    (1010.0000,26.0000) .. controls (972.0000,-37.3333) and (944.3333,-97.6667) ..
    (927.0000,-155.0000) -- (739.0000,-155.0000) .. controls (707.6667,-34.3333)
    and (674.3333,26.0000) .. (639.0000,26.0000) .. controls (618.3333,26.0000)
    and (608.0000,22.0000) .. (608.0000,14.0000) .. controls (608.0000,12.6667)
    and (608.3333,10.3333) .. (609.0000,7.0000) -- (689.0000,-433.0000) --
    (639.0000,-433.0000) .. controls (611.6667,-433.0000) and (591.0000,-434.6667)
    .. (577.0000,-438.0000) .. controls (554.3333,-514.6667) and
    (543.0000,-577.6667) .. (543.0000,-627.0000) -- (704.0000,-627.0000) --
    (704.0000,-695.0000) .. controls (688.6667,-703.0000) and (673.0000,-711.0000)
    .. (657.0000,-719.0000) .. controls (633.6667,-732.3333) and
    (622.0000,-742.6667) .. (622.0000,-750.0000) .. controls (622.0000,-768.0000)
    and (645.0000,-809.0000) .. (691.0000,-873.0000) .. controls
    (737.0000,-937.0000) and (767.6667,-969.0000) .. (783.0000,-969.0000) ..
    controls (898.3333,-969.0000) and (956.0000,-924.3333) .. (956.0000,-835.0000)
    .. controls (956.0000,-780.3333) and (945.6667,-715.6667) ..
    (925.0000,-641.0000) .. controls (929.6667,-630.3333) and (940.0000,-625.6667)
    .. (956.0000,-627.0000) -- (956.0000,-615.0000) .. controls
    (956.0000,-593.6667) and (950.0000,-565.3333) .. (938.0000,-530.0000) ..
    controls (924.0000,-489.3333) and (916.0000,-461.0000) .. (914.0000,-445.0000)
    -- (1085.0000,26.0000) -- cycle(935.0000,-1099.0000) .. controls
    (935.0000,-1104.3333) and (933.0000,-1109.0000) .. (929.0000,-1113.0000) ..
    controls (902.3333,-1093.6667) and (863.3333,-1064.3333) ..
    (812.0000,-1025.0000) .. controls (823.3333,-1013.6667) and
    (839.3333,-1008.0000) .. (860.0000,-1008.0000) .. controls
    (880.6667,-1008.0000) and (898.6667,-1018.3333) .. (914.0000,-1039.0000) ..
    controls (928.0000,-1057.6667) and (935.0000,-1077.6667) ..
    (935.0000,-1099.0000) -- cycle(900.0000,-639.0000) .. controls
    (895.3333,-653.0000) and (878.3333,-668.3333) .. (849.0000,-685.0000) ..
    controls (827.6667,-697.0000) and (806.0000,-708.6667) .. (784.0000,-720.0000)
    -- (780.0000,-688.0000) .. controls (836.0000,-651.3333) and
    (869.3333,-633.0000) .. (880.0000,-633.0000) .. controls (888.0000,-633.0000)
    and (894.6667,-635.0000) .. (900.0000,-639.0000) -- cycle(931.0000,-599.0000)
    -- (907.0000,-599.0000) -- (907.0000,-581.0000) -- (928.0000,-581.0000) --
    (931.0000,-599.0000) -- cycle(923.0000,-559.0000) -- (917.0000,-559.0000) --
    (917.0000,-541.0000) -- (918.0000,-541.0000) -- (923.0000,-559.0000) --
    cycle(886.0000,-581.0000) -- (886.0000,-599.0000) -- (857.0000,-599.0000) --
    (857.0000,-581.0000) -- (886.0000,-581.0000) -- cycle(752.0000,-639.0000) --
    (752.0000,-765.0000) .. controls (750.0000,-766.3333) and (747.6667,-767.0000)
    .. (745.0000,-767.0000) -- (740.0000,-767.0000) .. controls
    (737.3333,-767.0000) and (733.3333,-764.3333) .. (728.0000,-759.0000) --
    (728.0000,-641.0000) -- (752.0000,-639.0000) -- cycle(896.0000,-541.0000) --
    (896.0000,-559.0000) -- (867.0000,-559.0000) -- (867.0000,-541.0000) --
    (896.0000,-541.0000) -- cycle(703.0000,-723.0000) -- (703.0000,-756.0000) --
    (665.0000,-756.0000) .. controls (660.3333,-756.0000) and (656.3333,-754.0000)
    .. (653.0000,-750.0000) .. controls (668.3333,-739.3333) and
    (685.0000,-730.3333) .. (703.0000,-723.0000) -- cycle(836.0000,-581.0000) --
    (836.0000,-599.0000) -- (807.0000,-599.0000) -- (807.0000,-581.0000) --
    (836.0000,-581.0000) -- cycle(906.0000,-507.0000) -- (906.0000,-519.0000) --
    (877.0000,-519.0000) -- (877.0000,-501.0000) -- (904.0000,-501.0000) --
    (906.0000,-507.0000) -- cycle(846.0000,-541.0000) -- (846.0000,-559.0000) --
    (817.0000,-559.0000) -- (817.0000,-541.0000) -- (846.0000,-541.0000) --
    cycle(786.0000,-581.0000) -- (786.0000,-599.0000) -- (757.0000,-599.0000) --
    (757.0000,-581.0000) -- (786.0000,-581.0000) -- cycle(856.0000,-501.0000) --
    (856.0000,-519.0000) -- (827.0000,-519.0000) -- (827.0000,-501.0000) --
    (856.0000,-501.0000) -- cycle(896.0000,-474.0000) -- (896.0000,-479.0000) --
    (867.0000,-479.0000) -- (867.0000,-461.0000) -- (893.0000,-461.0000) --
    (896.0000,-474.0000) -- cycle(796.0000,-541.0000) -- (796.0000,-559.0000) --
    (767.0000,-559.0000) -- (767.0000,-541.0000) -- (796.0000,-541.0000) --
    cycle(736.0000,-581.0000) -- (736.0000,-599.0000) -- (707.0000,-599.0000) --
    (707.0000,-581.0000) -- (736.0000,-581.0000) -- cycle(806.0000,-501.0000) --
    (806.0000,-519.0000) -- (777.0000,-519.0000) -- (777.0000,-501.0000) --
    (806.0000,-501.0000) -- cycle(846.0000,-461.0000) -- (846.0000,-479.0000) --
    (817.0000,-479.0000) -- (817.0000,-461.0000) -- (846.0000,-461.0000) --
    cycle(746.0000,-541.0000) -- (746.0000,-559.0000) -- (717.0000,-559.0000) --
    (717.0000,-541.0000) -- (746.0000,-541.0000) -- cycle(686.0000,-581.0000) --
    (686.0000,-599.0000) -- (657.0000,-599.0000) -- (657.0000,-581.0000) --
    (686.0000,-581.0000) -- cycle(756.0000,-501.0000) -- (756.0000,-519.0000) --
    (727.0000,-519.0000) -- (727.0000,-501.0000) -- (756.0000,-501.0000) --
    cycle(796.0000,-461.0000) -- (796.0000,-479.0000) -- (767.0000,-479.0000) --
    (767.0000,-461.0000) -- (796.0000,-461.0000) -- cycle(696.0000,-541.0000) --
    (696.0000,-559.0000) -- (667.0000,-559.0000) -- (667.0000,-541.0000) --
    (696.0000,-541.0000) -- cycle(636.0000,-581.0000) -- (636.0000,-599.0000) --
    (607.0000,-599.0000) -- (607.0000,-581.0000) -- (636.0000,-581.0000) --
    cycle(706.0000,-501.0000) -- (706.0000,-519.0000) -- (677.0000,-519.0000) --
    (677.0000,-501.0000) -- (706.0000,-501.0000) -- cycle(746.0000,-461.0000) --
    (746.0000,-479.0000) -- (717.0000,-479.0000) -- (717.0000,-461.0000) --
    (746.0000,-461.0000) -- cycle(646.0000,-541.0000) -- (646.0000,-559.0000) --
    (617.0000,-559.0000) -- (617.0000,-541.0000) -- (646.0000,-541.0000) --
    cycle(586.0000,-581.0000) -- (586.0000,-599.0000) -- (568.0000,-599.0000) --
    (570.0000,-581.0000) -- (586.0000,-581.0000) -- cycle(656.0000,-501.0000) --
    (656.0000,-519.0000) -- (627.0000,-519.0000) -- (627.0000,-501.0000) --
    (656.0000,-501.0000) -- cycle(696.0000,-461.0000) -- (696.0000,-479.0000) --
    (667.0000,-479.0000) -- (667.0000,-461.0000) -- (696.0000,-461.0000) --
    cycle(985.0000,-179.0000) -- (889.0000,-442.0000) -- (714.0000,-434.0000) --
    (668.0000,-179.0000) -- (985.0000,-179.0000) -- cycle(596.0000,-541.0000) --
    (596.0000,-559.0000) -- (573.0000,-559.0000) -- (576.0000,-541.0000) --
    (596.0000,-541.0000) -- cycle(606.0000,-501.0000) -- (606.0000,-519.0000) --
    (580.0000,-519.0000) -- (585.0000,-501.0000) -- (606.0000,-501.0000) --
    cycle(646.0000,-461.0000) -- (646.0000,-479.0000) -- (617.0000,-479.0000) --
    (617.0000,-461.0000) -- (646.0000,-461.0000) -- cycle(1051.0000,2.0000) --
    (994.0000,-155.0000) -- (953.0000,-155.0000) .. controls (971.0000,-102.3333)
    and (994.6667,-50.0000) .. (1024.0000,2.0000) -- (1051.0000,2.0000) --
    cycle(596.0000,-461.0000) -- (596.0000,-479.0000) -- (590.0000,-479.0000) --
    (595.0000,-461.0000) -- (596.0000,-461.0000) -- cycle(713.0000,-155.0000) --
    (663.0000,-155.0000) -- (634.0000,2.0000) -- (639.0000,2.0000) .. controls
    (657.6667,2.0000) and (682.3333,-50.3333) .. (713.0000,-155.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(328.0000,-1306.0000) -- (295.0000,-1306.0000) -- (295.0000,-1276.0000)
    -- (314.0000,-1276.0000) -- (314.0000,-1252.0000) -- (247.0000,-1252.0000) --
    (247.0000,-1276.0000) -- (268.0000,-1276.0000) -- (268.0000,-1306.0000) --
    (200.0000,-1306.0000) -- (187.0000,-1329.0000) -- (272.0000,-1456.0000) --
    (295.0000,-1456.0000) -- (295.0000,-1330.0000) -- (328.0000,-1330.0000) --
    (328.0000,-1306.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1520.0000,291.0000) --
    (1464.0000,291.0000) -- (1464.0000,112.0000) -- (1437.0000,112.0000) --
    (1437.0000,88.0000) -- (1520.0000,88.0000) -- (1520.0000,112.0000) --
    (1492.0000,112.0000) -- (1492.0000,266.0000) -- (1520.0000,266.0000) --
    (1520.0000,291.0000) -- cycle(1441.0000,165.0000) -- (1356.0000,292.0000) --
    (1333.0000,292.0000) -- (1333.0000,166.0000) -- (1300.0000,166.0000) --
    (1300.0000,142.0000) -- (1333.0000,142.0000) -- (1333.0000,112.0000) --
    (1314.0000,112.0000) -- (1314.0000,88.0000) -- (1381.0000,88.0000) --
    (1381.0000,112.0000) -- (1360.0000,112.0000) -- (1360.0000,142.0000) --
    (1428.0000,142.0000) -- (1441.0000,165.0000) -- cycle(268.0000,-1330.0000) --
    (268.0000,-1410.0000) -- (215.0000,-1330.0000) -- (268.0000,-1330.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1413.0000,166.0000) --
    (1360.0000,166.0000) -- (1360.0000,246.0000) -- (1413.0000,166.0000) --
    cycle(788.0000,-1051.0000) .. controls (788.0000,-1024.3333) and
    (778.3333,-1000.6667) .. (759.0000,-980.0000) .. controls (740.3333,-959.3333)
    and (717.6667,-949.0000) .. (691.0000,-949.0000) .. controls
    (664.3333,-949.0000) and (641.6667,-959.0000) .. (623.0000,-979.0000) ..
    controls (604.3333,-999.6667) and (595.0000,-1023.6667) ..
    (595.0000,-1051.0000) .. controls (595.0000,-1078.3333) and
    (604.3333,-1102.0000) .. (623.0000,-1122.0000) .. controls
    (641.6667,-1142.6667) and (664.3333,-1153.0000) .. (691.0000,-1153.0000) ..
    controls (717.6667,-1153.0000) and (740.3333,-1142.6667) ..
    (759.0000,-1122.0000) .. controls (778.3333,-1101.3333) and
    (788.0000,-1077.6667) .. (788.0000,-1051.0000) -- cycle(1200.0000,-851.0000)
    .. controls (1200.0000,-828.3333) and (1187.3333,-816.6667) ..
    (1162.0000,-816.0000) .. controls (1153.3333,-664.0000) and
    (1098.6667,-536.3333) .. (998.0000,-433.0000) -- (805.0000,-738.0000) --
    (779.0000,-551.0000) .. controls (891.6667,-411.0000) and (970.0000,-214.6667)
    .. (1014.0000,38.0000) -- (904.0000,80.0000) .. controls (880.0000,-25.3333)
    and (859.6667,-102.6667) .. (843.0000,-152.0000) .. controls
    (811.0000,-243.3333) and (772.3333,-311.3333) .. (727.0000,-356.0000) --
    (527.0000,80.0000) -- (441.0000,25.0000) -- (629.0000,-479.0000) .. controls
    (617.6667,-529.6667) and (596.0000,-604.0000) .. (564.0000,-702.0000) ..
    controls (558.0000,-716.6667) and (533.6667,-748.3333) .. (491.0000,-797.0000)
    .. controls (451.6667,-842.3333) and (432.0000,-869.6667) ..
    (432.0000,-879.0000) .. controls (432.0000,-904.3333) and (439.0000,-917.0000)
    .. (453.0000,-917.0000) -- (749.0000,-917.0000) -- (975.0000,-1273.0000) ..
    controls (1091.0000,-1157.0000) and (1153.3333,-1028.0000) ..
    (1162.0000,-886.0000) .. controls (1187.3333,-885.3333) and
    (1200.0000,-873.6667) .. (1200.0000,-851.0000) -- cycle(1132.0000,-886.0000)
    .. controls (1123.3333,-1013.3333) and (1072.6667,-1126.3333) ..
    (980.0000,-1225.0000) -- (746.0000,-856.0000) -- (548.0000,-856.0000) --
    (556.0000,-839.0000) -- (752.0000,-839.0000) .. controls (774.0000,-839.0000)
    and (789.0000,-854.6667) .. (797.0000,-886.0000) -- (1132.0000,-886.0000) --
    cycle(1132.0000,-816.0000) -- (791.0000,-816.0000) -- (1003.0000,-481.0000) ..
    controls (1080.3333,-569.6667) and (1123.3333,-681.3333) ..
    (1132.0000,-816.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(330.0000,-1316.0000) .. controls (330.0000,-1270.6667) and
    (306.6667,-1248.0000) .. (260.0000,-1248.0000) .. controls
    (217.3333,-1248.0000) and (194.6667,-1270.6667) .. (192.0000,-1316.0000) --
    (218.0000,-1316.0000) .. controls (221.3333,-1286.6667) and
    (235.3333,-1272.0000) .. (260.0000,-1272.0000) .. controls
    (287.3333,-1272.0000) and (301.0000,-1286.6667) .. (301.0000,-1316.0000) ..
    controls (301.0000,-1344.6667) and (288.3333,-1359.0000) ..
    (263.0000,-1359.0000) .. controls (246.3333,-1359.0000) and
    (232.6667,-1351.0000) .. (222.0000,-1335.0000) .. controls
    (216.0000,-1341.0000) and (209.3333,-1345.6667) .. (202.0000,-1349.0000) --
    (209.0000,-1455.0000) -- (318.0000,-1455.0000) -- (318.0000,-1401.0000) --
    (293.0000,-1401.0000) -- (293.0000,-1428.0000) -- (231.0000,-1428.0000) --
    (226.0000,-1368.0000) .. controls (239.3333,-1378.6667) and
    (253.3333,-1384.0000) .. (268.0000,-1384.0000) .. controls
    (309.3333,-1384.0000) and (330.0000,-1361.3333) .. (330.0000,-1316.0000) --
    cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000) -- (108.0000,-1276.0000)
    -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) -- (108.0000,-1430.0000) --
    (108.0000,-1455.0000) -- (164.0000,-1455.0000) -- (164.0000,-1276.0000) --
    (191.0000,-1276.0000) -- (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(1436.0000,152.0000) -- (1410.0000,152.0000) .. controls
    (1406.6667,122.6667) and (1392.6667,108.0000) .. (1368.0000,108.0000) ..
    controls (1340.6667,108.0000) and (1327.0000,122.6667) .. (1327.0000,152.0000)
    .. controls (1327.0000,180.6667) and (1339.6667,195.0000) ..
    (1365.0000,195.0000) .. controls (1381.6667,195.0000) and (1395.3333,187.0000)
    .. (1406.0000,171.0000) .. controls (1412.0000,177.0000) and
    (1418.6667,181.6667) .. (1426.0000,185.0000) -- (1419.0000,291.0000) --
    (1310.0000,291.0000) -- (1310.0000,237.0000) -- (1335.0000,237.0000) --
    (1335.0000,264.0000) -- (1397.0000,264.0000) -- (1402.0000,204.0000) ..
    controls (1388.6667,214.6667) and (1374.6667,220.0000) .. (1360.0000,220.0000)
    .. controls (1318.6667,220.0000) and (1298.0000,197.3333) ..
    (1298.0000,152.0000) .. controls (1298.0000,106.6667) and (1321.3333,84.0000)
    .. (1368.0000,84.0000) .. controls (1410.6667,84.0000) and
    (1433.3333,106.6667) .. (1436.0000,152.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(903.0000,-1074.0000) .. controls
    (903.0000,-1052.6667) and (890.6667,-1033.6667) .. (866.0000,-1017.0000) ..
    controls (842.0000,-1000.3333) and (819.0000,-992.0000) ..
    (797.0000,-992.0000) .. controls (775.6667,-992.0000) and
    (755.3333,-1000.6667) .. (736.0000,-1018.0000) .. controls
    (716.6667,-1036.0000) and (707.0000,-1055.6667) .. (707.0000,-1077.0000) ..
    controls (707.0000,-1095.0000) and (715.6667,-1117.6667) ..
    (733.0000,-1145.0000) .. controls (750.3333,-1173.0000) and
    (767.6667,-1187.0000) .. (785.0000,-1187.0000) .. controls
    (815.0000,-1187.0000) and (842.0000,-1175.6667) .. (866.0000,-1153.0000) ..
    controls (890.6667,-1130.3333) and (903.0000,-1104.0000) ..
    (903.0000,-1074.0000) -- cycle(1145.0000,-900.0000) .. controls
    (1145.0000,-872.6667) and (1132.3333,-840.0000) .. (1107.0000,-802.0000) ..
    controls (1085.0000,-769.3333) and (1061.0000,-742.6667) ..
    (1035.0000,-722.0000) .. controls (996.3333,-690.6667) and
    (963.6667,-674.0000) .. (937.0000,-672.0000) -- (1006.0000,14.0000) ..
    controls (1006.6667,22.0000) and (999.0000,26.0000) .. (983.0000,26.0000) ..
    controls (966.3333,26.0000) and (953.0000,20.6667) .. (943.0000,10.0000) ..
    controls (933.0000,-0.6667) and (921.3333,-57.0000) .. (908.0000,-159.0000) --
    (640.0000,-159.0000) .. controls (622.6667,-59.0000) and (609.0000,-4.3333) ..
    (599.0000,5.0000) .. controls (589.6667,15.0000) and (576.0000,20.0000) ..
    (558.0000,20.0000) .. controls (542.0000,20.0000) and (534.6667,15.6667) ..
    (536.0000,7.0000) -- (631.0000,-650.0000) .. controls (619.6667,-642.0000) and
    (609.0000,-638.0000) .. (599.0000,-638.0000) .. controls (569.6667,-638.0000)
    and (550.3333,-647.3333) .. (541.0000,-666.0000) .. controls
    (535.0000,-678.6667) and (525.6667,-728.0000) .. (513.0000,-814.0000) ..
    controls (501.0000,-897.3333) and (495.0000,-950.0000) .. (495.0000,-972.0000)
    .. controls (495.0000,-980.6667) and (499.3333,-992.0000) ..
    (508.0000,-1006.0000) .. controls (516.6667,-1020.6667) and
    (521.0000,-1029.3333) .. (521.0000,-1032.0000) .. controls
    (521.0000,-1034.0000) and (520.6667,-1036.0000) .. (520.0000,-1038.0000) --
    (473.0000,-1086.0000) .. controls (470.3333,-1088.6667) and
    (469.0000,-1091.6667) .. (469.0000,-1095.0000) .. controls
    (469.0000,-1103.0000) and (473.3333,-1107.0000) .. (482.0000,-1107.0000) ..
    controls (484.6667,-1107.0000) and (487.3333,-1105.6667) ..
    (490.0000,-1103.0000) -- (543.0000,-1049.0000) .. controls
    (553.0000,-1043.6667) and (567.0000,-1033.6667) .. (585.0000,-1019.0000) ..
    controls (593.6667,-1005.6667) and (602.3333,-992.3333) ..
    (611.0000,-979.0000) .. controls (619.6667,-966.3333) and (635.3333,-960.0000)
    .. (658.0000,-960.0000) .. controls (662.6667,-960.0000) and
    (670.0000,-960.6667) .. (680.0000,-962.0000) .. controls (690.0000,-964.0000)
    and (697.3333,-965.0000) .. (702.0000,-965.0000) .. controls
    (722.0000,-965.0000) and (739.6667,-952.6667) .. (755.0000,-928.0000) ..
    controls (767.6667,-908.0000) and (780.0000,-888.0000) .. (792.0000,-868.0000)
    .. controls (803.3333,-885.3333) and (819.0000,-916.0000) ..
    (839.0000,-960.0000) .. controls (847.0000,-960.0000) and (859.3333,-960.3333)
    .. (876.0000,-961.0000) .. controls (893.3333,-962.3333) and
    (906.3333,-963.0000) .. (915.0000,-963.0000) .. controls (918.3333,-963.0000)
    and (926.3333,-959.6667) .. (939.0000,-953.0000) .. controls
    (951.6667,-946.3333) and (960.3333,-942.6667) .. (965.0000,-942.0000) ..
    controls (1006.3333,-964.0000) and (1042.3333,-975.0000) ..
    (1073.0000,-975.0000) .. controls (1121.0000,-975.0000) and
    (1145.0000,-950.0000) .. (1145.0000,-900.0000) -- cycle(823.0000,-1037.0000)
    .. controls (797.0000,-1062.3333) and (772.3333,-1089.0000) ..
    (749.0000,-1117.0000) .. controls (739.6667,-1094.3333) and
    (735.0000,-1082.0000) .. (735.0000,-1080.0000) .. controls
    (735.0000,-1065.3333) and (741.0000,-1051.6667) .. (753.0000,-1039.0000) ..
    controls (765.6667,-1026.3333) and (779.3333,-1020.0000) ..
    (794.0000,-1020.0000) .. controls (811.3333,-1020.0000) and
    (821.0000,-1025.6667) .. (823.0000,-1037.0000) -- cycle(907.0000,-736.0000) ..
    controls (907.0000,-750.0000) and (901.6667,-757.0000) .. (891.0000,-757.0000)
    .. controls (875.6667,-757.0000) and (868.0000,-747.6667) ..
    (868.0000,-729.0000) .. controls (868.0000,-715.0000) and (873.3333,-708.0000)
    .. (884.0000,-708.0000) .. controls (899.3333,-708.0000) and
    (907.0000,-717.3333) .. (907.0000,-736.0000) -- cycle(624.0000,-932.0000) --
    (604.0000,-951.0000) -- (594.0000,-938.0000) .. controls (598.6667,-934.0000)
    and (604.0000,-927.0000) .. (610.0000,-917.0000) .. controls
    (613.3333,-921.6667) and (618.0000,-926.6667) .. (624.0000,-932.0000) --
    cycle(571.0000,-993.0000) .. controls (571.0000,-1001.6667) and
    (565.0000,-1010.0000) .. (553.0000,-1018.0000) .. controls
    (548.3333,-1014.6667) and (541.6667,-1006.3333) .. (533.0000,-993.0000) ..
    controls (525.0000,-979.6667) and (521.0000,-970.3333) .. (521.0000,-965.0000)
    .. controls (521.0000,-948.3333) and (526.6667,-940.0000) ..
    (538.0000,-940.0000) .. controls (560.0000,-940.0000) and (571.0000,-957.6667)
    .. (571.0000,-993.0000) -- cycle(937.0000,-318.0000) -- (902.0000,-673.0000)
    .. controls (866.0000,-685.0000) and (842.6667,-694.3333) ..
    (832.0000,-701.0000) .. controls (810.0000,-715.6667) and (799.0000,-737.0000)
    .. (799.0000,-765.0000) .. controls (799.0000,-789.0000) and
    (815.0000,-817.6667) .. (847.0000,-851.0000) .. controls (872.3333,-875.0000)
    and (897.6667,-899.0000) .. (923.0000,-923.0000) -- (911.0000,-928.0000) ..
    controls (901.6667,-928.0000) and (885.3333,-927.3333) .. (862.0000,-926.0000)
    .. controls (846.6667,-892.0000) and (825.0000,-853.6667) ..
    (797.0000,-811.0000) .. controls (779.6667,-829.0000) and (755.6667,-861.6667)
    .. (725.0000,-909.0000) .. controls (715.6667,-923.0000) and
    (708.0000,-930.0000) .. (702.0000,-930.0000) .. controls (686.6667,-930.0000)
    and (674.3333,-928.0000) .. (665.0000,-924.0000) -- (709.0000,-878.0000) ..
    controls (711.0000,-876.0000) and (712.0000,-873.3333) .. (712.0000,-870.0000)
    .. controls (712.0000,-862.0000) and (708.0000,-858.0000) ..
    (700.0000,-858.0000) .. controls (696.6667,-858.0000) and (693.6667,-859.3333)
    .. (691.0000,-862.0000) -- (647.0000,-908.0000) .. controls
    (632.3333,-892.0000) and (625.0000,-875.0000) .. (625.0000,-857.0000) ..
    controls (625.0000,-848.3333) and (627.3333,-835.3333) .. (632.0000,-818.0000)
    .. controls (636.6667,-801.3333) and (639.0000,-788.6667) ..
    (639.0000,-780.0000) .. controls (639.0000,-772.6667) and (636.0000,-767.6667)
    .. (630.0000,-765.0000) .. controls (628.0000,-769.0000) and
    (618.3333,-796.0000) .. (601.0000,-846.0000) .. controls (586.3333,-890.0000)
    and (576.3333,-912.0000) .. (571.0000,-912.0000) .. controls
    (550.3333,-912.0000) and (540.0000,-900.0000) .. (540.0000,-876.0000) ..
    controls (540.0000,-863.3333) and (544.3333,-830.0000) .. (553.0000,-776.0000)
    .. controls (561.6667,-722.6667) and (568.0000,-691.3333) ..
    (572.0000,-682.0000) .. controls (578.6667,-676.0000) and (587.6667,-673.0000)
    .. (599.0000,-673.0000) .. controls (602.3333,-673.0000) and
    (628.6667,-691.0000) .. (678.0000,-727.0000) -- (619.0000,-318.0000) --
    (937.0000,-318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(327.0000,-1318.0000) .. controls (327.0000,-1271.3333) and
    (306.6667,-1248.0000) .. (266.0000,-1248.0000) .. controls
    (219.3333,-1248.0000) and (196.0000,-1282.6667) .. (196.0000,-1352.0000) ..
    controls (196.0000,-1422.6667) and (219.6667,-1458.0000) ..
    (267.0000,-1458.0000) .. controls (305.0000,-1458.0000) and
    (324.6667,-1437.0000) .. (326.0000,-1395.0000) -- (300.0000,-1395.0000) ..
    controls (296.6667,-1421.0000) and (285.0000,-1434.0000) ..
    (265.0000,-1434.0000) .. controls (237.6667,-1434.0000) and
    (223.6667,-1408.6667) .. (223.0000,-1358.0000) .. controls
    (237.0000,-1373.3333) and (253.0000,-1381.0000) .. (271.0000,-1381.0000) ..
    controls (308.3333,-1381.0000) and (327.0000,-1360.0000) ..
    (327.0000,-1318.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1520.0000,291.0000) --
    (1464.0000,291.0000) -- (1464.0000,112.0000) -- (1437.0000,112.0000) --
    (1437.0000,88.0000) -- (1520.0000,88.0000) -- (1520.0000,112.0000) --
    (1492.0000,112.0000) -- (1492.0000,266.0000) -- (1520.0000,266.0000) --
    (1520.0000,291.0000) -- cycle(1432.0000,188.0000) .. controls
    (1432.0000,258.6667) and (1408.3333,294.0000) .. (1361.0000,294.0000) ..
    controls (1323.0000,294.0000) and (1303.3333,273.0000) .. (1302.0000,231.0000)
    -- (1328.0000,231.0000) .. controls (1331.3333,257.0000) and
    (1343.0000,270.0000) .. (1363.0000,270.0000) .. controls (1390.3333,270.0000)
    and (1404.3333,244.6667) .. (1405.0000,194.0000) .. controls
    (1391.0000,209.3333) and (1375.0000,217.0000) .. (1357.0000,217.0000) ..
    controls (1319.6667,217.0000) and (1301.0000,196.0000) .. (1301.0000,154.0000)
    .. controls (1301.0000,107.3333) and (1321.3333,84.0000) ..
    (1362.0000,84.0000) .. controls (1408.6667,84.0000) and (1432.0000,118.6667)
    .. (1432.0000,188.0000) -- cycle(302.0000,-1315.0000) .. controls
    (302.0000,-1341.0000) and (290.3333,-1354.0000) .. (267.0000,-1354.0000) ..
    controls (252.3333,-1354.0000) and (238.0000,-1345.3333) ..
    (224.0000,-1328.0000) .. controls (228.6667,-1290.6667) and
    (242.3333,-1272.0000) .. (265.0000,-1272.0000) .. controls
    (289.6667,-1272.0000) and (302.0000,-1286.3333) .. (302.0000,-1315.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1404.0000,164.0000) ..
    controls (1399.3333,126.6667) and (1385.6667,108.0000) .. (1363.0000,108.0000)
    .. controls (1338.3333,108.0000) and (1326.0000,122.3333) ..
    (1326.0000,151.0000) .. controls (1326.0000,177.0000) and (1337.6667,190.0000)
    .. (1361.0000,190.0000) .. controls (1375.6667,190.0000) and
    (1390.0000,181.3333) .. (1404.0000,164.0000) -- cycle(1188.0000,-751.0000) ..
    controls (1181.3333,-751.0000) and (1165.6667,-749.6667) ..
    (1141.0000,-747.0000) .. controls (1138.3333,-755.0000) and
    (1135.0000,-766.6667) .. (1131.0000,-782.0000) .. controls
    (1134.3333,-782.6667) and (1141.3333,-785.3333) .. (1152.0000,-790.0000) ..
    controls (1162.6667,-794.6667) and (1169.3333,-797.0000) ..
    (1172.0000,-797.0000) -- (1180.0000,-797.0000) .. controls
    (1182.0000,-787.0000) and (1184.6667,-771.6667) .. (1188.0000,-751.0000) --
    cycle(843.0000,-1073.0000) .. controls (831.0000,-1061.0000) and
    (820.0000,-1049.3333) .. (810.0000,-1038.0000) .. controls
    (797.3333,-1047.3333) and (786.6667,-1054.6667) .. (778.0000,-1060.0000) --
    (804.0000,-1103.0000) .. controls (814.0000,-1096.3333) and
    (827.0000,-1086.3333) .. (843.0000,-1073.0000) -- cycle(964.0000,-875.0000) ..
    controls (964.0000,-852.3333) and (953.3333,-827.6667) .. (932.0000,-801.0000)
    .. controls (910.6667,-774.3333) and (889.0000,-758.3333) ..
    (867.0000,-753.0000) .. controls (856.3333,-750.3333) and (843.3333,-749.0000)
    .. (828.0000,-749.0000) .. controls (776.0000,-749.0000) and
    (750.0000,-775.0000) .. (750.0000,-827.0000) .. controls (750.0000,-873.6667)
    and (763.3333,-920.0000) .. (790.0000,-966.0000) .. controls
    (817.3333,-1012.0000) and (851.0000,-1047.0000) .. (891.0000,-1071.0000) ..
    controls (910.3333,-1082.3333) and (925.3333,-1088.0000) ..
    (936.0000,-1088.0000) .. controls (936.6667,-1088.0000) and
    (938.3333,-1087.6667) .. (941.0000,-1087.0000) .. controls
    (934.3333,-1069.6667) and (931.0000,-1053.0000) .. (931.0000,-1037.0000) ..
    controls (931.0000,-1018.3333) and (936.3333,-991.3333) ..
    (947.0000,-956.0000) .. controls (958.3333,-920.6667) and (964.0000,-893.6667)
    .. (964.0000,-875.0000) -- cycle(1114.0000,-743.0000) .. controls
    (1077.3333,-742.3333) and (1038.0000,-726.3333) .. (996.0000,-695.0000) ..
    controls (954.6667,-664.3333) and (928.3333,-631.3333) .. (917.0000,-596.0000)
    .. controls (911.0000,-612.6667) and (908.0000,-627.3333) ..
    (908.0000,-640.0000) .. controls (908.0000,-690.6667) and (925.0000,-729.3333)
    .. (959.0000,-756.0000) .. controls (978.3333,-770.0000) and
    (997.3333,-783.6667) .. (1016.0000,-797.0000) .. controls
    (1029.3333,-809.0000) and (1040.6667,-830.6667) .. (1050.0000,-862.0000) ..
    controls (1075.3333,-836.0000) and (1096.6667,-796.3333) ..
    (1114.0000,-743.0000) -- cycle(1265.0000,-708.0000) .. controls
    (1242.3333,-702.6667) and (1223.0000,-680.0000) .. (1207.0000,-640.0000) ..
    controls (1184.3333,-582.6667) and (1168.6667,-547.6667) ..
    (1160.0000,-535.0000) .. controls (1134.0000,-499.0000) and
    (1096.3333,-481.0000) .. (1047.0000,-481.0000) .. controls
    (1021.0000,-481.0000) and (996.0000,-488.6667) .. (972.0000,-504.0000) ..
    controls (944.6667,-520.6667) and (931.0000,-541.3333) .. (931.0000,-566.0000)
    .. controls (931.0000,-574.6667) and (937.0000,-588.6667) ..
    (949.0000,-608.0000) .. controls (970.3333,-642.0000) and
    (1005.3333,-670.6667) .. (1054.0000,-694.0000) .. controls
    (1100.0000,-715.3333) and (1144.3333,-726.0000) .. (1187.0000,-726.0000) ..
    controls (1207.6667,-726.0000) and (1233.6667,-720.0000) ..
    (1265.0000,-708.0000) -- cycle(794.0000,-1014.0000) .. controls
    (745.3333,-965.3333) and (721.0000,-904.0000) .. (721.0000,-830.0000) ..
    controls (721.0000,-814.6667) and (724.6667,-796.6667) .. (732.0000,-776.0000)
    .. controls (712.6667,-784.6667) and (696.0000,-801.6667) ..
    (682.0000,-827.0000) .. controls (668.6667,-852.3333) and (662.0000,-876.3333)
    .. (662.0000,-899.0000) .. controls (662.0000,-911.0000) and
    (666.3333,-927.6667) .. (675.0000,-949.0000) .. controls (683.6667,-971.0000)
    and (688.0000,-988.0000) .. (688.0000,-1000.0000) .. controls
    (688.0000,-1024.0000) and (683.3333,-1046.3333) .. (674.0000,-1067.0000) --
    (691.0000,-1067.0000) .. controls (699.0000,-1067.0000) and
    (716.6667,-1059.6667) .. (744.0000,-1045.0000) .. controls
    (768.6667,-1031.6667) and (785.3333,-1021.3333) .. (794.0000,-1014.0000) --
    cycle(729.0000,-533.0000) .. controls (729.0000,-527.0000) and
    (727.0000,-519.0000) .. (723.0000,-509.0000) .. controls (713.6667,-541.0000)
    and (684.3333,-570.3333) .. (635.0000,-597.0000) .. controls
    (589.0000,-622.3333) and (548.3333,-634.0000) .. (513.0000,-632.0000) --
    (513.0000,-648.0000) .. controls (513.0000,-671.3333) and (528.6667,-707.3333)
    .. (560.0000,-756.0000) .. controls (576.0000,-717.3333) and
    (600.0000,-691.0000) .. (632.0000,-677.0000) .. controls (696.6667,-648.3333)
    and (729.0000,-600.3333) .. (729.0000,-533.0000) -- cycle(832.0000,28.0000) --
    (803.0000,-7.0000) -- (803.0000,-736.0000) -- (832.0000,-736.0000) --
    (832.0000,28.0000) -- cycle(954.0000,-496.0000) .. controls
    (901.3333,-415.3333) and (875.0000,-251.0000) .. (875.0000,-3.0000) --
    (847.0000,31.0000) .. controls (847.0000,-255.6667) and (874.6667,-440.6667)
    .. (930.0000,-524.0000) -- (954.0000,-496.0000) -- cycle(494.0000,-669.0000)
    .. controls (492.6667,-661.0000) and (490.6667,-648.6667) ..
    (488.0000,-632.0000) -- (444.0000,-632.0000) .. controls (444.0000,-632.0000)
    and (444.0000,-648.0000) .. (444.0000,-680.0000) .. controls
    (463.3333,-674.6667) and (480.0000,-671.0000) .. (494.0000,-669.0000) --
    cycle(712.0000,-475.0000) .. controls (712.0000,-461.6667) and
    (704.6667,-446.6667) .. (690.0000,-430.0000) .. controls (675.3333,-413.3333)
    and (661.3333,-402.0000) .. (648.0000,-396.0000) .. controls
    (632.0000,-388.6667) and (612.3333,-385.0000) .. (589.0000,-385.0000) ..
    controls (567.6667,-385.0000) and (549.6667,-387.3333) .. (535.0000,-392.0000)
    .. controls (511.0000,-399.3333) and (483.6667,-430.3333) ..
    (453.0000,-485.0000) .. controls (422.3333,-539.6667) and (392.3333,-572.3333)
    .. (363.0000,-583.0000) .. controls (394.3333,-601.6667) and
    (434.6667,-611.0000) .. (484.0000,-611.0000) .. controls (509.3333,-611.0000)
    and (534.3333,-608.0000) .. (559.0000,-602.0000) .. controls
    (589.6667,-594.6667) and (621.3333,-579.3333) .. (654.0000,-556.0000) ..
    controls (692.6667,-528.0000) and (712.0000,-501.0000) .. (712.0000,-475.0000)
    -- cycle(785.0000,-30.0000) -- (751.0000,-71.0000) .. controls
    (743.6667,-228.3333) and (721.6667,-339.6667) .. (685.0000,-405.0000) --
    (709.0000,-425.0000) .. controls (759.6667,-346.3333) and (785.0000,-214.6667)
    .. (785.0000,-30.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(336.0000,-1433.0000) .. controls (298.6667,-1388.3333) and
    (280.0000,-1336.0000) .. (280.0000,-1276.0000) -- (303.0000,-1276.0000) --
    (303.0000,-1252.0000) -- (223.0000,-1252.0000) -- (223.0000,-1276.0000) --
    (251.0000,-1276.0000) .. controls (254.3333,-1332.6667) and
    (271.6667,-1383.3333) .. (303.0000,-1428.0000) -- (233.0000,-1428.0000) --
    (233.0000,-1401.0000) -- (209.0000,-1401.0000) -- (209.0000,-1455.0000) --
    (336.0000,-1455.0000) -- (336.0000,-1433.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1520.0000,291.0000) -- (1464.0000,291.0000) -- (1464.0000,112.0000) --
    (1437.0000,112.0000) -- (1437.0000,88.0000) -- (1520.0000,88.0000) --
    (1520.0000,112.0000) -- (1492.0000,112.0000) -- (1492.0000,266.0000) --
    (1520.0000,266.0000) -- (1520.0000,291.0000) -- cycle(1419.0000,291.0000) --
    (1292.0000,291.0000) -- (1292.0000,269.0000) .. controls (1329.3333,224.3333)
    and (1348.0000,172.0000) .. (1348.0000,112.0000) -- (1325.0000,112.0000) --
    (1325.0000,88.0000) -- (1405.0000,88.0000) -- (1405.0000,112.0000) --
    (1377.0000,112.0000) .. controls (1373.6667,168.6667) and (1356.3333,219.3333)
    .. (1325.0000,264.0000) -- (1395.0000,264.0000) -- (1395.0000,237.0000) --
    (1419.0000,237.0000) -- (1419.0000,291.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(1206.0000,-974.0000) .. controls
    (1181.3333,-936.0000) and (1157.0000,-898.3333) .. (1133.0000,-861.0000) ..
    controls (1102.3333,-817.0000) and (1073.6667,-782.6667) ..
    (1047.0000,-758.0000) .. controls (1039.0000,-750.6667) and
    (1029.6667,-747.0000) .. (1019.0000,-747.0000) .. controls
    (992.3333,-747.0000) and (979.0000,-760.3333) .. (979.0000,-787.0000) ..
    controls (979.0000,-797.6667) and (982.6667,-807.0000) .. (990.0000,-815.0000)
    .. controls (1014.0000,-841.0000) and (1086.0000,-894.0000) ..
    (1206.0000,-974.0000) -- cycle(851.0000,-876.0000) .. controls
    (851.0000,-850.0000) and (838.6667,-837.0000) .. (814.0000,-837.0000) ..
    controls (789.3333,-837.0000) and (777.0000,-850.0000) .. (777.0000,-876.0000)
    .. controls (777.0000,-896.0000) and (782.0000,-921.3333) ..
    (792.0000,-952.0000) .. controls (804.6667,-993.3333) and
    (812.0000,-1018.3333) .. (814.0000,-1027.0000) .. controls
    (816.0000,-1018.3333) and (823.3333,-993.3333) .. (836.0000,-952.0000) ..
    controls (846.0000,-921.3333) and (851.0000,-896.0000) .. (851.0000,-876.0000)
    -- cycle(1259.0000,-582.0000) .. controls (1250.3333,-580.0000) and
    (1225.3333,-572.6667) .. (1184.0000,-560.0000) .. controls
    (1153.3333,-550.0000) and (1128.0000,-545.0000) .. (1108.0000,-545.0000) ..
    controls (1082.0000,-545.0000) and (1069.0000,-557.3333) ..
    (1069.0000,-582.0000) .. controls (1069.0000,-606.6667) and
    (1082.0000,-619.0000) .. (1108.0000,-619.0000) .. controls
    (1128.0000,-619.0000) and (1153.3333,-614.0000) .. (1184.0000,-604.0000) ..
    controls (1225.3333,-591.3333) and (1250.3333,-584.0000) ..
    (1259.0000,-582.0000) -- cycle(1208.0000,-190.0000) .. controls
    (1164.6667,-220.0000) and (1121.3333,-250.3333) .. (1078.0000,-281.0000) ..
    controls (1010.0000,-331.0000) and (976.0000,-363.3333) ..
    (976.0000,-378.0000) .. controls (976.0000,-386.6667) and (980.6667,-395.6667)
    .. (990.0000,-405.0000) .. controls (999.3333,-415.0000) and
    (1008.3333,-420.0000) .. (1017.0000,-420.0000) .. controls
    (1032.3333,-420.0000) and (1065.3333,-386.3333) .. (1116.0000,-319.0000) ..
    controls (1146.6667,-275.6667) and (1177.3333,-232.6667) ..
    (1208.0000,-190.0000) -- cycle(1036.0000,-582.0000) .. controls
    (1036.0000,-522.6667) and (1013.6667,-470.6667) .. (969.0000,-426.0000) ..
    controls (925.0000,-382.0000) and (873.3333,-360.0000) .. (814.0000,-360.0000)
    .. controls (754.6667,-360.0000) and (702.6667,-382.0000) ..
    (658.0000,-426.0000) .. controls (614.0000,-470.6667) and (592.0000,-522.6667)
    .. (592.0000,-582.0000) .. controls (592.0000,-641.3333) and
    (614.0000,-693.0000) .. (658.0000,-737.0000) .. controls (702.6667,-781.6667)
    and (754.6667,-804.0000) .. (814.0000,-804.0000) .. controls
    (873.3333,-804.0000) and (925.0000,-781.6667) .. (969.0000,-737.0000) ..
    controls (1013.6667,-693.0000) and (1036.0000,-641.3333) ..
    (1036.0000,-582.0000) -- cycle(649.0000,-787.0000) .. controls
    (649.0000,-760.3333) and (635.6667,-747.0000) .. (609.0000,-747.0000) ..
    controls (597.6667,-747.0000) and (588.0000,-750.6667) .. (580.0000,-758.0000)
    .. controls (554.0000,-782.0000) and (501.0000,-854.0000) ..
    (421.0000,-974.0000) .. controls (459.0000,-949.3333) and (496.6667,-925.0000)
    .. (534.0000,-901.0000) .. controls (578.0000,-870.3333) and
    (612.3333,-841.6667) .. (637.0000,-815.0000) .. controls (645.0000,-806.3333)
    and (649.0000,-797.0000) .. (649.0000,-787.0000) -- cycle(559.0000,-582.0000)
    .. controls (559.0000,-557.3333) and (546.0000,-545.0000) ..
    (520.0000,-545.0000) .. controls (500.0000,-545.0000) and (474.6667,-550.0000)
    .. (444.0000,-560.0000) .. controls (402.6667,-572.6667) and
    (377.6667,-580.0000) .. (369.0000,-582.0000) .. controls (377.6667,-584.0000)
    and (402.6667,-591.3333) .. (444.0000,-604.0000) .. controls
    (474.6667,-614.0000) and (500.0000,-619.0000) .. (520.0000,-619.0000) ..
    controls (546.0000,-619.0000) and (559.0000,-606.6667) .. (559.0000,-582.0000)
    -- cycle(851.0000,-288.0000) .. controls (851.0000,-268.0000) and
    (846.0000,-242.6667) .. (836.0000,-212.0000) .. controls (823.3333,-170.6667)
    and (816.0000,-145.6667) .. (814.0000,-137.0000) .. controls
    (812.0000,-145.6667) and (804.6667,-170.6667) .. (792.0000,-212.0000) ..
    controls (782.0000,-242.6667) and (777.0000,-268.0000) .. (777.0000,-288.0000)
    .. controls (777.0000,-314.0000) and (789.3333,-327.0000) ..
    (814.0000,-327.0000) .. controls (838.6667,-327.0000) and (851.0000,-314.0000)
    .. (851.0000,-288.0000) -- cycle(649.0000,-377.0000) .. controls
    (649.0000,-366.3333) and (645.0000,-356.6667) .. (637.0000,-348.0000) ..
    controls (613.0000,-322.0000) and (541.0000,-269.0000) .. (421.0000,-189.0000)
    .. controls (445.6667,-227.0000) and (470.0000,-264.6667) ..
    (494.0000,-302.0000) .. controls (524.6667,-346.0000) and (553.3333,-380.3333)
    .. (580.0000,-405.0000) .. controls (588.6667,-413.0000) and
    (598.3333,-417.0000) .. (609.0000,-417.0000) .. controls (635.6667,-417.0000)
    and (649.0000,-403.6667) .. (649.0000,-377.0000) -- cycle(991.0000,-582.0000)
    .. controls (991.0000,-629.3333) and (973.0000,-670.6667) ..
    (937.0000,-706.0000) .. controls (901.6667,-741.3333) and (860.6667,-759.0000)
    .. (814.0000,-759.0000) .. controls (767.3333,-759.0000) and
    (726.0000,-741.0000) .. (690.0000,-705.0000) .. controls (654.6667,-669.6667)
    and (637.0000,-628.6667) .. (637.0000,-582.0000) .. controls
    (637.0000,-535.3333) and (654.6667,-494.0000) .. (690.0000,-458.0000) ..
    controls (726.0000,-422.6667) and (767.3333,-405.0000) .. (814.0000,-405.0000)
    .. controls (861.3333,-405.0000) and (902.6667,-422.6667) ..
    (938.0000,-458.0000) .. controls (973.3333,-494.0000) and (991.0000,-535.3333)
    .. (991.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(332.0000,-1307.0000) .. controls (332.0000,-1267.6667) and
    (309.3333,-1248.0000) .. (264.0000,-1248.0000) .. controls
    (215.3333,-1248.0000) and (191.0000,-1267.6667) .. (191.0000,-1307.0000) ..
    controls (191.0000,-1331.6667) and (203.0000,-1348.6667) ..
    (227.0000,-1358.0000) .. controls (207.6667,-1369.3333) and
    (198.0000,-1385.0000) .. (198.0000,-1405.0000) .. controls
    (198.0000,-1440.3333) and (218.6667,-1458.0000) .. (260.0000,-1458.0000) ..
    controls (304.0000,-1458.0000) and (326.0000,-1440.3333) ..
    (326.0000,-1405.0000) .. controls (326.0000,-1385.0000) and
    (316.3333,-1369.3333) .. (297.0000,-1358.0000) .. controls
    (320.3333,-1348.6667) and (332.0000,-1331.6667) .. (332.0000,-1307.0000) --
    cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000) -- (108.0000,-1276.0000)
    -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) -- (108.0000,-1430.0000) --
    (108.0000,-1455.0000) -- (164.0000,-1455.0000) -- (164.0000,-1276.0000) --
    (191.0000,-1276.0000) -- (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(1437.0000,143.0000) .. controls (1437.0000,167.6667) and
    (1425.0000,184.6667) .. (1401.0000,194.0000) .. controls (1420.3333,205.3333)
    and (1430.0000,221.0000) .. (1430.0000,241.0000) .. controls
    (1430.0000,276.3333) and (1409.3333,294.0000) .. (1368.0000,294.0000) ..
    controls (1324.0000,294.0000) and (1302.0000,276.3333) .. (1302.0000,241.0000)
    .. controls (1302.0000,221.0000) and (1311.6667,205.3333) ..
    (1331.0000,194.0000) .. controls (1307.6667,184.6667) and (1296.0000,167.6667)
    .. (1296.0000,143.0000) .. controls (1296.0000,103.6667) and
    (1318.6667,84.0000) .. (1364.0000,84.0000) .. controls (1412.6667,84.0000) and
    (1437.0000,103.6667) .. (1437.0000,143.0000) -- cycle(299.0000,-1401.0000) ..
    controls (299.0000,-1423.0000) and (286.3333,-1434.0000) ..
    (261.0000,-1434.0000) .. controls (236.3333,-1434.0000) and
    (224.0000,-1423.0000) .. (224.0000,-1401.0000) .. controls
    (224.0000,-1380.3333) and (236.6667,-1370.0000) .. (262.0000,-1370.0000) ..
    controls (286.6667,-1370.0000) and (299.0000,-1380.3333) ..
    (299.0000,-1401.0000) -- cycle(303.0000,-1309.0000) .. controls
    (303.0000,-1333.0000) and (289.0000,-1345.0000) .. (261.0000,-1345.0000) ..
    controls (233.6667,-1345.0000) and (220.0000,-1333.0000) ..
    (220.0000,-1309.0000) .. controls (220.0000,-1284.3333) and
    (234.0000,-1272.0000) .. (262.0000,-1272.0000) .. controls
    (289.3333,-1272.0000) and (303.0000,-1284.3333) .. (303.0000,-1309.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1408.0000,145.0000) ..
    controls (1408.0000,120.3333) and (1394.0000,108.0000) .. (1366.0000,108.0000)
    .. controls (1338.6667,108.0000) and (1325.0000,120.3333) ..
    (1325.0000,145.0000) .. controls (1325.0000,169.0000) and (1339.0000,181.0000)
    .. (1367.0000,181.0000) .. controls (1394.3333,181.0000) and
    (1408.0000,169.0000) .. (1408.0000,145.0000) -- cycle(1404.0000,237.0000) ..
    controls (1404.0000,216.3333) and (1391.3333,206.0000) .. (1366.0000,206.0000)
    .. controls (1341.3333,206.0000) and (1329.0000,216.3333) ..
    (1329.0000,237.0000) .. controls (1329.0000,259.0000) and (1341.6667,270.0000)
    .. (1367.0000,270.0000) .. controls (1391.6667,270.0000) and
    (1404.0000,259.0000) .. (1404.0000,237.0000) -- cycle(1245.0000,-811.0000) --
    (1242.0000,-807.0000) -- (1074.0000,-719.0000) .. controls
    (1130.6667,-707.6667) and (1161.3333,-665.3333) .. (1166.0000,-592.0000) --
    (1161.0000,-587.0000) -- (1153.0000,-587.0000) .. controls
    (1159.6667,-555.6667) and (1163.0000,-526.3333) .. (1163.0000,-499.0000) --
    (1157.0000,-494.0000) -- (1149.0000,-496.0000) .. controls
    (1147.6667,-486.0000) and (1148.0000,-475.6667) .. (1150.0000,-465.0000) --
    (1147.0000,-459.0000) .. controls (1141.0000,-456.3333) and
    (1135.0000,-440.3333) .. (1129.0000,-411.0000) -- (1121.0000,-408.0000) ..
    controls (1110.3333,-416.0000) and (1094.3333,-427.3333) ..
    (1073.0000,-442.0000) .. controls (1067.0000,-426.0000) and
    (1058.6667,-401.3333) .. (1048.0000,-368.0000) -- (1039.0000,-366.0000) --
    (1032.0000,-374.0000) .. controls (1005.3333,-332.0000) and
    (989.0000,-311.0000) .. (983.0000,-311.0000) .. controls (976.3333,-311.0000)
    and (969.6667,-313.6667) .. (963.0000,-319.0000) .. controls
    (948.3333,-308.3333) and (929.0000,-291.0000) .. (905.0000,-267.0000) --
    (898.0000,-267.0000) -- (893.0000,-272.0000) -- (794.0000,-201.0000) --
    (786.0000,-207.0000) .. controls (802.0000,-244.3333) and (810.0000,-269.3333)
    .. (810.0000,-282.0000) .. controls (810.0000,-301.3333) and
    (808.3333,-313.6667) .. (805.0000,-319.0000) -- (806.0000,-319.0000) --
    (801.0000,-326.0000) .. controls (807.0000,-340.0000) and (810.3333,-350.6667)
    .. (811.0000,-358.0000) .. controls (801.6667,-360.0000) and
    (790.3333,-377.3333) .. (777.0000,-410.0000) .. controls (768.3333,-404.0000)
    and (755.3333,-394.3333) .. (738.0000,-381.0000) -- (730.0000,-386.0000) --
    (733.0000,-394.0000) .. controls (724.3333,-389.3333) and (716.6667,-387.0000)
    .. (710.0000,-387.0000) .. controls (706.0000,-387.0000) and
    (702.3333,-388.6667) .. (699.0000,-392.0000) .. controls (696.3333,-392.0000)
    and (692.3333,-390.0000) .. (687.0000,-386.0000) .. controls
    (682.3333,-382.0000) and (678.0000,-380.0000) .. (674.0000,-380.0000) ..
    controls (672.0000,-380.0000) and (669.6667,-380.6667) .. (667.0000,-382.0000)
    .. controls (664.3333,-383.3333) and (662.0000,-384.0000) ..
    (660.0000,-384.0000) .. controls (664.0000,-384.0000) and (644.6667,-379.0000)
    .. (602.0000,-369.0000) -- (596.0000,-376.0000) .. controls
    (602.0000,-390.0000) and (605.0000,-397.6667) .. (605.0000,-399.0000) ..
    controls (605.0000,-402.3333) and (603.3333,-405.6667) .. (600.0000,-409.0000)
    .. controls (589.3333,-404.3333) and (578.6667,-402.0000) ..
    (568.0000,-402.0000) .. controls (564.0000,-402.0000) and (558.0000,-404.6667)
    .. (550.0000,-410.0000) .. controls (548.6667,-410.0000) and
    (537.3333,-405.6667) .. (516.0000,-397.0000) -- (509.0000,-403.0000) --
    (510.0000,-413.0000) .. controls (504.0000,-413.0000) and (494.6667,-410.6667)
    .. (482.0000,-406.0000) .. controls (470.0000,-402.0000) and
    (460.6667,-400.0000) .. (454.0000,-400.0000) .. controls (452.0000,-400.0000)
    and (449.3333,-400.3333) .. (446.0000,-401.0000) .. controls
    (442.6667,-401.6667) and (440.0000,-402.0000) .. (438.0000,-402.0000) ..
    controls (430.0000,-402.0000) and (414.0000,-398.0000) .. (390.0000,-390.0000)
    -- (385.0000,-399.0000) .. controls (408.3333,-416.3333) and
    (431.6667,-443.3333) .. (455.0000,-480.0000) .. controls (490.3333,-533.3333)
    and (510.3333,-563.0000) .. (515.0000,-569.0000) .. controls
    (509.0000,-572.3333) and (499.3333,-573.6667) .. (486.0000,-573.0000) --
    (481.0000,-580.0000) .. controls (491.6667,-593.3333) and (503.6667,-613.6667)
    .. (517.0000,-641.0000) -- (520.0000,-645.0000) .. controls
    (532.6667,-651.0000) and (547.0000,-664.0000) .. (563.0000,-684.0000) ..
    controls (579.6667,-704.6667) and (593.3333,-718.0000) .. (604.0000,-724.0000)
    .. controls (590.6667,-739.3333) and (570.0000,-761.3333) ..
    (542.0000,-790.0000) -- (543.0000,-798.0000) -- (551.0000,-804.0000) ..
    controls (541.6667,-810.0000) and (528.0000,-819.3333) .. (510.0000,-832.0000)
    .. controls (501.3333,-839.3333) and (476.6667,-851.3333) ..
    (436.0000,-868.0000) -- (438.0000,-878.0000) .. controls (530.0000,-878.0000)
    and (575.6667,-885.3333) .. (575.0000,-900.0000) -- (582.0000,-906.0000) ..
    controls (588.0000,-903.3333) and (592.6667,-902.0000) .. (596.0000,-902.0000)
    .. controls (595.3333,-902.0000) and (613.6667,-905.0000) ..
    (651.0000,-911.0000) .. controls (651.0000,-913.0000) and (648.6667,-922.0000)
    .. (644.0000,-938.0000) -- (650.0000,-944.0000) .. controls
    (679.3333,-939.3333) and (692.6667,-937.0000) .. (690.0000,-937.0000) ..
    controls (691.3333,-937.0000) and (693.3333,-937.6667) .. (696.0000,-939.0000)
    .. controls (699.3333,-940.3333) and (701.6667,-941.0000) ..
    (703.0000,-941.0000) .. controls (711.0000,-941.0000) and (720.0000,-939.3333)
    .. (730.0000,-936.0000) -- (733.0000,-944.0000) -- (741.0000,-948.0000) ..
    controls (749.0000,-940.6667) and (754.0000,-937.0000) .. (756.0000,-937.0000)
    .. controls (758.0000,-937.0000) and (760.3333,-937.6667) ..
    (763.0000,-939.0000) .. controls (765.6667,-940.3333) and (768.0000,-941.0000)
    .. (770.0000,-941.0000) .. controls (774.6667,-941.0000) and
    (781.3333,-939.3333) .. (790.0000,-936.0000) .. controls (790.6667,-937.3333)
    and (791.0000,-939.0000) .. (791.0000,-941.0000) .. controls
    (791.0000,-947.6667) and (789.6667,-956.6667) .. (787.0000,-968.0000) ..
    controls (785.0000,-980.0000) and (783.6667,-988.3333) .. (783.0000,-993.0000)
    -- (788.0000,-998.0000) -- (808.0000,-998.0000) .. controls
    (818.0000,-998.0000) and (832.6667,-992.6667) .. (852.0000,-982.0000) ..
    controls (871.3333,-972.0000) and (883.6667,-967.3333) .. (889.0000,-968.0000)
    .. controls (890.3333,-968.0000) and (892.0000,-968.3333) ..
    (894.0000,-969.0000) .. controls (896.6667,-969.6667) and (898.6667,-970.0000)
    .. (900.0000,-970.0000) .. controls (903.3333,-970.0000) and
    (906.0000,-969.0000) .. (908.0000,-967.0000) -- (915.0000,-971.0000) ..
    controls (920.3333,-967.0000) and (942.0000,-950.3333) .. (980.0000,-921.0000)
    .. controls (982.6667,-913.0000) and (987.3333,-901.3333) ..
    (994.0000,-886.0000) -- (999.0000,-895.0000) -- (1008.0000,-896.0000) ..
    controls (1036.0000,-867.3333) and (1050.0000,-841.0000) ..
    (1050.0000,-817.0000) .. controls (1050.0000,-803.0000) and
    (1044.3333,-777.0000) .. (1033.0000,-739.0000) -- (1238.0000,-847.0000) --
    (1245.0000,-843.0000) -- (1245.0000,-811.0000) -- cycle(1133.0000,-529.0000)
    -- (1133.0000,-541.0000) .. controls (1133.0000,-547.0000) and
    (1129.3333,-556.6667) .. (1122.0000,-570.0000) .. controls
    (1115.3333,-583.3333) and (1112.0000,-593.3333) .. (1112.0000,-600.0000) ..
    controls (1112.0000,-607.3333) and (1116.6667,-613.3333) ..
    (1126.0000,-618.0000) .. controls (1124.0000,-647.3333) and
    (1101.6667,-669.6667) .. (1059.0000,-685.0000) .. controls
    (1017.0000,-700.3333) and (996.0000,-716.6667) .. (996.0000,-734.0000) ..
    controls (996.0000,-744.0000) and (999.6667,-757.6667) ..
    (1007.0000,-775.0000) .. controls (1015.0000,-793.0000) and
    (1019.0000,-807.0000) .. (1019.0000,-817.0000) .. controls
    (1019.0000,-825.0000) and (1014.0000,-836.3333) .. (1004.0000,-851.0000) ..
    controls (998.0000,-844.3333) and (991.6667,-840.6667) .. (985.0000,-840.0000)
    -- (981.0000,-843.0000) .. controls (971.6667,-859.6667) and
    (956.0000,-883.6667) .. (934.0000,-915.0000) .. controls (930.0000,-911.0000)
    and (925.6667,-909.0000) .. (921.0000,-909.0000) .. controls
    (920.3333,-909.0000) and (919.3333,-909.3333) .. (918.0000,-910.0000) ..
    controls (906.0000,-919.3333) and (886.3333,-931.0000) .. (859.0000,-945.0000)
    .. controls (851.0000,-947.0000) and (839.0000,-950.0000) ..
    (823.0000,-954.0000) .. controls (825.6667,-941.3333) and (827.0000,-931.0000)
    .. (827.0000,-923.0000) .. controls (827.0000,-903.6667) and
    (820.6667,-894.0000) .. (808.0000,-894.0000) .. controls (803.3333,-894.0000)
    and (797.0000,-896.3333) .. (789.0000,-901.0000) .. controls
    (781.0000,-906.3333) and (775.3333,-909.0000) .. (772.0000,-909.0000) ..
    controls (767.3333,-909.0000) and (760.6667,-907.6667) .. (752.0000,-905.0000)
    .. controls (744.0000,-903.0000) and (737.6667,-902.0000) ..
    (733.0000,-902.0000) .. controls (730.3333,-902.0000) and (726.0000,-903.0000)
    .. (720.0000,-905.0000) .. controls (714.6667,-907.6667) and
    (710.6667,-909.0000) .. (708.0000,-909.0000) .. controls (708.6667,-909.0000)
    and (701.6667,-908.0000) .. (687.0000,-906.0000) .. controls
    (684.3333,-888.0000) and (672.3333,-878.3333) .. (651.0000,-877.0000) ..
    controls (625.6667,-876.3333) and (611.3333,-873.6667) .. (608.0000,-869.0000)
    .. controls (601.3333,-860.3333) and (596.3333,-856.0000) ..
    (593.0000,-856.0000) .. controls (590.3333,-856.0000) and (586.6667,-856.6667)
    .. (582.0000,-858.0000) .. controls (577.3333,-860.0000) and
    (573.6667,-861.0000) .. (571.0000,-861.0000) .. controls (561.0000,-861.0000)
    and (551.6667,-858.6667) .. (543.0000,-854.0000) .. controls
    (547.6667,-852.0000) and (554.3333,-848.6667) .. (563.0000,-844.0000) --
    (565.0000,-840.0000) .. controls (573.6667,-832.6667) and (584.3333,-821.3333)
    .. (597.0000,-806.0000) -- (597.0000,-801.0000) -- (589.0000,-792.0000) ..
    controls (607.6667,-770.6667) and (627.0000,-747.0000) .. (647.0000,-721.0000)
    -- (646.0000,-714.0000) .. controls (628.0000,-702.0000) and
    (590.0000,-663.3333) .. (532.0000,-598.0000) .. controls (539.3333,-594.6667)
    and (548.0000,-590.3333) .. (558.0000,-585.0000) -- (560.0000,-578.0000) ..
    controls (548.6667,-564.0000) and (532.6667,-542.3333) .. (512.0000,-513.0000)
    .. controls (516.0000,-509.0000) and (519.0000,-504.6667) ..
    (521.0000,-500.0000) -- (520.0000,-495.0000) .. controls (508.0000,-483.6667)
    and (491.0000,-465.3333) .. (469.0000,-440.0000) .. controls
    (482.3333,-439.3333) and (501.0000,-443.0000) .. (525.0000,-451.0000) --
    (532.0000,-449.0000) -- (538.0000,-439.0000) .. controls (545.3333,-441.6667)
    and (551.3333,-443.0000) .. (556.0000,-443.0000) .. controls
    (558.6667,-443.0000) and (561.6667,-441.6667) .. (565.0000,-439.0000) ..
    controls (568.3333,-436.3333) and (570.6667,-435.0000) .. (572.0000,-435.0000)
    .. controls (576.0000,-435.0000) and (585.6667,-441.3333) ..
    (601.0000,-454.0000) -- (608.0000,-453.0000) .. controls (620.6667,-435.0000)
    and (630.6667,-419.3333) .. (638.0000,-406.0000) .. controls
    (649.3333,-413.3333) and (658.0000,-417.0000) .. (664.0000,-417.0000) ..
    controls (664.6667,-417.0000) and (666.3333,-416.6667) .. (669.0000,-416.0000)
    -- (674.0000,-412.0000) .. controls (680.0000,-418.0000) and
    (689.6667,-427.0000) .. (703.0000,-439.0000) -- (710.0000,-439.0000) ..
    controls (712.0000,-435.6667) and (715.0000,-430.6667) .. (719.0000,-424.0000)
    .. controls (725.0000,-427.3333) and (733.0000,-432.3333) ..
    (743.0000,-439.0000) -- (749.0000,-439.0000) -- (756.0000,-433.0000) --
    (785.0000,-462.0000) -- (793.0000,-460.0000) .. controls (797.6667,-446.6667)
    and (802.3333,-433.0000) .. (807.0000,-419.0000) .. controls
    (813.6667,-399.6667) and (821.6667,-390.3333) .. (831.0000,-391.0000) --
    (836.0000,-387.0000) .. controls (842.6667,-347.0000) and (845.0000,-309.3333)
    .. (843.0000,-274.0000) .. controls (860.3333,-290.6667) and
    (889.6667,-312.0000) .. (931.0000,-338.0000) .. controls (936.3333,-344.0000)
    and (945.6667,-351.6667) .. (959.0000,-361.0000) .. controls
    (964.3333,-360.3333) and (970.0000,-357.3333) .. (976.0000,-352.0000) ..
    controls (1008.6667,-400.6667) and (1032.3333,-440.0000) ..
    (1047.0000,-470.0000) -- (1048.0000,-472.0000) .. controls
    (1051.3333,-476.6667) and (1055.3333,-479.0000) .. (1060.0000,-479.0000) ..
    controls (1068.0000,-479.0000) and (1083.3333,-471.6667) ..
    (1106.0000,-457.0000) .. controls (1108.0000,-472.3333) and
    (1112.3333,-495.0000) .. (1119.0000,-525.0000) -- (1124.0000,-529.0000) --
    (1133.0000,-529.0000) -- cycle(958.0000,-667.0000) .. controls
    (926.6667,-630.3333) and (884.0000,-602.0000) .. (830.0000,-582.0000) ..
    controls (782.6667,-564.6667) and (735.0000,-547.3333) .. (687.0000,-530.0000)
    -- (683.0000,-532.0000) -- (675.0000,-550.0000) -- (677.0000,-554.0000) ..
    controls (677.6667,-554.0000) and (723.6667,-570.6667) .. (815.0000,-604.0000)
    .. controls (868.3333,-623.3333) and (909.3333,-649.6667) ..
    (938.0000,-683.0000) -- (942.0000,-683.0000) -- (958.0000,-671.0000) --
    (958.0000,-667.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(327.0000,-1354.0000) .. controls (327.0000,-1283.3333) and
    (303.3333,-1248.0000) .. (256.0000,-1248.0000) .. controls
    (218.6667,-1248.0000) and (199.3333,-1269.0000) .. (198.0000,-1311.0000) --
    (223.0000,-1311.0000) .. controls (226.3333,-1285.0000) and
    (238.3333,-1272.0000) .. (259.0000,-1272.0000) .. controls
    (285.6667,-1272.0000) and (299.3333,-1297.3333) .. (300.0000,-1348.0000) ..
    controls (286.0000,-1332.6667) and (270.3333,-1325.0000) ..
    (253.0000,-1325.0000) .. controls (215.0000,-1325.0000) and
    (196.0000,-1346.3333) .. (196.0000,-1389.0000) .. controls
    (196.0000,-1435.0000) and (216.3333,-1458.0000) .. (257.0000,-1458.0000) ..
    controls (278.3333,-1458.0000) and (295.3333,-1449.3333) ..
    (308.0000,-1432.0000) .. controls (320.6667,-1414.6667) and
    (327.0000,-1388.6667) .. (327.0000,-1354.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1520.0000,291.0000) -- (1464.0000,291.0000) -- (1464.0000,112.0000) --
    (1437.0000,112.0000) -- (1437.0000,88.0000) -- (1520.0000,88.0000) --
    (1520.0000,112.0000) -- (1492.0000,112.0000) -- (1492.0000,266.0000) --
    (1520.0000,266.0000) -- (1520.0000,291.0000) -- cycle(1432.0000,225.0000) ..
    controls (1432.0000,271.0000) and (1411.6667,294.0000) .. (1371.0000,294.0000)
    .. controls (1349.6667,294.0000) and (1332.6667,285.3333) ..
    (1320.0000,268.0000) .. controls (1307.3333,250.6667) and (1301.0000,224.6667)
    .. (1301.0000,190.0000) .. controls (1301.0000,119.3333) and
    (1324.6667,84.0000) .. (1372.0000,84.0000) .. controls (1409.3333,84.0000) and
    (1428.6667,105.0000) .. (1430.0000,147.0000) -- (1405.0000,147.0000) ..
    controls (1401.6667,121.0000) and (1389.6667,108.0000) .. (1369.0000,108.0000)
    .. controls (1342.3333,108.0000) and (1328.6667,133.3333) ..
    (1328.0000,184.0000) .. controls (1342.0000,168.6667) and (1357.6667,161.0000)
    .. (1375.0000,161.0000) .. controls (1413.0000,161.0000) and
    (1432.0000,182.3333) .. (1432.0000,225.0000) -- cycle(299.0000,-1378.0000) ..
    controls (295.0000,-1415.3333) and (281.6667,-1434.0000) ..
    (259.0000,-1434.0000) .. controls (234.3333,-1434.0000) and
    (222.0000,-1419.6667) .. (222.0000,-1391.0000) .. controls
    (222.0000,-1365.0000) and (233.3333,-1352.0000) .. (256.0000,-1352.0000) ..
    controls (270.6667,-1352.0000) and (285.0000,-1360.6667) ..
    (299.0000,-1378.0000) -- cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000)
    -- (356.0000,-1318.0000) -- (356.0000,154.0000) -- (1272.0000,154.0000) --
    cycle(1406.0000,227.0000) .. controls (1406.0000,201.0000) and
    (1394.6667,188.0000) .. (1372.0000,188.0000) .. controls (1357.3333,188.0000)
    and (1343.0000,196.6667) .. (1329.0000,214.0000) .. controls
    (1333.0000,251.3333) and (1346.3333,270.0000) .. (1369.0000,270.0000) ..
    controls (1393.6667,270.0000) and (1406.0000,255.6667) .. (1406.0000,227.0000)
    -- cycle(1217.0000,-378.0000) -- (1192.0000,-335.0000) --
    (1080.0000,-400.0000) -- (1085.0000,-286.0000) -- (1035.0000,-284.0000) --
    (1029.0000,-429.0000) -- (839.0000,-539.0000) -- (839.0000,-320.0000) --
    (962.0000,-242.0000) -- (935.0000,-199.0000) -- (839.0000,-260.0000) --
    (839.0000,-131.0000) -- (789.0000,-131.0000) -- (789.0000,-260.0000) --
    (693.0000,-199.0000) -- (666.0000,-242.0000) -- (789.0000,-320.0000) --
    (789.0000,-539.0000) -- (599.0000,-429.0000) -- (593.0000,-284.0000) --
    (543.0000,-286.0000) -- (548.0000,-400.0000) -- (436.0000,-335.0000) --
    (411.0000,-378.0000) -- (523.0000,-443.0000) -- (422.0000,-495.0000) --
    (445.0000,-540.0000) -- (574.0000,-473.0000) -- (764.0000,-582.0000) --
    (574.0000,-691.0000) -- (445.0000,-624.0000) -- (422.0000,-669.0000) --
    (523.0000,-721.0000) -- (411.0000,-786.0000) -- (436.0000,-829.0000) --
    (548.0000,-764.0000) -- (543.0000,-878.0000) -- (593.0000,-880.0000) --
    (599.0000,-735.0000) -- (789.0000,-625.0000) -- (789.0000,-844.0000) --
    (666.0000,-922.0000) -- (693.0000,-965.0000) -- (789.0000,-904.0000) --
    (789.0000,-1033.0000) -- (839.0000,-1033.0000) -- (839.0000,-904.0000) --
    (935.0000,-965.0000) -- (962.0000,-922.0000) -- (839.0000,-844.0000) --
    (839.0000,-625.0000) -- (1029.0000,-735.0000) -- (1035.0000,-880.0000) --
    (1085.0000,-878.0000) -- (1080.0000,-764.0000) -- (1192.0000,-829.0000) --
    (1217.0000,-786.0000) -- (1105.0000,-721.0000) -- (1206.0000,-669.0000) --
    (1183.0000,-624.0000) -- (1054.0000,-691.0000) -- (864.0000,-582.0000) --
    (1054.0000,-473.0000) -- (1183.0000,-540.0000) -- (1206.0000,-495.0000) --
    (1105.0000,-443.0000) -- (1217.0000,-378.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1284.0000,-1099.0000) -- (1272.0000,-1099.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,-1124.0000) --
    (344.0000,-1117.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,-1099.0000) -- cycle(334.0000,-1353.0000) .. controls
    (334.0000,-1283.0000) and (313.6667,-1248.0000) .. (273.0000,-1248.0000) ..
    controls (231.6667,-1248.0000) and (211.0000,-1283.0000) ..
    (211.0000,-1353.0000) .. controls (211.0000,-1423.0000) and
    (231.6667,-1458.0000) .. (273.0000,-1458.0000) .. controls
    (313.6667,-1458.0000) and (334.0000,-1423.0000) .. (334.0000,-1353.0000) --
    cycle(207.0000,-1304.0000) -- (206.0000,-1252.0000) -- (96.0000,-1252.0000) ..
    controls (96.0000,-1284.6667) and (109.3333,-1315.0000) ..
    (136.0000,-1343.0000) .. controls (163.3333,-1371.0000) and
    (177.0000,-1390.3333) .. (177.0000,-1401.0000) .. controls
    (177.0000,-1423.0000) and (169.3333,-1434.0000) .. (154.0000,-1434.0000) ..
    controls (134.0000,-1434.0000) and (125.3333,-1418.6667) ..
    (128.0000,-1388.0000) -- (101.0000,-1388.0000) .. controls
    (101.0000,-1434.6667) and (118.0000,-1458.0000) .. (152.0000,-1458.0000) ..
    controls (188.0000,-1458.0000) and (206.0000,-1439.6667) ..
    (206.0000,-1403.0000) .. controls (206.0000,-1383.0000) and
    (193.3333,-1361.3333) .. (168.0000,-1338.0000) .. controls
    (142.6667,-1314.6667) and (128.6667,-1294.6667) .. (126.0000,-1278.0000) --
    (182.0000,-1278.0000) -- (183.0000,-1304.0000) -- (207.0000,-1304.0000) --
    cycle(1496.0000,-862.0000) .. controls (1496.0000,-858.0000) and
    (1495.0000,-850.3333) .. (1493.0000,-839.0000) -- (1350.0000,-25.0000) ..
    controls (1342.6667,16.3333) and (1321.0000,37.0000) .. (1285.0000,37.0000) ..
    controls (1278.3333,37.0000) and (1273.0000,36.6667) .. (1269.0000,36.0000) --
    (653.0000,-73.0000) .. controls (627.6667,-77.6667) and (610.6667,-88.3333) ..
    (602.0000,-105.0000) -- (598.0000,-107.0000) .. controls (579.3333,-109.6667)
    and (562.6667,-123.6667) .. (548.0000,-149.0000) -- (135.0000,-865.0000) ..
    controls (125.6667,-881.0000) and (121.0000,-895.3333) .. (121.0000,-908.0000)
    .. controls (121.0000,-930.6667) and (133.0000,-949.0000) ..
    (157.0000,-963.0000) -- (700.0000,-1276.0000) .. controls
    (715.3333,-1284.6667) and (728.6667,-1289.0000) .. (740.0000,-1289.0000) ..
    controls (761.3333,-1289.0000) and (787.6667,-1261.6667) ..
    (819.0000,-1207.0000) .. controls (885.0000,-1231.0000) and
    (923.3333,-1243.0000) .. (934.0000,-1243.0000) .. controls
    (956.0000,-1243.0000) and (973.3333,-1232.0000) .. (986.0000,-1210.0000) ..
    controls (989.3333,-1204.6667) and (997.3333,-1184.3333) ..
    (1010.0000,-1149.0000) .. controls (1074.0000,-1160.3333) and
    (1109.3333,-1166.0000) .. (1116.0000,-1166.0000) .. controls
    (1143.3333,-1166.0000) and (1162.3333,-1154.0000) .. (1173.0000,-1130.0000) ..
    controls (1177.0000,-1121.3333) and (1182.3333,-1097.6667) ..
    (1189.0000,-1059.0000) .. controls (1255.6667,-1059.0000) and
    (1291.0000,-1058.6667) .. (1295.0000,-1058.0000) .. controls
    (1331.0000,-1050.0000) and (1349.0000,-1025.6667) .. (1349.0000,-985.0000) --
    (1349.0000,-939.0000) -- (1438.0000,-924.0000) .. controls
    (1476.6667,-917.3333) and (1496.0000,-896.6667) .. (1496.0000,-862.0000) --
    cycle(1532.0000,88.0000) .. controls (1532.0000,120.6667) and
    (1518.3333,151.0000) .. (1491.0000,179.0000) .. controls (1464.3333,207.0000)
    and (1451.0000,226.3333) .. (1451.0000,237.0000) .. controls
    (1451.0000,259.0000) and (1458.6667,270.0000) .. (1474.0000,270.0000) ..
    controls (1494.0000,270.0000) and (1502.6667,254.6667) .. (1500.0000,224.0000)
    -- (1527.0000,224.0000) .. controls (1527.0000,270.6667) and
    (1510.0000,294.0000) .. (1476.0000,294.0000) .. controls (1440.0000,294.0000)
    and (1422.0000,275.6667) .. (1422.0000,239.0000) .. controls
    (1422.0000,219.0000) and (1434.6667,197.3333) .. (1460.0000,174.0000) ..
    controls (1485.3333,150.6667) and (1499.3333,130.6667) .. (1502.0000,114.0000)
    -- (1446.0000,114.0000) -- (1445.0000,140.0000) -- (1421.0000,140.0000) --
    (1422.0000,88.0000) -- (1532.0000,88.0000) -- cycle(1417.0000,189.0000) ..
    controls (1417.0000,259.0000) and (1396.3333,294.0000) .. (1355.0000,294.0000)
    .. controls (1314.3333,294.0000) and (1294.0000,259.0000) ..
    (1294.0000,189.0000) .. controls (1294.0000,119.0000) and (1314.3333,84.0000)
    .. (1355.0000,84.0000) .. controls (1396.3333,84.0000) and
    (1417.0000,119.0000) .. (1417.0000,189.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-422.0000) -- (356.0000,-401.0000) --
    (356.0000,154.0000) -- (1272.0000,154.0000) -- (1272.0000,76.0000) --
    (1284.0000,77.0000) -- (1284.0000,166.0000) -- cycle(305.0000,-1353.0000) ..
    controls (305.0000,-1407.0000) and (294.3333,-1434.0000) ..
    (273.0000,-1434.0000) .. controls (251.0000,-1434.0000) and
    (240.0000,-1407.0000) .. (240.0000,-1353.0000) .. controls
    (240.0000,-1299.0000) and (251.0000,-1272.0000) .. (273.0000,-1272.0000) ..
    controls (294.3333,-1272.0000) and (305.0000,-1299.0000) ..
    (305.0000,-1353.0000) -- cycle(1332.0000,-942.0000) -- (1332.0000,-985.0000)
    .. controls (1332.0000,-1023.0000) and (1313.0000,-1042.0000) ..
    (1275.0000,-1042.0000) -- (659.0000,-1042.0000) .. controls
    (621.0000,-1042.0000) and (602.0000,-1023.0000) .. (602.0000,-985.0000) --
    (602.0000,-182.0000) -- (741.0000,-971.0000) .. controls (748.3333,-1013.0000)
    and (769.6667,-1034.0000) .. (805.0000,-1034.0000) .. controls
    (809.0000,-1034.0000) and (814.6667,-1033.3333) .. (822.0000,-1032.0000) --
    (1332.0000,-942.0000) -- cycle(1479.0000,-862.0000) .. controls
    (1479.0000,-886.6667) and (1464.3333,-901.6667) .. (1435.0000,-907.0000) --
    (819.0000,-1016.0000) .. controls (815.0000,-1016.6667) and
    (810.6667,-1017.0000) .. (806.0000,-1017.0000) .. controls
    (779.3333,-1017.0000) and (763.3333,-1001.0000) .. (758.0000,-969.0000) --
    (614.0000,-155.0000) .. controls (612.6667,-147.6667) and (612.0000,-141.0000)
    .. (612.0000,-135.0000) .. controls (612.0000,-110.3333) and
    (626.6667,-95.3333) .. (656.0000,-90.0000) -- (1272.0000,19.0000) .. controls
    (1276.0000,19.6667) and (1280.3333,20.0000) .. (1285.0000,20.0000) .. controls
    (1311.6667,20.0000) and (1327.6667,4.0000) .. (1333.0000,-28.0000) --
    (1477.0000,-842.0000) .. controls (1478.3333,-849.3333) and
    (1479.0000,-856.0000) .. (1479.0000,-862.0000) -- cycle(1171.0000,-1059.0000)
    .. controls (1165.0000,-1094.3333) and (1161.3333,-1114.0000) ..
    (1160.0000,-1118.0000) .. controls (1152.0000,-1138.6667) and
    (1137.3333,-1149.0000) .. (1116.0000,-1149.0000) .. controls
    (1111.3333,-1149.0000) and (1105.3333,-1148.3333) .. (1098.0000,-1147.0000) --
    (491.0000,-1040.0000) .. controls (459.0000,-1034.6667) and
    (443.0000,-1019.0000) .. (443.0000,-993.0000) .. controls (443.0000,-987.6667)
    and (443.6667,-981.3333) .. (445.0000,-974.0000) -- (585.0000,-183.0000) --
    (585.0000,-985.0000) .. controls (585.0000,-1034.3333) and
    (609.6667,-1059.0000) .. (659.0000,-1059.0000) -- (1171.0000,-1059.0000) --
    cycle(993.0000,-1146.0000) .. controls (973.6667,-1199.3333) and
    (954.0000,-1226.0000) .. (934.0000,-1226.0000) .. controls
    (926.6667,-1226.0000) and (917.3333,-1224.0000) .. (906.0000,-1220.0000) --
    (327.0000,-1010.0000) .. controls (300.3333,-1000.0000) and
    (287.0000,-985.0000) .. (287.0000,-965.0000) .. controls (287.0000,-957.0000)
    and (289.0000,-947.6667) .. (293.0000,-937.0000) -- (568.0000,-182.0000) --
    (428.0000,-971.0000) .. controls (426.6667,-978.3333) and (426.0000,-985.6667)
    .. (426.0000,-993.0000) .. controls (426.0000,-1028.3333) and
    (446.6667,-1049.6667) .. (488.0000,-1057.0000) -- (993.0000,-1146.0000) --
    cycle(803.0000,-1201.0000) .. controls (775.6667,-1248.3333) and
    (754.3333,-1272.0000) .. (739.0000,-1272.0000) .. controls
    (731.0000,-1272.0000) and (720.6667,-1268.3333) .. (708.0000,-1261.0000) --
    (166.0000,-948.0000) .. controls (147.3333,-937.3333) and (138.0000,-924.0000)
    .. (138.0000,-908.0000) .. controls (138.0000,-897.3333) and
    (141.6667,-885.6667) .. (149.0000,-873.0000) -- (551.0000,-177.0000) --
    (277.0000,-931.0000) .. controls (272.3333,-943.6667) and (270.0000,-955.0000)
    .. (270.0000,-965.0000) .. controls (270.0000,-993.0000) and
    (287.0000,-1013.3333) .. (321.0000,-1026.0000) -- (803.0000,-1201.0000) --
    cycle(1388.0000,189.0000) .. controls (1388.0000,135.0000) and
    (1377.0000,108.0000) .. (1355.0000,108.0000) .. controls (1333.6667,108.0000)
    and (1323.0000,135.0000) .. (1323.0000,189.0000) .. controls
    (1323.0000,243.0000) and (1333.6667,270.0000) .. (1355.0000,270.0000) ..
    controls (1377.0000,270.0000) and (1388.0000,243.0000) .. (1388.0000,189.0000)
    -- cycle(863.0000,-883.0000) -- (861.0000,-871.0000) -- (822.0000,-878.0000)
    -- (824.0000,-890.0000) -- (836.0000,-888.0000) -- (832.0000,-912.0000) --
    (796.0000,-919.0000) -- (784.0000,-897.0000) -- (796.0000,-895.0000) --
    (793.0000,-883.0000) -- (754.0000,-890.0000) -- (757.0000,-902.0000) --
    (769.0000,-900.0000) -- (809.0000,-972.0000) -- (797.0000,-974.0000) --
    (799.0000,-985.0000) -- (851.0000,-976.0000) -- (849.0000,-965.0000) --
    (838.0000,-967.0000) -- (851.0000,-886.0000) -- (863.0000,-883.0000) --
    cycle(711.0000,-907.0000) -- (670.0000,-907.0000) -- (670.0000,-920.0000) --
    (681.0000,-920.0000) -- (649.0000,-960.0000) -- (649.0000,-920.0000) --
    (660.0000,-920.0000) -- (660.0000,-907.0000) -- (620.0000,-907.0000) --
    (620.0000,-920.0000) -- (633.0000,-920.0000) -- (633.0000,-996.0000) --
    (620.0000,-996.0000) -- (620.0000,-1009.0000) -- (661.0000,-1009.0000) --
    (661.0000,-996.0000) -- (649.0000,-996.0000) -- (649.0000,-960.0000) --
    (682.0000,-996.0000) -- (670.0000,-996.0000) -- (670.0000,-1009.0000) --
    (710.0000,-1009.0000) -- (710.0000,-996.0000) -- (699.0000,-996.0000) --
    (668.0000,-960.0000) -- (700.0000,-920.0000) -- (711.0000,-920.0000) --
    (711.0000,-907.0000) -- cycle(841.0000,-831.0000) .. controls
    (841.0000,-823.6667) and (822.3333,-798.6667) .. (785.0000,-756.0000) ..
    controls (767.0000,-802.0000) and (758.0000,-829.3333) .. (758.0000,-838.0000)
    .. controls (758.0000,-852.6667) and (764.6667,-860.0000) ..
    (778.0000,-860.0000) .. controls (795.3333,-860.0000) and (802.6667,-852.3333)
    .. (800.0000,-837.0000) .. controls (802.0000,-847.0000) and
    (809.0000,-852.0000) .. (821.0000,-852.0000) .. controls (834.3333,-852.0000)
    and (841.0000,-845.0000) .. (841.0000,-831.0000) -- cycle(1128.0000,-551.0000)
    .. controls (1128.0000,-536.3333) and (1095.6667,-492.0000) ..
    (1031.0000,-418.0000) .. controls (999.0000,-500.0000) and
    (983.0000,-547.6667) .. (983.0000,-561.0000) .. controls (983.0000,-586.3333)
    and (994.6667,-599.0000) .. (1018.0000,-599.0000) .. controls
    (1028.0000,-599.0000) and (1037.0000,-594.6667) .. (1045.0000,-586.0000) ..
    controls (1053.6667,-578.0000) and (1057.3333,-569.3333) ..
    (1056.0000,-560.0000) .. controls (1059.3333,-577.3333) and
    (1071.6667,-586.0000) .. (1093.0000,-586.0000) .. controls
    (1116.3333,-586.0000) and (1128.0000,-574.3333) .. (1128.0000,-551.0000) --
    cycle(708.0000,-861.0000) .. controls (708.0000,-853.6667) and
    (694.0000,-827.0000) .. (666.0000,-781.0000) .. controls (638.0000,-827.0000)
    and (624.0000,-853.6667) .. (624.0000,-861.0000) .. controls
    (624.0000,-875.0000) and (630.6667,-882.0000) .. (644.0000,-882.0000) ..
    controls (658.6667,-882.0000) and (666.0000,-875.6667) .. (666.0000,-863.0000)
    .. controls (666.0000,-875.6667) and (673.0000,-882.0000) ..
    (687.0000,-882.0000) .. controls (701.0000,-882.0000) and (708.0000,-875.0000)
    .. (708.0000,-861.0000) -- cycle(1333.0000,-159.0000) .. controls
    (1333.0000,-144.3333) and (1326.3333,-137.0000) .. (1313.0000,-137.0000) ..
    controls (1295.6667,-137.0000) and (1288.3333,-144.6667) ..
    (1291.0000,-160.0000) .. controls (1289.0000,-150.0000) and
    (1282.0000,-145.0000) .. (1270.0000,-145.0000) .. controls
    (1256.6667,-145.0000) and (1250.0000,-151.6667) .. (1250.0000,-165.0000) ..
    controls (1250.0000,-173.0000) and (1268.6667,-198.3333) ..
    (1306.0000,-241.0000) .. controls (1324.0000,-195.0000) and
    (1333.0000,-167.6667) .. (1333.0000,-159.0000) -- cycle(565.0000,-957.0000) ..
    controls (565.0000,-933.6667) and (554.3333,-918.0000) .. (533.0000,-910.0000)
    .. controls (537.6667,-908.0000) and (541.3333,-907.0000) ..
    (544.0000,-907.0000) .. controls (548.6667,-907.0000) and (553.0000,-908.0000)
    .. (557.0000,-910.0000) -- (554.0000,-894.0000) .. controls
    (550.0000,-892.0000) and (547.0000,-891.0000) .. (545.0000,-891.0000) ..
    controls (541.6667,-891.0000) and (536.6667,-892.0000) .. (530.0000,-894.0000)
    .. controls (523.3333,-896.0000) and (518.3333,-897.0000) ..
    (515.0000,-897.0000) .. controls (509.0000,-897.0000) and (504.3333,-894.6667)
    .. (501.0000,-890.0000) -- (494.0000,-898.0000) .. controls
    (496.6667,-902.0000) and (499.3333,-905.0000) .. (502.0000,-907.0000) ..
    controls (474.0000,-912.3333) and (460.0000,-930.3333) .. (460.0000,-961.0000)
    .. controls (460.0000,-994.3333) and (478.0000,-1011.0000) ..
    (514.0000,-1011.0000) .. controls (548.0000,-1011.0000) and
    (565.0000,-993.0000) .. (565.0000,-957.0000) -- cycle(571.0000,-866.0000) ..
    controls (571.0000,-857.3333) and (562.0000,-830.0000) .. (544.0000,-784.0000)
    .. controls (506.6667,-826.6667) and (488.0000,-851.6667) ..
    (488.0000,-859.0000) .. controls (488.0000,-873.0000) and (494.6667,-880.0000)
    .. (508.0000,-880.0000) .. controls (520.0000,-880.0000) and
    (527.0000,-875.0000) .. (529.0000,-865.0000) -- (529.0000,-868.0000) ..
    controls (529.0000,-881.3333) and (536.0000,-888.0000) .. (550.0000,-888.0000)
    .. controls (564.0000,-888.0000) and (571.0000,-880.6667) ..
    (571.0000,-866.0000) -- cycle(1336.0000,-107.0000) -- (1334.0000,-95.0000) --
    (1322.0000,-97.0000) -- (1282.0000,-25.0000) -- (1294.0000,-23.0000) --
    (1292.0000,-12.0000) -- (1239.0000,-21.0000) -- (1241.0000,-32.0000) --
    (1253.0000,-30.0000) -- (1240.0000,-111.0000) -- (1228.0000,-113.0000) --
    (1230.0000,-126.0000) -- (1269.0000,-119.0000) -- (1267.0000,-107.0000) --
    (1255.0000,-109.0000) -- (1259.0000,-85.0000) -- (1295.0000,-78.0000) --
    (1307.0000,-99.0000) -- (1295.0000,-102.0000) -- (1297.0000,-114.0000) --
    (1336.0000,-107.0000) -- cycle(393.0000,-906.0000) .. controls
    (393.0000,-884.0000) and (382.3333,-873.0000) .. (361.0000,-873.0000) ..
    controls (349.6667,-873.0000) and (341.0000,-878.0000) .. (335.0000,-888.0000)
    -- (346.0000,-896.0000) .. controls (350.6667,-890.0000) and
    (356.0000,-887.0000) .. (362.0000,-887.0000) .. controls (372.6667,-887.0000)
    and (378.0000,-892.3333) .. (378.0000,-903.0000) .. controls
    (378.0000,-907.0000) and (377.0000,-912.0000) .. (375.0000,-918.0000) --
    (356.0000,-970.0000) -- (336.0000,-963.0000) -- (332.0000,-976.0000) --
    (379.0000,-993.0000) -- (383.0000,-980.0000) -- (370.0000,-976.0000) --
    (389.0000,-924.0000) .. controls (391.6667,-916.6667) and (393.0000,-910.6667)
    .. (393.0000,-906.0000) -- cycle(437.0000,-843.0000) .. controls
    (437.0000,-838.3333) and (432.3333,-812.6667) .. (423.0000,-766.0000) ..
    controls (377.6667,-802.0000) and (355.0000,-825.0000) .. (355.0000,-835.0000)
    .. controls (355.0000,-848.3333) and (361.6667,-855.0000) ..
    (375.0000,-855.0000) .. controls (385.6667,-855.0000) and (392.3333,-851.3333)
    .. (395.0000,-844.0000) .. controls (395.0000,-844.6667) and
    (394.6667,-846.0000) .. (394.0000,-848.0000) .. controls (394.0000,-862.6667)
    and (401.3333,-870.0000) .. (416.0000,-870.0000) .. controls
    (430.0000,-870.0000) and (437.0000,-861.0000) .. (437.0000,-843.0000) --
    cycle(275.0000,-869.0000) .. controls (275.0000,-851.6667) and
    (266.6667,-843.0000) .. (250.0000,-843.0000) .. controls (237.3333,-843.0000)
    and (225.0000,-852.0000) .. (213.0000,-870.0000) .. controls
    (202.3333,-886.0000) and (197.0000,-900.6667) .. (197.0000,-914.0000) ..
    controls (197.0000,-931.3333) and (205.3333,-940.0000) .. (222.0000,-940.0000)
    .. controls (234.0000,-940.0000) and (245.6667,-931.3333) ..
    (257.0000,-914.0000) .. controls (269.0000,-897.3333) and (275.0000,-882.3333)
    .. (275.0000,-869.0000) -- cycle(235.0000,-832.0000) -- (199.0000,-812.0000)
    -- (193.0000,-822.0000) -- (205.0000,-829.0000) -- (166.0000,-896.0000) --
    (154.0000,-889.0000) -- (148.0000,-899.0000) -- (172.0000,-913.0000) --
    (217.0000,-836.0000) -- (229.0000,-843.0000) -- (235.0000,-832.0000) --
    cycle(309.0000,-773.0000) .. controls (309.0000,-767.6667) and
    (308.6667,-759.6667) .. (308.0000,-749.0000) .. controls (307.3333,-739.0000)
    and (307.0000,-732.0000) .. (307.0000,-728.0000) .. controls
    (254.3333,-756.6667) and (228.0000,-776.6667) .. (228.0000,-788.0000) ..
    controls (228.0000,-800.6667) and (235.0000,-807.0000) .. (249.0000,-807.0000)
    .. controls (257.0000,-807.0000) and (262.6667,-804.3333) ..
    (266.0000,-799.0000) .. controls (264.6667,-801.0000) and (264.0000,-803.6667)
    .. (264.0000,-807.0000) .. controls (264.0000,-821.6667) and
    (271.3333,-829.0000) .. (286.0000,-829.0000) .. controls (301.3333,-829.0000)
    and (309.0000,-814.0000) .. (309.0000,-784.0000) -- (309.0000,-773.0000) --
    cycle(831.0000,-925.0000) -- (824.0000,-969.0000) -- (822.0000,-969.0000) --
    (801.0000,-930.0000) -- (831.0000,-925.0000) -- cycle(549.0000,-957.0000) ..
    controls (549.0000,-983.6667) and (536.6667,-997.0000) .. (512.0000,-997.0000)
    .. controls (488.6667,-997.0000) and (477.0000,-985.0000) ..
    (477.0000,-961.0000) .. controls (477.0000,-933.6667) and (488.6667,-920.0000)
    .. (512.0000,-920.0000) .. controls (536.6667,-920.0000) and
    (549.0000,-932.3333) .. (549.0000,-957.0000) -- cycle(1290.0000,-67.0000) --
    (1260.0000,-72.0000) -- (1267.0000,-28.0000) -- (1269.0000,-28.0000) --
    (1290.0000,-67.0000) -- cycle(262.0000,-867.0000) .. controls
    (262.0000,-875.6667) and (257.0000,-888.0000) .. (247.0000,-904.0000) ..
    controls (237.6667,-920.0000) and (229.0000,-928.0000) .. (221.0000,-928.0000)
    .. controls (214.3333,-928.0000) and (211.0000,-923.6667) ..
    (211.0000,-915.0000) .. controls (211.0000,-905.6667) and (215.6667,-893.3333)
    .. (225.0000,-878.0000) .. controls (235.0000,-862.6667) and
    (244.0000,-855.0000) .. (252.0000,-855.0000) .. controls (258.6667,-855.0000)
    and (262.0000,-859.0000) .. (262.0000,-867.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (238.0000,-1252.0000) -- (238.0000,-1276.0000)
    -- (266.0000,-1276.0000) -- (266.0000,-1430.0000) -- (238.0000,-1430.0000) --
    (238.0000,-1455.0000) -- (294.0000,-1455.0000) -- (294.0000,-1276.0000) --
    (321.0000,-1276.0000) -- (321.0000,-1252.0000) -- cycle(217.0000,-1304.0000)
    -- (216.0000,-1252.0000) -- (106.0000,-1252.0000) .. controls
    (106.0000,-1285.3333) and (119.3333,-1315.6667) .. (146.0000,-1343.0000) ..
    controls (173.3333,-1371.0000) and (187.0000,-1390.3333) ..
    (187.0000,-1401.0000) .. controls (187.0000,-1423.0000) and
    (179.3333,-1434.0000) .. (164.0000,-1434.0000) .. controls
    (144.6667,-1434.0000) and (136.0000,-1418.6667) .. (138.0000,-1388.0000) --
    (111.0000,-1388.0000) .. controls (111.0000,-1434.6667) and
    (128.0000,-1458.0000) .. (162.0000,-1458.0000) .. controls
    (198.0000,-1458.0000) and (216.0000,-1439.6667) .. (216.0000,-1403.0000) ..
    controls (216.0000,-1383.0000) and (203.6667,-1361.6667) ..
    (179.0000,-1339.0000) .. controls (153.0000,-1314.3333) and
    (138.6667,-1294.0000) .. (136.0000,-1278.0000) -- (192.0000,-1278.0000) --
    (193.0000,-1304.0000) -- (217.0000,-1304.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1522.0000,88.0000) .. controls
    (1522.0000,121.3333) and (1508.3333,151.6667) .. (1481.0000,179.0000) ..
    controls (1454.3333,207.0000) and (1441.0000,226.3333) .. (1441.0000,237.0000)
    .. controls (1441.0000,259.0000) and (1448.6667,270.0000) ..
    (1464.0000,270.0000) .. controls (1483.3333,270.0000) and (1492.0000,254.6667)
    .. (1490.0000,224.0000) -- (1517.0000,224.0000) .. controls
    (1517.0000,270.6667) and (1500.0000,294.0000) .. (1466.0000,294.0000) ..
    controls (1430.0000,294.0000) and (1412.0000,275.6667) .. (1412.0000,239.0000)
    .. controls (1412.0000,219.0000) and (1424.6667,197.0000) ..
    (1450.0000,173.0000) .. controls (1475.3333,149.6667) and (1489.3333,130.0000)
    .. (1492.0000,114.0000) -- (1436.0000,114.0000) -- (1435.0000,140.0000) --
    (1411.0000,140.0000) -- (1412.0000,88.0000) -- (1522.0000,88.0000) --
    cycle(1390.0000,291.0000) -- (1334.0000,291.0000) -- (1334.0000,112.0000) --
    (1307.0000,112.0000) -- (1307.0000,88.0000) -- (1390.0000,88.0000) --
    (1390.0000,112.0000) -- (1362.0000,112.0000) -- (1362.0000,266.0000) --
    (1390.0000,266.0000) -- (1390.0000,291.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(1053.0000,-1178.0000) .. controls
    (1053.0000,-1160.0000) and (1046.6667,-1144.3333) .. (1034.0000,-1131.0000) ..
    controls (1022.0000,-1117.6667) and (1007.0000,-1111.0000) ..
    (989.0000,-1111.0000) .. controls (971.0000,-1111.0000) and
    (955.6667,-1117.6667) .. (943.0000,-1131.0000) .. controls
    (931.0000,-1144.3333) and (925.0000,-1160.0000) .. (925.0000,-1178.0000) ..
    controls (925.0000,-1196.0000) and (931.0000,-1211.6667) ..
    (943.0000,-1225.0000) .. controls (955.6667,-1239.0000) and
    (971.0000,-1246.0000) .. (989.0000,-1246.0000) .. controls
    (1007.0000,-1246.0000) and (1022.0000,-1239.0000) .. (1034.0000,-1225.0000) ..
    controls (1046.6667,-1211.6667) and (1053.0000,-1196.0000) ..
    (1053.0000,-1178.0000) -- cycle(1126.0000,-947.0000) -- (1078.0000,-947.0000)
    -- (1069.0000,-1022.0000) -- (1060.0000,-1022.0000) -- (1060.0000,-947.0000)
    -- (918.0000,-947.0000) -- (918.0000,-1022.0000) -- (909.0000,-1022.0000) --
    (900.0000,-947.0000) -- (852.0000,-947.0000) -- (864.0000,-1044.0000) ..
    controls (868.0000,-1078.0000) and (887.0000,-1095.0000) ..
    (921.0000,-1095.0000) -- (1057.0000,-1095.0000) .. controls
    (1091.0000,-1095.0000) and (1110.0000,-1078.0000) .. (1114.0000,-1044.0000) --
    (1126.0000,-947.0000) -- cycle(1053.0000,-838.0000) .. controls
    (1053.0000,-820.0000) and (1046.6667,-804.3333) .. (1034.0000,-791.0000) ..
    controls (1022.0000,-777.6667) and (1007.0000,-771.0000) ..
    (989.0000,-771.0000) .. controls (971.0000,-771.0000) and (955.6667,-777.6667)
    .. (943.0000,-791.0000) .. controls (931.0000,-804.3333) and
    (925.0000,-820.0000) .. (925.0000,-838.0000) .. controls (925.0000,-856.0000)
    and (931.0000,-871.6667) .. (943.0000,-885.0000) .. controls
    (955.6667,-899.0000) and (971.0000,-906.0000) .. (989.0000,-906.0000) ..
    controls (1007.0000,-906.0000) and (1022.0000,-899.0000) ..
    (1034.0000,-885.0000) .. controls (1046.6667,-871.6667) and
    (1053.0000,-856.0000) .. (1053.0000,-838.0000) -- cycle(703.0000,-1178.0000)
    .. controls (703.0000,-1160.0000) and (696.6667,-1144.3333) ..
    (684.0000,-1131.0000) .. controls (672.0000,-1117.6667) and
    (657.0000,-1111.0000) .. (639.0000,-1111.0000) .. controls
    (621.0000,-1111.0000) and (605.6667,-1117.6667) .. (593.0000,-1131.0000) ..
    controls (581.0000,-1144.3333) and (575.0000,-1160.0000) ..
    (575.0000,-1178.0000) .. controls (575.0000,-1196.0000) and
    (581.0000,-1211.6667) .. (593.0000,-1225.0000) .. controls
    (605.6667,-1239.0000) and (621.0000,-1246.0000) .. (639.0000,-1246.0000) ..
    controls (657.0000,-1246.0000) and (672.0000,-1239.0000) ..
    (684.0000,-1225.0000) .. controls (696.6667,-1211.6667) and
    (703.0000,-1196.0000) .. (703.0000,-1178.0000) -- cycle(1126.0000,-607.0000)
    -- (1078.0000,-607.0000) -- (1069.0000,-682.0000) -- (1060.0000,-682.0000) --
    (1060.0000,-607.0000) -- (918.0000,-607.0000) -- (918.0000,-682.0000) --
    (909.0000,-682.0000) -- (900.0000,-607.0000) -- (852.0000,-607.0000) --
    (864.0000,-704.0000) .. controls (868.0000,-738.0000) and (887.0000,-755.0000)
    .. (921.0000,-755.0000) -- (1057.0000,-755.0000) .. controls
    (1091.0000,-755.0000) and (1110.0000,-738.0000) .. (1114.0000,-704.0000) --
    (1126.0000,-607.0000) -- cycle(776.0000,-947.0000) -- (728.0000,-947.0000) --
    (719.0000,-1022.0000) -- (710.0000,-1022.0000) -- (710.0000,-947.0000) --
    (568.0000,-947.0000) -- (568.0000,-1022.0000) -- (559.0000,-1022.0000) --
    (550.0000,-947.0000) -- (502.0000,-947.0000) -- (514.0000,-1044.0000) ..
    controls (518.0000,-1078.0000) and (537.0000,-1095.0000) ..
    (571.0000,-1095.0000) -- (707.0000,-1095.0000) .. controls
    (741.0000,-1095.0000) and (760.0000,-1078.0000) .. (764.0000,-1044.0000) --
    (776.0000,-947.0000) -- cycle(1053.0000,-498.0000) .. controls
    (1053.0000,-480.0000) and (1046.6667,-464.3333) .. (1034.0000,-451.0000) ..
    controls (1022.0000,-437.6667) and (1007.0000,-431.0000) ..
    (989.0000,-431.0000) .. controls (971.0000,-431.0000) and (955.6667,-437.6667)
    .. (943.0000,-451.0000) .. controls (931.0000,-464.3333) and
    (925.0000,-480.0000) .. (925.0000,-498.0000) .. controls (925.0000,-516.0000)
    and (931.0000,-531.6667) .. (943.0000,-545.0000) .. controls
    (955.6667,-559.0000) and (971.0000,-566.0000) .. (989.0000,-566.0000) ..
    controls (1007.0000,-566.0000) and (1022.0000,-559.0000) ..
    (1034.0000,-545.0000) .. controls (1046.6667,-531.6667) and
    (1053.0000,-516.0000) .. (1053.0000,-498.0000) -- cycle(703.0000,-838.0000) ..
    controls (703.0000,-820.0000) and (696.6667,-804.3333) .. (684.0000,-791.0000)
    .. controls (672.0000,-777.6667) and (657.0000,-771.0000) ..
    (639.0000,-771.0000) .. controls (621.0000,-771.0000) and (605.6667,-777.6667)
    .. (593.0000,-791.0000) .. controls (581.0000,-804.3333) and
    (575.0000,-820.0000) .. (575.0000,-838.0000) .. controls (575.0000,-856.0000)
    and (581.0000,-871.6667) .. (593.0000,-885.0000) .. controls
    (605.6667,-899.0000) and (621.0000,-906.0000) .. (639.0000,-906.0000) ..
    controls (657.0000,-906.0000) and (672.0000,-899.0000) .. (684.0000,-885.0000)
    .. controls (696.6667,-871.6667) and (703.0000,-856.0000) ..
    (703.0000,-838.0000) -- cycle(1126.0000,-267.0000) -- (1078.0000,-267.0000) --
    (1069.0000,-342.0000) -- (1060.0000,-342.0000) -- (1060.0000,-267.0000) --
    (918.0000,-267.0000) -- (918.0000,-342.0000) -- (909.0000,-342.0000) --
    (900.0000,-267.0000) -- (852.0000,-267.0000) -- (864.0000,-364.0000) ..
    controls (868.0000,-398.0000) and (887.0000,-415.0000) .. (921.0000,-415.0000)
    -- (1057.0000,-415.0000) .. controls (1091.0000,-415.0000) and
    (1110.0000,-398.0000) .. (1114.0000,-364.0000) -- (1126.0000,-267.0000) --
    cycle(776.0000,-607.0000) -- (728.0000,-607.0000) -- (719.0000,-682.0000) --
    (710.0000,-682.0000) -- (710.0000,-607.0000) -- (568.0000,-607.0000) --
    (568.0000,-682.0000) -- (559.0000,-682.0000) -- (550.0000,-607.0000) --
    (502.0000,-607.0000) -- (514.0000,-704.0000) .. controls (518.0000,-738.0000)
    and (537.0000,-755.0000) .. (571.0000,-755.0000) -- (707.0000,-755.0000) ..
    controls (741.0000,-755.0000) and (760.0000,-738.0000) .. (764.0000,-704.0000)
    -- (776.0000,-607.0000) -- cycle(1053.0000,-158.0000) .. controls
    (1053.0000,-140.0000) and (1046.6667,-124.3333) .. (1034.0000,-111.0000) ..
    controls (1022.0000,-97.6667) and (1007.0000,-91.0000) .. (989.0000,-91.0000)
    .. controls (971.0000,-91.0000) and (955.6667,-97.6667) ..
    (943.0000,-111.0000) .. controls (931.0000,-124.3333) and (925.0000,-140.0000)
    .. (925.0000,-158.0000) .. controls (925.0000,-176.0000) and
    (931.0000,-191.6667) .. (943.0000,-205.0000) .. controls (955.6667,-219.0000)
    and (971.0000,-226.0000) .. (989.0000,-226.0000) .. controls
    (1007.0000,-226.0000) and (1022.0000,-219.0000) .. (1034.0000,-205.0000) ..
    controls (1046.6667,-191.6667) and (1053.0000,-176.0000) ..
    (1053.0000,-158.0000) -- cycle(703.0000,-498.0000) .. controls
    (703.0000,-480.0000) and (696.6667,-464.3333) .. (684.0000,-451.0000) ..
    controls (672.0000,-437.6667) and (657.0000,-431.0000) .. (639.0000,-431.0000)
    .. controls (621.0000,-431.0000) and (605.6667,-437.6667) ..
    (593.0000,-451.0000) .. controls (581.0000,-464.3333) and (575.0000,-480.0000)
    .. (575.0000,-498.0000) .. controls (575.0000,-516.0000) and
    (581.0000,-531.6667) .. (593.0000,-545.0000) .. controls (605.6667,-559.0000)
    and (621.0000,-566.0000) .. (639.0000,-566.0000) .. controls
    (657.0000,-566.0000) and (672.0000,-559.0000) .. (684.0000,-545.0000) ..
    controls (696.6667,-531.6667) and (703.0000,-516.0000) .. (703.0000,-498.0000)
    -- cycle(1126.0000,73.0000) -- (1078.0000,73.0000) -- (1069.0000,-2.0000) --
    (1060.0000,-2.0000) -- (1060.0000,73.0000) -- (918.0000,73.0000) --
    (918.0000,-2.0000) -- (909.0000,-2.0000) -- (900.0000,73.0000) --
    (852.0000,73.0000) -- (864.0000,-24.0000) .. controls (868.0000,-58.0000) and
    (887.0000,-75.0000) .. (921.0000,-75.0000) -- (1057.0000,-75.0000) .. controls
    (1091.0000,-75.0000) and (1110.0000,-58.0000) .. (1114.0000,-24.0000) --
    (1126.0000,73.0000) -- cycle(776.0000,-267.0000) -- (728.0000,-267.0000) --
    (719.0000,-342.0000) -- (710.0000,-342.0000) -- (710.0000,-267.0000) --
    (568.0000,-267.0000) -- (568.0000,-342.0000) -- (559.0000,-342.0000) --
    (550.0000,-267.0000) -- (502.0000,-267.0000) -- (514.0000,-364.0000) ..
    controls (518.0000,-398.0000) and (537.0000,-415.0000) .. (571.0000,-415.0000)
    -- (707.0000,-415.0000) .. controls (741.0000,-415.0000) and
    (760.0000,-398.0000) .. (764.0000,-364.0000) -- (776.0000,-267.0000) --
    cycle(703.0000,-158.0000) .. controls (703.0000,-140.0000) and
    (696.6667,-124.3333) .. (684.0000,-111.0000) .. controls (672.0000,-97.6667)
    and (657.0000,-91.0000) .. (639.0000,-91.0000) .. controls (621.0000,-91.0000)
    and (605.6667,-97.6667) .. (593.0000,-111.0000) .. controls
    (581.0000,-124.3333) and (575.0000,-140.0000) .. (575.0000,-158.0000) ..
    controls (575.0000,-176.0000) and (581.0000,-191.6667) .. (593.0000,-205.0000)
    .. controls (605.6667,-219.0000) and (621.0000,-226.0000) ..
    (639.0000,-226.0000) .. controls (657.0000,-226.0000) and (672.0000,-219.0000)
    .. (684.0000,-205.0000) .. controls (696.6667,-191.6667) and
    (703.0000,-176.0000) .. (703.0000,-158.0000) -- cycle(776.0000,73.0000) --
    (728.0000,73.0000) -- (719.0000,-2.0000) -- (710.0000,-2.0000) --
    (710.0000,73.0000) -- (568.0000,73.0000) -- (568.0000,-2.0000) --
    (559.0000,-2.0000) -- (550.0000,73.0000) -- (502.0000,73.0000) --
    (514.0000,-24.0000) .. controls (518.0000,-58.0000) and (537.0000,-75.0000) ..
    (571.0000,-75.0000) -- (707.0000,-75.0000) .. controls (741.0000,-75.0000) and
    (760.0000,-58.0000) .. (764.0000,-24.0000) -- (776.0000,73.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F0FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F300.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1331.0000,-467.0000) ..
    controls (1331.0000,-289.6667) and (1276.3333,-131.0000) .. (1167.0000,9.0000)
    .. controls (1063.0000,142.3333) and (925.0000,240.6667) ..
    (753.0000,304.0000) .. controls (651.6667,341.3333) and (565.0000,360.0000) ..
    (493.0000,360.0000) .. controls (469.0000,360.0000) and (442.6667,354.6667) ..
    (414.0000,344.0000) .. controls (377.3333,330.0000) and (359.0000,313.3333) ..
    (359.0000,294.0000) .. controls (359.0000,273.3333) and (377.3333,263.0000) ..
    (414.0000,263.0000) .. controls (514.6667,263.0000) and (609.6667,236.6667) ..
    (699.0000,184.0000) .. controls (789.0000,131.3333) and (855.0000,60.3333) ..
    (897.0000,-29.0000) .. controls (844.3333,-11.6667) and (793.0000,-3.0000) ..
    (743.0000,-3.0000) .. controls (697.6667,-3.0000) and (649.3333,-10.6667) ..
    (598.0000,-26.0000) .. controls (459.3333,-67.3333) and (356.0000,-151.3333)
    .. (288.0000,-278.0000) .. controls (229.3333,-386.6667) and
    (200.0000,-519.3333) .. (200.0000,-676.0000) .. controls (200.0000,-888.0000)
    and (270.0000,-1076.0000) .. (410.0000,-1240.0000) .. controls
    (556.6667,-1412.0000) and (734.3333,-1498.0000) .. (943.0000,-1498.0000) ..
    controls (989.6667,-1498.0000) and (1051.0000,-1488.3333) ..
    (1127.0000,-1469.0000) .. controls (1221.6667,-1445.6667) and
    (1269.0000,-1418.6667) .. (1269.0000,-1388.0000) .. controls
    (1269.0000,-1371.3333) and (1257.3333,-1363.0000) .. (1234.0000,-1363.0000) ..
    controls (1084.6667,-1363.0000) and (954.0000,-1338.3333) ..
    (842.0000,-1289.0000) .. controls (703.3333,-1229.0000) and
    (613.0000,-1137.3333) .. (571.0000,-1014.0000) .. controls
    (630.3333,-1042.6667) and (687.6667,-1057.0000) .. (743.0000,-1057.0000) ..
    controls (916.3333,-1057.0000) and (1057.6667,-1002.0000) ..
    (1167.0000,-892.0000) .. controls (1276.3333,-782.0000) and
    (1331.0000,-640.3333) .. (1331.0000,-467.0000) -- cycle(1254.0000,-424.0000)
    .. controls (1254.0000,-565.3333) and (1217.3333,-676.3333) ..
    (1144.0000,-757.0000) .. controls (1068.0000,-840.3333) and
    (960.0000,-882.0000) .. (820.0000,-882.0000) .. controls (723.3333,-882.0000)
    and (643.6667,-851.0000) .. (581.0000,-789.0000) .. controls
    (518.3333,-727.0000) and (487.0000,-649.0000) .. (487.0000,-555.0000) ..
    controls (487.0000,-543.0000) and (487.6667,-531.0000) .. (489.0000,-519.0000)
    .. controls (403.0000,-601.6667) and (360.0000,-697.0000) ..
    (360.0000,-805.0000) .. controls (360.0000,-891.6667) and (389.3333,-988.6667)
    .. (448.0000,-1096.0000) .. controls (387.3333,-1056.6667) and
    (338.6667,-997.3333) .. (302.0000,-918.0000) .. controls (268.0000,-843.3333)
    and (251.0000,-767.6667) .. (251.0000,-691.0000) .. controls
    (251.0000,-552.3333) and (293.0000,-434.0000) .. (377.0000,-336.0000) ..
    controls (465.6667,-233.3333) and (578.0000,-182.0000) .. (714.0000,-182.0000)
    .. controls (814.0000,-182.0000) and (900.3333,-213.0000) ..
    (973.0000,-275.0000) .. controls (1047.6667,-339.6667) and
    (1087.6667,-421.3333) .. (1093.0000,-520.0000) .. controls
    (1136.3333,-478.6667) and (1158.0000,-411.0000) .. (1158.0000,-317.0000) ..
    controls (1158.0000,-230.3333) and (1126.6667,-117.6667) ..
    (1064.0000,21.0000) .. controls (1190.6667,-87.0000) and (1254.0000,-235.3333)
    .. (1254.0000,-424.0000) -- cycle(1018.0000,-498.0000) .. controls
    (1018.0000,-451.3333) and (1003.3333,-409.0000) .. (974.0000,-371.0000) ..
    controls (942.6667,-331.0000) and (904.0000,-311.0000) .. (858.0000,-311.0000)
    .. controls (810.0000,-311.0000) and (770.0000,-331.6667) ..
    (738.0000,-373.0000) .. controls (707.3333,-411.6667) and (692.0000,-455.3333)
    .. (692.0000,-504.0000) .. controls (692.0000,-547.3333) and
    (708.3333,-588.6667) .. (741.0000,-628.0000) .. controls (775.0000,-670.0000)
    and (813.0000,-691.0000) .. (855.0000,-691.0000) .. controls
    (903.6667,-691.0000) and (943.6667,-670.3333) .. (975.0000,-629.0000) ..
    controls (1003.6667,-591.6667) and (1018.0000,-548.0000) ..
    (1018.0000,-498.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F301.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1810.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2024.0000,-1474.0000) ..
    controls (2024.0000,-1436.0000) and (2004.3333,-1417.0000) ..
    (1965.0000,-1417.0000) .. controls (1928.3333,-1417.0000) and
    (1910.0000,-1436.0000) .. (1910.0000,-1474.0000) .. controls
    (1910.0000,-1509.3333) and (1928.3333,-1527.0000) .. (1965.0000,-1527.0000) ..
    controls (2004.3333,-1527.0000) and (2024.0000,-1509.3333) ..
    (2024.0000,-1474.0000) -- cycle(1929.0000,-1556.0000) .. controls
    (1929.0000,-1545.3333) and (1923.0000,-1534.3333) .. (1911.0000,-1523.0000) ..
    controls (1899.0000,-1512.3333) and (1887.3333,-1507.0000) ..
    (1876.0000,-1507.0000) .. controls (1844.6667,-1507.0000) and
    (1825.6667,-1528.0000) .. (1819.0000,-1570.0000) -- (1929.0000,-1570.0000) --
    (1929.0000,-1556.0000) -- cycle(1839.0000,-1474.0000) .. controls
    (1839.0000,-1436.0000) and (1821.6667,-1417.0000) .. (1787.0000,-1417.0000) ..
    controls (1747.6667,-1417.0000) and (1728.0000,-1436.0000) ..
    (1728.0000,-1474.0000) .. controls (1728.0000,-1509.3333) and
    (1747.0000,-1527.0000) .. (1785.0000,-1527.0000) .. controls
    (1821.0000,-1527.0000) and (1839.0000,-1509.3333) .. (1839.0000,-1474.0000) --
    cycle(2020.0000,-1289.0000) .. controls (2020.0000,-1253.6667) and
    (2002.3333,-1236.0000) .. (1967.0000,-1236.0000) .. controls
    (1931.0000,-1236.0000) and (1913.0000,-1253.6667) .. (1913.0000,-1289.0000) ..
    controls (1913.0000,-1324.3333) and (1931.0000,-1342.0000) ..
    (1967.0000,-1342.0000) .. controls (2002.3333,-1342.0000) and
    (2020.0000,-1324.3333) .. (2020.0000,-1289.0000) --
    cycle(1929.0000,-1383.0000) .. controls (1929.0000,-1345.0000) and
    (1910.6667,-1326.0000) .. (1874.0000,-1326.0000) .. controls
    (1859.3333,-1326.0000) and (1846.3333,-1331.6667) .. (1835.0000,-1343.0000) ..
    controls (1824.3333,-1355.0000) and (1819.0000,-1368.3333) ..
    (1819.0000,-1383.0000) .. controls (1819.0000,-1397.0000) and
    (1824.6667,-1409.3333) .. (1836.0000,-1420.0000) .. controls
    (1847.3333,-1430.6667) and (1860.0000,-1436.0000) .. (1874.0000,-1436.0000) ..
    controls (1910.6667,-1436.0000) and (1929.0000,-1418.3333) ..
    (1929.0000,-1383.0000) -- cycle(1748.0000,-1552.0000) .. controls
    (1748.0000,-1541.3333) and (1741.3333,-1531.0000) .. (1728.0000,-1521.0000) ..
    controls (1715.3333,-1511.6667) and (1703.6667,-1507.0000) ..
    (1693.0000,-1507.0000) .. controls (1656.3333,-1507.0000) and
    (1638.0000,-1528.0000) .. (1638.0000,-1570.0000) -- (1748.0000,-1570.0000) --
    (1748.0000,-1552.0000) -- cycle(1748.0000,-1381.0000) .. controls
    (1748.0000,-1366.3333) and (1742.3333,-1353.3333) .. (1731.0000,-1342.0000) ..
    controls (1720.3333,-1331.3333) and (1707.6667,-1326.0000) ..
    (1693.0000,-1326.0000) .. controls (1678.3333,-1326.0000) and
    (1665.3333,-1331.6667) .. (1654.0000,-1343.0000) .. controls
    (1643.3333,-1355.0000) and (1638.0000,-1368.3333) .. (1638.0000,-1383.0000) ..
    controls (1638.0000,-1397.0000) and (1643.6667,-1409.3333) ..
    (1655.0000,-1420.0000) .. controls (1666.3333,-1430.6667) and
    (1679.0000,-1436.0000) .. (1693.0000,-1436.0000) .. controls
    (1729.6667,-1436.0000) and (1748.0000,-1417.6667) .. (1748.0000,-1381.0000) --
    cycle(1835.0000,-1289.0000) .. controls (1835.0000,-1253.6667) and
    (1818.3333,-1236.0000) .. (1785.0000,-1236.0000) .. controls
    (1749.6667,-1236.0000) and (1732.0000,-1253.6667) .. (1732.0000,-1289.0000) ..
    controls (1732.0000,-1324.3333) and (1749.6667,-1342.0000) ..
    (1785.0000,-1342.0000) .. controls (1818.3333,-1342.0000) and
    (1835.0000,-1324.3333) .. (1835.0000,-1289.0000) --
    cycle(1657.0000,-1476.0000) .. controls (1657.0000,-1436.6667) and
    (1638.6667,-1417.0000) .. (1602.0000,-1417.0000) .. controls
    (1562.6667,-1417.0000) and (1543.0000,-1436.0000) .. (1543.0000,-1474.0000) ..
    controls (1543.0000,-1509.3333) and (1562.6667,-1527.0000) ..
    (1602.0000,-1527.0000) .. controls (1638.6667,-1527.0000) and
    (1657.0000,-1510.0000) .. (1657.0000,-1476.0000) --
    cycle(1925.0000,-1198.0000) .. controls (1925.0000,-1160.0000) and
    (1908.6667,-1141.0000) .. (1876.0000,-1141.0000) .. controls
    (1840.6667,-1141.0000) and (1823.0000,-1160.0000) .. (1823.0000,-1198.0000) ..
    controls (1823.0000,-1233.3333) and (1840.0000,-1251.0000) ..
    (1874.0000,-1251.0000) .. controls (1908.0000,-1251.0000) and
    (1925.0000,-1233.3333) .. (1925.0000,-1198.0000) --
    cycle(2016.0000,-1106.0000) .. controls (2016.0000,-1071.3333) and
    (1999.6667,-1054.0000) .. (1967.0000,-1054.0000) .. controls
    (1931.0000,-1054.0000) and (1913.0000,-1071.3333) .. (1913.0000,-1106.0000) ..
    controls (1913.0000,-1140.0000) and (1931.0000,-1157.0000) ..
    (1967.0000,-1157.0000) .. controls (1999.6667,-1157.0000) and
    (2016.0000,-1140.0000) .. (2016.0000,-1106.0000) --
    cycle(1566.0000,-1570.0000) .. controls (1562.0000,-1528.0000) and
    (1543.3333,-1507.0000) .. (1510.0000,-1507.0000) .. controls
    (1496.0000,-1507.0000) and (1482.6667,-1512.6667) .. (1470.0000,-1524.0000) ..
    controls (1458.0000,-1535.3333) and (1452.0000,-1548.0000) ..
    (1452.0000,-1562.0000) .. controls (1452.0000,-1562.6667) and
    (1452.3333,-1565.3333) .. (1453.0000,-1570.0000) -- (1566.0000,-1570.0000) --
    cycle(1567.0000,-1383.0000) .. controls (1567.0000,-1345.0000) and
    (1548.6667,-1326.0000) .. (1512.0000,-1326.0000) .. controls
    (1472.6667,-1326.0000) and (1453.0000,-1345.0000) .. (1453.0000,-1383.0000) ..
    controls (1453.0000,-1418.3333) and (1472.0000,-1436.0000) ..
    (1510.0000,-1436.0000) .. controls (1524.0000,-1436.0000) and
    (1537.0000,-1430.6667) .. (1549.0000,-1420.0000) .. controls
    (1561.0000,-1409.3333) and (1567.0000,-1397.0000) .. (1567.0000,-1383.0000) --
    cycle(1654.0000,-1291.0000) .. controls (1654.0000,-1254.3333) and
    (1636.6667,-1236.0000) .. (1602.0000,-1236.0000) .. controls
    (1565.3333,-1236.0000) and (1547.0000,-1253.6667) .. (1547.0000,-1289.0000) ..
    controls (1547.0000,-1324.3333) and (1565.3333,-1342.0000) ..
    (1602.0000,-1342.0000) .. controls (1636.6667,-1342.0000) and
    (1654.0000,-1325.0000) .. (1654.0000,-1291.0000) --
    cycle(1472.0000,-1474.0000) .. controls (1472.0000,-1436.0000) and
    (1454.3333,-1417.0000) .. (1419.0000,-1417.0000) .. controls
    (1381.0000,-1417.0000) and (1362.0000,-1436.6667) .. (1362.0000,-1476.0000) ..
    controls (1362.0000,-1510.0000) and (1380.3333,-1527.0000) ..
    (1417.0000,-1527.0000) .. controls (1453.6667,-1527.0000) and
    (1472.0000,-1509.3333) .. (1472.0000,-1474.0000) --
    cycle(1744.0000,-1200.0000) .. controls (1744.0000,-1186.0000) and
    (1739.0000,-1172.6667) .. (1729.0000,-1160.0000) .. controls
    (1719.6667,-1147.3333) and (1708.3333,-1141.0000) .. (1695.0000,-1141.0000) ..
    controls (1680.3333,-1141.0000) and (1667.6667,-1147.0000) ..
    (1657.0000,-1159.0000) .. controls (1647.0000,-1171.6667) and
    (1642.0000,-1185.3333) .. (1642.0000,-1200.0000) .. controls
    (1642.0000,-1234.0000) and (1659.0000,-1251.0000) .. (1693.0000,-1251.0000) ..
    controls (1727.0000,-1251.0000) and (1744.0000,-1234.0000) ..
    (1744.0000,-1200.0000) -- cycle(1831.0000,-1106.0000) .. controls
    (1831.0000,-1071.3333) and (1815.6667,-1054.0000) .. (1785.0000,-1054.0000) ..
    controls (1752.3333,-1054.0000) and (1736.0000,-1070.6667) ..
    (1736.0000,-1104.0000) .. controls (1736.0000,-1139.3333) and
    (1752.3333,-1157.0000) .. (1785.0000,-1157.0000) .. controls
    (1815.6667,-1157.0000) and (1831.0000,-1140.0000) .. (1831.0000,-1106.0000) --
    cycle(1921.0000,-1015.0000) .. controls (1921.0000,-981.0000) and
    (1905.3333,-964.0000) .. (1874.0000,-964.0000) .. controls
    (1842.6667,-964.0000) and (1827.0000,-980.3333) .. (1827.0000,-1013.0000) ..
    controls (1827.0000,-1045.6667) and (1843.3333,-1062.0000) ..
    (1876.0000,-1062.0000) .. controls (1906.0000,-1062.0000) and
    (1921.0000,-1046.3333) .. (1921.0000,-1015.0000) -- cycle(2016.0000,-924.0000)
    .. controls (2016.0000,-911.3333) and (2011.0000,-899.6667) ..
    (2001.0000,-889.0000) .. controls (1991.0000,-878.3333) and
    (1979.6667,-873.0000) .. (1967.0000,-873.0000) .. controls
    (1933.6667,-873.0000) and (1917.0000,-889.6667) .. (1917.0000,-923.0000) ..
    controls (1917.0000,-953.0000) and (1933.6667,-968.0000) ..
    (1967.0000,-968.0000) .. controls (1999.6667,-968.0000) and
    (2016.0000,-953.3333) .. (2016.0000,-924.0000) -- cycle(1382.0000,-1552.0000)
    .. controls (1382.0000,-1542.0000) and (1375.6667,-1532.0000) ..
    (1363.0000,-1522.0000) .. controls (1350.3333,-1512.0000) and
    (1339.0000,-1507.0000) .. (1329.0000,-1507.0000) .. controls
    (1315.6667,-1507.0000) and (1302.6667,-1512.0000) .. (1290.0000,-1522.0000) ..
    controls (1278.0000,-1532.0000) and (1272.0000,-1543.6667) ..
    (1272.0000,-1557.0000) -- (1272.0000,-1570.0000) -- (1382.0000,-1570.0000) --
    (1382.0000,-1552.0000) -- cycle(1291.0000,-1474.0000) .. controls
    (1291.0000,-1436.0000) and (1272.6667,-1417.0000) .. (1236.0000,-1417.0000) ..
    controls (1199.3333,-1417.0000) and (1181.0000,-1436.0000) ..
    (1181.0000,-1474.0000) .. controls (1181.0000,-1509.3333) and
    (1198.6667,-1527.0000) .. (1234.0000,-1527.0000) .. controls
    (1272.0000,-1527.0000) and (1291.0000,-1509.3333) .. (1291.0000,-1474.0000) --
    cycle(1382.0000,-1383.0000) .. controls (1382.0000,-1345.0000) and
    (1364.3333,-1326.0000) .. (1329.0000,-1326.0000) .. controls
    (1291.0000,-1326.0000) and (1272.0000,-1345.0000) .. (1272.0000,-1383.0000) ..
    controls (1272.0000,-1418.3333) and (1291.0000,-1436.0000) ..
    (1329.0000,-1436.0000) .. controls (1364.3333,-1436.0000) and
    (1382.0000,-1418.3333) .. (1382.0000,-1383.0000) --
    cycle(1468.0000,-1289.0000) .. controls (1468.0000,-1253.6667) and
    (1451.6667,-1236.0000) .. (1419.0000,-1236.0000) .. controls
    (1383.6667,-1236.0000) and (1366.0000,-1253.6667) .. (1366.0000,-1289.0000) ..
    controls (1366.0000,-1324.3333) and (1383.6667,-1342.0000) ..
    (1419.0000,-1342.0000) .. controls (1451.6667,-1342.0000) and
    (1468.0000,-1324.3333) .. (1468.0000,-1289.0000) --
    cycle(1744.0000,-1015.0000) .. controls (1744.0000,-981.0000) and
    (1727.0000,-964.0000) .. (1693.0000,-964.0000) .. controls
    (1659.0000,-964.0000) and (1642.0000,-981.0000) .. (1642.0000,-1015.0000) ..
    controls (1642.0000,-1046.3333) and (1659.0000,-1062.0000) ..
    (1693.0000,-1062.0000) .. controls (1727.0000,-1062.0000) and
    (1744.0000,-1046.3333) .. (1744.0000,-1015.0000) --
    cycle(1563.0000,-1198.0000) .. controls (1563.0000,-1184.0000) and
    (1557.6667,-1171.0000) .. (1547.0000,-1159.0000) .. controls
    (1536.3333,-1147.0000) and (1524.0000,-1141.0000) .. (1510.0000,-1141.0000) ..
    controls (1497.3333,-1141.0000) and (1484.6667,-1147.3333) ..
    (1472.0000,-1160.0000) .. controls (1459.3333,-1172.6667) and
    (1453.0000,-1185.3333) .. (1453.0000,-1198.0000) .. controls
    (1453.0000,-1212.0000) and (1459.3333,-1224.3333) .. (1472.0000,-1235.0000) ..
    controls (1484.6667,-1245.6667) and (1498.0000,-1251.0000) ..
    (1512.0000,-1251.0000) .. controls (1546.0000,-1251.0000) and
    (1563.0000,-1233.3333) .. (1563.0000,-1198.0000) --
    cycle(1650.0000,-1104.0000) .. controls (1650.0000,-1070.6667) and
    (1633.3333,-1054.0000) .. (1600.0000,-1054.0000) .. controls
    (1564.6667,-1054.0000) and (1547.0000,-1072.0000) .. (1547.0000,-1108.0000) ..
    controls (1547.0000,-1119.3333) and (1552.6667,-1130.3333) ..
    (1564.0000,-1141.0000) .. controls (1576.0000,-1151.6667) and
    (1588.0000,-1157.0000) .. (1600.0000,-1157.0000) .. controls
    (1633.3333,-1157.0000) and (1650.0000,-1139.3333) .. (1650.0000,-1104.0000) --
    cycle(1831.0000,-923.0000) .. controls (1831.0000,-889.6667) and
    (1815.6667,-873.0000) .. (1785.0000,-873.0000) .. controls
    (1752.3333,-873.0000) and (1736.0000,-889.6667) .. (1736.0000,-923.0000) ..
    controls (1736.0000,-953.0000) and (1752.3333,-968.0000) ..
    (1785.0000,-968.0000) .. controls (1815.6667,-968.0000) and
    (1831.0000,-953.0000) .. (1831.0000,-923.0000) -- cycle(1917.0000,-830.0000)
    .. controls (1917.0000,-801.3333) and (1903.3333,-787.0000) ..
    (1876.0000,-787.0000) .. controls (1846.0000,-787.0000) and
    (1831.0000,-800.6667) .. (1831.0000,-828.0000) .. controls
    (1831.0000,-858.0000) and (1846.0000,-873.0000) .. (1876.0000,-873.0000) ..
    controls (1903.3333,-873.0000) and (1917.0000,-858.6667) ..
    (1917.0000,-830.0000) -- cycle(2008.0000,-737.0000) .. controls
    (2008.0000,-707.0000) and (1994.3333,-692.0000) .. (1967.0000,-692.0000) ..
    controls (1936.3333,-692.0000) and (1921.0000,-707.6667) ..
    (1921.0000,-739.0000) .. controls (1921.0000,-768.3333) and
    (1936.3333,-783.0000) .. (1967.0000,-783.0000) .. controls
    (1994.3333,-783.0000) and (2008.0000,-767.6667) .. (2008.0000,-737.0000) --
    cycle(1200.0000,-1570.0000) .. controls (1193.3333,-1528.0000) and
    (1174.6667,-1507.0000) .. (1144.0000,-1507.0000) .. controls
    (1106.6667,-1507.0000) and (1087.6667,-1528.0000) .. (1087.0000,-1570.0000) --
    (1200.0000,-1570.0000) -- cycle(1201.0000,-1383.0000) .. controls
    (1201.0000,-1345.0000) and (1182.6667,-1326.0000) .. (1146.0000,-1326.0000) ..
    controls (1106.0000,-1326.0000) and (1086.0000,-1344.3333) ..
    (1086.0000,-1381.0000) .. controls (1086.0000,-1417.6667) and
    (1105.3333,-1436.0000) .. (1144.0000,-1436.0000) .. controls
    (1158.0000,-1436.0000) and (1171.0000,-1430.6667) .. (1183.0000,-1420.0000) ..
    controls (1195.0000,-1409.3333) and (1201.0000,-1397.0000) ..
    (1201.0000,-1383.0000) -- cycle(1106.0000,-1474.0000) .. controls
    (1106.0000,-1436.0000) and (1088.3333,-1417.0000) .. (1053.0000,-1417.0000) ..
    controls (1015.0000,-1417.0000) and (996.0000,-1436.0000) ..
    (996.0000,-1474.0000) .. controls (996.0000,-1488.0000) and
    (1001.6667,-1500.3333) .. (1013.0000,-1511.0000) .. controls
    (1025.0000,-1521.6667) and (1038.3333,-1527.0000) .. (1053.0000,-1527.0000) ..
    controls (1088.3333,-1527.0000) and (1106.0000,-1509.3333) ..
    (1106.0000,-1474.0000) -- cycle(1287.0000,-1289.0000) .. controls
    (1287.0000,-1253.6667) and (1270.0000,-1236.0000) .. (1236.0000,-1236.0000) ..
    controls (1199.3333,-1236.0000) and (1181.0000,-1253.6667) ..
    (1181.0000,-1289.0000) .. controls (1181.0000,-1324.3333) and
    (1199.3333,-1342.0000) .. (1236.0000,-1342.0000) .. controls
    (1270.0000,-1342.0000) and (1287.0000,-1324.3333) .. (1287.0000,-1289.0000) --
    cycle(1465.0000,-1104.0000) .. controls (1465.0000,-1070.6667) and
    (1449.6667,-1054.0000) .. (1419.0000,-1054.0000) .. controls
    (1386.3333,-1054.0000) and (1370.0000,-1071.3333) .. (1370.0000,-1106.0000) ..
    controls (1370.0000,-1140.0000) and (1386.3333,-1157.0000) ..
    (1419.0000,-1157.0000) .. controls (1449.6667,-1157.0000) and
    (1465.0000,-1139.3333) .. (1465.0000,-1104.0000) -- cycle(1650.0000,-923.0000)
    .. controls (1650.0000,-910.3333) and (1644.6667,-898.6667) ..
    (1634.0000,-888.0000) .. controls (1624.0000,-878.0000) and
    (1612.6667,-873.0000) .. (1600.0000,-873.0000) .. controls
    (1570.0000,-873.0000) and (1555.0000,-889.6667) .. (1555.0000,-923.0000) ..
    controls (1555.0000,-953.0000) and (1569.3333,-968.0000) ..
    (1598.0000,-968.0000) .. controls (1632.6667,-968.0000) and
    (1650.0000,-953.0000) .. (1650.0000,-923.0000) -- cycle(1736.0000,-830.0000)
    .. controls (1736.0000,-801.3333) and (1721.6667,-787.0000) ..
    (1693.0000,-787.0000) .. controls (1664.3333,-787.0000) and
    (1650.0000,-801.3333) .. (1650.0000,-830.0000) .. controls
    (1650.0000,-858.6667) and (1664.3333,-873.0000) .. (1693.0000,-873.0000) ..
    controls (1721.6667,-873.0000) and (1736.0000,-858.6667) ..
    (1736.0000,-830.0000) -- cycle(1831.0000,-737.0000) .. controls
    (1831.0000,-727.6667) and (1826.0000,-717.6667) .. (1816.0000,-707.0000) ..
    controls (1806.0000,-697.0000) and (1796.3333,-692.0000) ..
    (1787.0000,-692.0000) .. controls (1755.6667,-692.0000) and
    (1740.0000,-707.6667) .. (1740.0000,-739.0000) .. controls
    (1740.0000,-768.3333) and (1754.3333,-783.0000) .. (1783.0000,-783.0000) ..
    controls (1794.3333,-783.0000) and (1805.0000,-778.0000) ..
    (1815.0000,-768.0000) .. controls (1825.6667,-758.6667) and
    (1831.0000,-748.3333) .. (1831.0000,-737.0000) -- cycle(1378.0000,-1198.0000)
    .. controls (1378.0000,-1160.0000) and (1361.6667,-1141.0000) ..
    (1329.0000,-1141.0000) .. controls (1314.3333,-1141.0000) and
    (1301.6667,-1147.0000) .. (1291.0000,-1159.0000) .. controls
    (1280.3333,-1171.6667) and (1275.0000,-1185.3333) .. (1275.0000,-1200.0000) ..
    controls (1275.0000,-1234.0000) and (1293.0000,-1251.0000) ..
    (1329.0000,-1251.0000) .. controls (1361.6667,-1251.0000) and
    (1378.0000,-1233.3333) .. (1378.0000,-1198.0000) --
    cycle(1559.0000,-1015.0000) .. controls (1559.0000,-981.0000) and
    (1542.6667,-964.0000) .. (1510.0000,-964.0000) .. controls
    (1474.6667,-964.0000) and (1457.0000,-980.3333) .. (1457.0000,-1013.0000) ..
    controls (1457.0000,-1045.6667) and (1474.6667,-1062.0000) ..
    (1510.0000,-1062.0000) .. controls (1542.6667,-1062.0000) and
    (1559.0000,-1046.3333) .. (1559.0000,-1015.0000) -- cycle(1913.0000,-643.0000)
    .. controls (1913.0000,-615.6667) and (1900.6667,-602.0000) ..
    (1876.0000,-602.0000) .. controls (1846.0000,-602.0000) and
    (1831.0000,-615.6667) .. (1831.0000,-643.0000) .. controls
    (1831.0000,-673.0000) and (1845.3333,-688.0000) .. (1874.0000,-688.0000) ..
    controls (1900.0000,-688.0000) and (1913.0000,-673.0000) ..
    (1913.0000,-643.0000) -- cycle(2004.0000,-554.0000) .. controls
    (2004.0000,-525.3333) and (1991.6667,-511.0000) .. (1967.0000,-511.0000) ..
    controls (1939.0000,-511.0000) and (1925.0000,-524.0000) ..
    (1925.0000,-550.0000) .. controls (1925.0000,-560.0000) and
    (1929.6667,-569.0000) .. (1939.0000,-577.0000) .. controls
    (1949.0000,-585.6667) and (1959.0000,-590.0000) .. (1969.0000,-590.0000) ..
    controls (1992.3333,-590.0000) and (2004.0000,-578.0000) ..
    (2004.0000,-554.0000) -- cycle(1019.0000,-1556.0000) .. controls
    (1019.0000,-1544.6667) and (1012.3333,-1533.6667) .. (999.0000,-1523.0000) ..
    controls (985.6667,-1512.3333) and (973.3333,-1507.0000) ..
    (962.0000,-1507.0000) .. controls (949.3333,-1507.0000) and
    (936.6667,-1512.3333) .. (924.0000,-1523.0000) .. controls
    (912.0000,-1533.6667) and (906.0000,-1545.0000) .. (906.0000,-1557.0000) --
    (906.0000,-1570.0000) -- (1019.0000,-1570.0000) -- (1019.0000,-1556.0000) --
    cycle(1020.0000,-1383.0000) .. controls (1020.0000,-1345.0000) and
    (1000.6667,-1326.0000) .. (962.0000,-1326.0000) .. controls
    (924.0000,-1326.0000) and (905.0000,-1345.0000) .. (905.0000,-1383.0000) ..
    controls (905.0000,-1418.3333) and (924.6667,-1436.0000) ..
    (964.0000,-1436.0000) .. controls (1001.3333,-1436.0000) and
    (1020.0000,-1418.3333) .. (1020.0000,-1383.0000) -- cycle(925.0000,-1474.0000)
    .. controls (925.0000,-1436.0000) and (907.3333,-1417.0000) ..
    (872.0000,-1417.0000) .. controls (834.0000,-1417.0000) and
    (815.0000,-1436.6667) .. (815.0000,-1476.0000) .. controls
    (815.0000,-1510.0000) and (834.0000,-1527.0000) .. (872.0000,-1527.0000) ..
    controls (907.3333,-1527.0000) and (925.0000,-1509.3333) ..
    (925.0000,-1474.0000) -- cycle(1106.0000,-1289.0000) .. controls
    (1106.0000,-1253.6667) and (1088.3333,-1236.0000) .. (1053.0000,-1236.0000) ..
    controls (1017.6667,-1236.0000) and (1000.0000,-1253.6667) ..
    (1000.0000,-1289.0000) .. controls (1000.0000,-1324.3333) and
    (1017.6667,-1342.0000) .. (1053.0000,-1342.0000) .. controls
    (1088.3333,-1342.0000) and (1106.0000,-1324.3333) .. (1106.0000,-1289.0000) --
    cycle(1287.0000,-1106.0000) .. controls (1287.0000,-1071.3333) and
    (1270.0000,-1054.0000) .. (1236.0000,-1054.0000) .. controls
    (1202.0000,-1054.0000) and (1185.0000,-1071.3333) .. (1185.0000,-1106.0000) ..
    controls (1185.0000,-1140.0000) and (1202.0000,-1157.0000) ..
    (1236.0000,-1157.0000) .. controls (1270.0000,-1157.0000) and
    (1287.0000,-1140.0000) .. (1287.0000,-1106.0000) -- cycle(1555.0000,-830.0000)
    .. controls (1555.0000,-801.3333) and (1540.0000,-787.0000) ..
    (1510.0000,-787.0000) .. controls (1480.0000,-787.0000) and
    (1465.0000,-801.3333) .. (1465.0000,-830.0000) .. controls
    (1465.0000,-858.6667) and (1480.0000,-873.0000) .. (1510.0000,-873.0000) ..
    controls (1540.0000,-873.0000) and (1555.0000,-858.6667) ..
    (1555.0000,-830.0000) -- cycle(1646.0000,-737.0000) .. controls
    (1646.0000,-725.6667) and (1641.0000,-715.3333) .. (1631.0000,-706.0000) ..
    controls (1621.6667,-696.6667) and (1611.3333,-692.0000) ..
    (1600.0000,-692.0000) .. controls (1572.6667,-692.0000) and
    (1559.0000,-707.0000) .. (1559.0000,-737.0000) .. controls
    (1559.0000,-767.6667) and (1572.0000,-783.0000) .. (1598.0000,-783.0000) ..
    controls (1630.0000,-783.0000) and (1646.0000,-767.6667) ..
    (1646.0000,-737.0000) -- cycle(1197.0000,-1200.0000) .. controls
    (1197.0000,-1160.6667) and (1179.3333,-1141.0000) .. (1144.0000,-1141.0000) ..
    controls (1130.0000,-1141.0000) and (1117.3333,-1147.3333) ..
    (1106.0000,-1160.0000) .. controls (1095.3333,-1172.6667) and
    (1090.0000,-1186.0000) .. (1090.0000,-1200.0000) .. controls
    (1090.0000,-1234.0000) and (1108.0000,-1251.0000) .. (1144.0000,-1251.0000) ..
    controls (1179.3333,-1251.0000) and (1197.0000,-1234.0000) ..
    (1197.0000,-1200.0000) -- cycle(1378.0000,-1013.0000) .. controls
    (1378.0000,-980.3333) and (1361.0000,-964.0000) .. (1327.0000,-964.0000) ..
    controls (1292.3333,-964.0000) and (1275.0000,-980.3333) ..
    (1275.0000,-1013.0000) .. controls (1275.0000,-1025.6667) and
    (1280.6667,-1037.0000) .. (1292.0000,-1047.0000) .. controls
    (1304.0000,-1057.0000) and (1316.3333,-1062.0000) .. (1329.0000,-1062.0000) ..
    controls (1361.6667,-1062.0000) and (1378.0000,-1045.6667) ..
    (1378.0000,-1013.0000) -- cycle(1465.0000,-923.0000) .. controls
    (1465.0000,-911.0000) and (1460.0000,-899.6667) .. (1450.0000,-889.0000) ..
    controls (1440.6667,-878.3333) and (1430.3333,-873.0000) ..
    (1419.0000,-873.0000) .. controls (1386.3333,-873.0000) and
    (1370.0000,-889.6667) .. (1370.0000,-923.0000) .. controls
    (1370.0000,-953.0000) and (1385.6667,-968.0000) .. (1417.0000,-968.0000) ..
    controls (1449.0000,-968.0000) and (1465.0000,-953.0000) ..
    (1465.0000,-923.0000) -- cycle(1736.0000,-643.0000) .. controls
    (1736.0000,-615.6667) and (1721.6667,-602.0000) .. (1693.0000,-602.0000) ..
    controls (1664.3333,-602.0000) and (1650.0000,-615.6667) ..
    (1650.0000,-643.0000) .. controls (1650.0000,-673.0000) and
    (1664.3333,-688.0000) .. (1693.0000,-688.0000) .. controls
    (1721.6667,-688.0000) and (1736.0000,-673.0000) .. (1736.0000,-643.0000) --
    cycle(1823.0000,-552.0000) .. controls (1823.0000,-524.6667) and
    (1810.3333,-511.0000) .. (1785.0000,-511.0000) .. controls
    (1757.6667,-511.0000) and (1744.0000,-524.6667) .. (1744.0000,-552.0000) ..
    controls (1744.0000,-577.3333) and (1757.6667,-590.0000) ..
    (1785.0000,-590.0000) .. controls (1810.3333,-590.0000) and
    (1823.0000,-577.3333) .. (1823.0000,-552.0000) -- cycle(1910.0000,-458.0000)
    .. controls (1910.0000,-432.6667) and (1898.0000,-420.0000) ..
    (1874.0000,-420.0000) .. controls (1850.6667,-420.0000) and
    (1839.0000,-432.6667) .. (1839.0000,-458.0000) .. controls
    (1839.0000,-482.6667) and (1850.6667,-495.0000) .. (1874.0000,-495.0000) ..
    controls (1898.0000,-495.0000) and (1910.0000,-482.6667) ..
    (1910.0000,-458.0000) -- cycle(1996.0000,-365.0000) .. controls
    (1996.0000,-344.3333) and (1985.6667,-334.0000) .. (1965.0000,-334.0000) ..
    controls (1943.6667,-334.0000) and (1933.0000,-345.0000) ..
    (1933.0000,-367.0000) .. controls (1933.0000,-389.6667) and
    (1944.3333,-401.0000) .. (1967.0000,-401.0000) .. controls
    (1986.3333,-401.0000) and (1996.0000,-389.0000) .. (1996.0000,-365.0000) --
    cycle(834.0000,-1570.0000) .. controls (826.0000,-1528.0000) and
    (807.0000,-1507.0000) .. (777.0000,-1507.0000) .. controls
    (767.0000,-1507.0000) and (755.6667,-1511.3333) .. (743.0000,-1520.0000) ..
    controls (730.3333,-1529.3333) and (724.0000,-1539.0000) ..
    (724.0000,-1549.0000) -- (724.0000,-1570.0000) -- (834.0000,-1570.0000) --
    cycle(744.0000,-1474.0000) .. controls (744.0000,-1436.0000) and
    (725.6667,-1417.0000) .. (689.0000,-1417.0000) .. controls
    (652.3333,-1417.0000) and (634.0000,-1436.0000) .. (634.0000,-1474.0000) ..
    controls (634.0000,-1509.3333) and (651.6667,-1527.0000) ..
    (687.0000,-1527.0000) .. controls (725.0000,-1527.0000) and
    (744.0000,-1509.3333) .. (744.0000,-1474.0000) -- cycle(834.0000,-1383.0000)
    .. controls (834.0000,-1345.0000) and (815.6667,-1326.0000) ..
    (779.0000,-1326.0000) .. controls (742.3333,-1326.0000) and
    (724.0000,-1345.0000) .. (724.0000,-1383.0000) .. controls
    (724.0000,-1418.3333) and (741.6667,-1436.0000) .. (777.0000,-1436.0000) ..
    controls (791.0000,-1436.0000) and (804.0000,-1430.6667) ..
    (816.0000,-1420.0000) .. controls (828.0000,-1409.3333) and
    (834.0000,-1397.0000) .. (834.0000,-1383.0000) -- cycle(921.0000,-1289.0000)
    .. controls (921.0000,-1253.6667) and (904.6667,-1236.0000) ..
    (872.0000,-1236.0000) .. controls (836.6667,-1236.0000) and
    (819.0000,-1253.6667) .. (819.0000,-1289.0000) .. controls
    (819.0000,-1324.3333) and (836.6667,-1342.0000) .. (872.0000,-1342.0000) ..
    controls (904.6667,-1342.0000) and (921.0000,-1324.3333) ..
    (921.0000,-1289.0000) -- cycle(1102.0000,-1106.0000) .. controls
    (1102.0000,-1071.3333) and (1085.0000,-1054.0000) .. (1051.0000,-1054.0000) ..
    controls (1019.6667,-1054.0000) and (1004.0000,-1072.0000) ..
    (1004.0000,-1108.0000) .. controls (1004.0000,-1140.6667) and
    (1020.3333,-1157.0000) .. (1053.0000,-1157.0000) .. controls
    (1085.6667,-1157.0000) and (1102.0000,-1140.0000) .. (1102.0000,-1106.0000) --
    cycle(1016.0000,-1196.0000) .. controls (1016.0000,-1183.3333) and
    (1010.0000,-1171.0000) .. (998.0000,-1159.0000) .. controls
    (986.6667,-1147.0000) and (974.6667,-1141.0000) .. (962.0000,-1141.0000) ..
    controls (926.6667,-1141.0000) and (909.0000,-1160.6667) ..
    (909.0000,-1200.0000) .. controls (909.0000,-1234.0000) and
    (926.6667,-1251.0000) .. (962.0000,-1251.0000) .. controls
    (976.0000,-1251.0000) and (988.3333,-1245.3333) .. (999.0000,-1234.0000) ..
    controls (1010.3333,-1222.6667) and (1016.0000,-1210.0000) ..
    (1016.0000,-1196.0000) -- cycle(1193.0000,-1013.0000) .. controls
    (1193.0000,-980.3333) and (1176.6667,-964.0000) .. (1144.0000,-964.0000) ..
    controls (1110.6667,-964.0000) and (1094.0000,-980.3333) ..
    (1094.0000,-1013.0000) .. controls (1094.0000,-1045.6667) and
    (1110.6667,-1062.0000) .. (1144.0000,-1062.0000) .. controls
    (1176.6667,-1062.0000) and (1193.0000,-1045.6667) .. (1193.0000,-1013.0000) --
    cycle(1283.0000,-923.0000) .. controls (1283.0000,-889.6667) and
    (1267.3333,-873.0000) .. (1236.0000,-873.0000) .. controls
    (1204.6667,-873.0000) and (1189.0000,-889.6667) .. (1189.0000,-923.0000) ..
    controls (1189.0000,-953.0000) and (1204.0000,-968.0000) ..
    (1234.0000,-968.0000) .. controls (1266.6667,-968.0000) and
    (1283.0000,-953.0000) .. (1283.0000,-923.0000) -- cycle(1370.0000,-830.0000)
    .. controls (1370.0000,-801.3333) and (1356.3333,-787.0000) ..
    (1329.0000,-787.0000) .. controls (1298.3333,-787.0000) and
    (1283.0000,-800.6667) .. (1283.0000,-828.0000) .. controls
    (1283.0000,-858.0000) and (1298.3333,-873.0000) .. (1329.0000,-873.0000) ..
    controls (1356.3333,-873.0000) and (1370.0000,-858.6667) ..
    (1370.0000,-830.0000) -- cycle(1461.0000,-739.0000) .. controls
    (1461.0000,-707.6667) and (1447.0000,-692.0000) .. (1419.0000,-692.0000) ..
    controls (1389.0000,-692.0000) and (1374.0000,-707.0000) ..
    (1374.0000,-737.0000) .. controls (1374.0000,-767.6667) and
    (1388.3333,-783.0000) .. (1417.0000,-783.0000) .. controls
    (1446.3333,-783.0000) and (1461.0000,-768.3333) .. (1461.0000,-739.0000) --
    cycle(1642.0000,-552.0000) .. controls (1642.0000,-542.6667) and
    (1637.6667,-533.3333) .. (1629.0000,-524.0000) .. controls
    (1620.3333,-515.3333) and (1611.3333,-511.0000) .. (1602.0000,-511.0000) ..
    controls (1576.0000,-511.0000) and (1563.0000,-524.6667) ..
    (1563.0000,-552.0000) .. controls (1563.0000,-577.3333) and
    (1575.3333,-590.0000) .. (1600.0000,-590.0000) .. controls
    (1608.6667,-590.0000) and (1617.6667,-585.6667) .. (1627.0000,-577.0000) ..
    controls (1637.0000,-569.0000) and (1642.0000,-560.6667) ..
    (1642.0000,-552.0000) -- cycle(1819.0000,-367.0000) .. controls
    (1819.0000,-345.0000) and (1808.3333,-334.0000) .. (1787.0000,-334.0000) ..
    controls (1763.6667,-334.0000) and (1752.0000,-344.3333) ..
    (1752.0000,-365.0000) .. controls (1752.0000,-389.0000) and
    (1763.0000,-401.0000) .. (1785.0000,-401.0000) .. controls
    (1807.6667,-401.0000) and (1819.0000,-389.6667) .. (1819.0000,-367.0000) --
    cycle(1547.0000,-641.0000) .. controls (1547.0000,-615.0000) and
    (1534.6667,-602.0000) .. (1510.0000,-602.0000) .. controls
    (1480.0000,-602.0000) and (1465.0000,-615.6667) .. (1465.0000,-643.0000) ..
    controls (1465.0000,-653.6667) and (1469.6667,-663.6667) ..
    (1479.0000,-673.0000) .. controls (1489.0000,-683.0000) and
    (1499.3333,-688.0000) .. (1510.0000,-688.0000) .. controls
    (1534.6667,-688.0000) and (1547.0000,-672.3333) .. (1547.0000,-641.0000) --
    cycle(1728.0000,-460.0000) .. controls (1728.0000,-433.3333) and
    (1716.3333,-420.0000) .. (1693.0000,-420.0000) .. controls
    (1669.0000,-420.0000) and (1657.0000,-433.3333) .. (1657.0000,-460.0000) ..
    controls (1657.0000,-483.3333) and (1669.0000,-495.0000) ..
    (1693.0000,-495.0000) .. controls (1716.3333,-495.0000) and
    (1728.0000,-483.3333) .. (1728.0000,-460.0000) -- cycle(1906.0000,-275.0000)
    .. controls (1906.0000,-253.6667) and (1895.3333,-243.0000) ..
    (1874.0000,-243.0000) .. controls (1853.3333,-243.0000) and
    (1843.0000,-253.6667) .. (1843.0000,-275.0000) .. controls
    (1843.0000,-295.6667) and (1854.0000,-306.0000) .. (1876.0000,-306.0000) ..
    controls (1896.0000,-306.0000) and (1906.0000,-295.6667) ..
    (1906.0000,-275.0000) -- cycle(1992.0000,-169.0000) .. controls
    (1983.3333,-161.0000) and (1975.0000,-157.0000) .. (1967.0000,-157.0000) ..
    controls (1954.3333,-157.0000) and (1945.6667,-161.0000) ..
    (1941.0000,-169.0000) -- (1941.0000,-195.0000) .. controls
    (1945.6667,-203.6667) and (1954.3333,-208.0000) .. (1967.0000,-208.0000) ..
    controls (1979.0000,-208.0000) and (1987.3333,-203.6667) ..
    (1992.0000,-195.0000) -- (1992.0000,-169.0000) -- cycle(653.0000,-1552.0000)
    .. controls (653.0000,-1540.6667) and (646.3333,-1530.3333) ..
    (633.0000,-1521.0000) .. controls (620.3333,-1511.6667) and
    (608.0000,-1507.0000) .. (596.0000,-1507.0000) .. controls
    (584.0000,-1507.0000) and (571.3333,-1512.3333) .. (558.0000,-1523.0000) ..
    controls (545.3333,-1534.3333) and (539.0000,-1545.6667) ..
    (539.0000,-1557.0000) -- (539.0000,-1570.0000) -- (653.0000,-1570.0000) --
    (653.0000,-1552.0000) -- cycle(563.0000,-1474.0000) .. controls
    (563.0000,-1436.0000) and (543.3333,-1417.0000) .. (504.0000,-1417.0000) ..
    controls (467.3333,-1417.0000) and (449.0000,-1436.0000) ..
    (449.0000,-1474.0000) .. controls (449.0000,-1509.3333) and
    (467.3333,-1527.0000) .. (504.0000,-1527.0000) .. controls
    (543.3333,-1527.0000) and (563.0000,-1509.3333) .. (563.0000,-1474.0000) --
    cycle(740.0000,-1289.0000) .. controls (740.0000,-1253.6667) and
    (722.3333,-1236.0000) .. (687.0000,-1236.0000) .. controls
    (654.3333,-1236.0000) and (638.0000,-1253.6667) .. (638.0000,-1289.0000) ..
    controls (638.0000,-1324.3333) and (654.3333,-1342.0000) ..
    (687.0000,-1342.0000) .. controls (722.3333,-1342.0000) and
    (740.0000,-1324.3333) .. (740.0000,-1289.0000) -- cycle(653.0000,-1383.0000)
    .. controls (653.0000,-1345.0000) and (634.6667,-1326.0000) ..
    (598.0000,-1326.0000) .. controls (582.6667,-1326.0000) and
    (569.0000,-1331.6667) .. (557.0000,-1343.0000) .. controls
    (545.0000,-1354.3333) and (539.0000,-1367.6667) .. (539.0000,-1383.0000) ..
    controls (539.0000,-1397.6667) and (545.0000,-1410.0000) ..
    (557.0000,-1420.0000) .. controls (569.6667,-1430.6667) and
    (583.3333,-1436.0000) .. (598.0000,-1436.0000) .. controls
    (634.6667,-1436.0000) and (653.0000,-1418.3333) .. (653.0000,-1383.0000) --
    cycle(921.0000,-1106.0000) .. controls (921.0000,-1071.3333) and
    (904.6667,-1054.0000) .. (872.0000,-1054.0000) .. controls
    (836.6667,-1054.0000) and (819.0000,-1071.3333) .. (819.0000,-1106.0000) ..
    controls (819.0000,-1140.0000) and (836.6667,-1157.0000) ..
    (872.0000,-1157.0000) .. controls (904.6667,-1157.0000) and
    (921.0000,-1140.0000) .. (921.0000,-1106.0000) -- cycle(1012.0000,-1015.0000)
    .. controls (1012.0000,-981.0000) and (994.6667,-964.0000) ..
    (960.0000,-964.0000) .. controls (928.6667,-964.0000) and (913.0000,-980.3333)
    .. (913.0000,-1013.0000) .. controls (913.0000,-1045.6667) and
    (929.3333,-1062.0000) .. (962.0000,-1062.0000) .. controls
    (995.3333,-1062.0000) and (1012.0000,-1046.3333) .. (1012.0000,-1015.0000) --
    cycle(831.0000,-1200.0000) .. controls (831.0000,-1160.6667) and
    (813.0000,-1141.0000) .. (777.0000,-1141.0000) .. controls
    (763.6667,-1141.0000) and (751.3333,-1147.0000) .. (740.0000,-1159.0000) ..
    controls (729.3333,-1171.6667) and (724.0000,-1184.6667) ..
    (724.0000,-1198.0000) .. controls (724.0000,-1233.3333) and
    (741.6667,-1251.0000) .. (777.0000,-1251.0000) .. controls
    (813.0000,-1251.0000) and (831.0000,-1234.0000) .. (831.0000,-1200.0000) --
    cycle(1189.0000,-828.0000) .. controls (1189.0000,-800.6667) and
    (1174.0000,-787.0000) .. (1144.0000,-787.0000) .. controls
    (1113.3333,-787.0000) and (1098.0000,-801.3333) .. (1098.0000,-830.0000) ..
    controls (1098.0000,-858.6667) and (1113.3333,-873.0000) ..
    (1144.0000,-873.0000) .. controls (1174.0000,-873.0000) and
    (1189.0000,-858.0000) .. (1189.0000,-828.0000) -- cycle(1279.0000,-737.0000)
    .. controls (1279.0000,-707.0000) and (1264.6667,-692.0000) ..
    (1236.0000,-692.0000) .. controls (1207.3333,-692.0000) and
    (1193.0000,-707.0000) .. (1193.0000,-737.0000) .. controls
    (1193.0000,-767.6667) and (1206.6667,-783.0000) .. (1234.0000,-783.0000) ..
    controls (1264.0000,-783.0000) and (1279.0000,-767.6667) ..
    (1279.0000,-737.0000) -- cycle(1370.0000,-641.0000) .. controls
    (1370.0000,-615.0000) and (1356.3333,-602.0000) .. (1329.0000,-602.0000) ..
    controls (1301.0000,-602.0000) and (1287.0000,-615.6667) ..
    (1287.0000,-643.0000) .. controls (1287.0000,-673.0000) and
    (1300.3333,-688.0000) .. (1327.0000,-688.0000) .. controls
    (1355.6667,-688.0000) and (1370.0000,-672.3333) .. (1370.0000,-641.0000) --
    cycle(1098.0000,-923.0000) .. controls (1098.0000,-889.6667) and
    (1082.3333,-873.0000) .. (1051.0000,-873.0000) .. controls
    (1019.6667,-873.0000) and (1004.0000,-890.0000) .. (1004.0000,-924.0000) ..
    controls (1004.0000,-935.3333) and (1009.3333,-945.3333) ..
    (1020.0000,-954.0000) .. controls (1030.6667,-963.3333) and
    (1041.6667,-968.0000) .. (1053.0000,-968.0000) .. controls
    (1083.0000,-968.0000) and (1098.0000,-953.0000) .. (1098.0000,-923.0000) --
    cycle(1634.0000,-367.0000) .. controls (1634.0000,-345.0000) and
    (1622.6667,-334.0000) .. (1600.0000,-334.0000) .. controls
    (1578.0000,-334.0000) and (1567.0000,-344.3333) .. (1567.0000,-365.0000) ..
    controls (1567.0000,-389.0000) and (1578.6667,-401.0000) ..
    (1602.0000,-401.0000) .. controls (1623.3333,-401.0000) and
    (1634.0000,-389.6667) .. (1634.0000,-367.0000) -- cycle(1724.0000,-275.0000)
    .. controls (1724.0000,-253.6667) and (1713.6667,-243.0000) ..
    (1693.0000,-243.0000) .. controls (1671.6667,-243.0000) and
    (1661.0000,-253.6667) .. (1661.0000,-275.0000) .. controls
    (1661.0000,-295.6667) and (1671.6667,-306.0000) .. (1693.0000,-306.0000) ..
    controls (1713.6667,-306.0000) and (1724.0000,-295.6667) ..
    (1724.0000,-275.0000) -- cycle(1453.0000,-554.0000) .. controls
    (1453.0000,-525.3333) and (1441.6667,-511.0000) .. (1419.0000,-511.0000) ..
    controls (1391.6667,-511.0000) and (1378.0000,-524.6667) ..
    (1378.0000,-552.0000) .. controls (1378.0000,-577.3333) and
    (1391.6667,-590.0000) .. (1419.0000,-590.0000) .. controls
    (1441.6667,-590.0000) and (1453.0000,-578.0000) .. (1453.0000,-554.0000) --
    cycle(1811.0000,-169.0000) .. controls (1806.3333,-161.0000) and
    (1797.6667,-157.0000) .. (1785.0000,-157.0000) .. controls
    (1765.6667,-157.0000) and (1756.0000,-166.0000) .. (1756.0000,-184.0000) ..
    controls (1756.0000,-200.0000) and (1765.6667,-208.0000) ..
    (1785.0000,-208.0000) .. controls (1797.6667,-208.0000) and
    (1806.3333,-203.6667) .. (1811.0000,-195.0000) -- (1811.0000,-169.0000) --
    cycle(1543.0000,-460.0000) .. controls (1543.0000,-433.3333) and
    (1531.3333,-420.0000) .. (1508.0000,-420.0000) .. controls
    (1484.0000,-420.0000) and (1472.0000,-433.3333) .. (1472.0000,-460.0000) ..
    controls (1472.0000,-483.3333) and (1484.0000,-495.0000) ..
    (1508.0000,-495.0000) .. controls (1531.3333,-495.0000) and
    (1543.0000,-483.3333) .. (1543.0000,-460.0000) -- cycle(1982.0000,1.0000) ..
    controls (1982.0000,8.3333) and (1979.6667,14.6667) .. (1975.0000,20.0000) --
    (1958.0000,20.0000) -- (1949.0000,11.0000) -- (1949.0000,-14.0000) .. controls
    (1951.0000,-14.0000) and (1954.3333,-14.0000) .. (1959.0000,-14.0000) ..
    controls (1963.6667,-14.6667) and (1967.0000,-15.0000) .. (1969.0000,-15.0000)
    -- (1979.0000,-15.0000) .. controls (1981.0000,-11.6667) and
    (1982.0000,-7.6667) .. (1982.0000,-3.0000) -- (1982.0000,1.0000) --
    cycle(1898.0000,-78.0000) .. controls (1889.3333,-70.0000) and
    (1881.3333,-66.0000) .. (1874.0000,-66.0000) .. controls (1856.0000,-66.0000)
    and (1847.0000,-74.6667) .. (1847.0000,-92.0000) .. controls
    (1847.0000,-106.0000) and (1856.6667,-113.0000) .. (1876.0000,-113.0000) ..
    controls (1885.3333,-113.0000) and (1892.6667,-110.3333) ..
    (1898.0000,-105.0000) -- (1898.0000,-78.0000) -- cycle(468.0000,-1556.0000) ..
    controls (468.0000,-1545.3333) and (461.6667,-1534.3333) ..
    (449.0000,-1523.0000) .. controls (437.0000,-1512.3333) and
    (425.6667,-1507.0000) .. (415.0000,-1507.0000) .. controls
    (404.3333,-1507.0000) and (392.0000,-1511.3333) .. (378.0000,-1520.0000) ..
    controls (364.6667,-1529.3333) and (358.0000,-1539.0000) ..
    (358.0000,-1549.0000) -- (358.0000,-1570.0000) -- (468.0000,-1570.0000) --
    (468.0000,-1556.0000) -- cycle(378.0000,-1474.0000) .. controls
    (378.0000,-1436.0000) and (359.6667,-1417.0000) .. (323.0000,-1417.0000) ..
    controls (285.6667,-1417.0000) and (267.0000,-1436.0000) ..
    (267.0000,-1474.0000) .. controls (267.0000,-1509.3333) and
    (285.0000,-1527.0000) .. (321.0000,-1527.0000) .. controls
    (359.0000,-1527.0000) and (378.0000,-1509.3333) .. (378.0000,-1474.0000) --
    cycle(559.0000,-1289.0000) .. controls (559.0000,-1253.6667) and
    (541.3333,-1236.0000) .. (506.0000,-1236.0000) .. controls
    (470.0000,-1236.0000) and (452.0000,-1253.6667) .. (452.0000,-1289.0000) ..
    controls (452.0000,-1324.3333) and (470.0000,-1342.0000) ..
    (506.0000,-1342.0000) .. controls (541.3333,-1342.0000) and
    (559.0000,-1324.3333) .. (559.0000,-1289.0000) -- cycle(468.0000,-1383.0000)
    .. controls (468.0000,-1345.0000) and (449.6667,-1326.0000) ..
    (413.0000,-1326.0000) .. controls (376.3333,-1326.0000) and
    (358.0000,-1345.0000) .. (358.0000,-1383.0000) .. controls
    (358.0000,-1418.3333) and (376.3333,-1436.0000) .. (413.0000,-1436.0000) ..
    controls (449.6667,-1436.0000) and (468.0000,-1418.3333) ..
    (468.0000,-1383.0000) -- cycle(736.0000,-1104.0000) .. controls
    (736.0000,-1070.6667) and (719.6667,-1054.0000) .. (687.0000,-1054.0000) ..
    controls (656.3333,-1054.0000) and (641.0000,-1071.3333) ..
    (641.0000,-1106.0000) .. controls (641.0000,-1140.0000) and
    (656.3333,-1157.0000) .. (687.0000,-1157.0000) .. controls
    (719.6667,-1157.0000) and (736.0000,-1139.3333) .. (736.0000,-1104.0000) --
    cycle(649.0000,-1198.0000) .. controls (649.0000,-1184.0000) and
    (643.6667,-1171.0000) .. (633.0000,-1159.0000) .. controls
    (622.3333,-1147.0000) and (610.0000,-1141.0000) .. (596.0000,-1141.0000) ..
    controls (582.6667,-1141.0000) and (570.3333,-1147.0000) ..
    (559.0000,-1159.0000) .. controls (548.3333,-1171.0000) and
    (543.0000,-1184.0000) .. (543.0000,-1198.0000) .. controls
    (543.0000,-1233.3333) and (561.3333,-1251.0000) .. (598.0000,-1251.0000) ..
    controls (632.0000,-1251.0000) and (649.0000,-1233.3333) ..
    (649.0000,-1198.0000) -- cycle(827.0000,-1013.0000) .. controls
    (827.0000,-980.3333) and (810.3333,-964.0000) .. (777.0000,-964.0000) ..
    controls (744.3333,-964.0000) and (728.0000,-980.3333) ..
    (728.0000,-1013.0000) .. controls (728.0000,-1045.6667) and
    (744.3333,-1062.0000) .. (777.0000,-1062.0000) .. controls
    (810.3333,-1062.0000) and (827.0000,-1045.6667) .. (827.0000,-1013.0000) --
    cycle(917.0000,-923.0000) .. controls (917.0000,-889.6667) and
    (902.0000,-873.0000) .. (872.0000,-873.0000) .. controls (839.3333,-873.0000)
    and (823.0000,-889.6667) .. (823.0000,-923.0000) .. controls
    (823.0000,-953.0000) and (839.3333,-968.0000) .. (872.0000,-968.0000) ..
    controls (902.0000,-968.0000) and (917.0000,-953.0000) .. (917.0000,-923.0000)
    -- cycle(1004.0000,-828.0000) .. controls (1004.0000,-800.6667) and
    (990.0000,-787.0000) .. (962.0000,-787.0000) .. controls (932.0000,-787.0000)
    and (917.0000,-801.3333) .. (917.0000,-830.0000) .. controls
    (917.0000,-858.6667) and (932.0000,-873.0000) .. (962.0000,-873.0000) ..
    controls (990.0000,-873.0000) and (1004.0000,-858.0000) ..
    (1004.0000,-828.0000) -- cycle(1098.0000,-737.0000) .. controls
    (1098.0000,-727.0000) and (1093.0000,-717.0000) .. (1083.0000,-707.0000) ..
    controls (1073.0000,-697.0000) and (1063.0000,-692.0000) ..
    (1053.0000,-692.0000) .. controls (1043.0000,-692.0000) and
    (1033.0000,-697.0000) .. (1023.0000,-707.0000) .. controls
    (1013.0000,-717.0000) and (1008.0000,-727.0000) .. (1008.0000,-737.0000) ..
    controls (1008.0000,-748.3333) and (1012.6667,-758.6667) ..
    (1022.0000,-768.0000) .. controls (1031.3333,-778.0000) and
    (1041.6667,-783.0000) .. (1053.0000,-783.0000) .. controls
    (1063.6667,-783.0000) and (1073.6667,-778.0000) .. (1083.0000,-768.0000) ..
    controls (1093.0000,-758.0000) and (1098.0000,-747.6667) ..
    (1098.0000,-737.0000) -- cycle(1185.0000,-641.0000) .. controls
    (1185.0000,-615.0000) and (1171.3333,-602.0000) .. (1144.0000,-602.0000) ..
    controls (1116.0000,-602.0000) and (1102.0000,-615.6667) ..
    (1102.0000,-643.0000) .. controls (1102.0000,-673.0000) and
    (1116.6667,-688.0000) .. (1146.0000,-688.0000) .. controls
    (1172.0000,-688.0000) and (1185.0000,-672.3333) .. (1185.0000,-641.0000) --
    cycle(1275.0000,-552.0000) .. controls (1275.0000,-524.6667) and
    (1262.0000,-511.0000) .. (1236.0000,-511.0000) .. controls
    (1210.0000,-511.0000) and (1197.0000,-524.6667) .. (1197.0000,-552.0000) ..
    controls (1197.0000,-577.3333) and (1209.3333,-590.0000) ..
    (1234.0000,-590.0000) .. controls (1261.3333,-590.0000) and
    (1275.0000,-577.3333) .. (1275.0000,-552.0000) -- cycle(1449.0000,-365.0000)
    .. controls (1449.0000,-344.3333) and (1439.0000,-334.0000) ..
    (1419.0000,-334.0000) .. controls (1397.0000,-334.0000) and
    (1386.0000,-345.0000) .. (1386.0000,-367.0000) .. controls
    (1386.0000,-389.6667) and (1397.6667,-401.0000) .. (1421.0000,-401.0000) ..
    controls (1439.6667,-401.0000) and (1449.0000,-389.0000) ..
    (1449.0000,-365.0000) -- cycle(1803.0000,1.0000) .. controls
    (1803.0000,3.0000) and (1802.3333,6.0000) .. (1801.0000,10.0000) .. controls
    (1799.6667,14.6667) and (1799.0000,18.0000) .. (1799.0000,20.0000) .. controls
    (1795.6667,20.0000) and (1790.3333,19.3333) .. (1783.0000,18.0000) .. controls
    (1776.3333,16.6667) and (1771.3333,16.0000) .. (1768.0000,16.0000) .. controls
    (1768.0000,14.6667) and (1768.0000,12.6667) .. (1768.0000,10.0000) .. controls
    (1767.3333,7.3333) and (1767.0000,5.3333) .. (1767.0000,4.0000) --
    (1767.0000,-4.0000) .. controls (1767.0000,-6.0000) and (1767.6667,-9.3333) ..
    (1769.0000,-14.0000) .. controls (1770.3333,-14.0000) and (1773.0000,-14.6667)
    .. (1777.0000,-16.0000) .. controls (1781.0000,-18.0000) and
    (1784.3333,-19.0000) .. (1787.0000,-19.0000) .. controls (1797.6667,-19.0000)
    and (1803.0000,-12.3333) .. (1803.0000,1.0000) -- cycle(1362.0000,-458.0000)
    .. controls (1362.0000,-432.6667) and (1351.6667,-420.0000) ..
    (1331.0000,-420.0000) .. controls (1304.3333,-420.0000) and
    (1291.0000,-433.3333) .. (1291.0000,-460.0000) .. controls
    (1291.0000,-483.3333) and (1304.3333,-495.0000) .. (1331.0000,-495.0000) ..
    controls (1351.6667,-495.0000) and (1362.0000,-482.6667) ..
    (1362.0000,-458.0000) -- cycle(1539.0000,-275.0000) .. controls
    (1539.0000,-253.6667) and (1528.6667,-243.0000) .. (1508.0000,-243.0000) ..
    controls (1489.3333,-243.0000) and (1480.0000,-253.6667) ..
    (1480.0000,-275.0000) .. controls (1480.0000,-295.6667) and
    (1490.0000,-306.0000) .. (1510.0000,-306.0000) .. controls
    (1529.3333,-306.0000) and (1539.0000,-295.6667) .. (1539.0000,-275.0000) --
    cycle(1626.0000,-169.0000) .. controls (1621.3333,-161.0000) and
    (1612.6667,-157.0000) .. (1600.0000,-157.0000) .. controls
    (1592.0000,-157.0000) and (1583.6667,-161.0000) .. (1575.0000,-169.0000) --
    (1575.0000,-195.0000) .. controls (1579.6667,-203.6667) and
    (1588.0000,-208.0000) .. (1600.0000,-208.0000) .. controls
    (1612.6667,-208.0000) and (1621.3333,-203.6667) .. (1626.0000,-195.0000) --
    (1626.0000,-169.0000) -- cycle(1716.0000,-78.0000) .. controls
    (1707.3333,-70.0000) and (1699.0000,-66.0000) .. (1691.0000,-66.0000) ..
    controls (1685.6667,-66.0000) and (1678.3333,-70.3333) .. (1669.0000,-79.0000)
    -- (1669.0000,-105.0000) .. controls (1675.0000,-110.3333) and
    (1682.3333,-113.0000) .. (1691.0000,-113.0000) .. controls
    (1699.0000,-113.0000) and (1707.3333,-109.0000) .. (1716.0000,-101.0000) --
    (1716.0000,-78.0000) -- cycle(1890.0000,102.0000) .. controls
    (1884.0000,108.0000) and (1879.3333,111.0000) .. (1876.0000,111.0000) ..
    controls (1864.0000,111.0000) and (1858.0000,105.0000) .. (1858.0000,93.0000)
    .. controls (1858.0000,86.3333) and (1862.6667,80.6667) .. (1872.0000,76.0000)
    .. controls (1878.0000,76.0000) and (1884.0000,79.0000) .. (1890.0000,85.0000)
    -- (1890.0000,102.0000) -- cycle(1976.0000,197.0000) -- (1957.0000,197.0000)
    .. controls (1956.3333,195.0000) and (1956.0000,192.3333) ..
    (1956.0000,189.0000) -- (1956.0000,183.0000) .. controls (1956.0000,180.3333)
    and (1956.6667,177.6667) .. (1958.0000,175.0000) -- (1976.0000,175.0000) --
    (1976.0000,197.0000) -- cycle(283.0000,-1548.0000) .. controls
    (283.0000,-1538.6667) and (277.0000,-1529.3333) .. (265.0000,-1520.0000) ..
    controls (253.0000,-1511.3333) and (242.0000,-1507.0000) ..
    (232.0000,-1507.0000) .. controls (195.3333,-1507.0000) and
    (177.0000,-1528.0000) .. (177.0000,-1570.0000) -- (283.0000,-1570.0000) --
    (283.0000,-1548.0000) -- cycle(374.0000,-1291.0000) .. controls
    (374.0000,-1254.3333) and (356.3333,-1236.0000) .. (321.0000,-1236.0000) ..
    controls (287.6667,-1236.0000) and (271.0000,-1254.3333) ..
    (271.0000,-1291.0000) .. controls (271.0000,-1325.0000) and
    (287.6667,-1342.0000) .. (321.0000,-1342.0000) .. controls
    (356.3333,-1342.0000) and (374.0000,-1325.0000) .. (374.0000,-1291.0000) --
    cycle(196.0000,-1476.0000) .. controls (196.0000,-1436.6667) and
    (177.6667,-1417.0000) .. (141.0000,-1417.0000) .. controls
    (101.6667,-1417.0000) and (82.0000,-1436.0000) .. (82.0000,-1474.0000) ..
    controls (82.0000,-1509.3333) and (101.6667,-1527.0000) ..
    (141.0000,-1527.0000) .. controls (177.6667,-1527.0000) and
    (196.0000,-1510.0000) .. (196.0000,-1476.0000) -- cycle(283.0000,-1381.0000)
    .. controls (283.0000,-1344.3333) and (266.0000,-1326.0000) ..
    (232.0000,-1326.0000) .. controls (217.3333,-1326.0000) and
    (204.3333,-1331.6667) .. (193.0000,-1343.0000) .. controls
    (182.3333,-1355.0000) and (177.0000,-1368.3333) .. (177.0000,-1383.0000) ..
    controls (177.0000,-1418.3333) and (195.3333,-1436.0000) ..
    (232.0000,-1436.0000) .. controls (266.0000,-1436.0000) and
    (283.0000,-1417.6667) .. (283.0000,-1381.0000) -- cycle(649.0000,-1013.0000)
    .. controls (649.0000,-980.3333) and (631.3333,-964.0000) ..
    (596.0000,-964.0000) .. controls (563.3333,-964.0000) and (547.0000,-980.3333)
    .. (547.0000,-1013.0000) .. controls (547.0000,-1045.6667) and
    (563.3333,-1062.0000) .. (596.0000,-1062.0000) .. controls
    (631.3333,-1062.0000) and (649.0000,-1045.6667) .. (649.0000,-1013.0000) --
    cycle(555.0000,-1106.0000) .. controls (555.0000,-1071.3333) and
    (538.6667,-1054.0000) .. (506.0000,-1054.0000) .. controls
    (470.0000,-1054.0000) and (452.0000,-1071.3333) .. (452.0000,-1106.0000) ..
    controls (452.0000,-1140.0000) and (470.0000,-1157.0000) ..
    (506.0000,-1157.0000) .. controls (538.6667,-1157.0000) and
    (555.0000,-1140.0000) .. (555.0000,-1106.0000) -- cycle(823.0000,-830.0000) ..
    controls (823.0000,-801.3333) and (807.6667,-787.0000) .. (777.0000,-787.0000)
    .. controls (747.0000,-787.0000) and (732.0000,-800.6667) ..
    (732.0000,-828.0000) .. controls (732.0000,-858.0000) and (747.0000,-873.0000)
    .. (777.0000,-873.0000) .. controls (807.6667,-873.0000) and
    (823.0000,-858.6667) .. (823.0000,-830.0000) -- cycle(913.0000,-739.0000) ..
    controls (913.0000,-707.6667) and (898.6667,-692.0000) .. (870.0000,-692.0000)
    .. controls (841.3333,-692.0000) and (827.0000,-707.6667) ..
    (827.0000,-739.0000) .. controls (827.0000,-768.3333) and (841.3333,-783.0000)
    .. (870.0000,-783.0000) .. controls (898.6667,-783.0000) and
    (913.0000,-768.3333) .. (913.0000,-739.0000) -- cycle(1004.0000,-643.0000) ..
    controls (1004.0000,-615.6667) and (990.0000,-602.0000) ..
    (962.0000,-602.0000) .. controls (934.6667,-602.0000) and (921.0000,-615.6667)
    .. (921.0000,-643.0000) .. controls (921.0000,-673.0000) and
    (934.6667,-688.0000) .. (962.0000,-688.0000) .. controls (990.0000,-688.0000)
    and (1004.0000,-673.0000) .. (1004.0000,-643.0000) --
    cycle(464.0000,-1198.0000) .. controls (464.0000,-1160.0000) and
    (447.6667,-1141.0000) .. (415.0000,-1141.0000) .. controls
    (401.6667,-1141.0000) and (388.6667,-1147.0000) .. (376.0000,-1159.0000) ..
    controls (364.0000,-1171.6667) and (358.0000,-1184.6667) ..
    (358.0000,-1198.0000) .. controls (358.0000,-1233.3333) and
    (376.3333,-1251.0000) .. (413.0000,-1251.0000) .. controls
    (447.0000,-1251.0000) and (464.0000,-1233.3333) .. (464.0000,-1198.0000) --
    cycle(732.0000,-923.0000) .. controls (732.0000,-889.6667) and
    (717.0000,-873.0000) .. (687.0000,-873.0000) .. controls (656.3333,-873.0000)
    and (641.0000,-889.6667) .. (641.0000,-923.0000) .. controls
    (641.0000,-953.0000) and (656.3333,-968.0000) .. (687.0000,-968.0000) ..
    controls (717.0000,-968.0000) and (732.0000,-953.0000) .. (732.0000,-923.0000)
    -- cycle(1090.0000,-552.0000) .. controls (1090.0000,-524.6667) and
    (1077.6667,-511.0000) .. (1053.0000,-511.0000) .. controls
    (1028.3333,-511.0000) and (1016.0000,-524.0000) .. (1016.0000,-550.0000) ..
    controls (1016.0000,-576.6667) and (1027.6667,-590.0000) ..
    (1051.0000,-590.0000) .. controls (1077.0000,-590.0000) and
    (1090.0000,-577.3333) .. (1090.0000,-552.0000) -- cycle(1268.0000,-367.0000)
    .. controls (1268.0000,-345.0000) and (1257.3333,-334.0000) ..
    (1236.0000,-334.0000) .. controls (1212.6667,-334.0000) and
    (1201.0000,-345.0000) .. (1201.0000,-367.0000) .. controls
    (1201.0000,-389.6667) and (1212.6667,-401.0000) .. (1236.0000,-401.0000) ..
    controls (1257.3333,-401.0000) and (1268.0000,-389.6667) ..
    (1268.0000,-367.0000) -- cycle(1181.0000,-460.0000) .. controls
    (1181.0000,-433.3333) and (1169.3333,-420.0000) .. (1146.0000,-420.0000) ..
    controls (1119.3333,-420.0000) and (1106.0000,-434.0000) ..
    (1106.0000,-462.0000) .. controls (1106.0000,-484.0000) and
    (1119.3333,-495.0000) .. (1146.0000,-495.0000) .. controls
    (1169.3333,-495.0000) and (1181.0000,-483.3333) .. (1181.0000,-460.0000) --
    cycle(1358.0000,-275.0000) .. controls (1358.0000,-253.6667) and
    (1348.3333,-243.0000) .. (1329.0000,-243.0000) .. controls
    (1306.3333,-243.0000) and (1295.0000,-253.6667) .. (1295.0000,-275.0000) ..
    controls (1295.0000,-295.6667) and (1306.3333,-306.0000) ..
    (1329.0000,-306.0000) .. controls (1348.3333,-306.0000) and
    (1358.0000,-295.6667) .. (1358.0000,-275.0000) -- cycle(1708.0000,106.0000) ..
    controls (1706.0000,106.6667) and (1703.6667,107.3333) .. (1701.0000,108.0000)
    -- (1695.0000,108.0000) .. controls (1689.6667,108.0000) and
    (1683.6667,106.0000) .. (1677.0000,102.0000) -- (1677.0000,85.0000) ..
    controls (1680.3333,83.0000) and (1684.6667,80.0000) .. (1690.0000,76.0000) ..
    controls (1696.0000,76.0000) and (1702.0000,79.0000) .. (1708.0000,85.0000) --
    (1708.0000,106.0000) -- cycle(1445.0000,-182.0000) .. controls
    (1445.0000,-165.3333) and (1436.3333,-157.0000) .. (1419.0000,-157.0000) ..
    controls (1399.6667,-157.0000) and (1390.0000,-166.0000) ..
    (1390.0000,-184.0000) .. controls (1390.0000,-200.0000) and
    (1399.6667,-208.0000) .. (1419.0000,-208.0000) .. controls
    (1436.3333,-208.0000) and (1445.0000,-199.3333) .. (1445.0000,-182.0000) --
    cycle(1618.0000,12.0000) .. controls (1611.3333,18.0000) and
    (1605.3333,21.0000) .. (1600.0000,21.0000) .. controls (1594.0000,21.0000) and
    (1588.3333,18.0000) .. (1583.0000,12.0000) -- (1583.0000,-14.0000) .. controls
    (1585.0000,-14.0000) and (1588.0000,-14.6667) .. (1592.0000,-16.0000) ..
    controls (1596.6667,-18.0000) and (1600.0000,-19.0000) .. (1602.0000,-19.0000)
    .. controls (1606.0000,-19.0000) and (1611.3333,-16.0000) ..
    (1618.0000,-10.0000) -- (1618.0000,12.0000) -- cycle(1796.0000,190.0000) ..
    controls (1796.0000,191.3333) and (1795.3333,194.0000) .. (1794.0000,198.0000)
    -- (1772.0000,193.0000) -- (1776.0000,175.0000) -- (1795.0000,175.0000) ..
    controls (1795.0000,177.0000) and (1795.3333,180.0000) .. (1796.0000,184.0000)
    -- (1796.0000,190.0000) -- cycle(1531.0000,-78.0000) .. controls
    (1522.3333,-70.0000) and (1514.6667,-66.0000) .. (1508.0000,-66.0000) ..
    controls (1492.0000,-66.0000) and (1484.0000,-74.0000) .. (1484.0000,-90.0000)
    .. controls (1484.0000,-105.3333) and (1492.6667,-113.0000) ..
    (1510.0000,-113.0000) .. controls (1518.6667,-113.0000) and
    (1525.6667,-110.3333) .. (1531.0000,-105.0000) -- (1531.0000,-78.0000) --
    cycle(193.0000,-1291.0000) .. controls (193.0000,-1254.3333) and
    (175.0000,-1236.0000) .. (139.0000,-1236.0000) .. controls
    (103.6667,-1236.0000) and (86.0000,-1253.6667) .. (86.0000,-1289.0000) ..
    controls (86.0000,-1324.3333) and (104.3333,-1342.0000) ..
    (141.0000,-1342.0000) .. controls (175.6667,-1342.0000) and
    (193.0000,-1325.0000) .. (193.0000,-1291.0000) -- cycle(283.0000,-1198.0000)
    .. controls (283.0000,-1184.6667) and (277.6667,-1171.6667) ..
    (267.0000,-1159.0000) .. controls (257.0000,-1147.0000) and
    (245.3333,-1141.0000) .. (232.0000,-1141.0000) .. controls
    (198.0000,-1141.0000) and (181.0000,-1160.6667) .. (181.0000,-1200.0000) ..
    controls (181.0000,-1234.0000) and (197.3333,-1251.0000) ..
    (230.0000,-1251.0000) .. controls (265.3333,-1251.0000) and
    (283.0000,-1233.3333) .. (283.0000,-1198.0000) -- cycle(370.0000,-1106.0000)
    .. controls (370.0000,-1071.3333) and (353.6667,-1054.0000) ..
    (321.0000,-1054.0000) .. controls (290.3333,-1054.0000) and
    (275.0000,-1070.6667) .. (275.0000,-1104.0000) .. controls
    (275.0000,-1139.3333) and (290.3333,-1157.0000) .. (321.0000,-1157.0000) ..
    controls (353.6667,-1157.0000) and (370.0000,-1140.0000) ..
    (370.0000,-1106.0000) -- cycle(641.0000,-830.0000) .. controls
    (641.0000,-801.3333) and (626.0000,-787.0000) .. (596.0000,-787.0000) ..
    controls (566.0000,-787.0000) and (551.0000,-801.3333) .. (551.0000,-830.0000)
    .. controls (551.0000,-858.6667) and (566.0000,-873.0000) ..
    (596.0000,-873.0000) .. controls (626.0000,-873.0000) and (641.0000,-858.6667)
    .. (641.0000,-830.0000) -- cycle(732.0000,-737.0000) .. controls
    (732.0000,-707.0000) and (717.6667,-692.0000) .. (689.0000,-692.0000) ..
    controls (659.6667,-692.0000) and (645.0000,-707.0000) .. (645.0000,-737.0000)
    .. controls (645.0000,-767.6667) and (659.6667,-783.0000) ..
    (689.0000,-783.0000) .. controls (717.6667,-783.0000) and (732.0000,-767.6667)
    .. (732.0000,-737.0000) -- cycle(460.0000,-1015.0000) .. controls
    (460.0000,-981.0000) and (444.3333,-964.0000) .. (413.0000,-964.0000) ..
    controls (379.0000,-964.0000) and (362.0000,-980.3333) ..
    (362.0000,-1013.0000) .. controls (362.0000,-1045.6667) and
    (379.6667,-1062.0000) .. (415.0000,-1062.0000) .. controls
    (445.0000,-1062.0000) and (460.0000,-1046.3333) .. (460.0000,-1015.0000) --
    cycle(551.0000,-923.0000) .. controls (551.0000,-889.6667) and
    (536.0000,-873.0000) .. (506.0000,-873.0000) .. controls (472.6667,-873.0000)
    and (456.0000,-889.6667) .. (456.0000,-923.0000) .. controls
    (456.0000,-953.0000) and (473.3333,-968.0000) .. (508.0000,-968.0000) ..
    controls (536.6667,-968.0000) and (551.0000,-953.0000) .. (551.0000,-923.0000)
    -- cycle(819.0000,-643.0000) .. controls (819.0000,-615.6667) and
    (805.0000,-602.0000) .. (777.0000,-602.0000) .. controls (749.6667,-602.0000)
    and (736.0000,-615.0000) .. (736.0000,-641.0000) .. controls
    (736.0000,-672.3333) and (750.3333,-688.0000) .. (779.0000,-688.0000) ..
    controls (805.6667,-688.0000) and (819.0000,-673.0000) .. (819.0000,-643.0000)
    -- cycle(909.0000,-552.0000) .. controls (909.0000,-524.6667) and
    (896.0000,-511.0000) .. (870.0000,-511.0000) .. controls (844.0000,-511.0000)
    and (831.0000,-524.6667) .. (831.0000,-552.0000) .. controls
    (831.0000,-577.3333) and (844.6667,-590.0000) .. (872.0000,-590.0000) ..
    controls (896.6667,-590.0000) and (909.0000,-577.3333) .. (909.0000,-552.0000)
    -- cycle(1083.0000,-365.0000) .. controls (1083.0000,-344.3333) and
    (1073.0000,-334.0000) .. (1053.0000,-334.0000) .. controls
    (1033.0000,-334.0000) and (1023.0000,-345.0000) .. (1023.0000,-367.0000) ..
    controls (1023.0000,-389.6667) and (1032.3333,-401.0000) ..
    (1051.0000,-401.0000) .. controls (1072.3333,-401.0000) and
    (1083.0000,-389.0000) .. (1083.0000,-365.0000) -- cycle(1264.0000,-182.0000)
    .. controls (1264.0000,-165.3333) and (1254.6667,-157.0000) ..
    (1236.0000,-157.0000) .. controls (1226.6667,-157.0000) and
    (1217.6667,-161.0000) .. (1209.0000,-169.0000) -- (1209.0000,-195.0000) ..
    controls (1217.6667,-203.6667) and (1226.0000,-208.0000) ..
    (1234.0000,-208.0000) .. controls (1254.0000,-208.0000) and
    (1264.0000,-199.3333) .. (1264.0000,-182.0000) -- cycle(1437.0000,1.0000) ..
    controls (1437.0000,3.0000) and (1436.0000,6.0000) .. (1434.0000,10.0000) ..
    controls (1432.6667,14.6667) and (1432.0000,18.0000) .. (1432.0000,20.0000) --
    (1411.0000,20.0000) .. controls (1405.0000,14.6667) and (1402.0000,8.3333) ..
    (1402.0000,1.0000) .. controls (1402.0000,-12.3333) and (1408.3333,-19.0000)
    .. (1421.0000,-19.0000) .. controls (1431.6667,-19.0000) and
    (1437.0000,-12.3333) .. (1437.0000,1.0000) -- cycle(996.0000,-458.0000) ..
    controls (996.0000,-432.6667) and (985.3333,-420.0000) .. (964.0000,-420.0000)
    .. controls (938.0000,-420.0000) and (925.0000,-433.3333) ..
    (925.0000,-460.0000) .. controls (925.0000,-483.3333) and (938.0000,-495.0000)
    .. (964.0000,-495.0000) .. controls (985.3333,-495.0000) and
    (996.0000,-482.6667) .. (996.0000,-458.0000) -- cycle(1173.0000,-275.0000) ..
    controls (1173.0000,-253.6667) and (1163.3333,-243.0000) ..
    (1144.0000,-243.0000) .. controls (1124.0000,-243.0000) and
    (1114.0000,-254.3333) .. (1114.0000,-277.0000) .. controls
    (1114.0000,-296.3333) and (1124.0000,-306.0000) .. (1144.0000,-306.0000) ..
    controls (1163.3333,-306.0000) and (1173.0000,-295.6667) ..
    (1173.0000,-275.0000) -- cycle(1350.0000,-74.0000) .. controls
    (1344.0000,-68.6667) and (1337.0000,-66.0000) .. (1329.0000,-66.0000) ..
    controls (1321.0000,-66.0000) and (1312.3333,-70.3333) .. (1303.0000,-79.0000)
    -- (1303.0000,-105.0000) .. controls (1315.0000,-110.3333) and
    (1323.6667,-113.0000) .. (1329.0000,-113.0000) .. controls
    (1337.6667,-113.0000) and (1344.6667,-110.3333) .. (1350.0000,-105.0000) --
    (1350.0000,-74.0000) -- cycle(1614.0000,183.0000) .. controls
    (1612.6667,186.3333) and (1611.3333,191.0000) .. (1610.0000,197.0000) --
    (1591.0000,197.0000) .. controls (1591.0000,194.3333) and (1589.6667,190.6667)
    .. (1587.0000,186.0000) -- (1596.0000,174.0000) -- (1609.0000,174.0000) ..
    controls (1609.6667,177.3333) and (1611.3333,180.3333) .. (1614.0000,183.0000)
    -- cycle(1523.0000,102.0000) .. controls (1517.0000,108.0000) and
    (1511.0000,111.0000) .. (1505.0000,111.0000) .. controls (1496.3333,107.0000)
    and (1492.0000,100.6667) .. (1492.0000,92.0000) .. controls
    (1492.0000,90.0000) and (1496.3333,84.6667) .. (1505.0000,76.0000) .. controls
    (1511.0000,76.0000) and (1517.0000,79.0000) .. (1523.0000,85.0000) --
    (1523.0000,102.0000) -- cycle(189.0000,-1106.0000) .. controls
    (189.0000,-1071.3333) and (172.3333,-1054.0000) .. (139.0000,-1054.0000) ..
    controls (103.6667,-1054.0000) and (86.0000,-1071.3333) ..
    (86.0000,-1106.0000) .. controls (86.0000,-1140.0000) and
    (103.6667,-1157.0000) .. (139.0000,-1157.0000) .. controls
    (172.3333,-1157.0000) and (189.0000,-1140.0000) .. (189.0000,-1106.0000) --
    cycle(279.0000,-1011.0000) .. controls (279.0000,-979.6667) and
    (263.3333,-964.0000) .. (232.0000,-964.0000) .. controls (198.0000,-964.0000)
    and (181.0000,-981.0000) .. (181.0000,-1015.0000) .. controls
    (181.0000,-1046.3333) and (198.0000,-1062.0000) .. (232.0000,-1062.0000) ..
    controls (263.3333,-1062.0000) and (279.0000,-1045.0000) ..
    (279.0000,-1011.0000) -- cycle(370.0000,-923.0000) .. controls
    (370.0000,-889.6667) and (353.6667,-873.0000) .. (321.0000,-873.0000) ..
    controls (290.3333,-873.0000) and (275.0000,-889.6667) .. (275.0000,-923.0000)
    .. controls (275.0000,-953.0000) and (290.3333,-968.0000) ..
    (321.0000,-968.0000) .. controls (353.6667,-968.0000) and (370.0000,-953.0000)
    .. (370.0000,-923.0000) -- cycle(456.0000,-830.0000) .. controls
    (456.0000,-801.3333) and (442.3333,-787.0000) .. (415.0000,-787.0000) ..
    controls (385.0000,-787.0000) and (370.0000,-800.6667) .. (370.0000,-828.0000)
    .. controls (370.0000,-858.0000) and (385.0000,-873.0000) ..
    (415.0000,-873.0000) .. controls (442.3333,-873.0000) and (456.0000,-858.6667)
    .. (456.0000,-830.0000) -- cycle(638.0000,-643.0000) .. controls
    (638.0000,-615.6667) and (624.6667,-602.0000) .. (598.0000,-602.0000) ..
    controls (569.3333,-602.0000) and (555.0000,-615.6667) .. (555.0000,-643.0000)
    .. controls (555.0000,-653.0000) and (559.3333,-663.0000) ..
    (568.0000,-673.0000) .. controls (576.6667,-683.0000) and (586.0000,-688.0000)
    .. (596.0000,-688.0000) .. controls (624.0000,-688.0000) and
    (638.0000,-673.0000) .. (638.0000,-643.0000) -- cycle(547.0000,-737.0000) ..
    controls (547.0000,-707.0000) and (533.3333,-692.0000) .. (506.0000,-692.0000)
    .. controls (494.6667,-692.0000) and (484.0000,-697.0000) ..
    (474.0000,-707.0000) .. controls (464.6667,-717.0000) and (460.0000,-727.6667)
    .. (460.0000,-739.0000) .. controls (460.0000,-768.3333) and
    (475.3333,-783.0000) .. (506.0000,-783.0000) .. controls (533.3333,-783.0000)
    and (547.0000,-767.6667) .. (547.0000,-737.0000) -- cycle(724.0000,-552.0000)
    .. controls (724.0000,-524.6667) and (711.6667,-511.0000) ..
    (687.0000,-511.0000) .. controls (661.6667,-511.0000) and (649.0000,-524.6667)
    .. (649.0000,-552.0000) .. controls (649.0000,-577.3333) and
    (661.6667,-590.0000) .. (687.0000,-590.0000) .. controls (711.6667,-590.0000)
    and (724.0000,-577.3333) .. (724.0000,-552.0000) -- cycle(815.0000,-460.0000)
    .. controls (815.0000,-433.3333) and (803.0000,-420.0000) ..
    (779.0000,-420.0000) .. controls (755.6667,-420.0000) and (744.0000,-433.3333)
    .. (744.0000,-460.0000) .. controls (744.0000,-483.3333) and
    (755.6667,-495.0000) .. (779.0000,-495.0000) .. controls (803.0000,-495.0000)
    and (815.0000,-483.3333) .. (815.0000,-460.0000) -- cycle(1079.0000,-184.0000)
    .. controls (1079.0000,-166.0000) and (1070.3333,-157.0000) ..
    (1053.0000,-157.0000) .. controls (1035.6667,-157.0000) and
    (1027.0000,-165.3333) .. (1027.0000,-182.0000) .. controls
    (1027.0000,-199.3333) and (1035.6667,-208.0000) .. (1053.0000,-208.0000) ..
    controls (1070.3333,-208.0000) and (1079.0000,-200.0000) ..
    (1079.0000,-184.0000) -- cycle(1256.0000,8.0000) .. controls
    (1252.0000,16.6667) and (1245.3333,21.0000) .. (1236.0000,21.0000) .. controls
    (1228.6667,21.0000) and (1222.3333,18.0000) .. (1217.0000,12.0000) --
    (1217.0000,-14.0000) .. controls (1219.0000,-14.0000) and (1222.0000,-14.6667)
    .. (1226.0000,-16.0000) .. controls (1230.6667,-18.0000) and
    (1234.0000,-19.0000) .. (1236.0000,-19.0000) .. controls (1244.6667,-19.0000)
    and (1251.3333,-14.6667) .. (1256.0000,-6.0000) -- (1256.0000,8.0000) --
    cycle(1433.0000,179.0000) -- (1428.0000,197.0000) -- (1410.0000,197.0000) --
    (1414.0000,175.0000) -- (1433.0000,179.0000) -- cycle(901.0000,-367.0000) ..
    controls (901.0000,-345.0000) and (890.6667,-334.0000) .. (870.0000,-334.0000)
    .. controls (846.0000,-334.0000) and (834.0000,-345.0000) ..
    (834.0000,-367.0000) .. controls (834.0000,-389.6667) and (846.6667,-401.0000)
    .. (872.0000,-401.0000) .. controls (891.3333,-401.0000) and
    (901.0000,-389.6667) .. (901.0000,-367.0000) -- cycle(992.0000,-275.0000) ..
    controls (992.0000,-253.6667) and (982.6667,-243.0000) .. (964.0000,-243.0000)
    .. controls (940.6667,-243.0000) and (929.0000,-253.6667) ..
    (929.0000,-275.0000) .. controls (929.0000,-295.6667) and (940.0000,-306.0000)
    .. (962.0000,-306.0000) .. controls (982.0000,-306.0000) and
    (992.0000,-295.6667) .. (992.0000,-275.0000) -- cycle(1342.0000,107.0000) --
    (1333.0000,107.0000) .. controls (1325.0000,107.0000) and (1317.6667,105.3333)
    .. (1311.0000,102.0000) -- (1311.0000,85.0000) .. controls (1317.0000,79.0000)
    and (1323.0000,76.0000) .. (1329.0000,76.0000) .. controls (1331.6667,76.0000)
    and (1334.3333,76.6667) .. (1337.0000,78.0000) .. controls (1339.6667,79.3333)
    and (1341.3333,80.0000) .. (1342.0000,80.0000) -- (1342.0000,107.0000) --
    cycle(1169.0000,-90.0000) .. controls (1169.0000,-74.0000) and
    (1160.6667,-66.0000) .. (1144.0000,-66.0000) .. controls (1126.6667,-66.0000)
    and (1118.0000,-74.6667) .. (1118.0000,-92.0000) .. controls
    (1118.0000,-106.0000) and (1126.0000,-113.0000) .. (1142.0000,-113.0000) ..
    controls (1160.0000,-113.0000) and (1169.0000,-105.3333) ..
    (1169.0000,-90.0000) -- cycle(275.0000,-830.0000) .. controls
    (275.0000,-801.3333) and (260.6667,-787.0000) .. (232.0000,-787.0000) ..
    controls (203.3333,-787.0000) and (189.0000,-801.3333) .. (189.0000,-830.0000)
    .. controls (189.0000,-858.6667) and (203.3333,-873.0000) ..
    (232.0000,-873.0000) .. controls (260.6667,-873.0000) and (275.0000,-858.6667)
    .. (275.0000,-830.0000) -- cycle(189.0000,-923.0000) .. controls
    (189.0000,-910.3333) and (183.6667,-898.6667) .. (173.0000,-888.0000) ..
    controls (163.0000,-878.0000) and (151.6667,-873.0000) .. (139.0000,-873.0000)
    .. controls (126.3333,-873.0000) and (115.0000,-878.0000) ..
    (105.0000,-888.0000) .. controls (95.0000,-898.6667) and (90.0000,-910.3333)
    .. (90.0000,-923.0000) .. controls (90.0000,-953.0000) and
    (106.3333,-968.0000) .. (139.0000,-968.0000) .. controls (172.3333,-968.0000)
    and (189.0000,-953.0000) .. (189.0000,-923.0000) -- cycle(366.0000,-737.0000)
    .. controls (366.0000,-707.0000) and (351.0000,-692.0000) ..
    (321.0000,-692.0000) .. controls (290.3333,-692.0000) and (275.0000,-707.0000)
    .. (275.0000,-737.0000) .. controls (275.0000,-767.6667) and
    (290.3333,-783.0000) .. (321.0000,-783.0000) .. controls (351.0000,-783.0000)
    and (366.0000,-767.6667) .. (366.0000,-737.0000) -- cycle(452.0000,-643.0000)
    .. controls (452.0000,-615.6667) and (439.6667,-602.0000) ..
    (415.0000,-602.0000) .. controls (385.0000,-602.0000) and (370.0000,-615.6667)
    .. (370.0000,-643.0000) .. controls (370.0000,-673.0000) and
    (384.3333,-688.0000) .. (413.0000,-688.0000) .. controls (439.0000,-688.0000)
    and (452.0000,-673.0000) .. (452.0000,-643.0000) -- cycle(634.0000,-460.0000)
    .. controls (634.0000,-433.3333) and (622.0000,-420.0000) ..
    (598.0000,-420.0000) .. controls (574.6667,-420.0000) and (563.0000,-433.3333)
    .. (563.0000,-460.0000) .. controls (563.0000,-483.3333) and
    (574.6667,-495.0000) .. (598.0000,-495.0000) .. controls (622.0000,-495.0000)
    and (634.0000,-483.3333) .. (634.0000,-460.0000) -- cycle(720.0000,-367.0000)
    .. controls (720.0000,-345.0000) and (709.0000,-334.0000) ..
    (687.0000,-334.0000) .. controls (667.0000,-334.0000) and (657.0000,-345.0000)
    .. (657.0000,-367.0000) .. controls (657.0000,-389.6667) and
    (666.3333,-401.0000) .. (685.0000,-401.0000) .. controls (708.3333,-401.0000)
    and (720.0000,-389.6667) .. (720.0000,-367.0000) -- cycle(543.0000,-552.0000)
    .. controls (543.0000,-524.6667) and (530.6667,-511.0000) ..
    (506.0000,-511.0000) .. controls (478.0000,-511.0000) and (464.0000,-524.0000)
    .. (464.0000,-550.0000) .. controls (464.0000,-560.0000) and
    (468.6667,-569.0000) .. (478.0000,-577.0000) .. controls (488.0000,-585.6667)
    and (498.0000,-590.0000) .. (508.0000,-590.0000) .. controls
    (531.3333,-590.0000) and (543.0000,-577.3333) .. (543.0000,-552.0000) --
    cycle(807.0000,-275.0000) .. controls (807.0000,-253.6667) and
    (797.6667,-243.0000) .. (779.0000,-243.0000) .. controls (758.3333,-243.0000)
    and (748.0000,-253.6667) .. (748.0000,-275.0000) .. controls
    (748.0000,-295.6667) and (757.6667,-306.0000) .. (777.0000,-306.0000) ..
    controls (797.0000,-306.0000) and (807.0000,-295.6667) .. (807.0000,-275.0000)
    -- cycle(897.0000,-184.0000) .. controls (897.0000,-166.0000) and
    (888.6667,-157.0000) .. (872.0000,-157.0000) .. controls (852.0000,-157.0000)
    and (842.0000,-166.0000) .. (842.0000,-184.0000) .. controls
    (842.0000,-200.0000) and (852.0000,-208.0000) .. (872.0000,-208.0000) ..
    controls (888.6667,-208.0000) and (897.0000,-200.0000) .. (897.0000,-184.0000)
    -- cycle(984.0000,-74.0000) .. controls (976.6667,-68.6667) and
    (970.0000,-66.0000) .. (964.0000,-66.0000) .. controls (955.3333,-66.0000) and
    (946.3333,-70.3333) .. (937.0000,-79.0000) -- (937.0000,-101.0000) .. controls
    (941.6667,-109.0000) and (950.0000,-113.0000) .. (962.0000,-113.0000) ..
    controls (971.3333,-113.0000) and (978.6667,-110.3333) .. (984.0000,-105.0000)
    -- (984.0000,-74.0000) -- cycle(1248.0000,179.0000) -- (1243.0000,197.0000) --
    (1225.0000,197.0000) .. controls (1225.0000,194.3333) and (1223.3333,190.3333)
    .. (1220.0000,185.0000) -- (1230.0000,174.0000) -- (1248.0000,179.0000) --
    cycle(1157.0000,102.0000) .. controls (1151.0000,108.0000) and
    (1145.0000,111.0000) .. (1139.0000,111.0000) .. controls (1130.3333,107.0000)
    and (1126.0000,100.6667) .. (1126.0000,92.0000) .. controls
    (1126.0000,90.0000) and (1130.3333,84.6667) .. (1139.0000,76.0000) .. controls
    (1145.0000,76.0000) and (1151.0000,79.0000) .. (1157.0000,85.0000) --
    (1157.0000,102.0000) -- cycle(1067.0000,15.0000) .. controls
    (1063.0000,19.0000) and (1058.3333,21.0000) .. (1053.0000,21.0000) .. controls
    (1041.0000,21.0000) and (1035.0000,14.3333) .. (1035.0000,1.0000) .. controls
    (1035.0000,-1.6667) and (1035.6667,-4.3333) .. (1037.0000,-7.0000) .. controls
    (1039.0000,-10.3333) and (1040.0000,-12.6667) .. (1040.0000,-14.0000) --
    (1066.0000,-14.0000) .. controls (1066.0000,-11.3333) and (1066.0000,-7.6667)
    .. (1066.0000,-3.0000) .. controls (1066.6667,1.6667) and (1067.0000,5.0000)
    .. (1067.0000,7.0000) -- (1067.0000,15.0000) -- cycle(185.0000,-737.0000) ..
    controls (185.0000,-725.6667) and (180.0000,-715.3333) .. (170.0000,-706.0000)
    .. controls (160.6667,-696.6667) and (150.3333,-692.0000) ..
    (139.0000,-692.0000) .. controls (111.6667,-692.0000) and (98.0000,-707.0000)
    .. (98.0000,-737.0000) .. controls (98.0000,-767.6667) and
    (111.0000,-783.0000) .. (137.0000,-783.0000) .. controls (169.0000,-783.0000)
    and (185.0000,-767.6667) .. (185.0000,-737.0000) -- cycle(275.0000,-643.0000)
    .. controls (275.0000,-615.6667) and (260.6667,-602.0000) ..
    (232.0000,-602.0000) .. controls (203.3333,-602.0000) and (189.0000,-615.6667)
    .. (189.0000,-643.0000) .. controls (189.0000,-653.6667) and
    (193.3333,-663.6667) .. (202.0000,-673.0000) .. controls (211.3333,-683.0000)
    and (221.3333,-688.0000) .. (232.0000,-688.0000) .. controls
    (260.6667,-688.0000) and (275.0000,-673.0000) .. (275.0000,-643.0000) --
    cycle(358.0000,-552.0000) .. controls (358.0000,-524.6667) and
    (345.6667,-511.0000) .. (321.0000,-511.0000) .. controls (295.6667,-511.0000)
    and (283.0000,-524.6667) .. (283.0000,-552.0000) .. controls
    (283.0000,-577.3333) and (295.6667,-590.0000) .. (321.0000,-590.0000) ..
    controls (345.6667,-590.0000) and (358.0000,-577.3333) .. (358.0000,-552.0000)
    -- cycle(449.0000,-460.0000) .. controls (449.0000,-433.3333) and
    (437.0000,-420.0000) .. (413.0000,-420.0000) .. controls (389.6667,-420.0000)
    and (378.0000,-432.6667) .. (378.0000,-458.0000) .. controls
    (378.0000,-482.6667) and (389.6667,-495.0000) .. (413.0000,-495.0000) ..
    controls (437.0000,-495.0000) and (449.0000,-483.3333) .. (449.0000,-460.0000)
    -- cycle(535.0000,-365.0000) .. controls (535.0000,-344.3333) and
    (524.6667,-334.0000) .. (504.0000,-334.0000) .. controls (482.6667,-334.0000)
    and (472.0000,-345.0000) .. (472.0000,-367.0000) .. controls
    (472.0000,-389.6667) and (483.3333,-401.0000) .. (506.0000,-401.0000) ..
    controls (525.3333,-401.0000) and (535.0000,-389.0000) .. (535.0000,-365.0000)
    -- cycle(626.0000,-275.0000) .. controls (626.0000,-253.6667) and
    (616.6667,-243.0000) .. (598.0000,-243.0000) .. controls (577.3333,-243.0000)
    and (567.0000,-254.3333) .. (567.0000,-277.0000) .. controls
    (567.0000,-296.3333) and (577.3333,-306.0000) .. (598.0000,-306.0000) ..
    controls (616.6667,-306.0000) and (626.0000,-295.6667) .. (626.0000,-275.0000)
    -- cycle(716.0000,-182.0000) .. controls (716.0000,-165.3333) and
    (706.3333,-157.0000) .. (687.0000,-157.0000) .. controls (669.6667,-157.0000)
    and (661.0000,-165.3333) .. (661.0000,-182.0000) .. controls
    (661.0000,-199.3333) and (669.6667,-208.0000) .. (687.0000,-208.0000) ..
    controls (706.3333,-208.0000) and (716.0000,-199.3333) .. (716.0000,-182.0000)
    -- cycle(976.0000,107.0000) .. controls (972.0000,108.3333) and
    (966.0000,109.6667) .. (958.0000,111.0000) -- (949.0000,102.0000) --
    (949.0000,80.0000) .. controls (950.3333,80.0000) and (952.0000,80.0000) ..
    (954.0000,80.0000) .. controls (956.6667,79.3333) and (958.6667,79.0000) ..
    (960.0000,79.0000) -- (969.0000,79.0000) .. controls (969.6667,79.0000) and
    (972.0000,79.6667) .. (976.0000,81.0000) -- (976.0000,107.0000) --
    cycle(1063.0000,180.0000) -- (1058.0000,197.0000) -- (1044.0000,197.0000) --
    (1048.0000,175.0000) .. controls (1054.0000,175.0000) and (1059.0000,176.6667)
    .. (1063.0000,180.0000) -- cycle(803.0000,-92.0000) .. controls
    (803.0000,-74.6667) and (795.0000,-66.0000) .. (779.0000,-66.0000) .. controls
    (761.0000,-66.0000) and (752.0000,-74.6667) .. (752.0000,-92.0000) .. controls
    (752.0000,-106.0000) and (760.3333,-113.0000) .. (777.0000,-113.0000) ..
    controls (794.3333,-113.0000) and (803.0000,-106.0000) .. (803.0000,-92.0000)
    -- cycle(890.0000,1.0000) .. controls (890.0000,14.3333) and
    (883.3333,21.0000) .. (870.0000,21.0000) .. controls (856.6667,21.0000) and
    (850.0000,14.3333) .. (850.0000,1.0000) .. controls (850.0000,-1.6667) and
    (850.6667,-4.3333) .. (852.0000,-7.0000) .. controls (854.0000,-10.3333) and
    (855.0000,-12.6667) .. (855.0000,-14.0000) -- (885.0000,-14.0000) .. controls
    (885.0000,-12.6667) and (885.6667,-10.3333) .. (887.0000,-7.0000) .. controls
    (889.0000,-4.3333) and (890.0000,-1.6667) .. (890.0000,1.0000) --
    cycle(181.0000,-552.0000) .. controls (181.0000,-542.6667) and
    (176.3333,-533.3333) .. (167.0000,-524.0000) .. controls (158.3333,-515.3333)
    and (149.6667,-511.0000) .. (141.0000,-511.0000) .. controls
    (115.0000,-511.0000) and (102.0000,-524.6667) .. (102.0000,-552.0000) ..
    controls (102.0000,-577.3333) and (114.3333,-590.0000) .. (139.0000,-590.0000)
    .. controls (147.6667,-590.0000) and (156.6667,-585.6667) ..
    (166.0000,-577.0000) .. controls (176.0000,-569.0000) and (181.0000,-560.6667)
    .. (181.0000,-552.0000) -- cycle(267.0000,-460.0000) .. controls
    (267.0000,-433.3333) and (255.3333,-420.0000) .. (232.0000,-420.0000) ..
    controls (208.0000,-420.0000) and (196.0000,-433.3333) .. (196.0000,-460.0000)
    .. controls (196.0000,-483.3333) and (208.0000,-495.0000) ..
    (232.0000,-495.0000) .. controls (255.3333,-495.0000) and (267.0000,-483.3333)
    .. (267.0000,-460.0000) -- cycle(354.0000,-367.0000) .. controls
    (354.0000,-345.0000) and (343.0000,-334.0000) .. (321.0000,-334.0000) ..
    controls (298.3333,-334.0000) and (287.0000,-344.3333) .. (287.0000,-365.0000)
    .. controls (287.0000,-389.0000) and (298.3333,-401.0000) ..
    (321.0000,-401.0000) .. controls (343.0000,-401.0000) and (354.0000,-389.6667)
    .. (354.0000,-367.0000) -- cycle(531.0000,-184.0000) .. controls
    (531.0000,-166.0000) and (522.6667,-157.0000) .. (506.0000,-157.0000) ..
    controls (493.3333,-157.0000) and (484.6667,-161.0000) .. (480.0000,-169.0000)
    -- (480.0000,-195.0000) .. controls (484.6667,-203.6667) and
    (493.3333,-208.0000) .. (506.0000,-208.0000) .. controls (522.6667,-208.0000)
    and (531.0000,-200.0000) .. (531.0000,-184.0000) -- cycle(622.0000,-92.0000)
    .. controls (622.0000,-74.6667) and (614.0000,-66.0000) .. (598.0000,-66.0000)
    .. controls (592.0000,-66.0000) and (584.3333,-70.3333) .. (575.0000,-79.0000)
    -- (575.0000,-105.0000) .. controls (581.0000,-110.3333) and
    (588.0000,-113.0000) .. (596.0000,-113.0000) .. controls (613.3333,-113.0000)
    and (622.0000,-106.0000) .. (622.0000,-92.0000) -- cycle(440.0000,-256.0000)
    .. controls (431.3333,-247.3333) and (422.3333,-243.0000) ..
    (413.0000,-243.0000) .. controls (392.3333,-243.0000) and (382.0000,-253.6667)
    .. (382.0000,-275.0000) .. controls (382.0000,-295.6667) and
    (393.0000,-306.0000) .. (415.0000,-306.0000) .. controls (423.0000,-306.0000)
    and (431.3333,-302.0000) .. (440.0000,-294.0000) -- (440.0000,-256.0000) --
    cycle(795.0000,98.0000) .. controls (791.0000,106.6667) and
    (783.6667,111.0000) .. (773.0000,111.0000) .. controls (769.6667,108.3333) and
    (766.6667,107.0000) .. (764.0000,107.0000) -- (764.0000,80.0000) --
    (768.0000,80.0000) .. controls (779.3333,80.0000) and (788.3333,81.6667) ..
    (795.0000,85.0000) -- (795.0000,98.0000) -- cycle(703.0000,-1.0000) ..
    controls (703.0000,7.6667) and (700.3333,15.0000) .. (695.0000,21.0000) --
    (670.0000,16.0000) -- (670.0000,-14.0000) .. controls (672.0000,-14.0000) and
    (675.3333,-14.0000) .. (680.0000,-14.0000) .. controls (684.6667,-14.6667) and
    (688.0000,-15.0000) .. (690.0000,-15.0000) -- (700.0000,-15.0000) .. controls
    (702.0000,-11.6667) and (703.0000,-7.0000) .. (703.0000,-1.0000) --
    cycle(881.0000,197.0000) -- (863.0000,197.0000) .. controls
    (861.0000,193.6667) and (858.0000,189.3333) .. (854.0000,184.0000) --
    (863.0000,174.0000) -- (881.0000,179.0000) -- (881.0000,197.0000) --
    cycle(173.0000,-367.0000) .. controls (173.0000,-345.0000) and
    (161.6667,-334.0000) .. (139.0000,-334.0000) .. controls (117.0000,-334.0000)
    and (106.0000,-344.3333) .. (106.0000,-365.0000) .. controls
    (106.0000,-389.0000) and (117.6667,-401.0000) .. (141.0000,-401.0000) ..
    controls (162.3333,-401.0000) and (173.0000,-389.6667) .. (173.0000,-367.0000)
    -- cycle(263.0000,-275.0000) .. controls (263.0000,-253.6667) and
    (252.6667,-243.0000) .. (232.0000,-243.0000) .. controls (210.6667,-243.0000)
    and (200.0000,-253.6667) .. (200.0000,-275.0000) .. controls
    (200.0000,-295.6667) and (210.6667,-306.0000) .. (232.0000,-306.0000) ..
    controls (252.6667,-306.0000) and (263.0000,-295.6667) .. (263.0000,-275.0000)
    -- cycle(350.0000,-184.0000) .. controls (350.0000,-166.0000) and
    (340.3333,-157.0000) .. (321.0000,-157.0000) .. controls (315.6667,-157.0000)
    and (307.0000,-159.6667) .. (295.0000,-165.0000) -- (295.0000,-200.0000) ..
    controls (307.0000,-205.3333) and (315.6667,-208.0000) .. (321.0000,-208.0000)
    .. controls (340.3333,-208.0000) and (350.0000,-200.0000) ..
    (350.0000,-184.0000) -- cycle(609.0000,107.0000) .. controls
    (605.0000,108.3333) and (599.3333,109.6667) .. (592.0000,111.0000) .. controls
    (585.3333,104.3333) and (582.0000,98.3333) .. (582.0000,93.0000) .. controls
    (582.0000,86.3333) and (586.6667,80.6667) .. (596.0000,76.0000) .. controls
    (598.6667,77.3333) and (603.0000,78.6667) .. (609.0000,80.0000) --
    (609.0000,107.0000) -- cycle(521.0000,1.0000) .. controls (521.0000,8.3333)
    and (518.6667,14.6667) .. (514.0000,20.0000) -- (497.0000,20.0000) --
    (488.0000,11.0000) -- (488.0000,-14.0000) .. controls (490.0000,-14.0000) and
    (493.3333,-14.0000) .. (498.0000,-14.0000) .. controls (502.6667,-14.6667) and
    (506.0000,-15.0000) .. (508.0000,-15.0000) -- (518.0000,-15.0000) .. controls
    (520.0000,-11.6667) and (521.0000,-7.6667) .. (521.0000,-3.0000) --
    (521.0000,1.0000) -- cycle(437.0000,-78.0000) .. controls (428.3333,-70.0000)
    and (420.3333,-66.0000) .. (413.0000,-66.0000) .. controls (395.0000,-66.0000)
    and (386.0000,-74.6667) .. (386.0000,-92.0000) .. controls
    (386.0000,-106.0000) and (395.6667,-113.0000) .. (415.0000,-113.0000) ..
    controls (424.3333,-113.0000) and (431.6667,-110.3333) .. (437.0000,-105.0000)
    -- (437.0000,-78.0000) -- cycle(696.0000,197.0000) -- (673.0000,193.0000) --
    (678.0000,174.0000) -- (696.0000,179.0000) -- (696.0000,197.0000) --
    cycle(165.0000,-169.0000) .. controls (160.3333,-161.0000) and
    (151.6667,-157.0000) .. (139.0000,-157.0000) .. controls (131.0000,-157.0000)
    and (122.6667,-161.0000) .. (114.0000,-169.0000) -- (114.0000,-195.0000) ..
    controls (118.6667,-203.6667) and (127.0000,-208.0000) .. (139.0000,-208.0000)
    .. controls (151.6667,-208.0000) and (160.3333,-203.6667) ..
    (165.0000,-195.0000) -- (165.0000,-169.0000) -- cycle(255.0000,-78.0000) ..
    controls (246.3333,-70.0000) and (238.0000,-66.0000) .. (230.0000,-66.0000) ..
    controls (224.6667,-66.0000) and (217.3333,-70.3333) .. (208.0000,-79.0000) --
    (208.0000,-105.0000) .. controls (214.0000,-110.3333) and (221.3333,-113.0000)
    .. (230.0000,-113.0000) .. controls (238.0000,-113.0000) and
    (246.3333,-109.0000) .. (255.0000,-101.0000) -- (255.0000,-78.0000) --
    cycle(428.0000,107.0000) -- (421.0000,107.0000) .. controls
    (411.6667,107.0000) and (404.0000,105.3333) .. (398.0000,102.0000) --
    (398.0000,80.0000) -- (408.0000,80.0000) .. controls (415.3333,80.0000) and
    (422.0000,81.6667) .. (428.0000,85.0000) -- (428.0000,107.0000) --
    cycle(515.0000,197.0000) -- (496.0000,197.0000) .. controls
    (495.3333,195.0000) and (495.0000,192.3333) .. (495.0000,189.0000) --
    (495.0000,183.0000) .. controls (495.0000,180.3333) and (495.6667,177.6667) ..
    (497.0000,175.0000) -- (515.0000,175.0000) -- (515.0000,197.0000) --
    cycle(338.0000,16.0000) .. controls (335.3333,18.6667) and (330.6667,20.0000)
    .. (324.0000,20.0000) .. controls (315.3333,20.0000) and (308.3333,17.0000) ..
    (303.0000,11.0000) -- (303.0000,-14.0000) -- (338.0000,-14.0000) --
    (338.0000,16.0000) -- cycle(248.0000,93.0000) .. controls (248.0000,99.6667)
    and (246.0000,104.0000) .. (242.0000,106.0000) .. controls (238.6667,108.0000)
    and (233.0000,109.6667) .. (225.0000,111.0000) .. controls (219.0000,105.0000)
    and (216.0000,99.0000) .. (216.0000,93.0000) .. controls (216.0000,86.3333)
    and (220.6667,80.6667) .. (230.0000,76.0000) .. controls (242.0000,82.0000)
    and (248.0000,87.6667) .. (248.0000,93.0000) -- cycle(157.0000,12.0000) ..
    controls (151.6667,18.0000) and (145.6667,21.0000) .. (139.0000,21.0000) ..
    controls (133.0000,21.0000) and (127.3333,18.0000) .. (122.0000,12.0000) --
    (122.0000,-14.0000) -- (157.0000,-14.0000) -- (157.0000,12.0000) --
    cycle(334.0000,179.0000) -- (329.0000,198.0000) -- (307.0000,193.0000) --
    (312.0000,175.0000) -- (334.0000,179.0000) -- cycle(153.0000,183.0000) ..
    controls (151.6667,186.3333) and (150.3333,191.0000) .. (149.0000,197.0000) --
    (130.0000,197.0000) .. controls (130.0000,194.3333) and (128.6667,190.6667) ..
    (126.0000,186.0000) -- (135.0000,174.0000) -- (148.0000,174.0000) .. controls
    (148.6667,177.3333) and (150.3333,180.3333) .. (153.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F302.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1770.0000,-773.0000) ..
    controls (1531.3333,-629.6667) and (1292.6667,-486.3333) ..
    (1054.0000,-343.0000) .. controls (772.0000,-172.3333) and (536.3333,-24.3333)
    .. (347.0000,101.0000) .. controls (339.6667,105.6667) and (315.3333,128.0000)
    .. (274.0000,168.0000) -- (111.0000,327.0000) -- (82.0000,298.0000) ..
    controls (126.0000,252.6667) and (169.6667,207.3333) .. (213.0000,162.0000) ..
    controls (266.3333,105.3333) and (305.6667,56.6667) .. (331.0000,16.0000) --
    (1174.0000,-1347.0000) .. controls (1186.6667,-1273.6667) and
    (1196.0000,-1230.0000) .. (1202.0000,-1216.0000) .. controls
    (1220.6667,-1172.6667) and (1255.3333,-1151.0000) .. (1306.0000,-1151.0000) ..
    controls (1326.6667,-1151.0000) and (1350.3333,-1154.6667) ..
    (1377.0000,-1162.0000) .. controls (1363.0000,-1121.3333) and
    (1356.0000,-1091.3333) .. (1356.0000,-1072.0000) .. controls
    (1356.0000,-1049.3333) and (1361.6667,-1028.3333) .. (1373.0000,-1009.0000) ..
    controls (1427.0000,-1061.6667) and (1480.6667,-1114.3333) ..
    (1534.0000,-1167.0000) .. controls (1618.0000,-1252.3333) and
    (1660.0000,-1306.0000) .. (1660.0000,-1328.0000) .. controls
    (1660.0000,-1334.0000) and (1652.6667,-1345.6667) .. (1638.0000,-1363.0000) ..
    controls (1624.0000,-1380.3333) and (1613.6667,-1391.3333) ..
    (1607.0000,-1396.0000) .. controls (1595.6667,-1404.6667) and
    (1580.6667,-1409.0000) .. (1562.0000,-1409.0000) .. controls
    (1542.0000,-1409.0000) and (1514.0000,-1380.6667) .. (1478.0000,-1324.0000) --
    (1425.0000,-1361.0000) .. controls (1437.6667,-1379.6667) and
    (1458.6667,-1405.3333) .. (1488.0000,-1438.0000) .. controls
    (1520.6667,-1467.3333) and (1548.6667,-1482.0000) .. (1572.0000,-1482.0000) ..
    controls (1612.0000,-1482.0000) and (1643.6667,-1476.3333) ..
    (1667.0000,-1465.0000) .. controls (1680.3333,-1458.3333) and
    (1694.6667,-1439.3333) .. (1710.0000,-1408.0000) .. controls
    (1725.3333,-1376.6667) and (1733.0000,-1352.6667) .. (1733.0000,-1336.0000) ..
    controls (1733.0000,-1286.0000) and (1692.0000,-1219.3333) ..
    (1610.0000,-1136.0000) .. controls (1549.3333,-1076.6667) and
    (1489.0000,-1017.0000) .. (1429.0000,-957.0000) .. controls
    (1446.3333,-953.0000) and (1462.3333,-951.0000) .. (1477.0000,-951.0000) ..
    controls (1508.3333,-951.0000) and (1548.6667,-962.3333) ..
    (1598.0000,-985.0000) .. controls (1582.6667,-942.3333) and
    (1575.0000,-909.6667) .. (1575.0000,-887.0000) .. controls
    (1575.0000,-810.3333) and (1629.0000,-772.0000) .. (1737.0000,-772.0000) ..
    controls (1747.6667,-772.0000) and (1758.6667,-772.3333) ..
    (1770.0000,-773.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F303.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-1336.0000) --
    (1708.0000,-1303.0000) -- (1706.0000,-1219.0000) -- (1657.0000,-1290.0000) --
    (1565.0000,-1260.0000) -- (1624.0000,-1334.0000) -- (1565.0000,-1408.0000) --
    (1653.0000,-1377.0000) -- (1706.0000,-1452.0000) -- (1708.0000,-1364.0000) --
    (1794.0000,-1336.0000) -- cycle(1352.0000,-1093.0000) --
    (1246.0000,-1058.0000) -- (1248.0000,-949.0000) -- (1180.0000,-1042.0000) --
    (1076.0000,-1003.0000) -- (1147.0000,-1091.0000) -- (1076.0000,-1183.0000) --
    (1184.0000,-1144.0000) -- (1248.0000,-1239.0000) -- (1245.0000,-1127.0000) --
    (1352.0000,-1093.0000) -- cycle(717.0000,-1239.0000) .. controls
    (717.0000,-1180.3333) and (698.3333,-1125.3333) .. (661.0000,-1074.0000) ..
    controls (624.3333,-1023.3333) and (578.0000,-988.0000) ..
    (522.0000,-968.0000) .. controls (570.0000,-1028.6667) and
    (594.0000,-1093.3333) .. (594.0000,-1162.0000) .. controls
    (594.0000,-1242.0000) and (566.0000,-1310.3333) .. (510.0000,-1367.0000) ..
    controls (454.0000,-1423.6667) and (386.0000,-1452.0000) ..
    (306.0000,-1452.0000) .. controls (301.3333,-1452.0000) and
    (274.0000,-1448.3333) .. (224.0000,-1441.0000) .. controls
    (280.0000,-1498.3333) and (347.6667,-1527.0000) .. (427.0000,-1527.0000) ..
    controls (505.6667,-1527.0000) and (573.6667,-1498.6667) ..
    (631.0000,-1442.0000) .. controls (688.3333,-1385.3333) and
    (717.0000,-1317.6667) .. (717.0000,-1239.0000) -- cycle(2026.0000,363.0000) --
    (82.0000,363.0000) -- (82.0000,-307.0000) -- (388.0000,-307.0000) --
    (388.0000,-682.0000) -- (1107.0000,-682.0000) -- (1107.0000,-221.0000) --
    (1439.0000,-221.0000) -- (1439.0000,-891.0000) -- (2026.0000,-891.0000) --
    (2026.0000,363.0000) -- cycle(322.0000,-801.0000) -- (267.0000,-782.0000) --
    (269.0000,-724.0000) -- (233.0000,-773.0000) -- (176.0000,-755.0000) --
    (212.0000,-801.0000) -- (176.0000,-852.0000) -- (229.0000,-833.0000) --
    (269.0000,-884.0000) -- (266.0000,-823.0000) -- (322.0000,-801.0000) --
    cycle(1908.0000,-478.0000) -- (1908.0000,-599.0000) -- (1838.0000,-599.0000)
    -- (1838.0000,-478.0000) -- (1908.0000,-478.0000) --
    cycle(1568.0000,-679.0000) -- (1568.0000,-804.0000) -- (1498.0000,-804.0000)
    -- (1498.0000,-679.0000) -- (1568.0000,-679.0000) --
    cycle(1908.0000,-273.0000) -- (1908.0000,-394.0000) -- (1838.0000,-394.0000)
    -- (1838.0000,-273.0000) -- (1908.0000,-273.0000) --
    cycle(1683.0000,-478.0000) -- (1683.0000,-599.0000) -- (1613.0000,-599.0000)
    -- (1613.0000,-478.0000) -- (1683.0000,-478.0000) --
    cycle(1793.0000,-273.0000) -- (1793.0000,-394.0000) -- (1727.0000,-394.0000)
    -- (1727.0000,-273.0000) -- (1793.0000,-273.0000) -- cycle(1908.0000,-64.0000)
    -- (1908.0000,-193.0000) -- (1838.0000,-193.0000) -- (1838.0000,-64.0000) --
    (1908.0000,-64.0000) -- cycle(1683.0000,-273.0000) -- (1683.0000,-394.0000) --
    (1613.0000,-394.0000) -- (1613.0000,-273.0000) -- (1683.0000,-273.0000) --
    cycle(1908.0000,122.0000) -- (1908.0000,-3.0000) -- (1838.0000,-3.0000) --
    (1838.0000,122.0000) -- (1908.0000,122.0000) -- cycle(1793.0000,122.0000) --
    (1793.0000,-3.0000) -- (1727.0000,-3.0000) -- (1727.0000,122.0000) --
    (1793.0000,122.0000) -- cycle(1568.0000,-64.0000) -- (1568.0000,-193.0000) --
    (1498.0000,-193.0000) -- (1498.0000,-64.0000) -- (1568.0000,-64.0000) --
    cycle(1055.0000,-431.0000) -- (1055.0000,-579.0000) -- (954.0000,-579.0000) --
    (954.0000,-431.0000) -- (1055.0000,-431.0000) -- cycle(1793.0000,327.0000) --
    (1793.0000,202.0000) -- (1727.0000,202.0000) -- (1727.0000,327.0000) --
    (1793.0000,327.0000) -- cycle(1568.0000,122.0000) -- (1568.0000,-3.0000) --
    (1498.0000,-3.0000) -- (1498.0000,122.0000) -- (1568.0000,122.0000) --
    cycle(1683.0000,327.0000) -- (1683.0000,202.0000) -- (1613.0000,202.0000) --
    (1613.0000,327.0000) -- (1683.0000,327.0000) -- cycle(1568.0000,327.0000) --
    (1568.0000,202.0000) -- (1498.0000,202.0000) -- (1498.0000,327.0000) --
    (1568.0000,327.0000) -- cycle(720.0000,-431.0000) -- (720.0000,-579.0000) --
    (619.0000,-579.0000) -- (619.0000,-431.0000) -- (720.0000,-431.0000) --
    cycle(550.0000,-431.0000) -- (550.0000,-579.0000) -- (449.0000,-579.0000) --
    (449.0000,-431.0000) -- (550.0000,-431.0000) -- cycle(1055.0000,291.0000) --
    (1055.0000,143.0000) -- (954.0000,143.0000) -- (954.0000,291.0000) --
    (1055.0000,291.0000) -- cycle(550.0000,-190.0000) -- (550.0000,-339.0000) --
    (449.0000,-339.0000) -- (449.0000,-190.0000) -- (550.0000,-190.0000) --
    cycle(720.0000,51.0000) -- (720.0000,-98.0000) -- (619.0000,-98.0000) --
    (619.0000,51.0000) -- (720.0000,51.0000) -- cycle(886.0000,291.0000) --
    (886.0000,143.0000) -- (784.0000,143.0000) -- (784.0000,291.0000) --
    (886.0000,291.0000) -- cycle(550.0000,51.0000) -- (550.0000,-98.0000) --
    (449.0000,-98.0000) -- (449.0000,51.0000) -- (550.0000,51.0000) --
    cycle(720.0000,291.0000) -- (720.0000,143.0000) -- (619.0000,143.0000) --
    (619.0000,291.0000) -- (720.0000,291.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F304.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1665.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1660.0000,-1216.0000) --
    (1538.0000,-1094.0000) .. controls (1531.3333,-1098.6667) and
    (1518.0000,-1111.0000) .. (1498.0000,-1131.0000) -- (1623.0000,-1253.0000) --
    (1660.0000,-1216.0000) -- cycle(1803.0000,-1053.0000) .. controls
    (1767.0000,-1025.6667) and (1715.0000,-990.3333) .. (1647.0000,-947.0000) ..
    controls (1637.0000,-955.0000) and (1627.3333,-968.6667) ..
    (1618.0000,-988.0000) -- (1774.0000,-1091.0000) .. controls
    (1780.6667,-1086.3333) and (1790.3333,-1073.6667) .. (1803.0000,-1053.0000) --
    cycle(1459.0000,-1370.0000) -- (1400.0000,-1180.0000) .. controls
    (1377.3333,-1184.0000) and (1359.6667,-1190.0000) .. (1347.0000,-1198.0000) --
    (1406.0000,-1388.0000) .. controls (1416.6667,-1385.3333) and
    (1434.3333,-1379.3333) .. (1459.0000,-1370.0000) -- cycle(1869.0000,-860.0000)
    .. controls (1830.3333,-839.3333) and (1774.0000,-811.6667) ..
    (1700.0000,-777.0000) .. controls (1696.6667,-787.6667) and
    (1690.0000,-802.6667) .. (1680.0000,-822.0000) .. controls
    (1718.6667,-842.6667) and (1775.0000,-870.3333) .. (1849.0000,-905.0000) ..
    controls (1853.0000,-893.0000) and (1859.6667,-878.0000) ..
    (1869.0000,-860.0000) -- cycle(1238.0000,-1446.0000) -- (1226.0000,-1246.0000)
    .. controls (1217.3333,-1248.0000) and (1211.0000,-1249.0000) ..
    (1207.0000,-1249.0000) -- (1191.0000,-1249.0000) .. controls
    (1187.0000,-1249.0000) and (1181.0000,-1248.0000) .. (1173.0000,-1246.0000) --
    (1189.0000,-1446.0000) .. controls (1205.0000,-1445.3333) and
    (1221.3333,-1445.3333) .. (1238.0000,-1446.0000) --
    cycle(1014.0000,-1277.0000) .. controls (1002.0000,-1274.3333) and
    (984.3333,-1270.3333) .. (961.0000,-1265.0000) -- (929.0000,-1438.0000) ..
    controls (933.0000,-1436.6667) and (938.6667,-1436.0000) ..
    (946.0000,-1436.0000) .. controls (950.0000,-1436.0000) and
    (956.0000,-1436.3333) .. (964.0000,-1437.0000) .. controls
    (972.0000,-1437.6667) and (978.0000,-1438.0000) .. (982.0000,-1438.0000) --
    (1014.0000,-1277.0000) -- cycle(847.0000,-1204.0000) .. controls
    (843.0000,-1202.6667) and (828.0000,-1194.6667) .. (802.0000,-1180.0000) ..
    controls (797.3333,-1187.3333) and (766.0000,-1242.0000) ..
    (708.0000,-1344.0000) .. controls (718.0000,-1350.0000) and
    (733.0000,-1359.6667) .. (753.0000,-1373.0000) .. controls
    (772.3333,-1341.6667) and (803.6667,-1285.3333) .. (847.0000,-1204.0000) --
    cycle(685.0000,-1100.0000) .. controls (680.3333,-1093.3333) and
    (668.0000,-1080.0000) .. (648.0000,-1060.0000) -- (522.0000,-1205.0000) ..
    controls (527.3333,-1213.0000) and (538.3333,-1225.0000) ..
    (555.0000,-1241.0000) -- (685.0000,-1100.0000) -- cycle(1988.0000,364.0000) --
    (82.0000,364.0000) -- (82.0000,-558.0000) .. controls (82.0000,-560.6667) and
    (100.6667,-588.3333) .. (138.0000,-641.0000) .. controls (168.0000,-689.6667)
    and (216.6667,-759.3333) .. (284.0000,-850.0000) .. controls
    (298.6667,-866.0000) and (329.0000,-894.6667) .. (375.0000,-936.0000) ..
    controls (426.3333,-982.0000) and (456.0000,-1005.0000) ..
    (464.0000,-1005.0000) .. controls (474.6667,-1005.0000) and
    (492.3333,-999.3333) .. (517.0000,-988.0000) .. controls (541.6667,-977.3333)
    and (558.0000,-968.3333) .. (566.0000,-961.0000) .. controls
    (574.6667,-953.6667) and (593.3333,-926.0000) .. (622.0000,-878.0000) ..
    controls (635.3333,-900.0000) and (656.3333,-932.3333) .. (685.0000,-975.0000)
    .. controls (783.6667,-1106.3333) and (918.3333,-1172.0000) ..
    (1089.0000,-1172.0000) .. controls (1230.3333,-1172.0000) and
    (1351.6667,-1121.3333) .. (1453.0000,-1020.0000) .. controls
    (1555.0000,-919.3333) and (1606.0000,-798.3333) .. (1606.0000,-657.0000) ..
    controls (1606.0000,-575.0000) and (1582.3333,-487.3333) ..
    (1535.0000,-394.0000) -- (1535.0000,-390.0000) .. controls
    (1577.6667,-448.0000) and (1620.3333,-505.6667) .. (1663.0000,-563.0000) ..
    controls (1717.0000,-635.0000) and (1765.3333,-686.3333) ..
    (1808.0000,-717.0000) .. controls (1830.0000,-733.0000) and
    (1859.3333,-746.3333) .. (1896.0000,-757.0000) .. controls
    (1956.0000,-774.3333) and (1986.6667,-783.3333) .. (1988.0000,-784.0000) --
    (1988.0000,364.0000) -- cycle(1548.0000,-657.0000) .. controls
    (1548.0000,-783.6667) and (1503.0000,-892.0000) .. (1413.0000,-982.0000) ..
    controls (1323.6667,-1072.6667) and (1215.6667,-1118.0000) ..
    (1089.0000,-1118.0000) .. controls (951.0000,-1118.0000) and
    (836.3333,-1066.0000) .. (745.0000,-962.0000) .. controls (735.0000,-950.6667)
    and (718.6667,-927.3333) .. (696.0000,-892.0000) .. controls
    (670.6667,-853.3333) and (658.0000,-830.0000) .. (658.0000,-822.0000) ..
    controls (658.0000,-812.6667) and (679.3333,-774.6667) .. (722.0000,-708.0000)
    .. controls (758.6667,-651.3333) and (785.6667,-611.3333) ..
    (803.0000,-588.0000) .. controls (828.3333,-554.0000) and (851.0000,-527.0000)
    .. (871.0000,-507.0000) .. controls (891.6667,-487.6667) and
    (922.6667,-464.0000) .. (964.0000,-436.0000) .. controls (992.0000,-417.3333)
    and (1048.3333,-382.0000) .. (1133.0000,-330.0000) .. controls
    (1229.0000,-272.0000) and (1281.0000,-243.0000) .. (1289.0000,-243.0000) ..
    controls (1300.3333,-243.0000) and (1326.0000,-259.0000) ..
    (1366.0000,-291.0000) .. controls (1400.6667,-319.0000) and
    (1424.6667,-340.6667) .. (1438.0000,-356.0000) .. controls
    (1511.3333,-441.3333) and (1548.0000,-541.6667) .. (1548.0000,-657.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F305.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1666.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1720.0000,-1148.0000) --
    (1584.0000,-1028.0000) .. controls (1576.0000,-1037.3333) and
    (1563.6667,-1051.0000) .. (1547.0000,-1069.0000) .. controls
    (1591.0000,-1113.0000) and (1635.0000,-1153.0000) .. (1679.0000,-1189.0000) ..
    controls (1679.6667,-1189.0000) and (1693.3333,-1175.3333) ..
    (1720.0000,-1148.0000) -- cycle(1449.0000,-1345.0000) --
    (1377.0000,-1185.0000) .. controls (1355.6667,-1196.3333) and
    (1339.0000,-1203.3333) .. (1327.0000,-1206.0000) -- (1403.0000,-1366.0000) ..
    controls (1418.3333,-1356.0000) and (1433.6667,-1349.0000) ..
    (1449.0000,-1345.0000) -- cycle(1873.0000,-876.0000) -- (1694.0000,-796.0000)
    .. controls (1690.0000,-807.3333) and (1683.0000,-824.0000) ..
    (1673.0000,-846.0000) -- (1852.0000,-926.0000) .. controls
    (1856.0000,-914.6667) and (1863.0000,-898.0000) .. (1873.0000,-876.0000) --
    cycle(1916.0000,-600.0000) -- (1725.0000,-600.0000) -- (1725.0000,-658.0000)
    -- (1916.0000,-658.0000) -- (1916.0000,-600.0000) --
    cycle(1093.0000,-1248.0000) -- (1041.0000,-1248.0000) --
    (1041.0000,-1440.0000) -- (1093.0000,-1440.0000) -- (1093.0000,-1248.0000) --
    cycle(1889.0000,-355.0000) .. controls (1883.6667,-333.6667) and
    (1876.0000,-317.0000) .. (1866.0000,-305.0000) -- (1697.0000,-375.0000) ..
    controls (1699.0000,-383.0000) and (1705.6667,-398.6667) ..
    (1717.0000,-422.0000) -- (1889.0000,-355.0000) -- cycle(811.0000,-1206.0000)
    .. controls (799.0000,-1203.3333) and (782.3333,-1196.3333) ..
    (761.0000,-1185.0000) -- (689.0000,-1345.0000) .. controls
    (704.3333,-1349.0000) and (719.6667,-1356.0000) .. (735.0000,-1366.0000) --
    (811.0000,-1206.0000) -- cycle(592.0000,-1073.0000) .. controls
    (583.3333,-1063.0000) and (571.0000,-1048.0000) .. (555.0000,-1028.0000) --
    (419.0000,-1148.0000) .. controls (427.0000,-1157.3333) and
    (439.3333,-1171.0000) .. (456.0000,-1189.0000) -- (592.0000,-1073.0000) --
    cycle(2018.0000,355.0000) -- (82.0000,355.0000) -- (82.0000,-296.0000) --
    (612.0000,-296.0000) .. controls (551.3333,-394.0000) and (521.0000,-494.3333)
    .. (521.0000,-597.0000) .. controls (521.0000,-743.6667) and
    (573.0000,-869.0000) .. (677.0000,-973.0000) .. controls (781.6667,-1077.6667)
    and (907.3333,-1130.0000) .. (1054.0000,-1130.0000) .. controls
    (1202.6667,-1130.0000) and (1329.0000,-1078.0000) .. (1433.0000,-974.0000) ..
    controls (1537.6667,-870.6667) and (1590.0000,-744.6667) ..
    (1590.0000,-596.0000) .. controls (1590.0000,-488.6667) and
    (1558.6667,-388.3333) .. (1496.0000,-295.0000) -- (2018.0000,-295.0000) --
    (2018.0000,355.0000) -- cycle(466.0000,-846.0000) .. controls
    (460.6667,-834.6667) and (452.6667,-818.0000) .. (442.0000,-796.0000) ..
    controls (404.6667,-812.0000) and (346.0000,-838.3333) .. (266.0000,-875.0000)
    .. controls (268.0000,-884.3333) and (275.0000,-901.3333) ..
    (287.0000,-926.0000) -- (466.0000,-846.0000) -- cycle(411.0000,-604.0000) --
    (219.0000,-604.0000) -- (219.0000,-654.0000) -- (411.0000,-654.0000) --
    (411.0000,-604.0000) -- cycle(443.0000,-373.0000) -- (267.0000,-305.0000) ..
    controls (262.3333,-315.6667) and (256.6667,-332.3333) .. (250.0000,-355.0000)
    -- (422.0000,-422.0000) .. controls (424.6667,-412.6667) and
    (431.6667,-396.3333) .. (443.0000,-373.0000) -- cycle(1535.0000,-596.0000) ..
    controls (1535.0000,-728.6667) and (1488.0000,-841.6667) ..
    (1394.0000,-935.0000) .. controls (1300.6667,-1028.3333) and
    (1187.3333,-1075.0000) .. (1054.0000,-1075.0000) .. controls
    (922.6667,-1075.0000) and (810.0000,-1028.0000) .. (716.0000,-934.0000) ..
    controls (622.6667,-840.0000) and (576.0000,-727.3333) .. (576.0000,-596.0000)
    .. controls (576.0000,-484.6667) and (612.0000,-383.6667) ..
    (684.0000,-293.0000) -- (1428.0000,-293.0000) .. controls
    (1499.3333,-388.3333) and (1535.0000,-489.3333) .. (1535.0000,-596.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F306.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1994.0000,-1160.0000) ..
    controls (1966.0000,-1160.0000) and (1952.0000,-1176.0000) ..
    (1952.0000,-1208.0000) .. controls (1952.0000,-1241.3333) and
    (1965.0000,-1257.3333) .. (1991.0000,-1256.0000) -- (1994.0000,-1160.0000) --
    cycle(1960.0000,-1125.0000) .. controls (1960.0000,-1096.3333) and
    (1945.0000,-1082.0000) .. (1915.0000,-1082.0000) .. controls
    (1883.0000,-1082.0000) and (1867.0000,-1097.0000) .. (1867.0000,-1127.0000) ..
    controls (1867.0000,-1156.3333) and (1883.0000,-1171.0000) ..
    (1915.0000,-1171.0000) .. controls (1945.0000,-1171.0000) and
    (1960.0000,-1155.6667) .. (1960.0000,-1125.0000) --
    cycle(1879.0000,-1210.0000) .. controls (1879.0000,-1176.6667) and
    (1862.0000,-1160.0000) .. (1828.0000,-1160.0000) .. controls
    (1794.6667,-1160.0000) and (1778.0000,-1176.0000) .. (1778.0000,-1208.0000) ..
    controls (1778.0000,-1240.6667) and (1794.6667,-1257.0000) ..
    (1828.0000,-1257.0000) .. controls (1862.0000,-1257.0000) and
    (1879.0000,-1241.3333) .. (1879.0000,-1210.0000) --
    cycle(1797.0000,-1291.0000) .. controls (1797.0000,-1255.0000) and
    (1778.3333,-1237.0000) .. (1741.0000,-1237.0000) .. controls
    (1703.6667,-1237.0000) and (1685.0000,-1255.0000) .. (1685.0000,-1291.0000) ..
    controls (1685.0000,-1325.0000) and (1703.6667,-1342.0000) ..
    (1741.0000,-1342.0000) .. controls (1778.3333,-1342.0000) and
    (1797.0000,-1325.0000) .. (1797.0000,-1291.0000) --
    cycle(1994.0000,-1001.0000) .. controls (1971.3333,-1008.3333) and
    (1960.0000,-1023.0000) .. (1960.0000,-1045.0000) .. controls
    (1960.0000,-1063.0000) and (1971.3333,-1075.3333) .. (1994.0000,-1082.0000) --
    (1994.0000,-1001.0000) -- cycle(1952.0000,-960.0000) .. controls
    (1952.0000,-938.0000) and (1940.3333,-927.0000) .. (1917.0000,-927.0000) --
    (1909.0000,-927.0000) .. controls (1896.3333,-927.0000) and
    (1886.3333,-932.3333) .. (1879.0000,-943.0000) -- (1879.0000,-977.0000) ..
    controls (1889.0000,-987.6667) and (1898.3333,-993.0000) ..
    (1907.0000,-993.0000) .. controls (1937.0000,-993.0000) and
    (1952.0000,-982.0000) .. (1952.0000,-960.0000) -- cycle(1871.0000,-1043.0000)
    .. controls (1871.0000,-1015.0000) and (1856.6667,-1001.0000) ..
    (1828.0000,-1001.0000) .. controls (1800.0000,-1001.0000) and
    (1786.0000,-1015.6667) .. (1786.0000,-1045.0000) .. controls
    (1786.0000,-1069.6667) and (1799.3333,-1082.0000) .. (1826.0000,-1082.0000) ..
    controls (1856.0000,-1082.0000) and (1871.0000,-1069.0000) ..
    (1871.0000,-1043.0000) -- cycle(1789.0000,-1125.0000) .. controls
    (1789.0000,-1096.3333) and (1772.3333,-1082.0000) .. (1739.0000,-1082.0000) ..
    controls (1707.6667,-1082.0000) and (1692.0000,-1097.0000) ..
    (1692.0000,-1127.0000) .. controls (1692.0000,-1156.3333) and
    (1708.3333,-1171.0000) .. (1741.0000,-1171.0000) .. controls
    (1773.0000,-1171.0000) and (1789.0000,-1155.6667) .. (1789.0000,-1125.0000) --
    cycle(1704.0000,-1208.0000) .. controls (1704.0000,-1176.0000) and
    (1686.6667,-1160.0000) .. (1652.0000,-1160.0000) .. controls
    (1616.6667,-1160.0000) and (1599.0000,-1176.0000) .. (1599.0000,-1208.0000) ..
    controls (1599.0000,-1240.6667) and (1617.3333,-1257.0000) ..
    (1654.0000,-1257.0000) .. controls (1687.3333,-1257.0000) and
    (1704.0000,-1240.6667) .. (1704.0000,-1208.0000) --
    cycle(1623.0000,-1293.0000) .. controls (1623.0000,-1277.6667) and
    (1617.0000,-1264.3333) .. (1605.0000,-1253.0000) .. controls
    (1593.0000,-1242.3333) and (1579.3333,-1237.0000) .. (1564.0000,-1237.0000) ..
    controls (1549.3333,-1237.0000) and (1536.0000,-1242.6667) ..
    (1524.0000,-1254.0000) .. controls (1512.0000,-1265.3333) and
    (1506.0000,-1278.3333) .. (1506.0000,-1293.0000) .. controls
    (1506.0000,-1306.3333) and (1512.0000,-1317.6667) .. (1524.0000,-1327.0000) ..
    controls (1536.6667,-1337.0000) and (1550.0000,-1342.0000) ..
    (1564.0000,-1342.0000) .. controls (1603.3333,-1342.0000) and
    (1623.0000,-1325.6667) .. (1623.0000,-1293.0000) -- cycle(1778.0000,-962.0000)
    .. controls (1778.0000,-938.6667) and (1765.0000,-927.0000) ..
    (1739.0000,-927.0000) .. controls (1715.6667,-927.0000) and
    (1704.0000,-938.0000) .. (1704.0000,-960.0000) .. controls
    (1704.0000,-982.0000) and (1715.6667,-993.0000) .. (1739.0000,-993.0000) ..
    controls (1765.0000,-993.0000) and (1778.0000,-982.6667) ..
    (1778.0000,-962.0000) -- cycle(1696.0000,-1043.0000) .. controls
    (1696.0000,-1015.0000) and (1682.0000,-1001.0000) .. (1654.0000,-1001.0000) ..
    controls (1625.3333,-1001.0000) and (1611.0000,-1015.0000) ..
    (1611.0000,-1043.0000) .. controls (1611.0000,-1069.0000) and
    (1624.6667,-1082.0000) .. (1652.0000,-1082.0000) .. controls
    (1681.3333,-1082.0000) and (1696.0000,-1069.0000) .. (1696.0000,-1043.0000) --
    cycle(1611.0000,-1125.0000) .. controls (1611.0000,-1096.3333) and
    (1595.3333,-1082.0000) .. (1564.0000,-1082.0000) .. controls
    (1533.3333,-1082.0000) and (1518.0000,-1097.0000) .. (1518.0000,-1127.0000) ..
    controls (1518.0000,-1156.3333) and (1534.0000,-1171.0000) ..
    (1566.0000,-1171.0000) .. controls (1596.0000,-1171.0000) and
    (1611.0000,-1155.6667) .. (1611.0000,-1125.0000) --
    cycle(1526.0000,-1208.0000) .. controls (1526.0000,-1176.0000) and
    (1509.6667,-1160.0000) .. (1477.0000,-1160.0000) .. controls
    (1442.3333,-1160.0000) and (1425.0000,-1176.6667) .. (1425.0000,-1210.0000) ..
    controls (1425.0000,-1241.3333) and (1443.0000,-1257.0000) ..
    (1479.0000,-1257.0000) .. controls (1510.3333,-1257.0000) and
    (1526.0000,-1240.6667) .. (1526.0000,-1208.0000) --
    cycle(1444.0000,-1291.0000) .. controls (1444.0000,-1255.0000) and
    (1426.0000,-1237.0000) .. (1390.0000,-1237.0000) .. controls
    (1375.3333,-1237.0000) and (1362.0000,-1242.3333) .. (1350.0000,-1253.0000) ..
    controls (1338.0000,-1264.3333) and (1332.0000,-1277.0000) ..
    (1332.0000,-1291.0000) .. controls (1332.0000,-1325.0000) and
    (1351.3333,-1342.0000) .. (1390.0000,-1342.0000) .. controls
    (1426.0000,-1342.0000) and (1444.0000,-1325.0000) .. (1444.0000,-1291.0000) --
    cycle(1599.0000,-960.0000) .. controls (1599.0000,-938.0000) and
    (1588.6667,-927.0000) .. (1568.0000,-927.0000) .. controls
    (1540.0000,-927.0000) and (1526.0000,-938.6667) .. (1526.0000,-962.0000) ..
    controls (1526.0000,-982.6667) and (1539.3333,-993.0000) ..
    (1566.0000,-993.0000) .. controls (1588.0000,-993.0000) and
    (1599.0000,-982.0000) .. (1599.0000,-960.0000) -- cycle(1518.0000,-1045.0000)
    .. controls (1518.0000,-1015.6667) and (1504.3333,-1001.0000) ..
    (1477.0000,-1001.0000) .. controls (1447.6667,-1001.0000) and
    (1433.0000,-1015.6667) .. (1433.0000,-1045.0000) .. controls
    (1433.0000,-1069.6667) and (1447.6667,-1082.0000) .. (1477.0000,-1082.0000) ..
    controls (1504.3333,-1082.0000) and (1518.0000,-1069.6667) ..
    (1518.0000,-1045.0000) -- cycle(1437.0000,-1127.0000) .. controls
    (1437.0000,-1097.0000) and (1421.3333,-1082.0000) .. (1390.0000,-1082.0000) ..
    controls (1358.6667,-1082.0000) and (1343.0000,-1096.3333) ..
    (1343.0000,-1125.0000) .. controls (1343.0000,-1155.6667) and
    (1359.3333,-1171.0000) .. (1392.0000,-1171.0000) .. controls
    (1422.0000,-1171.0000) and (1437.0000,-1156.3333) .. (1437.0000,-1127.0000) --
    cycle(1351.0000,-1208.0000) .. controls (1351.0000,-1176.0000) and
    (1335.0000,-1160.0000) .. (1303.0000,-1160.0000) .. controls
    (1267.6667,-1160.0000) and (1250.0000,-1176.0000) .. (1250.0000,-1208.0000) ..
    controls (1250.0000,-1240.6667) and (1268.3333,-1257.0000) ..
    (1305.0000,-1257.0000) .. controls (1335.6667,-1257.0000) and
    (1351.0000,-1240.6667) .. (1351.0000,-1208.0000) --
    cycle(1270.0000,-1291.0000) .. controls (1270.0000,-1255.0000) and
    (1251.6667,-1237.0000) .. (1215.0000,-1237.0000) .. controls
    (1179.0000,-1237.0000) and (1161.0000,-1255.6667) .. (1161.0000,-1293.0000) ..
    controls (1161.0000,-1325.6667) and (1178.6667,-1342.0000) ..
    (1214.0000,-1342.0000) .. controls (1251.3333,-1342.0000) and
    (1270.0000,-1325.0000) .. (1270.0000,-1291.0000) --
    cycle(1994.0000,-1319.0000) -- (1991.0000,-1319.0000) .. controls
    (1961.0000,-1319.0000) and (1946.0000,-1335.6667) .. (1946.0000,-1369.0000) ..
    controls (1946.0000,-1381.6667) and (1948.6667,-1394.3333) ..
    (1954.0000,-1407.0000) .. controls (1952.6667,-1407.6667) and
    (1950.6667,-1408.0000) .. (1948.0000,-1408.0000) .. controls
    (1944.0000,-1408.0000) and (1938.3333,-1406.0000) .. (1931.0000,-1402.0000) ..
    controls (1924.3333,-1398.0000) and (1919.0000,-1396.0000) ..
    (1915.0000,-1396.0000) .. controls (1915.0000,-1396.0000) and
    (1904.0000,-1400.0000) .. (1882.0000,-1408.0000) .. controls
    (1882.6667,-1386.0000) and (1883.0000,-1373.0000) .. (1883.0000,-1369.0000) ..
    controls (1883.0000,-1355.0000) and (1880.3333,-1344.3333) ..
    (1875.0000,-1337.0000) .. controls (1879.6667,-1337.0000) and
    (1886.3333,-1337.6667) .. (1895.0000,-1339.0000) .. controls
    (1903.6667,-1341.0000) and (1910.3333,-1342.0000) .. (1915.0000,-1342.0000) ..
    controls (1950.3333,-1342.0000) and (1968.0000,-1325.6667) ..
    (1968.0000,-1293.0000) .. controls (1968.0000,-1255.6667) and
    (1949.6667,-1237.0000) .. (1913.0000,-1237.0000) .. controls
    (1887.6667,-1237.0000) and (1872.3333,-1245.6667) .. (1867.0000,-1263.0000) ..
    controls (1865.6667,-1267.6667) and (1865.3333,-1286.6667) ..
    (1866.0000,-1320.0000) -- (1863.0000,-1326.0000) .. controls
    (1859.0000,-1326.0000) and (1853.0000,-1324.6667) .. (1845.0000,-1322.0000) ..
    controls (1837.6667,-1320.0000) and (1832.0000,-1319.0000) ..
    (1828.0000,-1319.0000) .. controls (1815.3333,-1319.0000) and
    (1802.6667,-1323.3333) .. (1790.0000,-1332.0000) .. controls
    (1777.3333,-1340.6667) and (1771.0000,-1351.0000) .. (1771.0000,-1363.0000) ..
    controls (1771.0000,-1383.0000) and (1773.6667,-1397.6667) ..
    (1779.0000,-1407.0000) .. controls (1777.6667,-1407.6667) and
    (1776.0000,-1408.0000) .. (1774.0000,-1408.0000) .. controls
    (1770.0000,-1408.0000) and (1764.3333,-1406.0000) .. (1757.0000,-1402.0000) ..
    controls (1750.3333,-1398.0000) and (1745.0000,-1396.0000) ..
    (1741.0000,-1396.0000) .. controls (1742.3333,-1396.0000) and
    (1732.3333,-1400.0000) .. (1711.0000,-1408.0000) .. controls
    (1711.0000,-1408.0000) and (1711.0000,-1395.6667) .. (1711.0000,-1371.0000) ..
    controls (1711.0000,-1336.3333) and (1692.0000,-1319.0000) ..
    (1654.0000,-1319.0000) .. controls (1626.6667,-1319.0000) and
    (1609.3333,-1328.0000) .. (1602.0000,-1346.0000) .. controls
    (1598.0000,-1355.3333) and (1596.0000,-1376.0000) .. (1596.0000,-1408.0000) ..
    controls (1582.0000,-1400.0000) and (1572.0000,-1396.0000) ..
    (1566.0000,-1396.0000) .. controls (1565.3333,-1396.0000) and
    (1554.0000,-1400.0000) .. (1532.0000,-1408.0000) -- (1529.0000,-1403.0000) ..
    controls (1529.0000,-1399.6667) and (1530.0000,-1394.3333) ..
    (1532.0000,-1387.0000) .. controls (1534.6667,-1380.3333) and
    (1536.0000,-1375.0000) .. (1536.0000,-1371.0000) .. controls
    (1536.0000,-1336.3333) and (1515.6667,-1319.0000) .. (1475.0000,-1319.0000) ..
    controls (1437.0000,-1319.0000) and (1418.0000,-1341.6667) ..
    (1418.0000,-1387.0000) .. controls (1420.0000,-1389.6667) and
    (1423.0000,-1396.3333) .. (1427.0000,-1407.0000) .. controls
    (1425.6667,-1407.6667) and (1423.6667,-1408.0000) .. (1421.0000,-1408.0000) ..
    controls (1417.0000,-1408.0000) and (1412.0000,-1406.0000) ..
    (1406.0000,-1402.0000) .. controls (1400.6667,-1398.0000) and
    (1396.0000,-1396.0000) .. (1392.0000,-1396.0000) .. controls
    (1391.3333,-1396.0000) and (1379.6667,-1400.0000) .. (1357.0000,-1408.0000) --
    (1355.0000,-1404.0000) .. controls (1359.0000,-1390.0000) and
    (1361.0000,-1379.3333) .. (1361.0000,-1372.0000) .. controls
    (1361.0000,-1336.6667) and (1341.0000,-1319.0000) .. (1301.0000,-1319.0000) ..
    controls (1273.6667,-1319.0000) and (1256.6667,-1328.0000) ..
    (1250.0000,-1346.0000) .. controls (1248.0000,-1353.3333) and
    (1247.0000,-1374.0000) .. (1247.0000,-1408.0000) .. controls
    (1234.3333,-1402.6667) and (1223.6667,-1400.0000) .. (1215.0000,-1400.0000) ..
    controls (1209.0000,-1400.0000) and (1198.3333,-1402.6667) ..
    (1183.0000,-1408.0000) -- (1180.0000,-1403.0000) .. controls
    (1180.0000,-1399.6667) and (1180.6667,-1394.6667) .. (1182.0000,-1388.0000) ..
    controls (1184.0000,-1381.3333) and (1185.0000,-1376.3333) ..
    (1185.0000,-1373.0000) .. controls (1185.0000,-1337.0000) and
    (1165.3333,-1319.0000) .. (1126.0000,-1319.0000) .. controls
    (1088.0000,-1319.0000) and (1069.0000,-1335.0000) .. (1069.0000,-1367.0000) ..
    controls (1069.0000,-1379.6667) and (1072.0000,-1393.0000) ..
    (1078.0000,-1407.0000) .. controls (1076.6667,-1407.6667) and
    (1074.6667,-1408.0000) .. (1072.0000,-1408.0000) .. controls
    (1068.0000,-1408.0000) and (1062.3333,-1406.6667) .. (1055.0000,-1404.0000) ..
    controls (1048.3333,-1401.3333) and (1043.0000,-1400.0000) ..
    (1039.0000,-1400.0000) .. controls (1031.6667,-1400.0000) and
    (1020.3333,-1402.6667) .. (1005.0000,-1408.0000) .. controls
    (1005.0000,-1406.6667) and (1004.6667,-1404.6667) .. (1004.0000,-1402.0000) ..
    controls (1004.0000,-1398.6667) and (1005.0000,-1394.0000) ..
    (1007.0000,-1388.0000) .. controls (1009.0000,-1382.6667) and
    (1010.0000,-1378.3333) .. (1010.0000,-1375.0000) .. controls
    (1010.0000,-1337.6667) and (990.0000,-1319.0000) .. (950.0000,-1319.0000) ..
    controls (907.3333,-1319.0000) and (888.6667,-1348.6667) ..
    (894.0000,-1408.0000) .. controls (880.0000,-1400.0000) and
    (870.0000,-1396.0000) .. (864.0000,-1396.0000) .. controls
    (864.0000,-1396.0000) and (853.0000,-1400.0000) .. (831.0000,-1408.0000) ..
    controls (831.6667,-1392.0000) and (832.0000,-1382.3333) ..
    (832.0000,-1379.0000) .. controls (832.0000,-1339.0000) and
    (813.0000,-1319.0000) .. (775.0000,-1319.0000) .. controls
    (733.0000,-1319.0000) and (714.6667,-1348.6667) .. (720.0000,-1408.0000) ..
    controls (706.0000,-1400.0000) and (696.0000,-1396.0000) ..
    (690.0000,-1396.0000) .. controls (689.3333,-1396.0000) and
    (678.0000,-1400.0000) .. (656.0000,-1408.0000) .. controls
    (656.0000,-1406.6667) and (655.6667,-1404.6667) .. (655.0000,-1402.0000) ..
    controls (655.0000,-1398.6667) and (656.0000,-1394.0000) ..
    (658.0000,-1388.0000) .. controls (660.0000,-1382.6667) and
    (661.0000,-1378.3333) .. (661.0000,-1375.0000) .. controls
    (661.0000,-1337.6667) and (640.3333,-1319.0000) .. (599.0000,-1319.0000) ..
    controls (562.3333,-1319.0000) and (544.0000,-1337.0000) ..
    (544.0000,-1373.0000) .. controls (544.0000,-1383.6667) and
    (545.0000,-1394.3333) .. (547.0000,-1405.0000) -- (550.0000,-1407.0000) ..
    controls (548.6667,-1407.6667) and (547.0000,-1408.0000) ..
    (545.0000,-1408.0000) .. controls (541.0000,-1408.0000) and
    (535.3333,-1406.6667) .. (528.0000,-1404.0000) .. controls
    (521.3333,-1401.3333) and (516.0000,-1400.0000) .. (512.0000,-1400.0000) ..
    controls (506.6667,-1400.0000) and (496.3333,-1402.6667) ..
    (481.0000,-1408.0000) -- (479.0000,-1404.0000) .. controls
    (483.0000,-1390.0000) and (485.0000,-1379.6667) .. (485.0000,-1373.0000) ..
    controls (485.0000,-1337.0000) and (464.6667,-1319.0000) ..
    (424.0000,-1319.0000) .. controls (387.3333,-1319.0000) and
    (369.0000,-1336.0000) .. (369.0000,-1370.0000) .. controls
    (369.0000,-1379.3333) and (370.3333,-1391.0000) .. (373.0000,-1405.0000) --
    (375.0000,-1407.0000) .. controls (373.6667,-1407.6667) and
    (372.0000,-1408.0000) .. (370.0000,-1408.0000) .. controls
    (366.0000,-1408.0000) and (360.3333,-1406.6667) .. (353.0000,-1404.0000) ..
    controls (346.3333,-1401.3333) and (341.0000,-1400.0000) ..
    (337.0000,-1400.0000) .. controls (332.3333,-1400.0000) and
    (322.3333,-1402.6667) .. (307.0000,-1408.0000) -- (304.0000,-1403.0000) ..
    controls (304.0000,-1399.6667) and (304.6667,-1394.6667) ..
    (306.0000,-1388.0000) .. controls (308.0000,-1381.3333) and
    (309.0000,-1376.3333) .. (309.0000,-1373.0000) .. controls
    (309.0000,-1337.0000) and (289.3333,-1319.0000) .. (250.0000,-1319.0000) ..
    controls (211.3333,-1319.0000) and (192.0000,-1338.3333) ..
    (192.0000,-1377.0000) .. controls (192.0000,-1377.0000) and
    (192.3333,-1380.3333) .. (193.0000,-1387.0000) .. controls
    (194.3333,-1391.6667) and (197.0000,-1398.3333) .. (201.0000,-1407.0000) ..
    controls (199.6667,-1407.6667) and (198.0000,-1408.0000) ..
    (196.0000,-1408.0000) .. controls (192.0000,-1408.0000) and
    (186.3333,-1406.0000) .. (179.0000,-1402.0000) .. controls
    (172.3333,-1398.0000) and (167.0000,-1396.0000) .. (163.0000,-1396.0000) ..
    controls (158.3333,-1396.0000) and (148.3333,-1398.6667) ..
    (133.0000,-1404.0000) .. controls (133.0000,-1350.0000) and
    (116.6667,-1321.6667) .. (84.0000,-1319.0000) -- (84.0000,-1431.0000) ..
    controls (90.0000,-1425.6667) and (98.6667,-1423.0000) ..
    (110.0000,-1423.0000) -- (110.0000,-1483.0000) .. controls
    (106.6667,-1484.3333) and (103.3333,-1485.0000) .. (100.0000,-1485.0000) ..
    controls (96.6667,-1485.0000) and (91.3333,-1484.0000) .. (84.0000,-1482.0000)
    -- (84.0000,-1543.0000) -- (137.0000,-1543.0000) .. controls
    (137.0000,-1537.6667) and (134.3333,-1527.3333) .. (129.0000,-1512.0000) ..
    controls (142.3333,-1511.3333) and (162.3333,-1510.0000) ..
    (189.0000,-1508.0000) .. controls (189.0000,-1507.3333) and
    (188.6667,-1519.0000) .. (188.0000,-1543.0000) -- (315.0000,-1543.0000) ..
    controls (315.0000,-1533.6667) and (312.6667,-1523.0000) ..
    (308.0000,-1511.0000) .. controls (314.0000,-1509.6667) and
    (319.3333,-1509.0000) .. (324.0000,-1509.0000) .. controls
    (329.3333,-1509.0000) and (337.0000,-1509.3333) .. (347.0000,-1510.0000) ..
    controls (357.0000,-1510.6667) and (364.6667,-1511.0000) ..
    (370.0000,-1511.0000) .. controls (368.0000,-1513.0000) and
    (365.6667,-1523.6667) .. (363.0000,-1543.0000) -- (490.0000,-1543.0000) ..
    controls (490.0000,-1537.6667) and (487.3333,-1527.3333) ..
    (482.0000,-1512.0000) .. controls (488.0000,-1510.6667) and
    (494.6667,-1510.0000) .. (502.0000,-1510.0000) -- (545.0000,-1511.0000) ..
    controls (543.0000,-1513.6667) and (540.3333,-1524.3333) ..
    (537.0000,-1543.0000) -- (664.0000,-1543.0000) .. controls
    (664.0000,-1535.6667) and (661.6667,-1525.3333) .. (657.0000,-1512.0000) ..
    controls (663.0000,-1510.6667) and (669.3333,-1510.0000) ..
    (676.0000,-1510.0000) -- (719.0000,-1511.0000) .. controls
    (717.0000,-1513.0000) and (714.6667,-1523.6667) .. (712.0000,-1543.0000) --
    (839.0000,-1543.0000) .. controls (839.0000,-1537.6667) and
    (836.3333,-1527.3333) .. (831.0000,-1512.0000) .. controls
    (837.0000,-1510.6667) and (843.6667,-1510.0000) .. (851.0000,-1510.0000) --
    (894.0000,-1511.0000) .. controls (892.0000,-1513.6667) and
    (889.3333,-1524.3333) .. (886.0000,-1543.0000) -- (1013.0000,-1543.0000) ..
    controls (1013.0000,-1535.6667) and (1010.6667,-1525.3333) ..
    (1006.0000,-1512.0000) .. controls (1019.3333,-1511.3333) and
    (1039.0000,-1510.0000) .. (1065.0000,-1508.0000) .. controls
    (1065.6667,-1509.3333) and (1065.6667,-1521.0000) .. (1065.0000,-1543.0000) --
    (1192.0000,-1543.0000) .. controls (1192.0000,-1535.6667) and
    (1189.3333,-1525.0000) .. (1184.0000,-1511.0000) .. controls
    (1196.6667,-1511.0000) and (1215.3333,-1510.0000) .. (1240.0000,-1508.0000) ..
    controls (1242.6667,-1516.0000) and (1243.6667,-1527.6667) ..
    (1243.0000,-1543.0000) -- (1366.0000,-1543.0000) .. controls
    (1366.0000,-1535.6667) and (1363.6667,-1525.3333) .. (1359.0000,-1512.0000) ..
    controls (1365.0000,-1510.6667) and (1371.3333,-1510.0000) ..
    (1378.0000,-1510.0000) -- (1421.0000,-1511.0000) .. controls
    (1419.6667,-1513.0000) and (1417.3333,-1523.6667) .. (1414.0000,-1543.0000) --
    (1545.0000,-1543.0000) .. controls (1543.0000,-1535.6667) and
    (1539.0000,-1525.0000) .. (1533.0000,-1511.0000) .. controls
    (1539.0000,-1509.6667) and (1544.3333,-1509.0000) .. (1549.0000,-1509.0000) ..
    controls (1554.3333,-1509.0000) and (1562.0000,-1509.3333) ..
    (1572.0000,-1510.0000) .. controls (1582.6667,-1510.6667) and
    (1590.6667,-1511.0000) .. (1596.0000,-1511.0000) .. controls
    (1594.0000,-1513.6667) and (1591.3333,-1524.3333) .. (1588.0000,-1543.0000) --
    (1719.0000,-1543.0000) .. controls (1716.3333,-1534.3333) and
    (1715.0000,-1521.6667) .. (1715.0000,-1505.0000) .. controls
    (1718.3333,-1506.3333) and (1723.0000,-1508.3333) .. (1729.0000,-1511.0000) ..
    controls (1733.0000,-1511.0000) and (1739.3333,-1510.6667) ..
    (1748.0000,-1510.0000) .. controls (1756.6667,-1509.3333) and
    (1763.0000,-1509.0000) .. (1767.0000,-1509.0000) -- (1768.0000,-1511.0000) ..
    controls (1766.6667,-1518.3333) and (1765.0000,-1529.0000) ..
    (1763.0000,-1543.0000) -- (1890.0000,-1543.0000) .. controls
    (1890.0000,-1535.6667) and (1887.3333,-1525.0000) .. (1882.0000,-1511.0000) ..
    controls (1895.3333,-1511.0000) and (1915.3333,-1510.0000) ..
    (1942.0000,-1508.0000) .. controls (1942.0000,-1507.3333) and
    (1941.6667,-1519.0000) .. (1941.0000,-1543.0000) -- (1994.0000,-1543.0000) --
    (1994.0000,-1482.0000) .. controls (1988.6667,-1483.3333) and
    (1981.0000,-1484.6667) .. (1971.0000,-1486.0000) -- (1971.0000,-1423.0000) ..
    controls (1971.0000,-1423.0000) and (1977.3333,-1425.6667) ..
    (1990.0000,-1431.0000) -- (1994.0000,-1319.0000) -- cycle(1425.0000,-962.0000)
    .. controls (1425.0000,-938.6667) and (1413.3333,-927.0000) ..
    (1390.0000,-927.0000) .. controls (1364.0000,-927.0000) and
    (1351.0000,-938.0000) .. (1351.0000,-960.0000) .. controls
    (1351.0000,-982.0000) and (1364.6667,-993.0000) .. (1392.0000,-993.0000) ..
    controls (1414.0000,-993.0000) and (1425.0000,-982.6667) ..
    (1425.0000,-962.0000) -- cycle(1343.0000,-1045.0000) .. controls
    (1343.0000,-1015.6667) and (1329.6667,-1001.0000) .. (1303.0000,-1001.0000) ..
    controls (1273.0000,-1001.0000) and (1258.0000,-1015.6667) ..
    (1258.0000,-1045.0000) .. controls (1258.0000,-1069.6667) and
    (1272.3333,-1082.0000) .. (1301.0000,-1082.0000) .. controls
    (1329.0000,-1082.0000) and (1343.0000,-1069.6667) .. (1343.0000,-1045.0000) --
    cycle(1262.0000,-1127.0000) .. controls (1262.0000,-1097.0000) and
    (1246.3333,-1082.0000) .. (1215.0000,-1082.0000) .. controls
    (1181.6667,-1082.0000) and (1165.0000,-1097.0000) .. (1165.0000,-1127.0000) ..
    controls (1165.0000,-1156.3333) and (1181.6667,-1171.0000) ..
    (1215.0000,-1171.0000) .. controls (1246.3333,-1171.0000) and
    (1262.0000,-1156.3333) .. (1262.0000,-1127.0000) --
    cycle(1177.0000,-1210.0000) .. controls (1177.0000,-1176.6667) and
    (1160.6667,-1160.0000) .. (1128.0000,-1160.0000) .. controls
    (1093.3333,-1160.0000) and (1076.0000,-1176.6667) .. (1076.0000,-1210.0000) ..
    controls (1076.0000,-1241.3333) and (1093.3333,-1257.0000) ..
    (1128.0000,-1257.0000) .. controls (1160.6667,-1257.0000) and
    (1177.0000,-1241.3333) .. (1177.0000,-1210.0000) --
    cycle(1095.0000,-1291.0000) .. controls (1095.0000,-1255.0000) and
    (1077.0000,-1237.0000) .. (1041.0000,-1237.0000) .. controls
    (1002.3333,-1237.0000) and (983.0000,-1255.0000) .. (983.0000,-1291.0000) ..
    controls (983.0000,-1325.0000) and (1001.0000,-1342.0000) ..
    (1037.0000,-1342.0000) .. controls (1075.6667,-1342.0000) and
    (1095.0000,-1325.0000) .. (1095.0000,-1291.0000) -- cycle(1413.0000,-797.0000)
    .. controls (1413.0000,-780.3333) and (1406.0000,-772.0000) ..
    (1392.0000,-772.0000) .. controls (1375.3333,-772.0000) and
    (1367.0000,-780.3333) .. (1367.0000,-797.0000) .. controls
    (1367.0000,-811.0000) and (1375.3333,-818.0000) .. (1392.0000,-818.0000) ..
    controls (1406.0000,-818.0000) and (1413.0000,-811.0000) ..
    (1413.0000,-797.0000) -- cycle(1332.0000,-862.0000) .. controls
    (1326.0000,-850.6667) and (1316.3333,-845.0000) .. (1303.0000,-845.0000) ..
    controls (1281.0000,-845.0000) and (1270.0000,-856.0000) ..
    (1270.0000,-878.0000) .. controls (1270.0000,-898.0000) and
    (1281.0000,-908.0000) .. (1303.0000,-908.0000) .. controls
    (1313.0000,-908.0000) and (1322.6667,-903.6667) .. (1332.0000,-895.0000) --
    (1332.0000,-862.0000) -- cycle(1250.0000,-958.0000) .. controls
    (1250.0000,-937.3333) and (1238.3333,-927.0000) .. (1215.0000,-927.0000) ..
    controls (1189.6667,-927.0000) and (1177.0000,-938.0000) ..
    (1177.0000,-960.0000) .. controls (1177.0000,-982.0000) and
    (1189.6667,-993.0000) .. (1215.0000,-993.0000) .. controls
    (1238.3333,-993.0000) and (1250.0000,-981.3333) .. (1250.0000,-958.0000) --
    cycle(1169.0000,-1045.0000) .. controls (1169.0000,-1015.6667) and
    (1155.3333,-1001.0000) .. (1128.0000,-1001.0000) .. controls
    (1098.6667,-1001.0000) and (1084.0000,-1015.6667) .. (1084.0000,-1045.0000) ..
    controls (1084.0000,-1069.6667) and (1098.6667,-1082.0000) ..
    (1128.0000,-1082.0000) .. controls (1155.3333,-1082.0000) and
    (1169.0000,-1069.6667) .. (1169.0000,-1045.0000) --
    cycle(1087.0000,-1127.0000) .. controls (1087.0000,-1097.0000) and
    (1071.0000,-1082.0000) .. (1039.0000,-1082.0000) .. controls
    (1007.0000,-1082.0000) and (991.0000,-1096.3333) .. (991.0000,-1125.0000) ..
    controls (991.0000,-1155.6667) and (1007.6667,-1171.0000) ..
    (1041.0000,-1171.0000) .. controls (1071.6667,-1171.0000) and
    (1087.0000,-1156.3333) .. (1087.0000,-1127.0000) --
    cycle(1002.0000,-1210.0000) .. controls (1002.0000,-1176.6667) and
    (985.3333,-1160.0000) .. (952.0000,-1160.0000) .. controls
    (918.0000,-1160.0000) and (901.0000,-1176.0000) .. (901.0000,-1208.0000) ..
    controls (901.0000,-1240.6667) and (918.0000,-1257.0000) ..
    (952.0000,-1257.0000) .. controls (985.3333,-1257.0000) and
    (1002.0000,-1241.3333) .. (1002.0000,-1210.0000) -- cycle(917.0000,-1291.0000)
    .. controls (917.0000,-1255.0000) and (899.0000,-1237.0000) ..
    (863.0000,-1237.0000) .. controls (826.3333,-1237.0000) and
    (808.0000,-1255.0000) .. (808.0000,-1291.0000) .. controls
    (808.0000,-1325.0000) and (826.3333,-1342.0000) .. (863.0000,-1342.0000) ..
    controls (899.0000,-1342.0000) and (917.0000,-1325.0000) ..
    (917.0000,-1291.0000) -- cycle(1318.0000,-708.0000) .. controls
    (1318.0000,-706.6667) and (1317.0000,-703.3333) .. (1315.0000,-698.0000) --
    (1294.0000,-698.0000) .. controls (1292.0000,-701.3333) and
    (1289.0000,-706.0000) .. (1285.0000,-712.0000) .. controls
    (1287.0000,-715.3333) and (1290.0000,-719.6667) .. (1294.0000,-725.0000) --
    (1315.0000,-725.0000) .. controls (1316.3333,-722.3333) and
    (1317.3333,-719.0000) .. (1318.0000,-715.0000) -- (1318.0000,-708.0000) --
    cycle(1238.0000,-785.0000) .. controls (1234.0000,-776.3333) and
    (1226.3333,-772.0000) .. (1215.0000,-772.0000) .. controls
    (1208.3333,-772.0000) and (1200.6667,-776.0000) .. (1192.0000,-784.0000) --
    (1192.0000,-806.0000) .. controls (1200.6667,-814.0000) and
    (1208.3333,-818.0000) .. (1215.0000,-818.0000) .. controls
    (1217.6667,-818.0000) and (1221.3333,-817.3333) .. (1226.0000,-816.0000) ..
    controls (1231.3333,-814.6667) and (1235.3333,-814.0000) ..
    (1238.0000,-814.0000) -- (1238.0000,-785.0000) -- cycle(1161.0000,-880.0000)
    .. controls (1161.0000,-856.6667) and (1149.3333,-845.0000) ..
    (1126.0000,-845.0000) .. controls (1105.3333,-845.0000) and
    (1095.0000,-856.0000) .. (1095.0000,-878.0000) .. controls
    (1095.0000,-898.0000) and (1106.0000,-908.0000) .. (1128.0000,-908.0000) ..
    controls (1150.0000,-908.0000) and (1161.0000,-898.6667) ..
    (1161.0000,-880.0000) -- cycle(1076.0000,-960.0000) .. controls
    (1076.0000,-938.0000) and (1065.0000,-927.0000) .. (1043.0000,-927.0000) --
    (1032.0000,-927.0000) .. controls (1020.0000,-927.0000) and
    (1010.0000,-932.3333) .. (1002.0000,-943.0000) -- (1002.0000,-977.0000) ..
    controls (1012.0000,-987.6667) and (1021.3333,-993.0000) ..
    (1030.0000,-993.0000) .. controls (1060.6667,-993.0000) and
    (1076.0000,-982.0000) .. (1076.0000,-960.0000) -- cycle(991.0000,-1043.0000)
    .. controls (991.0000,-1015.0000) and (977.3333,-1001.0000) ..
    (950.0000,-1001.0000) .. controls (922.6667,-1001.0000) and
    (909.0000,-1015.0000) .. (909.0000,-1043.0000) .. controls
    (909.0000,-1069.0000) and (922.6667,-1082.0000) .. (950.0000,-1082.0000) ..
    controls (977.3333,-1082.0000) and (991.0000,-1069.0000) ..
    (991.0000,-1043.0000) -- cycle(909.0000,-1127.0000) .. controls
    (909.0000,-1097.0000) and (893.6667,-1082.0000) .. (863.0000,-1082.0000) ..
    controls (831.6667,-1082.0000) and (816.0000,-1097.0000) ..
    (816.0000,-1127.0000) .. controls (816.0000,-1156.3333) and
    (831.6667,-1171.0000) .. (863.0000,-1171.0000) .. controls
    (893.6667,-1171.0000) and (909.0000,-1156.3333) .. (909.0000,-1127.0000) --
    cycle(824.0000,-1208.0000) .. controls (824.0000,-1176.0000) and
    (807.6667,-1160.0000) .. (775.0000,-1160.0000) .. controls
    (740.3333,-1160.0000) and (723.0000,-1176.0000) .. (723.0000,-1208.0000) ..
    controls (723.0000,-1240.6667) and (741.0000,-1257.0000) ..
    (777.0000,-1257.0000) .. controls (808.3333,-1257.0000) and
    (824.0000,-1240.6667) .. (824.0000,-1208.0000) -- cycle(742.0000,-1291.0000)
    .. controls (742.0000,-1255.0000) and (724.0000,-1237.0000) ..
    (688.0000,-1237.0000) .. controls (652.0000,-1237.0000) and
    (634.0000,-1255.0000) .. (634.0000,-1291.0000) .. controls
    (634.0000,-1325.0000) and (652.0000,-1342.0000) .. (688.0000,-1342.0000) ..
    controls (724.0000,-1342.0000) and (742.0000,-1325.0000) ..
    (742.0000,-1291.0000) -- cycle(1141.0000,-720.0000) -- (1137.0000,-698.0000)
    -- (1120.0000,-698.0000) .. controls (1118.0000,-701.3333) and
    (1115.0000,-706.0000) .. (1111.0000,-712.0000) .. controls
    (1113.0000,-715.3333) and (1116.0000,-719.6667) .. (1120.0000,-725.0000) --
    (1141.0000,-720.0000) -- cycle(1064.0000,-797.0000) .. controls
    (1064.0000,-780.3333) and (1056.3333,-772.0000) .. (1041.0000,-772.0000) ..
    controls (1023.0000,-772.0000) and (1014.0000,-780.3333) ..
    (1014.0000,-797.0000) .. controls (1014.0000,-811.0000) and
    (1023.0000,-818.0000) .. (1041.0000,-818.0000) .. controls
    (1056.3333,-818.0000) and (1064.0000,-811.0000) .. (1064.0000,-797.0000) --
    cycle(983.0000,-878.0000) .. controls (983.0000,-856.0000) and
    (972.6667,-845.0000) .. (952.0000,-845.0000) .. controls (928.6667,-845.0000)
    and (917.0000,-856.0000) .. (917.0000,-878.0000) .. controls
    (917.0000,-898.0000) and (928.0000,-908.0000) .. (950.0000,-908.0000) ..
    controls (972.0000,-908.0000) and (983.0000,-898.0000) .. (983.0000,-878.0000)
    -- cycle(897.0000,-960.0000) .. controls (897.0000,-938.0000) and
    (886.0000,-927.0000) .. (864.0000,-927.0000) .. controls (837.3333,-927.0000)
    and (824.0000,-938.0000) .. (824.0000,-960.0000) .. controls
    (824.0000,-982.0000) and (837.0000,-993.0000) .. (863.0000,-993.0000) ..
    controls (885.6667,-993.0000) and (897.0000,-982.0000) .. (897.0000,-960.0000)
    -- cycle(816.0000,-1043.0000) .. controls (816.0000,-1015.0000) and
    (802.3333,-1001.0000) .. (775.0000,-1001.0000) .. controls
    (748.3333,-1001.0000) and (735.0000,-1015.0000) .. (735.0000,-1043.0000) ..
    controls (735.0000,-1069.0000) and (748.3333,-1082.0000) ..
    (775.0000,-1082.0000) .. controls (802.3333,-1082.0000) and
    (816.0000,-1069.0000) .. (816.0000,-1043.0000) -- cycle(735.0000,-1125.0000)
    .. controls (735.0000,-1096.3333) and (719.3333,-1082.0000) ..
    (688.0000,-1082.0000) .. controls (657.3333,-1082.0000) and
    (642.0000,-1097.0000) .. (642.0000,-1127.0000) .. controls
    (642.0000,-1156.3333) and (657.3333,-1171.0000) .. (688.0000,-1171.0000) ..
    controls (719.3333,-1171.0000) and (735.0000,-1155.6667) ..
    (735.0000,-1125.0000) -- cycle(649.0000,-1208.0000) .. controls
    (649.0000,-1176.0000) and (633.0000,-1160.0000) .. (601.0000,-1160.0000) ..
    controls (565.6667,-1160.0000) and (548.0000,-1176.6667) ..
    (548.0000,-1210.0000) .. controls (548.0000,-1241.3333) and
    (566.3333,-1257.0000) .. (603.0000,-1257.0000) .. controls
    (633.6667,-1257.0000) and (649.0000,-1240.6667) .. (649.0000,-1208.0000) --
    cycle(568.0000,-1291.0000) .. controls (568.0000,-1255.0000) and
    (550.0000,-1237.0000) .. (514.0000,-1237.0000) .. controls
    (499.3333,-1237.0000) and (485.6667,-1242.3333) .. (473.0000,-1253.0000) ..
    controls (461.0000,-1263.6667) and (455.0000,-1276.3333) ..
    (455.0000,-1291.0000) .. controls (455.0000,-1325.0000) and
    (474.6667,-1342.0000) .. (514.0000,-1342.0000) .. controls
    (550.0000,-1342.0000) and (568.0000,-1325.0000) .. (568.0000,-1291.0000) --
    cycle(963.0000,-720.0000) -- (959.0000,-698.0000) -- (937.0000,-703.0000) --
    (941.0000,-725.0000) -- (963.0000,-720.0000) -- cycle(886.0000,-797.0000) ..
    controls (886.0000,-780.3333) and (878.3333,-772.0000) .. (863.0000,-772.0000)
    .. controls (847.0000,-772.0000) and (839.0000,-780.3333) ..
    (839.0000,-797.0000) .. controls (839.0000,-811.0000) and (847.3333,-818.0000)
    .. (864.0000,-818.0000) .. controls (878.6667,-818.0000) and
    (886.0000,-811.0000) .. (886.0000,-797.0000) -- cycle(808.0000,-880.0000) ..
    controls (808.0000,-856.6667) and (797.6667,-845.0000) .. (777.0000,-845.0000)
    .. controls (753.6667,-845.0000) and (742.0000,-856.0000) ..
    (742.0000,-878.0000) .. controls (742.0000,-898.0000) and (753.0000,-908.0000)
    .. (775.0000,-908.0000) .. controls (797.0000,-908.0000) and
    (808.0000,-898.6667) .. (808.0000,-880.0000) -- cycle(723.0000,-960.0000) ..
    controls (723.0000,-938.0000) and (712.0000,-927.0000) .. (690.0000,-927.0000)
    .. controls (662.6667,-927.0000) and (649.0000,-938.6667) ..
    (649.0000,-962.0000) .. controls (649.0000,-982.6667) and (662.0000,-993.0000)
    .. (688.0000,-993.0000) .. controls (711.3333,-993.0000) and
    (723.0000,-982.0000) .. (723.0000,-960.0000) -- cycle(642.0000,-1045.0000) ..
    controls (642.0000,-1015.6667) and (628.3333,-1001.0000) ..
    (601.0000,-1001.0000) .. controls (573.6667,-1001.0000) and
    (560.0000,-1015.0000) .. (560.0000,-1043.0000) .. controls
    (560.0000,-1069.0000) and (573.6667,-1082.0000) .. (601.0000,-1082.0000) ..
    controls (628.3333,-1082.0000) and (642.0000,-1069.6667) ..
    (642.0000,-1045.0000) -- cycle(560.0000,-1127.0000) .. controls
    (560.0000,-1097.0000) and (544.6667,-1082.0000) .. (514.0000,-1082.0000) ..
    controls (482.6667,-1082.0000) and (467.0000,-1097.0000) ..
    (467.0000,-1127.0000) .. controls (467.0000,-1156.3333) and
    (482.6667,-1171.0000) .. (514.0000,-1171.0000) .. controls
    (544.6667,-1171.0000) and (560.0000,-1156.3333) .. (560.0000,-1127.0000) --
    cycle(475.0000,-1208.0000) .. controls (475.0000,-1176.0000) and
    (458.6667,-1160.0000) .. (426.0000,-1160.0000) .. controls
    (391.3333,-1160.0000) and (374.0000,-1176.0000) .. (374.0000,-1208.0000) ..
    controls (374.0000,-1240.6667) and (392.0000,-1257.0000) ..
    (428.0000,-1257.0000) .. controls (459.3333,-1257.0000) and
    (475.0000,-1240.6667) .. (475.0000,-1208.0000) -- cycle(393.0000,-1291.0000)
    .. controls (393.0000,-1255.0000) and (375.0000,-1237.0000) ..
    (339.0000,-1237.0000) .. controls (323.6667,-1237.0000) and
    (310.0000,-1242.3333) .. (298.0000,-1253.0000) .. controls
    (286.6667,-1264.3333) and (281.0000,-1277.6667) .. (281.0000,-1293.0000) ..
    controls (281.0000,-1325.6667) and (300.3333,-1342.0000) ..
    (339.0000,-1342.0000) .. controls (375.0000,-1342.0000) and
    (393.0000,-1325.0000) .. (393.0000,-1291.0000) -- cycle(789.0000,-720.0000) --
    (784.0000,-698.0000) -- (762.0000,-703.0000) -- (766.0000,-725.0000) --
    (789.0000,-720.0000) -- cycle(711.0000,-797.0000) .. controls
    (711.0000,-780.3333) and (703.3333,-772.0000) .. (688.0000,-772.0000) ..
    controls (672.6667,-772.0000) and (665.0000,-780.3333) .. (665.0000,-797.0000)
    .. controls (665.0000,-811.0000) and (673.3333,-818.0000) ..
    (690.0000,-818.0000) .. controls (704.0000,-818.0000) and (711.0000,-811.0000)
    .. (711.0000,-797.0000) -- cycle(630.0000,-878.0000) .. controls
    (630.0000,-856.0000) and (621.0000,-845.0000) .. (603.0000,-845.0000) ..
    controls (579.6667,-845.0000) and (568.0000,-856.0000) .. (568.0000,-878.0000)
    .. controls (568.0000,-898.0000) and (579.0000,-908.0000) ..
    (601.0000,-908.0000) .. controls (620.3333,-908.0000) and (630.0000,-898.0000)
    .. (630.0000,-878.0000) -- cycle(548.0000,-958.0000) .. controls
    (548.0000,-937.3333) and (537.0000,-927.0000) .. (515.0000,-927.0000) ..
    controls (488.3333,-927.0000) and (475.0000,-938.0000) .. (475.0000,-960.0000)
    .. controls (475.0000,-982.0000) and (488.0000,-993.0000) ..
    (514.0000,-993.0000) .. controls (536.6667,-993.0000) and (548.0000,-981.3333)
    .. (548.0000,-958.0000) -- cycle(467.0000,-1045.0000) .. controls
    (467.0000,-1015.6667) and (453.3333,-1001.0000) .. (426.0000,-1001.0000) ..
    controls (396.6667,-1001.0000) and (382.0000,-1015.6667) ..
    (382.0000,-1045.0000) .. controls (382.0000,-1069.6667) and
    (396.6667,-1082.0000) .. (426.0000,-1082.0000) .. controls
    (453.3333,-1082.0000) and (467.0000,-1069.6667) .. (467.0000,-1045.0000) --
    cycle(386.0000,-1127.0000) .. controls (386.0000,-1097.0000) and
    (370.3333,-1082.0000) .. (339.0000,-1082.0000) .. controls
    (307.6667,-1082.0000) and (292.0000,-1097.0000) .. (292.0000,-1127.0000) ..
    controls (292.0000,-1156.3333) and (307.6667,-1171.0000) ..
    (339.0000,-1171.0000) .. controls (370.3333,-1171.0000) and
    (386.0000,-1156.3333) .. (386.0000,-1127.0000) -- cycle(300.0000,-1210.0000)
    .. controls (300.0000,-1176.6667) and (284.0000,-1160.0000) ..
    (252.0000,-1160.0000) .. controls (216.6667,-1160.0000) and
    (199.0000,-1176.6667) .. (199.0000,-1210.0000) .. controls
    (199.0000,-1241.3333) and (216.6667,-1257.0000) .. (252.0000,-1257.0000) ..
    controls (284.0000,-1257.0000) and (300.0000,-1241.3333) ..
    (300.0000,-1210.0000) -- cycle(219.0000,-1291.0000) .. controls
    (219.0000,-1255.0000) and (201.0000,-1237.0000) .. (165.0000,-1237.0000) ..
    controls (150.3333,-1237.0000) and (136.6667,-1242.3333) ..
    (124.0000,-1253.0000) .. controls (112.0000,-1263.6667) and
    (106.0000,-1276.3333) .. (106.0000,-1291.0000) .. controls
    (106.0000,-1325.0000) and (125.6667,-1342.0000) .. (165.0000,-1342.0000) ..
    controls (201.0000,-1342.0000) and (219.0000,-1325.0000) ..
    (219.0000,-1291.0000) -- cycle(126.0000,-1210.0000) .. controls
    (126.0000,-1189.3333) and (120.0000,-1175.6667) .. (108.0000,-1169.0000) ..
    controls (101.3333,-1169.0000) and (94.3333,-1166.6667) ..
    (87.0000,-1162.0000) -- (87.0000,-1254.0000) -- (106.0000,-1251.0000) ..
    controls (119.3333,-1241.0000) and (126.0000,-1227.3333) ..
    (126.0000,-1210.0000) -- cycle(614.0000,-720.0000) -- (610.0000,-698.0000) --
    (588.0000,-703.0000) -- (592.0000,-725.0000) -- (614.0000,-720.0000) --
    cycle(1994.0000,368.0000) -- (84.0000,368.0000) -- (84.0000,-290.0000) --
    (384.0000,-290.0000) -- (384.0000,-659.0000) -- (1091.0000,-659.0000) --
    (1091.0000,-206.0000) -- (1417.0000,-206.0000) -- (1417.0000,-864.0000) --
    (1441.0000,-864.0000) .. controls (1444.3333,-874.0000) and
    (1447.3333,-883.6667) .. (1450.0000,-893.0000) .. controls
    (1453.3333,-903.0000) and (1462.3333,-908.0000) .. (1477.0000,-908.0000) ..
    controls (1501.6667,-908.0000) and (1511.3333,-894.3333) ..
    (1506.0000,-867.0000) .. controls (1514.0000,-865.0000) and
    (1518.3333,-864.0000) .. (1519.0000,-864.0000) -- (1620.0000,-865.0000) ..
    controls (1622.6667,-874.3333) and (1625.3333,-883.6667) ..
    (1628.0000,-893.0000) .. controls (1631.3333,-903.0000) and
    (1639.3333,-908.0000) .. (1652.0000,-908.0000) .. controls
    (1672.0000,-908.0000) and (1681.6667,-894.0000) .. (1681.0000,-866.0000) --
    (1795.0000,-866.0000) .. controls (1797.0000,-866.0000) and
    (1798.0000,-871.6667) .. (1798.0000,-883.0000) .. controls
    (1798.0000,-899.6667) and (1808.0000,-908.0000) .. (1828.0000,-908.0000) ..
    controls (1852.6667,-908.0000) and (1863.0000,-894.3333) ..
    (1859.0000,-867.0000) .. controls (1867.0000,-865.0000) and
    (1871.3333,-864.0000) .. (1872.0000,-864.0000) -- (1969.0000,-865.0000) ..
    controls (1969.6667,-866.3333) and (1971.6667,-874.3333) ..
    (1975.0000,-889.0000) .. controls (1977.0000,-897.6667) and
    (1983.3333,-902.3333) .. (1994.0000,-903.0000) -- (1994.0000,368.0000) --
    cycle(537.0000,-797.0000) .. controls (537.0000,-780.3333) and
    (529.3333,-772.0000) .. (514.0000,-772.0000) .. controls (506.6667,-772.0000)
    and (498.6667,-776.0000) .. (490.0000,-784.0000) -- (490.0000,-806.0000) ..
    controls (498.6667,-814.0000) and (507.0000,-818.0000) .. (515.0000,-818.0000)
    .. controls (529.6667,-818.0000) and (537.0000,-811.0000) ..
    (537.0000,-797.0000) -- cycle(455.0000,-862.0000) .. controls
    (449.0000,-850.6667) and (439.3333,-845.0000) .. (426.0000,-845.0000) ..
    controls (404.0000,-845.0000) and (393.0000,-856.0000) .. (393.0000,-878.0000)
    .. controls (393.0000,-898.0000) and (404.0000,-908.0000) ..
    (426.0000,-908.0000) .. controls (436.0000,-908.0000) and (445.6667,-903.6667)
    .. (455.0000,-895.0000) -- (455.0000,-862.0000) -- cycle(374.0000,-958.0000)
    .. controls (374.0000,-937.3333) and (362.3333,-927.0000) ..
    (339.0000,-927.0000) .. controls (313.0000,-927.0000) and (300.0000,-938.0000)
    .. (300.0000,-960.0000) .. controls (300.0000,-982.0000) and
    (313.0000,-993.0000) .. (339.0000,-993.0000) .. controls (362.3333,-993.0000)
    and (374.0000,-981.3333) .. (374.0000,-958.0000) -- cycle(292.0000,-1045.0000)
    .. controls (292.0000,-1015.6667) and (278.6667,-1001.0000) ..
    (252.0000,-1001.0000) .. controls (222.0000,-1001.0000) and
    (207.0000,-1015.6667) .. (207.0000,-1045.0000) .. controls
    (207.0000,-1069.6667) and (222.0000,-1082.0000) .. (252.0000,-1082.0000) ..
    controls (278.6667,-1082.0000) and (292.0000,-1069.6667) ..
    (292.0000,-1045.0000) -- cycle(211.0000,-1127.0000) .. controls
    (211.0000,-1097.0000) and (195.6667,-1082.0000) .. (165.0000,-1082.0000) ..
    controls (131.0000,-1082.0000) and (114.0000,-1097.6667) ..
    (114.0000,-1129.0000) .. controls (114.0000,-1157.0000) and
    (131.0000,-1171.0000) .. (165.0000,-1171.0000) .. controls
    (195.6667,-1171.0000) and (211.0000,-1156.3333) .. (211.0000,-1127.0000) --
    cycle(114.0000,-1043.0000) .. controls (114.0000,-1017.0000) and
    (104.0000,-1003.0000) .. (84.0000,-1001.0000) -- (84.0000,-1082.0000) ..
    controls (104.0000,-1074.0000) and (114.0000,-1061.0000) ..
    (114.0000,-1043.0000) -- cycle(440.0000,-720.0000) -- (435.0000,-698.0000) --
    (413.0000,-703.0000) -- (417.0000,-725.0000) -- (440.0000,-720.0000) --
    cycle(362.0000,-795.0000) .. controls (362.0000,-779.6667) and
    (354.3333,-772.0000) .. (339.0000,-772.0000) .. controls (331.6667,-772.0000)
    and (324.0000,-776.0000) .. (316.0000,-784.0000) -- (316.0000,-806.0000) ..
    controls (324.6667,-814.0000) and (332.3333,-818.0000) .. (339.0000,-818.0000)
    .. controls (354.3333,-818.0000) and (362.0000,-810.3333) ..
    (362.0000,-795.0000) -- cycle(281.0000,-862.0000) .. controls
    (275.0000,-850.6667) and (265.3333,-845.0000) .. (252.0000,-845.0000) ..
    controls (230.0000,-845.0000) and (219.0000,-856.0000) .. (219.0000,-878.0000)
    .. controls (219.0000,-898.0000) and (230.0000,-908.0000) ..
    (252.0000,-908.0000) .. controls (262.0000,-908.0000) and (271.6667,-903.6667)
    .. (281.0000,-895.0000) -- (281.0000,-862.0000) -- cycle(199.0000,-960.0000)
    .. controls (199.0000,-938.0000) and (187.6667,-927.0000) ..
    (165.0000,-927.0000) .. controls (139.0000,-927.0000) and (126.0000,-938.0000)
    .. (126.0000,-960.0000) .. controls (126.0000,-982.0000) and
    (139.0000,-993.0000) .. (165.0000,-993.0000) .. controls (187.6667,-993.0000)
    and (199.0000,-982.0000) .. (199.0000,-960.0000) -- cycle(106.0000,-877.0000)
    .. controls (106.0000,-872.3333) and (103.3333,-864.6667) ..
    (98.0000,-854.0000) -- (84.0000,-850.0000) -- (84.0000,-903.0000) .. controls
    (98.6667,-895.6667) and (106.0000,-887.0000) .. (106.0000,-877.0000) --
    cycle(265.0000,-720.0000) -- (261.0000,-698.0000) -- (243.0000,-698.0000) ..
    controls (241.0000,-701.3333) and (238.0000,-706.0000) .. (234.0000,-712.0000)
    .. controls (236.0000,-715.3333) and (239.0000,-719.6667) ..
    (243.0000,-725.0000) -- (265.0000,-720.0000) -- cycle(188.0000,-795.0000) ..
    controls (188.0000,-779.6667) and (180.3333,-772.0000) .. (165.0000,-772.0000)
    .. controls (157.6667,-772.0000) and (149.6667,-776.0000) ..
    (141.0000,-784.0000) -- (141.0000,-806.0000) .. controls (149.6667,-814.0000)
    and (157.6667,-818.0000) .. (165.0000,-818.0000) .. controls
    (180.3333,-818.0000) and (188.0000,-810.3333) .. (188.0000,-795.0000) --
    cycle(88.0000,-703.0000) -- (82.0000,-703.0000) -- (82.0000,-721.0000) --
    (88.0000,-721.0000) -- (88.0000,-703.0000) -- cycle(1863.0000,-1424.0000) ..
    controls (1857.6667,-1437.3333) and (1856.3333,-1457.6667) ..
    (1859.0000,-1485.0000) .. controls (1849.0000,-1483.0000) and
    (1838.6667,-1482.0000) .. (1828.0000,-1482.0000) .. controls
    (1818.0000,-1482.0000) and (1808.0000,-1483.0000) .. (1798.0000,-1485.0000) --
    (1798.0000,-1428.0000) .. controls (1800.0000,-1428.0000) and
    (1804.0000,-1428.3333) .. (1810.0000,-1429.0000) .. controls
    (1816.0000,-1430.3333) and (1820.6667,-1431.0000) .. (1824.0000,-1431.0000) ..
    controls (1837.3333,-1431.0000) and (1850.3333,-1428.6667) ..
    (1863.0000,-1424.0000) -- cycle(1684.0000,-1424.0000) --
    (1680.0000,-1485.0000) .. controls (1670.0000,-1483.0000) and
    (1660.0000,-1482.0000) .. (1650.0000,-1482.0000) .. controls
    (1640.0000,-1482.0000) and (1631.0000,-1483.0000) .. (1623.0000,-1485.0000) ..
    controls (1625.6667,-1473.0000) and (1627.0000,-1462.6667) ..
    (1627.0000,-1454.0000) .. controls (1627.0000,-1442.0000) and
    (1624.3333,-1432.0000) .. (1619.0000,-1424.0000) .. controls
    (1632.3333,-1428.6667) and (1643.3333,-1431.0000) .. (1652.0000,-1431.0000) ..
    controls (1664.0000,-1431.0000) and (1674.6667,-1428.6667) ..
    (1684.0000,-1424.0000) -- cycle(1510.0000,-1426.0000) .. controls
    (1509.3333,-1439.3333) and (1507.6667,-1459.0000) .. (1505.0000,-1485.0000) ..
    controls (1495.0000,-1483.0000) and (1485.0000,-1482.0000) ..
    (1475.0000,-1482.0000) .. controls (1465.0000,-1482.0000) and
    (1455.0000,-1483.0000) .. (1445.0000,-1485.0000) -- (1445.0000,-1424.0000) ..
    controls (1458.3333,-1428.6667) and (1469.6667,-1431.0000) ..
    (1479.0000,-1431.0000) .. controls (1490.3333,-1431.0000) and
    (1500.6667,-1429.3333) .. (1510.0000,-1426.0000) --
    cycle(1335.0000,-1426.0000) .. controls (1334.3333,-1439.3333) and
    (1333.0000,-1459.0000) .. (1331.0000,-1485.0000) .. controls
    (1321.0000,-1483.0000) and (1312.0000,-1482.0000) .. (1304.0000,-1482.0000) --
    (1297.0000,-1482.0000) .. controls (1289.0000,-1482.0000) and
    (1280.0000,-1483.0000) .. (1270.0000,-1485.0000) .. controls
    (1274.0000,-1473.0000) and (1276.0000,-1463.6667) .. (1276.0000,-1457.0000) ..
    controls (1276.0000,-1453.0000) and (1275.0000,-1447.3333) ..
    (1273.0000,-1440.0000) .. controls (1271.6667,-1433.3333) and
    (1271.0000,-1428.0000) .. (1271.0000,-1424.0000) .. controls
    (1285.0000,-1428.6667) and (1295.6667,-1431.0000) .. (1303.0000,-1431.0000) ..
    controls (1313.6667,-1431.0000) and (1324.3333,-1429.3333) ..
    (1335.0000,-1426.0000) -- cycle(1160.0000,-1424.0000) --
    (1157.0000,-1485.0000) .. controls (1147.0000,-1483.0000) and
    (1136.6667,-1482.0000) .. (1126.0000,-1482.0000) .. controls
    (1116.0000,-1482.0000) and (1106.0000,-1483.0000) .. (1096.0000,-1485.0000) ..
    controls (1100.0000,-1473.0000) and (1102.0000,-1463.6667) ..
    (1102.0000,-1457.0000) .. controls (1102.0000,-1453.6667) and
    (1101.0000,-1448.3333) .. (1099.0000,-1441.0000) .. controls
    (1097.0000,-1433.6667) and (1096.0000,-1428.0000) .. (1096.0000,-1424.0000) ..
    controls (1110.0000,-1428.6667) and (1120.6667,-1431.0000) ..
    (1128.0000,-1431.0000) .. controls (1140.0000,-1431.0000) and
    (1150.6667,-1428.6667) .. (1160.0000,-1424.0000) -- cycle(982.0000,-1424.0000)
    -- (978.0000,-1485.0000) .. controls (968.0000,-1483.0000) and
    (957.6667,-1482.0000) .. (947.0000,-1482.0000) .. controls
    (937.0000,-1482.0000) and (927.0000,-1483.0000) .. (917.0000,-1485.0000) ..
    controls (921.0000,-1478.3333) and (923.0000,-1470.0000) ..
    (923.0000,-1460.0000) .. controls (923.0000,-1456.0000) and
    (921.3333,-1444.0000) .. (918.0000,-1424.0000) .. controls
    (932.0000,-1428.6667) and (942.6667,-1431.0000) .. (950.0000,-1431.0000) ..
    controls (962.0000,-1431.0000) and (972.6667,-1428.6667) ..
    (982.0000,-1424.0000) -- cycle(1878.0000,-458.0000) -- (1878.0000,-577.0000)
    -- (1809.0000,-577.0000) -- (1809.0000,-458.0000) -- (1878.0000,-458.0000) --
    cycle(807.0000,-1424.0000) -- (804.0000,-1485.0000) .. controls
    (794.0000,-1483.0000) and (783.6667,-1482.0000) .. (773.0000,-1482.0000) ..
    controls (763.0000,-1482.0000) and (753.0000,-1483.0000) ..
    (743.0000,-1485.0000) .. controls (747.0000,-1478.3333) and
    (749.0000,-1470.6667) .. (749.0000,-1462.0000) .. controls
    (749.0000,-1460.6667) and (747.0000,-1448.0000) .. (743.0000,-1424.0000) ..
    controls (757.0000,-1428.6667) and (767.6667,-1431.0000) ..
    (775.0000,-1431.0000) .. controls (787.0000,-1431.0000) and
    (797.6667,-1428.6667) .. (807.0000,-1424.0000) -- cycle(1545.0000,-656.0000)
    -- (1545.0000,-779.0000) -- (1476.0000,-779.0000) -- (1476.0000,-656.0000) --
    (1545.0000,-656.0000) -- cycle(1878.0000,-257.0000) -- (1878.0000,-376.0000)
    -- (1809.0000,-376.0000) -- (1809.0000,-257.0000) -- (1878.0000,-257.0000) --
    cycle(1657.0000,-458.0000) -- (1657.0000,-577.0000) -- (1588.0000,-577.0000)
    -- (1588.0000,-458.0000) -- (1657.0000,-458.0000) --
    cycle(633.0000,-1426.0000) .. controls (632.3333,-1439.3333) and
    (631.0000,-1459.0000) .. (629.0000,-1485.0000) .. controls
    (619.0000,-1483.0000) and (610.0000,-1482.0000) .. (602.0000,-1482.0000) --
    (595.0000,-1482.0000) .. controls (587.0000,-1482.0000) and
    (578.0000,-1483.0000) .. (568.0000,-1485.0000) .. controls
    (572.6667,-1471.0000) and (575.0000,-1461.0000) .. (575.0000,-1455.0000) ..
    controls (575.0000,-1451.6667) and (574.0000,-1446.3333) ..
    (572.0000,-1439.0000) .. controls (570.0000,-1432.3333) and
    (569.0000,-1427.3333) .. (569.0000,-1424.0000) .. controls
    (583.0000,-1428.6667) and (593.6667,-1431.0000) .. (601.0000,-1431.0000) ..
    controls (611.6667,-1431.0000) and (622.3333,-1429.3333) ..
    (633.0000,-1426.0000) -- cycle(1766.0000,-257.0000) -- (1766.0000,-376.0000)
    -- (1701.0000,-376.0000) -- (1701.0000,-257.0000) -- (1766.0000,-257.0000) --
    cycle(1878.0000,-51.0000) -- (1878.0000,-178.0000) -- (1809.0000,-178.0000) --
    (1809.0000,-51.0000) -- (1878.0000,-51.0000) -- cycle(1657.0000,-257.0000) --
    (1657.0000,-376.0000) -- (1588.0000,-376.0000) -- (1588.0000,-257.0000) --
    (1657.0000,-257.0000) -- cycle(459.0000,-1426.0000) .. controls
    (458.3333,-1439.3333) and (457.0000,-1459.0000) .. (455.0000,-1485.0000) ..
    controls (445.0000,-1483.0000) and (436.0000,-1482.0000) ..
    (428.0000,-1482.0000) -- (421.0000,-1482.0000) .. controls
    (413.0000,-1482.0000) and (404.0000,-1483.0000) .. (394.0000,-1485.0000) ..
    controls (398.0000,-1473.0000) and (400.0000,-1463.6667) ..
    (400.0000,-1457.0000) .. controls (400.0000,-1453.0000) and
    (399.0000,-1447.3333) .. (397.0000,-1440.0000) .. controls
    (395.0000,-1433.3333) and (394.0000,-1428.0000) .. (394.0000,-1424.0000) ..
    controls (408.0000,-1428.6667) and (418.6667,-1431.0000) ..
    (426.0000,-1431.0000) .. controls (437.3333,-1431.0000) and
    (448.3333,-1429.3333) .. (459.0000,-1426.0000) -- cycle(1878.0000,131.0000) --
    (1878.0000,8.0000) -- (1809.0000,8.0000) -- (1809.0000,131.0000) --
    (1878.0000,131.0000) -- cycle(284.0000,-1424.0000) .. controls
    (279.3333,-1432.6667) and (277.0000,-1442.6667) .. (277.0000,-1454.0000) ..
    controls (277.0000,-1460.6667) and (278.0000,-1471.0000) ..
    (280.0000,-1485.0000) .. controls (270.0000,-1483.0000) and
    (259.6667,-1482.0000) .. (249.0000,-1482.0000) .. controls
    (239.0000,-1482.0000) and (229.0000,-1483.0000) .. (219.0000,-1485.0000) ..
    controls (223.0000,-1473.0000) and (225.0000,-1463.6667) ..
    (225.0000,-1457.0000) .. controls (225.0000,-1453.0000) and
    (224.0000,-1447.3333) .. (222.0000,-1440.0000) .. controls
    (220.6667,-1433.3333) and (220.0000,-1428.0000) .. (220.0000,-1424.0000) ..
    controls (234.0000,-1428.6667) and (244.6667,-1431.0000) ..
    (252.0000,-1431.0000) .. controls (264.0000,-1431.0000) and
    (274.6667,-1428.6667) .. (284.0000,-1424.0000) -- cycle(1766.0000,131.0000) --
    (1766.0000,8.0000) -- (1701.0000,8.0000) -- (1701.0000,131.0000) --
    (1766.0000,131.0000) -- cycle(1545.0000,-51.0000) -- (1545.0000,-178.0000) --
    (1476.0000,-178.0000) -- (1476.0000,-51.0000) -- (1545.0000,-51.0000) --
    cycle(1040.0000,-412.0000) -- (1040.0000,-558.0000) -- (941.0000,-558.0000) --
    (941.0000,-412.0000) -- (1040.0000,-412.0000) -- cycle(1766.0000,333.0000) --
    (1766.0000,210.0000) -- (1701.0000,210.0000) -- (1701.0000,333.0000) --
    (1766.0000,333.0000) -- cycle(1545.0000,131.0000) -- (1545.0000,8.0000) --
    (1476.0000,8.0000) -- (1476.0000,131.0000) -- (1545.0000,131.0000) --
    cycle(1657.0000,333.0000) -- (1657.0000,210.0000) -- (1588.0000,210.0000) --
    (1588.0000,333.0000) -- (1657.0000,333.0000) -- cycle(1545.0000,333.0000) --
    (1545.0000,210.0000) -- (1476.0000,210.0000) -- (1476.0000,333.0000) --
    (1545.0000,333.0000) -- cycle(711.0000,-412.0000) -- (711.0000,-558.0000) --
    (611.0000,-558.0000) -- (611.0000,-412.0000) -- (711.0000,-412.0000) --
    cycle(544.0000,-412.0000) -- (544.0000,-558.0000) -- (444.0000,-558.0000) --
    (444.0000,-412.0000) -- (544.0000,-412.0000) -- cycle(1040.0000,298.0000) --
    (1040.0000,152.0000) -- (941.0000,152.0000) -- (941.0000,298.0000) --
    (1040.0000,298.0000) -- cycle(544.0000,-175.0000) -- (544.0000,-321.0000) --
    (444.0000,-321.0000) -- (444.0000,-175.0000) -- (544.0000,-175.0000) --
    cycle(711.0000,61.0000) -- (711.0000,-85.0000) -- (611.0000,-85.0000) --
    (611.0000,61.0000) -- (711.0000,61.0000) -- cycle(874.0000,298.0000) --
    (874.0000,152.0000) -- (774.0000,152.0000) -- (774.0000,298.0000) --
    (874.0000,298.0000) -- cycle(544.0000,61.0000) -- (544.0000,-85.0000) --
    (444.0000,-85.0000) -- (444.0000,61.0000) -- (544.0000,61.0000) --
    cycle(711.0000,298.0000) -- (711.0000,152.0000) -- (611.0000,152.0000) --
    (611.0000,298.0000) -- (711.0000,298.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F307.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1991.0000,-1117.0000) ..
    controls (1991.0000,-1101.0000) and (1985.3333,-1086.6667) ..
    (1974.0000,-1074.0000) .. controls (1962.6667,-1062.0000) and
    (1949.3333,-1056.0000) .. (1934.0000,-1056.0000) .. controls
    (1918.6667,-1056.0000) and (1904.6667,-1062.0000) .. (1892.0000,-1074.0000) ..
    controls (1880.0000,-1086.0000) and (1874.0000,-1099.6667) ..
    (1874.0000,-1115.0000) .. controls (1874.0000,-1131.6667) and
    (1880.0000,-1146.3333) .. (1892.0000,-1159.0000) .. controls
    (1904.0000,-1171.6667) and (1918.0000,-1178.0000) .. (1934.0000,-1178.0000) ..
    controls (1948.0000,-1178.0000) and (1961.0000,-1171.3333) ..
    (1973.0000,-1158.0000) .. controls (1985.0000,-1145.3333) and
    (1991.0000,-1131.6667) .. (1991.0000,-1117.0000) -- cycle(2014.0000,-970.0000)
    -- (2002.0000,-970.0000) .. controls (1992.6667,-970.0000) and
    (1984.0000,-977.0000) .. (1976.0000,-991.0000) .. controls
    (1968.0000,-1005.0000) and (1964.0000,-1017.0000) .. (1964.0000,-1027.0000) ..
    controls (1964.0000,-1063.0000) and (1980.6667,-1081.6667) ..
    (2014.0000,-1083.0000) -- (2014.0000,-970.0000) -- cycle(1901.0000,-1027.0000)
    .. controls (1901.0000,-989.0000) and (1882.0000,-970.0000) ..
    (1844.0000,-970.0000) .. controls (1806.0000,-970.0000) and
    (1787.0000,-989.6667) .. (1787.0000,-1029.0000) .. controls
    (1787.0000,-1065.6667) and (1806.0000,-1084.0000) .. (1844.0000,-1084.0000) ..
    controls (1858.6667,-1084.0000) and (1871.6667,-1078.0000) ..
    (1883.0000,-1066.0000) .. controls (1895.0000,-1054.6667) and
    (1901.0000,-1041.6667) .. (1901.0000,-1027.0000) -- cycle(1987.0000,-939.0000)
    .. controls (1987.0000,-902.3333) and (1968.6667,-884.0000) ..
    (1932.0000,-884.0000) .. controls (1896.0000,-884.0000) and
    (1878.0000,-902.3333) .. (1878.0000,-939.0000) .. controls
    (1878.0000,-973.0000) and (1896.0000,-990.0000) .. (1932.0000,-990.0000) ..
    controls (1968.6667,-990.0000) and (1987.0000,-973.0000) ..
    (1987.0000,-939.0000) -- cycle(2014.0000,-794.0000) .. controls
    (2012.6667,-794.0000) and (2010.6667,-793.6667) .. (2008.0000,-793.0000) ..
    controls (1998.0000,-793.0000) and (1988.6667,-799.3333) ..
    (1980.0000,-812.0000) .. controls (1972.0000,-825.3333) and
    (1968.0000,-837.3333) .. (1968.0000,-848.0000) .. controls
    (1968.0000,-868.0000) and (1977.6667,-883.6667) .. (1997.0000,-895.0000) --
    (2014.0000,-895.0000) -- (2014.0000,-794.0000) -- cycle(1725.0000,-1027.0000)
    .. controls (1725.0000,-989.0000) and (1706.0000,-970.0000) ..
    (1668.0000,-970.0000) .. controls (1630.0000,-970.0000) and
    (1611.0000,-989.0000) .. (1611.0000,-1027.0000) .. controls
    (1611.0000,-1065.0000) and (1630.0000,-1084.0000) .. (1668.0000,-1084.0000) ..
    controls (1682.6667,-1084.0000) and (1695.6667,-1078.0000) ..
    (1707.0000,-1066.0000) .. controls (1719.0000,-1054.6667) and
    (1725.0000,-1041.6667) .. (1725.0000,-1027.0000) -- cycle(1811.0000,-939.0000)
    .. controls (1811.0000,-902.3333) and (1792.6667,-884.0000) ..
    (1756.0000,-884.0000) .. controls (1719.3333,-884.0000) and
    (1701.0000,-902.3333) .. (1701.0000,-939.0000) .. controls
    (1701.0000,-973.0000) and (1719.3333,-990.0000) .. (1756.0000,-990.0000) ..
    controls (1792.6667,-990.0000) and (1811.0000,-973.0000) ..
    (1811.0000,-939.0000) -- cycle(1983.0000,-758.0000) .. controls
    (1983.0000,-724.0000) and (1966.0000,-707.0000) .. (1932.0000,-707.0000) ..
    controls (1898.0000,-707.0000) and (1881.0000,-725.3333) ..
    (1881.0000,-762.0000) .. controls (1881.0000,-796.0000) and
    (1898.0000,-813.0000) .. (1932.0000,-813.0000) .. controls
    (1966.0000,-813.0000) and (1983.0000,-794.6667) .. (1983.0000,-758.0000) --
    cycle(1897.0000,-850.0000) .. controls (1897.0000,-812.0000) and
    (1879.3333,-793.0000) .. (1844.0000,-793.0000) .. controls
    (1808.6667,-793.0000) and (1791.0000,-812.0000) .. (1791.0000,-850.0000) ..
    controls (1791.0000,-885.3333) and (1809.3333,-903.0000) ..
    (1846.0000,-903.0000) .. controls (1880.0000,-903.0000) and
    (1897.0000,-885.3333) .. (1897.0000,-850.0000) -- cycle(1548.0000,-1027.0000)
    .. controls (1548.0000,-989.0000) and (1529.0000,-970.0000) ..
    (1491.0000,-970.0000) .. controls (1483.6667,-970.0000) and
    (1477.0000,-971.6667) .. (1471.0000,-975.0000) .. controls
    (1470.3333,-977.0000) and (1464.0000,-989.3333) .. (1452.0000,-1012.0000) ..
    controls (1442.6667,-1030.6667) and (1438.0000,-1042.0000) ..
    (1438.0000,-1046.0000) .. controls (1438.0000,-1054.6667) and
    (1444.3333,-1063.0000) .. (1457.0000,-1071.0000) .. controls
    (1470.3333,-1079.6667) and (1481.6667,-1084.0000) .. (1491.0000,-1084.0000) ..
    controls (1505.6667,-1084.0000) and (1518.6667,-1078.0000) ..
    (1530.0000,-1066.0000) .. controls (1542.0000,-1054.6667) and
    (1548.0000,-1041.6667) .. (1548.0000,-1027.0000) -- cycle(1721.0000,-848.0000)
    .. controls (1721.0000,-834.6667) and (1715.3333,-822.0000) ..
    (1704.0000,-810.0000) .. controls (1693.3333,-798.6667) and
    (1681.3333,-793.0000) .. (1668.0000,-793.0000) .. controls
    (1632.6667,-793.0000) and (1615.0000,-811.3333) .. (1615.0000,-848.0000) ..
    controls (1615.0000,-884.6667) and (1632.6667,-903.0000) ..
    (1668.0000,-903.0000) .. controls (1703.3333,-903.0000) and
    (1721.0000,-884.6667) .. (1721.0000,-848.0000) -- cycle(1807.0000,-758.0000)
    .. controls (1807.0000,-724.0000) and (1790.0000,-707.0000) ..
    (1756.0000,-707.0000) .. controls (1722.0000,-707.0000) and
    (1705.0000,-724.6667) .. (1705.0000,-760.0000) .. controls
    (1705.0000,-795.3333) and (1722.0000,-813.0000) .. (1756.0000,-813.0000) ..
    controls (1790.0000,-813.0000) and (1807.0000,-794.6667) ..
    (1807.0000,-758.0000) -- cycle(1634.0000,-939.0000) .. controls
    (1634.0000,-902.3333) and (1615.0000,-884.0000) .. (1577.0000,-884.0000) ..
    controls (1539.6667,-884.0000) and (1521.0000,-902.3333) ..
    (1521.0000,-939.0000) .. controls (1521.0000,-973.0000) and
    (1540.3333,-990.0000) .. (1579.0000,-990.0000) .. controls
    (1615.6667,-990.0000) and (1634.0000,-973.0000) .. (1634.0000,-939.0000) --
    cycle(1540.0000,-846.0000) .. controls (1540.0000,-818.6667) and
    (1529.3333,-802.6667) .. (1508.0000,-798.0000) .. controls
    (1505.3333,-821.3333) and (1502.0000,-856.3333) .. (1498.0000,-903.0000) ..
    controls (1526.0000,-891.0000) and (1540.0000,-872.0000) ..
    (1540.0000,-846.0000) -- cycle(2014.0000,-1320.0000) .. controls
    (2009.3333,-1320.0000) and (2002.6667,-1322.3333) .. (1994.0000,-1327.0000) ..
    controls (1994.6667,-1311.0000) and (1991.0000,-1288.3333) ..
    (1983.0000,-1259.0000) .. controls (1984.3333,-1259.0000) and
    (1986.3333,-1258.6667) .. (1989.0000,-1258.0000) .. controls
    (1994.3333,-1258.0000) and (2001.3333,-1260.0000) .. (2010.0000,-1264.0000) --
    (2010.0000,-1147.0000) .. controls (1978.6667,-1152.3333) and
    (1963.0000,-1171.6667) .. (1963.0000,-1205.0000) .. controls
    (1963.0000,-1217.6667) and (1966.0000,-1228.6667) .. (1972.0000,-1238.0000) ..
    controls (1970.6667,-1238.6667) and (1968.6667,-1239.0000) ..
    (1966.0000,-1239.0000) .. controls (1962.0000,-1239.0000) and
    (1956.3333,-1238.0000) .. (1949.0000,-1236.0000) .. controls
    (1941.6667,-1234.0000) and (1936.0000,-1233.0000) .. (1932.0000,-1233.0000) ..
    controls (1926.6667,-1233.0000) and (1916.0000,-1235.6667) ..
    (1900.0000,-1241.0000) .. controls (1900.0000,-1239.6667) and
    (1899.6667,-1237.3333) .. (1899.0000,-1234.0000) .. controls
    (1899.0000,-1230.6667) and (1900.0000,-1225.6667) .. (1902.0000,-1219.0000) ..
    controls (1904.0000,-1213.0000) and (1905.0000,-1208.3333) ..
    (1905.0000,-1205.0000) .. controls (1905.0000,-1165.6667) and
    (1884.6667,-1146.0000) .. (1844.0000,-1146.0000) .. controls
    (1846.0000,-1146.0000) and (1831.0000,-1149.0000) .. (1799.0000,-1155.0000) ..
    controls (1809.6667,-1139.0000) and (1815.0000,-1125.6667) ..
    (1815.0000,-1115.0000) .. controls (1815.0000,-1099.6667) and
    (1809.3333,-1086.0000) .. (1798.0000,-1074.0000) .. controls
    (1786.6667,-1062.0000) and (1773.3333,-1056.0000) .. (1758.0000,-1056.0000) ..
    controls (1742.0000,-1056.0000) and (1727.0000,-1062.0000) ..
    (1713.0000,-1074.0000) .. controls (1699.6667,-1086.0000) and
    (1693.0000,-1099.6667) .. (1693.0000,-1115.0000) .. controls
    (1693.0000,-1130.3333) and (1699.6667,-1144.6667) .. (1713.0000,-1158.0000) ..
    controls (1727.0000,-1171.3333) and (1742.0000,-1178.0000) ..
    (1758.0000,-1178.0000) .. controls (1766.0000,-1178.0000) and
    (1777.3333,-1172.6667) .. (1792.0000,-1162.0000) .. controls
    (1792.0000,-1166.6667) and (1790.6667,-1173.3333) .. (1788.0000,-1182.0000) ..
    controls (1785.3333,-1191.3333) and (1784.0000,-1198.3333) ..
    (1784.0000,-1203.0000) .. controls (1784.0000,-1209.0000) and
    (1786.6667,-1220.3333) .. (1792.0000,-1237.0000) .. controls
    (1780.0000,-1235.0000) and (1767.6667,-1234.0000) .. (1755.0000,-1234.0000) ..
    controls (1743.0000,-1234.0000) and (1730.0000,-1235.0000) ..
    (1716.0000,-1237.0000) .. controls (1724.0000,-1213.6667) and
    (1728.0000,-1202.3333) .. (1728.0000,-1203.0000) .. controls
    (1728.0000,-1165.0000) and (1708.0000,-1146.0000) .. (1668.0000,-1146.0000) ..
    controls (1670.0000,-1146.0000) and (1654.6667,-1149.0000) ..
    (1622.0000,-1155.0000) .. controls (1630.0000,-1142.3333) and
    (1634.0000,-1129.0000) .. (1634.0000,-1115.0000) .. controls
    (1634.0000,-1075.6667) and (1615.0000,-1056.0000) .. (1577.0000,-1056.0000) ..
    controls (1561.6667,-1056.0000) and (1548.3333,-1062.3333) ..
    (1537.0000,-1075.0000) .. controls (1526.3333,-1087.6667) and
    (1521.0000,-1101.6667) .. (1521.0000,-1117.0000) .. controls
    (1521.0000,-1131.6667) and (1526.6667,-1145.3333) .. (1538.0000,-1158.0000) ..
    controls (1550.0000,-1171.3333) and (1563.0000,-1178.0000) ..
    (1577.0000,-1178.0000) .. controls (1587.0000,-1178.0000) and
    (1600.0000,-1172.6667) .. (1616.0000,-1162.0000) -- (1616.0000,-1168.0000) ..
    controls (1616.0000,-1172.6667) and (1615.0000,-1179.3333) ..
    (1613.0000,-1188.0000) .. controls (1611.0000,-1197.3333) and
    (1610.0000,-1204.3333) .. (1610.0000,-1209.0000) .. controls
    (1610.0000,-1212.3333) and (1610.6667,-1217.0000) .. (1612.0000,-1223.0000) ..
    controls (1614.0000,-1229.0000) and (1615.0000,-1233.6667) ..
    (1615.0000,-1237.0000) .. controls (1591.6667,-1233.6667) and
    (1579.0000,-1232.0000) .. (1577.0000,-1232.0000) .. controls
    (1566.3333,-1232.0000) and (1555.0000,-1235.0000) .. (1543.0000,-1241.0000) --
    (1543.0000,-1239.0000) .. controls (1543.0000,-1235.0000) and
    (1544.3333,-1229.3333) .. (1547.0000,-1222.0000) .. controls
    (1550.3333,-1214.6667) and (1552.0000,-1209.0000) .. (1552.0000,-1205.0000) ..
    controls (1552.0000,-1165.6667) and (1531.0000,-1146.0000) ..
    (1489.0000,-1146.0000) .. controls (1484.3333,-1146.0000) and
    (1470.0000,-1149.0000) .. (1446.0000,-1155.0000) .. controls
    (1456.6667,-1139.6667) and (1462.0000,-1127.0000) .. (1462.0000,-1117.0000) ..
    controls (1462.0000,-1093.0000) and (1452.3333,-1075.3333) ..
    (1433.0000,-1064.0000) -- (1424.0000,-1065.0000) .. controls
    (1408.0000,-1087.0000) and (1385.0000,-1114.6667) .. (1355.0000,-1148.0000) ..
    controls (1355.6667,-1150.6667) and (1356.0000,-1154.3333) ..
    (1356.0000,-1159.0000) .. controls (1355.3333,-1159.0000) and
    (1354.0000,-1158.0000) .. (1352.0000,-1156.0000) .. controls
    (1350.6667,-1154.6667) and (1348.6667,-1154.0000) .. (1346.0000,-1154.0000) ..
    controls (1348.6667,-1154.0000) and (1318.0000,-1174.3333) ..
    (1254.0000,-1215.0000) .. controls (1259.3333,-1224.3333) and
    (1262.0000,-1231.6667) .. (1262.0000,-1237.0000) .. controls
    (1258.0000,-1237.0000) and (1251.6667,-1236.3333) .. (1243.0000,-1235.0000) ..
    controls (1234.3333,-1233.6667) and (1227.6667,-1233.0000) ..
    (1223.0000,-1233.0000) .. controls (1208.3333,-1233.0000) and
    (1190.6667,-1236.3333) .. (1170.0000,-1243.0000) .. controls
    (1137.3333,-1252.3333) and (1119.6667,-1257.3333) .. (1117.0000,-1258.0000) ..
    controls (1125.6667,-1260.6667) and (1133.6667,-1262.0000) ..
    (1141.0000,-1262.0000) .. controls (1149.6667,-1262.0000) and
    (1156.6667,-1260.0000) .. (1162.0000,-1256.0000) -- (1168.0000,-1258.0000) ..
    controls (1167.3333,-1273.3333) and (1165.6667,-1296.3333) ..
    (1163.0000,-1327.0000) .. controls (1151.0000,-1321.6667) and
    (1141.3333,-1319.0000) .. (1134.0000,-1319.0000) .. controls
    (1127.3333,-1319.0000) and (1118.6667,-1321.6667) .. (1108.0000,-1327.0000) ..
    controls (1107.3333,-1324.3333) and (1107.0000,-1321.6667) ..
    (1107.0000,-1319.0000) .. controls (1107.0000,-1315.6667) and
    (1107.6667,-1310.6667) .. (1109.0000,-1304.0000) .. controls
    (1110.3333,-1298.0000) and (1111.0000,-1293.3333) .. (1111.0000,-1290.0000) ..
    controls (1111.0000,-1284.6667) and (1107.3333,-1274.6667) ..
    (1100.0000,-1260.0000) .. controls (1054.6667,-1260.0000) and
    (1020.0000,-1258.6667) .. (996.0000,-1256.0000) .. controls
    (987.3333,-1271.3333) and (983.0000,-1283.3333) .. (983.0000,-1292.0000) ..
    controls (983.0000,-1293.3333) and (986.3333,-1304.6667) ..
    (993.0000,-1326.0000) .. controls (991.6667,-1326.6667) and
    (989.6667,-1327.0000) .. (987.0000,-1327.0000) .. controls
    (983.6667,-1327.0000) and (978.6667,-1325.6667) .. (972.0000,-1323.0000) ..
    controls (966.0000,-1320.3333) and (961.3333,-1319.0000) ..
    (958.0000,-1319.0000) .. controls (954.0000,-1319.0000) and
    (948.3333,-1319.6667) .. (941.0000,-1321.0000) .. controls
    (933.6667,-1323.0000) and (928.0000,-1324.0000) .. (924.0000,-1324.0000) ..
    controls (932.0000,-1308.6667) and (936.0000,-1299.0000) ..
    (936.0000,-1295.0000) .. controls (936.0000,-1287.0000) and
    (930.6667,-1275.0000) .. (920.0000,-1259.0000) .. controls
    (920.0000,-1259.0000) and (933.0000,-1259.0000) .. (959.0000,-1259.0000) ..
    controls (965.6667,-1259.0000) and (972.3333,-1258.0000) ..
    (979.0000,-1256.0000) .. controls (924.3333,-1240.6667) and
    (888.0000,-1233.0000) .. (870.0000,-1233.0000) .. controls
    (866.0000,-1233.0000) and (860.3333,-1234.0000) .. (853.0000,-1236.0000) ..
    controls (846.3333,-1238.0000) and (841.0000,-1239.0000) ..
    (837.0000,-1239.0000) .. controls (836.3333,-1239.0000) and
    (834.0000,-1238.6667) .. (830.0000,-1238.0000) .. controls
    (832.6667,-1232.0000) and (836.6667,-1223.0000) .. (842.0000,-1211.0000) ..
    controls (793.3333,-1170.3333) and (765.3333,-1150.0000) ..
    (758.0000,-1150.0000) .. controls (741.3333,-1150.0000) and
    (731.6667,-1159.6667) .. (729.0000,-1179.0000) .. controls
    (729.0000,-1178.3333) and (729.0000,-1194.3333) .. (729.0000,-1227.0000) ..
    controls (729.0000,-1236.3333) and (727.3333,-1241.0000) ..
    (724.0000,-1241.0000) .. controls (720.6667,-1241.0000) and
    (715.3333,-1239.6667) .. (708.0000,-1237.0000) .. controls
    (701.3333,-1234.3333) and (696.3333,-1233.0000) .. (693.0000,-1233.0000) ..
    controls (685.0000,-1233.0000) and (673.0000,-1235.6667) ..
    (657.0000,-1241.0000) .. controls (657.0000,-1237.0000) and
    (658.3333,-1231.0000) .. (661.0000,-1223.0000) .. controls
    (664.3333,-1215.0000) and (666.0000,-1209.0000) .. (666.0000,-1205.0000) ..
    controls (666.0000,-1165.6667) and (646.3333,-1146.0000) ..
    (607.0000,-1146.0000) .. controls (567.6667,-1146.0000) and
    (548.0000,-1163.3333) .. (548.0000,-1198.0000) .. controls
    (548.0000,-1202.0000) and (548.3333,-1208.0000) .. (549.0000,-1216.0000) ..
    controls (550.3333,-1224.6667) and (551.0000,-1231.0000) ..
    (551.0000,-1235.0000) -- (548.0000,-1241.0000) .. controls
    (544.6667,-1241.0000) and (539.6667,-1239.6667) .. (533.0000,-1237.0000) ..
    controls (526.3333,-1234.3333) and (521.0000,-1233.0000) ..
    (517.0000,-1233.0000) .. controls (508.3333,-1233.0000) and
    (496.0000,-1235.6667) .. (480.0000,-1241.0000) .. controls
    (480.0000,-1236.3333) and (480.6667,-1229.6667) .. (482.0000,-1221.0000) ..
    controls (484.0000,-1212.3333) and (485.0000,-1205.6667) ..
    (485.0000,-1201.0000) .. controls (485.0000,-1164.3333) and
    (465.3333,-1146.0000) .. (426.0000,-1146.0000) .. controls
    (421.3333,-1146.0000) and (414.6667,-1146.6667) .. (406.0000,-1148.0000) ..
    controls (398.0000,-1150.0000) and (391.6667,-1151.0000) ..
    (387.0000,-1151.0000) .. controls (395.0000,-1139.6667) and
    (399.0000,-1128.3333) .. (399.0000,-1117.0000) .. controls
    (399.0000,-1102.3333) and (393.0000,-1088.3333) .. (381.0000,-1075.0000) ..
    controls (369.6667,-1062.3333) and (356.6667,-1056.0000) ..
    (342.0000,-1056.0000) .. controls (301.3333,-1056.0000) and
    (281.0000,-1076.3333) .. (281.0000,-1117.0000) .. controls
    (281.0000,-1132.3333) and (287.0000,-1146.3333) .. (299.0000,-1159.0000) ..
    controls (311.0000,-1171.6667) and (324.6667,-1178.0000) ..
    (340.0000,-1178.0000) .. controls (348.6667,-1178.0000) and
    (361.0000,-1172.6667) .. (377.0000,-1162.0000) -- (377.0000,-1168.0000) ..
    controls (377.0000,-1172.6667) and (376.0000,-1179.3333) ..
    (374.0000,-1188.0000) .. controls (372.0000,-1197.3333) and
    (371.0000,-1204.3333) .. (371.0000,-1209.0000) .. controls
    (371.0000,-1212.3333) and (371.6667,-1217.0000) .. (373.0000,-1223.0000) ..
    controls (375.0000,-1229.0000) and (376.0000,-1233.6667) ..
    (376.0000,-1237.0000) .. controls (352.6667,-1233.6667) and
    (340.0000,-1232.0000) .. (338.0000,-1232.0000) .. controls
    (327.3333,-1232.0000) and (316.0000,-1235.0000) .. (304.0000,-1241.0000) ..
    controls (304.0000,-1236.3333) and (304.6667,-1229.6667) ..
    (306.0000,-1221.0000) .. controls (308.0000,-1212.3333) and
    (309.0000,-1205.6667) .. (309.0000,-1201.0000) .. controls
    (309.0000,-1164.3333) and (289.3333,-1146.0000) .. (250.0000,-1146.0000) ..
    controls (245.3333,-1146.0000) and (238.6667,-1146.6667) ..
    (230.0000,-1148.0000) .. controls (221.3333,-1150.0000) and
    (214.6667,-1151.0000) .. (210.0000,-1151.0000) .. controls
    (218.0000,-1139.6667) and (222.0000,-1128.3333) .. (222.0000,-1117.0000) ..
    controls (222.0000,-1101.0000) and (216.0000,-1086.6667) ..
    (204.0000,-1074.0000) .. controls (192.0000,-1062.0000) and
    (178.0000,-1056.0000) .. (162.0000,-1056.0000) .. controls
    (146.6667,-1056.0000) and (133.3333,-1062.0000) .. (122.0000,-1074.0000) ..
    controls (110.6667,-1086.0000) and (105.0000,-1099.6667) ..
    (105.0000,-1115.0000) .. controls (105.0000,-1131.0000) and
    (110.6667,-1145.3333) .. (122.0000,-1158.0000) .. controls
    (134.0000,-1171.3333) and (148.0000,-1178.0000) .. (164.0000,-1178.0000) ..
    controls (172.6667,-1178.0000) and (185.0000,-1172.6667) ..
    (201.0000,-1162.0000) -- (202.0000,-1164.0000) .. controls
    (202.0000,-1166.6667) and (200.3333,-1171.3333) .. (197.0000,-1178.0000) ..
    controls (193.6667,-1184.6667) and (192.0000,-1190.3333) ..
    (192.0000,-1195.0000) .. controls (192.0000,-1199.6667) and
    (193.0000,-1206.0000) .. (195.0000,-1214.0000) .. controls
    (197.6667,-1222.6667) and (199.0000,-1229.3333) .. (199.0000,-1234.0000) --
    (199.0000,-1237.0000) .. controls (199.0000,-1237.0000) and
    (188.0000,-1237.0000) .. (166.0000,-1237.0000) .. controls
    (154.6667,-1237.0000) and (141.6667,-1238.3333) .. (127.0000,-1241.0000) ..
    controls (127.0000,-1239.6667) and (126.6667,-1237.6667) ..
    (126.0000,-1235.0000) .. controls (126.0000,-1231.6667) and
    (127.0000,-1226.6667) .. (129.0000,-1220.0000) .. controls
    (131.0000,-1213.3333) and (132.0000,-1208.3333) .. (132.0000,-1205.0000) ..
    controls (132.0000,-1181.0000) and (120.0000,-1161.6667) ..
    (96.0000,-1147.0000) -- (82.0000,-1147.0000) -- (82.0000,-1264.0000) ..
    controls (88.6667,-1261.3333) and (98.0000,-1257.3333) ..
    (110.0000,-1252.0000) -- (110.0000,-1258.0000) .. controls
    (110.0000,-1263.3333) and (108.6667,-1270.6667) .. (106.0000,-1280.0000) ..
    controls (103.3333,-1289.3333) and (102.0000,-1296.6667) ..
    (102.0000,-1302.0000) .. controls (102.0000,-1310.6667) and
    (104.3333,-1318.3333) .. (109.0000,-1325.0000) .. controls
    (107.6667,-1325.6667) and (106.0000,-1326.0000) .. (104.0000,-1326.0000) ..
    controls (98.0000,-1326.0000) and (90.6667,-1323.6667) .. (82.0000,-1319.0000)
    -- (82.0000,-1444.0000) -- (96.0000,-1444.0000) -- (102.0000,-1437.0000) --
    (105.0000,-1500.0000) .. controls (103.6667,-1500.6667) and
    (96.0000,-1500.6667) .. (82.0000,-1500.0000) -- (82.0000,-1565.0000) --
    (132.0000,-1565.0000) .. controls (130.6667,-1540.3333) and
    (130.0000,-1532.6667) .. (130.0000,-1542.0000) .. controls
    (130.0000,-1536.0000) and (144.3333,-1533.0000) .. (173.0000,-1533.0000) ..
    controls (177.6667,-1533.0000) and (182.6667,-1532.3333) ..
    (188.0000,-1531.0000) .. controls (188.0000,-1531.6667) and
    (188.0000,-1543.0000) .. (188.0000,-1565.0000) -- (312.0000,-1565.0000) ..
    controls (311.3333,-1551.6667) and (311.0000,-1544.6667) ..
    (311.0000,-1544.0000) .. controls (311.0000,-1534.6667) and
    (315.3333,-1530.0000) .. (324.0000,-1530.0000) .. controls
    (354.0000,-1530.0000) and (367.6667,-1530.3333) .. (365.0000,-1531.0000) ..
    controls (368.3333,-1539.6667) and (369.3333,-1551.0000) ..
    (368.0000,-1565.0000) -- (489.0000,-1565.0000) .. controls
    (487.6667,-1540.3333) and (487.0000,-1532.6667) .. (487.0000,-1542.0000) ..
    controls (487.0000,-1536.0000) and (500.3333,-1533.0000) ..
    (527.0000,-1533.0000) .. controls (531.0000,-1533.0000) and
    (535.6667,-1532.3333) .. (541.0000,-1531.0000) .. controls
    (544.3333,-1539.6667) and (545.6667,-1551.0000) .. (545.0000,-1565.0000) --
    (669.0000,-1565.0000) .. controls (669.0000,-1562.3333) and
    (668.3333,-1558.0000) .. (667.0000,-1552.0000) .. controls
    (665.6667,-1546.0000) and (665.0000,-1541.3333) .. (665.0000,-1538.0000) ..
    controls (665.0000,-1534.6667) and (678.3333,-1533.0000) ..
    (705.0000,-1533.0000) .. controls (708.3333,-1533.0000) and
    (712.6667,-1532.3333) .. (718.0000,-1531.0000) .. controls
    (721.3333,-1539.6667) and (722.3333,-1551.0000) .. (721.0000,-1565.0000) --
    (842.0000,-1565.0000) -- (842.0000,-1537.0000) -- (844.0000,-1533.0000) ..
    controls (844.0000,-1531.6667) and (846.0000,-1531.0000) ..
    (850.0000,-1531.0000) .. controls (853.3333,-1531.0000) and
    (858.6667,-1531.3333) .. (866.0000,-1532.0000) .. controls
    (873.3333,-1532.6667) and (878.6667,-1533.0000) .. (882.0000,-1533.0000) ..
    controls (888.0000,-1533.0000) and (893.6667,-1532.3333) ..
    (899.0000,-1531.0000) .. controls (899.6667,-1532.3333) and
    (900.3333,-1534.3333) .. (901.0000,-1537.0000) .. controls
    (901.0000,-1539.6667) and (899.6667,-1549.0000) .. (897.0000,-1565.0000) --
    (1018.0000,-1565.0000) -- (1018.0000,-1530.0000) .. controls
    (1035.3333,-1534.0000) and (1053.0000,-1534.3333) .. (1071.0000,-1531.0000) ..
    controls (1074.3333,-1539.6667) and (1075.3333,-1551.0000) ..
    (1074.0000,-1565.0000) -- (1194.0000,-1565.0000) -- (1194.0000,-1530.0000) ..
    controls (1211.3333,-1534.0000) and (1229.0000,-1534.3333) ..
    (1247.0000,-1531.0000) .. controls (1250.3333,-1539.6667) and
    (1251.6667,-1551.0000) .. (1251.0000,-1565.0000) -- (1375.0000,-1565.0000) --
    (1375.0000,-1560.0000) .. controls (1375.0000,-1550.6667) and
    (1373.6667,-1542.0000) .. (1371.0000,-1534.0000) .. controls
    (1399.0000,-1534.0000) and (1418.0000,-1533.0000) .. (1428.0000,-1531.0000) --
    (1430.0000,-1535.0000) .. controls (1429.3333,-1541.6667) and
    (1428.3333,-1551.6667) .. (1427.0000,-1565.0000) -- (1551.0000,-1565.0000) ..
    controls (1550.3333,-1551.6667) and (1550.0000,-1544.6667) ..
    (1550.0000,-1544.0000) .. controls (1550.0000,-1534.6667) and
    (1554.3333,-1530.0000) .. (1563.0000,-1530.0000) .. controls
    (1593.0000,-1530.0000) and (1606.6667,-1530.3333) .. (1604.0000,-1531.0000) ..
    controls (1607.3333,-1539.6667) and (1608.3333,-1551.0000) ..
    (1607.0000,-1565.0000) -- (1728.0000,-1565.0000) .. controls
    (1726.6667,-1540.3333) and (1726.0000,-1532.6667) .. (1726.0000,-1542.0000) ..
    controls (1726.0000,-1536.0000) and (1739.6667,-1533.0000) ..
    (1767.0000,-1533.0000) .. controls (1771.0000,-1533.0000) and
    (1775.6667,-1532.3333) .. (1781.0000,-1531.0000) .. controls
    (1784.3333,-1539.6667) and (1785.3333,-1551.0000) .. (1784.0000,-1565.0000) --
    (1904.0000,-1565.0000) .. controls (1903.3333,-1551.6667) and
    (1903.0000,-1544.6667) .. (1903.0000,-1544.0000) .. controls
    (1903.0000,-1534.6667) and (1907.3333,-1530.0000) .. (1916.0000,-1530.0000) ..
    controls (1946.0000,-1530.0000) and (1959.6667,-1530.3333) ..
    (1957.0000,-1531.0000) .. controls (1960.3333,-1539.6667) and
    (1961.3333,-1551.0000) .. (1960.0000,-1565.0000) -- (2014.0000,-1565.0000) --
    (2014.0000,-1500.0000) -- (2001.0000,-1500.0000) .. controls
    (1997.0000,-1500.0000) and (1993.6667,-1499.0000) .. (1991.0000,-1497.0000) --
    (1991.0000,-1443.0000) -- (1989.0000,-1442.0000) .. controls
    (1990.3333,-1442.0000) and (1992.3333,-1441.6667) .. (1995.0000,-1441.0000) ..
    controls (1995.6667,-1441.0000) and (2002.0000,-1442.0000) ..
    (2014.0000,-1444.0000) -- (2014.0000,-1320.0000) -- cycle(1630.0000,-760.0000)
    .. controls (1630.0000,-724.6667) and (1613.0000,-707.0000) ..
    (1579.0000,-707.0000) .. controls (1545.0000,-707.0000) and
    (1528.0000,-724.0000) .. (1528.0000,-758.0000) .. controls
    (1528.0000,-794.6667) and (1545.0000,-813.0000) .. (1579.0000,-813.0000) ..
    controls (1613.0000,-813.0000) and (1630.0000,-795.3333) ..
    (1630.0000,-760.0000) -- cycle(744.0000,-1141.0000) .. controls
    (744.0000,-1135.6667) and (734.0000,-1120.6667) .. (714.0000,-1096.0000) ..
    controls (694.0000,-1072.0000) and (681.6667,-1060.0000) ..
    (677.0000,-1060.0000) .. controls (648.3333,-1060.0000) and
    (634.0000,-1079.0000) .. (634.0000,-1117.0000) .. controls
    (634.0000,-1131.6667) and (640.0000,-1145.3333) .. (652.0000,-1158.0000) ..
    controls (664.6667,-1171.3333) and (678.3333,-1178.0000) ..
    (693.0000,-1178.0000) .. controls (701.6667,-1178.0000) and
    (712.3333,-1173.6667) .. (725.0000,-1165.0000) .. controls
    (737.6667,-1157.0000) and (744.0000,-1149.0000) .. (744.0000,-1141.0000) --
    cycle(1351.0000,-479.0000) .. controls (1343.6667,-464.3333) and
    (1335.6667,-454.3333) .. (1327.0000,-449.0000) -- (1313.0000,-449.0000) ..
    controls (1321.0000,-456.3333) and (1333.6667,-466.3333) ..
    (1351.0000,-479.0000) -- cycle(575.0000,-1117.0000) .. controls
    (575.0000,-1102.3333) and (569.3333,-1088.3333) .. (558.0000,-1075.0000) ..
    controls (546.6667,-1062.3333) and (533.6667,-1056.0000) ..
    (519.0000,-1056.0000) .. controls (478.3333,-1056.0000) and
    (458.0000,-1076.3333) .. (458.0000,-1117.0000) .. controls
    (458.0000,-1131.6667) and (464.0000,-1145.3333) .. (476.0000,-1158.0000) ..
    controls (488.6667,-1171.3333) and (502.3333,-1178.0000) ..
    (517.0000,-1178.0000) .. controls (532.3333,-1178.0000) and
    (545.6667,-1171.6667) .. (557.0000,-1159.0000) .. controls
    (569.0000,-1146.3333) and (575.0000,-1132.3333) .. (575.0000,-1117.0000) --
    cycle(662.0000,-1029.0000) .. controls (662.0000,-1013.6667) and
    (656.3333,-1000.0000) .. (645.0000,-988.0000) .. controls (633.6667,-976.0000)
    and (620.3333,-970.0000) .. (605.0000,-970.0000) .. controls
    (567.0000,-970.0000) and (548.0000,-989.0000) .. (548.0000,-1027.0000) ..
    controls (548.0000,-1065.0000) and (567.0000,-1084.0000) ..
    (605.0000,-1084.0000) .. controls (619.6667,-1084.0000) and
    (632.6667,-1078.3333) .. (644.0000,-1067.0000) .. controls
    (656.0000,-1056.3333) and (662.0000,-1043.6667) .. (662.0000,-1029.0000) --
    cycle(1344.0000,-315.0000) .. controls (1344.0000,-291.6667) and
    (1333.6667,-280.0000) .. (1313.0000,-280.0000) .. controls
    (1291.6667,-280.0000) and (1281.0000,-291.6667) .. (1281.0000,-315.0000) ..
    controls (1281.0000,-335.6667) and (1291.6667,-346.0000) ..
    (1313.0000,-346.0000) .. controls (1333.6667,-346.0000) and
    (1344.0000,-335.6667) .. (1344.0000,-315.0000) -- cycle(1262.0000,-387.0000)
    .. controls (1254.6667,-373.0000) and (1244.3333,-366.0000) ..
    (1231.0000,-366.0000) .. controls (1217.0000,-366.0000) and
    (1203.6667,-370.3333) .. (1191.0000,-379.0000) .. controls
    (1194.3333,-385.6667) and (1204.3333,-393.0000) .. (1221.0000,-401.0000) ..
    controls (1233.0000,-406.3333) and (1245.0000,-411.6667) ..
    (1257.0000,-417.0000) -- (1262.0000,-387.0000) -- cycle(485.0000,-1027.0000)
    .. controls (485.0000,-1011.6667) and (479.3333,-998.3333) ..
    (468.0000,-987.0000) .. controls (456.6667,-975.6667) and (443.3333,-970.0000)
    .. (428.0000,-970.0000) .. controls (390.0000,-970.0000) and
    (371.0000,-989.0000) .. (371.0000,-1027.0000) .. controls
    (371.0000,-1065.0000) and (390.0000,-1084.0000) .. (428.0000,-1084.0000) ..
    controls (466.0000,-1084.0000) and (485.0000,-1065.0000) ..
    (485.0000,-1027.0000) -- cycle(571.0000,-937.0000) .. controls
    (571.0000,-901.6667) and (553.0000,-884.0000) .. (517.0000,-884.0000) ..
    controls (480.3333,-884.0000) and (462.0000,-902.3333) .. (462.0000,-939.0000)
    .. controls (462.0000,-973.0000) and (480.3333,-990.0000) ..
    (517.0000,-990.0000) .. controls (553.0000,-990.0000) and (571.0000,-972.3333)
    .. (571.0000,-937.0000) -- cycle(1336.0000,-123.0000) .. controls
    (1330.6667,-117.6667) and (1324.3333,-115.0000) .. (1317.0000,-115.0000) --
    (1307.0000,-115.0000) .. controls (1300.3333,-115.0000) and
    (1294.3333,-117.6667) .. (1289.0000,-123.0000) -- (1289.0000,-150.0000) ..
    controls (1294.3333,-155.3333) and (1301.0000,-158.0000) ..
    (1309.0000,-158.0000) -- (1318.0000,-158.0000) .. controls
    (1324.0000,-158.0000) and (1330.0000,-155.3333) .. (1336.0000,-150.0000) --
    (1336.0000,-123.0000) -- cycle(1250.0000,-206.0000) .. controls
    (1243.3333,-200.0000) and (1235.0000,-197.0000) .. (1225.0000,-197.0000) ..
    controls (1215.6667,-197.0000) and (1205.6667,-201.3333) ..
    (1195.0000,-210.0000) -- (1195.0000,-240.0000) .. controls
    (1207.0000,-248.0000) and (1217.0000,-252.0000) .. (1225.0000,-252.0000) ..
    controls (1235.6667,-252.0000) and (1244.0000,-249.3333) ..
    (1250.0000,-244.0000) -- (1250.0000,-206.0000) -- cycle(1418.0000,-59.0000) --
    (1414.0000,-29.0000) -- (1388.0000,-29.0000) .. controls (1388.0000,-30.3333)
    and (1387.0000,-32.6667) .. (1385.0000,-36.0000) .. controls
    (1383.6667,-40.0000) and (1383.0000,-43.3333) .. (1383.0000,-46.0000) ..
    controls (1383.0000,-58.0000) and (1389.6667,-64.0000) .. (1403.0000,-64.0000)
    .. controls (1405.6667,-64.0000) and (1408.3333,-63.0000) ..
    (1411.0000,-61.0000) .. controls (1414.3333,-59.6667) and (1416.6667,-59.0000)
    .. (1418.0000,-59.0000) -- cycle(618.0000,-899.0000) .. controls
    (612.6667,-845.6667) and (610.0000,-810.6667) .. (610.0000,-794.0000) ..
    controls (584.0000,-801.3333) and (569.6667,-805.6667) .. (567.0000,-807.0000)
    .. controls (557.0000,-813.6667) and (552.0000,-827.3333) ..
    (552.0000,-848.0000) .. controls (552.0000,-861.3333) and (557.0000,-873.6667)
    .. (567.0000,-885.0000) .. controls (577.6667,-897.0000) and
    (589.6667,-903.0000) .. (603.0000,-903.0000) .. controls (603.6667,-903.0000)
    and (608.6667,-901.6667) .. (618.0000,-899.0000) -- cycle(309.0000,-1027.0000)
    .. controls (309.0000,-1011.6667) and (303.3333,-998.3333) ..
    (292.0000,-987.0000) .. controls (280.6667,-975.6667) and (267.3333,-970.0000)
    .. (252.0000,-970.0000) .. controls (214.0000,-970.0000) and
    (195.0000,-989.0000) .. (195.0000,-1027.0000) .. controls
    (195.0000,-1065.0000) and (214.0000,-1084.0000) .. (252.0000,-1084.0000) ..
    controls (266.6667,-1084.0000) and (279.6667,-1078.0000) ..
    (291.0000,-1066.0000) .. controls (303.0000,-1054.6667) and
    (309.0000,-1041.6667) .. (309.0000,-1027.0000) -- cycle(395.0000,-939.0000) ..
    controls (395.0000,-902.3333) and (376.6667,-884.0000) .. (340.0000,-884.0000)
    .. controls (303.3333,-884.0000) and (285.0000,-902.3333) ..
    (285.0000,-939.0000) .. controls (285.0000,-973.0000) and (303.3333,-990.0000)
    .. (340.0000,-990.0000) .. controls (376.6667,-990.0000) and
    (395.0000,-973.0000) .. (395.0000,-939.0000) -- cycle(568.0000,-760.0000) ..
    controls (568.0000,-724.6667) and (551.0000,-707.0000) .. (517.0000,-707.0000)
    .. controls (483.0000,-707.0000) and (466.0000,-724.6667) ..
    (466.0000,-760.0000) .. controls (466.0000,-795.3333) and (483.0000,-813.0000)
    .. (517.0000,-813.0000) .. controls (551.0000,-813.0000) and
    (568.0000,-795.3333) .. (568.0000,-760.0000) -- cycle(481.0000,-848.0000) ..
    controls (481.0000,-834.6667) and (475.3333,-822.0000) .. (464.0000,-810.0000)
    .. controls (453.3333,-798.6667) and (441.3333,-793.0000) ..
    (428.0000,-793.0000) .. controls (392.6667,-793.0000) and (375.0000,-811.3333)
    .. (375.0000,-848.0000) .. controls (375.0000,-884.6667) and
    (393.3333,-903.0000) .. (430.0000,-903.0000) .. controls (464.0000,-903.0000)
    and (481.0000,-884.6667) .. (481.0000,-848.0000) -- cycle(1242.0000,-59.0000)
    -- (1238.0000,-29.0000) -- (1211.0000,-29.0000) .. controls
    (1211.0000,-31.0000) and (1210.3333,-33.6667) .. (1209.0000,-37.0000) ..
    controls (1207.6667,-41.0000) and (1207.0000,-44.0000) .. (1207.0000,-46.0000)
    .. controls (1207.0000,-58.0000) and (1213.3333,-64.0000) ..
    (1226.0000,-64.0000) .. controls (1228.6667,-64.0000) and (1231.6667,-63.0000)
    .. (1235.0000,-61.0000) .. controls (1238.3333,-59.6667) and
    (1240.6667,-59.0000) .. (1242.0000,-59.0000) -- cycle(1155.0000,-145.0000) ..
    controls (1155.0000,-133.0000) and (1153.6667,-123.0000) ..
    (1151.0000,-115.0000) -- (1121.0000,-115.0000) .. controls
    (1115.6667,-125.6667) and (1113.0000,-133.3333) .. (1113.0000,-138.0000) ..
    controls (1113.0000,-146.0000) and (1116.0000,-152.6667) ..
    (1122.0000,-158.0000) -- (1155.0000,-158.0000) -- (1155.0000,-145.0000) --
    cycle(642.0000,-637.0000) .. controls (631.3333,-626.3333) and
    (619.0000,-621.0000) .. (605.0000,-621.0000) .. controls (572.3333,-621.0000)
    and (556.0000,-638.0000) .. (556.0000,-672.0000) .. controls
    (556.0000,-703.3333) and (571.6667,-719.0000) .. (603.0000,-719.0000) ..
    controls (627.0000,-719.0000) and (640.0000,-691.6667) .. (642.0000,-637.0000)
    -- cycle(709.0000,-536.0000) -- (696.0000,-536.0000) .. controls
    (665.3333,-536.0000) and (650.0000,-550.6667) .. (650.0000,-580.0000) ..
    controls (650.0000,-586.6667) and (653.3333,-596.3333) .. (660.0000,-609.0000)
    .. controls (672.0000,-585.0000) and (688.3333,-560.6667) ..
    (709.0000,-536.0000) -- cycle(2014.0000,367.0000) -- (82.0000,367.0000) --
    (82.0000,-107.0000) -- (387.0000,-107.0000) -- (387.0000,-510.0000) ..
    controls (397.0000,-524.0000) and (410.6667,-531.0000) .. (428.0000,-531.0000)
    .. controls (453.3333,-531.0000) and (468.3333,-513.6667) ..
    (473.0000,-479.0000) -- (561.0000,-479.0000) .. controls (561.6667,-480.3333)
    and (562.0000,-486.0000) .. (562.0000,-496.0000) .. controls
    (562.0000,-519.3333) and (574.3333,-531.0000) .. (599.0000,-531.0000) ..
    controls (621.0000,-531.0000) and (634.3333,-527.0000) .. (639.0000,-519.0000)
    .. controls (644.3333,-511.6667) and (646.6667,-499.3333) ..
    (646.0000,-482.0000) .. controls (648.6667,-480.0000) and (652.3333,-479.0000)
    .. (657.0000,-479.0000) -- (741.0000,-480.0000) .. controls
    (743.6667,-483.3333) and (745.0000,-488.3333) .. (745.0000,-495.0000) ..
    controls (749.0000,-491.6667) and (754.6667,-486.3333) .. (762.0000,-479.0000)
    -- (1104.0000,-479.0000) -- (1104.0000,-331.0000) .. controls
    (1109.3333,-341.0000) and (1118.0000,-346.0000) .. (1130.0000,-346.0000) ..
    controls (1158.0000,-346.0000) and (1172.0000,-335.0000) ..
    (1172.0000,-313.0000) .. controls (1172.0000,-291.0000) and
    (1160.0000,-280.0000) .. (1136.0000,-280.0000) .. controls
    (1125.3333,-280.0000) and (1114.0000,-285.3333) .. (1102.0000,-296.0000) --
    (1102.0000,-21.0000) -- (1427.0000,-21.0000) -- (1427.0000,-205.0000) ..
    controls (1417.0000,-199.6667) and (1408.3333,-197.0000) ..
    (1401.0000,-197.0000) .. controls (1381.6667,-197.0000) and
    (1372.0000,-205.6667) .. (1372.0000,-223.0000) .. controls
    (1372.0000,-242.3333) and (1382.3333,-252.0000) .. (1403.0000,-252.0000) ..
    controls (1413.0000,-252.0000) and (1421.6667,-248.0000) ..
    (1429.0000,-240.0000) .. controls (1431.0000,-242.6667) and
    (1432.0000,-247.3333) .. (1432.0000,-254.0000) -- (1431.0000,-367.0000) ..
    controls (1429.0000,-367.6667) and (1426.3333,-368.3333) ..
    (1423.0000,-369.0000) .. controls (1420.3333,-369.0000) and
    (1416.6667,-368.3333) .. (1412.0000,-367.0000) .. controls
    (1407.3333,-366.3333) and (1403.6667,-366.0000) .. (1401.0000,-366.0000) ..
    controls (1376.3333,-366.0000) and (1364.0000,-379.0000) ..
    (1364.0000,-405.0000) .. controls (1364.0000,-428.3333) and
    (1376.3333,-440.0000) .. (1401.0000,-440.0000) .. controls
    (1409.6667,-440.0000) and (1418.6667,-437.6667) .. (1428.0000,-433.0000) ..
    controls (1430.0000,-435.6667) and (1431.0000,-444.0000) ..
    (1431.0000,-458.0000) -- (1431.0000,-540.0000) .. controls
    (1429.6667,-540.6667) and (1428.0000,-541.0000) .. (1426.0000,-541.0000) ..
    controls (1421.3333,-541.0000) and (1415.0000,-539.0000) ..
    (1407.0000,-535.0000) .. controls (1423.0000,-558.3333) and
    (1431.0000,-570.6667) .. (1431.0000,-572.0000) -- (1431.0000,-687.0000) ..
    controls (1453.0000,-686.3333) and (1460.0000,-686.0000) ..
    (1452.0000,-686.0000) .. controls (1474.6667,-686.0000) and
    (1488.6667,-697.0000) .. (1494.0000,-719.0000) .. controls
    (1507.3333,-715.6667) and (1522.3333,-705.0000) .. (1539.0000,-687.0000) --
    (1616.0000,-687.0000) .. controls (1626.6667,-708.3333) and
    (1644.0000,-719.0000) .. (1668.0000,-719.0000) .. controls
    (1694.6667,-719.0000) and (1709.3333,-708.3333) .. (1712.0000,-687.0000) --
    (1793.0000,-687.0000) .. controls (1809.6667,-708.3333) and
    (1826.6667,-719.0000) .. (1844.0000,-719.0000) .. controls
    (1864.0000,-719.0000) and (1880.0000,-708.3333) .. (1892.0000,-687.0000) --
    (1973.0000,-687.0000) .. controls (1975.6667,-691.6667) and
    (1989.3333,-702.3333) .. (2014.0000,-719.0000) -- (2014.0000,367.0000) --
    cycle(128.0000,-1027.0000) .. controls (128.0000,-1003.0000) and
    (117.3333,-984.0000) .. (96.0000,-970.0000) -- (82.0000,-970.0000) --
    (82.0000,-1083.0000) .. controls (82.6667,-1083.6667) and (84.0000,-1084.0000)
    .. (86.0000,-1084.0000) .. controls (95.3333,-1084.0000) and
    (104.6667,-1077.0000) .. (114.0000,-1063.0000) .. controls
    (123.3333,-1049.0000) and (128.0000,-1037.0000) .. (128.0000,-1027.0000) --
    cycle(305.0000,-848.0000) .. controls (305.0000,-834.6667) and
    (299.3333,-822.0000) .. (288.0000,-810.0000) .. controls (277.3333,-798.6667)
    and (265.3333,-793.0000) .. (252.0000,-793.0000) .. controls
    (216.6667,-793.0000) and (199.0000,-811.3333) .. (199.0000,-848.0000) ..
    controls (199.0000,-884.6667) and (217.3333,-903.0000) .. (254.0000,-903.0000)
    .. controls (288.0000,-903.0000) and (305.0000,-884.6667) ..
    (305.0000,-848.0000) -- cycle(391.0000,-758.0000) .. controls
    (391.0000,-724.0000) and (374.0000,-707.0000) .. (340.0000,-707.0000) ..
    controls (306.0000,-707.0000) and (289.0000,-724.6667) .. (289.0000,-760.0000)
    .. controls (289.0000,-795.3333) and (306.0000,-813.0000) ..
    (340.0000,-813.0000) .. controls (374.0000,-813.0000) and (391.0000,-794.6667)
    .. (391.0000,-758.0000) -- cycle(215.0000,-939.0000) .. controls
    (215.0000,-902.3333) and (198.0000,-884.0000) .. (164.0000,-884.0000) ..
    controls (127.3333,-884.0000) and (109.0000,-902.3333) .. (109.0000,-939.0000)
    .. controls (109.0000,-973.0000) and (127.3333,-990.0000) ..
    (164.0000,-990.0000) .. controls (198.0000,-990.0000) and (215.0000,-973.0000)
    .. (215.0000,-939.0000) -- cycle(477.0000,-674.0000) .. controls
    (477.0000,-638.6667) and (461.3333,-621.0000) .. (430.0000,-621.0000) ..
    controls (396.0000,-621.0000) and (379.0000,-638.0000) .. (379.0000,-672.0000)
    .. controls (379.0000,-703.3333) and (395.3333,-719.0000) ..
    (428.0000,-719.0000) .. controls (460.6667,-719.0000) and (477.0000,-704.0000)
    .. (477.0000,-674.0000) -- cycle(560.0000,-582.0000) .. controls
    (560.0000,-550.6667) and (545.6667,-535.0000) .. (517.0000,-535.0000) ..
    controls (485.6667,-535.0000) and (470.0000,-550.6667) .. (470.0000,-582.0000)
    .. controls (470.0000,-610.6667) and (486.3333,-625.0000) ..
    (519.0000,-625.0000) .. controls (546.3333,-625.0000) and (560.0000,-610.6667)
    .. (560.0000,-582.0000) -- cycle(124.0000,-848.0000) .. controls
    (124.0000,-816.6667) and (110.0000,-798.6667) .. (82.0000,-794.0000) --
    (86.0000,-899.0000) .. controls (111.3333,-889.6667) and (124.0000,-872.6667)
    .. (124.0000,-848.0000) -- cycle(215.0000,-758.0000) .. controls
    (215.0000,-724.0000) and (198.0000,-707.0000) .. (164.0000,-707.0000) ..
    controls (130.0000,-707.0000) and (113.0000,-725.3333) .. (113.0000,-762.0000)
    .. controls (113.0000,-796.0000) and (130.0000,-813.0000) ..
    (164.0000,-813.0000) .. controls (176.6667,-813.0000) and (188.3333,-807.0000)
    .. (199.0000,-795.0000) .. controls (209.6667,-783.0000) and
    (215.0000,-770.6667) .. (215.0000,-758.0000) -- cycle(301.0000,-672.0000) ..
    controls (301.0000,-638.0000) and (284.6667,-621.0000) .. (252.0000,-621.0000)
    .. controls (219.3333,-621.0000) and (203.0000,-638.0000) ..
    (203.0000,-672.0000) .. controls (203.0000,-703.3333) and (219.3333,-719.0000)
    .. (252.0000,-719.0000) .. controls (284.6667,-719.0000) and
    (301.0000,-703.3333) .. (301.0000,-672.0000) -- cycle(383.0000,-586.0000) ..
    controls (383.0000,-552.0000) and (368.6667,-535.0000) .. (340.0000,-535.0000)
    .. controls (308.6667,-535.0000) and (293.0000,-550.6667) ..
    (293.0000,-582.0000) .. controls (293.0000,-610.6667) and (308.6667,-625.0000)
    .. (340.0000,-625.0000) .. controls (368.6667,-625.0000) and
    (383.0000,-612.0000) .. (383.0000,-586.0000) -- cycle(120.0000,-672.0000) ..
    controls (120.0000,-654.0000) and (112.0000,-638.3333) .. (96.0000,-625.0000)
    -- (82.0000,-625.0000) -- (82.0000,-715.0000) -- (96.0000,-715.0000) ..
    controls (112.0000,-707.0000) and (120.0000,-692.6667) .. (120.0000,-672.0000)
    -- cycle(207.0000,-582.0000) .. controls (207.0000,-550.6667) and
    (192.6667,-535.0000) .. (164.0000,-535.0000) .. controls (132.6667,-535.0000)
    and (117.0000,-550.6667) .. (117.0000,-582.0000) .. controls
    (117.0000,-610.6667) and (132.6667,-625.0000) .. (164.0000,-625.0000) ..
    controls (192.6667,-625.0000) and (207.0000,-610.6667) .. (207.0000,-582.0000)
    -- cycle(375.0000,-405.0000) .. controls (375.0000,-379.0000) and
    (363.3333,-366.0000) .. (340.0000,-366.0000) .. controls (314.0000,-366.0000)
    and (301.0000,-379.0000) .. (301.0000,-405.0000) .. controls
    (301.0000,-428.3333) and (314.6667,-440.0000) .. (342.0000,-440.0000) ..
    controls (364.0000,-440.0000) and (375.0000,-428.3333) .. (375.0000,-405.0000)
    -- cycle(289.0000,-491.0000) .. controls (289.0000,-462.3333) and
    (276.6667,-448.0000) .. (252.0000,-448.0000) .. controls (224.6667,-448.0000)
    and (211.0000,-462.3333) .. (211.0000,-491.0000) .. controls
    (211.0000,-517.6667) and (224.0000,-531.0000) .. (250.0000,-531.0000) ..
    controls (276.0000,-531.0000) and (289.0000,-517.6667) .. (289.0000,-491.0000)
    -- cycle(113.0000,-491.0000) .. controls (113.0000,-473.6667) and
    (102.6667,-459.6667) .. (82.0000,-449.0000) -- (82.0000,-530.0000) .. controls
    (102.6667,-530.6667) and (113.0000,-517.6667) .. (113.0000,-491.0000) --
    cycle(285.0000,-315.0000) .. controls (285.0000,-291.6667) and
    (274.0000,-280.0000) .. (252.0000,-280.0000) .. controls (230.0000,-280.0000)
    and (219.0000,-291.6667) .. (219.0000,-315.0000) .. controls
    (219.0000,-335.6667) and (230.0000,-346.0000) .. (252.0000,-346.0000) ..
    controls (274.0000,-346.0000) and (285.0000,-335.6667) .. (285.0000,-315.0000)
    -- cycle(199.0000,-403.0000) .. controls (199.0000,-378.3333) and
    (187.3333,-366.0000) .. (164.0000,-366.0000) .. controls (137.3333,-366.0000)
    and (124.0000,-378.3333) .. (124.0000,-403.0000) .. controls
    (124.0000,-427.6667) and (136.6667,-440.0000) .. (162.0000,-440.0000) ..
    controls (186.6667,-440.0000) and (199.0000,-427.6667) .. (199.0000,-403.0000)
    -- cycle(367.0000,-210.0000) .. controls (363.0000,-201.3333) and
    (354.0000,-197.0000) .. (340.0000,-197.0000) .. controls (319.3333,-197.0000)
    and (309.0000,-206.3333) .. (309.0000,-225.0000) .. controls
    (309.0000,-243.0000) and (319.3333,-252.0000) .. (340.0000,-252.0000) ..
    controls (349.3333,-252.0000) and (358.3333,-248.0000) .. (367.0000,-240.0000)
    -- (367.0000,-210.0000) -- cycle(105.0000,-313.0000) .. controls
    (105.0000,-305.6667) and (102.0000,-296.0000) .. (96.0000,-284.0000) --
    (82.0000,-284.0000) -- (82.0000,-346.0000) .. controls (97.3333,-343.3333) and
    (105.0000,-332.3333) .. (105.0000,-313.0000) -- cycle(191.0000,-223.0000) ..
    controls (191.0000,-205.6667) and (182.0000,-197.0000) .. (164.0000,-197.0000)
    .. controls (142.6667,-197.0000) and (132.0000,-205.6667) ..
    (132.0000,-223.0000) .. controls (132.0000,-242.3333) and (142.6667,-252.0000)
    .. (164.0000,-252.0000) .. controls (182.0000,-252.0000) and
    (191.0000,-242.3333) .. (191.0000,-223.0000) -- cycle(273.0000,-123.0000) ..
    controls (267.0000,-117.6667) and (260.0000,-115.0000) .. (252.0000,-115.0000)
    .. controls (234.6667,-115.0000) and (226.0000,-122.0000) ..
    (226.0000,-136.0000) .. controls (226.0000,-150.6667) and (234.0000,-158.0000)
    .. (250.0000,-158.0000) .. controls (260.0000,-158.0000) and
    (267.6667,-155.3333) .. (273.0000,-150.0000) -- (273.0000,-123.0000) --
    cycle(1963.0000,-1351.0000) -- (1963.0000,-1409.0000) .. controls
    (1925.0000,-1409.0000) and (1906.0000,-1409.0000) .. (1906.0000,-1409.0000) ..
    controls (1906.0000,-1370.3333) and (1906.0000,-1351.0000) ..
    (1906.0000,-1351.0000) .. controls (1916.0000,-1353.0000) and
    (1923.6667,-1354.0000) .. (1929.0000,-1354.0000) -- (1943.0000,-1354.0000) ..
    controls (1948.3333,-1354.0000) and (1955.0000,-1353.0000) ..
    (1963.0000,-1351.0000) -- cycle(1873.0000,-1441.0000) --
    (1873.0000,-1499.0000) -- (1811.0000,-1499.0000) .. controls
    (1816.3333,-1492.3333) and (1819.0000,-1483.6667) .. (1819.0000,-1473.0000) ..
    controls (1819.0000,-1461.0000) and (1816.3333,-1450.6667) ..
    (1811.0000,-1442.0000) .. controls (1814.3333,-1442.0000) and
    (1819.3333,-1443.0000) .. (1826.0000,-1445.0000) .. controls
    (1833.3333,-1447.0000) and (1839.0000,-1448.0000) .. (1843.0000,-1448.0000) ..
    controls (1852.3333,-1448.0000) and (1862.3333,-1445.6667) ..
    (1873.0000,-1441.0000) -- cycle(1881.0000,-1257.0000) .. controls
    (1871.0000,-1271.6667) and (1866.0000,-1283.6667) .. (1866.0000,-1293.0000) ..
    controls (1866.0000,-1300.3333) and (1869.6667,-1311.3333) ..
    (1877.0000,-1326.0000) .. controls (1860.3333,-1321.3333) and
    (1849.3333,-1319.0000) .. (1844.0000,-1319.0000) .. controls
    (1832.0000,-1319.0000) and (1821.3333,-1321.3333) .. (1812.0000,-1326.0000) ..
    controls (1816.0000,-1314.6667) and (1818.0000,-1304.3333) ..
    (1818.0000,-1295.0000) .. controls (1818.0000,-1290.3333) and
    (1816.6667,-1283.6667) .. (1814.0000,-1275.0000) .. controls
    (1812.0000,-1267.0000) and (1811.0000,-1261.0000) .. (1811.0000,-1257.0000) ..
    controls (1825.6667,-1261.6667) and (1836.6667,-1264.0000) ..
    (1844.0000,-1264.0000) .. controls (1848.0000,-1264.0000) and
    (1854.0000,-1262.6667) .. (1862.0000,-1260.0000) .. controls
    (1870.6667,-1258.0000) and (1877.0000,-1257.0000) .. (1881.0000,-1257.0000) --
    cycle(1787.0000,-1351.0000) -- (1787.0000,-1409.0000) --
    (1729.0000,-1409.0000) .. controls (1729.0000,-1379.6667) and
    (1727.6667,-1360.3333) .. (1725.0000,-1351.0000) .. controls
    (1735.0000,-1353.0000) and (1742.6667,-1354.0000) .. (1748.0000,-1354.0000) --
    (1764.0000,-1354.0000) .. controls (1769.3333,-1354.0000) and
    (1777.0000,-1353.0000) .. (1787.0000,-1351.0000) --
    cycle(1692.0000,-1441.0000) -- (1692.0000,-1499.0000) --
    (1638.0000,-1499.0000) .. controls (1638.6667,-1473.0000) and
    (1639.0000,-1453.6667) .. (1639.0000,-1441.0000) .. controls
    (1659.0000,-1445.0000) and (1666.6667,-1447.0000) .. (1662.0000,-1447.0000) ..
    controls (1669.3333,-1447.0000) and (1679.3333,-1445.0000) ..
    (1692.0000,-1441.0000) -- cycle(1705.0000,-1257.0000) .. controls
    (1697.0000,-1271.6667) and (1693.0000,-1286.3333) .. (1693.0000,-1301.0000) ..
    controls (1693.0000,-1311.6667) and (1695.6667,-1320.0000) ..
    (1701.0000,-1326.0000) .. controls (1684.3333,-1321.3333) and
    (1673.3333,-1319.0000) .. (1668.0000,-1319.0000) .. controls
    (1655.3333,-1319.0000) and (1644.3333,-1321.3333) .. (1635.0000,-1326.0000) ..
    controls (1637.0000,-1314.0000) and (1638.0000,-1304.6667) ..
    (1638.0000,-1298.0000) -- (1638.0000,-1280.0000) .. controls
    (1638.0000,-1273.3333) and (1637.0000,-1265.6667) .. (1635.0000,-1257.0000) ..
    controls (1649.6667,-1261.6667) and (1660.6667,-1264.0000) ..
    (1668.0000,-1264.0000) .. controls (1672.0000,-1264.0000) and
    (1678.0000,-1262.6667) .. (1686.0000,-1260.0000) .. controls
    (1694.6667,-1258.0000) and (1701.0000,-1257.0000) .. (1705.0000,-1257.0000) --
    cycle(1610.0000,-1351.0000) -- (1610.0000,-1409.0000) .. controls
    (1572.0000,-1409.0000) and (1553.0000,-1409.0000) .. (1553.0000,-1409.0000) ..
    controls (1553.0000,-1377.0000) and (1551.6667,-1357.6667) ..
    (1549.0000,-1351.0000) .. controls (1559.0000,-1353.0000) and
    (1566.6667,-1354.0000) .. (1572.0000,-1354.0000) -- (1587.0000,-1354.0000) ..
    controls (1592.3333,-1354.0000) and (1600.0000,-1353.0000) ..
    (1610.0000,-1351.0000) -- cycle(1520.0000,-1437.0000) --
    (1520.0000,-1502.0000) .. controls (1512.6667,-1500.6667) and
    (1505.3333,-1500.0000) .. (1498.0000,-1500.0000) -- (1488.0000,-1500.0000) ..
    controls (1479.3333,-1500.0000) and (1471.0000,-1501.0000) ..
    (1463.0000,-1503.0000) .. controls (1463.0000,-1478.3333) and
    (1461.3333,-1457.6667) .. (1458.0000,-1441.0000) .. controls
    (1461.3333,-1441.0000) and (1466.3333,-1442.0000) .. (1473.0000,-1444.0000) ..
    controls (1480.3333,-1446.6667) and (1485.6667,-1448.0000) ..
    (1489.0000,-1448.0000) .. controls (1496.3333,-1448.0000) and
    (1506.6667,-1444.3333) .. (1520.0000,-1437.0000) --
    cycle(1344.0000,-1445.0000) -- (1344.0000,-1499.0000) --
    (1286.0000,-1499.0000) .. controls (1286.0000,-1499.0000) and
    (1286.0000,-1479.6667) .. (1286.0000,-1441.0000) .. controls
    (1295.3333,-1445.6667) and (1304.3333,-1448.0000) .. (1313.0000,-1448.0000) ..
    controls (1316.3333,-1448.0000) and (1321.3333,-1447.3333) ..
    (1328.0000,-1446.0000) .. controls (1335.3333,-1445.3333) and
    (1340.6667,-1445.0000) .. (1344.0000,-1445.0000) --
    cycle(1434.0000,-1351.0000) -- (1434.0000,-1409.0000) .. controls
    (1398.6667,-1408.3333) and (1378.0000,-1408.0000) .. (1372.0000,-1408.0000) ..
    controls (1374.0000,-1398.0000) and (1375.0000,-1390.3333) ..
    (1375.0000,-1385.0000) -- (1375.0000,-1370.0000) .. controls
    (1375.0000,-1365.3333) and (1374.0000,-1359.0000) .. (1372.0000,-1351.0000) ..
    controls (1382.0000,-1353.0000) and (1389.6667,-1354.0000) ..
    (1395.0000,-1354.0000) -- (1411.0000,-1354.0000) .. controls
    (1416.3333,-1354.0000) and (1424.0000,-1353.0000) .. (1434.0000,-1351.0000) --
    cycle(1524.0000,-1257.0000) .. controls (1519.3333,-1267.0000) and
    (1517.0000,-1279.0000) .. (1517.0000,-1293.0000) .. controls
    (1517.0000,-1297.6667) and (1518.0000,-1308.6667) .. (1520.0000,-1326.0000) ..
    controls (1510.6667,-1321.3333) and (1501.0000,-1319.0000) ..
    (1491.0000,-1319.0000) .. controls (1479.0000,-1319.0000) and
    (1468.3333,-1321.3333) .. (1459.0000,-1326.0000) .. controls
    (1460.3333,-1310.6667) and (1461.0000,-1300.0000) .. (1461.0000,-1294.0000) --
    (1461.0000,-1282.0000) .. controls (1461.0000,-1270.6667) and
    (1458.6667,-1262.3333) .. (1454.0000,-1257.0000) .. controls
    (1468.0000,-1261.6667) and (1479.6667,-1264.0000) .. (1489.0000,-1264.0000) ..
    controls (1499.6667,-1264.0000) and (1511.3333,-1261.6667) ..
    (1524.0000,-1257.0000) -- cycle(1167.0000,-1445.0000) --
    (1167.0000,-1499.0000) -- (1105.0000,-1499.0000) .. controls
    (1109.6667,-1492.3333) and (1112.0000,-1484.3333) .. (1112.0000,-1475.0000) ..
    controls (1112.0000,-1476.3333) and (1110.0000,-1465.0000) ..
    (1106.0000,-1441.0000) .. controls (1111.3333,-1445.6667) and
    (1120.6667,-1448.0000) .. (1134.0000,-1448.0000) .. controls
    (1138.0000,-1448.0000) and (1143.6667,-1447.3333) .. (1151.0000,-1446.0000) ..
    controls (1158.3333,-1445.3333) and (1163.6667,-1445.0000) ..
    (1167.0000,-1445.0000) -- cycle(1253.0000,-1351.0000) --
    (1253.0000,-1409.0000) .. controls (1215.0000,-1409.0000) and
    (1196.0000,-1409.0000) .. (1196.0000,-1409.0000) .. controls
    (1196.0000,-1370.3333) and (1196.0000,-1351.0000) .. (1196.0000,-1351.0000) ..
    controls (1206.0000,-1353.0000) and (1213.6667,-1354.0000) ..
    (1219.0000,-1354.0000) -- (1233.0000,-1354.0000) .. controls
    (1238.3333,-1354.0000) and (1245.0000,-1353.0000) .. (1253.0000,-1351.0000) --
    cycle(1348.0000,-1257.0000) .. controls (1342.6667,-1268.3333) and
    (1340.0000,-1282.3333) .. (1340.0000,-1299.0000) .. controls
    (1340.0000,-1311.0000) and (1341.3333,-1320.0000) .. (1344.0000,-1326.0000) ..
    controls (1334.6667,-1321.3333) and (1324.3333,-1319.0000) ..
    (1313.0000,-1319.0000) .. controls (1301.6667,-1319.0000) and
    (1291.3333,-1321.3333) .. (1282.0000,-1326.0000) .. controls
    (1286.0000,-1318.0000) and (1288.0000,-1308.6667) .. (1288.0000,-1298.0000) ..
    controls (1288.0000,-1282.0000) and (1284.6667,-1268.3333) ..
    (1278.0000,-1257.0000) .. controls (1292.0000,-1261.6667) and
    (1303.6667,-1264.0000) .. (1313.0000,-1264.0000) .. controls
    (1323.6667,-1264.0000) and (1335.3333,-1261.6667) .. (1348.0000,-1257.0000) --
    cycle(1442.0000,-1163.0000) .. controls (1434.0000,-1179.0000) and
    (1430.0000,-1192.6667) .. (1430.0000,-1204.0000) .. controls
    (1430.0000,-1208.0000) and (1431.0000,-1214.0000) .. (1433.0000,-1222.0000) ..
    controls (1435.6667,-1230.0000) and (1437.0000,-1236.0000) ..
    (1437.0000,-1240.0000) .. controls (1424.3333,-1235.3333) and
    (1412.3333,-1233.0000) .. (1401.0000,-1233.0000) .. controls
    (1390.3333,-1233.0000) and (1378.0000,-1235.3333) .. (1364.0000,-1240.0000) ..
    controls (1368.0000,-1233.3333) and (1370.0000,-1223.3333) ..
    (1370.0000,-1210.0000) .. controls (1370.0000,-1188.0000) and
    (1366.6667,-1172.3333) .. (1360.0000,-1163.0000) .. controls
    (1375.3333,-1173.0000) and (1389.6667,-1178.0000) .. (1403.0000,-1178.0000) ..
    controls (1413.6667,-1178.0000) and (1426.6667,-1173.0000) ..
    (1442.0000,-1163.0000) -- cycle(987.0000,-1443.0000) -- (987.0000,-1499.0000)
    -- (929.0000,-1499.0000) -- (929.0000,-1443.0000) .. controls
    (941.0000,-1445.0000) and (951.0000,-1446.0000) .. (959.0000,-1446.0000) ..
    controls (969.0000,-1446.0000) and (978.3333,-1445.0000) ..
    (987.0000,-1443.0000) -- cycle(1077.0000,-1351.0000) -- (1077.0000,-1409.0000)
    .. controls (1038.3333,-1409.0000) and (1019.0000,-1409.0000) ..
    (1019.0000,-1409.0000) .. controls (1019.0000,-1370.3333) and
    (1019.0000,-1351.0000) .. (1019.0000,-1351.0000) .. controls
    (1029.0000,-1353.0000) and (1036.0000,-1354.0000) .. (1040.0000,-1354.0000) --
    (1059.0000,-1354.0000) .. controls (1063.0000,-1354.0000) and
    (1069.0000,-1353.0000) .. (1077.0000,-1351.0000) -- cycle(810.0000,-1445.0000)
    -- (810.0000,-1499.0000) -- (753.0000,-1499.0000) -- (753.0000,-1441.0000) ..
    controls (762.3333,-1445.6667) and (771.6667,-1448.0000) ..
    (781.0000,-1448.0000) .. controls (781.0000,-1448.0000) and
    (790.6667,-1447.0000) .. (810.0000,-1445.0000) -- cycle(900.0000,-1351.0000)
    -- (900.0000,-1413.0000) .. controls (882.0000,-1413.0000) and
    (863.0000,-1408.6667) .. (843.0000,-1400.0000) .. controls
    (843.0000,-1388.6667) and (841.6667,-1372.3333) .. (839.0000,-1351.0000) ..
    controls (847.0000,-1353.0000) and (854.3333,-1354.0000) ..
    (861.0000,-1354.0000) -- (874.0000,-1354.0000) .. controls
    (879.3333,-1354.0000) and (888.0000,-1353.0000) .. (900.0000,-1351.0000) --
    cycle(1897.0000,-272.0000) -- (1897.0000,-397.0000) -- (1827.0000,-397.0000)
    -- (1827.0000,-272.0000) -- (1897.0000,-272.0000) --
    cycle(728.0000,-1351.0000) .. controls (722.0000,-1359.6667) and
    (719.0000,-1370.0000) .. (719.0000,-1382.0000) .. controls
    (719.0000,-1389.3333) and (720.6667,-1399.6667) .. (724.0000,-1413.0000) ..
    controls (708.6667,-1409.6667) and (689.3333,-1408.3333) ..
    (666.0000,-1409.0000) .. controls (666.0000,-1406.3333) and
    (666.3333,-1401.6667) .. (667.0000,-1395.0000) .. controls
    (667.6667,-1389.0000) and (668.0000,-1384.3333) .. (668.0000,-1381.0000) ..
    controls (668.0000,-1369.6667) and (666.0000,-1359.6667) ..
    (662.0000,-1351.0000) .. controls (676.0000,-1355.6667) and
    (687.0000,-1358.0000) .. (695.0000,-1358.0000) .. controls
    (699.0000,-1358.0000) and (704.3333,-1356.6667) .. (711.0000,-1354.0000) ..
    controls (718.3333,-1352.0000) and (724.0000,-1351.0000) ..
    (728.0000,-1351.0000) -- cycle(634.0000,-1445.0000) -- (634.0000,-1499.0000)
    -- (576.0000,-1499.0000) -- (576.0000,-1441.0000) .. controls
    (585.3333,-1445.6667) and (594.3333,-1448.0000) .. (603.0000,-1448.0000) ..
    controls (606.3333,-1448.0000) and (611.3333,-1447.3333) ..
    (618.0000,-1446.0000) .. controls (625.3333,-1445.3333) and
    (630.6667,-1445.0000) .. (634.0000,-1445.0000) -- cycle(814.0000,-1257.0000)
    .. controls (814.0000,-1262.3333) and (812.6667,-1270.0000) ..
    (810.0000,-1280.0000) .. controls (807.3333,-1290.0000) and
    (806.0000,-1297.6667) .. (806.0000,-1303.0000) .. controls
    (806.0000,-1312.3333) and (808.6667,-1320.0000) .. (814.0000,-1326.0000) ..
    controls (797.3333,-1321.3333) and (786.3333,-1319.0000) ..
    (781.0000,-1319.0000) .. controls (770.3333,-1319.0000) and
    (759.6667,-1321.6667) .. (749.0000,-1327.0000) -- (749.0000,-1257.0000) ..
    controls (763.0000,-1261.6667) and (773.6667,-1264.0000) ..
    (781.0000,-1264.0000) .. controls (790.3333,-1264.0000) and
    (801.3333,-1261.6667) .. (814.0000,-1257.0000) -- cycle(1559.0000,-476.0000)
    -- (1559.0000,-601.0000) -- (1490.0000,-601.0000) -- (1490.0000,-476.0000) --
    (1559.0000,-476.0000) -- cycle(1897.0000,-68.0000) -- (1897.0000,-193.0000) --
    (1827.0000,-193.0000) -- (1827.0000,-68.0000) -- (1897.0000,-68.0000) --
    cycle(1671.0000,-272.0000) -- (1671.0000,-397.0000) -- (1604.0000,-397.0000)
    -- (1604.0000,-272.0000) -- (1671.0000,-272.0000) --
    cycle(457.0000,-1445.0000) -- (457.0000,-1501.0000) .. controls
    (435.6667,-1499.0000) and (416.6667,-1499.0000) .. (400.0000,-1501.0000) --
    (400.0000,-1441.0000) .. controls (409.3333,-1445.6667) and
    (418.0000,-1448.0000) .. (426.0000,-1448.0000) .. controls
    (429.3333,-1448.0000) and (434.3333,-1447.3333) .. (441.0000,-1446.0000) ..
    controls (448.3333,-1445.3333) and (453.6667,-1445.0000) ..
    (457.0000,-1445.0000) -- cycle(642.0000,-1257.0000) .. controls
    (634.6667,-1268.3333) and (631.0000,-1282.0000) .. (631.0000,-1298.0000) ..
    controls (631.0000,-1310.0000) and (633.3333,-1319.3333) ..
    (638.0000,-1326.0000) .. controls (621.3333,-1321.3333) and
    (610.3333,-1319.0000) .. (605.0000,-1319.0000) .. controls
    (592.3333,-1319.0000) and (581.3333,-1321.3333) .. (572.0000,-1326.0000) ..
    controls (576.0000,-1320.0000) and (578.0000,-1311.3333) ..
    (578.0000,-1300.0000) .. controls (578.0000,-1293.3333) and
    (576.0000,-1279.0000) .. (572.0000,-1257.0000) .. controls
    (586.6667,-1261.6667) and (597.6667,-1264.0000) .. (605.0000,-1264.0000) ..
    controls (609.0000,-1264.0000) and (615.0000,-1262.6667) ..
    (623.0000,-1260.0000) .. controls (631.6667,-1258.0000) and
    (638.0000,-1257.0000) .. (642.0000,-1257.0000) -- cycle(547.0000,-1351.0000)
    -- (547.0000,-1411.0000) .. controls (525.0000,-1408.3333) and
    (504.6667,-1408.3333) .. (486.0000,-1411.0000) -- (486.0000,-1351.0000) ..
    controls (496.0000,-1353.0000) and (503.6667,-1354.0000) ..
    (509.0000,-1354.0000) -- (524.0000,-1354.0000) .. controls
    (529.3333,-1354.0000) and (537.0000,-1353.0000) .. (547.0000,-1351.0000) --
    cycle(1783.0000,-68.0000) -- (1783.0000,-193.0000) -- (1717.0000,-193.0000) --
    (1717.0000,-68.0000) -- (1783.0000,-68.0000) -- cycle(1897.0000,136.0000) --
    (1897.0000,7.0000) -- (1827.0000,7.0000) -- (1827.0000,136.0000) --
    (1897.0000,136.0000) -- cycle(1673.0000,-68.0000) -- (1673.0000,-193.0000) --
    (1604.0000,-193.0000) -- (1604.0000,-68.0000) -- (1673.0000,-68.0000) --
    cycle(281.0000,-1445.0000) -- (281.0000,-1501.0000) .. controls
    (259.6667,-1499.0000) and (240.3333,-1499.0000) .. (223.0000,-1501.0000) --
    (223.0000,-1441.0000) .. controls (232.3333,-1445.6667) and
    (241.3333,-1448.0000) .. (250.0000,-1448.0000) .. controls
    (253.3333,-1448.0000) and (258.3333,-1447.3333) .. (265.0000,-1446.0000) ..
    controls (272.3333,-1445.3333) and (277.6667,-1445.0000) ..
    (281.0000,-1445.0000) -- cycle(465.0000,-1257.0000) .. controls
    (459.0000,-1267.0000) and (456.0000,-1279.3333) .. (456.0000,-1294.0000) ..
    controls (456.0000,-1304.6667) and (457.6667,-1315.3333) ..
    (461.0000,-1326.0000) .. controls (444.3333,-1321.3333) and
    (433.3333,-1319.0000) .. (428.0000,-1319.0000) .. controls
    (416.0000,-1319.0000) and (405.3333,-1321.3333) .. (396.0000,-1326.0000) ..
    controls (400.0000,-1318.6667) and (402.0000,-1310.3333) ..
    (402.0000,-1301.0000) .. controls (402.0000,-1304.3333) and
    (399.6667,-1289.6667) .. (395.0000,-1257.0000) .. controls
    (409.6667,-1261.6667) and (420.6667,-1264.0000) .. (428.0000,-1264.0000) ..
    controls (432.0000,-1264.0000) and (438.0000,-1262.6667) ..
    (446.0000,-1260.0000) .. controls (454.6667,-1258.0000) and
    (461.0000,-1257.0000) .. (465.0000,-1257.0000) -- cycle(371.0000,-1351.0000)
    -- (371.0000,-1411.0000) .. controls (360.3333,-1409.6667) and
    (351.3333,-1409.0000) .. (344.0000,-1409.0000) -- (333.0000,-1409.0000) ..
    controls (325.6667,-1409.0000) and (317.6667,-1409.6667) ..
    (309.0000,-1411.0000) -- (309.0000,-1351.0000) .. controls
    (319.0000,-1353.0000) and (326.6667,-1354.0000) .. (332.0000,-1354.0000) --
    (348.0000,-1354.0000) .. controls (353.3333,-1354.0000) and
    (361.0000,-1353.0000) .. (371.0000,-1351.0000) -- cycle(1897.0000,324.0000) --
    (1897.0000,195.0000) -- (1827.0000,195.0000) -- (1827.0000,324.0000) --
    (1897.0000,324.0000) -- cycle(289.0000,-1257.0000) .. controls
    (280.3333,-1269.0000) and (276.0000,-1282.0000) .. (276.0000,-1296.0000) ..
    controls (276.0000,-1308.0000) and (279.0000,-1318.0000) ..
    (285.0000,-1326.0000) .. controls (268.3333,-1321.3333) and
    (257.3333,-1319.0000) .. (252.0000,-1319.0000) .. controls
    (239.3333,-1319.0000) and (228.3333,-1321.3333) .. (219.0000,-1326.0000) ..
    controls (223.0000,-1318.6667) and (225.0000,-1310.0000) ..
    (225.0000,-1300.0000) .. controls (225.0000,-1294.6667) and
    (224.0000,-1287.3333) .. (222.0000,-1278.0000) .. controls
    (220.0000,-1268.6667) and (219.0000,-1261.6667) .. (219.0000,-1257.0000) ..
    controls (233.6667,-1261.6667) and (244.0000,-1264.0000) ..
    (250.0000,-1264.0000) .. controls (254.6667,-1264.0000) and
    (261.0000,-1262.6667) .. (269.0000,-1260.0000) .. controls
    (277.6667,-1258.0000) and (284.3333,-1257.0000) .. (289.0000,-1257.0000) --
    cycle(194.0000,-1347.0000) -- (194.0000,-1413.0000) .. controls
    (174.0000,-1409.0000) and (151.0000,-1408.6667) .. (125.0000,-1412.0000) ..
    controls (125.6667,-1411.3333) and (126.0000,-1411.0000) ..
    (126.0000,-1411.0000) .. controls (130.0000,-1405.0000) and
    (132.0000,-1397.3333) .. (132.0000,-1388.0000) .. controls
    (132.0000,-1384.0000) and (129.6667,-1370.3333) .. (125.0000,-1347.0000) ..
    controls (136.3333,-1353.0000) and (148.0000,-1356.0000) ..
    (160.0000,-1356.0000) .. controls (172.6667,-1356.0000) and
    (184.0000,-1353.0000) .. (194.0000,-1347.0000) -- cycle(1783.0000,324.0000) --
    (1783.0000,195.0000) -- (1717.0000,195.0000) -- (1717.0000,324.0000) --
    (1783.0000,324.0000) -- cycle(1559.0000,136.0000) -- (1559.0000,7.0000) --
    (1490.0000,7.0000) -- (1490.0000,136.0000) -- (1559.0000,136.0000) --
    cycle(1049.0000,-225.0000) -- (1049.0000,-373.0000) -- (949.0000,-373.0000) --
    (949.0000,-225.0000) -- (1049.0000,-225.0000) -- cycle(1559.0000,324.0000) --
    (1559.0000,195.0000) -- (1490.0000,195.0000) -- (1490.0000,324.0000) --
    (1559.0000,324.0000) -- cycle(716.0000,-225.0000) -- (716.0000,-373.0000) --
    (615.0000,-373.0000) -- (615.0000,-225.0000) -- (716.0000,-225.0000) --
    cycle(547.0000,-225.0000) -- (547.0000,-373.0000) -- (447.0000,-373.0000) --
    (447.0000,-225.0000) -- (547.0000,-225.0000) -- cycle(547.0000,10.0000) --
    (547.0000,-138.0000) -- (447.0000,-138.0000) -- (447.0000,10.0000) --
    (547.0000,10.0000) -- cycle(716.0000,249.0000) -- (716.0000,101.0000) --
    (615.0000,101.0000) -- (615.0000,249.0000) -- (716.0000,249.0000) --
    cycle(547.0000,249.0000) -- (547.0000,101.0000) -- (447.0000,101.0000) --
    (447.0000,249.0000) -- (547.0000,249.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F308.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-1403.0000) ..
    controls (1661.3333,-1406.3333) and (1362.3333,-1324.0000) ..
    (1079.0000,-1156.0000) .. controls (849.0000,-1019.3333) and
    (657.6667,-837.0000) .. (505.0000,-609.0000) .. controls (349.6667,-376.3333)
    and (257.3333,-129.3333) .. (228.0000,132.0000) .. controls
    (218.6667,216.6667) and (213.6667,292.6667) .. (213.0000,360.0000) --
    (82.0000,360.0000) -- (82.0000,277.0000) .. controls (82.0000,219.0000) and
    (93.0000,132.3333) .. (115.0000,17.0000) .. controls (135.6667,-95.0000) and
    (156.6667,-180.3333) .. (178.0000,-239.0000) .. controls (277.3333,-515.6667)
    and (417.3333,-750.0000) .. (598.0000,-942.0000) .. controls
    (776.6667,-1131.3333) and (985.6667,-1277.3333) .. (1225.0000,-1380.0000) ..
    controls (1465.0000,-1483.3333) and (1715.3333,-1535.0000) ..
    (1976.0000,-1535.0000) -- (1976.0000,-1403.0000) --
    cycle(1976.0000,-1056.0000) .. controls (1848.0000,-1054.0000) and
    (1732.0000,-1040.3333) .. (1628.0000,-1015.0000) .. controls
    (1380.6667,-955.0000) and (1163.6667,-831.0000) .. (977.0000,-643.0000) ..
    controls (793.0000,-457.6667) and (668.3333,-240.6667) .. (603.0000,8.0000) ..
    controls (575.0000,114.6667) and (561.0000,196.0000) .. (561.0000,252.0000) --
    (561.0000,360.0000) -- (452.0000,360.0000) -- (452.0000,288.0000) .. controls
    (452.0000,166.6667) and (477.6667,31.3333) .. (529.0000,-118.0000) .. controls
    (584.3333,-278.0000) and (659.3333,-422.6667) .. (754.0000,-552.0000) ..
    controls (806.6667,-624.0000) and (874.3333,-697.3333) .. (957.0000,-772.0000)
    .. controls (1040.3333,-847.3333) and (1119.3333,-906.3333) ..
    (1194.0000,-949.0000) .. controls (1448.6667,-1093.0000) and
    (1709.3333,-1165.0000) .. (1976.0000,-1165.0000) -- (1976.0000,-1056.0000) --
    cycle(1976.0000,-779.0000) -- (1958.0000,-779.0000) .. controls
    (1894.6667,-780.3333) and (1818.6667,-772.0000) .. (1730.0000,-754.0000) ..
    controls (1710.0000,-748.6667) and (1680.0000,-740.3333) ..
    (1640.0000,-729.0000) .. controls (1512.6667,-693.6667) and
    (1385.0000,-623.6667) .. (1257.0000,-519.0000) .. controls
    (1129.0000,-415.0000) and (1035.6667,-304.3333) .. (977.0000,-187.0000) ..
    controls (911.6667,-56.3333) and (871.3333,55.0000) .. (856.0000,147.0000) ..
    controls (840.6667,239.0000) and (834.3333,310.0000) .. (837.0000,360.0000) --
    (753.0000,360.0000) -- (753.0000,281.0000) .. controls (753.0000,209.6667) and
    (773.0000,107.6667) .. (813.0000,-25.0000) .. controls (826.3333,-69.6667) and
    (851.0000,-128.0000) .. (887.0000,-200.0000) .. controls (976.3333,-380.0000)
    and (1109.6667,-530.3333) .. (1287.0000,-651.0000) .. controls
    (1465.0000,-771.6667) and (1654.0000,-840.6667) .. (1854.0000,-858.0000) ..
    controls (1900.0000,-862.0000) and (1940.6667,-864.0000) ..
    (1976.0000,-864.0000) -- (1976.0000,-779.0000) -- cycle(1976.0000,-530.0000)
    .. controls (1966.0000,-530.6667) and (1955.6667,-531.0000) ..
    (1945.0000,-531.0000) .. controls (1787.0000,-531.0000) and
    (1637.3333,-486.0000) .. (1496.0000,-396.0000) .. controls
    (1355.3333,-306.0000) and (1249.3333,-189.6667) .. (1178.0000,-47.0000) ..
    controls (1112.0000,85.0000) and (1081.6667,220.6667) .. (1087.0000,360.0000)
    -- (1006.0000,360.0000) -- (1006.0000,277.0000) .. controls
    (1006.0000,214.3333) and (1023.6667,133.3333) .. (1059.0000,34.0000) ..
    controls (1075.0000,-10.6667) and (1095.6667,-57.6667) ..
    (1121.0000,-107.0000) .. controls (1185.0000,-231.6667) and
    (1279.6667,-338.3333) .. (1405.0000,-427.0000) .. controls
    (1530.3333,-516.3333) and (1663.0000,-572.6667) .. (1803.0000,-596.0000) ..
    controls (1863.6667,-606.0000) and (1896.3333,-611.0000) ..
    (1901.0000,-611.0000) -- (1976.0000,-611.0000) -- (1976.0000,-530.0000) --
    cycle(1976.0000,-339.0000) .. controls (1915.3333,-334.3333) and
    (1865.6667,-329.0000) .. (1827.0000,-323.0000) .. controls
    (1809.6667,-319.0000) and (1783.6667,-312.6667) .. (1749.0000,-304.0000) ..
    controls (1668.3333,-285.3333) and (1585.6667,-237.6667) ..
    (1501.0000,-161.0000) .. controls (1416.3333,-85.0000) and (1361.3333,-8.0000)
    .. (1336.0000,70.0000) .. controls (1328.0000,90.0000) and
    (1317.6667,120.0000) .. (1305.0000,160.0000) .. controls (1285.6667,236.6667)
    and (1276.6667,303.3333) .. (1278.0000,360.0000) -- (1209.0000,360.0000) --
    (1209.0000,335.0000) .. controls (1209.0000,323.0000) and (1217.3333,264.3333)
    .. (1234.0000,159.0000) .. controls (1250.6667,53.6667) and
    (1305.3333,-50.3333) .. (1398.0000,-153.0000) .. controls
    (1489.3333,-253.6667) and (1586.6667,-320.6667) .. (1690.0000,-354.0000) ..
    controls (1706.0000,-360.0000) and (1730.6667,-368.3333) ..
    (1764.0000,-379.0000) .. controls (1830.6667,-395.6667) and
    (1875.0000,-404.0000) .. (1897.0000,-404.0000) -- (1976.0000,-404.0000) --
    (1976.0000,-339.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F309.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2022.0000,44.0000) --
    (1992.0000,44.0000) -- (1992.0000,-74.0000) .. controls (1998.6667,-71.3333)
    and (2008.6667,-67.0000) .. (2022.0000,-61.0000) -- (2022.0000,44.0000) --
    cycle(1684.0000,44.0000) -- (1598.0000,44.0000) -- (1598.0000,-591.0000) ..
    controls (1598.0000,-583.6667) and (1605.3333,-606.3333) ..
    (1620.0000,-659.0000) .. controls (1627.3333,-684.3333) and
    (1633.6667,-728.3333) .. (1639.0000,-791.0000) .. controls
    (1644.3333,-739.6667) and (1650.3333,-701.0000) .. (1657.0000,-675.0000) ..
    controls (1658.3333,-670.3333) and (1663.3333,-656.0000) ..
    (1672.0000,-632.0000) .. controls (1680.0000,-610.6667) and
    (1684.0000,-597.3333) .. (1684.0000,-592.0000) -- (1684.0000,44.0000) --
    cycle(1948.0000,44.0000) -- (1862.0000,44.0000) -- (1862.0000,-200.0000) ..
    controls (1874.6667,-182.0000) and (1887.3333,-163.6667) ..
    (1900.0000,-145.0000) .. controls (1914.6667,-124.3333) and
    (1930.6667,-109.3333) .. (1948.0000,-100.0000) -- (1948.0000,44.0000) --
    cycle(1816.0000,44.0000) -- (1732.0000,44.0000) -- (1732.0000,-428.0000) --
    (1816.0000,-269.0000) -- (1816.0000,44.0000) -- cycle(2022.0000,-149.0000) ..
    controls (1992.0000,-172.3333) and (1950.6667,-210.6667) ..
    (1898.0000,-264.0000) .. controls (1890.0000,-274.6667) and
    (1874.6667,-302.0000) .. (1852.0000,-346.0000) .. controls
    (1793.3333,-460.0000) and (1749.0000,-585.3333) .. (1719.0000,-722.0000) ..
    controls (1697.6667,-818.0000) and (1678.3333,-950.0000) ..
    (1661.0000,-1118.0000) -- (1620.0000,-1118.0000) .. controls
    (1616.6667,-1070.0000) and (1610.0000,-998.3333) .. (1600.0000,-903.0000) ..
    controls (1552.0000,-521.0000) and (1434.0000,-263.3333) ..
    (1246.0000,-130.0000) .. controls (1229.3333,-118.0000) and
    (1196.6667,-99.6667) .. (1148.0000,-75.0000) .. controls (1094.6667,-47.6667)
    and (1062.0000,-34.0000) .. (1050.0000,-34.0000) .. controls
    (1039.3333,-34.0000) and (1007.6667,-47.6667) .. (955.0000,-75.0000) ..
    controls (907.0000,-100.3333) and (874.6667,-118.6667) .. (858.0000,-130.0000)
    .. controls (710.6667,-233.3333) and (605.6667,-421.3333) ..
    (543.0000,-694.0000) .. controls (530.3333,-749.3333) and (512.0000,-890.6667)
    .. (488.0000,-1118.0000) -- (443.0000,-1118.0000) .. controls
    (439.6667,-1073.3333) and (434.0000,-1006.6667) .. (426.0000,-918.0000) ..
    controls (414.0000,-816.6667) and (389.0000,-703.6667) .. (351.0000,-579.0000)
    .. controls (306.3333,-435.6667) and (259.0000,-332.0000) ..
    (209.0000,-268.0000) .. controls (204.3333,-262.6667) and (162.0000,-221.6667)
    .. (82.0000,-145.0000) -- (82.0000,-1562.0000) -- (2022.0000,-1562.0000) --
    (2022.0000,-149.0000) -- cycle(1549.0000,44.0000) -- (1465.0000,44.0000) --
    (1465.0000,-269.0000) -- (1549.0000,-428.0000) -- (1549.0000,44.0000) --
    cycle(2022.0000,374.0000) -- (1696.0000,374.0000) -- (1696.0000,155.0000) --
    (2022.0000,155.0000) -- (2022.0000,374.0000) -- cycle(1419.0000,44.0000) --
    (1334.0000,44.0000) -- (1334.0000,-101.0000) .. controls (1351.3333,-110.3333)
    and (1367.3333,-125.3333) .. (1382.0000,-146.0000) .. controls
    (1394.0000,-164.0000) and (1406.3333,-182.0000) .. (1419.0000,-200.0000) --
    (1419.0000,44.0000) -- cycle(1290.0000,44.0000) -- (1200.0000,44.0000) --
    (1200.0000,-30.0000) -- (1290.0000,-74.0000) -- (1290.0000,44.0000) --
    cycle(1152.0000,44.0000) -- (952.0000,44.0000) -- (952.0000,-7.0000) ..
    controls (964.6667,-1.0000) and (999.3333,14.6667) .. (1056.0000,40.0000) --
    (1152.0000,-7.0000) -- (1152.0000,44.0000) -- cycle(908.0000,44.0000) --
    (818.0000,44.0000) -- (818.0000,-74.0000) -- (908.0000,-30.0000) --
    (908.0000,44.0000) -- cycle(506.0000,44.0000) -- (424.0000,44.0000) --
    (424.0000,-599.0000) .. controls (424.0000,-603.6667) and (427.0000,-614.6667)
    .. (433.0000,-632.0000) .. controls (441.0000,-652.0000) and
    (445.3333,-663.6667) .. (446.0000,-667.0000) .. controls (453.3333,-697.6667)
    and (459.6667,-737.6667) .. (465.0000,-787.0000) .. controls
    (469.0000,-738.3333) and (475.3333,-698.3333) .. (484.0000,-667.0000) ..
    controls (498.6667,-613.0000) and (506.0000,-590.6667) .. (506.0000,-600.0000)
    -- (506.0000,44.0000) -- cycle(770.0000,42.0000) -- (685.0000,42.0000) --
    (685.0000,-200.0000) .. controls (691.6667,-194.0000) and (704.3333,-176.3333)
    .. (723.0000,-147.0000) .. controls (737.6667,-124.3333) and
    (753.3333,-110.3333) .. (770.0000,-105.0000) -- (770.0000,42.0000) --
    cycle(640.0000,44.0000) -- (557.0000,44.0000) -- (557.0000,-432.0000) --
    (640.0000,-273.0000) -- (640.0000,44.0000) -- cycle(1601.0000,374.0000) --
    (507.0000,374.0000) -- (507.0000,155.0000) -- (1601.0000,155.0000) --
    (1601.0000,374.0000) -- cycle(375.0000,44.0000) -- (290.0000,44.0000) --
    (290.0000,-273.0000) -- (375.0000,-432.0000) -- (375.0000,44.0000) --
    cycle(246.0000,44.0000) -- (161.0000,44.0000) -- (161.0000,-105.0000) ..
    controls (176.3333,-109.0000) and (192.0000,-122.6667) .. (208.0000,-146.0000)
    .. controls (228.6667,-178.0000) and (241.3333,-196.0000) ..
    (246.0000,-200.0000) -- (246.0000,44.0000) -- cycle(112.0000,44.0000) --
    (82.0000,44.0000) -- (82.0000,-57.0000) .. controls (85.3333,-60.3333) and
    (95.3333,-66.0000) .. (112.0000,-74.0000) -- (112.0000,44.0000) --
    cycle(408.0000,374.0000) -- (82.0000,374.0000) -- (82.0000,155.0000) --
    (408.0000,155.0000) -- (408.0000,374.0000) -- cycle(1853.0000,-1383.0000) --
    (1809.0000,-1400.0000) -- (1809.0000,-1448.0000) -- (1777.0000,-1413.0000) --
    (1732.0000,-1428.0000) -- (1763.0000,-1384.0000) -- (1736.0000,-1347.0000) --
    (1775.0000,-1358.0000) -- (1809.0000,-1322.0000) -- (1809.0000,-1374.0000) --
    (1853.0000,-1383.0000) -- cycle(1977.0000,-938.0000) -- (1933.0000,-955.0000)
    -- (1931.0000,-1003.0000) -- (1898.0000,-964.0000) -- (1854.0000,-979.0000) --
    (1881.0000,-938.0000) -- (1854.0000,-898.0000) -- (1897.0000,-913.0000) --
    (1931.0000,-875.0000) -- (1933.0000,-921.0000) -- (1977.0000,-938.0000) --
    cycle(1525.0000,-1202.0000) -- (1436.0000,-1234.0000) --
    (1439.0000,-1326.0000) -- (1382.0000,-1247.0000) -- (1295.0000,-1278.0000) --
    (1353.0000,-1202.0000) -- (1295.0000,-1126.0000) -- (1382.0000,-1157.0000) --
    (1439.0000,-1080.0000) -- (1437.0000,-1170.0000) -- (1525.0000,-1202.0000) --
    cycle(1054.0000,-1391.0000) -- (959.0000,-1420.0000) -- (962.0000,-1511.0000)
    -- (904.0000,-1436.0000) -- (818.0000,-1467.0000) -- (877.0000,-1391.0000) --
    (818.0000,-1315.0000) -- (906.0000,-1346.0000) -- (963.0000,-1271.0000) --
    (960.0000,-1358.0000) -- (1054.0000,-1391.0000) -- cycle(1338.0000,-694.0000)
    -- (1292.0000,-707.0000) -- (1293.0000,-759.0000) -- (1257.0000,-720.0000) --
    (1212.0000,-735.0000) -- (1243.0000,-690.0000) -- (1212.0000,-650.0000) --
    (1255.0000,-665.0000) -- (1293.0000,-625.0000) -- (1290.0000,-681.0000) --
    (1338.0000,-694.0000) -- cycle(1093.0000,-974.0000) -- (999.0000,-1002.0000)
    -- (1001.0000,-1094.0000) -- (942.0000,-1019.0000) -- (858.0000,-1050.0000) --
    (916.0000,-974.0000) -- (858.0000,-894.0000) -- (945.0000,-928.0000) --
    (1002.0000,-850.0000) -- (999.0000,-941.0000) -- (1093.0000,-974.0000) --
    cycle(442.0000,-1438.0000) -- (396.0000,-1455.0000) -- (399.0000,-1503.0000)
    -- (365.0000,-1464.0000) -- (318.0000,-1479.0000) -- (349.0000,-1435.0000) --
    (318.0000,-1398.0000) -- (366.0000,-1413.0000) -- (399.0000,-1374.0000) --
    (396.0000,-1422.0000) -- (442.0000,-1438.0000) -- cycle(345.0000,-974.0000) --
    (254.0000,-1002.0000) -- (257.0000,-1094.0000) -- (205.0000,-1015.0000) --
    (113.0000,-1046.0000) -- (172.0000,-970.0000) -- (113.0000,-894.0000) --
    (201.0000,-928.0000) -- (257.0000,-852.0000) -- (255.0000,-941.0000) --
    (345.0000,-974.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F30A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1669.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1963.0000,-678.0000) ..
    controls (1939.6667,-642.0000) and (1921.0000,-614.0000) ..
    (1907.0000,-594.0000) .. controls (1886.3333,-599.3333) and
    (1855.6667,-607.6667) .. (1815.0000,-619.0000) .. controls
    (1811.0000,-634.3333) and (1806.6667,-654.6667) .. (1802.0000,-680.0000) ..
    controls (1845.3333,-761.3333) and (1868.0000,-839.0000) ..
    (1870.0000,-913.0000) .. controls (1931.3333,-827.6667) and
    (1962.3333,-749.3333) .. (1963.0000,-678.0000) -- cycle(2022.0000,374.0000) --
    (82.0000,374.0000) -- (82.0000,-168.0000) .. controls (272.0000,-204.6667) and
    (412.6667,-336.6667) .. (504.0000,-564.0000) .. controls (578.0000,-762.0000)
    and (651.6667,-960.0000) .. (725.0000,-1158.0000) .. controls
    (841.0000,-1362.0000) and (1028.6667,-1464.0000) .. (1288.0000,-1464.0000) ..
    controls (1436.6667,-1464.0000) and (1546.3333,-1438.6667) ..
    (1617.0000,-1388.0000) .. controls (1701.0000,-1328.0000) and
    (1743.0000,-1226.6667) .. (1743.0000,-1084.0000) .. controls
    (1743.0000,-1053.3333) and (1729.3333,-1019.0000) .. (1702.0000,-981.0000) ..
    controls (1673.3333,-941.0000) and (1644.3333,-921.0000) ..
    (1615.0000,-921.0000) .. controls (1558.3333,-921.0000) and
    (1530.0000,-941.6667) .. (1530.0000,-983.0000) .. controls
    (1530.0000,-1020.3333) and (1552.3333,-1046.3333) .. (1597.0000,-1061.0000) ..
    controls (1572.3333,-1114.3333) and (1518.6667,-1141.0000) ..
    (1436.0000,-1141.0000) .. controls (1349.3333,-1141.0000) and
    (1281.3333,-1094.3333) .. (1232.0000,-1001.0000) .. controls
    (1191.3333,-924.3333) and (1171.0000,-838.3333) .. (1171.0000,-743.0000) ..
    controls (1171.0000,-529.6667) and (1203.3333,-375.0000) ..
    (1268.0000,-279.0000) .. controls (1326.0000,-193.0000) and
    (1421.6667,-138.3333) .. (1555.0000,-115.0000) .. controls
    (1627.0000,-103.0000) and (1782.6667,-97.0000) .. (2022.0000,-97.0000) --
    (2022.0000,-43.0000) -- (1718.0000,-43.0000) .. controls (1671.3333,-43.0000)
    and (1611.0000,-54.6667) .. (1537.0000,-78.0000) .. controls
    (1449.6667,-105.3333) and (1389.6667,-121.3333) .. (1357.0000,-126.0000) ..
    controls (1453.6667,-41.3333) and (1608.0000,1.0000) .. (1820.0000,1.0000) ..
    controls (1822.6667,1.0000) and (1890.0000,0.0000) .. (2022.0000,-2.0000) --
    (2022.0000,374.0000) -- cycle(1707.0000,-1119.0000) .. controls
    (1707.0000,-1166.3333) and (1681.3333,-1228.6667) .. (1630.0000,-1306.0000) ..
    controls (1655.3333,-1236.0000) and (1668.0000,-1192.0000) ..
    (1668.0000,-1174.0000) -- (1668.0000,-1061.0000) .. controls
    (1659.3333,-1051.0000) and (1638.3333,-1029.6667) .. (1605.0000,-997.0000) --
    (1623.0000,-980.0000) .. controls (1650.3333,-982.6667) and
    (1672.0000,-1000.0000) .. (1688.0000,-1032.0000) .. controls
    (1700.6667,-1058.6667) and (1707.0000,-1087.6667) .. (1707.0000,-1119.0000) --
    cycle(1932.0000,-728.0000) .. controls (1932.0000,-736.6667) and
    (1924.6667,-755.0000) .. (1910.0000,-783.0000) .. controls
    (1910.0000,-768.3333) and (1904.3333,-747.3333) .. (1893.0000,-720.0000) ..
    controls (1882.3333,-693.3333) and (1877.0000,-676.3333) ..
    (1877.0000,-669.0000) .. controls (1877.0000,-659.6667) and
    (1884.3333,-651.6667) .. (1899.0000,-645.0000) .. controls
    (1921.0000,-666.3333) and (1932.0000,-694.0000) .. (1932.0000,-728.0000) --
    cycle(1207.0000,-1361.0000) .. controls (1171.0000,-1357.0000) and
    (1117.6667,-1347.3333) .. (1047.0000,-1332.0000) .. controls
    (933.6667,-1296.6667) and (846.0000,-1226.3333) .. (784.0000,-1121.0000) ..
    controls (743.3333,-1053.0000) and (703.3333,-945.0000) ..
    (664.0000,-797.0000) .. controls (622.0000,-636.3333) and (586.6667,-526.6667)
    .. (558.0000,-468.0000) .. controls (584.6667,-499.3333) and
    (622.0000,-548.3333) .. (670.0000,-615.0000) .. controls (697.3333,-661.6667)
    and (728.6667,-742.3333) .. (764.0000,-857.0000) .. controls
    (796.6667,-965.0000) and (830.3333,-1044.3333) .. (865.0000,-1095.0000) ..
    controls (909.0000,-1159.0000) and (972.3333,-1213.0000) ..
    (1055.0000,-1257.0000) .. controls (1138.3333,-1301.0000) and
    (1189.0000,-1335.6667) .. (1207.0000,-1361.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F30B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1314.0000,-1532.0000) --
    (1161.0000,-1181.0000) .. controls (1190.3333,-1315.6667) and
    (1223.6667,-1432.6667) .. (1261.0000,-1532.0000) -- (1314.0000,-1532.0000) --
    cycle(1206.0000,-1532.0000) .. controls (1126.6667,-1342.6667) and
    (1082.3333,-1140.6667) .. (1073.0000,-926.0000) .. controls
    (1066.3333,-985.3333) and (1063.0000,-1031.3333) .. (1063.0000,-1064.0000) --
    (1063.0000,-1532.0000) -- (1206.0000,-1532.0000) -- cycle(976.0000,-1162.0000)
    .. controls (940.0000,-1324.0000) and (901.0000,-1447.3333) ..
    (859.0000,-1532.0000) -- (912.0000,-1532.0000) -- (976.0000,-1162.0000) --
    cycle(1986.0000,287.0000) .. controls (1958.0000,275.0000) and
    (1926.3333,252.3333) .. (1891.0000,219.0000) .. controls (1847.0000,178.3333)
    and (1817.3333,152.6667) .. (1802.0000,142.0000) .. controls
    (1782.6667,131.3333) and (1754.3333,115.0000) .. (1717.0000,93.0000) ..
    controls (1718.3333,79.0000) and (1719.0000,64.3333) .. (1719.0000,49.0000) ..
    controls (1719.0000,-13.6667) and (1706.6667,-56.6667) .. (1682.0000,-80.0000)
    .. controls (1672.0000,-80.0000) and (1667.0000,-75.3333) ..
    (1667.0000,-66.0000) .. controls (1667.0000,-52.0000) and (1667.6667,-32.6667)
    .. (1669.0000,-8.0000) .. controls (1671.0000,19.3333) and (1672.0000,38.6667)
    .. (1672.0000,50.0000) .. controls (1554.0000,-66.0000) and
    (1470.3333,-161.0000) .. (1421.0000,-235.0000) .. controls
    (1421.0000,-235.0000) and (1393.0000,-272.3333) .. (1337.0000,-347.0000) ..
    controls (1305.6667,-389.6667) and (1281.6667,-431.0000) ..
    (1265.0000,-471.0000) .. controls (1254.3333,-505.0000) and
    (1238.3333,-556.3333) .. (1217.0000,-625.0000) -- (1169.0000,-646.0000) ..
    controls (1189.6667,-650.0000) and (1204.6667,-652.0000) ..
    (1214.0000,-652.0000) .. controls (1280.0000,-652.0000) and
    (1345.6667,-604.6667) .. (1411.0000,-510.0000) .. controls
    (1461.0000,-437.3333) and (1499.3333,-359.3333) .. (1526.0000,-276.0000) --
    (1536.0000,-276.0000) .. controls (1540.0000,-283.3333) and
    (1542.0000,-293.0000) .. (1542.0000,-305.0000) .. controls
    (1542.0000,-409.6667) and (1513.3333,-500.3333) .. (1456.0000,-577.0000) ..
    controls (1392.6667,-660.3333) and (1310.3333,-702.0000) ..
    (1209.0000,-702.0000) .. controls (1195.6667,-702.0000) and
    (1183.0000,-701.0000) .. (1171.0000,-699.0000) .. controls
    (1267.0000,-757.6667) and (1358.0000,-787.0000) .. (1444.0000,-787.0000) ..
    controls (1582.0000,-787.0000) and (1681.6667,-725.3333) ..
    (1743.0000,-602.0000) .. controls (1782.3333,-522.6667) and
    (1810.0000,-400.0000) .. (1826.0000,-234.0000) .. controls
    (1827.3333,-246.0000) and (1828.0000,-261.3333) .. (1828.0000,-280.0000) ..
    controls (1828.0000,-452.0000) and (1805.6667,-580.0000) ..
    (1761.0000,-664.0000) .. controls (1699.6667,-779.3333) and
    (1590.6667,-837.0000) .. (1434.0000,-837.0000) .. controls
    (1314.0000,-837.0000) and (1207.3333,-794.6667) .. (1114.0000,-710.0000) ..
    controls (1183.3333,-879.3333) and (1286.0000,-964.0000) ..
    (1422.0000,-964.0000) .. controls (1438.6667,-964.0000) and
    (1461.3333,-960.6667) .. (1490.0000,-954.0000) .. controls
    (1522.0000,-946.0000) and (1544.6667,-941.3333) .. (1558.0000,-940.0000) ..
    controls (1506.0000,-982.0000) and (1448.6667,-1003.0000) ..
    (1386.0000,-1003.0000) .. controls (1312.6667,-1003.0000) and
    (1236.3333,-969.6667) .. (1157.0000,-903.0000) .. controls
    (1183.0000,-981.0000) and (1228.0000,-1043.0000) .. (1292.0000,-1089.0000) ..
    controls (1356.6667,-1135.0000) and (1430.3333,-1158.0000) ..
    (1513.0000,-1158.0000) .. controls (1597.0000,-1158.0000) and
    (1665.0000,-1130.6667) .. (1717.0000,-1076.0000) .. controls
    (1757.0000,-1034.6667) and (1793.6667,-969.0000) .. (1827.0000,-879.0000) --
    (1829.0000,-883.0000) .. controls (1828.3333,-924.3333) and
    (1819.3333,-964.6667) .. (1802.0000,-1004.0000) .. controls
    (1742.6667,-1137.3333) and (1642.6667,-1204.0000) .. (1502.0000,-1204.0000) ..
    controls (1340.0000,-1204.0000) and (1220.0000,-1125.3333) ..
    (1142.0000,-968.0000) .. controls (1186.0000,-1138.0000) and
    (1258.0000,-1326.0000) .. (1358.0000,-1532.0000) -- (1986.0000,-1532.0000) --
    (1986.0000,287.0000) -- cycle(919.0000,-1173.0000) .. controls
    (871.0000,-1285.6667) and (796.6667,-1405.3333) .. (696.0000,-1532.0000) --
    (807.0000,-1532.0000) .. controls (860.3333,-1453.3333) and
    (897.6667,-1333.6667) .. (919.0000,-1173.0000) -- cycle(923.0000,-1003.0000)
    .. controls (829.0000,-1171.0000) and (778.0000,-1261.6667) ..
    (770.0000,-1275.0000) .. controls (708.6667,-1377.0000) and
    (649.3333,-1462.6667) .. (592.0000,-1532.0000) -- (636.0000,-1532.0000) ..
    controls (644.6667,-1532.0000) and (668.6667,-1507.3333) ..
    (708.0000,-1458.0000) .. controls (768.6667,-1381.3333) and
    (840.3333,-1229.6667) .. (923.0000,-1003.0000) -- cycle(804.0000,-1081.0000)
    .. controls (700.0000,-1137.0000) and (609.3333,-1165.0000) ..
    (532.0000,-1165.0000) .. controls (379.3333,-1165.0000) and
    (229.6667,-1072.3333) .. (83.0000,-887.0000) -- (83.0000,-1532.0000) --
    (533.0000,-1532.0000) .. controls (637.6667,-1406.0000) and
    (728.0000,-1255.6667) .. (804.0000,-1081.0000) -- cycle(932.0000,-649.0000) ..
    controls (910.6667,-643.0000) and (897.3333,-639.0000) .. (892.0000,-637.0000)
    .. controls (877.3333,-631.0000) and (866.3333,-623.3333) ..
    (859.0000,-614.0000) .. controls (853.0000,-592.0000) and (844.3333,-563.6667)
    .. (833.0000,-529.0000) .. controls (820.3333,-497.6667) and
    (788.0000,-447.0000) .. (736.0000,-377.0000) -- (736.0000,-379.0000) ..
    controls (736.0000,-390.3333) and (740.6667,-411.0000) .. (750.0000,-441.0000)
    .. controls (796.0000,-589.0000) and (847.0000,-663.0000) ..
    (903.0000,-663.0000) .. controls (909.6667,-663.0000) and (919.3333,-658.3333)
    .. (932.0000,-649.0000) -- cycle(1986.0000,372.0000) -- (928.0000,372.0000) --
    (1002.0000,52.0000) .. controls (1026.6667,58.0000) and (1057.0000,70.0000) ..
    (1093.0000,88.0000) .. controls (1100.3333,108.0000) and (1111.3333,133.6667)
    .. (1126.0000,165.0000) .. controls (1132.6667,175.6667) and
    (1161.0000,202.3333) .. (1211.0000,245.0000) .. controls (1227.0000,207.6667)
    and (1237.3333,159.3333) .. (1242.0000,100.0000) .. controls
    (1245.3333,50.6667) and (1249.0000,1.3333) .. (1253.0000,-48.0000) .. controls
    (1285.6667,-37.3333) and (1331.6667,-16.3333) .. (1391.0000,15.0000) ..
    controls (1399.0000,21.0000) and (1421.6667,44.3333) .. (1459.0000,85.0000) ..
    controls (1514.3333,145.0000) and (1559.0000,187.6667) .. (1593.0000,213.0000)
    .. controls (1635.0000,245.0000) and (1689.6667,274.6667) ..
    (1757.0000,302.0000) .. controls (1833.6667,333.3333) and (1884.3333,349.0000)
    .. (1909.0000,349.0000) .. controls (1913.0000,349.0000) and
    (1938.6667,340.3333) .. (1986.0000,323.0000) -- (1986.0000,372.0000) --
    cycle(920.0000,-741.0000) .. controls (849.3333,-761.0000) and
    (812.6667,-771.0000) .. (810.0000,-771.0000) .. controls (692.6667,-771.0000)
    and (614.6667,-709.0000) .. (576.0000,-585.0000) -- (578.0000,-578.0000) ..
    controls (594.6667,-609.3333) and (626.6667,-639.6667) .. (674.0000,-669.0000)
    .. controls (722.0000,-698.3333) and (763.6667,-713.0000) ..
    (799.0000,-713.0000) -- (854.0000,-713.0000) .. controls (782.6667,-649.0000)
    and (733.3333,-549.6667) .. (706.0000,-415.0000) .. controls
    (702.0000,-391.6667) and (694.3333,-357.6667) .. (683.0000,-313.0000) ..
    controls (673.6667,-287.0000) and (655.3333,-261.0000) .. (628.0000,-235.0000)
    .. controls (582.0000,-191.6667) and (558.6667,-169.6667) ..
    (558.0000,-169.0000) .. controls (571.3333,-255.6667) and (587.3333,-329.0000)
    .. (606.0000,-389.0000) .. controls (625.3333,-449.0000) and
    (635.0000,-482.3333) .. (635.0000,-489.0000) -- (632.0000,-489.0000) ..
    controls (556.0000,-376.3333) and (514.6667,-275.3333) .. (508.0000,-186.0000)
    .. controls (508.6667,-170.6667) and (506.3333,-148.3333) ..
    (501.0000,-119.0000) .. controls (496.3333,-108.3333) and (477.3333,-89.3333)
    .. (444.0000,-62.0000) .. controls (404.6667,-29.3333) and (370.0000,2.0000)
    .. (340.0000,32.0000) .. controls (314.0000,62.0000) and (271.3333,103.0000)
    .. (212.0000,155.0000) .. controls (196.0000,165.6667) and (174.6667,176.0000)
    .. (148.0000,186.0000) .. controls (105.3333,201.3333) and (83.3333,209.3333)
    .. (82.0000,210.0000) -- (82.0000,-816.0000) .. controls (220.0000,-1012.6667)
    and (372.0000,-1111.0000) .. (538.0000,-1111.0000) .. controls
    (594.6667,-1111.0000) and (663.6667,-1092.0000) .. (745.0000,-1054.0000) ..
    controls (772.3333,-1041.3333) and (804.3333,-1022.3333) ..
    (841.0000,-997.0000) .. controls (847.0000,-988.3333) and (854.0000,-968.6667)
    .. (862.0000,-938.0000) .. controls (806.6667,-960.6667) and
    (754.6667,-972.0000) .. (706.0000,-972.0000) .. controls (624.6667,-972.0000)
    and (552.3333,-948.6667) .. (489.0000,-902.0000) .. controls
    (425.6667,-855.3333) and (384.6667,-793.0000) .. (366.0000,-715.0000) ..
    controls (359.3333,-687.6667) and (356.0000,-668.3333) .. (356.0000,-657.0000)
    .. controls (356.0000,-645.0000) and (356.6667,-627.6667) ..
    (358.0000,-605.0000) .. controls (362.6667,-620.3333) and (369.3333,-643.0000)
    .. (378.0000,-673.0000) .. controls (400.0000,-745.0000) and
    (444.0000,-805.0000) .. (510.0000,-853.0000) .. controls (576.6667,-901.6667)
    and (647.6667,-926.0000) .. (723.0000,-926.0000) .. controls
    (803.0000,-926.0000) and (856.6667,-905.0000) .. (884.0000,-863.0000) ..
    controls (888.6667,-855.6667) and (900.6667,-815.0000) .. (920.0000,-741.0000)
    -- cycle(857.0000,-2.0000) -- (831.0000,372.0000) -- (82.0000,372.0000) --
    (82.0000,281.0000) .. controls (235.3333,226.3333) and (355.3333,166.3333) ..
    (442.0000,101.0000) .. controls (468.0000,81.0000) and (497.0000,52.3333) ..
    (529.0000,15.0000) .. controls (579.6667,-45.6667) and (606.0000,-77.0000) ..
    (608.0000,-79.0000) -- (673.0000,-79.0000) -- (557.0000,215.0000) .. controls
    (571.0000,225.0000) and (586.3333,232.3333) .. (603.0000,237.0000) --
    (857.0000,-2.0000) -- cycle(1948.0000,-167.0000) .. controls
    (1948.0000,-243.0000) and (1935.3333,-283.3333) .. (1910.0000,-288.0000) ..
    controls (1910.0000,-279.3333) and (1908.6667,-266.3333) ..
    (1906.0000,-249.0000) .. controls (1903.3333,-231.6667) and
    (1902.0000,-218.3333) .. (1902.0000,-209.0000) -- (1902.0000,-105.0000) ..
    controls (1902.0000,-94.3333) and (1898.6667,-78.6667) .. (1892.0000,-58.0000)
    .. controls (1885.3333,-38.0000) and (1882.0000,-22.6667) ..
    (1882.0000,-12.0000) .. controls (1882.0000,-1.3333) and (1888.0000,4.3333) ..
    (1900.0000,5.0000) .. controls (1932.0000,-19.0000) and (1948.0000,-76.3333)
    .. (1948.0000,-167.0000) -- cycle(1677.0000,-327.0000) .. controls
    (1677.0000,-374.3333) and (1668.6667,-426.3333) .. (1652.0000,-483.0000) ..
    controls (1632.0000,-553.6667) and (1606.6667,-597.0000) ..
    (1576.0000,-613.0000) .. controls (1568.6667,-611.0000) and
    (1565.0000,-605.6667) .. (1565.0000,-597.0000) .. controls
    (1565.0000,-599.0000) and (1576.3333,-577.6667) .. (1599.0000,-533.0000) ..
    controls (1614.3333,-503.6667) and (1626.0000,-457.6667) ..
    (1634.0000,-395.0000) .. controls (1639.3333,-347.0000) and
    (1645.0000,-298.6667) .. (1651.0000,-250.0000) -- (1673.0000,-254.0000) ..
    controls (1675.6667,-275.3333) and (1677.0000,-299.6667) ..
    (1677.0000,-327.0000) -- cycle(356.0000,-906.0000) .. controls
    (224.6667,-852.0000) and (159.0000,-749.6667) .. (159.0000,-599.0000) ..
    controls (159.0000,-586.3333) and (161.0000,-574.3333) .. (165.0000,-563.0000)
    .. controls (181.6667,-694.3333) and (245.3333,-808.6667) ..
    (356.0000,-906.0000) -- cycle(502.0000,-671.0000) .. controls
    (459.3333,-624.3333) and (430.6667,-582.0000) .. (416.0000,-544.0000) ..
    controls (402.0000,-506.0000) and (395.0000,-455.0000) .. (395.0000,-391.0000)
    .. controls (395.0000,-344.3333) and (398.0000,-287.0000) ..
    (404.0000,-219.0000) .. controls (416.6667,-322.3333) and (427.6667,-399.0000)
    .. (437.0000,-449.0000) .. controls (453.6667,-533.6667) and
    (475.3333,-607.6667) .. (502.0000,-671.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F30C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2012.0000,368.0000) --
    (1301.0000,368.0000) -- (1317.0000,351.0000) -- (1289.0000,350.0000) --
    (1283.0000,329.0000) -- (1272.0000,350.0000) -- (1244.0000,345.0000) --
    (1260.0000,368.0000) -- (1025.0000,367.0000) -- (1025.0000,351.0000) --
    (1040.0000,339.0000) -- (1020.0000,333.0000) -- (1012.0000,311.0000) --
    (1002.0000,328.0000) -- (974.0000,328.0000) -- (989.0000,351.0000) --
    (983.0000,368.0000) -- (939.0000,368.0000) -- (932.0000,340.0000) --
    (915.0000,368.0000) -- (473.0000,368.0000) -- (467.0000,329.0000) --
    (444.0000,368.0000) -- (346.0000,368.0000) -- (318.0000,333.0000) --
    (357.0000,226.0000) -- (355.0000,225.0000) -- (265.0000,276.0000) --
    (175.0000,207.0000) -- (186.0000,316.0000) -- (113.0000,368.0000) --
    (82.0000,368.0000) -- (82.0000,339.0000) -- (92.0000,322.0000) --
    (120.0000,321.0000) -- (105.0000,304.0000) -- (115.0000,277.0000) --
    (82.0000,287.0000) -- (82.0000,247.0000) -- (92.0000,230.0000) --
    (115.0000,229.0000) -- (105.0000,212.0000) -- (111.0000,196.0000) --
    (92.0000,202.0000) -- (82.0000,202.0000) -- (82.0000,41.0000) --
    (92.0000,24.0000) -- (122.0000,23.0000) -- (105.0000,0.0000) --
    (109.0000,-16.0000) -- (106.0000,-16.0000) -- (82.0000,-13.0000) --
    (82.0000,-122.0000) -- (105.0000,-122.0000) -- (88.0000,-139.0000) --
    (98.0000,-171.0000) -- (82.0000,-162.0000) -- (82.0000,-294.0000) --
    (98.0000,-300.0000) -- (115.0000,-294.0000) -- (115.0000,-295.0000) --
    (111.0000,-310.0000) -- (126.0000,-322.0000) -- (111.0000,-328.0000) --
    (105.0000,-345.0000) -- (92.0000,-328.0000) -- (82.0000,-328.0000) --
    (82.0000,-1564.0000) -- (426.0000,-1564.0000) -- (432.0000,-1553.0000) --
    (370.0000,-1512.0000) -- (456.0000,-1495.0000) -- (473.0000,-1415.0000) --
    (507.0000,-1489.0000) -- (592.0000,-1489.0000) -- (536.0000,-1542.0000) --
    (541.0000,-1564.0000) -- (857.0000,-1564.0000) -- (863.0000,-1553.0000) --
    (835.0000,-1535.0000) -- (862.0000,-1530.0000) -- (869.0000,-1507.0000) --
    (880.0000,-1529.0000) -- (908.0000,-1530.0000) -- (886.0000,-1552.0000) --
    (899.0000,-1564.0000) -- (948.0000,-1564.0000) -- (945.0000,-1559.0000) --
    (962.0000,-1563.0000) -- (983.0000,-1552.0000) -- (983.0000,-1564.0000) --
    (1094.0000,-1564.0000) -- (1107.0000,-1559.0000) -- (1108.0000,-1560.0000) --
    (1106.0000,-1564.0000) -- (1208.0000,-1564.0000) -- (1220.0000,-1524.0000) --
    (1243.0000,-1563.0000) -- (1246.0000,-1563.0000) -- (1282.0000,-1558.0000) --
    (1278.0000,-1564.0000) -- (1398.0000,-1564.0000) -- (1370.0000,-1490.0000) --
    (1438.0000,-1529.0000) -- (1512.0000,-1472.0000) -- (1501.0000,-1558.0000) --
    (1514.0000,-1564.0000) -- (1673.0000,-1564.0000) -- (1685.0000,-1513.0000) --
    (1714.0000,-1564.0000) -- (1823.0000,-1564.0000) -- (1785.0000,-1547.0000) --
    (1786.0000,-1546.0000) -- (1846.0000,-1490.0000) -- (1863.0000,-1530.0000) --
    (1903.0000,-1530.0000) -- (1875.0000,-1564.0000) -- (2012.0000,-1564.0000) --
    (2012.0000,-1288.0000) -- (2003.0000,-1289.0000) -- (1991.0000,-1288.0000) --
    (2002.0000,-1271.0000) -- (1997.0000,-1260.0000) -- (1998.0000,-1260.0000) --
    (2012.0000,-1265.0000) -- (2012.0000,-1128.0000) -- (1997.0000,-1139.0000) --
    (2002.0000,-1117.0000) -- (1991.0000,-1105.0000) -- (2006.0000,-1099.0000) --
    (2008.0000,-1082.0000) -- (2012.0000,-1090.0000) -- (2012.0000,368.0000) --
    cycle(1012.0000,368.0000) -- (1002.0000,368.0000) -- (1008.0000,362.0000) --
    (1012.0000,368.0000) -- cycle(1979.0000,-1547.0000) -- (1972.0000,-1558.0000)
    -- (1966.0000,-1553.0000) -- (1958.0000,-1557.0000) -- (1962.0000,-1552.0000)
    -- (1952.0000,-1547.0000) -- (1962.0000,-1546.0000) -- (1966.0000,-1537.0000)
    -- (1968.0000,-1547.0000) -- (1979.0000,-1547.0000) --
    cycle(1932.0000,-1552.0000) -- (1911.0000,-1552.0000) --
    (1917.0000,-1542.0000) -- (1922.0000,-1547.0000) -- (1926.0000,-1542.0000) --
    (1932.0000,-1552.0000) -- cycle(1989.0000,-1484.0000) --
    (1955.0000,-1492.0000) -- (1939.0000,-1528.0000) -- (1922.0000,-1495.0000) --
    (1889.0000,-1495.0000) -- (1909.0000,-1466.0000) -- (1899.0000,-1432.0000) --
    (1932.0000,-1449.0000) -- (1962.0000,-1426.0000) -- (1962.0000,-1461.0000) --
    (1989.0000,-1484.0000) -- cycle(1909.0000,-1512.0000) --
    (1899.0000,-1513.0000) -- (1899.0000,-1522.0000) -- (1892.0000,-1513.0000) --
    (1883.0000,-1512.0000) -- (1892.0000,-1506.0000) -- (1890.0000,-1502.0000) --
    (1897.0000,-1507.0000) -- (1903.0000,-1502.0000) -- (1909.0000,-1512.0000) --
    cycle(1879.0000,-1478.0000) -- (1875.0000,-1489.0000) --
    (1869.0000,-1484.0000) -- (1861.0000,-1487.0000) -- (1862.0000,-1484.0000) --
    (1855.0000,-1478.0000) -- (1869.0000,-1467.0000) -- (1871.0000,-1478.0000) --
    (1879.0000,-1478.0000) -- cycle(1897.0000,-1443.0000) --
    (1888.0000,-1449.0000) -- (1891.0000,-1460.0000) -- (1882.0000,-1455.0000) --
    (1875.0000,-1460.0000) -- (1869.0000,-1443.0000) -- (1880.0000,-1442.0000) --
    (1880.0000,-1438.0000) -- (1897.0000,-1443.0000) --
    cycle(1782.0000,-1518.0000) -- (1766.0000,-1524.0000) --
    (1765.0000,-1540.0000) -- (1753.0000,-1523.0000) -- (1732.0000,-1523.0000) --
    (1742.0000,-1506.0000) -- (1737.0000,-1489.0000) -- (1760.0000,-1495.0000) --
    (1776.0000,-1490.0000) -- (1771.0000,-1506.0000) -- (1782.0000,-1518.0000) --
    cycle(1885.0000,-1397.0000) -- (1875.0000,-1398.0000) --
    (1875.0000,-1408.0000) -- (1860.0000,-1397.0000) -- (1869.0000,-1391.0000) --
    (1867.0000,-1388.0000) -- (1874.0000,-1391.0000) -- (1880.0000,-1387.0000) --
    (1885.0000,-1397.0000) -- cycle(1741.0000,-1541.0000) --
    (1731.0000,-1547.0000) -- (1735.0000,-1551.0000) -- (1725.0000,-1547.0000) --
    (1720.0000,-1552.0000) -- (1715.0000,-1541.0000) -- (1726.0000,-1540.0000) --
    (1726.0000,-1530.0000) -- (1741.0000,-1541.0000) --
    cycle(1943.0000,-1316.0000) -- (1932.0000,-1317.0000) --
    (1932.0000,-1322.0000) -- (1922.0000,-1316.0000) -- (1926.0000,-1311.0000) --
    (1922.0000,-1300.0000) -- (1932.0000,-1305.0000) -- (1939.0000,-1300.0000) --
    (1943.0000,-1316.0000) -- cycle(1879.0000,-1347.0000) --
    (1871.0000,-1366.0000) -- (1865.0000,-1357.0000) -- (1865.0000,-1346.0000) --
    (1871.0000,-1351.0000) -- (1879.0000,-1347.0000) --
    cycle(1725.0000,-1518.0000) -- (1703.0000,-1518.0000) --
    (1708.0000,-1507.0000) -- (1714.0000,-1512.0000) -- (1719.0000,-1507.0000) --
    (1725.0000,-1518.0000) -- cycle(1857.0000,-1443.0000) --
    (1823.0000,-1450.0000) -- (1812.0000,-1488.0000) -- (1788.0000,-1449.0000) --
    (1742.0000,-1449.0000) -- (1697.0000,-1403.0000) -- (1731.0000,-1374.0000) --
    (1725.0000,-1423.0000) -- (1726.0000,-1426.0000) -- (1760.0000,-1443.0000) --
    (1783.0000,-1426.0000) -- (1772.0000,-1386.0000) -- (1800.0000,-1403.0000) --
    (1834.0000,-1380.0000) -- (1829.0000,-1422.0000) -- (1857.0000,-1443.0000) --
    cycle(1714.0000,-1478.0000) -- (1708.0000,-1495.0000) --
    (1697.0000,-1478.0000) -- (1714.0000,-1478.0000) --
    cycle(1811.0000,-1375.0000) -- (1805.0000,-1391.0000) --
    (1800.0000,-1386.0000) -- (1789.0000,-1391.0000) -- (1794.0000,-1380.0000) --
    (1785.0000,-1375.0000) -- (1800.0000,-1369.0000) -- (1800.0000,-1375.0000) --
    (1811.0000,-1375.0000) -- cycle(1638.0000,-1546.0000) --
    (1627.0000,-1547.0000) -- (1627.0000,-1552.0000) -- (1612.0000,-1546.0000) --
    (1622.0000,-1541.0000) -- (1617.0000,-1530.0000) -- (1628.0000,-1535.0000) --
    (1633.0000,-1530.0000) -- (1638.0000,-1546.0000) --
    cycle(1765.0000,-1409.0000) -- (1755.0000,-1414.0000) --
    (1760.0000,-1425.0000) -- (1749.0000,-1420.0000) -- (1743.0000,-1425.0000) --
    (1737.0000,-1409.0000) -- (1748.0000,-1408.0000) -- (1748.0000,-1404.0000) --
    (1754.0000,-1408.0000) -- (1765.0000,-1409.0000) --
    cycle(1689.0000,-1478.0000) -- (1679.0000,-1484.0000) --
    (1684.0000,-1488.0000) -- (1674.0000,-1484.0000) -- (1668.0000,-1489.0000) --
    (1663.0000,-1478.0000) -- (1689.0000,-1478.0000) --
    cycle(1920.0000,-1277.0000) -- (1892.0000,-1311.0000) --
    (1909.0000,-1351.0000) -- (1869.0000,-1328.0000) -- (1835.0000,-1356.0000) --
    (1840.0000,-1317.0000) -- (1802.0000,-1289.0000) -- (1842.0000,-1278.0000) --
    (1857.0000,-1237.0000) -- (1882.0000,-1277.0000) -- (1920.0000,-1277.0000) --
    cycle(1920.0000,-1231.0000) -- (1916.0000,-1242.0000) --
    (1920.0000,-1248.0000) -- (1918.0000,-1248.0000) -- (1911.0000,-1253.0000) --
    (1909.0000,-1248.0000) -- (1900.0000,-1248.0000) -- (1905.0000,-1231.0000) --
    (1909.0000,-1236.0000) -- (1920.0000,-1231.0000) --
    cycle(1823.0000,-1340.0000) -- (1811.0000,-1341.0000) --
    (1811.0000,-1350.0000) -- (1806.0000,-1340.0000) -- (1797.0000,-1340.0000) --
    (1806.0000,-1334.0000) -- (1803.0000,-1330.0000) -- (1811.0000,-1334.0000) --
    (1817.0000,-1329.0000) -- (1823.0000,-1340.0000) --
    cycle(1989.0000,-1168.0000) -- (1972.0000,-1185.0000) --
    (1985.0000,-1213.0000) -- (1962.0000,-1208.0000) -- (1939.0000,-1219.0000) --
    (1945.0000,-1197.0000) -- (1922.0000,-1174.0000) -- (1949.0000,-1174.0000) --
    (1956.0000,-1151.0000) -- (1968.0000,-1168.0000) -- (1989.0000,-1168.0000) --
    cycle(1668.0000,-1501.0000) -- (1645.0000,-1501.0000) --
    (1645.0000,-1523.0000) -- (1634.0000,-1507.0000) -- (1611.0000,-1506.0000) --
    (1629.0000,-1478.0000) -- (1639.0000,-1483.0000) -- (1645.0000,-1478.0000) --
    (1651.0000,-1478.0000) -- (1651.0000,-1489.0000) -- (1668.0000,-1501.0000) --
    cycle(1598.0000,-1546.0000) -- (1587.0000,-1547.0000) --
    (1587.0000,-1557.0000) -- (1582.0000,-1547.0000) -- (1593.0000,-1536.0000) --
    (1593.0000,-1539.0000) -- (1598.0000,-1546.0000) --
    cycle(1799.0000,-1312.0000) -- (1783.0000,-1335.0000) --
    (1794.0000,-1357.0000) -- (1768.0000,-1352.0000) -- (1743.0000,-1368.0000) --
    (1748.0000,-1336.0000) -- (1720.0000,-1323.0000) -- (1753.0000,-1317.0000) --
    (1760.0000,-1289.0000) -- (1779.0000,-1317.0000) -- (1799.0000,-1312.0000) --
    cycle(1879.0000,-1208.0000) -- (1869.0000,-1214.0000) --
    (1874.0000,-1219.0000) -- (1859.0000,-1219.0000) -- (1854.0000,-1208.0000) --
    (1865.0000,-1206.0000) -- (1865.0000,-1203.0000) -- (1879.0000,-1208.0000) --
    cycle(1833.0000,-1254.0000) -- (1823.0000,-1259.0000) --
    (1828.0000,-1263.0000) -- (1819.0000,-1260.0000) -- (1812.0000,-1265.0000) --
    (1808.0000,-1254.0000) -- (1819.0000,-1253.0000) -- (1819.0000,-1243.0000) --
    (1833.0000,-1254.0000) -- cycle(1736.0000,-1340.0000) --
    (1725.0000,-1346.0000) -- (1730.0000,-1357.0000) -- (1720.0000,-1352.0000) --
    (1714.0000,-1357.0000) -- (1709.0000,-1340.0000) -- (1720.0000,-1339.0000) --
    (1720.0000,-1334.0000) -- (1736.0000,-1340.0000) --
    cycle(1690.0000,-1380.0000) -- (1679.0000,-1381.0000) --
    (1679.0000,-1385.0000) -- (1674.0000,-1380.0000) -- (1685.0000,-1364.0000) --
    (1690.0000,-1380.0000) -- cycle(1714.0000,-1373.0000) --
    (1685.0000,-1357.0000) -- (1697.0000,-1329.0000) -- (1714.0000,-1373.0000) --
    cycle(1956.0000,-1105.0000) -- (1945.0000,-1111.0000) --
    (1947.0000,-1113.0000) -- (1939.0000,-1110.0000) -- (1932.0000,-1114.0000) --
    (1928.0000,-1105.0000) -- (1939.0000,-1103.0000) -- (1939.0000,-1094.0000) --
    (1956.0000,-1105.0000) -- cycle(1788.0000,-1265.0000) --
    (1783.0000,-1276.0000) -- (1777.0000,-1271.0000) -- (1769.0000,-1274.0000) --
    (1771.0000,-1271.0000) -- (1762.0000,-1265.0000) -- (1771.0000,-1265.0000) --
    (1777.0000,-1255.0000) -- (1779.0000,-1265.0000) -- (1788.0000,-1265.0000) --
    cycle(1748.0000,-1305.0000) -- (1737.0000,-1306.0000) --
    (1737.0000,-1311.0000) -- (1720.0000,-1305.0000) -- (1731.0000,-1299.0000) --
    (1726.0000,-1289.0000) -- (1737.0000,-1294.0000) -- (1743.0000,-1289.0000) --
    (1748.0000,-1305.0000) -- cycle(1536.0000,-1506.0000) --
    (1525.0000,-1511.0000) -- (1530.0000,-1490.0000) -- (1536.0000,-1506.0000) --
    cycle(1828.0000,-1231.0000) -- (1802.0000,-1236.0000) --
    (1795.0000,-1259.0000) -- (1783.0000,-1236.0000) -- (1762.0000,-1242.0000) --
    (1777.0000,-1219.0000) -- (1772.0000,-1203.0000) -- (1789.0000,-1213.0000) --
    (1811.0000,-1197.0000) -- (1806.0000,-1219.0000) -- (1828.0000,-1231.0000) --
    cycle(1909.0000,-1139.0000) -- (1882.0000,-1163.0000) --
    (1892.0000,-1200.0000) -- (1857.0000,-1179.0000) -- (1829.0000,-1206.0000) --
    (1834.0000,-1168.0000) -- (1808.0000,-1145.0000) -- (1839.0000,-1145.0000) --
    (1852.0000,-1105.0000) -- (1869.0000,-1139.0000) -- (1909.0000,-1139.0000) --
    cycle(1731.0000,-1283.0000) -- (1705.0000,-1308.0000) --
    (1714.0000,-1283.0000) -- (1731.0000,-1283.0000) --
    cycle(1989.0000,-1040.0000) -- (1972.0000,-1046.0000) --
    (1972.0000,-1040.0000) -- (1962.0000,-1040.0000) -- (1968.0000,-1025.0000) --
    (1974.0000,-1030.0000) -- (1983.0000,-1025.0000) -- (1979.0000,-1034.0000) --
    (1989.0000,-1040.0000) -- cycle(1714.0000,-1455.0000) --
    (1617.0000,-1455.0000) -- (1570.0000,-1529.0000) -- (1541.0000,-1449.0000) --
    (1450.0000,-1426.0000) -- (1530.0000,-1380.0000) -- (1519.0000,-1272.0000) --
    (1594.0000,-1339.0000) -- (1685.0000,-1300.0000) -- (1651.0000,-1386.0000) --
    (1714.0000,-1455.0000) -- cycle(1759.0000,-1214.0000) --
    (1737.0000,-1231.0000) -- (1748.0000,-1259.0000) -- (1720.0000,-1242.0000) --
    (1697.0000,-1265.0000) -- (1697.0000,-1231.0000) -- (1680.0000,-1219.0000) --
    (1703.0000,-1209.0000) -- (1714.0000,-1179.0000) -- (1726.0000,-1214.0000) --
    (1759.0000,-1214.0000) -- cycle(1455.0000,-1489.0000) --
    (1439.0000,-1495.0000) -- (1439.0000,-1484.0000) -- (1455.0000,-1489.0000) --
    cycle(1758.0000,-1174.0000) -- (1749.0000,-1179.0000) --
    (1753.0000,-1188.0000) -- (1743.0000,-1185.0000) -- (1737.0000,-1190.0000) --
    (1737.0000,-1180.0000) -- (1734.0000,-1174.0000) -- (1743.0000,-1169.0000) --
    (1758.0000,-1174.0000) -- cycle(1932.0000,-1059.0000) --
    (1897.0000,-1074.0000) -- (1882.0000,-1110.0000) -- (1857.0000,-1070.0000) --
    (1819.0000,-1070.0000) -- (1846.0000,-1034.0000) -- (1829.0000,-996.0000) --
    (1874.0000,-1017.0000) -- (1903.0000,-990.0000) -- (1899.0000,-1033.0000) --
    (1932.0000,-1059.0000) -- cycle(1690.0000,-1237.0000) --
    (1685.0000,-1253.0000) -- (1679.0000,-1248.0000) -- (1669.0000,-1253.0000) --
    (1674.0000,-1243.0000) -- (1665.0000,-1237.0000) -- (1679.0000,-1231.0000) --
    (1680.0000,-1237.0000) -- (1690.0000,-1237.0000) --
    cycle(1806.0000,-1122.0000) -- (1794.0000,-1122.0000) --
    (1794.0000,-1110.0000) -- (1800.0000,-1105.0000) -- (1806.0000,-1122.0000) --
    cycle(1679.0000,-1276.0000) -- (1600.0000,-1305.0000) --
    (1582.0000,-1294.0000) -- (1639.0000,-1282.0000) -- (1651.0000,-1231.0000) --
    (1679.0000,-1276.0000) -- cycle(1449.0000,-1460.0000) --
    (1428.0000,-1460.0000) -- (1432.0000,-1454.0000) -- (1433.0000,-1444.0000) --
    (1444.0000,-1449.0000) -- (1449.0000,-1460.0000) --
    cycle(1633.0000,-1260.0000) -- (1627.0000,-1276.0000) --
    (1622.0000,-1271.0000) -- (1612.0000,-1276.0000) -- (1616.0000,-1265.0000) --
    (1608.0000,-1260.0000) -- (1622.0000,-1255.0000) -- (1633.0000,-1260.0000) --
    cycle(1776.0000,-1160.0000) -- (1739.0000,-1145.0000) --
    (1703.0000,-1173.0000) -- (1708.0000,-1130.0000) -- (1697.0000,-1120.0000) --
    (1708.0000,-1110.0000) -- (1776.0000,-1160.0000) --
    cycle(1662.0000,-1214.0000) -- (1657.0000,-1225.0000) --
    (1651.0000,-1220.0000) -- (1645.0000,-1225.0000) -- (1640.0000,-1214.0000) --
    (1651.0000,-1203.0000) -- (1652.0000,-1214.0000) -- (1662.0000,-1214.0000) --
    cycle(1679.0000,-1190.0000) -- (1668.0000,-1191.0000) --
    (1668.0000,-1194.0000) -- (1652.0000,-1190.0000) -- (1662.0000,-1185.0000) --
    (1659.0000,-1175.0000) -- (1667.0000,-1179.0000) -- (1673.0000,-1174.0000) --
    (1679.0000,-1190.0000) -- cycle(1627.0000,-1230.0000) --
    (1617.0000,-1231.0000) -- (1617.0000,-1240.0000) -- (1600.0000,-1230.0000) --
    (1610.0000,-1223.0000) -- (1608.0000,-1221.0000) -- (1616.0000,-1225.0000) --
    (1622.0000,-1220.0000) -- (1627.0000,-1230.0000) --
    cycle(1598.0000,-1254.0000) -- (1588.0000,-1260.0000) --
    (1592.0000,-1263.0000) -- (1582.0000,-1260.0000) -- (1576.0000,-1265.0000) --
    (1571.0000,-1254.0000) -- (1582.0000,-1253.0000) -- (1582.0000,-1243.0000) --
    (1598.0000,-1254.0000) -- cycle(1425.0000,-1421.0000) --
    (1410.0000,-1426.0000) -- (1404.0000,-1421.0000) -- (1415.0000,-1420.0000) --
    (1415.0000,-1415.0000) -- (1425.0000,-1421.0000) --
    cycle(1432.0000,-1484.0000) -- (1416.0000,-1489.0000) --
    (1356.0000,-1462.0000) -- (1324.0000,-1426.0000) -- (1363.0000,-1443.0000) --
    (1392.0000,-1415.0000) -- (1392.0000,-1455.0000) -- (1432.0000,-1484.0000) --
    cycle(1673.0000,-1162.0000) -- (1652.0000,-1166.0000) --
    (1662.0000,-1156.0000) -- (1673.0000,-1162.0000) --
    cycle(1507.0000,-1368.0000) -- (1496.0000,-1374.0000) --
    (1490.0000,-1363.0000) -- (1451.0000,-1363.0000) -- (1479.0000,-1340.0000) --
    (1467.0000,-1300.0000) -- (1501.0000,-1317.0000) -- (1507.0000,-1368.0000) --
    cycle(1347.0000,-1495.0000) -- (1312.0000,-1495.0000) --
    (1335.0000,-1467.0000) -- (1347.0000,-1495.0000) --
    cycle(1444.0000,-1380.0000) -- (1438.0000,-1391.0000) --
    (1432.0000,-1386.0000) -- (1423.0000,-1390.0000) -- (1427.0000,-1386.0000) --
    (1417.0000,-1380.0000) -- (1432.0000,-1369.0000) -- (1433.0000,-1380.0000) --
    (1444.0000,-1380.0000) -- cycle(1592.0000,-1220.0000) --
    (1582.0000,-1226.0000) -- (1585.0000,-1228.0000) -- (1568.0000,-1220.0000) --
    (1576.0000,-1219.0000) -- (1576.0000,-1214.0000) -- (1592.0000,-1220.0000) --
    cycle(1874.0000,-931.0000) -- (1859.0000,-950.0000) -- (1868.0000,-964.0000)
    -- (1852.0000,-954.0000) -- (1829.0000,-971.0000) -- (1834.0000,-948.0000) --
    (1820.0000,-937.0000) -- (1839.0000,-937.0000) -- (1846.0000,-916.0000) --
    (1852.0000,-931.0000) -- (1874.0000,-931.0000) -- cycle(1931.0000,-885.0000)
    -- (1911.0000,-891.0000) -- (1909.0000,-908.0000) -- (1897.0000,-891.0000) --
    (1882.0000,-891.0000) -- (1892.0000,-873.0000) -- (1888.0000,-857.0000) --
    (1903.0000,-867.0000) -- (1920.0000,-853.0000) -- (1916.0000,-872.0000) --
    (1931.0000,-885.0000) -- cycle(2002.0000,-816.0000) -- (1974.0000,-816.0000)
    -- (1968.0000,-839.0000) -- (1956.0000,-816.0000) -- (1929.0000,-821.0000) --
    (1949.0000,-804.0000) -- (1939.0000,-782.0000) -- (1962.0000,-787.0000) --
    (1985.0000,-776.0000) -- (1979.0000,-799.0000) -- (2002.0000,-816.0000) --
    cycle(1633.0000,-1180.0000) -- (1628.0000,-1213.0000) --
    (1604.0000,-1173.0000) -- (1571.0000,-1173.0000) -- (1593.0000,-1150.0000) --
    (1583.0000,-1111.0000) -- (1616.0000,-1128.0000) -- (1628.0000,-1122.0000) --
    (1623.0000,-1194.0000) -- (1633.0000,-1180.0000) --
    cycle(1582.0000,-1196.0000) -- (1553.0000,-1226.0000) --
    (1565.0000,-1271.0000) -- (1513.0000,-1213.0000) -- (1513.0000,-1157.0000) --
    (1537.0000,-1202.0000) -- (1582.0000,-1196.0000) --
    cycle(1403.0000,-1363.0000) -- (1387.0000,-1380.0000) --
    (1393.0000,-1397.0000) -- (1375.0000,-1392.0000) -- (1364.0000,-1397.0000) --
    (1369.0000,-1380.0000) -- (1352.0000,-1369.0000) -- (1375.0000,-1347.0000) --
    (1382.0000,-1362.0000) -- (1403.0000,-1363.0000) --
    cycle(1484.0000,-1282.0000) -- (1473.0000,-1283.0000) --
    (1473.0000,-1286.0000) -- (1467.0000,-1283.0000) -- (1456.0000,-1282.0000) --
    (1466.0000,-1276.0000) -- (1463.0000,-1272.0000) -- (1473.0000,-1277.0000) --
    (1479.0000,-1272.0000) -- (1479.0000,-1274.0000) -- (1484.0000,-1282.0000) --
    cycle(1294.0000,-1494.0000) -- (1261.0000,-1501.0000) --
    (1254.0000,-1529.0000) -- (1237.0000,-1501.0000) -- (1215.0000,-1500.0000) --
    (1232.0000,-1483.0000) -- (1220.0000,-1455.0000) -- (1248.0000,-1466.0000) --
    (1271.0000,-1450.0000) -- (1266.0000,-1483.0000) -- (1294.0000,-1494.0000) --
    cycle(1794.0000,-1002.0000) -- (1749.0000,-1053.0000) --
    (1776.0000,-1120.0000) -- (1703.0000,-1086.0000) -- (1645.0000,-1143.0000) --
    (1657.0000,-1059.0000) -- (1602.0000,-1021.0000) -- (1667.0000,-1006.0000) --
    (1680.0000,-939.0000) -- (1720.0000,-1002.0000) -- (1794.0000,-1002.0000) --
    cycle(1564.0000,-1179.0000) -- (1553.0000,-1185.0000) --
    (1558.0000,-1194.0000) -- (1548.0000,-1190.0000) -- (1542.0000,-1194.0000) --
    (1541.0000,-1185.0000) -- (1537.0000,-1179.0000) -- (1548.0000,-1177.0000) --
    (1548.0000,-1174.0000) -- (1564.0000,-1179.0000) --
    cycle(1466.0000,-1328.0000) -- (1433.0000,-1335.0000) --
    (1422.0000,-1368.0000) -- (1398.0000,-1340.0000) -- (1364.0000,-1340.0000) --
    (1387.0000,-1311.0000) -- (1375.0000,-1277.0000) -- (1380.0000,-1277.0000) --
    (1415.0000,-1288.0000) -- (1438.0000,-1266.0000) -- (1438.0000,-1311.0000) --
    (1466.0000,-1328.0000) -- cycle(1563.0000,-1145.0000) --
    (1553.0000,-1151.0000) -- (1557.0000,-1153.0000) -- (1548.0000,-1150.0000) --
    (1542.0000,-1154.0000) -- (1536.0000,-1145.0000) -- (1548.0000,-1143.0000) --
    (1548.0000,-1139.0000) -- (1563.0000,-1145.0000) -- cycle(1977.0000,-736.0000)
    -- (1963.0000,-741.0000) -- (1962.0000,-736.0000) -- (1951.0000,-736.0000) --
    (1956.0000,-730.0000) -- (1957.0000,-719.0000) -- (1962.0000,-724.0000) --
    (1972.0000,-719.0000) -- (1968.0000,-730.0000) -- (1977.0000,-736.0000) --
    cycle(1788.0000,-925.0000) -- (1766.0000,-950.0000) -- (1771.0000,-977.0000)
    -- (1748.0000,-977.0000) -- (1743.0000,-971.0000) -- (1732.0000,-977.0000) --
    (1709.0000,-931.0000) -- (1719.0000,-931.0000) -- (1731.0000,-893.0000) --
    (1755.0000,-925.0000) -- (1788.0000,-925.0000) -- cycle(1421.0000,-1265.0000)
    -- (1415.0000,-1276.0000) -- (1409.0000,-1271.0000) -- (1399.0000,-1276.0000)
    -- (1404.0000,-1271.0000) -- (1394.0000,-1265.0000) -- (1404.0000,-1265.0000)
    -- (1409.0000,-1255.0000) -- (1410.0000,-1265.0000) -- (1421.0000,-1265.0000)
    -- cycle(1179.0000,-1507.0000) -- (1163.0000,-1530.0000) --
    (1168.0000,-1557.0000) -- (1146.0000,-1547.0000) -- (1129.0000,-1557.0000) --
    (1134.0000,-1536.0000) -- (1107.0000,-1518.0000) -- (1134.0000,-1518.0000) --
    (1140.0000,-1496.0000) -- (1152.0000,-1512.0000) -- (1179.0000,-1507.0000) --
    cycle(1616.0000,-1065.0000) -- (1588.0000,-1086.0000) --
    (1594.0000,-1046.0000) -- (1616.0000,-1065.0000) --
    cycle(1323.0000,-1369.0000) -- (1306.0000,-1386.0000) --
    (1317.0000,-1414.0000) -- (1284.0000,-1403.0000) -- (1261.0000,-1425.0000) --
    (1266.0000,-1394.0000) -- (1244.0000,-1375.0000) -- (1272.0000,-1368.0000) --
    (1278.0000,-1340.0000) -- (1300.0000,-1368.0000) -- (1323.0000,-1369.0000) --
    cycle(1570.0000,-1103.0000) -- (1559.0000,-1105.0000) --
    (1559.0000,-1114.0000) -- (1543.0000,-1103.0000) -- (1553.0000,-1099.0000) --
    (1549.0000,-1094.0000) -- (1559.0000,-1097.0000) -- (1565.0000,-1094.0000) --
    (1565.0000,-1096.0000) -- (1570.0000,-1103.0000) --
    cycle(1363.0000,-1311.0000) -- (1352.0000,-1311.0000) --
    (1352.0000,-1317.0000) -- (1337.0000,-1310.0000) -- (1347.0000,-1305.0000) --
    (1342.0000,-1295.0000) -- (1352.0000,-1299.0000) -- (1358.0000,-1295.0000) --
    (1363.0000,-1311.0000) -- cycle(1828.0000,-840.0000) -- (1812.0000,-863.0000)
    -- (1817.0000,-885.0000) -- (1795.0000,-874.0000) -- (1779.0000,-890.0000) --
    (1782.0000,-870.0000) -- (1762.0000,-851.0000) -- (1783.0000,-844.0000) --
    (1789.0000,-823.0000) -- (1802.0000,-845.0000) -- (1828.0000,-840.0000) --
    cycle(1541.0000,-1116.0000) -- (1531.0000,-1122.0000) --
    (1536.0000,-1133.0000) -- (1525.0000,-1128.0000) -- (1519.0000,-1133.0000) --
    (1513.0000,-1116.0000) -- (1525.0000,-1116.0000) -- (1525.0000,-1111.0000) --
    (1541.0000,-1116.0000) -- cycle(1897.0000,-759.0000) -- (1875.0000,-777.0000)
    -- (1886.0000,-805.0000) -- (1859.0000,-799.0000) -- (1829.0000,-810.0000) --
    (1834.0000,-783.0000) -- (1819.0000,-765.0000) -- (1845.0000,-758.0000) --
    (1852.0000,-731.0000) -- (1865.0000,-759.0000) -- (1897.0000,-759.0000) --
    cycle(1570.0000,-1070.0000) -- (1549.0000,-1074.0000) --
    (1565.0000,-1063.0000) -- (1570.0000,-1070.0000) --
    cycle(1455.0000,-1265.0000) -- (1410.0000,-1242.0000) --
    (1364.0000,-1276.0000) -- (1369.0000,-1222.0000) -- (1336.0000,-1196.0000) --
    (1369.0000,-1179.0000) -- (1418.0000,-1212.0000) -- (1455.0000,-1265.0000) --
    cycle(1243.0000,-1426.0000) -- (1203.0000,-1438.0000) --
    (1192.0000,-1477.0000) -- (1162.0000,-1437.0000) -- (1130.0000,-1437.0000) --
    (1157.0000,-1403.0000) -- (1140.0000,-1358.0000) -- (1186.0000,-1385.0000) --
    (1214.0000,-1358.0000) -- (1209.0000,-1396.0000) -- (1243.0000,-1426.0000) --
    cycle(1943.0000,-696.0000) -- (1914.0000,-696.0000) -- (1909.0000,-718.0000)
    -- (1899.0000,-702.0000) -- (1875.0000,-702.0000) -- (1892.0000,-684.0000) --
    (1886.0000,-662.0000) -- (1905.0000,-667.0000) -- (1926.0000,-656.0000) --
    (1922.0000,-677.0000) -- (1943.0000,-696.0000) -- cycle(1651.0000,-939.0000)
    -- (1645.0000,-983.0000) -- (1634.0000,-983.0000) -- (1639.0000,-973.0000) --
    (1612.0000,-954.0000) -- (1645.0000,-948.0000) -- (1645.0000,-933.0000) --
    (1651.0000,-939.0000) -- cycle(1340.0000,-1265.0000) -- (1318.0000,-1295.0000)
    -- (1329.0000,-1339.0000) -- (1289.0000,-1317.0000) -- (1255.0000,-1345.0000)
    -- (1261.0000,-1300.0000) -- (1227.0000,-1277.0000) -- (1263.0000,-1265.0000)
    -- (1278.0000,-1225.0000) -- (1300.0000,-1265.0000) -- (1340.0000,-1265.0000)
    -- cycle(1334.0000,-1242.0000) -- (1324.0000,-1242.0000) --
    (1318.0000,-1246.0000) -- (1317.0000,-1242.0000) -- (1307.0000,-1242.0000) --
    (1313.0000,-1226.0000) -- (1318.0000,-1231.0000) -- (1329.0000,-1226.0000) --
    (1324.0000,-1237.0000) -- (1334.0000,-1242.0000) -- cycle(1966.0000,-592.0000)
    -- (1956.0000,-593.0000) -- (1956.0000,-597.0000) -- (1949.0000,-592.0000) --
    (1940.0000,-592.0000) -- (1949.0000,-586.0000) -- (1946.0000,-582.0000) --
    (1956.0000,-586.0000) -- (1962.0000,-581.0000) -- (1966.0000,-592.0000) --
    cycle(1063.0000,-1478.0000) -- (1042.0000,-1496.0000) --
    (1052.0000,-1523.0000) -- (1031.0000,-1507.0000) -- (1014.0000,-1523.0000) --
    (1019.0000,-1501.0000) -- (997.0000,-1489.0000) -- (1025.0000,-1483.0000) --
    (1025.0000,-1461.0000) -- (1037.0000,-1483.0000) -- (1063.0000,-1478.0000) --
    cycle(1748.0000,-834.0000) -- (1709.0000,-839.0000) -- (1697.0000,-873.0000)
    -- (1679.0000,-839.0000) -- (1646.0000,-839.0000) -- (1668.0000,-816.0000) --
    (1657.0000,-782.0000) -- (1691.0000,-799.0000) -- (1719.0000,-771.0000) --
    (1714.0000,-810.0000) -- (1748.0000,-834.0000) -- cycle(1662.0000,-863.0000)
    -- (1656.0000,-874.0000) -- (1645.0000,-874.0000) -- (1645.0000,-872.0000) --
    (1640.0000,-863.0000) -- (1651.0000,-857.0000) -- (1652.0000,-863.0000) --
    (1662.0000,-863.0000) -- cycle(1570.0000,-943.0000) -- (1553.0000,-960.0000)
    -- (1557.0000,-971.0000) -- (1514.0000,-948.0000) -- (1536.0000,-941.0000) --
    (1542.0000,-926.0000) -- (1548.0000,-942.0000) -- (1570.0000,-943.0000) --
    cycle(1099.0000,-1426.0000) -- (1083.0000,-1426.0000) --
    (1077.0000,-1442.0000) -- (1069.0000,-1426.0000) -- (1048.0000,-1426.0000) --
    (1059.0000,-1408.0000) -- (1054.0000,-1392.0000) -- (1071.0000,-1397.0000) --
    (1088.0000,-1387.0000) -- (1099.0000,-1426.0000) -- cycle(1644.0000,-897.0000)
    -- (1594.0000,-948.0000) -- (1570.0000,-914.0000) -- (1531.0000,-914.0000) --
    (1559.0000,-879.0000) -- (1547.0000,-851.0000) -- (1553.0000,-840.0000) --
    (1582.0000,-862.0000) -- (1616.0000,-830.0000) -- (1611.0000,-871.0000) --
    (1644.0000,-897.0000) -- cycle(1782.0000,-736.0000) -- (1755.0000,-736.0000)
    -- (1743.0000,-764.0000) -- (1737.0000,-742.0000) -- (1709.0000,-742.0000) --
    (1726.0000,-724.0000) -- (1715.0000,-702.0000) -- (1742.0000,-713.0000) --
    (1760.0000,-696.0000) -- (1759.0000,-717.0000) -- (1782.0000,-736.0000) --
    cycle(1834.0000,-667.0000) -- (1812.0000,-673.0000) -- (1811.0000,-689.0000)
    -- (1799.0000,-673.0000) -- (1783.0000,-672.0000) -- (1794.0000,-661.0000) --
    (1783.0000,-639.0000) -- (1800.0000,-649.0000) -- (1822.0000,-639.0000) --
    (1817.0000,-655.0000) -- (1834.0000,-667.0000) -- cycle(1897.0000,-564.0000)
    -- (1882.0000,-581.0000) -- (1892.0000,-598.0000) -- (1869.0000,-592.0000) --
    (1852.0000,-598.0000) -- (1859.0000,-581.0000) -- (1848.0000,-569.0000) --
    (1863.0000,-564.0000) -- (1869.0000,-547.0000) -- (1877.0000,-564.0000) --
    (1897.0000,-564.0000) -- cycle(1185.0000,-1288.0000) -- (1157.0000,-1317.0000)
    -- (1168.0000,-1351.0000) -- (1140.0000,-1334.0000) -- (1106.0000,-1357.0000)
    -- (1111.0000,-1319.0000) -- (1083.0000,-1294.0000) -- (1116.0000,-1287.0000)
    -- (1128.0000,-1255.0000) -- (1146.0000,-1288.0000) -- (1185.0000,-1288.0000)
    -- cycle(1592.0000,-1012.0000) -- (1485.0000,-1099.0000) --
    (1501.0000,-1246.0000) -- (1370.0000,-1150.0000) -- (1232.0000,-1225.0000) --
    (1301.0000,-1070.0000) -- (1186.0000,-965.0000) -- (1335.0000,-965.0000) --
    (1404.0000,-828.0000) -- (1457.0000,-973.0000) -- (1592.0000,-1012.0000) --
    cycle(1495.0000,-919.0000) -- (1472.0000,-942.0000) -- (1462.0000,-919.0000)
    -- (1495.0000,-919.0000) -- cycle(1524.0000,-891.0000) --
    (1513.0000,-891.0000) -- (1513.0000,-902.0000) -- (1502.0000,-891.0000) --
    (1507.0000,-880.0000) -- (1513.0000,-885.0000) -- (1519.0000,-880.0000) --
    (1519.0000,-883.0000) -- (1524.0000,-891.0000) -- cycle(1639.0000,-788.0000)
    -- (1612.0000,-793.0000) -- (1605.0000,-816.0000) -- (1593.0000,-799.0000) --
    (1566.0000,-799.0000) -- (1615.0000,-776.0000) -- (1639.0000,-788.0000) --
    cycle(1587.0000,-828.0000) -- (1576.0000,-830.0000) -- (1576.0000,-833.0000)
    -- (1560.0000,-828.0000) -- (1570.0000,-821.0000) -- (1565.0000,-813.0000) --
    (1576.0000,-816.0000) -- (1581.0000,-813.0000) -- (1577.0000,-822.0000) --
    (1587.0000,-828.0000) -- cycle(954.0000,-1443.0000) -- (939.0000,-1461.0000)
    -- (949.0000,-1489.0000) -- (922.0000,-1478.0000) -- (897.0000,-1495.0000) --
    (897.0000,-1468.0000) -- (882.0000,-1449.0000) -- (905.0000,-1442.0000) --
    (914.0000,-1415.0000) -- (926.0000,-1443.0000) -- (954.0000,-1443.0000) --
    cycle(1972.0000,-414.0000) -- (1962.0000,-432.0000) -- (1966.0000,-454.0000)
    -- (1949.0000,-443.0000) -- (1932.0000,-454.0000) -- (1922.0000,-420.0000) --
    (1945.0000,-398.0000) -- (1951.0000,-414.0000) -- (1972.0000,-414.0000) --
    cycle(1012.0000,-1375.0000) -- (995.0000,-1392.0000) -- (1002.0000,-1409.0000)
    -- (985.0000,-1403.0000) -- (968.0000,-1414.0000) -- (972.0000,-1393.0000) --
    (957.0000,-1380.0000) -- (977.0000,-1374.0000) -- (979.0000,-1358.0000) --
    (991.0000,-1374.0000) -- (1012.0000,-1375.0000) -- cycle(1075.0000,-1328.0000)
    -- (1042.0000,-1357.0000) -- (1029.0000,-1334.0000) -- (1003.0000,-1339.0000)
    -- (1025.0000,-1316.0000) -- (1020.0000,-1295.0000) -- (1035.0000,-1305.0000)
    -- (1054.0000,-1289.0000) -- (1054.0000,-1317.0000) -- (1075.0000,-1328.0000)
    -- cycle(1897.0000,-494.0000) -- (1883.0000,-495.0000) --
    (1875.0000,-517.0000) -- (1869.0000,-500.0000) -- (1848.0000,-495.0000) --
    (1859.0000,-483.0000) -- (1852.0000,-466.0000) -- (1869.0000,-472.0000) --
    (1886.0000,-461.0000) -- (1897.0000,-494.0000) -- cycle(1231.0000,-1162.0000)
    -- (1199.0000,-1195.0000) -- (1213.0000,-1233.0000) -- (1181.0000,-1220.0000)
    -- (1146.0000,-1246.0000) -- (1149.0000,-1199.0000) -- (1112.0000,-1173.0000)
    -- (1155.0000,-1162.0000) -- (1163.0000,-1128.0000) -- (1192.0000,-1162.0000)
    -- (1231.0000,-1162.0000) -- cycle(1478.0000,-885.0000) --
    (1473.0000,-896.0000) -- (1467.0000,-891.0000) -- (1459.0000,-895.0000) --
    (1461.0000,-891.0000) -- (1452.0000,-885.0000) -- (1461.0000,-885.0000) --
    (1467.0000,-876.0000) -- (1468.0000,-885.0000) -- (1478.0000,-885.0000) --
    cycle(1736.0000,-638.0000) -- (1715.0000,-656.0000) -- (1730.0000,-683.0000)
    -- (1702.0000,-673.0000) -- (1674.0000,-689.0000) -- (1680.0000,-661.0000) --
    (1657.0000,-644.0000) -- (1685.0000,-638.0000) -- (1697.0000,-610.0000) --
    (1709.0000,-638.0000) -- (1736.0000,-638.0000) -- cycle(1800.0000,-564.0000)
    -- (1783.0000,-587.0000) -- (1788.0000,-604.0000) -- (1771.0000,-598.0000) --
    (1754.0000,-609.0000) -- (1754.0000,-587.0000) -- (1732.0000,-575.0000) --
    (1759.0000,-569.0000) -- (1766.0000,-547.0000) -- (1780.0000,-569.0000) --
    (1800.0000,-564.0000) -- cycle(1650.0000,-684.0000) -- (1639.0000,-702.0000)
    -- (1645.0000,-718.0000) -- (1600.0000,-690.0000) -- (1617.0000,-684.0000) --
    (1622.0000,-668.0000) -- (1628.0000,-684.0000) -- (1650.0000,-684.0000) --
    cycle(1260.0000,-1070.0000) -- (1243.0000,-1086.0000) --
    (1254.0000,-1114.0000) -- (1226.0000,-1103.0000) -- (1203.0000,-1120.0000) --
    (1209.0000,-1088.0000) -- (1186.0000,-1070.0000) -- (1214.0000,-1063.0000) --
    (1220.0000,-1042.0000) -- (1238.0000,-1063.0000) -- (1260.0000,-1070.0000) --
    cycle(1490.0000,-831.0000) -- (1484.0000,-867.0000) -- (1461.0000,-828.0000)
    -- (1433.0000,-828.0000) -- (1450.0000,-804.0000) -- (1445.0000,-788.0000) --
    (1462.0000,-788.0000) -- (1490.0000,-831.0000) -- cycle(1099.0000,-1185.0000)
    -- (1082.0000,-1214.0000) -- (1092.0000,-1236.0000) -- (1066.0000,-1225.0000)
    -- (1037.0000,-1242.0000) -- (1039.0000,-1219.0000) -- (1026.0000,-1202.0000)
    -- (1042.0000,-1196.0000) -- (1052.0000,-1162.0000) -- (1071.0000,-1185.0000)
    -- (1099.0000,-1185.0000) -- cycle(742.0000,-1535.0000) --
    (731.0000,-1536.0000) -- (731.0000,-1546.0000) -- (715.0000,-1535.0000) --
    (725.0000,-1529.0000) -- (722.0000,-1525.0000) -- (731.0000,-1529.0000) --
    (737.0000,-1525.0000) -- (737.0000,-1528.0000) -- (742.0000,-1535.0000) --
    cycle(1782.0000,-523.0000) -- (1762.0000,-530.0000) -- (1754.0000,-546.0000)
    -- (1742.0000,-534.0000) -- (1715.0000,-529.0000) -- (1731.0000,-511.0000) --
    (1722.0000,-490.0000) -- (1742.0000,-494.0000) -- (1765.0000,-484.0000) --
    (1760.0000,-511.0000) -- (1782.0000,-523.0000) -- cycle(908.0000,-1357.0000)
    -- (897.0000,-1380.0000) -- (903.0000,-1397.0000) -- (886.0000,-1386.0000) --
    (869.0000,-1397.0000) -- (874.0000,-1380.0000) -- (859.0000,-1369.0000) --
    (880.0000,-1362.0000) -- (885.0000,-1348.0000) -- (886.0000,-1357.0000) --
    (908.0000,-1357.0000) -- cycle(989.0000,-1311.0000) -- (962.0000,-1317.0000)
    -- (955.0000,-1345.0000) -- (937.0000,-1317.0000) -- (911.0000,-1317.0000) --
    (926.0000,-1299.0000) -- (915.0000,-1272.0000) -- (943.0000,-1282.0000) --
    (971.0000,-1267.0000) -- (962.0000,-1289.0000) -- (989.0000,-1311.0000) --
    cycle(834.0000,-1426.0000) -- (823.0000,-1438.0000) -- (829.0000,-1455.0000)
    -- (812.0000,-1449.0000) -- (795.0000,-1460.0000) -- (800.0000,-1444.0000) --
    (785.0000,-1426.0000) -- (806.0000,-1426.0000) -- (806.0000,-1404.0000) --
    (819.0000,-1426.0000) -- (834.0000,-1426.0000) -- cycle(1317.0000,-926.0000)
    -- (1312.0000,-942.0000) -- (1296.0000,-942.0000) -- (1317.0000,-926.0000) --
    cycle(1219.0000,-1030.0000) -- (1209.0000,-1030.0000) --
    (1214.0000,-1019.0000) -- (1219.0000,-1030.0000) -- cycle(1632.0000,-742.0000)
    -- (1547.0000,-765.0000) -- (1524.0000,-839.0000) -- (1472.0000,-764.0000) --
    (1399.0000,-764.0000) -- (1450.0000,-706.0000) -- (1427.0000,-622.0000) --
    (1495.0000,-661.0000) -- (1559.0000,-604.0000) -- (1553.0000,-689.0000) --
    (1632.0000,-742.0000) -- cycle(1702.0000,-546.0000) -- (1685.0000,-564.0000)
    -- (1696.0000,-580.0000) -- (1680.0000,-575.0000) -- (1662.0000,-586.0000) --
    (1663.0000,-575.0000) -- (1651.0000,-552.0000) -- (1674.0000,-530.0000) --
    (1680.0000,-546.0000) -- (1702.0000,-546.0000) -- cycle(1874.0000,-374.0000)
    -- (1859.0000,-398.0000) -- (1863.0000,-419.0000) -- (1846.0000,-409.0000) --
    (1825.0000,-420.0000) -- (1828.0000,-399.0000) -- (1803.0000,-386.0000) --
    (1829.0000,-380.0000) -- (1840.0000,-357.0000) -- (1852.0000,-380.0000) --
    (1874.0000,-374.0000) -- cycle(1805.0000,-438.0000) -- (1789.0000,-455.0000)
    -- (1799.0000,-471.0000) -- (1783.0000,-466.0000) -- (1768.0000,-471.0000) --
    (1771.0000,-461.0000) -- (1755.0000,-443.0000) -- (1779.0000,-437.0000) --
    (1779.0000,-422.0000) -- (1785.0000,-437.0000) -- (1805.0000,-438.0000) --
    cycle(1334.0000,-902.0000) -- (1323.0000,-903.0000) -- (1323.0000,-908.0000)
    -- (1307.0000,-902.0000) -- (1317.0000,-895.0000) -- (1312.0000,-886.0000) --
    (1323.0000,-891.0000) -- (1329.0000,-886.0000) -- (1329.0000,-896.0000) --
    (1334.0000,-902.0000) -- cycle(1639.0000,-604.0000) -- (1606.0000,-609.0000)
    -- (1599.0000,-632.0000) -- (1588.0000,-610.0000) -- (1571.0000,-601.0000) --
    (1582.0000,-598.0000) -- (1576.0000,-576.0000) -- (1594.0000,-586.0000) --
    (1611.0000,-570.0000) -- (1611.0000,-592.0000) -- (1639.0000,-604.0000) --
    cycle(1195.0000,-1017.0000) -- (1186.0000,-1023.0000) --
    (1188.0000,-1027.0000) -- (1180.0000,-1023.0000) -- (1175.0000,-1028.0000) --
    (1169.0000,-1017.0000) -- (1180.0000,-1017.0000) -- (1180.0000,-1013.0000) --
    (1195.0000,-1017.0000) -- cycle(1282.0000,-925.0000) -- (1272.0000,-933.0000)
    -- (1277.0000,-942.0000) -- (1266.0000,-937.0000) -- (1261.0000,-942.0000) --
    (1256.0000,-925.0000) -- (1267.0000,-924.0000) -- (1267.0000,-920.0000) --
    (1282.0000,-925.0000) -- cycle(1935.0000,-276.0000) -- (1932.0000,-274.0000)
    -- (1922.0000,-286.0000) -- (1920.0000,-276.0000) -- (1912.0000,-276.0000) --
    (1930.0000,-267.0000) -- (1929.0000,-271.0000) -- (1935.0000,-276.0000) --
    cycle(1006.0000,-1206.0000) -- (989.0000,-1219.0000) -- (1000.0000,-1236.0000)
    -- (985.0000,-1231.0000) -- (962.0000,-1236.0000) -- (966.0000,-1219.0000) --
    (958.0000,-1213.0000) -- (979.0000,-1185.0000) -- (985.0000,-1202.0000) --
    (1006.0000,-1206.0000) -- cycle(1189.0000,-1057.0000) --
    (1151.0000,-1065.0000) -- (1140.0000,-1102.0000) -- (1122.0000,-1070.0000) --
    (1088.0000,-1070.0000) -- (1111.0000,-1045.0000) -- (1100.0000,-1006.0000) --
    (1134.0000,-1023.0000) -- (1162.0000,-1000.0000) -- (1157.0000,-1040.0000) --
    (1189.0000,-1057.0000) -- cycle(1380.0000,-805.0000) -- (1340.0000,-860.0000)
    -- (1352.0000,-885.0000) -- (1315.0000,-867.0000) -- (1272.0000,-902.0000) --
    (1277.0000,-850.0000) -- (1243.0000,-822.0000) -- (1282.0000,-814.0000) --
    (1295.0000,-788.0000) -- (1327.0000,-820.0000) -- (1380.0000,-805.0000) --
    cycle(1080.0000,-1116.0000) -- (1051.0000,-1123.0000) --
    (1042.0000,-1148.0000) -- (1025.0000,-1128.0000) -- (1002.0000,-1126.0000) --
    (1019.0000,-1103.0000) -- (1008.0000,-1076.0000) -- (1035.0000,-1086.0000) --
    (1059.0000,-1071.0000) -- (1054.0000,-1103.0000) -- (1080.0000,-1116.0000) --
    cycle(1656.0000,-512.0000) -- (1645.0000,-530.0000) -- (1650.0000,-540.0000)
    -- (1634.0000,-535.0000) -- (1617.0000,-545.0000) -- (1622.0000,-529.0000) --
    (1600.0000,-518.0000) -- (1622.0000,-509.0000) -- (1628.0000,-489.0000) --
    (1640.0000,-512.0000) -- (1656.0000,-512.0000) -- cycle(713.0000,-1437.0000)
    -- (702.0000,-1449.0000) -- (707.0000,-1466.0000) -- (691.0000,-1461.0000) --
    (679.0000,-1471.0000) -- (680.0000,-1459.0000) -- (663.0000,-1437.0000) --
    (680.0000,-1436.0000) -- (685.0000,-1415.0000) -- (691.0000,-1432.0000) --
    (713.0000,-1437.0000) -- cycle(1174.0000,-983.0000) -- (1169.0000,-994.0000)
    -- (1162.0000,-977.0000) -- (1134.0000,-977.0000) -- (1146.0000,-960.0000) --
    (1174.0000,-983.0000) -- cycle(880.0000,-1265.0000) -- (863.0000,-1283.0000)
    -- (869.0000,-1311.0000) -- (846.0000,-1300.0000) -- (823.0000,-1311.0000) --
    (829.0000,-1289.0000) -- (812.0000,-1271.0000) -- (834.0000,-1270.0000) --
    (840.0000,-1249.0000) -- (852.0000,-1265.0000) -- (880.0000,-1265.0000) --
    cycle(1422.0000,-707.0000) -- (1410.0000,-724.0000) -- (1393.0000,-713.0000)
    -- (1422.0000,-707.0000) -- cycle(1714.0000,-455.0000) --
    (1691.0000,-462.0000) -- (1680.0000,-483.0000) -- (1668.0000,-460.0000) --
    (1640.0000,-460.0000) -- (1662.0000,-437.0000) -- (1651.0000,-409.0000) --
    (1674.0000,-420.0000) -- (1703.0000,-403.0000) -- (1703.0000,-438.0000) --
    (1714.0000,-455.0000) -- cycle(1771.0000,-368.0000) -- (1760.0000,-380.0000)
    -- (1766.0000,-396.0000) -- (1743.0000,-392.0000) -- (1732.0000,-402.0000) --
    (1731.0000,-386.0000) -- (1715.0000,-374.0000) -- (1743.0000,-352.0000) --
    (1749.0000,-368.0000) -- (1771.0000,-368.0000) -- cycle(1260.0000,-885.0000)
    -- (1243.0000,-891.0000) -- (1237.0000,-913.0000) -- (1231.0000,-891.0000) --
    (1209.0000,-891.0000) -- (1225.0000,-874.0000) -- (1216.0000,-863.0000) --
    (1231.0000,-867.0000) -- (1249.0000,-857.0000) -- (1243.0000,-874.0000) --
    (1260.0000,-885.0000) -- cycle(1189.0000,-933.0000) -- (1189.0000,-942.0000)
    -- (1166.0000,-942.0000) -- (1189.0000,-933.0000) --
    cycle(1541.0000,-587.0000) -- (1497.0000,-632.0000) -- (1501.0000,-610.0000)
    -- (1480.0000,-598.0000) -- (1507.0000,-592.0000) -- (1513.0000,-570.0000) --
    (1525.0000,-592.0000) -- (1541.0000,-587.0000) -- cycle(1381.0000,-753.0000)
    -- (1369.0000,-759.0000) -- (1358.0000,-781.0000) -- (1347.0000,-764.0000) --
    (1341.0000,-724.0000) -- (1358.0000,-730.0000) -- (1369.0000,-719.0000) --
    (1368.0000,-734.0000) -- (1381.0000,-753.0000) -- cycle(799.0000,-1334.0000)
    -- (772.0000,-1356.0000) -- (765.0000,-1340.0000) -- (743.0000,-1340.0000) --
    (754.0000,-1322.0000) -- (749.0000,-1306.0000) -- (765.0000,-1311.0000) --
    (788.0000,-1300.0000) -- (783.0000,-1323.0000) -- (799.0000,-1334.0000) --
    cycle(1162.0000,-942.0000) -- (1145.0000,-942.0000) -- (1145.0000,-933.0000)
    -- (1162.0000,-942.0000) -- cycle(937.0000,-1168.0000) --
    (922.0000,-1185.0000) -- (932.0000,-1213.0000) -- (909.0000,-1202.0000) --
    (888.0000,-1219.0000) -- (892.0000,-1197.0000) -- (871.0000,-1174.0000) --
    (897.0000,-1174.0000) -- (905.0000,-1151.0000) -- (917.0000,-1168.0000) --
    (937.0000,-1168.0000) -- cycle(1174.0000,-925.0000) -- (1152.0000,-925.0000)
    -- (1157.0000,-908.0000) -- (1163.0000,-913.0000) -- (1168.0000,-908.0000) --
    (1174.0000,-925.0000) -- cycle(1402.0000,-684.0000) -- (1387.0000,-689.0000)
    -- (1386.0000,-684.0000) -- (1376.0000,-684.0000) -- (1381.0000,-668.0000) --
    (1387.0000,-673.0000) -- (1398.0000,-668.0000) -- (1393.0000,-678.0000) --
    (1402.0000,-684.0000) -- cycle(1754.0000,-306.0000) -- (1748.0000,-316.0000)
    -- (1742.0000,-311.0000) -- (1734.0000,-314.0000) -- (1736.0000,-311.0000) --
    (1729.0000,-306.0000) -- (1743.0000,-294.0000) -- (1745.0000,-306.0000) --
    (1754.0000,-306.0000) -- cycle(1817.0000,-253.0000) -- (1794.0000,-260.0000)
    -- (1789.0000,-280.0000) -- (1783.0000,-259.0000) -- (1766.0000,-259.0000) --
    (1777.0000,-246.0000) -- (1772.0000,-231.0000) -- (1788.0000,-236.0000) --
    (1800.0000,-226.0000) -- (1800.0000,-246.0000) -- (1817.0000,-253.0000) --
    cycle(1604.0000,-461.0000) -- (1592.0000,-465.0000) -- (1582.0000,-483.0000)
    -- (1576.0000,-466.0000) -- (1559.0000,-466.0000) -- (1570.0000,-454.0000) --
    (1560.0000,-433.0000) -- (1581.0000,-443.0000) -- (1593.0000,-432.0000) --
    (1591.0000,-449.0000) -- (1604.0000,-461.0000) -- cycle(1449.0000,-587.0000)
    -- (1449.0000,-604.0000) -- (1433.0000,-598.0000) -- (1449.0000,-587.0000) --
    cycle(1086.0000,-1013.0000) -- (1046.0000,-1034.0000) --
    (1031.0000,-1068.0000) -- (1012.0000,-1030.0000) -- (968.0000,-1030.0000) --
    (995.0000,-999.0000) -- (985.0000,-950.0000) -- (1025.0000,-977.0000) --
    (1052.0000,-943.0000) -- (1048.0000,-992.0000) -- (1049.0000,-994.0000) --
    (1086.0000,-1013.0000) -- cycle(1352.0000,-695.0000) -- (1336.0000,-684.0000)
    -- (1346.0000,-678.0000) -- (1352.0000,-695.0000) --
    cycle(1220.0000,-839.0000) -- (1192.0000,-870.0000) -- (1203.0000,-902.0000)
    -- (1169.0000,-886.0000) -- (1140.0000,-913.0000) -- (1145.0000,-874.0000) --
    (1112.0000,-851.0000) -- (1151.0000,-845.0000) -- (1163.0000,-805.0000) --
    (1180.0000,-839.0000) -- (1220.0000,-839.0000) -- cycle(1570.0000,-489.0000)
    -- (1542.0000,-524.0000) -- (1559.0000,-569.0000) -- (1514.0000,-541.0000) --
    (1485.0000,-574.0000) -- (1490.0000,-533.0000) -- (1489.0000,-529.0000) --
    (1451.0000,-501.0000) -- (1492.0000,-484.0000) -- (1507.0000,-455.0000) --
    (1530.0000,-489.0000) -- (1570.0000,-489.0000) -- cycle(971.0000,-1091.0000)
    -- (945.0000,-1091.0000) -- (932.0000,-1114.0000) -- (926.0000,-1093.0000) --
    (899.0000,-1097.0000) -- (915.0000,-1080.0000) -- (909.0000,-1053.0000) --
    (932.0000,-1063.0000) -- (949.0000,-1046.0000) -- (943.0000,-1074.0000) --
    (971.0000,-1091.0000) -- cycle(1126.0000,-926.0000) -- (1101.0000,-931.0000)
    -- (1094.0000,-954.0000) -- (1075.0000,-931.0000) -- (1048.0000,-931.0000) --
    (1065.0000,-913.0000) -- (1054.0000,-880.0000) -- (1086.0000,-891.0000) --
    (1105.0000,-874.0000) -- (1100.0000,-906.0000) -- (1126.0000,-926.0000) --
    cycle(1472.0000,-540.0000) -- (1461.0000,-541.0000) -- (1461.0000,-551.0000)
    -- (1445.0000,-540.0000) -- (1455.0000,-535.0000) -- (1451.0000,-531.0000) --
    (1461.0000,-535.0000) -- (1467.0000,-530.0000) -- (1467.0000,-533.0000) --
    (1472.0000,-540.0000) -- cycle(1438.0000,-564.0000) -- (1433.0000,-575.0000)
    -- (1427.0000,-570.0000) -- (1417.0000,-574.0000) -- (1421.0000,-569.0000) --
    (1411.0000,-564.0000) -- (1427.0000,-553.0000) -- (1428.0000,-564.0000) --
    (1438.0000,-564.0000) -- cycle(654.0000,-1351.0000) -- (639.0000,-1357.0000)
    -- (638.0000,-1351.0000) -- (628.0000,-1351.0000) -- (633.0000,-1335.0000) --
    (640.0000,-1339.0000) -- (650.0000,-1335.0000) -- (645.0000,-1345.0000) --
    (654.0000,-1351.0000) -- cycle(1254.0000,-770.0000) -- (1215.0000,-785.0000)
    -- (1203.0000,-821.0000) -- (1180.0000,-782.0000) -- (1152.0000,-782.0000) --
    (1220.0000,-742.0000) -- (1254.0000,-770.0000) -- cycle(851.0000,-1150.0000)
    -- (829.0000,-1166.0000) -- (840.0000,-1194.0000) -- (817.0000,-1179.0000) --
    (802.0000,-1194.0000) -- (805.0000,-1169.0000) -- (785.0000,-1156.0000) --
    (808.0000,-1151.0000) -- (819.0000,-1128.0000) -- (825.0000,-1150.0000) --
    (851.0000,-1150.0000) -- cycle(1685.0000,-305.0000) -- (1674.0000,-317.0000)
    -- (1679.0000,-339.0000) -- (1662.0000,-328.0000) -- (1645.0000,-339.0000) --
    (1651.0000,-323.0000) -- (1640.0000,-311.0000) -- (1657.0000,-305.0000) --
    (1657.0000,-289.0000) -- (1685.0000,-305.0000) -- cycle(753.0000,-1242.0000)
    -- (737.0000,-1259.0000) -- (748.0000,-1276.0000) -- (731.0000,-1271.0000) --
    (708.0000,-1276.0000) -- (713.0000,-1259.0000) -- (697.0000,-1248.0000) --
    (720.0000,-1240.0000) -- (726.0000,-1225.0000) -- (732.0000,-1242.0000) --
    (753.0000,-1242.0000) -- cycle(1143.0000,-816.0000) -- (1129.0000,-821.0000)
    -- (1128.0000,-816.0000) -- (1117.0000,-816.0000) -- (1123.0000,-805.0000) --
    (1139.0000,-805.0000) -- (1134.0000,-810.0000) -- (1143.0000,-816.0000) --
    cycle(1535.0000,-420.0000) -- (1525.0000,-426.0000) -- (1528.0000,-430.0000)
    -- (1519.0000,-426.0000) -- (1513.0000,-431.0000) -- (1508.0000,-420.0000) --
    (1519.0000,-419.0000) -- (1519.0000,-410.0000) -- (1525.0000,-420.0000) --
    (1535.0000,-420.0000) -- cycle(1622.0000,-340.0000) -- (1605.0000,-363.0000)
    -- (1610.0000,-385.0000) -- (1588.0000,-374.0000) -- (1571.0000,-385.0000) --
    (1576.0000,-364.0000) -- (1554.0000,-351.0000) -- (1575.0000,-345.0000) --
    (1582.0000,-323.0000) -- (1594.0000,-346.0000) -- (1622.0000,-340.0000) --
    cycle(1091.0000,-856.0000) -- (1077.0000,-862.0000) -- (1075.0000,-856.0000)
    -- (1066.0000,-856.0000) -- (1071.0000,-840.0000) -- (1077.0000,-845.0000) --
    (1086.0000,-840.0000) -- (1082.0000,-850.0000) -- (1091.0000,-856.0000) --
    cycle(1714.0000,-225.0000) -- (1703.0000,-233.0000) -- (1702.0000,-225.0000)
    -- (1691.0000,-225.0000) -- (1697.0000,-214.0000) -- (1703.0000,-217.0000) --
    (1713.0000,-214.0000) -- (1709.0000,-219.0000) -- (1714.0000,-225.0000) --
    cycle(765.0000,-1162.0000) -- (754.0000,-1179.0000) -- (759.0000,-1194.0000)
    -- (743.0000,-1185.0000) -- (725.0000,-1200.0000) -- (731.0000,-1179.0000) --
    (715.0000,-1166.0000) -- (737.0000,-1160.0000) -- (737.0000,-1145.0000) --
    (748.0000,-1162.0000) -- (765.0000,-1162.0000) -- cycle(932.0000,-996.0000) --
    (922.0000,-1008.0000) -- (926.0000,-1023.0000) -- (909.0000,-1017.0000) --
    (894.0000,-1028.0000) -- (897.0000,-1013.0000) -- (882.0000,-1000.0000) --
    (903.0000,-994.0000) -- (905.0000,-979.0000) -- (917.0000,-994.0000) --
    (932.0000,-996.0000) -- cycle(1438.0000,-495.0000) -- (1427.0000,-512.0000) --
    (1438.0000,-540.0000) -- (1410.0000,-530.0000) -- (1381.0000,-546.0000) --
    (1387.0000,-518.0000) -- (1365.0000,-501.0000) -- (1385.0000,-495.0000) --
    (1387.0000,-493.0000) -- (1398.0000,-467.0000) -- (1416.0000,-494.0000) --
    (1438.0000,-495.0000) -- cycle(1444.0000,-460.0000) -- (1438.0000,-477.0000)
    -- (1432.0000,-472.0000) -- (1422.0000,-477.0000) -- (1427.0000,-466.0000) --
    (1416.0000,-460.0000) -- (1425.0000,-460.0000) -- (1432.0000,-455.0000) --
    (1433.0000,-460.0000) -- (1444.0000,-460.0000) -- cycle(1490.0000,-437.0000)
    -- (1474.0000,-443.0000) -- (1468.0000,-459.0000) -- (1456.0000,-444.0000) --
    (1439.0000,-443.0000) -- (1450.0000,-420.0000) -- (1445.0000,-409.0000) --
    (1461.0000,-414.0000) -- (1479.0000,-403.0000) -- (1490.0000,-437.0000) --
    cycle(1034.0000,-874.0000) -- (1025.0000,-891.0000) -- (1029.0000,-907.0000)
    -- (1014.0000,-903.0000) -- (995.0000,-913.0000) -- (1002.0000,-891.0000) --
    (985.0000,-879.0000) -- (1002.0000,-873.0000) -- (1008.0000,-857.0000) --
    (1034.0000,-874.0000) -- cycle(1363.0000,-552.0000) -- (1352.0000,-575.0000)
    -- (1348.0000,-575.0000) -- (1312.0000,-564.0000) -- (1312.0000,-557.0000) --
    (1335.0000,-535.0000) -- (1341.0000,-552.0000) -- (1363.0000,-552.0000) --
    cycle(1398.0000,-609.0000) -- (1312.0000,-673.0000) -- (1323.0000,-781.0000)
    -- (1237.0000,-713.0000) -- (1140.0000,-764.0000) -- (1185.0000,-656.0000) --
    (1106.0000,-581.0000) -- (1214.0000,-581.0000) -- (1260.0000,-484.0000) --
    (1302.0000,-583.0000) -- (1398.0000,-609.0000) -- cycle(840.0000,-1063.0000)
    -- (817.0000,-1088.0000) -- (828.0000,-1114.0000) -- (806.0000,-1103.0000) --
    (783.0000,-1120.0000) -- (783.0000,-1089.0000) -- (766.0000,-1070.0000) --
    (788.0000,-1069.0000) -- (800.0000,-1042.0000) -- (812.0000,-1063.0000) --
    (840.0000,-1063.0000) -- cycle(989.0000,-897.0000) -- (974.0000,-920.0000) --
    (977.0000,-943.0000) -- (955.0000,-931.0000) -- (934.0000,-942.0000) --
    (939.0000,-926.0000) -- (915.0000,-903.0000) -- (943.0000,-903.0000) --
    (951.0000,-880.0000) -- (962.0000,-903.0000) -- (989.0000,-897.0000) --
    cycle(1977.0000,57.0000) -- (1932.0000,27.0000) -- (1939.0000,-28.0000) --
    (1903.0000,12.0000) -- (1852.0000,-17.0000) -- (1863.0000,34.0000) --
    (1835.0000,69.0000) -- (1880.0000,69.0000) -- (1909.0000,115.0000) --
    (1922.0000,64.0000) -- (1977.0000,57.0000) -- cycle(511.0000,-1357.0000) --
    (501.0000,-1362.0000) -- (485.0000,-1356.0000) -- (495.0000,-1351.0000) --
    (494.0000,-1348.0000) -- (501.0000,-1351.0000) -- (507.0000,-1346.0000) --
    (511.0000,-1357.0000) -- cycle(1650.0000,-246.0000) -- (1622.0000,-246.0000)
    -- (1616.0000,-263.0000) -- (1604.0000,-253.0000) -- (1577.0000,-253.0000) --
    (1593.0000,-236.0000) -- (1588.0000,-208.0000) -- (1610.0000,-219.0000) --
    (1628.0000,-203.0000) -- (1628.0000,-230.0000) -- (1650.0000,-246.0000) --
    cycle(627.0000,-1242.0000) -- (605.0000,-1263.0000) -- (598.0000,-1248.0000)
    -- (576.0000,-1248.0000) -- (587.0000,-1231.0000) -- (582.0000,-1220.0000) --
    (616.0000,-1214.0000) -- (610.0000,-1231.0000) -- (627.0000,-1242.0000) --
    cycle(1122.0000,-753.0000) -- (1094.0000,-799.0000) -- (1117.0000,-845.0000)
    -- (1065.0000,-822.0000) -- (1025.0000,-856.0000) -- (1025.0000,-804.0000) --
    (985.0000,-771.0000) -- (1039.0000,-759.0000) -- (1052.0000,-708.0000) --
    (1082.0000,-753.0000) -- (1122.0000,-753.0000) -- cycle(1530.0000,-328.0000)
    -- (1513.0000,-351.0000) -- (1524.0000,-380.0000) -- (1496.0000,-368.0000) --
    (1467.0000,-385.0000) -- (1473.0000,-351.0000) -- (1450.0000,-339.0000) --
    (1476.0000,-329.0000) -- (1490.0000,-305.0000) -- (1502.0000,-328.0000) --
    (1530.0000,-328.0000) -- cycle(1375.0000,-472.0000) -- (1364.0000,-477.0000)
    -- (1363.0000,-472.0000) -- (1353.0000,-472.0000) -- (1358.0000,-460.0000) --
    (1369.0000,-460.0000) -- (1375.0000,-472.0000) -- cycle(1432.0000,-414.0000)
    -- (1421.0000,-420.0000) -- (1423.0000,-423.0000) -- (1416.0000,-420.0000) --
    (1410.0000,-425.0000) -- (1404.0000,-414.0000) -- (1415.0000,-413.0000) --
    (1415.0000,-404.0000) -- (1432.0000,-414.0000) -- cycle(1019.0000,-828.0000)
    -- (1008.0000,-830.0000) -- (1008.0000,-838.0000) -- (991.0000,-828.0000) --
    (1002.0000,-822.0000) -- (999.0000,-819.0000) -- (1006.0000,-822.0000) --
    (1014.0000,-816.0000) -- (1019.0000,-828.0000) -- cycle(1163.0000,-667.0000)
    -- (1151.0000,-683.0000) -- (1149.0000,-678.0000) -- (1140.0000,-678.0000) --
    (1146.0000,-667.0000) -- (1163.0000,-667.0000) -- cycle(1449.0000,-362.0000)
    -- (1441.0000,-370.0000) -- (1437.0000,-379.0000) -- (1433.0000,-369.0000) --
    (1422.0000,-363.0000) -- (1432.0000,-362.0000) -- (1438.0000,-352.0000) --
    (1439.0000,-362.0000) -- (1449.0000,-362.0000) -- cycle(1708.0000,-99.0000) --
    (1697.0000,-116.0000) -- (1702.0000,-131.0000) -- (1686.0000,-126.0000) --
    (1668.0000,-137.0000) -- (1666.0000,-120.0000) -- (1653.0000,-110.0000) --
    (1667.0000,-102.0000) -- (1679.0000,-82.0000) -- (1686.0000,-99.0000) --
    (1708.0000,-99.0000) -- cycle(1351.0000,-495.0000) -- (1306.0000,-507.0000) --
    (1300.0000,-529.0000) -- (1272.0000,-449.0000) -- (1283.0000,-454.0000) --
    (1317.0000,-421.0000) -- (1312.0000,-466.0000) -- (1351.0000,-495.0000) --
    cycle(701.0000,-1120.0000) -- (682.0000,-1126.0000) -- (674.0000,-1148.0000)
    -- (662.0000,-1128.0000) -- (634.0000,-1131.0000) -- (656.0000,-1110.0000) --
    (646.0000,-1088.0000) -- (668.0000,-1097.0000) -- (685.0000,-1088.0000) --
    (685.0000,-1110.0000) -- (701.0000,-1120.0000) -- cycle(817.0000,-983.0000) --
    (811.0000,-994.0000) -- (817.0000,-1011.0000) -- (800.0000,-1006.0000) --
    (783.0000,-1011.0000) -- (788.0000,-1000.0000) -- (772.0000,-988.0000) --
    (788.0000,-982.0000) -- (794.0000,-962.0000) -- (800.0000,-983.0000) --
    (817.0000,-983.0000) -- cycle(902.0000,-926.0000) -- (863.0000,-933.0000) --
    (852.0000,-970.0000) -- (828.0000,-937.0000) -- (800.0000,-937.0000) --
    (817.0000,-913.0000) -- (811.0000,-874.0000) -- (840.0000,-891.0000) --
    (875.0000,-868.0000) -- (869.0000,-902.0000) -- (902.0000,-926.0000) --
    cycle(983.0000,-793.0000) -- (974.0000,-799.0000) -- (979.0000,-804.0000) --
    (962.0000,-804.0000) -- (962.0000,-802.0000) -- (955.0000,-793.0000) --
    (968.0000,-793.0000) -- (968.0000,-788.0000) -- (983.0000,-793.0000) --
    cycle(1137.0000,-656.0000) -- (1117.0000,-673.0000) -- (1128.0000,-701.0000)
    -- (1100.0000,-690.0000) -- (1077.0000,-707.0000) -- (1082.0000,-673.0000) --
    (1055.0000,-661.0000) -- (1088.0000,-656.0000) -- (1094.0000,-627.0000) --
    (1106.0000,-656.0000) -- (1137.0000,-656.0000) -- cycle(1414.0000,-380.0000)
    -- (1387.0000,-409.0000) -- (1398.0000,-442.0000) -- (1370.0000,-426.0000) --
    (1335.0000,-454.0000) -- (1341.0000,-410.0000) -- (1307.0000,-391.0000) --
    (1346.0000,-385.0000) -- (1358.0000,-351.0000) -- (1376.0000,-380.0000) --
    (1414.0000,-380.0000) -- cycle(1019.0000,-753.0000) -- (1008.0000,-753.0000)
    -- (1008.0000,-759.0000) -- (992.0000,-752.0000) -- (1000.0000,-747.0000) --
    (997.0000,-737.0000) -- (1006.0000,-741.0000) -- (1012.0000,-737.0000) --
    (1019.0000,-753.0000) -- cycle(1541.0000,-236.0000) -- (1525.0000,-254.0000)
    -- (1530.0000,-270.0000) -- (1508.0000,-265.0000) -- (1490.0000,-282.0000) --
    (1490.0000,-253.0000) -- (1468.0000,-242.0000) -- (1502.0000,-214.0000) --
    (1514.0000,-236.0000) -- (1541.0000,-236.0000) -- cycle(1126.0000,-633.0000)
    -- (1123.0000,-639.0000) -- (1125.0000,-642.0000) -- (1117.0000,-638.0000) --
    (1111.0000,-643.0000) -- (1106.0000,-633.0000) -- (1117.0000,-632.0000) --
    (1117.0000,-622.0000) -- (1126.0000,-633.0000) -- cycle(460.0000,-1300.0000)
    -- (444.0000,-1310.0000) -- (443.0000,-1300.0000) -- (433.0000,-1300.0000) --
    (438.0000,-1289.0000) -- (444.0000,-1294.0000) -- (454.0000,-1289.0000) --
    (450.0000,-1294.0000) -- (460.0000,-1300.0000) -- cycle(979.0000,-834.0000) --
    (932.0000,-846.0000) -- (920.0000,-885.0000) -- (897.0000,-851.0000) --
    (859.0000,-851.0000) -- (886.0000,-816.0000) -- (871.0000,-777.0000) --
    (909.0000,-799.0000) -- (943.0000,-765.0000) -- (937.0000,-815.0000) --
    (979.0000,-834.0000) -- cycle(1759.0000,6.0000) -- (1749.0000,0.0000) --
    (1752.0000,-4.0000) -- (1743.0000,0.0000) -- (1737.0000,-5.0000) --
    (1731.0000,6.0000) -- (1743.0000,6.0000) -- (1743.0000,15.0000) --
    (1749.0000,6.0000) -- (1759.0000,6.0000) -- cycle(1202.0000,-535.0000) --
    (1192.0000,-541.0000) -- (1195.0000,-545.0000) -- (1186.0000,-541.0000) --
    (1180.0000,-545.0000) -- (1174.0000,-535.0000) -- (1186.0000,-535.0000) --
    (1186.0000,-530.0000) -- (1202.0000,-535.0000) -- cycle(1023.0000,-702.0000)
    -- (1020.0000,-707.0000) -- (1021.0000,-711.0000) -- (1014.0000,-707.0000) --
    (1014.0000,-697.0000) -- (1023.0000,-702.0000) -- cycle(1057.0000,-679.0000)
    -- (1048.0000,-685.0000) -- (1050.0000,-688.0000) -- (1042.0000,-684.0000) --
    (1037.0000,-689.0000) -- (1031.0000,-679.0000) -- (1042.0000,-678.0000) --
    (1042.0000,-668.0000) -- (1048.0000,-678.0000) -- (1057.0000,-679.0000) --
    cycle(741.0000,-996.0000) -- (720.0000,-1011.0000) -- (730.0000,-1034.0000) --
    (708.0000,-1023.0000) -- (685.0000,-1040.0000) -- (691.0000,-1013.0000) --
    (674.0000,-1000.0000) -- (696.0000,-994.0000) -- (702.0000,-979.0000) --
    (715.0000,-996.0000) -- (741.0000,-996.0000) -- cycle(1105.0000,-609.0000) --
    (1105.0000,-621.0000) -- (1100.0000,-616.0000) -- (1094.0000,-621.0000) --
    (1088.0000,-604.0000) -- (1094.0000,-604.0000) -- (1105.0000,-609.0000) --
    cycle(1438.0000,-316.0000) -- (1415.0000,-316.0000) -- (1410.0000,-339.0000)
    -- (1391.0000,-317.0000) -- (1370.0000,-322.0000) -- (1387.0000,-299.0000) --
    (1376.0000,-282.0000) -- (1403.0000,-288.0000) -- (1421.0000,-271.0000) --
    (1421.0000,-299.0000) -- (1438.0000,-316.0000) -- cycle(1289.0000,-432.0000)
    -- (1277.0000,-432.0000) -- (1277.0000,-437.0000) -- (1266.0000,-432.0000) --
    (1266.0000,-426.0000) -- (1271.0000,-425.0000) -- (1266.0000,-415.0000) --
    (1277.0000,-420.0000) -- (1283.0000,-415.0000) -- (1289.0000,-432.0000) --
    cycle(1242.0000,-466.0000) -- (1237.0000,-478.0000) -- (1227.0000,-482.0000)
    -- (1231.0000,-472.0000) -- (1221.0000,-466.0000) -- (1231.0000,-465.0000) --
    (1231.0000,-461.0000) -- (1242.0000,-466.0000) -- cycle(1080.0000,-632.0000)
    -- (1065.0000,-643.0000) -- (1063.0000,-632.0000) -- (1054.0000,-632.0000) --
    (1059.0000,-622.0000) -- (1066.0000,-627.0000) -- (1074.0000,-622.0000) --
    (1071.0000,-627.0000) -- (1080.0000,-632.0000) -- cycle(1012.0000,-730.0000)
    -- (979.0000,-736.0000) -- (972.0000,-764.0000) -- (954.0000,-736.0000) --
    (928.0000,-736.0000) -- (943.0000,-718.0000) -- (934.0000,-690.0000) --
    (960.0000,-701.0000) -- (979.0000,-690.0000) -- (985.0000,-712.0000) --
    (1002.0000,-729.0000) -- (1008.0000,-724.0000) -- (1012.0000,-730.0000) --
    cycle(1587.0000,-122.0000) -- (1577.0000,-139.0000) -- (1582.0000,-156.0000)
    -- (1565.0000,-150.0000) -- (1547.0000,-156.0000) -- (1553.0000,-139.0000) --
    (1536.0000,-126.0000) -- (1559.0000,-105.0000) -- (1566.0000,-120.0000) --
    (1587.0000,-122.0000) -- cycle(1162.0000,-558.0000) -- (1100.0000,-558.0000)
    -- (1100.0000,-552.0000) -- (1157.0000,-535.0000) -- (1157.0000,-552.0000) --
    (1162.0000,-558.0000) -- cycle(483.0000,-1196.0000) -- (467.0000,-1203.0000)
    -- (457.0000,-1196.0000) -- (472.0000,-1185.0000) -- (473.0000,-1196.0000) --
    (483.0000,-1196.0000) -- cycle(289.0000,-1478.0000) -- (215.0000,-1489.0000)
    -- (185.0000,-1558.0000) -- (162.0000,-1495.0000) -- (94.0000,-1484.0000) --
    (146.0000,-1426.0000) -- (134.0000,-1358.0000) -- (192.0000,-1403.0000) --
    (260.0000,-1364.0000) -- (237.0000,-1431.0000) -- (289.0000,-1478.0000) --
    cycle(616.0000,-1053.0000) -- (599.0000,-1059.0000) -- (593.0000,-1080.0000)
    -- (586.0000,-1057.0000) -- (565.0000,-1057.0000) -- (575.0000,-1045.0000) --
    (570.0000,-1030.0000) -- (587.0000,-1036.0000) -- (610.0000,-1025.0000) --
    (599.0000,-1040.0000) -- (616.0000,-1053.0000) -- cycle(1225.0000,-449.0000)
    -- (1209.0000,-466.0000) -- (1219.0000,-494.0000) -- (1191.0000,-484.0000) --
    (1175.0000,-489.0000) -- (1163.0000,-483.0000) -- (1169.0000,-466.0000) --
    (1146.0000,-455.0000) -- (1186.0000,-421.0000) -- (1198.0000,-443.0000) --
    (1225.0000,-449.0000) -- cycle(1408.0000,-253.0000) -- (1393.0000,-259.0000)
    -- (1392.0000,-253.0000) -- (1382.0000,-253.0000) -- (1387.0000,-246.0000) --
    (1387.0000,-237.0000) -- (1393.0000,-242.0000) -- (1403.0000,-237.0000) --
    (1398.0000,-248.0000) -- (1408.0000,-253.0000) -- cycle(1621.0000,-40.0000) --
    (1605.0000,-45.0000) -- (1605.0000,-40.0000) -- (1594.0000,-40.0000) --
    (1599.0000,-34.0000) -- (1599.0000,-23.0000) -- (1605.0000,-28.0000) --
    (1616.0000,-25.0000) -- (1611.0000,-34.0000) -- (1621.0000,-40.0000) --
    cycle(1484.0000,-185.0000) -- (1456.0000,-185.0000) -- (1450.0000,-206.0000)
    -- (1437.0000,-185.0000) -- (1416.0000,-190.0000) -- (1433.0000,-173.0000) --
    (1427.0000,-151.0000) -- (1444.0000,-156.0000) -- (1467.0000,-145.0000) --
    (1461.0000,-173.0000) -- (1484.0000,-185.0000) -- cycle(966.0000,-661.0000) --
    (962.0000,-672.0000) -- (955.0000,-667.0000) -- (949.0000,-672.0000) --
    (945.0000,-661.0000) -- (966.0000,-661.0000) -- cycle(782.0000,-863.0000) --
    (765.0000,-880.0000) -- (771.0000,-902.0000) -- (748.0000,-891.0000) --
    (732.0000,-907.0000) -- (737.0000,-886.0000) -- (709.0000,-874.0000) --
    (736.0000,-868.0000) -- (743.0000,-842.0000) -- (754.0000,-867.0000) --
    (757.0000,-867.0000) -- (782.0000,-863.0000) -- cycle(1300.0000,-334.0000) --
    (1266.0000,-369.0000) -- (1283.0000,-408.0000) -- (1243.0000,-386.0000) --
    (1209.0000,-414.0000) -- (1215.0000,-375.0000) -- (1175.0000,-346.0000) --
    (1220.0000,-339.0000) -- (1232.0000,-294.0000) -- (1255.0000,-334.0000) --
    (1300.0000,-334.0000) -- cycle(684.0000,-942.0000) -- (657.0000,-942.0000) --
    (650.0000,-965.0000) -- (638.0000,-943.0000) -- (611.0000,-948.0000) --
    (627.0000,-930.0000) -- (622.0000,-908.0000) -- (644.0000,-919.0000) --
    (667.0000,-903.0000) -- (662.0000,-924.0000) -- (684.0000,-942.0000) --
    cycle(846.0000,-793.0000) -- (805.0000,-800.0000) -- (794.0000,-833.0000) --
    (776.0000,-805.0000) -- (743.0000,-805.0000) -- (765.0000,-775.0000) --
    (755.0000,-736.0000) -- (788.0000,-759.0000) -- (817.0000,-731.0000) --
    (811.0000,-769.0000) -- (846.0000,-793.0000) -- cycle(1358.0000,-248.0000) --
    (1329.0000,-271.0000) -- (1346.0000,-310.0000) -- (1312.0000,-294.0000) --
    (1278.0000,-316.0000) -- (1283.0000,-277.0000) -- (1250.0000,-254.0000) --
    (1288.0000,-254.0000) -- (1300.0000,-208.0000) -- (1318.0000,-248.0000) --
    (1358.0000,-248.0000) -- cycle(920.0000,-673.0000) -- (892.0000,-707.0000) --
    (909.0000,-747.0000) -- (869.0000,-730.0000) -- (835.0000,-759.0000) --
    (840.0000,-717.0000) -- (806.0000,-690.0000) -- (843.0000,-679.0000) --
    (859.0000,-639.0000) -- (880.0000,-673.0000) -- (920.0000,-673.0000) --
    cycle(1189.0000,-385.0000) -- (1175.0000,-391.0000) -- (1174.0000,-386.0000)
    -- (1164.0000,-386.0000) -- (1169.0000,-369.0000) -- (1174.0000,-374.0000) --
    (1185.0000,-369.0000) -- (1180.0000,-379.0000) -- (1189.0000,-385.0000) --
    cycle(1380.0000,-196.0000) -- (1363.0000,-202.0000) -- (1358.0000,-222.0000)
    -- (1352.0000,-202.0000) -- (1330.0000,-202.0000) -- (1341.0000,-185.0000) --
    (1335.0000,-173.0000) -- (1357.0000,-177.0000) -- (1369.0000,-169.0000) --
    (1368.0000,-179.0000) -- (1380.0000,-196.0000) -- cycle(1517.0000,-53.0000) --
    (1496.0000,-68.0000) -- (1506.0000,-91.0000) -- (1485.0000,-86.0000) --
    (1467.0000,-97.0000) -- (1467.0000,-77.0000) -- (1444.0000,-57.0000) --
    (1472.0000,-57.0000) -- (1479.0000,-36.0000) -- (1491.0000,-53.0000) --
    (1517.0000,-53.0000) -- cycle(1886.0000,207.0000) -- (1806.0000,189.0000) --
    (1783.0000,110.0000) -- (1742.0000,184.0000) -- (1657.0000,184.0000) --
    (1720.0000,242.0000) -- (1691.0000,321.0000) -- (1765.0000,288.0000) --
    (1840.0000,339.0000) -- (1823.0000,254.0000) -- (1886.0000,207.0000) --
    cycle(495.0000,-1082.0000) -- (477.0000,-1086.0000) -- (472.0000,-1102.0000)
    -- (462.0000,-1082.0000) -- (444.0000,-1080.0000) -- (456.0000,-1071.0000) --
    (451.0000,-1048.0000) -- (467.0000,-1057.0000) -- (483.0000,-1046.0000) --
    (479.0000,-1067.0000) -- (495.0000,-1082.0000) -- cycle(902.0000,-644.0000) --
    (897.0000,-661.0000) -- (891.0000,-656.0000) -- (886.0000,-661.0000) --
    (882.0000,-644.0000) -- (883.0000,-644.0000) -- (891.0000,-639.0000) --
    (892.0000,-644.0000) -- (902.0000,-644.0000) -- cycle(1667.0000,116.0000) --
    (1657.0000,115.0000) -- (1657.0000,110.0000) -- (1646.0000,116.0000) --
    (1651.0000,121.0000) -- (1646.0000,130.0000) -- (1656.0000,126.0000) --
    (1662.0000,130.0000) -- (1667.0000,116.0000) -- cycle(943.0000,-615.0000) --
    (926.0000,-616.0000) -- (920.0000,-643.0000) -- (907.0000,-621.0000) --
    (888.0000,-626.0000) -- (903.0000,-604.0000) -- (892.0000,-587.0000) --
    (914.0000,-592.0000) -- (926.0000,-581.0000) -- (932.0000,-598.0000) --
    (943.0000,-615.0000) -- cycle(1162.0000,-409.0000) -- (1111.0000,-421.0000) --
    (1105.0000,-437.0000) -- (1088.0000,-409.0000) -- (1088.0000,-391.0000) --
    (1134.0000,-329.0000) -- (1128.0000,-377.0000) -- (1162.0000,-409.0000) --
    cycle(702.0000,-845.0000) -- (678.0000,-854.0000) -- (668.0000,-879.0000) --
    (650.0000,-856.0000) -- (622.0000,-856.0000) -- (639.0000,-833.0000) --
    (628.0000,-806.0000) -- (656.0000,-816.0000) -- (685.0000,-800.0000) --
    (679.0000,-828.0000) -- (702.0000,-845.0000) -- cycle(1576.0000,63.0000) --
    (1565.0000,50.0000) -- (1570.0000,35.0000) -- (1554.0000,40.0000) --
    (1537.0000,29.0000) -- (1542.0000,46.0000) -- (1525.0000,57.0000) --
    (1547.0000,64.0000) -- (1548.0000,84.0000) -- (1559.0000,64.0000) --
    (1576.0000,63.0000) -- cycle(575.0000,-933.0000) -- (559.0000,-950.0000) --
    (564.0000,-977.0000) -- (542.0000,-966.0000) -- (524.0000,-977.0000) --
    (524.0000,-950.0000) -- (503.0000,-937.0000) -- (530.0000,-937.0000) --
    (542.0000,-914.0000) -- (548.0000,-937.0000) -- (575.0000,-933.0000) --
    cycle(1168.0000,-512.0000) -- (1042.0000,-542.0000) -- (997.0000,-666.0000) --
    (937.0000,-546.0000) -- (806.0000,-546.0000) -- (903.0000,-454.0000) --
    (846.0000,-323.0000) -- (966.0000,-386.0000) -- (1082.0000,-300.0000) --
    (1065.0000,-431.0000) -- (1168.0000,-512.0000) -- cycle(1237.0000,-277.0000)
    -- (1209.0000,-282.0000) -- (1203.0000,-299.0000) -- (1191.0000,-282.0000) --
    (1163.0000,-282.0000) -- (1185.0000,-263.0000) -- (1174.0000,-243.0000) --
    (1197.0000,-254.0000) -- (1220.0000,-237.0000) -- (1214.0000,-259.0000) --
    (1237.0000,-277.0000) -- cycle(1386.0000,-114.0000) -- (1363.0000,-116.0000)
    -- (1358.0000,-143.0000) -- (1340.0000,-120.0000) -- (1312.0000,-120.0000) --
    (1329.0000,-97.0000) -- (1318.0000,-70.0000) -- (1346.0000,-80.0000) --
    (1369.0000,-65.0000) -- (1369.0000,-93.0000) -- (1386.0000,-114.0000) --
    cycle(283.0000,-1237.0000) -- (231.0000,-1255.0000) -- (215.0000,-1303.0000)
    -- (197.0000,-1260.0000) -- (140.0000,-1260.0000) -- (174.0000,-1219.0000) --
    (157.0000,-1168.0000) -- (202.0000,-1190.0000) -- (254.0000,-1157.0000) --
    (243.0000,-1210.0000) -- (244.0000,-1214.0000) -- (283.0000,-1237.0000) --
    cycle(713.0000,-742.0000) -- (697.0000,-759.0000) -- (707.0000,-776.0000) --
    (691.0000,-770.0000) -- (674.0000,-781.0000) -- (679.0000,-765.0000) --
    (663.0000,-747.0000) -- (685.0000,-725.0000) -- (691.0000,-742.0000) --
    (713.0000,-742.0000) -- cycle(846.0000,-621.0000) -- (823.0000,-627.0000) --
    (819.0000,-648.0000) -- (795.0000,-627.0000) -- (805.0000,-609.0000) --
    (800.0000,-598.0000) -- (828.0000,-593.0000) -- (823.0000,-609.0000) --
    (846.0000,-621.0000) -- cycle(1168.0000,-299.0000) -- (1145.0000,-320.0000) --
    (1139.0000,-306.0000) -- (1118.0000,-305.0000) -- (1128.0000,-293.0000) --
    (1123.0000,-271.0000) -- (1140.0000,-282.0000) -- (1157.0000,-271.0000) --
    (1152.0000,-288.0000) -- (1168.0000,-299.0000) -- cycle(857.0000,-570.0000) --
    (852.0000,-597.0000) -- (831.0000,-570.0000) -- (857.0000,-570.0000) --
    cycle(1271.0000,-185.0000) -- (1249.0000,-191.0000) -- (1249.0000,-206.0000)
    -- (1237.0000,-190.0000) -- (1221.0000,-190.0000) -- (1231.0000,-177.0000) --
    (1226.0000,-157.0000) -- (1243.0000,-166.0000) -- (1260.0000,-157.0000) --
    (1255.0000,-173.0000) -- (1271.0000,-185.0000) -- cycle(455.0000,-983.0000) --
    (450.0000,-994.0000) -- (443.0000,-990.0000) -- (434.0000,-993.0000) --
    (437.0000,-988.0000) -- (429.0000,-983.0000) -- (444.0000,-974.0000) --
    (445.0000,-983.0000) -- (455.0000,-983.0000) -- cycle(793.0000,-678.0000) --
    (760.0000,-684.0000) -- (754.0000,-713.0000) -- (736.0000,-690.0000) --
    (708.0000,-690.0000) -- (725.0000,-667.0000) -- (714.0000,-639.0000) --
    (748.0000,-655.0000) -- (771.0000,-633.0000) -- (765.0000,-666.0000) --
    (793.0000,-678.0000) -- cycle(1438.0000,-17.0000) -- (1422.0000,-23.0000) --
    (1416.0000,-39.0000) -- (1409.0000,-22.0000) -- (1382.0000,-22.0000) --
    (1398.0000,-5.0000) -- (1388.0000,17.0000) -- (1409.0000,6.0000) --
    (1427.0000,23.0000) -- (1427.0000,-5.0000) -- (1438.0000,-17.0000) --
    cycle(355.0000,-1057.0000) -- (346.0000,-1065.0000) -- (349.0000,-1067.0000)
    -- (341.0000,-1063.0000) -- (335.0000,-1068.0000) -- (329.0000,-1059.0000) --
    (341.0000,-1057.0000) -- (341.0000,-1048.0000) -- (355.0000,-1057.0000) --
    cycle(598.0000,-833.0000) -- (576.0000,-834.0000) -- (570.0000,-862.0000) --
    (558.0000,-839.0000) -- (531.0000,-839.0000) -- (547.0000,-821.0000) --
    (542.0000,-805.0000) -- (564.0000,-811.0000) -- (581.0000,-800.0000) --
    (576.0000,-817.0000) -- (598.0000,-833.0000) -- cycle(1456.0000,68.0000) --
    (1442.0000,43.0000) -- (1426.0000,58.0000) -- (1404.0000,58.0000) --
    (1415.0000,75.0000) -- (1410.0000,92.0000) -- (1427.0000,86.0000) --
    (1438.0000,92.0000) -- (1440.0000,74.0000) -- (1456.0000,68.0000) --
    cycle(518.0000,-874.0000) -- (496.0000,-880.0000) -- (496.0000,-896.0000) --
    (484.0000,-879.0000) -- (468.0000,-879.0000) -- (478.0000,-867.0000) --
    (473.0000,-846.0000) -- (484.0000,-851.0000) -- (507.0000,-840.0000) --
    (502.0000,-861.0000) -- (518.0000,-874.0000) -- cycle(1369.0000,-28.0000) --
    (1347.0000,-30.0000) -- (1335.0000,-51.0000) -- (1328.0000,-34.0000) --
    (1301.0000,-34.0000) -- (1317.0000,-16.0000) -- (1313.0000,6.0000) --
    (1334.0000,-5.0000) -- (1352.0000,17.0000) -- (1352.0000,-11.0000) --
    (1369.0000,-28.0000) -- cycle(702.0000,-690.0000) -- (663.0000,-697.0000) --
    (650.0000,-741.0000) -- (627.0000,-702.0000) -- (625.0000,-702.0000) --
    (588.0000,-707.0000) -- (616.0000,-672.0000) -- (600.0000,-627.0000) --
    (639.0000,-660.0000) -- (673.0000,-621.0000) -- (673.0000,-666.0000) --
    (702.0000,-690.0000) -- cycle(1494.0000,156.0000) -- (1490.0000,157.0000) --
    (1479.0000,146.0000) -- (1468.0000,156.0000) -- (1473.0000,166.0000) --
    (1479.0000,161.0000) -- (1489.0000,164.0000) -- (1485.0000,161.0000) --
    (1494.0000,156.0000) -- cycle(1099.0000,-254.0000) -- (1042.0000,-293.0000) --
    (1046.0000,-272.0000) -- (1026.0000,-259.0000) -- (1052.0000,-253.0000) --
    (1065.0000,-231.0000) -- (1099.0000,-254.0000) -- cycle(1254.0000,-86.0000) --
    (1237.0000,-103.0000) -- (1243.0000,-126.0000) -- (1226.0000,-120.0000) --
    (1203.0000,-131.0000) -- (1209.0000,-116.0000) -- (1186.0000,-91.0000) --
    (1206.0000,-86.0000) -- (1220.0000,-70.0000) -- (1227.0000,-86.0000) --
    (1254.0000,-86.0000) -- cycle(823.0000,-495.0000) -- (812.0000,-511.0000) --
    (800.0000,-484.0000) -- (823.0000,-495.0000) -- cycle(1185.0000,-150.0000) --
    (1157.0000,-185.0000) -- (1168.0000,-230.0000) -- (1129.0000,-202.0000) --
    (1094.0000,-240.0000) -- (1099.0000,-191.0000) -- (1066.0000,-168.0000) --
    (1106.0000,-154.0000) -- (1117.0000,-116.0000) -- (1147.0000,-156.0000) --
    (1185.0000,-150.0000) -- cycle(598.0000,-713.0000) -- (582.0000,-731.0000) --
    (593.0000,-747.0000) -- (571.0000,-742.0000) -- (559.0000,-753.0000) --
    (542.0000,-719.0000) -- (564.0000,-718.0000) -- (570.0000,-697.0000) --
    (576.0000,-712.0000) -- (598.0000,-713.0000) -- cycle(386.0000,-919.0000) --
    (375.0000,-936.0000) -- (386.0000,-947.0000) -- (364.0000,-943.0000) --
    (347.0000,-953.0000) -- (352.0000,-943.0000) -- (335.0000,-925.0000) --
    (351.0000,-920.0000) -- (358.0000,-903.0000) -- (364.0000,-919.0000) --
    (386.0000,-919.0000) -- cycle(1019.0000,-317.0000) -- (979.0000,-346.0000) --
    (971.0000,-340.0000) -- (939.0000,-346.0000) -- (932.0000,-339.0000) --
    (960.0000,-314.0000) -- (949.0000,-277.0000) -- (983.0000,-294.0000) --
    (1014.0000,-271.0000) -- (1014.0000,-311.0000) -- (1019.0000,-317.0000) --
    cycle(754.0000,-552.0000) -- (743.0000,-570.0000) -- (753.0000,-598.0000) --
    (725.0000,-586.0000) -- (697.0000,-598.0000) -- (702.0000,-570.0000) --
    (680.0000,-552.0000) -- (708.0000,-546.0000) -- (714.0000,-524.0000) --
    (731.0000,-547.0000) -- (754.0000,-552.0000) -- cycle(690.0000,-604.0000) --
    (667.0000,-604.0000) -- (662.0000,-626.0000) -- (650.0000,-604.0000) --
    (623.0000,-609.0000) -- (639.0000,-592.0000) -- (628.0000,-570.0000) --
    (656.0000,-581.0000) -- (673.0000,-565.0000) -- (673.0000,-592.0000) --
    (690.0000,-604.0000) -- cycle(1283.0000,-11.0000) -- (1255.0000,-11.0000) --
    (1249.0000,-33.0000) -- (1235.0000,-13.0000) -- (1215.0000,-17.0000) --
    (1231.0000,6.0000) -- (1220.0000,27.0000) -- (1242.0000,23.0000) --
    (1260.0000,34.0000) -- (1258.0000,10.0000) -- (1283.0000,-11.0000) --
    cycle(1409.0000,155.0000) -- (1393.0000,143.0000) -- (1403.0000,121.0000) --
    (1381.0000,132.0000) -- (1369.0000,121.0000) -- (1359.0000,149.0000) --
    (1375.0000,155.0000) -- (1375.0000,172.0000) -- (1387.0000,156.0000) --
    (1409.0000,155.0000) -- cycle(857.0000,-397.0000) -- (846.0000,-431.0000) --
    (817.0000,-380.0000) -- (840.0000,-363.0000) -- (857.0000,-397.0000) --
    cycle(828.0000,-414.0000) -- (811.0000,-438.0000) -- (817.0000,-460.0000) --
    (800.0000,-454.0000) -- (783.0000,-466.0000) -- (783.0000,-443.0000) --
    (760.0000,-426.0000) -- (788.0000,-420.0000) -- (794.0000,-403.0000) --
    (806.0000,-420.0000) -- (828.0000,-414.0000) -- cycle(437.0000,-810.0000) --
    (415.0000,-817.0000) -- (409.0000,-833.0000) -- (403.0000,-817.0000) --
    (387.0000,-816.0000) -- (398.0000,-804.0000) -- (392.0000,-782.0000) --
    (405.0000,-787.0000) -- (426.0000,-782.0000) -- (416.0000,-799.0000) --
    (437.0000,-810.0000) -- cycle(512.0000,-725.0000) -- (490.0000,-742.0000) --
    (501.0000,-775.0000) -- (473.0000,-765.0000) -- (455.0000,-781.0000) --
    (455.0000,-750.0000) -- (438.0000,-731.0000) -- (460.0000,-723.0000) --
    (473.0000,-702.0000) -- (485.0000,-725.0000) -- (512.0000,-725.0000) --
    cycle(943.0000,-288.0000) -- (932.0000,-306.0000) -- (937.0000,-322.0000) --
    (922.0000,-317.0000) -- (903.0000,-322.0000) -- (909.0000,-311.0000) --
    (886.0000,-294.0000) -- (914.0000,-271.0000) -- (922.0000,-288.0000) --
    (943.0000,-288.0000) -- cycle(1340.0000,92.0000) -- (1317.0000,86.0000) --
    (1312.0000,64.0000) -- (1300.0000,86.0000) -- (1273.0000,81.0000) --
    (1295.0000,98.0000) -- (1284.0000,124.0000) -- (1306.0000,110.0000) --
    (1323.0000,130.0000) -- (1323.0000,104.0000) -- (1340.0000,92.0000) --
    cycle(1490.0000,259.0000) -- (1474.0000,253.0000) -- (1472.0000,251.0000) --
    (1467.0000,231.0000) -- (1456.0000,252.0000) -- (1439.0000,253.0000) --
    (1450.0000,271.0000) -- (1445.0000,287.0000) -- (1461.0000,276.0000) --
    (1478.0000,287.0000) -- (1473.0000,271.0000) -- (1490.0000,259.0000) --
    cycle(1019.0000,-202.0000) -- (1002.0000,-231.0000) -- (1012.0000,-253.0000)
    -- (985.0000,-242.0000) -- (968.0000,-253.0000) -- (972.0000,-232.0000) --
    (945.0000,-214.0000) -- (985.0000,-191.0000) -- (991.0000,-208.0000) --
    (1019.0000,-202.0000) -- cycle(1558.0000,345.0000) -- (1547.0000,344.0000) --
    (1547.0000,335.0000) -- (1542.0000,344.0000) -- (1531.0000,345.0000) --
    (1542.0000,351.0000) -- (1539.0000,355.0000) -- (1547.0000,350.0000) --
    (1553.0000,355.0000) -- (1558.0000,345.0000) -- cycle(1151.0000,-57.0000) --
    (1140.0000,-77.0000) -- (1145.0000,-110.0000) -- (1117.0000,-93.0000) --
    (1094.0000,-114.0000) -- (1099.0000,-83.0000) -- (1099.0000,-80.0000) --
    (1071.0000,-63.0000) -- (1096.0000,-57.0000) -- (1111.0000,-36.0000) --
    (1128.0000,-57.0000) -- (1151.0000,-57.0000) -- cycle(552.0000,-667.0000) --
    (524.0000,-689.0000) -- (518.0000,-673.0000) -- (496.0000,-672.0000) --
    (507.0000,-655.0000) -- (502.0000,-639.0000) -- (519.0000,-649.0000) --
    (541.0000,-633.0000) -- (536.0000,-654.0000) -- (552.0000,-667.0000) --
    cycle(191.0000,-1005.0000) -- (180.0000,-1006.0000) -- (180.0000,-1011.0000)
    -- (164.0000,-1005.0000) -- (174.0000,-1000.0000) -- (169.0000,-991.0000) --
    (178.0000,-994.0000) -- (185.0000,-990.0000) -- (191.0000,-1005.0000) --
    cycle(292.0000,-885.0000) -- (278.0000,-890.0000) -- (267.0000,-885.0000) --
    (272.0000,-874.0000) -- (288.0000,-874.0000) -- (283.0000,-879.0000) --
    (292.0000,-885.0000) -- cycle(880.0000,-277.0000) -- (875.0000,-310.0000) --
    (852.0000,-299.0000) -- (880.0000,-277.0000) -- cycle(1202.0000,29.0000) --
    (1180.0000,21.0000) -- (1174.0000,1.0000) -- (1162.0000,23.0000) --
    (1147.0000,24.0000) -- (1163.0000,35.0000) -- (1152.0000,52.0000) --
    (1168.0000,46.0000) -- (1191.0000,57.0000) -- (1186.0000,42.0000) --
    (1202.0000,29.0000) -- cycle(1065.0000,-116.0000) -- (1042.0000,-139.0000) --
    (1052.0000,-177.0000) -- (1025.0000,-156.0000) -- (991.0000,-183.0000) --
    (995.0000,-145.0000) -- (962.0000,-122.0000) -- (1002.0000,-114.0000) --
    (1012.0000,-76.0000) -- (1031.0000,-116.0000) -- (1065.0000,-116.0000) --
    cycle(587.0000,-570.0000) -- (570.0000,-587.0000) -- (581.0000,-609.0000) --
    (559.0000,-598.0000) -- (541.0000,-609.0000) -- (541.0000,-592.0000) --
    (519.0000,-575.0000) -- (541.0000,-574.0000) -- (553.0000,-553.0000) --
    (565.0000,-569.0000) -- (587.0000,-570.0000) -- cycle(954.0000,-190.0000) --
    (943.0000,-191.0000) -- (943.0000,-200.0000) -- (928.0000,-190.0000) --
    (939.0000,-183.0000) -- (934.0000,-180.0000) -- (943.0000,-183.0000) --
    (949.0000,-180.0000) -- (949.0000,-182.0000) -- (954.0000,-190.0000) --
    cycle(891.0000,-248.0000) -- (885.0000,-259.0000) -- (880.0000,-254.0000) --
    (872.0000,-257.0000) -- (874.0000,-253.0000) -- (865.0000,-248.0000) --
    (880.0000,-243.0000) -- (882.0000,-248.0000) -- (891.0000,-248.0000) --
    cycle(656.0000,-523.0000) -- (616.0000,-500.0000) -- (582.0000,-529.0000) --
    (582.0000,-511.0000) -- (639.0000,-484.0000) -- (656.0000,-523.0000) --
    cycle(827.0000,-328.0000) -- (800.0000,-322.0000) -- (789.0000,-289.0000) --
    (827.0000,-328.0000) -- cycle(397.0000,-736.0000) -- (383.0000,-743.0000) --
    (375.0000,-764.0000) -- (362.0000,-743.0000) -- (346.0000,-742.0000) --
    (358.0000,-730.0000) -- (352.0000,-714.0000) -- (369.0000,-719.0000) --
    (386.0000,-708.0000) -- (387.0000,-720.0000) -- (397.0000,-736.0000) --
    cycle(840.0000,-282.0000) -- (829.0000,-283.0000) -- (829.0000,-288.0000) --
    (823.0000,-288.0000) -- (822.0000,-282.0000) -- (817.0000,-282.0000) --
    (817.0000,-276.0000) -- (822.0000,-276.0000) -- (819.0000,-265.0000) --
    (828.0000,-270.0000) -- (834.0000,-266.0000) -- (840.0000,-282.0000) --
    cycle(345.0000,-799.0000) -- (325.0000,-805.0000) -- (312.0000,-821.0000) --
    (300.0000,-805.0000) -- (278.0000,-804.0000) -- (294.0000,-787.0000) --
    (290.0000,-765.0000) -- (306.0000,-776.0000) -- (334.0000,-760.0000) --
    (329.0000,-781.0000) -- (345.0000,-799.0000) -- cycle(1369.0000,247.0000) --
    (1352.0000,240.0000) -- (1346.0000,219.0000) -- (1334.0000,242.0000) --
    (1318.0000,242.0000) -- (1329.0000,259.0000) -- (1324.0000,270.0000) --
    (1341.0000,264.0000) -- (1357.0000,275.0000) -- (1352.0000,259.0000) --
    (1369.0000,247.0000) -- cycle(489.0000,-627.0000) -- (473.0000,-633.0000) --
    (466.0000,-654.0000) -- (460.0000,-633.0000) -- (439.0000,-632.0000) --
    (455.0000,-615.0000) -- (444.0000,-598.0000) -- (461.0000,-604.0000) --
    (478.0000,-598.0000) -- (472.0000,-615.0000) -- (489.0000,-627.0000) --
    cycle(1300.0000,184.0000) -- (1272.0000,178.0000) -- (1272.0000,161.0000) --
    (1260.0000,178.0000) -- (1244.0000,178.0000) -- (1255.0000,196.0000) --
    (1249.0000,212.0000) -- (1266.0000,207.0000) -- (1283.0000,218.0000) --
    (1278.0000,202.0000) -- (1300.0000,184.0000) -- cycle(1243.0000,138.0000) --
    (1226.0000,115.0000) -- (1237.0000,86.0000) -- (1209.0000,98.0000) --
    (1186.0000,81.0000) -- (1191.0000,107.0000) -- (1163.0000,127.0000) --
    (1192.0000,135.0000) -- (1203.0000,161.0000) -- (1215.0000,138.0000) --
    (1243.0000,138.0000) -- cycle(1132.0000,17.0000) -- (1105.0000,12.0000) --
    (1100.0000,-17.0000) -- (1088.0000,6.0000) -- (1054.0000,6.0000) --
    (1077.0000,29.0000) -- (1066.0000,57.0000) -- (1094.0000,46.0000) --
    (1115.0000,63.0000) -- (1111.0000,30.0000) -- (1132.0000,17.0000) --
    cycle(943.0000,-156.0000) -- (909.0000,-191.0000) -- (926.0000,-248.0000) --
    (880.0000,-225.0000) -- (835.0000,-253.0000) -- (840.0000,-205.0000) --
    (839.0000,-202.0000) -- (800.0000,-173.0000) -- (847.0000,-156.0000) --
    (868.0000,-110.0000) -- (892.0000,-156.0000) -- (943.0000,-156.0000) --
    cycle(816.0000,-351.0000) -- (737.0000,-410.0000) -- (748.0000,-517.0000) --
    (656.0000,-455.0000) -- (559.0000,-500.0000) -- (605.0000,-391.0000) --
    (530.0000,-322.0000) -- (633.0000,-322.0000) -- (680.0000,-225.0000) --
    (722.0000,-323.0000) -- (816.0000,-351.0000) -- cycle(781.0000,-271.0000) --
    (771.0000,-277.0000) -- (775.0000,-280.0000) -- (766.0000,-277.0000) --
    (760.0000,-282.0000) -- (754.0000,-271.0000) -- (765.0000,-270.0000) --
    (765.0000,-260.0000) -- (781.0000,-271.0000) -- cycle(966.0000,-114.0000) --
    (937.0000,-114.0000) -- (932.0000,-143.0000) -- (914.0000,-120.0000) --
    (888.0000,-120.0000) -- (909.0000,-97.0000) -- (899.0000,-70.0000) --
    (926.0000,-80.0000) -- (949.0000,-65.0000) -- (943.0000,-91.0000) --
    (966.0000,-114.0000) -- cycle(823.0000,-219.0000) -- (817.0000,-253.0000) --
    (805.0000,-248.0000) -- (789.0000,-253.0000) -- (794.0000,-242.0000) --
    (772.0000,-225.0000) -- (795.0000,-219.0000) -- (800.0000,-197.0000) --
    (808.0000,-219.0000) -- (823.0000,-219.0000) -- cycle(541.0000,-461.0000) --
    (541.0000,-494.0000) -- (537.0000,-494.0000) -- (530.0000,-517.0000) --
    (524.0000,-500.0000) -- (502.0000,-495.0000) -- (513.0000,-483.0000) --
    (508.0000,-466.0000) -- (524.0000,-472.0000) -- (541.0000,-461.0000) --
    cycle(166.0000,-851.0000) -- (157.0000,-857.0000) -- (160.0000,-861.0000) --
    (151.0000,-857.0000) -- (146.0000,-862.0000) -- (140.0000,-851.0000) --
    (152.0000,-851.0000) -- (152.0000,-842.0000) -- (157.0000,-850.0000) --
    (166.0000,-851.0000) -- cycle(419.0000,-609.0000) -- (399.0000,-610.0000) --
    (386.0000,-637.0000) -- (380.0000,-615.0000) -- (352.0000,-615.0000) --
    (369.0000,-598.0000) -- (359.0000,-582.0000) -- (386.0000,-586.0000) --
    (403.0000,-576.0000) -- (398.0000,-598.0000) -- (419.0000,-609.0000) --
    cycle(495.0000,-541.0000) -- (467.0000,-546.0000) -- (461.0000,-575.0000) --
    (443.0000,-546.0000) -- (411.0000,-546.0000) -- (438.0000,-529.0000) --
    (422.0000,-495.0000) -- (455.0000,-512.0000) -- (472.0000,-489.0000) --
    (472.0000,-523.0000) -- (495.0000,-541.0000) -- cycle(1151.0000,155.0000) --
    (1128.0000,138.0000) -- (1139.0000,110.0000) -- (1117.0000,120.0000) --
    (1094.0000,104.0000) -- (1099.0000,130.0000) -- (1083.0000,150.0000) --
    (1106.0000,150.0000) -- (1111.0000,172.0000) -- (1122.0000,155.0000) --
    (1151.0000,155.0000) -- cycle(770.0000,-254.0000) -- (725.0000,-282.0000) --
    (714.0000,-253.0000) -- (742.0000,-185.0000) -- (737.0000,-228.0000) --
    (770.0000,-254.0000) -- cycle(1035.0000,-5.0000) -- (997.0000,-17.0000) --
    (985.0000,-57.0000) -- (960.0000,-17.0000) -- (922.0000,-22.0000) --
    (949.0000,18.0000) -- (934.0000,57.0000) -- (979.0000,35.0000) --
    (1012.0000,63.0000) -- (1002.0000,24.0000) -- (1035.0000,-5.0000) --
    cycle(305.0000,-684.0000) -- (289.0000,-701.0000) -- (299.0000,-718.0000) --
    (283.0000,-713.0000) -- (266.0000,-718.0000) -- (271.0000,-701.0000) --
    (255.0000,-690.0000) -- (272.0000,-684.0000) -- (277.0000,-668.0000) --
    (283.0000,-684.0000) -- (305.0000,-684.0000) -- cycle(937.0000,-46.0000) --
    (931.0000,-57.0000) -- (926.0000,-53.0000) -- (918.0000,-56.0000) --
    (920.0000,-53.0000) -- (911.0000,-46.0000) -- (926.0000,-40.0000) --
    (928.0000,-46.0000) -- (937.0000,-46.0000) -- cycle(1197.0000,201.0000) --
    (1175.0000,196.0000) -- (1169.0000,174.0000) -- (1162.0000,196.0000) --
    (1146.0000,196.0000) -- (1157.0000,208.0000) -- (1152.0000,229.0000) --
    (1163.0000,218.0000) -- (1186.0000,229.0000) -- (1185.0000,217.0000) --
    (1197.0000,201.0000) -- cycle(845.0000,-137.0000) -- (831.0000,-133.0000) --
    (840.0000,-126.0000) -- (845.0000,-137.0000) -- cycle(1271.0000,271.0000) --
    (1238.0000,231.0000) -- (1226.0000,259.0000) -- (1198.0000,259.0000) --
    (1214.0000,282.0000) -- (1203.0000,304.0000) -- (1232.0000,299.0000) --
    (1255.0000,310.0000) -- (1255.0000,282.0000) -- (1271.0000,271.0000) --
    cycle(781.0000,-196.0000) -- (771.0000,-202.0000) -- (774.0000,-205.0000) --
    (766.0000,-202.0000) -- (760.0000,-206.0000) -- (754.0000,-196.0000) --
    (765.0000,-194.0000) -- (765.0000,-186.0000) -- (781.0000,-196.0000) --
    cycle(828.0000,-143.0000) -- (808.0000,-154.0000) -- (811.0000,-150.0000) --
    (802.0000,-143.0000) -- (811.0000,-142.0000) -- (811.0000,-139.0000) --
    (817.0000,-139.0000) -- (819.0000,-143.0000) -- (828.0000,-143.0000) --
    cycle(231.0000,-759.0000) -- (214.0000,-766.0000) -- (209.0000,-781.0000) --
    (196.0000,-764.0000) -- (180.0000,-764.0000) -- (191.0000,-747.0000) --
    (186.0000,-730.0000) -- (203.0000,-736.0000) -- (220.0000,-730.0000) --
    (219.0000,-742.0000) -- (231.0000,-759.0000) -- cycle(788.0000,-173.0000) --
    (777.0000,-174.0000) -- (777.0000,-182.0000) -- (762.0000,-173.0000) --
    (771.0000,-166.0000) -- (769.0000,-163.0000) -- (776.0000,-166.0000) --
    (783.0000,-162.0000) -- (788.0000,-173.0000) -- cycle(575.0000,-397.0000) --
    (564.0000,-404.0000) -- (570.0000,-426.0000) -- (553.0000,-414.0000) --
    (536.0000,-431.0000) -- (537.0000,-416.0000) -- (513.0000,-392.0000) --
    (541.0000,-392.0000) -- (541.0000,-369.0000) -- (575.0000,-397.0000) --
    cycle(1069.0000,109.0000) -- (1037.0000,104.0000) -- (1025.0000,69.0000) --
    (1006.0000,104.0000) -- (968.0000,98.0000) -- (995.0000,133.0000) --
    (985.0000,166.0000) -- (1019.0000,150.0000) -- (1046.0000,170.0000) --
    (1042.0000,139.0000) -- (1069.0000,109.0000) -- cycle(306.0000,-610.0000) --
    (289.0000,-618.0000) -- (283.0000,-637.0000) -- (275.0000,-622.0000) --
    (261.0000,-615.0000) -- (271.0000,-604.0000) -- (261.0000,-587.0000) --
    (283.0000,-592.0000) -- (294.0000,-587.0000) -- (306.0000,-610.0000) --
    cycle(851.0000,-46.0000) -- (851.0000,-57.0000) -- (846.0000,-53.0000) --
    (835.0000,-57.0000) -- (845.0000,-37.0000) -- (845.0000,-43.0000) --
    (851.0000,-46.0000) -- cycle(862.0000,-63.0000) -- (829.0000,-99.0000) --
    (829.0000,-103.0000) -- (783.0000,-70.0000) -- (794.0000,-30.0000) --
    (819.0000,-63.0000) -- (862.0000,-63.0000) -- cycle(914.0000,6.0000) --
    (897.0000,-11.0000) -- (903.0000,-34.0000) -- (886.0000,-28.0000) --
    (863.0000,-39.0000) -- (869.0000,-17.0000) -- (846.0000,0.0000) --
    (875.0000,0.0000) -- (880.0000,23.0000) -- (888.0000,0.0000) --
    (914.0000,6.0000) -- cycle(126.0000,-742.0000) -- (122.0000,-753.0000) --
    (126.0000,-758.0000) -- (115.0000,-764.0000) -- (115.0000,-759.0000) --
    (105.0000,-759.0000) -- (111.0000,-742.0000) -- (117.0000,-747.0000) --
    (126.0000,-742.0000) -- cycle(369.0000,-512.0000) -- (358.0000,-529.0000) --
    (363.0000,-540.0000) -- (347.0000,-535.0000) -- (335.0000,-545.0000) --
    (334.0000,-529.0000) -- (319.0000,-517.0000) -- (340.0000,-511.0000) --
    (341.0000,-490.0000) -- (353.0000,-512.0000) -- (369.0000,-512.0000) --
    cycle(443.0000,-438.0000) -- (427.0000,-461.0000) -- (437.0000,-483.0000) --
    (410.0000,-472.0000) -- (392.0000,-483.0000) -- (398.0000,-461.0000) --
    (375.0000,-449.0000) -- (402.0000,-443.0000) -- (404.0000,-422.0000) --
    (417.0000,-443.0000) -- (443.0000,-438.0000) -- cycle(662.0000,-208.0000) --
    (656.0000,-219.0000) -- (640.0000,-223.0000) -- (645.0000,-214.0000) --
    (635.0000,-208.0000) -- (650.0000,-203.0000) -- (651.0000,-208.0000) --
    (662.0000,-208.0000) -- cycle(202.0000,-661.0000) -- (195.0000,-672.0000) --
    (191.0000,-667.0000) -- (186.0000,-672.0000) -- (180.0000,-661.0000) --
    (192.0000,-661.0000) -- (192.0000,-653.0000) -- (202.0000,-661.0000) --
    cycle(832.0000,-22.0000) -- (828.0000,-21.0000) -- (817.0000,-33.0000) --
    (816.0000,-22.0000) -- (808.0000,-22.0000) -- (827.0000,-14.0000) --
    (823.0000,-17.0000) -- (832.0000,-22.0000) -- cycle(1105.0000,247.0000) --
    (1094.0000,229.0000) -- (1099.0000,208.0000) -- (1082.0000,218.0000) --
    (1066.0000,208.0000) -- (1071.0000,225.0000) -- (1049.0000,241.0000) --
    (1071.0000,242.0000) -- (1082.0000,264.0000) -- (1089.0000,247.0000) --
    (1105.0000,247.0000) -- cycle(633.0000,-236.0000) -- (611.0000,-253.0000) --
    (610.0000,-242.0000) -- (588.0000,-242.0000) -- (599.0000,-225.0000) --
    (588.0000,-202.0000) -- (610.0000,-208.0000) -- (622.0000,-197.0000) --
    (622.0000,-225.0000) -- (633.0000,-236.0000) -- cycle(621.0000,-271.0000) --
    (597.0000,-300.0000) -- (526.0000,-300.0000) -- (508.0000,-282.0000) --
    (559.0000,-237.0000) -- (583.0000,-271.0000) -- (621.0000,-271.0000) --
    cycle(507.0000,-340.0000) -- (484.0000,-369.0000) -- (495.0000,-402.0000) --
    (467.0000,-386.0000) -- (433.0000,-408.0000) -- (438.0000,-369.0000) --
    (405.0000,-352.0000) -- (444.0000,-345.0000) -- (455.0000,-306.0000) --
    (473.0000,-340.0000) -- (507.0000,-340.0000) -- cycle(1155.0000,305.0000) --
    (1136.0000,299.0000) -- (1134.0000,297.0000) -- (1128.0000,276.0000) --
    (1111.0000,298.0000) -- (1089.0000,299.0000) -- (1105.0000,317.0000) --
    (1100.0000,339.0000) -- (1117.0000,328.0000) -- (1140.0000,345.0000) --
    (1140.0000,316.0000) -- (1155.0000,305.0000) -- cycle(645.0000,-173.0000) --
    (617.0000,-196.0000) -- (622.0000,-156.0000) -- (634.0000,-156.0000) --
    (645.0000,-173.0000) -- cycle(844.0000,40.0000) -- (829.0000,35.0000) --
    (828.0000,40.0000) -- (819.0000,40.0000) -- (823.0000,47.0000) --
    (823.0000,57.0000) -- (829.0000,52.0000) -- (840.0000,57.0000) --
    (835.0000,47.0000) -- (844.0000,40.0000) -- cycle(805.0000,-116.0000) --
    (720.0000,-133.0000) -- (696.0000,-206.0000) -- (650.0000,-133.0000) --
    (576.0000,-133.0000) -- (627.0000,-73.0000) -- (605.0000,10.0000) --
    (674.0000,-28.0000) -- (737.0000,27.0000) -- (732.0000,-59.0000) --
    (805.0000,-116.0000) -- cycle(926.0000,92.0000) -- (886.0000,80.0000) --
    (874.0000,41.0000) -- (852.0000,80.0000) -- (812.0000,80.0000) --
    (840.0000,110.0000) -- (819.0000,155.0000) -- (863.0000,138.0000) --
    (897.0000,161.0000) -- (886.0000,122.0000) -- (926.0000,92.0000) --
    cycle(604.0000,-173.0000) -- (599.0000,-185.0000) -- (582.0000,-185.0000) --
    (587.0000,-179.0000) -- (577.0000,-174.0000) -- (593.0000,-168.0000) --
    (593.0000,-173.0000) -- (604.0000,-173.0000) -- cycle(822.0000,6.0000) --
    (778.0000,-7.0000) -- (760.0000,-51.0000) -- (748.0000,-46.0000) --
    (754.0000,-40.0000) -- (754.0000,63.0000) -- (793.0000,90.0000) --
    (789.0000,43.0000) -- (822.0000,6.0000) -- cycle(572.0000,-200.0000) --
    (569.0000,-199.0000) -- (559.0000,-213.0000) -- (558.0000,-202.0000) --
    (548.0000,-202.0000) -- (553.0000,-191.0000) -- (559.0000,-196.0000) --
    (569.0000,-192.0000) -- (564.0000,-196.0000) -- (572.0000,-200.0000) --
    cycle(277.0000,-478.0000) -- (260.0000,-501.0000) -- (266.0000,-523.0000) --
    (249.0000,-512.0000) -- (226.0000,-529.0000) -- (232.0000,-501.0000) --
    (209.0000,-489.0000) -- (237.0000,-482.0000) -- (243.0000,-467.0000) --
    (255.0000,-483.0000) -- (277.0000,-478.0000) -- cycle(145.0000,-615.0000) --
    (129.0000,-624.0000) -- (123.0000,-643.0000) -- (115.0000,-627.0000) --
    (94.0000,-626.0000) -- (109.0000,-609.0000) -- (100.0000,-592.0000) --
    (122.0000,-598.0000) -- (132.0000,-593.0000) -- (128.0000,-603.0000) --
    (145.0000,-615.0000) -- cycle(1025.0000,258.0000) -- (995.0000,224.0000) --
    (1012.0000,179.0000) -- (972.0000,201.0000) -- (939.0000,173.0000) --
    (943.0000,219.0000) -- (909.0000,247.0000) -- (949.0000,253.0000) --
    (960.0000,298.0000) -- (985.0000,253.0000) -- (1025.0000,258.0000) --
    cycle(540.0000,-230.0000) -- (513.0000,-230.0000) -- (507.0000,-253.0000) --
    (495.0000,-236.0000) -- (468.0000,-236.0000) -- (484.0000,-213.0000) --
    (479.0000,-191.0000) -- (501.0000,-202.0000) -- (518.0000,-186.0000) --
    (513.0000,-206.0000) -- (540.0000,-230.0000) -- cycle(334.0000,-415.0000) --
    (314.0000,-419.0000) -- (311.0000,-421.0000) -- (301.0000,-453.0000) --
    (289.0000,-426.0000) -- (261.0000,-426.0000) -- (277.0000,-402.0000) --
    (266.0000,-374.0000) -- (294.0000,-386.0000) -- (323.0000,-375.0000) --
    (318.0000,-403.0000) -- (334.0000,-415.0000) -- cycle(397.0000,-333.0000) --
    (371.0000,-336.0000) -- (357.0000,-356.0000) -- (351.0000,-340.0000) --
    (330.0000,-339.0000) -- (340.0000,-322.0000) -- (335.0000,-300.0000) --
    (358.0000,-305.0000) -- (374.0000,-295.0000) -- (370.0000,-314.0000) --
    (397.0000,-333.0000) -- cycle(585.0000,-156.0000) -- (542.0000,-196.0000) --
    (524.0000,-166.0000) -- (484.0000,-166.0000) -- (513.0000,-137.0000) --
    (502.0000,-111.0000) -- (535.0000,-120.0000) -- (564.0000,-94.0000) --
    (530.0000,-154.0000) -- (585.0000,-156.0000) -- cycle(810.0000,126.0000) --
    (800.0000,121.0000) -- (804.0000,111.0000) -- (795.0000,115.0000) --
    (789.0000,110.0000) -- (785.0000,126.0000) -- (795.0000,130.0000) --
    (810.0000,126.0000) -- cycle(466.0000,-246.0000) -- (432.0000,-255.0000) --
    (415.0000,-293.0000) -- (403.0000,-254.0000) -- (392.0000,-253.0000) --
    (411.0000,-229.0000) -- (398.0000,-200.0000) -- (423.0000,-210.0000) --
    (444.0000,-185.0000) -- (438.0000,-228.0000) -- (466.0000,-246.0000) --
    cycle(908.0000,189.0000) -- (882.0000,184.0000) -- (874.0000,161.0000) --
    (857.0000,184.0000) -- (825.0000,184.0000) -- (846.0000,202.0000) --
    (835.0000,230.0000) -- (868.0000,218.0000) -- (886.0000,240.0000) --
    (886.0000,208.0000) -- (908.0000,189.0000) -- cycle(736.0000,64.0000) --
    (714.0000,41.0000) -- (697.0000,86.0000) -- (736.0000,64.0000) --
    cycle(696.0000,52.0000) -- (685.0000,50.0000) -- (685.0000,47.0000) --
    (674.0000,52.0000) -- (679.0000,69.0000) -- (685.0000,64.0000) --
    (691.0000,69.0000) -- (696.0000,52.0000) -- cycle(794.0000,155.0000) --
    (766.0000,130.0000) -- (777.0000,92.0000) -- (742.0000,104.0000) --
    (709.0000,87.0000) -- (713.0000,123.0000) -- (686.0000,149.0000) --
    (724.0000,155.0000) -- (736.0000,189.0000) -- (754.0000,155.0000) --
    (794.0000,155.0000) -- cycle(472.0000,-133.0000) -- (466.0000,-150.0000) --
    (460.0000,-145.0000) -- (451.0000,-148.0000) -- (455.0000,-139.0000) --
    (445.0000,-133.0000) -- (461.0000,-128.0000) -- (472.0000,-133.0000) --
    cycle(937.0000,322.0000) -- (928.0000,298.0000) -- (931.0000,276.0000) --
    (909.0000,287.0000) -- (882.0000,270.0000) -- (886.0000,299.0000) --
    (865.0000,310.0000) -- (899.0000,345.0000) -- (915.0000,322.0000) --
    (937.0000,322.0000) -- cycle(690.0000,23.0000) -- (651.0000,17.0000) --
    (651.0000,12.0000) -- (594.0000,41.0000) -- (599.0000,46.0000) --
    (588.0000,90.0000) -- (627.0000,64.0000) -- (661.0000,90.0000) --
    (656.0000,52.0000) -- (690.0000,23.0000) -- cycle(805.0000,189.0000) --
    (783.0000,183.0000) -- (782.0000,162.0000) -- (770.0000,184.0000) --
    (749.0000,184.0000) -- (759.0000,196.0000) -- (754.0000,212.0000) --
    (771.0000,207.0000) -- (794.0000,218.0000) -- (789.0000,201.0000) --
    (805.0000,189.0000) -- cycle(225.0000,-362.0000) -- (203.0000,-380.0000) --
    (214.0000,-402.0000) -- (192.0000,-392.0000) -- (174.0000,-408.0000) --
    (175.0000,-393.0000) -- (152.0000,-368.0000) -- (178.0000,-368.0000) --
    (185.0000,-346.0000) -- (197.0000,-362.0000) -- (225.0000,-362.0000) --
    cycle(581.0000,-6.0000) -- (559.0000,-34.0000) -- (564.0000,-57.0000) --
    (508.0000,-13.0000) -- (512.0000,-11.0000) -- (524.0000,27.0000) --
    (542.0000,-11.0000) -- (545.0000,-11.0000) -- (581.0000,-6.0000) --
    cycle(145.0000,-426.0000) -- (134.0000,-443.0000) -- (140.0000,-460.0000) --
    (122.0000,-454.0000) -- (111.0000,-460.0000) -- (109.0000,-443.0000) --
    (94.0000,-431.0000) -- (117.0000,-423.0000) -- (123.0000,-409.0000) --
    (129.0000,-426.0000) -- (145.0000,-426.0000) -- cycle(271.0000,-294.0000) --
    (260.0000,-311.0000) -- (265.0000,-322.0000) -- (249.0000,-317.0000) --
    (232.0000,-328.0000) -- (237.0000,-311.0000) -- (221.0000,-299.0000) --
    (242.0000,-293.0000) -- (243.0000,-272.0000) -- (255.0000,-293.0000) --
    (271.0000,-294.0000) -- cycle(335.0000,-246.0000) -- (307.0000,-263.0000) --
    (300.0000,-254.0000) -- (278.0000,-253.0000) -- (294.0000,-236.0000) --
    (284.0000,-214.0000) -- (300.0000,-223.0000) -- (323.0000,-208.0000) --
    (318.0000,-228.0000) -- (335.0000,-246.0000) -- cycle(662.0000,104.0000) --
    (650.0000,103.0000) -- (650.0000,99.0000) -- (635.0000,104.0000) --
    (645.0000,110.0000) -- (640.0000,120.0000) -- (650.0000,115.0000) --
    (656.0000,120.0000) -- (662.0000,104.0000) -- cycle(568.0000,18.0000) --
    (564.0000,19.0000) -- (553.0000,7.0000) -- (552.0000,18.0000) --
    (542.0000,18.0000) -- (547.0000,27.0000) -- (553.0000,23.0000) --
    (563.0000,27.0000) -- (559.0000,23.0000) -- (568.0000,18.0000) --
    cycle(638.0000,92.0000) -- (628.0000,86.0000) -- (631.0000,82.0000) --
    (622.0000,86.0000) -- (617.0000,81.0000) -- (611.0000,92.0000) --
    (622.0000,92.0000) -- (622.0000,97.0000) -- (638.0000,92.0000) --
    cycle(742.0000,213.0000) -- (731.0000,212.0000) -- (731.0000,202.0000) --
    (725.0000,212.0000) -- (715.0000,213.0000) -- (725.0000,219.0000) --
    (723.0000,221.0000) -- (730.0000,218.0000) -- (737.0000,223.0000) --
    (742.0000,213.0000) -- cycle(575.0000,69.0000) -- (564.0000,63.0000) --
    (569.0000,53.0000) -- (559.0000,58.0000) -- (553.0000,53.0000) --
    (553.0000,63.0000) -- (548.0000,69.0000) -- (559.0000,70.0000) --
    (559.0000,74.0000) -- (575.0000,69.0000) -- cycle(840.0000,310.0000) --
    (811.0000,281.0000) -- (828.0000,242.0000) -- (789.0000,258.0000) --
    (755.0000,231.0000) -- (759.0000,272.0000) -- (726.0000,299.0000) --
    (760.0000,309.0000) -- (782.0000,350.0000) -- (800.0000,310.0000) --
    (840.0000,310.0000) -- cycle(702.0000,184.0000) -- (679.0000,155.0000) --
    (685.0000,116.0000) -- (650.0000,138.0000) -- (622.0000,110.0000) --
    (627.0000,146.0000) -- (600.0000,167.0000) -- (645.0000,212.0000) --
    (668.0000,184.0000) -- (702.0000,184.0000) -- cycle(700.0000,202.0000) --
    (696.0000,203.0000) -- (685.0000,191.0000) -- (684.0000,202.0000) --
    (674.0000,202.0000) -- (679.0000,212.0000) -- (685.0000,207.0000) --
    (695.0000,210.0000) -- (691.0000,207.0000) -- (700.0000,202.0000) --
    cycle(507.0000,17.0000) -- (501.0000,7.0000) -- (495.0000,12.0000) --
    (485.0000,7.0000) -- (489.0000,12.0000) -- (480.0000,17.0000) --
    (490.0000,18.0000) -- (496.0000,23.0000) -- (496.0000,17.0000) --
    (507.0000,17.0000) -- cycle(609.0000,126.0000) -- (600.0000,120.0000) --
    (603.0000,116.0000) -- (593.0000,120.0000) -- (587.0000,115.0000) --
    (582.0000,126.0000) -- (593.0000,127.0000) -- (593.0000,137.0000) --
    (609.0000,126.0000) -- cycle(540.0000,52.0000) -- (525.0000,47.0000) --
    (524.0000,52.0000) -- (513.0000,52.0000) -- (519.0000,69.0000) --
    (524.0000,64.0000) -- (535.0000,69.0000) -- (530.0000,57.0000) --
    (540.0000,52.0000) -- cycle(718.0000,246.0000) -- (708.0000,241.0000) --
    (713.0000,230.0000) -- (703.0000,235.0000) -- (697.0000,230.0000) --
    (692.0000,247.0000) -- (703.0000,253.0000) -- (718.0000,246.0000) --
    cycle(323.0000,-183.0000) -- (278.0000,-166.0000) -- (249.0000,-196.0000) --
    (254.0000,-152.0000) -- (227.0000,-133.0000) -- (300.0000,-133.0000) --
    (323.0000,-183.0000) -- cycle(731.0000,288.0000) -- (725.0000,271.0000) --
    (720.0000,276.0000) -- (708.0000,271.0000) -- (713.0000,281.0000) --
    (705.0000,287.0000) -- (719.0000,293.0000) -- (720.0000,288.0000) --
    (731.0000,288.0000) -- cycle(672.0000,236.0000) -- (657.0000,231.0000) --
    (656.0000,236.0000) -- (646.0000,236.0000) -- (651.0000,247.0000) --
    (657.0000,242.0000) -- (667.0000,246.0000) -- (662.0000,241.0000) --
    (672.0000,236.0000) -- cycle(547.0000,-70.0000) -- (421.0000,-103.0000) --
    (375.0000,-230.0000) -- (317.0000,-110.0000) -- (186.0000,-110.0000) --
    (283.0000,-16.0000) -- (226.0000,120.0000) -- (346.0000,58.0000) --
    (461.0000,143.0000) -- (444.0000,8.0000) -- (547.0000,-70.0000) --
    cycle(564.0000,150.0000) -- (553.0000,149.0000) -- (553.0000,145.0000) --
    (542.0000,150.0000) -- (547.0000,155.0000) -- (542.0000,160.0000) --
    (559.0000,160.0000) -- (564.0000,150.0000) -- cycle(206.0000,-236.0000) --
    (180.0000,-236.0000) -- (174.0000,-259.0000) -- (162.0000,-242.0000) --
    (135.0000,-242.0000) -- (155.0000,-223.0000) -- (146.0000,-197.0000) --
    (168.0000,-208.0000) -- (185.0000,-191.0000) -- (185.0000,-219.0000) --
    (206.0000,-236.0000) -- cycle(570.0000,109.0000) -- (513.0000,97.0000) --
    (501.0000,53.0000) -- (473.0000,94.0000) -- (479.0000,166.0000) --
    (484.0000,161.0000) -- (535.0000,201.0000) -- (524.0000,150.0000) --
    (570.0000,109.0000) -- cycle(592.0000,190.0000) -- (577.0000,190.0000) --
    (570.0000,167.0000) -- (564.0000,184.0000) -- (542.0000,184.0000) --
    (559.0000,201.0000) -- (548.0000,218.0000) -- (564.0000,212.0000) --
    (582.0000,224.0000) -- (592.0000,190.0000) -- cycle(724.0000,339.0000) --
    (708.0000,321.0000) -- (713.0000,299.0000) -- (691.0000,309.0000) --
    (674.0000,299.0000) -- (672.0000,321.0000) -- (657.0000,333.0000) --
    (690.0000,361.0000) -- (697.0000,339.0000) -- (724.0000,339.0000) --
    cycle(679.0000,259.0000) -- (628.0000,253.0000) -- (610.0000,196.0000) --
    (587.0000,247.0000) -- (536.0000,247.0000) -- (570.0000,287.0000) --
    (554.0000,339.0000) -- (599.0000,310.0000) -- (645.0000,345.0000) --
    (639.0000,294.0000) -- (679.0000,259.0000) -- cycle(529.0000,224.0000) --
    (519.0000,218.0000) -- (523.0000,213.0000) -- (513.0000,218.0000) --
    (507.0000,213.0000) -- (502.0000,224.0000) -- (513.0000,225.0000) --
    (513.0000,229.0000) -- (529.0000,224.0000) -- cycle(467.0000,178.0000) --
    (449.0000,161.0000) -- (438.0000,189.0000) -- (467.0000,178.0000) --
    cycle(483.0000,190.0000) -- (462.0000,190.0000) -- (467.0000,201.0000) --
    (473.0000,196.0000) -- (478.0000,201.0000) -- (483.0000,190.0000) --
    cycle(529.0000,258.0000) -- (519.0000,252.0000) -- (523.0000,242.0000) --
    (513.0000,247.0000) -- (507.0000,242.0000) -- (507.0000,251.0000) --
    (502.0000,258.0000) -- (513.0000,259.0000) -- (513.0000,263.0000) --
    (529.0000,258.0000) -- cycle(604.0000,339.0000) -- (593.0000,338.0000) --
    (593.0000,334.0000) -- (577.0000,339.0000) -- (587.0000,346.0000) --
    (582.0000,355.0000) -- (593.0000,350.0000) -- (599.0000,355.0000) --
    (599.0000,345.0000) -- (604.0000,339.0000) -- cycle(421.0000,143.0000) --
    (387.0000,115.0000) -- (380.0000,132.0000) -- (347.0000,132.0000) --
    (369.0000,150.0000) -- (358.0000,178.0000) -- (386.0000,167.0000) --
    (409.0000,183.0000) -- (404.0000,157.0000) -- (421.0000,143.0000) --
    cycle(166.0000,-76.0000) -- (138.0000,-97.0000) -- (117.0000,-80.0000) --
    (128.0000,-68.0000) -- (122.0000,-53.0000) -- (134.0000,-57.0000) --
    (155.0000,-46.0000) -- (151.0000,-63.0000) -- (166.0000,-76.0000) --
    cycle(541.0000,322.0000) -- (524.0000,304.0000) -- (534.0000,289.0000) --
    (513.0000,299.0000) -- (501.0000,288.0000) -- (501.0000,305.0000) --
    (485.0000,316.0000) -- (513.0000,344.0000) -- (519.0000,322.0000) --
    (541.0000,322.0000) -- cycle(231.0000,-5.0000) -- (204.0000,-11.0000) --
    (197.0000,-28.0000) -- (183.0000,-13.0000) -- (163.0000,-17.0000) --
    (180.0000,6.0000) -- (169.0000,27.0000) -- (189.0000,23.0000) --
    (214.0000,34.0000) -- (208.0000,12.0000) -- (231.0000,-5.0000) --
    cycle(507.0000,276.0000) -- (478.0000,247.0000) -- (495.0000,202.0000) --
    (455.0000,224.0000) -- (421.0000,196.0000) -- (427.0000,240.0000) --
    (392.0000,264.0000) -- (429.0000,275.0000) -- (450.0000,315.0000) --
    (467.0000,276.0000) -- (507.0000,276.0000) -- cycle(547.0000,356.0000) --
    (541.0000,340.0000) -- (535.0000,345.0000) -- (524.0000,340.0000) --
    (529.0000,351.0000) -- (520.0000,356.0000) -- (530.0000,357.0000) --
    (536.0000,361.0000) -- (537.0000,356.0000) -- (547.0000,356.0000) --
    cycle(483.0000,309.0000) -- (473.0000,289.0000) -- (468.0000,309.0000) --
    (473.0000,304.0000) -- (483.0000,309.0000) -- cycle(404.0000,230.0000) --
    (404.0000,219.0000) -- (398.0000,224.0000) -- (392.0000,219.0000) --
    (392.0000,230.0000) -- (398.0000,231.0000) -- (398.0000,240.0000) --
    (404.0000,230.0000) -- cycle(351.0000,104.0000) -- (313.0000,98.0000) --
    (243.0000,166.0000) -- (283.0000,150.0000) -- (317.0000,170.0000) --
    (312.0000,134.0000) -- (351.0000,104.0000) -- cycle(335.0000,213.0000) --
    (318.0000,196.0000) -- (323.0000,218.0000) -- (335.0000,213.0000) --
    cycle(299.0000,190.0000) -- (289.0000,184.0000) -- (294.0000,179.0000) --
    (283.0000,184.0000) -- (278.0000,179.0000) -- (272.0000,190.0000) --
    (283.0000,191.0000) -- (283.0000,200.0000) -- (299.0000,190.0000) --
    cycle(294.0000,230.0000) -- (288.0000,213.0000) -- (283.0000,218.0000) --
    (272.0000,213.0000) -- (277.0000,224.0000) -- (267.0000,230.0000) --
    (282.0000,235.0000) -- (283.0000,230.0000) -- (294.0000,230.0000) --
    cycle(415.0000,339.0000) -- (404.0000,321.0000) -- (409.0000,305.0000) --
    (398.0000,310.0000) -- (381.0000,305.0000) -- (380.0000,321.0000) --
    (364.0000,333.0000) -- (386.0000,339.0000) -- (392.0000,361.0000) --
    (415.0000,339.0000) -- cycle(162.0000,104.0000) -- (151.0000,90.0000) --
    (155.0000,75.0000) -- (135.0000,80.0000) -- (123.0000,70.0000) --
    (128.0000,86.0000) -- (111.0000,98.0000) -- (132.0000,126.0000) --
    (140.0000,104.0000) -- (162.0000,104.0000) -- cycle(243.0000,179.0000) --
    (204.0000,167.0000) -- (197.0000,161.0000) -- (186.0000,160.0000) --
    (195.0000,139.0000) -- (163.0000,167.0000) -- (214.0000,207.0000) --
    (214.0000,201.0000) -- (243.0000,179.0000) -- cycle(149.0000,177.0000) --
    (145.0000,167.0000) -- (135.0000,167.0000) -- (149.0000,177.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F30D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-299.3333) and (1948.0000,-58.0000) ..
    (1748.0000,142.0000) .. controls (1548.0000,342.0000) and (1306.6667,442.0000)
    .. (1024.0000,442.0000) .. controls (741.3333,442.0000) and
    (500.0000,342.0000) .. (300.0000,142.0000) .. controls (100.0000,-58.0000) and
    (0.0000,-299.3333) .. (0.0000,-582.0000) .. controls (0.0000,-864.6667) and
    (100.0000,-1106.0000) .. (300.0000,-1306.0000) .. controls
    (500.0000,-1506.0000) and (741.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1306.6667,-1606.0000) and (1548.0000,-1506.0000) ..
    (1748.0000,-1306.0000) .. controls (1948.0000,-1106.0000) and
    (2048.0000,-864.6667) .. (2048.0000,-582.0000) -- cycle(1405.0000,-1506.0000)
    .. controls (1385.6667,-1514.0000) and (1368.3333,-1520.6667) ..
    (1353.0000,-1526.0000) .. controls (1355.6667,-1521.3333) and
    (1360.3333,-1514.0000) .. (1367.0000,-1504.0000) -- (1375.0000,-1504.0000) ..
    controls (1378.3333,-1504.0000) and (1383.3333,-1504.3333) ..
    (1390.0000,-1505.0000) .. controls (1396.6667,-1505.6667) and
    (1401.6667,-1506.0000) .. (1405.0000,-1506.0000) -- cycle(1946.0000,-884.0000)
    .. controls (1944.6667,-898.6667) and (1938.0000,-917.3333) ..
    (1926.0000,-940.0000) .. controls (1922.6667,-938.6667) and
    (1921.0000,-936.0000) .. (1921.0000,-932.0000) .. controls
    (1921.0000,-936.6667) and (1929.3333,-920.6667) .. (1946.0000,-884.0000) --
    cycle(1164.0000,-1499.0000) .. controls (1154.6667,-1500.3333) and
    (1141.0000,-1502.6667) .. (1123.0000,-1506.0000) .. controls
    (1123.0000,-1500.6667) and (1124.3333,-1496.6667) .. (1127.0000,-1494.0000) ..
    controls (1135.6667,-1494.0000) and (1148.0000,-1495.6667) ..
    (1164.0000,-1499.0000) -- cycle(1491.0000,-1128.0000) --
    (1491.0000,-1142.0000) .. controls (1477.6667,-1158.6667) and
    (1460.3333,-1185.0000) .. (1439.0000,-1221.0000) .. controls
    (1438.3333,-1221.6667) and (1425.0000,-1231.6667) .. (1399.0000,-1251.0000) ..
    controls (1401.0000,-1258.3333) and (1406.3333,-1264.3333) ..
    (1415.0000,-1269.0000) .. controls (1414.3333,-1273.0000) and
    (1413.3333,-1279.0000) .. (1412.0000,-1287.0000) -- (1389.0000,-1287.0000) ..
    controls (1377.6667,-1287.0000) and (1365.3333,-1277.0000) ..
    (1352.0000,-1257.0000) .. controls (1366.0000,-1238.3333) and
    (1389.3333,-1215.0000) .. (1422.0000,-1187.0000) -- (1416.0000,-1181.0000) ..
    controls (1415.3333,-1173.6667) and (1416.3333,-1162.6667) ..
    (1419.0000,-1148.0000) .. controls (1420.3333,-1145.3333) and
    (1428.3333,-1140.6667) .. (1443.0000,-1134.0000) .. controls
    (1458.3333,-1127.3333) and (1467.6667,-1124.0000) .. (1471.0000,-1124.0000) ..
    controls (1473.6667,-1124.0000) and (1477.0000,-1124.6667) ..
    (1481.0000,-1126.0000) .. controls (1485.6667,-1127.3333) and
    (1489.0000,-1128.0000) .. (1491.0000,-1128.0000) --
    cycle(1291.0000,-1215.0000) .. controls (1271.6667,-1225.0000) and
    (1245.0000,-1243.0000) .. (1211.0000,-1269.0000) .. controls
    (1215.0000,-1274.3333) and (1221.3333,-1282.3333) .. (1230.0000,-1293.0000) --
    (1213.0000,-1293.0000) .. controls (1206.3333,-1293.0000) and
    (1196.3333,-1288.3333) .. (1183.0000,-1279.0000) .. controls
    (1187.0000,-1276.3333) and (1193.3333,-1272.6667) .. (1202.0000,-1268.0000) ..
    controls (1190.0000,-1261.3333) and (1180.0000,-1258.0000) ..
    (1172.0000,-1258.0000) .. controls (1167.3333,-1258.0000) and
    (1159.3333,-1263.3333) .. (1148.0000,-1274.0000) .. controls
    (1137.3333,-1284.6667) and (1130.3333,-1290.0000) .. (1127.0000,-1290.0000) ..
    controls (1123.0000,-1290.0000) and (1113.6667,-1281.0000) ..
    (1099.0000,-1263.0000) .. controls (1085.0000,-1245.6667) and
    (1078.0000,-1235.0000) .. (1078.0000,-1231.0000) .. controls
    (1078.0000,-1226.3333) and (1083.3333,-1217.0000) .. (1094.0000,-1203.0000) ..
    controls (1087.3333,-1201.6667) and (1077.6667,-1199.0000) ..
    (1065.0000,-1195.0000) -- (1096.0000,-1195.0000) .. controls
    (1099.3333,-1199.6667) and (1112.0000,-1205.3333) .. (1134.0000,-1212.0000) ..
    controls (1154.0000,-1217.3333) and (1168.0000,-1220.0000) ..
    (1176.0000,-1220.0000) .. controls (1185.3333,-1220.0000) and
    (1198.3333,-1216.6667) .. (1215.0000,-1210.0000) .. controls
    (1231.6667,-1204.0000) and (1244.6667,-1201.0000) .. (1254.0000,-1201.0000) ..
    controls (1271.3333,-1201.0000) and (1283.6667,-1205.6667) ..
    (1291.0000,-1215.0000) -- cycle(1040.0000,-1499.0000) --
    (1018.0000,-1503.0000) .. controls (1014.6667,-1496.3333) and
    (1006.3333,-1490.3333) .. (993.0000,-1485.0000) .. controls
    (979.6667,-1480.3333) and (972.0000,-1474.0000) .. (970.0000,-1466.0000) --
    (982.0000,-1454.0000) .. controls (978.6667,-1451.3333) and
    (977.0000,-1448.6667) .. (977.0000,-1446.0000) .. controls
    (975.6667,-1446.6667) and (973.3333,-1447.0000) .. (970.0000,-1447.0000) ..
    controls (964.0000,-1447.0000) and (958.3333,-1442.6667) ..
    (953.0000,-1434.0000) .. controls (948.3333,-1425.3333) and
    (944.6667,-1420.0000) .. (942.0000,-1418.0000) .. controls
    (931.3333,-1415.3333) and (915.0000,-1411.6667) .. (893.0000,-1407.0000) ..
    controls (901.0000,-1399.0000) and (908.0000,-1395.0000) ..
    (914.0000,-1395.0000) .. controls (918.6667,-1395.0000) and
    (925.3333,-1396.6667) .. (934.0000,-1400.0000) .. controls
    (943.3333,-1403.3333) and (950.3333,-1405.0000) .. (955.0000,-1405.0000) ..
    controls (957.0000,-1405.0000) and (959.3333,-1403.6667) ..
    (962.0000,-1401.0000) .. controls (964.6667,-1399.0000) and
    (967.0000,-1398.0000) .. (969.0000,-1398.0000) .. controls
    (973.6667,-1398.0000) and (980.6667,-1401.3333) .. (990.0000,-1408.0000) ..
    controls (1005.3333,-1439.3333) and (1013.0000,-1454.0000) ..
    (1013.0000,-1452.0000) .. controls (1013.0000,-1454.0000) and
    (1010.3333,-1458.0000) .. (1005.0000,-1464.0000) .. controls
    (1005.0000,-1464.6667) and (1006.0000,-1470.6667) .. (1008.0000,-1482.0000) ..
    controls (1019.3333,-1490.6667) and (1030.0000,-1496.3333) ..
    (1040.0000,-1499.0000) -- cycle(1218.0000,-1085.0000) .. controls
    (1218.0000,-1088.3333) and (1216.3333,-1091.3333) .. (1213.0000,-1094.0000) ..
    controls (1214.3333,-1096.6667) and (1215.0000,-1099.6667) ..
    (1215.0000,-1103.0000) .. controls (1215.0000,-1119.6667) and
    (1209.6667,-1128.0000) .. (1199.0000,-1128.0000) .. controls
    (1195.0000,-1128.0000) and (1190.0000,-1125.6667) .. (1184.0000,-1121.0000) ..
    controls (1178.6667,-1117.0000) and (1174.0000,-1115.0000) ..
    (1170.0000,-1115.0000) .. controls (1165.3333,-1115.0000) and
    (1159.3333,-1117.0000) .. (1152.0000,-1121.0000) .. controls
    (1145.3333,-1125.6667) and (1139.6667,-1128.0000) .. (1135.0000,-1128.0000) ..
    controls (1132.3333,-1128.0000) and (1128.6667,-1126.3333) ..
    (1124.0000,-1123.0000) .. controls (1120.0000,-1119.6667) and
    (1116.6667,-1118.0000) .. (1114.0000,-1118.0000) .. controls
    (1107.3333,-1118.0000) and (1084.6667,-1131.0000) .. (1046.0000,-1157.0000) --
    (1046.0000,-1177.0000) .. controls (1049.3333,-1183.0000) and
    (1055.6667,-1188.3333) .. (1065.0000,-1193.0000) .. controls
    (1049.6667,-1198.3333) and (1038.6667,-1201.0000) .. (1032.0000,-1201.0000) ..
    controls (1022.6667,-1201.0000) and (1016.3333,-1196.6667) ..
    (1013.0000,-1188.0000) .. controls (1009.0000,-1189.3333) and
    (1003.0000,-1190.6667) .. (995.0000,-1192.0000) .. controls
    (1003.0000,-1176.0000) and (1011.3333,-1164.6667) .. (1020.0000,-1158.0000) ..
    controls (1018.0000,-1152.6667) and (1015.0000,-1150.0000) ..
    (1011.0000,-1150.0000) .. controls (1009.0000,-1150.0000) and
    (1005.6667,-1151.3333) .. (1001.0000,-1154.0000) .. controls
    (1000.3333,-1136.6667) and (995.6667,-1128.0000) .. (987.0000,-1128.0000) ..
    controls (982.3333,-1128.0000) and (975.6667,-1136.6667) ..
    (967.0000,-1154.0000) .. controls (975.6667,-1152.6667) and
    (985.0000,-1152.0000) .. (995.0000,-1152.0000) .. controls
    (991.0000,-1154.6667) and (979.6667,-1158.6667) .. (961.0000,-1164.0000) ..
    controls (959.0000,-1168.6667) and (954.3333,-1176.3333) ..
    (947.0000,-1187.0000) .. controls (944.3333,-1191.0000) and
    (943.0000,-1201.3333) .. (943.0000,-1218.0000) .. controls
    (929.0000,-1225.3333) and (908.6667,-1238.0000) .. (882.0000,-1256.0000) ..
    controls (878.0000,-1262.0000) and (871.3333,-1270.3333) ..
    (862.0000,-1281.0000) .. controls (852.6667,-1280.3333) and
    (848.0000,-1275.3333) .. (848.0000,-1266.0000) .. controls
    (848.0000,-1252.0000) and (873.6667,-1229.0000) .. (925.0000,-1197.0000) --
    (920.0000,-1188.0000) -- (901.0000,-1198.0000) -- (897.0000,-1192.0000) ..
    controls (898.3333,-1188.0000) and (900.0000,-1181.6667) ..
    (902.0000,-1173.0000) .. controls (892.6667,-1164.3333) and
    (882.0000,-1158.3333) .. (870.0000,-1155.0000) .. controls
    (864.0000,-1141.0000) and (859.3333,-1134.0000) .. (856.0000,-1134.0000) ..
    controls (850.0000,-1134.0000) and (838.0000,-1141.0000) ..
    (820.0000,-1155.0000) .. controls (824.0000,-1160.3333) and
    (828.3333,-1163.0000) .. (833.0000,-1163.0000) .. controls
    (834.3333,-1163.0000) and (836.3333,-1162.3333) .. (839.0000,-1161.0000) ..
    controls (841.6667,-1160.3333) and (843.6667,-1160.0000) ..
    (845.0000,-1160.0000) .. controls (844.3333,-1160.0000) and
    (853.3333,-1161.0000) .. (872.0000,-1163.0000) -- (884.0000,-1174.0000) ..
    controls (882.6667,-1182.0000) and (876.0000,-1190.3333) ..
    (864.0000,-1199.0000) .. controls (854.6667,-1205.0000) and
    (845.3333,-1211.3333) .. (836.0000,-1218.0000) .. controls
    (830.0000,-1223.3333) and (821.0000,-1235.0000) .. (809.0000,-1253.0000) ..
    controls (803.6667,-1261.0000) and (798.6667,-1265.0000) ..
    (794.0000,-1265.0000) .. controls (789.3333,-1265.0000) and
    (781.6667,-1261.6667) .. (771.0000,-1255.0000) .. controls
    (760.3333,-1248.3333) and (752.6667,-1245.0000) .. (748.0000,-1245.0000) ..
    controls (744.6667,-1245.0000) and (740.0000,-1246.0000) ..
    (734.0000,-1248.0000) .. controls (728.6667,-1250.6667) and
    (724.3333,-1252.0000) .. (721.0000,-1252.0000) .. controls
    (714.3333,-1252.0000) and (708.6667,-1244.6667) .. (704.0000,-1230.0000) ..
    controls (686.0000,-1224.0000) and (665.0000,-1212.0000) ..
    (641.0000,-1194.0000) .. controls (640.3333,-1190.6667) and
    (639.0000,-1186.0000) .. (637.0000,-1180.0000) .. controls
    (635.6667,-1174.6667) and (628.0000,-1167.3333) .. (614.0000,-1158.0000) ..
    controls (600.0000,-1148.6667) and (590.6667,-1144.0000) ..
    (586.0000,-1144.0000) .. controls (584.0000,-1144.0000) and
    (581.0000,-1144.3333) .. (577.0000,-1145.0000) .. controls
    (573.0000,-1146.3333) and (570.0000,-1147.0000) .. (568.0000,-1147.0000) ..
    controls (559.3333,-1147.0000) and (550.0000,-1142.0000) ..
    (540.0000,-1132.0000) .. controls (551.3333,-1122.6667) and
    (564.0000,-1118.0000) .. (578.0000,-1118.0000) .. controls
    (582.6667,-1118.0000) and (593.3333,-1122.3333) .. (610.0000,-1131.0000) ..
    controls (626.6667,-1139.6667) and (637.3333,-1144.0000) ..
    (642.0000,-1144.0000) .. controls (648.6667,-1144.0000) and
    (658.6667,-1143.3333) .. (672.0000,-1142.0000) .. controls
    (685.3333,-1140.6667) and (695.3333,-1140.0000) .. (702.0000,-1140.0000) ..
    controls (710.0000,-1140.0000) and (721.6667,-1141.6667) ..
    (737.0000,-1145.0000) .. controls (752.3333,-1148.3333) and
    (764.0000,-1150.0000) .. (772.0000,-1150.0000) .. controls
    (774.6667,-1150.0000) and (781.0000,-1146.6667) .. (791.0000,-1140.0000) ..
    controls (789.6667,-1135.3333) and (786.6667,-1130.6667) ..
    (782.0000,-1126.0000) .. controls (786.0000,-1122.0000) and
    (788.0000,-1116.6667) .. (788.0000,-1110.0000) .. controls
    (782.6667,-1105.3333) and (775.3333,-1098.0000) .. (766.0000,-1088.0000) --
    (777.0000,-1081.0000) .. controls (780.3333,-1074.3333) and
    (790.3333,-1069.6667) .. (807.0000,-1067.0000) .. controls
    (821.6667,-1065.0000) and (829.0000,-1061.6667) .. (829.0000,-1057.0000) --
    (833.0000,-1054.0000) -- (836.0000,-1057.0000) .. controls
    (836.6667,-1057.6667) and (837.6667,-1058.0000) .. (839.0000,-1058.0000) ..
    controls (839.0000,-1058.0000) and (848.3333,-1050.0000) ..
    (867.0000,-1034.0000) .. controls (886.3333,-1018.0000) and
    (902.0000,-1010.0000) .. (914.0000,-1010.0000) .. controls
    (927.3333,-1010.0000) and (934.3333,-1018.3333) .. (935.0000,-1035.0000) ..
    controls (935.6667,-1052.3333) and (947.6667,-1061.0000) ..
    (971.0000,-1061.0000) .. controls (977.0000,-1061.0000) and
    (992.0000,-1051.3333) .. (1016.0000,-1032.0000) -- (1018.0000,-1041.0000) ..
    controls (1045.3333,-1029.0000) and (1056.3333,-1023.0000) ..
    (1051.0000,-1023.0000) .. controls (1053.0000,-1023.0000) and
    (1054.6667,-1024.0000) .. (1056.0000,-1026.0000) .. controls
    (1058.0000,-1028.0000) and (1060.3333,-1029.0000) .. (1063.0000,-1029.0000) ..
    controls (1067.6667,-1029.0000) and (1073.6667,-1027.3333) ..
    (1081.0000,-1024.0000) .. controls (1089.0000,-1020.6667) and
    (1095.3333,-1019.0000) .. (1100.0000,-1019.0000) .. controls
    (1106.0000,-1019.0000) and (1115.0000,-1021.0000) .. (1127.0000,-1025.0000) ..
    controls (1139.0000,-1029.6667) and (1148.0000,-1032.0000) ..
    (1154.0000,-1032.0000) .. controls (1158.0000,-1032.0000) and
    (1160.6667,-1029.3333) .. (1162.0000,-1024.0000) .. controls
    (1163.3333,-1019.3333) and (1165.0000,-1014.3333) .. (1167.0000,-1009.0000) --
    (1167.0000,-1019.0000) .. controls (1175.0000,-1021.0000) and
    (1186.3333,-1025.3333) .. (1201.0000,-1032.0000) .. controls
    (1212.3333,-1070.0000) and (1218.0000,-1087.6667) .. (1218.0000,-1085.0000) --
    cycle(2023.0000,-582.0000) .. controls (2023.0000,-612.0000) and
    (2021.6667,-642.0000) .. (2019.0000,-672.0000) -- (2018.0000,-663.0000) --
    (2012.0000,-663.0000) -- (2016.0000,-688.0000) -- (2017.0000,-688.0000) --
    (2015.0000,-709.0000) -- (2012.0000,-695.0000) .. controls
    (2006.0000,-751.0000) and (1985.6667,-813.6667) .. (1951.0000,-883.0000) ..
    controls (1941.6667,-879.0000) and (1937.0000,-872.0000) ..
    (1937.0000,-862.0000) .. controls (1937.0000,-859.3333) and
    (1937.3333,-855.3333) .. (1938.0000,-850.0000) .. controls
    (1939.3333,-844.6667) and (1940.0000,-840.6667) .. (1940.0000,-838.0000) ..
    controls (1940.0000,-826.6667) and (1936.6667,-810.0000) ..
    (1930.0000,-788.0000) .. controls (1924.0000,-766.6667) and
    (1921.0000,-750.3333) .. (1921.0000,-739.0000) .. controls
    (1921.0000,-728.3333) and (1923.0000,-712.3333) .. (1927.0000,-691.0000) ..
    controls (1931.6667,-670.3333) and (1934.0000,-654.6667) ..
    (1934.0000,-644.0000) .. controls (1934.0000,-640.6667) and
    (1928.3333,-623.6667) .. (1917.0000,-593.0000) .. controls
    (1909.0000,-600.3333) and (1895.3333,-635.6667) .. (1876.0000,-699.0000) ..
    controls (1870.0000,-709.6667) and (1862.0000,-725.6667) ..
    (1852.0000,-747.0000) .. controls (1844.6667,-766.3333) and
    (1836.3333,-799.0000) .. (1827.0000,-845.0000) .. controls
    (1822.3333,-844.3333) and (1818.6667,-840.0000) .. (1816.0000,-832.0000) --
    (1805.0000,-832.0000) -- (1782.0000,-855.0000) .. controls
    (1783.3333,-859.6667) and (1786.3333,-864.0000) .. (1791.0000,-868.0000) ..
    controls (1779.6667,-870.0000) and (1766.6667,-878.6667) ..
    (1752.0000,-894.0000) .. controls (1737.3333,-910.0000) and
    (1730.0000,-918.0000) .. (1730.0000,-918.0000) .. controls
    (1724.6667,-918.0000) and (1717.0000,-916.3333) .. (1707.0000,-913.0000) ..
    controls (1697.0000,-909.6667) and (1689.3333,-908.0000) ..
    (1684.0000,-908.0000) .. controls (1686.6667,-908.0000) and
    (1662.0000,-911.3333) .. (1610.0000,-918.0000) .. controls
    (1608.0000,-920.6667) and (1608.0000,-925.0000) .. (1610.0000,-931.0000) ..
    controls (1599.3333,-939.0000) and (1592.3333,-943.0000) ..
    (1589.0000,-943.0000) .. controls (1585.6667,-943.0000) and
    (1581.6667,-940.6667) .. (1577.0000,-936.0000) .. controls
    (1572.3333,-932.0000) and (1568.3333,-930.0000) .. (1565.0000,-930.0000) ..
    controls (1551.6667,-930.0000) and (1541.3333,-937.6667) ..
    (1534.0000,-953.0000) -- (1535.0000,-954.0000) -- (1530.0000,-956.0000) --
    (1527.0000,-953.0000) -- (1523.0000,-953.0000) .. controls
    (1516.3333,-953.0000) and (1507.3333,-959.3333) .. (1496.0000,-972.0000) ..
    controls (1488.6667,-980.6667) and (1481.0000,-989.6667) ..
    (1473.0000,-999.0000) -- (1461.0000,-1004.0000) -- (1447.0000,-989.0000) ..
    controls (1462.3333,-973.6667) and (1482.0000,-948.6667) ..
    (1506.0000,-914.0000) -- (1516.0000,-920.0000) .. controls
    (1520.0000,-907.3333) and (1522.6667,-896.6667) .. (1524.0000,-888.0000) ..
    controls (1527.3333,-884.0000) and (1533.3333,-882.0000) ..
    (1542.0000,-882.0000) .. controls (1557.3333,-882.0000) and
    (1567.3333,-886.3333) .. (1572.0000,-895.0000) .. controls
    (1577.3333,-904.3333) and (1582.6667,-914.0000) .. (1588.0000,-924.0000) ..
    controls (1588.6667,-923.3333) and (1592.6667,-916.6667) ..
    (1600.0000,-904.0000) .. controls (1603.3333,-898.0000) and
    (1615.0000,-889.3333) .. (1635.0000,-878.0000) .. controls
    (1651.6667,-869.3333) and (1660.0000,-858.6667) .. (1660.0000,-846.0000) ..
    controls (1660.0000,-842.0000) and (1657.6667,-835.3333) ..
    (1653.0000,-826.0000) .. controls (1648.3333,-816.6667) and
    (1645.6667,-810.3333) .. (1645.0000,-807.0000) .. controls
    (1644.3333,-800.3333) and (1643.6667,-790.6667) .. (1643.0000,-778.0000) ..
    controls (1633.6667,-768.6667) and (1621.0000,-754.0000) ..
    (1605.0000,-734.0000) .. controls (1574.3333,-733.3333) and
    (1560.6667,-722.6667) .. (1564.0000,-702.0000) .. controls
    (1551.3333,-694.0000) and (1532.3333,-682.3333) .. (1507.0000,-667.0000) ..
    controls (1486.3333,-659.0000) and (1455.0000,-647.0000) ..
    (1413.0000,-631.0000) .. controls (1404.3333,-641.6667) and
    (1396.6667,-660.0000) .. (1390.0000,-686.0000) .. controls
    (1384.0000,-712.6667) and (1375.0000,-733.0000) .. (1363.0000,-747.0000) ..
    controls (1354.3333,-757.0000) and (1349.3333,-769.3333) ..
    (1348.0000,-784.0000) .. controls (1326.6667,-792.6667) and
    (1310.3333,-814.3333) .. (1299.0000,-849.0000) .. controls
    (1297.6667,-853.6667) and (1285.6667,-868.3333) .. (1263.0000,-893.0000) --
    (1269.0000,-906.0000) -- (1264.0000,-908.0000) -- (1260.0000,-908.0000) --
    (1257.0000,-905.0000) .. controls (1255.6667,-911.0000) and
    (1253.0000,-919.6667) .. (1249.0000,-931.0000) .. controls
    (1222.3333,-949.6667) and (1211.0000,-959.0000) .. (1215.0000,-959.0000) ..
    controls (1209.0000,-959.0000) and (1204.0000,-957.0000) ..
    (1200.0000,-953.0000) .. controls (1190.6667,-959.6667) and
    (1182.6667,-970.3333) .. (1176.0000,-985.0000) .. controls
    (1188.6667,-954.3333) and (1208.3333,-918.3333) .. (1235.0000,-877.0000) ..
    controls (1244.3333,-864.3333) and (1256.3333,-844.6667) ..
    (1271.0000,-818.0000) .. controls (1271.6667,-803.3333) and
    (1278.0000,-782.6667) .. (1290.0000,-756.0000) .. controls
    (1298.0000,-752.6667) and (1304.0000,-745.0000) .. (1308.0000,-733.0000) ..
    controls (1314.0000,-716.3333) and (1318.0000,-706.6667) ..
    (1320.0000,-704.0000) .. controls (1322.0000,-701.3333) and
    (1338.6667,-687.3333) .. (1370.0000,-662.0000) .. controls
    (1392.6667,-644.0000) and (1402.6667,-627.0000) .. (1400.0000,-611.0000) ..
    controls (1404.6667,-605.6667) and (1411.6667,-597.3333) ..
    (1421.0000,-586.0000) .. controls (1456.3333,-588.0000) and
    (1499.6667,-601.0000) .. (1551.0000,-625.0000) .. controls
    (1553.6667,-622.3333) and (1555.0000,-617.0000) .. (1555.0000,-609.0000) ..
    controls (1555.0000,-601.0000) and (1541.6667,-564.0000) ..
    (1515.0000,-498.0000) .. controls (1512.3333,-487.3333) and
    (1506.0000,-472.3333) .. (1496.0000,-453.0000) .. controls
    (1486.0000,-440.3333) and (1452.3333,-407.0000) .. (1395.0000,-353.0000) ..
    controls (1353.0000,-313.6667) and (1325.0000,-276.0000) ..
    (1311.0000,-240.0000) -- (1311.0000,-237.0000) .. controls
    (1311.0000,-232.3333) and (1312.0000,-228.6667) .. (1314.0000,-226.0000) --
    (1307.0000,-221.0000) -- (1315.0000,-210.0000) .. controls
    (1315.0000,-210.0000) and (1315.0000,-198.6667) .. (1315.0000,-176.0000) ..
    controls (1315.0000,-166.0000) and (1315.6667,-158.0000) ..
    (1317.0000,-152.0000) .. controls (1325.0000,-142.0000) and
    (1329.0000,-123.0000) .. (1329.0000,-95.0000) .. controls (1329.0000,-54.3333)
    and (1316.0000,-28.3333) .. (1290.0000,-17.0000) .. controls
    (1274.6667,-10.3333) and (1243.3333,8.6667) .. (1196.0000,40.0000) .. controls
    (1196.0000,44.0000) and (1197.3333,50.0000) .. (1200.0000,58.0000) .. controls
    (1202.6667,66.0000) and (1204.0000,72.0000) .. (1204.0000,76.0000) .. controls
    (1204.0000,77.3333) and (1202.6667,86.6667) .. (1200.0000,104.0000) ..
    controls (1187.3333,110.0000) and (1169.0000,120.3333) .. (1145.0000,135.0000)
    .. controls (1143.6667,150.3333) and (1141.3333,160.0000) ..
    (1138.0000,164.0000) .. controls (1130.0000,170.0000) and (1122.3333,176.0000)
    .. (1115.0000,182.0000) .. controls (1081.6667,211.3333) and
    (1050.6667,229.6667) .. (1022.0000,237.0000) .. controls (1002.0000,242.3333)
    and (966.3333,245.0000) .. (915.0000,245.0000) .. controls (887.0000,245.0000)
    and (875.0000,232.6667) .. (879.0000,208.0000) .. controls (861.6667,192.0000)
    and (839.0000,165.6667) .. (811.0000,129.0000) .. controls (808.3333,115.0000)
    and (802.3333,95.0000) .. (793.0000,69.0000) .. controls (791.6667,67.0000)
    and (779.0000,48.6667) .. (755.0000,14.0000) .. controls (739.0000,-8.6667)
    and (731.0000,-29.3333) .. (731.0000,-48.0000) .. controls (731.0000,-60.6667)
    and (736.6667,-76.0000) .. (748.0000,-94.0000) .. controls
    (760.0000,-112.6667) and (766.0000,-125.6667) .. (766.0000,-133.0000) ..
    controls (766.0000,-137.6667) and (763.3333,-144.0000) .. (758.0000,-152.0000)
    .. controls (752.6667,-160.6667) and (750.0000,-167.3333) ..
    (750.0000,-172.0000) .. controls (750.0000,-174.6667) and (751.3333,-179.6667)
    .. (754.0000,-187.0000) .. controls (748.0000,-204.3333) and
    (737.3333,-229.3333) .. (722.0000,-262.0000) .. controls (720.6667,-264.0000)
    and (708.3333,-278.0000) .. (685.0000,-304.0000) .. controls
    (669.0000,-322.6667) and (661.0000,-338.3333) .. (661.0000,-351.0000) ..
    controls (661.0000,-359.6667) and (664.0000,-372.3333) .. (670.0000,-389.0000)
    .. controls (676.6667,-406.3333) and (680.0000,-419.6667) ..
    (680.0000,-429.0000) .. controls (680.0000,-457.6667) and (668.6667,-472.0000)
    .. (646.0000,-472.0000) .. controls (642.6667,-472.0000) and
    (638.0000,-470.3333) .. (632.0000,-467.0000) .. controls (626.6667,-463.6667)
    and (622.3333,-462.0000) .. (619.0000,-462.0000) .. controls
    (611.6667,-462.0000) and (603.6667,-467.6667) .. (595.0000,-479.0000) ..
    controls (590.3333,-489.6667) and (586.0000,-500.3333) .. (582.0000,-511.0000)
    .. controls (578.6667,-517.0000) and (564.0000,-520.0000) ..
    (538.0000,-520.0000) .. controls (526.0000,-520.0000) and (510.3333,-516.0000)
    .. (491.0000,-508.0000) .. controls (472.3333,-500.6667) and
    (460.0000,-497.0000) .. (454.0000,-497.0000) .. controls (450.0000,-497.0000)
    and (442.3333,-499.6667) .. (431.0000,-505.0000) .. controls
    (420.3333,-510.3333) and (411.3333,-513.0000) .. (404.0000,-513.0000) ..
    controls (399.3333,-513.0000) and (392.6667,-511.3333) .. (384.0000,-508.0000)
    .. controls (376.0000,-505.3333) and (369.6667,-504.0000) ..
    (365.0000,-504.0000) .. controls (356.3333,-504.0000) and (343.3333,-516.0000)
    .. (326.0000,-540.0000) .. controls (308.6667,-564.6667) and
    (297.6667,-578.3333) .. (293.0000,-581.0000) .. controls (291.6667,-590.3333)
    and (288.6667,-604.3333) .. (284.0000,-623.0000) .. controls
    (283.3333,-625.0000) and (279.6667,-631.3333) .. (273.0000,-642.0000) ..
    controls (268.3333,-650.0000) and (266.3333,-657.0000) .. (267.0000,-663.0000)
    -- (268.0000,-670.0000) .. controls (256.0000,-679.3333) and
    (250.0000,-692.3333) .. (250.0000,-709.0000) .. controls (250.0000,-741.0000)
    and (262.3333,-774.0000) .. (287.0000,-808.0000) .. controls
    (287.6667,-821.3333) and (287.3333,-841.6667) .. (286.0000,-869.0000) ..
    controls (290.0000,-877.6667) and (296.3333,-890.3333) .. (305.0000,-907.0000)
    .. controls (313.0000,-913.6667) and (324.0000,-924.3333) ..
    (338.0000,-939.0000) .. controls (345.3333,-951.6667) and (358.6667,-969.3333)
    .. (378.0000,-992.0000) .. controls (392.6667,-996.6667) and
    (413.3333,-1012.0000) .. (440.0000,-1038.0000) .. controls
    (443.3333,-1046.0000) and (449.3333,-1057.6667) .. (458.0000,-1073.0000) ..
    controls (475.3333,-1083.6667) and (500.3333,-1104.6667) ..
    (533.0000,-1136.0000) -- (533.0000,-1148.0000) .. controls
    (529.6667,-1151.3333) and (520.3333,-1154.3333) .. (505.0000,-1157.0000) ..
    controls (505.6667,-1165.6667) and (509.0000,-1178.0000) ..
    (515.0000,-1194.0000) .. controls (519.0000,-1197.3333) and
    (524.6667,-1202.6667) .. (532.0000,-1210.0000) .. controls
    (538.0000,-1220.6667) and (547.0000,-1236.3333) .. (559.0000,-1257.0000) ..
    controls (565.0000,-1259.6667) and (570.6667,-1261.0000) ..
    (576.0000,-1261.0000) .. controls (582.6667,-1261.0000) and
    (592.6667,-1260.0000) .. (606.0000,-1258.0000) .. controls
    (620.0000,-1256.0000) and (630.3333,-1255.0000) .. (637.0000,-1255.0000) ..
    controls (643.0000,-1255.0000) and (650.3333,-1259.6667) ..
    (659.0000,-1269.0000) .. controls (668.3333,-1279.0000) and
    (673.0000,-1287.0000) .. (673.0000,-1293.0000) .. controls
    (673.0000,-1306.3333) and (665.6667,-1316.3333) .. (651.0000,-1323.0000) ..
    controls (658.3333,-1331.0000) and (665.6667,-1335.0000) ..
    (673.0000,-1335.0000) .. controls (674.3333,-1335.0000) and
    (676.0000,-1334.3333) .. (678.0000,-1333.0000) .. controls
    (680.0000,-1331.6667) and (681.6667,-1331.0000) .. (683.0000,-1331.0000) ..
    controls (685.6667,-1331.0000) and (688.3333,-1333.0000) ..
    (691.0000,-1337.0000) .. controls (693.6667,-1341.6667) and
    (696.3333,-1344.0000) .. (699.0000,-1344.0000) .. controls
    (700.3333,-1344.0000) and (702.0000,-1343.3333) .. (704.0000,-1342.0000) ..
    controls (706.6667,-1341.3333) and (708.6667,-1341.0000) ..
    (710.0000,-1341.0000) .. controls (720.6667,-1341.0000) and
    (730.6667,-1345.6667) .. (740.0000,-1355.0000) .. controls
    (737.3333,-1356.3333) and (734.3333,-1357.0000) .. (731.0000,-1357.0000) ..
    controls (738.3333,-1357.0000) and (715.0000,-1354.6667) ..
    (661.0000,-1350.0000) .. controls (665.0000,-1352.6667) and
    (672.3333,-1357.0000) .. (683.0000,-1363.0000) -- (680.0000,-1375.0000) ..
    controls (688.6667,-1381.0000) and (702.3333,-1388.6667) ..
    (721.0000,-1398.0000) .. controls (719.6667,-1402.6667) and
    (716.0000,-1406.0000) .. (710.0000,-1408.0000) .. controls
    (706.6667,-1406.6667) and (704.3333,-1403.6667) .. (703.0000,-1399.0000) ..
    controls (697.0000,-1393.6667) and (688.0000,-1386.3333) ..
    (676.0000,-1377.0000) .. controls (672.6667,-1375.0000) and
    (659.6667,-1371.3333) .. (637.0000,-1366.0000) -- (629.0000,-1371.0000) ..
    controls (630.3333,-1371.6667) and (639.6667,-1380.0000) ..
    (657.0000,-1396.0000) .. controls (667.6667,-1406.0000) and
    (679.3333,-1411.0000) .. (692.0000,-1411.0000) .. controls
    (693.3333,-1411.0000) and (695.3333,-1410.3333) .. (698.0000,-1409.0000) ..
    controls (700.6667,-1408.3333) and (702.6667,-1408.0000) ..
    (704.0000,-1408.0000) .. controls (710.6667,-1408.0000) and
    (715.3333,-1413.6667) .. (718.0000,-1425.0000) .. controls
    (720.6667,-1437.0000) and (726.3333,-1443.0000) .. (735.0000,-1443.0000) --
    (739.0000,-1440.0000) -- (745.0000,-1446.0000) -- (758.0000,-1446.0000) --
    (766.0000,-1435.0000) .. controls (753.3333,-1431.0000) and
    (747.0000,-1424.0000) .. (747.0000,-1414.0000) .. controls
    (747.0000,-1415.3333) and (748.0000,-1407.6667) .. (750.0000,-1391.0000) ..
    controls (752.0000,-1387.6667) and (755.0000,-1385.6667) ..
    (759.0000,-1385.0000) .. controls (759.0000,-1383.0000) and
    (755.0000,-1376.3333) .. (747.0000,-1365.0000) .. controls
    (747.6667,-1361.6667) and (749.6667,-1360.0000) .. (753.0000,-1360.0000) ..
    controls (753.6667,-1360.0000) and (765.3333,-1365.3333) ..
    (788.0000,-1376.0000) .. controls (810.6667,-1386.6667) and
    (828.0000,-1392.3333) .. (840.0000,-1393.0000) .. controls
    (842.0000,-1400.3333) and (846.3333,-1410.3333) .. (853.0000,-1423.0000) ..
    controls (860.3333,-1425.6667) and (870.6667,-1430.0000) ..
    (884.0000,-1436.0000) .. controls (884.6667,-1434.0000) and
    (884.3333,-1428.6667) .. (883.0000,-1420.0000) -- (895.0000,-1414.0000) ..
    controls (900.3333,-1414.6667) and (903.0000,-1418.0000) ..
    (903.0000,-1424.0000) .. controls (903.0000,-1430.0000) and
    (899.0000,-1438.3333) .. (891.0000,-1449.0000) .. controls
    (879.6667,-1443.0000) and (869.3333,-1440.0000) .. (860.0000,-1440.0000) --
    (846.0000,-1440.0000) .. controls (843.3333,-1445.3333) and
    (842.0000,-1449.0000) .. (842.0000,-1451.0000) .. controls
    (842.0000,-1465.6667) and (859.0000,-1478.0000) .. (893.0000,-1488.0000) ..
    controls (931.6667,-1500.0000) and (954.3333,-1512.0000) ..
    (961.0000,-1524.0000) .. controls (991.6667,-1534.0000) and
    (1019.0000,-1539.0000) .. (1043.0000,-1539.0000) .. controls
    (1059.0000,-1539.0000) and (1081.6667,-1533.6667) .. (1111.0000,-1523.0000) ..
    controls (1141.0000,-1512.3333) and (1161.6667,-1507.0000) ..
    (1173.0000,-1507.0000) .. controls (1179.0000,-1507.0000) and
    (1183.3333,-1508.3333) .. (1186.0000,-1511.0000) -- (1177.0000,-1519.0000) ..
    controls (1188.3333,-1513.0000) and (1197.3333,-1510.0000) ..
    (1204.0000,-1510.0000) .. controls (1200.0000,-1510.0000) and
    (1207.0000,-1512.6667) .. (1225.0000,-1518.0000) .. controls
    (1223.0000,-1517.3333) and (1229.0000,-1517.0000) .. (1243.0000,-1517.0000) ..
    controls (1247.6667,-1517.0000) and (1252.0000,-1517.3333) ..
    (1256.0000,-1518.0000) .. controls (1251.3333,-1522.6667) and
    (1239.3333,-1527.0000) .. (1220.0000,-1531.0000) .. controls
    (1203.3333,-1534.3333) and (1193.0000,-1540.6667) .. (1189.0000,-1550.0000) ..
    controls (1191.6667,-1554.6667) and (1197.3333,-1559.3333) ..
    (1206.0000,-1564.0000) .. controls (1144.6667,-1575.3333) and
    (1084.0000,-1581.0000) .. (1024.0000,-1581.0000) .. controls
    (994.0000,-1581.0000) and (964.0000,-1579.6667) .. (934.0000,-1577.0000) --
    (944.0000,-1572.0000) .. controls (917.3333,-1569.3333) and
    (837.3333,-1550.3333) .. (704.0000,-1515.0000) .. controls
    (662.6667,-1504.3333) and (614.3333,-1486.0000) .. (559.0000,-1460.0000) --
    (557.0000,-1465.0000) .. controls (489.6667,-1429.0000) and
    (427.3333,-1386.3333) .. (370.0000,-1337.0000) -- (371.0000,-1328.0000) --
    (362.0000,-1324.0000) -- (359.0000,-1328.0000) .. controls
    (253.0000,-1233.3333) and (170.6667,-1120.6667) .. (112.0000,-990.0000) ..
    controls (54.0000,-860.0000) and (25.0000,-724.0000) .. (25.0000,-582.0000) ..
    controls (25.0000,-542.6667) and (27.0000,-505.3333) .. (31.0000,-470.0000) ..
    controls (33.0000,-478.6667) and (35.6667,-486.6667) .. (39.0000,-494.0000) ..
    controls (61.6667,-434.0000) and (73.3333,-402.0000) .. (74.0000,-398.0000) ..
    controls (81.3333,-372.6667) and (85.0000,-338.3333) .. (85.0000,-295.0000) ..
    controls (85.0000,-283.0000) and (84.0000,-275.0000) .. (82.0000,-271.0000) ..
    controls (80.0000,-278.3333) and (75.0000,-286.3333) .. (67.0000,-295.0000) ..
    controls (130.3333,-84.3333) and (250.6667,87.0000) .. (428.0000,219.0000) ..
    controls (605.3333,351.0000) and (804.0000,417.0000) .. (1024.0000,417.0000)
    .. controls (1300.0000,417.0000) and (1535.3333,319.3333) ..
    (1730.0000,124.0000) .. controls (1925.3333,-70.6667) and
    (2023.0000,-306.0000) .. (2023.0000,-582.0000) -- cycle(1135.0000,-309.0000)
    .. controls (1135.0000,-311.0000) and (1134.3333,-313.3333) ..
    (1133.0000,-316.0000) .. controls (1131.6667,-318.6667) and
    (1131.0000,-320.6667) .. (1131.0000,-322.0000) .. controls
    (1110.3333,-321.3333) and (1100.0000,-313.3333) .. (1100.0000,-298.0000) ..
    controls (1100.0000,-293.3333) and (1100.6667,-286.6667) ..
    (1102.0000,-278.0000) .. controls (1103.3333,-269.3333) and
    (1104.0000,-263.0000) .. (1104.0000,-259.0000) -- (1115.0000,-259.0000) ..
    controls (1118.3333,-263.6667) and (1123.6667,-270.3333) ..
    (1131.0000,-279.0000) .. controls (1131.0000,-279.6667) and
    (1130.6667,-281.0000) .. (1130.0000,-283.0000) .. controls
    (1130.0000,-285.6667) and (1130.6667,-290.0000) .. (1132.0000,-296.0000) ..
    controls (1134.0000,-302.0000) and (1135.0000,-306.3333) ..
    (1135.0000,-309.0000) -- cycle(1041.0000,-1569.0000) .. controls
    (1037.6667,-1569.0000) and (1032.6667,-1567.6667) .. (1026.0000,-1565.0000) ..
    controls (1019.3333,-1562.3333) and (1014.3333,-1561.0000) ..
    (1011.0000,-1561.0000) .. controls (1007.6667,-1561.0000) and
    (1003.3333,-1563.6667) .. (998.0000,-1569.0000) -- (1041.0000,-1569.0000) --
    cycle(1953.0000,-565.0000) .. controls (1951.0000,-565.0000) and
    (1948.3333,-562.6667) .. (1945.0000,-558.0000) .. controls
    (1943.0000,-560.0000) and (1939.3333,-566.6667) .. (1934.0000,-578.0000) ..
    controls (1934.6667,-590.0000) and (1936.6667,-607.6667) ..
    (1940.0000,-631.0000) .. controls (1948.6667,-605.6667) and
    (1953.0000,-593.6667) .. (1953.0000,-595.0000) -- (1953.0000,-565.0000) --
    cycle(1192.0000,-1105.0000) .. controls (1190.0000,-1101.0000) and
    (1180.6667,-1095.0000) .. (1164.0000,-1087.0000) .. controls
    (1164.0000,-1088.3333) and (1161.6667,-1090.6667) .. (1157.0000,-1094.0000) ..
    controls (1158.3333,-1095.3333) and (1166.3333,-1099.0000) ..
    (1181.0000,-1105.0000) -- (1192.0000,-1105.0000) -- cycle(1606.0000,-635.0000)
    -- (1594.0000,-635.0000) -- (1601.0000,-644.0000) .. controls
    (1603.0000,-642.6667) and (1604.6667,-639.6667) .. (1606.0000,-635.0000) --
    cycle(762.0000,-1509.0000) .. controls (750.0000,-1495.0000) and
    (734.0000,-1488.0000) .. (714.0000,-1488.0000) -- (699.0000,-1488.0000) --
    (698.0000,-1495.0000) .. controls (703.3333,-1504.3333) and
    (709.0000,-1509.0000) .. (715.0000,-1509.0000) -- (762.0000,-1509.0000) --
    cycle(1052.0000,-1101.0000) .. controls (1049.3333,-1097.6667) and
    (1044.0000,-1096.0000) .. (1036.0000,-1096.0000) .. controls
    (1026.0000,-1096.0000) and (1015.6667,-1100.0000) .. (1005.0000,-1108.0000) --
    (1026.0000,-1108.0000) .. controls (1028.6667,-1108.0000) and
    (1032.3333,-1107.0000) .. (1037.0000,-1105.0000) .. controls
    (1042.3333,-1103.6667) and (1046.3333,-1103.0000) .. (1049.0000,-1103.0000) --
    (1052.0000,-1101.0000) -- cycle(1375.0000,-722.0000) -- (1371.0000,-719.0000)
    -- (1367.0000,-724.0000) -- (1370.0000,-727.0000) -- (1375.0000,-722.0000) --
    cycle(794.0000,-1228.0000) .. controls (792.0000,-1225.3333) and
    (789.6667,-1215.0000) .. (787.0000,-1197.0000) .. controls
    (785.0000,-1185.0000) and (778.3333,-1177.6667) .. (767.0000,-1175.0000) ..
    controls (764.3333,-1177.0000) and (763.0000,-1180.3333) ..
    (763.0000,-1185.0000) .. controls (763.0000,-1180.3333) and
    (764.3333,-1187.3333) .. (767.0000,-1206.0000) .. controls
    (770.3333,-1210.0000) and (774.6667,-1213.3333) .. (780.0000,-1216.0000) ..
    controls (780.0000,-1230.0000) and (783.3333,-1237.6667) ..
    (790.0000,-1239.0000) -- (794.0000,-1228.0000) -- cycle(687.0000,-1191.0000)
    -- (685.0000,-1185.0000) .. controls (679.6667,-1185.0000) and
    (677.0000,-1188.0000) .. (677.0000,-1194.0000) .. controls
    (680.3333,-1194.6667) and (683.0000,-1196.0000) .. (685.0000,-1198.0000) --
    (687.0000,-1191.0000) -- cycle(1504.0000,-87.0000) .. controls
    (1504.0000,-73.0000) and (1491.3333,-42.0000) .. (1466.0000,6.0000) ..
    controls (1442.0000,50.6667) and (1423.6667,79.6667) .. (1411.0000,93.0000) ..
    controls (1399.0000,107.0000) and (1385.6667,114.0000) .. (1371.0000,114.0000)
    .. controls (1355.6667,114.0000) and (1348.0000,99.6667) ..
    (1348.0000,71.0000) .. controls (1348.0000,66.3333) and (1352.6667,58.0000) ..
    (1362.0000,46.0000) .. controls (1372.0000,34.0000) and (1377.6667,25.3333) ..
    (1379.0000,20.0000) .. controls (1379.0000,20.0000) and (1379.0000,12.0000) ..
    (1379.0000,-4.0000) .. controls (1379.0000,-21.3333) and (1385.3333,-32.6667)
    .. (1398.0000,-38.0000) .. controls (1411.3333,-44.0000) and
    (1424.6667,-49.6667) .. (1438.0000,-55.0000) .. controls (1443.3333,-59.6667)
    and (1451.3333,-66.6667) .. (1462.0000,-76.0000) -- (1464.0000,-86.0000) ..
    controls (1471.3333,-94.0000) and (1482.3333,-105.6667) ..
    (1497.0000,-121.0000) .. controls (1501.6667,-107.0000) and
    (1504.0000,-95.6667) .. (1504.0000,-87.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F30E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-299.3333) and (1948.0000,-58.0000) ..
    (1748.0000,142.0000) .. controls (1548.0000,342.0000) and (1306.6667,442.0000)
    .. (1024.0000,442.0000) .. controls (741.3333,442.0000) and
    (500.0000,342.0000) .. (300.0000,142.0000) .. controls (100.0000,-58.0000) and
    (0.0000,-299.3333) .. (0.0000,-582.0000) .. controls (0.0000,-864.6667) and
    (100.0000,-1106.0000) .. (300.0000,-1306.0000) .. controls
    (500.0000,-1506.0000) and (741.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1306.6667,-1606.0000) and (1548.0000,-1506.0000) ..
    (1748.0000,-1306.0000) .. controls (1948.0000,-1106.0000) and
    (2048.0000,-864.6667) .. (2048.0000,-582.0000) -- cycle(1562.0000,-1396.0000)
    -- (1562.0000,-1402.0000) -- (1548.0000,-1402.0000) -- (1548.0000,-1396.0000)
    -- (1562.0000,-1396.0000) -- cycle(926.0000,-1529.0000) --
    (923.0000,-1533.0000) -- (911.0000,-1525.0000) -- (914.0000,-1521.0000) --
    (926.0000,-1529.0000) -- cycle(948.0000,-1477.0000) -- (943.0000,-1481.0000)
    -- (940.0000,-1478.0000) -- (944.0000,-1474.0000) -- (948.0000,-1477.0000) --
    cycle(707.0000,-1440.0000) -- (703.0000,-1449.0000) .. controls
    (701.0000,-1449.0000) and (698.3333,-1447.3333) .. (695.0000,-1444.0000) ..
    controls (697.6667,-1441.3333) and (700.6667,-1440.0000) ..
    (704.0000,-1440.0000) -- (707.0000,-1440.0000) -- cycle(953.0000,-1090.0000)
    -- (953.0000,-1096.0000) -- (932.0000,-1096.0000) -- (932.0000,-1090.0000) --
    (953.0000,-1090.0000) -- cycle(870.0000,-1095.0000) -- (870.0000,-1112.0000)
    .. controls (870.0000,-1123.3333) and (861.6667,-1130.0000) ..
    (845.0000,-1132.0000) .. controls (854.3333,-1114.6667) and
    (858.6667,-1103.6667) .. (858.0000,-1099.0000) .. controls
    (860.6667,-1097.6667) and (864.6667,-1096.3333) .. (870.0000,-1095.0000) --
    cycle(568.0000,-1391.0000) -- (566.0000,-1396.0000) -- (558.0000,-1392.0000)
    -- (558.0000,-1387.0000) -- (568.0000,-1391.0000) --
    cycle(839.0000,-1157.0000) .. controls (819.0000,-1171.0000) and
    (808.3333,-1178.0000) .. (807.0000,-1178.0000) .. controls
    (801.0000,-1178.0000) and (789.6667,-1173.3333) .. (773.0000,-1164.0000) ..
    controls (757.0000,-1155.3333) and (747.0000,-1148.3333) ..
    (743.0000,-1143.0000) -- (763.0000,-1143.0000) .. controls
    (765.6667,-1143.0000) and (768.6667,-1144.3333) .. (772.0000,-1147.0000) ..
    controls (775.3333,-1150.3333) and (778.3333,-1152.0000) ..
    (781.0000,-1152.0000) .. controls (784.3333,-1152.0000) and
    (788.6667,-1150.3333) .. (794.0000,-1147.0000) .. controls
    (800.0000,-1143.6667) and (804.6667,-1142.0000) .. (808.0000,-1142.0000) ..
    controls (817.3333,-1142.0000) and (827.6667,-1147.0000) ..
    (839.0000,-1157.0000) -- cycle(896.0000,-1063.0000) .. controls
    (896.0000,-1065.6667) and (894.6667,-1068.6667) .. (892.0000,-1072.0000) ..
    controls (890.0000,-1070.6667) and (884.0000,-1065.6667) ..
    (874.0000,-1057.0000) .. controls (879.3333,-1057.6667) and
    (886.6667,-1059.6667) .. (896.0000,-1063.0000) -- cycle(450.0000,-1309.0000)
    -- (447.0000,-1312.0000) -- (436.0000,-1301.0000) -- (439.0000,-1298.0000) --
    (450.0000,-1309.0000) -- cycle(433.0000,-1229.0000) .. controls
    (431.0000,-1235.0000) and (428.3333,-1238.0000) .. (425.0000,-1238.0000) ..
    controls (426.3333,-1235.3333) and (429.0000,-1232.3333) ..
    (433.0000,-1229.0000) -- cycle(2023.0000,-582.0000) .. controls
    (2023.0000,-616.0000) and (2021.6667,-647.3333) .. (2019.0000,-676.0000) ..
    controls (2017.6667,-662.0000) and (2013.0000,-634.6667) ..
    (2005.0000,-594.0000) .. controls (1993.6667,-604.6667) and
    (1986.0000,-616.0000) .. (1982.0000,-628.0000) .. controls
    (1976.0000,-644.0000) and (1970.6667,-654.6667) .. (1966.0000,-660.0000) ..
    controls (1962.0000,-665.3333) and (1955.6667,-673.3333) ..
    (1947.0000,-684.0000) .. controls (1941.0000,-694.6667) and
    (1936.3333,-712.6667) .. (1933.0000,-738.0000) .. controls
    (1929.0000,-767.3333) and (1925.3333,-786.6667) .. (1922.0000,-796.0000) ..
    controls (1921.3333,-798.0000) and (1914.6667,-812.0000) ..
    (1902.0000,-838.0000) .. controls (1894.0000,-854.6667) and
    (1890.0000,-869.3333) .. (1890.0000,-882.0000) .. controls
    (1890.0000,-886.6667) and (1891.3333,-891.0000) .. (1894.0000,-895.0000) --
    (1886.0000,-901.0000) .. controls (1882.6667,-929.0000) and
    (1874.6667,-970.6667) .. (1862.0000,-1026.0000) .. controls
    (1855.3333,-1036.6667) and (1846.3333,-1053.6667) .. (1835.0000,-1077.0000) ..
    controls (1830.3333,-1091.6667) and (1825.3333,-1106.6667) ..
    (1820.0000,-1122.0000) .. controls (1812.6667,-1139.3333) and
    (1802.0000,-1149.6667) .. (1788.0000,-1153.0000) .. controls
    (1771.3333,-1172.3333) and (1745.6667,-1201.0000) .. (1711.0000,-1239.0000) --
    (1710.0000,-1244.0000) -- (1711.0000,-1247.0000) .. controls
    (1717.0000,-1251.6667) and (1720.0000,-1257.0000) .. (1720.0000,-1263.0000) ..
    controls (1720.0000,-1271.6667) and (1698.0000,-1289.3333) ..
    (1654.0000,-1316.0000) .. controls (1649.3333,-1328.0000) and
    (1640.0000,-1341.3333) .. (1626.0000,-1356.0000) -- (1624.0000,-1351.0000) --
    (1626.0000,-1341.0000) .. controls (1622.0000,-1343.0000) and
    (1615.0000,-1349.3333) .. (1605.0000,-1360.0000) .. controls
    (1599.0000,-1359.3333) and (1594.3333,-1355.0000) .. (1591.0000,-1347.0000) ..
    controls (1571.6667,-1359.6667) and (1561.3333,-1366.6667) ..
    (1560.0000,-1368.0000) .. controls (1548.0000,-1378.0000) and
    (1541.3333,-1388.3333) .. (1540.0000,-1399.0000) -- (1532.0000,-1406.0000) ..
    controls (1509.3333,-1408.6667) and (1487.0000,-1428.3333) ..
    (1465.0000,-1465.0000) .. controls (1447.6667,-1477.0000) and
    (1423.0000,-1489.0000) .. (1391.0000,-1501.0000) .. controls
    (1349.6667,-1517.0000) and (1324.0000,-1527.3333) .. (1314.0000,-1532.0000) --
    (1315.0000,-1538.0000) .. controls (1221.0000,-1566.6667) and
    (1124.0000,-1581.0000) .. (1024.0000,-1581.0000) .. controls
    (748.0000,-1581.0000) and (512.3333,-1483.3333) .. (317.0000,-1288.0000) ..
    controls (122.3333,-1093.3333) and (25.0000,-858.0000) .. (25.0000,-582.0000)
    .. controls (25.0000,-306.6667) and (122.6667,-71.3333) .. (318.0000,124.0000)
    .. controls (513.3333,319.3333) and (748.6667,417.0000) ..
    (1024.0000,417.0000) .. controls (1041.3333,417.0000) and (1061.3333,416.3333)
    .. (1084.0000,415.0000) -- (1084.0000,404.0000) .. controls
    (1084.0000,402.6667) and (1088.0000,398.0000) .. (1096.0000,390.0000) ..
    controls (1098.6667,380.6667) and (1103.6667,367.0000) .. (1111.0000,349.0000)
    .. controls (1118.3333,343.0000) and (1128.3333,331.3333) ..
    (1141.0000,314.0000) .. controls (1144.3333,305.3333) and (1150.0000,283.6667)
    .. (1158.0000,249.0000) .. controls (1166.0000,214.3333) and
    (1170.0000,192.6667) .. (1170.0000,184.0000) .. controls (1170.0000,179.3333)
    and (1169.3333,172.6667) .. (1168.0000,164.0000) .. controls
    (1166.6667,155.3333) and (1166.0000,149.3333) .. (1166.0000,146.0000) ..
    controls (1154.6667,134.6667) and (1138.3333,126.6667) .. (1117.0000,122.0000)
    .. controls (1095.6667,118.0000) and (1082.0000,113.3333) ..
    (1076.0000,108.0000) .. controls (1072.6667,102.0000) and (1066.3333,95.6667)
    .. (1057.0000,89.0000) -- (1054.0000,92.0000) -- (1051.0000,93.0000) ..
    controls (967.0000,5.6667) and (925.0000,-49.6667) .. (925.0000,-73.0000) ..
    controls (925.0000,-80.3333) and (931.3333,-88.6667) .. (944.0000,-98.0000) ..
    controls (931.3333,-121.3333) and (925.0000,-132.3333) .. (925.0000,-131.0000)
    .. controls (925.0000,-134.3333) and (931.3333,-150.6667) ..
    (944.0000,-180.0000) -- (947.0000,-181.0000) -- (951.0000,-179.0000) --
    (950.0000,-176.0000) -- (952.0000,-172.0000) .. controls (956.0000,-174.6667)
    and (962.0000,-178.6667) .. (970.0000,-184.0000) .. controls
    (968.0000,-187.3333) and (964.6667,-189.0000) .. (960.0000,-189.0000) ..
    controls (961.3333,-191.6667) and (968.3333,-201.6667) .. (981.0000,-219.0000)
    .. controls (990.3333,-231.0000) and (995.0000,-242.0000) ..
    (995.0000,-252.0000) .. controls (995.0000,-264.6667) and (990.3333,-285.3333)
    .. (981.0000,-314.0000) .. controls (975.0000,-318.6667) and
    (970.3333,-322.6667) .. (967.0000,-326.0000) .. controls (964.3333,-340.6667)
    and (957.6667,-348.0000) .. (947.0000,-348.0000) .. controls
    (932.3333,-348.0000) and (925.0000,-342.0000) .. (925.0000,-330.0000) ..
    controls (925.0000,-332.0000) and (927.0000,-327.6667) .. (931.0000,-317.0000)
    .. controls (929.0000,-314.3333) and (925.3333,-313.0000) ..
    (920.0000,-313.0000) .. controls (914.0000,-313.0000) and (906.3333,-320.3333)
    .. (897.0000,-335.0000) .. controls (893.6667,-330.3333) and
    (889.6667,-328.0000) .. (885.0000,-328.0000) .. controls (873.0000,-328.0000)
    and (863.3333,-331.6667) .. (856.0000,-339.0000) .. controls
    (842.6667,-351.6667) and (835.0000,-358.6667) .. (833.0000,-360.0000) ..
    controls (825.6667,-362.6667) and (815.0000,-367.6667) .. (801.0000,-375.0000)
    .. controls (801.6667,-377.0000) and (802.3333,-379.3333) ..
    (803.0000,-382.0000) .. controls (803.0000,-389.3333) and (797.3333,-399.3333)
    .. (786.0000,-412.0000) .. controls (772.6667,-426.0000) and
    (765.0000,-435.6667) .. (763.0000,-441.0000) .. controls (761.6667,-441.0000)
    and (759.0000,-440.3333) .. (755.0000,-439.0000) .. controls
    (751.0000,-437.6667) and (748.0000,-437.0000) .. (746.0000,-437.0000) ..
    controls (728.6667,-437.0000) and (707.6667,-443.6667) .. (683.0000,-457.0000)
    .. controls (678.3333,-459.6667) and (667.3333,-470.0000) ..
    (650.0000,-488.0000) .. controls (635.3333,-503.3333) and (623.6667,-511.0000)
    .. (615.0000,-511.0000) .. controls (611.0000,-511.0000) and
    (605.0000,-509.6667) .. (597.0000,-507.0000) .. controls (589.0000,-505.0000)
    and (583.0000,-504.0000) .. (579.0000,-504.0000) .. controls
    (558.3333,-504.0000) and (520.6667,-524.6667) .. (466.0000,-566.0000) ..
    controls (449.3333,-578.6667) and (436.6667,-594.6667) .. (428.0000,-614.0000)
    .. controls (430.6667,-621.3333) and (432.0000,-629.6667) ..
    (432.0000,-639.0000) .. controls (432.0000,-666.3333) and (416.6667,-699.3333)
    .. (386.0000,-738.0000) .. controls (386.0000,-740.6667) and
    (386.3333,-744.3333) .. (387.0000,-749.0000) .. controls (387.6667,-754.3333)
    and (388.0000,-758.0000) .. (388.0000,-760.0000) .. controls
    (385.3333,-764.0000) and (378.3333,-778.0000) .. (367.0000,-802.0000) ..
    controls (370.3333,-803.3333) and (372.3333,-805.3333) .. (373.0000,-808.0000)
    -- (365.0000,-811.0000) -- (362.0000,-809.0000) .. controls
    (362.0000,-811.0000) and (362.3333,-814.3333) .. (363.0000,-819.0000) ..
    controls (363.0000,-823.6667) and (363.0000,-827.3333) .. (363.0000,-830.0000)
    .. controls (363.0000,-830.6667) and (361.6667,-840.3333) ..
    (359.0000,-859.0000) .. controls (356.3333,-864.3333) and (353.6667,-868.3333)
    .. (351.0000,-871.0000) -- (343.0000,-871.0000) .. controls
    (341.6667,-867.6667) and (341.0000,-863.3333) .. (341.0000,-858.0000) ..
    controls (341.0000,-844.0000) and (344.6667,-823.3333) .. (352.0000,-796.0000)
    .. controls (359.3333,-769.3333) and (363.0000,-748.6667) ..
    (363.0000,-734.0000) .. controls (363.0000,-720.0000) and (367.3333,-710.0000)
    .. (376.0000,-704.0000) -- (376.0000,-694.0000) -- (372.0000,-686.0000) ..
    controls (364.0000,-698.6667) and (355.0000,-710.6667) .. (345.0000,-722.0000)
    .. controls (345.0000,-724.6667) and (345.3333,-729.0000) ..
    (346.0000,-735.0000) .. controls (346.6667,-741.0000) and (347.0000,-745.3333)
    .. (347.0000,-748.0000) .. controls (347.0000,-750.0000) and
    (338.6667,-762.6667) .. (322.0000,-786.0000) .. controls (330.0000,-797.3333)
    and (334.0000,-803.0000) .. (334.0000,-803.0000) .. controls
    (334.0000,-807.0000) and (332.0000,-812.3333) .. (328.0000,-819.0000) ..
    controls (324.0000,-825.6667) and (322.0000,-831.0000) .. (322.0000,-835.0000)
    -- (322.0000,-914.0000) .. controls (322.0000,-916.6667) and
    (318.0000,-921.3333) .. (310.0000,-928.0000) .. controls (302.6667,-934.6667)
    and (299.0000,-941.0000) .. (299.0000,-947.0000) .. controls
    (299.0000,-997.6667) and (303.6667,-1034.6667) .. (313.0000,-1058.0000) ..
    controls (318.3333,-1072.0000) and (331.3333,-1096.6667) ..
    (352.0000,-1132.0000) .. controls (374.6667,-1172.0000) and
    (389.0000,-1192.3333) .. (395.0000,-1193.0000) -- (401.0000,-1190.0000) ..
    controls (407.6667,-1190.0000) and (411.0000,-1194.3333) ..
    (411.0000,-1203.0000) .. controls (410.3333,-1208.3333) and
    (408.6667,-1210.0000) .. (406.0000,-1208.0000) .. controls
    (405.3333,-1215.3333) and (403.0000,-1221.3333) .. (399.0000,-1226.0000) --
    (395.0000,-1226.0000) .. controls (405.6667,-1243.3333) and
    (414.3333,-1260.6667) .. (421.0000,-1278.0000) .. controls
    (417.6667,-1280.6667) and (413.3333,-1281.6667) .. (408.0000,-1281.0000) ..
    controls (409.3333,-1281.6667) and (411.3333,-1282.3333) ..
    (414.0000,-1283.0000) .. controls (417.3333,-1283.0000) and
    (421.0000,-1282.0000) .. (425.0000,-1280.0000) .. controls
    (425.6667,-1280.6667) and (426.0000,-1282.0000) .. (426.0000,-1284.0000) ..
    controls (426.0000,-1288.6667) and (424.3333,-1293.0000) ..
    (421.0000,-1297.0000) .. controls (432.3333,-1318.3333) and
    (448.3333,-1344.3333) .. (469.0000,-1375.0000) .. controls
    (478.3333,-1383.6667) and (502.0000,-1401.3333) .. (540.0000,-1428.0000) ..
    controls (578.6667,-1454.6667) and (601.0000,-1468.0000) ..
    (607.0000,-1468.0000) .. controls (609.0000,-1468.0000) and
    (610.6667,-1467.0000) .. (612.0000,-1465.0000) .. controls
    (613.3333,-1463.0000) and (615.0000,-1462.0000) .. (617.0000,-1462.0000) ..
    controls (621.0000,-1462.0000) and (627.0000,-1463.0000) ..
    (635.0000,-1465.0000) .. controls (643.6667,-1467.0000) and
    (650.0000,-1468.0000) .. (654.0000,-1468.0000) .. controls
    (658.6667,-1468.0000) and (664.6667,-1465.6667) .. (672.0000,-1461.0000) ..
    controls (680.0000,-1457.0000) and (686.0000,-1455.0000) ..
    (690.0000,-1455.0000) .. controls (695.3333,-1455.0000) and
    (701.3333,-1460.6667) .. (708.0000,-1472.0000) .. controls
    (704.0000,-1472.6667) and (697.6667,-1474.0000) .. (689.0000,-1476.0000) ..
    controls (711.6667,-1494.0000) and (728.6667,-1503.0000) ..
    (740.0000,-1503.0000) .. controls (743.3333,-1503.0000) and
    (747.6667,-1499.6667) .. (753.0000,-1493.0000) .. controls
    (759.0000,-1487.0000) and (763.6667,-1484.0000) .. (767.0000,-1484.0000) ..
    controls (770.3333,-1484.0000) and (774.3333,-1485.3333) ..
    (779.0000,-1488.0000) .. controls (784.3333,-1490.6667) and
    (788.6667,-1492.0000) .. (792.0000,-1492.0000) .. controls
    (795.3333,-1492.0000) and (798.0000,-1490.6667) .. (800.0000,-1488.0000) ..
    controls (788.0000,-1484.6667) and (782.0000,-1479.3333) ..
    (782.0000,-1472.0000) .. controls (782.0000,-1468.6667) and
    (784.0000,-1465.6667) .. (788.0000,-1463.0000) .. controls
    (785.3333,-1457.6667) and (780.0000,-1454.0000) .. (772.0000,-1452.0000) ..
    controls (760.0000,-1449.3333) and (753.3333,-1447.6667) ..
    (752.0000,-1447.0000) .. controls (756.6667,-1441.6667) and
    (762.0000,-1439.0000) .. (768.0000,-1439.0000) .. controls
    (776.0000,-1439.0000) and (785.0000,-1442.3333) .. (795.0000,-1449.0000) ..
    controls (797.6667,-1448.3333) and (801.0000,-1445.0000) ..
    (805.0000,-1439.0000) .. controls (814.3333,-1443.0000) and
    (820.0000,-1449.0000) .. (822.0000,-1457.0000) .. controls
    (829.3333,-1456.3333) and (834.3333,-1458.3333) .. (837.0000,-1463.0000) ..
    controls (840.3333,-1467.6667) and (841.0000,-1473.3333) ..
    (839.0000,-1480.0000) .. controls (844.3333,-1482.0000) and
    (851.6667,-1486.0000) .. (861.0000,-1492.0000) .. controls
    (858.3333,-1498.0000) and (852.0000,-1501.6667) .. (842.0000,-1503.0000) ..
    controls (832.0000,-1505.0000) and (825.6667,-1507.6667) ..
    (823.0000,-1511.0000) .. controls (830.3333,-1512.3333) and
    (841.0000,-1515.3333) .. (855.0000,-1520.0000) -- (851.0000,-1517.0000) ..
    controls (853.0000,-1509.6667) and (856.3333,-1506.0000) ..
    (861.0000,-1506.0000) .. controls (861.6667,-1506.0000) and
    (865.6667,-1507.0000) .. (873.0000,-1509.0000) .. controls
    (873.6667,-1503.0000) and (876.6667,-1495.6667) .. (882.0000,-1487.0000) --
    (893.0000,-1492.0000) .. controls (891.0000,-1496.0000) and
    (886.6667,-1498.0000) .. (880.0000,-1498.0000) .. controls
    (888.0000,-1500.6667) and (897.6667,-1502.0000) .. (909.0000,-1502.0000) ..
    controls (908.3333,-1502.6667) and (903.0000,-1506.6667) ..
    (893.0000,-1514.0000) -- (915.0000,-1518.0000) .. controls
    (911.6667,-1520.0000) and (905.3333,-1522.0000) .. (896.0000,-1524.0000) --
    (899.0000,-1527.0000) -- (892.0000,-1530.0000) .. controls
    (898.0000,-1530.0000) and (903.6667,-1531.3333) .. (909.0000,-1534.0000) ..
    controls (907.0000,-1537.3333) and (903.6667,-1539.0000) ..
    (899.0000,-1539.0000) .. controls (903.6667,-1545.0000) and
    (908.0000,-1548.0000) .. (912.0000,-1548.0000) .. controls
    (916.6667,-1548.0000) and (918.3333,-1545.6667) .. (917.0000,-1541.0000) ..
    controls (919.6667,-1544.3333) and (935.6667,-1549.6667) ..
    (965.0000,-1557.0000) -- (979.0000,-1553.0000) .. controls
    (963.6667,-1541.0000) and (946.6667,-1525.0000) .. (928.0000,-1505.0000) --
    (989.0000,-1476.0000) .. controls (984.3333,-1476.0000) and
    (980.3333,-1477.6667) .. (977.0000,-1481.0000) -- (972.0000,-1475.0000) ..
    controls (972.6667,-1470.3333) and (976.0000,-1468.0000) ..
    (982.0000,-1468.0000) .. controls (983.3333,-1468.0000) and
    (984.6667,-1468.3333) .. (986.0000,-1469.0000) .. controls
    (987.3333,-1470.3333) and (988.6667,-1471.0000) .. (990.0000,-1471.0000) ..
    controls (993.3333,-1471.0000) and (995.6667,-1468.0000) ..
    (997.0000,-1462.0000) .. controls (1002.3333,-1464.6667) and
    (1005.6667,-1468.6667) .. (1007.0000,-1474.0000) -- (1014.0000,-1465.0000) --
    (1008.0000,-1454.0000) .. controls (1006.0000,-1454.6667) and
    (1012.3333,-1455.0000) .. (1027.0000,-1455.0000) .. controls
    (1033.0000,-1455.0000) and (1037.0000,-1450.6667) .. (1039.0000,-1442.0000) ..
    controls (1045.6667,-1448.6667) and (1049.0000,-1452.0000) ..
    (1049.0000,-1452.0000) .. controls (1052.3333,-1452.0000) and
    (1058.6667,-1449.3333) .. (1068.0000,-1444.0000) -- (1064.0000,-1436.0000) --
    (1057.0000,-1442.0000) -- (1052.0000,-1437.0000) .. controls
    (1054.6667,-1435.0000) and (1058.0000,-1431.6667) .. (1062.0000,-1427.0000) ..
    controls (1054.0000,-1429.0000) and (1042.0000,-1431.0000) ..
    (1026.0000,-1433.0000) .. controls (1025.3333,-1427.6667) and
    (1029.3333,-1424.0000) .. (1038.0000,-1422.0000) .. controls
    (1046.6667,-1420.6667) and (1052.0000,-1418.6667) .. (1054.0000,-1416.0000) ..
    controls (1056.0000,-1413.3333) and (1058.6667,-1406.3333) ..
    (1062.0000,-1395.0000) .. controls (1058.0000,-1395.6667) and
    (1054.3333,-1397.6667) .. (1051.0000,-1401.0000) -- (1043.0000,-1396.0000) --
    (1049.0000,-1389.0000) .. controls (1041.0000,-1389.6667) and
    (1026.6667,-1393.0000) .. (1006.0000,-1399.0000) .. controls
    (988.0000,-1404.3333) and (973.6667,-1407.0000) .. (963.0000,-1407.0000) ..
    controls (955.0000,-1407.0000) and (949.0000,-1406.0000) ..
    (945.0000,-1404.0000) -- (934.0000,-1411.0000) .. controls
    (935.3333,-1419.0000) and (939.6667,-1423.0000) .. (947.0000,-1423.0000) ..
    controls (948.3333,-1423.0000) and (950.0000,-1422.3333) ..
    (952.0000,-1421.0000) .. controls (954.0000,-1420.3333) and
    (955.6667,-1420.0000) .. (957.0000,-1420.0000) .. controls
    (958.3333,-1420.0000) and (965.6667,-1428.0000) .. (979.0000,-1444.0000) ..
    controls (957.6667,-1460.0000) and (943.3333,-1468.0000) ..
    (936.0000,-1468.0000) .. controls (916.6667,-1468.0000) and
    (908.6667,-1457.6667) .. (912.0000,-1437.0000) .. controls
    (904.6667,-1433.6667) and (894.0000,-1428.3333) .. (880.0000,-1421.0000) ..
    controls (886.6667,-1414.3333) and (896.6667,-1407.0000) ..
    (910.0000,-1399.0000) .. controls (908.0000,-1399.0000) and
    (904.6667,-1399.3333) .. (900.0000,-1400.0000) .. controls
    (896.0000,-1400.6667) and (892.6667,-1401.0000) .. (890.0000,-1401.0000) ..
    controls (887.3333,-1401.0000) and (884.0000,-1399.3333) ..
    (880.0000,-1396.0000) .. controls (876.6667,-1392.6667) and
    (873.6667,-1391.0000) .. (871.0000,-1391.0000) .. controls
    (875.0000,-1391.0000) and (869.6667,-1392.3333) .. (855.0000,-1395.0000) ..
    controls (857.6667,-1399.0000) and (861.0000,-1405.3333) ..
    (865.0000,-1414.0000) .. controls (845.6667,-1403.3333) and
    (826.3333,-1392.6667) .. (807.0000,-1382.0000) .. controls
    (781.0000,-1366.0000) and (767.0000,-1350.6667) .. (765.0000,-1336.0000) ..
    controls (768.3333,-1333.3333) and (772.6667,-1332.3333) ..
    (778.0000,-1333.0000) -- (778.0000,-1314.0000) .. controls
    (787.3333,-1313.3333) and (801.0000,-1310.0000) .. (819.0000,-1304.0000) ..
    controls (822.3333,-1300.6667) and (828.3333,-1296.0000) ..
    (837.0000,-1290.0000) .. controls (843.0000,-1287.3333) and
    (857.0000,-1286.0000) .. (879.0000,-1286.0000) -- (885.0000,-1278.0000) ..
    controls (883.0000,-1272.0000) and (882.0000,-1266.0000) ..
    (882.0000,-1260.0000) .. controls (882.0000,-1254.0000) and
    (885.0000,-1246.6667) .. (891.0000,-1238.0000) .. controls
    (897.0000,-1229.3333) and (903.0000,-1225.0000) .. (909.0000,-1225.0000) ..
    controls (921.0000,-1225.0000) and (927.0000,-1231.0000) ..
    (927.0000,-1243.0000) .. controls (927.0000,-1247.0000) and
    (925.6667,-1253.0000) .. (923.0000,-1261.0000) .. controls
    (920.3333,-1269.0000) and (919.0000,-1275.0000) .. (919.0000,-1279.0000) ..
    controls (939.6667,-1293.0000) and (950.0000,-1303.3333) ..
    (950.0000,-1310.0000) .. controls (950.0000,-1314.0000) and
    (946.6667,-1319.0000) .. (940.0000,-1325.0000) .. controls
    (934.0000,-1331.0000) and (931.0000,-1336.0000) .. (931.0000,-1340.0000) ..
    controls (931.0000,-1342.6667) and (931.6667,-1346.0000) ..
    (933.0000,-1350.0000) .. controls (935.0000,-1354.6667) and
    (936.0000,-1358.3333) .. (936.0000,-1361.0000) .. controls
    (936.0000,-1362.3333) and (935.6667,-1364.3333) .. (935.0000,-1367.0000) ..
    controls (934.3333,-1370.3333) and (934.0000,-1372.6667) ..
    (934.0000,-1374.0000) .. controls (934.0000,-1374.6667) and
    (934.3333,-1377.0000) .. (935.0000,-1381.0000) .. controls
    (948.3333,-1385.6667) and (958.6667,-1388.0000) .. (966.0000,-1388.0000) ..
    controls (954.0000,-1388.0000) and (973.0000,-1383.6667) ..
    (1023.0000,-1375.0000) .. controls (1023.0000,-1369.0000) and
    (1023.3333,-1363.6667) .. (1024.0000,-1359.0000) .. controls
    (1037.3333,-1348.3333) and (1045.6667,-1343.0000) .. (1049.0000,-1343.0000) ..
    controls (1058.3333,-1343.0000) and (1065.3333,-1351.6667) ..
    (1070.0000,-1369.0000) .. controls (1084.6667,-1360.3333) and
    (1101.0000,-1349.3333) .. (1119.0000,-1336.0000) .. controls
    (1120.3333,-1332.6667) and (1122.3333,-1327.6667) .. (1125.0000,-1321.0000) ..
    controls (1128.3333,-1315.0000) and (1145.3333,-1309.3333) ..
    (1176.0000,-1304.0000) .. controls (1182.6667,-1301.3333) and
    (1192.3333,-1296.0000) .. (1205.0000,-1288.0000) .. controls
    (1209.6667,-1280.6667) and (1216.3333,-1270.0000) .. (1225.0000,-1256.0000) ..
    controls (1226.3333,-1238.0000) and (1232.0000,-1229.0000) ..
    (1242.0000,-1229.0000) .. controls (1243.3333,-1229.0000) and
    (1245.0000,-1229.3333) .. (1247.0000,-1230.0000) .. controls
    (1249.6667,-1231.3333) and (1251.6667,-1232.0000) .. (1253.0000,-1232.0000) ..
    controls (1261.6667,-1232.0000) and (1274.3333,-1221.0000) ..
    (1291.0000,-1199.0000) -- (1291.0000,-1184.0000) -- (1281.0000,-1184.0000) ..
    controls (1279.0000,-1184.0000) and (1277.0000,-1185.3333) ..
    (1275.0000,-1188.0000) .. controls (1273.0000,-1191.3333) and
    (1271.0000,-1193.0000) .. (1269.0000,-1193.0000) .. controls
    (1263.6667,-1193.0000) and (1260.0000,-1191.6667) .. (1258.0000,-1189.0000) --
    (1259.0000,-1192.0000) -- (1249.0000,-1197.0000) .. controls
    (1247.0000,-1197.0000) and (1244.0000,-1196.0000) .. (1240.0000,-1194.0000) ..
    controls (1236.6667,-1192.0000) and (1234.0000,-1191.0000) ..
    (1232.0000,-1191.0000) -- (1203.0000,-1191.0000) .. controls
    (1207.0000,-1211.0000) and (1209.0000,-1230.3333) .. (1209.0000,-1249.0000) --
    (1206.0000,-1251.0000) .. controls (1200.0000,-1251.0000) and
    (1193.6667,-1247.6667) .. (1187.0000,-1241.0000) .. controls
    (1180.3333,-1234.3333) and (1175.6667,-1230.3333) .. (1173.0000,-1229.0000) ..
    controls (1163.0000,-1228.3333) and (1148.3333,-1226.0000) ..
    (1129.0000,-1222.0000) .. controls (1135.6667,-1220.0000) and
    (1145.3333,-1216.0000) .. (1158.0000,-1210.0000) -- (1137.0000,-1210.0000) ..
    controls (1133.6667,-1210.0000) and (1130.0000,-1212.3333) ..
    (1126.0000,-1217.0000) .. controls (1122.0000,-1222.3333) and
    (1118.3333,-1225.0000) .. (1115.0000,-1225.0000) .. controls
    (1110.3333,-1225.0000) and (1101.0000,-1220.6667) .. (1087.0000,-1212.0000) ..
    controls (1073.6667,-1204.0000) and (1066.3333,-1198.0000) ..
    (1065.0000,-1194.0000) -- (1067.0000,-1190.0000) .. controls
    (1088.3333,-1202.6667) and (1103.6667,-1209.0000) .. (1113.0000,-1209.0000) ..
    controls (1115.0000,-1209.0000) and (1119.0000,-1208.0000) ..
    (1125.0000,-1206.0000) .. controls (1124.3333,-1208.0000) and
    (1124.0000,-1199.6667) .. (1124.0000,-1181.0000) .. controls
    (1124.0000,-1169.6667) and (1129.3333,-1162.0000) .. (1140.0000,-1158.0000) --
    (1142.0000,-1164.0000) -- (1153.0000,-1158.0000) -- (1156.0000,-1165.0000) --
    (1165.0000,-1160.0000) -- (1158.0000,-1157.0000) -- (1161.0000,-1155.0000) ..
    controls (1171.6667,-1155.0000) and (1178.0000,-1157.0000) ..
    (1180.0000,-1161.0000) .. controls (1182.0000,-1165.6667) and
    (1184.3333,-1171.0000) .. (1187.0000,-1177.0000) .. controls
    (1190.3333,-1175.6667) and (1195.3333,-1171.0000) .. (1202.0000,-1163.0000) ..
    controls (1197.3333,-1151.6667) and (1187.3333,-1141.6667) ..
    (1172.0000,-1133.0000) .. controls (1147.3333,-1119.0000) and
    (1134.6667,-1111.6667) .. (1134.0000,-1111.0000) .. controls
    (1128.6667,-1111.6667) and (1123.6667,-1114.3333) .. (1119.0000,-1119.0000) ..
    controls (1120.3333,-1120.3333) and (1124.0000,-1125.6667) ..
    (1130.0000,-1135.0000) .. controls (1136.6667,-1136.3333) and
    (1142.6667,-1139.0000) .. (1148.0000,-1143.0000) .. controls
    (1147.3333,-1147.0000) and (1144.3333,-1149.0000) .. (1139.0000,-1149.0000) ..
    controls (1136.3333,-1149.0000) and (1122.6667,-1141.0000) ..
    (1098.0000,-1125.0000) .. controls (1073.3333,-1109.6667) and
    (1060.3333,-1100.6667) .. (1059.0000,-1098.0000) .. controls
    (1057.0000,-1093.3333) and (1056.0000,-1088.3333) .. (1056.0000,-1083.0000) ..
    controls (1056.0000,-1077.6667) and (1061.3333,-1072.3333) ..
    (1072.0000,-1067.0000) .. controls (1031.3333,-1061.0000) and
    (1008.3333,-1045.0000) .. (1003.0000,-1019.0000) -- (994.0000,-1009.0000) --
    (992.0000,-1011.0000) -- (989.0000,-1009.0000) .. controls
    (989.0000,-1002.3333) and (986.6667,-992.6667) .. (982.0000,-980.0000) ..
    controls (979.3333,-988.0000) and (975.6667,-993.3333) .. (971.0000,-996.0000)
    -- (969.0000,-991.0000) .. controls (974.3333,-977.6667) and
    (980.6667,-958.0000) .. (988.0000,-932.0000) .. controls (966.6667,-917.3333)
    and (945.0000,-902.3333) .. (923.0000,-887.0000) .. controls
    (896.3333,-867.0000) and (883.0000,-846.6667) .. (883.0000,-826.0000) ..
    controls (883.0000,-815.3333) and (887.6667,-800.3333) .. (897.0000,-781.0000)
    .. controls (907.0000,-762.3333) and (912.0000,-747.6667) ..
    (912.0000,-737.0000) .. controls (912.0000,-715.6667) and (907.3333,-705.0000)
    .. (898.0000,-705.0000) .. controls (884.6667,-705.0000) and
    (871.6667,-721.3333) .. (859.0000,-754.0000) .. controls (855.0000,-764.0000)
    and (854.3333,-775.6667) .. (857.0000,-789.0000) .. controls
    (844.3333,-805.6667) and (836.0000,-814.0000) .. (832.0000,-814.0000) ..
    controls (829.3333,-814.0000) and (825.6667,-812.3333) .. (821.0000,-809.0000)
    .. controls (817.0000,-805.6667) and (813.6667,-804.0000) ..
    (811.0000,-804.0000) .. controls (807.6667,-804.0000) and (803.6667,-806.6667)
    .. (799.0000,-812.0000) .. controls (794.3333,-817.3333) and
    (790.0000,-820.0000) .. (786.0000,-820.0000) .. controls (780.6667,-820.0000)
    and (772.3333,-819.3333) .. (761.0000,-818.0000) .. controls
    (749.6667,-817.3333) and (741.3333,-817.0000) .. (736.0000,-817.0000) ..
    controls (735.3333,-813.6667) and (735.0000,-810.0000) .. (735.0000,-806.0000)
    .. controls (735.0000,-800.0000) and (736.6667,-795.3333) ..
    (740.0000,-792.0000) .. controls (748.0000,-791.3333) and (739.6667,-791.0000)
    .. (715.0000,-791.0000) .. controls (709.0000,-791.0000) and
    (700.0000,-793.0000) .. (688.0000,-797.0000) .. controls (676.0000,-801.6667)
    and (667.0000,-804.0000) .. (661.0000,-804.0000) .. controls
    (661.0000,-804.0000) and (653.0000,-802.6667) .. (637.0000,-800.0000) ..
    controls (633.0000,-795.3333) and (620.3333,-787.6667) .. (599.0000,-777.0000)
    .. controls (588.3333,-771.0000) and (583.0000,-754.0000) ..
    (583.0000,-726.0000) .. controls (583.0000,-723.3333) and (582.6667,-720.0000)
    .. (582.0000,-716.0000) -- (574.0000,-706.0000) .. controls
    (574.0000,-700.0000) and (572.6667,-691.0000) .. (570.0000,-679.0000) ..
    controls (568.0000,-667.0000) and (567.0000,-657.6667) .. (567.0000,-651.0000)
    .. controls (567.0000,-636.3333) and (573.3333,-617.3333) ..
    (586.0000,-594.0000) .. controls (600.0000,-568.0000) and (613.3333,-555.0000)
    .. (626.0000,-555.0000) .. controls (630.0000,-555.0000) and
    (635.6667,-556.6667) .. (643.0000,-560.0000) .. controls (650.3333,-563.3333)
    and (656.0000,-565.0000) .. (660.0000,-565.0000) .. controls
    (661.3333,-565.0000) and (662.6667,-564.3333) .. (664.0000,-563.0000) ..
    controls (666.0000,-562.3333) and (667.6667,-562.0000) .. (669.0000,-562.0000)
    .. controls (687.6667,-562.0000) and (698.6667,-577.3333) ..
    (702.0000,-608.0000) .. controls (707.3333,-616.0000) and (718.3333,-621.3333)
    .. (735.0000,-624.0000) .. controls (748.3333,-625.3333) and
    (761.3333,-627.0000) .. (774.0000,-629.0000) .. controls (776.6667,-627.0000)
    and (778.0000,-623.6667) .. (778.0000,-619.0000) .. controls
    (778.0000,-623.0000) and (774.0000,-616.0000) .. (766.0000,-598.0000) ..
    controls (765.3333,-586.0000) and (760.0000,-568.0000) .. (750.0000,-544.0000)
    .. controls (749.3333,-528.6667) and (746.0000,-515.0000) ..
    (740.0000,-503.0000) .. controls (746.6667,-499.6667) and (753.0000,-498.0000)
    .. (759.0000,-498.0000) .. controls (763.6667,-498.0000) and
    (770.6667,-499.0000) .. (780.0000,-501.0000) .. controls (790.0000,-503.0000)
    and (797.3333,-504.0000) .. (802.0000,-504.0000) .. controls
    (836.6667,-504.0000) and (854.0000,-494.6667) .. (854.0000,-476.0000) ..
    controls (854.0000,-468.6667) and (851.6667,-458.3333) .. (847.0000,-445.0000)
    .. controls (847.6667,-441.6667) and (848.0000,-437.3333) ..
    (848.0000,-432.0000) .. controls (848.0000,-429.3333) and (848.0000,-424.6667)
    .. (848.0000,-418.0000) .. controls (847.3333,-412.0000) and
    (847.0000,-407.6667) .. (847.0000,-405.0000) .. controls (847.0000,-392.3333)
    and (850.6667,-382.6667) .. (858.0000,-376.0000) .. controls
    (865.3333,-370.0000) and (869.0000,-363.3333) .. (869.0000,-356.0000) --
    (873.0000,-351.0000) .. controls (880.3333,-351.0000) and (891.3333,-353.0000)
    .. (906.0000,-357.0000) .. controls (920.6667,-361.6667) and
    (931.6667,-364.0000) .. (939.0000,-364.0000) .. controls (941.6667,-364.0000)
    and (944.6667,-360.6667) .. (948.0000,-354.0000) -- (951.0000,-360.0000) --
    (972.0000,-360.0000) .. controls (981.3333,-350.0000) and (988.0000,-345.0000)
    .. (992.0000,-345.0000) .. controls (1005.3333,-345.0000) and
    (1015.3333,-355.0000) .. (1022.0000,-375.0000) .. controls
    (1028.6667,-395.0000) and (1034.6667,-405.0000) .. (1040.0000,-405.0000) --
    (1046.0000,-402.0000) .. controls (1048.0000,-402.0000) and
    (1050.3333,-403.6667) .. (1053.0000,-407.0000) .. controls
    (1055.6667,-410.3333) and (1058.0000,-412.0000) .. (1060.0000,-412.0000) ..
    controls (1061.3333,-412.0000) and (1062.6667,-411.3333) ..
    (1064.0000,-410.0000) .. controls (1065.3333,-408.6667) and
    (1066.6667,-408.0000) .. (1068.0000,-408.0000) .. controls
    (1074.6667,-408.0000) and (1086.6667,-418.6667) .. (1104.0000,-440.0000) --
    (1116.0000,-437.0000) -- (1116.0000,-425.0000) .. controls
    (1113.3333,-423.6667) and (1109.0000,-421.6667) .. (1103.0000,-419.0000) ..
    controls (1103.6667,-414.3333) and (1104.6667,-407.6667) ..
    (1106.0000,-399.0000) -- (1102.0000,-402.0000) -- (1100.0000,-397.0000) ..
    controls (1100.0000,-393.0000) and (1101.6667,-391.0000) ..
    (1105.0000,-391.0000) .. controls (1105.0000,-391.0000) and
    (1105.0000,-386.6667) .. (1105.0000,-378.0000) .. controls
    (1105.0000,-376.0000) and (1105.3333,-373.3333) .. (1106.0000,-370.0000) --
    (1117.0000,-367.0000) .. controls (1121.6667,-369.6667) and
    (1124.0000,-373.0000) .. (1124.0000,-377.0000) .. controls
    (1124.0000,-379.0000) and (1122.6667,-381.6667) .. (1120.0000,-385.0000) ..
    controls (1117.3333,-389.0000) and (1116.0000,-392.0000) ..
    (1116.0000,-394.0000) .. controls (1116.0000,-400.0000) and
    (1120.0000,-405.6667) .. (1128.0000,-411.0000) .. controls
    (1136.6667,-416.3333) and (1140.3333,-424.0000) .. (1139.0000,-434.0000) ..
    controls (1182.3333,-416.6667) and (1205.3333,-408.0000) ..
    (1208.0000,-408.0000) -- (1206.0000,-400.0000) -- (1207.0000,-396.0000) ..
    controls (1211.0000,-395.3333) and (1213.6667,-396.3333) ..
    (1215.0000,-399.0000) -- (1212.0000,-404.0000) .. controls
    (1214.6667,-404.6667) and (1227.3333,-405.0000) .. (1250.0000,-405.0000) ..
    controls (1260.6667,-405.0000) and (1267.6667,-412.6667) ..
    (1271.0000,-428.0000) .. controls (1271.6667,-421.3333) and
    (1275.3333,-418.0000) .. (1282.0000,-418.0000) .. controls
    (1283.3333,-418.0000) and (1285.3333,-418.3333) .. (1288.0000,-419.0000) ..
    controls (1291.3333,-420.3333) and (1293.6667,-421.0000) ..
    (1295.0000,-421.0000) .. controls (1299.0000,-421.0000) and
    (1303.0000,-418.3333) .. (1307.0000,-413.0000) .. controls
    (1311.6667,-407.6667) and (1315.6667,-405.0000) .. (1319.0000,-405.0000) --
    (1322.0000,-408.0000) -- (1325.0000,-408.0000) .. controls
    (1329.0000,-408.0000) and (1333.3333,-404.3333) .. (1338.0000,-397.0000) ..
    controls (1343.3333,-389.6667) and (1348.0000,-386.0000) ..
    (1352.0000,-386.0000) .. controls (1355.3333,-386.0000) and
    (1358.3333,-387.0000) .. (1361.0000,-389.0000) -- (1364.0000,-379.0000) --
    (1361.0000,-374.0000) .. controls (1362.3333,-374.0000) and
    (1364.3333,-373.6667) .. (1367.0000,-373.0000) .. controls
    (1369.0000,-373.0000) and (1370.3333,-374.0000) .. (1371.0000,-376.0000) ..
    controls (1371.6667,-378.6667) and (1373.0000,-380.0000) ..
    (1375.0000,-380.0000) .. controls (1379.0000,-380.0000) and
    (1386.0000,-374.0000) .. (1396.0000,-362.0000) .. controls
    (1406.0000,-350.6667) and (1418.6667,-345.0000) .. (1434.0000,-345.0000) ..
    controls (1440.6667,-345.0000) and (1450.3333,-346.3333) ..
    (1463.0000,-349.0000) .. controls (1476.3333,-352.3333) and
    (1486.3333,-354.0000) .. (1493.0000,-354.0000) .. controls
    (1513.0000,-354.0000) and (1529.3333,-343.0000) .. (1542.0000,-321.0000) ..
    controls (1544.0000,-315.0000) and (1548.3333,-307.0000) ..
    (1555.0000,-297.0000) .. controls (1562.3333,-287.6667) and
    (1566.0000,-283.3333) .. (1566.0000,-284.0000) .. controls
    (1566.0000,-279.3333) and (1560.6667,-272.3333) .. (1550.0000,-263.0000) --
    (1555.0000,-252.0000) .. controls (1563.6667,-256.0000) and
    (1577.6667,-258.0000) .. (1597.0000,-258.0000) .. controls
    (1625.0000,-258.0000) and (1643.0000,-255.6667) .. (1651.0000,-251.0000) ..
    controls (1665.0000,-243.0000) and (1670.3333,-239.0000) ..
    (1667.0000,-239.0000) .. controls (1674.3333,-239.0000) and
    (1684.6667,-242.0000) .. (1698.0000,-248.0000) .. controls
    (1711.3333,-254.6667) and (1721.6667,-258.0000) .. (1729.0000,-258.0000) ..
    controls (1735.6667,-258.0000) and (1748.3333,-250.6667) ..
    (1767.0000,-236.0000) .. controls (1771.6667,-236.0000) and
    (1777.6667,-238.0000) .. (1785.0000,-242.0000) .. controls
    (1790.3333,-234.0000) and (1793.0000,-224.6667) .. (1793.0000,-214.0000) ..
    controls (1793.0000,-188.6667) and (1775.3333,-150.6667) ..
    (1740.0000,-100.0000) .. controls (1736.0000,-95.3333) and
    (1730.3333,-87.6667) .. (1723.0000,-77.0000) .. controls (1721.6667,-67.6667)
    and (1719.0000,-54.0000) .. (1715.0000,-36.0000) .. controls
    (1703.6667,4.6667) and (1684.3333,39.0000) .. (1657.0000,67.0000) .. controls
    (1627.6667,84.3333) and (1587.0000,114.0000) .. (1535.0000,156.0000) ..
    controls (1533.0000,163.3333) and (1528.0000,174.0000) .. (1520.0000,188.0000)
    .. controls (1504.0000,206.6667) and (1479.6667,227.3333) ..
    (1447.0000,250.0000) .. controls (1408.3333,277.3333) and (1380.6667,289.6667)
    .. (1364.0000,287.0000) .. controls (1364.0000,287.6667) and
    (1363.6667,288.6667) .. (1363.0000,290.0000) .. controls (1363.0000,293.3333)
    and (1364.6667,297.3333) .. (1368.0000,302.0000) .. controls
    (1358.0000,311.3333) and (1342.0000,320.0000) .. (1320.0000,328.0000) ..
    controls (1294.6667,336.6667) and (1277.6667,344.0000) .. (1269.0000,350.0000)
    .. controls (1247.6667,360.0000) and (1226.0000,373.6667) ..
    (1204.0000,391.0000) .. controls (1193.3333,397.6667) and (1184.0000,402.6667)
    .. (1176.0000,406.0000) .. controls (1419.3333,368.6667) and
    (1621.3333,256.0000) .. (1782.0000,68.0000) .. controls (1942.6667,-119.3333)
    and (2023.0000,-336.0000) .. (2023.0000,-582.0000) --
    cycle(979.0000,-201.0000) -- (978.0000,-205.0000) -- (970.0000,-201.0000) --
    (970.0000,-197.0000) -- (979.0000,-201.0000) -- cycle(1850.0000,-972.0000) --
    (1841.0000,-972.0000) -- (1841.0000,-978.0000) -- (1850.0000,-978.0000) --
    (1850.0000,-972.0000) -- cycle(1375.0000,-1466.0000) .. controls
    (1375.0000,-1458.6667) and (1372.3333,-1455.0000) .. (1367.0000,-1455.0000) ..
    controls (1355.0000,-1455.0000) and (1336.3333,-1463.3333) ..
    (1311.0000,-1480.0000) .. controls (1314.3333,-1480.0000) and
    (1319.0000,-1481.0000) .. (1325.0000,-1483.0000) .. controls
    (1331.6667,-1485.6667) and (1336.6667,-1487.0000) .. (1340.0000,-1487.0000) ..
    controls (1363.3333,-1487.0000) and (1375.0000,-1480.0000) ..
    (1375.0000,-1466.0000) -- cycle(1269.0000,-1391.0000) .. controls
    (1265.6667,-1390.3333) and (1262.6667,-1390.0000) .. (1260.0000,-1390.0000) ..
    controls (1250.6667,-1390.0000) and (1244.6667,-1393.6667) ..
    (1242.0000,-1401.0000) .. controls (1238.6667,-1397.0000) and
    (1233.3333,-1395.0000) .. (1226.0000,-1395.0000) .. controls
    (1218.0000,-1395.0000) and (1205.0000,-1400.0000) .. (1187.0000,-1410.0000) ..
    controls (1169.0000,-1420.6667) and (1160.0000,-1429.6667) ..
    (1160.0000,-1437.0000) -- (1162.0000,-1438.0000) .. controls
    (1161.3333,-1438.6667) and (1160.0000,-1439.0000) .. (1158.0000,-1439.0000) ..
    controls (1156.6667,-1439.0000) and (1155.3333,-1438.3333) ..
    (1154.0000,-1437.0000) .. controls (1152.6667,-1436.3333) and
    (1151.3333,-1436.0000) .. (1150.0000,-1436.0000) .. controls
    (1146.6667,-1436.0000) and (1143.6667,-1438.6667) .. (1141.0000,-1444.0000) ..
    controls (1138.3333,-1449.3333) and (1135.3333,-1452.0000) ..
    (1132.0000,-1452.0000) .. controls (1128.0000,-1452.0000) and
    (1125.0000,-1451.0000) .. (1123.0000,-1449.0000) .. controls
    (1119.0000,-1454.3333) and (1118.0000,-1463.0000) .. (1120.0000,-1475.0000) ..
    controls (1116.0000,-1477.0000) and (1107.6667,-1478.0000) ..
    (1095.0000,-1478.0000) .. controls (1091.0000,-1485.3333) and
    (1084.3333,-1492.6667) .. (1075.0000,-1500.0000) -- (1072.0000,-1497.0000) --
    (1068.0000,-1497.0000) .. controls (1065.3333,-1497.0000) and
    (1058.3333,-1500.6667) .. (1047.0000,-1508.0000) .. controls
    (1035.6667,-1515.3333) and (1025.3333,-1519.0000) .. (1016.0000,-1519.0000) ..
    controls (1013.3333,-1519.0000) and (1009.3333,-1518.3333) ..
    (1004.0000,-1517.0000) .. controls (998.6667,-1516.3333) and
    (994.6667,-1516.0000) .. (992.0000,-1516.0000) .. controls
    (988.6667,-1516.0000) and (980.0000,-1519.6667) .. (966.0000,-1527.0000) ..
    controls (994.0000,-1553.6667) and (1019.6667,-1567.0000) ..
    (1043.0000,-1567.0000) -- (1084.0000,-1567.0000) .. controls
    (1101.3333,-1567.0000) and (1136.3333,-1558.0000) .. (1189.0000,-1540.0000) ..
    controls (1203.0000,-1532.6667) and (1224.3333,-1523.3333) ..
    (1253.0000,-1512.0000) .. controls (1252.3333,-1510.6667) and
    (1249.3333,-1508.3333) .. (1244.0000,-1505.0000) .. controls
    (1246.6667,-1502.3333) and (1251.0000,-1499.3333) .. (1257.0000,-1496.0000) ..
    controls (1251.6667,-1490.0000) and (1249.0000,-1482.6667) ..
    (1249.0000,-1474.0000) .. controls (1249.0000,-1468.0000) and
    (1250.3333,-1463.3333) .. (1253.0000,-1460.0000) .. controls
    (1248.3333,-1458.6667) and (1242.0000,-1455.3333) .. (1234.0000,-1450.0000) ..
    controls (1250.6667,-1424.6667) and (1262.3333,-1405.0000) ..
    (1269.0000,-1391.0000) -- cycle(959.0000,-1452.0000) .. controls
    (959.0000,-1448.0000) and (956.6667,-1443.6667) .. (952.0000,-1439.0000) ..
    controls (948.0000,-1439.0000) and (944.3333,-1440.6667) ..
    (941.0000,-1444.0000) -- (948.0000,-1452.0000) -- (959.0000,-1452.0000) --
    cycle(881.0000,-1528.0000) .. controls (881.0000,-1525.3333) and
    (880.3333,-1521.6667) .. (879.0000,-1517.0000) .. controls
    (874.3333,-1515.6667) and (867.3333,-1513.3333) .. (858.0000,-1510.0000) ..
    controls (858.6667,-1514.0000) and (866.3333,-1520.0000) ..
    (881.0000,-1528.0000) -- cycle(864.0000,-1524.0000) -- (849.0000,-1528.0000)
    -- (849.0000,-1533.0000) -- (864.0000,-1529.0000) -- (864.0000,-1524.0000) --
    cycle(839.0000,-1492.0000) .. controls (836.3333,-1489.3333) and
    (835.0000,-1484.6667) .. (835.0000,-1478.0000) .. controls
    (831.0000,-1476.6667) and (828.0000,-1476.0000) .. (826.0000,-1476.0000) --
    (814.0000,-1476.0000) .. controls (811.3333,-1476.0000) and
    (808.0000,-1476.6667) .. (804.0000,-1478.0000) .. controls
    (805.3333,-1480.6667) and (811.0000,-1487.0000) .. (821.0000,-1497.0000) --
    (839.0000,-1492.0000) -- cycle(824.0000,-1528.0000) .. controls
    (818.0000,-1520.6667) and (815.3333,-1513.6667) .. (816.0000,-1507.0000) ..
    controls (798.0000,-1500.3333) and (787.0000,-1497.0000) ..
    (783.0000,-1497.0000) -- (769.0000,-1497.0000) .. controls
    (767.6667,-1501.0000) and (765.3333,-1507.0000) .. (762.0000,-1515.0000) ..
    controls (765.3333,-1515.0000) and (769.6667,-1516.0000) ..
    (775.0000,-1518.0000) .. controls (781.0000,-1520.6667) and
    (785.6667,-1522.0000) .. (789.0000,-1522.0000) .. controls
    (788.3333,-1522.0000) and (791.6667,-1517.6667) .. (799.0000,-1509.0000) ..
    controls (803.6667,-1514.3333) and (812.0000,-1520.6667) ..
    (824.0000,-1528.0000) -- cycle(809.0000,-1451.0000) -- (798.0000,-1451.0000)
    -- (798.0000,-1456.0000) -- (809.0000,-1456.0000) -- (809.0000,-1451.0000) --
    cycle(465.0000,-1382.0000) .. controls (453.6667,-1382.0000) and
    (443.3333,-1379.0000) .. (434.0000,-1373.0000) .. controls
    (445.3333,-1385.0000) and (454.0000,-1391.0000) .. (460.0000,-1391.0000) ..
    controls (462.0000,-1389.6667) and (463.6667,-1386.6667) ..
    (465.0000,-1382.0000) -- cycle(1218.0000,-583.0000) .. controls
    (1214.0000,-575.0000) and (1208.6667,-571.0000) .. (1202.0000,-571.0000) ..
    controls (1194.0000,-571.0000) and (1190.0000,-575.0000) ..
    (1190.0000,-583.0000) -- (1218.0000,-583.0000) -- cycle(1336.0000,-419.0000)
    .. controls (1334.6667,-417.6667) and (1332.0000,-416.3333) ..
    (1328.0000,-415.0000) .. controls (1325.3333,-419.6667) and
    (1324.0000,-423.6667) .. (1324.0000,-427.0000) .. controls
    (1332.0000,-426.3333) and (1336.0000,-423.6667) .. (1336.0000,-419.0000) --
    cycle(951.0000,-744.0000) -- (949.0000,-739.0000) -- (938.0000,-743.0000) --
    (938.0000,-748.0000) -- (951.0000,-744.0000) -- cycle(1164.0000,-583.0000) ..
    controls (1162.6667,-580.3333) and (1161.3333,-576.6667) ..
    (1160.0000,-572.0000) .. controls (1158.0000,-572.0000) and
    (1154.6667,-572.3333) .. (1150.0000,-573.0000) .. controls
    (1145.3333,-573.6667) and (1142.0000,-574.0000) .. (1140.0000,-574.0000) ..
    controls (1135.3333,-574.0000) and (1128.6667,-571.3333) ..
    (1120.0000,-566.0000) .. controls (1111.3333,-560.6667) and
    (1104.6667,-558.0000) .. (1100.0000,-558.0000) .. controls
    (1103.3333,-558.0000) and (1083.3333,-560.6667) .. (1040.0000,-566.0000) ..
    controls (1046.6667,-568.0000) and (1055.6667,-572.6667) ..
    (1067.0000,-580.0000) -- (1067.0000,-581.0000) .. controls
    (1067.0000,-581.0000) and (1065.0000,-588.0000) .. (1061.0000,-602.0000) --
    (1097.0000,-602.0000) .. controls (1118.3333,-602.0000) and
    (1140.6667,-595.6667) .. (1164.0000,-583.0000) -- cycle(409.0000,-1275.0000)
    -- (398.0000,-1257.0000) -- (394.0000,-1259.0000) -- (404.0000,-1277.0000) --
    (409.0000,-1275.0000) -- cycle(1036.0000,-608.0000) .. controls
    (1030.6667,-600.6667) and (1020.3333,-597.0000) .. (1005.0000,-597.0000) ..
    controls (986.3333,-597.0000) and (975.0000,-596.0000) .. (971.0000,-594.0000)
    -- (969.0000,-598.0000) -- (973.0000,-605.0000) .. controls
    (959.6667,-619.0000) and (944.0000,-627.3333) .. (926.0000,-630.0000) ..
    controls (902.6667,-633.3333) and (887.0000,-637.3333) .. (879.0000,-642.0000)
    .. controls (868.3333,-648.0000) and (863.3333,-651.0000) ..
    (864.0000,-651.0000) .. controls (855.3333,-651.0000) and (844.3333,-644.6667)
    .. (831.0000,-632.0000) -- (820.0000,-632.0000) .. controls
    (828.6667,-653.3333) and (850.3333,-664.0000) .. (885.0000,-664.0000) ..
    controls (899.0000,-664.0000) and (910.0000,-662.6667) .. (918.0000,-660.0000)
    -- (918.0000,-657.0000) .. controls (918.0000,-653.0000) and
    (917.0000,-650.3333) .. (915.0000,-649.0000) .. controls (914.3333,-649.0000)
    and (922.0000,-649.3333) .. (938.0000,-650.0000) .. controls
    (959.3333,-640.0000) and (992.0000,-626.0000) .. (1036.0000,-608.0000) --
    cycle(995.0000,-553.0000) .. controls (985.6667,-548.3333) and
    (979.3333,-546.0000) .. (976.0000,-546.0000) .. controls (980.6667,-546.0000)
    and (975.3333,-548.3333) .. (960.0000,-553.0000) .. controls
    (960.0000,-555.0000) and (959.6667,-557.6667) .. (959.0000,-561.0000) --
    (959.0000,-565.0000) .. controls (968.3333,-564.3333) and (980.3333,-560.3333)
    .. (995.0000,-553.0000) -- cycle(1114.0000,-396.0000) -- (1109.0000,-396.0000)
    -- (1109.0000,-405.0000) -- (1114.0000,-405.0000) -- (1114.0000,-396.0000) --
    cycle(704.0000,-155.0000) -- (695.0000,-158.0000) -- (700.0000,-166.0000) --
    (704.0000,-155.0000) -- cycle(1232.0000,-1416.0000) -- (1208.0000,-1453.0000)
    .. controls (1212.6667,-1457.6667) and (1219.6667,-1463.6667) ..
    (1229.0000,-1471.0000) .. controls (1229.0000,-1478.3333) and
    (1229.6667,-1484.6667) .. (1231.0000,-1490.0000) .. controls
    (1218.3333,-1502.6667) and (1195.3333,-1515.3333) .. (1162.0000,-1528.0000) ..
    controls (1128.6667,-1540.6667) and (1102.3333,-1547.0000) ..
    (1083.0000,-1547.0000) -- (1038.0000,-1547.0000) .. controls
    (1025.3333,-1547.0000) and (1015.0000,-1544.0000) .. (1007.0000,-1538.0000) ..
    controls (1011.6667,-1538.6667) and (1014.6667,-1539.0000) ..
    (1016.0000,-1539.0000) .. controls (1030.6667,-1539.0000) and
    (1047.6667,-1532.0000) .. (1067.0000,-1518.0000) .. controls
    (1069.0000,-1518.6667) and (1071.6667,-1519.3333) .. (1075.0000,-1520.0000) ..
    controls (1086.3333,-1520.0000) and (1096.6667,-1512.6667) ..
    (1106.0000,-1498.0000) .. controls (1116.6667,-1498.0000) and
    (1128.6667,-1493.6667) .. (1142.0000,-1485.0000) -- (1140.0000,-1471.0000) ..
    controls (1146.0000,-1469.0000) and (1151.0000,-1465.0000) ..
    (1155.0000,-1459.0000) -- (1167.0000,-1457.0000) -- (1178.0000,-1441.0000) --
    (1179.0000,-1442.0000) .. controls (1193.0000,-1424.6667) and
    (1209.0000,-1415.3333) .. (1227.0000,-1414.0000) -- (1232.0000,-1416.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F30F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-299.3333) and (1948.0000,-58.0000) ..
    (1748.0000,142.0000) .. controls (1548.0000,342.0000) and (1306.6667,442.0000)
    .. (1024.0000,442.0000) .. controls (741.3333,442.0000) and
    (500.0000,342.0000) .. (300.0000,142.0000) .. controls (100.0000,-58.0000) and
    (0.0000,-299.3333) .. (0.0000,-582.0000) .. controls (0.0000,-864.6667) and
    (100.0000,-1106.0000) .. (300.0000,-1306.0000) .. controls
    (500.0000,-1506.0000) and (741.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1306.6667,-1606.0000) and (1548.0000,-1506.0000) ..
    (1748.0000,-1306.0000) .. controls (1948.0000,-1106.0000) and
    (2048.0000,-864.6667) .. (2048.0000,-582.0000) -- cycle(896.0000,-1533.0000)
    .. controls (896.0000,-1549.6667) and (893.6667,-1562.6667) ..
    (889.0000,-1572.0000) .. controls (793.6667,-1559.3333) and
    (703.0000,-1533.6667) .. (617.0000,-1495.0000) -- (618.0000,-1489.0000) --
    (557.0000,-1460.0000) -- (558.0000,-1466.0000) -- (545.0000,-1459.0000) --
    (548.0000,-1454.0000) -- (517.0000,-1434.0000) -- (511.0000,-1440.0000) ..
    controls (463.0000,-1411.3333) and (416.3333,-1377.3333) ..
    (371.0000,-1338.0000) .. controls (378.3333,-1338.0000) and
    (389.0000,-1339.3333) .. (403.0000,-1342.0000) .. controls
    (401.6667,-1339.3333) and (401.0000,-1336.3333) .. (401.0000,-1333.0000) ..
    controls (401.0000,-1326.3333) and (402.6667,-1323.0000) ..
    (406.0000,-1323.0000) .. controls (408.0000,-1323.0000) and
    (410.0000,-1324.0000) .. (412.0000,-1326.0000) .. controls
    (414.0000,-1328.6667) and (416.0000,-1330.0000) .. (418.0000,-1330.0000) ..
    controls (420.0000,-1330.0000) and (421.3333,-1328.6667) ..
    (422.0000,-1326.0000) .. controls (423.3333,-1324.0000) and
    (425.0000,-1323.0000) .. (427.0000,-1323.0000) .. controls
    (438.3333,-1323.0000) and (451.6667,-1329.0000) .. (467.0000,-1341.0000) ..
    controls (482.3333,-1353.0000) and (492.0000,-1359.0000) ..
    (496.0000,-1359.0000) .. controls (498.0000,-1359.0000) and
    (499.3333,-1357.6667) .. (500.0000,-1355.0000) .. controls
    (501.3333,-1353.0000) and (503.0000,-1352.0000) .. (505.0000,-1352.0000) --
    (510.0000,-1354.0000) -- (508.0000,-1356.0000) .. controls
    (527.3333,-1356.6667) and (541.0000,-1363.0000) .. (549.0000,-1375.0000) ..
    controls (557.6667,-1387.6667) and (568.6667,-1394.0000) ..
    (582.0000,-1394.0000) .. controls (585.3333,-1394.0000) and
    (589.6667,-1392.6667) .. (595.0000,-1390.0000) .. controls
    (600.3333,-1388.0000) and (604.6667,-1387.0000) .. (608.0000,-1387.0000) ..
    controls (610.0000,-1387.0000) and (612.6667,-1388.0000) ..
    (616.0000,-1390.0000) .. controls (619.3333,-1392.6667) and
    (622.0000,-1394.0000) .. (624.0000,-1394.0000) .. controls
    (626.6667,-1394.0000) and (630.3333,-1390.6667) .. (635.0000,-1384.0000) ..
    controls (637.0000,-1386.6667) and (637.6667,-1390.6667) ..
    (637.0000,-1396.0000) .. controls (639.0000,-1396.6667) and
    (649.3333,-1397.0000) .. (668.0000,-1397.0000) .. controls
    (678.6667,-1397.0000) and (693.6667,-1401.6667) .. (713.0000,-1411.0000) ..
    controls (732.3333,-1421.0000) and (747.3333,-1426.0000) ..
    (758.0000,-1426.0000) .. controls (759.3333,-1426.0000) and
    (760.6667,-1425.3333) .. (762.0000,-1424.0000) .. controls
    (763.3333,-1422.6667) and (764.6667,-1422.0000) .. (766.0000,-1422.0000) ..
    controls (769.3333,-1422.0000) and (773.3333,-1423.6667) ..
    (778.0000,-1427.0000) .. controls (783.3333,-1430.3333) and
    (787.6667,-1432.0000) .. (791.0000,-1432.0000) .. controls
    (789.6667,-1432.0000) and (793.6667,-1430.6667) .. (803.0000,-1428.0000) ..
    controls (803.0000,-1429.3333) and (802.3333,-1431.6667) ..
    (801.0000,-1435.0000) .. controls (799.6667,-1438.3333) and
    (799.0000,-1441.0000) .. (799.0000,-1443.0000) .. controls
    (799.0000,-1447.0000) and (802.6667,-1454.6667) .. (810.0000,-1466.0000) ..
    controls (816.0000,-1468.0000) and (836.0000,-1472.6667) ..
    (870.0000,-1480.0000) .. controls (887.3333,-1514.0000) and
    (896.0000,-1531.6667) .. (896.0000,-1533.0000) -- cycle(2023.0000,-582.0000)
    .. controls (2023.0000,-817.3333) and (1949.0000,-1026.6667) ..
    (1801.0000,-1210.0000) .. controls (1653.0000,-1393.3333) and
    (1464.0000,-1509.6667) .. (1234.0000,-1559.0000) -- (1234.0000,-1554.0000) --
    (1202.0000,-1554.0000) .. controls (1210.0000,-1548.0000) and
    (1220.6667,-1537.6667) .. (1234.0000,-1523.0000) -- (1230.0000,-1502.0000) ..
    controls (1213.3333,-1510.0000) and (1189.0000,-1523.3333) ..
    (1157.0000,-1542.0000) -- (1164.0000,-1558.0000) .. controls
    (1160.6667,-1562.0000) and (1157.0000,-1564.0000) .. (1153.0000,-1564.0000) ..
    controls (1123.6667,-1564.0000) and (1112.0000,-1563.6667) ..
    (1118.0000,-1563.0000) -- (1116.0000,-1560.0000) -- (1119.0000,-1555.0000) ..
    controls (1114.3333,-1549.6667) and (1109.0000,-1547.0000) ..
    (1103.0000,-1547.0000) .. controls (1101.0000,-1547.0000) and
    (1098.0000,-1547.3333) .. (1094.0000,-1548.0000) .. controls
    (1090.0000,-1549.3333) and (1087.0000,-1550.0000) .. (1085.0000,-1550.0000) ..
    controls (1054.3333,-1550.0000) and (1032.3333,-1547.6667) ..
    (1019.0000,-1543.0000) .. controls (1019.0000,-1543.0000) and
    (1006.6667,-1533.0000) .. (982.0000,-1513.0000) .. controls
    (982.6667,-1510.3333) and (984.6667,-1509.0000) .. (988.0000,-1509.0000) ..
    controls (989.3333,-1509.0000) and (990.6667,-1509.3333) ..
    (992.0000,-1510.0000) .. controls (993.3333,-1511.3333) and
    (994.6667,-1512.0000) .. (996.0000,-1512.0000) .. controls
    (998.0000,-1512.0000) and (999.6667,-1511.0000) .. (1001.0000,-1509.0000) ..
    controls (1002.3333,-1507.0000) and (1004.0000,-1506.0000) ..
    (1006.0000,-1506.0000) .. controls (1008.0000,-1506.0000) and
    (1011.0000,-1507.0000) .. (1015.0000,-1509.0000) .. controls
    (1019.6667,-1511.0000) and (1023.0000,-1512.0000) .. (1025.0000,-1512.0000) ..
    controls (1027.6667,-1512.0000) and (1031.6667,-1511.0000) ..
    (1037.0000,-1509.0000) .. controls (1042.3333,-1507.0000) and
    (1046.3333,-1506.0000) .. (1049.0000,-1506.0000) .. controls
    (1053.0000,-1506.0000) and (1055.3333,-1509.0000) .. (1056.0000,-1515.0000) ..
    controls (1068.0000,-1507.6667) and (1085.6667,-1496.6667) ..
    (1109.0000,-1482.0000) -- (1103.0000,-1471.0000) .. controls
    (1106.3333,-1466.3333) and (1110.6667,-1459.0000) .. (1116.0000,-1449.0000) --
    (1108.0000,-1445.0000) .. controls (1100.0000,-1457.6667) and
    (1085.0000,-1474.6667) .. (1063.0000,-1496.0000) -- (1059.0000,-1491.0000) ..
    controls (1059.6667,-1488.3333) and (1061.3333,-1484.6667) ..
    (1064.0000,-1480.0000) .. controls (1066.6667,-1475.3333) and
    (1068.0000,-1471.6667) .. (1068.0000,-1469.0000) .. controls
    (1068.0000,-1463.6667) and (1062.6667,-1452.3333) .. (1052.0000,-1435.0000) ..
    controls (1041.3333,-1417.6667) and (1033.6667,-1407.3333) ..
    (1029.0000,-1404.0000) .. controls (1019.6667,-1402.6667) and
    (1005.6667,-1399.0000) .. (987.0000,-1393.0000) .. controls
    (976.3333,-1379.6667) and (959.6667,-1361.3333) .. (937.0000,-1338.0000) ..
    controls (967.0000,-1320.0000) and (982.0000,-1304.0000) ..
    (982.0000,-1290.0000) .. controls (982.0000,-1288.0000) and
    (981.6667,-1285.3333) .. (981.0000,-1282.0000) .. controls
    (971.6667,-1278.6667) and (958.6667,-1272.3333) .. (942.0000,-1263.0000) --
    (931.0000,-1263.0000) .. controls (931.6667,-1295.0000) and
    (926.0000,-1311.0000) .. (914.0000,-1311.0000) .. controls
    (911.3333,-1311.0000) and (906.3333,-1310.0000) .. (899.0000,-1308.0000) ..
    controls (897.6667,-1310.6667) and (897.6667,-1317.3333) ..
    (899.0000,-1328.0000) -- (894.0000,-1330.0000) .. controls
    (890.6667,-1330.0000) and (872.6667,-1323.6667) .. (840.0000,-1311.0000) --
    (840.0000,-1315.0000) .. controls (840.0000,-1320.3333) and
    (841.3333,-1325.6667) .. (844.0000,-1331.0000) .. controls
    (842.6667,-1334.3333) and (840.0000,-1336.0000) .. (836.0000,-1336.0000) ..
    controls (841.3333,-1336.0000) and (823.6667,-1322.3333) ..
    (783.0000,-1295.0000) .. controls (797.6667,-1286.3333) and
    (807.0000,-1282.0000) .. (811.0000,-1282.0000) .. controls
    (814.3333,-1282.0000) and (818.3333,-1284.0000) .. (823.0000,-1288.0000) ..
    controls (828.3333,-1292.6667) and (832.6667,-1295.0000) ..
    (836.0000,-1295.0000) .. controls (839.3333,-1295.0000) and
    (844.0000,-1294.0000) .. (850.0000,-1292.0000) .. controls
    (856.0000,-1290.6667) and (860.3333,-1290.0000) .. (863.0000,-1290.0000) ..
    controls (851.0000,-1284.0000) and (833.0000,-1269.0000) ..
    (809.0000,-1245.0000) .. controls (813.0000,-1242.3333) and
    (820.3333,-1240.3333) .. (831.0000,-1239.0000) .. controls
    (836.3333,-1229.0000) and (848.0000,-1215.3333) .. (866.0000,-1198.0000) ..
    controls (865.3333,-1192.6667) and (862.3333,-1188.0000) ..
    (857.0000,-1184.0000) -- (857.0000,-1181.0000) -- (859.0000,-1176.0000) --
    (876.0000,-1179.0000) .. controls (871.3333,-1171.6667) and
    (868.6667,-1160.3333) .. (868.0000,-1145.0000) .. controls
    (860.0000,-1139.6667) and (852.0000,-1126.6667) .. (844.0000,-1106.0000) ..
    controls (836.6667,-1086.0000) and (827.0000,-1074.3333) ..
    (815.0000,-1071.0000) -- (813.0000,-1069.0000) -- (818.0000,-1067.0000) ..
    controls (811.3333,-1058.3333) and (800.3333,-1046.3333) ..
    (785.0000,-1031.0000) .. controls (779.0000,-1028.3333) and
    (769.6667,-1024.3333) .. (757.0000,-1019.0000) .. controls
    (738.3333,-1007.0000) and (709.6667,-989.6667) .. (671.0000,-967.0000) ..
    controls (682.3333,-952.3333) and (688.0000,-944.3333) .. (688.0000,-943.0000)
    .. controls (688.0000,-939.0000) and (684.0000,-931.6667) ..
    (676.0000,-921.0000) .. controls (668.0000,-910.3333) and (662.3333,-905.0000)
    .. (659.0000,-905.0000) .. controls (648.3333,-905.0000) and
    (643.0000,-910.6667) .. (643.0000,-922.0000) .. controls (643.0000,-929.3333)
    and (650.3333,-938.0000) .. (665.0000,-948.0000) .. controls
    (661.0000,-955.3333) and (659.0000,-962.6667) .. (659.0000,-970.0000) --
    (657.0000,-972.0000) .. controls (642.3333,-972.0000) and (627.0000,-964.6667)
    .. (611.0000,-950.0000) .. controls (595.6667,-935.3333) and
    (588.0000,-920.6667) .. (588.0000,-906.0000) .. controls (588.0000,-898.6667)
    and (602.0000,-884.6667) .. (630.0000,-864.0000) .. controls
    (658.0000,-843.3333) and (672.0000,-818.0000) .. (672.0000,-788.0000) ..
    controls (672.0000,-773.3333) and (667.0000,-761.6667) .. (657.0000,-753.0000)
    .. controls (647.0000,-745.0000) and (637.0000,-737.0000) ..
    (627.0000,-729.0000) .. controls (627.0000,-728.3333) and (616.6667,-713.3333)
    .. (596.0000,-684.0000) .. controls (592.0000,-691.3333) and
    (590.0000,-700.3333) .. (590.0000,-711.0000) .. controls (590.0000,-715.0000)
    and (585.3333,-718.3333) .. (576.0000,-721.0000) .. controls
    (564.0000,-725.0000) and (557.6667,-727.0000) .. (557.0000,-727.0000) ..
    controls (554.3333,-729.0000) and (550.0000,-735.0000) .. (544.0000,-745.0000)
    .. controls (540.0000,-751.6667) and (533.0000,-755.0000) ..
    (523.0000,-755.0000) .. controls (518.3333,-755.0000) and (515.0000,-753.6667)
    .. (513.0000,-751.0000) .. controls (511.0000,-756.3333) and
    (508.0000,-764.0000) .. (504.0000,-774.0000) -- (493.0000,-762.0000) ..
    controls (493.6667,-755.3333) and (494.0000,-749.0000) .. (494.0000,-743.0000)
    .. controls (494.0000,-751.6667) and (491.3333,-731.6667) ..
    (486.0000,-683.0000) .. controls (496.6667,-676.3333) and (504.3333,-668.6667)
    .. (509.0000,-660.0000) .. controls (516.3333,-646.0000) and
    (521.3333,-637.3333) .. (524.0000,-634.0000) .. controls (538.0000,-630.6667)
    and (551.6667,-623.3333) .. (565.0000,-612.0000) .. controls
    (572.3333,-606.0000) and (577.0000,-598.0000) .. (579.0000,-588.0000) ..
    controls (582.3333,-574.0000) and (584.6667,-565.3333) .. (586.0000,-562.0000)
    .. controls (598.0000,-538.0000) and (604.0000,-528.3333) ..
    (604.0000,-533.0000) .. controls (604.0000,-528.3333) and (602.6667,-524.3333)
    .. (600.0000,-521.0000) .. controls (590.0000,-524.3333) and
    (580.0000,-527.6667) .. (570.0000,-531.0000) .. controls (558.0000,-536.3333)
    and (551.6667,-543.6667) .. (551.0000,-553.0000) -- (549.0000,-547.0000) ..
    controls (538.3333,-554.3333) and (526.6667,-575.0000) .. (514.0000,-609.0000)
    -- (503.0000,-615.0000) .. controls (501.6667,-625.6667) and
    (497.0000,-633.0000) .. (489.0000,-637.0000) .. controls (481.0000,-641.6667)
    and (475.3333,-646.6667) .. (472.0000,-652.0000) .. controls
    (469.3333,-658.0000) and (468.0000,-682.3333) .. (468.0000,-725.0000) ..
    controls (468.0000,-734.3333) and (467.3333,-743.6667) .. (466.0000,-753.0000)
    .. controls (460.0000,-759.6667) and (455.0000,-771.3333) ..
    (451.0000,-788.0000) .. controls (447.0000,-804.6667) and (443.0000,-816.0000)
    .. (439.0000,-822.0000) .. controls (434.3333,-815.3333) and
    (430.3333,-812.0000) .. (427.0000,-812.0000) .. controls (425.0000,-812.0000)
    and (423.3333,-812.6667) .. (422.0000,-814.0000) .. controls
    (421.3333,-815.3333) and (420.3333,-816.0000) .. (419.0000,-816.0000) --
    (422.0000,-811.0000) .. controls (420.0000,-805.6667) and (416.6667,-800.6667)
    .. (412.0000,-796.0000) -- (394.0000,-796.0000) .. controls
    (394.0000,-798.0000) and (393.6667,-800.6667) .. (393.0000,-804.0000) ..
    controls (393.0000,-807.3333) and (393.6667,-811.6667) .. (395.0000,-817.0000)
    .. controls (396.3333,-823.0000) and (397.0000,-827.6667) ..
    (397.0000,-831.0000) .. controls (397.0000,-839.0000) and (392.3333,-848.0000)
    .. (383.0000,-858.0000) .. controls (371.6667,-870.6667) and
    (365.0000,-879.0000) .. (363.0000,-883.0000) .. controls (363.0000,-891.0000)
    and (358.6667,-902.6667) .. (350.0000,-918.0000) .. controls
    (348.6667,-914.6667) and (346.6667,-909.3333) .. (344.0000,-902.0000) ..
    controls (338.0000,-889.3333) and (323.3333,-882.3333) .. (300.0000,-881.0000)
    .. controls (282.6667,-852.3333) and (275.0000,-838.0000) ..
    (277.0000,-838.0000) .. controls (275.6667,-838.0000) and (274.0000,-838.3333)
    .. (272.0000,-839.0000) .. controls (270.6667,-840.3333) and
    (269.3333,-841.0000) .. (268.0000,-841.0000) -- (272.0000,-833.0000) ..
    controls (262.0000,-819.0000) and (255.0000,-812.0000) .. (251.0000,-812.0000)
    -- (249.0000,-815.0000) .. controls (249.0000,-800.3333) and
    (243.6667,-784.6667) .. (233.0000,-768.0000) .. controls (223.0000,-754.6667)
    and (213.0000,-741.0000) .. (203.0000,-727.0000) .. controls
    (206.3333,-709.0000) and (208.0000,-696.3333) .. (208.0000,-689.0000) ..
    controls (208.0000,-684.3333) and (206.3333,-678.0000) .. (203.0000,-670.0000)
    .. controls (200.3333,-662.6667) and (199.0000,-656.6667) ..
    (199.0000,-652.0000) .. controls (199.0000,-650.0000) and (199.3333,-647.3333)
    .. (200.0000,-644.0000) .. controls (200.6667,-640.6667) and
    (201.0000,-638.0000) .. (201.0000,-636.0000) .. controls (201.0000,-629.3333)
    and (197.3333,-622.3333) .. (190.0000,-615.0000) -- (191.0000,-602.0000) ..
    controls (188.3333,-596.6667) and (184.3333,-588.0000) .. (179.0000,-576.0000)
    .. controls (168.3333,-576.0000) and (157.6667,-600.3333) ..
    (147.0000,-649.0000) .. controls (137.6667,-691.0000) and (133.0000,-721.6667)
    .. (133.0000,-741.0000) .. controls (133.0000,-749.0000) and
    (133.3333,-761.3333) .. (134.0000,-778.0000) .. controls (135.3333,-794.6667)
    and (136.0000,-807.0000) .. (136.0000,-815.0000) -- (123.0000,-803.0000) ..
    controls (121.6667,-807.6667) and (118.0000,-828.0000) .. (112.0000,-864.0000)
    -- (107.0000,-870.0000) .. controls (103.0000,-868.0000) and
    (91.0000,-861.6667) .. (71.0000,-851.0000) .. controls (63.6667,-823.6667) and
    (60.0000,-800.0000) .. (60.0000,-780.0000) .. controls (60.0000,-763.3333) and
    (55.3333,-738.6667) .. (46.0000,-706.0000) .. controls (37.3333,-673.3333) and
    (33.0000,-648.6667) .. (33.0000,-632.0000) .. controls (33.0000,-626.0000) and
    (33.3333,-620.3333) .. (34.0000,-615.0000) -- (25.0000,-609.0000) --
    (25.0000,-592.0000) -- (34.0000,-597.0000) -- (30.0000,-535.0000) --
    (26.0000,-532.0000) .. controls (38.6667,-278.6667) and (134.3333,-61.3333) ..
    (313.0000,120.0000) .. controls (492.3333,301.3333) and (708.6667,399.6667) ..
    (962.0000,415.0000) -- (962.0000,412.0000) .. controls (978.0000,412.6667) and
    (991.6667,413.0000) .. (1003.0000,413.0000) .. controls (1025.6667,413.0000)
    and (1069.0000,408.6667) .. (1133.0000,400.0000) .. controls
    (1145.0000,399.3333) and (1163.0000,397.6667) .. (1187.0000,395.0000) ..
    controls (1218.3333,387.6667) and (1265.0000,376.6667) .. (1327.0000,362.0000)
    .. controls (1343.0000,360.0000) and (1366.0000,354.6667) ..
    (1396.0000,346.0000) .. controls (1588.0000,263.3333) and (1740.0000,140.6667)
    .. (1852.0000,-22.0000) .. controls (1966.0000,-188.6667) and
    (2023.0000,-375.3333) .. (2023.0000,-582.0000) -- cycle(577.0000,-552.0000) --
    (572.0000,-553.0000) -- (568.0000,-545.0000) -- (573.0000,-543.0000) --
    (577.0000,-552.0000) -- cycle(238.0000,-817.0000) -- (233.0000,-819.0000) --
    (229.0000,-811.0000) -- (234.0000,-809.0000) -- (238.0000,-817.0000) --
    cycle(1196.0000,-1445.0000) -- (1187.0000,-1441.0000) --
    (1187.0000,-1445.0000) -- (1194.0000,-1449.0000) -- (1196.0000,-1445.0000) --
    cycle(1173.0000,-1428.0000) .. controls (1167.0000,-1417.3333) and
    (1151.0000,-1409.3333) .. (1125.0000,-1404.0000) .. controls
    (1128.3333,-1399.3333) and (1138.6667,-1390.3333) .. (1156.0000,-1377.0000) ..
    controls (1156.0000,-1375.0000) and (1155.6667,-1371.6667) ..
    (1155.0000,-1367.0000) .. controls (1154.3333,-1362.3333) and
    (1154.0000,-1359.0000) .. (1154.0000,-1357.0000) .. controls
    (1154.0000,-1347.0000) and (1158.3333,-1335.3333) .. (1167.0000,-1322.0000) ..
    controls (1161.6667,-1315.3333) and (1150.6667,-1309.0000) ..
    (1134.0000,-1303.0000) .. controls (1117.3333,-1297.6667) and
    (1105.6667,-1288.6667) .. (1099.0000,-1276.0000) .. controls
    (1093.6667,-1280.0000) and (1085.0000,-1285.0000) .. (1073.0000,-1291.0000) --
    (1072.0000,-1288.0000) -- (1077.0000,-1281.0000) .. controls
    (1076.3333,-1279.0000) and (1068.3333,-1270.6667) .. (1053.0000,-1256.0000) ..
    controls (1047.6667,-1261.3333) and (1044.3333,-1269.0000) ..
    (1043.0000,-1279.0000) .. controls (1039.6667,-1279.0000) and
    (1035.0000,-1276.0000) .. (1029.0000,-1270.0000) .. controls
    (1029.6667,-1268.0000) and (1031.3333,-1265.6667) .. (1034.0000,-1263.0000) ..
    controls (1036.6667,-1260.3333) and (1038.0000,-1257.6667) ..
    (1038.0000,-1255.0000) .. controls (1038.0000,-1252.3333) and
    (1037.3333,-1248.3333) .. (1036.0000,-1243.0000) .. controls
    (1035.3333,-1237.6667) and (1035.0000,-1233.6667) .. (1035.0000,-1231.0000) ..
    controls (1021.0000,-1229.0000) and (1017.0000,-1228.0000) ..
    (1023.0000,-1228.0000) .. controls (1021.0000,-1228.0000) and
    (1012.6667,-1235.6667) .. (998.0000,-1251.0000) .. controls
    (1014.0000,-1275.6667) and (1027.3333,-1291.0000) .. (1038.0000,-1297.0000) ..
    controls (1048.6667,-1303.6667) and (1069.3333,-1308.0000) ..
    (1100.0000,-1310.0000) .. controls (1100.6667,-1315.3333) and
    (1097.3333,-1318.0000) .. (1090.0000,-1318.0000) .. controls
    (1091.3333,-1320.0000) and (1099.0000,-1326.3333) .. (1113.0000,-1337.0000) ..
    controls (1123.6667,-1344.3333) and (1129.0000,-1351.6667) ..
    (1129.0000,-1359.0000) .. controls (1129.0000,-1353.6667) and
    (1126.0000,-1360.3333) .. (1120.0000,-1379.0000) -- (1124.0000,-1395.0000) --
    (1126.0000,-1396.0000) .. controls (1125.3333,-1396.6667) and
    (1124.0000,-1397.0000) .. (1122.0000,-1397.0000) .. controls
    (1118.6667,-1397.0000) and (1116.0000,-1396.0000) .. (1114.0000,-1394.0000) ..
    controls (1108.6667,-1399.3333) and (1106.0000,-1405.0000) ..
    (1106.0000,-1411.0000) .. controls (1114.6667,-1412.3333) and
    (1117.0000,-1421.3333) .. (1113.0000,-1438.0000) .. controls
    (1126.3333,-1436.0000) and (1146.3333,-1432.6667) .. (1173.0000,-1428.0000) --
    cycle(1964.0000,-446.0000) -- (1958.0000,-435.0000) -- (1953.0000,-437.0000)
    -- (1959.0000,-448.0000) -- (1964.0000,-446.0000) --
    cycle(1714.0000,-559.0000) -- (1711.0000,-555.0000) -- (1697.0000,-566.0000)
    -- (1699.0000,-570.0000) -- (1714.0000,-559.0000) --
    cycle(1722.0000,-535.0000) -- (1711.0000,-535.0000) .. controls
    (1712.3333,-543.0000) and (1714.0000,-547.0000) .. (1716.0000,-547.0000) ..
    controls (1720.0000,-543.0000) and (1722.0000,-539.0000) ..
    (1722.0000,-535.0000) -- cycle(1627.0000,-617.0000) -- (1625.0000,-613.0000)
    -- (1592.0000,-633.0000) -- (1593.0000,-637.0000) -- (1627.0000,-617.0000) --
    cycle(1635.0000,-604.0000) -- (1633.0000,-598.0000) .. controls
    (1629.0000,-598.0000) and (1622.3333,-590.3333) .. (1613.0000,-575.0000) ..
    controls (1603.6667,-560.3333) and (1593.0000,-553.0000) ..
    (1581.0000,-553.0000) .. controls (1574.3333,-553.0000) and
    (1566.3333,-556.3333) .. (1557.0000,-563.0000) .. controls
    (1563.6667,-568.3333) and (1573.6667,-573.6667) .. (1587.0000,-579.0000) --
    (1594.0000,-576.0000) .. controls (1597.3333,-576.0000) and
    (1601.0000,-581.3333) .. (1605.0000,-592.0000) .. controls
    (1609.6667,-602.6667) and (1613.3333,-608.0000) .. (1616.0000,-608.0000) ..
    controls (1617.3333,-608.0000) and (1618.6667,-607.3333) ..
    (1620.0000,-606.0000) .. controls (1621.3333,-604.6667) and
    (1622.6667,-604.0000) .. (1624.0000,-604.0000) .. controls
    (1628.6667,-604.0000) and (1631.3333,-606.3333) .. (1632.0000,-611.0000) --
    (1635.0000,-604.0000) -- cycle(1835.0000,-295.0000) .. controls
    (1828.3333,-295.6667) and (1820.0000,-301.0000) .. (1810.0000,-311.0000) --
    (1810.0000,-323.0000) .. controls (1817.3333,-318.3333) and
    (1825.6667,-309.0000) .. (1835.0000,-295.0000) -- cycle(886.0000,-1066.0000)
    .. controls (880.6667,-1050.0000) and (877.0000,-1038.0000) ..
    (875.0000,-1030.0000) .. controls (861.0000,-1038.0000) and
    (854.0000,-1045.6667) .. (854.0000,-1053.0000) .. controls
    (854.0000,-1058.3333) and (857.3333,-1066.0000) .. (864.0000,-1076.0000) ..
    controls (870.6667,-1086.0000) and (876.6667,-1091.6667) ..
    (882.0000,-1093.0000) -- (886.0000,-1066.0000) -- cycle(1608.0000,-466.0000)
    .. controls (1602.6667,-466.0000) and (1594.6667,-465.6667) ..
    (1584.0000,-465.0000) .. controls (1573.3333,-464.3333) and
    (1565.3333,-464.0000) .. (1560.0000,-464.0000) .. controls
    (1556.6667,-464.0000) and (1542.0000,-476.3333) .. (1516.0000,-501.0000) ..
    controls (1514.6667,-501.6667) and (1512.3333,-502.0000) ..
    (1509.0000,-502.0000) .. controls (1498.3333,-502.0000) and
    (1484.3333,-496.0000) .. (1467.0000,-484.0000) .. controls
    (1468.3333,-482.0000) and (1470.6667,-479.0000) .. (1474.0000,-475.0000) ..
    controls (1469.3333,-466.3333) and (1463.0000,-461.6667) ..
    (1455.0000,-461.0000) .. controls (1455.0000,-469.0000) and
    (1453.3333,-476.3333) .. (1450.0000,-483.0000) .. controls
    (1445.3333,-475.6667) and (1443.6667,-468.6667) .. (1445.0000,-462.0000) ..
    controls (1441.6667,-458.6667) and (1437.3333,-457.0000) ..
    (1432.0000,-457.0000) .. controls (1427.3333,-457.0000) and
    (1421.6667,-459.6667) .. (1415.0000,-465.0000) .. controls
    (1409.0000,-470.3333) and (1403.6667,-473.0000) .. (1399.0000,-473.0000) ..
    controls (1395.6667,-473.0000) and (1383.0000,-468.0000) ..
    (1361.0000,-458.0000) .. controls (1361.6667,-461.3333) and
    (1364.0000,-467.0000) .. (1368.0000,-475.0000) .. controls
    (1372.6667,-483.0000) and (1375.0000,-489.3333) .. (1375.0000,-494.0000) ..
    controls (1375.0000,-497.3333) and (1364.6667,-510.6667) ..
    (1344.0000,-534.0000) .. controls (1342.0000,-534.0000) and
    (1338.6667,-533.3333) .. (1334.0000,-532.0000) .. controls
    (1330.0000,-531.3333) and (1327.0000,-531.0000) .. (1325.0000,-531.0000) ..
    controls (1317.0000,-531.0000) and (1305.3333,-533.6667) ..
    (1290.0000,-539.0000) .. controls (1274.6667,-544.3333) and
    (1263.0000,-547.0000) .. (1255.0000,-547.0000) -- (1249.0000,-534.0000) ..
    controls (1244.3333,-540.0000) and (1236.0000,-547.6667) ..
    (1224.0000,-557.0000) -- (1229.0000,-556.0000) .. controls
    (1230.3333,-558.6667) and (1233.0000,-562.3333) .. (1237.0000,-567.0000) ..
    controls (1235.0000,-568.3333) and (1229.0000,-569.3333) ..
    (1219.0000,-570.0000) .. controls (1212.3333,-578.0000) and
    (1207.6667,-582.0000) .. (1205.0000,-582.0000) .. controls
    (1203.6667,-582.0000) and (1198.6667,-581.0000) .. (1190.0000,-579.0000) --
    (1180.0000,-590.0000) .. controls (1182.6667,-592.0000) and
    (1187.0000,-592.6667) .. (1193.0000,-592.0000) .. controls
    (1200.3333,-604.6667) and (1210.3333,-611.0000) .. (1223.0000,-611.0000) ..
    controls (1241.0000,-611.0000) and (1253.6667,-605.3333) ..
    (1261.0000,-594.0000) .. controls (1275.0000,-574.0000) and
    (1283.6667,-562.6667) .. (1287.0000,-560.0000) .. controls
    (1321.0000,-594.0000) and (1338.0000,-611.0000) .. (1338.0000,-611.0000) ..
    controls (1362.6667,-611.0000) and (1409.6667,-603.0000) ..
    (1479.0000,-587.0000) .. controls (1489.0000,-584.3333) and
    (1497.6667,-578.0000) .. (1505.0000,-568.0000) .. controls
    (1512.3333,-558.0000) and (1516.6667,-553.0000) .. (1518.0000,-553.0000) ..
    controls (1519.3333,-553.0000) and (1520.6667,-553.3333) ..
    (1522.0000,-554.0000) .. controls (1523.3333,-555.3333) and
    (1524.6667,-556.0000) .. (1526.0000,-556.0000) .. controls
    (1532.6667,-556.0000) and (1540.6667,-551.3333) .. (1550.0000,-542.0000) ..
    controls (1547.3333,-540.0000) and (1543.3333,-536.6667) ..
    (1538.0000,-532.0000) .. controls (1558.0000,-501.3333) and
    (1575.3333,-486.0000) .. (1590.0000,-486.0000) .. controls
    (1592.0000,-486.0000) and (1594.6667,-486.6667) .. (1598.0000,-488.0000) ..
    controls (1601.3333,-489.3333) and (1604.0000,-490.0000) ..
    (1606.0000,-490.0000) -- (1608.0000,-489.0000) .. controls
    (1604.6667,-488.3333) and (1600.3333,-486.6667) .. (1595.0000,-484.0000) ..
    controls (1598.3333,-480.0000) and (1602.6667,-474.0000) ..
    (1608.0000,-466.0000) -- cycle(1848.0000,-58.0000) .. controls
    (1836.6667,-38.0000) and (1821.3333,-17.6667) .. (1802.0000,3.0000) ..
    controls (1803.3333,-2.3333) and (1809.6667,-15.6667) .. (1821.0000,-37.0000)
    .. controls (1829.6667,-53.6667) and (1833.6667,-68.0000) ..
    (1833.0000,-80.0000) .. controls (1837.6667,-70.6667) and (1842.6667,-63.3333)
    .. (1848.0000,-58.0000) -- cycle(1023.0000,-808.0000) -- (1014.0000,-808.0000)
    -- (1014.0000,-813.0000) -- (1023.0000,-813.0000) -- (1023.0000,-808.0000) --
    cycle(1017.0000,-833.0000) .. controls (1017.0000,-829.6667) and
    (1015.6667,-827.3333) .. (1013.0000,-826.0000) .. controls
    (1011.0000,-825.3333) and (1009.6667,-824.3333) .. (1009.0000,-823.0000) ..
    controls (1009.6667,-821.0000) and (1010.0000,-818.0000) ..
    (1010.0000,-814.0000) .. controls (1010.0000,-812.0000) and
    (1009.6667,-809.3333) .. (1009.0000,-806.0000) .. controls
    (995.6667,-821.3333) and (989.0000,-830.0000) .. (989.0000,-832.0000) ..
    controls (989.0000,-836.0000) and (992.0000,-838.6667) .. (998.0000,-840.0000)
    .. controls (984.0000,-849.3333) and (973.3333,-857.6667) ..
    (966.0000,-865.0000) .. controls (968.6667,-865.0000) and (972.3333,-863.6667)
    .. (977.0000,-861.0000) .. controls (981.6667,-858.3333) and
    (985.3333,-857.0000) .. (988.0000,-857.0000) .. controls (989.3333,-857.0000)
    and (990.6667,-857.3333) .. (992.0000,-858.0000) .. controls
    (993.3333,-859.3333) and (994.6667,-860.0000) .. (996.0000,-860.0000) ..
    controls (1010.0000,-860.0000) and (1017.0000,-851.0000) ..
    (1017.0000,-833.0000) -- cycle(965.0000,-873.0000) .. controls
    (963.6667,-873.0000) and (961.6667,-873.3333) .. (959.0000,-874.0000) ..
    controls (957.0000,-875.3333) and (955.3333,-876.0000) .. (954.0000,-876.0000)
    .. controls (946.6667,-876.0000) and (943.0000,-872.0000) ..
    (943.0000,-864.0000) .. controls (941.6667,-868.0000) and (938.6667,-870.0000)
    .. (934.0000,-870.0000) -- (923.0000,-870.0000) -- (918.0000,-864.0000) ..
    controls (918.0000,-861.3333) and (919.0000,-857.6667) .. (921.0000,-853.0000)
    .. controls (923.0000,-848.3333) and (924.0000,-844.6667) ..
    (924.0000,-842.0000) -- (916.0000,-834.0000) .. controls (909.3333,-842.0000)
    and (902.3333,-847.6667) .. (895.0000,-851.0000) .. controls
    (895.0000,-852.3333) and (896.0000,-854.0000) .. (898.0000,-856.0000) ..
    controls (900.6667,-858.6667) and (902.0000,-861.0000) .. (902.0000,-863.0000)
    .. controls (902.0000,-869.6667) and (896.0000,-876.3333) ..
    (884.0000,-883.0000) .. controls (883.3333,-885.6667) and (881.3333,-889.3333)
    .. (878.0000,-894.0000) .. controls (874.6667,-898.6667) and
    (873.0000,-902.6667) .. (873.0000,-906.0000) .. controls (873.0000,-904.6667)
    and (875.6667,-908.0000) .. (881.0000,-916.0000) .. controls
    (880.3333,-917.3333) and (880.0000,-919.6667) .. (880.0000,-923.0000) --
    (880.0000,-945.0000) .. controls (880.0000,-945.6667) and (880.6667,-952.3333)
    .. (882.0000,-965.0000) .. controls (895.3333,-961.6667) and
    (905.6667,-961.6667) .. (913.0000,-965.0000) .. controls (920.3333,-943.0000)
    and (924.0000,-932.6667) .. (924.0000,-934.0000) .. controls
    (924.0000,-943.3333) and (919.6667,-931.0000) .. (911.0000,-897.0000) ..
    controls (913.0000,-895.0000) and (917.3333,-894.3333) .. (924.0000,-895.0000)
    .. controls (923.3333,-891.6667) and (922.3333,-887.0000) ..
    (921.0000,-881.0000) -- (926.0000,-876.0000) .. controls (931.3333,-882.6667)
    and (936.0000,-886.0000) .. (940.0000,-886.0000) .. controls
    (955.3333,-886.0000) and (963.6667,-881.6667) .. (965.0000,-873.0000) --
    cycle(975.0000,-841.0000) .. controls (974.3333,-841.6667) and
    (973.3333,-842.0000) .. (972.0000,-842.0000) .. controls (969.3333,-842.0000)
    and (965.3333,-840.6667) .. (960.0000,-838.0000) -- (963.0000,-850.0000) ..
    controls (965.0000,-850.0000) and (969.0000,-847.0000) .. (975.0000,-841.0000)
    -- cycle(1182.0000,-610.0000) -- (1175.0000,-601.0000) .. controls
    (1172.3333,-604.3333) and (1170.0000,-606.0000) .. (1168.0000,-606.0000) ..
    controls (1170.6667,-607.3333) and (1175.0000,-609.0000) ..
    (1181.0000,-611.0000) -- (1182.0000,-610.0000) -- cycle(1285.0000,-494.0000)
    .. controls (1285.0000,-492.6667) and (1284.0000,-488.0000) ..
    (1282.0000,-480.0000) -- (1277.0000,-484.0000) -- (1277.0000,-489.0000) ..
    controls (1277.0000,-495.0000) and (1279.3333,-500.3333) ..
    (1284.0000,-505.0000) .. controls (1284.6667,-503.6667) and
    (1285.0000,-502.0000) .. (1285.0000,-500.0000) -- (1285.0000,-494.0000) --
    cycle(1001.0000,-794.0000) .. controls (998.3333,-791.3333) and
    (992.3333,-790.3333) .. (983.0000,-791.0000) -- (970.0000,-777.0000) ..
    controls (968.0000,-779.0000) and (963.6667,-780.0000) .. (957.0000,-780.0000)
    .. controls (956.3333,-782.0000) and (956.0000,-788.6667) ..
    (956.0000,-800.0000) .. controls (950.6667,-802.0000) and (944.3333,-806.3333)
    .. (937.0000,-813.0000) -- (937.0000,-831.0000) .. controls
    (955.6667,-831.0000) and (969.0000,-821.3333) .. (977.0000,-802.0000) ..
    controls (977.6667,-806.6667) and (980.0000,-813.3333) .. (984.0000,-822.0000)
    .. controls (984.0000,-820.0000) and (983.6667,-817.3333) ..
    (983.0000,-814.0000) .. controls (982.3333,-810.6667) and (982.0000,-808.0000)
    .. (982.0000,-806.0000) .. controls (982.0000,-805.3333) and
    (982.3333,-803.0000) .. (983.0000,-799.0000) -- (985.0000,-805.0000) --
    (997.0000,-805.0000) .. controls (999.6667,-802.3333) and
    (1001.0000,-798.6667) .. (1001.0000,-794.0000) -- cycle(1055.0000,-753.0000)
    .. controls (1055.0000,-753.6667) and (1052.6667,-748.0000) ..
    (1048.0000,-736.0000) .. controls (1044.0000,-736.0000) and
    (1040.3333,-738.0000) .. (1037.0000,-742.0000) -- (1033.0000,-737.0000) --
    (1042.0000,-718.0000) .. controls (1038.6667,-714.6667) and
    (1034.3333,-713.0000) .. (1029.0000,-713.0000) .. controls
    (1013.6667,-713.0000) and (1005.0000,-716.3333) .. (1003.0000,-723.0000) ..
    controls (999.6667,-736.3333) and (996.3333,-744.6667) .. (993.0000,-748.0000)
    .. controls (985.0000,-744.0000) and (977.0000,-739.6667) ..
    (969.0000,-735.0000) .. controls (961.6667,-731.0000) and (958.6667,-723.6667)
    .. (960.0000,-713.0000) .. controls (955.3333,-719.6667) and
    (953.0000,-725.0000) .. (953.0000,-729.0000) .. controls (953.0000,-735.6667)
    and (956.3333,-743.6667) .. (963.0000,-753.0000) .. controls
    (969.6667,-762.3333) and (976.3333,-767.0000) .. (983.0000,-767.0000) ..
    controls (985.0000,-767.0000) and (987.6667,-766.3333) .. (991.0000,-765.0000)
    .. controls (994.3333,-764.3333) and (996.6667,-764.0000) ..
    (998.0000,-764.0000) .. controls (1012.6667,-786.6667) and
    (1020.0000,-798.3333) .. (1020.0000,-799.0000) .. controls
    (1028.6667,-799.0000) and (1036.6667,-793.6667) .. (1044.0000,-783.0000) ..
    controls (1051.3333,-772.3333) and (1055.0000,-762.3333) ..
    (1055.0000,-753.0000) -- cycle(1176.0000,-565.0000) -- (1167.0000,-565.0000)
    -- (1167.0000,-570.0000) -- (1176.0000,-570.0000) -- (1176.0000,-565.0000) --
    cycle(1135.0000,-612.0000) .. controls (1132.3333,-609.3333) and
    (1127.6667,-608.0000) .. (1121.0000,-608.0000) -- (1116.0000,-602.0000) --
    (1116.0000,-601.0000) .. controls (1116.0000,-599.6667) and
    (1118.0000,-596.0000) .. (1122.0000,-590.0000) .. controls
    (1107.3333,-606.6667) and (1100.0000,-618.0000) .. (1100.0000,-624.0000) ..
    controls (1100.0000,-626.0000) and (1100.3333,-629.0000) ..
    (1101.0000,-633.0000) .. controls (1102.3333,-637.0000) and
    (1103.0000,-640.0000) .. (1103.0000,-642.0000) .. controls
    (1104.3333,-642.0000) and (1106.0000,-640.3333) .. (1108.0000,-637.0000) ..
    controls (1110.6667,-634.3333) and (1113.3333,-633.0000) ..
    (1116.0000,-633.0000) .. controls (1120.6667,-633.0000) and
    (1123.6667,-634.0000) .. (1125.0000,-636.0000) .. controls
    (1125.6667,-634.6667) and (1126.0000,-631.3333) .. (1126.0000,-626.0000) ..
    controls (1126.0000,-621.3333) and (1129.0000,-616.6667) ..
    (1135.0000,-612.0000) -- cycle(1195.0000,-528.0000) .. controls
    (1174.3333,-531.3333) and (1153.3333,-531.3333) .. (1132.0000,-528.0000) ..
    controls (1136.6667,-538.6667) and (1146.0000,-544.0000) ..
    (1160.0000,-544.0000) -- (1178.0000,-544.0000) .. controls
    (1182.0000,-544.0000) and (1186.6667,-542.6667) .. (1192.0000,-540.0000) ..
    controls (1192.6667,-537.3333) and (1193.6667,-533.3333) ..
    (1195.0000,-528.0000) -- cycle(1117.0000,-584.0000) -- (1113.0000,-581.0000)
    -- (1109.0000,-586.0000) -- (1112.0000,-589.0000) -- (1117.0000,-584.0000) --
    cycle(1796.0000,6.0000) .. controls (1764.0000,51.3333) and
    (1733.6667,83.3333) .. (1705.0000,102.0000) -- (1697.0000,97.0000) .. controls
    (1718.3333,77.0000) and (1749.0000,45.6667) .. (1789.0000,3.0000) --
    (1796.0000,6.0000) -- cycle(1359.0000,-336.0000) -- (1350.0000,-332.0000) --
    (1350.0000,-336.0000) -- (1357.0000,-340.0000) -- (1359.0000,-336.0000) --
    cycle(1125.0000,-562.0000) -- (1113.0000,-562.0000) -- (1113.0000,-567.0000)
    -- (1125.0000,-567.0000) -- (1125.0000,-562.0000) --
    cycle(1230.0000,-457.0000) .. controls (1230.0000,-451.6667) and
    (1228.0000,-446.6667) .. (1224.0000,-442.0000) -- (1218.0000,-442.0000) ..
    controls (1218.6667,-448.6667) and (1222.6667,-453.6667) ..
    (1230.0000,-457.0000) -- cycle(892.0000,-790.0000) .. controls
    (892.0000,-786.6667) and (878.0000,-769.6667) .. (850.0000,-739.0000) ..
    controls (863.3333,-759.6667) and (876.0000,-782.0000) .. (888.0000,-806.0000)
    .. controls (890.6667,-796.0000) and (892.0000,-790.6667) ..
    (892.0000,-790.0000) -- cycle(1112.0000,-512.0000) -- (1091.0000,-515.0000) ..
    controls (1091.0000,-517.0000) and (1094.3333,-521.3333) ..
    (1101.0000,-528.0000) .. controls (1105.0000,-528.0000) and
    (1108.6667,-526.3333) .. (1112.0000,-523.0000) -- (1112.0000,-512.0000) --
    cycle(1064.0000,-543.0000) -- (1046.0000,-543.0000) -- (1046.0000,-548.0000)
    -- (1064.0000,-548.0000) -- (1064.0000,-543.0000) --
    cycle(1228.0000,-360.0000) .. controls (1227.3333,-357.3333) and
    (1225.6667,-354.6667) .. (1223.0000,-352.0000) -- (1212.0000,-352.0000) --
    (1215.0000,-364.0000) .. controls (1221.0000,-364.0000) and
    (1225.3333,-362.6667) .. (1228.0000,-360.0000) -- cycle(1026.0000,-548.0000)
    .. controls (1023.3333,-545.3333) and (1020.0000,-544.0000) ..
    (1016.0000,-544.0000) -- (1014.0000,-544.0000) .. controls
    (1014.0000,-545.3333) and (1016.0000,-548.0000) .. (1020.0000,-552.0000) ..
    controls (1018.6667,-553.3333) and (1015.0000,-556.0000) ..
    (1009.0000,-560.0000) -- (1012.0000,-566.0000) -- (1018.0000,-562.0000) ..
    controls (1020.6667,-555.3333) and (1023.3333,-550.6667) ..
    (1026.0000,-548.0000) -- cycle(1122.0000,-425.0000) -- (1107.0000,-418.0000)
    -- (1107.0000,-423.0000) -- (1121.0000,-430.0000) -- (1122.0000,-425.0000) --
    cycle(1044.0000,-618.0000) .. controls (1044.0000,-596.0000) and
    (1034.3333,-585.0000) .. (1015.0000,-585.0000) .. controls
    (1013.0000,-585.0000) and (1009.6667,-585.3333) .. (1005.0000,-586.0000) ..
    controls (1001.0000,-587.3333) and (998.0000,-588.0000) ..
    (996.0000,-588.0000) .. controls (987.3333,-588.0000) and (970.6667,-581.0000)
    .. (946.0000,-567.0000) .. controls (946.0000,-560.3333) and
    (951.0000,-550.3333) .. (961.0000,-537.0000) -- (967.0000,-540.0000) --
    (973.0000,-537.0000) .. controls (973.6667,-546.3333) and (983.3333,-552.6667)
    .. (1002.0000,-556.0000) .. controls (1002.0000,-540.6667) and
    (997.3333,-532.6667) .. (988.0000,-532.0000) .. controls (988.0000,-531.3333)
    and (995.0000,-523.3333) .. (1009.0000,-508.0000) .. controls
    (1009.0000,-507.3333) and (1009.6667,-504.0000) .. (1011.0000,-498.0000) ..
    controls (1017.0000,-492.0000) and (1024.0000,-489.0000) ..
    (1032.0000,-489.0000) .. controls (1029.3333,-482.3333) and
    (1028.0000,-472.3333) .. (1028.0000,-459.0000) .. controls
    (1028.0000,-462.3333) and (1027.0000,-465.0000) .. (1025.0000,-467.0000) --
    (1022.0000,-461.0000) -- (1018.0000,-468.0000) -- (1020.0000,-471.0000) --
    (1018.0000,-471.0000) .. controls (1014.0000,-471.0000) and
    (1009.6667,-468.6667) .. (1005.0000,-464.0000) .. controls
    (1003.6667,-466.0000) and (998.0000,-471.6667) .. (988.0000,-481.0000) ..
    controls (980.6667,-487.0000) and (977.0000,-493.6667) .. (977.0000,-501.0000)
    .. controls (976.3333,-501.6667) and (975.3333,-502.0000) ..
    (974.0000,-502.0000) .. controls (966.0000,-502.0000) and (962.0000,-499.3333)
    .. (962.0000,-494.0000) .. controls (962.0000,-490.0000) and
    (964.0000,-485.0000) .. (968.0000,-479.0000) .. controls (972.6667,-473.0000)
    and (975.0000,-468.0000) .. (975.0000,-464.0000) -- (975.0000,-442.0000) ..
    controls (968.3333,-442.0000) and (962.3333,-440.6667) .. (957.0000,-438.0000)
    .. controls (956.3333,-446.6667) and (953.6667,-458.6667) ..
    (949.0000,-474.0000) .. controls (944.3333,-476.6667) and (938.0000,-482.0000)
    .. (930.0000,-490.0000) .. controls (932.0000,-508.6667) and
    (934.3333,-527.0000) .. (937.0000,-545.0000) .. controls (940.3333,-567.0000)
    and (947.0000,-584.0000) .. (957.0000,-596.0000) .. controls
    (960.3333,-597.3333) and (963.3333,-598.0000) .. (966.0000,-598.0000) ..
    controls (967.3333,-598.0000) and (969.0000,-597.3333) .. (971.0000,-596.0000)
    .. controls (973.6667,-595.3333) and (975.6667,-595.0000) ..
    (977.0000,-595.0000) .. controls (1005.0000,-595.0000) and
    (1027.3333,-603.3333) .. (1044.0000,-620.0000) -- (1044.0000,-618.0000) --
    cycle(1135.0000,-409.0000) .. controls (1108.3333,-386.3333) and
    (1087.3333,-369.3333) .. (1072.0000,-358.0000) -- (1065.0000,-366.0000) ..
    controls (1067.6667,-372.6667) and (1075.6667,-381.3333) ..
    (1089.0000,-392.0000) .. controls (1103.0000,-403.3333) and
    (1113.6667,-409.0000) .. (1121.0000,-409.0000) -- (1135.0000,-409.0000) --
    cycle(1059.0000,-396.0000) -- (1049.0000,-392.0000) -- (1049.0000,-397.0000)
    -- (1057.0000,-401.0000) -- (1059.0000,-396.0000) --
    cycle(1653.0000,-128.0000) .. controls (1653.0000,-107.3333) and
    (1644.0000,-82.0000) .. (1626.0000,-52.0000) .. controls (1619.3333,-44.6667)
    and (1610.3333,-33.0000) .. (1599.0000,-17.0000) .. controls
    (1594.3333,-3.6667) and (1585.0000,15.6667) .. (1571.0000,41.0000) .. controls
    (1552.3333,64.3333) and (1532.0000,76.0000) .. (1510.0000,76.0000) .. controls
    (1508.6667,76.0000) and (1507.0000,75.3333) .. (1505.0000,74.0000) .. controls
    (1503.6667,73.3333) and (1502.3333,73.0000) .. (1501.0000,73.0000) .. controls
    (1499.6667,73.0000) and (1495.3333,75.0000) .. (1488.0000,79.0000) .. controls
    (1480.6667,83.6667) and (1474.0000,86.0000) .. (1468.0000,86.0000) .. controls
    (1457.3333,86.0000) and (1446.6667,85.6667) .. (1436.0000,85.0000) .. controls
    (1418.6667,66.3333) and (1411.0000,57.0000) .. (1413.0000,57.0000) .. controls
    (1409.6667,57.0000) and (1404.6667,58.3333) .. (1398.0000,61.0000) .. controls
    (1404.0000,57.6667) and (1407.0000,53.3333) .. (1407.0000,48.0000) .. controls
    (1407.0000,48.0000) and (1403.0000,41.3333) .. (1395.0000,28.0000) .. controls
    (1393.0000,28.6667) and (1383.6667,37.3333) .. (1367.0000,54.0000) .. controls
    (1359.6667,46.6667) and (1347.6667,37.3333) .. (1331.0000,26.0000) .. controls
    (1321.0000,25.3333) and (1306.3333,23.0000) .. (1287.0000,19.0000) --
    (1046.0000,127.0000) .. controls (1030.6667,123.6667) and (1017.6667,119.3333)
    .. (1007.0000,114.0000) .. controls (1007.6667,112.6667) and
    (1009.3333,110.6667) .. (1012.0000,108.0000) .. controls (1015.3333,105.3333)
    and (1017.0000,102.6667) .. (1017.0000,100.0000) .. controls
    (1017.0000,89.3333) and (1006.0000,72.3333) .. (984.0000,49.0000) .. controls
    (956.6667,20.3333) and (942.3333,4.6667) .. (941.0000,2.0000) .. controls
    (935.0000,-8.0000) and (931.0000,-22.0000) .. (929.0000,-40.0000) .. controls
    (926.3333,-66.6667) and (924.6667,-81.0000) .. (924.0000,-83.0000) --
    (927.0000,-83.0000) .. controls (930.3333,-83.0000) and (933.0000,-82.0000) ..
    (935.0000,-80.0000) .. controls (944.3333,-96.0000) and (960.6667,-109.3333)
    .. (984.0000,-120.0000) .. controls (1021.3333,-137.3333) and
    (1041.0000,-146.6667) .. (1043.0000,-148.0000) .. controls
    (1053.0000,-154.6667) and (1060.3333,-166.3333) .. (1065.0000,-183.0000) ..
    controls (1071.0000,-206.3333) and (1075.3333,-220.0000) ..
    (1078.0000,-224.0000) .. controls (1080.6667,-222.0000) and
    (1085.0000,-220.0000) .. (1091.0000,-218.0000) .. controls
    (1092.3333,-220.0000) and (1092.0000,-224.0000) .. (1090.0000,-230.0000) --
    (1116.0000,-248.0000) -- (1110.0000,-251.0000) .. controls
    (1116.0000,-261.0000) and (1122.6667,-271.3333) .. (1130.0000,-282.0000) ..
    controls (1137.3333,-292.6667) and (1146.3333,-298.0000) ..
    (1157.0000,-298.0000) .. controls (1160.3333,-298.0000) and
    (1164.6667,-295.3333) .. (1170.0000,-290.0000) .. controls
    (1175.3333,-284.6667) and (1180.0000,-282.0000) .. (1184.0000,-282.0000) ..
    controls (1186.6667,-282.0000) and (1190.3333,-282.3333) ..
    (1195.0000,-283.0000) .. controls (1200.3333,-284.3333) and
    (1204.0000,-285.0000) .. (1206.0000,-285.0000) .. controls
    (1206.0000,-285.0000) and (1206.0000,-290.0000) .. (1206.0000,-300.0000) ..
    controls (1206.0000,-309.3333) and (1216.0000,-326.0000) ..
    (1236.0000,-350.0000) .. controls (1245.3333,-349.3333) and
    (1255.3333,-352.3333) .. (1266.0000,-359.0000) .. controls
    (1261.3333,-362.3333) and (1255.0000,-367.3333) .. (1247.0000,-374.0000) --
    (1267.0000,-374.0000) .. controls (1271.0000,-374.0000) and
    (1276.6667,-372.3333) .. (1284.0000,-369.0000) .. controls
    (1291.3333,-366.3333) and (1297.0000,-365.0000) .. (1301.0000,-365.0000) ..
    controls (1305.0000,-365.0000) and (1310.6667,-365.3333) ..
    (1318.0000,-366.0000) .. controls (1325.3333,-367.3333) and
    (1331.0000,-368.0000) .. (1335.0000,-368.0000) .. controls
    (1327.6667,-368.0000) and (1332.0000,-371.0000) .. (1348.0000,-377.0000) --
    (1355.0000,-370.0000) .. controls (1344.3333,-350.6667) and
    (1339.0000,-338.3333) .. (1339.0000,-333.0000) .. controls
    (1339.0000,-323.6667) and (1336.0000,-317.6667) .. (1330.0000,-315.0000) ..
    controls (1383.3333,-288.3333) and (1415.6667,-275.0000) ..
    (1427.0000,-275.0000) .. controls (1440.3333,-275.0000) and
    (1448.6667,-297.3333) .. (1452.0000,-342.0000) .. controls
    (1453.3333,-370.6667) and (1454.3333,-399.3333) .. (1455.0000,-428.0000) ..
    controls (1463.6667,-423.3333) and (1471.3333,-413.3333) ..
    (1478.0000,-398.0000) .. controls (1489.3333,-374.0000) and
    (1495.0000,-362.0000) .. (1495.0000,-362.0000) .. controls
    (1509.0000,-360.6667) and (1518.3333,-357.0000) .. (1523.0000,-351.0000) ..
    controls (1528.3333,-322.3333) and (1533.6667,-304.0000) ..
    (1539.0000,-296.0000) .. controls (1546.3333,-282.6667) and
    (1561.3333,-271.0000) .. (1584.0000,-261.0000) .. controls
    (1589.3333,-251.0000) and (1600.3333,-239.3333) .. (1617.0000,-226.0000) ..
    controls (1618.3333,-222.6667) and (1624.6667,-213.3333) ..
    (1636.0000,-198.0000) .. controls (1645.3333,-186.0000) and
    (1650.0000,-176.3333) .. (1650.0000,-169.0000) .. controls
    (1650.0000,-166.3333) and (1649.3333,-162.3333) .. (1648.0000,-157.0000) ..
    controls (1647.3333,-152.3333) and (1647.0000,-148.6667) ..
    (1647.0000,-146.0000) .. controls (1647.0000,-144.0000) and
    (1648.0000,-141.0000) .. (1650.0000,-137.0000) .. controls
    (1652.0000,-133.0000) and (1653.0000,-130.0000) .. (1653.0000,-128.0000) --
    cycle(1537.0000,101.0000) .. controls (1523.6667,127.0000) and
    (1512.6667,140.0000) .. (1504.0000,140.0000) .. controls (1498.6667,140.0000)
    and (1494.0000,137.6667) .. (1490.0000,133.0000) -- (1490.0000,109.0000) ..
    controls (1504.6667,105.0000) and (1520.3333,102.3333) .. (1537.0000,101.0000)
    -- cycle(914.0000,-576.0000) .. controls (912.6667,-576.6667) and
    (911.0000,-577.0000) .. (909.0000,-577.0000) .. controls (903.0000,-577.0000)
    and (896.6667,-572.6667) .. (890.0000,-564.0000) .. controls
    (890.0000,-564.0000) and (890.0000,-557.3333) .. (890.0000,-544.0000) ..
    controls (890.0000,-536.0000) and (884.3333,-525.6667) .. (873.0000,-513.0000)
    -- (873.0000,-512.0000) .. controls (873.0000,-510.0000) and
    (873.6667,-507.3333) .. (875.0000,-504.0000) .. controls (877.0000,-500.6667)
    and (878.0000,-498.0000) .. (878.0000,-496.0000) .. controls
    (878.0000,-491.3333) and (875.3333,-486.3333) .. (870.0000,-481.0000) ..
    controls (872.6667,-477.0000) and (875.3333,-470.3333) .. (878.0000,-461.0000)
    -- (871.0000,-467.0000) .. controls (853.6667,-458.3333) and
    (847.0000,-454.0000) .. (851.0000,-454.0000) .. controls (847.0000,-454.0000)
    and (841.3333,-455.6667) .. (834.0000,-459.0000) .. controls
    (826.6667,-462.3333) and (821.0000,-464.0000) .. (817.0000,-464.0000) ..
    controls (802.3333,-464.0000) and (791.6667,-459.6667) .. (785.0000,-451.0000)
    .. controls (781.0000,-457.6667) and (775.6667,-461.0000) ..
    (769.0000,-461.0000) .. controls (767.0000,-461.0000) and (764.6667,-460.3333)
    .. (762.0000,-459.0000) .. controls (759.3333,-457.6667) and
    (757.0000,-457.0000) .. (755.0000,-457.0000) .. controls (753.0000,-457.0000)
    and (745.0000,-468.0000) .. (731.0000,-490.0000) .. controls
    (730.3333,-491.3333) and (723.6667,-498.3333) .. (711.0000,-511.0000) ..
    controls (703.6667,-519.0000) and (700.0000,-528.3333) .. (700.0000,-539.0000)
    .. controls (700.0000,-547.6667) and (703.6667,-555.6667) ..
    (711.0000,-563.0000) .. controls (716.3333,-562.3333) and (721.0000,-558.0000)
    .. (725.0000,-550.0000) .. controls (735.6667,-552.0000) and
    (741.6667,-563.3333) .. (743.0000,-584.0000) .. controls (753.0000,-588.0000)
    and (766.3333,-596.6667) .. (783.0000,-610.0000) .. controls
    (783.6667,-610.6667) and (785.6667,-616.3333) .. (789.0000,-627.0000) ..
    controls (792.3333,-635.6667) and (795.3333,-640.0000) .. (798.0000,-640.0000)
    .. controls (800.0000,-640.0000) and (803.0000,-637.6667) ..
    (807.0000,-633.0000) .. controls (810.3333,-635.6667) and (812.3333,-638.3333)
    .. (813.0000,-641.0000) -- (806.0000,-644.0000) .. controls
    (812.6667,-648.0000) and (823.6667,-666.3333) .. (839.0000,-699.0000) ..
    controls (843.0000,-701.6667) and (846.3333,-703.0000) .. (849.0000,-703.0000)
    .. controls (848.3333,-703.0000) and (856.0000,-698.0000) ..
    (872.0000,-688.0000) .. controls (872.6667,-688.0000) and (883.6667,-684.3333)
    .. (905.0000,-677.0000) .. controls (901.0000,-674.3333) and
    (895.6667,-669.6667) .. (889.0000,-663.0000) .. controls (889.0000,-662.3333)
    and (889.3333,-661.0000) .. (890.0000,-659.0000) .. controls
    (890.6667,-657.0000) and (891.0000,-655.6667) .. (891.0000,-655.0000) ..
    controls (891.0000,-655.0000) and (888.3333,-651.3333) .. (883.0000,-644.0000)
    .. controls (878.3333,-636.6667) and (876.0000,-629.6667) ..
    (876.0000,-623.0000) .. controls (876.0000,-622.3333) and (876.3333,-621.3333)
    .. (877.0000,-620.0000) .. controls (879.6667,-613.3333) and
    (890.6667,-602.0000) .. (910.0000,-586.0000) .. controls (912.6667,-584.0000)
    and (914.0000,-580.6667) .. (914.0000,-576.0000) -- cycle(1036.0000,-387.0000)
    .. controls (1016.6667,-376.3333) and (1003.6667,-371.0000) ..
    (997.0000,-371.0000) -- (979.0000,-371.0000) .. controls (977.0000,-373.6667)
    and (974.6667,-375.0000) .. (972.0000,-375.0000) .. controls
    (978.6667,-381.0000) and (989.0000,-384.0000) .. (1003.0000,-384.0000) ..
    controls (1020.3333,-384.0000) and (1031.3333,-385.0000) ..
    (1036.0000,-387.0000) -- cycle(1007.0000,-347.0000) .. controls
    (1001.6667,-345.6667) and (997.6667,-345.0000) .. (995.0000,-345.0000) ..
    controls (989.0000,-345.0000) and (979.3333,-346.6667) .. (966.0000,-350.0000)
    .. controls (970.0000,-357.3333) and (975.6667,-361.0000) ..
    (983.0000,-361.0000) .. controls (989.6667,-361.0000) and (997.6667,-356.3333)
    .. (1007.0000,-347.0000) -- cycle(966.0000,-370.0000) .. controls
    (962.0000,-369.3333) and (956.3333,-368.3333) .. (949.0000,-367.0000) ..
    controls (945.6667,-366.3333) and (940.6667,-363.6667) .. (934.0000,-359.0000)
    .. controls (927.3333,-354.3333) and (922.3333,-352.0000) ..
    (919.0000,-352.0000) .. controls (916.3333,-352.0000) and (912.3333,-352.3333)
    .. (907.0000,-353.0000) .. controls (902.3333,-354.3333) and
    (898.6667,-355.0000) .. (896.0000,-355.0000) -- (896.0000,-357.0000) ..
    controls (896.0000,-366.3333) and (899.0000,-371.0000) .. (905.0000,-371.0000)
    .. controls (906.3333,-371.0000) and (907.6667,-370.3333) ..
    (909.0000,-369.0000) .. controls (910.3333,-368.3333) and (911.6667,-368.0000)
    .. (913.0000,-368.0000) .. controls (901.0000,-368.0000) and
    (916.0000,-372.3333) .. (958.0000,-381.0000) .. controls (959.3333,-378.3333)
    and (962.0000,-374.6667) .. (966.0000,-370.0000) -- cycle(888.0000,-356.0000)
    .. controls (822.0000,-349.3333) and (789.6667,-346.0000) ..
    (791.0000,-346.0000) .. controls (781.6667,-346.0000) and (767.3333,-346.3333)
    .. (748.0000,-347.0000) .. controls (728.6667,-348.3333) and
    (714.3333,-349.0000) .. (705.0000,-349.0000) .. controls (706.3333,-349.0000)
    and (694.3333,-352.3333) .. (669.0000,-359.0000) .. controls
    (674.3333,-371.0000) and (680.0000,-377.0000) .. (686.0000,-377.0000) ..
    controls (690.6667,-377.0000) and (695.0000,-375.0000) .. (699.0000,-371.0000)
    .. controls (701.0000,-375.6667) and (702.6667,-379.0000) ..
    (704.0000,-381.0000) .. controls (708.6667,-381.0000) and (712.6667,-377.6667)
    .. (716.0000,-371.0000) .. controls (720.6667,-371.0000) and
    (723.0000,-373.0000) .. (723.0000,-377.0000) .. controls (731.0000,-373.0000)
    and (737.6667,-371.0000) .. (743.0000,-371.0000) .. controls
    (745.6667,-371.0000) and (756.6667,-373.3333) .. (776.0000,-378.0000) ..
    controls (795.3333,-383.3333) and (819.0000,-386.0000) .. (847.0000,-386.0000)
    .. controls (841.6667,-384.0000) and (834.3333,-380.0000) ..
    (825.0000,-374.0000) .. controls (827.0000,-372.6667) and (829.6667,-371.0000)
    .. (833.0000,-369.0000) .. controls (837.6667,-369.6667) and
    (842.6667,-370.0000) .. (848.0000,-370.0000) .. controls (856.0000,-370.0000)
    and (861.6667,-368.3333) .. (865.0000,-365.0000) .. controls
    (867.6667,-367.0000) and (873.0000,-368.0000) .. (881.0000,-368.0000) ..
    controls (885.6667,-364.0000) and (888.0000,-360.0000) .. (888.0000,-356.0000)
    -- cycle(675.0000,-449.0000) .. controls (674.3333,-446.3333) and
    (672.6667,-443.6667) .. (670.0000,-441.0000) .. controls (657.3333,-449.0000)
    and (648.3333,-457.3333) .. (643.0000,-466.0000) .. controls
    (644.3333,-466.6667) and (646.3333,-467.0000) .. (649.0000,-467.0000) ..
    controls (660.3333,-467.0000) and (669.0000,-461.0000) .. (675.0000,-449.0000)
    -- cycle(379.0000,-735.0000) -- (375.0000,-717.0000) -- (370.0000,-717.0000)
    -- (373.0000,-735.0000) -- (379.0000,-735.0000) -- cycle(671.0000,-378.0000)
    -- (664.0000,-374.0000) .. controls (660.0000,-374.0000) and
    (655.6667,-376.6667) .. (651.0000,-382.0000) .. controls (646.3333,-387.3333)
    and (642.0000,-390.0000) .. (638.0000,-390.0000) .. controls
    (636.6667,-390.0000) and (635.0000,-389.3333) .. (633.0000,-388.0000) ..
    controls (631.0000,-387.3333) and (629.3333,-387.0000) .. (628.0000,-387.0000)
    .. controls (613.3333,-387.0000) and (583.3333,-411.6667) ..
    (538.0000,-461.0000) -- (538.0000,-463.0000) .. controls (538.0000,-476.3333)
    and (538.6667,-480.0000) .. (540.0000,-474.0000) -- (542.0000,-476.0000) --
    (537.0000,-477.0000) .. controls (534.3333,-476.3333) and (533.0000,-475.6667)
    .. (533.0000,-475.0000) .. controls (533.0000,-474.3333) and
    (532.3333,-473.6667) .. (531.0000,-473.0000) .. controls (525.6667,-473.0000)
    and (520.0000,-478.0000) .. (514.0000,-488.0000) .. controls
    (509.3333,-494.6667) and (505.0000,-501.6667) .. (501.0000,-509.0000) ..
    controls (497.0000,-511.0000) and (491.0000,-514.3333) .. (483.0000,-519.0000)
    .. controls (471.0000,-530.3333) and (453.0000,-547.3333) ..
    (429.0000,-570.0000) -- (429.0000,-582.0000) .. controls (462.3333,-582.0000)
    and (476.3333,-581.6667) .. (471.0000,-581.0000) .. controls
    (484.3333,-565.6667) and (496.3333,-554.6667) .. (507.0000,-548.0000) ..
    controls (507.6667,-542.6667) and (510.0000,-538.0000) .. (514.0000,-534.0000)
    .. controls (515.3333,-536.0000) and (518.0000,-538.0000) ..
    (522.0000,-540.0000) -- (524.0000,-535.0000) -- (521.0000,-529.0000) --
    (526.0000,-524.0000) .. controls (532.0000,-530.6667) and (537.3333,-534.0000)
    .. (542.0000,-534.0000) .. controls (542.6667,-534.0000) and
    (548.6667,-531.6667) .. (560.0000,-527.0000) .. controls (555.3333,-514.3333)
    and (553.0000,-511.0000) .. (553.0000,-517.0000) .. controls
    (553.0000,-515.6667) and (554.0000,-512.6667) .. (556.0000,-508.0000) ..
    controls (556.6667,-508.0000) and (559.3333,-511.3333) .. (564.0000,-518.0000)
    .. controls (574.0000,-518.0000) and (583.3333,-513.6667) ..
    (592.0000,-505.0000) .. controls (601.3333,-497.0000) and (605.3333,-488.0000)
    .. (604.0000,-478.0000) .. controls (606.6667,-477.3333) and
    (611.0000,-476.3333) .. (617.0000,-475.0000) .. controls (619.6667,-467.6667)
    and (634.0000,-455.3333) .. (660.0000,-438.0000) .. controls
    (665.3333,-426.6667) and (668.0000,-417.0000) .. (668.0000,-409.0000) ..
    controls (668.0000,-403.6667) and (665.6667,-400.6667) .. (661.0000,-400.0000)
    .. controls (657.0000,-399.3333) and (655.0000,-398.0000) ..
    (655.0000,-396.0000) .. controls (659.0000,-395.3333) and (664.3333,-393.0000)
    .. (671.0000,-389.0000) -- (671.0000,-378.0000) -- cycle(231.0000,-564.0000)
    .. controls (231.0000,-557.3333) and (226.0000,-549.3333) ..
    (216.0000,-540.0000) .. controls (206.6667,-544.6667) and (202.0000,-552.0000)
    .. (202.0000,-562.0000) -- (202.0000,-617.0000) .. controls
    (221.3333,-604.3333) and (231.0000,-586.6667) .. (231.0000,-564.0000) --
    cycle(1221.0000,-580.0000) -- (1219.0000,-585.0000) -- (1221.0000,-591.0000)
    .. controls (1219.6667,-591.0000) and (1216.6667,-589.6667) ..
    (1212.0000,-587.0000) .. controls (1213.3333,-585.0000) and
    (1216.3333,-582.6667) .. (1221.0000,-580.0000) -- cycle(1245.0000,-551.0000)
    -- (1245.0000,-559.0000) -- (1239.0000,-559.0000) -- (1239.0000,-551.0000) --
    (1245.0000,-551.0000) -- cycle(887.0000,-531.0000) -- (887.0000,-540.0000) --
    (881.0000,-540.0000) -- (881.0000,-531.0000) -- (887.0000,-531.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F310.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2130.0000,-582.0000) ..
    controls (2130.0000,-299.3333) and (2030.0000,-58.0000) ..
    (1830.0000,142.0000) .. controls (1630.0000,342.0000) and (1388.6667,442.0000)
    .. (1106.0000,442.0000) .. controls (823.3333,442.0000) and
    (582.0000,342.0000) .. (382.0000,142.0000) .. controls (182.0000,-58.0000) and
    (82.0000,-299.3333) .. (82.0000,-582.0000) .. controls (82.0000,-864.6667) and
    (182.0000,-1106.0000) .. (382.0000,-1306.0000) .. controls
    (582.0000,-1506.0000) and (823.3333,-1606.0000) .. (1106.0000,-1606.0000) ..
    controls (1388.6667,-1606.0000) and (1630.0000,-1506.0000) ..
    (1830.0000,-1306.0000) .. controls (2030.0000,-1106.0000) and
    (2130.0000,-864.6667) .. (2130.0000,-582.0000) -- cycle(1758.0000,-1294.0000)
    .. controls (1633.3333,-1408.0000) and (1489.6667,-1484.0000) ..
    (1327.0000,-1522.0000) .. controls (1405.0000,-1400.6667) and
    (1470.3333,-1271.6667) .. (1523.0000,-1135.0000) .. controls
    (1609.6667,-1179.6667) and (1688.0000,-1232.6667) .. (1758.0000,-1294.0000) --
    cycle(2072.0000,-611.0000) .. controls (2064.6667,-859.6667) and
    (1974.3333,-1073.6667) .. (1801.0000,-1253.0000) .. controls
    (1725.0000,-1185.6667) and (1639.3333,-1128.0000) .. (1544.0000,-1080.0000) ..
    controls (1602.0000,-914.6667) and (1633.0000,-758.3333) ..
    (1637.0000,-611.0000) -- (2072.0000,-611.0000) -- cycle(1469.0000,-1110.0000)
    .. controls (1410.3333,-1264.6667) and (1336.0000,-1407.3333) ..
    (1246.0000,-1538.0000) .. controls (1206.6667,-1544.0000) and
    (1169.6667,-1547.3333) .. (1135.0000,-1548.0000) -- (1135.0000,-1025.0000) ..
    controls (1242.3333,-1029.6667) and (1353.6667,-1058.0000) ..
    (1469.0000,-1110.0000) -- cycle(1076.0000,-1025.0000) --
    (1076.0000,-1548.0000) .. controls (1042.0000,-1547.3333) and
    (1005.3333,-1544.0000) .. (966.0000,-1538.0000) .. controls
    (876.6667,-1407.3333) and (802.3333,-1264.6667) .. (743.0000,-1110.0000) ..
    controls (858.3333,-1058.0000) and (969.3333,-1029.6667) ..
    (1076.0000,-1025.0000) -- cycle(1578.0000,-611.0000) .. controls
    (1574.0000,-749.0000) and (1544.6667,-896.6667) .. (1490.0000,-1054.0000) ..
    controls (1368.6667,-1000.0000) and (1250.3333,-970.6667) ..
    (1135.0000,-966.0000) -- (1135.0000,-611.0000) -- (1578.0000,-611.0000) --
    cycle(2072.0000,-552.0000) -- (1637.0000,-552.0000) .. controls
    (1633.0000,-405.3333) and (1602.0000,-249.3333) .. (1544.0000,-84.0000) ..
    controls (1639.3333,-35.3333) and (1725.0000,22.3333) .. (1801.0000,89.0000)
    .. controls (1974.3333,-89.6667) and (2064.6667,-303.3333) ..
    (2072.0000,-552.0000) -- cycle(885.0000,-1522.0000) .. controls
    (722.3333,-1484.0000) and (578.6667,-1408.0000) .. (454.0000,-1294.0000) ..
    controls (524.0000,-1232.6667) and (602.3333,-1179.6667) ..
    (689.0000,-1135.0000) .. controls (741.6667,-1271.0000) and
    (807.0000,-1400.0000) .. (885.0000,-1522.0000) -- cycle(1076.0000,-611.0000)
    -- (1076.0000,-966.0000) .. controls (961.3333,-970.6667) and
    (843.3333,-1000.0000) .. (722.0000,-1054.0000) .. controls
    (667.3333,-896.6667) and (638.0000,-749.0000) .. (634.0000,-611.0000) --
    (1076.0000,-611.0000) -- cycle(1578.0000,-552.0000) -- (1135.0000,-552.0000)
    -- (1135.0000,-198.0000) .. controls (1250.3333,-193.3333) and
    (1368.6667,-164.0000) .. (1490.0000,-110.0000) .. controls
    (1544.6667,-267.3333) and (1574.0000,-414.6667) .. (1578.0000,-552.0000) --
    cycle(1758.0000,130.0000) .. controls (1688.0000,68.6667) and
    (1609.6667,15.6667) .. (1523.0000,-29.0000) .. controls (1470.3333,107.0000)
    and (1405.0000,236.0000) .. (1327.0000,358.0000) .. controls
    (1489.6667,320.0000) and (1633.3333,244.0000) .. (1758.0000,130.0000) --
    cycle(668.0000,-1080.0000) .. controls (572.6667,-1128.6667) and
    (487.0000,-1186.3333) .. (411.0000,-1253.0000) .. controls
    (237.6667,-1074.3333) and (147.3333,-860.3333) .. (140.0000,-611.0000) --
    (575.0000,-611.0000) .. controls (579.0000,-758.3333) and (610.0000,-914.6667)
    .. (668.0000,-1080.0000) -- cycle(1076.0000,-198.0000) --
    (1076.0000,-552.0000) -- (634.0000,-552.0000) .. controls (638.0000,-414.6667)
    and (667.3333,-267.3333) .. (722.0000,-110.0000) .. controls
    (843.3333,-164.0000) and (961.3333,-193.3333) .. (1076.0000,-198.0000) --
    cycle(1469.0000,-54.0000) .. controls (1353.6667,-106.0000) and
    (1242.3333,-134.3333) .. (1135.0000,-139.0000) -- (1135.0000,384.0000) ..
    controls (1169.6667,383.3333) and (1206.6667,380.0000) .. (1246.0000,374.0000)
    .. controls (1335.3333,243.3333) and (1409.6667,100.6667) ..
    (1469.0000,-54.0000) -- cycle(1076.0000,384.0000) -- (1076.0000,-139.0000) ..
    controls (969.3333,-134.3333) and (858.3333,-106.0000) .. (743.0000,-54.0000)
    .. controls (801.6667,100.6667) and (876.0000,243.3333) .. (966.0000,374.0000)
    .. controls (1005.3333,380.0000) and (1042.0000,383.3333) ..
    (1076.0000,384.0000) -- cycle(668.0000,-84.0000) .. controls
    (610.0000,-249.3333) and (579.0000,-405.3333) .. (575.0000,-552.0000) --
    (140.0000,-552.0000) .. controls (147.3333,-304.0000) and (237.6667,-90.3333)
    .. (411.0000,89.0000) .. controls (487.0000,22.3333) and (572.6667,-35.3333)
    .. (668.0000,-84.0000) -- cycle(885.0000,358.0000) .. controls
    (807.0000,236.0000) and (741.6667,107.0000) .. (689.0000,-29.0000) .. controls
    (602.3333,15.6667) and (524.0000,68.6667) .. (454.0000,130.0000) .. controls
    (578.6667,244.0000) and (722.3333,320.0000) .. (885.0000,358.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F311.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1790.0000,-605.0000) ..
    controls (1790.0000,-371.6667) and (1706.0000,-170.6667) ..
    (1538.0000,-2.0000) .. controls (1370.0000,166.6667) and (1169.3333,251.0000)
    .. (936.0000,251.0000) .. controls (700.0000,251.0000) and (498.6667,167.3333)
    .. (332.0000,0.0000) .. controls (165.3333,-167.3333) and (82.0000,-369.0000)
    .. (82.0000,-605.0000) .. controls (82.0000,-841.0000) and
    (165.0000,-1042.6667) .. (331.0000,-1210.0000) .. controls
    (497.6667,-1377.3333) and (698.6667,-1461.0000) .. (934.0000,-1461.0000) ..
    controls (1168.6667,-1461.0000) and (1370.0000,-1377.0000) ..
    (1538.0000,-1209.0000) .. controls (1706.0000,-1041.0000) and
    (1790.0000,-839.6667) .. (1790.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F312.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1817.0000,-605.0000) ..
    controls (1817.0000,-436.3333) and (1772.6667,-282.6667) ..
    (1684.0000,-144.0000) .. controls (1596.0000,-6.0000) and (1475.6667,99.6667)
    .. (1323.0000,173.0000) .. controls (1199.6667,232.3333) and
    (1075.3333,262.0000) .. (950.0000,262.0000) .. controls (706.6667,262.0000)
    and (501.0000,177.6667) .. (333.0000,9.0000) .. controls (165.6667,-159.0000)
    and (82.0000,-364.6667) .. (82.0000,-608.0000) .. controls (82.0000,-844.6667)
    and (167.0000,-1048.6667) .. (337.0000,-1220.0000) .. controls
    (507.6667,-1392.0000) and (711.0000,-1478.0000) .. (947.0000,-1478.0000) ..
    controls (1113.6667,-1478.0000) and (1266.6667,-1434.3333) ..
    (1406.0000,-1347.0000) .. controls (1542.0000,-1261.0000) and
    (1650.0000,-1143.3333) .. (1730.0000,-994.0000) .. controls
    (1788.0000,-885.3333) and (1817.0000,-755.6667) .. (1817.0000,-605.0000) --
    cycle(1756.0000,-608.0000) .. controls (1756.0000,-933.3333) and
    (1599.3333,-1177.6667) .. (1286.0000,-1341.0000) .. controls
    (1196.0000,-1387.6667) and (1104.3333,-1410.6667) .. (1011.0000,-1410.0000) --
    (1004.0000,-1410.0000) .. controls (1045.3333,-1397.3333) and
    (1078.6667,-1383.0000) .. (1104.0000,-1367.0000) .. controls
    (1204.6667,-1303.0000) and (1282.6667,-1189.3333) .. (1338.0000,-1026.0000) ..
    controls (1383.3333,-891.3333) and (1406.0000,-752.0000) ..
    (1406.0000,-608.0000) .. controls (1406.0000,-460.0000) and
    (1382.6667,-319.0000) .. (1336.0000,-185.0000) .. controls
    (1280.0000,-25.0000) and (1199.6667,89.3333) .. (1095.0000,158.0000) ..
    controls (1060.3333,180.6667) and (1028.3333,192.6667) .. (999.0000,194.0000)
    .. controls (1018.3333,195.3333) and (1028.6667,196.0000) ..
    (1030.0000,196.0000) .. controls (1036.6667,196.0000) and (1052.3333,194.0000)
    .. (1077.0000,190.0000) .. controls (1135.0000,180.6667) and
    (1193.6667,164.3333) .. (1253.0000,141.0000) .. controls (1359.0000,99.6667)
    and (1460.3333,24.3333) .. (1557.0000,-85.0000) .. controls
    (1658.3333,-198.3333) and (1717.6667,-308.6667) .. (1735.0000,-416.0000) ..
    controls (1749.0000,-502.0000) and (1756.0000,-566.0000) ..
    (1756.0000,-608.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F313.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1771.0000,-600.0000) ..
    controls (1771.0000,-370.0000) and (1687.6667,-171.6667) ..
    (1521.0000,-5.0000) .. controls (1354.3333,161.0000) and (1156.0000,244.0000)
    .. (926.0000,244.0000) .. controls (768.0000,244.0000) and (622.0000,203.3333)
    .. (488.0000,122.0000) .. controls (354.0000,41.3333) and (249.6667,-68.6667)
    .. (175.0000,-208.0000) .. controls (113.0000,-323.3333) and
    (82.0000,-455.0000) .. (82.0000,-603.0000) .. controls (82.0000,-833.0000) and
    (164.6667,-1031.3333) .. (330.0000,-1198.0000) .. controls
    (496.0000,-1365.3333) and (694.0000,-1449.0000) .. (924.0000,-1449.0000) ..
    controls (1097.3333,-1449.0000) and (1254.3333,-1401.6667) ..
    (1395.0000,-1307.0000) .. controls (1533.6667,-1214.3333) and
    (1638.3333,-1088.0000) .. (1709.0000,-928.0000) .. controls
    (1750.3333,-834.6667) and (1771.0000,-725.3333) .. (1771.0000,-600.0000) --
    cycle(1711.0000,-603.0000) .. controls (1711.0000,-722.3333) and
    (1687.3333,-832.3333) .. (1640.0000,-933.0000) .. controls
    (1579.3333,-1062.3333) and (1486.3333,-1170.0000) .. (1361.0000,-1256.0000) ..
    controls (1231.6667,-1344.6667) and (1097.3333,-1389.0000) ..
    (958.0000,-1389.0000) -- (929.0000,-1389.0000) -- (929.0000,179.0000) --
    (1013.0000,179.0000) .. controls (1054.3333,179.0000) and (1111.6667,166.0000)
    .. (1185.0000,140.0000) .. controls (1344.3333,83.3333) and
    (1471.6667,-12.3333) .. (1567.0000,-147.0000) .. controls
    (1663.0000,-282.3333) and (1711.0000,-434.3333) .. (1711.0000,-603.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F314.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1830.0000,-618.0000) ..
    controls (1830.0000,-380.0000) and (1743.6667,-174.6667) ..
    (1571.0000,-2.0000) .. controls (1399.0000,170.0000) and (1194.0000,256.0000)
    .. (956.0000,256.0000) .. controls (711.3333,256.0000) and (504.3333,171.0000)
    .. (335.0000,1.0000) .. controls (166.3333,-168.3333) and (82.0000,-375.3333)
    .. (82.0000,-620.0000) .. controls (82.0000,-859.3333) and
    (168.0000,-1065.0000) .. (340.0000,-1237.0000) .. controls
    (512.6667,-1409.6667) and (718.6667,-1496.0000) .. (958.0000,-1496.0000) ..
    controls (1124.0000,-1496.0000) and (1277.0000,-1451.6667) ..
    (1417.0000,-1363.0000) .. controls (1554.3333,-1276.3333) and
    (1662.6667,-1158.3333) .. (1742.0000,-1009.0000) .. controls
    (1800.6667,-899.0000) and (1830.0000,-768.6667) .. (1830.0000,-618.0000) --
    cycle(1768.0000,-620.0000) .. controls (1768.0000,-840.6667) and
    (1689.0000,-1031.3333) .. (1531.0000,-1192.0000) .. controls
    (1373.6667,-1353.3333) and (1185.0000,-1434.0000) .. (965.0000,-1434.0000) ..
    controls (844.3333,-1434.0000) and (740.0000,-1364.6667) ..
    (652.0000,-1226.0000) .. controls (582.0000,-1114.0000) and
    (537.0000,-989.0000) .. (517.0000,-851.0000) .. controls (506.3333,-776.3333)
    and (501.0000,-699.3333) .. (501.0000,-620.0000) .. controls
    (501.0000,-329.3333) and (568.3333,-104.6667) .. (703.0000,54.0000) ..
    controls (739.6667,97.3333) and (774.3333,129.3333) .. (807.0000,150.0000) ..
    controls (849.0000,176.6667) and (905.6667,190.0000) .. (977.0000,190.0000) ..
    controls (1193.0000,190.0000) and (1379.3333,108.6667) .. (1536.0000,-54.0000)
    .. controls (1690.6667,-214.6667) and (1768.0000,-403.3333) ..
    (1768.0000,-620.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F315.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-609.0000) ..
    controls (1756.0000,-439.0000) and (1711.6667,-286.3333) ..
    (1623.0000,-151.0000) .. controls (1535.0000,-16.3333) and (1413.0000,86.6667)
    .. (1257.0000,158.0000) .. controls (1154.3333,204.6667) and
    (1041.6667,228.0000) .. (919.0000,228.0000) .. controls (687.6667,228.0000)
    and (490.3333,146.0000) .. (327.0000,-18.0000) .. controls
    (163.6667,-182.0000) and (82.0000,-379.6667) .. (82.0000,-611.0000) ..
    controls (82.0000,-841.6667) and (163.3333,-1039.0000) ..
    (326.0000,-1203.0000) .. controls (488.6667,-1367.6667) and
    (685.3333,-1450.0000) .. (916.0000,-1450.0000) .. controls
    (1077.3333,-1450.0000) and (1225.0000,-1408.0000) .. (1359.0000,-1324.0000) ..
    controls (1489.6667,-1242.0000) and (1593.6667,-1128.6667) ..
    (1671.0000,-984.0000) .. controls (1727.6667,-878.0000) and
    (1756.0000,-753.0000) .. (1756.0000,-609.0000) -- cycle(1696.0000,-611.0000)
    .. controls (1696.0000,-825.0000) and (1619.6667,-1008.3333) ..
    (1467.0000,-1161.0000) .. controls (1315.0000,-1314.3333) and
    (1132.3333,-1391.0000) .. (919.0000,-1391.0000) .. controls
    (705.6667,-1391.0000) and (522.6667,-1314.3333) .. (370.0000,-1161.0000) ..
    controls (217.3333,-1007.6667) and (141.0000,-824.3333) ..
    (141.0000,-611.0000) .. controls (141.0000,-396.3333) and (217.0000,-213.3333)
    .. (369.0000,-62.0000) .. controls (521.0000,88.6667) and (704.3333,164.0000)
    .. (919.0000,164.0000) .. controls (1133.6667,164.0000) and
    (1316.6667,88.6667) .. (1468.0000,-62.0000) .. controls (1620.0000,-213.3333)
    and (1696.0000,-396.3333) .. (1696.0000,-611.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F316.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1755.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1817.0000,-629.0000) ..
    controls (1817.0000,-393.0000) and (1731.3333,-189.3333) ..
    (1560.0000,-18.0000) .. controls (1389.3333,153.3333) and (1186.0000,239.0000)
    .. (950.0000,239.0000) .. controls (710.0000,239.0000) and (505.3333,154.0000)
    .. (336.0000,-16.0000) .. controls (166.6667,-186.0000) and
    (82.0000,-391.0000) .. (82.0000,-631.0000) .. controls (82.0000,-870.3333) and
    (166.3333,-1075.0000) .. (335.0000,-1245.0000) .. controls
    (503.6667,-1415.6667) and (707.6667,-1501.0000) .. (947.0000,-1501.0000) ..
    controls (1115.0000,-1501.0000) and (1270.3333,-1456.6667) ..
    (1413.0000,-1368.0000) .. controls (1555.6667,-1279.3333) and
    (1663.0000,-1159.3333) .. (1735.0000,-1008.0000) .. controls
    (1789.6667,-893.3333) and (1817.0000,-767.0000) .. (1817.0000,-629.0000) --
    cycle(1401.0000,-631.0000) .. controls (1401.0000,-706.3333) and
    (1395.6667,-781.3333) .. (1385.0000,-856.0000) .. controls
    (1365.0000,-996.6667) and (1320.6667,-1122.0000) .. (1252.0000,-1232.0000) ..
    controls (1166.0000,-1370.6667) and (1062.0000,-1440.0000) ..
    (940.0000,-1440.0000) .. controls (722.0000,-1440.0000) and
    (534.6667,-1359.6667) .. (378.0000,-1199.0000) .. controls
    (221.3333,-1038.3333) and (143.0000,-849.0000) .. (143.0000,-631.0000) ..
    controls (143.0000,-414.3333) and (219.3333,-226.6667) .. (372.0000,-68.0000)
    .. controls (527.3333,92.6667) and (712.6667,173.0000) .. (928.0000,173.0000)
    .. controls (982.6667,173.0000) and (1023.3333,167.6667) ..
    (1050.0000,157.0000) .. controls (1117.3333,130.3333) and (1181.6667,71.6667)
    .. (1243.0000,-19.0000) .. controls (1348.3333,-175.0000) and
    (1401.0000,-379.0000) .. (1401.0000,-631.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F317.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1825.0000,-603.0000) ..
    controls (1825.0000,-365.0000) and (1739.3333,-160.0000) ..
    (1568.0000,12.0000) .. controls (1396.6667,184.6667) and (1192.0000,271.0000)
    .. (954.0000,271.0000) .. controls (712.6667,271.0000) and (507.0000,185.6667)
    .. (337.0000,15.0000) .. controls (167.0000,-155.6667) and (82.0000,-361.6667)
    .. (82.0000,-603.0000) .. controls (82.0000,-843.6667) and
    (166.6667,-1049.3333) .. (336.0000,-1220.0000) .. controls
    (506.0000,-1391.3333) and (711.0000,-1477.0000) .. (951.0000,-1477.0000) ..
    controls (1190.3333,-1477.0000) and (1395.6667,-1391.0000) ..
    (1567.0000,-1219.0000) .. controls (1739.0000,-1047.6667) and
    (1825.0000,-842.3333) .. (1825.0000,-603.0000) -- cycle(951.0000,204.0000) --
    (951.0000,-1415.0000) -- (921.0000,-1415.0000) .. controls
    (893.0000,-1415.0000) and (850.0000,-1409.0000) .. (792.0000,-1397.0000) ..
    controls (602.0000,-1357.6667) and (446.3333,-1264.0000) ..
    (325.0000,-1116.0000) .. controls (204.3333,-968.0000) and
    (144.0000,-797.0000) .. (144.0000,-603.0000) .. controls (144.0000,-445.6667)
    and (185.3333,-302.0000) .. (268.0000,-172.0000) .. controls
    (350.6667,-42.6667) and (463.3333,58.0000) .. (606.0000,130.0000) .. controls
    (629.3333,142.0000) and (672.0000,157.0000) .. (734.0000,175.0000) .. controls
    (799.3333,194.3333) and (842.6667,204.0000) .. (864.0000,204.0000) --
    (951.0000,204.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F318.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1805.0000,-596.0000) ..
    controls (1805.0000,-360.0000) and (1720.3333,-157.0000) ..
    (1551.0000,13.0000) .. controls (1381.6667,183.0000) and (1179.3333,268.0000)
    .. (944.0000,268.0000) .. controls (705.3333,268.0000) and (502.0000,183.6667)
    .. (334.0000,15.0000) .. controls (166.0000,-153.6667) and (82.0000,-357.3333)
    .. (82.0000,-596.0000) .. controls (82.0000,-834.0000) and
    (165.6667,-1037.3333) .. (333.0000,-1206.0000) .. controls
    (500.3333,-1375.3333) and (703.0000,-1460.0000) .. (941.0000,-1460.0000) ..
    controls (1177.6667,-1460.0000) and (1380.6667,-1375.0000) ..
    (1550.0000,-1205.0000) .. controls (1720.0000,-1035.6667) and
    (1805.0000,-832.6667) .. (1805.0000,-596.0000) -- cycle(890.0000,200.0000) ..
    controls (858.0000,198.0000) and (820.0000,181.3333) .. (776.0000,150.0000) ..
    controls (678.6667,80.6667) and (604.6667,-32.3333) .. (554.0000,-189.0000) ..
    controls (512.0000,-317.6667) and (491.0000,-454.0000) .. (491.0000,-598.0000)
    .. controls (491.0000,-750.0000) and (515.6667,-894.0000) ..
    (565.0000,-1030.0000) .. controls (625.6667,-1196.6667) and
    (711.6667,-1309.6667) .. (823.0000,-1369.0000) .. controls
    (841.6667,-1379.0000) and (864.0000,-1387.0000) .. (890.0000,-1393.0000) --
    (859.0000,-1393.0000) .. controls (847.0000,-1393.0000) and
    (831.3333,-1391.3333) .. (812.0000,-1388.0000) .. controls
    (714.0000,-1371.3333) and (623.3333,-1338.6667) .. (540.0000,-1290.0000) ..
    controls (457.3333,-1241.3333) and (380.3333,-1171.3333) ..
    (309.0000,-1080.0000) .. controls (233.6667,-984.6667) and
    (186.6667,-893.0000) .. (168.0000,-805.0000) .. controls (151.3333,-727.0000)
    and (143.0000,-657.3333) .. (143.0000,-596.0000) .. controls
    (143.0000,-396.0000) and (210.0000,-219.3333) .. (344.0000,-66.0000) ..
    controls (410.0000,10.0000) and (489.0000,72.3333) .. (581.0000,121.0000) ..
    controls (680.3333,173.6667) and (776.6667,200.0000) .. (870.0000,200.0000) --
    (890.0000,200.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F319.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1745.0000,-643.0000) ..
    controls (1745.0000,-395.6667) and (1657.3333,-185.3333) ..
    (1482.0000,-12.0000) .. controls (1306.6667,160.6667) and (1095.3333,247.0000)
    .. (848.0000,247.0000) .. controls (594.0000,247.0000) and (383.0000,160.6667)
    .. (215.0000,-12.0000) .. controls (197.6667,-30.0000) and (172.6667,-59.0000)
    .. (140.0000,-99.0000) .. controls (101.3333,-147.0000) and
    (82.0000,-175.6667) .. (82.0000,-185.0000) .. controls (82.0000,-193.6667) and
    (91.0000,-207.0000) .. (109.0000,-225.0000) .. controls (127.0000,-243.0000)
    and (140.6667,-254.0000) .. (150.0000,-258.0000) .. controls
    (216.0000,-224.6667) and (304.6667,-184.6667) .. (416.0000,-138.0000) ..
    controls (496.0000,-114.6667) and (578.3333,-103.0000) .. (663.0000,-103.0000)
    .. controls (659.6667,-103.0000) and (677.3333,-107.3333) ..
    (716.0000,-116.0000) .. controls (865.3333,-149.3333) and (975.3333,-187.3333)
    .. (1046.0000,-230.0000) .. controls (1099.3333,-262.6667) and
    (1158.6667,-317.3333) .. (1224.0000,-394.0000) .. controls
    (1281.3333,-461.3333) and (1320.0000,-522.6667) .. (1340.0000,-578.0000) ..
    controls (1370.6667,-661.3333) and (1386.0000,-747.0000) ..
    (1386.0000,-835.0000) .. controls (1386.0000,-932.3333) and
    (1380.3333,-1006.6667) .. (1369.0000,-1058.0000) .. controls
    (1363.6667,-1082.6667) and (1336.3333,-1140.3333) .. (1287.0000,-1231.0000) ..
    controls (1239.0000,-1319.0000) and (1215.0000,-1365.3333) ..
    (1215.0000,-1370.0000) .. controls (1215.0000,-1383.3333) and
    (1220.3333,-1397.6667) .. (1231.0000,-1413.0000) .. controls
    (1241.6667,-1428.3333) and (1253.3333,-1436.0000) .. (1266.0000,-1436.0000) ..
    controls (1271.3333,-1436.0000) and (1283.3333,-1429.6667) ..
    (1302.0000,-1417.0000) .. controls (1421.3333,-1337.0000) and
    (1508.3333,-1260.0000) .. (1563.0000,-1186.0000) .. controls
    (1684.3333,-1020.6667) and (1745.0000,-839.6667) .. (1745.0000,-643.0000) --
    cycle(1692.0000,-650.0000) .. controls (1692.0000,-788.6667) and
    (1659.6667,-919.0000) .. (1595.0000,-1041.0000) .. controls
    (1529.0000,-1166.3333) and (1438.3333,-1265.0000) .. (1323.0000,-1337.0000) ..
    controls (1413.6667,-1199.0000) and (1459.0000,-1047.0000) ..
    (1459.0000,-881.0000) .. controls (1459.0000,-653.6667) and
    (1376.0000,-456.6667) .. (1210.0000,-290.0000) .. controls
    (1044.6667,-123.3333) and (848.6667,-40.0000) .. (622.0000,-40.0000) ..
    controls (456.0000,-40.0000) and (305.3333,-84.3333) .. (170.0000,-173.0000)
    .. controls (346.0000,68.3333) and (573.6667,189.0000) .. (853.0000,189.0000)
    .. controls (1079.6667,189.0000) and (1276.0000,106.0000) ..
    (1442.0000,-60.0000) .. controls (1608.6667,-226.6667) and
    (1692.0000,-423.3333) .. (1692.0000,-650.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F31A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-626.0000) ..
    controls (1778.0000,-392.0000) and (1694.6667,-191.0000) ..
    (1528.0000,-23.0000) .. controls (1362.0000,145.0000) and (1162.0000,229.0000)
    .. (928.0000,229.0000) .. controls (698.6667,229.0000) and (500.3333,144.0000)
    .. (333.0000,-26.0000) .. controls (165.6667,-196.0000) and
    (82.0000,-396.0000) .. (82.0000,-626.0000) .. controls (82.0000,-861.3333) and
    (164.6667,-1061.6667) .. (330.0000,-1227.0000) .. controls
    (496.0000,-1393.0000) and (696.6667,-1476.0000) .. (932.0000,-1476.0000) ..
    controls (1169.3333,-1476.0000) and (1369.6667,-1393.6667) ..
    (1533.0000,-1229.0000) .. controls (1696.3333,-1064.3333) and
    (1778.0000,-863.3333) .. (1778.0000,-626.0000) -- cycle(1321.0000,-776.0000)
    .. controls (1321.0000,-820.6667) and (1301.6667,-843.0000) ..
    (1263.0000,-843.0000) .. controls (1245.0000,-843.0000) and
    (1228.3333,-836.3333) .. (1213.0000,-823.0000) .. controls
    (1198.3333,-810.3333) and (1191.0000,-795.3333) .. (1191.0000,-778.0000) ..
    controls (1191.0000,-762.0000) and (1198.3333,-746.3333) ..
    (1213.0000,-731.0000) .. controls (1228.3333,-716.3333) and
    (1244.3333,-709.0000) .. (1261.0000,-709.0000) .. controls
    (1301.0000,-709.0000) and (1321.0000,-731.3333) .. (1321.0000,-776.0000) --
    cycle(1529.0000,-905.0000) .. controls (1529.0000,-912.3333) and
    (1526.3333,-918.6667) .. (1521.0000,-924.0000) .. controls
    (1371.6667,-978.0000) and (1254.0000,-1005.0000) .. (1168.0000,-1005.0000) ..
    controls (1076.6667,-1005.0000) and (1023.3333,-972.0000) ..
    (1008.0000,-906.0000) .. controls (1000.6667,-874.0000) and
    (997.0000,-851.3333) .. (997.0000,-838.0000) .. controls (997.0000,-829.3333)
    and (1022.6667,-782.0000) .. (1074.0000,-696.0000) .. controls
    (1125.3333,-610.0000) and (1151.0000,-543.3333) .. (1151.0000,-496.0000) ..
    controls (1151.0000,-484.0000) and (1143.0000,-478.0000) ..
    (1127.0000,-478.0000) .. controls (1125.0000,-478.0000) and
    (1118.0000,-481.6667) .. (1106.0000,-489.0000) .. controls
    (1094.0000,-497.0000) and (1059.6667,-501.0000) .. (1003.0000,-501.0000) ..
    controls (1002.3333,-500.3333) and (995.3333,-485.3333) ..
    (982.0000,-456.0000) .. controls (973.3333,-436.6667) and (962.3333,-427.0000)
    .. (949.0000,-427.0000) .. controls (931.6667,-427.0000) and
    (917.3333,-436.0000) .. (906.0000,-454.0000) .. controls (897.3333,-470.0000)
    and (888.6667,-485.6667) .. (880.0000,-501.0000) .. controls
    (840.6667,-501.0000) and (812.6667,-499.0000) .. (796.0000,-495.0000) ..
    controls (792.0000,-494.3333) and (785.3333,-491.3333) .. (776.0000,-486.0000)
    .. controls (766.6667,-480.6667) and (760.3333,-478.0000) ..
    (757.0000,-478.0000) .. controls (741.6667,-478.0000) and (734.0000,-488.6667)
    .. (734.0000,-510.0000) .. controls (734.0000,-556.0000) and
    (756.6667,-621.0000) .. (802.0000,-705.0000) .. controls (847.3333,-789.0000)
    and (870.0000,-833.3333) .. (870.0000,-838.0000) .. controls
    (870.0000,-949.3333) and (820.6667,-1005.0000) .. (722.0000,-1005.0000) ..
    controls (607.3333,-1005.0000) and (482.3333,-977.0000) ..
    (347.0000,-921.0000) .. controls (345.0000,-913.0000) and (343.0000,-901.3333)
    .. (341.0000,-886.0000) .. controls (353.0000,-878.6667) and
    (362.3333,-875.0000) .. (369.0000,-875.0000) .. controls (377.6667,-875.0000)
    and (413.0000,-882.6667) .. (475.0000,-898.0000) .. controls
    (577.6667,-923.3333) and (664.0000,-936.0000) .. (734.0000,-936.0000) ..
    controls (753.3333,-936.0000) and (767.3333,-933.6667) .. (776.0000,-929.0000)
    .. controls (785.3333,-925.0000) and (795.3333,-910.0000) ..
    (806.0000,-884.0000) .. controls (816.6667,-858.6667) and (822.0000,-840.3333)
    .. (822.0000,-829.0000) .. controls (822.0000,-834.3333) and
    (792.6667,-784.6667) .. (734.0000,-680.0000) .. controls (719.3333,-654.0000)
    and (708.0000,-630.6667) .. (700.0000,-610.0000) .. controls
    (679.3333,-556.6667) and (669.0000,-517.3333) .. (669.0000,-492.0000) ..
    controls (669.0000,-439.3333) and (695.3333,-413.0000) .. (748.0000,-413.0000)
    .. controls (754.6667,-413.0000) and (763.6667,-415.3333) ..
    (775.0000,-420.0000) .. controls (787.0000,-424.6667) and (796.3333,-427.0000)
    .. (803.0000,-427.0000) .. controls (816.3333,-427.0000) and
    (836.6667,-415.6667) .. (864.0000,-393.0000) .. controls (891.3333,-371.0000)
    and (915.6667,-360.0000) .. (937.0000,-360.0000) .. controls
    (963.6667,-360.0000) and (980.0000,-361.3333) .. (986.0000,-364.0000) ..
    controls (992.6667,-366.6667) and (1009.6667,-377.6667) ..
    (1037.0000,-397.0000) .. controls (1064.3333,-417.0000) and
    (1079.6667,-427.0000) .. (1083.0000,-427.0000) .. controls
    (1089.6667,-427.0000) and (1098.6667,-424.6667) .. (1110.0000,-420.0000) ..
    controls (1122.0000,-415.3333) and (1131.3333,-413.0000) ..
    (1138.0000,-413.0000) .. controls (1188.6667,-413.0000) and
    (1214.0000,-440.0000) .. (1214.0000,-494.0000) .. controls
    (1214.0000,-542.0000) and (1188.6667,-610.0000) .. (1138.0000,-698.0000) ..
    controls (1087.3333,-786.6667) and (1062.0000,-828.6667) ..
    (1062.0000,-824.0000) .. controls (1062.0000,-844.6667) and
    (1073.0000,-869.6667) .. (1095.0000,-899.0000) .. controls
    (1113.0000,-923.6667) and (1137.0000,-936.0000) .. (1167.0000,-936.0000) ..
    controls (1225.6667,-936.0000) and (1307.0000,-922.3333) ..
    (1411.0000,-895.0000) .. controls (1461.6667,-881.6667) and
    (1490.0000,-875.0000) .. (1496.0000,-875.0000) .. controls
    (1518.0000,-875.0000) and (1529.0000,-885.0000) .. (1529.0000,-905.0000) --
    cycle(692.0000,-776.0000) .. controls (692.0000,-793.3333) and
    (684.6667,-808.6667) .. (670.0000,-822.0000) .. controls (656.0000,-836.0000)
    and (640.3333,-843.0000) .. (623.0000,-843.0000) .. controls
    (602.3333,-843.0000) and (583.6667,-837.3333) .. (567.0000,-826.0000) ..
    controls (549.0000,-812.6667) and (540.0000,-796.0000) .. (540.0000,-776.0000)
    .. controls (540.0000,-756.6667) and (549.3333,-740.3333) ..
    (568.0000,-727.0000) .. controls (584.6667,-715.0000) and (603.0000,-709.0000)
    .. (623.0000,-709.0000) .. controls (639.6667,-709.0000) and
    (655.3333,-716.0000) .. (670.0000,-730.0000) .. controls (684.6667,-744.6667)
    and (692.0000,-760.0000) .. (692.0000,-776.0000) -- cycle(1191.0000,-209.0000)
    .. controls (1171.6667,-229.0000) and (1146.0000,-248.3333) ..
    (1114.0000,-267.0000) .. controls (1078.0000,-287.6667) and
    (1048.3333,-298.0000) .. (1025.0000,-298.0000) .. controls
    (1020.3333,-298.0000) and (1005.3333,-290.0000) .. (980.0000,-274.0000) ..
    controls (954.6667,-258.6667) and (939.6667,-251.0000) .. (935.0000,-251.0000)
    .. controls (930.3333,-251.0000) and (914.6667,-258.6667) ..
    (888.0000,-274.0000) .. controls (862.0000,-290.0000) and (846.6667,-298.0000)
    .. (842.0000,-298.0000) .. controls (827.3333,-298.0000) and
    (800.3333,-286.0000) .. (761.0000,-262.0000) .. controls (719.6667,-237.3333)
    and (698.3333,-218.6667) .. (697.0000,-206.0000) .. controls
    (704.3333,-205.3333) and (715.6667,-205.0000) .. (731.0000,-205.0000) ..
    controls (743.6667,-205.0000) and (762.0000,-205.6667) .. (786.0000,-207.0000)
    .. controls (810.6667,-209.0000) and (829.3333,-210.0000) ..
    (842.0000,-210.0000) .. controls (856.0000,-210.0000) and (872.6667,-206.0000)
    .. (892.0000,-198.0000) .. controls (912.0000,-190.6667) and
    (925.3333,-187.0000) .. (932.0000,-187.0000) .. controls (944.6667,-187.0000)
    and (962.6667,-190.6667) .. (986.0000,-198.0000) .. controls
    (1010.0000,-206.0000) and (1028.3333,-210.0000) .. (1041.0000,-210.0000) ..
    controls (1053.0000,-210.0000) and (1070.6667,-208.3333) ..
    (1094.0000,-205.0000) .. controls (1117.3333,-202.3333) and
    (1135.0000,-201.0000) .. (1147.0000,-201.0000) .. controls
    (1165.6667,-201.0000) and (1180.3333,-203.6667) .. (1191.0000,-209.0000) --
    cycle(1085.0000,-55.0000) -- (1080.0000,-66.0000) .. controls
    (1046.6667,-88.0000) and (998.3333,-99.0000) .. (935.0000,-99.0000) ..
    controls (861.6667,-99.0000) and (817.6667,-84.0000) .. (803.0000,-54.0000) ..
    controls (841.6667,-25.3333) and (885.6667,-11.0000) .. (935.0000,-11.0000) ..
    controls (980.3333,-11.0000) and (1030.3333,-25.6667) .. (1085.0000,-55.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F31B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1734.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1376.0000,-617.0000) ..
    controls (1376.0000,-379.0000) and (1299.6667,-180.0000) ..
    (1147.0000,-20.0000) .. controls (991.6667,142.0000) and (795.6667,223.0000)
    .. (559.0000,223.0000) .. controls (371.6667,223.0000) and (236.0000,187.0000)
    .. (152.0000,115.0000) .. controls (153.3333,107.0000) and (157.0000,99.6667)
    .. (163.0000,93.0000) .. controls (283.0000,93.0000) and (368.3333,84.6667) ..
    (419.0000,68.0000) .. controls (465.6667,52.6667) and (511.6667,27.6667) ..
    (557.0000,-7.0000) .. controls (612.3333,-49.6667) and (640.0000,-90.6667) ..
    (640.0000,-130.0000) .. controls (640.0000,-147.3333) and (630.0000,-162.3333)
    .. (610.0000,-175.0000) .. controls (610.0000,-175.0000) and
    (600.3333,-175.0000) .. (581.0000,-175.0000) .. controls (543.0000,-175.0000)
    and (524.0000,-195.6667) .. (524.0000,-237.0000) .. controls
    (524.0000,-266.3333) and (547.3333,-296.6667) .. (594.0000,-328.0000) ..
    controls (582.6667,-330.6667) and (567.6667,-332.0000) .. (549.0000,-332.0000)
    .. controls (532.3333,-352.6667) and (524.0000,-373.0000) ..
    (524.0000,-393.0000) .. controls (524.0000,-401.0000) and (524.6667,-407.6667)
    .. (526.0000,-413.0000) .. controls (568.0000,-463.6667) and
    (589.0000,-495.0000) .. (589.0000,-507.0000) .. controls (589.0000,-523.0000)
    and (583.0000,-531.0000) .. (571.0000,-531.0000) .. controls
    (562.3333,-531.0000) and (541.3333,-523.0000) .. (508.0000,-507.0000) ..
    controls (474.6667,-491.6667) and (453.6667,-484.0000) .. (445.0000,-484.0000)
    .. controls (430.3333,-484.0000) and (407.3333,-498.6667) ..
    (376.0000,-528.0000) .. controls (344.6667,-558.0000) and (329.0000,-580.0000)
    .. (329.0000,-594.0000) -- (329.0000,-623.0000) .. controls
    (380.3333,-647.6667) and (432.0000,-699.6667) .. (484.0000,-779.0000) ..
    controls (489.3333,-789.0000) and (498.3333,-803.3333) .. (511.0000,-822.0000)
    .. controls (515.6667,-828.0000) and (535.6667,-842.0000) ..
    (571.0000,-864.0000) .. controls (558.3333,-888.6667) and (552.0000,-904.3333)
    .. (552.0000,-911.0000) .. controls (552.0000,-918.3333) and
    (553.3333,-928.6667) .. (556.0000,-942.0000) .. controls (559.3333,-955.3333)
    and (561.0000,-965.6667) .. (561.0000,-973.0000) .. controls
    (561.0000,-1013.0000) and (557.3333,-1052.3333) .. (550.0000,-1091.0000) ..
    controls (539.3333,-1147.0000) and (505.3333,-1194.3333) ..
    (448.0000,-1233.0000) .. controls (398.6667,-1266.3333) and
    (342.3333,-1287.6667) .. (279.0000,-1297.0000) .. controls
    (230.3333,-1299.0000) and (173.0000,-1304.6667) .. (107.0000,-1314.0000) ..
    controls (99.0000,-1317.3333) and (90.6667,-1324.0000) .. (82.0000,-1334.0000)
    .. controls (236.6667,-1406.6667) and (378.6667,-1443.0000) ..
    (508.0000,-1443.0000) .. controls (750.0000,-1443.0000) and
    (954.0000,-1366.3333) .. (1120.0000,-1213.0000) .. controls
    (1290.6667,-1055.6667) and (1376.0000,-857.0000) .. (1376.0000,-617.0000) --
    cycle(1311.0000,-619.0000) .. controls (1311.0000,-844.3333) and
    (1235.0000,-1031.0000) .. (1083.0000,-1179.0000) .. controls
    (931.6667,-1327.0000) and (743.0000,-1401.0000) .. (517.0000,-1401.0000) ..
    controls (451.6667,-1401.0000) and (353.3333,-1386.3333) ..
    (222.0000,-1357.0000) .. controls (348.0000,-1335.6667) and
    (447.3333,-1295.6667) .. (520.0000,-1237.0000) .. controls
    (536.0000,-1223.6667) and (555.6667,-1201.0000) .. (579.0000,-1169.0000) ..
    controls (605.0000,-1133.0000) and (618.0000,-1107.0000) ..
    (618.0000,-1091.0000) -- (618.0000,-936.0000) .. controls (708.6667,-945.3333)
    and (757.0000,-950.0000) .. (763.0000,-950.0000) .. controls
    (800.3333,-950.0000) and (831.3333,-938.0000) .. (856.0000,-914.0000) ..
    controls (877.3333,-909.3333) and (887.6667,-894.0000) .. (887.0000,-868.0000)
    -- (884.0000,-866.0000) -- (871.0000,-866.0000) .. controls
    (832.3333,-884.6667) and (795.6667,-894.0000) .. (761.0000,-894.0000) ..
    controls (764.3333,-894.0000) and (749.0000,-891.6667) .. (715.0000,-887.0000)
    .. controls (739.6667,-878.3333) and (752.0000,-861.3333) ..
    (752.0000,-836.0000) .. controls (752.0000,-816.6667) and (746.0000,-798.6667)
    .. (734.0000,-782.0000) .. controls (721.3333,-763.3333) and
    (705.6667,-754.0000) .. (687.0000,-754.0000) .. controls (672.3333,-754.0000)
    and (660.0000,-761.0000) .. (650.0000,-775.0000) .. controls
    (640.6667,-789.6667) and (637.3333,-804.3333) .. (640.0000,-819.0000) --
    (601.0000,-819.0000) .. controls (587.0000,-819.0000) and (557.6667,-787.6667)
    .. (513.0000,-725.0000) .. controls (465.0000,-655.6667) and
    (425.3333,-614.0000) .. (394.0000,-600.0000) -- (394.0000,-583.0000) ..
    controls (408.0000,-563.0000) and (432.6667,-553.0000) .. (468.0000,-553.0000)
    .. controls (485.3333,-553.0000) and (494.0000,-553.0000) ..
    (494.0000,-553.0000) .. controls (505.3333,-553.6667) and (520.0000,-557.6667)
    .. (538.0000,-565.0000) .. controls (556.6667,-573.0000) and
    (569.0000,-577.0000) .. (575.0000,-577.0000) .. controls (612.3333,-577.0000)
    and (631.0000,-551.3333) .. (631.0000,-500.0000) .. controls
    (631.0000,-462.0000) and (611.0000,-426.6667) .. (571.0000,-394.0000) --
    (571.0000,-374.0000) .. controls (589.0000,-361.3333) and (621.6667,-355.0000)
    .. (669.0000,-355.0000) .. controls (683.0000,-355.0000) and
    (695.3333,-353.3333) .. (706.0000,-350.0000) -- (706.0000,-311.0000) ..
    controls (648.0000,-304.3333) and (603.0000,-282.3333) .. (571.0000,-245.0000)
    -- (571.0000,-229.0000) -- (587.0000,-223.0000) .. controls
    (615.0000,-226.3333) and (629.0000,-228.0000) .. (629.0000,-228.0000) ..
    controls (651.0000,-228.0000) and (669.3333,-217.3333) .. (684.0000,-196.0000)
    .. controls (698.6667,-174.6667) and (706.0000,-152.6667) ..
    (706.0000,-130.0000) .. controls (706.0000,-56.0000) and (653.3333,8.6667) ..
    (548.0000,64.0000) .. controls (458.0000,111.3333) and (371.6667,135.6667) ..
    (289.0000,137.0000) .. controls (365.0000,151.6667) and (460.0000,159.0000) ..
    (574.0000,159.0000) .. controls (790.0000,159.0000) and (968.0000,82.6667) ..
    (1108.0000,-70.0000) .. controls (1243.3333,-218.0000) and
    (1311.0000,-401.0000) .. (1311.0000,-619.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F31C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1392.0000,-1315.0000) ..
    controls (1381.3333,-1301.6667) and (1341.0000,-1292.6667) ..
    (1271.0000,-1288.0000) .. controls (1197.6667,-1283.3333) and
    (1131.6667,-1267.6667) .. (1073.0000,-1241.0000) .. controls
    (999.6667,-1208.3333) and (951.6667,-1163.3333) .. (929.0000,-1106.0000) ..
    controls (915.0000,-1070.6667) and (908.0000,-1019.3333) ..
    (908.0000,-952.0000) .. controls (908.0000,-944.6667) and (909.3333,-933.6667)
    .. (912.0000,-919.0000) .. controls (915.3333,-904.3333) and
    (917.0000,-893.3333) .. (917.0000,-886.0000) .. controls (917.0000,-878.6667)
    and (911.3333,-862.3333) .. (900.0000,-837.0000) .. controls
    (913.3333,-830.3333) and (931.3333,-818.3333) .. (954.0000,-801.0000) ..
    controls (961.3333,-785.6667) and (973.3333,-763.3333) .. (990.0000,-734.0000)
    .. controls (1036.6667,-667.3333) and (1088.3333,-618.6667) ..
    (1145.0000,-588.0000) .. controls (1145.6667,-586.0000) and
    (1146.0000,-583.3333) .. (1146.0000,-580.0000) .. controls
    (1146.0000,-562.0000) and (1130.6667,-536.0000) .. (1100.0000,-502.0000) ..
    controls (1069.3333,-468.6667) and (1045.3333,-452.0000) ..
    (1028.0000,-452.0000) .. controls (1020.6667,-452.0000) and
    (999.3333,-459.6667) .. (964.0000,-475.0000) .. controls (928.6667,-491.0000)
    and (907.3333,-499.0000) .. (900.0000,-499.0000) .. controls
    (887.3333,-499.0000) and (881.0000,-493.0000) .. (881.0000,-481.0000) ..
    controls (881.0000,-471.0000) and (893.3333,-449.3333) .. (918.0000,-416.0000)
    .. controls (925.3333,-407.3333) and (932.6667,-398.6667) ..
    (940.0000,-390.0000) .. controls (944.6667,-383.3333) and (947.0000,-372.3333)
    .. (947.0000,-357.0000) .. controls (947.0000,-337.0000) and
    (938.3333,-317.0000) .. (921.0000,-297.0000) .. controls (902.3333,-296.3333)
    and (887.3333,-295.0000) .. (876.0000,-293.0000) .. controls
    (923.3333,-259.0000) and (947.0000,-228.3333) .. (947.0000,-201.0000) ..
    controls (947.0000,-171.6667) and (932.3333,-151.6667) .. (903.0000,-141.0000)
    .. controls (902.3333,-141.0000) and (892.0000,-141.0000) ..
    (872.0000,-141.0000) .. controls (843.3333,-141.0000) and (829.0000,-124.0000)
    .. (829.0000,-90.0000) .. controls (829.0000,-78.6667) and (836.3333,-60.0000)
    .. (851.0000,-34.0000) .. controls (874.3333,6.6667) and (922.0000,45.3333) ..
    (994.0000,82.0000) .. controls (1063.3333,117.3333) and (1122.6667,135.0000)
    .. (1172.0000,135.0000) -- (1315.0000,135.0000) -- (1325.0000,146.0000) ..
    controls (1325.6667,157.3333) and (1305.3333,174.0000) .. (1264.0000,196.0000)
    .. controls (1174.0000,243.3333) and (1056.6667,267.0000) ..
    (912.0000,267.0000) .. controls (670.0000,267.0000) and (470.6667,184.3333) ..
    (314.0000,19.0000) .. controls (159.3333,-143.0000) and (82.0000,-345.6667) ..
    (82.0000,-589.0000) .. controls (82.0000,-831.6667) and (168.6667,-1032.6667)
    .. (342.0000,-1192.0000) .. controls (510.0000,-1348.0000) and
    (716.3333,-1426.0000) .. (961.0000,-1426.0000) .. controls
    (1097.0000,-1426.0000) and (1240.6667,-1389.0000) .. (1392.0000,-1315.0000) --
    cycle(1250.0000,-1338.0000) .. controls (1118.6667,-1368.0000) and
    (1020.0000,-1383.0000) .. (954.0000,-1383.0000) .. controls
    (724.6667,-1383.0000) and (533.3333,-1308.3333) .. (380.0000,-1159.0000) ..
    controls (225.3333,-1007.6667) and (148.0000,-817.6667) ..
    (148.0000,-589.0000) .. controls (148.0000,-366.3333) and (216.3333,-180.3333)
    .. (353.0000,-31.0000) .. controls (494.3333,123.6667) and (675.3333,201.0000)
    .. (896.0000,201.0000) -- (945.0000,201.0000) .. controls (1061.6667,201.0000)
    and (1142.0000,193.6667) .. (1186.0000,179.0000) .. controls
    (1181.3333,179.6667) and (1177.3333,180.0000) .. (1174.0000,180.0000) ..
    controls (1094.0000,180.0000) and (1008.6667,154.3333) .. (918.0000,103.0000)
    .. controls (814.6667,45.0000) and (763.0000,-21.0000) .. (763.0000,-95.0000)
    .. controls (763.0000,-116.3333) and (770.3333,-137.6667) ..
    (785.0000,-159.0000) .. controls (799.6667,-181.0000) and (817.3333,-192.0000)
    .. (838.0000,-192.0000) .. controls (831.3333,-192.0000) and
    (846.6667,-190.0000) .. (884.0000,-186.0000) -- (900.0000,-192.0000) --
    (900.0000,-204.0000) .. controls (879.3333,-237.3333) and (833.3333,-261.3333)
    .. (762.0000,-276.0000) -- (762.0000,-315.0000) .. controls
    (772.0000,-317.6667) and (795.3333,-319.3333) .. (832.0000,-320.0000) ..
    controls (860.6667,-321.3333) and (883.3333,-327.6667) .. (900.0000,-339.0000)
    -- (900.0000,-361.0000) .. controls (890.6667,-367.6667) and
    (878.3333,-378.6667) .. (863.0000,-394.0000) .. controls (843.6667,-421.3333)
    and (834.0000,-445.3333) .. (834.0000,-466.0000) .. controls
    (834.0000,-484.6667) and (839.0000,-502.0000) .. (849.0000,-518.0000) ..
    controls (861.0000,-536.6667) and (875.6667,-546.0000) .. (893.0000,-546.0000)
    .. controls (903.6667,-546.0000) and (920.6667,-542.0000) ..
    (944.0000,-534.0000) .. controls (968.0000,-526.6667) and (988.0000,-523.0000)
    .. (1004.0000,-523.0000) -- (1015.0000,-523.0000) .. controls
    (1056.3333,-523.0000) and (1077.6667,-538.3333) .. (1079.0000,-569.0000) ..
    controls (1045.0000,-583.0000) and (1004.3333,-624.3333) ..
    (957.0000,-693.0000) .. controls (913.0000,-757.0000) and (883.6667,-790.0000)
    .. (869.0000,-792.0000) .. controls (867.0000,-792.0000) and
    (862.6667,-792.0000) .. (856.0000,-792.0000) -- (830.0000,-792.0000) ..
    controls (830.6667,-789.3333) and (831.0000,-786.3333) .. (831.0000,-783.0000)
    .. controls (831.0000,-770.3333) and (826.0000,-757.6667) ..
    (816.0000,-745.0000) .. controls (806.0000,-732.3333) and (794.6667,-726.0000)
    .. (782.0000,-726.0000) .. controls (762.0000,-726.0000) and
    (745.6667,-735.6667) .. (733.0000,-755.0000) .. controls (721.6667,-771.6667)
    and (716.0000,-790.3333) .. (716.0000,-811.0000) .. controls
    (716.0000,-831.6667) and (727.0000,-848.3333) .. (749.0000,-861.0000) ..
    controls (712.3333,-865.6667) and (698.0000,-868.0000) .. (706.0000,-868.0000)
    .. controls (682.0000,-868.0000) and (657.3333,-864.0000) ..
    (632.0000,-856.0000) .. controls (621.3333,-850.6667) and (604.3333,-845.0000)
    .. (581.0000,-839.0000) -- (578.0000,-842.0000) -- (578.0000,-860.0000) ..
    controls (583.3333,-875.3333) and (594.0000,-884.6667) .. (610.0000,-888.0000)
    .. controls (637.3333,-912.0000) and (675.0000,-924.0000) ..
    (723.0000,-924.0000) .. controls (754.3333,-924.0000) and (797.3333,-918.0000)
    .. (852.0000,-906.0000) -- (852.0000,-1074.0000) .. controls
    (852.0000,-1080.0000) and (859.3333,-1095.0000) .. (874.0000,-1119.0000) ..
    controls (916.0000,-1187.6667) and (969.6667,-1239.0000) ..
    (1035.0000,-1273.0000) .. controls (1087.6667,-1301.0000) and
    (1159.3333,-1322.6667) .. (1250.0000,-1338.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F31D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1851.0000,-606.0000) ..
    controls (1851.0000,-362.6667) and (1764.3333,-153.6667) ..
    (1591.0000,21.0000) .. controls (1417.6667,195.6667) and (1209.3333,283.0000)
    .. (966.0000,283.0000) .. controls (859.3333,283.0000) and (749.3333,259.6667)
    .. (636.0000,213.0000) .. controls (471.3333,145.6667) and (337.6667,36.6667)
    .. (235.0000,-114.0000) .. controls (133.0000,-265.3333) and
    (82.0000,-429.3333) .. (82.0000,-606.0000) .. controls (82.0000,-849.3333) and
    (168.3333,-1057.3333) .. (341.0000,-1230.0000) .. controls
    (514.3333,-1403.3333) and (722.6667,-1490.0000) .. (966.0000,-1490.0000) ..
    controls (1214.6667,-1490.0000) and (1424.3333,-1404.6667) ..
    (1595.0000,-1234.0000) .. controls (1765.6667,-1064.0000) and
    (1851.0000,-854.6667) .. (1851.0000,-606.0000) -- cycle(1803.0000,-603.0000)
    .. controls (1803.0000,-829.6667) and (1720.3333,-1023.0000) ..
    (1555.0000,-1183.0000) .. controls (1389.6667,-1343.0000) and
    (1193.3333,-1423.0000) .. (966.0000,-1423.0000) .. controls
    (740.0000,-1423.0000) and (547.3333,-1343.0000) .. (388.0000,-1183.0000) ..
    controls (228.6667,-1023.0000) and (149.0000,-829.6667) ..
    (149.0000,-603.0000) .. controls (149.0000,-375.6667) and (228.0000,-179.6667)
    .. (386.0000,-15.0000) .. controls (546.6667,151.6667) and (740.0000,235.0000)
    .. (966.0000,235.0000) .. controls (1192.6667,235.0000) and
    (1388.6667,152.0000) .. (1554.0000,-14.0000) .. controls (1720.0000,-180.0000)
    and (1803.0000,-376.3333) .. (1803.0000,-603.0000) --
    cycle(1375.0000,-764.0000) .. controls (1375.0000,-719.3333) and
    (1354.0000,-697.0000) .. (1312.0000,-697.0000) .. controls
    (1293.3333,-697.0000) and (1276.6667,-703.6667) .. (1262.0000,-717.0000) ..
    controls (1247.3333,-730.3333) and (1240.0000,-746.0000) ..
    (1240.0000,-764.0000) .. controls (1240.0000,-781.3333) and
    (1247.3333,-797.6667) .. (1262.0000,-813.0000) .. controls
    (1277.3333,-828.3333) and (1293.3333,-836.0000) .. (1310.0000,-836.0000) ..
    controls (1353.3333,-836.0000) and (1375.0000,-812.0000) ..
    (1375.0000,-764.0000) -- cycle(1586.0000,-896.0000) .. controls
    (1586.0000,-890.0000) and (1582.3333,-883.3333) .. (1575.0000,-876.0000) ..
    controls (1567.6667,-868.6667) and (1561.0000,-865.0000) ..
    (1555.0000,-865.0000) .. controls (1541.6667,-865.0000) and
    (1505.3333,-873.6667) .. (1446.0000,-891.0000) .. controls
    (1350.0000,-919.0000) and (1278.3333,-933.0000) .. (1231.0000,-933.0000) ..
    controls (1198.3333,-933.0000) and (1168.3333,-921.3333) ..
    (1141.0000,-898.0000) .. controls (1114.3333,-875.3333) and
    (1101.0000,-847.6667) .. (1101.0000,-815.0000) .. controls
    (1101.0000,-820.3333) and (1127.3333,-776.0000) .. (1180.0000,-682.0000) ..
    controls (1232.6667,-588.0000) and (1259.0000,-517.0000) ..
    (1259.0000,-469.0000) .. controls (1259.0000,-413.0000) and
    (1232.6667,-385.0000) .. (1180.0000,-385.0000) .. controls
    (1172.6667,-385.0000) and (1162.6667,-387.3333) .. (1150.0000,-392.0000) ..
    controls (1137.3333,-396.6667) and (1127.3333,-399.0000) ..
    (1120.0000,-399.0000) .. controls (1116.0000,-399.0000) and
    (1101.0000,-389.0000) .. (1075.0000,-369.0000) .. controls
    (1047.0000,-347.0000) and (1029.6667,-335.0000) .. (1023.0000,-333.0000) ..
    controls (1017.0000,-331.0000) and (1000.3333,-330.0000) ..
    (973.0000,-330.0000) .. controls (948.3333,-330.0000) and (923.0000,-341.3333)
    .. (897.0000,-364.0000) .. controls (871.0000,-387.3333) and
    (850.0000,-399.0000) .. (834.0000,-399.0000) .. controls (826.6667,-399.0000)
    and (816.6667,-396.6667) .. (804.0000,-392.0000) .. controls
    (791.3333,-387.3333) and (781.3333,-385.0000) .. (774.0000,-385.0000) ..
    controls (719.3333,-385.0000) and (692.0000,-412.0000) .. (692.0000,-466.0000)
    .. controls (692.0000,-518.0000) and (718.3333,-589.3333) ..
    (771.0000,-680.0000) .. controls (824.3333,-771.3333) and (851.0000,-817.0000)
    .. (851.0000,-817.0000) .. controls (851.0000,-831.6667) and
    (846.0000,-851.0000) .. (836.0000,-875.0000) .. controls (826.0000,-899.6667)
    and (815.3333,-915.0000) .. (804.0000,-921.0000) .. controls
    (788.6667,-929.0000) and (766.6667,-933.0000) .. (738.0000,-933.0000) ..
    controls (680.6667,-933.0000) and (604.0000,-920.0000) .. (508.0000,-894.0000)
    .. controls (436.6667,-874.6667) and (393.3333,-865.0000) ..
    (378.0000,-865.0000) .. controls (360.0000,-865.0000) and (351.0000,-870.6667)
    .. (351.0000,-882.0000) .. controls (351.0000,-884.6667) and
    (353.3333,-894.6667) .. (358.0000,-912.0000) .. controls (500.0000,-970.6667)
    and (628.3333,-1000.0000) .. (743.0000,-1000.0000) .. controls
    (804.3333,-1000.0000) and (846.6667,-985.6667) .. (870.0000,-957.0000) ..
    controls (890.0000,-932.3333) and (900.0000,-888.3333) .. (900.0000,-825.0000)
    .. controls (900.0000,-820.3333) and (876.6667,-774.6667) ..
    (830.0000,-688.0000) .. controls (783.3333,-601.3333) and (760.0000,-534.6667)
    .. (760.0000,-488.0000) .. controls (760.0000,-464.0000) and
    (768.0000,-452.0000) .. (784.0000,-452.0000) .. controls (794.0000,-452.0000)
    and (802.6667,-457.6667) .. (810.0000,-469.0000) .. controls
    (832.6667,-471.0000) and (866.6667,-473.3333) .. (912.0000,-476.0000) ..
    controls (921.3333,-460.0000) and (930.3333,-443.6667) .. (939.0000,-427.0000)
    .. controls (950.3333,-408.3333) and (965.0000,-399.0000) ..
    (983.0000,-399.0000) .. controls (996.3333,-399.0000) and
    (1008.0000,-409.0000) .. (1018.0000,-429.0000) .. controls
    (1025.3333,-445.0000) and (1032.6667,-460.6667) .. (1040.0000,-476.0000) --
    (1053.0000,-476.0000) .. controls (1064.3333,-476.0000) and
    (1079.3333,-475.0000) .. (1098.0000,-473.0000) .. controls
    (1122.0000,-471.0000) and (1137.0000,-469.6667) .. (1143.0000,-469.0000) ..
    controls (1150.3333,-457.6667) and (1159.6667,-452.0000) ..
    (1171.0000,-452.0000) .. controls (1185.6667,-452.0000) and
    (1193.0000,-458.6667) .. (1193.0000,-472.0000) .. controls
    (1193.0000,-521.3333) and (1166.3333,-590.6667) .. (1113.0000,-680.0000) ..
    controls (1060.3333,-769.3333) and (1034.0000,-817.3333) ..
    (1034.0000,-824.0000) .. controls (1034.0000,-899.3333) and
    (1055.0000,-950.6667) .. (1097.0000,-978.0000) .. controls
    (1119.6667,-992.6667) and (1157.0000,-1000.0000) .. (1209.0000,-1000.0000) ..
    controls (1257.6667,-1000.0000) and (1359.3333,-979.3333) ..
    (1514.0000,-938.0000) .. controls (1532.0000,-934.0000) and
    (1552.3333,-928.3333) .. (1575.0000,-921.0000) .. controls
    (1582.3333,-915.0000) and (1586.0000,-906.6667) .. (1586.0000,-896.0000) --
    cycle(716.0000,-764.0000) .. controls (716.0000,-744.6667) and
    (708.3333,-728.6667) .. (693.0000,-716.0000) .. controls (678.3333,-703.3333)
    and (661.3333,-697.0000) .. (642.0000,-697.0000) .. controls
    (586.0000,-697.0000) and (558.0000,-719.3333) .. (558.0000,-764.0000) ..
    controls (558.0000,-785.3333) and (567.3333,-802.6667) .. (586.0000,-816.0000)
    .. controls (604.6667,-829.3333) and (625.0000,-836.0000) ..
    (647.0000,-836.0000) .. controls (664.3333,-836.0000) and (680.0000,-828.3333)
    .. (694.0000,-813.0000) .. controls (708.6667,-797.6667) and
    (716.0000,-781.3333) .. (716.0000,-764.0000) -- cycle(1235.0000,-173.0000) ..
    controls (1222.3333,-167.0000) and (1206.6667,-164.0000) ..
    (1188.0000,-164.0000) .. controls (1176.0000,-164.0000) and
    (1157.6667,-165.3333) .. (1133.0000,-168.0000) .. controls
    (1109.0000,-171.3333) and (1091.0000,-173.0000) .. (1079.0000,-173.0000) ..
    controls (1065.6667,-173.0000) and (1046.6667,-169.0000) ..
    (1022.0000,-161.0000) .. controls (998.0000,-153.0000) and
    (979.3333,-149.0000) .. (966.0000,-149.0000) .. controls (957.3333,-149.0000)
    and (942.6667,-153.0000) .. (922.0000,-161.0000) .. controls
    (901.3333,-169.0000) and (885.0000,-173.0000) .. (873.0000,-173.0000) ..
    controls (856.3333,-173.0000) and (831.0000,-172.3333) .. (797.0000,-171.0000)
    .. controls (763.6667,-169.6667) and (738.6667,-169.0000) ..
    (722.0000,-169.0000) .. controls (724.0000,-182.3333) and (746.3333,-201.6667)
    .. (789.0000,-227.0000) .. controls (829.6667,-251.6667) and
    (857.6667,-264.0000) .. (873.0000,-264.0000) .. controls (878.3333,-264.0000)
    and (893.6667,-256.0000) .. (919.0000,-240.0000) .. controls
    (945.0000,-224.0000) and (960.6667,-216.0000) .. (966.0000,-216.0000) ..
    controls (982.0000,-216.0000) and (1001.3333,-224.0000) ..
    (1024.0000,-240.0000) .. controls (1046.6667,-256.0000) and
    (1059.3333,-264.0000) .. (1062.0000,-264.0000) .. controls
    (1085.3333,-264.0000) and (1116.0000,-253.3333) .. (1154.0000,-232.0000) ..
    controls (1188.6667,-212.6667) and (1215.6667,-193.0000) ..
    (1235.0000,-173.0000) -- cycle(1120.0000,-23.0000) .. controls
    (1112.0000,-7.0000) and (1088.6667,6.6667) .. (1050.0000,18.0000) .. controls
    (1018.0000,28.0000) and (990.0000,33.0000) .. (966.0000,33.0000) .. controls
    (931.3333,33.0000) and (886.6667,18.3333) .. (832.0000,-11.0000) .. controls
    (848.0000,-42.3333) and (892.6667,-58.0000) .. (966.0000,-58.0000) .. controls
    (1026.0000,-58.0000) and (1077.3333,-46.3333) .. (1120.0000,-23.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F31E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1698.0000,-1248.0000) --
    (1383.0000,-897.0000) .. controls (1367.6667,-914.3333) and
    (1351.3333,-930.6667) .. (1334.0000,-946.0000) -- (1685.0000,-1261.0000) --
    (1698.0000,-1248.0000) -- cycle(1504.0000,-1400.0000) -- (1290.0000,-979.0000)
    .. controls (1270.0000,-993.0000) and (1250.0000,-1004.6667) ..
    (1230.0000,-1014.0000) -- (1487.0000,-1410.0000) -- (1504.0000,-1400.0000) --
    cycle(1847.0000,-1050.0000) -- (1451.0000,-793.0000) .. controls
    (1441.6667,-813.0000) and (1430.0000,-833.0000) .. (1416.0000,-853.0000) --
    (1837.0000,-1067.0000) -- (1847.0000,-1050.0000) -- cycle(1939.0000,-822.0000)
    -- (1490.0000,-676.0000) .. controls (1486.0000,-698.6667) and
    (1480.0000,-721.0000) .. (1472.0000,-743.0000) -- (1934.0000,-841.0000) --
    (1939.0000,-822.0000) -- cycle(1277.0000,-1497.0000) -- (1180.0000,-1035.0000)
    .. controls (1158.0000,-1043.0000) and (1135.6667,-1049.0000) ..
    (1113.0000,-1053.0000) -- (1258.0000,-1502.0000) -- (1277.0000,-1497.0000) --
    cycle(1059.0000,-1060.0000) .. controls (1035.6667,-1062.0000) and
    (1012.3333,-1062.0000) .. (989.0000,-1060.0000) -- (1014.0000,-1531.0000) --
    (1034.0000,-1531.0000) -- (1059.0000,-1060.0000) -- cycle(1968.0000,-577.0000)
    -- (1497.0000,-552.0000) .. controls (1499.0000,-575.3333) and
    (1499.0000,-598.6667) .. (1497.0000,-622.0000) -- (1968.0000,-597.0000) --
    (1968.0000,-577.0000) -- cycle(935.0000,-1053.0000) .. controls
    (912.3333,-1049.0000) and (890.0000,-1043.0000) .. (868.0000,-1035.0000) --
    (771.0000,-1497.0000) -- (790.0000,-1502.0000) -- (935.0000,-1053.0000) --
    cycle(1939.0000,-352.0000) -- (1934.0000,-333.0000) -- (1472.0000,-431.0000)
    .. controls (1480.0000,-453.0000) and (1486.0000,-475.3333) ..
    (1490.0000,-498.0000) -- (1939.0000,-352.0000) -- cycle(1329.0000,-734.0000)
    .. controls (1324.3333,-727.3333) and (1318.3333,-724.0000) ..
    (1311.0000,-724.0000) .. controls (1293.6667,-724.0000) and
    (1269.0000,-729.6667) .. (1237.0000,-741.0000) .. controls
    (1205.6667,-753.0000) and (1181.3333,-759.0000) .. (1164.0000,-759.0000) ..
    controls (1158.6667,-759.0000) and (1150.6667,-757.6667) ..
    (1140.0000,-755.0000) .. controls (1130.0000,-752.3333) and
    (1122.3333,-751.0000) .. (1117.0000,-751.0000) -- (1058.0000,-751.0000) --
    (1058.0000,-767.0000) .. controls (1067.3333,-785.6667) and
    (1091.6667,-795.0000) .. (1131.0000,-795.0000) .. controls
    (1159.0000,-795.0000) and (1192.3333,-789.3333) .. (1231.0000,-778.0000) ..
    controls (1263.6667,-768.6667) and (1296.3333,-759.3333) ..
    (1329.0000,-750.0000) -- (1329.0000,-734.0000) -- cycle(818.0000,-1014.0000)
    .. controls (798.0000,-1004.6667) and (778.0000,-993.0000) ..
    (758.0000,-979.0000) -- (544.0000,-1400.0000) -- (561.0000,-1410.0000) --
    (818.0000,-1014.0000) -- cycle(1847.0000,-124.0000) -- (1837.0000,-107.0000)
    -- (1416.0000,-321.0000) .. controls (1430.0000,-341.0000) and
    (1441.6667,-361.0000) .. (1451.0000,-381.0000) -- (1847.0000,-124.0000) --
    cycle(1306.0000,-640.0000) -- (1281.0000,-640.0000) .. controls
    (1271.6667,-650.0000) and (1260.3333,-657.3333) .. (1247.0000,-662.0000) --
    (1191.0000,-659.0000) .. controls (1195.6667,-657.6667) and
    (1202.6667,-653.6667) .. (1212.0000,-647.0000) .. controls
    (1216.0000,-630.3333) and (1218.0000,-621.6667) .. (1218.0000,-621.0000) ..
    controls (1218.0000,-589.0000) and (1202.3333,-573.0000) ..
    (1171.0000,-573.0000) .. controls (1160.3333,-573.0000) and
    (1149.6667,-578.6667) .. (1139.0000,-590.0000) .. controls
    (1129.0000,-601.3333) and (1124.0000,-612.3333) .. (1124.0000,-623.0000) ..
    controls (1124.0000,-631.6667) and (1127.3333,-639.3333) ..
    (1134.0000,-646.0000) -- (1138.0000,-647.0000) .. controls
    (1136.6667,-647.6667) and (1135.0000,-648.0000) .. (1133.0000,-648.0000) ..
    controls (1119.0000,-648.0000) and (1106.6667,-639.3333) ..
    (1096.0000,-622.0000) .. controls (1090.6667,-626.6667) and
    (1082.3333,-632.6667) .. (1071.0000,-640.0000) .. controls
    (1071.6667,-652.0000) and (1086.0000,-666.0000) .. (1114.0000,-682.0000) ..
    controls (1142.0000,-698.0000) and (1162.6667,-706.0000) ..
    (1176.0000,-706.0000) .. controls (1195.3333,-706.0000) and
    (1238.6667,-691.0000) .. (1306.0000,-661.0000) -- (1306.0000,-640.0000) --
    cycle(714.0000,-946.0000) .. controls (696.6667,-930.6667) and
    (680.3333,-914.3333) .. (665.0000,-897.0000) -- (350.0000,-1248.0000) --
    (363.0000,-1261.0000) -- (714.0000,-946.0000) -- cycle(1698.0000,74.0000) --
    (1685.0000,87.0000) -- (1334.0000,-228.0000) .. controls (1351.3333,-243.3333)
    and (1367.6667,-259.6667) .. (1383.0000,-277.0000) -- (1698.0000,74.0000) --
    cycle(990.0000,-756.0000) .. controls (981.3333,-752.6667) and
    (975.6667,-751.0000) .. (973.0000,-751.0000) .. controls (971.0000,-751.0000)
    and (961.3333,-754.3333) .. (944.0000,-761.0000) .. controls
    (926.6667,-768.3333) and (915.6667,-772.3333) .. (911.0000,-773.0000) --
    (703.0000,-719.0000) -- (693.0000,-725.0000) .. controls (695.6667,-729.6667)
    and (699.0000,-737.3333) .. (703.0000,-748.0000) .. controls
    (803.0000,-779.3333) and (873.0000,-795.0000) .. (913.0000,-795.0000) ..
    controls (919.6667,-795.0000) and (932.0000,-791.6667) .. (950.0000,-785.0000)
    .. controls (970.6667,-777.6667) and (984.0000,-773.3333) ..
    (990.0000,-772.0000) -- (990.0000,-756.0000) -- cycle(1120.0000,-478.0000) ..
    controls (1120.0000,-466.0000) and (1111.3333,-455.6667) ..
    (1094.0000,-447.0000) .. controls (1080.6667,-441.6667) and
    (1067.0000,-436.3333) .. (1053.0000,-431.0000) .. controls
    (1053.0000,-429.6667) and (1052.6667,-428.0000) .. (1052.0000,-426.0000) ..
    controls (1052.0000,-422.6667) and (1052.6667,-418.0000) ..
    (1054.0000,-412.0000) .. controls (1055.3333,-406.0000) and
    (1056.0000,-401.3333) .. (1056.0000,-398.0000) .. controls
    (1052.6667,-394.6667) and (1040.0000,-386.0000) .. (1018.0000,-372.0000) --
    (1018.0000,-460.0000) .. controls (1055.3333,-475.3333) and
    (1079.6667,-483.0000) .. (1091.0000,-483.0000) .. controls
    (1103.6667,-483.0000) and (1113.3333,-481.3333) .. (1120.0000,-478.0000) --
    cycle(968.0000,-640.0000) -- (940.0000,-640.0000) .. controls
    (934.0000,-640.0000) and (924.6667,-647.3333) .. (912.0000,-662.0000) --
    (893.0000,-659.0000) .. controls (913.6667,-651.0000) and (924.0000,-637.6667)
    .. (924.0000,-619.0000) .. controls (924.0000,-588.3333) and
    (909.0000,-573.0000) .. (879.0000,-573.0000) .. controls (850.3333,-573.0000)
    and (836.0000,-592.3333) .. (836.0000,-631.0000) .. controls
    (836.0000,-643.0000) and (837.6667,-652.3333) .. (841.0000,-659.0000) --
    (845.0000,-661.0000) .. controls (843.6667,-661.6667) and (841.6667,-662.0000)
    .. (839.0000,-662.0000) .. controls (830.3333,-662.0000) and
    (818.0000,-658.3333) .. (802.0000,-651.0000) .. controls (786.0000,-643.6667)
    and (773.6667,-640.0000) .. (765.0000,-640.0000) -- (724.0000,-640.0000) --
    (730.0000,-655.0000) .. controls (756.6667,-665.6667) and (783.3333,-676.3333)
    .. (810.0000,-687.0000) .. controls (843.3333,-699.6667) and
    (870.3333,-706.0000) .. (891.0000,-706.0000) .. controls (899.6667,-706.0000)
    and (911.3333,-699.0000) .. (926.0000,-685.0000) .. controls
    (941.3333,-671.6667) and (955.3333,-663.6667) .. (968.0000,-661.0000) --
    (968.0000,-640.0000) -- cycle(977.0000,-463.0000) .. controls
    (974.3333,-461.6667) and (969.3333,-457.3333) .. (962.0000,-450.0000) ..
    controls (954.6667,-442.6667) and (948.3333,-439.0000) .. (943.0000,-439.0000)
    -- (925.0000,-439.0000) -- (925.0000,-483.0000) -- (952.0000,-483.0000) ..
    controls (956.0000,-483.0000) and (964.3333,-476.3333) .. (977.0000,-463.0000)
    -- cycle(1173.0000,-330.0000) .. controls (1160.3333,-313.3333) and
    (1150.0000,-305.0000) .. (1142.0000,-305.0000) .. controls
    (1132.6667,-305.0000) and (1120.0000,-308.6667) .. (1104.0000,-316.0000) ..
    controls (1088.0000,-324.0000) and (1075.3333,-328.0000) ..
    (1066.0000,-328.0000) .. controls (1062.0000,-328.0000) and
    (1055.0000,-324.0000) .. (1045.0000,-316.0000) .. controls
    (1035.6667,-308.6667) and (1028.0000,-305.0000) .. (1022.0000,-305.0000) ..
    controls (1016.6667,-305.0000) and (1007.6667,-308.6667) ..
    (995.0000,-316.0000) .. controls (983.0000,-324.0000) and (974.3333,-328.0000)
    .. (969.0000,-328.0000) .. controls (959.6667,-328.0000) and
    (947.0000,-324.0000) .. (931.0000,-316.0000) .. controls (915.0000,-308.6667)
    and (902.3333,-305.0000) .. (893.0000,-305.0000) .. controls
    (882.3333,-305.0000) and (870.6667,-311.6667) .. (858.0000,-325.0000) --
    (858.0000,-350.0000) .. controls (880.6667,-335.3333) and (895.3333,-328.0000)
    .. (902.0000,-328.0000) .. controls (902.0000,-328.0000) and
    (912.3333,-335.3333) .. (933.0000,-350.0000) .. controls (954.3333,-364.6667)
    and (970.6667,-372.0000) .. (982.0000,-372.0000) .. controls
    (984.6667,-372.0000) and (989.3333,-368.0000) .. (996.0000,-360.0000) ..
    controls (1003.3333,-352.0000) and (1014.3333,-348.0000) ..
    (1029.0000,-348.0000) .. controls (1032.3333,-348.0000) and
    (1038.0000,-349.6667) .. (1046.0000,-353.0000) .. controls
    (1054.6667,-357.0000) and (1060.6667,-359.0000) .. (1064.0000,-359.0000) ..
    controls (1070.6667,-359.0000) and (1079.6667,-355.3333) ..
    (1091.0000,-348.0000) .. controls (1102.3333,-340.6667) and
    (1111.3333,-337.0000) .. (1118.0000,-337.0000) .. controls
    (1122.0000,-337.0000) and (1127.3333,-339.0000) .. (1134.0000,-343.0000) ..
    controls (1141.3333,-347.6667) and (1147.0000,-350.0000) ..
    (1151.0000,-350.0000) .. controls (1159.0000,-350.0000) and
    (1166.3333,-343.3333) .. (1173.0000,-330.0000) -- cycle(632.0000,-853.0000) ..
    controls (618.0000,-833.0000) and (606.3333,-813.0000) .. (597.0000,-793.0000)
    -- (201.0000,-1050.0000) -- (211.0000,-1067.0000) -- (632.0000,-853.0000) --
    cycle(1504.0000,226.0000) -- (1487.0000,236.0000) -- (1230.0000,-160.0000) ..
    controls (1250.0000,-169.3333) and (1270.0000,-181.0000) ..
    (1290.0000,-195.0000) -- (1504.0000,226.0000) -- cycle(1080.0000,-244.0000) ..
    controls (1044.0000,-225.3333) and (1026.0000,-216.0000) ..
    (1026.0000,-216.0000) .. controls (1021.3333,-216.0000) and
    (1000.6667,-225.3333) .. (964.0000,-244.0000) .. controls (965.3333,-258.0000)
    and (970.6667,-265.0000) .. (980.0000,-265.0000) .. controls
    (983.3333,-265.0000) and (987.3333,-263.3333) .. (992.0000,-260.0000) ..
    controls (996.6667,-257.3333) and (1000.6667,-256.0000) ..
    (1004.0000,-256.0000) .. controls (1020.6667,-256.0000) and
    (1039.3333,-263.6667) .. (1060.0000,-279.0000) -- (1080.0000,-259.0000) --
    (1080.0000,-244.0000) -- cycle(576.0000,-743.0000) .. controls
    (568.0000,-721.0000) and (562.0000,-698.6667) .. (558.0000,-676.0000) --
    (109.0000,-822.0000) -- (114.0000,-841.0000) -- (576.0000,-743.0000) --
    cycle(1277.0000,323.0000) -- (1258.0000,328.0000) -- (1113.0000,-121.0000) ..
    controls (1135.6667,-125.0000) and (1158.0000,-131.0000) ..
    (1180.0000,-139.0000) -- (1277.0000,323.0000) -- cycle(551.0000,-552.0000) --
    (80.0000,-577.0000) -- (80.0000,-597.0000) -- (551.0000,-622.0000) .. controls
    (549.0000,-598.6667) and (549.0000,-575.3333) .. (551.0000,-552.0000) --
    cycle(1059.0000,-114.0000) -- (1034.0000,357.0000) -- (1014.0000,357.0000) --
    (989.0000,-114.0000) .. controls (1000.3333,-113.3333) and
    (1012.0000,-113.0000) .. (1024.0000,-113.0000) .. controls
    (1036.0000,-113.0000) and (1047.6667,-113.3333) .. (1059.0000,-114.0000) --
    cycle(935.0000,-121.0000) -- (790.0000,328.0000) -- (771.0000,323.0000) --
    (868.0000,-139.0000) .. controls (890.0000,-131.0000) and (912.3333,-125.0000)
    .. (935.0000,-121.0000) -- cycle(576.0000,-431.0000) -- (114.0000,-333.0000)
    -- (109.0000,-352.0000) -- (558.0000,-498.0000) .. controls
    (562.0000,-475.3333) and (568.0000,-453.0000) .. (576.0000,-431.0000) --
    cycle(632.0000,-321.0000) -- (211.0000,-107.0000) -- (201.0000,-124.0000) --
    (597.0000,-381.0000) .. controls (606.3333,-361.0000) and (618.0000,-341.0000)
    .. (632.0000,-321.0000) -- cycle(818.0000,-160.0000) -- (561.0000,236.0000) --
    (544.0000,226.0000) -- (758.0000,-195.0000) .. controls (778.0000,-181.0000)
    and (798.0000,-169.3333) .. (818.0000,-160.0000) -- cycle(714.0000,-228.0000)
    -- (363.0000,87.0000) -- (350.0000,74.0000) -- (665.0000,-277.0000) ..
    controls (680.3333,-259.6667) and (696.6667,-243.3333) .. (714.0000,-228.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F31F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1668.0000,-1255.0000) ..
    controls (1668.0000,-1245.6667) and (1651.6667,-1214.6667) ..
    (1619.0000,-1162.0000) .. controls (1587.0000,-1110.0000) and
    (1565.6667,-1078.0000) .. (1555.0000,-1066.0000) .. controls
    (1544.3333,-1054.6667) and (1530.6667,-1049.0000) .. (1514.0000,-1049.0000) ..
    controls (1478.6667,-1049.0000) and (1461.0000,-1067.0000) ..
    (1461.0000,-1103.0000) .. controls (1461.0000,-1113.6667) and
    (1476.3333,-1144.3333) .. (1507.0000,-1195.0000) .. controls
    (1534.3333,-1240.3333) and (1554.3333,-1271.0000) .. (1567.0000,-1287.0000) ..
    controls (1577.6667,-1300.3333) and (1592.0000,-1307.0000) ..
    (1610.0000,-1307.0000) .. controls (1648.6667,-1307.0000) and
    (1668.0000,-1289.6667) .. (1668.0000,-1255.0000) -- cycle(688.0000,-1103.0000)
    .. controls (688.0000,-1067.0000) and (670.0000,-1049.0000) ..
    (634.0000,-1049.0000) .. controls (623.3333,-1049.0000) and
    (613.3333,-1051.3333) .. (604.0000,-1056.0000) .. controls
    (597.3333,-1059.3333) and (575.3333,-1091.0000) .. (538.0000,-1151.0000) ..
    controls (500.6667,-1211.6667) and (482.0000,-1246.3333) ..
    (482.0000,-1255.0000) .. controls (482.0000,-1289.6667) and
    (501.0000,-1307.0000) .. (539.0000,-1307.0000) .. controls
    (553.6667,-1307.0000) and (565.0000,-1303.3333) .. (573.0000,-1296.0000) ..
    controls (586.3333,-1275.3333) and (604.0000,-1248.3333) ..
    (626.0000,-1215.0000) .. controls (667.3333,-1155.0000) and
    (688.0000,-1117.6667) .. (688.0000,-1103.0000) -- cycle(2064.0000,-796.0000)
    .. controls (2064.0000,-756.6667) and (2045.3333,-723.3333) ..
    (2008.0000,-696.0000) .. controls (1854.0000,-588.0000) and
    (1698.0000,-474.0000) .. (1540.0000,-354.0000) -- (1730.0000,232.0000) ..
    controls (1730.6667,234.6667) and (1729.0000,244.0000) .. (1725.0000,260.0000)
    .. controls (1710.3333,316.0000) and (1673.6667,344.0000) ..
    (1615.0000,344.0000) .. controls (1599.6667,344.0000) and (1584.6667,340.3333)
    .. (1570.0000,333.0000) .. controls (1558.0000,327.0000) and
    (1490.3333,278.3333) .. (1367.0000,187.0000) .. controls (1302.3333,139.6667)
    and (1205.3333,68.6667) .. (1076.0000,-26.0000) .. controls (992.6667,33.3333)
    and (883.3333,112.6667) .. (748.0000,212.0000) .. controls (714.0000,238.0000)
    and (662.0000,276.0000) .. (592.0000,326.0000) .. controls (573.3333,338.0000)
    and (552.3333,344.0000) .. (529.0000,344.0000) .. controls (498.3333,344.0000)
    and (472.0000,333.3333) .. (450.0000,312.0000) .. controls (428.6667,290.6667)
    and (417.3333,264.6667) .. (416.0000,234.0000) -- (610.0000,-355.0000) ..
    controls (559.3333,-393.6667) and (493.6667,-441.6667) .. (413.0000,-499.0000)
    .. controls (359.0000,-537.0000) and (304.6667,-575.0000) ..
    (250.0000,-613.0000) .. controls (166.0000,-673.6667) and (117.0000,-713.0000)
    .. (103.0000,-731.0000) .. controls (89.0000,-749.0000) and
    (82.0000,-770.6667) .. (82.0000,-796.0000) .. controls (82.0000,-820.0000) and
    (91.6667,-845.0000) .. (111.0000,-871.0000) .. controls (131.0000,-897.6667)
    and (152.6667,-911.0000) .. (176.0000,-911.0000) -- (780.0000,-911.0000) ..
    controls (802.0000,-973.6667) and (844.0000,-1098.6667) ..
    (906.0000,-1286.0000) .. controls (918.6667,-1327.3333) and
    (939.0000,-1388.6667) .. (967.0000,-1470.0000) .. controls
    (986.3333,-1518.6667) and (1022.3333,-1543.0000) .. (1075.0000,-1543.0000) ..
    controls (1127.6667,-1543.0000) and (1164.3333,-1515.3333) ..
    (1185.0000,-1460.0000) .. controls (1187.6667,-1452.6667) and
    (1207.0000,-1393.6667) .. (1243.0000,-1283.0000) -- (1366.0000,-911.0000) --
    (1973.0000,-911.0000) .. controls (1995.6667,-911.0000) and
    (2017.0000,-897.3333) .. (2037.0000,-870.0000) .. controls
    (2055.0000,-844.6667) and (2064.0000,-820.0000) .. (2064.0000,-796.0000) --
    cycle(1129.0000,320.0000) .. controls (1129.0000,375.3333) and
    (1109.6667,403.0000) .. (1071.0000,403.0000) .. controls (1033.0000,403.0000)
    and (1014.0000,375.0000) .. (1014.0000,319.0000) -- (1014.0000,234.0000) ..
    controls (1014.0000,178.0000) and (1033.0000,150.0000) .. (1071.0000,150.0000)
    .. controls (1109.6667,150.0000) and (1129.0000,178.6667) ..
    (1129.0000,236.0000) -- (1129.0000,320.0000) -- cycle(1943.0000,-789.0000) --
    (1284.0000,-789.0000) -- (1073.0000,-1425.0000) -- (866.0000,-796.0000) --
    (203.0000,-796.0000) -- (744.0000,-399.0000) -- (538.0000,222.0000) --
    (1075.0000,-164.0000) -- (1611.0000,225.0000) -- (1402.0000,-404.0000) --
    (1943.0000,-789.0000) -- cycle(1671.0000,-704.0000) -- (1301.0000,-437.0000)
    -- (1451.0000,-1.0000) -- (1073.0000,-272.0000) -- (702.0000,-1.0000) ..
    controls (707.3333,-23.6667) and (712.3333,-46.3333) .. (717.0000,-69.0000) ..
    controls (723.6667,-96.3333) and (733.0000,-117.0000) .. (745.0000,-131.0000)
    .. controls (775.6667,-166.3333) and (823.6667,-206.3333) ..
    (889.0000,-251.0000) .. controls (942.3333,-286.3333) and (995.3333,-321.6667)
    .. (1048.0000,-357.0000) -- (1344.0000,-147.0000) -- (1232.0000,-491.0000) --
    (1531.0000,-704.0000) -- (1671.0000,-704.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F320.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2002.0000,-1142.0000) ..
    controls (2002.0000,-1127.3333) and (1988.3333,-1106.3333) ..
    (1961.0000,-1079.0000) .. controls (1767.6667,-887.6667) and
    (1664.3333,-792.0000) .. (1651.0000,-792.0000) .. controls
    (1619.0000,-792.0000) and (1603.0000,-808.6667) .. (1603.0000,-842.0000) ..
    controls (1603.0000,-855.3333) and (1605.0000,-865.0000) ..
    (1609.0000,-871.0000) .. controls (1613.6667,-877.6667) and
    (1665.0000,-930.0000) .. (1763.0000,-1028.0000) .. controls
    (1861.0000,-1126.0000) and (1913.6667,-1177.6667) .. (1921.0000,-1183.0000) ..
    controls (1931.0000,-1190.3333) and (1941.3333,-1194.0000) ..
    (1952.0000,-1194.0000) .. controls (1964.6667,-1194.0000) and
    (1976.0000,-1188.3333) .. (1986.0000,-1177.0000) .. controls
    (1996.6667,-1166.3333) and (2002.0000,-1154.6667) .. (2002.0000,-1142.0000) --
    cycle(1958.0000,-1504.0000) .. controls (1958.0000,-1491.3333) and
    (1910.0000,-1437.0000) .. (1814.0000,-1341.0000) -- (1107.0000,-633.0000) ..
    controls (1091.6667,-617.6667) and (1068.6667,-595.3333) ..
    (1038.0000,-566.0000) .. controls (1032.0000,-560.6667) and
    (1022.3333,-558.0000) .. (1009.0000,-558.0000) .. controls
    (977.0000,-558.0000) and (961.0000,-574.6667) .. (961.0000,-608.0000) ..
    controls (961.0000,-622.6667) and (1009.0000,-677.6667) ..
    (1105.0000,-773.0000) .. controls (1223.0000,-891.6667) and
    (1400.0000,-1069.0000) .. (1636.0000,-1305.0000) -- (1811.0000,-1479.0000) ..
    controls (1826.3333,-1495.0000) and (1849.6667,-1518.0000) ..
    (1881.0000,-1548.0000) .. controls (1886.3333,-1552.6667) and
    (1895.0000,-1555.0000) .. (1907.0000,-1555.0000) .. controls
    (1941.0000,-1555.0000) and (1958.0000,-1538.0000) .. (1958.0000,-1504.0000) --
    cycle(1316.0000,-1269.0000) .. controls (1316.0000,-1254.3333) and
    (1301.3333,-1232.6667) .. (1272.0000,-1204.0000) .. controls
    (1265.3333,-1197.3333) and (1206.3333,-1138.0000) .. (1095.0000,-1026.0000) ..
    controls (1075.6667,-1004.6667) and (1045.3333,-974.6667) ..
    (1004.0000,-936.0000) .. controls (996.0000,-929.3333) and
    (984.6667,-926.0000) .. (970.0000,-926.0000) .. controls (936.6667,-926.0000)
    and (920.0000,-942.0000) .. (920.0000,-974.0000) .. controls
    (920.0000,-989.3333) and (933.6667,-1010.6667) .. (961.0000,-1038.0000) --
    (1139.0000,-1215.0000) .. controls (1158.3333,-1236.3333) and
    (1188.3333,-1266.0000) .. (1229.0000,-1304.0000) .. controls
    (1241.0000,-1314.0000) and (1253.0000,-1319.0000) .. (1265.0000,-1319.0000) ..
    controls (1299.0000,-1319.0000) and (1316.0000,-1302.3333) ..
    (1316.0000,-1269.0000) -- cycle(1298.0000,-332.0000) .. controls
    (1298.0000,-312.0000) and (1292.0000,-296.0000) .. (1280.0000,-284.0000) ..
    controls (1273.3333,-277.3333) and (1241.6667,-253.0000) ..
    (1185.0000,-211.0000) .. controls (1139.6667,-178.3333) and
    (1072.3333,-128.6667) .. (983.0000,-62.0000) -- (1095.0000,284.0000) ..
    controls (1093.0000,337.3333) and (1064.6667,364.0000) .. (1010.0000,364.0000)
    .. controls (1001.3333,364.0000) and (994.6667,362.6667) ..
    (990.0000,360.0000) .. controls (894.0000,287.3333) and (794.0000,214.0000) ..
    (690.0000,140.0000) .. controls (620.6667,190.6667) and (556.6667,238.0000) ..
    (498.0000,282.0000) .. controls (478.6667,297.3333) and (450.0000,319.0000) ..
    (412.0000,347.0000) .. controls (395.3333,358.3333) and (378.3333,364.0000) ..
    (361.0000,364.0000) .. controls (318.3333,364.0000) and (293.3333,343.0000) ..
    (286.0000,301.0000) .. controls (284.6667,294.3333) and (284.3333,290.3333) ..
    (285.0000,289.0000) -- (397.0000,-64.0000) .. controls (383.6667,-74.6667) and
    (297.6667,-137.3333) .. (139.0000,-252.0000) .. controls (101.0000,-279.3333)
    and (82.0000,-306.0000) .. (82.0000,-332.0000) .. controls (82.0000,-349.3333)
    and (88.6667,-367.0000) .. (102.0000,-385.0000) .. controls
    (115.3333,-403.0000) and (130.3333,-412.0000) .. (147.0000,-412.0000) --
    (507.0000,-412.0000) .. controls (519.6667,-450.6667) and (538.6667,-508.3333)
    .. (564.0000,-585.0000) .. controls (574.0000,-628.3333) and
    (594.3333,-687.6667) .. (625.0000,-763.0000) .. controls (637.0000,-782.3333)
    and (658.6667,-792.0000) .. (690.0000,-792.0000) .. controls
    (732.0000,-792.0000) and (759.3333,-766.6667) .. (772.0000,-716.0000) ..
    controls (777.3333,-695.3333) and (789.6667,-656.0000) .. (809.0000,-598.0000)
    .. controls (822.3333,-556.6667) and (842.6667,-494.6667) ..
    (870.0000,-412.0000) -- (1233.0000,-412.0000) .. controls
    (1249.6667,-412.0000) and (1264.6667,-402.6667) .. (1278.0000,-384.0000) ..
    controls (1291.3333,-366.0000) and (1298.0000,-348.6667) ..
    (1298.0000,-332.0000) -- cycle(1188.0000,-321.0000) -- (811.0000,-321.0000) --
    (691.0000,-683.0000) -- (572.0000,-324.0000) -- (188.0000,-324.0000) --
    (500.0000,-93.0000) -- (382.0000,261.0000) -- (691.0000,40.0000) --
    (998.0000,261.0000) -- (877.0000,-95.0000) -- (1188.0000,-321.0000) --
    cycle(1058.0000,-276.0000) -- (839.0000,-112.0000) -- (929.0000,164.0000) --
    (691.0000,-7.0000) -- (447.0000,167.0000) .. controls (450.3333,142.3333) and
    (462.0000,108.3333) .. (482.0000,65.0000) .. controls (501.3333,42.3333) and
    (531.6667,17.3333) .. (573.0000,-10.0000) .. controls (607.0000,-31.3333) and
    (640.6667,-53.0000) .. (674.0000,-75.0000) -- (838.0000,40.0000) .. controls
    (838.6667,38.6667) and (839.0000,37.3333) .. (839.0000,36.0000) --
    (774.0000,-155.0000) -- (968.0000,-287.0000) -- (1050.0000,-287.0000) --
    (1058.0000,-276.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F321.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1748.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1339.0000,-109.0000) ..
    controls (1339.0000,-24.3333) and (1307.3333,46.3333) .. (1244.0000,103.0000)
    .. controls (1181.3333,159.6667) and (1107.3333,188.0000) ..
    (1022.0000,188.0000) .. controls (936.6667,188.0000) and (862.6667,159.6667)
    .. (800.0000,103.0000) .. controls (737.3333,46.3333) and (706.0000,-24.3333)
    .. (706.0000,-109.0000) .. controls (706.0000,-203.0000) and
    (745.0000,-279.6667) .. (823.0000,-339.0000) -- (823.0000,-1239.0000) ..
    controls (823.0000,-1294.3333) and (842.6667,-1341.0000) ..
    (882.0000,-1379.0000) .. controls (921.3333,-1417.0000) and
    (968.6667,-1436.0000) .. (1024.0000,-1436.0000) .. controls
    (1079.3333,-1436.0000) and (1126.0000,-1416.6667) .. (1164.0000,-1378.0000) ..
    controls (1202.6667,-1340.0000) and (1222.0000,-1293.3333) ..
    (1222.0000,-1238.0000) -- (1222.0000,-339.0000) .. controls
    (1300.0000,-279.6667) and (1339.0000,-203.0000) .. (1339.0000,-109.0000) --
    cycle(1184.0000,-119.0000) .. controls (1184.0000,-167.0000) and
    (1164.0000,-206.3333) .. (1124.0000,-237.0000) -- (1124.0000,-1243.0000) ..
    controls (1124.0000,-1271.0000) and (1114.0000,-1295.0000) ..
    (1094.0000,-1315.0000) .. controls (1074.6667,-1335.0000) and
    (1051.0000,-1345.0000) .. (1023.0000,-1345.0000) .. controls
    (995.0000,-1345.0000) and (970.6667,-1335.0000) .. (950.0000,-1315.0000) ..
    controls (930.0000,-1295.6667) and (920.0000,-1272.0000) ..
    (920.0000,-1244.0000) -- (920.0000,-237.0000) .. controls (880.0000,-207.0000)
    and (860.0000,-167.6667) .. (860.0000,-119.0000) .. controls
    (860.0000,-75.6667) and (876.0000,-39.6667) .. (908.0000,-11.0000) .. controls
    (940.0000,17.6667) and (978.0000,32.0000) .. (1022.0000,32.0000) .. controls
    (1066.0000,32.0000) and (1104.0000,17.6667) .. (1136.0000,-11.0000) ..
    controls (1168.0000,-39.6667) and (1184.0000,-75.6667) ..
    (1184.0000,-119.0000) -- cycle(1140.0000,-119.0000) .. controls
    (1140.0000,-87.0000) and (1128.3333,-60.3333) .. (1105.0000,-39.0000) ..
    controls (1081.6667,-18.3333) and (1054.0000,-8.0000) .. (1022.0000,-8.0000)
    .. controls (990.0000,-8.0000) and (962.3333,-18.3333) .. (939.0000,-39.0000)
    .. controls (915.6667,-60.3333) and (904.0000,-87.0000) ..
    (904.0000,-119.0000) .. controls (904.0000,-152.3333) and (919.6667,-180.6667)
    .. (951.0000,-204.0000) -- (951.0000,-790.0000) -- (1094.0000,-790.0000) --
    (1094.0000,-204.0000) .. controls (1124.6667,-180.6667) and
    (1140.0000,-152.3333) .. (1140.0000,-119.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F322.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1160.0000,-489.0000) ..
    controls (1160.0000,-353.6667) and (1111.6667,-238.3333) ..
    (1015.0000,-143.0000) .. controls (918.3333,-47.6667) and (802.0000,-0.0000)
    .. (666.0000,0.0000) .. controls (530.6667,0.0000) and (414.6667,-47.6667) ..
    (318.0000,-143.0000) .. controls (221.3333,-238.3333) and (173.0000,-353.6667)
    .. (173.0000,-489.0000) .. controls (173.0000,-611.0000) and
    (227.3333,-732.3333) .. (336.0000,-853.0000) -- (372.0000,-893.0000) ..
    controls (456.0000,-986.3333) and (519.3333,-1077.0000) ..
    (562.0000,-1165.0000) .. controls (601.3333,-1245.0000) and
    (636.0000,-1350.0000) .. (666.0000,-1480.0000) .. controls
    (696.6667,-1350.0000) and (731.6667,-1245.0000) .. (771.0000,-1165.0000) ..
    controls (814.3333,-1076.3333) and (877.6667,-985.6667) ..
    (961.0000,-893.0000) -- (997.0000,-853.0000) .. controls (1105.6667,-732.3333)
    and (1160.0000,-611.0000) .. (1160.0000,-489.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F323.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-482.0000) --
    (1686.0000,-460.0000) .. controls (1666.6667,-458.6667) and
    (1657.0000,-447.3333) .. (1657.0000,-426.0000) .. controls
    (1657.0000,-410.6667) and (1662.3333,-399.3333) .. (1673.0000,-392.0000) --
    (1887.0000,-245.0000) -- (1630.0000,-292.0000) .. controls
    (1620.0000,-294.0000) and (1610.0000,-292.6667) .. (1600.0000,-288.0000) ..
    controls (1588.0000,-282.6667) and (1582.0000,-275.0000) ..
    (1582.0000,-265.0000) .. controls (1582.0000,-261.6667) and
    (1646.3333,-182.0000) .. (1775.0000,-26.0000) -- (1542.0000,-145.0000) ..
    controls (1535.3333,-148.3333) and (1526.0000,-150.0000) ..
    (1514.0000,-150.0000) .. controls (1488.0000,-150.0000) and
    (1475.0000,-140.0000) .. (1475.0000,-120.0000) .. controls
    (1475.0000,-115.3333) and (1515.3333,-29.6667) .. (1596.0000,137.0000) --
    (1387.0000,-34.0000) .. controls (1379.6667,-40.0000) and (1373.3333,-43.0000)
    .. (1368.0000,-43.0000) .. controls (1356.6667,-43.0000) and
    (1348.0000,-37.0000) .. (1342.0000,-25.0000) .. controls (1336.6667,-13.0000)
    and (1335.0000,-1.3333) .. (1337.0000,10.0000) -- (1381.0000,257.0000) --
    (1224.0000,36.0000) .. controls (1219.3333,29.3333) and (1212.3333,26.0000) ..
    (1203.0000,26.0000) .. controls (1181.0000,26.0000) and (1169.0000,36.0000) ..
    (1167.0000,56.0000) -- (1142.0000,325.0000) -- (1052.0000,76.0000) .. controls
    (1045.3333,58.0000) and (1034.0000,49.0000) .. (1018.0000,49.0000) .. controls
    (1004.6667,49.0000) and (995.3333,56.0000) .. (990.0000,70.0000) --
    (899.0000,319.0000) -- (879.0000,68.0000) .. controls (877.0000,41.3333) and
    (864.3333,28.0000) .. (841.0000,28.0000) .. controls (829.6667,28.0000) and
    (819.6667,34.3333) .. (811.0000,47.0000) -- (661.0000,265.0000) --
    (713.0000,-10.0000) .. controls (714.3333,-18.0000) and (710.6667,-25.6667) ..
    (702.0000,-33.0000) .. controls (693.3333,-41.0000) and (684.6667,-45.0000) ..
    (676.0000,-45.0000) .. controls (670.6667,-45.0000) and (665.6667,-43.0000) ..
    (661.0000,-39.0000) -- (446.0000,145.0000) .. controls (529.3333,-24.3333) and
    (571.0000,-112.6667) .. (571.0000,-120.0000) .. controls (571.0000,-140.6667)
    and (560.3333,-151.0000) .. (539.0000,-151.0000) .. controls
    (535.0000,-151.0000) and (445.3333,-107.3333) .. (270.0000,-20.0000) --
    (456.0000,-241.0000) .. controls (460.6667,-246.3333) and (463.0000,-253.0000)
    .. (463.0000,-261.0000) .. controls (463.0000,-271.6667) and
    (457.3333,-280.0000) .. (446.0000,-286.0000) .. controls (434.6667,-292.0000)
    and (423.6667,-294.0000) .. (413.0000,-292.0000) -- (140.0000,-235.0000) --
    (371.0000,-392.0000) .. controls (385.6667,-402.0000) and (393.0000,-414.0000)
    .. (393.0000,-428.0000) .. controls (393.0000,-447.3333) and
    (380.3333,-458.0000) .. (355.0000,-460.0000) -- (98.0000,-480.0000) --
    (335.0000,-564.0000) .. controls (357.6667,-572.0000) and (369.0000,-583.6667)
    .. (369.0000,-599.0000) .. controls (369.0000,-616.3333) and
    (355.6667,-629.6667) .. (329.0000,-639.0000) -- (84.0000,-723.0000) --
    (367.0000,-743.0000) .. controls (385.6667,-744.3333) and (395.0000,-754.3333)
    .. (395.0000,-773.0000) .. controls (395.0000,-790.3333) and
    (387.6667,-803.6667) .. (373.0000,-813.0000) -- (134.0000,-962.0000) --
    (421.0000,-911.0000) .. controls (449.0000,-906.3333) and (463.0000,-918.0000)
    .. (463.0000,-946.0000) .. controls (463.0000,-952.6667) and
    (461.3333,-958.0000) .. (458.0000,-962.0000) -- (268.0000,-1181.0000) ..
    controls (451.3333,-1093.0000) and (544.6667,-1049.0000) ..
    (548.0000,-1049.0000) .. controls (562.6667,-1049.0000) and
    (570.0000,-1060.0000) .. (570.0000,-1082.0000) .. controls
    (570.0000,-1088.6667) and (528.6667,-1178.0000) .. (446.0000,-1350.0000) --
    (653.0000,-1179.0000) .. controls (665.0000,-1169.0000) and
    (675.3333,-1164.0000) .. (684.0000,-1164.0000) .. controls
    (704.6667,-1164.0000) and (715.0000,-1174.0000) .. (715.0000,-1194.0000) ..
    controls (715.0000,-1199.3333) and (714.3333,-1205.0000) ..
    (713.0000,-1211.0000) -- (657.0000,-1474.0000) -- (825.0000,-1235.0000) ..
    controls (829.0000,-1229.6667) and (834.3333,-1227.0000) ..
    (841.0000,-1227.0000) .. controls (863.0000,-1227.0000) and
    (875.0000,-1239.6667) .. (877.0000,-1265.0000) -- (902.0000,-1538.0000) --
    (979.0000,-1302.0000) .. controls (989.6667,-1270.0000) and
    (1003.6667,-1254.0000) .. (1021.0000,-1254.0000) .. controls
    (1036.3333,-1254.0000) and (1048.0000,-1265.0000) .. (1056.0000,-1287.0000) --
    (1144.0000,-1534.0000) -- (1163.0000,-1281.0000) .. controls
    (1165.6667,-1247.6667) and (1178.3333,-1231.0000) .. (1201.0000,-1231.0000) ..
    controls (1211.0000,-1231.0000) and (1221.3333,-1238.6667) ..
    (1232.0000,-1254.0000) -- (1387.0000,-1476.0000) -- (1335.0000,-1217.0000) ..
    controls (1333.0000,-1206.3333) and (1334.0000,-1195.0000) ..
    (1338.0000,-1183.0000) .. controls (1342.6667,-1169.0000) and
    (1350.3333,-1162.0000) .. (1361.0000,-1162.0000) .. controls
    (1368.3333,-1162.0000) and (1376.3333,-1165.6667) .. (1385.0000,-1173.0000) --
    (1604.0000,-1363.0000) -- (1481.0000,-1108.0000) .. controls
    (1477.0000,-1100.0000) and (1475.0000,-1092.3333) .. (1475.0000,-1085.0000) ..
    controls (1475.0000,-1065.6667) and (1486.0000,-1056.0000) ..
    (1508.0000,-1056.0000) .. controls (1517.3333,-1056.0000) and
    (1527.3333,-1058.6667) .. (1538.0000,-1064.0000) -- (1763.0000,-1177.0000) --
    (1598.0000,-976.0000) .. controls (1588.6667,-964.6667) and
    (1584.0000,-953.3333) .. (1584.0000,-942.0000) .. controls
    (1584.0000,-922.6667) and (1592.6667,-913.0000) .. (1610.0000,-913.0000) ..
    controls (1614.0000,-913.0000) and (1619.3333,-913.6667) ..
    (1626.0000,-915.0000) -- (1903.0000,-972.0000) -- (1676.0000,-815.0000) ..
    controls (1660.0000,-803.6667) and (1652.0000,-791.6667) ..
    (1652.0000,-779.0000) .. controls (1652.0000,-761.6667) and
    (1664.6667,-752.0000) .. (1690.0000,-750.0000) -- (1962.0000,-727.0000) --
    (1711.0000,-641.0000) .. controls (1685.6667,-632.3333) and
    (1673.0000,-620.0000) .. (1673.0000,-604.0000) .. controls
    (1673.0000,-591.3333) and (1683.0000,-581.3333) .. (1703.0000,-574.0000) --
    (1964.0000,-482.0000) -- cycle(1596.0000,-602.0000) .. controls
    (1596.0000,-762.0000) and (1540.3333,-897.3333) .. (1429.0000,-1008.0000) ..
    controls (1318.3333,-1119.3333) and (1183.0000,-1175.0000) ..
    (1023.0000,-1175.0000) .. controls (863.6667,-1175.0000) and
    (728.6667,-1119.3333) .. (618.0000,-1008.0000) .. controls
    (507.3333,-896.6667) and (452.0000,-761.3333) .. (452.0000,-602.0000) ..
    controls (452.0000,-443.3333) and (507.3333,-308.3333) .. (618.0000,-197.0000)
    .. controls (729.3333,-85.6667) and (864.3333,-30.0000) ..
    (1023.0000,-30.0000) .. controls (1182.3333,-30.0000) and (1317.6667,-85.3333)
    .. (1429.0000,-196.0000) .. controls (1540.3333,-307.3333) and
    (1596.0000,-442.6667) .. (1596.0000,-602.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F324.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-322.0000) ..
    controls (2048.0000,-286.0000) and (1991.6667,-240.0000) ..
    (1879.0000,-184.0000) .. controls (1854.3333,-150.6667) and
    (1814.0000,-130.3333) .. (1758.0000,-123.0000) .. controls
    (1711.3333,-119.6667) and (1664.3333,-116.3333) .. (1617.0000,-113.0000) ..
    controls (1633.6667,-93.6667) and (1658.3333,-64.6667) .. (1691.0000,-26.0000)
    -- (1542.0000,-102.0000) .. controls (1499.3333,-94.6667) and
    (1474.3333,-91.0000) .. (1467.0000,-91.0000) .. controls (1447.0000,-91.0000)
    and (1423.0000,-95.6667) .. (1395.0000,-105.0000) .. controls
    (1396.3333,-102.3333) and (1435.3333,-21.6667) .. (1512.0000,137.0000) ..
    controls (1365.3333,17.0000) and (1289.3333,-43.0000) .. (1284.0000,-43.0000)
    .. controls (1262.6667,-43.0000) and (1252.0000,-28.0000) ..
    (1252.0000,2.0000) .. controls (1252.0000,3.3333) and (1252.3333,6.0000) ..
    (1253.0000,10.0000) -- (1297.0000,257.0000) -- (1140.0000,36.0000) .. controls
    (1135.3333,29.3333) and (1128.3333,26.0000) .. (1119.0000,26.0000) .. controls
    (1097.0000,26.0000) and (1085.0000,36.0000) .. (1083.0000,56.0000) --
    (1058.0000,325.0000) -- (968.0000,76.0000) .. controls (961.3333,58.0000) and
    (950.0000,49.0000) .. (934.0000,49.0000) .. controls (920.6667,49.0000) and
    (911.3333,56.0000) .. (906.0000,70.0000) -- (815.0000,319.0000) --
    (795.0000,68.0000) .. controls (793.0000,41.3333) and (780.3333,28.0000) ..
    (757.0000,28.0000) .. controls (745.6667,28.0000) and (735.6667,34.3333) ..
    (727.0000,47.0000) -- (577.0000,265.0000) .. controls (611.6667,81.6667) and
    (629.0000,-11.3333) .. (629.0000,-14.0000) .. controls (629.0000,-34.6667) and
    (616.6667,-45.0000) .. (592.0000,-45.0000) .. controls (586.6667,-45.0000) and
    (510.0000,18.3333) .. (362.0000,145.0000) .. controls (445.3333,-23.6667) and
    (487.0000,-112.0000) .. (487.0000,-120.0000) .. controls (487.0000,-140.6667)
    and (476.3333,-151.0000) .. (455.0000,-151.0000) .. controls
    (451.0000,-151.0000) and (361.3333,-107.3333) .. (186.0000,-20.0000) --
    (372.0000,-241.0000) .. controls (376.6667,-246.3333) and (379.0000,-253.0000)
    .. (379.0000,-261.0000) .. controls (379.0000,-282.3333) and
    (365.0000,-293.0000) .. (337.0000,-293.0000) .. controls (335.0000,-293.0000)
    and (241.3333,-273.6667) .. (56.0000,-235.0000) -- (287.0000,-392.0000) ..
    controls (301.6667,-402.0000) and (309.0000,-414.0000) .. (309.0000,-428.0000)
    .. controls (309.0000,-447.3333) and (296.3333,-458.0000) ..
    (271.0000,-460.0000) -- (14.0000,-480.0000) -- (251.0000,-564.0000) ..
    controls (273.6667,-572.0000) and (285.0000,-583.6667) .. (285.0000,-599.0000)
    .. controls (285.0000,-616.3333) and (271.6667,-629.6667) ..
    (245.0000,-639.0000) -- (0.0000,-723.0000) -- (283.0000,-743.0000) .. controls
    (301.6667,-744.3333) and (311.0000,-754.3333) .. (311.0000,-773.0000) ..
    controls (311.0000,-790.3333) and (303.6667,-803.6667) .. (289.0000,-813.0000)
    -- (50.0000,-962.0000) -- (344.0000,-910.0000) .. controls
    (367.3333,-910.0000) and (379.0000,-922.0000) .. (379.0000,-946.0000) ..
    controls (379.0000,-952.6667) and (377.3333,-958.0000) .. (374.0000,-962.0000)
    -- (184.0000,-1181.0000) .. controls (366.6667,-1093.0000) and
    (460.0000,-1049.0000) .. (464.0000,-1049.0000) .. controls
    (478.6667,-1049.0000) and (486.0000,-1060.0000) .. (486.0000,-1082.0000) ..
    controls (486.0000,-1089.3333) and (444.6667,-1178.6667) ..
    (362.0000,-1350.0000) -- (569.0000,-1179.0000) .. controls
    (581.0000,-1169.0000) and (591.3333,-1164.0000) .. (600.0000,-1164.0000) ..
    controls (620.6667,-1164.0000) and (631.0000,-1174.0000) ..
    (631.0000,-1194.0000) .. controls (631.0000,-1199.3333) and
    (630.3333,-1205.0000) .. (629.0000,-1211.0000) -- (573.0000,-1474.0000) --
    (741.0000,-1235.0000) .. controls (745.0000,-1229.6667) and
    (750.3333,-1227.0000) .. (757.0000,-1227.0000) .. controls
    (779.0000,-1227.0000) and (791.0000,-1239.6667) .. (793.0000,-1265.0000) --
    (818.0000,-1538.0000) -- (895.0000,-1302.0000) .. controls
    (905.6667,-1270.0000) and (919.6667,-1254.0000) .. (937.0000,-1254.0000) ..
    controls (952.3333,-1254.0000) and (964.0000,-1265.0000) ..
    (972.0000,-1287.0000) -- (1060.0000,-1534.0000) -- (1079.0000,-1281.0000) ..
    controls (1081.6667,-1247.6667) and (1094.3333,-1231.0000) ..
    (1117.0000,-1231.0000) .. controls (1127.0000,-1231.0000) and
    (1137.3333,-1238.6667) .. (1148.0000,-1254.0000) -- (1303.0000,-1476.0000) --
    (1251.0000,-1217.0000) .. controls (1250.3333,-1213.6667) and
    (1250.0000,-1210.0000) .. (1250.0000,-1206.0000) .. controls
    (1250.0000,-1176.6667) and (1259.0000,-1162.0000) .. (1277.0000,-1162.0000) ..
    controls (1284.3333,-1162.0000) and (1292.3333,-1165.6667) ..
    (1301.0000,-1173.0000) -- (1520.0000,-1363.0000) .. controls
    (1434.0000,-1185.0000) and (1391.0000,-1092.3333) .. (1391.0000,-1085.0000) ..
    controls (1391.0000,-1065.6667) and (1402.0000,-1056.0000) ..
    (1424.0000,-1056.0000) .. controls (1433.3333,-1056.0000) and
    (1443.3333,-1058.6667) .. (1454.0000,-1064.0000) -- (1679.0000,-1177.0000) --
    (1514.0000,-976.0000) .. controls (1504.6667,-964.6667) and
    (1500.0000,-953.3333) .. (1500.0000,-942.0000) .. controls
    (1500.0000,-922.6667) and (1508.6667,-913.0000) .. (1526.0000,-913.0000) ..
    controls (1530.0000,-913.0000) and (1535.3333,-913.6667) ..
    (1542.0000,-915.0000) -- (1819.0000,-972.0000) -- (1604.0000,-823.0000) ..
    controls (1626.6667,-801.0000) and (1640.6667,-775.6667) ..
    (1646.0000,-747.0000) -- (1878.0000,-727.0000) -- (1726.0000,-675.0000) ..
    controls (1759.3333,-669.0000) and (1786.6667,-653.0000) ..
    (1808.0000,-627.0000) .. controls (1830.0000,-601.6667) and
    (1841.0000,-572.0000) .. (1841.0000,-538.0000) .. controls
    (1841.0000,-526.6667) and (1839.0000,-513.3333) .. (1835.0000,-498.0000) --
    (1880.0000,-482.0000) -- (1829.0000,-478.0000) .. controls
    (1826.3333,-471.3333) and (1824.0000,-465.6667) .. (1822.0000,-461.0000) ..
    controls (1831.3333,-463.0000) and (1840.0000,-464.0000) ..
    (1848.0000,-464.0000) .. controls (1889.3333,-464.0000) and
    (1931.6667,-450.6667) .. (1975.0000,-424.0000) .. controls
    (2023.6667,-394.6667) and (2048.0000,-360.6667) .. (2048.0000,-322.0000) --
    cycle(1974.0000,-331.0000) .. controls (1974.0000,-356.3333) and
    (1956.0000,-375.6667) .. (1920.0000,-389.0000) .. controls
    (1893.3333,-398.3333) and (1864.6667,-403.0000) .. (1834.0000,-403.0000) ..
    controls (1794.0000,-403.0000) and (1761.3333,-389.0000) ..
    (1736.0000,-361.0000) .. controls (1747.3333,-344.3333) and
    (1753.0000,-331.0000) .. (1753.0000,-321.0000) .. controls
    (1753.0000,-273.0000) and (1719.3333,-249.0000) .. (1652.0000,-249.0000) ..
    controls (1630.0000,-249.0000) and (1606.6667,-253.0000) ..
    (1582.0000,-261.0000) .. controls (1549.3333,-271.0000) and
    (1533.0000,-284.3333) .. (1533.0000,-301.0000) .. controls
    (1533.0000,-313.0000) and (1539.0000,-320.6667) .. (1551.0000,-324.0000) ..
    controls (1603.6667,-306.0000) and (1638.0000,-297.0000) ..
    (1654.0000,-297.0000) .. controls (1684.6667,-297.0000) and
    (1700.0000,-305.3333) .. (1700.0000,-322.0000) .. controls
    (1700.0000,-330.6667) and (1686.3333,-344.6667) .. (1659.0000,-364.0000) ..
    controls (1683.6667,-402.0000) and (1696.0000,-438.6667) ..
    (1696.0000,-474.0000) .. controls (1696.0000,-508.0000) and
    (1671.6667,-525.0000) .. (1623.0000,-525.0000) .. controls
    (1583.0000,-525.0000) and (1549.0000,-512.0000) .. (1521.0000,-486.0000) ..
    controls (1514.3333,-484.0000) and (1508.0000,-483.0000) ..
    (1502.0000,-483.0000) .. controls (1486.0000,-483.0000) and
    (1478.0000,-489.0000) .. (1478.0000,-501.0000) .. controls
    (1478.0000,-505.6667) and (1480.6667,-511.3333) .. (1486.0000,-518.0000) ..
    controls (1518.0000,-557.3333) and (1566.3333,-577.0000) ..
    (1631.0000,-577.0000) .. controls (1711.0000,-577.0000) and
    (1751.0000,-539.6667) .. (1751.0000,-465.0000) .. controls
    (1751.0000,-458.3333) and (1750.6667,-451.3333) .. (1750.0000,-444.0000) ..
    controls (1770.6667,-471.3333) and (1781.0000,-496.6667) ..
    (1781.0000,-520.0000) .. controls (1781.0000,-544.0000) and
    (1772.6667,-566.0000) .. (1756.0000,-586.0000) .. controls
    (1740.0000,-606.0000) and (1720.0000,-616.0000) .. (1696.0000,-616.0000) ..
    controls (1641.3333,-616.0000) and (1603.0000,-602.6667) ..
    (1581.0000,-576.0000) .. controls (1555.6667,-576.6667) and
    (1538.6667,-584.3333) .. (1530.0000,-599.0000) .. controls
    (1569.3333,-641.0000) and (1589.0000,-679.0000) .. (1589.0000,-713.0000) ..
    controls (1589.0000,-739.0000) and (1577.3333,-761.3333) ..
    (1554.0000,-780.0000) .. controls (1532.0000,-796.6667) and
    (1507.6667,-805.0000) .. (1481.0000,-805.0000) .. controls
    (1425.0000,-805.0000) and (1373.0000,-749.3333) .. (1325.0000,-638.0000) ..
    controls (1311.0000,-702.6667) and (1286.6667,-735.0000) ..
    (1252.0000,-735.0000) .. controls (1224.6667,-735.0000) and
    (1195.3333,-719.3333) .. (1164.0000,-688.0000) .. controls
    (1130.6667,-654.6667) and (1114.0000,-614.3333) .. (1114.0000,-567.0000) --
    (1081.0000,-523.0000) .. controls (1066.3333,-566.3333) and
    (1052.3333,-588.0000) .. (1039.0000,-588.0000) .. controls
    (1015.6667,-588.0000) and (993.3333,-564.6667) .. (972.0000,-518.0000) ..
    controls (943.3333,-456.0000) and (927.6667,-423.3333) .. (925.0000,-420.0000)
    .. controls (916.3333,-410.6667) and (908.3333,-401.6667) ..
    (901.0000,-393.0000) .. controls (893.6667,-384.3333) and (889.6667,-372.0000)
    .. (889.0000,-356.0000) -- (1008.0000,-366.0000) .. controls
    (1010.0000,-362.0000) and (1011.0000,-358.0000) .. (1011.0000,-354.0000) ..
    controls (1011.0000,-339.3333) and (1004.6667,-325.6667) ..
    (992.0000,-313.0000) .. controls (944.0000,-313.0000) and (871.3333,-305.0000)
    .. (774.0000,-289.0000) .. controls (704.0000,-277.6667) and
    (669.0000,-267.6667) .. (669.0000,-259.0000) .. controls (669.0000,-235.6667)
    and (698.6667,-224.0000) .. (758.0000,-224.0000) .. controls
    (781.3333,-224.0000) and (815.3333,-229.3333) .. (860.0000,-240.0000) ..
    controls (905.3333,-250.6667) and (939.6667,-256.0000) .. (963.0000,-256.0000)
    .. controls (1004.3333,-256.0000) and (1045.0000,-242.3333) ..
    (1085.0000,-215.0000) .. controls (1125.6667,-188.3333) and
    (1161.0000,-175.0000) .. (1191.0000,-175.0000) .. controls
    (1291.0000,-175.0000) and (1341.0000,-202.3333) .. (1341.0000,-257.0000) ..
    controls (1347.0000,-265.6667) and (1355.0000,-270.0000) ..
    (1365.0000,-270.0000) .. controls (1374.3333,-270.0000) and
    (1382.6667,-265.6667) .. (1390.0000,-257.0000) .. controls
    (1390.0000,-222.3333) and (1377.6667,-194.6667) .. (1353.0000,-174.0000) ..
    controls (1412.3333,-152.6667) and (1451.3333,-142.0000) ..
    (1470.0000,-142.0000) .. controls (1498.6667,-142.0000) and
    (1540.0000,-147.0000) .. (1594.0000,-157.0000) .. controls
    (1648.0000,-167.6667) and (1686.0000,-173.0000) .. (1708.0000,-173.0000) ..
    controls (1766.0000,-173.0000) and (1805.0000,-189.0000) ..
    (1825.0000,-221.0000) .. controls (1924.3333,-276.3333) and
    (1974.0000,-313.0000) .. (1974.0000,-331.0000) -- cycle(1448.0000,-868.0000)
    .. controls (1398.6667,-963.3333) and (1328.3333,-1038.3333) ..
    (1237.0000,-1093.0000) .. controls (1146.3333,-1147.6667) and
    (1047.0000,-1175.0000) .. (939.0000,-1175.0000) .. controls
    (779.6667,-1175.0000) and (644.6667,-1119.3333) .. (534.0000,-1008.0000) ..
    controls (423.3333,-896.6667) and (368.0000,-761.3333) .. (368.0000,-602.0000)
    .. controls (368.0000,-443.3333) and (423.3333,-308.3333) ..
    (534.0000,-197.0000) .. controls (645.3333,-85.6667) and (780.3333,-30.0000)
    .. (939.0000,-30.0000) .. controls (1057.6667,-30.0000) and
    (1165.3333,-62.6667) .. (1262.0000,-128.0000) .. controls
    (1226.6667,-123.3333) and (1203.0000,-121.0000) .. (1191.0000,-121.0000) ..
    controls (1143.6667,-121.0000) and (1101.3333,-135.0000) ..
    (1064.0000,-163.0000) .. controls (1026.6667,-191.0000) and
    (992.3333,-205.0000) .. (961.0000,-205.0000) .. controls (937.6667,-205.0000)
    and (903.6667,-199.6667) .. (859.0000,-189.0000) .. controls
    (815.0000,-178.3333) and (781.3333,-173.0000) .. (758.0000,-173.0000) ..
    controls (662.0000,-173.0000) and (614.0000,-201.6667) .. (614.0000,-259.0000)
    .. controls (614.0000,-299.6667) and (688.6667,-330.3333) ..
    (838.0000,-351.0000) .. controls (838.6667,-389.0000) and (859.0000,-428.0000)
    .. (899.0000,-468.0000) .. controls (944.3333,-582.0000) and
    (991.3333,-639.0000) .. (1040.0000,-639.0000) .. controls
    (1052.6667,-639.0000) and (1064.3333,-636.6667) .. (1075.0000,-632.0000) ..
    controls (1083.0000,-670.6667) and (1105.6667,-709.3333) ..
    (1143.0000,-748.0000) .. controls (1183.6667,-789.3333) and
    (1222.6667,-810.0000) .. (1260.0000,-810.0000) .. controls
    (1288.0000,-810.0000) and (1311.3333,-796.3333) .. (1330.0000,-769.0000) ..
    controls (1360.6667,-822.3333) and (1400.0000,-855.3333) ..
    (1448.0000,-868.0000) -- cycle(1273.0000,-549.0000) .. controls
    (1273.0000,-534.3333) and (1263.3333,-527.0000) .. (1244.0000,-527.0000) ..
    controls (1240.6667,-527.0000) and (1238.0000,-527.3333) ..
    (1236.0000,-528.0000) .. controls (1234.6667,-557.3333) and
    (1231.6667,-572.0000) .. (1227.0000,-572.0000) .. controls
    (1203.6667,-572.0000) and (1188.3333,-550.3333) .. (1181.0000,-507.0000) ..
    controls (1174.3333,-463.6667) and (1161.6667,-441.6667) ..
    (1143.0000,-441.0000) .. controls (1135.0000,-459.0000) and
    (1129.3333,-468.0000) .. (1126.0000,-468.0000) .. controls
    (1113.3333,-468.0000) and (1103.3333,-458.0000) .. (1096.0000,-438.0000) ..
    controls (1092.0000,-422.6667) and (1088.0000,-407.3333) ..
    (1084.0000,-392.0000) .. controls (1072.6667,-354.0000) and
    (1051.3333,-319.6667) .. (1020.0000,-289.0000) .. controls
    (1049.3333,-443.0000) and (1085.3333,-520.0000) .. (1128.0000,-520.0000) ..
    controls (1131.3333,-520.0000) and (1135.0000,-519.3333) ..
    (1139.0000,-518.0000) .. controls (1157.0000,-589.3333) and
    (1185.3333,-625.0000) .. (1224.0000,-625.0000) .. controls
    (1256.6667,-625.0000) and (1273.0000,-599.6667) .. (1273.0000,-549.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F325.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2033.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1488.6667,-293.0000) and (1386.0000,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-550.3333) and (106.6667,-594.3333) ..
    (320.0000,-625.0000) .. controls (321.3333,-673.0000) and (335.6667,-713.0000)
    .. (363.0000,-745.0000) .. controls (343.0000,-735.6667) and
    (315.6667,-721.6667) .. (281.0000,-703.0000) -- (273.0000,-706.0000) ..
    controls (300.3333,-737.3333) and (329.6667,-775.3333) .. (361.0000,-820.0000)
    .. controls (355.6667,-832.6667) and (349.0000,-841.6667) ..
    (341.0000,-847.0000) .. controls (326.3333,-845.0000) and (285.6667,-826.0000)
    .. (219.0000,-790.0000) -- (210.0000,-792.0000) .. controls
    (237.3333,-824.0000) and (267.0000,-862.3333) .. (299.0000,-907.0000) --
    (289.0000,-919.0000) -- (277.0000,-919.0000) .. controls (273.6667,-919.0000)
    and (235.0000,-911.3333) .. (161.0000,-896.0000) -- (148.0000,-899.0000) ..
    controls (179.3333,-920.3333) and (217.0000,-949.6667) .. (261.0000,-987.0000)
    -- (261.0000,-993.0000) -- (254.0000,-1007.0000) .. controls
    (252.6667,-1007.0000) and (206.3333,-1012.0000) .. (115.0000,-1022.0000) ..
    controls (117.6667,-1026.6667) and (141.0000,-1035.6667) ..
    (185.0000,-1049.0000) .. controls (226.3333,-1061.0000) and
    (247.0000,-1072.6667) .. (247.0000,-1084.0000) .. controls
    (247.0000,-1095.3333) and (201.0000,-1115.3333) .. (109.0000,-1144.0000) ..
    controls (113.0000,-1149.3333) and (140.0000,-1153.3333) ..
    (190.0000,-1156.0000) .. controls (236.0000,-1158.6667) and
    (259.6667,-1166.6667) .. (261.0000,-1180.0000) .. controls
    (250.3333,-1194.6667) and (238.6667,-1206.3333) .. (226.0000,-1215.0000) ..
    controls (211.3333,-1223.6667) and (196.3333,-1232.0000) ..
    (181.0000,-1240.0000) .. controls (160.3333,-1252.0000) and
    (149.3333,-1263.3333) .. (148.0000,-1274.0000) -- (282.0000,-1249.0000) --
    (299.0000,-1262.0000) -- (299.0000,-1274.0000) -- (210.0000,-1374.0000) ..
    controls (232.6667,-1373.3333) and (275.6667,-1357.0000) ..
    (339.0000,-1325.0000) .. controls (349.0000,-1331.6667) and
    (354.0000,-1337.3333) .. (354.0000,-1342.0000) .. controls
    (354.0000,-1351.3333) and (335.6667,-1388.6667) .. (299.0000,-1454.0000) --
    (299.0000,-1471.0000) .. controls (306.3333,-1467.0000) and
    (343.0000,-1437.6667) .. (409.0000,-1383.0000) -- (433.0000,-1399.0000) ..
    controls (427.6667,-1427.0000) and (418.0000,-1468.3333) ..
    (404.0000,-1523.0000) -- (411.0000,-1534.0000) .. controls
    (425.6667,-1512.6667) and (440.3333,-1491.3333) .. (455.0000,-1470.0000) ..
    controls (477.6667,-1438.0000) and (494.6667,-1422.0000) ..
    (506.0000,-1422.0000) .. controls (510.0000,-1422.0000) and
    (513.0000,-1426.0000) .. (515.0000,-1434.0000) .. controls
    (514.3333,-1464.0000) and (519.0000,-1508.0000) .. (529.0000,-1566.0000) ..
    controls (529.0000,-1565.3333) and (539.0000,-1541.3333) ..
    (559.0000,-1494.0000) .. controls (573.6667,-1456.6667) and
    (585.6667,-1437.0000) .. (595.0000,-1435.0000) .. controls
    (605.6667,-1441.0000) and (617.6667,-1461.0000) .. (631.0000,-1495.0000) ..
    controls (640.3333,-1518.3333) and (649.3333,-1542.0000) ..
    (658.0000,-1566.0000) .. controls (661.3333,-1548.0000) and
    (664.3333,-1518.6667) .. (667.0000,-1478.0000) .. controls
    (669.6667,-1440.6667) and (674.3333,-1422.0000) .. (681.0000,-1422.0000) ..
    controls (693.0000,-1422.0000) and (710.3333,-1437.0000) ..
    (733.0000,-1467.0000) .. controls (747.0000,-1488.3333) and
    (761.3333,-1509.3333) .. (776.0000,-1530.0000) -- (783.0000,-1534.0000) --
    (783.0000,-1524.0000) .. controls (783.0000,-1510.0000) and
    (779.0000,-1489.3333) .. (771.0000,-1462.0000) .. controls
    (763.6667,-1435.3333) and (760.0000,-1415.0000) .. (760.0000,-1401.0000) ..
    controls (760.0000,-1389.0000) and (767.6667,-1383.0000) ..
    (783.0000,-1383.0000) .. controls (805.0000,-1405.0000) and
    (840.6667,-1434.3333) .. (890.0000,-1471.0000) .. controls
    (888.0000,-1459.6667) and (869.6667,-1416.6667) .. (835.0000,-1342.0000) ..
    controls (839.0000,-1330.6667) and (844.3333,-1325.0000) ..
    (851.0000,-1325.0000) .. controls (863.0000,-1325.0000) and
    (884.3333,-1335.3333) .. (915.0000,-1356.0000) .. controls
    (946.3333,-1377.3333) and (968.0000,-1389.0000) .. (980.0000,-1391.0000) ..
    controls (968.0000,-1366.3333) and (950.0000,-1329.6667) ..
    (926.0000,-1281.0000) .. controls (964.0000,-1279.6667) and
    (996.3333,-1260.0000) .. (1023.0000,-1222.0000) .. controls
    (1079.6667,-1320.6667) and (1152.0000,-1370.0000) .. (1240.0000,-1370.0000) ..
    controls (1302.0000,-1370.0000) and (1357.0000,-1349.3333) ..
    (1405.0000,-1308.0000) .. controls (1453.0000,-1266.6667) and
    (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) .. controls
    (1477.0000,-1128.0000) and (1473.3333,-1103.3333) .. (1466.0000,-1080.0000) ..
    controls (1491.3333,-1087.3333) and (1520.0000,-1091.0000) ..
    (1552.0000,-1091.0000) .. controls (1607.3333,-1091.0000) and
    (1654.3333,-1071.6667) .. (1693.0000,-1033.0000) .. controls
    (1732.3333,-994.3333) and (1752.0000,-947.3333) .. (1752.0000,-892.0000) ..
    controls (1752.0000,-856.0000) and (1743.3333,-819.3333) ..
    (1726.0000,-782.0000) .. controls (1738.6667,-784.6667) and
    (1751.0000,-786.0000) .. (1763.0000,-786.0000) .. controls
    (1821.6667,-786.0000) and (1882.0000,-767.3333) .. (1944.0000,-730.0000) ..
    controls (2013.3333,-687.3333) and (2048.0000,-638.6667) ..
    (2048.0000,-584.0000) -- cycle(1943.0000,-597.0000) .. controls
    (1943.0000,-633.0000) and (1917.0000,-660.3333) .. (1865.0000,-679.0000) ..
    controls (1827.6667,-692.3333) and (1787.0000,-699.0000) ..
    (1743.0000,-699.0000) .. controls (1685.6667,-699.0000) and
    (1639.0000,-679.3333) .. (1603.0000,-640.0000) .. controls
    (1619.0000,-616.0000) and (1627.0000,-596.6667) .. (1627.0000,-582.0000) ..
    controls (1627.0000,-514.0000) and (1579.0000,-480.0000) ..
    (1483.0000,-480.0000) .. controls (1451.0000,-480.0000) and
    (1417.3333,-485.3333) .. (1382.0000,-496.0000) .. controls
    (1335.3333,-510.0000) and (1312.0000,-529.0000) .. (1312.0000,-553.0000) ..
    controls (1312.0000,-569.6667) and (1320.6667,-580.6667) ..
    (1338.0000,-586.0000) .. controls (1412.6667,-560.6667) and
    (1461.6667,-548.0000) .. (1485.0000,-548.0000) .. controls
    (1529.0000,-548.0000) and (1551.0000,-560.0000) .. (1551.0000,-584.0000) ..
    controls (1551.0000,-596.0000) and (1531.6667,-615.6667) ..
    (1493.0000,-643.0000) .. controls (1528.3333,-697.6667) and
    (1546.0000,-750.3333) .. (1546.0000,-801.0000) .. controls
    (1546.0000,-824.3333) and (1534.0000,-843.0000) .. (1510.0000,-857.0000) ..
    controls (1489.3333,-868.3333) and (1466.3333,-874.0000) ..
    (1441.0000,-874.0000) .. controls (1384.3333,-874.0000) and
    (1336.0000,-855.3333) .. (1296.0000,-818.0000) .. controls
    (1286.6667,-815.3333) and (1277.3333,-814.0000) .. (1268.0000,-814.0000) ..
    controls (1245.3333,-814.0000) and (1234.0000,-822.3333) ..
    (1234.0000,-839.0000) .. controls (1234.0000,-846.3333) and
    (1237.6667,-854.6667) .. (1245.0000,-864.0000) .. controls
    (1290.3333,-920.0000) and (1359.3333,-948.0000) .. (1452.0000,-948.0000) ..
    controls (1496.0000,-948.0000) and (1535.0000,-935.3333) ..
    (1569.0000,-910.0000) .. controls (1606.3333,-882.6667) and
    (1625.0000,-847.6667) .. (1625.0000,-805.0000) .. controls
    (1625.0000,-789.6667) and (1624.0000,-774.0000) .. (1622.0000,-758.0000) ..
    controls (1652.0000,-798.0000) and (1667.0000,-834.3333) ..
    (1667.0000,-867.0000) .. controls (1667.0000,-901.6667) and
    (1655.0000,-933.0000) .. (1631.0000,-961.0000) .. controls
    (1607.6667,-989.6667) and (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) ..
    controls (1466.3333,-1004.0000) and (1411.6667,-985.0000) ..
    (1381.0000,-947.0000) .. controls (1343.6667,-948.3333) and
    (1319.3333,-959.0000) .. (1308.0000,-979.0000) .. controls
    (1340.0000,-1013.6667) and (1360.3333,-1037.6667) .. (1369.0000,-1051.0000) ..
    controls (1384.3333,-1077.0000) and (1392.0000,-1107.3333) ..
    (1392.0000,-1142.0000) .. controls (1392.0000,-1179.3333) and
    (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) .. controls
    (1311.0000,-1261.3333) and (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) ..
    controls (1158.6667,-1274.0000) and (1084.6667,-1194.3333) ..
    (1016.0000,-1035.0000) .. controls (995.3333,-1127.6667) and
    (960.3333,-1174.0000) .. (911.0000,-1174.0000) .. controls
    (873.6667,-1174.0000) and (832.0000,-1151.3333) .. (786.0000,-1106.0000) ..
    controls (738.0000,-1058.6667) and (714.0000,-1001.0000) ..
    (714.0000,-933.0000) -- (667.0000,-871.0000) .. controls (645.6667,-932.3333)
    and (625.6667,-963.0000) .. (607.0000,-963.0000) .. controls
    (573.6667,-963.0000) and (541.6667,-930.0000) .. (511.0000,-864.0000) ..
    controls (470.3333,-774.6667) and (448.0000,-727.6667) .. (444.0000,-723.0000)
    .. controls (432.0000,-709.6667) and (420.0000,-696.6667) ..
    (408.0000,-684.0000) .. controls (399.3333,-672.6667) and (394.3333,-655.3333)
    .. (393.0000,-632.0000) -- (563.0000,-646.0000) .. controls
    (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000) ..
    controls (567.0000,-609.0000) and (557.6667,-589.6667) .. (539.0000,-571.0000)
    .. controls (463.0000,-571.0000) and (359.3333,-559.6667) ..
    (228.0000,-537.0000) .. controls (128.0000,-522.3333) and (78.0000,-507.6667)
    .. (78.0000,-493.0000) .. controls (78.0000,-460.3333) and
    (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls (239.3333,-444.0000)
    and (288.0000,-451.6667) .. (352.0000,-467.0000) .. controls
    (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000) ..
    controls (558.6667,-490.0000) and (617.0000,-470.3333) .. (673.0000,-431.0000)
    .. controls (729.6667,-392.3333) and (780.0000,-373.0000) ..
    (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1259.3333,-327.0000) and (1353.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1529.0000,-369.0000) and
    (1548.3333,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1811.3333,-485.3333) and (1852.3333,-508.3333) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(838.0000,-1256.0000)
    .. controls (778.0000,-1330.6667) and (702.6667,-1368.0000) ..
    (612.0000,-1368.0000) .. controls (534.6667,-1368.0000) and
    (466.6667,-1338.6667) .. (408.0000,-1280.0000) .. controls
    (350.0000,-1222.0000) and (321.0000,-1154.0000) .. (321.0000,-1076.0000) ..
    controls (321.0000,-985.3333) and (358.0000,-910.0000) .. (432.0000,-850.0000)
    .. controls (491.3333,-974.0000) and (550.0000,-1036.0000) ..
    (608.0000,-1036.0000) .. controls (626.0000,-1036.0000) and
    (642.6667,-1032.6667) .. (658.0000,-1026.0000) .. controls
    (666.0000,-1068.0000) and (688.6667,-1112.0000) .. (726.0000,-1158.0000) ..
    controls (760.6667,-1201.3333) and (798.0000,-1234.0000) ..
    (838.0000,-1256.0000) -- cycle(941.0000,-908.0000) .. controls
    (941.0000,-900.6667) and (936.0000,-893.3333) .. (926.0000,-886.0000) ..
    controls (916.0000,-879.3333) and (907.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (885.3333,-920.0000) and (881.0000,-941.0000)
    .. (875.0000,-941.0000) .. controls (847.6667,-941.0000) and
    (828.3333,-921.3333) .. (817.0000,-882.0000) .. controls (810.3333,-850.6667)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (791.3333,-766.3333) and (777.3333,-754.3333) .. (756.0000,-753.0000) ..
    controls (744.0000,-779.0000) and (735.6667,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.6667) and
    (624.0000,-579.3333) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (737.6667,-867.0000) and (743.0000,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000)
    .. controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (917.6667,-1016.0000) and
    (941.0000,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F326.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1746.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1488.6667,-293.0000) and (1386.0000,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-550.3333) and (106.6667,-594.3333) ..
    (320.0000,-625.0000) .. controls (321.3333,-673.0000) and (335.6667,-713.0000)
    .. (363.0000,-745.0000) .. controls (343.0000,-735.6667) and
    (315.6667,-721.6667) .. (281.0000,-703.0000) -- (273.0000,-706.0000) ..
    controls (300.3333,-737.3333) and (329.6667,-775.3333) .. (361.0000,-820.0000)
    .. controls (355.6667,-832.6667) and (349.0000,-841.6667) ..
    (341.0000,-847.0000) .. controls (326.3333,-845.0000) and (285.6667,-826.0000)
    .. (219.0000,-790.0000) -- (210.0000,-792.0000) .. controls
    (237.3333,-824.0000) and (267.0000,-862.3333) .. (299.0000,-907.0000) --
    (289.0000,-919.0000) -- (277.0000,-919.0000) .. controls (273.6667,-919.0000)
    and (235.0000,-911.3333) .. (161.0000,-896.0000) -- (148.0000,-899.0000) ..
    controls (179.3333,-920.3333) and (217.0000,-949.6667) .. (261.0000,-987.0000)
    -- (261.0000,-993.0000) -- (254.0000,-1007.0000) .. controls
    (252.6667,-1007.0000) and (206.3333,-1012.0000) .. (115.0000,-1022.0000) ..
    controls (117.6667,-1026.6667) and (141.0000,-1035.6667) ..
    (185.0000,-1049.0000) .. controls (226.3333,-1061.0000) and
    (247.0000,-1072.6667) .. (247.0000,-1084.0000) .. controls
    (247.0000,-1095.3333) and (201.0000,-1115.3333) .. (109.0000,-1144.0000) ..
    controls (113.0000,-1149.3333) and (140.0000,-1153.3333) ..
    (190.0000,-1156.0000) .. controls (236.0000,-1158.6667) and
    (259.6667,-1166.6667) .. (261.0000,-1180.0000) .. controls
    (250.3333,-1194.6667) and (238.6667,-1206.3333) .. (226.0000,-1215.0000) ..
    controls (211.3333,-1223.6667) and (196.3333,-1232.0000) ..
    (181.0000,-1240.0000) .. controls (160.3333,-1252.0000) and
    (149.3333,-1263.3333) .. (148.0000,-1274.0000) -- (282.0000,-1249.0000) --
    (299.0000,-1262.0000) -- (299.0000,-1274.0000) -- (210.0000,-1374.0000) ..
    controls (232.6667,-1373.3333) and (275.6667,-1357.0000) ..
    (339.0000,-1325.0000) .. controls (349.0000,-1331.6667) and
    (354.0000,-1337.3333) .. (354.0000,-1342.0000) .. controls
    (354.0000,-1351.3333) and (335.6667,-1388.6667) .. (299.0000,-1454.0000) --
    (299.0000,-1471.0000) .. controls (306.3333,-1467.0000) and
    (343.0000,-1437.6667) .. (409.0000,-1383.0000) -- (433.0000,-1399.0000) ..
    controls (427.6667,-1427.0000) and (418.0000,-1468.3333) ..
    (404.0000,-1523.0000) -- (411.0000,-1534.0000) .. controls
    (425.6667,-1512.6667) and (440.3333,-1491.3333) .. (455.0000,-1470.0000) ..
    controls (477.6667,-1438.0000) and (494.6667,-1422.0000) ..
    (506.0000,-1422.0000) .. controls (510.0000,-1422.0000) and
    (513.0000,-1426.0000) .. (515.0000,-1434.0000) .. controls
    (514.3333,-1464.0000) and (519.0000,-1508.0000) .. (529.0000,-1566.0000) ..
    controls (529.0000,-1565.3333) and (539.0000,-1541.3333) ..
    (559.0000,-1494.0000) .. controls (573.6667,-1456.6667) and
    (585.6667,-1437.0000) .. (595.0000,-1435.0000) .. controls
    (605.6667,-1441.0000) and (617.6667,-1461.0000) .. (631.0000,-1495.0000) ..
    controls (640.3333,-1518.3333) and (649.3333,-1542.0000) ..
    (658.0000,-1566.0000) .. controls (661.3333,-1548.0000) and
    (664.3333,-1518.6667) .. (667.0000,-1478.0000) .. controls
    (669.6667,-1440.6667) and (674.3333,-1422.0000) .. (681.0000,-1422.0000) ..
    controls (693.0000,-1422.0000) and (710.3333,-1437.0000) ..
    (733.0000,-1467.0000) .. controls (747.0000,-1488.3333) and
    (761.3333,-1509.3333) .. (776.0000,-1530.0000) -- (783.0000,-1534.0000) --
    (783.0000,-1524.0000) .. controls (783.0000,-1510.0000) and
    (779.0000,-1489.3333) .. (771.0000,-1462.0000) .. controls
    (763.6667,-1435.3333) and (760.0000,-1415.0000) .. (760.0000,-1401.0000) ..
    controls (760.0000,-1389.0000) and (767.6667,-1383.0000) ..
    (783.0000,-1383.0000) .. controls (805.0000,-1405.0000) and
    (840.6667,-1434.3333) .. (890.0000,-1471.0000) .. controls
    (888.0000,-1459.6667) and (869.6667,-1416.6667) .. (835.0000,-1342.0000) ..
    controls (839.0000,-1330.6667) and (844.3333,-1325.0000) ..
    (851.0000,-1325.0000) .. controls (863.0000,-1325.0000) and
    (884.3333,-1335.3333) .. (915.0000,-1356.0000) .. controls
    (946.3333,-1377.3333) and (968.0000,-1389.0000) .. (980.0000,-1391.0000) ..
    controls (968.0000,-1366.3333) and (950.0000,-1329.6667) ..
    (926.0000,-1281.0000) .. controls (964.0000,-1279.6667) and
    (996.3333,-1260.0000) .. (1023.0000,-1222.0000) .. controls
    (1079.6667,-1320.6667) and (1152.0000,-1370.0000) .. (1240.0000,-1370.0000) ..
    controls (1302.0000,-1370.0000) and (1357.0000,-1349.3333) ..
    (1405.0000,-1308.0000) .. controls (1453.0000,-1266.6667) and
    (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) .. controls
    (1477.0000,-1128.0000) and (1473.3333,-1103.3333) .. (1466.0000,-1080.0000) ..
    controls (1491.3333,-1087.3333) and (1520.0000,-1091.0000) ..
    (1552.0000,-1091.0000) .. controls (1607.3333,-1091.0000) and
    (1654.3333,-1071.6667) .. (1693.0000,-1033.0000) .. controls
    (1732.3333,-994.3333) and (1752.0000,-947.3333) .. (1752.0000,-892.0000) ..
    controls (1752.0000,-856.0000) and (1743.3333,-819.3333) ..
    (1726.0000,-782.0000) .. controls (1738.6667,-784.6667) and
    (1751.0000,-786.0000) .. (1763.0000,-786.0000) .. controls
    (1821.6667,-786.0000) and (1882.0000,-767.3333) .. (1944.0000,-730.0000) ..
    controls (2013.3333,-687.3333) and (2048.0000,-638.6667) ..
    (2048.0000,-584.0000) -- cycle(1332.0000,-182.0000) .. controls
    (1324.0000,-152.0000) and (1319.6667,-121.6667) .. (1319.0000,-91.0000) ..
    controls (1317.6667,-49.6667) and (1316.0000,-25.3333) .. (1314.0000,-18.0000)
    .. controls (1306.6667,8.0000) and (1288.6667,21.0000) .. (1260.0000,21.0000)
    .. controls (1220.6667,21.0000) and (1201.0000,2.3333) .. (1201.0000,-35.0000)
    .. controls (1201.0000,-95.6667) and (1244.6667,-144.6667) ..
    (1332.0000,-182.0000) -- cycle(1032.0000,-182.0000) .. controls
    (1024.0000,-152.0000) and (1019.6667,-121.6667) .. (1019.0000,-91.0000) ..
    controls (1017.6667,-49.6667) and (1016.0000,-25.3333) .. (1014.0000,-18.0000)
    .. controls (1006.6667,8.0000) and (988.6667,21.0000) .. (960.0000,21.0000) ..
    controls (920.6667,21.0000) and (901.0000,2.3333) .. (901.0000,-35.0000) ..
    controls (901.0000,-95.6667) and (944.6667,-144.6667) .. (1032.0000,-182.0000)
    -- cycle(1182.0000,118.0000) .. controls (1174.0000,148.0000) and
    (1169.6667,178.3333) .. (1169.0000,209.0000) .. controls (1167.6667,250.3333)
    and (1166.0000,274.6667) .. (1164.0000,282.0000) .. controls
    (1156.6667,308.0000) and (1138.6667,321.0000) .. (1110.0000,321.0000) ..
    controls (1070.6667,321.0000) and (1051.0000,302.3333) .. (1051.0000,265.0000)
    .. controls (1051.0000,204.3333) and (1094.6667,155.3333) ..
    (1182.0000,118.0000) -- cycle(732.0000,-182.0000) .. controls
    (724.0000,-152.0000) and (719.6667,-121.6667) .. (719.0000,-91.0000) ..
    controls (717.6667,-49.6667) and (716.0000,-25.3333) .. (714.0000,-18.0000) ..
    controls (706.6667,8.0000) and (688.6667,21.0000) .. (660.0000,21.0000) ..
    controls (620.6667,21.0000) and (601.0000,2.3333) .. (601.0000,-35.0000) ..
    controls (601.0000,-95.6667) and (644.6667,-144.6667) .. (732.0000,-182.0000)
    -- cycle(882.0000,118.0000) .. controls (874.0000,148.0000) and
    (869.6667,178.3333) .. (869.0000,209.0000) .. controls (867.6667,250.3333) and
    (866.0000,274.6667) .. (864.0000,282.0000) .. controls (856.6667,308.0000) and
    (838.6667,321.0000) .. (810.0000,321.0000) .. controls (770.6667,321.0000) and
    (751.0000,302.3333) .. (751.0000,265.0000) .. controls (751.0000,204.3333) and
    (794.6667,155.3333) .. (882.0000,118.0000) -- cycle(582.0000,118.0000) ..
    controls (574.0000,148.0000) and (569.6667,178.3333) .. (569.0000,209.0000) ..
    controls (567.6667,250.3333) and (566.0000,274.6667) .. (564.0000,282.0000) ..
    controls (556.6667,308.0000) and (538.6667,321.0000) .. (510.0000,321.0000) ..
    controls (470.6667,321.0000) and (451.0000,302.3333) .. (451.0000,265.0000) ..
    controls (451.0000,204.3333) and (494.6667,155.3333) .. (582.0000,118.0000) --
    cycle(1943.0000,-597.0000) .. controls (1943.0000,-633.0000) and
    (1917.0000,-660.3333) .. (1865.0000,-679.0000) .. controls
    (1827.6667,-692.3333) and (1787.0000,-699.0000) .. (1743.0000,-699.0000) ..
    controls (1685.6667,-699.0000) and (1639.0000,-679.3333) ..
    (1603.0000,-640.0000) .. controls (1619.0000,-616.0000) and
    (1627.0000,-596.6667) .. (1627.0000,-582.0000) .. controls
    (1627.0000,-514.0000) and (1579.0000,-480.0000) .. (1483.0000,-480.0000) ..
    controls (1451.0000,-480.0000) and (1417.3333,-485.3333) ..
    (1382.0000,-496.0000) .. controls (1335.3333,-510.0000) and
    (1312.0000,-529.0000) .. (1312.0000,-553.0000) .. controls
    (1312.0000,-569.6667) and (1320.6667,-580.6667) .. (1338.0000,-586.0000) ..
    controls (1412.6667,-560.6667) and (1461.6667,-548.0000) ..
    (1485.0000,-548.0000) .. controls (1529.0000,-548.0000) and
    (1551.0000,-560.0000) .. (1551.0000,-584.0000) .. controls
    (1551.0000,-596.0000) and (1531.6667,-615.6667) .. (1493.0000,-643.0000) ..
    controls (1528.3333,-697.6667) and (1546.0000,-750.3333) ..
    (1546.0000,-801.0000) .. controls (1546.0000,-824.3333) and
    (1534.0000,-843.0000) .. (1510.0000,-857.0000) .. controls
    (1489.3333,-868.3333) and (1466.3333,-874.0000) .. (1441.0000,-874.0000) ..
    controls (1384.3333,-874.0000) and (1336.0000,-855.3333) ..
    (1296.0000,-818.0000) .. controls (1286.6667,-815.3333) and
    (1277.3333,-814.0000) .. (1268.0000,-814.0000) .. controls
    (1245.3333,-814.0000) and (1234.0000,-822.3333) .. (1234.0000,-839.0000) ..
    controls (1234.0000,-846.3333) and (1237.6667,-854.6667) ..
    (1245.0000,-864.0000) .. controls (1290.3333,-920.0000) and
    (1359.3333,-948.0000) .. (1452.0000,-948.0000) .. controls
    (1496.0000,-948.0000) and (1535.0000,-935.3333) .. (1569.0000,-910.0000) ..
    controls (1606.3333,-882.6667) and (1625.0000,-847.6667) ..
    (1625.0000,-805.0000) .. controls (1625.0000,-789.6667) and
    (1624.0000,-774.0000) .. (1622.0000,-758.0000) .. controls
    (1652.0000,-798.0000) and (1667.0000,-834.3333) .. (1667.0000,-867.0000) ..
    controls (1667.0000,-901.6667) and (1655.0000,-933.0000) ..
    (1631.0000,-961.0000) .. controls (1607.6667,-989.6667) and
    (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) .. controls
    (1466.3333,-1004.0000) and (1411.6667,-985.0000) .. (1381.0000,-947.0000) ..
    controls (1343.6667,-948.3333) and (1319.3333,-959.0000) ..
    (1308.0000,-979.0000) .. controls (1340.0000,-1013.6667) and
    (1360.3333,-1037.6667) .. (1369.0000,-1051.0000) .. controls
    (1384.3333,-1077.0000) and (1392.0000,-1107.3333) .. (1392.0000,-1142.0000) ..
    controls (1392.0000,-1179.3333) and (1375.6667,-1210.6667) ..
    (1343.0000,-1236.0000) .. controls (1311.0000,-1261.3333) and
    (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) .. controls
    (1158.6667,-1274.0000) and (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) ..
    controls (995.3333,-1127.6667) and (960.3333,-1174.0000) ..
    (911.0000,-1174.0000) .. controls (873.6667,-1174.0000) and
    (832.0000,-1151.3333) .. (786.0000,-1106.0000) .. controls
    (738.0000,-1058.6667) and (714.0000,-1001.0000) .. (714.0000,-933.0000) --
    (667.0000,-871.0000) .. controls (645.6667,-932.3333) and (625.6667,-963.0000)
    .. (607.0000,-963.0000) .. controls (573.6667,-963.0000) and
    (541.6667,-930.0000) .. (511.0000,-864.0000) .. controls (470.3333,-774.6667)
    and (448.0000,-727.6667) .. (444.0000,-723.0000) .. controls
    (432.0000,-709.6667) and (420.0000,-696.6667) .. (408.0000,-684.0000) ..
    controls (399.3333,-672.6667) and (394.3333,-655.3333) .. (393.0000,-632.0000)
    -- (563.0000,-646.0000) .. controls (565.6667,-640.6667) and
    (567.0000,-635.0000) .. (567.0000,-629.0000) .. controls (567.0000,-609.0000)
    and (557.6667,-589.6667) .. (539.0000,-571.0000) .. controls
    (463.0000,-571.0000) and (359.3333,-559.6667) .. (228.0000,-537.0000) ..
    controls (128.0000,-522.3333) and (78.0000,-507.6667) .. (78.0000,-493.0000)
    .. controls (78.0000,-460.3333) and (120.6667,-444.0000) ..
    (206.0000,-444.0000) .. controls (239.3333,-444.0000) and (288.0000,-451.6667)
    .. (352.0000,-467.0000) .. controls (416.0000,-482.3333) and
    (464.6667,-490.0000) .. (498.0000,-490.0000) .. controls (558.6667,-490.0000)
    and (617.0000,-470.3333) .. (673.0000,-431.0000) .. controls
    (729.6667,-392.3333) and (780.0000,-373.0000) .. (824.0000,-373.0000) ..
    controls (966.6667,-373.0000) and (1038.0000,-412.3333) ..
    (1038.0000,-491.0000) .. controls (1046.6667,-503.0000) and
    (1058.0000,-509.0000) .. (1072.0000,-509.0000) .. controls
    (1086.0000,-509.0000) and (1098.3333,-503.0000) .. (1109.0000,-491.0000) ..
    controls (1109.0000,-441.6667) and (1091.0000,-402.0000) ..
    (1055.0000,-372.0000) .. controls (1139.0000,-342.0000) and
    (1194.6667,-327.0000) .. (1222.0000,-327.0000) .. controls
    (1259.3333,-327.0000) and (1353.6667,-339.6667) .. (1505.0000,-365.0000) ..
    controls (1529.0000,-369.0000) and (1548.3333,-371.0000) ..
    (1563.0000,-371.0000) .. controls (1646.3333,-371.0000) and
    (1702.0000,-394.0000) .. (1730.0000,-440.0000) .. controls
    (1811.3333,-485.3333) and (1852.3333,-508.3333) .. (1853.0000,-509.0000) ..
    controls (1913.0000,-546.3333) and (1943.0000,-575.6667) ..
    (1943.0000,-597.0000) -- cycle(838.0000,-1256.0000) .. controls
    (778.0000,-1330.6667) and (702.6667,-1368.0000) .. (612.0000,-1368.0000) ..
    controls (534.6667,-1368.0000) and (466.6667,-1338.6667) ..
    (408.0000,-1280.0000) .. controls (350.0000,-1222.0000) and
    (321.0000,-1154.0000) .. (321.0000,-1076.0000) .. controls
    (321.0000,-985.3333) and (358.0000,-910.0000) .. (432.0000,-850.0000) ..
    controls (491.3333,-974.0000) and (550.0000,-1036.0000) ..
    (608.0000,-1036.0000) .. controls (626.0000,-1036.0000) and
    (642.6667,-1032.6667) .. (658.0000,-1026.0000) .. controls
    (666.0000,-1068.0000) and (688.6667,-1112.0000) .. (726.0000,-1158.0000) ..
    controls (760.6667,-1201.3333) and (798.0000,-1234.0000) ..
    (838.0000,-1256.0000) -- cycle(941.0000,-908.0000) .. controls
    (941.0000,-900.6667) and (936.0000,-893.3333) .. (926.0000,-886.0000) ..
    controls (916.0000,-879.3333) and (907.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (885.3333,-920.0000) and (881.0000,-941.0000)
    .. (875.0000,-941.0000) .. controls (847.6667,-941.0000) and
    (828.3333,-921.3333) .. (817.0000,-882.0000) .. controls (810.3333,-850.6667)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (791.3333,-766.3333) and (777.3333,-754.3333) .. (756.0000,-753.0000) ..
    controls (744.0000,-779.0000) and (735.6667,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.6667) and
    (624.0000,-579.3333) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (737.6667,-867.0000) and (743.0000,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000)
    .. controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (917.6667,-1016.0000) and
    (941.0000,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F327.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1648.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1485.3333,-293.0000) and (1382.6667,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1432.0000,-182.0000)
    .. controls (1424.0000,-152.0000) and (1419.6667,-121.6667) ..
    (1419.0000,-91.0000) .. controls (1417.6667,-49.0000) and (1416.0000,-24.3333)
    .. (1414.0000,-17.0000) .. controls (1406.6667,8.3333) and (1388.6667,21.0000)
    .. (1360.0000,21.0000) .. controls (1320.6667,21.0000) and (1301.0000,2.3333)
    .. (1301.0000,-35.0000) .. controls (1301.0000,-95.6667) and
    (1344.6667,-144.6667) .. (1432.0000,-182.0000) -- cycle(1132.0000,-182.0000)
    .. controls (1124.0000,-152.0000) and (1119.6667,-121.6667) ..
    (1119.0000,-91.0000) .. controls (1117.6667,-49.0000) and (1116.0000,-24.3333)
    .. (1114.0000,-17.0000) .. controls (1106.6667,8.3333) and (1088.6667,21.0000)
    .. (1060.0000,21.0000) .. controls (1020.6667,21.0000) and (1001.0000,2.3333)
    .. (1001.0000,-35.0000) .. controls (1001.0000,-95.6667) and
    (1044.6667,-144.6667) .. (1132.0000,-182.0000) -- cycle(1282.0000,118.0000) ..
    controls (1274.0000,148.0000) and (1269.6667,178.3333) .. (1269.0000,209.0000)
    .. controls (1267.6667,251.0000) and (1266.0000,275.6667) ..
    (1264.0000,283.0000) .. controls (1256.6667,308.3333) and (1238.6667,321.0000)
    .. (1210.0000,321.0000) .. controls (1170.6667,321.0000) and
    (1151.0000,302.3333) .. (1151.0000,265.0000) .. controls (1151.0000,204.3333)
    and (1194.6667,155.3333) .. (1282.0000,118.0000) -- cycle(832.0000,-182.0000)
    .. controls (824.0000,-152.0000) and (819.6667,-121.6667) ..
    (819.0000,-91.0000) .. controls (817.6667,-49.0000) and (816.0000,-24.3333) ..
    (814.0000,-17.0000) .. controls (806.6667,8.3333) and (788.6667,21.0000) ..
    (760.0000,21.0000) .. controls (720.6667,21.0000) and (701.0000,2.3333) ..
    (701.0000,-35.0000) .. controls (701.0000,-95.6667) and (744.6667,-144.6667)
    .. (832.0000,-182.0000) -- cycle(982.0000,118.0000) .. controls
    (974.0000,148.0000) and (969.6667,178.3333) .. (969.0000,209.0000) .. controls
    (967.6667,251.0000) and (966.0000,275.6667) .. (964.0000,283.0000) .. controls
    (956.6667,308.3333) and (938.6667,321.0000) .. (910.0000,321.0000) .. controls
    (870.6667,321.0000) and (851.0000,302.3333) .. (851.0000,265.0000) .. controls
    (851.0000,204.3333) and (894.6667,155.3333) .. (982.0000,118.0000) --
    cycle(532.0000,-182.0000) .. controls (524.0000,-152.0000) and
    (519.6667,-121.6667) .. (519.0000,-91.0000) .. controls (517.6667,-49.0000)
    and (516.0000,-24.3333) .. (514.0000,-17.0000) .. controls (506.6667,8.3333)
    and (488.6667,21.0000) .. (460.0000,21.0000) .. controls (420.6667,21.0000)
    and (401.0000,2.3333) .. (401.0000,-35.0000) .. controls (401.0000,-95.6667)
    and (444.6667,-144.6667) .. (532.0000,-182.0000) -- cycle(682.0000,118.0000)
    .. controls (674.0000,148.0000) and (669.6667,178.3333) .. (669.0000,209.0000)
    .. controls (667.6667,251.0000) and (666.0000,275.6667) .. (664.0000,283.0000)
    .. controls (656.6667,308.3333) and (638.6667,321.0000) .. (610.0000,321.0000)
    .. controls (570.6667,321.0000) and (551.0000,302.3333) .. (551.0000,265.0000)
    .. controls (551.0000,204.3333) and (594.6667,155.3333) .. (682.0000,118.0000)
    -- cycle(382.0000,118.0000) .. controls (374.0000,148.0000) and
    (369.6667,178.3333) .. (369.0000,209.0000) .. controls (367.6667,251.0000) and
    (366.0000,275.6667) .. (364.0000,283.0000) .. controls (356.6667,308.3333) and
    (338.6667,321.0000) .. (310.0000,321.0000) .. controls (270.6667,321.0000) and
    (251.0000,302.3333) .. (251.0000,265.0000) .. controls (251.0000,204.3333) and
    (294.6667,155.3333) .. (382.0000,118.0000) -- cycle(1943.0000,-597.0000) ..
    controls (1943.0000,-633.0000) and (1917.0000,-660.3333) ..
    (1865.0000,-679.0000) .. controls (1827.6667,-692.3333) and
    (1787.0000,-699.0000) .. (1743.0000,-699.0000) .. controls
    (1685.6667,-699.0000) and (1639.0000,-679.3333) .. (1603.0000,-640.0000) ..
    controls (1619.0000,-616.0000) and (1627.0000,-596.6667) ..
    (1627.0000,-582.0000) .. controls (1627.0000,-514.0000) and
    (1579.0000,-480.0000) .. (1483.0000,-480.0000) .. controls
    (1425.0000,-480.0000) and (1376.6667,-491.0000) .. (1338.0000,-513.0000) ..
    controls (1320.6667,-523.0000) and (1312.0000,-536.3333) ..
    (1312.0000,-553.0000) .. controls (1312.0000,-569.6667) and
    (1320.6667,-580.6667) .. (1338.0000,-586.0000) .. controls
    (1413.3333,-560.6667) and (1462.3333,-548.0000) .. (1485.0000,-548.0000) ..
    controls (1529.0000,-548.0000) and (1551.0000,-560.0000) ..
    (1551.0000,-584.0000) .. controls (1551.0000,-595.3333) and
    (1531.6667,-615.0000) .. (1493.0000,-643.0000) .. controls
    (1528.3333,-697.6667) and (1546.0000,-750.3333) .. (1546.0000,-801.0000) ..
    controls (1546.0000,-824.3333) and (1534.0000,-843.0000) ..
    (1510.0000,-857.0000) .. controls (1489.3333,-868.3333) and
    (1466.3333,-874.0000) .. (1441.0000,-874.0000) .. controls
    (1385.0000,-874.0000) and (1336.6667,-855.3333) .. (1296.0000,-818.0000) ..
    controls (1286.6667,-815.3333) and (1277.3333,-814.0000) ..
    (1268.0000,-814.0000) .. controls (1245.3333,-814.0000) and
    (1234.0000,-822.3333) .. (1234.0000,-839.0000) .. controls
    (1234.0000,-847.0000) and (1237.6667,-855.3333) .. (1245.0000,-864.0000) ..
    controls (1292.3333,-920.0000) and (1361.3333,-948.0000) ..
    (1452.0000,-948.0000) .. controls (1496.0000,-948.0000) and
    (1535.0000,-935.3333) .. (1569.0000,-910.0000) .. controls
    (1606.3333,-882.6667) and (1625.0000,-847.6667) .. (1625.0000,-805.0000) ..
    controls (1625.0000,-789.6667) and (1624.0000,-774.0000) ..
    (1622.0000,-758.0000) .. controls (1652.0000,-798.0000) and
    (1667.0000,-834.3333) .. (1667.0000,-867.0000) .. controls
    (1667.0000,-901.6667) and (1655.0000,-933.0000) .. (1631.0000,-961.0000) ..
    controls (1607.6667,-989.6667) and (1579.0000,-1004.0000) ..
    (1545.0000,-1004.0000) .. controls (1466.3333,-1004.0000) and
    (1411.6667,-985.0000) .. (1381.0000,-947.0000) .. controls
    (1343.0000,-948.3333) and (1318.6667,-959.0000) .. (1308.0000,-979.0000) ..
    controls (1340.6667,-1014.3333) and (1361.0000,-1038.3333) ..
    (1369.0000,-1051.0000) .. controls (1384.3333,-1076.3333) and
    (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) .. controls
    (1392.0000,-1179.3333) and (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) ..
    controls (1311.0000,-1261.3333) and (1276.0000,-1274.0000) ..
    (1238.0000,-1274.0000) .. controls (1158.6667,-1274.0000) and
    (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) .. controls
    (995.3333,-1127.6667) and (960.3333,-1174.0000) .. (911.0000,-1174.0000) ..
    controls (873.6667,-1174.0000) and (832.0000,-1151.3333) ..
    (786.0000,-1106.0000) .. controls (738.0000,-1058.6667) and
    (714.0000,-1001.0000) .. (714.0000,-933.0000) -- (667.0000,-871.0000) ..
    controls (645.0000,-932.3333) and (625.0000,-963.0000) .. (607.0000,-963.0000)
    .. controls (573.6667,-963.0000) and (541.6667,-930.0000) ..
    (511.0000,-864.0000) .. controls (470.3333,-774.6667) and (448.0000,-727.6667)
    .. (444.0000,-723.0000) .. controls (432.0000,-710.3333) and
    (420.0000,-697.3333) .. (408.0000,-684.0000) .. controls (400.0000,-672.6667)
    and (395.0000,-655.3333) .. (393.0000,-632.0000) -- (563.0000,-646.0000) ..
    controls (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000)
    .. controls (567.0000,-609.0000) and (557.6667,-589.6667) ..
    (539.0000,-571.0000) .. controls (457.0000,-571.0000) and (353.3333,-559.6667)
    .. (228.0000,-537.0000) .. controls (200.0000,-533.0000) and
    (172.0000,-528.6667) .. (144.0000,-524.0000) .. controls (100.0000,-515.3333)
    and (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333)
    and (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls
    (239.3333,-444.0000) and (288.0000,-451.6667) .. (352.0000,-467.0000) ..
    controls (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000)
    .. controls (560.6667,-490.0000) and (619.0000,-470.3333) ..
    (673.0000,-431.0000) .. controls (727.6667,-392.3333) and (778.0000,-373.0000)
    .. (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(941.0000,-908.0000) ..
    controls (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (884.0000,-920.0000) and (879.6667,-941.0000)
    .. (875.0000,-941.0000) .. controls (848.3333,-941.0000) and
    (829.0000,-921.0000) .. (817.0000,-881.0000) .. controls (810.3333,-850.3333)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (792.0000,-766.3333) and (778.0000,-754.3333) .. (756.0000,-753.0000) ..
    controls (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.0000) and
    (624.0000,-578.6667) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (738.3333,-867.0000) and (743.6667,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.3333) .. (791.0000,-959.0000)
    .. controls (816.3333,-997.0000) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F328.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1641.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1485.3333,-293.0000) and (1382.6667,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1508.0000,-38.0000) ..
    controls (1508.0000,-18.6667) and (1498.0000,-9.0000) .. (1478.0000,-9.0000)
    .. controls (1468.0000,-9.0000) and (1449.3333,-21.0000) ..
    (1422.0000,-45.0000) .. controls (1429.3333,-23.0000) and (1433.0000,-7.3333)
    .. (1433.0000,2.0000) .. controls (1433.0000,24.0000) and (1423.6667,35.0000)
    .. (1405.0000,35.0000) .. controls (1385.0000,35.0000) and (1375.0000,27.0000)
    .. (1375.0000,11.0000) .. controls (1375.0000,-2.3333) and
    (1377.6667,-20.0000) .. (1383.0000,-42.0000) .. controls (1361.6667,-20.0000)
    and (1344.0000,-9.0000) .. (1330.0000,-9.0000) .. controls (1310.6667,-9.0000)
    and (1301.0000,-17.6667) .. (1301.0000,-35.0000) .. controls
    (1301.0000,-50.3333) and (1321.0000,-64.6667) .. (1361.0000,-78.0000) ..
    controls (1319.6667,-90.0000) and (1299.0000,-104.3333) ..
    (1299.0000,-121.0000) .. controls (1313.0000,-137.6667) and
    (1323.3333,-146.0000) .. (1330.0000,-146.0000) .. controls
    (1342.0000,-146.0000) and (1360.6667,-134.0000) .. (1386.0000,-110.0000) ..
    controls (1378.6667,-134.6667) and (1375.0000,-151.6667) ..
    (1375.0000,-161.0000) .. controls (1375.0000,-181.6667) and
    (1385.0000,-192.0000) .. (1405.0000,-192.0000) .. controls
    (1423.6667,-192.0000) and (1433.0000,-181.0000) .. (1433.0000,-159.0000) ..
    controls (1433.0000,-147.0000) and (1430.3333,-132.0000) ..
    (1425.0000,-114.0000) .. controls (1451.6667,-135.3333) and
    (1469.3333,-146.0000) .. (1478.0000,-146.0000) .. controls
    (1498.0000,-146.0000) and (1508.0000,-136.6667) .. (1508.0000,-118.0000) ..
    controls (1508.0000,-104.0000) and (1499.6667,-94.0000) ..
    (1483.0000,-88.0000) .. controls (1469.0000,-84.6667) and (1455.0000,-81.3333)
    .. (1441.0000,-78.0000) .. controls (1455.0000,-74.6667) and
    (1469.0000,-71.6667) .. (1483.0000,-69.0000) .. controls (1499.6667,-64.3333)
    and (1508.0000,-54.0000) .. (1508.0000,-38.0000) -- cycle(1208.0000,-38.0000)
    .. controls (1208.0000,-18.6667) and (1198.0000,-9.0000) ..
    (1178.0000,-9.0000) .. controls (1168.0000,-9.0000) and (1149.3333,-21.0000)
    .. (1122.0000,-45.0000) .. controls (1129.3333,-23.0000) and
    (1133.0000,-7.3333) .. (1133.0000,2.0000) .. controls (1133.0000,24.0000) and
    (1123.6667,35.0000) .. (1105.0000,35.0000) .. controls (1085.0000,35.0000) and
    (1075.0000,27.0000) .. (1075.0000,11.0000) .. controls (1075.0000,-2.3333) and
    (1077.6667,-20.0000) .. (1083.0000,-42.0000) .. controls (1061.6667,-20.0000)
    and (1044.0000,-9.0000) .. (1030.0000,-9.0000) .. controls (1010.6667,-9.0000)
    and (1001.0000,-17.6667) .. (1001.0000,-35.0000) .. controls
    (1001.0000,-50.3333) and (1021.0000,-64.6667) .. (1061.0000,-78.0000) ..
    controls (1019.6667,-90.0000) and (999.0000,-104.3333) .. (999.0000,-121.0000)
    .. controls (1013.0000,-137.6667) and (1023.3333,-146.0000) ..
    (1030.0000,-146.0000) .. controls (1042.0000,-146.0000) and
    (1060.6667,-134.0000) .. (1086.0000,-110.0000) .. controls
    (1078.6667,-134.6667) and (1075.0000,-151.6667) .. (1075.0000,-161.0000) ..
    controls (1075.0000,-181.6667) and (1085.0000,-192.0000) ..
    (1105.0000,-192.0000) .. controls (1123.6667,-192.0000) and
    (1133.0000,-181.0000) .. (1133.0000,-159.0000) .. controls
    (1133.0000,-147.0000) and (1130.3333,-132.0000) .. (1125.0000,-114.0000) ..
    controls (1151.6667,-135.3333) and (1169.3333,-146.0000) ..
    (1178.0000,-146.0000) .. controls (1198.0000,-146.0000) and
    (1208.0000,-136.6667) .. (1208.0000,-118.0000) .. controls
    (1208.0000,-104.0000) and (1199.6667,-94.0000) .. (1183.0000,-88.0000) ..
    controls (1169.0000,-84.6667) and (1155.0000,-81.3333) .. (1141.0000,-78.0000)
    .. controls (1155.0000,-74.6667) and (1169.0000,-71.6667) ..
    (1183.0000,-69.0000) .. controls (1199.6667,-64.3333) and (1208.0000,-54.0000)
    .. (1208.0000,-38.0000) -- cycle(1358.0000,262.0000) .. controls
    (1358.0000,281.3333) and (1348.0000,291.0000) .. (1328.0000,291.0000) ..
    controls (1318.0000,291.0000) and (1299.3333,279.0000) .. (1272.0000,255.0000)
    .. controls (1279.3333,277.0000) and (1283.0000,292.6667) ..
    (1283.0000,302.0000) .. controls (1283.0000,324.0000) and (1273.6667,335.0000)
    .. (1255.0000,335.0000) .. controls (1235.0000,335.0000) and
    (1225.0000,327.0000) .. (1225.0000,311.0000) .. controls (1225.0000,297.6667)
    and (1227.6667,280.0000) .. (1233.0000,258.0000) .. controls
    (1211.6667,280.0000) and (1194.0000,291.0000) .. (1180.0000,291.0000) ..
    controls (1160.6667,291.0000) and (1151.0000,282.3333) .. (1151.0000,265.0000)
    .. controls (1151.0000,249.6667) and (1171.0000,235.3333) ..
    (1211.0000,222.0000) .. controls (1169.6667,210.0000) and (1149.0000,195.6667)
    .. (1149.0000,179.0000) .. controls (1163.0000,162.3333) and
    (1173.3333,154.0000) .. (1180.0000,154.0000) .. controls (1192.0000,154.0000)
    and (1210.6667,166.0000) .. (1236.0000,190.0000) .. controls
    (1228.6667,165.3333) and (1225.0000,148.3333) .. (1225.0000,139.0000) ..
    controls (1225.0000,118.3333) and (1235.0000,108.0000) .. (1255.0000,108.0000)
    .. controls (1273.6667,108.0000) and (1283.0000,119.0000) ..
    (1283.0000,141.0000) .. controls (1283.0000,153.0000) and (1280.3333,168.0000)
    .. (1275.0000,186.0000) .. controls (1301.6667,164.6667) and
    (1319.3333,154.0000) .. (1328.0000,154.0000) .. controls (1348.0000,154.0000)
    and (1358.0000,163.3333) .. (1358.0000,182.0000) .. controls
    (1358.0000,196.0000) and (1349.6667,206.0000) .. (1333.0000,212.0000) ..
    controls (1319.0000,215.3333) and (1305.0000,218.6667) .. (1291.0000,222.0000)
    .. controls (1305.0000,225.3333) and (1319.0000,228.3333) ..
    (1333.0000,231.0000) .. controls (1349.6667,235.6667) and (1358.0000,246.0000)
    .. (1358.0000,262.0000) -- cycle(908.0000,-38.0000) .. controls
    (908.0000,-18.6667) and (898.0000,-9.0000) .. (878.0000,-9.0000) .. controls
    (868.0000,-9.0000) and (849.3333,-21.0000) .. (822.0000,-45.0000) .. controls
    (829.3333,-23.0000) and (833.0000,-7.3333) .. (833.0000,2.0000) .. controls
    (833.0000,24.0000) and (823.6667,35.0000) .. (805.0000,35.0000) .. controls
    (785.0000,35.0000) and (775.0000,27.0000) .. (775.0000,11.0000) .. controls
    (775.0000,-2.3333) and (777.6667,-20.0000) .. (783.0000,-42.0000) .. controls
    (761.6667,-20.0000) and (744.0000,-9.0000) .. (730.0000,-9.0000) .. controls
    (710.6667,-9.0000) and (701.0000,-17.6667) .. (701.0000,-35.0000) .. controls
    (701.0000,-50.3333) and (721.0000,-64.6667) .. (761.0000,-78.0000) .. controls
    (719.6667,-90.0000) and (699.0000,-104.3333) .. (699.0000,-121.0000) ..
    controls (713.0000,-137.6667) and (723.3333,-146.0000) .. (730.0000,-146.0000)
    .. controls (742.0000,-146.0000) and (760.6667,-134.0000) ..
    (786.0000,-110.0000) .. controls (778.6667,-134.6667) and (775.0000,-151.6667)
    .. (775.0000,-161.0000) .. controls (775.0000,-181.6667) and
    (785.0000,-192.0000) .. (805.0000,-192.0000) .. controls (823.6667,-192.0000)
    and (833.0000,-181.0000) .. (833.0000,-159.0000) .. controls
    (833.0000,-147.0000) and (830.3333,-132.0000) .. (825.0000,-114.0000) ..
    controls (851.6667,-135.3333) and (869.3333,-146.0000) .. (878.0000,-146.0000)
    .. controls (898.0000,-146.0000) and (908.0000,-136.6667) ..
    (908.0000,-118.0000) .. controls (908.0000,-104.0000) and (899.6667,-94.0000)
    .. (883.0000,-88.0000) .. controls (869.0000,-84.6667) and (855.0000,-81.3333)
    .. (841.0000,-78.0000) .. controls (855.0000,-74.6667) and (869.0000,-71.6667)
    .. (883.0000,-69.0000) .. controls (899.6667,-64.3333) and (908.0000,-54.0000)
    .. (908.0000,-38.0000) -- cycle(1058.0000,262.0000) .. controls
    (1058.0000,281.3333) and (1048.0000,291.0000) .. (1028.0000,291.0000) ..
    controls (1018.0000,291.0000) and (999.3333,279.0000) .. (972.0000,255.0000)
    .. controls (979.3333,277.0000) and (983.0000,292.6667) .. (983.0000,302.0000)
    .. controls (983.0000,324.0000) and (973.6667,335.0000) .. (955.0000,335.0000)
    .. controls (935.0000,335.0000) and (925.0000,327.0000) .. (925.0000,311.0000)
    .. controls (925.0000,297.6667) and (927.6667,280.0000) .. (933.0000,258.0000)
    .. controls (911.6667,280.0000) and (894.0000,291.0000) .. (880.0000,291.0000)
    .. controls (860.6667,291.0000) and (851.0000,282.3333) .. (851.0000,265.0000)
    .. controls (851.0000,249.6667) and (871.0000,235.3333) .. (911.0000,222.0000)
    .. controls (869.6667,210.0000) and (849.0000,195.6667) .. (849.0000,179.0000)
    .. controls (863.0000,162.3333) and (873.3333,154.0000) .. (880.0000,154.0000)
    .. controls (892.0000,154.0000) and (910.6667,166.0000) .. (936.0000,190.0000)
    .. controls (928.6667,165.3333) and (925.0000,148.3333) .. (925.0000,139.0000)
    .. controls (925.0000,118.3333) and (935.0000,108.0000) .. (955.0000,108.0000)
    .. controls (973.6667,108.0000) and (983.0000,119.0000) .. (983.0000,141.0000)
    .. controls (983.0000,153.0000) and (980.3333,168.0000) .. (975.0000,186.0000)
    .. controls (1001.6667,164.6667) and (1019.3333,154.0000) ..
    (1028.0000,154.0000) .. controls (1048.0000,154.0000) and (1058.0000,163.3333)
    .. (1058.0000,182.0000) .. controls (1058.0000,196.0000) and
    (1049.6667,206.0000) .. (1033.0000,212.0000) .. controls (1019.0000,215.3333)
    and (1005.0000,218.6667) .. (991.0000,222.0000) .. controls
    (1005.0000,225.3333) and (1019.0000,228.3333) .. (1033.0000,231.0000) ..
    controls (1049.6667,235.6667) and (1058.0000,246.0000) .. (1058.0000,262.0000)
    -- cycle(608.0000,-38.0000) .. controls (608.0000,-18.6667) and
    (598.0000,-9.0000) .. (578.0000,-9.0000) .. controls (568.0000,-9.0000) and
    (549.3333,-21.0000) .. (522.0000,-45.0000) .. controls (529.3333,-23.0000) and
    (533.0000,-7.3333) .. (533.0000,2.0000) .. controls (533.0000,24.0000) and
    (523.6667,35.0000) .. (505.0000,35.0000) .. controls (485.0000,35.0000) and
    (475.0000,27.0000) .. (475.0000,11.0000) .. controls (475.0000,-2.3333) and
    (477.6667,-20.0000) .. (483.0000,-42.0000) .. controls (461.6667,-20.0000) and
    (444.0000,-9.0000) .. (430.0000,-9.0000) .. controls (410.6667,-9.0000) and
    (401.0000,-17.6667) .. (401.0000,-35.0000) .. controls (401.0000,-50.3333) and
    (421.0000,-64.6667) .. (461.0000,-78.0000) .. controls (419.6667,-90.0000) and
    (399.0000,-104.3333) .. (399.0000,-121.0000) .. controls (413.0000,-137.6667)
    and (423.3333,-146.0000) .. (430.0000,-146.0000) .. controls
    (442.0000,-146.0000) and (460.6667,-134.0000) .. (486.0000,-110.0000) ..
    controls (478.6667,-134.6667) and (475.0000,-151.6667) .. (475.0000,-161.0000)
    .. controls (475.0000,-181.6667) and (485.0000,-192.0000) ..
    (505.0000,-192.0000) .. controls (523.6667,-192.0000) and (533.0000,-181.0000)
    .. (533.0000,-159.0000) .. controls (533.0000,-147.0000) and
    (530.3333,-132.0000) .. (525.0000,-114.0000) .. controls (551.6667,-135.3333)
    and (569.3333,-146.0000) .. (578.0000,-146.0000) .. controls
    (598.0000,-146.0000) and (608.0000,-136.6667) .. (608.0000,-118.0000) ..
    controls (608.0000,-104.0000) and (599.6667,-94.0000) .. (583.0000,-88.0000)
    .. controls (569.0000,-84.6667) and (555.0000,-81.3333) .. (541.0000,-78.0000)
    .. controls (555.0000,-74.6667) and (569.0000,-71.6667) .. (583.0000,-69.0000)
    .. controls (599.6667,-64.3333) and (608.0000,-54.0000) .. (608.0000,-38.0000)
    -- cycle(758.0000,262.0000) .. controls (758.0000,281.3333) and
    (748.0000,291.0000) .. (728.0000,291.0000) .. controls (718.0000,291.0000) and
    (699.3333,279.0000) .. (672.0000,255.0000) .. controls (679.3333,277.0000) and
    (683.0000,292.6667) .. (683.0000,302.0000) .. controls (683.0000,324.0000) and
    (673.6667,335.0000) .. (655.0000,335.0000) .. controls (635.0000,335.0000) and
    (625.0000,327.0000) .. (625.0000,311.0000) .. controls (625.0000,297.6667) and
    (627.6667,280.0000) .. (633.0000,258.0000) .. controls (611.6667,280.0000) and
    (594.0000,291.0000) .. (580.0000,291.0000) .. controls (560.6667,291.0000) and
    (551.0000,282.3333) .. (551.0000,265.0000) .. controls (551.0000,249.6667) and
    (571.0000,235.3333) .. (611.0000,222.0000) .. controls (569.6667,210.0000) and
    (549.0000,195.6667) .. (549.0000,179.0000) .. controls (563.0000,162.3333) and
    (573.3333,154.0000) .. (580.0000,154.0000) .. controls (592.0000,154.0000) and
    (610.6667,166.0000) .. (636.0000,190.0000) .. controls (628.6667,165.3333) and
    (625.0000,148.3333) .. (625.0000,139.0000) .. controls (625.0000,118.3333) and
    (635.0000,108.0000) .. (655.0000,108.0000) .. controls (673.6667,108.0000) and
    (683.0000,119.0000) .. (683.0000,141.0000) .. controls (683.0000,153.0000) and
    (680.3333,168.0000) .. (675.0000,186.0000) .. controls (701.6667,164.6667) and
    (719.3333,154.0000) .. (728.0000,154.0000) .. controls (748.0000,154.0000) and
    (758.0000,163.3333) .. (758.0000,182.0000) .. controls (758.0000,196.0000) and
    (749.6667,206.0000) .. (733.0000,212.0000) .. controls (719.0000,215.3333) and
    (705.0000,218.6667) .. (691.0000,222.0000) .. controls (705.0000,225.3333) and
    (719.0000,228.3333) .. (733.0000,231.0000) .. controls (749.6667,235.6667) and
    (758.0000,246.0000) .. (758.0000,262.0000) -- cycle(458.0000,262.0000) ..
    controls (458.0000,281.3333) and (448.0000,291.0000) .. (428.0000,291.0000) ..
    controls (418.0000,291.0000) and (399.3333,279.0000) .. (372.0000,255.0000) ..
    controls (379.3333,277.0000) and (383.0000,292.6667) .. (383.0000,302.0000) ..
    controls (383.0000,324.0000) and (373.6667,335.0000) .. (355.0000,335.0000) ..
    controls (335.0000,335.0000) and (325.0000,327.0000) .. (325.0000,311.0000) ..
    controls (325.0000,297.6667) and (327.6667,280.0000) .. (333.0000,258.0000) ..
    controls (311.6667,280.0000) and (294.0000,291.0000) .. (280.0000,291.0000) ..
    controls (260.6667,291.0000) and (251.0000,282.3333) .. (251.0000,265.0000) ..
    controls (251.0000,249.6667) and (271.0000,235.3333) .. (311.0000,222.0000) ..
    controls (269.6667,210.0000) and (249.0000,195.6667) .. (249.0000,179.0000) ..
    controls (263.0000,162.3333) and (273.3333,154.0000) .. (280.0000,154.0000) ..
    controls (292.0000,154.0000) and (310.6667,166.0000) .. (336.0000,190.0000) ..
    controls (328.6667,165.3333) and (325.0000,148.3333) .. (325.0000,139.0000) ..
    controls (325.0000,118.3333) and (335.0000,108.0000) .. (355.0000,108.0000) ..
    controls (373.6667,108.0000) and (383.0000,119.0000) .. (383.0000,141.0000) ..
    controls (383.0000,153.0000) and (380.3333,168.0000) .. (375.0000,186.0000) ..
    controls (401.6667,164.6667) and (419.3333,154.0000) .. (428.0000,154.0000) ..
    controls (448.0000,154.0000) and (458.0000,163.3333) .. (458.0000,182.0000) ..
    controls (458.0000,196.0000) and (449.6667,206.0000) .. (433.0000,212.0000) ..
    controls (419.0000,215.3333) and (405.0000,218.6667) .. (391.0000,222.0000) ..
    controls (405.0000,225.3333) and (419.0000,228.3333) .. (433.0000,231.0000) ..
    controls (449.6667,235.6667) and (458.0000,246.0000) .. (458.0000,262.0000) --
    cycle(1943.0000,-597.0000) .. controls (1943.0000,-633.0000) and
    (1917.0000,-660.3333) .. (1865.0000,-679.0000) .. controls
    (1827.6667,-692.3333) and (1787.0000,-699.0000) .. (1743.0000,-699.0000) ..
    controls (1685.6667,-699.0000) and (1639.0000,-679.3333) ..
    (1603.0000,-640.0000) .. controls (1619.0000,-616.0000) and
    (1627.0000,-596.6667) .. (1627.0000,-582.0000) .. controls
    (1627.0000,-514.0000) and (1579.0000,-480.0000) .. (1483.0000,-480.0000) ..
    controls (1425.0000,-480.0000) and (1376.6667,-491.0000) ..
    (1338.0000,-513.0000) .. controls (1320.6667,-523.0000) and
    (1312.0000,-536.3333) .. (1312.0000,-553.0000) .. controls
    (1312.0000,-569.6667) and (1320.6667,-580.6667) .. (1338.0000,-586.0000) ..
    controls (1413.3333,-560.6667) and (1462.3333,-548.0000) ..
    (1485.0000,-548.0000) .. controls (1529.0000,-548.0000) and
    (1551.0000,-560.0000) .. (1551.0000,-584.0000) .. controls
    (1551.0000,-595.3333) and (1531.6667,-615.0000) .. (1493.0000,-643.0000) ..
    controls (1528.3333,-697.6667) and (1546.0000,-750.3333) ..
    (1546.0000,-801.0000) .. controls (1546.0000,-824.3333) and
    (1534.0000,-843.0000) .. (1510.0000,-857.0000) .. controls
    (1489.3333,-868.3333) and (1466.3333,-874.0000) .. (1441.0000,-874.0000) ..
    controls (1385.0000,-874.0000) and (1336.6667,-855.3333) ..
    (1296.0000,-818.0000) .. controls (1286.6667,-815.3333) and
    (1277.3333,-814.0000) .. (1268.0000,-814.0000) .. controls
    (1245.3333,-814.0000) and (1234.0000,-822.3333) .. (1234.0000,-839.0000) ..
    controls (1234.0000,-847.0000) and (1237.6667,-855.3333) ..
    (1245.0000,-864.0000) .. controls (1292.3333,-920.0000) and
    (1361.3333,-948.0000) .. (1452.0000,-948.0000) .. controls
    (1496.0000,-948.0000) and (1535.0000,-935.3333) .. (1569.0000,-910.0000) ..
    controls (1606.3333,-882.6667) and (1625.0000,-847.6667) ..
    (1625.0000,-805.0000) .. controls (1625.0000,-789.6667) and
    (1624.0000,-774.0000) .. (1622.0000,-758.0000) .. controls
    (1652.0000,-798.0000) and (1667.0000,-834.3333) .. (1667.0000,-867.0000) ..
    controls (1667.0000,-901.6667) and (1655.0000,-933.0000) ..
    (1631.0000,-961.0000) .. controls (1607.6667,-989.6667) and
    (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) .. controls
    (1466.3333,-1004.0000) and (1411.6667,-985.0000) .. (1381.0000,-947.0000) ..
    controls (1343.0000,-948.3333) and (1318.6667,-959.0000) ..
    (1308.0000,-979.0000) .. controls (1340.6667,-1014.3333) and
    (1361.0000,-1038.3333) .. (1369.0000,-1051.0000) .. controls
    (1384.3333,-1076.3333) and (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) ..
    controls (1392.0000,-1179.3333) and (1375.6667,-1210.6667) ..
    (1343.0000,-1236.0000) .. controls (1311.0000,-1261.3333) and
    (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) .. controls
    (1158.6667,-1274.0000) and (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) ..
    controls (995.3333,-1127.6667) and (960.3333,-1174.0000) ..
    (911.0000,-1174.0000) .. controls (873.6667,-1174.0000) and
    (832.0000,-1151.3333) .. (786.0000,-1106.0000) .. controls
    (738.0000,-1058.6667) and (714.0000,-1001.0000) .. (714.0000,-933.0000) --
    (667.0000,-871.0000) .. controls (645.0000,-932.3333) and (625.0000,-963.0000)
    .. (607.0000,-963.0000) .. controls (573.6667,-963.0000) and
    (541.6667,-930.0000) .. (511.0000,-864.0000) .. controls (470.3333,-774.6667)
    and (448.0000,-727.6667) .. (444.0000,-723.0000) .. controls
    (432.0000,-710.3333) and (420.0000,-697.3333) .. (408.0000,-684.0000) ..
    controls (400.0000,-672.6667) and (395.0000,-655.3333) .. (393.0000,-632.0000)
    -- (563.0000,-646.0000) .. controls (565.6667,-640.6667) and
    (567.0000,-635.0000) .. (567.0000,-629.0000) .. controls (567.0000,-609.0000)
    and (557.6667,-589.6667) .. (539.0000,-571.0000) .. controls
    (457.0000,-571.0000) and (353.3333,-559.6667) .. (228.0000,-537.0000) ..
    controls (200.0000,-533.0000) and (172.0000,-528.6667) .. (144.0000,-524.0000)
    .. controls (100.0000,-515.3333) and (78.0000,-505.0000) ..
    (78.0000,-493.0000) .. controls (78.0000,-460.3333) and (120.6667,-444.0000)
    .. (206.0000,-444.0000) .. controls (239.3333,-444.0000) and
    (288.0000,-451.6667) .. (352.0000,-467.0000) .. controls (416.0000,-482.3333)
    and (464.6667,-490.0000) .. (498.0000,-490.0000) .. controls
    (560.6667,-490.0000) and (619.0000,-470.3333) .. (673.0000,-431.0000) ..
    controls (727.6667,-392.3333) and (778.0000,-373.0000) .. (824.0000,-373.0000)
    .. controls (966.6667,-373.0000) and (1038.0000,-412.3333) ..
    (1038.0000,-491.0000) .. controls (1046.6667,-503.0000) and
    (1058.0000,-509.0000) .. (1072.0000,-509.0000) .. controls
    (1086.0000,-509.0000) and (1098.3333,-503.0000) .. (1109.0000,-491.0000) ..
    controls (1109.0000,-441.6667) and (1091.0000,-402.0000) ..
    (1055.0000,-372.0000) .. controls (1139.0000,-342.0000) and
    (1194.6667,-327.0000) .. (1222.0000,-327.0000) .. controls
    (1261.3333,-327.0000) and (1355.6667,-339.6667) .. (1505.0000,-365.0000) ..
    controls (1528.3333,-369.0000) and (1547.6667,-371.0000) ..
    (1563.0000,-371.0000) .. controls (1646.3333,-371.0000) and
    (1702.0000,-394.0000) .. (1730.0000,-440.0000) .. controls
    (1770.6667,-462.6667) and (1811.6667,-485.6667) .. (1853.0000,-509.0000) ..
    controls (1913.0000,-546.3333) and (1943.0000,-575.6667) ..
    (1943.0000,-597.0000) -- cycle(941.0000,-908.0000) .. controls
    (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000) ..
    controls (896.0000,-876.0000) and (892.0000,-876.6667) .. (888.0000,-878.0000)
    .. controls (884.0000,-920.0000) and (879.6667,-941.0000) ..
    (875.0000,-941.0000) .. controls (848.3333,-941.0000) and (829.0000,-921.0000)
    .. (817.0000,-881.0000) .. controls (810.3333,-850.3333) and
    (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls (792.0000,-766.3333)
    and (778.0000,-754.3333) .. (756.0000,-753.0000) .. controls
    (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000) ..
    controls (713.0000,-792.0000) and (698.6667,-777.6667) .. (688.0000,-749.0000)
    .. controls (682.6667,-727.6667) and (677.0000,-706.0000) ..
    (671.0000,-684.0000) .. controls (654.3333,-628.0000) and (624.0000,-578.6667)
    .. (580.0000,-536.0000) .. controls (622.0000,-756.6667) and
    (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls (738.3333,-867.0000)
    and (743.6667,-866.0000) .. (749.0000,-864.0000) .. controls
    (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000) ..
    controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F329.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1588.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1510.6667,-293.0000) and (1455.0000,-288.3333) .. (1393.0000,-279.0000) ..
    controls (1292.3333,-263.0000) and (1239.0000,-254.6667) ..
    (1233.0000,-254.0000) -- (1027.0000,191.0000) -- (947.0000,95.0000) --
    (634.0000,442.0000) -- (595.0000,442.0000) -- (934.0000,-256.0000) --
    (1005.0000,-169.0000) -- (1066.0000,-290.0000) .. controls
    (1027.3333,-302.6667) and (994.6667,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1943.0000,-597.0000)
    .. controls (1943.0000,-633.0000) and (1917.0000,-660.3333) ..
    (1865.0000,-679.0000) .. controls (1827.6667,-692.3333) and
    (1787.0000,-699.0000) .. (1743.0000,-699.0000) .. controls
    (1685.6667,-699.0000) and (1639.0000,-679.3333) .. (1603.0000,-640.0000) ..
    controls (1619.0000,-616.0000) and (1627.0000,-596.6667) ..
    (1627.0000,-582.0000) .. controls (1627.0000,-514.0000) and
    (1579.0000,-480.0000) .. (1483.0000,-480.0000) .. controls
    (1425.0000,-480.0000) and (1376.6667,-491.0000) .. (1338.0000,-513.0000) ..
    controls (1320.6667,-523.0000) and (1312.0000,-536.3333) ..
    (1312.0000,-553.0000) .. controls (1312.0000,-569.6667) and
    (1320.6667,-580.6667) .. (1338.0000,-586.0000) .. controls
    (1413.3333,-560.6667) and (1462.3333,-548.0000) .. (1485.0000,-548.0000) ..
    controls (1529.0000,-548.0000) and (1551.0000,-560.0000) ..
    (1551.0000,-584.0000) .. controls (1551.0000,-595.3333) and
    (1531.6667,-615.0000) .. (1493.0000,-643.0000) .. controls
    (1528.3333,-697.6667) and (1546.0000,-750.3333) .. (1546.0000,-801.0000) ..
    controls (1546.0000,-824.3333) and (1534.0000,-843.0000) ..
    (1510.0000,-857.0000) .. controls (1489.3333,-868.3333) and
    (1466.3333,-874.0000) .. (1441.0000,-874.0000) .. controls
    (1385.0000,-874.0000) and (1336.6667,-855.3333) .. (1296.0000,-818.0000) ..
    controls (1286.6667,-815.3333) and (1277.3333,-814.0000) ..
    (1268.0000,-814.0000) .. controls (1245.3333,-814.0000) and
    (1234.0000,-822.3333) .. (1234.0000,-839.0000) .. controls
    (1234.0000,-847.0000) and (1237.6667,-855.3333) .. (1245.0000,-864.0000) ..
    controls (1292.3333,-920.0000) and (1361.3333,-948.0000) ..
    (1452.0000,-948.0000) .. controls (1496.0000,-948.0000) and
    (1535.0000,-935.3333) .. (1569.0000,-910.0000) .. controls
    (1606.3333,-882.6667) and (1625.0000,-847.6667) .. (1625.0000,-805.0000) ..
    controls (1625.0000,-789.6667) and (1624.0000,-774.0000) ..
    (1622.0000,-758.0000) .. controls (1652.0000,-798.0000) and
    (1667.0000,-834.3333) .. (1667.0000,-867.0000) .. controls
    (1667.0000,-901.6667) and (1655.0000,-933.0000) .. (1631.0000,-961.0000) ..
    controls (1607.6667,-989.6667) and (1579.0000,-1004.0000) ..
    (1545.0000,-1004.0000) .. controls (1466.3333,-1004.0000) and
    (1411.6667,-985.0000) .. (1381.0000,-947.0000) .. controls
    (1343.0000,-948.3333) and (1318.6667,-959.0000) .. (1308.0000,-979.0000) ..
    controls (1340.6667,-1014.3333) and (1361.0000,-1038.3333) ..
    (1369.0000,-1051.0000) .. controls (1384.3333,-1076.3333) and
    (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) .. controls
    (1392.0000,-1179.3333) and (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) ..
    controls (1311.0000,-1261.3333) and (1276.0000,-1274.0000) ..
    (1238.0000,-1274.0000) .. controls (1158.6667,-1274.0000) and
    (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) .. controls
    (995.3333,-1127.6667) and (960.3333,-1174.0000) .. (911.0000,-1174.0000) ..
    controls (873.6667,-1174.0000) and (832.0000,-1151.3333) ..
    (786.0000,-1106.0000) .. controls (738.0000,-1058.6667) and
    (714.0000,-1001.0000) .. (714.0000,-933.0000) -- (667.0000,-871.0000) ..
    controls (645.0000,-932.3333) and (625.0000,-963.0000) .. (607.0000,-963.0000)
    .. controls (573.6667,-963.0000) and (541.6667,-930.0000) ..
    (511.0000,-864.0000) .. controls (470.3333,-774.6667) and (448.0000,-727.6667)
    .. (444.0000,-723.0000) .. controls (432.0000,-710.3333) and
    (420.0000,-697.3333) .. (408.0000,-684.0000) .. controls (400.0000,-672.6667)
    and (395.0000,-655.3333) .. (393.0000,-632.0000) -- (563.0000,-646.0000) ..
    controls (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000)
    .. controls (567.0000,-609.0000) and (557.6667,-589.6667) ..
    (539.0000,-571.0000) .. controls (457.0000,-571.0000) and (353.3333,-559.6667)
    .. (228.0000,-537.0000) .. controls (200.0000,-533.0000) and
    (172.0000,-528.6667) .. (144.0000,-524.0000) .. controls (100.0000,-515.3333)
    and (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333)
    and (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls
    (239.3333,-444.0000) and (288.0000,-451.6667) .. (352.0000,-467.0000) ..
    controls (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000)
    .. controls (560.6667,-490.0000) and (619.0000,-470.3333) ..
    (673.0000,-431.0000) .. controls (727.6667,-392.3333) and (778.0000,-373.0000)
    .. (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(1179.0000,-256.0000)
    -- (1113.0000,-274.0000) -- (1016.0000,-77.0000) -- (945.0000,-164.0000) --
    (749.0000,240.0000) -- (949.0000,18.0000) -- (1015.0000,98.0000) --
    (1179.0000,-256.0000) -- cycle(941.0000,-908.0000) .. controls
    (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000) ..
    controls (896.0000,-876.0000) and (892.0000,-876.6667) .. (888.0000,-878.0000)
    .. controls (884.0000,-920.0000) and (879.6667,-941.0000) ..
    (875.0000,-941.0000) .. controls (848.3333,-941.0000) and (829.0000,-921.0000)
    .. (817.0000,-881.0000) .. controls (810.3333,-850.3333) and
    (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls (792.0000,-766.3333)
    and (778.0000,-754.3333) .. (756.0000,-753.0000) .. controls
    (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000) ..
    controls (713.0000,-792.0000) and (698.6667,-777.6667) .. (688.0000,-749.0000)
    .. controls (682.6667,-727.6667) and (677.0000,-706.0000) ..
    (671.0000,-684.0000) .. controls (654.3333,-628.0000) and (624.0000,-578.6667)
    .. (580.0000,-536.0000) .. controls (622.0000,-756.6667) and
    (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls (738.3333,-867.0000)
    and (743.6667,-866.0000) .. (749.0000,-864.0000) .. controls
    (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000) ..
    controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F32A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1588.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1485.3333,-293.0000) and (1382.6667,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1214.3333,-253.0000) and
    (1209.6667,-253.3333) .. (1205.0000,-254.0000) .. controls
    (1139.6667,-204.0000) and (1107.0000,-157.0000) .. (1107.0000,-113.0000) ..
    controls (1107.0000,-80.3333) and (1131.3333,-54.6667) .. (1180.0000,-36.0000)
    .. controls (1266.6667,-2.6667) and (1312.0000,15.3333) .. (1316.0000,18.0000)
    .. controls (1364.6667,47.3333) and (1389.0000,91.0000) ..
    (1389.0000,149.0000) .. controls (1389.0000,205.6667) and (1366.0000,254.0000)
    .. (1320.0000,294.0000) .. controls (1274.6667,334.6667) and
    (1252.0000,363.3333) .. (1252.0000,380.0000) .. controls (1252.0000,396.0000)
    and (1260.3333,416.6667) .. (1277.0000,442.0000) .. controls
    (1219.6667,419.3333) and (1191.0000,390.3333) .. (1191.0000,355.0000) ..
    controls (1191.6667,353.0000) and (1193.6667,348.3333) .. (1197.0000,341.0000)
    -- (1234.0000,328.0000) -- (1202.0000,313.0000) -- (1213.0000,294.0000) --
    (1267.0000,277.0000) -- (1230.0000,268.0000) -- (1247.0000,242.0000) --
    (1293.0000,235.0000) -- (1262.0000,217.0000) -- (1277.0000,197.0000) --
    (1324.0000,189.0000) -- (1275.0000,168.0000) .. controls (1274.3333,146.0000)
    and (1226.0000,125.0000) .. (1130.0000,105.0000) .. controls
    (996.6667,77.0000) and (908.6667,54.3333) .. (866.0000,37.0000) .. controls
    (771.3333,-1.6667) and (724.0000,-55.0000) .. (724.0000,-123.0000) --
    (887.0000,-133.0000) -- (724.0000,-153.0000) -- (732.0000,-179.0000) --
    (889.0000,-187.0000) -- (746.0000,-213.0000) -- (766.0000,-226.0000) --
    (941.0000,-236.0000) -- (788.0000,-265.0000) -- (816.0000,-280.0000) --
    (936.0000,-282.0000) -- (855.0000,-298.0000) .. controls (843.6667,-296.6667)
    and (833.3333,-296.0000) .. (824.0000,-296.0000) .. controls
    (751.3333,-296.0000) and (690.3333,-315.6667) .. (641.0000,-355.0000) ..
    controls (605.6667,-383.0000) and (584.6667,-398.6667) .. (578.0000,-402.0000)
    .. controls (560.0000,-411.3333) and (532.6667,-416.0000) ..
    (496.0000,-416.0000) .. controls (463.3333,-416.0000) and (415.0000,-408.3333)
    .. (351.0000,-393.0000) .. controls (287.0000,-378.3333) and
    (238.6667,-371.0000) .. (206.0000,-371.0000) .. controls (68.6667,-371.0000)
    and (0.0000,-411.6667) .. (0.0000,-493.0000) .. controls (0.0000,-549.6667)
    and (106.6667,-593.6667) .. (320.0000,-625.0000) .. controls
    (321.3333,-663.0000) and (329.3333,-694.3333) .. (344.0000,-719.0000) ..
    controls (352.6667,-733.6667) and (373.6667,-758.0000) .. (407.0000,-792.0000)
    .. controls (472.3333,-954.6667) and (539.3333,-1036.0000) ..
    (608.0000,-1036.0000) .. controls (626.0000,-1036.0000) and
    (642.6667,-1032.6667) .. (658.0000,-1026.0000) .. controls
    (668.0000,-1080.6667) and (700.6667,-1136.0000) .. (756.0000,-1192.0000) ..
    controls (814.0000,-1251.3333) and (869.6667,-1281.0000) ..
    (923.0000,-1281.0000) .. controls (962.3333,-1281.0000) and
    (995.6667,-1261.3333) .. (1023.0000,-1222.0000) .. controls
    (1079.6667,-1320.6667) and (1152.0000,-1370.0000) .. (1240.0000,-1370.0000) ..
    controls (1302.6667,-1370.0000) and (1357.6667,-1349.3333) ..
    (1405.0000,-1308.0000) .. controls (1453.0000,-1266.6667) and
    (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) .. controls
    (1477.0000,-1128.0000) and (1473.3333,-1103.3333) .. (1466.0000,-1080.0000) ..
    controls (1491.3333,-1087.3333) and (1520.0000,-1091.0000) ..
    (1552.0000,-1091.0000) .. controls (1608.0000,-1091.0000) and
    (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) .. controls
    (1732.6667,-994.3333) and (1752.0000,-947.3333) .. (1752.0000,-892.0000) ..
    controls (1752.0000,-856.0000) and (1743.3333,-819.3333) ..
    (1726.0000,-782.0000) .. controls (1738.6667,-784.6667) and
    (1751.0000,-786.0000) .. (1763.0000,-786.0000) .. controls
    (1821.6667,-786.0000) and (1882.0000,-767.3333) .. (1944.0000,-730.0000) ..
    controls (2013.3333,-687.3333) and (2048.0000,-638.6667) ..
    (2048.0000,-584.0000) -- cycle(1943.0000,-597.0000) .. controls
    (1943.0000,-633.0000) and (1917.0000,-660.3333) .. (1865.0000,-679.0000) ..
    controls (1827.6667,-692.3333) and (1787.0000,-699.0000) ..
    (1743.0000,-699.0000) .. controls (1685.6667,-699.0000) and
    (1639.0000,-679.3333) .. (1603.0000,-640.0000) .. controls
    (1619.0000,-616.0000) and (1627.0000,-596.6667) .. (1627.0000,-582.0000) ..
    controls (1627.0000,-514.0000) and (1579.0000,-480.0000) ..
    (1483.0000,-480.0000) .. controls (1425.0000,-480.0000) and
    (1376.6667,-491.0000) .. (1338.0000,-513.0000) .. controls
    (1320.6667,-523.0000) and (1312.0000,-536.3333) .. (1312.0000,-553.0000) ..
    controls (1312.0000,-569.6667) and (1320.6667,-580.6667) ..
    (1338.0000,-586.0000) .. controls (1413.3333,-560.6667) and
    (1462.3333,-548.0000) .. (1485.0000,-548.0000) .. controls
    (1529.0000,-548.0000) and (1551.0000,-560.0000) .. (1551.0000,-584.0000) ..
    controls (1551.0000,-595.3333) and (1531.6667,-615.0000) ..
    (1493.0000,-643.0000) .. controls (1528.3333,-697.6667) and
    (1546.0000,-750.3333) .. (1546.0000,-801.0000) .. controls
    (1546.0000,-824.3333) and (1534.0000,-843.0000) .. (1510.0000,-857.0000) ..
    controls (1489.3333,-868.3333) and (1466.3333,-874.0000) ..
    (1441.0000,-874.0000) .. controls (1385.0000,-874.0000) and
    (1336.6667,-855.3333) .. (1296.0000,-818.0000) .. controls
    (1286.6667,-815.3333) and (1277.3333,-814.0000) .. (1268.0000,-814.0000) ..
    controls (1245.3333,-814.0000) and (1234.0000,-822.3333) ..
    (1234.0000,-839.0000) .. controls (1234.0000,-847.0000) and
    (1237.6667,-855.3333) .. (1245.0000,-864.0000) .. controls
    (1292.3333,-920.0000) and (1361.3333,-948.0000) .. (1452.0000,-948.0000) ..
    controls (1496.0000,-948.0000) and (1535.0000,-935.3333) ..
    (1569.0000,-910.0000) .. controls (1606.3333,-882.6667) and
    (1625.0000,-847.6667) .. (1625.0000,-805.0000) .. controls
    (1625.0000,-789.6667) and (1624.0000,-774.0000) .. (1622.0000,-758.0000) ..
    controls (1652.0000,-798.0000) and (1667.0000,-834.3333) ..
    (1667.0000,-867.0000) .. controls (1667.0000,-901.6667) and
    (1655.0000,-933.0000) .. (1631.0000,-961.0000) .. controls
    (1607.6667,-989.6667) and (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) ..
    controls (1466.3333,-1004.0000) and (1411.6667,-985.0000) ..
    (1381.0000,-947.0000) .. controls (1343.0000,-948.3333) and
    (1318.6667,-959.0000) .. (1308.0000,-979.0000) .. controls
    (1340.6667,-1014.3333) and (1361.0000,-1038.3333) .. (1369.0000,-1051.0000) ..
    controls (1384.3333,-1076.3333) and (1392.0000,-1106.6667) ..
    (1392.0000,-1142.0000) .. controls (1392.0000,-1179.3333) and
    (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) .. controls
    (1311.0000,-1261.3333) and (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) ..
    controls (1158.6667,-1274.0000) and (1084.6667,-1194.3333) ..
    (1016.0000,-1035.0000) .. controls (995.3333,-1127.6667) and
    (960.3333,-1174.0000) .. (911.0000,-1174.0000) .. controls
    (873.6667,-1174.0000) and (832.0000,-1151.3333) .. (786.0000,-1106.0000) ..
    controls (738.0000,-1058.6667) and (714.0000,-1001.0000) ..
    (714.0000,-933.0000) -- (667.0000,-871.0000) .. controls (645.0000,-932.3333)
    and (625.0000,-963.0000) .. (607.0000,-963.0000) .. controls
    (573.6667,-963.0000) and (541.6667,-930.0000) .. (511.0000,-864.0000) ..
    controls (470.3333,-774.6667) and (448.0000,-727.6667) .. (444.0000,-723.0000)
    .. controls (432.0000,-710.3333) and (420.0000,-697.3333) ..
    (408.0000,-684.0000) .. controls (400.0000,-672.6667) and (395.0000,-655.3333)
    .. (393.0000,-632.0000) -- (563.0000,-646.0000) .. controls
    (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000) ..
    controls (567.0000,-609.0000) and (557.6667,-589.6667) .. (539.0000,-571.0000)
    .. controls (457.0000,-571.0000) and (353.3333,-559.6667) ..
    (228.0000,-537.0000) .. controls (200.0000,-533.0000) and (172.0000,-528.6667)
    .. (144.0000,-524.0000) .. controls (100.0000,-515.3333) and
    (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333) and
    (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls (239.3333,-444.0000)
    and (288.0000,-451.6667) .. (352.0000,-467.0000) .. controls
    (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000) ..
    controls (560.6667,-490.0000) and (619.0000,-470.3333) .. (673.0000,-431.0000)
    .. controls (727.6667,-392.3333) and (778.0000,-373.0000) ..
    (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(941.0000,-908.0000) ..
    controls (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (884.0000,-920.0000) and (879.6667,-941.0000)
    .. (875.0000,-941.0000) .. controls (848.3333,-941.0000) and
    (829.0000,-921.0000) .. (817.0000,-881.0000) .. controls (810.3333,-850.3333)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (792.0000,-766.3333) and (778.0000,-754.3333) .. (756.0000,-753.0000) ..
    controls (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.0000) and
    (624.0000,-578.6667) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (738.3333,-867.0000) and (743.6667,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000)
    .. controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F32B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1769.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1283.0000,-1091.0000) ..
    controls (1199.0000,-973.0000) and (1096.6667,-914.0000) ..
    (976.0000,-914.0000) .. controls (924.0000,-914.0000) and (852.0000,-932.3333)
    .. (760.0000,-969.0000) .. controls (668.6667,-1005.6667) and
    (598.6667,-1024.0000) .. (550.0000,-1024.0000) .. controls
    (526.0000,-1024.0000) and (497.0000,-1022.0000) .. (463.0000,-1018.0000) --
    (444.0000,-1069.0000) .. controls (520.0000,-1121.0000) and
    (589.0000,-1147.0000) .. (651.0000,-1147.0000) .. controls
    (695.0000,-1147.0000) and (757.3333,-1131.6667) .. (838.0000,-1101.0000) ..
    controls (918.6667,-1071.0000) and (981.0000,-1056.0000) ..
    (1025.0000,-1056.0000) .. controls (1087.0000,-1056.0000) and
    (1160.6667,-1080.6667) .. (1246.0000,-1130.0000) -- (1283.0000,-1091.0000) --
    cycle(1622.0000,-687.0000) .. controls (1538.6667,-569.6667) and
    (1436.0000,-511.0000) .. (1314.0000,-511.0000) .. controls
    (1262.6667,-511.0000) and (1191.0000,-529.3333) .. (1099.0000,-566.0000) ..
    controls (1007.6667,-602.6667) and (937.6667,-621.0000) ..
    (889.0000,-621.0000) .. controls (863.0000,-621.0000) and (834.0000,-619.0000)
    .. (802.0000,-615.0000) -- (783.0000,-665.0000) .. controls
    (859.0000,-717.0000) and (928.0000,-743.0000) .. (990.0000,-743.0000) ..
    controls (1034.0000,-743.0000) and (1096.3333,-727.6667) ..
    (1177.0000,-697.0000) .. controls (1257.6667,-667.0000) and
    (1320.0000,-652.0000) .. (1364.0000,-652.0000) .. controls
    (1424.6667,-652.0000) and (1498.3333,-677.0000) .. (1585.0000,-727.0000) --
    (1622.0000,-687.0000) -- cycle(1266.0000,-320.0000) .. controls
    (1182.0000,-202.0000) and (1079.0000,-143.0000) .. (957.0000,-143.0000) ..
    controls (905.6667,-143.0000) and (834.0000,-161.3333) .. (742.0000,-198.0000)
    .. controls (650.6667,-234.6667) and (580.6667,-253.0000) ..
    (532.0000,-253.0000) .. controls (507.3333,-253.0000) and (478.0000,-251.0000)
    .. (444.0000,-247.0000) -- (426.0000,-298.0000) .. controls
    (501.3333,-349.3333) and (570.3333,-375.0000) .. (633.0000,-375.0000) ..
    controls (677.0000,-375.0000) and (739.3333,-360.0000) .. (820.0000,-330.0000)
    .. controls (901.3333,-300.0000) and (964.0000,-285.0000) ..
    (1008.0000,-285.0000) .. controls (1068.6667,-285.0000) and
    (1142.0000,-310.0000) .. (1228.0000,-360.0000) -- (1266.0000,-320.0000) --
    cycle(1119.0000,-1011.0000) .. controls (1087.0000,-1002.3333) and
    (1055.6667,-998.0000) .. (1025.0000,-998.0000) .. controls
    (981.0000,-998.0000) and (918.6667,-1013.0000) .. (838.0000,-1043.0000) ..
    controls (757.3333,-1073.6667) and (695.0000,-1089.0000) ..
    (651.0000,-1089.0000) .. controls (631.0000,-1089.0000) and
    (610.3333,-1085.6667) .. (589.0000,-1079.0000) .. controls
    (629.0000,-1074.3333) and (693.0000,-1054.6667) .. (781.0000,-1020.0000) ..
    controls (861.6667,-988.0000) and (926.6667,-972.0000) .. (976.0000,-972.0000)
    .. controls (1027.3333,-972.0000) and (1075.0000,-985.0000) ..
    (1119.0000,-1011.0000) -- cycle(1455.0000,-607.0000) .. controls
    (1425.0000,-599.0000) and (1394.6667,-595.0000) .. (1364.0000,-595.0000) ..
    controls (1320.0000,-595.0000) and (1257.6667,-610.0000) ..
    (1177.0000,-640.0000) .. controls (1096.3333,-670.0000) and
    (1034.0000,-685.0000) .. (990.0000,-685.0000) .. controls (969.3333,-685.0000)
    and (949.0000,-682.0000) .. (929.0000,-676.0000) .. controls
    (968.3333,-671.3333) and (1032.0000,-651.6667) .. (1120.0000,-617.0000) ..
    controls (1200.0000,-585.0000) and (1264.6667,-569.0000) ..
    (1314.0000,-569.0000) .. controls (1364.0000,-569.0000) and
    (1411.0000,-581.6667) .. (1455.0000,-607.0000) -- cycle(1100.0000,-240.0000)
    .. controls (1068.0000,-231.3333) and (1037.3333,-227.0000) ..
    (1008.0000,-227.0000) .. controls (964.0000,-227.0000) and
    (901.3333,-242.0000) .. (820.0000,-272.0000) .. controls (739.3333,-302.0000)
    and (677.0000,-317.0000) .. (633.0000,-317.0000) .. controls
    (612.3333,-317.0000) and (592.0000,-314.0000) .. (572.0000,-308.0000) ..
    controls (611.3333,-303.3333) and (675.3333,-283.6667) .. (764.0000,-249.0000)
    .. controls (844.0000,-217.0000) and (908.6667,-201.0000) ..
    (958.0000,-201.0000) .. controls (1008.6667,-201.0000) and
    (1056.0000,-214.0000) .. (1100.0000,-240.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F32C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1781.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2019.0000,-844.0000) ..
    controls (2019.0000,-808.0000) and (2006.0000,-776.3333) ..
    (1980.0000,-749.0000) .. controls (1954.0000,-721.6667) and
    (1923.3333,-708.0000) .. (1888.0000,-708.0000) .. controls
    (1857.3333,-708.0000) and (1830.0000,-715.3333) .. (1806.0000,-730.0000) ..
    controls (1778.6667,-747.3333) and (1765.0000,-770.3333) ..
    (1765.0000,-799.0000) .. controls (1765.0000,-832.3333) and
    (1784.3333,-848.6667) .. (1823.0000,-848.0000) .. controls
    (1815.0000,-838.6667) and (1811.0000,-824.3333) .. (1811.0000,-805.0000) ..
    controls (1811.0000,-770.3333) and (1836.6667,-753.0000) ..
    (1888.0000,-753.0000) .. controls (1911.3333,-753.0000) and
    (1931.3333,-762.3333) .. (1948.0000,-781.0000) .. controls
    (1965.3333,-799.6667) and (1974.0000,-820.6667) .. (1974.0000,-844.0000) ..
    controls (1974.0000,-881.3333) and (1957.6667,-900.0000) ..
    (1925.0000,-900.0000) .. controls (1903.0000,-900.0000) and
    (1892.0000,-887.6667) .. (1892.0000,-863.0000) .. controls
    (1892.0000,-853.6667) and (1903.0000,-835.6667) .. (1925.0000,-809.0000) ..
    controls (1874.3333,-808.3333) and (1849.0000,-832.0000) ..
    (1849.0000,-880.0000) .. controls (1849.0000,-897.3333) and
    (1857.0000,-912.3333) .. (1873.0000,-925.0000) .. controls
    (1889.0000,-938.3333) and (1905.6667,-945.0000) .. (1923.0000,-945.0000) ..
    controls (1987.0000,-945.0000) and (2019.0000,-911.3333) ..
    (2019.0000,-844.0000) -- cycle(2048.0000,-622.0000) .. controls
    (2048.0000,-582.0000) and (2026.3333,-562.0000) .. (1983.0000,-562.0000) --
    (1962.0000,-562.0000) .. controls (1987.3333,-575.3333) and
    (2000.0000,-592.0000) .. (2000.0000,-612.0000) .. controls
    (2000.0000,-630.6667) and (1989.6667,-640.0000) .. (1969.0000,-640.0000) ..
    controls (1949.0000,-640.0000) and (1931.3333,-632.6667) ..
    (1916.0000,-618.0000) .. controls (1901.3333,-604.0000) and
    (1894.0000,-587.0000) .. (1894.0000,-567.0000) .. controls
    (1894.0000,-545.0000) and (1915.6667,-524.0000) .. (1959.0000,-504.0000) ..
    controls (1948.3333,-500.6667) and (1937.6667,-499.0000) ..
    (1927.0000,-499.0000) .. controls (1875.0000,-499.0000) and
    (1849.0000,-521.6667) .. (1849.0000,-567.0000) .. controls
    (1849.0000,-598.3333) and (1861.0000,-625.3333) .. (1885.0000,-648.0000) ..
    controls (1909.6667,-671.3333) and (1937.6667,-683.0000) ..
    (1969.0000,-683.0000) .. controls (2021.6667,-683.0000) and
    (2048.0000,-662.6667) .. (2048.0000,-622.0000) -- cycle(2031.0000,-323.0000)
    .. controls (2031.0000,-253.6667) and (1998.0000,-219.0000) ..
    (1932.0000,-219.0000) .. controls (1884.6667,-219.0000) and
    (1861.0000,-239.3333) .. (1861.0000,-280.0000) .. controls
    (1861.0000,-311.3333) and (1884.0000,-326.6667) .. (1930.0000,-326.0000) ..
    controls (1912.0000,-315.3333) and (1903.0000,-303.0000) ..
    (1903.0000,-289.0000) .. controls (1903.0000,-271.0000) and
    (1912.6667,-262.0000) .. (1932.0000,-262.0000) .. controls
    (1969.3333,-262.0000) and (1988.0000,-282.3333) .. (1988.0000,-323.0000) ..
    controls (1988.0000,-357.0000) and (1969.3333,-374.0000) ..
    (1932.0000,-374.0000) .. controls (1891.3333,-374.0000) and
    (1855.0000,-354.0000) .. (1823.0000,-314.0000) .. controls
    (1827.0000,-384.0000) and (1863.3333,-419.0000) .. (1932.0000,-419.0000) ..
    controls (1998.0000,-419.0000) and (2031.0000,-387.0000) ..
    (2031.0000,-323.0000) -- cycle(1822.0000,-646.0000) .. controls
    (1822.0000,-588.0000) and (1780.6667,-559.0000) .. (1698.0000,-559.0000) ..
    controls (1659.3333,-559.0000) and (1601.6667,-561.6667) ..
    (1525.0000,-567.0000) .. controls (1449.0000,-573.0000) and
    (1391.6667,-576.0000) .. (1353.0000,-576.0000) .. controls
    (1325.0000,-576.0000) and (1290.3333,-573.3333) .. (1249.0000,-568.0000) ..
    controls (1322.3333,-560.6667) and (1397.0000,-551.3333) ..
    (1473.0000,-540.0000) .. controls (1564.3333,-526.6667) and
    (1626.6667,-515.0000) .. (1660.0000,-505.0000) .. controls
    (1745.3333,-479.0000) and (1788.0000,-442.6667) .. (1788.0000,-396.0000) ..
    controls (1788.0000,-348.0000) and (1762.6667,-324.0000) ..
    (1712.0000,-324.0000) .. controls (1688.0000,-324.0000) and
    (1676.0000,-335.6667) .. (1676.0000,-359.0000) .. controls
    (1676.0000,-373.0000) and (1682.3333,-385.0000) .. (1695.0000,-395.0000) ..
    controls (1693.0000,-388.3333) and (1692.0000,-385.3333) ..
    (1692.0000,-386.0000) .. controls (1692.0000,-372.6667) and
    (1698.6667,-366.0000) .. (1712.0000,-366.0000) .. controls
    (1734.0000,-366.0000) and (1745.0000,-376.0000) .. (1745.0000,-396.0000) ..
    controls (1745.0000,-444.6667) and (1564.0000,-488.6667) ..
    (1202.0000,-528.0000) .. controls (1290.0000,-506.0000) and
    (1376.6667,-481.0000) .. (1462.0000,-453.0000) .. controls
    (1606.6667,-405.0000) and (1679.0000,-337.0000) .. (1679.0000,-249.0000) ..
    controls (1679.0000,-180.3333) and (1649.6667,-146.0000) ..
    (1591.0000,-146.0000) .. controls (1529.6667,-146.0000) and
    (1499.0000,-175.0000) .. (1499.0000,-233.0000) .. controls
    (1499.0000,-271.0000) and (1523.6667,-291.0000) .. (1573.0000,-293.0000) ..
    controls (1551.6667,-277.6667) and (1541.0000,-257.6667) ..
    (1541.0000,-233.0000) .. controls (1541.0000,-203.6667) and
    (1556.3333,-189.0000) .. (1587.0000,-189.0000) .. controls
    (1619.6667,-189.0000) and (1636.0000,-209.0000) .. (1636.0000,-249.0000) ..
    controls (1636.0000,-305.0000) and (1592.6667,-351.6667) ..
    (1506.0000,-389.0000) .. controls (1478.6667,-401.0000) and
    (1411.0000,-421.3333) .. (1303.0000,-450.0000) .. controls
    (1249.6667,-464.0000) and (1206.3333,-479.6667) .. (1173.0000,-497.0000) ..
    controls (1185.0000,-523.6667) and (1191.0000,-548.0000) ..
    (1191.0000,-570.0000) .. controls (1191.0000,-591.3333) and
    (1185.6667,-612.0000) .. (1175.0000,-632.0000) .. controls
    (1197.6667,-660.0000) and (1236.3333,-677.6667) .. (1291.0000,-685.0000) ..
    controls (1313.0000,-687.6667) and (1357.3333,-689.0000) ..
    (1424.0000,-689.0000) .. controls (1598.0000,-689.0000) and
    (1685.0000,-732.0000) .. (1685.0000,-818.0000) .. controls
    (1685.0000,-846.0000) and (1671.3333,-860.0000) .. (1644.0000,-860.0000) ..
    controls (1619.3333,-860.0000) and (1597.6667,-845.0000) ..
    (1579.0000,-815.0000) -- (1579.0000,-835.0000) .. controls
    (1579.0000,-881.6667) and (1600.6667,-905.0000) .. (1644.0000,-905.0000) ..
    controls (1667.3333,-905.0000) and (1687.0000,-896.3333) ..
    (1703.0000,-879.0000) .. controls (1719.6667,-862.3333) and
    (1728.0000,-842.0000) .. (1728.0000,-818.0000) .. controls
    (1728.0000,-760.0000) and (1703.0000,-717.3333) .. (1653.0000,-690.0000) ..
    controls (1615.6667,-669.3333) and (1561.0000,-656.3333) ..
    (1489.0000,-651.0000) .. controls (1435.6667,-649.0000) and
    (1382.3333,-647.0000) .. (1329.0000,-645.0000) .. controls
    (1279.0000,-642.3333) and (1240.0000,-630.0000) .. (1212.0000,-608.0000) ..
    controls (1272.6667,-616.0000) and (1327.0000,-620.0000) ..
    (1375.0000,-620.0000) .. controls (1411.6667,-620.0000) and
    (1466.0000,-617.0000) .. (1538.0000,-611.0000) .. controls
    (1610.6667,-605.0000) and (1665.3333,-602.0000) .. (1702.0000,-602.0000) ..
    controls (1752.0000,-602.0000) and (1777.0000,-616.6667) ..
    (1777.0000,-646.0000) .. controls (1777.0000,-669.3333) and
    (1764.6667,-681.0000) .. (1740.0000,-681.0000) .. controls
    (1725.3333,-681.0000) and (1714.0000,-674.0000) .. (1706.0000,-660.0000) ..
    controls (1703.3333,-667.3333) and (1702.0000,-674.3333) ..
    (1702.0000,-681.0000) .. controls (1702.0000,-709.6667) and
    (1714.6667,-724.0000) .. (1740.0000,-724.0000) .. controls
    (1794.6667,-724.0000) and (1822.0000,-698.0000) .. (1822.0000,-646.0000) --
    cycle(994.0000,-803.0000) .. controls (994.0000,-786.3333) and
    (985.3333,-778.0000) .. (968.0000,-778.0000) .. controls (952.6667,-778.0000)
    and (945.0000,-786.3333) .. (945.0000,-803.0000) .. controls
    (945.0000,-819.6667) and (952.6667,-828.0000) .. (968.0000,-828.0000) ..
    controls (985.3333,-828.0000) and (994.0000,-819.6667) .. (994.0000,-803.0000)
    -- cycle(994.0000,-868.0000) .. controls (952.6667,-867.3333) and
    (903.3333,-839.0000) .. (846.0000,-783.0000) .. controls (857.3333,-827.0000)
    and (869.0000,-856.0000) .. (881.0000,-870.0000) .. controls
    (898.3333,-890.0000) and (927.3333,-900.0000) .. (968.0000,-900.0000) --
    (984.0000,-900.0000) -- (994.0000,-868.0000) -- cycle(1041.0000,-595.0000) ..
    controls (1041.0000,-550.3333) and (1028.3333,-512.0000) ..
    (1003.0000,-480.0000) .. controls (975.6667,-444.6667) and
    (940.3333,-427.0000) .. (897.0000,-427.0000) .. controls (965.6667,-467.0000)
    and (1000.0000,-518.6667) .. (1000.0000,-582.0000) .. controls
    (1000.0000,-674.0000) and (946.6667,-723.0000) .. (840.0000,-729.0000) ..
    controls (860.0000,-735.6667) and (883.0000,-739.0000) .. (909.0000,-739.0000)
    .. controls (997.0000,-739.0000) and (1041.0000,-691.0000) ..
    (1041.0000,-595.0000) -- cycle(1198.0000,-749.0000) .. controls
    (1198.0000,-723.6667) and (1176.0000,-697.6667) .. (1132.0000,-671.0000) ..
    controls (1143.3333,-640.3333) and (1149.0000,-613.6667) ..
    (1149.0000,-591.0000) .. controls (1149.0000,-583.6667) and
    (1143.3333,-573.3333) .. (1132.0000,-560.0000) .. controls
    (1120.6667,-547.3333) and (1115.0000,-534.6667) .. (1115.0000,-522.0000) ..
    controls (1115.0000,-512.6667) and (1122.6667,-499.0000) ..
    (1138.0000,-481.0000) .. controls (1154.0000,-463.6667) and
    (1162.0000,-446.3333) .. (1162.0000,-429.0000) .. controls
    (1162.0000,-399.6667) and (1146.0000,-374.3333) .. (1114.0000,-353.0000) ..
    controls (1085.3333,-333.6667) and (1055.6667,-324.0000) ..
    (1025.0000,-324.0000) .. controls (1019.0000,-324.0000) and
    (1010.0000,-324.3333) .. (998.0000,-325.0000) .. controls (986.0000,-325.0000)
    and (977.0000,-325.0000) .. (971.0000,-325.0000) .. controls
    (933.0000,-325.0000) and (894.3333,-311.3333) .. (855.0000,-284.0000) ..
    controls (842.3333,-275.3333) and (810.3333,-248.6667) .. (759.0000,-204.0000)
    -- (734.0000,-234.0000) .. controls (794.6667,-290.6667) and
    (825.3333,-319.3333) .. (826.0000,-320.0000) .. controls (866.6667,-352.0000)
    and (904.0000,-368.0000) .. (938.0000,-368.0000) .. controls
    (946.0000,-368.0000) and (958.0000,-367.6667) .. (974.0000,-367.0000) ..
    controls (990.6667,-366.3333) and (1003.0000,-366.0000) ..
    (1011.0000,-366.0000) .. controls (1033.0000,-366.0000) and
    (1055.6667,-371.6667) .. (1079.0000,-383.0000) .. controls
    (1107.0000,-396.3333) and (1121.0000,-412.6667) .. (1121.0000,-432.0000) ..
    controls (1121.0000,-444.6667) and (1112.6667,-459.0000) ..
    (1096.0000,-475.0000) .. controls (1079.3333,-491.6667) and
    (1071.0000,-506.3333) .. (1071.0000,-519.0000) .. controls
    (1071.0000,-530.3333) and (1076.0000,-544.0000) .. (1086.0000,-560.0000) ..
    controls (1096.0000,-576.0000) and (1101.0000,-586.3333) ..
    (1101.0000,-591.0000) .. controls (1101.0000,-601.0000) and
    (1096.0000,-616.3333) .. (1086.0000,-637.0000) .. controls
    (1076.0000,-657.6667) and (1071.0000,-672.3333) .. (1071.0000,-681.0000) ..
    controls (1071.0000,-687.0000) and (1084.3333,-698.6667) ..
    (1111.0000,-716.0000) .. controls (1137.6667,-734.0000) and
    (1151.0000,-749.0000) .. (1151.0000,-761.0000) .. controls
    (1151.0000,-765.0000) and (1137.0000,-776.3333) .. (1109.0000,-795.0000) ..
    controls (1071.6667,-819.6667) and (1036.3333,-863.3333) ..
    (1003.0000,-926.0000) .. controls (971.6667,-986.0000) and
    (944.0000,-1022.6667) .. (920.0000,-1036.0000) .. controls
    (888.6667,-1053.3333) and (844.6667,-1062.0000) .. (788.0000,-1062.0000) ..
    controls (748.6667,-1062.0000) and (690.3333,-1053.3333) ..
    (613.0000,-1036.0000) .. controls (535.6667,-1019.3333) and
    (477.3333,-1011.0000) .. (438.0000,-1011.0000) .. controls
    (251.3333,-1011.0000) and (158.0000,-1060.3333) .. (158.0000,-1159.0000) ..
    controls (158.0000,-1198.3333) and (179.6667,-1230.0000) ..
    (223.0000,-1254.0000) .. controls (207.6667,-1225.3333) and
    (200.0000,-1198.3333) .. (200.0000,-1173.0000) .. controls
    (200.0000,-1095.0000) and (281.0000,-1056.0000) .. (443.0000,-1056.0000) ..
    controls (482.3333,-1056.0000) and (539.6667,-1064.3333) ..
    (615.0000,-1081.0000) .. controls (691.0000,-1097.6667) and
    (748.6667,-1106.0000) .. (788.0000,-1106.0000) .. controls
    (909.3333,-1106.0000) and (991.3333,-1056.3333) .. (1034.0000,-957.0000) ..
    controls (1042.0000,-935.6667) and (1059.0000,-906.3333) ..
    (1085.0000,-869.0000) .. controls (1108.3333,-852.3333) and
    (1131.6667,-835.3333) .. (1155.0000,-818.0000) .. controls
    (1183.6667,-795.3333) and (1198.0000,-772.3333) .. (1198.0000,-749.0000) --
    cycle(727.0000,-961.0000) -- (717.0000,-920.0000) .. controls
    (675.0000,-924.0000) and (639.6667,-926.0000) .. (611.0000,-926.0000) ..
    controls (567.6667,-926.0000) and (506.0000,-911.6667) .. (426.0000,-883.0000)
    .. controls (346.0000,-855.0000) and (284.3333,-841.0000) ..
    (241.0000,-841.0000) .. controls (80.3333,-841.0000) and (0.0000,-891.3333) ..
    (0.0000,-992.0000) .. controls (0.0000,-1055.3333) and (31.0000,-1087.0000) ..
    (93.0000,-1087.0000) .. controls (145.6667,-1087.0000) and
    (172.0000,-1065.0000) .. (172.0000,-1021.0000) .. controls
    (172.0000,-991.6667) and (145.3333,-977.0000) .. (92.0000,-977.0000) ..
    controls (115.3333,-988.3333) and (127.0000,-999.6667) ..
    (127.0000,-1011.0000) .. controls (127.0000,-1033.6667) and
    (115.0000,-1045.0000) .. (91.0000,-1045.0000) .. controls (61.0000,-1045.0000)
    and (46.0000,-1028.6667) .. (46.0000,-996.0000) .. controls
    (46.0000,-922.6667) and (111.0000,-886.0000) .. (241.0000,-886.0000) ..
    controls (284.3333,-886.0000) and (346.3333,-899.6667) .. (427.0000,-927.0000)
    .. controls (508.3333,-954.3333) and (570.6667,-968.0000) ..
    (614.0000,-968.0000) .. controls (646.6667,-968.0000) and (684.3333,-965.6667)
    .. (727.0000,-961.0000) -- cycle(707.0000,-809.0000) -- (691.0000,-773.0000)
    .. controls (639.0000,-788.3333) and (584.3333,-796.0000) ..
    (527.0000,-796.0000) .. controls (463.6667,-796.0000) and (409.3333,-775.6667)
    .. (364.0000,-735.0000) .. controls (330.6667,-697.0000) and
    (297.0000,-658.6667) .. (263.0000,-620.0000) .. controls (224.3333,-579.3333)
    and (181.6667,-559.0000) .. (135.0000,-559.0000) .. controls
    (46.3333,-559.0000) and (2.0000,-603.3333) .. (2.0000,-692.0000) .. controls
    (2.0000,-773.3333) and (38.0000,-814.0000) .. (110.0000,-814.0000) .. controls
    (142.0000,-814.0000) and (158.0000,-788.3333) .. (158.0000,-737.0000) ..
    controls (146.0000,-757.0000) and (129.3333,-767.0000) .. (108.0000,-767.0000)
    .. controls (68.6667,-767.0000) and (49.0000,-740.6667) .. (49.0000,-688.0000)
    .. controls (49.0000,-630.6667) and (76.0000,-602.0000) ..
    (130.0000,-602.0000) .. controls (161.3333,-602.0000) and (194.6667,-622.6667)
    .. (230.0000,-664.0000) .. controls (283.3333,-725.3333) and
    (320.0000,-763.6667) .. (340.0000,-779.0000) .. controls (395.3333,-820.3333)
    and (462.0000,-841.0000) .. (540.0000,-841.0000) .. controls
    (592.6667,-841.0000) and (648.3333,-830.3333) .. (707.0000,-809.0000) --
    cycle(666.0000,-724.0000) -- (660.0000,-687.0000) .. controls
    (636.6667,-692.3333) and (608.6667,-695.0000) .. (576.0000,-695.0000) ..
    controls (508.6667,-695.0000) and (455.0000,-664.0000) .. (415.0000,-602.0000)
    .. controls (383.6667,-544.0000) and (352.3333,-486.0000) ..
    (321.0000,-428.0000) .. controls (280.3333,-366.0000) and (225.6667,-335.0000)
    .. (157.0000,-335.0000) .. controls (138.3333,-335.0000) and
    (122.6667,-342.0000) .. (110.0000,-356.0000) .. controls (97.3333,-370.6667)
    and (90.6667,-387.3333) .. (90.0000,-406.0000) .. controls
    (110.6667,-388.0000) and (137.3333,-379.0000) .. (170.0000,-379.0000) ..
    controls (222.0000,-379.0000) and (265.3333,-410.3333) .. (300.0000,-473.0000)
    .. controls (330.0000,-530.3333) and (359.6667,-588.0000) ..
    (389.0000,-646.0000) .. controls (431.6667,-708.6667) and (488.3333,-740.0000)
    .. (559.0000,-740.0000) .. controls (580.3333,-740.0000) and
    (616.0000,-734.6667) .. (666.0000,-724.0000) -- cycle(629.0000,-567.0000) ..
    controls (579.6667,-563.0000) and (545.3333,-552.0000) .. (526.0000,-534.0000)
    .. controls (498.0000,-508.6667) and (473.3333,-452.6667) ..
    (452.0000,-366.0000) .. controls (426.0000,-258.6667) and (405.6667,-190.3333)
    .. (391.0000,-161.0000) .. controls (357.6667,-94.3333) and
    (309.6667,-61.0000) .. (247.0000,-61.0000) .. controls (176.3333,-61.0000) and
    (141.0000,-87.6667) .. (141.0000,-141.0000) .. controls (141.0000,-190.3333)
    and (160.6667,-215.0000) .. (200.0000,-215.0000) .. controls
    (218.0000,-215.0000) and (233.6667,-207.0000) .. (247.0000,-191.0000) ..
    controls (206.3333,-191.0000) and (186.0000,-176.0000) .. (186.0000,-146.0000)
    .. controls (186.0000,-119.3333) and (203.0000,-106.0000) ..
    (237.0000,-106.0000) .. controls (287.6667,-106.0000) and (328.0000,-135.6667)
    .. (358.0000,-195.0000) .. controls (374.6667,-228.3333) and
    (394.3333,-290.3333) .. (417.0000,-381.0000) .. controls (437.6667,-463.0000)
    and (457.0000,-516.3333) .. (475.0000,-541.0000) .. controls
    (507.0000,-584.3333) and (556.6667,-606.6667) .. (624.0000,-608.0000) --
    (629.0000,-567.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F32D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1675.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-967.0000) ..
    controls (1962.0000,-863.6667) and (1931.6667,-761.6667) ..
    (1871.0000,-661.0000) .. controls (1830.3333,-593.6667) and
    (1770.6667,-522.3333) .. (1692.0000,-447.0000) .. controls
    (1623.3333,-383.6667) and (1554.3333,-320.6667) .. (1485.0000,-258.0000) ..
    controls (1307.6667,-90.0000) and (1179.0000,23.3333) .. (1099.0000,82.0000)
    .. controls (927.0000,207.3333) and (773.3333,270.0000) .. (638.0000,270.0000)
    .. controls (566.6667,270.0000) and (503.6667,252.0000) .. (449.0000,216.0000)
    .. controls (383.6667,173.3333) and (337.6667,149.3333) .. (311.0000,144.0000)
    .. controls (246.3333,130.6667) and (204.3333,118.0000) .. (185.0000,106.0000)
    .. controls (156.3333,88.0000) and (131.3333,52.0000) .. (110.0000,-2.0000) ..
    controls (94.0000,-42.0000) and (86.0000,-81.6667) .. (86.0000,-121.0000) ..
    controls (86.0000,-246.3333) and (176.0000,-369.0000) .. (356.0000,-489.0000)
    .. controls (384.0000,-507.6667) and (448.6667,-555.3333) ..
    (550.0000,-632.0000) .. controls (668.0000,-721.3333) and (763.6667,-798.6667)
    .. (837.0000,-864.0000) .. controls (892.3333,-913.3333) and
    (954.3333,-975.3333) .. (1023.0000,-1050.0000) .. controls
    (1107.6667,-1142.0000) and (1160.6667,-1198.0000) .. (1182.0000,-1218.0000) ..
    controls (1250.6667,-1282.6667) and (1313.6667,-1324.6667) ..
    (1371.0000,-1344.0000) .. controls (1385.0000,-1348.6667) and
    (1422.0000,-1351.0000) .. (1482.0000,-1351.0000) .. controls
    (1497.3333,-1351.0000) and (1519.6667,-1354.3333) .. (1549.0000,-1361.0000) ..
    controls (1579.0000,-1368.3333) and (1601.6667,-1372.0000) ..
    (1617.0000,-1372.0000) .. controls (1647.6667,-1372.0000) and
    (1673.3333,-1355.0000) .. (1694.0000,-1321.0000) .. controls
    (1710.0000,-1294.3333) and (1720.0000,-1263.6667) .. (1724.0000,-1229.0000) ..
    controls (1798.0000,-1227.6667) and (1856.6667,-1201.6667) ..
    (1900.0000,-1151.0000) .. controls (1941.3333,-1103.0000) and
    (1962.0000,-1041.6667) .. (1962.0000,-967.0000) -- cycle(1434.0000,-1227.0000)
    .. controls (1418.0000,-1213.6667) and (1399.0000,-1193.6667) ..
    (1377.0000,-1167.0000) .. controls (1399.0000,-1175.6667) and
    (1412.3333,-1182.0000) .. (1417.0000,-1186.0000) .. controls
    (1424.3333,-1192.6667) and (1430.0000,-1206.3333) .. (1434.0000,-1227.0000) --
    cycle(1928.0000,-950.0000) .. controls (1928.0000,-1012.0000) and
    (1911.6667,-1064.6667) .. (1879.0000,-1108.0000) .. controls
    (1843.0000,-1156.0000) and (1795.0000,-1180.0000) .. (1735.0000,-1180.0000) ..
    controls (1713.0000,-1180.0000) and (1688.3333,-1175.0000) ..
    (1661.0000,-1165.0000) .. controls (1609.6667,-1145.6667) and
    (1546.6667,-1093.0000) .. (1472.0000,-1007.0000) .. controls
    (1417.3333,-941.0000) and (1362.6667,-875.0000) .. (1308.0000,-809.0000) ..
    controls (1272.6667,-770.3333) and (1209.6667,-717.0000) ..
    (1119.0000,-649.0000) .. controls (1032.3333,-584.3333) and
    (970.6667,-529.6667) .. (934.0000,-485.0000) .. controls (924.0000,-471.0000)
    and (908.0000,-451.0000) .. (886.0000,-425.0000) .. controls
    (858.6667,-395.6667) and (817.0000,-364.3333) .. (761.0000,-331.0000) ..
    controls (715.0000,-305.0000) and (669.0000,-278.6667) .. (623.0000,-252.0000)
    .. controls (563.6667,-213.3333) and (510.0000,-168.0000) ..
    (462.0000,-116.0000) .. controls (399.3333,-48.0000) and (368.0000,11.6667) ..
    (368.0000,63.0000) .. controls (368.0000,118.3333) and (396.6667,160.3333) ..
    (454.0000,189.0000) .. controls (498.6667,211.0000) and (552.0000,222.0000) ..
    (614.0000,222.0000) .. controls (702.6667,222.0000) and (786.3333,206.0000) ..
    (865.0000,174.0000) .. controls (952.3333,138.6667) and (1063.3333,65.3333) ..
    (1198.0000,-46.0000) .. controls (1216.0000,-61.3333) and
    (1318.3333,-151.6667) .. (1505.0000,-317.0000) .. controls
    (1591.6667,-393.6667) and (1642.6667,-439.3333) .. (1658.0000,-454.0000) ..
    controls (1714.0000,-508.0000) and (1759.3333,-559.3333) ..
    (1794.0000,-608.0000) .. controls (1883.3333,-734.0000) and
    (1928.0000,-848.0000) .. (1928.0000,-950.0000) -- cycle(1529.0000,-1214.0000)
    .. controls (1529.0000,-1248.0000) and (1512.0000,-1270.0000) ..
    (1478.0000,-1280.0000) .. controls (1464.6667,-1222.0000) and
    (1457.6667,-1193.0000) .. (1457.0000,-1193.0000) .. controls
    (1447.6667,-1172.3333) and (1424.0000,-1154.3333) .. (1386.0000,-1139.0000) ..
    controls (1360.6667,-1132.3333) and (1323.6667,-1120.3333) ..
    (1275.0000,-1103.0000) .. controls (1234.3333,-1085.6667) and
    (1210.6667,-1051.0000) .. (1204.0000,-999.0000) .. controls
    (1197.3333,-947.6667) and (1178.0000,-915.0000) .. (1146.0000,-901.0000) ..
    controls (1117.3333,-893.0000) and (1075.0000,-879.0000) ..
    (1019.0000,-859.0000) .. controls (975.0000,-839.6667) and
    (949.3333,-799.6667) .. (942.0000,-739.0000) .. controls (934.6667,-679.0000)
    and (912.0000,-641.0000) .. (874.0000,-625.0000) .. controls
    (854.6667,-617.0000) and (824.3333,-611.0000) .. (783.0000,-607.0000) ..
    controls (741.6667,-603.0000) and (711.3333,-597.0000) .. (692.0000,-589.0000)
    .. controls (642.6667,-568.3333) and (607.6667,-528.6667) ..
    (587.0000,-470.0000) .. controls (566.3333,-412.0000) and (541.3333,-376.3333)
    .. (512.0000,-363.0000) .. controls (486.6667,-354.3333) and
    (448.6667,-340.3333) .. (398.0000,-321.0000) .. controls (334.0000,-294.3333)
    and (302.0000,-259.0000) .. (302.0000,-215.0000) .. controls
    (302.0000,-197.6667) and (307.6667,-179.0000) .. (319.0000,-159.0000) ..
    controls (332.3333,-136.3333) and (347.0000,-125.0000) .. (363.0000,-125.0000)
    .. controls (373.0000,-125.0000) and (378.0000,-131.0000) ..
    (378.0000,-143.0000) .. controls (378.0000,-149.0000) and (377.0000,-158.0000)
    .. (375.0000,-170.0000) .. controls (373.6667,-182.0000) and
    (373.0000,-191.0000) .. (373.0000,-197.0000) .. controls (373.0000,-238.3333)
    and (391.0000,-263.3333) .. (427.0000,-272.0000) .. controls
    (460.3333,-277.3333) and (493.6667,-282.6667) .. (527.0000,-288.0000) ..
    controls (572.3333,-305.3333) and (608.0000,-348.6667) .. (634.0000,-418.0000)
    .. controls (660.6667,-487.3333) and (693.6667,-530.0000) ..
    (733.0000,-546.0000) .. controls (753.0000,-554.0000) and (784.0000,-558.6667)
    .. (826.0000,-560.0000) .. controls (868.0000,-561.3333) and
    (899.0000,-566.0000) .. (919.0000,-574.0000) .. controls (961.0000,-591.3333)
    and (991.0000,-633.0000) .. (1009.0000,-699.0000) .. controls
    (1027.0000,-765.0000) and (1050.0000,-803.6667) .. (1078.0000,-815.0000) ..
    controls (1092.0000,-820.3333) and (1114.0000,-824.0000) ..
    (1144.0000,-826.0000) .. controls (1174.0000,-828.6667) and
    (1196.0000,-832.6667) .. (1210.0000,-838.0000) .. controls
    (1242.0000,-850.6667) and (1259.6667,-885.3333) .. (1263.0000,-942.0000) ..
    controls (1266.3333,-998.6667) and (1290.6667,-1036.6667) ..
    (1336.0000,-1056.0000) .. controls (1356.6667,-1061.3333) and
    (1387.6667,-1070.6667) .. (1429.0000,-1084.0000) .. controls
    (1495.6667,-1111.3333) and (1529.0000,-1154.6667) .. (1529.0000,-1214.0000) --
    cycle(904.0000,-704.0000) .. controls (893.3333,-694.0000) and
    (876.6667,-679.3333) .. (854.0000,-660.0000) .. controls (874.6667,-668.0000)
    and (885.6667,-672.6667) .. (887.0000,-674.0000) .. controls
    (892.3333,-677.3333) and (898.0000,-687.3333) .. (904.0000,-704.0000) --
    cycle(1425.0000,-1312.0000) .. controls (1417.6667,-1312.6667) and
    (1409.3333,-1313.0000) .. (1400.0000,-1313.0000) .. controls
    (1387.3333,-1313.0000) and (1378.0000,-1312.0000) .. (1372.0000,-1310.0000) ..
    controls (1325.3333,-1294.0000) and (1253.0000,-1236.3333) ..
    (1155.0000,-1137.0000) .. controls (1087.0000,-1065.6667) and
    (1019.0000,-994.3333) .. (951.0000,-923.0000) .. controls (815.0000,-789.0000)
    and (664.0000,-657.6667) .. (498.0000,-529.0000) .. controls
    (453.3333,-498.3333) and (386.3333,-452.0000) .. (297.0000,-390.0000) ..
    controls (187.0000,-312.6667) and (132.0000,-225.6667) .. (132.0000,-129.0000)
    .. controls (132.0000,-120.3333) and (132.6667,-111.6667) ..
    (134.0000,-103.0000) .. controls (138.0000,-165.0000) and (193.0000,-235.0000)
    .. (299.0000,-313.0000) .. controls (378.3333,-369.0000) and
    (457.3333,-425.0000) .. (536.0000,-481.0000) .. controls (540.6667,-485.6667)
    and (563.6667,-512.0000) .. (605.0000,-560.0000) .. controls
    (630.3333,-590.0000) and (658.0000,-611.3333) .. (688.0000,-624.0000) ..
    controls (702.6667,-629.3333) and (724.3333,-637.3333) .. (753.0000,-648.0000)
    .. controls (786.3333,-662.0000) and (826.0000,-697.3333) ..
    (872.0000,-754.0000) .. controls (923.3333,-818.0000) and (960.6667,-858.0000)
    .. (984.0000,-874.0000) .. controls (1005.3333,-884.0000) and
    (1035.6667,-901.0000) .. (1075.0000,-925.0000) .. controls
    (1093.6667,-939.0000) and (1112.6667,-962.6667) .. (1132.0000,-996.0000) ..
    controls (1154.6667,-1035.3333) and (1171.0000,-1060.6667) ..
    (1181.0000,-1072.0000) .. controls (1191.6667,-1084.0000) and
    (1218.6667,-1103.0000) .. (1262.0000,-1129.0000) .. controls
    (1287.3333,-1144.3333) and (1315.3333,-1174.6667) .. (1346.0000,-1220.0000) ..
    controls (1376.6667,-1266.0000) and (1403.0000,-1296.6667) ..
    (1425.0000,-1312.0000) -- cycle(321.0000,99.0000) -- (310.0000,70.0000) ..
    controls (300.6667,77.3333) and (288.3333,81.0000) .. (273.0000,81.0000) ..
    controls (260.3333,81.0000) and (246.3333,78.3333) .. (231.0000,73.0000) ..
    controls (253.0000,91.0000) and (279.6667,100.0000) .. (311.0000,100.0000) ..
    controls (315.0000,100.0000) and (318.3333,99.6667) .. (321.0000,99.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F32E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-524.0000) ..
    controls (1934.0000,-511.3333) and (1929.6667,-496.3333) ..
    (1921.0000,-479.0000) .. controls (1729.0000,-465.0000) and
    (1472.6667,-373.3333) .. (1152.0000,-204.0000) .. controls (873.3333,-57.3333)
    and (640.6667,94.0000) .. (454.0000,250.0000) .. controls (432.6667,268.0000)
    and (421.6667,277.0000) .. (421.0000,277.0000) .. controls (415.6667,277.0000)
    and (401.6667,270.3333) .. (379.0000,257.0000) .. controls (365.6667,274.3333)
    and (350.6667,283.0000) .. (334.0000,283.0000) -- (330.0000,283.0000) ..
    controls (309.3333,283.0000) and (294.3333,269.6667) .. (285.0000,243.0000) ..
    controls (279.0000,221.0000) and (273.3333,198.6667) .. (268.0000,176.0000) ..
    controls (265.3333,167.3333) and (262.3333,163.0000) .. (259.0000,163.0000) ..
    controls (252.3333,163.0000) and (243.0000,165.0000) .. (231.0000,169.0000) ..
    controls (219.0000,173.0000) and (209.6667,175.0000) .. (203.0000,175.0000) ..
    controls (189.6667,175.0000) and (177.6667,169.0000) .. (167.0000,157.0000) ..
    controls (156.3333,145.6667) and (151.0000,133.3333) .. (151.0000,120.0000) ..
    controls (151.0000,114.6667) and (154.0000,106.6667) .. (160.0000,96.0000) ..
    controls (166.0000,86.0000) and (169.3333,78.0000) .. (170.0000,72.0000) ..
    controls (157.3333,50.6667) and (151.0000,19.3333) .. (151.0000,-22.0000) ..
    controls (151.0000,-66.6667) and (162.3333,-96.6667) .. (185.0000,-112.0000)
    .. controls (194.3333,-118.6667) and (199.0000,-123.0000) ..
    (199.0000,-125.0000) .. controls (199.0000,-119.6667) and (187.3333,-145.6667)
    .. (164.0000,-203.0000) .. controls (140.6667,-260.3333) and
    (129.0000,-304.6667) .. (129.0000,-336.0000) .. controls (129.0000,-372.6667)
    and (135.0000,-425.6667) .. (147.0000,-495.0000) .. controls
    (156.3333,-549.0000) and (161.0000,-575.6667) .. (161.0000,-575.0000) ..
    controls (161.0000,-584.3333) and (155.0000,-596.6667) .. (143.0000,-612.0000)
    .. controls (131.0000,-628.0000) and (125.0000,-638.3333) ..
    (125.0000,-643.0000) .. controls (125.0000,-650.3333) and (136.0000,-661.0000)
    .. (158.0000,-675.0000) .. controls (148.6667,-689.6667) and
    (144.0000,-705.3333) .. (144.0000,-722.0000) .. controls (160.6667,-722.6667)
    and (183.0000,-730.0000) .. (211.0000,-744.0000) .. controls
    (209.0000,-746.0000) and (206.3333,-747.0000) .. (203.0000,-747.0000) ..
    controls (200.3333,-747.0000) and (196.3333,-746.0000) .. (191.0000,-744.0000)
    .. controls (185.6667,-742.6667) and (181.6667,-742.0000) ..
    (179.0000,-742.0000) -- (114.0000,-746.0000) -- (114.0000,-783.0000) ..
    controls (124.6667,-780.3333) and (131.0000,-779.0000) .. (133.0000,-779.0000)
    .. controls (149.0000,-779.0000) and (175.3333,-790.0000) ..
    (212.0000,-812.0000) -- (116.0000,-900.0000) .. controls (123.3333,-911.3333)
    and (134.6667,-922.0000) .. (150.0000,-932.0000) .. controls
    (161.3333,-920.6667) and (179.0000,-904.3333) .. (203.0000,-883.0000) ..
    controls (204.3333,-896.3333) and (207.3333,-915.6667) .. (212.0000,-941.0000)
    -- (204.0000,-954.0000) .. controls (205.3333,-964.0000) and
    (206.6667,-978.6667) .. (208.0000,-998.0000) .. controls (234.6667,-998.0000)
    and (254.6667,-1015.3333) .. (268.0000,-1050.0000) .. controls
    (292.6667,-1113.3333) and (325.3333,-1164.6667) .. (366.0000,-1204.0000) ..
    controls (384.0000,-1218.6667) and (404.0000,-1238.3333) ..
    (426.0000,-1263.0000) .. controls (428.0000,-1267.0000) and
    (428.6667,-1272.6667) .. (428.0000,-1280.0000) .. controls
    (431.3333,-1279.3333) and (436.0000,-1279.0000) .. (442.0000,-1279.0000) ..
    controls (458.0000,-1279.0000) and (486.0000,-1291.6667) ..
    (526.0000,-1317.0000) .. controls (521.3333,-1321.0000) and
    (502.3333,-1333.3333) .. (469.0000,-1354.0000) .. controls
    (484.3333,-1368.0000) and (496.3333,-1375.0000) .. (505.0000,-1375.0000) ..
    controls (509.0000,-1375.0000) and (518.3333,-1368.6667) ..
    (533.0000,-1356.0000) .. controls (548.3333,-1343.3333) and
    (558.0000,-1337.0000) .. (562.0000,-1337.0000) .. controls
    (570.0000,-1337.0000) and (578.0000,-1339.0000) .. (586.0000,-1343.0000) ..
    controls (585.3333,-1349.0000) and (573.0000,-1359.3333) ..
    (549.0000,-1374.0000) .. controls (563.6667,-1388.6667) and
    (574.3333,-1396.0000) .. (581.0000,-1396.0000) .. controls
    (585.6667,-1396.0000) and (591.0000,-1392.6667) .. (597.0000,-1386.0000) ..
    controls (603.6667,-1380.0000) and (609.3333,-1377.0000) ..
    (614.0000,-1377.0000) .. controls (622.0000,-1377.0000) and
    (628.6667,-1384.0000) .. (634.0000,-1398.0000) .. controls
    (640.6667,-1400.6667) and (649.3333,-1402.0000) .. (660.0000,-1402.0000) ..
    controls (675.3333,-1402.0000) and (692.3333,-1400.0000) ..
    (711.0000,-1396.0000) .. controls (712.3333,-1405.3333) and
    (715.0000,-1418.6667) .. (719.0000,-1436.0000) .. controls
    (738.3333,-1447.3333) and (752.6667,-1453.0000) .. (762.0000,-1453.0000) ..
    controls (775.3333,-1453.0000) and (792.6667,-1440.0000) ..
    (814.0000,-1414.0000) .. controls (836.0000,-1388.0000) and
    (852.0000,-1375.0000) .. (862.0000,-1375.0000) .. controls
    (882.0000,-1375.0000) and (898.6667,-1392.0000) .. (912.0000,-1426.0000) ..
    controls (925.3333,-1460.6667) and (941.3333,-1478.0000) ..
    (960.0000,-1478.0000) .. controls (978.0000,-1478.0000) and
    (991.0000,-1461.0000) .. (999.0000,-1427.0000) .. controls
    (1007.6667,-1393.6667) and (1018.3333,-1377.0000) .. (1031.0000,-1377.0000) ..
    controls (1044.3333,-1377.0000) and (1051.0000,-1384.0000) ..
    (1051.0000,-1398.0000) .. controls (1051.0000,-1404.0000) and
    (1049.3333,-1412.3333) .. (1046.0000,-1423.0000) .. controls
    (1043.3333,-1434.3333) and (1041.6667,-1442.0000) .. (1041.0000,-1446.0000) ..
    controls (1053.0000,-1445.3333) and (1068.3333,-1442.6667) ..
    (1087.0000,-1438.0000) .. controls (1096.3333,-1426.0000) and
    (1104.6667,-1412.3333) .. (1112.0000,-1397.0000) .. controls
    (1126.0000,-1404.3333) and (1139.3333,-1414.0000) .. (1152.0000,-1426.0000) --
    (1193.0000,-1388.0000) .. controls (1184.3333,-1380.6667) and
    (1171.0000,-1369.3333) .. (1153.0000,-1354.0000) .. controls
    (1155.0000,-1348.0000) and (1159.6667,-1345.0000) .. (1167.0000,-1345.0000) ..
    controls (1178.3333,-1345.0000) and (1191.3333,-1352.0000) ..
    (1206.0000,-1366.0000) .. controls (1221.3333,-1380.0000) and
    (1235.6667,-1387.0000) .. (1249.0000,-1387.0000) .. controls
    (1265.0000,-1387.0000) and (1273.0000,-1374.3333) .. (1273.0000,-1349.0000) ..
    controls (1273.0000,-1346.3333) and (1271.6667,-1335.6667) ..
    (1269.0000,-1317.0000) .. controls (1427.0000,-1267.0000) and
    (1552.6667,-1201.6667) .. (1646.0000,-1121.0000) .. controls
    (1749.3333,-1031.6667) and (1826.6667,-913.6667) .. (1878.0000,-767.0000) ..
    controls (1915.3333,-659.6667) and (1934.0000,-578.6667) ..
    (1934.0000,-524.0000) -- cycle(1260.0000,-1358.0000) .. controls
    (1251.3333,-1363.3333) and (1247.0000,-1366.0000) .. (1247.0000,-1366.0000) ..
    controls (1240.3333,-1366.0000) and (1221.3333,-1354.0000) ..
    (1190.0000,-1330.0000) .. controls (1211.3333,-1328.6667) and
    (1228.0000,-1326.6667) .. (1240.0000,-1324.0000) .. controls
    (1244.0000,-1327.3333) and (1250.3333,-1331.6667) .. (1259.0000,-1337.0000) --
    (1260.0000,-1358.0000) -- cycle(1163.0000,-1388.0000) .. controls
    (1159.0000,-1391.3333) and (1152.6667,-1396.0000) .. (1144.0000,-1402.0000) ..
    controls (1126.6667,-1386.6667) and (1106.0000,-1361.6667) ..
    (1082.0000,-1327.0000) -- (1102.0000,-1329.0000) .. controls
    (1134.0000,-1370.3333) and (1154.3333,-1390.0000) .. (1163.0000,-1388.0000) --
    cycle(1091.0000,-1379.0000) .. controls (1089.6667,-1389.0000) and
    (1086.0000,-1403.3333) .. (1080.0000,-1422.0000) -- (1067.0000,-1423.0000) --
    (1066.0000,-1379.0000) .. controls (1070.0000,-1378.3333) and
    (1075.3333,-1374.6667) .. (1082.0000,-1368.0000) .. controls
    (1082.0000,-1370.6667) and (1085.0000,-1374.3333) .. (1091.0000,-1379.0000) --
    cycle(1065.0000,-1325.0000) -- (1065.0000,-1358.0000) .. controls
    (1053.6667,-1358.6667) and (1036.3333,-1360.0000) .. (1013.0000,-1362.0000) ..
    controls (1003.6667,-1370.6667) and (994.6667,-1386.3333) ..
    (986.0000,-1409.0000) .. controls (977.3333,-1432.3333) and
    (968.6667,-1448.3333) .. (960.0000,-1457.0000) .. controls
    (947.3333,-1435.0000) and (934.6667,-1412.6667) .. (922.0000,-1390.0000) ..
    controls (904.0000,-1361.3333) and (885.6667,-1347.0000) ..
    (867.0000,-1347.0000) .. controls (848.3333,-1347.0000) and
    (828.0000,-1361.3333) .. (806.0000,-1390.0000) .. controls
    (784.0000,-1418.6667) and (768.3333,-1433.0000) .. (759.0000,-1433.0000) ..
    controls (753.0000,-1433.0000) and (744.3333,-1428.0000) ..
    (733.0000,-1418.0000) .. controls (733.0000,-1407.3333) and
    (733.0000,-1391.3333) .. (733.0000,-1370.0000) .. controls
    (722.3333,-1357.3333) and (713.6667,-1351.0000) .. (707.0000,-1351.0000) ..
    controls (704.3333,-1351.0000) and (700.6667,-1352.3333) ..
    (696.0000,-1355.0000) .. controls (691.3333,-1357.6667) and
    (687.6667,-1359.0000) .. (685.0000,-1359.0000) .. controls
    (669.6667,-1359.0000) and (662.0000,-1353.0000) .. (662.0000,-1341.0000) ..
    controls (662.0000,-1335.6667) and (667.6667,-1324.0000) ..
    (679.0000,-1306.0000) .. controls (690.3333,-1288.0000) and
    (696.0000,-1276.3333) .. (696.0000,-1271.0000) .. controls
    (696.0000,-1268.3333) and (693.6667,-1266.6667) .. (689.0000,-1266.0000) ..
    controls (681.6667,-1266.0000) and (673.3333,-1267.0000) ..
    (664.0000,-1269.0000) .. controls (662.0000,-1253.6667) and
    (655.6667,-1235.6667) .. (645.0000,-1215.0000) .. controls
    (633.6667,-1212.3333) and (617.6667,-1208.0000) .. (597.0000,-1202.0000) --
    (597.0000,-1190.0000) .. controls (611.0000,-1164.0000) and
    (618.0000,-1149.3333) .. (618.0000,-1146.0000) .. controls
    (618.0000,-1132.6667) and (605.0000,-1125.3333) .. (579.0000,-1124.0000) ..
    controls (549.6667,-1122.6667) and (533.0000,-1118.0000) ..
    (529.0000,-1110.0000) -- (549.0000,-1090.0000) .. controls
    (556.3333,-1093.3333) and (564.3333,-1095.0000) .. (573.0000,-1095.0000) ..
    controls (589.6667,-1095.0000) and (610.0000,-1080.6667) ..
    (634.0000,-1052.0000) .. controls (729.3333,-1212.0000) and
    (873.0000,-1303.0000) .. (1065.0000,-1325.0000) -- cycle(669.0000,-1379.0000)
    .. controls (666.3333,-1381.6667) and (663.3333,-1383.6667) ..
    (660.0000,-1385.0000) .. controls (655.3333,-1383.0000) and
    (650.0000,-1376.3333) .. (644.0000,-1365.0000) .. controls
    (648.6667,-1369.6667) and (657.0000,-1374.3333) .. (669.0000,-1379.0000) --
    cycle(664.0000,-1292.0000) -- (647.0000,-1309.0000) .. controls
    (645.6667,-1301.6667) and (644.0000,-1291.0000) .. (642.0000,-1277.0000) ..
    controls (648.6667,-1279.6667) and (656.0000,-1284.6667) ..
    (664.0000,-1292.0000) -- cycle(610.0000,-1281.0000) .. controls
    (593.3333,-1279.0000) and (581.6667,-1278.0000) .. (575.0000,-1278.0000) ..
    controls (560.3333,-1278.0000) and (545.3333,-1279.6667) ..
    (530.0000,-1283.0000) .. controls (530.6667,-1276.3333) and
    (532.0000,-1266.0000) .. (534.0000,-1252.0000) .. controls
    (538.0000,-1259.3333) and (544.6667,-1263.0000) .. (554.0000,-1263.0000) ..
    controls (557.3333,-1263.0000) and (562.0000,-1262.3333) ..
    (568.0000,-1261.0000) .. controls (574.0000,-1260.3333) and
    (578.6667,-1260.0000) .. (582.0000,-1260.0000) .. controls
    (588.0000,-1260.0000) and (593.6667,-1263.0000) .. (599.0000,-1269.0000) ..
    controls (605.0000,-1275.6667) and (608.6667,-1279.6667) ..
    (610.0000,-1281.0000) -- cycle(1884.0000,-525.0000) .. controls
    (1878.0000,-589.6667) and (1860.0000,-666.0000) .. (1830.0000,-754.0000) ..
    controls (1770.6667,-928.6667) and (1671.6667,-1059.3333) ..
    (1533.0000,-1146.0000) .. controls (1498.3333,-1168.0000) and
    (1445.3333,-1194.3333) .. (1374.0000,-1225.0000) .. controls
    (1295.3333,-1259.0000) and (1240.6667,-1277.6667) .. (1210.0000,-1281.0000) ..
    controls (1197.3333,-1282.3333) and (1181.3333,-1283.0000) ..
    (1162.0000,-1283.0000) .. controls (980.6667,-1283.0000) and
    (838.3333,-1224.3333) .. (735.0000,-1107.0000) .. controls
    (651.0000,-1011.6667) and (586.0000,-861.3333) .. (540.0000,-656.0000) ..
    controls (502.6667,-489.3333) and (484.0000,-323.0000) .. (484.0000,-157.0000)
    .. controls (484.0000,-63.0000) and (487.0000,40.0000) .. (493.0000,152.0000)
    .. controls (673.6667,10.6667) and (895.6667,-128.0000) ..
    (1159.0000,-264.0000) .. controls (1463.0000,-420.6667) and
    (1704.6667,-507.6667) .. (1884.0000,-525.0000) -- cycle(480.0000,-1225.0000)
    .. controls (476.6667,-1225.0000) and (471.6667,-1226.6667) ..
    (465.0000,-1230.0000) .. controls (458.3333,-1233.3333) and
    (453.0000,-1235.0000) .. (449.0000,-1235.0000) .. controls
    (446.3333,-1235.0000) and (437.3333,-1227.3333) .. (422.0000,-1212.0000) ..
    controls (435.3333,-1211.3333) and (446.6667,-1211.0000) ..
    (456.0000,-1211.0000) .. controls (451.3333,-1211.0000) and
    (459.3333,-1215.6667) .. (480.0000,-1225.0000) -- cycle(596.0000,-1152.0000)
    .. controls (567.3333,-1200.6667) and (537.6667,-1223.0000) ..
    (507.0000,-1219.0000) -- (499.0000,-1218.0000) .. controls
    (489.6667,-1201.3333) and (475.3333,-1192.3333) .. (456.0000,-1191.0000) ..
    controls (436.6667,-1189.6667) and (417.6667,-1189.0000) ..
    (399.0000,-1189.0000) -- (386.0000,-1188.0000) -- (388.0000,-1169.0000) ..
    controls (418.6667,-1132.3333) and (434.0000,-1112.0000) ..
    (434.0000,-1108.0000) .. controls (434.0000,-1100.0000) and
    (423.3333,-1087.3333) .. (402.0000,-1070.0000) .. controls
    (414.0000,-1071.3333) and (452.6667,-1077.3333) .. (518.0000,-1088.0000) ..
    controls (514.6667,-1097.3333) and (513.0000,-1108.0000) ..
    (513.0000,-1120.0000) .. controls (513.0000,-1140.6667) and
    (537.0000,-1151.0000) .. (585.0000,-1151.0000) .. controls
    (585.6667,-1151.0000) and (589.3333,-1151.3333) .. (596.0000,-1152.0000) --
    cycle(622.0000,-1029.0000) .. controls (618.0000,-1037.0000) and
    (609.3333,-1047.0000) .. (596.0000,-1059.0000) .. controls
    (583.3333,-1071.6667) and (573.3333,-1078.0000) .. (566.0000,-1078.0000) ..
    controls (559.3333,-1078.0000) and (539.0000,-1073.3333) ..
    (505.0000,-1064.0000) .. controls (501.6667,-1048.0000) and
    (500.0000,-1038.6667) .. (500.0000,-1036.0000) .. controls
    (500.0000,-1030.6667) and (503.6667,-1025.0000) .. (511.0000,-1019.0000) ..
    controls (519.0000,-1013.0000) and (525.6667,-1010.0000) ..
    (531.0000,-1010.0000) .. controls (535.6667,-1010.0000) and
    (542.3333,-1012.0000) .. (551.0000,-1016.0000) .. controls
    (560.3333,-1020.0000) and (567.3333,-1022.0000) .. (572.0000,-1022.0000) ..
    controls (578.0000,-1022.0000) and (583.6667,-1018.0000) ..
    (589.0000,-1010.0000) .. controls (553.0000,-996.6667) and
    (533.6667,-990.0000) .. (531.0000,-990.0000) .. controls (499.6667,-990.0000)
    and (484.0000,-1004.6667) .. (484.0000,-1034.0000) .. controls
    (484.0000,-1042.0000) and (485.0000,-1051.6667) .. (487.0000,-1063.0000) --
    (336.0000,-1044.0000) .. controls (344.0000,-1023.3333) and
    (353.6667,-1005.3333) .. (365.0000,-990.0000) .. controls
    (378.3333,-1001.3333) and (390.0000,-1007.0000) .. (400.0000,-1007.0000) ..
    controls (406.6667,-1007.0000) and (411.6667,-1001.3333) ..
    (415.0000,-990.0000) .. controls (405.6667,-978.0000) and (390.0000,-967.6667)
    .. (368.0000,-959.0000) -- (367.0000,-946.0000) -- (371.0000,-942.0000) --
    (387.0000,-941.0000) .. controls (416.3333,-953.0000) and (435.3333,-971.3333)
    .. (444.0000,-996.0000) .. controls (433.3333,-1000.6667) and
    (417.6667,-1008.6667) .. (397.0000,-1020.0000) -- (397.0000,-1036.0000) --
    (399.0000,-1038.0000) .. controls (410.3333,-1032.6667) and
    (422.3333,-1027.0000) .. (435.0000,-1021.0000) .. controls
    (448.3333,-1015.6667) and (455.0000,-1007.0000) .. (455.0000,-995.0000) ..
    controls (455.0000,-986.3333) and (449.0000,-973.3333) .. (437.0000,-956.0000)
    -- (564.0000,-980.0000) -- (566.0000,-968.0000) -- (381.0000,-922.0000) ..
    controls (387.0000,-913.3333) and (395.6667,-899.6667) .. (407.0000,-881.0000)
    .. controls (425.6667,-886.3333) and (438.3333,-889.0000) ..
    (445.0000,-889.0000) .. controls (459.0000,-889.0000) and (468.0000,-879.6667)
    .. (472.0000,-861.0000) .. controls (477.3333,-838.3333) and
    (483.3333,-825.0000) .. (490.0000,-821.0000) .. controls (502.0000,-826.3333)
    and (519.6667,-835.0000) .. (543.0000,-847.0000) .. controls
    (567.0000,-917.0000) and (593.3333,-977.6667) .. (622.0000,-1029.0000) --
    cycle(409.0000,-1114.0000) .. controls (409.0000,-1119.3333) and
    (395.3333,-1135.3333) .. (368.0000,-1162.0000) .. controls
    (302.0000,-1068.0000) and (269.0000,-1013.6667) .. (269.0000,-999.0000) ..
    controls (269.0000,-973.0000) and (291.6667,-960.0000) .. (337.0000,-960.0000)
    .. controls (339.6667,-960.0000) and (343.6667,-960.6667) ..
    (349.0000,-962.0000) .. controls (339.6667,-982.0000) and
    (324.3333,-1011.6667) .. (303.0000,-1051.0000) .. controls
    (315.0000,-1061.6667) and (336.6667,-1066.0000) .. (368.0000,-1064.0000) ..
    controls (368.0000,-1075.3333) and (374.6667,-1083.0000) ..
    (388.0000,-1087.0000) .. controls (402.0000,-1091.0000) and
    (409.0000,-1100.0000) .. (409.0000,-1114.0000) -- cycle(464.0000,-819.0000) ..
    controls (460.6667,-829.6667) and (456.0000,-845.6667) .. (450.0000,-867.0000)
    .. controls (447.3333,-866.3333) and (438.3333,-865.6667) ..
    (423.0000,-865.0000) .. controls (427.0000,-851.0000) and (435.6667,-833.3333)
    .. (449.0000,-812.0000) .. controls (452.3333,-813.3333) and
    (457.3333,-815.6667) .. (464.0000,-819.0000) -- cycle(355.0000,-938.0000) --
    (346.0000,-938.0000) .. controls (307.3333,-938.0000) and (275.3333,-953.0000)
    .. (250.0000,-983.0000) -- (223.0000,-984.0000) -- (223.0000,-960.0000) ..
    controls (235.6667,-959.3333) and (251.3333,-951.6667) .. (270.0000,-937.0000)
    .. controls (288.6667,-923.0000) and (303.3333,-916.0000) ..
    (314.0000,-916.0000) .. controls (327.3333,-916.0000) and (341.0000,-923.3333)
    .. (355.0000,-938.0000) -- cycle(387.0000,-879.0000) .. controls
    (383.6667,-883.0000) and (382.3333,-887.3333) .. (383.0000,-892.0000) ..
    controls (356.3333,-898.6667) and (337.0000,-902.0000) .. (325.0000,-902.0000)
    .. controls (289.6667,-902.0000) and (267.0000,-890.3333) ..
    (257.0000,-867.0000) .. controls (289.0000,-873.0000) and (332.3333,-877.0000)
    .. (387.0000,-879.0000) -- cycle(533.0000,-819.0000) .. controls
    (509.6667,-811.0000) and (474.6667,-798.6667) .. (428.0000,-782.0000) ..
    controls (420.6667,-797.3333) and (410.3333,-820.6667) .. (397.0000,-852.0000)
    -- (377.0000,-853.0000) .. controls (375.0000,-842.3333) and
    (366.6667,-833.6667) .. (352.0000,-827.0000) .. controls (330.6667,-817.0000)
    and (319.3333,-811.3333) .. (318.0000,-810.0000) -- (318.0000,-806.0000) ..
    controls (318.0000,-800.6667) and (319.0000,-792.3333) .. (321.0000,-781.0000)
    .. controls (323.0000,-770.3333) and (324.0000,-762.3333) ..
    (324.0000,-757.0000) .. controls (324.0000,-725.6667) and (315.0000,-702.6667)
    .. (297.0000,-688.0000) .. controls (299.0000,-687.3333) and
    (311.0000,-681.0000) .. (333.0000,-669.0000) .. controls (351.6667,-659.6667)
    and (363.0000,-655.0000) .. (367.0000,-655.0000) .. controls
    (370.3333,-655.0000) and (374.3333,-656.3333) .. (379.0000,-659.0000) ..
    controls (374.3333,-682.3333) and (372.0000,-701.0000) .. (372.0000,-715.0000)
    -- (379.0000,-718.0000) .. controls (409.6667,-716.6667) and
    (429.3333,-711.0000) .. (438.0000,-701.0000) .. controls (437.3333,-694.3333)
    and (436.3333,-684.0000) .. (435.0000,-670.0000) .. controls
    (446.3333,-664.6667) and (462.6667,-653.3333) .. (484.0000,-636.0000) ..
    controls (497.3333,-699.3333) and (513.6667,-760.3333) .. (533.0000,-819.0000)
    -- cycle(351.0000,-850.0000) .. controls (343.6667,-858.6667) and
    (337.0000,-863.0000) .. (331.0000,-863.0000) .. controls (296.3333,-863.0000)
    and (274.6667,-854.0000) .. (266.0000,-836.0000) .. controls
    (273.3333,-833.3333) and (284.0000,-829.0000) .. (298.0000,-823.0000) ..
    controls (298.0000,-833.0000) and (305.0000,-839.6667) .. (319.0000,-843.0000)
    .. controls (329.6667,-845.6667) and (340.3333,-848.0000) ..
    (351.0000,-850.0000) -- cycle(275.0000,-913.0000) .. controls
    (259.0000,-922.3333) and (252.0000,-927.0000) .. (254.0000,-927.0000) ..
    controls (254.6667,-927.0000) and (247.6667,-923.3333) .. (233.0000,-916.0000)
    .. controls (233.0000,-911.3333) and (231.3333,-903.6667) ..
    (228.0000,-893.0000) .. controls (225.3333,-883.0000) and (224.0000,-875.0000)
    .. (224.0000,-869.0000) .. controls (224.0000,-866.3333) and
    (228.0000,-863.0000) .. (236.0000,-859.0000) .. controls (232.6667,-863.0000)
    and (231.0000,-866.3333) .. (231.0000,-869.0000) .. controls
    (231.0000,-875.6667) and (237.0000,-883.3333) .. (249.0000,-892.0000) ..
    controls (264.3333,-902.6667) and (273.0000,-909.6667) .. (275.0000,-913.0000)
    -- cycle(475.0000,-600.0000) .. controls (475.0000,-610.0000) and
    (463.6667,-624.3333) .. (441.0000,-643.0000) .. controls (419.0000,-662.3333)
    and (408.3333,-680.6667) .. (409.0000,-698.0000) .. controls
    (399.0000,-690.6667) and (394.0000,-684.3333) .. (394.0000,-679.0000) ..
    controls (394.0000,-668.3333) and (406.0000,-651.3333) .. (430.0000,-628.0000)
    .. controls (454.0000,-604.6667) and (466.0000,-587.6667) ..
    (466.0000,-577.0000) .. controls (472.0000,-597.0000) and (475.0000,-604.6667)
    .. (475.0000,-600.0000) -- cycle(408.0000,-595.0000) .. controls
    (400.0000,-604.3333) and (386.6667,-617.0000) .. (368.0000,-633.0000) ..
    controls (354.6667,-638.3333) and (334.6667,-646.6667) .. (308.0000,-658.0000)
    .. controls (310.0000,-648.6667) and (340.3333,-626.3333) ..
    (399.0000,-591.0000) .. controls (403.6667,-590.3333) and (406.6667,-591.6667)
    .. (408.0000,-595.0000) -- cycle(243.0000,-789.0000) .. controls
    (222.3333,-793.6667) and (215.6667,-796.0000) .. (223.0000,-796.0000) ..
    controls (225.6667,-796.0000) and (203.3333,-784.6667) .. (156.0000,-762.0000)
    -- (160.0000,-762.0000) .. controls (175.3333,-762.0000) and
    (203.0000,-771.0000) .. (243.0000,-789.0000) -- cycle(305.0000,-760.0000) --
    (300.0000,-784.0000) .. controls (298.0000,-782.0000) and (290.6667,-781.0000)
    .. (278.0000,-781.0000) .. controls (269.3333,-781.0000) and
    (254.3333,-770.3333) .. (233.0000,-749.0000) .. controls (212.3333,-727.6667)
    and (190.3333,-716.0000) .. (167.0000,-714.0000) -- (171.0000,-700.0000) ..
    controls (185.0000,-702.6667) and (205.0000,-709.3333) .. (231.0000,-720.0000)
    .. controls (242.3333,-728.6667) and (254.3333,-737.3333) ..
    (267.0000,-746.0000) .. controls (279.6667,-755.3333) and (292.3333,-760.0000)
    .. (305.0000,-760.0000) -- cycle(371.0000,-588.0000) .. controls
    (332.3333,-615.3333) and (300.3333,-635.6667) .. (275.0000,-649.0000) --
    (271.0000,-637.0000) .. controls (329.0000,-596.3333) and (357.0000,-576.0000)
    .. (355.0000,-576.0000) .. controls (363.0000,-576.0000) and
    (368.3333,-580.0000) .. (371.0000,-588.0000) -- cycle(442.0000,-561.0000) ..
    controls (441.3333,-565.6667) and (440.6667,-572.3333) .. (440.0000,-581.0000)
    -- (424.0000,-582.0000) .. controls (413.3333,-577.3333) and
    (393.3333,-568.6667) .. (364.0000,-556.0000) .. controls (363.3333,-554.6667)
    and (359.3333,-542.0000) .. (352.0000,-518.0000) .. controls
    (348.0000,-505.3333) and (339.6667,-495.0000) .. (327.0000,-487.0000) ..
    controls (322.3333,-483.6667) and (319.6667,-480.3333) .. (319.0000,-477.0000)
    -- (332.0000,-476.0000) .. controls (342.6667,-480.6667) and
    (352.6667,-493.3333) .. (362.0000,-514.0000) .. controls (372.0000,-535.3333)
    and (383.0000,-548.0000) .. (395.0000,-552.0000) .. controls
    (401.0000,-552.0000) and (410.3333,-553.0000) .. (423.0000,-555.0000) ..
    controls (427.0000,-557.0000) and (433.3333,-559.0000) .. (442.0000,-561.0000)
    -- cycle(416.0000,-470.0000) .. controls (408.6667,-491.3333) and
    (405.0000,-510.3333) .. (405.0000,-527.0000) .. controls (397.0000,-517.0000)
    and (390.0000,-504.0000) .. (384.0000,-488.0000) .. controls
    (390.6667,-482.6667) and (401.3333,-476.6667) .. (416.0000,-470.0000) --
    cycle(301.0000,-742.0000) .. controls (287.6667,-740.6667) and
    (273.6667,-733.6667) .. (259.0000,-721.0000) .. controls (235.6667,-702.3333)
    and (223.0000,-692.3333) .. (221.0000,-691.0000) .. controls
    (204.3333,-681.6667) and (181.0000,-664.6667) .. (151.0000,-640.0000) ..
    controls (173.6667,-610.0000) and (187.0000,-595.0000) .. (191.0000,-595.0000)
    .. controls (199.6667,-595.0000) and (209.6667,-601.3333) ..
    (221.0000,-614.0000) .. controls (232.3333,-626.6667) and (242.6667,-632.0000)
    .. (252.0000,-630.0000) .. controls (252.0000,-632.6667) and
    (251.3333,-637.3333) .. (250.0000,-644.0000) .. controls (248.6667,-651.3333)
    and (248.0000,-657.0000) .. (248.0000,-661.0000) .. controls
    (248.0000,-673.0000) and (256.6667,-686.3333) .. (274.0000,-701.0000) ..
    controls (292.0000,-716.3333) and (301.0000,-730.0000) .. (301.0000,-742.0000)
    -- cycle(340.0000,-545.0000) .. controls (336.6667,-559.0000) and
    (327.3333,-572.0000) .. (312.0000,-584.0000) .. controls (298.6667,-592.6667)
    and (285.0000,-601.6667) .. (271.0000,-611.0000) -- (262.0000,-603.0000) --
    (340.0000,-545.0000) -- cycle(465.0000,-535.0000) -- (448.0000,-536.0000) ..
    controls (437.3333,-522.6667) and (432.0000,-514.3333) .. (432.0000,-511.0000)
    .. controls (432.0000,-505.0000) and (432.6667,-496.0000) ..
    (434.0000,-484.0000) .. controls (436.0000,-472.0000) and (437.0000,-463.0000)
    .. (437.0000,-457.0000) .. controls (437.0000,-436.3333) and
    (421.0000,-410.6667) .. (389.0000,-380.0000) .. controls (401.0000,-352.0000)
    and (415.6667,-338.0000) .. (433.0000,-338.0000) -- (440.0000,-338.0000) ..
    controls (444.6667,-400.0000) and (453.0000,-465.6667) .. (465.0000,-535.0000)
    -- cycle(330.0000,-520.0000) .. controls (294.0000,-562.6667) and
    (265.0000,-584.0000) .. (243.0000,-584.0000) .. controls (212.3333,-584.0000)
    and (191.6667,-561.0000) .. (181.0000,-515.0000) .. controls
    (177.0000,-479.6667) and (173.0000,-444.0000) .. (169.0000,-408.0000) ..
    controls (172.3333,-410.0000) and (196.3333,-418.6667) .. (241.0000,-434.0000)
    .. controls (267.6667,-444.0000) and (288.6667,-459.0000) ..
    (304.0000,-479.0000) -- (293.0000,-496.0000) .. controls (309.0000,-504.0000)
    and (321.3333,-512.0000) .. (330.0000,-520.0000) -- cycle(412.0000,-453.0000)
    .. controls (397.3333,-457.0000) and (383.6667,-463.6667) ..
    (371.0000,-473.0000) .. controls (349.6667,-458.3333) and (335.0000,-451.0000)
    .. (327.0000,-451.0000) .. controls (325.6667,-451.0000) and
    (323.3333,-451.6667) .. (320.0000,-453.0000) .. controls (317.3333,-454.3333)
    and (315.3333,-455.0000) .. (314.0000,-455.0000) .. controls
    (308.0000,-455.0000) and (292.6667,-442.6667) .. (268.0000,-418.0000) ..
    controls (269.3333,-408.6667) and (270.0000,-399.0000) .. (270.0000,-389.0000)
    .. controls (270.0000,-381.0000) and (262.3333,-370.3333) ..
    (247.0000,-357.0000) .. controls (225.6667,-339.0000) and (214.6667,-329.6667)
    .. (214.0000,-329.0000) .. controls (237.3333,-299.6667) and
    (249.0000,-282.3333) .. (249.0000,-277.0000) .. controls (249.0000,-271.6667)
    and (241.6667,-260.6667) .. (227.0000,-244.0000) .. controls
    (234.3333,-240.6667) and (245.3333,-236.0000) .. (260.0000,-230.0000) ..
    controls (269.3333,-290.0000) and (283.3333,-352.6667) .. (302.0000,-418.0000)
    .. controls (314.6667,-408.0000) and (335.0000,-395.0000) ..
    (363.0000,-379.0000) .. controls (365.0000,-397.6667) and (381.3333,-422.3333)
    .. (412.0000,-453.0000) -- cycle(438.0000,-313.0000) .. controls
    (416.0000,-319.0000) and (374.6667,-343.3333) .. (314.0000,-386.0000) ..
    controls (294.0000,-294.0000) and (284.0000,-237.3333) .. (284.0000,-216.0000)
    .. controls (284.0000,-207.3333) and (290.0000,-203.0000) ..
    (302.0000,-203.0000) .. controls (304.6667,-225.6667) and (307.6667,-248.0000)
    .. (311.0000,-270.0000) .. controls (316.3333,-302.0000) and
    (323.3333,-321.6667) .. (332.0000,-329.0000) .. controls (338.6667,-325.0000)
    and (357.3333,-320.0000) .. (388.0000,-314.0000) .. controls
    (412.6667,-309.3333) and (428.6667,-301.6667) .. (436.0000,-291.0000) --
    (438.0000,-313.0000) -- cycle(435.0000,-53.0000) .. controls
    (433.0000,-122.3333) and (432.6667,-184.0000) .. (434.0000,-238.0000) ..
    controls (426.0000,-232.0000) and (415.0000,-221.6667) .. (401.0000,-207.0000)
    -- (418.0000,-171.0000) .. controls (407.3333,-156.3333) and
    (397.6667,-141.3333) .. (389.0000,-126.0000) -- (381.0000,-136.0000) --
    (381.0000,-150.0000) .. controls (385.6667,-154.6667) and (391.0000,-162.6667)
    .. (397.0000,-174.0000) .. controls (391.0000,-192.6667) and
    (388.0000,-205.3333) .. (388.0000,-212.0000) .. controls (388.0000,-218.0000)
    and (392.6667,-226.0000) .. (402.0000,-236.0000) .. controls
    (411.3333,-246.6667) and (416.0000,-255.6667) .. (416.0000,-263.0000) ..
    controls (416.0000,-281.0000) and (405.3333,-292.3333) .. (384.0000,-297.0000)
    .. controls (366.0000,-300.3333) and (348.3333,-303.6667) ..
    (331.0000,-307.0000) .. controls (330.3333,-255.0000) and (324.6667,-215.3333)
    .. (314.0000,-188.0000) .. controls (338.6667,-170.6667) and
    (351.0000,-152.0000) .. (351.0000,-132.0000) .. controls (351.0000,-104.6667)
    and (345.6667,-87.0000) .. (335.0000,-79.0000) .. controls (321.0000,-67.6667)
    and (313.0000,-59.3333) .. (311.0000,-54.0000) .. controls (330.3333,-45.3333)
    and (341.6667,-41.0000) .. (345.0000,-41.0000) .. controls (383.6667,-41.0000)
    and (413.6667,-45.0000) .. (435.0000,-53.0000) -- cycle(244.0000,-407.0000) ..
    controls (212.6667,-395.0000) and (192.3333,-384.6667) .. (183.0000,-376.0000)
    .. controls (167.0000,-362.0000) and (159.0000,-341.0000) ..
    (159.0000,-313.0000) .. controls (159.0000,-297.6667) and (176.3333,-279.3333)
    .. (211.0000,-258.0000) .. controls (219.6667,-268.0000) and
    (224.0000,-274.6667) .. (224.0000,-278.0000) .. controls (224.0000,-280.6667)
    and (218.0000,-288.0000) .. (206.0000,-300.0000) .. controls
    (194.0000,-312.6667) and (188.0000,-324.6667) .. (188.0000,-336.0000) ..
    controls (188.0000,-350.0000) and (206.0000,-367.0000) .. (242.0000,-387.0000)
    .. controls (243.3333,-392.3333) and (244.0000,-399.0000) ..
    (244.0000,-407.0000) -- cycle(423.0000,-21.0000) .. controls
    (421.6667,-24.3333) and (420.3333,-29.6667) .. (419.0000,-37.0000) .. controls
    (390.3333,-28.3333) and (368.3333,-24.0000) .. (353.0000,-24.0000) .. controls
    (343.6667,-24.0000) and (328.6667,-28.0000) .. (308.0000,-36.0000) .. controls
    (307.3333,-30.0000) and (304.6667,-24.6667) .. (300.0000,-20.0000) .. controls
    (320.6667,-8.6667) and (334.6667,-3.0000) .. (342.0000,-3.0000) .. controls
    (352.0000,-3.0000) and (365.3333,-5.6667) .. (382.0000,-11.0000) .. controls
    (401.3333,-17.0000) and (415.0000,-20.3333) .. (423.0000,-21.0000) --
    cycle(333.0000,-123.0000) .. controls (333.0000,-143.6667) and
    (311.6667,-168.6667) .. (269.0000,-198.0000) .. controls (238.3333,-218.0000)
    and (207.6667,-237.6667) .. (177.0000,-257.0000) .. controls
    (189.0000,-213.0000) and (197.0000,-185.3333) .. (201.0000,-174.0000) ..
    controls (213.6667,-140.6667) and (228.6667,-116.6667) .. (246.0000,-102.0000)
    .. controls (244.0000,-100.6667) and (242.3333,-100.0000) ..
    (241.0000,-100.0000) .. controls (239.6667,-100.0000) and (237.6667,-100.3333)
    .. (235.0000,-101.0000) .. controls (233.0000,-102.3333) and
    (231.3333,-103.0000) .. (230.0000,-103.0000) .. controls (194.0000,-103.0000)
    and (176.0000,-82.0000) .. (176.0000,-40.0000) .. controls (176.0000,-18.0000)
    and (180.3333,16.0000) .. (189.0000,62.0000) -- (210.0000,60.0000) .. controls
    (210.0000,56.6667) and (210.3333,50.6667) .. (211.0000,42.0000) .. controls
    (211.0000,34.0000) and (211.0000,27.6667) .. (211.0000,23.0000) .. controls
    (211.0000,15.0000) and (206.3333,4.6667) .. (197.0000,-8.0000) .. controls
    (237.0000,-31.3333) and (280.6667,-61.6667) .. (328.0000,-99.0000) .. controls
    (331.3333,-105.0000) and (333.0000,-113.0000) .. (333.0000,-123.0000) --
    cycle(355.0000,12.0000) .. controls (323.6667,14.6667) and (298.6667,36.3333)
    .. (280.0000,77.0000) .. controls (286.6667,78.3333) and (292.0000,81.0000) ..
    (296.0000,85.0000) .. controls (304.6667,55.6667) and (324.3333,31.3333) ..
    (355.0000,12.0000) -- cycle(441.0000,92.0000) -- (437.0000,0.0000) .. controls
    (430.3333,8.0000) and (415.0000,16.6667) .. (391.0000,26.0000) .. controls
    (367.0000,35.3333) and (349.6667,46.6667) .. (339.0000,60.0000) .. controls
    (331.6667,72.0000) and (319.3333,89.6667) .. (302.0000,113.0000) .. controls
    (291.3333,102.3333) and (277.6667,92.6667) .. (261.0000,84.0000) --
    (261.0000,72.0000) .. controls (267.0000,55.3333) and (282.0000,32.3333) ..
    (306.0000,3.0000) .. controls (289.3333,-1.6667) and (281.0000,-10.6667) ..
    (281.0000,-24.0000) .. controls (281.0000,-30.6667) and (283.3333,-37.3333) ..
    (288.0000,-44.0000) .. controls (257.3333,-15.3333) and (235.6667,-1.3333) ..
    (223.0000,-2.0000) .. controls (231.6667,29.3333) and (236.0000,45.6667) ..
    (236.0000,47.0000) .. controls (236.0000,62.3333) and (229.6667,73.0000) ..
    (217.0000,79.0000) .. controls (204.3333,85.6667) and (192.0000,91.6667) ..
    (180.0000,97.0000) .. controls (178.0000,102.3333) and (177.0000,107.6667) ..
    (177.0000,113.0000) .. controls (177.0000,137.6667) and (185.3333,150.0000) ..
    (202.0000,150.0000) .. controls (209.3333,150.0000) and (220.0000,146.3333) ..
    (234.0000,139.0000) .. controls (248.6667,132.3333) and (259.6667,129.0000) ..
    (267.0000,129.0000) .. controls (282.3333,129.0000) and (293.3333,151.3333) ..
    (300.0000,196.0000) .. controls (306.6667,241.3333) and (316.3333,264.0000) ..
    (329.0000,264.0000) .. controls (349.0000,264.0000) and (362.3333,253.0000) ..
    (369.0000,231.0000) .. controls (374.3333,204.3333) and (379.3333,177.6667) ..
    (384.0000,151.0000) .. controls (390.6667,126.3333) and (409.6667,106.6667) ..
    (441.0000,92.0000) -- cycle(972.0000,-1377.0000) -- (942.0000,-1318.0000) --
    (924.0000,-1326.0000) -- (954.0000,-1386.0000) -- (972.0000,-1377.0000) --
    cycle(821.0000,-1341.0000) -- (820.0000,-1322.0000) -- (773.0000,-1322.0000)
    -- (764.0000,-1270.0000) -- (701.0000,-1215.0000) -- (687.0000,-1229.0000) --
    (745.0000,-1279.0000) -- (756.0000,-1341.0000) -- (821.0000,-1341.0000) --
    cycle(585.0000,-1054.0000) .. controls (573.0000,-1037.3333) and
    (561.3333,-1029.0000) .. (550.0000,-1029.0000) .. controls
    (559.3333,-1029.0000) and (550.6667,-1029.6667) .. (524.0000,-1031.0000) ..
    controls (524.0000,-1043.6667) and (536.6667,-1055.6667) ..
    (562.0000,-1067.0000) .. controls (570.0000,-1059.0000) and
    (577.6667,-1054.6667) .. (585.0000,-1054.0000) -- cycle(398.0000,-243.0000) ..
    controls (395.3333,-240.3333) and (390.6667,-239.0000) .. (384.0000,-239.0000)
    .. controls (375.3333,-239.0000) and (366.6667,-242.6667) ..
    (358.0000,-250.0000) .. controls (349.3333,-257.3333) and (345.0000,-265.3333)
    .. (345.0000,-274.0000) .. controls (345.0000,-281.3333) and
    (350.6667,-285.0000) .. (362.0000,-285.0000) .. controls (379.3333,-285.0000)
    and (391.3333,-271.0000) .. (398.0000,-243.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F32F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1663.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,-1030.0000) ..
    controls (1978.0000,-1002.0000) and (1961.3333,-973.0000) ..
    (1928.0000,-943.0000) .. controls (1894.6667,-913.6667) and
    (1848.0000,-880.0000) .. (1788.0000,-842.0000) .. controls
    (1710.0000,-792.6667) and (1661.6667,-761.3333) .. (1643.0000,-748.0000) ..
    controls (1541.6667,-675.3333) and (1440.3333,-602.6667) ..
    (1339.0000,-530.0000) .. controls (1222.3333,-444.0000) and
    (1125.0000,-365.6667) .. (1047.0000,-295.0000) .. controls
    (1017.0000,-267.6667) and (965.6667,-214.3333) .. (893.0000,-135.0000) ..
    controls (829.6667,-65.6667) and (776.6667,-14.0000) .. (734.0000,20.0000) ..
    controls (580.6667,142.0000) and (465.6667,203.0000) .. (389.0000,203.0000) ..
    controls (347.0000,203.0000) and (311.0000,194.3333) .. (281.0000,177.0000) ..
    controls (260.3333,165.0000) and (231.0000,134.0000) .. (193.0000,84.0000) ..
    controls (158.3333,38.6667) and (134.3333,2.3333) .. (121.0000,-25.0000) ..
    controls (87.0000,-95.0000) and (70.0000,-152.3333) .. (70.0000,-197.0000) ..
    controls (70.0000,-223.0000) and (72.6667,-244.6667) .. (78.0000,-262.0000) ..
    controls (86.0000,-288.6667) and (133.0000,-330.6667) .. (219.0000,-388.0000)
    .. controls (289.0000,-445.3333) and (397.6667,-526.3333) ..
    (545.0000,-631.0000) .. controls (557.6667,-639.0000) and (621.6667,-676.6667)
    .. (737.0000,-744.0000) .. controls (759.0000,-756.0000) and
    (791.0000,-776.3333) .. (833.0000,-805.0000) .. controls (842.3333,-813.0000)
    and (856.3333,-825.3333) .. (875.0000,-842.0000) .. controls
    (882.3333,-848.0000) and (901.0000,-860.3333) .. (931.0000,-879.0000) ..
    controls (973.0000,-909.6667) and (1037.0000,-954.3333) ..
    (1123.0000,-1013.0000) .. controls (1401.0000,-1191.6667) and
    (1570.6667,-1281.0000) .. (1632.0000,-1281.0000) .. controls
    (1651.3333,-1281.0000) and (1680.0000,-1273.3333) .. (1718.0000,-1258.0000) ..
    controls (1747.3333,-1246.0000) and (1776.3333,-1234.3333) ..
    (1805.0000,-1223.0000) .. controls (1823.0000,-1217.6667) and
    (1850.0000,-1205.0000) .. (1886.0000,-1185.0000) .. controls
    (1906.0000,-1169.0000) and (1925.6667,-1145.3333) .. (1945.0000,-1114.0000) ..
    controls (1967.0000,-1080.0000) and (1978.0000,-1052.0000) ..
    (1978.0000,-1030.0000) -- cycle(1883.0000,-1128.0000) .. controls
    (1860.3333,-1152.6667) and (1818.3333,-1177.0000) .. (1757.0000,-1201.0000) ..
    controls (1696.3333,-1225.0000) and (1649.0000,-1237.0000) ..
    (1615.0000,-1237.0000) .. controls (1593.0000,-1237.0000) and
    (1537.0000,-1210.0000) .. (1447.0000,-1156.0000) .. controls
    (1480.3333,-1157.3333) and (1498.3333,-1158.0000) .. (1501.0000,-1158.0000) ..
    controls (1557.0000,-1158.0000) and (1684.3333,-1148.0000) ..
    (1883.0000,-1128.0000) -- cycle(1939.0000,-1042.0000) .. controls
    (1939.0000,-1050.6667) and (1932.6667,-1057.6667) .. (1920.0000,-1063.0000) ..
    controls (1878.6667,-1079.0000) and (1805.3333,-1090.6667) ..
    (1700.0000,-1098.0000) .. controls (1622.0000,-1101.3333) and
    (1544.3333,-1104.6667) .. (1467.0000,-1108.0000) .. controls
    (1408.3333,-1111.3333) and (1382.3333,-1113.0000) .. (1389.0000,-1113.0000) ..
    controls (1382.3333,-1113.0000) and (1377.3333,-1112.6667) ..
    (1374.0000,-1112.0000) .. controls (1357.3333,-1108.6667) and
    (1275.3333,-1058.6667) .. (1128.0000,-962.0000) .. controls
    (980.6667,-865.3333) and (905.0000,-812.3333) .. (901.0000,-803.0000) ..
    controls (898.3333,-797.0000) and (894.3333,-781.3333) .. (889.0000,-756.0000)
    .. controls (870.3333,-661.3333) and (838.0000,-521.0000) ..
    (792.0000,-335.0000) .. controls (760.6667,-227.6667) and (730.6667,-149.6667)
    .. (702.0000,-101.0000) .. controls (679.3333,-63.0000) and (628.3333,3.0000)
    .. (549.0000,97.0000) .. controls (635.0000,49.6667) and (734.3333,-32.6667)
    .. (847.0000,-150.0000) .. controls (981.6667,-291.3333) and
    (1074.6667,-381.6667) .. (1126.0000,-421.0000) .. controls
    (1279.3333,-539.0000) and (1458.3333,-671.0000) .. (1663.0000,-817.0000) ..
    controls (1727.0000,-863.0000) and (1787.0000,-903.3333) ..
    (1843.0000,-938.0000) .. controls (1907.0000,-978.0000) and
    (1939.0000,-1012.6667) .. (1939.0000,-1042.0000) -- cycle(834.0000,-749.0000)
    .. controls (794.0000,-725.0000) and (733.6667,-690.0000) ..
    (653.0000,-644.0000) .. controls (604.3333,-618.6667) and (534.0000,-576.0000)
    .. (442.0000,-516.0000) .. controls (407.3333,-486.6667) and
    (354.3333,-444.3333) .. (283.0000,-389.0000) .. controls (359.6667,-399.6667)
    and (427.6667,-405.0000) .. (487.0000,-405.0000) .. controls
    (557.0000,-405.0000) and (607.6667,-397.6667) .. (639.0000,-383.0000) ..
    controls (685.0000,-362.3333) and (711.6667,-321.6667) .. (719.0000,-261.0000)
    .. controls (739.0000,-318.3333) and (759.0000,-399.3333) ..
    (779.0000,-504.0000) .. controls (801.6667,-620.6667) and (820.0000,-702.3333)
    .. (834.0000,-749.0000) -- cycle(684.0000,-177.0000) .. controls
    (684.0000,-235.6667) and (667.6667,-282.3333) .. (635.0000,-317.0000) ..
    controls (603.0000,-351.6667) and (558.0000,-369.0000) .. (500.0000,-369.0000)
    .. controls (472.6667,-369.0000) and (435.3333,-365.6667) ..
    (388.0000,-359.0000) .. controls (343.3333,-354.3333) and (277.6667,-343.3333)
    .. (191.0000,-326.0000) .. controls (180.3333,-317.3333) and
    (167.3333,-306.3333) .. (152.0000,-293.0000) -- (162.0000,-293.0000) ..
    controls (211.3333,-293.0000) and (275.0000,-286.0000) .. (353.0000,-272.0000)
    .. controls (447.6667,-254.6667) and (505.0000,-234.6667) ..
    (525.0000,-212.0000) .. controls (535.6667,-200.0000) and (541.0000,-187.0000)
    .. (541.0000,-173.0000) .. controls (541.0000,-154.3333) and
    (533.0000,-126.0000) .. (517.0000,-88.0000) .. controls (498.3333,-44.0000)
    and (487.6667,-15.0000) .. (485.0000,-1.0000) .. controls (483.6667,26.3333)
    and (480.3333,67.6667) .. (475.0000,123.0000) .. controls (503.6667,97.6667)
    and (544.0000,49.3333) .. (596.0000,-22.0000) .. controls (654.6667,-101.3333)
    and (684.0000,-153.0000) .. (684.0000,-177.0000) -- cycle(501.0000,-169.0000)
    .. controls (501.0000,-173.0000) and (501.0000,-175.3333) ..
    (501.0000,-176.0000) .. controls (498.3333,-195.3333) and (446.6667,-214.0000)
    .. (346.0000,-232.0000) .. controls (263.3333,-246.0000) and
    (201.3333,-253.0000) .. (160.0000,-253.0000) .. controls (122.6667,-253.0000)
    and (104.0000,-235.3333) .. (104.0000,-200.0000) .. controls
    (104.0000,-160.0000) and (128.0000,-98.0000) .. (176.0000,-14.0000) ..
    controls (224.6667,70.0000) and (266.3333,121.6667) .. (301.0000,141.0000) ..
    controls (323.6667,153.6667) and (349.6667,160.0000) .. (379.0000,160.0000) ..
    controls (391.6667,160.0000) and (399.6667,159.6667) .. (403.0000,159.0000) ..
    controls (423.6667,155.0000) and (434.6667,135.0000) .. (436.0000,99.0000) ..
    controls (440.0000,19.0000) and (455.0000,-51.3333) .. (481.0000,-112.0000) ..
    controls (494.3333,-142.6667) and (501.0000,-161.6667) .. (501.0000,-169.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F330.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-290.0000) ..
    controls (1962.0000,-84.6667) and (1911.3333,67.6667) .. (1810.0000,167.0000)
    .. controls (1714.6667,261.0000) and (1563.3333,316.6667) ..
    (1356.0000,334.0000) .. controls (1259.3333,342.0000) and (1204.6667,346.0000)
    .. (1192.0000,346.0000) -- (852.0000,346.0000) .. controls (856.0000,346.0000)
    and (825.0000,343.6667) .. (759.0000,339.0000) .. controls (709.6667,335.6667)
    and (635.6667,327.3333) .. (537.0000,314.0000) .. controls (375.6667,280.0000)
    and (258.3333,212.0000) .. (185.0000,110.0000) .. controls (116.3333,14.6667)
    and (82.0000,-117.3333) .. (82.0000,-286.0000) .. controls (82.0000,-360.0000)
    and (90.6667,-436.3333) .. (108.0000,-515.0000) .. controls
    (135.3333,-640.3333) and (205.0000,-770.6667) .. (317.0000,-906.0000) ..
    controls (409.6667,-1017.3333) and (519.0000,-1119.3333) ..
    (645.0000,-1212.0000) .. controls (694.3333,-1242.6667) and
    (765.3333,-1292.0000) .. (858.0000,-1360.0000) .. controls
    (884.6667,-1389.3333) and (911.3333,-1419.0000) .. (938.0000,-1449.0000) ..
    controls (977.3333,-1492.3333) and (1005.3333,-1514.0000) ..
    (1022.0000,-1514.0000) .. controls (1037.3333,-1514.0000) and
    (1066.3333,-1490.6667) .. (1109.0000,-1444.0000) .. controls
    (1161.0000,-1386.0000) and (1189.3333,-1355.3333) .. (1194.0000,-1352.0000) ..
    controls (1238.0000,-1322.6667) and (1303.3333,-1277.6667) ..
    (1390.0000,-1217.0000) .. controls (1586.6667,-1071.0000) and
    (1736.6667,-913.6667) .. (1840.0000,-745.0000) .. controls
    (1921.3333,-612.3333) and (1962.0000,-460.6667) .. (1962.0000,-290.0000) --
    cycle(1885.0000,-257.0000) .. controls (1885.0000,-361.6667) and
    (1877.0000,-449.3333) .. (1861.0000,-520.0000) .. controls
    (1828.3333,-662.0000) and (1738.3333,-803.6667) .. (1591.0000,-945.0000) ..
    controls (1519.0000,-1013.6667) and (1384.0000,-1120.0000) ..
    (1186.0000,-1264.0000) .. controls (1184.6667,-1265.3333) and
    (1156.3333,-1291.0000) .. (1101.0000,-1341.0000) .. controls
    (1057.0000,-1381.0000) and (1029.3333,-1401.0000) .. (1018.0000,-1401.0000) ..
    controls (1009.3333,-1401.0000) and (979.3333,-1378.0000) ..
    (928.0000,-1332.0000) .. controls (896.6667,-1304.0000) and
    (865.0000,-1275.6667) .. (833.0000,-1247.0000) .. controls
    (789.0000,-1217.0000) and (723.6667,-1170.3333) .. (637.0000,-1107.0000) ..
    controls (383.0000,-906.3333) and (233.0000,-720.3333) .. (187.0000,-549.0000)
    .. controls (167.0000,-475.0000) and (157.0000,-385.0000) ..
    (157.0000,-279.0000) .. controls (157.0000,-234.3333) and (160.0000,-206.0000)
    .. (166.0000,-194.0000) .. controls (172.0000,-182.6667) and
    (186.0000,-168.0000) .. (208.0000,-150.0000) .. controls (292.6667,-79.3333)
    and (430.6667,-37.0000) .. (622.0000,-23.0000) .. controls (714.0000,-16.3333)
    and (767.0000,-13.0000) .. (781.0000,-13.0000) -- (1259.0000,-13.0000) ..
    controls (1423.6667,-13.0000) and (1559.0000,-31.3333) .. (1665.0000,-68.0000)
    .. controls (1718.3333,-86.6667) and (1767.0000,-111.0000) ..
    (1811.0000,-141.0000) .. controls (1829.6667,-153.6667) and
    (1851.6667,-172.3333) .. (1877.0000,-197.0000) .. controls
    (1882.3333,-207.6667) and (1885.0000,-227.6667) .. (1885.0000,-257.0000) --
    cycle(1899.0000,-150.0000) .. controls (1828.3333,-64.0000) and
    (1704.0000,-4.6667) .. (1526.0000,28.0000) .. controls (1382.6667,54.0000) and
    (1268.6667,67.0000) .. (1184.0000,67.0000) -- (860.0000,67.0000) .. controls
    (851.3333,67.0000) and (822.0000,64.6667) .. (772.0000,60.0000) .. controls
    (614.6667,45.3333) and (502.6667,29.0000) .. (436.0000,11.0000) .. controls
    (318.6667,-19.6667) and (220.3333,-73.3333) .. (141.0000,-150.0000) ..
    controls (150.3333,-112.0000) and (160.6667,-76.3333) .. (172.0000,-43.0000)
    .. controls (189.3333,9.0000) and (223.3333,59.3333) .. (274.0000,108.0000) ..
    controls (324.6667,156.6667) and (376.3333,189.6667) .. (429.0000,207.0000) ..
    controls (567.6667,252.3333) and (705.6667,275.0000) .. (843.0000,275.0000) --
    (1201.0000,275.0000) .. controls (1217.6667,275.0000) and (1262.3333,271.3333)
    .. (1335.0000,264.0000) .. controls (1469.6667,250.6667) and
    (1574.3333,226.6667) .. (1649.0000,192.0000) .. controls (1752.3333,144.0000)
    and (1825.0000,68.3333) .. (1867.0000,-35.0000) .. controls
    (1877.0000,-60.3333) and (1887.6667,-98.6667) .. (1899.0000,-150.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F331.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1523.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1814.0000,-719.0000) ..
    controls (1814.0000,-663.6667) and (1811.3333,-626.3333) ..
    (1806.0000,-607.0000) .. controls (1804.0000,-600.3333) and
    (1789.0000,-566.0000) .. (1761.0000,-504.0000) .. controls
    (1731.6667,-504.6667) and (1702.0000,-505.6667) .. (1672.0000,-507.0000) ..
    controls (1633.3333,-509.0000) and (1605.3333,-514.6667) ..
    (1588.0000,-524.0000) .. controls (1574.0000,-531.3333) and
    (1550.6667,-554.0000) .. (1518.0000,-592.0000) .. controls
    (1489.3333,-626.0000) and (1468.6667,-652.6667) .. (1456.0000,-672.0000) ..
    controls (1440.6667,-704.0000) and (1416.6667,-752.0000) ..
    (1384.0000,-816.0000) .. controls (1366.6667,-848.0000) and
    (1333.6667,-898.0000) .. (1285.0000,-966.0000) .. controls
    (1248.3333,-972.0000) and (1211.6667,-975.0000) .. (1175.0000,-975.0000) ..
    controls (1152.3333,-975.0000) and (1119.6667,-947.0000) ..
    (1077.0000,-891.0000) .. controls (1042.3333,-846.3333) and
    (1016.6667,-807.0000) .. (1000.0000,-773.0000) .. controls
    (991.3333,-755.6667) and (978.0000,-723.0000) .. (960.0000,-675.0000) ..
    controls (939.3333,-621.0000) and (929.0000,-589.3333) .. (929.0000,-580.0000)
    -- (929.0000,383.0000) -- (875.0000,383.0000) -- (875.0000,-641.0000) ..
    controls (875.0000,-661.6667) and (870.6667,-688.0000) .. (862.0000,-720.0000)
    .. controls (852.0000,-756.0000) and (841.0000,-779.6667) ..
    (829.0000,-791.0000) .. controls (807.0000,-812.3333) and (762.0000,-823.0000)
    .. (694.0000,-823.0000) .. controls (682.6667,-823.0000) and
    (664.0000,-809.6667) .. (638.0000,-783.0000) .. controls (612.6667,-756.3333)
    and (597.3333,-736.3333) .. (592.0000,-723.0000) .. controls
    (570.0000,-671.0000) and (555.3333,-590.3333) .. (548.0000,-481.0000) ..
    controls (540.6667,-369.0000) and (527.3333,-287.6667) .. (508.0000,-237.0000)
    .. controls (502.6667,-223.0000) and (482.0000,-196.0000) ..
    (446.0000,-156.0000) .. controls (413.3333,-120.0000) and (388.3333,-95.0000)
    .. (371.0000,-81.0000) .. controls (361.6667,-73.0000) and (317.3333,-48.0000)
    .. (238.0000,-6.0000) .. controls (198.0000,-72.6667) and (158.3333,-139.6667)
    .. (119.0000,-207.0000) .. controls (94.3333,-261.0000) and
    (82.0000,-339.3333) .. (82.0000,-442.0000) .. controls (82.0000,-516.0000) and
    (87.6667,-574.0000) .. (99.0000,-616.0000) .. controls (133.0000,-742.6667)
    and (169.0000,-828.3333) .. (207.0000,-873.0000) .. controls
    (236.3333,-907.6667) and (290.6667,-941.0000) .. (370.0000,-973.0000) ..
    controls (430.6667,-997.6667) and (488.0000,-1010.0000) ..
    (542.0000,-1010.0000) .. controls (564.0000,-1010.0000) and
    (598.3333,-1006.0000) .. (645.0000,-998.0000) .. controls (694.3333,-989.3333)
    and (727.6667,-981.0000) .. (745.0000,-973.0000) .. controls
    (775.0000,-959.6667) and (808.3333,-929.3333) .. (845.0000,-882.0000) ..
    controls (881.6667,-835.3333) and (904.0000,-795.6667) .. (912.0000,-763.0000)
    .. controls (914.0000,-755.0000) and (916.6667,-738.6667) ..
    (920.0000,-714.0000) .. controls (926.0000,-740.0000) and (936.0000,-778.3333)
    .. (950.0000,-829.0000) .. controls (960.6667,-852.3333) and
    (976.6667,-887.6667) .. (998.0000,-935.0000) .. controls (1006.0000,-958.3333)
    and (1021.3333,-992.0000) .. (1044.0000,-1036.0000) .. controls
    (1078.6667,-1086.6667) and (1143.3333,-1126.6667) .. (1238.0000,-1156.0000) ..
    controls (1292.0000,-1172.6667) and (1346.3333,-1181.0000) ..
    (1401.0000,-1181.0000) .. controls (1464.3333,-1181.0000) and
    (1511.6667,-1176.6667) .. (1543.0000,-1168.0000) .. controls
    (1663.6667,-1134.0000) and (1746.3333,-1051.0000) .. (1791.0000,-919.0000) ..
    controls (1806.3333,-873.0000) and (1814.0000,-806.3333) ..
    (1814.0000,-719.0000) -- cycle(1760.0000,-700.0000) -- (1760.0000,-784.0000)
    .. controls (1760.0000,-831.3333) and (1755.0000,-869.6667) ..
    (1745.0000,-899.0000) .. controls (1728.3333,-948.3333) and
    (1700.0000,-993.0000) .. (1660.0000,-1033.0000) .. controls
    (1620.0000,-1073.6667) and (1575.6667,-1100.3333) .. (1527.0000,-1113.0000) ..
    controls (1493.0000,-1121.6667) and (1441.6667,-1126.0000) ..
    (1373.0000,-1126.0000) .. controls (1337.6667,-1126.0000) and
    (1285.3333,-1113.0000) .. (1216.0000,-1087.0000) .. controls
    (1144.0000,-1059.6667) and (1098.3333,-1033.6667) .. (1079.0000,-1009.0000) ..
    controls (1072.3333,-1000.3333) and (1059.0000,-968.3333) ..
    (1039.0000,-913.0000) .. controls (1065.6667,-936.3333) and
    (1105.3333,-971.3333) .. (1158.0000,-1018.0000) -- (1316.0000,-1018.0000) ..
    controls (1339.3333,-988.0000) and (1372.3333,-941.3333) ..
    (1415.0000,-878.0000) .. controls (1434.3333,-835.3333) and
    (1466.3333,-773.0000) .. (1511.0000,-691.0000) .. controls
    (1551.6667,-629.6667) and (1585.3333,-592.3333) .. (1612.0000,-579.0000) ..
    controls (1636.6667,-567.0000) and (1664.3333,-561.0000) ..
    (1695.0000,-561.0000) .. controls (1695.0000,-561.0000) and
    (1706.6667,-561.3333) .. (1730.0000,-562.0000) .. controls
    (1750.0000,-607.3333) and (1760.0000,-653.3333) .. (1760.0000,-700.0000) --
    cycle(824.0000,-836.0000) .. controls (804.0000,-858.6667) and
    (770.0000,-887.3333) .. (722.0000,-922.0000) .. controls (680.0000,-941.3333)
    and (620.0000,-951.0000) .. (542.0000,-951.0000) .. controls
    (494.6667,-951.0000) and (442.6667,-940.0000) .. (386.0000,-918.0000) ..
    controls (329.3333,-896.0000) and (284.0000,-869.0000) .. (250.0000,-837.0000)
    .. controls (240.6667,-828.3333) and (219.6667,-781.6667) ..
    (187.0000,-697.0000) .. controls (155.0000,-613.0000) and (139.0000,-563.6667)
    .. (139.0000,-549.0000) .. controls (139.0000,-537.0000) and
    (138.6667,-518.6667) .. (138.0000,-494.0000) .. controls (137.3333,-469.3333)
    and (137.0000,-451.0000) .. (137.0000,-439.0000) .. controls
    (137.0000,-364.3333) and (142.0000,-308.6667) .. (152.0000,-272.0000) ..
    controls (160.0000,-243.3333) and (176.3333,-210.3333) .. (201.0000,-173.0000)
    .. controls (239.6667,-114.3333) and (260.0000,-83.3333) ..
    (262.0000,-80.0000) .. controls (279.3333,-88.6667) and (304.3333,-103.3333)
    .. (337.0000,-124.0000) .. controls (349.0000,-133.3333) and
    (371.0000,-155.6667) .. (403.0000,-191.0000) .. controls (435.0000,-227.0000)
    and (453.0000,-250.0000) .. (457.0000,-260.0000) .. controls
    (478.3333,-312.0000) and (492.3333,-394.3333) .. (499.0000,-507.0000) ..
    controls (505.6667,-619.6667) and (519.6667,-702.0000) .. (541.0000,-754.0000)
    .. controls (551.0000,-779.3333) and (570.3333,-803.6667) ..
    (599.0000,-827.0000) .. controls (623.6667,-846.3333) and (648.3333,-865.6667)
    .. (673.0000,-885.0000) -- (824.0000,-836.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F332.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1133.0000,-191.0000) ..
    controls (1010.3333,-233.6667) and (931.6667,-261.6667) ..
    (897.0000,-275.0000) .. controls (810.3333,-311.0000) and (737.0000,-350.0000)
    .. (677.0000,-392.0000) -- (657.0000,-392.0000) .. controls
    (654.3333,-373.3333) and (653.0000,-349.0000) .. (653.0000,-319.0000) ..
    controls (653.0000,-30.3333) and (660.3333,131.0000) .. (675.0000,165.0000) ..
    controls (678.3333,173.0000) and (693.0000,195.0000) .. (719.0000,231.0000) ..
    controls (693.6667,235.6667) and (666.3333,238.0000) .. (637.0000,238.0000) ..
    controls (615.0000,238.0000) and (592.3333,236.6667) .. (569.0000,234.0000) --
    (569.0000,-388.0000) -- (564.0000,-392.0000) -- (555.0000,-392.0000) ..
    controls (289.0000,-246.0000) and (139.6667,-173.0000) .. (107.0000,-173.0000)
    .. controls (90.3333,-173.0000) and (82.0000,-181.6667) .. (82.0000,-199.0000)
    .. controls (82.0000,-212.3333) and (138.6667,-249.0000) ..
    (252.0000,-309.0000) .. controls (299.3333,-333.6667) and (362.3333,-387.6667)
    .. (441.0000,-471.0000) .. controls (526.3333,-561.6667) and
    (569.0000,-627.6667) .. (569.0000,-669.0000) -- (569.0000,-712.0000) ..
    controls (565.6667,-715.3333) and (561.0000,-716.6667) .. (555.0000,-716.0000)
    -- (163.0000,-537.0000) -- (155.0000,-544.0000) -- (155.0000,-564.0000) ..
    controls (311.6667,-645.3333) and (446.3333,-772.0000) .. (559.0000,-944.0000)
    .. controls (577.0000,-971.3333) and (586.0000,-988.0000) ..
    (586.0000,-994.0000) -- (586.0000,-1059.0000) -- (582.0000,-1063.0000) ..
    controls (574.6667,-1061.6667) and (543.6667,-1041.6667) ..
    (489.0000,-1003.0000) .. controls (450.3333,-975.6667) and
    (371.6667,-932.3333) .. (253.0000,-873.0000) -- (222.0000,-879.0000) --
    (224.0000,-892.0000) .. controls (306.0000,-938.0000) and
    (383.0000,-1006.0000) .. (455.0000,-1096.0000) .. controls
    (535.0000,-1194.6667) and (579.0000,-1285.6667) .. (587.0000,-1369.0000) --
    (598.0000,-1387.0000) -- (624.0000,-1387.0000) .. controls
    (624.0000,-1301.6667) and (666.6667,-1206.0000) .. (752.0000,-1100.0000) ..
    controls (829.3333,-1005.3333) and (911.0000,-936.0000) ..
    (997.0000,-892.0000) -- (999.0000,-880.0000) .. controls (995.6667,-875.3333)
    and (989.3333,-873.0000) .. (980.0000,-873.0000) .. controls
    (958.0000,-873.0000) and (903.6667,-900.0000) .. (817.0000,-954.0000) ..
    controls (744.3333,-999.3333) and (690.6667,-1035.6667) ..
    (656.0000,-1063.0000) .. controls (653.3333,-1057.6667) and
    (652.0000,-1051.6667) .. (652.0000,-1045.0000) .. controls
    (652.0000,-967.0000) and (701.6667,-873.0000) .. (801.0000,-763.0000) ..
    controls (893.6667,-661.0000) and (980.3333,-594.3333) ..
    (1061.0000,-563.0000) -- (1054.0000,-537.0000) .. controls
    (1044.0000,-541.6667) and (980.3333,-569.6667) .. (863.0000,-621.0000) ..
    controls (785.6667,-654.3333) and (723.6667,-686.0000) .. (677.0000,-716.0000)
    -- (656.0000,-716.0000) .. controls (654.0000,-713.3333) and
    (653.0000,-708.6667) .. (653.0000,-702.0000) -- (653.0000,-691.0000) ..
    controls (655.0000,-617.0000) and (717.3333,-523.3333) .. (840.0000,-410.0000)
    .. controls (954.0000,-305.3333) and (1051.6667,-241.0000) ..
    (1133.0000,-217.0000) -- (1133.0000,-191.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F333.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1161.0000,-438.0000) ..
    controls (1161.0000,-364.6667) and (1138.3333,-302.0000) ..
    (1093.0000,-250.0000) .. controls (1045.6667,-195.3333) and
    (986.0000,-168.0000) .. (914.0000,-168.0000) .. controls (860.6667,-168.0000)
    and (788.3333,-188.0000) .. (697.0000,-228.0000) .. controls
    (689.0000,-10.0000) and (685.0000,92.6667) .. (685.0000,80.0000) .. controls
    (685.0000,131.3333) and (702.0000,167.0000) .. (736.0000,187.0000) --
    (736.0000,210.0000) -- (568.0000,210.0000) -- (589.0000,-196.0000) .. controls
    (589.0000,-201.3333) and (588.0000,-212.0000) .. (586.0000,-228.0000) ..
    controls (482.6667,-158.6667) and (400.3333,-124.0000) .. (339.0000,-124.0000)
    .. controls (255.6667,-124.0000) and (191.0000,-151.6667) ..
    (145.0000,-207.0000) .. controls (103.0000,-258.3333) and (82.0000,-326.6667)
    .. (82.0000,-412.0000) .. controls (82.0000,-444.6667) and
    (103.0000,-485.0000) .. (145.0000,-533.0000) .. controls (187.0000,-581.6667)
    and (208.0000,-607.0000) .. (208.0000,-609.0000) .. controls
    (208.0000,-611.6667) and (199.6667,-626.6667) .. (183.0000,-654.0000) ..
    controls (156.3333,-698.0000) and (143.0000,-746.6667) .. (143.0000,-800.0000)
    .. controls (143.0000,-865.3333) and (199.3333,-922.6667) ..
    (312.0000,-972.0000) .. controls (297.3333,-987.3333) and
    (290.0000,-1020.6667) .. (290.0000,-1072.0000) .. controls
    (290.0000,-1158.6667) and (328.6667,-1230.6667) .. (406.0000,-1288.0000) ..
    controls (477.3333,-1340.0000) and (557.6667,-1366.0000) ..
    (647.0000,-1366.0000) .. controls (719.6667,-1366.0000) and
    (784.0000,-1351.0000) .. (840.0000,-1321.0000) .. controls
    (903.3333,-1286.3333) and (945.6667,-1237.3333) .. (967.0000,-1174.0000) ..
    controls (980.3333,-1134.0000) and (987.0000,-1104.6667) ..
    (987.0000,-1086.0000) .. controls (987.0000,-1052.6667) and
    (974.3333,-1014.6667) .. (949.0000,-972.0000) .. controls (975.6667,-949.3333)
    and (1002.0000,-926.6667) .. (1028.0000,-904.0000) .. controls
    (1058.6667,-874.0000) and (1074.0000,-844.6667) .. (1074.0000,-816.0000) ..
    controls (1074.0000,-773.3333) and (1046.6667,-725.3333) ..
    (992.0000,-672.0000) .. controls (1104.6667,-630.6667) and
    (1161.0000,-552.6667) .. (1161.0000,-438.0000) -- cycle(1047.0000,-448.0000)
    .. controls (1047.0000,-478.0000) and (1027.0000,-517.3333) ..
    (987.0000,-566.0000) .. controls (947.0000,-615.3333) and (927.0000,-651.3333)
    .. (927.0000,-674.0000) .. controls (927.0000,-686.6667) and
    (934.3333,-708.6667) .. (949.0000,-740.0000) .. controls (963.6667,-771.3333)
    and (971.0000,-793.0000) .. (971.0000,-805.0000) .. controls
    (971.0000,-831.6667) and (956.3333,-860.0000) .. (927.0000,-890.0000) ..
    controls (898.3333,-920.6667) and (884.0000,-950.3333) .. (884.0000,-979.0000)
    .. controls (884.0000,-993.6667) and (887.3333,-1014.6667) ..
    (894.0000,-1042.0000) .. controls (901.3333,-1069.3333) and
    (905.0000,-1090.3333) .. (905.0000,-1105.0000) .. controls
    (905.0000,-1141.0000) and (892.3333,-1178.0000) .. (867.0000,-1216.0000) ..
    controls (841.6667,-1254.6667) and (812.3333,-1280.3333) ..
    (779.0000,-1293.0000) .. controls (765.0000,-1298.3333) and
    (746.3333,-1301.0000) .. (723.0000,-1301.0000) .. controls
    (710.3333,-1301.0000) and (692.3333,-1298.0000) .. (669.0000,-1292.0000) ..
    controls (646.3333,-1286.6667) and (629.0000,-1284.0000) ..
    (617.0000,-1284.0000) .. controls (609.6667,-1284.0000) and
    (603.6667,-1288.6667) .. (599.0000,-1298.0000) .. controls
    (588.3333,-1300.0000) and (577.0000,-1301.0000) .. (565.0000,-1301.0000) ..
    controls (507.6667,-1301.0000) and (458.3333,-1277.6667) ..
    (417.0000,-1231.0000) .. controls (375.6667,-1185.0000) and
    (355.0000,-1133.0000) .. (355.0000,-1075.0000) .. controls
    (355.0000,-1063.0000) and (360.0000,-1047.0000) .. (370.0000,-1027.0000) ..
    controls (380.6667,-1007.0000) and (391.0000,-993.6667) ..
    (401.0000,-987.0000) .. controls (414.3333,-978.3333) and (421.0000,-972.3333)
    .. (421.0000,-969.0000) .. controls (421.0000,-949.0000) and
    (409.0000,-934.6667) .. (385.0000,-926.0000) .. controls (366.3333,-926.0000)
    and (339.0000,-923.0000) .. (303.0000,-917.0000) .. controls
    (276.3333,-909.0000) and (253.6667,-893.0000) .. (235.0000,-869.0000) ..
    controls (217.0000,-845.6667) and (208.0000,-820.0000) .. (208.0000,-792.0000)
    .. controls (208.0000,-761.3333) and (220.6667,-727.6667) ..
    (246.0000,-691.0000) .. controls (272.0000,-655.0000) and (285.0000,-637.6667)
    .. (285.0000,-639.0000) .. controls (285.0000,-629.6667) and
    (270.3333,-610.0000) .. (241.0000,-580.0000) .. controls (208.3333,-546.6667)
    and (189.6667,-525.0000) .. (185.0000,-515.0000) .. controls
    (160.3333,-463.6667) and (148.0000,-426.0000) .. (148.0000,-402.0000) ..
    controls (148.0000,-355.3333) and (165.3333,-315.3333) .. (200.0000,-282.0000)
    .. controls (234.6667,-249.3333) and (275.6667,-233.0000) ..
    (323.0000,-233.0000) .. controls (379.0000,-233.0000) and (441.3333,-256.6667)
    .. (510.0000,-304.0000) .. controls (579.3333,-351.3333) and
    (614.0000,-375.0000) .. (614.0000,-375.0000) .. controls (623.3333,-375.0000)
    and (659.6667,-358.6667) .. (723.0000,-326.0000) .. controls
    (787.0000,-293.3333) and (838.6667,-277.0000) .. (878.0000,-277.0000) ..
    controls (915.3333,-277.0000) and (952.6667,-296.0000) .. (990.0000,-334.0000)
    .. controls (1028.0000,-372.6667) and (1047.0000,-410.6667) ..
    (1047.0000,-448.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F334.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-1016.0000) ..
    controls (1771.3333,-1016.0000) and (1741.3333,-1023.3333) ..
    (1704.0000,-1038.0000) .. controls (1666.6667,-1052.6667) and
    (1640.6667,-1060.0000) .. (1626.0000,-1060.0000) -- (1621.0000,-1060.0000) ..
    controls (1633.0000,-1045.3333) and (1643.3333,-1025.3333) ..
    (1652.0000,-1000.0000) .. controls (1628.6667,-1018.0000) and
    (1605.0000,-1036.3333) .. (1581.0000,-1055.0000) .. controls
    (1545.6667,-1081.0000) and (1521.6667,-1094.0000) .. (1509.0000,-1094.0000) --
    (1490.0000,-1094.0000) -- (1487.0000,-1090.0000) .. controls
    (1487.0000,-1076.6667) and (1492.3333,-1062.6667) .. (1503.0000,-1048.0000) --
    (1498.0000,-1048.0000) .. controls (1492.0000,-1048.0000) and
    (1452.3333,-1060.6667) .. (1379.0000,-1086.0000) -- (1342.0000,-1083.0000) ..
    controls (1354.6667,-1071.6667) and (1374.0000,-1054.6667) ..
    (1400.0000,-1032.0000) .. controls (1370.6667,-1044.6667) and
    (1322.3333,-1051.0000) .. (1255.0000,-1051.0000) .. controls
    (1213.0000,-1051.0000) and (1184.0000,-1048.6667) .. (1168.0000,-1044.0000) ..
    controls (1186.6667,-1038.6667) and (1211.6667,-1025.3333) ..
    (1243.0000,-1004.0000) .. controls (1220.3333,-1014.0000) and
    (1188.6667,-1019.0000) .. (1148.0000,-1019.0000) .. controls
    (1097.3333,-1019.0000) and (1060.6667,-1009.3333) .. (1038.0000,-990.0000) ..
    controls (1051.3333,-990.0000) and (1071.6667,-990.6667) ..
    (1099.0000,-992.0000) .. controls (1127.0000,-994.0000) and
    (1148.0000,-995.0000) .. (1162.0000,-995.0000) .. controls
    (1208.6667,-995.0000) and (1262.0000,-985.3333) .. (1322.0000,-966.0000) ..
    controls (1293.3333,-966.0000) and (1254.0000,-957.0000) ..
    (1204.0000,-939.0000) .. controls (1330.6667,-931.6667) and
    (1426.3333,-911.6667) .. (1491.0000,-879.0000) .. controls
    (1465.6667,-877.6667) and (1433.0000,-871.3333) .. (1393.0000,-860.0000) ..
    controls (1429.6667,-851.3333) and (1466.3333,-842.3333) ..
    (1503.0000,-833.0000) .. controls (1537.0000,-821.0000) and
    (1561.6667,-793.3333) .. (1577.0000,-750.0000) .. controls
    (1553.0000,-758.0000) and (1528.6667,-766.3333) .. (1504.0000,-775.0000) --
    (1499.0000,-773.0000) .. controls (1585.0000,-689.6667) and
    (1627.0000,-632.6667) .. (1625.0000,-602.0000) .. controls
    (1619.0000,-602.0000) and (1612.0000,-604.3333) .. (1604.0000,-609.0000) --
    (1598.0000,-603.0000) .. controls (1598.0000,-592.3333) and
    (1600.0000,-576.6667) .. (1604.0000,-556.0000) .. controls
    (1608.0000,-535.3333) and (1610.0000,-520.0000) .. (1610.0000,-510.0000) ..
    controls (1610.0000,-502.0000) and (1609.6667,-490.3333) ..
    (1609.0000,-475.0000) .. controls (1608.3333,-459.6667) and
    (1608.0000,-448.6667) .. (1608.0000,-442.0000) .. controls
    (1587.3333,-494.6667) and (1557.0000,-541.3333) .. (1517.0000,-582.0000) ..
    controls (1511.0000,-574.6667) and (1505.6667,-561.6667) ..
    (1501.0000,-543.0000) .. controls (1487.6667,-563.6667) and
    (1475.0000,-591.3333) .. (1463.0000,-626.0000) .. controls
    (1453.6667,-654.6667) and (1444.0000,-683.3333) .. (1434.0000,-712.0000) ..
    controls (1426.6667,-696.6667) and (1420.3333,-673.0000) ..
    (1415.0000,-641.0000) .. controls (1389.6667,-706.3333) and
    (1351.6667,-763.0000) .. (1301.0000,-811.0000) .. controls
    (1306.3333,-795.0000) and (1314.3333,-770.6667) .. (1325.0000,-738.0000) ..
    controls (1224.3333,-830.6667) and (1163.0000,-876.3333) ..
    (1141.0000,-875.0000) .. controls (1197.0000,-831.0000) and
    (1244.0000,-782.0000) .. (1282.0000,-728.0000) .. controls
    (1254.6667,-745.3333) and (1235.3333,-754.0000) .. (1224.0000,-754.0000) ..
    controls (1220.6667,-754.0000) and (1218.0000,-753.6667) ..
    (1216.0000,-753.0000) .. controls (1324.0000,-673.6667) and
    (1385.3333,-605.0000) .. (1400.0000,-547.0000) .. controls
    (1382.0000,-559.6667) and (1367.0000,-566.0000) .. (1355.0000,-566.0000) ..
    controls (1352.3333,-566.0000) and (1340.0000,-565.0000) ..
    (1318.0000,-563.0000) .. controls (1370.0000,-500.3333) and
    (1398.6667,-444.3333) .. (1404.0000,-395.0000) .. controls
    (1392.6667,-399.0000) and (1374.0000,-411.3333) .. (1348.0000,-432.0000) ..
    controls (1349.3333,-419.3333) and (1353.3333,-395.0000) ..
    (1360.0000,-359.0000) .. controls (1366.0000,-327.6667) and
    (1369.0000,-303.0000) .. (1369.0000,-285.0000) .. controls
    (1369.0000,-260.3333) and (1366.0000,-234.6667) .. (1360.0000,-208.0000) ..
    controls (1352.6667,-221.3333) and (1344.6667,-234.3333) ..
    (1336.0000,-247.0000) .. controls (1320.6667,-205.0000) and
    (1292.6667,-144.6667) .. (1252.0000,-66.0000) .. controls (1254.6667,-80.6667)
    and (1256.0000,-97.3333) .. (1256.0000,-116.0000) .. controls
    (1256.0000,-164.6667) and (1247.0000,-208.3333) .. (1229.0000,-247.0000) ..
    controls (1225.6667,-244.3333) and (1213.6667,-228.6667) ..
    (1193.0000,-200.0000) .. controls (1189.6667,-219.3333) and
    (1188.0000,-227.3333) .. (1188.0000,-224.0000) .. controls
    (1188.0000,-240.6667) and (1194.0000,-269.3333) .. (1206.0000,-310.0000) ..
    controls (1218.0000,-350.6667) and (1224.0000,-385.0000) ..
    (1224.0000,-413.0000) .. controls (1219.3333,-411.0000) and
    (1205.0000,-401.6667) .. (1181.0000,-385.0000) -- (1181.0000,-539.0000) ..
    controls (1165.6667,-529.0000) and (1155.6667,-518.3333) ..
    (1151.0000,-507.0000) -- (1083.0000,-743.0000) .. controls
    (1070.3333,-731.6667) and (1062.6667,-712.0000) .. (1060.0000,-684.0000) ..
    controls (1049.3333,-718.6667) and (1038.6667,-753.6667) ..
    (1028.0000,-789.0000) .. controls (1014.0000,-831.6667) and
    (998.0000,-863.6667) .. (980.0000,-885.0000) -- (970.0000,-885.0000) ..
    controls (966.0000,-883.0000) and (964.0000,-879.0000) .. (964.0000,-873.0000)
    .. controls (964.0000,-877.6667) and (971.3333,-856.3333) ..
    (986.0000,-809.0000) .. controls (1062.6667,-561.0000) and
    (1101.0000,-348.0000) .. (1101.0000,-170.0000) .. controls
    (1101.0000,-66.6667) and (1092.0000,23.0000) .. (1074.0000,99.0000) ..
    controls (1072.6667,105.6667) and (1064.3333,131.3333) .. (1049.0000,176.0000)
    .. controls (1037.0000,213.3333) and (1031.0000,237.0000) ..
    (1031.0000,247.0000) .. controls (1031.0000,261.0000) and (1037.6667,273.6667)
    .. (1051.0000,285.0000) .. controls (1062.3333,293.6667) and
    (1074.0000,302.6667) .. (1086.0000,312.0000) .. controls (1044.6667,330.6667)
    and (1004.0000,340.0000) .. (964.0000,340.0000) .. controls
    (932.0000,340.0000) and (880.6667,328.0000) .. (810.0000,304.0000) .. controls
    (840.6667,288.6667) and (861.3333,273.3333) .. (872.0000,258.0000) .. controls
    (956.6667,132.0000) and (999.0000,-43.6667) .. (999.0000,-269.0000) ..
    controls (999.0000,-461.0000) and (977.3333,-599.3333) .. (934.0000,-684.0000)
    .. controls (928.0000,-672.6667) and (921.6667,-661.0000) ..
    (915.0000,-649.0000) .. controls (909.6667,-641.0000) and (895.0000,-637.0000)
    .. (871.0000,-637.0000) .. controls (823.0000,-637.0000) and
    (799.0000,-665.6667) .. (799.0000,-723.0000) .. controls (799.0000,-740.3333)
    and (801.6667,-759.0000) .. (807.0000,-779.0000) .. controls
    (776.3333,-761.6667) and (748.3333,-734.0000) .. (723.0000,-696.0000) ..
    controls (701.6667,-663.3333) and (680.0000,-630.6667) .. (658.0000,-598.0000)
    .. controls (658.0000,-608.0000) and (655.3333,-626.3333) ..
    (650.0000,-653.0000) .. controls (638.6667,-613.0000) and (619.3333,-554.0000)
    .. (592.0000,-476.0000) .. controls (582.0000,-480.0000) and
    (573.3333,-489.0000) .. (566.0000,-503.0000) .. controls (557.3333,-519.6667)
    and (550.3333,-530.3333) .. (545.0000,-535.0000) -- (545.0000,-298.0000) ..
    controls (534.3333,-308.6667) and (519.6667,-329.6667) .. (501.0000,-361.0000)
    .. controls (499.0000,-345.0000) and (492.0000,-311.6667) ..
    (480.0000,-261.0000) .. controls (470.0000,-220.3333) and (465.0000,-187.0000)
    .. (465.0000,-161.0000) .. controls (465.0000,-153.6667) and
    (465.3333,-146.3333) .. (466.0000,-139.0000) .. controls (454.6667,-182.3333)
    and (437.3333,-247.3333) .. (414.0000,-334.0000) .. controls
    (398.6667,-309.3333) and (388.0000,-287.6667) .. (382.0000,-269.0000) ..
    controls (379.3333,-300.3333) and (377.6667,-314.0000) .. (377.0000,-310.0000)
    -- (417.0000,-508.0000) -- (412.0000,-508.0000) .. controls
    (402.0000,-508.6667) and (386.6667,-499.3333) .. (366.0000,-480.0000) ..
    controls (376.6667,-532.6667) and (417.0000,-592.0000) .. (487.0000,-658.0000)
    -- (482.0000,-661.0000) -- (393.0000,-630.0000) .. controls
    (421.6667,-667.3333) and (458.3333,-701.0000) .. (503.0000,-731.0000) ..
    controls (545.0000,-757.0000) and (587.0000,-783.0000) .. (629.0000,-809.0000)
    -- (629.0000,-809.0000) -- (626.0000,-814.0000) .. controls
    (602.0000,-811.3333) and (572.3333,-805.3333) .. (537.0000,-796.0000) ..
    controls (560.3333,-816.6667) and (596.0000,-837.0000) .. (644.0000,-857.0000)
    .. controls (700.0000,-879.0000) and (737.3333,-896.3333) ..
    (756.0000,-909.0000) .. controls (767.3333,-916.3333) and (775.0000,-926.0000)
    .. (779.0000,-938.0000) -- (774.0000,-940.0000) .. controls
    (732.6667,-940.0000) and (686.3333,-927.6667) .. (635.0000,-903.0000) ..
    controls (591.6667,-880.3333) and (548.3333,-857.6667) .. (505.0000,-835.0000)
    .. controls (507.6667,-839.0000) and (517.6667,-856.0000) ..
    (535.0000,-886.0000) .. controls (493.0000,-858.0000) and (446.0000,-822.3333)
    .. (394.0000,-779.0000) .. controls (395.3333,-801.0000) and
    (396.0000,-811.0000) .. (396.0000,-809.0000) .. controls (396.0000,-815.0000)
    and (395.3333,-820.6667) .. (394.0000,-826.0000) .. controls
    (377.3333,-819.3333) and (357.6667,-797.6667) .. (335.0000,-761.0000) ..
    controls (311.0000,-721.6667) and (290.6667,-697.3333) .. (274.0000,-688.0000)
    .. controls (271.3333,-717.3333) and (269.0000,-732.0000) ..
    (267.0000,-732.0000) .. controls (250.3333,-732.0000) and (225.6667,-715.0000)
    .. (193.0000,-681.0000) .. controls (164.3333,-651.6667) and
    (144.6667,-626.6667) .. (134.0000,-606.0000) -- (134.0000,-620.0000) ..
    controls (133.3333,-668.0000) and (152.6667,-712.0000) .. (192.0000,-752.0000)
    .. controls (186.0000,-752.0000) and (178.3333,-748.6667) ..
    (169.0000,-742.0000) .. controls (157.6667,-734.0000) and (149.6667,-729.3333)
    .. (145.0000,-728.0000) .. controls (152.3333,-758.0000) and
    (173.3333,-787.3333) .. (208.0000,-816.0000) .. controls (264.0000,-862.0000)
    and (292.6667,-885.6667) .. (294.0000,-887.0000) .. controls
    (289.3333,-889.6667) and (284.0000,-891.0000) .. (278.0000,-891.0000) ..
    controls (274.0000,-891.0000) and (257.0000,-888.0000) .. (227.0000,-882.0000)
    .. controls (251.0000,-911.3333) and (281.6667,-931.6667) ..
    (319.0000,-943.0000) .. controls (353.6667,-953.6667) and (388.6667,-964.3333)
    .. (424.0000,-975.0000) -- (424.0000,-977.0000) .. controls
    (398.0000,-982.3333) and (378.3333,-985.0000) .. (365.0000,-985.0000) ..
    controls (403.0000,-1004.3333) and (443.6667,-1015.6667) ..
    (487.0000,-1019.0000) .. controls (529.0000,-1019.6667) and
    (571.0000,-1020.6667) .. (613.0000,-1022.0000) .. controls
    (597.6667,-1034.6667) and (583.3333,-1041.0000) .. (570.0000,-1041.0000) ..
    controls (579.3333,-1041.6667) and (585.0000,-1042.0000) ..
    (587.0000,-1042.0000) .. controls (621.0000,-1042.0000) and
    (667.6667,-1034.3333) .. (727.0000,-1019.0000) .. controls
    (791.0000,-1002.3333) and (837.3333,-993.0000) .. (866.0000,-991.0000) ..
    controls (870.6667,-993.6667) and (873.0000,-997.6667) ..
    (873.0000,-1003.0000) .. controls (873.0000,-1025.0000) and
    (840.3333,-1046.3333) .. (775.0000,-1067.0000) .. controls
    (725.0000,-1083.0000) and (681.6667,-1092.6667) .. (645.0000,-1096.0000) ..
    controls (663.6667,-1097.3333) and (691.0000,-1101.3333) ..
    (727.0000,-1108.0000) .. controls (698.3333,-1121.3333) and
    (661.0000,-1132.3333) .. (615.0000,-1141.0000) .. controls
    (540.3333,-1155.0000) and (501.6667,-1162.3333) .. (499.0000,-1163.0000) ..
    controls (516.3333,-1166.3333) and (538.6667,-1172.6667) ..
    (566.0000,-1182.0000) .. controls (578.0000,-1181.3333) and
    (544.3333,-1181.0000) .. (465.0000,-1181.0000) .. controls
    (431.0000,-1181.0000) and (404.3333,-1185.3333) .. (385.0000,-1194.0000) ..
    controls (394.3333,-1200.0000) and (408.6667,-1208.0000) ..
    (428.0000,-1218.0000) -- (425.0000,-1220.0000) .. controls
    (397.0000,-1220.0000) and (331.0000,-1204.6667) .. (227.0000,-1174.0000) --
    (255.0000,-1195.0000) -- (252.0000,-1201.0000) -- (220.0000,-1201.0000) ..
    controls (178.6667,-1201.0000) and (132.6667,-1198.6667) ..
    (82.0000,-1194.0000) .. controls (114.6667,-1217.3333) and
    (163.0000,-1242.3333) .. (227.0000,-1269.0000) .. controls
    (217.6667,-1270.3333) and (203.3333,-1273.0000) .. (184.0000,-1277.0000) ..
    controls (223.3333,-1297.0000) and (266.3333,-1307.0000) ..
    (313.0000,-1307.0000) .. controls (323.0000,-1307.0000) and
    (338.3333,-1306.6667) .. (359.0000,-1306.0000) .. controls
    (379.6667,-1305.3333) and (395.0000,-1305.0000) .. (405.0000,-1305.0000) ..
    controls (398.3333,-1316.3333) and (387.6667,-1326.6667) ..
    (373.0000,-1336.0000) -- (387.0000,-1336.0000) .. controls
    (414.3333,-1336.6667) and (460.0000,-1325.3333) .. (524.0000,-1302.0000) ..
    controls (524.6667,-1303.3333) and (525.0000,-1305.3333) ..
    (525.0000,-1308.0000) .. controls (525.0000,-1314.0000) and
    (523.0000,-1323.0000) .. (519.0000,-1335.0000) .. controls
    (597.0000,-1319.0000) and (665.6667,-1284.6667) .. (725.0000,-1232.0000) ..
    controls (727.0000,-1234.0000) and (728.0000,-1237.0000) ..
    (728.0000,-1241.0000) .. controls (728.0000,-1248.3333) and
    (724.0000,-1256.6667) .. (716.0000,-1266.0000) .. controls
    (758.6667,-1238.0000) and (797.3333,-1199.6667) .. (832.0000,-1151.0000) ..
    controls (862.0000,-1105.6667) and (892.0000,-1060.3333) ..
    (922.0000,-1015.0000) .. controls (927.3333,-1030.3333) and
    (930.0000,-1052.0000) .. (930.0000,-1080.0000) .. controls
    (930.0000,-1095.3333) and (929.0000,-1118.3333) .. (927.0000,-1149.0000) ..
    controls (925.6667,-1180.3333) and (925.0000,-1203.6667) ..
    (925.0000,-1219.0000) .. controls (925.0000,-1264.3333) and
    (936.0000,-1297.3333) .. (958.0000,-1318.0000) .. controls
    (958.0000,-1300.0000) and (960.6667,-1285.6667) .. (966.0000,-1275.0000) ..
    controls (969.3333,-1280.3333) and (978.3333,-1308.3333) ..
    (993.0000,-1359.0000) .. controls (1005.0000,-1398.3333) and
    (1018.6667,-1421.3333) .. (1034.0000,-1428.0000) .. controls
    (1034.0000,-1420.6667) and (1032.6667,-1404.6667) .. (1030.0000,-1380.0000) --
    (1037.0000,-1373.0000) .. controls (1053.6667,-1397.6667) and
    (1070.3333,-1422.0000) .. (1087.0000,-1446.0000) .. controls
    (1110.3333,-1478.6667) and (1132.0000,-1495.0000) .. (1152.0000,-1495.0000) --
    (1155.0000,-1444.0000) .. controls (1205.0000,-1491.3333) and
    (1250.6667,-1515.0000) .. (1292.0000,-1515.0000) .. controls
    (1293.3333,-1515.0000) and (1298.0000,-1514.3333) .. (1306.0000,-1513.0000) ..
    controls (1299.3333,-1512.3333) and (1293.0000,-1508.0000) ..
    (1287.0000,-1500.0000) -- (1290.0000,-1497.0000) .. controls
    (1317.3333,-1496.3333) and (1344.3333,-1495.6667) .. (1371.0000,-1495.0000) ..
    controls (1402.3333,-1493.0000) and (1428.6667,-1487.0000) ..
    (1450.0000,-1477.0000) .. controls (1430.0000,-1477.0000) and
    (1379.3333,-1465.0000) .. (1298.0000,-1441.0000) .. controls
    (1299.3333,-1435.0000) and (1305.0000,-1431.3333) .. (1315.0000,-1430.0000) ..
    controls (1322.3333,-1428.6667) and (1330.0000,-1427.6667) ..
    (1338.0000,-1427.0000) .. controls (1330.6667,-1415.6667) and
    (1308.6667,-1406.3333) .. (1272.0000,-1399.0000) .. controls
    (1246.6667,-1395.0000) and (1221.3333,-1391.0000) .. (1196.0000,-1387.0000) ..
    controls (1214.6667,-1373.0000) and (1233.0000,-1362.6667) ..
    (1251.0000,-1356.0000) .. controls (1228.3333,-1350.6667) and
    (1205.0000,-1345.3333) .. (1181.0000,-1340.0000) .. controls
    (1157.0000,-1334.6667) and (1138.0000,-1322.3333) .. (1124.0000,-1303.0000) --
    (1124.0000,-1298.0000) .. controls (1147.3333,-1306.0000) and
    (1166.0000,-1310.0000) .. (1180.0000,-1310.0000) -- (1188.0000,-1310.0000) --
    (1054.0000,-1183.0000) .. controls (1068.6667,-1183.0000) and
    (1085.0000,-1187.0000) .. (1103.0000,-1195.0000) .. controls
    (1039.6667,-1140.3333) and (998.3333,-1083.6667) .. (979.0000,-1025.0000) --
    (979.0000,-1024.0000) -- (981.0000,-1019.0000) .. controls
    (1014.3333,-1062.3333) and (1047.6667,-1105.6667) .. (1081.0000,-1149.0000) ..
    controls (1119.0000,-1191.0000) and (1166.3333,-1217.0000) ..
    (1223.0000,-1227.0000) .. controls (1210.3333,-1195.6667) and
    (1204.0000,-1180.3333) .. (1204.0000,-1181.0000) .. controls
    (1204.0000,-1177.6667) and (1204.6667,-1174.6667) .. (1206.0000,-1172.0000) ..
    controls (1236.0000,-1192.0000) and (1265.6667,-1212.0000) ..
    (1295.0000,-1232.0000) .. controls (1324.3333,-1249.3333) and
    (1359.6667,-1258.0000) .. (1401.0000,-1258.0000) .. controls
    (1381.6667,-1250.0000) and (1365.6667,-1230.3333) .. (1353.0000,-1199.0000) ..
    controls (1369.6667,-1199.6667) and (1394.3333,-1205.3333) ..
    (1427.0000,-1216.0000) .. controls (1459.6667,-1226.6667) and
    (1485.0000,-1232.0000) .. (1503.0000,-1232.0000) .. controls
    (1519.6667,-1232.0000) and (1540.6667,-1227.3333) .. (1566.0000,-1218.0000) ..
    controls (1541.3333,-1217.3333) and (1521.6667,-1207.0000) ..
    (1507.0000,-1187.0000) .. controls (1559.0000,-1183.6667) and
    (1592.0000,-1181.0000) .. (1606.0000,-1179.0000) .. controls
    (1649.3333,-1171.6667) and (1678.0000,-1158.6667) .. (1692.0000,-1140.0000) ..
    controls (1683.3333,-1139.3333) and (1670.3333,-1137.6667) ..
    (1653.0000,-1135.0000) .. controls (1691.0000,-1109.6667) and
    (1738.0000,-1070.0000) .. (1794.0000,-1016.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F335.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1866.0000,-860.0000) ..
    controls (1843.3333,-852.6667) and (1817.3333,-840.0000) ..
    (1788.0000,-822.0000) .. controls (1783.3333,-784.6667) and
    (1781.0000,-745.3333) .. (1781.0000,-704.0000) .. controls
    (1781.0000,-683.3333) and (1781.6667,-665.6667) .. (1783.0000,-651.0000) ..
    controls (1788.3333,-648.3333) and (1793.6667,-647.0000) ..
    (1799.0000,-647.0000) .. controls (1803.0000,-647.0000) and
    (1824.6667,-651.0000) .. (1864.0000,-659.0000) .. controls
    (1816.6667,-627.6667) and (1793.0000,-606.0000) .. (1793.0000,-594.0000) ..
    controls (1793.0000,-566.0000) and (1794.6667,-523.6667) ..
    (1798.0000,-467.0000) .. controls (1802.0000,-411.0000) and
    (1804.0000,-369.0000) .. (1804.0000,-341.0000) .. controls
    (1804.0000,-288.3333) and (1798.6667,-231.6667) .. (1788.0000,-171.0000) ..
    controls (1773.3333,-88.3333) and (1753.0000,-38.6667) .. (1727.0000,-22.0000)
    .. controls (1711.6667,-18.0000) and (1690.0000,-9.0000) .. (1662.0000,5.0000)
    .. controls (1652.6667,11.6667) and (1643.3333,25.6667) .. (1634.0000,47.0000)
    .. controls (1626.6667,63.6667) and (1619.6667,80.0000) .. (1613.0000,96.0000)
    .. controls (1599.6667,72.0000) and (1588.6667,60.0000) .. (1580.0000,60.0000)
    .. controls (1554.6667,60.0000) and (1532.6667,70.0000) .. (1514.0000,90.0000)
    .. controls (1529.3333,107.3333) and (1548.0000,135.3333) ..
    (1570.0000,174.0000) .. controls (1545.3333,156.0000) and (1520.3333,138.0000)
    .. (1495.0000,120.0000) .. controls (1465.0000,98.6667) and
    (1437.0000,88.0000) .. (1411.0000,88.0000) .. controls (1399.6667,88.0000) and
    (1350.6667,92.0000) .. (1264.0000,100.0000) .. controls (1260.6667,192.6667)
    and (1252.3333,272.6667) .. (1239.0000,340.0000) -- (1182.0000,340.0000) ..
    controls (1197.3333,237.3333) and (1206.6667,140.3333) .. (1210.0000,49.0000)
    .. controls (1332.6667,37.6667) and (1399.6667,32.0000) .. (1411.0000,32.0000)
    .. controls (1435.6667,32.0000) and (1460.0000,37.6667) .. (1484.0000,49.0000)
    .. controls (1516.6667,19.0000) and (1548.6667,4.0000) .. (1580.0000,4.0000)
    .. controls (1584.0000,4.0000) and (1588.0000,5.0000) .. (1592.0000,7.0000) ..
    controls (1615.3333,-37.6667) and (1648.6667,-62.0000) .. (1692.0000,-66.0000)
    .. controls (1729.3333,-93.3333) and (1748.0000,-185.0000) ..
    (1748.0000,-341.0000) .. controls (1748.0000,-369.0000) and
    (1746.0000,-411.3333) .. (1742.0000,-468.0000) .. controls
    (1738.6667,-524.6667) and (1737.0000,-566.6667) .. (1737.0000,-594.0000) ..
    controls (1724.3333,-606.6667) and (1709.0000,-615.6667) ..
    (1691.0000,-621.0000) .. controls (1699.6667,-627.0000) and
    (1711.6667,-637.6667) .. (1727.0000,-653.0000) .. controls
    (1725.0000,-687.6667) and (1724.6667,-731.0000) .. (1726.0000,-783.0000) --
    (1699.0000,-786.0000) -- (1726.0000,-811.0000) -- (1726.0000,-830.0000) ..
    controls (1726.0000,-892.0000) and (1720.6667,-935.3333) ..
    (1710.0000,-960.0000) .. controls (1692.6667,-999.3333) and
    (1657.0000,-1019.0000) .. (1603.0000,-1019.0000) .. controls
    (1588.3333,-1019.0000) and (1569.3333,-1013.6667) .. (1546.0000,-1003.0000) --
    (1558.0000,-955.0000) -- (1526.0000,-993.0000) .. controls
    (1484.6667,-971.0000) and (1464.0000,-926.3333) .. (1464.0000,-859.0000) ..
    controls (1464.0000,-817.0000) and (1467.3333,-754.3333) ..
    (1474.0000,-671.0000) .. controls (1480.6667,-588.3333) and
    (1484.0000,-526.0000) .. (1484.0000,-484.0000) .. controls
    (1484.0000,-416.0000) and (1472.6667,-355.6667) .. (1450.0000,-303.0000) ..
    controls (1420.6667,-232.3333) and (1376.6667,-197.0000) ..
    (1318.0000,-197.0000) .. controls (1293.3333,-197.0000) and
    (1270.3333,-205.3333) .. (1249.0000,-222.0000) .. controls
    (1227.6667,-239.3333) and (1217.0000,-260.0000) .. (1217.0000,-284.0000) ..
    controls (1217.0000,-310.6667) and (1222.3333,-344.3333) ..
    (1233.0000,-385.0000) .. controls (1247.6667,-442.3333) and
    (1255.6667,-475.3333) .. (1257.0000,-484.0000) .. controls
    (1269.0000,-550.0000) and (1275.0000,-641.0000) .. (1275.0000,-757.0000) --
    (1202.0000,-785.0000) -- (1275.0000,-791.0000) .. controls
    (1275.0000,-803.6667) and (1274.6667,-827.6667) .. (1274.0000,-863.0000) ..
    controls (1274.0000,-893.0000) and (1274.0000,-917.0000) ..
    (1274.0000,-935.0000) .. controls (1274.0000,-1016.3333) and
    (1262.0000,-1125.0000) .. (1238.0000,-1261.0000) -- (1187.0000,-1248.0000) --
    (1223.0000,-1305.0000) .. controls (1185.0000,-1357.0000) and
    (1149.3333,-1391.3333) .. (1116.0000,-1408.0000) .. controls
    (1083.3333,-1424.6667) and (1035.0000,-1433.0000) .. (971.0000,-1433.0000) ..
    controls (921.6667,-1433.0000) and (857.0000,-1408.6667) ..
    (777.0000,-1360.0000) -- (843.0000,-1264.0000) -- (769.0000,-1322.0000) ..
    controls (767.0000,-1294.0000) and (760.3333,-1257.6667) ..
    (749.0000,-1213.0000) .. controls (735.6667,-1157.6667) and
    (727.6667,-1121.3333) .. (725.0000,-1104.0000) -- (723.0000,-1105.0000) ..
    controls (720.3333,-1070.3333) and (719.0000,-1029.3333) ..
    (719.0000,-982.0000) .. controls (719.0000,-953.3333) and (718.6667,-910.3333)
    .. (718.0000,-853.0000) .. controls (717.3333,-795.6667) and
    (717.0000,-752.6667) .. (717.0000,-724.0000) .. controls (717.0000,-720.6667)
    and (717.3333,-706.3333) .. (718.0000,-681.0000) .. controls
    (740.6667,-672.3333) and (768.0000,-663.3333) .. (800.0000,-654.0000) ..
    controls (771.3333,-647.3333) and (744.3333,-643.6667) .. (719.0000,-643.0000)
    .. controls (721.0000,-599.6667) and (726.0000,-557.0000) ..
    (734.0000,-515.0000) .. controls (736.0000,-504.3333) and (738.6667,-488.0000)
    .. (742.0000,-466.0000) .. controls (690.0000,-444.0000) and
    (650.3333,-433.0000) .. (623.0000,-433.0000) .. controls (567.6667,-433.0000)
    and (524.3333,-456.0000) .. (493.0000,-502.0000) .. controls
    (465.6667,-542.6667) and (452.0000,-592.0000) .. (452.0000,-650.0000) ..
    controls (452.0000,-678.0000) and (453.3333,-705.0000) .. (456.0000,-731.0000)
    .. controls (448.0000,-745.6667) and (434.6667,-754.6667) ..
    (416.0000,-758.0000) -- (464.0000,-786.0000) .. controls (464.6667,-789.3333)
    and (465.0000,-792.6667) .. (465.0000,-796.0000) .. controls
    (465.0000,-968.0000) and (425.6667,-1054.0000) .. (347.0000,-1054.0000) ..
    controls (284.3333,-1054.0000) and (241.3333,-1034.3333) ..
    (218.0000,-995.0000) .. controls (200.6667,-965.6667) and (192.0000,-918.6667)
    .. (192.0000,-854.0000) .. controls (192.0000,-848.0000) and
    (192.3333,-827.3333) .. (193.0000,-792.0000) .. controls (209.0000,-784.6667)
    and (233.6667,-774.6667) .. (267.0000,-762.0000) .. controls
    (257.6667,-760.6667) and (235.3333,-757.0000) .. (200.0000,-751.0000) ..
    controls (200.0000,-709.6667) and (205.3333,-661.3333) .. (216.0000,-606.0000)
    .. controls (222.6667,-596.6667) and (237.0000,-586.3333) ..
    (259.0000,-575.0000) .. controls (247.0000,-571.0000) and (231.3333,-564.0000)
    .. (212.0000,-554.0000) -- (214.0000,-532.0000) -- (213.0000,-532.0000) ..
    controls (215.6667,-445.3333) and (226.3333,-357.0000) .. (245.0000,-267.0000)
    -- (254.0000,-263.0000) .. controls (291.3333,-177.0000) and
    (391.3333,-134.0000) .. (554.0000,-134.0000) .. controls (592.0000,-134.0000)
    and (654.6667,-139.0000) .. (742.0000,-149.0000) .. controls
    (735.3333,-97.0000) and (728.0000,-18.6667) .. (720.0000,86.0000) --
    (728.0000,89.0000) -- (728.0000,340.0000) -- (672.0000,340.0000) --
    (672.0000,127.0000) .. controls (651.3333,119.0000) and (619.6667,111.3333) ..
    (577.0000,104.0000) .. controls (607.6667,94.0000) and (636.6667,85.0000) ..
    (664.0000,77.0000) .. controls (664.0000,41.6667) and (668.6667,-12.3333) ..
    (678.0000,-85.0000) .. controls (636.6667,-80.3333) and (595.3333,-78.0000) ..
    (554.0000,-78.0000) .. controls (367.3333,-78.0000) and (253.3333,-125.3333)
    .. (212.0000,-220.0000) .. controls (199.3333,-224.6667) and
    (180.3333,-228.6667) .. (155.0000,-232.0000) .. controls (167.6667,-236.0000)
    and (179.6667,-241.3333) .. (191.0000,-248.0000) .. controls
    (170.3333,-339.3333) and (159.0000,-434.3333) .. (157.0000,-533.0000) ..
    controls (148.3333,-537.0000) and (136.3333,-539.0000) .. (121.0000,-539.0000)
    .. controls (111.0000,-539.0000) and (99.3333,-538.3333) ..
    (86.0000,-537.0000) .. controls (115.3333,-548.3333) and (138.3333,-558.0000)
    .. (155.0000,-566.0000) .. controls (151.0000,-612.0000) and
    (147.6667,-666.3333) .. (145.0000,-729.0000) .. controls (125.6667,-743.6667)
    and (104.6667,-757.6667) .. (82.0000,-771.0000) .. controls
    (96.6667,-781.6667) and (115.0000,-794.0000) .. (137.0000,-808.0000) ..
    controls (137.0000,-908.6667) and (147.0000,-979.0000) ..
    (167.0000,-1019.0000) .. controls (197.0000,-1079.6667) and
    (257.0000,-1110.0000) .. (347.0000,-1110.0000) .. controls
    (453.0000,-1110.0000) and (510.6667,-1008.0000) .. (520.0000,-804.0000) ..
    controls (524.6667,-802.6667) and (529.0000,-802.0000) .. (533.0000,-802.0000)
    .. controls (533.6667,-802.0000) and (560.3333,-808.0000) ..
    (613.0000,-820.0000) .. controls (580.3333,-804.0000) and (548.3333,-786.0000)
    .. (517.0000,-766.0000) .. controls (511.0000,-726.6667) and
    (508.0000,-688.0000) .. (508.0000,-650.0000) .. controls (508.0000,-608.0000)
    and (516.6667,-572.3333) .. (534.0000,-543.0000) .. controls
    (554.6667,-507.0000) and (584.3333,-489.0000) .. (623.0000,-489.0000) ..
    controls (643.0000,-489.0000) and (661.6667,-492.6667) .. (679.0000,-500.0000)
    .. controls (671.0000,-544.0000) and (665.6667,-594.0000) ..
    (663.0000,-650.0000) .. controls (661.0000,-650.6667) and (640.3333,-660.0000)
    .. (601.0000,-678.0000) -- (661.0000,-690.0000) .. controls
    (661.0000,-690.0000) and (661.0000,-701.3333) .. (661.0000,-724.0000) ..
    controls (661.0000,-752.6667) and (661.3333,-795.3333) .. (662.0000,-852.0000)
    .. controls (662.6667,-908.6667) and (663.0000,-951.3333) ..
    (663.0000,-980.0000) .. controls (663.0000,-1047.3333) and
    (665.0000,-1098.0000) .. (669.0000,-1132.0000) .. controls
    (656.3333,-1144.0000) and (637.6667,-1162.0000) .. (613.0000,-1186.0000) ..
    controls (627.6667,-1182.6667) and (649.6667,-1177.6667) ..
    (679.0000,-1171.0000) .. controls (681.0000,-1181.0000) and
    (688.0000,-1211.0000) .. (700.0000,-1261.0000) .. controls
    (709.3333,-1297.6667) and (714.0000,-1328.0000) .. (714.0000,-1352.0000) ..
    controls (714.0000,-1364.0000) and (703.3333,-1386.3333) ..
    (682.0000,-1419.0000) .. controls (695.3333,-1417.0000) and
    (714.6667,-1412.0000) .. (740.0000,-1404.0000) .. controls
    (830.0000,-1460.6667) and (907.0000,-1489.0000) .. (971.0000,-1489.0000) ..
    controls (1046.3333,-1489.0000) and (1103.6667,-1479.3333) ..
    (1143.0000,-1460.0000) .. controls (1183.0000,-1440.6667) and
    (1224.3333,-1400.6667) .. (1267.0000,-1340.0000) -- (1364.0000,-1380.0000) ..
    controls (1362.6667,-1364.6667) and (1352.3333,-1351.0000) ..
    (1333.0000,-1339.0000) .. controls (1317.0000,-1330.3333) and
    (1301.0000,-1321.6667) .. (1285.0000,-1313.0000) -- (1308.0000,-1183.0000) ..
    controls (1325.3333,-1188.3333) and (1349.6667,-1193.3333) ..
    (1381.0000,-1198.0000) .. controls (1361.0000,-1186.6667) and
    (1338.3333,-1172.6667) .. (1313.0000,-1156.0000) .. controls
    (1323.6667,-1056.0000) and (1329.0000,-909.0000) .. (1329.0000,-715.0000) ..
    controls (1329.0000,-580.3333) and (1319.3333,-478.3333) ..
    (1300.0000,-409.0000) .. controls (1301.3333,-408.3333) and
    (1321.6667,-400.0000) .. (1361.0000,-384.0000) .. controls
    (1343.0000,-382.6667) and (1317.6667,-375.6667) .. (1285.0000,-363.0000) ..
    controls (1277.0000,-328.3333) and (1273.0000,-302.0000) ..
    (1273.0000,-284.0000) .. controls (1273.0000,-263.3333) and
    (1288.0000,-253.0000) .. (1318.0000,-253.0000) .. controls
    (1391.3333,-253.0000) and (1428.0000,-330.0000) .. (1428.0000,-484.0000) ..
    controls (1428.0000,-523.3333) and (1424.6667,-581.6667) ..
    (1418.0000,-659.0000) .. controls (1411.3333,-737.0000) and
    (1408.0000,-795.6667) .. (1408.0000,-835.0000) .. controls
    (1408.0000,-949.0000) and (1435.0000,-1018.0000) .. (1489.0000,-1042.0000) ..
    controls (1487.6667,-1054.6667) and (1485.6667,-1074.0000) ..
    (1483.0000,-1100.0000) .. controls (1492.3333,-1090.0000) and
    (1505.3333,-1074.6667) .. (1522.0000,-1054.0000) .. controls
    (1548.6667,-1068.0000) and (1575.6667,-1075.0000) .. (1603.0000,-1075.0000) ..
    controls (1673.0000,-1075.0000) and (1722.0000,-1053.6667) ..
    (1750.0000,-1011.0000) .. controls (1772.6667,-976.3333) and
    (1783.6667,-922.0000) .. (1783.0000,-848.0000) .. controls
    (1787.0000,-847.3333) and (1790.3333,-847.0000) .. (1793.0000,-847.0000) ..
    controls (1809.0000,-847.0000) and (1833.3333,-851.3333) ..
    (1866.0000,-860.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F336.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1591.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1876.0000,-875.0000) ..
    controls (1874.0000,-834.3333) and (1849.3333,-809.0000) ..
    (1802.0000,-799.0000) .. controls (1796.0000,-840.3333) and
    (1773.0000,-861.0000) .. (1733.0000,-861.0000) .. controls
    (1705.6667,-861.0000) and (1661.6667,-845.6667) .. (1601.0000,-815.0000) ..
    controls (1536.3333,-782.3333) and (1504.0000,-755.0000) ..
    (1504.0000,-733.0000) .. controls (1504.0000,-722.3333) and
    (1505.6667,-706.6667) .. (1509.0000,-686.0000) .. controls
    (1513.0000,-665.3333) and (1515.0000,-649.6667) .. (1515.0000,-639.0000) ..
    controls (1515.0000,-600.3333) and (1500.6667,-571.0000) ..
    (1472.0000,-551.0000) .. controls (1462.0000,-567.6667) and
    (1430.6667,-629.0000) .. (1378.0000,-735.0000) .. controls
    (1340.6667,-811.0000) and (1303.0000,-868.6667) .. (1265.0000,-908.0000) ..
    controls (1276.3333,-912.6667) and (1287.6667,-915.0000) ..
    (1299.0000,-915.0000) .. controls (1316.3333,-915.0000) and
    (1340.0000,-906.3333) .. (1370.0000,-889.0000) .. controls
    (1400.6667,-872.3333) and (1422.0000,-864.0000) .. (1434.0000,-864.0000) ..
    controls (1468.6667,-864.0000) and (1518.6667,-878.0000) ..
    (1584.0000,-906.0000) .. controls (1650.0000,-934.0000) and
    (1698.6667,-948.0000) .. (1730.0000,-948.0000) .. controls
    (1801.3333,-948.0000) and (1850.0000,-923.6667) .. (1876.0000,-875.0000) --
    cycle(1484.0000,-447.0000) .. controls (1484.0000,-389.6667) and
    (1452.0000,-342.6667) .. (1388.0000,-306.0000) .. controls
    (1333.3333,-274.6667) and (1260.3333,-246.3333) .. (1169.0000,-221.0000) ..
    controls (1093.0000,-200.3333) and (1017.0000,-179.6667) ..
    (941.0000,-159.0000) .. controls (826.3333,-121.6667) and (711.6667,-84.0000)
    .. (597.0000,-46.0000) .. controls (442.3333,2.0000) and (329.6667,26.0000) ..
    (259.0000,26.0000) .. controls (206.3333,26.0000) and (180.0000,-1.6667) ..
    (180.0000,-57.0000) .. controls (180.0000,-61.6667) and (195.6667,-74.3333) ..
    (227.0000,-95.0000) .. controls (269.6667,-123.0000) and (318.3333,-162.6667)
    .. (373.0000,-214.0000) .. controls (462.3333,-298.0000) and
    (508.3333,-341.0000) .. (511.0000,-343.0000) .. controls (594.3333,-415.6667)
    and (660.0000,-483.0000) .. (708.0000,-545.0000) .. controls
    (771.3333,-629.6667) and (834.3333,-714.6667) .. (897.0000,-800.0000) ..
    controls (988.3333,-906.6667) and (1070.3333,-960.0000) ..
    (1143.0000,-960.0000) .. controls (1215.6667,-960.0000) and
    (1294.6667,-871.0000) .. (1380.0000,-693.0000) .. controls
    (1401.3333,-653.0000) and (1423.0000,-613.0000) .. (1445.0000,-573.0000) ..
    controls (1471.0000,-521.0000) and (1484.0000,-479.0000) ..
    (1484.0000,-447.0000) -- cycle(1862.0000,-867.0000) .. controls
    (1853.3333,-879.0000) and (1844.3333,-885.0000) .. (1835.0000,-885.0000) ..
    controls (1817.0000,-885.0000) and (1808.0000,-871.0000) ..
    (1808.0000,-843.0000) .. controls (1808.0000,-835.6667) and
    (1809.0000,-829.3333) .. (1811.0000,-824.0000) .. controls
    (1834.3333,-827.3333) and (1851.3333,-841.6667) .. (1862.0000,-867.0000) --
    cycle(1643.0000,-904.0000) .. controls (1537.6667,-852.6667) and
    (1471.0000,-827.0000) .. (1443.0000,-827.0000) .. controls
    (1430.3333,-827.0000) and (1399.3333,-836.6667) .. (1350.0000,-856.0000) --
    (1402.0000,-780.0000) -- (1643.0000,-904.0000) -- cycle(1197.0000,-754.0000)
    .. controls (1163.6667,-778.6667) and (1136.0000,-827.6667) ..
    (1114.0000,-901.0000) .. controls (1109.3333,-846.3333) and
    (1040.0000,-756.3333) .. (906.0000,-631.0000) .. controls (814.6667,-547.0000)
    and (723.3333,-463.3333) .. (632.0000,-380.0000) -- (647.0000,-362.0000) --
    (902.0000,-592.0000) .. controls (1024.0000,-702.0000) and
    (1115.3333,-757.0000) .. (1176.0000,-757.0000) .. controls
    (1183.3333,-757.0000) and (1190.3333,-756.0000) .. (1197.0000,-754.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F337.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1671.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1188.0000,-1073.0000) ..
    controls (1188.0000,-943.0000) and (1169.3333,-854.3333) ..
    (1132.0000,-807.0000) .. controls (1122.0000,-798.3333) and
    (1107.3333,-785.3333) .. (1088.0000,-768.0000) .. controls
    (1092.6667,-792.0000) and (1095.0000,-815.6667) .. (1095.0000,-839.0000) ..
    controls (1095.0000,-878.3333) and (1071.6667,-934.0000) ..
    (1025.0000,-1006.0000) .. controls (979.0000,-1078.0000) and
    (956.0000,-1111.3333) .. (956.0000,-1106.0000) .. controls
    (956.0000,-1119.3333) and (961.3333,-1153.0000) .. (972.0000,-1207.0000) ..
    controls (982.6667,-1261.6667) and (990.6667,-1294.0000) ..
    (996.0000,-1304.0000) .. controls (1002.6667,-1316.6667) and
    (1035.0000,-1365.6667) .. (1093.0000,-1451.0000) .. controls
    (1156.3333,-1324.3333) and (1188.0000,-1198.3333) .. (1188.0000,-1073.0000) --
    cycle(956.0000,-1316.0000) .. controls (956.0000,-1301.3333) and
    (950.6667,-1274.0000) .. (940.0000,-1234.0000) .. controls
    (928.0000,-1188.0000) and (921.0000,-1158.6667) .. (919.0000,-1146.0000) ..
    controls (917.6667,-1148.0000) and (896.3333,-1177.6667) ..
    (855.0000,-1235.0000) .. controls (819.0000,-1285.0000) and
    (801.0000,-1311.3333) .. (801.0000,-1314.0000) .. controls
    (801.0000,-1355.3333) and (826.0000,-1402.3333) .. (876.0000,-1455.0000) ..
    controls (892.6667,-1451.0000) and (910.3333,-1431.0000) ..
    (929.0000,-1395.0000) .. controls (947.0000,-1361.6667) and
    (956.0000,-1335.3333) .. (956.0000,-1316.0000) -- cycle(1052.0000,-823.0000)
    .. controls (1052.0000,-797.0000) and (1045.0000,-768.6667) ..
    (1031.0000,-738.0000) .. controls (951.6667,-714.0000) and
    (904.0000,-702.0000) .. (888.0000,-702.0000) .. controls (807.3333,-702.0000)
    and (748.3333,-707.0000) .. (711.0000,-717.0000) .. controls
    (653.0000,-732.3333) and (605.0000,-765.0000) .. (567.0000,-815.0000) ..
    controls (532.3333,-861.0000) and (515.0000,-944.3333) ..
    (515.0000,-1065.0000) .. controls (515.0000,-1195.6667) and
    (546.3333,-1324.3333) .. (609.0000,-1451.0000) .. controls
    (623.0000,-1440.3333) and (643.0000,-1423.0000) .. (669.0000,-1399.0000) ..
    controls (752.3333,-1308.3333) and (828.6667,-1216.3333) ..
    (898.0000,-1123.0000) .. controls (1000.6667,-983.0000) and
    (1052.0000,-883.0000) .. (1052.0000,-823.0000) -- cycle(1644.0000,-715.0000)
    .. controls (1630.6667,-653.6667) and (1606.6667,-563.3333) ..
    (1572.0000,-444.0000) .. controls (1569.3333,-437.3333) and
    (1549.6667,-400.0000) .. (1513.0000,-332.0000) .. controls
    (1495.0000,-294.6667) and (1465.6667,-239.3333) .. (1425.0000,-166.0000) ..
    controls (1371.6667,-82.0000) and (1302.0000,9.0000) .. (1216.0000,107.0000)
    .. controls (1138.0000,191.6667) and (1060.0000,276.3333) ..
    (982.0000,361.0000) -- (748.0000,361.0000) .. controls (726.0000,336.3333) and
    (692.0000,300.0000) .. (646.0000,252.0000) .. controls (502.6667,108.0000) and
    (386.0000,-35.0000) .. (296.0000,-177.0000) .. controls (295.3333,-178.3333)
    and (275.3333,-217.0000) .. (236.0000,-293.0000) .. controls
    (216.6667,-325.6667) and (190.3333,-376.0000) .. (157.0000,-444.0000) ..
    controls (153.0000,-454.0000) and (139.3333,-504.3333) .. (116.0000,-595.0000)
    .. controls (112.0000,-611.0000) and (100.6667,-649.6667) ..
    (82.0000,-711.0000) -- (119.0000,-934.0000) .. controls (136.3333,-901.3333)
    and (162.0000,-851.6667) .. (196.0000,-785.0000) .. controls
    (202.6667,-769.6667) and (214.0000,-746.6667) .. (230.0000,-716.0000) ..
    controls (239.3333,-700.6667) and (269.3333,-675.3333) .. (320.0000,-640.0000)
    .. controls (376.6667,-601.3333) and (411.3333,-575.3333) ..
    (424.0000,-562.0000) .. controls (430.6667,-554.6667) and (457.3333,-514.6667)
    .. (504.0000,-442.0000) .. controls (581.3333,-321.3333) and
    (642.6667,-209.3333) .. (688.0000,-106.0000) .. controls (692.0000,-96.6667)
    and (735.6667,28.0000) .. (819.0000,268.0000) -- (819.0000,-643.0000) --
    (912.0000,-643.0000) -- (912.0000,264.0000) .. controls (938.0000,180.0000)
    and (981.3333,55.6667) .. (1042.0000,-109.0000) .. controls
    (1067.3333,-167.6667) and (1116.3333,-260.6667) .. (1189.0000,-388.0000) ..
    controls (1211.0000,-428.0000) and (1248.3333,-484.6667) ..
    (1301.0000,-558.0000) .. controls (1318.3333,-576.6667) and
    (1350.6667,-600.6667) .. (1398.0000,-630.0000) .. controls
    (1442.6667,-658.0000) and (1474.0000,-683.0000) .. (1492.0000,-705.0000) ..
    controls (1514.0000,-731.0000) and (1535.6667,-767.3333) ..
    (1557.0000,-814.0000) .. controls (1575.0000,-852.6667) and
    (1593.0000,-891.3333) .. (1611.0000,-930.0000) -- (1644.0000,-715.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F338.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-711.0000) ..
    controls (1976.0000,-646.3333) and (1945.6667,-578.6667) ..
    (1885.0000,-508.0000) .. controls (1879.6667,-501.3333) and
    (1848.0000,-469.3333) .. (1790.0000,-412.0000) .. controls
    (1736.0000,-358.6667) and (1709.0000,-331.0000) .. (1709.0000,-329.0000) ..
    controls (1709.0000,-331.0000) and (1715.3333,-303.6667) ..
    (1728.0000,-247.0000) .. controls (1742.6667,-181.6667) and
    (1750.0000,-121.0000) .. (1750.0000,-65.0000) .. controls (1750.0000,-14.3333)
    and (1742.0000,33.6667) .. (1726.0000,79.0000) .. controls
    (1704.6667,140.3333) and (1673.6667,171.0000) .. (1633.0000,171.0000) ..
    controls (1626.3333,171.0000) and (1616.0000,169.6667) .. (1602.0000,167.0000)
    .. controls (1588.6667,164.3333) and (1578.6667,163.0000) ..
    (1572.0000,163.0000) .. controls (1554.0000,163.0000) and (1543.0000,175.0000)
    .. (1539.0000,199.0000) .. controls (1533.0000,235.6667) and
    (1530.0000,254.3333) .. (1530.0000,255.0000) .. controls (1522.6667,269.6667)
    and (1502.6667,282.0000) .. (1470.0000,292.0000) .. controls
    (1443.3333,300.6667) and (1419.3333,305.0000) .. (1398.0000,305.0000) ..
    controls (1349.3333,305.0000) and (1285.3333,287.6667) .. (1206.0000,253.0000)
    .. controls (1134.6667,222.3333) and (1075.6667,189.6667) ..
    (1029.0000,155.0000) .. controls (982.3333,189.6667) and (923.3333,222.3333)
    .. (852.0000,253.0000) .. controls (772.6667,287.6667) and (708.6667,305.0000)
    .. (660.0000,305.0000) .. controls (638.0000,305.0000) and (613.6667,301.0000)
    .. (587.0000,293.0000) .. controls (553.6667,283.0000) and (533.6667,270.3333)
    .. (527.0000,255.0000) .. controls (524.3333,236.3333) and (522.0000,217.6667)
    .. (520.0000,199.0000) .. controls (516.6667,175.0000) and (505.3333,163.0000)
    .. (486.0000,163.0000) .. controls (479.3333,163.0000) and (469.0000,164.3333)
    .. (455.0000,167.0000) .. controls (441.6667,169.6667) and (431.6667,171.0000)
    .. (425.0000,171.0000) .. controls (383.0000,171.0000) and (351.6667,140.0000)
    .. (331.0000,78.0000) .. controls (315.6667,33.3333) and (308.0000,-15.6667)
    .. (308.0000,-69.0000) .. controls (308.0000,-105.6667) and
    (313.0000,-150.3333) .. (323.0000,-203.0000) .. controls (331.6667,-247.0000)
    and (340.3333,-291.0000) .. (349.0000,-335.0000) .. controls
    (171.0000,-481.0000) and (82.0000,-607.6667) .. (82.0000,-715.0000) ..
    controls (82.0000,-758.3333) and (98.6667,-787.0000) .. (132.0000,-801.0000)
    .. controls (166.0000,-815.0000) and (183.0000,-827.3333) ..
    (183.0000,-838.0000) .. controls (183.0000,-842.6667) and (176.3333,-856.6667)
    .. (163.0000,-880.0000) .. controls (149.6667,-904.0000) and
    (143.0000,-918.3333) .. (143.0000,-923.0000) .. controls (143.0000,-954.3333)
    and (168.0000,-989.0000) .. (218.0000,-1027.0000) .. controls
    (260.6667,-1059.0000) and (300.6667,-1080.3333) .. (338.0000,-1091.0000) ..
    controls (412.6667,-1112.3333) and (501.3333,-1126.6667) ..
    (604.0000,-1134.0000) .. controls (610.6667,-1142.6667) and
    (618.0000,-1156.6667) .. (626.0000,-1176.0000) .. controls
    (720.0000,-1400.0000) and (822.0000,-1512.0000) .. (932.0000,-1512.0000) ..
    controls (954.0000,-1512.0000) and (973.0000,-1501.3333) ..
    (989.0000,-1480.0000) .. controls (1005.6667,-1458.6667) and
    (1019.0000,-1448.0000) .. (1029.0000,-1448.0000) .. controls
    (1039.0000,-1448.0000) and (1051.3333,-1458.6667) .. (1066.0000,-1480.0000) ..
    controls (1081.3333,-1501.3333) and (1101.3333,-1512.0000) ..
    (1126.0000,-1512.0000) .. controls (1224.0000,-1512.0000) and
    (1315.3333,-1423.0000) .. (1400.0000,-1245.0000) .. controls
    (1410.0000,-1219.6667) and (1428.0000,-1182.6667) .. (1454.0000,-1134.0000) ..
    controls (1544.6667,-1134.0000) and (1636.3333,-1118.0000) ..
    (1729.0000,-1086.0000) .. controls (1850.3333,-1043.3333) and
    (1911.0000,-985.6667) .. (1911.0000,-913.0000) .. controls
    (1911.0000,-903.6667) and (1905.0000,-890.0000) .. (1893.0000,-872.0000) ..
    controls (1881.0000,-854.0000) and (1875.0000,-842.6667) ..
    (1875.0000,-838.0000) .. controls (1875.0000,-830.0000) and
    (1891.6667,-817.6667) .. (1925.0000,-801.0000) .. controls
    (1959.0000,-785.0000) and (1976.0000,-755.0000) .. (1976.0000,-711.0000) --
    cycle(1919.0000,-711.0000) .. controls (1919.0000,-740.3333) and
    (1900.0000,-760.6667) .. (1862.0000,-772.0000) .. controls
    (1824.6667,-783.3333) and (1806.0000,-803.0000) .. (1806.0000,-831.0000) ..
    controls (1806.0000,-842.3333) and (1814.6667,-856.3333) ..
    (1832.0000,-873.0000) .. controls (1850.0000,-890.3333) and
    (1859.0000,-906.3333) .. (1859.0000,-921.0000) .. controls
    (1859.0000,-951.6667) and (1824.0000,-982.0000) .. (1754.0000,-1012.0000) ..
    controls (1699.3333,-1035.3333) and (1650.3333,-1049.6667) ..
    (1607.0000,-1055.0000) .. controls (1557.0000,-1057.6667) and
    (1492.3333,-1066.3333) .. (1413.0000,-1081.0000) .. controls
    (1379.0000,-1145.6667) and (1345.3333,-1210.0000) .. (1312.0000,-1274.0000) ..
    controls (1244.0000,-1398.0000) and (1182.0000,-1460.0000) ..
    (1126.0000,-1460.0000) .. controls (1110.6667,-1460.0000) and
    (1094.6667,-1445.6667) .. (1078.0000,-1417.0000) .. controls
    (1062.0000,-1389.0000) and (1045.0000,-1375.0000) .. (1027.0000,-1375.0000) ..
    controls (1013.0000,-1375.0000) and (997.0000,-1389.0000) ..
    (979.0000,-1417.0000) .. controls (961.0000,-1445.6667) and
    (944.6667,-1460.0000) .. (930.0000,-1460.0000) .. controls
    (885.3333,-1460.0000) and (832.0000,-1414.0000) .. (770.0000,-1322.0000) ..
    controls (718.6667,-1246.0000) and (683.6667,-1178.3333) ..
    (665.0000,-1119.0000) .. controls (659.6667,-1102.3333) and
    (657.0000,-1094.0000) .. (657.0000,-1094.0000) .. controls
    (653.6667,-1087.3333) and (647.0000,-1081.6667) .. (637.0000,-1077.0000) ..
    controls (636.3333,-1076.3333) and (598.6667,-1073.0000) ..
    (524.0000,-1067.0000) .. controls (463.3333,-1061.6667) and
    (400.0000,-1047.6667) .. (334.0000,-1025.0000) .. controls
    (244.0000,-993.6667) and (199.0000,-957.0000) .. (199.0000,-915.0000) ..
    controls (199.0000,-910.3333) and (199.3333,-906.6667) .. (200.0000,-904.0000)
    .. controls (234.6667,-862.6667) and (252.0000,-835.3333) ..
    (252.0000,-822.0000) .. controls (252.0000,-801.3333) and (232.3333,-784.3333)
    .. (193.0000,-771.0000) .. controls (154.3333,-758.3333) and
    (135.0000,-740.3333) .. (135.0000,-717.0000) .. controls (135.0000,-695.0000)
    and (144.6667,-665.6667) .. (164.0000,-629.0000) .. controls
    (192.0000,-575.6667) and (254.3333,-504.0000) .. (351.0000,-414.0000) ..
    controls (363.6667,-403.3333) and (381.3333,-386.0000) .. (404.0000,-362.0000)
    .. controls (410.0000,-354.0000) and (413.0000,-345.6667) ..
    (413.0000,-337.0000) .. controls (413.0000,-341.0000) and (404.3333,-307.6667)
    .. (387.0000,-237.0000) .. controls (375.0000,-188.3333) and
    (369.0000,-130.3333) .. (369.0000,-63.0000) .. controls (369.0000,58.3333) and
    (393.0000,119.0000) .. (441.0000,119.0000) .. controls (451.0000,119.0000) and
    (464.6667,115.0000) .. (482.0000,107.0000) .. controls (500.0000,99.0000) and
    (514.0000,95.0000) .. (524.0000,95.0000) .. controls (547.3333,95.0000) and
    (560.6667,108.0000) .. (564.0000,134.0000) .. controls (567.3333,157.3333) and
    (570.3333,181.0000) .. (573.0000,205.0000) .. controls (582.3333,231.0000) and
    (606.3333,244.0000) .. (645.0000,244.0000) .. controls (694.3333,244.0000) and
    (770.0000,218.3333) .. (872.0000,167.0000) .. controls (974.6667,116.3333) and
    (1027.0000,91.0000) .. (1029.0000,91.0000) .. controls (1032.3333,91.0000) and
    (1084.0000,116.3333) .. (1184.0000,167.0000) .. controls (1284.6667,218.3333)
    and (1361.0000,244.0000) .. (1413.0000,244.0000) .. controls
    (1451.6667,244.0000) and (1475.6667,231.0000) .. (1485.0000,205.0000) ..
    controls (1485.0000,205.0000) and (1488.0000,181.3333) .. (1494.0000,134.0000)
    .. controls (1496.6667,108.0000) and (1509.3333,95.0000) ..
    (1532.0000,95.0000) .. controls (1542.0000,95.0000) and (1555.6667,99.0000) ..
    (1573.0000,107.0000) .. controls (1591.0000,115.0000) and (1605.0000,119.0000)
    .. (1615.0000,119.0000) .. controls (1664.3333,119.0000) and
    (1689.0000,58.3333) .. (1689.0000,-63.0000) .. controls (1689.0000,-124.3333)
    and (1681.6667,-187.0000) .. (1667.0000,-251.0000) .. controls
    (1652.3333,-315.0000) and (1645.0000,-343.6667) .. (1645.0000,-337.0000) ..
    controls (1645.0000,-349.0000) and (1650.0000,-361.0000) ..
    (1660.0000,-373.0000) .. controls (1674.0000,-384.3333) and
    (1694.3333,-401.6667) .. (1721.0000,-425.0000) .. controls
    (1765.6667,-464.3333) and (1806.6667,-508.0000) .. (1844.0000,-556.0000) ..
    controls (1894.0000,-620.6667) and (1919.0000,-672.3333) ..
    (1919.0000,-711.0000) -- cycle(1499.0000,-717.0000) .. controls
    (1499.0000,-693.0000) and (1487.6667,-681.0000) .. (1465.0000,-681.0000) ..
    controls (1458.3333,-681.0000) and (1447.3333,-689.0000) ..
    (1432.0000,-705.0000) -- (1086.0000,-568.0000) .. controls
    (1065.3333,-570.6667) and (1055.0000,-577.3333) .. (1055.0000,-588.0000) ..
    controls (1055.0000,-598.6667) and (1062.3333,-608.6667) ..
    (1077.0000,-618.0000) .. controls (1092.3333,-628.0000) and
    (1185.3333,-652.3333) .. (1356.0000,-691.0000) .. controls
    (1373.3333,-695.0000) and (1398.0000,-703.6667) .. (1430.0000,-717.0000) ..
    controls (1435.3333,-738.3333) and (1445.3333,-749.0000) ..
    (1460.0000,-749.0000) .. controls (1486.0000,-749.0000) and
    (1499.0000,-738.3333) .. (1499.0000,-717.0000) -- cycle(1063.0000,-1036.0000)
    .. controls (1063.0000,-1022.6667) and (1060.3333,-1014.0000) ..
    (1055.0000,-1010.0000) .. controls (1047.6667,-1005.3333) and
    (1040.0000,-1000.6667) .. (1032.0000,-996.0000) .. controls
    (1031.3333,-994.0000) and (1031.0000,-991.3333) .. (1031.0000,-988.0000) ..
    controls (1031.0000,-949.3333) and (1035.0000,-891.3333) ..
    (1043.0000,-814.0000) .. controls (1051.6667,-736.6667) and
    (1056.0000,-678.6667) .. (1056.0000,-640.0000) .. controls
    (1056.0000,-618.6667) and (1047.0000,-608.0000) .. (1029.0000,-608.0000) ..
    controls (1007.0000,-608.0000) and (997.0000,-620.0000) ..
    (999.0000,-644.0000) -- (1027.0000,-996.0000) .. controls
    (1005.6667,-1004.0000) and (995.0000,-1016.6667) .. (995.0000,-1034.0000) ..
    controls (995.0000,-1056.6667) and (1005.6667,-1068.0000) ..
    (1027.0000,-1068.0000) .. controls (1051.0000,-1068.0000) and
    (1063.0000,-1057.3333) .. (1063.0000,-1036.0000) -- cycle(1334.0000,-200.0000)
    .. controls (1334.0000,-178.6667) and (1322.0000,-168.0000) ..
    (1298.0000,-168.0000) .. controls (1275.3333,-168.0000) and
    (1264.0000,-178.6667) .. (1264.0000,-200.0000) .. controls
    (1264.0000,-204.0000) and (1265.0000,-209.6667) .. (1267.0000,-217.0000) ..
    controls (1269.6667,-225.0000) and (1271.3333,-230.6667) ..
    (1272.0000,-234.0000) .. controls (1252.6667,-260.0000) and
    (1219.0000,-300.0000) .. (1171.0000,-354.0000) .. controls
    (1144.3333,-381.3333) and (1118.0000,-409.0000) .. (1092.0000,-437.0000) ..
    controls (1054.0000,-478.3333) and (1035.0000,-507.6667) ..
    (1035.0000,-525.0000) .. controls (1035.0000,-545.0000) and
    (1043.0000,-555.0000) .. (1059.0000,-555.0000) .. controls
    (1079.6667,-555.0000) and (1099.3333,-537.3333) .. (1118.0000,-502.0000) ..
    controls (1152.6667,-436.6667) and (1178.0000,-390.3333) ..
    (1194.0000,-363.0000) .. controls (1224.0000,-312.3333) and
    (1253.6667,-268.6667) .. (1283.0000,-232.0000) .. controls
    (1284.3333,-232.0000) and (1286.6667,-232.6667) .. (1290.0000,-234.0000) ..
    controls (1293.3333,-235.3333) and (1296.0000,-236.0000) ..
    (1298.0000,-236.0000) .. controls (1322.0000,-236.0000) and
    (1334.0000,-224.0000) .. (1334.0000,-200.0000) -- cycle(999.0000,-576.0000) ..
    controls (992.3333,-570.6667) and (982.6667,-568.0000) .. (970.0000,-568.0000)
    .. controls (954.6667,-568.0000) and (840.0000,-613.6667) ..
    (626.0000,-705.0000) .. controls (612.0000,-689.0000) and (601.0000,-681.0000)
    .. (593.0000,-681.0000) .. controls (585.6667,-681.0000) and
    (574.3333,-686.3333) .. (559.0000,-697.0000) -- (559.0000,-736.0000) ..
    controls (569.0000,-744.6667) and (580.3333,-749.0000) .. (593.0000,-749.0000)
    .. controls (606.3333,-749.0000) and (614.6667,-745.6667) ..
    (618.0000,-739.0000) .. controls (620.6667,-730.3333) and (623.3333,-721.6667)
    .. (626.0000,-713.0000) .. controls (640.0000,-708.3333) and
    (692.3333,-694.3333) .. (783.0000,-671.0000) .. controls (820.3333,-663.0000)
    and (858.0000,-655.0000) .. (896.0000,-647.0000) .. controls
    (943.3333,-635.6667) and (977.6667,-621.0000) .. (999.0000,-603.0000) --
    (999.0000,-576.0000) -- cycle(1023.0000,-527.0000) .. controls
    (1023.0000,-508.3333) and (1009.6667,-484.6667) .. (983.0000,-456.0000) ..
    controls (963.0000,-436.0000) and (942.6667,-415.6667) .. (922.0000,-395.0000)
    .. controls (888.6667,-357.6667) and (843.3333,-304.0000) ..
    (786.0000,-234.0000) .. controls (790.0000,-226.6667) and (792.0000,-217.6667)
    .. (792.0000,-207.0000) .. controls (792.0000,-181.0000) and
    (781.3333,-168.0000) .. (760.0000,-168.0000) .. controls (736.0000,-168.0000)
    and (724.0000,-178.6667) .. (724.0000,-200.0000) .. controls
    (724.0000,-224.0000) and (736.0000,-236.0000) .. (760.0000,-236.0000) ..
    controls (767.3333,-236.0000) and (772.0000,-234.6667) .. (774.0000,-232.0000)
    .. controls (778.6667,-238.0000) and (800.6667,-271.3333) ..
    (840.0000,-332.0000) .. controls (864.6667,-373.3333) and (889.3333,-414.6667)
    .. (914.0000,-456.0000) .. controls (954.6667,-522.0000) and
    (981.6667,-555.0000) .. (995.0000,-555.0000) .. controls (1013.6667,-555.0000)
    and (1023.0000,-545.6667) .. (1023.0000,-527.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F339.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1046.0000,-1260.0000) ..
    controls (1046.0000,-1226.0000) and (1037.6667,-1209.0000) ..
    (1021.0000,-1209.0000) .. controls (1013.6667,-1209.0000) and
    (1003.3333,-1211.0000) .. (990.0000,-1215.0000) .. controls
    (977.3333,-1219.0000) and (967.3333,-1221.0000) .. (960.0000,-1221.0000) ..
    controls (958.0000,-1221.0000) and (955.0000,-1220.3333) ..
    (951.0000,-1219.0000) .. controls (947.0000,-1217.6667) and
    (944.0000,-1217.0000) .. (942.0000,-1217.0000) .. controls
    (940.0000,-1217.0000) and (914.6667,-1233.3333) .. (866.0000,-1266.0000) ..
    controls (872.0000,-1271.3333) and (881.6667,-1278.0000) ..
    (895.0000,-1286.0000) .. controls (931.0000,-1300.0000) and
    (971.6667,-1307.0000) .. (1017.0000,-1307.0000) .. controls
    (1027.0000,-1307.0000) and (1035.3333,-1305.3333) .. (1042.0000,-1302.0000) ..
    controls (1042.0000,-1297.3333) and (1042.6667,-1290.3333) ..
    (1044.0000,-1281.0000) .. controls (1045.3333,-1271.6667) and
    (1046.0000,-1264.6667) .. (1046.0000,-1260.0000) -- cycle(1772.0000,-964.0000)
    .. controls (1748.6667,-926.0000) and (1722.6667,-877.6667) ..
    (1694.0000,-819.0000) .. controls (1682.6667,-773.6667) and
    (1677.0000,-735.3333) .. (1677.0000,-704.0000) .. controls
    (1677.0000,-688.6667) and (1679.0000,-665.3333) .. (1683.0000,-634.0000) ..
    controls (1687.0000,-602.6667) and (1689.0000,-579.3333) ..
    (1689.0000,-564.0000) .. controls (1689.0000,-514.0000) and
    (1681.0000,-476.0000) .. (1665.0000,-450.0000) .. controls
    (1661.0000,-443.3333) and (1635.3333,-414.3333) .. (1588.0000,-363.0000) ..
    controls (1562.0000,-334.3333) and (1546.3333,-311.0000) ..
    (1541.0000,-293.0000) .. controls (1541.0000,-275.6667) and
    (1539.0000,-252.0000) .. (1535.0000,-222.0000) .. controls
    (1532.3333,-215.3333) and (1522.6667,-204.3333) .. (1506.0000,-189.0000) ..
    controls (1490.0000,-173.6667) and (1478.6667,-166.0000) ..
    (1472.0000,-166.0000) .. controls (1412.6667,-166.0000) and
    (1366.6667,-184.3333) .. (1334.0000,-221.0000) .. controls
    (1324.0000,-232.3333) and (1316.6667,-250.6667) .. (1312.0000,-276.0000) ..
    controls (1308.0000,-296.0000) and (1304.3333,-316.0000) ..
    (1301.0000,-336.0000) -- (1337.0000,-516.0000) .. controls
    (1318.3333,-516.0000) and (1293.6667,-504.0000) .. (1263.0000,-480.0000) ..
    controls (1241.0000,-462.0000) and (1218.6667,-443.6667) ..
    (1196.0000,-425.0000) .. controls (1229.3333,-469.6667) and
    (1262.6667,-514.3333) .. (1296.0000,-559.0000) .. controls
    (1323.3333,-603.6667) and (1337.0000,-659.6667) .. (1337.0000,-727.0000) ..
    controls (1337.0000,-751.0000) and (1325.6667,-785.0000) ..
    (1303.0000,-829.0000) .. controls (1281.0000,-873.6667) and
    (1270.0000,-896.3333) .. (1270.0000,-897.0000) .. controls
    (1270.0000,-891.0000) and (1277.3333,-905.6667) .. (1292.0000,-941.0000) ..
    controls (1303.3333,-968.3333) and (1309.0000,-995.6667) ..
    (1309.0000,-1023.0000) .. controls (1309.0000,-1066.3333) and
    (1283.3333,-1099.3333) .. (1232.0000,-1122.0000) .. controls
    (1206.0000,-1128.6667) and (1171.0000,-1142.3333) .. (1127.0000,-1163.0000) ..
    controls (1116.3333,-1171.0000) and (1105.3333,-1193.3333) ..
    (1094.0000,-1230.0000) .. controls (1082.0000,-1270.0000) and
    (1072.3333,-1294.6667) .. (1065.0000,-1304.0000) .. controls
    (1047.0000,-1327.3333) and (1025.6667,-1339.0000) .. (1001.0000,-1339.0000) ..
    controls (980.3333,-1339.0000) and (953.0000,-1333.0000) ..
    (919.0000,-1321.0000) .. controls (909.0000,-1314.3333) and
    (893.3333,-1306.0000) .. (872.0000,-1296.0000) .. controls
    (839.3333,-1285.3333) and (806.6667,-1280.0000) .. (774.0000,-1280.0000) ..
    controls (768.0000,-1280.0000) and (758.6667,-1281.3333) ..
    (746.0000,-1284.0000) .. controls (734.0000,-1286.6667) and
    (725.0000,-1288.0000) .. (719.0000,-1288.0000) .. controls
    (707.0000,-1288.0000) and (677.6667,-1273.3333) .. (631.0000,-1244.0000) ..
    controls (590.3333,-1218.6667) and (561.3333,-1199.0000) ..
    (544.0000,-1185.0000) .. controls (524.0000,-1169.0000) and
    (510.0000,-1155.0000) .. (502.0000,-1143.0000) .. controls
    (495.3333,-1133.6667) and (484.6667,-1114.6667) .. (470.0000,-1086.0000) ..
    controls (454.0000,-1054.6667) and (446.0000,-1035.6667) ..
    (446.0000,-1029.0000) .. controls (446.0000,-993.0000) and
    (469.3333,-938.0000) .. (516.0000,-864.0000) .. controls (550.6667,-811.3333)
    and (585.6667,-758.6667) .. (621.0000,-706.0000) .. controls
    (639.0000,-676.6667) and (665.3333,-632.3333) .. (700.0000,-573.0000) ..
    controls (729.3333,-517.6667) and (744.0000,-481.6667) .. (744.0000,-465.0000)
    .. controls (744.0000,-458.3333) and (742.3333,-448.6667) ..
    (739.0000,-436.0000) .. controls (735.6667,-423.3333) and (734.0000,-413.6667)
    .. (734.0000,-407.0000) .. controls (734.0000,-383.6667) and
    (751.3333,-360.0000) .. (786.0000,-336.0000) .. controls (812.6667,-316.6667)
    and (840.6667,-302.3333) .. (870.0000,-293.0000) -- (768.0000,-260.0000) ..
    controls (688.0000,-307.3333) and (629.6667,-364.6667) .. (593.0000,-432.0000)
    .. controls (575.0000,-464.6667) and (546.6667,-541.3333) ..
    (508.0000,-662.0000) .. controls (456.6667,-821.3333) and (415.6667,-941.6667)
    .. (385.0000,-1023.0000) .. controls (355.0000,-1104.3333) and
    (340.0000,-1142.3333) .. (340.0000,-1137.0000) .. controls
    (340.0000,-1142.3333) and (347.0000,-1154.0000) .. (361.0000,-1172.0000) ..
    controls (375.6667,-1190.0000) and (386.0000,-1201.6667) ..
    (392.0000,-1207.0000) .. controls (411.3333,-1222.3333) and
    (457.3333,-1246.0000) .. (530.0000,-1278.0000) .. controls
    (603.3333,-1310.6667) and (650.0000,-1327.0000) .. (670.0000,-1327.0000) ..
    controls (675.3333,-1327.0000) and (687.6667,-1320.3333) ..
    (707.0000,-1307.0000) .. controls (709.6667,-1314.3333) and
    (714.6667,-1324.6667) .. (722.0000,-1338.0000) .. controls
    (746.0000,-1376.6667) and (810.0000,-1418.0000) .. (914.0000,-1462.0000) ..
    controls (985.3333,-1492.0000) and (1032.0000,-1507.0000) ..
    (1054.0000,-1507.0000) .. controls (1058.6667,-1507.0000) and
    (1088.0000,-1502.3333) .. (1142.0000,-1493.0000) .. controls
    (1179.3333,-1487.6667) and (1234.6667,-1477.6667) .. (1308.0000,-1463.0000) ..
    controls (1317.3333,-1461.0000) and (1342.6667,-1449.3333) ..
    (1384.0000,-1428.0000) .. controls (1378.0000,-1406.0000) and
    (1375.0000,-1381.0000) .. (1375.0000,-1353.0000) .. controls
    (1375.0000,-1307.0000) and (1382.0000,-1252.0000) .. (1396.0000,-1188.0000) ..
    controls (1399.3333,-1173.3333) and (1415.6667,-1119.3333) ..
    (1445.0000,-1026.0000) .. controls (1467.0000,-955.3333) and
    (1478.0000,-902.0000) .. (1478.0000,-866.0000) .. controls
    (1478.0000,-816.0000) and (1471.0000,-772.6667) .. (1457.0000,-736.0000) ..
    controls (1437.0000,-711.3333) and (1411.6667,-677.3333) ..
    (1381.0000,-634.0000) .. controls (1357.6667,-591.3333) and
    (1346.3333,-557.3333) .. (1347.0000,-532.0000) -- (1347.0000,-527.0000) ..
    controls (1355.0000,-542.3333) and (1367.6667,-565.3333) ..
    (1385.0000,-596.0000) .. controls (1411.0000,-632.0000) and
    (1437.3333,-667.6667) .. (1464.0000,-703.0000) .. controls
    (1491.3333,-743.6667) and (1505.0000,-785.6667) .. (1505.0000,-829.0000) ..
    controls (1505.0000,-842.3333) and (1502.3333,-862.0000) ..
    (1497.0000,-888.0000) .. controls (1492.3333,-914.6667) and
    (1490.0000,-934.6667) .. (1490.0000,-948.0000) .. controls
    (1490.0000,-960.0000) and (1491.6667,-975.3333) .. (1495.0000,-994.0000) ..
    controls (1499.0000,-1018.0000) and (1501.3333,-1033.3333) ..
    (1502.0000,-1040.0000) -- (1526.0000,-1040.0000) .. controls
    (1532.6667,-1040.0000) and (1555.0000,-1037.6667) .. (1593.0000,-1033.0000) --
    (1736.0000,-1015.0000) .. controls (1760.0000,-987.6667) and
    (1772.0000,-970.6667) .. (1772.0000,-964.0000) -- cycle(897.0000,-1019.0000)
    .. controls (897.0000,-1019.6667) and (892.6667,-1007.3333) ..
    (884.0000,-982.0000) .. controls (874.6667,-991.3333) and
    (861.0000,-1006.3333) .. (843.0000,-1027.0000) .. controls
    (853.6667,-1031.6667) and (870.3333,-1037.3333) .. (893.0000,-1044.0000) ..
    controls (893.0000,-1041.3333) and (893.6667,-1037.0000) ..
    (895.0000,-1031.0000) .. controls (896.3333,-1025.6667) and
    (897.0000,-1021.6667) .. (897.0000,-1019.0000) -- cycle(656.0000,-1356.0000)
    .. controls (615.3333,-1339.3333) and (574.6667,-1322.6667) ..
    (534.0000,-1306.0000) .. controls (487.3333,-1286.6667) and
    (449.3333,-1263.6667) .. (420.0000,-1237.0000) .. controls
    (420.6667,-1240.3333) and (426.6667,-1275.3333) .. (438.0000,-1342.0000) ..
    controls (445.3333,-1386.0000) and (459.0000,-1417.6667) ..
    (479.0000,-1437.0000) .. controls (492.3333,-1429.0000) and
    (512.3333,-1417.3333) .. (539.0000,-1402.0000) .. controls
    (549.0000,-1397.3333) and (588.0000,-1382.0000) .. (656.0000,-1356.0000) --
    cycle(842.0000,-1054.0000) .. controls (838.6667,-1054.0000) and
    (833.3333,-1054.3333) .. (826.0000,-1055.0000) .. controls
    (818.6667,-1055.6667) and (813.0000,-1056.0000) .. (809.0000,-1056.0000) ..
    controls (808.3333,-1056.0000) and (800.3333,-1052.0000) ..
    (785.0000,-1044.0000) .. controls (781.6667,-1047.3333) and
    (773.3333,-1059.0000) .. (760.0000,-1079.0000) .. controls
    (764.0000,-1079.0000) and (769.3333,-1080.3333) .. (776.0000,-1083.0000) ..
    controls (783.3333,-1086.3333) and (789.0000,-1088.0000) ..
    (793.0000,-1088.0000) .. controls (795.6667,-1088.0000) and
    (812.0000,-1076.6667) .. (842.0000,-1054.0000) -- cycle(979.0000,-978.0000) ..
    controls (978.3333,-978.6667) and (962.6667,-999.3333) ..
    (932.0000,-1040.0000) .. controls (905.3333,-1074.6667) and
    (890.6667,-1092.0000) .. (888.0000,-1092.0000) .. controls
    (884.0000,-1092.0000) and (878.3333,-1090.0000) .. (871.0000,-1086.0000) ..
    controls (863.6667,-1082.0000) and (858.0000,-1080.0000) ..
    (854.0000,-1080.0000) .. controls (850.0000,-1080.0000) and
    (839.3333,-1086.3333) .. (822.0000,-1099.0000) .. controls
    (804.6667,-1112.3333) and (794.0000,-1119.0000) .. (790.0000,-1119.0000) ..
    controls (790.6667,-1119.0000) and (769.3333,-1095.6667) ..
    (726.0000,-1049.0000) -- (728.0000,-1031.0000) .. controls
    (725.3333,-1031.6667) and (714.6667,-1038.6667) .. (696.0000,-1052.0000) ..
    controls (686.6667,-1042.0000) and (682.0000,-1029.6667) ..
    (682.0000,-1015.0000) .. controls (682.0000,-990.3333) and
    (689.3333,-955.6667) .. (704.0000,-911.0000) .. controls (690.6667,-923.0000)
    and (670.3333,-940.3333) .. (643.0000,-963.0000) .. controls
    (645.0000,-984.3333) and (650.3333,-1016.3333) .. (659.0000,-1059.0000) ..
    controls (669.6667,-1094.3333) and (689.0000,-1125.6667) ..
    (717.0000,-1153.0000) .. controls (747.6667,-1182.3333) and
    (780.3333,-1197.0000) .. (815.0000,-1197.0000) .. controls
    (842.3333,-1197.0000) and (867.6667,-1191.3333) .. (891.0000,-1180.0000) ..
    controls (914.3333,-1169.3333) and (943.6667,-1102.0000) ..
    (979.0000,-978.0000) -- cycle(948.0000,-956.0000) .. controls
    (936.6667,-934.6667) and (919.0000,-917.3333) .. (895.0000,-904.0000) ..
    controls (872.3333,-893.3333) and (849.6667,-883.0000) .. (827.0000,-873.0000)
    .. controls (846.3333,-883.6667) and (879.6667,-922.6667) ..
    (927.0000,-990.0000) .. controls (931.0000,-982.0000) and (938.0000,-970.6667)
    .. (948.0000,-956.0000) -- cycle(788.0000,-1234.0000) .. controls
    (768.6667,-1228.0000) and (742.0000,-1216.6667) .. (708.0000,-1200.0000) ..
    controls (689.3333,-1186.0000) and (669.6667,-1152.0000) ..
    (649.0000,-1098.0000) .. controls (635.6667,-1058.6667) and
    (622.3333,-1019.3333) .. (609.0000,-980.0000) .. controls
    (589.6667,-1028.0000) and (580.0000,-1058.6667) .. (580.0000,-1072.0000) ..
    controls (580.0000,-1111.3333) and (585.3333,-1142.3333) ..
    (596.0000,-1165.0000) .. controls (598.6667,-1170.3333) and
    (610.3333,-1181.3333) .. (631.0000,-1198.0000) .. controls
    (669.6667,-1228.6667) and (712.0000,-1244.0000) .. (758.0000,-1244.0000) ..
    controls (765.3333,-1244.0000) and (775.3333,-1240.6667) ..
    (788.0000,-1234.0000) -- cycle(838.0000,-960.0000) .. controls
    (822.6667,-952.6667) and (799.6667,-943.0000) .. (769.0000,-931.0000) ..
    controls (764.3333,-938.3333) and (749.6667,-957.3333) .. (725.0000,-988.0000)
    -- (762.0000,-1025.0000) .. controls (789.3333,-1014.3333) and
    (814.6667,-992.6667) .. (838.0000,-960.0000) -- cycle(1278.0000,-986.0000) ..
    controls (1278.0000,-974.0000) and (1263.0000,-947.6667) ..
    (1233.0000,-907.0000) .. controls (1213.0000,-879.6667) and
    (1193.0000,-852.6667) .. (1173.0000,-826.0000) .. controls
    (1163.6667,-802.0000) and (1148.3333,-766.6667) .. (1127.0000,-720.0000) ..
    controls (1114.3333,-696.0000) and (1093.3333,-667.6667) ..
    (1064.0000,-635.0000) .. controls (1028.0000,-594.3333) and
    (1005.3333,-567.6667) .. (996.0000,-555.0000) .. controls (986.0000,-533.6667)
    and (967.3333,-505.0000) .. (940.0000,-469.0000) .. controls
    (920.6667,-452.3333) and (885.0000,-444.0000) .. (833.0000,-444.0000) ..
    controls (804.3333,-444.0000) and (786.6667,-454.0000) .. (780.0000,-474.0000)
    .. controls (792.6667,-490.0000) and (799.0000,-499.0000) ..
    (799.0000,-501.0000) .. controls (799.0000,-502.3333) and (786.0000,-518.0000)
    .. (760.0000,-548.0000) .. controls (732.0000,-580.0000) and
    (716.6667,-598.0000) .. (714.0000,-602.0000) .. controls (680.0000,-650.6667)
    and (625.0000,-748.3333) .. (549.0000,-895.0000) .. controls
    (565.0000,-891.6667) and (588.0000,-884.6667) .. (618.0000,-874.0000) ..
    controls (627.3333,-868.6667) and (641.0000,-855.6667) .. (659.0000,-835.0000)
    .. controls (679.0000,-811.0000) and (693.0000,-796.0000) ..
    (701.0000,-790.0000) .. controls (732.3333,-766.6667) and (759.3333,-756.0000)
    .. (782.0000,-758.0000) -- (990.0000,-778.0000) .. controls
    (993.3333,-778.0000) and (1001.6667,-776.3333) .. (1015.0000,-773.0000) ..
    controls (1029.0000,-769.6667) and (1038.0000,-768.0000) ..
    (1042.0000,-768.0000) .. controls (1022.6667,-761.3333) and
    (979.6667,-728.0000) .. (913.0000,-668.0000) .. controls (845.0000,-606.0000)
    and (811.0000,-568.0000) .. (811.0000,-554.0000) .. controls
    (811.0000,-542.6667) and (813.0000,-533.6667) .. (817.0000,-527.0000) ..
    controls (885.0000,-591.0000) and (953.0000,-655.0000) ..
    (1021.0000,-719.0000) .. controls (1102.3333,-799.6667) and
    (1157.3333,-872.3333) .. (1186.0000,-937.0000) .. controls
    (1192.0000,-950.3333) and (1195.0000,-963.3333) .. (1195.0000,-976.0000) ..
    controls (1195.0000,-998.6667) and (1188.0000,-1024.6667) ..
    (1174.0000,-1054.0000) .. controls (1169.3333,-1064.0000) and
    (1159.0000,-1076.6667) .. (1143.0000,-1092.0000) .. controls
    (1143.0000,-1077.3333) and (1145.6667,-1056.0000) .. (1151.0000,-1028.0000) ..
    controls (1157.0000,-1000.0000) and (1160.0000,-978.6667) ..
    (1160.0000,-964.0000) .. controls (1160.0000,-941.3333) and
    (1151.6667,-916.3333) .. (1135.0000,-889.0000) .. controls
    (1124.3333,-877.6667) and (1108.6667,-860.3333) .. (1088.0000,-837.0000) ..
    controls (1004.6667,-842.3333) and (941.0000,-845.0000) ..
    (897.0000,-845.0000) .. controls (926.3333,-878.3333) and (955.6667,-911.3333)
    .. (985.0000,-944.0000) .. controls (1023.0000,-990.0000) and
    (1042.0000,-1027.3333) .. (1042.0000,-1056.0000) .. controls
    (1006.6667,-1096.6667) and (967.6667,-1146.0000) .. (925.0000,-1204.0000) ..
    controls (935.0000,-1207.3333) and (940.6667,-1209.0000) ..
    (942.0000,-1209.0000) .. controls (981.3333,-1209.0000) and
    (1006.6667,-1194.0000) .. (1018.0000,-1164.0000) .. controls
    (1026.6667,-1133.3333) and (1035.0000,-1102.6667) .. (1043.0000,-1072.0000) ..
    controls (1047.0000,-1079.3333) and (1049.0000,-1103.6667) ..
    (1049.0000,-1145.0000) .. controls (1049.0000,-1153.6667) and
    (1050.6667,-1166.3333) .. (1054.0000,-1183.0000) .. controls
    (1058.0000,-1199.6667) and (1060.0000,-1212.3333) .. (1060.0000,-1221.0000) ..
    controls (1074.6667,-1198.3333) and (1094.6667,-1163.3333) ..
    (1120.0000,-1116.0000) .. controls (1144.6667,-1114.6667) and
    (1177.3333,-1110.0000) .. (1218.0000,-1102.0000) .. controls
    (1258.0000,-1084.6667) and (1278.0000,-1046.0000) .. (1278.0000,-986.0000) --
    cycle(1070.0000,-799.0000) .. controls (1012.0000,-793.0000) and
    (962.3333,-790.0000) .. (921.0000,-790.0000) .. controls (797.0000,-790.0000)
    and (726.6667,-797.0000) .. (710.0000,-811.0000) .. controls
    (694.0000,-829.6667) and (669.0000,-857.3333) .. (635.0000,-894.0000) ..
    controls (645.0000,-892.0000) and (660.0000,-888.0000) .. (680.0000,-882.0000)
    .. controls (684.0000,-880.6667) and (706.6667,-869.3333) ..
    (748.0000,-848.0000) .. controls (778.0000,-832.6667) and (801.0000,-825.0000)
    .. (817.0000,-825.0000) .. controls (827.0000,-825.0000) and
    (842.0000,-825.3333) .. (862.0000,-826.0000) .. controls (882.0000,-826.6667)
    and (897.0000,-827.0000) .. (907.0000,-827.0000) .. controls
    (930.3333,-827.0000) and (984.6667,-817.6667) .. (1070.0000,-799.0000) --
    cycle(815.0000,-914.0000) -- (778.0000,-864.0000) .. controls
    (763.3333,-868.6667) and (741.6667,-876.0000) .. (713.0000,-886.0000) ..
    controls (735.6667,-891.3333) and (769.6667,-900.6667) .. (815.0000,-914.0000)
    -- cycle(1297.0000,-725.0000) .. controls (1297.0000,-659.0000) and
    (1291.3333,-611.6667) .. (1280.0000,-583.0000) .. controls
    (1278.0000,-578.3333) and (1272.3333,-569.0000) .. (1263.0000,-555.0000) ..
    controls (1212.3333,-481.6667) and (1151.6667,-421.6667) ..
    (1081.0000,-375.0000) .. controls (1066.3333,-365.0000) and
    (1038.3333,-351.6667) .. (997.0000,-335.0000) .. controls (952.3333,-316.3333)
    and (923.6667,-307.0000) .. (911.0000,-307.0000) .. controls
    (867.6667,-307.0000) and (824.3333,-323.3333) .. (781.0000,-356.0000) ..
    controls (776.3333,-369.3333) and (769.3333,-389.3333) .. (760.0000,-416.0000)
    .. controls (784.0000,-424.6667) and (799.0000,-429.0000) ..
    (805.0000,-429.0000) .. controls (815.0000,-429.0000) and (830.3333,-428.0000)
    .. (851.0000,-426.0000) .. controls (871.6667,-424.6667) and
    (887.0000,-424.0000) .. (897.0000,-424.0000) .. controls (923.0000,-424.0000)
    and (947.3333,-441.0000) .. (970.0000,-475.0000) .. controls
    (986.6667,-502.3333) and (1003.3333,-529.6667) .. (1020.0000,-557.0000) ..
    controls (1038.0000,-570.3333) and (1063.3333,-592.6667) ..
    (1096.0000,-624.0000) .. controls (1110.0000,-640.6667) and
    (1131.3333,-680.6667) .. (1160.0000,-744.0000) .. controls
    (1184.6667,-796.0000) and (1211.3333,-832.0000) .. (1240.0000,-852.0000) ..
    controls (1278.0000,-828.6667) and (1297.0000,-786.3333) ..
    (1297.0000,-725.0000) -- cycle(614.0000,-920.0000) .. controls
    (554.6667,-968.6667) and (525.0000,-1004.3333) .. (525.0000,-1027.0000) ..
    controls (525.0000,-1035.6667) and (527.3333,-1047.0000) ..
    (532.0000,-1061.0000) .. controls (538.0000,-1078.3333) and
    (541.3333,-1089.6667) .. (542.0000,-1095.0000) .. controls
    (554.6667,-1039.0000) and (562.0000,-1008.0000) .. (564.0000,-1002.0000) ..
    controls (574.6667,-970.6667) and (591.3333,-943.3333) .. (614.0000,-920.0000)
    -- cycle(532.0000,-1134.0000) .. controls (508.6667,-1082.6667) and
    (497.0000,-1047.0000) .. (497.0000,-1027.0000) .. controls
    (497.0000,-1012.3333) and (506.0000,-981.6667) .. (524.0000,-935.0000) ..
    controls (514.6667,-939.0000) and (502.3333,-947.0000) .. (487.0000,-959.0000)
    .. controls (473.0000,-977.0000) and (466.0000,-994.3333) ..
    (466.0000,-1011.0000) .. controls (466.0000,-1033.0000) and
    (474.3333,-1059.3333) .. (491.0000,-1090.0000) .. controls
    (493.6667,-1094.6667) and (507.3333,-1109.3333) .. (532.0000,-1134.0000) --
    cycle(1533.0000,307.0000) .. controls (1528.3333,317.6667) and
    (1521.3333,334.0000) .. (1512.0000,356.0000) .. controls (1474.6667,324.0000)
    and (1446.6667,273.6667) .. (1428.0000,205.0000) .. controls
    (1416.6667,163.0000) and (1383.0000,88.3333) .. (1327.0000,-19.0000) ..
    controls (1279.0000,-110.3333) and (1252.3333,-186.6667) ..
    (1247.0000,-248.0000) -- (1280.0000,-272.0000) -- (1533.0000,307.0000) --
    cycle(493.0000,-625.0000) .. controls (475.0000,-633.0000) and
    (460.3333,-646.3333) .. (449.0000,-665.0000) .. controls (438.3333,-681.6667)
    and (428.0000,-698.6667) .. (418.0000,-716.0000) .. controls
    (417.3333,-716.6667) and (401.6667,-733.3333) .. (371.0000,-766.0000) ..
    controls (345.6667,-793.3333) and (333.0000,-809.0000) .. (333.0000,-813.0000)
    .. controls (333.0000,-815.6667) and (342.0000,-831.0000) ..
    (360.0000,-859.0000) .. controls (381.3333,-891.0000) and (392.6667,-908.3333)
    .. (394.0000,-911.0000) .. controls (413.3333,-846.3333) and
    (446.3333,-751.0000) .. (493.0000,-625.0000) -- cycle(1293.0000,-472.0000) ..
    controls (1268.3333,-386.0000) and (1231.3333,-257.0000) ..
    (1182.0000,-85.0000) .. controls (1169.3333,-80.3333) and (1136.6667,-73.0000)
    .. (1084.0000,-63.0000) .. controls (1004.6667,-47.6667) and
    (925.3333,-40.0000) .. (846.0000,-40.0000) .. controls (699.3333,-40.0000) and
    (592.6667,-56.3333) .. (526.0000,-89.0000) .. controls (498.0000,-102.3333)
    and (458.0000,-137.3333) .. (406.0000,-194.0000) .. controls
    (369.3333,-239.3333) and (312.3333,-300.6667) .. (235.0000,-378.0000) ..
    controls (221.0000,-384.0000) and (200.3333,-393.3333) .. (173.0000,-406.0000)
    .. controls (150.3333,-416.6667) and (131.0000,-422.0000) ..
    (115.0000,-422.0000) -- (82.0000,-422.0000) .. controls (94.0000,-472.0000)
    and (106.0000,-522.0000) .. (118.0000,-572.0000) .. controls
    (132.6667,-633.3333) and (140.0000,-683.6667) .. (140.0000,-723.0000) ..
    controls (140.0000,-724.3333) and (127.3333,-790.6667) .. (102.0000,-922.0000)
    .. controls (148.6667,-902.0000) and (216.0000,-867.6667) ..
    (304.0000,-819.0000) .. controls (322.0000,-806.3333) and (359.0000,-762.6667)
    .. (415.0000,-688.0000) .. controls (471.0000,-614.0000) and
    (506.0000,-555.0000) .. (520.0000,-511.0000) -- (492.0000,-511.0000) ..
    controls (472.6667,-511.0000) and (446.6667,-520.0000) .. (414.0000,-538.0000)
    .. controls (382.0000,-556.0000) and (359.3333,-573.3333) ..
    (346.0000,-590.0000) .. controls (341.3333,-601.3333) and (332.3333,-617.0000)
    .. (319.0000,-637.0000) .. controls (312.3333,-621.6667) and
    (309.0000,-611.0000) .. (309.0000,-605.0000) .. controls (309.0000,-593.6667)
    and (323.0000,-578.0000) .. (351.0000,-558.0000) .. controls
    (374.3333,-542.0000) and (394.0000,-530.6667) .. (410.0000,-524.0000) ..
    controls (433.3333,-515.3333) and (457.0000,-507.0000) .. (481.0000,-499.0000)
    .. controls (509.6667,-487.6667) and (530.6667,-475.3333) ..
    (544.0000,-462.0000) .. controls (562.0000,-433.3333) and (591.0000,-392.0000)
    .. (631.0000,-338.0000) .. controls (649.6667,-321.3333) and
    (668.3333,-304.6667) .. (687.0000,-288.0000) .. controls (709.6667,-267.3333)
    and (722.0000,-246.6667) .. (724.0000,-226.0000) .. controls
    (714.6667,-224.0000) and (699.0000,-217.3333) .. (677.0000,-206.0000) ..
    controls (675.0000,-197.3333) and (678.0000,-193.0000) .. (686.0000,-193.0000)
    .. controls (700.6667,-193.0000) and (737.6667,-202.6667) ..
    (797.0000,-222.0000) .. controls (874.3333,-247.3333) and (961.0000,-283.0000)
    .. (1057.0000,-329.0000) .. controls (1169.6667,-383.0000) and
    (1248.3333,-430.6667) .. (1293.0000,-472.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F33A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (373.0000,-1415.0000) ..
    controls (367.0000,-1409.0000) and (360.3333,-1406.0000) ..
    (353.0000,-1406.0000) .. controls (339.6667,-1406.0000) and
    (333.0000,-1412.6667) .. (333.0000,-1426.0000) .. controls
    (333.0000,-1439.3333) and (339.6667,-1446.0000) .. (353.0000,-1446.0000) ..
    controls (361.6667,-1446.0000) and (368.3333,-1441.6667) ..
    (373.0000,-1433.0000) -- (373.0000,-1415.0000) -- cycle(405.0000,-1374.0000)
    .. controls (405.0000,-1367.3333) and (402.0000,-1361.0000) ..
    (396.0000,-1355.0000) -- (362.0000,-1355.0000) .. controls
    (362.0000,-1357.0000) and (361.0000,-1360.0000) .. (359.0000,-1364.0000) ..
    controls (357.6667,-1368.6667) and (357.0000,-1372.0000) ..
    (357.0000,-1374.0000) .. controls (357.0000,-1390.0000) and
    (365.6667,-1398.0000) .. (383.0000,-1398.0000) .. controls
    (397.6667,-1398.0000) and (405.0000,-1391.6667) .. (405.0000,-1379.0000) --
    (405.0000,-1374.0000) -- cycle(417.0000,-1308.0000) .. controls
    (417.0000,-1288.6667) and (407.0000,-1279.0000) .. (387.0000,-1279.0000) ..
    controls (367.0000,-1279.0000) and (357.0000,-1288.0000) ..
    (357.0000,-1306.0000) .. controls (357.0000,-1324.6667) and
    (367.0000,-1334.0000) .. (387.0000,-1334.0000) .. controls
    (407.0000,-1334.0000) and (417.0000,-1325.3333) .. (417.0000,-1308.0000) --
    cycle(345.0000,-1364.0000) .. controls (345.0000,-1349.3333) and
    (336.3333,-1342.0000) .. (319.0000,-1342.0000) .. controls
    (304.3333,-1342.0000) and (297.0000,-1349.3333) .. (297.0000,-1364.0000) ..
    controls (297.0000,-1381.3333) and (304.3333,-1390.0000) ..
    (319.0000,-1390.0000) .. controls (336.3333,-1390.0000) and
    (345.0000,-1381.3333) .. (345.0000,-1364.0000) -- cycle(425.0000,-1233.0000)
    .. controls (425.0000,-1213.0000) and (414.3333,-1203.0000) ..
    (393.0000,-1203.0000) .. controls (374.3333,-1203.0000) and
    (365.0000,-1213.0000) .. (365.0000,-1233.0000) .. controls
    (365.0000,-1253.0000) and (374.3333,-1263.0000) .. (393.0000,-1263.0000) ..
    controls (414.3333,-1263.0000) and (425.0000,-1253.0000) ..
    (425.0000,-1233.0000) -- cycle(345.0000,-1299.0000) .. controls
    (345.0000,-1280.3333) and (335.6667,-1271.0000) .. (317.0000,-1271.0000) ..
    controls (298.3333,-1271.0000) and (289.0000,-1281.0000) ..
    (289.0000,-1301.0000) .. controls (289.0000,-1317.6667) and
    (297.6667,-1326.0000) .. (315.0000,-1326.0000) .. controls
    (335.0000,-1326.0000) and (345.0000,-1317.0000) .. (345.0000,-1299.0000) --
    cycle(445.0000,-1155.0000) .. controls (445.0000,-1133.6667) and
    (432.3333,-1123.0000) .. (407.0000,-1123.0000) .. controls
    (384.3333,-1123.0000) and (373.0000,-1134.3333) .. (373.0000,-1157.0000) ..
    controls (373.0000,-1179.6667) and (384.3333,-1191.0000) ..
    (407.0000,-1191.0000) .. controls (432.3333,-1191.0000) and
    (445.0000,-1179.0000) .. (445.0000,-1155.0000) -- cycle(349.0000,-1211.0000)
    .. controls (341.0000,-1203.0000) and (331.6667,-1199.0000) ..
    (321.0000,-1199.0000) .. controls (302.3333,-1199.0000) and
    (293.0000,-1208.3333) .. (293.0000,-1227.0000) .. controls
    (293.0000,-1248.3333) and (301.6667,-1259.0000) .. (319.0000,-1259.0000) ..
    controls (327.0000,-1259.0000) and (337.0000,-1253.3333) ..
    (349.0000,-1242.0000) -- (349.0000,-1211.0000) -- cycle(1818.0000,-552.0000)
    .. controls (1818.0000,-504.0000) and (1807.0000,-462.6667) ..
    (1785.0000,-428.0000) .. controls (1759.6667,-388.0000) and
    (1724.3333,-368.0000) .. (1679.0000,-368.0000) .. controls
    (1648.3333,-368.0000) and (1619.6667,-384.0000) .. (1593.0000,-416.0000) ..
    controls (1577.6667,-307.3333) and (1535.6667,-253.0000) ..
    (1467.0000,-253.0000) .. controls (1437.0000,-253.0000) and
    (1400.3333,-266.3333) .. (1357.0000,-293.0000) -- (1355.0000,-288.0000) --
    (1356.0000,-283.0000) .. controls (1364.0000,-256.3333) and
    (1372.3333,-229.3333) .. (1381.0000,-202.0000) .. controls
    (1390.3333,-170.6667) and (1395.0000,-143.0000) .. (1395.0000,-119.0000) ..
    controls (1395.0000,2.3333) and (1359.6667,63.0000) .. (1289.0000,63.0000) ..
    controls (1279.0000,63.0000) and (1268.6667,61.6667) .. (1258.0000,59.0000) --
    (1252.0000,69.0000) .. controls (1242.0000,197.6667) and (1191.3333,262.0000)
    .. (1100.0000,262.0000) .. controls (1031.3333,262.0000) and
    (970.3333,220.6667) .. (917.0000,138.0000) .. controls (902.3333,115.3333) and
    (895.6667,61.0000) .. (897.0000,-25.0000) .. controls (848.3333,43.6667) and
    (810.0000,91.6667) .. (782.0000,119.0000) .. controls (729.3333,169.0000) and
    (675.6667,194.0000) .. (621.0000,194.0000) .. controls (585.6667,194.0000) and
    (554.0000,182.6667) .. (526.0000,160.0000) .. controls (496.0000,136.0000) and
    (481.0000,107.0000) .. (481.0000,73.0000) .. controls (481.0000,50.3333) and
    (489.0000,28.0000) .. (505.0000,6.0000) .. controls (449.0000,-8.6667) and
    (417.0000,-18.0000) .. (409.0000,-22.0000) .. controls (374.3333,-38.6667) and
    (357.0000,-63.6667) .. (357.0000,-97.0000) .. controls (357.0000,-142.3333)
    and (369.3333,-183.0000) .. (394.0000,-219.0000) .. controls
    (405.3333,-235.6667) and (434.3333,-267.3333) .. (481.0000,-314.0000) ..
    controls (466.3333,-314.0000) and (443.6667,-312.3333) .. (413.0000,-309.0000)
    .. controls (383.0000,-306.3333) and (360.3333,-305.0000) ..
    (345.0000,-305.0000) .. controls (199.0000,-305.0000) and (126.0000,-350.6667)
    .. (126.0000,-442.0000) .. controls (126.0000,-491.3333) and
    (138.0000,-525.0000) .. (162.0000,-543.0000) .. controls (162.0000,-543.0000)
    and (147.6667,-552.6667) .. (119.0000,-572.0000) .. controls
    (94.3333,-588.6667) and (82.0000,-618.0000) .. (82.0000,-660.0000) .. controls
    (82.0000,-707.3333) and (104.0000,-744.3333) .. (148.0000,-771.0000) ..
    controls (184.6667,-793.0000) and (228.3333,-804.0000) .. (279.0000,-804.0000)
    .. controls (343.0000,-804.0000) and (417.6667,-773.6667) ..
    (503.0000,-713.0000) .. controls (568.3333,-661.6667) and (634.0000,-610.3333)
    .. (700.0000,-559.0000) .. controls (690.0000,-560.3333) and
    (666.0000,-565.3333) .. (628.0000,-574.0000) .. controls (598.0000,-580.6667)
    and (573.6667,-584.0000) .. (555.0000,-584.0000) .. controls
    (511.0000,-584.0000) and (489.0000,-564.0000) .. (489.0000,-524.0000) ..
    controls (489.0000,-462.6667) and (535.0000,-432.0000) .. (627.0000,-432.0000)
    .. controls (661.0000,-432.0000) and (697.3333,-441.3333) ..
    (736.0000,-460.0000) .. controls (775.3333,-478.6667) and (803.3333,-488.0000)
    .. (820.0000,-488.0000) .. controls (814.6667,-480.0000) and
    (782.0000,-445.6667) .. (722.0000,-385.0000) .. controls (676.0000,-338.3333)
    and (653.0000,-301.6667) .. (653.0000,-275.0000) .. controls
    (653.0000,-263.6667) and (656.3333,-251.0000) .. (663.0000,-237.0000) ..
    controls (671.0000,-221.0000) and (680.3333,-213.0000) .. (691.0000,-213.0000)
    .. controls (704.3333,-213.0000) and (715.0000,-218.6667) ..
    (723.0000,-230.0000) .. controls (733.6667,-244.0000) and (743.0000,-252.6667)
    .. (751.0000,-256.0000) .. controls (760.3333,-210.6667) and
    (765.3333,-186.6667) .. (766.0000,-184.0000) .. controls (776.0000,-152.6667)
    and (790.6667,-137.0000) .. (810.0000,-137.0000) .. controls
    (844.6667,-137.0000) and (868.6667,-165.0000) .. (882.0000,-221.0000) ..
    controls (890.0000,-272.3333) and (898.0000,-324.0000) .. (906.0000,-376.0000)
    .. controls (916.6667,-432.0000) and (936.0000,-460.0000) ..
    (964.0000,-460.0000) .. controls (964.0000,-460.0000) and (967.6667,-458.6667)
    .. (975.0000,-456.0000) .. controls (979.0000,-429.3333) and
    (986.3333,-390.3333) .. (997.0000,-339.0000) .. controls (1011.6667,-287.0000)
    and (1045.3333,-261.0000) .. (1098.0000,-261.0000) .. controls
    (1170.6667,-261.0000) and (1207.0000,-303.3333) .. (1207.0000,-388.0000) ..
    controls (1207.0000,-461.3333) and (1171.3333,-539.6667) ..
    (1100.0000,-623.0000) .. controls (1106.6667,-623.0000) and
    (1117.6667,-623.6667) .. (1133.0000,-625.0000) .. controls
    (1148.3333,-627.0000) and (1160.0000,-628.0000) .. (1168.0000,-628.0000) ..
    controls (1180.6667,-628.0000) and (1199.0000,-626.0000) ..
    (1223.0000,-622.0000) .. controls (1247.6667,-618.0000) and
    (1266.3333,-616.0000) .. (1279.0000,-616.0000) .. controls
    (1351.0000,-616.0000) and (1387.0000,-636.6667) .. (1387.0000,-678.0000) ..
    controls (1387.0000,-743.3333) and (1341.6667,-776.0000) ..
    (1251.0000,-776.0000) .. controls (1216.3333,-776.0000) and
    (1179.3333,-770.6667) .. (1140.0000,-760.0000) .. controls
    (1091.3333,-746.6667) and (1059.6667,-729.3333) .. (1045.0000,-708.0000) ..
    controls (1043.6667,-714.6667) and (1043.0000,-720.3333) ..
    (1043.0000,-725.0000) .. controls (1043.0000,-759.0000) and
    (1075.6667,-794.6667) .. (1141.0000,-832.0000) .. controls
    (1206.3333,-869.3333) and (1239.0000,-905.6667) .. (1239.0000,-941.0000) ..
    controls (1239.0000,-977.0000) and (1224.6667,-995.0000) ..
    (1196.0000,-995.0000) .. controls (1177.3333,-995.0000) and
    (1154.0000,-979.0000) .. (1126.0000,-947.0000) .. controls
    (1107.3333,-923.6667) and (1088.3333,-900.0000) .. (1069.0000,-876.0000) ..
    controls (1097.6667,-948.6667) and (1112.0000,-983.6667) ..
    (1112.0000,-981.0000) .. controls (1112.0000,-1001.0000) and
    (1099.3333,-1011.0000) .. (1074.0000,-1011.0000) .. controls
    (1038.0000,-1011.0000) and (1007.0000,-987.3333) .. (981.0000,-940.0000) ..
    controls (968.3333,-916.6667) and (952.0000,-872.3333) .. (932.0000,-807.0000)
    .. controls (917.3333,-759.6667) and (904.6667,-736.0000) ..
    (894.0000,-736.0000) .. controls (864.6667,-736.0000) and (844.6667,-760.3333)
    .. (834.0000,-809.0000) .. controls (826.0000,-854.3333) and
    (818.0000,-900.0000) .. (810.0000,-946.0000) .. controls (797.3333,-994.6667)
    and (774.0000,-1019.0000) .. (740.0000,-1019.0000) .. controls
    (706.0000,-1019.0000) and (689.0000,-1000.6667) .. (689.0000,-964.0000) ..
    controls (689.0000,-922.0000) and (707.6667,-873.6667) .. (745.0000,-819.0000)
    .. controls (783.0000,-764.3333) and (821.3333,-729.0000) ..
    (860.0000,-713.0000) .. controls (821.3333,-709.6667) and (807.3333,-708.0000)
    .. (818.0000,-708.0000) .. controls (738.0000,-708.0000) and
    (665.6667,-738.6667) .. (601.0000,-800.0000) .. controls (537.0000,-862.0000)
    and (505.0000,-933.0000) .. (505.0000,-1013.0000) .. controls
    (505.0000,-1039.6667) and (512.6667,-1064.0000) .. (528.0000,-1086.0000) ..
    controls (545.3333,-1110.6667) and (567.0000,-1123.0000) ..
    (593.0000,-1123.0000) .. controls (598.3333,-1123.0000) and
    (611.6667,-1118.6667) .. (633.0000,-1110.0000) .. controls
    (625.0000,-1188.0000) and (621.0000,-1227.0000) .. (621.0000,-1227.0000) ..
    controls (621.0000,-1263.6667) and (631.6667,-1302.0000) ..
    (653.0000,-1342.0000) .. controls (675.0000,-1382.0000) and
    (702.0000,-1409.6667) .. (734.0000,-1425.0000) .. controls
    (763.3333,-1439.0000) and (802.0000,-1446.0000) .. (850.0000,-1446.0000) ..
    controls (939.3333,-1446.0000) and (984.0000,-1407.3333) ..
    (984.0000,-1330.0000) .. controls (984.0000,-1292.6667) and
    (966.6667,-1241.0000) .. (932.0000,-1175.0000) .. controls
    (897.3333,-1109.0000) and (880.0000,-1057.0000) .. (880.0000,-1019.0000) ..
    controls (880.0000,-981.6667) and (886.6667,-963.0000) .. (900.0000,-963.0000)
    .. controls (924.0000,-963.0000) and (945.6667,-1025.0000) ..
    (965.0000,-1149.0000) .. controls (970.3333,-1184.3333) and
    (983.6667,-1216.3333) .. (1005.0000,-1245.0000) .. controls
    (1030.3333,-1278.3333) and (1059.3333,-1295.0000) .. (1092.0000,-1295.0000) ..
    controls (1081.3333,-1295.0000) and (1105.6667,-1289.3333) ..
    (1165.0000,-1278.0000) .. controls (1204.3333,-1355.3333) and
    (1255.6667,-1394.0000) .. (1319.0000,-1394.0000) .. controls
    (1342.3333,-1394.0000) and (1365.0000,-1389.3333) .. (1387.0000,-1380.0000) ..
    controls (1409.6667,-1371.3333) and (1428.0000,-1354.3333) ..
    (1442.0000,-1329.0000) .. controls (1452.6667,-1305.6667) and
    (1463.3333,-1282.3333) .. (1474.0000,-1259.0000) .. controls
    (1492.0000,-1256.3333) and (1510.0000,-1253.6667) .. (1528.0000,-1251.0000) ..
    controls (1549.3333,-1246.3333) and (1566.0000,-1239.0000) ..
    (1578.0000,-1229.0000) .. controls (1586.0000,-1221.6667) and
    (1594.0000,-1205.6667) .. (1602.0000,-1181.0000) .. controls
    (1610.6667,-1156.3333) and (1615.0000,-1137.6667) .. (1615.0000,-1125.0000) ..
    controls (1615.0000,-1082.3333) and (1593.3333,-1042.6667) ..
    (1550.0000,-1006.0000) .. controls (1548.6667,-1004.6667) and
    (1509.0000,-978.0000) .. (1431.0000,-926.0000) .. controls
    (1431.0000,-926.0000) and (1447.3333,-926.0000) .. (1480.0000,-926.0000) ..
    controls (1516.0000,-926.0000) and (1544.3333,-922.0000) ..
    (1565.0000,-914.0000) .. controls (1632.3333,-888.0000) and
    (1664.3333,-826.6667) .. (1661.0000,-730.0000) -- (1665.0000,-725.0000) ..
    controls (1767.0000,-721.0000) and (1818.0000,-663.3333) ..
    (1818.0000,-552.0000) -- cycle(1024.0000,-600.0000) .. controls
    (1024.0000,-562.6667) and (986.0000,-544.0000) .. (910.0000,-544.0000) ..
    controls (804.6667,-544.0000) and (701.3333,-588.6667) .. (600.0000,-678.0000)
    .. controls (512.0000,-755.3333) and (442.6667,-848.0000) ..
    (392.0000,-956.0000) .. controls (368.6667,-1005.3333) and
    (357.0000,-1042.3333) .. (357.0000,-1067.0000) .. controls
    (357.0000,-1091.0000) and (365.0000,-1103.0000) .. (381.0000,-1103.0000) ..
    controls (391.6667,-1103.0000) and (403.3333,-1089.6667) ..
    (416.0000,-1063.0000) .. controls (424.0000,-1043.6667) and
    (431.6667,-1024.6667) .. (439.0000,-1006.0000) .. controls
    (508.3333,-851.3333) and (588.6667,-748.0000) .. (680.0000,-696.0000) ..
    controls (718.0000,-674.6667) and (753.6667,-660.3333) .. (787.0000,-653.0000)
    .. controls (831.0000,-649.0000) and (875.0000,-645.3333) ..
    (919.0000,-642.0000) .. controls (989.0000,-634.0000) and
    (1024.0000,-620.0000) .. (1024.0000,-600.0000) -- cycle(365.0000,-1139.0000)
    .. controls (365.0000,-1117.6667) and (353.0000,-1107.0000) ..
    (329.0000,-1107.0000) .. controls (305.0000,-1107.0000) and
    (293.0000,-1117.6667) .. (293.0000,-1139.0000) .. controls
    (293.0000,-1160.3333) and (305.0000,-1171.0000) .. (329.0000,-1171.0000) ..
    controls (353.0000,-1171.0000) and (365.0000,-1160.3333) ..
    (365.0000,-1139.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F33B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1683.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1605.0000,-959.0000) ..
    controls (1573.6667,-824.3333) and (1500.3333,-751.3333) ..
    (1385.0000,-740.0000) .. controls (1375.6667,-739.3333) and
    (1361.3333,-738.0000) .. (1342.0000,-736.0000) .. controls
    (1414.0000,-713.3333) and (1468.3333,-684.3333) .. (1505.0000,-649.0000) ..
    controls (1546.3333,-609.6667) and (1573.6667,-555.0000) ..
    (1587.0000,-485.0000) .. controls (1589.0000,-473.6667) and
    (1592.0000,-456.6667) .. (1596.0000,-434.0000) .. controls
    (1569.3333,-422.6667) and (1540.0000,-417.0000) .. (1508.0000,-417.0000) ..
    controls (1449.3333,-417.0000) and (1395.3333,-431.6667) ..
    (1346.0000,-461.0000) -- (1346.0000,-460.0000) .. controls
    (1346.0000,-446.0000) and (1352.6667,-421.3333) .. (1366.0000,-386.0000) ..
    controls (1379.3333,-351.3333) and (1386.0000,-324.0000) ..
    (1386.0000,-304.0000) .. controls (1386.0000,-286.6667) and
    (1383.3333,-270.3333) .. (1378.0000,-255.0000) .. controls
    (1363.3333,-263.0000) and (1338.6667,-270.6667) .. (1304.0000,-278.0000) ..
    controls (1272.6667,-284.0000) and (1246.6667,-294.3333) ..
    (1226.0000,-309.0000) .. controls (1241.3333,-250.3333) and
    (1249.0000,-213.0000) .. (1249.0000,-197.0000) .. controls
    (1249.0000,-172.3333) and (1242.6667,-148.3333) .. (1230.0000,-125.0000) ..
    controls (1216.6667,-122.3333) and (1206.0000,-121.0000) ..
    (1198.0000,-121.0000) .. controls (1098.0000,-121.0000) and
    (1020.0000,-192.0000) .. (964.0000,-334.0000) .. controls (962.0000,-313.3333)
    and (958.0000,-282.0000) .. (952.0000,-240.0000) .. controls
    (946.6667,-214.0000) and (944.0000,-202.6667) .. (944.0000,-206.0000) ..
    controls (944.0000,-190.0000) and (948.0000,-129.6667) .. (956.0000,-25.0000)
    .. controls (958.6667,25.0000) and (966.0000,99.6667) .. (978.0000,199.0000)
    .. controls (1145.3333,77.0000) and (1291.3333,16.0000) .. (1416.0000,16.0000)
    .. controls (1430.6667,16.0000) and (1443.0000,16.3333) .. (1453.0000,17.0000)
    .. controls (1415.6667,85.0000) and (1347.3333,149.3333) ..
    (1248.0000,210.0000) .. controls (1165.3333,260.0000) and (1078.0000,299.0000)
    .. (986.0000,327.0000) -- (993.0000,424.0000) -- (889.0000,424.0000) --
    (876.0000,348.0000) .. controls (806.0000,326.6667) and (710.3333,276.0000) ..
    (589.0000,196.0000) .. controls (467.6667,116.0000) and (382.6667,48.0000) ..
    (334.0000,-8.0000) .. controls (407.3333,-4.6667) and (498.6667,19.0000) ..
    (608.0000,63.0000) .. controls (711.3333,104.3333) and (794.6667,149.0000) ..
    (858.0000,197.0000) -- (822.0000,-74.0000) .. controls (777.3333,-110.6667)
    and (749.3333,-157.6667) .. (738.0000,-215.0000) .. controls
    (734.6667,-247.0000) and (729.3333,-295.3333) .. (722.0000,-360.0000) ..
    controls (699.3333,-324.6667) and (667.0000,-289.3333) .. (625.0000,-254.0000)
    .. controls (575.6667,-212.0000) and (534.6667,-191.0000) ..
    (502.0000,-191.0000) .. controls (470.0000,-191.0000) and (454.0000,-218.0000)
    .. (454.0000,-272.0000) .. controls (454.0000,-314.0000) and
    (461.6667,-364.3333) .. (477.0000,-423.0000) .. controls (493.6667,-489.0000)
    and (513.6667,-534.3333) .. (537.0000,-559.0000) .. controls
    (535.0000,-565.0000) and (530.6667,-568.0000) .. (524.0000,-568.0000) ..
    controls (507.3333,-568.0000) and (482.0000,-566.6667) .. (448.0000,-564.0000)
    .. controls (414.0000,-561.3333) and (388.6667,-560.0000) ..
    (372.0000,-560.0000) .. controls (328.0000,-560.0000) and (294.0000,-565.6667)
    .. (270.0000,-577.0000) .. controls (244.0000,-589.0000) and
    (231.0000,-600.6667) .. (231.0000,-612.0000) .. controls (231.0000,-617.3333)
    and (234.0000,-626.3333) .. (240.0000,-639.0000) .. controls
    (269.3333,-701.0000) and (331.0000,-751.6667) .. (425.0000,-791.0000) --
    (425.0000,-794.0000) .. controls (397.6667,-796.0000) and (369.6667,-800.0000)
    .. (341.0000,-806.0000) .. controls (319.0000,-810.6667) and
    (287.0000,-822.0000) .. (245.0000,-840.0000) .. controls (195.6667,-862.0000)
    and (171.0000,-879.3333) .. (171.0000,-892.0000) .. controls
    (171.0000,-914.0000) and (192.6667,-942.0000) .. (236.0000,-976.0000) ..
    controls (280.0000,-1010.0000) and (330.3333,-1027.0000) ..
    (387.0000,-1027.0000) .. controls (397.0000,-1027.0000) and
    (428.6667,-1021.6667) .. (482.0000,-1011.0000) .. controls
    (393.3333,-1067.0000) and (349.0000,-1153.6667) .. (349.0000,-1271.0000) ..
    controls (349.0000,-1294.3333) and (353.3333,-1331.6667) ..
    (362.0000,-1383.0000) -- (398.0000,-1383.0000) .. controls
    (423.3333,-1383.0000) and (457.0000,-1369.0000) .. (499.0000,-1341.0000) ..
    controls (536.3333,-1317.0000) and (565.3333,-1293.0000) ..
    (586.0000,-1269.0000) .. controls (588.6667,-1303.6667) and
    (591.6667,-1338.3333) .. (595.0000,-1373.0000) .. controls
    (599.6667,-1411.6667) and (610.3333,-1445.0000) .. (627.0000,-1473.0000) ..
    controls (628.3333,-1472.3333) and (650.3333,-1456.3333) ..
    (693.0000,-1425.0000) .. controls (719.0000,-1405.6667) and
    (738.3333,-1386.3333) .. (751.0000,-1367.0000) .. controls
    (752.3333,-1385.0000) and (755.3333,-1411.3333) .. (760.0000,-1446.0000) ..
    controls (762.6667,-1458.0000) and (769.6667,-1476.3333) ..
    (781.0000,-1501.0000) .. controls (794.3333,-1529.0000) and
    (804.6667,-1543.0000) .. (812.0000,-1543.0000) .. controls
    (827.3333,-1543.0000) and (850.6667,-1533.0000) .. (882.0000,-1513.0000) ..
    controls (926.0000,-1485.0000) and (954.6667,-1445.6667) ..
    (968.0000,-1395.0000) .. controls (968.0000,-1393.6667) and
    (974.3333,-1344.3333) .. (987.0000,-1247.0000) .. controls
    (1061.6667,-1395.6667) and (1124.6667,-1470.0000) .. (1176.0000,-1470.0000) ..
    controls (1220.0000,-1470.0000) and (1242.0000,-1418.0000) ..
    (1242.0000,-1314.0000) .. controls (1242.0000,-1296.0000) and
    (1237.3333,-1272.3333) .. (1228.0000,-1243.0000) .. controls
    (1217.3333,-1209.6667) and (1211.3333,-1186.0000) .. (1210.0000,-1172.0000) --
    (1216.0000,-1171.0000) .. controls (1292.0000,-1203.0000) and
    (1348.0000,-1219.0000) .. (1384.0000,-1219.0000) .. controls
    (1428.0000,-1219.0000) and (1450.0000,-1204.3333) .. (1450.0000,-1175.0000) ..
    controls (1450.0000,-1109.0000) and (1408.6667,-1038.3333) ..
    (1326.0000,-963.0000) .. controls (1408.6667,-976.3333) and
    (1454.0000,-983.0000) .. (1462.0000,-983.0000) .. controls
    (1523.3333,-983.0000) and (1571.0000,-975.0000) .. (1605.0000,-959.0000) --
    cycle(1208.0000,-1301.0000) .. controls (1208.0000,-1320.3333) and
    (1205.3333,-1342.6667) .. (1200.0000,-1368.0000) .. controls
    (1192.0000,-1402.0000) and (1182.0000,-1419.0000) .. (1170.0000,-1419.0000) ..
    controls (1164.6667,-1419.0000) and (1151.0000,-1409.6667) ..
    (1129.0000,-1391.0000) .. controls (1058.3333,-1331.6667) and
    (1023.0000,-1275.6667) .. (1023.0000,-1223.0000) .. controls
    (1023.0000,-1205.0000) and (1028.0000,-1196.0000) .. (1038.0000,-1196.0000) ..
    controls (1044.6667,-1196.0000) and (1053.3333,-1207.0000) ..
    (1064.0000,-1229.0000) .. controls (1077.3333,-1257.0000) and
    (1084.3333,-1271.3333) .. (1085.0000,-1272.0000) .. controls
    (1086.3333,-1269.3333) and (1087.0000,-1266.3333) .. (1087.0000,-1263.0000) ..
    controls (1087.0000,-1264.3333) and (1084.0000,-1239.0000) ..
    (1078.0000,-1187.0000) .. controls (1104.0000,-1167.6667) and
    (1128.0000,-1153.6667) .. (1150.0000,-1145.0000) .. controls
    (1164.0000,-1169.0000) and (1177.6667,-1192.6667) .. (1191.0000,-1216.0000) ..
    controls (1202.3333,-1236.6667) and (1208.0000,-1265.0000) ..
    (1208.0000,-1301.0000) -- cycle(1402.0000,-1135.0000) .. controls
    (1402.0000,-1161.0000) and (1386.6667,-1174.0000) .. (1356.0000,-1174.0000) ..
    controls (1344.0000,-1174.0000) and (1318.3333,-1166.6667) ..
    (1279.0000,-1152.0000) .. controls (1240.3333,-1137.3333) and
    (1218.3333,-1126.3333) .. (1213.0000,-1119.0000) .. controls
    (1207.6667,-1112.3333) and (1205.0000,-1105.3333) .. (1205.0000,-1098.0000) ..
    controls (1205.0000,-1079.3333) and (1212.0000,-1067.6667) ..
    (1226.0000,-1063.0000) .. controls (1236.0000,-1073.0000) and
    (1246.6667,-1083.3333) .. (1258.0000,-1094.0000) .. controls
    (1269.3333,-1105.3333) and (1281.3333,-1111.6667) .. (1294.0000,-1113.0000) --
    (1297.0000,-1111.0000) .. controls (1295.6667,-1109.0000) and
    (1286.3333,-1095.0000) .. (1269.0000,-1069.0000) .. controls
    (1253.6667,-1046.3333) and (1246.0000,-1033.6667) .. (1246.0000,-1031.0000) ..
    controls (1246.0000,-1026.3333) and (1247.3333,-1023.0000) ..
    (1250.0000,-1021.0000) -- (1264.0000,-1021.0000) .. controls
    (1276.0000,-1033.0000) and (1296.6667,-1047.0000) .. (1326.0000,-1063.0000) --
    (1326.0000,-1049.0000) .. controls (1289.3333,-1014.3333) and
    (1271.0000,-995.0000) .. (1271.0000,-991.0000) .. controls
    (1271.0000,-985.0000) and (1273.3333,-978.3333) .. (1278.0000,-971.0000) ..
    controls (1306.0000,-982.3333) and (1333.6667,-1005.3333) ..
    (1361.0000,-1040.0000) .. controls (1388.3333,-1074.6667) and
    (1402.0000,-1106.3333) .. (1402.0000,-1135.0000) -- cycle(1564.0000,-928.0000)
    .. controls (1553.3333,-935.3333) and (1528.3333,-939.0000) ..
    (1489.0000,-939.0000) -- (1428.0000,-939.0000) .. controls
    (1340.6667,-939.0000) and (1297.0000,-920.6667) .. (1297.0000,-884.0000) ..
    controls (1297.0000,-855.3333) and (1338.3333,-841.0000) ..
    (1421.0000,-841.0000) .. controls (1407.0000,-825.6667) and
    (1387.6667,-818.0000) .. (1363.0000,-818.0000) .. controls
    (1339.0000,-818.0000) and (1318.3333,-819.6667) .. (1301.0000,-823.0000) --
    (1297.0000,-803.0000) .. controls (1323.0000,-785.0000) and
    (1350.0000,-776.0000) .. (1378.0000,-776.0000) .. controls
    (1420.0000,-776.0000) and (1458.3333,-791.0000) .. (1493.0000,-821.0000) ..
    controls (1527.6667,-851.0000) and (1551.3333,-886.6667) ..
    (1564.0000,-928.0000) -- cycle(957.0000,-1277.0000) .. controls
    (957.0000,-1318.3333) and (947.6667,-1361.0000) .. (929.0000,-1405.0000) ..
    controls (905.0000,-1459.0000) and (875.3333,-1486.0000) ..
    (840.0000,-1486.0000) .. controls (822.0000,-1486.0000) and
    (807.3333,-1472.6667) .. (796.0000,-1446.0000) .. controls
    (786.6667,-1424.6667) and (782.0000,-1403.6667) .. (782.0000,-1383.0000) ..
    controls (782.0000,-1358.3333) and (787.0000,-1324.6667) ..
    (797.0000,-1282.0000) .. controls (809.6667,-1229.3333) and
    (823.3333,-1203.0000) .. (838.0000,-1203.0000) .. controls
    (851.3333,-1203.0000) and (858.0000,-1220.0000) .. (858.0000,-1254.0000) ..
    controls (858.0000,-1260.0000) and (859.3333,-1265.0000) ..
    (862.0000,-1269.0000) .. controls (868.6667,-1255.0000) and
    (875.3333,-1241.0000) .. (882.0000,-1227.0000) .. controls
    (889.3333,-1213.0000) and (902.6667,-1206.0000) .. (922.0000,-1206.0000) ..
    controls (945.3333,-1206.0000) and (957.0000,-1229.6667) ..
    (957.0000,-1277.0000) -- cycle(1548.0000,-468.0000) .. controls
    (1545.3333,-515.3333) and (1527.3333,-560.6667) .. (1494.0000,-604.0000) ..
    controls (1461.3333,-648.0000) and (1422.6667,-676.0000) ..
    (1378.0000,-688.0000) .. controls (1358.0000,-693.3333) and
    (1345.0000,-696.0000) .. (1339.0000,-696.0000) -- (1294.0000,-696.0000) ..
    controls (1309.3333,-683.3333) and (1325.3333,-671.3333) ..
    (1342.0000,-660.0000) .. controls (1356.6667,-652.0000) and
    (1371.3333,-644.0000) .. (1386.0000,-636.0000) .. controls
    (1403.3333,-626.0000) and (1415.0000,-614.0000) .. (1421.0000,-600.0000) --
    (1417.0000,-600.0000) .. controls (1405.0000,-600.0000) and
    (1383.3333,-610.3333) .. (1352.0000,-631.0000) .. controls
    (1320.6667,-651.6667) and (1301.3333,-662.0000) .. (1294.0000,-662.0000) ..
    controls (1289.3333,-662.0000) and (1286.0000,-660.6667) ..
    (1284.0000,-658.0000) .. controls (1282.0000,-647.3333) and
    (1281.0000,-640.6667) .. (1281.0000,-638.0000) .. controls
    (1281.0000,-634.0000) and (1284.6667,-628.6667) .. (1292.0000,-622.0000) ..
    controls (1299.3333,-615.3333) and (1303.0000,-610.0000) ..
    (1303.0000,-606.0000) .. controls (1303.0000,-601.3333) and
    (1298.3333,-599.0000) .. (1289.0000,-599.0000) .. controls
    (1283.0000,-599.0000) and (1278.3333,-599.6667) .. (1275.0000,-601.0000) --
    (1275.0000,-584.0000) .. controls (1275.0000,-571.3333) and
    (1289.3333,-552.6667) .. (1318.0000,-528.0000) .. controls
    (1342.6667,-506.6667) and (1363.6667,-492.0000) .. (1381.0000,-484.0000) ..
    controls (1421.6667,-464.6667) and (1460.0000,-455.0000) ..
    (1496.0000,-455.0000) .. controls (1521.3333,-455.0000) and
    (1538.6667,-459.3333) .. (1548.0000,-468.0000) -- cycle(759.0000,-1224.0000)
    .. controls (759.0000,-1264.6667) and (752.6667,-1302.0000) ..
    (740.0000,-1336.0000) .. controls (722.0000,-1383.3333) and
    (696.3333,-1407.0000) .. (663.0000,-1407.0000) .. controls
    (659.6667,-1407.0000) and (655.0000,-1406.6667) .. (649.0000,-1406.0000) ..
    controls (631.0000,-1379.3333) and (622.0000,-1350.6667) ..
    (622.0000,-1320.0000) -- (622.0000,-1277.0000) .. controls
    (622.0000,-1261.6667) and (627.6667,-1240.3333) .. (639.0000,-1213.0000) ..
    controls (652.3333,-1182.3333) and (665.3333,-1167.0000) ..
    (678.0000,-1167.0000) -- (686.0000,-1171.0000) .. controls
    (686.0000,-1183.0000) and (682.6667,-1200.3333) .. (676.0000,-1223.0000) ..
    controls (670.0000,-1245.6667) and (667.0000,-1263.0000) ..
    (667.0000,-1275.0000) .. controls (667.0000,-1279.0000) and
    (668.0000,-1282.3333) .. (670.0000,-1285.0000) .. controls
    (674.6667,-1280.3333) and (683.6667,-1261.0000) .. (697.0000,-1227.0000) ..
    controls (707.6667,-1197.6667) and (718.6667,-1183.0000) ..
    (730.0000,-1183.0000) .. controls (749.3333,-1183.0000) and
    (759.0000,-1196.6667) .. (759.0000,-1224.0000) -- cycle(1258.0000,-802.0000)
    .. controls (1258.0000,-904.0000) and (1221.6667,-991.3333) ..
    (1149.0000,-1064.0000) .. controls (1077.0000,-1137.3333) and
    (990.0000,-1174.0000) .. (888.0000,-1174.0000) .. controls
    (785.3333,-1174.0000) and (698.0000,-1137.3333) .. (626.0000,-1064.0000) ..
    controls (554.0000,-990.6667) and (518.0000,-902.6667) .. (518.0000,-800.0000)
    .. controls (518.0000,-696.6667) and (553.6667,-609.0000) ..
    (625.0000,-537.0000) .. controls (696.3333,-465.6667) and (783.3333,-430.0000)
    .. (886.0000,-430.0000) .. controls (990.6667,-430.0000) and
    (1078.6667,-465.6667) .. (1150.0000,-537.0000) .. controls
    (1222.0000,-609.0000) and (1258.0000,-697.3333) .. (1258.0000,-802.0000) --
    cycle(606.0000,-1114.0000) -- (606.0000,-1151.0000) .. controls
    (606.0000,-1156.3333) and (603.3333,-1164.6667) .. (598.0000,-1176.0000) ..
    controls (578.6667,-1216.6667) and (553.3333,-1251.3333) ..
    (522.0000,-1280.0000) .. controls (484.0000,-1315.3333) and
    (446.0000,-1333.0000) .. (408.0000,-1333.0000) .. controls
    (405.3333,-1333.0000) and (400.6667,-1332.6667) .. (394.0000,-1332.0000) ..
    controls (389.3333,-1320.0000) and (387.0000,-1301.6667) ..
    (387.0000,-1277.0000) .. controls (387.0000,-1145.0000) and
    (442.0000,-1062.0000) .. (552.0000,-1028.0000) .. controls
    (540.6667,-1050.0000) and (530.6667,-1066.6667) .. (522.0000,-1078.0000) ..
    controls (510.0000,-1090.6667) and (498.3333,-1103.3333) ..
    (487.0000,-1116.0000) .. controls (473.0000,-1132.0000) and
    (466.0000,-1147.0000) .. (466.0000,-1161.0000) -- (469.0000,-1164.0000) ..
    controls (475.0000,-1161.3333) and (493.6667,-1141.3333) ..
    (525.0000,-1104.0000) .. controls (535.0000,-1094.0000) and
    (550.0000,-1079.0000) .. (570.0000,-1059.0000) .. controls
    (579.3333,-1067.0000) and (584.0000,-1073.6667) .. (584.0000,-1079.0000) ..
    controls (584.0000,-1082.3333) and (582.3333,-1087.3333) ..
    (579.0000,-1094.0000) .. controls (576.3333,-1100.6667) and
    (575.0000,-1105.6667) .. (575.0000,-1109.0000) .. controls
    (575.0000,-1113.6667) and (577.3333,-1117.0000) .. (582.0000,-1119.0000) --
    (595.0000,-1119.0000) .. controls (599.6667,-1119.0000) and
    (603.3333,-1117.3333) .. (606.0000,-1114.0000) -- cycle(1342.0000,-331.0000)
    .. controls (1342.0000,-370.3333) and (1331.6667,-409.3333) ..
    (1311.0000,-448.0000) .. controls (1288.3333,-491.3333) and
    (1259.6667,-518.0000) .. (1225.0000,-528.0000) -- (1221.0000,-514.0000) ..
    controls (1237.6667,-493.3333) and (1256.6667,-462.0000) ..
    (1278.0000,-420.0000) -- (1272.0000,-418.0000) .. controls
    (1266.0000,-421.3333) and (1252.0000,-434.6667) .. (1230.0000,-458.0000) ..
    controls (1208.6667,-481.3333) and (1196.0000,-493.0000) ..
    (1192.0000,-493.0000) .. controls (1170.6667,-493.0000) and
    (1160.0000,-483.0000) .. (1160.0000,-463.0000) .. controls
    (1160.0000,-435.0000) and (1177.0000,-401.3333) .. (1211.0000,-362.0000) ..
    controls (1245.0000,-322.6667) and (1275.6667,-303.0000) ..
    (1303.0000,-303.0000) -- (1314.0000,-303.0000) .. controls
    (1332.6667,-303.0000) and (1342.0000,-312.3333) .. (1342.0000,-331.0000) --
    cycle(1218.0000,-236.0000) .. controls (1218.0000,-248.0000) and
    (1216.3333,-260.0000) .. (1213.0000,-272.0000) .. controls
    (1207.6667,-290.0000) and (1190.3333,-320.6667) .. (1161.0000,-364.0000) ..
    controls (1129.6667,-410.0000) and (1107.3333,-433.0000) ..
    (1094.0000,-433.0000) .. controls (1083.3333,-433.0000) and
    (1078.0000,-425.6667) .. (1078.0000,-411.0000) .. controls
    (1078.0000,-405.0000) and (1079.6667,-397.0000) .. (1083.0000,-387.0000) ..
    controls (1087.0000,-375.0000) and (1089.3333,-367.0000) ..
    (1090.0000,-363.0000) -- (1089.0000,-360.0000) .. controls
    (1059.6667,-392.0000) and (1043.6667,-408.0000) .. (1041.0000,-408.0000) ..
    controls (1025.6667,-408.0000) and (1009.0000,-400.0000) ..
    (991.0000,-384.0000) -- (991.0000,-377.0000) .. controls (991.0000,-339.6667)
    and (1009.3333,-296.0000) .. (1046.0000,-246.0000) .. controls
    (1084.6667,-192.6667) and (1122.0000,-166.0000) .. (1158.0000,-166.0000) ..
    controls (1198.0000,-166.0000) and (1218.0000,-189.3333) ..
    (1218.0000,-236.0000) -- cycle(511.0000,-931.0000) .. controls
    (486.3333,-971.6667) and (445.6667,-992.0000) .. (389.0000,-992.0000) ..
    controls (311.6667,-992.0000) and (254.6667,-963.0000) .. (218.0000,-905.0000)
    .. controls (237.3333,-891.0000) and (271.3333,-875.6667) ..
    (320.0000,-859.0000) .. controls (369.3333,-842.3333) and (405.6667,-834.0000)
    .. (429.0000,-834.0000) .. controls (467.0000,-834.0000) and
    (486.0000,-845.0000) .. (486.0000,-867.0000) .. controls (486.0000,-890.3333)
    and (453.0000,-913.6667) .. (387.0000,-937.0000) .. controls
    (395.0000,-942.3333) and (404.0000,-945.0000) .. (414.0000,-945.0000) ..
    controls (440.6667,-945.0000) and (468.3333,-934.3333) .. (497.0000,-913.0000)
    .. controls (503.0000,-918.3333) and (507.6667,-924.3333) ..
    (511.0000,-931.0000) -- cycle(931.0000,-298.0000) .. controls
    (931.0000,-332.6667) and (925.3333,-356.3333) .. (914.0000,-369.0000) --
    (900.0000,-369.0000) .. controls (891.3333,-359.0000) and (886.6667,-345.3333)
    .. (886.0000,-328.0000) .. controls (884.0000,-304.6667) and
    (882.0000,-290.0000) .. (880.0000,-284.0000) .. controls (876.0000,-306.0000)
    and (869.3333,-331.0000) .. (860.0000,-359.0000) .. controls
    (848.6667,-372.3333) and (830.3333,-379.0000) .. (805.0000,-379.0000) --
    (776.0000,-379.0000) .. controls (775.3333,-373.0000) and (772.6667,-361.3333)
    .. (768.0000,-344.0000) .. controls (764.0000,-329.3333) and
    (762.0000,-317.3333) .. (762.0000,-308.0000) .. controls (762.0000,-262.6667)
    and (774.0000,-218.6667) .. (798.0000,-176.0000) .. controls
    (810.6667,-160.6667) and (830.0000,-138.0000) .. (856.0000,-108.0000) ..
    controls (865.3333,-125.3333) and (880.3333,-151.0000) .. (901.0000,-185.0000)
    .. controls (921.0000,-213.0000) and (931.0000,-250.6667) ..
    (931.0000,-298.0000) -- cycle(498.0000,-636.0000) .. controls
    (498.0000,-633.3333) and (497.0000,-641.6667) .. (495.0000,-661.0000) --
    (482.0000,-661.0000) .. controls (478.6667,-661.0000) and (469.3333,-656.3333)
    .. (454.0000,-647.0000) .. controls (438.6667,-637.6667) and
    (426.6667,-633.0000) .. (418.0000,-633.0000) .. controls (411.3333,-633.0000)
    and (406.3333,-635.6667) .. (403.0000,-641.0000) .. controls
    (409.6667,-651.6667) and (421.3333,-661.6667) .. (438.0000,-671.0000) ..
    controls (463.3333,-685.0000) and (477.0000,-692.6667) .. (479.0000,-694.0000)
    -- (479.0000,-708.0000) -- (475.0000,-712.0000) -- (450.0000,-712.0000) ..
    controls (445.3333,-712.0000) and (437.0000,-709.3333) .. (425.0000,-704.0000)
    .. controls (413.6667,-699.3333) and (404.6667,-697.0000) ..
    (398.0000,-697.0000) -- (394.0000,-699.0000) .. controls (396.6667,-708.3333)
    and (407.6667,-717.0000) .. (427.0000,-725.0000) .. controls
    (441.6667,-731.0000) and (456.0000,-736.6667) .. (470.0000,-742.0000) --
    (470.0000,-767.0000) -- (456.0000,-767.0000) .. controls (429.3333,-767.0000)
    and (394.6667,-750.6667) .. (352.0000,-718.0000) .. controls
    (309.3333,-686.0000) and (288.0000,-657.3333) .. (288.0000,-632.0000) ..
    controls (288.0000,-630.0000) and (288.3333,-627.3333) .. (289.0000,-624.0000)
    .. controls (315.0000,-606.0000) and (348.3333,-597.0000) ..
    (389.0000,-597.0000) -- (427.0000,-597.0000) .. controls (474.3333,-597.0000)
    and (498.0000,-610.0000) .. (498.0000,-636.0000) -- cycle(702.0000,-408.0000)
    .. controls (702.0000,-420.6667) and (696.6667,-427.0000) ..
    (686.0000,-427.0000) .. controls (677.3333,-427.0000) and (667.3333,-417.0000)
    .. (656.0000,-397.0000) .. controls (644.6667,-377.6667) and
    (634.6667,-368.0000) .. (626.0000,-368.0000) -- (626.0000,-377.0000) ..
    controls (644.6667,-417.0000) and (654.0000,-438.6667) .. (654.0000,-442.0000)
    .. controls (654.0000,-448.0000) and (631.3333,-473.6667) ..
    (586.0000,-519.0000) .. controls (525.3333,-477.6667) and (495.0000,-407.0000)
    .. (495.0000,-307.0000) .. controls (495.0000,-287.6667) and
    (498.6667,-265.0000) .. (506.0000,-239.0000) -- (525.0000,-239.0000) ..
    controls (522.3333,-239.0000) and (537.3333,-249.3333) .. (570.0000,-270.0000)
    .. controls (586.6667,-277.3333) and (610.3333,-289.6667) ..
    (641.0000,-307.0000) .. controls (653.0000,-315.6667) and (666.0000,-331.3333)
    .. (680.0000,-354.0000) .. controls (694.6667,-376.6667) and
    (702.0000,-394.6667) .. (702.0000,-408.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F33C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1916.0000,-322.0000) ..
    controls (1916.0000,-294.0000) and (1910.6667,-272.0000) ..
    (1900.0000,-256.0000) .. controls (1895.3333,-248.6667) and
    (1879.6667,-232.0000) .. (1853.0000,-206.0000) .. controls
    (1855.0000,-187.3333) and (1856.0000,-178.0000) .. (1856.0000,-178.0000) ..
    controls (1856.0000,-137.3333) and (1835.3333,-103.6667) ..
    (1794.0000,-77.0000) .. controls (1758.0000,-53.6667) and (1718.6667,-42.0000)
    .. (1676.0000,-42.0000) .. controls (1587.3333,-42.0000) and
    (1492.0000,-80.3333) .. (1390.0000,-157.0000) -- (1389.0000,-155.0000) ..
    controls (1389.0000,-156.3333) and (1395.0000,-139.6667) ..
    (1407.0000,-105.0000) .. controls (1436.3333,-19.0000) and (1451.0000,61.3333)
    .. (1451.0000,136.0000) .. controls (1451.0000,173.3333) and
    (1436.6667,210.6667) .. (1408.0000,248.0000) .. controls (1378.0000,287.3333)
    and (1345.0000,307.0000) .. (1309.0000,307.0000) .. controls
    (1304.3333,307.0000) and (1297.6667,306.3333) .. (1289.0000,305.0000) ..
    controls (1280.3333,303.6667) and (1273.6667,303.0000) .. (1269.0000,303.0000)
    .. controls (1263.6667,303.0000) and (1251.0000,310.3333) ..
    (1231.0000,325.0000) .. controls (1211.0000,339.6667) and (1187.3333,347.0000)
    .. (1160.0000,347.0000) .. controls (1041.3333,347.0000) and
    (957.6667,225.3333) .. (909.0000,-18.0000) .. controls (863.6667,67.3333) and
    (824.6667,127.3333) .. (792.0000,162.0000) .. controls (738.6667,216.6667) and
    (675.3333,244.0000) .. (602.0000,244.0000) .. controls (564.0000,244.0000) and
    (538.6667,233.6667) .. (526.0000,213.0000) .. controls (508.0000,182.3333) and
    (497.6667,166.0000) .. (495.0000,164.0000) .. controls (492.3333,162.6667) and
    (479.6667,159.6667) .. (457.0000,155.0000) .. controls (384.3333,140.3333) and
    (348.0000,85.0000) .. (348.0000,-11.0000) .. controls (348.0000,-33.6667) and
    (351.0000,-51.6667) .. (357.0000,-65.0000) .. controls (371.6667,-98.3333) and
    (402.3333,-148.0000) .. (449.0000,-214.0000) .. controls (496.3333,-280.0000)
    and (533.0000,-323.6667) .. (559.0000,-345.0000) .. controls
    (540.3333,-345.0000) and (511.3333,-342.6667) .. (472.0000,-338.0000) ..
    controls (433.3333,-334.0000) and (404.0000,-332.0000) .. (384.0000,-332.0000)
    .. controls (182.6667,-332.0000) and (82.0000,-388.6667) ..
    (82.0000,-502.0000) .. controls (82.0000,-515.3333) and (86.6667,-530.6667) ..
    (96.0000,-548.0000) .. controls (105.3333,-565.3333) and (110.0000,-574.6667)
    .. (110.0000,-576.0000) .. controls (110.0000,-581.3333) and
    (105.3333,-594.3333) .. (96.0000,-615.0000) .. controls (86.6667,-636.3333)
    and (82.0000,-649.6667) .. (82.0000,-655.0000) .. controls (82.0000,-773.0000)
    and (184.6667,-832.0000) .. (390.0000,-832.0000) .. controls
    (400.6667,-832.0000) and (417.3333,-831.0000) .. (440.0000,-829.0000) ..
    controls (462.6667,-827.0000) and (479.6667,-826.0000) .. (491.0000,-826.0000)
    -- (507.0000,-826.0000) .. controls (469.6667,-859.3333) and
    (430.6667,-907.0000) .. (390.0000,-969.0000) .. controls (343.3333,-1039.6667)
    and (320.0000,-1094.3333) .. (320.0000,-1133.0000) .. controls
    (320.0000,-1174.3333) and (329.6667,-1207.0000) .. (349.0000,-1231.0000) ..
    controls (364.3333,-1249.0000) and (392.3333,-1268.3333) ..
    (433.0000,-1289.0000) .. controls (441.6667,-1293.0000) and
    (462.0000,-1312.0000) .. (494.0000,-1346.0000) .. controls
    (516.0000,-1368.0000) and (547.3333,-1379.0000) .. (588.0000,-1379.0000) ..
    controls (641.3333,-1379.0000) and (698.0000,-1348.3333) ..
    (758.0000,-1287.0000) .. controls (780.0000,-1265.0000) and
    (822.3333,-1212.3333) .. (885.0000,-1129.0000) .. controls
    (900.3333,-1241.0000) and (919.6667,-1323.3333) .. (943.0000,-1376.0000) ..
    controls (984.3333,-1468.0000) and (1046.6667,-1514.0000) ..
    (1130.0000,-1514.0000) .. controls (1149.3333,-1514.0000) and
    (1166.6667,-1506.6667) .. (1182.0000,-1492.0000) .. controls
    (1197.3333,-1478.0000) and (1206.3333,-1471.0000) .. (1209.0000,-1471.0000) ..
    controls (1215.0000,-1471.0000) and (1223.6667,-1472.6667) ..
    (1235.0000,-1476.0000) .. controls (1246.3333,-1480.0000) and
    (1255.0000,-1482.0000) .. (1261.0000,-1482.0000) .. controls
    (1295.6667,-1482.0000) and (1330.6667,-1462.0000) .. (1366.0000,-1422.0000) ..
    controls (1399.3333,-1382.6667) and (1416.0000,-1345.3333) ..
    (1416.0000,-1310.0000) .. controls (1416.0000,-1245.3333) and
    (1405.6667,-1172.6667) .. (1385.0000,-1092.0000) .. controls
    (1373.0000,-1045.3333) and (1367.0000,-1022.0000) .. (1367.0000,-1022.0000) ..
    controls (1484.3333,-1112.0000) and (1582.0000,-1157.0000) ..
    (1660.0000,-1157.0000) .. controls (1738.6667,-1157.0000) and
    (1793.0000,-1126.3333) .. (1823.0000,-1065.0000) .. controls
    (1829.0000,-1053.0000) and (1832.3333,-1029.0000) .. (1833.0000,-993.0000) ..
    controls (1877.6667,-965.6667) and (1900.0000,-927.0000) ..
    (1900.0000,-877.0000) .. controls (1900.0000,-753.6667) and
    (1796.6667,-661.0000) .. (1590.0000,-599.0000) -- (1590.0000,-595.0000) ..
    controls (1643.3333,-569.6667) and (1697.0000,-544.3333) ..
    (1751.0000,-519.0000) .. controls (1823.6667,-482.3333) and
    (1870.0000,-450.0000) .. (1890.0000,-422.0000) .. controls
    (1907.3333,-398.0000) and (1916.0000,-364.6667) .. (1916.0000,-322.0000) --
    cycle(1840.0000,-318.0000) .. controls (1840.0000,-355.3333) and
    (1822.3333,-385.3333) .. (1787.0000,-408.0000) .. controls
    (1754.3333,-425.3333) and (1721.3333,-442.3333) .. (1688.0000,-459.0000) ..
    controls (1662.6667,-475.6667) and (1623.0000,-496.3333) ..
    (1569.0000,-521.0000) .. controls (1525.6667,-528.3333) and
    (1482.3333,-535.6667) .. (1439.0000,-543.0000) .. controls
    (1370.3333,-556.3333) and (1336.0000,-572.0000) .. (1336.0000,-590.0000) ..
    controls (1336.0000,-603.3333) and (1377.6667,-621.3333) ..
    (1461.0000,-644.0000) .. controls (1571.0000,-672.6667) and
    (1649.0000,-698.3333) .. (1695.0000,-721.0000) .. controls
    (1778.3333,-762.3333) and (1820.0000,-813.0000) .. (1820.0000,-873.0000) ..
    controls (1820.0000,-897.0000) and (1808.6667,-916.0000) ..
    (1786.0000,-930.0000) .. controls (1763.3333,-944.0000) and
    (1752.0000,-959.0000) .. (1752.0000,-975.0000) .. controls
    (1752.0000,-980.3333) and (1753.0000,-988.3333) .. (1755.0000,-999.0000) ..
    controls (1757.0000,-1009.6667) and (1758.0000,-1017.6667) ..
    (1758.0000,-1023.0000) .. controls (1758.0000,-1040.3333) and
    (1747.3333,-1054.3333) .. (1726.0000,-1065.0000) .. controls
    (1708.6667,-1073.6667) and (1690.0000,-1078.0000) .. (1670.0000,-1078.0000) ..
    controls (1618.6667,-1078.0000) and (1575.3333,-1068.0000) ..
    (1540.0000,-1048.0000) .. controls (1513.3333,-1032.6667) and
    (1474.6667,-1006.3333) .. (1424.0000,-969.0000) .. controls
    (1391.3333,-939.6667) and (1359.0000,-910.0000) .. (1327.0000,-880.0000) ..
    controls (1284.3333,-842.6667) and (1247.3333,-824.0000) ..
    (1216.0000,-824.0000) .. controls (1206.0000,-824.0000) and
    (1201.0000,-832.0000) .. (1201.0000,-848.0000) .. controls
    (1201.0000,-870.6667) and (1211.6667,-900.6667) .. (1233.0000,-938.0000) ..
    controls (1249.6667,-966.0000) and (1266.3333,-994.3333) ..
    (1283.0000,-1023.0000) .. controls (1321.0000,-1101.6667) and
    (1340.0000,-1198.0000) .. (1340.0000,-1312.0000) .. controls
    (1340.0000,-1330.6667) and (1331.6667,-1351.0000) .. (1315.0000,-1373.0000) ..
    controls (1298.3333,-1395.6667) and (1281.0000,-1407.0000) ..
    (1263.0000,-1407.0000) .. controls (1258.3333,-1407.0000) and
    (1248.3333,-1403.6667) .. (1233.0000,-1397.0000) .. controls
    (1217.6667,-1390.3333) and (1207.6667,-1387.0000) .. (1203.0000,-1387.0000) ..
    controls (1191.0000,-1387.0000) and (1174.6667,-1395.6667) ..
    (1154.0000,-1413.0000) .. controls (1134.0000,-1430.3333) and
    (1121.3333,-1439.0000) .. (1116.0000,-1439.0000) .. controls
    (1067.3333,-1439.0000) and (1028.0000,-1397.0000) .. (998.0000,-1313.0000) ..
    controls (974.6667,-1248.3333) and (963.0000,-1185.6667) ..
    (963.0000,-1125.0000) .. controls (963.0000,-1103.6667) and
    (963.6667,-1072.0000) .. (965.0000,-1030.0000) .. controls
    (966.3333,-988.0000) and (967.0000,-956.3333) .. (967.0000,-935.0000) ..
    controls (967.0000,-897.6667) and (959.0000,-879.0000) .. (943.0000,-879.0000)
    .. controls (921.6667,-879.0000) and (898.0000,-908.6667) ..
    (872.0000,-968.0000) .. controls (856.0000,-1008.6667) and
    (839.6667,-1049.0000) .. (823.0000,-1089.0000) .. controls
    (799.0000,-1129.6667) and (764.6667,-1172.6667) .. (720.0000,-1218.0000) ..
    controls (664.6667,-1275.3333) and (621.3333,-1304.0000) ..
    (590.0000,-1304.0000) .. controls (565.3333,-1304.0000) and
    (544.6667,-1293.3333) .. (528.0000,-1272.0000) .. controls
    (504.6667,-1242.6667) and (488.6667,-1225.6667) .. (480.0000,-1221.0000) ..
    controls (467.3333,-1219.0000) and (449.0000,-1214.3333) ..
    (425.0000,-1207.0000) .. controls (405.6667,-1197.6667) and
    (396.0000,-1171.6667) .. (396.0000,-1129.0000) .. controls
    (396.0000,-1104.3333) and (420.3333,-1059.0000) .. (469.0000,-993.0000) ..
    controls (512.3333,-933.6667) and (547.6667,-892.3333) .. (575.0000,-869.0000)
    .. controls (605.6667,-845.0000) and (636.3333,-820.6667) ..
    (667.0000,-796.0000) .. controls (713.6667,-758.0000) and (737.0000,-731.6667)
    .. (737.0000,-717.0000) .. controls (737.0000,-706.3333) and
    (730.3333,-701.0000) .. (717.0000,-701.0000) .. controls (688.3333,-701.0000)
    and (661.3333,-705.0000) .. (636.0000,-713.0000) .. controls
    (611.3333,-721.6667) and (586.3333,-730.3333) .. (561.0000,-739.0000) ..
    controls (523.0000,-750.3333) and (465.3333,-756.0000) .. (388.0000,-756.0000)
    .. controls (237.3333,-756.0000) and (162.0000,-722.3333) ..
    (162.0000,-655.0000) .. controls (162.0000,-650.3333) and (167.0000,-637.6667)
    .. (177.0000,-617.0000) .. controls (187.6667,-597.0000) and
    (193.0000,-584.6667) .. (193.0000,-580.0000) .. controls (193.0000,-574.6667)
    and (187.6667,-561.6667) .. (177.0000,-541.0000) .. controls
    (167.0000,-520.3333) and (162.0000,-508.0000) .. (162.0000,-504.0000) ..
    controls (162.0000,-439.3333) and (237.3333,-407.0000) .. (388.0000,-407.0000)
    .. controls (470.6667,-407.0000) and (532.3333,-412.6667) ..
    (573.0000,-424.0000) .. controls (574.3333,-424.6667) and (602.0000,-434.3333)
    .. (656.0000,-453.0000) .. controls (688.6667,-465.0000) and
    (717.0000,-471.0000) .. (741.0000,-471.0000) .. controls (755.6667,-471.0000)
    and (769.0000,-467.3333) .. (781.0000,-460.0000) .. controls
    (781.0000,-433.3333) and (764.0000,-405.0000) .. (730.0000,-375.0000) ..
    controls (701.3333,-354.3333) and (673.0000,-333.6667) .. (645.0000,-313.0000)
    .. controls (613.6667,-289.6667) and (588.0000,-266.6667) ..
    (568.0000,-244.0000) .. controls (552.0000,-226.0000) and (520.6667,-179.6667)
    .. (474.0000,-105.0000) .. controls (462.6667,-89.0000) and
    (451.3333,-72.6667) .. (440.0000,-56.0000) .. controls (429.3333,-39.3333) and
    (424.0000,-20.6667) .. (424.0000,0.0000) .. controls (424.0000,27.3333) and
    (429.6667,47.0000) .. (441.0000,59.0000) .. controls (450.3333,69.0000) and
    (463.0000,74.6667) .. (479.0000,76.0000) .. controls (500.3333,77.3333) and
    (514.0000,79.3333) .. (520.0000,82.0000) .. controls (531.3333,86.6667) and
    (547.6667,103.3333) .. (569.0000,132.0000) .. controls (587.0000,156.0000) and
    (606.0000,168.0000) .. (626.0000,168.0000) .. controls (678.6667,168.0000) and
    (729.6667,130.3333) .. (779.0000,55.0000) .. controls (803.0000,19.0000) and
    (838.6667,-51.0000) .. (886.0000,-155.0000) .. controls (920.6667,-230.3333)
    and (945.6667,-268.0000) .. (961.0000,-268.0000) .. controls
    (968.3333,-268.0000) and (975.0000,-262.6667) .. (981.0000,-252.0000) ..
    controls (987.6667,-242.0000) and (991.0000,-233.3333) .. (991.0000,-226.0000)
    -- (991.0000,-5.0000) .. controls (991.0000,26.3333) and (1004.0000,73.3333)
    .. (1030.0000,136.0000) .. controls (1058.0000,203.3333) and
    (1083.6667,242.6667) .. (1107.0000,254.0000) .. controls (1131.0000,265.3333)
    and (1149.3333,271.0000) .. (1162.0000,271.0000) .. controls
    (1175.3333,271.0000) and (1188.3333,262.3333) .. (1201.0000,245.0000) ..
    controls (1214.3333,228.3333) and (1230.3333,220.0000) .. (1249.0000,220.0000)
    .. controls (1255.6667,220.0000) and (1265.0000,222.0000) ..
    (1277.0000,226.0000) .. controls (1289.0000,230.0000) and (1298.3333,232.0000)
    .. (1305.0000,232.0000) .. controls (1326.3333,232.0000) and
    (1343.3333,221.0000) .. (1356.0000,199.0000) .. controls (1366.6667,179.6667)
    and (1372.0000,158.6667) .. (1372.0000,136.0000) .. controls
    (1372.0000,41.3333) and (1351.6667,-50.6667) .. (1311.0000,-140.0000) ..
    controls (1309.0000,-144.6667) and (1290.3333,-175.3333) ..
    (1255.0000,-232.0000) .. controls (1229.6667,-273.3333) and
    (1217.0000,-304.0000) .. (1217.0000,-324.0000) .. controls
    (1217.0000,-337.3333) and (1224.3333,-344.0000) .. (1239.0000,-344.0000) ..
    controls (1265.0000,-344.0000) and (1303.6667,-324.3333) ..
    (1355.0000,-285.0000) .. controls (1436.3333,-222.3333) and
    (1485.3333,-186.0000) .. (1502.0000,-176.0000) .. controls
    (1565.3333,-136.6667) and (1625.0000,-117.0000) .. (1681.0000,-117.0000) ..
    controls (1701.6667,-117.0000) and (1721.3333,-121.3333) ..
    (1740.0000,-130.0000) .. controls (1764.0000,-140.0000) and
    (1776.0000,-154.3333) .. (1776.0000,-173.0000) .. controls
    (1776.0000,-178.3333) and (1775.3333,-186.0000) .. (1774.0000,-196.0000) ..
    controls (1772.6667,-206.0000) and (1772.0000,-213.6667) ..
    (1772.0000,-219.0000) .. controls (1772.0000,-235.6667) and
    (1783.3333,-253.6667) .. (1806.0000,-273.0000) .. controls
    (1828.6667,-292.3333) and (1840.0000,-307.3333) .. (1840.0000,-318.0000) --
    cycle(1265.0000,-580.0000) .. controls (1265.0000,-518.6667) and
    (1240.3333,-464.0000) .. (1191.0000,-416.0000) .. controls
    (1142.3333,-368.0000) and (1087.0000,-344.0000) .. (1025.0000,-344.0000) ..
    controls (960.3333,-344.0000) and (905.3333,-367.0000) .. (860.0000,-413.0000)
    .. controls (815.3333,-459.6667) and (793.0000,-515.3333) ..
    (793.0000,-580.0000) .. controls (793.0000,-645.3333) and (815.6667,-701.0000)
    .. (861.0000,-747.0000) .. controls (906.3333,-793.0000) and
    (961.6667,-816.0000) .. (1027.0000,-816.0000) .. controls
    (1091.0000,-816.0000) and (1146.6667,-792.6667) .. (1194.0000,-746.0000) ..
    controls (1241.3333,-699.3333) and (1265.0000,-644.0000) ..
    (1265.0000,-580.0000) -- cycle(1205.0000,-580.0000) .. controls
    (1205.0000,-630.0000) and (1187.3333,-672.3333) .. (1152.0000,-707.0000) ..
    controls (1117.3333,-742.3333) and (1075.0000,-760.0000) ..
    (1025.0000,-760.0000) .. controls (974.3333,-760.0000) and
    (932.0000,-742.6667) .. (898.0000,-708.0000) .. controls (864.6667,-673.3333)
    and (848.0000,-630.6667) .. (848.0000,-580.0000) .. controls
    (848.0000,-528.6667) and (864.6667,-485.6667) .. (898.0000,-451.0000) ..
    controls (932.0000,-416.3333) and (974.3333,-399.0000) ..
    (1025.0000,-399.0000) .. controls (1075.0000,-399.0000) and
    (1117.3333,-416.6667) .. (1152.0000,-452.0000) .. controls
    (1187.3333,-487.3333) and (1205.0000,-530.0000) .. (1205.0000,-580.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F33D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1809.0000,-1293.0000) --
    (1769.0000,-1293.0000) .. controls (1764.3333,-1293.0000) and
    (1758.0000,-1294.3333) .. (1750.0000,-1297.0000) .. controls
    (1742.0000,-1299.6667) and (1735.6667,-1301.0000) .. (1731.0000,-1301.0000) ..
    controls (1713.6667,-1301.0000) and (1679.3333,-1288.3333) ..
    (1628.0000,-1263.0000) .. controls (1613.3333,-1257.0000) and
    (1591.3333,-1247.0000) .. (1562.0000,-1233.0000) .. controls
    (1541.3333,-1221.6667) and (1518.3333,-1205.3333) .. (1493.0000,-1184.0000) ..
    controls (1499.0000,-1206.6667) and (1509.3333,-1240.0000) ..
    (1524.0000,-1284.0000) -- (1521.0000,-1313.0000) .. controls
    (1512.3333,-1307.0000) and (1504.6667,-1294.0000) .. (1498.0000,-1274.0000) ..
    controls (1506.6667,-1311.3333) and (1511.0000,-1341.0000) ..
    (1511.0000,-1363.0000) .. controls (1511.0000,-1420.3333) and
    (1473.6667,-1449.0000) .. (1399.0000,-1449.0000) .. controls
    (1390.3333,-1449.0000) and (1376.0000,-1445.6667) .. (1356.0000,-1439.0000) ..
    controls (1370.6667,-1459.0000) and (1389.0000,-1469.0000) ..
    (1411.0000,-1469.0000) .. controls (1462.3333,-1469.0000) and
    (1497.0000,-1457.6667) .. (1515.0000,-1435.0000) .. controls
    (1527.6667,-1419.0000) and (1539.3333,-1383.3333) .. (1550.0000,-1328.0000) ..
    controls (1564.0000,-1339.3333) and (1571.0000,-1364.0000) ..
    (1571.0000,-1402.0000) .. controls (1571.0000,-1424.0000) and
    (1568.3333,-1443.6667) .. (1563.0000,-1461.0000) -- (1589.0000,-1461.0000) ..
    controls (1595.0000,-1441.6667) and (1598.0000,-1421.0000) ..
    (1598.0000,-1399.0000) .. controls (1598.0000,-1388.3333) and
    (1596.3333,-1364.6667) .. (1593.0000,-1328.0000) .. controls
    (1599.6667,-1332.0000) and (1622.6667,-1350.3333) .. (1662.0000,-1383.0000) --
    (1680.0000,-1383.0000) -- (1680.0000,-1368.0000) .. controls
    (1648.0000,-1338.6667) and (1614.0000,-1309.0000) .. (1578.0000,-1279.0000) ..
    controls (1573.3333,-1278.3333) and (1566.6667,-1277.3333) ..
    (1558.0000,-1276.0000) .. controls (1536.6667,-1269.3333) and
    (1526.3333,-1253.0000) .. (1527.0000,-1227.0000) .. controls
    (1559.6667,-1248.3333) and (1592.6667,-1269.6667) .. (1626.0000,-1291.0000) ..
    controls (1668.6667,-1315.6667) and (1704.3333,-1328.0000) ..
    (1733.0000,-1328.0000) .. controls (1743.0000,-1328.0000) and
    (1767.0000,-1321.3333) .. (1805.0000,-1308.0000) -- (1809.0000,-1293.0000) --
    cycle(1387.0000,-1057.0000) .. controls (1387.0000,-1032.3333) and
    (1375.3333,-1020.0000) .. (1352.0000,-1020.0000) .. controls
    (1351.3333,-1020.0000) and (1340.6667,-1022.6667) .. (1320.0000,-1028.0000) ..
    controls (1314.0000,-1011.3333) and (1296.6667,-994.3333) ..
    (1268.0000,-977.0000) .. controls (1264.0000,-981.6667) and
    (1258.3333,-989.0000) .. (1251.0000,-999.0000) .. controls
    (1253.0000,-999.0000) and (1256.0000,-998.3333) .. (1260.0000,-997.0000) ..
    controls (1264.6667,-996.3333) and (1268.0000,-996.0000) ..
    (1270.0000,-996.0000) .. controls (1288.6667,-996.0000) and
    (1302.6667,-1006.0000) .. (1312.0000,-1026.0000) .. controls
    (1312.6667,-1028.0000) and (1313.0000,-1041.3333) .. (1313.0000,-1066.0000) --
    (1328.0000,-1066.0000) .. controls (1330.0000,-1048.0000) and
    (1337.3333,-1039.0000) .. (1350.0000,-1039.0000) .. controls
    (1359.3333,-1039.0000) and (1364.0000,-1044.3333) .. (1364.0000,-1055.0000) ..
    controls (1364.0000,-1054.3333) and (1360.3333,-1061.0000) ..
    (1353.0000,-1075.0000) .. controls (1347.6667,-1074.3333) and
    (1339.6667,-1073.3333) .. (1329.0000,-1072.0000) .. controls
    (1340.3333,-1084.0000) and (1348.0000,-1090.0000) .. (1352.0000,-1090.0000) ..
    controls (1375.3333,-1090.0000) and (1387.0000,-1079.0000) ..
    (1387.0000,-1057.0000) -- cycle(1848.0000,-1186.0000) .. controls
    (1848.0000,-1178.6667) and (1842.3333,-1169.0000) .. (1831.0000,-1157.0000) --
    (1818.0000,-1157.0000) .. controls (1816.6667,-1159.6667) and
    (1815.3333,-1170.6667) .. (1814.0000,-1190.0000) .. controls
    (1812.6667,-1204.0000) and (1807.6667,-1213.3333) .. (1799.0000,-1218.0000) ..
    controls (1783.0000,-1226.6667) and (1743.3333,-1231.0000) ..
    (1680.0000,-1231.0000) .. controls (1660.6667,-1231.0000) and
    (1627.3333,-1218.3333) .. (1580.0000,-1193.0000) .. controls
    (1530.0000,-1166.3333) and (1505.0000,-1145.0000) .. (1505.0000,-1129.0000) ..
    controls (1505.0000,-1119.6667) and (1510.0000,-1106.0000) ..
    (1520.0000,-1088.0000) .. controls (1517.3333,-1084.6667) and
    (1506.0000,-1069.0000) .. (1486.0000,-1041.0000) .. controls
    (1490.6667,-1025.0000) and (1493.0000,-1012.3333) .. (1493.0000,-1003.0000) ..
    controls (1493.0000,-992.3333) and (1486.6667,-980.0000) ..
    (1474.0000,-966.0000) .. controls (1476.0000,-956.6667) and
    (1477.0000,-948.3333) .. (1477.0000,-941.0000) .. controls
    (1477.0000,-921.0000) and (1469.0000,-903.3333) .. (1453.0000,-888.0000) --
    (1453.0000,-878.0000) -- (1459.0000,-875.0000) -- (1761.0000,-973.0000) ..
    controls (1768.3333,-970.3333) and (1775.0000,-967.3333) ..
    (1781.0000,-964.0000) .. controls (1787.0000,-961.3333) and
    (1790.0000,-954.3333) .. (1790.0000,-943.0000) .. controls
    (1790.0000,-939.0000) and (1777.0000,-914.3333) .. (1751.0000,-869.0000) ..
    controls (1721.6667,-818.3333) and (1706.0000,-790.6667) ..
    (1704.0000,-786.0000) .. controls (1684.0000,-737.3333) and
    (1653.3333,-664.3333) .. (1612.0000,-567.0000) .. controls
    (1602.6667,-554.3333) and (1590.3333,-535.0000) .. (1575.0000,-509.0000) ..
    controls (1564.3333,-478.3333) and (1545.3333,-434.0000) ..
    (1518.0000,-376.0000) .. controls (1504.0000,-358.6667) and
    (1484.0000,-332.3333) .. (1458.0000,-297.0000) .. controls
    (1446.6667,-275.0000) and (1427.6667,-242.6667) .. (1401.0000,-200.0000) ..
    controls (1331.0000,-106.0000) and (1237.3333,-20.0000) .. (1120.0000,58.0000)
    .. controls (1116.6667,60.0000) and (1071.0000,79.0000) .. (983.0000,115.0000)
    .. controls (825.6667,179.0000) and (718.0000,211.0000) .. (660.0000,211.0000)
    .. controls (656.6667,211.0000) and (652.0000,210.3333) .. (646.0000,209.0000)
    .. controls (640.6667,208.3333) and (636.3333,208.0000) .. (633.0000,208.0000)
    .. controls (619.0000,208.0000) and (599.6667,210.6667) .. (575.0000,216.0000)
    .. controls (547.6667,222.0000) and (528.6667,225.3333) .. (518.0000,226.0000)
    .. controls (476.0000,227.3333) and (413.3333,232.0000) .. (330.0000,240.0000)
    .. controls (322.0000,241.3333) and (305.6667,250.6667) .. (281.0000,268.0000)
    .. controls (256.3333,286.0000) and (240.0000,299.3333) .. (232.0000,308.0000)
    .. controls (228.6667,308.0000) and (222.6667,308.6667) .. (214.0000,310.0000)
    .. controls (206.0000,312.0000) and (199.6667,313.0000) .. (195.0000,313.0000)
    .. controls (187.0000,313.0000) and (169.3333,305.3333) .. (142.0000,290.0000)
    .. controls (114.6667,275.3333) and (97.3333,264.3333) .. (90.0000,257.0000)
    -- (90.0000,220.0000) -- (108.0000,220.0000) .. controls (110.0000,228.6667)
    and (119.0000,236.3333) .. (135.0000,243.0000) .. controls (151.0000,250.3333)
    and (164.0000,254.0000) .. (174.0000,254.0000) .. controls (184.0000,254.0000)
    and (194.0000,248.6667) .. (204.0000,238.0000) .. controls (214.6667,228.0000)
    and (222.6667,223.0000) .. (228.0000,223.0000) .. controls (234.0000,223.0000)
    and (239.6667,228.3333) .. (245.0000,239.0000) .. controls (251.6667,235.6667)
    and (261.0000,230.6667) .. (273.0000,224.0000) .. controls (271.6667,216.6667)
    and (268.3333,206.0000) .. (263.0000,192.0000) .. controls (250.3333,200.0000)
    and (240.0000,204.0000) .. (232.0000,204.0000) .. controls (226.6667,204.0000)
    and (220.0000,197.6667) .. (212.0000,185.0000) .. controls (206.6667,183.6667)
    and (196.0000,180.3333) .. (180.0000,175.0000) -- (180.0000,122.0000) --
    (196.0000,126.0000) .. controls (213.3333,90.0000) and (222.0000,71.0000) ..
    (222.0000,69.0000) .. controls (222.0000,49.0000) and (213.6667,39.0000) ..
    (197.0000,39.0000) .. controls (181.0000,39.0000) and (173.0000,61.6667) ..
    (173.0000,107.0000) .. controls (173.0000,128.3333) and (168.3333,146.3333) ..
    (159.0000,161.0000) .. controls (150.3333,176.3333) and (141.3333,191.6667) ..
    (132.0000,207.0000) .. controls (122.0000,205.6667) and (106.6667,204.3333) ..
    (86.0000,203.0000) .. controls (83.3333,193.0000) and (82.0000,187.3333) ..
    (82.0000,186.0000) .. controls (82.0000,184.6667) and (90.3333,174.3333) ..
    (107.0000,155.0000) .. controls (123.6667,135.6667) and (133.0000,123.6667) ..
    (135.0000,119.0000) .. controls (141.0000,106.3333) and (145.0000,81.3333) ..
    (147.0000,44.0000) .. controls (148.3333,16.6667) and (149.6667,-10.3333) ..
    (151.0000,-37.0000) .. controls (158.3333,-81.0000) and (168.6667,-147.3333)
    .. (182.0000,-236.0000) .. controls (188.0000,-290.6667) and
    (203.0000,-371.6667) .. (227.0000,-479.0000) .. controls (271.6667,-613.0000)
    and (329.3333,-726.6667) .. (400.0000,-820.0000) .. controls
    (401.3333,-822.0000) and (429.6667,-848.3333) .. (485.0000,-899.0000) ..
    controls (491.6667,-909.0000) and (503.3333,-922.6667) .. (520.0000,-940.0000)
    .. controls (543.3333,-951.3333) and (577.3333,-970.3333) ..
    (622.0000,-997.0000) .. controls (693.3333,-1053.0000) and
    (804.0000,-1131.6667) .. (954.0000,-1233.0000) .. controls
    (964.0000,-1239.0000) and (981.0000,-1242.0000) .. (1005.0000,-1242.0000) --
    (1011.0000,-1242.0000) .. controls (1032.3333,-1198.0000) and
    (1043.0000,-1144.3333) .. (1043.0000,-1081.0000) -- (1049.0000,-1074.0000) ..
    controls (1061.6667,-1088.6667) and (1077.0000,-1096.6667) ..
    (1095.0000,-1098.0000) .. controls (1118.3333,-1099.3333) and
    (1134.0000,-1102.0000) .. (1142.0000,-1106.0000) .. controls
    (1148.0000,-1112.0000) and (1158.3333,-1120.3333) .. (1173.0000,-1131.0000) ..
    controls (1186.3333,-1132.3333) and (1206.0000,-1137.0000) ..
    (1232.0000,-1145.0000) .. controls (1240.0000,-1152.3333) and
    (1253.0000,-1162.0000) .. (1271.0000,-1174.0000) .. controls
    (1294.3333,-1175.3333) and (1328.0000,-1182.6667) .. (1372.0000,-1196.0000) ..
    controls (1393.3333,-1208.6667) and (1412.6667,-1234.3333) ..
    (1430.0000,-1273.0000) .. controls (1446.0000,-1309.0000) and
    (1454.0000,-1341.0000) .. (1454.0000,-1369.0000) .. controls
    (1454.0000,-1396.3333) and (1444.6667,-1410.0000) .. (1426.0000,-1410.0000) ..
    controls (1426.0000,-1410.0000) and (1404.0000,-1401.0000) ..
    (1360.0000,-1383.0000) -- (1360.0000,-1409.0000) .. controls
    (1360.0000,-1415.0000) and (1369.0000,-1421.3333) .. (1387.0000,-1428.0000) ..
    controls (1405.0000,-1434.6667) and (1418.0000,-1438.0000) ..
    (1426.0000,-1438.0000) .. controls (1434.0000,-1438.0000) and
    (1446.3333,-1433.0000) .. (1463.0000,-1423.0000) .. controls
    (1479.6667,-1413.0000) and (1489.0000,-1404.3333) .. (1491.0000,-1397.0000) ..
    controls (1492.3333,-1392.3333) and (1493.0000,-1384.3333) ..
    (1493.0000,-1373.0000) .. controls (1493.0000,-1335.0000) and
    (1483.0000,-1298.3333) .. (1463.0000,-1263.0000) .. controls
    (1454.3333,-1247.6667) and (1432.0000,-1216.3333) .. (1396.0000,-1169.0000) ..
    controls (1390.0000,-1168.3333) and (1380.3333,-1165.6667) ..
    (1367.0000,-1161.0000) -- (1367.0000,-1151.0000) .. controls
    (1371.6667,-1148.3333) and (1377.0000,-1147.3333) .. (1383.0000,-1148.0000) ..
    controls (1383.6667,-1142.0000) and (1384.6667,-1133.3333) ..
    (1386.0000,-1122.0000) -- (1369.0000,-1122.0000) -- (1363.0000,-1133.0000) ..
    controls (1363.6667,-1123.0000) and (1358.0000,-1112.6667) ..
    (1346.0000,-1102.0000) .. controls (1334.0000,-1091.3333) and
    (1323.0000,-1086.0000) .. (1313.0000,-1086.0000) .. controls
    (1311.0000,-1086.0000) and (1307.6667,-1086.6667) .. (1303.0000,-1088.0000) ..
    controls (1298.3333,-1089.3333) and (1295.0000,-1090.0000) ..
    (1293.0000,-1090.0000) .. controls (1285.6667,-1090.0000) and
    (1275.6667,-1082.3333) .. (1263.0000,-1067.0000) .. controls
    (1251.0000,-1051.6667) and (1244.6667,-1040.3333) .. (1244.0000,-1033.0000) ..
    controls (1240.0000,-1049.0000) and (1234.3333,-1073.3333) ..
    (1227.0000,-1106.0000) -- (1228.0000,-1107.0000) .. controls
    (1227.3333,-1108.3333) and (1225.6667,-1109.0000) .. (1223.0000,-1109.0000) ..
    controls (1213.0000,-1109.0000) and (1198.6667,-1104.0000) ..
    (1180.0000,-1094.0000) -- (1176.0000,-1088.0000) .. controls
    (1188.0000,-1086.0000) and (1199.3333,-1083.6667) .. (1210.0000,-1081.0000) ..
    controls (1221.3333,-1078.3333) and (1227.0000,-1068.3333) ..
    (1227.0000,-1051.0000) .. controls (1227.0000,-1014.3333) and
    (1209.3333,-996.0000) .. (1174.0000,-996.0000) .. controls
    (1170.6667,-996.0000) and (1159.3333,-1002.6667) .. (1140.0000,-1016.0000) ..
    controls (1124.0000,-966.0000) and (1094.3333,-941.0000) ..
    (1051.0000,-941.0000) .. controls (1027.0000,-941.0000) and
    (1015.6667,-951.6667) .. (1017.0000,-973.0000) .. controls
    (1009.6667,-964.3333) and (997.6667,-951.6667) .. (981.0000,-935.0000) ..
    controls (983.0000,-924.3333) and (984.0000,-916.3333) .. (984.0000,-911.0000)
    .. controls (984.0000,-880.3333) and (964.3333,-862.6667) ..
    (925.0000,-858.0000) .. controls (917.6667,-849.3333) and (914.0000,-843.3333)
    .. (914.0000,-840.0000) .. controls (914.0000,-836.6667) and
    (918.0000,-832.0000) .. (926.0000,-826.0000) .. controls (934.0000,-820.0000)
    and (938.0000,-815.3333) .. (938.0000,-812.0000) .. controls
    (938.0000,-805.3333) and (931.0000,-794.0000) .. (917.0000,-778.0000) ..
    controls (903.0000,-762.0000) and (893.0000,-754.0000) .. (887.0000,-754.0000)
    .. controls (881.6667,-754.0000) and (875.6667,-758.0000) ..
    (869.0000,-766.0000) .. controls (867.0000,-764.6667) and (859.6667,-753.6667)
    .. (847.0000,-733.0000) .. controls (837.0000,-717.0000) and
    (820.0000,-706.6667) .. (796.0000,-702.0000) .. controls (795.3333,-701.3333)
    and (787.6667,-689.3333) .. (773.0000,-666.0000) .. controls
    (763.0000,-651.3333) and (752.0000,-644.0000) .. (740.0000,-644.0000) ..
    controls (733.3333,-644.0000) and (717.6667,-653.3333) .. (693.0000,-672.0000)
    .. controls (683.6667,-667.3333) and (671.6667,-658.3333) ..
    (657.0000,-645.0000) .. controls (655.6667,-642.3333) and (651.0000,-628.0000)
    .. (643.0000,-602.0000) .. controls (639.6667,-590.6667) and
    (626.6667,-581.3333) .. (604.0000,-574.0000) .. controls (599.3333,-576.6667)
    and (586.3333,-578.0000) .. (565.0000,-578.0000) -- (562.0000,-575.0000) ..
    controls (562.0000,-571.6667) and (568.3333,-557.3333) .. (581.0000,-532.0000)
    .. controls (582.3333,-532.0000) and (584.3333,-531.6667) ..
    (587.0000,-531.0000) .. controls (596.3333,-531.0000) and (608.6667,-536.3333)
    .. (624.0000,-547.0000) -- (624.0000,-542.0000) .. controls
    (624.0000,-519.3333) and (603.3333,-509.3333) .. (562.0000,-512.0000) ..
    controls (561.3333,-510.0000) and (561.0000,-498.3333) .. (561.0000,-477.0000)
    .. controls (561.0000,-465.0000) and (552.6667,-450.6667) ..
    (536.0000,-434.0000) .. controls (520.0000,-418.0000) and (506.0000,-410.0000)
    .. (494.0000,-410.0000) .. controls (478.6667,-410.0000) and
    (463.3333,-417.6667) .. (448.0000,-433.0000) .. controls (432.0000,-395.6667)
    and (418.0000,-377.0000) .. (406.0000,-377.0000) .. controls
    (402.6667,-377.0000) and (399.6667,-377.6667) .. (397.0000,-379.0000) ..
    controls (395.6667,-375.0000) and (395.0000,-367.0000) .. (395.0000,-355.0000)
    .. controls (395.0000,-326.3333) and (382.3333,-312.0000) ..
    (357.0000,-312.0000) .. controls (355.0000,-312.0000) and (350.6667,-313.0000)
    .. (344.0000,-315.0000) -- (340.0000,-313.0000) .. controls
    (344.6667,-309.0000) and (357.0000,-297.0000) .. (377.0000,-277.0000) ..
    controls (379.0000,-283.0000) and (384.0000,-290.6667) .. (392.0000,-300.0000)
    -- (410.0000,-300.0000) .. controls (404.6667,-290.0000) and
    (402.0000,-282.3333) .. (402.0000,-277.0000) .. controls (402.0000,-269.6667)
    and (406.6667,-259.3333) .. (416.0000,-246.0000) .. controls
    (432.6667,-260.6667) and (441.3333,-270.0000) .. (442.0000,-274.0000) ..
    controls (443.3333,-285.3333) and (445.0000,-296.6667) .. (447.0000,-308.0000)
    .. controls (456.3333,-291.3333) and (461.0000,-281.6667) ..
    (461.0000,-279.0000) .. controls (461.0000,-267.6667) and (456.6667,-256.6667)
    .. (448.0000,-246.0000) .. controls (439.3333,-235.3333) and
    (429.3333,-230.0000) .. (418.0000,-230.0000) .. controls (411.3333,-230.0000)
    and (399.0000,-239.3333) .. (381.0000,-258.0000) .. controls
    (375.0000,-248.0000) and (365.3333,-234.0000) .. (352.0000,-216.0000) ..
    controls (352.0000,-209.3333) and (352.3333,-199.3333) .. (353.0000,-186.0000)
    .. controls (353.6667,-173.3333) and (354.0000,-164.0000) ..
    (354.0000,-158.0000) .. controls (354.0000,-126.0000) and (346.6667,-99.6667)
    .. (332.0000,-79.0000) -- (332.0000,-69.0000) -- (338.0000,-62.0000) ..
    controls (343.3333,-70.6667) and (356.0000,-78.3333) .. (376.0000,-85.0000) ..
    controls (368.0000,-74.3333) and (362.3333,-62.6667) .. (359.0000,-50.0000) ..
    controls (365.0000,-48.0000) and (369.0000,-47.0000) .. (371.0000,-47.0000) ..
    controls (374.3333,-47.0000) and (380.0000,-50.0000) .. (388.0000,-56.0000) ..
    controls (396.0000,-62.0000) and (401.0000,-65.3333) .. (403.0000,-66.0000) ..
    controls (405.0000,-37.3333) and (391.0000,-23.0000) .. (361.0000,-23.0000) ..
    controls (355.0000,-23.0000) and (347.3333,-29.6667) .. (338.0000,-43.0000) ..
    controls (326.6667,-28.3333) and (314.3333,-17.0000) .. (301.0000,-9.0000) ..
    controls (316.3333,1.0000) and (324.0000,11.3333) .. (324.0000,22.0000) ..
    controls (324.0000,54.6667) and (311.0000,71.0000) .. (285.0000,71.0000) ..
    controls (281.0000,71.0000) and (274.0000,68.6667) .. (264.0000,64.0000) ..
    controls (254.6667,60.0000) and (247.3333,58.0000) .. (242.0000,58.0000) ..
    controls (253.3333,68.0000) and (258.0000,76.6667) .. (256.0000,84.0000) ..
    controls (270.0000,94.6667) and (277.0000,108.0000) .. (277.0000,124.0000) ..
    controls (277.0000,132.0000) and (275.6667,139.3333) .. (273.0000,146.0000) --
    (294.0000,149.0000) .. controls (298.0000,131.6667) and (301.6667,114.0000) ..
    (305.0000,96.0000) .. controls (312.3333,76.6667) and (325.3333,67.0000) ..
    (344.0000,67.0000) .. controls (355.3333,67.0000) and (362.6667,71.6667) ..
    (366.0000,81.0000) .. controls (372.0000,96.3333) and (375.6667,104.6667) ..
    (377.0000,106.0000) .. controls (395.6667,95.3333) and (425.0000,75.0000) ..
    (465.0000,45.0000) .. controls (457.0000,38.3333) and (453.0000,26.6667) ..
    (453.0000,10.0000) .. controls (453.0000,-4.0000) and (458.0000,-14.3333) ..
    (468.0000,-21.0000) .. controls (478.0000,-28.3333) and (488.3333,-35.0000) ..
    (499.0000,-41.0000) .. controls (499.0000,-69.6667) and (512.0000,-85.6667) ..
    (538.0000,-89.0000) -- (541.0000,-79.0000) .. controls (535.6667,-75.0000) and
    (528.3333,-68.3333) .. (519.0000,-59.0000) -- (519.0000,-34.0000) --
    (523.0000,-31.0000) .. controls (535.6667,-31.0000) and (550.0000,-42.0000) ..
    (566.0000,-64.0000) .. controls (562.6667,-69.3333) and (559.0000,-77.6667) ..
    (555.0000,-89.0000) .. controls (560.3333,-87.6667) and (568.3333,-86.3333) ..
    (579.0000,-85.0000) .. controls (584.3333,-91.0000) and (587.0000,-96.6667) ..
    (587.0000,-102.0000) .. controls (587.0000,-104.6667) and (586.0000,-108.3333)
    .. (584.0000,-113.0000) .. controls (582.6667,-118.3333) and
    (582.0000,-122.3333) .. (582.0000,-125.0000) .. controls (582.0000,-141.6667)
    and (590.3333,-153.0000) .. (607.0000,-159.0000) .. controls
    (604.3333,-145.6667) and (603.0000,-137.0000) .. (603.0000,-133.0000) ..
    controls (603.0000,-128.3333) and (603.3333,-124.3333) .. (604.0000,-121.0000)
    .. controls (628.0000,-149.6667) and (663.3333,-193.6667) ..
    (710.0000,-253.0000) .. controls (728.6667,-286.3333) and (759.3333,-334.3333)
    .. (802.0000,-397.0000) .. controls (905.3333,-527.6667) and
    (1022.6667,-630.3333) .. (1154.0000,-705.0000) .. controls
    (1170.0000,-709.0000) and (1194.0000,-716.0000) .. (1226.0000,-726.0000) ..
    controls (1227.3333,-735.3333) and (1228.6667,-745.0000) ..
    (1230.0000,-755.0000) .. controls (1232.0000,-765.6667) and
    (1238.0000,-771.6667) .. (1248.0000,-773.0000) .. controls
    (1246.6667,-767.0000) and (1246.0000,-761.3333) .. (1246.0000,-756.0000) ..
    controls (1246.0000,-749.3333) and (1247.0000,-743.3333) ..
    (1249.0000,-738.0000) .. controls (1263.0000,-747.3333) and
    (1270.0000,-757.0000) .. (1270.0000,-767.0000) .. controls
    (1270.0000,-773.0000) and (1267.3333,-779.0000) .. (1262.0000,-785.0000) --
    (1279.0000,-785.0000) .. controls (1280.3333,-785.0000) and
    (1287.0000,-781.0000) .. (1299.0000,-773.0000) -- (1302.0000,-779.0000) ..
    controls (1300.6667,-787.0000) and (1300.0000,-794.6667) ..
    (1300.0000,-802.0000) .. controls (1300.0000,-821.3333) and
    (1306.3333,-838.6667) .. (1319.0000,-854.0000) .. controls
    (1315.0000,-864.6667) and (1313.0000,-876.3333) .. (1313.0000,-889.0000) ..
    controls (1313.0000,-921.0000) and (1325.6667,-938.3333) ..
    (1351.0000,-941.0000) .. controls (1350.3333,-931.0000) and
    (1345.3333,-921.0000) .. (1336.0000,-911.0000) -- (1336.0000,-874.0000) --
    (1335.0000,-873.0000) .. controls (1335.6667,-871.6667) and
    (1337.3333,-871.0000) .. (1340.0000,-871.0000) .. controls
    (1346.0000,-871.0000) and (1356.0000,-879.6667) .. (1370.0000,-897.0000) ..
    controls (1368.6667,-901.6667) and (1368.0000,-907.0000) ..
    (1368.0000,-913.0000) -- (1368.0000,-921.0000) -- (1377.0000,-921.0000) ..
    controls (1384.3333,-921.0000) and (1390.3333,-922.0000) ..
    (1395.0000,-924.0000) .. controls (1389.6667,-928.6667) and
    (1387.0000,-934.3333) .. (1387.0000,-941.0000) .. controls
    (1387.0000,-944.3333) and (1389.6667,-949.3333) .. (1395.0000,-956.0000) ..
    controls (1401.0000,-962.6667) and (1404.3333,-968.0000) ..
    (1405.0000,-972.0000) .. controls (1406.3333,-976.6667) and
    (1407.0000,-991.0000) .. (1407.0000,-1015.0000) .. controls
    (1413.6667,-1016.3333) and (1423.0000,-1019.3333) .. (1435.0000,-1024.0000) ..
    controls (1449.0000,-1033.3333) and (1461.3333,-1053.6667) ..
    (1472.0000,-1085.0000) .. controls (1472.0000,-1093.0000) and
    (1473.0000,-1104.3333) .. (1475.0000,-1119.0000) .. controls
    (1477.6667,-1133.6667) and (1490.0000,-1152.0000) .. (1512.0000,-1174.0000) ..
    controls (1532.0000,-1195.3333) and (1549.3333,-1209.6667) ..
    (1564.0000,-1217.0000) .. controls (1617.3333,-1244.3333) and
    (1678.0000,-1258.0000) .. (1746.0000,-1258.0000) .. controls
    (1814.0000,-1258.0000) and (1848.0000,-1234.0000) .. (1848.0000,-1186.0000) --
    cycle(555.0000,-337.0000) .. controls (555.0000,-324.3333) and
    (547.6667,-309.0000) .. (533.0000,-291.0000) .. controls (518.3333,-273.6667)
    and (504.6667,-265.0000) .. (492.0000,-265.0000) .. controls
    (474.0000,-265.0000) and (465.0000,-281.3333) .. (465.0000,-314.0000) ..
    controls (465.0000,-344.0000) and (482.6667,-359.0000) .. (518.0000,-359.0000)
    .. controls (537.3333,-359.0000) and (549.6667,-355.0000) ..
    (555.0000,-347.0000) -- (555.0000,-337.0000) -- cycle(461.0000,-378.0000) ..
    controls (455.0000,-366.0000) and (452.0000,-354.6667) .. (452.0000,-344.0000)
    -- (430.0000,-344.0000) -- (430.0000,-382.0000) .. controls
    (436.6667,-380.6667) and (447.0000,-379.3333) .. (461.0000,-378.0000) --
    cycle(422.0000,-126.0000) .. controls (402.6667,-117.3333) and
    (394.0000,-113.0000) .. (396.0000,-113.0000) .. controls (393.3333,-113.0000)
    and (389.6667,-113.6667) .. (385.0000,-115.0000) .. controls
    (381.0000,-116.3333) and (377.6667,-117.0000) .. (375.0000,-117.0000) --
    (375.0000,-154.0000) .. controls (375.0000,-156.0000) and (378.0000,-163.0000)
    .. (384.0000,-175.0000) -- (401.0000,-175.0000) .. controls
    (404.3333,-172.3333) and (408.6667,-168.0000) .. (414.0000,-162.0000) ..
    controls (412.6667,-159.3333) and (406.0000,-155.0000) .. (394.0000,-149.0000)
    -- (394.0000,-135.0000) -- (392.0000,-133.0000) -- (398.0000,-132.0000) --
    (417.0000,-136.0000) .. controls (417.6667,-132.0000) and (419.3333,-128.6667)
    .. (422.0000,-126.0000) -- cycle(461.0000,-35.0000) .. controls
    (460.3333,-34.3333) and (459.6667,-33.6667) .. (459.0000,-33.0000) .. controls
    (455.6667,-29.0000) and (450.3333,-27.0000) .. (443.0000,-27.0000) .. controls
    (434.3333,-27.0000) and (427.3333,-29.6667) .. (422.0000,-35.0000) --
    (422.0000,-85.0000) .. controls (426.6667,-88.3333) and (433.6667,-93.6667) ..
    (443.0000,-101.0000) .. controls (445.6667,-99.6667) and (450.0000,-98.3333)
    .. (456.0000,-97.0000) -- (456.0000,-82.0000) .. controls (441.3333,-82.0000)
    and (434.0000,-76.6667) .. (434.0000,-66.0000) .. controls (434.0000,-63.3333)
    and (443.0000,-53.0000) .. (461.0000,-35.0000) -- cycle(434.0000,22.0000) ..
    controls (434.0000,57.3333) and (419.6667,75.0000) .. (391.0000,75.0000) ..
    controls (369.6667,75.0000) and (359.0000,59.3333) .. (359.0000,28.0000) ..
    controls (359.0000,-3.3333) and (369.6667,-19.0000) .. (391.0000,-19.0000) ..
    controls (419.6667,-19.0000) and (434.0000,-5.3333) .. (434.0000,22.0000) --
    cycle(1340.0000,-1130.0000) -- (1340.0000,-1144.0000) .. controls
    (1322.0000,-1140.0000) and (1313.0000,-1129.3333) .. (1313.0000,-1112.0000) ..
    controls (1313.0000,-1111.3333) and (1313.3333,-1109.3333) ..
    (1314.0000,-1106.0000) .. controls (1331.3333,-1122.0000) and
    (1340.0000,-1130.0000) .. (1340.0000,-1130.0000) --
    cycle(1442.0000,-1007.0000) .. controls (1438.0000,-1007.0000) and
    (1433.0000,-1010.0000) .. (1427.0000,-1016.0000) -- (1427.0000,-985.0000) ..
    controls (1436.3333,-987.0000) and (1441.0000,-992.3333) ..
    (1441.0000,-1001.0000) .. controls (1441.0000,-1003.6667) and
    (1441.3333,-1005.6667) .. (1442.0000,-1007.0000) --
    cycle(1298.0000,-1148.0000) .. controls (1288.0000,-1146.0000) and
    (1280.0000,-1139.0000) .. (1274.0000,-1127.0000) .. controls
    (1276.6667,-1124.3333) and (1279.6667,-1119.6667) .. (1283.0000,-1113.0000) ..
    controls (1293.0000,-1127.6667) and (1298.0000,-1139.3333) ..
    (1298.0000,-1148.0000) -- cycle(1431.0000,-953.0000) .. controls
    (1417.6667,-947.6667) and (1411.0000,-942.0000) .. (1411.0000,-936.0000) ..
    controls (1411.0000,-934.0000) and (1411.6667,-931.0000) ..
    (1413.0000,-927.0000) .. controls (1415.0000,-923.0000) and
    (1416.0000,-920.0000) .. (1416.0000,-918.0000) .. controls
    (1426.0000,-932.6667) and (1431.0000,-944.3333) .. (1431.0000,-953.0000) --
    cycle(1265.0000,-1090.0000) -- (1265.0000,-1105.0000) .. controls
    (1255.6667,-1100.3333) and (1251.0000,-1092.6667) .. (1251.0000,-1082.0000) ..
    controls (1256.3333,-1087.3333) and (1261.0000,-1090.0000) ..
    (1265.0000,-1090.0000) -- cycle(1207.0000,-1049.0000) .. controls
    (1207.0000,-1051.0000) and (1206.3333,-1053.3333) .. (1205.0000,-1056.0000) ..
    controls (1203.6667,-1058.6667) and (1203.0000,-1060.6667) ..
    (1203.0000,-1062.0000) -- (1181.0000,-1062.0000) .. controls
    (1172.3333,-1046.0000) and (1168.0000,-1039.0000) .. (1168.0000,-1041.0000) --
    (1168.0000,-1016.0000) -- (1183.0000,-1016.0000) .. controls
    (1199.0000,-1031.3333) and (1207.0000,-1042.3333) .. (1207.0000,-1049.0000) --
    cycle(1146.0000,-1073.0000) -- (1140.0000,-1075.0000) --
    (1136.0000,-1065.0000) -- (1141.0000,-1062.0000) -- (1146.0000,-1073.0000) --
    cycle(1130.0000,-1032.0000) -- (1130.0000,-1042.0000) --
    (1124.0000,-1042.0000) -- (1124.0000,-1032.0000) -- (1130.0000,-1032.0000) --
    cycle(1117.0000,-1056.0000) -- (1117.0000,-1074.0000) --
    (1103.0000,-1074.0000) .. controls (1097.6667,-1068.6667) and
    (1089.6667,-1060.0000) .. (1079.0000,-1048.0000) .. controls
    (1074.3333,-1047.3333) and (1081.3333,-1047.0000) .. (1100.0000,-1047.0000) ..
    controls (1105.3333,-1047.0000) and (1111.0000,-1050.0000) ..
    (1117.0000,-1056.0000) -- cycle(1356.0000,-824.0000) .. controls
    (1356.0000,-826.6667) and (1355.0000,-829.3333) .. (1353.0000,-832.0000) ..
    controls (1351.6667,-835.3333) and (1351.0000,-837.6667) ..
    (1351.0000,-839.0000) .. controls (1328.3333,-838.3333) and
    (1317.0000,-827.0000) .. (1317.0000,-805.0000) .. controls
    (1317.0000,-798.3333) and (1319.0000,-793.0000) .. (1323.0000,-789.0000) ..
    controls (1345.0000,-810.3333) and (1356.0000,-822.0000) ..
    (1356.0000,-824.0000) -- cycle(1109.0000,-993.0000) -- (1109.0000,-1019.0000)
    -- (1104.0000,-1023.0000) -- (1079.0000,-1023.0000) .. controls
    (1076.3333,-1017.6667) and (1064.3333,-1004.3333) .. (1043.0000,-983.0000) --
    (1043.0000,-965.0000) -- (1060.0000,-965.0000) .. controls
    (1066.6667,-965.0000) and (1083.0000,-974.3333) .. (1109.0000,-993.0000) --
    cycle(992.0000,-982.0000) -- (992.0000,-1011.0000) -- (971.0000,-1011.0000) ..
    controls (969.6667,-1011.0000) and (964.3333,-1008.0000) ..
    (955.0000,-1002.0000) .. controls (954.3333,-997.3333) and
    (951.3333,-991.0000) .. (946.0000,-983.0000) .. controls (940.6667,-975.0000)
    and (938.0000,-969.6667) .. (938.0000,-967.0000) .. controls
    (938.0000,-952.3333) and (944.3333,-945.0000) .. (957.0000,-945.0000) ..
    controls (962.3333,-945.0000) and (969.3333,-949.6667) .. (978.0000,-959.0000)
    .. controls (987.3333,-969.0000) and (992.0000,-976.6667) ..
    (992.0000,-982.0000) -- cycle(961.0000,-906.0000) .. controls
    (961.0000,-913.3333) and (959.3333,-918.6667) .. (956.0000,-922.0000) ..
    controls (949.3333,-922.0000) and (939.3333,-915.0000) .. (926.0000,-901.0000)
    -- (926.0000,-875.0000) -- (940.0000,-875.0000) .. controls
    (954.0000,-888.3333) and (961.0000,-898.6667) .. (961.0000,-906.0000) --
    cycle(906.0000,-954.0000) -- (906.0000,-968.0000) -- (884.0000,-968.0000) --
    (864.0000,-948.0000) -- (864.0000,-934.0000) -- (882.0000,-934.0000) ..
    controls (886.6667,-939.3333) and (894.6667,-946.0000) .. (906.0000,-954.0000)
    -- cycle(906.0000,-861.0000) .. controls (906.0000,-865.0000) and
    (902.6667,-873.3333) .. (896.0000,-886.0000) .. controls (890.0000,-898.6667)
    and (886.6667,-906.6667) .. (886.0000,-910.0000) .. controls
    (870.6667,-901.3333) and (863.0000,-890.3333) .. (863.0000,-877.0000) ..
    controls (863.0000,-872.3333) and (864.3333,-865.3333) .. (867.0000,-856.0000)
    .. controls (870.3333,-847.3333) and (872.0000,-840.6667) ..
    (872.0000,-836.0000) -- (890.0000,-836.0000) .. controls (900.6667,-852.6667)
    and (906.0000,-861.0000) .. (906.0000,-861.0000) -- cycle(910.0000,-794.0000)
    -- (910.0000,-812.0000) -- (888.0000,-812.0000) -- (884.0000,-778.0000) ..
    controls (890.0000,-780.6667) and (898.6667,-786.0000) .. (910.0000,-794.0000)
    -- cycle(816.0000,-910.0000) .. controls (816.0000,-912.0000) and
    (815.6667,-914.6667) .. (815.0000,-918.0000) .. controls (807.0000,-912.0000)
    and (799.3333,-906.0000) .. (792.0000,-900.0000) .. controls
    (782.0000,-892.6667) and (777.0000,-885.0000) .. (777.0000,-877.0000) ..
    controls (777.0000,-870.3333) and (782.0000,-867.0000) .. (792.0000,-867.0000)
    .. controls (808.0000,-879.6667) and (816.0000,-894.0000) ..
    (816.0000,-910.0000) -- cycle(848.0000,-832.0000) .. controls
    (848.0000,-842.0000) and (844.6667,-853.6667) .. (838.0000,-867.0000) ..
    controls (826.6667,-858.3333) and (811.6667,-843.3333) .. (793.0000,-822.0000)
    .. controls (805.6667,-815.3333) and (814.0000,-812.0000) ..
    (818.0000,-812.0000) .. controls (838.0000,-812.0000) and (848.0000,-818.6667)
    .. (848.0000,-832.0000) -- cycle(861.0000,-808.0000) -- (855.0000,-808.0000)
    -- (850.0000,-795.0000) -- (856.0000,-793.0000) -- (861.0000,-808.0000) --
    cycle(781.0000,-842.0000) -- (781.0000,-849.0000) -- (766.0000,-849.0000) --
    (766.0000,-842.0000) -- (781.0000,-842.0000) -- cycle(840.0000,-755.0000) --
    (840.0000,-781.0000) .. controls (835.3333,-781.0000) and (821.3333,-785.0000)
    .. (798.0000,-793.0000) .. controls (796.6667,-789.6667) and
    (795.3333,-784.6667) .. (794.0000,-778.0000) .. controls (809.3333,-778.0000)
    and (819.3333,-776.3333) .. (824.0000,-773.0000) .. controls
    (818.6667,-769.6667) and (811.0000,-764.3333) .. (801.0000,-757.0000) --
    (801.0000,-719.0000) .. controls (827.0000,-731.6667) and (840.0000,-743.6667)
    .. (840.0000,-755.0000) -- cycle(734.0000,-845.0000) -- (729.0000,-871.0000)
    .. controls (723.0000,-868.3333) and (714.3333,-863.0000) ..
    (703.0000,-855.0000) -- (703.0000,-840.0000) .. controls (707.0000,-838.0000)
    and (713.0000,-834.0000) .. (721.0000,-828.0000) .. controls
    (723.6667,-832.0000) and (728.0000,-837.6667) .. (734.0000,-845.0000) --
    cycle(777.0000,-799.0000) .. controls (777.0000,-812.3333) and
    (768.3333,-819.3333) .. (751.0000,-820.0000) -- (751.0000,-811.0000) ..
    controls (751.0000,-807.0000) and (752.0000,-803.0000) .. (754.0000,-799.0000)
    .. controls (748.0000,-796.3333) and (740.3333,-792.6667) ..
    (731.0000,-788.0000) -- (731.0000,-762.0000) -- (745.0000,-762.0000) ..
    controls (766.3333,-781.3333) and (777.0000,-793.6667) .. (777.0000,-799.0000)
    -- cycle(780.0000,-762.0000) .. controls (776.0000,-758.6667) and
    (770.0000,-753.6667) .. (762.0000,-747.0000) .. controls (764.6667,-747.0000)
    and (768.0000,-745.3333) .. (772.0000,-742.0000) .. controls
    (777.3333,-747.3333) and (780.0000,-754.0000) .. (780.0000,-762.0000) --
    cycle(664.0000,-790.0000) -- (664.0000,-799.0000) .. controls
    (664.0000,-817.0000) and (659.3333,-829.3333) .. (650.0000,-836.0000) ..
    controls (638.0000,-825.3333) and (624.3333,-806.3333) .. (609.0000,-779.0000)
    .. controls (617.0000,-770.3333) and (623.6667,-766.0000) ..
    (629.0000,-766.0000) .. controls (636.3333,-766.0000) and (648.0000,-774.0000)
    .. (664.0000,-790.0000) -- cycle(770.0000,-703.0000) .. controls
    (770.0000,-709.6667) and (765.3333,-717.3333) .. (756.0000,-726.0000) ..
    controls (728.6667,-717.3333) and (715.0000,-703.3333) .. (715.0000,-684.0000)
    .. controls (715.0000,-668.0000) and (724.0000,-660.0000) ..
    (742.0000,-660.0000) .. controls (748.0000,-660.0000) and (754.0000,-665.3333)
    .. (760.0000,-676.0000) .. controls (766.6667,-687.3333) and
    (770.0000,-696.3333) .. (770.0000,-703.0000) -- cycle(691.0000,-734.0000) ..
    controls (691.0000,-743.3333) and (689.3333,-751.3333) .. (686.0000,-758.0000)
    .. controls (674.0000,-752.0000) and (658.0000,-743.6667) ..
    (638.0000,-733.0000) .. controls (638.0000,-725.0000) and (636.6667,-713.6667)
    .. (634.0000,-699.0000) .. controls (629.3333,-699.0000) and
    (625.3333,-700.3333) .. (622.0000,-703.0000) .. controls (625.3333,-681.6667)
    and (635.0000,-668.6667) .. (651.0000,-664.0000) .. controls
    (677.6667,-694.0000) and (691.0000,-717.3333) .. (691.0000,-734.0000) --
    cycle(594.0000,-730.0000) .. controls (594.0000,-734.6667) and
    (588.0000,-742.6667) .. (576.0000,-754.0000) .. controls (556.6667,-739.3333)
    and (547.0000,-723.6667) .. (547.0000,-707.0000) .. controls
    (549.0000,-707.0000) and (551.6667,-706.3333) .. (555.0000,-705.0000) ..
    controls (559.0000,-703.6667) and (562.0000,-703.0000) .. (564.0000,-703.0000)
    .. controls (569.3333,-703.0000) and (575.6667,-706.3333) ..
    (583.0000,-713.0000) .. controls (590.3333,-719.6667) and (594.0000,-725.3333)
    .. (594.0000,-730.0000) -- cycle(629.0000,-635.0000) .. controls
    (629.0000,-649.0000) and (621.6667,-656.0000) .. (607.0000,-656.0000) --
    (591.0000,-656.0000) .. controls (585.0000,-642.0000) and (578.3333,-632.6667)
    .. (571.0000,-628.0000) -- (571.0000,-598.0000) .. controls
    (573.0000,-598.0000) and (576.0000,-597.3333) .. (580.0000,-596.0000) ..
    controls (584.6667,-594.6667) and (588.0000,-594.0000) .. (590.0000,-594.0000)
    .. controls (616.0000,-594.0000) and (629.0000,-607.6667) ..
    (629.0000,-635.0000) -- cycle(586.0000,-681.0000) .. controls
    (582.0000,-679.0000) and (571.3333,-678.0000) .. (554.0000,-678.0000) ..
    controls (549.3333,-678.0000) and (545.6667,-677.0000) .. (543.0000,-675.0000)
    .. controls (543.0000,-667.6667) and (542.6667,-656.6667) ..
    (542.0000,-642.0000) .. controls (541.3333,-627.3333) and (541.0000,-616.3333)
    .. (541.0000,-609.0000) .. controls (549.0000,-636.3333) and
    (564.0000,-660.3333) .. (586.0000,-681.0000) -- cycle(516.0000,-650.0000) ..
    controls (516.0000,-654.0000) and (515.3333,-657.3333) .. (514.0000,-660.0000)
    .. controls (506.6667,-654.0000) and (498.0000,-644.0000) ..
    (488.0000,-630.0000) -- (511.0000,-625.0000) .. controls (514.3333,-635.0000)
    and (516.0000,-643.3333) .. (516.0000,-650.0000) -- cycle(539.0000,-566.0000)
    .. controls (539.0000,-584.6667) and (531.3333,-594.0000) ..
    (516.0000,-594.0000) .. controls (510.0000,-594.0000) and (500.6667,-587.6667)
    .. (488.0000,-575.0000) -- (495.0000,-575.0000) -- (502.0000,-578.0000) --
    (504.0000,-576.0000) .. controls (504.0000,-568.6667) and (500.0000,-556.6667)
    .. (492.0000,-540.0000) -- (526.0000,-540.0000) .. controls
    (534.6667,-554.0000) and (539.0000,-562.6667) .. (539.0000,-566.0000) --
    cycle(465.0000,-572.0000) .. controls (465.0000,-579.3333) and
    (461.3333,-587.3333) .. (454.0000,-596.0000) .. controls (446.6667,-604.6667)
    and (439.3333,-609.0000) .. (432.0000,-609.0000) .. controls
    (426.0000,-609.0000) and (418.0000,-603.0000) .. (408.0000,-591.0000) ..
    controls (398.6667,-579.0000) and (394.0000,-570.0000) .. (394.0000,-564.0000)
    .. controls (394.0000,-547.3333) and (404.6667,-539.0000) ..
    (426.0000,-539.0000) .. controls (452.0000,-539.0000) and (465.0000,-550.0000)
    .. (465.0000,-572.0000) -- cycle(539.0000,-486.0000) .. controls
    (539.0000,-503.3333) and (531.3333,-512.0000) .. (516.0000,-512.0000) ..
    controls (506.6667,-512.0000) and (496.3333,-505.6667) .. (485.0000,-493.0000)
    .. controls (474.3333,-481.0000) and (469.0000,-470.3333) ..
    (469.0000,-461.0000) .. controls (469.0000,-442.3333) and (476.6667,-433.0000)
    .. (492.0000,-433.0000) .. controls (502.6667,-433.0000) and
    (513.0000,-439.0000) .. (523.0000,-451.0000) .. controls (533.6667,-463.0000)
    and (539.0000,-474.6667) .. (539.0000,-486.0000) -- cycle(477.0000,-508.0000)
    .. controls (477.0000,-516.6667) and (474.0000,-527.0000) ..
    (468.0000,-539.0000) -- (450.0000,-539.0000) .. controls (434.0000,-527.0000)
    and (426.0000,-514.6667) .. (426.0000,-502.0000) .. controls
    (426.0000,-487.3333) and (433.6667,-480.0000) .. (449.0000,-480.0000) ..
    controls (467.6667,-480.0000) and (477.0000,-489.3333) .. (477.0000,-508.0000)
    -- cycle(406.0000,-489.0000) .. controls (404.6667,-497.0000) and
    (401.6667,-508.3333) .. (397.0000,-523.0000) .. controls (387.0000,-519.6667)
    and (377.0000,-516.3333) .. (367.0000,-513.0000) .. controls
    (354.3333,-508.3333) and (348.0000,-501.3333) .. (348.0000,-492.0000) ..
    controls (348.0000,-486.6667) and (355.0000,-477.6667) .. (369.0000,-465.0000)
    .. controls (379.6667,-472.3333) and (392.0000,-480.3333) ..
    (406.0000,-489.0000) -- cycle(421.0000,-453.0000) .. controls
    (401.0000,-441.6667) and (391.0000,-434.3333) .. (391.0000,-431.0000) --
    (391.0000,-419.0000) .. controls (391.0000,-410.3333) and (394.0000,-404.6667)
    .. (400.0000,-402.0000) .. controls (412.6667,-410.0000) and
    (419.6667,-427.0000) .. (421.0000,-453.0000) -- cycle(539.0000,-330.0000) ..
    controls (536.3333,-332.6667) and (533.6667,-337.0000) .. (531.0000,-343.0000)
    -- (512.0000,-343.0000) .. controls (514.0000,-339.0000) and
    (515.0000,-334.6667) .. (515.0000,-330.0000) .. controls (515.0000,-326.0000)
    and (514.3333,-322.6667) .. (513.0000,-320.0000) .. controls
    (512.3333,-322.6667) and (509.3333,-324.0000) .. (504.0000,-324.0000) ..
    controls (496.6667,-324.0000) and (493.0000,-315.0000) .. (493.0000,-297.0000)
    -- (493.0000,-289.0000) .. controls (493.6667,-289.6667) and
    (499.6667,-291.3333) .. (511.0000,-294.0000) .. controls (517.6667,-301.3333)
    and (527.0000,-313.3333) .. (539.0000,-330.0000) -- cycle(359.0000,-403.0000)
    -- (359.0000,-433.0000) .. controls (353.0000,-438.3333) and
    (347.3333,-441.0000) .. (342.0000,-441.0000) .. controls (335.3333,-441.0000)
    and (325.6667,-434.3333) .. (313.0000,-421.0000) -- (313.0000,-391.0000) --
    (341.0000,-391.0000) .. controls (344.3333,-391.0000) and (350.3333,-395.0000)
    .. (359.0000,-403.0000) -- cycle(378.0000,-341.0000) -- (378.0000,-371.0000)
    .. controls (370.6667,-366.3333) and (358.0000,-361.0000) ..
    (340.0000,-355.0000) -- (340.0000,-337.0000) .. controls (348.0000,-328.3333)
    and (354.3333,-324.0000) .. (359.0000,-324.0000) .. controls
    (361.6667,-324.0000) and (368.0000,-329.6667) .. (378.0000,-341.0000) --
    cycle(320.0000,-355.0000) .. controls (298.0000,-371.0000) and
    (283.0000,-379.0000) .. (275.0000,-379.0000) .. controls (267.0000,-379.0000)
    and (257.3333,-373.6667) .. (246.0000,-363.0000) .. controls
    (245.3333,-360.3333) and (245.0000,-357.3333) .. (245.0000,-354.0000) ..
    controls (245.0000,-310.6667) and (259.6667,-289.0000) .. (289.0000,-289.0000)
    .. controls (309.6667,-289.0000) and (320.0000,-311.0000) ..
    (320.0000,-355.0000) -- cycle(359.0000,-263.0000) .. controls
    (359.0000,-268.3333) and (355.6667,-274.3333) .. (349.0000,-281.0000) ..
    controls (349.0000,-278.3333) and (347.6667,-276.0000) .. (345.0000,-274.0000)
    .. controls (315.6667,-272.0000) and (301.0000,-259.3333) ..
    (301.0000,-236.0000) .. controls (301.0000,-233.3333) and (301.6667,-230.6667)
    .. (303.0000,-228.0000) .. controls (304.3333,-226.0000) and
    (305.0000,-224.3333) .. (305.0000,-223.0000) -- (331.0000,-223.0000) ..
    controls (349.6667,-241.0000) and (359.0000,-254.3333) .. (359.0000,-263.0000)
    -- cycle(335.0000,-169.0000) -- (335.0000,-190.0000) .. controls
    (332.3333,-192.6667) and (328.0000,-195.6667) .. (322.0000,-199.0000) ..
    controls (318.0000,-191.6667) and (311.0000,-181.6667) .. (301.0000,-169.0000)
    -- (335.0000,-169.0000) -- cycle(242.0000,-295.0000) .. controls
    (242.0000,-305.6667) and (234.6667,-314.0000) .. (220.0000,-320.0000) ..
    controls (218.6667,-300.0000) and (214.6667,-270.0000) .. (208.0000,-230.0000)
    .. controls (230.6667,-257.3333) and (242.0000,-279.0000) ..
    (242.0000,-295.0000) -- cycle(515.0000,-10.0000) -- (486.0000,-15.0000) --
    (473.0000,-2.0000) -- (473.0000,20.0000) .. controls (488.3333,12.6667) and
    (502.3333,2.6667) .. (515.0000,-10.0000) -- cycle(281.0000,-204.0000) --
    (281.0000,-242.0000) -- (247.0000,-242.0000) .. controls (236.3333,-232.0000)
    and (231.0000,-224.6667) .. (231.0000,-220.0000) -- (231.0000,-180.0000) ..
    controls (234.3333,-178.6667) and (239.0000,-177.3333) .. (245.0000,-176.0000)
    .. controls (253.0000,-182.6667) and (265.0000,-192.0000) ..
    (281.0000,-204.0000) -- cycle(410.0000,26.0000) .. controls (410.0000,20.6667)
    and (407.0000,12.3333) .. (401.0000,1.0000) -- (383.0000,1.0000) --
    (383.0000,51.0000) .. controls (384.3333,51.6667) and (386.0000,52.0000) ..
    (388.0000,52.0000) .. controls (402.6667,52.0000) and (410.0000,43.3333) ..
    (410.0000,26.0000) -- cycle(336.0000,-119.0000) -- (326.0000,-129.0000) ..
    controls (314.0000,-126.3333) and (296.0000,-121.0000) .. (272.0000,-113.0000)
    .. controls (270.0000,-115.0000) and (265.6667,-123.3333) ..
    (259.0000,-138.0000) .. controls (255.0000,-147.3333) and (247.3333,-152.0000)
    .. (236.0000,-152.0000) .. controls (228.6667,-152.0000) and
    (218.6667,-145.3333) .. (206.0000,-132.0000) .. controls (206.0000,-142.6667)
    and (205.6667,-159.0000) .. (205.0000,-181.0000) .. controls
    (205.0000,-202.3333) and (205.0000,-218.6667) .. (205.0000,-230.0000) --
    (173.0000,39.0000) .. controls (179.6667,22.3333) and (185.3333,7.0000) ..
    (190.0000,-7.0000) .. controls (194.6667,-2.3333) and (200.6667,-0.0000) ..
    (208.0000,0.0000) .. controls (235.3333,0.0000) and (256.6667,-18.0000) ..
    (272.0000,-54.0000) .. controls (258.0000,-45.3333) and (238.0000,-31.0000) ..
    (212.0000,-11.0000) -- (202.0000,-11.0000) .. controls (194.6667,-25.0000) and
    (191.0000,-40.0000) .. (191.0000,-56.0000) .. controls (191.0000,-72.6667) and
    (195.0000,-97.0000) .. (203.0000,-129.0000) .. controls (209.0000,-121.6667)
    and (212.0000,-115.0000) .. (212.0000,-109.0000) .. controls
    (217.3333,-111.6667) and (224.0000,-113.0000) .. (232.0000,-113.0000) ..
    controls (262.0000,-113.0000) and (277.0000,-104.0000) .. (277.0000,-86.0000)
    .. controls (281.6667,-84.6667) and (285.3333,-84.0000) .. (288.0000,-84.0000)
    .. controls (304.0000,-84.0000) and (320.0000,-95.6667) ..
    (336.0000,-119.0000) -- cycle(312.0000,-44.0000) -- (312.0000,-58.0000) ..
    controls (301.3333,-55.3333) and (291.3333,-54.0000) .. (282.0000,-54.0000) --
    (282.0000,-40.0000) .. controls (287.3333,-34.0000) and (293.0000,-31.0000) ..
    (299.0000,-31.0000) -- (312.0000,-44.0000) -- cycle(246.0000,-59.0000) --
    (246.0000,-81.0000) -- (231.0000,-81.0000) .. controls (231.0000,-80.3333) and
    (229.3333,-78.3333) .. (226.0000,-75.0000) .. controls (223.3333,-72.3333) and
    (222.0000,-69.3333) .. (222.0000,-66.0000) .. controls (222.0000,-62.6667) and
    (225.3333,-57.6667) .. (232.0000,-51.0000) .. controls (236.0000,-51.0000) and
    (240.6667,-53.6667) .. (246.0000,-59.0000) -- cycle(301.0000,32.0000) ..
    controls (301.0000,22.0000) and (292.0000,13.0000) .. (274.0000,5.0000) --
    (269.0000,38.0000) .. controls (273.0000,42.0000) and (279.3333,46.3333) ..
    (288.0000,51.0000) .. controls (296.6667,42.3333) and (301.0000,36.0000) ..
    (301.0000,32.0000) -- cycle(347.0000,128.0000) -- (347.0000,86.0000) ..
    controls (329.0000,113.3333) and (320.0000,130.3333) .. (320.0000,137.0000) ..
    controls (320.0000,140.3333) and (320.6667,143.0000) .. (322.0000,145.0000) ..
    controls (327.3333,141.0000) and (335.6667,135.3333) .. (347.0000,128.0000) --
    cycle(230.0000,29.0000) -- (230.0000,22.0000) -- (215.0000,22.0000) --
    (215.0000,29.0000) -- (230.0000,29.0000) -- cycle(253.0000,129.0000) ..
    controls (253.0000,122.3333) and (250.0000,116.0000) .. (244.0000,110.0000) --
    (227.0000,127.0000) -- (227.0000,144.0000) -- (241.0000,144.0000) .. controls
    (241.0000,140.6667) and (245.0000,135.6667) .. (253.0000,129.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F33E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1826.0000,-572.0000) ..
    controls (1826.0000,-567.3333) and (1822.3333,-540.3333) ..
    (1815.0000,-491.0000) .. controls (1813.6667,-475.0000) and
    (1810.3333,-451.3333) .. (1805.0000,-420.0000) .. controls
    (1780.3333,-332.6667) and (1736.3333,-236.3333) .. (1673.0000,-131.0000) ..
    controls (1656.3333,-95.0000) and (1629.0000,-42.3333) .. (1591.0000,27.0000)
    .. controls (1572.3333,56.3333) and (1544.6667,92.0000) ..
    (1508.0000,134.0000) .. controls (1459.3333,189.3333) and (1430.0000,223.3333)
    .. (1420.0000,236.0000) .. controls (1402.0000,258.6667) and
    (1379.3333,301.0000) .. (1352.0000,363.0000) -- (1321.0000,363.0000) ..
    controls (1263.0000,115.6667) and (1145.6667,-138.3333) ..
    (969.0000,-399.0000) .. controls (947.0000,-431.6667) and (907.0000,-475.3333)
    .. (849.0000,-530.0000) .. controls (843.6667,-538.6667) and
    (834.3333,-551.0000) .. (821.0000,-567.0000) .. controls (808.3333,-574.3333)
    and (789.6667,-587.0000) .. (765.0000,-605.0000) .. controls
    (675.0000,-685.0000) and (630.6667,-737.6667) .. (632.0000,-763.0000) --
    (632.0000,-767.0000) .. controls (742.0000,-707.6667) and (851.6667,-648.6667)
    .. (961.0000,-590.0000) .. controls (1077.0000,-520.6667) and
    (1165.0000,-432.6667) .. (1225.0000,-326.0000) .. controls
    (1246.3333,-289.3333) and (1274.0000,-232.6667) .. (1308.0000,-156.0000) ..
    controls (1314.0000,-138.6667) and (1337.3333,-44.6667) ..
    (1378.0000,126.0000) -- (1393.0000,-49.0000) .. controls (1397.6667,-104.3333)
    and (1400.0000,-133.3333) .. (1400.0000,-136.0000) .. controls
    (1400.0000,-348.0000) and (1358.3333,-505.3333) .. (1275.0000,-608.0000) ..
    controls (1270.3333,-618.0000) and (1261.6667,-632.6667) ..
    (1249.0000,-652.0000) .. controls (1243.0000,-659.3333) and
    (1210.3333,-687.6667) .. (1151.0000,-737.0000) .. controls
    (1100.3333,-777.6667) and (1028.6667,-842.6667) .. (936.0000,-932.0000) ..
    controls (916.6667,-954.0000) and (900.6667,-987.0000) ..
    (888.0000,-1031.0000) .. controls (885.3333,-1045.0000) and
    (880.0000,-1065.3333) .. (872.0000,-1092.0000) .. controls
    (819.3333,-1103.3333) and (774.3333,-1109.0000) .. (737.0000,-1109.0000) ..
    controls (722.3333,-1109.0000) and (709.3333,-1102.6667) ..
    (698.0000,-1090.0000) .. controls (698.0000,-1090.0000) and
    (698.0000,-1085.3333) .. (698.0000,-1076.0000) .. controls
    (698.0000,-1068.0000) and (689.0000,-1061.3333) .. (671.0000,-1056.0000) ..
    controls (648.3333,-1050.0000) and (635.6667,-1046.0000) ..
    (633.0000,-1044.0000) .. controls (627.6667,-1038.0000) and
    (618.6667,-1029.6667) .. (606.0000,-1019.0000) .. controls
    (596.6667,-1016.3333) and (583.6667,-1010.3333) .. (567.0000,-1001.0000) ..
    controls (563.0000,-991.0000) and (556.0000,-977.3333) .. (546.0000,-960.0000)
    .. controls (539.3333,-957.3333) and (529.6667,-952.0000) ..
    (517.0000,-944.0000) .. controls (514.3333,-930.6667) and (503.6667,-912.3333)
    .. (485.0000,-889.0000) .. controls (484.3333,-886.3333) and
    (484.0000,-872.0000) .. (484.0000,-846.0000) .. controls (484.0000,-820.0000)
    and (472.3333,-802.6667) .. (449.0000,-794.0000) .. controls
    (453.6667,-775.3333) and (456.0000,-759.0000) .. (456.0000,-745.0000) ..
    controls (456.0000,-739.0000) and (454.0000,-731.3333) .. (450.0000,-722.0000)
    .. controls (446.6667,-712.6667) and (444.6667,-705.6667) ..
    (444.0000,-701.0000) -- (448.0000,-696.0000) -- (402.0000,-696.0000) --
    (407.0000,-701.0000) .. controls (407.0000,-714.3333) and (406.0000,-736.0000)
    .. (404.0000,-766.0000) .. controls (402.6667,-794.0000) and
    (402.0000,-815.6667) .. (402.0000,-831.0000) .. controls (402.0000,-898.3333)
    and (409.6667,-940.6667) .. (425.0000,-958.0000) .. controls
    (425.0000,-960.6667) and (423.6667,-963.6667) .. (421.0000,-967.0000) ..
    controls (405.6667,-963.0000) and (393.6667,-946.3333) .. (385.0000,-917.0000)
    .. controls (377.0000,-887.6667) and (363.0000,-870.3333) ..
    (343.0000,-865.0000) .. controls (337.6667,-825.6667) and (334.3333,-804.6667)
    .. (333.0000,-802.0000) .. controls (326.3333,-791.3333) and
    (305.6667,-786.0000) .. (271.0000,-786.0000) .. controls (271.0000,-786.0000)
    and (271.0000,-767.0000) .. (271.0000,-729.0000) .. controls
    (271.0000,-682.3333) and (258.0000,-659.0000) .. (232.0000,-659.0000) ..
    controls (222.0000,-659.0000) and (213.6667,-660.3333) .. (207.0000,-663.0000)
    .. controls (206.3333,-649.6667) and (203.6667,-633.0000) ..
    (199.0000,-613.0000) .. controls (193.0000,-608.3333) and (184.6667,-601.6667)
    .. (174.0000,-593.0000) .. controls (173.3333,-558.3333) and
    (172.3333,-539.6667) .. (171.0000,-537.0000) .. controls (167.6667,-529.6667)
    and (152.6667,-519.3333) .. (126.0000,-506.0000) .. controls
    (124.6667,-492.6667) and (123.0000,-472.6667) .. (121.0000,-446.0000) --
    (91.0000,-446.0000) .. controls (85.0000,-464.0000) and (82.0000,-478.3333) ..
    (82.0000,-489.0000) .. controls (82.0000,-499.6667) and (84.6667,-514.6667) ..
    (90.0000,-534.0000) .. controls (95.3333,-554.0000) and (98.0000,-569.3333) ..
    (98.0000,-580.0000) .. controls (98.0000,-584.0000) and (95.3333,-589.6667) ..
    (90.0000,-597.0000) .. controls (84.6667,-605.0000) and (82.0000,-611.3333) ..
    (82.0000,-616.0000) .. controls (82.0000,-619.3333) and (88.0000,-645.6667) ..
    (100.0000,-695.0000) .. controls (112.6667,-744.3333) and (120.0000,-771.3333)
    .. (122.0000,-776.0000) .. controls (127.3333,-782.6667) and
    (134.6667,-793.3333) .. (144.0000,-808.0000) .. controls (145.3333,-811.3333)
    and (150.0000,-827.0000) .. (158.0000,-855.0000) .. controls
    (162.0000,-872.3333) and (171.6667,-885.6667) .. (187.0000,-895.0000) ..
    controls (187.0000,-916.3333) and (193.6667,-932.3333) .. (207.0000,-943.0000)
    .. controls (221.0000,-953.6667) and (235.3333,-964.0000) ..
    (250.0000,-974.0000) .. controls (250.0000,-974.0000) and (250.0000,-981.6667)
    .. (250.0000,-997.0000) .. controls (250.0000,-1009.0000) and
    (256.3333,-1019.3333) .. (269.0000,-1028.0000) .. controls
    (279.0000,-1035.3333) and (289.3333,-1042.6667) .. (300.0000,-1050.0000) ..
    controls (306.0000,-1060.0000) and (316.3333,-1073.6667) ..
    (331.0000,-1091.0000) .. controls (361.0000,-1118.3333) and
    (390.3333,-1132.0000) .. (419.0000,-1132.0000) .. controls
    (425.6667,-1132.0000) and (431.0000,-1129.6667) .. (435.0000,-1125.0000) ..
    controls (443.0000,-1139.0000) and (462.3333,-1146.6667) ..
    (493.0000,-1148.0000) .. controls (496.3333,-1172.0000) and
    (507.0000,-1198.0000) .. (525.0000,-1226.0000) .. controls
    (531.6667,-1231.3333) and (541.3333,-1240.6667) .. (554.0000,-1254.0000) ..
    controls (576.6667,-1284.6667) and (592.0000,-1300.0000) ..
    (600.0000,-1300.0000) .. controls (602.6667,-1300.0000) and
    (605.3333,-1299.3333) .. (608.0000,-1298.0000) .. controls
    (610.0000,-1308.6667) and (619.0000,-1324.0000) .. (635.0000,-1344.0000) ..
    controls (653.6667,-1356.6667) and (688.0000,-1373.6667) ..
    (738.0000,-1395.0000) .. controls (754.0000,-1397.6667) and
    (776.3333,-1403.6667) .. (805.0000,-1413.0000) .. controls
    (811.0000,-1420.3333) and (821.6667,-1430.3333) .. (837.0000,-1443.0000) ..
    controls (873.6667,-1465.0000) and (929.6667,-1476.0000) ..
    (1005.0000,-1476.0000) .. controls (1042.3333,-1476.0000) and
    (1097.0000,-1466.3333) .. (1169.0000,-1447.0000) .. controls
    (1187.6667,-1437.0000) and (1216.6667,-1423.6667) .. (1256.0000,-1407.0000) ..
    controls (1272.6667,-1394.3333) and (1295.6667,-1376.6667) ..
    (1325.0000,-1354.0000) .. controls (1413.6667,-1284.0000) and
    (1473.0000,-1199.0000) .. (1503.0000,-1099.0000) .. controls
    (1514.3333,-1075.0000) and (1528.0000,-1038.3333) .. (1544.0000,-989.0000) ..
    controls (1566.0000,-881.0000) and (1577.0000,-738.6667) ..
    (1577.0000,-562.0000) .. controls (1577.0000,-502.0000) and
    (1566.6667,-410.6667) .. (1546.0000,-288.0000) .. controls
    (1523.3333,-156.6667) and (1501.6667,-71.6667) .. (1481.0000,-33.0000) ..
    controls (1477.6667,-29.6667) and (1473.3333,-24.3333) .. (1468.0000,-17.0000)
    .. controls (1437.3333,27.6667) and (1420.6667,67.6667) ..
    (1418.0000,103.0000) .. controls (1453.3333,59.0000) and (1502.0000,-10.3333)
    .. (1564.0000,-105.0000) .. controls (1566.0000,-108.3333) and
    (1584.0000,-155.6667) .. (1618.0000,-247.0000) .. controls
    (1630.0000,-285.0000) and (1648.3333,-341.6667) .. (1673.0000,-417.0000) ..
    controls (1678.3333,-425.6667) and (1685.3333,-440.0000) ..
    (1694.0000,-460.0000) .. controls (1706.0000,-507.3333) and
    (1712.0000,-567.6667) .. (1712.0000,-641.0000) .. controls
    (1712.0000,-739.6667) and (1704.6667,-816.0000) .. (1690.0000,-870.0000) ..
    controls (1680.6667,-885.3333) and (1667.3333,-908.6667) ..
    (1650.0000,-940.0000) .. controls (1638.0000,-965.3333) and
    (1626.0000,-990.6667) .. (1614.0000,-1016.0000) .. controls
    (1598.0000,-1046.0000) and (1579.3333,-1065.6667) .. (1558.0000,-1075.0000) ..
    controls (1561.3333,-1079.6667) and (1562.6667,-1085.3333) ..
    (1562.0000,-1092.0000) .. controls (1578.6667,-1095.3333) and
    (1586.3333,-1097.0000) .. (1585.0000,-1097.0000) .. controls
    (1607.6667,-1097.0000) and (1633.0000,-1078.6667) .. (1661.0000,-1042.0000) ..
    controls (1684.3333,-1010.6667) and (1700.0000,-981.3333) ..
    (1708.0000,-954.0000) .. controls (1744.6667,-914.0000) and
    (1774.3333,-853.6667) .. (1797.0000,-773.0000) .. controls
    (1816.3333,-703.0000) and (1826.0000,-636.0000) .. (1826.0000,-572.0000) --
    cycle(1021.0000,-1447.0000) -- (998.0000,-1447.0000) .. controls
    (1004.0000,-1441.0000) and (1007.0000,-1435.0000) .. (1007.0000,-1429.0000) ..
    controls (1013.6667,-1435.6667) and (1018.3333,-1441.6667) ..
    (1021.0000,-1447.0000) -- cycle(919.0000,-1423.0000) -- (919.0000,-1424.0000)
    .. controls (908.3333,-1420.0000) and (899.0000,-1413.6667) ..
    (891.0000,-1405.0000) -- (904.0000,-1405.0000) .. controls
    (914.0000,-1405.0000) and (919.0000,-1411.0000) .. (919.0000,-1423.0000) --
    cycle(890.0000,-1377.0000) .. controls (884.0000,-1374.3333) and
    (876.6667,-1370.0000) .. (868.0000,-1364.0000) -- (868.0000,-1342.0000) ..
    controls (874.0000,-1347.3333) and (881.3333,-1359.0000) ..
    (890.0000,-1377.0000) -- cycle(847.0000,-1329.0000) .. controls
    (844.3333,-1329.0000) and (841.0000,-1330.6667) .. (837.0000,-1334.0000) ..
    controls (830.3333,-1314.0000) and (827.0000,-1302.6667) ..
    (827.0000,-1300.0000) -- (827.0000,-1298.0000) .. controls
    (835.6667,-1310.0000) and (842.3333,-1320.3333) .. (847.0000,-1329.0000) --
    cycle(782.0000,-1328.0000) -- (776.0000,-1330.0000) -- (771.0000,-1320.0000)
    -- (777.0000,-1318.0000) -- (782.0000,-1328.0000) --
    cycle(748.0000,-1361.0000) .. controls (742.6667,-1357.0000) and
    (735.3333,-1353.0000) .. (726.0000,-1349.0000) -- (726.0000,-1326.0000) ..
    controls (736.6667,-1329.3333) and (744.0000,-1341.0000) ..
    (748.0000,-1361.0000) -- cycle(784.0000,-1282.0000) .. controls
    (778.0000,-1279.3333) and (769.0000,-1275.3333) .. (757.0000,-1270.0000) --
    (757.0000,-1247.0000) .. controls (767.6667,-1249.0000) and
    (774.0000,-1253.6667) .. (776.0000,-1261.0000) .. controls
    (780.6667,-1273.6667) and (783.3333,-1280.6667) .. (784.0000,-1282.0000) --
    cycle(1534.0000,-424.0000) -- (1534.0000,-863.0000) .. controls
    (1534.0000,-873.0000) and (1531.3333,-886.0000) .. (1526.0000,-902.0000) ..
    controls (1519.3333,-923.3333) and (1515.6667,-936.3333) ..
    (1515.0000,-941.0000) .. controls (1512.3333,-970.3333) and
    (1503.6667,-1011.3333) .. (1489.0000,-1064.0000) .. controls
    (1396.3333,-1251.3333) and (1292.3333,-1362.6667) .. (1177.0000,-1398.0000) ..
    controls (1127.0000,-1413.3333) and (1104.6667,-1421.0000) ..
    (1110.0000,-1421.0000) .. controls (1106.6667,-1421.0000) and
    (1103.3333,-1418.3333) .. (1100.0000,-1413.0000) .. controls
    (1096.6667,-1407.6667) and (1093.3333,-1405.0000) .. (1090.0000,-1405.0000) ..
    controls (1084.0000,-1405.0000) and (1075.6667,-1407.0000) ..
    (1065.0000,-1411.0000) .. controls (1055.0000,-1415.0000) and
    (1047.0000,-1417.0000) .. (1041.0000,-1417.0000) .. controls
    (1038.3333,-1417.0000) and (1025.0000,-1405.6667) .. (1001.0000,-1383.0000) ..
    controls (977.6667,-1360.3333) and (961.3333,-1349.0000) ..
    (952.0000,-1349.0000) .. controls (938.6667,-1349.0000) and
    (931.6667,-1354.6667) .. (931.0000,-1366.0000) .. controls
    (921.6667,-1324.6667) and (901.0000,-1306.6667) .. (869.0000,-1312.0000) ..
    controls (863.0000,-1295.3333) and (854.6667,-1280.3333) ..
    (844.0000,-1267.0000) .. controls (838.0000,-1264.3333) and
    (832.6667,-1263.0000) .. (828.0000,-1263.0000) .. controls
    (827.3333,-1263.0000) and (822.3333,-1264.0000) .. (813.0000,-1266.0000) ..
    controls (799.0000,-1239.3333) and (785.6667,-1222.6667) ..
    (773.0000,-1216.0000) .. controls (768.3333,-1214.6667) and
    (761.6667,-1212.6667) .. (753.0000,-1210.0000) .. controls
    (753.0000,-1192.6667) and (745.6667,-1169.6667) .. (731.0000,-1141.0000) ..
    controls (791.0000,-1135.6667) and (836.0000,-1130.3333) ..
    (866.0000,-1125.0000) .. controls (866.0000,-1144.3333) and
    (869.6667,-1166.6667) .. (877.0000,-1192.0000) .. controls
    (883.0000,-1173.3333) and (897.3333,-1150.0000) .. (920.0000,-1122.0000) ..
    controls (936.0000,-1113.3333) and (961.3333,-1106.3333) ..
    (996.0000,-1101.0000) .. controls (1033.3333,-1096.3333) and
    (1059.3333,-1090.6667) .. (1074.0000,-1084.0000) .. controls
    (1133.3333,-1058.6667) and (1185.6667,-1026.0000) .. (1231.0000,-986.0000) ..
    controls (1318.3333,-908.6667) and (1388.0000,-811.6667) ..
    (1440.0000,-695.0000) .. controls (1492.0000,-579.0000) and
    (1517.3333,-463.0000) .. (1516.0000,-347.0000) .. controls
    (1516.6667,-352.3333) and (1520.3333,-365.0000) .. (1527.0000,-385.0000) ..
    controls (1531.6667,-401.0000) and (1534.0000,-414.0000) ..
    (1534.0000,-424.0000) -- cycle(724.0000,-1302.0000) .. controls
    (708.6667,-1294.6667) and (701.0000,-1286.0000) .. (701.0000,-1276.0000) ..
    controls (701.0000,-1271.3333) and (703.0000,-1267.0000) ..
    (707.0000,-1263.0000) .. controls (715.0000,-1270.3333) and
    (720.6667,-1283.3333) .. (724.0000,-1302.0000) -- cycle(664.0000,-1263.0000)
    -- (664.0000,-1263.0000) -- (664.0000,-1274.0000) .. controls
    (664.0000,-1288.0000) and (663.0000,-1300.0000) .. (661.0000,-1310.0000) ..
    controls (655.0000,-1305.3333) and (647.6667,-1297.6667) ..
    (639.0000,-1287.0000) .. controls (654.3333,-1287.6667) and
    (662.6667,-1279.6667) .. (664.0000,-1263.0000) -- cycle(664.0000,-1237.0000)
    -- (664.0000,-1247.0000) .. controls (664.0000,-1243.0000) and
    (664.0000,-1239.6667) .. (664.0000,-1237.0000) -- cycle(634.0000,-1246.0000)
    .. controls (628.0000,-1244.0000) and (619.3333,-1239.6667) ..
    (608.0000,-1233.0000) -- (608.0000,-1232.0000) .. controls
    (608.6667,-1230.0000) and (610.0000,-1227.0000) .. (612.0000,-1223.0000) ..
    controls (621.3333,-1227.6667) and (628.6667,-1235.3333) ..
    (634.0000,-1246.0000) -- cycle(650.0000,-1191.0000) -- (650.0000,-1195.0000)
    -- (635.0000,-1195.0000) -- (635.0000,-1152.0000) .. controls
    (645.6667,-1160.0000) and (650.6667,-1173.0000) .. (650.0000,-1191.0000) --
    cycle(1443.0000,-310.0000) .. controls (1443.0000,-396.6667) and
    (1432.0000,-470.3333) .. (1410.0000,-531.0000) .. controls
    (1400.0000,-559.0000) and (1377.0000,-609.3333) .. (1341.0000,-682.0000) ..
    controls (1334.3333,-697.3333) and (1323.0000,-719.6667) ..
    (1307.0000,-749.0000) .. controls (1273.0000,-802.3333) and
    (1216.6667,-857.0000) .. (1138.0000,-913.0000) .. controls
    (1072.6667,-957.0000) and (1007.0000,-1001.3333) .. (941.0000,-1046.0000) ..
    controls (928.3333,-1055.3333) and (912.0000,-1077.6667) ..
    (892.0000,-1113.0000) .. controls (904.6667,-1073.0000) and
    (925.6667,-1021.6667) .. (955.0000,-959.0000) .. controls (977.6667,-928.3333)
    and (1012.6667,-893.3333) .. (1060.0000,-854.0000) .. controls
    (1098.6667,-822.6667) and (1137.3333,-791.0000) .. (1176.0000,-759.0000) ..
    controls (1282.6667,-663.6667) and (1346.3333,-584.6667) ..
    (1367.0000,-522.0000) .. controls (1374.3333,-500.0000) and
    (1385.3333,-458.0000) .. (1400.0000,-396.0000) .. controls
    (1416.0000,-328.6667) and (1424.0000,-288.0000) .. (1424.0000,-274.0000) --
    (1424.0000,-134.0000) .. controls (1436.6667,-219.3333) and
    (1443.0000,-278.0000) .. (1443.0000,-310.0000) -- cycle(594.0000,-1148.0000)
    .. controls (588.0000,-1144.6667) and (581.6667,-1138.6667) ..
    (575.0000,-1130.0000) .. controls (578.3333,-1126.6667) and
    (583.3333,-1125.0000) .. (590.0000,-1125.0000) .. controls
    (591.3333,-1130.3333) and (592.6667,-1138.0000) .. (594.0000,-1148.0000) --
    cycle(1499.0000,-258.0000) .. controls (1499.0000,-291.3333) and
    (1494.6667,-347.3333) .. (1486.0000,-426.0000) .. controls
    (1477.3333,-510.6667) and (1469.0000,-564.3333) .. (1461.0000,-587.0000) ..
    controls (1447.0000,-628.3333) and (1423.3333,-681.0000) ..
    (1390.0000,-745.0000) .. controls (1383.3333,-757.6667) and
    (1342.0000,-809.0000) .. (1266.0000,-899.0000) .. controls
    (1245.3333,-923.6667) and (1224.0000,-945.0000) .. (1202.0000,-963.0000) ..
    controls (1191.3333,-975.0000) and (1174.0000,-991.3333) ..
    (1150.0000,-1012.0000) .. controls (1126.6667,-1027.3333) and
    (1092.6667,-1041.6667) .. (1048.0000,-1055.0000) .. controls
    (988.6667,-1072.3333) and (953.3333,-1083.3333) .. (942.0000,-1088.0000) ..
    controls (970.0000,-1063.3333) and (1005.0000,-1038.0000) ..
    (1047.0000,-1012.0000) .. controls (1083.0000,-990.0000) and
    (1119.3333,-968.0000) .. (1156.0000,-946.0000) .. controls
    (1167.3333,-934.0000) and (1185.6667,-916.3333) .. (1211.0000,-893.0000) ..
    controls (1239.0000,-870.3333) and (1278.0000,-832.0000) ..
    (1328.0000,-778.0000) .. controls (1338.6667,-758.0000) and
    (1355.0000,-727.6667) .. (1377.0000,-687.0000) .. controls
    (1434.3333,-584.3333) and (1463.0000,-478.0000) .. (1463.0000,-368.0000) ..
    controls (1463.0000,-234.0000) and (1441.0000,-82.3333) .. (1397.0000,87.0000)
    .. controls (1465.0000,-62.3333) and (1499.0000,-177.3333) ..
    (1499.0000,-258.0000) -- cycle(603.0000,-1051.0000) -- (603.0000,-1065.0000)
    .. controls (602.3333,-1065.0000) and (598.6667,-1058.3333) ..
    (592.0000,-1045.0000) -- (585.0000,-1045.0000) .. controls
    (575.6667,-1045.6667) and (571.0000,-1041.6667) .. (571.0000,-1033.0000) ..
    controls (571.0000,-1031.6667) and (571.3333,-1029.3333) ..
    (572.0000,-1026.0000) .. controls (592.6667,-1034.0000) and
    (603.0000,-1042.3333) .. (603.0000,-1051.0000) -- cycle(470.0000,-1114.0000)
    -- (465.0000,-1118.0000) -- (455.0000,-1104.0000) -- (461.0000,-1100.0000) --
    (470.0000,-1114.0000) -- cycle(478.0000,-1051.0000) -- (473.0000,-1055.0000)
    -- (464.0000,-1045.0000) -- (468.0000,-1041.0000) -- (478.0000,-1051.0000) --
    cycle(533.0000,-998.0000) -- (527.0000,-998.0000) -- (522.0000,-984.0000) --
    (528.0000,-982.0000) -- (533.0000,-998.0000) -- cycle(1802.0000,-556.0000) ..
    controls (1802.0000,-634.0000) and (1788.3333,-711.3333) ..
    (1761.0000,-788.0000) .. controls (1752.3333,-804.6667) and
    (1740.0000,-830.0000) .. (1724.0000,-864.0000) -- (1724.0000,-835.0000) ..
    controls (1724.0000,-827.6667) and (1725.6667,-817.6667) ..
    (1729.0000,-805.0000) .. controls (1732.3333,-789.6667) and
    (1734.3333,-779.6667) .. (1735.0000,-775.0000) .. controls
    (1740.3333,-731.6667) and (1743.0000,-679.3333) .. (1743.0000,-618.0000) ..
    controls (1743.0000,-556.6667) and (1736.0000,-500.0000) ..
    (1722.0000,-448.0000) .. controls (1716.6667,-436.6667) and
    (1709.6667,-419.6667) .. (1701.0000,-397.0000) .. controls
    (1699.6667,-385.6667) and (1696.3333,-368.6667) .. (1691.0000,-346.0000) ..
    controls (1683.6667,-328.6667) and (1672.6667,-302.3333) ..
    (1658.0000,-267.0000) .. controls (1639.3333,-222.3333) and
    (1621.0000,-177.6667) .. (1603.0000,-133.0000) .. controls
    (1580.3333,-82.3333) and (1557.0000,-40.3333) .. (1533.0000,-7.0000) ..
    controls (1500.3333,31.0000) and (1467.6667,68.6667) .. (1435.0000,106.0000)
    .. controls (1392.3333,156.0000) and (1367.0000,197.0000) ..
    (1359.0000,229.0000) .. controls (1359.0000,229.0000) and (1359.0000,211.3333)
    .. (1359.0000,176.0000) .. controls (1359.0000,164.0000) and
    (1348.6667,122.0000) .. (1328.0000,50.0000) .. controls (1292.6667,-72.6667)
    and (1261.3333,-165.3333) .. (1234.0000,-228.0000) .. controls
    (1189.3333,-330.0000) and (1135.3333,-410.0000) .. (1072.0000,-468.0000) ..
    controls (1026.0000,-510.0000) and (963.6667,-553.6667) ..
    (885.0000,-599.0000) .. controls (818.3333,-637.0000) and (752.0000,-675.0000)
    .. (686.0000,-713.0000) .. controls (706.0000,-695.0000) and
    (736.3333,-669.0000) .. (777.0000,-635.0000) .. controls (791.0000,-626.3333)
    and (811.0000,-612.0000) .. (837.0000,-592.0000) .. controls
    (842.3333,-584.0000) and (851.3333,-572.6667) .. (864.0000,-558.0000) ..
    controls (880.6667,-546.0000) and (903.6667,-526.0000) .. (933.0000,-498.0000)
    .. controls (954.3333,-464.6667) and (988.0000,-416.0000) ..
    (1034.0000,-352.0000) .. controls (1044.0000,-342.0000) and
    (1057.6667,-326.3333) .. (1075.0000,-305.0000) .. controls
    (1082.3333,-293.0000) and (1104.0000,-252.0000) .. (1140.0000,-182.0000) ..
    controls (1217.3333,-29.3333) and (1272.0000,91.3333) .. (1304.0000,180.0000)
    .. controls (1312.6667,204.6667) and (1319.6667,257.6667) ..
    (1325.0000,339.0000) -- (1340.0000,339.0000) .. controls (1372.6667,269.0000)
    and (1438.0000,169.0000) .. (1536.0000,39.0000) .. controls
    (1552.6667,16.3333) and (1570.0000,-11.3333) .. (1588.0000,-44.0000) ..
    controls (1628.0000,-116.6667) and (1667.6667,-189.3333) ..
    (1707.0000,-262.0000) .. controls (1749.6667,-346.6667) and
    (1778.0000,-424.3333) .. (1792.0000,-495.0000) .. controls
    (1798.6667,-529.0000) and (1802.0000,-549.3333) .. (1802.0000,-556.0000) --
    cycle(423.0000,-1076.0000) -- (417.0000,-1076.0000) -- (404.0000,-1052.0000)
    -- (410.0000,-1049.0000) -- (423.0000,-1076.0000) -- cycle(462.0000,-971.0000)
    -- (462.0000,-986.0000) -- (455.0000,-986.0000) -- (455.0000,-971.0000) --
    (462.0000,-971.0000) -- cycle(490.0000,-936.0000) -- (490.0000,-962.0000) --
    (483.0000,-962.0000) -- (483.0000,-936.0000) -- (490.0000,-936.0000) --
    cycle(419.0000,-1016.0000) -- (413.0000,-1018.0000) -- (404.0000,-1000.0000)
    -- (410.0000,-998.0000) -- (419.0000,-1016.0000) -- cycle(366.0000,-1055.0000)
    -- (366.0000,-1077.0000) -- (351.0000,-1077.0000) .. controls
    (343.0000,-1065.6667) and (336.3333,-1051.3333) .. (331.0000,-1034.0000) --
    (345.0000,-1034.0000) -- (366.0000,-1055.0000) -- cycle(466.0000,-871.0000) --
    (459.0000,-871.0000) -- (455.0000,-845.0000) -- (462.0000,-845.0000) --
    (466.0000,-871.0000) -- cycle(352.0000,-982.0000) -- (345.0000,-982.0000) --
    (341.0000,-960.0000) -- (348.0000,-960.0000) -- (352.0000,-982.0000) --
    cycle(311.0000,-1017.0000) -- (301.0000,-1019.0000) .. controls
    (281.0000,-1005.0000) and (271.0000,-993.0000) .. (271.0000,-983.0000) ..
    controls (271.0000,-978.3333) and (273.0000,-974.3333) .. (277.0000,-971.0000)
    .. controls (285.0000,-981.0000) and (296.3333,-996.3333) ..
    (311.0000,-1017.0000) -- cycle(323.0000,-937.0000) .. controls
    (323.0000,-940.3333) and (319.6667,-945.0000) .. (313.0000,-951.0000) ..
    controls (285.6667,-919.6667) and (272.0000,-903.3333) .. (272.0000,-902.0000)
    -- (272.0000,-900.0000) -- (298.0000,-896.0000) .. controls
    (314.6667,-920.6667) and (323.0000,-934.3333) .. (323.0000,-937.0000) --
    cycle(427.0000,-750.0000) -- (427.0000,-769.0000) -- (420.0000,-769.0000) --
    (420.0000,-750.0000) -- (427.0000,-750.0000) -- cycle(255.0000,-852.0000) ..
    controls (248.3333,-850.0000) and (243.3333,-844.0000) .. (240.0000,-834.0000)
    .. controls (237.3333,-824.6667) and (234.6667,-815.6667) ..
    (232.0000,-807.0000) -- (242.0000,-797.0000) .. controls (244.6667,-799.6667)
    and (247.6667,-801.3333) .. (251.0000,-802.0000) .. controls
    (251.0000,-807.3333) and (251.6667,-815.6667) .. (253.0000,-827.0000) ..
    controls (254.3333,-838.3333) and (255.0000,-846.6667) .. (255.0000,-852.0000)
    -- cycle(252.0000,-730.0000) .. controls (252.0000,-739.3333) and
    (249.6667,-748.6667) .. (245.0000,-758.0000) .. controls (244.3333,-754.0000)
    and (240.6667,-744.6667) .. (234.0000,-730.0000) .. controls
    (227.3333,-715.3333) and (224.0000,-706.0000) .. (224.0000,-702.0000) ..
    controls (224.0000,-701.3333) and (226.6667,-696.3333) .. (232.0000,-687.0000)
    .. controls (245.3333,-699.6667) and (252.0000,-714.0000) ..
    (252.0000,-730.0000) -- cycle(203.0000,-761.0000) .. controls
    (198.3333,-758.3333) and (191.0000,-755.6667) .. (181.0000,-753.0000) ..
    controls (181.0000,-749.6667) and (180.3333,-744.3333) .. (179.0000,-737.0000)
    .. controls (177.6667,-730.3333) and (177.0000,-725.3333) ..
    (177.0000,-722.0000) .. controls (177.0000,-717.3333) and (180.3333,-712.0000)
    .. (187.0000,-706.0000) .. controls (197.6667,-732.6667) and
    (203.0000,-751.0000) .. (203.0000,-761.0000) -- cycle(146.0000,-734.0000) --
    (146.0000,-743.0000) .. controls (146.0000,-752.3333) and (145.0000,-761.0000)
    .. (143.0000,-769.0000) .. controls (140.3333,-758.3333) and
    (135.6667,-742.0000) .. (129.0000,-720.0000) .. controls (132.3333,-716.6667)
    and (137.3333,-715.0000) .. (144.0000,-715.0000) .. controls
    (145.3333,-720.3333) and (146.0000,-726.6667) .. (146.0000,-734.0000) --
    cycle(178.0000,-659.0000) .. controls (178.0000,-661.6667) and
    (177.3333,-664.3333) .. (176.0000,-667.0000) .. controls (168.6667,-667.0000)
    and (165.0000,-661.6667) .. (165.0000,-651.0000) .. controls
    (165.0000,-647.6667) and (166.6667,-644.0000) .. (170.0000,-640.0000) ..
    controls (173.3333,-636.6667) and (175.0000,-634.3333) .. (175.0000,-633.0000)
    .. controls (175.0000,-635.6667) and (175.3333,-640.0000) ..
    (176.0000,-646.0000) .. controls (177.3333,-652.0000) and (178.0000,-656.3333)
    .. (178.0000,-659.0000) -- cycle(146.0000,-664.0000) -- (146.0000,-674.0000)
    -- (140.0000,-674.0000) -- (140.0000,-664.0000) -- (146.0000,-664.0000) --
    cycle(123.0000,-646.0000) -- (117.0000,-646.0000) -- (112.0000,-633.0000) --
    (118.0000,-631.0000) -- (123.0000,-646.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F33F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,-928.0000) ..
    controls (1824.0000,-876.6667) and (1799.0000,-827.6667) ..
    (1749.0000,-781.0000) .. controls (1705.0000,-741.0000) and
    (1655.6667,-712.6667) .. (1601.0000,-696.0000) .. controls
    (1583.0000,-695.3333) and (1556.6667,-691.6667) .. (1522.0000,-685.0000) ..
    controls (1517.3333,-681.6667) and (1509.3333,-677.6667) ..
    (1498.0000,-673.0000) .. controls (1487.3333,-669.0000) and
    (1460.6667,-667.0000) .. (1418.0000,-667.0000) .. controls
    (1394.6667,-667.0000) and (1349.6667,-677.0000) .. (1283.0000,-697.0000) ..
    controls (1269.6667,-697.6667) and (1250.0000,-700.0000) ..
    (1224.0000,-704.0000) .. controls (1186.6667,-714.0000) and
    (1144.0000,-719.0000) .. (1096.0000,-719.0000) .. controls
    (1045.3333,-719.0000) and (1013.0000,-717.0000) .. (999.0000,-713.0000) ..
    controls (907.6667,-687.0000) and (770.6667,-590.3333) .. (588.0000,-423.0000)
    .. controls (533.3333,-378.3333) and (456.0000,-306.6667) ..
    (356.0000,-208.0000) .. controls (339.3333,-180.0000) and (314.0000,-138.3333)
    .. (280.0000,-83.0000) -- (283.0000,-83.0000) .. controls (291.0000,-83.0000)
    and (306.3333,-89.3333) .. (329.0000,-102.0000) .. controls
    (357.6667,-118.0000) and (373.3333,-126.3333) .. (376.0000,-127.0000) ..
    controls (388.6667,-132.3333) and (413.0000,-135.0000) .. (449.0000,-135.0000)
    .. controls (457.6667,-135.0000) and (470.0000,-137.6667) ..
    (486.0000,-143.0000) .. controls (502.0000,-149.0000) and (514.3333,-152.0000)
    .. (523.0000,-152.0000) .. controls (533.0000,-152.0000) and
    (547.3333,-150.0000) .. (566.0000,-146.0000) .. controls (585.3333,-142.0000)
    and (600.0000,-140.0000) .. (610.0000,-140.0000) .. controls
    (618.0000,-140.0000) and (627.0000,-140.3333) .. (637.0000,-141.0000) ..
    controls (645.0000,-146.3333) and (656.3333,-155.0000) .. (671.0000,-167.0000)
    .. controls (680.3333,-181.0000) and (695.6667,-201.6667) ..
    (717.0000,-229.0000) .. controls (757.6667,-274.3333) and (803.6667,-304.0000)
    .. (855.0000,-318.0000) .. controls (876.3333,-324.0000) and
    (930.6667,-331.0000) .. (1018.0000,-339.0000) .. controls
    (1035.3333,-342.3333) and (1061.6667,-346.6667) .. (1097.0000,-352.0000) ..
    controls (1153.0000,-356.6667) and (1237.3333,-367.3333) ..
    (1350.0000,-384.0000) .. controls (1358.0000,-384.6667) and
    (1370.0000,-386.6667) .. (1386.0000,-390.0000) .. controls
    (1395.3333,-392.6667) and (1421.6667,-405.3333) .. (1465.0000,-428.0000) ..
    controls (1506.3333,-450.0000) and (1529.0000,-461.0000) ..
    (1533.0000,-461.0000) .. controls (1550.3333,-461.0000) and
    (1559.0000,-451.6667) .. (1559.0000,-433.0000) .. controls
    (1559.0000,-422.3333) and (1540.0000,-368.6667) .. (1502.0000,-272.0000) ..
    controls (1499.3333,-264.6667) and (1476.3333,-227.6667) ..
    (1433.0000,-161.0000) .. controls (1404.3333,-116.3333) and
    (1373.3333,-83.3333) .. (1340.0000,-62.0000) .. controls (1330.0000,-58.0000)
    and (1315.3333,-52.0000) .. (1296.0000,-44.0000) .. controls
    (1208.6667,-4.6667) and (1127.0000,15.0000) .. (1051.0000,15.0000) .. controls
    (967.0000,15.0000) and (904.3333,10.3333) .. (863.0000,1.0000) .. controls
    (829.6667,-6.3333) and (796.6667,-19.3333) .. (764.0000,-38.0000) .. controls
    (744.6667,-52.0000) and (725.0000,-65.6667) .. (705.0000,-79.0000) .. controls
    (685.0000,-93.0000) and (661.6667,-100.0000) .. (635.0000,-100.0000) ..
    controls (629.0000,-100.0000) and (620.0000,-99.3333) .. (608.0000,-98.0000)
    .. controls (596.0000,-97.3333) and (587.0000,-97.0000) .. (581.0000,-97.0000)
    .. controls (571.6667,-97.0000) and (557.6667,-97.3333) .. (539.0000,-98.0000)
    .. controls (520.3333,-98.6667) and (506.3333,-99.0000) .. (497.0000,-99.0000)
    .. controls (463.0000,-99.0000) and (402.0000,-80.6667) .. (314.0000,-44.0000)
    .. controls (275.3333,-28.0000) and (246.0000,7.3333) .. (226.0000,62.0000) ..
    controls (217.3333,86.0000) and (206.6667,133.0000) .. (194.0000,203.0000) ..
    controls (193.3333,221.6667) and (189.6667,246.6667) .. (183.0000,278.0000) ..
    controls (175.6667,294.6667) and (163.0000,303.0000) .. (145.0000,303.0000) ..
    controls (131.6667,303.0000) and (120.6667,292.0000) .. (112.0000,270.0000) ..
    controls (105.3333,268.0000) and (95.3333,263.0000) .. (82.0000,255.0000) ..
    controls (83.3333,163.0000) and (107.3333,62.0000) .. (154.0000,-48.0000) ..
    controls (170.0000,-84.6667) and (200.3333,-131.0000) .. (245.0000,-187.0000)
    .. controls (270.3333,-214.3333) and (295.6667,-241.6667) ..
    (321.0000,-269.0000) .. controls (354.3333,-307.0000) and (371.0000,-338.0000)
    .. (371.0000,-362.0000) .. controls (371.0000,-388.6667) and
    (354.0000,-414.6667) .. (320.0000,-440.0000) .. controls (304.6667,-446.6667)
    and (282.3333,-458.0000) .. (253.0000,-474.0000) .. controls
    (224.3333,-492.6667) and (195.3333,-520.0000) .. (166.0000,-556.0000) ..
    controls (134.0000,-595.3333) and (115.3333,-630.0000) .. (110.0000,-660.0000)
    .. controls (106.6667,-678.0000) and (105.0000,-703.3333) ..
    (105.0000,-736.0000) .. controls (105.0000,-828.6667) and (119.3333,-912.0000)
    .. (148.0000,-986.0000) .. controls (150.0000,-999.3333) and
    (153.3333,-1019.0000) .. (158.0000,-1045.0000) .. controls
    (165.3333,-1066.3333) and (176.0000,-1098.3333) .. (190.0000,-1141.0000) --
    (206.0000,-1158.0000) -- (239.0000,-1158.0000) .. controls
    (241.6667,-1124.6667) and (247.6667,-1082.0000) .. (257.0000,-1030.0000) ..
    controls (281.6667,-996.0000) and (313.6667,-950.0000) .. (353.0000,-892.0000)
    .. controls (389.0000,-831.3333) and (412.3333,-786.3333) ..
    (423.0000,-757.0000) .. controls (436.3333,-717.0000) and (443.0000,-666.6667)
    .. (443.0000,-606.0000) .. controls (443.0000,-564.6667) and
    (439.3333,-536.3333) .. (432.0000,-521.0000) .. controls (430.0000,-517.0000)
    and (421.3333,-505.0000) .. (406.0000,-485.0000) .. controls
    (390.6667,-465.6667) and (383.0000,-454.3333) .. (383.0000,-451.0000) ..
    controls (383.0000,-447.6667) and (389.3333,-433.6667) .. (402.0000,-409.0000)
    .. controls (416.0000,-381.0000) and (423.6667,-365.3333) ..
    (425.0000,-362.0000) .. controls (453.0000,-386.0000) and (480.0000,-407.3333)
    .. (506.0000,-426.0000) .. controls (518.6667,-434.6667) and
    (527.0000,-444.3333) .. (531.0000,-455.0000) .. controls (539.0000,-473.6667)
    and (544.0000,-484.6667) .. (546.0000,-488.0000) .. controls
    (555.3333,-497.3333) and (568.0000,-511.6667) .. (584.0000,-531.0000) ..
    controls (586.6667,-542.3333) and (591.3333,-559.3333) .. (598.0000,-582.0000)
    .. controls (606.6667,-594.6667) and (617.6667,-614.6667) ..
    (631.0000,-642.0000) .. controls (645.0000,-686.0000) and (652.0000,-734.0000)
    .. (652.0000,-786.0000) .. controls (613.3333,-796.0000) and
    (594.0000,-801.0000) .. (594.0000,-801.0000) .. controls (570.6667,-809.6667)
    and (554.6667,-820.6667) .. (546.0000,-834.0000) .. controls
    (529.3333,-860.0000) and (521.0000,-887.3333) .. (521.0000,-916.0000) ..
    controls (521.0000,-954.6667) and (528.3333,-1009.0000) ..
    (543.0000,-1079.0000) .. controls (558.3333,-1153.0000) and
    (574.0000,-1205.3333) .. (590.0000,-1236.0000) .. controls
    (601.3333,-1257.3333) and (626.3333,-1295.6667) .. (665.0000,-1351.0000) --
    (687.0000,-1351.0000) .. controls (686.3333,-1313.6667) and
    (686.0000,-1298.0000) .. (686.0000,-1304.0000) .. controls
    (686.0000,-1274.6667) and (689.3333,-1250.6667) .. (696.0000,-1232.0000) ..
    controls (698.0000,-1226.0000) and (707.6667,-1208.0000) ..
    (725.0000,-1178.0000) .. controls (743.6667,-1146.0000) and
    (767.6667,-1096.6667) .. (797.0000,-1030.0000) .. controls
    (801.0000,-1016.6667) and (803.0000,-986.0000) .. (803.0000,-938.0000) ..
    controls (803.0000,-872.6667) and (781.6667,-823.6667) .. (739.0000,-791.0000)
    .. controls (731.6667,-789.0000) and (721.3333,-782.3333) ..
    (708.0000,-771.0000) .. controls (703.3333,-745.0000) and (697.3333,-713.3333)
    .. (690.0000,-676.0000) .. controls (680.0000,-632.0000) and
    (665.6667,-592.0000) .. (647.0000,-556.0000) -- (647.0000,-552.0000) ..
    controls (729.6667,-624.0000) and (793.6667,-676.3333) .. (839.0000,-709.0000)
    .. controls (886.3333,-735.0000) and (951.6667,-780.0000) ..
    (1035.0000,-844.0000) .. controls (1051.6667,-861.3333) and
    (1060.0000,-886.6667) .. (1060.0000,-920.0000) .. controls
    (1060.0000,-927.3333) and (1046.6667,-943.6667) .. (1020.0000,-969.0000) ..
    controls (994.0000,-995.0000) and (981.0000,-1012.6667) ..
    (981.0000,-1022.0000) -- (981.0000,-1191.0000) .. controls
    (981.0000,-1193.0000) and (1001.0000,-1253.0000) .. (1041.0000,-1371.0000) ..
    controls (1051.6667,-1382.3333) and (1061.3333,-1388.0000) ..
    (1070.0000,-1388.0000) .. controls (1075.3333,-1388.0000) and
    (1084.0000,-1377.0000) .. (1096.0000,-1355.0000) .. controls
    (1116.6667,-1319.0000) and (1137.6667,-1283.0000) .. (1159.0000,-1247.0000) ..
    controls (1172.3333,-1218.3333) and (1179.0000,-1176.6667) ..
    (1179.0000,-1122.0000) .. controls (1179.0000,-1084.6667) and
    (1166.3333,-1032.3333) .. (1141.0000,-965.0000) .. controls
    (1137.6667,-956.3333) and (1126.3333,-939.3333) .. (1107.0000,-914.0000) --
    (1110.0000,-888.0000) -- (1262.0000,-1030.0000) .. controls
    (1252.6667,-1049.3333) and (1243.3333,-1068.3333) .. (1234.0000,-1087.0000) ..
    controls (1228.6667,-1100.3333) and (1226.0000,-1125.3333) ..
    (1226.0000,-1162.0000) .. controls (1226.0000,-1193.3333) and
    (1235.6667,-1228.0000) .. (1255.0000,-1266.0000) .. controls
    (1275.0000,-1304.0000) and (1297.3333,-1333.3333) .. (1322.0000,-1354.0000) ..
    controls (1354.0000,-1372.6667) and (1398.3333,-1403.6667) ..
    (1455.0000,-1447.0000) .. controls (1455.6667,-1447.6667) and
    (1461.0000,-1457.6667) .. (1471.0000,-1477.0000) .. controls
    (1477.0000,-1488.3333) and (1486.3333,-1494.0000) .. (1499.0000,-1494.0000) ..
    controls (1512.3333,-1494.0000) and (1519.0000,-1484.3333) ..
    (1519.0000,-1465.0000) .. controls (1519.0000,-1418.3333) and
    (1517.3333,-1382.6667) .. (1514.0000,-1358.0000) .. controls
    (1513.3333,-1352.6667) and (1510.6667,-1343.6667) .. (1506.0000,-1331.0000) ..
    controls (1501.3333,-1319.0000) and (1499.0000,-1309.6667) ..
    (1499.0000,-1303.0000) .. controls (1499.0000,-1295.6667) and
    (1499.3333,-1284.6667) .. (1500.0000,-1270.0000) .. controls
    (1500.0000,-1256.0000) and (1500.0000,-1245.3333) .. (1500.0000,-1238.0000) ..
    controls (1500.0000,-1189.3333) and (1485.0000,-1148.6667) ..
    (1455.0000,-1116.0000) .. controls (1438.3333,-1098.6667) and
    (1402.6667,-1072.6667) .. (1348.0000,-1038.0000) .. controls
    (1346.6667,-1037.3333) and (1335.3333,-1024.6667) .. (1314.0000,-1000.0000) ..
    controls (1234.6667,-909.3333) and (1138.0000,-830.6667) ..
    (1024.0000,-764.0000) .. controls (1026.6667,-762.6667) and
    (1031.0000,-762.0000) .. (1037.0000,-762.0000) .. controls
    (1047.6667,-762.0000) and (1063.6667,-764.0000) .. (1085.0000,-768.0000) ..
    controls (1106.3333,-772.0000) and (1122.3333,-774.0000) ..
    (1133.0000,-774.0000) .. controls (1162.3333,-774.0000) and
    (1192.3333,-770.0000) .. (1223.0000,-762.0000) .. controls
    (1256.3333,-831.3333) and (1309.6667,-879.0000) .. (1383.0000,-905.0000) ..
    controls (1434.3333,-923.0000) and (1506.6667,-932.0000) ..
    (1600.0000,-932.0000) .. controls (1612.6667,-932.0000) and
    (1631.6667,-931.3333) .. (1657.0000,-930.0000) .. controls
    (1683.0000,-928.6667) and (1702.3333,-928.0000) .. (1715.0000,-928.0000) ..
    controls (1725.0000,-928.0000) and (1739.3333,-931.3333) ..
    (1758.0000,-938.0000) .. controls (1777.3333,-944.6667) and
    (1792.0000,-948.0000) .. (1802.0000,-948.0000) .. controls
    (1816.6667,-948.0000) and (1824.0000,-941.3333) .. (1824.0000,-928.0000) --
    cycle(1432.0000,-1331.0000) -- (1417.0000,-1331.0000) .. controls
    (1412.3333,-1318.3333) and (1393.3333,-1290.3333) .. (1360.0000,-1247.0000) ..
    controls (1331.3333,-1210.3333) and (1317.0000,-1181.0000) ..
    (1317.0000,-1159.0000) -- (1317.0000,-1127.0000) -- (1332.0000,-1127.0000) ..
    controls (1338.6667,-1133.6667) and (1344.0000,-1144.3333) ..
    (1348.0000,-1159.0000) .. controls (1352.6667,-1178.3333) and
    (1356.0000,-1190.0000) .. (1358.0000,-1194.0000) .. controls
    (1358.6667,-1195.3333) and (1383.3333,-1241.0000) .. (1432.0000,-1331.0000) --
    cycle(1594.0000,-814.0000) -- (1594.0000,-828.0000) .. controls
    (1556.0000,-839.3333) and (1532.0000,-845.0000) .. (1522.0000,-845.0000) --
    (1503.0000,-845.0000) .. controls (1429.0000,-843.6667) and
    (1359.3333,-818.0000) .. (1294.0000,-768.0000) .. controls
    (1289.3333,-764.0000) and (1286.6667,-759.6667) .. (1286.0000,-755.0000) --
    (1295.0000,-746.0000) -- (1319.0000,-746.0000) .. controls
    (1320.3333,-746.0000) and (1341.3333,-757.3333) .. (1382.0000,-780.0000) ..
    controls (1423.3333,-802.6667) and (1452.6667,-814.0000) ..
    (1470.0000,-814.0000) -- (1594.0000,-814.0000) -- cycle(1096.0000,-1085.0000)
    -- (1096.0000,-1116.0000) .. controls (1096.0000,-1125.3333) and
    (1085.0000,-1159.0000) .. (1063.0000,-1217.0000) -- (1048.0000,-1217.0000) --
    (1048.0000,-1180.0000) .. controls (1048.0000,-1175.3333) and
    (1050.0000,-1168.6667) .. (1054.0000,-1160.0000) .. controls
    (1058.0000,-1151.3333) and (1060.0000,-1144.6667) .. (1060.0000,-1140.0000) --
    (1060.0000,-993.0000) .. controls (1065.3333,-987.6667) and
    (1070.3333,-984.6667) .. (1075.0000,-984.0000) .. controls
    (1089.0000,-1018.0000) and (1096.0000,-1051.6667) .. (1096.0000,-1085.0000) --
    cycle(715.0000,-904.0000) .. controls (715.0000,-942.0000) and
    (699.0000,-1006.6667) .. (667.0000,-1098.0000) -- (652.0000,-1098.0000) --
    (652.0000,-1085.0000) .. controls (652.0000,-1081.0000) and
    (655.3333,-1075.3333) .. (662.0000,-1068.0000) .. controls
    (662.6667,-1059.3333) and (665.0000,-1045.3333) .. (669.0000,-1026.0000) ..
    controls (673.6667,-1006.6667) and (676.0000,-991.6667) ..
    (676.0000,-981.0000) -- (676.0000,-814.0000) .. controls (678.0000,-814.0000)
    and (681.3333,-813.6667) .. (686.0000,-813.0000) .. controls
    (691.3333,-812.3333) and (695.3333,-812.0000) .. (698.0000,-812.0000) ..
    controls (701.3333,-812.0000) and (704.3333,-812.6667) .. (707.0000,-814.0000)
    .. controls (712.3333,-848.0000) and (715.0000,-878.0000) ..
    (715.0000,-904.0000) -- cycle(1064.0000,-190.0000) -- (1056.0000,-198.0000) ..
    controls (964.0000,-209.3333) and (919.6667,-215.0000) .. (923.0000,-215.0000)
    .. controls (881.0000,-215.0000) and (837.3333,-209.3333) ..
    (792.0000,-198.0000) .. controls (759.3333,-190.0000) and (736.3333,-168.6667)
    .. (723.0000,-134.0000) .. controls (727.0000,-130.0000) and
    (733.0000,-128.0000) .. (741.0000,-128.0000) .. controls (747.6667,-128.0000)
    and (760.6667,-133.6667) .. (780.0000,-145.0000) .. controls
    (803.3333,-158.3333) and (816.6667,-165.6667) .. (820.0000,-167.0000) ..
    controls (848.0000,-178.3333) and (881.6667,-184.0000) .. (921.0000,-184.0000)
    .. controls (931.0000,-184.0000) and (945.3333,-182.6667) ..
    (964.0000,-180.0000) .. controls (983.3333,-177.3333) and (998.0000,-176.0000)
    .. (1008.0000,-176.0000) .. controls (1036.6667,-176.0000) and
    (1055.3333,-180.6667) .. (1064.0000,-190.0000) -- cycle(323.0000,-613.0000) ..
    controls (323.0000,-637.0000) and (313.3333,-677.3333) .. (294.0000,-734.0000)
    .. controls (274.6667,-790.6667) and (257.3333,-826.3333) ..
    (242.0000,-841.0000) .. controls (238.0000,-835.6667) and (233.6667,-832.6667)
    .. (229.0000,-832.0000) .. controls (243.6667,-775.3333) and
    (268.6667,-691.3333) .. (304.0000,-580.0000) -- (319.0000,-580.0000) ..
    controls (321.6667,-588.6667) and (323.0000,-599.6667) .. (323.0000,-613.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F340.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-860.0000) ..
    controls (1934.0000,-788.0000) and (1902.3333,-725.3333) ..
    (1839.0000,-672.0000) .. controls (1779.0000,-622.0000) and
    (1712.3333,-597.0000) .. (1639.0000,-597.0000) .. controls
    (1599.0000,-597.0000) and (1542.0000,-612.0000) .. (1468.0000,-642.0000) ..
    controls (1394.6667,-672.0000) and (1338.0000,-687.0000) ..
    (1298.0000,-687.0000) .. controls (1242.0000,-687.0000) and
    (1150.6667,-652.3333) .. (1024.0000,-583.0000) .. controls
    (1084.0000,-513.6667) and (1118.0000,-475.0000) .. (1126.0000,-467.0000) ..
    controls (1168.6667,-427.0000) and (1213.0000,-403.6667) ..
    (1259.0000,-397.0000) .. controls (1286.3333,-393.0000) and
    (1338.0000,-391.0000) .. (1414.0000,-391.0000) .. controls
    (1426.0000,-391.0000) and (1452.3333,-387.3333) .. (1493.0000,-380.0000) ..
    controls (1573.6667,-365.3333) and (1631.3333,-343.6667) ..
    (1666.0000,-315.0000) .. controls (1710.0000,-279.0000) and
    (1732.0000,-223.3333) .. (1732.0000,-148.0000) .. controls
    (1732.0000,-82.0000) and (1709.6667,-26.3333) .. (1665.0000,19.0000) ..
    controls (1620.3333,65.0000) and (1565.0000,91.6667) .. (1499.0000,99.0000) ..
    controls (1486.3333,99.6667) and (1467.3333,102.0000) .. (1442.0000,106.0000)
    .. controls (1417.3333,110.0000) and (1392.0000,132.6667) ..
    (1366.0000,174.0000) .. controls (1330.6667,230.0000) and (1304.6667,265.6667)
    .. (1288.0000,281.0000) .. controls (1248.6667,318.3333) and
    (1199.3333,337.0000) .. (1140.0000,337.0000) .. controls (1084.0000,337.0000)
    and (1035.0000,310.0000) .. (993.0000,256.0000) .. controls
    (953.6667,206.0000) and (934.0000,152.0000) .. (934.0000,94.0000) .. controls
    (934.0000,46.6667) and (956.6667,-23.6667) .. (1002.0000,-117.0000) ..
    controls (1047.3333,-210.3333) and (1070.0000,-279.0000) ..
    (1070.0000,-323.0000) .. controls (1070.0000,-393.0000) and
    (1047.3333,-475.3333) .. (1002.0000,-570.0000) .. controls
    (880.6667,-474.0000) and (810.3333,-394.0000) .. (791.0000,-330.0000) ..
    controls (788.3333,-321.3333) and (777.3333,-261.0000) .. (758.0000,-149.0000)
    .. controls (738.0000,-32.3333) and (710.0000,52.3333) .. (674.0000,105.0000)
    .. controls (623.3333,179.6667) and (546.6667,217.0000) .. (444.0000,217.0000)
    .. controls (402.6667,217.0000) and (363.3333,197.3333) .. (326.0000,158.0000)
    .. controls (288.6667,119.3333) and (270.0000,79.0000) .. (270.0000,37.0000)
    .. controls (270.0000,29.0000) and (270.6667,16.6667) .. (272.0000,0.0000) ..
    controls (274.0000,-16.0000) and (275.0000,-28.0000) .. (275.0000,-36.0000) ..
    controls (275.0000,-65.3333) and (264.6667,-88.6667) .. (244.0000,-106.0000)
    .. controls (221.3333,-119.3333) and (198.6667,-133.0000) ..
    (176.0000,-147.0000) .. controls (131.3333,-175.0000) and (104.0000,-203.6667)
    .. (94.0000,-233.0000) .. controls (86.0000,-257.0000) and (82.0000,-285.6667)
    .. (82.0000,-319.0000) .. controls (82.0000,-387.6667) and
    (113.6667,-449.3333) .. (177.0000,-504.0000) .. controls (238.3333,-556.0000)
    and (304.0000,-582.0000) .. (374.0000,-582.0000) .. controls
    (414.0000,-582.0000) and (471.3333,-567.6667) .. (546.0000,-539.0000) ..
    controls (620.6667,-510.3333) and (678.0000,-496.0000) .. (718.0000,-496.0000)
    .. controls (783.3333,-496.0000) and (873.6667,-526.6667) ..
    (989.0000,-588.0000) .. controls (891.6667,-724.0000) and (809.0000,-792.0000)
    .. (741.0000,-792.0000) -- (520.0000,-792.0000) .. controls
    (507.3333,-792.0000) and (483.6667,-798.0000) .. (449.0000,-810.0000) ..
    controls (400.3333,-827.3333) and (359.6667,-856.6667) .. (327.0000,-898.0000)
    .. controls (293.0000,-942.0000) and (276.0000,-989.0000) ..
    (276.0000,-1039.0000) .. controls (276.0000,-1053.0000) and
    (281.6667,-1079.0000) .. (293.0000,-1117.0000) .. controls
    (301.0000,-1143.6667) and (322.0000,-1173.0000) .. (356.0000,-1205.0000) ..
    controls (390.0000,-1237.6667) and (421.0000,-1257.6667) ..
    (449.0000,-1265.0000) .. controls (476.3333,-1268.3333) and
    (516.6667,-1274.3333) .. (570.0000,-1283.0000) .. controls
    (596.6667,-1288.3333) and (622.6667,-1311.6667) .. (648.0000,-1353.0000) ..
    controls (682.6667,-1409.6667) and (707.6667,-1445.3333) ..
    (723.0000,-1460.0000) .. controls (761.6667,-1497.3333) and
    (812.0000,-1516.0000) .. (874.0000,-1516.0000) .. controls
    (935.3333,-1516.0000) and (985.0000,-1490.0000) .. (1023.0000,-1438.0000) ..
    controls (1057.0000,-1390.6667) and (1074.0000,-1335.3333) ..
    (1074.0000,-1272.0000) .. controls (1074.0000,-1220.0000) and
    (1052.0000,-1149.3333) .. (1008.0000,-1060.0000) .. controls
    (964.0000,-970.6667) and (942.0000,-902.0000) .. (942.0000,-854.0000) ..
    controls (942.0000,-786.6667) and (964.6667,-703.6667) ..
    (1010.0000,-605.0000) .. controls (1106.6667,-677.0000) and
    (1173.0000,-746.6667) .. (1209.0000,-814.0000) .. controls
    (1222.3333,-838.6667) and (1237.6667,-903.6667) .. (1255.0000,-1009.0000) ..
    controls (1274.3333,-1125.6667) and (1299.6667,-1211.3333) ..
    (1331.0000,-1266.0000) .. controls (1379.0000,-1352.0000) and
    (1451.0000,-1395.0000) .. (1547.0000,-1395.0000) .. controls
    (1590.3333,-1395.0000) and (1631.0000,-1381.6667) .. (1669.0000,-1355.0000) ..
    controls (1707.6667,-1328.3333) and (1730.6667,-1294.3333) ..
    (1738.0000,-1253.0000) .. controls (1736.6667,-1221.6667) and
    (1739.0000,-1175.0000) .. (1745.0000,-1113.0000) .. controls
    (1748.3333,-1097.6667) and (1777.6667,-1072.0000) .. (1833.0000,-1036.0000) ..
    controls (1889.0000,-1000.6667) and (1921.0000,-962.6667) ..
    (1929.0000,-922.0000) .. controls (1932.3333,-905.3333) and
    (1934.0000,-884.6667) .. (1934.0000,-860.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F341.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1842.0000,-582.0000) --
    (1408.0000,-202.0000) -- (1440.0000,-74.0000) -- (1010.0000,-114.0000) --
    (1030.0000,332.0000) -- (898.0000,332.0000) -- (918.0000,-110.0000) --
    (484.0000,-74.0000) -- (516.0000,-202.0000) -- (82.0000,-582.0000) .. controls
    (106.0000,-596.0000) and (141.3333,-617.6667) .. (188.0000,-647.0000) --
    (119.0000,-940.0000) -- (287.0000,-906.0000) .. controls (333.6667,-896.6667)
    and (359.3333,-892.0000) .. (364.0000,-892.0000) .. controls
    (370.0000,-892.0000) and (394.3333,-935.0000) .. (437.0000,-1021.0000) --
    (683.0000,-786.0000) -- (610.0000,-1281.0000) -- (761.0000,-1216.0000) --
    (960.0000,-1512.0000) -- (1163.0000,-1216.0000) -- (1314.0000,-1281.0000) --
    (1240.0000,-786.0000) -- (1487.0000,-1021.0000) .. controls
    (1534.3333,-934.3333) and (1560.0000,-891.3333) .. (1564.0000,-892.0000) --
    (1809.0000,-940.0000) -- (1736.0000,-647.0000) .. controls
    (1759.3333,-631.6667) and (1794.6667,-610.0000) .. (1842.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F342.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1656.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1814.0000,-1302.0000) ..
    controls (1742.0000,-1280.0000) and (1698.0000,-1221.3333) ..
    (1682.0000,-1126.0000) .. controls (1666.0000,-972.0000) and
    (1649.6667,-818.3333) .. (1633.0000,-665.0000) .. controls
    (1603.0000,-474.3333) and (1538.0000,-342.0000) .. (1438.0000,-268.0000) ..
    controls (1375.3333,-360.0000) and (1307.6667,-406.0000) ..
    (1235.0000,-406.0000) .. controls (1185.0000,-406.0000) and
    (1141.3333,-385.6667) .. (1104.0000,-345.0000) .. controls
    (1067.3333,-305.0000) and (1049.0000,-260.0000) .. (1049.0000,-210.0000) ..
    controls (1049.0000,-181.3333) and (1061.3333,-134.3333) ..
    (1086.0000,-69.0000) .. controls (985.3333,-30.3333) and (864.3333,-11.0000)
    .. (723.0000,-11.0000) .. controls (621.0000,-11.0000) and (525.0000,-20.6667)
    .. (435.0000,-40.0000) .. controls (361.0000,-56.0000) and (325.0000,-64.0000)
    .. (327.0000,-64.0000) .. controls (313.0000,-64.0000) and (293.0000,-44.0000)
    .. (267.0000,-4.0000) .. controls (243.6667,32.0000) and (230.3333,58.6667) ..
    (227.0000,76.0000) .. controls (224.3333,94.0000) and (220.6667,120.3333) ..
    (216.0000,155.0000) .. controls (212.0000,177.0000) and (197.0000,219.6667) ..
    (171.0000,283.0000) .. controls (134.3333,273.0000) and (105.0000,259.3333) ..
    (83.0000,242.0000) .. controls (82.3333,236.6667) and (82.0000,232.0000) ..
    (82.0000,228.0000) .. controls (82.0000,188.0000) and (120.3333,120.3333) ..
    (197.0000,25.0000) .. controls (205.0000,15.6667) and (215.3333,1.3333) ..
    (228.0000,-18.0000) .. controls (234.6667,-32.6667) and (238.0000,-52.6667) ..
    (238.0000,-78.0000) .. controls (238.0000,-108.6667) and (228.6667,-157.3333)
    .. (210.0000,-224.0000) .. controls (176.6667,-342.6667) and
    (160.0000,-432.0000) .. (160.0000,-492.0000) .. controls (160.0000,-779.3333)
    and (291.0000,-1000.3333) .. (553.0000,-1155.0000) .. controls
    (770.3333,-1283.6667) and (1033.0000,-1348.0000) .. (1341.0000,-1348.0000) ..
    controls (1401.0000,-1348.0000) and (1479.6667,-1342.0000) ..
    (1577.0000,-1330.0000) .. controls (1703.0000,-1314.0000) and
    (1782.0000,-1304.6667) .. (1814.0000,-1302.0000) --
    cycle(1477.0000,-1103.0000) .. controls (1379.6667,-1061.0000) and
    (1299.0000,-1017.6667) .. (1235.0000,-973.0000) .. controls
    (1233.0000,-976.3333) and (1231.3333,-984.0000) .. (1230.0000,-996.0000) ..
    controls (1221.3333,-1072.0000) and (1177.6667,-1119.6667) ..
    (1099.0000,-1139.0000) .. controls (1133.6667,-1083.6667) and
    (1151.0000,-1013.0000) .. (1151.0000,-927.0000) .. controls
    (1073.0000,-870.3333) and (1030.6667,-840.0000) .. (1024.0000,-836.0000) ..
    controls (969.3333,-800.0000) and (923.0000,-779.0000) .. (885.0000,-773.0000)
    -- (879.0000,-780.0000) .. controls (871.6667,-829.3333) and
    (852.3333,-875.3333) .. (821.0000,-918.0000) .. controls (785.0000,-967.3333)
    and (744.3333,-993.3333) .. (699.0000,-996.0000) .. controls
    (733.0000,-966.6667) and (762.0000,-929.6667) .. (786.0000,-885.0000) ..
    controls (812.0000,-837.0000) and (825.0000,-792.3333) .. (825.0000,-751.0000)
    .. controls (825.0000,-738.3333) and (799.0000,-712.6667) ..
    (747.0000,-674.0000) .. controls (695.0000,-636.0000) and (661.0000,-616.0000)
    .. (645.0000,-614.0000) .. controls (608.3333,-722.6667) and
    (543.6667,-776.6667) .. (451.0000,-776.0000) -- (438.0000,-776.0000) ..
    controls (546.6667,-721.3333) and (601.0000,-661.3333) .. (601.0000,-596.0000)
    .. controls (601.0000,-589.3333) and (582.3333,-566.6667) ..
    (545.0000,-528.0000) .. controls (498.3333,-478.6667) and (463.6667,-437.0000)
    .. (441.0000,-403.0000) .. controls (403.6667,-347.6667) and
    (385.3333,-296.3333) .. (386.0000,-249.0000) -- (386.0000,-235.0000) ..
    controls (428.0000,-311.6667) and (484.0000,-378.3333) .. (554.0000,-435.0000)
    .. controls (634.6667,-500.3333) and (713.3333,-533.0000) ..
    (790.0000,-533.0000) .. controls (822.0000,-533.0000) and (877.0000,-519.6667)
    .. (955.0000,-493.0000) .. controls (889.0000,-549.6667) and
    (835.3333,-578.0000) .. (794.0000,-578.0000) .. controls (784.0000,-578.0000)
    and (769.6667,-575.6667) .. (751.0000,-571.0000) .. controls
    (733.0000,-567.0000) and (719.6667,-564.6667) .. (711.0000,-564.0000) ..
    controls (842.3333,-657.3333) and (926.6667,-704.0000) .. (964.0000,-704.0000)
    .. controls (1041.3333,-704.0000) and (1109.6667,-691.3333) ..
    (1169.0000,-666.0000) .. controls (1195.0000,-655.3333) and
    (1224.3333,-634.0000) .. (1257.0000,-602.0000) .. controls
    (1290.3333,-570.0000) and (1313.3333,-541.3333) .. (1326.0000,-516.0000) --
    (1326.0000,-533.0000) .. controls (1326.0000,-591.0000) and
    (1294.0000,-642.6667) .. (1230.0000,-688.0000) .. controls
    (1171.3333,-729.3333) and (1111.6667,-750.0000) .. (1051.0000,-750.0000) ..
    controls (1039.0000,-750.0000) and (1029.0000,-751.6667) ..
    (1021.0000,-755.0000) .. controls (1041.0000,-776.3333) and
    (1062.6667,-792.3333) .. (1086.0000,-803.0000) .. controls
    (1110.0000,-814.3333) and (1134.0000,-825.3333) .. (1158.0000,-836.0000) ..
    controls (1214.0000,-864.6667) and (1241.6667,-879.0000) ..
    (1241.0000,-879.0000) .. controls (1250.3333,-879.0000) and
    (1271.6667,-870.3333) .. (1305.0000,-853.0000) .. controls
    (1335.6667,-837.6667) and (1356.6667,-825.6667) .. (1368.0000,-817.0000) ..
    controls (1386.0000,-801.6667) and (1414.0000,-779.6667) ..
    (1452.0000,-751.0000) .. controls (1441.3333,-793.6667) and
    (1421.6667,-827.3333) .. (1393.0000,-852.0000) .. controls
    (1389.6667,-855.3333) and (1356.6667,-877.3333) .. (1294.0000,-918.0000) --
    (1477.0000,-1103.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F343.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1674.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1814.0000,-1199.0000) ..
    controls (1794.6667,-1195.0000) and (1777.6667,-1191.0000) ..
    (1763.0000,-1187.0000) .. controls (1763.0000,-1213.6667) and
    (1749.3333,-1239.3333) .. (1722.0000,-1264.0000) .. controls
    (1724.6667,-1268.0000) and (1738.6667,-1282.3333) .. (1764.0000,-1307.0000) ..
    controls (1797.3333,-1269.6667) and (1814.0000,-1238.3333) ..
    (1814.0000,-1213.0000) -- (1814.0000,-1199.0000) --
    cycle(1806.0000,-1020.0000) .. controls (1800.6667,-994.6667) and
    (1789.6667,-957.3333) .. (1773.0000,-908.0000) .. controls
    (1762.3333,-915.3333) and (1746.6667,-926.6667) .. (1726.0000,-942.0000) ..
    controls (1731.3333,-958.6667) and (1737.3333,-975.6667) ..
    (1744.0000,-993.0000) .. controls (1750.6667,-1011.0000) and
    (1763.0000,-1020.0000) .. (1781.0000,-1020.0000) -- (1806.0000,-1020.0000) --
    cycle(1649.0000,-776.0000) .. controls (1583.0000,-754.0000) and
    (1546.0000,-743.0000) .. (1538.0000,-743.0000) -- (1524.0000,-743.0000) ..
    controls (1524.0000,-756.3333) and (1524.3333,-776.0000) ..
    (1525.0000,-802.0000) .. controls (1545.0000,-808.6667) and
    (1575.3333,-818.3333) .. (1616.0000,-831.0000) .. controls
    (1627.3333,-816.3333) and (1638.3333,-798.0000) .. (1649.0000,-776.0000) --
    cycle(1008.0000,-1301.0000) .. controls (1002.0000,-1292.3333) and
    (988.0000,-1279.6667) .. (966.0000,-1263.0000) .. controls
    (944.0000,-1281.0000) and (920.6667,-1296.0000) .. (896.0000,-1308.0000) ..
    controls (898.6667,-1316.6667) and (905.6667,-1332.3333) ..
    (917.0000,-1355.0000) .. controls (937.0000,-1343.0000) and
    (967.3333,-1325.0000) .. (1008.0000,-1301.0000) -- cycle(1169.0000,-1038.0000)
    .. controls (1157.6667,-1035.3333) and (1140.6667,-1031.0000) ..
    (1118.0000,-1025.0000) .. controls (1116.6667,-1029.6667) and
    (1109.6667,-1046.6667) .. (1097.0000,-1076.0000) .. controls
    (1086.3333,-1101.3333) and (1081.0000,-1116.0000) .. (1081.0000,-1120.0000) ..
    controls (1081.0000,-1132.0000) and (1095.3333,-1144.6667) ..
    (1124.0000,-1158.0000) .. controls (1142.6667,-1116.6667) and
    (1157.6667,-1076.6667) .. (1169.0000,-1038.0000) -- cycle(1367.0000,-818.0000)
    .. controls (1361.0000,-805.3333) and (1355.3333,-787.0000) ..
    (1350.0000,-763.0000) -- (1238.0000,-817.0000) .. controls
    (1248.0000,-837.6667) and (1255.0000,-856.0000) .. (1259.0000,-872.0000) ..
    controls (1281.0000,-863.3333) and (1317.0000,-845.3333) ..
    (1367.0000,-818.0000) -- cycle(751.0000,-1406.0000) .. controls
    (746.3333,-1396.0000) and (739.0000,-1380.6667) .. (729.0000,-1360.0000) ..
    controls (709.0000,-1362.0000) and (693.0000,-1363.0000) ..
    (681.0000,-1363.0000) -- (657.0000,-1363.0000) .. controls
    (646.3333,-1363.0000) and (628.0000,-1362.0000) .. (602.0000,-1360.0000) ..
    controls (604.0000,-1366.0000) and (605.0000,-1372.6667) ..
    (605.0000,-1380.0000) -- (605.0000,-1387.0000) .. controls
    (605.0000,-1395.0000) and (604.0000,-1402.6667) .. (602.0000,-1410.0000) ..
    controls (612.0000,-1416.6667) and (627.0000,-1420.0000) ..
    (647.0000,-1420.0000) -- (663.0000,-1420.0000) .. controls
    (691.6667,-1420.0000) and (721.0000,-1415.3333) .. (751.0000,-1406.0000) --
    cycle(1166.0000,-935.0000) .. controls (1160.6667,-923.0000) and
    (1152.0000,-904.6667) .. (1140.0000,-880.0000) -- (1029.0000,-934.0000) ..
    controls (1040.3333,-960.0000) and (1047.3333,-981.0000) ..
    (1050.0000,-997.0000) -- (1166.0000,-935.0000) -- cycle(883.0000,-985.0000) ..
    controls (843.6667,-977.0000) and (820.3333,-973.0000) .. (813.0000,-973.0000)
    .. controls (805.0000,-973.0000) and (789.6667,-991.3333) ..
    (767.0000,-1028.0000) .. controls (815.6667,-1042.0000) and
    (844.6667,-1049.0000) .. (854.0000,-1049.0000) -- (883.0000,-1049.0000) --
    (883.0000,-985.0000) -- cycle(1109.0000,-693.0000) .. controls
    (1094.3333,-670.3333) and (1070.6667,-649.3333) .. (1038.0000,-630.0000) ..
    controls (1021.3333,-662.6667) and (1013.0000,-680.0000) ..
    (1013.0000,-682.0000) .. controls (1013.0000,-682.6667) and
    (1029.6667,-699.0000) .. (1063.0000,-731.0000) .. controls
    (1072.3333,-721.6667) and (1087.6667,-709.0000) .. (1109.0000,-693.0000) --
    cycle(436.0000,-1328.0000) .. controls (418.6667,-1321.3333) and
    (392.3333,-1311.6667) .. (357.0000,-1299.0000) .. controls
    (347.0000,-1317.6667) and (340.0000,-1334.6667) .. (336.0000,-1350.0000) ..
    controls (353.3333,-1357.3333) and (385.0000,-1369.6667) ..
    (431.0000,-1387.0000) -- (436.0000,-1328.0000) -- cycle(678.0000,-850.0000) ..
    controls (678.0000,-858.0000) and (675.6667,-851.0000) .. (671.0000,-829.0000)
    .. controls (669.6667,-822.3333) and (669.0000,-811.0000) ..
    (669.0000,-795.0000) .. controls (669.0000,-783.0000) and (670.0000,-766.0000)
    .. (672.0000,-744.0000) .. controls (671.3333,-743.3333) and
    (655.0000,-727.0000) .. (623.0000,-695.0000) .. controls (614.3333,-721.0000)
    and (610.0000,-748.3333) .. (610.0000,-777.0000) .. controls
    (610.0000,-819.0000) and (618.3333,-860.0000) .. (635.0000,-900.0000) ..
    controls (663.6667,-872.0000) and (678.0000,-855.3333) .. (678.0000,-850.0000)
    -- cycle(866.0000,-601.0000) .. controls (866.0000,-591.0000) and
    (865.0000,-580.6667) .. (863.0000,-570.0000) -- (810.0000,-570.0000) ..
    controls (813.3333,-570.0000) and (793.6667,-574.3333) .. (751.0000,-583.0000)
    .. controls (753.0000,-585.6667) and (765.3333,-605.3333) ..
    (788.0000,-642.0000) .. controls (848.0000,-633.3333) and (873.0000,-629.0000)
    .. (863.0000,-629.0000) .. controls (865.0000,-613.0000) and
    (866.0000,-603.6667) .. (866.0000,-601.0000) -- cycle(227.0000,-1208.0000) ..
    controls (227.0000,-1204.6667) and (219.0000,-1192.3333) ..
    (203.0000,-1171.0000) .. controls (185.0000,-1147.0000) and
    (175.0000,-1133.3333) .. (173.0000,-1130.0000) .. controls
    (161.0000,-1132.6667) and (142.6667,-1137.0000) .. (118.0000,-1143.0000) ..
    controls (140.6667,-1185.6667) and (168.3333,-1223.0000) ..
    (201.0000,-1255.0000) .. controls (218.3333,-1229.6667) and
    (227.0000,-1214.0000) .. (227.0000,-1208.0000) -- cycle(174.0000,-874.0000) ..
    controls (168.6667,-866.0000) and (154.6667,-853.3333) .. (132.0000,-836.0000)
    .. controls (98.6667,-883.3333) and (82.0000,-920.3333) .. (82.0000,-947.0000)
    -- (82.0000,-968.0000) .. controls (85.3333,-970.6667) and (90.6667,-972.0000)
    .. (98.0000,-972.0000) .. controls (102.6667,-972.0000) and
    (109.6667,-971.3333) .. (119.0000,-970.0000) .. controls (129.0000,-968.6667)
    and (136.3333,-968.0000) .. (141.0000,-968.0000) .. controls
    (141.6667,-938.6667) and (152.6667,-907.3333) .. (174.0000,-874.0000) --
    cycle(1266.0000,320.0000) .. controls (1243.3333,316.0000) and
    (1209.3333,311.3333) .. (1164.0000,306.0000) .. controls (1068.0000,299.3333)
    and (983.0000,287.6667) .. (909.0000,271.0000) .. controls (729.0000,231.0000)
    and (575.0000,173.0000) .. (447.0000,97.0000) .. controls (267.6667,-9.6667)
    and (178.0000,-134.3333) .. (178.0000,-277.0000) .. controls
    (178.0000,-333.0000) and (195.3333,-391.6667) .. (230.0000,-453.0000) ..
    controls (265.3333,-514.3333) and (283.0000,-553.3333) .. (283.0000,-570.0000)
    .. controls (283.0000,-587.3333) and (270.0000,-611.6667) ..
    (244.0000,-643.0000) .. controls (218.6667,-674.3333) and (206.0000,-703.3333)
    .. (206.0000,-730.0000) .. controls (206.0000,-736.6667) and
    (206.3333,-742.3333) .. (207.0000,-747.0000) .. controls (231.0000,-755.6667)
    and (250.6667,-759.6667) .. (266.0000,-759.0000) -- (274.0000,-759.0000) ..
    controls (278.0000,-721.0000) and (281.6667,-683.0000) .. (285.0000,-645.0000)
    .. controls (291.6667,-599.0000) and (310.6667,-568.6667) ..
    (342.0000,-554.0000) .. controls (388.6667,-550.0000) and (445.0000,-544.6667)
    .. (511.0000,-538.0000) .. controls (664.3333,-519.3333) and
    (798.0000,-483.0000) .. (912.0000,-429.0000) .. controls (1066.0000,-356.3333)
    and (1158.0000,-261.6667) .. (1188.0000,-145.0000) .. controls
    (1200.0000,-97.6667) and (1206.0000,-55.3333) .. (1206.0000,-18.0000) ..
    controls (1206.0000,5.3333) and (1204.3333,40.0000) .. (1201.0000,86.0000) ..
    controls (1197.6667,132.6667) and (1196.0000,167.6667) .. (1196.0000,191.0000)
    .. controls (1196.0000,225.0000) and (1200.3333,250.3333) ..
    (1209.0000,267.0000) .. controls (1217.6667,283.6667) and (1236.6667,301.3333)
    .. (1266.0000,320.0000) -- cycle(1066.0000,-21.0000) .. controls
    (997.3333,0.3333) and (946.3333,11.0000) .. (913.0000,11.0000) .. controls
    (905.0000,11.0000) and (880.3333,-2.3333) .. (839.0000,-29.0000) .. controls
    (798.3333,-55.6667) and (773.0000,-73.6667) .. (763.0000,-83.0000) --
    (770.0000,-83.0000) .. controls (778.0000,-83.0000) and (789.6667,-82.0000) ..
    (805.0000,-80.0000) .. controls (820.3333,-78.6667) and (831.6667,-78.0000) ..
    (839.0000,-78.0000) .. controls (937.0000,-78.0000) and (993.3333,-107.3333)
    .. (1008.0000,-166.0000) .. controls (968.0000,-128.6667) and
    (911.0000,-110.0000) .. (837.0000,-110.0000) .. controls (778.3333,-110.0000)
    and (729.3333,-119.6667) .. (690.0000,-139.0000) .. controls
    (660.6667,-153.6667) and (620.3333,-183.3333) .. (569.0000,-228.0000) ..
    controls (623.0000,-214.0000) and (651.3333,-207.0000) .. (654.0000,-207.0000)
    .. controls (668.6667,-207.0000) and (698.3333,-214.3333) ..
    (743.0000,-229.0000) .. controls (732.3333,-227.6667) and (721.0000,-227.0000)
    .. (709.0000,-227.0000) .. controls (638.3333,-227.0000) and
    (570.6667,-248.3333) .. (506.0000,-291.0000) .. controls (442.0000,-333.6667)
    and (396.3333,-387.6667) .. (369.0000,-453.0000) -- (369.0000,-411.0000) ..
    controls (369.0000,-389.0000) and (388.3333,-353.3333) .. (427.0000,-304.0000)
    .. controls (465.6667,-255.3333) and (485.0000,-231.0000) ..
    (485.0000,-231.0000) .. controls (485.0000,-210.3333) and (467.3333,-193.0000)
    .. (432.0000,-179.0000) .. controls (405.3333,-171.6667) and
    (378.6667,-164.0000) .. (352.0000,-156.0000) .. controls (398.6667,-152.0000)
    and (423.3333,-150.0000) .. (426.0000,-150.0000) .. controls
    (446.0000,-150.0000) and (475.6667,-171.6667) .. (515.0000,-215.0000) ..
    controls (530.3333,-205.6667) and (551.3333,-190.3333) .. (578.0000,-169.0000)
    .. controls (610.0000,-143.0000) and (626.0000,-126.0000) ..
    (626.0000,-118.0000) .. controls (626.0000,-100.0000) and (612.6667,-77.6667)
    .. (586.0000,-51.0000) .. controls (559.3333,-25.0000) and (536.3333,-9.0000)
    .. (517.0000,-3.0000) .. controls (579.0000,-2.3333) and (628.3333,-32.6667)
    .. (665.0000,-94.0000) .. controls (693.6667,-88.6667) and (724.6667,-72.3333)
    .. (758.0000,-45.0000) .. controls (784.6667,-21.6667) and (811.6667,1.6667)
    .. (839.0000,25.0000) .. controls (830.3333,77.6667) and (810.3333,113.0000)
    .. (779.0000,131.0000) -- (798.0000,131.0000) .. controls (833.3333,131.0000)
    and (856.3333,123.3333) .. (867.0000,108.0000) .. controls (884.3333,84.0000)
    and (896.0000,70.3333) .. (902.0000,67.0000) .. controls (945.3333,99.6667)
    and (994.0000,131.6667) .. (1048.0000,163.0000) .. controls
    (1024.6667,139.6667) and (990.0000,99.0000) .. (944.0000,41.0000) .. controls
    (966.6667,35.0000) and (989.3333,28.6667) .. (1012.0000,22.0000) .. controls
    (1037.3333,14.6667) and (1055.3333,0.3333) .. (1066.0000,-21.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F344.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1858.0000,-737.0000) ..
    controls (1858.0000,-739.0000) and (1856.3333,-714.0000) ..
    (1853.0000,-662.0000) -- (1839.0000,-646.0000) .. controls
    (1834.3333,-598.6667) and (1823.0000,-570.3333) .. (1805.0000,-561.0000) ..
    controls (1798.3333,-559.0000) and (1789.0000,-555.3333) ..
    (1777.0000,-550.0000) .. controls (1760.3333,-536.0000) and
    (1734.6667,-516.6667) .. (1700.0000,-492.0000) .. controls
    (1690.0000,-489.3333) and (1675.0000,-484.3333) .. (1655.0000,-477.0000) ..
    controls (1651.0000,-475.0000) and (1639.0000,-467.3333) ..
    (1619.0000,-454.0000) .. controls (1599.6667,-440.6667) and
    (1588.3333,-434.0000) .. (1585.0000,-434.0000) .. controls
    (1577.6667,-434.0000) and (1566.3333,-434.3333) .. (1551.0000,-435.0000) ..
    controls (1536.3333,-435.0000) and (1525.3333,-435.0000) ..
    (1518.0000,-435.0000) .. controls (1476.0000,-435.0000) and
    (1441.3333,-430.0000) .. (1414.0000,-420.0000) .. controls
    (1414.6667,-382.6667) and (1420.3333,-327.6667) .. (1431.0000,-255.0000) ..
    controls (1437.6667,-243.6667) and (1446.3333,-226.3333) ..
    (1457.0000,-203.0000) .. controls (1457.0000,-193.6667) and
    (1459.0000,-180.3333) .. (1463.0000,-163.0000) .. controls
    (1480.3333,-141.0000) and (1502.6667,-106.0000) .. (1530.0000,-58.0000) ..
    controls (1536.0000,-43.3333) and (1539.0000,-6.0000) .. (1539.0000,54.0000)
    .. controls (1539.0000,98.0000) and (1531.6667,130.3333) ..
    (1517.0000,151.0000) .. controls (1497.6667,176.3333) and (1478.6667,201.6667)
    .. (1460.0000,227.0000) .. controls (1448.6667,229.6667) and
    (1426.3333,239.0000) .. (1393.0000,255.0000) .. controls (1377.6667,262.3333)
    and (1357.0000,267.3333) .. (1331.0000,270.0000) .. controls
    (1297.6667,272.6667) and (1276.3333,275.3333) .. (1267.0000,278.0000) ..
    controls (1261.6667,279.3333) and (1252.6667,283.3333) .. (1240.0000,290.0000)
    .. controls (1230.0000,295.3333) and (1219.6667,298.0000) ..
    (1209.0000,298.0000) .. controls (1176.3333,298.0000) and (1134.0000,296.0000)
    .. (1082.0000,292.0000) .. controls (1012.0000,286.0000) and
    (970.0000,282.6667) .. (956.0000,282.0000) .. controls (912.6667,280.0000) and
    (848.0000,276.0000) .. (762.0000,270.0000) .. controls (730.6667,270.0000) and
    (691.3333,265.0000) .. (644.0000,255.0000) .. controls (640.6667,249.6667) and
    (634.0000,242.3333) .. (624.0000,233.0000) .. controls (620.0000,230.3333) and
    (607.6667,226.6667) .. (587.0000,222.0000) .. controls (527.6667,208.0000) and
    (487.6667,185.6667) .. (467.0000,155.0000) .. controls (449.6667,129.0000) and
    (436.6667,90.6667) .. (428.0000,40.0000) .. controls (427.3333,32.6667) and
    (425.6667,22.0000) .. (423.0000,8.0000) .. controls (416.3333,-8.6667) and
    (413.0000,-15.3333) .. (413.0000,-12.0000) .. controls (413.0000,-12.0000) and
    (416.6667,-18.6667) .. (424.0000,-32.0000) .. controls (416.6667,-37.3333) and
    (413.0000,-52.0000) .. (413.0000,-76.0000) .. controls (413.0000,-92.0000) and
    (418.3333,-110.6667) .. (429.0000,-132.0000) .. controls (441.6667,-158.6667)
    and (449.3333,-176.6667) .. (452.0000,-186.0000) .. controls
    (462.0000,-243.3333) and (477.3333,-329.3333) .. (498.0000,-444.0000) ..
    controls (490.6667,-449.3333) and (461.3333,-454.0000) .. (410.0000,-458.0000)
    .. controls (358.6667,-462.0000) and (323.6667,-469.3333) ..
    (305.0000,-480.0000) .. controls (299.0000,-492.0000) and (284.0000,-505.3333)
    .. (260.0000,-520.0000) .. controls (254.6667,-524.0000) and
    (237.3333,-543.3333) .. (208.0000,-578.0000) -- (196.0000,-581.0000) ..
    controls (141.3333,-654.3333) and (110.3333,-699.0000) .. (103.0000,-715.0000)
    .. controls (89.0000,-746.3333) and (82.0000,-799.3333) .. (82.0000,-874.0000)
    .. controls (82.0000,-892.0000) and (91.6667,-921.3333) ..
    (111.0000,-962.0000) .. controls (123.6667,-980.6667) and
    (138.6667,-1010.3333) .. (156.0000,-1051.0000) .. controls
    (163.3333,-1055.0000) and (173.6667,-1061.0000) .. (187.0000,-1069.0000) ..
    controls (200.3333,-1077.6667) and (222.3333,-1098.3333) ..
    (253.0000,-1131.0000) .. controls (281.0000,-1160.3333) and
    (303.6667,-1179.0000) .. (321.0000,-1187.0000) .. controls
    (327.0000,-1187.6667) and (336.3333,-1190.0000) .. (349.0000,-1194.0000) ..
    controls (357.0000,-1200.0000) and (369.3333,-1209.0000) ..
    (386.0000,-1221.0000) .. controls (410.0000,-1237.0000) and
    (446.3333,-1255.0000) .. (495.0000,-1275.0000) .. controls
    (505.6667,-1284.3333) and (523.0000,-1297.0000) .. (547.0000,-1313.0000) ..
    controls (556.3333,-1313.0000) and (570.0000,-1315.0000) ..
    (588.0000,-1319.0000) .. controls (597.3333,-1325.6667) and
    (610.6667,-1335.6667) .. (628.0000,-1349.0000) .. controls
    (642.6667,-1355.0000) and (664.0000,-1365.3333) .. (692.0000,-1380.0000) ..
    controls (696.6667,-1385.3333) and (705.0000,-1392.6667) ..
    (717.0000,-1402.0000) .. controls (823.6667,-1462.0000) and
    (908.0000,-1492.0000) .. (970.0000,-1492.0000) .. controls
    (999.3333,-1492.0000) and (1047.3333,-1483.3333) .. (1114.0000,-1466.0000) ..
    controls (1140.6667,-1458.6667) and (1174.3333,-1442.6667) ..
    (1215.0000,-1418.0000) .. controls (1226.3333,-1402.6667) and
    (1245.3333,-1382.0000) .. (1272.0000,-1356.0000) .. controls
    (1288.6667,-1348.0000) and (1313.0000,-1335.0000) .. (1345.0000,-1317.0000) ..
    controls (1425.0000,-1265.6667) and (1523.0000,-1183.0000) ..
    (1639.0000,-1069.0000) -- (1651.0000,-1066.0000) .. controls
    (1730.3333,-994.6667) and (1788.0000,-933.3333) .. (1824.0000,-882.0000) ..
    controls (1825.3333,-872.0000) and (1833.3333,-858.3333) ..
    (1848.0000,-841.0000) .. controls (1854.6667,-801.6667) and
    (1858.0000,-767.0000) .. (1858.0000,-737.0000) -- cycle(1761.0000,-702.0000)
    -- (1761.0000,-845.0000) .. controls (1750.3333,-863.0000) and
    (1732.3333,-888.3333) .. (1707.0000,-921.0000) .. controls
    (1706.3333,-921.6667) and (1694.3333,-930.0000) .. (1671.0000,-946.0000) ..
    controls (1657.0000,-955.3333) and (1648.6667,-967.0000) ..
    (1646.0000,-981.0000) .. controls (1586.6667,-1047.0000) and
    (1553.6667,-1080.0000) .. (1547.0000,-1080.0000) .. controls
    (1545.0000,-1080.0000) and (1542.3333,-1079.3333) .. (1539.0000,-1078.0000) ..
    controls (1535.6667,-1076.6667) and (1533.0000,-1076.0000) ..
    (1531.0000,-1076.0000) -- (1526.0000,-1076.0000) -- (1530.0000,-1077.0000) --
    (1532.0000,-1091.0000) .. controls (1464.0000,-1148.3333) and
    (1404.3333,-1196.6667) .. (1353.0000,-1236.0000) .. controls
    (1335.6667,-1250.6667) and (1308.6667,-1271.0000) .. (1272.0000,-1297.0000) ..
    controls (1262.6667,-1300.3333) and (1249.3333,-1306.3333) ..
    (1232.0000,-1315.0000) .. controls (1214.0000,-1333.0000) and
    (1185.6667,-1359.0000) .. (1147.0000,-1393.0000) .. controls
    (1131.6667,-1404.3333) and (1104.0000,-1415.6667) .. (1064.0000,-1427.0000) ..
    controls (1024.0000,-1438.3333) and (993.3333,-1444.0000) ..
    (972.0000,-1444.0000) .. controls (964.6667,-1444.0000) and
    (938.0000,-1435.6667) .. (892.0000,-1419.0000) .. controls
    (846.6667,-1403.0000) and (818.0000,-1392.0000) .. (806.0000,-1386.0000) ..
    controls (793.3333,-1374.0000) and (773.0000,-1358.3333) ..
    (745.0000,-1339.0000) .. controls (737.6667,-1338.3333) and
    (727.0000,-1336.3333) .. (713.0000,-1333.0000) .. controls
    (698.3333,-1317.6667) and (674.0000,-1298.3333) .. (640.0000,-1275.0000) ..
    controls (630.6667,-1273.6667) and (617.3333,-1270.0000) ..
    (600.0000,-1264.0000) .. controls (577.3333,-1252.6667) and
    (522.0000,-1216.3333) .. (434.0000,-1155.0000) .. controls
    (426.0000,-1145.6667) and (412.6667,-1133.0000) .. (394.0000,-1117.0000) ..
    controls (366.0000,-1105.0000) and (325.3333,-1085.3333) ..
    (272.0000,-1058.0000) .. controls (238.0000,-1038.0000) and
    (211.3333,-1008.6667) .. (192.0000,-970.0000) .. controls (166.6667,-919.3333)
    and (154.0000,-881.3333) .. (154.0000,-856.0000) .. controls
    (154.0000,-853.3333) and (157.3333,-844.6667) .. (164.0000,-830.0000) ..
    controls (171.3333,-815.3333) and (175.6667,-806.3333) .. (177.0000,-803.0000)
    .. controls (181.6667,-777.6667) and (189.6667,-740.0000) ..
    (201.0000,-690.0000) .. controls (210.3333,-689.3333) and (220.0000,-682.6667)
    .. (230.0000,-670.0000) .. controls (242.6667,-652.6667) and
    (250.6667,-642.6667) .. (254.0000,-640.0000) .. controls (258.0000,-638.0000)
    and (263.3333,-634.3333) .. (270.0000,-629.0000) .. controls
    (273.3333,-621.6667) and (279.6667,-611.0000) .. (289.0000,-597.0000) ..
    controls (315.0000,-571.0000) and (343.3333,-552.0000) .. (374.0000,-540.0000)
    .. controls (388.0000,-538.0000) and (408.0000,-533.3333) ..
    (434.0000,-526.0000) .. controls (440.0000,-520.6667) and (449.6667,-514.6667)
    .. (463.0000,-508.0000) .. controls (484.3333,-502.6667) and
    (515.3333,-499.6667) .. (556.0000,-499.0000) -- (829.0000,-495.0000) ..
    controls (833.0000,-495.0000) and (838.0000,-498.6667) .. (844.0000,-506.0000)
    .. controls (852.0000,-507.3333) and (860.6667,-508.0000) ..
    (870.0000,-508.0000) .. controls (880.0000,-508.0000) and (889.6667,-505.6667)
    .. (899.0000,-501.0000) .. controls (909.0000,-497.0000) and
    (915.3333,-495.0000) .. (918.0000,-495.0000) .. controls (940.6667,-495.0000)
    and (974.6667,-497.0000) .. (1020.0000,-501.0000) .. controls
    (1066.0000,-505.0000) and (1100.3333,-507.0000) .. (1123.0000,-507.0000) ..
    controls (1131.6667,-507.0000) and (1137.6667,-506.6667) ..
    (1141.0000,-506.0000) .. controls (1149.6667,-498.6667) and
    (1156.0000,-495.0000) .. (1160.0000,-495.0000) .. controls
    (1178.6667,-495.0000) and (1206.0000,-497.6667) .. (1242.0000,-503.0000) ..
    controls (1278.0000,-508.3333) and (1305.3333,-511.0000) ..
    (1324.0000,-511.0000) -- (1505.0000,-511.0000) .. controls
    (1509.0000,-511.0000) and (1525.0000,-517.0000) .. (1553.0000,-529.0000) ..
    controls (1583.6667,-541.6667) and (1602.6667,-548.6667) ..
    (1610.0000,-550.0000) .. controls (1630.6667,-551.3333) and
    (1659.3333,-559.0000) .. (1696.0000,-573.0000) .. controls
    (1710.0000,-583.6667) and (1721.0000,-600.0000) .. (1729.0000,-622.0000) ..
    controls (1736.3333,-640.6667) and (1743.3333,-659.3333) ..
    (1750.0000,-678.0000) .. controls (1757.3333,-694.0000) and
    (1761.0000,-702.0000) .. (1761.0000,-702.0000) -- cycle(1483.0000,58.0000) ..
    controls (1483.0000,21.3333) and (1466.3333,-32.0000) .. (1433.0000,-102.0000)
    .. controls (1424.3333,-112.6667) and (1413.0000,-130.0000) ..
    (1399.0000,-154.0000) .. controls (1397.6667,-163.3333) and
    (1394.0000,-177.0000) .. (1388.0000,-195.0000) .. controls
    (1380.6667,-205.0000) and (1372.3333,-221.0000) .. (1363.0000,-243.0000) ..
    controls (1361.6667,-263.0000) and (1357.0000,-292.3333) ..
    (1349.0000,-331.0000) .. controls (1327.0000,-337.6667) and
    (1311.0000,-341.0000) .. (1301.0000,-341.0000) .. controls
    (1275.6667,-341.0000) and (1257.3333,-339.3333) .. (1246.0000,-336.0000) ..
    controls (1242.6667,-335.3333) and (1233.0000,-331.3333) ..
    (1217.0000,-324.0000) .. controls (1201.6667,-316.6667) and
    (1192.0000,-313.0000) .. (1188.0000,-313.0000) .. controls
    (1169.3333,-313.0000) and (1158.3333,-323.6667) .. (1155.0000,-345.0000) ..
    controls (1107.6667,-337.0000) and (1081.6667,-333.0000) ..
    (1077.0000,-333.0000) .. controls (1061.6667,-333.0000) and
    (1048.3333,-339.0000) .. (1037.0000,-351.0000) .. controls
    (1025.6667,-363.6667) and (1018.6667,-370.0000) .. (1016.0000,-370.0000) ..
    controls (1006.6667,-370.0000) and (992.6667,-366.3333) ..
    (974.0000,-359.0000) .. controls (956.0000,-352.3333) and (942.0000,-349.0000)
    .. (932.0000,-349.0000) .. controls (927.3333,-349.0000) and
    (916.6667,-359.3333) .. (900.0000,-380.0000) .. controls (888.6667,-384.0000)
    and (871.0000,-389.3333) .. (847.0000,-396.0000) .. controls
    (816.3333,-396.6667) and (780.0000,-400.3333) .. (738.0000,-407.0000) ..
    controls (734.6667,-411.6667) and (728.3333,-418.6667) .. (719.0000,-428.0000)
    .. controls (710.3333,-430.6667) and (697.6667,-436.6667) ..
    (681.0000,-446.0000) -- (665.0000,-437.0000) -- (669.0000,-432.0000) --
    (668.0000,-430.0000) .. controls (652.6667,-427.3333) and (646.3333,-426.0000)
    .. (649.0000,-426.0000) .. controls (646.3333,-426.0000) and
    (642.6667,-427.3333) .. (638.0000,-430.0000) .. controls (633.3333,-432.6667)
    and (629.6667,-434.0000) .. (627.0000,-434.0000) .. controls
    (618.3333,-434.0000) and (608.6667,-430.0000) .. (598.0000,-422.0000) ..
    controls (583.3333,-411.3333) and (574.6667,-405.3333) .. (572.0000,-404.0000)
    .. controls (568.0000,-327.3333) and (557.0000,-287.0000) ..
    (539.0000,-283.0000) .. controls (539.0000,-273.0000) and (538.0000,-258.3333)
    .. (536.0000,-239.0000) .. controls (526.6667,-215.0000) and
    (514.3333,-178.6667) .. (499.0000,-130.0000) .. controls (492.3333,-99.3333)
    and (489.0000,-64.0000) .. (489.0000,-24.0000) .. controls (489.0000,75.3333)
    and (522.0000,138.6667) .. (588.0000,166.0000) .. controls (604.6667,166.6667)
    and (628.6667,170.3333) .. (660.0000,177.0000) .. controls (664.6667,181.0000)
    and (671.6667,185.6667) .. (681.0000,191.0000) .. controls (698.3333,191.6667)
    and (724.0000,193.6667) .. (758.0000,197.0000) .. controls (764.6667,200.3333)
    and (775.3333,205.0000) .. (790.0000,211.0000) .. controls (828.0000,222.3333)
    and (920.6667,228.0000) .. (1068.0000,228.0000) .. controls
    (1074.0000,228.0000) and (1082.6667,229.3333) .. (1094.0000,232.0000) ..
    controls (1106.0000,234.6667) and (1115.0000,236.0000) .. (1121.0000,236.0000)
    .. controls (1210.3333,236.0000) and (1284.6667,227.6667) ..
    (1344.0000,211.0000) .. controls (1375.3333,202.3333) and (1405.6667,183.0000)
    .. (1435.0000,153.0000) .. controls (1467.0000,120.3333) and
    (1483.0000,88.6667) .. (1483.0000,58.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F345.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1768.0000,-392.0000) ..
    controls (1768.0000,-277.3333) and (1718.6667,-156.6667) ..
    (1620.0000,-30.0000) .. controls (1581.3333,19.3333) and (1522.3333,77.3333)
    .. (1443.0000,144.0000) .. controls (1407.6667,174.0000) and
    (1372.0000,196.3333) .. (1336.0000,211.0000) .. controls (1328.0000,213.0000)
    and (1316.0000,216.6667) .. (1300.0000,222.0000) .. controls
    (1282.0000,232.6667) and (1254.3333,246.3333) .. (1217.0000,263.0000) ..
    controls (1187.6667,267.6667) and (1144.0000,276.3333) .. (1086.0000,289.0000)
    .. controls (1053.3333,298.3333) and (1026.0000,303.0000) ..
    (1004.0000,303.0000) .. controls (896.0000,303.0000) and (780.3333,279.6667)
    .. (657.0000,233.0000) .. controls (642.3333,230.3333) and (620.0000,225.6667)
    .. (590.0000,219.0000) .. controls (542.0000,206.3333) and (487.6667,185.3333)
    .. (427.0000,156.0000) .. controls (419.6667,152.6667) and (380.0000,121.6667)
    .. (308.0000,63.0000) .. controls (262.0000,25.6667) and (223.0000,-26.6667)
    .. (191.0000,-94.0000) .. controls (169.6667,-130.6667) and
    (142.6667,-187.3333) .. (110.0000,-264.0000) .. controls (108.6667,-272.0000)
    and (106.6667,-284.0000) .. (104.0000,-300.0000) .. controls
    (103.3333,-304.6667) and (99.0000,-321.6667) .. (91.0000,-351.0000) ..
    controls (85.0000,-371.0000) and (82.0000,-388.0000) .. (82.0000,-402.0000) ..
    controls (82.0000,-510.6667) and (92.6667,-615.6667) .. (114.0000,-717.0000)
    .. controls (127.3333,-781.0000) and (164.6667,-849.6667) ..
    (226.0000,-923.0000) .. controls (244.0000,-940.3333) and (271.0000,-966.3333)
    .. (307.0000,-1001.0000) -- (301.0000,-1001.0000) .. controls
    (282.3333,-1001.0000) and (255.6667,-995.3333) .. (221.0000,-984.0000) ..
    controls (236.3333,-1028.0000) and (261.0000,-1057.0000) ..
    (295.0000,-1071.0000) .. controls (309.6667,-1077.0000) and
    (348.3333,-1083.6667) .. (411.0000,-1091.0000) .. controls
    (431.6667,-1109.6667) and (461.6667,-1121.6667) .. (501.0000,-1127.0000) ..
    controls (533.6667,-1130.3333) and (566.6667,-1133.6667) ..
    (600.0000,-1137.0000) .. controls (586.6667,-1150.3333) and
    (580.0000,-1174.0000) .. (580.0000,-1208.0000) .. controls
    (580.0000,-1280.6667) and (599.0000,-1345.3333) .. (637.0000,-1402.0000) ..
    controls (641.6667,-1408.6667) and (656.3333,-1421.0000) ..
    (681.0000,-1439.0000) .. controls (706.3333,-1457.0000) and
    (722.3333,-1466.0000) .. (729.0000,-1466.0000) -- (770.0000,-1466.0000) ..
    controls (741.3333,-1406.0000) and (727.0000,-1349.3333) ..
    (727.0000,-1296.0000) .. controls (727.0000,-1276.0000) and
    (730.6667,-1252.0000) .. (738.0000,-1224.0000) .. controls
    (748.0000,-1188.0000) and (759.6667,-1170.0000) .. (773.0000,-1170.0000) ..
    controls (783.6667,-1170.0000) and (799.6667,-1170.0000) ..
    (821.0000,-1170.0000) .. controls (842.3333,-1169.3333) and
    (858.3333,-1169.0000) .. (869.0000,-1169.0000) .. controls
    (874.3333,-1169.0000) and (881.3333,-1172.0000) .. (890.0000,-1178.0000) ..
    controls (898.6667,-1184.6667) and (911.0000,-1188.0000) ..
    (927.0000,-1188.0000) .. controls (935.6667,-1188.0000) and
    (943.3333,-1190.0000) .. (950.0000,-1194.0000) .. controls
    (952.6667,-1195.3333) and (967.0000,-1210.0000) .. (993.0000,-1238.0000) ..
    controls (1069.6667,-1319.3333) and (1134.6667,-1360.0000) ..
    (1188.0000,-1360.0000) .. controls (1185.3333,-1360.0000) and
    (1215.0000,-1355.3333) .. (1277.0000,-1346.0000) .. controls
    (1260.3333,-1336.6667) and (1236.6667,-1321.0000) .. (1206.0000,-1299.0000) ..
    controls (1176.6667,-1261.0000) and (1134.3333,-1217.0000) ..
    (1079.0000,-1167.0000) .. controls (1083.0000,-1152.3333) and
    (1096.3333,-1145.0000) .. (1119.0000,-1145.0000) .. controls
    (1133.0000,-1145.0000) and (1148.3333,-1150.0000) .. (1165.0000,-1160.0000) ..
    controls (1188.3333,-1174.0000) and (1202.6667,-1182.0000) ..
    (1208.0000,-1184.0000) .. controls (1260.0000,-1203.3333) and
    (1302.0000,-1213.0000) .. (1334.0000,-1213.0000) .. controls
    (1436.6667,-1213.0000) and (1507.3333,-1193.6667) .. (1546.0000,-1155.0000) ..
    controls (1560.0000,-1153.6667) and (1567.0000,-1146.6667) ..
    (1567.0000,-1134.0000) .. controls (1567.0000,-1124.6667) and
    (1561.3333,-1114.6667) .. (1550.0000,-1104.0000) .. controls
    (1544.0000,-1102.0000) and (1539.6667,-1101.3333) .. (1537.0000,-1102.0000) --
    (1442.0000,-1118.0000) .. controls (1435.3333,-1116.0000) and
    (1418.3333,-1115.0000) .. (1391.0000,-1115.0000) .. controls
    (1371.6667,-1115.0000) and (1355.0000,-1111.6667) .. (1341.0000,-1105.0000) ..
    controls (1356.3333,-1103.6667) and (1379.6667,-1101.0000) ..
    (1411.0000,-1097.0000) .. controls (1442.3333,-1090.3333) and
    (1492.6667,-1070.3333) .. (1562.0000,-1037.0000) .. controls
    (1641.3333,-999.6667) and (1681.0000,-971.3333) .. (1681.0000,-952.0000) ..
    controls (1681.0000,-930.6667) and (1671.3333,-920.0000) ..
    (1652.0000,-920.0000) .. controls (1648.0000,-920.0000) and
    (1641.6667,-920.3333) .. (1633.0000,-921.0000) .. controls
    (1624.3333,-922.3333) and (1618.0000,-923.0000) .. (1614.0000,-923.0000) ..
    controls (1611.3333,-923.0000) and (1608.6667,-922.6667) ..
    (1606.0000,-922.0000) .. controls (1714.0000,-809.3333) and
    (1768.0000,-632.6667) .. (1768.0000,-392.0000) -- cycle(1222.0000,-1327.0000)
    .. controls (1217.3333,-1327.0000) and (1209.6667,-1327.3333) ..
    (1199.0000,-1328.0000) .. controls (1188.3333,-1328.0000) and
    (1180.3333,-1328.0000) .. (1175.0000,-1328.0000) .. controls
    (1157.0000,-1328.0000) and (1125.3333,-1310.0000) .. (1080.0000,-1274.0000) ..
    controls (1040.6667,-1242.6667) and (1012.0000,-1216.3333) ..
    (994.0000,-1195.0000) .. controls (1014.0000,-1194.3333) and
    (1034.0000,-1186.0000) .. (1054.0000,-1170.0000) .. controls
    (1060.0000,-1209.3333) and (1116.0000,-1261.6667) .. (1222.0000,-1327.0000) --
    cycle(1083.0000,-1109.0000) -- (1052.0000,-1109.0000) .. controls
    (1052.0000,-1099.0000) and (1049.3333,-1091.6667) .. (1044.0000,-1087.0000) ..
    controls (1052.6667,-1091.6667) and (1065.6667,-1099.0000) ..
    (1083.0000,-1109.0000) -- cycle(1008.0000,-1131.0000) --
    (1008.0000,-1157.0000) .. controls (974.0000,-1165.6667) and
    (957.6667,-1170.0000) .. (959.0000,-1170.0000) .. controls
    (946.3333,-1170.0000) and (931.0000,-1167.0000) .. (913.0000,-1161.0000) ..
    controls (916.3333,-1138.3333) and (918.0000,-1124.3333) ..
    (918.0000,-1119.0000) .. controls (936.6667,-1123.6667) and
    (951.6667,-1126.0000) .. (963.0000,-1126.0000) .. controls
    (965.6667,-1126.0000) and (969.3333,-1124.6667) .. (974.0000,-1122.0000) ..
    controls (979.3333,-1119.3333) and (983.3333,-1118.0000) ..
    (986.0000,-1118.0000) .. controls (994.0000,-1118.0000) and
    (1001.3333,-1122.3333) .. (1008.0000,-1131.0000) -- cycle(1606.0000,-957.0000)
    .. controls (1511.3333,-1028.3333) and (1435.0000,-1064.0000) ..
    (1377.0000,-1064.0000) .. controls (1271.0000,-1064.0000) and
    (1196.6667,-1043.6667) .. (1154.0000,-1003.0000) .. controls
    (1184.0000,-1063.6667) and (1236.6667,-1108.3333) .. (1312.0000,-1137.0000) ..
    controls (1328.0000,-1143.0000) and (1356.0000,-1146.0000) ..
    (1396.0000,-1146.0000) .. controls (1403.3333,-1146.0000) and
    (1414.3333,-1147.0000) .. (1429.0000,-1149.0000) .. controls
    (1443.6667,-1151.0000) and (1454.6667,-1152.0000) .. (1462.0000,-1152.0000) ..
    controls (1417.3333,-1161.3333) and (1375.6667,-1166.0000) ..
    (1337.0000,-1166.0000) .. controls (1281.6667,-1166.0000) and
    (1206.6667,-1136.3333) .. (1112.0000,-1077.0000) .. controls
    (1092.0000,-1064.3333) and (1076.6667,-1049.0000) .. (1066.0000,-1031.0000) ..
    controls (1049.3333,-1002.3333) and (1038.6667,-985.0000) ..
    (1034.0000,-979.0000) -- (1015.0000,-979.0000) .. controls
    (1000.3333,-1001.0000) and (994.0000,-1038.0000) .. (996.0000,-1090.0000) ..
    controls (978.0000,-1086.6667) and (952.0000,-1085.3333) ..
    (918.0000,-1086.0000) .. controls (916.0000,-1061.3333) and
    (913.6667,-1036.6667) .. (911.0000,-1012.0000) .. controls
    (907.0000,-983.3333) and (896.3333,-962.0000) .. (879.0000,-948.0000) ..
    controls (869.0000,-956.0000) and (864.0000,-967.6667) .. (864.0000,-983.0000)
    .. controls (864.0000,-987.6667) and (864.6667,-995.0000) ..
    (866.0000,-1005.0000) .. controls (868.0000,-1015.0000) and
    (869.0000,-1022.3333) .. (869.0000,-1027.0000) .. controls
    (869.0000,-1027.6667) and (868.6667,-1030.0000) .. (868.0000,-1034.0000) ..
    controls (838.0000,-1050.0000) and (807.6667,-1066.0000) ..
    (777.0000,-1082.0000) .. controls (741.6667,-1104.0000) and
    (718.6667,-1127.6667) .. (708.0000,-1153.0000) .. controls
    (695.3333,-1183.6667) and (689.0000,-1207.3333) .. (689.0000,-1224.0000) ..
    controls (689.0000,-1286.0000) and (698.6667,-1351.0000) ..
    (718.0000,-1419.0000) .. controls (660.6667,-1342.3333) and
    (632.0000,-1276.3333) .. (632.0000,-1221.0000) .. controls
    (632.0000,-1181.6667) and (646.3333,-1147.0000) .. (675.0000,-1117.0000) ..
    controls (704.3333,-1091.6667) and (733.6667,-1066.6667) ..
    (763.0000,-1042.0000) .. controls (769.6667,-1036.0000) and
    (775.3333,-1030.0000) .. (780.0000,-1024.0000) .. controls
    (790.6667,-1022.0000) and (799.3333,-1018.3333) .. (806.0000,-1013.0000) --
    (803.0000,-995.0000) -- (777.0000,-995.0000) .. controls (783.0000,-995.0000)
    and (775.0000,-999.0000) .. (753.0000,-1007.0000) .. controls
    (747.6667,-1009.0000) and (733.3333,-1010.0000) .. (710.0000,-1010.0000) ..
    controls (701.3333,-1010.0000) and (693.3333,-1010.6667) ..
    (686.0000,-1012.0000) .. controls (543.3333,-1038.0000) and
    (447.3333,-1051.0000) .. (398.0000,-1051.0000) .. controls
    (344.6667,-1051.0000) and (304.0000,-1040.6667) .. (276.0000,-1020.0000) ..
    controls (303.3333,-1030.6667) and (320.6667,-1036.0000) ..
    (328.0000,-1036.0000) .. controls (369.3333,-1036.0000) and
    (409.0000,-1030.0000) .. (447.0000,-1018.0000) .. controls
    (462.3333,-1010.0000) and (486.3333,-999.0000) .. (519.0000,-985.0000) ..
    controls (546.3333,-979.6667) and (587.0000,-969.6667) .. (641.0000,-955.0000)
    .. controls (671.0000,-944.3333) and (700.6667,-933.6667) ..
    (730.0000,-923.0000) .. controls (764.6667,-909.6667) and (792.6667,-895.0000)
    .. (814.0000,-879.0000) .. controls (795.3333,-809.6667) and
    (786.0000,-764.0000) .. (786.0000,-742.0000) .. controls (786.0000,-750.6667)
    and (790.6667,-731.0000) .. (800.0000,-683.0000) .. controls
    (802.6667,-704.3333) and (810.3333,-735.0000) .. (823.0000,-775.0000) ..
    controls (846.3333,-817.6667) and (872.0000,-847.3333) .. (900.0000,-864.0000)
    .. controls (923.3333,-878.0000) and (956.6667,-885.0000) ..
    (1000.0000,-885.0000) .. controls (1054.0000,-885.0000) and
    (1103.6667,-872.6667) .. (1149.0000,-848.0000) .. controls
    (1192.3333,-820.6667) and (1235.3333,-793.6667) .. (1278.0000,-767.0000) ..
    controls (1302.0000,-753.0000) and (1367.6667,-722.6667) ..
    (1475.0000,-676.0000) -- (1143.0000,-938.0000) .. controls
    (1149.0000,-944.6667) and (1156.3333,-950.3333) .. (1165.0000,-955.0000) ..
    controls (1223.0000,-987.6667) and (1292.0000,-1004.0000) ..
    (1372.0000,-1004.0000) .. controls (1427.3333,-1004.0000) and
    (1505.3333,-988.3333) .. (1606.0000,-957.0000) -- cycle(873.0000,-1099.0000)
    -- (873.0000,-1125.0000) .. controls (868.3333,-1123.0000) and
    (861.6667,-1122.0000) .. (853.0000,-1122.0000) .. controls
    (845.0000,-1122.0000) and (832.0000,-1123.0000) .. (814.0000,-1125.0000) ..
    controls (827.3333,-1119.6667) and (847.0000,-1111.0000) ..
    (873.0000,-1099.0000) -- cycle(627.0000,-1075.0000) .. controls
    (626.3333,-1081.0000) and (623.6667,-1086.0000) .. (619.0000,-1090.0000) --
    (565.0000,-1090.0000) .. controls (591.0000,-1082.0000) and
    (611.6667,-1077.0000) .. (627.0000,-1075.0000) -- cycle(1701.0000,-461.0000)
    .. controls (1701.0000,-513.6667) and (1692.0000,-571.3333) ..
    (1674.0000,-634.0000) .. controls (1672.0000,-652.6667) and
    (1666.0000,-680.3333) .. (1656.0000,-717.0000) .. controls
    (1630.0000,-780.3333) and (1611.6667,-821.6667) .. (1601.0000,-841.0000) ..
    controls (1574.3333,-888.3333) and (1544.0000,-920.6667) ..
    (1510.0000,-938.0000) .. controls (1494.0000,-946.0000) and
    (1456.0000,-956.0000) .. (1396.0000,-968.0000) -- (1222.0000,-927.0000) ..
    controls (1276.0000,-887.0000) and (1354.0000,-824.3333) ..
    (1456.0000,-739.0000) .. controls (1465.3333,-727.0000) and
    (1480.0000,-710.0000) .. (1500.0000,-688.0000) .. controls
    (1520.6667,-669.3333) and (1531.0000,-656.3333) .. (1531.0000,-649.0000) ..
    controls (1531.0000,-629.0000) and (1519.0000,-619.0000) ..
    (1495.0000,-619.0000) .. controls (1495.0000,-619.0000) and
    (1480.0000,-625.3333) .. (1450.0000,-638.0000) .. controls
    (1372.0000,-676.0000) and (1294.0000,-714.0000) .. (1216.0000,-752.0000) ..
    controls (1111.3333,-800.6667) and (1032.0000,-825.0000) ..
    (978.0000,-825.0000) .. controls (953.3333,-825.0000) and (926.3333,-813.3333)
    .. (897.0000,-790.0000) .. controls (867.6667,-767.3333) and
    (851.0000,-744.0000) .. (847.0000,-720.0000) .. controls (842.3333,-693.3333)
    and (838.0000,-677.0000) .. (834.0000,-671.0000) .. controls
    (826.6667,-657.6667) and (812.0000,-651.0000) .. (790.0000,-651.0000) ..
    controls (782.0000,-651.0000) and (771.6667,-658.3333) .. (759.0000,-673.0000)
    -- (759.0000,-808.0000) .. controls (759.0000,-812.6667) and
    (760.0000,-819.3333) .. (762.0000,-828.0000) .. controls (764.0000,-836.6667)
    and (765.0000,-843.3333) .. (765.0000,-848.0000) .. controls
    (721.0000,-870.0000) and (652.3333,-897.6667) .. (559.0000,-931.0000) ..
    controls (547.0000,-933.6667) and (514.6667,-945.0000) .. (462.0000,-965.0000)
    .. controls (422.0000,-980.3333) and (389.0000,-988.0000) ..
    (363.0000,-988.0000) .. controls (353.6667,-988.0000) and (332.3333,-966.0000)
    .. (299.0000,-922.0000) .. controls (272.3333,-887.3333) and
    (252.6667,-859.3333) .. (240.0000,-838.0000) .. controls (233.3333,-824.0000)
    and (222.3333,-803.3333) .. (207.0000,-776.0000) .. controls
    (202.3333,-770.0000) and (196.3333,-760.6667) .. (189.0000,-748.0000) ..
    controls (175.6667,-721.3333) and (164.0000,-674.3333) .. (154.0000,-607.0000)
    .. controls (145.3333,-547.6667) and (141.0000,-498.3333) ..
    (141.0000,-459.0000) .. controls (141.0000,-393.0000) and (150.6667,-337.0000)
    .. (170.0000,-291.0000) .. controls (190.0000,-245.0000) and
    (200.0000,-215.3333) .. (200.0000,-202.0000) .. controls (200.0000,-200.6667)
    and (211.6667,-177.6667) .. (235.0000,-133.0000) .. controls
    (253.6667,-96.3333) and (270.6667,-69.6667) .. (286.0000,-53.0000) .. controls
    (308.0000,-31.0000) and (330.0000,-9.3333) .. (352.0000,12.0000) .. controls
    (358.0000,20.6667) and (365.6667,30.3333) .. (375.0000,41.0000) .. controls
    (380.3333,41.6667) and (388.3333,43.6667) .. (399.0000,47.0000) .. controls
    (405.0000,53.6667) and (414.3333,63.3333) .. (427.0000,76.0000) .. controls
    (440.3333,88.6667) and (514.3333,122.0000) .. (649.0000,176.0000) .. controls
    (675.6667,187.3333) and (716.6667,200.3333) .. (772.0000,215.0000) .. controls
    (780.6667,215.6667) and (794.0000,216.6667) .. (812.0000,218.0000) .. controls
    (838.6667,225.3333) and (879.3333,232.6667) .. (934.0000,240.0000) --
    (982.0000,240.0000) .. controls (1055.3333,240.6667) and (1125.6667,228.3333)
    .. (1193.0000,203.0000) .. controls (1299.0000,163.0000) and
    (1371.6667,123.3333) .. (1411.0000,84.0000) .. controls (1415.6667,78.0000)
    and (1423.3333,69.6667) .. (1434.0000,59.0000) .. controls (1516.6667,-9.0000)
    and (1574.6667,-69.0000) .. (1608.0000,-121.0000) .. controls
    (1641.3333,-173.6667) and (1662.6667,-217.6667) .. (1672.0000,-253.0000) ..
    controls (1691.3333,-328.3333) and (1701.0000,-397.6667) ..
    (1701.0000,-461.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F346.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1860.0000,-184.0000) ..
    controls (1860.0000,-149.3333) and (1850.3333,-105.6667) ..
    (1831.0000,-53.0000) .. controls (1811.6667,-0.3333) and (1791.0000,39.6667)
    .. (1769.0000,67.0000) .. controls (1707.6667,141.0000) and
    (1642.0000,190.3333) .. (1572.0000,215.0000) .. controls (1556.6667,221.0000)
    and (1533.6667,230.0000) .. (1503.0000,242.0000) .. controls
    (1481.6667,252.0000) and (1449.3333,264.3333) .. (1406.0000,279.0000) ..
    controls (1348.0000,292.3333) and (1306.0000,299.0000) .. (1280.0000,299.0000)
    .. controls (1260.6667,299.0000) and (1232.0000,297.6667) ..
    (1194.0000,295.0000) .. controls (1156.0000,292.3333) and (1127.3333,291.0000)
    .. (1108.0000,291.0000) .. controls (1115.3333,291.0000) and
    (1096.0000,286.3333) .. (1050.0000,277.0000) .. controls (1028.0000,277.0000)
    and (995.6667,273.6667) .. (953.0000,267.0000) .. controls (863.0000,238.3333)
    and (762.3333,177.0000) .. (651.0000,83.0000) .. controls (641.0000,78.3333)
    and (626.6667,70.0000) .. (608.0000,58.0000) .. controls (572.6667,27.3333)
    and (524.0000,-38.0000) .. (462.0000,-138.0000) .. controls
    (457.3333,-150.6667) and (449.0000,-169.0000) .. (437.0000,-193.0000) ..
    controls (433.6667,-195.0000) and (429.3333,-198.6667) .. (424.0000,-204.0000)
    .. controls (382.6667,-255.3333) and (327.0000,-387.0000) ..
    (257.0000,-599.0000) .. controls (255.6667,-603.6667) and (251.6667,-629.0000)
    .. (245.0000,-675.0000) .. controls (224.3333,-667.0000) and
    (213.3333,-663.0000) .. (212.0000,-663.0000) .. controls (200.0000,-663.0000)
    and (189.3333,-667.6667) .. (180.0000,-677.0000) .. controls
    (162.0000,-719.6667) and (138.0000,-772.0000) .. (108.0000,-834.0000) ..
    controls (90.6667,-861.3333) and (82.0000,-874.6667) .. (82.0000,-874.0000) ..
    controls (82.0000,-888.0000) and (88.0000,-895.0000) .. (100.0000,-895.0000)
    .. controls (110.0000,-895.0000) and (126.6667,-883.3333) ..
    (150.0000,-860.0000) .. controls (150.6667,-876.0000) and (162.0000,-906.6667)
    .. (184.0000,-952.0000) .. controls (212.0000,-971.3333) and
    (244.6667,-999.6667) .. (282.0000,-1037.0000) .. controls
    (285.3333,-1043.0000) and (287.0000,-1056.6667) .. (287.0000,-1078.0000) ..
    controls (287.0000,-1088.6667) and (286.3333,-1105.0000) ..
    (285.0000,-1127.0000) .. controls (283.6667,-1149.6667) and
    (283.0000,-1166.3333) .. (283.0000,-1177.0000) .. controls
    (283.0000,-1236.3333) and (295.3333,-1286.6667) .. (320.0000,-1328.0000) ..
    controls (333.3333,-1351.3333) and (366.3333,-1391.0000) ..
    (419.0000,-1447.0000) .. controls (421.0000,-1449.0000) and
    (428.3333,-1463.3333) .. (441.0000,-1490.0000) .. controls
    (449.6667,-1508.0000) and (461.3333,-1517.0000) .. (476.0000,-1517.0000) ..
    controls (477.3333,-1517.0000) and (490.3333,-1507.0000) ..
    (515.0000,-1487.0000) .. controls (540.3333,-1467.0000) and
    (555.3333,-1455.6667) .. (560.0000,-1453.0000) .. controls
    (562.6667,-1441.6667) and (567.0000,-1431.3333) .. (573.0000,-1422.0000) ..
    controls (490.3333,-1383.3333) and (449.0000,-1299.0000) ..
    (449.0000,-1169.0000) .. controls (449.0000,-1169.0000) and
    (450.3333,-1161.3333) .. (453.0000,-1146.0000) .. controls
    (461.0000,-1146.0000) and (472.6667,-1148.0000) .. (488.0000,-1152.0000) ..
    controls (503.3333,-1156.0000) and (515.0000,-1158.0000) ..
    (523.0000,-1158.0000) .. controls (537.0000,-1158.0000) and
    (553.3333,-1149.6667) .. (572.0000,-1133.0000) .. controls
    (576.0000,-1129.0000) and (589.3333,-1108.3333) .. (612.0000,-1071.0000) ..
    controls (629.3333,-1041.0000) and (645.3333,-1026.0000) ..
    (660.0000,-1026.0000) .. controls (670.6667,-1026.0000) and
    (682.3333,-1037.3333) .. (695.0000,-1060.0000) .. controls
    (707.0000,-1080.0000) and (713.6667,-1096.3333) .. (715.0000,-1109.0000) ..
    controls (716.3333,-1119.0000) and (717.0000,-1128.3333) ..
    (717.0000,-1137.0000) .. controls (717.0000,-1152.3333) and
    (714.0000,-1165.0000) .. (708.0000,-1175.0000) -- (708.0000,-1188.0000) ..
    controls (710.6667,-1190.6667) and (716.0000,-1192.0000) ..
    (724.0000,-1192.0000) .. controls (744.0000,-1192.0000) and
    (765.3333,-1169.3333) .. (788.0000,-1124.0000) .. controls
    (809.3333,-1082.6667) and (820.0000,-1050.6667) .. (820.0000,-1028.0000) ..
    controls (820.0000,-1008.0000) and (813.0000,-984.6667) ..
    (799.0000,-958.0000) .. controls (785.6667,-932.0000) and (771.0000,-912.6667)
    .. (755.0000,-900.0000) .. controls (780.3333,-862.6667) and
    (812.0000,-835.3333) .. (850.0000,-818.0000) .. controls (862.6667,-814.6667)
    and (882.0000,-809.0000) .. (908.0000,-801.0000) .. controls
    (950.6667,-787.6667) and (1003.0000,-777.0000) .. (1065.0000,-769.0000) ..
    controls (1117.6667,-763.0000) and (1170.6667,-757.0000) ..
    (1224.0000,-751.0000) .. controls (1356.6667,-732.3333) and
    (1488.3333,-672.6667) .. (1619.0000,-572.0000) .. controls
    (1651.6667,-546.6667) and (1696.0000,-498.3333) .. (1752.0000,-427.0000) ..
    controls (1768.0000,-409.0000) and (1789.3333,-380.3333) ..
    (1816.0000,-341.0000) .. controls (1845.3333,-282.3333) and
    (1860.0000,-230.0000) .. (1860.0000,-184.0000) -- cycle(782.0000,-1051.0000)
    .. controls (782.0000,-1059.0000) and (774.6667,-1077.6667) ..
    (760.0000,-1107.0000) .. controls (758.0000,-1082.3333) and
    (749.0000,-1055.6667) .. (733.0000,-1027.0000) .. controls
    (713.6667,-993.0000) and (693.3333,-976.0000) .. (672.0000,-976.0000) ..
    controls (643.3333,-976.0000) and (618.6667,-991.6667) ..
    (598.0000,-1023.0000) .. controls (582.0000,-1049.0000) and
    (565.6667,-1075.3333) .. (549.0000,-1102.0000) .. controls
    (544.3333,-1102.6667) and (536.3333,-1104.3333) .. (525.0000,-1107.0000) ..
    controls (514.3333,-1109.6667) and (506.0000,-1111.0000) ..
    (500.0000,-1111.0000) .. controls (494.6667,-1111.0000) and
    (487.3333,-1109.0000) .. (478.0000,-1105.0000) .. controls
    (468.6667,-1101.0000) and (461.6667,-1099.0000) .. (457.0000,-1099.0000) ..
    controls (471.0000,-1083.6667) and (490.0000,-1059.6667) ..
    (514.0000,-1027.0000) .. controls (516.6667,-1019.0000) and
    (521.3333,-1007.3333) .. (528.0000,-992.0000) .. controls (536.6667,-982.6667)
    and (548.3333,-968.3333) .. (563.0000,-949.0000) .. controls
    (579.0000,-954.3333) and (590.6667,-957.0000) .. (598.0000,-957.0000) ..
    controls (612.6667,-957.0000) and (629.3333,-950.3333) .. (648.0000,-937.0000)
    .. controls (667.3333,-924.3333) and (678.3333,-918.0000) ..
    (681.0000,-918.0000) .. controls (687.6667,-918.0000) and (702.6667,-922.3333)
    .. (726.0000,-931.0000) .. controls (737.3333,-935.0000) and
    (749.6667,-953.0000) .. (763.0000,-985.0000) .. controls (775.6667,-1014.3333)
    and (782.0000,-1036.3333) .. (782.0000,-1051.0000) --
    cycle(1265.0000,-429.0000) .. controls (1265.0000,-479.6667) and
    (1229.6667,-526.0000) .. (1159.0000,-568.0000) .. controls
    (1096.3333,-605.3333) and (1037.6667,-624.0000) .. (983.0000,-624.0000) ..
    controls (951.6667,-624.0000) and (924.0000,-618.0000) .. (900.0000,-606.0000)
    .. controls (870.0000,-590.6667) and (855.0000,-569.0000) ..
    (855.0000,-541.0000) .. controls (855.0000,-490.3333) and (891.3333,-444.6667)
    .. (964.0000,-404.0000) .. controls (1028.0000,-368.0000) and
    (1087.6667,-350.0000) .. (1143.0000,-350.0000) .. controls
    (1172.3333,-350.0000) and (1198.6667,-355.6667) .. (1222.0000,-367.0000) ..
    controls (1250.6667,-381.6667) and (1265.0000,-402.3333) ..
    (1265.0000,-429.0000) -- cycle(507.0000,-1426.0000) .. controls
    (498.3333,-1434.0000) and (484.6667,-1443.6667) .. (466.0000,-1455.0000) ..
    controls (436.0000,-1417.0000) and (406.0000,-1379.0000) ..
    (376.0000,-1341.0000) .. controls (344.6667,-1297.0000) and
    (329.0000,-1252.0000) .. (329.0000,-1206.0000) .. controls
    (329.0000,-1190.0000) and (330.3333,-1166.6667) .. (333.0000,-1136.0000) ..
    controls (335.6667,-1105.3333) and (337.0000,-1082.0000) ..
    (337.0000,-1066.0000) .. controls (337.0000,-1048.6667) and
    (334.3333,-1035.3333) .. (329.0000,-1026.0000) .. controls
    (337.0000,-1037.3333) and (341.6667,-1050.0000) .. (343.0000,-1064.0000) ..
    controls (344.3333,-1078.6667) and (345.6667,-1093.0000) ..
    (347.0000,-1107.0000) -- (350.0000,-1107.0000) -- (355.0000,-1097.0000) ..
    controls (355.6667,-1093.0000) and (355.3333,-1087.0000) ..
    (354.0000,-1079.0000) .. controls (353.3333,-1071.0000) and
    (353.0000,-1065.3333) .. (353.0000,-1062.0000) .. controls
    (353.0000,-1058.6667) and (354.0000,-1054.3333) .. (356.0000,-1049.0000) ..
    controls (358.6667,-1043.6667) and (360.0000,-1039.3333) ..
    (360.0000,-1036.0000) .. controls (360.0000,-993.3333) and
    (351.6667,-972.0000) .. (335.0000,-972.0000) .. controls (326.3333,-972.0000)
    and (322.0000,-982.6667) .. (322.0000,-1004.0000) .. controls
    (321.3333,-1005.3333) and (320.6667,-1007.6667) .. (320.0000,-1011.0000) ..
    controls (291.3333,-986.3333) and (262.6667,-961.3333) .. (234.0000,-936.0000)
    .. controls (205.3333,-910.6667) and (191.0000,-876.6667) ..
    (191.0000,-834.0000) -- (205.0000,-834.0000) .. controls (217.0000,-858.0000)
    and (229.0000,-882.0000) .. (241.0000,-906.0000) .. controls
    (257.0000,-932.0000) and (278.0000,-945.0000) .. (304.0000,-945.0000) ..
    controls (309.3333,-945.0000) and (325.0000,-932.6667) .. (351.0000,-908.0000)
    .. controls (377.6667,-884.0000) and (395.0000,-872.0000) ..
    (403.0000,-872.0000) .. controls (412.3333,-872.0000) and (421.0000,-880.0000)
    .. (429.0000,-896.0000) .. controls (437.6667,-912.0000) and
    (442.0000,-925.3333) .. (442.0000,-936.0000) .. controls (442.0000,-973.3333)
    and (439.6667,-1003.0000) .. (435.0000,-1025.0000) .. controls
    (433.6667,-1030.3333) and (428.6667,-1044.3333) .. (420.0000,-1067.0000) ..
    controls (411.3333,-1087.0000) and (407.0000,-1098.6667) ..
    (407.0000,-1102.0000) .. controls (407.0000,-1105.3333) and
    (408.3333,-1109.3333) .. (411.0000,-1114.0000) .. controls
    (414.3333,-1118.6667) and (416.0000,-1122.3333) .. (416.0000,-1125.0000) ..
    controls (416.0000,-1126.3333) and (413.6667,-1131.0000) ..
    (409.0000,-1139.0000) .. controls (405.0000,-1147.6667) and
    (403.0000,-1154.0000) .. (403.0000,-1158.0000) .. controls
    (403.0000,-1190.0000) and (406.0000,-1218.6667) .. (412.0000,-1244.0000) ..
    controls (419.3333,-1259.3333) and (428.6667,-1282.6667) ..
    (440.0000,-1314.0000) .. controls (449.3333,-1355.3333) and
    (471.6667,-1392.6667) .. (507.0000,-1426.0000) -- cycle(542.0000,-849.0000) ..
    controls (542.0000,-857.6667) and (538.0000,-877.6667) .. (530.0000,-909.0000)
    .. controls (522.6667,-940.3333) and (517.0000,-958.6667) ..
    (513.0000,-964.0000) .. controls (501.6667,-977.3333) and (486.0000,-998.0000)
    .. (466.0000,-1026.0000) .. controls (480.6667,-967.3333) and
    (488.0000,-937.3333) .. (488.0000,-936.0000) .. controls (488.0000,-939.3333)
    and (482.3333,-912.6667) .. (471.0000,-856.0000) .. controls
    (457.0000,-848.0000) and (444.6667,-835.6667) .. (434.0000,-819.0000) ..
    controls (460.6667,-805.0000) and (475.3333,-798.0000) .. (478.0000,-798.0000)
    .. controls (492.6667,-798.0000) and (507.0000,-803.0000) ..
    (521.0000,-813.0000) .. controls (535.0000,-823.0000) and (542.0000,-835.0000)
    .. (542.0000,-849.0000) -- cycle(299.0000,-899.0000) .. controls
    (299.0000,-904.3333) and (297.0000,-908.0000) .. (293.0000,-910.0000) ..
    controls (285.0000,-902.0000) and (274.3333,-889.0000) .. (261.0000,-871.0000)
    .. controls (254.3333,-853.6667) and (247.3333,-836.3333) ..
    (240.0000,-819.0000) .. controls (230.6667,-800.3333) and (216.0000,-791.0000)
    .. (196.0000,-791.0000) .. controls (188.6667,-791.0000) and
    (179.3333,-795.3333) .. (168.0000,-804.0000) .. controls (176.0000,-782.6667)
    and (190.6667,-752.3333) .. (212.0000,-713.0000) .. controls
    (224.0000,-724.3333) and (241.3333,-754.3333) .. (264.0000,-803.0000) ..
    controls (287.3333,-851.6667) and (299.0000,-883.6667) .. (299.0000,-899.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F347.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1702.0000,26.0000) .. controls
    (1702.0000,73.3333) and (1685.0000,115.3333) .. (1651.0000,152.0000) ..
    controls (1617.0000,189.3333) and (1576.6667,208.0000) .. (1530.0000,208.0000)
    .. controls (1473.3333,208.0000) and (1424.6667,183.6667) ..
    (1384.0000,135.0000) .. controls (1340.0000,168.3333) and (1294.6667,185.0000)
    .. (1248.0000,185.0000) .. controls (1217.3333,185.0000) and
    (1187.0000,178.6667) .. (1157.0000,166.0000) .. controls (1121.6667,150.6667)
    and (1098.6667,131.0000) .. (1088.0000,107.0000) .. controls
    (1052.6667,137.0000) and (1021.6667,156.6667) .. (995.0000,166.0000) ..
    controls (969.0000,176.0000) and (932.6667,181.0000) .. (886.0000,181.0000) ..
    controls (818.6667,181.0000) and (749.6667,132.3333) .. (679.0000,35.0000) ..
    controls (599.6667,26.3333) and (541.0000,14.3333) .. (503.0000,-1.0000) ..
    controls (441.0000,-25.0000) and (399.0000,-64.6667) .. (377.0000,-120.0000)
    .. controls (365.6667,-148.0000) and (360.0000,-176.0000) ..
    (360.0000,-204.0000) .. controls (360.0000,-218.0000) and (361.0000,-230.3333)
    .. (363.0000,-241.0000) .. controls (361.0000,-242.3333) and
    (355.0000,-243.6667) .. (345.0000,-245.0000) .. controls (269.6667,-253.0000)
    and (207.0000,-282.6667) .. (157.0000,-334.0000) .. controls
    (107.0000,-385.3333) and (82.0000,-448.3333) .. (82.0000,-523.0000) ..
    controls (82.0000,-599.6667) and (110.3333,-665.0000) .. (167.0000,-719.0000)
    .. controls (223.6667,-773.0000) and (290.3333,-799.6667) ..
    (367.0000,-799.0000) .. controls (374.3333,-863.6667) and (378.0000,-904.0000)
    .. (378.0000,-920.0000) .. controls (378.0000,-924.0000) and
    (372.0000,-933.3333) .. (360.0000,-948.0000) .. controls (322.6667,-992.6667)
    and (295.0000,-1024.3333) .. (277.0000,-1043.0000) .. controls
    (244.3333,-1077.0000) and (212.0000,-1104.0000) .. (180.0000,-1124.0000) ..
    controls (196.0000,-1160.6667) and (219.3333,-1199.6667) ..
    (250.0000,-1241.0000) .. controls (289.3333,-1294.3333) and
    (321.6667,-1321.0000) .. (347.0000,-1321.0000) .. controls
    (351.6667,-1321.0000) and (361.6667,-1314.6667) .. (377.0000,-1302.0000) ..
    controls (411.6667,-1274.0000) and (446.6667,-1246.0000) ..
    (482.0000,-1218.0000) .. controls (520.6667,-1184.6667) and
    (550.6667,-1151.6667) .. (572.0000,-1119.0000) .. controls
    (599.3333,-1123.0000) and (639.0000,-1125.6667) .. (691.0000,-1127.0000) --
    (696.0000,-1133.0000) .. controls (701.3333,-1213.0000) and
    (728.3333,-1279.0000) .. (777.0000,-1331.0000) .. controls
    (828.3333,-1386.3333) and (893.3333,-1414.0000) .. (972.0000,-1414.0000) ..
    controls (1048.0000,-1414.0000) and (1113.3333,-1386.6667) ..
    (1168.0000,-1332.0000) .. controls (1223.3333,-1278.0000) and
    (1250.6667,-1213.0000) .. (1250.0000,-1137.0000) .. controls
    (1269.3333,-1135.0000) and (1298.6667,-1131.0000) .. (1338.0000,-1125.0000) ..
    controls (1396.6667,-1113.6667) and (1443.6667,-1079.0000) ..
    (1479.0000,-1021.0000) .. controls (1511.6667,-967.6667) and
    (1528.0000,-909.0000) .. (1528.0000,-845.0000) .. controls
    (1528.0000,-835.6667) and (1527.6667,-826.6667) .. (1527.0000,-818.0000) ..
    controls (1627.6667,-752.6667) and (1678.0000,-676.3333) ..
    (1678.0000,-589.0000) .. controls (1678.0000,-523.0000) and
    (1653.3333,-464.0000) .. (1604.0000,-412.0000) .. controls
    (1617.3333,-396.6667) and (1630.3333,-381.6667) .. (1643.0000,-367.0000) ..
    controls (1669.0000,-330.3333) and (1682.0000,-290.3333) ..
    (1682.0000,-247.0000) .. controls (1682.0000,-211.0000) and
    (1665.0000,-166.3333) .. (1631.0000,-113.0000) .. controls
    (1631.0000,-111.0000) and (1642.6667,-95.3333) .. (1666.0000,-66.0000) ..
    controls (1690.0000,-37.3333) and (1702.0000,-6.6667) .. (1702.0000,26.0000)
    -- cycle(1445.0000,-881.0000) .. controls (1445.0000,-927.6667) and
    (1425.6667,-971.6667) .. (1387.0000,-1013.0000) .. controls
    (1348.3333,-1055.0000) and (1306.0000,-1076.0000) .. (1260.0000,-1076.0000) ..
    controls (1228.6667,-1076.0000) and (1207.3333,-1067.6667) ..
    (1196.0000,-1051.0000) .. controls (1184.6667,-1029.6667) and
    (1173.0000,-1008.6667) .. (1161.0000,-988.0000) .. controls
    (1237.0000,-925.3333) and (1281.3333,-865.3333) .. (1294.0000,-808.0000) ..
    controls (1326.0000,-821.3333) and (1374.6667,-835.6667) ..
    (1440.0000,-851.0000) .. controls (1443.3333,-879.0000) and
    (1445.0000,-889.0000) .. (1445.0000,-881.0000) -- cycle(1157.0000,-1156.0000)
    .. controls (1157.0000,-1208.6667) and (1137.6667,-1254.3333) ..
    (1099.0000,-1293.0000) .. controls (1060.3333,-1332.3333) and
    (1014.6667,-1352.0000) .. (962.0000,-1352.0000) .. controls
    (910.0000,-1352.0000) and (864.0000,-1332.6667) .. (824.0000,-1294.0000) ..
    controls (784.0000,-1255.3333) and (764.0000,-1210.0000) ..
    (764.0000,-1158.0000) .. controls (764.0000,-1106.0000) and
    (784.0000,-1059.0000) .. (824.0000,-1017.0000) .. controls
    (864.0000,-975.6667) and (910.0000,-955.0000) .. (962.0000,-955.0000) ..
    controls (1011.3333,-955.0000) and (1056.0000,-976.0000) ..
    (1096.0000,-1018.0000) .. controls (1136.6667,-1060.6667) and
    (1157.0000,-1106.6667) .. (1157.0000,-1156.0000) -- cycle(1585.0000,-607.0000)
    .. controls (1585.0000,-650.3333) and (1567.6667,-688.0000) ..
    (1533.0000,-720.0000) .. controls (1499.0000,-752.0000) and
    (1460.3333,-768.0000) .. (1417.0000,-768.0000) .. controls
    (1373.6667,-768.0000) and (1336.3333,-752.0000) .. (1305.0000,-720.0000) ..
    controls (1273.6667,-688.0000) and (1258.0000,-650.3333) ..
    (1258.0000,-607.0000) .. controls (1258.0000,-564.3333) and
    (1274.0000,-526.0000) .. (1306.0000,-492.0000) .. controls
    (1338.0000,-458.0000) and (1375.0000,-441.0000) .. (1417.0000,-441.0000) ..
    controls (1459.0000,-441.0000) and (1497.3333,-458.0000) ..
    (1532.0000,-492.0000) .. controls (1567.3333,-526.6667) and
    (1585.0000,-565.0000) .. (1585.0000,-607.0000) -- cycle(1231.0000,-755.0000)
    .. controls (1231.0000,-805.6667) and (1212.0000,-849.0000) ..
    (1174.0000,-885.0000) .. controls (1136.6667,-921.6667) and
    (1092.6667,-940.0000) .. (1042.0000,-940.0000) .. controls
    (994.0000,-940.0000) and (951.6667,-921.0000) .. (915.0000,-883.0000) ..
    controls (879.0000,-845.6667) and (861.0000,-803.0000) .. (861.0000,-755.0000)
    .. controls (861.0000,-706.3333) and (879.3333,-663.3333) ..
    (916.0000,-626.0000) .. controls (952.6667,-588.6667) and (995.3333,-570.0000)
    .. (1044.0000,-570.0000) .. controls (1091.3333,-570.0000) and
    (1134.3333,-589.0000) .. (1173.0000,-627.0000) .. controls
    (1211.6667,-665.0000) and (1231.0000,-707.6667) .. (1231.0000,-755.0000) --
    cycle(1585.0000,-266.0000) .. controls (1585.0000,-301.3333) and
    (1572.6667,-331.0000) .. (1548.0000,-355.0000) .. controls
    (1523.3333,-379.0000) and (1493.3333,-391.0000) .. (1458.0000,-391.0000) ..
    controls (1422.0000,-391.0000) and (1392.6667,-379.3333) ..
    (1370.0000,-356.0000) .. controls (1347.3333,-333.3333) and
    (1336.0000,-304.0000) .. (1336.0000,-268.0000) .. controls
    (1336.0000,-232.0000) and (1347.3333,-202.0000) .. (1370.0000,-178.0000) ..
    controls (1392.6667,-154.0000) and (1422.0000,-142.0000) ..
    (1458.0000,-142.0000) .. controls (1492.6667,-142.0000) and
    (1522.3333,-154.0000) .. (1547.0000,-178.0000) .. controls
    (1572.3333,-202.0000) and (1585.0000,-231.3333) .. (1585.0000,-266.0000) --
    cycle(511.0000,-1077.0000) .. controls (495.0000,-1098.3333) and
    (468.3333,-1127.6667) .. (431.0000,-1165.0000) .. controls
    (387.0000,-1209.6667) and (358.3333,-1232.0000) .. (345.0000,-1232.0000) ..
    controls (334.3333,-1232.0000) and (320.3333,-1221.3333) ..
    (303.0000,-1200.0000) .. controls (286.3333,-1178.6667) and
    (276.3333,-1161.6667) .. (273.0000,-1149.0000) -- (431.0000,-998.0000) ..
    controls (451.0000,-1036.0000) and (477.6667,-1062.3333) ..
    (511.0000,-1077.0000) -- cycle(834.0000,-868.0000) .. controls
    (834.0000,-920.6667) and (814.0000,-966.3333) .. (774.0000,-1005.0000) ..
    controls (734.0000,-1044.3333) and (687.6667,-1064.0000) ..
    (635.0000,-1064.0000) .. controls (583.6667,-1064.0000) and
    (537.6667,-1043.3333) .. (497.0000,-1002.0000) .. controls
    (457.0000,-961.3333) and (437.0000,-915.3333) .. (437.0000,-864.0000) ..
    controls (437.0000,-811.3333) and (456.3333,-766.0000) .. (495.0000,-728.0000)
    .. controls (533.6667,-690.0000) and (579.6667,-671.0000) ..
    (633.0000,-671.0000) .. controls (686.3333,-671.0000) and (733.0000,-690.3333)
    .. (773.0000,-729.0000) .. controls (813.6667,-768.3333) and
    (834.0000,-814.6667) .. (834.0000,-868.0000) -- cycle(1293.0000,-369.0000) ..
    controls (1293.0000,-414.3333) and (1276.6667,-452.6667) ..
    (1244.0000,-484.0000) .. controls (1211.3333,-515.3333) and
    (1172.3333,-531.0000) .. (1127.0000,-531.0000) .. controls
    (1082.3333,-531.0000) and (1045.0000,-515.3333) .. (1015.0000,-484.0000) ..
    controls (985.0000,-453.3333) and (970.0000,-415.6667) .. (970.0000,-371.0000)
    .. controls (970.0000,-327.0000) and (985.3333,-288.6667) ..
    (1016.0000,-256.0000) .. controls (1047.3333,-224.0000) and
    (1085.0000,-208.0000) .. (1129.0000,-208.0000) .. controls
    (1173.0000,-208.0000) and (1211.3333,-223.6667) .. (1244.0000,-255.0000) ..
    controls (1276.6667,-287.0000) and (1293.0000,-325.0000) ..
    (1293.0000,-369.0000) -- cycle(1608.0000,14.0000) .. controls
    (1608.0000,-12.6667) and (1599.0000,-35.0000) .. (1581.0000,-53.0000) ..
    controls (1563.0000,-71.0000) and (1541.0000,-80.0000) .. (1515.0000,-80.0000)
    .. controls (1490.3333,-80.0000) and (1468.3333,-70.3333) ..
    (1449.0000,-51.0000) .. controls (1430.3333,-32.3333) and (1421.0000,-10.6667)
    .. (1421.0000,14.0000) .. controls (1421.0000,38.6667) and (1430.3333,60.3333)
    .. (1449.0000,79.0000) .. controls (1468.3333,97.6667) and
    (1490.3333,107.0000) .. (1515.0000,107.0000) .. controls (1539.6667,107.0000)
    and (1561.3333,97.6667) .. (1580.0000,79.0000) .. controls (1598.6667,60.3333)
    and (1608.0000,38.6667) .. (1608.0000,14.0000) -- cycle(1363.0000,-41.0000) ..
    controls (1363.0000,-73.6667) and (1349.6667,-103.0000) ..
    (1323.0000,-129.0000) .. controls (1296.3333,-155.6667) and
    (1266.6667,-169.0000) .. (1234.0000,-169.0000) .. controls
    (1200.6667,-169.0000) and (1171.0000,-156.0000) .. (1145.0000,-130.0000) ..
    controls (1119.0000,-104.6667) and (1106.0000,-75.6667) ..
    (1106.0000,-43.0000) .. controls (1106.0000,-8.3333) and (1119.0000,21.3333)
    .. (1145.0000,46.0000) .. controls (1171.0000,71.3333) and (1201.3333,84.0000)
    .. (1236.0000,84.0000) .. controls (1268.0000,84.0000) and (1297.0000,71.0000)
    .. (1323.0000,45.0000) .. controls (1349.6667,19.6667) and (1363.0000,-9.0000)
    .. (1363.0000,-41.0000) -- cycle(931.0000,-455.0000) .. controls
    (931.0000,-505.6667) and (912.3333,-549.0000) .. (875.0000,-585.0000) ..
    controls (838.3333,-621.6667) and (794.6667,-640.0000) .. (744.0000,-640.0000)
    .. controls (693.3333,-640.0000) and (650.0000,-622.0000) ..
    (614.0000,-586.0000) .. controls (578.6667,-550.0000) and (561.0000,-506.3333)
    .. (561.0000,-455.0000) .. controls (561.0000,-408.3333) and
    (580.0000,-365.6667) .. (618.0000,-327.0000) .. controls (656.6667,-289.0000)
    and (699.3333,-270.0000) .. (746.0000,-270.0000) .. controls
    (795.3333,-270.0000) and (838.3333,-288.3333) .. (875.0000,-325.0000) ..
    controls (912.3333,-362.3333) and (931.0000,-405.6667) .. (931.0000,-455.0000)
    -- cycle(1059.0000,-80.0000) .. controls (1059.0000,-124.0000) and
    (1042.0000,-162.0000) .. (1008.0000,-194.0000) .. controls
    (974.6667,-226.6667) and (936.0000,-243.0000) .. (892.0000,-243.0000) ..
    controls (848.0000,-243.0000) and (810.3333,-226.6667) .. (779.0000,-194.0000)
    .. controls (747.6667,-162.0000) and (732.0000,-124.0000) ..
    (732.0000,-80.0000) .. controls (732.0000,-36.6667) and (748.0000,0.6667) ..
    (780.0000,32.0000) .. controls (812.6667,64.0000) and (850.6667,80.0000) ..
    (894.0000,80.0000) .. controls (938.0000,80.0000) and (976.3333,64.3333) ..
    (1009.0000,33.0000) .. controls (1042.3333,1.6667) and (1059.0000,-36.0000) ..
    (1059.0000,-80.0000) -- cycle(546.0000,-541.0000) .. controls
    (546.0000,-593.0000) and (525.3333,-638.0000) .. (484.0000,-676.0000) ..
    controls (442.6667,-714.0000) and (395.6667,-733.0000) .. (343.0000,-733.0000)
    .. controls (290.3333,-733.0000) and (244.6667,-714.0000) ..
    (206.0000,-676.0000) .. controls (168.0000,-638.6667) and (149.0000,-593.6667)
    .. (149.0000,-541.0000) .. controls (149.0000,-489.6667) and
    (168.3333,-444.0000) .. (207.0000,-404.0000) .. controls (246.3333,-364.0000)
    and (291.6667,-344.0000) .. (343.0000,-344.0000) .. controls
    (397.0000,-344.0000) and (444.3333,-363.3333) .. (485.0000,-402.0000) ..
    controls (525.6667,-440.6667) and (546.0000,-487.0000) .. (546.0000,-541.0000)
    -- cycle(697.0000,-207.0000) .. controls (658.3333,-213.0000) and
    (595.6667,-257.3333) .. (509.0000,-340.0000) .. controls (488.3333,-327.3333)
    and (468.3333,-315.0000) .. (449.0000,-303.0000) .. controls
    (430.3333,-291.0000) and (421.0000,-269.0000) .. (421.0000,-237.0000) ..
    controls (421.0000,-177.0000) and (451.3333,-128.6667) .. (512.0000,-92.0000)
    .. controls (547.3333,-70.6667) and (572.3333,-60.0000) .. (587.0000,-60.0000)
    -- (650.0000,-60.0000) .. controls (659.3333,-118.0000) and
    (675.0000,-167.0000) .. (697.0000,-207.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F348.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1676.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1692.0000,-1289.0000) ..
    controls (1692.0000,-1275.0000) and (1689.0000,-1263.3333) ..
    (1683.0000,-1254.0000) -- (1308.0000,-1254.0000) .. controls
    (1302.0000,-1254.0000) and (1296.6667,-1251.6667) .. (1292.0000,-1247.0000) ..
    controls (1245.3333,-1244.3333) and (1175.6667,-1240.6667) ..
    (1083.0000,-1236.0000) .. controls (1061.0000,-1236.0000) and
    (1029.0000,-1234.3333) .. (987.0000,-1231.0000) .. controls
    (983.6667,-1230.3333) and (980.3333,-1228.0000) .. (977.0000,-1224.0000) ..
    controls (977.0000,-1206.0000) and (982.3333,-1188.3333) ..
    (993.0000,-1171.0000) .. controls (1001.6667,-1156.3333) and
    (1016.3333,-1146.3333) .. (1037.0000,-1141.0000) .. controls
    (1054.3333,-1136.3333) and (1071.6667,-1131.6667) .. (1089.0000,-1127.0000) ..
    controls (1090.3333,-1126.3333) and (1108.0000,-1117.3333) ..
    (1142.0000,-1100.0000) .. controls (1169.3333,-1085.3333) and
    (1185.3333,-1078.0000) .. (1190.0000,-1078.0000) .. controls
    (1193.3333,-1078.0000) and (1195.0000,-1079.3333) .. (1195.0000,-1082.0000) ..
    controls (1195.0000,-1084.6667) and (1196.6667,-1086.0000) ..
    (1200.0000,-1086.0000) .. controls (1197.3333,-1086.0000) and
    (1207.3333,-1081.0000) .. (1230.0000,-1071.0000) .. controls
    (1260.0000,-1057.6667) and (1290.0000,-1040.6667) .. (1320.0000,-1020.0000) ..
    controls (1329.3333,-1016.6667) and (1342.3333,-1010.6667) ..
    (1359.0000,-1002.0000) .. controls (1397.6667,-973.3333) and
    (1440.0000,-926.6667) .. (1486.0000,-862.0000) .. controls
    (1490.6667,-857.3333) and (1497.6667,-849.6667) .. (1507.0000,-839.0000) ..
    controls (1561.6667,-764.3333) and (1589.0000,-675.0000) ..
    (1589.0000,-571.0000) .. controls (1589.0000,-582.3333) and
    (1593.0000,-568.3333) .. (1601.0000,-529.0000) .. controls
    (1603.0000,-509.6667) and (1605.6667,-480.3333) .. (1609.0000,-441.0000) ..
    controls (1615.0000,-376.3333) and (1618.0000,-342.0000) ..
    (1618.0000,-338.0000) .. controls (1618.0000,-304.6667) and
    (1604.0000,-239.3333) .. (1576.0000,-142.0000) .. controls
    (1571.3333,-124.0000) and (1562.6667,-97.6667) .. (1550.0000,-63.0000) ..
    controls (1487.3333,59.0000) and (1391.0000,160.0000) .. (1261.0000,240.0000)
    .. controls (1191.0000,283.3333) and (1125.3333,310.3333) ..
    (1064.0000,321.0000) .. controls (1049.3333,322.3333) and (1027.6667,325.3333)
    .. (999.0000,330.0000) .. controls (991.6667,334.6667) and (980.0000,340.3333)
    .. (964.0000,347.0000) .. controls (951.3333,350.3333) and (930.3333,352.0000)
    .. (901.0000,352.0000) .. controls (740.3333,352.0000) and (630.3333,336.0000)
    .. (571.0000,304.0000) .. controls (440.3333,233.3333) and (352.3333,176.6667)
    .. (307.0000,134.0000) .. controls (241.6667,72.0000) and (191.0000,-17.3333)
    .. (155.0000,-134.0000) .. controls (146.3333,-145.3333) and
    (135.3333,-163.6667) .. (122.0000,-189.0000) .. controls (116.0000,-203.6667)
    and (108.6667,-244.0000) .. (100.0000,-310.0000) -- (86.0000,-325.0000) --
    (86.0000,-529.0000) .. controls (86.0000,-532.3333) and (89.3333,-537.0000) ..
    (96.0000,-543.0000) .. controls (103.3333,-549.0000) and (107.3333,-552.6667)
    .. (108.0000,-554.0000) .. controls (109.3333,-569.3333) and
    (111.3333,-589.6667) .. (114.0000,-615.0000) .. controls (116.6667,-633.0000)
    and (124.3333,-655.6667) .. (137.0000,-683.0000) .. controls
    (153.6667,-718.3333) and (163.6667,-740.3333) .. (167.0000,-749.0000) ..
    controls (208.3333,-869.0000) and (285.6667,-966.3333) ..
    (399.0000,-1041.0000) .. controls (471.6667,-1088.3333) and
    (600.6667,-1133.6667) .. (786.0000,-1177.0000) .. controls
    (790.6667,-1183.0000) and (793.0000,-1193.0000) .. (793.0000,-1207.0000) ..
    controls (793.0000,-1204.3333) and (791.3333,-1219.0000) ..
    (788.0000,-1251.0000) .. controls (778.6667,-1261.6667) and
    (766.6667,-1268.6667) .. (752.0000,-1272.0000) .. controls
    (733.3333,-1276.0000) and (678.6667,-1284.6667) .. (588.0000,-1298.0000) ..
    controls (577.3333,-1299.3333) and (555.6667,-1305.0000) ..
    (523.0000,-1315.0000) .. controls (495.6667,-1323.6667) and
    (474.3333,-1328.0000) .. (459.0000,-1328.0000) -- (307.0000,-1328.0000) ..
    controls (304.3333,-1328.0000) and (301.6667,-1329.3333) ..
    (299.0000,-1332.0000) .. controls (296.3333,-1334.6667) and
    (293.6667,-1336.0000) .. (291.0000,-1336.0000) -- (182.0000,-1336.0000) ..
    controls (179.3333,-1336.0000) and (175.6667,-1337.3333) ..
    (171.0000,-1340.0000) .. controls (166.3333,-1342.6667) and
    (162.6667,-1344.0000) .. (160.0000,-1344.0000) .. controls
    (156.6667,-1344.0000) and (151.0000,-1342.6667) .. (143.0000,-1340.0000) ..
    controls (135.0000,-1337.3333) and (128.6667,-1336.0000) ..
    (124.0000,-1336.0000) -- (118.0000,-1336.0000) .. controls
    (116.0000,-1368.0000) and (108.0000,-1397.3333) .. (94.0000,-1424.0000) ..
    controls (91.3333,-1428.6667) and (87.3333,-1431.0000) .. (82.0000,-1431.0000)
    -- (82.0000,-1449.0000) .. controls (92.6667,-1454.3333) and
    (103.0000,-1457.0000) .. (113.0000,-1457.0000) .. controls
    (106.3333,-1457.0000) and (117.6667,-1453.6667) .. (147.0000,-1447.0000) ..
    controls (153.0000,-1445.6667) and (172.0000,-1445.0000) ..
    (204.0000,-1445.0000) .. controls (211.3333,-1445.0000) and
    (239.3333,-1439.0000) .. (288.0000,-1427.0000) .. controls
    (328.0000,-1422.3333) and (387.6667,-1413.6667) .. (467.0000,-1401.0000) ..
    controls (481.0000,-1396.3333) and (502.0000,-1390.6667) ..
    (530.0000,-1384.0000) .. controls (592.6667,-1380.0000) and
    (686.3333,-1370.0000) .. (811.0000,-1354.0000) .. controls
    (817.0000,-1352.6667) and (833.3333,-1347.6667) .. (860.0000,-1339.0000) ..
    controls (884.0000,-1331.6667) and (899.0000,-1328.0000) ..
    (905.0000,-1328.0000) -- (1232.0000,-1328.0000) .. controls
    (1244.6667,-1328.0000) and (1263.6667,-1330.6667) .. (1289.0000,-1336.0000) ..
    controls (1315.0000,-1341.3333) and (1334.3333,-1344.0000) ..
    (1347.0000,-1344.0000) -- (1569.0000,-1344.0000) .. controls
    (1577.6667,-1344.0000) and (1590.6667,-1346.0000) .. (1608.0000,-1350.0000) ..
    controls (1625.3333,-1354.0000) and (1638.3333,-1356.0000) ..
    (1647.0000,-1356.0000) .. controls (1661.0000,-1356.0000) and
    (1669.0000,-1350.0000) .. (1671.0000,-1338.0000) .. controls
    (1671.0000,-1338.6667) and (1671.0000,-1327.3333) .. (1671.0000,-1304.0000) ..
    controls (1671.0000,-1298.6667) and (1671.3333,-1294.6667) ..
    (1672.0000,-1292.0000) .. controls (1675.3333,-1289.3333) and
    (1682.0000,-1288.3333) .. (1692.0000,-1289.0000) --
    cycle(1551.0000,-1283.0000) -- (1525.0000,-1289.0000) --
    (1520.0000,-1283.0000) -- (1551.0000,-1283.0000) --
    cycle(1606.0000,-1324.0000) -- (1491.0000,-1324.0000) .. controls
    (1497.6667,-1324.0000) and (1478.0000,-1320.6667) .. (1432.0000,-1314.0000) ..
    controls (1403.3333,-1310.0000) and (1356.3333,-1306.3333) ..
    (1291.0000,-1303.0000) .. controls (1273.6667,-1303.0000) and
    (1251.6667,-1301.6667) .. (1225.0000,-1299.0000) .. controls
    (1222.3333,-1298.3333) and (1219.3333,-1295.6667) .. (1216.0000,-1291.0000) ..
    controls (1212.6667,-1287.0000) and (1209.3333,-1285.0000) ..
    (1206.0000,-1285.0000) -- (890.0000,-1285.0000) .. controls
    (886.6667,-1285.0000) and (882.6667,-1287.0000) .. (878.0000,-1291.0000) ..
    controls (874.0000,-1295.6667) and (871.3333,-1298.3333) ..
    (870.0000,-1299.0000) .. controls (846.6667,-1311.0000) and
    (818.0000,-1320.3333) .. (784.0000,-1327.0000) .. controls
    (780.6667,-1327.6667) and (763.6667,-1328.0000) .. (733.0000,-1328.0000) ..
    controls (724.3333,-1328.0000) and (717.3333,-1329.6667) ..
    (712.0000,-1333.0000) .. controls (706.6667,-1337.0000) and
    (703.3333,-1339.0000) .. (702.0000,-1339.0000) .. controls
    (686.6667,-1340.3333) and (664.3333,-1342.3333) .. (635.0000,-1345.0000) ..
    controls (566.3333,-1351.6667) and (509.0000,-1359.3333) ..
    (463.0000,-1368.0000) .. controls (428.3333,-1373.3333) and
    (376.3333,-1381.3333) .. (307.0000,-1392.0000) .. controls
    (299.6667,-1393.3333) and (283.0000,-1398.3333) .. (257.0000,-1407.0000) ..
    controls (233.6667,-1414.3333) and (218.6667,-1418.0000) ..
    (212.0000,-1418.0000) -- (137.0000,-1418.0000) .. controls
    (142.3333,-1402.6667) and (151.6667,-1392.6667) .. (165.0000,-1388.0000) ..
    controls (203.0000,-1375.3333) and (251.0000,-1366.3333) ..
    (309.0000,-1361.0000) .. controls (357.6667,-1357.6667) and
    (406.3333,-1354.0000) .. (455.0000,-1350.0000) .. controls
    (525.6667,-1342.6667) and (588.0000,-1333.6667) .. (642.0000,-1323.0000) ..
    controls (664.6667,-1315.0000) and (698.6667,-1304.0000) ..
    (744.0000,-1290.0000) .. controls (746.6667,-1289.3333) and
    (761.3333,-1289.0000) .. (788.0000,-1289.0000) .. controls
    (796.6667,-1289.0000) and (803.6667,-1286.3333) .. (809.0000,-1281.0000) ..
    controls (817.6667,-1273.0000) and (823.3333,-1268.3333) ..
    (826.0000,-1267.0000) .. controls (834.6667,-1263.0000) and
    (843.0000,-1259.3333) .. (851.0000,-1256.0000) .. controls
    (856.3333,-1252.0000) and (862.0000,-1244.0000) .. (868.0000,-1232.0000) ..
    controls (871.3333,-1231.3333) and (875.6667,-1229.0000) ..
    (881.0000,-1225.0000) .. controls (887.0000,-1221.0000) and
    (891.6667,-1219.0000) .. (895.0000,-1219.0000) .. controls
    (897.0000,-1219.0000) and (899.0000,-1219.6667) .. (901.0000,-1221.0000) ..
    controls (903.0000,-1222.3333) and (905.0000,-1223.0000) ..
    (907.0000,-1223.0000) .. controls (910.3333,-1223.0000) and
    (912.6667,-1214.3333) .. (914.0000,-1197.0000) .. controls
    (914.0000,-1186.3333) and (914.3333,-1175.6667) .. (915.0000,-1165.0000) --
    (919.0000,-1165.0000) .. controls (923.6667,-1165.0000) and
    (927.3333,-1164.0000) .. (930.0000,-1162.0000) -- (930.0000,-1141.0000) --
    (864.0000,-1141.0000) .. controls (861.3333,-1128.3333) and
    (855.3333,-1119.0000) .. (846.0000,-1113.0000) -- (844.0000,-1113.0000) ..
    controls (841.3333,-1113.0000) and (839.6667,-1113.6667) ..
    (839.0000,-1115.0000) -- (840.0000,-1116.0000) -- (840.0000,-1130.0000) --
    (852.0000,-1143.0000) .. controls (849.3333,-1143.0000) and
    (845.6667,-1144.0000) .. (841.0000,-1146.0000) .. controls
    (836.3333,-1148.0000) and (832.6667,-1149.0000) .. (830.0000,-1149.0000) ..
    controls (821.3333,-1149.0000) and (797.3333,-1143.3333) ..
    (758.0000,-1132.0000) .. controls (709.3333,-1118.0000) and
    (682.6667,-1110.6667) .. (678.0000,-1110.0000) .. controls
    (636.0000,-1100.6667) and (595.3333,-1088.3333) .. (556.0000,-1073.0000) ..
    controls (542.0000,-1065.0000) and (520.0000,-1054.0000) ..
    (490.0000,-1040.0000) .. controls (431.3333,-1018.6667) and
    (379.6667,-981.6667) .. (335.0000,-929.0000) .. controls (316.3333,-913.0000)
    and (293.6667,-889.6667) .. (267.0000,-859.0000) .. controls
    (266.3333,-853.6667) and (264.3333,-845.6667) .. (261.0000,-835.0000) ..
    controls (251.6667,-827.6667) and (239.3333,-814.6667) .. (224.0000,-796.0000)
    .. controls (220.6667,-782.6667) and (214.6667,-763.0000) ..
    (206.0000,-737.0000) .. controls (196.0000,-718.3333) and (182.3333,-689.6667)
    .. (165.0000,-651.0000) .. controls (161.6667,-628.3333) and
    (155.6667,-594.3333) .. (147.0000,-549.0000) .. controls (137.6667,-509.6667)
    and (133.0000,-491.3333) .. (133.0000,-494.0000) .. controls
    (133.0000,-478.6667) and (132.3333,-455.3333) .. (131.0000,-424.0000) ..
    controls (129.6667,-393.3333) and (129.0000,-370.3333) .. (129.0000,-355.0000)
    .. controls (129.0000,-315.0000) and (139.6667,-267.3333) ..
    (161.0000,-212.0000) .. controls (163.6667,-206.0000) and (175.0000,-185.3333)
    .. (195.0000,-150.0000) .. controls (213.0000,-119.3333) and
    (222.0000,-101.0000) .. (222.0000,-95.0000) .. controls (222.0000,-87.6667)
    and (218.6667,-78.6667) .. (212.0000,-68.0000) .. controls (234.6667,-18.6667)
    and (276.3333,40.0000) .. (337.0000,108.0000) .. controls (362.3333,136.0000)
    and (408.0000,167.3333) .. (474.0000,202.0000) .. controls (491.3333,207.3333)
    and (516.0000,217.3333) .. (548.0000,232.0000) .. controls (552.0000,236.0000)
    and (559.0000,241.3333) .. (569.0000,248.0000) .. controls (579.6667,255.3333)
    and (617.6667,264.6667) .. (683.0000,276.0000) .. controls (745.6667,287.3333)
    and (786.3333,293.0000) .. (805.0000,293.0000) .. controls (809.0000,293.0000)
    and (815.0000,289.0000) .. (823.0000,281.0000) .. controls (831.0000,273.6667)
    and (838.6667,270.0000) .. (846.0000,270.0000) .. controls (848.0000,270.6667)
    and (850.0000,271.6667) .. (852.0000,273.0000) -- (852.0000,283.0000) --
    (844.0000,293.0000) -- (862.0000,293.0000) .. controls (882.6667,280.3333) and
    (898.0000,274.0000) .. (908.0000,274.0000) .. controls (912.6667,283.3333) and
    (917.0000,288.3333) .. (921.0000,289.0000) .. controls (921.6667,288.3333) and
    (928.0000,281.6667) .. (940.0000,269.0000) .. controls (949.3333,259.0000) and
    (955.6667,254.0000) .. (959.0000,254.0000) .. controls (969.6667,254.0000) and
    (974.6667,258.0000) .. (974.0000,266.0000) .. controls (988.0000,253.3333) and
    (1009.0000,240.3333) .. (1037.0000,227.0000) -- (1040.0000,230.0000) --
    (1040.0000,237.0000) .. controls (1040.0000,249.6667) and (1038.6667,258.0000)
    .. (1036.0000,262.0000) .. controls (1045.3333,249.3333) and
    (1054.6667,236.3333) .. (1064.0000,223.0000) .. controls (1078.0000,205.0000)
    and (1089.3333,196.0000) .. (1098.0000,196.0000) .. controls
    (1106.6667,196.0000) and (1112.0000,199.3333) .. (1114.0000,206.0000) ..
    controls (1116.0000,213.3333) and (1117.6667,220.3333) .. (1119.0000,227.0000)
    .. controls (1135.0000,206.3333) and (1154.6667,185.6667) ..
    (1178.0000,165.0000) -- (1185.0000,165.0000) -- (1188.0000,167.0000) --
    (1188.0000,195.0000) .. controls (1200.0000,193.0000) and (1207.0000,184.3333)
    .. (1209.0000,169.0000) .. controls (1211.6667,153.6667) and
    (1222.0000,145.6667) .. (1240.0000,145.0000) -- (1243.0000,148.0000) --
    (1243.0000,172.0000) .. controls (1252.3333,161.3333) and (1264.6667,144.3333)
    .. (1280.0000,121.0000) .. controls (1281.3333,113.6667) and
    (1284.6667,103.0000) .. (1290.0000,89.0000) .. controls (1294.0000,82.3333)
    and (1303.0000,79.0000) .. (1317.0000,79.0000) .. controls (1322.3333,79.0000)
    and (1325.6667,81.3333) .. (1327.0000,86.0000) .. controls (1331.0000,71.3333)
    and (1340.3333,55.0000) .. (1355.0000,37.0000) .. controls (1376.3333,33.0000)
    and (1388.0000,23.3333) .. (1390.0000,8.0000) .. controls (1392.0000,-7.3333)
    and (1401.6667,-15.0000) .. (1419.0000,-15.0000) -- (1423.0000,-13.0000) --
    (1423.0000,8.0000) .. controls (1438.3333,-37.3333) and (1453.0000,-59.6667)
    .. (1467.0000,-59.0000) .. controls (1471.6667,-69.0000) and
    (1478.6667,-84.0000) .. (1488.0000,-104.0000) .. controls
    (1494.6667,-104.6667) and (1504.0000,-106.6667) .. (1516.0000,-110.0000) ..
    controls (1516.6667,-122.6667) and (1519.6667,-141.0000) ..
    (1525.0000,-165.0000) .. controls (1533.0000,-175.6667) and
    (1542.6667,-192.6667) .. (1554.0000,-216.0000) .. controls
    (1570.6667,-280.6667) and (1579.0000,-323.6667) .. (1579.0000,-345.0000) ..
    controls (1579.0000,-347.6667) and (1577.6667,-350.3333) ..
    (1575.0000,-353.0000) .. controls (1572.3333,-355.6667) and
    (1571.0000,-358.3333) .. (1571.0000,-361.0000) -- (1571.0000,-483.0000) ..
    controls (1571.0000,-497.0000) and (1562.6667,-553.0000) ..
    (1546.0000,-651.0000) .. controls (1543.3333,-654.3333) and
    (1539.0000,-659.6667) .. (1533.0000,-667.0000) .. controls
    (1525.0000,-719.0000) and (1497.3333,-779.0000) .. (1450.0000,-847.0000) ..
    controls (1441.3333,-863.6667) and (1428.0000,-884.0000) ..
    (1410.0000,-908.0000) .. controls (1380.6667,-934.6667) and
    (1335.0000,-972.6667) .. (1273.0000,-1022.0000) .. controls
    (1257.6667,-1032.6667) and (1236.3333,-1038.0000) .. (1209.0000,-1038.0000) ..
    controls (1201.0000,-1038.0000) and (1192.3333,-1041.6667) ..
    (1183.0000,-1049.0000) .. controls (1171.6667,-1058.3333) and
    (1163.6667,-1063.6667) .. (1159.0000,-1065.0000) .. controls
    (1141.6667,-1069.0000) and (1115.6667,-1076.3333) .. (1081.0000,-1087.0000) ..
    controls (1021.0000,-1109.6667) and (993.3333,-1121.0000) ..
    (998.0000,-1121.0000) .. controls (996.0000,-1121.0000) and
    (992.6667,-1120.3333) .. (988.0000,-1119.0000) .. controls
    (984.0000,-1117.6667) and (980.6667,-1117.0000) .. (978.0000,-1117.0000) ..
    controls (975.3333,-1117.0000) and (973.3333,-1117.3333) ..
    (972.0000,-1118.0000) .. controls (959.3333,-1134.6667) and
    (944.0000,-1175.3333) .. (926.0000,-1240.0000) -- (936.0000,-1249.0000) ..
    controls (942.6667,-1249.0000) and (952.3333,-1251.0000) ..
    (965.0000,-1255.0000) .. controls (978.3333,-1259.6667) and
    (988.3333,-1262.0000) .. (995.0000,-1262.0000) -- (1092.0000,-1262.0000) ..
    controls (1095.3333,-1262.0000) and (1100.0000,-1263.3333) ..
    (1106.0000,-1266.0000) .. controls (1112.0000,-1268.6667) and
    (1116.6667,-1270.0000) .. (1120.0000,-1270.0000) -- (1223.0000,-1270.0000) ..
    controls (1223.6667,-1274.0000) and (1226.0000,-1277.6667) ..
    (1230.0000,-1281.0000) -- (1365.0000,-1281.0000) .. controls
    (1369.6667,-1281.0000) and (1423.3333,-1289.6667) .. (1526.0000,-1307.0000) ..
    controls (1540.0000,-1307.6667) and (1554.0000,-1308.6667) ..
    (1568.0000,-1310.0000) .. controls (1584.6667,-1311.3333) and
    (1597.3333,-1316.0000) .. (1606.0000,-1324.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F349.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1884.0000,-884.0000) ..
    controls (1884.0000,-835.3333) and (1882.3333,-797.3333) ..
    (1879.0000,-770.0000) .. controls (1871.6667,-710.0000) and
    (1868.0000,-682.3333) .. (1868.0000,-687.0000) -- (1868.0000,-536.0000) ..
    controls (1868.0000,-514.6667) and (1862.3333,-488.3333) ..
    (1851.0000,-457.0000) .. controls (1841.0000,-431.6667) and
    (1831.0000,-406.3333) .. (1821.0000,-381.0000) .. controls
    (1816.3333,-359.6667) and (1807.6667,-327.6667) .. (1795.0000,-285.0000) ..
    controls (1765.0000,-209.0000) and (1727.6667,-145.3333) ..
    (1683.0000,-94.0000) .. controls (1669.0000,-78.0000) and (1635.0000,-46.3333)
    .. (1581.0000,1.0000) .. controls (1524.3333,51.6667) and (1490.3333,78.3333)
    .. (1479.0000,81.0000) .. controls (1467.6667,84.3333) and (1451.3333,88.6667)
    .. (1430.0000,94.0000) .. controls (1414.0000,99.3333) and
    (1391.3333,113.0000) .. (1362.0000,135.0000) .. controls (1333.3333,157.0000)
    and (1309.6667,170.3333) .. (1291.0000,175.0000) .. controls
    (1281.6667,175.6667) and (1268.3333,177.6667) .. (1251.0000,181.0000) ..
    controls (1241.6667,187.0000) and (1227.3333,195.6667) .. (1208.0000,207.0000)
    .. controls (1203.3333,209.0000) and (1183.0000,214.3333) ..
    (1147.0000,223.0000) .. controls (977.6667,263.0000) and (831.0000,283.0000)
    .. (707.0000,283.0000) .. controls (608.3333,283.0000) and (536.6667,276.0000)
    .. (492.0000,262.0000) .. controls (473.3333,252.0000) and (444.3333,238.3333)
    .. (405.0000,221.0000) .. controls (385.0000,218.3333) and (355.6667,211.0000)
    .. (317.0000,199.0000) .. controls (281.0000,180.3333) and (228.3333,126.3333)
    .. (159.0000,37.0000) .. controls (107.6667,-29.0000) and (82.0000,-107.0000)
    .. (82.0000,-197.0000) .. controls (82.0000,-259.6667) and
    (100.6667,-326.6667) .. (138.0000,-398.0000) .. controls (144.0000,-412.0000)
    and (155.0000,-432.0000) .. (171.0000,-458.0000) .. controls
    (175.6667,-464.0000) and (190.0000,-474.3333) .. (214.0000,-489.0000) ..
    controls (267.3333,-522.3333) and (765.0000,-840.3333) ..
    (1707.0000,-1443.0000) -- (1716.0000,-1441.0000) .. controls
    (1760.0000,-1391.0000) and (1798.3333,-1313.0000) .. (1831.0000,-1207.0000) ..
    controls (1834.3333,-1172.3333) and (1843.0000,-1121.0000) ..
    (1857.0000,-1053.0000) .. controls (1871.6667,-1007.6667) and
    (1879.6667,-981.0000) .. (1881.0000,-973.0000) .. controls
    (1883.0000,-962.3333) and (1884.0000,-932.6667) .. (1884.0000,-884.0000) --
    cycle(1662.0000,-917.0000) .. controls (1662.0000,-964.3333) and
    (1645.3333,-1050.3333) .. (1612.0000,-1175.0000) .. controls
    (1600.6667,-1201.6667) and (1583.6667,-1242.0000) .. (1561.0000,-1296.0000) --
    (356.0000,-537.0000) -- (356.0000,-524.0000) .. controls (366.0000,-490.0000)
    and (373.0000,-467.3333) .. (377.0000,-456.0000) .. controls
    (384.3333,-440.6667) and (395.3333,-418.0000) .. (410.0000,-388.0000) ..
    controls (423.3333,-354.0000) and (446.6667,-305.0000) .. (480.0000,-241.0000)
    .. controls (564.0000,-113.0000) and (674.0000,-31.3333) .. (810.0000,4.0000)
    .. controls (884.6667,23.3333) and (938.3333,33.0000) .. (971.0000,33.0000) ..
    controls (1019.6667,33.0000) and (1092.0000,13.6667) .. (1188.0000,-25.0000)
    .. controls (1318.0000,-77.6667) and (1411.6667,-133.0000) ..
    (1469.0000,-191.0000) .. controls (1507.6667,-230.3333) and
    (1534.3333,-263.0000) .. (1549.0000,-289.0000) .. controls
    (1593.6667,-368.3333) and (1621.3333,-445.3333) .. (1632.0000,-520.0000) ..
    controls (1632.6667,-531.3333) and (1633.6667,-548.3333) ..
    (1635.0000,-571.0000) .. controls (1653.0000,-761.6667) and
    (1662.0000,-877.0000) .. (1662.0000,-917.0000) -- cycle(1840.0000,-814.0000)
    .. controls (1840.0000,-895.3333) and (1837.0000,-957.6667) ..
    (1831.0000,-1001.0000) .. controls (1829.0000,-1017.6667) and
    (1823.6667,-1041.3333) .. (1815.0000,-1072.0000) .. controls
    (1811.6667,-1078.0000) and (1807.0000,-1087.3333) .. (1801.0000,-1100.0000) ..
    controls (1799.6667,-1104.0000) and (1799.0000,-1119.3333) ..
    (1799.0000,-1146.0000) .. controls (1799.0000,-1172.6667) and
    (1786.3333,-1214.3333) .. (1761.0000,-1271.0000) .. controls
    (1741.6667,-1312.3333) and (1722.6667,-1353.6667) .. (1704.0000,-1395.0000) ..
    controls (1660.6667,-1373.0000) and (1625.3333,-1351.3333) ..
    (1598.0000,-1330.0000) .. controls (1630.0000,-1270.6667) and
    (1655.6667,-1191.3333) .. (1675.0000,-1092.0000) .. controls
    (1677.6667,-1074.6667) and (1682.6667,-1049.3333) .. (1690.0000,-1016.0000) ..
    controls (1702.6667,-971.3333) and (1709.0000,-944.0000) ..
    (1709.0000,-934.0000) .. controls (1709.0000,-886.6667) and
    (1704.3333,-816.6667) .. (1695.0000,-724.0000) .. controls
    (1685.6667,-631.3333) and (1681.0000,-562.0000) .. (1681.0000,-516.0000) ..
    controls (1681.0000,-501.3333) and (1675.0000,-489.6667) ..
    (1663.0000,-481.0000) .. controls (1646.3333,-402.3333) and
    (1612.3333,-323.3333) .. (1561.0000,-244.0000) .. controls
    (1541.6667,-214.0000) and (1510.3333,-177.6667) .. (1467.0000,-135.0000) ..
    controls (1421.0000,-89.6667) and (1384.3333,-60.3333) .. (1357.0000,-47.0000)
    .. controls (1343.6667,-42.3333) and (1324.0000,-35.0000) ..
    (1298.0000,-25.0000) .. controls (1280.0000,-13.6667) and (1252.0000,1.6667)
    .. (1214.0000,21.0000) .. controls (1145.3333,51.0000) and (1091.6667,66.0000)
    .. (1053.0000,66.0000) .. controls (909.0000,66.0000) and (808.6667,54.6667)
    .. (752.0000,32.0000) .. controls (678.0000,2.0000) and (617.3333,-33.3333) ..
    (570.0000,-74.0000) .. controls (486.0000,-147.3333) and (421.6667,-231.6667)
    .. (377.0000,-327.0000) .. controls (355.6667,-372.3333) and
    (332.3333,-430.6667) .. (307.0000,-502.0000) .. controls (283.6667,-491.3333)
    and (249.6667,-474.0000) .. (205.0000,-450.0000) .. controls
    (208.3333,-424.6667) and (219.3333,-395.0000) .. (238.0000,-361.0000) ..
    controls (264.0000,-315.0000) and (278.6667,-286.6667) .. (282.0000,-276.0000)
    .. controls (285.3333,-266.0000) and (290.6667,-250.6667) ..
    (298.0000,-230.0000) .. controls (325.3333,-166.0000) and (363.6667,-106.6667)
    .. (413.0000,-52.0000) .. controls (511.0000,56.6667) and (656.6667,133.6667)
    .. (850.0000,179.0000) .. controls (875.3333,181.0000) and (913.6667,184.6667)
    .. (965.0000,190.0000) .. controls (1003.0000,194.0000) and
    (1018.3333,196.0000) .. (1011.0000,196.0000) .. controls (1021.0000,196.0000)
    and (1059.3333,186.6667) .. (1126.0000,168.0000) .. controls
    (1192.6667,149.3333) and (1233.0000,137.0000) .. (1247.0000,131.0000) ..
    controls (1258.3333,124.3333) and (1275.6667,116.0000) .. (1299.0000,106.0000)
    .. controls (1305.0000,104.6667) and (1314.3333,102.3333) ..
    (1327.0000,99.0000) .. controls (1379.0000,81.0000) and (1440.0000,41.0000) ..
    (1510.0000,-21.0000) .. controls (1546.0000,-50.3333) and
    (1598.0000,-100.0000) .. (1666.0000,-170.0000) .. controls
    (1675.3333,-178.0000) and (1688.0000,-191.3333) .. (1704.0000,-210.0000) ..
    controls (1712.0000,-230.6667) and (1724.6667,-261.0000) ..
    (1742.0000,-301.0000) .. controls (1754.6667,-324.3333) and
    (1771.0000,-360.3333) .. (1791.0000,-409.0000) .. controls
    (1799.6667,-437.6667) and (1807.6667,-472.0000) .. (1815.0000,-512.0000) ..
    controls (1817.0000,-534.6667) and (1820.3333,-569.0000) ..
    (1825.0000,-615.0000) .. controls (1835.0000,-695.0000) and
    (1840.0000,-761.3333) .. (1840.0000,-814.0000) -- cycle(793.0000,215.0000) ..
    controls (757.6667,205.6667) and (707.0000,188.3333) .. (641.0000,163.0000) ..
    controls (629.6667,155.6667) and (612.3333,144.6667) .. (589.0000,130.0000) ..
    controls (574.3333,122.0000) and (552.0000,110.3333) .. (522.0000,95.0000) ..
    controls (382.6667,20.3333) and (273.3333,-130.0000) .. (194.0000,-356.0000)
    -- (194.0000,-330.0000) .. controls (194.0000,-254.6667) and
    (205.0000,-174.0000) .. (227.0000,-88.0000) .. controls (253.6667,15.3333) and
    (289.0000,85.6667) .. (333.0000,123.0000) .. controls (345.0000,133.6667) and
    (371.0000,148.3333) .. (411.0000,167.0000) .. controls (356.3333,115.6667) and
    (317.3333,56.3333) .. (294.0000,-11.0000) .. controls (274.0000,-77.0000) and
    (253.6667,-143.3333) .. (233.0000,-210.0000) .. controls (237.6667,-210.0000)
    and (240.0000,-208.3333) .. (240.0000,-205.0000) .. controls
    (272.0000,-149.0000) and (303.6667,-93.0000) .. (335.0000,-37.0000) ..
    controls (380.3333,39.0000) and (423.0000,96.6667) .. (463.0000,136.0000) ..
    controls (517.6667,188.6667) and (572.6667,215.0000) .. (628.0000,215.0000) --
    (793.0000,215.0000) -- cycle(228.0000,53.0000) .. controls (178.6667,-62.3333)
    and (154.0000,-162.6667) .. (154.0000,-248.0000) .. controls
    (154.0000,-290.6667) and (156.0000,-333.0000) .. (160.0000,-375.0000) ..
    controls (132.0000,-283.6667) and (118.0000,-231.6667) .. (118.0000,-219.0000)
    .. controls (118.0000,-166.3333) and (128.6667,-118.0000) ..
    (150.0000,-74.0000) .. controls (158.0000,-56.6667) and (184.0000,-14.3333) ..
    (228.0000,53.0000) -- cycle(1499.0000,-981.0000) .. controls
    (1499.0000,-961.0000) and (1488.3333,-951.0000) .. (1467.0000,-951.0000) ..
    controls (1457.0000,-951.0000) and (1426.6667,-967.3333) ..
    (1376.0000,-1000.0000) .. controls (1385.3333,-1009.3333) and
    (1406.0000,-1014.0000) .. (1438.0000,-1014.0000) -- (1456.0000,-1014.0000) ..
    controls (1484.6667,-1014.0000) and (1499.0000,-1003.0000) ..
    (1499.0000,-981.0000) -- cycle(1506.0000,-801.0000) .. controls
    (1500.6667,-797.6667) and (1493.0000,-796.0000) .. (1483.0000,-796.0000) ..
    controls (1467.6667,-796.0000) and (1444.0000,-805.6667) ..
    (1412.0000,-825.0000) -- (1416.0000,-859.0000) -- (1457.0000,-859.0000) ..
    controls (1468.3333,-859.0000) and (1484.6667,-853.6667) ..
    (1506.0000,-843.0000) -- (1506.0000,-801.0000) -- cycle(1495.0000,-618.0000)
    .. controls (1489.0000,-614.6667) and (1479.6667,-613.0000) ..
    (1467.0000,-613.0000) .. controls (1451.0000,-613.0000) and
    (1437.6667,-620.3333) .. (1427.0000,-635.0000) .. controls
    (1418.3333,-647.6667) and (1409.3333,-660.6667) .. (1400.0000,-674.0000) --
    (1400.0000,-696.0000) -- (1442.0000,-696.0000) .. controls
    (1454.0000,-684.0000) and (1471.6667,-669.3333) .. (1495.0000,-652.0000) --
    (1495.0000,-618.0000) -- cycle(1280.0000,-781.0000) .. controls
    (1278.0000,-777.6667) and (1268.3333,-770.6667) .. (1251.0000,-760.0000) ..
    controls (1241.6667,-766.0000) and (1227.6667,-779.3333) ..
    (1209.0000,-800.0000) .. controls (1188.3333,-822.6667) and
    (1178.0000,-838.0000) .. (1178.0000,-846.0000) -- (1178.0000,-859.0000) --
    (1215.0000,-859.0000) .. controls (1215.0000,-859.0000) and
    (1236.6667,-841.6667) .. (1280.0000,-807.0000) -- (1280.0000,-781.0000) --
    cycle(1412.0000,-427.0000) .. controls (1412.0000,-408.3333) and
    (1403.3333,-399.0000) .. (1386.0000,-399.0000) .. controls
    (1368.0000,-399.0000) and (1355.3333,-408.3333) .. (1348.0000,-427.0000) ..
    controls (1342.6667,-443.0000) and (1337.3333,-459.3333) ..
    (1332.0000,-476.0000) -- (1337.0000,-502.0000) .. controls
    (1344.3333,-501.3333) and (1355.6667,-498.0000) .. (1371.0000,-492.0000) ..
    controls (1398.3333,-470.6667) and (1412.0000,-449.0000) ..
    (1412.0000,-427.0000) -- cycle(1201.0000,-629.0000) .. controls
    (1201.0000,-613.6667) and (1194.0000,-606.0000) .. (1180.0000,-606.0000) --
    (1169.0000,-606.0000) .. controls (1164.3333,-606.0000) and
    (1160.6667,-606.3333) .. (1158.0000,-607.0000) .. controls
    (1147.3333,-625.6667) and (1135.3333,-655.3333) .. (1122.0000,-696.0000) --
    (1148.0000,-696.0000) .. controls (1159.3333,-686.6667) and
    (1171.0000,-677.3333) .. (1183.0000,-668.0000) .. controls
    (1195.0000,-656.6667) and (1201.0000,-643.6667) .. (1201.0000,-629.0000) --
    cycle(1066.0000,-522.0000) .. controls (1066.0000,-503.3333) and
    (1057.6667,-494.0000) .. (1041.0000,-494.0000) .. controls
    (1033.0000,-494.0000) and (1023.0000,-499.6667) .. (1011.0000,-511.0000) --
    (1011.0000,-535.0000) .. controls (1011.0000,-567.0000) and
    (1016.6667,-589.3333) .. (1028.0000,-602.0000) .. controls
    (1053.3333,-594.0000) and (1066.0000,-574.0000) .. (1066.0000,-542.0000) --
    (1066.0000,-522.0000) -- cycle(1273.0000,-291.0000) .. controls
    (1273.0000,-289.0000) and (1272.6667,-284.3333) .. (1272.0000,-277.0000) ..
    controls (1260.6667,-265.6667) and (1250.3333,-260.0000) ..
    (1241.0000,-260.0000) .. controls (1228.3333,-260.0000) and
    (1219.3333,-263.3333) .. (1214.0000,-270.0000) .. controls
    (1210.0000,-274.6667) and (1203.0000,-292.6667) .. (1193.0000,-324.0000) ..
    controls (1183.0000,-355.3333) and (1178.0000,-374.3333) ..
    (1178.0000,-381.0000) -- (1178.0000,-407.0000) -- (1191.0000,-407.0000) ..
    controls (1200.3333,-407.0000) and (1215.3333,-394.0000) ..
    (1236.0000,-368.0000) .. controls (1257.3333,-342.6667) and
    (1269.0000,-324.6667) .. (1271.0000,-314.0000) .. controls
    (1272.3333,-307.3333) and (1273.0000,-299.6667) .. (1273.0000,-291.0000) --
    cycle(872.0000,-455.0000) .. controls (866.6667,-449.6667) and
    (857.3333,-447.0000) .. (844.0000,-447.0000) .. controls (835.3333,-447.0000)
    and (825.0000,-449.6667) .. (813.0000,-455.0000) .. controls
    (812.3333,-462.3333) and (812.0000,-468.3333) .. (812.0000,-473.0000) ..
    controls (812.0000,-523.0000) and (820.3333,-563.0000) .. (837.0000,-593.0000)
    -- (859.0000,-593.0000) .. controls (859.0000,-586.3333) and
    (861.0000,-573.0000) .. (865.0000,-553.0000) .. controls (869.6667,-533.6667)
    and (872.0000,-517.0000) .. (872.0000,-503.0000) -- (872.0000,-455.0000) --
    cycle(1066.0000,-211.0000) .. controls (1066.0000,-188.3333) and
    (1055.0000,-177.0000) .. (1033.0000,-177.0000) .. controls
    (1007.6667,-177.0000) and (995.0000,-196.0000) .. (995.0000,-234.0000) --
    (995.0000,-262.0000) .. controls (995.0000,-282.0000) and (999.3333,-296.0000)
    .. (1008.0000,-304.0000) .. controls (1024.0000,-298.6667) and
    (1037.6667,-291.6667) .. (1049.0000,-283.0000) .. controls
    (1060.3333,-234.3333) and (1066.0000,-210.3333) .. (1066.0000,-211.0000) --
    cycle(884.0000,-235.0000) .. controls (884.0000,-212.3333) and
    (874.6667,-201.0000) .. (856.0000,-201.0000) .. controls (834.6667,-201.0000)
    and (824.0000,-216.6667) .. (824.0000,-248.0000) .. controls
    (824.0000,-288.0000) and (832.6667,-308.0000) .. (850.0000,-308.0000) ..
    controls (858.0000,-308.0000) and (863.0000,-306.6667) .. (865.0000,-304.0000)
    .. controls (867.0000,-301.3333) and (870.6667,-290.0000) ..
    (876.0000,-270.0000) .. controls (881.3333,-250.6667) and (884.0000,-239.0000)
    .. (884.0000,-235.0000) -- cycle(594.0000,-499.0000) .. controls
    (594.0000,-495.0000) and (589.3333,-468.6667) .. (580.0000,-420.0000) ..
    controls (568.6667,-411.3333) and (558.6667,-407.0000) .. (550.0000,-407.0000)
    .. controls (534.6667,-407.0000) and (527.0000,-415.6667) ..
    (527.0000,-433.0000) .. controls (527.0000,-442.3333) and (533.3333,-460.0000)
    .. (546.0000,-486.0000) .. controls (558.6667,-512.6667) and
    (568.6667,-526.0000) .. (576.0000,-526.0000) .. controls (588.0000,-526.0000)
    and (594.0000,-517.0000) .. (594.0000,-499.0000) -- cycle(705.0000,-277.0000)
    .. controls (693.6667,-265.6667) and (683.0000,-260.0000) ..
    (673.0000,-260.0000) .. controls (647.0000,-260.0000) and (634.0000,-272.0000)
    .. (634.0000,-296.0000) .. controls (634.0000,-291.3333) and
    (647.3333,-328.3333) .. (674.0000,-407.0000) -- (692.0000,-407.0000) ..
    controls (700.6667,-388.3333) and (705.0000,-364.6667) .. (705.0000,-336.0000)
    .. controls (705.0000,-296.6667) and (705.0000,-277.0000) ..
    (705.0000,-277.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F34A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1672.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-649.0000) ..
    controls (1934.0000,-465.6667) and (1889.3333,-312.6667) ..
    (1800.0000,-190.0000) .. controls (1708.6667,-66.0000) and (1575.6667,20.6667)
    .. (1401.0000,70.0000) .. controls (1291.6667,100.6667) and
    (1202.3333,116.0000) .. (1133.0000,116.0000) -- (883.0000,116.0000) ..
    controls (799.6667,116.0000) and (705.0000,99.3333) .. (599.0000,66.0000) ..
    controls (254.3333,-42.6667) and (82.0000,-280.3333) .. (82.0000,-647.0000) ..
    controls (82.0000,-826.3333) and (136.6667,-962.3333) .. (246.0000,-1055.0000)
    .. controls (348.0000,-1141.6667) and (490.0000,-1185.0000) ..
    (672.0000,-1185.0000) .. controls (717.3333,-1185.0000) and
    (756.0000,-1181.6667) .. (788.0000,-1175.0000) .. controls
    (792.0000,-1174.3333) and (806.6667,-1170.0000) .. (832.0000,-1162.0000) ..
    controls (850.0000,-1156.6667) and (864.6667,-1154.0000) ..
    (876.0000,-1154.0000) .. controls (896.0000,-1154.0000) and
    (919.0000,-1161.0000) .. (945.0000,-1175.0000) .. controls
    (965.6667,-1187.6667) and (986.6667,-1200.3333) .. (1008.0000,-1213.0000) ..
    controls (1075.3333,-1173.6667) and (1119.3333,-1154.0000) ..
    (1140.0000,-1154.0000) .. controls (1152.6667,-1154.0000) and
    (1170.6667,-1157.6667) .. (1194.0000,-1165.0000) .. controls
    (1220.6667,-1173.6667) and (1238.6667,-1178.6667) .. (1248.0000,-1180.0000) ..
    controls (1270.0000,-1183.3333) and (1301.3333,-1185.0000) ..
    (1342.0000,-1185.0000) .. controls (1524.6667,-1185.0000) and
    (1667.0000,-1142.0000) .. (1769.0000,-1056.0000) .. controls
    (1879.0000,-963.3333) and (1934.0000,-827.6667) .. (1934.0000,-649.0000) --
    cycle(1155.0000,-1094.0000) .. controls (1141.6667,-1106.0000) and
    (1116.0000,-1119.3333) .. (1078.0000,-1134.0000) .. controls
    (1042.6667,-1148.0000) and (1019.3333,-1161.0000) .. (1008.0000,-1173.0000) ..
    controls (997.3333,-1163.0000) and (971.0000,-1149.6667) ..
    (929.0000,-1133.0000) .. controls (891.6667,-1117.6667) and
    (869.0000,-1104.0000) .. (861.0000,-1092.0000) .. controls
    (875.0000,-1094.0000) and (890.6667,-1095.0000) .. (908.0000,-1095.0000) ..
    controls (946.6667,-1095.0000) and (969.3333,-1087.0000) ..
    (976.0000,-1071.0000) .. controls (991.3333,-1031.0000) and
    (1002.0000,-1007.3333) .. (1008.0000,-1000.0000) .. controls
    (1018.0000,-1022.6667) and (1028.0000,-1045.6667) .. (1038.0000,-1069.0000) ..
    controls (1046.6667,-1086.3333) and (1066.3333,-1095.0000) ..
    (1097.0000,-1095.0000) .. controls (1127.6667,-1095.0000) and
    (1147.0000,-1094.6667) .. (1155.0000,-1094.0000) -- cycle(1855.0000,-653.0000)
    .. controls (1855.0000,-801.6667) and (1803.3333,-919.0000) ..
    (1700.0000,-1005.0000) .. controls (1604.0000,-1085.6667) and
    (1480.0000,-1126.0000) .. (1328.0000,-1126.0000) .. controls
    (1281.3333,-1126.0000) and (1234.3333,-1120.6667) .. (1187.0000,-1110.0000) ..
    controls (1193.0000,-1088.0000) and (1196.0000,-1075.3333) ..
    (1196.0000,-1072.0000) .. controls (1196.0000,-1067.3333) and
    (1194.6667,-1063.0000) .. (1192.0000,-1059.0000) .. controls
    (1166.6667,-1064.3333) and (1147.3333,-1067.0000) .. (1134.0000,-1067.0000) ..
    controls (1100.6667,-1067.0000) and (1073.6667,-1050.0000) ..
    (1053.0000,-1016.0000) .. controls (1033.0000,-982.0000) and
    (1018.0000,-965.0000) .. (1008.0000,-965.0000) .. controls
    (998.6667,-965.0000) and (983.6667,-982.0000) .. (963.0000,-1016.0000) ..
    controls (942.3333,-1050.0000) and (914.6667,-1067.0000) ..
    (880.0000,-1067.0000) .. controls (881.3333,-1067.0000) and
    (862.6667,-1065.0000) .. (824.0000,-1061.0000) -- (821.0000,-1065.0000) --
    (821.0000,-1089.0000) .. controls (821.0000,-1091.0000) and
    (823.6667,-1098.0000) .. (829.0000,-1110.0000) .. controls
    (783.6667,-1120.6667) and (736.6667,-1126.0000) .. (688.0000,-1126.0000) ..
    controls (536.6667,-1126.0000) and (412.6667,-1085.6667) ..
    (316.0000,-1005.0000) .. controls (212.6667,-919.0000) and
    (161.0000,-801.6667) .. (161.0000,-653.0000) .. controls (161.0000,-421.0000)
    and (247.6667,-246.3333) .. (421.0000,-129.0000) .. controls
    (569.0000,-29.0000) and (764.6667,21.0000) .. (1008.0000,21.0000) .. controls
    (1250.6667,21.0000) and (1446.3333,-29.3333) .. (1595.0000,-130.0000) ..
    controls (1768.3333,-247.3333) and (1855.0000,-421.6667) ..
    (1855.0000,-653.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F34B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1594.0000,-588.0000) ..
    controls (1594.0000,-492.0000) and (1570.6667,-393.3333) ..
    (1524.0000,-292.0000) .. controls (1478.0000,-190.6667) and
    (1418.6667,-110.0000) .. (1346.0000,-50.0000) .. controls (1322.6667,-30.6667)
    and (1289.6667,-10.6667) .. (1247.0000,10.0000) .. controls
    (1191.6667,36.6667) and (1157.3333,54.0000) .. (1144.0000,62.0000) .. controls
    (1116.6667,89.3333) and (1072.6667,123.6667) .. (1012.0000,165.0000) ..
    controls (989.3333,167.0000) and (955.3333,172.6667) .. (910.0000,182.0000) ..
    controls (889.3333,188.6667) and (870.6667,202.6667) .. (854.0000,224.0000) ..
    controls (828.0000,256.6667) and (813.3333,274.6667) .. (810.0000,278.0000) ..
    controls (771.3333,313.3333) and (721.0000,331.0000) .. (659.0000,331.0000) ..
    controls (575.6667,331.0000) and (515.3333,307.3333) .. (478.0000,260.0000) ..
    controls (464.6667,242.6667) and (452.6667,214.0000) .. (442.0000,174.0000) ..
    controls (428.0000,120.0000) and (419.6667,89.3333) .. (417.0000,82.0000) ..
    controls (407.0000,56.6667) and (383.0000,26.6667) .. (345.0000,-8.0000) ..
    controls (315.6667,-34.0000) and (286.0000,-60.3333) .. (256.0000,-87.0000) ..
    controls (214.0000,-130.3333) and (176.0000,-185.3333) .. (142.0000,-252.0000)
    .. controls (102.0000,-331.3333) and (82.0000,-447.6667) ..
    (82.0000,-601.0000) -- (82.0000,-647.0000) .. controls (82.0000,-716.3333) and
    (107.3333,-797.0000) .. (158.0000,-889.0000) .. controls (207.3333,-977.0000)
    and (261.0000,-1043.0000) .. (319.0000,-1087.0000) .. controls
    (349.0000,-1109.6667) and (390.6667,-1135.3333) .. (444.0000,-1164.0000) ..
    controls (510.6667,-1200.0000) and (553.6667,-1224.0000) ..
    (573.0000,-1236.0000) .. controls (592.3333,-1248.0000) and
    (639.6667,-1285.0000) .. (715.0000,-1347.0000) .. controls
    (773.0000,-1394.3333) and (822.6667,-1425.6667) .. (864.0000,-1441.0000) ..
    controls (962.6667,-1477.0000) and (1030.0000,-1495.0000) ..
    (1066.0000,-1495.0000) .. controls (1151.3333,-1495.0000) and
    (1208.6667,-1454.3333) .. (1238.0000,-1373.0000) .. controls
    (1244.6667,-1355.0000) and (1249.0000,-1328.6667) .. (1251.0000,-1294.0000) ..
    controls (1253.0000,-1256.0000) and (1256.0000,-1229.3333) ..
    (1260.0000,-1214.0000) .. controls (1270.0000,-1178.0000) and
    (1308.6667,-1129.6667) .. (1376.0000,-1069.0000) .. controls
    (1452.6667,-1000.3333) and (1499.3333,-952.3333) .. (1516.0000,-925.0000) ..
    controls (1538.6667,-887.0000) and (1557.6667,-832.6667) ..
    (1573.0000,-762.0000) .. controls (1587.0000,-697.3333) and
    (1594.0000,-639.3333) .. (1594.0000,-588.0000) -- cycle(1480.0000,-588.0000)
    .. controls (1480.0000,-616.6667) and (1471.3333,-634.6667) ..
    (1454.0000,-642.0000) .. controls (1441.3333,-645.3333) and
    (1429.0000,-649.0000) .. (1417.0000,-653.0000) -- (1417.0000,-667.0000) ..
    controls (1417.0000,-692.3333) and (1406.6667,-705.0000) ..
    (1386.0000,-705.0000) .. controls (1360.6667,-705.0000) and
    (1348.0000,-694.3333) .. (1348.0000,-673.0000) .. controls
    (1348.0000,-659.6667) and (1360.6667,-645.6667) .. (1386.0000,-631.0000) ..
    controls (1374.0000,-615.0000) and (1368.0000,-599.3333) ..
    (1368.0000,-584.0000) .. controls (1368.0000,-550.6667) and
    (1386.6667,-534.0000) .. (1424.0000,-534.0000) .. controls
    (1461.3333,-534.0000) and (1480.0000,-552.0000) .. (1480.0000,-588.0000) --
    cycle(1152.0000,-926.0000) .. controls (1152.0000,-940.6667) and
    (1145.6667,-953.6667) .. (1133.0000,-965.0000) .. controls
    (1120.3333,-977.0000) and (1106.6667,-983.0000) .. (1092.0000,-983.0000) ..
    controls (1078.0000,-983.0000) and (1064.3333,-977.0000) ..
    (1051.0000,-965.0000) .. controls (1038.3333,-953.0000) and
    (1032.0000,-940.0000) .. (1032.0000,-926.0000) .. controls
    (1032.0000,-910.0000) and (1038.3333,-895.3333) .. (1051.0000,-882.0000) ..
    controls (1063.6667,-869.3333) and (1078.0000,-863.0000) ..
    (1094.0000,-863.0000) .. controls (1108.6667,-863.0000) and
    (1122.0000,-869.6667) .. (1134.0000,-883.0000) .. controls
    (1146.0000,-897.0000) and (1152.0000,-911.3333) .. (1152.0000,-926.0000) --
    cycle(1354.0000,-724.0000) .. controls (1354.0000,-738.6667) and
    (1348.0000,-751.6667) .. (1336.0000,-763.0000) .. controls
    (1324.6667,-774.3333) and (1311.6667,-780.0000) .. (1297.0000,-780.0000) ..
    controls (1290.3333,-780.0000) and (1279.3333,-776.0000) ..
    (1264.0000,-768.0000) .. controls (1239.3333,-801.3333) and
    (1224.0000,-818.0000) .. (1218.0000,-818.0000) .. controls
    (1214.6667,-818.0000) and (1210.3333,-817.0000) .. (1205.0000,-815.0000) ..
    controls (1203.6667,-822.3333) and (1202.0000,-833.6667) ..
    (1200.0000,-849.0000) .. controls (1190.0000,-862.3333) and
    (1177.3333,-869.0000) .. (1162.0000,-869.0000) .. controls
    (1130.0000,-869.0000) and (1114.0000,-855.3333) .. (1114.0000,-828.0000) ..
    controls (1114.0000,-818.6667) and (1119.0000,-809.3333) ..
    (1129.0000,-800.0000) .. controls (1139.0000,-791.3333) and
    (1148.6667,-787.0000) .. (1158.0000,-787.0000) .. controls
    (1168.6667,-787.0000) and (1179.6667,-793.3333) .. (1191.0000,-806.0000) ..
    controls (1186.3333,-795.3333) and (1184.0000,-785.0000) ..
    (1184.0000,-775.0000) .. controls (1184.0000,-749.6667) and
    (1195.3333,-737.0000) .. (1218.0000,-737.0000) .. controls
    (1222.0000,-737.0000) and (1224.3333,-737.6667) .. (1225.0000,-739.0000) ..
    controls (1226.3333,-741.0000) and (1229.0000,-742.0000) ..
    (1233.0000,-742.0000) .. controls (1236.3333,-742.0000) and
    (1238.6667,-738.6667) .. (1240.0000,-732.0000) .. controls
    (1246.6667,-702.6667) and (1251.0000,-686.3333) .. (1253.0000,-683.0000) ..
    controls (1260.3333,-667.6667) and (1274.0000,-660.0000) ..
    (1294.0000,-660.0000) .. controls (1309.3333,-660.0000) and
    (1323.0000,-666.6667) .. (1335.0000,-680.0000) .. controls
    (1347.6667,-694.0000) and (1354.0000,-708.6667) .. (1354.0000,-724.0000) --
    cycle(1474.0000,-389.0000) .. controls (1474.0000,-404.3333) and
    (1468.3333,-418.6667) .. (1457.0000,-432.0000) .. controls
    (1445.6667,-445.3333) and (1432.3333,-452.0000) .. (1417.0000,-452.0000) ..
    controls (1401.6667,-452.0000) and (1388.3333,-445.3333) ..
    (1377.0000,-432.0000) .. controls (1365.6667,-418.6667) and
    (1360.0000,-404.3333) .. (1360.0000,-389.0000) .. controls
    (1360.0000,-351.0000) and (1380.0000,-332.0000) .. (1420.0000,-332.0000) ..
    controls (1456.0000,-332.0000) and (1474.0000,-351.0000) ..
    (1474.0000,-389.0000) -- cycle(1259.0000,-603.0000) .. controls
    (1259.0000,-615.6667) and (1251.6667,-628.3333) .. (1237.0000,-641.0000) ..
    controls (1222.3333,-653.6667) and (1208.6667,-660.0000) ..
    (1196.0000,-660.0000) .. controls (1158.0000,-660.0000) and
    (1139.0000,-640.3333) .. (1139.0000,-601.0000) .. controls
    (1139.0000,-585.0000) and (1145.0000,-571.0000) .. (1157.0000,-559.0000) ..
    controls (1169.0000,-547.0000) and (1183.0000,-541.0000) ..
    (1199.0000,-541.0000) .. controls (1213.0000,-541.0000) and
    (1226.3333,-547.6667) .. (1239.0000,-561.0000) .. controls
    (1252.3333,-575.0000) and (1259.0000,-589.0000) .. (1259.0000,-603.0000) --
    cycle(1158.0000,-497.0000) .. controls (1158.0000,-534.3333) and
    (1140.3333,-553.0000) .. (1105.0000,-553.0000) .. controls
    (1064.3333,-553.0000) and (1044.0000,-534.3333) .. (1044.0000,-497.0000) ..
    controls (1044.0000,-482.3333) and (1049.6667,-469.0000) ..
    (1061.0000,-457.0000) .. controls (1073.0000,-445.6667) and
    (1086.3333,-440.0000) .. (1101.0000,-440.0000) .. controls
    (1139.0000,-440.0000) and (1158.0000,-459.0000) .. (1158.0000,-497.0000) --
    cycle(1247.0000,-392.0000) .. controls (1247.0000,-432.0000) and
    (1226.6667,-452.0000) .. (1186.0000,-452.0000) .. controls
    (1150.6667,-452.0000) and (1133.0000,-433.0000) .. (1133.0000,-395.0000) ..
    controls (1133.0000,-379.0000) and (1138.3333,-364.3333) ..
    (1149.0000,-351.0000) .. controls (1160.3333,-338.3333) and
    (1174.0000,-332.0000) .. (1190.0000,-332.0000) .. controls
    (1205.3333,-332.0000) and (1218.6667,-338.0000) .. (1230.0000,-350.0000) ..
    controls (1241.3333,-362.6667) and (1247.0000,-376.6667) ..
    (1247.0000,-392.0000) -- cycle(1404.0000,-194.0000) -- (1404.0000,-217.0000)
    .. controls (1368.0000,-235.0000) and (1344.0000,-244.0000) ..
    (1332.0000,-244.0000) .. controls (1316.0000,-244.0000) and
    (1298.6667,-237.6667) .. (1280.0000,-225.0000) .. controls
    (1261.3333,-212.3333) and (1252.0000,-198.3333) .. (1252.0000,-183.0000) ..
    controls (1252.0000,-147.6667) and (1267.0000,-130.0000) ..
    (1297.0000,-130.0000) .. controls (1304.3333,-130.0000) and
    (1310.3333,-130.6667) .. (1315.0000,-132.0000) .. controls
    (1322.3333,-144.6667) and (1334.6667,-160.3333) .. (1352.0000,-179.0000) ..
    controls (1364.0000,-181.6667) and (1381.3333,-186.6667) ..
    (1404.0000,-194.0000) -- cycle(1373.0000,-907.0000) .. controls
    (1373.0000,-948.3333) and (1346.3333,-997.3333) .. (1293.0000,-1054.0000) ..
    controls (1225.6667,-1125.3333) and (1187.3333,-1170.3333) ..
    (1178.0000,-1189.0000) .. controls (1171.3333,-1202.3333) and
    (1165.3333,-1233.0000) .. (1160.0000,-1281.0000) .. controls
    (1156.0000,-1319.0000) and (1143.3333,-1347.0000) .. (1122.0000,-1365.0000) ..
    controls (1094.6667,-1388.3333) and (1061.6667,-1400.0000) ..
    (1023.0000,-1400.0000) .. controls (941.6667,-1400.0000) and
    (871.3333,-1376.3333) .. (812.0000,-1329.0000) .. controls
    (755.3333,-1281.6667) and (698.6667,-1234.0000) .. (642.0000,-1186.0000) ..
    controls (614.0000,-1167.3333) and (574.3333,-1146.6667) ..
    (523.0000,-1124.0000) .. controls (461.6667,-1097.3333) and
    (421.3333,-1078.6667) .. (402.0000,-1068.0000) .. controls
    (363.3333,-1046.6667) and (325.3333,-1011.0000) .. (288.0000,-961.0000) ..
    controls (253.3333,-915.0000) and (228.0000,-869.0000) .. (212.0000,-823.0000)
    .. controls (194.0000,-771.6667) and (185.0000,-687.0000) ..
    (185.0000,-569.0000) .. controls (185.0000,-423.0000) and (219.3333,-296.0000)
    .. (288.0000,-188.0000) .. controls (298.6667,-171.3333) and
    (330.3333,-139.0000) .. (383.0000,-91.0000) .. controls (428.3333,-49.6667)
    and (454.3333,-17.0000) .. (461.0000,7.0000) .. controls (464.3333,34.3333)
    and (472.0000,74.3333) .. (484.0000,127.0000) .. controls (501.3333,179.0000)
    and (542.6667,205.0000) .. (608.0000,205.0000) .. controls (635.3333,205.0000)
    and (663.3333,199.0000) .. (692.0000,187.0000) .. controls (726.0000,173.0000)
    and (747.6667,155.3333) .. (757.0000,134.0000) .. controls (759.6667,116.0000)
    and (764.3333,89.0000) .. (771.0000,53.0000) .. controls (782.3333,65.6667)
    and (794.6667,72.0000) .. (808.0000,72.0000) .. controls (834.6667,72.0000)
    and (848.0000,59.3333) .. (848.0000,34.0000) .. controls (848.0000,24.6667)
    and (843.0000,16.0000) .. (833.0000,8.0000) .. controls (823.6667,0.0000) and
    (814.0000,-4.0000) .. (804.0000,-4.0000) .. controls (788.6667,-4.0000) and
    (775.3333,8.6667) .. (764.0000,34.0000) .. controls (742.0000,-30.6667) and
    (731.0000,-81.6667) .. (731.0000,-119.0000) .. controls (731.0000,-127.6667)
    and (731.6667,-135.6667) .. (733.0000,-143.0000) .. controls
    (753.0000,-130.3333) and (769.3333,-124.0000) .. (782.0000,-124.0000) ..
    controls (818.0000,-124.0000) and (836.0000,-143.6667) .. (836.0000,-183.0000)
    .. controls (836.0000,-223.6667) and (817.0000,-244.0000) ..
    (779.0000,-244.0000) .. controls (774.3333,-244.0000) and (771.0000,-242.6667)
    .. (769.0000,-240.0000) .. controls (767.6667,-238.0000) and
    (764.6667,-237.0000) .. (760.0000,-237.0000) .. controls (752.6667,-237.0000)
    and (750.0000,-241.0000) .. (752.0000,-249.0000) -- (751.0000,-250.0000) ..
    controls (694.3333,-250.0000) and (666.0000,-274.0000) .. (666.0000,-322.0000)
    .. controls (666.0000,-340.0000) and (673.3333,-355.6667) ..
    (688.0000,-369.0000) .. controls (703.3333,-382.3333) and (720.0000,-389.0000)
    .. (738.0000,-389.0000) .. controls (756.6667,-389.0000) and
    (771.3333,-382.3333) .. (782.0000,-369.0000) .. controls (784.6667,-366.3333)
    and (793.3333,-352.0000) .. (808.0000,-326.0000) .. controls
    (861.3333,-398.0000) and (932.6667,-526.3333) .. (1022.0000,-711.0000) ..
    controls (1023.3333,-697.6667) and (1031.0000,-685.0000) ..
    (1045.0000,-673.0000) .. controls (1059.0000,-661.0000) and
    (1072.6667,-655.0000) .. (1086.0000,-655.0000) .. controls
    (1100.0000,-655.0000) and (1113.3333,-662.0000) .. (1126.0000,-676.0000) ..
    controls (1139.3333,-690.0000) and (1146.0000,-704.0000) ..
    (1146.0000,-718.0000) .. controls (1146.0000,-732.0000) and
    (1138.6667,-745.0000) .. (1124.0000,-757.0000) .. controls
    (1110.0000,-769.0000) and (1096.0000,-775.0000) .. (1082.0000,-775.0000) ..
    controls (1067.3333,-775.0000) and (1052.0000,-766.3333) ..
    (1036.0000,-749.0000) .. controls (1038.6667,-765.0000) and
    (1040.0000,-781.6667) .. (1040.0000,-799.0000) .. controls
    (1040.0000,-829.6667) and (1031.3333,-871.0000) .. (1014.0000,-923.0000) ..
    controls (996.6667,-975.6667) and (988.0000,-1010.3333) ..
    (988.0000,-1027.0000) .. controls (988.0000,-1060.3333) and
    (1005.6667,-1077.0000) .. (1041.0000,-1077.0000) .. controls
    (1085.0000,-1077.0000) and (1139.6667,-1048.6667) .. (1205.0000,-992.0000) ..
    controls (1254.3333,-949.3333) and (1298.0000,-902.3333) ..
    (1336.0000,-851.0000) -- (1359.0000,-851.0000) .. controls
    (1368.3333,-866.3333) and (1373.0000,-885.0000) .. (1373.0000,-907.0000) --
    cycle(1038.0000,-398.0000) .. controls (1038.0000,-434.0000) and
    (1019.0000,-452.0000) .. (981.0000,-452.0000) .. controls (943.0000,-452.0000)
    and (924.0000,-433.0000) .. (924.0000,-395.0000) .. controls
    (924.0000,-357.6667) and (942.0000,-339.0000) .. (978.0000,-339.0000) ..
    controls (994.0000,-339.0000) and (1008.0000,-344.6667) ..
    (1020.0000,-356.0000) .. controls (1032.0000,-368.0000) and
    (1038.0000,-382.0000) .. (1038.0000,-398.0000) -- cycle(1146.0000,-287.0000)
    .. controls (1146.0000,-301.0000) and (1138.6667,-314.0000) ..
    (1124.0000,-326.0000) .. controls (1110.0000,-338.6667) and
    (1096.0000,-345.0000) .. (1082.0000,-345.0000) .. controls
    (1066.6667,-345.0000) and (1053.3333,-338.6667) .. (1042.0000,-326.0000) ..
    controls (1030.6667,-314.0000) and (1025.0000,-300.3333) ..
    (1025.0000,-285.0000) .. controls (1025.0000,-245.0000) and
    (1044.0000,-225.0000) .. (1082.0000,-225.0000) .. controls
    (1096.6667,-225.0000) and (1111.0000,-231.6667) .. (1125.0000,-245.0000) ..
    controls (1139.0000,-258.3333) and (1146.0000,-272.3333) ..
    (1146.0000,-287.0000) -- cycle(1202.0000,-80.0000) -- (1202.0000,-103.0000) ..
    controls (1186.0000,-125.0000) and (1171.3333,-136.0000) ..
    (1158.0000,-136.0000) -- (1109.0000,-136.0000) .. controls
    (1089.6667,-136.0000) and (1075.0000,-135.3333) .. (1065.0000,-134.0000) ..
    controls (1055.6667,-132.6667) and (1046.6667,-124.3333) ..
    (1038.0000,-109.0000) .. controls (1029.3333,-94.3333) and
    (1025.0000,-81.3333) .. (1025.0000,-70.0000) .. controls (1025.0000,-54.0000)
    and (1033.0000,-39.0000) .. (1049.0000,-25.0000) .. controls
    (1065.6667,-11.0000) and (1082.0000,-4.0000) .. (1098.0000,-4.0000) ..
    controls (1120.6667,-4.0000) and (1133.3333,-16.3333) .. (1136.0000,-41.0000)
    .. controls (1138.6667,-66.3333) and (1147.3333,-79.0000) ..
    (1162.0000,-79.0000) .. controls (1164.6667,-79.0000) and (1168.6667,-78.0000)
    .. (1174.0000,-76.0000) .. controls (1179.3333,-74.6667) and
    (1183.3333,-74.0000) .. (1186.0000,-74.0000) .. controls (1196.6667,-74.0000)
    and (1202.0000,-76.0000) .. (1202.0000,-80.0000) -- cycle(943.0000,-301.0000)
    .. controls (943.0000,-315.0000) and (936.3333,-327.6667) ..
    (923.0000,-339.0000) .. controls (910.3333,-351.0000) and (897.0000,-357.0000)
    .. (883.0000,-357.0000) .. controls (867.6667,-357.0000) and
    (853.6667,-350.3333) .. (841.0000,-337.0000) .. controls (829.0000,-324.3333)
    and (823.0000,-310.0000) .. (823.0000,-294.0000) .. controls
    (823.0000,-279.3333) and (829.6667,-266.0000) .. (843.0000,-254.0000) ..
    controls (857.0000,-242.6667) and (871.3333,-237.0000) .. (886.0000,-237.0000)
    .. controls (902.0000,-237.0000) and (915.3333,-243.6667) ..
    (926.0000,-257.0000) .. controls (937.3333,-270.3333) and (943.0000,-285.0000)
    .. (943.0000,-301.0000) -- cycle(1051.0000,-183.0000) .. controls
    (1051.0000,-199.0000) and (1044.6667,-213.0000) .. (1032.0000,-225.0000) ..
    controls (1020.0000,-237.6667) and (1006.0000,-244.0000) ..
    (990.0000,-244.0000) .. controls (977.3333,-244.0000) and (964.3333,-236.6667)
    .. (951.0000,-222.0000) .. controls (937.6667,-207.3333) and
    (931.0000,-193.6667) .. (931.0000,-181.0000) .. controls (931.0000,-168.3333)
    and (938.0000,-155.6667) .. (952.0000,-143.0000) .. controls
    (966.6667,-130.3333) and (980.6667,-124.0000) .. (994.0000,-124.0000) ..
    controls (1032.0000,-124.0000) and (1051.0000,-143.6667) ..
    (1051.0000,-183.0000) -- cycle(950.0000,-89.0000) .. controls
    (950.0000,-125.0000) and (931.0000,-143.0000) .. (893.0000,-143.0000) ..
    controls (851.0000,-143.0000) and (830.0000,-124.0000) .. (830.0000,-86.0000)
    .. controls (830.0000,-48.0000) and (851.0000,-29.0000) .. (893.0000,-29.0000)
    .. controls (908.3333,-29.0000) and (921.6667,-35.0000) .. (933.0000,-47.0000)
    .. controls (944.3333,-59.6667) and (950.0000,-73.6667) .. (950.0000,-89.0000)
    -- cycle(1206.0000,-812.0000) .. controls (1204.6667,-813.3333) and
    (1204.3333,-814.3333) .. (1205.0000,-815.0000) -- (1206.0000,-812.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F34C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1921.0000,-1280.0000) ..
    controls (1921.0000,-1174.6667) and (1916.3333,-1099.0000) ..
    (1907.0000,-1053.0000) .. controls (1894.3333,-1020.3333) and
    (1877.0000,-970.3333) .. (1855.0000,-903.0000) .. controls
    (1839.6667,-849.6667) and (1818.0000,-799.6667) .. (1790.0000,-753.0000) ..
    controls (1760.0000,-707.6667) and (1730.0000,-662.6667) ..
    (1700.0000,-618.0000) .. controls (1696.6667,-610.6667) and
    (1690.6667,-600.0000) .. (1682.0000,-586.0000) .. controls
    (1606.6667,-478.0000) and (1470.3333,-348.3333) .. (1273.0000,-197.0000) ..
    controls (1395.0000,-197.0000) and (1469.3333,-194.3333) ..
    (1496.0000,-189.0000) .. controls (1506.6667,-187.0000) and
    (1522.3333,-180.6667) .. (1543.0000,-170.0000) .. controls
    (1557.6667,-162.6667) and (1578.0000,-159.0000) .. (1604.0000,-159.0000) ..
    controls (1638.0000,-108.3333) and (1655.6667,-61.6667) ..
    (1657.0000,-19.0000) .. controls (1661.6667,-15.6667) and (1664.0000,-11.0000)
    .. (1664.0000,-5.0000) .. controls (1664.0000,41.6667) and (1659.6667,78.3333)
    .. (1651.0000,105.0000) .. controls (1646.3333,119.6667) and
    (1625.3333,147.3333) .. (1588.0000,188.0000) .. controls (1550.6667,229.3333)
    and (1525.6667,251.6667) .. (1513.0000,255.0000) .. controls
    (1508.3333,256.3333) and (1496.3333,257.0000) .. (1477.0000,257.0000) ..
    controls (1462.3333,257.0000) and (1453.6667,256.3333) .. (1451.0000,255.0000)
    .. controls (1425.6667,241.6667) and (1370.6667,188.0000) ..
    (1286.0000,94.0000) .. controls (1212.6667,12.6667) and (1157.6667,-28.0000)
    .. (1121.0000,-28.0000) .. controls (1117.0000,-28.0000) and
    (1089.0000,-15.0000) .. (1037.0000,11.0000) .. controls (981.6667,39.0000) and
    (949.3333,54.6667) .. (940.0000,58.0000) .. controls (935.3333,58.0000) and
    (928.6667,58.6667) .. (920.0000,60.0000) .. controls (894.6667,68.0000) and
    (813.0000,102.6667) .. (675.0000,164.0000) .. controls (603.0000,196.0000) and
    (531.6667,220.6667) .. (461.0000,238.0000) .. controls (451.6667,240.0000) and
    (435.0000,248.0000) .. (411.0000,262.0000) .. controls (391.0000,274.0000) and
    (374.0000,280.0000) .. (360.0000,280.0000) .. controls (357.3333,280.0000) and
    (353.3333,278.6667) .. (348.0000,276.0000) .. controls (342.6667,273.3333) and
    (338.6667,272.0000) .. (336.0000,272.0000) .. controls (331.3333,272.0000) and
    (324.0000,274.6667) .. (314.0000,280.0000) .. controls (304.6667,285.3333) and
    (297.6667,288.0000) .. (293.0000,288.0000) .. controls (278.3333,288.0000) and
    (253.3333,275.6667) .. (218.0000,251.0000) .. controls (183.3333,227.0000) and
    (166.0000,208.3333) .. (166.0000,195.0000) .. controls (166.0000,190.3333) and
    (167.0000,184.0000) .. (169.0000,176.0000) .. controls (171.6667,168.0000) and
    (173.3333,162.0000) .. (174.0000,158.0000) .. controls (189.3333,154.0000) and
    (200.6667,147.6667) .. (208.0000,139.0000) .. controls (226.0000,113.0000) and
    (257.3333,76.3333) .. (302.0000,29.0000) .. controls (346.0000,-5.6667) and
    (389.6667,-40.6667) .. (433.0000,-76.0000) .. controls (503.0000,-133.3333)
    and (538.0000,-168.6667) .. (538.0000,-182.0000) .. controls
    (538.0000,-188.6667) and (535.6667,-194.3333) .. (531.0000,-199.0000) ..
    controls (530.3333,-208.3333) and (530.0000,-230.6667) .. (530.0000,-266.0000)
    .. controls (526.0000,-266.6667) and (522.6667,-269.0000) ..
    (520.0000,-273.0000) .. controls (507.3333,-247.0000) and (477.6667,-234.0000)
    .. (431.0000,-234.0000) .. controls (421.0000,-234.0000) and
    (406.0000,-234.6667) .. (386.0000,-236.0000) .. controls (366.6667,-237.3333)
    and (352.0000,-238.0000) .. (342.0000,-238.0000) .. controls
    (339.3333,-238.0000) and (334.0000,-241.0000) .. (326.0000,-247.0000) ..
    controls (325.3333,-261.6667) and (324.3333,-277.0000) .. (323.0000,-293.0000)
    .. controls (322.3333,-309.6667) and (317.6667,-323.0000) ..
    (309.0000,-333.0000) .. controls (304.3333,-333.6667) and (300.6667,-334.0000)
    .. (298.0000,-334.0000) .. controls (263.3333,-334.0000) and
    (231.0000,-312.6667) .. (201.0000,-270.0000) .. controls (171.0000,-227.3333)
    and (147.3333,-206.0000) .. (130.0000,-206.0000) .. controls
    (122.0000,-206.0000) and (116.0000,-206.6667) .. (112.0000,-208.0000) ..
    controls (110.6667,-209.3333) and (104.3333,-216.0000) .. (93.0000,-228.0000)
    .. controls (85.6667,-234.6667) and (82.0000,-242.6667) .. (82.0000,-252.0000)
    .. controls (82.0000,-302.0000) and (88.0000,-341.6667) ..
    (100.0000,-371.0000) .. controls (111.3333,-398.3333) and (130.0000,-428.6667)
    .. (156.0000,-462.0000) .. controls (184.6667,-497.3333) and
    (210.6667,-520.6667) .. (234.0000,-532.0000) .. controls (236.6667,-533.3333)
    and (251.0000,-537.6667) .. (277.0000,-545.0000) .. controls
    (293.6667,-549.6667) and (306.3333,-557.6667) .. (315.0000,-569.0000) ..
    controls (319.0000,-573.6667) and (334.6667,-615.3333) .. (362.0000,-694.0000)
    .. controls (388.0000,-766.6667) and (404.0000,-813.0000) ..
    (410.0000,-833.0000) .. controls (411.3333,-849.6667) and (417.3333,-873.6667)
    .. (428.0000,-905.0000) .. controls (447.3333,-937.0000) and
    (472.0000,-953.0000) .. (502.0000,-953.0000) .. controls (497.3333,-953.0000)
    and (512.3333,-947.6667) .. (547.0000,-937.0000) .. controls
    (581.6667,-926.3333) and (616.0000,-915.3333) .. (650.0000,-904.0000) ..
    controls (690.6667,-890.6667) and (725.3333,-884.0000) .. (754.0000,-884.0000)
    .. controls (780.0000,-884.0000) and (819.3333,-886.3333) ..
    (872.0000,-891.0000) .. controls (924.6667,-895.6667) and (964.0000,-898.0000)
    .. (990.0000,-898.0000) .. controls (1050.0000,-898.0000) and
    (1096.3333,-880.6667) .. (1129.0000,-846.0000) .. controls
    (1170.3333,-876.0000) and (1212.6667,-918.0000) .. (1256.0000,-972.0000) ..
    controls (1292.6667,-1019.3333) and (1329.0000,-1066.6667) ..
    (1365.0000,-1114.0000) .. controls (1375.0000,-1123.3333) and
    (1389.3333,-1138.0000) .. (1408.0000,-1158.0000) .. controls
    (1441.3333,-1197.3333) and (1494.0000,-1254.3333) .. (1566.0000,-1329.0000) ..
    controls (1579.3333,-1345.0000) and (1600.3333,-1368.0000) ..
    (1629.0000,-1398.0000) .. controls (1683.6667,-1452.0000) and
    (1739.3333,-1479.0000) .. (1796.0000,-1479.0000) .. controls
    (1800.6667,-1479.0000) and (1805.0000,-1478.3333) .. (1809.0000,-1477.0000) ..
    controls (1843.0000,-1465.6667) and (1864.0000,-1454.3333) ..
    (1872.0000,-1443.0000) .. controls (1872.6667,-1441.6667) and
    (1881.3333,-1420.0000) .. (1898.0000,-1378.0000) .. controls
    (1904.6667,-1363.3333) and (1911.0000,-1348.6667) .. (1917.0000,-1334.0000) ..
    controls (1919.6667,-1326.6667) and (1921.0000,-1308.6667) ..
    (1921.0000,-1280.0000) -- cycle(1870.0000,-1283.0000) .. controls
    (1870.0000,-1290.3333) and (1858.6667,-1333.0000) .. (1836.0000,-1411.0000) ..
    controls (1811.3333,-1427.0000) and (1794.0000,-1435.0000) ..
    (1784.0000,-1435.0000) .. controls (1731.3333,-1435.0000) and
    (1628.6667,-1342.6667) .. (1476.0000,-1158.0000) .. controls
    (1442.6667,-1112.0000) and (1391.6667,-1043.3333) .. (1323.0000,-952.0000) ..
    controls (1290.3333,-910.6667) and (1232.6667,-852.0000) ..
    (1150.0000,-776.0000) .. controls (1164.6667,-723.3333) and
    (1172.0000,-645.6667) .. (1172.0000,-543.0000) .. controls
    (1172.0000,-506.3333) and (1162.0000,-461.3333) .. (1142.0000,-408.0000) ..
    controls (1126.0000,-364.0000) and (1109.6667,-320.0000) ..
    (1093.0000,-276.0000) .. controls (1087.6667,-259.3333) and
    (1079.6667,-245.3333) .. (1069.0000,-234.0000) .. controls
    (1059.0000,-222.6667) and (1053.3333,-215.3333) .. (1052.0000,-212.0000) ..
    controls (1050.6667,-200.0000) and (1047.3333,-182.3333) ..
    (1042.0000,-159.0000) .. controls (1083.3333,-169.0000) and
    (1144.0000,-187.6667) .. (1224.0000,-215.0000) .. controls
    (1255.3333,-229.0000) and (1287.0000,-251.6667) .. (1319.0000,-283.0000) ..
    controls (1325.6667,-291.6667) and (1336.3333,-304.0000) ..
    (1351.0000,-320.0000) .. controls (1383.6667,-344.0000) and
    (1430.6667,-382.6667) .. (1492.0000,-436.0000) .. controls
    (1529.3333,-474.0000) and (1574.3333,-528.0000) .. (1627.0000,-598.0000) ..
    controls (1629.0000,-603.3333) and (1632.3333,-611.3333) ..
    (1637.0000,-622.0000) .. controls (1646.3333,-634.0000) and
    (1660.3333,-652.3333) .. (1679.0000,-677.0000) .. controls
    (1727.6667,-742.3333) and (1760.3333,-794.0000) .. (1777.0000,-832.0000) ..
    controls (1780.3333,-846.6667) and (1786.3333,-869.0000) ..
    (1795.0000,-899.0000) .. controls (1845.0000,-1043.6667) and
    (1870.0000,-1171.6667) .. (1870.0000,-1283.0000) -- cycle(1620.0000,-26.0000)
    .. controls (1620.0000,-31.3333) and (1616.3333,-35.6667) ..
    (1609.0000,-39.0000) .. controls (1609.0000,-39.0000) and (1609.0000,-44.0000)
    .. (1609.0000,-54.0000) .. controls (1609.0000,-59.3333) and
    (1608.3333,-63.6667) .. (1607.0000,-67.0000) .. controls (1581.0000,-131.0000)
    and (1483.3333,-163.0000) .. (1314.0000,-163.0000) .. controls
    (1320.0000,-163.0000) and (1310.6667,-160.6667) .. (1286.0000,-156.0000) ..
    controls (1244.6667,-153.3333) and (1182.6667,-145.3333) ..
    (1100.0000,-132.0000) -- (1099.0000,-137.0000) .. controls
    (1020.3333,-119.6667) and (972.0000,-103.6667) .. (954.0000,-89.0000) ..
    controls (936.6667,-75.0000) and (924.3333,-68.0000) .. (917.0000,-68.0000) ..
    controls (903.6667,-68.0000) and (897.0000,-74.0000) .. (897.0000,-86.0000) ..
    controls (897.0000,-95.3333) and (903.0000,-103.6667) .. (915.0000,-111.0000)
    .. controls (931.6667,-120.3333) and (941.0000,-126.3333) ..
    (943.0000,-129.0000) .. controls (964.3333,-154.3333) and
    (1003.3333,-226.6667) .. (1060.0000,-346.0000) .. controls
    (1066.0000,-355.3333) and (1073.3333,-370.0000) .. (1082.0000,-390.0000) ..
    controls (1109.3333,-508.0000) and (1123.0000,-574.3333) ..
    (1123.0000,-589.0000) .. controls (1123.0000,-688.3333) and
    (1118.3333,-747.3333) .. (1109.0000,-766.0000) .. controls
    (1103.6667,-770.0000) and (1095.3333,-778.0000) .. (1084.0000,-790.0000) ..
    controls (1081.3333,-797.3333) and (1076.3333,-807.6667) ..
    (1069.0000,-821.0000) .. controls (1062.3333,-823.0000) and
    (1052.3333,-826.3333) .. (1039.0000,-831.0000) .. controls
    (1013.0000,-843.6667) and (985.6667,-850.0000) .. (957.0000,-850.0000) ..
    controls (941.0000,-850.0000) and (916.6667,-848.6667) .. (884.0000,-846.0000)
    .. controls (852.0000,-843.3333) and (828.0000,-842.0000) ..
    (812.0000,-842.0000) .. controls (732.6667,-842.0000) and (667.0000,-847.6667)
    .. (615.0000,-859.0000) .. controls (597.6667,-863.0000) and
    (562.0000,-880.0000) .. (508.0000,-910.0000) .. controls (497.3333,-899.3333)
    and (484.0000,-881.6667) .. (468.0000,-857.0000) .. controls
    (402.6667,-701.0000) and (370.0000,-562.3333) .. (370.0000,-441.0000) ..
    controls (370.0000,-428.3333) and (367.6667,-410.0000) .. (363.0000,-386.0000)
    .. controls (358.3333,-362.0000) and (356.0000,-343.6667) ..
    (356.0000,-331.0000) .. controls (356.0000,-337.6667) and (362.6667,-320.3333)
    .. (376.0000,-279.0000) .. controls (393.3333,-272.3333) and
    (407.0000,-269.0000) .. (417.0000,-269.0000) .. controls (421.6667,-269.0000)
    and (430.6667,-271.0000) .. (444.0000,-275.0000) .. controls
    (446.0000,-282.3333) and (449.6667,-292.6667) .. (455.0000,-306.0000) ..
    controls (473.0000,-325.3333) and (497.3333,-357.0000) .. (528.0000,-401.0000)
    .. controls (538.0000,-427.0000) and (556.0000,-465.0000) ..
    (582.0000,-515.0000) .. controls (598.0000,-533.0000) and (620.6667,-561.0000)
    .. (650.0000,-599.0000) .. controls (664.6667,-617.0000) and
    (684.6667,-644.3333) .. (710.0000,-681.0000) .. controls (712.6667,-688.3333)
    and (717.3333,-699.0000) .. (724.0000,-713.0000) .. controls
    (728.6667,-720.3333) and (746.6667,-739.3333) .. (778.0000,-770.0000) ..
    controls (810.0000,-800.6667) and (829.6667,-817.6667) .. (837.0000,-821.0000)
    .. controls (850.3333,-827.6667) and (868.3333,-831.0000) ..
    (891.0000,-831.0000) .. controls (903.0000,-831.0000) and (948.6667,-827.0000)
    .. (1028.0000,-819.0000) .. controls (1028.0000,-805.6667) and
    (1032.0000,-784.3333) .. (1040.0000,-755.0000) -- (927.0000,-765.0000) --
    (831.0000,-728.0000) .. controls (824.3333,-716.6667) and (808.3333,-698.6667)
    .. (783.0000,-674.0000) .. controls (791.0000,-672.6667) and
    (795.3333,-663.3333) .. (796.0000,-646.0000) .. controls (805.3333,-632.0000)
    and (810.0000,-618.3333) .. (810.0000,-605.0000) .. controls
    (810.0000,-588.3333) and (797.3333,-542.0000) .. (772.0000,-466.0000) ..
    controls (746.6667,-390.0000) and (728.6667,-344.0000) .. (718.0000,-328.0000)
    .. controls (652.6667,-228.0000) and (559.6667,-121.6667) ..
    (439.0000,-9.0000) .. controls (419.0000,13.6667) and (386.3333,44.0000) ..
    (341.0000,82.0000) .. controls (337.6667,84.0000) and (324.3333,88.3333) ..
    (301.0000,95.0000) -- (301.0000,121.0000) .. controls (311.0000,127.6667) and
    (317.3333,138.0000) .. (320.0000,152.0000) .. controls (322.6667,168.6667) and
    (326.0000,179.0000) .. (330.0000,183.0000) .. controls (334.0000,187.0000) and
    (340.0000,193.3333) .. (348.0000,202.0000) .. controls (340.6667,206.6667) and
    (330.0000,214.3333) .. (316.0000,225.0000) -- (316.0000,239.0000) --
    (321.0000,244.0000) -- (345.0000,244.0000) .. controls (349.6667,244.0000) and
    (372.0000,232.0000) .. (412.0000,208.0000) .. controls (452.6667,184.6667) and
    (475.3333,173.0000) .. (480.0000,173.0000) .. controls (482.0000,173.0000) and
    (488.6667,178.3333) .. (500.0000,189.0000) .. controls (579.3333,159.0000) and
    (662.6667,122.6667) .. (750.0000,80.0000) .. controls (776.6667,71.3333) and
    (816.0000,57.3333) .. (868.0000,38.0000) .. controls (932.0000,8.0000) and
    (995.6667,-22.0000) .. (1059.0000,-52.0000) .. controls (1135.6667,-86.0000)
    and (1203.0000,-103.0000) .. (1261.0000,-103.0000) .. controls
    (1266.3333,-103.0000) and (1274.0000,-102.3333) .. (1284.0000,-101.0000) ..
    controls (1294.6667,-99.6667) and (1302.6667,-99.0000) .. (1308.0000,-99.0000)
    .. controls (1324.0000,-99.0000) and (1348.0000,-101.0000) ..
    (1380.0000,-105.0000) .. controls (1412.0000,-109.0000) and
    (1436.0000,-111.0000) .. (1452.0000,-111.0000) .. controls
    (1478.0000,-111.0000) and (1502.6667,-105.0000) .. (1526.0000,-93.0000) ..
    controls (1554.6667,-78.3333) and (1569.0000,-59.3333) .. (1569.0000,-36.0000)
    .. controls (1569.0000,-30.6667) and (1565.6667,-24.0000) ..
    (1559.0000,-16.0000) -- (1549.0000,-24.0000) .. controls (1545.0000,-21.3333)
    and (1539.3333,-20.0000) .. (1532.0000,-20.0000) .. controls
    (1527.3333,-20.0000) and (1521.3333,-22.0000) .. (1514.0000,-26.0000) ..
    controls (1506.6667,-30.0000) and (1500.6667,-32.0000) .. (1496.0000,-32.0000)
    .. controls (1492.6667,-32.0000) and (1488.0000,-30.0000) ..
    (1482.0000,-26.0000) .. controls (1476.0000,-22.0000) and (1471.3333,-20.0000)
    .. (1468.0000,-20.0000) .. controls (1450.6667,-20.0000) and
    (1424.6667,-22.0000) .. (1390.0000,-26.0000) .. controls (1355.3333,-30.0000)
    and (1329.3333,-32.0000) .. (1312.0000,-32.0000) .. controls
    (1311.3333,-32.0000) and (1295.6667,-27.6667) .. (1265.0000,-19.0000) ..
    controls (1283.6667,-1.6667) and (1311.0000,25.3333) .. (1347.0000,62.0000) ..
    controls (1362.3333,83.3333) and (1386.3333,114.6667) .. (1419.0000,156.0000)
    .. controls (1449.0000,188.6667) and (1470.6667,205.0000) ..
    (1484.0000,205.0000) .. controls (1496.6667,205.0000) and (1519.0000,185.0000)
    .. (1551.0000,145.0000) .. controls (1581.0000,107.6667) and
    (1598.3333,81.0000) .. (1603.0000,65.0000) .. controls (1603.6667,51.0000) and
    (1606.0000,30.0000) .. (1610.0000,2.0000) .. controls (1616.6667,-22.0000) and
    (1620.0000,-31.3333) .. (1620.0000,-26.0000) -- cycle(742.0000,-527.0000) --
    (742.0000,-613.0000) .. controls (740.0000,-611.0000) and (723.3333,-590.3333)
    .. (692.0000,-551.0000) .. controls (696.0000,-549.6667) and
    (712.6667,-541.6667) .. (742.0000,-527.0000) -- cycle(727.0000,-477.0000) --
    (666.0000,-514.0000) .. controls (596.0000,-420.6667) and (561.0000,-365.3333)
    .. (561.0000,-348.0000) .. controls (561.0000,-347.3333) and
    (561.3333,-345.3333) .. (562.0000,-342.0000) -- (563.0000,-342.0000) ..
    controls (571.6667,-333.3333) and (584.3333,-320.3333) .. (601.0000,-303.0000)
    .. controls (595.0000,-301.6667) and (592.0000,-298.0000) ..
    (592.0000,-292.0000) .. controls (592.0000,-285.3333) and (596.3333,-276.3333)
    .. (605.0000,-265.0000) .. controls (627.6667,-291.6667) and
    (656.0000,-333.0000) .. (690.0000,-389.0000) .. controls (690.6667,-396.3333)
    and (692.6667,-407.0000) .. (696.0000,-421.0000) .. controls
    (703.3333,-433.6667) and (713.6667,-452.3333) .. (727.0000,-477.0000) --
    cycle(308.0000,-373.0000) -- (308.0000,-506.0000) .. controls
    (267.3333,-490.6667) and (230.0000,-458.6667) .. (196.0000,-410.0000) ..
    controls (164.6667,-365.3333) and (144.6667,-319.6667) .. (136.0000,-273.0000)
    .. controls (179.3333,-341.6667) and (228.3333,-376.0000) ..
    (283.0000,-376.0000) .. controls (284.3333,-376.0000) and (292.6667,-375.0000)
    .. (308.0000,-373.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F34D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1852.0000,-931.0000) ..
    controls (1840.6667,-923.6667) and (1831.6667,-920.3333) ..
    (1825.0000,-921.0000) -- (1672.0000,-937.0000) .. controls
    (1669.3333,-937.0000) and (1624.0000,-929.6667) .. (1536.0000,-915.0000) ..
    controls (1570.0000,-892.3333) and (1604.3333,-869.6667) ..
    (1639.0000,-847.0000) .. controls (1681.6667,-814.3333) and
    (1702.3333,-782.6667) .. (1701.0000,-752.0000) -- (1685.0000,-752.0000) ..
    controls (1679.6667,-752.0000) and (1662.0000,-757.0000) ..
    (1632.0000,-767.0000) .. controls (1598.6667,-778.3333) and
    (1579.0000,-784.6667) .. (1573.0000,-786.0000) .. controls
    (1557.6667,-789.3333) and (1534.6667,-791.0000) .. (1504.0000,-791.0000) ..
    controls (1436.0000,-791.0000) and (1387.3333,-786.0000) ..
    (1358.0000,-776.0000) -- (1358.0000,-773.0000) .. controls
    (1383.3333,-771.6667) and (1417.3333,-765.3333) .. (1460.0000,-754.0000) ..
    controls (1472.0000,-746.6667) and (1488.3333,-731.3333) ..
    (1509.0000,-708.0000) .. controls (1529.6667,-684.6667) and
    (1542.0000,-667.0000) .. (1546.0000,-655.0000) .. controls
    (1550.0000,-643.0000) and (1552.0000,-613.3333) .. (1552.0000,-566.0000) --
    (1513.0000,-566.0000) .. controls (1510.3333,-593.3333) and
    (1482.0000,-617.0000) .. (1428.0000,-637.0000) -- (1427.0000,-637.0000) --
    (1422.0000,-635.0000) .. controls (1458.6667,-601.0000) and
    (1477.0000,-564.6667) .. (1477.0000,-526.0000) .. controls
    (1477.0000,-489.3333) and (1467.6667,-471.0000) .. (1449.0000,-471.0000) ..
    controls (1437.6667,-471.0000) and (1427.0000,-481.3333) ..
    (1417.0000,-502.0000) .. controls (1410.3333,-516.6667) and
    (1403.6667,-531.6667) .. (1397.0000,-547.0000) .. controls
    (1366.3333,-591.6667) and (1317.3333,-614.0000) .. (1250.0000,-614.0000) ..
    controls (1242.0000,-614.0000) and (1233.3333,-608.0000) ..
    (1224.0000,-596.0000) .. controls (1236.0000,-592.0000) and
    (1252.6667,-583.6667) .. (1274.0000,-571.0000) .. controls
    (1282.6667,-535.6667) and (1287.0000,-510.3333) .. (1287.0000,-495.0000) ..
    controls (1287.0000,-490.3333) and (1286.3333,-483.6667) ..
    (1285.0000,-475.0000) .. controls (1283.6667,-466.3333) and
    (1283.0000,-460.0000) .. (1283.0000,-456.0000) .. controls
    (1266.3333,-450.0000) and (1254.0000,-447.0000) .. (1246.0000,-447.0000) ..
    controls (1242.6667,-447.0000) and (1222.6667,-465.6667) ..
    (1186.0000,-503.0000) .. controls (1163.3333,-484.3333) and
    (1150.0000,-465.3333) .. (1146.0000,-446.0000) .. controls
    (1144.6667,-440.0000) and (1144.0000,-416.6667) .. (1144.0000,-376.0000) ..
    controls (1144.0000,-361.3333) and (1136.0000,-326.6667) ..
    (1120.0000,-272.0000) .. controls (1104.6667,-220.6667) and
    (1092.6667,-186.0000) .. (1084.0000,-168.0000) .. controls
    (1067.3333,-132.6667) and (1013.6667,-64.0000) .. (923.0000,38.0000) ..
    controls (835.6667,136.0000) and (773.6667,199.0000) .. (737.0000,227.0000) ..
    controls (731.0000,231.6667) and (699.0000,244.3333) .. (641.0000,265.0000) ..
    controls (583.0000,285.6667) and (550.6667,296.0000) .. (544.0000,296.0000) ..
    controls (452.6667,296.0000) and (382.0000,286.3333) .. (332.0000,267.0000) ..
    controls (314.6667,260.3333) and (287.3333,243.0000) .. (250.0000,215.0000) ..
    controls (213.3333,187.0000) and (188.0000,165.0000) .. (174.0000,149.0000) ..
    controls (112.6667,79.6667) and (82.0000,-30.6667) .. (82.0000,-182.0000) ..
    controls (82.0000,-186.0000) and (96.0000,-212.0000) .. (124.0000,-260.0000)
    .. controls (185.3333,-365.3333) and (232.0000,-438.3333) ..
    (264.0000,-479.0000) .. controls (321.3333,-551.6667) and (387.3333,-607.6667)
    .. (462.0000,-647.0000) .. controls (495.3333,-664.3333) and
    (539.6667,-682.3333) .. (595.0000,-701.0000) .. controls (669.6667,-726.3333)
    and (715.0000,-742.0000) .. (731.0000,-748.0000) -- (736.0000,-754.0000) ..
    controls (737.3333,-778.0000) and (750.6667,-797.3333) .. (776.0000,-812.0000)
    .. controls (797.3333,-824.6667) and (821.0000,-831.0000) ..
    (847.0000,-831.0000) .. controls (867.0000,-831.0000) and (880.0000,-819.6667)
    .. (886.0000,-797.0000) .. controls (892.0000,-774.3333) and
    (906.6667,-763.0000) .. (930.0000,-763.0000) -- (952.0000,-763.0000) ..
    controls (951.3333,-803.0000) and (936.6667,-833.6667) .. (908.0000,-855.0000)
    .. controls (898.0000,-863.0000) and (866.3333,-879.0000) ..
    (813.0000,-903.0000) .. controls (815.0000,-912.3333) and (817.0000,-921.3333)
    .. (819.0000,-930.0000) .. controls (821.6667,-938.6667) and
    (828.0000,-945.6667) .. (838.0000,-951.0000) .. controls (856.0000,-960.3333)
    and (900.0000,-965.0000) .. (970.0000,-965.0000) .. controls
    (981.3333,-953.0000) and (993.0000,-928.0000) .. (1005.0000,-890.0000) ..
    controls (1013.6667,-903.3333) and (1018.0000,-916.3333) ..
    (1018.0000,-929.0000) .. controls (1018.0000,-989.6667) and
    (999.0000,-1020.0000) .. (961.0000,-1020.0000) .. controls
    (952.3333,-1020.0000) and (941.3333,-1017.6667) .. (928.0000,-1013.0000) ..
    controls (927.3333,-1017.6667) and (924.6667,-1022.0000) ..
    (920.0000,-1026.0000) .. controls (956.6667,-1074.6667) and
    (991.3333,-1099.0000) .. (1024.0000,-1099.0000) .. controls
    (1064.0000,-1099.0000) and (1089.3333,-1075.3333) .. (1100.0000,-1028.0000) ..
    controls (1109.3333,-1032.6667) and (1114.0000,-1040.6667) ..
    (1114.0000,-1052.0000) .. controls (1114.0000,-1063.3333) and
    (1110.6667,-1080.0000) .. (1104.0000,-1102.0000) .. controls
    (1098.0000,-1124.6667) and (1095.0000,-1141.6667) .. (1095.0000,-1153.0000) ..
    controls (1095.0000,-1157.6667) and (1096.0000,-1165.0000) ..
    (1098.0000,-1175.0000) .. controls (1100.0000,-1185.0000) and
    (1101.0000,-1192.3333) .. (1101.0000,-1197.0000) .. controls
    (1101.0000,-1232.3333) and (1084.3333,-1272.0000) .. (1051.0000,-1316.0000) ..
    controls (1021.6667,-1349.3333) and (992.3333,-1383.0000) ..
    (963.0000,-1417.0000) .. controls (966.3333,-1426.3333) and
    (972.3333,-1431.0000) .. (981.0000,-1431.0000) .. controls
    (992.3333,-1431.0000) and (1022.6667,-1417.3333) .. (1072.0000,-1390.0000) ..
    controls (1119.3333,-1363.3333) and (1148.3333,-1344.6667) ..
    (1159.0000,-1334.0000) .. controls (1185.0000,-1306.6667) and
    (1216.6667,-1262.6667) .. (1254.0000,-1202.0000) .. controls
    (1258.6667,-1210.0000) and (1261.0000,-1219.6667) .. (1261.0000,-1231.0000) ..
    controls (1261.0000,-1236.3333) and (1260.0000,-1244.0000) ..
    (1258.0000,-1254.0000) .. controls (1256.6667,-1264.0000) and
    (1256.0000,-1271.6667) .. (1256.0000,-1277.0000) .. controls
    (1256.0000,-1287.0000) and (1258.6667,-1296.3333) .. (1264.0000,-1305.0000) ..
    controls (1274.0000,-1304.3333) and (1282.6667,-1300.3333) ..
    (1290.0000,-1293.0000) -- (1293.0000,-1293.0000) -- (1298.0000,-1296.0000) ..
    controls (1311.3333,-1322.6667) and (1318.6667,-1379.0000) ..
    (1320.0000,-1465.0000) -- (1331.0000,-1482.0000) -- (1354.0000,-1482.0000) ..
    controls (1391.3333,-1400.0000) and (1410.0000,-1340.6667) ..
    (1410.0000,-1304.0000) .. controls (1410.0000,-1300.0000) and
    (1409.3333,-1294.3333) .. (1408.0000,-1287.0000) .. controls
    (1406.6667,-1280.3333) and (1406.0000,-1275.0000) .. (1406.0000,-1271.0000) ..
    controls (1406.0000,-1267.6667) and (1406.6667,-1259.0000) ..
    (1408.0000,-1245.0000) .. controls (1450.6667,-1291.0000) and
    (1512.3333,-1362.0000) .. (1593.0000,-1458.0000) -- (1630.0000,-1458.0000) --
    (1625.0000,-1452.0000) .. controls (1629.0000,-1406.0000) and
    (1631.0000,-1388.6667) .. (1631.0000,-1400.0000) .. controls
    (1631.0000,-1358.6667) and (1620.3333,-1325.3333) .. (1599.0000,-1300.0000) ..
    controls (1673.0000,-1316.6667) and (1710.0000,-1325.0000) ..
    (1710.0000,-1325.0000) .. controls (1716.0000,-1325.0000) and
    (1722.6667,-1319.0000) .. (1730.0000,-1307.0000) .. controls
    (1703.3333,-1257.6667) and (1676.6667,-1208.3333) .. (1650.0000,-1159.0000) ..
    controls (1619.3333,-1110.3333) and (1581.0000,-1069.0000) ..
    (1535.0000,-1035.0000) .. controls (1526.3333,-1029.0000) and
    (1518.6667,-1022.3333) .. (1512.0000,-1015.0000) -- (1700.0000,-1012.0000) ..
    controls (1724.6667,-1011.3333) and (1753.3333,-1002.6667) ..
    (1786.0000,-986.0000) .. controls (1819.3333,-970.0000) and
    (1841.3333,-951.6667) .. (1852.0000,-931.0000) -- cycle(1607.0000,-1402.0000)
    .. controls (1607.0000,-1405.3333) and (1606.0000,-1409.6667) ..
    (1604.0000,-1415.0000) .. controls (1602.6667,-1420.3333) and
    (1602.0000,-1424.3333) .. (1602.0000,-1427.0000) -- (1394.0000,-1181.0000) --
    (1399.0000,-1163.0000) .. controls (1411.6667,-1177.6667) and
    (1432.0000,-1198.3333) .. (1460.0000,-1225.0000) .. controls
    (1487.3333,-1241.6667) and (1514.6667,-1258.6667) .. (1542.0000,-1276.0000) ..
    controls (1570.0000,-1294.0000) and (1588.0000,-1320.0000) ..
    (1596.0000,-1354.0000) .. controls (1603.3333,-1385.3333) and
    (1607.0000,-1401.3333) .. (1607.0000,-1402.0000) --
    cycle(1378.0000,-1330.0000) .. controls (1378.0000,-1355.3333) and
    (1368.0000,-1386.3333) .. (1348.0000,-1423.0000) .. controls
    (1346.6667,-1402.3333) and (1343.0000,-1371.6667) .. (1337.0000,-1331.0000) ..
    controls (1336.3333,-1326.3333) and (1332.3333,-1316.3333) ..
    (1325.0000,-1301.0000) .. controls (1318.3333,-1285.6667) and
    (1315.0000,-1276.3333) .. (1315.0000,-1273.0000) .. controls
    (1315.0000,-1267.0000) and (1321.0000,-1259.0000) .. (1333.0000,-1249.0000) ..
    controls (1345.6667,-1239.6667) and (1355.0000,-1234.6667) ..
    (1361.0000,-1234.0000) .. controls (1372.3333,-1279.3333) and
    (1378.0000,-1311.3333) .. (1378.0000,-1330.0000) --
    cycle(1682.0000,-1285.0000) -- (1665.0000,-1285.0000) .. controls
    (1657.6667,-1285.0000) and (1629.6667,-1272.6667) .. (1581.0000,-1248.0000) ..
    controls (1537.0000,-1225.3333) and (1508.0000,-1209.3333) ..
    (1494.0000,-1200.0000) .. controls (1476.6667,-1184.6667) and
    (1450.3333,-1161.3333) .. (1415.0000,-1130.0000) .. controls
    (1415.0000,-1123.3333) and (1415.6667,-1113.6667) .. (1417.0000,-1101.0000) ..
    controls (1419.0000,-1089.0000) and (1420.0000,-1080.0000) ..
    (1420.0000,-1074.0000) .. controls (1420.0000,-1060.6667) and
    (1413.0000,-1028.3333) .. (1399.0000,-977.0000) .. controls
    (1405.6667,-984.3333) and (1416.6667,-994.3333) .. (1432.0000,-1007.0000) ..
    controls (1557.3333,-1098.3333) and (1640.6667,-1191.0000) ..
    (1682.0000,-1285.0000) -- cycle(1793.0000,-950.0000) .. controls
    (1749.0000,-976.0000) and (1699.0000,-989.0000) .. (1643.0000,-989.0000) ..
    controls (1565.6667,-989.0000) and (1505.6667,-981.6667) ..
    (1463.0000,-967.0000) .. controls (1452.3333,-963.6667) and
    (1442.0000,-956.6667) .. (1432.0000,-946.0000) .. controls
    (1416.6667,-930.0000) and (1408.0000,-921.0000) .. (1406.0000,-919.0000) --
    (1688.0000,-961.0000) .. controls (1694.6667,-962.3333) and
    (1729.6667,-958.6667) .. (1793.0000,-950.0000) -- cycle(1386.0000,-1078.0000)
    .. controls (1386.0000,-1118.6667) and (1376.3333,-1152.0000) ..
    (1357.0000,-1178.0000) .. controls (1353.6667,-1182.6667) and
    (1329.3333,-1207.6667) .. (1284.0000,-1253.0000) .. controls
    (1286.6667,-1234.3333) and (1288.0000,-1217.0000) .. (1288.0000,-1201.0000) ..
    controls (1288.0000,-1180.3333) and (1282.0000,-1150.6667) ..
    (1270.0000,-1112.0000) .. controls (1258.0000,-1073.3333) and
    (1252.0000,-1044.0000) .. (1252.0000,-1024.0000) .. controls
    (1252.0000,-1030.6667) and (1265.3333,-995.3333) .. (1292.0000,-918.0000) ..
    controls (1302.6667,-917.3333) and (1317.6667,-924.3333) ..
    (1337.0000,-939.0000) .. controls (1357.0000,-954.3333) and
    (1369.0000,-967.3333) .. (1373.0000,-978.0000) .. controls
    (1381.6667,-1000.0000) and (1386.0000,-1033.3333) .. (1386.0000,-1078.0000) --
    cycle(1223.0000,-1100.0000) .. controls (1223.0000,-1126.6667) and
    (1217.3333,-1165.6667) .. (1206.0000,-1217.0000) .. controls
    (1186.6667,-1258.3333) and (1160.0000,-1292.3333) .. (1126.0000,-1319.0000) ..
    controls (1108.0000,-1333.0000) and (1071.0000,-1355.6667) ..
    (1015.0000,-1387.0000) .. controls (1039.0000,-1359.0000) and
    (1063.0000,-1330.6667) .. (1087.0000,-1302.0000) .. controls
    (1120.3333,-1260.6667) and (1139.0000,-1231.6667) .. (1143.0000,-1215.0000) ..
    controls (1143.6667,-1205.0000) and (1146.0000,-1190.3333) ..
    (1150.0000,-1171.0000) .. controls (1152.0000,-1165.6667) and
    (1160.0000,-1154.0000) .. (1174.0000,-1136.0000) .. controls
    (1188.0000,-1118.0000) and (1197.0000,-1107.6667) .. (1201.0000,-1105.0000) ..
    controls (1207.6667,-1101.0000) and (1215.0000,-1099.3333) ..
    (1223.0000,-1100.0000) -- cycle(1654.0000,-788.0000) .. controls
    (1634.6667,-814.0000) and (1600.0000,-837.0000) .. (1550.0000,-857.0000) ..
    controls (1503.3333,-876.3333) and (1462.3333,-886.0000) ..
    (1427.0000,-886.0000) .. controls (1418.3333,-886.0000) and
    (1372.0000,-879.3333) .. (1288.0000,-866.0000) .. controls
    (1286.0000,-846.0000) and (1279.3333,-818.6667) .. (1268.0000,-784.0000) ..
    controls (1321.3333,-815.3333) and (1385.0000,-831.0000) ..
    (1459.0000,-831.0000) .. controls (1528.3333,-831.0000) and
    (1593.3333,-816.6667) .. (1654.0000,-788.0000) -- cycle(1240.0000,-894.0000)
    .. controls (1240.0000,-975.3333) and (1207.3333,-1050.3333) ..
    (1142.0000,-1119.0000) -- (1142.0000,-1106.0000) .. controls
    (1142.0000,-1093.3333) and (1142.6667,-1074.6667) .. (1144.0000,-1050.0000) ..
    controls (1146.0000,-1026.0000) and (1147.0000,-1007.6667) ..
    (1147.0000,-995.0000) .. controls (1147.0000,-980.3333) and
    (1142.6667,-959.0000) .. (1134.0000,-931.0000) .. controls
    (1126.0000,-903.6667) and (1122.0000,-883.0000) .. (1122.0000,-869.0000) ..
    controls (1122.0000,-855.6667) and (1108.6667,-836.0000) ..
    (1082.0000,-810.0000) -- (1082.0000,-740.0000) .. controls
    (1085.3333,-741.3333) and (1096.0000,-747.0000) .. (1114.0000,-757.0000) ..
    controls (1130.0000,-766.3333) and (1139.6667,-771.0000) ..
    (1143.0000,-771.0000) .. controls (1144.3333,-771.0000) and
    (1159.0000,-760.6667) .. (1187.0000,-740.0000) .. controls
    (1222.3333,-788.0000) and (1240.0000,-839.3333) .. (1240.0000,-894.0000) --
    cycle(1528.0000,-614.0000) .. controls (1520.0000,-639.3333) and
    (1506.3333,-664.6667) .. (1487.0000,-690.0000) .. controls
    (1463.0000,-720.6667) and (1440.3333,-736.0000) .. (1419.0000,-736.0000) --
    (1309.0000,-736.0000) .. controls (1311.0000,-736.0000) and
    (1295.0000,-745.0000) .. (1261.0000,-763.0000) .. controls
    (1251.0000,-751.0000) and (1236.0000,-733.3333) .. (1216.0000,-710.0000) ..
    controls (1222.0000,-702.6667) and (1239.0000,-693.0000) ..
    (1267.0000,-681.0000) .. controls (1263.6667,-685.0000) and
    (1259.6667,-691.6667) .. (1255.0000,-701.0000) .. controls
    (1269.0000,-716.3333) and (1277.0000,-724.0000) .. (1279.0000,-724.0000) ..
    controls (1290.3333,-724.0000) and (1308.3333,-716.6667) ..
    (1333.0000,-702.0000) .. controls (1360.3333,-686.0000) and
    (1378.3333,-676.6667) .. (1387.0000,-674.0000) .. controls
    (1403.0000,-672.6667) and (1426.6667,-667.6667) .. (1458.0000,-659.0000) ..
    controls (1473.3333,-648.3333) and (1496.6667,-633.3333) ..
    (1528.0000,-614.0000) -- cycle(1078.0000,-961.0000) .. controls
    (1078.0000,-1032.3333) and (1058.6667,-1068.0000) .. (1020.0000,-1068.0000) ..
    controls (1010.6667,-1068.0000) and (995.6667,-1062.6667) ..
    (975.0000,-1052.0000) .. controls (993.6667,-1044.6667) and
    (1010.0000,-1030.6667) .. (1024.0000,-1010.0000) .. controls
    (1038.6667,-990.0000) and (1046.0000,-970.3333) .. (1046.0000,-951.0000) ..
    controls (1046.0000,-927.0000) and (1041.0000,-895.0000) ..
    (1031.0000,-855.0000) .. controls (1062.3333,-866.3333) and
    (1078.0000,-901.6667) .. (1078.0000,-961.0000) -- cycle(1425.0000,-556.0000)
    .. controls (1410.3333,-598.0000) and (1391.6667,-625.6667) ..
    (1369.0000,-639.0000) .. controls (1357.6667,-642.3333) and
    (1346.6667,-645.6667) .. (1336.0000,-649.0000) .. controls
    (1321.3333,-653.6667) and (1314.0000,-660.6667) .. (1314.0000,-670.0000) ..
    controls (1310.0000,-670.6667) and (1302.6667,-672.3333) ..
    (1292.0000,-675.0000) .. controls (1281.3333,-678.3333) and
    (1273.0000,-680.0000) .. (1267.0000,-680.0000) .. controls
    (1274.3333,-674.6667) and (1278.0000,-669.0000) .. (1278.0000,-663.0000) ..
    controls (1278.0000,-660.3333) and (1277.0000,-656.3333) ..
    (1275.0000,-651.0000) .. controls (1273.0000,-646.3333) and
    (1272.0000,-643.0000) .. (1272.0000,-641.0000) .. controls
    (1274.0000,-641.6667) and (1276.6667,-642.0000) .. (1280.0000,-642.0000) ..
    controls (1304.6667,-642.0000) and (1330.6667,-631.3333) ..
    (1358.0000,-610.0000) .. controls (1380.6667,-592.0000) and
    (1403.0000,-574.0000) .. (1425.0000,-556.0000) -- cycle(1220.0000,-654.0000)
    .. controls (1202.0000,-676.0000) and (1177.3333,-700.6667) ..
    (1146.0000,-728.0000) .. controls (1146.0000,-689.3333) and
    (1139.0000,-658.0000) .. (1125.0000,-634.0000) -- (1139.0000,-634.0000) ..
    controls (1151.0000,-634.0000) and (1178.0000,-640.6667) ..
    (1220.0000,-654.0000) -- cycle(999.0000,-860.0000) .. controls
    (984.3333,-908.6667) and (960.0000,-933.0000) .. (926.0000,-933.0000) ..
    controls (932.6667,-933.0000) and (919.0000,-931.3333) .. (885.0000,-928.0000)
    .. controls (877.6667,-923.3333) and (872.6667,-919.0000) ..
    (870.0000,-915.0000) .. controls (886.0000,-912.3333) and (909.3333,-905.0000)
    .. (940.0000,-893.0000) .. controls (942.0000,-891.6667) and
    (949.3333,-884.6667) .. (962.0000,-872.0000) .. controls (974.6667,-860.0000)
    and (982.3333,-854.0000) .. (985.0000,-854.0000) .. controls
    (991.0000,-854.0000) and (995.6667,-856.0000) .. (999.0000,-860.0000) --
    cycle(1108.0000,-712.0000) .. controls (1095.3333,-701.3333) and
    (1075.3333,-686.6667) .. (1048.0000,-668.0000) .. controls
    (1036.0000,-680.0000) and (1030.0000,-689.3333) .. (1030.0000,-696.0000) ..
    controls (1030.0000,-703.3333) and (1032.6667,-713.3333) ..
    (1038.0000,-726.0000) .. controls (1043.3333,-739.3333) and
    (1046.0000,-749.6667) .. (1046.0000,-757.0000) -- (1046.0000,-795.0000) ..
    controls (1032.0000,-791.0000) and (1016.3333,-789.3333) ..
    (999.0000,-790.0000) -- (999.0000,-781.0000) .. controls (1000.3333,-755.6667)
    and (989.0000,-737.6667) .. (965.0000,-727.0000) .. controls
    (963.6667,-721.6667) and (963.0000,-716.0000) .. (963.0000,-710.0000) ..
    controls (963.0000,-686.6667) and (974.0000,-668.0000) .. (996.0000,-654.0000)
    .. controls (1026.0000,-634.6667) and (1048.6667,-625.0000) ..
    (1064.0000,-625.0000) .. controls (1076.6667,-625.0000) and
    (1087.6667,-636.6667) .. (1097.0000,-660.0000) .. controls
    (1104.3333,-678.6667) and (1108.0000,-696.0000) .. (1108.0000,-712.0000) --
    cycle(1256.0000,-516.0000) .. controls (1256.0000,-532.0000) and
    (1251.6667,-548.6667) .. (1243.0000,-566.0000) -- (1187.0000,-566.0000) ..
    controls (1176.3333,-566.0000) and (1170.3333,-561.0000) ..
    (1169.0000,-551.0000) .. controls (1196.3333,-541.6667) and
    (1223.3333,-523.0000) .. (1250.0000,-495.0000) .. controls
    (1254.0000,-504.3333) and (1256.0000,-511.3333) .. (1256.0000,-516.0000) --
    cycle(1137.0000,-533.0000) .. controls (1103.0000,-547.6667) and
    (1074.3333,-565.0000) .. (1051.0000,-585.0000) .. controls
    (1055.0000,-561.0000) and (1057.0000,-543.0000) .. (1057.0000,-531.0000) ..
    controls (1057.0000,-525.6667) and (1055.6667,-517.6667) ..
    (1053.0000,-507.0000) .. controls (1051.0000,-497.0000) and
    (1050.0000,-489.0000) .. (1050.0000,-483.0000) -- (1079.0000,-483.0000) ..
    controls (1097.0000,-483.0000) and (1116.3333,-499.6667) ..
    (1137.0000,-533.0000) -- cycle(907.0000,-709.0000) .. controls
    (894.3333,-721.0000) and (882.0000,-733.3333) .. (870.0000,-746.0000) ..
    controls (854.6667,-763.3333) and (848.3333,-778.0000) .. (851.0000,-790.0000)
    .. controls (841.6667,-796.0000) and (833.6667,-799.0000) ..
    (827.0000,-799.0000) .. controls (829.0000,-799.0000) and (810.3333,-791.6667)
    .. (771.0000,-777.0000) .. controls (769.0000,-773.0000) and
    (766.0000,-769.0000) .. (762.0000,-765.0000) -- (907.0000,-709.0000) --
    cycle(1038.0000,-265.0000) -- (869.0000,-265.0000) -- (869.0000,-151.0000) --
    (966.0000,-151.0000) .. controls (987.3333,-177.0000) and
    (1011.3333,-215.0000) .. (1038.0000,-265.0000) -- cycle(812.0000,-151.0000) --
    (812.0000,-265.0000) -- (695.0000,-265.0000) -- (695.0000,-151.0000) --
    (812.0000,-151.0000) -- cycle(915.0000,-95.0000) -- (869.0000,-95.0000) --
    (869.0000,-40.0000) .. controls (879.6667,-52.0000) and (895.0000,-70.3333) ..
    (915.0000,-95.0000) -- cycle(1074.0000,-443.0000) .. controls
    (1061.3333,-449.0000) and (1043.0000,-459.3333) .. (1019.0000,-474.0000) ..
    controls (1019.0000,-526.6667) and (1013.0000,-571.0000) ..
    (1001.0000,-607.0000) .. controls (997.0000,-610.3333) and
    (981.6667,-619.3333) .. (955.0000,-634.0000) .. controls (937.6667,-643.3333)
    and (925.0000,-656.6667) .. (917.0000,-674.0000) .. controls
    (899.0000,-679.3333) and (873.0000,-688.3333) .. (839.0000,-701.0000) ..
    controls (836.3333,-702.3333) and (828.0000,-707.6667) .. (814.0000,-717.0000)
    .. controls (800.0000,-727.0000) and (792.3333,-732.0000) ..
    (791.0000,-732.0000) .. controls (777.6667,-732.0000) and (730.3333,-715.0000)
    .. (649.0000,-681.0000) .. controls (573.0000,-649.6667) and
    (524.0000,-627.6667) .. (502.0000,-615.0000) .. controls (374.0000,-543.0000)
    and (266.3333,-414.3333) .. (179.0000,-229.0000) .. controls
    (161.6667,-192.3333) and (153.0000,-171.0000) .. (153.0000,-165.0000) ..
    controls (153.0000,-111.0000) and (158.6667,-63.3333) .. (170.0000,-22.0000)
    .. controls (184.6667,30.0000) and (204.6667,70.6667) .. (230.0000,100.0000)
    .. controls (260.6667,135.3333) and (302.6667,163.3333) .. (356.0000,184.0000)
    .. controls (380.6667,188.0000) and (418.0000,194.6667) .. (468.0000,204.0000)
    -- (468.0000,85.0000) -- (330.0000,85.0000) -- (330.0000,32.0000) --
    (469.0000,32.0000) -- (469.0000,-97.0000) -- (362.0000,-97.0000) --
    (362.0000,-149.0000) -- (470.0000,-149.0000) -- (470.0000,-262.0000) --
    (523.0000,-262.0000) -- (523.0000,-151.0000) -- (640.0000,-151.0000) --
    (640.0000,-377.0000) -- (693.0000,-377.0000) .. controls (694.3333,-368.3333)
    and (695.0000,-358.6667) .. (695.0000,-348.0000) .. controls
    (695.0000,-338.0000) and (694.3333,-329.3333) .. (693.0000,-322.0000) --
    (813.0000,-322.0000) -- (813.0000,-464.0000) -- (867.0000,-464.0000) --
    (867.0000,-321.0000) -- (1057.0000,-321.0000) .. controls
    (1066.3333,-340.3333) and (1071.3333,-360.3333) .. (1072.0000,-381.0000) ..
    controls (1072.6667,-401.6667) and (1073.3333,-422.3333) ..
    (1074.0000,-443.0000) -- cycle(812.0000,30.0000) .. controls
    (811.3333,28.6667) and (811.0000,-13.0000) .. (811.0000,-95.0000) --
    (695.0000,-95.0000) -- (695.0000,30.0000) -- (812.0000,30.0000) --
    cycle(638.0000,30.0000) -- (638.0000,-95.0000) -- (525.0000,-95.0000) --
    (525.0000,30.0000) -- (638.0000,30.0000) -- cycle(765.0000,87.0000) --
    (695.0000,87.0000) -- (695.0000,149.0000) -- (765.0000,87.0000) --
    cycle(639.0000,176.0000) -- (639.0000,87.0000) -- (525.0000,87.0000) --
    (525.0000,212.0000) -- (554.0000,212.0000) .. controls (556.0000,212.0000) and
    (584.3333,200.0000) .. (639.0000,176.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F34E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-669.0000) ..
    controls (1766.0000,-571.0000) and (1746.6667,-443.6667) ..
    (1708.0000,-287.0000) .. controls (1662.6667,-105.0000) and
    (1606.0000,44.3333) .. (1538.0000,161.0000) .. controls (1454.6667,304.3333)
    and (1364.0000,376.0000) .. (1266.0000,376.0000) .. controls
    (1264.0000,376.0000) and (1235.6667,372.6667) .. (1181.0000,366.0000) --
    (1009.0000,345.0000) .. controls (1009.0000,345.0000) and (1005.6667,345.0000)
    .. (999.0000,345.0000) .. controls (989.0000,345.0000) and (974.6667,347.6667)
    .. (956.0000,353.0000) .. controls (938.0000,358.3333) and (924.0000,361.0000)
    .. (914.0000,361.0000) .. controls (892.6667,361.0000) and (863.0000,353.0000)
    .. (825.0000,337.0000) .. controls (787.0000,321.6667) and (757.3333,314.0000)
    .. (736.0000,314.0000) .. controls (720.6667,314.0000) and (698.6667,319.6667)
    .. (670.0000,331.0000) .. controls (642.0000,343.0000) and (620.3333,349.0000)
    .. (605.0000,349.0000) .. controls (523.6667,349.0000) and (446.0000,305.0000)
    .. (372.0000,217.0000) .. controls (296.0000,127.0000) and (228.0000,-7.6667)
    .. (168.0000,-187.0000) .. controls (110.6667,-360.3333) and
    (82.0000,-509.3333) .. (82.0000,-634.0000) .. controls (82.0000,-788.0000) and
    (123.6667,-914.0000) .. (207.0000,-1012.0000) .. controls
    (295.0000,-1116.0000) and (414.6667,-1168.0000) .. (566.0000,-1168.0000) ..
    controls (606.6667,-1168.0000) and (659.6667,-1154.3333) ..
    (725.0000,-1127.0000) .. controls (791.0000,-1099.6667) and
    (841.0000,-1086.0000) .. (875.0000,-1086.0000) .. controls
    (889.0000,-1086.0000) and (903.0000,-1104.6667) .. (917.0000,-1142.0000) ..
    controls (924.3333,-1166.6667) and (931.6667,-1191.6667) ..
    (939.0000,-1217.0000) .. controls (959.6667,-1284.3333) and
    (996.6667,-1345.3333) .. (1050.0000,-1400.0000) .. controls
    (1104.0000,-1455.3333) and (1164.0000,-1491.6667) .. (1230.0000,-1509.0000) ..
    controls (1288.0000,-1524.3333) and (1342.0000,-1532.0000) ..
    (1392.0000,-1532.0000) .. controls (1403.3333,-1532.0000) and
    (1423.3333,-1531.0000) .. (1452.0000,-1529.0000) .. controls
    (1478.0000,-1527.0000) and (1498.3333,-1526.3333) .. (1513.0000,-1527.0000) ..
    controls (1531.6667,-1455.0000) and (1541.0000,-1408.3333) ..
    (1541.0000,-1387.0000) .. controls (1541.0000,-1311.0000) and
    (1499.6667,-1244.0000) .. (1417.0000,-1186.0000) .. controls
    (1649.6667,-1156.6667) and (1766.0000,-984.3333) .. (1766.0000,-669.0000) --
    cycle(1491.0000,-1404.0000) .. controls (1491.0000,-1412.6667) and
    (1487.0000,-1438.3333) .. (1479.0000,-1481.0000) .. controls
    (1471.0000,-1481.0000) and (1458.0000,-1481.6667) .. (1440.0000,-1483.0000) ..
    controls (1422.6667,-1484.3333) and (1409.3333,-1485.0000) ..
    (1400.0000,-1485.0000) .. controls (1274.0000,-1485.0000) and
    (1173.3333,-1449.3333) .. (1098.0000,-1378.0000) .. controls
    (1035.3333,-1318.6667) and (980.6667,-1224.3333) .. (934.0000,-1095.0000) --
    (970.0000,-1095.0000) .. controls (972.6667,-1095.0000) and
    (979.6667,-1099.3333) .. (991.0000,-1108.0000) .. controls
    (1002.3333,-1117.3333) and (1009.6667,-1122.6667) .. (1013.0000,-1124.0000) ..
    controls (1019.6667,-1126.6667) and (1049.0000,-1128.0000) ..
    (1101.0000,-1128.0000) .. controls (1112.3333,-1128.0000) and
    (1123.0000,-1128.6667) .. (1133.0000,-1130.0000) .. controls
    (1219.6667,-1142.0000) and (1296.6667,-1169.0000) .. (1364.0000,-1211.0000) ..
    controls (1448.6667,-1264.3333) and (1491.0000,-1328.6667) ..
    (1491.0000,-1404.0000) -- cycle(1432.0000,-789.0000) -- (1432.0000,-804.0000)
    -- (1418.0000,-804.0000) -- (1418.0000,-789.0000) -- (1432.0000,-789.0000) --
    cycle(1347.0000,-870.0000) -- (1347.0000,-889.0000) -- (1329.0000,-889.0000)
    -- (1329.0000,-870.0000) -- (1347.0000,-870.0000) --
    cycle(1390.0000,-828.0000) -- (1390.0000,-842.0000) -- (1375.0000,-842.0000)
    -- (1375.0000,-828.0000) -- (1390.0000,-828.0000) --
    cycle(1390.0000,-743.0000) -- (1390.0000,-761.0000) -- (1375.0000,-761.0000)
    -- (1375.0000,-743.0000) -- (1390.0000,-743.0000) --
    cycle(1432.0000,-700.0000) -- (1432.0000,-715.0000) -- (1418.0000,-715.0000)
    -- (1418.0000,-700.0000) -- (1432.0000,-700.0000) --
    cycle(1347.0000,-785.0000) -- (1347.0000,-807.0000) -- (1325.0000,-807.0000)
    -- (1325.0000,-785.0000) -- (1347.0000,-785.0000) --
    cycle(1096.0000,-1051.0000) .. controls (1090.0000,-1052.3333) and
    (1081.3333,-1055.0000) .. (1070.0000,-1059.0000) .. controls
    (1068.6667,-1054.3333) and (1067.3333,-1047.0000) .. (1066.0000,-1037.0000) --
    (1082.0000,-1037.0000) .. controls (1091.3333,-1037.0000) and
    (1096.0000,-1041.6667) .. (1096.0000,-1051.0000) -- cycle(1134.0000,-994.0000)
    -- (1134.0000,-1012.0000) .. controls (1129.3333,-1014.6667) and
    (1122.0000,-1017.3333) .. (1112.0000,-1020.0000) .. controls
    (1111.3333,-1013.3333) and (1110.3333,-1003.3333) .. (1109.0000,-990.0000) ..
    controls (1114.3333,-992.6667) and (1122.6667,-994.0000) ..
    (1134.0000,-994.0000) -- cycle(1473.0000,-590.0000) -- (1467.0000,-592.0000)
    -- (1462.0000,-582.0000) -- (1468.0000,-579.0000) -- (1473.0000,-590.0000) --
    cycle(1432.0000,-619.0000) -- (1432.0000,-633.0000) -- (1418.0000,-633.0000)
    -- (1418.0000,-619.0000) -- (1432.0000,-619.0000) --
    cycle(1390.0000,-658.0000) -- (1390.0000,-676.0000) -- (1375.0000,-676.0000)
    -- (1375.0000,-658.0000) -- (1390.0000,-658.0000) --
    cycle(1347.0000,-696.0000) -- (1347.0000,-718.0000) .. controls
    (1336.3333,-718.0000) and (1329.3333,-719.6667) .. (1326.0000,-723.0000) --
    (1326.0000,-692.0000) .. controls (1331.3333,-694.6667) and
    (1338.3333,-696.0000) .. (1347.0000,-696.0000) -- cycle(1308.0000,-739.0000)
    -- (1308.0000,-769.0000) .. controls (1304.6667,-769.0000) and
    (1299.3333,-769.3333) .. (1292.0000,-770.0000) .. controls
    (1284.6667,-771.3333) and (1279.0000,-772.0000) .. (1275.0000,-772.0000) ..
    controls (1277.0000,-766.0000) and (1278.0000,-759.0000) ..
    (1278.0000,-751.0000) .. controls (1278.0000,-743.6667) and
    (1277.0000,-737.0000) .. (1275.0000,-731.0000) .. controls
    (1291.0000,-737.0000) and (1302.0000,-739.6667) .. (1308.0000,-739.0000) --
    cycle(1390.0000,-572.0000) -- (1390.0000,-595.0000) -- (1375.0000,-595.0000)
    -- (1375.0000,-572.0000) -- (1390.0000,-572.0000) --
    cycle(1347.0000,-615.0000) -- (1347.0000,-641.0000) -- (1325.0000,-641.0000)
    -- (1325.0000,-615.0000) -- (1347.0000,-615.0000) --
    cycle(1432.0000,-530.0000) -- (1432.0000,-548.0000) -- (1418.0000,-548.0000)
    -- (1418.0000,-530.0000) -- (1432.0000,-530.0000) --
    cycle(1308.0000,-654.0000) -- (1308.0000,-680.0000) .. controls
    (1301.3333,-680.6667) and (1291.3333,-681.6667) .. (1278.0000,-683.0000) ..
    controls (1281.3333,-673.0000) and (1283.0000,-662.0000) ..
    (1283.0000,-650.0000) .. controls (1288.3333,-651.3333) and
    (1296.6667,-652.6667) .. (1308.0000,-654.0000) -- cycle(1390.0000,-491.0000)
    -- (1390.0000,-506.0000) -- (1375.0000,-506.0000) -- (1375.0000,-491.0000) --
    (1390.0000,-491.0000) -- cycle(1309.0000,-573.0000) -- (1309.0000,-598.0000)
    .. controls (1305.6667,-598.0000) and (1300.6667,-597.3333) ..
    (1294.0000,-596.0000) .. controls (1287.3333,-595.3333) and
    (1282.3333,-595.0000) .. (1279.0000,-595.0000) -- (1279.0000,-565.0000) --
    (1296.0000,-565.0000) .. controls (1299.3333,-566.3333) and
    (1303.6667,-569.0000) .. (1309.0000,-573.0000) -- cycle(1347.0000,-526.0000)
    -- (1347.0000,-548.0000) -- (1329.0000,-548.0000) -- (1329.0000,-526.0000) --
    (1347.0000,-526.0000) -- cycle(1347.0000,-445.0000) -- (1347.0000,-467.0000)
    -- (1329.0000,-467.0000) -- (1329.0000,-445.0000) -- (1347.0000,-445.0000) --
    cycle(1308.0000,-487.0000) -- (1308.0000,-509.0000) -- (1283.0000,-509.0000)
    -- (1283.0000,-487.0000) -- (1308.0000,-487.0000) --
    cycle(1384.0000,-402.0000) -- (1384.0000,-417.0000) -- (1377.0000,-417.0000)
    -- (1377.0000,-402.0000) -- (1384.0000,-402.0000) --
    cycle(1388.0000,-335.0000) -- (1382.0000,-335.0000) -- (1377.0000,-322.0000)
    -- (1383.0000,-320.0000) -- (1388.0000,-335.0000) --
    cycle(1266.0000,-441.0000) -- (1266.0000,-471.0000) .. controls
    (1255.3333,-468.3333) and (1245.3333,-467.0000) .. (1236.0000,-467.0000) --
    (1236.0000,-441.0000) -- (1266.0000,-441.0000) -- cycle(1347.0000,-360.0000)
    -- (1347.0000,-374.0000) -- (1329.0000,-374.0000) -- (1329.0000,-360.0000) --
    (1347.0000,-360.0000) -- cycle(1305.0000,-398.0000) -- (1305.0000,-420.0000)
    -- (1286.0000,-420.0000) -- (1286.0000,-394.0000) .. controls
    (1290.0000,-395.3333) and (1296.3333,-396.6667) .. (1305.0000,-398.0000) --
    cycle(1266.0000,-378.0000) .. controls (1251.3333,-378.0000) and
    (1241.3333,-379.3333) .. (1236.0000,-382.0000) -- (1236.0000,-360.0000) --
    (1262.0000,-356.0000) -- (1266.0000,-378.0000) -- cycle(1301.0000,-317.0000)
    -- (1301.0000,-335.0000) -- (1286.0000,-335.0000) -- (1286.0000,-317.0000) --
    (1301.0000,-317.0000) -- cycle(1262.0000,-274.0000) -- (1262.0000,-289.0000)
    -- (1240.0000,-289.0000) -- (1240.0000,-274.0000) -- (1262.0000,-274.0000) --
    cycle(1219.0000,-313.0000) -- (1219.0000,-339.0000) -- (1194.0000,-339.0000)
    -- (1194.0000,-309.0000) .. controls (1199.3333,-311.6667) and
    (1207.6667,-313.0000) .. (1219.0000,-313.0000) -- cycle(1262.0000,-193.0000)
    -- (1262.0000,-204.0000) -- (1240.0000,-208.0000) -- (1240.0000,-193.0000) --
    (1262.0000,-193.0000) -- cycle(1219.0000,-228.0000) -- (1219.0000,-250.0000)
    -- (1194.0000,-250.0000) -- (1194.0000,-228.0000) -- (1219.0000,-228.0000) --
    cycle(1177.0000,-271.0000) -- (1173.0000,-297.0000) .. controls
    (1166.3333,-293.6667) and (1159.0000,-292.0000) .. (1151.0000,-292.0000) ..
    controls (1152.3333,-289.3333) and (1153.0000,-286.6667) ..
    (1153.0000,-284.0000) .. controls (1153.0000,-278.0000) and
    (1151.0000,-271.0000) .. (1147.0000,-263.0000) .. controls
    (1157.6667,-268.3333) and (1167.6667,-271.0000) .. (1177.0000,-271.0000) --
    cycle(1262.0000,-108.0000) .. controls (1258.0000,-111.3333) and
    (1252.0000,-116.3333) .. (1244.0000,-123.0000) -- (1244.0000,-108.0000) --
    (1262.0000,-108.0000) -- cycle(1219.0000,-143.0000) -- (1219.0000,-169.0000)
    -- (1197.0000,-169.0000) -- (1197.0000,-147.0000) -- (1219.0000,-143.0000) --
    cycle(1173.0000,-207.0000) -- (1155.0000,-207.0000) -- (1155.0000,-185.0000)
    -- (1169.0000,-185.0000) -- (1173.0000,-207.0000) -- cycle(1216.0000,-62.0000)
    -- (1216.0000,-76.0000) -- (1201.0000,-76.0000) -- (1201.0000,-62.0000) --
    (1216.0000,-62.0000) -- cycle(1169.0000,-100.0000) -- (1169.0000,-126.0000) --
    (1155.0000,-126.0000) -- (1155.0000,-100.0000) -- (1169.0000,-100.0000) --
    cycle(1167.0000,-19.0000) -- (1167.0000,-33.0000) -- (1161.0000,-33.0000) --
    (1161.0000,-19.0000) -- (1167.0000,-19.0000) -- cycle(1308.0000,-824.0000) --
    (1308.0000,-850.0000) .. controls (1302.6667,-848.6667) and
    (1296.3333,-848.0000) .. (1289.0000,-848.0000) .. controls
    (1285.6667,-848.0000) and (1282.3333,-848.6667) .. (1279.0000,-850.0000) ..
    controls (1280.3333,-844.0000) and (1281.0000,-839.6667) ..
    (1281.0000,-837.0000) .. controls (1281.0000,-823.0000) and
    (1272.3333,-816.0000) .. (1255.0000,-816.0000) .. controls
    (1237.0000,-816.0000) and (1228.0000,-824.3333) .. (1228.0000,-841.0000) ..
    controls (1228.0000,-855.6667) and (1240.6667,-863.0000) ..
    (1266.0000,-863.0000) -- (1266.0000,-888.0000) .. controls
    (1260.6667,-892.0000) and (1248.0000,-897.3333) .. (1228.0000,-904.0000) ..
    controls (1232.0000,-894.6667) and (1234.0000,-886.6667) ..
    (1234.0000,-880.0000) .. controls (1234.0000,-862.6667) and
    (1225.3333,-854.0000) .. (1208.0000,-854.0000) .. controls
    (1190.0000,-854.0000) and (1181.0000,-864.3333) .. (1181.0000,-885.0000) ..
    controls (1181.0000,-901.0000) and (1190.0000,-909.0000) ..
    (1208.0000,-909.0000) .. controls (1210.6667,-909.0000) and
    (1214.0000,-908.3333) .. (1218.0000,-907.0000) .. controls
    (1222.6667,-906.3333) and (1226.0000,-906.0000) .. (1228.0000,-906.0000) ..
    controls (1222.6667,-915.3333) and (1220.0000,-925.0000) ..
    (1220.0000,-935.0000) -- (1214.0000,-935.0000) .. controls
    (1202.0000,-935.0000) and (1193.3333,-928.6667) .. (1188.0000,-916.0000) ..
    controls (1183.3333,-903.3333) and (1176.6667,-897.0000) ..
    (1168.0000,-897.0000) .. controls (1151.3333,-897.0000) and
    (1143.0000,-906.6667) .. (1143.0000,-926.0000) .. controls
    (1143.0000,-940.0000) and (1153.0000,-948.6667) .. (1173.0000,-952.0000) ..
    controls (1171.6667,-956.6667) and (1170.3333,-964.0000) ..
    (1169.0000,-974.0000) -- (1151.0000,-974.0000) -- (1151.0000,-968.0000) ..
    controls (1151.6667,-951.3333) and (1143.0000,-943.0000) ..
    (1125.0000,-943.0000) .. controls (1107.6667,-943.0000) and
    (1099.0000,-951.6667) .. (1099.0000,-969.0000) .. controls
    (1099.0000,-973.6667) and (1100.6667,-979.0000) .. (1104.0000,-985.0000) ..
    controls (1100.0000,-983.6667) and (1093.3333,-983.0000) ..
    (1084.0000,-983.0000) .. controls (1074.6667,-983.0000) and
    (1067.3333,-984.0000) .. (1062.0000,-986.0000) .. controls
    (1062.6667,-981.3333) and (1063.0000,-976.6667) .. (1063.0000,-972.0000) ..
    controls (1063.0000,-952.6667) and (1056.0000,-943.0000) ..
    (1042.0000,-943.0000) .. controls (1024.0000,-943.0000) and
    (1015.0000,-952.3333) .. (1015.0000,-971.0000) .. controls
    (1015.0000,-983.0000) and (1028.3333,-989.3333) .. (1055.0000,-990.0000) --
    (1057.0000,-990.0000) -- (1057.0000,-1024.0000) .. controls
    (1052.3333,-1024.0000) and (1045.3333,-1024.3333) .. (1036.0000,-1025.0000) ..
    controls (1026.6667,-1026.3333) and (1019.6667,-1027.0000) ..
    (1015.0000,-1027.0000) .. controls (1021.0000,-1021.6667) and
    (1024.0000,-1016.0000) .. (1024.0000,-1010.0000) .. controls
    (1024.0000,-991.3333) and (1014.6667,-982.0000) .. (996.0000,-982.0000) ..
    controls (978.0000,-982.0000) and (969.0000,-991.6667) ..
    (969.0000,-1011.0000) .. controls (969.0000,-1025.0000) and
    (978.0000,-1032.0000) .. (996.0000,-1032.0000) .. controls
    (998.0000,-1032.0000) and (1001.0000,-1031.3333) .. (1005.0000,-1030.0000) ..
    controls (1009.6667,-1029.3333) and (1013.0000,-1029.0000) ..
    (1015.0000,-1029.0000) -- (1015.0000,-1033.0000) .. controls
    (1014.3333,-1039.6667) and (1022.3333,-1047.6667) .. (1039.0000,-1057.0000) ..
    controls (1056.3333,-1066.3333) and (1066.3333,-1073.0000) ..
    (1069.0000,-1077.0000) -- (1060.0000,-1087.0000) .. controls
    (1047.3333,-1077.6667) and (1027.6667,-1066.3333) .. (1001.0000,-1053.0000) ..
    controls (966.3333,-1044.3333) and (924.0000,-1040.0000) ..
    (874.0000,-1040.0000) .. controls (838.0000,-1040.0000) and
    (786.6667,-1053.0000) .. (720.0000,-1079.0000) .. controls
    (653.3333,-1105.0000) and (602.0000,-1118.0000) .. (566.0000,-1118.0000) ..
    controls (478.0000,-1118.0000) and (400.6667,-1095.0000) ..
    (334.0000,-1049.0000) .. controls (344.0000,-1052.3333) and
    (352.3333,-1054.0000) .. (359.0000,-1054.0000) .. controls
    (363.6667,-1054.0000) and (367.0000,-1053.6667) .. (369.0000,-1053.0000) ..
    controls (368.3333,-1039.0000) and (361.6667,-1032.0000) ..
    (349.0000,-1032.0000) .. controls (343.0000,-1032.0000) and
    (334.6667,-1037.3333) .. (324.0000,-1048.0000) .. controls
    (317.3333,-1041.3333) and (306.3333,-1032.6667) .. (291.0000,-1022.0000) ..
    controls (301.0000,-1025.3333) and (308.6667,-1027.0000) ..
    (314.0000,-1027.0000) .. controls (317.3333,-1027.0000) and
    (320.3333,-1026.3333) .. (323.0000,-1025.0000) .. controls
    (323.6667,-1022.3333) and (324.0000,-1018.0000) .. (324.0000,-1012.0000) ..
    controls (324.0000,-1010.0000) and (324.0000,-1006.6667) ..
    (324.0000,-1002.0000) .. controls (323.3333,-998.0000) and
    (322.6667,-995.3333) .. (322.0000,-994.0000) .. controls (321.3333,-993.3333)
    and (319.6667,-992.3333) .. (317.0000,-991.0000) .. controls
    (314.3333,-990.3333) and (312.3333,-990.0000) .. (311.0000,-990.0000) ..
    controls (304.3333,-990.0000) and (296.3333,-994.6667) ..
    (287.0000,-1004.0000) .. controls (287.6667,-1008.0000) and
    (288.6667,-1013.6667) .. (290.0000,-1021.0000) -- (253.0000,-983.0000) ..
    controls (257.6667,-984.3333) and (261.3333,-985.0000) .. (264.0000,-985.0000)
    .. controls (274.6667,-985.0000) and (280.0000,-979.6667) ..
    (280.0000,-969.0000) .. controls (280.0000,-957.0000) and (275.3333,-951.0000)
    .. (266.0000,-951.0000) .. controls (251.3333,-951.0000) and
    (245.3333,-960.0000) .. (248.0000,-978.0000) .. controls (235.3333,-965.3333)
    and (226.6667,-954.3333) .. (222.0000,-945.0000) .. controls
    (232.6667,-939.6667) and (238.0000,-931.3333) .. (238.0000,-920.0000) ..
    controls (238.0000,-912.6667) and (232.6667,-909.0000) .. (222.0000,-909.0000)
    .. controls (214.0000,-909.0000) and (207.6667,-911.3333) ..
    (203.0000,-916.0000) .. controls (203.0000,-914.0000) and (201.6667,-911.0000)
    .. (199.0000,-907.0000) .. controls (197.0000,-903.6667) and
    (196.0000,-900.6667) .. (196.0000,-898.0000) .. controls (199.3333,-894.0000)
    and (201.6667,-889.0000) .. (203.0000,-883.0000) .. controls
    (201.6667,-872.3333) and (193.0000,-864.6667) .. (177.0000,-860.0000) ..
    controls (173.0000,-847.3333) and (167.6667,-828.6667) .. (161.0000,-804.0000)
    .. controls (169.0000,-812.0000) and (175.6667,-816.0000) ..
    (181.0000,-816.0000) .. controls (195.0000,-816.0000) and (202.0000,-809.3333)
    .. (202.0000,-796.0000) .. controls (202.0000,-786.0000) and
    (195.0000,-781.0000) .. (181.0000,-781.0000) .. controls (167.0000,-781.0000)
    and (159.3333,-787.3333) .. (158.0000,-800.0000) .. controls
    (158.0000,-796.6667) and (156.3333,-791.6667) .. (153.0000,-785.0000) ..
    controls (150.3333,-778.3333) and (149.0000,-773.3333) .. (149.0000,-770.0000)
    .. controls (149.0000,-767.3333) and (149.3333,-763.6667) ..
    (150.0000,-759.0000) .. controls (151.3333,-754.3333) and (152.0000,-750.6667)
    .. (152.0000,-748.0000) .. controls (152.0000,-744.6667) and
    (149.3333,-737.3333) .. (144.0000,-726.0000) .. controls (138.6667,-714.6667)
    and (136.0000,-706.0000) .. (136.0000,-700.0000) .. controls
    (136.0000,-692.0000) and (141.3333,-684.6667) .. (152.0000,-678.0000) --
    (152.0000,-659.0000) .. controls (145.3333,-652.3333) and (139.0000,-649.0000)
    .. (133.0000,-649.0000) -- (133.0000,-604.0000) .. controls
    (145.6667,-602.0000) and (152.0000,-595.3333) .. (152.0000,-584.0000) ..
    controls (152.0000,-579.3333) and (149.3333,-573.3333) .. (144.0000,-566.0000)
    .. controls (138.6667,-559.3333) and (136.0000,-553.6667) ..
    (136.0000,-549.0000) .. controls (136.0000,-545.0000) and (137.0000,-539.3333)
    .. (139.0000,-532.0000) .. controls (141.0000,-524.6667) and
    (142.0000,-519.3333) .. (142.0000,-516.0000) .. controls (145.3333,-514.6667)
    and (148.3333,-511.6667) .. (151.0000,-507.0000) .. controls
    (151.0000,-503.6667) and (150.6667,-498.0000) .. (150.0000,-490.0000) ..
    controls (149.3333,-482.6667) and (149.0000,-477.0000) .. (149.0000,-473.0000)
    .. controls (149.0000,-461.6667) and (151.0000,-446.6667) ..
    (155.0000,-428.0000) .. controls (160.3333,-405.3333) and (163.3333,-390.3333)
    .. (164.0000,-383.0000) .. controls (166.6667,-383.0000) and
    (170.0000,-383.3333) .. (174.0000,-384.0000) .. controls (178.6667,-385.3333)
    and (182.3333,-386.0000) .. (185.0000,-386.0000) .. controls
    (191.6667,-386.0000) and (197.3333,-381.6667) .. (202.0000,-373.0000) --
    (202.0000,-361.0000) .. controls (191.3333,-354.3333) and (181.3333,-351.0000)
    .. (172.0000,-351.0000) .. controls (174.0000,-341.0000) and
    (178.0000,-326.0000) .. (184.0000,-306.0000) .. controls (190.0000,-300.0000)
    and (196.0000,-294.0000) .. (202.0000,-288.0000) .. controls
    (202.0000,-288.0000) and (202.0000,-279.3333) .. (202.0000,-262.0000) ..
    controls (202.0000,-256.0000) and (202.6667,-251.0000) .. (204.0000,-247.0000)
    .. controls (207.3333,-254.3333) and (212.6667,-258.0000) ..
    (220.0000,-258.0000) .. controls (234.0000,-258.0000) and (241.0000,-251.0000)
    .. (241.0000,-237.0000) .. controls (241.0000,-225.6667) and
    (235.3333,-220.0000) .. (224.0000,-220.0000) .. controls (220.6667,-220.0000)
    and (217.3333,-221.0000) .. (214.0000,-223.0000) -- (214.0000,-210.0000) ..
    controls (219.3333,-198.6667) and (229.0000,-181.6667) .. (243.0000,-159.0000)
    .. controls (242.3333,-155.6667) and (242.0000,-151.6667) ..
    (242.0000,-147.0000) .. controls (242.0000,-138.3333) and (243.3333,-131.6667)
    .. (246.0000,-127.0000) .. controls (256.0000,-132.3333) and
    (262.6667,-135.0000) .. (266.0000,-135.0000) .. controls (280.0000,-135.0000)
    and (287.0000,-127.0000) .. (287.0000,-111.0000) .. controls
    (287.0000,-99.0000) and (279.3333,-91.3333) .. (264.0000,-88.0000) --
    (264.0000,-74.0000) .. controls (271.3333,-59.3333) and (282.3333,-37.3333) ..
    (297.0000,-8.0000) .. controls (301.0000,-9.3333) and (304.0000,-10.0000) ..
    (306.0000,-10.0000) .. controls (320.0000,-10.0000) and (327.0000,-0.6667) ..
    (327.0000,18.0000) .. controls (327.0000,27.3333) and (325.0000,33.6667) ..
    (321.0000,37.0000) .. controls (322.3333,41.0000) and (323.0000,45.6667) ..
    (323.0000,51.0000) .. controls (335.6667,38.3333) and (345.0000,32.0000) ..
    (351.0000,32.0000) .. controls (367.6667,32.0000) and (376.0000,41.6667) ..
    (376.0000,61.0000) .. controls (376.0000,78.3333) and (367.3333,87.0000) ..
    (350.0000,87.0000) .. controls (354.0000,92.3333) and (359.6667,100.3333) ..
    (367.0000,111.0000) .. controls (366.3333,109.0000) and (366.0000,107.0000) ..
    (366.0000,105.0000) .. controls (366.0000,87.0000) and (374.6667,78.0000) ..
    (392.0000,78.0000) .. controls (410.0000,78.0000) and (419.0000,85.6667) ..
    (419.0000,101.0000) .. controls (419.0000,119.6667) and (410.6667,129.0000) ..
    (394.0000,129.0000) .. controls (388.0000,129.0000) and (381.0000,127.0000) ..
    (373.0000,123.0000) .. controls (392.3333,156.3333) and (435.3333,202.6667) ..
    (502.0000,262.0000) .. controls (509.3333,266.0000) and (520.0000,271.6667) ..
    (534.0000,279.0000) -- (534.0000,261.0000) .. controls (506.0000,259.0000) and
    (492.0000,248.3333) .. (492.0000,229.0000) .. controls (492.0000,222.3333) and
    (493.0000,216.0000) .. (495.0000,210.0000) .. controls (492.3333,212.6667) and
    (487.0000,214.0000) .. (479.0000,214.0000) .. controls (462.3333,214.0000) and
    (454.0000,205.0000) .. (454.0000,187.0000) .. controls (454.0000,171.0000) and
    (462.3333,163.0000) .. (479.0000,163.0000) .. controls (497.0000,163.0000) and
    (506.0000,171.3333) .. (506.0000,188.0000) .. controls (506.0000,194.0000) and
    (504.3333,199.6667) .. (501.0000,205.0000) .. controls (511.6667,201.0000) and
    (524.0000,199.6667) .. (538.0000,201.0000) .. controls (537.3333,199.0000) and
    (537.0000,196.0000) .. (537.0000,192.0000) .. controls (537.0000,184.0000) and
    (539.0000,176.0000) .. (543.0000,168.0000) .. controls (541.0000,168.0000) and
    (538.0000,168.3333) .. (534.0000,169.0000) .. controls (530.0000,170.3333) and
    (527.0000,171.0000) .. (525.0000,171.0000) .. controls (505.6667,171.0000) and
    (496.0000,161.3333) .. (496.0000,142.0000) .. controls (496.0000,128.0000) and
    (505.0000,121.0000) .. (523.0000,121.0000) .. controls (539.6667,121.0000) and
    (548.0000,127.6667) .. (548.0000,141.0000) .. controls (548.0000,149.0000) and
    (546.6667,157.6667) .. (544.0000,167.0000) .. controls (554.6667,161.6667) and
    (562.6667,159.0000) .. (568.0000,159.0000) .. controls (578.0000,159.0000) and
    (584.3333,164.3333) .. (587.0000,175.0000) .. controls (591.6667,192.3333) and
    (594.3333,201.3333) .. (595.0000,202.0000) .. controls (603.6667,197.3333) and
    (613.0000,196.6667) .. (623.0000,200.0000) -- (623.0000,192.0000) .. controls
    (622.3333,175.3333) and (627.3333,166.0000) .. (638.0000,164.0000) .. controls
    (648.6667,162.6667) and (659.3333,161.3333) .. (670.0000,160.0000) .. controls
    (668.6667,156.0000) and (668.0000,151.3333) .. (668.0000,146.0000) .. controls
    (668.0000,126.6667) and (678.0000,117.0000) .. (698.0000,117.0000) .. controls
    (717.3333,117.0000) and (727.0000,128.0000) .. (727.0000,150.0000) .. controls
    (727.0000,154.0000) and (726.3333,157.0000) .. (725.0000,159.0000) .. controls
    (732.3333,157.0000) and (741.0000,148.6667) .. (751.0000,134.0000) .. controls
    (759.0000,122.0000) and (773.3333,116.0000) .. (794.0000,116.0000) --
    (794.0000,111.0000) .. controls (794.0000,89.0000) and (803.6667,78.0000) ..
    (823.0000,78.0000) .. controls (842.3333,78.0000) and (851.0000,90.6667) ..
    (849.0000,116.0000) -- (871.0000,116.0000) .. controls (876.3333,105.3333) and
    (879.0000,95.3333) .. (879.0000,86.0000) .. controls (875.0000,87.3333) and
    (871.3333,88.0000) .. (868.0000,88.0000) .. controls (850.0000,88.0000) and
    (841.0000,78.3333) .. (841.0000,59.0000) .. controls (841.0000,41.0000) and
    (850.0000,32.0000) .. (868.0000,32.0000) .. controls (870.0000,32.0000) and
    (873.0000,32.3333) .. (877.0000,33.0000) .. controls (881.6667,34.3333) and
    (885.0000,35.0000) .. (887.0000,35.0000) .. controls (883.6667,30.3333) and
    (882.0000,25.3333) .. (882.0000,20.0000) .. controls (882.0000,-0.6667) and
    (892.0000,-11.0000) .. (912.0000,-11.0000) .. controls (916.6667,-11.0000) and
    (922.6667,-7.6667) .. (930.0000,-1.0000) -- (930.0000,33.0000) .. controls
    (925.3333,37.6667) and (918.6667,40.0000) .. (910.0000,40.0000) .. controls
    (900.0000,40.0000) and (892.6667,38.6667) .. (888.0000,36.0000) --
    (888.0000,78.0000) -- (929.0000,78.0000) .. controls (928.3333,75.3333) and
    (928.0000,71.0000) .. (928.0000,65.0000) .. controls (928.0000,37.6667) and
    (941.3333,26.3333) .. (968.0000,31.0000) .. controls (967.3333,23.0000) and
    (967.0000,18.3333) .. (967.0000,17.0000) .. controls (967.0000,8.3333) and
    (968.3333,0.3333) .. (971.0000,-7.0000) .. controls (963.6667,1.0000) and
    (957.6667,5.0000) .. (953.0000,5.0000) .. controls (936.3333,5.0000) and
    (928.0000,-6.3333) .. (928.0000,-29.0000) .. controls (928.0000,-31.6667) and
    (928.6667,-35.0000) .. (930.0000,-39.0000) .. controls (940.0000,-48.3333) and
    (948.3333,-53.0000) .. (955.0000,-53.0000) .. controls (970.3333,-53.0000) and
    (978.0000,-45.6667) .. (978.0000,-31.0000) .. controls (978.0000,-23.0000) and
    (976.3333,-15.3333) .. (973.0000,-8.0000) .. controls (987.0000,-12.6667) and
    (998.3333,-15.0000) .. (1007.0000,-15.0000) .. controls (1007.0000,-27.6667)
    and (1009.3333,-39.0000) .. (1014.0000,-49.0000) .. controls
    (1009.3333,-44.3333) and (1003.3333,-42.0000) .. (996.0000,-42.0000) ..
    controls (978.0000,-42.0000) and (969.0000,-51.6667) .. (969.0000,-71.0000) ..
    controls (969.0000,-85.0000) and (977.3333,-92.0000) .. (994.0000,-92.0000) ..
    controls (1014.0000,-92.0000) and (1024.0000,-84.3333) .. (1024.0000,-69.0000)
    .. controls (1024.0000,-63.6667) and (1021.6667,-57.6667) ..
    (1017.0000,-51.0000) .. controls (1039.6667,-51.0000) and (1066.6667,-65.0000)
    .. (1098.0000,-93.0000) .. controls (1102.0000,-127.6667) and
    (1115.3333,-143.0000) .. (1138.0000,-139.0000) -- (1138.0000,-173.0000) --
    (1126.0000,-173.0000) .. controls (1118.6667,-173.0000) and
    (1112.6667,-173.6667) .. (1108.0000,-175.0000) .. controls
    (1111.3333,-169.0000) and (1113.0000,-162.6667) .. (1113.0000,-156.0000) ..
    controls (1113.0000,-136.6667) and (1104.3333,-127.0000) ..
    (1087.0000,-127.0000) .. controls (1067.6667,-127.0000) and
    (1058.0000,-136.6667) .. (1058.0000,-156.0000) .. controls
    (1058.0000,-172.6667) and (1069.6667,-181.0000) .. (1093.0000,-181.0000) ..
    controls (1099.0000,-181.0000) and (1103.6667,-180.0000) ..
    (1107.0000,-178.0000) .. controls (1104.3333,-182.6667) and
    (1103.0000,-188.0000) .. (1103.0000,-194.0000) .. controls
    (1103.0000,-216.6667) and (1109.0000,-228.0000) .. (1121.0000,-228.0000) ..
    controls (1120.3333,-228.0000) and (1126.0000,-226.6667) ..
    (1138.0000,-224.0000) .. controls (1138.0000,-241.3333) and
    (1139.3333,-252.3333) .. (1142.0000,-257.0000) .. controls
    (1140.0000,-257.0000) and (1137.0000,-256.6667) .. (1133.0000,-256.0000) ..
    controls (1129.6667,-255.3333) and (1127.0000,-255.0000) ..
    (1125.0000,-255.0000) .. controls (1108.3333,-255.0000) and
    (1100.0000,-264.6667) .. (1100.0000,-284.0000) .. controls
    (1100.0000,-300.6667) and (1107.0000,-309.0000) .. (1121.0000,-309.0000) ..
    controls (1123.6667,-309.0000) and (1127.3333,-308.0000) ..
    (1132.0000,-306.0000) .. controls (1136.6667,-304.6667) and
    (1140.3333,-304.0000) .. (1143.0000,-304.0000) .. controls
    (1139.6667,-310.0000) and (1138.0000,-315.3333) .. (1138.0000,-320.0000) ..
    controls (1138.0000,-345.3333) and (1149.3333,-358.0000) ..
    (1172.0000,-358.0000) .. controls (1175.3333,-358.0000) and
    (1178.3333,-357.3333) .. (1181.0000,-356.0000) .. controls
    (1179.6667,-362.0000) and (1179.0000,-366.3333) .. (1179.0000,-369.0000) ..
    controls (1179.0000,-383.0000) and (1193.6667,-391.6667) ..
    (1223.0000,-395.0000) -- (1223.0000,-424.0000) -- (1217.0000,-424.0000) ..
    controls (1204.3333,-424.0000) and (1194.0000,-426.0000) ..
    (1186.0000,-430.0000) .. controls (1189.3333,-420.6667) and
    (1191.0000,-413.0000) .. (1191.0000,-407.0000) .. controls
    (1191.0000,-393.0000) and (1182.6667,-386.0000) .. (1166.0000,-386.0000) ..
    controls (1156.6667,-386.0000) and (1150.3333,-387.6667) ..
    (1147.0000,-391.0000) .. controls (1144.3333,-394.3333) and
    (1143.0000,-400.3333) .. (1143.0000,-409.0000) .. controls
    (1143.0000,-433.6667) and (1155.6667,-443.0000) .. (1181.0000,-437.0000) --
    (1181.0000,-454.0000) .. controls (1181.0000,-464.0000) and
    (1182.0000,-472.3333) .. (1184.0000,-479.0000) .. controls
    (1181.3333,-476.3333) and (1175.3333,-475.0000) .. (1166.0000,-475.0000) ..
    controls (1158.0000,-475.0000) and (1150.3333,-478.3333) ..
    (1143.0000,-485.0000) -- (1143.0000,-508.0000) .. controls
    (1153.0000,-517.3333) and (1160.6667,-522.0000) .. (1166.0000,-522.0000) ..
    controls (1182.0000,-522.0000) and (1190.0000,-512.6667) ..
    (1190.0000,-494.0000) .. controls (1190.0000,-488.0000) and
    (1188.6667,-483.3333) .. (1186.0000,-480.0000) .. controls
    (1197.3333,-484.0000) and (1210.0000,-485.3333) .. (1224.0000,-484.0000) ..
    controls (1221.3333,-490.0000) and (1220.0000,-494.6667) ..
    (1220.0000,-498.0000) .. controls (1220.0000,-511.3333) and
    (1236.6667,-519.3333) .. (1270.0000,-522.0000) -- (1270.0000,-556.0000) ..
    controls (1268.0000,-556.0000) and (1265.0000,-555.3333) ..
    (1261.0000,-554.0000) .. controls (1257.6667,-553.3333) and
    (1255.0000,-553.0000) .. (1253.0000,-553.0000) .. controls
    (1233.6667,-553.0000) and (1224.0000,-563.3333) .. (1224.0000,-584.0000) ..
    controls (1224.0000,-601.3333) and (1239.3333,-609.0000) ..
    (1270.0000,-607.0000) -- (1270.0000,-641.0000) -- (1246.0000,-641.0000) ..
    controls (1237.3333,-641.0000) and (1230.0000,-645.6667) ..
    (1224.0000,-655.0000) -- (1224.0000,-678.0000) .. controls
    (1234.0000,-687.3333) and (1244.3333,-692.0000) .. (1255.0000,-692.0000) ..
    controls (1257.0000,-692.0000) and (1260.0000,-691.3333) ..
    (1264.0000,-690.0000) .. controls (1268.6667,-689.3333) and
    (1272.0000,-689.0000) .. (1274.0000,-689.0000) .. controls
    (1272.0000,-695.0000) and (1271.0000,-703.0000) .. (1271.0000,-713.0000) ..
    controls (1271.0000,-720.3333) and (1271.6667,-726.0000) ..
    (1273.0000,-730.0000) .. controls (1268.3333,-725.3333) and
    (1262.3333,-723.0000) .. (1255.0000,-723.0000) .. controls
    (1236.3333,-723.0000) and (1227.0000,-736.3333) .. (1227.0000,-763.0000) ..
    controls (1227.0000,-779.6667) and (1242.6667,-784.0000) ..
    (1274.0000,-776.0000) .. controls (1270.0000,-783.3333) and
    (1268.0000,-789.3333) .. (1268.0000,-794.0000) .. controls
    (1268.0000,-814.6667) and (1281.3333,-824.6667) .. (1308.0000,-824.0000) --
    cycle(1096.0000,-15.0000) -- (1096.0000,-41.0000) -- (1070.0000,-41.0000) --
    (1070.0000,-15.0000) -- (1096.0000,-15.0000) -- cycle(1135.0000,14.0000) --
    (1113.0000,9.0000) -- (1113.0000,24.0000) .. controls (1118.3333,22.6667) and
    (1125.6667,19.3333) .. (1135.0000,14.0000) -- cycle(1171.0000,57.0000) --
    (1166.0000,55.0000) -- (1161.0000,65.0000) -- (1166.0000,67.0000) --
    (1171.0000,57.0000) -- cycle(1049.0000,27.0000) -- (1049.0000,5.0000) --
    (1027.0000,5.0000) -- (1023.0000,27.0000) -- (1049.0000,27.0000) --
    cycle(1092.0000,52.0000) -- (1074.0000,52.0000) -- (1074.0000,55.0000) ..
    controls (1074.0000,64.3333) and (1075.6667,70.6667) .. (1079.0000,74.0000) ..
    controls (1087.6667,65.3333) and (1092.0000,58.0000) .. (1092.0000,52.0000) --
    cycle(1050.0000,99.0000) -- (1031.0000,94.0000) -- (1031.0000,109.0000) --
    (1045.0000,109.0000) .. controls (1045.0000,107.0000) and (1046.6667,103.6667)
    .. (1050.0000,99.0000) -- cycle(1007.0000,62.0000) -- (1007.0000,44.0000) --
    (981.0000,44.0000) -- (981.0000,74.0000) .. controls (990.3333,74.0000) and
    (999.0000,70.0000) .. (1007.0000,62.0000) -- cycle(1043.0000,181.0000) --
    (1038.0000,179.0000) -- (1033.0000,188.0000) -- (1038.0000,191.0000) --
    (1043.0000,181.0000) -- cycle(1003.0000,151.0000) -- (1003.0000,137.0000) --
    (988.0000,137.0000) -- (988.0000,151.0000) -- (1003.0000,151.0000) --
    cycle(960.0000,112.0000) -- (960.0000,90.0000) -- (934.0000,90.0000) ..
    controls (935.3333,94.6667) and (936.6667,102.0000) .. (938.0000,112.0000) --
    (960.0000,112.0000) -- cycle(921.0000,151.0000) -- (921.0000,133.0000) --
    (899.0000,133.0000) -- (899.0000,151.0000) -- (921.0000,151.0000) --
    cycle(956.0000,190.0000) .. controls (956.0000,182.6667) and
    (954.0000,179.0000) .. (950.0000,179.0000) -- (942.0000,190.0000) --
    (956.0000,190.0000) -- cycle(997.0000,223.0000) -- (991.0000,221.0000) --
    (986.0000,231.0000) -- (992.0000,233.0000) -- (997.0000,223.0000) --
    cycle(836.0000,155.0000) -- (836.0000,133.0000) .. controls
    (830.0000,131.6667) and (821.3333,130.3333) .. (810.0000,129.0000) --
    (810.0000,155.0000) -- (836.0000,155.0000) -- cycle(875.0000,194.0000) --
    (875.0000,179.0000) .. controls (871.0000,178.3333) and (865.0000,177.3333) ..
    (857.0000,176.0000) -- (857.0000,194.0000) -- (875.0000,194.0000) --
    cycle(869.0000,279.0000) -- (869.0000,265.0000) -- (863.0000,265.0000) --
    (863.0000,279.0000) -- (869.0000,279.0000) -- cycle(829.0000,236.0000) --
    (829.0000,222.0000) -- (814.0000,222.0000) -- (814.0000,236.0000) --
    (829.0000,236.0000) -- cycle(790.0000,198.0000) -- (790.0000,176.0000) --
    (764.0000,176.0000) -- (764.0000,198.0000) -- (790.0000,198.0000) --
    cycle(709.0000,172.0000) -- (683.0000,172.0000) -- (683.0000,198.0000) --
    (705.0000,198.0000) .. controls (705.0000,186.0000) and (706.3333,177.3333) ..
    (709.0000,172.0000) -- cycle(747.0000,218.0000) -- (729.0000,218.0000) --
    (729.0000,240.0000) -- (743.0000,240.0000) .. controls (744.3333,235.3333) and
    (745.6667,228.0000) .. (747.0000,218.0000) -- cycle(786.0000,279.0000) --
    (786.0000,265.0000) -- (772.0000,265.0000) -- (772.0000,279.0000) --
    (786.0000,279.0000) -- cycle(705.0000,261.0000) -- (691.0000,261.0000) --
    (691.0000,283.0000) .. controls (700.3333,274.3333) and (705.0000,267.0000) ..
    (705.0000,261.0000) -- cycle(662.0000,240.0000) -- (662.0000,214.0000) --
    (640.0000,214.0000) -- (640.0000,240.0000) -- (662.0000,240.0000) --
    cycle(579.0000,232.0000) -- (579.0000,226.0000) .. controls
    (578.3333,222.6667) and (577.3333,220.0000) .. (576.0000,218.0000) .. controls
    (573.3333,218.0000) and (569.0000,217.3333) .. (563.0000,216.0000) .. controls
    (557.6667,214.6667) and (553.6667,214.0000) .. (551.0000,214.0000) --
    (551.0000,244.0000) .. controls (553.6667,244.0000) and (558.0000,243.3333) ..
    (564.0000,242.0000) .. controls (570.0000,240.6667) and (574.3333,240.0000) ..
    (577.0000,240.0000) .. controls (578.3333,237.3333) and (579.0000,234.6667) ..
    (579.0000,232.0000) -- cycle(620.0000,287.0000) -- (620.0000,265.0000) --
    (594.0000,261.0000) -- (594.0000,287.0000) -- (620.0000,287.0000) --
    cycle(1108.0000,-909.0000) .. controls (1099.3333,-901.0000) and
    (1092.3333,-897.0000) .. (1087.0000,-897.0000) .. controls
    (1079.0000,-897.0000) and (1070.6667,-901.0000) .. (1062.0000,-909.0000) --
    (1062.0000,-935.0000) .. controls (1070.0000,-943.0000) and
    (1077.6667,-947.0000) .. (1085.0000,-947.0000) .. controls
    (1091.6667,-947.0000) and (1099.3333,-943.0000) .. (1108.0000,-935.0000) --
    (1108.0000,-909.0000) -- cycle(1142.0000,-878.0000) .. controls
    (1142.0000,-872.6667) and (1139.3333,-867.6667) .. (1134.0000,-863.0000) --
    (1112.0000,-863.0000) .. controls (1112.0000,-864.3333) and
    (1111.6667,-866.6667) .. (1111.0000,-870.0000) .. controls
    (1111.0000,-873.3333) and (1111.0000,-875.6667) .. (1111.0000,-877.0000) --
    (1111.0000,-891.0000) .. controls (1111.0000,-891.6667) and
    (1111.3333,-893.6667) .. (1112.0000,-897.0000) -- (1138.0000,-897.0000) ..
    controls (1140.6667,-894.3333) and (1142.0000,-891.0000) ..
    (1142.0000,-887.0000) -- (1142.0000,-878.0000) -- cycle(1189.0000,-839.0000)
    .. controls (1189.0000,-823.6667) and (1180.6667,-816.0000) ..
    (1164.0000,-816.0000) .. controls (1150.0000,-816.0000) and
    (1143.0000,-824.3333) .. (1143.0000,-841.0000) .. controls
    (1143.0000,-855.0000) and (1150.6667,-862.0000) .. (1166.0000,-862.0000) ..
    controls (1181.3333,-862.0000) and (1189.0000,-854.3333) ..
    (1189.0000,-839.0000) -- cycle(1236.0000,-798.0000) .. controls
    (1236.0000,-778.6667) and (1227.3333,-769.0000) .. (1210.0000,-769.0000) ..
    controls (1190.6667,-769.0000) and (1181.0000,-778.6667) ..
    (1181.0000,-798.0000) .. controls (1181.0000,-812.6667) and
    (1190.6667,-820.0000) .. (1210.0000,-820.0000) .. controls
    (1227.3333,-820.0000) and (1236.0000,-812.6667) .. (1236.0000,-798.0000) --
    cycle(1143.0000,-796.0000) .. controls (1143.0000,-789.3333) and
    (1140.0000,-783.0000) .. (1134.0000,-777.0000) -- (1117.0000,-777.0000) ..
    controls (1111.0000,-782.3333) and (1108.0000,-788.6667) ..
    (1108.0000,-796.0000) .. controls (1108.0000,-809.3333) and
    (1113.6667,-816.0000) .. (1125.0000,-816.0000) .. controls
    (1137.0000,-816.0000) and (1143.0000,-809.3333) .. (1143.0000,-796.0000) --
    cycle(1056.0000,-879.0000) .. controls (1056.0000,-875.0000) and
    (1055.0000,-871.0000) .. (1053.0000,-867.0000) .. controls
    (1050.3333,-865.6667) and (1047.6667,-865.0000) .. (1045.0000,-865.0000) ..
    controls (1043.0000,-865.0000) and (1040.0000,-865.3333) ..
    (1036.0000,-866.0000) .. controls (1032.0000,-866.6667) and
    (1029.0000,-867.0000) .. (1027.0000,-867.0000) .. controls
    (1027.0000,-870.3333) and (1026.3333,-875.3333) .. (1025.0000,-882.0000) ..
    controls (1023.6667,-888.6667) and (1023.0000,-893.6667) ..
    (1023.0000,-897.0000) -- (1053.0000,-897.0000) .. controls
    (1055.0000,-893.0000) and (1056.0000,-888.6667) .. (1056.0000,-884.0000) --
    (1056.0000,-879.0000) -- cycle(930.0000,-1007.0000) .. controls
    (924.6667,-995.6667) and (918.0000,-990.0000) .. (910.0000,-990.0000) ..
    controls (906.0000,-990.0000) and (899.6667,-994.3333) ..
    (891.0000,-1003.0000) -- (891.0000,-1020.0000) .. controls
    (897.0000,-1026.0000) and (903.3333,-1029.0000) .. (910.0000,-1029.0000) ..
    controls (917.3333,-1029.0000) and (924.0000,-1026.0000) ..
    (930.0000,-1020.0000) -- (930.0000,-1007.0000) -- cycle(1103.0000,-820.0000)
    .. controls (1101.0000,-820.0000) and (1098.3333,-819.3333) ..
    (1095.0000,-818.0000) .. controls (1091.6667,-816.6667) and
    (1089.0000,-816.0000) .. (1087.0000,-816.0000) .. controls
    (1069.6667,-816.0000) and (1061.0000,-824.3333) .. (1061.0000,-841.0000) ..
    controls (1061.0000,-852.3333) and (1069.6667,-858.0000) ..
    (1087.0000,-858.0000) .. controls (1089.0000,-858.0000) and
    (1091.6667,-857.3333) .. (1095.0000,-856.0000) .. controls
    (1098.3333,-854.6667) and (1101.0000,-854.0000) .. (1103.0000,-854.0000) --
    (1103.0000,-820.0000) -- cycle(1189.0000,-754.0000) .. controls
    (1189.0000,-736.0000) and (1180.6667,-727.0000) .. (1164.0000,-727.0000) ..
    controls (1150.0000,-727.0000) and (1143.0000,-736.0000) ..
    (1143.0000,-754.0000) .. controls (1143.0000,-769.3333) and
    (1150.0000,-777.0000) .. (1164.0000,-777.0000) .. controls
    (1180.6667,-777.0000) and (1189.0000,-769.3333) .. (1189.0000,-754.0000) --
    cycle(972.0000,-964.0000) .. controls (966.0000,-952.6667) and
    (959.0000,-947.0000) .. (951.0000,-947.0000) .. controls (943.0000,-947.0000)
    and (936.0000,-952.6667) .. (930.0000,-964.0000) -- (930.0000,-977.0000) ..
    controls (936.0000,-983.0000) and (943.0000,-986.0000) .. (951.0000,-986.0000)
    .. controls (953.0000,-986.0000) and (960.0000,-983.0000) ..
    (972.0000,-977.0000) -- (972.0000,-964.0000) -- cycle(1015.0000,-928.0000) ..
    controls (1015.0000,-910.0000) and (1008.6667,-901.0000) ..
    (996.0000,-901.0000) .. controls (988.0000,-901.0000) and (981.3333,-906.6667)
    .. (976.0000,-918.0000) -- (981.0000,-943.0000) -- (1006.0000,-943.0000) ..
    controls (1012.0000,-937.6667) and (1015.0000,-932.6667) ..
    (1015.0000,-928.0000) -- cycle(1236.0000,-709.0000) .. controls
    (1236.0000,-692.3333) and (1226.6667,-684.0000) .. (1208.0000,-684.0000) ..
    controls (1190.0000,-684.0000) and (1181.0000,-693.0000) ..
    (1181.0000,-711.0000) .. controls (1181.0000,-726.3333) and
    (1190.0000,-734.0000) .. (1208.0000,-734.0000) .. controls
    (1226.6667,-734.0000) and (1236.0000,-725.6667) .. (1236.0000,-709.0000) --
    cycle(1058.0000,-798.0000) .. controls (1058.0000,-795.3333) and
    (1057.0000,-792.0000) .. (1055.0000,-788.0000) .. controls
    (1053.6667,-784.6667) and (1053.0000,-782.3333) .. (1053.0000,-781.0000) --
    (1023.0000,-785.0000) -- (1023.0000,-811.0000) .. controls
    (1025.0000,-811.0000) and (1028.0000,-811.6667) .. (1032.0000,-813.0000) ..
    controls (1036.6667,-815.0000) and (1040.0000,-816.0000) ..
    (1042.0000,-816.0000) .. controls (1052.6667,-816.0000) and
    (1058.0000,-810.0000) .. (1058.0000,-798.0000) -- cycle(930.0000,-924.0000) ..
    controls (930.0000,-920.0000) and (927.0000,-915.0000) .. (921.0000,-909.0000)
    -- (900.0000,-909.0000) -- (895.0000,-913.0000) -- (895.0000,-935.0000) ..
    controls (901.0000,-940.3333) and (906.6667,-943.0000) .. (912.0000,-943.0000)
    .. controls (924.0000,-943.0000) and (930.0000,-936.6667) ..
    (930.0000,-924.0000) -- cycle(1236.0000,-626.0000) .. controls
    (1236.0000,-610.6667) and (1226.6667,-603.0000) .. (1208.0000,-603.0000) ..
    controls (1190.0000,-603.0000) and (1181.0000,-610.6667) ..
    (1181.0000,-626.0000) .. controls (1181.0000,-641.3333) and
    (1190.0000,-649.0000) .. (1208.0000,-649.0000) .. controls
    (1226.6667,-649.0000) and (1236.0000,-641.3333) .. (1236.0000,-626.0000) --
    cycle(1142.0000,-722.0000) .. controls (1142.0000,-718.0000) and
    (1141.3333,-712.3333) .. (1140.0000,-705.0000) .. controls
    (1138.6667,-698.3333) and (1138.0000,-693.0000) .. (1138.0000,-689.0000) --
    (1112.0000,-689.0000) .. controls (1112.0000,-691.0000) and
    (1111.3333,-694.0000) .. (1110.0000,-698.0000) .. controls
    (1108.6667,-702.6667) and (1108.0000,-706.3333) .. (1108.0000,-709.0000) ..
    controls (1108.0000,-721.0000) and (1113.6667,-727.0000) ..
    (1125.0000,-727.0000) .. controls (1127.6667,-727.0000) and
    (1130.6667,-726.0000) .. (1134.0000,-724.0000) .. controls
    (1138.0000,-722.6667) and (1140.6667,-722.0000) .. (1142.0000,-722.0000) --
    cycle(840.0000,-999.0000) .. controls (834.6667,-993.0000) and
    (829.0000,-990.0000) .. (823.0000,-990.0000) .. controls (815.6667,-990.0000)
    and (810.0000,-994.3333) .. (806.0000,-1003.0000) -- (806.0000,-1020.0000) ..
    controls (812.0000,-1026.0000) and (816.6667,-1029.0000) ..
    (820.0000,-1029.0000) .. controls (822.6667,-1029.0000) and
    (826.0000,-1028.0000) .. (830.0000,-1026.0000) .. controls
    (834.0000,-1024.6667) and (837.3333,-1024.0000) .. (840.0000,-1024.0000) --
    (840.0000,-999.0000) -- cycle(1100.0000,-743.0000) -- (1091.0000,-735.0000) --
    (1078.0000,-735.0000) .. controls (1073.3333,-738.3333) and
    (1067.6667,-744.0000) .. (1061.0000,-752.0000) .. controls
    (1063.6667,-763.3333) and (1071.6667,-769.0000) .. (1085.0000,-769.0000) ..
    controls (1087.0000,-769.0000) and (1089.6667,-768.3333) ..
    (1093.0000,-767.0000) .. controls (1096.3333,-765.6667) and
    (1098.6667,-765.0000) .. (1100.0000,-765.0000) -- (1100.0000,-743.0000) --
    cycle(1189.0000,-671.0000) .. controls (1180.3333,-653.6667) and
    (1172.0000,-645.0000) .. (1164.0000,-645.0000) .. controls
    (1150.0000,-645.0000) and (1143.0000,-652.3333) .. (1143.0000,-667.0000) ..
    controls (1143.0000,-669.0000) and (1143.6667,-671.6667) ..
    (1145.0000,-675.0000) .. controls (1146.3333,-679.0000) and
    (1147.0000,-682.0000) .. (1147.0000,-684.0000) .. controls
    (1149.0000,-684.0000) and (1152.0000,-684.6667) .. (1156.0000,-686.0000) ..
    controls (1160.6667,-687.3333) and (1164.0000,-688.0000) ..
    (1166.0000,-688.0000) .. controls (1175.3333,-688.0000) and
    (1183.0000,-682.3333) .. (1189.0000,-671.0000) -- cycle(879.0000,-968.0000) ..
    controls (879.0000,-959.3333) and (877.3333,-953.6667) .. (874.0000,-951.0000)
    .. controls (871.3333,-951.0000) and (867.6667,-951.6667) ..
    (863.0000,-953.0000) .. controls (859.0000,-955.0000) and (855.6667,-956.0000)
    .. (853.0000,-956.0000) -- (853.0000,-958.0000) .. controls
    (853.0000,-959.3333) and (852.6667,-961.3333) .. (852.0000,-964.0000) ..
    controls (851.3333,-967.3333) and (851.0000,-969.6667) .. (851.0000,-971.0000)
    .. controls (851.0000,-974.3333) and (851.6667,-978.0000) ..
    (853.0000,-982.0000) -- (879.0000,-982.0000) -- (879.0000,-968.0000) --
    cycle(968.0000,-871.0000) .. controls (962.6667,-865.0000) and
    (957.6667,-862.0000) .. (953.0000,-862.0000) .. controls (951.0000,-862.0000)
    and (947.6667,-862.6667) .. (943.0000,-864.0000) .. controls
    (939.0000,-866.0000) and (936.0000,-867.0000) .. (934.0000,-867.0000) --
    (938.0000,-897.0000) -- (968.0000,-892.0000) -- (968.0000,-871.0000) --
    cycle(1009.0000,-836.0000) .. controls (1009.0000,-830.6667) and
    (1006.6667,-825.3333) .. (1002.0000,-820.0000) -- (989.0000,-820.0000) ..
    controls (986.3333,-821.3333) and (982.0000,-828.3333) .. (976.0000,-841.0000)
    .. controls (978.0000,-844.3333) and (981.0000,-848.6667) ..
    (985.0000,-854.0000) -- (1006.0000,-854.0000) .. controls
    (1008.0000,-850.6667) and (1009.0000,-847.3333) .. (1009.0000,-844.0000) --
    (1009.0000,-836.0000) -- cycle(709.0000,-1037.0000) -- (687.0000,-1037.0000)
    .. controls (683.6667,-1041.0000) and (682.0000,-1045.6667) ..
    (682.0000,-1051.0000) .. controls (682.0000,-1058.3333) and
    (685.0000,-1065.0000) .. (691.0000,-1071.0000) .. controls
    (697.6667,-1071.0000) and (703.6667,-1068.0000) .. (709.0000,-1062.0000) --
    (709.0000,-1037.0000) -- cycle(1236.0000,-539.0000) .. controls
    (1236.0000,-525.0000) and (1227.3333,-518.0000) .. (1210.0000,-518.0000) ..
    controls (1190.6667,-518.0000) and (1181.0000,-525.0000) ..
    (1181.0000,-539.0000) .. controls (1181.0000,-555.6667) and
    (1190.6667,-564.0000) .. (1210.0000,-564.0000) .. controls
    (1227.3333,-564.0000) and (1236.0000,-555.6667) .. (1236.0000,-539.0000) --
    cycle(929.0000,-846.0000) .. controls (929.0000,-842.0000) and
    (926.3333,-834.6667) .. (921.0000,-824.0000) -- (904.0000,-824.0000) ..
    controls (902.0000,-826.6667) and (899.0000,-830.6667) .. (895.0000,-836.0000)
    .. controls (895.0000,-839.3333) and (898.0000,-844.0000) ..
    (904.0000,-850.0000) .. controls (906.6667,-850.0000) and (910.6667,-849.3333)
    .. (916.0000,-848.0000) .. controls (922.0000,-846.6667) and
    (926.3333,-846.0000) .. (929.0000,-846.0000) -- cycle(1142.0000,-612.0000) ..
    controls (1136.0000,-606.0000) and (1130.3333,-603.0000) ..
    (1125.0000,-603.0000) .. controls (1113.6667,-603.0000) and
    (1108.0000,-610.6667) .. (1108.0000,-626.0000) .. controls
    (1108.0000,-638.6667) and (1113.6667,-645.0000) .. (1125.0000,-645.0000) ..
    controls (1131.0000,-645.0000) and (1136.6667,-642.3333) ..
    (1142.0000,-637.0000) -- (1142.0000,-612.0000) -- cycle(1100.0000,-658.0000)
    .. controls (1094.0000,-652.0000) and (1089.0000,-649.0000) ..
    (1085.0000,-649.0000) .. controls (1083.0000,-649.0000) and
    (1079.6667,-649.6667) .. (1075.0000,-651.0000) .. controls
    (1071.0000,-653.0000) and (1068.3333,-654.3333) .. (1067.0000,-655.0000) ..
    controls (1066.3333,-656.3333) and (1065.6667,-658.6667) ..
    (1065.0000,-662.0000) .. controls (1064.3333,-665.3333) and
    (1064.0000,-668.0000) .. (1064.0000,-670.0000) .. controls
    (1064.0000,-673.3333) and (1064.6667,-676.6667) .. (1066.0000,-680.0000) ..
    controls (1068.0000,-680.0000) and (1071.0000,-680.6667) ..
    (1075.0000,-682.0000) .. controls (1079.6667,-683.3333) and
    (1083.0000,-684.0000) .. (1085.0000,-684.0000) .. controls
    (1089.0000,-684.0000) and (1094.0000,-681.0000) .. (1100.0000,-675.0000) --
    (1100.0000,-658.0000) -- cycle(841.0000,-926.0000) .. controls
    (835.6667,-914.6667) and (829.6667,-909.0000) .. (823.0000,-909.0000) ..
    controls (821.0000,-909.0000) and (818.3333,-909.6667) .. (815.0000,-911.0000)
    .. controls (812.3333,-912.3333) and (810.6667,-913.0000) ..
    (810.0000,-913.0000) .. controls (808.6667,-917.0000) and (807.3333,-923.0000)
    .. (806.0000,-931.0000) -- (815.0000,-939.0000) -- (832.0000,-939.0000) ..
    controls (834.0000,-935.6667) and (837.0000,-931.3333) .. (841.0000,-926.0000)
    -- cycle(968.0000,-794.0000) .. controls (960.0000,-785.3333) and
    (955.0000,-781.0000) .. (953.0000,-781.0000) .. controls (951.0000,-781.0000)
    and (948.3333,-781.6667) .. (945.0000,-783.0000) .. controls
    (941.6667,-784.3333) and (939.3333,-785.0000) .. (938.0000,-785.0000) ..
    controls (936.6667,-789.0000) and (935.3333,-795.0000) .. (934.0000,-803.0000)
    .. controls (940.0000,-809.0000) and (948.6667,-812.0000) ..
    (960.0000,-812.0000) .. controls (965.3333,-806.6667) and (968.0000,-800.6667)
    .. (968.0000,-794.0000) -- cycle(1007.0000,-765.0000) -- (1003.0000,-739.0000)
    -- (984.0000,-739.0000) .. controls (984.0000,-740.3333) and
    (983.3333,-742.6667) .. (982.0000,-746.0000) .. controls (980.6667,-749.3333)
    and (980.0000,-752.0000) .. (980.0000,-754.0000) .. controls
    (980.0000,-755.3333) and (984.3333,-760.3333) .. (993.0000,-769.0000) ..
    controls (996.3333,-767.6667) and (1001.0000,-766.3333) ..
    (1007.0000,-765.0000) -- cycle(879.0000,-871.0000) .. controls
    (875.0000,-869.0000) and (871.3333,-868.0000) .. (868.0000,-868.0000) --
    (864.0000,-868.0000) .. controls (860.6667,-868.0000) and (857.0000,-869.0000)
    .. (853.0000,-871.0000) .. controls (853.0000,-876.3333) and
    (851.6667,-880.3333) .. (849.0000,-883.0000) -- (862.0000,-897.0000) --
    (879.0000,-892.0000) -- (879.0000,-871.0000) -- cycle(752.0000,-999.0000) --
    (742.0000,-990.0000) .. controls (730.6667,-995.3333) and
    (723.6667,-1001.0000) .. (721.0000,-1007.0000) .. controls
    (721.0000,-1015.6667) and (726.6667,-1023.0000) .. (738.0000,-1029.0000) ..
    controls (741.3333,-1029.0000) and (746.0000,-1026.0000) ..
    (752.0000,-1020.0000) -- (752.0000,-999.0000) -- cycle(1056.0000,-704.0000) ..
    controls (1056.0000,-700.6667) and (1055.0000,-697.0000) ..
    (1053.0000,-693.0000) .. controls (1051.0000,-692.3333) and
    (1048.6667,-691.6667) .. (1046.0000,-691.0000) -- (1042.0000,-691.0000) ..
    controls (1038.6667,-691.0000) and (1033.6667,-691.3333) ..
    (1027.0000,-692.0000) .. controls (1027.0000,-695.3333) and
    (1026.3333,-700.3333) .. (1025.0000,-707.0000) .. controls
    (1023.6667,-713.6667) and (1023.0000,-718.6667) .. (1023.0000,-722.0000) --
    (1053.0000,-722.0000) .. controls (1055.0000,-718.0000) and
    (1056.0000,-714.0000) .. (1056.0000,-710.0000) -- (1056.0000,-704.0000) --
    cycle(794.0000,-978.0000) -- (790.0000,-955.0000) -- (768.0000,-955.0000) --
    (760.0000,-964.0000) .. controls (760.0000,-976.0000) and (765.6667,-982.0000)
    .. (777.0000,-982.0000) .. controls (779.0000,-982.0000) and
    (781.6667,-981.3333) .. (785.0000,-980.0000) .. controls (789.0000,-978.6667)
    and (792.0000,-978.0000) .. (794.0000,-978.0000) -- cycle(1189.0000,-584.0000)
    .. controls (1189.0000,-565.3333) and (1182.0000,-556.0000) ..
    (1168.0000,-556.0000) .. controls (1163.3333,-556.0000) and
    (1158.0000,-559.3333) .. (1152.0000,-566.0000) .. controls
    (1146.0000,-573.3333) and (1143.0000,-579.3333) .. (1143.0000,-584.0000) ..
    controls (1143.0000,-586.0000) and (1143.6667,-589.0000) ..
    (1145.0000,-593.0000) .. controls (1146.3333,-597.6667) and
    (1147.0000,-601.0000) .. (1147.0000,-603.0000) -- (1168.0000,-603.0000) ..
    controls (1182.0000,-603.0000) and (1189.0000,-596.6667) ..
    (1189.0000,-584.0000) -- cycle(926.0000,-761.0000) -- (921.0000,-742.0000) --
    (899.0000,-747.0000) -- (904.0000,-765.0000) -- (926.0000,-761.0000) --
    cycle(1108.0000,-584.0000) .. controls (1108.0000,-568.0000) and
    (1100.3333,-560.0000) .. (1085.0000,-560.0000) .. controls
    (1069.0000,-560.0000) and (1061.0000,-568.3333) .. (1061.0000,-585.0000) ..
    controls (1061.0000,-591.6667) and (1064.0000,-597.6667) ..
    (1070.0000,-603.0000) -- (1103.0000,-603.0000) .. controls
    (1103.0000,-601.0000) and (1103.6667,-597.6667) .. (1105.0000,-593.0000) ..
    controls (1107.0000,-589.0000) and (1108.0000,-586.0000) ..
    (1108.0000,-584.0000) -- cycle(1146.0000,-530.0000) .. controls
    (1142.0000,-522.0000) and (1135.0000,-518.0000) .. (1125.0000,-518.0000) ..
    controls (1119.6667,-518.0000) and (1114.0000,-520.6667) ..
    (1108.0000,-526.0000) -- (1108.0000,-552.0000) .. controls
    (1114.0000,-557.3333) and (1120.3333,-560.0000) .. (1127.0000,-560.0000) ..
    controls (1133.6667,-560.0000) and (1140.0000,-557.3333) ..
    (1146.0000,-552.0000) -- (1146.0000,-530.0000) -- cycle(705.0000,-978.0000) --
    (699.0000,-959.0000) .. controls (692.3333,-959.6667) and (689.0000,-963.3333)
    .. (689.0000,-970.0000) .. controls (689.0000,-971.3333) and
    (689.6667,-974.0000) .. (691.0000,-978.0000) -- (705.0000,-978.0000) --
    cycle(628.0000,-1062.0000) -- (623.0000,-1037.0000) -- (594.0000,-1041.0000)
    -- (594.0000,-1067.0000) .. controls (596.0000,-1067.0000) and
    (598.6667,-1067.3333) .. (602.0000,-1068.0000) .. controls
    (606.0000,-1069.3333) and (609.0000,-1070.0000) .. (611.0000,-1070.0000) ..
    controls (618.3333,-1070.0000) and (624.0000,-1067.3333) ..
    (628.0000,-1062.0000) -- cycle(875.0000,-785.0000) -- (857.0000,-790.0000) --
    (861.0000,-811.0000) -- (875.0000,-811.0000) -- (875.0000,-785.0000) --
    cycle(666.0000,-998.0000) .. controls (661.3333,-996.6667) and
    (654.3333,-995.3333) .. (645.0000,-994.0000) .. controls (639.0000,-1000.0000)
    and (636.0000,-1005.6667) .. (636.0000,-1011.0000) .. controls
    (636.0000,-1019.0000) and (640.3333,-1025.0000) .. (649.0000,-1029.0000) ..
    controls (655.0000,-1029.0000) and (660.6667,-1026.0000) ..
    (666.0000,-1020.0000) -- (666.0000,-998.0000) -- cycle(790.0000,-883.0000) ..
    controls (790.0000,-878.3333) and (788.6667,-874.3333) .. (786.0000,-871.0000)
    -- (772.0000,-871.0000) .. controls (772.0000,-872.3333) and
    (771.6667,-874.0000) .. (771.0000,-876.0000) .. controls (770.3333,-878.6667)
    and (770.0000,-880.6667) .. (770.0000,-882.0000) -- (770.0000,-886.0000) ..
    controls (770.0000,-886.6667) and (770.6667,-889.0000) .. (772.0000,-893.0000)
    -- (786.0000,-893.0000) .. controls (788.0000,-893.0000) and
    (789.3333,-889.6667) .. (790.0000,-883.0000) -- cycle(1056.0000,-621.0000) ..
    controls (1056.0000,-617.6667) and (1055.0000,-613.0000) ..
    (1053.0000,-607.0000) .. controls (1050.3333,-604.3333) and
    (1046.6667,-603.0000) .. (1042.0000,-603.0000) .. controls
    (1037.3333,-603.0000) and (1031.0000,-607.3333) .. (1023.0000,-616.0000) --
    (1023.0000,-637.0000) .. controls (1026.3333,-637.0000) and
    (1031.3333,-637.6667) .. (1038.0000,-639.0000) .. controls
    (1044.6667,-640.3333) and (1049.6667,-641.0000) .. (1053.0000,-641.0000) ..
    controls (1055.0000,-637.0000) and (1056.0000,-633.0000) ..
    (1056.0000,-629.0000) -- (1056.0000,-621.0000) -- cycle(745.0000,-919.0000) ..
    controls (745.0000,-918.3333) and (744.3333,-916.3333) .. (743.0000,-913.0000)
    .. controls (737.0000,-913.0000) and (732.3333,-914.6667) ..
    (729.0000,-918.0000) -- (729.0000,-931.0000) .. controls (732.3333,-932.3333)
    and (737.0000,-933.6667) .. (743.0000,-935.0000) .. controls
    (743.6667,-932.3333) and (744.3333,-928.6667) .. (745.0000,-924.0000) --
    (745.0000,-919.0000) -- cycle(836.0000,-846.0000) .. controls
    (836.0000,-836.0000) and (831.6667,-828.6667) .. (823.0000,-824.0000) ..
    controls (819.6667,-825.3333) and (815.3333,-828.0000) .. (810.0000,-832.0000)
    -- (810.0000,-846.0000) -- (815.0000,-850.0000) .. controls
    (819.6667,-848.6667) and (826.6667,-847.3333) .. (836.0000,-846.0000) --
    cycle(1007.0000,-658.0000) .. controls (1003.0000,-656.6667) and
    (997.0000,-655.0000) .. (989.0000,-653.0000) .. controls (983.0000,-659.0000)
    and (980.0000,-663.6667) .. (980.0000,-667.0000) .. controls
    (980.0000,-673.0000) and (981.6667,-677.3333) .. (985.0000,-680.0000) --
    (1007.0000,-676.0000) -- (1007.0000,-658.0000) -- cycle(967.0000,-706.0000) ..
    controls (967.0000,-696.6667) and (962.3333,-692.0000) .. (953.0000,-692.0000)
    .. controls (940.3333,-692.0000) and (934.0000,-697.6667) ..
    (934.0000,-709.0000) .. controls (934.0000,-711.0000) and (934.6667,-713.3333)
    .. (936.0000,-716.0000) .. controls (937.3333,-719.3333) and
    (938.0000,-721.3333) .. (938.0000,-722.0000) -- (964.0000,-722.0000) ..
    controls (966.0000,-718.0000) and (967.0000,-714.6667) .. (967.0000,-712.0000)
    -- (967.0000,-706.0000) -- cycle(581.0000,-1084.0000) -- (572.0000,-1075.0000)
    .. controls (562.0000,-1077.6667) and (555.0000,-1086.3333) ..
    (551.0000,-1101.0000) -- (581.0000,-1101.0000) -- (581.0000,-1084.0000) --
    cycle(1108.0000,-498.0000) .. controls (1108.0000,-495.3333) and
    (1107.0000,-492.3333) .. (1105.0000,-489.0000) .. controls
    (1103.6667,-486.3333) and (1103.0000,-484.3333) .. (1103.0000,-483.0000) ..
    controls (1101.0000,-483.0000) and (1098.3333,-482.3333) ..
    (1095.0000,-481.0000) .. controls (1091.6667,-479.6667) and
    (1089.0000,-479.0000) .. (1087.0000,-479.0000) .. controls
    (1075.6667,-479.0000) and (1067.0000,-484.6667) .. (1061.0000,-496.0000) ..
    controls (1063.6667,-510.6667) and (1072.3333,-518.0000) ..
    (1087.0000,-518.0000) .. controls (1101.0000,-518.0000) and
    (1108.0000,-511.3333) .. (1108.0000,-498.0000) -- cycle(1146.0000,-445.0000)
    .. controls (1141.3333,-437.0000) and (1134.3333,-433.0000) ..
    (1125.0000,-433.0000) .. controls (1119.6667,-433.0000) and
    (1114.0000,-435.6667) .. (1108.0000,-441.0000) -- (1108.0000,-471.0000) ..
    controls (1114.0000,-476.3333) and (1119.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1134.3333,-479.0000) and
    (1141.3333,-474.6667) .. (1146.0000,-466.0000) -- (1146.0000,-445.0000) --
    cycle(926.0000,-675.0000) -- (921.0000,-657.0000) -- (899.0000,-662.0000) --
    (904.0000,-680.0000) -- (926.0000,-675.0000) -- cycle(1058.0000,-539.0000) ..
    controls (1058.0000,-536.3333) and (1057.0000,-533.3333) ..
    (1055.0000,-530.0000) .. controls (1053.6667,-526.6667) and
    (1053.0000,-524.0000) .. (1053.0000,-522.0000) -- (1032.0000,-522.0000) --
    (1023.0000,-531.0000) -- (1023.0000,-548.0000) .. controls
    (1028.3333,-553.3333) and (1034.6667,-556.0000) .. (1042.0000,-556.0000) ..
    controls (1052.6667,-556.0000) and (1058.0000,-550.3333) ..
    (1058.0000,-539.0000) -- cycle(1007.0000,-594.0000) -- (1003.0000,-568.0000)
    -- (985.0000,-568.0000) .. controls (984.3333,-570.0000) and
    (983.6667,-572.6667) .. (983.0000,-576.0000) -- (983.0000,-580.0000) ..
    controls (983.0000,-586.0000) and (985.0000,-592.3333) .. (989.0000,-599.0000)
    -- (1007.0000,-594.0000) -- cycle(582.0000,-1011.0000) .. controls
    (582.0000,-999.6667) and (577.3333,-994.0000) .. (568.0000,-994.0000) ..
    controls (562.6667,-994.0000) and (557.0000,-997.0000) ..
    (551.0000,-1003.0000) -- (551.0000,-1020.0000) .. controls
    (555.0000,-1021.3333) and (560.6667,-1024.3333) .. (568.0000,-1029.0000) ..
    controls (577.3333,-1019.6667) and (582.0000,-1013.6667) ..
    (582.0000,-1011.0000) -- cycle(699.0000,-874.0000) -- (692.0000,-874.0000) --
    (692.0000,-889.0000) -- (699.0000,-889.0000) -- (699.0000,-874.0000) --
    cycle(620.0000,-971.0000) .. controls (620.0000,-966.3333) and
    (618.3333,-962.3333) .. (615.0000,-959.0000) -- (602.0000,-959.0000) ..
    controls (598.0000,-963.0000) and (596.0000,-967.0000) .. (596.0000,-971.0000)
    .. controls (596.0000,-971.6667) and (596.6667,-974.0000) ..
    (598.0000,-978.0000) -- (620.0000,-974.0000) -- (620.0000,-971.0000) --
    cycle(539.0000,-1041.0000) .. controls (536.3333,-1038.3333) and
    (532.3333,-1037.0000) .. (527.0000,-1037.0000) -- (523.0000,-1037.0000) ..
    controls (515.0000,-1037.0000) and (508.6667,-1039.6667) ..
    (504.0000,-1045.0000) -- (504.0000,-1062.0000) .. controls
    (510.0000,-1068.0000) and (516.3333,-1071.0000) .. (523.0000,-1071.0000) ..
    controls (527.6667,-1071.0000) and (533.0000,-1068.0000) ..
    (539.0000,-1062.0000) -- (539.0000,-1041.0000) -- cycle(786.0000,-793.0000) ..
    controls (782.0000,-790.3333) and (778.6667,-789.0000) .. (776.0000,-789.0000)
    .. controls (773.3333,-793.6667) and (772.0000,-798.6667) ..
    (772.0000,-804.0000) .. controls (780.6667,-803.3333) and (785.3333,-799.6667)
    .. (786.0000,-793.0000) -- cycle(968.0000,-624.0000) .. controls
    (965.3333,-620.0000) and (961.0000,-614.3333) .. (955.0000,-607.0000) ..
    controls (941.0000,-612.3333) and (934.0000,-618.0000) .. (934.0000,-624.0000)
    .. controls (934.0000,-630.6667) and (939.6667,-636.6667) ..
    (951.0000,-642.0000) .. controls (955.6667,-638.6667) and (961.3333,-632.6667)
    .. (968.0000,-624.0000) -- cycle(875.0000,-710.0000) .. controls
    (873.6667,-706.6667) and (872.3333,-702.0000) .. (871.0000,-696.0000) ..
    controls (864.3333,-702.6667) and (861.0000,-709.0000) .. (861.0000,-715.0000)
    .. controls (867.0000,-715.0000) and (871.6667,-713.3333) ..
    (875.0000,-710.0000) -- cycle(829.0000,-761.0000) .. controls
    (829.0000,-751.6667) and (826.3333,-745.3333) .. (821.0000,-742.0000) ..
    controls (817.6667,-744.6667) and (815.3333,-751.0000) .. (814.0000,-761.0000)
    -- (829.0000,-761.0000) -- cycle(500.0000,-1094.0000) .. controls
    (494.0000,-1081.3333) and (487.0000,-1075.0000) .. (479.0000,-1075.0000) ..
    controls (472.3333,-1075.0000) and (466.6667,-1080.0000) ..
    (462.0000,-1090.0000) .. controls (470.6667,-1090.0000) and
    (483.3333,-1091.3333) .. (500.0000,-1094.0000) -- cycle(1011.0000,-498.0000)
    .. controls (1011.0000,-494.0000) and (1008.0000,-489.0000) ..
    (1002.0000,-483.0000) -- (981.0000,-488.0000) -- (981.0000,-513.0000) ..
    controls (982.3333,-513.0000) and (984.3333,-513.6667) .. (987.0000,-515.0000)
    .. controls (990.3333,-517.0000) and (993.3333,-518.0000) ..
    (996.0000,-518.0000) .. controls (1006.0000,-518.0000) and
    (1011.0000,-511.3333) .. (1011.0000,-498.0000) -- cycle(1108.0000,-395.0000)
    .. controls (1101.3333,-389.0000) and (1094.3333,-386.0000) ..
    (1087.0000,-386.0000) .. controls (1082.3333,-386.0000) and
    (1074.0000,-388.6667) .. (1062.0000,-394.0000) -- (1062.0000,-424.0000) ..
    controls (1070.6667,-432.0000) and (1078.3333,-436.0000) ..
    (1085.0000,-436.0000) .. controls (1091.6667,-436.0000) and
    (1099.3333,-432.0000) .. (1108.0000,-424.0000) -- (1108.0000,-395.0000) --
    cycle(1154.0000,-369.0000) .. controls (1154.0000,-352.3333) and
    (1144.3333,-344.0000) .. (1125.0000,-344.0000) .. controls
    (1108.3333,-344.0000) and (1100.0000,-353.0000) .. (1100.0000,-371.0000) ..
    controls (1100.0000,-386.3333) and (1108.3333,-394.0000) ..
    (1125.0000,-394.0000) .. controls (1144.3333,-394.0000) and
    (1154.0000,-385.6667) .. (1154.0000,-369.0000) -- cycle(875.0000,-620.0000) --
    (869.0000,-617.0000) -- (867.0000,-617.0000) -- (861.0000,-620.0000) --
    (861.0000,-637.0000) .. controls (870.3333,-633.6667) and (875.0000,-628.0000)
    .. (875.0000,-620.0000) -- cycle(1059.0000,-448.0000) .. controls
    (1059.0000,-446.6667) and (1058.3333,-443.0000) .. (1057.0000,-437.0000) --
    (1032.0000,-437.0000) .. controls (1023.3333,-440.3333) and
    (1019.0000,-446.6667) .. (1019.0000,-456.0000) .. controls
    (1019.0000,-463.3333) and (1022.0000,-469.6667) .. (1028.0000,-475.0000) --
    (1057.0000,-475.0000) .. controls (1057.0000,-473.0000) and
    (1057.3333,-470.0000) .. (1058.0000,-466.0000) .. controls
    (1058.6667,-462.6667) and (1059.0000,-460.0000) .. (1059.0000,-458.0000) --
    (1059.0000,-448.0000) -- cycle(926.0000,-577.0000) -- (917.0000,-568.0000) ..
    controls (911.0000,-568.0000) and (905.0000,-570.6667) .. (899.0000,-576.0000)
    -- (899.0000,-591.0000) -- (904.0000,-595.0000) -- (926.0000,-591.0000) --
    (926.0000,-577.0000) -- cycle(454.0000,-1054.0000) .. controls
    (454.0000,-1048.6667) and (451.0000,-1043.0000) .. (445.0000,-1037.0000) --
    (428.0000,-1037.0000) -- (419.0000,-1045.0000) -- (419.0000,-1058.0000) ..
    controls (426.3333,-1066.6667) and (432.0000,-1071.0000) ..
    (436.0000,-1071.0000) .. controls (448.0000,-1071.0000) and
    (454.0000,-1065.3333) .. (454.0000,-1054.0000) -- cycle(492.0000,-998.0000) ..
    controls (488.0000,-996.6667) and (482.0000,-995.3333) .. (474.0000,-994.0000)
    .. controls (468.0000,-1000.0000) and (465.0000,-1005.0000) ..
    (465.0000,-1009.0000) .. controls (465.0000,-1017.6667) and
    (469.6667,-1024.3333) .. (479.0000,-1029.0000) .. controls
    (482.3333,-1027.0000) and (486.6667,-1024.0000) .. (492.0000,-1020.0000) --
    (492.0000,-998.0000) -- cycle(535.0000,-974.0000) .. controls
    (533.6667,-970.6667) and (532.3333,-965.6667) .. (531.0000,-959.0000) --
    (517.0000,-959.0000) .. controls (515.0000,-962.3333) and (512.0000,-967.0000)
    .. (508.0000,-973.0000) .. controls (509.3333,-973.0000) and
    (511.3333,-973.3333) .. (514.0000,-974.0000) .. controls (516.6667,-974.6667)
    and (518.6667,-975.0000) .. (520.0000,-975.0000) -- (528.0000,-975.0000) ..
    controls (528.6667,-975.0000) and (531.0000,-974.6667) .. (535.0000,-974.0000)
    -- cycle(829.0000,-658.0000) -- (814.0000,-658.0000) -- (814.0000,-676.0000)
    -- (829.0000,-676.0000) -- (829.0000,-658.0000) -- cycle(964.0000,-549.0000)
    .. controls (964.0000,-536.3333) and (962.6667,-527.3333) ..
    (960.0000,-522.0000) -- (938.0000,-522.0000) .. controls (936.6667,-526.6667)
    and (935.3333,-534.0000) .. (934.0000,-544.0000) -- (943.0000,-552.0000) --
    (964.0000,-552.0000) -- (964.0000,-549.0000) -- cycle(927.0000,-494.0000) ..
    controls (927.0000,-491.3333) and (926.3333,-489.0000) .. (925.0000,-487.0000)
    -- (899.0000,-487.0000) .. controls (898.3333,-481.6667) and
    (898.0000,-485.0000) .. (898.0000,-497.0000) -- (898.0000,-502.0000) ..
    controls (898.0000,-503.3333) and (898.6667,-506.0000) .. (900.0000,-510.0000)
    -- (925.0000,-510.0000) .. controls (926.3333,-502.6667) and
    (927.0000,-499.0000) .. (927.0000,-499.0000) -- (927.0000,-494.0000) --
    cycle(1108.0000,-313.0000) .. controls (1100.0000,-305.0000) and
    (1093.0000,-301.0000) .. (1087.0000,-301.0000) .. controls
    (1079.0000,-301.0000) and (1070.6667,-305.0000) .. (1062.0000,-313.0000) --
    (1062.0000,-339.0000) .. controls (1066.6667,-347.0000) and
    (1075.0000,-351.0000) .. (1087.0000,-351.0000) .. controls
    (1097.0000,-351.0000) and (1104.0000,-347.0000) .. (1108.0000,-339.0000) --
    (1108.0000,-313.0000) -- cycle(1058.0000,-358.0000) .. controls
    (1058.0000,-357.3333) and (1057.6667,-355.3333) .. (1057.0000,-352.0000) --
    (1032.0000,-352.0000) .. controls (1028.6667,-353.3333) and
    (1024.3333,-356.0000) .. (1019.0000,-360.0000) -- (1019.0000,-374.0000) --
    (1032.0000,-386.0000) -- (1057.0000,-386.0000) .. controls
    (1057.0000,-384.6667) and (1057.3333,-382.3333) .. (1058.0000,-379.0000) ..
    controls (1058.0000,-375.6667) and (1058.0000,-373.3333) ..
    (1058.0000,-372.0000) -- (1058.0000,-358.0000) -- cycle(1011.0000,-409.0000)
    .. controls (1011.0000,-407.0000) and (1010.3333,-404.3333) ..
    (1009.0000,-401.0000) .. controls (1007.6667,-397.6667) and
    (1007.0000,-395.3333) .. (1007.0000,-394.0000) -- (985.0000,-394.0000) ..
    controls (981.6667,-398.0000) and (980.0000,-402.6667) .. (980.0000,-408.0000)
    .. controls (980.0000,-416.0000) and (983.0000,-423.0000) ..
    (989.0000,-429.0000) .. controls (1003.6667,-423.6667) and
    (1011.0000,-417.0000) .. (1011.0000,-409.0000) -- cycle(966.0000,-454.0000) ..
    controls (966.0000,-454.0000) and (965.3333,-449.6667) .. (964.0000,-441.0000)
    -- (938.0000,-441.0000) .. controls (938.0000,-441.6667) and
    (937.3333,-443.3333) .. (936.0000,-446.0000) .. controls (934.6667,-449.3333)
    and (934.0000,-452.0000) .. (934.0000,-454.0000) .. controls
    (934.0000,-461.3333) and (938.3333,-467.0000) .. (947.0000,-471.0000) --
    (964.0000,-471.0000) .. controls (964.0000,-469.0000) and (964.3333,-466.0000)
    .. (965.0000,-462.0000) .. controls (965.6667,-458.6667) and
    (966.0000,-456.0000) .. (966.0000,-454.0000) -- cycle(829.0000,-573.0000) --
    (826.0000,-573.0000) .. controls (820.6667,-573.0000) and (816.6667,-574.3333)
    .. (814.0000,-577.0000) -- (814.0000,-595.0000) .. controls
    (824.0000,-591.6667) and (829.0000,-585.6667) .. (829.0000,-577.0000) --
    (829.0000,-573.0000) -- cycle(411.0000,-1020.0000) .. controls
    (411.0000,-1017.3333) and (410.3333,-1013.0000) .. (409.0000,-1007.0000) ..
    controls (407.6667,-1001.0000) and (407.0000,-996.6667) ..
    (407.0000,-994.0000) .. controls (405.6667,-994.0000) and (403.6667,-993.6667)
    .. (401.0000,-993.0000) .. controls (398.3333,-993.0000) and
    (396.3333,-993.0000) .. (395.0000,-993.0000) -- (386.0000,-993.0000) ..
    controls (384.6667,-993.0000) and (381.6667,-993.6667) .. (377.0000,-995.0000)
    -- (377.0000,-1020.0000) .. controls (383.0000,-1026.0000) and
    (388.0000,-1029.0000) .. (392.0000,-1029.0000) .. controls
    (398.6667,-1029.0000) and (405.0000,-1026.0000) .. (411.0000,-1020.0000) --
    cycle(786.0000,-619.0000) -- (772.0000,-619.0000) -- (772.0000,-633.0000) --
    (786.0000,-633.0000) -- (786.0000,-619.0000) -- cycle(449.0000,-978.0000) ..
    controls (449.0000,-975.3333) and (448.3333,-971.3333) .. (447.0000,-966.0000)
    .. controls (445.6667,-961.3333) and (445.0000,-957.6667) ..
    (445.0000,-955.0000) -- (428.0000,-955.0000) -- (423.0000,-960.0000) --
    (423.0000,-978.0000) .. controls (431.6667,-980.0000) and (435.6667,-981.0000)
    .. (435.0000,-981.0000) .. controls (436.3333,-981.0000) and
    (438.6667,-980.3333) .. (442.0000,-979.0000) .. controls (445.3333,-978.3333)
    and (447.6667,-978.0000) .. (449.0000,-978.0000) -- cycle(875.0000,-548.0000)
    -- (871.0000,-522.0000) .. controls (867.6667,-522.0000) and
    (863.0000,-524.6667) .. (857.0000,-530.0000) -- (857.0000,-545.0000) --
    (875.0000,-548.0000) -- cycle(968.0000,-381.0000) -- (964.0000,-356.0000) --
    (938.0000,-356.0000) .. controls (937.3333,-357.3333) and (937.0000,-359.3333)
    .. (937.0000,-362.0000) -- (937.0000,-369.0000) .. controls
    (937.0000,-374.3333) and (939.0000,-380.0000) .. (943.0000,-386.0000) --
    (968.0000,-381.0000) -- cycle(1015.0000,-326.0000) .. controls
    (1015.0000,-312.0000) and (1008.0000,-305.0000) .. (994.0000,-305.0000) ..
    controls (988.0000,-305.0000) and (982.3333,-308.0000) .. (977.0000,-314.0000)
    -- (977.0000,-343.0000) .. controls (979.0000,-343.0000) and
    (982.0000,-343.6667) .. (986.0000,-345.0000) .. controls (990.6667,-346.3333)
    and (994.0000,-347.0000) .. (996.0000,-347.0000) .. controls
    (1008.6667,-347.0000) and (1015.0000,-340.0000) .. (1015.0000,-326.0000) --
    cycle(1112.0000,-237.0000) .. controls (1112.0000,-220.3333) and
    (1103.6667,-212.0000) .. (1087.0000,-212.0000) .. controls
    (1079.0000,-212.0000) and (1069.3333,-217.3333) .. (1058.0000,-228.0000) --
    (1058.0000,-250.0000) .. controls (1066.6667,-258.0000) and
    (1075.6667,-262.0000) .. (1085.0000,-262.0000) .. controls
    (1103.0000,-262.0000) and (1112.0000,-253.6667) .. (1112.0000,-237.0000) --
    cycle(927.0000,-402.0000) .. controls (927.0000,-400.6667) and
    (926.3333,-398.0000) .. (925.0000,-394.0000) -- (904.0000,-394.0000) ..
    controls (898.0000,-400.0000) and (895.0000,-405.0000) .. (895.0000,-409.0000)
    .. controls (895.0000,-419.6667) and (898.0000,-425.0000) ..
    (904.0000,-425.0000) -- (925.0000,-425.0000) .. controls (925.0000,-423.0000)
    and (925.3333,-420.3333) .. (926.0000,-417.0000) .. controls
    (926.6667,-413.6667) and (927.0000,-411.0000) .. (927.0000,-409.0000) --
    (927.0000,-402.0000) -- cycle(829.0000,-491.0000) -- (814.0000,-491.0000) --
    (814.0000,-506.0000) -- (829.0000,-506.0000) -- (829.0000,-491.0000) --
    cycle(875.0000,-467.0000) -- (871.0000,-441.0000) .. controls
    (867.6667,-442.3333) and (863.0000,-443.6667) .. (857.0000,-445.0000) --
    (861.0000,-467.0000) -- (875.0000,-467.0000) -- cycle(1061.0000,-271.0000) ..
    controls (1056.3333,-262.3333) and (1049.3333,-258.0000) ..
    (1040.0000,-258.0000) .. controls (1032.6667,-258.0000) and
    (1024.3333,-262.3333) .. (1015.0000,-271.0000) -- (1015.0000,-297.0000) ..
    controls (1027.0000,-302.3333) and (1035.3333,-305.0000) ..
    (1040.0000,-305.0000) .. controls (1047.3333,-305.0000) and
    (1054.3333,-302.0000) .. (1061.0000,-296.0000) -- (1061.0000,-271.0000) --
    cycle(790.0000,-544.0000) .. controls (790.0000,-538.0000) and
    (788.3333,-533.0000) .. (785.0000,-529.0000) -- (768.0000,-534.0000) --
    (772.0000,-548.0000) -- (790.0000,-544.0000) -- cycle(369.0000,-959.0000) ..
    controls (363.0000,-953.6667) and (356.3333,-951.0000) .. (349.0000,-951.0000)
    .. controls (340.3333,-951.0000) and (334.0000,-955.3333) ..
    (330.0000,-964.0000) -- (335.0000,-982.0000) -- (364.0000,-982.0000) --
    (369.0000,-977.0000) -- (369.0000,-959.0000) -- cycle(403.0000,-931.0000) --
    (399.0000,-913.0000) -- (385.0000,-913.0000) .. controls (385.0000,-915.0000)
    and (383.3333,-919.0000) .. (380.0000,-925.0000) -- (389.0000,-936.0000) ..
    controls (391.6667,-934.6667) and (396.3333,-933.0000) .. (403.0000,-931.0000)
    -- cycle(1061.0000,-186.0000) .. controls (1055.0000,-184.0000) and
    (1050.0000,-183.0000) .. (1046.0000,-183.0000) -- (1033.0000,-183.0000) ..
    controls (1029.0000,-183.0000) and (1023.0000,-184.0000) ..
    (1015.0000,-186.0000) -- (1015.0000,-207.0000) .. controls
    (1019.6667,-215.6667) and (1028.0000,-220.0000) .. (1040.0000,-220.0000) ..
    controls (1048.0000,-220.0000) and (1055.0000,-217.0000) ..
    (1061.0000,-211.0000) -- (1061.0000,-186.0000) -- cycle(928.0000,-326.0000) ..
    controls (928.0000,-321.3333) and (927.0000,-317.0000) .. (925.0000,-313.0000)
    -- (899.0000,-313.0000) .. controls (897.6667,-317.0000) and
    (896.3333,-323.0000) .. (895.0000,-331.0000) -- (904.0000,-339.0000) --
    (925.0000,-339.0000) .. controls (927.0000,-335.0000) and (928.0000,-330.6667)
    .. (928.0000,-326.0000) -- cycle(879.0000,-360.0000) .. controls
    (876.3333,-358.6667) and (873.3333,-358.0000) .. (870.0000,-358.0000) ..
    controls (868.0000,-358.0000) and (865.0000,-358.3333) .. (861.0000,-359.0000)
    .. controls (857.6667,-359.6667) and (855.0000,-360.0000) ..
    (853.0000,-360.0000) -- (853.0000,-363.0000) .. controls (853.0000,-370.3333)
    and (854.3333,-376.6667) .. (857.0000,-382.0000) -- (879.0000,-378.0000) --
    (879.0000,-360.0000) -- cycle(1015.0000,-237.0000) .. controls
    (1015.0000,-235.0000) and (1014.3333,-232.3333) .. (1013.0000,-229.0000) ..
    controls (1011.6667,-226.3333) and (1010.6667,-224.6667) ..
    (1010.0000,-224.0000) .. controls (1009.3333,-224.0000) and
    (1007.3333,-223.3333) .. (1004.0000,-222.0000) .. controls
    (1000.6667,-220.6667) and (998.0000,-220.0000) .. (996.0000,-220.0000) ..
    controls (988.6667,-220.0000) and (982.0000,-222.6667) .. (976.0000,-228.0000)
    -- (976.0000,-250.0000) .. controls (982.0000,-255.3333) and
    (988.0000,-258.0000) .. (994.0000,-258.0000) .. controls (1008.0000,-258.0000)
    and (1015.0000,-251.0000) .. (1015.0000,-237.0000) --
    cycle(790.0000,-459.0000) .. controls (790.0000,-453.0000) and
    (788.3333,-448.3333) .. (785.0000,-445.0000) -- (772.0000,-445.0000) ..
    controls (772.0000,-446.3333) and (771.6667,-448.0000) .. (771.0000,-450.0000)
    .. controls (770.3333,-452.6667) and (770.0000,-454.6667) ..
    (770.0000,-456.0000) .. controls (770.0000,-456.6667) and (770.6667,-459.0000)
    .. (772.0000,-463.0000) -- (790.0000,-459.0000) -- cycle(365.0000,-888.0000)
    -- (360.0000,-870.0000) -- (343.0000,-870.0000) .. controls
    (339.0000,-874.0000) and (337.0000,-879.3333) .. (337.0000,-886.0000) ..
    controls (337.0000,-886.6667) and (337.6667,-889.0000) .. (339.0000,-893.0000)
    -- (365.0000,-888.0000) -- cycle(318.0000,-939.0000) -- (314.0000,-909.0000)
    .. controls (307.3333,-909.0000) and (301.3333,-912.0000) ..
    (296.0000,-918.0000) -- (296.0000,-935.0000) .. controls (300.6667,-936.3333)
    and (308.0000,-937.6667) .. (318.0000,-939.0000) -- cycle(837.0000,-403.0000)
    .. controls (833.6667,-399.6667) and (830.6667,-397.0000) ..
    (828.0000,-395.0000) -- (827.0000,-395.0000) .. controls (825.0000,-395.0000)
    and (822.0000,-395.3333) .. (818.0000,-396.0000) .. controls
    (814.6667,-397.3333) and (812.0000,-398.0000) .. (810.0000,-398.0000) --
    (814.0000,-420.0000) -- (833.0000,-420.0000) .. controls (834.3333,-416.0000)
    and (835.6667,-410.3333) .. (837.0000,-403.0000) -- cycle(968.0000,-271.0000)
    .. controls (962.0000,-265.0000) and (957.0000,-262.0000) ..
    (953.0000,-262.0000) .. controls (951.0000,-262.0000) and (947.6667,-262.6667)
    .. (943.0000,-264.0000) .. controls (939.0000,-266.0000) and
    (936.0000,-267.0000) .. (934.0000,-267.0000) -- (934.0000,-297.0000) ..
    controls (935.3333,-297.0000) and (937.6667,-297.0000) .. (941.0000,-297.0000)
    .. controls (944.3333,-297.6667) and (946.6667,-298.0000) ..
    (948.0000,-298.0000) -- (959.0000,-298.0000) .. controls (960.3333,-298.0000)
    and (963.3333,-297.3333) .. (968.0000,-296.0000) -- (968.0000,-271.0000) --
    cycle(930.0000,-233.0000) -- (921.0000,-224.0000) -- (895.0000,-228.0000) --
    (900.0000,-254.0000) -- (925.0000,-254.0000) .. controls (926.3333,-249.3333)
    and (928.0000,-242.3333) .. (930.0000,-233.0000) -- cycle(1019.0000,-158.0000)
    .. controls (1019.0000,-140.0000) and (1011.3333,-131.0000) ..
    (996.0000,-131.0000) .. controls (980.0000,-131.0000) and (972.0000,-139.3333)
    .. (972.0000,-156.0000) .. controls (972.0000,-172.6667) and
    (979.3333,-181.0000) .. (994.0000,-181.0000) .. controls (1010.6667,-181.0000)
    and (1019.0000,-173.3333) .. (1019.0000,-158.0000) --
    cycle(972.0000,-186.0000) .. controls (968.6667,-182.6667) and
    (964.3333,-181.0000) .. (959.0000,-181.0000) -- (947.0000,-181.0000) ..
    controls (941.0000,-181.0000) and (935.3333,-183.6667) .. (930.0000,-189.0000)
    -- (930.0000,-208.0000) .. controls (936.0000,-213.3333) and
    (943.0000,-216.0000) .. (951.0000,-216.0000) .. controls (959.0000,-216.0000)
    and (966.0000,-213.0000) .. (972.0000,-207.0000) -- (972.0000,-186.0000) --
    cycle(837.0000,-317.0000) .. controls (834.3333,-315.6667) and
    (831.6667,-315.0000) .. (829.0000,-315.0000) -- (817.0000,-315.0000) ..
    controls (814.3333,-315.0000) and (812.0000,-315.6667) .. (810.0000,-317.0000)
    -- (810.0000,-335.0000) -- (837.0000,-331.0000) -- (837.0000,-317.0000) --
    cycle(748.0000,-412.0000) .. controls (748.0000,-402.6667) and
    (743.3333,-398.0000) .. (734.0000,-398.0000) .. controls (731.3333,-401.3333)
    and (729.6667,-407.6667) .. (729.0000,-417.0000) -- (748.0000,-412.0000) --
    cycle(794.0000,-369.0000) .. controls (785.3333,-359.6667) and
    (780.3333,-355.0000) .. (779.0000,-355.0000) .. controls (777.0000,-355.0000)
    and (774.3333,-355.6667) .. (771.0000,-357.0000) .. controls
    (768.3333,-359.0000) and (766.0000,-360.0000) .. (764.0000,-360.0000) --
    (768.0000,-378.0000) -- (786.0000,-378.0000) -- (794.0000,-369.0000) --
    cycle(879.0000,-289.0000) -- (875.0000,-270.0000) -- (857.0000,-270.0000) ..
    controls (855.6667,-273.3333) and (853.0000,-278.0000) .. (849.0000,-284.0000)
    .. controls (855.0000,-290.0000) and (860.0000,-293.0000) ..
    (864.0000,-293.0000) -- (868.0000,-293.0000) .. controls (869.3333,-293.0000)
    and (871.0000,-292.3333) .. (873.0000,-291.0000) .. controls
    (875.6667,-289.6667) and (877.6667,-289.0000) .. (879.0000,-289.0000) --
    cycle(1061.0000,-97.0000) .. controls (1057.0000,-88.3333) and
    (1050.6667,-84.0000) .. (1042.0000,-84.0000) .. controls (1021.3333,-84.0000)
    and (1011.0000,-93.0000) .. (1011.0000,-111.0000) .. controls
    (1011.0000,-127.0000) and (1020.0000,-135.0000) .. (1038.0000,-135.0000) ..
    controls (1046.6667,-135.0000) and (1054.3333,-132.0000) ..
    (1061.0000,-126.0000) -- (1061.0000,-97.0000) -- cycle(355.0000,-797.0000) ..
    controls (355.0000,-794.3333) and (353.6667,-791.6667) .. (351.0000,-789.0000)
    -- (342.0000,-799.0000) .. controls (346.0000,-802.3333) and
    (349.3333,-804.0000) .. (352.0000,-804.0000) -- (355.0000,-797.0000) --
    cycle(318.0000,-850.0000) -- (313.0000,-824.0000) .. controls
    (308.3333,-827.3333) and (302.3333,-833.0000) .. (295.0000,-841.0000) --
    (304.0000,-850.0000) -- (318.0000,-850.0000) -- cycle(279.0000,-871.0000) ..
    controls (273.0000,-865.0000) and (267.0000,-862.0000) .. (261.0000,-862.0000)
    -- (249.0000,-875.0000) -- (253.0000,-896.0000) -- (275.0000,-896.0000) ..
    controls (276.3333,-890.6667) and (277.6667,-882.3333) .. (279.0000,-871.0000)
    -- cycle(930.0000,-154.0000) .. controls (930.0000,-141.3333) and
    (923.3333,-135.0000) .. (910.0000,-135.0000) .. controls (897.3333,-135.0000)
    and (891.0000,-142.0000) .. (891.0000,-156.0000) .. controls
    (891.0000,-165.3333) and (898.3333,-173.6667) .. (913.0000,-181.0000) ..
    controls (924.3333,-172.3333) and (930.0000,-163.3333) .. (930.0000,-154.0000)
    -- cycle(976.0000,-111.0000) .. controls (976.0000,-95.6667) and
    (967.0000,-88.0000) .. (949.0000,-88.0000) .. controls (936.3333,-88.0000) and
    (930.0000,-95.6667) .. (930.0000,-111.0000) .. controls (930.0000,-127.0000)
    and (937.6667,-135.0000) .. (953.0000,-135.0000) .. controls
    (968.3333,-135.0000) and (976.0000,-127.0000) .. (976.0000,-111.0000) --
    cycle(280.0000,-798.0000) .. controls (269.3333,-786.6667) and
    (264.6667,-781.0000) .. (266.0000,-781.0000) .. controls (263.3333,-781.0000)
    and (260.6667,-781.6667) .. (258.0000,-783.0000) .. controls
    (255.3333,-784.3333) and (253.6667,-785.0000) .. (253.0000,-785.0000) --
    (253.0000,-807.0000) -- (262.0000,-812.0000) .. controls (269.3333,-812.0000)
    and (275.3333,-807.3333) .. (280.0000,-798.0000) -- cycle(838.0000,-237.0000)
    .. controls (838.0000,-233.6667) and (837.3333,-230.6667) ..
    (836.0000,-228.0000) -- (811.0000,-228.0000) .. controls (809.0000,-230.0000)
    and (808.0000,-232.6667) .. (808.0000,-236.0000) -- (808.0000,-242.0000) ..
    controls (808.0000,-245.3333) and (809.0000,-247.6667) .. (811.0000,-249.0000)
    .. controls (813.0000,-251.0000) and (815.3333,-252.0000) ..
    (818.0000,-252.0000) -- (821.0000,-252.0000) .. controls (822.3333,-252.0000)
    and (824.6667,-251.6667) .. (828.0000,-251.0000) .. controls
    (831.3333,-250.3333) and (834.0000,-250.0000) .. (836.0000,-250.0000) ..
    controls (836.0000,-248.6667) and (836.3333,-246.3333) .. (837.0000,-243.0000)
    .. controls (837.6667,-240.3333) and (838.0000,-238.3333) ..
    (838.0000,-237.0000) -- cycle(318.0000,-761.0000) -- (314.0000,-743.0000) ..
    controls (306.6667,-743.0000) and (303.0000,-747.6667) .. (303.0000,-757.0000)
    .. controls (303.0000,-757.6667) and (303.3333,-759.0000) ..
    (304.0000,-761.0000) -- (318.0000,-761.0000) -- cycle(663.0000,-412.0000) ..
    controls (663.0000,-402.6667) and (658.0000,-398.0000) .. (648.0000,-398.0000)
    .. controls (644.6667,-401.3333) and (643.0000,-405.0000) ..
    (643.0000,-409.0000) .. controls (643.0000,-412.3333) and (644.3333,-415.0000)
    .. (647.0000,-417.0000) .. controls (650.3333,-419.0000) and
    (652.0000,-420.3333) .. (652.0000,-421.0000) -- (663.0000,-412.0000) --
    cycle(883.0000,-190.0000) .. controls (877.0000,-184.0000) and
    (872.0000,-181.0000) .. (868.0000,-181.0000) .. controls (855.3333,-181.0000)
    and (849.0000,-186.3333) .. (849.0000,-197.0000) .. controls
    (849.0000,-207.0000) and (851.6667,-212.0000) .. (857.0000,-212.0000) --
    (879.0000,-212.0000) .. controls (880.3333,-207.3333) and (881.6667,-200.0000)
    .. (883.0000,-190.0000) -- cycle(705.0000,-374.0000) .. controls
    (705.0000,-364.6667) and (702.6667,-358.3333) .. (698.0000,-355.0000) ..
    controls (694.0000,-358.3333) and (691.3333,-364.6667) .. (690.0000,-374.0000)
    -- (705.0000,-374.0000) -- cycle(745.0000,-323.0000) .. controls
    (745.0000,-320.3333) and (744.0000,-317.0000) .. (742.0000,-313.0000) --
    (739.0000,-313.0000) .. controls (731.6667,-313.0000) and (728.0000,-318.0000)
    .. (728.0000,-328.0000) .. controls (728.0000,-328.0000) and
    (728.3333,-330.6667) .. (729.0000,-336.0000) -- (743.0000,-336.0000) ..
    controls (743.6667,-334.0000) and (744.3333,-331.6667) .. (745.0000,-329.0000)
    -- (745.0000,-323.0000) -- cycle(791.0000,-282.0000) .. controls
    (791.0000,-281.3333) and (790.6667,-279.0000) .. (790.0000,-275.0000) --
    (764.0000,-275.0000) -- (764.0000,-289.0000) .. controls (782.0000,-287.0000)
    and (791.0000,-284.6667) .. (791.0000,-282.0000) -- cycle(234.0000,-836.0000)
    .. controls (234.0000,-831.3333) and (232.0000,-826.0000) ..
    (228.0000,-820.0000) -- (215.0000,-820.0000) .. controls (209.0000,-825.3333)
    and (206.0000,-830.3333) .. (206.0000,-835.0000) -- (206.0000,-842.0000) ..
    controls (206.0000,-843.3333) and (206.6667,-845.3333) .. (208.0000,-848.0000)
    .. controls (210.0000,-850.6667) and (211.0000,-852.6667) ..
    (211.0000,-854.0000) -- (233.0000,-854.0000) .. controls (233.6667,-848.6667)
    and (234.0000,-845.3333) .. (234.0000,-844.0000) -- (234.0000,-836.0000) --
    cycle(840.0000,-139.0000) .. controls (838.0000,-139.0000) and
    (835.0000,-138.3333) .. (831.0000,-137.0000) .. controls (827.6667,-135.6667)
    and (825.0000,-135.0000) .. (823.0000,-135.0000) .. controls
    (815.6667,-135.0000) and (810.0000,-139.0000) .. (806.0000,-147.0000) --
    (806.0000,-165.0000) .. controls (815.3333,-173.0000) and (821.0000,-177.0000)
    .. (823.0000,-177.0000) .. controls (829.0000,-177.0000) and
    (834.6667,-174.0000) .. (840.0000,-168.0000) -- (840.0000,-139.0000) --
    cycle(748.0000,-232.0000) -- (730.0000,-228.0000) -- (725.0000,-232.0000) --
    (725.0000,-246.0000) .. controls (728.3333,-248.0000) and (732.6667,-251.0000)
    .. (738.0000,-255.0000) .. controls (744.6667,-248.3333) and
    (748.0000,-240.6667) .. (748.0000,-232.0000) -- cycle(705.0000,-275.0000) --
    (686.0000,-275.0000) -- (691.0000,-289.0000) .. controls (700.3333,-289.0000)
    and (705.0000,-284.3333) .. (705.0000,-275.0000) -- cycle(887.0000,-113.0000)
    .. controls (887.0000,-102.3333) and (881.3333,-94.0000) ..
    (870.0000,-88.0000) .. controls (856.0000,-91.3333) and (849.0000,-99.6667) ..
    (849.0000,-113.0000) .. controls (849.0000,-125.0000) and (856.0000,-131.0000)
    .. (870.0000,-131.0000) .. controls (881.3333,-131.0000) and
    (887.0000,-125.0000) .. (887.0000,-113.0000) -- cycle(662.0000,-332.0000) ..
    controls (662.0000,-324.6667) and (660.6667,-318.3333) .. (658.0000,-313.0000)
    -- (644.0000,-313.0000) .. controls (643.3333,-307.6667) and
    (643.0000,-312.0000) .. (643.0000,-326.0000) -- (643.0000,-330.0000) ..
    controls (643.0000,-330.6667) and (643.3333,-332.3333) .. (644.0000,-335.0000)
    -- (662.0000,-335.0000) -- (662.0000,-332.0000) -- cycle(930.0000,-71.0000) ..
    controls (930.0000,-68.3333) and (929.0000,-64.6667) .. (927.0000,-60.0000) ..
    controls (925.6667,-56.0000) and (925.0000,-52.6667) .. (925.0000,-50.0000) ..
    controls (923.0000,-50.0000) and (920.3333,-49.3333) .. (917.0000,-48.0000) ..
    controls (914.3333,-46.6667) and (912.0000,-46.0000) .. (910.0000,-46.0000) ..
    controls (894.6667,-46.0000) and (887.0000,-53.6667) .. (887.0000,-69.0000) ..
    controls (887.0000,-81.6667) and (894.3333,-88.0000) .. (909.0000,-88.0000) ..
    controls (923.0000,-88.0000) and (930.0000,-82.3333) .. (930.0000,-71.0000) --
    cycle(318.0000,-657.0000) -- (299.0000,-662.0000) -- (304.0000,-676.0000) --
    (318.0000,-676.0000) -- (318.0000,-657.0000) -- cycle(233.0000,-765.0000) --
    (228.0000,-739.0000) -- (210.0000,-743.0000) -- (210.0000,-765.0000) --
    (233.0000,-765.0000) -- cycle(276.0000,-710.0000) .. controls
    (274.6667,-707.3333) and (273.0000,-702.6667) .. (271.0000,-696.0000) --
    (257.0000,-696.0000) .. controls (257.0000,-698.6667) and (256.6667,-702.3333)
    .. (256.0000,-707.0000) -- (256.0000,-712.0000) .. controls
    (256.0000,-712.6667) and (256.3333,-715.0000) .. (257.0000,-719.0000) ..
    controls (263.6667,-719.0000) and (270.0000,-716.0000) .. (276.0000,-710.0000)
    -- cycle(620.0000,-369.0000) .. controls (618.0000,-365.6667) and
    (615.0000,-361.0000) .. (611.0000,-355.0000) .. controls (608.3333,-356.3333)
    and (604.0000,-358.0000) .. (598.0000,-360.0000) -- (598.0000,-374.0000) --
    (620.0000,-369.0000) -- cycle(794.0000,-203.0000) -- (790.0000,-185.0000) --
    (768.0000,-185.0000) .. controls (762.6667,-190.3333) and (760.0000,-194.3333)
    .. (760.0000,-197.0000) .. controls (760.6667,-198.3333) and
    (762.0000,-202.0000) .. (764.0000,-208.0000) -- (794.0000,-203.0000) --
    cycle(891.0000,-26.0000) .. controls (891.0000,-10.6667) and
    (883.3333,-3.0000) .. (868.0000,-3.0000) .. controls (852.6667,-3.0000) and
    (845.0000,-11.3333) .. (845.0000,-28.0000) .. controls (845.0000,-42.0000) and
    (852.0000,-49.0000) .. (866.0000,-49.0000) .. controls (882.6667,-49.0000) and
    (891.0000,-41.3333) .. (891.0000,-26.0000) -- cycle(276.0000,-629.0000) ..
    controls (274.6667,-626.3333) and (273.0000,-621.6667) .. (271.0000,-615.0000)
    -- (257.0000,-615.0000) .. controls (257.0000,-615.6667) and
    (256.3333,-617.3333) .. (255.0000,-620.0000) .. controls (253.6667,-623.3333)
    and (253.0000,-626.0000) .. (253.0000,-628.0000) .. controls
    (253.0000,-628.6667) and (257.3333,-633.3333) .. (266.0000,-642.0000) ..
    controls (268.0000,-638.6667) and (271.3333,-634.3333) .. (276.0000,-629.0000)
    -- cycle(318.0000,-573.0000) -- (303.0000,-573.0000) .. controls
    (302.3333,-577.0000) and (301.3333,-583.0000) .. (300.0000,-591.0000) ..
    controls (303.3333,-592.3333) and (308.0000,-593.6667) .. (314.0000,-595.0000)
    -- (318.0000,-573.0000) -- cycle(667.0000,-237.0000) .. controls
    (661.0000,-231.0000) and (655.0000,-228.0000) .. (649.0000,-228.0000) --
    (649.0000,-229.0000) .. controls (646.3333,-231.0000) and (643.3333,-232.0000)
    .. (640.0000,-232.0000) .. controls (641.3333,-236.0000) and
    (642.6667,-242.0000) .. (644.0000,-250.0000) -- (658.0000,-250.0000) ..
    controls (660.0000,-246.6667) and (663.0000,-242.3333) .. (667.0000,-237.0000)
    -- cycle(746.0000,-153.0000) .. controls (746.0000,-149.6667) and
    (745.0000,-145.0000) .. (743.0000,-139.0000) .. controls (731.0000,-139.0000)
    and (725.0000,-144.6667) .. (725.0000,-156.0000) .. controls
    (725.0000,-158.0000) and (725.6667,-160.6667) .. (727.0000,-164.0000) ..
    controls (728.3333,-168.0000) and (729.0000,-171.0000) .. (729.0000,-173.0000)
    -- (743.0000,-173.0000) .. controls (745.0000,-169.0000) and
    (746.0000,-165.0000) .. (746.0000,-161.0000) -- (746.0000,-153.0000) --
    cycle(844.0000,-62.0000) .. controls (839.3333,-53.3333) and
    (833.0000,-49.0000) .. (825.0000,-49.0000) .. controls (823.0000,-49.0000) and
    (820.0000,-49.6667) .. (816.0000,-51.0000) .. controls (812.0000,-53.0000) and
    (809.3333,-54.3333) .. (808.0000,-55.0000) .. controls (807.3333,-55.6667) and
    (806.0000,-57.3333) .. (804.0000,-60.0000) .. controls (802.6667,-63.3333) and
    (802.0000,-66.3333) .. (802.0000,-69.0000) .. controls (802.0000,-81.6667) and
    (809.0000,-88.0000) .. (823.0000,-88.0000) .. controls (826.3333,-88.0000) and
    (833.3333,-85.3333) .. (844.0000,-80.0000) -- (844.0000,-62.0000) --
    cycle(577.0000,-318.0000) .. controls (574.3333,-316.0000) and
    (572.0000,-315.0000) .. (570.0000,-315.0000) -- (562.0000,-315.0000) ..
    controls (559.3333,-315.0000) and (557.0000,-315.6667) .. (555.0000,-317.0000)
    -- (555.0000,-335.0000) -- (577.0000,-335.0000) -- (577.0000,-318.0000) --
    cycle(706.0000,-192.0000) .. controls (706.0000,-191.3333) and
    (705.3333,-189.0000) .. (704.0000,-185.0000) -- (691.0000,-185.0000) --
    (682.0000,-195.0000) .. controls (685.3333,-198.3333) and (687.0000,-202.6667)
    .. (687.0000,-208.0000) -- (705.0000,-208.0000) .. controls
    (705.0000,-206.0000) and (705.3333,-202.6667) .. (706.0000,-198.0000) --
    (706.0000,-192.0000) -- cycle(620.0000,-274.0000) -- (598.0000,-274.0000) ..
    controls (597.3333,-276.0000) and (596.6667,-279.3333) .. (596.0000,-284.0000)
    -- (598.0000,-289.0000) -- (620.0000,-285.0000) -- (620.0000,-274.0000) --
    cycle(233.0000,-675.0000) -- (228.0000,-653.0000) -- (210.0000,-658.0000) --
    (215.0000,-680.0000) -- (233.0000,-675.0000) -- cycle(531.0000,-374.0000) --
    (526.0000,-355.0000) .. controls (519.3333,-361.6667) and (516.0000,-366.6667)
    .. (516.0000,-370.0000) .. controls (516.0000,-370.6667) and
    (516.3333,-372.0000) .. (517.0000,-374.0000) -- (531.0000,-374.0000) --
    cycle(354.0000,-538.0000) .. controls (353.3333,-536.6667) and
    (352.3333,-533.6667) .. (351.0000,-529.0000) -- (342.0000,-539.0000) --
    (351.0000,-549.0000) .. controls (353.0000,-546.3333) and (354.0000,-543.6667)
    .. (354.0000,-541.0000) -- (354.0000,-538.0000) -- cycle(202.0000,-709.0000)
    .. controls (202.0000,-695.0000) and (195.0000,-688.0000) ..
    (181.0000,-688.0000) .. controls (168.3333,-688.0000) and (161.3333,-696.6667)
    .. (160.0000,-714.0000) -- (169.0000,-722.0000) -- (198.0000,-722.0000) ..
    controls (198.0000,-720.6667) and (198.6667,-718.6667) .. (200.0000,-716.0000)
    .. controls (201.3333,-713.3333) and (202.0000,-711.0000) ..
    (202.0000,-709.0000) -- cycle(794.0000,-112.0000) .. controls
    (794.0000,-104.0000) and (791.0000,-97.3333) .. (785.0000,-92.0000) --
    (772.0000,-92.0000) .. controls (767.3333,-94.0000) and (762.0000,-101.3333)
    .. (756.0000,-114.0000) .. controls (758.0000,-117.3333) and
    (761.0000,-121.6667) .. (765.0000,-127.0000) -- (789.0000,-127.0000) ..
    controls (792.3333,-123.6667) and (794.0000,-118.6667) .. (794.0000,-112.0000)
    -- cycle(666.0000,-143.0000) .. controls (661.3333,-141.6667) and
    (654.0000,-140.3333) .. (644.0000,-139.0000) -- (640.0000,-173.0000) --
    (666.0000,-169.0000) -- (666.0000,-143.0000) -- cycle(318.0000,-491.0000) --
    (299.0000,-491.0000) -- (304.0000,-506.0000) -- (318.0000,-506.0000) --
    (318.0000,-491.0000) -- cycle(360.0000,-445.0000) -- (347.0000,-445.0000) ..
    controls (343.6667,-448.3333) and (342.0000,-450.3333) .. (342.0000,-451.0000)
    -- (342.0000,-457.0000) .. controls (342.0000,-459.0000) and
    (343.3333,-461.0000) .. (346.0000,-463.0000) .. controls (348.6667,-465.0000)
    and (350.0000,-466.3333) .. (350.0000,-467.0000) .. controls
    (354.0000,-464.3333) and (357.3333,-463.0000) .. (360.0000,-463.0000) --
    (360.0000,-445.0000) -- cycle(849.0000,18.0000) .. controls (849.0000,32.6667)
    and (839.6667,40.0000) .. (821.0000,40.0000) .. controls (805.6667,40.0000)
    and (798.0000,32.6667) .. (798.0000,18.0000) .. controls (798.0000,1.3333) and
    (806.3333,-7.0000) .. (823.0000,-7.0000) .. controls (840.3333,-7.0000) and
    (849.0000,1.3333) .. (849.0000,18.0000) -- cycle(707.0000,-108.0000) ..
    controls (707.0000,-104.0000) and (706.0000,-100.0000) .. (704.0000,-96.0000)
    -- (691.0000,-96.0000) .. controls (685.0000,-102.0000) and
    (682.0000,-107.0000) .. (682.0000,-111.0000) .. controls (682.0000,-121.6667)
    and (685.0000,-127.0000) .. (691.0000,-127.0000) -- (705.0000,-127.0000) ..
    controls (706.3333,-124.3333) and (707.0000,-121.6667) .. (707.0000,-119.0000)
    -- (707.0000,-108.0000) -- cycle(577.0000,-232.0000) .. controls
    (575.6667,-230.0000) and (572.6667,-228.6667) .. (568.0000,-228.0000) ..
    controls (566.0000,-228.0000) and (563.3333,-228.6667) .. (560.0000,-230.0000)
    .. controls (557.3333,-231.3333) and (555.6667,-232.0000) ..
    (555.0000,-232.0000) -- (555.0000,-246.0000) -- (564.0000,-251.0000) ..
    controls (569.3333,-251.0000) and (573.6667,-249.3333) .. (577.0000,-246.0000)
    -- (577.0000,-232.0000) -- cycle(752.0000,-79.0000) -- (747.0000,-54.0000) --
    (730.0000,-54.0000) .. controls (724.0000,-59.3333) and (721.0000,-64.3333) ..
    (721.0000,-69.0000) .. controls (721.0000,-70.3333) and (725.3333,-75.3333) ..
    (734.0000,-84.0000) -- (752.0000,-79.0000) -- cycle(233.0000,-594.0000) --
    (228.0000,-568.0000) -- (210.0000,-573.0000) -- (215.0000,-599.0000) --
    (233.0000,-594.0000) -- cycle(624.0000,-202.0000) .. controls
    (624.0000,-196.0000) and (622.3333,-190.3333) .. (619.0000,-185.0000) --
    (593.0000,-190.0000) -- (598.0000,-208.0000) -- (623.0000,-208.0000) ..
    controls (623.6667,-207.3333) and (624.0000,-206.3333) .. (624.0000,-205.0000)
    -- (624.0000,-202.0000) -- cycle(535.0000,-284.0000) -- (530.0000,-274.0000)
    -- (512.0000,-274.0000) .. controls (512.0000,-275.3333) and
    (511.6667,-277.0000) .. (511.0000,-279.0000) .. controls (511.0000,-281.0000)
    and (511.0000,-282.6667) .. (511.0000,-284.0000) -- (513.0000,-289.0000) --
    (535.0000,-284.0000) -- cycle(202.0000,-620.0000) .. controls
    (196.6667,-608.6667) and (190.3333,-603.0000) .. (183.0000,-603.0000) ..
    controls (181.0000,-603.0000) and (177.6667,-603.6667) .. (173.0000,-605.0000)
    .. controls (169.0000,-606.3333) and (166.3333,-607.3333) ..
    (165.0000,-608.0000) .. controls (164.3333,-609.3333) and (163.3333,-611.6667)
    .. (162.0000,-615.0000) .. controls (160.6667,-619.0000) and
    (160.0000,-622.0000) .. (160.0000,-624.0000) .. controls (160.0000,-636.0000)
    and (167.0000,-642.0000) .. (181.0000,-642.0000) .. controls
    (189.0000,-642.0000) and (196.0000,-639.0000) .. (202.0000,-633.0000) --
    (202.0000,-620.0000) -- cycle(798.0000,-19.0000) .. controls
    (794.0000,-11.0000) and (787.6667,-7.0000) .. (779.0000,-7.0000) .. controls
    (763.6667,-7.0000) and (756.0000,-14.0000) .. (756.0000,-28.0000) .. controls
    (756.0000,-30.6667) and (756.6667,-33.3333) .. (758.0000,-36.0000) .. controls
    (759.3333,-38.6667) and (760.3333,-40.0000) .. (761.0000,-40.0000) .. controls
    (762.3333,-40.6667) and (765.0000,-41.6667) .. (769.0000,-43.0000) .. controls
    (773.6667,-45.0000) and (777.0000,-46.0000) .. (779.0000,-46.0000) .. controls
    (785.0000,-46.0000) and (791.3333,-43.0000) .. (798.0000,-37.0000) --
    (798.0000,-19.0000) -- cycle(446.0000,-360.0000) .. controls
    (442.6667,-359.3333) and (439.6667,-357.6667) .. (437.0000,-355.0000) ..
    controls (435.0000,-356.3333) and (431.6667,-358.0000) .. (427.0000,-360.0000)
    -- (427.0000,-374.0000) -- (446.0000,-374.0000) -- (446.0000,-360.0000) --
    cycle(488.0000,-335.0000) -- (484.0000,-313.0000) .. controls
    (477.3333,-313.0000) and (471.0000,-316.0000) .. (465.0000,-322.0000) --
    (470.0000,-335.0000) -- (488.0000,-335.0000) -- cycle(276.0000,-539.0000) ..
    controls (270.0000,-533.0000) and (267.0000,-527.3333) .. (267.0000,-522.0000)
    .. controls (257.6667,-531.3333) and (253.0000,-536.6667) ..
    (253.0000,-538.0000) -- (253.0000,-542.0000) .. controls (253.0000,-542.6667)
    and (254.6667,-544.6667) .. (258.0000,-548.0000) -- (271.0000,-548.0000) ..
    controls (271.6667,-544.6667) and (273.3333,-541.6667) .. (276.0000,-539.0000)
    -- cycle(399.0000,-398.0000) .. controls (391.0000,-400.6667) and
    (386.0000,-406.6667) .. (384.0000,-416.0000) -- (399.0000,-416.0000) --
    (399.0000,-398.0000) -- cycle(713.0000,-11.0000) .. controls
    (711.6667,-11.0000) and (709.3333,-10.6667) .. (706.0000,-10.0000) .. controls
    (702.6667,-10.0000) and (700.3333,-10.0000) .. (699.0000,-10.0000) --
    (690.0000,-10.0000) .. controls (686.6667,-10.0000) and (684.3333,-10.6667) ..
    (683.0000,-12.0000) .. controls (682.3333,-13.3333) and (681.3333,-15.3333) ..
    (680.0000,-18.0000) .. controls (678.6667,-21.3333) and (678.0000,-24.0000) ..
    (678.0000,-26.0000) .. controls (678.0000,-39.3333) and (684.0000,-46.0000) ..
    (696.0000,-46.0000) .. controls (702.0000,-46.0000) and (707.6667,-43.0000) ..
    (713.0000,-37.0000) -- (713.0000,-11.0000) -- cycle(580.0000,-152.0000) ..
    controls (580.0000,-150.0000) and (579.0000,-147.0000) .. (577.0000,-143.0000)
    .. controls (575.0000,-142.3333) and (572.6667,-141.6667) ..
    (570.0000,-141.0000) .. controls (565.3333,-141.0000) and (559.0000,-143.0000)
    .. (551.0000,-147.0000) -- (551.0000,-164.0000) -- (559.0000,-173.0000) --
    (577.0000,-173.0000) .. controls (579.0000,-169.0000) and (580.0000,-165.3333)
    .. (580.0000,-162.0000) -- (580.0000,-152.0000) -- cycle(628.0000,-109.0000)
    .. controls (626.0000,-105.6667) and (623.0000,-101.3333) ..
    (619.0000,-96.0000) -- (593.0000,-101.0000) -- (598.0000,-127.0000) --
    (619.0000,-127.0000) .. controls (625.0000,-121.0000) and (628.0000,-115.0000)
    .. (628.0000,-109.0000) -- cycle(667.0000,-73.0000) .. controls
    (667.0000,-66.3333) and (665.3333,-60.0000) .. (662.0000,-54.0000) --
    (636.0000,-58.0000) -- (636.0000,-80.0000) .. controls (642.6667,-81.3333) and
    (652.6667,-82.6667) .. (666.0000,-84.0000) .. controls (666.6667,-82.6667) and
    (667.0000,-81.0000) .. (667.0000,-79.0000) -- (667.0000,-73.0000) --
    cycle(202.0000,-539.0000) .. controls (202.0000,-533.0000) and
    (199.0000,-527.3333) .. (193.0000,-522.0000) -- (164.0000,-522.0000) ..
    controls (164.0000,-524.0000) and (163.3333,-526.6667) .. (162.0000,-530.0000)
    .. controls (160.6667,-534.0000) and (160.0000,-537.0000) ..
    (160.0000,-539.0000) .. controls (160.0000,-550.3333) and (167.6667,-556.0000)
    .. (183.0000,-556.0000) .. controls (195.6667,-556.0000) and
    (202.0000,-550.3333) .. (202.0000,-539.0000) -- cycle(233.0000,-487.0000) --
    (210.0000,-492.0000) -- (215.0000,-510.0000) -- (233.0000,-510.0000) --
    (233.0000,-487.0000) -- cycle(492.0000,-245.0000) -- (488.0000,-228.0000) --
    (470.0000,-228.0000) .. controls (467.3333,-230.0000) and (465.6667,-233.0000)
    .. (465.0000,-237.0000) .. controls (465.0000,-244.3333) and
    (469.6667,-250.3333) .. (479.0000,-255.0000) .. controls (482.3333,-253.0000)
    and (486.6667,-249.6667) .. (492.0000,-245.0000) -- cycle(806.0000,59.0000) ..
    controls (806.0000,77.0000) and (797.0000,86.0000) .. (779.0000,86.0000) ..
    controls (761.0000,86.0000) and (752.0000,77.0000) .. (752.0000,59.0000) ..
    controls (752.0000,41.0000) and (761.0000,32.0000) .. (779.0000,32.0000) ..
    controls (797.0000,32.0000) and (806.0000,41.0000) .. (806.0000,59.0000) --
    cycle(276.0000,-462.0000) .. controls (274.6667,-457.3333) and
    (273.0000,-450.3333) .. (271.0000,-441.0000) -- (253.0000,-445.0000) --
    (253.0000,-467.0000) -- (262.0000,-467.0000) -- (265.0000,-469.0000) ..
    controls (267.6667,-469.0000) and (271.3333,-466.6667) .. (276.0000,-462.0000)
    -- cycle(535.0000,-190.0000) .. controls (531.0000,-188.0000) and
    (527.6667,-187.0000) .. (525.0000,-187.0000) -- (518.0000,-187.0000) ..
    controls (515.3333,-187.0000) and (512.0000,-188.0000) .. (508.0000,-190.0000)
    -- (513.0000,-208.0000) -- (535.0000,-208.0000) -- (535.0000,-190.0000) --
    cycle(450.0000,-284.0000) .. controls (448.6667,-281.3333) and
    (447.0000,-276.6667) .. (445.0000,-270.0000) -- (428.0000,-270.0000) ..
    controls (424.6667,-273.3333) and (423.0000,-277.3333) .. (423.0000,-282.0000)
    .. controls (423.0000,-285.3333) and (424.3333,-287.6667) ..
    (427.0000,-289.0000) .. controls (429.6667,-291.0000) and (431.0000,-292.3333)
    .. (431.0000,-293.0000) .. controls (437.6667,-293.0000) and
    (444.0000,-290.0000) .. (450.0000,-284.0000) -- cycle(364.0000,-360.0000) ..
    controls (363.3333,-359.3333) and (362.3333,-359.0000) .. (361.0000,-359.0000)
    -- (355.0000,-359.0000) .. controls (347.0000,-359.0000) and
    (340.0000,-360.6667) .. (334.0000,-364.0000) .. controls (334.0000,-367.3333)
    and (337.0000,-372.0000) .. (343.0000,-378.0000) -- (364.0000,-374.0000) --
    (364.0000,-360.0000) -- cycle(755.0000,35.0000) .. controls (753.0000,35.0000)
    and (750.0000,35.6667) .. (746.0000,37.0000) .. controls (742.6667,39.0000)
    and (740.0000,40.0000) .. (738.0000,40.0000) .. controls (721.3333,40.0000)
    and (713.0000,32.6667) .. (713.0000,18.0000) .. controls (713.0000,1.3333) and
    (721.3333,-7.0000) .. (738.0000,-7.0000) .. controls (745.3333,-7.0000) and
    (751.0000,-2.6667) .. (755.0000,6.0000) -- (755.0000,35.0000) --
    cycle(318.0000,-420.0000) -- (314.0000,-394.0000) .. controls
    (310.6667,-395.3333) and (305.6667,-396.6667) .. (299.0000,-398.0000) --
    (304.0000,-420.0000) -- (318.0000,-420.0000) -- cycle(401.0000,-322.0000) ..
    controls (401.0000,-318.6667) and (400.3333,-315.6667) .. (399.0000,-313.0000)
    .. controls (392.3333,-313.0000) and (386.0000,-316.0000) ..
    (380.0000,-322.0000) -- (385.0000,-336.0000) -- (399.0000,-336.0000) ..
    controls (399.6667,-334.0000) and (400.3333,-332.0000) .. (401.0000,-330.0000)
    -- (401.0000,-322.0000) -- cycle(200.0000,-452.0000) .. controls
    (200.0000,-448.6667) and (199.0000,-445.0000) .. (197.0000,-441.0000) --
    (164.0000,-441.0000) .. controls (164.0000,-441.6667) and (163.3333,-443.3333)
    .. (162.0000,-446.0000) .. controls (160.6667,-449.3333) and
    (160.0000,-452.0000) .. (160.0000,-454.0000) .. controls (160.0000,-468.0000)
    and (167.0000,-475.0000) .. (181.0000,-475.0000) .. controls
    (183.0000,-475.0000) and (185.6667,-474.3333) .. (189.0000,-473.0000) ..
    controls (192.3333,-471.6667) and (195.0000,-471.0000) .. (197.0000,-471.0000)
    .. controls (199.0000,-467.0000) and (200.0000,-463.3333) ..
    (200.0000,-460.0000) -- (200.0000,-452.0000) -- cycle(628.0000,-16.0000) ..
    controls (624.0000,-14.0000) and (620.3333,-13.0000) .. (617.0000,-13.0000) --
    (607.0000,-13.0000) .. controls (603.6667,-13.0000) and (599.0000,-14.0000) ..
    (593.0000,-16.0000) -- (598.0000,-41.0000) -- (628.0000,-37.0000) --
    (628.0000,-16.0000) -- cycle(279.0000,-360.0000) -- (253.0000,-356.0000) ..
    controls (252.3333,-357.3333) and (252.0000,-359.6667) .. (252.0000,-363.0000)
    -- (252.0000,-369.0000) .. controls (252.0000,-375.0000) and
    (253.6667,-380.6667) .. (257.0000,-386.0000) -- (271.0000,-386.0000) ..
    controls (276.3333,-380.6667) and (279.0000,-372.0000) .. (279.0000,-360.0000)
    -- cycle(674.0000,27.0000) .. controls (667.3333,33.0000) and
    (660.3333,36.0000) .. (653.0000,36.0000) .. controls (643.6667,36.0000) and
    (636.6667,31.6667) .. (632.0000,23.0000) -- (632.0000,9.0000) .. controls
    (636.0000,1.0000) and (643.0000,-3.0000) .. (653.0000,-3.0000) .. controls
    (655.0000,-3.0000) and (662.0000,-0.3333) .. (674.0000,5.0000) --
    (674.0000,27.0000) -- cycle(407.0000,-228.0000) -- (381.0000,-228.0000) --
    (381.0000,-250.0000) -- (389.0000,-255.0000) .. controls (395.6667,-255.0000)
    and (401.6667,-252.0000) .. (407.0000,-246.0000) -- (407.0000,-228.0000) --
    cycle(492.0000,-147.0000) -- (483.0000,-139.0000) .. controls
    (471.0000,-143.0000) and (465.0000,-149.3333) .. (465.0000,-158.0000) ..
    controls (465.0000,-160.6667) and (465.6667,-163.3333) .. (467.0000,-166.0000)
    .. controls (469.0000,-169.3333) and (470.0000,-171.6667) ..
    (470.0000,-173.0000) -- (492.0000,-169.0000) -- (492.0000,-147.0000) --
    cycle(717.0000,59.0000) .. controls (717.0000,77.0000) and (710.6667,86.0000)
    .. (698.0000,86.0000) .. controls (682.0000,86.0000) and (674.0000,77.0000) ..
    (674.0000,59.0000) .. controls (674.0000,43.6667) and (681.3333,36.0000) ..
    (696.0000,36.0000) .. controls (710.0000,36.0000) and (717.0000,43.6667) ..
    (717.0000,59.0000) -- cycle(237.0000,-415.0000) -- (232.0000,-394.0000) --
    (211.0000,-394.0000) .. controls (211.0000,-395.3333) and (210.0000,-397.3333)
    .. (208.0000,-400.0000) .. controls (206.6667,-403.3333) and
    (206.0000,-406.3333) .. (206.0000,-409.0000) .. controls (206.0000,-418.3333)
    and (210.3333,-425.0000) .. (219.0000,-429.0000) .. controls
    (226.3333,-429.0000) and (232.3333,-424.3333) .. (237.0000,-415.0000) --
    cycle(450.0000,-203.0000) -- (445.0000,-185.0000) -- (423.0000,-190.0000) --
    (428.0000,-208.0000) -- (450.0000,-203.0000) -- cycle(581.0000,-80.0000) --
    (577.0000,-54.0000) -- (551.0000,-54.0000) .. controls (549.6667,-58.6667) and
    (548.3333,-65.6667) .. (547.0000,-75.0000) .. controls (550.3333,-77.0000) and
    (554.6667,-80.0000) .. (560.0000,-84.0000) -- (581.0000,-80.0000) --
    cycle(368.0000,-289.0000) .. controls (368.0000,-281.6667) and
    (365.3333,-275.3333) .. (360.0000,-270.0000) -- (334.0000,-275.0000) --
    (339.0000,-293.0000) -- (368.0000,-289.0000) -- cycle(318.0000,-339.0000) --
    (313.0000,-309.0000) .. controls (309.0000,-310.3333) and (303.0000,-313.3333)
    .. (295.0000,-318.0000) -- (300.0000,-339.0000) -- (318.0000,-339.0000) --
    cycle(538.0000,-111.0000) .. controls (538.0000,-103.0000) and
    (535.3333,-96.6667) .. (530.0000,-92.0000) -- (517.0000,-92.0000) .. controls
    (508.3333,-95.3333) and (504.0000,-101.6667) .. (504.0000,-111.0000) ..
    controls (504.0000,-115.6667) and (507.0000,-121.0000) .. (513.0000,-127.0000)
    -- (534.0000,-127.0000) .. controls (536.6667,-124.3333) and
    (538.0000,-120.3333) .. (538.0000,-115.0000) -- (538.0000,-111.0000) --
    cycle(755.0000,120.0000) .. controls (748.3333,126.0000) and
    (742.6667,129.0000) .. (738.0000,129.0000) .. controls (730.6667,129.0000) and
    (722.3333,124.6667) .. (713.0000,116.0000) -- (713.0000,90.0000) .. controls
    (721.0000,82.0000) and (730.0000,78.0000) .. (740.0000,78.0000) .. controls
    (743.3333,78.0000) and (748.3333,81.0000) .. (755.0000,87.0000) --
    (755.0000,120.0000) -- cycle(682.0000,101.0000) .. controls
    (682.0000,119.6667) and (672.3333,129.0000) .. (653.0000,129.0000) .. controls
    (636.3333,129.0000) and (628.0000,120.3333) .. (628.0000,103.0000) .. controls
    (628.0000,86.3333) and (636.3333,78.0000) .. (653.0000,78.0000) .. controls
    (672.3333,78.0000) and (682.0000,85.6667) .. (682.0000,101.0000) --
    cycle(411.0000,-158.0000) .. controls (411.0000,-156.0000) and
    (410.3333,-152.6667) .. (409.0000,-148.0000) .. controls (407.6667,-144.0000)
    and (407.0000,-141.0000) .. (407.0000,-139.0000) .. controls
    (403.6667,-139.0000) and (399.0000,-138.6667) .. (393.0000,-138.0000) --
    (386.0000,-138.0000) .. controls (385.3333,-138.0000) and (383.6667,-138.3333)
    .. (381.0000,-139.0000) .. controls (381.0000,-141.0000) and
    (380.0000,-144.0000) .. (378.0000,-148.0000) .. controls (376.6667,-152.6667)
    and (376.0000,-156.0000) .. (376.0000,-158.0000) .. controls
    (376.0000,-170.6667) and (381.3333,-177.0000) .. (392.0000,-177.0000) ..
    controls (404.6667,-177.0000) and (411.0000,-170.6667) .. (411.0000,-158.0000)
    -- cycle(241.0000,-326.0000) .. controls (241.0000,-324.0000) and
    (240.3333,-321.0000) .. (239.0000,-317.0000) .. controls (237.6667,-313.6667)
    and (236.6667,-311.3333) .. (236.0000,-310.0000) .. controls
    (235.3333,-309.3333) and (233.3333,-308.3333) .. (230.0000,-307.0000) ..
    controls (226.6667,-305.6667) and (224.0000,-305.0000) .. (222.0000,-305.0000)
    .. controls (217.3333,-305.0000) and (212.0000,-307.6667) ..
    (206.0000,-313.0000) -- (206.0000,-339.0000) .. controls (209.3333,-340.3333)
    and (213.6667,-343.0000) .. (219.0000,-347.0000) .. controls
    (233.6667,-339.6667) and (241.0000,-332.6667) .. (241.0000,-326.0000) --
    cycle(585.0000,27.0000) .. controls (578.3333,33.0000) and (572.6667,36.0000)
    .. (568.0000,36.0000) .. controls (566.0000,36.0000) and (559.0000,33.3333) ..
    (547.0000,28.0000) -- (547.0000,5.0000) .. controls (553.0000,-0.3333) and
    (560.0000,-3.0000) .. (568.0000,-3.0000) .. controls (573.3333,-3.0000) and
    (579.0000,-0.3333) .. (585.0000,5.0000) -- (585.0000,27.0000) --
    cycle(539.0000,-15.0000) .. controls (535.0000,-13.6667) and
    (531.3333,-13.0000) .. (528.0000,-13.0000) -- (519.0000,-13.0000) .. controls
    (513.6667,-13.0000) and (508.6667,-15.3333) .. (504.0000,-20.0000) --
    (504.0000,-33.0000) -- (513.0000,-42.0000) -- (539.0000,-37.0000) --
    (539.0000,-15.0000) -- cycle(454.0000,-111.0000) .. controls
    (454.0000,-105.6667) and (452.0000,-101.3333) .. (448.0000,-98.0000) ..
    controls (444.6667,-95.3333) and (441.3333,-94.0000) .. (438.0000,-94.0000) --
    (432.0000,-94.0000) .. controls (428.6667,-94.0000) and (426.3333,-94.6667) ..
    (425.0000,-96.0000) .. controls (423.6667,-98.0000) and (422.6667,-100.3333)
    .. (422.0000,-103.0000) -- (422.0000,-108.0000) .. controls
    (422.0000,-114.0000) and (424.0000,-120.3333) .. (428.0000,-127.0000) --
    (445.0000,-127.0000) .. controls (451.0000,-121.0000) and (454.0000,-115.6667)
    .. (454.0000,-111.0000) -- cycle(496.0000,-75.0000) .. controls
    (494.6667,-70.3333) and (493.3333,-63.3333) .. (492.0000,-54.0000) --
    (470.0000,-54.0000) .. controls (464.6667,-58.6667) and (462.0000,-63.6667) ..
    (462.0000,-69.0000) .. controls (462.0000,-71.0000) and (462.6667,-73.3333) ..
    (464.0000,-76.0000) .. controls (465.3333,-79.3333) and (466.0000,-82.0000) ..
    (466.0000,-84.0000) .. controls (480.0000,-84.0000) and (490.0000,-81.0000) ..
    (496.0000,-75.0000) -- cycle(632.0000,61.0000) .. controls (632.0000,77.6667)
    and (625.0000,86.0000) .. (611.0000,86.0000) .. controls (593.6667,86.0000)
    and (585.0000,77.0000) .. (585.0000,59.0000) .. controls (585.0000,43.6667)
    and (593.0000,36.0000) .. (609.0000,36.0000) .. controls (624.3333,36.0000)
    and (632.0000,44.3333) .. (632.0000,61.0000) -- cycle(368.0000,-185.0000) ..
    controls (366.0000,-185.0000) and (363.3333,-184.6667) .. (360.0000,-184.0000)
    .. controls (356.6667,-184.0000) and (354.0000,-184.0000) ..
    (352.0000,-184.0000) -- (340.0000,-184.0000) .. controls (339.3333,-184.0000)
    and (337.6667,-184.3333) .. (335.0000,-185.0000) -- (330.0000,-190.0000) --
    (330.0000,-204.0000) .. controls (336.0000,-209.3333) and (342.3333,-212.0000)
    .. (349.0000,-212.0000) .. controls (351.0000,-212.0000) and
    (354.0000,-211.3333) .. (358.0000,-210.0000) .. controls (362.6667,-208.6667)
    and (366.0000,-208.0000) .. (368.0000,-208.0000) -- (368.0000,-185.0000) --
    cycle(284.0000,-284.0000) .. controls (284.0000,-269.3333) and
    (277.3333,-262.0000) .. (264.0000,-262.0000) .. controls (251.3333,-262.0000)
    and (245.0000,-269.3333) .. (245.0000,-284.0000) .. controls
    (245.0000,-295.3333) and (251.3333,-301.0000) .. (264.0000,-301.0000) ..
    controls (277.3333,-301.0000) and (284.0000,-295.3333) .. (284.0000,-284.0000)
    -- cycle(323.0000,-230.0000) .. controls (323.0000,-229.3333) and
    (322.6667,-227.3333) .. (322.0000,-224.0000) .. controls (319.3333,-222.6667)
    and (316.6667,-222.0000) .. (314.0000,-222.0000) -- (308.0000,-222.0000) ..
    controls (306.0000,-222.0000) and (303.3333,-222.3333) .. (300.0000,-223.0000)
    .. controls (296.6667,-223.6667) and (294.0000,-224.0000) ..
    (292.0000,-224.0000) .. controls (288.6667,-227.3333) and (287.0000,-229.6667)
    .. (287.0000,-231.0000) -- (287.0000,-237.0000) .. controls
    (287.0000,-246.3333) and (292.6667,-253.3333) .. (304.0000,-258.0000) --
    (318.0000,-258.0000) .. controls (321.3333,-251.3333) and (323.0000,-245.0000)
    .. (323.0000,-239.0000) -- (323.0000,-230.0000) -- cycle(287.0000,-198.0000)
    .. controls (287.0000,-186.6667) and (279.3333,-181.0000) ..
    (264.0000,-181.0000) .. controls (254.6667,-181.0000) and (247.0000,-182.6667)
    .. (241.0000,-186.0000) -- (241.0000,-207.0000) .. controls
    (245.0000,-215.6667) and (252.6667,-220.0000) .. (264.0000,-220.0000) ..
    controls (279.3333,-220.0000) and (287.0000,-212.6667) .. (287.0000,-198.0000)
    -- cycle(500.0000,16.0000) .. controls (500.0000,18.0000) and
    (499.3333,20.6667) .. (498.0000,24.0000) .. controls (496.6667,27.3333) and
    (495.6667,29.3333) .. (495.0000,30.0000) .. controls (494.3333,30.6667) and
    (492.0000,31.6667) .. (488.0000,33.0000) .. controls (484.6667,35.0000) and
    (481.6667,36.0000) .. (479.0000,36.0000) .. controls (474.3333,36.0000) and
    (468.6667,33.0000) .. (462.0000,27.0000) -- (462.0000,5.0000) .. controls
    (468.0000,-0.3333) and (474.3333,-3.0000) .. (481.0000,-3.0000) .. controls
    (493.6667,-3.0000) and (500.0000,3.3333) .. (500.0000,16.0000) --
    cycle(458.0000,-19.0000) .. controls (454.0000,-11.0000) and
    (446.6667,-7.0000) .. (436.0000,-7.0000) .. controls (422.0000,-7.0000) and
    (415.0000,-14.0000) .. (415.0000,-28.0000) .. controls (415.0000,-30.6667) and
    (415.6667,-33.3333) .. (417.0000,-36.0000) .. controls (419.0000,-38.6667) and
    (420.3333,-40.0000) .. (421.0000,-40.0000) .. controls (422.3333,-40.6667) and
    (425.0000,-41.6667) .. (429.0000,-43.0000) .. controls (433.0000,-45.0000) and
    (436.0000,-46.0000) .. (438.0000,-46.0000) .. controls (444.6667,-46.0000) and
    (451.3333,-43.0000) .. (458.0000,-37.0000) -- (458.0000,-19.0000) --
    cycle(636.0000,142.0000) .. controls (636.0000,161.3333) and
    (627.6667,171.0000) .. (611.0000,171.0000) .. controls (591.6667,171.0000) and
    (582.0000,160.6667) .. (582.0000,140.0000) .. controls (582.0000,127.3333) and
    (591.0000,121.0000) .. (609.0000,121.0000) .. controls (627.0000,121.0000) and
    (636.0000,128.0000) .. (636.0000,142.0000) -- cycle(415.0000,-71.0000) ..
    controls (415.0000,-56.3333) and (407.3333,-49.0000) .. (392.0000,-49.0000) ..
    controls (379.3333,-49.0000) and (373.0000,-55.6667) .. (373.0000,-69.0000) ..
    controls (373.0000,-81.6667) and (380.0000,-88.0000) .. (394.0000,-88.0000) ..
    controls (396.0000,-88.0000) and (398.6667,-87.3333) .. (402.0000,-86.0000) ..
    controls (406.0000,-84.6667) and (409.0000,-84.0000) .. (411.0000,-84.0000) ..
    controls (411.0000,-83.3333) and (411.6667,-81.6667) .. (413.0000,-79.0000) ..
    controls (414.3333,-76.3333) and (415.0000,-73.6667) .. (415.0000,-71.0000) --
    cycle(547.0000,59.0000) .. controls (547.0000,61.6667) and (546.0000,65.3333)
    .. (544.0000,70.0000) .. controls (542.6667,75.3333) and (542.0000,79.3333) ..
    (542.0000,82.0000) .. controls (540.0000,82.0000) and (537.0000,82.6667) ..
    (533.0000,84.0000) .. controls (529.6667,85.3333) and (527.0000,86.0000) ..
    (525.0000,86.0000) .. controls (517.0000,86.0000) and (508.6667,82.0000) ..
    (500.0000,74.0000) -- (500.0000,48.0000) .. controls (508.0000,40.0000) and
    (515.6667,36.0000) .. (523.0000,36.0000) .. controls (539.0000,36.0000) and
    (547.0000,43.6667) .. (547.0000,59.0000) -- cycle(326.0000,-139.0000) ..
    controls (320.0000,-133.6667) and (314.3333,-131.0000) .. (309.0000,-131.0000)
    .. controls (292.3333,-131.0000) and (284.0000,-139.3333) ..
    (284.0000,-156.0000) .. controls (284.0000,-172.6667) and (293.0000,-181.0000)
    .. (311.0000,-181.0000) .. controls (315.0000,-181.0000) and
    (320.0000,-178.3333) .. (326.0000,-173.0000) -- (326.0000,-139.0000) --
    cycle(589.0000,101.0000) .. controls (589.0000,117.0000) and
    (582.0000,125.0000) .. (568.0000,125.0000) .. controls (556.0000,125.0000) and
    (547.6667,120.6667) .. (543.0000,112.0000) -- (543.0000,94.0000) .. controls
    (548.3333,88.6667) and (556.0000,86.0000) .. (566.0000,86.0000) .. controls
    (581.3333,86.0000) and (589.0000,91.0000) .. (589.0000,101.0000) --
    cycle(368.0000,-93.0000) .. controls (366.0000,-93.0000) and
    (363.0000,-92.0000) .. (359.0000,-90.0000) .. controls (355.6667,-88.6667) and
    (353.0000,-88.0000) .. (351.0000,-88.0000) .. controls (334.3333,-88.0000) and
    (326.0000,-95.6667) .. (326.0000,-111.0000) .. controls (326.0000,-124.3333)
    and (334.3333,-131.0000) .. (351.0000,-131.0000) .. controls
    (357.0000,-131.0000) and (362.6667,-128.0000) .. (368.0000,-122.0000) --
    (368.0000,-93.0000) -- cycle(415.0000,18.0000) .. controls (415.0000,32.6667)
    and (406.6667,40.0000) .. (390.0000,40.0000) .. controls (385.3333,40.0000)
    and (379.6667,37.0000) .. (373.0000,31.0000) -- (373.0000,5.0000) .. controls
    (380.3333,-3.0000) and (386.6667,-7.0000) .. (392.0000,-7.0000) .. controls
    (407.3333,-7.0000) and (415.0000,1.3333) .. (415.0000,18.0000) --
    cycle(462.0000,59.0000) .. controls (462.0000,77.0000) and (452.6667,86.0000)
    .. (434.0000,86.0000) .. controls (430.0000,86.0000) and (423.6667,82.0000) ..
    (415.0000,74.0000) -- (415.0000,48.0000) .. controls (422.3333,40.0000) and
    (428.6667,36.0000) .. (434.0000,36.0000) .. controls (452.6667,36.0000) and
    (462.0000,43.6667) .. (462.0000,59.0000) -- cycle(372.0000,-15.0000) ..
    controls (363.3333,-7.0000) and (355.6667,-3.0000) .. (349.0000,-3.0000) ..
    controls (341.6667,-3.0000) and (334.0000,-7.0000) .. (326.0000,-15.0000) --
    (326.0000,-41.0000) .. controls (338.0000,-46.3333) and (346.3333,-49.0000) ..
    (351.0000,-49.0000) .. controls (361.0000,-49.0000) and (368.0000,-45.0000) ..
    (372.0000,-37.0000) -- (372.0000,-15.0000) -- cycle(500.0000,116.0000) ..
    controls (493.3333,122.0000) and (486.3333,125.0000) .. (479.0000,125.0000) ..
    controls (465.0000,125.0000) and (458.0000,117.6667) .. (458.0000,103.0000) ..
    controls (458.0000,97.6667) and (461.0000,92.0000) .. (467.0000,86.0000) --
    (495.0000,86.0000) -- (500.0000,91.0000) -- (500.0000,116.0000) --
    cycle(326.0000,-54.0000) .. controls (320.0000,-48.6667) and
    (315.0000,-46.0000) .. (311.0000,-46.0000) .. controls (293.0000,-46.0000) and
    (284.0000,-54.3333) .. (284.0000,-71.0000) .. controls (284.0000,-82.3333) and
    (288.6667,-88.0000) .. (298.0000,-88.0000) -- (321.0000,-88.0000) --
    (326.0000,-83.0000) -- (326.0000,-54.0000) -- cycle(461.0000,159.0000) ..
    controls (452.3333,167.0000) and (444.0000,171.0000) .. (436.0000,171.0000) ..
    controls (419.3333,171.0000) and (411.0000,161.3333) .. (411.0000,142.0000) ..
    controls (411.0000,128.0000) and (419.3333,121.0000) .. (436.0000,121.0000) ..
    controls (440.6667,121.0000) and (449.0000,123.6667) .. (461.0000,129.0000) --
    (461.0000,159.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F34F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-682.0000) ..
    controls (1756.0000,-506.6667) and (1713.3333,-302.3333) ..
    (1628.0000,-69.0000) .. controls (1523.3333,215.0000) and (1400.6667,357.0000)
    .. (1260.0000,357.0000) .. controls (1259.3333,357.0000) and
    (1239.0000,354.6667) .. (1199.0000,350.0000) -- (1062.0000,334.0000) ..
    controls (1022.0000,329.3333) and (1002.0000,327.0000) .. (1002.0000,327.0000)
    .. controls (991.3333,327.0000) and (975.6667,329.3333) .. (955.0000,334.0000)
    .. controls (935.0000,339.3333) and (919.6667,342.0000) .. (909.0000,342.0000)
    .. controls (888.3333,342.0000) and (858.6667,334.3333) .. (820.0000,319.0000)
    .. controls (782.0000,303.6667) and (752.6667,296.0000) .. (732.0000,296.0000)
    .. controls (716.6667,296.0000) and (695.0000,301.6667) .. (667.0000,313.0000)
    .. controls (639.0000,324.3333) and (617.3333,330.0000) .. (602.0000,330.0000)
    .. controls (521.3333,330.0000) and (443.6667,285.6667) .. (369.0000,197.0000)
    .. controls (294.3333,109.0000) and (227.3333,-24.3333) ..
    (168.0000,-203.0000) .. controls (110.6667,-375.0000) and (82.0000,-523.0000)
    .. (82.0000,-647.0000) .. controls (82.0000,-800.3333) and
    (123.3333,-925.6667) .. (206.0000,-1023.0000) .. controls
    (293.3333,-1126.3333) and (412.3333,-1178.0000) .. (563.0000,-1178.0000) ..
    controls (602.3333,-1178.0000) and (655.0000,-1164.3333) ..
    (721.0000,-1137.0000) .. controls (787.6667,-1110.3333) and
    (837.3333,-1097.0000) .. (870.0000,-1097.0000) .. controls
    (884.6667,-1097.0000) and (898.6667,-1115.3333) .. (912.0000,-1152.0000) ..
    controls (918.6667,-1176.6667) and (925.6667,-1201.6667) ..
    (933.0000,-1227.0000) .. controls (953.0000,-1293.6667) and
    (989.6667,-1354.0000) .. (1043.0000,-1408.0000) .. controls
    (1097.6667,-1464.6667) and (1157.6667,-1501.3333) .. (1223.0000,-1518.0000) ..
    controls (1280.3333,-1532.6667) and (1334.3333,-1540.0000) ..
    (1385.0000,-1540.0000) .. controls (1396.3333,-1540.0000) and
    (1416.3333,-1539.0000) .. (1445.0000,-1537.0000) .. controls
    (1470.3333,-1535.0000) and (1490.3333,-1534.3333) .. (1505.0000,-1535.0000) ..
    controls (1523.6667,-1467.0000) and (1533.0000,-1423.0000) ..
    (1533.0000,-1403.0000) .. controls (1533.0000,-1326.3333) and
    (1492.0000,-1257.3333) .. (1410.0000,-1196.0000) .. controls
    (1640.6667,-1166.6667) and (1756.0000,-995.3333) .. (1756.0000,-682.0000) --
    cycle(1528.0000,-1128.0000) .. controls (1520.0000,-1120.0000) and
    (1514.0000,-1116.0000) .. (1510.0000,-1116.0000) .. controls
    (1498.0000,-1116.0000) and (1487.6667,-1120.3333) .. (1479.0000,-1129.0000) ..
    controls (1471.0000,-1138.3333) and (1464.0000,-1143.0000) ..
    (1458.0000,-1143.0000) .. controls (1446.6667,-1143.0000) and
    (1441.0000,-1138.3333) .. (1441.0000,-1129.0000) .. controls
    (1443.0000,-1127.0000) and (1444.3333,-1124.3333) .. (1445.0000,-1121.0000) ..
    controls (1447.6667,-1121.0000) and (1452.0000,-1121.3333) ..
    (1458.0000,-1122.0000) .. controls (1464.0000,-1123.3333) and
    (1468.3333,-1124.0000) .. (1471.0000,-1124.0000) .. controls
    (1483.6667,-1124.0000) and (1490.0000,-1113.6667) .. (1490.0000,-1093.0000) --
    (1487.0000,-1087.0000) -- (1524.0000,-1087.0000) .. controls
    (1524.0000,-1091.6667) and (1524.6667,-1098.3333) .. (1526.0000,-1107.0000) ..
    controls (1527.3333,-1116.3333) and (1528.0000,-1123.3333) ..
    (1528.0000,-1128.0000) -- cycle(1697.0000,-813.0000) .. controls
    (1693.0000,-833.0000) and (1689.3333,-848.0000) .. (1686.0000,-858.0000) ..
    controls (1675.3333,-858.0000) and (1665.3333,-862.6667) ..
    (1656.0000,-872.0000) -- (1656.0000,-876.0000) .. controls
    (1656.0000,-897.3333) and (1663.6667,-907.3333) .. (1679.0000,-906.0000) ..
    controls (1677.0000,-914.6667) and (1672.6667,-927.0000) ..
    (1666.0000,-943.0000) .. controls (1653.3333,-961.6667) and
    (1647.3333,-977.0000) .. (1648.0000,-989.0000) .. controls
    (1625.3333,-989.0000) and (1614.0000,-997.0000) .. (1614.0000,-1013.0000) ..
    controls (1614.0000,-1019.6667) and (1617.6667,-1026.6667) ..
    (1625.0000,-1034.0000) -- (1616.0000,-1043.0000) .. controls
    (1606.6667,-1038.3333) and (1598.6667,-1036.0000) .. (1592.0000,-1036.0000) ..
    controls (1578.0000,-1036.0000) and (1571.0000,-1042.3333) ..
    (1571.0000,-1055.0000) .. controls (1571.0000,-1059.6667) and
    (1573.3333,-1065.6667) .. (1578.0000,-1073.0000) .. controls
    (1583.3333,-1075.0000) and (1587.3333,-1077.3333) .. (1590.0000,-1080.0000) ..
    controls (1584.6667,-1085.3333) and (1582.0000,-1089.6667) ..
    (1582.0000,-1093.0000) .. controls (1555.3333,-1079.6667) and
    (1539.0000,-1073.3333) .. (1533.0000,-1074.0000) -- (1533.0000,-1040.0000) ..
    controls (1565.0000,-1040.0000) and (1581.0000,-1029.3333) ..
    (1581.0000,-1008.0000) .. controls (1581.0000,-1003.3333) and
    (1580.3333,-998.6667) .. (1579.0000,-994.0000) .. controls
    (1582.3333,-994.6667) and (1586.3333,-995.0000) .. (1591.0000,-995.0000) ..
    controls (1611.0000,-995.0000) and (1621.0000,-986.6667) ..
    (1621.0000,-970.0000) .. controls (1621.0000,-949.3333) and
    (1614.0000,-939.0000) .. (1600.0000,-939.0000) .. controls
    (1598.0000,-939.0000) and (1595.3333,-939.3333) .. (1592.0000,-940.0000) ..
    controls (1589.3333,-940.6667) and (1587.0000,-941.0000) ..
    (1585.0000,-941.0000) .. controls (1581.0000,-941.0000) and
    (1577.6667,-940.3333) .. (1575.0000,-939.0000) .. controls
    (1575.6667,-921.6667) and (1581.3333,-913.0000) .. (1592.0000,-913.0000) --
    (1609.0000,-913.0000) -- (1609.0000,-923.0000) .. controls
    (1609.0000,-939.0000) and (1618.3333,-947.0000) .. (1637.0000,-947.0000) ..
    controls (1652.3333,-947.0000) and (1660.0000,-940.0000) ..
    (1660.0000,-926.0000) .. controls (1660.0000,-917.3333) and
    (1655.6667,-910.0000) .. (1647.0000,-904.0000) .. controls
    (1638.3333,-898.0000) and (1630.0000,-897.0000) .. (1622.0000,-901.0000) --
    (1622.0000,-867.0000) .. controls (1624.0000,-867.6667) and
    (1627.0000,-868.0000) .. (1631.0000,-868.0000) .. controls
    (1653.0000,-868.0000) and (1664.0000,-858.3333) .. (1664.0000,-839.0000) ..
    controls (1664.0000,-825.6667) and (1650.0000,-816.6667) ..
    (1622.0000,-812.0000) -- (1622.0000,-782.0000) .. controls
    (1626.0000,-782.0000) and (1631.6667,-781.3333) .. (1639.0000,-780.0000) ..
    controls (1646.3333,-778.6667) and (1652.0000,-778.0000) ..
    (1656.0000,-778.0000) .. controls (1656.0000,-781.3333) and
    (1655.6667,-786.0000) .. (1655.0000,-792.0000) .. controls
    (1654.3333,-798.0000) and (1654.0000,-802.6667) .. (1654.0000,-806.0000) ..
    controls (1654.0000,-815.3333) and (1661.0000,-820.0000) ..
    (1675.0000,-820.0000) .. controls (1681.6667,-820.0000) and
    (1689.0000,-817.6667) .. (1697.0000,-813.0000) -- cycle(1483.0000,-1413.0000)
    .. controls (1483.0000,-1421.6667) and (1479.0000,-1447.0000) ..
    (1471.0000,-1489.0000) .. controls (1463.0000,-1489.0000) and
    (1450.0000,-1489.6667) .. (1432.0000,-1491.0000) .. controls
    (1414.6667,-1493.0000) and (1401.3333,-1494.0000) .. (1392.0000,-1494.0000) ..
    controls (1267.3333,-1494.0000) and (1167.3333,-1458.0000) ..
    (1092.0000,-1386.0000) .. controls (1030.0000,-1328.0000) and
    (975.6667,-1234.3333) .. (929.0000,-1105.0000) -- (965.0000,-1105.0000) ..
    controls (967.6667,-1105.0000) and (974.6667,-1109.3333) ..
    (986.0000,-1118.0000) .. controls (997.3333,-1127.3333) and
    (1004.6667,-1132.6667) .. (1008.0000,-1134.0000) .. controls
    (1016.6667,-1137.3333) and (1044.3333,-1139.0000) .. (1091.0000,-1139.0000) ..
    controls (1175.0000,-1139.0000) and (1258.3333,-1163.3333) ..
    (1341.0000,-1212.0000) .. controls (1435.6667,-1268.0000) and
    (1483.0000,-1335.0000) .. (1483.0000,-1413.0000) -- cycle(1609.0000,-854.0000)
    .. controls (1603.6667,-851.3333) and (1595.0000,-850.0000) ..
    (1583.0000,-850.0000) -- (1583.0000,-828.0000) -- (1605.0000,-828.0000) ..
    controls (1605.0000,-830.6667) and (1605.6667,-834.6667) ..
    (1607.0000,-840.0000) .. controls (1608.3333,-846.0000) and
    (1609.0000,-850.6667) .. (1609.0000,-854.0000) -- cycle(1559.0000,-875.0000)
    -- (1559.0000,-893.0000) -- (1541.0000,-893.0000) -- (1541.0000,-875.0000) --
    (1559.0000,-875.0000) -- cycle(1704.0000,-785.0000) .. controls
    (1699.3333,-773.6667) and (1684.6667,-768.3333) .. (1660.0000,-769.0000) ..
    controls (1663.3333,-765.0000) and (1665.0000,-760.3333) ..
    (1665.0000,-755.0000) .. controls (1665.0000,-732.3333) and
    (1650.6667,-722.0000) .. (1622.0000,-724.0000) -- (1622.0000,-698.0000) ..
    controls (1628.6667,-696.6667) and (1638.6667,-695.3333) ..
    (1652.0000,-694.0000) .. controls (1650.6667,-700.0000) and
    (1650.0000,-704.0000) .. (1650.0000,-706.0000) .. controls
    (1650.0000,-725.3333) and (1659.0000,-735.0000) .. (1677.0000,-735.0000) ..
    controls (1685.6667,-735.0000) and (1694.0000,-732.6667) ..
    (1702.0000,-728.0000) .. controls (1698.0000,-734.6667) and
    (1696.0000,-741.3333) .. (1696.0000,-748.0000) .. controls
    (1696.0000,-752.0000) and (1697.3333,-758.0000) .. (1700.0000,-766.0000) ..
    controls (1702.6667,-774.6667) and (1704.0000,-781.0000) ..
    (1704.0000,-785.0000) -- cycle(1713.0000,-690.0000) .. controls
    (1713.0000,-696.0000) and (1711.6667,-703.3333) .. (1709.0000,-712.0000) ..
    controls (1707.6667,-690.0000) and (1696.0000,-679.0000) ..
    (1674.0000,-679.0000) .. controls (1670.6667,-679.0000) and
    (1667.3333,-679.6667) .. (1664.0000,-681.0000) -- (1664.0000,-651.0000) ..
    controls (1678.6667,-651.0000) and (1688.3333,-649.6667) ..
    (1693.0000,-647.0000) .. controls (1693.6667,-661.0000) and
    (1694.3333,-669.3333) .. (1695.0000,-672.0000) .. controls
    (1697.0000,-679.3333) and (1703.0000,-685.3333) .. (1713.0000,-690.0000) --
    cycle(1605.0000,-740.0000) -- (1605.0000,-766.0000) -- (1583.0000,-766.0000)
    -- (1583.0000,-744.0000) .. controls (1587.6667,-742.6667) and
    (1595.0000,-741.3333) .. (1605.0000,-740.0000) -- cycle(1559.0000,-786.0000)
    -- (1559.0000,-804.0000) -- (1541.0000,-804.0000) -- (1541.0000,-786.0000) --
    (1559.0000,-786.0000) -- cycle(1513.0000,-828.0000) -- (1513.0000,-846.0000)
    -- (1495.0000,-851.0000) -- (1495.0000,-828.0000) -- (1513.0000,-828.0000) --
    cycle(1474.0000,-871.0000) -- (1474.0000,-893.0000) .. controls
    (1467.3333,-894.3333) and (1457.6667,-895.6667) .. (1445.0000,-897.0000) --
    (1445.0000,-867.0000) .. controls (1455.6667,-869.6667) and
    (1465.3333,-871.0000) .. (1474.0000,-871.0000) -- cycle(1711.0000,-613.0000)
    -- (1711.0000,-639.0000) -- (1704.0000,-639.0000) -- (1704.0000,-613.0000) --
    (1711.0000,-613.0000) -- cycle(1559.0000,-723.0000) -- (1541.0000,-723.0000)
    -- (1541.0000,-701.0000) -- (1555.0000,-701.0000) -- (1559.0000,-723.0000) --
    cycle(1651.0000,-609.0000) -- (1651.0000,-639.0000) .. controls
    (1642.3333,-639.0000) and (1632.6667,-636.3333) .. (1622.0000,-631.0000) --
    (1622.0000,-613.0000) .. controls (1636.0000,-613.0000) and
    (1645.6667,-611.6667) .. (1651.0000,-609.0000) -- cycle(1605.0000,-677.0000)
    -- (1583.0000,-677.0000) -- (1583.0000,-659.0000) .. controls
    (1592.3333,-659.0000) and (1598.3333,-657.6667) .. (1601.0000,-655.0000) --
    (1605.0000,-677.0000) -- cycle(1694.0000,-563.0000) -- (1694.0000,-596.0000)
    -- (1664.0000,-596.0000) -- (1664.0000,-563.0000) -- (1694.0000,-563.0000) --
    cycle(1475.0000,-808.0000) -- (1445.0000,-808.0000) -- (1445.0000,-782.0000)
    -- (1470.0000,-782.0000) -- (1475.0000,-808.0000) --
    cycle(1513.0000,-744.0000) -- (1513.0000,-762.0000) -- (1495.0000,-762.0000)
    -- (1495.0000,-740.0000) .. controls (1499.0000,-741.3333) and
    (1505.0000,-742.6667) .. (1513.0000,-744.0000) -- cycle(1605.0000,-567.0000)
    -- (1605.0000,-593.0000) -- (1583.0000,-593.0000) -- (1583.0000,-571.0000) ..
    controls (1587.6667,-569.6667) and (1595.0000,-568.3333) ..
    (1605.0000,-567.0000) -- cycle(1651.0000,-520.0000) -- (1651.0000,-554.0000)
    .. controls (1645.6667,-550.6667) and (1636.0000,-549.3333) ..
    (1622.0000,-550.0000) -- (1622.0000,-529.0000) .. controls
    (1628.6667,-527.6667) and (1638.3333,-524.6667) .. (1651.0000,-520.0000) --
    cycle(1559.0000,-617.0000) -- (1559.0000,-631.0000) .. controls
    (1547.6667,-631.0000) and (1540.3333,-632.3333) .. (1537.0000,-635.0000) --
    (1537.0000,-613.0000) -- (1551.0000,-613.0000) -- (1559.0000,-617.0000) --
    cycle(1694.0000,-512.0000) .. controls (1685.3333,-509.3333) and
    (1675.3333,-509.3333) .. (1664.0000,-512.0000) .. controls
    (1664.6667,-509.3333) and (1665.0000,-496.6667) .. (1665.0000,-474.0000) ..
    controls (1670.3333,-476.6667) and (1678.6667,-478.0000) ..
    (1690.0000,-478.0000) .. controls (1690.0000,-482.0000) and
    (1690.6667,-487.6667) .. (1692.0000,-495.0000) .. controls
    (1693.3333,-502.3333) and (1694.0000,-508.0000) .. (1694.0000,-512.0000) --
    cycle(1517.0000,-655.0000) .. controls (1515.6667,-659.6667) and
    (1514.3333,-667.0000) .. (1513.0000,-677.0000) -- (1491.0000,-677.0000) --
    (1491.0000,-655.0000) -- (1517.0000,-655.0000) -- cycle(1474.0000,-694.0000)
    -- (1474.0000,-723.0000) -- (1445.0000,-723.0000) .. controls
    (1445.0000,-706.3333) and (1443.6667,-694.0000) .. (1441.0000,-686.0000) ..
    controls (1449.0000,-691.3333) and (1460.0000,-694.0000) ..
    (1474.0000,-694.0000) -- cycle(1651.0000,-436.0000) -- (1651.0000,-466.0000)
    .. controls (1645.6667,-464.6667) and (1637.3333,-463.3333) ..
    (1626.0000,-462.0000) -- (1626.0000,-440.0000) .. controls
    (1631.3333,-438.6667) and (1639.6667,-437.3333) .. (1651.0000,-436.0000) --
    cycle(1605.0000,-486.0000) -- (1605.0000,-504.0000) -- (1583.0000,-504.0000)
    -- (1583.0000,-486.0000) -- (1605.0000,-486.0000) --
    cycle(1559.0000,-528.0000) -- (1559.0000,-546.0000) -- (1541.0000,-546.0000)
    -- (1541.0000,-528.0000) -- (1559.0000,-528.0000) --
    cycle(1517.0000,-571.0000) -- (1517.0000,-593.0000) -- (1491.0000,-593.0000)
    -- (1491.0000,-567.0000) .. controls (1497.0000,-568.3333) and
    (1505.6667,-569.6667) .. (1517.0000,-571.0000) -- cycle(1474.0000,-609.0000)
    -- (1474.0000,-635.0000) .. controls (1459.3333,-635.0000) and
    (1449.6667,-636.3333) .. (1445.0000,-639.0000) .. controls
    (1445.6667,-637.6667) and (1446.0000,-635.6667) .. (1446.0000,-633.0000) --
    (1446.0000,-627.0000) .. controls (1446.0000,-621.6667) and
    (1444.3333,-615.6667) .. (1441.0000,-609.0000) -- (1474.0000,-609.0000) --
    cycle(1678.0000,-423.0000) -- (1664.0000,-423.0000) -- (1664.0000,-419.0000)
    .. controls (1664.0000,-409.6667) and (1665.0000,-401.0000) ..
    (1667.0000,-393.0000) .. controls (1674.3333,-403.0000) and
    (1678.0000,-413.0000) .. (1678.0000,-423.0000) -- cycle(1559.0000,-444.0000)
    -- (1559.0000,-458.0000) -- (1541.0000,-458.0000) -- (1541.0000,-444.0000) --
    (1559.0000,-444.0000) -- cycle(1605.0000,-397.0000) -- (1605.0000,-416.0000)
    -- (1583.0000,-416.0000) -- (1583.0000,-397.0000) -- (1605.0000,-397.0000) --
    cycle(1513.0000,-486.0000) -- (1513.0000,-504.0000) .. controls
    (1503.6667,-504.0000) and (1497.6667,-505.3333) .. (1495.0000,-508.0000) --
    (1495.0000,-482.0000) .. controls (1499.0000,-483.3333) and
    (1505.0000,-484.6667) .. (1513.0000,-486.0000) -- cycle(1648.0000,-351.0000)
    -- (1648.0000,-377.0000) -- (1622.0000,-377.0000) -- (1622.0000,-351.0000) --
    (1648.0000,-351.0000) -- cycle(1474.0000,-524.0000) -- (1474.0000,-554.0000)
    -- (1445.0000,-554.0000) -- (1445.0000,-521.0000) .. controls
    (1451.6667,-521.6667) and (1461.3333,-522.6667) .. (1474.0000,-524.0000) --
    cycle(1648.0000,-292.0000) -- (1626.0000,-296.0000) -- (1622.0000,-267.0000)
    -- (1640.0000,-267.0000) .. controls (1640.0000,-273.0000) and
    (1642.6667,-281.3333) .. (1648.0000,-292.0000) -- cycle(1475.0000,-444.0000)
    -- (1475.0000,-462.0000) -- (1449.0000,-466.0000) -- (1449.0000,-440.0000) ..
    controls (1455.0000,-441.3333) and (1463.6667,-442.6667) ..
    (1475.0000,-444.0000) -- cycle(1559.0000,-355.0000) -- (1559.0000,-373.0000)
    -- (1541.0000,-373.0000) -- (1541.0000,-355.0000) -- (1559.0000,-355.0000) --
    cycle(1605.0000,-309.0000) -- (1605.0000,-331.0000) -- (1583.0000,-331.0000)
    -- (1583.0000,-309.0000) -- (1605.0000,-309.0000) --
    cycle(1513.0000,-397.0000) -- (1513.0000,-415.0000) -- (1495.0000,-415.0000)
    .. controls (1495.0000,-410.3333) and (1496.3333,-404.3333) ..
    (1499.0000,-397.0000) -- (1513.0000,-397.0000) -- cycle(1609.0000,-220.0000)
    .. controls (1607.6667,-226.6667) and (1606.3333,-236.6667) ..
    (1605.0000,-250.0000) -- (1583.0000,-250.0000) -- (1583.0000,-224.0000) ..
    controls (1595.0000,-224.0000) and (1603.6667,-222.6667) ..
    (1609.0000,-220.0000) -- cycle(1559.0000,-271.0000) -- (1555.0000,-289.0000)
    .. controls (1551.6667,-287.6667) and (1547.0000,-286.3333) ..
    (1541.0000,-285.0000) -- (1541.0000,-271.0000) -- (1559.0000,-271.0000) --
    cycle(1513.0000,-317.0000) -- (1513.0000,-331.0000) -- (1495.0000,-331.0000)
    -- (1495.0000,-317.0000) -- (1513.0000,-317.0000) --
    cycle(1474.0000,-355.0000) -- (1474.0000,-373.0000) .. controls
    (1469.3333,-374.3333) and (1462.3333,-375.6667) .. (1453.0000,-377.0000) --
    (1449.0000,-355.0000) -- (1474.0000,-355.0000) -- cycle(1623.0000,-201.0000)
    -- (1623.0000,-212.0000) -- (1616.0000,-212.0000) -- (1616.0000,-201.0000) --
    (1623.0000,-201.0000) -- cycle(1428.0000,-397.0000) -- (1428.0000,-423.0000)
    -- (1403.0000,-423.0000) -- (1403.0000,-393.0000) .. controls
    (1408.3333,-395.6667) and (1416.6667,-397.0000) .. (1428.0000,-397.0000) --
    cycle(1563.0000,-186.0000) -- (1563.0000,-196.0000) -- (1541.0000,-200.0000)
    -- (1541.0000,-186.0000) -- (1563.0000,-186.0000) --
    cycle(1605.0000,-165.0000) -- (1579.0000,-165.0000) -- (1579.0000,-140.0000)
    -- (1601.0000,-140.0000) -- (1605.0000,-165.0000) --
    cycle(1390.0000,-351.0000) -- (1390.0000,-376.0000) .. controls
    (1382.6667,-378.0000) and (1372.6667,-381.0000) .. (1360.0000,-385.0000) ..
    controls (1360.6667,-383.6667) and (1361.0000,-381.3333) ..
    (1361.0000,-378.0000) -- (1361.0000,-371.0000) .. controls
    (1361.0000,-363.6667) and (1359.3333,-357.0000) .. (1356.0000,-351.0000) --
    (1390.0000,-351.0000) -- cycle(1513.0000,-228.0000) -- (1513.0000,-242.0000)
    -- (1499.0000,-242.0000) -- (1499.0000,-228.0000) -- (1513.0000,-228.0000) --
    cycle(1467.0000,-270.0000) -- (1467.0000,-289.0000) -- (1453.0000,-289.0000)
    -- (1453.0000,-270.0000) -- (1467.0000,-270.0000) --
    cycle(1428.0000,-313.0000) -- (1428.0000,-335.0000) -- (1406.0000,-335.0000)
    -- (1406.0000,-309.0000) .. controls (1410.6667,-310.3333) and
    (1418.0000,-311.6667) .. (1428.0000,-313.0000) -- cycle(1563.0000,-93.0000) --
    (1563.0000,-119.0000) .. controls (1558.3333,-117.6667) and
    (1551.0000,-116.3333) .. (1541.0000,-115.0000) -- (1541.0000,-93.0000) --
    (1563.0000,-93.0000) -- cycle(1386.0000,-267.0000) -- (1386.0000,-292.0000) ..
    controls (1381.3333,-293.3333) and (1374.0000,-294.6667) ..
    (1364.0000,-296.0000) -- (1364.0000,-267.0000) -- (1386.0000,-267.0000) --
    cycle(1428.0000,-228.0000) -- (1428.0000,-246.0000) .. controls
    (1423.3333,-247.3333) and (1416.0000,-248.6667) .. (1406.0000,-250.0000) --
    (1406.0000,-228.0000) -- (1428.0000,-228.0000) -- cycle(1513.0000,-143.0000)
    -- (1513.0000,-154.0000) -- (1499.0000,-154.0000) -- (1499.0000,-143.0000) --
    (1513.0000,-143.0000) -- cycle(1467.0000,-186.0000) .. controls
    (1467.0000,-195.3333) and (1462.3333,-200.0000) .. (1453.0000,-200.0000) --
    (1453.0000,-186.0000) -- (1467.0000,-186.0000) -- cycle(1521.0000,-51.0000) --
    (1521.0000,-65.0000) .. controls (1515.6667,-71.0000) and (1511.0000,-74.0000)
    .. (1507.0000,-74.0000) -- (1499.0000,-69.0000) -- (1499.0000,-55.0000) ..
    controls (1503.6667,-53.6667) and (1511.0000,-52.3333) .. (1521.0000,-51.0000)
    -- cycle(1382.0000,-186.0000) -- (1382.0000,-204.0000) --
    (1368.0000,-204.0000) -- (1368.0000,-186.0000) -- (1382.0000,-186.0000) --
    cycle(1422.0000,-144.0000) -- (1422.0000,-158.0000) -- (1416.0000,-158.0000)
    -- (1416.0000,-144.0000) -- (1422.0000,-144.0000) -- cycle(1563.0000,-38.0000)
    -- (1537.0000,-38.0000) .. controls (1537.0000,-35.3333) and
    (1536.6667,-31.0000) .. (1536.0000,-25.0000) .. controls (1535.3333,-19.0000)
    and (1535.0000,-14.3333) .. (1535.0000,-11.0000) .. controls
    (1535.0000,-10.3333) and (1535.3333,-8.0000) .. (1536.0000,-4.0000) ..
    controls (1548.0000,-14.0000) and (1557.0000,-25.3333) .. (1563.0000,-38.0000)
    -- cycle(1348.0000,-228.0000) -- (1348.0000,-246.0000) .. controls
    (1340.0000,-246.6667) and (1328.6667,-249.3333) .. (1314.0000,-254.0000) --
    (1314.0000,-220.0000) .. controls (1322.0000,-221.3333) and
    (1333.3333,-224.0000) .. (1348.0000,-228.0000) -- cycle(1529.0000,37.0000) ..
    controls (1523.6667,26.3333) and (1521.0000,18.0000) .. (1521.0000,12.0000) --
    (1495.0000,12.0000) -- (1495.0000,37.0000) -- (1529.0000,37.0000) --
    cycle(1340.0000,-143.0000) -- (1340.0000,-162.0000) .. controls
    (1336.0000,-162.6667) and (1330.0000,-163.6667) .. (1322.0000,-165.0000) --
    (1322.0000,-143.0000) -- (1340.0000,-143.0000) -- cycle(1474.0000,-13.0000) --
    (1474.0000,-27.0000) -- (1456.0000,-27.0000) -- (1456.0000,-13.0000) --
    (1474.0000,-13.0000) -- cycle(1382.0000,-115.0000) -- (1368.0000,-115.0000) --
    (1368.0000,-97.0000) .. controls (1377.3333,-100.3333) and
    (1382.0000,-106.3333) .. (1382.0000,-115.0000) -- cycle(1482.0000,83.0000) ..
    controls (1480.6667,76.3333) and (1478.0000,66.6667) .. (1474.0000,54.0000) ..
    controls (1469.3333,55.3333) and (1462.3333,56.6667) .. (1453.0000,58.0000) --
    (1453.0000,80.0000) .. controls (1459.6667,80.6667) and (1469.3333,81.6667) ..
    (1482.0000,83.0000) -- cycle(1428.0000,30.0000) -- (1428.0000,15.0000) --
    (1414.0000,15.0000) -- (1414.0000,30.0000) -- (1428.0000,30.0000) --
    cycle(1340.0000,-55.0000) -- (1340.0000,-77.0000) -- (1322.0000,-77.0000) --
    (1322.0000,-55.0000) -- (1340.0000,-55.0000) -- cycle(1382.0000,-13.0000) --
    (1382.0000,-27.0000) -- (1368.0000,-27.0000) -- (1368.0000,-13.0000) --
    (1382.0000,-13.0000) -- cycle(1301.0000,-93.0000) -- (1301.0000,-123.0000) --
    (1272.0000,-123.0000) -- (1272.0000,-93.0000) -- (1301.0000,-93.0000) --
    cycle(1498.0000,92.0000) .. controls (1494.6667,91.3333) and
    (1489.6667,90.3333) .. (1483.0000,89.0000) .. controls (1485.6667,93.6667) and
    (1488.6667,100.3333) .. (1492.0000,109.0000) .. controls (1494.0000,105.6667)
    and (1496.0000,100.0000) .. (1498.0000,92.0000) -- cycle(1301.0000,-13.0000)
    -- (1301.0000,-30.0000) .. controls (1295.6667,-32.0000) and
    (1287.3333,-35.0000) .. (1276.0000,-39.0000) -- (1276.0000,-9.0000) ..
    controls (1281.3333,-10.3333) and (1289.6667,-11.6667) .. (1301.0000,-13.0000)
    -- cycle(1436.0000,126.0000) .. controls (1434.6667,120.0000) and
    (1433.3333,111.3333) .. (1432.0000,100.0000) -- (1414.0000,100.0000) --
    (1414.0000,122.0000) .. controls (1418.6667,123.3333) and (1426.0000,124.6667)
    .. (1436.0000,126.0000) -- cycle(1340.0000,30.0000) -- (1340.0000,15.0000) --
    (1326.0000,15.0000) -- (1321.0000,30.0000) -- (1340.0000,30.0000) --
    cycle(1301.0000,72.0000) -- (1301.0000,58.0000) .. controls
    (1295.6667,56.6667) and (1287.3333,55.3333) .. (1276.0000,54.0000) --
    (1276.0000,72.0000) -- (1301.0000,72.0000) -- cycle(1259.0000,34.0000) --
    (1259.0000,8.0000) -- (1229.0000,8.0000) -- (1229.0000,34.0000) --
    (1259.0000,34.0000) -- cycle(1340.0000,118.0000) -- (1340.0000,104.0000) ..
    controls (1336.0000,102.6667) and (1330.0000,101.3333) .. (1322.0000,100.0000)
    -- (1322.0000,118.0000) -- (1340.0000,118.0000) -- cycle(1386.0000,168.0000)
    -- (1386.0000,142.0000) -- (1368.0000,142.0000) -- (1368.0000,168.0000) --
    (1386.0000,168.0000) -- cycle(1436.0000,-596.0000) .. controls
    (1432.6667,-595.3333) and (1429.0000,-595.0000) .. (1425.0000,-595.0000) ..
    controls (1399.0000,-595.0000) and (1387.0000,-609.0000) ..
    (1389.0000,-637.0000) .. controls (1361.6667,-643.0000) and
    (1348.0000,-654.0000) .. (1348.0000,-670.0000) .. controls
    (1348.0000,-682.6667) and (1357.0000,-689.0000) .. (1375.0000,-689.0000) ..
    controls (1393.0000,-689.0000) and (1402.0000,-682.0000) ..
    (1402.0000,-668.0000) .. controls (1402.0000,-669.3333) and
    (1401.0000,-662.3333) .. (1399.0000,-647.0000) .. controls
    (1409.0000,-652.3333) and (1415.6667,-655.0000) .. (1419.0000,-655.0000) ..
    controls (1425.0000,-655.0000) and (1430.6667,-652.3333) ..
    (1436.0000,-647.0000) .. controls (1433.3333,-656.3333) and
    (1432.0000,-667.6667) .. (1432.0000,-681.0000) .. controls
    (1427.3333,-679.6667) and (1423.0000,-679.0000) .. (1419.0000,-679.0000) ..
    controls (1399.6667,-679.0000) and (1390.0000,-689.0000) ..
    (1390.0000,-709.0000) .. controls (1390.0000,-711.0000) and
    (1390.3333,-714.0000) .. (1391.0000,-718.0000) .. controls
    (1392.3333,-722.6667) and (1393.0000,-726.0000) .. (1393.0000,-728.0000) ..
    controls (1390.3333,-725.3333) and (1385.6667,-724.0000) ..
    (1379.0000,-724.0000) .. controls (1358.3333,-724.0000) and
    (1348.0000,-734.3333) .. (1348.0000,-755.0000) .. controls
    (1348.0000,-770.3333) and (1357.0000,-778.0000) .. (1375.0000,-778.0000) ..
    controls (1393.0000,-778.0000) and (1402.0000,-770.3333) ..
    (1402.0000,-755.0000) .. controls (1402.0000,-752.3333) and
    (1401.3333,-748.3333) .. (1400.0000,-743.0000) .. controls
    (1399.3333,-738.3333) and (1399.0000,-734.6667) .. (1399.0000,-732.0000) ..
    controls (1408.3333,-734.6667) and (1419.3333,-736.0000) ..
    (1432.0000,-736.0000) -- (1432.0000,-766.0000) .. controls
    (1404.0000,-766.0000) and (1390.0000,-776.3333) .. (1390.0000,-797.0000) ..
    controls (1390.0000,-816.3333) and (1401.0000,-826.0000) ..
    (1423.0000,-826.0000) .. controls (1426.3333,-826.0000) and
    (1429.3333,-825.3333) .. (1432.0000,-824.0000) -- (1432.0000,-854.0000) ..
    controls (1429.3333,-853.3333) and (1426.0000,-853.0000) ..
    (1422.0000,-853.0000) .. controls (1400.0000,-853.0000) and
    (1389.0000,-863.3333) .. (1389.0000,-884.0000) .. controls
    (1389.0000,-888.6667) and (1390.6667,-894.0000) .. (1394.0000,-900.0000) --
    (1348.0000,-900.0000) .. controls (1354.0000,-894.6667) and
    (1357.0000,-888.6667) .. (1357.0000,-882.0000) .. controls
    (1357.0000,-866.6667) and (1349.6667,-859.0000) .. (1335.0000,-859.0000) ..
    controls (1318.3333,-859.0000) and (1310.0000,-866.6667) ..
    (1310.0000,-882.0000) .. controls (1310.0000,-891.3333) and
    (1315.0000,-898.0000) .. (1325.0000,-902.0000) .. controls
    (1322.3333,-904.0000) and (1319.3333,-907.3333) .. (1316.0000,-912.0000) ..
    controls (1302.0000,-904.6667) and (1293.3333,-901.0000) ..
    (1290.0000,-901.0000) .. controls (1288.0000,-901.0000) and
    (1282.6667,-902.3333) .. (1274.0000,-905.0000) .. controls
    (1272.0000,-911.0000) and (1268.3333,-919.3333) .. (1263.0000,-930.0000) ..
    controls (1244.3333,-932.6667) and (1215.3333,-948.6667) ..
    (1176.0000,-978.0000) .. controls (1176.0000,-971.3333) and
    (1173.3333,-963.6667) .. (1168.0000,-955.0000) -- (1158.0000,-955.0000) ..
    controls (1151.3333,-961.0000) and (1148.0000,-966.0000) ..
    (1148.0000,-970.0000) .. controls (1148.0000,-971.3333) and
    (1148.3333,-973.3333) .. (1149.0000,-976.0000) .. controls
    (1150.3333,-979.3333) and (1151.0000,-981.6667) .. (1151.0000,-983.0000) --
    (1167.0000,-983.0000) -- (1138.0000,-1012.0000) .. controls
    (1136.6667,-999.3333) and (1129.6667,-993.0000) .. (1117.0000,-993.0000) ..
    controls (1111.6667,-993.0000) and (1106.6667,-995.0000) ..
    (1102.0000,-999.0000) -- (1102.0000,-1022.0000) .. controls
    (1106.6667,-1024.6667) and (1111.6667,-1029.0000) .. (1117.0000,-1035.0000) ..
    controls (1108.3333,-1038.3333) and (1101.3333,-1045.0000) ..
    (1096.0000,-1055.0000) .. controls (1092.0000,-1042.3333) and
    (1085.0000,-1036.0000) .. (1075.0000,-1036.0000) .. controls
    (1067.6667,-1036.0000) and (1061.0000,-1039.0000) .. (1055.0000,-1045.0000) --
    (1055.0000,-1064.0000) .. controls (1063.0000,-1072.0000) and
    (1069.6667,-1075.6667) .. (1075.0000,-1075.0000) .. controls
    (1071.0000,-1081.0000) and (1063.6667,-1088.3333) .. (1053.0000,-1097.0000) ..
    controls (1051.6667,-1085.6667) and (1045.0000,-1078.3333) ..
    (1033.0000,-1075.0000) .. controls (1013.6667,-1067.6667) and
    (1003.6667,-1064.0000) .. (1003.0000,-1064.0000) .. controls
    (998.3333,-1047.3333) and (993.3333,-1039.0000) .. (988.0000,-1039.0000) ..
    controls (980.0000,-1039.0000) and (975.0000,-1043.6667) ..
    (973.0000,-1053.0000) .. controls (963.6667,-1054.3333) and
    (956.6667,-1055.0000) .. (952.0000,-1055.0000) .. controls
    (947.3333,-1055.0000) and (940.6667,-1054.0000) .. (932.0000,-1052.0000) ..
    controls (924.0000,-1050.0000) and (918.3333,-1049.0000) ..
    (915.0000,-1049.0000) .. controls (912.3333,-1042.3333) and
    (908.0000,-1039.0000) .. (902.0000,-1039.0000) .. controls
    (902.0000,-1039.0000) and (897.6667,-1042.3333) .. (889.0000,-1049.0000) ..
    controls (878.3333,-1050.3333) and (864.3333,-1051.0000) ..
    (847.0000,-1051.0000) .. controls (837.6667,-1051.0000) and
    (830.6667,-1050.3333) .. (826.0000,-1049.0000) -- (828.0000,-1045.0000) ..
    controls (824.6667,-1044.3333) and (819.3333,-1043.6667) ..
    (812.0000,-1043.0000) .. controls (810.0000,-1045.0000) and
    (807.0000,-1049.6667) .. (803.0000,-1057.0000) .. controls
    (771.0000,-1065.6667) and (735.0000,-1079.0000) .. (695.0000,-1097.0000) ..
    controls (694.3333,-1092.3333) and (691.0000,-1089.6667) ..
    (685.0000,-1089.0000) .. controls (679.0000,-1101.0000) and
    (662.6667,-1111.6667) .. (636.0000,-1121.0000) .. controls
    (614.0000,-1128.3333) and (594.3333,-1132.0000) .. (577.0000,-1132.0000) ..
    controls (376.3333,-1132.0000) and (239.6667,-1037.3333) ..
    (167.0000,-848.0000) .. controls (178.3333,-848.0000) and (183.3333,-843.6667)
    .. (182.0000,-835.0000) .. controls (174.6667,-831.0000) and
    (167.3333,-830.0000) .. (160.0000,-832.0000) .. controls (141.3333,-757.3333)
    and (132.0000,-690.6667) .. (132.0000,-632.0000) .. controls
    (132.0000,-634.6667) and (133.6667,-631.3333) .. (137.0000,-622.0000) ..
    controls (136.3333,-624.0000) and (136.0000,-616.3333) .. (136.0000,-599.0000)
    .. controls (136.0000,-573.6667) and (144.0000,-511.3333) ..
    (160.0000,-412.0000) .. controls (162.0000,-414.6667) and (164.3333,-416.0000)
    .. (167.0000,-416.0000) .. controls (177.0000,-416.0000) and
    (182.0000,-411.6667) .. (182.0000,-403.0000) .. controls (177.3333,-398.3333)
    and (172.3333,-396.0000) .. (167.0000,-396.0000) .. controls
    (176.3333,-354.6667) and (192.0000,-293.6667) .. (214.0000,-213.0000) ..
    controls (220.6667,-198.3333) and (230.0000,-176.3333) .. (242.0000,-147.0000)
    .. controls (245.3333,-153.6667) and (251.3333,-158.6667) ..
    (260.0000,-162.0000) -- (263.0000,-146.0000) -- (248.0000,-142.0000) ..
    controls (252.0000,-126.0000) and (266.3333,-90.3333) .. (291.0000,-35.0000)
    .. controls (291.6667,-35.0000) and (292.6667,-35.6667) .. (294.0000,-37.0000)
    .. controls (296.0000,-38.3333) and (298.3333,-39.0000) .. (301.0000,-39.0000)
    .. controls (305.6667,-39.0000) and (309.6667,-37.0000) .. (313.0000,-33.0000)
    -- (313.0000,-11.0000) .. controls (313.0000,-8.3333) and (311.6667,-5.6667)
    .. (309.0000,-3.0000) .. controls (307.0000,-0.3333) and (306.0000,1.3333) ..
    (306.0000,2.0000) .. controls (306.0000,11.3333) and (333.0000,55.0000) ..
    (387.0000,133.0000) .. controls (393.0000,142.3333) and (403.3333,155.3333) ..
    (418.0000,172.0000) .. controls (424.0000,174.0000) and (432.3333,179.0000) ..
    (443.0000,187.0000) .. controls (459.6667,209.6667) and (474.3333,225.0000) ..
    (487.0000,233.0000) .. controls (505.6667,242.3333) and (524.3333,251.3333) ..
    (543.0000,260.0000) .. controls (537.6667,254.6667) and (535.0000,247.3333) ..
    (535.0000,238.0000) .. controls (535.0000,225.3333) and (541.6667,219.0000) ..
    (555.0000,219.0000) .. controls (573.0000,219.0000) and (582.0000,224.6667) ..
    (582.0000,236.0000) .. controls (582.0000,245.3333) and (577.6667,253.0000) ..
    (569.0000,259.0000) .. controls (560.3333,265.0000) and (552.0000,266.0000) ..
    (544.0000,262.0000) .. controls (562.6667,271.3333) and (575.0000,276.0000) ..
    (581.0000,276.0000) .. controls (584.3333,266.0000) and (590.3333,261.0000) ..
    (599.0000,261.0000) .. controls (604.3333,261.0000) and (611.3333,264.0000) ..
    (620.0000,270.0000) .. controls (628.6667,276.6667) and (634.6667,280.0000) ..
    (638.0000,280.0000) .. controls (642.6667,280.0000) and (650.3333,276.0000) ..
    (661.0000,268.0000) .. controls (671.6667,260.6667) and (679.3333,257.0000) ..
    (684.0000,257.0000) .. controls (687.3333,257.0000) and (692.0000,257.3333) ..
    (698.0000,258.0000) .. controls (704.6667,259.3333) and (709.6667,260.0000) ..
    (713.0000,260.0000) .. controls (707.0000,250.0000) and (704.0000,241.6667) ..
    (704.0000,235.0000) .. controls (704.0000,221.6667) and (715.6667,215.0000) ..
    (739.0000,215.0000) .. controls (749.6667,215.0000) and (755.0000,220.6667) ..
    (755.0000,232.0000) .. controls (755.0000,234.6667) and (754.3333,238.6667) ..
    (753.0000,244.0000) .. controls (752.3333,250.0000) and (752.0000,254.3333) ..
    (752.0000,257.0000) .. controls (754.6667,256.3333) and (759.0000,256.0000) ..
    (765.0000,256.0000) .. controls (767.6667,256.0000) and (772.0000,256.0000) ..
    (778.0000,256.0000) .. controls (783.3333,256.6667) and (787.3333,257.0000) ..
    (790.0000,257.0000) -- (790.0000,219.0000) .. controls (788.0000,219.0000) and
    (784.6667,219.6667) .. (780.0000,221.0000) .. controls (776.0000,222.3333) and
    (773.0000,223.0000) .. (771.0000,223.0000) .. controls (755.6667,223.0000) and
    (748.0000,214.0000) .. (748.0000,196.0000) .. controls (748.0000,178.0000) and
    (756.3333,169.0000) .. (773.0000,169.0000) .. controls (790.3333,169.0000) and
    (799.0000,177.3333) .. (799.0000,194.0000) .. controls (799.0000,200.0000) and
    (797.3333,206.6667) .. (794.0000,214.0000) .. controls (800.0000,212.0000) and
    (812.6667,211.0000) .. (832.0000,211.0000) .. controls (832.0000,193.6667) and
    (833.3333,181.0000) .. (836.0000,173.0000) .. controls (834.0000,173.0000) and
    (830.6667,173.3333) .. (826.0000,174.0000) .. controls (821.3333,175.3333) and
    (817.6667,176.0000) .. (815.0000,176.0000) .. controls (798.3333,176.0000) and
    (790.0000,167.3333) .. (790.0000,150.0000) .. controls (790.0000,134.0000) and
    (799.6667,126.0000) .. (819.0000,126.0000) .. controls (835.6667,126.0000) and
    (844.0000,134.3333) .. (844.0000,151.0000) .. controls (844.0000,159.0000) and
    (841.6667,166.0000) .. (837.0000,172.0000) .. controls (844.3333,170.0000) and
    (852.0000,169.0000) .. (860.0000,169.0000) .. controls (867.3333,169.0000) and
    (874.6667,170.0000) .. (882.0000,172.0000) .. controls (876.6667,163.3333) and
    (874.0000,155.0000) .. (874.0000,147.0000) .. controls (874.0000,132.3333) and
    (887.0000,125.0000) .. (913.0000,125.0000) .. controls (923.6667,125.0000) and
    (929.0000,133.3333) .. (929.0000,150.0000) .. controls (929.0000,159.3333) and
    (926.3333,166.6667) .. (921.0000,172.0000) -- (938.0000,172.0000) .. controls
    (949.3333,172.0000) and (957.6667,163.6667) .. (963.0000,147.0000) .. controls
    (968.3333,131.0000) and (977.3333,123.0000) .. (990.0000,123.0000) .. controls
    (992.0000,123.0000) and (994.6667,123.3333) .. (998.0000,124.0000) .. controls
    (1001.3333,125.3333) and (1003.6667,126.0000) .. (1005.0000,126.0000) ..
    controls (1003.0000,120.6667) and (1002.0000,115.3333) .. (1002.0000,110.0000)
    .. controls (1002.0000,90.0000) and (1012.6667,80.0000) .. (1034.0000,80.0000)
    .. controls (1054.6667,80.0000) and (1062.0000,95.3333) ..
    (1056.0000,126.0000) .. controls (1065.3333,123.3333) and (1076.6667,122.0000)
    .. (1090.0000,122.0000) .. controls (1088.6667,118.0000) and
    (1088.0000,114.0000) .. (1088.0000,110.0000) .. controls (1088.0000,87.3333)
    and (1102.6667,77.0000) .. (1132.0000,79.0000) .. controls (1129.3333,76.3333)
    and (1128.0000,72.6667) .. (1128.0000,68.0000) .. controls (1128.0000,58.6667)
    and (1130.6667,51.6667) .. (1136.0000,47.0000) .. controls (1134.6667,47.0000)
    and (1132.3333,47.3333) .. (1129.0000,48.0000) .. controls (1125.6667,49.3333)
    and (1123.0000,50.0000) .. (1121.0000,50.0000) .. controls (1103.0000,50.0000)
    and (1094.0000,41.0000) .. (1094.0000,23.0000) .. controls (1094.0000,5.0000)
    and (1102.3333,-4.0000) .. (1119.0000,-4.0000) .. controls (1136.3333,-4.0000)
    and (1145.0000,5.3333) .. (1145.0000,24.0000) .. controls (1145.0000,32.0000)
    and (1142.3333,39.0000) .. (1137.0000,45.0000) .. controls (1149.0000,41.0000)
    and (1162.6667,39.6667) .. (1178.0000,41.0000) -- (1178.0000,27.0000) ..
    controls (1178.0000,13.6667) and (1181.6667,4.6667) .. (1189.0000,0.0000) ..
    controls (1196.3333,-4.0000) and (1207.0000,-5.6667) .. (1221.0000,-5.0000) ..
    controls (1221.0000,-6.3333) and (1220.6667,-8.3333) .. (1220.0000,-11.0000)
    .. controls (1220.0000,-21.0000) and (1226.6667,-32.0000) ..
    (1240.0000,-44.0000) .. controls (1254.0000,-56.6667) and (1261.0000,-65.6667)
    .. (1261.0000,-71.0000) .. controls (1261.0000,-71.6667) and
    (1260.3333,-73.6667) .. (1259.0000,-77.0000) .. controls (1246.3333,-77.6667)
    and (1233.6667,-80.0000) .. (1221.0000,-84.0000) .. controls
    (1227.0000,-78.6667) and (1230.0000,-72.3333) .. (1230.0000,-65.0000) ..
    controls (1230.0000,-47.6667) and (1220.6667,-39.0000) .. (1202.0000,-39.0000)
    .. controls (1184.0000,-39.0000) and (1175.0000,-46.6667) ..
    (1175.0000,-62.0000) .. controls (1175.0000,-82.6667) and (1184.6667,-93.0000)
    .. (1204.0000,-93.0000) .. controls (1209.3333,-93.0000) and
    (1214.6667,-90.3333) .. (1220.0000,-85.0000) -- (1220.0000,-127.0000) ..
    controls (1218.6667,-127.0000) and (1216.0000,-126.3333) ..
    (1212.0000,-125.0000) .. controls (1208.6667,-124.3333) and
    (1206.0000,-124.0000) .. (1204.0000,-124.0000) .. controls
    (1184.6667,-124.0000) and (1175.0000,-132.3333) .. (1175.0000,-149.0000) ..
    controls (1175.0000,-168.3333) and (1186.0000,-178.0000) ..
    (1208.0000,-178.0000) .. controls (1221.3333,-178.0000) and
    (1228.0000,-168.0000) .. (1228.0000,-148.0000) .. controls
    (1228.0000,-141.3333) and (1227.3333,-136.0000) .. (1226.0000,-132.0000) ..
    controls (1233.3333,-136.6667) and (1244.3333,-138.0000) ..
    (1259.0000,-136.0000) .. controls (1259.0000,-153.3333) and
    (1260.3333,-164.3333) .. (1263.0000,-169.0000) .. controls
    (1256.3333,-168.3333) and (1251.6667,-168.0000) .. (1249.0000,-168.0000) ..
    controls (1230.3333,-168.0000) and (1221.0000,-177.0000) ..
    (1221.0000,-195.0000) .. controls (1221.0000,-211.6667) and
    (1228.6667,-220.0000) .. (1244.0000,-220.0000) .. controls
    (1265.3333,-220.0000) and (1273.3333,-204.6667) .. (1268.0000,-174.0000) ..
    controls (1286.0000,-180.0000) and (1298.3333,-186.6667) ..
    (1305.0000,-194.0000) -- (1305.0000,-210.0000) .. controls
    (1304.3333,-206.0000) and (1300.0000,-204.0000) .. (1292.0000,-204.0000) ..
    controls (1269.3333,-204.0000) and (1258.0000,-215.6667) ..
    (1258.0000,-239.0000) .. controls (1258.0000,-244.3333) and
    (1259.6667,-249.0000) .. (1263.0000,-253.0000) .. controls
    (1261.6667,-253.0000) and (1259.3333,-252.6667) .. (1256.0000,-252.0000) ..
    controls (1253.3333,-251.3333) and (1251.3333,-251.0000) ..
    (1250.0000,-251.0000) .. controls (1230.6667,-251.0000) and
    (1221.0000,-260.6667) .. (1221.0000,-280.0000) .. controls
    (1221.0000,-296.6667) and (1232.0000,-305.0000) .. (1254.0000,-305.0000) ..
    controls (1254.6667,-305.0000) and (1256.6667,-304.3333) ..
    (1260.0000,-303.0000) .. controls (1268.6667,-294.3333) and
    (1272.6667,-281.0000) .. (1272.0000,-263.0000) .. controls
    (1276.0000,-264.3333) and (1282.0000,-265.0000) .. (1290.0000,-265.0000) ..
    controls (1296.0000,-265.0000) and (1301.0000,-264.0000) ..
    (1305.0000,-262.0000) .. controls (1305.0000,-284.0000) and
    (1309.6667,-297.0000) .. (1319.0000,-301.0000) .. controls
    (1334.3333,-308.3333) and (1344.0000,-315.0000) .. (1348.0000,-321.0000) --
    (1348.0000,-343.0000) .. controls (1342.0000,-341.0000) and
    (1334.6667,-340.0000) .. (1326.0000,-340.0000) .. controls
    (1320.6667,-340.0000) and (1316.6667,-340.6667) .. (1314.0000,-342.0000) ..
    controls (1317.3333,-334.6667) and (1319.0000,-328.6667) ..
    (1319.0000,-324.0000) .. controls (1319.0000,-306.0000) and
    (1308.6667,-297.0000) .. (1288.0000,-297.0000) .. controls
    (1271.3333,-297.0000) and (1263.0000,-306.0000) .. (1263.0000,-324.0000) ..
    controls (1263.0000,-338.0000) and (1268.0000,-345.6667) ..
    (1278.0000,-347.0000) .. controls (1288.6667,-348.3333) and
    (1299.0000,-349.3333) .. (1309.0000,-350.0000) .. controls
    (1306.3333,-354.6667) and (1305.0000,-359.6667) .. (1305.0000,-365.0000) ..
    controls (1305.0000,-369.6667) and (1307.6667,-377.6667) ..
    (1313.0000,-389.0000) .. controls (1302.3333,-383.6667) and
    (1294.0000,-381.0000) .. (1288.0000,-381.0000) .. controls
    (1271.3333,-381.0000) and (1263.0000,-390.0000) .. (1263.0000,-408.0000) ..
    controls (1263.0000,-426.0000) and (1273.3333,-435.0000) ..
    (1294.0000,-435.0000) .. controls (1310.0000,-435.0000) and
    (1318.0000,-425.0000) .. (1318.0000,-405.0000) .. controls
    (1318.0000,-398.3333) and (1316.6667,-393.3333) .. (1314.0000,-390.0000) ..
    controls (1320.0000,-392.0000) and (1326.3333,-393.0000) ..
    (1333.0000,-393.0000) .. controls (1341.6667,-393.0000) and
    (1349.0000,-392.0000) .. (1355.0000,-390.0000) -- (1355.0000,-431.0000) ..
    controls (1353.0000,-431.0000) and (1350.3333,-429.6667) ..
    (1347.0000,-427.0000) .. controls (1343.6667,-425.0000) and
    (1340.3333,-424.0000) .. (1337.0000,-424.0000) .. controls
    (1316.3333,-424.0000) and (1306.0000,-433.6667) .. (1306.0000,-453.0000) ..
    controls (1306.0000,-467.0000) and (1314.3333,-474.0000) ..
    (1331.0000,-474.0000) .. controls (1351.0000,-474.0000) and
    (1359.6667,-460.0000) .. (1357.0000,-432.0000) .. controls
    (1365.6667,-435.3333) and (1376.6667,-436.6667) .. (1390.0000,-436.0000) ..
    controls (1390.0000,-438.0000) and (1389.6667,-440.6667) ..
    (1389.0000,-444.0000) .. controls (1389.0000,-466.0000) and
    (1403.3333,-478.6667) .. (1432.0000,-482.0000) -- (1432.0000,-512.0000) ..
    controls (1430.6667,-512.0000) and (1428.6667,-511.3333) ..
    (1426.0000,-510.0000) .. controls (1423.3333,-508.6667) and
    (1421.0000,-508.0000) .. (1419.0000,-508.0000) .. controls
    (1399.6667,-508.0000) and (1390.0000,-519.0000) .. (1390.0000,-541.0000) ..
    controls (1390.0000,-549.0000) and (1391.3333,-554.3333) ..
    (1394.0000,-557.0000) .. controls (1392.6667,-557.0000) and
    (1390.3333,-556.6667) .. (1387.0000,-556.0000) .. controls
    (1384.3333,-555.3333) and (1382.3333,-555.0000) .. (1381.0000,-555.0000) ..
    controls (1359.0000,-555.0000) and (1348.0000,-564.0000) ..
    (1348.0000,-582.0000) .. controls (1348.0000,-600.0000) and
    (1357.6667,-609.0000) .. (1377.0000,-609.0000) .. controls
    (1393.6667,-609.0000) and (1402.0000,-600.0000) .. (1402.0000,-582.0000) ..
    controls (1402.0000,-580.0000) and (1401.3333,-576.6667) ..
    (1400.0000,-572.0000) .. controls (1399.3333,-568.0000) and
    (1399.0000,-565.0000) .. (1399.0000,-563.0000) -- (1432.0000,-563.0000) ..
    controls (1432.0000,-580.3333) and (1433.3333,-591.3333) ..
    (1436.0000,-596.0000) -- cycle(1475.0000,135.0000) -- (1444.0000,135.0000) ..
    controls (1447.3333,138.3333) and (1449.0000,143.0000) .. (1449.0000,149.0000)
    .. controls (1449.0000,161.6667) and (1443.0000,170.0000) ..
    (1431.0000,174.0000) .. controls (1415.6667,179.3333) and (1406.3333,184.3333)
    .. (1403.0000,189.0000) .. controls (1399.6667,197.0000) and
    (1396.6667,204.3333) .. (1394.0000,211.0000) .. controls (1391.3333,218.3333)
    and (1381.3333,222.3333) .. (1364.0000,223.0000) .. controls
    (1362.0000,233.0000) and (1359.6667,243.0000) .. (1357.0000,253.0000) ..
    controls (1354.3333,263.6667) and (1347.0000,269.0000) .. (1335.0000,269.0000)
    .. controls (1332.3333,269.0000) and (1328.6667,268.0000) ..
    (1324.0000,266.0000) .. controls (1319.3333,264.0000) and (1316.0000,262.6667)
    .. (1314.0000,262.0000) .. controls (1316.0000,268.0000) and
    (1319.0000,276.6667) .. (1323.0000,288.0000) .. controls (1339.0000,278.0000)
    and (1362.3333,262.0000) .. (1393.0000,240.0000) .. controls
    (1394.3333,226.6667) and (1399.3333,218.6667) .. (1408.0000,216.0000) ..
    controls (1419.3333,212.6667) and (1426.3333,209.3333) .. (1429.0000,206.0000)
    .. controls (1439.0000,190.0000) and (1454.3333,166.3333) ..
    (1475.0000,135.0000) -- cycle(1259.0000,118.0000) -- (1259.0000,96.0000) --
    (1237.0000,96.0000) -- (1237.0000,118.0000) -- (1259.0000,118.0000) --
    cycle(1217.0000,76.0000) -- (1217.0000,50.0000) -- (1191.0000,50.0000) --
    (1191.0000,80.0000) .. controls (1196.3333,77.3333) and (1205.0000,76.0000) ..
    (1217.0000,76.0000) -- cycle(1301.0000,161.0000) -- (1301.0000,146.0000) --
    (1279.0000,142.0000) -- (1279.0000,161.0000) -- (1301.0000,161.0000) --
    cycle(1347.0000,211.0000) -- (1347.0000,185.0000) -- (1322.0000,185.0000) --
    (1322.0000,211.0000) -- (1347.0000,211.0000) -- cycle(1174.0000,122.0000) --
    (1174.0000,96.0000) -- (1149.0000,96.0000) -- (1149.0000,122.0000) --
    (1174.0000,122.0000) -- cycle(1213.0000,161.0000) -- (1213.0000,142.0000) --
    (1195.0000,142.0000) -- (1195.0000,161.0000) -- (1213.0000,161.0000) --
    cycle(1259.0000,207.0000) -- (1259.0000,185.0000) -- (1237.0000,185.0000) --
    (1237.0000,191.0000) .. controls (1237.0000,199.0000) and (1238.3333,204.3333)
    .. (1241.0000,207.0000) -- (1259.0000,207.0000) -- cycle(1309.0000,257.0000)
    .. controls (1307.6667,250.3333) and (1306.3333,240.3333) ..
    (1305.0000,227.0000) -- (1279.0000,227.0000) .. controls (1279.0000,230.3333)
    and (1278.3333,235.3333) .. (1277.0000,242.0000) .. controls
    (1276.3333,248.6667) and (1276.0000,253.6667) .. (1276.0000,257.0000) ..
    controls (1297.3333,257.0000) and (1308.3333,257.0000) .. (1309.0000,257.0000)
    -- cycle(1128.0000,161.0000) -- (1128.0000,135.0000) -- (1107.0000,135.0000)
    .. controls (1105.6667,137.6667) and (1105.0000,140.3333) ..
    (1105.0000,143.0000) -- (1105.0000,148.0000) .. controls (1105.0000,150.0000)
    and (1105.0000,152.6667) .. (1105.0000,156.0000) .. controls
    (1105.6667,159.3333) and (1106.0000,162.0000) .. (1106.0000,164.0000) ..
    controls (1108.6667,164.0000) and (1112.3333,163.3333) .. (1117.0000,162.0000)
    .. controls (1121.6667,161.3333) and (1125.3333,161.0000) ..
    (1128.0000,161.0000) -- cycle(1217.0000,253.0000) .. controls
    (1215.6667,247.0000) and (1214.3333,238.3333) .. (1213.0000,227.0000) --
    (1195.0000,227.0000) -- (1195.0000,253.0000) -- (1217.0000,253.0000) --
    cycle(1170.0000,207.0000) -- (1170.0000,185.0000) -- (1152.0000,185.0000) --
    (1152.0000,207.0000) -- (1170.0000,207.0000) -- cycle(1263.0000,299.0000) ..
    controls (1260.3333,288.3333) and (1259.0000,278.3333) .. (1259.0000,269.0000)
    -- (1245.0000,269.0000) .. controls (1239.6667,275.6667) and
    (1231.6667,285.6667) .. (1221.0000,299.0000) -- (1263.0000,299.0000) --
    cycle(1086.0000,181.0000) -- (1064.0000,181.0000) -- (1064.0000,207.0000) --
    (1082.0000,207.0000) .. controls (1083.3333,201.0000) and (1084.6667,192.3333)
    .. (1086.0000,181.0000) -- cycle(1051.0000,131.0000) .. controls
    (1045.0000,133.0000) and (1039.3333,134.0000) .. (1034.0000,134.0000) --
    (1025.0000,134.0000) .. controls (1021.0000,134.0000) and (1016.0000,133.0000)
    .. (1010.0000,131.0000) .. controls (1011.3333,139.6667) and
    (1014.0000,152.3333) .. (1018.0000,169.0000) .. controls (1040.6667,155.6667)
    and (1051.6667,143.0000) .. (1051.0000,131.0000) -- cycle(1174.0000,295.0000)
    -- (1174.0000,273.0000) -- (1149.0000,273.0000) -- (1149.0000,291.0000) ..
    controls (1154.3333,292.3333) and (1162.6667,293.6667) .. (1174.0000,295.0000)
    -- cycle(1128.0000,227.0000) -- (1110.0000,227.0000) .. controls
    (1108.6667,233.0000) and (1107.3333,241.6667) .. (1106.0000,253.0000) --
    (1124.0000,253.0000) -- (1128.0000,227.0000) -- cycle(1086.0000,284.0000) --
    (1086.0000,269.0000) -- (1064.0000,269.0000) -- (1064.0000,284.0000) --
    (1086.0000,284.0000) -- cycle(1001.0000,207.0000) -- (1001.0000,181.0000) --
    (972.0000,181.0000) -- (972.0000,207.0000) -- (1001.0000,207.0000) --
    cycle(1043.0000,253.0000) -- (1043.0000,227.0000) -- (1018.0000,227.0000) --
    (1018.0000,249.0000) -- (1043.0000,253.0000) -- cycle(1002.0000,270.0000) --
    (975.0000,270.0000) -- (975.0000,284.0000) .. controls (984.3333,284.0000) and
    (993.3333,279.3333) .. (1002.0000,270.0000) -- cycle(917.0000,177.0000) ..
    controls (906.3333,179.6667) and (896.3333,179.6667) .. (887.0000,177.0000) --
    (891.0000,211.0000) .. controls (895.0000,209.0000) and (899.0000,208.0000) ..
    (903.0000,208.0000) .. controls (905.6667,208.0000) and (908.6667,209.0000) ..
    (912.0000,211.0000) .. controls (912.0000,193.6667) and (913.6667,182.3333) ..
    (917.0000,177.0000) -- cycle(955.0000,253.0000) -- (955.0000,227.0000) --
    (933.0000,227.0000) -- (933.0000,253.0000) -- (955.0000,253.0000) --
    cycle(874.0000,223.0000) -- (845.0000,223.0000) -- (845.0000,257.0000) ..
    controls (850.3333,255.6667) and (858.6667,254.3333) .. (870.0000,253.0000) ..
    controls (870.0000,238.3333) and (871.3333,228.3333) .. (874.0000,223.0000) --
    cycle(914.0000,292.0000) -- (914.0000,285.0000) .. controls
    (914.0000,283.0000) and (914.0000,280.3333) .. (914.0000,277.0000) .. controls
    (913.3333,273.6667) and (913.0000,271.0000) .. (913.0000,269.0000) --
    (895.0000,269.0000) .. controls (893.6667,275.6667) and (891.0000,285.6667) ..
    (887.0000,299.0000) -- (912.0000,299.0000) .. controls (913.3333,296.3333) and
    (914.0000,294.0000) .. (914.0000,292.0000) -- cycle(832.0000,288.0000) --
    (832.0000,269.0000) .. controls (824.6667,268.3333) and (813.3333,267.3333) ..
    (798.0000,266.0000) .. controls (805.3333,271.3333) and (816.6667,278.6667) ..
    (832.0000,288.0000) -- cycle(1402.0000,-839.0000) .. controls
    (1402.0000,-821.0000) and (1394.3333,-812.0000) .. (1379.0000,-812.0000) ..
    controls (1358.3333,-812.0000) and (1348.0000,-821.0000) ..
    (1348.0000,-839.0000) .. controls (1348.0000,-854.3333) and
    (1357.0000,-862.0000) .. (1375.0000,-862.0000) .. controls
    (1393.0000,-862.0000) and (1402.0000,-854.3333) .. (1402.0000,-839.0000) --
    cycle(1356.0000,-803.0000) .. controls (1356.0000,-800.3333) and
    (1355.3333,-796.3333) .. (1354.0000,-791.0000) .. controls
    (1352.6667,-785.6667) and (1352.0000,-781.6667) .. (1352.0000,-779.0000) ..
    controls (1348.6667,-775.6667) and (1343.0000,-774.0000) ..
    (1335.0000,-774.0000) .. controls (1327.0000,-774.0000) and
    (1318.6667,-778.0000) .. (1310.0000,-786.0000) -- (1310.0000,-808.0000) ..
    controls (1318.0000,-816.0000) and (1326.3333,-820.0000) ..
    (1335.0000,-820.0000) .. controls (1349.0000,-820.0000) and
    (1356.0000,-814.3333) .. (1356.0000,-803.0000) -- cycle(1259.0000,-871.0000)
    .. controls (1258.3333,-870.3333) and (1257.0000,-870.0000) ..
    (1255.0000,-870.0000) -- (1247.0000,-870.0000) .. controls
    (1241.0000,-870.0000) and (1235.0000,-871.6667) .. (1229.0000,-875.0000) --
    (1229.0000,-893.0000) .. controls (1232.3333,-893.0000) and
    (1236.6667,-895.6667) .. (1242.0000,-901.0000) .. controls
    (1245.3333,-898.3333) and (1251.0000,-896.6667) .. (1259.0000,-896.0000) --
    (1259.0000,-871.0000) -- cycle(1310.0000,-836.0000) .. controls
    (1310.0000,-831.3333) and (1308.3333,-827.6667) .. (1305.0000,-825.0000) ..
    controls (1303.6667,-825.0000) and (1301.0000,-824.0000) ..
    (1297.0000,-822.0000) .. controls (1293.6667,-820.6667) and
    (1290.6667,-820.0000) .. (1288.0000,-820.0000) .. controls
    (1274.0000,-820.0000) and (1267.0000,-827.0000) .. (1267.0000,-841.0000) ..
    controls (1267.0000,-853.0000) and (1274.0000,-859.0000) ..
    (1288.0000,-859.0000) .. controls (1302.6667,-859.0000) and
    (1310.0000,-851.3333) .. (1310.0000,-836.0000) -- cycle(1217.0000,-918.0000)
    -- (1208.0000,-909.0000) .. controls (1196.0000,-908.3333) and
    (1190.0000,-914.0000) .. (1190.0000,-926.0000) .. controls
    (1190.0000,-932.0000) and (1191.6667,-936.3333) .. (1195.0000,-939.0000) --
    (1213.0000,-939.0000) .. controls (1214.3333,-934.3333) and
    (1215.6667,-927.3333) .. (1217.0000,-918.0000) -- cycle(1086.0000,-963.0000)
    -- (1064.0000,-959.0000) -- (1064.0000,-977.0000) .. controls
    (1066.6667,-978.3333) and (1071.3333,-980.0000) .. (1078.0000,-982.0000) ..
    controls (1083.3333,-976.6667) and (1086.0000,-970.3333) ..
    (1086.0000,-963.0000) -- cycle(1217.0000,-839.0000) .. controls
    (1217.0000,-837.0000) and (1216.3333,-834.3333) .. (1215.0000,-831.0000) ..
    controls (1213.6667,-828.3333) and (1213.0000,-826.3333) ..
    (1213.0000,-825.0000) .. controls (1201.6667,-825.0000) and
    (1194.0000,-829.0000) .. (1190.0000,-837.0000) .. controls
    (1190.0000,-843.0000) and (1196.0000,-849.0000) .. (1208.0000,-855.0000) ..
    controls (1214.0000,-849.0000) and (1217.0000,-843.6667) ..
    (1217.0000,-839.0000) -- cycle(1048.0000,-1011.0000) .. controls
    (1048.0000,-1008.3333) and (1043.3333,-1002.3333) .. (1034.0000,-993.0000) ..
    controls (1030.0000,-995.6667) and (1024.3333,-1000.0000) ..
    (1017.0000,-1006.0000) .. controls (1017.0000,-1014.6667) and
    (1023.0000,-1022.0000) .. (1035.0000,-1028.0000) .. controls
    (1043.6667,-1019.3333) and (1048.0000,-1013.6667) .. (1048.0000,-1011.0000) --
    cycle(1128.0000,-921.0000) -- (1118.0000,-913.0000) .. controls
    (1111.3333,-915.6667) and (1108.0000,-920.3333) .. (1108.0000,-927.0000) ..
    controls (1108.0000,-928.3333) and (1108.6667,-931.0000) ..
    (1110.0000,-935.0000) -- (1128.0000,-935.0000) -- (1128.0000,-921.0000) --
    cycle(1171.0000,-893.0000) -- (1166.0000,-871.0000) .. controls
    (1154.0000,-871.0000) and (1148.0000,-875.3333) .. (1148.0000,-884.0000) ..
    controls (1148.6667,-890.0000) and (1150.0000,-893.0000) ..
    (1152.0000,-893.0000) -- (1171.0000,-893.0000) -- cycle(1310.0000,-747.0000)
    .. controls (1310.0000,-737.0000) and (1303.3333,-732.0000) ..
    (1290.0000,-732.0000) .. controls (1274.6667,-732.0000) and
    (1267.0000,-738.3333) .. (1267.0000,-751.0000) .. controls
    (1267.0000,-766.3333) and (1273.3333,-774.0000) .. (1286.0000,-774.0000) ..
    controls (1302.0000,-774.0000) and (1310.0000,-765.0000) ..
    (1310.0000,-747.0000) -- cycle(1356.0000,-716.0000) .. controls
    (1356.0000,-695.3333) and (1349.0000,-685.0000) .. (1335.0000,-685.0000) ..
    controls (1330.3333,-685.0000) and (1322.0000,-690.6667) ..
    (1310.0000,-702.0000) -- (1310.0000,-724.0000) .. controls
    (1322.0000,-729.3333) and (1329.6667,-732.0000) .. (1333.0000,-732.0000) ..
    controls (1348.3333,-732.0000) and (1356.0000,-726.6667) ..
    (1356.0000,-716.0000) -- cycle(1261.0000,-795.0000) .. controls
    (1261.0000,-783.6667) and (1257.3333,-778.0000) .. (1250.0000,-778.0000) ..
    controls (1240.0000,-778.0000) and (1233.0000,-782.3333) ..
    (1229.0000,-791.0000) -- (1229.0000,-808.0000) .. controls
    (1232.3333,-808.0000) and (1237.3333,-808.6667) .. (1244.0000,-810.0000) ..
    controls (1250.6667,-811.3333) and (1255.6667,-812.0000) ..
    (1259.0000,-812.0000) .. controls (1260.3333,-809.3333) and
    (1261.0000,-806.6667) .. (1261.0000,-804.0000) -- (1261.0000,-795.0000) --
    cycle(1128.0000,-828.0000) -- (1110.0000,-828.0000) .. controls
    (1108.6667,-834.6667) and (1108.0000,-837.3333) .. (1108.0000,-836.0000) --
    (1108.0000,-842.0000) .. controls (1108.0000,-845.3333) and
    (1110.3333,-848.3333) .. (1115.0000,-851.0000) .. controls
    (1120.3333,-851.0000) and (1124.6667,-849.3333) .. (1128.0000,-846.0000) --
    (1128.0000,-828.0000) -- cycle(998.0000,-973.0000) .. controls
    (998.0000,-967.0000) and (996.3333,-962.3333) .. (993.0000,-959.0000) ..
    controls (989.6667,-960.3333) and (985.0000,-961.6667) .. (979.0000,-963.0000)
    -- (983.0000,-978.0000) .. controls (989.6667,-978.0000) and
    (994.6667,-976.3333) .. (998.0000,-973.0000) -- cycle(1082.0000,-875.0000) --
    (1068.0000,-875.0000) -- (1068.0000,-889.0000) .. controls
    (1077.3333,-889.0000) and (1082.0000,-884.3333) .. (1082.0000,-875.0000) --
    cycle(951.0000,-1005.0000) .. controls (945.0000,-1005.0000) and
    (940.0000,-1007.0000) .. (936.0000,-1011.0000) .. controls
    (942.0000,-1017.0000) and (945.3333,-1020.0000) .. (946.0000,-1020.0000) ..
    controls (949.3333,-1020.0000) and (951.0000,-1015.0000) ..
    (951.0000,-1005.0000) -- cycle(1040.0000,-926.0000) .. controls
    (1034.0000,-920.0000) and (1029.0000,-917.0000) .. (1025.0000,-917.0000) ..
    controls (1024.3333,-920.3333) and (1023.3333,-925.0000) ..
    (1022.0000,-931.0000) -- (1040.0000,-926.0000) -- cycle(1171.0000,-790.0000)
    .. controls (1168.3333,-787.3333) and (1163.6667,-786.0000) ..
    (1157.0000,-786.0000) .. controls (1155.0000,-789.3333) and
    (1152.0000,-793.6667) .. (1148.0000,-799.0000) .. controls
    (1152.0000,-803.0000) and (1157.3333,-805.0000) .. (1164.0000,-805.0000) ..
    controls (1164.6667,-805.0000) and (1167.0000,-804.6667) ..
    (1171.0000,-804.0000) -- (1171.0000,-790.0000) -- cycle(1263.0000,-712.0000)
    .. controls (1263.0000,-704.6667) and (1260.3333,-698.6667) ..
    (1255.0000,-694.0000) -- (1233.0000,-694.0000) .. controls
    (1233.0000,-696.0000) and (1232.3333,-698.6667) .. (1231.0000,-702.0000) ..
    controls (1229.6667,-705.3333) and (1229.0000,-708.0000) ..
    (1229.0000,-710.0000) .. controls (1229.0000,-713.3333) and
    (1232.0000,-718.0000) .. (1238.0000,-724.0000) .. controls
    (1254.6667,-724.0000) and (1263.0000,-720.0000) .. (1263.0000,-712.0000) --
    cycle(1310.0000,-662.0000) .. controls (1310.0000,-660.0000) and
    (1309.0000,-657.6667) .. (1307.0000,-655.0000) .. controls
    (1305.6667,-652.3333) and (1305.0000,-650.0000) .. (1305.0000,-648.0000) --
    (1275.0000,-648.0000) .. controls (1275.0000,-648.6667) and
    (1273.6667,-650.3333) .. (1271.0000,-653.0000) .. controls
    (1268.3333,-655.6667) and (1267.0000,-658.6667) .. (1267.0000,-662.0000) ..
    controls (1267.0000,-677.3333) and (1273.3333,-685.0000) ..
    (1286.0000,-685.0000) .. controls (1302.0000,-685.0000) and
    (1310.0000,-677.3333) .. (1310.0000,-662.0000) -- cycle(1217.0000,-744.0000)
    -- (1208.0000,-736.0000) .. controls (1196.0000,-735.3333) and
    (1190.0000,-741.0000) .. (1190.0000,-753.0000) .. controls
    (1190.0000,-759.0000) and (1191.6667,-763.3333) .. (1195.0000,-766.0000) --
    (1213.0000,-766.0000) .. controls (1214.3333,-761.3333) and
    (1215.6667,-754.0000) .. (1217.0000,-744.0000) -- cycle(1353.0000,-622.0000)
    .. controls (1353.0000,-620.0000) and (1352.6667,-617.3333) ..
    (1352.0000,-614.0000) .. controls (1352.0000,-610.6667) and
    (1352.0000,-608.0000) .. (1352.0000,-606.0000) .. controls
    (1348.6667,-602.6667) and (1343.0000,-601.0000) .. (1335.0000,-601.0000) ..
    controls (1327.0000,-601.0000) and (1318.6667,-605.0000) ..
    (1310.0000,-613.0000) -- (1310.0000,-635.0000) .. controls
    (1316.0000,-640.3333) and (1320.0000,-643.0000) .. (1322.0000,-643.0000) --
    (1351.0000,-643.0000) .. controls (1352.3333,-639.0000) and
    (1353.0000,-635.6667) .. (1353.0000,-633.0000) -- (1353.0000,-622.0000) --
    cycle(1040.0000,-842.0000) .. controls (1040.0000,-835.3333) and
    (1035.3333,-832.0000) .. (1026.0000,-832.0000) -- (1023.0000,-839.0000) --
    (1026.0000,-847.0000) .. controls (1032.0000,-847.0000) and
    (1036.6667,-845.3333) .. (1040.0000,-842.0000) -- cycle(1215.0000,-664.0000)
    .. controls (1215.0000,-662.0000) and (1214.0000,-659.0000) ..
    (1212.0000,-655.0000) -- (1199.0000,-655.0000) .. controls
    (1195.0000,-659.0000) and (1193.0000,-664.0000) .. (1193.0000,-670.0000) ..
    controls (1193.0000,-671.3333) and (1193.6667,-674.0000) ..
    (1195.0000,-678.0000) -- (1212.0000,-678.0000) .. controls
    (1214.0000,-676.0000) and (1215.0000,-673.3333) .. (1215.0000,-670.0000) --
    (1215.0000,-664.0000) -- cycle(867.0000,-1015.0000) .. controls
    (866.3333,-1011.0000) and (864.6667,-1007.6667) .. (862.0000,-1005.0000) ..
    controls (856.0000,-1005.0000) and (851.3333,-1006.6667) ..
    (848.0000,-1010.0000) .. controls (850.6667,-1013.3333) and
    (852.0000,-1016.6667) .. (852.0000,-1020.0000) .. controls
    (858.0000,-1020.0000) and (863.0000,-1018.3333) .. (867.0000,-1015.0000) --
    cycle(949.0000,-917.0000) -- (943.0000,-917.0000) -- (943.0000,-931.0000) --
    (949.0000,-931.0000) -- (949.0000,-917.0000) -- cycle(997.0000,-875.0000) --
    (979.0000,-875.0000) -- (979.0000,-889.0000) -- (997.0000,-889.0000) --
    (997.0000,-875.0000) -- cycle(1171.0000,-719.0000) -- (1166.0000,-697.0000) ..
    controls (1160.0000,-697.0000) and (1154.0000,-702.6667) ..
    (1148.0000,-714.0000) -- (1157.0000,-724.0000) .. controls
    (1163.0000,-724.0000) and (1167.6667,-722.3333) .. (1171.0000,-719.0000) --
    cycle(1128.0000,-748.0000) -- (1119.0000,-739.0000) .. controls
    (1110.3333,-747.6667) and (1106.0000,-753.6667) .. (1106.0000,-757.0000) --
    (1106.0000,-760.0000) .. controls (1106.0000,-760.6667) and
    (1107.6667,-762.6667) .. (1111.0000,-766.0000) -- (1128.0000,-762.0000) --
    (1128.0000,-748.0000) -- cycle(906.0000,-967.0000) .. controls
    (906.0000,-963.6667) and (904.3333,-961.0000) .. (901.0000,-959.0000) ..
    controls (899.0000,-962.3333) and (896.6667,-965.3333) .. (894.0000,-968.0000)
    -- (904.0000,-978.0000) .. controls (904.6667,-976.0000) and
    (905.3333,-973.6667) .. (906.0000,-971.0000) -- (906.0000,-967.0000) --
    cycle(1079.0000,-791.0000) -- (1077.0000,-786.0000) -- (1068.0000,-790.0000)
    -- (1068.0000,-804.0000) .. controls (1075.3333,-801.3333) and
    (1079.0000,-797.0000) .. (1079.0000,-791.0000) -- cycle(1356.0000,-533.0000)
    .. controls (1356.0000,-519.0000) and (1349.6667,-512.0000) ..
    (1337.0000,-512.0000) .. controls (1316.3333,-512.0000) and
    (1306.0000,-520.3333) .. (1306.0000,-537.0000) .. controls
    (1306.0000,-553.6667) and (1315.0000,-562.0000) .. (1333.0000,-562.0000) ..
    controls (1348.3333,-562.0000) and (1356.0000,-552.3333) ..
    (1356.0000,-533.0000) -- cycle(1402.0000,-497.0000) .. controls
    (1402.0000,-479.0000) and (1394.3333,-470.0000) .. (1379.0000,-470.0000) ..
    controls (1358.3333,-470.0000) and (1348.0000,-479.0000) ..
    (1348.0000,-497.0000) .. controls (1348.0000,-509.6667) and
    (1354.0000,-516.0000) .. (1366.0000,-516.0000) -- (1394.0000,-516.0000) ..
    controls (1394.0000,-514.0000) and (1395.3333,-511.0000) ..
    (1398.0000,-507.0000) .. controls (1400.6667,-503.6667) and
    (1402.0000,-500.3333) .. (1402.0000,-497.0000) -- cycle(1309.0000,-567.0000)
    .. controls (1295.6667,-561.0000) and (1288.0000,-558.0000) ..
    (1286.0000,-558.0000) .. controls (1273.3333,-558.0000) and
    (1267.0000,-566.0000) .. (1267.0000,-582.0000) .. controls
    (1267.0000,-594.6667) and (1274.6667,-601.0000) .. (1290.0000,-601.0000) ..
    controls (1296.0000,-601.0000) and (1302.3333,-598.0000) ..
    (1309.0000,-592.0000) -- (1309.0000,-567.0000) -- cycle(1263.0000,-610.0000)
    .. controls (1257.6667,-604.0000) and (1253.3333,-601.0000) ..
    (1250.0000,-601.0000) .. controls (1240.6667,-601.0000) and
    (1232.3333,-608.0000) .. (1225.0000,-622.0000) .. controls
    (1229.0000,-628.6667) and (1237.3333,-635.6667) .. (1250.0000,-643.0000) ..
    controls (1255.3333,-637.6667) and (1259.6667,-635.0000) ..
    (1263.0000,-635.0000) -- (1263.0000,-610.0000) -- cycle(1082.0000,-705.0000)
    -- (1068.0000,-705.0000) -- (1068.0000,-724.0000) .. controls
    (1077.3333,-720.6667) and (1082.0000,-714.3333) .. (1082.0000,-705.0000) --
    cycle(995.0000,-804.0000) -- (990.0000,-789.0000) -- (985.0000,-791.0000) --
    (990.0000,-804.0000) -- (995.0000,-804.0000) -- cycle(779.0000,-1012.0000) --
    (768.0000,-1007.0000) -- (768.0000,-1013.0000) -- (777.0000,-1018.0000) --
    (779.0000,-1012.0000) -- cycle(1221.0000,-582.0000) .. controls
    (1221.0000,-577.3333) and (1216.6667,-570.6667) .. (1208.0000,-562.0000) ..
    controls (1198.0000,-562.0000) and (1191.0000,-566.3333) ..
    (1187.0000,-575.0000) -- (1187.0000,-593.0000) .. controls
    (1188.3333,-593.0000) and (1190.6667,-594.3333) .. (1194.0000,-597.0000) ..
    controls (1198.0000,-599.6667) and (1201.3333,-601.0000) ..
    (1204.0000,-601.0000) .. controls (1215.3333,-601.0000) and
    (1221.0000,-594.6667) .. (1221.0000,-582.0000) -- cycle(822.0000,-972.0000) --
    (817.0000,-962.0000) -- (812.0000,-965.0000) -- (817.0000,-974.0000) --
    (822.0000,-972.0000) -- cycle(1040.0000,-757.0000) .. controls
    (1040.0000,-747.6667) and (1035.3333,-743.0000) .. (1026.0000,-743.0000) ..
    controls (1025.3333,-744.3333) and (1024.6667,-746.3333) ..
    (1024.0000,-749.0000) -- (1024.0000,-753.0000) .. controls
    (1024.0000,-755.0000) and (1024.3333,-758.0000) .. (1025.0000,-762.0000) ..
    controls (1031.6667,-762.0000) and (1036.6667,-760.3333) ..
    (1040.0000,-757.0000) -- cycle(1173.0000,-623.0000) .. controls
    (1173.0000,-620.3333) and (1172.0000,-617.0000) .. (1170.0000,-613.0000) ..
    controls (1166.0000,-612.3333) and (1163.0000,-611.0000) ..
    (1161.0000,-609.0000) .. controls (1158.3333,-611.6667) and
    (1154.0000,-615.6667) .. (1148.0000,-621.0000) -- (1148.0000,-635.0000) ..
    controls (1152.6667,-636.3333) and (1160.0000,-637.6667) ..
    (1170.0000,-639.0000) .. controls (1172.0000,-635.0000) and
    (1173.0000,-631.0000) .. (1173.0000,-627.0000) -- (1173.0000,-623.0000) --
    cycle(1128.0000,-659.0000) .. controls (1124.0000,-658.3333) and
    (1121.0000,-657.0000) .. (1119.0000,-655.0000) .. controls
    (1115.6667,-657.0000) and (1111.3333,-660.0000) .. (1106.0000,-664.0000) ..
    controls (1106.0000,-672.6667) and (1110.3333,-677.0000) ..
    (1119.0000,-677.0000) .. controls (1122.3333,-677.0000) and
    (1125.3333,-675.6667) .. (1128.0000,-673.0000) -- (1128.0000,-659.0000) --
    cycle(1263.0000,-524.0000) .. controls (1257.0000,-518.6667) and
    (1250.6667,-516.0000) .. (1244.0000,-516.0000) .. controls
    (1231.3333,-516.0000) and (1225.0000,-522.3333) .. (1225.0000,-535.0000) ..
    controls (1225.0000,-550.3333) and (1231.3333,-558.0000) ..
    (1244.0000,-558.0000) .. controls (1250.6667,-558.0000) and
    (1257.0000,-555.3333) .. (1263.0000,-550.0000) -- (1263.0000,-524.0000) --
    cycle(1310.0000,-491.0000) .. controls (1310.0000,-477.0000) and
    (1303.3333,-470.0000) .. (1290.0000,-470.0000) .. controls
    (1286.0000,-470.0000) and (1278.6667,-475.6667) .. (1268.0000,-487.0000) --
    (1268.0000,-512.0000) .. controls (1269.3333,-512.6667) and
    (1271.3333,-513.0000) .. (1274.0000,-513.0000) -- (1282.0000,-513.0000) ..
    controls (1284.6667,-513.0000) and (1288.3333,-512.6667) ..
    (1293.0000,-512.0000) .. controls (1298.3333,-512.0000) and
    (1302.3333,-512.0000) .. (1305.0000,-512.0000) .. controls
    (1305.0000,-509.3333) and (1305.6667,-505.6667) .. (1307.0000,-501.0000) ..
    controls (1309.0000,-497.0000) and (1310.0000,-493.6667) ..
    (1310.0000,-491.0000) -- cycle(995.0000,-718.0000) -- (990.0000,-708.0000) --
    (985.0000,-711.0000) -- (990.0000,-720.0000) -- (995.0000,-718.0000) --
    cycle(1040.0000,-667.0000) .. controls (1038.0000,-664.3333) and
    (1034.6667,-661.6667) .. (1030.0000,-659.0000) .. controls
    (1024.6667,-664.3333) and (1022.0000,-669.0000) .. (1022.0000,-673.0000) ..
    controls (1024.6667,-674.3333) and (1029.0000,-675.6667) ..
    (1035.0000,-677.0000) .. controls (1036.3333,-675.0000) and
    (1038.0000,-671.6667) .. (1040.0000,-667.0000) -- cycle(1082.0000,-617.0000)
    -- (1068.0000,-617.0000) -- (1068.0000,-631.0000) .. controls
    (1077.3333,-631.0000) and (1082.0000,-626.3333) .. (1082.0000,-617.0000) --
    cycle(1128.0000,-575.0000) .. controls (1122.6667,-569.6667) and
    (1116.6667,-567.0000) .. (1110.0000,-567.0000) .. controls
    (1110.0000,-568.3333) and (1109.6667,-570.3333) .. (1109.0000,-573.0000) ..
    controls (1109.0000,-575.6667) and (1109.0000,-577.6667) ..
    (1109.0000,-579.0000) -- (1109.0000,-585.0000) .. controls
    (1109.0000,-588.3333) and (1109.6667,-591.0000) .. (1111.0000,-593.0000) --
    (1128.0000,-588.0000) -- (1128.0000,-575.0000) -- cycle(648.0000,-1055.0000)
    -- (637.0000,-1050.0000) -- (637.0000,-1055.0000) -- (646.0000,-1060.0000) --
    (648.0000,-1055.0000) -- cycle(609.0000,-1099.0000) .. controls
    (608.3333,-1095.6667) and (606.6667,-1092.6667) .. (604.0000,-1090.0000) ..
    controls (595.3333,-1090.0000) and (591.0000,-1094.6667) ..
    (591.0000,-1104.0000) -- (594.0000,-1104.0000) .. controls
    (600.6667,-1104.0000) and (605.6667,-1102.3333) .. (609.0000,-1099.0000) --
    cycle(907.0000,-799.0000) -- (902.0000,-789.0000) -- (896.0000,-791.0000) --
    (901.0000,-801.0000) -- (907.0000,-799.0000) -- cycle(1175.0000,-533.0000) ..
    controls (1173.0000,-529.6667) and (1170.0000,-525.3333) ..
    (1166.0000,-520.0000) .. controls (1160.0000,-520.0000) and
    (1154.0000,-523.0000) .. (1148.0000,-529.0000) -- (1153.0000,-550.0000) --
    (1175.0000,-550.0000) -- (1175.0000,-533.0000) -- cycle(1217.0000,-478.0000)
    -- (1206.0000,-478.0000) .. controls (1198.0000,-478.0000) and
    (1191.6667,-479.3333) .. (1187.0000,-482.0000) -- (1187.0000,-508.0000) ..
    controls (1189.0000,-509.3333) and (1191.6667,-510.0000) ..
    (1195.0000,-510.0000) -- (1210.0000,-510.0000) .. controls
    (1212.6667,-510.0000) and (1215.0000,-509.3333) .. (1217.0000,-508.0000) --
    (1217.0000,-478.0000) -- cycle(1267.0000,-440.0000) .. controls
    (1263.0000,-432.0000) and (1255.3333,-428.0000) .. (1244.0000,-428.0000) ..
    controls (1228.6667,-428.0000) and (1221.0000,-436.3333) ..
    (1221.0000,-453.0000) .. controls (1221.0000,-464.3333) and
    (1229.3333,-470.0000) .. (1246.0000,-470.0000) .. controls
    (1254.6667,-470.0000) and (1261.6667,-467.3333) .. (1267.0000,-462.0000) --
    (1267.0000,-440.0000) -- cycle(995.0000,-630.0000) -- (990.0000,-620.0000) --
    (985.0000,-622.0000) -- (990.0000,-632.0000) -- (995.0000,-630.0000) --
    cycle(1086.0000,-532.0000) -- (1064.0000,-528.0000) -- (1064.0000,-546.0000)
    .. controls (1066.6667,-547.3333) and (1071.3333,-549.0000) ..
    (1078.0000,-551.0000) .. controls (1083.3333,-545.6667) and
    (1086.0000,-539.3333) .. (1086.0000,-532.0000) -- cycle(524.0000,-1100.0000)
    .. controls (524.0000,-1093.3333) and (519.3333,-1090.0000) ..
    (510.0000,-1090.0000) -- (507.0000,-1097.0000) -- (510.0000,-1105.0000) ..
    controls (516.0000,-1105.0000) and (520.6667,-1103.3333) ..
    (524.0000,-1100.0000) -- cycle(1175.0000,-451.0000) .. controls
    (1175.0000,-448.3333) and (1174.0000,-445.3333) .. (1172.0000,-442.0000) ..
    controls (1170.6667,-439.3333) and (1170.0000,-437.3333) ..
    (1170.0000,-436.0000) -- (1148.0000,-436.0000) .. controls
    (1148.0000,-437.3333) and (1147.3333,-439.6667) .. (1146.0000,-443.0000) ..
    controls (1144.6667,-446.3333) and (1144.0000,-449.0000) ..
    (1144.0000,-451.0000) .. controls (1144.0000,-458.3333) and
    (1149.6667,-464.6667) .. (1161.0000,-470.0000) .. controls
    (1170.3333,-465.3333) and (1175.0000,-459.0000) .. (1175.0000,-451.0000) --
    cycle(1040.0000,-579.0000) .. controls (1034.6667,-573.6667) and
    (1029.6667,-571.0000) .. (1025.0000,-571.0000) .. controls
    (1025.0000,-572.3333) and (1024.6667,-574.0000) .. (1024.0000,-576.0000) ..
    controls (1024.0000,-578.6667) and (1024.0000,-580.6667) ..
    (1024.0000,-582.0000) .. controls (1024.0000,-582.6667) and
    (1024.6667,-585.0000) .. (1026.0000,-589.0000) .. controls
    (1032.0000,-589.0000) and (1036.6667,-585.6667) .. (1040.0000,-579.0000) --
    cycle(1130.0000,-499.0000) .. controls (1130.0000,-497.0000) and
    (1129.6667,-494.0000) .. (1129.0000,-490.0000) .. controls
    (1128.3333,-486.6667) and (1128.0000,-484.0000) .. (1128.0000,-482.0000) --
    (1111.0000,-482.0000) .. controls (1109.6667,-486.0000) and
    (1106.6667,-491.6667) .. (1102.0000,-499.0000) -- (1111.0000,-508.0000) --
    (1128.0000,-508.0000) .. controls (1129.3333,-505.3333) and
    (1130.0000,-502.3333) .. (1130.0000,-499.0000) -- cycle(1221.0000,-408.0000)
    .. controls (1221.0000,-395.3333) and (1214.6667,-389.0000) ..
    (1202.0000,-389.0000) .. controls (1189.3333,-389.0000) and
    (1183.0000,-396.6667) .. (1183.0000,-412.0000) .. controls
    (1183.0000,-422.6667) and (1188.6667,-428.0000) .. (1200.0000,-428.0000) ..
    controls (1214.0000,-428.0000) and (1221.0000,-421.3333) ..
    (1221.0000,-408.0000) -- cycle(1267.0000,-364.0000) .. controls
    (1267.0000,-350.0000) and (1260.0000,-343.0000) .. (1246.0000,-343.0000) ..
    controls (1238.0000,-343.0000) and (1229.6667,-347.0000) ..
    (1221.0000,-355.0000) -- (1221.0000,-373.0000) .. controls
    (1231.6667,-383.6667) and (1240.6667,-389.0000) .. (1248.0000,-389.0000) ..
    controls (1260.6667,-389.0000) and (1267.0000,-380.6667) ..
    (1267.0000,-364.0000) -- cycle(1174.0000,-355.0000) -- (1163.0000,-355.0000)
    .. controls (1155.0000,-355.0000) and (1148.6667,-356.3333) ..
    (1144.0000,-359.0000) -- (1144.0000,-373.0000) -- (1153.0000,-381.0000) --
    (1171.0000,-381.0000) .. controls (1171.6667,-375.0000) and
    (1172.6667,-366.3333) .. (1174.0000,-355.0000) -- cycle(1040.0000,-494.0000)
    .. controls (1038.0000,-491.3333) and (1034.6667,-488.6667) ..
    (1030.0000,-486.0000) .. controls (1024.6667,-491.3333) and
    (1022.0000,-496.0000) .. (1022.0000,-500.0000) .. controls
    (1027.3333,-500.0000) and (1031.6667,-501.6667) .. (1035.0000,-505.0000) ..
    controls (1038.3333,-501.0000) and (1040.0000,-497.3333) ..
    (1040.0000,-494.0000) -- cycle(1132.0000,-398.0000) .. controls
    (1128.0000,-396.0000) and (1124.3333,-395.0000) .. (1121.0000,-395.0000) --
    (1115.0000,-395.0000) .. controls (1111.6667,-395.0000) and
    (1108.6667,-395.6667) .. (1106.0000,-397.0000) .. controls
    (1105.3333,-401.0000) and (1104.0000,-404.0000) .. (1102.0000,-406.0000) ..
    controls (1105.3333,-410.6667) and (1111.0000,-416.6667) ..
    (1119.0000,-424.0000) -- (1132.0000,-411.0000) -- (1132.0000,-398.0000) --
    cycle(1086.0000,-453.0000) .. controls (1086.0000,-451.0000) and
    (1085.3333,-448.3333) .. (1084.0000,-445.0000) .. controls
    (1082.6667,-442.3333) and (1082.0000,-440.6667) .. (1082.0000,-440.0000) --
    (1064.0000,-444.0000) -- (1068.0000,-462.0000) -- (1082.0000,-462.0000) ..
    controls (1084.6667,-460.6667) and (1086.0000,-457.6667) ..
    (1086.0000,-453.0000) -- cycle(1225.0000,-318.0000) .. controls
    (1225.0000,-306.6667) and (1218.0000,-301.0000) .. (1204.0000,-301.0000) ..
    controls (1196.0000,-301.0000) and (1187.6667,-305.0000) ..
    (1179.0000,-313.0000) -- (1179.0000,-331.0000) .. controls
    (1185.0000,-336.3333) and (1196.0000,-341.6667) .. (1212.0000,-347.0000) ..
    controls (1220.6667,-330.3333) and (1225.0000,-320.6667) ..
    (1225.0000,-318.0000) -- cycle(430.0000,-1090.0000) -- (423.0000,-1090.0000)
    -- (423.0000,-1104.0000) -- (430.0000,-1104.0000) -- (430.0000,-1090.0000) --
    cycle(1136.0000,-322.0000) -- (1124.0000,-309.0000) -- (1107.0000,-309.0000)
    -- (1102.0000,-313.0000) -- (1102.0000,-335.0000) .. controls
    (1105.3333,-336.3333) and (1109.6667,-339.0000) .. (1115.0000,-343.0000) ..
    controls (1124.3333,-338.3333) and (1131.3333,-331.3333) ..
    (1136.0000,-322.0000) -- cycle(1179.0000,-281.0000) .. controls
    (1179.0000,-272.3333) and (1174.6667,-266.0000) .. (1166.0000,-262.0000) --
    (1149.0000,-262.0000) .. controls (1143.0000,-268.6667) and
    (1140.0000,-274.6667) .. (1140.0000,-280.0000) .. controls
    (1140.0000,-294.0000) and (1147.0000,-301.0000) .. (1161.0000,-301.0000) ..
    controls (1173.0000,-301.0000) and (1179.0000,-294.3333) ..
    (1179.0000,-281.0000) -- cycle(1044.0000,-406.0000) .. controls
    (1041.3333,-402.6667) and (1040.0000,-399.6667) .. (1040.0000,-397.0000) --
    (1026.0000,-397.0000) .. controls (1022.6667,-400.3333) and
    (1021.0000,-402.6667) .. (1021.0000,-404.0000) -- (1021.0000,-409.0000) ..
    controls (1021.0000,-411.0000) and (1022.3333,-413.0000) ..
    (1025.0000,-415.0000) .. controls (1027.6667,-417.0000) and
    (1029.0000,-418.3333) .. (1029.0000,-419.0000) .. controls
    (1034.3333,-419.0000) and (1039.3333,-414.6667) .. (1044.0000,-406.0000) --
    cycle(1090.0000,-364.0000) .. controls (1087.3333,-361.3333) and
    (1086.0000,-357.0000) .. (1086.0000,-351.0000) .. controls
    (1083.3333,-351.0000) and (1079.0000,-351.6667) .. (1073.0000,-353.0000) ..
    controls (1067.0000,-354.3333) and (1062.6667,-355.0000) ..
    (1060.0000,-355.0000) .. controls (1061.3333,-359.6667) and
    (1062.6667,-367.0000) .. (1064.0000,-377.0000) -- (1081.0000,-377.0000) ..
    controls (1083.0000,-373.6667) and (1086.0000,-369.3333) ..
    (1090.0000,-364.0000) -- cycle(1225.0000,-224.0000) .. controls
    (1219.0000,-218.6667) and (1212.0000,-216.0000) .. (1204.0000,-216.0000) ..
    controls (1196.0000,-216.0000) and (1187.6667,-220.0000) ..
    (1179.0000,-228.0000) -- (1179.0000,-246.0000) .. controls
    (1187.0000,-254.0000) and (1195.3333,-258.0000) .. (1204.0000,-258.0000) ..
    controls (1212.6667,-258.0000) and (1219.6667,-255.3333) ..
    (1225.0000,-250.0000) -- (1225.0000,-224.0000) -- cycle(394.0000,-1053.0000)
    .. controls (392.6667,-1051.0000) and (391.0000,-1048.0000) ..
    (389.0000,-1044.0000) .. controls (385.6667,-1045.3333) and
    (381.0000,-1046.6667) .. (375.0000,-1048.0000) -- (379.0000,-1062.0000) ..
    controls (383.0000,-1062.0000) and (388.0000,-1059.0000) ..
    (394.0000,-1053.0000) -- cycle(998.0000,-451.0000) .. controls
    (998.0000,-446.3333) and (996.0000,-444.0000) .. (992.0000,-444.0000) --
    (979.0000,-444.0000) .. controls (985.0000,-450.6667) and (990.3333,-454.0000)
    .. (995.0000,-454.0000) .. controls (995.6667,-454.0000) and
    (996.6667,-453.6667) .. (998.0000,-453.0000) -- (998.0000,-451.0000) --
    cycle(907.0000,-457.0000) -- (902.0000,-447.0000) -- (896.0000,-449.0000) --
    (901.0000,-459.0000) -- (907.0000,-457.0000) -- cycle(1183.0000,-195.0000) ..
    controls (1183.0000,-178.3333) and (1175.6667,-170.0000) ..
    (1161.0000,-170.0000) .. controls (1151.0000,-170.0000) and
    (1143.0000,-175.3333) .. (1137.0000,-186.0000) -- (1137.0000,-204.0000) ..
    controls (1145.0000,-212.0000) and (1152.6667,-216.0000) ..
    (1160.0000,-216.0000) .. controls (1163.3333,-216.0000) and
    (1168.0000,-213.3333) .. (1174.0000,-208.0000) .. controls
    (1180.0000,-202.6667) and (1183.0000,-198.3333) .. (1183.0000,-195.0000) --
    cycle(998.0000,-373.0000) -- (993.0000,-355.0000) .. controls
    (989.6667,-356.3333) and (985.0000,-357.6667) .. (979.0000,-359.0000) --
    (983.0000,-373.0000) -- (998.0000,-373.0000) -- cycle(1090.0000,-280.0000) ..
    controls (1088.0000,-276.6667) and (1085.0000,-272.0000) ..
    (1081.0000,-266.0000) .. controls (1069.0000,-266.0000) and
    (1060.6667,-270.6667) .. (1056.0000,-280.0000) .. controls
    (1058.6667,-282.6667) and (1061.3333,-287.0000) .. (1064.0000,-293.0000) --
    (1081.0000,-293.0000) .. controls (1083.0000,-289.6667) and
    (1086.0000,-285.3333) .. (1090.0000,-280.0000) -- cycle(1044.0000,-322.0000)
    .. controls (1042.0000,-318.6667) and (1038.6667,-314.0000) ..
    (1034.0000,-308.0000) .. controls (1030.6667,-310.0000) and
    (1026.3333,-313.0000) .. (1021.0000,-317.0000) -- (1026.0000,-331.0000) --
    (1039.0000,-331.0000) .. controls (1039.6667,-327.6667) and
    (1041.3333,-324.6667) .. (1044.0000,-322.0000) -- cycle(1132.0000,-229.0000)
    .. controls (1126.0000,-223.0000) and (1120.3333,-220.0000) ..
    (1115.0000,-220.0000) .. controls (1106.3333,-224.6667) and
    (1102.0000,-232.0000) .. (1102.0000,-242.0000) -- (1111.0000,-250.0000) --
    (1128.0000,-250.0000) .. controls (1129.3333,-245.3333) and
    (1130.6667,-238.3333) .. (1132.0000,-229.0000) -- cycle(306.0000,-970.0000) --
    (294.0000,-965.0000) -- (294.0000,-971.0000) -- (303.0000,-975.0000) --
    (306.0000,-970.0000) -- cycle(1048.0000,-228.0000) .. controls
    (1045.3333,-226.6667) and (1043.0000,-226.0000) .. (1041.0000,-226.0000) --
    (1026.0000,-226.0000) .. controls (1022.6667,-226.0000) and
    (1020.0000,-226.6667) .. (1018.0000,-228.0000) -- (1018.0000,-246.0000) ..
    controls (1020.0000,-246.0000) and (1022.6667,-246.3333) ..
    (1026.0000,-247.0000) .. controls (1029.3333,-247.6667) and
    (1031.6667,-248.0000) .. (1033.0000,-248.0000) -- (1040.0000,-248.0000) ..
    controls (1042.0000,-248.0000) and (1044.6667,-247.3333) ..
    (1048.0000,-246.0000) -- (1048.0000,-228.0000) -- cycle(1094.0000,-193.0000)
    .. controls (1094.0000,-189.0000) and (1091.0000,-184.0000) ..
    (1085.0000,-178.0000) -- (1064.0000,-178.0000) .. controls
    (1058.6667,-183.3333) and (1056.0000,-188.3333) .. (1056.0000,-193.0000) ..
    controls (1056.0000,-205.6667) and (1062.3333,-212.0000) ..
    (1075.0000,-212.0000) .. controls (1087.6667,-212.0000) and
    (1094.0000,-205.6667) .. (1094.0000,-193.0000) -- cycle(1002.0000,-271.0000)
    .. controls (1000.0000,-269.0000) and (997.3333,-268.0000) ..
    (994.0000,-268.0000) -- (987.0000,-268.0000) .. controls (983.6667,-268.0000)
    and (981.0000,-268.6667) .. (979.0000,-270.0000) .. controls
    (978.3333,-274.6667) and (977.0000,-278.0000) .. (975.0000,-280.0000) --
    (988.0000,-293.0000) .. controls (994.0000,-293.0000) and (998.6667,-291.3333)
    .. (1002.0000,-288.0000) -- (1002.0000,-271.0000) --
    cycle(1136.0000,-154.0000) .. controls (1136.0000,-147.3333) and
    (1132.0000,-140.0000) .. (1124.0000,-132.0000) -- (1102.0000,-132.0000) ..
    controls (1102.0000,-134.0000) and (1101.3333,-136.6667) ..
    (1100.0000,-140.0000) .. controls (1098.6667,-144.0000) and
    (1098.0000,-147.0000) .. (1098.0000,-149.0000) .. controls
    (1098.0000,-158.3333) and (1102.3333,-165.0000) .. (1111.0000,-169.0000) --
    (1128.0000,-169.0000) .. controls (1128.0000,-167.6667) and
    (1129.3333,-165.3333) .. (1132.0000,-162.0000) .. controls
    (1134.6667,-159.3333) and (1136.0000,-156.6667) .. (1136.0000,-154.0000) --
    cycle(1183.0000,-108.0000) .. controls (1183.0000,-105.3333) and
    (1182.0000,-101.6667) .. (1180.0000,-97.0000) .. controls (1178.6667,-92.3333)
    and (1178.0000,-88.6667) .. (1178.0000,-86.0000) .. controls
    (1176.0000,-86.0000) and (1172.6667,-85.0000) .. (1168.0000,-83.0000) ..
    controls (1164.0000,-81.6667) and (1160.6667,-81.0000) .. (1158.0000,-81.0000)
    .. controls (1143.3333,-81.0000) and (1136.0000,-89.3333) ..
    (1136.0000,-106.0000) .. controls (1136.0000,-125.3333) and
    (1144.3333,-135.0000) .. (1161.0000,-135.0000) .. controls
    (1175.6667,-135.0000) and (1183.0000,-126.0000) .. (1183.0000,-108.0000) --
    cycle(949.0000,-320.0000) -- (946.0000,-312.0000) -- (936.0000,-322.0000) --
    (946.0000,-331.0000) -- (949.0000,-323.0000) -- (949.0000,-320.0000) --
    cycle(1052.0000,-153.0000) .. controls (1046.0000,-141.0000) and
    (1040.0000,-135.0000) .. (1034.0000,-135.0000) .. controls
    (1020.0000,-135.0000) and (1013.0000,-140.3333) .. (1013.0000,-151.0000) ..
    controls (1013.0000,-157.6667) and (1019.0000,-164.0000) ..
    (1031.0000,-170.0000) .. controls (1042.3333,-164.6667) and
    (1049.3333,-159.0000) .. (1052.0000,-153.0000) -- cycle(1094.0000,-101.0000)
    .. controls (1090.0000,-93.0000) and (1083.0000,-89.0000) ..
    (1073.0000,-89.0000) .. controls (1067.6667,-89.0000) and (1062.0000,-91.6667)
    .. (1056.0000,-97.0000) -- (1056.0000,-115.0000) .. controls
    (1060.6667,-123.6667) and (1067.6667,-128.0000) .. (1077.0000,-128.0000) ..
    controls (1079.0000,-128.0000) and (1084.6667,-123.6667) ..
    (1094.0000,-115.0000) -- (1094.0000,-101.0000) -- cycle(949.0000,-228.0000) --
    (943.0000,-228.0000) -- (943.0000,-246.0000) -- (949.0000,-246.0000) --
    (949.0000,-228.0000) -- cycle(1140.0000,-55.0000) .. controls
    (1136.0000,-47.0000) and (1128.3333,-43.0000) .. (1117.0000,-43.0000) ..
    controls (1101.6667,-43.0000) and (1094.0000,-50.0000) .. (1094.0000,-64.0000)
    .. controls (1094.0000,-80.6667) and (1101.6667,-89.0000) ..
    (1117.0000,-89.0000) .. controls (1128.3333,-89.0000) and (1136.0000,-85.0000)
    .. (1140.0000,-77.0000) -- (1140.0000,-55.0000) -- cycle(1001.0000,-190.0000)
    -- (984.0000,-185.0000) -- (975.0000,-195.0000) .. controls
    (981.0000,-201.0000) and (988.3333,-204.0000) .. (997.0000,-204.0000) ..
    controls (998.3333,-200.6667) and (999.6667,-196.0000) ..
    (1001.0000,-190.0000) -- cycle(1183.0000,-18.0000) .. controls
    (1183.0000,-4.0000) and (1175.6667,3.0000) .. (1161.0000,3.0000) .. controls
    (1153.6667,3.0000) and (1145.6667,-1.0000) .. (1137.0000,-9.0000) --
    (1137.0000,-34.0000) .. controls (1141.6667,-42.6667) and (1149.3333,-47.0000)
    .. (1160.0000,-47.0000) .. controls (1162.0000,-47.0000) and
    (1165.0000,-46.0000) .. (1169.0000,-44.0000) .. controls (1173.0000,-42.6667)
    and (1176.0000,-42.0000) .. (1178.0000,-42.0000) .. controls
    (1178.0000,-39.3333) and (1178.6667,-35.3333) .. (1180.0000,-30.0000) ..
    controls (1182.0000,-24.6667) and (1183.0000,-20.6667) .. (1183.0000,-18.0000)
    -- cycle(909.0000,-270.0000) .. controls (903.0000,-270.0000) and
    (898.3333,-271.6667) .. (895.0000,-275.0000) -- (895.0000,-289.0000) ..
    controls (904.3333,-285.6667) and (909.0000,-279.3333) .. (909.0000,-270.0000)
    -- cycle(1098.0000,-22.0000) .. controls (1098.0000,-20.0000) and
    (1097.3333,-17.3333) .. (1096.0000,-14.0000) .. controls (1094.6667,-10.6667)
    and (1094.0000,-8.0000) .. (1094.0000,-6.0000) .. controls (1088.0000,0.0000)
    and (1082.3333,3.0000) .. (1077.0000,3.0000) .. controls (1063.0000,3.0000)
    and (1056.0000,-5.3333) .. (1056.0000,-22.0000) .. controls
    (1056.0000,-36.0000) and (1062.3333,-43.0000) .. (1075.0000,-43.0000) ..
    controls (1090.3333,-43.0000) and (1098.0000,-36.0000) .. (1098.0000,-22.0000)
    -- cycle(955.0000,-147.0000) -- (933.0000,-143.0000) .. controls
    (933.0000,-150.3333) and (938.6667,-156.6667) .. (950.0000,-162.0000) ..
    controls (953.3333,-158.6667) and (955.0000,-153.6667) .. (955.0000,-147.0000)
    -- cycle(1055.0000,-55.0000) .. controls (1046.3333,-47.0000) and
    (1039.0000,-43.0000) .. (1033.0000,-43.0000) .. controls (1017.0000,-43.0000)
    and (1009.0000,-50.0000) .. (1009.0000,-64.0000) .. controls
    (1009.0000,-66.6667) and (1009.6667,-69.6667) .. (1011.0000,-73.0000) ..
    controls (1013.0000,-77.0000) and (1014.3333,-79.3333) .. (1015.0000,-80.0000)
    .. controls (1016.3333,-80.6667) and (1019.0000,-81.6667) ..
    (1023.0000,-83.0000) .. controls (1027.6667,-84.3333) and (1031.0000,-85.0000)
    .. (1033.0000,-85.0000) .. controls (1039.0000,-85.0000) and
    (1046.3333,-81.0000) .. (1055.0000,-73.0000) -- (1055.0000,-55.0000) --
    cycle(1001.0000,-98.0000) .. controls (998.3333,-96.6667) and
    (995.6667,-96.0000) .. (993.0000,-96.0000) -- (988.0000,-96.0000) .. controls
    (985.3333,-96.0000) and (981.0000,-96.3333) .. (975.0000,-97.0000) .. controls
    (975.0000,-99.6667) and (975.6667,-103.3333) .. (977.0000,-108.0000) ..
    controls (978.3333,-112.6667) and (979.0000,-116.3333) .. (979.0000,-119.0000)
    -- (1001.0000,-115.0000) -- (1001.0000,-98.0000) -- cycle(220.0000,-879.0000)
    .. controls (217.3333,-876.3333) and (214.0000,-875.0000) ..
    (210.0000,-875.0000) -- (206.0000,-875.0000) -- (206.0000,-889.0000) ..
    controls (215.3333,-888.3333) and (220.0000,-885.0000) .. (220.0000,-879.0000)
    -- cycle(867.0000,-237.0000) -- (858.0000,-228.0000) .. controls
    (854.6667,-230.6667) and (851.3333,-232.0000) .. (848.0000,-232.0000) ..
    controls (848.0000,-236.0000) and (851.0000,-241.0000) .. (857.0000,-247.0000)
    -- (867.0000,-237.0000) -- cycle(909.0000,-190.0000) .. controls
    (905.0000,-187.3333) and (901.6667,-186.0000) .. (899.0000,-186.0000) ..
    controls (898.3333,-189.3333) and (896.6667,-192.3333) .. (894.0000,-195.0000)
    .. controls (898.0000,-198.3333) and (901.6667,-200.0000) ..
    (905.0000,-200.0000) .. controls (907.6667,-196.0000) and (909.0000,-192.6667)
    .. (909.0000,-190.0000) -- cycle(1102.0000,67.0000) .. controls
    (1102.0000,81.0000) and (1093.6667,88.0000) .. (1077.0000,88.0000) .. controls
    (1074.3333,88.0000) and (1070.6667,87.3333) .. (1066.0000,86.0000) .. controls
    (1062.0000,84.6667) and (1058.6667,84.0000) .. (1056.0000,84.0000) .. controls
    (1056.0000,82.0000) and (1055.3333,78.6667) .. (1054.0000,74.0000) .. controls
    (1052.6667,69.3333) and (1052.0000,65.6667) .. (1052.0000,63.0000) .. controls
    (1052.0000,49.0000) and (1060.3333,42.0000) .. (1077.0000,42.0000) .. controls
    (1093.6667,42.0000) and (1102.0000,50.3333) .. (1102.0000,67.0000) --
    cycle(959.0000,-73.0000) .. controls (957.6667,-68.3333) and
    (956.3333,-61.0000) .. (955.0000,-51.0000) .. controls (950.3333,-52.3333) and
    (943.0000,-53.6667) .. (933.0000,-55.0000) -- (933.0000,-58.0000) .. controls
    (933.0000,-65.3333) and (934.3333,-71.6667) .. (937.0000,-77.0000) .. controls
    (941.6667,-75.6667) and (949.0000,-74.3333) .. (959.0000,-73.0000) --
    cycle(1056.0000,23.0000) .. controls (1056.0000,38.3333) and
    (1047.0000,46.0000) .. (1029.0000,46.0000) .. controls (1015.6667,46.0000) and
    (1009.0000,37.6667) .. (1009.0000,21.0000) .. controls (1009.0000,6.3333) and
    (1015.6667,-1.0000) .. (1029.0000,-1.0000) .. controls (1047.0000,-1.0000) and
    (1056.0000,7.0000) .. (1056.0000,23.0000) -- cycle(867.0000,-149.0000) --
    (859.0000,-146.0000) -- (856.0000,-146.0000) -- (848.0000,-149.0000) --
    (857.0000,-158.0000) -- (867.0000,-149.0000) -- cycle(1005.0000,-5.0000) ..
    controls (1002.3333,-3.6667) and (999.0000,-3.0000) .. (995.0000,-3.0000) ..
    controls (993.0000,-3.0000) and (989.6667,-3.3333) .. (985.0000,-4.0000) ..
    controls (980.3333,-4.6667) and (977.3333,-5.3333) .. (976.0000,-6.0000) ..
    controls (975.3333,-7.3333) and (974.3333,-9.6667) .. (973.0000,-13.0000) ..
    controls (971.6667,-17.0000) and (971.0000,-20.0000) .. (971.0000,-22.0000) ..
    controls (971.0000,-33.3333) and (976.6667,-39.0000) .. (988.0000,-39.0000) ..
    controls (990.0000,-39.0000) and (992.6667,-38.3333) .. (996.0000,-37.0000) ..
    controls (1000.0000,-35.6667) and (1003.0000,-35.0000) .. (1005.0000,-35.0000)
    -- (1005.0000,-5.0000) -- cycle(216.0000,-801.0000) .. controls
    (216.0000,-793.6667) and (214.0000,-790.0000) .. (210.0000,-790.0000) ..
    controls (209.3333,-793.3333) and (207.6667,-796.3333) .. (205.0000,-799.0000)
    .. controls (209.0000,-800.3333) and (212.3333,-802.3333) ..
    (215.0000,-805.0000) .. controls (215.6667,-804.3333) and (216.0000,-803.0000)
    .. (216.0000,-801.0000) -- cycle(735.0000,-274.0000) -- (721.0000,-279.0000)
    .. controls (725.0000,-280.3333) and (728.3333,-282.3333) ..
    (731.0000,-285.0000) .. controls (733.6667,-281.0000) and (735.0000,-277.3333)
    .. (735.0000,-274.0000) -- cycle(911.0000,-106.0000) .. controls
    (911.0000,-101.3333) and (910.0000,-97.0000) .. (908.0000,-93.0000) ..
    controls (900.6667,-93.0000) and (894.6667,-97.6667) .. (890.0000,-107.0000)
    .. controls (893.3333,-111.0000) and (899.3333,-115.3333) ..
    (908.0000,-120.0000) .. controls (910.0000,-116.0000) and (911.0000,-111.3333)
    .. (911.0000,-106.0000) -- cycle(816.0000,-186.0000) .. controls
    (812.0000,-186.6667) and (808.6667,-188.3333) .. (806.0000,-191.0000) ..
    controls (807.3333,-195.6667) and (809.0000,-199.0000) .. (811.0000,-201.0000)
    .. controls (814.3333,-197.6667) and (816.0000,-193.3333) ..
    (816.0000,-188.0000) -- (816.0000,-186.0000) -- cycle(218.0000,-705.0000) --
    (211.0000,-705.0000) -- (211.0000,-719.0000) -- (218.0000,-719.0000) --
    (218.0000,-705.0000) -- cycle(782.0000,-144.0000) -- (767.0000,-144.0000) --
    (772.0000,-158.0000) .. controls (778.6667,-151.3333) and (782.0000,-146.6667)
    .. (782.0000,-144.0000) -- cycle(967.0000,30.0000) .. controls
    (958.3333,38.0000) and (952.0000,42.0000) .. (948.0000,42.0000) .. controls
    (940.0000,42.0000) and (933.6667,37.6667) .. (929.0000,29.0000) --
    (929.0000,12.0000) .. controls (935.6667,6.0000) and (942.0000,3.0000) ..
    (948.0000,3.0000) .. controls (954.0000,3.0000) and (960.3333,6.0000) ..
    (967.0000,12.0000) -- (967.0000,30.0000) -- cycle(182.0000,-753.0000) ..
    controls (179.3333,-749.6667) and (174.6667,-746.3333) .. (168.0000,-743.0000)
    .. controls (165.3333,-746.3333) and (163.6667,-752.6667) ..
    (163.0000,-762.0000) .. controls (169.6667,-762.0000) and (176.0000,-759.0000)
    .. (182.0000,-753.0000) -- cycle(736.0000,-192.0000) -- (721.0000,-192.0000)
    -- (721.0000,-198.0000) -- (736.0000,-198.0000) -- (736.0000,-192.0000) --
    cycle(917.0000,-24.0000) .. controls (917.0000,-17.3333) and
    (915.3333,-11.0000) .. (912.0000,-5.0000) -- (891.0000,-5.0000) .. controls
    (891.0000,-7.0000) and (890.0000,-9.6667) .. (888.0000,-13.0000) .. controls
    (886.6667,-17.0000) and (886.0000,-20.0000) .. (886.0000,-22.0000) .. controls
    (886.0000,-27.3333) and (892.0000,-33.0000) .. (904.0000,-39.0000) .. controls
    (904.6667,-38.3333) and (905.3333,-38.0000) .. (906.0000,-38.0000) .. controls
    (908.6667,-36.0000) and (912.0000,-35.0000) .. (916.0000,-35.0000) .. controls
    (916.6667,-33.6667) and (917.0000,-31.6667) .. (917.0000,-29.0000) --
    (917.0000,-24.0000) -- cycle(1013.0000,63.0000) .. controls
    (1013.0000,79.6667) and (1005.3333,88.0000) .. (990.0000,88.0000) --
    (984.0000,88.0000) .. controls (975.3333,88.0000) and (968.3333,85.3333) ..
    (963.0000,80.0000) -- (963.0000,54.0000) .. controls (971.6667,46.0000) and
    (980.6667,42.0000) .. (990.0000,42.0000) .. controls (1005.3333,42.0000) and
    (1013.0000,49.0000) .. (1013.0000,63.0000) -- cycle(870.0000,-55.0000) ..
    controls (868.6667,-55.0000) and (866.6667,-54.6667) .. (864.0000,-54.0000) ..
    controls (862.0000,-53.3333) and (860.3333,-53.0000) .. (859.0000,-53.0000) ..
    controls (864.3333,-53.0000) and (860.6667,-53.6667) .. (848.0000,-55.0000) --
    (848.0000,-73.0000) -- (870.0000,-73.0000) -- (870.0000,-55.0000) --
    cycle(691.0000,-228.0000) -- (686.0000,-228.0000) -- (681.0000,-241.0000) --
    (687.0000,-243.0000) -- (691.0000,-228.0000) -- cycle(824.0000,-97.0000) --
    (806.0000,-102.0000) -- (810.0000,-115.0000) -- (824.0000,-115.0000) --
    (824.0000,-97.0000) -- cycle(647.0000,-272.0000) -- (637.0000,-272.0000) --
    (637.0000,-279.0000) -- (647.0000,-279.0000) -- (647.0000,-272.0000) --
    cycle(925.0000,67.0000) .. controls (925.0000,74.3333) and (920.6667,80.0000)
    .. (912.0000,84.0000) -- (887.0000,84.0000) .. controls (887.0000,81.3333) and
    (886.0000,77.6667) .. (884.0000,73.0000) .. controls (882.6667,69.0000) and
    (882.0000,65.6667) .. (882.0000,63.0000) -- (882.0000,58.0000) .. controls
    (882.0000,47.3333) and (888.0000,42.0000) .. (900.0000,42.0000) .. controls
    (916.6667,42.0000) and (925.0000,50.3333) .. (925.0000,67.0000) --
    cycle(786.0000,-60.0000) .. controls (783.3333,-56.0000) and
    (778.0000,-54.0000) .. (770.0000,-54.0000) .. controls (769.3333,-54.0000) and
    (767.0000,-54.3333) .. (763.0000,-55.0000) -- (763.0000,-73.0000) --
    (773.0000,-77.0000) .. controls (779.0000,-71.0000) and (783.3333,-65.3333) ..
    (786.0000,-60.0000) -- cycle(740.0000,-102.0000) .. controls
    (736.6667,-98.6667) and (731.6667,-97.0000) .. (725.0000,-97.0000) --
    (725.0000,-115.0000) .. controls (730.3333,-115.0000) and (735.3333,-110.6667)
    .. (740.0000,-102.0000) -- cycle(832.0000,-21.0000) .. controls
    (828.6667,-16.3333) and (823.0000,-10.6667) .. (815.0000,-4.0000) .. controls
    (806.3333,-12.0000) and (802.0000,-18.0000) .. (802.0000,-22.0000) .. controls
    (802.0000,-29.3333) and (806.3333,-35.0000) .. (815.0000,-39.0000) .. controls
    (819.6667,-35.6667) and (825.3333,-29.6667) .. (832.0000,-21.0000) --
    cycle(879.0000,29.0000) -- (866.0000,42.0000) .. controls (860.0000,42.0000)
    and (854.0000,39.0000) .. (848.0000,33.0000) -- (852.0000,8.0000) --
    (874.0000,8.0000) .. controls (874.0000,15.3333) and (875.6667,22.3333) ..
    (879.0000,29.0000) -- cycle(971.0000,107.0000) .. controls (971.0000,125.0000)
    and (961.3333,134.0000) .. (942.0000,134.0000) .. controls (928.0000,134.0000)
    and (921.0000,125.0000) .. (921.0000,107.0000) .. controls (921.0000,91.6667)
    and (928.6667,84.0000) .. (944.0000,84.0000) .. controls (962.0000,84.0000)
    and (971.0000,91.6667) .. (971.0000,107.0000) -- cycle(182.0000,-580.0000) ..
    controls (179.3333,-576.6667) and (174.6667,-573.3333) .. (168.0000,-570.0000)
    .. controls (165.3333,-572.6667) and (164.0000,-576.6667) ..
    (164.0000,-582.0000) -- (164.0000,-589.0000) -- (182.0000,-580.0000) --
    cycle(691.0000,-55.0000) -- (685.0000,-55.0000) -- (685.0000,-73.0000) --
    (691.0000,-73.0000) -- (691.0000,-55.0000) -- cycle(836.0000,69.0000) ..
    controls (836.0000,79.0000) and (831.0000,84.0000) .. (821.0000,84.0000) ..
    controls (815.6667,84.0000) and (808.0000,81.3333) .. (798.0000,76.0000) --
    (798.0000,50.0000) .. controls (800.0000,50.0000) and (803.0000,49.3333) ..
    (807.0000,48.0000) .. controls (811.6667,46.6667) and (815.0000,46.0000) ..
    (817.0000,46.0000) .. controls (829.6667,46.0000) and (836.0000,53.6667) ..
    (836.0000,69.0000) -- cycle(882.0000,109.0000) .. controls (882.0000,123.0000)
    and (874.3333,130.0000) .. (859.0000,130.0000) .. controls (857.0000,130.0000)
    and (854.0000,129.3333) .. (850.0000,128.0000) .. controls (846.0000,126.6667)
    and (843.3333,125.3333) .. (842.0000,124.0000) .. controls (841.3333,123.3333)
    and (840.0000,121.0000) .. (838.0000,117.0000) .. controls (836.6667,113.6667)
    and (836.0000,111.0000) .. (836.0000,109.0000) .. controls (836.0000,92.3333)
    and (844.3333,84.0000) .. (861.0000,84.0000) .. controls (875.0000,84.0000)
    and (882.0000,92.3333) .. (882.0000,109.0000) -- cycle(606.0000,-150.0000) --
    (595.0000,-146.0000) -- (595.0000,-151.0000) -- (604.0000,-156.0000) --
    (606.0000,-150.0000) -- cycle(651.0000,-97.0000) -- (637.0000,-97.0000) --
    (637.0000,-116.0000) .. controls (646.3333,-112.6667) and (651.0000,-106.3333)
    .. (651.0000,-97.0000) -- cycle(518.0000,-228.0000) -- (512.0000,-228.0000) --
    (512.0000,-242.0000) -- (518.0000,-242.0000) -- (518.0000,-228.0000) --
    cycle(740.0000,-17.0000) .. controls (737.3333,-14.3333) and
    (736.0000,-11.6667) .. (736.0000,-9.0000) .. controls (726.0000,-9.0000) and
    (721.0000,-15.0000) .. (721.0000,-27.0000) .. controls (725.6667,-29.0000) and
    (729.6667,-30.0000) .. (733.0000,-30.0000) .. controls (737.6667,-30.0000) and
    (740.0000,-25.6667) .. (740.0000,-17.0000) -- cycle(786.0000,29.0000) ..
    controls (782.6667,31.0000) and (778.3333,34.0000) .. (773.0000,38.0000) ..
    controls (763.6667,33.3333) and (759.0000,27.0000) .. (759.0000,19.0000) ..
    controls (759.0000,15.6667) and (760.3333,13.0000) .. (763.0000,11.0000) ..
    controls (766.3333,9.6667) and (768.0000,8.6667) .. (768.0000,8.0000) ..
    controls (772.0000,9.3333) and (778.0000,10.6667) .. (786.0000,12.0000) --
    (786.0000,29.0000) -- cycle(179.0000,-492.0000) .. controls
    (179.0000,-491.3333) and (178.3333,-489.3333) .. (177.0000,-486.0000) --
    (175.0000,-486.0000) .. controls (169.6667,-486.0000) and (165.6667,-487.3333)
    .. (163.0000,-490.0000) -- (163.0000,-504.0000) -- (178.0000,-504.0000) ..
    controls (178.0000,-502.6667) and (178.3333,-500.6667) .. (179.0000,-498.0000)
    .. controls (179.0000,-495.3333) and (179.0000,-493.3333) ..
    (179.0000,-492.0000) -- cycle(567.0000,-106.0000) .. controls
    (561.0000,-100.0000) and (556.0000,-97.0000) .. (552.0000,-97.0000) --
    (552.0000,-115.0000) .. controls (556.0000,-115.0000) and (561.0000,-112.0000)
    .. (567.0000,-106.0000) -- cycle(655.0000,-13.0000) .. controls
    (652.3333,-11.6667) and (647.6667,-10.0000) .. (641.0000,-8.0000) .. controls
    (638.3333,-10.6667) and (637.0000,-18.3333) .. (637.0000,-31.0000) --
    (655.0000,-27.0000) -- (655.0000,-13.0000) -- cycle(220.0000,-444.0000) --
    (206.0000,-444.0000) .. controls (206.0000,-447.3333) and (209.0000,-452.0000)
    .. (215.0000,-458.0000) .. controls (218.3333,-454.6667) and
    (220.0000,-450.0000) .. (220.0000,-444.0000) -- cycle(794.0000,109.0000) ..
    controls (794.0000,123.0000) and (787.0000,130.0000) .. (773.0000,130.0000) ..
    controls (769.6667,130.0000) and (762.6667,124.6667) .. (752.0000,114.0000) --
    (752.0000,100.0000) .. controls (762.0000,92.0000) and (769.0000,88.0000) ..
    (773.0000,88.0000) .. controls (787.0000,88.0000) and (794.0000,95.0000) ..
    (794.0000,109.0000) -- cycle(748.0000,67.0000) .. controls (748.0000,72.3333)
    and (742.0000,78.0000) .. (730.0000,84.0000) .. controls (727.3333,81.3333)
    and (723.3333,80.0000) .. (718.0000,80.0000) .. controls (718.0000,78.6667)
    and (717.0000,76.3333) .. (715.0000,73.0000) .. controls (713.6667,70.3333)
    and (713.0000,67.6667) .. (713.0000,65.0000) .. controls (713.0000,55.0000)
    and (718.3333,50.0000) .. (729.0000,50.0000) .. controls (731.0000,50.0000)
    and (733.3333,50.6667) .. (736.0000,52.0000) .. controls (739.3333,53.3333)
    and (741.3333,54.0000) .. (742.0000,54.0000) .. controls (742.6667,54.6667)
    and (743.6667,56.3333) .. (745.0000,59.0000) .. controls (747.0000,61.6667)
    and (748.0000,64.3333) .. (748.0000,67.0000) -- cycle(697.0000,11.0000) ..
    controls (697.0000,23.6667) and (695.6667,32.6667) .. (693.0000,38.0000) --
    (690.0000,38.0000) .. controls (684.6667,38.0000) and (679.6667,33.3333) ..
    (675.0000,24.0000) .. controls (681.0000,14.0000) and (688.3333,8.6667) ..
    (697.0000,8.0000) -- (697.0000,11.0000) -- cycle(607.0000,-62.0000) --
    (604.0000,-55.0000) .. controls (600.6667,-55.0000) and (596.0000,-58.0000) ..
    (590.0000,-64.0000) .. controls (592.6667,-66.6667) and (597.3333,-69.6667) ..
    (604.0000,-73.0000) -- (607.0000,-66.0000) -- (607.0000,-62.0000) --
    cycle(309.0000,-284.0000) .. controls (309.0000,-274.6667) and
    (304.3333,-270.0000) .. (295.0000,-270.0000) -- (293.0000,-275.0000) --
    (293.0000,-280.0000) .. controls (293.0000,-282.0000) and (293.3333,-285.0000)
    .. (294.0000,-289.0000) .. controls (300.6667,-289.0000) and
    (305.6667,-287.3333) .. (309.0000,-284.0000) -- cycle(613.0000,20.0000) ..
    controls (611.6667,22.6667) and (610.3333,27.0000) .. (609.0000,33.0000) --
    (590.0000,33.0000) -- (595.0000,11.0000) -- (608.0000,11.0000) .. controls
    (608.6667,14.3333) and (610.3333,17.3333) .. (613.0000,20.0000) --
    cycle(221.0000,-361.0000) -- (220.0000,-359.0000) .. controls
    (219.3333,-358.3333) and (218.0000,-358.0000) .. (216.0000,-358.0000) --
    (213.0000,-358.0000) .. controls (212.3333,-358.0000) and (210.0000,-358.3333)
    .. (206.0000,-359.0000) -- (206.0000,-373.0000) .. controls
    (216.0000,-370.3333) and (221.0000,-366.3333) .. (221.0000,-361.0000) --
    cycle(351.0000,-242.0000) .. controls (351.0000,-236.0000) and
    (349.3333,-231.3333) .. (346.0000,-228.0000) .. controls (343.3333,-229.3333)
    and (339.0000,-230.6667) .. (333.0000,-232.0000) -- (337.0000,-246.0000) --
    (339.0000,-246.0000) .. controls (344.3333,-246.0000) and (348.3333,-244.6667)
    .. (351.0000,-242.0000) -- cycle(524.0000,-69.0000) .. controls
    (524.0000,-59.6667) and (519.3333,-55.0000) .. (510.0000,-55.0000) --
    (506.0000,-73.0000) -- (510.0000,-73.0000) .. controls (516.6667,-73.0000) and
    (521.3333,-71.6667) .. (524.0000,-69.0000) -- cycle(659.0000,67.0000) ..
    controls (654.3333,75.6667) and (647.0000,80.0000) .. (637.0000,80.0000) --
    (633.0000,54.0000) -- (650.0000,54.0000) .. controls (652.0000,57.3333) and
    (655.0000,61.6667) .. (659.0000,67.0000) -- cycle(705.0000,122.0000) ..
    controls (699.6667,127.3333) and (694.0000,130.0000) .. (688.0000,130.0000) ..
    controls (676.6667,130.0000) and (671.0000,123.6667) .. (671.0000,111.0000) ..
    controls (671.0000,95.6667) and (676.6667,88.0000) .. (688.0000,88.0000) ..
    controls (691.3333,88.0000) and (697.0000,92.3333) .. (705.0000,101.0000) --
    (705.0000,122.0000) -- cycle(751.0000,161.0000) .. controls
    (741.6667,169.0000) and (734.6667,173.0000) .. (730.0000,173.0000) .. controls
    (725.3333,173.0000) and (718.3333,168.6667) .. (709.0000,160.0000) --
    (709.0000,143.0000) .. controls (713.6667,134.3333) and (720.6667,130.0000) ..
    (730.0000,130.0000) .. controls (734.6667,130.0000) and (741.6667,134.3333) ..
    (751.0000,143.0000) -- (751.0000,161.0000) -- cycle(434.0000,-150.0000) --
    (431.0000,-143.0000) .. controls (424.3333,-143.0000) and (421.0000,-146.3333)
    .. (421.0000,-153.0000) .. controls (424.3333,-153.6667) and
    (427.3333,-155.3333) .. (430.0000,-158.0000) .. controls (432.6667,-155.3333)
    and (434.0000,-152.6667) .. (434.0000,-150.0000) -- cycle(567.0000,-22.0000)
    .. controls (565.6667,-20.0000) and (564.0000,-17.0000) .. (562.0000,-13.0000)
    -- (548.0000,-13.0000) -- (548.0000,-27.0000) -- (567.0000,-22.0000) --
    cycle(262.0000,-313.0000) .. controls (252.6667,-313.0000) and
    (248.0000,-317.6667) .. (248.0000,-327.0000) .. controls (251.3333,-328.3333)
    and (256.0000,-329.6667) .. (262.0000,-331.0000) -- (262.0000,-313.0000) --
    cycle(391.0000,-194.0000) .. controls (391.0000,-194.6667) and
    (390.3333,-192.0000) .. (389.0000,-186.0000) .. controls (383.0000,-186.0000)
    and (378.3333,-188.3333) .. (375.0000,-193.0000) .. controls
    (377.6667,-195.0000) and (382.3333,-197.3333) .. (389.0000,-200.0000) --
    (391.0000,-196.0000) -- (391.0000,-194.0000) -- cycle(476.0000,-104.0000) ..
    controls (475.3333,-101.3333) and (474.3333,-99.0000) .. (473.0000,-97.0000)
    .. controls (472.3333,-97.0000) and (469.0000,-100.0000) ..
    (463.0000,-106.0000) .. controls (465.0000,-109.3333) and (468.3333,-112.6667)
    .. (473.0000,-116.0000) .. controls (475.0000,-114.0000) and
    (476.0000,-111.3333) .. (476.0000,-108.0000) -- (476.0000,-104.0000) --
    cycle(313.0000,-195.0000) .. controls (310.3333,-191.6667) and
    (309.0000,-188.6667) .. (309.0000,-186.0000) -- (291.0000,-186.0000) ..
    controls (290.3333,-189.3333) and (288.6667,-192.3333) .. (286.0000,-195.0000)
    .. controls (289.3333,-197.0000) and (293.6667,-200.0000) ..
    (299.0000,-204.0000) .. controls (302.3333,-202.0000) and (307.0000,-199.0000)
    .. (313.0000,-195.0000) -- cycle(355.0000,-148.0000) -- (329.0000,-143.0000)
    .. controls (330.3333,-152.3333) and (334.3333,-158.6667) ..
    (341.0000,-162.0000) .. controls (345.6667,-162.0000) and (350.3333,-157.3333)
    .. (355.0000,-148.0000) -- cycle(621.0000,118.0000) .. controls
    (615.0000,123.3333) and (608.6667,126.0000) .. (602.0000,126.0000) .. controls
    (594.6667,126.0000) and (588.0000,123.3333) .. (582.0000,118.0000) --
    (582.0000,100.0000) .. controls (590.6667,92.0000) and (597.3333,88.0000) ..
    (602.0000,88.0000) .. controls (606.0000,88.0000) and (612.3333,92.0000) ..
    (621.0000,100.0000) -- (621.0000,118.0000) -- cycle(574.0000,76.0000) ..
    controls (572.0000,76.0000) and (569.0000,76.3333) .. (565.0000,77.0000) ..
    controls (560.3333,77.0000) and (557.0000,77.0000) .. (555.0000,77.0000) ..
    controls (550.3333,77.0000) and (546.6667,76.6667) .. (544.0000,76.0000) --
    (544.0000,58.0000) .. controls (548.6667,56.6667) and (556.0000,55.0000) ..
    (566.0000,53.0000) .. controls (571.3333,58.3333) and (574.0000,66.0000) ..
    (574.0000,76.0000) -- cycle(663.0000,150.0000) .. controls (663.0000,152.0000)
    and (662.3333,155.0000) .. (661.0000,159.0000) .. controls (659.6667,163.0000)
    and (659.0000,166.0000) .. (659.0000,168.0000) .. controls (657.0000,168.0000)
    and (653.6667,168.3333) .. (649.0000,169.0000) .. controls (644.3333,169.6667)
    and (640.6667,170.0000) .. (638.0000,170.0000) .. controls (634.6667,170.0000)
    and (631.6667,169.6667) .. (629.0000,169.0000) .. controls (627.0000,168.3333)
    and (625.6667,165.0000) .. (625.0000,159.0000) .. controls (625.0000,139.6667)
    and (632.0000,130.0000) .. (646.0000,130.0000) .. controls (657.3333,130.0000)
    and (663.0000,136.6667) .. (663.0000,150.0000) -- cycle(440.0000,-59.0000) --
    (430.0000,-51.0000) .. controls (426.6667,-52.3333) and (422.3333,-55.0000) ..
    (417.0000,-59.0000) .. controls (417.0000,-66.3333) and (421.6667,-72.3333) ..
    (431.0000,-77.0000) .. controls (437.0000,-71.0000) and (440.0000,-65.0000) ..
    (440.0000,-59.0000) -- cycle(528.0000,16.0000) -- (524.0000,34.0000) --
    (502.0000,29.0000) -- (506.0000,11.0000) -- (528.0000,16.0000) --
    cycle(267.0000,-237.0000) .. controls (263.6667,-233.0000) and
    (259.0000,-228.6667) .. (253.0000,-224.0000) .. controls (249.0000,-228.0000)
    and (247.0000,-233.0000) .. (247.0000,-239.0000) .. controls
    (247.0000,-239.6667) and (247.3333,-242.0000) .. (248.0000,-246.0000) --
    (262.0000,-246.0000) .. controls (262.6667,-242.6667) and (264.3333,-239.6667)
    .. (267.0000,-237.0000) -- cycle(397.0000,-98.0000) .. controls
    (394.3333,-96.0000) and (392.0000,-95.0000) .. (390.0000,-95.0000) --
    (383.0000,-95.0000) .. controls (379.6667,-95.0000) and (377.0000,-95.6667) ..
    (375.0000,-97.0000) .. controls (374.3333,-101.0000) and (373.0000,-104.0000)
    .. (371.0000,-106.0000) .. controls (374.3333,-109.3333) and
    (380.0000,-114.0000) .. (388.0000,-120.0000) .. controls (390.0000,-118.6667)
    and (393.0000,-117.0000) .. (397.0000,-115.0000) -- (397.0000,-98.0000) --
    cycle(224.0000,-289.0000) -- (220.0000,-266.0000) -- (202.0000,-270.0000) --
    (202.0000,-289.0000) -- (224.0000,-289.0000) -- cycle(713.0000,196.0000) ..
    controls (713.0000,214.0000) and (704.6667,223.0000) .. (688.0000,223.0000) ..
    controls (671.3333,223.0000) and (663.0000,213.3333) .. (663.0000,194.0000) ..
    controls (663.0000,180.0000) and (671.3333,173.0000) .. (688.0000,173.0000) ..
    controls (704.6667,173.0000) and (713.0000,180.6667) .. (713.0000,196.0000) --
    cycle(480.0000,-17.0000) .. controls (480.0000,-15.6667) and
    (479.0000,-13.0000) .. (477.0000,-9.0000) .. controls (470.3333,-9.0000) and
    (464.3333,-11.6667) .. (459.0000,-17.0000) -- (464.0000,-31.0000) --
    (477.0000,-31.0000) .. controls (479.0000,-29.0000) and (480.0000,-26.6667) ..
    (480.0000,-24.0000) -- (480.0000,-17.0000) -- cycle(532.0000,109.0000) ..
    controls (530.6667,111.0000) and (528.6667,113.6667) .. (526.0000,117.0000) ..
    controls (523.3333,121.0000) and (521.3333,124.0000) .. (520.0000,126.0000) ..
    controls (516.0000,124.6667) and (510.0000,123.3333) .. (502.0000,122.0000) ..
    controls (502.0000,121.3333) and (501.3333,119.6667) .. (500.0000,117.0000) ..
    controls (498.6667,114.3333) and (498.0000,111.6667) .. (498.0000,109.0000) ..
    controls (498.0000,106.3333) and (503.6667,99.3333) .. (515.0000,88.0000) ..
    controls (519.0000,92.0000) and (524.6667,99.0000) .. (532.0000,109.0000) --
    cycle(313.0000,-97.0000) -- (303.0000,-97.0000) .. controls
    (295.0000,-97.0000) and (288.0000,-98.6667) .. (282.0000,-102.0000) ..
    controls (282.0000,-108.0000) and (285.0000,-114.0000) .. (291.0000,-120.0000)
    -- (313.0000,-115.0000) -- (313.0000,-97.0000) -- cycle(671.0000,236.0000) ..
    controls (671.0000,255.3333) and (662.0000,265.0000) .. (644.0000,265.0000) ..
    controls (628.6667,265.0000) and (621.0000,256.6667) .. (621.0000,240.0000) ..
    controls (621.0000,223.3333) and (629.3333,215.0000) .. (646.0000,215.0000) ..
    controls (662.6667,215.0000) and (671.0000,222.0000) .. (671.0000,236.0000) --
    cycle(439.0000,33.0000) .. controls (435.6667,33.6667) and (432.6667,35.3333)
    .. (430.0000,38.0000) -- (417.0000,25.0000) .. controls (417.0000,17.6667) and
    (421.3333,11.6667) .. (430.0000,7.0000) .. controls (432.0000,8.3333) and
    (435.0000,10.0000) .. (439.0000,12.0000) -- (439.0000,33.0000) --
    cycle(578.0000,161.0000) .. controls (576.6667,161.0000) and
    (573.6667,163.0000) .. (569.0000,167.0000) .. controls (564.3333,171.0000) and
    (560.3333,173.0000) .. (557.0000,173.0000) .. controls (543.0000,173.0000) and
    (536.0000,165.3333) .. (536.0000,150.0000) .. controls (536.0000,136.6667) and
    (541.6667,130.0000) .. (553.0000,130.0000) .. controls (561.0000,130.0000) and
    (569.3333,134.3333) .. (578.0000,143.0000) -- (578.0000,161.0000) --
    cycle(625.0000,196.0000) .. controls (625.0000,211.3333) and
    (616.0000,219.0000) .. (598.0000,219.0000) .. controls (584.6667,219.0000) and
    (578.0000,213.0000) .. (578.0000,201.0000) .. controls (578.0000,194.3333) and
    (584.0000,185.0000) .. (596.0000,173.0000) .. controls (597.3333,173.6667) and
    (603.6667,176.0000) .. (615.0000,180.0000) .. controls (621.6667,182.0000) and
    (625.0000,187.3333) .. (625.0000,196.0000) -- cycle(486.0000,58.0000) ..
    controls (484.6667,62.6667) and (483.3333,70.0000) .. (482.0000,80.0000) ..
    controls (470.0000,80.0000) and (461.0000,77.0000) .. (455.0000,71.0000) ..
    controls (455.0000,65.0000) and (458.0000,59.0000) .. (464.0000,53.0000) ..
    controls (468.6667,54.3333) and (476.0000,56.0000) .. (486.0000,58.0000) --
    cycle(355.0000,-69.0000) .. controls (355.0000,-63.0000) and
    (352.0000,-57.0000) .. (346.0000,-51.0000) .. controls (340.0000,-51.0000) and
    (334.0000,-54.0000) .. (328.0000,-60.0000) -- (333.0000,-73.0000) --
    (355.0000,-69.0000) -- cycle(397.0000,-12.0000) .. controls
    (395.6667,-10.0000) and (392.6667,-8.6667) .. (388.0000,-8.0000) .. controls
    (381.3333,-8.0000) and (375.6667,-12.6667) .. (371.0000,-22.0000) --
    (380.0000,-31.0000) -- (397.0000,-27.0000) -- (397.0000,-12.0000) --
    cycle(532.0000,207.0000) .. controls (526.0000,212.3333) and
    (520.3333,215.0000) .. (515.0000,215.0000) .. controls (509.6667,215.0000) and
    (504.0000,212.3333) .. (498.0000,207.0000) -- (498.0000,181.0000) .. controls
    (504.0000,175.6667) and (509.6667,173.0000) .. (515.0000,173.0000) .. controls
    (520.3333,173.0000) and (526.0000,175.6667) .. (532.0000,181.0000) --
    (532.0000,207.0000) -- cycle(359.0000,20.0000) .. controls (353.0000,32.0000)
    and (348.0000,38.0000) .. (344.0000,38.0000) .. controls (342.0000,38.0000)
    and (339.3333,37.3333) .. (336.0000,36.0000) .. controls (333.3333,34.6667)
    and (331.0000,34.0000) .. (329.0000,34.0000) .. controls (329.0000,28.0000)
    and (327.6667,23.6667) .. (325.0000,21.0000) .. controls (327.0000,17.0000)
    and (334.0000,12.3333) .. (346.0000,7.0000) -- (359.0000,20.0000) --
    cycle(440.0000,96.0000) -- (435.0000,122.0000) -- (421.0000,122.0000) --
    (417.0000,113.0000) -- (417.0000,100.0000) .. controls (421.0000,99.3333) and
    (424.0000,98.0000) .. (426.0000,96.0000) -- (440.0000,96.0000) --
    cycle(399.0000,71.0000) .. controls (399.0000,74.3333) and (398.3333,77.3333)
    .. (397.0000,80.0000) .. controls (384.3333,80.0000) and (375.6667,75.6667) ..
    (371.0000,67.0000) .. controls (373.6667,64.3333) and (377.6667,60.0000) ..
    (383.0000,54.0000) -- (397.0000,54.0000) .. controls (397.0000,56.0000) and
    (397.3333,58.6667) .. (398.0000,62.0000) .. controls (398.6667,66.0000) and
    (399.0000,69.0000) .. (399.0000,71.0000) -- cycle(484.0000,155.0000) ..
    controls (484.0000,158.3333) and (483.0000,163.0000) .. (481.0000,169.0000) --
    (468.0000,169.0000) .. controls (459.3333,161.0000) and (455.0000,155.0000) ..
    (455.0000,151.0000) .. controls (455.0000,145.6667) and (458.0000,140.0000) ..
    (464.0000,134.0000) -- (481.0000,134.0000) .. controls (483.0000,138.0000) and
    (484.0000,142.3333) .. (484.0000,147.0000) -- (484.0000,155.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F350.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1265.0000,-1440.0000) ..
    controls (1214.3333,-1371.3333) and (1164.0000,-1302.3333) ..
    (1114.0000,-1233.0000) .. controls (1042.0000,-1150.3333) and
    (973.0000,-1109.0000) .. (907.0000,-1109.0000) .. controls
    (897.0000,-1109.0000) and (882.0000,-1109.6667) .. (862.0000,-1111.0000) ..
    controls (842.6667,-1113.0000) and (828.0000,-1114.0000) ..
    (818.0000,-1114.0000) .. controls (773.3333,-1114.0000) and
    (721.6667,-1086.3333) .. (663.0000,-1031.0000) -- (663.0000,-949.0000) ..
    controls (684.3333,-944.3333) and (705.3333,-939.3333) .. (726.0000,-934.0000)
    .. controls (746.6667,-928.6667) and (765.0000,-917.0000) ..
    (781.0000,-899.0000) .. controls (791.0000,-888.3333) and (810.6667,-838.6667)
    .. (840.0000,-750.0000) .. controls (875.3333,-644.0000) and
    (894.6667,-587.3333) .. (898.0000,-580.0000) .. controls (937.3333,-492.0000)
    and (976.6667,-404.3333) .. (1016.0000,-317.0000) .. controls
    (1062.6667,-203.0000) and (1086.0000,-112.3333) .. (1086.0000,-45.0000) ..
    controls (1086.0000,183.6667) and (909.6667,298.0000) .. (557.0000,298.0000)
    .. controls (399.0000,298.0000) and (287.0000,280.0000) .. (221.0000,244.0000)
    .. controls (128.3333,192.6667) and (82.0000,94.6667) .. (82.0000,-50.0000) ..
    controls (82.0000,-137.3333) and (105.6667,-231.6667) .. (153.0000,-333.0000)
    .. controls (199.6667,-419.0000) and (246.6667,-505.0000) ..
    (294.0000,-591.0000) .. controls (319.3333,-653.6667) and (363.6667,-743.0000)
    .. (427.0000,-859.0000) .. controls (458.3333,-902.3333) and
    (519.0000,-932.0000) .. (609.0000,-948.0000) -- (609.0000,-953.0000) ..
    controls (609.0000,-1135.0000) and (541.0000,-1255.3333) ..
    (405.0000,-1314.0000) .. controls (429.0000,-1344.6667) and
    (456.3333,-1375.6667) .. (487.0000,-1407.0000) .. controls
    (596.3333,-1279.0000) and (656.6667,-1164.3333) .. (668.0000,-1063.0000) ..
    controls (692.6667,-1072.3333) and (714.6667,-1112.3333) ..
    (734.0000,-1183.0000) .. controls (756.0000,-1265.0000) and
    (786.3333,-1324.3333) .. (825.0000,-1361.0000) .. controls
    (888.3333,-1421.6667) and (989.3333,-1452.0000) .. (1128.0000,-1452.0000) ..
    controls (1157.3333,-1452.0000) and (1203.0000,-1448.0000) ..
    (1265.0000,-1440.0000) -- cycle(1096.0000,-1366.0000) --
    (1049.0000,-1366.0000) .. controls (997.6667,-1366.0000) and
    (952.6667,-1348.3333) .. (914.0000,-1313.0000) .. controls
    (875.3333,-1278.3333) and (850.0000,-1235.3333) .. (838.0000,-1184.0000) --
    (899.0000,-1184.0000) .. controls (940.3333,-1184.0000) and
    (979.0000,-1206.0000) .. (1015.0000,-1250.0000) .. controls
    (1042.3333,-1288.6667) and (1069.3333,-1327.3333) .. (1096.0000,-1366.0000) --
    cycle(1036.0000,-45.0000) .. controls (1036.0000,-105.0000) and
    (1012.0000,-193.3333) .. (964.0000,-310.0000) .. controls (925.3333,-396.6667)
    and (886.6667,-483.3333) .. (848.0000,-570.0000) .. controls
    (814.6667,-663.3333) and (779.0000,-758.0000) .. (741.0000,-854.0000) ..
    controls (715.0000,-874.6667) and (668.3333,-885.0000) .. (601.0000,-885.0000)
    .. controls (541.0000,-885.0000) and (494.3333,-863.0000) ..
    (461.0000,-819.0000) .. controls (457.0000,-813.6667) and (422.6667,-751.3333)
    .. (358.0000,-632.0000) .. controls (277.3333,-483.3333) and
    (229.3333,-392.6667) .. (214.0000,-360.0000) .. controls (159.3333,-242.0000)
    and (132.0000,-146.0000) .. (132.0000,-72.0000) .. controls (132.0000,77.3333)
    and (170.0000,172.0000) .. (246.0000,212.0000) .. controls (292.0000,236.0000)
    and (397.3333,248.0000) .. (562.0000,248.0000) .. controls (704.0000,248.0000)
    and (809.3333,233.3333) .. (878.0000,204.0000) .. controls (983.3333,160.0000)
    and (1036.0000,77.0000) .. (1036.0000,-45.0000) -- cycle(589.0000,-654.0000)
    .. controls (589.0000,-626.0000) and (575.0000,-612.0000) ..
    (547.0000,-612.0000) .. controls (521.6667,-612.0000) and (509.0000,-626.0000)
    .. (509.0000,-654.0000) .. controls (509.0000,-682.0000) and
    (522.3333,-696.0000) .. (549.0000,-696.0000) .. controls (575.6667,-696.0000)
    and (589.0000,-682.0000) .. (589.0000,-654.0000) -- cycle(509.0000,-485.0000)
    .. controls (509.0000,-475.0000) and (504.3333,-465.3333) ..
    (495.0000,-456.0000) .. controls (486.3333,-447.3333) and (477.0000,-443.0000)
    .. (467.0000,-443.0000) .. controls (457.6667,-443.0000) and
    (448.3333,-447.6667) .. (439.0000,-457.0000) .. controls (429.6667,-466.3333)
    and (425.0000,-475.6667) .. (425.0000,-485.0000) .. controls
    (425.0000,-495.0000) and (429.3333,-504.3333) .. (438.0000,-513.0000) ..
    controls (447.3333,-522.3333) and (457.0000,-527.0000) .. (467.0000,-527.0000)
    .. controls (477.0000,-527.0000) and (486.3333,-522.3333) ..
    (495.0000,-513.0000) .. controls (504.3333,-504.3333) and (509.0000,-495.0000)
    .. (509.0000,-485.0000) -- cycle(504.0000,-323.0000) .. controls
    (504.0000,-297.0000) and (490.0000,-284.0000) .. (462.0000,-284.0000) ..
    controls (434.0000,-284.0000) and (420.0000,-297.0000) .. (420.0000,-323.0000)
    .. controls (420.0000,-349.6667) and (434.0000,-363.0000) ..
    (462.0000,-363.0000) .. controls (490.0000,-363.0000) and (504.0000,-349.6667)
    .. (504.0000,-323.0000) -- cycle(509.0000,-154.0000) .. controls
    (509.0000,-128.0000) and (495.0000,-115.0000) .. (467.0000,-115.0000) ..
    controls (439.0000,-115.0000) and (425.0000,-128.0000) .. (425.0000,-154.0000)
    .. controls (425.0000,-164.0000) and (429.0000,-174.0000) ..
    (437.0000,-184.0000) .. controls (445.6667,-194.0000) and (455.0000,-199.0000)
    .. (465.0000,-199.0000) .. controls (475.6667,-199.0000) and
    (485.6667,-194.0000) .. (495.0000,-184.0000) .. controls (504.3333,-174.6667)
    and (509.0000,-164.6667) .. (509.0000,-154.0000) -- cycle(340.0000,-321.0000)
    .. controls (340.0000,-296.3333) and (326.0000,-284.0000) ..
    (298.0000,-284.0000) .. controls (270.0000,-284.0000) and (256.0000,-297.0000)
    .. (256.0000,-323.0000) .. controls (256.0000,-349.6667) and
    (270.0000,-363.0000) .. (298.0000,-363.0000) .. controls (326.0000,-363.0000)
    and (340.0000,-349.0000) .. (340.0000,-321.0000) -- cycle(340.0000,-152.0000)
    .. controls (340.0000,-127.3333) and (325.3333,-115.0000) ..
    (296.0000,-115.0000) .. controls (269.3333,-115.0000) and (256.0000,-127.3333)
    .. (256.0000,-152.0000) .. controls (256.0000,-180.0000) and
    (269.3333,-194.0000) .. (296.0000,-194.0000) .. controls (325.3333,-194.0000)
    and (340.0000,-180.0000) .. (340.0000,-152.0000) -- cycle(678.0000,186.0000)
    .. controls (678.0000,214.0000) and (662.3333,228.0000) .. (631.0000,228.0000)
    .. controls (621.6667,228.0000) and (612.3333,223.3333) .. (603.0000,214.0000)
    .. controls (593.6667,204.6667) and (589.0000,195.3333) .. (589.0000,186.0000)
    .. controls (589.0000,175.3333) and (593.6667,165.6667) .. (603.0000,157.0000)
    .. controls (613.0000,148.3333) and (623.3333,144.0000) .. (634.0000,144.0000)
    .. controls (643.3333,144.0000) and (653.0000,148.6667) .. (663.0000,158.0000)
    .. controls (673.0000,167.3333) and (678.0000,176.6667) .. (678.0000,186.0000)
    -- cycle(499.0000,15.0000) .. controls (499.0000,41.0000) and
    (485.0000,54.0000) .. (457.0000,54.0000) .. controls (429.0000,54.0000) and
    (415.0000,41.6667) .. (415.0000,17.0000) .. controls (415.0000,-11.0000) and
    (429.0000,-25.0000) .. (457.0000,-25.0000) .. controls (466.3333,-25.0000) and
    (475.6667,-20.6667) .. (485.0000,-12.0000) .. controls (494.3333,-3.3333) and
    (499.0000,5.6667) .. (499.0000,15.0000) -- cycle(340.0000,12.0000) .. controls
    (340.0000,36.6667) and (326.0000,49.0000) .. (298.0000,49.0000) .. controls
    (270.0000,49.0000) and (256.0000,36.0000) .. (256.0000,10.0000) .. controls
    (256.0000,-16.6667) and (269.3333,-30.0000) .. (296.0000,-30.0000) .. controls
    (306.0000,-30.0000) and (315.6667,-25.3333) .. (325.0000,-16.0000) .. controls
    (335.0000,-7.3333) and (340.0000,2.0000) .. (340.0000,12.0000) --
    cycle(509.0000,189.0000) .. controls (509.0000,218.3333) and
    (495.0000,233.0000) .. (467.0000,233.0000) .. controls (457.6667,233.0000) and
    (448.3333,228.3333) .. (439.0000,219.0000) .. controls (429.6667,209.6667) and
    (425.0000,200.3333) .. (425.0000,191.0000) .. controls (425.0000,181.0000) and
    (429.3333,171.3333) .. (438.0000,162.0000) .. controls (447.3333,153.3333) and
    (457.0000,149.0000) .. (467.0000,149.0000) .. controls (495.0000,149.0000) and
    (509.0000,162.3333) .. (509.0000,189.0000) -- cycle(335.0000,176.0000) ..
    controls (335.0000,200.6667) and (320.3333,213.0000) .. (291.0000,213.0000) ..
    controls (264.3333,213.0000) and (251.0000,200.0000) .. (251.0000,174.0000) ..
    controls (251.0000,147.3333) and (264.3333,134.0000) .. (291.0000,134.0000) ..
    controls (301.0000,134.0000) and (310.6667,138.3333) .. (320.0000,147.0000) ..
    controls (330.0000,156.3333) and (335.0000,166.0000) .. (335.0000,176.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F351.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1827.0000,-547.0000) ..
    controls (1827.0000,-435.6667) and (1801.0000,-324.6667) ..
    (1749.0000,-214.0000) .. controls (1699.6667,-107.3333) and
    (1632.6667,-15.0000) .. (1548.0000,63.0000) .. controls (1531.3333,78.3333)
    and (1507.3333,94.0000) .. (1476.0000,110.0000) .. controls
    (1442.0000,128.0000) and (1415.3333,137.0000) .. (1396.0000,137.0000) ..
    controls (1389.3333,137.0000) and (1380.0000,141.3333) .. (1368.0000,150.0000)
    .. controls (1354.0000,160.0000) and (1344.6667,165.6667) ..
    (1340.0000,167.0000) .. controls (1330.0000,168.3333) and (1314.6667,170.3333)
    .. (1294.0000,173.0000) .. controls (1202.6667,187.0000) and
    (1114.0000,213.3333) .. (1028.0000,252.0000) .. controls (1021.3333,254.6667)
    and (1015.0000,256.6667) .. (1009.0000,258.0000) .. controls
    (998.3333,272.0000) and (989.3333,284.3333) .. (982.0000,295.0000) .. controls
    (970.6667,295.6667) and (960.0000,291.6667) .. (950.0000,283.0000) .. controls
    (933.3333,269.6667) and (924.0000,262.6667) .. (922.0000,262.0000) .. controls
    (913.3333,260.0000) and (900.6667,256.6667) .. (884.0000,252.0000) .. controls
    (870.6667,243.3333) and (850.0000,231.3333) .. (822.0000,216.0000) .. controls
    (784.6667,199.3333) and (728.0000,177.3333) .. (652.0000,150.0000) .. controls
    (640.6667,148.6667) and (624.0000,145.3333) .. (602.0000,140.0000) .. controls
    (571.3333,130.0000) and (523.0000,107.0000) .. (457.0000,71.0000) .. controls
    (389.0000,33.6667) and (344.6667,5.0000) .. (324.0000,-15.0000) .. controls
    (308.6667,-32.3333) and (285.0000,-57.6667) .. (253.0000,-91.0000) .. controls
    (139.0000,-205.6667) and (82.0000,-398.3333) .. (82.0000,-669.0000) ..
    controls (82.0000,-755.6667) and (92.6667,-831.3333) .. (114.0000,-896.0000)
    .. controls (132.6667,-954.6667) and (167.0000,-1022.6667) ..
    (217.0000,-1100.0000) .. controls (221.6667,-1108.0000) and
    (229.3333,-1119.3333) .. (240.0000,-1134.0000) .. controls
    (254.6667,-1143.3333) and (274.3333,-1160.0000) .. (299.0000,-1184.0000) ..
    controls (302.3333,-1190.0000) and (308.0000,-1198.6667) ..
    (316.0000,-1210.0000) .. controls (301.3333,-1219.3333) and
    (281.0000,-1235.6667) .. (255.0000,-1259.0000) .. controls
    (245.6667,-1270.3333) and (235.3333,-1292.6667) .. (224.0000,-1326.0000) ..
    controls (213.3333,-1359.3333) and (208.0000,-1383.6667) ..
    (208.0000,-1399.0000) .. controls (208.0000,-1423.6667) and
    (226.0000,-1436.0000) .. (262.0000,-1436.0000) .. controls
    (273.3333,-1436.0000) and (290.3333,-1434.6667) .. (313.0000,-1432.0000) ..
    controls (335.6667,-1429.3333) and (352.6667,-1428.0000) ..
    (364.0000,-1428.0000) .. controls (380.6667,-1428.0000) and
    (406.0000,-1429.3333) .. (440.0000,-1432.0000) .. controls
    (474.0000,-1434.6667) and (499.3333,-1436.0000) .. (516.0000,-1436.0000) ..
    controls (690.6667,-1436.0000) and (850.6667,-1375.6667) ..
    (996.0000,-1255.0000) .. controls (1030.0000,-1309.0000) and
    (1083.6667,-1350.3333) .. (1157.0000,-1379.0000) .. controls
    (1221.0000,-1404.3333) and (1289.0000,-1417.0000) .. (1361.0000,-1417.0000) ..
    controls (1395.0000,-1417.0000) and (1424.0000,-1415.0000) ..
    (1448.0000,-1411.0000) .. controls (1487.3333,-1404.3333) and
    (1508.0000,-1401.0000) .. (1510.0000,-1401.0000) -- (1663.0000,-1401.0000) ..
    controls (1665.6667,-1401.0000) and (1669.3333,-1399.6667) ..
    (1674.0000,-1397.0000) .. controls (1678.6667,-1394.3333) and
    (1682.3333,-1393.0000) .. (1685.0000,-1393.0000) .. controls
    (1699.6667,-1393.0000) and (1718.0000,-1397.3333) .. (1740.0000,-1406.0000) ..
    controls (1762.6667,-1415.3333) and (1777.0000,-1420.0000) ..
    (1783.0000,-1420.0000) .. controls (1786.3333,-1420.0000) and
    (1790.6667,-1418.6667) .. (1796.0000,-1416.0000) .. controls
    (1806.6667,-1375.3333) and (1812.0000,-1355.6667) .. (1812.0000,-1357.0000) ..
    controls (1812.0000,-1348.3333) and (1805.0000,-1328.6667) ..
    (1791.0000,-1298.0000) .. controls (1777.6667,-1268.0000) and
    (1767.6667,-1248.6667) .. (1761.0000,-1240.0000) .. controls
    (1737.0000,-1208.6667) and (1707.3333,-1187.0000) .. (1672.0000,-1175.0000) ..
    controls (1662.0000,-1173.0000) and (1647.0000,-1169.0000) ..
    (1627.0000,-1163.0000) .. controls (1760.3333,-1013.0000) and
    (1827.0000,-807.6667) .. (1827.0000,-547.0000) -- cycle(1765.0000,-1366.0000)
    .. controls (1752.3333,-1364.0000) and (1735.0000,-1356.6667) ..
    (1713.0000,-1344.0000) .. controls (1685.6667,-1340.6667) and
    (1645.3333,-1339.0000) .. (1592.0000,-1339.0000) .. controls
    (1548.0000,-1339.0000) and (1508.6667,-1340.6667) .. (1474.0000,-1344.0000) ..
    controls (1398.0000,-1351.3333) and (1357.0000,-1355.0000) ..
    (1351.0000,-1355.0000) .. controls (1236.3333,-1355.0000) and
    (1145.3333,-1323.0000) .. (1078.0000,-1259.0000) .. controls
    (1117.3333,-1275.0000) and (1169.0000,-1284.3333) .. (1233.0000,-1287.0000) ..
    controls (1245.0000,-1286.3333) and (1262.6667,-1287.3333) ..
    (1286.0000,-1290.0000) .. controls (1315.3333,-1297.3333) and
    (1326.6667,-1301.0000) .. (1320.0000,-1301.0000) .. controls
    (1310.0000,-1301.0000) and (1323.0000,-1297.3333) .. (1359.0000,-1290.0000) ..
    controls (1372.3333,-1290.0000) and (1392.6667,-1288.0000) ..
    (1420.0000,-1284.0000) .. controls (1458.6667,-1274.6667) and
    (1493.3333,-1262.0000) .. (1524.0000,-1246.0000) .. controls
    (1526.0000,-1244.6667) and (1538.6667,-1236.0000) .. (1562.0000,-1220.0000) ..
    controls (1580.0000,-1207.3333) and (1592.6667,-1201.0000) ..
    (1600.0000,-1201.0000) .. controls (1627.3333,-1201.0000) and
    (1655.3333,-1211.6667) .. (1684.0000,-1233.0000) .. controls
    (1704.6667,-1248.3333) and (1720.6667,-1269.0000) .. (1732.0000,-1295.0000) ..
    controls (1751.3333,-1338.3333) and (1762.3333,-1362.0000) ..
    (1765.0000,-1366.0000) -- cycle(832.0000,-1291.0000) .. controls
    (699.3333,-1353.6667) and (596.0000,-1386.6667) .. (522.0000,-1390.0000) ..
    controls (462.6667,-1390.6667) and (373.3333,-1391.6667) ..
    (254.0000,-1393.0000) .. controls (260.0000,-1369.0000) and
    (273.3333,-1334.6667) .. (294.0000,-1290.0000) .. controls
    (300.0000,-1282.0000) and (311.6667,-1270.0000) .. (329.0000,-1254.0000) ..
    controls (349.0000,-1236.6667) and (362.0000,-1228.0000) ..
    (368.0000,-1228.0000) .. controls (375.3333,-1228.0000) and
    (397.3333,-1236.6667) .. (434.0000,-1254.0000) .. controls
    (479.3333,-1275.3333) and (503.6667,-1286.6667) .. (507.0000,-1288.0000) ..
    controls (544.3333,-1302.0000) and (596.3333,-1309.0000) ..
    (663.0000,-1309.0000) .. controls (679.0000,-1309.0000) and
    (702.3333,-1305.6667) .. (733.0000,-1299.0000) .. controls
    (764.3333,-1293.0000) and (788.0000,-1290.0000) .. (804.0000,-1290.0000) ..
    controls (812.0000,-1290.0000) and (821.3333,-1290.3333) ..
    (832.0000,-1291.0000) -- cycle(1769.0000,-609.0000) .. controls
    (1769.0000,-766.3333) and (1735.6667,-903.6667) .. (1669.0000,-1021.0000) ..
    controls (1589.0000,-1163.6667) and (1476.3333,-1235.0000) ..
    (1331.0000,-1235.0000) .. controls (1322.3333,-1235.0000) and
    (1309.6667,-1235.3333) .. (1293.0000,-1236.0000) .. controls
    (1276.3333,-1236.0000) and (1263.6667,-1236.0000) .. (1255.0000,-1236.0000) ..
    controls (1235.0000,-1236.0000) and (1180.6667,-1227.6667) ..
    (1092.0000,-1211.0000) -- (1073.0000,-1185.0000) -- (1053.0000,-1192.0000) --
    (1053.0000,-1167.0000) .. controls (1107.0000,-1111.0000) and
    (1151.3333,-1032.6667) .. (1186.0000,-932.0000) .. controls
    (1202.0000,-885.3333) and (1210.0000,-812.6667) .. (1210.0000,-714.0000) --
    (1210.0000,-644.0000) .. controls (1210.0000,-618.0000) and
    (1201.0000,-567.3333) .. (1183.0000,-492.0000) .. controls
    (1165.6667,-416.6667) and (1151.3333,-366.0000) .. (1140.0000,-340.0000) ..
    controls (1129.3333,-321.3333) and (1113.3333,-293.0000) ..
    (1092.0000,-255.0000) .. controls (1084.0000,-240.3333) and
    (1077.0000,-233.0000) .. (1071.0000,-233.0000) .. controls
    (1048.3333,-233.0000) and (1037.0000,-240.0000) .. (1037.0000,-254.0000) ..
    controls (1037.0000,-247.3333) and (1053.0000,-276.6667) ..
    (1085.0000,-342.0000) .. controls (1105.0000,-383.3333) and
    (1119.3333,-422.0000) .. (1128.0000,-458.0000) .. controls
    (1131.3333,-493.3333) and (1138.6667,-546.0000) .. (1150.0000,-616.0000) ..
    controls (1158.0000,-648.0000) and (1162.0000,-668.6667) ..
    (1162.0000,-678.0000) .. controls (1162.0000,-768.0000) and
    (1155.3333,-839.0000) .. (1142.0000,-891.0000) .. controls
    (1128.6667,-943.0000) and (1103.6667,-999.0000) .. (1067.0000,-1059.0000) ..
    controls (1026.3333,-1125.0000) and (986.3333,-1170.3333) ..
    (947.0000,-1195.0000) .. controls (927.6667,-1207.0000) and
    (897.0000,-1215.3333) .. (855.0000,-1220.0000) .. controls
    (806.3333,-1225.3333) and (775.0000,-1230.6667) .. (761.0000,-1236.0000) ..
    controls (740.3333,-1243.3333) and (731.3333,-1247.0000) ..
    (734.0000,-1247.0000) .. controls (730.6667,-1247.0000) and
    (727.3333,-1245.0000) .. (724.0000,-1241.0000) .. controls
    (720.6667,-1237.0000) and (717.3333,-1235.0000) .. (714.0000,-1235.0000) --
    (588.0000,-1235.0000) .. controls (581.3333,-1235.0000) and
    (558.3333,-1230.3333) .. (519.0000,-1221.0000) .. controls
    (479.6667,-1211.6667) and (457.0000,-1205.3333) .. (451.0000,-1202.0000) ..
    controls (445.6667,-1198.6667) and (437.0000,-1193.3333) ..
    (425.0000,-1186.0000) .. controls (411.6667,-1182.6667) and
    (392.3333,-1175.3333) .. (367.0000,-1164.0000) .. controls
    (337.0000,-1146.0000) and (305.0000,-1115.6667) .. (271.0000,-1073.0000) ..
    controls (175.0000,-953.0000) and (127.0000,-791.3333) .. (127.0000,-588.0000)
    .. controls (127.0000,-476.0000) and (151.0000,-369.0000) ..
    (199.0000,-267.0000) .. controls (250.3333,-158.3333) and (320.3333,-75.3333)
    .. (409.0000,-18.0000) .. controls (431.6667,-3.3333) and (518.0000,37.3333)
    .. (668.0000,104.0000) .. controls (690.0000,116.0000) and (724.6667,132.0000)
    .. (772.0000,152.0000) .. controls (798.0000,165.3333) and (837.6667,182.0000)
    .. (891.0000,202.0000) .. controls (899.6667,202.6667) and (912.6667,204.6667)
    .. (930.0000,208.0000) .. controls (939.3333,215.3333) and (952.6667,225.3333)
    .. (970.0000,238.0000) .. controls (988.6667,210.0000) and
    (1006.6667,191.0000) .. (1024.0000,181.0000) .. controls (1069.3333,155.0000)
    and (1180.6667,132.3333) .. (1358.0000,113.0000) .. controls
    (1368.0000,97.6667) and (1390.0000,83.0000) .. (1424.0000,69.0000) .. controls
    (1464.6667,51.6667) and (1489.6667,39.3333) .. (1499.0000,32.0000) .. controls
    (1588.3333,-37.3333) and (1657.0000,-133.6667) .. (1705.0000,-257.0000) ..
    controls (1747.6667,-367.0000) and (1769.0000,-484.3333) ..
    (1769.0000,-609.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F352.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1876.0000,-1381.0000) ..
    controls (1868.6667,-1376.3333) and (1857.3333,-1370.6667) ..
    (1842.0000,-1364.0000) .. controls (1828.6667,-1362.6667) and
    (1808.6667,-1360.0000) .. (1782.0000,-1356.0000) .. controls
    (1739.3333,-1347.3333) and (1693.6667,-1333.3333) .. (1645.0000,-1314.0000) ..
    controls (1636.3333,-1308.0000) and (1623.0000,-1299.3333) ..
    (1605.0000,-1288.0000) .. controls (1532.3333,-1249.3333) and
    (1464.0000,-1172.3333) .. (1400.0000,-1057.0000) .. controls
    (1348.6667,-964.3333) and (1309.3333,-866.6667) .. (1282.0000,-764.0000) ..
    controls (1256.0000,-666.6667) and (1243.0000,-602.0000) ..
    (1243.0000,-570.0000) .. controls (1243.0000,-576.0000) and
    (1244.6667,-558.0000) .. (1248.0000,-516.0000) .. controls
    (1293.3333,-490.0000) and (1333.0000,-475.0000) .. (1367.0000,-471.0000) ..
    controls (1379.6667,-461.0000) and (1398.0000,-446.0000) ..
    (1422.0000,-426.0000) .. controls (1492.0000,-366.0000) and
    (1534.0000,-307.3333) .. (1548.0000,-250.0000) .. controls
    (1554.0000,-226.0000) and (1557.0000,-188.6667) .. (1557.0000,-138.0000) ..
    controls (1557.0000,-116.0000) and (1552.3333,-92.0000) ..
    (1543.0000,-66.0000) .. controls (1527.6667,-26.0000) and (1519.3333,-3.6667)
    .. (1518.0000,1.0000) .. controls (1518.0000,1.0000) and (1518.0000,13.3333)
    .. (1518.0000,38.0000) .. controls (1518.0000,62.0000) and
    (1494.3333,105.0000) .. (1447.0000,167.0000) .. controls (1400.3333,229.6667)
    and (1365.6667,265.6667) .. (1343.0000,275.0000) .. controls
    (1333.6667,276.3333) and (1320.0000,278.6667) .. (1302.0000,282.0000) ..
    controls (1279.3333,291.3333) and (1244.3333,304.0000) .. (1197.0000,320.0000)
    .. controls (1143.0000,334.0000) and (1109.3333,341.0000) ..
    (1096.0000,341.0000) .. controls (980.0000,341.0000) and (891.0000,328.6667)
    .. (829.0000,304.0000) .. controls (820.3333,298.6667) and (807.0000,291.3333)
    .. (789.0000,282.0000) .. controls (747.0000,264.0000) and (707.0000,236.3333)
    .. (669.0000,199.0000) .. controls (625.0000,155.0000) and (601.6667,113.6667)
    .. (599.0000,75.0000) -- (577.0000,75.0000) .. controls (569.6667,75.0000) and
    (559.0000,77.3333) .. (545.0000,82.0000) .. controls (531.6667,86.6667) and
    (522.0000,89.3333) .. (516.0000,90.0000) .. controls (510.6667,90.6667) and
    (492.3333,91.0000) .. (461.0000,91.0000) .. controls (455.6667,91.0000) and
    (447.6667,91.6667) .. (437.0000,93.0000) .. controls (426.3333,95.0000) and
    (418.3333,96.0000) .. (413.0000,96.0000) .. controls (392.3333,96.0000) and
    (356.3333,84.6667) .. (305.0000,62.0000) .. controls (264.3333,44.0000) and
    (217.6667,4.0000) .. (165.0000,-58.0000) .. controls (109.6667,-123.3333) and
    (82.0000,-194.0000) .. (82.0000,-270.0000) .. controls (82.0000,-335.3333) and
    (89.3333,-386.3333) .. (104.0000,-423.0000) .. controls (115.3333,-449.6667)
    and (142.6667,-493.0000) .. (186.0000,-553.0000) .. controls
    (190.6667,-561.0000) and (198.3333,-573.0000) .. (209.0000,-589.0000) ..
    controls (241.0000,-627.6667) and (274.3333,-655.6667) .. (309.0000,-673.0000)
    .. controls (355.0000,-695.6667) and (429.3333,-707.0000) ..
    (532.0000,-707.0000) .. controls (578.0000,-707.0000) and (618.0000,-705.3333)
    .. (652.0000,-702.0000) .. controls (724.0000,-844.0000) and
    (830.0000,-971.0000) .. (970.0000,-1083.0000) .. controls
    (980.0000,-1088.3333) and (994.6667,-1097.3333) .. (1014.0000,-1110.0000) ..
    controls (1070.0000,-1153.3333) and (1114.6667,-1186.0000) ..
    (1148.0000,-1208.0000) .. controls (1244.0000,-1270.6667) and
    (1403.6667,-1347.3333) .. (1627.0000,-1438.0000) .. controls
    (1637.6667,-1442.0000) and (1673.3333,-1450.0000) .. (1734.0000,-1462.0000) ..
    controls (1794.6667,-1474.0000) and (1830.6667,-1480.0000) ..
    (1842.0000,-1480.0000) .. controls (1845.3333,-1480.0000) and
    (1855.6667,-1478.6667) .. (1873.0000,-1476.0000) .. controls
    (1869.0000,-1476.6667) and (1867.0000,-1474.6667) .. (1867.0000,-1470.0000) ..
    controls (1867.0000,-1471.3333) and (1868.0000,-1466.0000) ..
    (1870.0000,-1454.0000) .. controls (1870.6667,-1438.0000) and
    (1872.6667,-1413.6667) .. (1876.0000,-1381.0000) --
    cycle(1852.0000,-1401.0000) .. controls (1842.6667,-1413.6667) and
    (1832.6667,-1430.6667) .. (1822.0000,-1452.0000) .. controls
    (1776.6667,-1443.3333) and (1731.0000,-1434.3333) .. (1685.0000,-1425.0000) ..
    controls (1613.6667,-1408.3333) and (1578.0000,-1390.6667) ..
    (1578.0000,-1372.0000) .. controls (1578.0000,-1375.3333) and
    (1591.6667,-1361.6667) .. (1619.0000,-1331.0000) .. controls
    (1650.3333,-1346.3333) and (1728.0000,-1369.6667) .. (1852.0000,-1401.0000) --
    cycle(1553.0000,-1321.0000) .. controls (1543.0000,-1329.6667) and
    (1536.0000,-1337.0000) .. (1532.0000,-1343.0000) .. controls
    (1399.3333,-1307.6667) and (1263.0000,-1240.0000) .. (1123.0000,-1140.0000) ..
    controls (1104.3333,-1124.0000) and (1076.0000,-1100.6667) ..
    (1038.0000,-1070.0000) .. controls (944.6667,-998.6667) and
    (855.0000,-913.6667) .. (769.0000,-815.0000) .. controls (753.0000,-796.3333)
    and (728.3333,-752.6667) .. (695.0000,-684.0000) .. controls
    (735.0000,-666.6667) and (772.3333,-641.0000) .. (807.0000,-607.0000) ..
    controls (845.0000,-569.0000) and (868.3333,-531.0000) .. (877.0000,-493.0000)
    .. controls (907.0000,-501.0000) and (952.0000,-510.3333) ..
    (1012.0000,-521.0000) .. controls (1012.6667,-521.0000) and
    (1069.3333,-521.0000) .. (1182.0000,-521.0000) .. controls
    (1214.6667,-749.6667) and (1266.3333,-924.6667) .. (1337.0000,-1046.0000) ..
    controls (1346.3333,-1058.0000) and (1360.0000,-1077.0000) ..
    (1378.0000,-1103.0000) .. controls (1386.0000,-1122.3333) and
    (1400.3333,-1150.3333) .. (1421.0000,-1187.0000) .. controls
    (1427.6667,-1197.0000) and (1471.6667,-1241.6667) .. (1553.0000,-1321.0000) --
    cycle(1493.0000,-132.0000) .. controls (1493.0000,-256.6667) and
    (1445.6667,-355.0000) .. (1351.0000,-427.0000) .. controls
    (1349.6667,-427.6667) and (1324.6667,-436.0000) .. (1276.0000,-452.0000) ..
    controls (1274.0000,-444.6667) and (1270.3333,-434.0000) ..
    (1265.0000,-420.0000) .. controls (1259.0000,-426.0000) and
    (1252.0000,-432.6667) .. (1244.0000,-440.0000) -- (1244.0000,-381.0000) ..
    controls (1251.3333,-383.0000) and (1255.6667,-384.0000) ..
    (1257.0000,-384.0000) .. controls (1291.0000,-384.0000) and
    (1308.0000,-361.3333) .. (1308.0000,-316.0000) .. controls
    (1308.0000,-312.0000) and (1307.0000,-309.3333) .. (1305.0000,-308.0000) --
    (1286.0000,-308.0000) .. controls (1281.3333,-308.0000) and
    (1274.6667,-310.0000) .. (1266.0000,-314.0000) .. controls
    (1258.0000,-318.0000) and (1251.6667,-320.0000) .. (1247.0000,-320.0000) ..
    controls (1239.6667,-320.0000) and (1228.6667,-319.3333) ..
    (1214.0000,-318.0000) .. controls (1200.0000,-316.6667) and
    (1189.3333,-316.0000) .. (1182.0000,-316.0000) .. controls
    (1164.6667,-316.0000) and (1149.0000,-326.6667) .. (1135.0000,-348.0000) ..
    controls (1116.3333,-378.0000) and (1105.0000,-394.6667) ..
    (1101.0000,-398.0000) .. controls (1085.6667,-405.3333) and
    (1063.3333,-417.6667) .. (1034.0000,-435.0000) .. controls
    (1038.0000,-438.3333) and (1040.3333,-441.6667) .. (1041.0000,-445.0000) --
    (1079.0000,-445.0000) .. controls (1088.3333,-445.0000) and
    (1119.6667,-426.0000) .. (1173.0000,-388.0000) -- (1173.0000,-473.0000) ..
    controls (1173.0000,-473.0000) and (1127.0000,-473.0000) ..
    (1035.0000,-473.0000) .. controls (1025.0000,-473.0000) and
    (1002.0000,-467.6667) .. (966.0000,-457.0000) .. controls (930.6667,-446.3333)
    and (908.0000,-441.0000) .. (898.0000,-441.0000) .. controls
    (896.0000,-441.0000) and (893.3333,-441.6667) .. (890.0000,-443.0000) ..
    controls (887.3333,-444.3333) and (885.3333,-445.0000) .. (884.0000,-445.0000)
    .. controls (877.3333,-445.0000) and (863.6667,-439.3333) ..
    (843.0000,-428.0000) .. controls (823.0000,-417.3333) and (811.0000,-409.0000)
    .. (807.0000,-403.0000) .. controls (803.0000,-397.0000) and
    (797.0000,-388.3333) .. (789.0000,-377.0000) .. controls (689.0000,-279.0000)
    and (639.0000,-181.3333) .. (639.0000,-84.0000) .. controls
    (639.0000,-17.3333) and (657.6667,42.3333) .. (695.0000,95.0000) .. controls
    (713.0000,120.3333) and (743.3333,147.0000) .. (786.0000,175.0000) .. controls
    (826.0000,202.3333) and (862.0000,221.0000) .. (894.0000,231.0000) .. controls
    (948.0000,248.3333) and (1013.3333,257.0000) .. (1090.0000,257.0000) ..
    controls (1227.3333,257.0000) and (1335.6667,198.6667) .. (1415.0000,82.0000)
    .. controls (1418.3333,72.6667) and (1424.3333,59.3333) .. (1433.0000,42.0000)
    .. controls (1439.6667,34.6667) and (1446.3333,27.0000) .. (1453.0000,19.0000)
    .. controls (1458.3333,13.0000) and (1461.0000,3.6667) .. (1461.0000,-9.0000)
    .. controls (1461.0000,-16.3333) and (1466.3333,-34.0000) ..
    (1477.0000,-62.0000) .. controls (1487.6667,-90.0000) and
    (1493.0000,-113.3333) .. (1493.0000,-132.0000) -- cycle(812.0000,-461.0000) --
    (812.0000,-467.0000) .. controls (812.0000,-479.0000) and (806.3333,-495.6667)
    .. (795.0000,-517.0000) .. controls (784.3333,-539.0000) and
    (774.3333,-554.3333) .. (765.0000,-563.0000) .. controls (703.0000,-621.0000)
    and (622.0000,-650.0000) .. (522.0000,-650.0000) .. controls
    (441.3333,-650.0000) and (390.6667,-646.6667) .. (370.0000,-640.0000) ..
    controls (328.6667,-626.6667) and (287.6667,-596.0000) .. (247.0000,-548.0000)
    .. controls (206.3333,-500.0000) and (180.6667,-454.3333) ..
    (170.0000,-411.0000) .. controls (168.6667,-406.3333) and (164.3333,-394.0000)
    .. (157.0000,-374.0000) .. controls (152.3333,-360.6667) and
    (150.0000,-347.0000) .. (150.0000,-333.0000) .. controls (150.0000,-327.0000)
    and (150.0000,-317.6667) .. (150.0000,-305.0000) .. controls
    (149.3333,-292.3333) and (149.0000,-283.0000) .. (149.0000,-277.0000) ..
    controls (149.0000,-242.3333) and (157.6667,-204.3333) .. (175.0000,-163.0000)
    .. controls (193.0000,-121.6667) and (214.6667,-89.6667) ..
    (240.0000,-67.0000) .. controls (244.0000,-63.6667) and (260.3333,-54.6667) ..
    (289.0000,-40.0000) .. controls (339.0000,-14.6667) and (371.3333,0.3333) ..
    (386.0000,5.0000) .. controls (409.3333,11.6667) and (444.6667,15.0000) ..
    (492.0000,15.0000) .. controls (524.6667,15.0000) and (553.3333,8.0000) ..
    (578.0000,-6.0000) -- (578.0000,-141.0000) .. controls (578.0000,-139.6667)
    and (584.3333,-155.3333) .. (597.0000,-188.0000) .. controls
    (651.0000,-329.3333) and (722.6667,-420.3333) .. (812.0000,-461.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F353.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1725.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1784.0000,-1178.0000) ..
    controls (1762.6667,-1156.0000) and (1744.3333,-1141.3333) ..
    (1729.0000,-1134.0000) .. controls (1686.3333,-1112.6667) and
    (1650.0000,-1102.0000) .. (1620.0000,-1102.0000) .. controls
    (1615.3333,-1102.0000) and (1608.0000,-1103.3333) .. (1598.0000,-1106.0000) ..
    controls (1588.6667,-1109.3333) and (1581.6667,-1111.0000) ..
    (1577.0000,-1111.0000) .. controls (1568.3333,-1111.0000) and
    (1560.0000,-1108.6667) .. (1552.0000,-1104.0000) .. controls
    (1587.3333,-1079.3333) and (1629.3333,-1026.6667) .. (1678.0000,-946.0000) ..
    controls (1684.0000,-936.0000) and (1694.6667,-901.3333) ..
    (1710.0000,-842.0000) .. controls (1726.0000,-782.6667) and
    (1734.0000,-746.6667) .. (1734.0000,-734.0000) .. controls
    (1734.0000,-701.3333) and (1731.0000,-672.3333) .. (1725.0000,-647.0000) ..
    controls (1721.6667,-639.6667) and (1717.3333,-628.0000) ..
    (1712.0000,-612.0000) .. controls (1710.0000,-588.6667) and
    (1704.0000,-553.6667) .. (1694.0000,-507.0000) .. controls
    (1681.3333,-485.0000) and (1662.6667,-451.6667) .. (1638.0000,-407.0000) ..
    controls (1630.6667,-388.3333) and (1618.3333,-361.0000) ..
    (1601.0000,-325.0000) .. controls (1579.6667,-300.3333) and
    (1549.3333,-261.6667) .. (1510.0000,-209.0000) .. controls
    (1481.3333,-165.6667) and (1442.0000,-99.0000) .. (1392.0000,-9.0000) ..
    controls (1378.0000,23.0000) and (1353.3333,68.6667) .. (1318.0000,128.0000)
    .. controls (1304.0000,146.6667) and (1279.6667,172.0000) ..
    (1245.0000,204.0000) .. controls (1208.3333,238.0000) and (1181.3333,259.0000)
    .. (1164.0000,267.0000) .. controls (1147.3333,275.0000) and
    (1121.3333,279.0000) .. (1086.0000,279.0000) .. controls (1012.6667,279.0000)
    and (962.0000,272.3333) .. (934.0000,259.0000) .. controls (855.3333,221.6667)
    and (735.3333,136.3333) .. (574.0000,3.0000) .. controls (546.0000,-19.6667)
    and (515.0000,-51.3333) .. (481.0000,-92.0000) .. controls
    (453.0000,-126.0000) and (424.6667,-160.0000) .. (396.0000,-194.0000) ..
    controls (387.3333,-202.0000) and (376.0000,-214.6667) .. (362.0000,-232.0000)
    .. controls (360.6667,-236.6667) and (358.3333,-243.3333) ..
    (355.0000,-252.0000) .. controls (345.0000,-266.0000) and (330.3333,-287.0000)
    .. (311.0000,-315.0000) .. controls (283.0000,-355.0000) and
    (245.6667,-416.3333) .. (199.0000,-499.0000) .. controls (197.0000,-505.6667)
    and (193.6667,-516.0000) .. (189.0000,-530.0000) .. controls
    (181.6667,-544.6667) and (171.3333,-567.0000) .. (158.0000,-597.0000) ..
    controls (152.0000,-615.0000) and (142.6667,-642.0000) .. (130.0000,-678.0000)
    .. controls (123.3333,-696.0000) and (120.0000,-704.6667) ..
    (120.0000,-704.0000) .. controls (120.0000,-694.0000) and (123.3333,-706.3333)
    .. (130.0000,-741.0000) .. controls (130.0000,-755.6667) and
    (132.3333,-777.6667) .. (137.0000,-807.0000) .. controls (153.6667,-865.0000)
    and (193.3333,-930.3333) .. (256.0000,-1003.0000) .. controls
    (246.6667,-1005.6667) and (236.3333,-1007.0000) .. (225.0000,-1007.0000) ..
    controls (217.0000,-1007.0000) and (211.3333,-1006.6667) ..
    (208.0000,-1006.0000) -- (209.0000,-1006.0000) .. controls
    (207.6667,-1006.0000) and (205.3333,-1005.6667) .. (202.0000,-1005.0000) ..
    controls (198.0000,-1005.0000) and (191.0000,-1009.6667) ..
    (181.0000,-1019.0000) .. controls (171.6667,-1029.0000) and
    (167.0000,-1036.0000) .. (167.0000,-1040.0000) .. controls
    (167.0000,-1052.6667) and (181.3333,-1061.0000) .. (210.0000,-1065.0000) ..
    controls (230.0000,-1067.6667) and (249.6667,-1070.0000) ..
    (269.0000,-1072.0000) .. controls (288.3333,-1078.0000) and
    (304.6667,-1086.0000) .. (318.0000,-1096.0000) .. controls
    (290.0000,-1103.3333) and (262.0000,-1111.0000) .. (234.0000,-1119.0000) ..
    controls (202.0000,-1129.0000) and (176.0000,-1140.6667) ..
    (156.0000,-1154.0000) .. controls (143.3333,-1162.6667) and
    (130.0000,-1176.6667) .. (116.0000,-1196.0000) .. controls
    (96.0000,-1224.0000) and (84.6667,-1239.6667) .. (82.0000,-1243.0000) ..
    controls (90.0000,-1260.3333) and (98.3333,-1269.0000) ..
    (107.0000,-1269.0000) .. controls (117.0000,-1269.0000) and
    (131.6667,-1263.0000) .. (151.0000,-1251.0000) .. controls
    (173.6667,-1237.0000) and (188.6667,-1229.0000) .. (196.0000,-1227.0000) ..
    controls (207.3333,-1223.6667) and (231.6667,-1222.0000) ..
    (269.0000,-1222.0000) .. controls (343.0000,-1222.0000) and
    (396.0000,-1227.6667) .. (428.0000,-1239.0000) .. controls
    (434.0000,-1241.0000) and (438.3333,-1245.0000) .. (441.0000,-1251.0000) ..
    controls (425.6667,-1282.3333) and (418.0000,-1305.6667) ..
    (418.0000,-1321.0000) .. controls (418.0000,-1335.0000) and
    (422.0000,-1352.6667) .. (430.0000,-1374.0000) .. controls
    (440.0000,-1399.3333) and (445.6667,-1416.6667) .. (447.0000,-1426.0000) --
    (454.0000,-1435.0000) -- (487.0000,-1435.0000) .. controls
    (491.6667,-1426.3333) and (500.6667,-1415.0000) .. (514.0000,-1401.0000) ..
    controls (537.3333,-1385.0000) and (591.3333,-1363.6667) ..
    (676.0000,-1337.0000) .. controls (686.0000,-1331.0000) and
    (701.6667,-1322.6667) .. (723.0000,-1312.0000) .. controls
    (746.3333,-1308.6667) and (781.0000,-1301.3333) .. (827.0000,-1290.0000) ..
    controls (833.0000,-1286.6667) and (841.6667,-1282.6667) ..
    (853.0000,-1278.0000) .. controls (865.0000,-1274.0000) and
    (889.6667,-1272.0000) .. (927.0000,-1272.0000) .. controls
    (966.3333,-1272.0000) and (1018.0000,-1286.3333) .. (1082.0000,-1315.0000) ..
    controls (1132.0000,-1339.6667) and (1182.0000,-1364.3333) ..
    (1232.0000,-1389.0000) .. controls (1262.0000,-1407.0000) and
    (1292.0000,-1424.6667) .. (1322.0000,-1442.0000) .. controls
    (1365.3333,-1468.0000) and (1394.3333,-1481.0000) .. (1409.0000,-1481.0000) ..
    controls (1413.0000,-1481.0000) and (1419.0000,-1476.0000) ..
    (1427.0000,-1466.0000) .. controls (1435.6667,-1456.0000) and
    (1440.0000,-1449.0000) .. (1440.0000,-1445.0000) .. controls
    (1440.0000,-1431.0000) and (1424.0000,-1399.6667) .. (1392.0000,-1351.0000) ..
    controls (1378.6667,-1337.6667) and (1359.6667,-1316.0000) ..
    (1335.0000,-1286.0000) .. controls (1337.0000,-1284.6667) and
    (1339.6667,-1284.0000) .. (1343.0000,-1284.0000) .. controls
    (1393.0000,-1284.0000) and (1440.0000,-1287.0000) .. (1484.0000,-1293.0000) ..
    controls (1503.3333,-1299.6667) and (1533.0000,-1309.0000) ..
    (1573.0000,-1321.0000) .. controls (1645.6667,-1340.3333) and
    (1695.6667,-1350.0000) .. (1723.0000,-1350.0000) .. controls
    (1733.0000,-1350.0000) and (1745.6667,-1341.6667) .. (1761.0000,-1325.0000) ..
    controls (1742.3333,-1303.0000) and (1714.3333,-1282.0000) ..
    (1677.0000,-1262.0000) .. controls (1645.6667,-1245.3333) and
    (1614.3333,-1228.6667) .. (1583.0000,-1212.0000) -- (1590.0000,-1207.0000) ..
    controls (1657.3333,-1196.3333) and (1711.0000,-1191.0000) ..
    (1751.0000,-1191.0000) .. controls (1758.3333,-1191.0000) and
    (1765.0000,-1192.3333) .. (1771.0000,-1195.0000) -- (1784.0000,-1178.0000) --
    cycle(1693.0000,-1159.0000) .. controls (1621.6667,-1169.6667) and
    (1515.0000,-1184.6667) .. (1373.0000,-1204.0000) -- (1366.0000,-1209.0000) --
    (1366.0000,-1220.0000) -- (1369.0000,-1222.0000) .. controls
    (1481.6667,-1222.0000) and (1577.0000,-1246.0000) .. (1655.0000,-1294.0000) ..
    controls (1626.3333,-1285.3333) and (1582.3333,-1274.6667) ..
    (1523.0000,-1262.0000) .. controls (1497.6667,-1258.6667) and
    (1442.6667,-1253.0000) .. (1358.0000,-1245.0000) .. controls
    (1302.0000,-1239.6667) and (1268.0000,-1237.0000) .. (1256.0000,-1237.0000) ..
    controls (1243.3333,-1237.0000) and (1235.0000,-1244.0000) ..
    (1231.0000,-1258.0000) .. controls (1247.0000,-1266.6667) and
    (1269.6667,-1281.0000) .. (1299.0000,-1301.0000) .. controls
    (1308.3333,-1309.0000) and (1334.6667,-1349.6667) .. (1378.0000,-1423.0000) ..
    controls (1308.0000,-1386.3333) and (1238.0000,-1349.6667) ..
    (1168.0000,-1313.0000) .. controls (1058.6667,-1257.6667) and
    (992.6667,-1230.0000) .. (970.0000,-1230.0000) .. controls
    (964.0000,-1230.0000) and (955.3333,-1232.3333) .. (944.0000,-1237.0000) ..
    controls (933.3333,-1242.3333) and (925.0000,-1245.0000) ..
    (919.0000,-1245.0000) .. controls (915.6667,-1245.0000) and
    (910.3333,-1244.3333) .. (903.0000,-1243.0000) .. controls
    (896.3333,-1241.6667) and (891.3333,-1241.0000) .. (888.0000,-1241.0000) ..
    controls (850.0000,-1241.0000) and (780.6667,-1256.0000) ..
    (680.0000,-1286.0000) .. controls (574.0000,-1318.0000) and
    (506.6667,-1345.6667) .. (478.0000,-1369.0000) .. controls
    (464.0000,-1349.0000) and (457.0000,-1336.6667) .. (457.0000,-1332.0000) ..
    controls (457.0000,-1310.6667) and (471.3333,-1281.0000) ..
    (500.0000,-1243.0000) .. controls (500.0000,-1221.0000) and
    (491.3333,-1210.0000) .. (474.0000,-1210.0000) .. controls
    (471.3333,-1210.0000) and (468.3333,-1211.3333) .. (465.0000,-1214.0000) ..
    controls (462.3333,-1216.6667) and (459.6667,-1218.0000) ..
    (457.0000,-1218.0000) .. controls (450.3333,-1218.0000) and
    (431.3333,-1213.0000) .. (400.0000,-1203.0000) .. controls
    (364.6667,-1191.6667) and (343.0000,-1185.3333) .. (335.0000,-1184.0000) ..
    controls (307.0000,-1178.6667) and (285.0000,-1176.0000) ..
    (269.0000,-1176.0000) .. controls (277.0000,-1176.0000) and
    (249.3333,-1180.6667) .. (186.0000,-1190.0000) .. controls
    (193.3333,-1183.3333) and (205.3333,-1175.0000) .. (222.0000,-1165.0000) ..
    controls (230.0000,-1164.3333) and (241.6667,-1162.3333) ..
    (257.0000,-1159.0000) .. controls (318.3333,-1139.0000) and
    (358.6667,-1129.0000) .. (378.0000,-1129.0000) .. controls
    (398.6667,-1129.0000) and (412.3333,-1131.0000) .. (419.0000,-1135.0000) ..
    controls (428.3333,-1142.3333) and (437.6667,-1149.3333) ..
    (447.0000,-1156.0000) -- (453.0000,-1150.0000) .. controls
    (451.6667,-1146.0000) and (449.3333,-1140.3333) .. (446.0000,-1133.0000) ..
    controls (426.6667,-1107.0000) and (387.0000,-1080.3333) ..
    (327.0000,-1053.0000) .. controls (313.6667,-1047.6667) and
    (293.6667,-1040.0000) .. (267.0000,-1030.0000) .. controls
    (276.3333,-1030.6667) and (289.0000,-1031.0000) .. (305.0000,-1031.0000) ..
    controls (309.6667,-1031.0000) and (316.6667,-1030.6667) ..
    (326.0000,-1030.0000) .. controls (335.3333,-1029.3333) and
    (342.3333,-1029.0000) .. (347.0000,-1029.0000) .. controls
    (357.0000,-1029.0000) and (381.6667,-1033.3333) .. (421.0000,-1042.0000) ..
    controls (460.3333,-1050.6667) and (484.6667,-1057.0000) ..
    (494.0000,-1061.0000) .. controls (500.6667,-1063.6667) and
    (512.0000,-1085.0000) .. (528.0000,-1125.0000) .. controls
    (544.6667,-1165.0000) and (560.3333,-1191.0000) .. (575.0000,-1203.0000) ..
    controls (588.3333,-1195.6667) and (595.6667,-1185.6667) ..
    (597.0000,-1173.0000) .. controls (606.3333,-1163.0000) and
    (632.3333,-1153.0000) .. (675.0000,-1143.0000) .. controls
    (713.0000,-1133.6667) and (741.6667,-1129.0000) .. (761.0000,-1129.0000) ..
    controls (765.6667,-1129.0000) and (772.3333,-1129.3333) ..
    (781.0000,-1130.0000) .. controls (790.3333,-1131.3333) and
    (797.3333,-1132.0000) .. (802.0000,-1132.0000) .. controls
    (808.6667,-1132.0000) and (813.6667,-1131.6667) .. (817.0000,-1131.0000) ..
    controls (787.0000,-1115.6667) and (741.3333,-1108.3333) ..
    (680.0000,-1109.0000) -- (632.0000,-1110.0000) .. controls
    (624.0000,-1110.0000) and (614.6667,-1114.3333) .. (604.0000,-1123.0000) ..
    controls (593.3333,-1132.3333) and (586.3333,-1137.0000) ..
    (583.0000,-1137.0000) .. controls (577.6667,-1137.0000) and
    (572.3333,-1133.6667) .. (567.0000,-1127.0000) .. controls
    (565.6667,-1117.6667) and (559.3333,-1104.3333) .. (548.0000,-1087.0000) ..
    controls (536.6667,-1070.3333) and (531.0000,-1058.0000) ..
    (531.0000,-1050.0000) .. controls (531.0000,-1033.3333) and
    (548.3333,-1025.0000) .. (583.0000,-1025.0000) .. controls
    (607.6667,-1025.0000) and (643.3333,-1033.6667) .. (690.0000,-1051.0000) ..
    controls (744.6667,-1072.3333) and (780.3333,-1084.6667) ..
    (797.0000,-1088.0000) .. controls (799.0000,-1092.0000) and
    (802.6667,-1097.6667) .. (808.0000,-1105.0000) .. controls
    (824.0000,-1117.6667) and (849.3333,-1124.6667) .. (884.0000,-1126.0000) ..
    controls (890.6667,-1115.3333) and (902.0000,-1101.3333) ..
    (918.0000,-1084.0000) .. controls (989.3333,-1031.3333) and
    (1044.6667,-1005.0000) .. (1084.0000,-1005.0000) .. controls
    (1101.3333,-1005.0000) and (1125.6667,-1015.3333) .. (1157.0000,-1036.0000) ..
    controls (1188.3333,-1057.3333) and (1204.0000,-1076.0000) ..
    (1204.0000,-1092.0000) .. controls (1204.0000,-1102.0000) and
    (1201.0000,-1113.0000) .. (1195.0000,-1125.0000) .. controls
    (1131.6667,-1099.6667) and (1093.3333,-1087.0000) .. (1080.0000,-1087.0000) ..
    controls (1054.6667,-1087.0000) and (1027.6667,-1095.0000) ..
    (999.0000,-1111.0000) .. controls (1004.3333,-1111.0000) and
    (1012.3333,-1110.0000) .. (1023.0000,-1108.0000) .. controls
    (1034.3333,-1106.6667) and (1043.0000,-1106.0000) .. (1049.0000,-1106.0000) ..
    controls (1083.0000,-1106.0000) and (1113.6667,-1112.6667) ..
    (1141.0000,-1126.0000) .. controls (1145.0000,-1128.0000) and
    (1156.3333,-1136.3333) .. (1175.0000,-1151.0000) .. controls
    (1191.6667,-1165.0000) and (1201.3333,-1172.0000) .. (1204.0000,-1172.0000) ..
    controls (1218.0000,-1172.0000) and (1229.6667,-1162.3333) ..
    (1239.0000,-1143.0000) .. controls (1246.3333,-1127.6667) and
    (1250.0000,-1112.0000) .. (1250.0000,-1096.0000) .. controls
    (1250.0000,-1082.6667) and (1245.0000,-1065.6667) .. (1235.0000,-1045.0000) ..
    controls (1241.6667,-1039.0000) and (1252.3333,-1031.3333) ..
    (1267.0000,-1022.0000) .. controls (1283.6667,-1016.0000) and
    (1308.3333,-1013.0000) .. (1341.0000,-1013.0000) .. controls
    (1344.3333,-1013.0000) and (1349.3333,-1013.6667) .. (1356.0000,-1015.0000) ..
    controls (1362.6667,-1017.0000) and (1367.3333,-1018.0000) ..
    (1370.0000,-1018.0000) .. controls (1357.3333,-1048.0000) and
    (1336.3333,-1086.0000) .. (1307.0000,-1132.0000) -- (1307.0000,-1137.0000) --
    (1325.0000,-1137.0000) .. controls (1334.3333,-1137.0000) and
    (1348.3333,-1135.6667) .. (1367.0000,-1133.0000) .. controls
    (1385.6667,-1130.3333) and (1399.6667,-1129.0000) .. (1409.0000,-1129.0000) ..
    controls (1528.3333,-1129.0000) and (1577.0000,-1128.6667) ..
    (1555.0000,-1128.0000) .. controls (1617.6667,-1130.0000) and
    (1663.6667,-1140.3333) .. (1693.0000,-1159.0000) -- cycle(1692.0000,-752.0000)
    .. controls (1692.0000,-779.3333) and (1682.3333,-820.6667) ..
    (1663.0000,-876.0000) .. controls (1625.6667,-982.6667) and
    (1573.6667,-1057.6667) .. (1507.0000,-1101.0000) .. controls
    (1484.3333,-1099.6667) and (1459.0000,-1099.0000) .. (1431.0000,-1099.0000) ..
    controls (1407.6667,-1099.0000) and (1391.3333,-1099.6667) ..
    (1382.0000,-1101.0000) .. controls (1410.0000,-1052.3333) and
    (1424.0000,-1025.0000) .. (1424.0000,-1019.0000) .. controls
    (1424.0000,-1003.0000) and (1409.0000,-989.6667) .. (1379.0000,-979.0000) ..
    controls (1369.6667,-975.6667) and (1355.6667,-974.0000) ..
    (1337.0000,-974.0000) .. controls (1319.0000,-974.0000) and
    (1293.0000,-979.0000) .. (1259.0000,-989.0000) .. controls
    (1225.6667,-999.6667) and (1200.3333,-1005.0000) .. (1183.0000,-1005.0000) ..
    controls (1172.3333,-1005.0000) and (1155.0000,-999.3333) ..
    (1131.0000,-988.0000) .. controls (1107.0000,-976.6667) and
    (1090.0000,-971.0000) .. (1080.0000,-971.0000) .. controls
    (1046.6667,-971.0000) and (1004.6667,-986.3333) .. (954.0000,-1017.0000) ..
    controls (904.0000,-1047.6667) and (880.3333,-1063.0000) ..
    (883.0000,-1063.0000) .. controls (866.3333,-1063.0000) and
    (841.0000,-1057.3333) .. (807.0000,-1046.0000) .. controls
    (797.6667,-1041.3333) and (783.3333,-1034.6667) .. (764.0000,-1026.0000) ..
    controls (744.6667,-1022.6667) and (716.0000,-1015.3333) ..
    (678.0000,-1004.0000) .. controls (638.0000,-986.6667) and
    (613.3333,-978.0000) .. (604.0000,-978.0000) .. controls (600.0000,-978.0000)
    and (594.0000,-978.6667) .. (586.0000,-980.0000) .. controls
    (578.6667,-981.3333) and (573.0000,-982.0000) .. (569.0000,-982.0000) ..
    controls (564.3333,-982.0000) and (558.0000,-980.0000) .. (550.0000,-976.0000)
    .. controls (542.6667,-972.6667) and (536.6667,-971.0000) ..
    (532.0000,-971.0000) .. controls (530.0000,-971.0000) and (527.3333,-971.3333)
    .. (524.0000,-972.0000) .. controls (521.3333,-973.3333) and
    (519.0000,-974.0000) .. (517.0000,-974.0000) .. controls (514.3333,-974.0000)
    and (512.3333,-972.6667) .. (511.0000,-970.0000) .. controls
    (509.6667,-968.0000) and (507.6667,-967.0000) .. (505.0000,-967.0000) ..
    controls (501.6667,-967.0000) and (496.6667,-970.6667) .. (490.0000,-978.0000)
    .. controls (483.3333,-986.0000) and (477.3333,-990.0000) ..
    (472.0000,-990.0000) .. controls (470.0000,-990.0000) and (448.6667,-986.3333)
    .. (408.0000,-979.0000) .. controls (378.6667,-973.6667) and
    (333.6667,-970.3333) .. (273.0000,-969.0000) .. controls (205.0000,-859.0000)
    and (171.0000,-773.0000) .. (171.0000,-711.0000) .. controls
    (171.0000,-695.6667) and (174.3333,-681.3333) .. (181.0000,-668.0000) ..
    controls (187.6667,-654.6667) and (191.3333,-645.0000) .. (192.0000,-639.0000)
    .. controls (196.0000,-612.3333) and (202.6667,-591.6667) ..
    (212.0000,-577.0000) .. controls (228.6667,-553.0000) and (239.0000,-536.3333)
    .. (243.0000,-527.0000) .. controls (246.3333,-515.6667) and
    (252.3333,-500.0000) .. (261.0000,-480.0000) .. controls (266.3333,-475.3333)
    and (273.3333,-467.6667) .. (282.0000,-457.0000) .. controls
    (282.6667,-451.0000) and (284.6667,-442.0000) .. (288.0000,-430.0000) ..
    controls (320.6667,-388.0000) and (361.0000,-333.6667) .. (409.0000,-267.0000)
    .. controls (412.3333,-257.0000) and (418.3333,-242.6667) ..
    (427.0000,-224.0000) .. controls (484.3333,-136.0000) and (609.3333,-20.3333)
    .. (802.0000,123.0000) .. controls (816.6667,129.6667) and (837.3333,141.0000)
    .. (864.0000,157.0000) .. controls (906.6667,190.3333) and (952.0000,212.3333)
    .. (1000.0000,223.0000) .. controls (1030.6667,229.6667) and
    (1046.3333,233.0000) .. (1047.0000,233.0000) .. controls (1074.3333,233.0000)
    and (1094.0000,231.3333) .. (1106.0000,228.0000) .. controls
    (1130.6667,221.3333) and (1160.6667,205.3333) .. (1196.0000,180.0000) ..
    controls (1231.3333,155.3333) and (1256.6667,132.6667) .. (1272.0000,112.0000)
    .. controls (1281.3333,92.6667) and (1296.3333,64.3333) .. (1317.0000,27.0000)
    .. controls (1347.0000,-26.3333) and (1394.6667,-105.0000) ..
    (1460.0000,-209.0000) .. controls (1519.3333,-294.3333) and
    (1550.6667,-339.6667) .. (1554.0000,-345.0000) .. controls
    (1588.6667,-397.0000) and (1616.0000,-444.6667) .. (1636.0000,-488.0000) ..
    controls (1661.3333,-543.3333) and (1674.0000,-578.3333) ..
    (1674.0000,-593.0000) .. controls (1674.0000,-596.3333) and
    (1673.0000,-600.6667) .. (1671.0000,-606.0000) .. controls
    (1669.0000,-612.0000) and (1668.0000,-616.6667) .. (1668.0000,-620.0000) ..
    controls (1668.0000,-626.6667) and (1670.0000,-635.6667) ..
    (1674.0000,-647.0000) .. controls (1678.6667,-658.3333) and
    (1681.3333,-666.3333) .. (1682.0000,-671.0000) .. controls
    (1688.6667,-716.3333) and (1692.0000,-743.3333) .. (1692.0000,-752.0000) --
    cycle(1533.0000,-937.0000) .. controls (1523.0000,-933.0000) and
    (1514.3333,-927.3333) .. (1507.0000,-920.0000) -- (1460.0000,-989.0000) ..
    controls (1482.6667,-977.0000) and (1492.6667,-971.0000) ..
    (1490.0000,-971.0000) .. controls (1493.3333,-971.0000) and
    (1500.3333,-976.0000) .. (1511.0000,-986.0000) .. controls
    (1519.0000,-981.3333) and (1526.3333,-965.0000) .. (1533.0000,-937.0000) --
    cycle(1669.0000,-714.0000) .. controls (1669.0000,-694.0000) and
    (1659.6667,-684.0000) .. (1641.0000,-684.0000) .. controls
    (1625.6667,-684.0000) and (1618.0000,-695.6667) .. (1618.0000,-719.0000) ..
    controls (1618.0000,-741.6667) and (1626.6667,-757.0000) ..
    (1644.0000,-765.0000) .. controls (1643.3333,-749.0000) and
    (1643.0000,-743.0000) .. (1643.0000,-747.0000) .. controls
    (1643.0000,-728.3333) and (1648.3333,-719.0000) .. (1659.0000,-719.0000) --
    (1664.0000,-719.0000) -- (1667.0000,-723.0000) .. controls
    (1668.3333,-719.6667) and (1669.0000,-716.6667) .. (1669.0000,-714.0000) --
    cycle(1548.0000,-812.0000) .. controls (1548.0000,-804.6667) and
    (1541.3333,-794.3333) .. (1528.0000,-781.0000) .. controls
    (1522.0000,-782.3333) and (1513.3333,-793.3333) .. (1502.0000,-814.0000) ..
    controls (1491.3333,-834.6667) and (1486.0000,-848.6667) ..
    (1486.0000,-856.0000) .. controls (1486.0000,-862.0000) and
    (1489.0000,-867.6667) .. (1495.0000,-873.0000) -- (1509.0000,-873.0000) ..
    controls (1515.0000,-845.0000) and (1521.0000,-831.0000) ..
    (1527.0000,-831.0000) .. controls (1529.6667,-831.0000) and
    (1532.0000,-831.6667) .. (1534.0000,-833.0000) .. controls
    (1536.6667,-834.3333) and (1538.6667,-835.0000) .. (1540.0000,-835.0000) ..
    controls (1545.3333,-824.3333) and (1548.0000,-816.6667) ..
    (1548.0000,-812.0000) -- cycle(1451.0000,-821.0000) .. controls
    (1441.6667,-817.0000) and (1432.0000,-810.0000) .. (1422.0000,-800.0000) ..
    controls (1416.6667,-804.6667) and (1410.0000,-813.0000) ..
    (1402.0000,-825.0000) .. controls (1394.0000,-845.6667) and
    (1390.0000,-862.0000) .. (1390.0000,-874.0000) .. controls
    (1390.0000,-884.0000) and (1393.3333,-889.0000) .. (1400.0000,-889.0000) ..
    controls (1413.3333,-868.3333) and (1421.3333,-858.0000) ..
    (1424.0000,-858.0000) .. controls (1427.3333,-858.0000) and
    (1431.0000,-859.0000) .. (1435.0000,-861.0000) .. controls
    (1439.0000,-863.6667) and (1441.6667,-865.0000) .. (1443.0000,-865.0000) ..
    controls (1443.0000,-854.3333) and (1445.6667,-839.6667) ..
    (1451.0000,-821.0000) -- cycle(1586.0000,-642.0000) .. controls
    (1580.6667,-638.6667) and (1573.6667,-634.6667) .. (1565.0000,-630.0000) ..
    controls (1551.0000,-643.3333) and (1544.0000,-660.0000) ..
    (1544.0000,-680.0000) .. controls (1544.0000,-686.0000) and
    (1553.3333,-692.3333) .. (1572.0000,-699.0000) -- (1572.0000,-696.0000) ..
    controls (1572.0000,-694.0000) and (1571.6667,-690.6667) ..
    (1571.0000,-686.0000) .. controls (1570.3333,-682.0000) and
    (1570.0000,-679.0000) .. (1570.0000,-677.0000) .. controls
    (1570.0000,-668.3333) and (1575.3333,-664.3333) .. (1586.0000,-665.0000) --
    (1586.0000,-642.0000) -- cycle(1486.0000,-700.0000) .. controls
    (1486.0000,-671.3333) and (1477.0000,-657.0000) .. (1459.0000,-657.0000) ..
    controls (1451.0000,-657.0000) and (1445.6667,-662.3333) ..
    (1443.0000,-673.0000) .. controls (1440.3333,-681.6667) and
    (1438.0000,-690.3333) .. (1436.0000,-699.0000) .. controls
    (1436.6667,-699.0000) and (1440.0000,-695.3333) .. (1446.0000,-688.0000) ..
    controls (1458.6667,-695.3333) and (1464.6667,-707.0000) ..
    (1464.0000,-723.0000) .. controls (1478.6667,-709.0000) and
    (1486.0000,-701.3333) .. (1486.0000,-700.0000) -- cycle(1607.0000,-547.0000)
    .. controls (1607.0000,-543.0000) and (1606.6667,-537.0000) ..
    (1606.0000,-529.0000) .. controls (1606.0000,-521.0000) and
    (1606.0000,-515.0000) .. (1606.0000,-511.0000) .. controls
    (1604.6667,-511.0000) and (1602.0000,-509.3333) .. (1598.0000,-506.0000) ..
    controls (1594.0000,-503.3333) and (1590.3333,-502.0000) ..
    (1587.0000,-502.0000) .. controls (1582.3333,-502.0000) and
    (1576.6667,-506.0000) .. (1570.0000,-514.0000) .. controls
    (1563.3333,-522.0000) and (1560.0000,-528.3333) .. (1560.0000,-533.0000) ..
    controls (1560.0000,-548.3333) and (1567.0000,-567.6667) ..
    (1581.0000,-591.0000) .. controls (1583.0000,-581.6667) and
    (1587.3333,-568.6667) .. (1594.0000,-552.0000) .. controls
    (1595.3333,-552.0000) and (1599.3333,-555.6667) .. (1606.0000,-563.0000) ..
    controls (1604.0000,-566.3333) and (1603.0000,-571.6667) ..
    (1603.0000,-579.0000) .. controls (1603.0000,-584.3333) and
    (1603.6667,-588.3333) .. (1605.0000,-591.0000) .. controls
    (1606.3333,-583.0000) and (1607.0000,-575.6667) .. (1607.0000,-569.0000) --
    (1607.0000,-547.0000) -- cycle(1323.0000,-805.0000) .. controls
    (1317.6667,-801.0000) and (1309.6667,-794.3333) .. (1299.0000,-785.0000) ..
    controls (1288.3333,-795.6667) and (1281.0000,-805.0000) ..
    (1277.0000,-813.0000) -- (1282.0000,-850.0000) .. controls
    (1284.0000,-848.6667) and (1287.3333,-845.0000) .. (1292.0000,-839.0000) ..
    controls (1296.6667,-833.6667) and (1301.0000,-831.0000) ..
    (1305.0000,-831.0000) .. controls (1305.0000,-831.0000) and
    (1311.0000,-832.3333) .. (1323.0000,-835.0000) -- (1323.0000,-805.0000) --
    cycle(1552.0000,-543.0000) .. controls (1552.0000,-511.0000) and
    (1543.6667,-495.0000) .. (1527.0000,-495.0000) .. controls
    (1510.3333,-495.0000) and (1502.0000,-509.0000) .. (1502.0000,-537.0000) ..
    controls (1502.0000,-545.6667) and (1509.3333,-557.3333) ..
    (1524.0000,-572.0000) -- (1524.0000,-563.0000) .. controls
    (1524.0000,-555.0000) and (1525.0000,-549.0000) .. (1527.0000,-545.0000) ..
    controls (1529.6667,-548.3333) and (1533.6667,-553.3333) ..
    (1539.0000,-560.0000) .. controls (1547.6667,-552.0000) and
    (1552.0000,-546.3333) .. (1552.0000,-543.0000) -- cycle(1386.0000,-662.0000)
    .. controls (1372.0000,-648.6667) and (1362.3333,-642.0000) ..
    (1357.0000,-642.0000) .. controls (1340.3333,-642.0000) and
    (1332.0000,-652.6667) .. (1332.0000,-674.0000) .. controls
    (1332.0000,-680.0000) and (1335.6667,-686.0000) .. (1343.0000,-692.0000) --
    (1343.0000,-679.0000) -- (1346.0000,-676.0000) .. controls
    (1359.3333,-676.0000) and (1366.0000,-681.0000) .. (1366.0000,-691.0000) ..
    controls (1366.0000,-693.0000) and (1365.3333,-696.3333) ..
    (1364.0000,-701.0000) .. controls (1363.3333,-705.6667) and
    (1363.0000,-709.0000) .. (1363.0000,-711.0000) .. controls
    (1368.3333,-709.0000) and (1376.0000,-705.0000) .. (1386.0000,-699.0000) --
    (1386.0000,-662.0000) -- cycle(1544.0000,-440.0000) .. controls
    (1544.0000,-424.0000) and (1535.6667,-411.3333) .. (1519.0000,-402.0000) ..
    controls (1505.0000,-410.0000) and (1498.0000,-418.3333) ..
    (1498.0000,-427.0000) .. controls (1498.0000,-426.3333) and
    (1502.3333,-434.3333) .. (1511.0000,-451.0000) -- (1525.0000,-451.0000) --
    (1525.0000,-444.0000) .. controls (1525.0000,-440.0000) and
    (1525.6667,-436.3333) .. (1527.0000,-433.0000) -- (1543.0000,-448.0000) ..
    controls (1543.6667,-446.0000) and (1544.0000,-443.3333) ..
    (1544.0000,-440.0000) -- cycle(1239.0000,-702.0000) .. controls
    (1233.6667,-691.3333) and (1226.3333,-681.6667) .. (1217.0000,-673.0000) ..
    controls (1211.6667,-680.3333) and (1203.6667,-691.6667) ..
    (1193.0000,-707.0000) .. controls (1194.3333,-707.0000) and
    (1196.3333,-706.6667) .. (1199.0000,-706.0000) .. controls
    (1209.0000,-706.0000) and (1215.0000,-713.0000) .. (1217.0000,-727.0000) ..
    controls (1221.6667,-721.0000) and (1229.0000,-712.6667) ..
    (1239.0000,-702.0000) -- cycle(1401.0000,-516.0000) .. controls
    (1401.0000,-507.3333) and (1398.3333,-497.0000) .. (1393.0000,-485.0000) ..
    controls (1386.3333,-471.0000) and (1379.3333,-464.0000) ..
    (1372.0000,-464.0000) .. controls (1358.0000,-464.0000) and
    (1351.0000,-471.6667) .. (1351.0000,-487.0000) .. controls
    (1351.0000,-517.0000) and (1359.6667,-532.3333) .. (1377.0000,-533.0000) --
    (1377.0000,-513.0000) .. controls (1379.6667,-513.0000) and
    (1383.3333,-510.6667) .. (1388.0000,-506.0000) .. controls
    (1392.6667,-510.6667) and (1395.0000,-517.0000) .. (1395.0000,-525.0000) ..
    controls (1399.0000,-525.6667) and (1401.0000,-522.6667) ..
    (1401.0000,-516.0000) -- cycle(1448.0000,-400.0000) .. controls
    (1448.0000,-378.0000) and (1438.3333,-367.0000) .. (1419.0000,-367.0000) ..
    controls (1404.3333,-367.0000) and (1397.0000,-372.6667) ..
    (1397.0000,-384.0000) .. controls (1397.0000,-384.0000) and
    (1401.6667,-397.6667) .. (1411.0000,-425.0000) .. controls
    (1412.3333,-422.3333) and (1413.0000,-413.0000) .. (1413.0000,-397.0000) --
    (1419.0000,-390.0000) .. controls (1428.3333,-392.0000) and
    (1435.3333,-402.3333) .. (1440.0000,-421.0000) .. controls
    (1445.3333,-411.0000) and (1448.0000,-404.0000) .. (1448.0000,-400.0000) --
    cycle(1277.0000,-521.0000) .. controls (1275.6667,-505.6667) and
    (1263.3333,-491.6667) .. (1240.0000,-479.0000) .. controls
    (1234.0000,-490.3333) and (1231.0000,-498.0000) .. (1231.0000,-502.0000) ..
    controls (1231.0000,-524.6667) and (1238.0000,-542.6667) ..
    (1252.0000,-556.0000) -- (1266.0000,-556.0000) .. controls
    (1264.6667,-549.3333) and (1262.0000,-540.0000) .. (1258.0000,-528.0000) ..
    controls (1262.6667,-523.3333) and (1269.0000,-521.0000) ..
    (1277.0000,-521.0000) -- cycle(1475.0000,-284.0000) .. controls
    (1465.6667,-269.3333) and (1455.3333,-262.0000) .. (1444.0000,-262.0000) ..
    controls (1430.6667,-262.0000) and (1424.0000,-268.0000) ..
    (1424.0000,-280.0000) .. controls (1424.0000,-288.6667) and
    (1431.3333,-299.6667) .. (1446.0000,-313.0000) .. controls
    (1452.0000,-305.6667) and (1461.6667,-296.0000) .. (1475.0000,-284.0000) --
    cycle(1181.0000,-576.0000) .. controls (1181.0000,-568.0000) and
    (1172.3333,-561.6667) .. (1155.0000,-557.0000) .. controls
    (1143.6667,-570.3333) and (1138.0000,-579.3333) .. (1138.0000,-584.0000) ..
    controls (1138.0000,-588.6667) and (1144.0000,-591.0000) ..
    (1156.0000,-591.0000) -- (1176.0000,-591.0000) .. controls
    (1176.0000,-590.3333) and (1176.6667,-588.3333) .. (1178.0000,-585.0000) ..
    controls (1180.0000,-581.6667) and (1181.0000,-578.6667) ..
    (1181.0000,-576.0000) -- cycle(1323.0000,-368.0000) .. controls
    (1314.3333,-357.3333) and (1306.3333,-350.3333) .. (1299.0000,-347.0000) ..
    controls (1279.6667,-356.3333) and (1270.0000,-365.0000) ..
    (1270.0000,-373.0000) .. controls (1270.0000,-371.6667) and
    (1274.3333,-383.6667) .. (1283.0000,-409.0000) .. controls
    (1297.6667,-393.6667) and (1306.0000,-386.0000) .. (1308.0000,-386.0000) ..
    controls (1317.3333,-386.0000) and (1322.3333,-388.0000) ..
    (1323.0000,-392.0000) -- (1323.0000,-368.0000) -- cycle(1443.0000,-223.0000)
    .. controls (1437.0000,-209.6667) and (1429.0000,-199.6667) ..
    (1419.0000,-193.0000) .. controls (1404.3333,-199.0000) and
    (1397.0000,-206.6667) .. (1397.0000,-216.0000) .. controls
    (1397.0000,-219.3333) and (1404.3333,-228.3333) .. (1419.0000,-243.0000) ..
    controls (1419.0000,-241.6667) and (1418.6667,-239.6667) ..
    (1418.0000,-237.0000) .. controls (1418.0000,-234.3333) and
    (1418.0000,-232.3333) .. (1418.0000,-231.0000) .. controls
    (1418.0000,-227.0000) and (1418.6667,-223.0000) .. (1420.0000,-219.0000) ..
    controls (1421.3333,-218.3333) and (1423.0000,-217.6667) ..
    (1425.0000,-217.0000) .. controls (1429.0000,-217.0000) and
    (1435.0000,-219.0000) .. (1443.0000,-223.0000) -- cycle(1355.0000,-276.0000)
    .. controls (1355.0000,-270.6667) and (1346.3333,-262.3333) ..
    (1329.0000,-251.0000) -- (1309.0000,-271.0000) -- (1309.0000,-304.0000) ..
    controls (1314.3333,-304.0000) and (1320.0000,-307.0000) ..
    (1326.0000,-313.0000) .. controls (1328.6667,-297.0000) and
    (1333.6667,-289.0000) .. (1341.0000,-289.0000) .. controls
    (1344.3333,-289.0000) and (1347.3333,-290.3333) .. (1350.0000,-293.0000) ..
    controls (1350.0000,-291.6667) and (1350.6667,-289.0000) ..
    (1352.0000,-285.0000) .. controls (1354.0000,-281.6667) and
    (1355.0000,-278.6667) .. (1355.0000,-276.0000) -- cycle(1180.0000,-440.0000)
    .. controls (1180.6667,-424.6667) and (1170.6667,-414.6667) ..
    (1150.0000,-410.0000) .. controls (1150.0000,-412.0000) and
    (1149.6667,-415.0000) .. (1149.0000,-419.0000) .. controls
    (1149.0000,-423.0000) and (1149.0000,-426.0000) .. (1149.0000,-428.0000) --
    (1149.0000,-432.0000) .. controls (1149.0000,-436.0000) and
    (1149.6667,-440.0000) .. (1151.0000,-444.0000) .. controls
    (1151.6667,-444.0000) and (1153.6667,-442.6667) .. (1157.0000,-440.0000) ..
    controls (1160.3333,-437.3333) and (1163.6667,-436.0000) ..
    (1167.0000,-436.0000) .. controls (1169.6667,-436.0000) and
    (1172.3333,-436.6667) .. (1175.0000,-438.0000) .. controls
    (1177.6667,-439.3333) and (1179.3333,-440.0000) .. (1180.0000,-440.0000) --
    cycle(1343.0000,-198.0000) .. controls (1343.0000,-190.0000) and
    (1339.3333,-180.6667) .. (1332.0000,-170.0000) .. controls
    (1324.6667,-159.3333) and (1317.3333,-154.0000) .. (1310.0000,-154.0000) ..
    controls (1293.3333,-154.0000) and (1285.0000,-161.0000) ..
    (1285.0000,-175.0000) .. controls (1285.0000,-181.0000) and
    (1289.3333,-189.0000) .. (1298.0000,-199.0000) .. controls
    (1306.6667,-209.0000) and (1314.0000,-214.3333) .. (1320.0000,-215.0000) ..
    controls (1317.3333,-211.0000) and (1313.3333,-205.3333) ..
    (1308.0000,-198.0000) -- (1308.0000,-188.0000) .. controls
    (1310.0000,-187.3333) and (1312.6667,-187.0000) .. (1316.0000,-187.0000) ..
    controls (1320.6667,-187.0000) and (1325.0000,-189.6667) ..
    (1329.0000,-195.0000) .. controls (1333.6667,-203.0000) and
    (1336.6667,-207.3333) .. (1338.0000,-208.0000) .. controls
    (1341.3333,-208.0000) and (1343.0000,-204.6667) .. (1343.0000,-198.0000) --
    cycle(1169.0000,-279.0000) -- (1160.0000,-271.0000) -- (1146.0000,-271.0000)
    -- (1146.0000,-273.0000) .. controls (1146.0000,-275.0000) and
    (1145.6667,-277.6667) .. (1145.0000,-281.0000) .. controls
    (1144.3333,-285.0000) and (1144.0000,-288.0000) .. (1144.0000,-290.0000) ..
    controls (1144.0000,-296.6667) and (1146.3333,-301.6667) ..
    (1151.0000,-305.0000) .. controls (1157.0000,-305.0000) and
    (1163.0000,-302.0000) .. (1169.0000,-296.0000) -- (1169.0000,-279.0000) --
    cycle(1363.0000,-102.0000) .. controls (1351.6667,-84.6667) and
    (1340.3333,-72.3333) .. (1329.0000,-65.0000) -- (1316.0000,-78.0000) ..
    controls (1319.3333,-88.0000) and (1326.0000,-103.0000) ..
    (1336.0000,-123.0000) .. controls (1342.6667,-117.6667) and
    (1351.6667,-110.6667) .. (1363.0000,-102.0000) -- cycle(1196.0000,-193.0000)
    .. controls (1196.0000,-186.3333) and (1186.6667,-173.3333) ..
    (1168.0000,-154.0000) .. controls (1153.3333,-159.3333) and
    (1146.0000,-166.3333) .. (1146.0000,-175.0000) .. controls
    (1146.0000,-180.3333) and (1150.0000,-187.6667) .. (1158.0000,-197.0000) ..
    controls (1166.6667,-207.0000) and (1173.6667,-212.0000) ..
    (1179.0000,-212.0000) .. controls (1190.3333,-212.0000) and
    (1196.0000,-205.6667) .. (1196.0000,-193.0000) -- cycle(1254.0000,-99.0000) ..
    controls (1252.0000,-91.6667) and (1245.3333,-83.0000) .. (1234.0000,-73.0000)
    .. controls (1223.3333,-63.0000) and (1214.6667,-58.0000) ..
    (1208.0000,-58.0000) .. controls (1208.0000,-61.3333) and (1204.0000,-67.0000)
    .. (1196.0000,-75.0000) .. controls (1199.3333,-76.3333) and
    (1206.3333,-89.3333) .. (1217.0000,-114.0000) .. controls
    (1217.0000,-114.0000) and (1225.0000,-122.0000) .. (1241.0000,-138.0000) ..
    controls (1242.3333,-135.3333) and (1243.0000,-132.3333) ..
    (1243.0000,-129.0000) .. controls (1243.0000,-123.6667) and
    (1241.6667,-118.3333) .. (1239.0000,-113.0000) -- (1239.0000,-102.0000) ..
    controls (1241.6667,-99.3333) and (1246.6667,-98.3333) .. (1254.0000,-99.0000)
    -- cycle(1277.0000,-10.0000) .. controls (1270.3333,3.3333) and
    (1262.0000,13.3333) .. (1252.0000,20.0000) .. controls (1238.0000,12.6667) and
    (1231.0000,5.0000) .. (1231.0000,-3.0000) .. controls (1231.0000,-13.6667) and
    (1239.3333,-26.6667) .. (1256.0000,-42.0000) .. controls (1259.3333,-38.6667)
    and (1263.6667,-37.0000) .. (1269.0000,-37.0000) .. controls
    (1269.0000,-33.0000) and (1265.3333,-23.6667) .. (1258.0000,-9.0000) ..
    controls (1259.3333,-7.6667) and (1262.0000,-7.0000) .. (1266.0000,-7.0000) ..
    controls (1271.3333,-7.0000) and (1275.0000,-8.0000) .. (1277.0000,-10.0000)
    -- cycle(379.0000,-946.0000) .. controls (376.3333,-937.3333) and
    (370.0000,-925.6667) .. (360.0000,-911.0000) .. controls (362.6667,-907.0000)
    and (367.0000,-902.0000) .. (373.0000,-896.0000) .. controls
    (373.6667,-890.0000) and (369.3333,-883.3333) .. (360.0000,-876.0000) ..
    controls (351.3333,-869.3333) and (344.0000,-866.0000) .. (338.0000,-866.0000)
    .. controls (332.0000,-876.6667) and (329.0000,-885.0000) ..
    (329.0000,-891.0000) .. controls (329.0000,-899.6667) and (334.0000,-911.3333)
    .. (344.0000,-926.0000) .. controls (354.6667,-940.6667) and
    (364.0000,-948.0000) .. (372.0000,-948.0000) .. controls (372.0000,-948.0000)
    and (374.3333,-947.3333) .. (379.0000,-946.0000) -- cycle(1180.0000,-19.0000)
    .. controls (1174.6667,-15.0000) and (1166.3333,-9.6667) ..
    (1155.0000,-3.0000) .. controls (1143.6667,-14.3333) and (1138.0000,-24.0000)
    .. (1138.0000,-32.0000) .. controls (1138.0000,-37.3333) and
    (1146.6667,-45.6667) .. (1164.0000,-57.0000) -- (1164.0000,-46.0000) ..
    controls (1164.0000,-35.3333) and (1166.3333,-30.0000) .. (1171.0000,-30.0000)
    .. controls (1169.6667,-30.0000) and (1172.6667,-31.0000) ..
    (1180.0000,-33.0000) -- (1180.0000,-19.0000) -- cycle(1200.0000,84.0000) ..
    controls (1190.6667,88.0000) and (1181.0000,95.0000) .. (1171.0000,105.0000)
    .. controls (1161.6667,95.6667) and (1157.0000,88.6667) .. (1157.0000,84.0000)
    .. controls (1157.0000,68.6667) and (1167.3333,60.3333) .. (1188.0000,59.0000)
    .. controls (1187.3333,65.0000) and (1191.3333,73.3333) .. (1200.0000,84.0000)
    -- cycle(277.0000,-858.0000) .. controls (277.6667,-825.3333) and
    (262.0000,-802.3333) .. (230.0000,-789.0000) .. controls (221.3333,-804.3333)
    and (217.0000,-814.6667) .. (217.0000,-820.0000) .. controls
    (217.0000,-834.0000) and (224.0000,-850.3333) .. (238.0000,-869.0000) ..
    controls (239.3333,-871.0000) and (246.3333,-875.0000) .. (259.0000,-881.0000)
    .. controls (259.0000,-879.0000) and (258.6667,-875.6667) ..
    (258.0000,-871.0000) .. controls (257.3333,-866.3333) and (257.0000,-863.0000)
    .. (257.0000,-861.0000) .. controls (257.0000,-857.0000) and
    (257.6667,-851.0000) .. (259.0000,-843.0000) .. controls (267.0000,-847.0000)
    and (273.0000,-853.3333) .. (277.0000,-862.0000) -- (277.0000,-858.0000) --
    cycle(360.0000,-740.0000) .. controls (360.0000,-723.3333) and
    (352.3333,-715.0000) .. (337.0000,-715.0000) .. controls (324.3333,-715.0000)
    and (318.0000,-722.0000) .. (318.0000,-736.0000) .. controls
    (318.0000,-750.0000) and (326.3333,-761.0000) .. (343.0000,-769.0000) ..
    controls (354.3333,-763.0000) and (360.0000,-753.3333) .. (360.0000,-740.0000)
    -- cycle(1099.0000,62.0000) -- (1082.0000,78.0000) .. controls
    (1077.3333,72.6667) and (1070.3333,64.6667) .. (1061.0000,54.0000) .. controls
    (1061.0000,48.0000) and (1067.0000,42.0000) .. (1079.0000,36.0000) --
    (1079.0000,56.0000) .. controls (1083.6667,52.6667) and (1090.3333,48.6667) ..
    (1099.0000,44.0000) -- (1099.0000,62.0000) -- cycle(391.0000,-580.0000) ..
    controls (391.0000,-572.0000) and (382.3333,-563.0000) .. (365.0000,-553.0000)
    .. controls (363.6667,-555.0000) and (359.3333,-559.6667) ..
    (352.0000,-567.0000) .. controls (344.6667,-574.3333) and (341.0000,-580.0000)
    .. (341.0000,-584.0000) .. controls (341.0000,-586.0000) and
    (349.6667,-594.6667) .. (367.0000,-610.0000) -- (367.0000,-602.0000) ..
    controls (367.0000,-598.0000) and (366.0000,-595.0000) .. (364.0000,-593.0000)
    .. controls (365.3333,-590.3333) and (367.6667,-587.0000) ..
    (371.0000,-583.0000) .. controls (377.6667,-583.0000) and (381.0000,-588.3333)
    .. (381.0000,-599.0000) .. controls (387.6667,-592.3333) and
    (391.0000,-586.0000) .. (391.0000,-580.0000) -- cycle(1115.0000,146.0000) ..
    controls (1111.0000,150.6667) and (1104.0000,156.3333) .. (1094.0000,163.0000)
    -- (1081.0000,163.0000) .. controls (1081.0000,160.3333) and
    (1076.6667,154.6667) .. (1068.0000,146.0000) .. controls (1079.3333,134.6667)
    and (1087.3333,129.0000) .. (1092.0000,129.0000) .. controls
    (1096.0000,129.0000) and (1103.6667,134.6667) .. (1115.0000,146.0000) --
    cycle(263.0000,-673.0000) .. controls (263.0000,-649.6667) and
    (253.0000,-638.0000) .. (233.0000,-638.0000) .. controls (228.3333,-638.0000)
    and (223.0000,-642.6667) .. (217.0000,-652.0000) .. controls
    (211.6667,-661.3333) and (209.0000,-668.3333) .. (209.0000,-673.0000) ..
    controls (209.0000,-683.0000) and (216.6667,-693.0000) .. (232.0000,-703.0000)
    .. controls (232.0000,-699.6667) and (231.3333,-695.0000) ..
    (230.0000,-689.0000) .. controls (229.3333,-683.0000) and (229.0000,-678.3333)
    .. (229.0000,-675.0000) -- (235.0000,-669.0000) .. controls
    (248.3333,-676.3333) and (254.3333,-685.3333) .. (253.0000,-696.0000) ..
    controls (259.6667,-690.0000) and (263.0000,-682.3333) .. (263.0000,-673.0000)
    -- cycle(433.0000,-453.0000) .. controls (433.0000,-439.6667) and
    (426.0000,-433.0000) .. (412.0000,-433.0000) .. controls (401.3333,-433.0000)
    and (393.0000,-438.3333) .. (387.0000,-449.0000) -- (387.0000,-470.0000) ..
    controls (388.3333,-472.6667) and (398.3333,-477.0000) .. (417.0000,-483.0000)
    .. controls (417.6667,-474.3333) and (421.0000,-466.6667) ..
    (427.0000,-460.0000) .. controls (431.0000,-460.0000) and (433.0000,-457.6667)
    .. (433.0000,-453.0000) -- cycle(302.0000,-553.0000) .. controls
    (295.3333,-550.3333) and (285.6667,-546.3333) .. (273.0000,-541.0000) ..
    controls (268.3333,-545.6667) and (261.3333,-555.0000) .. (252.0000,-569.0000)
    -- (252.0000,-582.0000) .. controls (258.0000,-588.0000) and
    (263.0000,-591.0000) .. (267.0000,-591.0000) -- (267.0000,-587.0000) ..
    controls (267.0000,-581.6667) and (269.0000,-578.0000) .. (273.0000,-576.0000)
    .. controls (274.3333,-576.6667) and (278.0000,-583.0000) ..
    (284.0000,-595.0000) .. controls (288.0000,-595.0000) and (294.0000,-590.6667)
    .. (302.0000,-582.0000) -- (302.0000,-553.0000) -- cycle(592.0000,-230.0000)
    .. controls (583.3333,-215.3333) and (575.0000,-208.0000) ..
    (567.0000,-208.0000) .. controls (550.3333,-208.0000) and (542.0000,-217.6667)
    .. (542.0000,-237.0000) .. controls (542.0000,-249.0000) and
    (548.0000,-255.0000) .. (560.0000,-255.0000) .. controls (556.6667,-255.0000)
    and (567.3333,-246.6667) .. (592.0000,-230.0000) -- cycle(356.0000,-440.0000)
    .. controls (356.0000,-427.3333) and (347.6667,-421.0000) ..
    (331.0000,-421.0000) .. controls (327.0000,-421.0000) and (320.3333,-427.3333)
    .. (311.0000,-440.0000) .. controls (302.3333,-453.3333) and
    (298.0000,-462.0000) .. (298.0000,-466.0000) .. controls (298.0000,-469.3333)
    and (299.0000,-472.0000) .. (301.0000,-474.0000) .. controls
    (303.0000,-476.6667) and (304.0000,-478.3333) .. (304.0000,-479.0000) ..
    controls (312.0000,-461.6667) and (322.0000,-452.6667) .. (334.0000,-452.0000)
    -- (341.0000,-459.0000) .. controls (339.6667,-465.0000) and
    (330.6667,-473.6667) .. (314.0000,-485.0000) .. controls (319.3333,-486.3333)
    and (322.3333,-488.3333) .. (323.0000,-491.0000) .. controls
    (345.0000,-463.0000) and (356.0000,-446.0000) .. (356.0000,-440.0000) --
    cycle(472.0000,-304.0000) .. controls (466.6667,-292.0000) and
    (460.3333,-286.0000) .. (453.0000,-286.0000) .. controls (447.6667,-286.0000)
    and (441.0000,-291.0000) .. (433.0000,-301.0000) .. controls
    (425.6667,-311.6667) and (422.0000,-320.0000) .. (422.0000,-326.0000) ..
    controls (422.0000,-329.3333) and (427.6667,-336.3333) .. (439.0000,-347.0000)
    .. controls (443.6667,-345.6667) and (450.6667,-344.3333) ..
    (460.0000,-343.0000) .. controls (460.0000,-341.6667) and (458.6667,-339.0000)
    .. (456.0000,-335.0000) .. controls (454.0000,-331.0000) and
    (453.0000,-327.3333) .. (453.0000,-324.0000) .. controls (453.0000,-316.0000)
    and (459.3333,-309.3333) .. (472.0000,-304.0000) -- cycle(565.0000,-175.0000)
    .. controls (559.0000,-163.6667) and (550.3333,-158.0000) ..
    (539.0000,-158.0000) .. controls (536.3333,-162.0000) and (532.3333,-167.6667)
    .. (527.0000,-175.0000) -- (548.0000,-197.0000) .. controls
    (556.0000,-189.0000) and (561.6667,-181.6667) .. (565.0000,-175.0000) --
    cycle(1184.0000,-182.0000) -- (1184.0000,-204.0000) .. controls
    (1176.0000,-196.6667) and (1169.6667,-188.0000) .. (1165.0000,-178.0000) ..
    controls (1169.0000,-179.3333) and (1175.3333,-180.6667) ..
    (1184.0000,-182.0000) -- cycle(356.0000,-748.0000) -- (347.0000,-758.0000) ..
    controls (336.3333,-748.0000) and (330.6667,-737.6667) .. (330.0000,-727.0000)
    .. controls (343.3333,-733.6667) and (352.0000,-740.6667) ..
    (356.0000,-748.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F354.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2087.0000,-487.0000) ..
    controls (2087.0000,-475.6667) and (2055.6667,-447.6667) ..
    (1993.0000,-403.0000) .. controls (1953.6667,-375.6667) and
    (1914.3333,-348.3333) .. (1875.0000,-321.0000) .. controls
    (1896.3333,-233.0000) and (1907.0000,-178.6667) .. (1907.0000,-158.0000) ..
    controls (1907.0000,-33.3333) and (1856.0000,63.3333) .. (1754.0000,132.0000)
    .. controls (1738.0000,142.6667) and (1672.6667,169.3333) ..
    (1558.0000,212.0000) .. controls (1384.0000,276.6667) and (1206.3333,309.0000)
    .. (1025.0000,309.0000) .. controls (919.0000,309.0000) and
    (801.3333,291.3333) .. (672.0000,256.0000) .. controls (666.0000,254.0000) and
    (636.6667,242.6667) .. (584.0000,222.0000) .. controls (547.3333,210.0000) and
    (494.0000,187.6667) .. (424.0000,155.0000) .. controls (367.3333,120.3333) and
    (316.6667,57.3333) .. (272.0000,-34.0000) .. controls (261.3333,-56.6667) and
    (253.6667,-86.3333) .. (249.0000,-123.0000) .. controls (245.6667,-154.3333)
    and (242.6667,-185.3333) .. (240.0000,-216.0000) .. controls
    (208.6667,-224.0000) and (177.3333,-232.3333) .. (146.0000,-241.0000) ..
    controls (103.3333,-253.0000) and (82.0000,-271.0000) .. (82.0000,-295.0000)
    .. controls (82.0000,-301.0000) and (82.3333,-305.6667) .. (83.0000,-309.0000)
    -- (274.0000,-509.0000) -- (264.0000,-509.0000) .. controls
    (256.6667,-509.0000) and (246.0000,-507.0000) .. (232.0000,-503.0000) ..
    controls (218.6667,-499.6667) and (208.3333,-498.0000) .. (201.0000,-498.0000)
    .. controls (183.6667,-498.0000) and (168.6667,-504.6667) ..
    (156.0000,-518.0000) .. controls (143.3333,-532.0000) and (137.0000,-547.6667)
    .. (137.0000,-565.0000) .. controls (137.0000,-621.0000) and
    (153.0000,-664.0000) .. (185.0000,-694.0000) .. controls (223.0000,-722.0000)
    and (261.0000,-749.6667) .. (299.0000,-777.0000) .. controls
    (295.0000,-804.3333) and (293.0000,-840.3333) .. (293.0000,-885.0000) ..
    controls (293.0000,-946.3333) and (297.6667,-994.6667) ..
    (307.0000,-1030.0000) .. controls (314.3333,-1058.6667) and
    (332.3333,-1103.3333) .. (361.0000,-1164.0000) .. controls
    (419.6667,-1288.0000) and (538.6667,-1376.6667) .. (718.0000,-1430.0000) ..
    controls (832.6667,-1464.0000) and (904.3333,-1481.0000) ..
    (933.0000,-1481.0000) -- (1163.0000,-1481.0000) .. controls
    (1289.0000,-1481.0000) and (1407.3333,-1467.3333) .. (1518.0000,-1440.0000) ..
    controls (1662.6667,-1404.0000) and (1764.6667,-1349.3333) ..
    (1824.0000,-1276.0000) .. controls (1831.3333,-1266.6667) and
    (1847.3333,-1235.0000) .. (1872.0000,-1181.0000) .. controls
    (1895.3333,-1129.6667) and (1907.0000,-1073.0000) .. (1907.0000,-1011.0000) ..
    controls (1907.0000,-1003.6667) and (1899.3333,-954.0000) ..
    (1884.0000,-862.0000) .. controls (1942.6667,-830.6667) and
    (1972.0000,-798.3333) .. (1972.0000,-765.0000) .. controls
    (1972.0000,-754.3333) and (1969.0000,-745.0000) .. (1963.0000,-737.0000) ..
    controls (1973.6667,-687.6667) and (1979.0000,-662.6667) ..
    (1979.0000,-662.0000) .. controls (1979.0000,-646.6667) and
    (1972.3333,-634.0000) .. (1959.0000,-624.0000) .. controls
    (1996.3333,-598.6667) and (2036.0000,-569.3333) .. (2078.0000,-536.0000) ..
    controls (2084.0000,-524.0000) and (2087.0000,-507.6667) ..
    (2087.0000,-487.0000) -- cycle(1669.0000,-421.0000) -- (1666.0000,-443.0000)
    .. controls (1663.3333,-443.0000) and (1659.3333,-440.6667) ..
    (1654.0000,-436.0000) -- (1654.0000,-424.0000) -- (1669.0000,-421.0000) --
    cycle(1823.0000,-1014.0000) .. controls (1823.0000,-1058.6667) and
    (1820.3333,-1091.3333) .. (1815.0000,-1112.0000) .. controls
    (1796.3333,-1183.3333) and (1757.3333,-1239.6667) .. (1698.0000,-1281.0000) ..
    controls (1676.6667,-1295.6667) and (1639.0000,-1313.3333) ..
    (1585.0000,-1334.0000) .. controls (1531.0000,-1354.6667) and
    (1490.3333,-1367.3333) .. (1463.0000,-1372.0000) .. controls
    (1326.3333,-1394.6667) and (1203.6667,-1406.0000) .. (1095.0000,-1406.0000) ..
    controls (926.3333,-1406.0000) and (775.3333,-1375.0000) ..
    (642.0000,-1313.0000) .. controls (590.6667,-1289.0000) and
    (563.0000,-1276.0000) .. (559.0000,-1274.0000) .. controls
    (529.0000,-1258.0000) and (504.6667,-1240.0000) .. (486.0000,-1220.0000) ..
    controls (434.6667,-1165.3333) and (399.3333,-1096.6667) ..
    (380.0000,-1014.0000) .. controls (368.0000,-963.3333) and
    (362.0000,-938.3333) .. (362.0000,-939.0000) -- (362.0000,-779.0000) ..
    controls (372.6667,-761.0000) and (391.3333,-736.3333) .. (418.0000,-705.0000)
    .. controls (443.3333,-684.3333) and (500.6667,-659.3333) ..
    (590.0000,-630.0000) .. controls (679.3333,-600.6667) and (741.6667,-586.0000)
    .. (777.0000,-586.0000) -- (1101.0000,-586.0000) .. controls
    (1156.3333,-586.0000) and (1254.3333,-599.6667) .. (1395.0000,-627.0000) ..
    controls (1431.0000,-631.6667) and (1484.3333,-642.3333) ..
    (1555.0000,-659.0000) .. controls (1702.3333,-711.0000) and
    (1788.0000,-782.6667) .. (1812.0000,-874.0000) .. controls
    (1819.3333,-902.0000) and (1823.0000,-948.6667) .. (1823.0000,-1014.0000) --
    cycle(1634.0000,-411.0000) .. controls (1634.0000,-425.6667) and
    (1629.0000,-433.0000) .. (1619.0000,-433.0000) .. controls
    (1604.3333,-433.0000) and (1587.6667,-427.6667) .. (1569.0000,-417.0000) --
    (1569.0000,-385.0000) .. controls (1578.3333,-376.3333) and
    (1586.3333,-372.0000) .. (1593.0000,-372.0000) .. controls
    (1602.3333,-372.0000) and (1611.3333,-376.0000) .. (1620.0000,-384.0000) ..
    controls (1629.3333,-392.6667) and (1634.0000,-401.6667) ..
    (1634.0000,-411.0000) -- cycle(1930.0000,-675.0000) .. controls
    (1920.6667,-689.6667) and (1905.3333,-705.3333) .. (1884.0000,-722.0000) ..
    controls (1884.0000,-730.0000) and (1887.3333,-749.6667) ..
    (1894.0000,-781.0000) .. controls (1887.3333,-783.6667) and
    (1871.6667,-791.3333) .. (1847.0000,-804.0000) .. controls
    (1795.6667,-739.3333) and (1757.3333,-699.3333) .. (1732.0000,-684.0000) ..
    controls (1627.3333,-620.0000) and (1506.3333,-574.6667) ..
    (1369.0000,-548.0000) .. controls (1356.3333,-545.3333) and
    (1290.6667,-540.3333) .. (1172.0000,-533.0000) .. controls
    (1077.3333,-527.0000) and (1024.6667,-524.0000) .. (1014.0000,-524.0000) ..
    controls (900.6667,-524.0000) and (783.6667,-531.0000) .. (663.0000,-545.0000)
    .. controls (599.0000,-552.3333) and (539.0000,-569.3333) ..
    (483.0000,-596.0000) .. controls (416.3333,-628.0000) and (370.0000,-668.0000)
    .. (344.0000,-716.0000) .. controls (304.6667,-692.0000) and
    (278.0000,-674.3333) .. (264.0000,-663.0000) .. controls (231.3333,-637.0000)
    and (214.0000,-612.6667) .. (212.0000,-590.0000) -- (224.0000,-590.0000) ..
    controls (237.3333,-590.0000) and (257.0000,-593.0000) .. (283.0000,-599.0000)
    .. controls (309.0000,-605.6667) and (328.6667,-609.0000) ..
    (342.0000,-609.0000) .. controls (354.0000,-609.0000) and (374.0000,-596.0000)
    .. (402.0000,-570.0000) .. controls (430.6667,-544.0000) and
    (461.0000,-531.0000) .. (493.0000,-531.0000) .. controls (497.0000,-531.0000)
    and (503.0000,-532.0000) .. (511.0000,-534.0000) .. controls
    (519.0000,-536.0000) and (525.0000,-537.0000) .. (529.0000,-537.0000) ..
    controls (546.3333,-537.0000) and (573.3333,-517.3333) .. (610.0000,-478.0000)
    .. controls (656.0000,-429.3333) and (682.0000,-403.0000) ..
    (688.0000,-399.0000) .. controls (708.0000,-385.0000) and (759.0000,-378.0000)
    .. (841.0000,-378.0000) .. controls (845.6667,-378.0000) and
    (858.0000,-372.3333) .. (878.0000,-361.0000) .. controls (898.0000,-349.6667)
    and (911.3333,-343.3333) .. (918.0000,-342.0000) .. controls
    (933.3333,-351.3333) and (957.0000,-364.0000) .. (989.0000,-380.0000) ..
    controls (1062.3333,-409.3333) and (1179.0000,-424.0000) ..
    (1339.0000,-424.0000) .. controls (1347.6667,-424.0000) and
    (1360.3333,-421.6667) .. (1377.0000,-417.0000) .. controls
    (1393.6667,-413.0000) and (1406.3333,-411.0000) .. (1415.0000,-411.0000) --
    (1490.0000,-411.0000) .. controls (1490.0000,-444.3333) and
    (1492.6667,-467.3333) .. (1498.0000,-480.0000) .. controls
    (1500.0000,-485.3333) and (1508.0000,-494.0000) .. (1522.0000,-506.0000) ..
    controls (1536.0000,-518.0000) and (1545.6667,-524.0000) ..
    (1551.0000,-524.0000) -- (1707.0000,-524.0000) .. controls
    (1731.0000,-524.0000) and (1757.3333,-535.3333) .. (1786.0000,-558.0000) ..
    controls (1812.0000,-588.6667) and (1841.3333,-620.6667) ..
    (1874.0000,-654.0000) .. controls (1880.0000,-654.6667) and
    (1888.6667,-656.3333) .. (1900.0000,-659.0000) .. controls
    (1906.6667,-663.0000) and (1916.6667,-668.3333) .. (1930.0000,-675.0000) --
    cycle(1992.0000,-503.0000) -- (1886.0000,-583.0000) .. controls
    (1837.3333,-534.3333) and (1794.6667,-496.3333) .. (1758.0000,-469.0000) ..
    controls (1766.6667,-438.3333) and (1771.0000,-421.0000) ..
    (1771.0000,-417.0000) .. controls (1771.0000,-411.6667) and
    (1766.3333,-396.0000) .. (1757.0000,-370.0000) .. controls
    (1747.6667,-344.0000) and (1741.0000,-328.0000) .. (1737.0000,-322.0000) ..
    controls (1730.3333,-310.6667) and (1721.0000,-300.3333) ..
    (1709.0000,-291.0000) .. controls (1676.3333,-265.0000) and
    (1626.6667,-243.6667) .. (1560.0000,-227.0000) .. controls
    (1506.0000,-216.3333) and (1452.0000,-205.6667) .. (1398.0000,-195.0000) ..
    controls (1380.0000,-189.6667) and (1352.6667,-182.6667) ..
    (1316.0000,-174.0000) .. controls (1298.6667,-171.3333) and
    (1246.0000,-167.6667) .. (1158.0000,-163.0000) .. controls
    (1079.3333,-159.0000) and (1032.0000,-157.0000) .. (1016.0000,-157.0000) ..
    controls (916.0000,-157.0000) and (797.3333,-175.0000) .. (660.0000,-211.0000)
    .. controls (641.3333,-214.3333) and (614.3333,-221.3333) ..
    (579.0000,-232.0000) .. controls (569.0000,-240.0000) and (552.6667,-251.3333)
    .. (530.0000,-266.0000) .. controls (518.0000,-269.3333) and
    (500.6667,-275.3333) .. (478.0000,-284.0000) .. controls (398.0000,-320.0000)
    and (361.0000,-395.6667) .. (367.0000,-511.0000) -- (179.0000,-324.0000) ..
    controls (271.0000,-298.0000) and (408.3333,-257.0000) .. (591.0000,-201.0000)
    .. controls (615.0000,-191.0000) and (651.6667,-177.6667) ..
    (701.0000,-161.0000) .. controls (878.3333,-120.3333) and (1142.3333,-52.6667)
    .. (1493.0000,42.0000) .. controls (1524.3333,-22.0000) and
    (1578.3333,-98.3333) .. (1655.0000,-187.0000) .. controls
    (1687.6667,-229.0000) and (1740.0000,-289.0000) .. (1812.0000,-367.0000) ..
    controls (1854.0000,-394.3333) and (1914.0000,-439.6667) ..
    (1992.0000,-503.0000) -- cycle(1836.0000,-176.0000) .. controls
    (1836.0000,-202.6667) and (1831.0000,-235.3333) .. (1821.0000,-274.0000) ..
    controls (1773.6667,-224.6667) and (1705.3333,-148.3333) ..
    (1616.0000,-45.0000) .. controls (1588.6667,-4.3333) and (1544.0000,54.0000)
    .. (1482.0000,130.0000) -- (1029.0000,-4.0000) .. controls (990.3333,9.3333)
    and (923.0000,16.0000) .. (827.0000,16.0000) .. controls (779.6667,16.0000)
    and (742.3333,12.3333) .. (715.0000,5.0000) .. controls (704.3333,0.3333) and
    (688.0000,-5.3333) .. (666.0000,-12.0000) .. controls (656.6667,-13.3333) and
    (642.6667,-15.6667) .. (624.0000,-19.0000) .. controls (605.3333,-22.3333) and
    (578.0000,-35.0000) .. (542.0000,-57.0000) .. controls (506.0000,-79.6667) and
    (481.6667,-98.6667) .. (469.0000,-114.0000) .. controls (462.3333,-122.0000)
    and (456.3333,-141.3333) .. (451.0000,-172.0000) .. controls
    (436.3333,-184.0000) and (415.6667,-192.0000) .. (389.0000,-196.0000) ..
    controls (367.0000,-198.6667) and (345.0000,-201.6667) .. (323.0000,-205.0000)
    -- (323.0000,-191.0000) .. controls (323.0000,-87.6667) and (372.0000,3.3333)
    .. (470.0000,82.0000) .. controls (476.0000,87.3333) and (485.6667,94.3333) ..
    (499.0000,103.0000) .. controls (544.3333,129.0000) and (609.6667,152.6667) ..
    (695.0000,174.0000) .. controls (775.0000,194.0000) and (844.3333,205.6667) ..
    (903.0000,209.0000) .. controls (920.3333,209.6667) and (953.6667,213.0000) ..
    (1003.0000,219.0000) .. controls (1045.0000,224.3333) and (1078.6667,227.0000)
    .. (1104.0000,227.0000) .. controls (1260.6667,227.0000) and
    (1443.3333,182.3333) .. (1652.0000,93.0000) .. controls (1706.6667,69.6667)
    and (1751.0000,33.6667) .. (1785.0000,-15.0000) .. controls
    (1819.0000,-64.3333) and (1836.0000,-118.0000) .. (1836.0000,-176.0000) --
    cycle(700.0000,-360.0000) .. controls (694.6667,-365.3333) and
    (689.3333,-368.0000) .. (684.0000,-368.0000) -- (684.0000,-349.0000) ..
    controls (687.3333,-349.0000) and (692.6667,-352.6667) .. (700.0000,-360.0000)
    -- cycle(638.0000,-376.0000) -- (638.0000,-380.0000) .. controls
    (638.0000,-389.3333) and (632.6667,-394.0000) .. (622.0000,-394.0000) ..
    controls (611.3333,-394.0000) and (606.0000,-388.6667) .. (606.0000,-378.0000)
    .. controls (606.0000,-376.0000) and (606.3333,-372.6667) ..
    (607.0000,-368.0000) .. controls (608.3333,-364.0000) and (609.0000,-361.0000)
    .. (609.0000,-359.0000) -- (627.0000,-359.0000) .. controls
    (634.3333,-366.3333) and (638.0000,-372.0000) .. (638.0000,-376.0000) --
    cycle(599.0000,-388.0000) -- (599.0000,-423.0000) .. controls
    (596.3333,-428.3333) and (591.6667,-431.3333) .. (585.0000,-432.0000) ..
    controls (578.3333,-432.6667) and (571.6667,-433.6667) .. (565.0000,-435.0000)
    .. controls (559.0000,-436.3333) and (546.3333,-443.3333) ..
    (527.0000,-456.0000) .. controls (513.6667,-464.6667) and (498.6667,-469.0000)
    .. (482.0000,-469.0000) .. controls (454.0000,-469.0000) and
    (440.0000,-462.6667) .. (440.0000,-450.0000) .. controls (440.0000,-443.3333)
    and (444.0000,-434.0000) .. (452.0000,-422.0000) .. controls
    (460.6667,-410.6667) and (468.0000,-404.0000) .. (474.0000,-402.0000) ..
    controls (486.0000,-400.6667) and (504.0000,-397.6667) .. (528.0000,-393.0000)
    .. controls (539.3333,-374.3333) and (550.0000,-365.0000) ..
    (560.0000,-365.0000) .. controls (556.0000,-365.0000) and (569.0000,-372.6667)
    .. (599.0000,-388.0000) -- cycle(772.0000,-77.0000) .. controls
    (772.0000,-89.6667) and (765.0000,-100.0000) .. (751.0000,-108.0000) ..
    controls (734.3333,-101.3333) and (726.0000,-91.6667) .. (726.0000,-79.0000)
    .. controls (726.0000,-61.6667) and (734.6667,-53.0000) .. (752.0000,-53.0000)
    .. controls (765.3333,-53.0000) and (772.0000,-61.0000) .. (772.0000,-77.0000)
    -- cycle(690.0000,-83.0000) -- (690.0000,-107.0000) .. controls
    (688.6667,-107.6667) and (681.3333,-113.3333) .. (668.0000,-124.0000) ..
    controls (659.3333,-130.6667) and (651.0000,-134.0000) .. (643.0000,-134.0000)
    .. controls (639.6667,-134.0000) and (635.3333,-132.3333) ..
    (630.0000,-129.0000) .. controls (624.6667,-125.6667) and (620.3333,-124.0000)
    .. (617.0000,-124.0000) .. controls (613.0000,-124.0000) and
    (608.0000,-126.0000) .. (602.0000,-130.0000) .. controls (596.6667,-134.6667)
    and (592.0000,-137.0000) .. (588.0000,-137.0000) .. controls
    (584.0000,-137.0000) and (578.3333,-136.3333) .. (571.0000,-135.0000) ..
    controls (563.6667,-134.3333) and (558.0000,-134.0000) .. (554.0000,-134.0000)
    .. controls (552.0000,-130.0000) and (551.0000,-125.3333) ..
    (551.0000,-120.0000) -- (551.0000,-115.0000) .. controls (593.0000,-85.6667)
    and (621.6667,-71.0000) .. (637.0000,-71.0000) .. controls (661.6667,-71.0000)
    and (679.3333,-75.0000) .. (690.0000,-83.0000) -- cycle(1474.0000,-1302.0000)
    .. controls (1474.0000,-1294.6667) and (1470.0000,-1289.6667) ..
    (1462.0000,-1287.0000) .. controls (1456.6667,-1285.6667) and
    (1449.3333,-1285.0000) .. (1440.0000,-1285.0000) -- (1423.0000,-1285.0000) ..
    controls (1417.0000,-1285.0000) and (1407.3333,-1290.0000) ..
    (1394.0000,-1300.0000) .. controls (1380.6667,-1310.6667) and
    (1374.0000,-1319.0000) .. (1374.0000,-1325.0000) .. controls
    (1374.0000,-1330.3333) and (1375.3333,-1334.6667) .. (1378.0000,-1338.0000) --
    (1433.0000,-1338.0000) .. controls (1445.6667,-1338.0000) and
    (1459.3333,-1326.0000) .. (1474.0000,-1302.0000) --
    cycle(1517.0000,-1202.0000) .. controls (1490.3333,-1182.0000) and
    (1469.0000,-1172.0000) .. (1453.0000,-1172.0000) .. controls
    (1432.3333,-1172.0000) and (1422.0000,-1179.6667) .. (1422.0000,-1195.0000) ..
    controls (1422.0000,-1201.6667) and (1429.0000,-1210.3333) ..
    (1443.0000,-1221.0000) .. controls (1457.6667,-1231.6667) and
    (1468.6667,-1237.0000) .. (1476.0000,-1237.0000) .. controls
    (1478.0000,-1237.0000) and (1491.6667,-1230.3333) .. (1517.0000,-1217.0000) --
    (1517.0000,-1202.0000) -- cycle(1256.0000,-1323.0000) .. controls
    (1256.0000,-1311.0000) and (1245.3333,-1305.0000) .. (1224.0000,-1305.0000) --
    (1209.0000,-1305.0000) .. controls (1193.6667,-1305.0000) and
    (1173.6667,-1320.0000) .. (1149.0000,-1350.0000) .. controls
    (1162.3333,-1359.3333) and (1174.0000,-1364.0000) .. (1184.0000,-1364.0000) ..
    controls (1232.0000,-1364.0000) and (1256.0000,-1350.3333) ..
    (1256.0000,-1323.0000) -- cycle(1331.0000,-1258.0000) .. controls
    (1312.3333,-1233.3333) and (1300.0000,-1221.0000) .. (1294.0000,-1221.0000) ..
    controls (1282.6667,-1221.0000) and (1270.0000,-1223.6667) ..
    (1256.0000,-1229.0000) .. controls (1238.6667,-1235.6667) and
    (1230.0000,-1243.3333) .. (1230.0000,-1252.0000) .. controls
    (1230.0000,-1272.6667) and (1252.0000,-1283.0000) .. (1296.0000,-1283.0000) ..
    controls (1302.6667,-1283.0000) and (1314.3333,-1274.6667) ..
    (1331.0000,-1258.0000) -- cycle(1272.0000,-1111.0000) .. controls
    (1252.6667,-1089.0000) and (1222.6667,-1078.0000) .. (1182.0000,-1078.0000) ..
    controls (1151.3333,-1078.0000) and (1136.0000,-1086.0000) ..
    (1136.0000,-1102.0000) .. controls (1136.0000,-1113.3333) and
    (1147.0000,-1123.3333) .. (1169.0000,-1132.0000) .. controls
    (1187.0000,-1139.3333) and (1202.6667,-1143.0000) .. (1216.0000,-1143.0000) ..
    controls (1220.6667,-1143.0000) and (1227.3333,-1141.6667) ..
    (1236.0000,-1139.0000) .. controls (1244.6667,-1137.0000) and
    (1251.3333,-1136.0000) .. (1256.0000,-1136.0000) .. controls
    (1263.3333,-1136.0000) and (1268.6667,-1138.0000) .. (1272.0000,-1142.0000) --
    (1272.0000,-1111.0000) -- cycle(1058.0000,-1302.0000) .. controls
    (1058.0000,-1280.6667) and (1033.6667,-1270.0000) .. (985.0000,-1270.0000) ..
    controls (973.6667,-1270.0000) and (965.3333,-1274.3333) ..
    (960.0000,-1283.0000) -- (960.0000,-1308.0000) .. controls
    (980.0000,-1323.3333) and (996.3333,-1331.0000) .. (1009.0000,-1331.0000) ..
    controls (1041.6667,-1331.0000) and (1058.0000,-1321.3333) ..
    (1058.0000,-1302.0000) -- cycle(1100.0000,-1210.0000) .. controls
    (1100.6667,-1196.0000) and (1088.6667,-1183.3333) .. (1064.0000,-1172.0000) ..
    controls (1042.6667,-1161.3333) and (1024.3333,-1156.0000) ..
    (1009.0000,-1156.0000) .. controls (987.6667,-1156.0000) and
    (977.0000,-1163.3333) .. (977.0000,-1178.0000) .. controls
    (977.0000,-1206.6667) and (1006.6667,-1221.0000) .. (1066.0000,-1221.0000) ..
    controls (1083.3333,-1221.0000) and (1094.6667,-1217.3333) ..
    (1100.0000,-1210.0000) -- cycle(859.0000,-1271.0000) .. controls
    (859.0000,-1256.3333) and (849.6667,-1242.6667) .. (831.0000,-1230.0000) ..
    controls (813.0000,-1217.3333) and (796.3333,-1211.0000) ..
    (781.0000,-1211.0000) .. controls (769.6667,-1211.0000) and
    (758.0000,-1214.3333) .. (746.0000,-1221.0000) -- (746.0000,-1250.0000) ..
    controls (782.6667,-1274.0000) and (803.6667,-1286.0000) ..
    (809.0000,-1286.0000) -- (855.0000,-1286.0000) .. controls
    (857.6667,-1283.3333) and (859.0000,-1278.3333) .. (859.0000,-1271.0000) --
    cycle(1033.0000,-1029.0000) .. controls (1033.0000,-1024.3333) and
    (1032.6667,-1020.0000) .. (1032.0000,-1016.0000) .. controls
    (1018.6667,-1007.3333) and (1008.3333,-1003.0000) .. (1001.0000,-1003.0000) ..
    controls (988.3333,-1003.0000) and (975.0000,-1008.0000) ..
    (961.0000,-1018.0000) .. controls (947.6667,-1028.6667) and
    (941.0000,-1040.0000) .. (941.0000,-1052.0000) .. controls
    (941.0000,-1064.6667) and (948.0000,-1071.0000) .. (962.0000,-1071.0000) ..
    controls (1009.3333,-1071.0000) and (1033.0000,-1057.0000) ..
    (1033.0000,-1029.0000) -- cycle(876.0000,-1143.0000) .. controls
    (876.0000,-1134.3333) and (864.0000,-1122.6667) .. (840.0000,-1108.0000) ..
    controls (816.6667,-1094.0000) and (800.0000,-1087.0000) ..
    (790.0000,-1087.0000) .. controls (786.0000,-1087.0000) and
    (780.3333,-1088.0000) .. (773.0000,-1090.0000) .. controls
    (765.6667,-1092.6667) and (760.0000,-1094.0000) .. (756.0000,-1094.0000) --
    (752.0000,-1098.0000) -- (752.0000,-1116.0000) .. controls
    (784.6667,-1148.6667) and (815.6667,-1165.0000) .. (845.0000,-1165.0000) ..
    controls (865.6667,-1165.0000) and (876.0000,-1157.6667) ..
    (876.0000,-1143.0000) -- cycle(664.0000,-1149.0000) .. controls
    (664.0000,-1131.6667) and (651.6667,-1123.0000) .. (627.0000,-1123.0000) ..
    controls (589.0000,-1123.0000) and (570.0000,-1136.0000) ..
    (570.0000,-1162.0000) .. controls (570.0000,-1184.0000) and
    (580.3333,-1195.0000) .. (601.0000,-1195.0000) .. controls
    (613.6667,-1195.0000) and (627.3333,-1190.3333) .. (642.0000,-1181.0000) ..
    controls (656.6667,-1171.6667) and (664.0000,-1161.0000) ..
    (664.0000,-1149.0000) -- cycle(1461.0000,-1300.0000) .. controls
    (1439.0000,-1316.6667) and (1424.3333,-1325.0000) .. (1417.0000,-1325.0000) --
    (1400.0000,-1325.0000) .. controls (1405.3333,-1305.6667) and
    (1418.6667,-1296.0000) .. (1440.0000,-1296.0000) .. controls
    (1442.6667,-1296.0000) and (1446.3333,-1296.6667) .. (1451.0000,-1298.0000) ..
    controls (1455.6667,-1299.3333) and (1459.0000,-1300.0000) ..
    (1461.0000,-1300.0000) -- cycle(1497.0000,-1205.0000) .. controls
    (1496.3333,-1208.3333) and (1495.3333,-1213.6667) .. (1494.0000,-1221.0000) --
    (1473.0000,-1221.0000) .. controls (1464.3333,-1221.0000) and
    (1455.0000,-1212.3333) .. (1445.0000,-1195.0000) .. controls
    (1463.6667,-1197.6667) and (1481.0000,-1201.0000) .. (1497.0000,-1205.0000) --
    cycle(1230.0000,-1328.0000) .. controls (1229.3333,-1330.6667) and
    (1228.3333,-1335.0000) .. (1227.0000,-1341.0000) .. controls
    (1207.0000,-1347.6667) and (1197.3333,-1351.0000) .. (1198.0000,-1351.0000) ..
    controls (1196.0000,-1351.0000) and (1192.6667,-1350.3333) ..
    (1188.0000,-1349.0000) .. controls (1183.3333,-1347.6667) and
    (1180.0000,-1347.0000) .. (1178.0000,-1347.0000) .. controls
    (1190.6667,-1334.3333) and (1199.0000,-1328.0000) .. (1203.0000,-1328.0000) --
    (1230.0000,-1328.0000) -- cycle(1309.0000,-1255.0000) --
    (1264.0000,-1260.0000) .. controls (1259.3333,-1255.3333) and
    (1257.0000,-1251.0000) .. (1257.0000,-1247.0000) .. controls
    (1260.3333,-1247.0000) and (1265.3333,-1246.3333) .. (1272.0000,-1245.0000) ..
    controls (1279.3333,-1244.3333) and (1284.6667,-1244.0000) ..
    (1288.0000,-1244.0000) -- (1309.0000,-1255.0000) --
    cycle(1256.0000,-1120.0000) .. controls (1250.6667,-1124.0000) and
    (1243.6667,-1126.0000) .. (1235.0000,-1126.0000) .. controls
    (1219.6667,-1126.0000) and (1197.6667,-1119.0000) .. (1169.0000,-1105.0000) ..
    controls (1173.6667,-1105.0000) and (1180.6667,-1103.6667) ..
    (1190.0000,-1101.0000) .. controls (1200.0000,-1098.3333) and
    (1207.6667,-1097.0000) .. (1213.0000,-1097.0000) .. controls
    (1217.6667,-1097.0000) and (1232.0000,-1104.6667) .. (1256.0000,-1120.0000) --
    cycle(1038.0000,-1308.0000) -- (1001.0000,-1308.0000) .. controls
    (997.6667,-1308.0000) and (992.6667,-1304.3333) .. (986.0000,-1297.0000) ..
    controls (996.6667,-1291.6667) and (1005.3333,-1289.0000) ..
    (1012.0000,-1289.0000) .. controls (1018.0000,-1289.0000) and
    (1026.6667,-1295.3333) .. (1038.0000,-1308.0000) --
    cycle(1071.0000,-1197.0000) -- (1040.0000,-1201.0000) .. controls
    (1032.6667,-1197.0000) and (1021.3333,-1191.0000) .. (1006.0000,-1183.0000) ..
    controls (1021.3333,-1183.0000) and (1043.0000,-1187.6667) ..
    (1071.0000,-1197.0000) -- cycle(830.0000,-1263.0000) -- (792.0000,-1263.0000)
    -- (772.0000,-1243.0000) -- (772.0000,-1231.0000) -- (792.0000,-1231.0000) ..
    controls (797.3333,-1231.0000) and (810.0000,-1241.6667) ..
    (830.0000,-1263.0000) -- cycle(1006.0000,-1026.0000) -- (1006.0000,-1038.0000)
    .. controls (998.0000,-1046.6667) and (992.0000,-1051.0000) ..
    (988.0000,-1051.0000) -- (964.0000,-1051.0000) .. controls
    (965.3333,-1047.6667) and (972.0000,-1039.3333) .. (984.0000,-1026.0000) --
    (1006.0000,-1026.0000) -- cycle(846.0000,-1142.0000) -- (832.0000,-1142.0000)
    .. controls (822.6667,-1142.0000) and (805.6667,-1131.6667) ..
    (781.0000,-1111.0000) -- (796.0000,-1111.0000) .. controls
    (808.0000,-1116.3333) and (824.6667,-1126.6667) .. (846.0000,-1142.0000) --
    cycle(641.0000,-1146.0000) .. controls (632.3333,-1163.3333) and
    (622.0000,-1172.0000) .. (610.0000,-1172.0000) -- (596.0000,-1172.0000) --
    (596.0000,-1153.0000) .. controls (597.3333,-1153.0000) and
    (599.3333,-1151.6667) .. (602.0000,-1149.0000) .. controls
    (605.3333,-1147.0000) and (608.3333,-1146.0000) .. (611.0000,-1146.0000) --
    (641.0000,-1146.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F355.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-1147.0000) ..
    controls (1998.0000,-1147.0000) and (1996.3333,-1137.3333) ..
    (1993.0000,-1118.0000) .. controls (1991.6667,-1107.3333) and
    (1989.0000,-1091.0000) .. (1985.0000,-1069.0000) .. controls
    (1975.6667,-1028.3333) and (1952.3333,-989.3333) .. (1915.0000,-952.0000) ..
    controls (1875.6667,-912.6667) and (1836.0000,-893.0000) ..
    (1796.0000,-893.0000) .. controls (1788.0000,-893.0000) and
    (1776.0000,-895.0000) .. (1760.0000,-899.0000) .. controls
    (1744.6667,-903.0000) and (1733.0000,-905.0000) .. (1725.0000,-905.0000) ..
    controls (1716.3333,-905.0000) and (1603.0000,-823.0000) ..
    (1385.0000,-659.0000) -- (1067.0000,-419.0000) .. controls
    (968.3333,-343.0000) and (844.0000,-234.6667) .. (694.0000,-94.0000) ..
    controls (511.3333,78.6667) and (390.0000,190.6667) .. (330.0000,242.0000) ..
    controls (318.6667,249.3333) and (302.0000,261.3333) .. (280.0000,278.0000) ..
    controls (279.3333,278.6667) and (263.3333,294.0000) .. (232.0000,324.0000) ..
    controls (205.3333,348.6667) and (190.3333,361.0000) .. (187.0000,361.0000) ..
    controls (170.3333,361.0000) and (150.0000,353.3333) .. (126.0000,338.0000) ..
    controls (120.6667,334.6667) and (112.0000,318.3333) .. (100.0000,289.0000) ..
    controls (88.0000,259.6667) and (82.0000,241.0000) .. (82.0000,233.0000) ..
    controls (82.0000,198.3333) and (90.3333,155.3333) .. (107.0000,104.0000) ..
    controls (162.3333,-67.3333) and (225.6667,-230.3333) .. (297.0000,-385.0000)
    .. controls (324.3333,-436.3333) and (364.6667,-513.3333) ..
    (418.0000,-616.0000) .. controls (482.6667,-741.3333) and (552.6667,-883.3333)
    .. (628.0000,-1042.0000) .. controls (680.6667,-1152.6667) and
    (707.0000,-1224.6667) .. (707.0000,-1258.0000) .. controls
    (707.0000,-1270.0000) and (705.0000,-1287.6667) .. (701.0000,-1311.0000) ..
    controls (697.6667,-1335.0000) and (696.0000,-1353.0000) ..
    (696.0000,-1365.0000) .. controls (696.0000,-1374.3333) and
    (696.6667,-1382.6667) .. (698.0000,-1390.0000) .. controls
    (701.3333,-1408.6667) and (718.6667,-1438.3333) .. (750.0000,-1479.0000) ..
    controls (781.3333,-1519.6667) and (805.0000,-1540.0000) ..
    (821.0000,-1540.0000) .. controls (823.6667,-1540.0000) and
    (828.0000,-1539.3333) .. (834.0000,-1538.0000) .. controls
    (840.0000,-1537.3333) and (844.3333,-1537.0000) .. (847.0000,-1537.0000) ..
    controls (861.0000,-1537.0000) and (881.6667,-1540.0000) ..
    (909.0000,-1546.0000) .. controls (937.0000,-1552.6667) and
    (958.0000,-1556.0000) .. (972.0000,-1556.0000) .. controls
    (980.0000,-1556.0000) and (992.3333,-1554.3333) .. (1009.0000,-1551.0000) ..
    controls (1025.6667,-1548.3333) and (1038.0000,-1547.0000) ..
    (1046.0000,-1547.0000) .. controls (1050.0000,-1547.0000) and
    (1056.0000,-1547.3333) .. (1064.0000,-1548.0000) .. controls
    (1072.0000,-1549.3333) and (1078.0000,-1550.0000) .. (1082.0000,-1550.0000) ..
    controls (1088.0000,-1550.0000) and (1115.0000,-1543.0000) ..
    (1163.0000,-1529.0000) .. controls (1209.0000,-1515.6667) and
    (1248.3333,-1509.0000) .. (1281.0000,-1509.0000) .. controls
    (1285.0000,-1509.0000) and (1291.3333,-1509.3333) .. (1300.0000,-1510.0000) ..
    controls (1308.6667,-1511.3333) and (1315.0000,-1512.0000) ..
    (1319.0000,-1512.0000) .. controls (1324.3333,-1512.0000) and
    (1332.3333,-1511.0000) .. (1343.0000,-1509.0000) .. controls
    (1354.3333,-1507.0000) and (1362.6667,-1506.0000) .. (1368.0000,-1506.0000) ..
    controls (1374.0000,-1506.0000) and (1383.0000,-1507.0000) ..
    (1395.0000,-1509.0000) .. controls (1407.6667,-1511.0000) and
    (1417.0000,-1512.0000) .. (1423.0000,-1512.0000) .. controls
    (1433.0000,-1512.0000) and (1445.6667,-1507.3333) .. (1461.0000,-1498.0000) ..
    controls (1479.6667,-1487.3333) and (1492.3333,-1481.0000) ..
    (1499.0000,-1479.0000) .. controls (1499.0000,-1479.0000) and
    (1517.0000,-1479.0000) .. (1553.0000,-1479.0000) .. controls
    (1575.0000,-1479.0000) and (1592.6667,-1474.6667) .. (1606.0000,-1466.0000) ..
    controls (1626.6667,-1452.0000) and (1641.0000,-1443.6667) ..
    (1649.0000,-1441.0000) .. controls (1661.6667,-1438.3333) and
    (1680.3333,-1432.6667) .. (1705.0000,-1424.0000) .. controls
    (1743.0000,-1405.3333) and (1777.3333,-1382.3333) .. (1808.0000,-1355.0000) ..
    controls (1815.3333,-1345.6667) and (1827.6667,-1333.0000) ..
    (1845.0000,-1317.0000) .. controls (1845.6667,-1316.3333) and
    (1852.0000,-1316.0000) .. (1864.0000,-1316.0000) .. controls
    (1873.3333,-1316.0000) and (1893.3333,-1307.6667) .. (1924.0000,-1291.0000) ..
    controls (1954.6667,-1274.3333) and (1972.6667,-1262.0000) ..
    (1978.0000,-1254.0000) .. controls (1991.3333,-1235.3333) and
    (1998.0000,-1199.6667) .. (1998.0000,-1147.0000) --
    cycle(1908.0000,-1122.0000) .. controls (1908.0000,-1178.6667) and
    (1896.6667,-1207.0000) .. (1874.0000,-1207.0000) .. controls
    (1861.3333,-1207.0000) and (1846.0000,-1201.0000) .. (1828.0000,-1189.0000) ..
    controls (1810.6667,-1177.0000) and (1800.3333,-1165.0000) ..
    (1797.0000,-1153.0000) .. controls (1793.0000,-1135.6667) and
    (1789.0000,-1119.0000) .. (1785.0000,-1103.0000) .. controls
    (1781.6667,-1087.0000) and (1773.3333,-1071.0000) .. (1760.0000,-1055.0000) --
    (1744.0000,-1055.0000) -- (1740.0000,-1057.0000) -- (1740.0000,-1066.0000) ..
    controls (1740.0000,-1101.3333) and (1749.6667,-1138.3333) ..
    (1769.0000,-1177.0000) .. controls (1779.0000,-1188.3333) and
    (1793.3333,-1205.3333) .. (1812.0000,-1228.0000) .. controls
    (1802.0000,-1228.6667) and (1788.3333,-1232.3333) .. (1771.0000,-1239.0000) ..
    controls (1763.0000,-1249.0000) and (1750.3333,-1263.0000) ..
    (1733.0000,-1281.0000) .. controls (1716.3333,-1295.6667) and
    (1690.3333,-1315.3333) .. (1655.0000,-1340.0000) .. controls
    (1640.3333,-1343.3333) and (1618.6667,-1350.0000) .. (1590.0000,-1360.0000) ..
    controls (1588.0000,-1360.6667) and (1581.6667,-1365.0000) ..
    (1571.0000,-1373.0000) .. controls (1560.3333,-1381.0000) and
    (1554.0000,-1385.0000) .. (1552.0000,-1385.0000) -- (1471.0000,-1385.0000) ..
    controls (1468.3333,-1385.0000) and (1460.0000,-1388.3333) ..
    (1446.0000,-1395.0000) .. controls (1430.0000,-1402.3333) and
    (1419.6667,-1406.6667) .. (1415.0000,-1408.0000) .. controls
    (1388.3333,-1413.3333) and (1351.6667,-1416.0000) .. (1305.0000,-1416.0000) ..
    controls (1301.0000,-1416.0000) and (1294.6667,-1415.3333) ..
    (1286.0000,-1414.0000) .. controls (1277.3333,-1413.3333) and
    (1271.0000,-1413.0000) .. (1267.0000,-1413.0000) .. controls
    (1255.0000,-1413.0000) and (1237.0000,-1416.0000) .. (1213.0000,-1422.0000) ..
    controls (1189.0000,-1428.0000) and (1171.0000,-1431.0000) ..
    (1159.0000,-1431.0000) .. controls (1147.6667,-1431.0000) and
    (1137.3333,-1433.3333) .. (1128.0000,-1438.0000) .. controls
    (1115.3333,-1444.0000) and (1106.3333,-1447.6667) .. (1101.0000,-1449.0000) ..
    controls (1057.0000,-1458.3333) and (1011.6667,-1463.0000) ..
    (965.0000,-1463.0000) .. controls (935.6667,-1463.0000) and
    (887.6667,-1459.3333) .. (821.0000,-1452.0000) .. controls
    (779.6667,-1447.3333) and (759.0000,-1410.6667) .. (759.0000,-1342.0000) ..
    controls (759.0000,-1334.6667) and (759.6667,-1324.0000) ..
    (761.0000,-1310.0000) .. controls (763.0000,-1296.0000) and
    (764.0000,-1285.6667) .. (764.0000,-1279.0000) .. controls
    (785.3333,-1291.6667) and (809.0000,-1298.0000) .. (835.0000,-1298.0000) ..
    controls (845.0000,-1298.0000) and (859.3333,-1296.3333) ..
    (878.0000,-1293.0000) .. controls (897.3333,-1289.6667) and
    (912.0000,-1288.0000) .. (922.0000,-1288.0000) .. controls
    (928.6667,-1288.0000) and (938.6667,-1289.6667) .. (952.0000,-1293.0000) ..
    controls (965.3333,-1296.3333) and (975.3333,-1298.0000) ..
    (982.0000,-1298.0000) .. controls (992.6667,-1298.0000) and
    (1004.3333,-1295.3333) .. (1017.0000,-1290.0000) .. controls
    (1029.6667,-1284.6667) and (1036.6667,-1282.0000) .. (1038.0000,-1282.0000) ..
    controls (1044.6667,-1282.0000) and (1053.6667,-1284.0000) ..
    (1065.0000,-1288.0000) .. controls (1077.0000,-1292.0000) and
    (1086.3333,-1294.0000) .. (1093.0000,-1294.0000) .. controls
    (1124.3333,-1294.0000) and (1145.0000,-1288.3333) .. (1155.0000,-1277.0000) ..
    controls (1161.6667,-1269.0000) and (1168.3333,-1260.6667) ..
    (1175.0000,-1252.0000) .. controls (1218.3333,-1228.6667) and
    (1245.3333,-1217.0000) .. (1256.0000,-1217.0000) .. controls
    (1259.3333,-1217.0000) and (1263.6667,-1218.0000) .. (1269.0000,-1220.0000) ..
    controls (1275.0000,-1222.0000) and (1279.6667,-1223.0000) ..
    (1283.0000,-1223.0000) .. controls (1315.6667,-1223.0000) and
    (1352.3333,-1213.3333) .. (1393.0000,-1194.0000) .. controls
    (1458.3333,-1163.3333) and (1492.3333,-1147.3333) .. (1495.0000,-1146.0000) ..
    controls (1518.3333,-1140.6667) and (1546.3333,-1132.6667) ..
    (1579.0000,-1122.0000) .. controls (1589.6667,-1115.3333) and
    (1599.3333,-1100.6667) .. (1608.0000,-1078.0000) .. controls
    (1646.6667,-1072.6667) and (1675.3333,-1065.6667) .. (1694.0000,-1057.0000) ..
    controls (1717.3333,-1046.3333) and (1735.6667,-1025.0000) ..
    (1749.0000,-993.0000) .. controls (1760.3333,-965.6667) and
    (1775.6667,-952.0000) .. (1795.0000,-952.0000) .. controls
    (1814.3333,-952.0000) and (1833.0000,-962.0000) .. (1851.0000,-982.0000) ..
    controls (1889.0000,-1024.0000) and (1908.0000,-1070.6667) ..
    (1908.0000,-1122.0000) -- cycle(1251.0000,-1166.0000) .. controls
    (1219.0000,-1172.6667) and (1203.6667,-1176.0000) .. (1205.0000,-1176.0000) ..
    controls (1191.0000,-1176.0000) and (1165.6667,-1167.0000) ..
    (1129.0000,-1149.0000) .. controls (1090.3333,-1129.6667) and
    (1071.0000,-1114.3333) .. (1071.0000,-1103.0000) -- (1071.0000,-1089.0000) ..
    controls (1073.6667,-1089.6667) and (1079.6667,-1092.3333) ..
    (1089.0000,-1097.0000) .. controls (1098.3333,-1102.3333) and
    (1104.3333,-1105.0000) .. (1107.0000,-1105.0000) .. controls
    (1127.0000,-1105.0000) and (1140.0000,-1085.3333) .. (1146.0000,-1046.0000) --
    (1157.0000,-1046.0000) .. controls (1179.6667,-1055.3333) and
    (1199.6667,-1067.0000) .. (1217.0000,-1081.0000) .. controls
    (1200.3333,-1097.0000) and (1192.0000,-1107.3333) .. (1192.0000,-1112.0000) ..
    controls (1192.0000,-1126.0000) and (1200.3333,-1135.0000) ..
    (1217.0000,-1139.0000) .. controls (1234.3333,-1143.6667) and
    (1245.6667,-1152.6667) .. (1251.0000,-1166.0000) -- cycle(1385.0000,-898.0000)
    .. controls (1376.3333,-909.3333) and (1366.0000,-915.0000) ..
    (1354.0000,-915.0000) .. controls (1344.6667,-915.0000) and
    (1336.6667,-912.3333) .. (1330.0000,-907.0000) .. controls
    (1296.6667,-879.0000) and (1280.0000,-837.6667) .. (1280.0000,-783.0000) ..
    controls (1280.0000,-778.3333) and (1283.6667,-771.0000) ..
    (1291.0000,-761.0000) .. controls (1299.0000,-751.6667) and
    (1305.0000,-747.0000) .. (1309.0000,-747.0000) .. controls
    (1307.6667,-747.0000) and (1312.3333,-748.3333) .. (1323.0000,-751.0000) ..
    controls (1319.0000,-761.6667) and (1317.0000,-772.6667) ..
    (1317.0000,-784.0000) .. controls (1317.0000,-823.3333) and
    (1339.6667,-861.3333) .. (1385.0000,-898.0000) -- cycle(1130.0000,-694.0000)
    .. controls (1130.0000,-700.0000) and (1126.6667,-719.6667) ..
    (1120.0000,-753.0000) .. controls (1106.0000,-751.0000) and
    (1094.6667,-739.6667) .. (1086.0000,-719.0000) .. controls
    (1078.0000,-698.3333) and (1071.0000,-688.0000) .. (1065.0000,-688.0000) ..
    controls (1061.6667,-688.0000) and (1057.0000,-689.3333) ..
    (1051.0000,-692.0000) .. controls (1045.0000,-695.3333) and
    (1040.3333,-697.0000) .. (1037.0000,-697.0000) .. controls
    (1038.3333,-697.0000) and (1030.3333,-694.3333) .. (1013.0000,-689.0000) ..
    controls (1006.3333,-675.0000) and (995.6667,-647.6667) ..
    (981.0000,-607.0000) .. controls (1001.0000,-611.0000) and
    (1016.3333,-613.0000) .. (1027.0000,-613.0000) .. controls
    (1033.6667,-613.0000) and (1037.0000,-608.3333) .. (1037.0000,-599.0000) ..
    controls (1037.0000,-593.6667) and (1034.6667,-586.0000) ..
    (1030.0000,-576.0000) .. controls (1026.0000,-566.6667) and
    (1024.0000,-559.3333) .. (1024.0000,-554.0000) .. controls
    (1024.0000,-552.0000) and (1024.6667,-549.0000) .. (1026.0000,-545.0000) ..
    controls (1027.3333,-541.0000) and (1028.0000,-538.0000) ..
    (1028.0000,-536.0000) .. controls (1038.6667,-539.3333) and
    (1054.6667,-543.6667) .. (1076.0000,-549.0000) .. controls
    (1112.0000,-611.6667) and (1130.0000,-660.0000) .. (1130.0000,-694.0000) --
    cycle(1644.0000,-965.0000) .. controls (1644.0000,-968.3333) and
    (1643.3333,-971.0000) .. (1642.0000,-973.0000) .. controls
    (1620.6667,-989.6667) and (1586.6667,-1010.3333) .. (1540.0000,-1035.0000) ..
    controls (1508.6667,-1038.3333) and (1464.0000,-1047.3333) ..
    (1406.0000,-1062.0000) .. controls (1404.0000,-1062.6667) and
    (1399.0000,-1065.6667) .. (1391.0000,-1071.0000) .. controls
    (1383.6667,-1077.0000) and (1379.3333,-1080.0000) .. (1378.0000,-1080.0000) ..
    controls (1375.3333,-1080.0000) and (1371.6667,-1079.0000) ..
    (1367.0000,-1077.0000) .. controls (1362.3333,-1075.0000) and
    (1358.6667,-1074.0000) .. (1356.0000,-1074.0000) .. controls
    (1349.3333,-1074.0000) and (1314.6667,-1088.3333) .. (1252.0000,-1117.0000) ..
    controls (1252.0000,-1111.6667) and (1252.6667,-1103.6667) ..
    (1254.0000,-1093.0000) .. controls (1256.0000,-1082.3333) and
    (1257.0000,-1074.3333) .. (1257.0000,-1069.0000) .. controls
    (1257.0000,-1064.3333) and (1247.3333,-1057.0000) .. (1228.0000,-1047.0000) ..
    controls (1220.0000,-1039.6667) and (1207.3333,-1030.0000) ..
    (1190.0000,-1018.0000) .. controls (1175.3333,-1011.3333) and
    (1156.3333,-1008.0000) .. (1133.0000,-1008.0000) .. controls
    (1121.0000,-1008.0000) and (1113.3333,-1014.0000) .. (1110.0000,-1026.0000) ..
    controls (1104.0000,-1047.3333) and (1101.0000,-1058.0000) ..
    (1101.0000,-1058.0000) .. controls (1081.6667,-1052.0000) and
    (1070.6667,-1049.0000) .. (1068.0000,-1049.0000) .. controls
    (1066.6667,-1049.0000) and (1054.3333,-1056.0000) .. (1031.0000,-1070.0000) ..
    controls (1029.0000,-1079.3333) and (1028.0000,-1086.3333) ..
    (1028.0000,-1091.0000) .. controls (1028.0000,-1106.3333) and
    (1050.6667,-1135.6667) .. (1096.0000,-1179.0000) -- (949.0000,-1179.0000) ..
    controls (946.3333,-1179.0000) and (941.3333,-1182.0000) ..
    (934.0000,-1188.0000) .. controls (927.3333,-1194.6667) and
    (922.3333,-1198.0000) .. (919.0000,-1198.0000) .. controls
    (911.6667,-1198.0000) and (901.3333,-1196.0000) .. (888.0000,-1192.0000) ..
    controls (875.3333,-1188.0000) and (865.3333,-1186.0000) ..
    (858.0000,-1186.0000) .. controls (854.0000,-1186.0000) and
    (848.3333,-1186.3333) .. (841.0000,-1187.0000) .. controls
    (833.6667,-1188.3333) and (828.0000,-1189.0000) .. (824.0000,-1189.0000) ..
    controls (810.0000,-1189.0000) and (789.0000,-1183.3333) ..
    (761.0000,-1172.0000) .. controls (751.0000,-1136.6667) and
    (734.6667,-1083.6667) .. (712.0000,-1013.0000) .. controls
    (704.0000,-998.3333) and (693.3333,-975.6667) .. (680.0000,-945.0000) ..
    controls (663.3333,-913.6667) and (639.3333,-866.0000) .. (608.0000,-802.0000)
    .. controls (580.6667,-742.0000) and (518.3333,-600.6667) ..
    (421.0000,-378.0000) .. controls (422.3333,-366.6667) and (428.6667,-347.6667)
    .. (440.0000,-321.0000) .. controls (450.0000,-297.0000) and
    (455.0000,-274.6667) .. (455.0000,-254.0000) .. controls (455.0000,-236.6667)
    and (453.6667,-223.3333) .. (451.0000,-214.0000) .. controls
    (442.3333,-184.6667) and (425.3333,-157.0000) .. (400.0000,-131.0000) ..
    controls (372.0000,-101.6667) and (344.0000,-87.0000) .. (316.0000,-87.0000)
    .. controls (314.6667,-87.0000) and (312.3333,-87.3333) .. (309.0000,-88.0000)
    .. controls (305.6667,-89.3333) and (303.3333,-90.0000) .. (302.0000,-90.0000)
    .. controls (288.6667,-90.0000) and (277.6667,-79.3333) .. (269.0000,-58.0000)
    .. controls (259.6667,-32.6667) and (243.6667,18.3333) .. (221.0000,95.0000)
    .. controls (196.3333,178.3333) and (184.0000,226.3333) .. (184.0000,239.0000)
    -- (211.0000,239.0000) .. controls (251.6667,204.3333) and (302.3333,152.3333)
    .. (363.0000,83.0000) .. controls (432.3333,3.6667) and (481.3333,-49.6667) ..
    (510.0000,-77.0000) .. controls (521.3333,-87.6667) and (593.0000,-148.3333)
    .. (725.0000,-259.0000) .. controls (785.6667,-311.6667) and
    (877.3333,-389.6667) .. (1000.0000,-493.0000) .. controls (990.6667,-503.6667)
    and (986.0000,-514.6667) .. (986.0000,-526.0000) .. controls
    (986.0000,-530.0000) and (987.0000,-535.6667) .. (989.0000,-543.0000) ..
    controls (991.6667,-551.0000) and (993.0000,-557.0000) .. (993.0000,-561.0000)
    -- (993.0000,-566.0000) .. controls (973.6667,-558.0000) and
    (964.0000,-554.0000) .. (964.0000,-554.0000) .. controls (944.0000,-554.0000)
    and (934.0000,-562.3333) .. (934.0000,-579.0000) .. controls
    (934.0000,-591.6667) and (951.6667,-628.6667) .. (987.0000,-690.0000) ..
    controls (971.6667,-694.0000) and (964.3333,-702.3333) .. (965.0000,-715.0000)
    -- (965.0000,-720.0000) .. controls (975.6667,-729.3333) and
    (991.0000,-734.3333) .. (1011.0000,-735.0000) .. controls
    (1033.6667,-736.3333) and (1047.6667,-738.3333) .. (1053.0000,-741.0000) ..
    controls (1058.3333,-744.3333) and (1067.0000,-754.0000) ..
    (1079.0000,-770.0000) .. controls (1087.6667,-781.3333) and
    (1101.6667,-787.0000) .. (1121.0000,-787.0000) .. controls
    (1136.3333,-787.0000) and (1151.0000,-778.0000) .. (1165.0000,-760.0000) --
    (1165.0000,-658.0000) .. controls (1165.0000,-663.3333) and
    (1161.0000,-646.3333) .. (1153.0000,-607.0000) -- (1270.0000,-704.0000) ..
    controls (1247.3333,-750.6667) and (1236.0000,-792.3333) ..
    (1236.0000,-829.0000) .. controls (1236.0000,-849.6667) and
    (1240.3333,-866.3333) .. (1249.0000,-879.0000) .. controls
    (1258.3333,-892.3333) and (1268.0000,-905.6667) .. (1278.0000,-919.0000) ..
    controls (1308.0000,-970.3333) and (1347.3333,-996.0000) ..
    (1396.0000,-996.0000) .. controls (1404.6667,-996.0000) and
    (1428.0000,-990.0000) .. (1466.0000,-978.0000) .. controls
    (1504.6667,-966.6667) and (1527.0000,-958.6667) .. (1533.0000,-954.0000) ..
    controls (1535.0000,-952.0000) and (1540.3333,-944.3333) ..
    (1549.0000,-931.0000) .. controls (1557.6667,-918.3333) and
    (1564.3333,-912.0000) .. (1569.0000,-912.0000) .. controls
    (1576.3333,-912.0000) and (1590.6667,-919.0000) .. (1612.0000,-933.0000) ..
    controls (1633.3333,-947.6667) and (1644.0000,-958.3333) ..
    (1644.0000,-965.0000) -- cycle(334.0000,-235.0000) .. controls
    (331.3333,-240.3333) and (330.0000,-245.6667) .. (330.0000,-251.0000) --
    (326.0000,-252.0000) .. controls (314.0000,-252.0000) and (301.3333,-239.0000)
    .. (288.0000,-213.0000) .. controls (274.6667,-187.6667) and
    (268.0000,-168.3333) .. (268.0000,-155.0000) -- (268.0000,-141.0000) ..
    controls (277.3333,-136.3333) and (285.3333,-134.0000) .. (292.0000,-134.0000)
    -- (334.0000,-235.0000) -- cycle(1706.0000,-1199.0000) .. controls
    (1702.0000,-1194.3333) and (1696.3333,-1192.0000) .. (1689.0000,-1192.0000) ..
    controls (1686.3333,-1192.0000) and (1682.6667,-1193.3333) ..
    (1678.0000,-1196.0000) .. controls (1673.3333,-1199.3333) and
    (1669.6667,-1201.0000) .. (1667.0000,-1201.0000) .. controls
    (1663.0000,-1201.0000) and (1655.0000,-1195.0000) .. (1643.0000,-1183.0000) --
    (1625.0000,-1183.0000) .. controls (1623.0000,-1184.3333) and
    (1622.0000,-1186.6667) .. (1622.0000,-1190.0000) .. controls
    (1622.0000,-1199.3333) and (1627.6667,-1208.0000) .. (1639.0000,-1216.0000) ..
    controls (1651.0000,-1224.6667) and (1662.0000,-1229.0000) ..
    (1672.0000,-1229.0000) .. controls (1686.0000,-1229.0000) and
    (1697.3333,-1222.3333) .. (1706.0000,-1209.0000) -- (1706.0000,-1199.0000) --
    cycle(1494.0000,-1254.0000) -- (1481.0000,-1254.0000) .. controls
    (1477.6667,-1254.0000) and (1473.0000,-1256.0000) .. (1467.0000,-1260.0000) ..
    controls (1461.6667,-1264.0000) and (1457.3333,-1266.0000) ..
    (1454.0000,-1266.0000) .. controls (1450.6667,-1266.0000) and
    (1446.0000,-1263.3333) .. (1440.0000,-1258.0000) .. controls
    (1434.6667,-1253.3333) and (1430.3333,-1251.0000) .. (1427.0000,-1251.0000) ..
    controls (1417.6667,-1251.0000) and (1413.0000,-1255.0000) ..
    (1413.0000,-1263.0000) .. controls (1413.0000,-1272.3333) and
    (1418.6667,-1280.3333) .. (1430.0000,-1287.0000) .. controls
    (1441.3333,-1294.3333) and (1452.0000,-1298.0000) .. (1462.0000,-1298.0000) ..
    controls (1475.3333,-1298.0000) and (1486.0000,-1283.3333) ..
    (1494.0000,-1254.0000) -- cycle(1345.0000,-1326.0000) .. controls
    (1343.0000,-1326.0000) and (1339.6667,-1325.3333) .. (1335.0000,-1324.0000) ..
    controls (1331.0000,-1323.3333) and (1328.0000,-1323.0000) ..
    (1326.0000,-1323.0000) .. controls (1322.0000,-1323.0000) and
    (1316.3333,-1324.3333) .. (1309.0000,-1327.0000) .. controls
    (1301.6667,-1330.3333) and (1296.0000,-1332.0000) .. (1292.0000,-1332.0000) ..
    controls (1290.0000,-1332.0000) and (1287.3333,-1331.3333) ..
    (1284.0000,-1330.0000) .. controls (1281.3333,-1329.3333) and
    (1279.0000,-1329.0000) .. (1277.0000,-1329.0000) .. controls
    (1271.6667,-1329.0000) and (1265.3333,-1332.6667) .. (1258.0000,-1340.0000) ..
    controls (1270.6667,-1355.3333) and (1284.0000,-1363.0000) ..
    (1298.0000,-1363.0000) .. controls (1312.0000,-1363.0000) and
    (1325.0000,-1358.3333) .. (1337.0000,-1349.0000) .. controls
    (1339.0000,-1340.3333) and (1341.6667,-1332.6667) .. (1345.0000,-1326.0000) --
    cycle(959.0000,-1358.0000) -- (951.0000,-1351.0000) .. controls
    (936.3333,-1361.0000) and (925.6667,-1366.0000) .. (919.0000,-1366.0000) ..
    controls (915.6667,-1366.0000) and (907.0000,-1359.0000) ..
    (893.0000,-1345.0000) -- (875.0000,-1345.0000) .. controls
    (875.0000,-1346.3333) and (874.3333,-1348.6667) .. (873.0000,-1352.0000) ..
    controls (872.3333,-1355.3333) and (872.0000,-1358.0000) ..
    (872.0000,-1360.0000) .. controls (872.0000,-1380.6667) and
    (890.0000,-1391.0000) .. (926.0000,-1391.0000) .. controls
    (929.3333,-1391.0000) and (934.3333,-1389.6667) .. (941.0000,-1387.0000) ..
    controls (947.6667,-1385.0000) and (952.6667,-1384.0000) ..
    (956.0000,-1384.0000) -- (956.0000,-1382.0000) .. controls
    (956.0000,-1383.3333) and (957.0000,-1375.3333) .. (959.0000,-1358.0000) --
    cycle(909.0000,-1137.0000) .. controls (909.0000,-1133.6667) and
    (903.6667,-1124.6667) .. (893.0000,-1110.0000) .. controls
    (882.3333,-1095.3333) and (875.0000,-1086.6667) .. (871.0000,-1084.0000) ..
    controls (867.0000,-1081.3333) and (860.6667,-1080.0000) ..
    (852.0000,-1080.0000) -- (838.0000,-1080.0000) .. controls
    (796.0000,-1080.0000) and (775.0000,-1091.3333) .. (775.0000,-1114.0000) ..
    controls (775.0000,-1118.0000) and (780.0000,-1127.6667) ..
    (790.0000,-1143.0000) .. controls (800.6667,-1159.0000) and
    (808.6667,-1169.0000) .. (814.0000,-1173.0000) .. controls
    (819.3333,-1177.0000) and (826.6667,-1179.0000) .. (836.0000,-1179.0000) ..
    controls (833.3333,-1179.0000) and (837.6667,-1176.3333) ..
    (849.0000,-1171.0000) .. controls (861.6667,-1169.0000) and
    (874.6667,-1167.0000) .. (888.0000,-1165.0000) .. controls
    (902.0000,-1163.0000) and (909.0000,-1153.6667) .. (909.0000,-1137.0000) --
    cycle(1077.0000,-927.0000) .. controls (1077.0000,-905.6667) and
    (1064.3333,-878.0000) .. (1039.0000,-844.0000) .. controls
    (1016.3333,-812.0000) and (994.6667,-789.3333) .. (974.0000,-776.0000) ..
    controls (944.0000,-756.6667) and (899.0000,-747.0000) .. (839.0000,-747.0000)
    .. controls (805.6667,-747.0000) and (782.3333,-750.3333) ..
    (769.0000,-757.0000) .. controls (756.3333,-763.6667) and (743.6667,-778.6667)
    .. (731.0000,-802.0000) .. controls (719.0000,-825.3333) and
    (713.0000,-844.6667) .. (713.0000,-860.0000) .. controls (713.0000,-860.0000)
    and (714.6667,-865.3333) .. (718.0000,-876.0000) .. controls
    (736.6667,-936.6667) and (764.3333,-983.3333) .. (801.0000,-1016.0000) ..
    controls (837.6667,-1048.6667) and (888.6667,-1065.0000) ..
    (954.0000,-1065.0000) .. controls (978.6667,-1065.0000) and
    (1005.3333,-1048.3333) .. (1034.0000,-1015.0000) .. controls
    (1062.6667,-981.6667) and (1077.0000,-952.3333) .. (1077.0000,-927.0000) --
    cycle(691.0000,-713.0000) .. controls (691.0000,-704.3333) and
    (689.0000,-691.6667) .. (685.0000,-675.0000) .. controls (681.0000,-659.0000)
    and (678.6667,-647.0000) .. (678.0000,-639.0000) .. controls
    (652.6667,-623.6667) and (626.6667,-616.0000) .. (600.0000,-616.0000) ..
    controls (586.6667,-616.0000) and (577.0000,-621.3333) .. (571.0000,-632.0000)
    .. controls (565.6667,-642.6667) and (560.3333,-653.3333) ..
    (555.0000,-664.0000) .. controls (569.0000,-682.0000) and (583.3333,-700.0000)
    .. (598.0000,-718.0000) .. controls (615.3333,-735.3333) and
    (635.6667,-744.0000) .. (659.0000,-744.0000) .. controls (680.3333,-744.0000)
    and (691.0000,-733.6667) .. (691.0000,-713.0000) -- cycle(912.0000,-504.0000)
    .. controls (912.0000,-504.0000) and (909.3333,-493.0000) ..
    (904.0000,-471.0000) .. controls (893.3333,-427.6667) and (864.3333,-387.6667)
    .. (817.0000,-351.0000) .. controls (769.6667,-314.3333) and
    (723.6667,-296.0000) .. (679.0000,-296.0000) .. controls (645.6667,-296.0000)
    and (614.0000,-308.6667) .. (584.0000,-334.0000) .. controls
    (552.0000,-360.0000) and (536.0000,-389.3333) .. (536.0000,-422.0000) ..
    controls (536.0000,-445.3333) and (546.6667,-473.3333) .. (568.0000,-506.0000)
    .. controls (587.3333,-534.6667) and (608.0000,-557.3333) ..
    (630.0000,-574.0000) .. controls (644.0000,-584.6667) and (669.0000,-597.0000)
    .. (705.0000,-611.0000) .. controls (741.6667,-625.0000) and
    (768.3333,-632.0000) .. (785.0000,-632.0000) .. controls (801.0000,-632.0000)
    and (826.6667,-620.0000) .. (862.0000,-596.0000) .. controls
    (895.3333,-573.3333) and (912.0000,-542.6667) .. (912.0000,-504.0000) --
    cycle(639.0000,-243.0000) .. controls (639.0000,-240.3333) and
    (631.0000,-225.3333) .. (615.0000,-198.0000) .. controls (599.0000,-170.6667)
    and (589.3333,-155.6667) .. (586.0000,-153.0000) .. controls
    (582.6667,-150.3333) and (574.3333,-149.0000) .. (561.0000,-149.0000) ..
    controls (507.0000,-149.0000) and (480.0000,-161.6667) .. (480.0000,-187.0000)
    .. controls (480.0000,-197.0000) and (496.6667,-223.3333) ..
    (530.0000,-266.0000) .. controls (530.6667,-266.0000) and (539.3333,-266.6667)
    .. (556.0000,-268.0000) -- (565.0000,-278.0000) .. controls
    (584.3333,-283.3333) and (592.6667,-286.0000) .. (590.0000,-286.0000) ..
    controls (599.3333,-286.0000) and (609.6667,-281.0000) .. (621.0000,-271.0000)
    .. controls (633.0000,-261.6667) and (639.0000,-252.3333) ..
    (639.0000,-243.0000) -- cycle(862.0000,-1142.0000) -- (840.0000,-1142.0000) ..
    controls (833.3333,-1142.0000) and (823.3333,-1134.0000) ..
    (810.0000,-1118.0000) -- (849.0000,-1118.0000) .. controls
    (852.3333,-1123.3333) and (856.6667,-1131.3333) .. (862.0000,-1142.0000) --
    cycle(797.0000,-932.0000) .. controls (797.0000,-938.6667) and
    (794.6667,-944.3333) .. (790.0000,-949.0000) .. controls (768.0000,-918.3333)
    and (757.0000,-895.6667) .. (757.0000,-881.0000) .. controls
    (757.0000,-875.6667) and (759.6667,-867.0000) .. (765.0000,-855.0000) ..
    controls (770.3333,-843.0000) and (775.0000,-837.0000) .. (779.0000,-837.0000)
    .. controls (781.0000,-837.0000) and (783.0000,-837.6667) ..
    (785.0000,-839.0000) .. controls (787.6667,-840.3333) and (789.6667,-841.0000)
    .. (791.0000,-841.0000) -- (791.0000,-853.0000) .. controls
    (791.0000,-856.3333) and (790.0000,-861.6667) .. (788.0000,-869.0000) ..
    controls (786.6667,-876.3333) and (786.0000,-881.6667) .. (786.0000,-885.0000)
    .. controls (786.0000,-890.3333) and (787.6667,-898.0000) ..
    (791.0000,-908.0000) .. controls (795.0000,-918.6667) and (797.0000,-926.6667)
    .. (797.0000,-932.0000) -- cycle(651.0000,-706.0000) -- (640.0000,-706.0000)
    .. controls (627.3333,-693.3333) and (614.3333,-676.0000) ..
    (601.0000,-654.0000) .. controls (609.6667,-654.6667) and (622.0000,-656.6667)
    .. (638.0000,-660.0000) .. controls (641.3333,-670.0000) and
    (645.6667,-685.3333) .. (651.0000,-706.0000) -- cycle(676.0000,-516.0000) ..
    controls (676.0000,-517.3333) and (674.6667,-521.6667) .. (672.0000,-529.0000)
    .. controls (654.0000,-527.6667) and (636.0000,-516.3333) ..
    (618.0000,-495.0000) .. controls (600.6667,-473.6667) and (592.0000,-454.0000)
    .. (592.0000,-436.0000) .. controls (592.0000,-424.0000) and
    (596.0000,-411.6667) .. (604.0000,-399.0000) .. controls (612.6667,-386.3333)
    and (622.6667,-380.0000) .. (634.0000,-380.0000) .. controls
    (634.0000,-380.0000) and (637.3333,-381.0000) .. (644.0000,-383.0000) --
    (644.0000,-394.0000) .. controls (630.0000,-418.0000) and (623.0000,-432.3333)
    .. (623.0000,-437.0000) .. controls (623.0000,-440.3333) and
    (631.6667,-453.3333) .. (649.0000,-476.0000) .. controls (667.0000,-499.3333)
    and (676.0000,-512.6667) .. (676.0000,-516.0000) -- cycle(579.0000,-233.0000)
    .. controls (579.0000,-237.0000) and (575.3333,-242.3333) ..
    (568.0000,-249.0000) -- (524.0000,-190.0000) -- (547.0000,-190.0000) ..
    controls (568.3333,-217.3333) and (579.0000,-231.6667) .. (579.0000,-233.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F356.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1805.0000,-1220.0000) ..
    controls (1805.0000,-1176.0000) and (1794.3333,-1148.3333) ..
    (1773.0000,-1137.0000) .. controls (1743.0000,-1121.6667) and
    (1716.3333,-1114.0000) .. (1693.0000,-1114.0000) .. controls
    (1679.6667,-1114.0000) and (1660.0000,-1116.6667) .. (1634.0000,-1122.0000) ..
    controls (1608.0000,-1128.0000) and (1588.3333,-1131.0000) ..
    (1575.0000,-1131.0000) .. controls (1568.3333,-1131.0000) and
    (1538.3333,-1101.3333) .. (1485.0000,-1042.0000) .. controls
    (1432.3333,-982.6667) and (1406.0000,-949.0000) .. (1406.0000,-941.0000) ..
    controls (1406.0000,-929.6667) and (1410.0000,-910.6667) ..
    (1418.0000,-884.0000) .. controls (1429.3333,-849.3333) and
    (1435.3333,-829.6667) .. (1436.0000,-825.0000) .. controls
    (1438.0000,-809.0000) and (1441.6667,-785.3333) .. (1447.0000,-754.0000) ..
    controls (1463.6667,-682.6667) and (1472.0000,-638.0000) ..
    (1472.0000,-620.0000) .. controls (1472.0000,-576.6667) and
    (1466.0000,-545.3333) .. (1454.0000,-526.0000) .. controls
    (1397.3333,-434.0000) and (1362.3333,-381.3333) .. (1349.0000,-368.0000) ..
    controls (1315.0000,-334.0000) and (1257.0000,-309.3333) ..
    (1175.0000,-294.0000) .. controls (1157.6667,-240.0000) and
    (1140.6667,-186.3333) .. (1124.0000,-133.0000) .. controls
    (1106.0000,-91.6667) and (1061.6667,-54.3333) .. (991.0000,-21.0000) ..
    controls (965.6667,-9.0000) and (952.0000,-3.0000) .. (950.0000,-3.0000) ..
    controls (946.0000,-3.0000) and (940.3333,-3.6667) .. (933.0000,-5.0000) ..
    controls (925.6667,-7.0000) and (920.0000,-8.0000) .. (916.0000,-8.0000) ..
    controls (882.0000,-8.0000) and (841.0000,-14.3333) .. (793.0000,-27.0000) ..
    controls (753.0000,-37.6667) and (713.0000,-48.3333) .. (673.0000,-59.0000) --
    (534.0000,158.0000) .. controls (551.3333,189.3333) and (560.0000,225.3333) ..
    (560.0000,266.0000) .. controls (560.0000,287.3333) and (547.6667,306.6667) ..
    (523.0000,324.0000) .. controls (501.0000,339.3333) and (478.6667,347.0000) ..
    (456.0000,347.0000) .. controls (415.3333,347.0000) and (380.3333,333.3333) ..
    (351.0000,306.0000) .. controls (348.3333,303.3333) and (341.6667,291.0000) ..
    (331.0000,269.0000) .. controls (309.0000,223.0000) and (298.0000,191.3333) ..
    (298.0000,174.0000) .. controls (283.3333,172.0000) and (268.3333,171.0000) ..
    (253.0000,171.0000) .. controls (243.0000,171.0000) and (228.3333,172.3333) ..
    (209.0000,175.0000) .. controls (190.3333,177.6667) and (176.0000,179.0000) ..
    (166.0000,179.0000) .. controls (155.3333,179.0000) and (139.6667,169.0000) ..
    (119.0000,149.0000) .. controls (98.3333,129.0000) and (86.6667,113.6667) ..
    (84.0000,103.0000) .. controls (82.6667,97.0000) and (82.0000,87.0000) ..
    (82.0000,73.0000) -- (82.0000,48.0000) .. controls (82.0000,46.0000) and
    (91.0000,28.3333) .. (109.0000,-5.0000) .. controls (139.6667,-61.0000) and
    (173.3333,-89.0000) .. (210.0000,-89.0000) .. controls (215.3333,-89.0000) and
    (223.0000,-88.3333) .. (233.0000,-87.0000) .. controls (243.0000,-86.3333) and
    (250.6667,-86.0000) .. (256.0000,-86.0000) .. controls (286.0000,-86.0000) and
    (311.6667,-88.3333) .. (333.0000,-93.0000) .. controls (446.3333,-231.6667)
    and (503.0000,-307.6667) .. (503.0000,-321.0000) .. controls
    (503.0000,-321.6667) and (493.0000,-328.6667) .. (473.0000,-342.0000) ..
    controls (435.6667,-367.3333) and (417.0000,-409.0000) .. (417.0000,-467.0000)
    .. controls (417.0000,-536.3333) and (423.6667,-591.0000) ..
    (437.0000,-631.0000) .. controls (438.3333,-634.3333) and (445.0000,-644.0000)
    .. (457.0000,-660.0000) .. controls (463.6667,-672.6667) and
    (474.3333,-691.0000) .. (489.0000,-715.0000) .. controls (495.6667,-719.6667)
    and (504.3333,-727.6667) .. (515.0000,-739.0000) .. controls
    (517.0000,-743.6667) and (520.6667,-750.6667) .. (526.0000,-760.0000) ..
    controls (543.3333,-780.6667) and (592.3333,-803.6667) .. (673.0000,-829.0000)
    .. controls (673.6667,-842.3333) and (676.6667,-862.3333) ..
    (682.0000,-889.0000) .. controls (691.3333,-916.3333) and (711.0000,-955.3333)
    .. (741.0000,-1006.0000) .. controls (769.0000,-1054.6667) and
    (807.6667,-1092.3333) .. (857.0000,-1119.0000) .. controls
    (904.3333,-1145.0000) and (980.3333,-1158.0000) .. (1085.0000,-1158.0000) ..
    controls (1089.0000,-1158.0000) and (1124.6667,-1146.6667) ..
    (1192.0000,-1124.0000) .. controls (1304.0000,-1264.6667) and
    (1360.0000,-1336.6667) .. (1360.0000,-1340.0000) .. controls
    (1360.0000,-1344.6667) and (1355.6667,-1356.0000) .. (1347.0000,-1374.0000) ..
    controls (1338.3333,-1392.6667) and (1334.0000,-1408.6667) ..
    (1334.0000,-1422.0000) .. controls (1334.0000,-1503.3333) and
    (1368.6667,-1544.0000) .. (1438.0000,-1544.0000) .. controls
    (1503.3333,-1544.0000) and (1547.6667,-1523.6667) .. (1571.0000,-1483.0000) ..
    controls (1589.0000,-1452.3333) and (1597.3333,-1402.0000) ..
    (1596.0000,-1332.0000) .. controls (1596.6667,-1330.0000) and
    (1599.0000,-1329.0000) .. (1603.0000,-1329.0000) .. controls
    (1606.3333,-1329.0000) and (1620.0000,-1333.0000) .. (1644.0000,-1341.0000) ..
    controls (1668.0000,-1349.6667) and (1687.0000,-1354.0000) ..
    (1701.0000,-1354.0000) .. controls (1770.3333,-1354.0000) and
    (1805.0000,-1309.3333) .. (1805.0000,-1220.0000) --
    cycle(1731.0000,-1198.0000) .. controls (1731.0000,-1198.0000) and
    (1731.0000,-1209.3333) .. (1731.0000,-1232.0000) .. controls
    (1731.0000,-1262.0000) and (1718.3333,-1277.0000) .. (1693.0000,-1277.0000) ..
    controls (1687.0000,-1277.0000) and (1678.3333,-1275.0000) ..
    (1667.0000,-1271.0000) .. controls (1655.6667,-1267.0000) and
    (1647.0000,-1265.0000) .. (1641.0000,-1265.0000) -- (1503.0000,-1265.0000) ..
    controls (1502.3333,-1265.6667) and (1502.0000,-1266.0000) ..
    (1502.0000,-1266.0000) .. controls (1499.3333,-1268.0000) and
    (1498.0000,-1271.3333) .. (1498.0000,-1276.0000) .. controls
    (1498.0000,-1280.6667) and (1506.3333,-1291.6667) .. (1523.0000,-1309.0000) ..
    controls (1540.3333,-1326.3333) and (1549.0000,-1352.6667) ..
    (1549.0000,-1388.0000) .. controls (1549.0000,-1404.6667) and
    (1542.3333,-1424.6667) .. (1529.0000,-1448.0000) .. controls
    (1514.3333,-1474.0000) and (1499.3333,-1487.0000) .. (1484.0000,-1487.0000) --
    (1472.0000,-1487.0000) .. controls (1449.3333,-1487.0000) and
    (1430.6667,-1479.6667) .. (1416.0000,-1465.0000) .. controls
    (1415.3333,-1456.3333) and (1415.0000,-1446.3333) .. (1415.0000,-1435.0000) ..
    controls (1415.0000,-1425.0000) and (1419.6667,-1410.0000) ..
    (1429.0000,-1390.0000) .. controls (1438.3333,-1370.6667) and
    (1443.0000,-1359.0000) .. (1443.0000,-1355.0000) .. controls
    (1443.0000,-1333.0000) and (1439.6667,-1317.0000) .. (1433.0000,-1307.0000) ..
    controls (1421.0000,-1289.0000) and (1355.6667,-1213.0000) ..
    (1237.0000,-1079.0000) -- (1352.0000,-1004.0000) .. controls
    (1389.3333,-1040.6667) and (1426.6667,-1077.3333) .. (1464.0000,-1114.0000) ..
    controls (1515.3333,-1163.3333) and (1557.3333,-1188.0000) ..
    (1590.0000,-1188.0000) .. controls (1600.6667,-1188.0000) and
    (1615.6667,-1185.0000) .. (1635.0000,-1179.0000) .. controls
    (1655.0000,-1173.0000) and (1670.3333,-1170.0000) .. (1681.0000,-1170.0000) ..
    controls (1689.6667,-1170.0000) and (1706.3333,-1179.3333) ..
    (1731.0000,-1198.0000) -- cycle(1378.0000,-614.0000) .. controls
    (1378.0000,-671.3333) and (1363.3333,-752.6667) .. (1334.0000,-858.0000) ..
    controls (1326.0000,-887.3333) and (1313.6667,-911.3333) ..
    (1297.0000,-930.0000) .. controls (1275.6667,-945.3333) and
    (1244.3333,-968.0000) .. (1203.0000,-998.0000) .. controls
    (1137.0000,-1046.0000) and (1093.3333,-1070.0000) .. (1072.0000,-1070.0000) ..
    controls (979.3333,-1070.0000) and (909.0000,-1051.0000) ..
    (861.0000,-1013.0000) .. controls (821.0000,-981.0000) and
    (779.6667,-920.0000) .. (737.0000,-830.0000) .. controls (813.0000,-821.3333)
    and (852.3333,-817.0000) .. (855.0000,-817.0000) .. controls
    (885.0000,-817.0000) and (928.0000,-788.6667) .. (984.0000,-732.0000) ..
    controls (1025.3333,-690.0000) and (1060.3333,-648.0000) ..
    (1089.0000,-606.0000) .. controls (1120.3333,-559.3333) and
    (1147.3333,-489.3333) .. (1170.0000,-396.0000) .. controls
    (1189.3333,-400.0000) and (1216.6667,-408.6667) .. (1252.0000,-422.0000) ..
    controls (1268.6667,-432.0000) and (1283.6667,-447.0000) ..
    (1297.0000,-467.0000) .. controls (1307.6667,-484.3333) and
    (1318.6667,-502.0000) .. (1330.0000,-520.0000) .. controls
    (1340.0000,-530.0000) and (1352.6667,-546.3333) .. (1368.0000,-569.0000) ..
    controls (1374.6667,-583.0000) and (1378.0000,-598.0000) ..
    (1378.0000,-614.0000) -- cycle(1086.0000,-287.0000) .. controls
    (1086.0000,-367.0000) and (1075.6667,-433.6667) .. (1055.0000,-487.0000) ..
    controls (1039.6667,-526.3333) and (1018.6667,-560.6667) ..
    (992.0000,-590.0000) .. controls (965.3333,-620.0000) and (938.3333,-649.3333)
    .. (911.0000,-678.0000) .. controls (901.0000,-691.3333) and
    (885.6667,-707.3333) .. (865.0000,-726.0000) .. controls (834.3333,-742.0000)
    and (781.3333,-750.0000) .. (706.0000,-750.0000) .. controls
    (698.6667,-750.0000) and (676.6667,-743.6667) .. (640.0000,-731.0000) ..
    controls (608.0000,-720.3333) and (576.6667,-693.0000) .. (546.0000,-649.0000)
    .. controls (516.6667,-608.3333) and (498.6667,-569.6667) ..
    (492.0000,-533.0000) .. controls (487.3333,-508.3333) and (485.0000,-486.3333)
    .. (485.0000,-467.0000) .. controls (485.0000,-457.6667) and
    (490.3333,-442.0000) .. (501.0000,-420.0000) .. controls (512.3333,-398.0000)
    and (522.0000,-387.0000) .. (530.0000,-387.0000) .. controls
    (536.6667,-387.0000) and (546.3333,-388.3333) .. (559.0000,-391.0000) ..
    controls (571.6667,-394.3333) and (581.3333,-396.0000) .. (588.0000,-396.0000)
    .. controls (629.3333,-396.0000) and (653.6667,-394.6667) ..
    (661.0000,-392.0000) .. controls (680.3333,-385.3333) and (704.6667,-359.6667)
    .. (734.0000,-315.0000) .. controls (764.0000,-270.3333) and
    (779.0000,-237.3333) .. (779.0000,-216.0000) -- (779.0000,-203.0000) ..
    controls (779.0000,-174.3333) and (767.6667,-149.0000) .. (745.0000,-127.0000)
    .. controls (755.6667,-125.6667) and (787.6667,-119.3333) ..
    (841.0000,-108.0000) .. controls (880.3333,-99.3333) and (912.6667,-95.0000)
    .. (938.0000,-95.0000) .. controls (949.3333,-95.0000) and
    (973.0000,-107.6667) .. (1009.0000,-133.0000) .. controls
    (1033.6667,-150.3333) and (1049.0000,-166.6667) .. (1055.0000,-182.0000) ..
    controls (1075.6667,-235.3333) and (1086.0000,-270.3333) ..
    (1086.0000,-287.0000) -- cycle(715.0000,-207.0000) .. controls
    (715.0000,-214.3333) and (707.6667,-233.3333) .. (693.0000,-264.0000) ..
    controls (679.0000,-292.6667) and (668.6667,-311.0000) .. (662.0000,-319.0000)
    .. controls (649.3333,-334.3333) and (629.3333,-342.0000) ..
    (602.0000,-342.0000) .. controls (602.6667,-342.0000) and (595.6667,-341.6667)
    .. (581.0000,-341.0000) .. controls (573.6667,-327.6667) and
    (562.0000,-308.0000) .. (546.0000,-282.0000) .. controls (511.3333,-232.6667)
    and (469.6667,-176.0000) .. (421.0000,-112.0000) .. controls
    (409.0000,-94.6667) and (389.6667,-70.6667) .. (363.0000,-40.0000) .. controls
    (356.3333,-34.0000) and (305.6667,-31.0000) .. (211.0000,-31.0000) .. controls
    (200.3333,-31.0000) and (190.0000,-22.6667) .. (180.0000,-6.0000) .. controls
    (173.3333,6.0000) and (166.3333,18.3333) .. (159.0000,31.0000) .. controls
    (147.0000,47.0000) and (141.0000,55.6667) .. (141.0000,57.0000) --
    (141.0000,62.0000) .. controls (141.0000,75.3333) and (141.3333,83.0000) ..
    (142.0000,85.0000) .. controls (149.3333,106.3333) and (163.3333,117.0000) ..
    (184.0000,117.0000) .. controls (193.3333,117.0000) and (207.0000,114.6667) ..
    (225.0000,110.0000) .. controls (243.0000,106.0000) and (256.6667,104.0000) ..
    (266.0000,104.0000) .. controls (303.3333,104.0000) and (329.3333,111.6667) ..
    (344.0000,127.0000) .. controls (352.6667,136.3333) and (360.6667,154.6667) ..
    (368.0000,182.0000) .. controls (375.3333,211.3333) and (385.0000,233.3333) ..
    (397.0000,248.0000) .. controls (415.6667,270.6667) and (433.6667,282.0000) ..
    (451.0000,282.0000) .. controls (473.6667,282.0000) and (485.0000,269.3333) ..
    (485.0000,244.0000) .. controls (485.0000,238.6667) and (480.6667,225.6667) ..
    (472.0000,205.0000) .. controls (463.3333,185.0000) and (459.0000,168.0000) ..
    (459.0000,154.0000) -- (459.0000,137.0000) .. controls (459.0000,125.6667) and
    (501.6667,66.3333) .. (587.0000,-41.0000) .. controls (672.3333,-149.0000) and
    (715.0000,-204.3333) .. (715.0000,-207.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F357.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2018.0000,-1426.0000) ..
    controls (2018.0000,-1336.6667) and (1996.0000,-1278.0000) ..
    (1952.0000,-1250.0000) .. controls (1929.3333,-1244.0000) and
    (1896.6667,-1232.0000) .. (1854.0000,-1214.0000) .. controls
    (1846.0000,-1209.3333) and (1830.6667,-1194.3333) .. (1808.0000,-1169.0000) ..
    controls (1814.6667,-1153.0000) and (1818.0000,-1141.3333) ..
    (1818.0000,-1134.0000) .. controls (1818.0000,-1133.3333) and
    (1817.3333,-1131.0000) .. (1816.0000,-1127.0000) .. controls
    (1791.3333,-1095.6667) and (1761.0000,-1033.0000) .. (1725.0000,-939.0000) ..
    controls (1716.3333,-917.0000) and (1706.6667,-899.0000) ..
    (1696.0000,-885.0000) .. controls (1588.0000,-747.6667) and
    (1499.0000,-608.6667) .. (1429.0000,-468.0000) .. controls
    (1421.0000,-455.3333) and (1410.0000,-436.3333) .. (1396.0000,-411.0000) ..
    controls (1390.0000,-391.6667) and (1380.0000,-363.3333) ..
    (1366.0000,-326.0000) .. controls (1346.0000,-288.0000) and
    (1318.3333,-230.3333) .. (1283.0000,-153.0000) .. controls
    (1269.6667,-119.0000) and (1256.3333,-74.3333) .. (1243.0000,-19.0000) ..
    controls (1223.6667,61.0000) and (1212.3333,106.3333) .. (1209.0000,117.0000)
    .. controls (1187.0000,195.6667) and (1143.3333,259.3333) ..
    (1078.0000,308.0000) .. controls (1072.0000,312.6667) and (1062.3333,319.3333)
    .. (1049.0000,328.0000) .. controls (1042.3333,331.3333) and
    (1015.6667,338.0000) .. (969.0000,348.0000) .. controls (923.0000,358.0000)
    and (895.6667,363.0000) .. (887.0000,363.0000) .. controls (889.0000,363.0000)
    and (878.6667,361.3333) .. (856.0000,358.0000) .. controls (843.3333,357.3333)
    and (824.6667,355.6667) .. (800.0000,353.0000) .. controls (792.6667,351.6667)
    and (775.3333,347.3333) .. (748.0000,340.0000) .. controls (726.6667,334.6667)
    and (709.0000,332.0000) .. (695.0000,332.0000) .. controls (686.3333,332.0000)
    and (665.6667,338.3333) .. (633.0000,351.0000) .. controls (595.6667,365.0000)
    and (573.0000,373.0000) .. (565.0000,375.0000) .. controls (509.0000,388.3333)
    and (454.3333,395.0000) .. (401.0000,395.0000) .. controls (359.0000,395.0000)
    and (329.3333,392.6667) .. (312.0000,388.0000) .. controls (300.0000,384.6667)
    and (277.0000,372.6667) .. (243.0000,352.0000) .. controls (135.6667,286.6667)
    and (82.0000,185.0000) .. (82.0000,47.0000) .. controls (82.0000,-55.6667) and
    (100.0000,-150.0000) .. (136.0000,-236.0000) .. controls (159.3333,-291.3333)
    and (227.3333,-371.3333) .. (340.0000,-476.0000) .. controls
    (442.6667,-571.3333) and (546.6667,-648.0000) .. (652.0000,-706.0000) ..
    controls (668.6667,-718.0000) and (694.6667,-735.3333) .. (730.0000,-758.0000)
    .. controls (732.0000,-759.3333) and (799.0000,-789.3333) ..
    (931.0000,-848.0000) .. controls (979.6667,-871.3333) and
    (1053.3333,-905.0000) .. (1152.0000,-949.0000) .. controls
    (1188.6667,-961.6667) and (1243.0000,-983.3333) .. (1315.0000,-1014.0000) ..
    controls (1338.3333,-1026.0000) and (1355.6667,-1039.3333) ..
    (1367.0000,-1054.0000) .. controls (1395.0000,-1116.6667) and
    (1433.0000,-1185.6667) .. (1481.0000,-1261.0000) .. controls
    (1499.6667,-1273.0000) and (1526.0000,-1279.6667) .. (1560.0000,-1281.0000) --
    (1562.0000,-1284.0000) .. controls (1561.3333,-1290.6667) and
    (1558.6667,-1300.6667) .. (1554.0000,-1314.0000) .. controls
    (1549.3333,-1327.3333) and (1547.0000,-1337.6667) .. (1547.0000,-1345.0000) ..
    controls (1547.0000,-1384.3333) and (1564.6667,-1426.3333) ..
    (1600.0000,-1471.0000) .. controls (1636.6667,-1518.3333) and
    (1674.3333,-1542.0000) .. (1713.0000,-1542.0000) .. controls
    (1735.0000,-1542.0000) and (1751.3333,-1536.6667) .. (1762.0000,-1526.0000) ..
    controls (1773.3333,-1515.3333) and (1781.6667,-1510.0000) ..
    (1787.0000,-1510.0000) .. controls (1792.3333,-1510.0000) and
    (1805.3333,-1513.6667) .. (1826.0000,-1521.0000) .. controls
    (1847.3333,-1529.0000) and (1865.3333,-1533.0000) .. (1880.0000,-1533.0000) --
    (1896.0000,-1533.0000) .. controls (1918.0000,-1533.0000) and
    (1943.6667,-1520.3333) .. (1973.0000,-1495.0000) .. controls
    (2003.0000,-1470.3333) and (2018.0000,-1447.3333) .. (2018.0000,-1426.0000) --
    cycle(1946.0000,-1422.0000) .. controls (1928.0000,-1436.6667) and
    (1909.6667,-1451.3333) .. (1891.0000,-1466.0000) .. controls
    (1881.0000,-1471.3333) and (1859.0000,-1474.0000) .. (1825.0000,-1474.0000) ..
    controls (1812.3333,-1474.0000) and (1798.0000,-1466.6667) ..
    (1782.0000,-1452.0000) .. controls (1766.0000,-1438.0000) and
    (1755.3333,-1424.3333) .. (1750.0000,-1411.0000) .. controls
    (1749.3333,-1406.3333) and (1747.3333,-1399.3333) .. (1744.0000,-1390.0000) ..
    controls (1742.0000,-1386.6667) and (1738.3333,-1385.0000) ..
    (1733.0000,-1385.0000) -- (1729.0000,-1385.0000) -- (1726.0000,-1387.0000) --
    (1726.0000,-1434.0000) .. controls (1726.0000,-1437.3333) and
    (1732.3333,-1447.6667) .. (1745.0000,-1465.0000) .. controls
    (1733.6667,-1476.3333) and (1724.3333,-1482.0000) .. (1717.0000,-1482.0000) ..
    controls (1701.6667,-1482.0000) and (1686.0000,-1476.3333) ..
    (1670.0000,-1465.0000) .. controls (1664.6667,-1461.6667) and
    (1651.6667,-1443.3333) .. (1631.0000,-1410.0000) .. controls
    (1610.3333,-1376.6667) and (1600.0000,-1357.6667) .. (1600.0000,-1353.0000) ..
    controls (1600.0000,-1345.0000) and (1603.0000,-1333.6667) ..
    (1609.0000,-1319.0000) .. controls (1615.6667,-1305.0000) and
    (1619.0000,-1294.0000) .. (1619.0000,-1286.0000) .. controls
    (1619.0000,-1274.6667) and (1609.6667,-1259.6667) .. (1591.0000,-1241.0000) ..
    controls (1594.3333,-1241.0000) and (1599.3333,-1239.3333) ..
    (1606.0000,-1236.0000) .. controls (1612.6667,-1232.6667) and
    (1617.6667,-1231.0000) .. (1621.0000,-1231.0000) .. controls
    (1625.0000,-1231.0000) and (1630.6667,-1231.6667) .. (1638.0000,-1233.0000) ..
    controls (1646.0000,-1234.3333) and (1652.0000,-1235.0000) ..
    (1656.0000,-1235.0000) .. controls (1661.3333,-1235.0000) and
    (1672.6667,-1224.3333) .. (1690.0000,-1203.0000) .. controls
    (1692.0000,-1202.3333) and (1695.6667,-1202.0000) .. (1701.0000,-1202.0000) ..
    controls (1704.3333,-1202.0000) and (1709.3333,-1202.3333) ..
    (1716.0000,-1203.0000) .. controls (1722.6667,-1204.3333) and
    (1727.6667,-1205.0000) .. (1731.0000,-1205.0000) .. controls
    (1741.6667,-1205.0000) and (1753.3333,-1202.0000) .. (1766.0000,-1196.0000) ..
    controls (1772.0000,-1226.6667) and (1790.6667,-1248.6667) ..
    (1822.0000,-1262.0000) .. controls (1870.6667,-1282.6667) and
    (1898.0000,-1295.6667) .. (1904.0000,-1301.0000) .. controls
    (1932.0000,-1324.3333) and (1946.0000,-1364.6667) .. (1946.0000,-1422.0000) --
    cycle(1742.0000,-1132.0000) .. controls (1735.3333,-1141.3333) and
    (1728.3333,-1150.0000) .. (1721.0000,-1158.0000) .. controls
    (1714.3333,-1154.0000) and (1706.0000,-1152.0000) .. (1696.0000,-1152.0000) ..
    controls (1672.0000,-1152.0000) and (1658.6667,-1161.3333) ..
    (1656.0000,-1180.0000) .. controls (1653.3333,-1199.3333) and
    (1645.3333,-1209.0000) .. (1632.0000,-1209.0000) .. controls
    (1628.0000,-1209.0000) and (1621.6667,-1207.6667) .. (1613.0000,-1205.0000) ..
    controls (1604.3333,-1202.3333) and (1597.6667,-1201.0000) ..
    (1593.0000,-1201.0000) .. controls (1587.0000,-1201.0000) and
    (1578.0000,-1201.3333) .. (1566.0000,-1202.0000) .. controls
    (1554.0000,-1203.3333) and (1545.0000,-1204.0000) .. (1539.0000,-1204.0000) ..
    controls (1531.0000,-1204.0000) and (1523.3333,-1200.0000) ..
    (1516.0000,-1192.0000) .. controls (1509.3333,-1176.0000) and
    (1500.3333,-1155.0000) .. (1489.0000,-1129.0000) .. controls
    (1476.3333,-1108.3333) and (1464.0000,-1088.0000) .. (1452.0000,-1068.0000) ..
    controls (1437.3333,-1044.0000) and (1430.3333,-1021.6667) ..
    (1431.0000,-1001.0000) -- (1431.0000,-996.0000) .. controls
    (1443.0000,-990.6667) and (1460.6667,-982.0000) .. (1484.0000,-970.0000) --
    (1481.0000,-957.0000) -- (1467.0000,-957.0000) .. controls
    (1459.6667,-957.0000) and (1449.6667,-959.6667) .. (1437.0000,-965.0000) ..
    controls (1424.3333,-970.3333) and (1414.3333,-973.0000) ..
    (1407.0000,-973.0000) .. controls (1400.3333,-973.0000) and
    (1397.6667,-969.0000) .. (1399.0000,-961.0000) .. controls
    (1414.3333,-959.0000) and (1435.3333,-951.0000) .. (1462.0000,-937.0000) --
    (1456.0000,-929.0000) -- (1407.0000,-929.0000) .. controls
    (1403.0000,-929.0000) and (1397.0000,-930.3333) .. (1389.0000,-933.0000) ..
    controls (1381.6667,-936.3333) and (1376.0000,-938.0000) ..
    (1372.0000,-938.0000) .. controls (1364.6667,-938.0000) and
    (1306.0000,-915.3333) .. (1196.0000,-870.0000) .. controls
    (1086.0000,-824.6667) and (1024.0000,-797.6667) .. (1010.0000,-789.0000) ..
    controls (1003.3333,-784.3333) and (993.0000,-777.6667) ..
    (979.0000,-769.0000) .. controls (930.3333,-751.0000) and (862.0000,-722.0000)
    .. (774.0000,-682.0000) .. controls (718.0000,-650.6667) and
    (658.3333,-614.0000) .. (595.0000,-572.0000) .. controls (586.3333,-566.6667)
    and (549.6667,-538.0000) .. (485.0000,-486.0000) .. controls
    (333.0000,-364.6667) and (236.6667,-258.3333) .. (196.0000,-167.0000) ..
    controls (176.0000,-122.3333) and (166.0000,-49.6667) .. (166.0000,51.0000) ..
    controls (166.0000,93.6667) and (182.6667,140.0000) .. (216.0000,190.0000) ..
    controls (220.0000,197.3333) and (227.0000,207.6667) .. (237.0000,221.0000) ..
    controls (280.3333,261.6667) and (335.0000,282.0000) .. (401.0000,282.0000) ..
    controls (447.0000,282.0000) and (493.0000,276.3333) .. (539.0000,265.0000) ..
    controls (545.0000,263.6667) and (568.0000,256.0000) .. (608.0000,242.0000) ..
    controls (632.0000,233.3333) and (656.6667,229.0000) .. (682.0000,229.0000) ..
    controls (722.0000,229.0000) and (753.0000,230.3333) .. (775.0000,233.0000) ..
    controls (853.0000,242.3333) and (897.0000,247.0000) .. (907.0000,247.0000) ..
    controls (943.0000,247.0000) and (973.6667,237.3333) .. (999.0000,218.0000) ..
    controls (1045.0000,182.6667) and (1092.3333,119.6667) .. (1141.0000,29.0000)
    .. controls (1183.6667,-51.6667) and (1213.6667,-126.0000) ..
    (1231.0000,-194.0000) .. controls (1232.3333,-208.6667) and
    (1236.0000,-230.6667) .. (1242.0000,-260.0000) .. controls
    (1254.0000,-286.6667) and (1271.3333,-326.6667) .. (1294.0000,-380.0000) ..
    controls (1313.3333,-429.3333) and (1337.3333,-483.6667) ..
    (1366.0000,-543.0000) .. controls (1372.6667,-560.3333) and
    (1384.0000,-585.3333) .. (1400.0000,-618.0000) .. controls
    (1430.0000,-669.3333) and (1481.3333,-745.0000) .. (1554.0000,-845.0000) ..
    controls (1577.3333,-870.3333) and (1610.0000,-910.0000) ..
    (1652.0000,-964.0000) .. controls (1669.3333,-1002.6667) and
    (1699.3333,-1058.6667) .. (1742.0000,-1132.0000) --
    cycle(1921.0000,-1386.0000) .. controls (1921.0000,-1370.6667) and
    (1911.0000,-1353.0000) .. (1891.0000,-1333.0000) .. controls
    (1871.0000,-1313.0000) and (1853.3333,-1303.0000) .. (1838.0000,-1303.0000) ..
    controls (1832.0000,-1303.0000) and (1826.0000,-1306.6667) ..
    (1820.0000,-1314.0000) .. controls (1828.0000,-1319.3333) and
    (1839.6667,-1328.3333) .. (1855.0000,-1341.0000) .. controls
    (1859.0000,-1345.0000) and (1873.0000,-1364.6667) .. (1897.0000,-1400.0000) --
    (1917.0000,-1400.0000) .. controls (1919.6667,-1387.3333) and
    (1921.0000,-1382.6667) .. (1921.0000,-1386.0000) --
    cycle(1691.0000,-1120.0000) .. controls (1664.3333,-1047.3333) and
    (1625.3333,-975.3333) .. (1574.0000,-904.0000) .. controls
    (1562.6667,-896.0000) and (1547.3333,-883.3333) .. (1528.0000,-866.0000) ..
    controls (1518.6667,-856.0000) and (1512.6667,-845.3333) ..
    (1510.0000,-834.0000) .. controls (1506.6667,-820.6667) and
    (1503.6667,-811.6667) .. (1501.0000,-807.0000) .. controls
    (1492.3333,-800.3333) and (1480.0000,-790.3333) .. (1464.0000,-777.0000) ..
    controls (1455.3333,-765.0000) and (1441.6667,-747.6667) ..
    (1423.0000,-725.0000) -- (1412.0000,-725.0000) -- (1412.0000,-735.0000) ..
    controls (1412.0000,-730.3333) and (1419.0000,-741.3333) ..
    (1433.0000,-768.0000) .. controls (1435.0000,-775.3333) and
    (1438.6667,-785.6667) .. (1444.0000,-799.0000) .. controls
    (1452.6667,-799.6667) and (1462.3333,-806.6667) .. (1473.0000,-820.0000) ..
    controls (1471.6667,-826.0000) and (1471.0000,-832.0000) ..
    (1471.0000,-838.0000) .. controls (1471.0000,-840.0000) and
    (1471.3333,-844.6667) .. (1472.0000,-852.0000) .. controls
    (1478.0000,-854.0000) and (1482.3333,-859.0000) .. (1485.0000,-867.0000) ..
    controls (1488.3333,-875.0000) and (1491.6667,-882.3333) ..
    (1495.0000,-889.0000) .. controls (1498.3333,-895.6667) and
    (1503.3333,-905.6667) .. (1510.0000,-919.0000) .. controls
    (1514.6667,-923.6667) and (1522.0000,-926.0000) .. (1532.0000,-926.0000) ..
    controls (1541.3333,-933.3333) and (1546.0000,-946.3333) ..
    (1546.0000,-965.0000) .. controls (1546.0000,-972.3333) and
    (1550.0000,-980.3333) .. (1558.0000,-989.0000) .. controls
    (1569.3333,-1001.0000) and (1575.6667,-1008.0000) .. (1577.0000,-1010.0000) ..
    controls (1578.3333,-1012.0000) and (1582.0000,-1024.0000) ..
    (1588.0000,-1046.0000) .. controls (1591.3333,-1056.6667) and
    (1601.3333,-1065.6667) .. (1618.0000,-1073.0000) .. controls
    (1620.0000,-1084.3333) and (1622.0000,-1096.0000) .. (1624.0000,-1108.0000) ..
    controls (1626.6667,-1120.6667) and (1635.0000,-1127.0000) ..
    (1649.0000,-1127.0000) .. controls (1663.0000,-1127.0000) and
    (1677.0000,-1124.6667) .. (1691.0000,-1120.0000) -- cycle(1292.0000,-538.0000)
    .. controls (1280.0000,-515.3333) and (1263.3333,-480.3333) ..
    (1242.0000,-433.0000) .. controls (1232.6667,-400.3333) and
    (1217.6667,-352.0000) .. (1197.0000,-288.0000) .. controls
    (1164.3333,-209.3333) and (1131.0000,-116.0000) .. (1097.0000,-8.0000) ..
    controls (1092.3333,-6.6667) and (1062.6667,29.0000) .. (1008.0000,99.0000) ..
    controls (955.3333,166.3333) and (911.0000,200.0000) .. (875.0000,200.0000) ..
    controls (857.0000,200.0000) and (819.0000,190.3333) .. (761.0000,171.0000) --
    (761.0000,159.0000) -- (776.0000,159.0000) .. controls (778.0000,159.0000) and
    (787.0000,158.6667) .. (803.0000,158.0000) .. controls (811.6667,155.3333) and
    (826.0000,149.3333) .. (846.0000,140.0000) .. controls (871.3333,125.3333) and
    (882.0000,111.3333) .. (878.0000,98.0000) .. controls (886.0000,96.0000) and
    (897.6667,94.0000) .. (913.0000,92.0000) .. controls (914.3333,90.6667) and
    (918.3333,83.3333) .. (925.0000,70.0000) .. controls (929.0000,61.3333) and
    (935.3333,57.6667) .. (944.0000,59.0000) -- (945.0000,57.0000) .. controls
    (945.0000,54.3333) and (943.6667,50.3333) .. (941.0000,45.0000) .. controls
    (939.0000,40.3333) and (938.0000,36.6667) .. (938.0000,34.0000) .. controls
    (938.0000,32.0000) and (938.3333,29.0000) .. (939.0000,25.0000) .. controls
    (939.6667,21.0000) and (940.0000,18.0000) .. (940.0000,16.0000) .. controls
    (940.0000,10.0000) and (937.0000,6.0000) .. (931.0000,4.0000) --
    (941.0000,-6.0000) .. controls (965.0000,-8.0000) and (981.6667,-16.3333) ..
    (991.0000,-31.0000) .. controls (1003.0000,-31.0000) and (1009.0000,-33.0000)
    .. (1009.0000,-37.0000) .. controls (1009.0000,-41.0000) and
    (1007.0000,-45.6667) .. (1003.0000,-51.0000) .. controls (999.0000,-57.0000)
    and (997.0000,-62.0000) .. (997.0000,-66.0000) .. controls (997.0000,-75.3333)
    and (1007.3333,-82.6667) .. (1028.0000,-88.0000) .. controls
    (1048.6667,-93.3333) and (1059.0000,-96.6667) .. (1059.0000,-98.0000) ..
    controls (1059.0000,-102.6667) and (1057.0000,-109.0000) ..
    (1053.0000,-117.0000) .. controls (1049.0000,-125.0000) and
    (1047.0000,-131.3333) .. (1047.0000,-136.0000) .. controls
    (1047.0000,-145.3333) and (1055.0000,-167.3333) .. (1071.0000,-202.0000) ..
    controls (1073.0000,-208.0000) and (1076.0000,-217.0000) ..
    (1080.0000,-229.0000) .. controls (1086.0000,-231.6667) and
    (1094.6667,-236.3333) .. (1106.0000,-243.0000) .. controls
    (1106.0000,-243.0000) and (1106.0000,-248.0000) .. (1106.0000,-258.0000) ..
    controls (1106.0000,-266.0000) and (1115.3333,-284.0000) ..
    (1134.0000,-312.0000) .. controls (1154.0000,-342.6667) and
    (1165.3333,-362.3333) .. (1168.0000,-371.0000) .. controls
    (1168.6667,-373.0000) and (1169.0000,-383.0000) .. (1169.0000,-401.0000) ..
    controls (1169.0000,-415.6667) and (1175.6667,-423.6667) ..
    (1189.0000,-425.0000) .. controls (1184.3333,-433.6667) and
    (1182.0000,-437.6667) .. (1182.0000,-437.0000) .. controls
    (1182.0000,-441.6667) and (1192.0000,-452.3333) .. (1212.0000,-469.0000) ..
    controls (1211.3333,-472.3333) and (1211.0000,-476.0000) ..
    (1211.0000,-480.0000) .. controls (1211.0000,-492.0000) and
    (1219.3333,-502.0000) .. (1236.0000,-510.0000) .. controls
    (1256.0000,-520.0000) and (1268.6667,-529.3333) .. (1274.0000,-538.0000) --
    (1292.0000,-538.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F358.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,-591.0000) ..
    controls (2010.0000,-325.0000) and (1915.6667,-98.0000) .. (1727.0000,90.0000)
    .. controls (1539.0000,278.6667) and (1312.0000,373.0000) ..
    (1046.0000,373.0000) .. controls (780.0000,373.0000) and (552.6667,278.6667)
    .. (364.0000,90.0000) .. controls (176.0000,-98.0000) and (82.0000,-325.0000)
    .. (82.0000,-591.0000) .. controls (82.0000,-857.0000) and
    (176.0000,-1084.0000) .. (364.0000,-1272.0000) .. controls
    (552.6667,-1460.6667) and (780.0000,-1555.0000) .. (1046.0000,-1555.0000) ..
    controls (1312.0000,-1555.0000) and (1539.0000,-1460.6667) ..
    (1727.0000,-1272.0000) .. controls (1915.6667,-1084.0000) and
    (2010.0000,-857.0000) .. (2010.0000,-591.0000) -- cycle(1929.0000,-591.0000)
    .. controls (1929.0000,-830.3333) and (1841.6667,-1037.3333) ..
    (1667.0000,-1212.0000) .. controls (1492.3333,-1386.6667) and
    (1285.3333,-1474.0000) .. (1046.0000,-1474.0000) .. controls
    (805.3333,-1474.0000) and (598.0000,-1387.0000) .. (424.0000,-1213.0000) ..
    controls (250.0000,-1039.0000) and (163.0000,-831.6667) ..
    (163.0000,-591.0000) .. controls (163.0000,-424.3333) and (206.6667,-271.6667)
    .. (294.0000,-133.0000) .. controls (378.6667,1.0000) and (495.6667,109.0000)
    .. (645.0000,191.0000) -- (645.0000,-609.0000) .. controls
    (645.0000,-612.3333) and (659.3333,-628.3333) .. (688.0000,-657.0000) --
    (1413.0000,-657.0000) -- (1447.0000,-623.0000) -- (1447.0000,191.0000) ..
    controls (1595.0000,113.0000) and (1712.3333,4.6667) .. (1799.0000,-134.0000)
    .. controls (1885.6667,-273.3333) and (1929.0000,-425.6667) ..
    (1929.0000,-591.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F359.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2072.0000,-146.0000) ..
    controls (2072.0000,-64.6667) and (2052.0000,16.0000) .. (2012.0000,96.0000)
    .. controls (2006.6667,106.6667) and (1993.0000,124.3333) ..
    (1971.0000,149.0000) .. controls (1949.0000,173.6667) and (1933.0000,189.3333)
    .. (1923.0000,196.0000) .. controls (1905.6667,202.6667) and
    (1879.6667,213.0000) .. (1845.0000,227.0000) .. controls (1754.3333,266.3333)
    and (1670.3333,292.6667) .. (1593.0000,306.0000) .. controls
    (1539.0000,315.3333) and (1443.3333,327.6667) .. (1306.0000,343.0000) ..
    controls (1217.3333,353.0000) and (1167.3333,358.0000) .. (1156.0000,358.0000)
    .. controls (1137.3333,358.0000) and (1111.6667,357.0000) ..
    (1079.0000,355.0000) .. controls (1041.6667,352.3333) and (1016.3333,350.6667)
    .. (1003.0000,350.0000) .. controls (963.6667,349.3333) and
    (904.3333,346.3333) .. (825.0000,341.0000) .. controls (551.0000,305.0000) and
    (361.6667,261.0000) .. (257.0000,209.0000) .. controls (227.0000,194.3333) and
    (195.3333,166.6667) .. (162.0000,126.0000) .. controls (135.3333,92.6667) and
    (108.6667,59.0000) .. (82.0000,25.0000) -- (82.0000,-178.0000) .. controls
    (82.0000,-174.0000) and (86.0000,-194.6667) .. (94.0000,-240.0000) .. controls
    (108.0000,-317.3333) and (158.3333,-442.3333) .. (245.0000,-615.0000) ..
    controls (264.3333,-645.6667) and (292.6667,-691.6667) .. (330.0000,-753.0000)
    .. controls (352.0000,-793.0000) and (387.0000,-851.3333) ..
    (435.0000,-928.0000) .. controls (498.3333,-1016.0000) and
    (574.3333,-1112.3333) .. (663.0000,-1217.0000) .. controls
    (779.6667,-1354.3333) and (862.6667,-1437.0000) .. (912.0000,-1465.0000) ..
    controls (950.6667,-1487.0000) and (1011.6667,-1497.6667) ..
    (1095.0000,-1497.0000) -- (1150.0000,-1497.0000) .. controls
    (1198.0000,-1497.0000) and (1263.3333,-1468.6667) .. (1346.0000,-1412.0000) ..
    controls (1413.3333,-1365.3333) and (1469.6667,-1317.6667) ..
    (1515.0000,-1269.0000) .. controls (1535.6667,-1239.6667) and
    (1567.6667,-1196.6667) .. (1611.0000,-1140.0000) .. controls
    (1720.3333,-1006.0000) and (1820.6667,-852.3333) .. (1912.0000,-679.0000) ..
    controls (1914.0000,-675.0000) and (1938.3333,-610.3333) ..
    (1985.0000,-485.0000) .. controls (2043.0000,-329.0000) and
    (2072.0000,-216.0000) .. (2072.0000,-146.0000) -- cycle(1965.0000,-102.0000)
    .. controls (1965.0000,-182.0000) and (1959.3333,-239.0000) ..
    (1948.0000,-273.0000) .. controls (1877.3333,-487.0000) and
    (1802.6667,-663.3333) .. (1724.0000,-802.0000) .. controls
    (1710.0000,-832.6667) and (1686.6667,-877.6667) .. (1654.0000,-937.0000) ..
    controls (1536.0000,-1122.3333) and (1422.3333,-1248.0000) ..
    (1313.0000,-1314.0000) .. controls (1247.0000,-1354.0000) and
    (1213.3333,-1374.3333) .. (1212.0000,-1375.0000) .. controls
    (1178.6667,-1391.0000) and (1140.0000,-1399.0000) .. (1096.0000,-1399.0000) ..
    controls (1044.6667,-1399.0000) and (1003.6667,-1392.0000) ..
    (973.0000,-1378.0000) .. controls (972.3333,-1378.0000) and
    (956.3333,-1367.0000) .. (925.0000,-1345.0000) .. controls
    (908.3333,-1335.6667) and (884.3333,-1319.0000) .. (853.0000,-1295.0000) ..
    controls (793.0000,-1233.6667) and (712.0000,-1123.0000) ..
    (610.0000,-963.0000) .. controls (579.3333,-914.3333) and (509.3333,-809.6667)
    .. (400.0000,-649.0000) .. controls (379.3333,-619.0000) and
    (349.0000,-573.3333) .. (309.0000,-512.0000) .. controls (267.6667,-442.6667)
    and (235.3333,-371.3333) .. (212.0000,-298.0000) .. controls
    (196.6667,-249.3333) and (189.0000,-162.0000) .. (189.0000,-36.0000) ..
    controls (189.0000,9.3333) and (200.0000,47.0000) .. (222.0000,77.0000) ..
    controls (242.0000,103.6667) and (310.0000,131.0000) .. (426.0000,159.0000) ..
    controls (444.0000,163.0000) and (521.6667,178.3333) .. (659.0000,205.0000) ..
    controls (731.0000,219.0000) and (770.0000,226.0000) .. (776.0000,226.0000) ..
    controls (788.6667,226.0000) and (810.6667,208.6667) .. (842.0000,174.0000) ..
    controls (890.0000,120.6667) and (913.0000,74.6667) .. (911.0000,36.0000) --
    (911.0000,31.0000) -- (871.0000,-369.0000) .. controls (989.6667,-381.0000)
    and (1167.0000,-401.0000) .. (1403.0000,-429.0000) .. controls
    (1477.6667,-439.6667) and (1559.6667,-453.3333) .. (1649.0000,-470.0000) ..
    controls (1719.6667,-483.3333) and (1756.3333,-490.0000) ..
    (1759.0000,-490.0000) .. controls (1765.6667,-490.0000) and
    (1777.0000,-481.6667) .. (1793.0000,-465.0000) .. controls
    (1795.0000,-438.3333) and (1804.6667,-360.3333) .. (1822.0000,-231.0000) ..
    controls (1834.0000,-136.3333) and (1840.0000,-58.0000) .. (1840.0000,4.0000)
    .. controls (1840.0000,19.3333) and (1822.3333,69.6667) ..
    (1787.0000,155.0000) .. controls (1806.3333,145.6667) and (1825.6667,136.6667)
    .. (1845.0000,128.0000) .. controls (1868.3333,116.6667) and
    (1885.3333,104.0000) .. (1896.0000,90.0000) .. controls (1942.0000,30.0000)
    and (1965.0000,-34.0000) .. (1965.0000,-102.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F35A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1639.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2032.0000,-587.0000) ..
    controls (2032.0000,-287.0000) and (1903.0000,-33.3333) ..
    (1645.0000,174.0000) .. controls (1624.3333,192.0000) and (1592.6667,217.6667)
    .. (1550.0000,251.0000) .. controls (1503.3333,282.3333) and
    (1423.0000,317.3333) .. (1309.0000,356.0000) .. controls (1289.0000,362.6667)
    and (1235.3333,366.0000) .. (1148.0000,366.0000) .. controls
    (1136.0000,366.0000) and (1117.6667,367.0000) .. (1093.0000,369.0000) ..
    controls (1068.3333,371.0000) and (1050.0000,372.0000) .. (1038.0000,372.0000)
    .. controls (962.6667,372.0000) and (906.0000,367.6667) .. (868.0000,359.0000)
    .. controls (786.6667,340.3333) and (692.6667,303.3333) .. (586.0000,248.0000)
    .. controls (564.6667,232.6667) and (532.0000,210.0000) .. (488.0000,180.0000)
    .. controls (372.6667,106.6667) and (274.6667,0.6667) .. (194.0000,-138.0000)
    .. controls (166.6667,-185.3333) and (141.0000,-254.0000) ..
    (117.0000,-344.0000) .. controls (93.6667,-434.6667) and (82.0000,-507.6667)
    .. (82.0000,-563.0000) .. controls (82.0000,-566.3333) and (87.6667,-580.0000)
    .. (99.0000,-604.0000) .. controls (111.0000,-630.6667) and
    (117.6667,-646.6667) .. (119.0000,-652.0000) .. controls (120.3333,-669.3333)
    and (123.3333,-695.6667) .. (128.0000,-731.0000) .. controls
    (132.0000,-752.3333) and (145.6667,-786.0000) .. (169.0000,-832.0000) ..
    controls (191.0000,-874.6667) and (210.0000,-906.3333) .. (226.0000,-927.0000)
    .. controls (255.3333,-954.3333) and (296.0000,-997.6667) ..
    (348.0000,-1057.0000) .. controls (352.0000,-1065.6667) and
    (359.6667,-1078.0000) .. (371.0000,-1094.0000) .. controls
    (381.6667,-1100.0000) and (397.0000,-1109.3333) .. (417.0000,-1122.0000) ..
    controls (431.6667,-1131.3333) and (466.0000,-1158.0000) ..
    (520.0000,-1202.0000) .. controls (527.3333,-1208.0000) and
    (560.0000,-1220.0000) .. (618.0000,-1238.0000) .. controls
    (619.3333,-1244.6667) and (621.6667,-1254.0000) .. (625.0000,-1266.0000) ..
    controls (634.3333,-1289.3333) and (668.3333,-1308.0000) ..
    (727.0000,-1322.0000) .. controls (767.6667,-1331.3333) and
    (808.6667,-1340.6667) .. (850.0000,-1350.0000) .. controls
    (881.3333,-1362.0000) and (893.3333,-1368.0000) .. (886.0000,-1368.0000) ..
    controls (892.0000,-1368.0000) and (900.0000,-1365.6667) ..
    (910.0000,-1361.0000) .. controls (920.6667,-1357.0000) and
    (929.0000,-1355.0000) .. (935.0000,-1355.0000) .. controls
    (942.3333,-1355.0000) and (951.3333,-1361.3333) .. (962.0000,-1374.0000) ..
    controls (972.6667,-1387.3333) and (987.0000,-1394.0000) ..
    (1005.0000,-1394.0000) .. controls (1022.3333,-1394.0000) and
    (1047.6667,-1390.6667) .. (1081.0000,-1384.0000) .. controls
    (1115.0000,-1377.3333) and (1140.6667,-1374.0000) .. (1158.0000,-1374.0000) ..
    controls (1170.0000,-1374.0000) and (1181.3333,-1378.6667) ..
    (1192.0000,-1388.0000) .. controls (1202.6667,-1398.0000) and
    (1214.0000,-1403.0000) .. (1226.0000,-1403.0000) .. controls
    (1242.0000,-1403.0000) and (1257.6667,-1395.3333) .. (1273.0000,-1380.0000) ..
    controls (1289.0000,-1365.3333) and (1300.3333,-1358.0000) ..
    (1307.0000,-1358.0000) .. controls (1313.6667,-1358.0000) and
    (1323.3333,-1358.6667) .. (1336.0000,-1360.0000) .. controls
    (1349.3333,-1361.3333) and (1359.3333,-1362.0000) .. (1366.0000,-1362.0000) ..
    controls (1380.6667,-1362.0000) and (1403.6667,-1349.6667) ..
    (1435.0000,-1325.0000) .. controls (1467.0000,-1301.0000) and
    (1483.0000,-1289.0000) .. (1483.0000,-1289.0000) .. controls
    (1484.3333,-1289.0000) and (1486.0000,-1289.3333) .. (1488.0000,-1290.0000) ..
    controls (1490.6667,-1291.3333) and (1492.6667,-1292.0000) ..
    (1494.0000,-1292.0000) .. controls (1491.3333,-1292.0000) and
    (1503.6667,-1283.6667) .. (1531.0000,-1267.0000) .. controls
    (1537.6667,-1264.3333) and (1547.3333,-1259.3333) .. (1560.0000,-1252.0000) ..
    controls (1576.6667,-1228.0000) and (1605.0000,-1200.3333) ..
    (1645.0000,-1169.0000) .. controls (1653.6667,-1169.6667) and
    (1669.3333,-1165.6667) .. (1692.0000,-1157.0000) .. controls
    (1701.3333,-1149.0000) and (1715.3333,-1137.3333) .. (1734.0000,-1122.0000) ..
    controls (1766.6667,-1096.0000) and (1799.3333,-1070.0000) ..
    (1832.0000,-1044.0000) .. controls (1868.6667,-1012.6667) and
    (1896.6667,-982.3333) .. (1916.0000,-953.0000) .. controls
    (1916.0000,-953.0000) and (1916.0000,-945.6667) .. (1916.0000,-931.0000) ..
    controls (1916.0000,-921.0000) and (1923.0000,-906.0000) ..
    (1937.0000,-886.0000) .. controls (1952.3333,-862.6667) and
    (1961.3333,-846.6667) .. (1964.0000,-838.0000) .. controls
    (1971.3333,-801.3333) and (1984.3333,-746.6667) .. (2003.0000,-674.0000) ..
    controls (2022.3333,-615.3333) and (2032.0000,-586.3333) ..
    (2032.0000,-587.0000) -- cycle(1918.0000,-646.0000) .. controls
    (1918.0000,-661.3333) and (1907.6667,-668.3333) .. (1887.0000,-667.0000) --
    (1883.0000,-670.0000) -- (1883.0000,-690.0000) .. controls
    (1883.0000,-695.3333) and (1884.3333,-703.0000) .. (1887.0000,-713.0000) ..
    controls (1890.3333,-723.6667) and (1892.0000,-731.6667) ..
    (1892.0000,-737.0000) .. controls (1892.0000,-739.6667) and
    (1889.3333,-747.3333) .. (1884.0000,-760.0000) .. controls
    (1870.0000,-768.0000) and (1863.0000,-776.0000) .. (1863.0000,-784.0000) ..
    controls (1863.0000,-790.6667) and (1865.0000,-796.6667) ..
    (1869.0000,-802.0000) -- (1869.0000,-806.0000) .. controls
    (1869.0000,-818.0000) and (1863.0000,-824.0000) .. (1851.0000,-824.0000) ..
    controls (1846.3333,-824.0000) and (1839.3333,-822.0000) ..
    (1830.0000,-818.0000) .. controls (1821.3333,-814.0000) and
    (1815.0000,-811.6667) .. (1811.0000,-811.0000) -- (1810.0000,-813.0000) --
    (1810.0000,-838.0000) .. controls (1810.0000,-838.6667) and
    (1814.0000,-844.6667) .. (1822.0000,-856.0000) .. controls
    (1830.6667,-868.0000) and (1835.0000,-879.6667) .. (1835.0000,-891.0000) ..
    controls (1835.0000,-897.6667) and (1829.6667,-905.6667) ..
    (1819.0000,-915.0000) -- (1804.0000,-915.0000) .. controls
    (1803.3333,-910.3333) and (1801.3333,-906.3333) .. (1798.0000,-903.0000) ..
    controls (1796.0000,-903.0000) and (1792.6667,-902.3333) ..
    (1788.0000,-901.0000) .. controls (1783.3333,-900.3333) and
    (1779.6667,-900.0000) .. (1777.0000,-900.0000) .. controls
    (1777.0000,-900.0000) and (1770.3333,-911.3333) .. (1757.0000,-934.0000) ..
    controls (1755.6667,-966.0000) and (1747.6667,-982.0000) ..
    (1733.0000,-982.0000) .. controls (1729.0000,-982.0000) and
    (1722.3333,-979.6667) .. (1713.0000,-975.0000) .. controls
    (1704.3333,-971.0000) and (1697.0000,-969.0000) .. (1691.0000,-969.0000) --
    (1687.0000,-971.0000) -- (1687.0000,-983.0000) .. controls
    (1697.0000,-993.0000) and (1702.0000,-1001.0000) .. (1702.0000,-1007.0000) ..
    controls (1702.0000,-1021.6667) and (1694.3333,-1029.0000) ..
    (1679.0000,-1029.0000) .. controls (1675.6667,-1029.0000) and
    (1670.6667,-1026.3333) .. (1664.0000,-1021.0000) .. controls
    (1657.3333,-1015.6667) and (1652.3333,-1013.0000) .. (1649.0000,-1013.0000) ..
    controls (1647.0000,-1013.0000) and (1643.6667,-1014.0000) ..
    (1639.0000,-1016.0000) .. controls (1643.0000,-1026.0000) and
    (1648.3333,-1041.6667) .. (1655.0000,-1063.0000) .. controls
    (1651.6667,-1065.0000) and (1646.6667,-1068.3333) .. (1640.0000,-1073.0000) ..
    controls (1638.6667,-1084.3333) and (1629.6667,-1097.3333) ..
    (1613.0000,-1112.0000) .. controls (1596.3333,-1127.3333) and
    (1581.6667,-1137.3333) .. (1569.0000,-1142.0000) .. controls
    (1567.0000,-1142.6667) and (1558.3333,-1143.0000) .. (1543.0000,-1143.0000) ..
    controls (1531.6667,-1143.0000) and (1521.6667,-1149.0000) ..
    (1513.0000,-1161.0000) .. controls (1506.3333,-1171.0000) and
    (1499.3333,-1181.0000) .. (1492.0000,-1191.0000) .. controls
    (1484.6667,-1187.6667) and (1473.3333,-1183.3333) .. (1458.0000,-1178.0000) ..
    controls (1446.6667,-1193.3333) and (1433.0000,-1215.3333) ..
    (1417.0000,-1244.0000) .. controls (1414.3333,-1244.0000) and
    (1410.3333,-1243.0000) .. (1405.0000,-1241.0000) .. controls
    (1400.3333,-1239.0000) and (1396.6667,-1238.0000) .. (1394.0000,-1238.0000) ..
    controls (1390.6667,-1238.0000) and (1385.3333,-1242.3333) ..
    (1378.0000,-1251.0000) .. controls (1370.6667,-1259.6667) and
    (1364.0000,-1264.0000) .. (1358.0000,-1264.0000) .. controls
    (1350.6667,-1264.0000) and (1339.6667,-1262.3333) .. (1325.0000,-1259.0000) ..
    controls (1311.0000,-1255.6667) and (1300.3333,-1254.0000) ..
    (1293.0000,-1254.0000) .. controls (1296.3333,-1254.0000) and
    (1288.0000,-1260.3333) .. (1268.0000,-1273.0000) .. controls
    (1248.0000,-1285.6667) and (1225.3333,-1292.0000) .. (1200.0000,-1292.0000) ..
    controls (1200.6667,-1274.6667) and (1191.0000,-1266.0000) ..
    (1171.0000,-1266.0000) .. controls (1145.0000,-1266.0000) and
    (1128.0000,-1267.0000) .. (1120.0000,-1269.0000) -- (1120.0000,-1284.0000) ..
    controls (1120.0000,-1298.0000) and (1114.3333,-1305.0000) ..
    (1103.0000,-1305.0000) .. controls (1094.3333,-1305.0000) and
    (1082.6667,-1299.6667) .. (1068.0000,-1289.0000) .. controls
    (1054.0000,-1278.3333) and (1042.3333,-1273.0000) .. (1033.0000,-1273.0000) ..
    controls (1024.3333,-1273.0000) and (1011.6667,-1276.0000) ..
    (995.0000,-1282.0000) .. controls (978.3333,-1288.6667) and
    (965.6667,-1292.0000) .. (957.0000,-1292.0000) .. controls
    (945.6667,-1292.0000) and (940.0000,-1287.6667) .. (940.0000,-1279.0000) ..
    controls (940.0000,-1273.0000) and (944.3333,-1266.3333) ..
    (953.0000,-1259.0000) -- (947.0000,-1254.0000) .. controls
    (895.0000,-1247.3333) and (870.3333,-1244.0000) .. (873.0000,-1244.0000) --
    (873.0000,-1263.0000) -- (852.0000,-1263.0000) .. controls
    (842.0000,-1251.6667) and (832.0000,-1241.0000) .. (822.0000,-1231.0000) ..
    controls (812.0000,-1221.0000) and (798.3333,-1216.0000) ..
    (781.0000,-1216.0000) .. controls (786.3333,-1216.0000) and
    (772.0000,-1217.0000) .. (738.0000,-1219.0000) .. controls
    (738.0000,-1191.6667) and (727.3333,-1178.0000) .. (706.0000,-1178.0000) ..
    controls (702.6667,-1178.0000) and (698.0000,-1179.3333) ..
    (692.0000,-1182.0000) .. controls (686.6667,-1185.3333) and
    (682.3333,-1187.0000) .. (679.0000,-1187.0000) .. controls
    (673.0000,-1187.0000) and (667.3333,-1183.3333) .. (662.0000,-1176.0000) ..
    controls (656.6667,-1168.6667) and (651.3333,-1165.0000) ..
    (646.0000,-1165.0000) .. controls (645.3333,-1165.0000) and
    (640.3333,-1166.0000) .. (631.0000,-1168.0000) .. controls
    (627.0000,-1156.0000) and (621.6667,-1147.6667) .. (615.0000,-1143.0000) ..
    controls (607.6667,-1147.0000) and (602.6667,-1149.0000) ..
    (600.0000,-1149.0000) .. controls (596.6667,-1149.0000) and
    (583.0000,-1140.0000) .. (559.0000,-1122.0000) .. controls
    (535.6667,-1104.6667) and (519.6667,-1095.3333) .. (511.0000,-1094.0000) ..
    controls (509.0000,-1090.6667) and (502.0000,-1082.3333) ..
    (490.0000,-1069.0000) .. controls (478.0000,-1055.6667) and
    (472.0000,-1048.3333) .. (472.0000,-1047.0000) .. controls
    (472.0000,-1049.0000) and (475.0000,-1044.0000) .. (481.0000,-1032.0000) ..
    controls (459.6667,-1020.6667) and (438.3333,-1009.3333) ..
    (417.0000,-998.0000) .. controls (390.3333,-982.6667) and (377.0000,-964.3333)
    .. (377.0000,-943.0000) .. controls (375.0000,-943.0000) and
    (372.0000,-943.6667) .. (368.0000,-945.0000) .. controls (364.0000,-946.3333)
    and (360.6667,-947.0000) .. (358.0000,-947.0000) .. controls
    (350.6667,-947.0000) and (344.6667,-944.6667) .. (340.0000,-940.0000) --
    (340.0000,-933.0000) .. controls (340.0000,-923.6667) and (341.3333,-913.0000)
    .. (344.0000,-901.0000) .. controls (332.0000,-881.0000) and
    (323.0000,-871.0000) .. (317.0000,-871.0000) .. controls (313.0000,-871.0000)
    and (307.3333,-871.3333) .. (300.0000,-872.0000) .. controls
    (293.3333,-873.3333) and (288.3333,-874.0000) .. (285.0000,-874.0000) --
    (285.0000,-857.0000) .. controls (285.0000,-853.6667) and (287.0000,-849.6667)
    .. (291.0000,-845.0000) .. controls (295.6667,-841.0000) and
    (298.0000,-837.6667) .. (298.0000,-835.0000) .. controls (298.0000,-823.0000)
    and (288.6667,-810.0000) .. (270.0000,-796.0000) .. controls
    (262.0000,-792.6667) and (250.3333,-787.0000) .. (235.0000,-779.0000) --
    (235.0000,-761.0000) -- (239.0000,-757.0000) -- (249.0000,-757.0000) ..
    controls (255.6667,-757.0000) and (260.3333,-756.3333) .. (263.0000,-755.0000)
    .. controls (255.0000,-735.0000) and (237.0000,-719.6667) ..
    (209.0000,-709.0000) .. controls (209.0000,-705.0000) and (209.3333,-698.6667)
    .. (210.0000,-690.0000) .. controls (210.0000,-682.0000) and
    (210.0000,-675.6667) .. (210.0000,-671.0000) .. controls (210.0000,-652.3333)
    and (206.0000,-640.3333) .. (198.0000,-635.0000) .. controls
    (190.6667,-630.3333) and (187.0000,-622.0000) .. (187.0000,-610.0000) ..
    controls (187.0000,-604.0000) and (187.3333,-598.3333) .. (188.0000,-593.0000)
    .. controls (214.0000,-553.6667) and (234.0000,-528.6667) ..
    (248.0000,-518.0000) .. controls (308.0000,-473.3333) and (394.6667,-437.6667)
    .. (508.0000,-411.0000) .. controls (522.0000,-406.3333) and
    (543.0000,-400.6667) .. (571.0000,-394.0000) .. controls (704.3333,-374.6667)
    and (858.0000,-365.0000) .. (1032.0000,-365.0000) .. controls
    (1160.6667,-365.0000) and (1300.3333,-379.0000) .. (1451.0000,-407.0000) ..
    controls (1473.0000,-413.0000) and (1505.6667,-421.6667) ..
    (1549.0000,-433.0000) .. controls (1637.6667,-454.3333) and
    (1688.6667,-467.3333) .. (1702.0000,-472.0000) .. controls
    (1758.0000,-490.0000) and (1804.3333,-513.6667) .. (1841.0000,-543.0000) ..
    controls (1892.3333,-584.3333) and (1918.0000,-618.6667) ..
    (1918.0000,-646.0000) -- cycle(1965.0000,-559.0000) .. controls
    (1965.0000,-567.6667) and (1964.6667,-576.6667) .. (1964.0000,-586.0000) ..
    controls (1928.0000,-558.6667) and (1892.0000,-531.3333) ..
    (1856.0000,-504.0000) .. controls (1813.3333,-474.0000) and
    (1774.0000,-452.0000) .. (1738.0000,-438.0000) .. controls
    (1728.0000,-434.0000) and (1685.0000,-421.6667) .. (1609.0000,-401.0000) ..
    controls (1389.0000,-341.0000) and (1206.0000,-311.0000) ..
    (1060.0000,-311.0000) .. controls (957.3333,-311.0000) and
    (850.3333,-316.6667) .. (739.0000,-328.0000) .. controls (609.0000,-341.3333)
    and (505.6667,-360.3333) .. (429.0000,-385.0000) .. controls
    (325.0000,-418.3333) and (235.0000,-470.6667) .. (159.0000,-542.0000) --
    (159.0000,-528.0000) .. controls (159.0000,-508.0000) and (170.6667,-457.6667)
    .. (194.0000,-377.0000) .. controls (218.0000,-296.3333) and
    (244.3333,-232.3333) .. (273.0000,-185.0000) .. controls (291.6667,-159.0000)
    and (319.6667,-120.0000) .. (357.0000,-68.0000) .. controls (425.0000,28.6667)
    and (504.3333,101.6667) .. (595.0000,151.0000) .. controls (662.3333,188.3333)
    and (764.0000,224.6667) .. (900.0000,260.0000) .. controls (928.0000,267.3333)
    and (943.0000,271.0000) .. (945.0000,271.0000) -- (1046.0000,271.0000) ..
    controls (1054.6667,271.0000) and (1067.3333,274.0000) .. (1084.0000,280.0000)
    .. controls (1100.6667,286.6667) and (1113.3333,290.0000) ..
    (1122.0000,290.0000) .. controls (1155.3333,290.0000) and (1236.6667,274.6667)
    .. (1366.0000,244.0000) .. controls (1386.6667,240.0000) and
    (1417.3333,232.0000) .. (1458.0000,220.0000) .. controls (1502.6667,200.6667)
    and (1566.3333,154.3333) .. (1649.0000,81.0000) .. controls (1732.3333,7.6667)
    and (1786.6667,-50.3333) .. (1812.0000,-93.0000) .. controls
    (1820.0000,-113.6667) and (1833.3333,-144.3333) .. (1852.0000,-185.0000) ..
    controls (1864.0000,-202.3333) and (1880.3333,-229.0000) ..
    (1901.0000,-265.0000) .. controls (1943.6667,-359.6667) and
    (1965.0000,-457.6667) .. (1965.0000,-559.0000) -- cycle(1843.0000,-728.0000)
    -- (1839.0000,-716.0000) -- (1834.0000,-718.0000) -- (1838.0000,-728.0000) --
    (1843.0000,-728.0000) -- cycle(1471.0000,-1042.0000) -- (1458.0000,-1042.0000)
    .. controls (1453.3333,-1042.0000) and (1426.3333,-1068.0000) ..
    (1377.0000,-1120.0000) -- (1401.0000,-1124.0000) .. controls
    (1419.0000,-1102.6667) and (1442.3333,-1081.3333) .. (1471.0000,-1060.0000) --
    (1471.0000,-1042.0000) -- cycle(1541.0000,-1013.0000) .. controls
    (1522.3333,-992.3333) and (1493.3333,-970.3333) .. (1454.0000,-947.0000) ..
    controls (1448.6667,-949.6667) and (1446.0000,-953.3333) ..
    (1446.0000,-958.0000) .. controls (1446.0000,-960.6667) and
    (1456.3333,-970.3333) .. (1477.0000,-987.0000) .. controls
    (1498.3333,-1004.3333) and (1511.0000,-1013.0000) .. (1515.0000,-1013.0000) --
    (1541.0000,-1013.0000) -- cycle(1788.0000,-673.0000) .. controls
    (1788.0000,-657.0000) and (1783.3333,-642.0000) .. (1774.0000,-628.0000) ..
    controls (1767.3333,-630.0000) and (1762.6667,-638.0000) ..
    (1760.0000,-652.0000) .. controls (1758.0000,-662.0000) and
    (1756.3333,-672.0000) .. (1755.0000,-682.0000) .. controls
    (1754.3333,-685.3333) and (1751.0000,-692.6667) .. (1745.0000,-704.0000) ..
    controls (1739.6667,-713.3333) and (1737.0000,-720.0000) ..
    (1737.0000,-724.0000) -- (1737.0000,-750.0000) -- (1749.0000,-750.0000) ..
    controls (1775.0000,-712.6667) and (1788.0000,-687.0000) ..
    (1788.0000,-673.0000) -- cycle(1588.0000,-875.0000) .. controls
    (1534.6667,-841.0000) and (1506.6667,-824.0000) .. (1504.0000,-824.0000) --
    (1488.0000,-824.0000) -- (1481.0000,-831.0000) -- (1488.0000,-844.0000) ..
    controls (1541.3333,-874.6667) and (1569.3333,-890.0000) ..
    (1572.0000,-890.0000) -- (1588.0000,-890.0000) -- (1588.0000,-875.0000) --
    cycle(1648.0000,-767.0000) .. controls (1618.0000,-743.6667) and
    (1600.3333,-732.0000) .. (1595.0000,-732.0000) -- (1580.0000,-732.0000) ..
    controls (1570.0000,-732.0000) and (1562.3333,-735.3333) ..
    (1557.0000,-742.0000) -- (1557.0000,-753.0000) -- (1621.0000,-785.0000) --
    (1648.0000,-785.0000) -- (1648.0000,-767.0000) -- cycle(1247.0000,-1163.0000)
    .. controls (1247.0000,-1157.0000) and (1240.0000,-1142.6667) ..
    (1226.0000,-1120.0000) .. controls (1212.0000,-1098.0000) and
    (1201.6667,-1083.6667) .. (1195.0000,-1077.0000) -- (1181.0000,-1077.0000) --
    (1181.0000,-1106.0000) .. controls (1181.0000,-1110.0000) and
    (1197.0000,-1137.0000) .. (1229.0000,-1187.0000) -- (1247.0000,-1187.0000) --
    (1247.0000,-1163.0000) -- cycle(1772.0000,-575.0000) .. controls
    (1762.0000,-566.3333) and (1745.6667,-561.3333) .. (1723.0000,-560.0000) ..
    controls (1700.3333,-559.3333) and (1683.3333,-553.3333) ..
    (1672.0000,-542.0000) -- (1672.0000,-557.0000) .. controls
    (1702.6667,-578.3333) and (1727.3333,-589.0000) .. (1746.0000,-589.0000) --
    (1772.0000,-589.0000) -- (1772.0000,-575.0000) -- cycle(1335.0000,-992.0000)
    -- (1274.0000,-960.0000) .. controls (1268.6667,-962.6667) and
    (1264.0000,-970.6667) .. (1260.0000,-984.0000) .. controls
    (1291.3333,-1003.3333) and (1307.6667,-1013.0000) .. (1309.0000,-1013.0000) --
    (1335.0000,-1013.0000) -- (1335.0000,-992.0000) -- cycle(1572.0000,-578.0000)
    -- (1509.0000,-498.0000) -- (1491.0000,-498.0000) -- (1484.0000,-506.0000) ..
    controls (1501.3333,-531.3333) and (1525.0000,-561.0000) ..
    (1555.0000,-595.0000) -- (1572.0000,-595.0000) -- (1572.0000,-578.0000) --
    cycle(1449.0000,-659.0000) -- (1385.0000,-659.0000) .. controls
    (1377.6667,-659.0000) and (1366.3333,-662.6667) .. (1351.0000,-670.0000) ..
    controls (1336.3333,-677.3333) and (1327.0000,-683.6667) ..
    (1323.0000,-689.0000) -- (1327.0000,-703.0000) -- (1340.0000,-703.0000) ..
    controls (1349.3333,-703.0000) and (1385.6667,-694.3333) ..
    (1449.0000,-677.0000) -- (1449.0000,-659.0000) -- cycle(1405.0000,-498.0000)
    -- (1388.0000,-498.0000) .. controls (1380.0000,-498.0000) and
    (1369.3333,-505.0000) .. (1356.0000,-519.0000) .. controls
    (1342.6667,-533.6667) and (1336.0000,-545.0000) .. (1336.0000,-553.0000) --
    (1336.0000,-586.0000) -- (1357.0000,-586.0000) .. controls
    (1363.6667,-571.3333) and (1379.6667,-549.0000) .. (1405.0000,-519.0000) --
    (1405.0000,-498.0000) -- cycle(1917.0000,-504.0000) .. controls
    (1896.3333,-414.0000) and (1882.6667,-359.0000) .. (1876.0000,-339.0000) ..
    controls (1858.6667,-288.3333) and (1832.0000,-238.0000) ..
    (1796.0000,-188.0000) .. controls (1778.6667,-168.6667) and
    (1753.0000,-139.3333) .. (1719.0000,-100.0000) .. controls
    (1689.6667,-61.3333) and (1660.3333,-22.6667) .. (1631.0000,16.0000) ..
    controls (1589.0000,70.0000) and (1557.6667,103.0000) .. (1537.0000,115.0000)
    .. controls (1528.3333,118.3333) and (1515.6667,123.3333) ..
    (1499.0000,130.0000) .. controls (1484.3333,142.0000) and (1461.0000,158.0000)
    .. (1429.0000,178.0000) .. controls (1424.3333,180.0000) and
    (1381.6667,190.0000) .. (1301.0000,208.0000) -- (1301.0000,188.0000) ..
    controls (1304.3333,181.3333) and (1323.3333,167.0000) .. (1358.0000,145.0000)
    .. controls (1397.3333,119.6667) and (1419.6667,104.6667) ..
    (1425.0000,100.0000) .. controls (1457.6667,71.3333) and (1484.3333,36.0000)
    .. (1505.0000,-6.0000) .. controls (1510.3333,-17.3333) and
    (1534.0000,-80.6667) .. (1576.0000,-196.0000) .. controls
    (1609.3333,-289.3333) and (1635.6667,-345.0000) .. (1655.0000,-363.0000) ..
    controls (1683.6667,-373.0000) and (1717.6667,-385.3333) ..
    (1757.0000,-400.0000) .. controls (1781.6667,-411.3333) and
    (1830.3333,-446.0000) .. (1903.0000,-504.0000) -- (1917.0000,-504.0000) --
    cycle(1266.0000,-553.0000) .. controls (1224.0000,-503.6667) and
    (1194.0000,-479.0000) .. (1176.0000,-479.0000) .. controls
    (1168.0000,-479.0000) and (1159.0000,-482.3333) .. (1149.0000,-489.0000) ..
    controls (1157.0000,-503.0000) and (1189.0000,-529.0000) ..
    (1245.0000,-567.0000) .. controls (1251.0000,-566.3333) and
    (1258.0000,-561.6667) .. (1266.0000,-553.0000) -- cycle(1063.0000,-578.0000)
    -- (1012.0000,-466.0000) -- (988.0000,-466.0000) .. controls
    (983.3333,-474.6667) and (981.0000,-481.6667) .. (981.0000,-487.0000) ..
    controls (981.0000,-519.6667) and (1003.3333,-558.0000) ..
    (1048.0000,-602.0000) -- (1063.0000,-602.0000) -- (1063.0000,-578.0000) --
    cycle(914.0000,-473.0000) -- (794.0000,-473.0000) .. controls
    (791.3333,-473.0000) and (788.3333,-475.0000) .. (785.0000,-479.0000) --
    (785.0000,-494.0000) .. controls (792.3333,-498.6667) and (804.0000,-501.0000)
    .. (820.0000,-501.0000) .. controls (830.0000,-501.0000) and
    (845.0000,-500.3333) .. (865.0000,-499.0000) .. controls (885.6667,-497.6667)
    and (901.0000,-497.0000) .. (911.0000,-497.0000) .. controls
    (911.6667,-491.6667) and (912.6667,-483.6667) .. (914.0000,-473.0000) --
    cycle(519.0000,-903.0000) .. controls (519.0000,-897.0000) and
    (494.3333,-866.3333) .. (445.0000,-811.0000) -- (435.0000,-811.0000) ..
    controls (429.6667,-814.3333) and (427.0000,-818.6667) .. (427.0000,-824.0000)
    .. controls (427.0000,-831.3333) and (438.3333,-847.6667) ..
    (461.0000,-873.0000) .. controls (483.6667,-899.0000) and (498.3333,-912.0000)
    .. (505.0000,-912.0000) .. controls (514.3333,-912.0000) and
    (519.0000,-909.0000) .. (519.0000,-903.0000) -- cycle(823.0000,-603.0000) ..
    controls (740.3333,-551.6667) and (687.0000,-526.0000) .. (663.0000,-526.0000)
    -- (643.0000,-526.0000) -- (636.0000,-534.0000) .. controls
    (650.0000,-549.3333) and (679.0000,-566.3333) .. (723.0000,-585.0000) ..
    controls (767.6667,-604.3333) and (801.0000,-614.3333) .. (823.0000,-615.0000)
    -- (823.0000,-603.0000) -- cycle(592.0000,-669.0000) -- (577.0000,-669.0000)
    -- (565.0000,-679.0000) .. controls (545.0000,-742.3333) and
    (535.0000,-778.0000) .. (535.0000,-786.0000) .. controls (535.0000,-790.6667)
    and (537.3333,-794.6667) .. (542.0000,-798.0000) .. controls
    (555.3333,-797.3333) and (567.3333,-785.0000) .. (578.0000,-761.0000) ..
    controls (587.3333,-739.6667) and (592.0000,-721.3333) .. (592.0000,-706.0000)
    -- (592.0000,-669.0000) -- cycle(535.0000,-526.0000) -- (524.0000,-526.0000)
    .. controls (516.0000,-526.0000) and (507.6667,-536.0000) ..
    (499.0000,-556.0000) .. controls (491.6667,-574.0000) and (488.0000,-588.0000)
    .. (488.0000,-598.0000) -- (488.0000,-614.0000) -- (506.0000,-614.0000) ..
    controls (525.3333,-576.6667) and (535.0000,-556.3333) .. (535.0000,-553.0000)
    -- (535.0000,-526.0000) -- cycle(361.0000,-700.0000) .. controls
    (361.0000,-692.6667) and (357.3333,-673.0000) .. (350.0000,-641.0000) ..
    controls (342.6667,-609.6667) and (337.0000,-590.6667) .. (333.0000,-584.0000)
    .. controls (329.6667,-578.0000) and (323.6667,-569.3333) ..
    (315.0000,-558.0000) .. controls (307.6667,-578.0000) and (304.0000,-589.0000)
    .. (304.0000,-591.0000) .. controls (304.0000,-603.0000) and
    (308.3333,-626.0000) .. (317.0000,-660.0000) .. controls (327.0000,-697.3333)
    and (335.3333,-716.0000) .. (342.0000,-716.0000) .. controls
    (354.6667,-716.0000) and (361.0000,-710.6667) .. (361.0000,-700.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F35B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1538.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2004.0000,-648.0000) ..
    controls (2004.0000,-631.3333) and (1998.0000,-591.6667) ..
    (1986.0000,-529.0000) .. controls (1985.3333,-520.3333) and
    (1983.6667,-507.0000) .. (1981.0000,-489.0000) .. controls
    (1973.6667,-459.0000) and (1940.0000,-410.0000) .. (1880.0000,-342.0000) ..
    controls (1865.3333,-322.0000) and (1850.6667,-302.3333) ..
    (1836.0000,-283.0000) .. controls (1818.6667,-259.6667) and
    (1800.6667,-243.0000) .. (1782.0000,-233.0000) .. controls
    (1726.6667,-202.3333) and (1689.0000,-182.0000) .. (1669.0000,-172.0000) ..
    controls (1618.3333,-146.0000) and (1579.6667,-130.0000) ..
    (1553.0000,-124.0000) .. controls (1553.0000,-124.0000) and
    (1544.3333,-124.0000) .. (1527.0000,-124.0000) .. controls
    (1516.3333,-124.0000) and (1509.0000,-122.3333) .. (1505.0000,-119.0000) ..
    controls (1495.0000,-110.3333) and (1489.3333,-105.6667) ..
    (1488.0000,-105.0000) .. controls (1436.6667,-76.3333) and
    (1372.0000,-57.6667) .. (1294.0000,-49.0000) .. controls (1265.3333,-45.6667)
    and (1222.3333,-40.6667) .. (1165.0000,-34.0000) .. controls
    (1125.0000,-28.6667) and (1103.3333,-26.0000) .. (1100.0000,-26.0000) --
    (979.0000,-26.0000) .. controls (975.6667,-26.0000) and (970.0000,-24.3333) ..
    (962.0000,-21.0000) .. controls (954.6667,-18.3333) and (948.6667,-17.0000) ..
    (944.0000,-17.0000) -- (903.0000,-16.0000) .. controls (837.0000,-16.0000) and
    (785.3333,-18.6667) .. (748.0000,-24.0000) .. controls (720.0000,-33.3333) and
    (677.3333,-46.0000) .. (620.0000,-62.0000) .. controls (620.0000,-62.0000) and
    (608.3333,-62.0000) .. (585.0000,-62.0000) .. controls (551.6667,-62.0000) and
    (486.3333,-95.0000) .. (389.0000,-161.0000) .. controls (307.0000,-217.6667)
    and (245.6667,-265.3333) .. (205.0000,-304.0000) .. controls
    (197.0000,-314.6667) and (185.0000,-330.3333) .. (169.0000,-351.0000) ..
    controls (151.0000,-369.6667) and (128.6667,-401.0000) .. (102.0000,-445.0000)
    .. controls (88.6667,-481.0000) and (82.0000,-530.6667) .. (82.0000,-594.0000)
    .. controls (82.0000,-632.0000) and (95.3333,-681.3333) ..
    (122.0000,-742.0000) .. controls (148.0000,-800.6667) and (174.6667,-844.6667)
    .. (202.0000,-874.0000) .. controls (292.6667,-970.0000) and
    (367.3333,-1031.0000) .. (426.0000,-1057.0000) .. controls
    (433.3333,-1058.3333) and (444.6667,-1061.3333) .. (460.0000,-1066.0000) ..
    controls (478.0000,-1074.0000) and (505.3333,-1085.6667) ..
    (542.0000,-1101.0000) .. controls (598.6667,-1123.0000) and
    (665.3333,-1143.3333) .. (742.0000,-1162.0000) .. controls
    (811.3333,-1178.6667) and (844.6667,-1187.0000) .. (842.0000,-1187.0000) --
    (1238.0000,-1187.0000) .. controls (1262.0000,-1187.0000) and
    (1312.0000,-1181.3333) .. (1388.0000,-1170.0000) .. controls
    (1407.3333,-1164.0000) and (1436.3333,-1156.3333) .. (1475.0000,-1147.0000) ..
    controls (1475.0000,-1147.0000) and (1488.3333,-1147.0000) ..
    (1515.0000,-1147.0000) .. controls (1532.3333,-1147.0000) and
    (1555.6667,-1139.0000) .. (1585.0000,-1123.0000) .. controls
    (1615.0000,-1107.6667) and (1637.6667,-1100.0000) .. (1653.0000,-1100.0000) ..
    controls (1668.3333,-1100.0000) and (1700.0000,-1081.0000) ..
    (1748.0000,-1043.0000) .. controls (1758.6667,-1038.3333) and
    (1773.6667,-1029.6667) .. (1793.0000,-1017.0000) .. controls
    (1811.6667,-1001.6667) and (1834.0000,-978.6667) .. (1860.0000,-948.0000) ..
    controls (1894.6667,-906.6667) and (1916.0000,-882.0000) ..
    (1924.0000,-874.0000) .. controls (1944.0000,-853.3333) and
    (1959.6667,-830.3333) .. (1971.0000,-805.0000) .. controls
    (1976.3333,-793.6667) and (1983.0000,-767.6667) .. (1991.0000,-727.0000) ..
    controls (1999.6667,-687.0000) and (2004.0000,-660.6667) ..
    (2004.0000,-648.0000) -- cycle(1798.0000,245.0000) .. controls
    (1792.0000,245.6667) and (1779.6667,249.3333) .. (1761.0000,256.0000) ..
    controls (1745.0000,261.3333) and (1733.3333,264.0000) .. (1726.0000,264.0000)
    -- (1144.0000,261.0000) .. controls (1132.6667,259.6667) and
    (1115.0000,257.6667) .. (1091.0000,255.0000) .. controls (1067.6667,253.0000)
    and (1017.3333,252.0000) .. (940.0000,252.0000) .. controls
    (878.0000,252.0000) and (843.6667,255.3333) .. (837.0000,262.0000) .. controls
    (829.6667,275.3333) and (817.6667,294.3333) .. (801.0000,319.0000) .. controls
    (778.3333,345.0000) and (744.6667,358.0000) .. (700.0000,358.0000) .. controls
    (676.6667,358.0000) and (643.6667,352.6667) .. (601.0000,342.0000) .. controls
    (558.3333,332.0000) and (526.0000,327.0000) .. (504.0000,327.0000) .. controls
    (490.6667,327.0000) and (461.6667,317.3333) .. (417.0000,298.0000) .. controls
    (394.3333,288.0000) and (371.6667,270.3333) .. (349.0000,245.0000) .. controls
    (325.0000,217.0000) and (313.0000,191.6667) .. (313.0000,169.0000) .. controls
    (313.0000,165.6667) and (315.0000,158.0000) .. (319.0000,146.0000) .. controls
    (323.6667,134.6667) and (326.3333,127.6667) .. (327.0000,125.0000) .. controls
    (327.6667,118.3333) and (328.3333,108.3333) .. (329.0000,95.0000) .. controls
    (365.0000,67.6667) and (405.3333,50.6667) .. (450.0000,44.0000) .. controls
    (470.6667,40.6667) and (514.6667,39.0000) .. (582.0000,39.0000) .. controls
    (650.6667,39.0000) and (701.3333,43.3333) .. (734.0000,52.0000) .. controls
    (787.3333,66.0000) and (826.6667,95.0000) .. (852.0000,139.0000) --
    (1441.0000,139.0000) .. controls (1443.0000,139.0000) and (1475.3333,135.0000)
    .. (1538.0000,127.0000) .. controls (1674.0000,109.6667) and
    (1742.0000,101.0000) .. (1742.0000,101.0000) -- (1766.0000,102.0000) ..
    controls (1768.0000,116.0000) and (1772.6667,136.0000) .. (1780.0000,162.0000)
    .. controls (1780.6667,164.0000) and (1783.6667,168.3333) ..
    (1789.0000,175.0000) .. controls (1795.0000,182.3333) and (1798.0000,187.3333)
    .. (1798.0000,190.0000) -- (1798.0000,245.0000) -- cycle(1927.0000,-671.0000)
    .. controls (1927.0000,-689.6667) and (1922.6667,-713.0000) ..
    (1914.0000,-741.0000) .. controls (1904.6667,-773.0000) and
    (1894.0000,-793.0000) .. (1882.0000,-801.0000) .. controls
    (1877.3333,-802.3333) and (1871.0000,-805.0000) .. (1863.0000,-809.0000) ..
    controls (1851.0000,-827.6667) and (1834.0000,-852.3333) ..
    (1812.0000,-883.0000) .. controls (1780.6667,-923.6667) and
    (1755.0000,-952.6667) .. (1735.0000,-970.0000) .. controls
    (1726.3333,-975.3333) and (1714.0000,-983.3333) .. (1698.0000,-994.0000) ..
    controls (1686.0000,-1004.6667) and (1674.3333,-1015.3333) ..
    (1663.0000,-1026.0000) .. controls (1653.6667,-1032.6667) and
    (1637.6667,-1036.0000) .. (1615.0000,-1036.0000) .. controls
    (1601.6667,-1036.0000) and (1586.6667,-1041.6667) .. (1570.0000,-1053.0000) ..
    controls (1550.0000,-1065.6667) and (1536.0000,-1073.3333) ..
    (1528.0000,-1076.0000) .. controls (1400.0000,-1112.0000) and
    (1290.3333,-1130.0000) .. (1199.0000,-1130.0000) -- (930.0000,-1130.0000) ..
    controls (866.0000,-1130.0000) and (785.6667,-1116.6667) ..
    (689.0000,-1090.0000) .. controls (596.3333,-1064.6667) and
    (520.0000,-1036.0000) .. (460.0000,-1004.0000) .. controls
    (432.6667,-989.3333) and (385.0000,-951.6667) .. (317.0000,-891.0000) ..
    controls (285.6667,-863.6667) and (249.3333,-827.6667) .. (208.0000,-783.0000)
    .. controls (170.0000,-721.0000) and (151.0000,-651.6667) ..
    (151.0000,-575.0000) .. controls (151.0000,-536.3333) and (155.3333,-507.6667)
    .. (164.0000,-489.0000) .. controls (200.6667,-411.6667) and
    (262.0000,-346.0000) .. (348.0000,-292.0000) .. controls (360.6667,-286.0000)
    and (379.3333,-276.0000) .. (404.0000,-262.0000) .. controls
    (482.0000,-207.3333) and (563.3333,-170.0000) .. (648.0000,-150.0000) ..
    controls (722.0000,-132.6667) and (795.0000,-120.0000) .. (867.0000,-112.0000)
    .. controls (917.0000,-106.6667) and (942.3333,-104.0000) ..
    (943.0000,-104.0000) .. controls (996.3333,-104.0000) and
    (1065.6667,-108.3333) .. (1151.0000,-117.0000) .. controls
    (1191.0000,-120.3333) and (1248.3333,-127.6667) .. (1323.0000,-139.0000) ..
    controls (1466.3333,-170.3333) and (1581.6667,-210.3333) ..
    (1669.0000,-259.0000) .. controls (1683.6667,-263.6667) and
    (1703.6667,-272.6667) .. (1729.0000,-286.0000) .. controls
    (1801.0000,-340.0000) and (1852.0000,-395.6667) .. (1882.0000,-453.0000) ..
    controls (1912.0000,-511.0000) and (1927.0000,-583.6667) ..
    (1927.0000,-671.0000) -- cycle(1741.0000,214.0000) .. controls
    (1741.0000,162.6667) and (1741.0000,137.0000) .. (1741.0000,137.0000) --
    (1530.0000,168.0000) .. controls (1461.3333,178.0000) and (1426.3333,183.0000)
    .. (1425.0000,183.0000) -- (886.0000,183.0000) .. controls (882.0000,183.0000)
    and (876.0000,181.0000) .. (868.0000,177.0000) .. controls (860.0000,173.0000)
    and (854.0000,171.0000) .. (850.0000,171.0000) .. controls (847.3333,171.0000)
    and (843.6667,171.3333) .. (839.0000,172.0000) .. controls (834.3333,173.3333)
    and (830.6667,174.0000) .. (828.0000,174.0000) .. controls (822.0000,174.0000)
    and (817.6667,173.0000) .. (815.0000,171.0000) .. controls (811.6667,163.6667)
    and (806.0000,153.3333) .. (798.0000,140.0000) .. controls (783.3333,121.3333)
    and (769.0000,109.0000) .. (755.0000,103.0000) .. controls (720.3333,87.6667)
    and (686.6667,80.0000) .. (654.0000,80.0000) -- (437.0000,80.0000) .. controls
    (429.6667,80.0000) and (422.0000,81.3333) .. (414.0000,84.0000) .. controls
    (406.6667,86.6667) and (396.6667,97.3333) .. (384.0000,116.0000) .. controls
    (372.0000,135.3333) and (366.0000,149.0000) .. (366.0000,157.0000) .. controls
    (366.0000,163.6667) and (378.3333,182.6667) .. (403.0000,214.0000) .. controls
    (441.0000,262.6667) and (498.6667,291.3333) .. (576.0000,300.0000) --
    (588.0000,310.0000) .. controls (648.0000,316.6667) and (683.3333,320.0000) ..
    (694.0000,320.0000) .. controls (716.0000,320.0000) and (738.0000,310.0000) ..
    (760.0000,290.0000) .. controls (777.3333,272.6667) and (794.6667,255.0000) ..
    (812.0000,237.0000) .. controls (817.3333,235.0000) and (825.3333,231.3333) ..
    (836.0000,226.0000) .. controls (852.0000,218.0000) and (860.3333,214.0000) ..
    (861.0000,214.0000) -- (1741.0000,214.0000) -- cycle(1745.0000,-679.0000) ..
    controls (1745.0000,-663.6667) and (1722.3333,-624.0000) ..
    (1677.0000,-560.0000) .. controls (1675.6667,-550.0000) and
    (1670.6667,-535.3333) .. (1662.0000,-516.0000) .. controls
    (1626.6667,-468.0000) and (1579.0000,-431.3333) .. (1519.0000,-406.0000) ..
    controls (1495.0000,-390.6667) and (1457.6667,-370.3333) ..
    (1407.0000,-345.0000) .. controls (1400.3333,-342.3333) and
    (1354.3333,-333.3333) .. (1269.0000,-318.0000) .. controls
    (1263.0000,-316.6667) and (1248.3333,-312.3333) .. (1225.0000,-305.0000) ..
    controls (1202.3333,-297.6667) and (1188.3333,-294.0000) ..
    (1183.0000,-294.0000) .. controls (1180.3333,-294.0000) and
    (1176.0000,-296.6667) .. (1170.0000,-302.0000) .. controls
    (1164.6667,-307.3333) and (1160.3333,-310.0000) .. (1157.0000,-310.0000) ..
    controls (1145.0000,-310.0000) and (1129.3333,-307.6667) ..
    (1110.0000,-303.0000) .. controls (1086.0000,-296.3333) and
    (1070.6667,-292.6667) .. (1064.0000,-292.0000) .. controls
    (1003.3333,-283.3333) and (933.0000,-279.0000) .. (853.0000,-279.0000) ..
    controls (779.0000,-279.0000) and (716.6667,-289.0000) .. (666.0000,-309.0000)
    .. controls (654.6667,-309.0000) and (638.3333,-310.6667) ..
    (617.0000,-314.0000) .. controls (568.3333,-329.3333) and (521.3333,-346.0000)
    .. (476.0000,-364.0000) .. controls (450.6667,-374.0000) and
    (421.6667,-396.6667) .. (389.0000,-432.0000) .. controls (357.0000,-468.0000)
    and (336.3333,-499.3333) .. (327.0000,-526.0000) .. controls
    (323.6667,-532.0000) and (319.3333,-541.6667) .. (314.0000,-555.0000) ..
    controls (304.6667,-598.3333) and (300.0000,-643.0000) .. (300.0000,-689.0000)
    .. controls (300.0000,-815.0000) and (370.0000,-919.0000) ..
    (510.0000,-1001.0000) .. controls (522.0000,-1008.3333) and
    (555.3333,-1020.6667) .. (610.0000,-1038.0000) .. controls
    (653.3333,-1052.0000) and (677.6667,-1059.0000) .. (683.0000,-1059.0000) ..
    controls (693.0000,-1059.0000) and (707.3333,-1058.3333) ..
    (726.0000,-1057.0000) .. controls (745.3333,-1056.3333) and
    (760.0000,-1056.0000) .. (770.0000,-1056.0000) .. controls
    (780.0000,-1056.0000) and (788.6667,-1058.3333) .. (796.0000,-1063.0000) ..
    controls (807.3333,-1070.3333) and (815.0000,-1074.6667) ..
    (819.0000,-1076.0000) .. controls (839.0000,-1083.3333) and
    (868.6667,-1087.0000) .. (908.0000,-1087.0000) .. controls
    (918.0000,-1087.0000) and (928.6667,-1084.6667) .. (940.0000,-1080.0000) ..
    controls (952.0000,-1076.0000) and (958.6667,-1074.0000) ..
    (960.0000,-1074.0000) .. controls (961.3333,-1074.0000) and
    (969.3333,-1078.6667) .. (984.0000,-1088.0000) .. controls
    (999.3333,-1097.3333) and (1009.0000,-1102.6667) .. (1013.0000,-1104.0000) ..
    controls (1023.6667,-1107.3333) and (1047.6667,-1109.0000) ..
    (1085.0000,-1109.0000) .. controls (1121.6667,-1109.0000) and
    (1145.6667,-1107.3333) .. (1157.0000,-1104.0000) .. controls
    (1161.0000,-1098.6667) and (1168.3333,-1092.0000) .. (1179.0000,-1084.0000) ..
    controls (1181.0000,-1083.3333) and (1196.3333,-1083.0000) ..
    (1225.0000,-1083.0000) .. controls (1235.6667,-1083.0000) and
    (1248.6667,-1080.3333) .. (1264.0000,-1075.0000) .. controls
    (1284.0000,-1067.6667) and (1296.3333,-1063.6667) .. (1301.0000,-1063.0000) ..
    controls (1325.0000,-1061.0000) and (1360.3333,-1057.0000) ..
    (1407.0000,-1051.0000) .. controls (1414.3333,-1046.3333) and
    (1425.6667,-1040.6667) .. (1441.0000,-1034.0000) .. controls
    (1454.3333,-1034.0000) and (1474.3333,-1031.3333) .. (1501.0000,-1026.0000) ..
    controls (1533.0000,-1013.3333) and (1574.6667,-980.0000) ..
    (1626.0000,-926.0000) .. controls (1612.0000,-923.3333) and
    (1590.6667,-918.6667) .. (1562.0000,-912.0000) -- (1558.0000,-920.0000) ..
    controls (1562.6667,-923.3333) and (1570.0000,-927.6667) ..
    (1580.0000,-933.0000) -- (1580.0000,-960.0000) .. controls
    (1575.3333,-965.3333) and (1570.0000,-968.0000) .. (1564.0000,-968.0000) ..
    controls (1563.3333,-968.0000) and (1554.3333,-965.0000) ..
    (1537.0000,-959.0000) .. controls (1535.0000,-966.3333) and
    (1530.6667,-976.6667) .. (1524.0000,-990.0000) -- (1513.0000,-990.0000) --
    (1503.0000,-981.0000) .. controls (1501.0000,-981.6667) and
    (1489.6667,-992.0000) .. (1469.0000,-1012.0000) .. controls
    (1454.3333,-1000.6667) and (1441.3333,-992.3333) .. (1430.0000,-987.0000) --
    (1430.0000,-1005.0000) -- (1443.0000,-1005.0000) -- (1446.0000,-1008.0000) --
    (1446.0000,-1017.0000) .. controls (1444.0000,-1021.6667) and
    (1439.0000,-1024.0000) .. (1431.0000,-1024.0000) .. controls
    (1422.3333,-1024.0000) and (1412.3333,-1017.0000) .. (1401.0000,-1003.0000) --
    (1390.0000,-1003.0000) .. controls (1390.6667,-1023.6667) and
    (1379.6667,-1034.0000) .. (1357.0000,-1034.0000) .. controls
    (1333.0000,-1034.0000) and (1320.6667,-1025.6667) .. (1320.0000,-1009.0000) ..
    controls (1316.6667,-1009.6667) and (1311.6667,-1010.6667) ..
    (1305.0000,-1012.0000) -- (1305.0000,-1024.0000) .. controls
    (1308.3333,-1024.6667) and (1312.6667,-1026.3333) .. (1318.0000,-1029.0000) ..
    controls (1310.0000,-1040.3333) and (1299.3333,-1046.0000) ..
    (1286.0000,-1046.0000) .. controls (1283.3333,-1046.0000) and
    (1278.0000,-1039.0000) .. (1270.0000,-1025.0000) -- (1259.0000,-1025.0000) ..
    controls (1257.0000,-1027.6667) and (1256.0000,-1032.6667) ..
    (1256.0000,-1040.0000) .. controls (1249.3333,-1040.0000) and
    (1239.3333,-1043.0000) .. (1226.0000,-1049.0000) .. controls
    (1213.3333,-1055.6667) and (1203.6667,-1059.0000) .. (1197.0000,-1059.0000) ..
    controls (1195.0000,-1059.0000) and (1191.6667,-1058.3333) ..
    (1187.0000,-1057.0000) .. controls (1182.3333,-1056.3333) and
    (1179.0000,-1056.0000) .. (1177.0000,-1056.0000) .. controls
    (1173.6667,-1056.0000) and (1168.6667,-1058.3333) .. (1162.0000,-1063.0000) ..
    controls (1156.0000,-1068.3333) and (1151.3333,-1071.0000) ..
    (1148.0000,-1071.0000) .. controls (1144.6667,-1071.0000) and
    (1139.6667,-1070.3333) .. (1133.0000,-1069.0000) .. controls
    (1126.3333,-1068.3333) and (1121.3333,-1068.0000) .. (1118.0000,-1068.0000) ..
    controls (1110.0000,-1068.0000) and (1104.0000,-1073.3333) ..
    (1100.0000,-1084.0000) .. controls (1091.3333,-1082.0000) and
    (1082.3333,-1079.6667) .. (1073.0000,-1077.0000) .. controls
    (1063.6667,-1074.3333) and (1059.6667,-1068.3333) .. (1061.0000,-1059.0000) ..
    controls (1057.0000,-1063.6667) and (1048.3333,-1067.0000) ..
    (1035.0000,-1069.0000) .. controls (1034.3333,-1074.3333) and
    (1031.3333,-1077.0000) .. (1026.0000,-1077.0000) .. controls
    (1026.0000,-1077.0000) and (1019.3333,-1073.3333) .. (1006.0000,-1066.0000) ..
    controls (993.3333,-1059.3333) and (981.3333,-1056.0000) ..
    (970.0000,-1056.0000) .. controls (945.3333,-1056.0000) and
    (926.3333,-1065.3333) .. (913.0000,-1084.0000) .. controls
    (904.3333,-1075.3333) and (899.6667,-1071.0000) .. (899.0000,-1071.0000) ..
    controls (897.6667,-1071.0000) and (896.0000,-1071.3333) ..
    (894.0000,-1072.0000) .. controls (892.0000,-1073.3333) and
    (890.3333,-1074.0000) .. (889.0000,-1074.0000) .. controls
    (878.3333,-1074.0000) and (872.3333,-1066.0000) .. (871.0000,-1050.0000) ..
    controls (848.3333,-1058.0000) and (838.0000,-1062.0000) ..
    (840.0000,-1062.0000) .. controls (836.6667,-1062.0000) and
    (834.3333,-1061.6667) .. (833.0000,-1061.0000) .. controls
    (815.6667,-1037.6667) and (796.3333,-1018.3333) .. (775.0000,-1003.0000) --
    (775.0000,-992.0000) -- (776.0000,-990.0000) .. controls (785.3333,-990.0000)
    and (796.0000,-994.0000) .. (808.0000,-1002.0000) .. controls
    (808.0000,-994.6667) and (806.3333,-986.0000) .. (803.0000,-976.0000) --
    (806.0000,-974.0000) .. controls (813.3333,-974.0000) and (820.3333,-977.3333)
    .. (827.0000,-984.0000) .. controls (819.0000,-960.6667) and
    (815.0000,-950.3333) .. (815.0000,-953.0000) .. controls (815.0000,-940.3333)
    and (819.3333,-933.6667) .. (828.0000,-933.0000) .. controls
    (836.6667,-933.0000) and (845.6667,-933.3333) .. (855.0000,-934.0000) ..
    controls (857.6667,-926.6667) and (859.0000,-915.3333) .. (859.0000,-900.0000)
    .. controls (849.0000,-896.6667) and (840.0000,-886.0000) ..
    (832.0000,-868.0000) .. controls (824.6667,-850.6667) and (821.0000,-836.0000)
    .. (821.0000,-824.0000) -- (823.0000,-822.0000) .. controls
    (835.0000,-822.0000) and (844.3333,-831.0000) .. (851.0000,-849.0000) ..
    controls (859.6667,-873.6667) and (865.0000,-887.0000) .. (867.0000,-889.0000)
    .. controls (869.6667,-891.0000) and (874.0000,-894.3333) ..
    (880.0000,-899.0000) .. controls (874.0000,-887.6667) and (871.0000,-880.3333)
    .. (871.0000,-877.0000) .. controls (875.0000,-875.0000) and
    (881.0000,-872.0000) .. (889.0000,-868.0000) .. controls (890.3333,-860.6667)
    and (895.3333,-854.6667) .. (904.0000,-850.0000) .. controls
    (910.6667,-859.3333) and (915.6667,-869.6667) .. (919.0000,-881.0000) ..
    controls (929.6667,-870.3333) and (938.6667,-857.6667) .. (946.0000,-843.0000)
    -- (953.0000,-843.0000) .. controls (956.3333,-848.3333) and
    (957.6667,-854.6667) .. (957.0000,-862.0000) .. controls (959.0000,-858.6667)
    and (962.3333,-852.6667) .. (967.0000,-844.0000) .. controls
    (971.6667,-844.0000) and (979.0000,-843.3333) .. (989.0000,-842.0000) ..
    controls (991.0000,-838.6667) and (996.3333,-831.6667) ..
    (1005.0000,-821.0000) -- (997.0000,-821.0000) .. controls (981.0000,-821.6667)
    and (965.0000,-810.0000) .. (949.0000,-786.0000) -- (973.0000,-762.0000) ..
    controls (977.6667,-764.6667) and (982.6667,-771.3333) .. (988.0000,-782.0000)
    .. controls (992.6667,-783.3333) and (999.3333,-786.0000) ..
    (1008.0000,-790.0000) .. controls (1005.3333,-777.3333) and
    (1004.0000,-768.3333) .. (1004.0000,-763.0000) .. controls
    (1004.0000,-752.3333) and (1007.6667,-747.0000) .. (1015.0000,-747.0000) ..
    controls (1017.6667,-747.0000) and (1021.0000,-747.3333) ..
    (1025.0000,-748.0000) .. controls (1029.6667,-749.3333) and
    (1033.3333,-750.0000) .. (1036.0000,-750.0000) -- (1040.0000,-741.0000) --
    (1038.0000,-741.0000) .. controls (1034.6667,-741.0000) and
    (1029.0000,-739.0000) .. (1021.0000,-735.0000) -- (1021.0000,-714.0000) ..
    controls (1027.6667,-705.3333) and (1037.6667,-701.3333) ..
    (1051.0000,-702.0000) .. controls (1043.6667,-692.6667) and
    (1040.0000,-685.6667) .. (1040.0000,-681.0000) .. controls
    (1040.0000,-675.6667) and (1042.6667,-670.3333) .. (1048.0000,-665.0000) --
    (1056.0000,-665.0000) .. controls (1060.6667,-673.6667) and
    (1068.0000,-680.0000) .. (1078.0000,-684.0000) .. controls
    (1078.0000,-680.6667) and (1076.6667,-675.3333) .. (1074.0000,-668.0000) ..
    controls (1072.0000,-661.3333) and (1071.0000,-656.0000) ..
    (1071.0000,-652.0000) .. controls (1071.0000,-647.3333) and
    (1072.0000,-642.3333) .. (1074.0000,-637.0000) -- (1091.0000,-637.0000) ..
    controls (1092.3333,-639.6667) and (1093.0000,-648.0000) ..
    (1093.0000,-662.0000) .. controls (1099.0000,-662.0000) and
    (1102.6667,-663.3333) .. (1104.0000,-666.0000) .. controls
    (1104.0000,-666.0000) and (1104.0000,-659.6667) .. (1104.0000,-647.0000) ..
    controls (1104.0000,-630.3333) and (1109.6667,-622.0000) ..
    (1121.0000,-622.0000) .. controls (1124.3333,-622.0000) and
    (1128.3333,-625.0000) .. (1133.0000,-631.0000) -- (1133.0000,-626.0000) ..
    controls (1132.3333,-613.3333) and (1139.3333,-604.0000) ..
    (1154.0000,-598.0000) .. controls (1157.3333,-590.6667) and
    (1161.0000,-578.6667) .. (1165.0000,-562.0000) .. controls
    (1171.6667,-558.0000) and (1176.6667,-556.0000) .. (1180.0000,-556.0000) ..
    controls (1182.0000,-556.0000) and (1184.6667,-556.6667) ..
    (1188.0000,-558.0000) .. controls (1191.3333,-559.3333) and
    (1194.0000,-560.0000) .. (1196.0000,-560.0000) .. controls
    (1199.3333,-560.0000) and (1203.3333,-557.3333) .. (1208.0000,-552.0000) ..
    controls (1208.0000,-549.3333) and (1207.0000,-545.6667) ..
    (1205.0000,-541.0000) .. controls (1203.0000,-537.0000) and
    (1202.0000,-533.6667) .. (1202.0000,-531.0000) .. controls
    (1202.0000,-523.6667) and (1208.0000,-517.3333) .. (1220.0000,-512.0000) ..
    controls (1232.6667,-507.3333) and (1239.0000,-502.3333) ..
    (1239.0000,-497.0000) .. controls (1239.0000,-493.6667) and
    (1238.0000,-490.3333) .. (1236.0000,-487.0000) .. controls
    (1244.0000,-485.0000) and (1254.3333,-479.0000) .. (1267.0000,-469.0000) --
    (1281.0000,-469.0000) .. controls (1281.6667,-470.3333) and
    (1282.0000,-472.0000) .. (1282.0000,-474.0000) .. controls
    (1282.0000,-478.0000) and (1280.3333,-484.3333) .. (1277.0000,-493.0000) ..
    controls (1289.6667,-492.3333) and (1296.0000,-488.0000) ..
    (1296.0000,-480.0000) .. controls (1296.0000,-460.0000) and
    (1286.3333,-447.3333) .. (1267.0000,-442.0000) -- (1267.0000,-434.0000) ..
    controls (1279.6667,-422.0000) and (1292.0000,-416.0000) ..
    (1304.0000,-416.0000) .. controls (1306.6667,-416.0000) and
    (1315.0000,-418.0000) .. (1329.0000,-422.0000) .. controls
    (1329.0000,-420.6667) and (1328.6667,-419.0000) .. (1328.0000,-417.0000) ..
    controls (1328.0000,-415.0000) and (1328.0000,-413.3333) ..
    (1328.0000,-412.0000) .. controls (1328.0000,-400.6667) and
    (1333.3333,-394.6667) .. (1344.0000,-394.0000) .. controls
    (1351.3333,-400.0000) and (1361.6667,-409.3333) .. (1375.0000,-422.0000) --
    (1404.0000,-422.0000) .. controls (1407.3333,-416.0000) and
    (1408.6667,-409.6667) .. (1408.0000,-403.0000) .. controls
    (1415.3333,-401.0000) and (1418.3333,-400.0000) .. (1417.0000,-400.0000) ..
    controls (1422.3333,-400.0000) and (1429.6667,-407.6667) ..
    (1439.0000,-423.0000) .. controls (1449.0000,-439.0000) and
    (1459.0000,-447.0000) .. (1469.0000,-447.0000) .. controls
    (1471.0000,-447.0000) and (1472.3333,-446.0000) .. (1473.0000,-444.0000) ..
    controls (1474.3333,-442.0000) and (1476.0000,-441.0000) ..
    (1478.0000,-441.0000) .. controls (1483.3333,-441.0000) and
    (1490.0000,-447.3333) .. (1498.0000,-460.0000) .. controls
    (1506.6667,-472.6667) and (1511.0000,-481.6667) .. (1511.0000,-487.0000) --
    (1523.0000,-487.0000) .. controls (1529.6667,-475.0000) and
    (1536.6667,-469.0000) .. (1544.0000,-469.0000) .. controls
    (1547.3333,-469.0000) and (1561.3333,-484.6667) .. (1586.0000,-516.0000) ..
    controls (1611.3333,-547.3333) and (1625.3333,-566.3333) ..
    (1628.0000,-573.0000) .. controls (1636.0000,-577.0000) and
    (1647.6667,-583.6667) .. (1663.0000,-593.0000) .. controls
    (1663.6667,-609.6667) and (1667.3333,-633.6667) .. (1674.0000,-665.0000) ..
    controls (1675.3333,-668.3333) and (1680.6667,-675.0000) ..
    (1690.0000,-685.0000) .. controls (1697.3333,-693.0000) and
    (1701.0000,-699.6667) .. (1701.0000,-705.0000) .. controls
    (1701.0000,-737.0000) and (1697.6667,-762.6667) .. (1691.0000,-782.0000) ..
    controls (1690.3333,-784.6667) and (1686.0000,-789.6667) ..
    (1678.0000,-797.0000) .. controls (1669.3333,-795.0000) and
    (1665.0000,-788.6667) .. (1665.0000,-778.0000) .. controls
    (1665.0000,-774.6667) and (1666.6667,-766.3333) .. (1670.0000,-753.0000) --
    (1666.0000,-747.0000) .. controls (1662.6667,-757.6667) and
    (1659.0000,-776.0000) .. (1655.0000,-802.0000) .. controls
    (1659.0000,-804.0000) and (1666.3333,-810.3333) .. (1677.0000,-821.0000) --
    (1677.0000,-829.0000) .. controls (1673.0000,-830.3333) and
    (1668.3333,-831.0000) .. (1663.0000,-831.0000) .. controls
    (1657.0000,-831.0000) and (1649.0000,-830.0000) .. (1639.0000,-828.0000) ..
    controls (1641.6667,-834.0000) and (1649.0000,-843.0000) ..
    (1661.0000,-855.0000) .. controls (1661.0000,-861.6667) and
    (1657.3333,-865.0000) .. (1650.0000,-865.0000) .. controls
    (1644.6667,-865.0000) and (1640.3333,-863.0000) .. (1637.0000,-859.0000) ..
    controls (1637.0000,-867.6667) and (1638.6667,-875.3333) ..
    (1642.0000,-882.0000) -- (1630.0000,-894.0000) -- (1630.0000,-918.0000) ..
    controls (1638.6667,-912.0000) and (1651.3333,-902.3333) ..
    (1668.0000,-889.0000) .. controls (1672.6667,-879.6667) and
    (1679.6667,-866.3333) .. (1689.0000,-849.0000) .. controls
    (1689.0000,-849.0000) and (1700.0000,-836.0000) .. (1722.0000,-810.0000) ..
    controls (1737.3333,-792.0000) and (1745.0000,-777.6667) ..
    (1745.0000,-767.0000) -- (1745.0000,-679.0000) -- cycle(778.0000,196.0000) ..
    controls (778.0000,212.0000) and (773.3333,224.0000) .. (764.0000,232.0000) ..
    controls (755.3333,240.0000) and (750.0000,248.0000) .. (748.0000,256.0000) ..
    controls (731.3333,270.0000) and (703.6667,277.0000) .. (665.0000,277.0000) --
    (614.0000,277.0000) .. controls (585.3333,277.0000) and (556.0000,272.3333) ..
    (526.0000,263.0000) .. controls (520.0000,261.0000) and (506.3333,250.3333) ..
    (485.0000,231.0000) .. controls (473.0000,220.3333) and (456.3333,203.0000) ..
    (435.0000,179.0000) .. controls (433.6667,171.0000) and (436.0000,167.0000) ..
    (442.0000,167.0000) .. controls (447.3333,167.0000) and (461.3333,171.6667) ..
    (484.0000,181.0000) .. controls (507.3333,191.0000) and (521.6667,196.0000) ..
    (527.0000,196.0000) .. controls (530.3333,196.0000) and (536.0000,193.6667) ..
    (544.0000,189.0000) .. controls (552.0000,185.0000) and (557.6667,183.0000) ..
    (561.0000,183.0000) .. controls (564.3333,183.0000) and (575.6667,186.0000) ..
    (595.0000,192.0000) .. controls (615.0000,198.6667) and (631.0000,202.0000) ..
    (643.0000,202.0000) .. controls (653.6667,202.0000) and (670.6667,193.0000) ..
    (694.0000,175.0000) .. controls (717.3333,157.0000) and (728.6667,143.0000) ..
    (728.0000,133.0000) .. controls (736.6667,136.3333) and (747.0000,145.3333) ..
    (759.0000,160.0000) .. controls (771.6667,175.3333) and (778.0000,187.3333) ..
    (778.0000,196.0000) -- cycle(734.0000,-876.0000) .. controls
    (734.0000,-883.3333) and (725.3333,-887.0000) .. (708.0000,-887.0000) ..
    controls (687.3333,-887.0000) and (662.6667,-880.0000) .. (634.0000,-866.0000)
    .. controls (600.6667,-850.0000) and (584.0000,-833.0000) ..
    (584.0000,-815.0000) .. controls (584.0000,-803.0000) and (590.0000,-797.0000)
    .. (602.0000,-797.0000) .. controls (634.0000,-797.0000) and
    (674.3333,-813.0000) .. (723.0000,-845.0000) .. controls (730.3333,-858.3333)
    and (734.0000,-868.6667) .. (734.0000,-876.0000) -- cycle(1286.0000,-389.0000)
    .. controls (1280.6667,-396.3333) and (1273.0000,-401.3333) ..
    (1263.0000,-404.0000) .. controls (1246.3333,-408.6667) and
    (1237.3333,-411.3333) .. (1236.0000,-412.0000) .. controls
    (1239.3333,-414.6667) and (1243.3333,-419.0000) .. (1248.0000,-425.0000) ..
    controls (1243.3333,-425.0000) and (1236.0000,-422.0000) ..
    (1226.0000,-416.0000) .. controls (1218.6667,-421.3333) and
    (1215.0000,-427.0000) .. (1215.0000,-433.0000) .. controls
    (1215.0000,-447.6667) and (1220.0000,-456.0000) .. (1230.0000,-458.0000) ..
    controls (1214.6667,-460.0000) and (1199.0000,-462.0000) ..
    (1183.0000,-464.0000) .. controls (1163.6667,-469.3333) and
    (1154.0000,-479.3333) .. (1154.0000,-494.0000) .. controls
    (1154.0000,-496.0000) and (1154.3333,-499.3333) .. (1155.0000,-504.0000) ..
    controls (1155.0000,-508.0000) and (1155.0000,-511.0000) ..
    (1155.0000,-513.0000) .. controls (1155.0000,-521.0000) and
    (1148.6667,-533.0000) .. (1136.0000,-549.0000) .. controls
    (1126.0000,-551.0000) and (1110.6667,-554.3333) .. (1090.0000,-559.0000) ..
    controls (1097.3333,-552.3333) and (1101.0000,-541.3333) ..
    (1101.0000,-526.0000) .. controls (1101.0000,-500.6667) and
    (1070.6667,-472.6667) .. (1010.0000,-442.0000) .. controls
    (1010.0000,-434.6667) and (1008.3333,-424.6667) .. (1005.0000,-412.0000) ..
    controls (977.6667,-364.6667) and (942.6667,-341.0000) .. (900.0000,-341.0000)
    .. controls (866.0000,-341.0000) and (838.3333,-342.0000) ..
    (817.0000,-344.0000) .. controls (789.0000,-346.6667) and (775.0000,-364.3333)
    .. (775.0000,-397.0000) .. controls (775.0000,-418.3333) and
    (779.6667,-432.3333) .. (789.0000,-439.0000) .. controls (803.0000,-446.3333)
    and (817.0000,-453.3333) .. (831.0000,-460.0000) .. controls
    (772.3333,-484.6667) and (743.0000,-508.3333) .. (743.0000,-531.0000) ..
    controls (743.0000,-539.6667) and (746.3333,-551.6667) .. (753.0000,-567.0000)
    .. controls (798.3333,-671.6667) and (859.6667,-722.6667) ..
    (937.0000,-720.0000) .. controls (911.6667,-730.0000) and (899.0000,-747.3333)
    .. (899.0000,-772.0000) .. controls (899.0000,-772.0000) and
    (909.3333,-792.6667) .. (930.0000,-834.0000) -- (905.0000,-834.0000) ..
    controls (891.6667,-834.0000) and (883.3333,-827.6667) .. (880.0000,-815.0000)
    .. controls (876.6667,-803.0000) and (864.6667,-797.0000) ..
    (844.0000,-797.0000) .. controls (837.3333,-797.0000) and (829.3333,-801.0000)
    .. (820.0000,-809.0000) .. controls (814.0000,-799.6667) and
    (805.0000,-786.0000) .. (793.0000,-768.0000) .. controls (783.0000,-758.0000)
    and (767.6667,-743.0000) .. (747.0000,-723.0000) .. controls
    (755.0000,-711.6667) and (759.0000,-702.3333) .. (759.0000,-695.0000) ..
    controls (759.0000,-660.3333) and (740.6667,-617.3333) .. (704.0000,-566.0000)
    .. controls (664.6667,-512.0000) and (628.6667,-485.0000) ..
    (596.0000,-485.0000) .. controls (578.0000,-485.0000) and (565.0000,-489.3333)
    .. (557.0000,-498.0000) .. controls (543.6667,-513.3333) and
    (535.0000,-522.0000) .. (531.0000,-524.0000) .. controls (519.0000,-527.3333)
    and (504.6667,-533.6667) .. (488.0000,-543.0000) .. controls
    (477.3333,-555.6667) and (472.0000,-581.3333) .. (472.0000,-620.0000) ..
    controls (472.0000,-630.6667) and (476.6667,-644.3333) .. (486.0000,-661.0000)
    .. controls (496.0000,-678.3333) and (505.6667,-689.0000) ..
    (515.0000,-693.0000) .. controls (521.0000,-693.6667) and (530.3333,-695.3333)
    .. (543.0000,-698.0000) .. controls (549.6667,-700.6667) and
    (557.3333,-707.3333) .. (566.0000,-718.0000) .. controls (571.3333,-724.6667)
    and (585.0000,-728.0000) .. (607.0000,-728.0000) .. controls
    (617.6667,-728.0000) and (625.0000,-724.0000) .. (629.0000,-716.0000) --
    (644.0000,-730.0000) .. controls (630.0000,-736.6667) and (618.6667,-745.0000)
    .. (610.0000,-755.0000) .. controls (602.0000,-755.6667) and
    (591.6667,-756.0000) .. (579.0000,-756.0000) .. controls (563.0000,-756.0000)
    and (543.6667,-749.6667) .. (521.0000,-737.0000) -- (505.0000,-752.0000) ..
    controls (505.0000,-752.0000) and (496.0000,-752.0000) .. (478.0000,-752.0000)
    .. controls (444.6667,-752.0000) and (428.0000,-760.6667) ..
    (428.0000,-778.0000) .. controls (428.0000,-788.6667) and (433.3333,-794.0000)
    .. (444.0000,-794.0000) .. controls (448.0000,-794.0000) and
    (453.3333,-792.3333) .. (460.0000,-789.0000) .. controls (466.6667,-785.6667)
    and (471.6667,-784.0000) .. (475.0000,-784.0000) .. controls
    (487.6667,-784.0000) and (494.0000,-791.3333) .. (494.0000,-806.0000) ..
    controls (494.0000,-818.6667) and (488.6667,-827.3333) .. (478.0000,-832.0000)
    .. controls (468.0000,-836.6667) and (457.6667,-841.0000) ..
    (447.0000,-845.0000) .. controls (457.0000,-859.0000) and (464.3333,-866.0000)
    .. (469.0000,-866.0000) .. controls (490.3333,-866.0000) and
    (503.6667,-862.6667) .. (509.0000,-856.0000) .. controls (514.3333,-844.0000)
    and (520.0000,-831.6667) .. (526.0000,-819.0000) -- (540.0000,-819.0000) ..
    controls (544.6667,-828.3333) and (553.0000,-841.3333) .. (565.0000,-858.0000)
    .. controls (575.0000,-867.3333) and (597.0000,-880.6667) ..
    (631.0000,-898.0000) .. controls (665.0000,-916.0000) and (687.3333,-925.0000)
    .. (698.0000,-925.0000) .. controls (707.3333,-925.0000) and
    (720.6667,-921.0000) .. (738.0000,-913.0000) .. controls (756.0000,-905.6667)
    and (769.0000,-902.3333) .. (777.0000,-903.0000) -- (777.0000,-921.0000) ..
    controls (767.6667,-923.0000) and (748.6667,-938.6667) .. (720.0000,-968.0000)
    .. controls (710.0000,-976.6667) and (699.3333,-987.0000) ..
    (688.0000,-999.0000) .. controls (688.6667,-997.0000) and
    (689.0000,-1001.0000) .. (689.0000,-1011.0000) .. controls
    (689.0000,-1013.6667) and (687.0000,-1015.0000) .. (683.0000,-1015.0000) --
    (676.0000,-1015.0000) .. controls (658.6667,-1010.3333) and
    (632.6667,-1001.6667) .. (598.0000,-989.0000) .. controls (578.0000,-980.3333)
    and (541.3333,-958.0000) .. (488.0000,-922.0000) .. controls
    (426.6667,-880.6667) and (383.6667,-827.0000) .. (359.0000,-761.0000) ..
    controls (343.0000,-718.3333) and (335.0000,-690.3333) .. (335.0000,-677.0000)
    .. controls (335.0000,-604.3333) and (375.0000,-532.3333) ..
    (455.0000,-461.0000) .. controls (489.0000,-430.3333) and (542.6667,-401.0000)
    .. (616.0000,-373.0000) .. controls (626.0000,-371.6667) and
    (640.6667,-369.0000) .. (660.0000,-365.0000) .. controls (679.3333,-357.0000)
    and (708.6667,-347.3333) .. (748.0000,-336.0000) .. controls
    (765.3333,-333.3333) and (794.0000,-332.0000) .. (834.0000,-332.0000) ..
    controls (856.0000,-332.0000) and (916.3333,-334.3333) ..
    (1015.0000,-339.0000) .. controls (1000.3333,-359.0000) and
    (993.0000,-372.6667) .. (993.0000,-380.0000) .. controls (993.0000,-384.0000)
    and (994.6667,-386.6667) .. (998.0000,-388.0000) .. controls
    (1067.3333,-379.3333) and (1113.6667,-375.0000) .. (1137.0000,-375.0000) ..
    controls (1145.0000,-375.0000) and (1194.6667,-379.6667) ..
    (1286.0000,-389.0000) -- cycle(987.0000,-647.0000) .. controls
    (987.0000,-665.6667) and (974.0000,-675.0000) .. (948.0000,-675.0000) ..
    controls (944.0000,-675.0000) and (938.3333,-673.3333) .. (931.0000,-670.0000)
    .. controls (923.6667,-667.3333) and (918.0000,-666.0000) ..
    (914.0000,-666.0000) .. controls (912.0000,-666.0000) and (908.6667,-667.3333)
    .. (904.0000,-670.0000) .. controls (900.0000,-673.3333) and
    (896.0000,-675.0000) .. (892.0000,-675.0000) .. controls (873.3333,-675.0000)
    and (848.0000,-660.3333) .. (816.0000,-631.0000) .. controls
    (784.0000,-601.6667) and (768.0000,-578.0000) .. (768.0000,-560.0000) ..
    controls (768.0000,-545.3333) and (776.3333,-538.0000) .. (793.0000,-538.0000)
    .. controls (796.3333,-538.0000) and (809.0000,-547.3333) ..
    (831.0000,-566.0000) .. controls (853.6667,-584.6667) and (866.6667,-594.0000)
    .. (870.0000,-594.0000) .. controls (872.6667,-594.0000) and
    (876.3333,-592.3333) .. (881.0000,-589.0000) .. controls (885.6667,-585.6667)
    and (889.3333,-584.0000) .. (892.0000,-584.0000) .. controls
    (906.6667,-584.0000) and (926.0000,-591.0000) .. (950.0000,-605.0000) ..
    controls (974.6667,-619.6667) and (987.0000,-633.6667) .. (987.0000,-647.0000)
    -- cycle(934.0000,-432.0000) -- (934.0000,-447.0000) .. controls
    (926.6667,-453.6667) and (916.0000,-457.0000) .. (902.0000,-457.0000) --
    (884.0000,-457.0000) .. controls (853.3333,-457.0000) and (827.0000,-440.0000)
    .. (805.0000,-406.0000) .. controls (797.0000,-393.3333) and
    (793.0000,-387.3333) .. (793.0000,-388.0000) .. controls (793.0000,-371.3333)
    and (801.0000,-363.0000) .. (817.0000,-363.0000) .. controls
    (831.6667,-363.0000) and (851.6667,-372.0000) .. (877.0000,-390.0000) ..
    controls (896.3333,-404.0000) and (915.3333,-418.0000) .. (934.0000,-432.0000)
    -- cycle(641.0000,-681.0000) .. controls (641.0000,-685.6667) and
    (638.3333,-690.0000) .. (633.0000,-694.0000) .. controls (631.6667,-694.0000)
    and (629.3333,-693.6667) .. (626.0000,-693.0000) .. controls
    (622.6667,-693.0000) and (620.0000,-693.0000) .. (618.0000,-693.0000) ..
    controls (614.6667,-693.0000) and (611.6667,-693.6667) .. (609.0000,-695.0000)
    .. controls (611.6667,-697.6667) and (612.6667,-701.3333) ..
    (612.0000,-706.0000) -- (593.0000,-706.0000) .. controls (577.0000,-706.0000)
    and (557.3333,-695.0000) .. (534.0000,-673.0000) .. controls
    (511.3333,-651.6667) and (500.0000,-633.0000) .. (500.0000,-617.0000) ..
    controls (500.0000,-587.0000) and (509.3333,-572.0000) .. (528.0000,-572.0000)
    .. controls (534.6667,-572.0000) and (540.0000,-576.6667) ..
    (544.0000,-586.0000) .. controls (548.6667,-595.3333) and (553.6667,-601.6667)
    .. (559.0000,-605.0000) .. controls (577.0000,-613.6667) and
    (595.0000,-623.0000) .. (613.0000,-633.0000) .. controls (631.6667,-643.6667)
    and (641.0000,-659.6667) .. (641.0000,-681.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F35C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1799.0000,-542.0000) ..
    controls (1799.0000,-331.3333) and (1723.0000,-144.3333) ..
    (1571.0000,19.0000) .. controls (1416.3333,185.0000) and (1234.3333,268.0000)
    .. (1025.0000,268.0000) .. controls (817.0000,268.0000) and
    (635.0000,184.6667) .. (479.0000,18.0000) .. controls (325.6667,-146.0000) and
    (249.0000,-332.6667) .. (249.0000,-542.0000) .. controls (249.0000,-624.6667)
    and (294.0000,-707.6667) .. (384.0000,-791.0000) .. controls
    (458.0000,-859.0000) and (541.3333,-911.0000) .. (634.0000,-947.0000) ..
    controls (633.3333,-955.6667) and (633.0000,-962.0000) .. (633.0000,-966.0000)
    .. controls (633.0000,-994.6667) and (649.0000,-1030.3333) ..
    (681.0000,-1073.0000) .. controls (713.6667,-1116.3333) and
    (730.0000,-1148.6667) .. (730.0000,-1170.0000) .. controls
    (730.0000,-1185.3333) and (724.3333,-1206.3333) .. (713.0000,-1233.0000) ..
    controls (701.6667,-1260.3333) and (695.3333,-1280.6667) ..
    (694.0000,-1294.0000) .. controls (766.0000,-1254.6667) and
    (802.0000,-1208.6667) .. (802.0000,-1156.0000) .. controls
    (802.0000,-1141.3333) and (789.3333,-1114.6667) .. (764.0000,-1076.0000) ..
    controls (738.6667,-1038.0000) and (726.0000,-1009.3333) ..
    (726.0000,-990.0000) .. controls (726.0000,-989.3333) and (727.0000,-985.0000)
    .. (729.0000,-977.0000) .. controls (787.6667,-992.3333) and
    (845.6667,-1002.3333) .. (903.0000,-1007.0000) .. controls
    (909.6667,-1031.0000) and (933.0000,-1082.6667) .. (973.0000,-1162.0000) ..
    controls (1002.3333,-1220.0000) and (1017.0000,-1276.0000) ..
    (1017.0000,-1330.0000) .. controls (1017.0000,-1387.3333) and
    (1001.6667,-1436.3333) .. (971.0000,-1477.0000) .. controls
    (1017.6667,-1459.0000) and (1057.0000,-1427.3333) .. (1089.0000,-1382.0000) ..
    controls (1121.0000,-1336.6667) and (1137.0000,-1289.3333) ..
    (1137.0000,-1240.0000) .. controls (1137.0000,-1210.6667) and
    (1110.0000,-1133.6667) .. (1056.0000,-1009.0000) .. controls
    (1107.3333,-1005.6667) and (1161.0000,-999.0000) .. (1217.0000,-989.0000) ..
    controls (1223.0000,-1017.0000) and (1244.0000,-1058.3333) ..
    (1280.0000,-1113.0000) .. controls (1310.0000,-1158.3333) and
    (1325.0000,-1207.6667) .. (1325.0000,-1261.0000) .. controls
    (1325.0000,-1305.0000) and (1312.6667,-1349.0000) .. (1288.0000,-1393.0000) ..
    controls (1326.0000,-1385.0000) and (1356.6667,-1364.3333) ..
    (1380.0000,-1331.0000) .. controls (1404.0000,-1297.6667) and
    (1416.0000,-1261.0000) .. (1416.0000,-1221.0000) .. controls
    (1416.0000,-1185.6667) and (1399.6667,-1140.0000) .. (1367.0000,-1084.0000) ..
    controls (1334.3333,-1028.0000) and (1318.3333,-988.6667) ..
    (1319.0000,-966.0000) .. controls (1639.0000,-883.3333) and
    (1799.0000,-742.0000) .. (1799.0000,-542.0000) -- cycle(1732.0000,-542.0000)
    .. controls (1732.0000,-694.0000) and (1605.6667,-809.6667) ..
    (1353.0000,-889.0000) .. controls (1358.3333,-880.3333) and
    (1361.0000,-871.6667) .. (1361.0000,-863.0000) .. controls
    (1361.0000,-843.0000) and (1353.6667,-825.6667) .. (1339.0000,-811.0000) ..
    controls (1291.6667,-841.6667) and (1255.6667,-878.3333) ..
    (1231.0000,-921.0000) .. controls (1167.0000,-933.6667) and
    (1100.3333,-941.0000) .. (1031.0000,-943.0000) .. controls
    (1014.3333,-893.0000) and (1006.0000,-847.0000) .. (1006.0000,-805.0000) ..
    controls (1006.0000,-786.3333) and (1008.3333,-768.0000) ..
    (1013.0000,-750.0000) .. controls (942.3333,-824.6667) and
    (903.6667,-887.6667) .. (897.0000,-939.0000) .. controls (845.0000,-934.3333)
    and (796.6667,-926.3333) .. (752.0000,-915.0000) .. controls
    (754.6667,-907.0000) and (756.0000,-897.6667) .. (756.0000,-887.0000) ..
    controls (756.0000,-871.6667) and (749.6667,-859.0000) .. (737.0000,-849.0000)
    .. controls (722.3333,-865.0000) and (701.6667,-879.3333) ..
    (675.0000,-892.0000) .. controls (595.0000,-863.3333) and (519.0000,-818.6667)
    .. (447.0000,-758.0000) .. controls (359.6667,-684.0000) and
    (316.0000,-612.0000) .. (316.0000,-542.0000) .. controls (316.0000,-449.3333)
    and (374.6667,-365.3333) .. (492.0000,-290.0000) .. controls
    (586.0000,-230.0000) and (687.3333,-190.6667) .. (796.0000,-172.0000) ..
    controls (870.0000,-159.3333) and (957.0000,-153.0000) ..
    (1057.0000,-153.0000) .. controls (1226.3333,-153.0000) and
    (1369.6667,-177.3333) .. (1487.0000,-226.0000) .. controls
    (1650.3333,-292.6667) and (1732.0000,-398.0000) .. (1732.0000,-542.0000) --
    cycle(1680.0000,-454.0000) .. controls (1672.6667,-432.6667) and
    (1662.6667,-412.3333) .. (1650.0000,-393.0000) .. controls
    (1595.3333,-509.6667) and (1509.3333,-602.3333) .. (1392.0000,-671.0000) ..
    controls (1275.3333,-740.3333) and (1151.6667,-772.6667) ..
    (1021.0000,-768.0000) .. controls (1019.0000,-778.6667) and
    (1018.0000,-791.0000) .. (1018.0000,-805.0000) .. controls
    (1018.0000,-819.0000) and (1018.6667,-831.0000) .. (1020.0000,-841.0000) ..
    controls (1050.0000,-842.3333) and (1067.0000,-843.0000) ..
    (1071.0000,-843.0000) .. controls (1198.3333,-843.0000) and
    (1321.6667,-808.6667) .. (1441.0000,-740.0000) .. controls
    (1573.0000,-664.0000) and (1652.6667,-568.6667) .. (1680.0000,-454.0000) --
    cycle(1606.0000,-342.0000) -- (1551.0000,-300.0000) .. controls
    (1517.6667,-394.0000) and (1451.0000,-473.0000) .. (1351.0000,-537.0000) ..
    controls (1254.3333,-599.6667) and (1154.0000,-631.0000) ..
    (1050.0000,-631.0000) .. controls (1037.3333,-631.0000) and
    (1024.6667,-630.3333) .. (1012.0000,-629.0000) .. controls
    (1011.3333,-655.6667) and (1004.3333,-681.6667) .. (991.0000,-707.0000) --
    (1024.0000,-707.0000) .. controls (1144.6667,-707.0000) and
    (1261.3333,-674.6667) .. (1374.0000,-610.0000) .. controls
    (1497.3333,-539.3333) and (1574.6667,-450.0000) .. (1606.0000,-342.0000) --
    cycle(1433.0000,-255.0000) .. controls (1433.0000,-253.0000) and
    (1432.6667,-249.6667) .. (1432.0000,-245.0000) .. controls
    (1415.3333,-239.0000) and (1394.3333,-233.0000) .. (1369.0000,-227.0000) ..
    controls (1367.0000,-234.3333) and (1366.0000,-257.6667) ..
    (1366.0000,-297.0000) .. controls (1366.0000,-363.0000) and
    (1334.3333,-413.0000) .. (1271.0000,-447.0000) .. controls
    (1219.6667,-475.0000) and (1158.0000,-489.0000) .. (1086.0000,-489.0000) ..
    controls (1049.3333,-489.0000) and (1002.6667,-484.6667) ..
    (946.0000,-476.0000) .. controls (967.3333,-496.6667) and (984.0000,-521.0000)
    .. (996.0000,-549.0000) .. controls (1024.6667,-551.6667) and
    (1054.3333,-553.0000) .. (1085.0000,-553.0000) .. controls
    (1187.6667,-553.0000) and (1269.6667,-529.6667) .. (1331.0000,-483.0000) ..
    controls (1399.0000,-431.0000) and (1433.0000,-355.0000) ..
    (1433.0000,-255.0000) -- cycle(1314.0000,-215.0000) .. controls
    (1300.6667,-212.3333) and (1280.6667,-208.6667) .. (1254.0000,-204.0000) ..
    controls (1257.3333,-256.6667) and (1272.6667,-301.3333) ..
    (1300.0000,-338.0000) .. controls (1306.0000,-323.3333) and
    (1309.3333,-303.0000) .. (1310.0000,-277.0000) .. controls
    (1310.0000,-246.3333) and (1311.3333,-225.6667) .. (1314.0000,-215.0000) --
    cycle(1246.0000,-396.0000) .. controls (1217.3333,-345.3333) and
    (1187.6667,-278.3333) .. (1157.0000,-195.0000) .. controls
    (1122.3333,-192.3333) and (1094.0000,-191.0000) .. (1072.0000,-191.0000) ..
    controls (1099.3333,-269.0000) and (1137.3333,-345.0000) ..
    (1186.0000,-419.0000) .. controls (1209.3333,-413.0000) and
    (1229.3333,-405.3333) .. (1246.0000,-396.0000) -- cycle(988.0000,-625.0000) ..
    controls (988.0000,-583.0000) and (974.0000,-544.3333) .. (946.0000,-509.0000)
    .. controls (918.0000,-473.6667) and (883.3333,-450.0000) ..
    (842.0000,-438.0000) .. controls (755.3333,-532.0000) and (665.3333,-595.6667)
    .. (572.0000,-629.0000) .. controls (580.6667,-686.3333) and
    (604.3333,-731.0000) .. (643.0000,-763.0000) .. controls (682.3333,-795.0000)
    and (731.0000,-811.0000) .. (789.0000,-811.0000) .. controls
    (834.3333,-811.0000) and (878.6667,-791.0000) .. (922.0000,-751.0000) ..
    controls (966.0000,-711.6667) and (988.0000,-669.6667) .. (988.0000,-625.0000)
    -- cycle(1096.0000,-431.0000) .. controls (1060.0000,-357.0000) and
    (1030.3333,-277.3333) .. (1007.0000,-192.0000) .. controls
    (981.0000,-192.6667) and (954.3333,-194.0000) .. (927.0000,-196.0000) ..
    controls (949.6667,-266.6667) and (982.3333,-344.0000) ..
    (1025.0000,-428.0000) .. controls (1045.0000,-430.0000) and
    (1068.6667,-431.0000) .. (1096.0000,-431.0000) -- cycle(953.0000,-419.0000) ..
    controls (917.6667,-363.0000) and (885.3333,-291.0000) .. (856.0000,-203.0000)
    .. controls (844.6667,-204.3333) and (827.3333,-206.3333) ..
    (804.0000,-209.0000) .. controls (810.6667,-277.6667) and (843.3333,-345.0000)
    .. (902.0000,-411.0000) -- (953.0000,-419.0000) -- cycle(825.0000,-428.0000)
    .. controls (815.0000,-381.3333) and (795.0000,-341.3333) ..
    (765.0000,-308.0000) .. controls (731.0000,-269.3333) and (692.0000,-250.0000)
    .. (648.0000,-250.0000) .. controls (601.3333,-250.0000) and
    (551.0000,-269.3333) .. (497.0000,-308.0000) .. controls (439.6667,-350.0000)
    and (411.0000,-393.3333) .. (411.0000,-438.0000) .. controls
    (411.0000,-476.6667) and (424.3333,-513.3333) .. (451.0000,-548.0000) ..
    controls (478.3333,-583.3333) and (511.0000,-606.0000) .. (549.0000,-616.0000)
    .. controls (647.6667,-583.3333) and (739.6667,-520.6667) ..
    (825.0000,-428.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F35D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1643.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2004.0000,-1103.0000) ..
    controls (1904.6667,-1101.0000) and (1805.3333,-1099.0000) ..
    (1706.0000,-1097.0000) .. controls (1588.0000,-1093.6667) and
    (1489.3333,-1085.6667) .. (1410.0000,-1073.0000) .. controls
    (1391.3333,-1054.3333) and (1372.3333,-1035.6667) .. (1353.0000,-1017.0000) ..
    controls (1311.6667,-980.3333) and (1275.3333,-962.0000) ..
    (1244.0000,-962.0000) .. controls (1237.3333,-962.0000) and
    (1223.3333,-966.3333) .. (1202.0000,-975.0000) .. controls
    (1202.6667,-958.3333) and (1206.3333,-929.3333) .. (1213.0000,-888.0000) ..
    controls (1218.3333,-851.3333) and (1221.0000,-822.3333) ..
    (1221.0000,-801.0000) .. controls (1221.0000,-800.3333) and
    (1212.6667,-756.0000) .. (1196.0000,-668.0000) .. controls
    (1200.0000,-666.0000) and (1228.6667,-662.6667) .. (1282.0000,-658.0000) ..
    controls (1298.0000,-654.0000) and (1322.0000,-648.3333) ..
    (1354.0000,-641.0000) .. controls (1358.0000,-640.3333) and
    (1374.3333,-640.0000) .. (1403.0000,-640.0000) .. controls
    (1417.6667,-640.0000) and (1441.3333,-635.6667) .. (1474.0000,-627.0000) ..
    controls (1507.3333,-619.0000) and (1556.0000,-602.3333) ..
    (1620.0000,-577.0000) .. controls (1679.3333,-541.6667) and
    (1718.6667,-510.3333) .. (1738.0000,-483.0000) .. controls
    (1774.6667,-431.0000) and (1812.3333,-360.0000) .. (1851.0000,-270.0000) ..
    controls (1949.0000,-251.3333) and (1998.0000,-194.3333) ..
    (1998.0000,-99.0000) .. controls (1998.0000,-21.0000) and (1986.0000,38.3333)
    .. (1962.0000,79.0000) .. controls (1961.3333,79.6667) and (1953.6667,88.3333)
    .. (1939.0000,105.0000) .. controls (1931.0000,116.3333) and
    (1917.0000,131.6667) .. (1897.0000,151.0000) .. controls (1851.6667,184.3333)
    and (1793.3333,216.0000) .. (1722.0000,246.0000) .. controls
    (1702.6667,256.6667) and (1672.6667,270.6667) .. (1632.0000,288.0000) ..
    controls (1530.6667,323.3333) and (1407.6667,346.0000) .. (1263.0000,356.0000)
    .. controls (1256.3333,356.6667) and (1242.3333,358.3333) ..
    (1221.0000,361.0000) .. controls (1203.6667,363.0000) and (1189.6667,364.0000)
    .. (1179.0000,364.0000) -- (919.0000,364.0000) .. controls (779.0000,364.0000)
    and (612.6667,336.6667) .. (420.0000,282.0000) .. controls (406.6667,276.0000)
    and (387.0000,267.3333) .. (361.0000,256.0000) .. controls (350.3333,252.0000)
    and (301.3333,222.6667) .. (214.0000,168.0000) .. controls (155.3333,131.3333)
    and (115.0000,92.3333) .. (93.0000,51.0000) .. controls (85.6667,37.0000) and
    (82.0000,8.3333) .. (82.0000,-35.0000) .. controls (82.0000,-81.6667) and
    (92.0000,-119.3333) .. (112.0000,-148.0000) .. controls (126.6667,-169.3333)
    and (155.3333,-195.3333) .. (198.0000,-226.0000) .. controls
    (205.3333,-240.6667) and (216.0000,-260.0000) .. (230.0000,-284.0000) ..
    controls (241.3333,-293.3333) and (256.3333,-309.0000) .. (275.0000,-331.0000)
    .. controls (279.6667,-351.6667) and (288.6667,-381.6667) ..
    (302.0000,-421.0000) .. controls (320.6667,-462.3333) and (348.6667,-494.6667)
    .. (386.0000,-518.0000) .. controls (400.6667,-523.3333) and
    (421.3333,-534.3333) .. (448.0000,-551.0000) .. controls (455.3333,-566.3333)
    and (466.0000,-587.6667) .. (480.0000,-615.0000) .. controls
    (487.3333,-628.3333) and (502.0000,-645.6667) .. (524.0000,-667.0000) ..
    controls (548.6667,-691.0000) and (566.3333,-703.0000) .. (577.0000,-703.0000)
    -- (651.0000,-703.0000) .. controls (658.3333,-703.0000) and
    (671.3333,-694.3333) .. (690.0000,-677.0000) .. controls (696.0000,-668.3333)
    and (705.3333,-655.3333) .. (718.0000,-638.0000) .. controls
    (736.0000,-635.3333) and (746.6667,-634.0000) .. (750.0000,-634.0000) ..
    controls (752.0000,-634.0000) and (757.6667,-638.0000) .. (767.0000,-646.0000)
    .. controls (777.0000,-654.6667) and (783.0000,-659.6667) ..
    (785.0000,-661.0000) .. controls (785.0000,-661.0000) and (796.6667,-661.0000)
    .. (820.0000,-661.0000) .. controls (818.0000,-661.0000) and
    (830.3333,-665.3333) .. (857.0000,-674.0000) .. controls (869.6667,-678.0000)
    and (892.6667,-680.6667) .. (926.0000,-682.0000) .. controls
    (929.3333,-684.6667) and (931.6667,-687.3333) .. (933.0000,-690.0000) ..
    controls (954.3333,-735.3333) and (965.0000,-784.3333) .. (965.0000,-837.0000)
    .. controls (965.0000,-851.6667) and (960.6667,-872.6667) ..
    (952.0000,-900.0000) .. controls (944.0000,-928.0000) and (940.0000,-949.3333)
    .. (940.0000,-964.0000) -- (940.0000,-1044.0000) .. controls
    (914.6667,-1060.0000) and (889.0000,-1076.0000) .. (863.0000,-1092.0000) ..
    controls (837.0000,-1108.6667) and (824.0000,-1134.0000) ..
    (824.0000,-1168.0000) .. controls (824.0000,-1168.6667) and
    (824.6667,-1170.6667) .. (826.0000,-1174.0000) .. controls
    (865.3333,-1208.0000) and (915.6667,-1259.0000) .. (977.0000,-1327.0000) ..
    controls (975.0000,-1333.0000) and (984.0000,-1349.3333) ..
    (1004.0000,-1376.0000) .. controls (1000.6667,-1375.3333) and
    (1007.3333,-1375.0000) .. (1024.0000,-1375.0000) .. controls
    (1028.0000,-1375.0000) and (1035.3333,-1379.3333) .. (1046.0000,-1388.0000) ..
    controls (1057.3333,-1397.3333) and (1071.0000,-1402.0000) ..
    (1087.0000,-1402.0000) .. controls (1090.3333,-1402.0000) and
    (1095.0000,-1401.0000) .. (1101.0000,-1399.0000) .. controls
    (1107.0000,-1397.0000) and (1111.6667,-1396.0000) .. (1115.0000,-1396.0000) ..
    controls (1119.6667,-1396.0000) and (1126.6667,-1397.0000) ..
    (1136.0000,-1399.0000) .. controls (1145.3333,-1401.6667) and
    (1152.3333,-1403.0000) .. (1157.0000,-1403.0000) .. controls
    (1161.0000,-1403.0000) and (1165.3333,-1400.3333) .. (1170.0000,-1395.0000) ..
    controls (1175.3333,-1390.3333) and (1179.0000,-1387.6667) ..
    (1181.0000,-1387.0000) .. controls (1183.0000,-1386.3333) and
    (1198.0000,-1385.6667) .. (1226.0000,-1385.0000) -- (1236.0000,-1385.0000) ..
    controls (1246.6667,-1371.6667) and (1261.0000,-1351.0000) ..
    (1279.0000,-1323.0000) .. controls (1282.3333,-1314.3333) and
    (1287.6667,-1301.3333) .. (1295.0000,-1284.0000) -- (1325.0000,-1284.0000) ..
    controls (1368.3333,-1284.0000) and (1396.6667,-1281.3333) ..
    (1410.0000,-1276.0000) .. controls (1411.3333,-1275.3333) and
    (1421.6667,-1265.3333) .. (1441.0000,-1246.0000) -- (2004.0000,-1342.0000) --
    (2004.0000,-1281.0000) -- (1406.0000,-1196.0000) -- (1406.0000,-1201.0000) ..
    controls (1406.0000,-1207.6667) and (1405.3333,-1216.6667) ..
    (1404.0000,-1228.0000) .. controls (1395.3333,-1234.6667) and
    (1375.6667,-1238.0000) .. (1345.0000,-1238.0000) .. controls
    (1323.6667,-1238.0000) and (1290.6667,-1224.6667) .. (1246.0000,-1198.0000) ..
    controls (1261.3333,-1192.0000) and (1277.0000,-1187.0000) ..
    (1293.0000,-1183.0000) .. controls (1275.6667,-1160.3333) and
    (1262.6667,-1149.0000) .. (1254.0000,-1149.0000) .. controls
    (1246.6667,-1149.0000) and (1233.3333,-1156.3333) .. (1214.0000,-1171.0000) ..
    controls (1209.3333,-1165.6667) and (1203.3333,-1157.0000) ..
    (1196.0000,-1145.0000) .. controls (1202.0000,-1143.6667) and
    (1214.3333,-1143.0000) .. (1233.0000,-1143.0000) .. controls
    (1235.0000,-1143.0000) and (1236.3333,-1140.3333) .. (1237.0000,-1135.0000) ..
    controls (1237.0000,-1131.0000) and (1233.3333,-1124.3333) ..
    (1226.0000,-1115.0000) .. controls (1218.6667,-1106.3333) and
    (1213.3333,-1102.0000) .. (1210.0000,-1102.0000) .. controls
    (1209.3333,-1102.0000) and (1201.3333,-1105.3333) .. (1186.0000,-1112.0000) ..
    controls (1174.0000,-1086.6667) and (1168.0000,-1071.0000) ..
    (1168.0000,-1065.0000) .. controls (1168.0000,-1059.6667) and
    (1169.6667,-1055.6667) .. (1173.0000,-1053.0000) .. controls
    (1199.6667,-1048.3333) and (1223.0000,-1046.0000) .. (1243.0000,-1046.0000) ..
    controls (1293.6667,-1046.0000) and (1342.6667,-1076.6667) ..
    (1390.0000,-1138.0000) .. controls (1618.6667,-1150.0000) and
    (1823.3333,-1158.6667) .. (2004.0000,-1164.0000) -- (2004.0000,-1103.0000) --
    cycle(946.0000,-1131.0000) -- (946.0000,-1170.0000) .. controls
    (930.0000,-1181.3333) and (919.6667,-1187.0000) .. (915.0000,-1187.0000) ..
    controls (906.3333,-1187.0000) and (896.0000,-1178.0000) ..
    (884.0000,-1160.0000) .. controls (898.0000,-1154.0000) and
    (918.6667,-1144.3333) .. (946.0000,-1131.0000) -- cycle(1926.0000,-98.0000) ..
    controls (1926.0000,-127.3333) and (1905.3333,-153.3333) ..
    (1864.0000,-176.0000) .. controls (1815.3333,-203.3333) and
    (1788.3333,-221.6667) .. (1783.0000,-231.0000) .. controls
    (1779.0000,-246.3333) and (1771.0000,-268.3333) .. (1759.0000,-297.0000) ..
    controls (1723.6667,-362.3333) and (1692.0000,-410.0000) ..
    (1664.0000,-440.0000) .. controls (1624.0000,-483.3333) and
    (1575.6667,-512.0000) .. (1519.0000,-526.0000) .. controls
    (1503.6667,-530.6667) and (1480.6667,-536.6667) .. (1450.0000,-544.0000) ..
    controls (1436.6667,-522.0000) and (1416.0000,-489.6667) ..
    (1388.0000,-447.0000) .. controls (1380.6667,-453.6667) and
    (1377.0000,-459.0000) .. (1377.0000,-463.0000) .. controls
    (1377.0000,-477.0000) and (1392.0000,-506.0000) .. (1422.0000,-550.0000) ..
    controls (1400.6667,-533.3333) and (1384.0000,-503.0000) ..
    (1372.0000,-459.0000) -- (1364.0000,-459.0000) .. controls
    (1358.0000,-465.6667) and (1355.0000,-473.3333) .. (1355.0000,-482.0000) ..
    controls (1355.0000,-503.3333) and (1366.3333,-529.0000) ..
    (1389.0000,-559.0000) -- (1357.0000,-559.0000) .. controls
    (1355.0000,-559.0000) and (1352.3333,-558.0000) .. (1349.0000,-556.0000) ..
    controls (1345.6667,-554.0000) and (1343.0000,-553.0000) ..
    (1341.0000,-553.0000) .. controls (1334.3333,-553.0000) and
    (1325.0000,-555.0000) .. (1313.0000,-559.0000) .. controls
    (1301.0000,-563.6667) and (1291.6667,-566.0000) .. (1285.0000,-566.0000) ..
    controls (1287.6667,-566.0000) and (1275.6667,-554.3333) ..
    (1249.0000,-531.0000) .. controls (1223.0000,-507.6667) and
    (1197.6667,-496.0000) .. (1173.0000,-496.0000) .. controls
    (1165.6667,-496.0000) and (1162.0000,-499.3333) .. (1162.0000,-506.0000) ..
    controls (1162.0000,-512.0000) and (1163.6667,-516.0000) ..
    (1167.0000,-518.0000) .. controls (1173.6667,-520.0000) and
    (1183.0000,-523.6667) .. (1195.0000,-529.0000) .. controls
    (1213.6667,-538.3333) and (1230.6667,-552.3333) .. (1246.0000,-571.0000) --
    (1225.0000,-571.0000) .. controls (1192.3333,-542.3333) and
    (1166.3333,-527.0000) .. (1147.0000,-525.0000) -- (1146.0000,-527.0000) --
    (1146.0000,-536.0000) .. controls (1153.3333,-546.0000) and
    (1165.3333,-557.6667) .. (1182.0000,-571.0000) .. controls
    (1177.3333,-571.0000) and (1170.0000,-572.0000) .. (1160.0000,-574.0000) ..
    controls (1150.0000,-576.6667) and (1142.3333,-578.0000) ..
    (1137.0000,-578.0000) .. controls (1128.3333,-578.0000) and
    (1124.0000,-561.0000) .. (1124.0000,-527.0000) .. controls
    (1124.0000,-498.3333) and (1132.6667,-476.0000) .. (1150.0000,-460.0000) --
    (1154.0000,-460.0000) .. controls (1217.3333,-459.3333) and
    (1261.3333,-467.0000) .. (1286.0000,-483.0000) .. controls
    (1292.6667,-491.0000) and (1303.6667,-502.0000) .. (1319.0000,-516.0000) --
    (1321.0000,-496.0000) .. controls (1270.3333,-446.6667) and
    (1205.3333,-422.0000) .. (1126.0000,-422.0000) .. controls
    (1102.6667,-422.0000) and (1080.3333,-425.0000) .. (1059.0000,-431.0000) --
    (1059.0000,-439.0000) .. controls (1063.6667,-445.0000) and
    (1071.3333,-449.0000) .. (1082.0000,-451.0000) .. controls
    (1097.3333,-454.3333) and (1106.3333,-456.6667) .. (1109.0000,-458.0000) ..
    controls (1098.3333,-469.3333) and (1093.0000,-490.6667) ..
    (1093.0000,-522.0000) .. controls (1093.0000,-540.6667) and
    (1097.6667,-563.3333) .. (1107.0000,-590.0000) .. controls
    (1121.0000,-632.0000) and (1128.3333,-654.3333) .. (1129.0000,-657.0000) ..
    controls (1147.0000,-727.6667) and (1156.0000,-783.0000) ..
    (1156.0000,-823.0000) .. controls (1156.0000,-895.0000) and
    (1150.3333,-959.6667) .. (1139.0000,-1017.0000) .. controls
    (1138.3333,-1020.3333) and (1135.6667,-1028.0000) .. (1131.0000,-1040.0000) ..
    controls (1126.3333,-1052.6667) and (1124.0000,-1060.3333) ..
    (1124.0000,-1063.0000) .. controls (1124.0000,-1078.3333) and
    (1128.6667,-1110.0000) .. (1138.0000,-1158.0000) .. controls
    (1148.0000,-1206.6667) and (1156.0000,-1236.3333) .. (1162.0000,-1247.0000) ..
    controls (1181.3333,-1280.3333) and (1200.0000,-1298.3333) ..
    (1218.0000,-1301.0000) .. controls (1208.6667,-1314.3333) and
    (1201.0000,-1321.0000) .. (1195.0000,-1321.0000) .. controls
    (1192.3333,-1321.0000) and (1188.0000,-1319.0000) .. (1182.0000,-1315.0000) ..
    controls (1176.0000,-1311.0000) and (1170.3333,-1308.6667) ..
    (1165.0000,-1308.0000) -- (1162.0000,-1310.0000) -- (1162.0000,-1330.0000) ..
    controls (1154.0000,-1332.0000) and (1149.6667,-1333.0000) ..
    (1149.0000,-1333.0000) .. controls (1147.6667,-1333.0000) and
    (1137.0000,-1325.6667) .. (1117.0000,-1311.0000) .. controls
    (1107.6667,-1321.6667) and (1100.6667,-1327.0000) .. (1096.0000,-1327.0000) ..
    controls (1092.6667,-1327.0000) and (1087.0000,-1321.6667) ..
    (1079.0000,-1311.0000) .. controls (1071.0000,-1301.0000) and
    (1065.3333,-1296.0000) .. (1062.0000,-1296.0000) .. controls
    (1058.6667,-1296.0000) and (1054.0000,-1299.6667) .. (1048.0000,-1307.0000) ..
    controls (1042.6667,-1314.3333) and (1038.3333,-1318.0000) ..
    (1035.0000,-1318.0000) .. controls (1027.0000,-1318.0000) and
    (1015.3333,-1307.3333) .. (1000.0000,-1286.0000) .. controls
    (985.3333,-1264.6667) and (978.0000,-1249.6667) .. (978.0000,-1241.0000) --
    (978.0000,-954.0000) .. controls (978.0000,-953.3333) and (987.3333,-906.6667)
    .. (1006.0000,-814.0000) .. controls (992.6667,-772.0000) and
    (979.3333,-729.6667) .. (966.0000,-687.0000) .. controls (942.0000,-625.0000)
    and (918.0000,-594.0000) .. (894.0000,-594.0000) .. controls
    (890.6667,-594.0000) and (886.0000,-594.3333) .. (880.0000,-595.0000) ..
    controls (874.6667,-596.3333) and (870.3333,-597.0000) .. (867.0000,-597.0000)
    .. controls (861.6667,-597.0000) and (855.3333,-594.6667) ..
    (848.0000,-590.0000) .. controls (840.6667,-586.0000) and (835.6667,-584.0000)
    .. (833.0000,-584.0000) .. controls (829.6667,-584.0000) and
    (825.0000,-585.6667) .. (819.0000,-589.0000) .. controls (813.6667,-592.3333)
    and (809.3333,-594.0000) .. (806.0000,-594.0000) .. controls
    (805.3333,-594.0000) and (800.3333,-590.0000) .. (791.0000,-582.0000) ..
    controls (781.6667,-574.0000) and (768.6667,-570.0000) .. (752.0000,-570.0000)
    .. controls (747.3333,-570.0000) and (740.3333,-570.3333) ..
    (731.0000,-571.0000) .. controls (722.3333,-571.6667) and (715.6667,-572.0000)
    .. (711.0000,-572.0000) .. controls (707.6667,-572.0000) and
    (703.3333,-570.0000) .. (698.0000,-566.0000) .. controls (667.3333,-566.0000)
    and (633.0000,-555.3333) .. (595.0000,-534.0000) .. controls
    (557.0000,-513.3333) and (528.3333,-503.0000) .. (509.0000,-503.0000) ..
    controls (503.0000,-503.0000) and (497.3333,-500.3333) .. (492.0000,-495.0000)
    .. controls (486.0000,-487.6667) and (481.6667,-483.3333) ..
    (479.0000,-482.0000) .. controls (472.3333,-480.6667) and (462.3333,-479.0000)
    .. (449.0000,-477.0000) .. controls (428.3333,-472.3333) and
    (406.3333,-457.3333) .. (383.0000,-432.0000) .. controls (359.6667,-407.3333)
    and (344.0000,-384.0000) .. (336.0000,-362.0000) .. controls
    (332.6667,-344.0000) and (329.0000,-326.0000) .. (325.0000,-308.0000) ..
    controls (321.0000,-288.0000) and (311.0000,-273.3333) .. (295.0000,-264.0000)
    .. controls (309.6667,-269.3333) and (321.3333,-272.0000) ..
    (330.0000,-272.0000) .. controls (355.3333,-272.0000) and (368.3333,-263.6667)
    .. (369.0000,-247.0000) -- (367.0000,-244.0000) .. controls
    (363.6667,-244.0000) and (358.3333,-244.0000) .. (351.0000,-244.0000) ..
    controls (344.3333,-244.6667) and (339.3333,-245.0000) .. (336.0000,-245.0000)
    .. controls (325.3333,-245.0000) and (309.0000,-239.3333) ..
    (287.0000,-228.0000) .. controls (265.0000,-217.3333) and (250.3333,-208.0000)
    .. (243.0000,-200.0000) .. controls (241.0000,-191.3333) and
    (236.0000,-179.0000) .. (228.0000,-163.0000) .. controls (210.0000,-145.0000)
    and (192.3333,-126.6667) .. (175.0000,-108.0000) .. controls
    (155.0000,-88.0000) and (145.0000,-64.6667) .. (145.0000,-38.0000) .. controls
    (145.0000,-3.3333) and (157.6667,25.3333) .. (183.0000,48.0000) .. controls
    (210.3333,66.6667) and (237.3333,85.0000) .. (264.0000,103.0000) .. controls
    (326.6667,145.6667) and (384.0000,176.3333) .. (436.0000,195.0000) .. controls
    (460.0000,201.0000) and (496.3333,210.0000) .. (545.0000,222.0000) .. controls
    (643.0000,248.0000) and (735.6667,263.3333) .. (823.0000,268.0000) .. controls
    (833.6667,268.6667) and (851.0000,270.6667) .. (875.0000,274.0000) .. controls
    (899.0000,278.0000) and (917.3333,280.0000) .. (930.0000,280.0000) --
    (1166.0000,280.0000) .. controls (1171.3333,280.0000) and (1179.6667,279.0000)
    .. (1191.0000,277.0000) .. controls (1202.3333,275.0000) and
    (1210.6667,274.0000) .. (1216.0000,274.0000) .. controls (1291.3333,274.0000)
    and (1389.0000,258.0000) .. (1509.0000,226.0000) .. controls
    (1629.0000,194.0000) and (1721.0000,159.3333) .. (1785.0000,122.0000) ..
    controls (1803.0000,112.0000) and (1823.0000,100.0000) .. (1845.0000,86.0000)
    .. controls (1899.0000,28.0000) and (1926.0000,-33.3333) ..
    (1926.0000,-98.0000) -- cycle(1139.0000,-1277.0000) .. controls
    (1123.0000,-1211.0000) and (1115.0000,-1160.6667) .. (1115.0000,-1126.0000) --
    (1115.0000,-1077.0000) .. controls (1115.0000,-1046.3333) and
    (1118.3333,-999.3333) .. (1125.0000,-936.0000) .. controls
    (1132.3333,-873.3333) and (1136.0000,-826.0000) .. (1136.0000,-794.0000) ..
    controls (1136.0000,-760.0000) and (1120.0000,-707.3333) ..
    (1088.0000,-636.0000) .. controls (1056.0000,-564.6667) and
    (1040.0000,-530.3333) .. (1040.0000,-533.0000) .. controls
    (1040.0000,-526.3333) and (1042.0000,-517.0000) .. (1046.0000,-505.0000) ..
    controls (1050.6667,-493.0000) and (1053.0000,-483.6667) ..
    (1053.0000,-477.0000) .. controls (1053.0000,-469.0000) and
    (1051.6667,-462.3333) .. (1049.0000,-457.0000) -- (1039.0000,-457.0000) ..
    controls (1033.6667,-457.0000) and (1027.6667,-467.0000) ..
    (1021.0000,-487.0000) .. controls (1015.0000,-504.3333) and
    (1012.0000,-516.6667) .. (1012.0000,-524.0000) .. controls
    (1012.0000,-536.6667) and (1023.3333,-564.0000) .. (1046.0000,-606.0000) ..
    controls (1086.0000,-680.6667) and (1106.0000,-750.3333) ..
    (1106.0000,-815.0000) .. controls (1106.0000,-799.6667) and
    (1100.0000,-853.3333) .. (1088.0000,-976.0000) .. controls
    (1086.0000,-996.6667) and (1085.0000,-1023.3333) .. (1085.0000,-1056.0000) ..
    controls (1085.0000,-1122.6667) and (1086.3333,-1162.3333) ..
    (1089.0000,-1175.0000) .. controls (1093.0000,-1190.3333) and
    (1109.6667,-1224.3333) .. (1139.0000,-1277.0000) -- cycle(1670.0000,-311.0000)
    .. controls (1670.0000,-288.3333) and (1664.3333,-263.3333) ..
    (1653.0000,-236.0000) .. controls (1648.3333,-225.3333) and
    (1639.3333,-212.6667) .. (1626.0000,-198.0000) .. controls
    (1612.6667,-183.3333) and (1601.3333,-176.0000) .. (1592.0000,-176.0000) ..
    controls (1590.6667,-176.0000) and (1585.6667,-177.0000) ..
    (1577.0000,-179.0000) -- (1577.0000,-194.0000) .. controls
    (1591.6667,-202.6667) and (1605.6667,-218.6667) .. (1619.0000,-242.0000) ..
    controls (1632.3333,-265.3333) and (1639.0000,-285.6667) ..
    (1639.0000,-303.0000) -- (1639.0000,-397.0000) -- (1654.0000,-397.0000) ..
    controls (1664.6667,-365.0000) and (1670.0000,-336.3333) ..
    (1670.0000,-311.0000) -- cycle(1854.0000,-99.0000) .. controls
    (1854.0000,-68.3333) and (1845.6667,-41.0000) .. (1829.0000,-17.0000) --
    (1817.0000,-17.0000) -- (1817.0000,-37.0000) .. controls (1817.0000,-39.6667)
    and (1819.6667,-46.6667) .. (1825.0000,-58.0000) .. controls
    (1831.0000,-69.3333) and (1834.3333,-77.0000) .. (1835.0000,-81.0000) ..
    controls (1838.3333,-95.6667) and (1839.6667,-112.6667) ..
    (1839.0000,-132.0000) .. controls (1849.0000,-131.3333) and
    (1854.0000,-120.3333) .. (1854.0000,-99.0000) -- cycle(1826.0000,-120.0000) ..
    controls (1826.0000,-94.6667) and (1817.3333,-68.6667) .. (1800.0000,-42.0000)
    .. controls (1796.6667,-36.6667) and (1789.0000,-32.3333) ..
    (1777.0000,-29.0000) -- (1777.0000,-56.0000) .. controls (1777.0000,-62.0000)
    and (1780.3333,-72.0000) .. (1787.0000,-86.0000) .. controls
    (1794.3333,-100.6667) and (1798.0000,-111.0000) .. (1798.0000,-117.0000) --
    (1798.0000,-141.0000) .. controls (1798.0000,-145.6667) and
    (1796.0000,-150.0000) .. (1792.0000,-154.0000) .. controls
    (1788.0000,-158.6667) and (1786.0000,-165.6667) .. (1786.0000,-175.0000) --
    (1804.0000,-175.0000) .. controls (1818.6667,-160.3333) and
    (1826.0000,-142.0000) .. (1826.0000,-120.0000) -- cycle(1617.0000,-327.0000)
    .. controls (1617.0000,-272.3333) and (1605.3333,-231.3333) ..
    (1582.0000,-204.0000) .. controls (1582.0000,-204.0000) and
    (1573.6667,-198.6667) .. (1557.0000,-188.0000) .. controls
    (1550.3333,-188.6667) and (1545.3333,-190.3333) .. (1542.0000,-193.0000) ..
    controls (1544.0000,-197.6667) and (1546.6667,-205.0000) ..
    (1550.0000,-215.0000) .. controls (1556.6667,-222.3333) and
    (1565.3333,-234.0000) .. (1576.0000,-250.0000) .. controls
    (1588.6667,-277.3333) and (1595.0000,-305.0000) .. (1595.0000,-333.0000) ..
    controls (1595.0000,-366.3333) and (1582.6667,-386.6667) ..
    (1558.0000,-394.0000) -- (1558.0000,-406.0000) .. controls
    (1567.3333,-410.6667) and (1573.6667,-413.0000) .. (1577.0000,-413.0000) ..
    controls (1603.6667,-413.0000) and (1617.0000,-384.3333) ..
    (1617.0000,-327.0000) -- cycle(1443.0000,-285.0000) .. controls
    (1443.0000,-265.0000) and (1436.0000,-246.6667) .. (1422.0000,-230.0000) ..
    controls (1408.6667,-214.0000) and (1395.3333,-198.3333) ..
    (1382.0000,-183.0000) .. controls (1372.0000,-183.0000) and
    (1361.3333,-179.6667) .. (1350.0000,-173.0000) .. controls
    (1339.3333,-166.3333) and (1332.3333,-163.0000) .. (1329.0000,-163.0000) ..
    controls (1283.6667,-163.0000) and (1254.0000,-168.3333) ..
    (1240.0000,-179.0000) .. controls (1222.6667,-192.3333) and
    (1214.0000,-222.0000) .. (1214.0000,-268.0000) -- (1214.0000,-302.0000) ..
    controls (1214.0000,-324.6667) and (1229.0000,-347.3333) ..
    (1259.0000,-370.0000) .. controls (1287.0000,-391.3333) and
    (1312.6667,-401.6667) .. (1336.0000,-401.0000) -- (1356.0000,-401.0000) ..
    controls (1376.0000,-401.0000) and (1395.3333,-386.6667) ..
    (1414.0000,-358.0000) .. controls (1433.3333,-330.0000) and
    (1443.0000,-305.6667) .. (1443.0000,-285.0000) -- cycle(1115.0000,-1283.0000)
    .. controls (1077.6667,-1186.3333) and (1059.0000,-1089.6667) ..
    (1059.0000,-993.0000) .. controls (1059.0000,-997.6667) and
    (1061.6667,-985.6667) .. (1067.0000,-957.0000) .. controls
    (1076.3333,-907.0000) and (1081.0000,-856.0000) .. (1081.0000,-804.0000) ..
    controls (1081.0000,-762.0000) and (1065.3333,-707.6667) ..
    (1034.0000,-641.0000) .. controls (1028.0000,-623.0000) and
    (1018.0000,-596.0000) .. (1004.0000,-560.0000) .. controls
    (977.3333,-500.0000) and (945.0000,-450.0000) .. (907.0000,-410.0000) ..
    controls (882.3333,-392.0000) and (857.6667,-374.0000) .. (833.0000,-356.0000)
    .. controls (800.3333,-332.6667) and (784.0000,-309.6667) ..
    (784.0000,-287.0000) .. controls (784.0000,-269.0000) and (786.3333,-254.6667)
    .. (791.0000,-244.0000) .. controls (797.0000,-230.0000) and
    (823.3333,-205.0000) .. (870.0000,-169.0000) .. controls (911.3333,-136.3333)
    and (932.0000,-109.6667) .. (932.0000,-89.0000) .. controls
    (932.0000,-49.6667) and (926.0000,-21.3333) .. (914.0000,-4.0000) .. controls
    (903.3333,10.0000) and (879.6667,26.3333) .. (843.0000,45.0000) .. controls
    (824.3333,47.6667) and (797.6667,60.3333) .. (763.0000,83.0000) .. controls
    (760.3333,76.3333) and (759.0000,70.6667) .. (759.0000,66.0000) .. controls
    (759.0000,53.3333) and (784.0000,36.0000) .. (834.0000,14.0000) .. controls
    (884.0000,-7.3333) and (909.0000,-37.6667) .. (909.0000,-77.0000) .. controls
    (909.0000,-85.0000) and (883.0000,-109.6667) .. (831.0000,-151.0000) ..
    controls (779.0000,-193.0000) and (753.0000,-238.6667) .. (753.0000,-288.0000)
    .. controls (753.0000,-322.6667) and (787.6667,-362.3333) ..
    (857.0000,-407.0000) .. controls (891.6667,-429.6667) and (927.0000,-476.0000)
    .. (963.0000,-546.0000) .. controls (1001.6667,-622.0000) and
    (1023.0000,-664.3333) .. (1027.0000,-673.0000) .. controls
    (1048.3333,-723.0000) and (1059.0000,-768.3333) .. (1059.0000,-809.0000) ..
    controls (1059.0000,-831.0000) and (1054.6667,-863.3333) ..
    (1046.0000,-906.0000) .. controls (1038.0000,-949.3333) and
    (1034.0000,-982.0000) .. (1034.0000,-1004.0000) .. controls
    (1034.0000,-1044.6667) and (1039.3333,-1093.6667) .. (1050.0000,-1151.0000) ..
    controls (1062.6667,-1223.0000) and (1078.3333,-1267.0000) ..
    (1097.0000,-1283.0000) -- (1115.0000,-1283.0000) --
    cycle(1054.0000,-1274.0000) .. controls (1054.0000,-1270.0000) and
    (1051.0000,-1262.0000) .. (1045.0000,-1250.0000) .. controls
    (1038.3333,-1235.3333) and (1034.3333,-1226.3333) .. (1033.0000,-1223.0000) ..
    controls (1018.3333,-1175.6667) and (1011.0000,-1129.6667) ..
    (1011.0000,-1085.0000) .. controls (1011.0000,-1023.0000) and
    (1013.6667,-974.3333) .. (1019.0000,-939.0000) .. controls
    (1033.0000,-846.3333) and (1040.0000,-804.6667) .. (1040.0000,-814.0000) ..
    controls (1040.0000,-768.0000) and (1003.3333,-673.0000) ..
    (930.0000,-529.0000) .. controls (910.0000,-489.6667) and (869.6667,-445.0000)
    .. (809.0000,-395.0000) .. controls (797.0000,-388.3333) and
    (780.6667,-375.6667) .. (760.0000,-357.0000) .. controls (738.6667,-327.6667)
    and (728.0000,-297.3333) .. (728.0000,-266.0000) .. controls
    (728.0000,-214.6667) and (752.0000,-173.3333) .. (800.0000,-142.0000) ..
    controls (848.0000,-111.3333) and (872.0000,-81.6667) .. (872.0000,-53.0000)
    .. controls (872.0000,-35.6667) and (863.6667,-19.6667) .. (847.0000,-5.0000)
    .. controls (830.3333,9.6667) and (813.0000,17.0000) .. (795.0000,17.0000) --
    (759.0000,17.0000) .. controls (817.6667,-23.6667) and (847.0000,-47.0000) ..
    (847.0000,-53.0000) .. controls (847.0000,-61.0000) and (834.0000,-74.0000) ..
    (808.0000,-92.0000) .. controls (774.6667,-114.6667) and (750.6667,-135.3333)
    .. (736.0000,-154.0000) .. controls (710.0000,-186.6667) and
    (697.0000,-225.0000) .. (697.0000,-269.0000) .. controls (697.0000,-311.6667)
    and (712.0000,-350.0000) .. (742.0000,-384.0000) .. controls
    (746.0000,-388.0000) and (760.3333,-400.0000) .. (785.0000,-420.0000) ..
    controls (823.0000,-450.6667) and (852.6667,-478.3333) .. (874.0000,-503.0000)
    .. controls (943.3333,-585.0000) and (991.0000,-677.3333) ..
    (1017.0000,-780.0000) .. controls (1018.3333,-785.3333) and
    (1019.0000,-790.6667) .. (1019.0000,-796.0000) .. controls
    (1019.0000,-810.6667) and (1015.0000,-844.6667) .. (1007.0000,-898.0000) ..
    controls (999.6667,-946.6667) and (996.0000,-1020.6667) ..
    (996.0000,-1120.0000) .. controls (996.0000,-1198.0000) and
    (1005.6667,-1248.0000) .. (1025.0000,-1270.0000) .. controls
    (1029.6667,-1275.3333) and (1038.3333,-1279.6667) .. (1051.0000,-1283.0000) ..
    controls (1053.0000,-1280.3333) and (1054.0000,-1277.3333) ..
    (1054.0000,-1274.0000) -- cycle(1246.0000,3.0000) .. controls
    (1246.0000,7.6667) and (1243.3333,11.0000) .. (1238.0000,13.0000) .. controls
    (1233.3333,15.0000) and (1228.6667,16.6667) .. (1224.0000,18.0000) .. controls
    (1190.6667,40.0000) and (1174.6667,71.0000) .. (1176.0000,111.0000) --
    (1177.0000,128.0000) .. controls (1177.0000,128.0000) and (1185.3333,130.6667)
    .. (1202.0000,136.0000) .. controls (1211.3333,139.3333) and
    (1215.6667,147.3333) .. (1215.0000,160.0000) .. controls (1203.0000,167.3333)
    and (1194.0000,171.0000) .. (1188.0000,171.0000) .. controls
    (1162.0000,171.0000) and (1149.0000,151.0000) .. (1149.0000,111.0000) ..
    controls (1149.0000,85.0000) and (1155.0000,60.0000) .. (1167.0000,36.0000) ..
    controls (1181.6667,7.3333) and (1200.6667,-7.0000) .. (1224.0000,-7.0000) ..
    controls (1232.0000,-7.0000) and (1239.3333,-3.6667) .. (1246.0000,3.0000) --
    cycle(765.0000,-492.0000) .. controls (755.0000,-485.3333) and
    (745.3333,-480.0000) .. (736.0000,-476.0000) .. controls (653.3333,-442.6667)
    and (614.0000,-379.0000) .. (618.0000,-285.0000) .. controls
    (608.0000,-293.0000) and (603.0000,-312.6667) .. (603.0000,-344.0000) ..
    controls (603.0000,-378.6667) and (614.3333,-413.0000) .. (637.0000,-447.0000)
    .. controls (662.3333,-484.3333) and (691.3333,-503.0000) ..
    (724.0000,-503.0000) -- (765.0000,-503.0000) -- (765.0000,-492.0000) --
    cycle(743.0000,-423.0000) .. controls (725.6667,-407.6667) and
    (708.3333,-392.0000) .. (691.0000,-376.0000) .. controls (673.6667,-360.0000)
    and (665.0000,-339.0000) .. (665.0000,-313.0000) .. controls
    (665.0000,-301.6667) and (662.6667,-292.3333) .. (658.0000,-285.0000) ..
    controls (646.0000,-289.0000) and (640.0000,-303.3333) .. (640.0000,-328.0000)
    .. controls (640.0000,-352.0000) and (648.0000,-377.6667) ..
    (664.0000,-405.0000) .. controls (666.0000,-408.3333) and (677.0000,-415.0000)
    .. (697.0000,-425.0000) .. controls (717.0000,-435.6667) and
    (729.0000,-441.0000) .. (733.0000,-441.0000) .. controls (731.0000,-441.0000)
    and (734.3333,-439.6667) .. (743.0000,-437.0000) -- (743.0000,-423.0000) --
    cycle(1168.0000,6.0000) .. controls (1138.6667,38.6667) and
    (1124.0000,78.0000) .. (1124.0000,124.0000) .. controls (1124.0000,154.0000)
    and (1131.3333,171.6667) .. (1146.0000,177.0000) -- (1146.0000,201.0000) ..
    controls (1114.0000,197.6667) and (1098.0000,167.3333) .. (1098.0000,110.0000)
    .. controls (1098.0000,74.6667) and (1112.3333,40.3333) .. (1141.0000,7.0000)
    .. controls (1146.3333,3.6667) and (1150.6667,2.0000) .. (1154.0000,2.0000) ..
    controls (1152.6667,2.0000) and (1157.3333,3.3333) .. (1168.0000,6.0000) --
    cycle(619.0000,-492.0000) .. controls (619.0000,-490.6667) and
    (614.6667,-484.6667) .. (606.0000,-474.0000) .. controls (598.0000,-464.0000)
    and (593.3333,-456.6667) .. (592.0000,-452.0000) .. controls
    (588.0000,-436.6667) and (586.0000,-416.6667) .. (586.0000,-392.0000) ..
    controls (586.0000,-385.3333) and (586.6667,-375.3333) .. (588.0000,-362.0000)
    .. controls (589.3333,-349.3333) and (590.0000,-339.6667) ..
    (590.0000,-333.0000) .. controls (590.0000,-325.0000) and (588.0000,-317.3333)
    .. (584.0000,-310.0000) .. controls (563.3333,-310.6667) and
    (553.0000,-335.0000) .. (553.0000,-383.0000) .. controls (553.0000,-417.6667)
    and (560.6667,-450.3333) .. (576.0000,-481.0000) .. controls
    (578.0000,-484.3333) and (587.3333,-491.6667) .. (604.0000,-503.0000) --
    (619.0000,-503.0000) -- (619.0000,-492.0000) -- cycle(606.0000,-223.0000) ..
    controls (596.0000,-216.3333) and (586.6667,-213.0000) .. (578.0000,-213.0000)
    .. controls (560.0000,-213.0000) and (543.6667,-222.6667) ..
    (529.0000,-242.0000) .. controls (514.3333,-261.3333) and (507.0000,-280.3333)
    .. (507.0000,-299.0000) -- (507.0000,-319.0000) .. controls
    (513.6667,-308.3333) and (523.0000,-294.6667) .. (535.0000,-278.0000) ..
    controls (551.6667,-268.0000) and (575.3333,-253.3333) .. (606.0000,-234.0000)
    -- (606.0000,-223.0000) -- cycle(715.0000,95.0000) .. controls
    (709.0000,91.0000) and (701.3333,89.0000) .. (692.0000,89.0000) .. controls
    (689.3333,89.0000) and (638.3333,95.3333) .. (539.0000,108.0000) .. controls
    (525.6667,104.0000) and (506.6667,96.3333) .. (482.0000,85.0000) .. controls
    (477.3333,78.3333) and (468.3333,70.6667) .. (455.0000,62.0000) .. controls
    (455.0000,62.0000) and (444.6667,62.0000) .. (424.0000,62.0000) .. controls
    (408.6667,62.0000) and (390.0000,50.6667) .. (368.0000,28.0000) .. controls
    (346.6667,5.3333) and (333.6667,-14.3333) .. (329.0000,-31.0000) .. controls
    (325.0000,-48.3333) and (323.0000,-66.0000) .. (323.0000,-84.0000) .. controls
    (323.0000,-115.3333) and (336.0000,-144.6667) .. (362.0000,-172.0000) ..
    controls (388.6667,-199.3333) and (417.6667,-213.0000) .. (449.0000,-213.0000)
    .. controls (461.0000,-213.0000) and (477.0000,-205.3333) ..
    (497.0000,-190.0000) .. controls (532.3333,-162.6667) and (550.0000,-119.3333)
    .. (550.0000,-60.0000) .. controls (550.0000,-50.6667) and (548.3333,-44.0000)
    .. (545.0000,-40.0000) .. controls (545.0000,-1.3333) and (526.0000,26.0000)
    .. (488.0000,42.0000) -- (488.0000,50.0000) .. controls (502.0000,55.3333) and
    (517.0000,58.0000) .. (533.0000,58.0000) -- (693.0000,58.0000) .. controls
    (698.3333,66.0000) and (705.6667,78.3333) .. (715.0000,95.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F35E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2028.0000,-466.0000) ..
    controls (2028.0000,-449.3333) and (2020.6667,-430.6667) ..
    (2006.0000,-410.0000) .. controls (1991.3333,-390.0000) and
    (1970.0000,-368.6667) .. (1942.0000,-346.0000) .. controls
    (1919.3333,-326.6667) and (1896.3333,-307.6667) .. (1873.0000,-289.0000) --
    (1332.0000,197.0000) .. controls (1302.6667,223.0000) and (1258.6667,261.6667)
    .. (1200.0000,313.0000) .. controls (1186.0000,327.0000) and
    (1163.6667,346.3333) .. (1133.0000,371.0000) .. controls (1111.0000,385.0000)
    and (1073.0000,392.0000) .. (1019.0000,392.0000) .. controls
    (947.6667,392.0000) and (863.6667,379.6667) .. (767.0000,355.0000) .. controls
    (685.0000,331.6667) and (603.0000,308.3333) .. (521.0000,285.0000) .. controls
    (471.6667,272.3333) and (398.3333,251.6667) .. (301.0000,223.0000) .. controls
    (289.0000,217.6667) and (271.0000,210.0000) .. (247.0000,200.0000) .. controls
    (137.0000,158.0000) and (82.0000,108.3333) .. (82.0000,51.0000) --
    (82.0000,-406.0000) .. controls (82.0000,-410.6667) and (87.6667,-425.0000) ..
    (99.0000,-449.0000) .. controls (111.0000,-473.0000) and (119.3333,-487.6667)
    .. (124.0000,-493.0000) .. controls (131.3333,-502.3333) and
    (156.3333,-519.0000) .. (199.0000,-543.0000) .. controls (141.6667,-638.3333)
    and (113.0000,-711.3333) .. (113.0000,-762.0000) .. controls
    (113.0000,-756.6667) and (116.0000,-772.0000) .. (122.0000,-808.0000) ..
    controls (136.0000,-894.6667) and (183.0000,-964.0000) ..
    (263.0000,-1016.0000) .. controls (534.3333,-1194.0000) and
    (802.6667,-1354.3333) .. (1068.0000,-1497.0000) .. controls
    (1086.0000,-1506.3333) and (1126.6667,-1518.3333) .. (1190.0000,-1533.0000) ..
    controls (1254.0000,-1547.6667) and (1297.0000,-1555.0000) ..
    (1319.0000,-1555.0000) .. controls (1432.3333,-1555.0000) and
    (1555.6667,-1532.3333) .. (1689.0000,-1487.0000) .. controls
    (1733.0000,-1471.6667) and (1782.6667,-1442.3333) .. (1838.0000,-1399.0000) ..
    controls (1899.3333,-1350.3333) and (1936.0000,-1307.3333) ..
    (1948.0000,-1270.0000) .. controls (1953.3333,-1253.3333) and
    (1956.0000,-1225.6667) .. (1956.0000,-1187.0000) .. controls
    (1956.0000,-1103.0000) and (1940.0000,-1045.0000) .. (1908.0000,-1013.0000) ..
    controls (1921.3333,-1005.0000) and (1940.3333,-992.3333) ..
    (1965.0000,-975.0000) .. controls (2007.0000,-940.3333) and
    (2028.0000,-891.0000) .. (2028.0000,-827.0000) -- (2028.0000,-466.0000) --
    cycle(1959.0000,-501.0000) -- (1959.0000,-849.0000) .. controls
    (1959.0000,-860.3333) and (1948.0000,-881.6667) .. (1926.0000,-913.0000) ..
    controls (1905.3333,-942.3333) and (1877.3333,-964.6667) ..
    (1842.0000,-980.0000) -- (1101.0000,-471.0000) -- (1096.0000,-482.0000) --
    (1718.0000,-950.0000) .. controls (1750.6667,-973.3333) and
    (1797.3333,-1012.0000) .. (1858.0000,-1066.0000) .. controls
    (1870.6667,-1080.6667) and (1877.0000,-1089.3333) .. (1877.0000,-1092.0000) --
    (1877.0000,-1238.0000) .. controls (1853.6667,-1264.6667) and
    (1816.3333,-1303.0000) .. (1765.0000,-1353.0000) .. controls
    (1756.3333,-1361.0000) and (1742.6667,-1372.0000) .. (1724.0000,-1386.0000) ..
    controls (1687.3333,-1407.3333) and (1640.3333,-1427.6667) ..
    (1583.0000,-1447.0000) .. controls (1519.6667,-1467.6667) and
    (1470.0000,-1478.0000) .. (1434.0000,-1478.0000) .. controls
    (1356.0000,-1478.0000) and (1277.3333,-1471.3333) .. (1198.0000,-1458.0000) ..
    controls (1180.6667,-1456.0000) and (1155.3333,-1451.0000) ..
    (1122.0000,-1443.0000) .. controls (1098.6667,-1433.6667) and
    (1004.3333,-1381.6667) .. (839.0000,-1287.0000) -- (311.0000,-984.0000) ..
    controls (361.6667,-994.0000) and (394.3333,-999.0000) .. (409.0000,-999.0000)
    .. controls (425.0000,-999.0000) and (489.0000,-992.0000) ..
    (601.0000,-978.0000) .. controls (663.6667,-970.0000) and (709.0000,-963.3333)
    .. (737.0000,-958.0000) .. controls (785.6667,-949.3333) and
    (829.6667,-937.0000) .. (869.0000,-921.0000) .. controls (882.3333,-917.0000)
    and (902.3333,-910.0000) .. (929.0000,-900.0000) .. controls
    (935.6667,-896.6667) and (967.3333,-872.0000) .. (1024.0000,-826.0000) ..
    controls (1034.0000,-819.3333) and (1047.3333,-807.6667) ..
    (1064.0000,-791.0000) .. controls (1094.0000,-750.3333) and
    (1109.0000,-697.3333) .. (1109.0000,-632.0000) .. controls
    (1109.0000,-610.0000) and (1107.3333,-593.0000) .. (1104.0000,-581.0000) ..
    controls (1098.0000,-561.0000) and (1070.0000,-511.3333) ..
    (1020.0000,-432.0000) .. controls (1021.3333,-428.0000) and
    (1041.6667,-415.0000) .. (1081.0000,-393.0000) .. controls
    (1120.3333,-371.6667) and (1145.0000,-346.3333) .. (1155.0000,-317.0000) ..
    controls (1162.3333,-295.6667) and (1166.0000,-272.6667) ..
    (1166.0000,-248.0000) -- (1166.0000,246.0000) -- (1724.0000,-262.0000) ..
    controls (1756.0000,-290.6667) and (1803.6667,-333.6667) ..
    (1867.0000,-391.0000) .. controls (1881.0000,-402.3333) and
    (1900.3333,-420.6667) .. (1925.0000,-446.0000) .. controls
    (1927.6667,-449.3333) and (1939.0000,-467.6667) .. (1959.0000,-501.0000) --
    cycle(1121.0000,210.0000) -- (1121.0000,-249.0000) .. controls
    (1121.0000,-256.3333) and (1116.6667,-273.0000) .. (1108.0000,-299.0000) ..
    controls (1099.3333,-325.6667) and (1092.6667,-341.0000) ..
    (1088.0000,-345.0000) .. controls (1065.3333,-357.6667) and
    (1043.0000,-370.6667) .. (1021.0000,-384.0000) .. controls
    (993.0000,-400.0000) and (979.0000,-419.0000) .. (979.0000,-441.0000) ..
    controls (979.0000,-454.3333) and (982.6667,-464.6667) .. (990.0000,-472.0000)
    .. controls (1003.3333,-484.0000) and (1011.0000,-491.3333) ..
    (1013.0000,-494.0000) .. controls (1017.6667,-507.3333) and
    (1025.6667,-526.3333) .. (1037.0000,-551.0000) .. controls
    (1045.6667,-564.3333) and (1054.3333,-578.0000) .. (1063.0000,-592.0000) ..
    controls (1066.3333,-599.3333) and (1068.0000,-616.6667) ..
    (1068.0000,-644.0000) .. controls (1068.0000,-649.3333) and
    (1067.3333,-653.6667) .. (1066.0000,-657.0000) .. controls
    (1054.6667,-685.6667) and (1030.0000,-722.6667) .. (992.0000,-768.0000) ..
    controls (954.0000,-814.0000) and (922.0000,-845.3333) .. (896.0000,-862.0000)
    .. controls (845.3333,-894.6667) and (776.3333,-918.3333) ..
    (689.0000,-933.0000) .. controls (663.0000,-937.6667) and (589.3333,-946.0000)
    .. (468.0000,-958.0000) .. controls (408.0000,-964.0000) and
    (374.6667,-967.0000) .. (368.0000,-967.0000) .. controls (352.0000,-967.0000)
    and (330.6667,-961.3333) .. (304.0000,-950.0000) .. controls
    (277.3333,-938.6667) and (258.3333,-927.3333) .. (247.0000,-916.0000) ..
    controls (210.3333,-878.6667) and (192.0000,-832.6667) .. (192.0000,-778.0000)
    .. controls (192.0000,-744.0000) and (202.0000,-700.0000) ..
    (222.0000,-646.0000) .. controls (222.6667,-644.6667) and (231.0000,-626.3333)
    .. (247.0000,-591.0000) .. controls (259.6667,-564.3333) and
    (266.0000,-546.6667) .. (266.0000,-538.0000) .. controls (266.0000,-538.6667)
    and (265.6667,-533.0000) .. (265.0000,-521.0000) .. controls
    (243.6667,-507.0000) and (222.3333,-493.3333) .. (201.0000,-480.0000) ..
    controls (174.3333,-460.0000) and (161.0000,-440.6667) .. (161.0000,-422.0000)
    -- (161.0000,39.0000) .. controls (161.0000,47.0000) and (165.6667,58.6667) ..
    (175.0000,74.0000) .. controls (185.0000,90.0000) and (193.3333,99.6667) ..
    (200.0000,103.0000) .. controls (242.6667,122.3333) and (364.3333,161.6667) ..
    (565.0000,221.0000) .. controls (771.0000,282.3333) and (889.3333,313.0000) ..
    (920.0000,313.0000) .. controls (929.3333,313.0000) and (944.0000,312.3333) ..
    (964.0000,311.0000) .. controls (984.6667,310.3333) and (1000.3333,310.0000)
    .. (1011.0000,310.0000) .. controls (1043.0000,310.0000) and
    (1066.0000,304.0000) .. (1080.0000,292.0000) .. controls (1086.0000,286.6667)
    and (1094.3333,273.6667) .. (1105.0000,253.0000) .. controls
    (1115.6667,232.3333) and (1121.0000,218.0000) .. (1121.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F35F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1810.0000,-1327.0000) --
    (1691.0000,-833.0000) .. controls (1693.0000,-831.6667) and
    (1695.3333,-831.0000) .. (1698.0000,-831.0000) .. controls
    (1702.0000,-831.0000) and (1706.6667,-831.6667) .. (1712.0000,-833.0000) --
    (1712.0000,-820.0000) .. controls (1712.0000,-814.6667) and
    (1706.3333,-781.3333) .. (1695.0000,-720.0000) .. controls
    (1667.6667,-567.3333) and (1624.0000,-338.6667) .. (1564.0000,-34.0000) ..
    controls (1553.3333,26.0000) and (1533.0000,113.0000) .. (1503.0000,227.0000)
    .. controls (1498.3333,239.6667) and (1483.6667,255.6667) ..
    (1459.0000,275.0000) .. controls (1434.3333,295.0000) and (1414.6667,307.6667)
    .. (1400.0000,313.0000) .. controls (1331.3333,337.6667) and
    (1233.0000,350.0000) .. (1105.0000,350.0000) -- (801.0000,350.0000) ..
    controls (707.6667,350.0000) and (598.6667,336.6667) .. (474.0000,310.0000) ..
    controls (410.0000,296.0000) and (372.3333,272.3333) .. (361.0000,239.0000) ..
    controls (345.0000,191.0000) and (323.3333,89.6667) .. (296.0000,-65.0000) ..
    controls (272.0000,-232.3333) and (233.3333,-483.3333) .. (180.0000,-818.0000)
    -- (188.0000,-818.0000) .. controls (193.3333,-818.0000) and
    (197.6667,-818.6667) .. (201.0000,-820.0000) -- (82.0000,-899.0000) --
    (201.0000,-1157.0000) -- (373.0000,-1063.0000) .. controls
    (381.0000,-1083.6667) and (385.0000,-1156.0000) .. (385.0000,-1280.0000) --
    (562.0000,-1280.0000) .. controls (562.0000,-1304.0000) and
    (560.3333,-1341.6667) .. (557.0000,-1393.0000) .. controls
    (554.3333,-1442.3333) and (553.0000,-1479.6667) .. (553.0000,-1505.0000) --
    (860.0000,-1505.0000) .. controls (858.6667,-1493.6667) and
    (858.0000,-1481.0000) .. (858.0000,-1467.0000) .. controls
    (858.0000,-1453.6667) and (858.6667,-1441.6667) .. (860.0000,-1431.0000) ..
    controls (862.0000,-1429.6667) and (864.6667,-1429.0000) ..
    (868.0000,-1429.0000) .. controls (870.6667,-1429.0000) and
    (916.3333,-1433.0000) .. (1005.0000,-1441.0000) .. controls
    (1008.3333,-1460.3333) and (1013.3333,-1489.6667) .. (1020.0000,-1529.0000) --
    (1320.0000,-1529.0000) .. controls (1324.0000,-1527.0000) and
    (1326.0000,-1524.6667) .. (1326.0000,-1522.0000) .. controls
    (1326.0000,-1526.6667) and (1324.3333,-1510.6667) .. (1321.0000,-1474.0000) ..
    controls (1384.3333,-1458.6667) and (1470.0000,-1439.3333) ..
    (1578.0000,-1416.0000) .. controls (1575.3333,-1404.6667) and
    (1572.0000,-1387.3333) .. (1568.0000,-1364.0000) -- (1810.0000,-1327.0000) --
    cycle(1712.0000,-1276.0000) -- (1551.0000,-1297.0000) -- (1471.0000,-813.0000)
    -- (1599.0000,-813.0000) -- (1712.0000,-1276.0000) --
    cycle(1489.0000,-1367.0000) -- (1340.0000,-1401.0000) --
    (1285.0000,-1072.0000) .. controls (1286.3333,-1066.0000) and
    (1301.3333,-1047.3333) .. (1330.0000,-1016.0000) .. controls
    (1359.3333,-985.3333) and (1377.0000,-968.6667) .. (1383.0000,-966.0000) ..
    controls (1389.6667,-963.3333) and (1402.0000,-962.0000) ..
    (1420.0000,-962.0000) .. controls (1424.6667,-962.0000) and
    (1427.3333,-963.3333) .. (1428.0000,-966.0000) -- (1489.0000,-1367.0000) --
    cycle(1239.0000,-1462.0000) -- (1087.0000,-1462.0000) .. controls
    (1074.3333,-1355.3333) and (1068.0000,-1300.6667) .. (1068.0000,-1298.0000) ..
    controls (1068.0000,-1295.3333) and (1068.3333,-1292.6667) ..
    (1069.0000,-1290.0000) .. controls (1100.3333,-1272.0000) and
    (1147.6667,-1246.0000) .. (1211.0000,-1212.0000) -- (1239.0000,-1462.0000) --
    cycle(1022.0000,-1265.0000) .. controls (1016.0000,-1309.0000) and
    (1008.6667,-1346.3333) .. (1000.0000,-1377.0000) -- (850.0000,-1358.0000) ..
    controls (851.3333,-1308.6667) and (851.3333,-1269.3333) ..
    (850.0000,-1240.0000) -- (1022.0000,-1265.0000) -- cycle(1276.0000,-951.0000)
    -- (1211.0000,-1136.0000) .. controls (1183.0000,-1116.0000) and
    (1151.6667,-1092.3333) .. (1117.0000,-1065.0000) -- (1219.0000,-828.0000) --
    (1276.0000,-951.0000) -- cycle(1111.0000,-1208.0000) .. controls
    (1096.3333,-1210.6667) and (1088.0000,-1212.0000) .. (1086.0000,-1212.0000) --
    (992.0000,-1212.0000) -- (922.0000,-926.0000) -- (947.0000,-926.0000) ..
    controls (961.6667,-926.0000) and (995.6667,-929.3333) ..
    (1049.0000,-936.0000) .. controls (1062.3333,-996.6667) and
    (1083.0000,-1087.3333) .. (1111.0000,-1208.0000) -- cycle(1428.0000,-866.0000)
    -- (1310.0000,-907.0000) -- (1197.0000,-514.0000) -- (1309.0000,-514.0000) --
    (1428.0000,-866.0000) -- cycle(805.0000,-1161.0000) -- (778.0000,-1438.0000)
    -- (638.0000,-1438.0000) -- (660.0000,-1133.0000) -- (805.0000,-1161.0000) --
    cycle(1153.0000,-882.0000) .. controls (1116.3333,-885.3333) and
    (1077.0000,-888.3333) .. (1035.0000,-891.0000) -- (1020.0000,-515.0000) --
    (1135.0000,-515.0000) -- (1153.0000,-882.0000) -- cycle(894.0000,-1099.0000)
    -- (760.0000,-1099.0000) .. controls (748.6667,-1040.3333) and
    (731.6667,-952.6667) .. (709.0000,-836.0000) .. controls (694.3333,-759.3333)
    and (687.0000,-718.0000) .. (687.0000,-712.0000) .. controls
    (687.0000,-708.6667) and (697.3333,-642.6667) .. (718.0000,-514.0000) --
    (738.0000,-514.0000) -- (894.0000,-1099.0000) -- cycle(979.0000,-830.0000) --
    (858.0000,-806.0000) -- (806.0000,-514.0000) -- (939.0000,-514.0000) --
    (979.0000,-830.0000) -- cycle(616.0000,-813.0000) -- (592.0000,-1218.0000) --
    (461.0000,-1218.0000) -- (452.0000,-798.0000) -- (616.0000,-813.0000) --
    cycle(400.0000,-969.0000) .. controls (400.6667,-973.0000) and
    (399.6667,-976.0000) .. (397.0000,-978.0000) .. controls (394.3333,-980.0000)
    and (341.6667,-1008.3333) .. (239.0000,-1063.0000) -- (180.0000,-945.0000) --
    (378.0000,-816.0000) -- (400.0000,-969.0000) -- cycle(662.0000,-514.0000) --
    (662.0000,-527.0000) .. controls (662.0000,-531.6667) and (655.0000,-566.6667)
    .. (641.0000,-632.0000) .. controls (627.6667,-698.0000) and
    (620.0000,-733.3333) .. (618.0000,-738.0000) .. controls (616.0000,-743.3333)
    and (613.0000,-747.6667) .. (609.0000,-751.0000) .. controls
    (578.3333,-744.3333) and (535.0000,-737.0000) .. (479.0000,-729.0000) --
    (556.0000,-514.0000) -- (662.0000,-514.0000) -- cycle(1614.0000,-760.0000) --
    (1447.0000,-748.0000) .. controls (1429.0000,-698.6667) and
    (1411.0000,-649.6667) .. (1393.0000,-601.0000) .. controls
    (1364.3333,-527.0000) and (1343.6667,-483.6667) .. (1331.0000,-471.0000) ..
    controls (1312.3333,-452.3333) and (1290.3333,-443.0000) ..
    (1265.0000,-443.0000) -- (594.0000,-443.0000) .. controls (599.3333,-443.0000)
    and (584.3333,-445.3333) .. (549.0000,-450.0000) .. controls
    (530.3333,-486.6667) and (483.3333,-584.6667) .. (408.0000,-744.0000) ..
    controls (363.3333,-748.6667) and (321.0000,-751.0000) .. (281.0000,-751.0000)
    -- (281.0000,-735.0000) .. controls (281.0000,-725.0000) and
    (290.3333,-660.6667) .. (309.0000,-542.0000) .. controls (339.6667,-348.0000)
    and (366.0000,-188.6667) .. (388.0000,-64.0000) .. controls
    (396.0000,-10.0000) and (411.3333,69.6667) .. (434.0000,175.0000) .. controls
    (439.3333,194.3333) and (461.0000,209.6667) .. (499.0000,221.0000) .. controls
    (577.0000,244.3333) and (678.0000,256.0000) .. (802.0000,256.0000) --
    (1100.0000,256.0000) .. controls (1126.6667,256.0000) and (1172.3333,252.6667)
    .. (1237.0000,246.0000) .. controls (1307.0000,238.6667) and
    (1350.0000,231.6667) .. (1366.0000,225.0000) .. controls (1396.0000,213.0000)
    and (1417.3333,194.3333) .. (1430.0000,169.0000) .. controls
    (1442.6667,144.3333) and (1456.3333,88.6667) .. (1471.0000,2.0000) .. controls
    (1481.0000,-58.6667) and (1490.6667,-119.0000) .. (1500.0000,-179.0000) ..
    controls (1525.3333,-308.3333) and (1563.3333,-502.0000) ..
    (1614.0000,-760.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F360.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1660.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2029.0000,-422.0000) ..
    controls (2029.0000,-285.3333) and (2001.0000,-146.3333) ..
    (1945.0000,-5.0000) .. controls (1943.6667,-1.6667) and (1929.3333,21.6667) ..
    (1902.0000,65.0000) .. controls (1893.3333,81.0000) and (1879.0000,104.3333)
    .. (1859.0000,135.0000) .. controls (1829.6667,171.6667) and
    (1795.3333,203.0000) .. (1756.0000,229.0000) .. controls (1682.6667,277.6667)
    and (1558.0000,310.6667) .. (1382.0000,328.0000) .. controls
    (1314.0000,334.6667) and (1284.0000,338.0000) .. (1292.0000,338.0000) ..
    controls (1214.0000,338.0000) and (1151.3333,326.3333) .. (1104.0000,303.0000)
    .. controls (1052.6667,278.3333) and (1006.0000,235.0000) ..
    (964.0000,173.0000) .. controls (952.6667,141.6667) and (931.0000,97.3333) ..
    (899.0000,40.0000) .. controls (891.6667,31.3333) and (869.0000,8.6667) ..
    (831.0000,-28.0000) .. controls (782.3333,-74.0000) and (744.6667,-113.3333)
    .. (718.0000,-146.0000) .. controls (688.0000,-182.0000) and
    (650.3333,-235.6667) .. (605.0000,-307.0000) .. controls (555.6667,-383.6667)
    and (518.6667,-438.0000) .. (494.0000,-470.0000) .. controls
    (469.3333,-502.0000) and (420.0000,-545.6667) .. (346.0000,-601.0000) ..
    controls (275.3333,-654.3333) and (223.3333,-705.0000) .. (190.0000,-753.0000)
    .. controls (166.6667,-786.3333) and (151.0000,-821.3333) ..
    (143.0000,-858.0000) .. controls (141.0000,-884.6667) and (136.0000,-924.6667)
    .. (128.0000,-978.0000) .. controls (127.3333,-980.0000) and
    (117.6667,-1016.0000) .. (99.0000,-1086.0000) .. controls (87.6667,-1129.3333)
    and (82.0000,-1165.6667) .. (82.0000,-1195.0000) .. controls
    (82.0000,-1338.3333) and (115.0000,-1410.0000) .. (181.0000,-1410.0000) ..
    controls (191.6667,-1410.0000) and (212.3333,-1404.6667) ..
    (243.0000,-1394.0000) .. controls (278.3333,-1381.3333) and
    (300.0000,-1374.3333) .. (308.0000,-1373.0000) .. controls
    (311.3333,-1372.3333) and (326.6667,-1372.0000) .. (354.0000,-1372.0000) ..
    controls (368.0000,-1372.0000) and (385.0000,-1369.0000) ..
    (405.0000,-1363.0000) .. controls (434.3333,-1355.0000) and
    (451.3333,-1350.6667) .. (456.0000,-1350.0000) .. controls
    (456.0000,-1350.0000) and (470.6667,-1350.0000) .. (500.0000,-1350.0000) ..
    controls (511.3333,-1350.0000) and (525.6667,-1347.0000) ..
    (543.0000,-1341.0000) .. controls (565.6667,-1333.6667) and
    (580.0000,-1329.3333) .. (586.0000,-1328.0000) .. controls
    (610.6667,-1326.6667) and (647.6667,-1323.0000) .. (697.0000,-1317.0000) ..
    controls (717.6667,-1310.3333) and (749.0000,-1301.3333) ..
    (791.0000,-1290.0000) .. controls (820.3333,-1286.6667) and
    (863.6667,-1278.6667) .. (921.0000,-1266.0000) .. controls
    (947.0000,-1252.6667) and (987.0000,-1234.3333) .. (1041.0000,-1211.0000) ..
    controls (1085.0000,-1199.6667) and (1151.3333,-1182.3333) ..
    (1240.0000,-1159.0000) .. controls (1314.6667,-1138.3333) and
    (1397.0000,-1100.0000) .. (1487.0000,-1044.0000) .. controls
    (1502.3333,-1036.6667) and (1524.6667,-1024.3333) .. (1554.0000,-1007.0000) ..
    controls (1574.0000,-985.6667) and (1605.6667,-954.6667) ..
    (1649.0000,-914.0000) .. controls (1654.3333,-910.0000) and
    (1690.0000,-885.3333) .. (1756.0000,-840.0000) .. controls
    (1800.0000,-809.3333) and (1831.3333,-780.0000) .. (1850.0000,-752.0000) ..
    controls (1854.0000,-743.3333) and (1861.0000,-730.6667) ..
    (1871.0000,-714.0000) .. controls (1904.3333,-668.6667) and
    (1937.6667,-623.0000) .. (1971.0000,-577.0000) .. controls
    (2009.6667,-519.6667) and (2029.0000,-468.0000) .. (2029.0000,-422.0000) --
    cycle(1916.0000,-383.0000) .. controls (1916.0000,-421.6667) and
    (1912.3333,-448.3333) .. (1905.0000,-463.0000) .. controls
    (1886.3333,-469.0000) and (1873.0000,-476.6667) .. (1865.0000,-486.0000) ..
    controls (1852.3333,-500.0000) and (1842.3333,-509.3333) ..
    (1835.0000,-514.0000) .. controls (1791.0000,-542.6667) and
    (1729.6667,-557.0000) .. (1651.0000,-557.0000) .. controls
    (1607.6667,-557.0000) and (1570.6667,-552.3333) .. (1540.0000,-543.0000) ..
    controls (1506.6667,-533.0000) and (1470.6667,-514.0000) ..
    (1432.0000,-486.0000) .. controls (1399.3333,-461.3333) and
    (1366.6667,-436.6667) .. (1334.0000,-412.0000) .. controls
    (1308.6667,-396.0000) and (1283.3333,-380.3333) .. (1258.0000,-365.0000) ..
    controls (1226.6667,-345.0000) and (1205.6667,-325.3333) ..
    (1195.0000,-306.0000) .. controls (1131.0000,-191.3333) and
    (1099.0000,-75.3333) .. (1099.0000,42.0000) .. controls (1099.0000,56.0000)
    and (1105.3333,83.3333) .. (1118.0000,124.0000) .. controls
    (1131.3333,166.6667) and (1142.0000,192.0000) .. (1150.0000,200.0000) ..
    controls (1164.6667,214.6667) and (1194.3333,222.0000) .. (1239.0000,222.0000)
    .. controls (1491.6667,222.0000) and (1664.3333,175.0000) ..
    (1757.0000,81.0000) .. controls (1767.6667,69.6667) and (1787.6667,40.0000) ..
    (1817.0000,-8.0000) .. controls (1823.0000,-16.0000) and (1831.0000,-28.6667)
    .. (1841.0000,-46.0000) .. controls (1845.0000,-69.3333) and
    (1852.0000,-104.0000) .. (1862.0000,-150.0000) .. controls
    (1874.0000,-187.3333) and (1886.0000,-224.6667) .. (1898.0000,-262.0000) ..
    controls (1910.0000,-300.0000) and (1916.0000,-340.3333) ..
    (1916.0000,-383.0000) -- cycle(1908.0000,-538.0000) .. controls
    (1862.6667,-586.0000) and (1792.0000,-656.0000) .. (1696.0000,-748.0000) ..
    controls (1670.6667,-765.3333) and (1633.6667,-792.3333) ..
    (1585.0000,-829.0000) .. controls (1562.3333,-852.3333) and
    (1526.6667,-885.3333) .. (1478.0000,-928.0000) .. controls
    (1462.6667,-936.0000) and (1440.3333,-949.3333) .. (1411.0000,-968.0000) ..
    controls (1402.3333,-976.0000) and (1388.6667,-987.0000) ..
    (1370.0000,-1001.0000) .. controls (1349.3333,-1007.0000) and
    (1318.6667,-1017.0000) .. (1278.0000,-1031.0000) .. controls
    (1264.0000,-1039.0000) and (1242.0000,-1049.0000) .. (1212.0000,-1061.0000) ..
    controls (1141.3333,-1084.3333) and (1034.0000,-1119.0000) ..
    (890.0000,-1165.0000) .. controls (865.3333,-1168.3333) and
    (828.3333,-1174.3333) .. (779.0000,-1183.0000) .. controls
    (757.6667,-1192.3333) and (725.0000,-1204.3333) .. (681.0000,-1219.0000) ..
    controls (660.3333,-1220.3333) and (629.6667,-1223.0000) ..
    (589.0000,-1227.0000) .. controls (571.0000,-1232.3333) and
    (543.6667,-1239.0000) .. (507.0000,-1247.0000) .. controls
    (492.3333,-1247.6667) and (470.3333,-1249.6667) .. (441.0000,-1253.0000) ..
    controls (427.0000,-1257.0000) and (405.6667,-1262.6667) ..
    (377.0000,-1270.0000) .. controls (331.6667,-1277.3333) and
    (264.0000,-1292.3333) .. (174.0000,-1315.0000) .. controls
    (167.3333,-1253.0000) and (164.0000,-1220.3333) .. (164.0000,-1217.0000) ..
    controls (164.0000,-1222.3333) and (170.0000,-1205.0000) ..
    (182.0000,-1165.0000) .. controls (194.6667,-1123.0000) and
    (201.0000,-1085.3333) .. (201.0000,-1052.0000) .. controls
    (201.0000,-1044.0000) and (199.0000,-1032.6667) .. (195.0000,-1018.0000) ..
    controls (191.6667,-1003.3333) and (190.0000,-992.0000) ..
    (190.0000,-984.0000) .. controls (190.0000,-983.3333) and (196.6667,-964.3333)
    .. (210.0000,-927.0000) .. controls (218.6667,-899.0000) and
    (237.3333,-859.0000) .. (266.0000,-807.0000) .. controls (292.6667,-774.3333)
    and (365.3333,-713.3333) .. (484.0000,-624.0000) .. controls
    (500.6667,-611.3333) and (524.3333,-591.0000) .. (555.0000,-563.0000) ..
    controls (589.6667,-523.6667) and (631.0000,-467.6667) .. (679.0000,-395.0000)
    .. controls (737.0000,-306.3333) and (776.3333,-248.6667) ..
    (797.0000,-222.0000) .. controls (821.6667,-189.3333) and (855.6667,-149.6667)
    .. (899.0000,-103.0000) .. controls (911.0000,-90.3333) and
    (928.0000,-71.0000) .. (950.0000,-45.0000) .. controls (976.0000,1.0000) and
    (1015.0000,69.6667) .. (1067.0000,161.0000) .. controls (1057.0000,8.3333) and
    (1052.0000,-72.6667) .. (1052.0000,-82.0000) .. controls (1052.0000,-98.0000)
    and (1056.0000,-115.6667) .. (1064.0000,-135.0000) .. controls
    (1071.3333,-151.6667) and (1078.3333,-168.3333) .. (1085.0000,-185.0000) ..
    controls (1095.6667,-219.0000) and (1116.3333,-267.3333) ..
    (1147.0000,-330.0000) .. controls (1187.6667,-388.0000) and
    (1293.6667,-468.0000) .. (1465.0000,-570.0000) .. controls
    (1517.6667,-601.3333) and (1590.0000,-617.0000) .. (1682.0000,-617.0000) ..
    controls (1725.3333,-617.0000) and (1765.0000,-609.0000) ..
    (1801.0000,-593.0000) .. controls (1837.0000,-575.0000) and
    (1872.6667,-556.6667) .. (1908.0000,-538.0000) -- cycle(1624.0000,-332.0000)
    .. controls (1624.0000,-316.6667) and (1600.3333,-286.6667) ..
    (1553.0000,-242.0000) .. controls (1550.3333,-241.3333) and
    (1547.0000,-241.0000) .. (1543.0000,-241.0000) .. controls
    (1531.6667,-241.0000) and (1526.0000,-245.6667) .. (1526.0000,-255.0000) ..
    controls (1526.0000,-295.0000) and (1547.3333,-328.0000) ..
    (1590.0000,-354.0000) -- (1617.0000,-354.0000) .. controls
    (1621.6667,-345.3333) and (1624.0000,-338.0000) .. (1624.0000,-332.0000) --
    cycle(1241.0000,-680.0000) .. controls (1241.0000,-650.6667) and
    (1231.0000,-636.0000) .. (1211.0000,-636.0000) .. controls
    (1194.3333,-636.0000) and (1183.3333,-641.6667) .. (1178.0000,-653.0000) ..
    controls (1172.6667,-665.0000) and (1167.6667,-677.0000) ..
    (1163.0000,-689.0000) .. controls (1159.0000,-687.6667) and
    (1147.6667,-682.3333) .. (1129.0000,-673.0000) .. controls
    (1117.6667,-677.6667) and (1112.0000,-688.3333) .. (1112.0000,-705.0000) ..
    controls (1112.0000,-717.0000) and (1114.0000,-726.0000) ..
    (1118.0000,-732.0000) .. controls (1100.0000,-738.6667) and
    (1075.0000,-752.0000) .. (1043.0000,-772.0000) -- (1043.0000,-787.0000) ..
    controls (1053.6667,-797.0000) and (1065.0000,-802.0000) ..
    (1077.0000,-802.0000) .. controls (1108.3333,-802.0000) and
    (1138.6667,-793.3333) .. (1168.0000,-776.0000) .. controls
    (1176.0000,-771.3333) and (1189.3333,-757.3333) .. (1208.0000,-734.0000) ..
    controls (1227.3333,-711.3333) and (1238.0000,-696.0000) ..
    (1240.0000,-688.0000) .. controls (1240.6667,-686.0000) and
    (1241.0000,-683.3333) .. (1241.0000,-680.0000) -- cycle(1418.0000,-361.0000)
    .. controls (1374.0000,-325.6667) and (1344.6667,-286.3333) ..
    (1330.0000,-243.0000) .. controls (1321.3333,-215.6667) and
    (1314.6667,-166.6667) .. (1310.0000,-96.0000) .. controls (1303.3333,-93.3333)
    and (1298.3333,-92.0000) .. (1295.0000,-92.0000) .. controls
    (1285.0000,-92.0000) and (1275.6667,-102.0000) .. (1267.0000,-122.0000) ..
    controls (1260.3333,-139.3333) and (1257.0000,-154.0000) ..
    (1257.0000,-166.0000) .. controls (1257.0000,-201.3333) and
    (1268.0000,-240.6667) .. (1290.0000,-284.0000) .. controls
    (1305.3333,-314.6667) and (1334.6667,-343.6667) .. (1378.0000,-371.0000) ..
    controls (1386.6667,-376.3333) and (1392.3333,-379.0000) ..
    (1395.0000,-379.0000) -- (1418.0000,-379.0000) -- (1418.0000,-361.0000) --
    cycle(1608.0000,15.0000) .. controls (1608.0000,30.3333) and
    (1597.0000,38.0000) .. (1575.0000,38.0000) .. controls (1568.3333,38.0000) and
    (1558.0000,36.0000) .. (1544.0000,32.0000) .. controls (1530.6667,28.6667) and
    (1520.6667,27.0000) .. (1514.0000,27.0000) .. controls (1500.6667,27.0000) and
    (1485.0000,41.3333) .. (1467.0000,70.0000) .. controls (1449.6667,98.6667) and
    (1438.3333,113.0000) .. (1433.0000,113.0000) .. controls (1421.0000,113.0000)
    and (1415.0000,105.6667) .. (1415.0000,91.0000) .. controls
    (1415.0000,62.3333) and (1427.0000,35.0000) .. (1451.0000,9.0000) .. controls
    (1475.6667,-16.3333) and (1502.3333,-29.0000) .. (1531.0000,-29.0000) ..
    controls (1543.0000,-29.0000) and (1558.6667,-24.3333) .. (1578.0000,-15.0000)
    .. controls (1598.0000,-5.6667) and (1608.0000,4.3333) .. (1608.0000,15.0000)
    -- cycle(616.0000,-847.0000) .. controls (616.0000,-830.3333) and
    (607.0000,-822.0000) .. (589.0000,-822.0000) .. controls (583.0000,-822.0000)
    and (569.0000,-828.6667) .. (547.0000,-842.0000) .. controls
    (525.6667,-855.3333) and (514.0000,-864.6667) .. (512.0000,-870.0000) ..
    controls (510.6667,-873.3333) and (510.0000,-882.0000) .. (510.0000,-896.0000)
    .. controls (500.6667,-904.0000) and (482.3333,-908.0000) ..
    (455.0000,-908.0000) .. controls (443.6667,-908.0000) and (434.0000,-911.0000)
    .. (426.0000,-917.0000) -- (426.0000,-929.0000) .. controls
    (440.0000,-944.3333) and (461.0000,-952.0000) .. (489.0000,-952.0000) ..
    controls (508.3333,-952.0000) and (534.3333,-939.0000) .. (567.0000,-913.0000)
    .. controls (599.6667,-887.6667) and (616.0000,-865.6667) ..
    (616.0000,-847.0000) -- cycle(935.0000,-408.0000) .. controls
    (935.0000,-386.6667) and (924.0000,-376.0000) .. (902.0000,-376.0000) ..
    controls (893.3333,-376.0000) and (884.6667,-377.6667) .. (876.0000,-381.0000)
    .. controls (869.3333,-397.6667) and (862.6667,-414.3333) ..
    (856.0000,-431.0000) .. controls (847.3333,-452.3333) and (843.0000,-469.0000)
    .. (843.0000,-481.0000) .. controls (843.0000,-489.0000) and
    (848.3333,-493.0000) .. (859.0000,-493.0000) .. controls (868.3333,-493.0000)
    and (885.6667,-486.3333) .. (911.0000,-473.0000) .. controls
    (927.0000,-449.6667) and (935.0000,-428.0000) .. (935.0000,-408.0000) --
    cycle(1209.0000,9.0000) -- (1195.0000,9.0000) .. controls (1179.6667,-4.3333)
    and (1172.0000,-25.0000) .. (1172.0000,-53.0000) -- (1172.0000,-72.0000) ..
    controls (1172.0000,-104.0000) and (1179.0000,-120.0000) ..
    (1193.0000,-120.0000) -- (1209.0000,-120.0000) -- (1209.0000,9.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F361.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-1169.0000) ..
    controls (1756.0000,-1122.3333) and (1737.6667,-1070.0000) ..
    (1701.0000,-1012.0000) .. controls (1667.6667,-958.6667) and
    (1630.0000,-917.3333) .. (1588.0000,-888.0000) .. controls
    (1562.0000,-870.0000) and (1534.0000,-859.0000) .. (1504.0000,-855.0000) ..
    controls (1474.0000,-851.6667) and (1444.3333,-848.3333) ..
    (1415.0000,-845.0000) -- (1415.0000,-713.0000) .. controls
    (1415.0000,-696.3333) and (1408.6667,-675.3333) .. (1396.0000,-650.0000) ..
    controls (1366.6667,-592.0000) and (1327.0000,-548.6667) ..
    (1277.0000,-520.0000) .. controls (1246.3333,-502.0000) and
    (1190.6667,-481.6667) .. (1110.0000,-459.0000) -- (1110.0000,-339.0000) ..
    controls (1110.0000,-335.0000) and (1107.3333,-328.0000) ..
    (1102.0000,-318.0000) .. controls (1070.0000,-256.6667) and
    (1028.0000,-207.0000) .. (976.0000,-169.0000) .. controls (918.6667,-127.6667)
    and (857.3333,-107.0000) .. (792.0000,-107.0000) .. controls
    (738.6667,-107.0000) and (685.0000,-111.0000) .. (631.0000,-119.0000) ..
    controls (567.0000,-41.0000) and (483.0000,63.6667) .. (379.0000,195.0000) ..
    controls (354.3333,231.0000) and (313.6667,280.3333) .. (257.0000,343.0000) ..
    controls (236.3333,359.6667) and (219.0000,368.0000) .. (205.0000,368.0000) ..
    controls (171.6667,368.0000) and (142.6667,357.3333) .. (118.0000,336.0000) ..
    controls (94.0000,315.3333) and (82.0000,288.3333) .. (82.0000,255.0000) ..
    controls (82.0000,245.0000) and (149.0000,162.0000) .. (283.0000,6.0000) ..
    controls (417.0000,-149.3333) and (484.0000,-230.0000) .. (484.0000,-236.0000)
    .. controls (484.0000,-238.6667) and (476.3333,-254.0000) ..
    (461.0000,-282.0000) .. controls (444.3333,-312.6667) and (435.0000,-330.6667)
    .. (433.0000,-336.0000) .. controls (423.6667,-361.3333) and
    (419.0000,-396.0000) .. (419.0000,-440.0000) .. controls (419.0000,-574.0000)
    and (475.0000,-672.3333) .. (587.0000,-735.0000) .. controls
    (602.3333,-743.6667) and (646.3333,-758.6667) .. (719.0000,-780.0000) ..
    controls (721.6667,-788.6667) and (724.3333,-803.3333) .. (727.0000,-824.0000)
    .. controls (749.0000,-988.0000) and (851.3333,-1087.6667) ..
    (1034.0000,-1123.0000) .. controls (1046.0000,-1125.0000) and
    (1064.0000,-1128.3333) .. (1088.0000,-1133.0000) .. controls
    (1089.3333,-1159.0000) and (1093.0000,-1198.0000) .. (1099.0000,-1250.0000) ..
    controls (1105.0000,-1282.6667) and (1123.0000,-1320.6667) ..
    (1153.0000,-1364.0000) .. controls (1181.6667,-1404.6667) and
    (1210.6667,-1435.3333) .. (1240.0000,-1456.0000) .. controls
    (1312.0000,-1506.6667) and (1392.6667,-1532.0000) .. (1482.0000,-1532.0000) ..
    controls (1534.0000,-1532.0000) and (1583.6667,-1513.0000) ..
    (1631.0000,-1475.0000) .. controls (1683.6667,-1433.0000) and
    (1718.6667,-1387.3333) .. (1736.0000,-1338.0000) .. controls
    (1749.3333,-1299.3333) and (1756.0000,-1243.0000) .. (1756.0000,-1169.0000) --
    cycle(1652.0000,-1172.0000) .. controls (1652.0000,-1242.6667) and
    (1635.6667,-1301.6667) .. (1603.0000,-1349.0000) .. controls
    (1566.3333,-1403.0000) and (1514.0000,-1430.0000) .. (1446.0000,-1430.0000) ..
    controls (1396.0000,-1430.0000) and (1342.3333,-1403.3333) ..
    (1285.0000,-1350.0000) .. controls (1227.6667,-1297.3333) and
    (1199.0000,-1246.3333) .. (1199.0000,-1197.0000) .. controls
    (1199.0000,-1082.3333) and (1232.3333,-1010.3333) .. (1299.0000,-981.0000) ..
    controls (1312.3333,-978.3333) and (1332.0000,-974.3333) ..
    (1358.0000,-969.0000) .. controls (1396.0000,-959.6667) and
    (1415.0000,-955.0000) .. (1415.0000,-955.0000) .. controls
    (1465.0000,-955.0000) and (1503.3333,-963.6667) .. (1530.0000,-981.0000) ..
    controls (1556.6667,-999.0000) and (1583.3333,-1027.3333) ..
    (1610.0000,-1066.0000) .. controls (1638.0000,-1107.3333) and
    (1652.0000,-1142.6667) .. (1652.0000,-1172.0000) -- cycle(1315.0000,-747.0000)
    -- (1315.0000,-790.0000) .. controls (1315.0000,-828.6667) and
    (1308.0000,-855.6667) .. (1294.0000,-871.0000) .. controls
    (1288.0000,-877.6667) and (1271.6667,-886.3333) .. (1245.0000,-897.0000) ..
    controls (1170.3333,-927.0000) and (1125.3333,-977.0000) ..
    (1110.0000,-1047.0000) -- (1094.0000,-1047.0000) .. controls
    (1084.0000,-1047.0000) and (1052.6667,-1037.0000) .. (1000.0000,-1017.0000) ..
    controls (982.6667,-1011.0000) and (958.0000,-999.6667) ..
    (926.0000,-983.0000) .. controls (859.3333,-937.0000) and (826.0000,-858.6667)
    .. (826.0000,-748.0000) .. controls (826.0000,-738.0000) and
    (826.3333,-730.3333) .. (827.0000,-725.0000) .. controls (831.6667,-691.0000)
    and (853.6667,-656.3333) .. (893.0000,-621.0000) .. controls
    (932.3333,-585.6667) and (969.3333,-568.0000) .. (1004.0000,-568.0000) ..
    controls (1073.3333,-568.0000) and (1134.0000,-578.3333) ..
    (1186.0000,-599.0000) .. controls (1197.3333,-602.3333) and
    (1214.0000,-609.3333) .. (1236.0000,-620.0000) .. controls
    (1253.3333,-631.3333) and (1270.6667,-650.3333) .. (1288.0000,-677.0000) ..
    controls (1306.0000,-704.3333) and (1315.0000,-727.6667) ..
    (1315.0000,-747.0000) -- cycle(1024.0000,-461.0000) .. controls
    (995.3333,-463.6667) and (954.0000,-472.3333) .. (900.0000,-487.0000) ..
    controls (878.6667,-497.0000) and (849.3333,-519.6667) .. (812.0000,-555.0000)
    .. controls (775.3333,-591.0000) and (752.6667,-619.3333) ..
    (744.0000,-640.0000) .. controls (741.3333,-646.0000) and (734.6667,-666.6667)
    .. (724.0000,-702.0000) .. controls (648.0000,-672.6667) and
    (595.3333,-638.6667) .. (566.0000,-600.0000) .. controls (534.0000,-558.0000)
    and (518.0000,-497.6667) .. (518.0000,-419.0000) .. controls
    (518.0000,-383.6667) and (532.0000,-345.0000) .. (560.0000,-303.0000) ..
    controls (588.6667,-261.0000) and (619.3333,-234.0000) .. (652.0000,-222.0000)
    .. controls (670.6667,-215.3333) and (696.0000,-212.0000) ..
    (728.0000,-212.0000) .. controls (852.0000,-212.0000) and (941.0000,-250.0000)
    .. (995.0000,-326.0000) .. controls (1013.6667,-352.6667) and
    (1023.3333,-397.6667) .. (1024.0000,-461.0000) -- cycle(577.0000,-143.0000) --
    (523.0000,-190.0000) .. controls (279.0000,102.0000) and (157.0000,249.0000)
    .. (157.0000,251.0000) .. controls (157.0000,271.0000) and (165.6667,289.3333)
    .. (183.0000,306.0000) .. controls (195.0000,304.6667) and (204.6667,301.3333)
    .. (212.0000,296.0000) .. controls (224.0000,288.0000) and (282.3333,220.0000)
    .. (387.0000,92.0000) .. controls (450.3333,13.3333) and (513.6667,-65.0000)
    .. (577.0000,-143.0000) -- cycle(1548.0000,-1097.0000) .. controls
    (1548.0000,-1080.3333) and (1536.3333,-1061.6667) .. (1513.0000,-1041.0000) ..
    controls (1489.6667,-1020.3333) and (1469.3333,-1010.0000) ..
    (1452.0000,-1010.0000) .. controls (1417.3333,-1010.0000) and
    (1394.6667,-1012.0000) .. (1384.0000,-1016.0000) .. controls
    (1376.6667,-1019.3333) and (1358.3333,-1032.3333) .. (1329.0000,-1055.0000) ..
    controls (1338.3333,-1060.3333) and (1346.6667,-1063.0000) ..
    (1354.0000,-1063.0000) .. controls (1362.6667,-1063.0000) and
    (1375.6667,-1062.0000) .. (1393.0000,-1060.0000) .. controls
    (1410.3333,-1058.0000) and (1423.3333,-1057.0000) .. (1432.0000,-1057.0000) ..
    controls (1444.6667,-1057.0000) and (1460.0000,-1065.3333) ..
    (1478.0000,-1082.0000) .. controls (1491.3333,-1094.6667) and
    (1504.6667,-1107.6667) .. (1518.0000,-1121.0000) -- (1545.0000,-1121.0000) ..
    controls (1547.0000,-1099.6667) and (1548.0000,-1091.6667) ..
    (1548.0000,-1097.0000) -- cycle(1240.0000,-713.0000) .. controls
    (1240.0000,-701.6667) and (1224.3333,-685.0000) .. (1193.0000,-663.0000) ..
    controls (1161.6667,-641.6667) and (1139.6667,-631.0000) ..
    (1127.0000,-631.0000) -- (1077.0000,-631.0000) .. controls
    (1064.3333,-631.0000) and (1050.0000,-633.6667) .. (1034.0000,-639.0000) ..
    controls (1013.3333,-646.3333) and (1003.0000,-654.6667) ..
    (1003.0000,-664.0000) -- (1003.0000,-677.0000) -- (1105.0000,-677.0000) ..
    controls (1111.6667,-677.0000) and (1129.3333,-689.3333) ..
    (1158.0000,-714.0000) .. controls (1187.3333,-739.3333) and
    (1206.0000,-752.0000) .. (1214.0000,-752.0000) .. controls
    (1231.3333,-752.0000) and (1240.0000,-739.0000) .. (1240.0000,-713.0000) --
    cycle(929.0000,-357.0000) .. controls (929.0000,-341.6667) and
    (917.0000,-323.0000) .. (893.0000,-301.0000) .. controls (870.3333,-281.6667)
    and (850.6667,-269.6667) .. (834.0000,-265.0000) .. controls
    (809.3333,-258.3333) and (787.6667,-255.0000) .. (769.0000,-255.0000) ..
    controls (760.3333,-255.0000) and (745.6667,-259.0000) .. (725.0000,-267.0000)
    .. controls (704.3333,-275.0000) and (694.0000,-282.3333) ..
    (694.0000,-289.0000) .. controls (694.0000,-298.3333) and (707.0000,-305.0000)
    .. (733.0000,-309.0000) .. controls (749.6667,-310.3333) and
    (766.6667,-312.3333) .. (784.0000,-315.0000) .. controls (802.0000,-318.3333)
    and (819.0000,-326.0000) .. (835.0000,-338.0000) .. controls
    (858.3333,-354.6667) and (873.3333,-364.3333) .. (880.0000,-367.0000) ..
    controls (887.3333,-370.3333) and (897.6667,-375.0000) .. (911.0000,-381.0000)
    .. controls (923.0000,-375.0000) and (929.0000,-367.0000) ..
    (929.0000,-357.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F362.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1730.0000,-1384.0000) ..
    controls (1730.0000,-1392.0000) and (1723.6667,-1347.0000) ..
    (1711.0000,-1249.0000) .. controls (1701.6667,-1184.3333) and
    (1689.3333,-1087.6667) .. (1674.0000,-959.0000) .. controls
    (1669.3333,-909.0000) and (1663.6667,-865.0000) .. (1657.0000,-827.0000) ..
    controls (1653.6667,-795.0000) and (1650.0000,-763.0000) ..
    (1646.0000,-731.0000) .. controls (1641.3333,-689.6667) and
    (1633.0000,-659.6667) .. (1621.0000,-641.0000) .. controls
    (1611.0000,-625.0000) and (1593.0000,-617.0000) .. (1567.0000,-617.0000) ..
    controls (1555.0000,-617.0000) and (1543.3333,-619.6667) ..
    (1532.0000,-625.0000) .. controls (1527.3333,-627.6667) and
    (1477.3333,-676.6667) .. (1382.0000,-772.0000) .. controls
    (1394.0000,-682.6667) and (1400.0000,-633.3333) .. (1400.0000,-624.0000) ..
    controls (1400.0000,-584.6667) and (1377.3333,-539.6667) ..
    (1332.0000,-489.0000) .. controls (1291.3333,-443.6667) and
    (1250.6667,-411.3333) .. (1210.0000,-392.0000) .. controls
    (1188.0000,-386.0000) and (1154.6667,-376.6667) .. (1110.0000,-364.0000) ..
    controls (1094.6667,-368.6667) and (1072.3333,-376.6667) ..
    (1043.0000,-388.0000) -- (1039.0000,-386.0000) .. controls
    (1061.0000,-359.3333) and (1083.0000,-332.6667) .. (1105.0000,-306.0000) ..
    controls (1131.0000,-271.3333) and (1144.0000,-240.6667) ..
    (1144.0000,-214.0000) .. controls (1144.0000,-204.0000) and
    (1134.0000,-180.0000) .. (1114.0000,-142.0000) .. controls
    (1085.3333,-87.3333) and (1016.3333,-15.0000) .. (907.0000,75.0000) ..
    controls (880.3333,101.0000) and (838.6667,134.3333) .. (782.0000,175.0000) ..
    controls (766.6667,182.3333) and (748.0000,186.0000) .. (726.0000,186.0000) ..
    controls (704.0000,186.0000) and (663.6667,157.3333) .. (605.0000,100.0000) ..
    controls (567.0000,61.3333) and (529.0000,22.3333) .. (491.0000,-17.0000) ..
    controls (450.3333,25.0000) and (389.3333,88.0000) .. (308.0000,172.0000) ..
    controls (292.6667,188.6667) and (277.6667,205.3333) .. (263.0000,222.0000) ..
    controls (242.3333,242.6667) and (224.0000,253.0000) .. (208.0000,253.0000) ..
    controls (198.6667,253.0000) and (181.0000,243.0000) .. (155.0000,223.0000) ..
    controls (129.6667,203.0000) and (113.3333,188.0000) .. (106.0000,178.0000) ..
    controls (90.0000,155.3333) and (82.0000,136.6667) .. (82.0000,122.0000) ..
    controls (82.0000,114.6667) and (83.3333,109.0000) .. (86.0000,105.0000) ..
    controls (90.0000,98.3333) and (117.6667,69.6667) .. (169.0000,19.0000) ..
    controls (209.0000,-19.6667) and (268.6667,-78.3333) .. (348.0000,-157.0000)
    .. controls (309.3333,-194.3333) and (270.6667,-232.0000) ..
    (232.0000,-270.0000) .. controls (176.6667,-324.6667) and (149.0000,-365.0000)
    .. (149.0000,-391.0000) .. controls (149.0000,-413.0000) and
    (154.0000,-433.0000) .. (164.0000,-451.0000) .. controls (183.3333,-485.6667)
    and (222.6667,-537.6667) .. (282.0000,-607.0000) .. controls
    (341.3333,-676.3333) and (387.0000,-724.0000) .. (419.0000,-750.0000) ..
    controls (470.3333,-791.3333) and (516.3333,-812.0000) .. (557.0000,-812.0000)
    .. controls (577.0000,-812.0000) and (631.3333,-775.0000) ..
    (720.0000,-701.0000) .. controls (719.3333,-709.0000) and (715.0000,-722.6667)
    .. (707.0000,-742.0000) .. controls (699.0000,-762.0000) and
    (695.0000,-773.6667) .. (695.0000,-777.0000) .. controls (695.0000,-784.3333)
    and (699.3333,-803.0000) .. (708.0000,-833.0000) .. controls
    (716.6667,-863.0000) and (723.0000,-881.6667) .. (727.0000,-889.0000) ..
    controls (728.3333,-891.6667) and (738.6667,-904.0000) .. (758.0000,-926.0000)
    .. controls (775.3333,-946.6667) and (793.0000,-967.3333) ..
    (811.0000,-988.0000) .. controls (829.6667,-1009.3333) and
    (851.0000,-1026.6667) .. (875.0000,-1040.0000) .. controls
    (909.6667,-1059.3333) and (931.6667,-1069.0000) .. (941.0000,-1069.0000) ..
    controls (966.3333,-1069.0000) and (990.6667,-1067.3333) ..
    (1014.0000,-1064.0000) .. controls (1019.3333,-1063.3333) and
    (1033.6667,-1060.0000) .. (1057.0000,-1054.0000) .. controls
    (1074.3333,-1049.3333) and (1088.6667,-1047.3333) .. (1100.0000,-1048.0000) ..
    controls (1097.3333,-1051.3333) and (1068.6667,-1081.6667) ..
    (1014.0000,-1139.0000) .. controls (968.0000,-1186.3333) and
    (945.0000,-1215.0000) .. (945.0000,-1225.0000) .. controls
    (945.0000,-1258.3333) and (957.0000,-1281.6667) .. (981.0000,-1295.0000) ..
    controls (994.3333,-1302.3333) and (1021.0000,-1308.6667) ..
    (1061.0000,-1314.0000) .. controls (1225.0000,-1336.6667) and
    (1371.3333,-1356.3333) .. (1500.0000,-1373.0000) -- (1645.0000,-1391.0000) ..
    controls (1686.3333,-1396.3333) and (1707.0000,-1399.0000) ..
    (1707.0000,-1399.0000) .. controls (1722.3333,-1399.0000) and
    (1730.0000,-1394.0000) .. (1730.0000,-1384.0000) --
    cycle(1625.0000,-1311.0000) -- (1086.0000,-1223.0000) -- (1537.0000,-772.0000)
    -- (1625.0000,-1311.0000) -- cycle(1309.0000,-760.0000) .. controls
    (1309.0000,-812.6667) and (1281.6667,-864.6667) .. (1227.0000,-916.0000) ..
    controls (1173.0000,-967.3333) and (1119.3333,-993.3333) ..
    (1066.0000,-994.0000) -- (1034.0000,-994.0000) .. controls
    (1006.6667,-994.6667) and (985.0000,-992.0000) .. (969.0000,-986.0000) ..
    controls (925.6667,-970.6667) and (886.0000,-940.3333) .. (850.0000,-895.0000)
    .. controls (812.0000,-847.6667) and (793.0000,-801.6667) ..
    (793.0000,-757.0000) .. controls (793.0000,-758.3333) and (798.3333,-745.6667)
    .. (809.0000,-719.0000) .. controls (852.3333,-609.0000) and
    (927.3333,-534.0000) .. (1034.0000,-494.0000) .. controls
    (1060.6667,-484.0000) and (1073.0000,-479.0000) .. (1071.0000,-479.0000) ..
    controls (1094.3333,-479.0000) and (1119.3333,-484.6667) ..
    (1146.0000,-496.0000) .. controls (1183.3333,-512.0000) and
    (1217.0000,-536.0000) .. (1247.0000,-568.0000) .. controls
    (1288.3333,-612.0000) and (1309.0000,-676.0000) .. (1309.0000,-760.0000) --
    cycle(1063.0000,-210.0000) .. controls (1058.3333,-221.3333) and
    (1051.0000,-237.6667) .. (1041.0000,-259.0000) .. controls
    (1011.0000,-316.3333) and (939.3333,-401.3333) .. (826.0000,-514.0000) ..
    controls (702.0000,-637.3333) and (600.3333,-714.3333) .. (521.0000,-745.0000)
    .. controls (501.6667,-731.0000) and (473.6667,-708.3333) ..
    (437.0000,-677.0000) .. controls (421.0000,-661.6667) and (386.0000,-619.0000)
    .. (332.0000,-549.0000) .. controls (275.3333,-475.0000) and
    (247.0000,-433.6667) .. (247.0000,-425.0000) .. controls (247.0000,-421.0000)
    and (252.6667,-414.6667) .. (264.0000,-406.0000) .. controls
    (365.3333,-326.6667) and (495.0000,-200.3333) .. (653.0000,-27.0000) ..
    controls (673.0000,-5.0000) and (703.3333,27.6667) .. (744.0000,71.0000) ..
    controls (836.6667,1.6667) and (893.3333,-41.6667) .. (914.0000,-59.0000) ..
    controls (981.3333,-114.3333) and (1031.0000,-164.6667) ..
    (1063.0000,-210.0000) -- cycle(459.0000,-52.0000) .. controls
    (443.6667,-70.0000) and (419.6667,-95.3333) .. (387.0000,-128.0000) --
    (156.0000,106.0000) .. controls (156.0000,118.6667) and (164.3333,134.0000) ..
    (181.0000,152.0000) .. controls (197.6667,170.6667) and (212.3333,179.6667) ..
    (225.0000,179.0000) -- (229.0000,179.0000) -- (459.0000,-52.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F363.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2116.0000,-739.0000) ..
    controls (2116.0000,-719.0000) and (2110.6667,-689.6667) ..
    (2100.0000,-651.0000) .. controls (2090.6667,-617.0000) and
    (2086.0000,-579.6667) .. (2086.0000,-539.0000) .. controls
    (2086.0000,-521.6667) and (2088.3333,-496.0000) .. (2093.0000,-462.0000) ..
    controls (2097.6667,-428.0000) and (2100.0000,-402.3333) ..
    (2100.0000,-385.0000) .. controls (2100.0000,-355.0000) and
    (2097.0000,-334.6667) .. (2091.0000,-324.0000) .. controls
    (2085.6667,-314.0000) and (2070.6667,-302.0000) .. (2046.0000,-288.0000) ..
    controls (2006.6667,-266.0000) and (1968.6667,-238.3333) ..
    (1932.0000,-205.0000) .. controls (1875.3333,-153.6667) and
    (1841.6667,-123.6667) .. (1831.0000,-115.0000) .. controls
    (1796.3333,-87.6667) and (1751.0000,-56.6667) .. (1695.0000,-22.0000) ..
    controls (1603.6667,36.0000) and (1557.3333,65.3333) .. (1556.0000,66.0000) ..
    controls (1508.0000,100.6667) and (1435.3333,151.6667) .. (1338.0000,219.0000)
    .. controls (1333.3333,222.3333) and (1305.6667,238.6667) ..
    (1255.0000,268.0000) .. controls (1169.6667,318.0000) and (1120.0000,343.0000)
    .. (1106.0000,343.0000) .. controls (1108.6667,343.0000) and
    (1064.3333,326.6667) .. (973.0000,294.0000) .. controls (937.0000,282.0000)
    and (883.0000,263.3333) .. (811.0000,238.0000) .. controls (773.0000,229.3333)
    and (716.6667,215.3333) .. (642.0000,196.0000) .. controls (598.0000,182.6667)
    and (568.3333,159.6667) .. (553.0000,127.0000) .. controls (549.6667,119.6667)
    and (548.0000,28.0000) .. (548.0000,-148.0000) .. controls
    (548.0000,-146.0000) and (541.6667,-156.0000) .. (529.0000,-178.0000) ..
    controls (524.3333,-186.0000) and (515.0000,-220.0000) .. (501.0000,-280.0000)
    -- (364.0000,-331.0000) .. controls (358.6667,-333.0000) and
    (318.0000,-342.3333) .. (242.0000,-359.0000) .. controls (202.0000,-367.6667)
    and (164.3333,-390.0000) .. (129.0000,-426.0000) -- (129.0000,-439.0000) ..
    controls (129.6667,-452.3333) and (128.0000,-471.3333) .. (124.0000,-496.0000)
    .. controls (120.0000,-521.3333) and (118.0000,-540.0000) ..
    (118.0000,-552.0000) -- (118.0000,-701.0000) .. controls (118.0000,-699.6667)
    and (113.0000,-709.3333) .. (103.0000,-730.0000) .. controls
    (89.0000,-758.6667) and (82.0000,-799.6667) .. (82.0000,-853.0000) .. controls
    (82.0000,-884.3333) and (85.6667,-907.0000) .. (93.0000,-921.0000) .. controls
    (100.3333,-935.0000) and (117.3333,-950.3333) .. (144.0000,-967.0000) ..
    controls (155.3333,-973.6667) and (180.0000,-988.3333) ..
    (218.0000,-1011.0000) .. controls (340.0000,-1083.6667) and
    (524.0000,-1191.0000) .. (770.0000,-1333.0000) .. controls
    (823.3333,-1365.0000) and (904.0000,-1409.0000) .. (1012.0000,-1465.0000) ..
    controls (1034.6667,-1475.0000) and (1068.0000,-1480.0000) ..
    (1112.0000,-1480.0000) .. controls (1130.6667,-1480.0000) and
    (1155.6667,-1476.0000) .. (1187.0000,-1468.0000) .. controls
    (1227.6667,-1458.0000) and (1252.3333,-1452.3333) .. (1261.0000,-1451.0000) ..
    controls (1281.6667,-1449.0000) and (1312.6667,-1445.0000) ..
    (1354.0000,-1439.0000) .. controls (1366.0000,-1435.0000) and
    (1384.6667,-1430.0000) .. (1410.0000,-1424.0000) .. controls
    (1424.0000,-1423.3333) and (1445.0000,-1421.6667) .. (1473.0000,-1419.0000) ..
    controls (1535.0000,-1408.3333) and (1573.6667,-1392.0000) ..
    (1589.0000,-1370.0000) .. controls (1589.6667,-1366.0000) and
    (1590.0000,-1352.6667) .. (1590.0000,-1330.0000) .. controls
    (1590.0000,-1321.3333) and (1592.0000,-1308.3333) .. (1596.0000,-1291.0000) ..
    controls (1600.6667,-1274.3333) and (1603.0000,-1261.6667) ..
    (1603.0000,-1253.0000) .. controls (1603.0000,-1234.3333) and
    (1598.0000,-1206.3333) .. (1588.0000,-1169.0000) .. controls
    (1578.6667,-1131.6667) and (1574.0000,-1103.6667) .. (1574.0000,-1085.0000) --
    (1574.0000,-993.0000) -- (1579.0000,-988.0000) .. controls
    (1663.6667,-977.3333) and (1748.3333,-966.3333) .. (1833.0000,-955.0000) ..
    controls (1945.0000,-940.3333) and (2025.6667,-922.0000) ..
    (2075.0000,-900.0000) .. controls (2096.3333,-890.6667) and
    (2109.3333,-856.6667) .. (2114.0000,-798.0000) .. controls
    (2115.3333,-780.0000) and (2116.0000,-760.3333) .. (2116.0000,-739.0000) --
    cycle(1504.0000,-1258.0000) .. controls (1504.0000,-1268.0000) and
    (1499.6667,-1281.3333) .. (1491.0000,-1298.0000) .. controls
    (1483.0000,-1315.3333) and (1474.6667,-1324.0000) .. (1466.0000,-1324.0000) ..
    controls (1462.6667,-1324.0000) and (1450.3333,-1315.3333) ..
    (1429.0000,-1298.0000) .. controls (1404.3333,-1278.0000) and
    (1391.0000,-1267.3333) .. (1389.0000,-1266.0000) -- (1326.0000,-1226.0000) ..
    controls (1311.3333,-1220.6667) and (1290.3333,-1211.0000) ..
    (1263.0000,-1197.0000) .. controls (1250.3333,-1185.6667) and
    (1230.3333,-1169.3333) .. (1203.0000,-1148.0000) .. controls
    (1213.6667,-1122.6667) and (1218.3333,-1084.6667) .. (1217.0000,-1034.0000) --
    (1499.0000,-1206.0000) .. controls (1502.3333,-1246.0000) and
    (1504.0000,-1263.3333) .. (1504.0000,-1258.0000) --
    cycle(1413.0000,-1333.0000) .. controls (1397.6667,-1341.0000) and
    (1376.6667,-1346.0000) .. (1350.0000,-1348.0000) .. controls
    (1314.0000,-1350.6667) and (1292.3333,-1353.0000) .. (1285.0000,-1355.0000) ..
    controls (1271.0000,-1359.6667) and (1250.0000,-1365.6667) ..
    (1222.0000,-1373.0000) .. controls (1160.6667,-1387.0000) and
    (1114.6667,-1394.0000) .. (1084.0000,-1394.0000) .. controls
    (1076.0000,-1394.0000) and (979.0000,-1343.6667) .. (793.0000,-1243.0000) --
    (1126.0000,-1166.0000) .. controls (1187.3333,-1194.6667) and
    (1283.0000,-1250.3333) .. (1413.0000,-1333.0000) -- cycle(1537.0000,-990.0000)
    .. controls (1524.3333,-996.0000) and (1505.6667,-1005.6667) ..
    (1481.0000,-1019.0000) .. controls (1489.6667,-1025.0000) and
    (1499.6667,-1035.0000) .. (1511.0000,-1049.0000) .. controls
    (1505.0000,-1055.0000) and (1497.3333,-1060.3333) .. (1488.0000,-1065.0000) ..
    controls (1503.3333,-1077.6667) and (1511.0000,-1086.6667) ..
    (1511.0000,-1092.0000) .. controls (1511.0000,-1107.3333) and
    (1502.6667,-1119.6667) .. (1486.0000,-1129.0000) -- (1216.0000,-940.0000) ..
    controls (1214.6667,-894.6667) and (1214.0000,-869.0000) ..
    (1214.0000,-863.0000) .. controls (1214.0000,-843.0000) and
    (1215.3333,-831.3333) .. (1218.0000,-828.0000) .. controls
    (1230.0000,-834.0000) and (1282.3333,-863.0000) .. (1375.0000,-915.0000) ..
    controls (1438.3333,-950.3333) and (1492.3333,-975.3333) ..
    (1537.0000,-990.0000) -- cycle(1167.0000,-1136.0000) -- (1167.0000,-1155.0000)
    -- (1162.0000,-1159.0000) -- (1142.0000,-1159.0000) -- (919.0000,-1019.0000)
    -- (919.0000,-1001.0000) -- (946.0000,-1001.0000) .. controls
    (951.3333,-1001.0000) and (1025.0000,-1046.0000) .. (1167.0000,-1136.0000) --
    cycle(2017.0000,-749.0000) .. controls (2017.0000,-787.6667) and
    (2003.6667,-812.0000) .. (1977.0000,-822.0000) -- (1091.0000,-262.0000) ..
    controls (1093.0000,-224.6667) and (1097.3333,-168.6667) ..
    (1104.0000,-94.0000) -- (1125.0000,-94.0000) .. controls (1129.0000,-94.0000)
    and (1267.3333,-187.3333) .. (1540.0000,-374.0000) .. controls
    (1810.0000,-558.6667) and (1967.3333,-667.3333) .. (2012.0000,-700.0000) ..
    controls (2015.3333,-728.6667) and (2017.0000,-745.0000) ..
    (2017.0000,-749.0000) -- cycle(1921.0000,-837.0000) -- (1557.0000,-894.0000)
    -- (664.0000,-396.0000) -- (1088.0000,-309.0000) -- (1921.0000,-837.0000) --
    cycle(918.0000,-829.0000) -- (918.0000,-977.0000) -- (638.0000,-796.0000) --
    (655.0000,-637.0000) .. controls (670.3333,-641.6667) and (682.0000,-646.3333)
    .. (690.0000,-651.0000) .. controls (691.3333,-651.6667) and
    (715.6667,-670.6667) .. (763.0000,-708.0000) .. controls (811.0000,-745.3333)
    and (862.6667,-785.6667) .. (918.0000,-829.0000) -- cycle(886.0000,-992.0000)
    -- (502.0000,-1093.0000) -- (231.0000,-926.0000) -- (618.0000,-845.0000) --
    (886.0000,-992.0000) -- cycle(2053.0000,-458.0000) -- (2053.0000,-470.0000) ..
    controls (2039.6667,-474.6667) and (2020.0000,-482.3333) ..
    (1994.0000,-493.0000) .. controls (2005.3333,-504.3333) and
    (2016.3333,-515.0000) .. (2027.0000,-525.0000) .. controls
    (2021.0000,-530.3333) and (2012.0000,-538.3333) .. (2000.0000,-549.0000) ..
    controls (2009.3333,-555.6667) and (2019.3333,-565.0000) ..
    (2030.0000,-577.0000) .. controls (2018.6667,-601.0000) and
    (2007.6667,-613.0000) .. (1997.0000,-613.0000) .. controls
    (1992.3333,-613.0000) and (1850.0000,-514.3333) .. (1570.0000,-317.0000) ..
    controls (1290.0000,-119.6667) and (1140.6667,-21.0000) ..
    (1122.0000,-21.0000) .. controls (1119.3333,-21.0000) and (1115.6667,-22.0000)
    .. (1111.0000,-24.0000) .. controls (1107.0000,-26.6667) and
    (1103.6667,-28.0000) .. (1101.0000,-28.0000) .. controls (1098.3333,-28.0000)
    and (1093.3333,-24.6667) .. (1086.0000,-18.0000) .. controls
    (1079.3333,-12.0000) and (1074.3333,-8.6667) .. (1071.0000,-8.0000) ..
    controls (777.0000,-96.0000) and (629.0000,-140.0000) .. (627.0000,-140.0000)
    .. controls (616.3333,-140.0000) and (611.0000,-134.6667) ..
    (611.0000,-124.0000) .. controls (611.0000,-125.3333) and (620.0000,-116.0000)
    .. (638.0000,-96.0000) .. controls (612.6667,-85.3333) and (600.3333,-68.3333)
    .. (601.0000,-45.0000) -- (617.0000,-45.0000) .. controls (622.3333,-49.0000)
    and (629.6667,-55.3333) .. (639.0000,-64.0000) .. controls (642.3333,-56.0000)
    and (645.3333,-47.0000) .. (648.0000,-37.0000) .. controls (644.6667,-37.0000)
    and (639.3333,-35.6667) .. (632.0000,-33.0000) .. controls (625.3333,-31.0000)
    and (620.0000,-30.0000) .. (616.0000,-30.0000) .. controls (610.6667,-30.0000)
    and (606.0000,-32.3333) .. (602.0000,-37.0000) -- (602.0000,-18.0000) ..
    controls (618.6667,-14.6667) and (633.6667,-9.6667) .. (647.0000,-3.0000) ..
    controls (639.0000,0.3333) and (630.3333,4.0000) .. (621.0000,8.0000) ..
    controls (612.3333,12.6667) and (608.0000,19.3333) .. (608.0000,28.0000) ..
    controls (608.0000,32.0000) and (610.6667,35.3333) .. (616.0000,38.0000) ..
    controls (628.6667,34.6667) and (637.6667,33.0000) .. (643.0000,33.0000) ..
    controls (645.6667,33.0000) and (648.3333,33.3333) .. (651.0000,34.0000) --
    (651.0000,52.0000) -- (625.0000,52.0000) -- (625.0000,71.0000) .. controls
    (635.0000,77.6667) and (650.3333,87.3333) .. (671.0000,100.0000) --
    (651.0000,119.0000) -- (651.0000,137.0000) -- (663.0000,141.0000) .. controls
    (674.3333,133.0000) and (685.0000,126.3333) .. (695.0000,121.0000) .. controls
    (702.3333,131.0000) and (710.0000,141.0000) .. (718.0000,151.0000) .. controls
    (726.6667,161.6667) and (736.6667,167.0000) .. (748.0000,167.0000) .. controls
    (751.3333,167.0000) and (760.3333,159.6667) .. (775.0000,145.0000) .. controls
    (790.3333,131.0000) and (799.6667,124.0000) .. (803.0000,124.0000) .. controls
    (807.0000,124.0000) and (813.6667,127.0000) .. (823.0000,133.0000) --
    (783.0000,158.0000) -- (783.0000,177.0000) .. controls (791.6667,181.6667) and
    (798.3333,184.0000) .. (803.0000,184.0000) .. controls (801.6667,184.0000) and
    (812.0000,176.3333) .. (834.0000,161.0000) .. controls (858.0000,191.6667) and
    (872.3333,207.0000) .. (877.0000,207.0000) .. controls (880.3333,207.0000) and
    (885.3333,205.3333) .. (892.0000,202.0000) .. controls (898.6667,198.6667) and
    (903.6667,197.0000) .. (907.0000,197.0000) .. controls (914.3333,197.0000) and
    (921.0000,203.0000) .. (927.0000,215.0000) .. controls (933.6667,227.6667) and
    (939.6667,234.0000) .. (945.0000,234.0000) .. controls (953.0000,234.0000) and
    (965.6667,225.0000) .. (983.0000,207.0000) .. controls (993.6667,233.6667) and
    (1013.6667,247.0000) .. (1043.0000,247.0000) .. controls (1046.3333,247.0000)
    and (1051.3333,245.6667) .. (1058.0000,243.0000) .. controls
    (1064.6667,241.0000) and (1069.6667,240.0000) .. (1073.0000,240.0000) ..
    controls (1072.3333,240.0000) and (1078.6667,244.3333) .. (1092.0000,253.0000)
    .. controls (1104.6667,243.0000) and (1117.3333,233.0000) ..
    (1130.0000,223.0000) .. controls (1136.6667,218.3333) and (1154.0000,216.0000)
    .. (1182.0000,216.0000) .. controls (1184.6667,216.0000) and
    (1195.6667,207.3333) .. (1215.0000,190.0000) .. controls (1235.0000,172.6667)
    and (1250.3333,164.0000) .. (1261.0000,164.0000) .. controls
    (1263.6667,164.0000) and (1267.3333,165.0000) .. (1272.0000,167.0000) ..
    controls (1276.6667,169.6667) and (1280.3333,171.0000) .. (1283.0000,171.0000)
    -- (1288.0000,171.0000) -- (1288.0000,170.0000) .. controls
    (1292.6667,164.0000) and (1300.3333,157.0000) .. (1311.0000,149.0000) ..
    controls (1315.6667,148.3333) and (1321.6667,146.6667) .. (1329.0000,144.0000)
    .. controls (1336.3333,134.0000) and (1348.0000,119.6667) ..
    (1364.0000,101.0000) -- (1379.0000,118.0000) -- (1393.0000,118.0000) ..
    controls (1397.0000,118.0000) and (1398.0000,112.3333) .. (1396.0000,101.0000)
    .. controls (1415.3333,77.0000) and (1429.0000,63.0000) .. (1437.0000,59.0000)
    .. controls (1443.0000,59.0000) and (1451.0000,57.3333) .. (1461.0000,54.0000)
    .. controls (1463.6667,48.0000) and (1469.0000,40.0000) .. (1477.0000,30.0000)
    .. controls (1493.0000,28.0000) and (1507.0000,21.0000) .. (1519.0000,9.0000)
    .. controls (1531.6667,-3.0000) and (1545.3333,-11.0000) ..
    (1560.0000,-15.0000) -- (1560.0000,-27.0000) -- (1550.0000,-36.0000) ..
    controls (1554.6667,-46.0000) and (1561.0000,-51.0000) .. (1569.0000,-51.0000)
    .. controls (1577.6667,-51.0000) and (1587.3333,-44.3333) ..
    (1598.0000,-31.0000) .. controls (1608.0000,-36.3333) and (1619.3333,-44.3333)
    .. (1632.0000,-55.0000) .. controls (1632.6667,-59.6667) and
    (1634.3333,-66.3333) .. (1637.0000,-75.0000) .. controls (1642.3333,-84.3333)
    and (1655.0000,-93.6667) .. (1675.0000,-103.0000) .. controls
    (1681.0000,-103.6667) and (1690.0000,-105.3333) .. (1702.0000,-108.0000) ..
    controls (1717.3333,-114.0000) and (1728.6667,-122.3333) ..
    (1736.0000,-133.0000) .. controls (1743.3333,-143.6667) and
    (1750.6667,-154.6667) .. (1758.0000,-166.0000) .. controls
    (1773.3333,-166.0000) and (1791.6667,-173.3333) .. (1813.0000,-188.0000) ..
    controls (1813.0000,-190.0000) and (1812.3333,-193.0000) ..
    (1811.0000,-197.0000) .. controls (1809.6667,-201.0000) and
    (1809.0000,-204.0000) .. (1809.0000,-206.0000) .. controls
    (1809.0000,-206.6667) and (1809.3333,-208.0000) .. (1810.0000,-210.0000) ..
    controls (1821.3333,-198.6667) and (1829.6667,-193.0000) ..
    (1835.0000,-193.0000) .. controls (1841.6667,-193.0000) and
    (1847.3333,-195.6667) .. (1852.0000,-201.0000) .. controls
    (1850.6667,-203.6667) and (1850.0000,-206.6667) .. (1850.0000,-210.0000) ..
    controls (1850.0000,-220.0000) and (1858.3333,-230.3333) ..
    (1875.0000,-241.0000) .. controls (1887.6667,-248.3333) and
    (1900.3333,-256.0000) .. (1913.0000,-264.0000) .. controls
    (1914.3333,-276.6667) and (1919.0000,-290.3333) .. (1927.0000,-305.0000) ..
    controls (1940.3333,-305.6667) and (1962.0000,-312.6667) ..
    (1992.0000,-326.0000) .. controls (1994.0000,-346.6667) and
    (2000.3333,-361.0000) .. (2011.0000,-369.0000) .. controls
    (2021.6667,-377.0000) and (2027.0000,-385.0000) .. (2027.0000,-393.0000) ..
    controls (2027.0000,-423.6667) and (2019.3333,-446.6667) ..
    (2004.0000,-462.0000) .. controls (2006.0000,-462.0000) and
    (2008.3333,-461.3333) .. (2011.0000,-460.0000) .. controls
    (2014.3333,-458.6667) and (2017.0000,-458.0000) .. (2019.0000,-458.0000) --
    (2053.0000,-458.0000) -- cycle(614.0000,-668.0000) .. controls
    (614.0000,-686.0000) and (610.3333,-727.0000) .. (603.0000,-791.0000) ..
    controls (355.0000,-862.3333) and (214.6667,-898.0000) .. (182.0000,-898.0000)
    .. controls (177.3333,-885.3333) and (169.6667,-875.0000) ..
    (159.0000,-867.0000) .. controls (158.3333,-858.3333) and (158.0000,-846.6667)
    .. (158.0000,-832.0000) .. controls (158.0000,-790.6667) and
    (161.3333,-764.3333) .. (168.0000,-753.0000) .. controls (172.0000,-746.3333)
    and (196.6667,-737.0000) .. (242.0000,-725.0000) .. controls
    (302.6667,-706.3333) and (394.0000,-679.3333) .. (516.0000,-644.0000) ..
    controls (533.3333,-639.3333) and (559.3333,-632.3333) .. (594.0000,-623.0000)
    .. controls (607.3333,-648.3333) and (614.0000,-663.3333) ..
    (614.0000,-668.0000) -- cycle(928.0000,-650.0000) -- (918.0000,-752.0000) --
    (636.0000,-554.0000) .. controls (530.6667,-575.3333) and (454.6667,-592.3333)
    .. (408.0000,-605.0000) .. controls (310.6667,-631.0000) and
    (240.0000,-659.0000) .. (196.0000,-689.0000) .. controls (188.0000,-681.0000)
    and (184.0000,-674.0000) .. (184.0000,-668.0000) .. controls
    (184.0000,-671.3333) and (192.0000,-660.3333) .. (208.0000,-635.0000) ..
    controls (198.0000,-629.6667) and (185.6667,-617.3333) .. (171.0000,-598.0000)
    -- (179.0000,-590.0000) .. controls (186.3333,-595.3333) and
    (197.3333,-603.0000) .. (212.0000,-613.0000) -- (214.0000,-586.0000) ..
    controls (206.0000,-582.0000) and (192.3333,-577.3333) .. (173.0000,-572.0000)
    .. controls (183.6667,-570.0000) and (198.3333,-564.6667) ..
    (217.0000,-556.0000) .. controls (208.3333,-552.0000) and (196.3333,-544.3333)
    .. (181.0000,-533.0000) -- (181.0000,-516.0000) .. controls
    (186.3333,-516.6667) and (193.0000,-517.0000) .. (201.0000,-517.0000) ..
    controls (209.0000,-517.0000) and (215.6667,-516.6667) .. (221.0000,-516.0000)
    -- (221.0000,-503.0000) .. controls (213.0000,-500.3333) and
    (204.3333,-499.3333) .. (195.0000,-500.0000) -- (195.0000,-482.0000) ..
    controls (213.6667,-470.6667) and (229.0000,-462.0000) .. (241.0000,-456.0000)
    -- (218.0000,-434.0000) -- (218.0000,-422.0000) -- (239.0000,-422.0000) ..
    controls (235.6667,-422.0000) and (244.3333,-426.3333) .. (265.0000,-435.0000)
    .. controls (277.0000,-408.3333) and (294.6667,-395.0000) ..
    (318.0000,-395.0000) .. controls (323.3333,-395.0000) and (331.0000,-400.3333)
    .. (341.0000,-411.0000) .. controls (351.0000,-422.3333) and
    (363.3333,-428.0000) .. (378.0000,-428.0000) -- (383.0000,-426.0000) ..
    controls (377.0000,-422.0000) and (370.3333,-417.3333) .. (363.0000,-412.0000)
    .. controls (356.3333,-407.3333) and (353.0000,-401.6667) ..
    (353.0000,-395.0000) .. controls (353.0000,-388.3333) and (356.6667,-381.6667)
    .. (364.0000,-375.0000) .. controls (371.3333,-380.3333) and
    (382.3333,-388.0000) .. (397.0000,-398.0000) .. controls (398.3333,-393.3333)
    and (400.6667,-387.0000) .. (404.0000,-379.0000) .. controls
    (414.6667,-363.0000) and (427.0000,-355.0000) .. (441.0000,-355.0000) ..
    controls (443.6667,-355.0000) and (447.0000,-356.6667) .. (451.0000,-360.0000)
    .. controls (455.6667,-363.3333) and (459.3333,-365.0000) ..
    (462.0000,-365.0000) .. controls (472.0000,-365.0000) and (480.0000,-354.0000)
    .. (486.0000,-332.0000) -- (508.0000,-332.0000) .. controls
    (510.0000,-344.0000) and (514.3333,-361.6667) .. (521.0000,-385.0000) ..
    controls (519.0000,-380.3333) and (514.3333,-378.0000) .. (507.0000,-378.0000)
    .. controls (500.3333,-378.0000) and (494.0000,-381.0000) ..
    (488.0000,-387.0000) -- (488.0000,-393.0000) -- (491.0000,-395.0000) ..
    controls (499.0000,-390.3333) and (505.0000,-388.0000) .. (509.0000,-388.0000)
    .. controls (510.3333,-388.0000) and (525.3333,-399.6667) ..
    (554.0000,-423.0000) .. controls (583.3333,-447.0000) and (600.0000,-460.3333)
    .. (604.0000,-463.0000) .. controls (670.6667,-505.0000) and
    (778.6667,-567.3333) .. (928.0000,-650.0000) -- cycle(1068.0000,-132.0000) ..
    controls (1068.0000,-144.0000) and (1066.6667,-161.6667) ..
    (1064.0000,-185.0000) .. controls (1062.0000,-208.3333) and
    (1061.0000,-226.0000) .. (1061.0000,-238.0000) .. controls
    (1061.0000,-247.3333) and (1063.0000,-254.0000) .. (1067.0000,-258.0000) ..
    controls (991.6667,-277.3333) and (878.3333,-305.6667) .. (727.0000,-343.0000)
    .. controls (661.6667,-359.0000) and (626.6667,-367.0000) ..
    (622.0000,-367.0000) .. controls (616.6667,-367.0000) and (610.3333,-363.0000)
    .. (603.0000,-355.0000) .. controls (592.3333,-344.3333) and
    (586.3333,-338.6667) .. (585.0000,-338.0000) -- (585.0000,-221.0000) ..
    controls (601.0000,-208.3333) and (614.6667,-200.3333) .. (626.0000,-197.0000)
    .. controls (652.0000,-188.3333) and (757.6667,-159.6667) ..
    (943.0000,-111.0000) .. controls (952.3333,-109.0000) and (965.3333,-105.0000)
    .. (982.0000,-99.0000) .. controls (984.0000,-97.6667) and (989.0000,-93.0000)
    .. (997.0000,-85.0000) .. controls (1005.0000,-77.6667) and
    (1011.3333,-74.0000) .. (1016.0000,-74.0000) .. controls (1050.6667,-74.0000)
    and (1068.0000,-93.3333) .. (1068.0000,-132.0000) -- cycle(452.0000,-407.0000)
    .. controls (450.0000,-402.3333) and (446.0000,-396.0000) ..
    (440.0000,-388.0000) .. controls (438.0000,-394.0000) and (434.6667,-402.6667)
    .. (430.0000,-414.0000) .. controls (439.3333,-409.3333) and
    (446.6667,-407.0000) .. (452.0000,-407.0000) -- cycle(962.0000,175.0000) ..
    controls (956.0000,181.0000) and (950.6667,184.0000) .. (946.0000,184.0000) ..
    controls (939.3333,180.6667) and (936.0000,174.0000) .. (936.0000,164.0000) ..
    controls (942.0000,166.0000) and (950.6667,169.6667) .. (962.0000,175.0000) --
    cycle(317.0000,-439.0000) .. controls (317.0000,-433.0000) and
    (315.3333,-425.0000) .. (312.0000,-415.0000) .. controls (307.3333,-422.3333)
    and (300.0000,-433.0000) .. (290.0000,-447.0000) -- (316.0000,-447.0000) ..
    controls (316.6667,-445.0000) and (317.0000,-442.3333) .. (317.0000,-439.0000)
    -- cycle(899.0000,155.0000) -- (885.0000,171.0000) .. controls
    (883.6667,171.0000) and (878.6667,166.3333) .. (870.0000,157.0000) --
    (870.0000,145.0000) .. controls (872.0000,145.6667) and (881.6667,149.0000) ..
    (899.0000,155.0000) -- cycle(760.0000,119.0000) -- (749.0000,131.0000) ..
    controls (738.3333,126.3333) and (731.0000,120.0000) .. (727.0000,112.0000) ..
    controls (735.0000,112.6667) and (746.0000,115.0000) .. (760.0000,119.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F364.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1669.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1446.0000,-531.0000) ..
    controls (1446.0000,-343.0000) and (1402.0000,-191.0000) ..
    (1314.0000,-75.0000) .. controls (1215.3333,54.3333) and (1075.0000,119.0000)
    .. (893.0000,119.0000) .. controls (680.3333,119.0000) and (513.0000,32.3333)
    .. (391.0000,-141.0000) .. controls (282.3333,-294.3333) and
    (228.0000,-481.6667) .. (228.0000,-703.0000) .. controls (228.0000,-711.6667)
    and (228.3333,-724.6667) .. (229.0000,-742.0000) .. controls
    (229.6667,-760.0000) and (230.0000,-773.3333) .. (230.0000,-782.0000) ..
    controls (230.0000,-826.6667) and (215.6667,-890.3333) .. (187.0000,-973.0000)
    .. controls (158.3333,-1056.3333) and (144.0000,-1120.3333) ..
    (144.0000,-1165.0000) .. controls (144.0000,-1191.0000) and
    (151.3333,-1204.0000) .. (166.0000,-1204.0000) .. controls
    (202.0000,-1204.0000) and (266.0000,-1142.3333) .. (358.0000,-1019.0000) ..
    controls (376.6667,-1037.0000) and (397.3333,-1065.3333) ..
    (420.0000,-1104.0000) .. controls (441.3333,-1140.0000) and
    (459.6667,-1164.3333) .. (475.0000,-1177.0000) .. controls
    (501.0000,-1198.3333) and (535.6667,-1209.0000) .. (579.0000,-1209.0000) ..
    controls (571.6667,-1153.6667) and (553.6667,-1055.6667) ..
    (525.0000,-915.0000) .. controls (509.6667,-840.3333) and (502.0000,-788.3333)
    .. (502.0000,-759.0000) .. controls (502.0000,-653.6667) and
    (537.6667,-543.6667) .. (609.0000,-429.0000) .. controls (688.3333,-301.6667)
    and (777.3333,-238.0000) .. (876.0000,-238.0000) .. controls
    (915.3333,-238.0000) and (960.3333,-260.6667) .. (1011.0000,-306.0000) ..
    controls (1062.3333,-352.0000) and (1088.0000,-394.3333) ..
    (1088.0000,-433.0000) .. controls (1088.0000,-484.3333) and
    (1062.6667,-526.0000) .. (1012.0000,-558.0000) .. controls
    (965.3333,-587.3333) and (918.6667,-616.3333) .. (872.0000,-645.0000) ..
    controls (821.3333,-687.6667) and (796.0000,-747.3333) .. (796.0000,-824.0000)
    .. controls (796.0000,-901.3333) and (823.0000,-964.3333) ..
    (877.0000,-1013.0000) .. controls (929.0000,-1060.3333) and
    (994.0000,-1084.0000) .. (1072.0000,-1084.0000) .. controls
    (1205.3333,-1084.0000) and (1304.6667,-1021.6667) .. (1370.0000,-897.0000) ..
    controls (1420.6667,-799.6667) and (1446.0000,-677.6667) ..
    (1446.0000,-531.0000) -- cycle(522.0000,-1150.0000) .. controls
    (502.6667,-1139.3333) and (480.0000,-1113.6667) .. (454.0000,-1073.0000) ..
    controls (422.0000,-1023.6667) and (401.0000,-994.0000) ..
    (391.0000,-984.0000) .. controls (383.6667,-976.0000) and (370.6667,-963.6667)
    .. (352.0000,-947.0000) .. controls (320.0000,-991.0000) and
    (267.3333,-1053.3333) .. (194.0000,-1134.0000) .. controls
    (198.0000,-1099.3333) and (213.6667,-1041.3333) .. (241.0000,-960.0000) ..
    controls (265.0000,-887.3333) and (277.3333,-829.0000) .. (278.0000,-785.0000)
    .. controls (308.6667,-792.3333) and (340.3333,-796.0000) ..
    (373.0000,-796.0000) .. controls (403.6667,-796.0000) and (431.0000,-792.3333)
    .. (455.0000,-785.0000) .. controls (457.0000,-833.6667) and
    (466.3333,-894.6667) .. (483.0000,-968.0000) .. controls (506.3333,-1073.3333)
    and (519.3333,-1134.0000) .. (522.0000,-1150.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F365.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2003.0000,-560.0000) ..
    controls (2003.0000,-548.6667) and (1998.3333,-532.6667) ..
    (1989.0000,-512.0000) .. controls (1979.6667,-492.0000) and
    (1975.0000,-476.3333) .. (1975.0000,-465.0000) .. controls
    (1975.0000,-455.6667) and (1976.0000,-442.0000) .. (1978.0000,-424.0000) ..
    controls (1980.6667,-406.0000) and (1982.0000,-392.3333) ..
    (1982.0000,-383.0000) .. controls (1982.0000,-364.3333) and
    (1972.0000,-341.0000) .. (1952.0000,-313.0000) .. controls
    (1932.0000,-285.0000) and (1922.0000,-270.6667) .. (1922.0000,-270.0000) --
    (1922.0000,-164.0000) .. controls (1922.0000,-158.6667) and
    (1916.6667,-146.6667) .. (1906.0000,-128.0000) .. controls
    (1895.3333,-109.3333) and (1887.6667,-98.6667) .. (1883.0000,-96.0000) ..
    controls (1876.3333,-94.6667) and (1865.6667,-90.0000) .. (1851.0000,-82.0000)
    .. controls (1832.3333,-37.3333) and (1809.0000,15.0000) ..
    (1781.0000,75.0000) .. controls (1771.6667,90.3333) and (1762.0000,99.0000) ..
    (1752.0000,101.0000) .. controls (1738.0000,103.6667) and (1727.6667,107.6667)
    .. (1721.0000,113.0000) .. controls (1714.3333,118.3333) and
    (1693.6667,146.3333) .. (1659.0000,197.0000) .. controls (1637.6667,227.6667)
    and (1606.0000,243.0000) .. (1564.0000,243.0000) .. controls
    (1545.3333,243.0000) and (1531.0000,248.0000) .. (1521.0000,258.0000) ..
    controls (1511.0000,270.0000) and (1501.0000,281.6667) .. (1491.0000,293.0000)
    .. controls (1458.3333,322.3333) and (1413.3333,337.0000) ..
    (1356.0000,337.0000) .. controls (1350.0000,337.0000) and (1334.0000,344.0000)
    .. (1308.0000,358.0000) .. controls (1282.6667,372.6667) and
    (1256.0000,380.0000) .. (1228.0000,380.0000) .. controls (1208.6667,380.0000)
    and (1189.3333,368.6667) .. (1170.0000,346.0000) .. controls
    (1134.0000,360.6667) and (1101.0000,368.0000) .. (1071.0000,368.0000) ..
    controls (1055.0000,368.0000) and (1031.0000,363.6667) .. (999.0000,355.0000)
    .. controls (967.6667,347.0000) and (944.0000,343.0000) .. (928.0000,343.0000)
    .. controls (918.6667,343.0000) and (904.3333,343.3333) .. (885.0000,344.0000)
    .. controls (865.6667,345.3333) and (851.3333,346.0000) .. (842.0000,346.0000)
    .. controls (816.0000,346.0000) and (795.0000,338.6667) .. (779.0000,324.0000)
    .. controls (763.6667,309.3333) and (756.0000,302.0000) .. (756.0000,302.0000)
    .. controls (751.3333,302.0000) and (744.3333,302.6667) .. (735.0000,304.0000)
    .. controls (725.6667,305.3333) and (718.6667,306.0000) .. (714.0000,306.0000)
    .. controls (684.6667,306.0000) and (657.6667,296.3333) .. (633.0000,277.0000)
    .. controls (593.0000,245.6667) and (570.0000,228.6667) .. (564.0000,226.0000)
    .. controls (548.6667,225.3333) and (527.0000,220.6667) .. (499.0000,212.0000)
    .. controls (489.0000,206.6667) and (482.3333,195.3333) .. (479.0000,178.0000)
    .. controls (475.6667,160.6667) and (471.6667,149.3333) .. (467.0000,144.0000)
    .. controls (452.3333,138.6667) and (433.0000,131.0000) .. (409.0000,121.0000)
    .. controls (368.3333,98.3333) and (341.6667,67.3333) .. (329.0000,28.0000) ..
    controls (329.0000,28.0000) and (329.0000,21.3333) .. (329.0000,8.0000) ..
    controls (329.0000,1.3333) and (312.3333,-15.0000) .. (279.0000,-41.0000) ..
    controls (233.6667,-76.3333) and (207.0000,-105.0000) .. (199.0000,-127.0000)
    .. controls (199.0000,-143.0000) and (197.0000,-166.6667) ..
    (193.0000,-198.0000) .. controls (192.3333,-199.3333) and (177.3333,-214.6667)
    .. (148.0000,-244.0000) .. controls (121.3333,-270.6667) and
    (108.0000,-296.3333) .. (108.0000,-321.0000) .. controls (108.0000,-327.6667)
    and (109.3333,-337.6667) .. (112.0000,-351.0000) .. controls
    (114.6667,-364.3333) and (116.0000,-374.3333) .. (116.0000,-381.0000) ..
    controls (93.3333,-412.3333) and (82.0000,-447.6667) .. (82.0000,-487.0000) ..
    controls (82.0000,-497.6667) and (88.3333,-511.3333) .. (101.0000,-528.0000)
    .. controls (113.6667,-544.6667) and (120.0000,-554.3333) ..
    (120.0000,-557.0000) .. controls (120.0000,-555.6667) and (115.0000,-571.3333)
    .. (105.0000,-604.0000) .. controls (97.6667,-628.0000) and
    (94.0000,-660.6667) .. (94.0000,-702.0000) .. controls (94.0000,-731.3333) and
    (107.0000,-755.0000) .. (133.0000,-773.0000) .. controls (132.3333,-778.3333)
    and (129.6667,-790.6667) .. (125.0000,-810.0000) .. controls
    (121.6667,-825.3333) and (120.0000,-837.6667) .. (120.0000,-847.0000) ..
    controls (120.0000,-873.6667) and (124.6667,-891.6667) .. (134.0000,-901.0000)
    .. controls (149.3333,-911.0000) and (165.0000,-921.0000) ..
    (181.0000,-931.0000) .. controls (181.0000,-949.6667) and (182.6667,-977.6667)
    .. (186.0000,-1015.0000) .. controls (188.6667,-1029.6667) and
    (199.6667,-1044.3333) .. (219.0000,-1059.0000) .. controls
    (236.3333,-1071.6667) and (253.3333,-1079.3333) .. (270.0000,-1082.0000) ..
    controls (272.6667,-1093.3333) and (278.0000,-1110.3333) ..
    (286.0000,-1133.0000) .. controls (299.3333,-1150.3333) and
    (318.3333,-1177.3333) .. (343.0000,-1214.0000) .. controls
    (355.0000,-1238.0000) and (367.0000,-1262.3333) .. (379.0000,-1287.0000) ..
    controls (395.0000,-1314.3333) and (414.6667,-1331.0000) ..
    (438.0000,-1337.0000) .. controls (446.6667,-1339.0000) and
    (473.3333,-1340.6667) .. (518.0000,-1342.0000) .. controls
    (539.3333,-1370.0000) and (560.3333,-1398.0000) .. (581.0000,-1426.0000) ..
    controls (607.6667,-1456.6667) and (637.6667,-1472.0000) ..
    (671.0000,-1472.0000) .. controls (681.6667,-1472.0000) and
    (694.0000,-1468.6667) .. (708.0000,-1462.0000) .. controls
    (722.6667,-1456.0000) and (731.3333,-1453.0000) .. (734.0000,-1453.0000) ..
    controls (738.0000,-1453.0000) and (754.6667,-1465.6667) ..
    (784.0000,-1491.0000) .. controls (813.3333,-1516.3333) and
    (840.0000,-1529.0000) .. (864.0000,-1529.0000) -- (887.0000,-1529.0000) ..
    controls (919.6667,-1529.0000) and (946.0000,-1519.3333) ..
    (966.0000,-1500.0000) .. controls (1015.3333,-1520.6667) and
    (1062.0000,-1531.0000) .. (1106.0000,-1531.0000) .. controls
    (1116.6667,-1531.0000) and (1131.6667,-1527.3333) .. (1151.0000,-1520.0000) ..
    controls (1170.3333,-1512.6667) and (1185.0000,-1509.0000) ..
    (1195.0000,-1509.0000) .. controls (1206.3333,-1509.0000) and
    (1221.6667,-1513.6667) .. (1241.0000,-1523.0000) .. controls
    (1261.0000,-1532.3333) and (1276.6667,-1537.0000) .. (1288.0000,-1537.0000) ..
    controls (1304.0000,-1537.0000) and (1320.0000,-1527.3333) ..
    (1336.0000,-1508.0000) .. controls (1339.3333,-1501.3333) and
    (1344.3333,-1491.6667) .. (1351.0000,-1479.0000) .. controls
    (1367.6667,-1478.3333) and (1392.3333,-1475.6667) .. (1425.0000,-1471.0000) ..
    controls (1437.6667,-1468.3333) and (1457.0000,-1452.3333) ..
    (1483.0000,-1423.0000) .. controls (1511.0000,-1390.3333) and
    (1531.0000,-1370.6667) .. (1543.0000,-1364.0000) .. controls
    (1559.6667,-1354.6667) and (1585.3333,-1346.6667) .. (1620.0000,-1340.0000) ..
    controls (1655.3333,-1333.3333) and (1680.3333,-1326.3333) ..
    (1695.0000,-1319.0000) .. controls (1712.3333,-1311.0000) and
    (1723.0000,-1299.0000) .. (1727.0000,-1283.0000) .. controls
    (1731.0000,-1267.0000) and (1734.3333,-1251.0000) .. (1737.0000,-1235.0000) ..
    controls (1750.3333,-1228.3333) and (1769.6667,-1218.0000) ..
    (1795.0000,-1204.0000) .. controls (1831.0000,-1181.3333) and
    (1852.3333,-1163.0000) .. (1859.0000,-1149.0000) .. controls
    (1863.6667,-1139.0000) and (1866.3333,-1111.0000) .. (1867.0000,-1065.0000) ..
    controls (1913.6667,-1041.0000) and (1940.0000,-1007.6667) ..
    (1946.0000,-965.0000) .. controls (1946.6667,-960.3333) and
    (1947.0000,-937.6667) .. (1947.0000,-897.0000) .. controls
    (1947.0000,-881.0000) and (1950.6667,-862.0000) .. (1958.0000,-840.0000) ..
    controls (1965.3333,-818.6667) and (1969.0000,-799.6667) ..
    (1969.0000,-783.0000) .. controls (1969.0000,-775.0000) and
    (1966.3333,-763.0000) .. (1961.0000,-747.0000) .. controls
    (1955.6667,-731.6667) and (1953.0000,-720.0000) .. (1953.0000,-712.0000) ..
    controls (1953.0000,-704.0000) and (1961.3333,-684.6667) ..
    (1978.0000,-654.0000) .. controls (1994.6667,-623.3333) and
    (2003.0000,-592.0000) .. (2003.0000,-560.0000) -- cycle(1901.0000,-566.0000)
    .. controls (1901.0000,-576.6667) and (1892.6667,-596.6667) ..
    (1876.0000,-626.0000) .. controls (1859.3333,-656.0000) and
    (1851.0000,-685.6667) .. (1851.0000,-715.0000) .. controls
    (1851.0000,-725.0000) and (1853.6667,-738.6667) .. (1859.0000,-756.0000) ..
    controls (1864.3333,-773.3333) and (1867.0000,-786.0000) ..
    (1867.0000,-794.0000) .. controls (1867.0000,-802.0000) and
    (1863.6667,-812.6667) .. (1857.0000,-826.0000) .. controls
    (1851.0000,-840.0000) and (1848.0000,-851.0000) .. (1848.0000,-859.0000) --
    (1848.0000,-937.0000) .. controls (1848.0000,-947.6667) and
    (1837.0000,-961.0000) .. (1815.0000,-977.0000) .. controls
    (1789.0000,-997.0000) and (1774.3333,-1009.6667) .. (1771.0000,-1015.0000) ..
    controls (1763.0000,-1027.6667) and (1759.0000,-1048.0000) ..
    (1759.0000,-1076.0000) .. controls (1759.0000,-1079.3333) and
    (1759.6667,-1084.0000) .. (1761.0000,-1090.0000) .. controls
    (1762.3333,-1096.6667) and (1763.0000,-1101.6667) .. (1763.0000,-1105.0000) ..
    controls (1737.0000,-1122.3333) and (1711.0000,-1139.3333) ..
    (1685.0000,-1156.0000) .. controls (1654.3333,-1177.3333) and
    (1640.0000,-1202.6667) .. (1642.0000,-1232.0000) .. controls
    (1636.0000,-1234.6667) and (1604.6667,-1244.3333) .. (1548.0000,-1261.0000) ..
    controls (1511.3333,-1271.6667) and (1482.6667,-1286.6667) ..
    (1462.0000,-1306.0000) .. controls (1441.3333,-1328.6667) and
    (1415.6667,-1353.6667) .. (1385.0000,-1381.0000) .. controls
    (1379.6667,-1383.6667) and (1358.3333,-1389.0000) .. (1321.0000,-1397.0000) ..
    controls (1294.3333,-1402.3333) and (1275.3333,-1412.6667) ..
    (1264.0000,-1428.0000) .. controls (1236.0000,-1417.3333) and
    (1205.3333,-1412.0000) .. (1172.0000,-1412.0000) .. controls
    (1166.0000,-1412.0000) and (1154.3333,-1416.3333) .. (1137.0000,-1425.0000) ..
    controls (1119.6667,-1433.6667) and (1104.3333,-1438.0000) ..
    (1091.0000,-1438.0000) .. controls (1075.0000,-1438.0000) and
    (1052.3333,-1431.6667) .. (1023.0000,-1419.0000) .. controls
    (993.6667,-1407.0000) and (971.0000,-1401.0000) .. (955.0000,-1401.0000) ..
    controls (943.0000,-1401.0000) and (928.6667,-1406.6667) ..
    (912.0000,-1418.0000) .. controls (895.3333,-1429.3333) and
    (884.6667,-1435.0000) .. (880.0000,-1435.0000) .. controls
    (871.3333,-1435.0000) and (852.0000,-1422.3333) .. (822.0000,-1397.0000) ..
    controls (792.0000,-1371.6667) and (767.3333,-1359.0000) ..
    (748.0000,-1359.0000) .. controls (716.6667,-1359.0000) and
    (689.6667,-1365.6667) .. (667.0000,-1379.0000) .. controls
    (649.0000,-1355.6667) and (631.0000,-1332.0000) .. (613.0000,-1308.0000) ..
    controls (587.0000,-1276.6667) and (564.6667,-1261.0000) ..
    (546.0000,-1261.0000) -- (462.0000,-1261.0000) .. controls
    (447.3333,-1249.0000) and (437.6667,-1229.0000) .. (433.0000,-1201.0000) ..
    controls (427.6667,-1167.0000) and (422.3333,-1145.3333) ..
    (417.0000,-1136.0000) .. controls (408.3333,-1126.6667) and
    (395.6667,-1112.3333) .. (379.0000,-1093.0000) .. controls
    (376.3333,-1081.6667) and (371.3333,-1064.0000) .. (364.0000,-1040.0000) ..
    controls (350.6667,-1002.6667) and (323.3333,-984.3333) ..
    (282.0000,-985.0000) .. controls (280.0000,-977.0000) and (279.0000,-955.0000)
    .. (279.0000,-919.0000) .. controls (279.0000,-871.6667) and
    (260.3333,-843.6667) .. (223.0000,-835.0000) .. controls (223.0000,-827.0000)
    and (223.6667,-815.0000) .. (225.0000,-799.0000) .. controls
    (227.0000,-783.0000) and (228.0000,-771.0000) .. (228.0000,-763.0000) ..
    controls (228.0000,-741.0000) and (220.6667,-722.3333) .. (206.0000,-707.0000)
    .. controls (192.0000,-692.3333) and (185.0000,-680.0000) ..
    (185.0000,-670.0000) .. controls (185.0000,-659.3333) and (188.6667,-643.6667)
    .. (196.0000,-623.0000) .. controls (203.3333,-602.3333) and
    (207.0000,-586.6667) .. (207.0000,-576.0000) .. controls (207.0000,-571.3333)
    and (207.3333,-564.6667) .. (208.0000,-556.0000) .. controls
    (208.0000,-547.3333) and (208.0000,-540.6667) .. (208.0000,-536.0000) ..
    controls (208.0000,-507.3333) and (197.3333,-487.3333) .. (176.0000,-476.0000)
    .. controls (176.6667,-466.0000) and (183.0000,-452.0000) ..
    (195.0000,-434.0000) .. controls (207.0000,-416.0000) and (213.0000,-398.0000)
    .. (213.0000,-380.0000) .. controls (213.0000,-374.0000) and
    (212.6667,-365.0000) .. (212.0000,-353.0000) .. controls (211.3333,-341.0000)
    and (211.0000,-332.0000) .. (211.0000,-326.0000) .. controls
    (211.0000,-318.6667) and (223.0000,-303.6667) .. (247.0000,-281.0000) ..
    controls (271.0000,-258.3333) and (284.3333,-241.0000) .. (287.0000,-229.0000)
    .. controls (287.6667,-226.3333) and (288.0000,-208.3333) ..
    (288.0000,-175.0000) .. controls (288.0000,-159.0000) and (306.6667,-138.3333)
    .. (344.0000,-113.0000) .. controls (385.3333,-85.0000) and
    (408.6667,-65.6667) .. (414.0000,-55.0000) .. controls (416.6667,-42.3333) and
    (420.3333,-23.0000) .. (425.0000,3.0000) .. controls (437.0000,13.6667) and
    (455.6667,28.3333) .. (481.0000,47.0000) .. controls (500.3333,52.3333) and
    (524.6667,65.0000) .. (554.0000,85.0000) .. controls (557.3333,95.0000) and
    (562.6667,110.3333) .. (570.0000,131.0000) .. controls (580.6667,133.0000) and
    (596.6667,136.6667) .. (618.0000,142.0000) .. controls (677.3333,188.6667) and
    (713.0000,212.0000) .. (725.0000,212.0000) .. controls (732.3333,212.0000) and
    (743.3333,211.0000) .. (758.0000,209.0000) .. controls (773.3333,207.0000) and
    (784.6667,206.0000) .. (792.0000,206.0000) .. controls (803.3333,206.0000) and
    (814.6667,210.3333) .. (826.0000,219.0000) .. controls (838.0000,228.3333) and
    (844.0000,238.3333) .. (844.0000,249.0000) .. controls (846.0000,251.6667) and
    (849.6667,253.0000) .. (855.0000,253.0000) .. controls (861.6667,253.0000) and
    (872.0000,252.0000) .. (886.0000,250.0000) .. controls (900.0000,248.0000) and
    (910.3333,247.0000) .. (917.0000,247.0000) .. controls (935.0000,247.0000) and
    (961.3333,251.0000) .. (996.0000,259.0000) .. controls (1031.3333,267.0000)
    and (1058.0000,271.0000) .. (1076.0000,271.0000) .. controls
    (1096.0000,271.0000) and (1115.3333,265.3333) .. (1134.0000,254.0000) ..
    controls (1152.6667,242.6667) and (1169.0000,237.0000) .. (1183.0000,237.0000)
    .. controls (1194.3333,237.0000) and (1207.0000,241.0000) ..
    (1221.0000,249.0000) .. controls (1235.6667,257.0000) and (1243.0000,266.3333)
    .. (1243.0000,277.0000) -- (1255.0000,277.0000) .. controls
    (1285.6667,248.3333) and (1312.3333,234.0000) .. (1335.0000,234.0000) ..
    controls (1340.3333,234.0000) and (1347.6667,235.0000) .. (1357.0000,237.0000)
    .. controls (1367.0000,239.0000) and (1374.6667,240.0000) ..
    (1380.0000,240.0000) .. controls (1394.0000,240.0000) and (1415.3333,222.3333)
    .. (1444.0000,187.0000) .. controls (1473.3333,152.3333) and
    (1495.6667,135.0000) .. (1511.0000,135.0000) .. controls (1516.3333,135.0000)
    and (1524.0000,136.0000) .. (1534.0000,138.0000) .. controls
    (1544.6667,140.0000) and (1552.6667,141.0000) .. (1558.0000,141.0000) ..
    controls (1562.6667,141.0000) and (1566.0000,140.6667) .. (1568.0000,140.0000)
    .. controls (1578.0000,130.6667) and (1591.3333,115.3333) ..
    (1608.0000,94.0000) .. controls (1633.3333,52.6667) and (1666.3333,21.3333) ..
    (1707.0000,0.0000) .. controls (1747.0000,-123.3333) and (1784.6667,-184.0000)
    .. (1820.0000,-182.0000) .. controls (1820.0000,-189.3333) and
    (1819.6667,-200.6667) .. (1819.0000,-216.0000) .. controls
    (1818.3333,-232.0000) and (1818.0000,-244.0000) .. (1818.0000,-252.0000) ..
    controls (1818.0000,-291.3333) and (1828.0000,-324.6667) ..
    (1848.0000,-352.0000) .. controls (1868.0000,-380.0000) and
    (1878.0000,-394.0000) .. (1878.0000,-394.0000) .. controls
    (1878.0000,-402.6667) and (1877.0000,-415.3333) .. (1875.0000,-432.0000) ..
    controls (1873.0000,-449.3333) and (1872.0000,-462.3333) ..
    (1872.0000,-471.0000) .. controls (1872.0000,-483.6667) and
    (1876.6667,-501.3333) .. (1886.0000,-524.0000) .. controls
    (1896.0000,-547.3333) and (1901.0000,-561.3333) .. (1901.0000,-566.0000) --
    cycle(1665.0000,-735.0000) .. controls (1665.0000,-635.0000) and
    (1661.3333,-561.6667) .. (1654.0000,-515.0000) .. controls
    (1649.3333,-484.3333) and (1630.3333,-435.6667) .. (1597.0000,-369.0000) ..
    controls (1518.3333,-211.0000) and (1423.6667,-101.3333) ..
    (1313.0000,-40.0000) .. controls (1295.0000,-32.0000) and (1268.3333,-20.0000)
    .. (1233.0000,-4.0000) .. controls (1225.6667,2.0000) and (1214.3333,9.6667)
    .. (1199.0000,19.0000) .. controls (1188.3333,19.6667) and (1172.6667,21.3333)
    .. (1152.0000,24.0000) .. controls (1078.6667,36.0000) and (1024.0000,42.0000)
    .. (988.0000,42.0000) .. controls (945.3333,42.0000) and (915.0000,39.6667) ..
    (897.0000,35.0000) .. controls (889.0000,31.0000) and (876.6667,25.3333) ..
    (860.0000,18.0000) .. controls (802.6667,-8.0000) and (750.6667,-36.6667) ..
    (704.0000,-68.0000) .. controls (686.0000,-80.6667) and (664.6667,-104.6667)
    .. (640.0000,-140.0000) .. controls (618.0000,-173.3333) and
    (602.3333,-202.0000) .. (593.0000,-226.0000) .. controls (590.3333,-245.3333)
    and (585.3333,-274.3333) .. (578.0000,-313.0000) .. controls
    (574.6667,-320.3333) and (570.3333,-331.6667) .. (565.0000,-347.0000) ..
    controls (555.6667,-375.0000) and (551.0000,-406.3333) .. (551.0000,-441.0000)
    .. controls (551.0000,-437.6667) and (555.0000,-454.0000) ..
    (563.0000,-490.0000) .. controls (565.6667,-516.0000) and (573.3333,-553.3333)
    .. (586.0000,-602.0000) .. controls (592.0000,-610.0000) and
    (600.6667,-622.6667) .. (612.0000,-640.0000) .. controls (666.6667,-731.3333)
    and (731.3333,-791.0000) .. (806.0000,-819.0000) .. controls
    (812.6667,-819.6667) and (822.3333,-821.3333) .. (835.0000,-824.0000) ..
    controls (844.3333,-829.3333) and (858.6667,-836.0000) .. (878.0000,-844.0000)
    .. controls (906.6667,-853.3333) and (936.3333,-858.0000) ..
    (967.0000,-858.0000) .. controls (1101.6667,-858.0000) and
    (1188.6667,-818.3333) .. (1228.0000,-739.0000) .. controls
    (1228.0000,-739.0000) and (1236.6667,-726.0000) .. (1254.0000,-700.0000) ..
    controls (1263.3333,-685.3333) and (1268.0000,-670.3333) ..
    (1268.0000,-655.0000) .. controls (1268.0000,-664.3333) and
    (1262.0000,-645.3333) .. (1250.0000,-598.0000) .. controls
    (1248.6667,-581.3333) and (1245.0000,-556.6667) .. (1239.0000,-524.0000) ..
    controls (1228.3333,-488.6667) and (1206.0000,-452.3333) ..
    (1172.0000,-415.0000) .. controls (1134.0000,-373.0000) and
    (1099.0000,-352.0000) .. (1067.0000,-352.0000) .. controls
    (981.6667,-352.0000) and (939.0000,-394.0000) .. (939.0000,-478.0000) ..
    controls (939.0000,-516.0000) and (955.6667,-545.0000) .. (989.0000,-565.0000)
    .. controls (1005.6667,-569.6667) and (1030.3333,-577.0000) ..
    (1063.0000,-587.0000) .. controls (1045.6667,-613.0000) and
    (1029.0000,-626.0000) .. (1013.0000,-626.0000) .. controls
    (947.6667,-626.0000) and (887.0000,-597.0000) .. (831.0000,-539.0000) ..
    controls (809.6667,-517.0000) and (799.0000,-482.6667) .. (799.0000,-436.0000)
    .. controls (799.0000,-436.6667) and (806.0000,-410.3333) ..
    (820.0000,-357.0000) .. controls (820.6667,-347.0000) and (822.6667,-332.0000)
    .. (826.0000,-312.0000) .. controls (830.0000,-292.0000) and
    (847.3333,-270.0000) .. (878.0000,-246.0000) .. controls (906.0000,-224.0000)
    and (931.0000,-210.0000) .. (953.0000,-204.0000) .. controls
    (969.6667,-199.3333) and (990.0000,-197.0000) .. (1014.0000,-197.0000) ..
    controls (1052.6667,-197.0000) and (1084.3333,-202.6667) ..
    (1109.0000,-214.0000) .. controls (1136.3333,-228.6667) and
    (1163.6667,-243.3333) .. (1191.0000,-258.0000) .. controls
    (1198.3333,-260.6667) and (1208.6667,-265.3333) .. (1222.0000,-272.0000) ..
    controls (1260.6667,-296.0000) and (1313.0000,-365.0000) ..
    (1379.0000,-479.0000) .. controls (1384.3333,-487.6667) and
    (1391.3333,-506.0000) .. (1400.0000,-534.0000) .. controls
    (1410.0000,-566.0000) and (1415.0000,-608.0000) .. (1415.0000,-660.0000) --
    (1415.0000,-718.0000) .. controls (1415.0000,-747.3333) and
    (1398.6667,-791.0000) .. (1366.0000,-849.0000) .. controls
    (1358.0000,-863.6667) and (1320.3333,-903.0000) .. (1253.0000,-967.0000) ..
    controls (1245.0000,-978.3333) and (1231.6667,-994.3333) ..
    (1213.0000,-1015.0000) .. controls (1167.0000,-1057.0000) and
    (1118.6667,-1078.0000) .. (1068.0000,-1078.0000) .. controls
    (983.3333,-1078.0000) and (894.6667,-1048.3333) .. (802.0000,-989.0000) ..
    controls (786.0000,-980.3333) and (763.3333,-965.3333) .. (734.0000,-944.0000)
    .. controls (692.0000,-904.0000) and (654.0000,-858.0000) ..
    (620.0000,-806.0000) .. controls (617.3333,-800.0000) and (612.6667,-791.6667)
    .. (606.0000,-781.0000) .. controls (583.3333,-749.6667) and
    (552.6667,-734.0000) .. (514.0000,-734.0000) .. controls (477.3333,-734.0000)
    and (454.0000,-744.6667) .. (444.0000,-766.0000) .. controls
    (430.6667,-794.0000) and (424.0000,-821.0000) .. (424.0000,-847.0000) ..
    controls (424.0000,-839.6667) and (429.0000,-856.3333) .. (439.0000,-897.0000)
    .. controls (439.6667,-903.6667) and (441.3333,-914.0000) ..
    (444.0000,-928.0000) .. controls (448.6667,-936.0000) and (455.0000,-948.3333)
    .. (463.0000,-965.0000) .. controls (504.3333,-1055.6667) and
    (555.6667,-1122.6667) .. (617.0000,-1166.0000) .. controls
    (634.3333,-1176.0000) and (660.3333,-1191.3333) .. (695.0000,-1212.0000) ..
    controls (712.3333,-1224.6667) and (739.3333,-1242.6667) ..
    (776.0000,-1266.0000) .. controls (853.3333,-1306.6667) and
    (949.6667,-1327.0000) .. (1065.0000,-1327.0000) .. controls
    (1109.6667,-1327.0000) and (1141.6667,-1324.3333) .. (1161.0000,-1319.0000) ..
    controls (1170.3333,-1313.6667) and (1185.0000,-1307.0000) ..
    (1205.0000,-1299.0000) .. controls (1211.0000,-1298.3333) and
    (1220.3333,-1296.6667) .. (1233.0000,-1294.0000) .. controls
    (1266.3333,-1285.3333) and (1308.6667,-1260.3333) .. (1360.0000,-1219.0000) ..
    controls (1374.0000,-1201.0000) and (1397.0000,-1177.0000) ..
    (1429.0000,-1147.0000) .. controls (1433.6667,-1144.3333) and
    (1440.6667,-1140.3333) .. (1450.0000,-1135.0000) .. controls
    (1493.3333,-1104.3333) and (1535.3333,-1057.3333) .. (1576.0000,-994.0000) ..
    controls (1617.3333,-930.6667) and (1644.6667,-872.3333) ..
    (1658.0000,-819.0000) .. controls (1662.6667,-800.3333) and
    (1665.0000,-772.3333) .. (1665.0000,-735.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F366.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1012.0000,-532.0000) ..
    controls (1000.6667,-520.6667) and (982.0000,-506.0000) ..
    (956.0000,-488.0000) .. controls (959.3333,-428.0000) and (961.0000,-392.6667)
    .. (961.0000,-382.0000) .. controls (961.0000,-369.3333) and
    (960.6667,-360.0000) .. (960.0000,-354.0000) .. controls (959.3333,-346.0000)
    and (950.0000,-329.6667) .. (932.0000,-305.0000) .. controls
    (914.0000,-281.0000) and (900.3333,-266.0000) .. (891.0000,-260.0000) ..
    controls (881.6667,-254.6667) and (870.0000,-244.0000) .. (856.0000,-228.0000)
    .. controls (853.3333,-220.6667) and (846.0000,-172.6667) ..
    (834.0000,-84.0000) .. controls (826.0000,-22.0000) and (813.3333,71.0000) ..
    (796.0000,195.0000) .. controls (792.0000,220.3333) and (785.0000,257.3333) ..
    (775.0000,306.0000) .. controls (773.0000,314.0000) and (766.3333,320.3333) ..
    (755.0000,325.0000) .. controls (744.3333,330.3333) and (734.3333,335.0000) ..
    (725.0000,339.0000) .. controls (677.6667,367.0000) and (625.0000,381.0000) ..
    (567.0000,381.0000) .. controls (508.3333,381.0000) and (467.6667,377.6667) ..
    (445.0000,371.0000) .. controls (425.6667,365.6667) and (389.6667,347.6667) ..
    (337.0000,317.0000) .. controls (325.6667,314.3333) and (312.3333,306.3333) ..
    (297.0000,293.0000) .. controls (296.3333,291.6667) and (291.6667,241.3333) ..
    (283.0000,142.0000) .. controls (277.6667,80.0000) and (272.3333,18.0000) ..
    (267.0000,-44.0000) .. controls (259.6667,-116.0000) and (250.0000,-177.3333)
    .. (238.0000,-228.0000) .. controls (209.3333,-248.6667) and
    (176.6667,-283.3333) .. (140.0000,-332.0000) .. controls (134.6667,-349.3333)
    and (132.3333,-372.0000) .. (133.0000,-400.0000) .. controls
    (133.0000,-438.6667) and (132.6667,-461.6667) .. (132.0000,-469.0000) ..
    controls (122.6667,-475.0000) and (113.0000,-481.3333) .. (103.0000,-488.0000)
    .. controls (93.6667,-494.6667) and (89.0000,-504.3333) .. (89.0000,-517.0000)
    .. controls (89.0000,-563.6667) and (93.3333,-593.3333) ..
    (102.0000,-606.0000) .. controls (105.3333,-610.6667) and (115.6667,-615.6667)
    .. (133.0000,-621.0000) .. controls (99.0000,-662.3333) and
    (82.0000,-702.6667) .. (82.0000,-742.0000) .. controls (82.0000,-789.3333) and
    (107.3333,-837.0000) .. (158.0000,-885.0000) .. controls (141.3333,-900.3333)
    and (133.0000,-927.0000) .. (133.0000,-965.0000) .. controls
    (133.0000,-1027.6667) and (165.6667,-1080.3333) .. (231.0000,-1123.0000) ..
    controls (231.6667,-1123.0000) and (258.6667,-1135.0000) ..
    (312.0000,-1159.0000) .. controls (312.0000,-1165.6667) and
    (311.6667,-1176.0000) .. (311.0000,-1190.0000) .. controls
    (311.0000,-1203.3333) and (311.0000,-1213.6667) .. (311.0000,-1221.0000) ..
    controls (311.0000,-1271.6667) and (317.6667,-1309.3333) ..
    (331.0000,-1334.0000) .. controls (375.0000,-1416.0000) and
    (419.0000,-1470.3333) .. (463.0000,-1497.0000) .. controls
    (527.6667,-1535.6667) and (579.6667,-1555.0000) .. (619.0000,-1555.0000) ..
    controls (652.3333,-1555.0000) and (669.0000,-1545.0000) ..
    (669.0000,-1525.0000) .. controls (669.0000,-1523.0000) and
    (664.3333,-1513.6667) .. (655.0000,-1497.0000) .. controls
    (645.6667,-1480.3333) and (641.0000,-1459.6667) .. (641.0000,-1435.0000) ..
    controls (641.0000,-1427.0000) and (642.3333,-1420.6667) ..
    (645.0000,-1416.0000) .. controls (673.0000,-1395.3333) and
    (710.0000,-1359.6667) .. (756.0000,-1309.0000) .. controls
    (760.6667,-1301.0000) and (763.3333,-1282.0000) .. (764.0000,-1252.0000) --
    (764.0000,-1243.0000) .. controls (771.3333,-1241.6667) and
    (782.6667,-1238.3333) .. (798.0000,-1233.0000) .. controls
    (831.3333,-1214.3333) and (853.3333,-1192.0000) .. (864.0000,-1166.0000) ..
    controls (872.6667,-1146.0000) and (877.0000,-1115.3333) ..
    (877.0000,-1074.0000) .. controls (877.0000,-1070.0000) and
    (871.6667,-1051.0000) .. (861.0000,-1017.0000) .. controls
    (899.6667,-995.6667) and (924.6667,-970.6667) .. (936.0000,-942.0000) ..
    controls (944.6667,-920.6667) and (949.0000,-885.0000) .. (949.0000,-835.0000)
    .. controls (949.0000,-829.6667) and (942.6667,-809.6667) ..
    (930.0000,-775.0000) .. controls (964.0000,-754.3333) and (981.0000,-729.6667)
    .. (981.0000,-701.0000) .. controls (981.0000,-691.0000) and
    (978.6667,-681.3333) .. (974.0000,-672.0000) .. controls (999.3333,-663.3333)
    and (1012.0000,-650.6667) .. (1012.0000,-634.0000) -- (1012.0000,-532.0000) --
    cycle(924.0000,-665.0000) .. controls (924.0000,-697.6667) and
    (912.0000,-719.6667) .. (888.0000,-731.0000) .. controls (881.3333,-733.0000)
    and (872.3333,-737.0000) .. (861.0000,-743.0000) .. controls
    (865.0000,-751.0000) and (870.0000,-763.6667) .. (876.0000,-781.0000) ..
    controls (882.6667,-810.3333) and (886.0000,-832.3333) .. (886.0000,-847.0000)
    .. controls (886.0000,-861.6667) and (882.0000,-881.0000) ..
    (874.0000,-905.0000) .. controls (866.6667,-929.0000) and (852.3333,-946.0000)
    .. (831.0000,-956.0000) .. controls (808.3333,-964.0000) and
    (786.0000,-972.0000) .. (764.0000,-980.0000) -- (764.0000,-991.0000) ..
    controls (791.3333,-1029.6667) and (805.0000,-1065.3333) ..
    (805.0000,-1098.0000) .. controls (805.0000,-1152.0000) and
    (770.0000,-1182.0000) .. (700.0000,-1188.0000) -- (688.0000,-1196.0000) ..
    controls (688.6667,-1199.3333) and (691.6667,-1207.3333) ..
    (697.0000,-1220.0000) .. controls (701.6667,-1230.6667) and
    (704.0000,-1237.6667) .. (704.0000,-1241.0000) .. controls
    (704.0000,-1257.6667) and (701.3333,-1269.6667) .. (696.0000,-1277.0000) ..
    controls (691.3333,-1285.0000) and (667.6667,-1306.3333) ..
    (625.0000,-1341.0000) .. controls (591.6667,-1367.6667) and
    (575.0000,-1392.0000) .. (575.0000,-1414.0000) -- (574.0000,-1435.0000) ..
    controls (574.0000,-1457.0000) and (577.3333,-1473.6667) ..
    (584.0000,-1485.0000) .. controls (436.0000,-1417.6667) and
    (362.0000,-1305.6667) .. (362.0000,-1149.0000) .. controls
    (362.0000,-1124.3333) and (363.3333,-1107.3333) .. (366.0000,-1098.0000) ..
    controls (384.6667,-1032.0000) and (421.0000,-979.6667) ..
    (475.0000,-941.0000) .. controls (485.0000,-937.6667) and (499.6667,-932.3333)
    .. (519.0000,-925.0000) -- (519.0000,-910.0000) .. controls
    (513.6667,-904.6667) and (507.3333,-902.0000) .. (500.0000,-902.0000) ..
    controls (484.0000,-902.0000) and (460.0000,-916.3333) .. (428.0000,-945.0000)
    .. controls (398.6667,-971.6667) and (379.0000,-993.6667) ..
    (369.0000,-1011.0000) .. controls (353.0000,-1040.3333) and
    (341.0000,-1066.6667) .. (333.0000,-1090.0000) -- (323.0000,-1090.0000) ..
    controls (299.0000,-1090.0000) and (272.0000,-1075.0000) ..
    (242.0000,-1045.0000) .. controls (212.6667,-1015.6667) and
    (198.0000,-988.6667) .. (198.0000,-964.0000) -- (197.0000,-939.0000) ..
    controls (197.0000,-915.0000) and (205.0000,-890.0000) .. (221.0000,-864.0000)
    .. controls (237.0000,-838.6667) and (256.0000,-820.3333) ..
    (278.0000,-809.0000) .. controls (284.6667,-806.3333) and (294.0000,-801.3333)
    .. (306.0000,-794.0000) .. controls (320.6667,-783.3333) and
    (340.3333,-764.3333) .. (365.0000,-737.0000) -- (360.0000,-732.0000) --
    (339.0000,-732.0000) .. controls (323.0000,-732.0000) and (289.6667,-750.0000)
    .. (239.0000,-786.0000) .. controls (229.0000,-796.6667) and
    (213.0000,-812.3333) .. (191.0000,-833.0000) .. controls (160.3333,-805.0000)
    and (145.0000,-769.6667) .. (145.0000,-727.0000) .. controls
    (145.0000,-708.3333) and (154.6667,-684.6667) .. (174.0000,-656.0000) ..
    controls (193.3333,-627.3333) and (211.3333,-608.0000) .. (228.0000,-598.0000)
    .. controls (246.0000,-590.6667) and (273.0000,-579.6667) ..
    (309.0000,-565.0000) .. controls (368.3333,-540.3333) and (418.0000,-528.0000)
    .. (458.0000,-528.0000) -- (715.0000,-528.0000) .. controls
    (712.3333,-528.0000) and (723.0000,-531.0000) .. (747.0000,-537.0000) ..
    controls (787.0000,-547.0000) and (822.6667,-561.6667) .. (854.0000,-581.0000)
    .. controls (862.6667,-585.0000) and (875.0000,-592.6667) ..
    (891.0000,-604.0000) .. controls (913.0000,-629.3333) and (924.0000,-649.6667)
    .. (924.0000,-665.0000) -- cycle(974.0000,-598.0000) .. controls
    (974.0000,-614.0000) and (970.6667,-625.3333) .. (964.0000,-632.0000) --
    (950.0000,-632.0000) .. controls (914.0000,-540.0000) and (795.0000,-494.0000)
    .. (593.0000,-494.0000) .. controls (399.0000,-494.0000) and
    (253.3333,-528.3333) .. (156.0000,-597.0000) .. controls (146.6667,-589.0000)
    and (142.0000,-575.3333) .. (142.0000,-556.0000) .. controls
    (142.0000,-550.0000) and (142.3333,-545.3333) .. (143.0000,-542.0000) ..
    controls (174.3333,-514.0000) and (239.3333,-489.0000) .. (338.0000,-467.0000)
    .. controls (353.3333,-463.0000) and (376.3333,-457.6667) ..
    (407.0000,-451.0000) .. controls (470.3333,-441.6667) and (542.6667,-437.0000)
    .. (624.0000,-437.0000) .. controls (767.3333,-437.0000) and
    (883.6667,-476.0000) .. (973.0000,-554.0000) .. controls (973.6667,-564.6667)
    and (974.0000,-579.3333) .. (974.0000,-598.0000) -- cycle(892.0000,-340.0000)
    .. controls (890.0000,-372.6667) and (889.0000,-411.3333) ..
    (889.0000,-456.0000) .. controls (867.0000,-451.3333) and (835.0000,-441.6667)
    .. (793.0000,-427.0000) .. controls (788.3333,-423.6667) and
    (781.0000,-419.0000) .. (771.0000,-413.0000) .. controls (741.0000,-399.6667)
    and (683.6667,-393.0000) .. (599.0000,-393.0000) .. controls
    (525.0000,-393.0000) and (456.0000,-397.6667) .. (392.0000,-407.0000) ..
    controls (367.3333,-414.3333) and (330.6667,-425.0000) .. (282.0000,-439.0000)
    .. controls (262.0000,-442.3333) and (233.3333,-451.0000) ..
    (196.0000,-465.0000) -- (196.0000,-338.0000) .. controls (205.3333,-329.3333)
    and (220.0000,-317.6667) .. (240.0000,-303.0000) .. controls
    (330.0000,-253.0000) and (469.6667,-228.0000) .. (659.0000,-228.0000) ..
    controls (718.3333,-228.0000) and (768.6667,-240.6667) .. (810.0000,-266.0000)
    .. controls (828.0000,-282.6667) and (855.3333,-307.3333) ..
    (892.0000,-340.0000) -- cycle(795.0000,-223.0000) .. controls
    (778.3333,-223.0000) and (764.3333,-220.6667) .. (753.0000,-216.0000) ..
    controls (729.6667,-207.3333) and (717.0000,-202.6667) .. (715.0000,-202.0000)
    .. controls (683.6667,-193.3333) and (648.0000,-189.0000) ..
    (608.0000,-189.0000) .. controls (514.0000,-189.0000) and (435.6667,-194.6667)
    .. (373.0000,-206.0000) .. controls (367.0000,-207.3333) and
    (353.6667,-211.6667) .. (333.0000,-219.0000) .. controls (317.0000,-225.0000)
    and (303.6667,-227.6667) .. (293.0000,-227.0000) -- (293.0000,-216.0000) ..
    controls (293.0000,-209.3333) and (300.3333,-158.0000) .. (315.0000,-62.0000)
    .. controls (333.6667,58.0000) and (349.6667,165.0000) .. (363.0000,259.0000)
    .. controls (417.6667,291.0000) and (489.0000,307.0000) .. (577.0000,307.0000)
    .. controls (598.3333,307.0000) and (622.6667,302.3333) .. (650.0000,293.0000)
    .. controls (682.6667,281.6667) and (702.3333,268.0000) .. (709.0000,252.0000)
    .. controls (714.3333,238.6667) and (725.0000,187.3333) .. (741.0000,98.0000)
    .. controls (752.3333,26.6667) and (770.3333,-80.3333) .. (795.0000,-223.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F367.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2005.0000,-417.0000) ..
    controls (2005.0000,-402.3333) and (1995.6667,-366.0000) ..
    (1977.0000,-308.0000) .. controls (1960.3333,-254.0000) and
    (1947.3333,-217.0000) .. (1938.0000,-197.0000) .. controls
    (1886.6667,-86.3333) and (1826.3333,-7.3333) .. (1757.0000,40.0000) ..
    controls (1731.6667,54.6667) and (1693.3333,76.6667) .. (1642.0000,106.0000)
    -- (1661.0000,124.0000) -- (1661.0000,200.0000) .. controls
    (1661.0000,210.0000) and (1649.0000,231.0000) .. (1625.0000,263.0000) ..
    controls (1597.6667,299.6667) and (1557.3333,329.3333) .. (1504.0000,352.0000)
    .. controls (1454.6667,372.6667) and (1405.3333,383.0000) ..
    (1356.0000,383.0000) .. controls (1234.6667,383.0000) and (1115.3333,362.6667)
    .. (998.0000,322.0000) .. controls (930.0000,298.6667) and (896.0000,249.0000)
    .. (896.0000,173.0000) .. controls (896.0000,163.0000) and (902.6667,144.6667)
    .. (916.0000,118.0000) .. controls (736.6667,-19.3333) and
    (628.6667,-148.6667) .. (592.0000,-270.0000) .. controls (578.0000,-316.0000)
    and (571.0000,-344.3333) .. (571.0000,-355.0000) -- (571.0000,-476.0000) ..
    controls (571.0000,-480.0000) and (572.6667,-485.6667) .. (576.0000,-493.0000)
    .. controls (579.3333,-501.0000) and (581.0000,-507.0000) ..
    (581.0000,-511.0000) .. controls (581.0000,-525.6667) and (554.6667,-563.0000)
    .. (502.0000,-623.0000) .. controls (472.6667,-656.3333) and
    (433.0000,-694.0000) .. (383.0000,-736.0000) .. controls (340.3333,-770.6667)
    and (298.0000,-805.6667) .. (256.0000,-841.0000) .. controls
    (255.3333,-841.0000) and (224.0000,-861.6667) .. (162.0000,-903.0000) ..
    controls (123.3333,-929.0000) and (99.6667,-955.6667) .. (91.0000,-983.0000)
    .. controls (85.0000,-1000.3333) and (82.0000,-1020.6667) ..
    (82.0000,-1044.0000) .. controls (82.0000,-1050.0000) and (87.3333,-1060.3333)
    .. (98.0000,-1075.0000) .. controls (108.6667,-1090.3333) and
    (119.0000,-1098.0000) .. (129.0000,-1098.0000) -- (228.0000,-1098.0000) ..
    controls (238.0000,-1098.0000) and (268.6667,-1084.6667) ..
    (320.0000,-1058.0000) .. controls (339.3333,-1048.0000) and
    (366.6667,-1030.6667) .. (402.0000,-1006.0000) .. controls
    (474.6667,-939.3333) and (551.0000,-839.6667) .. (631.0000,-707.0000) ..
    controls (635.6667,-742.3333) and (649.6667,-789.0000) .. (673.0000,-847.0000)
    .. controls (680.3333,-853.0000) and (690.0000,-863.3333) ..
    (702.0000,-878.0000) .. controls (706.6667,-888.0000) and (713.6667,-902.6667)
    .. (723.0000,-922.0000) .. controls (743.6667,-962.6667) and
    (769.6667,-1000.3333) .. (801.0000,-1035.0000) .. controls
    (811.0000,-1043.6667) and (822.6667,-1057.0000) .. (836.0000,-1075.0000) ..
    controls (837.3333,-1078.3333) and (839.0000,-1093.0000) ..
    (841.0000,-1119.0000) .. controls (845.0000,-1173.0000) and
    (856.6667,-1215.6667) .. (876.0000,-1247.0000) .. controls
    (883.3333,-1258.3333) and (899.0000,-1274.3333) .. (923.0000,-1295.0000) ..
    controls (945.6667,-1313.6667) and (959.6667,-1329.0000) ..
    (965.0000,-1341.0000) .. controls (967.0000,-1352.3333) and
    (971.6667,-1369.3333) .. (979.0000,-1392.0000) .. controls
    (987.0000,-1406.6667) and (1019.3333,-1421.6667) .. (1076.0000,-1437.0000) ..
    controls (1138.6667,-1454.3333) and (1176.3333,-1467.6667) ..
    (1189.0000,-1477.0000) .. controls (1191.6667,-1479.0000) and
    (1203.6667,-1492.3333) .. (1225.0000,-1517.0000) .. controls
    (1241.6667,-1536.3333) and (1254.3333,-1546.0000) .. (1263.0000,-1546.0000) ..
    controls (1281.0000,-1546.0000) and (1298.6667,-1540.3333) ..
    (1316.0000,-1529.0000) .. controls (1345.3333,-1509.6667) and
    (1361.0000,-1499.6667) .. (1363.0000,-1499.0000) .. controls
    (1376.3333,-1497.6667) and (1398.0000,-1494.0000) .. (1428.0000,-1488.0000) ..
    controls (1442.0000,-1484.0000) and (1455.0000,-1473.3333) ..
    (1467.0000,-1456.0000) .. controls (1485.0000,-1430.0000) and
    (1495.3333,-1415.6667) .. (1498.0000,-1413.0000) .. controls
    (1510.6667,-1406.3333) and (1529.3333,-1395.6667) .. (1554.0000,-1381.0000) ..
    controls (1564.6667,-1373.0000) and (1579.0000,-1349.3333) ..
    (1597.0000,-1310.0000) .. controls (1618.3333,-1265.3333) and
    (1632.3333,-1238.3333) .. (1639.0000,-1229.0000) .. controls
    (1666.3333,-1203.0000) and (1697.0000,-1167.3333) .. (1731.0000,-1122.0000) ..
    controls (1731.6667,-1092.0000) and (1738.6667,-1048.3333) ..
    (1752.0000,-991.0000) .. controls (1770.0000,-971.0000) and
    (1793.6667,-944.0000) .. (1823.0000,-910.0000) .. controls
    (1841.0000,-886.6667) and (1852.0000,-867.3333) .. (1856.0000,-852.0000) ..
    controls (1858.6667,-841.3333) and (1860.0000,-819.6667) ..
    (1860.0000,-787.0000) .. controls (1860.0000,-761.6667) and
    (1870.6667,-734.6667) .. (1892.0000,-706.0000) .. controls
    (1925.3333,-660.0000) and (1942.6667,-636.0000) .. (1944.0000,-634.0000) ..
    controls (1984.6667,-558.0000) and (2005.0000,-485.6667) ..
    (2005.0000,-417.0000) -- cycle(1927.0000,-434.0000) .. controls
    (1927.0000,-492.6667) and (1893.0000,-568.6667) .. (1825.0000,-662.0000) ..
    controls (1814.3333,-674.0000) and (1801.6667,-693.6667) ..
    (1787.0000,-721.0000) .. controls (1787.6667,-744.3333) and
    (1783.6667,-779.0000) .. (1775.0000,-825.0000) .. controls
    (1767.6667,-843.0000) and (1750.3333,-865.0000) .. (1723.0000,-891.0000) ..
    controls (1696.3333,-917.0000) and (1679.0000,-937.6667) ..
    (1671.0000,-953.0000) .. controls (1664.3333,-966.3333) and
    (1660.0000,-984.6667) .. (1658.0000,-1008.0000) .. controls
    (1655.3333,-1036.6667) and (1652.6667,-1055.6667) .. (1650.0000,-1065.0000) ..
    controls (1645.3333,-1081.6667) and (1633.6667,-1099.6667) ..
    (1615.0000,-1119.0000) .. controls (1588.3333,-1145.6667) and
    (1573.3333,-1161.3333) .. (1570.0000,-1166.0000) .. controls
    (1556.0000,-1200.6667) and (1530.6667,-1247.3333) .. (1494.0000,-1306.0000) ..
    controls (1469.3333,-1323.3333) and (1436.6667,-1353.6667) ..
    (1396.0000,-1397.0000) .. controls (1362.6667,-1396.3333) and
    (1335.6667,-1403.0000) .. (1315.0000,-1417.0000) .. controls
    (1295.0000,-1431.6667) and (1285.6667,-1439.0000) .. (1287.0000,-1439.0000) ..
    controls (1288.3333,-1439.0000) and (1273.3333,-1427.6667) ..
    (1242.0000,-1405.0000) .. controls (1208.0000,-1380.3333) and
    (1166.3333,-1361.6667) .. (1117.0000,-1349.0000) .. controls
    (1106.3333,-1347.6667) and (1091.6667,-1342.6667) .. (1073.0000,-1334.0000) ..
    controls (1067.6667,-1323.3333) and (1059.6667,-1308.0000) ..
    (1049.0000,-1288.0000) .. controls (1031.0000,-1272.6667) and
    (1005.6667,-1247.6667) .. (973.0000,-1213.0000) .. controls
    (953.6667,-1186.3333) and (940.0000,-1148.6667) .. (932.0000,-1100.0000) ..
    controls (932.0000,-1084.6667) and (929.3333,-1062.6667) ..
    (924.0000,-1034.0000) .. controls (920.0000,-1024.0000) and
    (912.0000,-1013.3333) .. (900.0000,-1002.0000) .. controls
    (890.0000,-993.3333) and (880.0000,-984.3333) .. (870.0000,-975.0000) ..
    controls (858.0000,-961.6667) and (835.0000,-930.0000) .. (801.0000,-880.0000)
    .. controls (765.0000,-828.0000) and (745.0000,-796.0000) ..
    (741.0000,-784.0000) .. controls (737.0000,-745.3333) and (727.0000,-695.3333)
    .. (711.0000,-634.0000) .. controls (705.6667,-628.0000) and
    (698.0000,-618.6667) .. (688.0000,-606.0000) .. controls (687.3333,-594.0000)
    and (680.0000,-578.3333) .. (666.0000,-559.0000) .. controls
    (664.0000,-541.6667) and (659.3333,-516.3333) .. (652.0000,-483.0000) ..
    controls (638.0000,-437.6667) and (631.0000,-418.3333) .. (631.0000,-425.0000)
    .. controls (631.0000,-410.3333) and (646.0000,-385.3333) ..
    (676.0000,-350.0000) .. controls (730.6667,-286.0000) and (809.3333,-238.6667)
    .. (912.0000,-208.0000) .. controls (974.0000,-190.0000) and
    (1066.3333,-174.3333) .. (1189.0000,-161.0000) .. controls
    (1219.6667,-157.6667) and (1233.3333,-156.0000) .. (1230.0000,-156.0000) ..
    controls (1280.0000,-156.0000) and (1320.6667,-157.0000) ..
    (1352.0000,-159.0000) .. controls (1396.0000,-161.6667) and
    (1461.0000,-172.0000) .. (1547.0000,-190.0000) .. controls
    (1638.3333,-208.6667) and (1701.0000,-225.6667) .. (1735.0000,-241.0000) ..
    controls (1783.0000,-262.3333) and (1827.0000,-293.6667) ..
    (1867.0000,-335.0000) .. controls (1873.6667,-341.0000) and
    (1882.6667,-350.3333) .. (1894.0000,-363.0000) .. controls
    (1896.6667,-366.3333) and (1902.6667,-378.3333) .. (1912.0000,-399.0000) ..
    controls (1922.0000,-419.6667) and (1927.0000,-431.3333) ..
    (1927.0000,-434.0000) -- cycle(1890.0000,-300.0000) .. controls
    (1877.3333,-292.0000) and (1864.6667,-283.6667) .. (1852.0000,-275.0000) ..
    controls (1840.0000,-267.0000) and (1830.0000,-255.0000) ..
    (1822.0000,-239.0000) .. controls (1814.0000,-218.3333) and
    (1798.6667,-188.3333) .. (1776.0000,-149.0000) .. controls
    (1757.3333,-125.0000) and (1729.0000,-100.0000) .. (1691.0000,-74.0000) ..
    controls (1629.0000,-32.0000) and (1597.3333,-10.6667) .. (1596.0000,-10.0000)
    .. controls (1584.6667,0.0000) and (1567.0000,13.6667) .. (1543.0000,31.0000)
    .. controls (1511.0000,48.3333) and (1483.3333,57.0000) .. (1460.0000,57.0000)
    .. controls (1453.3333,57.0000) and (1447.0000,53.3333) .. (1441.0000,46.0000)
    -- (1441.0000,37.0000) .. controls (1545.0000,-20.3333) and
    (1606.0000,-88.6667) .. (1624.0000,-168.0000) .. controls
    (1500.6667,-136.6667) and (1403.3333,-121.0000) .. (1332.0000,-121.0000) ..
    controls (1170.0000,-121.0000) and (1029.6667,-138.3333) ..
    (911.0000,-173.0000) .. controls (884.3333,-180.3333) and (845.0000,-193.6667)
    .. (793.0000,-213.0000) .. controls (751.0000,-233.0000) and
    (703.3333,-268.0000) .. (650.0000,-318.0000) -- (650.0000,-308.0000) ..
    controls (650.0000,-304.6667) and (653.6667,-296.0000) .. (661.0000,-282.0000)
    .. controls (665.6667,-271.3333) and (673.0000,-255.6667) ..
    (683.0000,-235.0000) .. controls (717.6667,-166.3333) and (797.6667,-80.3333)
    .. (923.0000,23.0000) .. controls (934.3333,33.0000) and (952.0000,46.3333) ..
    (976.0000,63.0000) .. controls (1000.6667,80.3333) and (1048.0000,95.0000) ..
    (1118.0000,107.0000) .. controls (1179.3333,117.6667) and (1229.6667,123.0000)
    .. (1269.0000,123.0000) .. controls (1345.0000,123.0000) and
    (1408.3333,118.3333) .. (1459.0000,109.0000) .. controls (1504.3333,100.3333)
    and (1563.3333,72.3333) .. (1636.0000,25.0000) .. controls
    (1704.6667,-19.6667) and (1756.0000,-61.3333) .. (1790.0000,-100.0000) ..
    controls (1820.0000,-134.0000) and (1853.3333,-200.6667) ..
    (1890.0000,-300.0000) -- cycle(643.0000,-583.0000) .. controls
    (643.0000,-586.3333) and (630.3333,-609.0000) .. (605.0000,-651.0000) ..
    controls (580.3333,-693.6667) and (565.3333,-718.3333) .. (560.0000,-725.0000)
    .. controls (549.3333,-735.6667) and (533.3333,-752.3333) ..
    (512.0000,-775.0000) .. controls (508.0000,-779.6667) and (475.6667,-817.3333)
    .. (415.0000,-888.0000) .. controls (403.0000,-904.0000) and
    (383.0000,-926.6667) .. (355.0000,-956.0000) .. controls (292.3333,-1008.6667)
    and (230.6667,-1035.0000) .. (170.0000,-1035.0000) .. controls
    (152.0000,-1035.0000) and (143.0000,-1029.0000) .. (143.0000,-1017.0000) ..
    controls (143.0000,-1006.3333) and (167.3333,-985.3333) ..
    (216.0000,-954.0000) .. controls (277.3333,-914.6667) and (308.3333,-894.6667)
    .. (309.0000,-894.0000) .. controls (395.0000,-820.0000) and
    (439.6667,-781.6667) .. (443.0000,-779.0000) .. controls (493.0000,-733.0000)
    and (532.3333,-689.3333) .. (561.0000,-648.0000) .. controls
    (572.3333,-623.3333) and (594.0000,-589.6667) .. (626.0000,-547.0000) --
    (636.0000,-547.0000) .. controls (640.6667,-562.3333) and (643.0000,-574.3333)
    .. (643.0000,-583.0000) -- cycle(1589.0000,152.0000) .. controls
    (1589.0000,145.3333) and (1582.6667,139.0000) .. (1570.0000,133.0000) ..
    controls (1570.6667,135.6667) and (1571.0000,138.6667) .. (1571.0000,142.0000)
    .. controls (1571.0000,169.3333) and (1542.0000,196.0000) ..
    (1484.0000,222.0000) .. controls (1433.3333,245.3333) and (1392.0000,257.0000)
    .. (1360.0000,257.0000) .. controls (1350.0000,257.0000) and
    (1341.6667,254.3333) .. (1335.0000,249.0000) -- (1335.0000,228.0000) ..
    controls (1358.3333,218.0000) and (1393.6667,202.6667) .. (1441.0000,182.0000)
    -- (1441.0000,168.0000) .. controls (1441.0000,159.3333) and
    (1432.3333,155.6667) .. (1415.0000,157.0000) -- (1247.0000,171.0000) ..
    controls (1275.0000,171.0000) and (1311.6667,175.3333) .. (1357.0000,184.0000)
    -- (1357.0000,196.0000) .. controls (1344.3333,205.3333) and
    (1330.0000,210.0000) .. (1314.0000,210.0000) .. controls (1246.6667,210.0000)
    and (1201.3333,203.6667) .. (1178.0000,191.0000) .. controls
    (1172.0000,185.0000) and (1162.3333,177.3333) .. (1149.0000,168.0000) ..
    controls (1129.0000,168.0000) and (1103.0000,164.0000) .. (1071.0000,156.0000)
    .. controls (1067.0000,152.0000) and (1060.6667,146.6667) ..
    (1052.0000,140.0000) .. controls (1036.0000,130.6667) and (1014.6667,126.0000)
    .. (988.0000,126.0000) .. controls (977.3333,145.3333) and (972.0000,163.0000)
    .. (972.0000,179.0000) .. controls (972.0000,215.0000) and (990.0000,238.6667)
    .. (1026.0000,250.0000) .. controls (1048.6667,256.0000) and
    (1082.3333,265.3333) .. (1127.0000,278.0000) .. controls (1187.6667,296.6667)
    and (1260.6667,306.0000) .. (1346.0000,306.0000) .. controls
    (1388.0000,306.0000) and (1420.6667,302.0000) .. (1444.0000,294.0000) ..
    controls (1474.0000,283.3333) and (1504.3333,264.6667) .. (1535.0000,238.0000)
    .. controls (1571.0000,207.3333) and (1589.0000,178.6667) ..
    (1589.0000,152.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F368.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1589.0000,-1482.0000) ..
    controls (1589.0000,-1464.0000) and (1581.3333,-1442.6667) ..
    (1566.0000,-1418.0000) .. controls (1529.3333,-1361.3333) and
    (1492.6667,-1304.6667) .. (1456.0000,-1248.0000) .. controls
    (1394.6667,-1153.3333) and (1364.0000,-1103.0000) .. (1364.0000,-1097.0000) ..
    controls (1364.0000,-1094.3333) and (1373.3333,-1084.3333) ..
    (1392.0000,-1067.0000) .. controls (1414.0000,-1045.6667) and
    (1425.3333,-1034.6667) .. (1426.0000,-1034.0000) .. controls
    (1452.0000,-1004.6667) and (1470.3333,-962.0000) .. (1481.0000,-906.0000) ..
    controls (1481.0000,-906.0000) and (1481.0000,-892.0000) ..
    (1481.0000,-864.0000) .. controls (1481.0000,-858.6667) and
    (1489.0000,-842.3333) .. (1505.0000,-815.0000) .. controls
    (1507.6667,-810.3333) and (1513.0000,-793.6667) .. (1521.0000,-765.0000) ..
    controls (1529.6667,-736.3333) and (1534.0000,-719.3333) ..
    (1534.0000,-714.0000) .. controls (1534.0000,-700.6667) and
    (1522.6667,-644.0000) .. (1500.0000,-544.0000) .. controls
    (1477.3333,-444.0000) and (1463.0000,-387.0000) .. (1457.0000,-373.0000) ..
    controls (1447.0000,-349.6667) and (1425.0000,-323.6667) ..
    (1391.0000,-295.0000) .. controls (1376.3333,-282.3333) and
    (1342.6667,-264.3333) .. (1290.0000,-241.0000) .. controls
    (1268.6667,-230.3333) and (1236.0000,-216.6667) .. (1192.0000,-200.0000) ..
    controls (1166.0000,-195.3333) and (1127.0000,-188.0000) ..
    (1075.0000,-178.0000) -- (1075.0000,-176.0000) .. controls
    (1162.3333,-134.6667) and (1214.0000,-107.6667) .. (1230.0000,-95.0000) ..
    controls (1276.6667,-58.3333) and (1300.0000,-7.0000) .. (1300.0000,59.0000)
    .. controls (1300.0000,131.6667) and (1264.3333,193.6667) ..
    (1193.0000,245.0000) .. controls (1118.3333,299.0000) and (1033.0000,334.0000)
    .. (937.0000,350.0000) .. controls (909.6667,354.6667) and (868.0000,357.0000)
    .. (812.0000,357.0000) .. controls (752.0000,357.0000) and (707.3333,354.6667)
    .. (678.0000,350.0000) .. controls (607.3333,338.6667) and (535.3333,312.0000)
    .. (462.0000,270.0000) .. controls (364.6667,214.0000) and (316.0000,142.6667)
    .. (316.0000,56.0000) .. controls (316.0000,-14.6667) and (344.3333,-70.0000)
    .. (401.0000,-110.0000) .. controls (417.6667,-122.0000) and
    (441.3333,-134.0000) .. (472.0000,-146.0000) .. controls (512.6667,-162.0000)
    and (537.3333,-172.0000) .. (546.0000,-176.0000) .. controls
    (474.0000,-196.6667) and (402.0000,-217.0000) .. (330.0000,-237.0000) ..
    controls (238.6667,-271.0000) and (182.3333,-314.3333) .. (161.0000,-367.0000)
    .. controls (151.6667,-389.6667) and (136.0000,-448.0000) ..
    (114.0000,-542.0000) .. controls (92.6667,-636.0000) and (82.0000,-693.3333)
    .. (82.0000,-714.0000) .. controls (82.0000,-718.0000) and (86.0000,-734.3333)
    .. (94.0000,-763.0000) .. controls (102.0000,-791.6667) and
    (107.3333,-808.0000) .. (110.0000,-812.0000) .. controls (115.3333,-819.3333)
    and (122.6667,-830.3333) .. (132.0000,-845.0000) .. controls
    (132.0000,-845.0000) and (132.0000,-857.6667) .. (132.0000,-883.0000) ..
    controls (132.0000,-887.6667) and (132.6667,-893.3333) .. (134.0000,-900.0000)
    .. controls (142.0000,-942.0000) and (152.3333,-975.3333) ..
    (165.0000,-1000.0000) .. controls (185.6667,-1040.6667) and
    (215.6667,-1072.0000) .. (255.0000,-1094.0000) .. controls
    (273.6667,-1098.6667) and (299.6667,-1111.0000) .. (333.0000,-1131.0000) ..
    controls (344.3333,-1173.0000) and (362.0000,-1224.6667) ..
    (386.0000,-1286.0000) .. controls (402.6667,-1312.0000) and
    (434.0000,-1342.0000) .. (480.0000,-1376.0000) .. controls
    (493.3333,-1384.0000) and (513.6667,-1396.0000) .. (541.0000,-1412.0000) ..
    controls (605.0000,-1450.6667) and (658.0000,-1474.3333) ..
    (700.0000,-1483.0000) .. controls (732.0000,-1489.6667) and
    (768.0000,-1493.0000) .. (808.0000,-1493.0000) .. controls
    (890.6667,-1493.0000) and (974.3333,-1469.0000) .. (1059.0000,-1421.0000) ..
    controls (1076.3333,-1411.6667) and (1101.6667,-1396.6667) ..
    (1135.0000,-1376.0000) .. controls (1195.6667,-1329.3333) and
    (1237.0000,-1278.3333) .. (1259.0000,-1223.0000) .. controls
    (1271.6667,-1243.6667) and (1292.0000,-1282.6667) .. (1320.0000,-1340.0000) ..
    controls (1334.0000,-1376.6667) and (1359.0000,-1426.3333) ..
    (1395.0000,-1489.0000) .. controls (1409.0000,-1505.6667) and
    (1424.0000,-1514.0000) .. (1440.0000,-1514.0000) .. controls
    (1453.3333,-1514.0000) and (1472.6667,-1512.6667) .. (1498.0000,-1510.0000) ..
    controls (1524.0000,-1508.0000) and (1543.6667,-1507.0000) ..
    (1557.0000,-1507.0000) .. controls (1571.0000,-1507.0000) and
    (1581.3333,-1502.3333) .. (1588.0000,-1493.0000) .. controls
    (1588.6667,-1488.3333) and (1589.0000,-1484.6667) .. (1589.0000,-1482.0000) --
    cycle(1523.0000,-1468.0000) .. controls (1488.3333,-1468.0000) and
    (1461.6667,-1469.3333) .. (1443.0000,-1472.0000) .. controls
    (1240.3333,-1084.6667) and (1139.0000,-887.6667) .. (1139.0000,-881.0000) ..
    controls (1139.0000,-873.6667) and (1145.6667,-867.0000) ..
    (1159.0000,-861.0000) -- (1523.0000,-1468.0000) -- cycle(1394.0000,-803.0000)
    -- (1394.0000,-883.0000) .. controls (1394.0000,-899.6667) and
    (1391.3333,-917.3333) .. (1386.0000,-936.0000) .. controls
    (1378.6667,-962.0000) and (1370.0000,-980.0000) .. (1360.0000,-990.0000) ..
    controls (1345.3333,-1002.6667) and (1330.6667,-1015.3333) ..
    (1316.0000,-1028.0000) -- (1178.0000,-823.0000) .. controls
    (1199.3333,-785.0000) and (1216.0000,-734.3333) .. (1228.0000,-671.0000) ..
    controls (1244.6667,-658.3333) and (1257.6667,-652.0000) ..
    (1267.0000,-652.0000) .. controls (1292.3333,-652.0000) and
    (1319.0000,-666.3333) .. (1347.0000,-695.0000) .. controls
    (1375.6667,-724.3333) and (1391.0000,-752.0000) .. (1393.0000,-778.0000) ..
    controls (1393.6667,-786.0000) and (1394.0000,-794.3333) ..
    (1394.0000,-803.0000) -- cycle(1193.0000,-1092.0000) -- (1144.0000,-1092.0000)
    .. controls (1136.0000,-1092.0000) and (1109.6667,-1082.6667) ..
    (1065.0000,-1064.0000) .. controls (1020.3333,-1045.3333) and
    (993.6667,-1033.0000) .. (985.0000,-1027.0000) .. controls
    (973.6667,-1019.0000) and (966.3333,-1010.6667) .. (963.0000,-1002.0000) ..
    controls (1005.0000,-986.6667) and (1031.0000,-976.0000) ..
    (1041.0000,-970.0000) .. controls (1055.0000,-961.3333) and
    (1076.0000,-942.3333) .. (1104.0000,-913.0000) -- (1193.0000,-1092.0000) --
    cycle(1199.0000,-1147.0000) .. controls (1185.0000,-1217.6667) and
    (1133.6667,-1280.3333) .. (1045.0000,-1335.0000) .. controls
    (963.6667,-1385.6667) and (884.6667,-1411.0000) .. (808.0000,-1411.0000) ..
    controls (746.6667,-1411.0000) and (677.6667,-1391.0000) ..
    (601.0000,-1351.0000) .. controls (522.3333,-1310.3333) and
    (468.0000,-1264.3333) .. (438.0000,-1213.0000) .. controls
    (435.3333,-1208.3333) and (427.0000,-1186.6667) .. (413.0000,-1148.0000) ..
    controls (488.3333,-1148.6667) and (562.3333,-1128.6667) ..
    (635.0000,-1088.0000) .. controls (665.6667,-1070.6667) and
    (695.0000,-1046.6667) .. (723.0000,-1016.0000) .. controls
    (729.6667,-1016.6667) and (743.6667,-1018.3333) .. (765.0000,-1021.0000) ..
    controls (783.0000,-1023.6667) and (797.3333,-1025.0000) ..
    (808.0000,-1025.0000) .. controls (818.0000,-1025.0000) and
    (832.3333,-1023.3333) .. (851.0000,-1020.0000) .. controls
    (870.3333,-1017.3333) and (884.3333,-1016.0000) .. (893.0000,-1016.0000) ..
    controls (911.6667,-1034.6667) and (942.6667,-1059.6667) ..
    (986.0000,-1091.0000) .. controls (1048.6667,-1122.3333) and
    (1119.6667,-1141.0000) .. (1199.0000,-1147.0000) -- cycle(1169.0000,-646.0000)
    .. controls (1169.0000,-670.0000) and (1154.3333,-711.0000) ..
    (1125.0000,-769.0000) .. controls (1088.3333,-842.3333) and
    (1043.0000,-894.0000) .. (989.0000,-924.0000) .. controls (938.3333,-952.6667)
    and (871.0000,-967.0000) .. (787.0000,-967.0000) .. controls
    (721.6667,-967.0000) and (662.3333,-949.0000) .. (609.0000,-913.0000) ..
    controls (556.3333,-877.6667) and (516.6667,-829.6667) .. (490.0000,-769.0000)
    .. controls (460.6667,-703.0000) and (446.0000,-661.3333) ..
    (446.0000,-644.0000) .. controls (446.0000,-582.0000) and (566.6667,-551.0000)
    .. (808.0000,-551.0000) .. controls (977.3333,-551.0000) and
    (1082.3333,-562.6667) .. (1123.0000,-586.0000) .. controls
    (1153.6667,-603.3333) and (1169.0000,-623.3333) .. (1169.0000,-646.0000) --
    cycle(1458.0000,-723.0000) .. controls (1458.0000,-730.3333) and
    (1452.3333,-749.0000) .. (1441.0000,-779.0000) .. controls
    (1429.0000,-729.6667) and (1416.0000,-694.0000) .. (1402.0000,-672.0000) ..
    controls (1394.0000,-658.6667) and (1375.3333,-639.6667) ..
    (1346.0000,-615.0000) .. controls (1316.6667,-591.0000) and
    (1294.3333,-575.0000) .. (1279.0000,-567.0000) .. controls
    (1275.0000,-565.0000) and (1258.0000,-559.3333) .. (1228.0000,-550.0000) ..
    controls (1100.6667,-510.6667) and (960.6667,-491.0000) ..
    (808.0000,-491.0000) .. controls (657.3333,-491.0000) and (547.3333,-500.3333)
    .. (478.0000,-519.0000) .. controls (462.0000,-524.3333) and
    (438.0000,-532.6667) .. (406.0000,-544.0000) .. controls (358.0000,-560.6667)
    and (315.6667,-583.0000) .. (279.0000,-611.0000) .. controls
    (263.0000,-622.3333) and (241.0000,-641.6667) .. (213.0000,-669.0000) ..
    controls (207.6667,-677.0000) and (194.6667,-713.6667) .. (174.0000,-779.0000)
    .. controls (163.3333,-743.6667) and (158.0000,-725.0000) ..
    (158.0000,-723.0000) .. controls (158.0000,-717.6667) and (164.3333,-697.6667)
    .. (177.0000,-663.0000) .. controls (192.3333,-621.6667) and
    (200.6667,-599.0000) .. (202.0000,-595.0000) .. controls (209.3333,-545.6667)
    and (225.3333,-481.6667) .. (250.0000,-403.0000) .. controls
    (284.0000,-343.0000) and (369.0000,-297.3333) .. (505.0000,-266.0000) ..
    controls (604.3333,-243.3333) and (705.6667,-232.0000) .. (809.0000,-232.0000)
    .. controls (905.6667,-232.0000) and (1005.0000,-243.6667) ..
    (1107.0000,-267.0000) .. controls (1241.0000,-297.0000) and
    (1326.0000,-339.3333) .. (1362.0000,-394.0000) .. controls
    (1367.3333,-402.0000) and (1384.6667,-456.0000) .. (1414.0000,-556.0000) ..
    controls (1443.3333,-656.6667) and (1458.0000,-712.3333) ..
    (1458.0000,-723.0000) -- cycle(653.0000,-1002.0000) .. controls
    (645.0000,-1014.0000) and (636.6667,-1023.3333) .. (628.0000,-1030.0000) ..
    controls (617.3333,-1038.0000) and (590.0000,-1050.3333) ..
    (546.0000,-1067.0000) .. controls (502.0000,-1084.3333) and
    (474.3333,-1093.0000) .. (463.0000,-1093.0000) .. controls
    (405.6667,-1093.0000) and (349.6667,-1069.6667) .. (295.0000,-1023.0000) ..
    controls (278.3333,-1009.6667) and (259.0000,-992.0000) ..
    (237.0000,-970.0000) .. controls (225.0000,-948.0000) and (219.0000,-920.0000)
    .. (219.0000,-886.0000) .. controls (219.0000,-822.0000) and
    (222.6667,-780.3333) .. (230.0000,-761.0000) .. controls (235.3333,-745.6667)
    and (258.3333,-710.6667) .. (299.0000,-656.0000) .. controls
    (307.6667,-653.3333) and (319.3333,-652.0000) .. (334.0000,-652.0000) ..
    controls (360.6667,-652.0000) and (378.3333,-659.3333) .. (387.0000,-674.0000)
    .. controls (389.6667,-684.6667) and (393.3333,-700.0000) ..
    (398.0000,-720.0000) .. controls (408.6667,-762.0000) and (422.0000,-797.3333)
    .. (438.0000,-826.0000) .. controls (468.0000,-879.3333) and
    (516.0000,-929.3333) .. (582.0000,-976.0000) .. controls (593.3333,-984.0000)
    and (617.0000,-992.6667) .. (653.0000,-1002.0000) -- cycle(1218.0000,43.0000)
    .. controls (1218.0000,9.0000) and (1191.6667,-25.0000) ..
    (1139.0000,-59.0000) .. controls (1122.3333,-69.0000) and (1081.3333,-89.6667)
    .. (1016.0000,-121.0000) .. controls (988.0000,-134.3333) and
    (973.3333,-141.0000) .. (972.0000,-141.0000) .. controls (969.3333,-141.0000)
    and (961.3333,-140.0000) .. (948.0000,-138.0000) -- (948.0000,-55.0000) ..
    controls (948.0000,-46.3333) and (956.3333,-26.6667) .. (973.0000,4.0000) ..
    controls (986.3333,18.0000) and (1000.0000,41.3333) .. (1014.0000,74.0000) --
    (1012.0000,77.0000) -- (983.0000,77.0000) .. controls (973.0000,77.0000) and
    (956.0000,68.3333) .. (932.0000,51.0000) .. controls (908.6667,34.3333) and
    (894.6667,21.3333) .. (890.0000,12.0000) .. controls (882.0000,-4.6667) and
    (878.0000,-17.6667) .. (878.0000,-27.0000) -- (878.0000,-116.0000) .. controls
    (878.0000,-119.3333) and (878.3333,-123.6667) .. (879.0000,-129.0000) ..
    controls (880.3333,-135.0000) and (881.0000,-139.6667) .. (881.0000,-143.0000)
    .. controls (881.0000,-143.6667) and (880.6667,-146.0000) ..
    (880.0000,-150.0000) .. controls (863.3333,-152.0000) and (839.3333,-153.0000)
    .. (808.0000,-153.0000) .. controls (774.0000,-153.0000) and
    (748.6667,-151.0000) .. (732.0000,-147.0000) .. controls (736.0000,-120.3333)
    and (738.0000,-110.6667) .. (738.0000,-118.0000) -- (738.0000,-25.0000) ..
    controls (738.0000,-0.3333) and (722.6667,23.3333) .. (692.0000,46.0000) ..
    controls (664.0000,67.3333) and (637.0000,78.0000) .. (611.0000,78.0000) ..
    controls (604.3333,78.0000) and (601.0000,74.3333) .. (601.0000,67.0000) ..
    controls (601.0000,71.0000) and (613.6667,52.0000) .. (639.0000,10.0000) ..
    controls (642.3333,2.0000) and (648.0000,-10.3333) .. (656.0000,-27.0000) ..
    controls (664.0000,-41.6667) and (668.0000,-49.6667) .. (668.0000,-51.0000) --
    (668.0000,-138.0000) .. controls (654.6667,-140.0000) and (647.0000,-141.0000)
    .. (645.0000,-141.0000) .. controls (639.0000,-141.0000) and
    (609.0000,-127.3333) .. (555.0000,-100.0000) .. controls (503.6667,-73.3333)
    and (472.6667,-56.3333) .. (462.0000,-49.0000) .. controls (420.6667,-19.6667)
    and (400.0000,12.0000) .. (400.0000,46.0000) .. controls (400.0000,76.6667)
    and (403.3333,99.3333) .. (410.0000,114.0000) .. controls (416.6667,129.3333)
    and (424.0000,140.0000) .. (432.0000,146.0000) .. controls (536.0000,230.0000)
    and (661.3333,272.0000) .. (808.0000,272.0000) .. controls (852.0000,272.0000)
    and (903.0000,267.6667) .. (961.0000,259.0000) .. controls (994.3333,253.6667)
    and (1051.3333,227.0000) .. (1132.0000,179.0000) .. controls
    (1167.3333,157.6667) and (1189.6667,140.0000) .. (1199.0000,126.0000) ..
    controls (1211.6667,108.0000) and (1218.0000,80.3333) .. (1218.0000,43.0000)
    -- cycle(1384.0000,-575.0000) .. controls (1376.6667,-529.0000) and
    (1360.3333,-468.6667) .. (1335.0000,-394.0000) .. controls
    (1324.3333,-376.6667) and (1304.3333,-361.6667) .. (1275.0000,-349.0000) ..
    controls (1249.6667,-341.6667) and (1211.6667,-330.3333) ..
    (1161.0000,-315.0000) .. controls (1165.6667,-329.0000) and
    (1185.0000,-384.0000) .. (1219.0000,-480.0000) .. controls
    (1231.0000,-483.3333) and (1249.0000,-489.0000) .. (1273.0000,-497.0000) ..
    controls (1285.0000,-502.3333) and (1322.0000,-528.3333) ..
    (1384.0000,-575.0000) -- cycle(1145.0000,95.0000) .. controls
    (1145.0000,99.6667) and (1139.3333,109.6667) .. (1128.0000,125.0000) ..
    controls (1100.6667,162.3333) and (1060.3333,181.0000) .. (1007.0000,181.0000)
    .. controls (1000.3333,181.0000) and (972.3333,174.3333) ..
    (923.0000,161.0000) .. controls (998.3333,161.0000) and (1050.6667,134.3333)
    .. (1080.0000,81.0000) .. controls (1081.3333,78.3333) and (1082.0000,75.6667)
    .. (1082.0000,73.0000) .. controls (1082.0000,14.3333) and
    (1064.6667,-27.6667) .. (1030.0000,-53.0000) -- (1049.0000,-53.0000) ..
    controls (1050.3333,-53.0000) and (1070.6667,-45.3333) .. (1110.0000,-30.0000)
    .. controls (1118.0000,-18.6667) and (1129.6667,-3.6667) ..
    (1145.0000,15.0000) -- (1145.0000,95.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F369.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1725.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2050.0000,-545.0000) ..
    controls (2050.0000,-424.3333) and (2026.0000,-323.3333) ..
    (1978.0000,-242.0000) .. controls (1964.0000,-218.6667) and
    (1931.3333,-184.3333) .. (1880.0000,-139.0000) .. controls
    (1822.0000,-88.3333) and (1759.0000,-44.0000) .. (1691.0000,-6.0000) ..
    controls (1690.3333,-6.0000) and (1659.3333,6.3333) .. (1598.0000,31.0000) ..
    controls (1433.3333,96.3333) and (1256.6667,129.0000) .. (1068.0000,129.0000)
    .. controls (972.6667,129.0000) and (869.0000,118.0000) .. (757.0000,96.0000)
    .. controls (636.3333,72.0000) and (537.3333,41.0000) .. (460.0000,3.0000) ..
    controls (418.6667,-17.6667) and (368.3333,-49.6667) .. (309.0000,-93.0000) ..
    controls (245.0000,-139.6667) and (200.6667,-178.6667) .. (176.0000,-210.0000)
    .. controls (113.3333,-288.6667) and (82.0000,-400.3333) ..
    (82.0000,-545.0000) .. controls (82.0000,-595.6667) and (87.6667,-639.0000) ..
    (99.0000,-675.0000) .. controls (100.3333,-679.6667) and (106.3333,-692.3333)
    .. (117.0000,-713.0000) .. controls (127.6667,-734.3333) and
    (133.0000,-746.0000) .. (133.0000,-748.0000) -- (133.0000,-837.0000) ..
    controls (133.0000,-834.3333) and (139.0000,-853.6667) .. (151.0000,-895.0000)
    .. controls (173.6667,-973.6667) and (220.0000,-1047.3333) ..
    (290.0000,-1116.0000) .. controls (358.0000,-1183.3333) and
    (431.6667,-1230.0000) .. (511.0000,-1256.0000) .. controls
    (588.3333,-1281.3333) and (665.3333,-1299.3333) .. (742.0000,-1310.0000) ..
    controls (840.6667,-1324.0000) and (912.0000,-1331.0000) ..
    (956.0000,-1331.0000) -- (1176.0000,-1331.0000) .. controls
    (1216.6667,-1331.0000) and (1288.0000,-1324.0000) .. (1390.0000,-1310.0000) ..
    controls (1530.0000,-1290.6667) and (1649.0000,-1251.3333) ..
    (1747.0000,-1192.0000) .. controls (1865.6667,-1120.0000) and
    (1942.3333,-1024.0000) .. (1977.0000,-904.0000) .. controls
    (1991.6667,-853.3333) and (1999.0000,-831.3333) .. (1999.0000,-838.0000) --
    (1999.0000,-747.0000) .. controls (2033.0000,-680.3333) and
    (2050.0000,-613.0000) .. (2050.0000,-545.0000) -- cycle(1508.0000,-792.0000)
    .. controls (1508.0000,-863.3333) and (1494.3333,-920.3333) ..
    (1467.0000,-963.0000) .. controls (1442.3333,-978.3333) and
    (1427.0000,-986.0000) .. (1421.0000,-986.0000) .. controls
    (1424.3333,-986.0000) and (1416.0000,-983.3333) .. (1396.0000,-978.0000) --
    (1382.0000,-966.0000) -- (1382.0000,-955.0000) .. controls
    (1382.0000,-941.0000) and (1391.0000,-922.0000) .. (1409.0000,-898.0000) ..
    controls (1427.6667,-874.0000) and (1437.0000,-846.0000) ..
    (1437.0000,-814.0000) .. controls (1437.0000,-796.6667) and
    (1431.0000,-778.0000) .. (1419.0000,-758.0000) .. controls
    (1407.0000,-738.0000) and (1401.0000,-727.0000) .. (1401.0000,-725.0000) ..
    controls (1401.0000,-717.6667) and (1404.0000,-709.0000) ..
    (1410.0000,-699.0000) .. controls (1416.6667,-689.6667) and
    (1423.3333,-685.0000) .. (1430.0000,-685.0000) .. controls
    (1436.6667,-685.0000) and (1446.6667,-689.3333) .. (1460.0000,-698.0000) ..
    controls (1474.0000,-707.3333) and (1482.6667,-715.0000) ..
    (1486.0000,-721.0000) .. controls (1500.6667,-746.3333) and
    (1508.0000,-770.0000) .. (1508.0000,-792.0000) -- cycle(1334.0000,-801.0000)
    -- (1334.0000,-829.0000) .. controls (1276.6667,-875.6667) and
    (1179.3333,-899.0000) .. (1042.0000,-899.0000) .. controls
    (983.3333,-899.0000) and (917.3333,-885.0000) .. (844.0000,-857.0000) ..
    controls (834.6667,-853.6667) and (820.3333,-844.3333) .. (801.0000,-829.0000)
    -- (801.0000,-801.0000) .. controls (813.0000,-792.3333) and
    (830.6667,-779.3333) .. (854.0000,-762.0000) .. controls (862.6667,-775.3333)
    and (871.6667,-784.6667) .. (881.0000,-790.0000) .. controls
    (891.0000,-796.0000) and (920.6667,-803.3333) .. (970.0000,-812.0000) ..
    controls (1016.6667,-819.3333) and (1048.6667,-823.0000) ..
    (1066.0000,-823.0000) .. controls (1149.3333,-823.0000) and
    (1211.3333,-812.0000) .. (1252.0000,-790.0000) .. controls
    (1262.0000,-784.6667) and (1270.6667,-775.3333) .. (1278.0000,-762.0000) ..
    controls (1290.6667,-770.6667) and (1309.3333,-783.6667) ..
    (1334.0000,-801.0000) -- cycle(1219.0000,-738.0000) .. controls
    (1215.0000,-738.6667) and (1212.6667,-741.3333) .. (1212.0000,-746.0000) ..
    controls (1114.6667,-752.6667) and (1061.6667,-756.0000) ..
    (1053.0000,-756.0000) .. controls (1046.3333,-756.0000) and
    (1003.0000,-752.3333) .. (923.0000,-745.0000) -- (914.0000,-738.0000) ..
    controls (982.6667,-716.0000) and (1027.6667,-705.0000) ..
    (1049.0000,-705.0000) -- (1098.0000,-705.0000) .. controls
    (1104.6667,-705.0000) and (1145.0000,-716.0000) .. (1219.0000,-738.0000) --
    cycle(1983.0000,-545.0000) .. controls (1983.0000,-535.0000) and
    (1979.3333,-579.6667) .. (1972.0000,-679.0000) .. controls
    (1952.0000,-647.0000) and (1937.6667,-611.6667) .. (1929.0000,-573.0000) ..
    controls (1928.3333,-564.3333) and (1924.6667,-550.6667) ..
    (1918.0000,-532.0000) .. controls (1913.3333,-523.3333) and
    (1892.0000,-501.0000) .. (1854.0000,-465.0000) .. controls
    (1816.0000,-429.6667) and (1791.0000,-407.6667) .. (1779.0000,-399.0000) ..
    controls (1703.0000,-346.3333) and (1629.3333,-308.6667) ..
    (1558.0000,-286.0000) .. controls (1509.3333,-270.6667) and
    (1428.6667,-254.3333) .. (1316.0000,-237.0000) .. controls
    (1250.6667,-227.0000) and (1212.3333,-222.0000) .. (1201.0000,-222.0000) --
    (931.0000,-222.0000) .. controls (922.3333,-222.0000) and (887.3333,-226.6667)
    .. (826.0000,-236.0000) .. controls (768.0000,-244.0000) and
    (682.6667,-261.0000) .. (570.0000,-287.0000) .. controls (512.6667,-305.0000)
    and (447.0000,-338.0000) .. (373.0000,-386.0000) .. controls
    (290.3333,-440.0000) and (237.3333,-488.3333) .. (214.0000,-531.0000) ..
    controls (206.6667,-544.3333) and (198.6667,-570.0000) .. (190.0000,-608.0000)
    .. controls (181.3333,-642.0000) and (172.3333,-665.6667) ..
    (163.0000,-679.0000) .. controls (153.6667,-632.3333) and (149.0000,-587.0000)
    .. (149.0000,-543.0000) .. controls (149.0000,-503.0000) and
    (155.3333,-456.0000) .. (168.0000,-402.0000) .. controls (182.0000,-342.6667)
    and (198.6667,-299.0000) .. (218.0000,-271.0000) .. controls
    (270.0000,-195.0000) and (361.3333,-127.0000) .. (492.0000,-67.0000) ..
    controls (539.3333,-45.0000) and (617.3333,-20.6667) .. (726.0000,6.0000) ..
    controls (835.3333,33.3333) and (925.6667,47.0000) .. (997.0000,47.0000) --
    (1091.0000,47.0000) .. controls (1138.3333,47.0000) and (1181.6667,44.0000) ..
    (1221.0000,38.0000) .. controls (1251.0000,35.3333) and (1295.6667,29.3333) ..
    (1355.0000,20.0000) .. controls (1477.0000,-8.6667) and (1569.0000,-37.0000)
    .. (1631.0000,-65.0000) .. controls (1711.6667,-101.0000) and
    (1791.3333,-155.3333) .. (1870.0000,-228.0000) .. controls
    (1880.6667,-236.6667) and (1895.3333,-251.0000) .. (1914.0000,-271.0000) ..
    controls (1960.0000,-337.6667) and (1983.0000,-429.0000) ..
    (1983.0000,-545.0000) -- cycle(462.0000,-981.0000) .. controls
    (462.0000,-1016.3333) and (452.0000,-1034.0000) .. (432.0000,-1034.0000) ..
    controls (413.3333,-1034.0000) and (390.0000,-1019.3333) ..
    (362.0000,-990.0000) .. controls (334.6667,-961.3333) and (319.3333,-937.0000)
    .. (316.0000,-917.0000) .. controls (309.3333,-876.3333) and
    (306.0000,-850.3333) .. (306.0000,-839.0000) .. controls (306.0000,-791.0000)
    and (311.6667,-758.0000) .. (323.0000,-740.0000) .. controls
    (350.3333,-695.3333) and (386.6667,-673.0000) .. (432.0000,-673.0000) ..
    controls (435.3333,-673.0000) and (443.3333,-676.3333) .. (456.0000,-683.0000)
    -- (457.0000,-701.0000) .. controls (457.0000,-711.6667) and
    (451.0000,-731.0000) .. (439.0000,-759.0000) .. controls (427.0000,-787.0000)
    and (421.0000,-810.3333) .. (421.0000,-829.0000) .. controls
    (421.0000,-862.3333) and (424.3333,-887.3333) .. (431.0000,-904.0000) ..
    controls (431.6667,-905.3333) and (438.3333,-917.6667) .. (451.0000,-941.0000)
    .. controls (458.3333,-955.0000) and (462.0000,-968.3333) ..
    (462.0000,-981.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F36A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-571.0000) ..
    controls (1958.0000,-535.0000) and (1955.6667,-507.6667) ..
    (1951.0000,-489.0000) .. controls (1946.3333,-478.3333) and
    (1940.6667,-462.3333) .. (1934.0000,-441.0000) .. controls
    (1932.0000,-406.3333) and (1926.3333,-355.0000) .. (1917.0000,-287.0000) ..
    controls (1914.3333,-273.6667) and (1906.0000,-248.3333) ..
    (1892.0000,-211.0000) .. controls (1846.0000,-86.3333) and (1796.0000,6.3333)
    .. (1742.0000,67.0000) .. controls (1666.0000,152.3333) and
    (1599.6667,203.6667) .. (1543.0000,221.0000) .. controls (1524.3333,225.0000)
    and (1496.0000,231.6667) .. (1458.0000,241.0000) .. controls
    (1420.0000,255.0000) and (1361.6667,272.3333) .. (1283.0000,293.0000) ..
    controls (1270.3333,294.3333) and (1251.3333,297.0000) .. (1226.0000,301.0000)
    .. controls (1218.0000,303.0000) and (1194.0000,310.0000) ..
    (1154.0000,322.0000) .. controls (1124.6667,331.3333) and (1100.0000,336.0000)
    .. (1080.0000,336.0000) .. controls (1042.0000,336.0000) and
    (1010.0000,332.6667) .. (984.0000,326.0000) .. controls (940.6667,314.6667)
    and (924.3333,309.0000) .. (935.0000,309.0000) -- (821.0000,309.0000) ..
    controls (830.3333,309.0000) and (812.0000,300.3333) .. (766.0000,283.0000) ..
    controls (717.3333,264.3333) and (675.0000,250.3333) .. (639.0000,241.0000) ..
    controls (609.6667,236.3333) and (566.3333,225.6667) .. (509.0000,209.0000) ..
    controls (493.0000,202.3333) and (475.6667,190.0000) .. (457.0000,172.0000) ..
    controls (432.3333,149.3333) and (416.3333,135.6667) .. (409.0000,131.0000) ..
    controls (401.6667,126.3333) and (390.6667,120.0000) .. (376.0000,112.0000) ..
    controls (339.3333,88.6667) and (303.6667,49.6667) .. (269.0000,-5.0000) ..
    controls (243.0000,-51.6667) and (216.6667,-98.3333) .. (190.0000,-145.0000)
    .. controls (174.0000,-165.0000) and (153.3333,-197.0000) ..
    (128.0000,-241.0000) .. controls (119.3333,-263.0000) and (109.3333,-327.0000)
    .. (98.0000,-433.0000) .. controls (87.3333,-531.6667) and (82.0000,-599.6667)
    .. (82.0000,-637.0000) .. controls (82.0000,-662.3333) and (89.3333,-691.6667)
    .. (104.0000,-725.0000) .. controls (118.6667,-758.3333) and
    (126.0000,-783.3333) .. (126.0000,-800.0000) .. controls (126.0000,-830.6667)
    and (147.6667,-861.3333) .. (191.0000,-892.0000) -- (191.0000,-994.0000) ..
    controls (191.0000,-998.0000) and (194.6667,-1007.3333) ..
    (202.0000,-1022.0000) .. controls (218.6667,-1055.3333) and
    (240.6667,-1088.6667) .. (268.0000,-1122.0000) .. controls
    (278.0000,-1132.0000) and (292.3333,-1148.0000) .. (311.0000,-1170.0000) ..
    controls (316.3333,-1180.6667) and (325.0000,-1196.6667) ..
    (337.0000,-1218.0000) .. controls (377.0000,-1278.0000) and
    (440.0000,-1335.0000) .. (526.0000,-1389.0000) .. controls
    (604.6667,-1438.3333) and (682.6667,-1474.0000) .. (760.0000,-1496.0000) ..
    controls (771.3333,-1497.3333) and (788.3333,-1500.0000) ..
    (811.0000,-1504.0000) .. controls (888.3333,-1518.6667) and
    (931.0000,-1526.0000) .. (939.0000,-1526.0000) .. controls
    (1058.3333,-1526.0000) and (1139.0000,-1516.0000) .. (1181.0000,-1496.0000) ..
    controls (1189.0000,-1490.6667) and (1201.3333,-1483.0000) ..
    (1218.0000,-1473.0000) .. controls (1234.6667,-1463.0000) and
    (1260.3333,-1454.0000) .. (1295.0000,-1446.0000) .. controls
    (1317.0000,-1440.6667) and (1354.3333,-1428.6667) .. (1407.0000,-1410.0000) ..
    controls (1429.0000,-1406.0000) and (1461.3333,-1398.3333) ..
    (1504.0000,-1387.0000) .. controls (1540.0000,-1374.3333) and
    (1583.3333,-1354.0000) .. (1634.0000,-1326.0000) .. controls
    (1648.6667,-1318.0000) and (1678.0000,-1295.6667) .. (1722.0000,-1259.0000) ..
    controls (1766.0000,-1223.0000) and (1791.3333,-1199.3333) ..
    (1798.0000,-1188.0000) .. controls (1805.3333,-1176.6667) and
    (1820.0000,-1158.3333) .. (1842.0000,-1133.0000) .. controls
    (1850.0000,-1125.6667) and (1868.6667,-1091.3333) .. (1898.0000,-1030.0000) ..
    controls (1928.0000,-969.3333) and (1943.0000,-934.3333) ..
    (1943.0000,-925.0000) -- (1943.0000,-843.0000) .. controls
    (1943.0000,-839.6667) and (1944.0000,-834.6667) .. (1946.0000,-828.0000) ..
    controls (1948.0000,-821.3333) and (1949.0000,-816.3333) ..
    (1949.0000,-813.0000) -- (1949.0000,-631.0000) .. controls
    (1949.0000,-624.3333) and (1950.3333,-614.3333) .. (1953.0000,-601.0000) ..
    controls (1956.3333,-587.6667) and (1958.0000,-577.6667) ..
    (1958.0000,-571.0000) -- cycle(1317.0000,-1298.0000) -- (1317.0000,-1369.0000)
    .. controls (1312.3333,-1373.6667) and (1308.3333,-1376.0000) ..
    (1305.0000,-1376.0000) .. controls (1299.6667,-1376.0000) and
    (1293.6667,-1372.6667) .. (1287.0000,-1366.0000) .. controls
    (1287.0000,-1352.0000) and (1287.3333,-1338.0000) .. (1288.0000,-1324.0000) ..
    controls (1290.0000,-1304.6667) and (1296.3333,-1295.0000) ..
    (1307.0000,-1295.0000) -- (1311.0000,-1295.0000) -- (1317.0000,-1298.0000) --
    cycle(1840.0000,-541.0000) -- (1840.0000,-768.0000) .. controls
    (1840.0000,-775.3333) and (1838.0000,-786.3333) .. (1834.0000,-801.0000) ..
    controls (1830.0000,-815.6667) and (1828.0000,-826.6667) ..
    (1828.0000,-834.0000) -- (1828.0000,-922.0000) .. controls
    (1828.0000,-940.0000) and (1809.3333,-979.3333) .. (1772.0000,-1040.0000) ..
    controls (1723.3333,-1119.3333) and (1664.3333,-1181.6667) ..
    (1595.0000,-1227.0000) .. controls (1563.0000,-1241.0000) and
    (1515.0000,-1262.3333) .. (1451.0000,-1291.0000) .. controls
    (1438.3333,-1263.6667) and (1423.6667,-1246.0000) .. (1407.0000,-1238.0000) ..
    controls (1397.6667,-1234.0000) and (1375.0000,-1230.3333) ..
    (1339.0000,-1227.0000) .. controls (1303.0000,-1223.6667) and
    (1283.3333,-1222.0000) .. (1280.0000,-1222.0000) .. controls
    (1255.3333,-1258.0000) and (1243.0000,-1280.6667) .. (1243.0000,-1290.0000) ..
    controls (1243.0000,-1297.3333) and (1243.3333,-1308.0000) ..
    (1244.0000,-1322.0000) .. controls (1244.6667,-1336.6667) and
    (1245.0000,-1347.3333) .. (1245.0000,-1354.0000) .. controls
    (1228.3333,-1358.0000) and (1204.0000,-1365.6667) .. (1172.0000,-1377.0000) ..
    controls (1162.6667,-1383.0000) and (1148.3333,-1391.3333) ..
    (1129.0000,-1402.0000) .. controls (1100.3333,-1414.6667) and
    (1049.3333,-1421.0000) .. (976.0000,-1421.0000) .. controls
    (970.6667,-1421.0000) and (962.3333,-1421.3333) .. (951.0000,-1422.0000) ..
    controls (940.3333,-1423.3333) and (932.3333,-1424.0000) ..
    (927.0000,-1424.0000) .. controls (898.3333,-1424.0000) and
    (849.6667,-1412.6667) .. (781.0000,-1390.0000) .. controls
    (717.6667,-1368.6667) and (670.3333,-1349.3333) .. (639.0000,-1332.0000) ..
    controls (614.3333,-1312.6667) and (581.0000,-1291.6667) ..
    (539.0000,-1269.0000) .. controls (517.6667,-1251.0000) and
    (487.6667,-1222.0000) .. (449.0000,-1182.0000) .. controls
    (431.6667,-1157.3333) and (404.3333,-1121.3333) .. (367.0000,-1074.0000) ..
    controls (318.3333,-1019.3333) and (294.0000,-986.6667) ..
    (294.0000,-976.0000) -- (294.0000,-901.0000) .. controls (294.0000,-896.3333)
    and (290.3333,-888.0000) .. (283.0000,-876.0000) .. controls
    (275.6667,-864.0000) and (271.3333,-856.3333) .. (270.0000,-853.0000) ..
    controls (269.3333,-846.3333) and (267.6667,-836.0000) .. (265.0000,-822.0000)
    .. controls (259.0000,-812.0000) and (250.6667,-797.0000) ..
    (240.0000,-777.0000) .. controls (212.0000,-712.3333) and (198.0000,-657.6667)
    .. (198.0000,-613.0000) .. controls (198.0000,-591.6667) and
    (201.0000,-564.3333) .. (207.0000,-531.0000) .. controls (214.3333,-485.6667)
    and (218.6667,-458.6667) .. (220.0000,-450.0000) .. controls
    (218.6667,-414.6667) and (223.3333,-362.3333) .. (234.0000,-293.0000) ..
    controls (238.6667,-278.3333) and (248.0000,-261.6667) .. (262.0000,-243.0000)
    .. controls (281.3333,-217.0000) and (292.6667,-201.3333) ..
    (296.0000,-196.0000) .. controls (319.3333,-152.6667) and (342.6667,-109.6667)
    .. (366.0000,-67.0000) .. controls (384.0000,-38.3333) and (420.6667,-2.6667)
    .. (476.0000,40.0000) .. controls (496.0000,60.0000) and (527.3333,84.0000) ..
    (570.0000,112.0000) .. controls (598.0000,116.0000) and (640.0000,124.6667) ..
    (696.0000,138.0000) .. controls (721.3333,145.3333) and (758.6667,158.3333) ..
    (808.0000,177.0000) .. controls (844.6667,194.3333) and (873.3333,203.0000) ..
    (894.0000,203.0000) -- (948.0000,203.0000) .. controls (954.6667,173.0000) and
    (961.3333,143.0000) .. (968.0000,113.0000) .. controls (980.0000,76.3333) and
    (1000.3333,58.0000) .. (1029.0000,58.0000) .. controls (1022.3333,58.0000) and
    (1037.3333,64.0000) .. (1074.0000,76.0000) .. controls (1084.6667,78.0000) and
    (1095.6667,80.0000) .. (1107.0000,82.0000) .. controls (1118.3333,84.0000) and
    (1127.6667,90.0000) .. (1135.0000,100.0000) .. controls (1141.0000,107.3333)
    and (1154.6667,138.6667) .. (1176.0000,194.0000) -- (1201.0000,194.0000) ..
    controls (1233.6667,194.0000) and (1280.3333,183.6667) .. (1341.0000,163.0000)
    .. controls (1359.6667,153.6667) and (1388.6667,142.3333) ..
    (1428.0000,129.0000) .. controls (1440.6667,128.3333) and (1459.0000,125.6667)
    .. (1483.0000,121.0000) .. controls (1567.0000,93.0000) and
    (1640.3333,28.0000) .. (1703.0000,-74.0000) .. controls (1755.0000,-159.3333)
    and (1791.3333,-253.3333) .. (1812.0000,-356.0000) .. controls
    (1813.3333,-375.3333) and (1816.0000,-404.6667) .. (1820.0000,-444.0000) ..
    controls (1821.3333,-452.0000) and (1825.3333,-468.0000) ..
    (1832.0000,-492.0000) .. controls (1837.3333,-512.0000) and
    (1840.0000,-528.3333) .. (1840.0000,-541.0000) -- cycle(1049.0000,154.0000) ..
    controls (1049.0000,134.6667) and (1042.3333,125.0000) .. (1029.0000,125.0000)
    .. controls (1021.0000,125.0000) and (1013.6667,131.6667) ..
    (1007.0000,145.0000) .. controls (1000.3333,159.0000) and (997.0000,170.3333)
    .. (997.0000,179.0000) .. controls (997.0000,182.3333) and (999.6667,187.0000)
    .. (1005.0000,193.0000) .. controls (1010.3333,199.6667) and
    (1014.6667,203.0000) .. (1018.0000,203.0000) .. controls (1038.6667,203.0000)
    and (1049.0000,186.6667) .. (1049.0000,154.0000) --
    cycle(1616.0000,-1092.0000) -- (1594.0000,-1092.0000) .. controls
    (1591.3333,-1092.0000) and (1588.6667,-1093.0000) .. (1586.0000,-1095.0000) ..
    controls (1584.0000,-1097.6667) and (1582.3333,-1099.0000) ..
    (1581.0000,-1099.0000) -- (1581.0000,-1125.0000) .. controls
    (1592.3333,-1125.0000) and (1604.0000,-1126.0000) .. (1616.0000,-1128.0000) --
    (1616.0000,-1092.0000) -- cycle(1450.0000,-1102.0000) --
    (1415.0000,-1102.0000) -- (1415.0000,-1137.0000) -- (1450.0000,-1137.0000) --
    (1450.0000,-1102.0000) -- cycle(1776.0000,-616.0000) .. controls
    (1763.3333,-609.3333) and (1756.3333,-606.0000) .. (1755.0000,-606.0000) ..
    controls (1741.0000,-606.0000) and (1734.0000,-613.6667) ..
    (1734.0000,-629.0000) .. controls (1734.0000,-637.0000) and
    (1737.3333,-644.3333) .. (1744.0000,-651.0000) -- (1776.0000,-651.0000) --
    (1776.0000,-616.0000) -- cycle(1605.0000,-846.0000) .. controls
    (1605.0000,-818.0000) and (1599.3333,-792.6667) .. (1588.0000,-770.0000) ..
    controls (1582.6667,-759.3333) and (1572.0000,-750.0000) ..
    (1556.0000,-742.0000) .. controls (1530.6667,-728.0000) and
    (1518.0000,-721.0000) .. (1518.0000,-721.0000) .. controls
    (1514.0000,-724.3333) and (1507.6667,-732.0000) .. (1499.0000,-744.0000) ..
    controls (1432.3333,-747.3333) and (1399.0000,-770.6667) ..
    (1399.0000,-814.0000) .. controls (1399.0000,-833.3333) and
    (1415.3333,-858.6667) .. (1448.0000,-890.0000) .. controls
    (1481.3333,-922.0000) and (1507.6667,-938.0000) .. (1527.0000,-938.0000) ..
    controls (1531.0000,-938.0000) and (1536.3333,-935.3333) ..
    (1543.0000,-930.0000) .. controls (1550.3333,-924.6667) and
    (1555.3333,-921.6667) .. (1558.0000,-921.0000) .. controls
    (1560.6667,-920.3333) and (1570.6667,-919.6667) .. (1588.0000,-919.0000) ..
    controls (1599.3333,-909.0000) and (1605.0000,-884.6667) ..
    (1605.0000,-846.0000) -- cycle(1109.0000,-1243.0000) .. controls
    (1109.0000,-1229.0000) and (1102.0000,-1222.0000) .. (1088.0000,-1222.0000) ..
    controls (1080.0000,-1222.0000) and (1071.0000,-1225.0000) ..
    (1061.0000,-1231.0000) -- (1061.0000,-1261.0000) .. controls
    (1070.3333,-1267.0000) and (1079.3333,-1270.0000) .. (1088.0000,-1270.0000) ..
    controls (1102.0000,-1270.0000) and (1109.0000,-1265.6667) ..
    (1109.0000,-1257.0000) -- (1109.0000,-1243.0000) --
    cycle(1260.0000,-1057.0000) .. controls (1260.0000,-1036.3333) and
    (1250.0000,-1026.0000) .. (1230.0000,-1026.0000) .. controls
    (1210.0000,-1026.0000) and (1200.0000,-1036.0000) .. (1200.0000,-1056.0000) ..
    controls (1200.0000,-1076.0000) and (1210.0000,-1086.0000) ..
    (1230.0000,-1086.0000) .. controls (1250.0000,-1086.0000) and
    (1260.0000,-1076.3333) .. (1260.0000,-1057.0000) -- cycle(1308.0000,-854.0000)
    .. controls (1304.0000,-852.0000) and (1300.6667,-851.0000) ..
    (1298.0000,-851.0000) -- (1280.0000,-851.0000) .. controls
    (1270.6667,-851.0000) and (1266.0000,-856.3333) .. (1266.0000,-867.0000) ..
    controls (1266.0000,-873.0000) and (1268.3333,-878.3333) ..
    (1273.0000,-883.0000) -- (1308.0000,-883.0000) -- (1308.0000,-854.0000) --
    cycle(1511.0000,-625.0000) .. controls (1502.3333,-614.3333) and
    (1490.3333,-609.0000) .. (1475.0000,-609.0000) -- (1463.0000,-609.0000) ..
    controls (1460.3333,-609.0000) and (1450.0000,-615.3333) ..
    (1432.0000,-628.0000) -- (1432.0000,-666.0000) .. controls
    (1444.0000,-678.0000) and (1454.3333,-684.0000) .. (1463.0000,-684.0000) --
    (1478.0000,-684.0000) .. controls (1488.6667,-684.0000) and
    (1499.6667,-679.0000) .. (1511.0000,-669.0000) -- (1511.0000,-625.0000) --
    cycle(1722.0000,-389.0000) .. controls (1717.3333,-385.0000) and
    (1711.3333,-383.0000) .. (1704.0000,-383.0000) .. controls
    (1699.3333,-383.0000) and (1692.6667,-384.0000) .. (1684.0000,-386.0000) ..
    controls (1675.3333,-388.0000) and (1669.0000,-389.0000) ..
    (1665.0000,-389.0000) .. controls (1663.0000,-394.3333) and
    (1662.0000,-399.6667) .. (1662.0000,-405.0000) -- (1662.0000,-424.0000) ..
    controls (1667.3333,-432.6667) and (1675.0000,-437.0000) ..
    (1685.0000,-437.0000) -- (1697.0000,-437.0000) .. controls
    (1703.6667,-437.0000) and (1712.0000,-431.6667) .. (1722.0000,-421.0000) --
    (1722.0000,-389.0000) -- cycle(1175.0000,-896.0000) -- (1140.0000,-896.0000)
    .. controls (1135.3333,-900.6667) and (1133.0000,-906.6667) ..
    (1133.0000,-914.0000) .. controls (1133.0000,-916.6667) and
    (1136.3333,-924.6667) .. (1143.0000,-938.0000) -- (1175.0000,-935.0000) --
    (1175.0000,-896.0000) -- cycle(1746.0000,-274.0000) .. controls
    (1739.3333,-270.0000) and (1729.6667,-264.0000) .. (1717.0000,-256.0000) --
    (1717.0000,-272.0000) .. controls (1717.0000,-283.3333) and
    (1720.3333,-289.0000) .. (1727.0000,-289.0000) -- (1746.0000,-289.0000) --
    (1746.0000,-274.0000) -- cycle(750.0000,-1199.0000) .. controls
    (740.6667,-1194.3333) and (733.6667,-1192.0000) .. (729.0000,-1192.0000) ..
    controls (723.6667,-1192.0000) and (718.6667,-1194.3333) ..
    (714.0000,-1199.0000) -- (717.0000,-1225.0000) -- (743.0000,-1225.0000) --
    (750.0000,-1218.0000) -- (750.0000,-1199.0000) -- cycle(952.0000,-1097.0000)
    .. controls (952.0000,-1093.6667) and (947.3333,-1079.6667) ..
    (938.0000,-1055.0000) .. controls (929.3333,-1030.3333) and
    (923.6667,-1016.0000) .. (921.0000,-1012.0000) .. controls
    (910.3333,-994.6667) and (895.0000,-986.0000) .. (875.0000,-986.0000) ..
    controls (883.0000,-986.0000) and (867.6667,-993.0000) ..
    (829.0000,-1007.0000) .. controls (813.0000,-1009.6667) and
    (791.0000,-1016.3333) .. (763.0000,-1027.0000) .. controls
    (746.3333,-1038.3333) and (738.0000,-1055.0000) .. (738.0000,-1077.0000) ..
    controls (738.0000,-1084.3333) and (774.3333,-1126.0000) ..
    (847.0000,-1202.0000) .. controls (855.6667,-1204.0000) and
    (864.3333,-1205.0000) .. (873.0000,-1205.0000) .. controls
    (874.3333,-1205.0000) and (876.3333,-1204.3333) .. (879.0000,-1203.0000) ..
    controls (927.6667,-1185.6667) and (952.0000,-1150.3333) ..
    (952.0000,-1097.0000) -- cycle(1456.0000,-465.0000) .. controls
    (1443.3333,-458.3333) and (1436.0000,-455.0000) .. (1434.0000,-455.0000) ..
    controls (1433.3333,-455.0000) and (1426.6667,-458.3333) ..
    (1414.0000,-465.0000) -- (1414.0000,-497.0000) .. controls
    (1422.0000,-501.0000) and (1428.6667,-503.0000) .. (1434.0000,-503.0000) ..
    controls (1436.6667,-503.0000) and (1440.3333,-502.0000) ..
    (1445.0000,-500.0000) .. controls (1449.6667,-498.0000) and
    (1453.3333,-497.0000) .. (1456.0000,-497.0000) -- (1456.0000,-465.0000) --
    cycle(1731.0000,-154.0000) .. controls (1723.0000,-150.0000) and
    (1712.3333,-146.6667) .. (1699.0000,-144.0000) .. controls
    (1697.6667,-147.3333) and (1696.3333,-152.3333) .. (1695.0000,-159.0000) ..
    controls (1702.3333,-159.0000) and (1708.6667,-164.0000) ..
    (1714.0000,-174.0000) -- (1731.0000,-174.0000) -- (1731.0000,-154.0000) --
    cycle(1613.0000,-253.0000) .. controls (1611.6667,-253.6667) and
    (1610.0000,-254.0000) .. (1608.0000,-254.0000) .. controls
    (1596.0000,-254.0000) and (1590.6667,-245.6667) .. (1592.0000,-229.0000) --
    (1553.0000,-229.0000) -- (1553.0000,-267.0000) .. controls
    (1555.6667,-267.0000) and (1559.3333,-267.6667) .. (1564.0000,-269.0000) ..
    controls (1569.3333,-270.3333) and (1573.3333,-271.0000) ..
    (1576.0000,-271.0000) .. controls (1574.6667,-271.0000) and
    (1579.6667,-268.0000) .. (1591.0000,-262.0000) .. controls
    (1591.6667,-264.0000) and (1593.3333,-266.6667) .. (1596.0000,-270.0000) --
    (1613.0000,-270.0000) -- (1613.0000,-253.0000) -- cycle(1646.0000,-182.0000)
    .. controls (1620.6667,-182.0000) and (1608.0000,-182.0000) ..
    (1608.0000,-182.0000) -- (1608.0000,-212.0000) .. controls
    (1616.0000,-220.6667) and (1624.0000,-225.0000) .. (1632.0000,-225.0000) ..
    controls (1636.6667,-225.0000) and (1641.3333,-222.6667) ..
    (1646.0000,-218.0000) -- (1646.0000,-182.0000) -- cycle(1698.0000,-108.0000)
    .. controls (1693.3333,-108.6667) and (1686.3333,-109.6667) ..
    (1677.0000,-111.0000) -- (1677.0000,-128.0000) -- (1698.0000,-128.0000) --
    (1698.0000,-108.0000) -- cycle(1444.0000,-335.0000) -- (1437.0000,-335.0000)
    .. controls (1431.0000,-335.6667) and (1421.6667,-336.6667) ..
    (1409.0000,-338.0000) -- (1409.0000,-361.0000) -- (1444.0000,-361.0000) --
    (1444.0000,-335.0000) -- cycle(1595.0000,-114.0000) -- (1563.0000,-114.0000)
    -- (1563.0000,-140.0000) -- (1595.0000,-140.0000) -- (1595.0000,-114.0000) --
    cycle(1637.0000,-63.0000) -- (1608.0000,-63.0000) .. controls
    (1601.3333,-69.6667) and (1598.0000,-76.0000) .. (1598.0000,-82.0000) ..
    controls (1598.0000,-93.3333) and (1603.6667,-99.0000) .. (1615.0000,-99.0000)
    .. controls (1617.0000,-99.0000) and (1624.3333,-95.6667) ..
    (1637.0000,-89.0000) -- (1637.0000,-63.0000) -- cycle(1468.0000,-132.0000) ..
    controls (1465.3333,-131.3333) and (1463.0000,-131.0000) ..
    (1461.0000,-131.0000) -- (1443.0000,-131.0000) .. controls
    (1441.0000,-131.0000) and (1438.3333,-131.0000) .. (1435.0000,-131.0000) ..
    controls (1431.6667,-131.6667) and (1429.0000,-132.0000) ..
    (1427.0000,-132.0000) -- (1423.0000,-136.0000) -- (1423.0000,-165.0000) ..
    controls (1427.0000,-169.0000) and (1432.3333,-171.0000) ..
    (1439.0000,-171.0000) -- (1447.0000,-171.0000) .. controls
    (1453.0000,-171.0000) and (1460.0000,-167.6667) .. (1468.0000,-161.0000) --
    (1468.0000,-132.0000) -- cycle(979.0000,-625.0000) .. controls
    (970.3333,-620.3333) and (964.0000,-618.0000) .. (960.0000,-618.0000) ..
    controls (955.3333,-618.0000) and (948.6667,-619.6667) .. (940.0000,-623.0000)
    .. controls (929.3333,-627.6667) and (922.3333,-630.3333) ..
    (919.0000,-631.0000) -- (919.0000,-653.0000) .. controls (922.3333,-651.0000)
    and (942.3333,-650.6667) .. (979.0000,-652.0000) -- (979.0000,-625.0000) --
    cycle(1246.0000,-518.0000) .. controls (1246.0000,-497.3333) and
    (1239.6667,-465.3333) .. (1227.0000,-422.0000) .. controls
    (1213.6667,-376.0000) and (1201.3333,-346.6667) .. (1190.0000,-334.0000) ..
    controls (1166.6667,-339.3333) and (1145.3333,-350.3333) ..
    (1126.0000,-367.0000) .. controls (1098.6667,-389.6667) and
    (1080.3333,-403.6667) .. (1071.0000,-409.0000) .. controls
    (1053.0000,-415.0000) and (1030.6667,-425.6667) .. (1004.0000,-441.0000) ..
    controls (997.3333,-447.6667) and (994.0000,-457.3333) .. (994.0000,-470.0000)
    .. controls (994.0000,-484.0000) and (1006.0000,-505.0000) ..
    (1030.0000,-533.0000) .. controls (1052.6667,-559.0000) and
    (1071.3333,-575.6667) .. (1086.0000,-583.0000) .. controls
    (1092.6667,-586.3333) and (1101.3333,-588.0000) .. (1112.0000,-588.0000) ..
    controls (1112.0000,-588.0000) and (1125.6667,-583.0000) ..
    (1153.0000,-573.0000) .. controls (1165.0000,-571.6667) and
    (1182.3333,-568.0000) .. (1205.0000,-562.0000) .. controls
    (1207.0000,-561.3333) and (1220.3333,-551.6667) .. (1245.0000,-533.0000) ..
    controls (1245.6667,-528.3333) and (1246.0000,-523.3333) ..
    (1246.0000,-518.0000) -- cycle(804.0000,-757.0000) .. controls
    (796.0000,-749.0000) and (789.3333,-745.0000) .. (784.0000,-745.0000) ..
    controls (761.3333,-745.0000) and (750.0000,-753.6667) .. (750.0000,-771.0000)
    .. controls (750.0000,-789.6667) and (759.0000,-799.0000) ..
    (777.0000,-799.0000) .. controls (786.3333,-799.0000) and (795.3333,-795.0000)
    .. (804.0000,-787.0000) -- (804.0000,-757.0000) -- cycle(1332.0000,-178.0000)
    .. controls (1322.6667,-173.3333) and (1316.6667,-171.0000) ..
    (1314.0000,-171.0000) .. controls (1311.3333,-171.0000) and
    (1307.3333,-172.0000) .. (1302.0000,-174.0000) .. controls
    (1297.3333,-176.6667) and (1293.6667,-178.0000) .. (1291.0000,-178.0000) --
    (1291.0000,-210.0000) .. controls (1299.0000,-214.0000) and
    (1304.6667,-216.0000) .. (1308.0000,-216.0000) -- (1318.0000,-216.0000) ..
    controls (1322.6667,-216.0000) and (1327.3333,-213.6667) ..
    (1332.0000,-209.0000) -- (1332.0000,-178.0000) -- cycle(1522.0000,16.0000) --
    (1491.0000,16.0000) .. controls (1480.3333,6.0000) and (1475.0000,-2.0000) ..
    (1475.0000,-8.0000) .. controls (1475.0000,-22.0000) and (1480.3333,-29.0000)
    .. (1491.0000,-29.0000) -- (1522.0000,-29.0000) -- (1522.0000,16.0000) --
    cycle(535.0000,-924.0000) -- (531.0000,-920.0000) .. controls
    (523.0000,-921.3333) and (511.3333,-923.6667) .. (496.0000,-927.0000) --
    (496.0000,-950.0000) .. controls (498.6667,-950.0000) and (503.0000,-950.3333)
    .. (509.0000,-951.0000) .. controls (515.0000,-952.3333) and
    (519.3333,-953.0000) .. (522.0000,-953.0000) .. controls (526.6667,-953.0000)
    and (531.0000,-951.0000) .. (535.0000,-947.0000) -- (535.0000,-924.0000) --
    cycle(1504.0000,79.0000) -- (1463.0000,79.0000) -- (1463.0000,47.0000) ..
    controls (1465.6667,47.0000) and (1469.6667,45.6667) .. (1475.0000,43.0000) ..
    controls (1480.3333,41.0000) and (1484.6667,40.0000) .. (1488.0000,40.0000) ..
    controls (1490.0000,40.0000) and (1495.3333,42.3333) .. (1504.0000,47.0000) --
    (1504.0000,79.0000) -- cycle(1305.0000,-25.0000) .. controls
    (1305.0000,-22.3333) and (1297.6667,-16.6667) .. (1283.0000,-8.0000) --
    (1273.0000,-8.0000) .. controls (1268.3333,-15.3333) and (1266.0000,-23.0000)
    .. (1266.0000,-31.0000) .. controls (1266.0000,-39.0000) and
    (1268.3333,-45.3333) .. (1273.0000,-50.0000) -- (1302.0000,-50.0000) ..
    controls (1302.0000,-47.3333) and (1302.3333,-43.0000) .. (1303.0000,-37.0000)
    .. controls (1304.3333,-31.6667) and (1305.0000,-27.6667) ..
    (1305.0000,-25.0000) -- cycle(569.0000,-731.0000) .. controls
    (569.0000,-728.3333) and (567.6667,-724.6667) .. (565.0000,-720.0000) ..
    controls (563.0000,-715.3333) and (562.0000,-711.6667) .. (562.0000,-709.0000)
    .. controls (557.3333,-709.0000) and (550.0000,-709.3333) ..
    (540.0000,-710.0000) .. controls (530.0000,-711.3333) and (522.6667,-712.0000)
    .. (518.0000,-712.0000) .. controls (515.3333,-720.0000) and
    (514.0000,-730.6667) .. (514.0000,-744.0000) .. controls (519.3333,-752.6667)
    and (529.0000,-757.0000) .. (543.0000,-757.0000) .. controls
    (560.3333,-757.0000) and (569.0000,-748.3333) .. (569.0000,-731.0000) --
    cycle(1106.0000,-96.0000) -- (1088.0000,-96.0000) -- (1088.0000,-113.0000) --
    (1106.0000,-113.0000) -- (1106.0000,-96.0000) -- cycle(1287.0000,121.0000) ..
    controls (1281.6667,123.6667) and (1275.6667,125.0000) .. (1269.0000,125.0000)
    .. controls (1259.6667,125.0000) and (1251.6667,121.6667) ..
    (1245.0000,115.0000) .. controls (1247.0000,101.6667) and (1253.6667,95.0000)
    .. (1265.0000,95.0000) -- (1271.0000,95.0000) .. controls (1277.0000,95.0000)
    and (1282.3333,97.3333) .. (1287.0000,102.0000) -- (1287.0000,121.0000) --
    cycle(1133.0000,-24.0000) -- (1127.0000,-24.0000) .. controls
    (1121.0000,-24.6667) and (1112.0000,-25.6667) .. (1100.0000,-27.0000) --
    (1104.0000,-53.0000) -- (1133.0000,-53.0000) -- (1133.0000,-24.0000) --
    cycle(1045.0000,-96.0000) -- (1025.0000,-96.0000) -- (1025.0000,-107.0000) --
    (1045.0000,-107.0000) -- (1045.0000,-96.0000) -- cycle(553.0000,-534.0000) ..
    controls (547.6667,-531.3333) and (541.6667,-530.0000) .. (535.0000,-530.0000)
    -- (529.0000,-530.0000) .. controls (519.6667,-530.0000) and
    (512.6667,-532.3333) .. (508.0000,-537.0000) -- (508.0000,-560.0000) ..
    controls (515.3333,-566.6667) and (523.3333,-570.0000) .. (532.0000,-570.0000)
    .. controls (541.3333,-570.0000) and (548.3333,-567.6667) ..
    (553.0000,-563.0000) -- (553.0000,-534.0000) -- cycle(864.0000,-174.0000) ..
    controls (852.0000,-166.6667) and (842.0000,-163.0000) .. (834.0000,-163.0000)
    -- (816.0000,-163.0000) .. controls (816.6667,-164.3333) and
    (817.0000,-180.0000) .. (817.0000,-210.0000) .. controls (819.6667,-210.0000)
    and (823.3333,-210.3333) .. (828.0000,-211.0000) .. controls
    (833.3333,-212.3333) and (837.3333,-213.0000) .. (840.0000,-213.0000) ..
    controls (849.3333,-213.0000) and (857.3333,-210.0000) .. (864.0000,-204.0000)
    -- (864.0000,-174.0000) -- cycle(677.0000,-314.0000) .. controls
    (672.3333,-309.3333) and (666.3333,-307.0000) .. (659.0000,-307.0000) ..
    controls (651.6667,-307.0000) and (644.6667,-310.3333) .. (638.0000,-317.0000)
    -- (638.0000,-334.0000) .. controls (647.3333,-338.0000) and
    (653.3333,-340.0000) .. (656.0000,-340.0000) -- (664.0000,-340.0000) ..
    controls (668.6667,-340.0000) and (673.0000,-338.0000) .. (677.0000,-334.0000)
    -- (677.0000,-314.0000) -- cycle(354.0000,-656.0000) .. controls
    (354.0000,-636.6667) and (344.0000,-627.0000) .. (324.0000,-627.0000) --
    (316.0000,-627.0000) .. controls (307.3333,-627.0000) and (300.0000,-631.3333)
    .. (294.0000,-640.0000) -- (294.0000,-672.0000) .. controls
    (299.3333,-678.0000) and (306.6667,-681.0000) .. (316.0000,-681.0000) --
    (326.0000,-681.0000) .. controls (344.6667,-681.0000) and (354.0000,-672.6667)
    .. (354.0000,-656.0000) -- cycle(903.0000,1.0000) .. controls
    (893.0000,3.0000) and (878.3333,6.0000) .. (859.0000,10.0000) .. controls
    (852.3333,0.6667) and (849.0000,-7.3333) .. (849.0000,-14.0000) .. controls
    (849.0000,-30.0000) and (857.6667,-38.0000) .. (875.0000,-38.0000) --
    (882.0000,-38.0000) .. controls (891.3333,-38.0000) and (898.3333,-34.6667) ..
    (903.0000,-28.0000) -- (903.0000,1.0000) -- cycle(716.0000,-174.0000) --
    (669.0000,-174.0000) .. controls (666.3333,-176.6667) and (665.0000,-181.6667)
    .. (665.0000,-189.0000) .. controls (665.0000,-207.0000) and
    (675.6667,-216.0000) .. (697.0000,-216.0000) .. controls (699.0000,-216.0000)
    and (702.0000,-215.3333) .. (706.0000,-214.0000) .. controls
    (710.6667,-213.3333) and (714.0000,-213.0000) .. (716.0000,-213.0000) --
    (716.0000,-174.0000) -- cycle(922.0000,97.0000) .. controls
    (916.6667,101.6667) and (911.0000,104.0000) .. (905.0000,104.0000) .. controls
    (903.0000,104.0000) and (900.3333,103.3333) .. (897.0000,102.0000) .. controls
    (893.6667,100.6667) and (891.0000,100.0000) .. (889.0000,100.0000) .. controls
    (889.0000,96.6667) and (889.3333,91.3333) .. (890.0000,84.0000) .. controls
    (891.3333,76.6667) and (892.0000,71.3333) .. (892.0000,68.0000) --
    (918.0000,68.0000) -- (922.0000,71.0000) -- (922.0000,97.0000) --
    cycle(578.0000,-373.0000) .. controls (578.0000,-359.6667) and
    (567.6667,-337.3333) .. (547.0000,-306.0000) .. controls (525.6667,-272.6667)
    and (509.3333,-256.0000) .. (498.0000,-256.0000) .. controls
    (494.0000,-256.0000) and (489.0000,-258.0000) .. (483.0000,-262.0000) ..
    controls (477.6667,-266.0000) and (473.0000,-268.0000) .. (469.0000,-268.0000)
    .. controls (465.0000,-268.0000) and (459.0000,-265.3333) ..
    (451.0000,-260.0000) .. controls (443.6667,-255.3333) and (438.0000,-253.0000)
    .. (434.0000,-253.0000) .. controls (420.0000,-253.0000) and
    (401.0000,-262.3333) .. (377.0000,-281.0000) .. controls (353.6667,-300.3333)
    and (342.0000,-317.0000) .. (342.0000,-331.0000) .. controls
    (342.0000,-325.0000) and (344.6667,-333.6667) .. (350.0000,-357.0000) ..
    controls (350.6667,-359.6667) and (351.0000,-372.6667) .. (351.0000,-396.0000)
    .. controls (351.0000,-412.0000) and (354.3333,-426.6667) ..
    (361.0000,-440.0000) .. controls (364.3333,-440.0000) and (369.6667,-440.3333)
    .. (377.0000,-441.0000) .. controls (385.0000,-442.3333) and
    (391.0000,-443.0000) .. (395.0000,-443.0000) .. controls (457.6667,-443.0000)
    and (508.0000,-435.6667) .. (546.0000,-421.0000) .. controls
    (567.3333,-413.0000) and (578.0000,-397.0000) .. (578.0000,-373.0000) --
    cycle(858.0000,134.0000) -- (832.0000,134.0000) -- (825.0000,127.0000) --
    (825.0000,107.0000) -- (858.0000,107.0000) -- (858.0000,134.0000) --
    cycle(906.0000,182.0000) -- (877.0000,182.0000) -- (877.0000,162.0000) --
    (906.0000,162.0000) -- (906.0000,182.0000) -- cycle(807.0000,143.0000) --
    (781.0000,143.0000) -- (774.0000,136.0000) -- (774.0000,110.0000) .. controls
    (778.0000,108.6667) and (780.6667,108.0000) .. (782.0000,108.0000) --
    (799.0000,108.0000) .. controls (800.3333,108.0000) and (803.0000,108.6667) ..
    (807.0000,110.0000) -- (807.0000,143.0000) -- cycle(623.0000,-20.0000) --
    (578.0000,-20.0000) -- (578.0000,-59.0000) .. controls (580.6667,-59.0000) and
    (585.0000,-59.3333) .. (591.0000,-60.0000) .. controls (597.0000,-61.3333) and
    (601.6667,-62.0000) .. (605.0000,-62.0000) .. controls (612.3333,-62.0000) and
    (618.3333,-58.6667) .. (623.0000,-52.0000) -- (623.0000,-20.0000) --
    cycle(493.0000,-81.0000) .. controls (489.6667,-81.6667) and
    (483.6667,-83.6667) .. (475.0000,-87.0000) .. controls (466.3333,-91.0000) and
    (459.6667,-93.0000) .. (455.0000,-93.0000) .. controls (450.3333,-93.0000) and
    (448.3333,-91.0000) .. (449.0000,-87.0000) .. controls (448.3333,-92.3333) and
    (448.0000,-95.6667) .. (448.0000,-97.0000) -- (448.0000,-101.0000) .. controls
    (448.0000,-111.6667) and (455.0000,-117.0000) .. (469.0000,-117.0000) ..
    controls (477.0000,-117.0000) and (485.0000,-113.6667) .. (493.0000,-107.0000)
    -- (493.0000,-81.0000) -- cycle(1532.0000,-870.0000) -- (1532.0000,-886.0000)
    -- (1506.0000,-886.0000) .. controls (1475.3333,-850.6667) and
    (1460.0000,-830.3333) .. (1460.0000,-825.0000) -- (1460.0000,-815.0000) ..
    controls (1462.6667,-813.0000) and (1467.3333,-810.6667) ..
    (1474.0000,-808.0000) -- (1532.0000,-870.0000) -- cycle(867.0000,-1145.0000)
    .. controls (863.6667,-1147.6667) and (860.0000,-1149.0000) ..
    (856.0000,-1149.0000) -- (807.0000,-1070.0000) .. controls
    (811.6667,-1060.6667) and (817.3333,-1056.0000) .. (824.0000,-1056.0000) ..
    controls (836.6667,-1056.0000) and (851.0000,-1085.6667) ..
    (867.0000,-1145.0000) -- cycle(1136.0000,-510.0000) -- (1136.0000,-527.0000)
    .. controls (1126.6667,-535.6667) and (1118.6667,-540.0000) ..
    (1112.0000,-540.0000) .. controls (1106.6667,-540.0000) and
    (1096.6667,-531.3333) .. (1082.0000,-514.0000) -- (1082.0000,-497.0000) --
    (1096.0000,-497.0000) .. controls (1105.3333,-499.6667) and
    (1118.6667,-504.0000) .. (1136.0000,-510.0000) -- cycle(448.0000,-364.0000) ..
    controls (448.0000,-369.3333) and (443.0000,-376.0000) .. (433.0000,-384.0000)
    .. controls (423.0000,-392.6667) and (415.3333,-397.0000) ..
    (410.0000,-397.0000) -- (394.0000,-397.0000) .. controls (394.0000,-393.6667)
    and (393.3333,-388.3333) .. (392.0000,-381.0000) .. controls
    (390.6667,-374.3333) and (390.0000,-369.3333) .. (390.0000,-366.0000) ..
    controls (390.0000,-344.6667) and (398.0000,-334.0000) .. (414.0000,-334.0000)
    .. controls (420.6667,-334.0000) and (428.0000,-337.3333) ..
    (436.0000,-344.0000) .. controls (444.0000,-350.6667) and (448.0000,-357.3333)
    .. (448.0000,-364.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F36B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1984.0000,-1116.0000) ..
    controls (1964.6667,-1104.0000) and (1938.0000,-1083.0000) ..
    (1904.0000,-1053.0000) .. controls (1904.0000,-1045.6667) and
    (1903.6667,-1033.3333) .. (1903.0000,-1016.0000) .. controls
    (1902.3333,-999.3333) and (1902.0000,-986.0000) .. (1902.0000,-976.0000) ..
    controls (1902.0000,-966.6667) and (1898.0000,-952.6667) ..
    (1890.0000,-934.0000) .. controls (1882.6667,-916.0000) and
    (1879.0000,-902.0000) .. (1879.0000,-892.0000) .. controls
    (1879.0000,-872.6667) and (1892.3333,-846.3333) .. (1919.0000,-813.0000) ..
    controls (1900.3333,-793.0000) and (1891.0000,-780.6667) ..
    (1891.0000,-776.0000) .. controls (1891.0000,-770.0000) and
    (1893.3333,-758.0000) .. (1898.0000,-740.0000) .. controls
    (1913.3333,-730.0000) and (1931.6667,-714.6667) .. (1953.0000,-694.0000) ..
    controls (1923.0000,-671.3333) and (1893.3333,-648.6667) ..
    (1864.0000,-626.0000) .. controls (1828.0000,-596.6667) and
    (1803.3333,-569.3333) .. (1790.0000,-544.0000) .. controls
    (1784.0000,-532.6667) and (1774.6667,-503.3333) .. (1762.0000,-456.0000) ..
    controls (1748.0000,-406.6667) and (1727.0000,-332.6667) ..
    (1699.0000,-234.0000) .. controls (1677.0000,-154.0000) and
    (1655.6667,-114.0000) .. (1635.0000,-114.0000) .. controls
    (1613.0000,-114.0000) and (1594.0000,-135.0000) .. (1578.0000,-177.0000) ..
    controls (1568.6667,-207.0000) and (1559.3333,-237.3333) ..
    (1550.0000,-268.0000) -- (844.0000,365.0000) .. controls (817.3333,362.3333)
    and (770.3333,330.6667) .. (703.0000,270.0000) .. controls (594.3333,174.6667)
    and (485.3333,79.3333) .. (376.0000,-16.0000) .. controls (198.6667,-172.0000)
    and (105.0000,-259.3333) .. (95.0000,-278.0000) .. controls
    (86.3333,-294.0000) and (82.0000,-312.3333) .. (82.0000,-333.0000) .. controls
    (82.0000,-345.6667) and (84.3333,-356.0000) .. (89.0000,-364.0000) .. controls
    (91.6667,-368.0000) and (113.6667,-388.6667) .. (155.0000,-426.0000) ..
    controls (189.0000,-458.0000) and (240.6667,-505.6667) .. (310.0000,-569.0000)
    .. controls (415.3333,-661.6667) and (573.0000,-801.6667) ..
    (783.0000,-989.0000) .. controls (768.3333,-1003.6667) and
    (738.0000,-1014.3333) .. (692.0000,-1021.0000) .. controls
    (656.0000,-1026.3333) and (638.0000,-1040.0000) .. (638.0000,-1062.0000) ..
    controls (638.0000,-1077.3333) and (653.6667,-1096.3333) ..
    (685.0000,-1119.0000) .. controls (701.6667,-1131.0000) and
    (733.6667,-1144.0000) .. (781.0000,-1158.0000) .. controls
    (794.3333,-1162.0000) and (833.0000,-1179.0000) .. (897.0000,-1209.0000) ..
    controls (950.3333,-1234.3333) and (987.3333,-1247.0000) ..
    (1008.0000,-1247.0000) .. controls (1020.6667,-1247.0000) and
    (1033.6667,-1235.6667) .. (1047.0000,-1213.0000) .. controls
    (1158.3333,-1311.0000) and (1283.6667,-1414.6667) .. (1423.0000,-1524.0000) ..
    controls (1432.3333,-1528.0000) and (1452.6667,-1531.3333) ..
    (1484.0000,-1534.0000) -- (1984.0000,-1116.0000) --
    cycle(1882.0000,-1050.0000) .. controls (1877.3333,-1059.3333) and
    (1870.6667,-1066.3333) .. (1862.0000,-1071.0000) .. controls
    (1858.6667,-1068.3333) and (1855.0000,-1063.6667) .. (1851.0000,-1057.0000) ..
    controls (1857.0000,-1051.0000) and (1864.0000,-1046.3333) ..
    (1872.0000,-1043.0000) .. controls (1874.0000,-1045.0000) and
    (1877.3333,-1047.3333) .. (1882.0000,-1050.0000) --
    cycle(1808.0000,-1090.0000) -- (1808.0000,-1101.0000) .. controls
    (1724.0000,-1179.6667) and (1680.3333,-1219.0000) .. (1677.0000,-1219.0000) ..
    controls (1671.6667,-1219.0000) and (1666.0000,-1217.6667) ..
    (1660.0000,-1215.0000) -- (1797.0000,-1090.0000) -- (1808.0000,-1090.0000) --
    cycle(1604.0000,-1271.0000) -- (1474.0000,-1389.0000) --
    (1462.0000,-1389.0000) -- (1600.0000,-1263.0000) .. controls
    (1602.0000,-1265.0000) and (1603.3333,-1267.6667) .. (1604.0000,-1271.0000) --
    cycle(1876.0000,-1105.0000) -- (1876.0000,-1117.0000) .. controls
    (1822.0000,-1167.6667) and (1688.0000,-1288.6667) .. (1474.0000,-1480.0000) ..
    controls (1470.0000,-1481.3333) and (1465.0000,-1482.0000) ..
    (1459.0000,-1482.0000) .. controls (1451.0000,-1482.0000) and
    (1443.0000,-1479.3333) .. (1435.0000,-1474.0000) .. controls
    (1421.0000,-1462.0000) and (1399.6667,-1444.0000) .. (1371.0000,-1420.0000) --
    (1217.0000,-1293.0000) .. controls (1180.3333,-1267.6667) and
    (1130.3333,-1225.3333) .. (1067.0000,-1166.0000) .. controls
    (1061.0000,-1156.6667) and (1051.6667,-1143.0000) .. (1039.0000,-1125.0000) --
    (1049.0000,-1114.0000) -- (1060.0000,-1114.0000) .. controls
    (1087.3333,-1140.6667) and (1128.6667,-1179.6667) .. (1184.0000,-1231.0000) ..
    controls (1223.3333,-1265.6667) and (1315.6667,-1343.0000) ..
    (1461.0000,-1463.0000) -- (1863.0000,-1102.0000) -- (1876.0000,-1105.0000) --
    cycle(1746.0000,-1110.0000) -- (1732.0000,-1114.0000) .. controls
    (1718.6667,-1109.3333) and (1702.0000,-1098.6667) .. (1682.0000,-1082.0000) ..
    controls (1666.0000,-1069.3333) and (1650.0000,-1056.3333) ..
    (1634.0000,-1043.0000) -- (1572.0000,-1096.0000) .. controls
    (1564.0000,-1089.3333) and (1559.3333,-1082.6667) .. (1558.0000,-1076.0000) ..
    controls (1601.3333,-1017.3333) and (1628.0000,-988.0000) ..
    (1638.0000,-988.0000) .. controls (1648.6667,-988.0000) and
    (1655.0000,-998.3333) .. (1657.0000,-1019.0000) .. controls
    (1683.0000,-1040.3333) and (1712.6667,-1070.6667) .. (1746.0000,-1110.0000) --
    cycle(1552.0000,-1259.0000) .. controls (1552.0000,-1266.3333) and
    (1548.3333,-1271.6667) .. (1541.0000,-1275.0000) -- (1436.0000,-1204.0000) --
    (1359.0000,-1275.0000) -- (1342.0000,-1275.0000) .. controls
    (1342.0000,-1271.6667) and (1341.3333,-1266.3333) .. (1340.0000,-1259.0000) ..
    controls (1339.3333,-1252.3333) and (1339.0000,-1247.0000) ..
    (1339.0000,-1243.0000) .. controls (1339.0000,-1238.3333) and
    (1354.0000,-1223.3333) .. (1384.0000,-1198.0000) .. controls
    (1414.6667,-1173.3333) and (1433.6667,-1161.0000) .. (1441.0000,-1161.0000) ..
    controls (1445.6667,-1161.0000) and (1449.3333,-1161.3333) ..
    (1452.0000,-1162.0000) .. controls (1518.6667,-1220.6667) and
    (1552.0000,-1253.0000) .. (1552.0000,-1259.0000) -- cycle(1833.0000,-844.0000)
    .. controls (1833.0000,-853.3333) and (1821.6667,-866.6667) ..
    (1799.0000,-884.0000) .. controls (1783.0000,-894.6667) and
    (1767.0000,-905.6667) .. (1751.0000,-917.0000) -- (1740.0000,-906.0000) ..
    controls (1752.0000,-892.0000) and (1764.0000,-878.0000) ..
    (1776.0000,-864.0000) .. controls (1794.6667,-843.3333) and
    (1807.3333,-833.0000) .. (1814.0000,-833.0000) .. controls
    (1820.6667,-833.0000) and (1827.0000,-836.6667) .. (1833.0000,-844.0000) --
    cycle(1802.0000,-761.0000) -- (1658.0000,-877.0000) -- (1648.0000,-869.0000)
    .. controls (1728.0000,-789.6667) and (1774.6667,-750.0000) ..
    (1788.0000,-750.0000) .. controls (1793.3333,-750.0000) and
    (1798.0000,-753.6667) .. (1802.0000,-761.0000) -- cycle(1598.0000,-915.0000)
    .. controls (1596.6667,-922.3333) and (1575.0000,-944.0000) ..
    (1533.0000,-980.0000) .. controls (1495.0000,-1012.6667) and
    (1468.6667,-1033.6667) .. (1454.0000,-1043.0000) .. controls
    (1449.3333,-1039.0000) and (1447.0000,-1034.3333) .. (1447.0000,-1029.0000) ..
    controls (1447.0000,-1027.0000) and (1483.0000,-995.3333) ..
    (1555.0000,-934.0000) .. controls (1573.0000,-918.6667) and
    (1584.3333,-911.0000) .. (1589.0000,-911.0000) .. controls
    (1593.6667,-911.0000) and (1596.6667,-912.3333) .. (1598.0000,-915.0000) --
    cycle(1410.0000,-1094.0000) -- (1270.0000,-1207.0000) --
    (1259.0000,-1207.0000) -- (1255.0000,-1199.0000) .. controls
    (1334.3333,-1119.6667) and (1378.3333,-1080.0000) .. (1387.0000,-1080.0000) ..
    controls (1394.3333,-1080.0000) and (1402.0000,-1084.6667) ..
    (1410.0000,-1094.0000) -- cycle(1765.0000,-727.0000) -- (1749.0000,-738.0000)
    -- (1629.0000,-642.0000) .. controls (1611.0000,-657.3333) and
    (1583.6667,-680.0000) .. (1547.0000,-710.0000) -- (1536.0000,-695.0000) ..
    controls (1563.3333,-665.0000) and (1597.0000,-634.0000) ..
    (1637.0000,-602.0000) .. controls (1669.6667,-628.6667) and
    (1712.3333,-670.3333) .. (1765.0000,-727.0000) -- cycle(1558.0000,-894.0000)
    .. controls (1558.0000,-905.3333) and (1551.3333,-911.0000) ..
    (1538.0000,-911.0000) .. controls (1534.6667,-911.0000) and
    (1519.6667,-899.6667) .. (1493.0000,-877.0000) .. controls
    (1466.3333,-854.3333) and (1451.3333,-843.0000) .. (1448.0000,-843.0000) ..
    controls (1444.0000,-843.0000) and (1429.6667,-850.6667) ..
    (1405.0000,-866.0000) .. controls (1381.0000,-881.3333) and
    (1367.0000,-889.0000) .. (1363.0000,-889.0000) .. controls
    (1357.0000,-889.0000) and (1352.0000,-885.3333) .. (1348.0000,-878.0000) ..
    controls (1358.0000,-858.0000) and (1388.3333,-825.6667) ..
    (1439.0000,-781.0000) .. controls (1518.3333,-847.0000) and
    (1558.0000,-884.6667) .. (1558.0000,-894.0000) -- cycle(1357.0000,-1076.0000)
    .. controls (1357.0000,-1078.0000) and (1356.0000,-1081.3333) ..
    (1354.0000,-1086.0000) -- (1330.0000,-1086.0000) .. controls
    (1299.3333,-1054.6667) and (1268.6667,-1027.0000) .. (1238.0000,-1003.0000) ..
    controls (1216.6667,-1021.0000) and (1185.6667,-1040.6667) ..
    (1145.0000,-1062.0000) -- (1145.0000,-1044.0000) .. controls
    (1176.3333,-1012.6667) and (1204.3333,-983.0000) .. (1229.0000,-955.0000) ..
    controls (1233.6667,-954.3333) and (1240.3333,-954.0000) ..
    (1249.0000,-954.0000) .. controls (1252.3333,-954.0000) and
    (1255.3333,-954.3333) .. (1258.0000,-955.0000) .. controls
    (1324.0000,-1031.6667) and (1357.0000,-1072.0000) .. (1357.0000,-1076.0000) --
    cycle(1697.0000,-505.0000) .. controls (1690.3333,-505.0000) and
    (1679.3333,-504.6667) .. (1664.0000,-504.0000) .. controls
    (1649.3333,-504.0000) and (1638.3333,-504.0000) .. (1631.0000,-504.0000) ..
    controls (1583.0000,-504.0000) and (1551.0000,-507.0000) ..
    (1535.0000,-513.0000) .. controls (1519.0000,-519.0000) and
    (1507.3333,-531.6667) .. (1500.0000,-551.0000) .. controls
    (1487.3333,-593.6667) and (1465.0000,-656.6667) .. (1433.0000,-740.0000) ..
    controls (1428.3333,-750.0000) and (1423.3333,-757.3333) ..
    (1418.0000,-762.0000) -- (1397.0000,-762.0000) .. controls
    (1379.0000,-762.0000) and (1353.0000,-756.3333) .. (1319.0000,-745.0000) ..
    controls (1285.0000,-733.6667) and (1259.0000,-728.0000) ..
    (1241.0000,-728.0000) .. controls (1242.3333,-728.0000) and
    (1237.3333,-729.6667) .. (1226.0000,-733.0000) .. controls
    (1221.3333,-734.3333) and (1206.0000,-735.0000) .. (1180.0000,-735.0000) --
    (1165.0000,-735.0000) .. controls (1159.0000,-741.0000) and
    (1151.3333,-754.3333) .. (1142.0000,-775.0000) .. controls
    (1133.3333,-796.3333) and (1129.0000,-811.0000) .. (1129.0000,-819.0000) ..
    controls (1129.0000,-826.3333) and (1133.0000,-835.6667) ..
    (1141.0000,-847.0000) .. controls (1130.3333,-863.0000) and
    (1121.3333,-872.3333) .. (1114.0000,-875.0000) .. controls
    (1096.0000,-881.6667) and (1085.3333,-886.3333) .. (1082.0000,-889.0000) ..
    controls (1040.0000,-915.6667) and (1013.6667,-941.0000) ..
    (1003.0000,-965.0000) .. controls (994.3333,-985.0000) and
    (988.3333,-1014.6667) .. (985.0000,-1054.0000) .. controls
    (983.0000,-1085.3333) and (981.0000,-1116.6667) .. (979.0000,-1148.0000) ..
    controls (969.0000,-1156.6667) and (960.6667,-1161.0000) ..
    (954.0000,-1161.0000) .. controls (948.0000,-1161.0000) and
    (912.3333,-1149.6667) .. (847.0000,-1127.0000) .. controls
    (782.3333,-1105.0000) and (747.3333,-1092.0000) .. (742.0000,-1088.0000) ..
    controls (736.6667,-1084.6667) and (728.6667,-1077.3333) ..
    (718.0000,-1066.0000) .. controls (757.3333,-1060.6667) and
    (796.6667,-1055.6667) .. (836.0000,-1051.0000) .. controls
    (899.3333,-1041.0000) and (931.0000,-1030.6667) .. (931.0000,-1020.0000) ..
    controls (931.0000,-1003.3333) and (930.3333,-981.0000) ..
    (929.0000,-953.0000) .. controls (927.0000,-919.6667) and (926.0000,-897.3333)
    .. (926.0000,-886.0000) .. controls (933.3333,-905.3333) and
    (945.0000,-931.0000) .. (961.0000,-963.0000) .. controls (981.6667,-949.0000)
    and (999.6667,-923.0000) .. (1015.0000,-885.0000) -- (999.0000,-869.0000) ..
    controls (1020.3333,-863.6667) and (1045.0000,-854.0000) ..
    (1073.0000,-840.0000) .. controls (1077.6667,-834.0000) and
    (1080.0000,-824.6667) .. (1080.0000,-812.0000) .. controls
    (1080.0000,-773.3333) and (1083.0000,-722.3333) .. (1089.0000,-659.0000) ..
    controls (1093.6667,-611.0000) and (1095.6667,-582.6667) ..
    (1095.0000,-574.0000) -- (1189.0000,-574.0000) .. controls
    (1196.3333,-574.0000) and (1206.0000,-571.3333) .. (1218.0000,-566.0000) ..
    controls (1230.0000,-561.3333) and (1237.3333,-559.0000) ..
    (1240.0000,-559.0000) .. controls (1250.0000,-559.0000) and
    (1309.0000,-573.3333) .. (1417.0000,-602.0000) .. controls
    (1433.6667,-577.3333) and (1450.3333,-550.6667) .. (1467.0000,-522.0000) ..
    controls (1466.3333,-530.0000) and (1466.0000,-526.0000) ..
    (1466.0000,-510.0000) .. controls (1466.0000,-507.3333) and
    (1469.3333,-498.3333) .. (1476.0000,-483.0000) .. controls
    (1484.0000,-465.6667) and (1488.3333,-455.3333) .. (1489.0000,-452.0000) ..
    controls (1491.0000,-438.0000) and (1496.0000,-417.3333) ..
    (1504.0000,-390.0000) .. controls (1527.3333,-386.6667) and
    (1560.3333,-377.3333) .. (1603.0000,-362.0000) .. controls
    (1610.3333,-334.6667) and (1620.6667,-294.0000) .. (1634.0000,-240.0000) --
    (1697.0000,-505.0000) -- cycle(1511.0000,-323.0000) .. controls
    (1490.3333,-321.6667) and (1472.6667,-346.6667) .. (1458.0000,-398.0000) ..
    controls (1451.3333,-433.3333) and (1444.3333,-468.3333) ..
    (1437.0000,-503.0000) -- (1072.0000,-503.0000) .. controls
    (1064.6667,-503.0000) and (1058.0000,-508.6667) .. (1052.0000,-520.0000) ..
    controls (1050.0000,-524.6667) and (1045.3333,-551.3333) ..
    (1038.0000,-600.0000) .. controls (1026.0000,-681.3333) and
    (1013.0000,-752.6667) .. (999.0000,-814.0000) .. controls (983.0000,-816.6667)
    and (959.0000,-819.6667) .. (927.0000,-823.0000) .. controls
    (916.3333,-823.6667) and (906.0000,-824.0000) .. (896.0000,-824.0000) ..
    controls (883.3333,-826.0000) and (874.3333,-830.6667) .. (869.0000,-838.0000)
    .. controls (872.3333,-857.3333) and (877.6667,-897.6667) ..
    (885.0000,-959.0000) .. controls (879.0000,-960.3333) and (870.0000,-962.6667)
    .. (858.0000,-966.0000) -- (153.0000,-328.0000) -- (837.0000,285.0000) --
    (1511.0000,-323.0000) -- cycle(1635.0000,-467.0000) .. controls
    (1635.0000,-461.6667) and (1626.3333,-449.6667) .. (1609.0000,-431.0000) ..
    controls (1589.6667,-409.6667) and (1578.6667,-396.6667) ..
    (1576.0000,-392.0000) -- (1552.0000,-392.0000) -- (1521.0000,-480.0000) ..
    controls (1525.6667,-491.3333) and (1531.3333,-497.0000) ..
    (1538.0000,-497.0000) .. controls (1531.3333,-497.0000) and
    (1561.3333,-492.3333) .. (1628.0000,-483.0000) .. controls
    (1632.6667,-479.6667) and (1635.0000,-474.3333) .. (1635.0000,-467.0000) --
    cycle(946.0000,-1123.0000) .. controls (942.0000,-1113.0000) and
    (932.6667,-1088.6667) .. (918.0000,-1050.0000) .. controls
    (898.0000,-1052.6667) and (868.3333,-1058.0000) .. (829.0000,-1066.0000) ..
    controls (853.6667,-1082.0000) and (892.6667,-1101.0000) ..
    (946.0000,-1123.0000) -- cycle(1382.0000,-668.0000) .. controls
    (1382.0000,-654.6667) and (1361.6667,-637.6667) .. (1321.0000,-617.0000) ..
    controls (1283.0000,-598.3333) and (1256.0000,-589.0000) ..
    (1240.0000,-589.0000) .. controls (1234.0000,-589.0000) and
    (1227.6667,-593.6667) .. (1221.0000,-603.0000) .. controls
    (1254.3333,-632.3333) and (1299.3333,-680.3333) .. (1356.0000,-747.0000) ..
    controls (1373.3333,-727.0000) and (1382.0000,-700.6667) ..
    (1382.0000,-668.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F36C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1852.0000,-890.0000) ..
    controls (1852.0000,-841.3333) and (1847.3333,-811.3333) ..
    (1838.0000,-800.0000) .. controls (1824.0000,-782.6667) and
    (1794.3333,-771.3333) .. (1749.0000,-766.0000) .. controls
    (1677.0000,-760.6667) and (1569.0000,-752.0000) .. (1425.0000,-740.0000) ..
    controls (1419.6667,-701.3333) and (1412.6667,-660.0000) ..
    (1404.0000,-616.0000) .. controls (1402.6667,-603.3333) and
    (1400.0000,-584.3333) .. (1396.0000,-559.0000) .. controls
    (1380.0000,-472.3333) and (1322.6667,-391.0000) .. (1224.0000,-315.0000) ..
    controls (1200.6667,-293.6667) and (1162.3333,-266.6667) ..
    (1109.0000,-234.0000) .. controls (1073.0000,-220.6667) and
    (1033.0000,-214.0000) .. (989.0000,-214.0000) .. controls (986.3333,-214.0000)
    and (960.6667,-217.3333) .. (912.0000,-224.0000) .. controls
    (903.3333,-216.0000) and (885.0000,-164.3333) .. (857.0000,-69.0000) ..
    controls (847.0000,-41.0000) and (833.0000,1.6667) .. (815.0000,59.0000) ..
    controls (811.6667,78.3333) and (805.6667,107.0000) .. (797.0000,145.0000) ..
    controls (778.3333,205.6667) and (756.0000,252.3333) .. (730.0000,285.0000) ..
    controls (716.0000,302.3333) and (691.0000,311.0000) .. (655.0000,311.0000) ..
    controls (613.0000,311.0000) and (546.0000,301.6667) .. (454.0000,283.0000) ..
    controls (428.6667,280.3333) and (391.0000,274.6667) .. (341.0000,266.0000) ..
    controls (323.0000,262.0000) and (302.6667,249.6667) .. (280.0000,229.0000) ..
    controls (262.0000,212.3333) and (244.0000,195.6667) .. (226.0000,179.0000) ..
    controls (204.0000,161.6667) and (192.0000,152.0000) .. (190.0000,150.0000) ..
    controls (177.3333,138.6667) and (168.6667,125.6667) .. (164.0000,111.0000) ..
    controls (159.3333,97.0000) and (157.0000,76.3333) .. (157.0000,49.0000) ..
    controls (157.0000,17.0000) and (156.0000,-4.3333) .. (154.0000,-15.0000) ..
    controls (152.0000,-26.3333) and (139.0000,-49.0000) .. (115.0000,-83.0000) ..
    controls (93.0000,-113.6667) and (82.0000,-144.0000) .. (82.0000,-174.0000) ..
    controls (82.0000,-206.6667) and (105.6667,-238.6667) .. (153.0000,-270.0000)
    .. controls (154.3333,-270.6667) and (194.6667,-286.0000) ..
    (274.0000,-316.0000) .. controls (375.3333,-354.0000) and (430.6667,-375.0000)
    .. (440.0000,-379.0000) .. controls (527.3333,-413.0000) and
    (576.0000,-436.6667) .. (586.0000,-450.0000) .. controls (589.3333,-454.0000)
    and (591.0000,-460.6667) .. (591.0000,-470.0000) .. controls
    (591.0000,-470.0000) and (587.0000,-482.6667) .. (579.0000,-508.0000) ..
    controls (568.3333,-542.0000) and (563.0000,-584.0000) .. (563.0000,-634.0000)
    .. controls (563.0000,-648.0000) and (568.3333,-673.0000) ..
    (579.0000,-709.0000) .. controls (590.3333,-745.0000) and (600.0000,-768.6667)
    .. (608.0000,-780.0000) .. controls (618.6667,-790.6667) and
    (634.0000,-806.6667) .. (654.0000,-828.0000) .. controls (674.0000,-860.6667)
    and (709.6667,-905.0000) .. (761.0000,-961.0000) .. controls
    (799.0000,-989.6667) and (840.6667,-1004.0000) .. (886.0000,-1004.0000) ..
    controls (895.3333,-1004.0000) and (909.6667,-1002.6667) ..
    (929.0000,-1000.0000) .. controls (948.3333,-998.0000) and
    (962.6667,-997.0000) .. (972.0000,-997.0000) .. controls (965.3333,-997.0000)
    and (989.6667,-1003.0000) .. (1045.0000,-1015.0000) .. controls
    (1052.3333,-1016.3333) and (1074.3333,-1017.0000) .. (1111.0000,-1017.0000) ..
    controls (1151.0000,-1125.6667) and (1185.3333,-1221.0000) ..
    (1214.0000,-1303.0000) .. controls (1224.6667,-1342.3333) and
    (1242.6667,-1389.0000) .. (1268.0000,-1443.0000) .. controls
    (1276.6667,-1451.6667) and (1289.0000,-1456.0000) .. (1305.0000,-1456.0000) ..
    controls (1311.0000,-1456.0000) and (1316.0000,-1455.3333) ..
    (1320.0000,-1454.0000) .. controls (1336.0000,-1436.6667) and
    (1369.0000,-1412.3333) .. (1419.0000,-1381.0000) .. controls
    (1463.0000,-1352.3333) and (1493.3333,-1326.0000) .. (1510.0000,-1302.0000) ..
    controls (1518.0000,-1285.3333) and (1526.3333,-1268.3333) ..
    (1535.0000,-1251.0000) .. controls (1543.6667,-1234.3333) and
    (1556.6667,-1222.0000) .. (1574.0000,-1214.0000) .. controls
    (1576.0000,-1212.6667) and (1625.6667,-1205.3333) .. (1723.0000,-1192.0000) ..
    controls (1799.0000,-1182.0000) and (1837.0000,-1163.3333) ..
    (1837.0000,-1136.0000) .. controls (1837.0000,-1132.6667) and
    (1836.3333,-1127.6667) .. (1835.0000,-1121.0000) .. controls
    (1833.6667,-1115.0000) and (1833.0000,-1110.3333) .. (1833.0000,-1107.0000) --
    (1833.0000,-1017.0000) .. controls (1833.0000,-1023.0000) and
    (1837.0000,-1009.6667) .. (1845.0000,-977.0000) .. controls
    (1849.6667,-958.3333) and (1852.0000,-929.3333) .. (1852.0000,-890.0000) --
    cycle(1785.0000,-849.0000) .. controls (1780.3333,-875.0000) and
    (1778.0000,-894.6667) .. (1778.0000,-908.0000) .. controls
    (1768.6667,-907.3333) and (1760.6667,-908.3333) .. (1754.0000,-911.0000) --
    (1477.0000,-854.0000) .. controls (1470.3333,-859.3333) and
    (1467.0000,-865.6667) .. (1467.0000,-873.0000) .. controls
    (1467.0000,-887.6667) and (1526.3333,-944.6667) .. (1645.0000,-1044.0000) ..
    controls (1667.6667,-1062.6667) and (1700.6667,-1087.0000) ..
    (1744.0000,-1117.0000) .. controls (1724.6667,-1121.6667) and
    (1695.6667,-1128.3333) .. (1657.0000,-1137.0000) .. controls
    (1625.6667,-1139.0000) and (1578.0000,-1146.6667) .. (1514.0000,-1160.0000) ..
    controls (1499.3333,-1184.0000) and (1475.6667,-1218.6667) ..
    (1443.0000,-1264.0000) .. controls (1419.0000,-1292.6667) and
    (1378.3333,-1320.3333) .. (1321.0000,-1347.0000) -- (1178.0000,-1007.0000) ..
    controls (1179.3333,-1007.6667) and (1181.3333,-1008.0000) ..
    (1184.0000,-1008.0000) .. controls (1193.3333,-1008.0000) and
    (1205.0000,-1004.3333) .. (1219.0000,-997.0000) .. controls
    (1238.3333,-987.6667) and (1249.3333,-982.3333) .. (1252.0000,-981.0000) ..
    controls (1279.3333,-1026.3333) and (1320.6667,-1094.3333) ..
    (1376.0000,-1185.0000) -- (1381.0000,-1180.0000) .. controls
    (1376.3333,-1157.3333) and (1367.3333,-1123.6667) .. (1354.0000,-1079.0000) ..
    controls (1350.0000,-1069.6667) and (1329.3333,-1029.6667) ..
    (1292.0000,-959.0000) .. controls (1295.3333,-949.0000) and
    (1306.3333,-938.3333) .. (1325.0000,-927.0000) .. controls
    (1353.6667,-955.6667) and (1389.3333,-985.3333) .. (1432.0000,-1016.0000) ..
    controls (1484.6667,-1054.0000) and (1524.0000,-1074.3333) ..
    (1550.0000,-1077.0000) -- (1553.0000,-1075.0000) -- (1553.0000,-1063.0000) ..
    controls (1542.3333,-1051.6667) and (1525.6667,-1035.3333) ..
    (1503.0000,-1014.0000) .. controls (1415.0000,-940.0000) and
    (1371.0000,-895.0000) .. (1371.0000,-879.0000) .. controls
    (1371.0000,-880.3333) and (1383.0000,-856.0000) .. (1407.0000,-806.0000) ..
    controls (1473.0000,-810.6667) and (1539.3333,-815.3333) ..
    (1606.0000,-820.0000) .. controls (1708.6667,-828.6667) and
    (1768.3333,-838.3333) .. (1785.0000,-849.0000) -- cycle(1343.0000,-727.0000)
    .. controls (1343.0000,-763.6667) and (1326.6667,-802.3333) ..
    (1294.0000,-843.0000) .. controls (1261.3333,-884.3333) and
    (1227.3333,-911.0000) .. (1192.0000,-923.0000) .. controls
    (1172.6667,-929.6667) and (1145.6667,-933.0000) .. (1111.0000,-933.0000) ..
    controls (1099.6667,-933.0000) and (1082.6667,-931.0000) ..
    (1060.0000,-927.0000) .. controls (1038.0000,-923.0000) and
    (1021.3333,-921.0000) .. (1010.0000,-921.0000) .. controls
    (1000.6667,-921.0000) and (986.3333,-922.0000) .. (967.0000,-924.0000) ..
    controls (947.6667,-926.0000) and (933.3333,-927.0000) .. (924.0000,-927.0000)
    .. controls (860.0000,-927.0000) and (808.0000,-902.3333) ..
    (768.0000,-853.0000) .. controls (758.0000,-835.6667) and (741.3333,-810.3333)
    .. (718.0000,-777.0000) .. controls (704.6667,-766.3333) and
    (687.0000,-748.0000) .. (665.0000,-722.0000) .. controls (649.6667,-695.3333)
    and (642.0000,-664.0000) .. (642.0000,-628.0000) .. controls
    (642.0000,-597.3333) and (646.6667,-564.6667) .. (656.0000,-530.0000) ..
    controls (661.3333,-516.0000) and (667.6667,-494.6667) .. (675.0000,-466.0000)
    .. controls (683.6667,-466.6667) and (692.3333,-467.0000) ..
    (701.0000,-467.0000) .. controls (805.0000,-467.0000) and (870.6667,-416.0000)
    .. (898.0000,-314.0000) .. controls (943.3333,-298.0000) and
    (972.3333,-290.0000) .. (985.0000,-290.0000) .. controls (987.6667,-290.0000)
    and (997.0000,-291.6667) .. (1013.0000,-295.0000) .. controls
    (1069.6667,-306.3333) and (1123.0000,-332.0000) .. (1173.0000,-372.0000) ..
    controls (1209.6667,-401.3333) and (1233.0000,-421.0000) ..
    (1243.0000,-431.0000) .. controls (1268.3333,-455.6667) and
    (1285.3333,-480.3333) .. (1294.0000,-505.0000) .. controls
    (1326.6667,-601.6667) and (1343.0000,-675.6667) .. (1343.0000,-727.0000) --
    cycle(824.0000,-269.0000) .. controls (824.0000,-265.0000) and
    (823.6667,-278.3333) .. (823.0000,-309.0000) .. controls (791.6667,-270.3333)
    and (746.6667,-210.6667) .. (688.0000,-130.0000) .. controls
    (668.0000,-96.0000) and (636.3333,-46.3333) .. (593.0000,19.0000) .. controls
    (589.6667,17.0000) and (588.0000,13.6667) .. (588.0000,9.0000) .. controls
    (588.0000,-1.0000) and (601.0000,-33.3333) .. (627.0000,-88.0000) .. controls
    (650.3333,-137.3333) and (667.3333,-171.0000) .. (678.0000,-189.0000) ..
    controls (702.0000,-226.3333) and (737.6667,-283.0000) .. (785.0000,-359.0000)
    .. controls (777.6667,-367.0000) and (769.6667,-372.6667) ..
    (761.0000,-376.0000) -- (488.0000,-150.0000) -- (483.0000,-155.0000) --
    (483.0000,-164.0000) .. controls (505.0000,-187.3333) and (537.3333,-223.3333)
    .. (580.0000,-272.0000) .. controls (625.3333,-327.3333) and
    (663.0000,-370.3333) .. (693.0000,-401.0000) -- (651.0000,-401.0000) ..
    controls (632.3333,-401.0000) and (602.3333,-389.0000) .. (561.0000,-365.0000)
    .. controls (504.3333,-331.6667) and (474.3333,-314.3333) ..
    (471.0000,-313.0000) .. controls (423.0000,-291.6667) and (359.3333,-267.3333)
    .. (280.0000,-240.0000) .. controls (263.3333,-235.3333) and
    (239.0000,-226.0000) .. (207.0000,-212.0000) .. controls (176.3333,-192.0000)
    and (161.0000,-175.0000) .. (161.0000,-161.0000) .. controls
    (161.0000,-148.3333) and (219.6667,-109.0000) .. (337.0000,-43.0000) ..
    controls (383.6667,-18.3333) and (430.6667,6.3333) .. (478.0000,31.0000) ..
    controls (532.6667,61.0000) and (576.3333,90.6667) .. (609.0000,120.0000) ..
    controls (629.0000,82.6667) and (658.0000,26.3333) .. (696.0000,-49.0000) ..
    controls (702.6667,-67.0000) and (714.6667,-93.6667) .. (732.0000,-129.0000)
    .. controls (734.6667,-133.6667) and (738.0000,-136.6667) ..
    (742.0000,-138.0000) .. controls (748.0000,-134.0000) and (751.0000,-128.0000)
    .. (751.0000,-120.0000) .. controls (751.0000,-78.6667) and
    (741.0000,-22.6667) .. (721.0000,48.0000) .. controls (705.0000,104.0000) and
    (688.6667,160.0000) .. (672.0000,216.0000) .. controls (695.3333,182.0000) and
    (713.3333,142.3333) .. (726.0000,97.0000) .. controls (736.6667,55.6667) and
    (747.3333,14.3333) .. (758.0000,-27.0000) .. controls (771.3333,-67.6667) and
    (784.6667,-108.3333) .. (798.0000,-149.0000) .. controls (815.3333,-203.6667)
    and (824.0000,-243.6667) .. (824.0000,-269.0000) -- cycle(597.0000,232.0000)
    -- (597.0000,220.0000) .. controls (597.0000,215.3333) and (593.6667,201.3333)
    .. (587.0000,178.0000) .. controls (580.3333,154.6667) and (576.0000,141.0000)
    .. (574.0000,137.0000) .. controls (568.0000,127.6667) and (519.0000,96.6667)
    .. (427.0000,44.0000) .. controls (413.0000,68.0000) and (403.0000,81.6667) ..
    (397.0000,85.0000) .. controls (391.6667,89.0000) and (374.6667,93.6667) ..
    (346.0000,99.0000) .. controls (351.3333,110.3333) and (361.3333,124.6667) ..
    (376.0000,142.0000) .. controls (398.0000,147.3333) and (428.6667,156.3333) ..
    (468.0000,169.0000) .. controls (495.3333,185.6667) and (538.3333,206.6667) ..
    (597.0000,232.0000) -- cycle(387.0000,23.0000) .. controls (375.0000,13.6667)
    and (362.6667,7.0000) .. (350.0000,3.0000) .. controls (345.3333,15.6667) and
    (339.0000,34.6667) .. (331.0000,60.0000) .. controls (342.3333,56.0000) and
    (354.0000,51.3333) .. (366.0000,46.0000) .. controls (378.6667,41.3333) and
    (385.6667,33.6667) .. (387.0000,23.0000) -- cycle(504.0000,235.0000) --
    (504.0000,229.0000) .. controls (491.3333,219.0000) and (461.0000,209.0000) ..
    (413.0000,199.0000) .. controls (375.6667,191.6667) and (350.6667,174.3333) ..
    (338.0000,147.0000) .. controls (331.3333,146.3333) and (325.3333,144.0000) ..
    (320.0000,140.0000) .. controls (317.3333,138.0000) and (310.3333,128.3333) ..
    (299.0000,111.0000) .. controls (287.6667,93.6667) and (282.0000,84.0000) ..
    (282.0000,82.0000) .. controls (282.0000,75.3333) and (287.3333,60.3333) ..
    (298.0000,37.0000) .. controls (308.6667,14.3333) and (314.0000,-0.3333) ..
    (314.0000,-7.0000) .. controls (314.0000,-13.0000) and (298.6667,-26.6667) ..
    (268.0000,-48.0000) .. controls (241.3333,-67.3333) and (222.0000,-80.0000) ..
    (210.0000,-86.0000) .. controls (220.6667,-66.6667) and (229.0000,-29.3333) ..
    (235.0000,26.0000) .. controls (241.6667,82.0000) and (247.3333,113.3333) ..
    (252.0000,120.0000) .. controls (262.6667,128.6667) and (276.6667,143.3333) ..
    (294.0000,164.0000) .. controls (296.6667,170.6667) and (301.6667,180.3333) ..
    (309.0000,193.0000) .. controls (316.3333,202.3333) and (338.0000,212.0000) ..
    (374.0000,222.0000) .. controls (406.0000,230.6667) and (430.3333,235.0000) ..
    (447.0000,235.0000) -- (504.0000,235.0000) -- cycle(1289.0000,-680.0000) ..
    controls (1289.0000,-598.0000) and (1250.0000,-509.6667) ..
    (1172.0000,-415.0000) .. controls (1161.3333,-402.3333) and
    (1133.6667,-384.0000) .. (1089.0000,-360.0000) .. controls
    (1045.0000,-336.6667) and (1015.3333,-325.0000) .. (1000.0000,-325.0000) ..
    controls (992.6667,-325.0000) and (982.3333,-326.3333) .. (969.0000,-329.0000)
    .. controls (955.6667,-331.6667) and (945.6667,-333.0000) ..
    (939.0000,-333.0000) .. controls (930.3333,-343.0000) and (920.3333,-363.6667)
    .. (909.0000,-395.0000) .. controls (899.6667,-421.6667) and
    (886.0000,-440.0000) .. (868.0000,-450.0000) -- (868.0000,-468.0000) ..
    controls (871.3333,-472.6667) and (875.6667,-475.0000) .. (881.0000,-475.0000)
    .. controls (882.3333,-475.0000) and (884.0000,-474.3333) ..
    (886.0000,-473.0000) .. controls (888.0000,-472.3333) and (889.6667,-472.0000)
    .. (891.0000,-472.0000) .. controls (904.3333,-472.0000) and
    (937.0000,-484.3333) .. (989.0000,-509.0000) .. controls (1039.0000,-533.0000)
    and (1070.0000,-550.3333) .. (1082.0000,-561.0000) .. controls
    (1108.0000,-585.0000) and (1145.3333,-638.6667) .. (1194.0000,-722.0000) ..
    controls (1198.0000,-726.6667) and (1203.6667,-734.3333) ..
    (1211.0000,-745.0000) .. controls (1215.6667,-755.6667) and
    (1223.3333,-771.6667) .. (1234.0000,-793.0000) .. controls
    (1232.6667,-796.3333) and (1232.0000,-799.6667) .. (1232.0000,-803.0000) ..
    controls (1232.0000,-807.0000) and (1235.6667,-809.0000) ..
    (1243.0000,-809.0000) -- (1250.0000,-809.0000) .. controls
    (1254.0000,-805.0000) and (1259.0000,-798.3333) .. (1265.0000,-789.0000) ..
    controls (1267.0000,-780.3333) and (1270.6667,-767.6667) ..
    (1276.0000,-751.0000) .. controls (1284.6667,-727.6667) and
    (1289.0000,-704.0000) .. (1289.0000,-680.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F36D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1395.0000,-848.0000) ..
    controls (1395.0000,-798.0000) and (1392.6667,-760.3333) ..
    (1388.0000,-735.0000) .. controls (1386.6667,-726.3333) and
    (1372.6667,-686.6667) .. (1346.0000,-616.0000) .. controls
    (1302.6667,-500.0000) and (1249.3333,-416.6667) .. (1186.0000,-366.0000) ..
    controls (1176.0000,-360.0000) and (1161.3333,-351.0000) ..
    (1142.0000,-339.0000) .. controls (1068.6667,-287.6667) and
    (1021.6667,-256.3333) .. (1001.0000,-245.0000) .. controls
    (953.0000,-219.6667) and (898.6667,-204.0000) .. (838.0000,-198.0000) ..
    controls (826.0000,-186.6667) and (820.0000,-178.3333) .. (820.0000,-173.0000)
    -- (820.0000,373.0000) -- (772.0000,373.0000) -- (772.0000,-146.0000) --
    (721.0000,-146.0000) -- (721.0000,373.0000) -- (670.0000,373.0000) --
    (670.0000,-147.0000) .. controls (658.0000,-164.3333) and (637.3333,-186.3333)
    .. (608.0000,-213.0000) .. controls (589.3333,-217.0000) and
    (561.3333,-224.0000) .. (524.0000,-234.0000) .. controls (509.3333,-244.0000)
    and (486.6667,-256.0000) .. (456.0000,-270.0000) .. controls
    (448.6667,-270.6667) and (438.0000,-272.3333) .. (424.0000,-275.0000) ..
    controls (410.6667,-278.3333) and (393.3333,-289.3333) .. (372.0000,-308.0000)
    .. controls (350.6667,-326.6667) and (333.6667,-338.0000) ..
    (321.0000,-342.0000) .. controls (317.0000,-342.6667) and (308.6667,-345.3333)
    .. (296.0000,-350.0000) .. controls (290.6667,-352.6667) and
    (275.6667,-369.0000) .. (251.0000,-399.0000) .. controls (226.3333,-429.6667)
    and (212.3333,-449.0000) .. (209.0000,-457.0000) .. controls
    (206.3333,-465.0000) and (201.3333,-477.3333) .. (194.0000,-494.0000) ..
    controls (189.3333,-499.3333) and (182.6667,-507.6667) .. (174.0000,-519.0000)
    .. controls (112.6667,-609.6667) and (82.0000,-737.6667) ..
    (82.0000,-903.0000) .. controls (82.0000,-905.6667) and (86.0000,-929.0000) ..
    (94.0000,-973.0000) .. controls (118.0000,-1104.3333) and
    (156.6667,-1204.0000) .. (210.0000,-1272.0000) .. controls
    (222.6667,-1284.0000) and (239.3333,-1303.3333) .. (260.0000,-1330.0000) ..
    controls (261.3333,-1334.0000) and (264.0000,-1340.3333) ..
    (268.0000,-1349.0000) .. controls (274.0000,-1360.3333) and
    (285.3333,-1371.6667) .. (302.0000,-1383.0000) .. controls
    (322.6667,-1397.6667) and (335.3333,-1407.3333) .. (340.0000,-1412.0000) ..
    controls (347.3333,-1419.3333) and (366.0000,-1433.0000) ..
    (396.0000,-1453.0000) .. controls (451.3333,-1484.3333) and
    (491.3333,-1504.3333) .. (516.0000,-1513.0000) .. controls
    (544.0000,-1523.6667) and (587.6667,-1534.0000) .. (647.0000,-1544.0000) ..
    controls (694.3333,-1552.0000) and (717.6667,-1556.0000) ..
    (717.0000,-1556.0000) .. controls (763.6667,-1556.0000) and
    (821.6667,-1546.0000) .. (891.0000,-1526.0000) .. controls
    (898.3333,-1524.0000) and (910.3333,-1518.6667) .. (927.0000,-1510.0000) ..
    controls (935.6667,-1505.3333) and (950.3333,-1503.0000) ..
    (971.0000,-1503.0000) .. controls (985.0000,-1503.0000) and
    (1018.0000,-1488.6667) .. (1070.0000,-1460.0000) .. controls
    (1115.3333,-1435.3333) and (1147.6667,-1415.6667) .. (1167.0000,-1401.0000) ..
    controls (1231.6667,-1352.3333) and (1293.6667,-1267.0000) ..
    (1353.0000,-1145.0000) .. controls (1365.0000,-1121.0000) and
    (1373.6667,-1100.0000) .. (1379.0000,-1082.0000) .. controls
    (1389.6667,-1048.0000) and (1395.0000,-970.0000) .. (1395.0000,-848.0000) --
    cycle(1323.0000,-944.0000) .. controls (1309.0000,-1023.3333) and
    (1300.6667,-1067.0000) .. (1298.0000,-1075.0000) .. controls
    (1291.3333,-1096.3333) and (1277.3333,-1113.0000) .. (1256.0000,-1125.0000) ..
    controls (1216.6667,-1145.6667) and (1177.6667,-1166.0000) ..
    (1139.0000,-1186.0000) .. controls (1154.3333,-1167.3333) and
    (1167.6667,-1141.0000) .. (1179.0000,-1107.0000) .. controls
    (1197.0000,-1054.3333) and (1207.0000,-1026.0000) .. (1209.0000,-1022.0000) ..
    controls (1217.6667,-1018.0000) and (1253.3333,-988.3333) ..
    (1316.0000,-933.0000) -- (1323.0000,-944.0000) -- cycle(1067.0000,-1194.0000)
    .. controls (1060.3333,-1202.6667) and (1055.0000,-1209.0000) ..
    (1051.0000,-1213.0000) .. controls (1042.3333,-1222.3333) and
    (1010.0000,-1239.3333) .. (954.0000,-1264.0000) .. controls
    (898.6667,-1289.3333) and (865.0000,-1302.0000) .. (853.0000,-1302.0000) ..
    controls (839.6667,-1302.0000) and (820.6667,-1292.0000) ..
    (796.0000,-1272.0000) .. controls (778.0000,-1257.3333) and
    (760.0000,-1242.6667) .. (742.0000,-1228.0000) -- (768.0000,-1228.0000) ..
    controls (773.3333,-1228.0000) and (781.3333,-1229.3333) ..
    (792.0000,-1232.0000) .. controls (802.6667,-1235.3333) and
    (810.6667,-1237.0000) .. (816.0000,-1237.0000) .. controls
    (867.3333,-1237.0000) and (911.0000,-1220.3333) .. (947.0000,-1187.0000) ..
    controls (960.3333,-1201.6667) and (973.3333,-1209.0000) ..
    (986.0000,-1209.0000) .. controls (1009.3333,-1209.0000) and
    (1036.3333,-1204.0000) .. (1067.0000,-1194.0000) --
    cycle(1058.0000,-1368.0000) .. controls (1048.6667,-1376.0000) and
    (1026.6667,-1389.3333) .. (992.0000,-1408.0000) .. controls
    (958.0000,-1427.3333) and (935.6667,-1438.6667) .. (925.0000,-1442.0000) ..
    controls (908.3333,-1446.6667) and (891.6667,-1449.0000) ..
    (875.0000,-1449.0000) .. controls (862.3333,-1449.0000) and
    (831.6667,-1442.6667) .. (783.0000,-1430.0000) .. controls
    (735.0000,-1417.3333) and (703.0000,-1407.6667) .. (687.0000,-1401.0000) ..
    controls (654.3333,-1387.6667) and (618.0000,-1360.6667) ..
    (578.0000,-1320.0000) .. controls (538.0000,-1279.3333) and
    (509.6667,-1242.3333) .. (493.0000,-1209.0000) .. controls
    (557.6667,-1301.0000) and (647.3333,-1347.0000) .. (762.0000,-1347.0000) ..
    controls (770.6667,-1347.0000) and (783.3333,-1348.3333) ..
    (800.0000,-1351.0000) .. controls (817.3333,-1353.6667) and
    (830.3333,-1355.0000) .. (839.0000,-1355.0000) .. controls
    (842.3333,-1355.0000) and (847.0000,-1354.0000) .. (853.0000,-1352.0000) ..
    controls (859.0000,-1350.0000) and (863.6667,-1349.0000) ..
    (867.0000,-1349.0000) .. controls (868.3333,-1349.0000) and
    (875.3333,-1353.0000) .. (888.0000,-1361.0000) .. controls
    (896.6667,-1366.3333) and (953.3333,-1368.6667) .. (1058.0000,-1368.0000) --
    cycle(1186.0000,-850.0000) .. controls (1186.0000,-857.3333) and
    (1178.6667,-908.0000) .. (1164.0000,-1002.0000) .. controls
    (1150.0000,-1001.3333) and (1134.0000,-1009.0000) .. (1116.0000,-1025.0000) ..
    controls (1095.3333,-1044.3333) and (1080.3333,-1055.3333) ..
    (1071.0000,-1058.0000) .. controls (1108.3333,-977.3333) and
    (1126.0000,-906.0000) .. (1124.0000,-844.0000) .. controls
    (1146.0000,-829.3333) and (1165.3333,-807.0000) .. (1182.0000,-777.0000) ..
    controls (1184.6667,-795.0000) and (1186.0000,-819.3333) ..
    (1186.0000,-850.0000) -- cycle(961.0000,-1110.0000) .. controls
    (911.6667,-1148.6667) and (883.6667,-1168.0000) .. (877.0000,-1168.0000) ..
    controls (862.3333,-1168.0000) and (845.6667,-1156.6667) ..
    (827.0000,-1134.0000) .. controls (814.3333,-1116.0000) and
    (801.6667,-1098.3333) .. (789.0000,-1081.0000) .. controls
    (826.3333,-1070.3333) and (850.3333,-1065.0000) .. (861.0000,-1065.0000) ..
    controls (857.6667,-1065.0000) and (869.6667,-1072.0000) ..
    (897.0000,-1086.0000) .. controls (910.3333,-1092.6667) and
    (931.6667,-1100.6667) .. (961.0000,-1110.0000) -- cycle(1083.0000,-845.0000)
    .. controls (1083.0000,-864.3333) and (1072.0000,-888.0000) ..
    (1050.0000,-916.0000) .. controls (1028.6667,-944.0000) and
    (1008.6667,-958.0000) .. (990.0000,-958.0000) -- (977.0000,-958.0000) ..
    controls (979.0000,-939.3333) and (985.3333,-911.6667) .. (996.0000,-875.0000)
    .. controls (1008.0000,-860.3333) and (1025.3333,-838.3333) ..
    (1048.0000,-809.0000) .. controls (1054.6667,-797.0000) and
    (1065.0000,-779.0000) .. (1079.0000,-755.0000) .. controls
    (1079.0000,-764.3333) and (1079.6667,-779.0000) .. (1081.0000,-799.0000) ..
    controls (1082.3333,-819.0000) and (1083.0000,-834.3333) ..
    (1083.0000,-845.0000) -- cycle(589.0000,-1458.0000) -- (578.0000,-1458.0000)
    .. controls (575.3333,-1458.0000) and (563.0000,-1454.3333) ..
    (541.0000,-1447.0000) .. controls (449.0000,-1415.6667) and
    (390.3333,-1373.3333) .. (365.0000,-1320.0000) .. controls
    (351.6667,-1291.3333) and (345.0000,-1266.6667) .. (345.0000,-1246.0000) ..
    controls (345.0000,-1241.3333) and (347.0000,-1239.3333) ..
    (351.0000,-1240.0000) .. controls (362.3333,-1256.0000) and
    (382.0000,-1277.6667) .. (410.0000,-1305.0000) .. controls
    (431.3333,-1313.6667) and (461.6667,-1329.6667) .. (501.0000,-1353.0000) ..
    controls (519.0000,-1377.6667) and (548.3333,-1412.6667) ..
    (589.0000,-1458.0000) -- cycle(942.0000,-859.0000) -- (942.0000,-898.0000) ..
    controls (942.0000,-918.0000) and (931.0000,-942.0000) .. (909.0000,-970.0000)
    .. controls (905.6667,-974.0000) and (892.3333,-984.6667) ..
    (869.0000,-1002.0000) .. controls (853.6667,-988.6667) and
    (836.3333,-970.6667) .. (817.0000,-948.0000) -- (817.0000,-937.0000) --
    (942.0000,-859.0000) -- cycle(1236.0000,-595.0000) .. controls
    (1236.0000,-643.0000) and (1231.3333,-688.0000) .. (1222.0000,-730.0000) ..
    controls (1222.0000,-700.0000) and (1209.0000,-666.3333) ..
    (1183.0000,-629.0000) .. controls (1149.0000,-579.6667) and
    (1129.3333,-548.6667) .. (1124.0000,-536.0000) .. controls
    (1121.3333,-522.6667) and (1116.6667,-502.6667) .. (1110.0000,-476.0000) ..
    controls (1098.0000,-438.0000) and (1092.0000,-420.6667) ..
    (1092.0000,-424.0000) .. controls (1092.0000,-414.6667) and
    (1093.3333,-407.3333) .. (1096.0000,-402.0000) .. controls
    (1123.3333,-414.0000) and (1159.6667,-450.6667) .. (1205.0000,-512.0000) ..
    controls (1212.3333,-520.0000) and (1221.3333,-532.6667) ..
    (1232.0000,-550.0000) .. controls (1234.6667,-558.0000) and
    (1236.0000,-573.0000) .. (1236.0000,-595.0000) -- cycle(704.0000,-1158.0000)
    .. controls (685.3333,-1152.0000) and (665.3333,-1135.3333) ..
    (644.0000,-1108.0000) .. controls (612.6667,-1066.6667) and
    (596.3333,-1045.3333) .. (595.0000,-1044.0000) .. controls
    (604.3333,-1033.3333) and (611.0000,-1018.0000) .. (615.0000,-998.0000) ..
    controls (618.3333,-982.0000) and (621.6667,-965.6667) .. (625.0000,-949.0000)
    .. controls (635.0000,-962.3333) and (648.6667,-983.6667) ..
    (666.0000,-1013.0000) .. controls (672.0000,-1026.3333) and
    (677.6667,-1050.6667) .. (683.0000,-1086.0000) .. controls
    (687.0000,-1118.0000) and (694.0000,-1142.0000) .. (704.0000,-1158.0000) --
    cycle(760.0000,-1021.0000) .. controls (752.6667,-1017.6667) and
    (741.6667,-1012.0000) .. (727.0000,-1004.0000) .. controls
    (701.6667,-985.3333) and (689.0000,-969.0000) .. (689.0000,-955.0000) ..
    controls (689.0000,-946.3333) and (695.6667,-935.0000) .. (709.0000,-921.0000)
    .. controls (722.3333,-907.0000) and (733.0000,-900.0000) ..
    (741.0000,-900.0000) -- (751.0000,-900.0000) .. controls (744.3333,-912.6667)
    and (741.0000,-926.0000) .. (741.0000,-940.0000) .. controls
    (741.0000,-952.6667) and (747.3333,-979.6667) .. (760.0000,-1021.0000) --
    cycle(579.0000,-1224.0000) .. controls (491.6667,-1138.6667) and
    (448.0000,-1070.0000) .. (448.0000,-1018.0000) .. controls
    (448.0000,-1000.0000) and (452.3333,-981.0000) .. (461.0000,-961.0000) ..
    controls (470.3333,-937.6667) and (482.6667,-924.3333) .. (498.0000,-921.0000)
    .. controls (498.0000,-961.0000) and (510.6667,-1002.0000) ..
    (536.0000,-1044.0000) .. controls (546.6667,-1058.0000) and
    (558.6667,-1078.0000) .. (572.0000,-1104.0000) .. controls
    (569.3333,-1131.3333) and (571.6667,-1171.3333) .. (579.0000,-1224.0000) --
    cycle(967.0000,-739.0000) .. controls (967.0000,-745.6667) and
    (966.6667,-752.0000) .. (966.0000,-758.0000) .. controls (950.0000,-744.0000)
    and (929.0000,-721.0000) .. (903.0000,-689.0000) .. controls
    (901.0000,-674.3333) and (897.0000,-652.3333) .. (891.0000,-623.0000) ..
    controls (889.0000,-613.6667) and (882.0000,-592.3333) .. (870.0000,-559.0000)
    -- (874.0000,-559.0000) .. controls (880.6667,-559.0000) and
    (887.3333,-563.6667) .. (894.0000,-573.0000) .. controls (900.6667,-582.3333)
    and (906.3333,-587.3333) .. (911.0000,-588.0000) .. controls
    (915.6667,-589.3333) and (923.0000,-591.0000) .. (933.0000,-593.0000) ..
    controls (934.3333,-600.3333) and (941.3333,-624.3333) .. (954.0000,-665.0000)
    .. controls (962.6667,-694.3333) and (967.0000,-719.0000) ..
    (967.0000,-739.0000) -- cycle(1076.0000,-652.0000) .. controls
    (1062.6667,-633.3333) and (1016.3333,-595.6667) .. (937.0000,-539.0000) ..
    controls (933.0000,-505.6667) and (920.6667,-470.6667) .. (900.0000,-434.0000)
    .. controls (969.3333,-466.0000) and (1019.3333,-494.0000) ..
    (1050.0000,-518.0000) .. controls (1051.3333,-529.3333) and
    (1056.3333,-551.6667) .. (1065.0000,-585.0000) .. controls
    (1072.3333,-612.3333) and (1076.0000,-634.6667) .. (1076.0000,-652.0000) --
    cycle(861.0000,-790.0000) .. controls (861.0000,-798.0000) and
    (859.6667,-805.0000) .. (857.0000,-811.0000) .. controls (851.0000,-808.3333)
    and (844.3333,-803.0000) .. (837.0000,-795.0000) .. controls
    (812.3333,-767.6667) and (789.3333,-749.0000) .. (768.0000,-739.0000) ..
    controls (762.0000,-735.6667) and (734.6667,-725.6667) .. (686.0000,-709.0000)
    .. controls (701.3333,-700.3333) and (720.6667,-696.0000) ..
    (744.0000,-696.0000) -- (782.0000,-696.0000) .. controls (804.0000,-696.0000)
    and (819.3333,-700.6667) .. (828.0000,-710.0000) .. controls
    (850.0000,-734.0000) and (861.0000,-760.6667) .. (861.0000,-790.0000) --
    cycle(664.0000,-787.0000) .. controls (655.3333,-795.0000) and
    (641.3333,-806.0000) .. (622.0000,-820.0000) .. controls (612.6667,-822.0000)
    and (599.3333,-826.6667) .. (582.0000,-834.0000) .. controls
    (580.0000,-835.3333) and (569.0000,-849.6667) .. (549.0000,-877.0000) ..
    controls (550.3333,-857.6667) and (553.3333,-828.6667) .. (558.0000,-790.0000)
    .. controls (581.3333,-783.3333) and (604.0000,-780.0000) ..
    (626.0000,-780.0000) .. controls (638.6667,-780.0000) and (651.3333,-782.3333)
    .. (664.0000,-787.0000) -- cycle(392.0000,-1013.0000) .. controls
    (392.0000,-1005.6667) and (386.0000,-1016.3333) .. (374.0000,-1045.0000) ..
    controls (370.6667,-1053.0000) and (369.0000,-1067.6667) ..
    (369.0000,-1089.0000) .. controls (369.0000,-1106.3333) and
    (372.3333,-1143.0000) .. (379.0000,-1199.0000) .. controls
    (329.0000,-1126.3333) and (304.0000,-1064.3333) .. (304.0000,-1013.0000) ..
    controls (304.0000,-958.3333) and (323.6667,-901.0000) .. (363.0000,-841.0000)
    .. controls (363.0000,-881.0000) and (366.6667,-917.3333) ..
    (374.0000,-950.0000) .. controls (386.0000,-1000.6667) and
    (392.0000,-1021.6667) .. (392.0000,-1013.0000) -- cycle(776.0000,-642.0000) --
    (738.0000,-642.0000) .. controls (733.3333,-642.0000) and (710.6667,-632.3333)
    .. (670.0000,-613.0000) .. controls (630.0000,-594.3333) and
    (601.3333,-585.0000) .. (584.0000,-585.0000) -- (576.0000,-579.0000) ..
    controls (607.3333,-557.0000) and (631.0000,-546.0000) .. (647.0000,-546.0000)
    .. controls (685.0000,-546.0000) and (728.0000,-578.0000) ..
    (776.0000,-642.0000) -- cycle(595.0000,-682.0000) .. controls
    (583.6667,-694.0000) and (564.6667,-709.6667) .. (538.0000,-729.0000) ..
    controls (522.6667,-730.3333) and (500.6667,-735.0000) .. (472.0000,-743.0000)
    .. controls (465.3333,-746.3333) and (449.0000,-760.3333) ..
    (423.0000,-785.0000) .. controls (423.6667,-766.3333) and (434.6667,-735.0000)
    .. (456.0000,-691.0000) .. controls (512.6667,-675.6667) and
    (543.3333,-668.0000) .. (548.0000,-668.0000) .. controls (567.3333,-668.0000)
    and (583.0000,-672.6667) .. (595.0000,-682.0000) -- cycle(273.0000,-1083.0000)
    .. controls (273.0000,-1078.3333) and (268.0000,-1090.6667) ..
    (258.0000,-1120.0000) .. controls (248.0000,-1150.0000) and
    (244.3333,-1179.3333) .. (247.0000,-1208.0000) .. controls
    (237.0000,-1190.6667) and (223.0000,-1164.3333) .. (205.0000,-1129.0000) ..
    controls (198.3333,-1112.3333) and (188.6667,-1073.3333) ..
    (176.0000,-1012.0000) .. controls (164.0000,-950.6667) and
    (158.0000,-911.0000) .. (158.0000,-893.0000) .. controls (158.0000,-857.0000)
    and (179.6667,-820.6667) .. (223.0000,-784.0000) -- (223.0000,-901.0000) ..
    controls (223.0000,-910.3333) and (225.6667,-921.3333) .. (231.0000,-934.0000)
    .. controls (239.0000,-952.0000) and (243.3333,-962.6667) ..
    (244.0000,-966.0000) .. controls (245.3333,-982.0000) and
    (249.0000,-1006.0000) .. (255.0000,-1038.0000) .. controls
    (267.0000,-1078.6667) and (273.0000,-1093.6667) .. (273.0000,-1083.0000) --
    cycle(791.0000,-476.0000) .. controls (763.0000,-478.0000) and
    (721.3333,-482.6667) .. (666.0000,-490.0000) .. controls (662.0000,-490.6667)
    and (651.6667,-493.6667) .. (635.0000,-499.0000) .. controls
    (619.0000,-505.0000) and (609.0000,-508.0000) .. (605.0000,-508.0000) ..
    controls (603.0000,-508.0000) and (595.6667,-503.3333) .. (583.0000,-494.0000)
    .. controls (570.3333,-484.6667) and (562.3333,-479.3333) ..
    (559.0000,-478.0000) .. controls (549.6667,-474.6667) and (532.6667,-473.0000)
    .. (508.0000,-473.0000) .. controls (583.3333,-431.6667) and
    (632.6667,-411.0000) .. (656.0000,-411.0000) .. controls (683.3333,-411.0000)
    and (728.3333,-432.6667) .. (791.0000,-476.0000) -- cycle(442.0000,-615.0000)
    .. controls (428.6667,-637.6667) and (415.6667,-663.0000) ..
    (403.0000,-691.0000) .. controls (361.0000,-701.0000) and (320.0000,-725.6667)
    .. (280.0000,-765.0000) -- (280.0000,-754.0000) .. controls
    (280.0000,-744.0000) and (285.0000,-727.6667) .. (295.0000,-705.0000) ..
    controls (305.0000,-682.3333) and (313.6667,-669.0000) .. (321.0000,-665.0000)
    .. controls (325.6667,-663.6667) and (333.0000,-661.0000) ..
    (343.0000,-657.0000) .. controls (349.6667,-654.3333) and (364.0000,-644.6667)
    .. (386.0000,-628.0000) .. controls (398.6667,-619.3333) and
    (417.3333,-615.0000) .. (442.0000,-615.0000) -- cycle(906.0000,-373.0000) ..
    controls (828.0000,-359.0000) and (772.3333,-352.0000) .. (739.0000,-352.0000)
    .. controls (715.6667,-352.0000) and (688.0000,-354.0000) ..
    (656.0000,-358.0000) .. controls (644.6667,-344.6667) and (626.6667,-334.6667)
    .. (602.0000,-328.0000) .. controls (563.3333,-318.0000) and
    (543.3333,-312.6667) .. (542.0000,-312.0000) -- (552.0000,-300.0000) ..
    controls (601.3333,-293.3333) and (635.6667,-285.6667) .. (655.0000,-277.0000)
    .. controls (690.3333,-261.0000) and (710.3333,-234.0000) ..
    (715.0000,-196.0000) -- (773.0000,-196.0000) .. controls (777.0000,-211.3333)
    and (784.6667,-231.3333) .. (796.0000,-256.0000) .. controls
    (804.0000,-261.3333) and (815.6667,-269.6667) .. (831.0000,-281.0000) ..
    controls (847.6667,-301.6667) and (872.6667,-332.3333) .. (906.0000,-373.0000)
    -- cycle(520.0000,-410.0000) .. controls (436.6667,-438.6667) and
    (358.3333,-509.0000) .. (285.0000,-621.0000) .. controls (278.3333,-617.0000)
    and (273.0000,-615.0000) .. (269.0000,-615.0000) .. controls
    (262.3333,-615.0000) and (242.0000,-621.0000) .. (208.0000,-633.0000) ..
    controls (216.0000,-610.3333) and (229.6667,-577.3333) .. (249.0000,-534.0000)
    .. controls (264.3333,-514.6667) and (286.3333,-485.6667) ..
    (315.0000,-447.0000) .. controls (327.0000,-445.6667) and (342.3333,-437.0000)
    .. (361.0000,-421.0000) .. controls (377.6667,-406.3333) and
    (398.3333,-399.0000) .. (423.0000,-399.0000) .. controls (458.3333,-399.0000)
    and (490.6667,-402.6667) .. (520.0000,-410.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F36E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-353.0000) ..
    controls (2015.0000,-257.0000) and (1973.3333,-164.3333) ..
    (1890.0000,-75.0000) .. controls (1816.6667,4.3333) and (1730.3333,62.3333) ..
    (1631.0000,99.0000) .. controls (1618.3333,103.6667) and (1567.0000,114.0000)
    .. (1477.0000,130.0000) .. controls (1293.6667,162.6667) and
    (1151.0000,179.0000) .. (1049.0000,179.0000) .. controls (961.6667,179.0000)
    and (862.6667,172.3333) .. (752.0000,159.0000) .. controls (622.0000,143.6667)
    and (527.0000,123.6667) .. (467.0000,99.0000) .. controls (461.0000,96.3333)
    and (438.0000,83.3333) .. (398.0000,60.0000) .. controls (300.6667,2.6667) and
    (228.6667,-51.3333) .. (182.0000,-102.0000) .. controls (115.3333,-174.6667)
    and (82.0000,-255.6667) .. (82.0000,-345.0000) .. controls (82.0000,-427.0000)
    and (105.6667,-503.0000) .. (153.0000,-573.0000) .. controls
    (171.6667,-600.3333) and (203.3333,-631.0000) .. (248.0000,-665.0000) ..
    controls (292.6667,-699.0000) and (331.0000,-721.6667) .. (363.0000,-733.0000)
    .. controls (377.6667,-737.0000) and (400.0000,-743.3333) ..
    (430.0000,-752.0000) .. controls (448.0000,-843.3333) and (478.0000,-979.0000)
    .. (520.0000,-1159.0000) .. controls (532.0000,-1202.3333) and
    (548.6667,-1232.6667) .. (570.0000,-1250.0000) .. controls
    (572.6667,-1252.6667) and (584.0000,-1258.6667) .. (604.0000,-1268.0000) ..
    controls (691.3333,-1310.6667) and (763.0000,-1339.0000) ..
    (819.0000,-1353.0000) .. controls (881.0000,-1369.0000) and
    (957.6667,-1377.0000) .. (1049.0000,-1377.0000) .. controls
    (1135.0000,-1377.0000) and (1217.0000,-1368.3333) .. (1295.0000,-1351.0000) ..
    controls (1325.6667,-1344.3333) and (1366.3333,-1330.3333) ..
    (1417.0000,-1309.0000) .. controls (1473.0000,-1286.3333) and
    (1510.0000,-1266.6667) .. (1528.0000,-1250.0000) .. controls
    (1550.0000,-1230.0000) and (1566.6667,-1199.6667) .. (1578.0000,-1159.0000) ..
    controls (1582.0000,-1144.3333) and (1611.6667,-1008.6667) ..
    (1667.0000,-752.0000) .. controls (1682.3333,-748.0000) and
    (1705.0000,-741.6667) .. (1735.0000,-733.0000) .. controls
    (1769.6667,-721.0000) and (1807.6667,-699.0000) .. (1849.0000,-667.0000) ..
    controls (1891.0000,-635.0000) and (1922.6667,-603.6667) ..
    (1944.0000,-573.0000) .. controls (1991.3333,-505.0000) and
    (2015.0000,-431.6667) .. (2015.0000,-353.0000) -- cycle(1664.0000,-493.0000)
    .. controls (1664.0000,-505.6667) and (1663.3333,-516.6667) ..
    (1662.0000,-526.0000) .. controls (1652.6667,-594.6667) and
    (1634.3333,-681.3333) .. (1607.0000,-786.0000) .. controls
    (1569.0000,-934.0000) and (1547.3333,-1019.6667) .. (1542.0000,-1043.0000) ..
    controls (1536.6667,-1073.6667) and (1525.3333,-1112.3333) ..
    (1508.0000,-1159.0000) .. controls (1501.3333,-1167.6667) and
    (1482.0000,-1183.0000) .. (1450.0000,-1205.0000) .. controls
    (1360.6667,-1267.0000) and (1227.0000,-1298.0000) .. (1049.0000,-1298.0000) ..
    controls (955.6667,-1298.0000) and (875.6667,-1291.3333) ..
    (809.0000,-1278.0000) .. controls (775.0000,-1271.3333) and
    (735.3333,-1256.3333) .. (690.0000,-1233.0000) .. controls
    (640.0000,-1207.6667) and (606.3333,-1183.0000) .. (589.0000,-1159.0000) ..
    controls (579.6667,-1146.3333) and (570.6667,-1117.0000) ..
    (562.0000,-1071.0000) .. controls (549.3333,-1019.6667) and
    (531.0000,-942.3333) .. (507.0000,-839.0000) .. controls (491.0000,-775.0000)
    and (475.0000,-711.0000) .. (459.0000,-647.0000) .. controls
    (441.6667,-571.6667) and (433.0000,-506.6667) .. (433.0000,-452.0000) ..
    controls (433.0000,-306.6667) and (555.3333,-219.0000) .. (800.0000,-189.0000)
    .. controls (924.0000,-173.6667) and (1007.0000,-166.0000) ..
    (1049.0000,-166.0000) .. controls (1060.3333,-166.0000) and
    (1087.0000,-168.0000) .. (1129.0000,-172.0000) .. controls
    (1231.0000,-182.0000) and (1287.3333,-187.6667) .. (1298.0000,-189.0000) ..
    controls (1362.6667,-196.3333) and (1418.3333,-207.0000) ..
    (1465.0000,-221.0000) .. controls (1493.6667,-229.6667) and
    (1526.0000,-246.0000) .. (1562.0000,-270.0000) .. controls
    (1602.0000,-296.0000) and (1628.0000,-320.3333) .. (1640.0000,-343.0000) ..
    controls (1656.0000,-373.6667) and (1664.0000,-423.6667) ..
    (1664.0000,-493.0000) -- cycle(1949.0000,-383.0000) .. controls
    (1949.0000,-436.3333) and (1930.6667,-487.3333) .. (1894.0000,-536.0000) ..
    controls (1872.6667,-564.0000) and (1842.0000,-591.0000) ..
    (1802.0000,-617.0000) .. controls (1762.0000,-643.0000) and
    (1725.3333,-659.0000) .. (1692.0000,-665.0000) .. controls
    (1714.6667,-576.3333) and (1726.0000,-503.3333) .. (1726.0000,-446.0000) ..
    controls (1726.0000,-427.3333) and (1719.0000,-399.6667) ..
    (1705.0000,-363.0000) .. controls (1671.0000,-274.3333) and
    (1603.3333,-210.6667) .. (1502.0000,-172.0000) .. controls
    (1434.6667,-146.0000) and (1339.6667,-129.0000) .. (1217.0000,-121.0000) ..
    controls (1136.3333,-115.6667) and (1080.3333,-113.0000) ..
    (1049.0000,-113.0000) .. controls (731.0000,-113.0000) and
    (526.3333,-167.3333) .. (435.0000,-276.0000) .. controls (423.0000,-290.0000)
    and (408.6667,-319.0000) .. (392.0000,-363.0000) .. controls
    (378.0000,-399.6667) and (371.0000,-429.0000) .. (371.0000,-451.0000) ..
    controls (371.0000,-504.3333) and (382.6667,-575.6667) .. (406.0000,-665.0000)
    -- (395.0000,-665.0000) .. controls (388.3333,-665.0000) and
    (371.3333,-658.3333) .. (344.0000,-645.0000) .. controls (214.0000,-581.0000)
    and (149.0000,-493.6667) .. (149.0000,-383.0000) .. controls
    (149.0000,-321.6667) and (167.0000,-264.3333) .. (203.0000,-211.0000) ..
    controls (257.6667,-129.6667) and (334.0000,-70.6667) .. (432.0000,-34.0000)
    .. controls (461.3333,-20.6667) and (506.3333,-3.3333) .. (567.0000,18.0000)
    .. controls (686.3333,50.0000) and (847.0000,66.0000) .. (1049.0000,66.0000)
    .. controls (1364.3333,66.0000) and (1591.0000,23.6667) ..
    (1729.0000,-61.0000) .. controls (1734.3333,-64.3333) and
    (1775.0000,-100.3333) .. (1851.0000,-169.0000) .. controls
    (1861.0000,-177.6667) and (1875.3333,-191.6667) .. (1894.0000,-211.0000) ..
    controls (1930.6667,-257.0000) and (1949.0000,-314.3333) ..
    (1949.0000,-383.0000) -- cycle(1501.0000,-1056.0000) .. controls
    (1501.0000,-992.6667) and (1444.6667,-946.6667) .. (1332.0000,-918.0000) ..
    controls (1258.0000,-899.3333) and (1173.6667,-890.0000) ..
    (1079.0000,-890.0000) .. controls (967.0000,-890.0000) and
    (880.0000,-896.0000) .. (818.0000,-908.0000) .. controls (799.3333,-910.6667)
    and (772.0000,-916.6667) .. (736.0000,-926.0000) .. controls
    (700.6667,-940.0000) and (674.6667,-952.0000) .. (658.0000,-962.0000) ..
    controls (625.3333,-980.6667) and (606.3333,-1000.0000) ..
    (601.0000,-1020.0000) .. controls (598.3333,-1029.3333) and
    (597.0000,-1045.3333) .. (597.0000,-1068.0000) .. controls
    (597.0000,-1100.0000) and (601.6667,-1123.3333) .. (611.0000,-1138.0000) ..
    controls (628.3333,-1164.6667) and (673.0000,-1192.3333) ..
    (745.0000,-1221.0000) .. controls (807.6667,-1245.0000) and
    (860.3333,-1260.0000) .. (903.0000,-1266.0000) .. controls
    (927.6667,-1269.3333) and (985.3333,-1271.0000) .. (1076.0000,-1271.0000) ..
    controls (1128.0000,-1271.0000) and (1167.6667,-1269.3333) ..
    (1195.0000,-1266.0000) .. controls (1199.0000,-1265.3333) and
    (1238.6667,-1254.3333) .. (1314.0000,-1233.0000) .. controls
    (1409.3333,-1205.6667) and (1467.0000,-1174.0000) .. (1487.0000,-1138.0000) ..
    controls (1496.3333,-1121.3333) and (1501.0000,-1094.0000) ..
    (1501.0000,-1056.0000) -- cycle(1544.0000,-873.0000) .. controls
    (1526.6667,-832.3333) and (1479.6667,-797.3333) .. (1403.0000,-768.0000) ..
    controls (1337.0000,-743.3333) and (1277.0000,-731.0000) ..
    (1223.0000,-731.0000) -- (875.0000,-731.0000) .. controls (866.3333,-731.0000)
    and (853.0000,-732.6667) .. (835.0000,-736.0000) .. controls
    (817.6667,-740.0000) and (804.6667,-742.0000) .. (796.0000,-742.0000) ..
    controls (768.6667,-742.0000) and (731.0000,-752.0000) .. (683.0000,-772.0000)
    .. controls (635.0000,-792.6667) and (601.3333,-812.6667) ..
    (582.0000,-832.0000) .. controls (570.0000,-844.0000) and (560.6667,-857.6667)
    .. (554.0000,-873.0000) -- (580.0000,-994.0000) .. controls
    (651.3333,-910.6667) and (761.3333,-869.0000) .. (910.0000,-869.0000) --
    (1194.0000,-869.0000) .. controls (1197.3333,-869.0000) and
    (1211.3333,-870.6667) .. (1236.0000,-874.0000) .. controls
    (1303.3333,-883.3333) and (1354.0000,-894.3333) .. (1388.0000,-907.0000) ..
    controls (1434.0000,-924.3333) and (1477.3333,-953.3333) ..
    (1518.0000,-994.0000) -- (1544.0000,-873.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F36F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1480.0000,-730.0000) ..
    controls (1480.0000,-635.3333) and (1465.3333,-569.6667) ..
    (1436.0000,-533.0000) .. controls (1422.6667,-516.3333) and
    (1416.0000,-507.3333) .. (1416.0000,-506.0000) .. controls
    (1416.0000,-512.0000) and (1426.6667,-495.0000) .. (1448.0000,-455.0000) ..
    controls (1460.0000,-432.3333) and (1466.0000,-396.6667) ..
    (1466.0000,-348.0000) .. controls (1466.0000,-292.0000) and
    (1454.6667,-244.6667) .. (1432.0000,-206.0000) .. controls
    (1424.0000,-191.3333) and (1394.0000,-153.0000) .. (1342.0000,-91.0000) ..
    controls (1342.6667,-86.3333) and (1345.3333,-78.3333) .. (1350.0000,-67.0000)
    .. controls (1354.6667,-55.6667) and (1357.0000,-47.0000) ..
    (1357.0000,-41.0000) .. controls (1357.0000,42.3333) and (1338.3333,109.0000)
    .. (1301.0000,159.0000) .. controls (1276.3333,192.3333) and
    (1239.3333,225.3333) .. (1190.0000,258.0000) .. controls (1140.6667,291.3333)
    and (1095.6667,313.3333) .. (1055.0000,324.0000) .. controls
    (1048.3333,325.3333) and (1038.0000,327.0000) .. (1024.0000,329.0000) ..
    controls (936.0000,345.0000) and (884.3333,353.0000) .. (869.0000,353.0000) ..
    controls (873.0000,353.0000) and (839.6667,350.3333) .. (769.0000,345.0000) ..
    controls (691.6667,339.0000) and (622.6667,329.0000) .. (562.0000,315.0000) ..
    controls (562.0000,315.0000) and (529.3333,302.3333) .. (464.0000,277.0000) ..
    controls (434.0000,270.3333) and (392.6667,253.3333) .. (340.0000,226.0000) ..
    controls (311.3333,201.3333) and (287.0000,171.6667) .. (267.0000,137.0000) ..
    controls (261.6667,127.6667) and (252.3333,103.6667) .. (239.0000,65.0000) ..
    controls (226.3333,26.3333) and (220.0000,2.6667) .. (220.0000,-6.0000) --
    (220.0000,-85.0000) .. controls (220.0000,-92.3333) and (222.0000,-100.6667)
    .. (226.0000,-110.0000) .. controls (158.0000,-151.3333) and
    (124.0000,-225.0000) .. (124.0000,-331.0000) .. controls (124.0000,-368.3333)
    and (126.6667,-394.0000) .. (132.0000,-408.0000) .. controls
    (133.3333,-411.3333) and (138.0000,-419.3333) .. (146.0000,-432.0000) ..
    controls (154.6667,-444.6667) and (159.0000,-452.6667) .. (159.0000,-456.0000)
    .. controls (159.0000,-458.0000) and (154.3333,-465.6667) ..
    (145.0000,-479.0000) .. controls (135.6667,-492.3333) and (130.3333,-500.3333)
    .. (129.0000,-503.0000) .. controls (127.6667,-514.3333) and
    (125.0000,-531.6667) .. (121.0000,-555.0000) .. controls (118.3333,-565.0000)
    and (110.3333,-578.0000) .. (97.0000,-594.0000) .. controls
    (87.0000,-606.6667) and (82.0000,-625.6667) .. (82.0000,-651.0000) .. controls
    (82.0000,-797.6667) and (144.6667,-912.3333) .. (270.0000,-995.0000) ..
    controls (290.6667,-1005.6667) and (321.0000,-1027.3333) ..
    (361.0000,-1060.0000) -- (359.0000,-1063.0000) .. controls
    (298.3333,-1073.6667) and (268.0000,-1109.3333) .. (268.0000,-1170.0000) ..
    controls (268.0000,-1182.6667) and (287.0000,-1196.6667) ..
    (325.0000,-1212.0000) .. controls (331.0000,-1214.6667) and
    (338.3333,-1220.3333) .. (347.0000,-1229.0000) .. controls
    (352.3333,-1233.6667) and (364.3333,-1236.0000) .. (383.0000,-1236.0000) ..
    controls (413.6667,-1236.0000) and (443.0000,-1218.6667) ..
    (471.0000,-1184.0000) .. controls (480.3333,-1198.0000) and
    (489.3333,-1212.3333) .. (498.0000,-1227.0000) .. controls
    (514.6667,-1249.6667) and (540.3333,-1261.0000) .. (575.0000,-1261.0000) ..
    controls (609.0000,-1261.0000) and (626.0000,-1247.6667) ..
    (626.0000,-1221.0000) .. controls (626.0000,-1189.6667) and
    (603.3333,-1160.6667) .. (558.0000,-1134.0000) -- (560.0000,-1134.0000) ..
    controls (550.6667,-1134.0000) and (578.0000,-1139.0000) ..
    (642.0000,-1149.0000) .. controls (688.6667,-1156.3333) and
    (732.3333,-1160.0000) .. (773.0000,-1160.0000) .. controls
    (837.6667,-1160.0000) and (936.3333,-1148.6667) .. (1069.0000,-1126.0000) ..
    controls (1099.0000,-1168.6667) and (1144.3333,-1232.6667) ..
    (1205.0000,-1318.0000) .. controls (1220.3333,-1338.6667) and
    (1241.0000,-1370.6667) .. (1267.0000,-1414.0000) .. controls
    (1266.3333,-1412.6667) and (1266.0000,-1424.0000) .. (1266.0000,-1448.0000) ..
    controls (1266.0000,-1478.6667) and (1279.6667,-1503.0000) ..
    (1307.0000,-1521.0000) .. controls (1331.0000,-1536.3333) and
    (1359.3333,-1544.0000) .. (1392.0000,-1544.0000) .. controls
    (1409.3333,-1544.0000) and (1424.3333,-1539.3333) .. (1437.0000,-1530.0000) ..
    controls (1441.0000,-1526.6667) and (1449.0000,-1517.0000) ..
    (1461.0000,-1501.0000) .. controls (1473.6667,-1485.0000) and
    (1480.0000,-1475.3333) .. (1480.0000,-1472.0000) -- (1480.0000,-1385.0000) ..
    controls (1458.0000,-1351.6667) and (1439.0000,-1333.3333) ..
    (1423.0000,-1330.0000) .. controls (1402.3333,-1325.3333) and
    (1389.6667,-1320.6667) .. (1385.0000,-1316.0000) .. controls
    (1361.6667,-1294.0000) and (1335.6667,-1255.3333) .. (1307.0000,-1200.0000) ..
    controls (1285.0000,-1157.3333) and (1263.0000,-1114.6667) ..
    (1241.0000,-1072.0000) .. controls (1327.6667,-1028.6667) and
    (1384.3333,-981.6667) .. (1411.0000,-931.0000) .. controls
    (1415.0000,-914.3333) and (1422.0000,-889.6667) .. (1432.0000,-857.0000) ..
    controls (1438.6667,-845.6667) and (1448.3333,-828.3333) ..
    (1461.0000,-805.0000) .. controls (1473.6667,-776.3333) and
    (1480.0000,-751.3333) .. (1480.0000,-730.0000) -- cycle(1425.0000,-1436.0000)
    .. controls (1425.0000,-1468.6667) and (1410.0000,-1485.0000) ..
    (1380.0000,-1485.0000) .. controls (1338.6667,-1485.0000) and
    (1318.0000,-1465.3333) .. (1318.0000,-1426.0000) .. controls
    (1318.0000,-1414.6667) and (1320.3333,-1403.3333) .. (1325.0000,-1392.0000) ..
    controls (1084.3333,-1045.3333) and (964.0000,-871.0000) ..
    (964.0000,-869.0000) .. controls (964.0000,-849.6667) and (980.3333,-840.0000)
    .. (1013.0000,-840.0000) .. controls (1015.6667,-840.0000) and
    (1024.6667,-851.3333) .. (1040.0000,-874.0000) .. controls
    (1078.6667,-930.0000) and (1147.6667,-1036.3333) .. (1247.0000,-1193.0000) ..
    controls (1267.6667,-1228.3333) and (1300.6667,-1279.0000) ..
    (1346.0000,-1345.0000) .. controls (1350.6667,-1351.6667) and
    (1367.6667,-1364.0000) .. (1397.0000,-1382.0000) .. controls
    (1415.6667,-1393.3333) and (1425.0000,-1411.3333) .. (1425.0000,-1436.0000) --
    cycle(595.0000,-1218.0000) .. controls (595.0000,-1232.0000) and
    (589.0000,-1239.0000) .. (577.0000,-1239.0000) .. controls
    (561.6667,-1239.0000) and (543.3333,-1229.6667) .. (522.0000,-1211.0000) ..
    controls (501.3333,-1193.0000) and (491.0000,-1176.3333) ..
    (491.0000,-1161.0000) -- (491.0000,-1151.0000) .. controls
    (512.3333,-1158.3333) and (533.6667,-1165.3333) .. (555.0000,-1172.0000) ..
    controls (581.6667,-1184.0000) and (595.0000,-1199.3333) ..
    (595.0000,-1218.0000) -- cycle(555.0000,-1071.0000) -- (555.0000,-1101.0000)
    .. controls (547.0000,-1109.0000) and (541.0000,-1113.0000) ..
    (537.0000,-1113.0000) .. controls (520.3333,-1113.0000) and
    (512.0000,-1102.3333) .. (512.0000,-1081.0000) .. controls
    (512.0000,-1067.6667) and (519.6667,-1061.0000) .. (535.0000,-1061.0000) ..
    controls (540.3333,-1061.0000) and (547.0000,-1064.3333) ..
    (555.0000,-1071.0000) -- cycle(942.0000,-919.0000) -- (717.0000,-919.0000) ..
    controls (710.3333,-919.0000) and (652.3333,-898.3333) .. (543.0000,-857.0000)
    .. controls (621.0000,-817.0000) and (732.6667,-797.0000) ..
    (878.0000,-797.0000) .. controls (885.3333,-797.0000) and (895.6667,-798.0000)
    .. (909.0000,-800.0000) .. controls (923.0000,-802.6667) and
    (933.0000,-804.0000) .. (939.0000,-804.0000) .. controls (937.0000,-808.0000)
    and (931.6667,-814.6667) .. (923.0000,-824.0000) .. controls
    (915.6667,-831.3333) and (912.0000,-839.3333) .. (912.0000,-848.0000) ..
    controls (912.0000,-857.3333) and (916.0000,-869.3333) .. (924.0000,-884.0000)
    .. controls (936.0000,-906.6667) and (942.0000,-918.3333) ..
    (942.0000,-919.0000) -- cycle(450.0000,-1144.0000) -- (450.0000,-1165.0000) ..
    controls (450.0000,-1173.0000) and (442.3333,-1182.6667) ..
    (427.0000,-1194.0000) .. controls (411.6667,-1206.0000) and
    (399.6667,-1212.0000) .. (391.0000,-1212.0000) -- (377.0000,-1212.0000) ..
    controls (365.6667,-1212.0000) and (356.3333,-1209.6667) ..
    (349.0000,-1205.0000) -- (349.0000,-1188.0000) .. controls
    (355.6667,-1184.6667) and (361.0000,-1179.6667) .. (365.0000,-1173.0000) ..
    controls (364.3333,-1168.3333) and (364.0000,-1164.6667) ..
    (364.0000,-1162.0000) .. controls (364.0000,-1161.3333) and
    (364.3333,-1159.6667) .. (365.0000,-1157.0000) .. controls
    (395.0000,-1148.3333) and (415.0000,-1144.0000) .. (425.0000,-1144.0000) --
    (450.0000,-1144.0000) -- cycle(500.0000,-1072.0000) .. controls
    (500.0000,-1081.3333) and (497.6667,-1093.0000) .. (493.0000,-1107.0000) --
    (473.0000,-1107.0000) .. controls (462.3333,-1092.3333) and
    (457.0000,-1082.3333) .. (457.0000,-1077.0000) -- (457.0000,-1066.0000) ..
    controls (457.0000,-1056.6667) and (463.3333,-1048.0000) ..
    (476.0000,-1040.0000) .. controls (492.0000,-1044.6667) and
    (500.0000,-1055.3333) .. (500.0000,-1072.0000) -- cycle(395.0000,-1128.0000)
    -- (384.0000,-1128.0000) -- (384.0000,-1098.0000) .. controls
    (387.3333,-1104.0000) and (391.0000,-1114.0000) .. (395.0000,-1128.0000) --
    cycle(355.0000,-1127.0000) .. controls (355.0000,-1138.3333) and
    (350.6667,-1144.0000) .. (342.0000,-1144.0000) -- (340.0000,-1144.0000) --
    (351.0000,-1110.0000) .. controls (351.0000,-1112.0000) and
    (351.6667,-1114.6667) .. (353.0000,-1118.0000) .. controls
    (354.3333,-1122.0000) and (355.0000,-1125.0000) .. (355.0000,-1127.0000) --
    cycle(1376.0000,-814.0000) .. controls (1376.0000,-873.3333) and
    (1316.3333,-935.3333) .. (1197.0000,-1000.0000) .. controls
    (1188.3333,-1004.6667) and (1180.6667,-1010.6667) .. (1174.0000,-1018.0000) ..
    controls (1154.0000,-983.3333) and (1130.3333,-945.0000) ..
    (1103.0000,-903.0000) .. controls (1103.6667,-897.0000) and
    (1104.0000,-890.0000) .. (1104.0000,-882.0000) .. controls
    (1104.0000,-832.6667) and (1074.0000,-796.3333) .. (1014.0000,-773.0000) ..
    controls (970.6667,-756.3333) and (919.0000,-748.0000) .. (859.0000,-748.0000)
    .. controls (825.6667,-748.0000) and (768.0000,-755.3333) ..
    (686.0000,-770.0000) .. controls (604.6667,-784.6667) and (548.3333,-798.0000)
    .. (517.0000,-810.0000) .. controls (507.6667,-813.3333) and
    (495.3333,-822.6667) .. (480.0000,-838.0000) .. controls (464.6667,-853.3333)
    and (457.0000,-865.3333) .. (457.0000,-874.0000) .. controls
    (457.0000,-904.0000) and (471.0000,-927.6667) .. (499.0000,-945.0000) ..
    controls (501.0000,-947.0000) and (527.6667,-959.3333) .. (579.0000,-982.0000)
    .. controls (617.6667,-999.3333) and (651.3333,-1008.0000) ..
    (680.0000,-1008.0000) .. controls (832.6667,-1008.0000) and
    (923.6667,-1004.0000) .. (953.0000,-996.0000) .. controls (958.3333,-994.0000)
    and (967.0000,-991.3333) .. (979.0000,-988.0000) .. controls
    (987.6667,-1000.6667) and (1005.0000,-1028.0000) .. (1031.0000,-1070.0000) --
    (870.0000,-1089.0000) .. controls (819.3333,-1095.0000) and
    (792.6667,-1098.0000) .. (790.0000,-1098.0000) .. controls
    (697.3333,-1098.0000) and (624.6667,-1088.6667) .. (572.0000,-1070.0000) ..
    controls (554.6667,-1006.6667) and (529.0000,-975.0000) ..
    (495.0000,-975.0000) .. controls (484.3333,-975.0000) and (472.0000,-982.3333)
    .. (458.0000,-997.0000) .. controls (450.6667,-982.3333) and
    (444.0000,-975.0000) .. (438.0000,-975.0000) .. controls (422.6667,-975.0000)
    and (415.0000,-988.3333) .. (415.0000,-1015.0000) .. controls
    (415.0000,-1020.3333) and (415.6667,-1027.6667) .. (417.0000,-1037.0000) ..
    controls (418.3333,-1047.0000) and (419.0000,-1054.0000) ..
    (419.0000,-1058.0000) .. controls (399.0000,-996.6667) and
    (384.3333,-966.0000) .. (375.0000,-966.0000) .. controls (363.0000,-966.0000)
    and (357.0000,-971.6667) .. (357.0000,-983.0000) .. controls
    (357.0000,-989.0000) and (358.3333,-995.6667) .. (361.0000,-1003.0000) ..
    controls (354.3333,-1000.3333) and (344.3333,-995.6667) ..
    (331.0000,-989.0000) .. controls (205.6667,-900.3333) and (143.0000,-790.0000)
    .. (143.0000,-658.0000) .. controls (143.0000,-628.0000) and
    (158.0000,-605.6667) .. (188.0000,-591.0000) .. controls (200.6667,-608.3333)
    and (207.0000,-638.6667) .. (207.0000,-682.0000) .. controls
    (207.0000,-736.0000) and (221.0000,-763.0000) .. (249.0000,-763.0000) ..
    controls (272.3333,-763.0000) and (285.6667,-748.0000) .. (289.0000,-718.0000)
    .. controls (293.0000,-688.6667) and (305.0000,-674.0000) ..
    (325.0000,-674.0000) .. controls (329.0000,-674.0000) and (334.3333,-675.3333)
    .. (341.0000,-678.0000) .. controls (348.3333,-681.3333) and
    (354.0000,-683.0000) .. (358.0000,-683.0000) .. controls (378.0000,-683.0000)
    and (403.0000,-669.3333) .. (433.0000,-642.0000) .. controls
    (445.0000,-631.3333) and (463.0000,-594.6667) .. (487.0000,-532.0000) ..
    controls (505.0000,-485.3333) and (533.3333,-462.0000) .. (572.0000,-462.0000)
    .. controls (596.0000,-462.0000) and (627.3333,-480.6667) ..
    (666.0000,-518.0000) .. controls (704.6667,-556.0000) and (731.6667,-575.0000)
    .. (747.0000,-575.0000) .. controls (749.0000,-575.0000) and
    (756.3333,-573.6667) .. (769.0000,-571.0000) .. controls (781.6667,-568.3333)
    and (800.6667,-562.3333) .. (826.0000,-553.0000) .. controls
    (853.3333,-535.6667) and (870.3333,-506.6667) .. (877.0000,-466.0000) ..
    controls (879.6667,-450.6667) and (881.0000,-415.3333) .. (881.0000,-360.0000)
    .. controls (881.0000,-304.0000) and (880.0000,-266.6667) ..
    (878.0000,-248.0000) .. controls (876.0000,-229.3333) and (875.0000,-222.6667)
    .. (875.0000,-228.0000) .. controls (875.0000,-212.0000) and
    (878.3333,-193.0000) .. (885.0000,-171.0000) -- (898.0000,-164.0000) ..
    controls (909.3333,-172.0000) and (923.0000,-195.6667) .. (939.0000,-235.0000)
    -- (945.0000,-491.0000) .. controls (946.3333,-561.6667) and
    (967.0000,-597.0000) .. (1007.0000,-597.0000) .. controls
    (1034.3333,-597.0000) and (1057.0000,-575.6667) .. (1075.0000,-533.0000) --
    (1103.0000,-533.0000) .. controls (1107.6667,-533.0000) and
    (1113.0000,-536.3333) .. (1119.0000,-543.0000) .. controls
    (1128.3333,-553.6667) and (1133.0000,-571.0000) .. (1133.0000,-595.0000) ..
    controls (1133.0000,-616.3333) and (1140.3333,-641.3333) ..
    (1155.0000,-670.0000) .. controls (1171.6667,-702.0000) and
    (1189.6667,-718.0000) .. (1209.0000,-718.0000) -- (1232.0000,-718.0000) ..
    controls (1252.0000,-718.0000) and (1268.0000,-711.6667) ..
    (1280.0000,-699.0000) .. controls (1292.6667,-686.3333) and
    (1301.6667,-680.0000) .. (1307.0000,-680.0000) .. controls
    (1317.0000,-680.0000) and (1329.0000,-686.6667) .. (1343.0000,-700.0000) ..
    controls (1365.0000,-720.6667) and (1376.0000,-758.6667) ..
    (1376.0000,-814.0000) -- cycle(1406.0000,-678.0000) -- (1406.0000,-729.0000)
    .. controls (1398.6667,-719.0000) and (1389.0000,-705.0000) ..
    (1377.0000,-687.0000) .. controls (1381.6667,-680.3333) and
    (1384.0000,-674.3333) .. (1384.0000,-669.0000) .. controls
    (1384.0000,-640.3333) and (1361.0000,-600.0000) .. (1315.0000,-548.0000) ..
    controls (1269.0000,-496.6667) and (1232.0000,-471.0000) ..
    (1204.0000,-471.0000) .. controls (1203.3333,-471.0000) and
    (1201.3333,-471.6667) .. (1198.0000,-473.0000) .. controls
    (1250.6667,-531.6667) and (1288.3333,-587.0000) .. (1311.0000,-639.0000) ..
    controls (1296.3333,-641.6667) and (1280.3333,-650.6667) ..
    (1263.0000,-666.0000) .. controls (1246.3333,-681.3333) and
    (1232.3333,-689.0000) .. (1221.0000,-689.0000) .. controls
    (1220.3333,-689.0000) and (1218.0000,-688.6667) .. (1214.0000,-688.0000) ..
    controls (1180.6667,-668.6667) and (1164.0000,-628.6667) ..
    (1164.0000,-568.0000) .. controls (1164.0000,-556.0000) and
    (1156.6667,-541.0000) .. (1142.0000,-523.0000) .. controls
    (1128.0000,-505.0000) and (1115.3333,-496.0000) .. (1104.0000,-496.0000) ..
    controls (1078.0000,-496.0000) and (1057.3333,-507.6667) ..
    (1042.0000,-531.0000) .. controls (1027.3333,-554.3333) and
    (1016.0000,-566.0000) .. (1008.0000,-566.0000) .. controls
    (998.6667,-566.0000) and (991.3333,-563.6667) .. (986.0000,-559.0000) ..
    controls (981.3333,-555.0000) and (977.6667,-520.0000) .. (975.0000,-454.0000)
    -- (969.0000,-316.0000) .. controls (963.6667,-191.3333) and
    (935.3333,-129.0000) .. (884.0000,-129.0000) .. controls (878.0000,-129.0000)
    and (869.3333,-138.6667) .. (858.0000,-158.0000) .. controls
    (846.6667,-178.0000) and (841.0000,-191.6667) .. (841.0000,-199.0000) --
    (841.0000,-328.0000) .. controls (841.0000,-336.0000) and (841.3333,-347.6667)
    .. (842.0000,-363.0000) .. controls (843.3333,-379.0000) and
    (844.0000,-391.0000) .. (844.0000,-399.0000) .. controls (844.0000,-490.3333)
    and (818.3333,-536.0000) .. (767.0000,-536.0000) .. controls
    (743.0000,-536.0000) and (713.6667,-518.0000) .. (679.0000,-482.0000) ..
    controls (644.3333,-446.0000) and (606.6667,-428.0000) .. (566.0000,-428.0000)
    .. controls (542.6667,-428.0000) and (519.6667,-435.6667) ..
    (497.0000,-451.0000) .. controls (472.3333,-467.0000) and (457.0000,-485.6667)
    .. (451.0000,-507.0000) .. controls (449.6667,-514.3333) and
    (448.0000,-525.6667) .. (446.0000,-541.0000) .. controls (442.6667,-562.3333)
    and (432.3333,-583.6667) .. (415.0000,-605.0000) .. controls
    (398.3333,-626.3333) and (380.0000,-639.6667) .. (360.0000,-645.0000) ..
    controls (357.3333,-645.6667) and (340.6667,-646.0000) .. (310.0000,-646.0000)
    .. controls (279.3333,-646.0000) and (260.3333,-674.6667) ..
    (253.0000,-732.0000) .. controls (243.0000,-726.6667) and (238.0000,-720.0000)
    .. (238.0000,-712.0000) -- (238.0000,-614.0000) .. controls
    (238.0000,-612.0000) and (227.0000,-593.6667) .. (205.0000,-559.0000) ..
    controls (211.6667,-545.6667) and (223.3333,-526.6667) .. (240.0000,-502.0000)
    .. controls (259.3333,-480.6667) and (299.3333,-456.3333) ..
    (360.0000,-429.0000) .. controls (421.3333,-402.3333) and (452.6667,-388.3333)
    .. (454.0000,-387.0000) .. controls (438.6667,-373.0000) and
    (426.3333,-366.0000) .. (417.0000,-366.0000) .. controls (413.6667,-366.0000)
    and (395.6667,-371.6667) .. (363.0000,-383.0000) .. controls
    (301.0000,-405.0000) and (253.6667,-430.3333) .. (221.0000,-459.0000) ..
    controls (199.6667,-417.0000) and (189.0000,-375.3333) .. (189.0000,-334.0000)
    .. controls (189.0000,-276.0000) and (204.0000,-230.6667) ..
    (234.0000,-198.0000) .. controls (274.6667,-154.0000) and (319.3333,-122.3333)
    .. (368.0000,-103.0000) .. controls (380.6667,-100.3333) and
    (398.3333,-94.6667) .. (421.0000,-86.0000) .. controls (426.3333,-80.6667) and
    (434.6667,-74.0000) .. (446.0000,-66.0000) .. controls (454.6667,-63.3333) and
    (463.0000,-61.0000) .. (471.0000,-59.0000) .. controls (481.6667,-55.0000) and
    (487.0000,-49.0000) .. (487.0000,-41.0000) .. controls (487.0000,-30.3333) and
    (482.0000,-25.0000) .. (472.0000,-25.0000) .. controls (462.6667,-25.0000) and
    (400.3333,-46.6667) .. (285.0000,-90.0000) -- (285.0000,-55.0000) .. controls
    (285.0000,-45.0000) and (295.6667,-9.6667) .. (317.0000,51.0000) .. controls
    (321.0000,63.0000) and (328.0000,80.3333) .. (338.0000,103.0000) .. controls
    (359.3333,137.6667) and (389.0000,163.3333) .. (427.0000,180.0000) .. controls
    (572.3333,244.6667) and (729.6667,277.0000) .. (899.0000,277.0000) .. controls
    (925.6667,277.0000) and (965.3333,270.3333) .. (1018.0000,257.0000) ..
    controls (1029.3333,251.6667) and (1046.6667,244.0000) .. (1070.0000,234.0000)
    .. controls (1144.0000,208.6667) and (1199.3333,174.3333) ..
    (1236.0000,131.0000) .. controls (1266.0000,95.6667) and (1281.0000,48.6667)
    .. (1281.0000,-10.0000) .. controls (1281.0000,-32.0000) and
    (1279.6667,-51.3333) .. (1277.0000,-68.0000) .. controls (1259.0000,-64.6667)
    and (1250.0000,-58.0000) .. (1250.0000,-48.0000) -- (1250.0000,34.0000) ..
    controls (1250.0000,46.0000) and (1239.3333,66.3333) .. (1218.0000,95.0000) ..
    controls (1180.0000,145.6667) and (1141.3333,171.3333) .. (1102.0000,172.0000)
    -- (1099.0000,170.0000) .. controls (1104.3333,156.6667) and
    (1122.6667,130.0000) .. (1154.0000,90.0000) .. controls (1176.0000,61.3333)
    and (1187.0000,30.3333) .. (1187.0000,-3.0000) .. controls (1187.0000,-9.6667)
    and (1186.3333,-17.0000) .. (1185.0000,-25.0000) .. controls
    (1181.0000,-29.0000) and (1176.3333,-31.0000) .. (1171.0000,-31.0000) ..
    controls (1153.6667,-31.0000) and (1128.6667,-25.3333) .. (1096.0000,-14.0000)
    .. controls (1064.0000,-3.3333) and (1039.3333,2.0000) .. (1022.0000,2.0000)
    .. controls (1016.0000,2.0000) and (1012.0000,-1.3333) .. (1010.0000,-8.0000)
    .. controls (1031.3333,-22.6667) and (1084.3333,-46.6667) ..
    (1169.0000,-80.0000) .. controls (1187.6667,-85.3333) and (1214.3333,-96.0000)
    .. (1249.0000,-112.0000) .. controls (1307.6667,-152.6667) and
    (1345.6667,-188.6667) .. (1363.0000,-220.0000) .. controls
    (1380.3333,-251.3333) and (1389.0000,-302.3333) .. (1389.0000,-373.0000) ..
    controls (1389.0000,-399.6667) and (1383.0000,-420.6667) ..
    (1371.0000,-436.0000) .. controls (1359.6667,-451.3333) and
    (1351.0000,-459.0000) .. (1345.0000,-459.0000) .. controls
    (1337.6667,-459.0000) and (1331.6667,-454.3333) .. (1327.0000,-445.0000) ..
    controls (1337.0000,-432.3333) and (1342.0000,-413.3333) ..
    (1342.0000,-388.0000) .. controls (1342.0000,-325.3333) and
    (1328.0000,-269.0000) .. (1300.0000,-219.0000) .. controls
    (1266.0000,-159.0000) and (1220.0000,-128.3333) .. (1162.0000,-127.0000) --
    (1157.0000,-129.0000) -- (1157.0000,-137.0000) .. controls
    (1237.0000,-197.6667) and (1277.0000,-274.6667) .. (1277.0000,-368.0000) ..
    controls (1277.0000,-390.0000) and (1273.6667,-405.0000) ..
    (1267.0000,-413.0000) .. controls (1194.3333,-375.6667) and
    (1137.3333,-357.0000) .. (1096.0000,-357.0000) .. controls
    (1083.3333,-357.0000) and (1074.0000,-359.6667) .. (1068.0000,-365.0000) ..
    controls (1074.6667,-373.6667) and (1098.3333,-385.6667) ..
    (1139.0000,-401.0000) .. controls (1191.6667,-421.0000) and
    (1219.0000,-431.3333) .. (1221.0000,-432.0000) .. controls
    (1230.3333,-436.6667) and (1257.3333,-455.6667) .. (1302.0000,-489.0000) ..
    controls (1310.0000,-493.6667) and (1321.6667,-501.3333) ..
    (1337.0000,-512.0000) .. controls (1355.0000,-528.0000) and
    (1369.0000,-551.0000) .. (1379.0000,-581.0000) .. controls
    (1386.3333,-607.6667) and (1393.6667,-634.0000) .. (1401.0000,-660.0000) ..
    controls (1404.3333,-670.6667) and (1406.0000,-676.6667) ..
    (1406.0000,-678.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F370.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2080.0000,-662.0000) ..
    controls (2080.0000,-668.0000) and (2073.6667,-613.3333) ..
    (2061.0000,-498.0000) .. controls (2049.6667,-386.6667) and
    (2032.0000,-220.0000) .. (2008.0000,2.0000) .. controls (2004.6667,55.3333)
    and (1995.6667,134.0000) .. (1981.0000,238.0000) .. controls
    (1979.6667,242.6667) and (1971.0000,259.6667) .. (1955.0000,289.0000) --
    (169.0000,289.0000) .. controls (155.6667,289.0000) and (126.6667,274.6667) ..
    (82.0000,246.0000) -- (82.0000,-622.0000) .. controls (82.0000,-618.6667) and
    (91.0000,-646.3333) .. (109.0000,-705.0000) .. controls (118.3333,-709.0000)
    and (147.6667,-720.3333) .. (197.0000,-739.0000) .. controls
    (527.0000,-862.3333) and (801.6667,-967.0000) .. (1021.0000,-1053.0000) ..
    controls (1012.3333,-1073.0000) and (1008.0000,-1085.0000) ..
    (1008.0000,-1089.0000) .. controls (1008.0000,-1085.6667) and
    (1009.0000,-1092.3333) .. (1011.0000,-1109.0000) .. controls
    (1031.0000,-1111.6667) and (1040.3333,-1113.0000) .. (1039.0000,-1113.0000) ..
    controls (1049.6667,-1113.0000) and (1061.0000,-1106.6667) ..
    (1073.0000,-1094.0000) .. controls (1086.3333,-1078.6667) and
    (1096.3333,-1069.6667) .. (1103.0000,-1067.0000) .. controls
    (1103.6667,-1086.3333) and (1105.6667,-1115.3333) .. (1109.0000,-1154.0000) ..
    controls (1121.0000,-1246.0000) and (1161.3333,-1313.3333) ..
    (1230.0000,-1356.0000) .. controls (1250.6667,-1368.6667) and
    (1312.6667,-1385.6667) .. (1416.0000,-1407.0000) .. controls
    (1458.0000,-1415.6667) and (1500.3333,-1431.0000) .. (1543.0000,-1453.0000) ..
    controls (1558.3333,-1464.3333) and (1582.3333,-1478.6667) ..
    (1615.0000,-1496.0000) .. controls (1631.0000,-1501.3333) and
    (1657.6667,-1504.0000) .. (1695.0000,-1504.0000) .. controls
    (1723.0000,-1504.0000) and (1753.3333,-1488.3333) .. (1786.0000,-1457.0000) ..
    controls (1815.3333,-1427.6667) and (1834.6667,-1398.6667) ..
    (1844.0000,-1370.0000) .. controls (1847.3333,-1359.3333) and
    (1849.0000,-1340.6667) .. (1849.0000,-1314.0000) .. controls
    (1849.0000,-1296.6667) and (1843.6667,-1278.0000) .. (1833.0000,-1258.0000) ..
    controls (1823.6667,-1241.3333) and (1814.0000,-1224.6667) ..
    (1804.0000,-1208.0000) .. controls (1802.0000,-1201.3333) and
    (1799.0000,-1191.6667) .. (1795.0000,-1179.0000) .. controls
    (1793.6667,-1175.0000) and (1787.6667,-1164.0000) .. (1777.0000,-1146.0000) ..
    controls (1766.3333,-1128.0000) and (1761.0000,-1117.6667) ..
    (1761.0000,-1115.0000) .. controls (1761.0000,-1109.6667) and
    (1807.0000,-1049.0000) .. (1899.0000,-933.0000) .. controls
    (1997.0000,-810.3333) and (2051.3333,-739.6667) .. (2062.0000,-721.0000) ..
    controls (2074.0000,-700.3333) and (2080.0000,-680.6667) ..
    (2080.0000,-662.0000) -- cycle(1761.0000,-1340.0000) .. controls
    (1761.0000,-1362.0000) and (1751.0000,-1382.3333) .. (1731.0000,-1401.0000) ..
    controls (1711.0000,-1419.6667) and (1690.0000,-1429.0000) ..
    (1668.0000,-1429.0000) .. controls (1666.6667,-1429.0000) and
    (1643.3333,-1416.3333) .. (1598.0000,-1391.0000) .. controls
    (1552.6667,-1365.6667) and (1525.6667,-1351.3333) .. (1517.0000,-1348.0000) ..
    controls (1489.6667,-1338.0000) and (1431.0000,-1323.6667) ..
    (1341.0000,-1305.0000) .. controls (1325.0000,-1302.3333) and
    (1301.3333,-1296.6667) .. (1270.0000,-1288.0000) .. controls
    (1258.0000,-1283.3333) and (1242.6667,-1271.0000) .. (1224.0000,-1251.0000) ..
    controls (1206.0000,-1231.0000) and (1196.0000,-1215.0000) ..
    (1194.0000,-1203.0000) .. controls (1189.3333,-1177.0000) and
    (1187.0000,-1156.6667) .. (1187.0000,-1142.0000) .. controls
    (1187.0000,-1093.3333) and (1193.0000,-1058.6667) .. (1205.0000,-1038.0000) ..
    controls (1209.0000,-1066.0000) and (1216.6667,-1098.3333) ..
    (1228.0000,-1135.0000) .. controls (1243.3333,-1185.6667) and
    (1257.3333,-1211.0000) .. (1270.0000,-1211.0000) .. controls
    (1278.0000,-1211.0000) and (1282.6667,-1209.3333) .. (1284.0000,-1206.0000) --
    (1302.0000,-1017.0000) .. controls (1342.6667,-1010.3333) and
    (1395.0000,-997.3333) .. (1459.0000,-978.0000) .. controls
    (1469.0000,-972.0000) and (1474.0000,-963.3333) .. (1474.0000,-952.0000) ..
    controls (1474.0000,-940.6667) and (1463.0000,-933.6667) ..
    (1441.0000,-931.0000) .. controls (1425.0000,-930.3333) and
    (1409.3333,-929.6667) .. (1394.0000,-929.0000) .. controls
    (1366.0000,-923.6667) and (1335.0000,-915.3333) .. (1301.0000,-904.0000) --
    (1301.0000,-879.0000) .. controls (1338.3333,-841.6667) and
    (1393.6667,-823.0000) .. (1467.0000,-823.0000) .. controls
    (1522.3333,-823.0000) and (1565.3333,-842.3333) .. (1596.0000,-881.0000) ..
    controls (1610.0000,-898.3333) and (1631.3333,-941.3333) ..
    (1660.0000,-1010.0000) .. controls (1672.6667,-1031.3333) and
    (1688.3333,-1064.0000) .. (1707.0000,-1108.0000) .. controls
    (1707.6667,-1130.6667) and (1711.6667,-1164.3333) .. (1719.0000,-1209.0000) ..
    controls (1722.3333,-1221.0000) and (1731.6667,-1238.3333) ..
    (1747.0000,-1261.0000) .. controls (1756.3333,-1275.6667) and
    (1761.0000,-1302.0000) .. (1761.0000,-1340.0000) -- cycle(1976.0000,-690.0000)
    -- (1739.0000,-1032.0000) .. controls (1726.3333,-996.6667) and
    (1705.0000,-945.0000) .. (1675.0000,-877.0000) .. controls
    (1669.0000,-871.0000) and (1660.0000,-861.3333) .. (1648.0000,-848.0000) ..
    controls (1640.0000,-830.6667) and (1625.6667,-810.6667) ..
    (1605.0000,-788.0000) .. controls (1598.3333,-785.3333) and
    (1583.3333,-783.3333) .. (1560.0000,-782.0000) .. controls
    (1540.0000,-759.3333) and (1501.0000,-748.0000) .. (1443.0000,-748.0000) ..
    controls (1401.0000,-748.0000) and (1351.6667,-761.0000) ..
    (1295.0000,-787.0000) -- (1279.0000,-680.0000) .. controls
    (1287.6667,-686.6667) and (1293.6667,-690.0000) .. (1297.0000,-690.0000) --
    (1976.0000,-690.0000) -- cycle(1363.0000,-960.0000) .. controls
    (1311.0000,-977.3333) and (1282.0000,-989.0000) .. (1276.0000,-995.0000) ..
    controls (1265.3333,-1005.6667) and (1260.0000,-1036.3333) ..
    (1260.0000,-1087.0000) .. controls (1260.0000,-1101.6667) and
    (1259.0000,-1113.6667) .. (1257.0000,-1123.0000) .. controls
    (1250.3333,-1100.3333) and (1243.0000,-1077.3333) .. (1235.0000,-1054.0000) ..
    controls (1227.6667,-1031.3333) and (1216.3333,-1010.0000) ..
    (1201.0000,-990.0000) .. controls (1197.0000,-990.0000) and
    (1190.6667,-989.3333) .. (1182.0000,-988.0000) .. controls
    (1174.0000,-986.6667) and (1168.0000,-986.0000) .. (1164.0000,-986.0000) ..
    controls (1150.0000,-986.0000) and (1127.0000,-1002.0000) ..
    (1095.0000,-1034.0000) -- (1073.0000,-1034.0000) .. controls
    (1087.0000,-1005.3333) and (1099.3333,-985.3333) .. (1110.0000,-974.0000) ..
    controls (1120.6667,-966.6667) and (1135.3333,-954.0000) ..
    (1154.0000,-936.0000) .. controls (1142.0000,-925.3333) and
    (1123.6667,-909.6667) .. (1099.0000,-889.0000) .. controls
    (1137.6667,-897.0000) and (1156.0000,-901.0000) .. (1154.0000,-901.0000) ..
    controls (1159.3333,-901.0000) and (1166.3333,-898.6667) ..
    (1175.0000,-894.0000) .. controls (1184.3333,-890.0000) and
    (1191.6667,-888.0000) .. (1197.0000,-888.0000) .. controls
    (1203.0000,-888.0000) and (1209.6667,-890.3333) .. (1217.0000,-895.0000) ..
    controls (1221.6667,-882.3333) and (1226.3333,-854.3333) ..
    (1231.0000,-811.0000) .. controls (1235.0000,-773.0000) and
    (1241.3333,-747.6667) .. (1250.0000,-735.0000) -- (1264.0000,-735.0000) ..
    controls (1268.6667,-735.0000) and (1271.0000,-750.3333) ..
    (1271.0000,-781.0000) .. controls (1271.0000,-791.6667) and
    (1271.3333,-807.6667) .. (1272.0000,-829.0000) .. controls
    (1273.3333,-850.3333) and (1274.0000,-866.3333) .. (1274.0000,-877.0000) ..
    controls (1274.0000,-877.6667) and (1271.3333,-891.6667) ..
    (1266.0000,-919.0000) .. controls (1274.6667,-938.3333) and
    (1288.6667,-949.3333) .. (1308.0000,-952.0000) .. controls
    (1342.6667,-956.6667) and (1361.0000,-959.3333) .. (1363.0000,-960.0000) --
    cycle(1591.0000,-325.0000) .. controls (1589.0000,-329.6667) and
    (1585.6667,-336.3333) .. (1581.0000,-345.0000) .. controls
    (1545.0000,-357.6667) and (1487.6667,-364.0000) .. (1409.0000,-364.0000) ..
    controls (1393.0000,-364.0000) and (1352.0000,-352.3333) ..
    (1286.0000,-329.0000) .. controls (1298.6667,-321.6667) and
    (1318.3333,-312.6667) .. (1345.0000,-302.0000) .. controls
    (1383.0000,-292.6667) and (1426.0000,-288.0000) .. (1474.0000,-288.0000) ..
    controls (1504.0000,-288.0000) and (1533.0000,-292.6667) ..
    (1561.0000,-302.0000) .. controls (1568.3333,-304.6667) and
    (1578.3333,-312.3333) .. (1591.0000,-325.0000) -- cycle(1242.0000,-680.0000)
    -- (1242.0000,-691.0000) .. controls (1242.0000,-705.6667) and
    (1237.0000,-734.0000) .. (1227.0000,-776.0000) .. controls
    (1214.3333,-828.6667) and (1207.3333,-858.3333) .. (1206.0000,-865.0000) ..
    controls (1200.6667,-865.0000) and (1192.6667,-865.6667) ..
    (1182.0000,-867.0000) .. controls (1172.0000,-868.3333) and
    (1164.3333,-869.0000) .. (1159.0000,-869.0000) .. controls
    (1141.0000,-869.0000) and (1115.0000,-860.6667) .. (1081.0000,-844.0000) ..
    controls (1047.0000,-828.0000) and (1025.6667,-820.0000) ..
    (1017.0000,-820.0000) .. controls (1006.3333,-820.0000) and
    (1001.0000,-824.6667) .. (1001.0000,-834.0000) .. controls
    (1001.0000,-844.0000) and (1016.6667,-863.3333) .. (1048.0000,-892.0000) ..
    controls (1084.0000,-924.6667) and (1104.3333,-944.6667) ..
    (1109.0000,-952.0000) .. controls (1103.6667,-958.0000) and
    (1095.0000,-967.0000) .. (1083.0000,-979.0000) -- (196.0000,-680.0000) --
    (1242.0000,-680.0000) -- cycle(1985.0000,-646.0000) -- (177.0000,-646.0000) ..
    controls (165.6667,-618.0000) and (160.0000,-601.6667) .. (160.0000,-597.0000)
    -- (160.0000,-572.0000) -- (1674.0000,-572.0000) .. controls
    (1756.0000,-572.0000) and (1810.6667,-551.6667) .. (1838.0000,-511.0000) ..
    controls (1849.3333,-494.3333) and (1855.0000,-479.3333) ..
    (1855.0000,-466.0000) .. controls (1855.0000,-437.3333) and
    (1850.3333,-416.0000) .. (1841.0000,-402.0000) .. controls
    (1813.6667,-361.3333) and (1780.3333,-331.6667) .. (1741.0000,-313.0000) ..
    controls (1755.0000,-309.6667) and (1775.0000,-303.3333) ..
    (1801.0000,-294.0000) .. controls (1807.6667,-290.6667) and
    (1816.0000,-279.3333) .. (1826.0000,-260.0000) .. controls
    (1836.6667,-241.3333) and (1842.0000,-228.0000) .. (1842.0000,-220.0000) ..
    controls (1842.0000,-202.6667) and (1839.3333,-186.0000) ..
    (1834.0000,-170.0000) .. controls (1822.6667,-135.3333) and
    (1789.6667,-105.6667) .. (1735.0000,-81.0000) .. controls (1782.3333,-51.0000)
    and (1806.0000,-28.3333) .. (1806.0000,-13.0000) .. controls
    (1806.0000,15.6667) and (1798.0000,44.6667) .. (1782.0000,74.0000) .. controls
    (1764.6667,105.3333) and (1718.3333,145.0000) .. (1643.0000,193.0000) --
    (1884.0000,193.0000) -- (1985.0000,-646.0000) -- cycle(1813.0000,-451.0000) ..
    controls (1813.0000,-499.0000) and (1772.3333,-523.0000) ..
    (1691.0000,-523.0000) -- (164.0000,-523.0000) -- (164.0000,194.0000) --
    (1524.0000,194.0000) .. controls (1524.6667,194.0000) and (1536.6667,191.3333)
    .. (1560.0000,186.0000) .. controls (1611.3333,174.0000) and
    (1657.0000,151.6667) .. (1697.0000,119.0000) .. controls (1743.6667,80.3333)
    and (1767.0000,37.3333) .. (1767.0000,-10.0000) .. controls
    (1767.0000,-30.6667) and (1751.0000,-46.3333) .. (1719.0000,-57.0000) ..
    controls (1694.3333,-64.3333) and (1670.0000,-71.6667) .. (1646.0000,-79.0000)
    -- (1646.0000,-90.0000) .. controls (1704.0000,-109.3333) and
    (1737.0000,-121.0000) .. (1745.0000,-125.0000) .. controls
    (1785.6667,-145.0000) and (1806.0000,-169.6667) .. (1806.0000,-199.0000) ..
    controls (1806.0000,-237.6667) and (1797.6667,-261.6667) ..
    (1781.0000,-271.0000) .. controls (1708.3333,-287.0000) and
    (1669.0000,-295.0000) .. (1663.0000,-295.0000) .. controls
    (1661.0000,-295.0000) and (1639.6667,-286.6667) .. (1599.0000,-270.0000) ..
    controls (1556.3333,-252.0000) and (1530.3333,-242.0000) ..
    (1521.0000,-240.0000) .. controls (1481.0000,-230.6667) and
    (1422.3333,-226.0000) .. (1345.0000,-226.0000) .. controls
    (1327.6667,-226.0000) and (1294.3333,-243.6667) .. (1245.0000,-279.0000) ..
    controls (1238.3333,-283.6667) and (1228.0000,-294.0000) ..
    (1214.0000,-310.0000) .. controls (1212.6667,-316.0000) and
    (1212.0000,-324.0000) .. (1212.0000,-334.0000) -- (1213.0000,-338.0000) ..
    controls (1283.6667,-389.3333) and (1362.0000,-415.0000) ..
    (1448.0000,-415.0000) .. controls (1516.0000,-415.0000) and
    (1563.0000,-407.3333) .. (1589.0000,-392.0000) .. controls
    (1591.0000,-390.6667) and (1609.0000,-378.3333) .. (1643.0000,-355.0000) ..
    controls (1671.6667,-334.3333) and (1687.6667,-324.0000) ..
    (1691.0000,-324.0000) .. controls (1701.0000,-324.0000) and
    (1721.6667,-336.6667) .. (1753.0000,-362.0000) .. controls
    (1784.3333,-387.3333) and (1802.6667,-405.3333) .. (1808.0000,-416.0000) ..
    controls (1811.3333,-422.6667) and (1813.0000,-434.3333) ..
    (1813.0000,-451.0000) -- cycle(1180.0000,-306.0000) .. controls
    (1180.0000,-284.6667) and (1143.0000,-260.3333) .. (1069.0000,-233.0000) ..
    controls (1003.0000,-209.0000) and (955.3333,-197.0000) ..
    (926.0000,-197.0000) .. controls (918.6667,-197.0000) and (890.3333,-203.6667)
    .. (841.0000,-217.0000) .. controls (791.6667,-230.3333) and
    (761.6667,-239.0000) .. (751.0000,-243.0000) .. controls (736.3333,-252.3333)
    and (713.3333,-264.3333) .. (682.0000,-279.0000) .. controls
    (680.0000,-284.3333) and (679.0000,-291.6667) .. (679.0000,-301.0000) --
    (679.0000,-311.0000) .. controls (709.0000,-336.3333) and (753.3333,-358.3333)
    .. (812.0000,-377.0000) .. controls (866.6667,-393.6667) and
    (915.6667,-402.0000) .. (959.0000,-402.0000) .. controls (979.6667,-402.0000)
    and (1012.6667,-397.0000) .. (1058.0000,-387.0000) .. controls
    (1108.0000,-375.6667) and (1138.6667,-365.0000) .. (1150.0000,-355.0000) ..
    controls (1170.0000,-338.3333) and (1180.0000,-322.0000) ..
    (1180.0000,-306.0000) -- cycle(649.0000,-300.0000) .. controls
    (649.0000,-301.3333) and (647.3333,-292.3333) .. (644.0000,-273.0000) ..
    controls (610.0000,-245.6667) and (583.0000,-229.3333) .. (563.0000,-224.0000)
    .. controls (503.6667,-208.0000) and (451.3333,-200.0000) ..
    (406.0000,-200.0000) .. controls (361.3333,-200.0000) and (318.6667,-207.0000)
    .. (278.0000,-221.0000) .. controls (262.6667,-230.3333) and
    (238.6667,-243.3333) .. (206.0000,-260.0000) -- (206.0000,-280.0000) ..
    controls (206.0000,-278.6667) and (207.3333,-285.3333) .. (210.0000,-300.0000)
    .. controls (259.3333,-336.6667) and (295.6667,-360.6667) ..
    (319.0000,-372.0000) .. controls (356.3333,-390.0000) and (399.0000,-399.0000)
    .. (447.0000,-399.0000) .. controls (504.3333,-399.0000) and
    (550.6667,-392.0000) .. (586.0000,-378.0000) .. controls (605.3333,-370.6667)
    and (623.6667,-353.6667) .. (641.0000,-327.0000) .. controls
    (646.3333,-319.0000) and (649.0000,-310.0000) .. (649.0000,-300.0000) --
    cycle(1109.0000,-313.0000) .. controls (1039.6667,-337.6667) and
    (990.0000,-350.0000) .. (960.0000,-350.0000) .. controls (935.3333,-350.0000)
    and (896.3333,-344.6667) .. (843.0000,-334.0000) .. controls
    (781.6667,-320.6667) and (748.6667,-307.6667) .. (744.0000,-295.0000) ..
    controls (802.6667,-277.6667) and (857.0000,-269.0000) .. (907.0000,-269.0000)
    .. controls (963.6667,-269.0000) and (1005.3333,-272.3333) ..
    (1032.0000,-279.0000) .. controls (1048.6667,-287.0000) and
    (1074.3333,-298.3333) .. (1109.0000,-313.0000) -- cycle(603.0000,-282.0000) ..
    controls (605.6667,-303.3333) and (581.0000,-320.3333) .. (529.0000,-333.0000)
    .. controls (491.6667,-342.3333) and (457.3333,-347.0000) ..
    (426.0000,-347.0000) .. controls (404.6667,-347.0000) and (379.3333,-341.3333)
    .. (350.0000,-330.0000) .. controls (326.0000,-320.6667) and
    (301.6667,-311.3333) .. (277.0000,-302.0000) -- (291.0000,-286.0000) ..
    controls (295.0000,-285.3333) and (323.3333,-278.3333) .. (376.0000,-265.0000)
    .. controls (410.6667,-256.3333) and (439.6667,-252.0000) ..
    (463.0000,-252.0000) .. controls (523.6667,-252.0000) and (570.3333,-262.0000)
    .. (603.0000,-282.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F371.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,42.0000) .. controls
    (2016.0000,74.6667) and (1998.6667,108.6667) .. (1964.0000,144.0000) ..
    controls (1929.3333,179.3333) and (1895.6667,197.0000) .. (1863.0000,197.0000)
    -- (235.0000,197.0000) .. controls (201.0000,197.0000) and (167.0000,179.3333)
    .. (133.0000,144.0000) .. controls (99.0000,108.6667) and (82.0000,74.3333) ..
    (82.0000,41.0000) -- (82.0000,-1248.0000) .. controls (82.0000,-1251.3333) and
    (83.6667,-1258.0000) .. (87.0000,-1268.0000) .. controls (99.0000,-1303.3333)
    and (117.6667,-1334.0000) .. (143.0000,-1360.0000) .. controls
    (172.3333,-1389.3333) and (204.0000,-1404.0000) .. (238.0000,-1404.0000) --
    (1860.0000,-1404.0000) .. controls (1892.6667,-1404.0000) and
    (1926.6667,-1386.3333) .. (1962.0000,-1351.0000) .. controls
    (1998.0000,-1315.6667) and (2016.0000,-1281.6667) .. (2016.0000,-1249.0000) --
    (2016.0000,42.0000) -- cycle(1934.0000,29.0000) -- (1934.0000,-1234.0000) ..
    controls (1934.0000,-1252.6667) and (1924.3333,-1272.0000) ..
    (1905.0000,-1292.0000) .. controls (1885.6667,-1312.6667) and
    (1866.6667,-1323.0000) .. (1848.0000,-1323.0000) -- (250.0000,-1323.0000) ..
    controls (230.6667,-1323.0000) and (211.3333,-1313.0000) ..
    (192.0000,-1293.0000) .. controls (173.3333,-1273.0000) and
    (164.0000,-1253.0000) .. (164.0000,-1233.0000) -- (164.0000,29.0000) ..
    controls (164.0000,47.0000) and (173.3333,65.6667) .. (192.0000,85.0000) ..
    controls (210.6667,105.0000) and (229.0000,115.0000) .. (247.0000,115.0000) --
    (1851.0000,115.0000) .. controls (1869.0000,115.0000) and (1887.3333,105.0000)
    .. (1906.0000,85.0000) .. controls (1924.6667,65.6667) and (1934.0000,47.0000)
    .. (1934.0000,29.0000) -- cycle(1865.0000,-781.0000) .. controls
    (1865.0000,-757.0000) and (1854.3333,-733.0000) .. (1833.0000,-709.0000) ..
    controls (1811.6667,-685.0000) and (1789.3333,-673.0000) ..
    (1766.0000,-673.0000) -- (925.0000,-673.0000) .. controls (907.0000,-673.0000)
    and (886.3333,-683.3333) .. (863.0000,-704.0000) .. controls
    (840.3333,-725.3333) and (829.0000,-745.0000) .. (829.0000,-763.0000) --
    (829.0000,-1173.0000) .. controls (829.0000,-1191.6667) and
    (840.3333,-1211.6667) .. (863.0000,-1233.0000) .. controls
    (885.6667,-1255.0000) and (906.3333,-1266.0000) .. (925.0000,-1266.0000) --
    (1766.0000,-1266.0000) .. controls (1789.3333,-1266.0000) and
    (1811.6667,-1253.6667) .. (1833.0000,-1229.0000) .. controls
    (1854.3333,-1205.0000) and (1865.0000,-1181.3333) .. (1865.0000,-1158.0000) --
    (1865.0000,-781.0000) -- cycle(1865.0000,-492.0000) .. controls
    (1865.0000,-469.3333) and (1862.6667,-450.3333) .. (1858.0000,-435.0000) ..
    controls (1853.3333,-420.3333) and (1841.3333,-404.3333) ..
    (1822.0000,-387.0000) .. controls (1803.3333,-370.3333) and
    (1786.6667,-362.0000) .. (1772.0000,-362.0000) -- (1362.0000,-362.0000) ..
    controls (1348.0000,-362.0000) and (1331.0000,-370.6667) ..
    (1311.0000,-388.0000) .. controls (1291.6667,-405.3333) and
    (1279.6667,-421.3333) .. (1275.0000,-436.0000) .. controls
    (1271.0000,-451.3333) and (1269.0000,-470.0000) .. (1269.0000,-492.0000) ..
    controls (1269.0000,-525.3333) and (1277.6667,-555.0000) ..
    (1295.0000,-581.0000) .. controls (1314.3333,-611.0000) and
    (1339.6667,-626.0000) .. (1371.0000,-626.0000) -- (1763.0000,-626.0000) ..
    controls (1784.3333,-626.0000) and (1805.0000,-616.3333) ..
    (1825.0000,-597.0000) .. controls (1845.6667,-577.6667) and
    (1857.6667,-557.3333) .. (1861.0000,-536.0000) .. controls
    (1863.6667,-520.0000) and (1865.0000,-505.3333) .. (1865.0000,-492.0000) --
    cycle(1865.0000,-121.0000) .. controls (1865.0000,-65.6667) and
    (1862.6667,-32.3333) .. (1858.0000,-21.0000) .. controls (1851.3333,-5.0000)
    and (1839.6667,11.0000) .. (1823.0000,27.0000) .. controls (1804.3333,44.3333)
    and (1787.3333,53.0000) .. (1772.0000,53.0000) -- (1362.0000,53.0000) ..
    controls (1348.0000,53.0000) and (1331.3333,44.3333) .. (1312.0000,27.0000) ..
    controls (1292.6667,9.6667) and (1280.6667,-6.3333) .. (1276.0000,-21.0000) ..
    controls (1271.3333,-36.3333) and (1269.0000,-56.6667) .. (1269.0000,-82.0000)
    -- (1269.0000,-171.0000) .. controls (1269.0000,-193.0000) and
    (1270.3333,-210.0000) .. (1273.0000,-222.0000) .. controls
    (1278.3333,-244.6667) and (1291.3333,-265.3333) .. (1312.0000,-284.0000) ..
    controls (1333.3333,-302.6667) and (1355.3333,-312.0000) ..
    (1378.0000,-312.0000) -- (1757.0000,-312.0000) .. controls
    (1767.0000,-312.0000) and (1780.6667,-308.3333) .. (1798.0000,-301.0000) ..
    controls (1842.6667,-282.3333) and (1865.0000,-236.6667) ..
    (1865.0000,-164.0000) -- (1865.0000,-121.0000) -- cycle(782.0000,-777.0000) ..
    controls (782.0000,-755.0000) and (771.0000,-732.0000) .. (749.0000,-708.0000)
    .. controls (727.0000,-684.6667) and (705.0000,-673.0000) ..
    (683.0000,-673.0000) -- (316.0000,-673.0000) .. controls (296.0000,-673.0000)
    and (274.3333,-684.3333) .. (251.0000,-707.0000) .. controls
    (228.3333,-730.3333) and (217.0000,-752.0000) .. (217.0000,-772.0000) --
    (217.0000,-1167.0000) .. controls (217.0000,-1188.3333) and
    (228.0000,-1210.0000) .. (250.0000,-1232.0000) .. controls
    (272.6667,-1254.6667) and (294.6667,-1266.0000) .. (316.0000,-1266.0000) --
    (683.0000,-1266.0000) .. controls (705.6667,-1266.0000) and
    (727.6667,-1253.6667) .. (749.0000,-1229.0000) .. controls
    (771.0000,-1205.0000) and (782.0000,-1181.3333) .. (782.0000,-1158.0000) --
    (782.0000,-777.0000) -- cycle(1234.0000,-43.0000) .. controls
    (1234.0000,-10.3333) and (1208.6667,19.6667) .. (1158.0000,47.0000) ..
    controls (1150.6667,51.0000) and (1146.0000,53.0000) .. (1144.0000,53.0000) --
    (304.0000,53.0000) .. controls (286.0000,53.0000) and (266.3333,41.0000) ..
    (245.0000,17.0000) .. controls (224.3333,-7.0000) and (214.0000,-28.3333) ..
    (214.0000,-47.0000) -- (214.0000,-523.0000) .. controls (214.0000,-545.6667)
    and (225.3333,-568.3333) .. (248.0000,-591.0000) .. controls
    (270.6667,-614.3333) and (293.3333,-626.0000) .. (316.0000,-626.0000) --
    (1135.0000,-626.0000) .. controls (1155.0000,-626.0000) and
    (1176.3333,-614.3333) .. (1199.0000,-591.0000) .. controls
    (1222.3333,-568.3333) and (1234.0000,-547.0000) .. (1234.0000,-527.0000) --
    (1234.0000,-43.0000) -- cycle(1812.0000,-774.0000) -- (1812.0000,-1165.0000)
    .. controls (1812.0000,-1176.3333) and (1804.0000,-1187.6667) ..
    (1788.0000,-1199.0000) .. controls (1772.6667,-1210.3333) and
    (1759.0000,-1216.0000) .. (1747.0000,-1216.0000) -- (944.0000,-1216.0000) ..
    controls (930.0000,-1216.0000) and (915.6667,-1210.3333) ..
    (901.0000,-1199.0000) .. controls (886.3333,-1187.6667) and
    (879.0000,-1175.0000) .. (879.0000,-1161.0000) -- (879.0000,-778.0000) ..
    controls (879.0000,-770.0000) and (884.6667,-759.3333) .. (896.0000,-746.0000)
    .. controls (907.3333,-732.6667) and (917.0000,-726.0000) ..
    (925.0000,-726.0000) -- (1766.0000,-726.0000) .. controls
    (1773.3333,-726.0000) and (1782.6667,-732.0000) .. (1794.0000,-744.0000) ..
    controls (1806.0000,-756.6667) and (1812.0000,-766.6667) ..
    (1812.0000,-774.0000) -- cycle(1825.0000,-494.0000) .. controls
    (1825.0000,-515.3333) and (1817.3333,-533.6667) .. (1802.0000,-549.0000) ..
    controls (1787.3333,-564.3333) and (1769.3333,-572.0000) ..
    (1748.0000,-572.0000) .. controls (1726.6667,-572.0000) and
    (1708.3333,-564.3333) .. (1693.0000,-549.0000) .. controls
    (1678.3333,-533.6667) and (1671.0000,-515.3333) .. (1671.0000,-494.0000) ..
    controls (1671.0000,-472.6667) and (1678.3333,-454.0000) ..
    (1693.0000,-438.0000) .. controls (1708.3333,-422.6667) and
    (1726.6667,-415.0000) .. (1748.0000,-415.0000) .. controls
    (1769.3333,-415.0000) and (1787.3333,-422.6667) .. (1802.0000,-438.0000) ..
    controls (1817.3333,-454.0000) and (1825.0000,-472.6667) ..
    (1825.0000,-494.0000) -- cycle(1642.0000,-492.0000) .. controls
    (1642.0000,-545.3333) and (1616.6667,-572.0000) .. (1566.0000,-572.0000) ..
    controls (1544.6667,-572.0000) and (1526.3333,-564.3333) ..
    (1511.0000,-549.0000) .. controls (1496.3333,-533.6667) and
    (1489.0000,-515.3333) .. (1489.0000,-494.0000) .. controls
    (1489.0000,-472.6667) and (1496.3333,-454.0000) .. (1511.0000,-438.0000) ..
    controls (1526.3333,-422.6667) and (1544.6667,-415.0000) ..
    (1566.0000,-415.0000) .. controls (1586.6667,-415.0000) and
    (1604.3333,-422.6667) .. (1619.0000,-438.0000) .. controls
    (1634.3333,-453.3333) and (1642.0000,-471.3333) .. (1642.0000,-492.0000) --
    cycle(1463.0000,-492.0000) .. controls (1463.0000,-514.0000) and
    (1455.6667,-532.6667) .. (1441.0000,-548.0000) .. controls
    (1426.3333,-564.0000) and (1408.3333,-572.0000) .. (1387.0000,-572.0000) ..
    controls (1365.6667,-572.0000) and (1347.3333,-564.3333) ..
    (1332.0000,-549.0000) .. controls (1317.3333,-533.6667) and
    (1310.0000,-515.3333) .. (1310.0000,-494.0000) .. controls
    (1310.0000,-441.3333) and (1335.6667,-415.0000) .. (1387.0000,-415.0000) ..
    controls (1407.6667,-415.0000) and (1425.3333,-422.6667) ..
    (1440.0000,-438.0000) .. controls (1455.3333,-453.3333) and
    (1463.0000,-471.3333) .. (1463.0000,-492.0000) -- cycle(1756.0000,-202.0000)
    .. controls (1756.0000,-214.6667) and (1753.0000,-222.0000) ..
    (1747.0000,-224.0000) .. controls (1747.0000,-224.0000) and
    (1738.6667,-224.0000) .. (1722.0000,-224.0000) .. controls
    (1708.6667,-224.0000) and (1699.0000,-230.6667) .. (1693.0000,-244.0000) ..
    controls (1697.6667,-246.0000) and (1703.6667,-250.6667) ..
    (1711.0000,-258.0000) -- (1484.0000,-258.0000) .. controls
    (1488.0000,-258.0000) and (1480.6667,-255.3333) .. (1462.0000,-250.0000) ..
    controls (1461.3333,-243.3333) and (1460.0000,-233.3333) ..
    (1458.0000,-220.0000) -- (1373.0000,-220.0000) .. controls
    (1365.6667,-213.3333) and (1356.0000,-202.3333) .. (1344.0000,-187.0000) ..
    controls (1349.3333,-185.0000) and (1362.3333,-170.3333) ..
    (1383.0000,-143.0000) .. controls (1385.0000,-143.0000) and
    (1387.3333,-143.0000) .. (1390.0000,-143.0000) .. controls
    (1393.3333,-143.6667) and (1395.6667,-144.0000) .. (1397.0000,-144.0000) ..
    controls (1399.6667,-144.0000) and (1401.0000,-141.6667) ..
    (1401.0000,-137.0000) -- (1401.0000,-132.0000) .. controls
    (1398.3333,-132.0000) and (1395.0000,-133.0000) .. (1391.0000,-135.0000) ..
    controls (1387.6667,-137.6667) and (1385.0000,-139.0000) ..
    (1383.0000,-139.0000) .. controls (1376.3333,-139.0000) and
    (1362.3333,-133.6667) .. (1341.0000,-123.0000) -- (1341.0000,-106.0000) ..
    controls (1344.3333,-99.3333) and (1350.0000,-95.3333) .. (1358.0000,-94.0000)
    .. controls (1366.0000,-92.6667) and (1370.6667,-91.3333) ..
    (1372.0000,-90.0000) .. controls (1369.3333,-76.0000) and (1360.0000,-59.3333)
    .. (1344.0000,-40.0000) -- (1348.0000,-33.0000) .. controls
    (1374.6667,-19.6667) and (1400.6667,-13.0000) .. (1426.0000,-13.0000) ..
    controls (1434.6667,-13.0000) and (1447.3333,-14.6667) .. (1464.0000,-18.0000)
    .. controls (1480.6667,-21.3333) and (1493.3333,-23.0000) ..
    (1502.0000,-23.0000) .. controls (1508.6667,-23.0000) and (1519.3333,-16.6667)
    .. (1534.0000,-4.0000) .. controls (1538.0000,-7.3333) and
    (1543.3333,-11.0000) .. (1550.0000,-15.0000) .. controls (1566.6667,-18.3333)
    and (1621.0000,-23.3333) .. (1713.0000,-30.0000) .. controls
    (1719.0000,-37.3333) and (1723.6667,-45.0000) .. (1727.0000,-53.0000) ..
    controls (1724.3333,-54.3333) and (1721.3333,-57.0000) .. (1718.0000,-61.0000)
    .. controls (1724.0000,-67.0000) and (1727.0000,-75.6667) ..
    (1727.0000,-87.0000) .. controls (1727.0000,-96.3333) and
    (1722.3333,-102.6667) .. (1713.0000,-106.0000) .. controls
    (1700.3333,-110.0000) and (1693.6667,-112.6667) .. (1693.0000,-114.0000) ..
    controls (1700.3333,-118.6667) and (1711.3333,-126.0000) ..
    (1726.0000,-136.0000) .. controls (1727.3333,-139.3333) and
    (1732.6667,-150.6667) .. (1742.0000,-170.0000) .. controls
    (1751.3333,-189.3333) and (1756.0000,-200.0000) .. (1756.0000,-202.0000) --
    cycle(729.0000,-774.0000) -- (729.0000,-1165.0000) .. controls
    (729.0000,-1177.0000) and (721.3333,-1188.3333) .. (706.0000,-1199.0000) ..
    controls (690.6667,-1210.3333) and (676.6667,-1216.0000) ..
    (664.0000,-1216.0000) -- (332.0000,-1216.0000) .. controls
    (320.0000,-1216.0000) and (306.6667,-1210.6667) .. (292.0000,-1200.0000) ..
    controls (277.3333,-1189.3333) and (270.0000,-1178.3333) ..
    (270.0000,-1167.0000) -- (270.0000,-772.0000) .. controls (270.0000,-765.3333)
    and (276.0000,-756.0000) .. (288.0000,-744.0000) .. controls
    (300.0000,-732.0000) and (309.3333,-726.0000) .. (316.0000,-726.0000) --
    (683.0000,-726.0000) .. controls (690.3333,-726.0000) and (699.6667,-732.0000)
    .. (711.0000,-744.0000) .. controls (723.0000,-756.6667) and
    (729.0000,-766.6667) .. (729.0000,-774.0000) -- cycle(1200.0000,-115.0000) ..
    controls (1200.0000,-118.3333) and (1196.6667,-133.6667) ..
    (1190.0000,-161.0000) -- (1152.0000,-161.0000) -- (1152.0000,-171.0000) ..
    controls (1160.0000,-178.3333) and (1165.6667,-190.0000) ..
    (1169.0000,-206.0000) .. controls (1185.0000,-218.6667) and
    (1193.0000,-228.6667) .. (1193.0000,-236.0000) .. controls
    (1193.0000,-244.6667) and (1187.3333,-249.0000) .. (1176.0000,-249.0000) ..
    controls (1174.6667,-249.0000) and (1167.6667,-245.6667) ..
    (1155.0000,-239.0000) -- (1153.0000,-269.0000) .. controls
    (1171.0000,-298.3333) and (1183.3333,-312.6667) .. (1190.0000,-312.0000) --
    (1190.0000,-323.0000) .. controls (1190.0000,-344.3333) and
    (1187.3333,-360.3333) .. (1182.0000,-371.0000) .. controls
    (1174.0000,-386.3333) and (1160.0000,-393.3333) .. (1140.0000,-392.0000) ..
    controls (1152.6667,-401.3333) and (1170.3333,-417.0000) ..
    (1193.0000,-439.0000) .. controls (1185.0000,-451.0000) and
    (1174.3333,-456.6667) .. (1161.0000,-456.0000) .. controls
    (1152.3333,-470.6667) and (1145.3333,-478.0000) .. (1140.0000,-478.0000) ..
    controls (1142.6667,-478.0000) and (1138.0000,-471.6667) ..
    (1126.0000,-459.0000) .. controls (1122.6667,-465.0000) and
    (1121.0000,-472.3333) .. (1121.0000,-481.0000) .. controls
    (1121.0000,-489.6667) and (1127.6667,-499.6667) .. (1141.0000,-511.0000) ..
    controls (1151.0000,-519.6667) and (1161.0000,-528.0000) ..
    (1171.0000,-536.0000) .. controls (1169.6667,-538.6667) and
    (1167.3333,-542.3333) .. (1164.0000,-547.0000) .. controls
    (1160.0000,-547.0000) and (1154.0000,-548.0000) .. (1146.0000,-550.0000) ..
    controls (1138.6667,-552.0000) and (1133.0000,-553.0000) ..
    (1129.0000,-553.0000) .. controls (1127.0000,-553.0000) and
    (1124.6667,-552.0000) .. (1122.0000,-550.0000) .. controls
    (1119.3333,-548.0000) and (1117.0000,-547.0000) .. (1115.0000,-547.0000) ..
    controls (1111.6667,-547.0000) and (1107.3333,-548.6667) ..
    (1102.0000,-552.0000) .. controls (1097.3333,-555.3333) and
    (1093.3333,-557.0000) .. (1090.0000,-557.0000) .. controls
    (1083.3333,-557.0000) and (1075.0000,-552.0000) .. (1065.0000,-542.0000) ..
    controls (1073.6667,-538.6667) and (1086.0000,-532.6667) ..
    (1102.0000,-524.0000) -- (1097.0000,-519.0000) -- (1089.0000,-519.0000) ..
    controls (1056.3333,-519.0000) and (1039.6667,-524.6667) ..
    (1039.0000,-536.0000) .. controls (1045.6667,-542.6667) and
    (1056.3333,-550.6667) .. (1071.0000,-560.0000) -- (1071.0000,-575.0000) ..
    controls (1049.6667,-585.6667) and (1035.6667,-591.0000) ..
    (1029.0000,-591.0000) .. controls (1029.6667,-591.0000) and
    (1017.0000,-581.6667) .. (991.0000,-563.0000) .. controls (975.6667,-571.0000)
    and (968.3333,-575.0000) .. (969.0000,-575.0000) .. controls
    (968.3333,-575.0000) and (961.6667,-572.0000) .. (949.0000,-566.0000) --
    (949.0000,-547.0000) .. controls (955.6667,-543.6667) and (960.6667,-540.3333)
    .. (964.0000,-537.0000) -- (923.0000,-537.0000) -- (923.0000,-545.0000) ..
    controls (927.6667,-547.6667) and (930.6667,-557.6667) .. (932.0000,-575.0000)
    -- (907.0000,-575.0000) .. controls (897.6667,-575.0000) and
    (882.6667,-564.6667) .. (862.0000,-544.0000) .. controls (852.6667,-548.6667)
    and (845.6667,-558.0000) .. (841.0000,-572.0000) -- (825.0000,-572.0000) ..
    controls (823.0000,-572.0000) and (821.0000,-571.0000) .. (819.0000,-569.0000)
    .. controls (817.6667,-567.0000) and (816.0000,-566.0000) ..
    (814.0000,-566.0000) .. controls (812.0000,-566.0000) and (809.3333,-567.0000)
    .. (806.0000,-569.0000) .. controls (803.3333,-571.0000) and
    (801.0000,-572.0000) .. (799.0000,-572.0000) .. controls (793.6667,-572.0000)
    and (788.3333,-564.6667) .. (783.0000,-550.0000) .. controls
    (777.6667,-535.3333) and (770.6667,-528.0000) .. (762.0000,-528.0000) ..
    controls (754.0000,-528.0000) and (746.0000,-533.0000) .. (738.0000,-543.0000)
    .. controls (730.0000,-553.6667) and (725.6667,-563.3333) ..
    (725.0000,-572.0000) -- (685.0000,-572.0000) .. controls (675.0000,-556.6667)
    and (666.0000,-539.0000) .. (658.0000,-519.0000) .. controls
    (649.3333,-524.3333) and (636.3333,-532.3333) .. (619.0000,-543.0000) ..
    controls (619.0000,-549.0000) and (622.6667,-558.0000) .. (630.0000,-570.0000)
    .. controls (637.3333,-582.6667) and (641.0000,-590.3333) ..
    (641.0000,-593.0000) .. controls (641.0000,-595.6667) and (638.6667,-599.0000)
    .. (634.0000,-603.0000) .. controls (625.3333,-603.0000) and
    (616.6667,-596.6667) .. (608.0000,-584.0000) .. controls (599.3333,-572.0000)
    and (592.0000,-565.0000) .. (586.0000,-563.0000) .. controls
    (582.0000,-566.3333) and (578.0000,-572.3333) .. (574.0000,-581.0000) --
    (550.0000,-581.0000) -- (550.0000,-564.0000) .. controls (556.6667,-557.3333)
    and (566.0000,-547.0000) .. (578.0000,-533.0000) .. controls
    (572.0000,-529.0000) and (562.0000,-524.3333) .. (548.0000,-519.0000) --
    (547.0000,-521.0000) -- (547.0000,-530.0000) .. controls (547.0000,-532.6667)
    and (548.3333,-541.0000) .. (551.0000,-555.0000) .. controls
    (550.3333,-557.6667) and (548.6667,-560.3333) .. (546.0000,-563.0000) ..
    controls (542.6667,-563.0000) and (538.0000,-563.3333) .. (532.0000,-564.0000)
    .. controls (526.0000,-565.3333) and (521.3333,-566.0000) ..
    (518.0000,-566.0000) .. controls (504.0000,-566.0000) and (491.0000,-557.6667)
    .. (479.0000,-541.0000) .. controls (467.6667,-525.0000) and
    (456.6667,-516.6667) .. (446.0000,-516.0000) -- (443.0000,-518.0000) ..
    controls (453.0000,-538.0000) and (458.0000,-552.6667) .. (458.0000,-562.0000)
    -- (451.0000,-566.0000) -- (447.0000,-566.0000) .. controls
    (441.0000,-566.0000) and (435.0000,-559.6667) .. (429.0000,-547.0000) ..
    controls (423.6667,-534.3333) and (418.3333,-527.0000) .. (413.0000,-525.0000)
    .. controls (409.0000,-526.3333) and (404.3333,-530.0000) ..
    (399.0000,-536.0000) .. controls (402.3333,-539.3333) and (404.0000,-543.6667)
    .. (404.0000,-549.0000) .. controls (404.0000,-554.3333) and
    (403.3333,-559.0000) .. (402.0000,-563.0000) -- (384.0000,-563.0000) ..
    controls (374.6667,-555.0000) and (365.3333,-547.3333) .. (356.0000,-540.0000)
    .. controls (343.3333,-530.0000) and (333.0000,-525.0000) ..
    (325.0000,-525.0000) .. controls (323.0000,-525.0000) and (320.6667,-526.3333)
    .. (318.0000,-529.0000) .. controls (316.0000,-532.3333) and
    (310.6667,-534.0000) .. (302.0000,-534.0000) .. controls (302.6667,-538.0000)
    and (303.0000,-528.6667) .. (303.0000,-506.0000) .. controls
    (303.0000,-497.3333) and (296.3333,-489.6667) .. (283.0000,-483.0000) ..
    controls (272.3333,-477.6667) and (262.0000,-472.6667) .. (252.0000,-468.0000)
    -- (252.0000,-453.0000) -- (266.0000,-453.0000) .. controls
    (268.0000,-454.3333) and (270.6667,-456.3333) .. (274.0000,-459.0000) ..
    controls (274.0000,-451.0000) and (271.6667,-439.3333) .. (267.0000,-424.0000)
    .. controls (263.0000,-409.3333) and (261.0000,-398.0000) ..
    (261.0000,-390.0000) .. controls (261.0000,-392.0000) and (262.3333,-389.0000)
    .. (265.0000,-381.0000) .. controls (270.3333,-377.6667) and
    (275.6667,-374.3333) .. (281.0000,-371.0000) .. controls (283.6667,-368.3333)
    and (285.3333,-362.0000) .. (286.0000,-352.0000) -- (284.0000,-349.0000) ..
    controls (279.3333,-353.0000) and (273.3333,-355.0000) .. (266.0000,-355.0000)
    .. controls (259.3333,-355.0000) and (253.3333,-353.6667) ..
    (248.0000,-351.0000) .. controls (260.6667,-334.3333) and (267.0000,-314.3333)
    .. (267.0000,-291.0000) .. controls (266.3333,-286.3333) and
    (265.3333,-284.6667) .. (264.0000,-286.0000) .. controls (251.3333,-274.0000)
    and (245.0000,-263.3333) .. (245.0000,-254.0000) .. controls
    (245.0000,-242.0000) and (251.3333,-236.0000) .. (264.0000,-236.0000) ..
    controls (265.3333,-236.0000) and (267.0000,-236.3333) .. (269.0000,-237.0000)
    .. controls (271.6667,-238.3333) and (273.6667,-239.0000) ..
    (275.0000,-239.0000) .. controls (278.3333,-239.0000) and (282.0000,-236.6667)
    .. (286.0000,-232.0000) .. controls (256.6667,-202.6667) and
    (242.0000,-186.6667) .. (242.0000,-184.0000) .. controls (242.0000,-178.0000)
    and (253.6667,-166.6667) .. (277.0000,-150.0000) -- (277.0000,-138.0000) ..
    controls (271.0000,-132.0000) and (265.6667,-129.0000) .. (261.0000,-129.0000)
    -- (261.0000,-115.0000) .. controls (267.6667,-111.6667) and
    (273.0000,-107.6667) .. (277.0000,-103.0000) .. controls (273.0000,-101.6667)
    and (267.6667,-98.6667) .. (261.0000,-94.0000) -- (261.0000,-83.0000) ..
    controls (269.6667,-79.6667) and (280.0000,-74.6667) .. (292.0000,-68.0000) ..
    controls (271.3333,-40.6667) and (261.0000,-26.6667) .. (261.0000,-26.0000) ..
    controls (261.0000,-22.6667) and (263.3333,-16.3333) .. (268.0000,-7.0000) --
    (279.0000,-7.0000) .. controls (281.6667,-11.0000) and (285.6667,-17.3333) ..
    (291.0000,-26.0000) .. controls (309.6667,-7.3333) and (323.0000,2.0000) ..
    (331.0000,2.0000) .. controls (359.0000,2.0000) and (393.3333,-3.0000) ..
    (434.0000,-13.0000) .. controls (443.3333,5.6667) and (452.0000,15.0000) ..
    (460.0000,15.0000) .. controls (460.6667,15.0000) and (473.3333,5.6667) ..
    (498.0000,-13.0000) .. controls (500.0000,-11.0000) and (500.6667,-7.0000) ..
    (500.0000,-1.0000) .. controls (503.3333,-1.6667) and (508.6667,-2.6667) ..
    (516.0000,-4.0000) .. controls (520.0000,4.6667) and (524.0000,9.0000) ..
    (528.0000,9.0000) .. controls (522.0000,9.0000) and (526.6667,7.3333) ..
    (542.0000,4.0000) .. controls (559.3333,3.3333) and (584.6667,1.6667) ..
    (618.0000,-1.0000) -- (618.0000,-13.0000) -- (612.0000,-13.0000) .. controls
    (609.3333,-13.0000) and (606.3333,-13.6667) .. (603.0000,-15.0000) .. controls
    (607.0000,-19.0000) and (609.0000,-22.6667) .. (609.0000,-26.0000) --
    (617.0000,-26.0000) .. controls (629.0000,-13.3333) and (636.3333,-7.0000) ..
    (639.0000,-7.0000) .. controls (641.0000,-7.0000) and (642.6667,-8.0000) ..
    (644.0000,-10.0000) .. controls (646.0000,-12.0000) and (648.0000,-13.0000) ..
    (650.0000,-13.0000) .. controls (658.0000,-13.0000) and (663.6667,-9.6667) ..
    (667.0000,-3.0000) .. controls (670.3333,3.0000) and (673.3333,9.0000) ..
    (676.0000,15.0000) .. controls (706.6667,6.3333) and (729.3333,2.0000) ..
    (744.0000,2.0000) .. controls (748.6667,2.0000) and (755.6667,7.3333) ..
    (765.0000,18.0000) .. controls (771.0000,6.6667) and (777.3333,-4.3333) ..
    (784.0000,-15.0000) .. controls (792.6667,-30.3333) and (801.3333,-38.0000) ..
    (810.0000,-38.0000) .. controls (820.6667,-38.0000) and (827.0000,-35.6667) ..
    (829.0000,-31.0000) .. controls (801.6667,1.6667) and (788.0000,19.6667) ..
    (788.0000,23.0000) .. controls (788.0000,27.6667) and (796.3333,30.0000) ..
    (813.0000,30.0000) .. controls (821.6667,20.6667) and (834.0000,6.3333) ..
    (850.0000,-13.0000) -- (857.0000,-8.0000) .. controls (842.3333,13.3333) and
    (835.0000,22.6667) .. (835.0000,20.0000) .. controls (835.0000,22.6667) and
    (836.0000,25.0000) .. (838.0000,27.0000) .. controls (840.6667,29.6667) and
    (842.0000,31.6667) .. (842.0000,33.0000) -- (856.0000,33.0000) .. controls
    (867.3333,23.6667) and (880.0000,19.6667) .. (894.0000,21.0000) .. controls
    (897.3333,7.0000) and (903.6667,-4.0000) .. (913.0000,-12.0000) .. controls
    (917.0000,-12.6667) and (923.3333,-13.3333) .. (932.0000,-14.0000) .. controls
    (945.3333,-24.0000) and (955.6667,-29.0000) .. (963.0000,-29.0000) .. controls
    (975.6667,-29.0000) and (983.3333,-28.3333) .. (986.0000,-27.0000) .. controls
    (976.0000,-22.3333) and (965.6667,-17.3333) .. (955.0000,-12.0000) .. controls
    (944.3333,-6.6667) and (939.0000,1.6667) .. (939.0000,13.0000) .. controls
    (939.0000,21.6667) and (945.0000,28.6667) .. (957.0000,34.0000) .. controls
    (965.0000,24.0000) and (978.3333,10.3333) .. (997.0000,-7.0000) .. controls
    (998.3333,-3.0000) and (1001.3333,2.3333) .. (1006.0000,9.0000) --
    (1023.0000,9.0000) .. controls (1027.0000,-1.0000) and (1031.3333,-11.3333) ..
    (1036.0000,-22.0000) .. controls (1040.6667,-33.3333) and (1048.0000,-40.0000)
    .. (1058.0000,-42.0000) .. controls (1059.3333,-39.3333) and
    (1060.0000,-36.6667) .. (1060.0000,-34.0000) .. controls (1060.0000,-31.3333)
    and (1058.0000,-27.6667) .. (1054.0000,-23.0000) .. controls
    (1050.6667,-19.0000) and (1049.0000,-15.6667) .. (1049.0000,-13.0000) --
    (1049.0000,-11.0000) .. controls (1066.3333,-2.3333) and (1079.3333,2.0000) ..
    (1088.0000,2.0000) .. controls (1090.0000,2.0000) and (1097.6667,-3.6667) ..
    (1111.0000,-15.0000) .. controls (1115.0000,-15.0000) and (1121.3333,-16.0000)
    .. (1130.0000,-18.0000) .. controls (1138.6667,-20.6667) and
    (1152.3333,-35.3333) .. (1171.0000,-62.0000) .. controls (1190.3333,-88.6667)
    and (1200.0000,-106.3333) .. (1200.0000,-115.0000) --
    cycle(1781.0000,-1092.0000) .. controls (1773.0000,-1078.0000) and
    (1759.3333,-1071.0000) .. (1740.0000,-1071.0000) .. controls
    (1706.6667,-1071.6667) and (1690.6667,-1072.0000) .. (1692.0000,-1072.0000) --
    (1692.0000,-1021.0000) .. controls (1692.0000,-946.3333) and
    (1699.0000,-904.0000) .. (1713.0000,-894.0000) .. controls
    (1713.0000,-892.6667) and (1712.6667,-890.3333) .. (1712.0000,-887.0000) ..
    controls (1711.3333,-883.6667) and (1711.0000,-881.3333) ..
    (1711.0000,-880.0000) .. controls (1711.0000,-859.3333) and
    (1727.6667,-847.3333) .. (1761.0000,-844.0000) .. controls
    (1767.6667,-835.3333) and (1771.0000,-829.0000) .. (1771.0000,-825.0000) ..
    controls (1771.0000,-814.3333) and (1764.6667,-807.6667) ..
    (1752.0000,-805.0000) .. controls (1740.0000,-803.0000) and
    (1728.3333,-801.3333) .. (1717.0000,-800.0000) .. controls
    (1643.0000,-788.6667) and (1567.3333,-776.3333) .. (1490.0000,-763.0000) ..
    controls (1489.3333,-762.3333) and (1488.3333,-760.0000) ..
    (1487.0000,-756.0000) .. controls (1485.6667,-752.6667) and
    (1483.6667,-751.0000) .. (1481.0000,-751.0000) -- (1448.0000,-751.0000) ..
    controls (1446.6667,-756.3333) and (1446.0000,-763.0000) ..
    (1446.0000,-771.0000) .. controls (1446.0000,-778.3333) and
    (1446.6667,-784.6667) .. (1448.0000,-790.0000) -- (1448.0000,-791.0000) --
    (1443.0000,-792.0000) .. controls (1345.6667,-750.0000) and
    (1276.0000,-729.0000) .. (1234.0000,-729.0000) .. controls
    (1226.6667,-729.0000) and (1209.3333,-737.6667) .. (1182.0000,-755.0000) ..
    controls (1177.3333,-758.3333) and (1167.0000,-770.6667) ..
    (1151.0000,-792.0000) .. controls (1093.6667,-760.6667) and
    (1048.3333,-745.0000) .. (1015.0000,-745.0000) .. controls
    (994.3333,-745.0000) and (979.6667,-747.3333) .. (971.0000,-752.0000) ..
    controls (959.6667,-758.0000) and (945.6667,-774.6667) .. (929.0000,-802.0000)
    .. controls (912.3333,-830.0000) and (904.0000,-850.3333) ..
    (904.0000,-863.0000) .. controls (904.0000,-930.3333) and (913.0000,-979.6667)
    .. (931.0000,-1011.0000) .. controls (990.3333,-1114.3333) and
    (1057.0000,-1166.0000) .. (1131.0000,-1166.0000) .. controls
    (1151.6667,-1166.0000) and (1176.3333,-1151.3333) .. (1205.0000,-1122.0000) ..
    controls (1266.3333,-1172.0000) and (1317.3333,-1197.0000) ..
    (1358.0000,-1197.0000) .. controls (1376.6667,-1197.0000) and
    (1392.3333,-1194.0000) .. (1405.0000,-1188.0000) .. controls
    (1427.6667,-1176.6667) and (1441.3333,-1170.3333) .. (1446.0000,-1169.0000) ..
    controls (1466.6667,-1196.3333) and (1487.3333,-1210.0000) ..
    (1508.0000,-1210.0000) .. controls (1564.6667,-1210.0000) and
    (1611.0000,-1177.3333) .. (1647.0000,-1112.0000) .. controls
    (1649.0000,-1114.0000) and (1651.6667,-1119.6667) .. (1655.0000,-1129.0000) ..
    controls (1657.0000,-1134.3333) and (1662.6667,-1137.0000) ..
    (1672.0000,-1137.0000) .. controls (1680.0000,-1137.0000) and
    (1685.0000,-1134.6667) .. (1687.0000,-1130.0000) .. controls
    (1690.3333,-1122.6667) and (1693.0000,-1118.0000) .. (1695.0000,-1116.0000) ..
    controls (1710.3333,-1114.0000) and (1725.6667,-1112.3333) ..
    (1741.0000,-1111.0000) .. controls (1759.6667,-1108.3333) and
    (1773.0000,-1102.0000) .. (1781.0000,-1092.0000) -- cycle(1611.0000,-133.0000)
    .. controls (1611.0000,-123.6667) and (1604.6667,-114.0000) ..
    (1592.0000,-104.0000) .. controls (1589.3333,-112.6667) and
    (1586.6667,-117.0000) .. (1584.0000,-117.0000) .. controls
    (1584.6667,-117.0000) and (1573.0000,-115.0000) .. (1549.0000,-111.0000) ..
    controls (1549.6667,-112.3333) and (1550.0000,-114.6667) ..
    (1550.0000,-118.0000) .. controls (1550.0000,-143.3333) and
    (1539.6667,-156.0000) .. (1519.0000,-156.0000) .. controls
    (1515.6667,-156.0000) and (1513.0000,-155.6667) .. (1511.0000,-155.0000) --
    (1511.0000,-179.0000) .. controls (1537.0000,-185.6667) and
    (1550.0000,-189.0000) .. (1550.0000,-189.0000) .. controls
    (1551.3333,-189.0000) and (1553.3333,-188.3333) .. (1556.0000,-187.0000) ..
    controls (1559.3333,-186.3333) and (1561.6667,-186.0000) ..
    (1563.0000,-186.0000) .. controls (1564.3333,-182.6667) and
    (1565.0000,-180.0000) .. (1565.0000,-178.0000) .. controls
    (1565.0000,-174.0000) and (1563.6667,-168.0000) .. (1561.0000,-160.0000) ..
    controls (1561.6667,-160.0000) and (1572.3333,-158.6667) ..
    (1593.0000,-156.0000) .. controls (1605.0000,-154.6667) and
    (1611.0000,-147.0000) .. (1611.0000,-133.0000) -- cycle(1561.0000,-75.0000) ..
    controls (1561.0000,-71.6667) and (1558.3333,-63.6667) .. (1553.0000,-51.0000)
    .. controls (1533.6667,-65.6667) and (1523.3333,-73.0000) ..
    (1522.0000,-73.0000) .. controls (1520.0000,-73.0000) and (1518.3333,-72.0000)
    .. (1517.0000,-70.0000) .. controls (1516.3333,-68.0000) and
    (1514.6667,-67.0000) .. (1512.0000,-67.0000) -- (1492.0000,-67.0000) ..
    controls (1529.3333,-83.6667) and (1545.3333,-92.0000) .. (1540.0000,-92.0000)
    .. controls (1554.0000,-92.0000) and (1561.0000,-86.3333) ..
    (1561.0000,-75.0000) -- cycle(700.0000,-1125.0000) .. controls
    (700.0000,-1119.6667) and (694.0000,-1105.3333) .. (682.0000,-1082.0000) ..
    controls (690.0000,-1067.3333) and (694.0000,-1043.0000) ..
    (694.0000,-1009.0000) .. controls (694.0000,-935.6667) and
    (684.0000,-884.3333) .. (664.0000,-855.0000) .. controls (612.0000,-777.6667)
    and (574.3333,-739.0000) .. (551.0000,-739.0000) .. controls
    (541.0000,-739.0000) and (527.3333,-740.6667) .. (510.0000,-744.0000) ..
    controls (490.6667,-747.3333) and (477.3333,-749.3333) .. (470.0000,-750.0000)
    .. controls (457.3333,-750.6667) and (440.0000,-755.3333) ..
    (418.0000,-764.0000) .. controls (418.0000,-785.3333) and (423.3333,-797.3333)
    .. (434.0000,-800.0000) .. controls (431.3333,-800.6667) and
    (425.3333,-803.6667) .. (416.0000,-809.0000) .. controls (407.3333,-814.3333)
    and (401.6667,-817.0000) .. (399.0000,-817.0000) .. controls
    (393.6667,-817.0000) and (386.3333,-815.0000) .. (377.0000,-811.0000) ..
    controls (367.6667,-807.0000) and (360.3333,-805.0000) .. (355.0000,-805.0000)
    .. controls (343.6667,-805.0000) and (330.0000,-827.6667) ..
    (314.0000,-873.0000) .. controls (301.3333,-909.6667) and (293.3333,-938.6667)
    .. (290.0000,-960.0000) .. controls (289.3333,-964.0000) and
    (288.6667,-982.3333) .. (288.0000,-1015.0000) -- (288.0000,-1029.0000) --
    (277.0000,-1035.0000) .. controls (298.3333,-1078.3333) and
    (337.3333,-1115.0000) .. (394.0000,-1145.0000) .. controls
    (404.0000,-1150.3333) and (425.0000,-1156.3333) .. (457.0000,-1163.0000) ..
    controls (519.0000,-1175.6667) and (547.0000,-1182.0000) ..
    (541.0000,-1182.0000) .. controls (543.6667,-1182.0000) and
    (547.3333,-1181.6667) .. (552.0000,-1181.0000) -- (560.0000,-1167.0000) --
    (556.0000,-1159.0000) .. controls (561.3333,-1155.6667) and
    (568.0000,-1145.3333) .. (576.0000,-1128.0000) .. controls
    (578.0000,-1134.0000) and (582.3333,-1142.0000) .. (589.0000,-1152.0000) ..
    controls (602.3333,-1165.3333) and (622.3333,-1172.0000) ..
    (649.0000,-1172.0000) .. controls (683.0000,-1172.0000) and
    (700.0000,-1156.3333) .. (700.0000,-1125.0000) -- cycle(1654.0000,-994.0000)
    -- (1654.0000,-1008.0000) .. controls (1651.3333,-1006.6667) and
    (1646.3333,-1002.0000) .. (1639.0000,-994.0000) -- (1654.0000,-994.0000) --
    cycle(1611.0000,-1025.0000) .. controls (1611.0000,-1025.0000) and
    (1611.0000,-1038.3333) .. (1611.0000,-1065.0000) .. controls
    (1611.0000,-1082.3333) and (1601.0000,-1102.3333) .. (1581.0000,-1125.0000) ..
    controls (1561.0000,-1147.6667) and (1542.3333,-1159.0000) ..
    (1525.0000,-1159.0000) .. controls (1522.3333,-1159.0000) and
    (1515.3333,-1155.6667) .. (1504.0000,-1149.0000) .. controls
    (1492.6667,-1142.3333) and (1486.6667,-1138.0000) .. (1486.0000,-1136.0000) ..
    controls (1485.3333,-1134.0000) and (1485.0000,-1130.3333) ..
    (1485.0000,-1125.0000) .. controls (1485.0000,-1047.6667) and
    (1513.3333,-1009.0000) .. (1570.0000,-1009.0000) .. controls
    (1576.6667,-1009.0000) and (1590.3333,-1014.3333) .. (1611.0000,-1025.0000) --
    cycle(1658.0000,-893.0000) -- (1658.0000,-968.0000) .. controls
    (1637.3333,-957.3333) and (1618.6667,-948.6667) .. (1602.0000,-942.0000) --
    (1603.0000,-928.0000) .. controls (1603.6667,-914.0000) and
    (1600.3333,-900.0000) .. (1593.0000,-886.0000) .. controls
    (1582.3333,-892.0000) and (1576.6667,-899.3333) .. (1576.0000,-908.0000) ..
    controls (1575.3333,-921.3333) and (1574.3333,-929.6667) ..
    (1573.0000,-933.0000) -- (1533.0000,-933.0000) .. controls
    (1533.0000,-933.0000) and (1533.0000,-921.0000) .. (1533.0000,-897.0000) ..
    controls (1533.0000,-877.6667) and (1527.6667,-862.6667) ..
    (1517.0000,-852.0000) -- (1658.0000,-893.0000) -- cycle(1689.0000,-843.0000)
    -- (1682.0000,-855.0000) -- (1663.0000,-855.0000) .. controls
    (1660.3333,-855.0000) and (1648.3333,-851.0000) .. (1627.0000,-843.0000) ..
    controls (1603.6667,-834.3333) and (1590.0000,-829.3333) ..
    (1586.0000,-828.0000) .. controls (1608.6667,-830.6667) and
    (1643.0000,-835.6667) .. (1689.0000,-843.0000) -- cycle(1495.0000,-908.0000)
    .. controls (1495.0000,-930.0000) and (1484.6667,-945.6667) ..
    (1464.0000,-955.0000) .. controls (1471.3333,-939.6667) and
    (1475.0000,-922.6667) .. (1475.0000,-904.0000) .. controls
    (1475.0000,-882.6667) and (1469.3333,-864.3333) .. (1458.0000,-849.0000) ..
    controls (1482.6667,-873.6667) and (1495.0000,-893.3333) ..
    (1495.0000,-908.0000) -- cycle(1426.0000,-1123.0000) .. controls
    (1426.0000,-1134.3333) and (1416.3333,-1145.0000) .. (1397.0000,-1155.0000) ..
    controls (1386.3333,-1160.3333) and (1370.6667,-1163.0000) ..
    (1350.0000,-1163.0000) .. controls (1332.0000,-1163.0000) and
    (1309.3333,-1156.3333) .. (1282.0000,-1143.0000) .. controls
    (1254.6667,-1129.6667) and (1234.6667,-1116.0000) .. (1222.0000,-1102.0000) --
    (1222.0000,-1085.0000) .. controls (1228.0000,-1083.6667) and
    (1237.3333,-1081.6667) .. (1250.0000,-1079.0000) -- (1250.0000,-1071.0000) ..
    controls (1246.6667,-1068.3333) and (1241.6667,-1064.6667) ..
    (1235.0000,-1060.0000) .. controls (1236.3333,-1041.3333) and
    (1237.0000,-1024.6667) .. (1237.0000,-1010.0000) .. controls
    (1237.0000,-973.3333) and (1231.6667,-941.0000) .. (1221.0000,-913.0000) ..
    controls (1233.6667,-939.6667) and (1258.3333,-962.3333) ..
    (1295.0000,-981.0000) .. controls (1329.0000,-999.0000) and
    (1361.3333,-1007.6667) .. (1392.0000,-1007.0000) .. controls
    (1399.3333,-1017.6667) and (1407.3333,-1023.6667) .. (1416.0000,-1025.0000) --
    (1415.0000,-1064.0000) .. controls (1415.0000,-1075.3333) and
    (1415.6667,-1085.6667) .. (1417.0000,-1095.0000) .. controls
    (1417.6667,-1097.6667) and (1419.3333,-1102.3333) .. (1422.0000,-1109.0000) ..
    controls (1424.6667,-1115.6667) and (1426.0000,-1120.3333) ..
    (1426.0000,-1123.0000) -- cycle(1445.0000,-911.0000) .. controls
    (1445.0000,-909.0000) and (1440.3333,-919.6667) .. (1431.0000,-943.0000) ..
    controls (1399.0000,-911.6667) and (1348.0000,-868.0000) ..
    (1278.0000,-812.0000) .. controls (1298.0000,-804.6667) and
    (1308.0000,-801.0000) .. (1308.0000,-801.0000) .. controls
    (1326.0000,-801.0000) and (1348.0000,-804.6667) .. (1374.0000,-812.0000) ..
    controls (1386.0000,-815.3333) and (1400.6667,-829.3333) ..
    (1418.0000,-854.0000) .. controls (1436.0000,-879.3333) and
    (1445.0000,-898.3333) .. (1445.0000,-911.0000) -- cycle(1379.0000,-961.0000)
    -- (1356.0000,-961.0000) .. controls (1340.0000,-961.0000) and
    (1319.0000,-948.3333) .. (1293.0000,-923.0000) .. controls
    (1267.6667,-897.6667) and (1255.6667,-877.3333) .. (1257.0000,-862.0000) --
    (1257.0000,-858.0000) .. controls (1298.3333,-883.3333) and
    (1339.0000,-917.6667) .. (1379.0000,-961.0000) -- cycle(1205.0000,-862.0000)
    -- (1205.0000,-870.0000) .. controls (1200.3333,-864.0000) and
    (1195.6667,-855.0000) .. (1191.0000,-843.0000) -- (1202.0000,-843.0000) ..
    controls (1204.0000,-849.0000) and (1205.0000,-855.3333) ..
    (1205.0000,-862.0000) -- cycle(1190.0000,-978.0000) .. controls
    (1190.0000,-1069.3333) and (1169.6667,-1115.0000) .. (1129.0000,-1115.0000) ..
    controls (1105.6667,-1115.0000) and (1086.6667,-1108.3333) ..
    (1072.0000,-1095.0000) .. controls (1066.6667,-1085.6667) and
    (1059.3333,-1074.6667) .. (1050.0000,-1062.0000) .. controls
    (1042.6667,-1060.0000) and (1032.0000,-1055.3333) .. (1018.0000,-1048.0000) ..
    controls (984.0000,-1021.3333) and (967.0000,-980.0000) ..
    (967.0000,-924.0000) .. controls (967.0000,-843.3333) and (998.3333,-803.6667)
    .. (1061.0000,-805.0000) -- (1079.0000,-805.0000) .. controls
    (1101.6667,-805.6667) and (1126.3333,-829.0000) .. (1153.0000,-875.0000) ..
    controls (1177.6667,-918.3333) and (1190.0000,-952.6667) ..
    (1190.0000,-978.0000) -- cycle(1256.0000,-771.0000) .. controls
    (1244.0000,-780.3333) and (1221.3333,-790.3333) .. (1188.0000,-801.0000) ..
    controls (1194.6667,-789.0000) and (1204.3333,-781.3333) ..
    (1217.0000,-778.0000) .. controls (1230.3333,-775.3333) and
    (1243.3333,-773.0000) .. (1256.0000,-771.0000) -- cycle(659.0000,-1124.0000)
    -- (630.0000,-1124.0000) .. controls (624.6667,-1124.0000) and
    (618.3333,-1120.0000) .. (611.0000,-1112.0000) .. controls
    (603.6667,-1104.6667) and (600.0000,-1098.3333) .. (600.0000,-1093.0000) ..
    controls (600.0000,-1087.0000) and (604.6667,-1084.0000) ..
    (614.0000,-1084.0000) .. controls (626.0000,-1084.0000) and
    (641.0000,-1097.3333) .. (659.0000,-1124.0000) -- cycle(581.0000,-1051.0000)
    .. controls (580.3333,-1054.3333) and (577.0000,-1060.6667) ..
    (571.0000,-1070.0000) .. controls (565.0000,-1080.0000) and
    (562.0000,-1086.6667) .. (562.0000,-1090.0000) .. controls
    (562.0000,-1090.6667) and (565.0000,-1100.0000) .. (571.0000,-1118.0000) ..
    controls (563.0000,-1112.6667) and (551.0000,-1104.3333) ..
    (535.0000,-1093.0000) .. controls (535.0000,-1093.0000) and
    (535.0000,-1087.6667) .. (535.0000,-1077.0000) .. controls
    (535.0000,-1073.0000) and (533.6667,-1069.6667) .. (531.0000,-1067.0000) ..
    controls (541.0000,-1061.6667) and (556.3333,-1053.6667) ..
    (577.0000,-1043.0000) .. controls (577.0000,-1045.6667) and
    (578.3333,-1048.3333) .. (581.0000,-1051.0000) -- cycle(663.0000,-1042.0000)
    -- (659.0000,-1059.0000) .. controls (645.6667,-1055.0000) and
    (632.6667,-1051.0000) .. (620.0000,-1047.0000) .. controls
    (610.6667,-1044.3333) and (600.0000,-1035.3333) .. (588.0000,-1020.0000) ..
    controls (591.3333,-992.0000) and (593.0000,-980.3333) .. (593.0000,-985.0000)
    .. controls (593.0000,-971.6667) and (588.0000,-955.6667) ..
    (578.0000,-937.0000) .. controls (563.3333,-909.0000) and (555.3333,-893.6667)
    .. (554.0000,-891.0000) .. controls (536.0000,-845.0000) and
    (508.3333,-808.0000) .. (471.0000,-780.0000) -- (552.0000,-780.0000) ..
    controls (572.0000,-801.3333) and (600.0000,-835.0000) .. (636.0000,-881.0000)
    .. controls (648.0000,-899.6667) and (655.0000,-935.3333) ..
    (657.0000,-988.0000) .. controls (657.6667,-1007.3333) and
    (659.6667,-1025.3333) .. (663.0000,-1042.0000) -- cycle(553.0000,-998.0000) ..
    controls (553.0000,-1028.0000) and (539.3333,-1043.0000) ..
    (512.0000,-1043.0000) .. controls (494.0000,-1043.0000) and
    (481.3333,-1035.3333) .. (474.0000,-1020.0000) .. controls
    (464.0000,-998.6667) and (456.0000,-985.6667) .. (450.0000,-981.0000) ..
    controls (447.3333,-979.0000) and (428.6667,-970.0000) .. (394.0000,-954.0000)
    .. controls (379.3333,-947.3333) and (366.0000,-929.0000) ..
    (354.0000,-899.0000) -- (352.0000,-913.0000) .. controls (359.3333,-926.3333)
    and (364.0000,-946.0000) .. (366.0000,-972.0000) .. controls
    (368.0000,-1000.6667) and (371.0000,-1020.6667) .. (375.0000,-1032.0000) ..
    controls (387.0000,-1064.6667) and (400.6667,-1081.0000) ..
    (416.0000,-1081.0000) .. controls (416.6667,-1081.0000) and
    (420.6667,-1080.0000) .. (428.0000,-1078.0000) .. controls
    (425.3333,-1067.3333) and (422.0000,-1058.0000) .. (418.0000,-1050.0000) --
    (550.0000,-1139.0000) .. controls (536.6667,-1148.3333) and
    (527.0000,-1153.0000) .. (521.0000,-1153.0000) .. controls
    (490.3333,-1153.0000) and (452.6667,-1142.0000) .. (408.0000,-1120.0000) ..
    controls (363.3333,-1098.6667) and (332.3333,-1076.0000) ..
    (315.0000,-1052.0000) .. controls (308.3333,-1042.6667) and
    (305.0000,-1027.6667) .. (305.0000,-1007.0000) .. controls
    (305.0000,-1001.0000) and (312.3333,-973.0000) .. (327.0000,-923.0000) ..
    controls (341.6667,-873.6667) and (350.3333,-847.0000) .. (353.0000,-843.0000)
    .. controls (355.6667,-839.0000) and (360.0000,-835.0000) ..
    (366.0000,-831.0000) .. controls (372.0000,-831.6667) and (379.0000,-832.0000)
    .. (387.0000,-832.0000) .. controls (393.0000,-832.0000) and
    (402.3333,-831.6667) .. (415.0000,-831.0000) .. controls (427.6667,-830.3333)
    and (437.0000,-830.0000) .. (443.0000,-830.0000) .. controls
    (485.6667,-830.0000) and (510.0000,-862.6667) .. (516.0000,-928.0000) ..
    controls (518.6667,-931.3333) and (522.0000,-933.0000) .. (526.0000,-933.0000)
    -- (537.0000,-924.0000) .. controls (547.6667,-966.6667) and
    (553.0000,-991.3333) .. (553.0000,-998.0000) -- cycle(443.0000,-1001.0000) --
    (432.0000,-1006.0000) .. controls (425.3333,-1004.6667) and
    (415.3333,-1002.3333) .. (402.0000,-999.0000) .. controls (402.0000,-993.0000)
    and (401.0000,-989.0000) .. (399.0000,-987.0000) .. controls
    (422.3333,-997.0000) and (437.0000,-1001.6667) .. (443.0000,-1001.0000) --
    cycle(471.0000,-917.0000) .. controls (471.0000,-911.6667) and
    (468.6667,-906.6667) .. (464.0000,-902.0000) .. controls (455.3333,-906.0000)
    and (448.3333,-913.0000) .. (443.0000,-923.0000) .. controls
    (449.6667,-922.3333) and (459.0000,-920.3333) .. (471.0000,-917.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F372.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1688.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-665.0000) ..
    controls (2033.0000,-588.3333) and (2027.6667,-528.3333) ..
    (2017.0000,-485.0000) .. controls (2007.0000,-445.6667) and
    (1984.3333,-389.0000) .. (1949.0000,-315.0000) .. controls
    (1862.3333,-135.0000) and (1780.3333,-11.3333) .. (1703.0000,56.0000) ..
    controls (1699.6667,58.6667) and (1679.6667,72.6667) .. (1643.0000,98.0000) ..
    controls (1594.3333,132.0000) and (1545.3333,165.6667) .. (1496.0000,199.0000)
    .. controls (1443.3333,232.3333) and (1388.6667,256.6667) ..
    (1332.0000,272.0000) .. controls (1316.6667,276.6667) and (1293.3333,283.3333)
    .. (1262.0000,292.0000) .. controls (1218.6667,301.3333) and
    (1151.6667,306.0000) .. (1061.0000,306.0000) .. controls (946.3333,306.0000)
    and (855.0000,295.0000) .. (787.0000,273.0000) .. controls (774.3333,266.3333)
    and (755.3333,256.6667) .. (730.0000,244.0000) .. controls (688.6667,233.3333)
    and (628.3333,212.6667) .. (549.0000,182.0000) .. controls (515.0000,164.0000)
    and (474.0000,135.3333) .. (426.0000,96.0000) .. controls (416.0000,87.3333)
    and (390.0000,56.0000) .. (348.0000,2.0000) .. controls (334.0000,-13.3333)
    and (313.6667,-36.6667) .. (287.0000,-68.0000) .. controls
    (247.6667,-118.0000) and (202.6667,-214.0000) .. (152.0000,-356.0000) ..
    controls (140.6667,-385.3333) and (125.3333,-429.6667) .. (106.0000,-489.0000)
    .. controls (90.0000,-553.6667) and (82.0000,-648.6667) .. (82.0000,-774.0000)
    .. controls (82.0000,-793.3333) and (87.3333,-828.3333) .. (98.0000,-879.0000)
    .. controls (116.6667,-968.3333) and (145.0000,-1043.3333) ..
    (183.0000,-1104.0000) .. controls (225.6667,-1172.6667) and
    (285.6667,-1227.0000) .. (363.0000,-1267.0000) .. controls
    (380.3333,-1275.6667) and (405.6667,-1289.3333) .. (439.0000,-1308.0000) ..
    controls (459.6667,-1321.3333) and (480.3333,-1334.3333) ..
    (501.0000,-1347.0000) .. controls (521.6667,-1359.6667) and
    (544.3333,-1368.3333) .. (569.0000,-1373.0000) .. controls
    (777.0000,-1413.6667) and (947.0000,-1434.0000) .. (1079.0000,-1434.0000) ..
    controls (1087.0000,-1434.0000) and (1113.3333,-1432.3333) ..
    (1158.0000,-1429.0000) .. controls (1267.3333,-1421.0000) and
    (1332.6667,-1415.3333) .. (1354.0000,-1412.0000) .. controls
    (1421.3333,-1402.0000) and (1484.6667,-1383.6667) .. (1544.0000,-1357.0000) ..
    controls (1731.3333,-1271.6667) and (1840.0000,-1198.0000) ..
    (1870.0000,-1136.0000) .. controls (1872.6667,-1126.6667) and
    (1877.3333,-1113.0000) .. (1884.0000,-1095.0000) .. controls
    (1894.6667,-1081.0000) and (1910.0000,-1060.0000) .. (1930.0000,-1032.0000) ..
    controls (1998.6667,-924.0000) and (2033.0000,-801.6667) ..
    (2033.0000,-665.0000) -- cycle(1940.0000,-647.0000) -- (1940.0000,-743.0000)
    .. controls (1940.0000,-736.3333) and (1935.6667,-753.6667) ..
    (1927.0000,-795.0000) .. controls (1925.6667,-786.3333) and
    (1923.6667,-773.3333) .. (1921.0000,-756.0000) .. controls
    (1918.3333,-743.3333) and (1909.0000,-720.0000) .. (1893.0000,-686.0000) ..
    controls (1904.3333,-678.0000) and (1920.0000,-665.0000) ..
    (1940.0000,-647.0000) -- cycle(1422.0000,-1191.0000) -- (1422.0000,-1234.0000)
    .. controls (1422.0000,-1240.6667) and (1418.0000,-1244.0000) ..
    (1410.0000,-1244.0000) .. controls (1369.3333,-1212.6667) and
    (1349.0000,-1189.6667) .. (1349.0000,-1175.0000) .. controls
    (1349.0000,-1169.6667) and (1350.6667,-1165.3333) .. (1354.0000,-1162.0000) --
    (1422.0000,-1191.0000) -- cycle(1883.0000,-762.0000) -- (1883.0000,-792.0000)
    .. controls (1809.6667,-756.0000) and (1757.6667,-707.3333) ..
    (1727.0000,-646.0000) .. controls (1723.0000,-628.6667) and
    (1716.3333,-602.6667) .. (1707.0000,-568.0000) .. controls
    (1737.0000,-570.0000) and (1755.6667,-571.0000) .. (1763.0000,-571.0000) ..
    controls (1766.3333,-587.0000) and (1774.0000,-609.3333) ..
    (1786.0000,-638.0000) .. controls (1800.6667,-648.0000) and
    (1821.0000,-665.0000) .. (1847.0000,-689.0000) .. controls
    (1871.0000,-716.3333) and (1883.0000,-740.6667) .. (1883.0000,-762.0000) --
    cycle(1934.0000,-564.0000) .. controls (1934.0000,-582.0000) and
    (1928.6667,-599.0000) .. (1918.0000,-615.0000) .. controls
    (1907.3333,-631.6667) and (1893.6667,-640.0000) .. (1877.0000,-640.0000) ..
    controls (1863.6667,-640.0000) and (1849.6667,-630.6667) ..
    (1835.0000,-612.0000) .. controls (1821.0000,-593.3333) and
    (1814.0000,-577.0000) .. (1814.0000,-563.0000) .. controls
    (1814.0000,-551.6667) and (1821.3333,-539.0000) .. (1836.0000,-525.0000) ..
    controls (1851.3333,-511.0000) and (1864.6667,-504.0000) ..
    (1876.0000,-504.0000) .. controls (1895.3333,-504.0000) and
    (1905.0000,-504.0000) .. (1905.0000,-504.0000) .. controls
    (1924.3333,-532.6667) and (1934.0000,-552.6667) .. (1934.0000,-564.0000) --
    cycle(1776.0000,-800.0000) .. controls (1776.0000,-803.3333) and
    (1772.0000,-823.3333) .. (1764.0000,-860.0000) .. controls
    (1720.0000,-1063.3333) and (1629.0000,-1165.0000) .. (1491.0000,-1165.0000) ..
    controls (1483.0000,-1165.0000) and (1466.6667,-1162.6667) ..
    (1442.0000,-1158.0000) .. controls (1415.3333,-1152.6667) and
    (1400.3333,-1148.0000) .. (1397.0000,-1144.0000) .. controls
    (1393.6667,-1140.0000) and (1387.6667,-1133.6667) .. (1379.0000,-1125.0000) ..
    controls (1363.0000,-1121.0000) and (1340.6667,-1113.0000) ..
    (1312.0000,-1101.0000) .. controls (1306.0000,-1094.3333) and
    (1296.3333,-1085.3333) .. (1283.0000,-1074.0000) .. controls
    (1270.3333,-1066.6667) and (1252.3333,-1055.3333) .. (1229.0000,-1040.0000) ..
    controls (1289.0000,-1054.0000) and (1318.3333,-1061.0000) ..
    (1317.0000,-1061.0000) .. controls (1319.6667,-1061.0000) and
    (1323.3333,-1060.3333) .. (1328.0000,-1059.0000) .. controls
    (1333.3333,-1058.3333) and (1337.3333,-1058.0000) .. (1340.0000,-1058.0000) ..
    controls (1346.6667,-1058.0000) and (1356.3333,-1059.3333) ..
    (1369.0000,-1062.0000) .. controls (1382.3333,-1065.3333) and
    (1392.3333,-1067.0000) .. (1399.0000,-1067.0000) .. controls
    (1449.6667,-1067.0000) and (1486.0000,-1063.6667) .. (1508.0000,-1057.0000) ..
    controls (1563.3333,-1040.3333) and (1612.0000,-992.3333) ..
    (1654.0000,-913.0000) .. controls (1690.6667,-844.3333) and
    (1711.6667,-776.6667) .. (1717.0000,-710.0000) .. controls
    (1756.3333,-742.6667) and (1776.0000,-772.6667) .. (1776.0000,-800.0000) --
    cycle(1921.0000,-810.0000) .. controls (1895.0000,-922.0000) and
    (1864.3333,-1001.0000) .. (1829.0000,-1047.0000) .. controls
    (1820.3333,-1053.6667) and (1806.6667,-1064.3333) .. (1788.0000,-1079.0000) ..
    controls (1774.6667,-1094.3333) and (1754.3333,-1116.3333) ..
    (1727.0000,-1145.0000) .. controls (1706.3333,-1164.3333) and
    (1684.3333,-1181.3333) .. (1661.0000,-1196.0000) .. controls
    (1637.6667,-1210.6667) and (1599.0000,-1231.0000) .. (1545.0000,-1257.0000) ..
    controls (1486.3333,-1285.0000) and (1447.0000,-1301.3333) ..
    (1427.0000,-1306.0000) .. controls (1325.0000,-1328.0000) and
    (1251.0000,-1339.0000) .. (1205.0000,-1339.0000) -- (965.0000,-1339.0000) ..
    controls (963.6667,-1339.0000) and (906.0000,-1333.3333) ..
    (792.0000,-1322.0000) .. controls (856.6667,-1305.3333) and
    (904.6667,-1277.3333) .. (936.0000,-1238.0000) .. controls
    (966.6667,-1284.6667) and (1012.6667,-1308.0000) .. (1074.0000,-1308.0000) ..
    controls (1116.6667,-1308.0000) and (1144.6667,-1287.3333) ..
    (1158.0000,-1246.0000) .. controls (1160.0000,-1239.3333) and
    (1165.0000,-1201.0000) .. (1173.0000,-1131.0000) .. controls
    (1224.3333,-1209.6667) and (1256.6667,-1249.0000) .. (1270.0000,-1249.0000) ..
    controls (1288.0000,-1249.0000) and (1301.0000,-1246.6667) ..
    (1309.0000,-1242.0000) .. controls (1318.3333,-1233.3333) and
    (1328.0000,-1224.6667) .. (1338.0000,-1216.0000) .. controls
    (1364.0000,-1256.0000) and (1390.0000,-1276.0000) .. (1416.0000,-1276.0000) ..
    controls (1432.6667,-1276.0000) and (1444.6667,-1267.3333) ..
    (1452.0000,-1250.0000) .. controls (1456.0000,-1234.0000) and
    (1460.0000,-1218.3333) .. (1464.0000,-1203.0000) .. controls
    (1486.0000,-1207.6667) and (1502.6667,-1210.0000) .. (1514.0000,-1210.0000) ..
    controls (1570.0000,-1210.0000) and (1622.0000,-1189.3333) ..
    (1670.0000,-1148.0000) .. controls (1714.0000,-1110.0000) and
    (1746.0000,-1063.3333) .. (1766.0000,-1008.0000) .. controls
    (1769.3333,-994.0000) and (1775.0000,-973.0000) .. (1783.0000,-945.0000) ..
    controls (1797.0000,-897.6667) and (1808.6667,-851.0000) ..
    (1818.0000,-805.0000) .. controls (1848.6667,-819.6667) and
    (1874.6667,-827.0000) .. (1896.0000,-827.0000) .. controls
    (1905.3333,-827.0000) and (1913.6667,-821.3333) .. (1921.0000,-810.0000) --
    cycle(1302.0000,-1167.0000) .. controls (1302.0000,-1195.6667) and
    (1295.6667,-1210.0000) .. (1283.0000,-1210.0000) .. controls
    (1274.3333,-1210.0000) and (1258.0000,-1192.3333) .. (1234.0000,-1157.0000) ..
    controls (1210.6667,-1121.6667) and (1199.0000,-1099.0000) ..
    (1199.0000,-1089.0000) .. controls (1199.0000,-1086.3333) and
    (1199.3333,-1082.0000) .. (1200.0000,-1076.0000) .. controls
    (1200.6667,-1070.6667) and (1201.0000,-1066.6667) .. (1201.0000,-1064.0000) ..
    controls (1216.3333,-1078.6667) and (1233.0000,-1091.3333) ..
    (1251.0000,-1102.0000) .. controls (1274.3333,-1115.3333) and
    (1287.0000,-1123.0000) .. (1289.0000,-1125.0000) .. controls
    (1297.6667,-1133.6667) and (1302.0000,-1147.6667) .. (1302.0000,-1167.0000) --
    cycle(1877.0000,-462.0000) .. controls (1869.6667,-464.0000) and
    (1858.3333,-467.3333) .. (1843.0000,-472.0000) .. controls
    (1844.3333,-462.0000) and (1846.6667,-447.3333) .. (1850.0000,-428.0000) ..
    controls (1856.0000,-435.3333) and (1865.0000,-446.6667) ..
    (1877.0000,-462.0000) -- cycle(1124.0000,-1172.0000) -- (1124.0000,-1221.0000)
    .. controls (1124.0000,-1253.6667) and (1104.0000,-1270.0000) ..
    (1064.0000,-1270.0000) .. controls (1044.0000,-1270.0000) and
    (1023.3333,-1264.3333) .. (1002.0000,-1253.0000) .. controls
    (994.6667,-1249.0000) and (984.6667,-1240.0000) .. (972.0000,-1226.0000) ..
    controls (960.0000,-1212.0000) and (954.0000,-1201.6667) ..
    (954.0000,-1195.0000) .. controls (954.0000,-1187.6667) and
    (955.0000,-1178.0000) .. (957.0000,-1166.0000) .. controls
    (959.6667,-1151.3333) and (961.3333,-1141.6667) .. (962.0000,-1137.0000) ..
    controls (997.3333,-1145.6667) and (1018.3333,-1150.0000) ..
    (1025.0000,-1150.0000) .. controls (1035.6667,-1150.0000) and
    (1048.3333,-1142.3333) .. (1063.0000,-1127.0000) .. controls
    (1083.0000,-1159.6667) and (1103.3333,-1174.6667) .. (1124.0000,-1172.0000) --
    cycle(1672.0000,-658.0000) .. controls (1672.0000,-708.0000) and
    (1658.3333,-772.3333) .. (1631.0000,-851.0000) .. controls
    (1627.0000,-865.0000) and (1620.0000,-885.0000) .. (1610.0000,-911.0000) ..
    controls (1588.6667,-952.3333) and (1559.3333,-984.0000) ..
    (1522.0000,-1006.0000) .. controls (1502.6667,-1017.3333) and
    (1475.6667,-1023.0000) .. (1441.0000,-1023.0000) -- (1333.0000,-1023.0000) ..
    controls (1317.6667,-1023.0000) and (1272.0000,-1009.3333) ..
    (1196.0000,-982.0000) -- (1169.0000,-1009.0000) .. controls
    (1177.0000,-1070.3333) and (1181.0000,-1095.6667) .. (1181.0000,-1085.0000) ..
    controls (1181.0000,-1111.0000) and (1168.0000,-1136.6667) ..
    (1142.0000,-1162.0000) .. controls (1121.3333,-1151.3333) and
    (1106.3333,-1131.0000) .. (1097.0000,-1101.0000) .. controls
    (1079.6667,-1044.3333) and (1071.0000,-1006.6667) .. (1071.0000,-988.0000) ..
    controls (1071.0000,-972.0000) and (1074.6667,-961.3333) ..
    (1082.0000,-956.0000) .. controls (1104.0000,-966.6667) and
    (1117.6667,-972.0000) .. (1123.0000,-972.0000) .. controls
    (1127.0000,-972.0000) and (1138.0000,-960.3333) .. (1156.0000,-937.0000) ..
    controls (1174.6667,-913.6667) and (1186.0000,-900.6667) ..
    (1190.0000,-898.0000) .. controls (1194.6667,-896.0000) and
    (1201.0000,-892.6667) .. (1209.0000,-888.0000) .. controls
    (1219.6667,-880.0000) and (1236.0000,-850.3333) .. (1258.0000,-799.0000) ..
    controls (1278.0000,-799.0000) and (1295.0000,-798.3333) ..
    (1309.0000,-797.0000) .. controls (1331.0000,-777.0000) and
    (1345.3333,-745.3333) .. (1352.0000,-702.0000) .. controls
    (1362.0000,-632.6667) and (1367.3333,-597.3333) .. (1368.0000,-596.0000) ..
    controls (1370.0000,-598.0000) and (1386.0000,-622.0000) ..
    (1416.0000,-668.0000) .. controls (1440.6667,-706.6667) and
    (1456.3333,-726.0000) .. (1463.0000,-726.0000) .. controls
    (1476.3333,-726.0000) and (1483.0000,-721.0000) .. (1483.0000,-711.0000) --
    (1483.0000,-510.0000) .. controls (1490.3333,-520.6667) and
    (1502.3333,-534.3333) .. (1519.0000,-551.0000) .. controls
    (1529.6667,-557.6667) and (1571.6667,-561.0000) .. (1645.0000,-561.0000) ..
    controls (1645.6667,-561.0000) and (1647.3333,-567.6667) ..
    (1650.0000,-581.0000) .. controls (1651.3333,-587.6667) and
    (1655.6667,-600.3333) .. (1663.0000,-619.0000) .. controls
    (1669.0000,-633.6667) and (1672.0000,-646.6667) .. (1672.0000,-658.0000) --
    cycle(1805.0000,-423.0000) .. controls (1805.0000,-445.6667) and
    (1800.0000,-466.6667) .. (1790.0000,-486.0000) .. controls
    (1777.3333,-508.6667) and (1760.6667,-520.0000) .. (1740.0000,-520.0000) ..
    controls (1691.3333,-520.0000) and (1667.0000,-499.3333) ..
    (1667.0000,-458.0000) -- (1667.0000,-403.0000) .. controls
    (1667.0000,-350.3333) and (1685.0000,-324.0000) .. (1721.0000,-324.0000) ..
    controls (1745.6667,-324.0000) and (1766.0000,-334.6667) ..
    (1782.0000,-356.0000) .. controls (1797.3333,-375.3333) and
    (1805.0000,-397.6667) .. (1805.0000,-423.0000) -- cycle(1650.0000,-509.0000)
    .. controls (1638.0000,-516.3333) and (1619.3333,-520.0000) ..
    (1594.0000,-520.0000) .. controls (1542.6667,-520.0000) and
    (1517.0000,-506.6667) .. (1517.0000,-480.0000) -- (1517.0000,-438.0000) ..
    controls (1575.6667,-429.3333) and (1598.3333,-425.0000) ..
    (1585.0000,-425.0000) .. controls (1605.6667,-425.0000) and
    (1620.3333,-435.0000) .. (1629.0000,-455.0000) .. controls
    (1635.6667,-473.0000) and (1642.6667,-491.0000) .. (1650.0000,-509.0000) --
    cycle(1049.0000,-1062.0000) .. controls (1049.0000,-1064.6667) and
    (1042.3333,-1079.0000) .. (1029.0000,-1105.0000) .. controls
    (1018.3333,-1105.0000) and (1004.0000,-1103.6667) .. (986.0000,-1101.0000) ..
    controls (979.3333,-1097.6667) and (967.0000,-1085.3333) ..
    (949.0000,-1064.0000) .. controls (931.0000,-1043.3333) and
    (922.0000,-1030.0000) .. (922.0000,-1024.0000) -- (922.0000,-1011.0000) --
    (1038.0000,-1011.0000) .. controls (1045.3333,-1046.3333) and
    (1049.0000,-1063.3333) .. (1049.0000,-1062.0000) -- cycle(1114.0000,-897.0000)
    -- (1114.0000,-918.0000) .. controls (1111.3333,-918.0000) and
    (1107.6667,-915.6667) .. (1103.0000,-911.0000) -- (1103.0000,-897.0000) --
    (1114.0000,-897.0000) -- cycle(1216.0000,-751.0000) .. controls
    (1212.6667,-760.3333) and (1207.3333,-774.0000) .. (1200.0000,-792.0000) --
    (1185.0000,-792.0000) -- (1185.0000,-771.0000) .. controls
    (1195.6667,-760.3333) and (1206.0000,-753.6667) .. (1216.0000,-751.0000) --
    cycle(1700.0000,-276.0000) -- (1685.0000,-276.0000) -- (1685.0000,-261.0000)
    .. controls (1695.0000,-265.6667) and (1700.0000,-270.6667) ..
    (1700.0000,-276.0000) -- cycle(1150.0000,-775.0000) .. controls
    (1150.0000,-785.6667) and (1147.0000,-799.0000) .. (1141.0000,-815.0000) ..
    controls (1133.0000,-835.6667) and (1128.3333,-849.0000) ..
    (1127.0000,-855.0000) -- (1085.0000,-855.0000) .. controls
    (1082.3333,-855.0000) and (1078.0000,-852.0000) .. (1072.0000,-846.0000) ..
    controls (1066.6667,-840.6667) and (1064.0000,-836.3333) ..
    (1064.0000,-833.0000) .. controls (1064.0000,-821.0000) and
    (1069.0000,-804.3333) .. (1079.0000,-783.0000) .. controls
    (1089.6667,-759.6667) and (1100.0000,-748.0000) .. (1110.0000,-748.0000) ..
    controls (1108.0000,-748.0000) and (1121.0000,-754.3333) ..
    (1149.0000,-767.0000) .. controls (1149.6667,-769.0000) and
    (1150.0000,-771.6667) .. (1150.0000,-775.0000) -- cycle(1443.0000,-512.0000)
    -- (1443.0000,-618.0000) .. controls (1424.3333,-598.0000) and
    (1399.6667,-566.0000) .. (1369.0000,-522.0000) .. controls
    (1360.3333,-495.3333) and (1346.3333,-455.6667) .. (1327.0000,-403.0000) --
    (1350.0000,-403.0000) .. controls (1361.3333,-403.0000) and
    (1379.6667,-417.3333) .. (1405.0000,-446.0000) .. controls
    (1430.3333,-474.6667) and (1443.0000,-496.6667) .. (1443.0000,-512.0000) --
    cycle(1650.0000,-286.0000) .. controls (1650.0000,-297.3333) and
    (1641.3333,-317.0000) .. (1624.0000,-345.0000) .. controls
    (1606.6667,-373.0000) and (1593.3333,-387.0000) .. (1584.0000,-387.0000) ..
    controls (1564.0000,-387.0000) and (1546.6667,-377.6667) ..
    (1532.0000,-359.0000) .. controls (1517.3333,-341.0000) and
    (1510.0000,-321.6667) .. (1510.0000,-301.0000) .. controls
    (1510.0000,-297.0000) and (1510.3333,-291.0000) .. (1511.0000,-283.0000) ..
    controls (1511.6667,-275.0000) and (1512.0000,-269.0000) ..
    (1512.0000,-265.0000) .. controls (1512.0000,-262.3333) and
    (1511.0000,-258.3333) .. (1509.0000,-253.0000) .. controls
    (1507.6667,-247.6667) and (1507.0000,-243.6667) .. (1507.0000,-241.0000) ..
    controls (1507.0000,-215.6667) and (1526.0000,-203.0000) ..
    (1564.0000,-203.0000) .. controls (1587.3333,-203.0000) and
    (1607.3333,-211.0000) .. (1624.0000,-227.0000) .. controls
    (1641.3333,-243.0000) and (1650.0000,-262.6667) .. (1650.0000,-286.0000) --
    cycle(982.0000,-909.0000) -- (982.0000,-925.0000) -- (945.0000,-925.0000) ..
    controls (938.3333,-921.0000) and (935.0000,-913.0000) .. (935.0000,-901.0000)
    -- (935.0000,-888.0000) .. controls (935.0000,-878.0000) and
    (936.3333,-869.3333) .. (939.0000,-862.0000) .. controls (947.0000,-864.6667)
    and (958.6667,-869.0000) .. (974.0000,-875.0000) .. controls
    (974.6667,-878.3333) and (976.0000,-883.6667) .. (978.0000,-891.0000) ..
    controls (980.6667,-899.0000) and (982.0000,-905.0000) .. (982.0000,-909.0000)
    -- cycle(1047.0000,-777.0000) -- (1043.0000,-804.0000) --
    (1038.0000,-804.0000) -- (1041.0000,-777.0000) -- (1047.0000,-777.0000) --
    cycle(1169.0000,-669.0000) .. controls (1169.0000,-675.0000) and
    (1163.3333,-695.0000) .. (1152.0000,-729.0000) .. controls
    (1148.6667,-727.0000) and (1139.6667,-722.3333) .. (1125.0000,-715.0000) ..
    controls (1125.0000,-704.3333) and (1121.6667,-689.0000) ..
    (1115.0000,-669.0000) .. controls (1109.0000,-649.6667) and
    (1106.0000,-635.0000) .. (1106.0000,-625.0000) -- (1117.0000,-625.0000) ..
    controls (1151.6667,-638.3333) and (1169.0000,-653.0000) ..
    (1169.0000,-669.0000) -- cycle(888.0000,-891.0000) -- (888.0000,-899.0000) --
    (883.0000,-899.0000) -- (883.0000,-891.0000) -- (888.0000,-891.0000) --
    cycle(1011.0000,-757.0000) .. controls (1011.0000,-761.6667) and
    (1009.0000,-768.6667) .. (1005.0000,-778.0000) .. controls
    (1001.6667,-787.3333) and (1000.0000,-794.3333) .. (1000.0000,-799.0000) ..
    controls (1000.0000,-807.6667) and (1003.3333,-817.6667) ..
    (1010.0000,-829.0000) -- (979.0000,-829.0000) .. controls (989.6667,-806.3333)
    and (994.0000,-776.0000) .. (992.0000,-738.0000) .. controls
    (1004.6667,-744.6667) and (1011.0000,-751.0000) .. (1011.0000,-757.0000) --
    cycle(1080.0000,-716.0000) .. controls (1080.0000,-728.6667) and
    (1074.3333,-735.0000) .. (1063.0000,-735.0000) .. controls
    (1036.3333,-735.0000) and (1023.0000,-725.6667) .. (1023.0000,-707.0000) ..
    controls (1023.0000,-700.3333) and (1024.0000,-690.6667) ..
    (1026.0000,-678.0000) .. controls (1028.6667,-666.0000) and
    (1030.0000,-656.6667) .. (1030.0000,-650.0000) .. controls
    (1036.0000,-648.6667) and (1045.0000,-645.3333) .. (1057.0000,-640.0000) ..
    controls (1072.3333,-699.3333) and (1080.0000,-724.6667) ..
    (1080.0000,-716.0000) -- cycle(953.0000,-773.0000) -- (953.0000,-788.0000) --
    (936.0000,-805.0000) -- (931.0000,-784.0000) -- (942.0000,-773.0000) --
    (953.0000,-773.0000) -- cycle(1472.0000,-392.0000) -- (1472.0000,-476.0000) ..
    controls (1448.6667,-412.0000) and (1405.0000,-373.0000) ..
    (1341.0000,-359.0000) .. controls (1327.0000,-358.3333) and
    (1306.6667,-353.3333) .. (1280.0000,-344.0000) .. controls
    (1242.0000,-319.3333) and (1223.0000,-295.0000) .. (1223.0000,-271.0000) ..
    controls (1223.0000,-259.6667) and (1224.3333,-251.0000) ..
    (1227.0000,-245.0000) .. controls (1243.0000,-249.0000) and
    (1266.6667,-267.3333) .. (1298.0000,-300.0000) .. controls
    (1326.0000,-330.0000) and (1349.6667,-345.0000) .. (1369.0000,-345.0000) ..
    controls (1405.6667,-345.0000) and (1432.3333,-340.0000) ..
    (1449.0000,-330.0000) .. controls (1464.3333,-365.3333) and
    (1472.0000,-386.0000) .. (1472.0000,-392.0000) -- cycle(1307.0000,-463.0000)
    .. controls (1304.3333,-461.0000) and (1275.0000,-441.3333) ..
    (1219.0000,-404.0000) .. controls (1251.0000,-394.6667) and
    (1265.3333,-390.0000) .. (1262.0000,-390.0000) .. controls
    (1280.0000,-390.0000) and (1295.0000,-414.3333) .. (1307.0000,-463.0000) --
    cycle(1792.0000,-230.0000) -- (1792.0000,-244.0000) -- (1766.0000,-244.0000)
    .. controls (1764.0000,-244.0000) and (1712.3333,-218.3333) ..
    (1611.0000,-167.0000) .. controls (1506.3333,-113.6667) and
    (1442.6667,-84.0000) .. (1420.0000,-78.0000) .. controls (1392.0000,-70.6667)
    and (1341.3333,-64.6667) .. (1268.0000,-60.0000) .. controls
    (1264.0000,-57.3333) and (1261.6667,-53.6667) .. (1261.0000,-49.0000) ..
    controls (1276.3333,-38.3333) and (1295.0000,-33.0000) .. (1317.0000,-33.0000)
    .. controls (1361.6667,-33.0000) and (1401.6667,-38.3333) ..
    (1437.0000,-49.0000) .. controls (1467.6667,-58.3333) and (1533.0000,-87.3333)
    .. (1633.0000,-136.0000) .. controls (1739.0000,-188.0000) and
    (1792.0000,-219.3333) .. (1792.0000,-230.0000) -- cycle(1517.0000,-160.0000)
    .. controls (1513.6667,-162.6667) and (1509.0000,-166.6667) ..
    (1503.0000,-172.0000) .. controls (1498.3333,-167.3333) and
    (1493.6667,-160.0000) .. (1489.0000,-150.0000) .. controls
    (1508.3333,-156.6667) and (1517.6667,-160.0000) .. (1517.0000,-160.0000) --
    cycle(897.0000,-765.0000) .. controls (897.0000,-769.0000) and
    (895.6667,-774.0000) .. (893.0000,-780.0000) .. controls (891.0000,-786.6667)
    and (889.6667,-791.3333) .. (889.0000,-794.0000) .. controls
    (885.6667,-798.6667) and (881.0000,-801.0000) .. (875.0000,-801.0000) ..
    controls (875.0000,-785.6667) and (874.3333,-772.6667) .. (873.0000,-762.0000)
    .. controls (871.6667,-759.3333) and (868.3333,-757.0000) ..
    (863.0000,-755.0000) -- (863.0000,-719.0000) .. controls (863.6667,-720.3333)
    and (870.0000,-728.3333) .. (882.0000,-743.0000) .. controls
    (892.0000,-755.0000) and (897.0000,-762.3333) .. (897.0000,-765.0000) --
    cycle(985.0000,-634.0000) -- (985.0000,-651.0000) .. controls
    (985.0000,-703.0000) and (965.0000,-729.0000) .. (925.0000,-729.0000) ..
    controls (905.6667,-729.0000) and (896.0000,-714.0000) .. (896.0000,-684.0000)
    .. controls (896.0000,-681.3333) and (896.3333,-677.3333) ..
    (897.0000,-672.0000) .. controls (897.0000,-666.6667) and (897.0000,-662.6667)
    .. (897.0000,-660.0000) .. controls (918.3333,-636.0000) and
    (936.6667,-624.0000) .. (952.0000,-624.0000) .. controls (952.6667,-624.0000)
    and (963.6667,-627.3333) .. (985.0000,-634.0000) -- cycle(923.0000,-1111.0000)
    .. controls (923.0000,-1156.3333) and (915.6667,-1190.0000) ..
    (901.0000,-1212.0000) .. controls (893.6667,-1222.6667) and
    (881.6667,-1235.0000) .. (865.0000,-1249.0000) .. controls
    (846.3333,-1265.0000) and (832.0000,-1273.0000) .. (822.0000,-1273.0000) --
    (734.0000,-1273.0000) .. controls (703.3333,-1273.0000) and
    (669.0000,-1261.6667) .. (631.0000,-1239.0000) .. controls
    (593.6667,-1216.3333) and (567.6667,-1191.3333) .. (553.0000,-1164.0000) ..
    controls (546.3333,-1151.3333) and (543.0000,-1131.6667) ..
    (543.0000,-1105.0000) .. controls (543.0000,-1098.3333) and
    (540.6667,-1092.3333) .. (536.0000,-1087.0000) .. controls
    (542.0000,-1087.6667) and (548.6667,-1088.0000) .. (556.0000,-1088.0000) ..
    controls (571.3333,-1088.0000) and (603.0000,-1081.6667) ..
    (651.0000,-1069.0000) .. controls (701.6667,-1055.6667) and
    (730.6667,-1045.0000) .. (738.0000,-1037.0000) -- (738.0000,-1021.0000) ..
    controls (734.0000,-1013.6667) and (726.6667,-1010.0000) ..
    (716.0000,-1010.0000) .. controls (697.3333,-1010.0000) and
    (670.0000,-1015.6667) .. (634.0000,-1027.0000) .. controls
    (598.0000,-1039.0000) and (570.6667,-1045.0000) .. (552.0000,-1045.0000) ..
    controls (524.6667,-1045.0000) and (494.3333,-1039.3333) ..
    (461.0000,-1028.0000) .. controls (425.6667,-1016.0000) and
    (405.6667,-1010.0000) .. (401.0000,-1010.0000) .. controls
    (393.6667,-1010.0000) and (378.3333,-1004.3333) .. (355.0000,-993.0000) ..
    controls (331.6667,-981.6667) and (318.0000,-973.3333) .. (314.0000,-968.0000)
    .. controls (310.6667,-963.3333) and (306.3333,-956.0000) ..
    (301.0000,-946.0000) .. controls (289.0000,-928.6667) and (277.0000,-910.6667)
    .. (265.0000,-892.0000) .. controls (253.6667,-874.0000) and
    (248.0000,-854.0000) .. (248.0000,-832.0000) .. controls (248.0000,-788.6667)
    and (266.0000,-767.0000) .. (302.0000,-767.0000) .. controls
    (354.6667,-767.0000) and (415.6667,-788.3333) .. (485.0000,-831.0000) ..
    controls (453.6667,-859.6667) and (417.0000,-889.3333) .. (375.0000,-920.0000)
    .. controls (387.0000,-934.0000) and (393.6667,-941.0000) ..
    (395.0000,-941.0000) .. controls (413.0000,-941.0000) and (434.0000,-929.3333)
    .. (458.0000,-906.0000) .. controls (476.0000,-888.0000) and
    (494.0000,-870.0000) .. (512.0000,-852.0000) .. controls (521.3333,-858.0000)
    and (534.6667,-868.0000) .. (552.0000,-882.0000) .. controls
    (543.3333,-891.3333) and (529.3333,-904.0000) .. (510.0000,-920.0000) ..
    controls (500.0000,-924.6667) and (485.3333,-932.3333) .. (466.0000,-943.0000)
    -- (466.0000,-961.0000) -- (468.0000,-963.0000) -- (505.0000,-963.0000) ..
    controls (513.6667,-963.0000) and (527.0000,-953.6667) .. (545.0000,-935.0000)
    .. controls (563.6667,-917.0000) and (574.6667,-903.0000) ..
    (578.0000,-893.0000) .. controls (628.6667,-910.3333) and (655.6667,-919.0000)
    .. (659.0000,-919.0000) .. controls (666.3333,-919.0000) and
    (672.0000,-917.6667) .. (676.0000,-915.0000) .. controls (680.0000,-909.6667)
    and (686.3333,-901.6667) .. (695.0000,-891.0000) .. controls
    (698.3333,-887.6667) and (713.6667,-877.0000) .. (741.0000,-859.0000) ..
    controls (769.0000,-841.6667) and (784.0000,-833.0000) .. (786.0000,-833.0000)
    .. controls (792.6667,-833.0000) and (805.0000,-844.0000) ..
    (823.0000,-866.0000) .. controls (819.0000,-879.3333) and (817.0000,-891.0000)
    .. (817.0000,-901.0000) .. controls (817.0000,-915.6667) and
    (823.3333,-929.0000) .. (836.0000,-941.0000) .. controls (848.6667,-949.6667)
    and (861.0000,-958.6667) .. (873.0000,-968.0000) .. controls
    (877.0000,-987.3333) and (893.6667,-1035.0000) .. (923.0000,-1111.0000) --
    cycle(1469.0000,-210.0000) .. controls (1469.0000,-222.0000) and
    (1461.3333,-242.6667) .. (1446.0000,-272.0000) .. controls
    (1435.3333,-292.0000) and (1418.3333,-302.0000) .. (1395.0000,-302.0000) ..
    controls (1391.6667,-302.0000) and (1387.0000,-301.3333) ..
    (1381.0000,-300.0000) .. controls (1375.6667,-298.6667) and
    (1371.6667,-298.0000) .. (1369.0000,-298.0000) .. controls
    (1369.0000,-290.6667) and (1370.6667,-284.0000) .. (1374.0000,-278.0000) ..
    controls (1370.6667,-271.3333) and (1363.3333,-267.3333) ..
    (1352.0000,-266.0000) .. controls (1337.3333,-263.3333) and
    (1328.3333,-261.0000) .. (1325.0000,-259.0000) .. controls
    (1315.0000,-244.3333) and (1310.0000,-233.6667) .. (1310.0000,-227.0000) ..
    controls (1310.0000,-215.6667) and (1311.6667,-194.6667) ..
    (1315.0000,-164.0000) .. controls (1341.6667,-129.3333) and
    (1360.3333,-112.0000) .. (1371.0000,-112.0000) .. controls
    (1391.0000,-112.0000) and (1412.3333,-123.3333) .. (1435.0000,-146.0000) ..
    controls (1457.6667,-168.6667) and (1469.0000,-190.0000) ..
    (1469.0000,-210.0000) -- cycle(1330.0000,-570.0000) .. controls
    (1330.0000,-631.3333) and (1320.3333,-693.6667) .. (1301.0000,-757.0000) --
    (1274.0000,-757.0000) .. controls (1264.0000,-749.0000) and
    (1257.3333,-738.3333) .. (1254.0000,-725.0000) .. controls
    (1249.3333,-705.0000) and (1246.0000,-693.3333) .. (1244.0000,-690.0000) ..
    controls (1233.3333,-677.3333) and (1219.0000,-657.3333) ..
    (1201.0000,-630.0000) .. controls (1189.6667,-598.6667) and
    (1171.0000,-552.3333) .. (1145.0000,-491.0000) .. controls
    (1143.0000,-497.6667) and (1142.0000,-513.0000) .. (1142.0000,-537.0000) ..
    controls (1142.0000,-549.6667) and (1137.6667,-559.6667) ..
    (1129.0000,-567.0000) -- (1114.0000,-561.0000) .. controls
    (1099.3333,-586.3333) and (1083.6667,-606.3333) .. (1067.0000,-621.0000) --
    (1040.0000,-621.0000) .. controls (1039.3333,-619.0000) and
    (1039.3333,-602.0000) .. (1040.0000,-570.0000) .. controls
    (1000.0000,-574.6667) and (978.0000,-577.0000) .. (974.0000,-577.0000) ..
    controls (948.6667,-577.0000) and (925.6667,-568.6667) .. (905.0000,-552.0000)
    .. controls (887.0000,-536.6667) and (868.6667,-521.0000) ..
    (850.0000,-505.0000) .. controls (834.6667,-499.6667) and (812.6667,-489.3333)
    .. (784.0000,-474.0000) .. controls (758.0000,-455.3333) and
    (745.0000,-433.6667) .. (745.0000,-409.0000) .. controls (745.0000,-402.3333)
    and (747.3333,-393.0000) .. (752.0000,-381.0000) .. controls
    (772.0000,-391.0000) and (785.0000,-396.0000) .. (791.0000,-396.0000) ..
    controls (793.6667,-396.0000) and (797.6667,-395.0000) .. (803.0000,-393.0000)
    .. controls (809.0000,-391.0000) and (813.3333,-390.0000) ..
    (816.0000,-390.0000) .. controls (830.0000,-390.0000) and (857.0000,-409.0000)
    .. (897.0000,-447.0000) .. controls (937.0000,-485.0000) and
    (962.3333,-504.0000) .. (973.0000,-504.0000) .. controls (1000.3333,-504.0000)
    and (1011.0000,-485.0000) .. (1005.0000,-447.0000) .. controls
    (1015.0000,-453.6667) and (1024.6667,-460.3333) .. (1034.0000,-467.0000) ..
    controls (1040.0000,-473.0000) and (1043.0000,-485.0000) ..
    (1043.0000,-503.0000) .. controls (1043.0000,-524.3333) and
    (1046.3333,-540.3333) .. (1053.0000,-551.0000) .. controls
    (1060.3333,-531.0000) and (1073.0000,-506.0000) .. (1091.0000,-476.0000) ..
    controls (1091.0000,-476.0000) and (1096.0000,-473.0000) ..
    (1106.0000,-467.0000) .. controls (1112.0000,-463.0000) and
    (1115.0000,-458.3333) .. (1115.0000,-453.0000) .. controls
    (1115.0000,-443.6667) and (1106.0000,-430.0000) .. (1088.0000,-412.0000) ..
    controls (1073.3333,-426.6667) and (1062.3333,-434.0000) ..
    (1055.0000,-434.0000) .. controls (1045.6667,-434.0000) and
    (1037.0000,-425.6667) .. (1029.0000,-409.0000) .. controls
    (1019.6667,-390.3333) and (1010.6667,-379.6667) .. (1002.0000,-377.0000) ..
    controls (1001.3333,-373.6667) and (1001.0000,-368.6667) ..
    (1001.0000,-362.0000) .. controls (1001.0000,-340.6667) and
    (1012.0000,-327.3333) .. (1034.0000,-322.0000) .. controls
    (1072.0000,-312.6667) and (1091.0000,-308.0000) .. (1091.0000,-308.0000) ..
    controls (1112.3333,-342.6667) and (1149.6667,-389.6667) ..
    (1203.0000,-449.0000) .. controls (1231.6667,-467.6667) and
    (1273.6667,-497.0000) .. (1329.0000,-537.0000) .. controls
    (1329.6667,-545.6667) and (1330.0000,-556.6667) .. (1330.0000,-570.0000) --
    cycle(1226.0000,-351.0000) .. controls (1222.6667,-353.0000) and
    (1218.0000,-356.3333) .. (1212.0000,-361.0000) -- (1201.0000,-361.0000) ..
    controls (1201.6667,-356.3333) and (1203.6667,-349.3333) ..
    (1207.0000,-340.0000) -- (1218.0000,-340.0000) .. controls
    (1220.0000,-342.0000) and (1222.6667,-345.6667) .. (1226.0000,-351.0000) --
    cycle(504.0000,-1083.0000) -- (504.0000,-1120.0000) .. controls
    (504.0000,-1123.3333) and (498.3333,-1127.3333) .. (487.0000,-1132.0000) ..
    controls (476.3333,-1137.3333) and (469.0000,-1140.0000) ..
    (465.0000,-1140.0000) .. controls (445.6667,-1140.0000) and
    (423.6667,-1130.3333) .. (399.0000,-1111.0000) .. controls
    (377.6667,-1094.3333) and (361.3333,-1076.3333) .. (350.0000,-1057.0000) --
    (350.0000,-1030.0000) .. controls (352.0000,-1030.6667) and
    (377.0000,-1041.6667) .. (425.0000,-1063.0000) .. controls
    (455.0000,-1076.3333) and (481.3333,-1083.0000) .. (504.0000,-1083.0000) --
    cycle(1175.0000,-315.0000) .. controls (1173.6667,-319.6667) and
    (1172.3333,-326.6667) .. (1171.0000,-336.0000) .. controls
    (1166.3333,-332.0000) and (1160.3333,-325.0000) .. (1153.0000,-315.0000) --
    (1175.0000,-315.0000) -- cycle(824.0000,-673.0000) -- (824.0000,-763.0000) ..
    controls (818.6667,-765.0000) and (809.6667,-769.3333) .. (797.0000,-776.0000)
    .. controls (771.6667,-736.6667) and (741.6667,-699.0000) ..
    (707.0000,-663.0000) -- (813.0000,-663.0000) -- (824.0000,-673.0000) --
    cycle(742.0000,-810.0000) .. controls (708.0000,-838.0000) and
    (684.3333,-852.0000) .. (671.0000,-852.0000) .. controls (670.3333,-852.0000)
    and (668.6667,-851.6667) .. (666.0000,-851.0000) .. controls
    (624.6667,-813.0000) and (604.0000,-780.6667) .. (604.0000,-754.0000) ..
    controls (604.0000,-744.6667) and (605.0000,-728.3333) .. (607.0000,-705.0000)
    .. controls (609.0000,-684.3333) and (609.6667,-668.0000) ..
    (609.0000,-656.0000) -- (742.0000,-810.0000) -- cycle(583.0000,-821.0000) --
    (583.0000,-839.0000) .. controls (569.0000,-830.3333) and (548.0000,-817.0000)
    .. (520.0000,-799.0000) .. controls (534.0000,-803.6667) and
    (555.0000,-811.0000) .. (583.0000,-821.0000) -- cycle(1279.0000,-97.0000) ..
    controls (1259.6667,-131.6667) and (1252.3333,-167.0000) ..
    (1257.0000,-203.0000) .. controls (1233.6667,-199.0000) and
    (1221.0000,-197.0000) .. (1219.0000,-197.0000) .. controls
    (1200.3333,-197.0000) and (1189.6667,-205.3333) .. (1187.0000,-222.0000) ..
    controls (1185.0000,-238.6667) and (1183.0000,-254.6667) ..
    (1181.0000,-270.0000) -- (1117.0000,-270.0000) .. controls
    (1119.0000,-270.0000) and (1086.6667,-247.3333) .. (1020.0000,-202.0000) ..
    controls (1023.3333,-194.0000) and (1029.0000,-182.0000) ..
    (1037.0000,-166.0000) .. controls (1057.0000,-176.0000) and
    (1076.0000,-181.0000) .. (1094.0000,-181.0000) .. controls
    (1123.3333,-181.0000) and (1146.3333,-172.3333) .. (1163.0000,-155.0000) ..
    controls (1171.6667,-145.6667) and (1184.3333,-124.0000) ..
    (1201.0000,-90.0000) .. controls (1221.6667,-95.3333) and (1247.6667,-97.6667)
    .. (1279.0000,-97.0000) -- cycle(1052.0000,-275.0000) .. controls
    (1037.3333,-277.0000) and (1023.3333,-285.6667) .. (1010.0000,-301.0000) ..
    controls (996.6667,-316.3333) and (989.0000,-331.3333) .. (987.0000,-346.0000)
    .. controls (969.0000,-310.6667) and (960.0000,-290.0000) ..
    (960.0000,-284.0000) -- (960.0000,-239.0000) -- (993.0000,-239.0000) ..
    controls (997.0000,-239.0000) and (1016.6667,-251.0000) ..
    (1052.0000,-275.0000) -- cycle(992.0000,-147.0000) .. controls
    (992.0000,-169.6667) and (978.6667,-181.0000) .. (952.0000,-181.0000) ..
    controls (939.3333,-181.0000) and (921.3333,-176.6667) .. (898.0000,-168.0000)
    .. controls (874.6667,-160.0000) and (856.6667,-156.0000) ..
    (844.0000,-156.0000) .. controls (842.0000,-156.0000) and (839.3333,-156.6667)
    .. (836.0000,-158.0000) .. controls (836.6667,-162.0000) and
    (837.0000,-165.3333) .. (837.0000,-168.0000) .. controls (837.0000,-191.3333)
    and (822.0000,-203.0000) .. (792.0000,-203.0000) .. controls
    (788.0000,-203.0000) and (782.3333,-202.0000) .. (775.0000,-200.0000) ..
    controls (768.3333,-198.0000) and (763.0000,-197.0000) .. (759.0000,-197.0000)
    .. controls (756.3333,-197.0000) and (737.6667,-200.0000) ..
    (703.0000,-206.0000) .. controls (709.6667,-230.0000) and (713.0000,-242.6667)
    .. (713.0000,-244.0000) .. controls (697.6667,-252.0000) and
    (682.3333,-256.0000) .. (667.0000,-256.0000) .. controls (661.6667,-256.0000)
    and (654.0000,-255.3333) .. (644.0000,-254.0000) .. controls
    (634.0000,-253.3333) and (626.3333,-253.0000) .. (621.0000,-253.0000) ..
    controls (600.3333,-253.0000) and (579.3333,-258.3333) .. (558.0000,-269.0000)
    .. controls (568.6667,-277.6667) and (574.0000,-283.6667) ..
    (574.0000,-287.0000) .. controls (574.0000,-301.0000) and (566.0000,-315.6667)
    .. (550.0000,-331.0000) .. controls (534.6667,-347.0000) and
    (520.0000,-355.0000) .. (506.0000,-355.0000) .. controls (502.6667,-355.0000)
    and (493.3333,-352.0000) .. (478.0000,-346.0000) .. controls
    (462.0000,-366.6667) and (454.0000,-377.6667) .. (454.0000,-379.0000) ..
    controls (454.0000,-386.3333) and (456.0000,-397.3333) .. (460.0000,-412.0000)
    .. controls (464.0000,-427.3333) and (466.0000,-438.6667) ..
    (466.0000,-446.0000) .. controls (466.0000,-456.6667) and (463.3333,-469.0000)
    .. (458.0000,-483.0000) .. controls (446.6667,-490.3333) and
    (418.6667,-500.3333) .. (374.0000,-513.0000) .. controls (374.6667,-517.0000)
    and (375.0000,-520.3333) .. (375.0000,-523.0000) .. controls
    (375.0000,-533.6667) and (370.6667,-546.0000) .. (362.0000,-560.0000) ..
    controls (353.3333,-574.6667) and (349.0000,-592.6667) .. (349.0000,-614.0000)
    .. controls (349.0000,-638.0000) and (333.6667,-650.0000) ..
    (303.0000,-650.0000) .. controls (255.0000,-650.0000) and (231.0000,-635.0000)
    .. (231.0000,-605.0000) .. controls (231.0000,-602.3333) and
    (231.3333,-598.6667) .. (232.0000,-594.0000) .. controls (232.0000,-588.6667)
    and (232.0000,-584.6667) .. (232.0000,-582.0000) .. controls
    (232.0000,-574.0000) and (225.6667,-570.0000) .. (213.0000,-570.0000) ..
    controls (205.6667,-570.0000) and (198.3333,-573.0000) .. (191.0000,-579.0000)
    .. controls (190.3333,-589.6667) and (190.0000,-597.0000) ..
    (190.0000,-601.0000) .. controls (190.0000,-665.0000) and (224.0000,-697.0000)
    .. (292.0000,-697.0000) .. controls (304.6667,-697.0000) and
    (318.6667,-692.6667) .. (334.0000,-684.0000) .. controls (354.0000,-673.3333)
    and (367.0000,-667.0000) .. (373.0000,-665.0000) .. controls
    (394.3333,-689.0000) and (427.0000,-723.6667) .. (471.0000,-769.0000) --
    (453.0000,-762.0000) .. controls (408.3333,-744.0000) and (362.3333,-735.0000)
    .. (315.0000,-735.0000) .. controls (291.0000,-735.0000) and
    (273.6667,-737.6667) .. (263.0000,-743.0000) .. controls (253.0000,-749.0000)
    and (242.3333,-763.0000) .. (231.0000,-785.0000) .. controls
    (229.6667,-787.6667) and (225.3333,-793.0000) .. (218.0000,-801.0000) ..
    controls (214.6667,-805.0000) and (213.0000,-812.6667) .. (213.0000,-824.0000)
    .. controls (213.0000,-901.3333) and (244.3333,-960.6667) ..
    (307.0000,-1002.0000) .. controls (307.0000,-1002.0000) and
    (307.0000,-1011.3333) .. (307.0000,-1030.0000) .. controls
    (307.0000,-1047.3333) and (307.6667,-1058.0000) .. (309.0000,-1062.0000) ..
    controls (319.6667,-1094.0000) and (338.6667,-1120.6667) ..
    (366.0000,-1142.0000) .. controls (394.0000,-1164.0000) and
    (424.3333,-1175.0000) .. (457.0000,-1175.0000) .. controls
    (474.3333,-1175.0000) and (492.0000,-1171.6667) .. (510.0000,-1165.0000) ..
    controls (555.3333,-1239.0000) and (605.6667,-1282.6667) ..
    (661.0000,-1296.0000) .. controls (671.6667,-1298.6667) and
    (680.6667,-1302.3333) .. (688.0000,-1307.0000) -- (661.0000,-1307.0000) ..
    controls (641.0000,-1307.0000) and (603.0000,-1301.3333) ..
    (547.0000,-1290.0000) .. controls (545.0000,-1283.3333) and
    (541.0000,-1274.3333) .. (535.0000,-1263.0000) .. controls
    (529.6667,-1257.0000) and (507.0000,-1245.0000) .. (467.0000,-1227.0000) ..
    controls (319.0000,-1161.6667) and (228.3333,-1064.6667) ..
    (195.0000,-936.0000) .. controls (176.3333,-864.6667) and (167.0000,-808.6667)
    .. (167.0000,-768.0000) .. controls (167.0000,-760.6667) and
    (167.3333,-749.6667) .. (168.0000,-735.0000) .. controls (168.6667,-720.3333)
    and (169.0000,-709.3333) .. (169.0000,-702.0000) .. controls
    (169.0000,-644.0000) and (169.3333,-613.0000) .. (170.0000,-609.0000) ..
    controls (172.6667,-576.3333) and (182.0000,-547.0000) .. (198.0000,-521.0000)
    .. controls (215.3333,-503.0000) and (240.0000,-475.3333) ..
    (272.0000,-438.0000) .. controls (289.3333,-406.6667) and (318.3333,-365.6667)
    .. (359.0000,-315.0000) .. controls (368.3333,-311.6667) and
    (382.3333,-305.6667) .. (401.0000,-297.0000) .. controls (411.6667,-287.6667)
    and (427.3333,-274.3333) .. (448.0000,-257.0000) .. controls
    (463.3333,-247.6667) and (485.6667,-232.6667) .. (515.0000,-212.0000) ..
    controls (519.0000,-206.0000) and (525.3333,-197.0000) .. (534.0000,-185.0000)
    .. controls (567.3333,-183.6667) and (596.3333,-178.0000) ..
    (621.0000,-168.0000) .. controls (662.3333,-150.6667) and (688.0000,-140.6667)
    .. (698.0000,-138.0000) .. controls (731.3333,-128.6667) and
    (769.0000,-124.0000) .. (811.0000,-124.0000) .. controls (812.3333,-124.0000)
    and (814.0000,-124.6667) .. (816.0000,-126.0000) .. controls
    (818.6667,-127.3333) and (820.6667,-128.0000) .. (822.0000,-128.0000) ..
    controls (824.6667,-128.0000) and (828.3333,-125.3333) .. (833.0000,-120.0000)
    .. controls (837.6667,-115.3333) and (841.3333,-112.6667) ..
    (844.0000,-112.0000) .. controls (878.0000,-108.6667) and (923.6667,-103.3333)
    .. (981.0000,-96.0000) .. controls (988.3333,-130.6667) and
    (992.0000,-147.6667) .. (992.0000,-147.0000) -- cycle(919.0000,-597.0000) ..
    controls (904.3333,-607.6667) and (883.6667,-625.3333) .. (857.0000,-650.0000)
    .. controls (850.3333,-643.3333) and (840.6667,-633.6667) ..
    (828.0000,-621.0000) -- (706.0000,-621.0000) .. controls (679.3333,-621.0000)
    and (648.3333,-609.0000) .. (613.0000,-585.0000) .. controls
    (575.6667,-559.6667) and (557.0000,-521.6667) .. (557.0000,-471.0000) ..
    controls (557.0000,-438.3333) and (561.0000,-415.6667) .. (569.0000,-403.0000)
    .. controls (591.6667,-367.0000) and (618.0000,-349.0000) ..
    (648.0000,-349.0000) .. controls (654.0000,-349.0000) and (676.6667,-354.6667)
    .. (716.0000,-366.0000) .. controls (711.3333,-373.3333) and
    (709.0000,-385.6667) .. (709.0000,-403.0000) .. controls (709.0000,-466.3333)
    and (742.6667,-510.3333) .. (810.0000,-535.0000) .. controls
    (824.0000,-537.6667) and (844.3333,-543.6667) .. (871.0000,-553.0000) ..
    controls (878.3333,-557.0000) and (894.3333,-571.6667) .. (919.0000,-597.0000)
    -- cycle(1150.0000,-90.0000) .. controls (1127.3333,-119.3333) and
    (1110.0000,-134.0000) .. (1098.0000,-134.0000) .. controls
    (1065.3333,-134.0000) and (1040.3333,-120.6667) .. (1023.0000,-94.0000) --
    (1150.0000,-90.0000) -- cycle(583.0000,-627.0000) .. controls
    (583.0000,-631.0000) and (580.3333,-637.6667) .. (575.0000,-647.0000) ..
    controls (569.6667,-656.3333) and (567.0000,-663.0000) .. (567.0000,-667.0000)
    -- (567.0000,-782.0000) -- (556.0000,-782.0000) .. controls
    (529.3333,-762.6667) and (491.3333,-731.6667) .. (442.0000,-689.0000) ..
    controls (410.0000,-656.3333) and (394.0000,-633.6667) .. (394.0000,-621.0000)
    .. controls (394.0000,-617.6667) and (400.3333,-597.6667) ..
    (413.0000,-561.0000) .. controls (413.0000,-561.0000) and (426.6667,-561.0000)
    .. (454.0000,-561.0000) .. controls (472.0000,-561.0000) and
    (497.0000,-567.6667) .. (529.0000,-581.0000) .. controls (565.0000,-597.0000)
    and (583.0000,-612.3333) .. (583.0000,-627.0000) -- cycle(966.0000,-429.0000)
    -- (966.0000,-459.0000) -- (952.0000,-459.0000) .. controls
    (945.3333,-459.0000) and (931.0000,-452.3333) .. (909.0000,-439.0000) ..
    controls (887.6667,-425.6667) and (874.3333,-415.6667) .. (869.0000,-409.0000)
    .. controls (867.0000,-407.0000) and (858.3333,-388.3333) ..
    (843.0000,-353.0000) .. controls (831.6667,-326.3333) and (819.6667,-313.0000)
    .. (807.0000,-313.0000) .. controls (798.3333,-313.0000) and
    (786.3333,-315.6667) .. (771.0000,-321.0000) .. controls (756.3333,-327.0000)
    and (745.3333,-330.0000) .. (738.0000,-330.0000) .. controls
    (732.6667,-330.0000) and (725.3333,-327.6667) .. (716.0000,-323.0000) ..
    controls (707.3333,-319.0000) and (700.3333,-317.0000) .. (695.0000,-317.0000)
    -- (609.0000,-317.0000) .. controls (609.6667,-312.3333) and
    (610.6667,-305.3333) .. (612.0000,-296.0000) .. controls (602.0000,-296.6667)
    and (617.6667,-297.0000) .. (659.0000,-297.0000) .. controls
    (705.0000,-297.0000) and (738.0000,-276.3333) .. (758.0000,-235.0000) --
    (844.0000,-235.0000) .. controls (859.3333,-213.6667) and (869.3333,-203.0000)
    .. (874.0000,-203.0000) .. controls (886.0000,-203.0000) and
    (900.3333,-208.6667) .. (917.0000,-220.0000) .. controls (917.6667,-234.6667)
    and (919.6667,-257.0000) .. (923.0000,-287.0000) .. controls
    (925.0000,-295.6667) and (933.0000,-320.6667) .. (947.0000,-362.0000) ..
    controls (959.6667,-399.3333) and (966.0000,-421.6667) .. (966.0000,-429.0000)
    -- cycle(529.0000,-390.0000) -- (529.0000,-402.0000) .. controls
    (521.0000,-421.3333) and (517.0000,-437.6667) .. (517.0000,-451.0000) ..
    controls (517.0000,-485.6667) and (520.0000,-513.6667) .. (526.0000,-535.0000)
    .. controls (514.6667,-531.6667) and (498.0000,-527.3333) ..
    (476.0000,-522.0000) .. controls (494.6667,-499.3333) and (504.0000,-482.3333)
    .. (504.0000,-471.0000) .. controls (504.0000,-441.0000) and
    (502.6667,-415.3333) .. (500.0000,-394.0000) -- (505.0000,-390.0000) --
    (529.0000,-390.0000) -- cycle(688.0000,-972.0000) .. controls
    (688.0000,-957.3333) and (684.3333,-942.6667) .. (677.0000,-928.0000) ..
    controls (673.0000,-928.6667) and (666.6667,-942.6667) .. (658.0000,-970.0000)
    .. controls (655.3333,-976.0000) and (651.6667,-985.0000) ..
    (647.0000,-997.0000) -- (671.0000,-997.0000) .. controls (682.3333,-986.3333)
    and (688.0000,-978.0000) .. (688.0000,-972.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F373.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1675.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1867.0000,-423.0000) ..
    controls (1867.0000,-235.6667) and (1800.3333,-75.6667) .. (1667.0000,57.0000)
    .. controls (1534.3333,190.3333) and (1374.3333,257.0000) ..
    (1187.0000,257.0000) .. controls (999.6667,257.0000) and (839.6667,190.3333)
    .. (707.0000,57.0000) .. controls (574.3333,-75.6667) and (508.0000,-235.6667)
    .. (508.0000,-423.0000) .. controls (508.0000,-564.3333) and
    (547.6667,-692.6667) .. (627.0000,-808.0000) -- (190.0000,-1245.0000) --
    (190.0000,-1274.0000) -- (277.0000,-1360.0000) -- (305.0000,-1360.0000) --
    (735.0000,-930.0000) .. controls (864.3333,-1045.3333) and
    (1015.0000,-1103.0000) .. (1187.0000,-1103.0000) .. controls
    (1374.3333,-1103.0000) and (1534.3333,-1036.3333) .. (1667.0000,-903.0000) ..
    controls (1800.3333,-770.3333) and (1867.0000,-610.3333) ..
    (1867.0000,-423.0000) -- cycle(1718.0000,-332.0000) .. controls
    (1718.0000,-395.3333) and (1708.3333,-443.6667) .. (1689.0000,-477.0000) ..
    controls (1678.3333,-495.0000) and (1655.0000,-518.6667) ..
    (1619.0000,-548.0000) .. controls (1583.6667,-577.3333) and
    (1556.6667,-608.0000) .. (1538.0000,-640.0000) .. controls
    (1532.6667,-660.6667) and (1522.0000,-690.6667) .. (1506.0000,-730.0000) ..
    controls (1491.3333,-754.6667) and (1465.3333,-777.3333) ..
    (1428.0000,-798.0000) .. controls (1391.3333,-818.6667) and
    (1358.3333,-829.0000) .. (1329.0000,-829.0000) .. controls
    (1301.0000,-829.0000) and (1265.0000,-815.0000) .. (1221.0000,-787.0000) ..
    controls (1177.0000,-759.6667) and (1151.0000,-733.3333) ..
    (1143.0000,-708.0000) .. controls (1140.3333,-693.3333) and
    (1137.3333,-678.6667) .. (1134.0000,-664.0000) .. controls
    (1130.6667,-650.0000) and (1122.0000,-638.3333) .. (1108.0000,-629.0000) ..
    controls (1089.3333,-621.0000) and (1061.6667,-608.0000) ..
    (1025.0000,-590.0000) .. controls (1007.6667,-575.3333) and
    (979.6667,-556.0000) .. (941.0000,-532.0000) .. controls (923.0000,-528.6667)
    and (895.6667,-522.0000) .. (859.0000,-512.0000) .. controls
    (823.0000,-502.0000) and (789.6667,-484.0000) .. (759.0000,-458.0000) ..
    controls (721.6667,-426.6667) and (703.0000,-395.0000) .. (703.0000,-363.0000)
    .. controls (703.0000,-316.3333) and (722.0000,-263.0000) ..
    (760.0000,-203.0000) .. controls (792.0000,-152.3333) and (829.3333,-108.0000)
    .. (872.0000,-70.0000) .. controls (974.6667,22.0000) and (1094.3333,68.0000)
    .. (1231.0000,68.0000) .. controls (1339.0000,68.0000) and (1445.3333,29.0000)
    .. (1550.0000,-49.0000) .. controls (1662.0000,-133.0000) and
    (1718.0000,-227.3333) .. (1718.0000,-332.0000) -- cycle(1537.0000,-374.0000)
    .. controls (1537.0000,-318.0000) and (1512.0000,-265.0000) ..
    (1462.0000,-215.0000) .. controls (1412.6667,-165.6667) and
    (1360.0000,-141.0000) .. (1304.0000,-141.0000) .. controls
    (1248.0000,-141.0000) and (1197.3333,-165.6667) .. (1152.0000,-215.0000) ..
    controls (1107.3333,-264.3333) and (1085.0000,-317.3333) ..
    (1085.0000,-374.0000) .. controls (1085.0000,-436.0000) and
    (1106.0000,-490.3333) .. (1148.0000,-537.0000) .. controls
    (1190.6667,-583.6667) and (1242.6667,-607.0000) .. (1304.0000,-607.0000) ..
    controls (1364.6667,-607.0000) and (1418.6667,-583.3333) ..
    (1466.0000,-536.0000) .. controls (1513.3333,-488.6667) and
    (1537.0000,-434.6667) .. (1537.0000,-374.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F374.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1725.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1271.0000,229.0000) .. controls
    (1271.0000,257.0000) and (1258.3333,284.6667) .. (1233.0000,312.0000) ..
    controls (1208.3333,340.0000) and (1182.0000,354.0000) .. (1154.0000,354.0000)
    .. controls (1119.3333,354.0000) and (1092.0000,334.0000) ..
    (1072.0000,294.0000) .. controls (1056.0000,261.3333) and (1048.0000,225.6667)
    .. (1048.0000,187.0000) -- (1048.0000,-340.0000) .. controls
    (1014.6667,-423.3333) and (998.0000,-525.6667) .. (998.0000,-647.0000) --
    (998.0000,-1303.0000) .. controls (998.0000,-1361.6667) and
    (1009.6667,-1416.6667) .. (1033.0000,-1468.0000) .. controls
    (1063.0000,-1532.0000) and (1104.0000,-1564.0000) .. (1156.0000,-1564.0000) ..
    controls (1232.6667,-1564.0000) and (1271.0000,-1501.0000) ..
    (1271.0000,-1375.0000) -- (1271.0000,229.0000) -- cycle(635.0000,-1023.0000)
    .. controls (635.0000,-928.3333) and (578.0000,-860.3333) ..
    (464.0000,-819.0000) -- (476.0000,-434.0000) .. controls (476.6667,-420.6667)
    and (484.6667,-374.6667) .. (500.0000,-296.0000) .. controls
    (538.0000,-104.0000) and (557.0000,30.6667) .. (557.0000,108.0000) .. controls
    (557.0000,184.6667) and (551.3333,239.6667) .. (540.0000,273.0000) .. controls
    (519.3333,331.6667) and (478.3333,361.0000) .. (417.0000,361.0000) .. controls
    (356.3333,361.0000) and (316.0000,332.3333) .. (296.0000,275.0000) .. controls
    (284.0000,241.6667) and (278.0000,187.6667) .. (278.0000,113.0000) .. controls
    (278.0000,33.0000) and (297.0000,-103.3333) .. (335.0000,-296.0000) ..
    controls (342.3333,-326.6667) and (350.3333,-372.6667) .. (359.0000,-434.0000)
    -- (371.0000,-819.0000) .. controls (257.0000,-860.3333) and
    (200.0000,-928.3333) .. (200.0000,-1023.0000) .. controls
    (200.0000,-1027.0000) and (200.3333,-1034.3333) .. (201.0000,-1045.0000) --
    (227.0000,-1456.0000) -- (272.0000,-1456.0000) -- (262.0000,-1062.0000) ..
    controls (261.3333,-1047.3333) and (267.3333,-1031.0000) ..
    (280.0000,-1013.0000) .. controls (293.3333,-995.6667) and
    (307.3333,-987.0000) .. (322.0000,-987.0000) .. controls (338.0000,-987.0000)
    and (353.0000,-996.0000) .. (367.0000,-1014.0000) .. controls
    (381.6667,-1032.6667) and (389.0000,-1050.0000) .. (389.0000,-1066.0000) --
    (389.0000,-1456.0000) -- (446.0000,-1456.0000) -- (446.0000,-1066.0000) ..
    controls (446.0000,-1050.0000) and (453.0000,-1032.6667) ..
    (467.0000,-1014.0000) .. controls (481.6667,-996.0000) and
    (497.0000,-987.0000) .. (513.0000,-987.0000) .. controls (527.6667,-987.0000)
    and (541.3333,-995.6667) .. (554.0000,-1013.0000) .. controls
    (567.3333,-1031.0000) and (573.6667,-1047.3333) .. (573.0000,-1062.0000) --
    (563.0000,-1456.0000) -- (608.0000,-1456.0000) -- (634.0000,-1045.0000) ..
    controls (634.6667,-1034.3333) and (635.0000,-1027.0000) ..
    (635.0000,-1023.0000) -- cycle(1214.0000,-497.0000) -- (1214.0000,-1462.0000)
    .. controls (1214.0000,-1498.6667) and (1198.0000,-1517.0000) ..
    (1166.0000,-1517.0000) .. controls (1133.3333,-1517.0000) and
    (1106.0000,-1494.0000) .. (1084.0000,-1448.0000) .. controls
    (1065.3333,-1410.0000) and (1056.0000,-1372.3333) .. (1056.0000,-1335.0000) --
    (1056.0000,-620.0000) .. controls (1056.0000,-490.6667) and
    (1081.6667,-426.0000) .. (1133.0000,-426.0000) .. controls
    (1149.0000,-426.0000) and (1166.3333,-433.6667) .. (1185.0000,-449.0000) ..
    controls (1204.3333,-465.0000) and (1214.0000,-481.0000) ..
    (1214.0000,-497.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F375.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,-161.0000) ..
    controls (2010.0000,44.3333) and (1894.0000,196.6667) .. (1662.0000,296.0000)
    .. controls (1490.0000,369.3333) and (1284.6667,406.0000) ..
    (1046.0000,406.0000) .. controls (807.3333,406.0000) and (602.3333,369.6667)
    .. (431.0000,297.0000) .. controls (198.3333,197.6667) and (82.0000,45.6667)
    .. (82.0000,-159.0000) .. controls (82.0000,-239.0000) and
    (103.0000,-305.0000) .. (145.0000,-357.0000) .. controls (180.3333,-400.3333)
    and (237.6667,-440.0000) .. (317.0000,-476.0000) .. controls
    (283.6667,-568.6667) and (267.0000,-662.3333) .. (267.0000,-757.0000) ..
    controls (267.0000,-921.0000) and (440.3333,-1030.6667) ..
    (787.0000,-1086.0000) .. controls (777.0000,-1120.0000) and
    (748.6667,-1166.6667) .. (702.0000,-1226.0000) .. controls
    (660.6667,-1278.6667) and (640.0000,-1319.3333) .. (640.0000,-1348.0000) ..
    controls (640.0000,-1396.6667) and (656.6667,-1441.0000) ..
    (690.0000,-1481.0000) .. controls (722.6667,-1519.0000) and
    (763.0000,-1544.6667) .. (811.0000,-1558.0000) .. controls
    (783.6667,-1523.3333) and (765.6667,-1494.0000) .. (757.0000,-1470.0000) ..
    controls (749.0000,-1446.0000) and (745.0000,-1412.0000) ..
    (745.0000,-1368.0000) .. controls (745.0000,-1331.3333) and
    (768.6667,-1289.3333) .. (816.0000,-1242.0000) .. controls
    (866.0000,-1192.0000) and (893.3333,-1145.0000) .. (898.0000,-1101.0000) ..
    controls (964.6667,-1107.6667) and (1025.3333,-1110.0000) ..
    (1080.0000,-1108.0000) .. controls (1072.0000,-1130.0000) and
    (1045.0000,-1175.0000) .. (999.0000,-1243.0000) .. controls
    (961.6667,-1298.3333) and (943.0000,-1345.0000) .. (943.0000,-1383.0000) ..
    controls (943.0000,-1435.0000) and (958.3333,-1481.3333) ..
    (989.0000,-1522.0000) .. controls (1019.6667,-1562.6667) and
    (1060.0000,-1590.6667) .. (1110.0000,-1606.0000) .. controls
    (1066.0000,-1546.0000) and (1044.0000,-1483.3333) .. (1044.0000,-1418.0000) ..
    controls (1044.0000,-1362.6667) and (1068.6667,-1306.6667) ..
    (1118.0000,-1250.0000) .. controls (1170.0000,-1191.3333) and
    (1197.6667,-1141.3333) .. (1201.0000,-1100.0000) .. controls
    (1268.3333,-1092.6667) and (1334.3333,-1082.0000) .. (1399.0000,-1068.0000) ..
    controls (1390.3333,-1112.0000) and (1362.3333,-1162.3333) ..
    (1315.0000,-1219.0000) .. controls (1272.3333,-1271.0000) and
    (1251.0000,-1315.3333) .. (1251.0000,-1352.0000) .. controls
    (1251.0000,-1399.3333) and (1266.6667,-1442.6667) .. (1298.0000,-1482.0000) ..
    controls (1330.0000,-1521.3333) and (1369.0000,-1546.6667) ..
    (1415.0000,-1558.0000) .. controls (1373.0000,-1502.0000) and
    (1352.0000,-1446.6667) .. (1352.0000,-1392.0000) .. controls
    (1352.0000,-1339.3333) and (1377.6667,-1288.0000) .. (1429.0000,-1238.0000) ..
    controls (1480.3333,-1188.6667) and (1506.0000,-1136.0000) ..
    (1506.0000,-1080.0000) .. controls (1506.0000,-1066.0000) and
    (1505.0000,-1053.0000) .. (1503.0000,-1041.0000) .. controls
    (1717.6667,-975.6667) and (1825.0000,-880.3333) .. (1825.0000,-755.0000) ..
    controls (1825.0000,-700.3333) and (1817.0000,-637.6667) ..
    (1801.0000,-567.0000) .. controls (1792.3333,-541.0000) and
    (1783.6667,-511.3333) .. (1775.0000,-478.0000) -- (1778.0000,-474.0000) ..
    controls (1800.0000,-465.3333) and (1832.3333,-450.0000) ..
    (1875.0000,-428.0000) .. controls (1965.0000,-370.6667) and
    (2010.0000,-281.6667) .. (2010.0000,-161.0000) -- cycle(1591.0000,-687.0000)
    .. controls (1591.0000,-717.0000) and (1536.0000,-744.0000) ..
    (1426.0000,-768.0000) -- (1193.0000,-534.0000) -- (1204.0000,-534.0000) ..
    controls (1232.0000,-534.0000) and (1296.6667,-544.6667) ..
    (1398.0000,-566.0000) .. controls (1526.6667,-593.3333) and
    (1591.0000,-633.6667) .. (1591.0000,-687.0000) -- cycle(1747.0000,-730.0000)
    .. controls (1747.0000,-840.0000) and (1658.6667,-922.3333) ..
    (1482.0000,-977.0000) .. controls (1458.0000,-928.3333) and
    (1420.0000,-891.0000) .. (1368.0000,-865.0000) .. controls
    (1390.0000,-908.3333) and (1402.0000,-952.6667) .. (1404.0000,-998.0000) ..
    controls (1339.3333,-1012.6667) and (1270.0000,-1023.3333) ..
    (1196.0000,-1030.0000) .. controls (1180.0000,-958.0000) and
    (1143.0000,-900.6667) .. (1085.0000,-858.0000) .. controls
    (1309.6667,-852.0000) and (1496.3333,-810.3333) .. (1645.0000,-733.0000) ..
    controls (1662.3333,-750.3333) and (1676.0000,-781.6667) ..
    (1686.0000,-827.0000) .. controls (1702.0000,-814.3333) and
    (1710.0000,-794.6667) .. (1710.0000,-768.0000) .. controls
    (1710.0000,-584.0000) and (1498.6667,-492.0000) .. (1076.0000,-492.0000) ..
    controls (944.6667,-492.0000) and (822.3333,-504.0000) .. (709.0000,-528.0000)
    .. controls (545.6667,-562.6667) and (443.0000,-617.0000) ..
    (401.0000,-691.0000) .. controls (527.6667,-803.0000) and (748.6667,-859.0000)
    .. (1064.0000,-859.0000) .. controls (1086.0000,-906.3333) and
    (1097.0000,-954.3333) .. (1097.0000,-1003.0000) .. controls
    (1097.0000,-1011.6667) and (1096.3333,-1022.6667) .. (1095.0000,-1036.0000) ..
    controls (1076.3333,-1036.6667) and (1060.0000,-1037.0000) ..
    (1046.0000,-1037.0000) .. controls (996.6667,-1037.0000) and
    (946.0000,-1034.6667) .. (894.0000,-1030.0000) .. controls
    (878.6667,-956.6667) and (835.3333,-901.6667) .. (764.0000,-865.0000) ..
    controls (787.3333,-927.6667) and (798.6667,-977.3333) ..
    (798.0000,-1014.0000) -- (798.0000,-1018.0000) .. controls
    (690.6667,-1002.0000) and (597.6667,-976.0000) .. (519.0000,-940.0000) ..
    controls (402.3333,-887.3333) and (344.0000,-821.0000) .. (344.0000,-741.0000)
    .. controls (344.0000,-561.6667) and (390.0000,-383.0000) ..
    (482.0000,-205.0000) .. controls (488.0000,-193.0000) and (498.0000,-176.3333)
    .. (512.0000,-155.0000) .. controls (524.0000,-141.0000) and
    (554.0000,-117.3333) .. (602.0000,-84.0000) .. controls (730.0000,4.6667) and
    (878.0000,49.0000) .. (1046.0000,49.0000) .. controls (1144.0000,49.0000) and
    (1229.0000,36.3333) .. (1301.0000,11.0000) .. controls (1367.6667,-11.6667)
    and (1443.0000,-53.0000) .. (1527.0000,-113.0000) .. controls
    (1539.6667,-121.6667) and (1557.3333,-135.6667) .. (1580.0000,-155.0000) ..
    controls (1604.0000,-181.6667) and (1637.0000,-248.6667) ..
    (1679.0000,-356.0000) .. controls (1724.3333,-472.6667) and
    (1747.0000,-597.3333) .. (1747.0000,-730.0000) -- cycle(1929.0000,-158.0000)
    .. controls (1929.0000,-272.6667) and (1869.6667,-354.0000) ..
    (1751.0000,-402.0000) .. controls (1733.6667,-370.6667) and
    (1710.6667,-322.0000) .. (1682.0000,-256.0000) .. controls
    (1676.0000,-234.6667) and (1664.0000,-203.3333) .. (1646.0000,-162.0000) ..
    controls (1608.6667,-95.3333) and (1546.0000,-35.0000) .. (1458.0000,19.0000)
    .. controls (1376.0000,69.0000) and (1294.3333,100.6667) ..
    (1213.0000,114.0000) .. controls (1147.6667,124.6667) and (1090.3333,130.0000)
    .. (1041.0000,130.0000) .. controls (902.3333,130.0000) and
    (768.3333,108.3333) .. (639.0000,65.0000) .. controls (463.6667,6.3333) and
    (376.0000,-77.3333) .. (376.0000,-186.0000) .. controls (376.0000,-218.0000)
    and (386.3333,-244.3333) .. (407.0000,-265.0000) .. controls
    (392.3333,-295.6667) and (370.3333,-341.3333) .. (341.0000,-402.0000) ..
    controls (285.6667,-386.0000) and (242.0000,-355.6667) .. (210.0000,-311.0000)
    .. controls (178.6667,-267.0000) and (163.0000,-216.0000) ..
    (163.0000,-158.0000) .. controls (163.0000,-47.3333) and (212.3333,47.0000) ..
    (311.0000,125.0000) .. controls (475.6667,255.6667) and (720.6667,321.0000) ..
    (1046.0000,321.0000) .. controls (1393.3333,321.0000) and (1645.6667,249.3333)
    .. (1803.0000,106.0000) .. controls (1887.0000,29.3333) and
    (1929.0000,-58.6667) .. (1929.0000,-158.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F376.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1761.0000,-391.0000) ..
    controls (1761.0000,-249.0000) and (1742.0000,-142.0000) ..
    (1704.0000,-70.0000) .. controls (1694.0000,-51.3333) and (1663.0000,-7.0000)
    .. (1611.0000,63.0000) .. controls (1567.6667,121.0000) and
    (1542.0000,165.0000) .. (1534.0000,195.0000) .. controls (1532.6667,211.0000)
    and (1529.0000,234.3333) .. (1523.0000,265.0000) .. controls
    (1517.6667,280.3333) and (1504.3333,297.3333) .. (1483.0000,316.0000) ..
    controls (1462.3333,334.6667) and (1443.6667,346.6667) .. (1427.0000,352.0000)
    .. controls (1406.3333,358.6667) and (1376.6667,362.0000) ..
    (1338.0000,362.0000) .. controls (1242.6667,362.0000) and (1184.0000,358.6667)
    .. (1162.0000,352.0000) .. controls (1078.6667,326.6667) and
    (1037.0000,291.3333) .. (1037.0000,246.0000) .. controls (1037.0000,241.3333)
    and (1037.3333,234.0000) .. (1038.0000,224.0000) .. controls
    (1039.3333,214.6667) and (1040.0000,207.6667) .. (1040.0000,203.0000) ..
    controls (1040.0000,158.3333) and (1018.0000,111.6667) .. (974.0000,63.0000)
    .. controls (962.6667,83.6667) and (951.0000,104.6667) .. (939.0000,126.0000)
    .. controls (927.0000,147.3333) and (911.3333,164.0000) .. (892.0000,176.0000)
    .. controls (854.0000,199.3333) and (777.3333,211.0000) .. (662.0000,211.0000)
    .. controls (506.0000,211.0000) and (403.6667,201.6667) .. (355.0000,183.0000)
    .. controls (334.3333,175.0000) and (318.6667,165.6667) .. (308.0000,155.0000)
    .. controls (304.6667,151.6667) and (293.0000,132.0000) .. (273.0000,96.0000)
    .. controls (250.3333,56.6667) and (227.6667,17.3333) .. (205.0000,-22.0000)
    .. controls (183.0000,-61.3333) and (166.6667,-104.0000) ..
    (156.0000,-150.0000) .. controls (134.6667,-200.6667) and (110.6667,-278.6667)
    .. (84.0000,-384.0000) .. controls (82.6667,-398.0000) and (82.0000,-420.3333)
    .. (82.0000,-451.0000) -- (82.0000,-515.0000) .. controls (82.0000,-611.6667)
    and (138.6667,-758.3333) .. (252.0000,-955.0000) .. controls
    (280.0000,-1003.6667) and (305.3333,-1061.3333) .. (328.0000,-1128.0000) ..
    controls (351.3333,-1195.3333) and (363.0000,-1248.3333) ..
    (363.0000,-1287.0000) -- (363.0000,-1381.0000) .. controls
    (363.0000,-1385.6667) and (361.3333,-1392.0000) .. (358.0000,-1400.0000) ..
    controls (355.3333,-1408.0000) and (354.0000,-1414.3333) ..
    (354.0000,-1419.0000) .. controls (354.0000,-1454.3333) and
    (368.6667,-1481.0000) .. (398.0000,-1499.0000) .. controls
    (411.3333,-1507.0000) and (448.0000,-1515.0000) .. (508.0000,-1523.0000) ..
    controls (562.0000,-1530.3333) and (601.6667,-1534.0000) ..
    (627.0000,-1534.0000) .. controls (775.0000,-1534.0000) and
    (849.0000,-1507.3333) .. (849.0000,-1454.0000) .. controls
    (849.0000,-1430.0000) and (848.6667,-1394.3333) .. (848.0000,-1347.0000) ..
    controls (847.3333,-1299.6667) and (847.0000,-1264.0000) ..
    (847.0000,-1240.0000) .. controls (847.0000,-1190.6667) and
    (857.3333,-1142.6667) .. (878.0000,-1096.0000) .. controls
    (883.3333,-1084.6667) and (901.0000,-1058.0000) .. (931.0000,-1016.0000) ..
    controls (980.3333,-948.0000) and (1016.3333,-881.3333) ..
    (1039.0000,-816.0000) .. controls (1046.3333,-794.0000) and
    (1063.0000,-721.3333) .. (1089.0000,-598.0000) -- (1405.0000,-598.0000) ..
    controls (1412.3333,-598.0000) and (1444.3333,-594.3333) ..
    (1501.0000,-587.0000) .. controls (1532.3333,-583.6667) and
    (1564.0000,-580.6667) .. (1596.0000,-578.0000) .. controls
    (1632.6667,-572.6667) and (1662.6667,-563.6667) .. (1686.0000,-551.0000) ..
    controls (1736.0000,-523.6667) and (1761.0000,-470.3333) ..
    (1761.0000,-391.0000) -- cycle(1690.0000,-411.0000) .. controls
    (1690.0000,-439.0000) and (1682.6667,-460.0000) .. (1668.0000,-474.0000) ..
    controls (1660.6667,-481.3333) and (1606.6667,-493.3333) ..
    (1506.0000,-510.0000) .. controls (1408.6667,-526.0000) and
    (1349.0000,-534.0000) .. (1327.0000,-534.0000) -- (1263.0000,-534.0000) ..
    controls (1171.0000,-534.0000) and (1100.3333,-528.3333) ..
    (1051.0000,-517.0000) .. controls (981.6667,-501.0000) and
    (939.3333,-486.6667) .. (924.0000,-474.0000) .. controls (896.6667,-451.3333)
    and (883.0000,-411.6667) .. (883.0000,-355.0000) .. controls
    (883.0000,-230.3333) and (911.3333,-126.0000) .. (968.0000,-42.0000) ..
    controls (992.0000,-18.6667) and (1026.0000,18.3333) .. (1070.0000,69.0000) ..
    controls (1088.0000,95.0000) and (1100.0000,125.0000) .. (1106.0000,159.0000)
    .. controls (1110.6667,190.3333) and (1115.6667,221.6667) ..
    (1121.0000,253.0000) .. controls (1170.3333,272.3333) and (1242.6667,282.0000)
    .. (1338.0000,282.0000) .. controls (1386.0000,282.0000) and
    (1425.0000,268.3333) .. (1455.0000,241.0000) .. controls (1455.6667,216.3333)
    and (1459.3333,183.6667) .. (1466.0000,143.0000) .. controls
    (1479.3333,109.6667) and (1506.0000,67.0000) .. (1546.0000,15.0000) ..
    controls (1590.6667,-42.3333) and (1619.6667,-84.0000) ..
    (1633.0000,-110.0000) .. controls (1647.0000,-136.6667) and
    (1660.3333,-185.6667) .. (1673.0000,-257.0000) .. controls
    (1684.3333,-323.0000) and (1690.0000,-374.3333) .. (1690.0000,-411.0000) --
    cycle(1019.0000,-556.0000) .. controls (998.3333,-699.3333) and
    (969.0000,-804.6667) .. (931.0000,-872.0000) .. controls (930.3333,-872.6667)
    and (902.6667,-914.6667) .. (848.0000,-998.0000) .. controls
    (836.0000,-1015.3333) and (820.3333,-1043.0000) .. (801.0000,-1081.0000) ..
    controls (784.3333,-1128.3333) and (776.0000,-1195.6667) ..
    (776.0000,-1283.0000) .. controls (776.0000,-1355.0000) and
    (781.0000,-1401.3333) .. (791.0000,-1422.0000) .. controls
    (761.0000,-1447.3333) and (722.6667,-1460.0000) .. (676.0000,-1460.0000) ..
    controls (584.6667,-1460.0000) and (498.0000,-1450.6667) ..
    (416.0000,-1432.0000) .. controls (430.0000,-1398.0000) and
    (437.0000,-1350.3333) .. (437.0000,-1289.0000) .. controls
    (437.0000,-1161.6667) and (372.6667,-992.6667) .. (244.0000,-782.0000) ..
    controls (232.6667,-763.3333) and (218.3333,-734.6667) .. (201.0000,-696.0000)
    .. controls (199.6667,-686.6667) and (197.0000,-672.3333) ..
    (193.0000,-653.0000) .. controls (171.0000,-554.3333) and (160.0000,-484.6667)
    .. (160.0000,-444.0000) .. controls (160.0000,-416.0000) and
    (174.0000,-355.0000) .. (202.0000,-261.0000) .. controls (209.3333,-229.0000)
    and (223.3333,-181.6667) .. (244.0000,-119.0000) .. controls
    (257.3333,-87.0000) and (278.0000,-48.3333) .. (306.0000,-3.0000) .. controls
    (346.0000,61.6667) and (368.6667,99.0000) .. (374.0000,109.0000) .. controls
    (449.3333,124.3333) and (562.0000,132.0000) .. (712.0000,132.0000) .. controls
    (732.6667,132.0000) and (762.0000,128.6667) .. (800.0000,122.0000) .. controls
    (843.3333,114.6667) and (870.0000,107.0000) .. (880.0000,99.0000) .. controls
    (887.3333,93.0000) and (905.0000,64.0000) .. (933.0000,12.0000) .. controls
    (883.6667,-40.6667) and (851.6667,-101.0000) .. (837.0000,-169.0000) ..
    controls (827.6667,-211.0000) and (823.0000,-279.6667) .. (823.0000,-375.0000)
    .. controls (823.0000,-475.6667) and (885.0000,-533.0000) ..
    (1009.0000,-547.0000) -- (1019.0000,-556.0000) -- cycle(1588.0000,-430.0000)
    .. controls (1588.0000,-429.3333) and (1587.6667,-427.3333) ..
    (1587.0000,-424.0000) .. controls (1581.0000,-418.6667) and
    (1571.0000,-411.3333) .. (1557.0000,-402.0000) .. controls
    (1529.0000,-389.3333) and (1508.0000,-383.0000) .. (1494.0000,-383.0000) --
    (1166.0000,-383.0000) .. controls (1160.0000,-383.0000) and
    (1151.3333,-384.6667) .. (1140.0000,-388.0000) .. controls
    (1129.3333,-391.3333) and (1121.3333,-393.3333) .. (1116.0000,-394.0000) ..
    controls (1086.0000,-394.6667) and (1041.6667,-401.6667) ..
    (983.0000,-415.0000) .. controls (978.3333,-421.0000) and (976.0000,-430.0000)
    .. (976.0000,-442.0000) -- (976.0000,-456.0000) .. controls
    (1031.3333,-479.3333) and (1096.0000,-491.0000) .. (1170.0000,-491.0000) --
    (1464.0000,-491.0000) .. controls (1470.0000,-491.0000) and
    (1489.6667,-487.3333) .. (1523.0000,-480.0000) .. controls
    (1556.3333,-472.6667) and (1574.6667,-467.6667) .. (1578.0000,-465.0000) ..
    controls (1584.6667,-460.3333) and (1588.0000,-452.3333) ..
    (1588.0000,-441.0000) -- (1588.0000,-430.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F377.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1240.0000,-1150.0000) ..
    controls (1240.0000,-1152.6667) and (1237.0000,-1137.0000) ..
    (1231.0000,-1103.0000) .. controls (1201.0000,-935.0000) and
    (1146.3333,-812.6667) .. (1067.0000,-736.0000) .. controls
    (1041.0000,-710.6667) and (977.0000,-676.3333) .. (875.0000,-633.0000) ..
    controls (854.3333,-626.3333) and (829.6667,-613.6667) .. (801.0000,-595.0000)
    .. controls (796.3333,-587.6667) and (793.3333,-565.0000) ..
    (792.0000,-527.0000) .. controls (790.6667,-482.3333) and (788.3333,-415.0000)
    .. (785.0000,-325.0000) .. controls (775.0000,-135.6667) and
    (770.0000,-38.6667) .. (770.0000,-34.0000) .. controls (770.0000,-14.0000) and
    (773.0000,1.0000) .. (779.0000,11.0000) .. controls (785.0000,21.6667) and
    (798.3333,31.3333) .. (819.0000,40.0000) .. controls (837.6667,44.0000) and
    (865.6667,50.3333) .. (903.0000,59.0000) .. controls (1042.3333,91.0000) and
    (1112.0000,144.0000) .. (1112.0000,218.0000) .. controls (1112.0000,281.3333)
    and (1050.3333,326.6667) .. (927.0000,354.0000) .. controls
    (849.6667,371.3333) and (761.0000,380.0000) .. (661.0000,380.0000) .. controls
    (561.6667,380.0000) and (473.0000,371.3333) .. (395.0000,354.0000) .. controls
    (271.6667,326.6667) and (210.0000,281.3333) .. (210.0000,218.0000) .. controls
    (210.0000,167.3333) and (236.3333,128.6667) .. (289.0000,102.0000) .. controls
    (316.3333,88.0000) and (367.3333,72.6667) .. (442.0000,56.0000) .. controls
    (501.3333,42.6667) and (534.6667,28.3333) .. (542.0000,13.0000) .. controls
    (548.6667,-0.3333) and (552.0000,-16.0000) .. (552.0000,-34.0000) .. controls
    (552.0000,-26.0000) and (548.0000,-99.0000) .. (540.0000,-253.0000) ..
    controls (532.0000,-407.0000) and (528.0000,-499.3333) .. (528.0000,-530.0000)
    .. controls (528.0000,-534.0000) and (528.3333,-539.6667) ..
    (529.0000,-547.0000) .. controls (530.3333,-554.3333) and (531.0000,-560.0000)
    .. (531.0000,-564.0000) .. controls (531.0000,-576.0000) and
    (527.0000,-586.6667) .. (519.0000,-596.0000) .. controls (511.0000,-605.3333)
    and (470.3333,-625.6667) .. (397.0000,-657.0000) .. controls
    (323.6667,-688.3333) and (276.3333,-714.6667) .. (255.0000,-736.0000) ..
    controls (167.6667,-823.3333) and (113.6667,-939.3333) .. (93.0000,-1084.0000)
    .. controls (85.6667,-1136.0000) and (82.0000,-1158.0000) ..
    (82.0000,-1150.0000) .. controls (82.0000,-1148.0000) and (83.6667,-1161.3333)
    .. (87.0000,-1190.0000) .. controls (103.0000,-1330.6667) and
    (140.0000,-1444.3333) .. (198.0000,-1531.0000) -- (1124.0000,-1531.0000) ..
    controls (1151.3333,-1500.3333) and (1179.0000,-1438.6667) ..
    (1207.0000,-1346.0000) .. controls (1214.3333,-1321.3333) and
    (1223.3333,-1269.3333) .. (1234.0000,-1190.0000) .. controls
    (1238.0000,-1160.0000) and (1240.0000,-1146.6667) .. (1240.0000,-1150.0000) --
    cycle(1153.0000,-1182.0000) .. controls (1153.0000,-1284.6667) and
    (1132.0000,-1379.0000) .. (1090.0000,-1465.0000) -- (232.0000,-1465.0000) ..
    controls (190.0000,-1377.0000) and (169.0000,-1282.6667) ..
    (169.0000,-1182.0000) .. controls (169.0000,-1092.6667) and
    (184.0000,-1020.3333) .. (214.0000,-965.0000) .. controls (320.6667,-979.0000)
    and (397.6667,-986.0000) .. (445.0000,-986.0000) -- (877.0000,-986.0000) ..
    controls (945.0000,-986.0000) and (1022.0000,-979.0000) ..
    (1108.0000,-965.0000) .. controls (1138.0000,-1016.3333) and
    (1153.0000,-1088.6667) .. (1153.0000,-1182.0000) -- cycle(1078.0000,-929.0000)
    .. controls (1059.3333,-934.3333) and (1031.0000,-940.6667) ..
    (993.0000,-948.0000) .. controls (950.3333,-952.6667) and (914.6667,-955.0000)
    .. (886.0000,-955.0000) -- (436.0000,-955.0000) .. controls
    (363.3333,-955.0000) and (299.3333,-946.3333) .. (244.0000,-929.0000) ..
    controls (268.0000,-923.6667) and (304.6667,-917.0000) .. (354.0000,-909.0000)
    .. controls (426.6667,-900.3333) and (477.6667,-896.0000) ..
    (507.0000,-896.0000) -- (815.0000,-896.0000) .. controls (877.0000,-896.0000)
    and (964.6667,-907.0000) .. (1078.0000,-929.0000) -- cycle(943.0000,-749.0000)
    .. controls (924.3333,-747.6667) and (897.0000,-744.3333) ..
    (861.0000,-739.0000) .. controls (774.3333,-719.0000) and (706.6667,-709.0000)
    .. (658.0000,-709.0000) .. controls (609.3333,-709.0000) and
    (571.6667,-711.3333) .. (545.0000,-716.0000) .. controls (536.3333,-717.3333)
    and (510.0000,-724.0000) .. (466.0000,-736.0000) .. controls
    (433.3333,-745.3333) and (406.3333,-749.6667) .. (385.0000,-749.0000) --
    (378.0000,-749.0000) .. controls (414.0000,-735.0000) and (449.6667,-721.3333)
    .. (485.0000,-708.0000) .. controls (527.0000,-689.3333) and
    (557.3333,-667.3333) .. (576.0000,-642.0000) .. controls (584.0000,-630.6667)
    and (589.0000,-608.0000) .. (591.0000,-574.0000) .. controls
    (596.3333,-478.0000) and (601.6667,-361.6667) .. (607.0000,-225.0000) ..
    controls (611.6667,-105.6667) and (614.0000,-40.0000) .. (614.0000,-28.0000)
    .. controls (614.0000,-2.6667) and (610.6667,19.3333) .. (604.0000,38.0000) ..
    controls (602.6667,42.0000) and (596.3333,53.6667) .. (585.0000,73.0000) ..
    controls (573.6667,93.0000) and (568.0000,103.6667) .. (568.0000,105.0000) --
    (568.0000,146.0000) .. controls (590.0000,156.6667) and (624.3333,162.0000) ..
    (671.0000,162.0000) .. controls (702.3333,162.0000) and (730.0000,156.6667) ..
    (754.0000,146.0000) -- (754.0000,104.0000) .. controls (754.0000,106.0000) and
    (746.3333,90.6667) .. (731.0000,58.0000) .. controls (715.6667,25.3333) and
    (708.0000,-3.3333) .. (708.0000,-28.0000) .. controls (708.0000,-36.6667) and
    (710.3333,-102.3333) .. (715.0000,-225.0000) .. controls (717.6667,-302.3333)
    and (722.6667,-418.6667) .. (730.0000,-574.0000) .. controls
    (732.0000,-605.3333) and (737.3333,-628.0000) .. (746.0000,-642.0000) ..
    controls (760.6667,-665.3333) and (790.6667,-687.0000) .. (836.0000,-707.0000)
    .. controls (871.3333,-721.0000) and (907.0000,-735.0000) ..
    (943.0000,-749.0000) -- cycle(1034.0000,212.0000) .. controls
    (1034.0000,190.6667) and (1000.0000,167.0000) .. (932.0000,141.0000) ..
    controls (871.3333,117.6667) and (827.0000,106.0000) .. (799.0000,106.0000) ..
    controls (792.3333,106.0000) and (784.6667,108.3333) .. (776.0000,113.0000) ..
    controls (778.0000,119.6667) and (787.3333,126.3333) .. (804.0000,133.0000) ..
    controls (820.6667,140.3333) and (829.0000,150.3333) .. (829.0000,163.0000) ..
    controls (829.0000,195.6667) and (773.0000,212.0000) .. (661.0000,212.0000) ..
    controls (549.0000,212.0000) and (493.0000,195.6667) .. (493.0000,163.0000) ..
    controls (493.0000,152.3333) and (508.0000,140.0000) .. (538.0000,126.0000) --
    (546.0000,113.0000) .. controls (537.3333,108.3333) and (529.6667,106.0000) ..
    (523.0000,106.0000) .. controls (495.0000,106.0000) and (450.6667,117.6667) ..
    (390.0000,141.0000) .. controls (322.0000,167.0000) and (288.0000,190.6667) ..
    (288.0000,212.0000) .. controls (288.0000,224.0000) and (298.6667,235.3333) ..
    (320.0000,246.0000) .. controls (335.3333,253.3333) and (351.0000,260.6667) ..
    (367.0000,268.0000) -- (378.0000,257.0000) .. controls (364.0000,249.6667) and
    (352.3333,243.3333) .. (343.0000,238.0000) -- (343.0000,229.0000) --
    (345.0000,227.0000) .. controls (381.0000,241.6667) and (427.3333,251.6667) ..
    (484.0000,257.0000) .. controls (532.0000,261.0000) and (579.6667,265.3333) ..
    (627.0000,270.0000) -- (627.0000,284.0000) .. controls (617.0000,294.0000) and
    (602.0000,299.0000) .. (582.0000,299.0000) .. controls (546.6667,299.0000) and
    (507.3333,293.6667) .. (464.0000,283.0000) .. controls (415.3333,271.0000) and
    (395.0000,265.0000) .. (403.0000,265.0000) .. controls (399.0000,265.0000) and
    (397.0000,267.3333) .. (397.0000,272.0000) -- (397.0000,276.0000) .. controls
    (467.0000,299.3333) and (555.0000,311.0000) .. (661.0000,311.0000) .. controls
    (738.3333,311.0000) and (802.3333,306.6667) .. (853.0000,298.0000) .. controls
    (883.0000,292.6667) and (917.3333,282.6667) .. (956.0000,268.0000) .. controls
    (1008.0000,248.0000) and (1034.0000,229.3333) .. (1034.0000,212.0000) --
    cycle(639.0000,-78.0000) .. controls (631.0000,-82.0000) and
    (627.0000,-88.6667) .. (627.0000,-98.0000) -- (617.0000,-549.0000) .. controls
    (616.3333,-581.6667) and (613.3333,-610.0000) .. (608.0000,-634.0000) --
    (629.0000,-634.0000) .. controls (635.6667,-622.0000) and (639.0000,-615.6667)
    .. (639.0000,-615.0000) -- (639.0000,-78.0000) -- cycle(826.0000,230.0000) ..
    controls (797.3333,244.6667) and (742.3333,252.0000) .. (661.0000,252.0000) ..
    controls (580.3333,252.0000) and (525.3333,244.6667) .. (496.0000,230.0000) --
    (503.0000,218.0000) .. controls (532.3333,226.0000) and (568.0000,230.0000) ..
    (610.0000,230.0000) -- (701.0000,230.0000) .. controls (747.0000,230.0000) and
    (786.3333,226.0000) .. (819.0000,218.0000) -- (826.0000,230.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F378.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-1358.0000) ..
    controls (1538.0000,-1346.0000) and (1509.6667,-1305.0000) ..
    (1453.0000,-1235.0000) .. controls (1374.3333,-1135.6667) and
    (1255.6667,-987.3333) .. (1097.0000,-790.0000) .. controls
    (1079.0000,-766.0000) and (1050.6667,-732.6667) .. (1012.0000,-690.0000) ..
    controls (1001.3333,-683.3333) and (990.6667,-676.3333) ..
    (980.0000,-669.0000) .. controls (966.0000,-660.3333) and (959.0000,-651.0000)
    .. (959.0000,-641.0000) .. controls (959.0000,-639.6667) and
    (963.3333,-628.0000) .. (972.0000,-606.0000) .. controls (981.3333,-584.0000)
    and (986.0000,-566.0000) .. (986.0000,-552.0000) .. controls
    (986.0000,-532.6667) and (968.6667,-501.0000) .. (934.0000,-457.0000) --
    (934.0000,-232.0000) .. controls (934.0000,-158.6667) and (948.0000,-91.3333)
    .. (976.0000,-30.0000) .. controls (982.6667,-30.6667) and (989.3333,-31.0000)
    .. (996.0000,-31.0000) .. controls (1052.0000,-31.0000) and
    (1110.6667,-18.0000) .. (1172.0000,8.0000) .. controls (1186.0000,14.0000) and
    (1208.6667,28.6667) .. (1240.0000,52.0000) .. controls (1268.0000,72.6667) and
    (1285.0000,92.6667) .. (1291.0000,112.0000) .. controls (1296.3333,128.6667)
    and (1299.0000,146.6667) .. (1299.0000,166.0000) .. controls
    (1299.0000,203.3333) and (1276.0000,237.3333) .. (1230.0000,268.0000) ..
    controls (1219.3333,276.0000) and (1203.0000,286.6667) .. (1181.0000,300.0000)
    .. controls (1086.3333,345.3333) and (962.6667,368.0000) ..
    (810.0000,368.0000) .. controls (615.3333,368.0000) and (471.0000,331.6667) ..
    (377.0000,259.0000) .. controls (371.0000,255.0000) and (362.0000,248.3333) ..
    (350.0000,239.0000) .. controls (330.6667,220.3333) and (321.0000,196.0000) ..
    (321.0000,166.0000) .. controls (321.0000,102.0000) and (360.6667,51.3333) ..
    (440.0000,14.0000) .. controls (504.6667,-16.6667) and (572.6667,-31.3333) ..
    (644.0000,-30.0000) .. controls (661.3333,-62.6667) and (672.0000,-89.6667) ..
    (676.0000,-111.0000) .. controls (684.6667,-160.3333) and (689.0000,-249.6667)
    .. (689.0000,-379.0000) .. controls (689.0000,-383.6667) and
    (689.3333,-390.6667) .. (690.0000,-400.0000) .. controls (691.3333,-410.0000)
    and (692.0000,-417.3333) .. (692.0000,-422.0000) .. controls
    (692.0000,-441.3333) and (682.3333,-463.3333) .. (663.0000,-488.0000) ..
    controls (643.6667,-512.6667) and (634.0000,-529.6667) .. (634.0000,-539.0000)
    .. controls (634.0000,-573.0000) and (638.6667,-597.3333) ..
    (648.0000,-612.0000) .. controls (657.3333,-627.3333) and (662.0000,-634.0000)
    .. (662.0000,-632.0000) .. controls (662.0000,-640.6667) and
    (661.3333,-647.6667) .. (660.0000,-653.0000) .. controls (650.0000,-659.6667)
    and (635.3333,-670.0000) .. (616.0000,-684.0000) .. controls
    (606.0000,-692.0000) and (586.6667,-714.0000) .. (558.0000,-750.0000) ..
    controls (472.6667,-854.0000) and (387.3333,-958.3333) ..
    (302.0000,-1063.0000) .. controls (155.3333,-1243.6667) and
    (82.0000,-1338.0000) .. (82.0000,-1346.0000) .. controls (82.0000,-1356.6667)
    and (82.3333,-1367.0000) .. (83.0000,-1377.0000) .. controls
    (139.6667,-1412.3333) and (221.6667,-1435.6667) .. (329.0000,-1447.0000) ..
    controls (338.3333,-1448.3333) and (425.3333,-1453.0000) ..
    (590.0000,-1461.0000) .. controls (670.6667,-1465.0000) and
    (712.6667,-1467.0000) .. (716.0000,-1467.0000) .. controls
    (777.3333,-1467.0000) and (869.3333,-1463.6667) .. (992.0000,-1457.0000) ..
    controls (1115.3333,-1450.3333) and (1207.6667,-1447.0000) ..
    (1269.0000,-1447.0000) .. controls (1274.3333,-1447.0000) and
    (1287.6667,-1459.0000) .. (1309.0000,-1483.0000) .. controls
    (1331.0000,-1507.0000) and (1347.0000,-1519.0000) .. (1357.0000,-1519.0000) ..
    controls (1363.0000,-1519.0000) and (1369.0000,-1512.3333) ..
    (1375.0000,-1499.0000) .. controls (1351.6667,-1475.6667) and
    (1334.3333,-1457.3333) .. (1323.0000,-1444.0000) .. controls
    (1323.6667,-1444.0000) and (1360.3333,-1436.0000) .. (1433.0000,-1420.0000) ..
    controls (1476.3333,-1410.6667) and (1510.6667,-1396.3333) ..
    (1536.0000,-1377.0000) .. controls (1537.3333,-1371.6667) and
    (1538.0000,-1365.3333) .. (1538.0000,-1358.0000) --
    cycle(1207.0000,-1147.0000) .. controls (1169.0000,-1155.6667) and
    (1121.3333,-1160.0000) .. (1064.0000,-1160.0000) .. controls
    (1054.6667,-1160.0000) and (1036.0000,-1146.0000) .. (1008.0000,-1118.0000) --
    (1024.0000,-1118.0000) .. controls (1076.0000,-1118.0000) and
    (1135.6667,-1125.6667) .. (1203.0000,-1141.0000) -- (1207.0000,-1147.0000) --
    cycle(1001.0000,-1178.0000) -- (414.0000,-1151.0000) .. controls
    (413.3333,-1146.3333) and (414.3333,-1142.3333) .. (417.0000,-1139.0000) ..
    controls (537.0000,-1120.3333) and (597.3333,-1111.0000) ..
    (598.0000,-1111.0000) -- (897.0000,-1111.0000) .. controls
    (905.0000,-1111.0000) and (915.3333,-1111.6667) .. (928.0000,-1113.0000) ..
    controls (943.3333,-1114.3333) and (953.3333,-1115.0000) ..
    (958.0000,-1115.0000) .. controls (967.3333,-1127.0000) and
    (981.6667,-1148.0000) .. (1001.0000,-1178.0000) -- cycle(989.0000,-984.0000)
    .. controls (989.0000,-1004.6667) and (980.0000,-1022.6667) ..
    (962.0000,-1038.0000) .. controls (944.6667,-1054.0000) and
    (925.6667,-1062.0000) .. (905.0000,-1062.0000) .. controls
    (861.6667,-1062.0000) and (825.6667,-1044.6667) .. (797.0000,-1010.0000) ..
    controls (761.6667,-967.3333) and (744.0000,-936.6667) .. (744.0000,-918.0000)
    .. controls (744.0000,-914.0000) and (745.0000,-908.3333) ..
    (747.0000,-901.0000) .. controls (749.0000,-894.3333) and (750.6667,-889.0000)
    .. (752.0000,-885.0000) .. controls (754.0000,-881.0000) and
    (757.0000,-878.0000) .. (761.0000,-876.0000) .. controls (769.6667,-884.6667)
    and (783.6667,-895.6667) .. (803.0000,-909.0000) -- (805.0000,-893.0000) ..
    controls (797.0000,-881.6667) and (791.0000,-869.6667) .. (787.0000,-857.0000)
    -- (834.0000,-857.0000) .. controls (851.3333,-857.0000) and
    (872.6667,-861.3333) .. (898.0000,-870.0000) .. controls (924.0000,-879.3333)
    and (941.6667,-889.6667) .. (951.0000,-901.0000) .. controls
    (976.3333,-933.0000) and (989.0000,-960.6667) .. (989.0000,-984.0000) --
    cycle(1470.0000,-1359.0000) .. controls (1461.3333,-1361.6667) and
    (1395.3333,-1372.0000) .. (1272.0000,-1390.0000) -- (1201.0000,-1317.0000) --
    (1212.0000,-1317.0000) .. controls (1254.6667,-1317.0000) and
    (1295.3333,-1321.3333) .. (1334.0000,-1330.0000) .. controls
    (1366.6667,-1337.3333) and (1382.3333,-1341.0000) .. (1381.0000,-1341.0000) ..
    controls (1391.6667,-1341.0000) and (1405.0000,-1337.3333) ..
    (1421.0000,-1330.0000) -- (1421.0000,-1318.0000) .. controls
    (1399.6667,-1299.3333) and (1332.6667,-1287.3333) .. (1220.0000,-1282.0000) ..
    controls (1204.0000,-1282.0000) and (1184.6667,-1281.0000) ..
    (1162.0000,-1279.0000) .. controls (1156.6667,-1277.0000) and
    (1127.6667,-1245.6667) .. (1075.0000,-1185.0000) .. controls
    (1081.0000,-1185.0000) and (1092.3333,-1185.3333) .. (1109.0000,-1186.0000) ..
    controls (1123.6667,-1186.0000) and (1135.0000,-1186.0000) ..
    (1143.0000,-1186.0000) .. controls (1195.6667,-1186.0000) and
    (1227.3333,-1181.3333) .. (1238.0000,-1172.0000) .. controls
    (1246.0000,-1164.6667) and (1251.0000,-1152.3333) .. (1253.0000,-1135.0000) ..
    controls (1245.6667,-1128.3333) and (1233.6667,-1119.6667) ..
    (1217.0000,-1109.0000) .. controls (1192.3333,-1098.3333) and
    (1153.3333,-1091.0000) .. (1100.0000,-1087.0000) .. controls
    (1058.6667,-1085.0000) and (1017.6667,-1082.6667) .. (977.0000,-1080.0000) ..
    controls (1007.6667,-1057.3333) and (1023.0000,-1030.6667) ..
    (1023.0000,-1000.0000) .. controls (1023.0000,-976.6667) and
    (1015.3333,-951.0000) .. (1000.0000,-923.0000) .. controls
    (985.3333,-895.6667) and (963.0000,-871.3333) .. (933.0000,-850.0000) ..
    controls (901.0000,-828.0000) and (869.6667,-817.0000) .. (839.0000,-817.0000)
    .. controls (825.0000,-817.0000) and (796.6667,-821.0000) ..
    (754.0000,-829.0000) .. controls (716.0000,-776.3333) and (690.3333,-750.0000)
    .. (677.0000,-750.0000) .. controls (668.3333,-750.0000) and
    (664.0000,-755.0000) .. (664.0000,-765.0000) .. controls (664.0000,-769.0000)
    and (684.6667,-796.3333) .. (726.0000,-847.0000) .. controls
    (711.3333,-861.6667) and (704.0000,-880.0000) .. (704.0000,-902.0000) ..
    controls (704.0000,-928.0000) and (714.3333,-957.3333) .. (735.0000,-990.0000)
    .. controls (747.6667,-1009.3333) and (782.0000,-1037.3333) ..
    (838.0000,-1074.0000) .. controls (765.3333,-1076.0000) and
    (663.0000,-1081.0000) .. (531.0000,-1089.0000) .. controls
    (421.6667,-1095.6667) and (367.0000,-1113.3333) .. (367.0000,-1142.0000) ..
    controls (367.0000,-1160.0000) and (375.3333,-1170.6667) ..
    (392.0000,-1174.0000) .. controls (408.6667,-1178.0000) and
    (424.6667,-1181.6667) .. (440.0000,-1185.0000) -- (1019.0000,-1188.0000) ..
    controls (1039.6667,-1204.6667) and (1068.6667,-1234.0000) ..
    (1106.0000,-1276.0000) .. controls (909.3333,-1267.3333) and
    (810.6667,-1263.0000) .. (810.0000,-1263.0000) .. controls
    (818.0000,-1263.0000) and (773.3333,-1265.0000) .. (676.0000,-1269.0000) ..
    controls (598.6667,-1271.6667) and (521.6667,-1274.0000) ..
    (445.0000,-1276.0000) .. controls (335.0000,-1281.3333) and
    (262.6667,-1290.0000) .. (228.0000,-1302.0000) .. controls
    (220.0000,-1304.6667) and (210.3333,-1310.3333) .. (199.0000,-1319.0000) --
    (199.0000,-1330.0000) .. controls (207.6667,-1335.3333) and
    (217.6667,-1338.0000) .. (229.0000,-1338.0000) .. controls
    (217.0000,-1338.0000) and (236.0000,-1334.3333) .. (286.0000,-1327.0000) ..
    controls (323.3333,-1323.6667) and (379.6667,-1318.6667) ..
    (455.0000,-1312.0000) .. controls (511.6667,-1306.6667) and
    (543.3333,-1304.0000) .. (550.0000,-1304.0000) -- (1069.0000,-1304.0000) ..
    controls (1111.6667,-1304.0000) and (1141.3333,-1310.6667) ..
    (1158.0000,-1324.0000) .. controls (1178.0000,-1345.3333) and
    (1198.3333,-1367.0000) .. (1219.0000,-1389.0000) -- (993.0000,-1401.0000) ..
    controls (917.6667,-1405.0000) and (879.6667,-1407.0000) ..
    (879.0000,-1407.0000) .. controls (860.3333,-1407.0000) and
    (707.6667,-1402.3333) .. (421.0000,-1393.0000) .. controls
    (305.0000,-1389.0000) and (214.6667,-1377.6667) .. (150.0000,-1359.0000) --
    (493.0000,-933.0000) .. controls (528.3333,-886.3333) and (583.6667,-819.3333)
    .. (659.0000,-732.0000) .. controls (681.6667,-721.3333) and
    (705.6667,-703.3333) .. (731.0000,-678.0000) .. controls (732.3333,-671.3333)
    and (733.0000,-659.6667) .. (733.0000,-643.0000) .. controls
    (733.0000,-641.6667) and (732.6667,-638.0000) .. (732.0000,-632.0000) ..
    controls (705.3333,-617.3333) and (692.0000,-591.3333) .. (692.0000,-554.0000)
    .. controls (692.0000,-518.0000) and (708.3333,-491.0000) ..
    (741.0000,-473.0000) .. controls (728.3333,-467.6667) and (718.3333,-461.6667)
    .. (711.0000,-455.0000) -- (711.0000,-441.0000) .. controls
    (729.6667,-430.3333) and (744.6667,-420.3333) .. (756.0000,-411.0000) --
    (756.0000,-218.0000) .. controls (756.0000,-162.0000) and (751.3333,-120.6667)
    .. (742.0000,-94.0000) .. controls (732.6667,-64.6667) and (710.3333,-27.6667)
    .. (675.0000,17.0000) .. controls (666.3333,28.3333) and (660.3333,34.0000) ..
    (657.0000,34.0000) .. controls (653.6667,34.0000) and (648.6667,31.3333) ..
    (642.0000,26.0000) .. controls (636.0000,21.3333) and (631.3333,19.0000) ..
    (628.0000,19.0000) .. controls (618.6667,19.0000) and (591.3333,27.6667) ..
    (546.0000,45.0000) .. controls (501.3333,62.3333) and (472.6667,74.6667) ..
    (460.0000,82.0000) .. controls (424.6667,102.0000) and (407.0000,126.0000) ..
    (407.0000,154.0000) .. controls (407.0000,170.6667) and (409.3333,183.3333) ..
    (414.0000,192.0000) .. controls (433.3333,228.0000) and (494.3333,255.6667) ..
    (597.0000,275.0000) .. controls (669.6667,288.3333) and (740.0000,295.0000) ..
    (808.0000,295.0000) .. controls (873.3333,295.0000) and (944.6667,287.6667) ..
    (1022.0000,273.0000) .. controls (1126.0000,253.0000) and (1187.0000,226.3333)
    .. (1205.0000,193.0000) .. controls (1210.3333,183.0000) and
    (1213.0000,167.3333) .. (1213.0000,146.0000) .. controls (1213.0000,123.3333)
    and (1195.3333,102.0000) .. (1160.0000,82.0000) .. controls
    (1153.3333,78.0000) and (1124.6667,66.3333) .. (1074.0000,47.0000) .. controls
    (1023.3333,28.3333) and (996.0000,19.0000) .. (992.0000,19.0000) .. controls
    (988.6667,19.0000) and (984.0000,21.3333) .. (978.0000,26.0000) .. controls
    (972.0000,31.3333) and (967.6667,34.0000) .. (965.0000,34.0000) .. controls
    (954.3333,34.0000) and (936.6667,13.6667) .. (912.0000,-27.0000) .. controls
    (889.3333,-64.3333) and (876.6667,-90.3333) .. (874.0000,-105.0000) ..
    controls (869.3333,-133.0000) and (867.0000,-160.3333) .. (867.0000,-187.0000)
    -- (867.0000,-414.0000) .. controls (895.6667,-432.0000) and
    (910.0000,-443.3333) .. (910.0000,-448.0000) .. controls (910.0000,-456.0000)
    and (899.6667,-464.3333) .. (879.0000,-473.0000) .. controls
    (912.3333,-494.3333) and (929.0000,-518.3333) .. (929.0000,-545.0000) ..
    controls (929.0000,-576.3333) and (922.0000,-599.6667) .. (908.0000,-615.0000)
    .. controls (894.6667,-631.0000) and (888.0000,-646.3333) ..
    (888.0000,-661.0000) .. controls (888.0000,-679.6667) and (896.6667,-694.0000)
    .. (914.0000,-704.0000) .. controls (942.0000,-720.0000) and
    (957.3333,-729.3333) .. (960.0000,-732.0000) .. controls (968.6667,-741.3333)
    and (1012.6667,-794.3333) .. (1092.0000,-891.0000) .. controls
    (1177.3333,-993.6667) and (1303.3333,-1149.6667) .. (1470.0000,-1359.0000) --
    cycle(958.0000,-1008.0000) .. controls (954.6667,-1012.0000) and
    (949.0000,-1016.0000) .. (941.0000,-1020.0000) -- (934.0000,-1020.0000) ..
    controls (942.0000,-974.0000) and (946.0000,-956.3333) .. (946.0000,-967.0000)
    .. controls (946.0000,-961.6667) and (936.6667,-948.0000) ..
    (918.0000,-926.0000) .. controls (915.3333,-925.3333) and (911.6667,-925.0000)
    .. (907.0000,-925.0000) .. controls (901.0000,-925.0000) and
    (889.0000,-928.0000) .. (871.0000,-934.0000) .. controls (853.0000,-940.6667)
    and (842.6667,-946.0000) .. (840.0000,-950.0000) .. controls
    (831.3333,-962.0000) and (827.0000,-973.3333) .. (827.0000,-984.0000) ..
    controls (827.0000,-994.6667) and (834.3333,-1007.6667) ..
    (849.0000,-1023.0000) .. controls (864.3333,-1039.0000) and
    (877.3333,-1047.0000) .. (888.0000,-1047.0000) -- (913.0000,-1047.0000) ..
    controls (926.3333,-1047.0000) and (941.3333,-1034.0000) ..
    (958.0000,-1008.0000) -- cycle(955.0000,-756.0000) .. controls
    (929.6667,-742.0000) and (915.0000,-735.0000) .. (911.0000,-735.0000) --
    (870.0000,-735.0000) .. controls (870.6667,-735.6667) and (871.0000,-736.6667)
    .. (871.0000,-738.0000) .. controls (871.0000,-748.0000) and
    (864.3333,-754.0000) .. (851.0000,-756.0000) .. controls (835.6667,-758.0000)
    and (826.6667,-761.3333) .. (824.0000,-766.0000) .. controls
    (854.0000,-776.0000) and (875.6667,-781.0000) .. (889.0000,-781.0000) ..
    controls (923.0000,-781.0000) and (945.0000,-777.6667) .. (955.0000,-771.0000)
    -- (955.0000,-756.0000) -- cycle(796.0000,111.0000) -- (685.0000,111.0000) ..
    controls (669.6667,111.0000) and (652.6667,102.6667) .. (634.0000,86.0000) ..
    controls (634.6667,74.6667) and (637.0000,65.6667) .. (641.0000,59.0000) ..
    controls (694.3333,71.6667) and (743.6667,81.3333) .. (789.0000,88.0000) --
    (796.0000,94.0000) -- (796.0000,111.0000) -- cycle(928.0000,-963.0000) ..
    controls (927.3333,-964.3333) and (926.0000,-966.6667) .. (924.0000,-970.0000)
    .. controls (921.3333,-976.0000) and (909.0000,-984.3333) ..
    (887.0000,-995.0000) .. controls (875.6667,-995.0000) and (863.6667,-990.6667)
    .. (851.0000,-982.0000) .. controls (855.0000,-976.0000) and
    (859.6667,-966.3333) .. (865.0000,-953.0000) .. controls (867.0000,-952.3333)
    and (870.3333,-951.0000) .. (875.0000,-949.0000) .. controls
    (880.3333,-947.0000) and (884.3333,-946.0000) .. (887.0000,-946.0000) ..
    controls (899.0000,-946.0000) and (912.6667,-951.6667) .. (928.0000,-963.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F379.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1524.0000,-1070.0000) ..
    controls (1524.0000,-1034.0000) and (1514.3333,-1016.0000) ..
    (1495.0000,-1016.0000) .. controls (1448.3333,-1016.0000) and
    (1396.0000,-1031.0000) .. (1338.0000,-1061.0000) .. controls
    (1290.6667,-1089.0000) and (1243.3333,-1117.0000) .. (1196.0000,-1145.0000) ..
    controls (1183.3333,-1153.0000) and (1164.0000,-1162.6667) ..
    (1138.0000,-1174.0000) .. controls (1134.6667,-1170.6667) and
    (1131.0000,-1163.0000) .. (1127.0000,-1151.0000) .. controls
    (1129.6667,-1146.3333) and (1139.6667,-1143.3333) .. (1157.0000,-1142.0000) ..
    controls (1190.3333,-1122.0000) and (1223.3333,-1097.3333) ..
    (1256.0000,-1068.0000) .. controls (1256.6667,-1064.6667) and
    (1257.0000,-1060.3333) .. (1257.0000,-1055.0000) .. controls
    (1257.0000,-1024.3333) and (1246.0000,-988.3333) .. (1224.0000,-947.0000) ..
    controls (1202.6667,-905.6667) and (1192.0000,-875.3333) ..
    (1192.0000,-856.0000) .. controls (1192.0000,-842.6667) and
    (1199.3333,-803.6667) .. (1214.0000,-739.0000) .. controls
    (1229.3333,-675.0000) and (1245.0000,-610.6667) .. (1261.0000,-546.0000) ..
    controls (1279.0000,-470.6667) and (1288.0000,-405.3333) ..
    (1288.0000,-350.0000) .. controls (1288.0000,-324.6667) and
    (1286.6667,-306.0000) .. (1284.0000,-294.0000) .. controls
    (1275.3333,-254.6667) and (1256.3333,-212.0000) .. (1227.0000,-166.0000) ..
    controls (1198.3333,-120.0000) and (1168.0000,-86.3333) ..
    (1136.0000,-65.0000) .. controls (1110.6667,-48.3333) and (1078.3333,-32.6667)
    .. (1039.0000,-18.0000) .. controls (1023.6667,-15.3333) and
    (996.0000,-4.0000) .. (956.0000,16.0000) .. controls (955.3333,20.0000) and
    (955.0000,25.3333) .. (955.0000,32.0000) .. controls (955.0000,62.6667) and
    (973.6667,80.3333) .. (1011.0000,85.0000) .. controls (1041.0000,87.0000) and
    (1071.0000,88.6667) .. (1101.0000,90.0000) .. controls (1123.0000,94.0000) and
    (1144.3333,105.0000) .. (1165.0000,123.0000) .. controls (1185.6667,141.6667)
    and (1198.3333,161.6667) .. (1203.0000,183.0000) .. controls
    (1204.3333,189.0000) and (1205.0000,200.0000) .. (1205.0000,216.0000) ..
    controls (1205.0000,267.3333) and (1181.0000,303.0000) .. (1133.0000,323.0000)
    .. controls (1123.6667,323.6667) and (1110.0000,325.3333) ..
    (1092.0000,328.0000) .. controls (1077.3333,334.0000) and (1055.6667,342.6667)
    .. (1027.0000,354.0000) .. controls (1019.0000,356.0000) and
    (1006.6667,358.6667) .. (990.0000,362.0000) .. controls (971.3333,366.0000)
    and (952.3333,368.0000) .. (933.0000,368.0000) .. controls (905.0000,368.0000)
    and (863.3333,368.6667) .. (808.0000,370.0000) .. controls (752.6667,371.3333)
    and (711.0000,372.0000) .. (683.0000,372.0000) .. controls (572.3333,372.0000)
    and (497.3333,347.6667) .. (458.0000,299.0000) .. controls (434.6667,270.3333)
    and (423.0000,248.0000) .. (423.0000,232.0000) .. controls (423.0000,192.0000)
    and (431.6667,164.0000) .. (449.0000,148.0000) .. controls (489.6667,110.0000)
    and (541.3333,82.3333) .. (604.0000,65.0000) .. controls (625.3333,63.6667)
    and (646.3333,62.0000) .. (667.0000,60.0000) .. controls (694.3333,56.6667)
    and (708.0000,45.0000) .. (708.0000,25.0000) .. controls (708.0000,23.0000)
    and (707.6667,18.0000) .. (707.0000,10.0000) .. controls (647.6667,-16.6667)
    and (588.6667,-43.0000) .. (530.0000,-69.0000) .. controls
    (460.6667,-106.3333) and (415.3333,-149.3333) .. (394.0000,-198.0000) ..
    controls (390.0000,-204.6667) and (384.3333,-215.0000) .. (377.0000,-229.0000)
    .. controls (368.3333,-253.0000) and (364.0000,-295.0000) ..
    (364.0000,-355.0000) .. controls (364.0000,-481.0000) and (396.0000,-605.3333)
    .. (460.0000,-728.0000) .. controls (446.0000,-731.3333) and
    (429.0000,-734.0000) .. (409.0000,-736.0000) .. controls (359.6667,-740.6667)
    and (310.6667,-759.3333) .. (262.0000,-792.0000) .. controls
    (252.0000,-796.6667) and (237.6667,-804.3333) .. (219.0000,-815.0000) ..
    controls (206.3333,-823.6667) and (192.3333,-837.3333) .. (177.0000,-856.0000)
    .. controls (157.0000,-882.0000) and (144.3333,-897.0000) ..
    (139.0000,-901.0000) .. controls (134.3333,-905.6667) and (128.0000,-912.3333)
    .. (120.0000,-921.0000) .. controls (117.3333,-932.3333) and
    (113.6667,-947.6667) .. (109.0000,-967.0000) .. controls (103.6667,-977.6667)
    and (97.0000,-994.3333) .. (89.0000,-1017.0000) .. controls
    (84.3333,-1042.3333) and (82.0000,-1074.6667) .. (82.0000,-1114.0000) ..
    controls (82.0000,-1105.3333) and (85.6667,-1121.6667) .. (93.0000,-1163.0000)
    .. controls (111.6667,-1267.6667) and (149.3333,-1340.0000) ..
    (206.0000,-1380.0000) .. controls (210.0000,-1382.0000) and
    (216.3333,-1385.0000) .. (225.0000,-1389.0000) .. controls
    (248.3333,-1406.3333) and (286.6667,-1428.3333) .. (340.0000,-1455.0000) ..
    controls (362.6667,-1462.3333) and (398.6667,-1466.0000) ..
    (448.0000,-1466.0000) .. controls (521.3333,-1466.0000) and
    (572.6667,-1457.0000) .. (602.0000,-1439.0000) .. controls
    (661.3333,-1403.0000) and (705.3333,-1354.6667) .. (734.0000,-1294.0000) ..
    controls (738.6667,-1287.3333) and (745.3333,-1277.0000) ..
    (754.0000,-1263.0000) .. controls (756.6667,-1252.3333) and
    (761.3333,-1237.0000) .. (768.0000,-1217.0000) .. controls
    (782.0000,-1215.0000) and (800.0000,-1210.6667) .. (822.0000,-1204.0000) ..
    controls (839.3333,-1192.6667) and (846.6667,-1187.0000) ..
    (844.0000,-1187.0000) .. controls (854.0000,-1187.0000) and
    (868.6667,-1187.3333) .. (888.0000,-1188.0000) .. controls
    (906.6667,-1188.0000) and (921.0000,-1188.0000) .. (931.0000,-1188.0000) ..
    controls (983.0000,-1188.0000) and (1026.6667,-1183.0000) ..
    (1062.0000,-1173.0000) .. controls (1054.6667,-1157.6667) and
    (1044.0000,-1134.3333) .. (1030.0000,-1103.0000) -- (1021.0000,-1103.0000) ..
    controls (1018.3333,-1103.0000) and (1016.3333,-1104.3333) ..
    (1015.0000,-1107.0000) .. controls (1014.3333,-1110.3333) and
    (1012.6667,-1112.0000) .. (1010.0000,-1112.0000) -- (857.0000,-1112.0000) ..
    controls (857.0000,-1108.6667) and (858.0000,-1103.3333) ..
    (860.0000,-1096.0000) .. controls (862.0000,-1089.3333) and
    (863.0000,-1084.0000) .. (863.0000,-1080.0000) -- (863.0000,-1029.0000) --
    (853.0000,-1029.0000) .. controls (849.6667,-1029.0000) and
    (840.0000,-1035.3333) .. (824.0000,-1048.0000) .. controls
    (820.6667,-1101.3333) and (791.0000,-1128.0000) .. (735.0000,-1128.0000) ..
    controls (723.6667,-1128.0000) and (715.3333,-1127.3333) ..
    (710.0000,-1126.0000) .. controls (699.3333,-1123.3333) and
    (689.0000,-1111.3333) .. (679.0000,-1090.0000) .. controls
    (669.6667,-1069.3333) and (665.0000,-1052.6667) .. (665.0000,-1040.0000) ..
    controls (665.0000,-1013.3333) and (676.0000,-1000.0000) ..
    (698.0000,-1000.0000) -- (771.0000,-1000.0000) -- (777.0000,-1005.0000) ..
    controls (767.0000,-1009.6667) and (757.0000,-1014.3333) ..
    (747.0000,-1019.0000) .. controls (737.0000,-1024.3333) and
    (732.3333,-1033.0000) .. (733.0000,-1045.0000) -- (733.0000,-1050.0000) ..
    controls (740.3333,-1056.0000) and (749.3333,-1059.0000) ..
    (760.0000,-1059.0000) .. controls (769.3333,-1059.0000) and
    (786.0000,-1052.3333) .. (810.0000,-1039.0000) .. controls
    (834.6667,-1025.6667) and (882.3333,-999.0000) .. (953.0000,-959.0000) ..
    controls (966.3333,-953.0000) and (984.6667,-942.6667) ..
    (1008.0000,-928.0000) .. controls (1014.6667,-922.0000) and
    (1018.0000,-913.0000) .. (1018.0000,-901.0000) -- (1018.0000,-892.0000) ..
    controls (996.6667,-890.0000) and (989.0000,-889.0000) .. (995.0000,-889.0000)
    .. controls (980.3333,-889.0000) and (931.6667,-913.6667) ..
    (849.0000,-963.0000) -- (686.0000,-963.0000) .. controls (690.0000,-963.0000)
    and (682.3333,-966.6667) .. (663.0000,-974.0000) .. controls
    (650.3333,-978.6667) and (627.6667,-981.3333) .. (595.0000,-982.0000) ..
    controls (563.0000,-983.3333) and (538.0000,-988.0000) .. (520.0000,-996.0000)
    .. controls (516.6667,-1005.3333) and (509.3333,-1011.0000) ..
    (498.0000,-1013.0000) -- (498.0000,-1025.0000) .. controls
    (512.6667,-1025.0000) and (523.0000,-1026.6667) .. (529.0000,-1030.0000) ..
    controls (525.0000,-1052.6667) and (521.0000,-1070.6667) ..
    (517.0000,-1084.0000) .. controls (481.0000,-1055.3333) and
    (463.0000,-1036.6667) .. (463.0000,-1028.0000) .. controls
    (463.0000,-1017.3333) and (466.6667,-1005.3333) .. (474.0000,-992.0000) ..
    controls (480.6667,-981.3333) and (487.0000,-970.3333) .. (493.0000,-959.0000)
    .. controls (494.3333,-956.3333) and (498.0000,-944.0000) ..
    (504.0000,-922.0000) .. controls (520.6667,-862.6667) and (529.0000,-807.0000)
    .. (529.0000,-755.0000) .. controls (529.0000,-729.6667) and
    (525.3333,-709.3333) .. (518.0000,-694.0000) .. controls (514.6667,-690.0000)
    and (510.0000,-684.0000) .. (504.0000,-676.0000) .. controls
    (490.6667,-655.3333) and (473.6667,-600.6667) .. (453.0000,-512.0000) ..
    controls (449.0000,-502.6667) and (444.3333,-488.0000) .. (439.0000,-468.0000)
    .. controls (438.3333,-462.0000) and (438.0000,-453.3333) ..
    (438.0000,-442.0000) .. controls (438.0000,-341.3333) and (441.6667,-280.0000)
    .. (449.0000,-258.0000) .. controls (463.6667,-214.6667) and
    (492.0000,-177.0000) .. (534.0000,-145.0000) .. controls (536.0000,-143.6667)
    and (549.3333,-137.6667) .. (574.0000,-127.0000) .. controls
    (623.3333,-109.6667) and (684.0000,-82.0000) .. (756.0000,-44.0000) ..
    controls (768.0000,-33.3333) and (774.0000,-15.6667) .. (774.0000,9.0000) ..
    controls (774.0000,45.6667) and (769.3333,70.0000) .. (760.0000,82.0000) ..
    controls (750.6667,94.6667) and (704.6667,115.0000) .. (622.0000,143.0000) ..
    controls (547.3333,168.3333) and (510.0000,192.0000) .. (510.0000,214.0000) ..
    controls (510.0000,218.0000) and (510.6667,223.6667) .. (512.0000,231.0000) ..
    controls (513.3333,238.3333) and (514.0000,243.6667) .. (514.0000,247.0000) ..
    controls (519.3333,253.0000) and (530.0000,261.0000) .. (546.0000,271.0000) ..
    controls (594.0000,289.6667) and (667.6667,299.0000) .. (767.0000,299.0000) ..
    controls (864.3333,299.0000) and (942.3333,294.6667) .. (1001.0000,286.0000)
    .. controls (1006.3333,285.3333) and (1030.0000,273.6667) ..
    (1072.0000,251.0000) .. controls (1084.0000,249.0000) and (1096.0000,246.6667)
    .. (1108.0000,244.0000) .. controls (1120.6667,241.3333) and
    (1127.0000,227.6667) .. (1127.0000,203.0000) .. controls (1127.0000,180.3333)
    and (1109.6667,162.0000) .. (1075.0000,148.0000) .. controls
    (1064.3333,143.3333) and (1034.3333,138.0000) .. (985.0000,132.0000) ..
    controls (951.0000,128.0000) and (923.6667,114.3333) .. (903.0000,91.0000) ..
    controls (889.0000,75.0000) and (882.0000,60.6667) .. (882.0000,48.0000) ..
    controls (882.0000,-2.6667) and (898.6667,-39.3333) .. (932.0000,-62.0000) ..
    controls (954.0000,-68.0000) and (985.3333,-79.0000) .. (1026.0000,-95.0000)
    .. controls (1030.6667,-98.3333) and (1037.6667,-103.0000) ..
    (1047.0000,-109.0000) .. controls (1156.3333,-169.6667) and
    (1211.0000,-255.3333) .. (1211.0000,-366.0000) .. controls
    (1211.0000,-417.3333) and (1194.0000,-502.0000) .. (1160.0000,-620.0000) ..
    controls (1126.0000,-738.0000) and (1109.0000,-814.0000) ..
    (1109.0000,-848.0000) .. controls (1109.0000,-902.6667) and
    (1121.6667,-951.0000) .. (1147.0000,-993.0000) .. controls
    (1160.3333,-1015.0000) and (1167.0000,-1026.3333) .. (1167.0000,-1027.0000) ..
    controls (1167.0000,-1028.3333) and (1167.3333,-1029.3333) ..
    (1168.0000,-1030.0000) .. controls (1168.0000,-1030.6667) and
    (1168.0000,-1031.6667) .. (1168.0000,-1033.0000) -- (1167.0000,-1035.0000) ..
    controls (1158.3333,-1039.6667) and (1132.3333,-1054.0000) ..
    (1089.0000,-1078.0000) .. controls (1079.0000,-1061.3333) and
    (1063.6667,-1036.3333) .. (1043.0000,-1003.0000) .. controls
    (1049.6667,-1003.0000) and (1059.0000,-1005.6667) .. (1071.0000,-1011.0000) ..
    controls (1083.6667,-1016.3333) and (1091.6667,-1019.0000) ..
    (1095.0000,-1019.0000) -- (1133.0000,-1019.0000) -- (1133.0000,-982.0000) ..
    controls (1079.0000,-969.3333) and (1037.6667,-963.0000) ..
    (1009.0000,-963.0000) .. controls (997.6667,-963.0000) and
    (977.0000,-972.0000) .. (947.0000,-990.0000) .. controls (961.6667,-990.0000)
    and (980.0000,-994.3333) .. (1002.0000,-1003.0000) .. controls
    (1004.0000,-1005.0000) and (1020.6667,-1035.0000) .. (1052.0000,-1093.0000) --
    (1158.0000,-1287.0000) .. controls (1095.3333,-1333.6667) and
    (1057.6667,-1357.0000) .. (1045.0000,-1357.0000) .. controls
    (1039.6667,-1357.0000) and (1019.3333,-1354.3333) .. (984.0000,-1349.0000) ..
    controls (986.6667,-1347.0000) and (1028.0000,-1318.3333) ..
    (1108.0000,-1263.0000) .. controls (1100.0000,-1243.6667) and
    (1090.3333,-1225.3333) .. (1079.0000,-1208.0000) .. controls
    (1029.0000,-1234.0000) and (980.6667,-1266.6667) .. (934.0000,-1306.0000) ..
    controls (870.6667,-1358.6667) and (839.0000,-1403.0000) ..
    (839.0000,-1439.0000) .. controls (839.0000,-1461.0000) and
    (844.6667,-1475.6667) .. (856.0000,-1483.0000) .. controls
    (872.6667,-1493.6667) and (890.0000,-1498.3333) .. (908.0000,-1497.0000) --
    (1261.0000,-1469.0000) .. controls (1271.6667,-1468.3333) and
    (1284.3333,-1480.3333) .. (1299.0000,-1505.0000) .. controls
    (1314.3333,-1530.3333) and (1330.0000,-1543.0000) .. (1346.0000,-1543.0000) ..
    controls (1354.6667,-1543.0000) and (1377.3333,-1524.3333) ..
    (1414.0000,-1487.0000) .. controls (1415.3333,-1483.6667) and
    (1416.0000,-1479.0000) .. (1416.0000,-1473.0000) .. controls
    (1416.0000,-1465.0000) and (1411.3333,-1454.0000) .. (1402.0000,-1440.0000) ..
    controls (1392.6667,-1426.0000) and (1388.0000,-1415.3333) ..
    (1388.0000,-1408.0000) .. controls (1388.0000,-1402.6667) and
    (1408.0000,-1355.0000) .. (1448.0000,-1265.0000) .. controls
    (1491.3333,-1167.0000) and (1515.3333,-1111.6667) .. (1520.0000,-1099.0000) ..
    controls (1522.6667,-1091.0000) and (1524.0000,-1081.3333) ..
    (1524.0000,-1070.0000) -- cycle(1165.0000,-352.0000) .. controls
    (1165.0000,-307.3333) and (1147.6667,-262.3333) .. (1113.0000,-217.0000) ..
    controls (1078.3333,-171.6667) and (1039.3333,-141.0000) ..
    (996.0000,-125.0000) .. controls (971.3333,-111.6667) and (932.0000,-96.6667)
    .. (878.0000,-80.0000) .. controls (840.6667,-75.3333) and (806.3333,-73.0000)
    .. (775.0000,-73.0000) .. controls (765.6667,-73.0000) and (729.3333,-85.6667)
    .. (666.0000,-111.0000) .. controls (602.6667,-136.3333) and
    (556.6667,-165.6667) .. (528.0000,-199.0000) .. controls (501.3333,-230.3333)
    and (478.0000,-279.6667) .. (458.0000,-347.0000) .. controls
    (453.3333,-362.3333) and (451.0000,-377.3333) .. (451.0000,-392.0000) ..
    controls (451.0000,-386.0000) and (454.6667,-402.3333) .. (462.0000,-441.0000)
    .. controls (468.0000,-473.6667) and (488.3333,-526.6667) ..
    (523.0000,-600.0000) .. controls (551.6667,-661.3333) and (566.0000,-718.0000)
    .. (566.0000,-770.0000) .. controls (566.0000,-784.6667) and
    (563.6667,-801.6667) .. (559.0000,-821.0000) .. controls (555.0000,-840.3333)
    and (553.0000,-854.0000) .. (553.0000,-862.0000) .. controls
    (553.0000,-875.3333) and (557.6667,-885.0000) .. (567.0000,-891.0000) ..
    controls (589.0000,-905.0000) and (612.6667,-914.3333) .. (638.0000,-919.0000)
    .. controls (651.3333,-918.3333) and (671.0000,-920.0000) ..
    (697.0000,-924.0000) .. controls (701.6667,-925.3333) and (710.6667,-930.3333)
    .. (724.0000,-939.0000) .. controls (734.0000,-945.0000) and
    (746.0000,-948.0000) .. (760.0000,-948.0000) .. controls (815.3333,-948.0000)
    and (851.0000,-944.3333) .. (867.0000,-937.0000) .. controls
    (896.3333,-923.6667) and (910.6667,-893.3333) .. (910.0000,-846.0000) --
    (880.0000,-846.0000) .. controls (874.0000,-860.0000) and (868.3333,-874.0000)
    .. (863.0000,-888.0000) .. controls (854.3333,-905.3333) and
    (843.6667,-914.0000) .. (831.0000,-914.0000) -- (732.0000,-914.0000) ..
    controls (729.3333,-903.3333) and (723.3333,-887.6667) .. (714.0000,-867.0000)
    .. controls (705.3333,-867.0000) and (700.3333,-872.6667) ..
    (699.0000,-884.0000) .. controls (698.3333,-895.3333) and (697.0000,-901.0000)
    .. (695.0000,-901.0000) .. controls (651.0000,-901.0000) and
    (619.3333,-891.3333) .. (600.0000,-872.0000) .. controls (618.6667,-859.3333)
    and (628.0000,-822.6667) .. (628.0000,-762.0000) .. controls
    (628.0000,-740.6667) and (616.0000,-679.0000) .. (592.0000,-577.0000) ..
    controls (590.6667,-571.0000) and (582.0000,-544.0000) .. (566.0000,-496.0000)
    .. controls (555.3333,-463.3333) and (550.0000,-435.6667) ..
    (550.0000,-413.0000) .. controls (550.0000,-323.0000) and (574.3333,-278.0000)
    .. (623.0000,-278.0000) .. controls (655.6667,-278.0000) and
    (680.3333,-308.6667) .. (697.0000,-370.0000) .. controls (702.3333,-383.3333)
    and (709.0000,-403.6667) .. (717.0000,-431.0000) .. controls
    (719.6667,-449.0000) and (721.0000,-472.6667) .. (721.0000,-502.0000) ..
    controls (721.0000,-516.0000) and (720.3333,-536.6667) .. (719.0000,-564.0000)
    .. controls (718.3333,-592.0000) and (718.0000,-613.0000) ..
    (718.0000,-627.0000) .. controls (718.0000,-718.3333) and (729.3333,-790.6667)
    .. (752.0000,-844.0000) .. controls (756.0000,-844.6667) and
    (762.0000,-845.0000) .. (770.0000,-845.0000) .. controls (786.6667,-845.0000)
    and (811.3333,-844.0000) .. (844.0000,-842.0000) .. controls
    (876.6667,-840.0000) and (901.3333,-839.0000) .. (918.0000,-839.0000) ..
    controls (996.0000,-839.0000) and (1053.0000,-856.6667) ..
    (1089.0000,-892.0000) .. controls (1091.0000,-887.3333) and
    (1092.0000,-879.6667) .. (1092.0000,-869.0000) .. controls
    (1092.0000,-864.3333) and (1091.6667,-857.3333) .. (1091.0000,-848.0000) ..
    controls (1090.3333,-839.3333) and (1090.0000,-832.6667) ..
    (1090.0000,-828.0000) .. controls (1090.0000,-823.3333) and
    (1092.6667,-805.0000) .. (1098.0000,-773.0000) .. controls
    (1112.0000,-703.6667) and (1126.3333,-634.0000) .. (1141.0000,-564.0000) ..
    controls (1157.0000,-483.3333) and (1165.0000,-412.6667) ..
    (1165.0000,-352.0000) -- cycle(1068.0000,229.0000) .. controls
    (1068.0000,236.3333) and (1062.6667,244.0000) .. (1052.0000,252.0000) ..
    controls (1041.3333,260.6667) and (1032.3333,265.0000) .. (1025.0000,265.0000)
    .. controls (1021.0000,265.0000) and (1014.6667,264.3333) ..
    (1006.0000,263.0000) .. controls (998.0000,261.6667) and (992.0000,261.0000)
    .. (988.0000,261.0000) .. controls (1016.0000,259.0000) and
    (1040.0000,237.6667) .. (1060.0000,197.0000) .. controls (1065.3333,207.6667)
    and (1068.0000,218.3333) .. (1068.0000,229.0000) -- cycle(875.0000,-34.0000)
    .. controls (853.6667,-13.3333) and (835.6667,8.6667) .. (821.0000,32.0000) ..
    controls (818.3333,50.0000) and (815.6667,67.6667) .. (813.0000,85.0000) ..
    controls (807.0000,114.3333) and (794.0000,129.0000) .. (774.0000,129.0000) ..
    controls (761.3333,129.0000) and (755.0000,121.6667) .. (755.0000,107.0000) ..
    controls (755.0000,105.0000) and (761.6667,91.3333) .. (775.0000,66.0000) ..
    controls (788.3333,40.6667) and (795.0000,22.3333) .. (795.0000,11.0000) ..
    controls (795.0000,5.0000) and (792.3333,-3.3333) .. (787.0000,-14.0000) ..
    controls (782.3333,-24.6667) and (780.0000,-33.0000) .. (780.0000,-39.0000) ..
    controls (780.0000,-46.3333) and (782.3333,-52.3333) .. (787.0000,-57.0000) ..
    controls (797.6667,-52.3333) and (810.6667,-50.0000) .. (826.0000,-50.0000) ..
    controls (821.3333,-50.0000) and (836.3333,-51.0000) .. (871.0000,-53.0000) --
    (875.0000,-57.0000) -- (875.0000,-34.0000) -- cycle(801.0000,264.0000) ..
    controls (749.0000,277.3333) and (713.3333,284.0000) .. (694.0000,284.0000) ..
    controls (669.3333,284.0000) and (643.3333,278.0000) .. (616.0000,266.0000) ..
    controls (582.6667,250.6667) and (566.0000,232.3333) .. (566.0000,211.0000) ..
    controls (566.0000,203.0000) and (576.3333,193.3333) .. (597.0000,182.0000) ..
    controls (615.6667,171.3333) and (629.6667,166.0000) .. (639.0000,166.0000) --
    (668.0000,166.0000) -- (668.0000,173.0000) .. controls (668.0000,180.3333) and
    (668.3333,188.6667) .. (669.0000,198.0000) .. controls (685.6667,214.0000) and
    (706.6667,227.3333) .. (732.0000,238.0000) .. controls (754.6667,246.6667) and
    (777.6667,255.3333) .. (801.0000,264.0000) -- cycle(1419.0000,-1085.0000) ..
    controls (1394.3333,-1115.6667) and (1322.3333,-1175.3333) ..
    (1203.0000,-1264.0000) .. controls (1197.6667,-1255.3333) and
    (1190.0000,-1242.3333) .. (1180.0000,-1225.0000) .. controls
    (1224.6667,-1187.6667) and (1274.6667,-1154.3333) .. (1330.0000,-1125.0000) ..
    controls (1348.0000,-1117.0000) and (1369.6667,-1106.3333) ..
    (1395.0000,-1093.0000) .. controls (1401.0000,-1087.6667) and
    (1406.0000,-1085.0000) .. (1410.0000,-1085.0000) -- (1419.0000,-1085.0000) --
    cycle(1481.0000,-1069.0000) -- (1481.0000,-1089.0000) --
    (1341.0000,-1412.0000) .. controls (1347.0000,-1424.0000) and
    (1354.3333,-1442.0000) .. (1363.0000,-1466.0000) .. controls
    (1356.3333,-1480.0000) and (1348.0000,-1487.0000) .. (1338.0000,-1487.0000) ..
    controls (1327.3333,-1487.0000) and (1316.0000,-1477.6667) ..
    (1304.0000,-1459.0000) .. controls (1292.0000,-1440.3333) and
    (1283.3333,-1431.3333) .. (1278.0000,-1432.0000) -- (915.0000,-1469.0000) ..
    controls (911.0000,-1469.6667) and (896.0000,-1466.3333) ..
    (870.0000,-1459.0000) -- (870.0000,-1448.0000) .. controls
    (932.0000,-1448.6667) and (1007.6667,-1423.0000) .. (1097.0000,-1371.0000) ..
    controls (1201.6667,-1309.6667) and (1292.6667,-1251.0000) ..
    (1370.0000,-1195.0000) .. controls (1391.3333,-1179.6667) and
    (1409.6667,-1158.3333) .. (1425.0000,-1131.0000) .. controls
    (1442.3333,-1101.0000) and (1457.0000,-1080.3333) .. (1469.0000,-1069.0000) --
    (1481.0000,-1069.0000) -- cycle(668.0000,-1151.0000) .. controls
    (653.3333,-1158.3333) and (640.0000,-1162.0000) .. (628.0000,-1162.0000) ..
    controls (610.6667,-1162.0000) and (595.3333,-1155.6667) ..
    (582.0000,-1143.0000) .. controls (568.6667,-1131.0000) and
    (562.0000,-1116.3333) .. (562.0000,-1099.0000) .. controls
    (562.0000,-1045.6667) and (584.6667,-1017.0000) .. (630.0000,-1013.0000) ..
    controls (629.3333,-1021.6667) and (629.0000,-1027.0000) ..
    (629.0000,-1029.0000) .. controls (629.0000,-1085.0000) and
    (642.0000,-1125.6667) .. (668.0000,-1151.0000) -- cycle(687.0000,-1201.0000)
    .. controls (687.0000,-1209.6667) and (676.6667,-1232.6667) ..
    (656.0000,-1270.0000) .. controls (653.3333,-1277.3333) and
    (648.6667,-1287.6667) .. (642.0000,-1301.0000) .. controls
    (599.3333,-1359.0000) and (529.0000,-1388.0000) .. (431.0000,-1388.0000) ..
    controls (418.3333,-1388.0000) and (393.3333,-1380.3333) ..
    (356.0000,-1365.0000) .. controls (346.0000,-1358.3333) and
    (330.3333,-1349.6667) .. (309.0000,-1339.0000) .. controls
    (303.0000,-1337.6667) and (294.6667,-1335.0000) .. (284.0000,-1331.0000) ..
    controls (256.0000,-1313.6667) and (228.6667,-1280.6667) ..
    (202.0000,-1232.0000) .. controls (176.0000,-1184.0000) and
    (162.6667,-1143.0000) .. (162.0000,-1109.0000) -- (162.0000,-1087.0000) ..
    controls (161.3333,-1027.6667) and (173.3333,-982.3333) ..
    (198.0000,-951.0000) .. controls (247.3333,-889.0000) and (299.0000,-850.3333)
    .. (353.0000,-835.0000) .. controls (360.3333,-831.0000) and
    (371.6667,-826.3333) .. (387.0000,-821.0000) .. controls (401.0000,-820.3333)
    and (422.3333,-818.3333) .. (451.0000,-815.0000) -- (451.0000,-832.0000) ..
    controls (445.6667,-835.3333) and (438.3333,-840.3333) .. (429.0000,-847.0000)
    -- (429.0000,-875.0000) .. controls (429.0000,-901.0000) and
    (430.6667,-924.6667) .. (434.0000,-946.0000) -- (427.0000,-958.0000) ..
    controls (423.0000,-938.6667) and (419.3333,-919.3333) .. (416.0000,-900.0000)
    .. controls (409.3333,-872.6667) and (398.6667,-859.0000) ..
    (384.0000,-859.0000) -- (347.0000,-859.0000) .. controls (341.0000,-859.0000)
    and (331.3333,-864.6667) .. (318.0000,-876.0000) .. controls
    (305.3333,-888.0000) and (299.0000,-897.0000) .. (299.0000,-903.0000) ..
    controls (299.0000,-911.6667) and (300.3333,-918.6667) .. (303.0000,-924.0000)
    .. controls (308.3333,-934.6667) and (325.6667,-952.6667) ..
    (355.0000,-978.0000) .. controls (384.3333,-1003.3333) and
    (405.3333,-1019.3333) .. (418.0000,-1026.0000) .. controls
    (420.6667,-1046.0000) and (432.6667,-1064.6667) .. (454.0000,-1082.0000) ..
    controls (476.0000,-1100.0000) and (497.3333,-1109.3333) ..
    (518.0000,-1110.0000) .. controls (531.3333,-1138.6667) and
    (538.0000,-1152.6667) .. (538.0000,-1152.0000) .. controls
    (538.0000,-1158.0000) and (531.0000,-1161.0000) .. (517.0000,-1161.0000) ..
    controls (511.0000,-1145.0000) and (501.0000,-1137.0000) ..
    (487.0000,-1137.0000) .. controls (480.3333,-1137.0000) and
    (475.6667,-1137.6667) .. (473.0000,-1139.0000) -- (473.0000,-1303.0000) ..
    controls (473.0000,-1316.3333) and (486.6667,-1323.0000) ..
    (514.0000,-1323.0000) .. controls (565.3333,-1323.0000) and
    (591.0000,-1308.0000) .. (591.0000,-1278.0000) .. controls
    (591.0000,-1265.3333) and (586.3333,-1253.0000) .. (577.0000,-1241.0000) ..
    controls (568.3333,-1229.6667) and (559.6667,-1218.6667) ..
    (551.0000,-1208.0000) .. controls (536.3333,-1216.0000) and
    (527.0000,-1220.0000) .. (523.0000,-1220.0000) -- (516.0000,-1220.0000) --
    (516.0000,-1206.0000) .. controls (552.6667,-1174.6667) and
    (573.3333,-1159.0000) .. (578.0000,-1159.0000) .. controls
    (578.6667,-1159.0000) and (582.6667,-1160.0000) .. (590.0000,-1162.0000) --
    (590.0000,-1173.0000) .. controls (584.6667,-1176.3333) and
    (576.6667,-1181.3333) .. (566.0000,-1188.0000) .. controls
    (573.3333,-1198.6667) and (580.3333,-1209.0000) .. (587.0000,-1219.0000) ..
    controls (596.3333,-1232.3333) and (606.3333,-1239.0000) ..
    (617.0000,-1239.0000) .. controls (631.0000,-1239.0000) and
    (641.0000,-1232.0000) .. (647.0000,-1218.0000) .. controls
    (653.0000,-1204.0000) and (665.0000,-1195.6667) .. (683.0000,-1193.0000) ..
    controls (685.6667,-1194.3333) and (687.0000,-1197.0000) ..
    (687.0000,-1201.0000) -- cycle(454.0000,-1131.0000) .. controls
    (442.0000,-1118.3333) and (433.6667,-1112.0000) .. (429.0000,-1112.0000) ..
    controls (422.3333,-1112.0000) and (403.6667,-1129.3333) ..
    (373.0000,-1164.0000) .. controls (342.3333,-1199.3333) and
    (325.3333,-1221.6667) .. (322.0000,-1231.0000) .. controls
    (319.3333,-1238.3333) and (318.0000,-1248.3333) .. (318.0000,-1261.0000) ..
    controls (318.0000,-1277.0000) and (320.3333,-1288.0000) ..
    (325.0000,-1294.0000) .. controls (342.3333,-1315.3333) and
    (367.6667,-1326.0000) .. (401.0000,-1326.0000) .. controls
    (422.3333,-1326.0000) and (435.3333,-1311.0000) .. (440.0000,-1281.0000) ..
    controls (442.6667,-1247.6667) and (447.3333,-1197.6667) ..
    (454.0000,-1131.0000) -- cycle(407.0000,-1073.0000) .. controls
    (399.0000,-1067.6667) and (393.0000,-1065.3333) .. (389.0000,-1066.0000) --
    (237.0000,-1081.0000) .. controls (233.0000,-1093.6667) and
    (231.0000,-1105.6667) .. (231.0000,-1117.0000) .. controls
    (231.0000,-1139.6667) and (236.0000,-1160.6667) .. (246.0000,-1180.0000) ..
    controls (258.6667,-1202.6667) and (275.3333,-1214.0000) ..
    (296.0000,-1214.0000) .. controls (306.0000,-1214.0000) and
    (324.3333,-1198.6667) .. (351.0000,-1168.0000) .. controls
    (375.6667,-1139.3333) and (391.0000,-1118.3333) .. (397.0000,-1105.0000) ..
    controls (401.0000,-1096.3333) and (404.3333,-1085.6667) ..
    (407.0000,-1073.0000) -- cycle(392.0000,-1023.0000) .. controls
    (320.0000,-973.0000) and (284.3333,-948.0000) .. (285.0000,-948.0000) ..
    controls (266.3333,-948.0000) and (255.0000,-949.0000) .. (251.0000,-951.0000)
    .. controls (247.6667,-953.6667) and (241.3333,-964.0000) ..
    (232.0000,-982.0000) .. controls (222.6667,-1000.6667) and
    (218.0000,-1012.0000) .. (218.0000,-1016.0000) .. controls
    (218.0000,-1022.0000) and (223.6667,-1033.3333) .. (235.0000,-1050.0000) --
    (392.0000,-1050.0000) -- (392.0000,-1023.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F37A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1638.0000,-1372.0000) ..
    controls (1638.0000,-1360.0000) and (1634.3333,-1348.0000) ..
    (1627.0000,-1336.0000) .. controls (1619.6667,-1324.0000) and
    (1616.0000,-1313.3333) .. (1616.0000,-1304.0000) .. controls
    (1616.0000,-1296.0000) and (1617.0000,-1284.0000) .. (1619.0000,-1268.0000) ..
    controls (1621.0000,-1252.6667) and (1622.0000,-1241.0000) ..
    (1622.0000,-1233.0000) -- (1622.0000,128.0000) .. controls
    (1622.0000,157.3333) and (1602.6667,191.3333) .. (1564.0000,230.0000) ..
    controls (1532.0000,262.6667) and (1499.3333,287.6667) .. (1466.0000,305.0000)
    .. controls (1440.0000,318.3333) and (1393.3333,335.3333) ..
    (1326.0000,356.0000) .. controls (1299.3333,364.0000) and (1287.0000,368.0000)
    .. (1289.0000,368.0000) -- (1020.0000,368.0000) .. controls
    (970.6667,368.0000) and (925.0000,361.3333) .. (883.0000,348.0000) .. controls
    (861.0000,337.3333) and (828.0000,321.6667) .. (784.0000,301.0000) .. controls
    (708.6667,269.0000) and (653.6667,230.0000) .. (619.0000,184.0000) .. controls
    (599.6667,158.0000) and (587.6667,106.3333) .. (583.0000,29.0000) .. controls
    (575.0000,19.6667) and (561.3333,8.0000) .. (542.0000,-6.0000) .. controls
    (535.3333,-9.3333) and (506.3333,-11.6667) .. (455.0000,-13.0000) .. controls
    (404.3333,-14.3333) and (359.0000,-20.0000) .. (319.0000,-30.0000) .. controls
    (303.6667,-33.3333) and (279.3333,-48.6667) .. (246.0000,-76.0000) .. controls
    (215.3333,-102.0000) and (194.3333,-122.6667) .. (183.0000,-138.0000) ..
    controls (181.0000,-141.3333) and (175.0000,-153.6667) .. (165.0000,-175.0000)
    .. controls (133.0000,-245.0000) and (110.3333,-333.0000) ..
    (97.0000,-439.0000) .. controls (87.0000,-517.0000) and (82.0000,-569.3333) ..
    (82.0000,-596.0000) .. controls (82.0000,-694.6667) and (92.6667,-783.0000) ..
    (114.0000,-861.0000) .. controls (120.0000,-875.0000) and (128.6667,-895.6667)
    .. (140.0000,-923.0000) .. controls (163.3333,-979.0000) and
    (178.0000,-1012.6667) .. (184.0000,-1024.0000) .. controls
    (202.6667,-1057.3333) and (226.6667,-1085.6667) .. (256.0000,-1109.0000) ..
    controls (280.6667,-1128.3333) and (311.0000,-1142.6667) ..
    (347.0000,-1152.0000) .. controls (371.6667,-1154.0000) and
    (408.6667,-1158.0000) .. (458.0000,-1164.0000) .. controls
    (523.3333,-1176.0000) and (556.0000,-1195.3333) .. (556.0000,-1222.0000) ..
    controls (533.3333,-1252.0000) and (522.0000,-1280.3333) ..
    (522.0000,-1307.0000) .. controls (522.0000,-1342.3333) and
    (532.6667,-1375.6667) .. (554.0000,-1407.0000) .. controls
    (614.6667,-1496.3333) and (745.3333,-1541.0000) .. (946.0000,-1541.0000) --
    (1292.0000,-1541.0000) .. controls (1486.6667,-1541.0000) and
    (1599.3333,-1495.0000) .. (1630.0000,-1403.0000) .. controls
    (1635.3333,-1387.0000) and (1638.0000,-1376.6667) .. (1638.0000,-1372.0000) --
    cycle(1573.0000,-1342.0000) .. controls (1573.0000,-1384.6667) and
    (1546.6667,-1417.3333) .. (1494.0000,-1440.0000) .. controls
    (1486.0000,-1443.3333) and (1455.3333,-1449.0000) .. (1402.0000,-1457.0000) ..
    controls (1348.6667,-1465.0000) and (1316.0000,-1469.0000) ..
    (1304.0000,-1469.0000) -- (850.0000,-1469.0000) .. controls
    (858.0000,-1469.0000) and (849.3333,-1465.3333) .. (824.0000,-1458.0000) ..
    controls (816.6667,-1458.0000) and (806.3333,-1457.3333) ..
    (793.0000,-1456.0000) .. controls (743.0000,-1450.6667) and
    (700.3333,-1437.0000) .. (665.0000,-1415.0000) .. controls
    (621.6667,-1387.0000) and (600.0000,-1350.6667) .. (600.0000,-1306.0000) ..
    controls (600.0000,-1292.0000) and (601.3333,-1281.6667) ..
    (604.0000,-1275.0000) .. controls (616.0000,-1245.0000) and
    (642.0000,-1227.3333) .. (682.0000,-1222.0000) .. controls
    (702.6667,-1222.6667) and (733.3333,-1220.0000) .. (774.0000,-1214.0000) ..
    controls (786.6667,-1210.0000) and (808.0000,-1191.3333) ..
    (838.0000,-1158.0000) -- (838.0000,-672.0000) .. controls (838.0000,-646.0000)
    and (846.3333,-633.0000) .. (863.0000,-633.0000) .. controls
    (868.3333,-633.0000) and (874.6667,-639.3333) .. (882.0000,-652.0000) ..
    controls (890.0000,-665.3333) and (894.0000,-675.0000) .. (894.0000,-681.0000)
    -- (894.0000,-1124.0000) .. controls (894.0000,-1141.3333) and
    (907.3333,-1157.0000) .. (934.0000,-1171.0000) .. controls
    (944.0000,-1176.3333) and (957.0000,-1179.0000) .. (973.0000,-1179.0000) ..
    controls (975.0000,-1179.0000) and (981.0000,-1178.6667) ..
    (991.0000,-1178.0000) .. controls (1021.0000,-1143.3333) and
    (1051.3333,-1126.0000) .. (1082.0000,-1126.0000) .. controls
    (1114.6667,-1126.0000) and (1148.6667,-1139.6667) .. (1184.0000,-1167.0000) ..
    controls (1219.3333,-1195.0000) and (1242.0000,-1209.0000) ..
    (1252.0000,-1209.0000) .. controls (1260.0000,-1209.0000) and
    (1271.6667,-1207.0000) .. (1287.0000,-1203.0000) .. controls
    (1303.0000,-1199.0000) and (1315.0000,-1197.0000) .. (1323.0000,-1197.0000) ..
    controls (1356.3333,-1197.0000) and (1382.3333,-1205.3333) ..
    (1401.0000,-1222.0000) .. controls (1425.6667,-1244.0000) and
    (1444.3333,-1257.0000) .. (1457.0000,-1261.0000) .. controls
    (1466.3333,-1261.6667) and (1480.6667,-1263.3333) .. (1500.0000,-1266.0000) ..
    controls (1548.6667,-1279.3333) and (1573.0000,-1304.6667) ..
    (1573.0000,-1342.0000) -- cycle(1473.0000,-238.0000) -- (1473.0000,-964.0000)
    -- (1460.0000,-964.0000) .. controls (1447.3333,-964.0000) and
    (1430.6667,-961.3333) .. (1410.0000,-956.0000) .. controls
    (1385.3333,-949.3333) and (1368.6667,-945.3333) .. (1360.0000,-944.0000) ..
    controls (1265.3333,-932.0000) and (1170.3333,-926.0000) ..
    (1075.0000,-926.0000) .. controls (1045.6667,-926.0000) and
    (1022.0000,-926.6667) .. (1004.0000,-928.0000) .. controls
    (998.0000,-928.6667) and (987.0000,-930.3333) .. (971.0000,-933.0000) ..
    controls (957.6667,-935.0000) and (946.6667,-936.0000) .. (938.0000,-936.0000)
    -- (938.0000,-694.0000) .. controls (938.0000,-673.3333) and
    (933.3333,-650.6667) .. (924.0000,-626.0000) .. controls (916.6667,-606.0000)
    and (895.3333,-596.0000) .. (860.0000,-596.0000) .. controls
    (849.3333,-596.0000) and (837.3333,-601.6667) .. (824.0000,-613.0000) ..
    controls (810.6667,-625.0000) and (804.0000,-636.3333) .. (804.0000,-647.0000)
    -- (804.0000,-948.0000) .. controls (770.0000,-952.6667) and
    (739.3333,-956.0000) .. (712.0000,-958.0000) -- (712.0000,-204.0000) ..
    controls (712.0000,-200.6667) and (716.6667,-190.6667) .. (726.0000,-174.0000)
    .. controls (736.0000,-157.3333) and (742.6667,-147.6667) ..
    (746.0000,-145.0000) .. controls (772.0000,-123.0000) and (807.6667,-106.6667)
    .. (853.0000,-96.0000) .. controls (892.3333,-88.6667) and (931.3333,-81.3333)
    .. (970.0000,-74.0000) .. controls (984.6667,-70.6667) and (992.0000,-69.0000)
    .. (992.0000,-69.0000) -- (1292.0000,-69.0000) .. controls
    (1312.6667,-69.0000) and (1339.0000,-74.6667) .. (1371.0000,-86.0000) ..
    controls (1407.0000,-98.6667) and (1429.3333,-112.0000) ..
    (1438.0000,-126.0000) .. controls (1442.6667,-133.3333) and
    (1449.6667,-152.0000) .. (1459.0000,-182.0000) .. controls
    (1468.3333,-212.0000) and (1473.0000,-230.6667) .. (1473.0000,-238.0000) --
    cycle(1554.0000,137.0000) -- (1554.0000,-1224.0000) -- (1543.0000,-1224.0000)
    .. controls (1515.0000,-1224.0000) and (1494.0000,-1219.6667) ..
    (1480.0000,-1211.0000) .. controls (1472.6667,-1203.6667) and
    (1461.3333,-1193.0000) .. (1446.0000,-1179.0000) .. controls
    (1412.6667,-1153.6667) and (1381.0000,-1141.0000) .. (1351.0000,-1141.0000) ..
    controls (1341.0000,-1141.0000) and (1327.0000,-1144.0000) ..
    (1309.0000,-1150.0000) .. controls (1291.0000,-1156.6667) and
    (1277.0000,-1160.0000) .. (1267.0000,-1160.0000) .. controls
    (1256.3333,-1160.0000) and (1235.0000,-1147.0000) .. (1203.0000,-1121.0000) ..
    controls (1171.6667,-1095.0000) and (1139.0000,-1082.0000) ..
    (1105.0000,-1082.0000) .. controls (1077.0000,-1082.0000) and
    (1035.0000,-1100.6667) .. (979.0000,-1138.0000) .. controls
    (953.6667,-1112.0000) and (941.0000,-1094.6667) .. (941.0000,-1086.0000) --
    (941.0000,-962.0000) .. controls (943.0000,-964.6667) and (945.6667,-966.0000)
    .. (949.0000,-966.0000) .. controls (956.3333,-966.0000) and
    (967.3333,-965.0000) .. (982.0000,-963.0000) .. controls (996.6667,-961.6667)
    and (1007.6667,-961.0000) .. (1015.0000,-961.0000) .. controls
    (1207.6667,-961.0000) and (1342.3333,-968.6667) .. (1419.0000,-984.0000) ..
    controls (1423.0000,-984.6667) and (1433.0000,-987.6667) ..
    (1449.0000,-993.0000) .. controls (1465.0000,-999.0000) and
    (1474.6667,-1002.0000) .. (1478.0000,-1002.0000) .. controls
    (1484.0000,-1002.0000) and (1490.3333,-998.0000) .. (1497.0000,-990.0000) ..
    controls (1503.6667,-982.0000) and (1507.0000,-975.0000) ..
    (1507.0000,-969.0000) -- (1507.0000,-238.0000) .. controls
    (1507.0000,-224.0000) and (1501.6667,-199.3333) .. (1491.0000,-164.0000) ..
    controls (1477.0000,-118.0000) and (1459.0000,-88.3333) ..
    (1437.0000,-75.0000) .. controls (1434.3333,-73.0000) and (1401.3333,-61.3333)
    .. (1338.0000,-40.0000) .. controls (1294.6667,-25.3333) and
    (1261.0000,-18.0000) .. (1237.0000,-18.0000) .. controls (1093.6667,-18.0000)
    and (989.3333,-25.3333) .. (924.0000,-40.0000) .. controls (862.6667,-54.0000)
    and (827.6667,-62.0000) .. (819.0000,-64.0000) .. controls (778.3333,-76.6667)
    and (747.3333,-93.0000) .. (726.0000,-113.0000) .. controls
    (695.3333,-142.3333) and (680.0000,-163.3333) .. (680.0000,-176.0000) --
    (680.0000,-976.0000) .. controls (680.0000,-983.3333) and (687.0000,-996.0000)
    .. (701.0000,-1014.0000) .. controls (737.0000,-991.3333) and
    (774.3333,-980.0000) .. (813.0000,-980.0000) -- (813.0000,-991.0000) ..
    controls (813.0000,-1035.0000) and (807.6667,-1073.3333) ..
    (797.0000,-1106.0000) .. controls (787.6667,-1135.3333) and
    (760.0000,-1157.3333) .. (714.0000,-1172.0000) .. controls
    (677.3333,-1180.0000) and (640.6667,-1188.3333) .. (604.0000,-1197.0000) ..
    controls (596.6667,-1180.3333) and (586.0000,-1155.6667) ..
    (572.0000,-1123.0000) .. controls (552.6667,-1114.3333) and
    (523.0000,-1103.0000) .. (483.0000,-1089.0000) .. controls
    (473.6667,-1087.0000) and (443.6667,-1084.0000) .. (393.0000,-1080.0000) ..
    controls (357.6667,-1076.6667) and (329.0000,-1067.6667) ..
    (307.0000,-1053.0000) .. controls (285.6667,-1039.0000) and
    (267.0000,-1017.3333) .. (251.0000,-988.0000) .. controls (192.3333,-883.3333)
    and (163.0000,-755.3333) .. (163.0000,-604.0000) .. controls
    (163.0000,-489.3333) and (172.6667,-396.0000) .. (192.0000,-324.0000) ..
    controls (196.6667,-306.6667) and (208.3333,-275.6667) .. (227.0000,-231.0000)
    .. controls (247.6667,-182.3333) and (261.6667,-153.6667) ..
    (269.0000,-145.0000) .. controls (298.3333,-111.6667) and (362.0000,-94.3333)
    .. (460.0000,-93.0000) .. controls (549.3333,-92.3333) and (607.0000,-67.0000)
    .. (633.0000,-17.0000) .. controls (641.6667,-0.3333) and (646.0000,30.6667)
    .. (646.0000,76.0000) .. controls (646.0000,118.6667) and (689.0000,163.3333)
    .. (775.0000,210.0000) .. controls (847.6667,249.3333) and (910.6667,272.6667)
    .. (964.0000,280.0000) .. controls (1011.3333,286.6667) and
    (1086.3333,290.0000) .. (1189.0000,290.0000) .. controls (1343.0000,290.0000)
    and (1458.0000,249.3333) .. (1534.0000,168.0000) .. controls
    (1547.3333,154.0000) and (1554.0000,143.6667) .. (1554.0000,137.0000) --
    cycle(621.0000,-300.0000) .. controls (621.0000,-271.3333) and
    (603.0000,-247.3333) .. (567.0000,-228.0000) .. controls (537.0000,-212.6667)
    and (506.0000,-205.0000) .. (474.0000,-205.0000) .. controls
    (380.6667,-205.0000) and (318.6667,-253.0000) .. (288.0000,-349.0000) ..
    controls (267.3333,-412.3333) and (257.6667,-458.0000) .. (259.0000,-486.0000)
    -- (268.0000,-737.0000) .. controls (271.3333,-822.3333) and
    (288.0000,-884.0000) .. (318.0000,-922.0000) .. controls (353.3333,-966.6667)
    and (412.0000,-989.0000) .. (494.0000,-989.0000) .. controls
    (539.3333,-989.0000) and (570.0000,-977.3333) .. (586.0000,-954.0000) ..
    controls (589.3333,-949.3333) and (596.0000,-934.6667) .. (606.0000,-910.0000)
    .. controls (616.0000,-885.3333) and (621.0000,-871.0000) ..
    (621.0000,-867.0000) -- (621.0000,-300.0000) -- cycle(547.0000,-290.0000) --
    (547.0000,-889.0000) .. controls (534.3333,-907.0000) and (520.6667,-916.0000)
    .. (506.0000,-916.0000) .. controls (449.3333,-916.0000) and
    (410.6667,-908.0000) .. (390.0000,-892.0000) .. controls (376.0000,-881.3333)
    and (363.6667,-846.6667) .. (353.0000,-788.0000) .. controls
    (344.3333,-740.0000) and (340.0000,-700.6667) .. (340.0000,-670.0000) ..
    controls (340.0000,-662.6667) and (341.3333,-651.3333) .. (344.0000,-636.0000)
    .. controls (347.3333,-621.3333) and (349.0000,-610.3333) ..
    (349.0000,-603.0000) .. controls (349.0000,-595.0000) and (348.6667,-581.0000)
    .. (348.0000,-561.0000) .. controls (348.0000,-541.0000) and
    (348.0000,-525.3333) .. (348.0000,-514.0000) .. controls (348.0000,-358.0000)
    and (396.3333,-280.0000) .. (493.0000,-280.0000) .. controls
    (498.3333,-280.0000) and (516.3333,-283.3333) .. (547.0000,-290.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F37B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1760.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1387.0000,-1288.0000) ..
    controls (1387.0000,-1280.0000) and (1368.6667,-1266.3333) ..
    (1332.0000,-1247.0000) .. controls (1296.0000,-1227.6667) and
    (1272.6667,-1218.0000) .. (1262.0000,-1218.0000) -- (1240.0000,-1218.0000) --
    (1236.0000,-1222.0000) -- (1236.0000,-1243.0000) .. controls
    (1324.0000,-1287.0000) and (1368.0000,-1309.0000) .. (1368.0000,-1309.0000) ..
    controls (1373.3333,-1309.0000) and (1379.6667,-1306.6667) ..
    (1387.0000,-1302.0000) -- (1387.0000,-1288.0000) --
    cycle(1255.0000,-1408.0000) .. controls (1255.0000,-1394.6667) and
    (1232.6667,-1346.0000) .. (1188.0000,-1262.0000) -- (1173.0000,-1262.0000) ..
    controls (1171.0000,-1270.0000) and (1170.0000,-1275.6667) ..
    (1170.0000,-1279.0000) .. controls (1170.0000,-1300.3333) and
    (1186.0000,-1342.6667) .. (1218.0000,-1406.0000) .. controls
    (1223.3333,-1416.6667) and (1230.3333,-1422.0000) .. (1239.0000,-1422.0000) ..
    controls (1249.6667,-1422.0000) and (1255.0000,-1417.3333) ..
    (1255.0000,-1408.0000) -- cycle(2022.0000,-413.0000) .. controls
    (2022.0000,-369.0000) and (2013.0000,-329.3333) .. (1995.0000,-294.0000) ..
    controls (1987.6667,-280.0000) and (1973.0000,-260.6667) ..
    (1951.0000,-236.0000) .. controls (1927.0000,-209.3333) and
    (1909.3333,-194.3333) .. (1898.0000,-191.0000) .. controls
    (1870.6667,-189.0000) and (1831.0000,-181.0000) .. (1779.0000,-167.0000) ..
    controls (1764.3333,-160.3333) and (1756.0000,-149.6667) ..
    (1754.0000,-135.0000) .. controls (1754.0000,-135.6667) and
    (1754.0000,-121.3333) .. (1754.0000,-92.0000) .. controls (1754.0000,-64.6667)
    and (1748.6667,-42.0000) .. (1738.0000,-24.0000) .. controls
    (1718.0000,10.6667) and (1683.0000,44.0000) .. (1633.0000,76.0000) .. controls
    (1585.6667,105.3333) and (1541.0000,124.3333) .. (1499.0000,133.0000) ..
    controls (1441.6667,144.3333) and (1386.0000,150.0000) .. (1332.0000,150.0000)
    .. controls (1292.6667,150.0000) and (1253.3333,142.0000) ..
    (1214.0000,126.0000) .. controls (1170.0000,108.0000) and (1138.0000,84.3333)
    .. (1118.0000,55.0000) .. controls (1105.3333,37.0000) and
    (1092.3333,-30.0000) .. (1079.0000,-146.0000) .. controls
    (1069.6667,-221.3333) and (1060.6667,-296.6667) .. (1052.0000,-372.0000) ..
    controls (1052.6667,-324.0000) and (1048.6667,-261.6667) ..
    (1040.0000,-185.0000) .. controls (1036.6667,-173.6667) and
    (1022.3333,-155.3333) .. (997.0000,-130.0000) .. controls (941.6667,-73.3333)
    and (874.6667,-45.0000) .. (796.0000,-45.0000) .. controls (677.3333,-45.0000)
    and (598.0000,-53.6667) .. (558.0000,-71.0000) .. controls (557.3333,-71.0000)
    and (544.6667,-79.0000) .. (520.0000,-95.0000) .. controls
    (474.6667,-123.6667) and (451.6667,-138.3333) .. (451.0000,-139.0000) ..
    controls (425.6667,-157.0000) and (406.6667,-176.3333) .. (394.0000,-197.0000)
    .. controls (384.0000,-213.0000) and (379.0000,-242.6667) ..
    (379.0000,-286.0000) .. controls (379.0000,-315.3333) and (354.6667,-334.3333)
    .. (306.0000,-343.0000) .. controls (239.3333,-354.3333) and
    (203.6667,-361.3333) .. (199.0000,-364.0000) .. controls (173.6667,-379.3333)
    and (150.6667,-404.3333) .. (130.0000,-439.0000) .. controls
    (98.0000,-493.0000) and (82.0000,-586.0000) .. (82.0000,-718.0000) .. controls
    (82.0000,-768.0000) and (89.3333,-824.6667) .. (104.0000,-888.0000) ..
    controls (120.0000,-960.6667) and (140.3333,-1013.0000) ..
    (165.0000,-1045.0000) .. controls (185.0000,-1071.0000) and
    (213.3333,-1094.3333) .. (250.0000,-1115.0000) .. controls
    (267.3333,-1125.0000) and (278.0000,-1130.0000) .. (282.0000,-1130.0000) ..
    controls (287.3333,-1130.0000) and (295.0000,-1130.0000) ..
    (305.0000,-1130.0000) .. controls (315.0000,-1129.3333) and
    (322.6667,-1129.0000) .. (328.0000,-1129.0000) .. controls
    (374.6667,-1129.0000) and (403.6667,-1141.3333) .. (415.0000,-1166.0000) ..
    controls (402.3333,-1183.3333) and (396.0000,-1198.6667) ..
    (396.0000,-1212.0000) .. controls (396.0000,-1254.6667) and
    (414.3333,-1291.6667) .. (451.0000,-1323.0000) .. controls
    (484.3333,-1351.6667) and (546.3333,-1366.0000) .. (637.0000,-1366.0000) ..
    controls (657.6667,-1366.0000) and (702.6667,-1363.0000) ..
    (772.0000,-1357.0000) .. controls (818.0000,-1355.0000) and
    (886.3333,-1346.6667) .. (977.0000,-1332.0000) .. controls
    (995.0000,-1327.3333) and (1012.6667,-1322.6667) .. (1030.0000,-1318.0000) ..
    controls (1050.0000,-1312.0000) and (1066.0000,-1303.3333) ..
    (1078.0000,-1292.0000) .. controls (1099.3333,-1272.0000) and
    (1110.0000,-1249.0000) .. (1110.0000,-1223.0000) .. controls
    (1110.0000,-1215.0000) and (1107.3333,-1203.3333) .. (1102.0000,-1188.0000) ..
    controls (1096.6667,-1172.6667) and (1094.0000,-1161.0000) ..
    (1094.0000,-1153.0000) .. controls (1094.0000,-1137.6667) and
    (1098.3333,-1130.0000) .. (1107.0000,-1130.0000) .. controls
    (1115.0000,-1130.0000) and (1147.6667,-1135.0000) .. (1205.0000,-1145.0000) ..
    controls (1327.6667,-1166.3333) and (1406.3333,-1177.0000) ..
    (1441.0000,-1177.0000) .. controls (1515.6667,-1177.0000) and
    (1568.6667,-1171.3333) .. (1600.0000,-1160.0000) .. controls
    (1653.3333,-1140.0000) and (1680.0000,-1099.0000) .. (1680.0000,-1037.0000) ..
    controls (1680.0000,-1031.6667) and (1678.3333,-1023.3333) ..
    (1675.0000,-1012.0000) .. controls (1672.3333,-1001.3333) and
    (1671.0000,-993.3333) .. (1671.0000,-988.0000) .. controls
    (1671.0000,-972.0000) and (1704.0000,-964.0000) .. (1770.0000,-964.0000) ..
    controls (1817.3333,-964.0000) and (1852.3333,-956.0000) ..
    (1875.0000,-940.0000) .. controls (1881.6667,-935.3333) and
    (1892.0000,-923.0000) .. (1906.0000,-903.0000) .. controls
    (1953.3333,-835.6667) and (1982.6667,-773.6667) .. (1994.0000,-717.0000) ..
    controls (2012.6667,-625.6667) and (2022.0000,-524.3333) ..
    (2022.0000,-413.0000) -- cycle(1630.0000,-1027.0000) .. controls
    (1630.0000,-1097.6667) and (1574.6667,-1133.0000) .. (1464.0000,-1133.0000) ..
    controls (1456.6667,-1133.0000) and (1428.0000,-1130.0000) ..
    (1378.0000,-1124.0000) .. controls (1284.0000,-1112.6667) and
    (1225.6667,-1105.0000) .. (1203.0000,-1101.0000) .. controls
    (1130.3333,-1087.6667) and (1075.6667,-1069.6667) .. (1039.0000,-1047.0000) ..
    controls (1023.0000,-1037.0000) and (1012.3333,-1017.3333) ..
    (1007.0000,-988.0000) .. controls (1003.0000,-964.6667) and
    (999.3333,-941.3333) .. (996.0000,-918.0000) .. controls (994.6667,-912.6667)
    and (987.6667,-893.0000) .. (975.0000,-859.0000) .. controls
    (964.3333,-828.3333) and (959.0000,-810.6667) .. (959.0000,-806.0000) ..
    controls (959.0000,-803.3333) and (960.3333,-798.3333) .. (963.0000,-791.0000)
    -- (980.0000,-791.0000) .. controls (984.6667,-796.3333) and
    (992.3333,-804.3333) .. (1003.0000,-815.0000) .. controls
    (1008.3333,-819.6667) and (1024.6667,-831.3333) .. (1052.0000,-850.0000) ..
    controls (1079.3333,-868.6667) and (1094.0000,-878.0000) ..
    (1096.0000,-878.0000) .. controls (1099.3333,-878.0000) and
    (1108.0000,-871.3333) .. (1122.0000,-858.0000) .. controls
    (1136.6667,-844.6667) and (1149.3333,-838.0000) .. (1160.0000,-838.0000) ..
    controls (1170.0000,-838.0000) and (1189.3333,-847.6667) ..
    (1218.0000,-867.0000) .. controls (1246.6667,-887.0000) and
    (1268.3333,-897.0000) .. (1283.0000,-897.0000) .. controls
    (1289.6667,-897.0000) and (1299.6667,-894.3333) .. (1313.0000,-889.0000) ..
    controls (1326.3333,-884.3333) and (1336.6667,-882.0000) ..
    (1344.0000,-882.0000) .. controls (1350.6667,-882.0000) and
    (1356.3333,-882.3333) .. (1361.0000,-883.0000) .. controls
    (1361.6667,-883.0000) and (1369.3333,-892.6667) .. (1384.0000,-912.0000) ..
    controls (1394.0000,-923.3333) and (1404.3333,-929.0000) ..
    (1415.0000,-929.0000) .. controls (1420.3333,-929.0000) and
    (1427.6667,-928.3333) .. (1437.0000,-927.0000) .. controls
    (1447.0000,-926.3333) and (1454.6667,-926.0000) .. (1460.0000,-926.0000) ..
    controls (1480.0000,-926.0000) and (1494.6667,-932.0000) ..
    (1504.0000,-944.0000) .. controls (1517.3333,-959.3333) and
    (1527.3333,-968.6667) .. (1534.0000,-972.0000) .. controls
    (1553.3333,-977.3333) and (1572.6667,-983.0000) .. (1592.0000,-989.0000) ..
    controls (1617.3333,-997.6667) and (1630.0000,-1010.3333) ..
    (1630.0000,-1027.0000) -- cycle(1066.0000,-1207.0000) .. controls
    (1066.0000,-1230.3333) and (1056.3333,-1248.3333) .. (1037.0000,-1261.0000) ..
    controls (1012.3333,-1277.6667) and (946.0000,-1292.3333) ..
    (838.0000,-1305.0000) .. controls (748.0000,-1316.3333) and
    (676.6667,-1322.0000) .. (624.0000,-1322.0000) .. controls
    (604.0000,-1322.0000) and (571.6667,-1316.3333) .. (527.0000,-1305.0000) ..
    controls (473.6667,-1291.6667) and (447.0000,-1263.6667) ..
    (447.0000,-1221.0000) .. controls (447.0000,-1189.6667) and
    (463.0000,-1169.0000) .. (495.0000,-1159.0000) .. controls
    (509.0000,-1158.3333) and (529.0000,-1154.6667) .. (555.0000,-1148.0000) ..
    controls (558.3333,-1146.6667) and (567.0000,-1140.0000) ..
    (581.0000,-1128.0000) .. controls (595.6667,-1116.6667) and
    (604.0000,-1111.0000) .. (606.0000,-1111.0000) .. controls
    (610.0000,-1111.0000) and (618.3333,-1114.6667) .. (631.0000,-1122.0000) ..
    controls (643.6667,-1129.3333) and (652.0000,-1133.0000) ..
    (656.0000,-1133.0000) .. controls (667.3333,-1133.0000) and
    (680.6667,-1124.0000) .. (696.0000,-1106.0000) .. controls
    (711.3333,-1088.6667) and (725.3333,-1080.0000) .. (738.0000,-1080.0000) ..
    controls (764.6667,-1080.0000) and (789.3333,-1087.3333) ..
    (812.0000,-1102.0000) .. controls (834.6667,-1116.6667) and
    (849.6667,-1124.0000) .. (857.0000,-1124.0000) .. controls
    (864.3333,-1124.0000) and (875.0000,-1121.6667) .. (889.0000,-1117.0000) ..
    controls (903.0000,-1113.0000) and (913.6667,-1111.0000) ..
    (921.0000,-1111.0000) .. controls (929.6667,-1111.0000) and
    (940.6667,-1116.6667) .. (954.0000,-1128.0000) .. controls
    (968.0000,-1139.3333) and (977.6667,-1146.0000) .. (983.0000,-1148.0000) ..
    controls (991.0000,-1148.6667) and (1002.6667,-1150.3333) ..
    (1018.0000,-1153.0000) .. controls (1030.0000,-1156.3333) and
    (1045.6667,-1167.0000) .. (1065.0000,-1185.0000) .. controls
    (1065.6667,-1191.0000) and (1066.0000,-1198.3333) .. (1066.0000,-1207.0000) --
    cycle(1972.0000,-541.0000) .. controls (1972.0000,-565.0000) and
    (1967.0000,-605.0000) .. (1957.0000,-661.0000) .. controls
    (1947.0000,-717.0000) and (1937.6667,-754.6667) .. (1929.0000,-774.0000) ..
    controls (1889.0000,-864.6667) and (1845.0000,-910.0000) ..
    (1797.0000,-910.0000) .. controls (1791.0000,-910.0000) and
    (1782.0000,-910.0000) .. (1770.0000,-910.0000) .. controls
    (1758.6667,-909.3333) and (1750.0000,-909.0000) .. (1744.0000,-909.0000) ..
    controls (1706.0000,-909.0000) and (1683.6667,-911.0000) ..
    (1677.0000,-915.0000) .. controls (1671.0000,-919.0000) and
    (1658.6667,-937.3333) .. (1640.0000,-970.0000) .. controls
    (1608.0000,-958.0000) and (1581.6667,-946.6667) .. (1561.0000,-936.0000) ..
    controls (1555.0000,-932.6667) and (1540.0000,-920.3333) ..
    (1516.0000,-899.0000) .. controls (1498.6667,-883.0000) and
    (1481.3333,-875.0000) .. (1464.0000,-875.0000) .. controls
    (1438.6667,-875.0000) and (1418.6667,-881.3333) .. (1404.0000,-894.0000) ..
    controls (1373.3333,-862.6667) and (1348.0000,-847.0000) ..
    (1328.0000,-847.0000) .. controls (1320.0000,-847.0000) and
    (1308.6667,-849.0000) .. (1294.0000,-853.0000) .. controls
    (1279.3333,-857.6667) and (1268.0000,-860.0000) .. (1260.0000,-860.0000) ..
    controls (1250.6667,-860.0000) and (1237.3333,-850.3333) ..
    (1220.0000,-831.0000) .. controls (1203.3333,-812.3333) and
    (1179.3333,-803.0000) .. (1148.0000,-803.0000) .. controls
    (1135.3333,-803.0000) and (1124.0000,-809.3333) .. (1114.0000,-822.0000) ..
    controls (1104.0000,-834.6667) and (1095.3333,-841.0000) ..
    (1088.0000,-841.0000) .. controls (1082.0000,-841.0000) and
    (1073.3333,-835.3333) .. (1062.0000,-824.0000) .. controls
    (1051.3333,-813.3333) and (1046.0000,-805.0000) .. (1046.0000,-799.0000) ..
    controls (1046.0000,-794.3333) and (1049.6667,-759.0000) ..
    (1057.0000,-693.0000) -- (1078.0000,-504.0000) .. controls
    (1086.6667,-424.0000) and (1100.6667,-303.6667) .. (1120.0000,-143.0000) ..
    controls (1123.3333,-109.6667) and (1130.6667,-60.6667) .. (1142.0000,4.0000)
    .. controls (1150.0000,34.0000) and (1178.3333,57.6667) .. (1227.0000,75.0000)
    .. controls (1265.6667,89.0000) and (1304.3333,96.0000) .. (1343.0000,96.0000)
    .. controls (1369.6667,96.0000) and (1409.0000,91.3333) .. (1461.0000,82.0000)
    .. controls (1517.0000,71.3333) and (1554.0000,61.0000) .. (1572.0000,51.0000)
    .. controls (1620.0000,23.0000) and (1660.0000,-11.3333) ..
    (1692.0000,-52.0000) .. controls (1697.3333,-58.0000) and (1704.3333,-67.6667)
    .. (1713.0000,-81.0000) .. controls (1713.6667,-83.0000) and
    (1714.0000,-101.3333) .. (1714.0000,-136.0000) .. controls
    (1714.0000,-176.0000) and (1730.3333,-204.0000) .. (1763.0000,-220.0000) ..
    controls (1773.0000,-224.6667) and (1806.0000,-233.0000) ..
    (1862.0000,-245.0000) .. controls (1902.6667,-253.6667) and
    (1928.3333,-268.0000) .. (1939.0000,-288.0000) .. controls
    (1961.0000,-329.3333) and (1972.0000,-413.6667) .. (1972.0000,-541.0000) --
    cycle(975.0000,-667.0000) -- (975.0000,-749.0000) .. controls
    (950.3333,-751.6667) and (934.6667,-759.0000) .. (928.0000,-771.0000) ..
    controls (923.3333,-779.0000) and (921.0000,-796.3333) .. (921.0000,-823.0000)
    .. controls (921.0000,-833.6667) and (927.3333,-851.3333) ..
    (940.0000,-876.0000) .. controls (952.6667,-900.6667) and (959.0000,-920.0000)
    .. (959.0000,-934.0000) .. controls (957.0000,-938.0000) and
    (954.6667,-940.0000) .. (952.0000,-940.0000) .. controls (942.0000,-940.0000)
    and (927.3333,-939.0000) .. (908.0000,-937.0000) .. controls
    (889.3333,-935.6667) and (875.0000,-935.0000) .. (865.0000,-935.0000) ..
    controls (846.3333,-935.0000) and (818.3333,-936.0000) .. (781.0000,-938.0000)
    .. controls (743.6667,-940.0000) and (715.6667,-941.0000) ..
    (697.0000,-941.0000) .. controls (692.3333,-941.0000) and (685.6667,-940.0000)
    .. (677.0000,-938.0000) .. controls (668.3333,-936.0000) and
    (661.6667,-935.0000) .. (657.0000,-935.0000) .. controls (639.0000,-935.0000)
    and (613.3333,-941.6667) .. (580.0000,-955.0000) .. controls
    (547.3333,-969.0000) and (522.0000,-976.0000) .. (504.0000,-976.0000) --
    (472.0000,-470.0000) .. controls (470.6667,-449.3333) and (477.0000,-432.0000)
    .. (491.0000,-418.0000) .. controls (492.3333,-416.6667) and
    (507.3333,-409.3333) .. (536.0000,-396.0000) .. controls (606.6667,-363.3333)
    and (706.0000,-347.0000) .. (834.0000,-347.0000) .. controls
    (874.0000,-347.0000) and (899.6667,-350.6667) .. (911.0000,-358.0000) ..
    controls (935.6667,-373.3333) and (951.3333,-399.6667) .. (958.0000,-437.0000)
    .. controls (969.3333,-499.0000) and (975.0000,-575.6667) ..
    (975.0000,-667.0000) -- cycle(1047.0000,-1109.0000) -- (1047.0000,-1120.0000)
    -- (1024.0000,-1120.0000) .. controls (1017.3333,-1120.0000) and
    (1003.6667,-1112.6667) .. (983.0000,-1098.0000) .. controls
    (963.0000,-1084.0000) and (943.0000,-1077.0000) .. (923.0000,-1077.0000) ..
    controls (915.6667,-1077.0000) and (905.3333,-1079.3333) ..
    (892.0000,-1084.0000) .. controls (879.3333,-1089.3333) and
    (869.3333,-1092.0000) .. (862.0000,-1092.0000) .. controls
    (860.6667,-1092.0000) and (849.6667,-1084.0000) .. (829.0000,-1068.0000) ..
    controls (808.3333,-1052.6667) and (785.6667,-1045.0000) ..
    (761.0000,-1045.0000) .. controls (740.3333,-1045.0000) and
    (725.0000,-1048.6667) .. (715.0000,-1056.0000) .. controls
    (703.6667,-1066.0000) and (692.3333,-1076.0000) .. (681.0000,-1086.0000) ..
    controls (667.0000,-1069.3333) and (645.0000,-1061.0000) ..
    (615.0000,-1061.0000) .. controls (597.0000,-1061.0000) and
    (580.0000,-1067.6667) .. (564.0000,-1081.0000) .. controls
    (536.6667,-1103.6667) and (522.3333,-1115.3333) .. (521.0000,-1116.0000) ..
    controls (513.6667,-1120.6667) and (487.0000,-1128.3333) ..
    (441.0000,-1139.0000) .. controls (433.6667,-1105.0000) and
    (407.3333,-1085.0000) .. (362.0000,-1079.0000) .. controls
    (297.3333,-1070.3333) and (261.0000,-1063.6667) .. (253.0000,-1059.0000) ..
    controls (213.0000,-1035.6667) and (182.3333,-988.3333) ..
    (161.0000,-917.0000) .. controls (144.3333,-860.3333) and (136.0000,-802.0000)
    .. (136.0000,-742.0000) .. controls (136.0000,-604.6667) and
    (152.0000,-506.0000) .. (184.0000,-446.0000) .. controls (197.3333,-421.3333)
    and (219.6667,-406.3333) .. (251.0000,-401.0000) .. controls
    (279.0000,-398.3333) and (307.0000,-395.6667) .. (335.0000,-393.0000) ..
    controls (350.3333,-390.3333) and (366.3333,-382.6667) .. (383.0000,-370.0000)
    .. controls (400.3333,-357.3333) and (410.6667,-344.0000) ..
    (414.0000,-330.0000) .. controls (414.0000,-314.0000) and (415.6667,-289.6667)
    .. (419.0000,-257.0000) .. controls (423.0000,-238.3333) and
    (456.6667,-207.3333) .. (520.0000,-164.0000) .. controls (530.6667,-156.0000)
    and (547.3333,-145.0000) .. (570.0000,-131.0000) .. controls
    (612.6667,-111.6667) and (684.3333,-102.0000) .. (785.0000,-102.0000) ..
    controls (854.3333,-102.0000) and (916.3333,-122.3333) .. (971.0000,-163.0000)
    .. controls (977.6667,-167.6667) and (986.0000,-176.0000) ..
    (996.0000,-188.0000) .. controls (999.3333,-194.6667) and
    (1004.6667,-263.6667) .. (1012.0000,-395.0000) .. controls
    (1018.6667,-519.0000) and (1022.0000,-595.6667) .. (1022.0000,-625.0000) ..
    controls (1022.0000,-653.6667) and (1015.3333,-697.6667) ..
    (1002.0000,-757.0000) .. controls (997.3333,-702.3333) and
    (991.3333,-620.6667) .. (984.0000,-512.0000) .. controls (980.6667,-430.6667)
    and (966.3333,-377.0000) .. (941.0000,-351.0000) .. controls
    (933.6667,-343.6667) and (914.6667,-334.3333) .. (884.0000,-323.0000) ..
    controls (853.3333,-311.6667) and (832.3333,-306.0000) .. (821.0000,-306.0000)
    .. controls (814.3333,-306.0000) and (804.6667,-306.6667) ..
    (792.0000,-308.0000) .. controls (779.3333,-310.0000) and (770.6667,-311.0000)
    .. (766.0000,-311.0000) .. controls (616.0000,-319.0000) and
    (519.0000,-347.0000) .. (475.0000,-395.0000) .. controls (456.3333,-415.0000)
    and (447.0000,-431.6667) .. (447.0000,-445.0000) .. controls
    (447.0000,-451.0000) and (450.0000,-499.0000) .. (456.0000,-589.0000) --
    (476.0000,-889.0000) .. controls (475.3333,-911.0000) and (477.3333,-943.6667)
    .. (482.0000,-987.0000) .. controls (484.6667,-998.3333) and
    (490.3333,-1007.3333) .. (499.0000,-1014.0000) .. controls
    (514.3333,-1005.3333) and (538.3333,-995.0000) .. (571.0000,-983.0000) ..
    controls (587.0000,-982.3333) and (605.6667,-979.6667) .. (627.0000,-975.0000)
    .. controls (643.0000,-965.0000) and (649.3333,-960.0000) ..
    (646.0000,-960.0000) .. controls (649.3333,-960.0000) and (653.6667,-961.0000)
    .. (659.0000,-963.0000) .. controls (665.0000,-965.6667) and
    (669.6667,-967.0000) .. (673.0000,-967.0000) -- (948.0000,-963.0000) ..
    controls (953.3333,-963.0000) and (958.6667,-965.6667) .. (964.0000,-971.0000)
    .. controls (964.0000,-983.6667) and (965.6667,-1002.3333) ..
    (969.0000,-1027.0000) .. controls (983.0000,-1072.3333) and
    (1009.0000,-1099.6667) .. (1047.0000,-1109.0000) -- cycle(1915.0000,-495.0000)
    .. controls (1915.0000,-369.0000) and (1871.6667,-306.0000) ..
    (1785.0000,-306.0000) .. controls (1744.3333,-306.0000) and
    (1717.6667,-320.0000) .. (1705.0000,-348.0000) .. controls
    (1695.0000,-370.0000) and (1683.6667,-434.3333) .. (1671.0000,-541.0000) ..
    controls (1659.6667,-639.6667) and (1654.0000,-708.0000) ..
    (1654.0000,-746.0000) .. controls (1654.0000,-807.3333) and
    (1675.6667,-838.0000) .. (1719.0000,-838.0000) -- (1800.0000,-838.0000) ..
    controls (1824.0000,-838.0000) and (1846.3333,-816.6667) ..
    (1867.0000,-774.0000) .. controls (1873.6667,-760.6667) and
    (1883.3333,-715.6667) .. (1896.0000,-639.0000) .. controls
    (1908.6667,-563.0000) and (1915.0000,-515.0000) .. (1915.0000,-495.0000) --
    cycle(1673.0000,-278.0000) .. controls (1673.0000,-243.3333) and
    (1651.6667,-212.3333) .. (1609.0000,-185.0000) .. controls
    (1589.6667,-172.3333) and (1539.6667,-155.3333) .. (1459.0000,-134.0000) ..
    controls (1379.0000,-112.6667) and (1327.3333,-102.0000) ..
    (1304.0000,-102.0000) .. controls (1294.6667,-102.0000) and
    (1274.0000,-108.3333) .. (1242.0000,-121.0000) .. controls
    (1210.0000,-133.6667) and (1190.6667,-143.3333) .. (1184.0000,-150.0000) ..
    controls (1162.0000,-172.6667) and (1147.0000,-209.3333) ..
    (1139.0000,-260.0000) .. controls (1130.3333,-331.3333) and
    (1117.3333,-438.3333) .. (1100.0000,-581.0000) .. controls
    (1088.0000,-677.6667) and (1082.0000,-729.0000) .. (1082.0000,-735.0000) ..
    controls (1082.0000,-755.0000) and (1088.3333,-765.0000) ..
    (1101.0000,-765.0000) .. controls (1110.3333,-765.0000) and
    (1124.6667,-764.0000) .. (1144.0000,-762.0000) .. controls
    (1163.3333,-760.0000) and (1177.6667,-759.0000) .. (1187.0000,-759.0000) ..
    controls (1292.3333,-759.0000) and (1371.0000,-765.6667) ..
    (1423.0000,-779.0000) .. controls (1432.3333,-781.6667) and
    (1459.0000,-792.3333) .. (1503.0000,-811.0000) .. controls
    (1544.3333,-829.0000) and (1566.0000,-838.0000) .. (1568.0000,-838.0000) ..
    controls (1570.0000,-838.0000) and (1572.0000,-836.6667) ..
    (1574.0000,-834.0000) .. controls (1576.0000,-832.0000) and
    (1578.0000,-831.0000) .. (1580.0000,-831.0000) .. controls
    (1584.6667,-831.0000) and (1587.6667,-833.3333) .. (1589.0000,-838.0000) ..
    controls (1603.0000,-829.3333) and (1612.6667,-797.3333) ..
    (1618.0000,-742.0000) .. controls (1618.6667,-736.6667) and
    (1631.3333,-632.0000) .. (1656.0000,-428.0000) .. controls
    (1667.3333,-334.6667) and (1673.0000,-284.6667) .. (1673.0000,-278.0000) --
    cycle(859.0000,-848.0000) .. controls (853.0000,-820.6667) and
    (847.3333,-793.6667) .. (842.0000,-767.0000) .. controls (833.3333,-732.3333)
    and (816.3333,-715.0000) .. (791.0000,-715.0000) .. controls
    (758.3333,-715.0000) and (742.0000,-732.3333) .. (742.0000,-767.0000) ..
    controls (742.0000,-791.0000) and (755.6667,-813.3333) .. (783.0000,-834.0000)
    .. controls (807.0000,-848.6667) and (831.0000,-863.3333) ..
    (855.0000,-878.0000) -- (859.0000,-848.0000) -- cycle(945.0000,-533.0000) ..
    controls (945.0000,-519.0000) and (935.3333,-500.3333) .. (916.0000,-477.0000)
    .. controls (897.3333,-454.3333) and (881.0000,-439.6667) ..
    (867.0000,-433.0000) .. controls (857.0000,-428.3333) and (843.6667,-426.0000)
    .. (827.0000,-426.0000) .. controls (789.6667,-426.0000) and
    (771.0000,-447.3333) .. (771.0000,-490.0000) .. controls (771.0000,-497.3333)
    and (772.3333,-504.0000) .. (775.0000,-510.0000) .. controls
    (779.0000,-520.0000) and (796.3333,-542.0000) .. (827.0000,-576.0000) ..
    controls (857.6667,-610.0000) and (876.6667,-627.0000) .. (884.0000,-627.0000)
    .. controls (924.6667,-627.0000) and (945.0000,-595.6667) ..
    (945.0000,-533.0000) -- cycle(440.0000,-916.0000) .. controls
    (440.0000,-891.3333) and (437.0000,-828.6667) .. (431.0000,-728.0000) ..
    controls (430.3333,-682.6667) and (424.6667,-616.0000) .. (414.0000,-528.0000)
    .. controls (404.6667,-489.3333) and (378.0000,-470.0000) ..
    (334.0000,-470.0000) .. controls (239.3333,-470.0000) and (192.0000,-539.0000)
    .. (192.0000,-677.0000) .. controls (192.0000,-739.6667) and
    (197.6667,-800.0000) .. (209.0000,-858.0000) .. controls (224.3333,-941.3333)
    and (248.3333,-988.6667) .. (281.0000,-1000.0000) .. controls
    (294.3333,-1004.6667) and (322.0000,-1007.0000) .. (364.0000,-1007.0000) ..
    controls (388.6667,-1007.0000) and (408.3333,-1000.6667) ..
    (423.0000,-988.0000) .. controls (434.3333,-936.6667) and (440.0000,-912.6667)
    .. (440.0000,-916.0000) -- cycle(1859.0000,-443.0000) .. controls
    (1859.0000,-632.3333) and (1839.6667,-744.3333) .. (1801.0000,-779.0000) ..
    controls (1794.3333,-785.0000) and (1784.0000,-788.0000) ..
    (1770.0000,-788.0000) .. controls (1723.3333,-788.0000) and
    (1700.0000,-780.3333) .. (1700.0000,-765.0000) .. controls
    (1700.0000,-763.6667) and (1700.3333,-761.6667) .. (1701.0000,-759.0000) --
    (1752.0000,-360.0000) .. controls (1766.6667,-358.0000) and
    (1773.3333,-357.0000) .. (1772.0000,-357.0000) .. controls
    (1830.0000,-357.0000) and (1859.0000,-385.6667) .. (1859.0000,-443.0000) --
    cycle(1651.0000,-292.0000) -- (1584.0000,-796.0000) .. controls
    (1569.3333,-794.6667) and (1548.0000,-791.3333) .. (1520.0000,-786.0000) ..
    controls (1501.3333,-778.6667) and (1473.0000,-769.0000) ..
    (1435.0000,-757.0000) .. controls (1362.3333,-739.6667) and
    (1313.0000,-731.0000) .. (1287.0000,-731.0000) -- (1107.0000,-731.0000) --
    (1107.0000,-711.0000) .. controls (1107.0000,-697.6667) and
    (1112.6667,-640.0000) .. (1124.0000,-538.0000) .. controls
    (1130.0000,-470.0000) and (1143.3333,-369.0000) .. (1164.0000,-235.0000) ..
    controls (1172.6667,-195.0000) and (1188.6667,-168.6667) ..
    (1212.0000,-156.0000) .. controls (1228.0000,-147.3333) and
    (1252.3333,-143.0000) .. (1285.0000,-143.0000) .. controls
    (1405.6667,-143.0000) and (1504.3333,-165.6667) .. (1581.0000,-211.0000) ..
    controls (1595.6667,-218.3333) and (1613.3333,-228.6667) ..
    (1634.0000,-242.0000) .. controls (1647.3333,-258.0000) and
    (1653.0000,-274.6667) .. (1651.0000,-292.0000) -- cycle(824.0000,-804.0000) --
    (824.0000,-828.0000) .. controls (788.6667,-808.0000) and (771.0000,-787.6667)
    .. (771.0000,-767.0000) .. controls (771.0000,-751.0000) and
    (777.6667,-743.0000) .. (791.0000,-743.0000) .. controls (799.0000,-743.0000)
    and (806.6667,-751.3333) .. (814.0000,-768.0000) .. controls
    (820.6667,-782.0000) and (824.0000,-794.0000) .. (824.0000,-804.0000) --
    cycle(902.0000,-509.0000) -- (902.0000,-592.0000) .. controls
    (896.0000,-591.3333) and (887.0000,-588.6667) .. (875.0000,-584.0000) ..
    controls (830.3333,-553.3333) and (808.0000,-517.3333) .. (808.0000,-476.0000)
    .. controls (808.0000,-455.3333) and (818.0000,-445.0000) ..
    (838.0000,-445.0000) .. controls (848.6667,-445.0000) and (862.0000,-453.0000)
    .. (878.0000,-469.0000) .. controls (894.0000,-485.0000) and
    (902.0000,-498.3333) .. (902.0000,-509.0000) -- cycle(390.0000,-933.0000) ..
    controls (390.6667,-948.3333) and (372.0000,-956.0000) .. (334.0000,-956.0000)
    -- (317.0000,-956.0000) .. controls (273.6667,-956.0000) and
    (252.0000,-854.6667) .. (252.0000,-652.0000) .. controls (252.0000,-567.3333)
    and (276.3333,-525.0000) .. (325.0000,-525.0000) .. controls
    (345.6667,-525.0000) and (361.0000,-526.6667) .. (371.0000,-530.0000) --
    (390.0000,-933.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F37C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1777.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (709.0000,-1005.0000) ..
    controls (694.3333,-999.6667) and (680.3333,-992.6667) .. (667.0000,-984.0000)
    -- (667.0000,109.0000) -- (124.0000,109.0000) -- (124.0000,-985.0000) ..
    controls (114.6667,-991.0000) and (100.6667,-999.6667) .. (82.0000,-1011.0000)
    -- (82.0000,-1029.0000) .. controls (147.3333,-1101.0000) and
    (200.3333,-1151.6667) .. (241.0000,-1181.0000) .. controls
    (263.0000,-1194.3333) and (284.6667,-1207.3333) .. (306.0000,-1220.0000) ..
    controls (332.0000,-1236.0000) and (350.0000,-1253.3333) ..
    (360.0000,-1272.0000) .. controls (366.0000,-1284.0000) and
    (369.0000,-1307.3333) .. (369.0000,-1342.0000) .. controls
    (368.3333,-1374.6667) and (373.3333,-1399.3333) .. (384.0000,-1416.0000) --
    (402.0000,-1416.0000) .. controls (412.6667,-1403.3333) and
    (418.0000,-1376.3333) .. (418.0000,-1335.0000) .. controls
    (418.0000,-1311.0000) and (422.3333,-1291.6667) .. (431.0000,-1277.0000) ..
    controls (437.6667,-1265.6667) and (457.6667,-1249.6667) ..
    (491.0000,-1229.0000) .. controls (514.3333,-1215.0000) and
    (537.6667,-1200.6667) .. (561.0000,-1186.0000) .. controls
    (620.3333,-1143.3333) and (669.6667,-1089.0000) .. (709.0000,-1023.0000) --
    (709.0000,-1005.0000) -- cycle(603.0000,51.0000) -- (603.0000,-993.0000) --
    (177.0000,-993.0000) -- (177.0000,-886.0000) -- (357.0000,-886.0000) --
    (357.0000,-827.0000) -- (183.0000,-827.0000) -- (183.0000,-765.0000) --
    (299.0000,-765.0000) -- (299.0000,-700.0000) -- (183.0000,-700.0000) --
    (183.0000,-641.0000) -- (349.0000,-641.0000) .. controls (353.0000,-630.3333)
    and (355.0000,-619.3333) .. (355.0000,-608.0000) .. controls
    (355.0000,-597.3333) and (353.0000,-586.6667) .. (349.0000,-576.0000) --
    (183.0000,-576.0000) -- (183.0000,-511.0000) -- (299.0000,-511.0000) --
    (299.0000,-452.0000) -- (183.0000,-452.0000) -- (183.0000,-385.0000) --
    (357.0000,-385.0000) -- (357.0000,-332.0000) -- (347.0000,-323.0000) --
    (183.0000,-323.0000) -- (183.0000,-269.0000) -- (299.0000,-269.0000) --
    (299.0000,-209.0000) -- (183.0000,-209.0000) -- (183.0000,-142.0000) --
    (357.0000,-142.0000) -- (357.0000,-82.0000) -- (183.0000,-82.0000) --
    (183.0000,51.0000) -- (603.0000,51.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F37D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1894.0000,-945.0000) ..
    controls (1894.0000,-896.3333) and (1886.0000,-779.0000) ..
    (1870.0000,-593.0000) -- (1845.0000,-593.0000) -- (1845.0000,16.0000) --
    (1760.0000,16.0000) -- (1760.0000,-593.0000) -- (1746.0000,-593.0000) --
    (1746.0000,-1248.0000) .. controls (1844.6667,-1232.0000) and
    (1894.0000,-1131.0000) .. (1894.0000,-945.0000) -- cycle(1673.0000,-617.0000)
    .. controls (1673.0000,-446.3333) and (1612.6667,-300.6667) ..
    (1492.0000,-180.0000) .. controls (1372.0000,-59.3333) and (1226.6667,1.0000)
    .. (1056.0000,1.0000) .. controls (885.3333,1.0000) and (739.6667,-59.3333) ..
    (619.0000,-180.0000) .. controls (499.0000,-300.6667) and (439.0000,-446.3333)
    .. (439.0000,-617.0000) .. controls (439.0000,-787.6667) and
    (499.0000,-933.3333) .. (619.0000,-1054.0000) .. controls
    (739.6667,-1174.6667) and (885.3333,-1235.0000) .. (1056.0000,-1235.0000) ..
    controls (1226.6667,-1235.0000) and (1372.0000,-1174.6667) ..
    (1492.0000,-1054.0000) .. controls (1612.6667,-933.3333) and
    (1673.0000,-787.6667) .. (1673.0000,-617.0000) -- cycle(446.0000,-919.0000) ..
    controls (446.0000,-881.0000) and (428.6667,-846.3333) .. (394.0000,-815.0000)
    .. controls (359.3333,-783.6667) and (342.0000,-760.3333) ..
    (342.0000,-745.0000) -- (342.0000,16.0000) -- (257.0000,16.0000) --
    (257.0000,-745.0000) .. controls (257.0000,-760.3333) and (239.6667,-783.6667)
    .. (205.0000,-815.0000) .. controls (170.3333,-846.3333) and
    (153.0000,-881.0000) .. (153.0000,-919.0000) .. controls (153.0000,-1033.0000)
    and (178.3333,-1142.6667) .. (229.0000,-1248.0000) -- (229.0000,-966.0000) --
    (274.0000,-966.0000) -- (274.0000,-1248.0000) -- (324.0000,-1248.0000) --
    (324.0000,-966.0000) -- (370.0000,-966.0000) -- (370.0000,-1248.0000) ..
    controls (420.6667,-1142.6667) and (446.0000,-1033.0000) ..
    (446.0000,-919.0000) -- cycle(1627.0000,-617.0000) .. controls
    (1627.0000,-775.0000) and (1571.3333,-909.6667) .. (1460.0000,-1021.0000) ..
    controls (1348.6667,-1133.0000) and (1214.0000,-1189.0000) ..
    (1056.0000,-1189.0000) .. controls (898.0000,-1189.0000) and
    (763.3333,-1133.0000) .. (652.0000,-1021.0000) .. controls
    (540.6667,-909.6667) and (485.0000,-775.0000) .. (485.0000,-617.0000) ..
    controls (485.0000,-459.0000) and (540.6667,-324.0000) .. (652.0000,-212.0000)
    .. controls (763.3333,-100.6667) and (898.0000,-45.0000) ..
    (1056.0000,-45.0000) .. controls (1214.0000,-45.0000) and
    (1348.6667,-100.6667) .. (1460.0000,-212.0000) .. controls
    (1571.3333,-324.0000) and (1627.0000,-459.0000) .. (1627.0000,-617.0000) --
    cycle(1505.0000,-617.0000) .. controls (1505.0000,-492.3333) and
    (1461.3333,-386.0000) .. (1374.0000,-298.0000) .. controls
    (1286.6667,-210.6667) and (1180.6667,-167.0000) .. (1056.0000,-167.0000) ..
    controls (931.3333,-167.0000) and (825.3333,-210.6667) .. (738.0000,-298.0000)
    .. controls (650.6667,-386.0000) and (607.0000,-492.3333) ..
    (607.0000,-617.0000) .. controls (607.0000,-741.6667) and (650.6667,-847.6667)
    .. (738.0000,-935.0000) .. controls (825.3333,-1023.0000) and
    (931.3333,-1067.0000) .. (1056.0000,-1067.0000) .. controls
    (1180.6667,-1067.0000) and (1286.6667,-1023.0000) .. (1374.0000,-935.0000) ..
    controls (1461.3333,-847.6667) and (1505.0000,-741.6667) ..
    (1505.0000,-617.0000) -- cycle(1459.0000,-617.0000) .. controls
    (1459.0000,-729.0000) and (1419.6667,-824.3333) .. (1341.0000,-903.0000) ..
    controls (1263.0000,-981.6667) and (1168.0000,-1021.0000) ..
    (1056.0000,-1021.0000) .. controls (944.0000,-1021.0000) and
    (848.6667,-981.6667) .. (770.0000,-903.0000) .. controls (692.0000,-824.3333)
    and (653.0000,-729.0000) .. (653.0000,-617.0000) .. controls
    (653.0000,-505.0000) and (692.0000,-409.6667) .. (770.0000,-331.0000) ..
    controls (848.6667,-252.3333) and (944.0000,-213.0000) ..
    (1056.0000,-213.0000) .. controls (1168.0000,-213.0000) and
    (1263.0000,-252.3333) .. (1341.0000,-331.0000) .. controls
    (1419.6667,-409.6667) and (1459.0000,-505.0000) .. (1459.0000,-617.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F37E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (350.0000,-1358.0000) ..
    controls (350.0000,-1349.3333) and (345.6667,-1345.0000) ..
    (337.0000,-1345.0000) .. controls (328.3333,-1345.0000) and
    (324.0000,-1349.3333) .. (324.0000,-1358.0000) .. controls
    (324.0000,-1366.6667) and (328.3333,-1371.0000) .. (337.0000,-1371.0000) ..
    controls (345.6667,-1371.0000) and (350.0000,-1366.6667) ..
    (350.0000,-1358.0000) -- cycle(460.0000,-1183.0000) .. controls
    (460.0000,-1175.6667) and (456.3333,-1172.0000) .. (449.0000,-1172.0000) ..
    controls (441.0000,-1172.0000) and (437.0000,-1175.6667) ..
    (437.0000,-1183.0000) .. controls (437.0000,-1191.0000) and
    (441.0000,-1195.0000) .. (449.0000,-1195.0000) .. controls
    (456.3333,-1195.0000) and (460.0000,-1191.0000) .. (460.0000,-1183.0000) --
    cycle(316.0000,-1386.0000) .. controls (310.0000,-1374.0000) and
    (294.3333,-1357.3333) .. (269.0000,-1336.0000) .. controls
    (243.6667,-1314.6667) and (224.3333,-1302.0000) .. (211.0000,-1298.0000) --
    (112.0000,-1384.0000) .. controls (154.6667,-1428.6667) and
    (200.0000,-1467.0000) .. (248.0000,-1499.0000) -- (316.0000,-1386.0000) --
    cycle(271.0000,-1274.0000) -- (268.0000,-1268.0000) .. controls
    (266.6667,-1266.6667) and (265.0000,-1266.0000) .. (263.0000,-1266.0000) ..
    controls (257.0000,-1266.0000) and (254.0000,-1268.6667) ..
    (254.0000,-1274.0000) .. controls (254.0000,-1280.0000) and
    (257.0000,-1283.0000) .. (263.0000,-1283.0000) .. controls
    (268.3333,-1283.0000) and (271.0000,-1280.0000) .. (271.0000,-1274.0000) --
    cycle(330.0000,-1184.0000) .. controls (330.0000,-1176.0000) and
    (325.6667,-1172.0000) .. (317.0000,-1172.0000) .. controls
    (307.6667,-1172.0000) and (303.0000,-1176.0000) .. (303.0000,-1184.0000) ..
    controls (303.0000,-1194.0000) and (307.6667,-1199.0000) ..
    (317.0000,-1199.0000) .. controls (325.6667,-1199.0000) and
    (330.0000,-1194.0000) .. (330.0000,-1184.0000) -- cycle(1702.0000,-7.0000) ..
    controls (1702.0000,61.6667) and (1656.6667,134.0000) .. (1566.0000,210.0000)
    .. controls (1487.3333,276.0000) and (1418.6667,309.0000) ..
    (1360.0000,309.0000) .. controls (1283.3333,309.0000) and (1197.3333,260.0000)
    .. (1102.0000,162.0000) .. controls (1060.6667,121.3333) and
    (1001.3333,58.3333) .. (924.0000,-27.0000) .. controls (856.6667,-109.6667)
    and (794.3333,-244.6667) .. (737.0000,-432.0000) .. controls
    (680.3333,-619.3333) and (616.0000,-757.0000) .. (544.0000,-845.0000) ..
    controls (514.6667,-881.0000) and (478.0000,-921.0000) .. (434.0000,-965.0000)
    .. controls (420.6667,-977.6667) and (401.3333,-997.3333) ..
    (376.0000,-1024.0000) .. controls (372.6667,-1028.0000) and
    (371.0000,-1033.3333) .. (371.0000,-1040.0000) .. controls
    (371.0000,-1069.3333) and (390.6667,-1100.6667) .. (430.0000,-1134.0000) ..
    controls (470.0000,-1167.3333) and (505.0000,-1184.0000) ..
    (535.0000,-1184.0000) .. controls (547.6667,-1184.0000) and
    (561.3333,-1174.3333) .. (576.0000,-1155.0000) .. controls
    (585.3333,-1139.6667) and (595.0000,-1124.3333) .. (605.0000,-1109.0000) ..
    controls (643.0000,-1055.0000) and (676.0000,-1011.6667) ..
    (704.0000,-979.0000) .. controls (778.6667,-892.3333) and (903.0000,-804.6667)
    .. (1077.0000,-716.0000) .. controls (1251.6667,-628.0000) and
    (1374.0000,-543.6667) .. (1444.0000,-463.0000) .. controls
    (1466.0000,-437.0000) and (1517.6667,-367.6667) .. (1599.0000,-255.0000) ..
    controls (1667.6667,-159.6667) and (1702.0000,-77.0000) .. (1702.0000,-7.0000)
    -- cycle(268.0000,-1388.0000) -- (236.0000,-1442.0000) .. controls
    (214.0000,-1426.6667) and (192.0000,-1408.0000) .. (170.0000,-1386.0000) --
    (217.0000,-1346.0000) .. controls (237.0000,-1360.0000) and
    (254.0000,-1374.0000) .. (268.0000,-1388.0000) -- cycle(521.0000,-1163.0000)
    .. controls (488.3333,-1156.3333) and (460.3333,-1142.0000) ..
    (437.0000,-1120.0000) .. controls (437.6667,-1120.6667) and
    (439.0000,-1121.0000) .. (441.0000,-1121.0000) .. controls
    (457.6667,-1121.0000) and (462.6667,-1113.0000) .. (456.0000,-1097.0000) ..
    controls (482.0000,-1118.3333) and (503.6667,-1140.3333) ..
    (521.0000,-1163.0000) -- cycle(582.0000,-1093.0000) .. controls
    (572.0000,-1109.0000) and (555.6667,-1130.6667) .. (533.0000,-1158.0000) ..
    controls (499.6667,-1106.6667) and (454.6667,-1069.0000) ..
    (398.0000,-1045.0000) .. controls (409.3333,-1031.0000) and
    (427.6667,-1011.0000) .. (453.0000,-985.0000) .. controls (471.0000,-987.0000)
    and (495.6667,-1001.0000) .. (527.0000,-1027.0000) .. controls
    (559.0000,-1053.6667) and (577.3333,-1075.6667) .. (582.0000,-1093.0000) --
    cycle(909.0000,-772.0000) .. controls (787.6667,-840.0000) and
    (682.0000,-942.6667) .. (592.0000,-1080.0000) .. controls
    (587.3333,-1063.3333) and (569.3333,-1041.6667) .. (538.0000,-1015.0000) ..
    controls (506.6667,-989.0000) and (482.3333,-975.0000) .. (465.0000,-973.0000)
    -- (476.0000,-963.0000) .. controls (498.6667,-966.3333) and
    (524.0000,-978.0000) .. (552.0000,-998.0000) .. controls (534.6667,-976.6667)
    and (513.0000,-961.0000) .. (487.0000,-951.0000) .. controls
    (595.6667,-841.6667) and (671.0000,-727.0000) .. (713.0000,-607.0000) --
    (738.0000,-618.0000) .. controls (728.6667,-632.6667) and (724.0000,-648.6667)
    .. (724.0000,-666.0000) .. controls (724.0000,-694.6667) and
    (735.0000,-719.6667) .. (757.0000,-741.0000) .. controls (779.0000,-762.3333)
    and (804.3333,-773.0000) .. (833.0000,-773.0000) .. controls
    (856.3333,-773.0000) and (876.6667,-765.0000) .. (894.0000,-749.0000) --
    (909.0000,-772.0000) -- cycle(445.0000,-1090.0000) -- (441.0000,-1089.0000) ..
    controls (428.3333,-1089.0000) and (423.3333,-1095.3333) ..
    (426.0000,-1108.0000) .. controls (414.0000,-1094.0000) and
    (404.0000,-1077.0000) .. (396.0000,-1057.0000) .. controls
    (408.0000,-1063.6667) and (424.3333,-1074.6667) .. (445.0000,-1090.0000) --
    cycle(893.0000,-683.0000) .. controls (893.0000,-723.0000) and
    (872.6667,-743.0000) .. (832.0000,-743.0000) .. controls (811.3333,-743.0000)
    and (793.0000,-735.3333) .. (777.0000,-720.0000) .. controls
    (761.6667,-704.6667) and (754.0000,-686.6667) .. (754.0000,-666.0000) ..
    controls (754.0000,-626.6667) and (774.0000,-607.0000) .. (814.0000,-607.0000)
    .. controls (834.6667,-607.0000) and (853.0000,-614.3333) ..
    (869.0000,-629.0000) .. controls (885.0000,-644.3333) and (893.0000,-662.3333)
    .. (893.0000,-683.0000) -- cycle(1639.0000,-127.0000) .. controls
    (1639.0000,-151.0000) and (1571.3333,-250.6667) .. (1436.0000,-426.0000) ..
    controls (1335.3333,-226.0000) and (1177.3333,-93.6667) .. (962.0000,-29.0000)
    .. controls (1116.0000,139.6667) and (1202.3333,224.0000) ..
    (1221.0000,224.0000) .. controls (1243.0000,224.0000) and (1286.3333,207.6667)
    .. (1351.0000,175.0000) .. controls (1411.0000,144.3333) and
    (1452.3333,119.6667) .. (1475.0000,101.0000) .. controls (1495.0000,83.6667)
    and (1526.3333,47.0000) .. (1569.0000,-9.0000) .. controls
    (1615.6667,-71.0000) and (1639.0000,-110.3333) .. (1639.0000,-127.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F37F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1682.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1041.0000,-1329.0000) --
    (1021.0000,-1329.0000) .. controls (1021.0000,-1355.0000) and
    (1009.6667,-1371.0000) .. (987.0000,-1377.0000) -- (1015.0000,-1377.0000) ..
    controls (1025.0000,-1372.3333) and (1031.0000,-1365.3333) ..
    (1033.0000,-1356.0000) .. controls (1037.0000,-1340.0000) and
    (1039.6667,-1331.0000) .. (1041.0000,-1329.0000) -- cycle(908.0000,-1272.0000)
    -- (887.0000,-1269.0000) -- (881.0000,-1255.0000) -- (872.0000,-1254.0000) ..
    controls (866.0000,-1284.6667) and (853.3333,-1300.3333) ..
    (834.0000,-1301.0000) .. controls (854.0000,-1307.6667) and
    (868.6667,-1314.0000) .. (878.0000,-1320.0000) .. controls
    (884.6667,-1296.6667) and (894.6667,-1280.6667) .. (908.0000,-1272.0000) --
    cycle(978.0000,-1373.0000) .. controls (974.6667,-1362.3333) and
    (973.3333,-1343.3333) .. (974.0000,-1316.0000) .. controls
    (970.6667,-1319.3333) and (963.6667,-1333.6667) .. (953.0000,-1359.0000) ..
    controls (945.0000,-1377.0000) and (933.6667,-1386.0000) ..
    (919.0000,-1386.0000) .. controls (921.0000,-1386.0000) and
    (911.0000,-1382.0000) .. (889.0000,-1374.0000) .. controls
    (889.0000,-1382.6667) and (885.0000,-1391.0000) .. (877.0000,-1399.0000) --
    (850.0000,-1399.0000) -- (848.0000,-1388.0000) .. controls
    (848.0000,-1382.0000) and (850.3333,-1372.3333) .. (855.0000,-1359.0000) --
    (844.0000,-1349.0000) .. controls (834.6667,-1359.6667) and
    (825.3333,-1366.6667) .. (816.0000,-1370.0000) -- (801.0000,-1359.0000) ..
    controls (811.6667,-1331.6667) and (821.3333,-1311.0000) ..
    (830.0000,-1297.0000) .. controls (822.6667,-1292.3333) and
    (819.3333,-1273.6667) .. (820.0000,-1241.0000) .. controls
    (812.6667,-1250.3333) and (810.6667,-1267.3333) .. (814.0000,-1292.0000) --
    (806.0000,-1299.0000) -- (793.0000,-1292.0000) -- (801.0000,-1305.0000) ..
    controls (801.0000,-1311.0000) and (786.0000,-1325.0000) ..
    (756.0000,-1347.0000) .. controls (766.6667,-1349.0000) and
    (778.0000,-1348.3333) .. (790.0000,-1345.0000) -- (792.0000,-1347.0000) --
    (785.0000,-1350.0000) .. controls (795.6667,-1360.0000) and
    (801.0000,-1368.6667) .. (801.0000,-1376.0000) .. controls
    (801.0000,-1386.0000) and (796.6667,-1395.6667) .. (788.0000,-1405.0000) ..
    controls (780.0000,-1414.3333) and (771.3333,-1419.0000) ..
    (762.0000,-1419.0000) .. controls (747.3333,-1419.0000) and
    (741.0000,-1411.3333) .. (743.0000,-1396.0000) -- (723.0000,-1396.0000) --
    (727.0000,-1401.0000) -- (727.0000,-1417.0000) .. controls
    (720.3333,-1421.0000) and (709.0000,-1423.0000) .. (693.0000,-1423.0000) ..
    controls (668.3333,-1423.0000) and (656.0000,-1417.6667) ..
    (656.0000,-1407.0000) .. controls (656.0000,-1399.6667) and
    (661.3333,-1392.3333) .. (672.0000,-1385.0000) .. controls
    (680.0000,-1379.0000) and (688.0000,-1373.3333) .. (696.0000,-1368.0000) ..
    controls (700.0000,-1352.6667) and (702.0000,-1345.0000) ..
    (702.0000,-1345.0000) .. controls (702.0000,-1339.0000) and
    (696.6667,-1333.6667) .. (686.0000,-1329.0000) .. controls
    (688.0000,-1339.6667) and (689.0000,-1345.0000) .. (689.0000,-1345.0000) ..
    controls (689.0000,-1367.0000) and (675.3333,-1378.0000) ..
    (648.0000,-1378.0000) .. controls (637.3333,-1378.0000) and
    (626.6667,-1375.3333) .. (616.0000,-1370.0000) .. controls
    (612.6667,-1380.0000) and (609.3333,-1390.0000) .. (606.0000,-1400.0000) ..
    controls (602.6667,-1410.0000) and (594.6667,-1417.3333) ..
    (582.0000,-1422.0000) -- (605.0000,-1422.0000) .. controls
    (613.6667,-1414.0000) and (622.0000,-1402.0000) .. (630.0000,-1386.0000) ..
    controls (636.6667,-1396.6667) and (643.3333,-1407.0000) ..
    (650.0000,-1417.0000) .. controls (658.6667,-1429.6667) and
    (678.6667,-1436.0000) .. (710.0000,-1436.0000) .. controls
    (751.3333,-1436.0000) and (780.6667,-1431.3333) .. (798.0000,-1422.0000) ..
    controls (803.3333,-1412.6667) and (812.6667,-1403.3333) ..
    (826.0000,-1394.0000) .. controls (840.0000,-1402.6667) and
    (854.3333,-1407.0000) .. (869.0000,-1407.0000) .. controls
    (889.0000,-1407.0000) and (901.6667,-1400.0000) .. (907.0000,-1386.0000) --
    (921.0000,-1394.0000) .. controls (948.3333,-1394.0000) and
    (963.3333,-1385.6667) .. (966.0000,-1369.0000) -- (978.0000,-1373.0000) --
    cycle(569.0000,-1358.0000) .. controls (563.0000,-1358.0000) and
    (556.3333,-1366.6667) .. (549.0000,-1384.0000) .. controls
    (549.0000,-1398.6667) and (555.6667,-1409.0000) .. (569.0000,-1415.0000) --
    (569.0000,-1358.0000) -- cycle(900.0000,-1119.0000) .. controls
    (894.0000,-1117.0000) and (891.0000,-1109.6667) .. (891.0000,-1097.0000) --
    (890.0000,-1090.0000) -- (877.0000,-1072.0000) .. controls
    (879.6667,-1087.3333) and (881.0000,-1095.0000) .. (881.0000,-1095.0000) ..
    controls (881.0000,-1120.3333) and (861.3333,-1134.0000) ..
    (822.0000,-1136.0000) .. controls (833.3333,-1136.6667) and
    (841.6667,-1138.3333) .. (847.0000,-1141.0000) .. controls
    (840.3333,-1150.3333) and (831.0000,-1164.6667) .. (819.0000,-1184.0000) --
    (796.0000,-1184.0000) -- (793.0000,-1181.0000) .. controls
    (793.0000,-1167.0000) and (798.3333,-1152.0000) .. (809.0000,-1136.0000) --
    (794.0000,-1122.0000) .. controls (794.0000,-1160.0000) and
    (780.6667,-1179.0000) .. (754.0000,-1179.0000) .. controls
    (740.0000,-1179.0000) and (733.0000,-1169.6667) .. (733.0000,-1151.0000) ..
    controls (735.0000,-1137.0000) and (736.6667,-1123.0000) ..
    (738.0000,-1109.0000) .. controls (734.6667,-1110.3333) and
    (727.3333,-1120.0000) .. (716.0000,-1138.0000) -- (697.0000,-1135.0000) ..
    controls (703.0000,-1123.6667) and (706.0000,-1115.0000) ..
    (706.0000,-1109.0000) .. controls (706.0000,-1103.6667) and
    (703.0000,-1091.6667) .. (697.0000,-1073.0000) -- (669.0000,-1073.0000) ..
    controls (685.6667,-1097.0000) and (694.0000,-1111.0000) ..
    (694.0000,-1115.0000) .. controls (694.0000,-1135.6667) and
    (686.3333,-1146.0000) .. (671.0000,-1146.0000) .. controls
    (661.0000,-1146.0000) and (652.3333,-1140.0000) .. (645.0000,-1128.0000) ..
    controls (640.3333,-1117.3333) and (635.3333,-1107.0000) ..
    (630.0000,-1097.0000) -- (620.0000,-1101.0000) -- (620.0000,-1104.0000) --
    (627.0000,-1120.0000) .. controls (622.3333,-1126.0000) and
    (619.3333,-1138.0000) .. (618.0000,-1156.0000) .. controls
    (617.3333,-1168.6667) and (608.0000,-1178.6667) .. (590.0000,-1186.0000) ..
    controls (598.6667,-1188.0000) and (611.3333,-1192.3333) ..
    (628.0000,-1199.0000) -- (628.0000,-1210.0000) .. controls
    (628.0000,-1236.0000) and (603.6667,-1251.0000) .. (555.0000,-1255.0000) ..
    controls (548.3333,-1265.0000) and (542.0000,-1270.0000) ..
    (536.0000,-1270.0000) .. controls (522.6667,-1270.0000) and
    (508.0000,-1264.6667) .. (492.0000,-1254.0000) .. controls
    (492.0000,-1262.6667) and (489.0000,-1276.0000) .. (483.0000,-1294.0000) --
    (495.0000,-1299.0000) .. controls (504.3333,-1292.3333) and
    (518.6667,-1284.0000) .. (538.0000,-1274.0000) -- (545.0000,-1287.0000) ..
    controls (545.0000,-1291.6667) and (537.0000,-1303.0000) ..
    (521.0000,-1321.0000) .. controls (520.3333,-1324.3333) and
    (520.6667,-1329.0000) .. (522.0000,-1335.0000) .. controls
    (524.0000,-1341.6667) and (525.0000,-1346.3333) .. (525.0000,-1349.0000) ..
    controls (525.0000,-1362.3333) and (517.6667,-1368.6667) ..
    (503.0000,-1368.0000) .. controls (509.0000,-1370.6667) and
    (518.6667,-1373.6667) .. (532.0000,-1377.0000) -- (545.0000,-1359.0000) --
    (532.0000,-1346.0000) -- (532.0000,-1323.0000) .. controls
    (552.0000,-1313.0000) and (560.3333,-1308.0000) .. (557.0000,-1308.0000) ..
    controls (565.6667,-1308.0000) and (573.3333,-1314.6667) ..
    (580.0000,-1328.0000) -- (578.0000,-1303.0000) .. controls
    (577.3333,-1295.6667) and (584.0000,-1285.3333) .. (598.0000,-1272.0000) ..
    controls (582.0000,-1272.6667) and (571.0000,-1279.0000) ..
    (565.0000,-1291.0000) -- (561.0000,-1288.0000) .. controls
    (561.0000,-1276.6667) and (564.0000,-1269.0000) .. (570.0000,-1265.0000) ..
    controls (574.0000,-1262.3333) and (582.0000,-1261.3333) ..
    (594.0000,-1262.0000) -- (616.0000,-1263.0000) -- (628.0000,-1281.0000) --
    (629.0000,-1288.0000) -- (623.0000,-1291.0000) -- (616.0000,-1283.0000) ..
    controls (620.0000,-1293.6667) and (624.0000,-1310.0000) ..
    (628.0000,-1332.0000) -- (641.0000,-1332.0000) .. controls
    (649.0000,-1332.0000) and (657.6667,-1325.6667) .. (667.0000,-1313.0000) ..
    controls (677.0000,-1301.0000) and (694.0000,-1295.0000) ..
    (718.0000,-1295.0000) .. controls (718.0000,-1295.0000) and
    (727.6667,-1288.0000) .. (747.0000,-1274.0000) -- (757.0000,-1282.0000) --
    (788.0000,-1282.0000) .. controls (788.6667,-1272.6667) and
    (792.3333,-1259.3333) .. (799.0000,-1242.0000) .. controls
    (799.0000,-1238.6667) and (797.3333,-1234.0000) .. (794.0000,-1228.0000) ..
    controls (790.6667,-1222.0000) and (789.0000,-1217.3333) ..
    (789.0000,-1214.0000) .. controls (789.0000,-1196.6667) and
    (796.3333,-1188.0000) .. (811.0000,-1188.0000) .. controls
    (818.3333,-1188.0000) and (827.0000,-1193.3333) .. (837.0000,-1204.0000) ..
    controls (832.3333,-1198.6667) and (830.0000,-1192.6667) ..
    (830.0000,-1186.0000) .. controls (830.0000,-1182.0000) and
    (853.3333,-1159.6667) .. (900.0000,-1119.0000) -- cycle(491.0000,-1360.0000)
    .. controls (487.0000,-1358.0000) and (479.6667,-1351.6667) ..
    (469.0000,-1341.0000) -- (455.0000,-1341.0000) .. controls
    (449.0000,-1356.3333) and (434.6667,-1375.0000) .. (412.0000,-1397.0000) ..
    controls (428.6667,-1401.0000) and (437.0000,-1403.0000) ..
    (437.0000,-1403.0000) .. controls (439.0000,-1403.0000) and
    (449.6667,-1387.6667) .. (469.0000,-1357.0000) -- (491.0000,-1360.0000) --
    cycle(450.0000,-1103.0000) -- (448.0000,-1093.0000) .. controls
    (440.0000,-1096.3333) and (429.6667,-1102.6667) .. (417.0000,-1112.0000) ..
    controls (419.0000,-1119.3333) and (420.0000,-1123.0000) ..
    (420.0000,-1123.0000) .. controls (420.0000,-1145.0000) and
    (403.6667,-1156.3333) .. (371.0000,-1157.0000) -- (396.0000,-1159.0000) --
    (437.0000,-1158.0000) .. controls (434.3333,-1144.6667) and
    (433.0000,-1138.0000) .. (433.0000,-1138.0000) .. controls
    (433.0000,-1128.0000) and (438.6667,-1116.3333) .. (450.0000,-1103.0000) --
    cycle(286.0000,-1081.0000) -- (262.0000,-1081.0000) -- (260.0000,-1076.0000)
    -- (263.0000,-1064.0000) -- (239.0000,-1069.0000) .. controls
    (249.6667,-1087.6667) and (255.0000,-1096.3333) .. (255.0000,-1095.0000) ..
    controls (255.0000,-1103.6667) and (249.6667,-1110.6667) ..
    (239.0000,-1116.0000) .. controls (231.0000,-1120.0000) and
    (222.6667,-1124.0000) .. (214.0000,-1128.0000) .. controls
    (224.6667,-1132.0000) and (232.3333,-1135.3333) .. (237.0000,-1138.0000) ..
    controls (243.0000,-1129.3333) and (248.6667,-1123.6667) ..
    (254.0000,-1121.0000) -- (265.0000,-1127.0000) -- (263.0000,-1119.0000) ..
    controls (263.0000,-1115.6667) and (264.6667,-1111.0000) ..
    (268.0000,-1105.0000) .. controls (271.3333,-1099.0000) and
    (273.0000,-1094.3333) .. (273.0000,-1091.0000) -- (286.0000,-1081.0000) --
    cycle(1252.0000,-1148.0000) .. controls (1248.0000,-1142.6667) and
    (1241.0000,-1135.6667) .. (1231.0000,-1127.0000) .. controls
    (1231.0000,-1124.3333) and (1233.0000,-1119.3333) .. (1237.0000,-1112.0000) ..
    controls (1241.6667,-1104.6667) and (1244.0000,-1096.6667) ..
    (1244.0000,-1088.0000) .. controls (1244.0000,-1082.0000) and
    (1240.6667,-1076.0000) .. (1234.0000,-1070.0000) -- (1244.0000,-1062.0000) ..
    controls (1230.6667,-1039.3333) and (1223.3333,-1019.3333) ..
    (1222.0000,-1002.0000) -- (1118.0000,134.0000) -- (669.0000,319.0000) --
    (252.0000,81.0000) -- (100.0000,-1047.0000) .. controls (96.6667,-1070.3333)
    and (95.3333,-1091.6667) .. (96.0000,-1111.0000) -- (98.0000,-1187.0000) ..
    controls (110.0000,-1195.0000) and (127.3333,-1203.3333) ..
    (150.0000,-1212.0000) -- (160.0000,-1208.0000) .. controls
    (168.0000,-1208.0000) and (173.3333,-1212.0000) .. (176.0000,-1220.0000) ..
    controls (177.3333,-1224.6667) and (178.0000,-1232.3333) ..
    (178.0000,-1243.0000) .. controls (188.0000,-1255.6667) and
    (201.3333,-1262.0000) .. (218.0000,-1262.0000) .. controls
    (218.0000,-1262.0000) and (225.3333,-1259.3333) .. (240.0000,-1254.0000) ..
    controls (245.3333,-1267.3333) and (251.3333,-1281.0000) ..
    (258.0000,-1295.0000) .. controls (264.6667,-1309.0000) and
    (276.0000,-1316.0000) .. (292.0000,-1316.0000) .. controls
    (298.0000,-1316.0000) and (306.0000,-1313.0000) .. (316.0000,-1307.0000) ..
    controls (326.0000,-1301.6667) and (334.0000,-1299.0000) ..
    (340.0000,-1299.0000) .. controls (346.6667,-1299.0000) and
    (354.0000,-1302.6667) .. (362.0000,-1310.0000) .. controls
    (370.0000,-1317.3333) and (375.6667,-1321.6667) .. (379.0000,-1323.0000) ..
    controls (373.6667,-1331.6667) and (371.0000,-1340.3333) ..
    (371.0000,-1349.0000) .. controls (371.0000,-1368.3333) and
    (379.0000,-1380.3333) .. (395.0000,-1385.0000) .. controls
    (390.3333,-1375.6667) and (388.0000,-1366.3333) .. (388.0000,-1357.0000) ..
    controls (388.0000,-1346.3333) and (397.3333,-1331.6667) ..
    (416.0000,-1313.0000) .. controls (418.0000,-1314.3333) and
    (409.3333,-1315.0000) .. (390.0000,-1315.0000) .. controls
    (381.3333,-1315.0000) and (373.6667,-1310.3333) .. (367.0000,-1301.0000) ..
    controls (377.0000,-1291.6667) and (396.3333,-1287.0000) ..
    (425.0000,-1287.0000) .. controls (439.6667,-1287.0000) and
    (449.6667,-1282.3333) .. (455.0000,-1273.0000) .. controls
    (461.0000,-1264.3333) and (467.0000,-1255.0000) .. (473.0000,-1245.0000) --
    (485.0000,-1254.0000) .. controls (485.6667,-1244.0000) and
    (490.6667,-1233.6667) .. (500.0000,-1223.0000) .. controls
    (516.0000,-1206.3333) and (524.0000,-1197.6667) .. (524.0000,-1197.0000) --
    (504.0000,-1197.0000) .. controls (488.0000,-1215.6667) and
    (473.6667,-1225.0000) .. (461.0000,-1225.0000) -- (455.0000,-1221.0000) ..
    controls (453.6667,-1259.6667) and (440.0000,-1279.0000) ..
    (414.0000,-1279.0000) .. controls (404.6667,-1279.0000) and
    (399.3333,-1276.3333) .. (398.0000,-1271.0000) .. controls
    (397.3333,-1265.6667) and (396.3333,-1260.0000) .. (395.0000,-1254.0000) --
    (380.0000,-1254.0000) .. controls (379.3333,-1258.6667) and
    (380.3333,-1265.0000) .. (383.0000,-1273.0000) .. controls
    (379.6667,-1279.6667) and (370.0000,-1283.0000) .. (354.0000,-1283.0000) ..
    controls (336.6667,-1283.0000) and (324.3333,-1280.6667) ..
    (317.0000,-1276.0000) -- (316.0000,-1269.0000) .. controls
    (316.0000,-1235.0000) and (327.3333,-1220.0000) .. (350.0000,-1224.0000) ..
    controls (341.3333,-1219.3333) and (331.6667,-1217.0000) ..
    (321.0000,-1217.0000) -- (313.0000,-1206.0000) .. controls
    (323.6667,-1198.6667) and (334.6667,-1191.6667) .. (346.0000,-1185.0000) ..
    controls (354.0000,-1179.0000) and (358.0000,-1166.3333) ..
    (358.0000,-1147.0000) .. controls (346.6667,-1160.3333) and
    (332.3333,-1176.6667) .. (315.0000,-1196.0000) .. controls
    (299.6667,-1192.0000) and (292.0000,-1182.0000) .. (292.0000,-1166.0000) ..
    controls (292.0000,-1158.6667) and (295.0000,-1150.3333) ..
    (301.0000,-1141.0000) .. controls (287.6667,-1139.0000) and
    (271.0000,-1138.3333) .. (251.0000,-1139.0000) -- (262.0000,-1153.0000) ..
    controls (257.3333,-1181.6667) and (239.3333,-1196.0000) ..
    (208.0000,-1196.0000) -- (200.0000,-1176.0000) -- (185.0000,-1176.0000) --
    (184.0000,-1193.0000) .. controls (176.0000,-1200.3333) and
    (164.6667,-1204.0000) .. (150.0000,-1204.0000) .. controls
    (129.3333,-1204.0000) and (119.0000,-1196.3333) .. (119.0000,-1181.0000) ..
    controls (119.0000,-1169.6667) and (128.3333,-1155.6667) ..
    (147.0000,-1139.0000) -- (121.0000,-1139.0000) -- (115.0000,-1128.0000) ..
    controls (115.0000,-1098.6667) and (137.0000,-1084.0000) ..
    (181.0000,-1084.0000) .. controls (179.0000,-1084.0000) and
    (187.0000,-1078.3333) .. (205.0000,-1067.0000) -- (197.0000,-1053.0000) ..
    controls (224.3333,-1032.3333) and (244.6667,-1022.0000) ..
    (258.0000,-1022.0000) -- (265.0000,-1026.0000) .. controls
    (281.6667,-1009.3333) and (299.6667,-998.3333) .. (319.0000,-993.0000) --
    (327.0000,-1012.0000) -- (318.0000,-1034.0000) -- (323.0000,-1033.0000) --
    (338.0000,-1037.0000) .. controls (326.6667,-1043.6667) and
    (311.6667,-1055.6667) .. (293.0000,-1073.0000) -- (293.0000,-1087.0000) --
    (317.0000,-1100.0000) -- (309.0000,-1080.0000) .. controls
    (309.0000,-1072.6667) and (312.6667,-1065.6667) .. (320.0000,-1059.0000) ..
    controls (329.3333,-1063.6667) and (336.3333,-1070.6667) ..
    (341.0000,-1080.0000) -- (340.0000,-1072.0000) .. controls
    (340.0000,-1063.3333) and (346.0000,-1054.3333) .. (358.0000,-1045.0000) ..
    controls (370.0000,-1035.6667) and (377.0000,-1028.3333) ..
    (379.0000,-1023.0000) .. controls (351.6667,-1019.6667) and
    (338.0000,-1011.0000) .. (338.0000,-997.0000) .. controls (338.0000,-989.6667)
    and (346.0000,-976.3333) .. (362.0000,-957.0000) -- (367.0000,-956.0000) ..
    controls (373.6667,-956.0000) and (387.0000,-962.6667) .. (407.0000,-976.0000)
    -- (406.0000,-968.0000) .. controls (406.0000,-952.0000) and
    (422.6667,-944.3333) .. (456.0000,-945.0000) -- (486.0000,-928.0000) ..
    controls (486.0000,-940.6667) and (482.0000,-956.6667) .. (474.0000,-976.0000)
    .. controls (465.3333,-999.3333) and (456.0000,-1010.3333) ..
    (446.0000,-1009.0000) .. controls (454.6667,-1016.3333) and
    (463.3333,-1018.0000) .. (472.0000,-1014.0000) -- (478.0000,-1026.0000) ..
    controls (478.0000,-1060.6667) and (463.0000,-1078.0000) ..
    (433.0000,-1078.0000) .. controls (427.0000,-1078.0000) and
    (420.6667,-1077.3333) .. (414.0000,-1076.0000) .. controls
    (410.0000,-1091.3333) and (391.6667,-1095.6667) .. (359.0000,-1089.0000) --
    (359.0000,-1109.0000) -- (377.0000,-1109.0000) .. controls
    (383.6667,-1109.0000) and (395.0000,-1105.3333) .. (411.0000,-1098.0000) ..
    controls (427.0000,-1091.3333) and (440.0000,-1088.0000) ..
    (450.0000,-1088.0000) .. controls (466.0000,-1088.0000) and
    (478.3333,-1080.0000) .. (487.0000,-1064.0000) .. controls
    (493.0000,-1050.0000) and (499.3333,-1036.0000) .. (506.0000,-1022.0000) --
    (517.0000,-1022.0000) -- (526.0000,-1038.0000) .. controls
    (522.6667,-1046.0000) and (519.3333,-1058.3333) .. (516.0000,-1075.0000) --
    (526.0000,-1080.0000) .. controls (535.3333,-1074.6667) and
    (549.0000,-1067.6667) .. (567.0000,-1059.0000) -- (574.0000,-1070.0000) ..
    controls (574.0000,-1080.0000) and (569.6667,-1091.6667) ..
    (561.0000,-1105.0000) .. controls (552.3333,-1119.0000) and
    (543.3333,-1126.0000) .. (534.0000,-1126.0000) -- (518.0000,-1117.0000) ..
    controls (504.0000,-1117.0000) and (493.0000,-1122.3333) ..
    (485.0000,-1133.0000) .. controls (477.0000,-1143.6667) and
    (469.6667,-1154.6667) .. (463.0000,-1166.0000) -- (447.0000,-1169.0000) ..
    controls (445.6667,-1175.6667) and (440.6667,-1182.3333) ..
    (432.0000,-1189.0000) .. controls (420.6667,-1197.6667) and
    (414.0000,-1203.3333) .. (412.0000,-1206.0000) -- (427.0000,-1212.0000) ..
    controls (432.3333,-1212.0000) and (439.3333,-1206.3333) ..
    (448.0000,-1195.0000) .. controls (457.3333,-1184.3333) and
    (464.6667,-1179.0000) .. (470.0000,-1179.0000) -- (486.0000,-1187.0000) --
    (485.0000,-1178.0000) .. controls (485.0000,-1165.3333) and
    (492.0000,-1149.0000) .. (506.0000,-1129.0000) -- (537.0000,-1129.0000) ..
    controls (539.0000,-1135.6667) and (543.6667,-1144.0000) ..
    (551.0000,-1154.0000) .. controls (553.6667,-1147.3333) and
    (558.0000,-1138.0000) .. (564.0000,-1126.0000) .. controls
    (583.3333,-1123.3333) and (599.0000,-1120.6667) .. (611.0000,-1118.0000) --
    (581.0000,-1118.0000) .. controls (579.6667,-1112.6667) and
    (580.0000,-1105.3333) .. (582.0000,-1096.0000) .. controls
    (584.6667,-1086.6667) and (586.0000,-1080.0000) .. (586.0000,-1076.0000) ..
    controls (586.0000,-1068.6667) and (581.6667,-1061.6667) ..
    (573.0000,-1055.0000) .. controls (560.3333,-1045.0000) and
    (553.6667,-1039.6667) .. (553.0000,-1039.0000) -- (555.0000,-1034.0000) ..
    controls (561.6667,-1034.0000) and (577.0000,-1042.3333) ..
    (601.0000,-1059.0000) .. controls (605.0000,-1052.3333) and
    (606.3333,-1043.6667) .. (605.0000,-1033.0000) .. controls
    (611.0000,-1026.3333) and (619.3333,-1015.6667) .. (630.0000,-1001.0000) ..
    controls (637.3333,-1005.0000) and (643.6667,-1016.0000) ..
    (649.0000,-1034.0000) -- (666.0000,-1022.0000) -- (681.0000,-1033.0000) ..
    controls (679.0000,-1025.6667) and (678.0000,-1022.0000) ..
    (678.0000,-1022.0000) .. controls (678.0000,-1013.3333) and
    (680.3333,-1002.6667) .. (685.0000,-990.0000) -- (674.0000,-986.0000) ..
    controls (671.3333,-992.0000) and (667.3333,-1001.3333) ..
    (662.0000,-1014.0000) .. controls (650.0000,-1003.3333) and
    (644.0000,-995.0000) .. (644.0000,-989.0000) .. controls (644.0000,-989.0000)
    and (645.6667,-984.0000) .. (649.0000,-974.0000) .. controls
    (643.6667,-954.6667) and (650.6667,-940.3333) .. (670.0000,-931.0000) ..
    controls (677.3333,-936.3333) and (687.6667,-944.6667) .. (701.0000,-956.0000)
    .. controls (693.0000,-942.0000) and (689.0000,-933.0000) ..
    (689.0000,-929.0000) .. controls (689.0000,-925.0000) and (697.3333,-915.3333)
    .. (714.0000,-900.0000) -- (708.0000,-898.0000) .. controls
    (702.0000,-898.0000) and (695.3333,-902.6667) .. (688.0000,-912.0000) ..
    controls (680.6667,-921.3333) and (674.0000,-926.3333) .. (668.0000,-927.0000)
    .. controls (667.3333,-923.0000) and (669.0000,-913.6667) ..
    (673.0000,-899.0000) -- (651.0000,-899.0000) .. controls (649.6667,-889.0000)
    and (644.6667,-875.3333) .. (636.0000,-858.0000) .. controls
    (640.0000,-854.0000) and (646.3333,-848.0000) .. (655.0000,-840.0000) ..
    controls (665.6667,-845.3333) and (675.3333,-852.3333) .. (684.0000,-861.0000)
    .. controls (714.0000,-864.3333) and (747.6667,-872.6667) ..
    (785.0000,-886.0000) .. controls (776.3333,-910.0000) and (758.3333,-918.3333)
    .. (731.0000,-911.0000) .. controls (740.3333,-927.6667) and
    (744.6667,-944.0000) .. (744.0000,-960.0000) .. controls (783.3333,-940.6667)
    and (813.3333,-931.0000) .. (834.0000,-931.0000) .. controls
    (840.0000,-931.0000) and (845.0000,-936.6667) .. (849.0000,-948.0000) ..
    controls (857.0000,-926.0000) and (868.6667,-915.0000) .. (884.0000,-915.0000)
    .. controls (884.0000,-915.0000) and (889.6667,-916.0000) ..
    (901.0000,-918.0000) .. controls (899.6667,-930.0000) and (898.3333,-948.0000)
    .. (897.0000,-972.0000) .. controls (912.3333,-962.0000) and
    (927.6667,-954.0000) .. (943.0000,-948.0000) -- (946.0000,-955.0000) ..
    controls (946.0000,-976.3333) and (938.6667,-1001.6667) ..
    (924.0000,-1031.0000) .. controls (917.3333,-1033.0000) and
    (907.3333,-1037.0000) .. (894.0000,-1043.0000) -- (875.0000,-1039.0000) --
    (888.0000,-1025.0000) -- (883.0000,-1014.0000) -- (868.0000,-1014.0000) ..
    controls (854.6667,-1044.0000) and (843.3333,-1059.0000) ..
    (834.0000,-1059.0000) .. controls (817.3333,-1059.0000) and
    (809.0000,-1048.6667) .. (809.0000,-1028.0000) .. controls
    (809.0000,-1017.3333) and (817.3333,-1003.3333) .. (834.0000,-986.0000) --
    (817.0000,-986.0000) .. controls (814.3333,-978.6667) and (809.3333,-968.6667)
    .. (802.0000,-956.0000) -- (803.0000,-965.0000) .. controls
    (803.0000,-988.3333) and (786.3333,-1002.3333) .. (753.0000,-1007.0000) --
    (743.0000,-1022.0000) -- (739.0000,-1015.0000) -- (743.0000,-1003.0000) --
    (733.0000,-997.0000) .. controls (728.3333,-1007.0000) and
    (724.0000,-1017.0000) .. (720.0000,-1027.0000) .. controls
    (713.3333,-1038.3333) and (704.6667,-1044.0000) .. (694.0000,-1044.0000) ..
    controls (704.0000,-1048.6667) and (711.0000,-1055.0000) ..
    (715.0000,-1063.0000) -- (729.0000,-1051.0000) .. controls
    (730.3333,-1051.6667) and (740.3333,-1058.3333) .. (759.0000,-1071.0000) ..
    controls (751.0000,-1063.6667) and (747.0000,-1056.0000) ..
    (747.0000,-1048.0000) .. controls (747.0000,-1026.6667) and
    (761.3333,-1012.6667) .. (790.0000,-1006.0000) .. controls
    (790.0000,-1014.6667) and (793.3333,-1026.3333) .. (800.0000,-1041.0000) ..
    controls (807.3333,-1055.6667) and (811.0000,-1066.0000) ..
    (811.0000,-1072.0000) .. controls (811.0000,-1075.3333) and
    (810.6667,-1078.0000) .. (810.0000,-1080.0000) -- (827.0000,-1080.0000) ..
    controls (830.3333,-1080.0000) and (832.0000,-1078.3333) ..
    (832.0000,-1075.0000) -- (833.0000,-1073.0000) .. controls
    (836.3333,-1072.3333) and (847.0000,-1071.3333) .. (865.0000,-1070.0000) ..
    controls (869.0000,-1054.6667) and (881.3333,-1047.0000) ..
    (902.0000,-1047.0000) .. controls (908.6667,-1047.0000) and
    (914.0000,-1055.0000) .. (918.0000,-1071.0000) -- (933.0000,-1071.0000) ..
    controls (930.3333,-1061.6667) and (929.0000,-1057.0000) ..
    (929.0000,-1057.0000) .. controls (929.0000,-1047.6667) and
    (937.0000,-1043.0000) .. (953.0000,-1043.0000) -- (964.0000,-1044.0000) ..
    controls (970.6667,-1050.0000) and (981.3333,-1058.6667) ..
    (996.0000,-1070.0000) .. controls (992.0000,-1081.3333) and
    (981.0000,-1094.0000) .. (963.0000,-1108.0000) -- (980.0000,-1108.0000) --
    (987.0000,-1119.0000) .. controls (979.0000,-1137.6667) and
    (966.0000,-1156.3333) .. (948.0000,-1175.0000) -- (938.0000,-1171.0000) ..
    controls (934.0000,-1171.0000) and (929.0000,-1173.6667) ..
    (923.0000,-1179.0000) .. controls (917.0000,-1185.0000) and
    (911.6667,-1188.0000) .. (907.0000,-1188.0000) .. controls
    (895.0000,-1188.0000) and (885.0000,-1181.0000) .. (877.0000,-1167.0000) --
    (887.0000,-1197.0000) -- (880.0000,-1205.0000) -- (894.0000,-1212.0000) ..
    controls (905.3333,-1212.0000) and (923.3333,-1202.3333) ..
    (948.0000,-1183.0000) .. controls (952.0000,-1188.3333) and
    (959.3333,-1195.3333) .. (970.0000,-1204.0000) -- (967.0000,-1186.0000) ..
    controls (967.0000,-1186.0000) and (971.3333,-1175.0000) ..
    (980.0000,-1153.0000) .. controls (986.0000,-1137.6667) and
    (993.3333,-1130.0000) .. (1002.0000,-1130.0000) .. controls
    (1016.6667,-1138.0000) and (1039.3333,-1148.6667) .. (1070.0000,-1162.0000) --
    (1070.0000,-1172.0000) .. controls (1056.6667,-1176.0000) and
    (1044.3333,-1181.6667) .. (1033.0000,-1189.0000) .. controls
    (1039.6667,-1195.0000) and (1046.6667,-1203.6667) .. (1054.0000,-1215.0000) --
    (1038.0000,-1233.0000) -- (1015.0000,-1233.0000) -- (1009.0000,-1220.0000) ..
    controls (1009.0000,-1214.6667) and (1012.6667,-1204.3333) ..
    (1020.0000,-1189.0000) -- (1010.0000,-1179.0000) .. controls
    (994.0000,-1189.6667) and (982.3333,-1200.3333) .. (975.0000,-1211.0000) --
    (993.0000,-1208.0000) -- (996.0000,-1210.0000) .. controls
    (996.0000,-1221.3333) and (985.3333,-1237.3333) .. (964.0000,-1258.0000) ..
    controls (956.6667,-1255.3333) and (953.0000,-1246.6667) ..
    (953.0000,-1232.0000) .. controls (953.0000,-1232.0000) and
    (952.0000,-1227.6667) .. (950.0000,-1219.0000) .. controls
    (956.0000,-1243.6667) and (946.3333,-1258.3333) .. (921.0000,-1263.0000) ..
    controls (922.3333,-1265.0000) and (924.3333,-1264.6667) ..
    (927.0000,-1262.0000) .. controls (926.3333,-1268.0000) and
    (927.3333,-1275.6667) .. (930.0000,-1285.0000) .. controls
    (932.6667,-1294.3333) and (934.0000,-1301.0000) .. (934.0000,-1305.0000) ..
    controls (934.0000,-1315.6667) and (925.6667,-1327.0000) ..
    (909.0000,-1339.0000) .. controls (935.6667,-1333.6667) and
    (949.0000,-1325.0000) .. (949.0000,-1313.0000) .. controls
    (949.0000,-1305.6667) and (945.6667,-1296.3333) .. (939.0000,-1285.0000) ..
    controls (947.6667,-1269.6667) and (956.0000,-1262.0000) ..
    (964.0000,-1262.0000) .. controls (968.0000,-1262.0000) and
    (977.3333,-1268.6667) .. (992.0000,-1282.0000) -- (983.0000,-1260.0000) ..
    controls (983.0000,-1248.0000) and (986.0000,-1240.3333) ..
    (992.0000,-1237.0000) .. controls (996.0000,-1235.0000) and
    (1003.0000,-1234.6667) .. (1013.0000,-1236.0000) .. controls
    (1027.0000,-1238.0000) and (1035.0000,-1239.0000) .. (1037.0000,-1239.0000) ..
    controls (1037.0000,-1239.0000) and (1044.3333,-1237.0000) ..
    (1059.0000,-1233.0000) -- (1062.0000,-1268.0000) -- (1052.0000,-1274.0000) ..
    controls (1050.0000,-1270.0000) and (1044.0000,-1263.3333) ..
    (1034.0000,-1254.0000) -- (1038.0000,-1272.0000) -- (1033.0000,-1286.0000) --
    (1043.0000,-1291.0000) .. controls (1046.3333,-1291.0000) and
    (1050.3333,-1289.0000) .. (1055.0000,-1285.0000) .. controls
    (1060.3333,-1281.0000) and (1064.6667,-1279.0000) .. (1068.0000,-1279.0000) ..
    controls (1088.6667,-1279.0000) and (1099.0000,-1286.3333) ..
    (1099.0000,-1301.0000) .. controls (1099.0000,-1323.6667) and
    (1081.0000,-1336.0000) .. (1045.0000,-1338.0000) .. controls
    (1055.6667,-1340.0000) and (1061.0000,-1341.0000) .. (1061.0000,-1341.0000) ..
    controls (1093.6667,-1341.0000) and (1110.0000,-1330.3333) ..
    (1110.0000,-1309.0000) .. controls (1110.0000,-1304.3333) and
    (1109.0000,-1299.3333) .. (1107.0000,-1294.0000) .. controls
    (1108.3333,-1293.3333) and (1126.0000,-1291.6667) .. (1160.0000,-1289.0000) ..
    controls (1162.6667,-1280.3333) and (1167.3333,-1267.0000) ..
    (1174.0000,-1249.0000) .. controls (1183.3333,-1246.3333) and
    (1196.3333,-1240.3333) .. (1213.0000,-1231.0000) .. controls
    (1214.3333,-1227.6667) and (1215.3333,-1217.0000) .. (1216.0000,-1199.0000) ..
    controls (1228.0000,-1189.6667) and (1240.0000,-1172.6667) ..
    (1252.0000,-1148.0000) -- cycle(1198.0000,-1202.0000) .. controls
    (1198.0000,-1222.6667) and (1190.3333,-1233.0000) .. (1175.0000,-1233.0000) ..
    controls (1170.3333,-1233.0000) and (1164.6667,-1230.3333) ..
    (1158.0000,-1225.0000) .. controls (1152.0000,-1219.6667) and
    (1146.6667,-1217.0000) .. (1142.0000,-1217.0000) -- (1135.0000,-1218.0000) ..
    controls (1143.6667,-1228.0000) and (1148.0000,-1238.0000) ..
    (1148.0000,-1248.0000) -- (1148.0000,-1273.0000) .. controls
    (1140.0000,-1277.0000) and (1130.6667,-1279.0000) .. (1120.0000,-1279.0000) ..
    controls (1095.3333,-1279.0000) and (1080.0000,-1274.0000) ..
    (1074.0000,-1264.0000) .. controls (1076.6667,-1252.6667) and
    (1085.0000,-1240.3333) .. (1099.0000,-1227.0000) .. controls
    (1083.0000,-1219.6667) and (1067.6667,-1208.3333) .. (1053.0000,-1193.0000) ..
    controls (1067.6667,-1190.3333) and (1085.6667,-1182.3333) ..
    (1107.0000,-1169.0000) .. controls (1097.6667,-1165.0000) and
    (1084.0000,-1158.0000) .. (1066.0000,-1148.0000) .. controls
    (1075.3333,-1140.6667) and (1089.6667,-1133.3333) .. (1109.0000,-1126.0000) --
    (1117.0000,-1131.0000) .. controls (1118.3333,-1132.3333) and
    (1123.0000,-1145.0000) .. (1131.0000,-1169.0000) .. controls
    (1137.0000,-1187.0000) and (1145.0000,-1196.0000) .. (1155.0000,-1196.0000) ..
    controls (1159.6667,-1196.0000) and (1165.0000,-1193.3333) ..
    (1171.0000,-1188.0000) .. controls (1178.3333,-1180.0000) and
    (1182.6667,-1175.6667) .. (1184.0000,-1175.0000) .. controls
    (1193.3333,-1179.6667) and (1198.0000,-1188.6667) .. (1198.0000,-1202.0000) --
    cycle(1227.0000,-1072.0000) -- (1227.0000,-1099.0000) .. controls
    (1216.3333,-1110.3333) and (1205.3333,-1119.6667) .. (1194.0000,-1127.0000) ..
    controls (1201.3333,-1128.3333) and (1212.3333,-1131.0000) ..
    (1227.0000,-1135.0000) -- (1227.0000,-1153.0000) .. controls
    (1227.0000,-1153.6667) and (1222.3333,-1162.3333) .. (1213.0000,-1179.0000) ..
    controls (1189.6667,-1171.0000) and (1176.3333,-1167.0000) ..
    (1173.0000,-1167.0000) .. controls (1173.0000,-1167.0000) and
    (1165.3333,-1169.6667) .. (1150.0000,-1175.0000) .. controls
    (1144.0000,-1161.0000) and (1138.0000,-1146.6667) .. (1132.0000,-1132.0000) ..
    controls (1128.0000,-1124.0000) and (1114.3333,-1115.0000) ..
    (1091.0000,-1105.0000) .. controls (1111.6667,-1099.0000) and
    (1133.0000,-1095.6667) .. (1155.0000,-1095.0000) .. controls
    (1156.3333,-1085.0000) and (1160.3333,-1080.0000) .. (1167.0000,-1080.0000) --
    (1177.0000,-1084.0000) .. controls (1181.0000,-1084.0000) and
    (1186.3333,-1082.0000) .. (1193.0000,-1078.0000) .. controls
    (1199.6667,-1074.0000) and (1205.0000,-1072.0000) .. (1209.0000,-1072.0000) --
    (1227.0000,-1072.0000) -- cycle(1186.0000,-1071.0000) --
    (1178.0000,-1072.0000) -- (1164.0000,-1072.0000) -- (1136.0000,-1071.0000) ..
    controls (1140.0000,-1063.0000) and (1141.6667,-1053.6667) ..
    (1141.0000,-1043.0000) -- (1155.0000,-1043.0000) .. controls
    (1163.0000,-1048.3333) and (1173.3333,-1057.6667) .. (1186.0000,-1071.0000) --
    cycle(868.0000,-1302.0000) -- (862.0000,-1309.0000) -- (858.0000,-1304.0000)
    -- (864.0000,-1298.0000) -- (868.0000,-1302.0000) --
    cycle(1124.0000,-1043.0000) .. controls (1124.0000,-1055.6667) and
    (1118.0000,-1068.0000) .. (1106.0000,-1080.0000) -- (1092.0000,-1080.0000) ..
    controls (1087.3333,-1070.6667) and (1077.3333,-1066.0000) ..
    (1062.0000,-1066.0000) .. controls (1072.6667,-1076.0000) and
    (1078.0000,-1084.0000) .. (1078.0000,-1090.0000) .. controls
    (1078.0000,-1102.0000) and (1072.0000,-1114.0000) .. (1060.0000,-1126.0000) ..
    controls (1059.3333,-1126.0000) and (1047.6667,-1124.6667) ..
    (1025.0000,-1122.0000) .. controls (1008.3333,-1120.0000) and
    (1000.0000,-1114.3333) .. (1000.0000,-1105.0000) .. controls
    (1000.0000,-1097.0000) and (1006.6667,-1086.6667) .. (1020.0000,-1074.0000) ..
    controls (1018.6667,-1072.6667) and (1006.3333,-1064.6667) ..
    (983.0000,-1050.0000) -- (983.0000,-1035.0000) .. controls
    (1005.6667,-1029.6667) and (1022.3333,-1023.3333) .. (1033.0000,-1016.0000) ..
    controls (1023.6667,-1010.6667) and (1009.6667,-1002.3333) ..
    (991.0000,-991.0000) .. controls (995.0000,-989.6667) and
    (1002.6667,-985.6667) .. (1014.0000,-979.0000) .. controls
    (1021.3333,-975.0000) and (1030.0000,-973.0000) .. (1040.0000,-973.0000) ..
    controls (1044.6667,-986.3333) and (1049.0000,-999.6667) ..
    (1053.0000,-1013.0000) .. controls (1061.0000,-1031.6667) and
    (1068.6667,-1041.6667) .. (1076.0000,-1043.0000) .. controls
    (1095.3333,-1029.0000) and (1106.3333,-1022.0000) .. (1109.0000,-1022.0000) ..
    controls (1119.0000,-1022.0000) and (1124.0000,-1029.0000) ..
    (1124.0000,-1043.0000) -- cycle(1079.0000,-1017.0000) --
    (1073.0000,-1023.0000) -- (1069.0000,-1019.0000) -- (1075.0000,-1013.0000) --
    (1079.0000,-1017.0000) -- cycle(724.0000,-1273.0000) -- (718.0000,-1275.0000)
    -- (713.0000,-1264.0000) -- (719.0000,-1262.0000) -- (724.0000,-1273.0000) --
    cycle(1004.0000,-1012.0000) .. controls (990.6667,-1016.0000) and
    (971.3333,-1023.3333) .. (946.0000,-1034.0000) -- (946.0000,-1012.0000) ..
    controls (946.0000,-1006.0000) and (948.6667,-998.0000) ..
    (954.0000,-988.0000) .. controls (960.0000,-978.6667) and (963.0000,-971.0000)
    .. (963.0000,-965.0000) -- (983.0000,-970.0000) .. controls
    (977.6667,-975.3333) and (972.3333,-983.6667) .. (967.0000,-995.0000) ..
    controls (969.0000,-998.3333) and (981.3333,-1004.0000) ..
    (1004.0000,-1012.0000) -- cycle(784.0000,-1184.0000) -- (784.0000,-1231.0000)
    .. controls (780.6667,-1241.6667) and (773.3333,-1256.0000) ..
    (762.0000,-1274.0000) .. controls (751.3333,-1271.3333) and
    (737.3333,-1264.6667) .. (720.0000,-1254.0000) -- (701.0000,-1254.0000) ..
    controls (685.0000,-1266.0000) and (667.0000,-1286.6667) ..
    (647.0000,-1316.0000) .. controls (645.6667,-1315.3333) and
    (639.3333,-1307.3333) .. (628.0000,-1292.0000) -- (638.0000,-1289.0000) --
    (636.0000,-1269.0000) .. controls (636.0000,-1255.0000) and
    (640.6667,-1245.0000) .. (650.0000,-1239.0000) .. controls
    (660.0000,-1233.0000) and (665.0000,-1229.3333) .. (665.0000,-1228.0000) ..
    controls (659.6667,-1224.6667) and (651.3333,-1223.3333) ..
    (640.0000,-1224.0000) .. controls (640.0000,-1205.3333) and
    (633.0000,-1192.6667) .. (619.0000,-1186.0000) .. controls
    (629.0000,-1176.0000) and (640.6667,-1171.0000) .. (654.0000,-1171.0000) ..
    controls (657.3333,-1171.0000) and (667.0000,-1175.3333) ..
    (683.0000,-1184.0000) .. controls (686.3333,-1176.0000) and
    (693.0000,-1165.0000) .. (703.0000,-1151.0000) -- (722.0000,-1151.0000) ..
    controls (731.3333,-1176.3333) and (734.6667,-1193.3333) ..
    (732.0000,-1202.0000) -- (737.0000,-1212.0000) .. controls
    (755.0000,-1203.3333) and (770.6667,-1194.0000) .. (784.0000,-1184.0000) --
    cycle(676.0000,-1151.0000) -- (676.0000,-1162.0000) -- (657.0000,-1166.0000)
    -- (657.0000,-1151.0000) -- (676.0000,-1151.0000) -- cycle(842.0000,-926.0000)
    .. controls (838.0000,-926.0000) and (832.6667,-926.0000) ..
    (826.0000,-926.0000) .. controls (818.6667,-925.3333) and (813.6667,-925.0000)
    .. (811.0000,-925.0000) .. controls (801.6667,-925.0000) and
    (792.0000,-928.0000) .. (782.0000,-934.0000) .. controls (772.6667,-940.6667)
    and (767.3333,-944.0000) .. (766.0000,-944.0000) .. controls
    (764.6667,-944.0000) and (757.0000,-936.0000) .. (743.0000,-920.0000) ..
    controls (762.3333,-920.0000) and (781.6667,-914.0000) .. (801.0000,-902.0000)
    .. controls (817.6667,-902.0000) and (831.0000,-906.6667) ..
    (841.0000,-916.0000) -- (842.0000,-926.0000) -- cycle(561.0000,-1002.0000) --
    (561.0000,-1025.0000) -- (542.0000,-1034.0000) -- (529.0000,-1014.0000) ..
    controls (537.6667,-1014.0000) and (545.0000,-1008.3333) ..
    (551.0000,-997.0000) -- (561.0000,-1002.0000) -- cycle(640.0000,-970.0000) ..
    controls (640.0000,-972.0000) and (627.3333,-989.3333) ..
    (602.0000,-1022.0000) -- (587.0000,-1022.0000) .. controls
    (586.3333,-1021.3333) and (582.3333,-1009.0000) .. (575.0000,-985.0000) --
    (564.0000,-985.0000) .. controls (556.6667,-993.0000) and (543.3333,-999.6667)
    .. (524.0000,-1005.0000) -- (524.0000,-986.0000) .. controls
    (533.3333,-970.6667) and (539.0000,-955.6667) .. (541.0000,-941.0000) --
    (538.0000,-939.0000) .. controls (534.6667,-940.3333) and (528.0000,-944.6667)
    .. (518.0000,-952.0000) .. controls (510.6667,-956.6667) and
    (503.0000,-959.0000) .. (495.0000,-959.0000) .. controls (501.6667,-943.0000)
    and (504.6667,-928.3333) .. (504.0000,-915.0000) .. controls
    (512.0000,-914.3333) and (522.6667,-914.6667) .. (536.0000,-916.0000) ..
    controls (550.0000,-918.0000) and (559.6667,-919.0000) .. (565.0000,-919.0000)
    .. controls (581.0000,-919.0000) and (590.0000,-913.3333) ..
    (592.0000,-902.0000) .. controls (594.0000,-891.3333) and (596.3333,-880.3333)
    .. (599.0000,-869.0000) -- (614.0000,-869.0000) .. controls
    (628.6667,-883.0000) and (636.0000,-892.6667) .. (636.0000,-898.0000) ..
    controls (636.0000,-906.6667) and (631.0000,-914.0000) .. (621.0000,-920.0000)
    .. controls (611.6667,-926.0000) and (602.6667,-931.6667) ..
    (594.0000,-937.0000) -- (600.0000,-944.0000) -- (617.0000,-935.0000) ..
    controls (623.6667,-935.0000) and (631.3333,-946.6667) .. (640.0000,-970.0000)
    -- cycle(317.0000,-1280.0000) .. controls (305.6667,-1291.3333) and
    (294.0000,-1299.0000) .. (282.0000,-1303.0000) .. controls
    (278.6667,-1299.6667) and (272.6667,-1286.3333) .. (264.0000,-1263.0000) ..
    controls (257.3333,-1243.0000) and (249.0000,-1233.0000) ..
    (239.0000,-1233.0000) .. controls (234.3333,-1233.0000) and
    (229.0000,-1235.6667) .. (223.0000,-1241.0000) .. controls
    (217.0000,-1247.0000) and (212.0000,-1250.0000) .. (208.0000,-1250.0000) ..
    controls (208.0000,-1250.0000) and (203.3333,-1248.3333) ..
    (194.0000,-1245.0000) .. controls (195.3333,-1235.6667) and
    (196.6667,-1222.0000) .. (198.0000,-1204.0000) -- (240.0000,-1204.0000) --
    (253.0000,-1212.0000) .. controls (259.0000,-1202.0000) and
    (267.3333,-1187.0000) .. (278.0000,-1167.0000) .. controls
    (301.3333,-1204.3333) and (313.0000,-1223.0000) .. (313.0000,-1223.0000) ..
    controls (313.0000,-1229.0000) and (303.3333,-1241.3333) ..
    (284.0000,-1260.0000) .. controls (290.6667,-1265.3333) and
    (301.6667,-1272.0000) .. (317.0000,-1280.0000) -- cycle(573.0000,-882.0000) --
    (573.0000,-902.0000) .. controls (565.6667,-900.0000) and (555.0000,-898.0000)
    .. (541.0000,-896.0000) .. controls (547.6667,-891.3333) and
    (558.3333,-886.6667) .. (573.0000,-882.0000) -- cycle(1082.0000,-966.0000) ..
    controls (1082.0000,-968.0000) and (1080.3333,-981.0000) ..
    (1077.0000,-1005.0000) .. controls (1072.3333,-1001.6667) and
    (1065.3333,-992.0000) .. (1056.0000,-976.0000) .. controls
    (1049.3333,-965.3333) and (1038.6667,-960.0000) .. (1024.0000,-960.0000) ..
    controls (1020.6667,-960.0000) and (1016.3333,-961.3333) ..
    (1011.0000,-964.0000) .. controls (1005.6667,-966.6667) and
    (1001.3333,-968.0000) .. (998.0000,-968.0000) .. controls (986.6667,-968.0000)
    and (972.0000,-955.0000) .. (954.0000,-929.0000) -- (911.0000,197.0000) --
    (1014.0000,155.0000) -- (1082.0000,-966.0000) -- cycle(793.0000,246.0000) --
    (793.0000,-865.0000) -- (677.0000,-839.0000) -- (676.0000,294.0000) --
    (793.0000,246.0000) -- cycle(550.0000,228.0000) -- (532.0000,-887.0000) ..
    controls (502.0000,-901.0000) and (457.0000,-921.3333) .. (397.0000,-948.0000)
    -- (385.0000,-948.0000) -- (381.0000,-944.0000) .. controls
    (378.3333,-934.0000) and (377.3333,-925.6667) .. (378.0000,-919.0000) --
    (454.0000,173.0000) -- (550.0000,228.0000) -- cycle(338.0000,107.0000) --
    (233.0000,-1013.0000) .. controls (185.6667,-1042.3333) and
    (147.6667,-1064.0000) .. (119.0000,-1078.0000) .. controls
    (119.0000,-1054.6667) and (119.0000,-1043.0000) .. (119.0000,-1043.0000) --
    (266.0000,66.0000) -- (338.0000,107.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F380.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1659.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2084.0000,-1032.0000) ..
    controls (2084.0000,-950.0000) and (2069.0000,-833.3333) ..
    (2039.0000,-682.0000) .. controls (2029.0000,-632.0000) and
    (2019.3333,-582.0000) .. (2010.0000,-532.0000) .. controls
    (1994.0000,-468.6667) and (1973.6667,-423.3333) .. (1949.0000,-396.0000) ..
    controls (1928.3333,-373.3333) and (1891.0000,-358.3333) ..
    (1837.0000,-351.0000) .. controls (1865.0000,-280.3333) and
    (1879.0000,-201.3333) .. (1879.0000,-114.0000) .. controls
    (1879.0000,-96.6667) and (1875.0000,-63.0000) .. (1867.0000,-13.0000) ..
    controls (1865.6667,1.0000) and (1864.0000,14.6667) .. (1862.0000,28.0000) ..
    controls (1860.0000,42.0000) and (1852.6667,53.0000) .. (1840.0000,61.0000) ..
    controls (1834.6667,64.3333) and (1812.3333,68.0000) .. (1773.0000,72.0000) ..
    controls (1710.3333,-29.3333) and (1652.6667,-80.6667) .. (1600.0000,-82.0000)
    .. controls (1570.6667,-40.0000) and (1522.0000,16.3333) ..
    (1454.0000,87.0000) .. controls (1426.6667,107.6667) and (1402.0000,118.0000)
    .. (1380.0000,118.0000) .. controls (1355.3333,118.0000) and
    (1339.3333,102.3333) .. (1332.0000,71.0000) .. controls (1329.3333,61.0000)
    and (1325.3333,-0.6667) .. (1320.0000,-114.0000) .. controls
    (1318.6667,-166.6667) and (1313.3333,-245.6667) .. (1304.0000,-351.0000) ..
    controls (1304.0000,-352.3333) and (1295.3333,-388.6667) ..
    (1278.0000,-460.0000) .. controls (1274.6667,-487.3333) and
    (1266.0000,-526.6667) .. (1252.0000,-578.0000) .. controls
    (1250.0000,-583.3333) and (1246.0000,-586.0000) .. (1240.0000,-586.0000) ..
    controls (1238.0000,-586.0000) and (1235.3333,-585.0000) ..
    (1232.0000,-583.0000) .. controls (1229.3333,-581.0000) and
    (1227.0000,-580.0000) .. (1225.0000,-580.0000) -- (941.0000,-580.0000) ..
    controls (939.0000,-580.0000) and (936.0000,-581.0000) .. (932.0000,-583.0000)
    .. controls (928.6667,-585.0000) and (926.0000,-586.0000) ..
    (924.0000,-586.0000) .. controls (917.3333,-586.0000) and (911.0000,-568.3333)
    .. (905.0000,-533.0000) .. controls (900.3333,-517.0000) and
    (893.3333,-493.0000) .. (884.0000,-461.0000) .. controls (867.3333,-401.6667)
    and (856.6667,-327.3333) .. (852.0000,-238.0000) .. controls
    (850.6667,-200.6667) and (846.3333,-144.3333) .. (839.0000,-69.0000) ..
    controls (837.6667,-32.3333) and (836.0000,4.0000) .. (834.0000,40.0000) ..
    controls (828.6667,92.0000) and (812.3333,118.0000) .. (785.0000,118.0000) ..
    controls (751.0000,118.0000) and (710.0000,91.6667) .. (662.0000,39.0000) ..
    controls (628.6667,-2.3333) and (595.6667,-43.3333) .. (563.0000,-84.0000) ..
    controls (544.3333,-80.6667) and (529.6667,-76.0000) .. (519.0000,-70.0000) ..
    controls (491.6667,-56.0000) and (463.0000,-29.3333) .. (433.0000,10.0000) ..
    controls (425.6667,22.6667) and (418.0000,35.0000) .. (410.0000,47.0000) ..
    controls (399.3333,63.6667) and (389.0000,72.0000) .. (379.0000,72.0000) ..
    controls (354.3333,72.0000) and (336.0000,68.6667) .. (324.0000,62.0000) ..
    controls (312.6667,55.3333) and (303.3333,27.6667) .. (296.0000,-21.0000) ..
    controls (290.0000,-59.0000) and (287.0000,-90.6667) .. (287.0000,-116.0000)
    .. controls (287.0000,-198.6667) and (292.6667,-258.6667) ..
    (304.0000,-296.0000) .. controls (310.6667,-307.3333) and (318.0000,-325.3333)
    .. (326.0000,-350.0000) .. controls (275.3333,-355.3333) and
    (239.0000,-370.3333) .. (217.0000,-395.0000) .. controls (214.3333,-397.6667)
    and (204.6667,-418.3333) .. (188.0000,-457.0000) .. controls
    (164.6667,-510.3333) and (147.3333,-568.0000) .. (136.0000,-630.0000) ..
    controls (100.0000,-830.0000) and (82.0000,-955.0000) .. (82.0000,-1005.0000)
    .. controls (82.0000,-1057.0000) and (95.3333,-1091.0000) ..
    (122.0000,-1107.0000) .. controls (212.0000,-1161.0000) and
    (364.6667,-1188.0000) .. (580.0000,-1188.0000) .. controls
    (654.0000,-1188.0000) and (727.6667,-1173.0000) .. (801.0000,-1143.0000) ..
    controls (846.3333,-1124.3333) and (866.6667,-1115.0000) ..
    (862.0000,-1115.0000) .. controls (864.6667,-1115.0000) and
    (888.3333,-1120.6667) .. (933.0000,-1132.0000) .. controls
    (983.0000,-1144.6667) and (1032.3333,-1151.0000) .. (1081.0000,-1151.0000) ..
    controls (1131.0000,-1151.0000) and (1179.3333,-1145.3333) ..
    (1226.0000,-1134.0000) .. controls (1278.0000,-1121.3333) and
    (1304.0000,-1115.0000) .. (1304.0000,-1115.0000) .. controls
    (1300.6667,-1115.0000) and (1317.6667,-1123.3333) .. (1355.0000,-1140.0000) ..
    controls (1425.0000,-1171.3333) and (1506.3333,-1187.0000) ..
    (1599.0000,-1187.0000) .. controls (1803.0000,-1187.0000) and
    (1951.3333,-1160.3333) .. (2044.0000,-1107.0000) .. controls
    (2070.6667,-1091.6667) and (2084.0000,-1066.6667) .. (2084.0000,-1032.0000) --
    cycle(2042.0000,-1003.0000) .. controls (2042.0000,-1025.6667) and
    (2037.3333,-1045.0000) .. (2028.0000,-1061.0000) .. controls
    (2012.6667,-1087.6667) and (1957.6667,-1110.6667) .. (1863.0000,-1130.0000) ..
    controls (1786.3333,-1146.0000) and (1722.6667,-1154.0000) ..
    (1672.0000,-1154.0000) .. controls (1566.0000,-1154.0000) and
    (1455.6667,-1130.0000) .. (1341.0000,-1082.0000) .. controls
    (1345.6667,-1073.3333) and (1352.0000,-1065.3333) .. (1360.0000,-1058.0000) --
    (1360.0000,-744.0000) .. controls (1360.0000,-741.3333) and
    (1352.6667,-712.6667) .. (1338.0000,-658.0000) .. controls
    (1346.6667,-653.3333) and (1356.3333,-651.0000) .. (1367.0000,-651.0000) ..
    controls (1373.0000,-651.0000) and (1381.0000,-652.6667) ..
    (1391.0000,-656.0000) .. controls (1401.6667,-659.3333) and
    (1410.0000,-661.0000) .. (1416.0000,-661.0000) .. controls
    (1429.3333,-661.0000) and (1477.6667,-646.3333) .. (1561.0000,-617.0000) ..
    controls (1641.6667,-588.3333) and (1690.3333,-569.0000) ..
    (1707.0000,-559.0000) .. controls (1723.6667,-549.6667) and
    (1752.3333,-531.0000) .. (1793.0000,-503.0000) .. controls
    (1820.3333,-484.3333) and (1834.0000,-470.0000) .. (1834.0000,-460.0000) ..
    controls (1834.0000,-452.0000) and (1828.0000,-443.3333) ..
    (1816.0000,-434.0000) .. controls (1762.6667,-457.3333) and
    (1684.0000,-494.3333) .. (1580.0000,-545.0000) .. controls
    (1538.6667,-569.6667) and (1474.3333,-601.6667) .. (1387.0000,-641.0000) ..
    controls (1419.6667,-609.0000) and (1467.0000,-576.3333) ..
    (1529.0000,-543.0000) .. controls (1611.6667,-499.0000) and
    (1661.6667,-471.0000) .. (1679.0000,-459.0000) .. controls
    (1742.3333,-416.3333) and (1771.0000,-395.0000) .. (1765.0000,-395.0000) --
    (1872.0000,-395.0000) .. controls (1883.3333,-407.0000) and
    (1898.3333,-426.6667) .. (1917.0000,-454.0000) .. controls
    (1965.6667,-552.6667) and (2004.3333,-713.0000) .. (2033.0000,-935.0000) ..
    controls (2039.0000,-981.6667) and (2042.0000,-1004.3333) ..
    (2042.0000,-1003.0000) -- cycle(1312.0000,-789.0000) -- (1312.0000,-1046.0000)
    .. controls (1312.0000,-1062.6667) and (1278.3333,-1078.3333) ..
    (1211.0000,-1093.0000) .. controls (1155.0000,-1105.6667) and
    (1113.0000,-1112.0000) .. (1085.0000,-1112.0000) .. controls
    (1061.0000,-1112.0000) and (1026.6667,-1108.3333) .. (982.0000,-1101.0000) ..
    controls (934.0000,-1092.3333) and (901.6667,-1083.6667) ..
    (885.0000,-1075.0000) .. controls (875.0000,-1069.6667) and
    (864.6667,-1061.0000) .. (854.0000,-1049.0000) -- (854.0000,-783.0000) ..
    controls (854.0000,-739.6667) and (859.3333,-709.3333) .. (870.0000,-692.0000)
    .. controls (885.3333,-669.3333) and (914.3333,-658.0000) ..
    (957.0000,-658.0000) -- (1209.0000,-658.0000) .. controls
    (1253.6667,-658.0000) and (1282.0000,-667.6667) .. (1294.0000,-687.0000) ..
    controls (1306.0000,-707.0000) and (1312.0000,-741.0000) ..
    (1312.0000,-789.0000) -- cycle(1831.0000,-103.0000) -- (1808.0000,-313.0000)
    .. controls (1730.0000,-327.0000) and (1625.0000,-373.3333) ..
    (1493.0000,-452.0000) .. controls (1481.0000,-458.0000) and
    (1463.6667,-468.3333) .. (1441.0000,-483.0000) .. controls
    (1417.6667,-501.0000) and (1395.3333,-524.3333) .. (1374.0000,-553.0000) ..
    controls (1361.3333,-576.3333) and (1342.0000,-601.3333) ..
    (1316.0000,-628.0000) .. controls (1315.3333,-628.0000) and
    (1314.0000,-628.0000) .. (1312.0000,-628.0000) -- (1305.0000,-628.0000) --
    (1305.0000,-618.0000) .. controls (1305.0000,-613.3333) and
    (1312.0000,-583.6667) .. (1326.0000,-529.0000) .. controls
    (1350.0000,-435.0000) and (1366.3333,-362.6667) .. (1375.0000,-312.0000) ..
    controls (1376.3333,-290.6667) and (1379.3333,-258.3333) ..
    (1384.0000,-215.0000) .. controls (1388.0000,-183.0000) and
    (1390.0000,-92.6667) .. (1390.0000,56.0000) -- (1598.0000,-152.0000) ..
    controls (1618.0000,-148.6667) and (1647.3333,-140.6667) ..
    (1686.0000,-128.0000) .. controls (1734.6667,-104.0000) and
    (1778.3333,-63.3333) .. (1817.0000,-6.0000) .. controls (1825.6667,-77.3333)
    and (1830.3333,-109.6667) .. (1831.0000,-103.0000) --
    cycle(828.0000,-658.0000) -- (828.0000,-670.0000) .. controls
    (813.3333,-700.6667) and (806.0000,-723.0000) .. (806.0000,-737.0000) --
    (806.0000,-1058.0000) -- (825.0000,-1078.0000) .. controls
    (719.0000,-1129.3333) and (597.6667,-1155.0000) .. (461.0000,-1155.0000) ..
    controls (450.3333,-1155.0000) and (422.0000,-1150.6667) ..
    (376.0000,-1142.0000) .. controls (305.3333,-1128.6667) and
    (263.0000,-1120.0000) .. (249.0000,-1116.0000) .. controls
    (205.6667,-1104.0000) and (166.6667,-1085.0000) .. (132.0000,-1059.0000) ..
    controls (126.6667,-1037.0000) and (124.0000,-1019.0000) ..
    (124.0000,-1005.0000) .. controls (124.0000,-1004.3333) and
    (127.3333,-978.6667) .. (134.0000,-928.0000) .. controls (150.6667,-804.0000)
    and (163.6667,-719.3333) .. (173.0000,-674.0000) .. controls
    (193.6667,-581.3333) and (223.6667,-501.6667) .. (263.0000,-435.0000) ..
    controls (279.0000,-408.3333) and (294.3333,-395.0000) .. (309.0000,-395.0000)
    .. controls (347.6667,-395.0000) and (429.3333,-428.0000) ..
    (554.0000,-494.0000) .. controls (679.3333,-560.0000) and (752.6667,-609.0000)
    .. (774.0000,-641.0000) .. controls (757.3333,-636.3333) and
    (692.3333,-603.3333) .. (579.0000,-542.0000) .. controls (557.6667,-530.6667)
    and (503.6667,-505.0000) .. (417.0000,-465.0000) .. controls
    (372.3333,-444.3333) and (349.3333,-434.0000) .. (348.0000,-434.0000) ..
    controls (337.3333,-434.0000) and (332.0000,-442.6667) .. (332.0000,-460.0000)
    .. controls (332.0000,-470.6667) and (352.3333,-489.3333) ..
    (393.0000,-516.0000) .. controls (409.6667,-528.0000) and (435.6667,-544.6667)
    .. (471.0000,-566.0000) .. controls (491.0000,-576.0000) and
    (538.3333,-594.0000) .. (613.0000,-620.0000) .. controls (691.6667,-647.3333)
    and (737.3333,-661.0000) .. (750.0000,-661.0000) .. controls
    (756.0000,-661.0000) and (764.0000,-659.3333) .. (774.0000,-656.0000) ..
    controls (784.6667,-652.6667) and (793.0000,-651.0000) .. (799.0000,-651.0000)
    .. controls (810.3333,-651.0000) and (820.0000,-653.3333) ..
    (828.0000,-658.0000) -- cycle(861.0000,-624.0000) -- (861.0000,-628.0000) --
    (846.0000,-628.0000) .. controls (834.6667,-617.3333) and (823.6667,-604.3333)
    .. (813.0000,-589.0000) .. controls (727.0000,-463.0000) and
    (575.3333,-371.0000) .. (358.0000,-313.0000) -- (335.0000,-103.0000) ..
    controls (335.0000,-105.6667) and (339.6667,-73.3333) .. (349.0000,-6.0000) ..
    controls (391.6667,-64.6667) and (435.3333,-105.3333) .. (480.0000,-128.0000)
    .. controls (494.6667,-135.3333) and (524.6667,-143.3333) ..
    (570.0000,-152.0000) .. controls (590.6667,-120.6667) and (659.3333,-51.3333)
    .. (776.0000,56.0000) .. controls (776.0000,41.3333) and (775.6667,18.3333) ..
    (775.0000,-13.0000) .. controls (775.0000,-43.0000) and (775.0000,-65.6667) ..
    (775.0000,-81.0000) .. controls (775.0000,-232.3333) and (799.6667,-395.6667)
    .. (849.0000,-571.0000) .. controls (857.0000,-600.3333) and
    (861.0000,-618.0000) .. (861.0000,-624.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F381.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1992.0000,-142.0000) --
    (1495.0000,321.0000) -- (82.0000,321.0000) -- (82.0000,-841.0000) .. controls
    (168.0000,-907.6667) and (291.6667,-1013.3333) .. (453.0000,-1158.0000) ..
    controls (460.3333,-1172.6667) and (472.3333,-1193.3333) ..
    (489.0000,-1220.0000) .. controls (565.6667,-1318.0000) and
    (627.6667,-1376.6667) .. (675.0000,-1396.0000) .. controls
    (688.3333,-1401.3333) and (706.6667,-1404.0000) .. (730.0000,-1404.0000) ..
    controls (736.0000,-1404.0000) and (748.0000,-1398.0000) ..
    (766.0000,-1386.0000) .. controls (784.6667,-1374.0000) and
    (796.0000,-1365.0000) .. (800.0000,-1359.0000) .. controls
    (804.6667,-1341.0000) and (813.6667,-1315.3333) .. (827.0000,-1282.0000) ..
    controls (832.3333,-1272.6667) and (852.3333,-1253.3333) ..
    (887.0000,-1224.0000) -- (952.0000,-1245.0000) .. controls
    (979.3333,-1243.0000) and (1010.3333,-1237.0000) .. (1045.0000,-1227.0000) ..
    controls (1069.0000,-1256.3333) and (1103.6667,-1301.6667) ..
    (1149.0000,-1363.0000) .. controls (1155.6667,-1375.6667) and
    (1166.3333,-1394.0000) .. (1181.0000,-1418.0000) .. controls
    (1188.3333,-1427.3333) and (1203.0000,-1432.0000) .. (1225.0000,-1432.0000) ..
    controls (1246.3333,-1432.0000) and (1263.0000,-1429.3333) ..
    (1275.0000,-1424.0000) .. controls (1278.3333,-1422.6667) and
    (1293.6667,-1398.6667) .. (1321.0000,-1352.0000) .. controls
    (1349.0000,-1306.0000) and (1364.6667,-1278.3333) .. (1368.0000,-1269.0000) ..
    controls (1371.3333,-1252.3333) and (1377.6667,-1227.6667) ..
    (1387.0000,-1195.0000) -- (1992.0000,-1195.0000) -- (1992.0000,-142.0000) --
    cycle(1878.0000,-1152.0000) -- (1410.0000,-1152.0000) .. controls
    (1409.3333,-1147.3333) and (1406.3333,-1138.0000) .. (1401.0000,-1124.0000) ..
    controls (1396.3333,-1110.0000) and (1394.0000,-1101.3333) ..
    (1394.0000,-1098.0000) .. controls (1394.0000,-1092.6667) and
    (1396.3333,-1088.0000) .. (1401.0000,-1084.0000) -- (1761.0000,-1084.0000) ..
    controls (1763.0000,-1084.0000) and (1802.0000,-1106.6667) ..
    (1878.0000,-1152.0000) -- cycle(1918.0000,-161.0000) -- (1918.0000,-1124.0000)
    -- (1796.0000,-1043.0000) -- (1810.0000,-54.0000) .. controls
    (1882.0000,-120.0000) and (1918.0000,-155.6667) .. (1918.0000,-161.0000) --
    cycle(1353.0000,-1120.0000) .. controls (1353.0000,-1152.0000) and
    (1339.6667,-1198.3333) .. (1313.0000,-1259.0000) .. controls
    (1283.6667,-1326.3333) and (1255.6667,-1360.0000) .. (1229.0000,-1360.0000) ..
    controls (1215.6667,-1360.0000) and (1204.6667,-1356.3333) ..
    (1196.0000,-1349.0000) .. controls (1183.3333,-1337.6667) and
    (1168.6667,-1318.3333) .. (1152.0000,-1291.0000) .. controls
    (1139.3333,-1269.0000) and (1126.6667,-1247.3333) .. (1114.0000,-1226.0000) ..
    controls (1101.3333,-1213.3333) and (1085.3333,-1192.6667) ..
    (1066.0000,-1164.0000) .. controls (1065.3333,-1162.6667) and
    (1065.0000,-1153.0000) .. (1065.0000,-1135.0000) .. controls
    (1065.0000,-1131.6667) and (1059.3333,-1117.6667) .. (1048.0000,-1093.0000) ..
    controls (1036.6667,-1069.0000) and (1031.0000,-1051.6667) ..
    (1031.0000,-1041.0000) .. controls (1031.0000,-1037.0000) and
    (1036.6667,-1030.6667) .. (1048.0000,-1022.0000) .. controls
    (1059.3333,-1014.0000) and (1067.0000,-1010.0000) .. (1071.0000,-1010.0000) ..
    controls (1123.6667,-1010.0000) and (1171.0000,-1032.0000) ..
    (1213.0000,-1076.0000) .. controls (1255.6667,-1120.6667) and
    (1285.3333,-1143.0000) .. (1302.0000,-1143.0000) .. controls
    (1317.3333,-1143.0000) and (1325.0000,-1134.3333) .. (1325.0000,-1117.0000) ..
    controls (1325.0000,-1091.6667) and (1279.6667,-1056.3333) ..
    (1189.0000,-1011.0000) .. controls (1225.6667,-1016.3333) and
    (1250.3333,-1020.6667) .. (1263.0000,-1024.0000) .. controls
    (1293.6667,-1032.0000) and (1315.0000,-1043.3333) .. (1327.0000,-1058.0000) ..
    controls (1344.3333,-1079.3333) and (1353.0000,-1100.0000) ..
    (1353.0000,-1120.0000) -- cycle(1598.0000,-953.0000) -- (1082.0000,-953.0000)
    .. controls (1078.6667,-953.0000) and (1034.6667,-913.3333) ..
    (950.0000,-834.0000) .. controls (989.3333,-834.0000) and
    (1071.6667,-834.6667) .. (1197.0000,-836.0000) .. controls
    (1299.6667,-836.6667) and (1382.0000,-837.0000) .. (1444.0000,-837.0000) ..
    controls (1458.6667,-837.0000) and (1485.0000,-853.0000) ..
    (1523.0000,-885.0000) .. controls (1547.6667,-907.6667) and
    (1572.6667,-930.3333) .. (1598.0000,-953.0000) -- cycle(1753.0000,-3.0000) --
    (1753.0000,-1050.0000) -- (1399.0000,-1050.0000) .. controls
    (1390.3333,-1050.0000) and (1369.0000,-1029.3333) .. (1335.0000,-988.0000) --
    (1689.0000,-988.0000) -- (1689.0000,70.0000) .. controls (1703.6667,54.0000)
    and (1725.0000,29.6667) .. (1753.0000,-3.0000) -- cycle(1032.0000,-1157.0000)
    .. controls (1030.6667,-1159.6667) and (1028.0000,-1163.0000) ..
    (1024.0000,-1167.0000) .. controls (1022.6667,-1168.3333) and
    (1011.0000,-1171.3333) .. (989.0000,-1176.0000) .. controls
    (967.0000,-1180.6667) and (954.0000,-1183.0000) .. (950.0000,-1183.0000) ..
    controls (914.6667,-1183.0000) and (885.3333,-1172.6667) ..
    (862.0000,-1152.0000) .. controls (858.6667,-1148.6667) and
    (852.6667,-1134.0000) .. (844.0000,-1108.0000) .. controls
    (830.0000,-1065.3333) and (823.0000,-1044.0000) .. (823.0000,-1044.0000) ..
    controls (823.0000,-1037.3333) and (826.0000,-1029.0000) ..
    (832.0000,-1019.0000) .. controls (838.6667,-1009.6667) and
    (842.3333,-1002.0000) .. (843.0000,-996.0000) .. controls (871.6667,-988.6667)
    and (896.3333,-985.0000) .. (917.0000,-985.0000) -- (942.0000,-985.0000) ..
    controls (954.0000,-985.0000) and (971.0000,-990.3333) ..
    (993.0000,-1001.0000) -- (993.0000,-1102.0000) .. controls
    (993.0000,-1108.0000) and (1006.0000,-1126.3333) .. (1032.0000,-1157.0000) --
    cycle(1632.0000,115.0000) -- (1632.0000,-910.0000) .. controls
    (1587.3333,-872.6667) and (1550.3333,-840.3333) .. (1521.0000,-813.0000) --
    (1521.0000,231.0000) .. controls (1595.0000,158.3333) and (1632.0000,119.6667)
    .. (1632.0000,115.0000) -- cycle(801.0000,-1173.0000) .. controls
    (801.0000,-1183.6667) and (795.6667,-1207.0000) .. (785.0000,-1243.0000) ..
    controls (774.3333,-1279.6667) and (766.0000,-1303.0000) ..
    (760.0000,-1313.0000) .. controls (748.6667,-1332.3333) and
    (730.0000,-1342.0000) .. (704.0000,-1342.0000) .. controls
    (696.0000,-1342.0000) and (689.3333,-1341.3333) .. (684.0000,-1340.0000) ..
    controls (568.0000,-1216.6667) and (510.0000,-1145.0000) ..
    (510.0000,-1125.0000) .. controls (510.0000,-1109.0000) and
    (533.6667,-1087.6667) .. (581.0000,-1061.0000) .. controls
    (613.0000,-1043.6667) and (644.6667,-1026.6667) .. (676.0000,-1010.0000) --
    (717.0000,-1038.0000) .. controls (723.6667,-1033.3333) and
    (731.6667,-1031.0000) .. (741.0000,-1031.0000) -- (760.0000,-1032.0000) ..
    controls (762.0000,-1042.6667) and (764.6667,-1058.3333) ..
    (768.0000,-1079.0000) .. controls (770.0000,-1087.6667) and
    (776.3333,-1103.3333) .. (787.0000,-1126.0000) .. controls
    (796.3333,-1146.0000) and (801.0000,-1161.6667) .. (801.0000,-1173.0000) --
    cycle(624.0000,-983.0000) .. controls (562.0000,-1007.6667) and
    (510.0000,-1039.3333) .. (468.0000,-1078.0000) -- (358.0000,-991.0000) --
    (624.0000,-983.0000) -- cycle(1440.0000,255.0000) -- (1440.0000,-789.0000) --
    (944.0000,-789.0000) -- (944.0000,255.0000) -- (1440.0000,255.0000) --
    cycle(739.0000,-953.0000) -- (319.0000,-953.0000) .. controls
    (315.0000,-953.0000) and (266.0000,-915.3333) .. (172.0000,-840.0000) --
    (632.0000,-840.0000) .. controls (640.6667,-840.0000) and (676.3333,-877.6667)
    .. (739.0000,-953.0000) -- cycle(981.0000,-932.0000) -- (828.0000,-932.0000)
    .. controls (819.3333,-941.3333) and (809.6667,-947.6667) ..
    (799.0000,-951.0000) .. controls (782.3333,-929.0000) and (748.0000,-887.3333)
    .. (696.0000,-826.0000) -- (696.0000,255.0000) -- (891.0000,255.0000) --
    (891.0000,-826.0000) .. controls (891.0000,-824.0000) and (921.0000,-859.3333)
    .. (981.0000,-932.0000) -- cycle(639.0000,255.0000) -- (639.0000,-767.0000) --
    (138.0000,-767.0000) -- (138.0000,255.0000) -- (639.0000,255.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F382.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2028.0000,-256.0000) ..
    controls (2028.0000,-175.3333) and (2002.3333,-90.6667) .. (1951.0000,-2.0000)
    .. controls (1899.6667,86.0000) and (1838.6667,152.6667) ..
    (1768.0000,198.0000) .. controls (1754.0000,204.0000) and (1734.3333,215.0000)
    .. (1709.0000,231.0000) .. controls (1687.6667,249.0000) and
    (1650.3333,267.0000) .. (1597.0000,285.0000) .. controls (1577.0000,297.0000)
    and (1545.6667,312.3333) .. (1503.0000,331.0000) .. controls
    (1404.3333,363.0000) and (1327.0000,379.0000) .. (1271.0000,379.0000) --
    (839.0000,379.0000) .. controls (823.6667,379.0000) and (785.3333,372.3333) ..
    (724.0000,359.0000) .. controls (665.3333,347.0000) and (626.3333,337.6667) ..
    (607.0000,331.0000) .. controls (587.6667,321.0000) and (558.3333,306.6667) ..
    (519.0000,288.0000) .. controls (491.6667,280.6667) and (459.0000,268.3333) ..
    (421.0000,251.0000) .. controls (417.0000,246.3333) and (410.6667,239.6667) ..
    (402.0000,231.0000) .. controls (391.3333,225.6667) and (375.6667,217.3333) ..
    (355.0000,206.0000) .. controls (286.3333,163.3333) and (235.0000,112.0000) ..
    (201.0000,52.0000) .. controls (197.6667,45.3333) and (190.3333,34.0000) ..
    (179.0000,18.0000) .. controls (114.3333,-76.6667) and (82.0000,-168.0000) ..
    (82.0000,-256.0000) .. controls (82.0000,-380.0000) and (122.0000,-487.3333)
    .. (202.0000,-578.0000) -- (202.0000,-675.0000) .. controls
    (202.0000,-673.6667) and (204.6667,-687.3333) .. (210.0000,-716.0000) ..
    controls (211.3333,-734.6667) and (216.3333,-762.3333) .. (225.0000,-799.0000)
    .. controls (243.0000,-845.0000) and (272.0000,-886.3333) ..
    (312.0000,-923.0000) .. controls (328.6667,-938.3333) and (369.0000,-969.6667)
    .. (433.0000,-1017.0000) -- (433.0000,-1161.0000) .. controls
    (433.0000,-1167.0000) and (442.3333,-1175.6667) .. (461.0000,-1187.0000) --
    (461.0000,-1205.0000) .. controls (433.6667,-1215.6667) and
    (420.0000,-1231.3333) .. (420.0000,-1252.0000) .. controls
    (420.0000,-1274.0000) and (443.6667,-1321.3333) .. (491.0000,-1394.0000) ..
    controls (495.0000,-1380.0000) and (505.3333,-1361.0000) ..
    (522.0000,-1337.0000) .. controls (534.0000,-1319.6667) and
    (540.0000,-1295.0000) .. (540.0000,-1263.0000) .. controls
    (540.0000,-1264.3333) and (538.3333,-1252.3333) .. (535.0000,-1227.0000) ..
    controls (527.6667,-1222.3333) and (516.6667,-1215.3333) ..
    (502.0000,-1206.0000) .. controls (508.6667,-1202.0000) and
    (518.0000,-1196.0000) .. (530.0000,-1188.0000) -- (530.0000,-1065.0000) ..
    controls (656.6667,-1111.0000) and (760.3333,-1142.0000) ..
    (841.0000,-1158.0000) .. controls (877.6667,-1165.3333) and
    (892.6667,-1169.0000) .. (886.0000,-1169.0000) -- (998.0000,-1169.0000) --
    (998.0000,-1335.0000) .. controls (998.0000,-1340.3333) and
    (1006.6667,-1347.0000) .. (1024.0000,-1355.0000) -- (1024.0000,-1376.0000) ..
    controls (998.0000,-1384.6667) and (985.0000,-1400.0000) ..
    (985.0000,-1422.0000) .. controls (985.0000,-1464.0000) and
    (1008.0000,-1510.3333) .. (1054.0000,-1561.0000) .. controls
    (1056.6667,-1553.0000) and (1067.0000,-1531.3333) .. (1085.0000,-1496.0000) ..
    controls (1099.0000,-1469.3333) and (1106.0000,-1446.3333) ..
    (1106.0000,-1427.0000) .. controls (1106.0000,-1417.0000) and
    (1100.3333,-1406.3333) .. (1089.0000,-1395.0000) .. controls
    (1078.3333,-1384.3333) and (1068.0000,-1378.0000) .. (1058.0000,-1376.0000) --
    (1090.0000,-1355.0000) -- (1090.0000,-1178.0000) .. controls
    (1092.6667,-1176.6667) and (1096.3333,-1175.0000) .. (1101.0000,-1173.0000) ..
    controls (1103.6667,-1172.3333) and (1143.0000,-1169.3333) ..
    (1219.0000,-1164.0000) .. controls (1257.6667,-1161.3333) and
    (1306.0000,-1153.0000) .. (1364.0000,-1139.0000) .. controls
    (1372.0000,-1138.3333) and (1384.3333,-1136.6667) .. (1401.0000,-1134.0000) ..
    controls (1427.6667,-1123.3333) and (1467.6667,-1107.6667) ..
    (1521.0000,-1087.0000) .. controls (1522.3333,-1090.3333) and
    (1523.0000,-1115.3333) .. (1523.0000,-1162.0000) .. controls
    (1523.0000,-1178.0000) and (1532.3333,-1187.6667) .. (1551.0000,-1191.0000) --
    (1551.0000,-1209.0000) .. controls (1542.3333,-1213.6667) and
    (1533.3333,-1218.3333) .. (1524.0000,-1223.0000) .. controls
    (1514.6667,-1228.3333) and (1510.0000,-1236.3333) .. (1510.0000,-1247.0000) ..
    controls (1510.0000,-1269.0000) and (1518.0000,-1295.3333) ..
    (1534.0000,-1326.0000) .. controls (1548.0000,-1350.6667) and
    (1561.6667,-1375.3333) .. (1575.0000,-1400.0000) .. controls
    (1587.0000,-1378.0000) and (1599.0000,-1356.3333) .. (1611.0000,-1335.0000) ..
    controls (1623.6667,-1309.6667) and (1630.0000,-1285.6667) ..
    (1630.0000,-1263.0000) .. controls (1630.0000,-1245.6667) and
    (1616.3333,-1228.6667) .. (1589.0000,-1212.0000) .. controls
    (1595.6667,-1206.0000) and (1605.0000,-1199.0000) .. (1617.0000,-1191.0000) --
    (1617.0000,-1055.0000) .. controls (1617.0000,-1055.0000) and
    (1652.0000,-1031.3333) .. (1722.0000,-984.0000) .. controls
    (1764.0000,-956.0000) and (1796.3333,-929.3333) .. (1819.0000,-904.0000) ..
    controls (1847.6667,-871.3333) and (1869.6667,-836.3333) ..
    (1885.0000,-799.0000) .. controls (1886.3333,-796.3333) and
    (1890.3333,-775.6667) .. (1897.0000,-737.0000) .. controls
    (1904.3333,-699.0000) and (1908.0000,-678.3333) .. (1908.0000,-675.0000) --
    (1908.0000,-578.0000) .. controls (1988.0000,-486.0000) and
    (2028.0000,-378.6667) .. (2028.0000,-256.0000) -- cycle(1605.0000,-1285.0000)
    .. controls (1605.0000,-1311.0000) and (1594.6667,-1331.3333) ..
    (1574.0000,-1346.0000) .. controls (1566.6667,-1332.0000) and
    (1559.0000,-1318.0000) .. (1551.0000,-1304.0000) .. controls
    (1542.3333,-1286.6667) and (1538.0000,-1271.3333) .. (1538.0000,-1258.0000) ..
    controls (1538.0000,-1247.3333) and (1546.6667,-1242.0000) ..
    (1564.0000,-1242.0000) .. controls (1591.3333,-1242.0000) and
    (1605.0000,-1256.3333) .. (1605.0000,-1285.0000) -- cycle(1579.0000,-832.0000)
    -- (1579.0000,-1184.0000) .. controls (1579.0000,-1188.0000) and
    (1576.3333,-1192.6667) .. (1571.0000,-1198.0000) .. controls
    (1567.0000,-1185.3333) and (1560.3333,-1174.3333) .. (1551.0000,-1165.0000) --
    (1551.0000,-832.0000) -- (1579.0000,-832.0000) -- cycle(1077.0000,-1449.0000)
    .. controls (1077.0000,-1470.3333) and (1069.0000,-1492.0000) ..
    (1053.0000,-1514.0000) .. controls (1027.0000,-1465.3333) and
    (1014.0000,-1436.0000) .. (1014.0000,-1426.0000) .. controls
    (1014.0000,-1429.3333) and (1015.3333,-1424.0000) .. (1018.0000,-1410.0000) --
    (1057.0000,-1410.0000) .. controls (1070.3333,-1426.0000) and
    (1077.0000,-1439.0000) .. (1077.0000,-1449.0000) -- cycle(1636.0000,-831.0000)
    .. controls (1636.0000,-833.6667) and (1630.3333,-843.3333) ..
    (1619.0000,-860.0000) .. controls (1619.0000,-835.3333) and
    (1618.0000,-820.3333) .. (1616.0000,-815.0000) .. controls
    (1611.3333,-803.0000) and (1596.6667,-797.0000) .. (1572.0000,-797.0000) ..
    controls (1562.0000,-797.0000) and (1547.6667,-802.0000) ..
    (1529.0000,-812.0000) .. controls (1524.3333,-825.3333) and
    (1522.0000,-837.0000) .. (1522.0000,-847.0000) .. controls
    (1508.0000,-841.0000) and (1501.0000,-833.6667) .. (1501.0000,-825.0000) ..
    controls (1501.0000,-827.6667) and (1521.0000,-809.3333) ..
    (1561.0000,-770.0000) .. controls (1556.3333,-768.0000) and
    (1551.0000,-767.3333) .. (1545.0000,-768.0000) .. controls
    (1547.6667,-753.3333) and (1557.0000,-746.0000) .. (1573.0000,-746.0000) ..
    controls (1593.0000,-746.0000) and (1603.3333,-754.3333) ..
    (1604.0000,-771.0000) -- (1599.0000,-771.0000) .. controls
    (1592.3333,-771.0000) and (1587.0000,-772.0000) .. (1583.0000,-774.0000) --
    (1583.0000,-785.0000) .. controls (1618.3333,-806.3333) and
    (1636.0000,-821.6667) .. (1636.0000,-831.0000) -- cycle(1055.0000,-996.0000)
    -- (1055.0000,-1345.0000) .. controls (1055.0000,-1348.3333) and
    (1053.6667,-1351.6667) .. (1051.0000,-1355.0000) .. controls
    (1049.0000,-1358.3333) and (1048.0000,-1360.6667) .. (1048.0000,-1362.0000) ..
    controls (1044.0000,-1352.6667) and (1036.0000,-1341.0000) ..
    (1024.0000,-1327.0000) -- (1024.0000,-999.0000) .. controls
    (1030.0000,-998.3333) and (1039.0000,-997.3333) .. (1051.0000,-996.0000) --
    (1055.0000,-996.0000) -- cycle(1109.0000,-994.0000) .. controls
    (1109.0000,-987.3333) and (1104.0000,-998.3333) .. (1094.0000,-1027.0000) ..
    controls (1094.0000,-1017.0000) and (1092.3333,-1002.0000) ..
    (1089.0000,-982.0000) .. controls (1082.3333,-966.0000) and
    (1067.3333,-958.0000) .. (1044.0000,-958.0000) .. controls
    (1033.3333,-958.0000) and (1019.3333,-965.0000) .. (1002.0000,-979.0000) ..
    controls (1002.0000,-987.0000) and (1000.3333,-999.0000) ..
    (997.0000,-1015.0000) .. controls (983.0000,-1005.6667) and
    (976.0000,-997.6667) .. (976.0000,-991.0000) .. controls (976.0000,-988.3333)
    and (977.3333,-984.0000) .. (980.0000,-978.0000) .. controls
    (1005.3333,-964.0000) and (1024.0000,-950.6667) .. (1036.0000,-938.0000) ..
    controls (1030.0000,-935.3333) and (1025.0000,-934.3333) ..
    (1021.0000,-935.0000) .. controls (1022.3333,-930.3333) and
    (1024.3333,-923.3333) .. (1027.0000,-914.0000) .. controls
    (1029.0000,-914.0000) and (1032.0000,-913.3333) .. (1036.0000,-912.0000) ..
    controls (1040.6667,-910.6667) and (1044.3333,-910.0000) ..
    (1047.0000,-910.0000) .. controls (1055.6667,-910.0000) and
    (1065.6667,-918.3333) .. (1077.0000,-935.0000) -- (1072.0000,-935.0000) ..
    controls (1064.6667,-935.0000) and (1059.0000,-936.0000) ..
    (1055.0000,-938.0000) -- (1055.0000,-949.0000) .. controls
    (1091.0000,-971.0000) and (1109.0000,-986.0000) .. (1109.0000,-994.0000) --
    cycle(518.0000,-1279.0000) .. controls (518.0000,-1303.0000) and
    (509.0000,-1323.3333) .. (491.0000,-1340.0000) .. controls
    (462.3333,-1290.0000) and (448.0000,-1261.6667) .. (448.0000,-1255.0000) ..
    controls (448.0000,-1242.3333) and (457.0000,-1236.0000) ..
    (475.0000,-1236.0000) .. controls (503.6667,-1236.0000) and
    (518.0000,-1250.3333) .. (518.0000,-1279.0000) -- cycle(1854.0000,-670.0000)
    .. controls (1854.0000,-660.6667) and (1851.3333,-678.3333) ..
    (1846.0000,-723.0000) .. controls (1840.6667,-770.3333) and
    (1812.3333,-821.6667) .. (1761.0000,-877.0000) .. controls
    (1714.3333,-927.6667) and (1666.6667,-964.0000) .. (1618.0000,-986.0000) --
    (1618.0000,-886.0000) -- (1627.0000,-886.0000) .. controls
    (1650.3333,-886.6667) and (1662.0000,-870.0000) .. (1662.0000,-836.0000) ..
    controls (1662.0000,-807.3333) and (1655.3333,-782.3333) ..
    (1642.0000,-761.0000) .. controls (1626.6667,-736.3333) and
    (1605.3333,-724.0000) .. (1578.0000,-724.0000) .. controls
    (1551.3333,-724.0000) and (1534.0000,-731.0000) .. (1526.0000,-745.0000) ..
    controls (1510.0000,-771.0000) and (1501.0000,-785.0000) ..
    (1499.0000,-787.0000) .. controls (1485.0000,-799.0000) and
    (1478.0000,-813.3333) .. (1478.0000,-830.0000) .. controls
    (1478.0000,-856.6667) and (1492.6667,-874.3333) .. (1522.0000,-883.0000) --
    (1522.0000,-1030.0000) .. controls (1495.3333,-1038.6667) and
    (1455.0000,-1052.6667) .. (1401.0000,-1072.0000) .. controls
    (1393.0000,-1077.3333) and (1380.6667,-1084.3333) .. (1364.0000,-1093.0000) ..
    controls (1354.0000,-1097.0000) and (1327.6667,-1102.6667) ..
    (1285.0000,-1110.0000) .. controls (1243.0000,-1118.0000) and
    (1216.3333,-1122.0000) .. (1205.0000,-1122.0000) -- (1090.0000,-1122.0000) --
    (1090.0000,-1050.0000) .. controls (1092.6667,-1050.6667) and
    (1095.6667,-1051.0000) .. (1099.0000,-1051.0000) .. controls
    (1122.3333,-1051.0000) and (1134.0000,-1031.3333) .. (1134.0000,-992.0000) ..
    controls (1134.0000,-966.0000) and (1126.6667,-942.6667) ..
    (1112.0000,-922.0000) .. controls (1095.3333,-899.3333) and
    (1074.3333,-888.0000) .. (1049.0000,-888.0000) .. controls
    (1028.3333,-888.0000) and (1012.0000,-894.3333) .. (1000.0000,-907.0000) ..
    controls (996.0000,-911.6667) and (986.3333,-927.0000) .. (971.0000,-953.0000)
    .. controls (957.6667,-959.6667) and (951.0000,-977.6667) ..
    (951.0000,-1007.0000) .. controls (951.0000,-1015.6667) and
    (957.0000,-1024.3333) .. (969.0000,-1033.0000) .. controls
    (979.0000,-1038.3333) and (988.6667,-1044.0000) .. (998.0000,-1050.0000) --
    (998.0000,-1122.0000) -- (934.0000,-1122.0000) .. controls
    (924.0000,-1122.0000) and (911.0000,-1120.0000) .. (895.0000,-1116.0000) ..
    controls (876.3333,-1110.6667) and (863.6667,-1107.6667) ..
    (857.0000,-1107.0000) .. controls (844.3333,-1107.0000) and
    (825.3333,-1105.3333) .. (800.0000,-1102.0000) .. controls
    (682.6667,-1072.0000) and (593.0000,-1038.3333) .. (531.0000,-1001.0000) --
    (531.0000,-883.0000) .. controls (536.3333,-882.3333) and (544.0000,-880.6667)
    .. (554.0000,-878.0000) .. controls (566.0000,-872.6667) and
    (572.0000,-857.0000) .. (572.0000,-831.0000) .. controls (572.0000,-757.6667)
    and (544.0000,-721.0000) .. (488.0000,-721.0000) .. controls
    (467.3333,-721.0000) and (451.6667,-724.0000) .. (441.0000,-730.0000) ..
    controls (431.0000,-736.6667) and (419.6667,-751.3333) .. (407.0000,-774.0000)
    .. controls (394.3333,-796.6667) and (388.0000,-813.6667) ..
    (388.0000,-825.0000) .. controls (388.0000,-845.6667) and (402.6667,-862.6667)
    .. (432.0000,-876.0000) -- (432.0000,-948.0000) .. controls
    (398.0000,-927.3333) and (364.6667,-898.0000) .. (332.0000,-860.0000) ..
    controls (296.0000,-817.3333) and (275.3333,-779.0000) .. (270.0000,-745.0000)
    .. controls (260.6667,-687.6667) and (256.0000,-658.6667) ..
    (256.0000,-658.0000) .. controls (256.0000,-597.3333) and (260.3333,-555.3333)
    .. (269.0000,-532.0000) .. controls (275.0000,-515.3333) and
    (289.3333,-497.6667) .. (312.0000,-479.0000) .. controls (330.6667,-463.6667)
    and (349.0000,-448.6667) .. (367.0000,-434.0000) .. controls
    (379.0000,-421.3333) and (398.0000,-403.6667) .. (424.0000,-381.0000) ..
    controls (469.3333,-346.3333) and (550.3333,-308.6667) .. (667.0000,-268.0000)
    .. controls (682.3333,-262.0000) and (705.6667,-254.3333) ..
    (737.0000,-245.0000) .. controls (822.3333,-229.6667) and (883.3333,-222.0000)
    .. (920.0000,-222.0000) -- (1190.0000,-222.0000) .. controls
    (1306.6667,-222.0000) and (1423.6667,-250.0000) .. (1541.0000,-306.0000) ..
    controls (1575.0000,-320.0000) and (1623.3333,-345.0000) ..
    (1686.0000,-381.0000) .. controls (1693.3333,-386.3333) and
    (1728.3333,-418.3333) .. (1791.0000,-477.0000) .. controls
    (1801.6667,-486.3333) and (1812.3333,-496.0000) .. (1823.0000,-506.0000) ..
    controls (1835.0000,-518.6667) and (1842.0000,-530.6667) ..
    (1844.0000,-542.0000) .. controls (1850.6667,-586.0000) and
    (1854.0000,-628.6667) .. (1854.0000,-670.0000) -- cycle(492.0000,-826.0000) --
    (492.0000,-1178.0000) .. controls (492.0000,-1180.6667) and
    (490.6667,-1183.3333) .. (488.0000,-1186.0000) .. controls
    (486.0000,-1188.6667) and (485.0000,-1190.6667) .. (485.0000,-1192.0000) ..
    controls (480.3333,-1184.0000) and (472.3333,-1173.0000) ..
    (461.0000,-1159.0000) -- (461.0000,-829.0000) .. controls (467.0000,-828.3333)
    and (476.0000,-827.3333) .. (488.0000,-826.0000) -- (492.0000,-826.0000) --
    cycle(546.0000,-825.0000) .. controls (546.0000,-831.6667) and
    (541.0000,-842.3333) .. (531.0000,-857.0000) .. controls (532.3333,-849.6667)
    and (533.0000,-843.6667) .. (533.0000,-839.0000) .. controls
    (533.0000,-806.3333) and (515.6667,-790.0000) .. (481.0000,-790.0000) ..
    controls (449.0000,-790.0000) and (433.6667,-807.0000) .. (435.0000,-841.0000)
    -- (424.0000,-841.0000) .. controls (414.6667,-823.6667) and
    (410.0000,-816.6667) .. (410.0000,-820.0000) .. controls (410.0000,-814.6667)
    and (419.0000,-805.6667) .. (437.0000,-793.0000) .. controls
    (459.6667,-777.6667) and (472.0000,-769.0000) .. (474.0000,-767.0000) ..
    controls (470.0000,-763.0000) and (464.6667,-761.0000) .. (458.0000,-761.0000)
    .. controls (458.6667,-756.3333) and (459.6667,-749.3333) ..
    (461.0000,-740.0000) -- (497.0000,-740.0000) .. controls (509.6667,-740.0000)
    and (516.3333,-748.3333) .. (517.0000,-765.0000) .. controls
    (507.0000,-765.0000) and (500.0000,-766.6667) .. (496.0000,-770.0000) --
    (496.0000,-779.0000) .. controls (529.3333,-798.3333) and (546.0000,-813.6667)
    .. (546.0000,-825.0000) -- cycle(1834.0000,-474.0000) .. controls
    (1810.0000,-424.0000) and (1767.0000,-376.6667) .. (1705.0000,-332.0000) ..
    controls (1648.3333,-291.3333) and (1591.0000,-262.6667) ..
    (1533.0000,-246.0000) .. controls (1501.6667,-232.0000) and
    (1453.3333,-213.6667) .. (1388.0000,-191.0000) .. controls
    (1328.6667,-175.6667) and (1277.0000,-168.0000) .. (1233.0000,-168.0000) --
    (877.0000,-168.0000) .. controls (825.0000,-168.0000) and (773.3333,-176.0000)
    .. (722.0000,-192.0000) .. controls (718.6667,-193.3333) and
    (670.3333,-211.3333) .. (577.0000,-246.0000) .. controls (550.3333,-254.6667)
    and (511.3333,-271.0000) .. (460.0000,-295.0000) .. controls
    (370.6667,-349.0000) and (310.6667,-405.0000) .. (280.0000,-463.0000) ..
    controls (277.3333,-467.6667) and (276.0000,-470.0000) .. (276.0000,-470.0000)
    -- (274.0000,-470.0000) .. controls (274.0000,-459.3333) and
    (276.3333,-430.0000) .. (281.0000,-382.0000) .. controls (286.3333,-334.0000)
    and (297.0000,-262.0000) .. (313.0000,-166.0000) .. controls
    (335.0000,-75.3333) and (421.6667,2.3333) .. (573.0000,67.0000) .. controls
    (604.3333,81.6667) and (652.6667,100.0000) .. (718.0000,122.0000) .. controls
    (816.6667,143.3333) and (897.0000,154.0000) .. (959.0000,154.0000) --
    (1151.0000,154.0000) .. controls (1216.3333,154.0000) and (1296.6667,143.3333)
    .. (1392.0000,122.0000) .. controls (1472.0000,104.0000) and
    (1551.6667,70.0000) .. (1631.0000,20.0000) .. controls (1725.6667,-39.3333)
    and (1780.6667,-101.3333) .. (1796.0000,-166.0000) .. controls
    (1805.3333,-206.0000) and (1813.0000,-257.0000) .. (1819.0000,-319.0000) ..
    controls (1829.0000,-421.0000) and (1834.0000,-472.6667) ..
    (1834.0000,-474.0000) -- cycle(1971.0000,-267.0000) -- (1971.0000,-285.0000)
    .. controls (1971.0000,-339.0000) and (1965.6667,-379.3333) ..
    (1955.0000,-406.0000) .. controls (1954.3333,-408.0000) and
    (1935.3333,-443.3333) .. (1898.0000,-512.0000) .. controls
    (1897.3333,-480.0000) and (1887.3333,-402.3333) .. (1868.0000,-279.0000) ..
    controls (1848.0000,-149.0000) and (1833.6667,-77.0000) ..
    (1825.0000,-63.0000) .. controls (1809.6667,-38.3333) and (1788.0000,-15.6667)
    .. (1760.0000,5.0000) .. controls (1654.0000,83.6667) and (1540.6667,139.0000)
    .. (1420.0000,171.0000) .. controls (1404.6667,177.0000) and
    (1381.3333,184.0000) .. (1350.0000,192.0000) .. controls (1215.3333,210.0000)
    and (1125.3333,219.0000) .. (1080.0000,219.0000) -- (1003.0000,219.0000) ..
    controls (978.3333,219.0000) and (941.0000,214.6667) .. (891.0000,206.0000) ..
    controls (841.6667,197.3333) and (804.3333,193.0000) .. (779.0000,193.0000) ..
    controls (739.6667,193.0000) and (678.6667,176.6667) .. (596.0000,144.0000) ..
    controls (548.6667,125.3333) and (492.3333,95.6667) .. (427.0000,55.0000) ..
    controls (350.3333,7.0000) and (303.0000,-32.3333) .. (285.0000,-63.0000) ..
    controls (269.6667,-89.0000) and (258.6667,-129.3333) .. (252.0000,-184.0000)
    .. controls (248.0000,-226.6667) and (243.6667,-269.3333) ..
    (239.0000,-312.0000) .. controls (221.6667,-430.0000) and (213.0000,-496.6667)
    .. (213.0000,-512.0000) .. controls (177.6667,-451.3333) and
    (157.0000,-412.0000) .. (151.0000,-394.0000) .. controls (143.0000,-369.3333)
    and (139.0000,-327.0000) .. (139.0000,-267.0000) .. controls
    (139.0000,-217.6667) and (165.0000,-142.6667) .. (217.0000,-42.0000) ..
    controls (242.3333,7.3333) and (262.0000,39.0000) .. (276.0000,53.0000) ..
    controls (330.0000,107.6667) and (401.3333,158.0000) .. (490.0000,204.0000) ..
    controls (494.6667,206.6667) and (540.0000,220.0000) .. (626.0000,244.0000) ..
    controls (648.0000,255.3333) and (681.6667,269.3333) .. (727.0000,286.0000) ..
    controls (742.3333,286.6667) and (765.6667,288.3333) .. (797.0000,291.0000) ..
    controls (805.0000,292.3333) and (821.3333,296.3333) .. (846.0000,303.0000) ..
    controls (866.6667,309.0000) and (883.3333,312.0000) .. (896.0000,312.0000) --
    (1214.0000,312.0000) .. controls (1226.0000,312.0000) and (1243.0000,308.6667)
    .. (1265.0000,302.0000) .. controls (1287.6667,296.0000) and
    (1303.6667,292.3333) .. (1313.0000,291.0000) .. controls (1328.3333,291.0000)
    and (1351.3333,289.3333) .. (1382.0000,286.0000) .. controls
    (1404.0000,275.3333) and (1438.0000,261.3333) .. (1484.0000,244.0000) ..
    controls (1516.6667,238.0000) and (1564.0000,223.6667) .. (1626.0000,201.0000)
    .. controls (1713.3333,153.6667) and (1782.6667,104.3333) ..
    (1834.0000,53.0000) .. controls (1864.6667,22.3333) and (1895.0000,-28.0000)
    .. (1925.0000,-98.0000) .. controls (1955.6667,-168.6667) and
    (1971.0000,-225.0000) .. (1971.0000,-267.0000) -- cycle(1371.0000,-460.0000)
    .. controls (1371.0000,-434.6667) and (1364.0000,-411.3333) ..
    (1350.0000,-390.0000) .. controls (1333.3333,-366.0000) and
    (1313.0000,-354.0000) .. (1289.0000,-354.0000) .. controls
    (1264.3333,-354.0000) and (1247.3333,-360.3333) .. (1238.0000,-373.0000) ..
    controls (1229.3333,-386.3333) and (1220.6667,-400.3333) ..
    (1212.0000,-415.0000) .. controls (1196.0000,-434.3333) and
    (1188.0000,-450.3333) .. (1188.0000,-463.0000) .. controls
    (1188.0000,-494.3333) and (1201.6667,-511.6667) .. (1229.0000,-515.0000) --
    (1229.0000,-798.0000) .. controls (1229.0000,-802.6667) and
    (1239.6667,-812.3333) .. (1261.0000,-827.0000) -- (1261.0000,-842.0000) ..
    controls (1235.0000,-857.3333) and (1222.0000,-875.0000) ..
    (1222.0000,-895.0000) .. controls (1222.0000,-926.3333) and
    (1245.0000,-971.6667) .. (1291.0000,-1031.0000) .. controls
    (1291.0000,-1030.3333) and (1300.3333,-1012.3333) .. (1319.0000,-977.0000) ..
    controls (1331.0000,-953.6667) and (1337.0000,-935.3333) ..
    (1337.0000,-922.0000) .. controls (1337.0000,-919.3333) and
    (1338.0000,-915.3333) .. (1340.0000,-910.0000) .. controls
    (1342.0000,-905.3333) and (1343.0000,-901.6667) .. (1343.0000,-899.0000) ..
    controls (1343.0000,-893.6667) and (1339.0000,-881.0000) ..
    (1331.0000,-861.0000) .. controls (1317.6667,-855.0000) and
    (1307.6667,-850.0000) .. (1301.0000,-846.0000) .. controls
    (1305.0000,-842.0000) and (1313.6667,-835.6667) .. (1327.0000,-827.0000) --
    (1327.0000,-521.0000) .. controls (1338.3333,-518.3333) and
    (1349.6667,-515.6667) .. (1361.0000,-513.0000) .. controls
    (1367.6667,-510.3333) and (1371.0000,-492.6667) .. (1371.0000,-460.0000) --
    cycle(872.0000,-479.0000) .. controls (872.0000,-450.3333) and
    (865.0000,-425.3333) .. (851.0000,-404.0000) .. controls (834.3333,-379.3333)
    and (812.6667,-367.0000) .. (786.0000,-367.0000) .. controls
    (766.6667,-367.0000) and (752.3333,-370.3333) .. (743.0000,-377.0000) ..
    controls (734.3333,-384.3333) and (718.6667,-405.3333) .. (696.0000,-440.0000)
    .. controls (690.6667,-448.0000) and (688.0000,-461.6667) ..
    (688.0000,-481.0000) .. controls (688.0000,-491.6667) and (692.6667,-502.6667)
    .. (702.0000,-514.0000) .. controls (709.3333,-516.0000) and
    (719.6667,-520.3333) .. (733.0000,-527.0000) -- (733.0000,-814.0000) ..
    controls (733.0000,-820.6667) and (736.0000,-825.6667) .. (742.0000,-829.0000)
    .. controls (748.6667,-833.0000) and (755.0000,-836.6667) ..
    (761.0000,-840.0000) -- (761.0000,-855.0000) .. controls (733.6667,-855.0000)
    and (720.0000,-872.0000) .. (720.0000,-906.0000) .. controls
    (720.0000,-922.6667) and (729.0000,-946.0000) .. (747.0000,-976.0000) ..
    controls (760.3333,-998.6667) and (774.0000,-1021.0000) ..
    (788.0000,-1043.0000) .. controls (799.3333,-1022.3333) and
    (810.6667,-1001.3333) .. (822.0000,-980.0000) .. controls (834.0000,-956.0000)
    and (840.0000,-933.3333) .. (840.0000,-912.0000) .. controls
    (840.0000,-904.6667) and (837.3333,-892.6667) .. (832.0000,-876.0000) ..
    controls (824.6667,-871.3333) and (813.6667,-864.3333) .. (799.0000,-855.0000)
    -- (827.0000,-837.0000) -- (827.0000,-534.0000) .. controls
    (832.3333,-530.6667) and (841.6667,-528.3333) .. (855.0000,-527.0000) ..
    controls (866.3333,-520.3333) and (872.0000,-504.3333) .. (872.0000,-479.0000)
    -- cycle(1317.0000,-923.0000) .. controls (1317.0000,-951.6667) and
    (1307.0000,-970.6667) .. (1287.0000,-980.0000) .. controls
    (1263.0000,-936.0000) and (1251.0000,-908.6667) .. (1251.0000,-898.0000) ..
    controls (1251.0000,-890.0000) and (1252.3333,-883.6667) ..
    (1255.0000,-879.0000) -- (1294.0000,-879.0000) .. controls
    (1309.3333,-893.0000) and (1317.0000,-907.6667) .. (1317.0000,-923.0000) --
    cycle(1295.0000,-465.0000) -- (1295.0000,-814.0000) .. controls
    (1295.0000,-814.0000) and (1291.3333,-821.0000) .. (1284.0000,-835.0000) ..
    controls (1276.0000,-817.6667) and (1268.3333,-805.6667) ..
    (1261.0000,-799.0000) -- (1261.0000,-465.0000) -- (1295.0000,-465.0000) --
    cycle(815.0000,-931.0000) .. controls (815.0000,-953.0000) and
    (806.0000,-973.6667) .. (788.0000,-993.0000) .. controls (759.3333,-940.3333)
    and (745.0000,-911.3333) .. (745.0000,-906.0000) .. controls
    (745.0000,-894.0000) and (754.6667,-888.0000) .. (774.0000,-888.0000) ..
    controls (801.3333,-888.0000) and (815.0000,-902.3333) .. (815.0000,-931.0000)
    -- cycle(1346.0000,-465.0000) .. controls (1346.0000,-473.6667) and
    (1340.0000,-484.0000) .. (1328.0000,-496.0000) -- (1328.0000,-471.0000) ..
    controls (1328.6667,-445.6667) and (1313.6667,-433.0000) ..
    (1283.0000,-433.0000) .. controls (1277.0000,-433.0000) and
    (1262.3333,-438.0000) .. (1239.0000,-448.0000) .. controls
    (1237.6667,-456.0000) and (1236.0000,-468.0000) .. (1234.0000,-484.0000) ..
    controls (1224.6667,-479.3333) and (1216.6667,-471.3333) ..
    (1210.0000,-460.0000) .. controls (1214.6667,-451.3333) and
    (1225.0000,-442.3333) .. (1241.0000,-433.0000) .. controls
    (1257.6667,-424.3333) and (1268.3333,-415.6667) .. (1273.0000,-407.0000) ..
    controls (1269.0000,-403.0000) and (1263.6667,-401.0000) ..
    (1257.0000,-401.0000) .. controls (1272.3333,-387.0000) and
    (1281.0000,-380.0000) .. (1283.0000,-380.0000) .. controls
    (1291.0000,-380.0000) and (1302.3333,-388.0000) .. (1317.0000,-404.0000) ..
    controls (1313.0000,-405.3333) and (1306.6667,-407.3333) ..
    (1298.0000,-410.0000) -- (1298.0000,-418.0000) .. controls
    (1330.0000,-442.0000) and (1346.0000,-457.6667) .. (1346.0000,-465.0000) --
    cycle(792.0000,-475.0000) -- (792.0000,-827.0000) .. controls
    (792.0000,-831.0000) and (788.3333,-836.6667) .. (781.0000,-844.0000) ..
    controls (776.3333,-831.3333) and (769.6667,-820.6667) .. (761.0000,-812.0000)
    -- (761.0000,-478.0000) .. controls (767.0000,-477.3333) and
    (776.0000,-476.3333) .. (788.0000,-475.0000) -- (792.0000,-475.0000) --
    cycle(843.0000,-474.0000) .. controls (843.0000,-476.0000) and
    (839.3333,-487.6667) .. (832.0000,-509.0000) .. controls (829.3333,-480.3333)
    and (827.3333,-464.6667) .. (826.0000,-462.0000) .. controls
    (820.6667,-449.3333) and (807.0000,-443.0000) .. (785.0000,-443.0000) ..
    controls (778.3333,-443.0000) and (763.0000,-448.0000) .. (739.0000,-458.0000)
    .. controls (738.3333,-459.3333) and (736.3333,-471.0000) ..
    (733.0000,-493.0000) .. controls (718.3333,-485.0000) and (711.0000,-476.6667)
    .. (711.0000,-468.0000) .. controls (711.0000,-464.0000) and
    (720.3333,-456.0000) .. (739.0000,-444.0000) .. controls (760.3333,-430.0000)
    and (772.0000,-421.6667) .. (774.0000,-419.0000) .. controls
    (770.0000,-415.0000) and (763.6667,-413.3333) .. (755.0000,-414.0000) ..
    controls (759.6667,-399.3333) and (768.6667,-392.0000) .. (782.0000,-392.0000)
    .. controls (802.0000,-392.0000) and (812.6667,-400.3333) ..
    (814.0000,-417.0000) .. controls (806.6667,-417.0000) and (800.6667,-419.0000)
    .. (796.0000,-423.0000) -- (796.0000,-431.0000) .. controls
    (796.6667,-431.6667) and (806.3333,-437.3333) .. (825.0000,-448.0000) ..
    controls (837.0000,-454.6667) and (843.0000,-463.3333) .. (843.0000,-474.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F383.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2054.0000,-343.0000) ..
    controls (2054.0000,-329.0000) and (2048.6667,-307.6667) ..
    (2038.0000,-279.0000) .. controls (2034.0000,-268.3333) and
    (2032.0000,-245.0000) .. (2032.0000,-209.0000) .. controls
    (2032.0000,-150.3333) and (2022.6667,-101.3333) .. (2004.0000,-62.0000) ..
    controls (2000.0000,-57.3333) and (1994.3333,-49.6667) .. (1987.0000,-39.0000)
    .. controls (1982.3333,-24.3333) and (1974.3333,-3.0000) ..
    (1963.0000,25.0000) .. controls (1947.6667,57.0000) and (1928.3333,88.0000) ..
    (1905.0000,118.0000) .. controls (1893.6667,128.0000) and (1877.0000,143.3333)
    .. (1855.0000,164.0000) .. controls (1768.3333,244.0000) and
    (1676.3333,296.0000) .. (1579.0000,320.0000) .. controls (1557.6667,322.0000)
    and (1525.6667,325.6667) .. (1483.0000,331.0000) .. controls
    (1470.3333,333.6667) and (1451.0000,336.6667) .. (1425.0000,340.0000) ..
    controls (1319.6667,344.0000) and (1232.6667,346.0000) .. (1164.0000,346.0000)
    -- (849.0000,346.0000) .. controls (830.3333,346.0000) and (792.0000,339.6667)
    .. (734.0000,327.0000) .. controls (676.0000,314.3333) and (638.3333,304.3333)
    .. (621.0000,297.0000) .. controls (616.3333,294.3333) and (609.0000,290.6667)
    .. (599.0000,286.0000) .. controls (581.6667,284.6667) and (556.0000,281.0000)
    .. (522.0000,275.0000) .. controls (485.3333,264.3333) and (438.3333,243.3333)
    .. (381.0000,212.0000) .. controls (321.0000,180.0000) and (278.3333,151.6667)
    .. (253.0000,127.0000) .. controls (241.6667,116.3333) and (230.3333,99.6667)
    .. (219.0000,77.0000) .. controls (205.6667,50.3333) and (196.0000,33.0000) ..
    (190.0000,25.0000) .. controls (185.3333,20.3333) and (178.6667,13.0000) ..
    (170.0000,3.0000) .. controls (166.0000,-9.6667) and (159.0000,-28.0000) ..
    (149.0000,-52.0000) .. controls (141.6667,-61.3333) and (132.6667,-76.3333) ..
    (122.0000,-97.0000) .. controls (99.3333,-172.3333) and (88.0000,-246.0000) ..
    (88.0000,-318.0000) .. controls (88.0000,-322.6667) and (87.0000,-329.6667) ..
    (85.0000,-339.0000) .. controls (83.0000,-348.3333) and (82.0000,-355.3333) ..
    (82.0000,-360.0000) .. controls (82.0000,-363.3333) and (83.6667,-367.6667) ..
    (87.0000,-373.0000) .. controls (90.3333,-378.3333) and (92.0000,-382.6667) ..
    (92.0000,-386.0000) -- (92.0000,-558.0000) .. controls (92.0000,-593.3333) and
    (118.0000,-689.6667) .. (170.0000,-847.0000) .. controls (192.6667,-915.6667)
    and (219.3333,-983.6667) .. (250.0000,-1051.0000) .. controls
    (256.0000,-1050.3333) and (266.3333,-1059.0000) .. (281.0000,-1077.0000) ..
    controls (299.6667,-1099.6667) and (309.6667,-1111.3333) ..
    (311.0000,-1112.0000) .. controls (329.6667,-1128.6667) and
    (358.3333,-1153.0000) .. (397.0000,-1185.0000) .. controls
    (399.6667,-1187.0000) and (423.0000,-1196.3333) .. (467.0000,-1213.0000) ..
    controls (539.0000,-1240.3333) and (601.6667,-1254.0000) ..
    (655.0000,-1254.0000) .. controls (709.0000,-1254.0000) and
    (779.3333,-1242.3333) .. (866.0000,-1219.0000) .. controls
    (930.6667,-1201.6667) and (971.6667,-1193.0000) .. (989.0000,-1193.0000) ..
    controls (992.3333,-1202.3333) and (996.0000,-1213.6667) ..
    (1000.0000,-1227.0000) .. controls (1037.3333,-1359.6667) and
    (1078.6667,-1450.3333) .. (1124.0000,-1499.0000) .. controls
    (1131.3333,-1507.0000) and (1146.3333,-1511.0000) .. (1169.0000,-1511.0000) ..
    controls (1187.0000,-1511.0000) and (1209.6667,-1500.6667) ..
    (1237.0000,-1480.0000) .. controls (1265.0000,-1459.3333) and
    (1279.0000,-1440.6667) .. (1279.0000,-1424.0000) .. controls
    (1279.0000,-1415.3333) and (1276.3333,-1408.3333) .. (1271.0000,-1403.0000) ..
    controls (1265.6667,-1397.6667) and (1262.3333,-1392.6667) ..
    (1261.0000,-1388.0000) .. controls (1260.3333,-1383.3333) and
    (1258.3333,-1375.3333) .. (1255.0000,-1364.0000) .. controls
    (1253.6667,-1360.0000) and (1245.6667,-1347.6667) .. (1231.0000,-1327.0000) ..
    controls (1219.6667,-1309.6667) and (1214.0000,-1296.6667) ..
    (1214.0000,-1288.0000) .. controls (1214.0000,-1251.3333) and
    (1215.3333,-1222.6667) .. (1218.0000,-1202.0000) .. controls
    (1224.6667,-1201.3333) and (1231.6667,-1204.0000) .. (1239.0000,-1210.0000) ..
    controls (1247.0000,-1216.6667) and (1252.3333,-1220.3333) ..
    (1255.0000,-1221.0000) .. controls (1267.6667,-1223.0000) and
    (1286.3333,-1226.3333) .. (1311.0000,-1231.0000) .. controls
    (1331.6667,-1236.3333) and (1363.0000,-1244.6667) .. (1405.0000,-1256.0000) ..
    controls (1431.6667,-1257.3333) and (1471.3333,-1261.3333) ..
    (1524.0000,-1268.0000) .. controls (1574.6667,-1278.0000) and
    (1605.0000,-1283.0000) .. (1615.0000,-1283.0000) .. controls
    (1649.6667,-1283.0000) and (1688.0000,-1280.6667) .. (1730.0000,-1276.0000) ..
    controls (1730.0000,-1262.0000) and (1738.0000,-1254.0000) ..
    (1754.0000,-1252.0000) .. controls (1767.3333,-1250.6667) and
    (1780.6667,-1249.6667) .. (1794.0000,-1249.0000) .. controls
    (1800.6667,-1229.6667) and (1807.6667,-1219.0000) .. (1815.0000,-1217.0000) ..
    controls (1834.3333,-1212.3333) and (1845.0000,-1209.3333) ..
    (1847.0000,-1208.0000) .. controls (1858.3333,-1201.3333) and
    (1869.0000,-1188.0000) .. (1879.0000,-1168.0000) .. controls
    (1891.6667,-1142.0000) and (1900.0000,-1126.6667) .. (1904.0000,-1122.0000) ..
    controls (1949.3333,-1065.3333) and (1978.6667,-1005.3333) ..
    (1992.0000,-942.0000) .. controls (2002.0000,-877.3333) and
    (2012.0000,-812.3333) .. (2022.0000,-747.0000) .. controls
    (2022.6667,-743.0000) and (2026.0000,-733.6667) .. (2032.0000,-719.0000) ..
    controls (2038.0000,-704.3333) and (2041.0000,-695.6667) ..
    (2041.0000,-693.0000) -- (2041.0000,-494.0000) .. controls
    (2041.0000,-486.6667) and (2042.6667,-476.0000) .. (2046.0000,-462.0000) ..
    controls (2049.3333,-448.6667) and (2051.3333,-439.0000) ..
    (2052.0000,-433.0000) .. controls (2053.3333,-419.6667) and
    (2054.0000,-389.6667) .. (2054.0000,-343.0000) -- cycle(1238.0000,-1417.0000)
    .. controls (1238.0000,-1427.0000) and (1226.3333,-1438.6667) ..
    (1203.0000,-1452.0000) .. controls (1180.3333,-1465.3333) and
    (1163.3333,-1471.6667) .. (1152.0000,-1471.0000) -- (1149.0000,-1471.0000) ..
    controls (1135.6667,-1454.3333) and (1118.6667,-1427.6667) ..
    (1098.0000,-1391.0000) .. controls (1058.6667,-1287.6667) and
    (1039.3333,-1217.6667) .. (1040.0000,-1181.0000) .. controls
    (1044.0000,-1182.3333) and (1051.0000,-1183.0000) .. (1061.0000,-1183.0000) ..
    controls (1073.6667,-1183.0000) and (1087.6667,-1182.3333) ..
    (1103.0000,-1181.0000) .. controls (1110.3333,-1218.3333) and
    (1117.3333,-1256.0000) .. (1124.0000,-1294.0000) .. controls
    (1138.0000,-1348.6667) and (1156.3333,-1376.0000) .. (1179.0000,-1376.0000) ..
    controls (1182.3333,-1376.0000) and (1184.6667,-1375.0000) ..
    (1186.0000,-1373.0000) -- (1186.0000,-1362.0000) .. controls
    (1162.6667,-1315.3333) and (1151.0000,-1288.3333) .. (1151.0000,-1281.0000) --
    (1151.0000,-1191.0000) -- (1167.0000,-1184.0000) .. controls
    (1166.3333,-1191.3333) and (1166.0000,-1197.3333) .. (1166.0000,-1202.0000) ..
    controls (1166.0000,-1252.6667) and (1172.0000,-1292.6667) ..
    (1184.0000,-1322.0000) .. controls (1186.0000,-1327.3333) and
    (1195.6667,-1344.6667) .. (1213.0000,-1374.0000) .. controls
    (1229.6667,-1401.3333) and (1238.0000,-1415.6667) .. (1238.0000,-1417.0000) --
    cycle(1997.0000,-475.0000) .. controls (1997.0000,-483.6667) and
    (1996.3333,-493.3333) .. (1995.0000,-504.0000) .. controls
    (1991.6667,-508.6667) and (1990.0000,-551.3333) .. (1990.0000,-632.0000) ..
    controls (1990.0000,-636.6667) and (1988.6667,-642.6667) ..
    (1986.0000,-650.0000) .. controls (1983.3333,-658.0000) and
    (1981.6667,-663.6667) .. (1981.0000,-667.0000) .. controls
    (1979.6667,-701.0000) and (1975.6667,-752.3333) .. (1969.0000,-821.0000) ..
    controls (1950.3333,-933.6667) and (1931.0000,-1009.3333) ..
    (1911.0000,-1048.0000) .. controls (1876.3333,-1115.3333) and
    (1829.6667,-1165.3333) .. (1771.0000,-1198.0000) .. controls
    (1738.3333,-1216.0000) and (1698.6667,-1227.3333) .. (1652.0000,-1232.0000) ..
    controls (1647.3333,-1232.6667) and (1638.0000,-1234.3333) ..
    (1624.0000,-1237.0000) .. controls (1612.6667,-1239.6667) and
    (1603.3333,-1241.0000) .. (1596.0000,-1241.0000) .. controls
    (1588.0000,-1241.0000) and (1555.3333,-1235.3333) .. (1498.0000,-1224.0000) ..
    controls (1440.6667,-1212.6667) and (1407.6667,-1205.3333) ..
    (1399.0000,-1202.0000) .. controls (1390.3333,-1196.0000) and
    (1376.3333,-1188.0000) .. (1357.0000,-1178.0000) .. controls
    (1329.0000,-1166.6667) and (1292.0000,-1161.0000) .. (1246.0000,-1161.0000) ..
    controls (1238.0000,-1161.0000) and (1229.3333,-1163.3333) ..
    (1220.0000,-1168.0000) -- (1210.0000,-1155.0000) .. controls
    (1175.3333,-1150.3333) and (1144.0000,-1148.0000) .. (1116.0000,-1148.0000) ..
    controls (1106.6667,-1148.0000) and (1031.6667,-1150.3333) ..
    (891.0000,-1155.0000) .. controls (872.3333,-1161.0000) and
    (845.6667,-1169.0000) .. (811.0000,-1179.0000) .. controls
    (740.3333,-1195.0000) and (681.0000,-1203.0000) .. (633.0000,-1203.0000) ..
    controls (541.0000,-1203.0000) and (473.0000,-1184.3333) ..
    (429.0000,-1147.0000) .. controls (415.0000,-1135.0000) and
    (390.0000,-1107.6667) .. (354.0000,-1065.0000) .. controls
    (334.0000,-1043.6667) and (305.6667,-1010.3333) .. (269.0000,-965.0000) ..
    controls (263.6667,-957.0000) and (248.0000,-912.0000) .. (222.0000,-830.0000)
    .. controls (208.6667,-796.6667) and (192.3333,-745.6667) ..
    (173.0000,-677.0000) .. controls (154.3333,-560.3333) and (145.0000,-431.0000)
    .. (145.0000,-289.0000) .. controls (145.0000,-266.3333) and
    (152.0000,-226.3333) .. (166.0000,-169.0000) .. controls (180.6667,-109.0000)
    and (193.6667,-71.0000) .. (205.0000,-55.0000) .. controls (223.0000,-21.0000)
    and (254.0000,26.0000) .. (298.0000,86.0000) -- (303.0000,86.0000) .. controls
    (309.6667,85.3333) and (320.6667,91.3333) .. (336.0000,104.0000) .. controls
    (346.6667,113.3333) and (357.3333,122.3333) .. (368.0000,131.0000) .. controls
    (381.3333,139.6667) and (396.3333,148.0000) .. (413.0000,156.0000) .. controls
    (509.0000,202.0000) and (641.0000,236.3333) .. (809.0000,259.0000) .. controls
    (874.3333,267.6667) and (911.3333,272.0000) .. (920.0000,272.0000) --
    (1166.0000,272.0000) .. controls (1435.3333,272.0000) and (1628.6667,237.6667)
    .. (1746.0000,169.0000) .. controls (1754.0000,160.3333) and
    (1766.6667,148.3333) .. (1784.0000,133.0000) .. controls (1800.6667,123.0000)
    and (1820.6667,108.3333) .. (1844.0000,89.0000) .. controls
    (1845.3333,85.0000) and (1848.0000,78.6667) .. (1852.0000,70.0000) .. controls
    (1868.0000,50.6667) and (1889.0000,19.6667) .. (1915.0000,-23.0000) ..
    controls (1926.3333,-62.3333) and (1946.3333,-120.0000) ..
    (1975.0000,-196.0000) .. controls (1979.6667,-204.6667) and
    (1984.6667,-249.0000) .. (1990.0000,-329.0000) .. controls
    (1994.6667,-400.3333) and (1997.0000,-449.0000) .. (1997.0000,-475.0000) --
    cycle(1437.0000,-679.0000) .. controls (1437.0000,-671.0000) and
    (1436.6667,-664.3333) .. (1436.0000,-659.0000) .. controls
    (1420.6667,-653.0000) and (1375.3333,-648.6667) .. (1300.0000,-646.0000) ..
    controls (1287.3333,-645.3333) and (1264.6667,-643.3333) ..
    (1232.0000,-640.0000) .. controls (1203.3333,-637.3333) and
    (1180.6667,-636.0000) .. (1164.0000,-636.0000) .. controls
    (1138.6667,-636.0000) and (1126.0000,-646.6667) .. (1126.0000,-668.0000) ..
    controls (1126.0000,-678.6667) and (1144.0000,-730.6667) ..
    (1180.0000,-824.0000) .. controls (1216.0000,-917.3333) and
    (1238.6667,-971.0000) .. (1248.0000,-985.0000) -- (1295.0000,-985.0000) ..
    controls (1299.0000,-980.3333) and (1305.0000,-972.6667) ..
    (1313.0000,-962.0000) .. controls (1320.3333,-947.3333) and
    (1331.3333,-926.0000) .. (1346.0000,-898.0000) .. controls
    (1365.3333,-862.6667) and (1385.0000,-827.6667) .. (1405.0000,-793.0000) ..
    controls (1426.3333,-749.0000) and (1437.0000,-711.0000) ..
    (1437.0000,-679.0000) -- cycle(969.0000,-637.0000) -- (633.0000,-637.0000) --
    (633.0000,-674.0000) -- (813.0000,-975.0000) -- (839.0000,-975.0000) ..
    controls (851.6667,-975.0000) and (864.3333,-956.6667) .. (877.0000,-920.0000)
    .. controls (877.0000,-919.3333) and (893.6667,-875.0000) ..
    (927.0000,-787.0000) .. controls (955.0000,-714.3333) and (969.0000,-675.3333)
    .. (969.0000,-670.0000) -- (969.0000,-637.0000) -- cycle(1782.0000,-724.0000)
    .. controls (1782.0000,-696.0000) and (1764.3333,-617.0000) ..
    (1729.0000,-487.0000) .. controls (1695.0000,-362.3333) and
    (1670.3333,-282.3333) .. (1655.0000,-247.0000) .. controls
    (1649.6667,-234.3333) and (1616.0000,-188.3333) .. (1554.0000,-109.0000) ..
    controls (1543.3333,-92.3333) and (1527.3333,-73.3333) .. (1506.0000,-52.0000)
    .. controls (1495.3333,-50.6667) and (1481.3333,-48.3333) ..
    (1464.0000,-45.0000) .. controls (1447.3333,-42.3333) and (1422.6667,-33.3333)
    .. (1390.0000,-18.0000) .. controls (1358.0000,-2.6667) and (1329.0000,7.0000)
    .. (1303.0000,11.0000) .. controls (1285.0000,13.6667) and (1245.3333,15.0000)
    .. (1184.0000,15.0000) .. controls (1161.3333,15.0000) and (1083.3333,21.6667)
    .. (950.0000,35.0000) .. controls (943.3333,-17.0000) and (933.6667,-70.3333)
    .. (921.0000,-125.0000) -- (812.0000,-125.0000) -- (812.0000,6.0000) ..
    controls (808.0000,10.6667) and (803.3333,13.0000) .. (798.0000,13.0000) ..
    controls (788.6667,13.0000) and (759.3333,4.0000) .. (710.0000,-14.0000) ..
    controls (660.6667,-32.0000) and (633.0000,-43.6667) .. (627.0000,-49.0000) ..
    controls (574.3333,-99.6667) and (523.6667,-189.3333) .. (475.0000,-318.0000)
    .. controls (463.6667,-336.6667) and (448.3333,-365.3333) ..
    (429.0000,-404.0000) .. controls (404.3333,-464.6667) and (388.3333,-544.3333)
    .. (381.0000,-643.0000) .. controls (425.0000,-589.0000) and
    (479.6667,-535.3333) .. (545.0000,-482.0000) .. controls (617.6667,-422.6667)
    and (681.6667,-382.6667) .. (737.0000,-362.0000) .. controls
    (742.3333,-360.0000) and (787.6667,-355.0000) .. (873.0000,-347.0000) ..
    controls (958.3333,-339.6667) and (1008.0000,-336.0000) ..
    (1022.0000,-336.0000) .. controls (1004.6667,-336.0000) and
    (1045.3333,-339.0000) .. (1144.0000,-345.0000) .. controls
    (1152.6667,-279.6667) and (1161.3333,-229.6667) .. (1170.0000,-195.0000) ..
    controls (1197.3333,-198.3333) and (1226.3333,-200.0000) ..
    (1257.0000,-200.0000) .. controls (1264.3333,-200.0000) and
    (1274.6667,-199.6667) .. (1288.0000,-199.0000) -- (1291.0000,-195.0000) --
    (1291.0000,-364.0000) .. controls (1337.6667,-371.3333) and
    (1405.6667,-387.6667) .. (1495.0000,-413.0000) .. controls
    (1535.6667,-429.6667) and (1578.0000,-460.6667) .. (1622.0000,-506.0000) ..
    controls (1656.0000,-540.6667) and (1705.6667,-623.6667) ..
    (1771.0000,-755.0000) .. controls (1778.3333,-738.3333) and
    (1782.0000,-728.0000) .. (1782.0000,-724.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F384.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1190.0000,-1392.0000) ..
    controls (1173.3333,-1376.6667) and (1156.3333,-1361.0000) ..
    (1139.0000,-1345.0000) .. controls (1111.6667,-1319.6667) and
    (1098.6667,-1304.3333) .. (1100.0000,-1299.0000) -- (1124.0000,-1187.0000) --
    (1018.0000,-1247.0000) -- (912.0000,-1187.0000) -- (936.0000,-1299.0000) ..
    controls (928.6667,-1313.0000) and (914.6667,-1329.3333) ..
    (894.0000,-1348.0000) .. controls (878.0000,-1362.6667) and
    (861.6667,-1377.3333) .. (845.0000,-1392.0000) .. controls
    (871.0000,-1394.0000) and (911.6667,-1397.6667) .. (967.0000,-1403.0000) ..
    controls (990.3333,-1449.0000) and (1008.0000,-1485.0000) ..
    (1020.0000,-1511.0000) .. controls (1039.3333,-1465.0000) and
    (1055.6667,-1429.0000) .. (1069.0000,-1403.0000) .. controls
    (1095.6667,-1400.3333) and (1136.0000,-1396.6667) .. (1190.0000,-1392.0000) --
    cycle(1954.0000,52.0000) .. controls (1954.0000,52.0000) and
    (1946.0000,65.3333) .. (1930.0000,92.0000) .. controls (1906.0000,132.0000)
    and (1877.0000,161.0000) .. (1843.0000,179.0000) .. controls
    (1819.6667,195.6667) and (1783.3333,217.3333) .. (1734.0000,244.0000) ..
    controls (1726.0000,247.3333) and (1693.6667,254.0000) .. (1637.0000,264.0000)
    .. controls (1606.3333,271.3333) and (1559.6667,280.6667) ..
    (1497.0000,292.0000) .. controls (1481.6667,294.0000) and (1460.3333,295.3333)
    .. (1433.0000,296.0000) -- (1127.0000,305.0000) .. controls
    (1126.3333,307.6667) and (1126.3333,325.0000) .. (1127.0000,357.0000) --
    (912.0000,357.0000) .. controls (910.6667,351.0000) and (910.0000,344.0000) ..
    (910.0000,336.0000) .. controls (910.0000,328.0000) and (910.6667,317.0000) ..
    (912.0000,303.0000) .. controls (710.6667,298.3333) and (608.0000,296.0000) ..
    (604.0000,296.0000) .. controls (487.3333,289.3333) and (386.6667,272.0000) ..
    (302.0000,244.0000) .. controls (292.0000,240.6667) and (265.6667,226.3333) ..
    (223.0000,201.0000) .. controls (180.3333,175.6667) and (155.0000,159.3333) ..
    (147.0000,152.0000) .. controls (145.0000,150.0000) and (131.3333,130.0000) ..
    (106.0000,92.0000) .. controls (90.0000,68.0000) and (82.0000,54.6667) ..
    (82.0000,52.0000) .. controls (82.0000,50.0000) and (85.3333,33.3333) ..
    (92.0000,2.0000) .. controls (134.0000,38.0000) and (230.0000,56.0000) ..
    (380.0000,56.0000) .. controls (424.0000,56.0000) and (478.0000,40.6667) ..
    (542.0000,10.0000) .. controls (549.3333,6.6667) and (591.6667,-20.0000) ..
    (669.0000,-70.0000) .. controls (667.6667,-70.6667) and (665.3333,-71.0000) ..
    (662.0000,-71.0000) .. controls (659.3333,-71.0000) and (655.0000,-70.3333) ..
    (649.0000,-69.0000) .. controls (643.6667,-68.3333) and (639.6667,-68.0000) ..
    (637.0000,-68.0000) .. controls (519.6667,-68.0000) and (435.3333,-90.6667) ..
    (384.0000,-136.0000) .. controls (378.6667,-140.6667) and (358.0000,-171.6667)
    .. (322.0000,-229.0000) -- (342.0000,-330.0000) .. controls
    (358.0000,-316.0000) and (374.0000,-302.3333) .. (390.0000,-289.0000) ..
    controls (408.6667,-275.0000) and (427.6667,-268.0000) .. (447.0000,-268.0000)
    .. controls (457.6667,-268.0000) and (473.3333,-268.3333) ..
    (494.0000,-269.0000) .. controls (515.3333,-269.0000) and (531.3333,-269.0000)
    .. (542.0000,-269.0000) .. controls (550.0000,-269.0000) and
    (570.0000,-275.3333) .. (602.0000,-288.0000) .. controls (634.0000,-300.6667)
    and (654.3333,-309.6667) .. (663.0000,-315.0000) .. controls
    (678.3333,-325.0000) and (714.6667,-358.6667) .. (772.0000,-416.0000) --
    (763.0000,-416.0000) .. controls (754.3333,-416.0000) and (742.0000,-415.3333)
    .. (726.0000,-414.0000) .. controls (710.0000,-412.6667) and
    (698.0000,-412.0000) .. (690.0000,-412.0000) .. controls (661.3333,-412.0000)
    and (629.0000,-421.3333) .. (593.0000,-440.0000) .. controls
    (551.6667,-460.6667) and (531.0000,-484.0000) .. (531.0000,-510.0000) ..
    controls (531.0000,-517.3333) and (531.6667,-528.3333) .. (533.0000,-543.0000)
    .. controls (535.0000,-557.6667) and (536.0000,-568.6667) ..
    (536.0000,-576.0000) .. controls (588.6667,-549.3333) and (638.0000,-536.0000)
    .. (684.0000,-536.0000) .. controls (713.3333,-536.0000) and
    (742.0000,-545.3333) .. (770.0000,-564.0000) .. controls (780.6667,-571.3333)
    and (804.6667,-599.0000) .. (842.0000,-647.0000) .. controls
    (770.0000,-649.0000) and (726.6667,-653.0000) .. (712.0000,-659.0000) ..
    controls (707.3333,-661.0000) and (693.0000,-672.0000) .. (669.0000,-692.0000)
    -- (669.0000,-758.0000) .. controls (697.6667,-750.0000) and
    (721.6667,-746.0000) .. (741.0000,-746.0000) .. controls (805.0000,-746.0000)
    and (857.0000,-772.6667) .. (897.0000,-826.0000) .. controls
    (876.3333,-826.0000) and (849.0000,-830.0000) .. (815.0000,-838.0000) ..
    controls (803.6667,-845.3333) and (796.6667,-856.3333) .. (794.0000,-871.0000)
    .. controls (792.0000,-885.6667) and (790.0000,-900.0000) ..
    (788.0000,-914.0000) .. controls (799.3333,-911.3333) and (808.6667,-910.0000)
    .. (816.0000,-910.0000) .. controls (869.3333,-910.0000) and
    (912.3333,-934.6667) .. (945.0000,-984.0000) .. controls (930.3333,-986.6667)
    and (915.3333,-989.3333) .. (900.0000,-992.0000) .. controls
    (882.6667,-995.3333) and (869.3333,-1002.0000) .. (860.0000,-1012.0000) ..
    controls (909.3333,-1024.6667) and (945.6667,-1049.0000) ..
    (969.0000,-1085.0000) .. controls (978.3333,-1099.6667) and
    (995.3333,-1140.6667) .. (1020.0000,-1208.0000) .. controls
    (1036.0000,-1150.0000) and (1052.0000,-1108.6667) .. (1068.0000,-1084.0000) ..
    controls (1093.3333,-1045.3333) and (1129.3333,-1021.3333) ..
    (1176.0000,-1012.0000) .. controls (1168.0000,-1004.6667) and
    (1139.6667,-995.3333) .. (1091.0000,-984.0000) .. controls
    (1123.6667,-934.6667) and (1166.6667,-910.0000) .. (1220.0000,-910.0000) ..
    controls (1227.3333,-910.0000) and (1236.6667,-912.0000) ..
    (1248.0000,-916.0000) .. controls (1246.6667,-902.0000) and
    (1245.0000,-887.6667) .. (1243.0000,-873.0000) .. controls
    (1241.6667,-858.3333) and (1234.3333,-846.6667) .. (1221.0000,-838.0000) ..
    controls (1215.6667,-834.6667) and (1188.3333,-830.6667) ..
    (1139.0000,-826.0000) .. controls (1182.3333,-772.6667) and
    (1237.3333,-746.0000) .. (1304.0000,-746.0000) .. controls
    (1319.3333,-746.0000) and (1340.3333,-750.0000) .. (1367.0000,-758.0000) --
    (1367.0000,-692.0000) .. controls (1340.3333,-664.0000) and
    (1282.6667,-648.6667) .. (1194.0000,-646.0000) .. controls
    (1208.6667,-624.6667) and (1232.6667,-597.3333) .. (1266.0000,-564.0000) ..
    controls (1294.0000,-545.3333) and (1322.6667,-536.0000) ..
    (1352.0000,-536.0000) .. controls (1405.3333,-536.0000) and
    (1454.6667,-549.3333) .. (1500.0000,-576.0000) .. controls
    (1500.0000,-568.6667) and (1500.6667,-557.6667) .. (1502.0000,-543.0000) ..
    controls (1504.0000,-528.3333) and (1505.0000,-517.0000) ..
    (1505.0000,-509.0000) .. controls (1505.0000,-490.3333) and
    (1489.3333,-469.3333) .. (1458.0000,-446.0000) .. controls
    (1451.3333,-441.3333) and (1433.0000,-434.3333) .. (1403.0000,-425.0000) ..
    controls (1373.6667,-416.3333) and (1354.6667,-412.0000) ..
    (1346.0000,-412.0000) .. controls (1336.6667,-412.0000) and
    (1322.6667,-412.6667) .. (1304.0000,-414.0000) .. controls
    (1286.0000,-415.3333) and (1272.6667,-416.0000) .. (1264.0000,-416.0000) ..
    controls (1286.0000,-391.3333) and (1322.3333,-357.6667) ..
    (1373.0000,-315.0000) .. controls (1423.0000,-284.3333) and
    (1463.3333,-269.0000) .. (1494.0000,-269.0000) -- (1615.0000,-269.0000) ..
    controls (1614.3333,-269.0000) and (1641.0000,-289.3333) ..
    (1695.0000,-330.0000) -- (1714.0000,-229.0000) .. controls
    (1703.3333,-206.3333) and (1682.6667,-175.3333) .. (1652.0000,-136.0000) ..
    controls (1620.6667,-110.6667) and (1582.0000,-92.3333) ..
    (1536.0000,-81.0000) .. controls (1500.0000,-72.3333) and (1454.3333,-68.0000)
    .. (1399.0000,-68.0000) .. controls (1396.3333,-68.0000) and
    (1392.3333,-68.3333) .. (1387.0000,-69.0000) .. controls (1381.6667,-70.3333)
    and (1377.6667,-71.0000) .. (1375.0000,-71.0000) .. controls
    (1372.3333,-71.0000) and (1369.6667,-70.6667) .. (1367.0000,-70.0000) ..
    controls (1497.6667,14.0000) and (1590.0000,56.0000) .. (1644.0000,56.0000) ..
    controls (1792.6667,56.0000) and (1892.6667,38.0000) .. (1944.0000,2.0000) ..
    controls (1950.6667,33.3333) and (1954.0000,50.0000) .. (1954.0000,52.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F385.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2047.0000,-47.0000) .. controls
    (2047.0000,-11.0000) and (2038.0000,25.0000) .. (2020.0000,61.0000) ..
    controls (2001.3333,93.0000) and (1983.0000,125.3333) .. (1965.0000,158.0000)
    .. controls (1941.0000,204.6667) and (1916.3333,238.3333) ..
    (1891.0000,259.0000) .. controls (1818.3333,317.6667) and (1738.3333,356.6667)
    .. (1651.0000,376.0000) .. controls (1615.0000,384.0000) and
    (1598.0000,388.0000) .. (1600.0000,388.0000) -- (1314.0000,388.0000) ..
    controls (1308.6667,388.0000) and (1274.6667,381.3333) .. (1212.0000,368.0000)
    -- (919.0000,306.0000) .. controls (879.0000,297.3333) and (819.3333,282.0000)
    .. (740.0000,260.0000) .. controls (658.6667,230.6667) and (577.6667,186.0000)
    .. (497.0000,126.0000) .. controls (459.0000,97.3333) and (422.0000,60.3333)
    .. (386.0000,15.0000) .. controls (378.6667,5.6667) and (375.0000,-1.3333) ..
    (375.0000,-6.0000) .. controls (375.0000,-98.0000) and (380.6667,-159.6667) ..
    (392.0000,-191.0000) .. controls (406.6667,-211.0000) and (424.6667,-242.0000)
    .. (446.0000,-284.0000) .. controls (416.0000,-327.3333) and
    (383.3333,-379.6667) .. (348.0000,-441.0000) .. controls (344.6667,-451.6667)
    and (343.3333,-479.3333) .. (344.0000,-524.0000) .. controls
    (340.0000,-525.3333) and (305.6667,-526.0000) .. (241.0000,-526.0000) ..
    controls (221.6667,-526.0000) and (197.3333,-535.3333) .. (168.0000,-554.0000)
    .. controls (141.3333,-571.3333) and (121.6667,-588.6667) ..
    (109.0000,-606.0000) .. controls (91.0000,-631.3333) and (82.0000,-658.3333)
    .. (82.0000,-687.0000) .. controls (82.0000,-825.0000) and
    (157.6667,-896.6667) .. (309.0000,-902.0000) .. controls (340.3333,-986.6667)
    and (382.3333,-1071.0000) .. (435.0000,-1155.0000) .. controls
    (497.6667,-1257.0000) and (558.6667,-1327.6667) .. (618.0000,-1367.0000) ..
    controls (639.3333,-1382.3333) and (672.3333,-1404.6667) ..
    (717.0000,-1434.0000) .. controls (727.6667,-1442.6667) and
    (744.6667,-1454.6667) .. (768.0000,-1470.0000) .. controls
    (886.6667,-1538.6667) and (987.3333,-1573.0000) .. (1070.0000,-1573.0000) ..
    controls (1106.0000,-1573.0000) and (1142.6667,-1567.3333) ..
    (1180.0000,-1556.0000) .. controls (1220.6667,-1544.0000) and
    (1273.6667,-1507.0000) .. (1339.0000,-1445.0000) .. controls
    (1404.3333,-1383.0000) and (1444.6667,-1332.0000) .. (1460.0000,-1292.0000) ..
    controls (1462.6667,-1278.0000) and (1468.6667,-1259.0000) ..
    (1478.0000,-1235.0000) .. controls (1478.6667,-1233.6667) and
    (1518.0000,-1213.0000) .. (1596.0000,-1173.0000) .. controls
    (1670.0000,-1135.6667) and (1715.0000,-1097.0000) .. (1731.0000,-1057.0000) ..
    controls (1733.6667,-1050.3333) and (1735.0000,-1031.0000) ..
    (1735.0000,-999.0000) .. controls (1735.0000,-967.0000) and
    (1734.6667,-949.6667) .. (1734.0000,-947.0000) .. controls
    (1730.6667,-934.3333) and (1717.0000,-915.3333) .. (1693.0000,-890.0000) ..
    controls (1671.0000,-867.3333) and (1653.0000,-851.3333) ..
    (1639.0000,-842.0000) .. controls (1627.6667,-836.6667) and
    (1611.0000,-828.3333) .. (1589.0000,-817.0000) .. controls
    (1593.6667,-785.0000) and (1598.0000,-766.3333) .. (1602.0000,-761.0000) ..
    controls (1603.3333,-759.6667) and (1610.3333,-755.0000) ..
    (1623.0000,-747.0000) .. controls (1659.6667,-725.0000) and
    (1678.0000,-688.6667) .. (1678.0000,-638.0000) .. controls
    (1678.0000,-629.3333) and (1672.6667,-617.0000) .. (1662.0000,-601.0000) ..
    controls (1668.6667,-597.6667) and (1676.0000,-596.0000) ..
    (1684.0000,-596.0000) .. controls (1700.6667,-596.0000) and
    (1716.6667,-602.6667) .. (1732.0000,-616.0000) .. controls
    (1747.3333,-630.0000) and (1764.3333,-637.0000) .. (1783.0000,-637.0000) ..
    controls (1792.3333,-637.0000) and (1803.6667,-630.6667) ..
    (1817.0000,-618.0000) .. controls (1830.3333,-605.3333) and
    (1837.0000,-594.3333) .. (1837.0000,-585.0000) -- (1837.0000,-492.0000) ..
    controls (1837.0000,-492.6667) and (1822.3333,-469.6667) ..
    (1793.0000,-423.0000) .. controls (1829.6667,-391.6667) and
    (1866.3333,-360.6667) .. (1903.0000,-330.0000) .. controls
    (1949.6667,-289.3333) and (1981.3333,-254.6667) .. (1998.0000,-226.0000) ..
    controls (2008.0000,-209.3333) and (2021.3333,-164.6667) ..
    (2038.0000,-92.0000) .. controls (2044.0000,-66.0000) and (2047.0000,-51.0000)
    .. (2047.0000,-47.0000) -- cycle(1557.0000,-772.0000) .. controls
    (1539.0000,-802.0000) and (1503.3333,-823.3333) .. (1450.0000,-836.0000) ..
    controls (1386.6667,-851.3333) and (1346.3333,-865.6667) ..
    (1329.0000,-879.0000) .. controls (1317.0000,-871.6667) and
    (1311.0000,-863.6667) .. (1311.0000,-855.0000) .. controls
    (1311.0000,-843.0000) and (1313.6667,-831.3333) .. (1319.0000,-820.0000) ..
    controls (1368.3333,-796.0000) and (1401.3333,-784.0000) ..
    (1418.0000,-784.0000) .. controls (1427.3333,-784.0000) and
    (1441.0000,-784.3333) .. (1459.0000,-785.0000) .. controls
    (1477.6667,-786.3333) and (1491.6667,-787.0000) .. (1501.0000,-787.0000) ..
    controls (1508.3333,-787.0000) and (1518.0000,-784.6667) ..
    (1530.0000,-780.0000) .. controls (1542.6667,-775.3333) and
    (1551.6667,-772.6667) .. (1557.0000,-772.0000) -- cycle(1423.0000,-1239.0000)
    -- (1423.0000,-1254.0000) .. controls (1414.3333,-1272.6667) and
    (1399.0000,-1299.3333) .. (1377.0000,-1334.0000) .. controls
    (1356.3333,-1360.6667) and (1323.6667,-1394.3333) .. (1279.0000,-1435.0000) ..
    controls (1227.6667,-1483.0000) and (1191.6667,-1509.6667) ..
    (1171.0000,-1515.0000) .. controls (1161.6667,-1515.6667) and
    (1147.6667,-1517.3333) .. (1129.0000,-1520.0000) .. controls
    (1095.6667,-1528.0000) and (1080.3333,-1532.0000) .. (1083.0000,-1532.0000) ..
    controls (1033.6667,-1532.0000) and (995.6667,-1527.3333) ..
    (969.0000,-1518.0000) .. controls (923.6667,-1502.0000) and
    (844.0000,-1460.3333) .. (730.0000,-1393.0000) .. controls
    (628.0000,-1333.0000) and (531.0000,-1222.0000) .. (439.0000,-1060.0000) ..
    controls (427.6667,-1042.0000) and (412.3333,-1014.3333) ..
    (393.0000,-977.0000) .. controls (391.6667,-972.3333) and (389.6667,-965.3333)
    .. (387.0000,-956.0000) .. controls (384.3333,-946.6667) and
    (372.0000,-923.6667) .. (350.0000,-887.0000) .. controls (362.6667,-881.0000)
    and (381.0000,-870.6667) .. (405.0000,-856.0000) .. controls
    (411.6667,-848.6667) and (422.6667,-838.3333) .. (438.0000,-825.0000) ..
    controls (461.3333,-847.0000) and (477.6667,-874.0000) .. (487.0000,-906.0000)
    .. controls (493.6667,-936.6667) and (500.6667,-967.3333) ..
    (508.0000,-998.0000) .. controls (539.3333,-1107.3333) and
    (597.0000,-1204.0000) .. (681.0000,-1288.0000) .. controls
    (686.3333,-1294.0000) and (696.0000,-1300.0000) .. (710.0000,-1306.0000) --
    (713.0000,-1304.0000) -- (713.0000,-1286.0000) .. controls
    (711.0000,-1282.6667) and (699.3333,-1268.3333) .. (678.0000,-1243.0000) ..
    controls (614.6667,-1167.0000) and (568.3333,-1065.0000) ..
    (539.0000,-937.0000) .. controls (554.3333,-951.0000) and (578.3333,-970.6667)
    .. (611.0000,-996.0000) .. controls (669.6667,-1035.3333) and
    (726.6667,-1067.3333) .. (782.0000,-1092.0000) .. controls
    (804.0000,-1099.3333) and (836.6667,-1110.6667) .. (880.0000,-1126.0000) ..
    controls (891.3333,-1132.0000) and (908.6667,-1139.6667) ..
    (932.0000,-1149.0000) .. controls (939.3333,-1149.6667) and
    (950.0000,-1151.3333) .. (964.0000,-1154.0000) .. controls
    (980.6667,-1163.3333) and (1006.0000,-1175.3333) .. (1040.0000,-1190.0000) ..
    controls (1063.3333,-1198.0000) and (1104.3333,-1208.0000) ..
    (1163.0000,-1220.0000) .. controls (1224.3333,-1232.6667) and
    (1265.0000,-1239.0000) .. (1285.0000,-1239.0000) -- (1423.0000,-1239.0000) --
    cycle(1684.0000,-1014.0000) .. controls (1684.0000,-1048.0000) and
    (1651.6667,-1084.6667) .. (1587.0000,-1124.0000) .. controls
    (1531.6667,-1158.0000) and (1483.0000,-1179.0000) .. (1441.0000,-1187.0000) ..
    controls (1427.0000,-1189.6667) and (1408.3333,-1191.0000) ..
    (1385.0000,-1191.0000) .. controls (1300.3333,-1191.0000) and
    (1243.3333,-1188.6667) .. (1214.0000,-1184.0000) .. controls
    (1193.3333,-1178.6667) and (1162.6667,-1170.6667) .. (1122.0000,-1160.0000) ..
    controls (1107.3333,-1158.0000) and (1086.0000,-1153.3333) ..
    (1058.0000,-1146.0000) .. controls (1035.3333,-1133.3333) and
    (1000.3333,-1117.0000) .. (953.0000,-1097.0000) .. controls
    (839.6667,-1061.6667) and (735.0000,-1012.6667) .. (639.0000,-950.0000) ..
    controls (510.3333,-866.0000) and (442.3333,-780.6667) .. (435.0000,-694.0000)
    .. controls (431.0000,-688.0000) and (429.0000,-677.6667) ..
    (429.0000,-663.0000) .. controls (429.0000,-661.6667) and (429.3333,-651.0000)
    .. (430.0000,-631.0000) -- (450.0000,-631.0000) .. controls
    (458.6667,-631.0000) and (474.6667,-634.6667) .. (498.0000,-642.0000) ..
    controls (518.0000,-682.6667) and (533.3333,-708.0000) .. (544.0000,-718.0000)
    .. controls (557.3333,-732.0000) and (583.6667,-746.0000) ..
    (623.0000,-760.0000) .. controls (635.0000,-763.3333) and (653.0000,-769.6667)
    .. (677.0000,-779.0000) .. controls (731.0000,-812.3333) and
    (816.0000,-856.0000) .. (932.0000,-910.0000) .. controls (1046.6667,-949.3333)
    and (1119.6667,-969.0000) .. (1151.0000,-969.0000) -- (1265.0000,-969.0000) ..
    controls (1271.0000,-969.0000) and (1280.3333,-970.0000) ..
    (1293.0000,-972.0000) .. controls (1305.6667,-974.0000) and
    (1315.0000,-975.0000) .. (1321.0000,-975.0000) .. controls
    (1345.0000,-975.0000) and (1385.0000,-966.0000) .. (1441.0000,-948.0000) ..
    controls (1502.3333,-928.6667) and (1537.3333,-911.3333) ..
    (1546.0000,-896.0000) .. controls (1550.0000,-884.6667) and
    (1558.3333,-869.6667) .. (1571.0000,-851.0000) .. controls
    (1599.0000,-871.6667) and (1627.0000,-892.0000) .. (1655.0000,-912.0000) ..
    controls (1674.3333,-929.3333) and (1684.0000,-963.3333) ..
    (1684.0000,-1014.0000) -- cycle(1627.0000,-625.0000) -- (1627.0000,-674.0000)
    .. controls (1627.0000,-679.3333) and (1618.6667,-689.3333) ..
    (1602.0000,-704.0000) .. controls (1586.0000,-718.6667) and
    (1574.6667,-727.0000) .. (1568.0000,-729.0000) .. controls
    (1536.6667,-737.6667) and (1478.3333,-742.0000) .. (1393.0000,-742.0000) ..
    controls (1387.6667,-742.0000) and (1371.6667,-748.3333) ..
    (1345.0000,-761.0000) .. controls (1319.0000,-773.6667) and
    (1302.3333,-782.6667) .. (1295.0000,-788.0000) .. controls
    (1277.0000,-800.6667) and (1268.3333,-818.0000) .. (1269.0000,-840.0000) --
    (1269.0000,-865.0000) .. controls (1269.0000,-873.6667) and
    (1274.3333,-883.0000) .. (1285.0000,-893.0000) .. controls
    (1295.6667,-903.6667) and (1305.3333,-909.0000) .. (1314.0000,-909.0000) ..
    controls (1336.0000,-909.0000) and (1364.0000,-904.0000) ..
    (1398.0000,-894.0000) .. controls (1442.6667,-880.6667) and
    (1470.0000,-873.0000) .. (1480.0000,-871.0000) .. controls
    (1476.6667,-874.3333) and (1471.3333,-878.6667) .. (1464.0000,-884.0000) ..
    controls (1451.3333,-892.6667) and (1423.0000,-902.3333) ..
    (1379.0000,-913.0000) .. controls (1335.0000,-924.3333) and
    (1304.0000,-930.0000) .. (1286.0000,-930.0000) .. controls
    (1242.6667,-930.0000) and (1179.3333,-920.6667) .. (1096.0000,-902.0000) ..
    controls (1063.3333,-897.3333) and (1014.6667,-887.3333) ..
    (950.0000,-872.0000) .. controls (862.0000,-842.6667) and (802.3333,-815.0000)
    .. (771.0000,-789.0000) .. controls (747.0000,-769.0000) and
    (735.0000,-753.0000) .. (735.0000,-741.0000) .. controls (735.0000,-737.6667)
    and (738.6667,-728.0000) .. (746.0000,-712.0000) .. controls
    (754.0000,-696.6667) and (758.0000,-683.3333) .. (758.0000,-672.0000) --
    (758.0000,-541.0000) .. controls (758.0000,-539.0000) and (751.6667,-513.0000)
    .. (739.0000,-463.0000) -- (762.0000,-463.0000) .. controls
    (765.3333,-463.0000) and (790.6667,-473.6667) .. (838.0000,-495.0000) ..
    controls (888.6667,-518.3333) and (919.0000,-531.3333) .. (929.0000,-534.0000)
    .. controls (948.3333,-535.3333) and (977.6667,-538.3333) ..
    (1017.0000,-543.0000) .. controls (1023.6667,-544.3333) and
    (1035.0000,-549.0000) .. (1051.0000,-557.0000) .. controls
    (1065.0000,-563.6667) and (1076.6667,-567.0000) .. (1086.0000,-567.0000) ..
    controls (1096.6667,-567.0000) and (1107.0000,-565.3333) ..
    (1117.0000,-562.0000) -- (1117.0000,-560.0000) .. controls
    (1070.3333,-541.3333) and (1047.0000,-522.0000) .. (1047.0000,-502.0000) ..
    controls (1047.0000,-486.0000) and (1056.6667,-478.0000) ..
    (1076.0000,-478.0000) .. controls (1088.0000,-478.0000) and
    (1105.6667,-479.6667) .. (1129.0000,-483.0000) .. controls
    (1152.3333,-486.3333) and (1170.0000,-488.0000) .. (1182.0000,-488.0000) ..
    controls (1194.0000,-488.0000) and (1209.3333,-484.0000) ..
    (1228.0000,-476.0000) .. controls (1246.6667,-468.6667) and
    (1258.0000,-465.0000) .. (1262.0000,-465.0000) .. controls
    (1252.6667,-465.0000) and (1267.6667,-470.0000) .. (1307.0000,-480.0000) ..
    controls (1333.0000,-485.3333) and (1359.3333,-491.0000) ..
    (1386.0000,-497.0000) .. controls (1421.3333,-507.6667) and
    (1439.0000,-523.3333) .. (1439.0000,-544.0000) .. controls
    (1439.0000,-572.6667) and (1412.0000,-596.3333) .. (1358.0000,-615.0000) ..
    controls (1304.6667,-633.6667) and (1277.3333,-650.0000) ..
    (1276.0000,-664.0000) .. controls (1283.3333,-664.6667) and
    (1294.0000,-666.6667) .. (1308.0000,-670.0000) .. controls
    (1314.6667,-672.6667) and (1333.0000,-684.0000) .. (1363.0000,-704.0000) ..
    controls (1379.6667,-714.6667) and (1402.3333,-720.0000) ..
    (1431.0000,-720.0000) .. controls (1485.0000,-720.0000) and
    (1512.0000,-704.3333) .. (1512.0000,-673.0000) .. controls
    (1512.0000,-659.6667) and (1506.6667,-653.0000) .. (1496.0000,-653.0000) ..
    controls (1492.6667,-653.0000) and (1483.0000,-656.6667) ..
    (1467.0000,-664.0000) .. controls (1451.0000,-672.0000) and
    (1436.3333,-676.0000) .. (1423.0000,-676.0000) .. controls
    (1415.0000,-676.0000) and (1394.0000,-671.6667) .. (1360.0000,-663.0000) ..
    controls (1424.6667,-639.6667) and (1455.6667,-628.0000) ..
    (1453.0000,-628.0000) .. controls (1459.0000,-628.0000) and
    (1465.6667,-632.3333) .. (1473.0000,-641.0000) -- (1561.0000,-641.0000) ..
    controls (1565.0000,-641.0000) and (1573.6667,-637.6667) ..
    (1587.0000,-631.0000) .. controls (1600.3333,-624.3333) and
    (1609.0000,-621.0000) .. (1613.0000,-621.0000) .. controls
    (1615.0000,-621.0000) and (1619.6667,-622.3333) .. (1627.0000,-625.0000) --
    cycle(1802.0000,-543.0000) .. controls (1802.0000,-577.0000) and
    (1793.0000,-595.6667) .. (1775.0000,-599.0000) .. controls
    (1737.0000,-571.0000) and (1696.6667,-557.0000) .. (1654.0000,-557.0000) ..
    controls (1642.6667,-557.0000) and (1620.3333,-565.0000) ..
    (1587.0000,-581.0000) .. controls (1553.6667,-597.6667) and
    (1534.0000,-606.0000) .. (1528.0000,-606.0000) .. controls
    (1525.3333,-606.0000) and (1510.6667,-602.3333) .. (1484.0000,-595.0000) ..
    controls (1492.0000,-574.3333) and (1496.0000,-558.6667) ..
    (1496.0000,-548.0000) .. controls (1496.0000,-524.0000) and
    (1484.6667,-502.0000) .. (1462.0000,-482.0000) .. controls
    (1454.0000,-478.0000) and (1442.6667,-471.0000) .. (1428.0000,-461.0000) ..
    controls (1421.3333,-453.0000) and (1410.3333,-442.0000) ..
    (1395.0000,-428.0000) .. controls (1372.3333,-412.6667) and
    (1352.6667,-405.0000) .. (1336.0000,-405.0000) .. controls
    (1326.6667,-405.0000) and (1301.0000,-409.6667) .. (1259.0000,-419.0000) ..
    controls (1217.6667,-429.0000) and (1192.3333,-436.3333) ..
    (1183.0000,-441.0000) .. controls (1152.3333,-455.0000) and
    (1139.6667,-462.0000) .. (1145.0000,-462.0000) .. controls
    (1141.0000,-462.0000) and (1133.6667,-457.6667) .. (1123.0000,-449.0000) ..
    controls (1113.0000,-440.3333) and (1105.0000,-436.0000) ..
    (1099.0000,-436.0000) .. controls (1078.3333,-436.0000) and
    (1058.0000,-440.0000) .. (1038.0000,-448.0000) .. controls
    (1012.6667,-458.0000) and (1000.0000,-471.6667) .. (1000.0000,-489.0000) ..
    controls (1000.0000,-491.6667) and (1001.0000,-495.3333) ..
    (1003.0000,-500.0000) -- (967.0000,-500.0000) .. controls (944.3333,-500.0000)
    and (915.0000,-489.6667) .. (879.0000,-469.0000) .. controls
    (833.6667,-443.6667) and (805.3333,-429.0000) .. (794.0000,-425.0000) ..
    controls (780.0000,-420.3333) and (757.0000,-418.0000) .. (725.0000,-418.0000)
    .. controls (709.0000,-418.0000) and (672.3333,-424.0000) ..
    (615.0000,-436.0000) .. controls (651.0000,-364.6667) and (682.0000,-322.6667)
    .. (708.0000,-310.0000) .. controls (740.6667,-294.6667) and
    (784.0000,-287.0000) .. (838.0000,-287.0000) -- (1068.0000,-287.0000) ..
    controls (1080.0000,-287.0000) and (1112.6667,-301.3333) ..
    (1166.0000,-330.0000) .. controls (1201.3333,-348.6667) and
    (1236.3333,-367.3333) .. (1271.0000,-386.0000) .. controls
    (1274.3333,-374.6667) and (1287.6667,-369.0000) .. (1311.0000,-369.0000) ..
    controls (1329.0000,-369.0000) and (1350.0000,-374.0000) ..
    (1374.0000,-384.0000) .. controls (1398.0000,-394.0000) and
    (1411.3333,-399.0000) .. (1414.0000,-399.0000) .. controls
    (1419.3333,-399.0000) and (1423.3333,-397.0000) .. (1426.0000,-393.0000) ..
    controls (1424.0000,-387.0000) and (1421.0000,-377.6667) ..
    (1417.0000,-365.0000) .. controls (1457.6667,-347.0000) and
    (1482.6667,-338.0000) .. (1492.0000,-338.0000) .. controls
    (1551.3333,-338.0000) and (1597.0000,-345.6667) .. (1629.0000,-361.0000) ..
    controls (1714.3333,-401.6667) and (1768.3333,-449.6667) ..
    (1791.0000,-505.0000) .. controls (1798.3333,-523.0000) and
    (1802.0000,-535.6667) .. (1802.0000,-543.0000) -- cycle(1990.0000,-40.0000) ..
    controls (1990.0000,-167.3333) and (1935.6667,-273.6667) ..
    (1827.0000,-359.0000) .. controls (1816.3333,-367.0000) and
    (1803.0000,-372.0000) .. (1787.0000,-374.0000) .. controls
    (1771.6667,-376.0000) and (1756.6667,-377.6667) .. (1742.0000,-379.0000) ..
    controls (1742.6667,-349.0000) and (1717.0000,-322.6667) ..
    (1665.0000,-300.0000) .. controls (1620.3333,-280.6667) and
    (1580.6667,-271.0000) .. (1546.0000,-271.0000) .. controls
    (1538.0000,-271.0000) and (1525.6667,-272.0000) .. (1509.0000,-274.0000) ..
    controls (1493.0000,-276.6667) and (1481.0000,-278.0000) ..
    (1473.0000,-278.0000) .. controls (1464.3333,-278.0000) and
    (1455.0000,-271.3333) .. (1445.0000,-258.0000) .. controls
    (1431.0000,-238.6667) and (1423.0000,-228.3333) .. (1421.0000,-227.0000) ..
    controls (1413.0000,-220.3333) and (1387.3333,-209.6667) ..
    (1344.0000,-195.0000) -- (1232.0000,-229.0000) -- (1232.0000,-246.0000) ..
    controls (1241.3333,-248.6667) and (1275.3333,-253.0000) ..
    (1334.0000,-259.0000) .. controls (1368.6667,-262.3333) and
    (1400.6667,-277.6667) .. (1430.0000,-305.0000) .. controls
    (1396.6667,-327.0000) and (1378.3333,-338.0000) .. (1375.0000,-338.0000) ..
    controls (1369.0000,-338.0000) and (1362.0000,-334.6667) ..
    (1354.0000,-328.0000) .. controls (1354.6667,-321.3333) and
    (1355.0000,-316.3333) .. (1355.0000,-313.0000) .. controls
    (1355.0000,-310.3333) and (1350.6667,-309.0000) .. (1342.0000,-309.0000) --
    (1333.0000,-309.0000) .. controls (1315.6667,-327.0000) and
    (1295.3333,-336.6667) .. (1272.0000,-338.0000) .. controls
    (1168.0000,-262.6667) and (1080.0000,-225.0000) .. (1008.0000,-225.0000) ..
    controls (920.0000,-225.0000) and (845.6667,-233.6667) .. (785.0000,-251.0000)
    .. controls (759.0000,-255.6667) and (721.0000,-265.6667) ..
    (671.0000,-281.0000) .. controls (654.3333,-289.0000) and (640.6667,-301.3333)
    .. (630.0000,-318.0000) .. controls (620.0000,-334.6667) and
    (610.0000,-351.0000) .. (600.0000,-367.0000) .. controls (572.6667,-352.3333)
    and (540.6667,-322.6667) .. (504.0000,-278.0000) .. controls
    (467.3333,-234.0000) and (445.0000,-197.3333) .. (437.0000,-168.0000) ..
    controls (432.3333,-152.0000) and (430.0000,-104.6667) .. (430.0000,-26.0000)
    .. controls (430.0000,-20.6667) and (430.3333,-17.0000) .. (431.0000,-15.0000)
    .. controls (461.0000,13.6667) and (507.6667,54.3333) .. (571.0000,107.0000)
    .. controls (657.6667,168.3333) and (729.6667,208.6667) .. (787.0000,228.0000)
    .. controls (834.3333,244.0000) and (894.6667,258.3333) .. (968.0000,271.0000)
    .. controls (1028.6667,281.6667) and (1089.6667,292.3333) ..
    (1151.0000,303.0000) .. controls (1291.6667,331.6667) and (1416.3333,346.0000)
    .. (1525.0000,346.0000) .. controls (1589.6667,346.0000) and
    (1654.0000,333.6667) .. (1718.0000,309.0000) .. controls (1726.0000,306.3333)
    and (1738.0000,301.3333) .. (1754.0000,294.0000) .. controls
    (1812.0000,260.6667) and (1864.3333,213.3333) .. (1911.0000,152.0000) ..
    controls (1963.6667,83.3333) and (1990.0000,19.3333) .. (1990.0000,-40.0000)
    -- cycle(713.0000,-572.0000) -- (713.0000,-627.0000) .. controls
    (713.0000,-665.6667) and (703.3333,-698.6667) .. (684.0000,-726.0000) --
    (671.0000,-726.0000) .. controls (645.0000,-726.0000) and (618.0000,-714.6667)
    .. (590.0000,-692.0000) .. controls (562.6667,-669.3333) and
    (544.3333,-645.0000) .. (535.0000,-619.0000) .. controls (573.0000,-606.3333)
    and (596.0000,-588.6667) .. (604.0000,-566.0000) .. controls
    (610.6667,-538.0000) and (617.6667,-510.0000) .. (625.0000,-482.0000) ..
    controls (634.3333,-478.6667) and (648.3333,-473.0000) .. (667.0000,-465.0000)
    .. controls (697.6667,-490.3333) and (713.0000,-526.0000) ..
    (713.0000,-572.0000) -- cycle(408.0000,-784.0000) .. controls
    (408.0000,-794.6667) and (398.0000,-808.0000) .. (378.0000,-824.0000) ..
    controls (350.6667,-846.0000) and (319.0000,-857.0000) .. (283.0000,-857.0000)
    .. controls (241.6667,-857.0000) and (205.6667,-843.0000) ..
    (175.0000,-815.0000) .. controls (145.0000,-787.0000) and (130.0000,-752.3333)
    .. (130.0000,-711.0000) .. controls (130.0000,-670.3333) and
    (147.0000,-636.0000) .. (181.0000,-608.0000) .. controls (215.0000,-580.6667)
    and (252.6667,-567.0000) .. (294.0000,-567.0000) .. controls
    (309.3333,-567.0000) and (335.3333,-571.6667) .. (372.0000,-581.0000) --
    (372.0000,-674.0000) .. controls (372.0000,-686.0000) and (378.0000,-704.3333)
    .. (390.0000,-729.0000) .. controls (402.0000,-753.6667) and
    (408.0000,-772.0000) .. (408.0000,-784.0000) -- cycle(589.0000,-483.0000) ..
    controls (589.0000,-510.3333) and (577.3333,-535.0000) .. (554.0000,-557.0000)
    .. controls (531.3333,-579.0000) and (506.3333,-590.0000) ..
    (479.0000,-590.0000) .. controls (461.0000,-590.0000) and (441.3333,-582.3333)
    .. (420.0000,-567.0000) .. controls (399.3333,-551.6667) and
    (389.0000,-535.3333) .. (389.0000,-518.0000) .. controls (389.0000,-512.6667)
    and (389.3333,-504.6667) .. (390.0000,-494.0000) .. controls
    (390.0000,-484.0000) and (390.0000,-476.3333) .. (390.0000,-471.0000) ..
    controls (390.0000,-451.6667) and (423.0000,-404.3333) .. (489.0000,-329.0000)
    .. controls (501.0000,-345.6667) and (515.6667,-358.3333) ..
    (533.0000,-367.0000) .. controls (551.0000,-375.6667) and (568.6667,-384.3333)
    .. (586.0000,-393.0000) .. controls (581.3333,-407.0000) and
    (579.0000,-422.0000) .. (579.0000,-438.0000) .. controls (579.0000,-443.3333)
    and (580.6667,-450.6667) .. (584.0000,-460.0000) .. controls
    (587.3333,-470.0000) and (589.0000,-477.6667) .. (589.0000,-483.0000) --
    cycle(1153.0000,-782.0000) .. controls (1153.0000,-752.6667) and
    (1126.0000,-730.6667) .. (1072.0000,-716.0000) .. controls
    (1032.6667,-707.3333) and (993.3333,-698.6667) .. (954.0000,-690.0000) ..
    controls (947.3333,-687.3333) and (924.6667,-674.6667) .. (886.0000,-652.0000)
    .. controls (859.3333,-636.0000) and (835.0000,-628.0000) ..
    (813.0000,-628.0000) .. controls (797.0000,-628.0000) and (789.0000,-650.0000)
    .. (789.0000,-694.0000) .. controls (789.0000,-719.3333) and
    (801.3333,-743.3333) .. (826.0000,-766.0000) .. controls (833.3333,-772.6667)
    and (862.0000,-787.3333) .. (912.0000,-810.0000) .. controls
    (933.3333,-821.3333) and (954.3333,-833.0000) .. (975.0000,-845.0000) ..
    controls (1002.3333,-859.6667) and (1024.3333,-867.0000) ..
    (1041.0000,-867.0000) .. controls (1082.3333,-867.0000) and
    (1118.0000,-855.0000) .. (1148.0000,-831.0000) .. controls
    (1148.0000,-827.0000) and (1148.6667,-819.3333) .. (1150.0000,-808.0000) ..
    controls (1152.0000,-796.6667) and (1153.0000,-788.0000) ..
    (1153.0000,-782.0000) -- cycle(1079.0000,-590.0000) .. controls
    (1037.0000,-575.3333) and (1017.3333,-568.0000) .. (1020.0000,-568.0000) --
    (956.0000,-568.0000) -- (956.0000,-589.0000) .. controls (968.0000,-590.3333)
    and (986.0000,-593.0000) .. (1010.0000,-597.0000) .. controls
    (1049.3333,-607.0000) and (1066.6667,-612.0000) .. (1062.0000,-612.0000) --
    (1079.0000,-612.0000) -- (1079.0000,-590.0000) -- cycle(1146.0000,-615.0000)
    -- (1123.0000,-615.0000) .. controls (1129.0000,-615.0000) and
    (1119.0000,-620.0000) .. (1093.0000,-630.0000) .. controls
    (1081.0000,-634.6667) and (1062.6667,-637.0000) .. (1038.0000,-637.0000) ..
    controls (1020.6667,-637.0000) and (1000.6667,-631.3333) ..
    (978.0000,-620.0000) .. controls (959.3333,-610.0000) and (940.6667,-600.3333)
    .. (922.0000,-591.0000) .. controls (909.3333,-585.6667) and
    (877.0000,-578.0000) .. (825.0000,-568.0000) -- (825.0000,-595.0000) ..
    controls (839.6667,-602.3333) and (853.3333,-606.0000) .. (866.0000,-606.0000)
    .. controls (876.6667,-606.0000) and (885.6667,-603.6667) ..
    (893.0000,-599.0000) .. controls (897.0000,-606.3333) and (904.3333,-616.6667)
    .. (915.0000,-630.0000) .. controls (951.0000,-658.6667) and
    (990.0000,-673.0000) .. (1032.0000,-673.0000) .. controls
    (1108.0000,-673.0000) and (1146.0000,-660.6667) .. (1146.0000,-636.0000) --
    (1146.0000,-615.0000) -- cycle(869.0000,-559.0000) .. controls
    (869.0000,-557.6667) and (859.3333,-544.6667) .. (840.0000,-520.0000) --
    (822.0000,-520.0000) -- (822.0000,-547.0000) .. controls (836.0000,-562.3333)
    and (847.0000,-570.0000) .. (855.0000,-570.0000) -- (869.0000,-570.0000) --
    (869.0000,-559.0000) -- cycle(541.0000,-393.0000) -- (516.0000,-393.0000) ..
    controls (510.6667,-402.3333) and (503.3333,-416.0000) .. (494.0000,-434.0000)
    .. controls (484.6667,-432.0000) and (471.0000,-427.6667) ..
    (453.0000,-421.0000) .. controls (448.3333,-425.0000) and (446.0000,-429.6667)
    .. (446.0000,-435.0000) .. controls (446.0000,-441.6667) and
    (450.6667,-447.6667) .. (460.0000,-453.0000) .. controls (466.6667,-456.3333)
    and (473.6667,-460.0000) .. (481.0000,-464.0000) .. controls
    (465.6667,-483.3333) and (452.0000,-499.0000) .. (440.0000,-511.0000) --
    (440.0000,-529.0000) -- (477.0000,-529.0000) .. controls (519.6667,-487.0000)
    and (541.0000,-456.0000) .. (541.0000,-436.0000) -- (541.0000,-393.0000) --
    cycle(1105.0000,-797.0000) .. controls (1105.0000,-807.0000) and
    (1098.6667,-816.6667) .. (1086.0000,-826.0000) .. controls
    (1073.3333,-836.0000) and (1061.6667,-841.0000) .. (1051.0000,-841.0000) ..
    controls (1033.0000,-841.0000) and (976.0000,-812.0000) ..
    (880.0000,-754.0000) .. controls (868.6667,-746.0000) and (851.6667,-734.0000)
    .. (829.0000,-718.0000) .. controls (829.0000,-717.3333) and
    (828.6667,-716.0000) .. (828.0000,-714.0000) .. controls (828.0000,-709.3333)
    and (828.3333,-701.0000) .. (829.0000,-689.0000) .. controls
    (829.0000,-677.6667) and (829.0000,-669.0000) .. (829.0000,-663.0000) ..
    controls (852.3333,-681.6667) and (889.6667,-705.6667) .. (941.0000,-735.0000)
    .. controls (972.3333,-741.0000) and (1004.0000,-746.6667) ..
    (1036.0000,-752.0000) .. controls (1082.0000,-761.3333) and
    (1105.0000,-776.3333) .. (1105.0000,-797.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F386.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1974.0000,352.0000) --
    (1815.0000,352.0000) -- (1815.0000,-15.0000) .. controls (1841.6667,-25.0000)
    and (1855.0000,-43.6667) .. (1855.0000,-71.0000) .. controls
    (1855.0000,-112.3333) and (1834.3333,-133.0000) .. (1793.0000,-133.0000) ..
    controls (1754.3333,-133.0000) and (1735.0000,-110.0000) ..
    (1735.0000,-64.0000) .. controls (1735.0000,-42.6667) and (1746.0000,-26.3333)
    .. (1768.0000,-15.0000) -- (1768.0000,352.0000) -- (1058.0000,352.0000) --
    (1058.0000,-275.0000) -- (1020.0000,-275.0000) -- (1020.0000,352.0000) --
    (466.0000,352.0000) -- (466.0000,271.0000) .. controls (492.0000,261.0000) and
    (505.0000,242.3333) .. (505.0000,215.0000) .. controls (505.0000,173.6667) and
    (484.6667,153.0000) .. (444.0000,153.0000) .. controls (405.3333,153.0000) and
    (386.0000,177.3333) .. (386.0000,226.0000) .. controls (386.0000,246.0000) and
    (397.0000,261.0000) .. (419.0000,271.0000) -- (419.0000,352.0000) --
    (82.0000,352.0000) -- (82.0000,-1540.0000) -- (1974.0000,-1540.0000) --
    (1974.0000,352.0000) -- cycle(1833.0000,-1180.0000) .. controls
    (1807.6667,-1193.3333) and (1782.0000,-1200.0000) .. (1756.0000,-1200.0000) ..
    controls (1701.3333,-1200.0000) and (1647.3333,-1192.3333) ..
    (1594.0000,-1177.0000) .. controls (1604.0000,-1162.3333) and
    (1612.3333,-1151.3333) .. (1619.0000,-1144.0000) -- (1802.0000,-1144.0000) ..
    controls (1808.6667,-1152.0000) and (1819.0000,-1164.0000) ..
    (1833.0000,-1180.0000) -- cycle(1873.0000,-1063.0000) .. controls
    (1860.3333,-1065.6667) and (1824.6667,-1073.3333) .. (1766.0000,-1086.0000) --
    (1621.0000,-1063.0000) .. controls (1635.0000,-1053.6667) and
    (1649.0000,-1044.3333) .. (1663.0000,-1035.0000) .. controls
    (1673.6667,-1029.6667) and (1691.0000,-1027.0000) .. (1715.0000,-1027.0000) --
    (1788.0000,-1027.0000) .. controls (1802.0000,-1027.0000) and
    (1830.3333,-1039.0000) .. (1873.0000,-1063.0000) --
    cycle(1698.0000,-1330.0000) .. controls (1658.0000,-1343.3333) and
    (1630.3333,-1350.0000) .. (1615.0000,-1350.0000) .. controls
    (1570.3333,-1350.0000) and (1521.3333,-1334.6667) .. (1468.0000,-1304.0000) ..
    controls (1457.3333,-1304.6667) and (1441.0000,-1308.3333) ..
    (1419.0000,-1315.0000) .. controls (1397.6667,-1322.3333) and
    (1381.0000,-1326.0000) .. (1369.0000,-1326.0000) .. controls
    (1367.6667,-1326.0000) and (1340.3333,-1309.0000) .. (1287.0000,-1275.0000) ..
    controls (1282.3333,-1256.3333) and (1277.0000,-1240.6667) ..
    (1271.0000,-1228.0000) -- (1460.0000,-1295.0000) -- (1465.0000,-1293.0000) ..
    controls (1460.3333,-1285.6667) and (1453.0000,-1275.0000) ..
    (1443.0000,-1261.0000) -- (1512.0000,-1261.0000) .. controls
    (1504.0000,-1261.0000) and (1518.6667,-1266.6667) .. (1556.0000,-1278.0000) ..
    controls (1574.0000,-1280.0000) and (1600.6667,-1285.0000) ..
    (1636.0000,-1293.0000) .. controls (1649.3333,-1301.6667) and
    (1670.0000,-1314.0000) .. (1698.0000,-1330.0000) --
    cycle(1630.0000,-1217.0000) .. controls (1585.3333,-1229.6667) and
    (1560.3333,-1236.0000) .. (1555.0000,-1236.0000) .. controls
    (1525.6667,-1236.0000) and (1485.3333,-1223.0000) .. (1434.0000,-1197.0000) ..
    controls (1382.6667,-1171.6667) and (1348.6667,-1147.0000) ..
    (1332.0000,-1123.0000) -- (1404.0000,-1123.0000) .. controls
    (1440.0000,-1123.0000) and (1489.6667,-1137.6667) .. (1553.0000,-1167.0000) ..
    controls (1570.3333,-1178.3333) and (1596.0000,-1195.0000) ..
    (1630.0000,-1217.0000) -- cycle(1928.0000,-745.0000) .. controls
    (1914.0000,-773.0000) and (1891.6667,-802.0000) .. (1861.0000,-832.0000) ..
    controls (1881.0000,-840.0000) and (1897.3333,-845.0000) ..
    (1910.0000,-847.0000) .. controls (1836.0000,-895.6667) and
    (1789.3333,-920.0000) .. (1770.0000,-920.0000) -- (1698.0000,-920.0000) --
    (1698.0000,-896.0000) -- (1769.0000,-860.0000) .. controls
    (1749.6667,-860.0000) and (1728.3333,-863.0000) .. (1705.0000,-869.0000) ..
    controls (1710.3333,-853.6667) and (1720.6667,-834.0000) ..
    (1736.0000,-810.0000) .. controls (1746.6667,-800.0000) and
    (1810.6667,-778.3333) .. (1928.0000,-745.0000) -- cycle(1329.0000,-1410.0000)
    -- (1266.0000,-1424.0000) .. controls (1246.0000,-1414.6667) and
    (1222.0000,-1402.0000) .. (1194.0000,-1386.0000) -- (1194.0000,-1338.0000) ..
    controls (1240.0000,-1360.6667) and (1285.0000,-1384.6667) ..
    (1329.0000,-1410.0000) -- cycle(1594.0000,-1097.0000) .. controls
    (1574.6667,-1112.3333) and (1558.0000,-1120.0000) .. (1544.0000,-1120.0000) --
    (1520.0000,-1120.0000) .. controls (1490.0000,-1120.0000) and
    (1462.3333,-1107.0000) .. (1437.0000,-1081.0000) -- (1542.0000,-1061.0000) ..
    controls (1552.6667,-1064.3333) and (1563.3333,-1067.6667) ..
    (1574.0000,-1071.0000) .. controls (1584.6667,-1075.0000) and
    (1591.3333,-1083.6667) .. (1594.0000,-1097.0000) -- cycle(1729.0000,-967.0000)
    .. controls (1665.6667,-999.0000) and (1603.6667,-1015.0000) ..
    (1543.0000,-1015.0000) .. controls (1539.0000,-1015.0000) and
    (1513.0000,-1005.3333) .. (1465.0000,-986.0000) .. controls
    (1503.0000,-964.0000) and (1525.0000,-953.3333) .. (1531.0000,-954.0000) --
    (1729.0000,-967.0000) -- cycle(1329.0000,-1353.0000) -- (1295.0000,-1353.0000)
    .. controls (1278.3333,-1353.0000) and (1257.0000,-1345.3333) ..
    (1231.0000,-1330.0000) .. controls (1205.6667,-1314.6667) and
    (1188.6667,-1299.6667) .. (1180.0000,-1285.0000) .. controls
    (1179.3333,-1283.6667) and (1174.0000,-1264.6667) .. (1164.0000,-1228.0000) ..
    controls (1196.0000,-1244.6667) and (1228.0000,-1261.6667) ..
    (1260.0000,-1279.0000) .. controls (1300.6667,-1303.6667) and
    (1323.6667,-1328.3333) .. (1329.0000,-1353.0000) --
    cycle(1492.0000,-1238.0000) -- (1408.0000,-1264.0000) .. controls
    (1394.0000,-1259.3333) and (1356.3333,-1241.0000) .. (1295.0000,-1209.0000) ..
    controls (1289.6667,-1209.0000) and (1281.3333,-1210.0000) ..
    (1270.0000,-1212.0000) .. controls (1259.3333,-1214.0000) and
    (1251.0000,-1215.0000) .. (1245.0000,-1215.0000) .. controls
    (1228.3333,-1215.0000) and (1196.0000,-1200.3333) .. (1148.0000,-1171.0000) --
    (1148.0000,-1120.0000) .. controls (1190.6667,-1133.3333) and
    (1218.6667,-1143.6667) .. (1232.0000,-1151.0000) .. controls
    (1238.0000,-1154.3333) and (1261.6667,-1171.6667) .. (1303.0000,-1203.0000) ..
    controls (1309.0000,-1203.0000) and (1331.0000,-1197.6667) ..
    (1369.0000,-1187.0000) -- (1492.0000,-1238.0000) --
    cycle(1169.0000,-1413.0000) .. controls (1157.6667,-1426.3333) and
    (1150.0000,-1433.0000) .. (1146.0000,-1433.0000) .. controls
    (1141.3333,-1433.0000) and (1122.6667,-1421.6667) .. (1090.0000,-1399.0000) --
    (1090.0000,-1344.0000) -- (1099.0000,-1346.0000) -- (1102.0000,-1345.0000) ..
    controls (1096.0000,-1335.6667) and (1093.0000,-1327.0000) ..
    (1093.0000,-1319.0000) -- (1093.0000,-1240.0000) .. controls
    (1135.6667,-1263.3333) and (1157.0000,-1288.3333) .. (1157.0000,-1315.0000) ..
    controls (1157.0000,-1319.6667) and (1146.6667,-1332.0000) ..
    (1126.0000,-1352.0000) .. controls (1130.6667,-1356.6667) and
    (1137.6667,-1358.3333) .. (1147.0000,-1357.0000) .. controls
    (1155.0000,-1381.0000) and (1162.3333,-1399.6667) .. (1169.0000,-1413.0000) --
    cycle(1646.0000,-857.0000) .. controls (1606.0000,-886.3333) and
    (1583.6667,-901.0000) .. (1579.0000,-901.0000) -- (1516.0000,-901.0000) ..
    controls (1512.0000,-901.0000) and (1502.0000,-897.6667) ..
    (1486.0000,-891.0000) .. controls (1501.3333,-879.0000) and
    (1517.0000,-867.3333) .. (1533.0000,-856.0000) .. controls
    (1546.3333,-847.3333) and (1565.6667,-843.0000) .. (1591.0000,-843.0000) ..
    controls (1600.3333,-843.0000) and (1618.6667,-847.6667) ..
    (1646.0000,-857.0000) -- cycle(1320.0000,-1135.0000) -- (1277.0000,-1135.0000)
    .. controls (1247.0000,-1135.0000) and (1225.6667,-1124.0000) ..
    (1213.0000,-1102.0000) .. controls (1218.3333,-1102.0000) and
    (1226.0000,-1101.3333) .. (1236.0000,-1100.0000) .. controls
    (1246.0000,-1098.6667) and (1253.6667,-1098.0000) .. (1259.0000,-1098.0000) ..
    controls (1264.3333,-1098.0000) and (1272.0000,-1098.6667) ..
    (1282.0000,-1100.0000) .. controls (1292.6667,-1101.3333) and
    (1299.6667,-1102.0000) .. (1303.0000,-1102.0000) .. controls
    (1309.6667,-1109.3333) and (1315.3333,-1120.3333) .. (1320.0000,-1135.0000) --
    cycle(1068.0000,-1338.0000) -- (1068.0000,-1368.0000) .. controls
    (1068.0000,-1368.0000) and (1067.6667,-1371.6667) .. (1067.0000,-1379.0000) ..
    controls (1051.6667,-1385.6667) and (1036.3333,-1398.0000) ..
    (1021.0000,-1416.0000) .. controls (1009.0000,-1423.3333) and
    (991.0000,-1434.0000) .. (967.0000,-1448.0000) .. controls
    (966.3333,-1444.0000) and (964.0000,-1436.3333) .. (960.0000,-1425.0000) ..
    controls (956.0000,-1414.3333) and (954.0000,-1405.6667) ..
    (954.0000,-1399.0000) .. controls (954.0000,-1391.6667) and
    (970.0000,-1374.3333) .. (1002.0000,-1347.0000) -- (1011.0000,-1375.0000) ..
    controls (1011.6667,-1371.0000) and (1012.0000,-1360.0000) ..
    (1012.0000,-1342.0000) .. controls (1012.0000,-1334.0000) and
    (1014.6667,-1324.3333) .. (1020.0000,-1313.0000) .. controls
    (1028.6667,-1297.0000) and (1033.3333,-1288.0000) .. (1034.0000,-1286.0000) ..
    controls (1056.6667,-1315.3333) and (1068.0000,-1332.6667) ..
    (1068.0000,-1338.0000) -- cycle(1384.0000,-1066.0000) .. controls
    (1326.0000,-1075.3333) and (1303.0000,-1080.0000) .. (1315.0000,-1080.0000) ..
    controls (1257.6667,-1080.0000) and (1220.3333,-1062.6667) ..
    (1203.0000,-1028.0000) .. controls (1229.6667,-1015.3333) and
    (1244.6667,-1009.0000) .. (1248.0000,-1009.0000) .. controls
    (1316.0000,-1009.0000) and (1361.3333,-1028.0000) .. (1384.0000,-1066.0000) --
    cycle(1888.0000,-511.0000) .. controls (1887.3333,-523.6667) and
    (1884.0000,-542.6667) .. (1878.0000,-568.0000) .. controls
    (1873.3333,-580.0000) and (1849.0000,-603.3333) .. (1805.0000,-638.0000) ..
    controls (1761.6667,-673.3333) and (1733.0000,-693.0000) ..
    (1719.0000,-697.0000) .. controls (1709.6667,-699.6667) and
    (1691.3333,-701.0000) .. (1664.0000,-701.0000) .. controls
    (1659.3333,-701.0000) and (1632.3333,-719.3333) .. (1583.0000,-756.0000) ..
    controls (1534.3333,-793.3333) and (1495.3333,-812.0000) ..
    (1466.0000,-812.0000) .. controls (1458.6667,-812.0000) and
    (1448.0000,-810.3333) .. (1434.0000,-807.0000) .. controls
    (1446.6667,-776.3333) and (1472.6667,-746.0000) .. (1512.0000,-716.0000) ..
    controls (1552.0000,-686.0000) and (1588.0000,-671.0000) ..
    (1620.0000,-671.0000) .. controls (1624.0000,-671.0000) and
    (1629.0000,-672.6667) .. (1635.0000,-676.0000) .. controls
    (1641.6667,-680.0000) and (1646.3333,-682.3333) .. (1649.0000,-683.0000) --
    (1651.0000,-681.0000) .. controls (1656.3333,-667.0000) and
    (1692.3333,-638.3333) .. (1759.0000,-595.0000) .. controls
    (1801.6667,-567.0000) and (1844.6667,-539.0000) .. (1888.0000,-511.0000) --
    cycle(1160.0000,-1185.0000) -- (1128.0000,-1236.0000) .. controls
    (1101.3333,-1220.0000) and (1088.0000,-1201.0000) .. (1088.0000,-1179.0000) ..
    controls (1088.0000,-1175.0000) and (1088.3333,-1168.0000) ..
    (1089.0000,-1158.0000) .. controls (1090.3333,-1148.0000) and
    (1090.6667,-1140.3333) .. (1090.0000,-1135.0000) .. controls
    (1106.0000,-1145.6667) and (1129.3333,-1162.3333) .. (1160.0000,-1185.0000) --
    cycle(1784.0000,-485.0000) .. controls (1774.0000,-516.3333) and
    (1764.0000,-547.6667) .. (1754.0000,-579.0000) .. controls
    (1750.0000,-584.3333) and (1718.3333,-597.3333) .. (1659.0000,-618.0000) ..
    controls (1663.0000,-572.0000) and (1675.6667,-542.0000) ..
    (1697.0000,-528.0000) .. controls (1726.3333,-514.0000) and
    (1755.3333,-499.6667) .. (1784.0000,-485.0000) -- cycle(978.0000,-1261.0000)
    -- (978.0000,-1349.0000) .. controls (954.0000,-1361.0000) and
    (935.0000,-1371.6667) .. (921.0000,-1381.0000) -- (921.0000,-1318.0000) ..
    controls (921.0000,-1308.0000) and (928.3333,-1297.3333) ..
    (943.0000,-1286.0000) .. controls (955.0000,-1277.3333) and
    (966.6667,-1269.0000) .. (978.0000,-1261.0000) -- cycle(1375.0000,-939.0000)
    .. controls (1357.0000,-975.6667) and (1319.6667,-994.0000) ..
    (1263.0000,-994.0000) .. controls (1262.3333,-994.0000) and
    (1247.6667,-989.3333) .. (1219.0000,-980.0000) .. controls
    (1275.6667,-942.0000) and (1313.0000,-923.0000) .. (1331.0000,-923.0000) ..
    controls (1328.3333,-923.0000) and (1343.0000,-928.3333) ..
    (1375.0000,-939.0000) -- cycle(1065.0000,-1209.0000) .. controls
    (1065.0000,-1235.0000) and (1060.6667,-1251.0000) .. (1052.0000,-1257.0000) ..
    controls (1038.0000,-1264.3333) and (1024.0000,-1271.6667) ..
    (1010.0000,-1279.0000) -- (1010.0000,-1211.0000) .. controls
    (1010.0000,-1205.0000) and (1018.0000,-1186.6667) .. (1034.0000,-1156.0000) ..
    controls (1054.6667,-1178.6667) and (1065.0000,-1196.3333) ..
    (1065.0000,-1209.0000) -- cycle(895.0000,-1347.0000) -- (895.0000,-1411.0000)
    .. controls (869.6667,-1421.6667) and (859.0000,-1427.0000) ..
    (863.0000,-1427.0000) -- (835.0000,-1427.0000) -- (835.0000,-1375.0000) ..
    controls (848.3333,-1369.0000) and (868.3333,-1359.6667) ..
    (895.0000,-1347.0000) -- cycle(899.0000,-1302.0000) .. controls
    (899.0000,-1312.0000) and (890.6667,-1325.0000) .. (874.0000,-1341.0000) ..
    controls (857.3333,-1357.6667) and (843.6667,-1366.0000) ..
    (833.0000,-1366.0000) .. controls (828.3333,-1366.0000) and
    (821.6667,-1359.6667) .. (813.0000,-1347.0000) -- (863.0000,-1255.0000) ..
    controls (887.0000,-1275.6667) and (899.0000,-1291.3333) ..
    (899.0000,-1302.0000) -- cycle(1357.0000,-819.0000) .. controls
    (1342.3333,-838.3333) and (1320.6667,-859.6667) .. (1292.0000,-883.0000) ..
    controls (1258.0000,-911.6667) and (1232.6667,-926.0000) ..
    (1216.0000,-926.0000) .. controls (1211.3333,-926.0000) and
    (1204.0000,-917.3333) .. (1194.0000,-900.0000) .. controls
    (1198.6667,-893.3333) and (1206.0000,-883.3333) .. (1216.0000,-870.0000) ..
    controls (1208.6667,-870.0000) and (1202.6667,-872.3333) ..
    (1198.0000,-877.0000) -- (1194.0000,-822.0000) .. controls
    (1220.6667,-805.3333) and (1236.6667,-797.0000) .. (1242.0000,-797.0000) --
    (1274.0000,-797.0000) .. controls (1269.3333,-807.0000) and
    (1267.0000,-817.3333) .. (1267.0000,-828.0000) .. controls
    (1287.0000,-826.0000) and (1317.0000,-823.0000) .. (1357.0000,-819.0000) --
    cycle(963.0000,-1208.0000) .. controls (950.3333,-1215.3333) and
    (931.3333,-1226.6667) .. (906.0000,-1242.0000) -- (906.0000,-1185.0000) ..
    controls (916.6667,-1177.0000) and (933.3333,-1165.3333) ..
    (956.0000,-1150.0000) .. controls (957.3333,-1162.6667) and
    (959.6667,-1182.0000) .. (963.0000,-1208.0000) -- cycle(1575.0000,-545.0000)
    -- (1575.0000,-556.0000) .. controls (1575.0000,-592.0000) and
    (1554.3333,-626.0000) .. (1513.0000,-658.0000) .. controls
    (1477.6667,-685.3333) and (1440.0000,-703.6667) .. (1400.0000,-713.0000) ..
    controls (1444.0000,-624.3333) and (1502.3333,-568.3333) ..
    (1575.0000,-545.0000) -- cycle(1172.0000,-979.0000) .. controls
    (1144.6667,-1007.0000) and (1127.6667,-1022.0000) .. (1121.0000,-1024.0000) ..
    controls (1100.3333,-1027.3333) and (1079.6667,-1031.0000) ..
    (1059.0000,-1035.0000) .. controls (1071.6667,-1043.6667) and
    (1094.0000,-1056.6667) .. (1126.0000,-1074.0000) .. controls
    (1122.6667,-1088.6667) and (1121.0000,-1100.0000) .. (1121.0000,-1108.0000) ..
    controls (1121.0000,-1115.3333) and (1122.6667,-1121.0000) ..
    (1126.0000,-1125.0000) -- (1109.0000,-1125.0000) .. controls
    (1091.6667,-1125.0000) and (1076.3333,-1118.3333) .. (1063.0000,-1105.0000) ..
    controls (1052.3333,-1092.3333) and (1041.3333,-1079.6667) ..
    (1030.0000,-1067.0000) .. controls (1022.6667,-1082.3333) and
    (1014.3333,-1100.3333) .. (1005.0000,-1121.0000) .. controls
    (971.0000,-1134.3333) and (949.0000,-1141.0000) .. (939.0000,-1141.0000) ..
    controls (946.3333,-1115.0000) and (951.6667,-1093.0000) ..
    (955.0000,-1075.0000) .. controls (966.3333,-1067.0000) and
    (983.3333,-1054.6667) .. (1006.0000,-1038.0000) .. controls
    (985.3333,-1023.3333) and (973.0000,-1012.6667) .. (969.0000,-1006.0000) ..
    controls (965.0000,-999.3333) and (961.3333,-984.0000) .. (958.0000,-960.0000)
    .. controls (970.6667,-964.0000) and (988.6667,-972.3333) ..
    (1012.0000,-985.0000) .. controls (1018.0000,-992.3333) and
    (1028.0000,-1002.3333) .. (1042.0000,-1015.0000) .. controls
    (1080.0000,-986.3333) and (1107.6667,-972.0000) .. (1125.0000,-972.0000) ..
    controls (1129.0000,-972.0000) and (1144.6667,-974.3333) ..
    (1172.0000,-979.0000) -- cycle(905.0000,-1148.0000) .. controls
    (889.0000,-1180.6667) and (877.3333,-1199.6667) .. (870.0000,-1205.0000) ..
    controls (850.6667,-1213.0000) and (831.0000,-1221.3333) ..
    (811.0000,-1230.0000) .. controls (808.3333,-1222.0000) and
    (807.0000,-1214.3333) .. (807.0000,-1207.0000) -- (807.0000,-1188.0000) ..
    controls (807.0000,-1176.0000) and (817.3333,-1166.0000) ..
    (838.0000,-1158.0000) .. controls (855.3333,-1151.3333) and
    (871.0000,-1148.0000) .. (885.0000,-1148.0000) -- (905.0000,-1148.0000) --
    cycle(822.0000,-1237.0000) -- (822.0000,-1260.0000) .. controls
    (822.0000,-1269.3333) and (811.3333,-1278.0000) .. (790.0000,-1286.0000) ..
    controls (774.6667,-1290.6667) and (759.6667,-1295.3333) ..
    (745.0000,-1300.0000) .. controls (753.6667,-1308.0000) and
    (762.0000,-1314.0000) .. (770.0000,-1318.0000) .. controls
    (734.0000,-1343.3333) and (715.0000,-1356.0000) .. (713.0000,-1356.0000) --
    (607.0000,-1356.0000) .. controls (611.0000,-1343.3333) and
    (618.3333,-1324.3333) .. (629.0000,-1299.0000) .. controls
    (648.3333,-1299.0000) and (675.0000,-1294.3333) .. (709.0000,-1285.0000) ..
    controls (714.3333,-1281.6667) and (720.6667,-1271.6667) ..
    (728.0000,-1255.0000) .. controls (732.6667,-1243.0000) and
    (745.6667,-1237.0000) .. (767.0000,-1237.0000) -- (822.0000,-1237.0000) --
    cycle(1732.0000,-268.0000) .. controls (1732.0000,-281.3333) and
    (1713.3333,-316.6667) .. (1676.0000,-374.0000) .. controls
    (1639.3333,-431.3333) and (1614.6667,-464.3333) .. (1602.0000,-473.0000) ..
    controls (1582.6667,-485.6667) and (1566.0000,-492.0000) ..
    (1552.0000,-492.0000) .. controls (1552.0000,-492.0000) and
    (1542.3333,-491.0000) .. (1523.0000,-489.0000) .. controls
    (1528.3333,-466.3333) and (1542.0000,-440.0000) .. (1564.0000,-410.0000) ..
    controls (1598.6667,-362.0000) and (1616.3333,-337.3333) ..
    (1617.0000,-336.0000) .. controls (1627.0000,-313.3333) and
    (1645.0000,-281.6667) .. (1671.0000,-241.0000) .. controls
    (1683.6667,-231.6667) and (1702.6667,-217.3333) .. (1728.0000,-198.0000) ..
    controls (1728.0000,-205.3333) and (1728.6667,-216.6667) ..
    (1730.0000,-232.0000) .. controls (1731.3333,-248.0000) and
    (1732.0000,-260.0000) .. (1732.0000,-268.0000) -- cycle(1461.0000,-517.0000)
    .. controls (1461.0000,-525.6667) and (1453.3333,-543.6667) ..
    (1438.0000,-571.0000) .. controls (1422.6667,-598.3333) and
    (1411.6667,-614.3333) .. (1405.0000,-619.0000) .. controls
    (1399.0000,-623.6667) and (1378.0000,-631.6667) .. (1342.0000,-643.0000) --
    (1342.0000,-590.0000) .. controls (1342.0000,-583.3333) and
    (1349.0000,-570.0000) .. (1363.0000,-550.0000) .. controls
    (1377.0000,-530.0000) and (1387.3333,-517.3333) .. (1394.0000,-512.0000) ..
    controls (1394.6667,-511.3333) and (1413.6667,-505.0000) ..
    (1451.0000,-493.0000) .. controls (1457.6667,-505.6667) and
    (1461.0000,-513.6667) .. (1461.0000,-517.0000) -- cycle(1068.0000,-925.0000)
    .. controls (1043.3333,-939.0000) and (1021.0000,-950.3333) ..
    (1001.0000,-959.0000) .. controls (1001.0000,-955.0000) and
    (1000.3333,-948.6667) .. (999.0000,-940.0000) .. controls (997.6667,-931.3333)
    and (997.0000,-924.6667) .. (997.0000,-920.0000) .. controls
    (997.0000,-914.6667) and (1013.0000,-902.3333) .. (1045.0000,-883.0000) ..
    controls (1050.3333,-892.3333) and (1058.0000,-906.3333) ..
    (1068.0000,-925.0000) -- cycle(936.0000,-1064.0000) .. controls
    (936.0000,-1068.0000) and (932.0000,-1073.0000) .. (924.0000,-1079.0000) ..
    controls (916.6667,-1085.0000) and (910.6667,-1088.0000) ..
    (906.0000,-1088.0000) -- (838.0000,-1088.0000) .. controls
    (846.0000,-1076.6667) and (858.3333,-1060.0000) .. (875.0000,-1038.0000) ..
    controls (885.6667,-1038.0000) and (901.6667,-1036.6667) ..
    (923.0000,-1034.0000) .. controls (931.6667,-1056.6667) and
    (936.0000,-1066.6667) .. (936.0000,-1064.0000) -- cycle(1219.0000,-725.0000)
    .. controls (1219.0000,-735.0000) and (1205.3333,-763.6667) ..
    (1178.0000,-811.0000) .. controls (1161.3333,-817.0000) and
    (1147.3333,-821.3333) .. (1136.0000,-824.0000) .. controls
    (1125.3333,-800.0000) and (1120.0000,-789.0000) .. (1120.0000,-791.0000) ..
    controls (1120.0000,-785.6667) and (1127.0000,-770.6667) ..
    (1141.0000,-746.0000) .. controls (1155.0000,-721.3333) and
    (1164.6667,-705.6667) .. (1170.0000,-699.0000) .. controls
    (1178.0000,-692.3333) and (1189.6667,-682.0000) .. (1205.0000,-668.0000) ..
    controls (1214.3333,-696.0000) and (1219.0000,-715.0000) ..
    (1219.0000,-725.0000) -- cycle(825.0000,-1102.0000) .. controls
    (797.0000,-1132.0000) and (781.0000,-1147.0000) .. (777.0000,-1147.0000) --
    (693.0000,-1147.0000) .. controls (704.3333,-1135.6667) and
    (715.6667,-1124.3333) .. (727.0000,-1113.0000) .. controls
    (737.0000,-1105.0000) and (752.6667,-1101.0000) .. (774.0000,-1101.0000) ..
    controls (778.0000,-1101.0000) and (795.0000,-1101.3333) ..
    (825.0000,-1102.0000) -- cycle(1584.0000,-272.0000) .. controls
    (1574.6667,-298.6667) and (1565.0000,-325.6667) .. (1555.0000,-353.0000) ..
    controls (1548.3333,-365.0000) and (1525.6667,-383.6667) ..
    (1487.0000,-409.0000) .. controls (1482.3333,-391.0000) and
    (1480.0000,-376.6667) .. (1480.0000,-366.0000) .. controls
    (1480.0000,-357.3333) and (1491.3333,-331.3333) .. (1514.0000,-288.0000) ..
    controls (1560.6667,-277.3333) and (1584.0000,-272.0000) ..
    (1584.0000,-272.0000) -- cycle(1139.0000,-722.0000) .. controls
    (1139.0000,-735.3333) and (1117.6667,-762.3333) .. (1075.0000,-803.0000) ..
    controls (1066.3333,-777.0000) and (1062.0000,-757.6667) ..
    (1062.0000,-745.0000) .. controls (1062.0000,-752.3333) and
    (1066.3333,-736.0000) .. (1075.0000,-696.0000) -- (1106.0000,-696.0000) ..
    controls (1128.0000,-696.0000) and (1139.0000,-704.6667) ..
    (1139.0000,-722.0000) -- cycle(923.0000,-1000.0000) .. controls
    (909.6667,-1006.0000) and (889.6667,-1014.0000) .. (863.0000,-1024.0000) --
    (779.0000,-986.0000) -- (854.0000,-966.0000) .. controls (860.0000,-968.6667)
    and (883.0000,-980.0000) .. (923.0000,-1000.0000) -- cycle(939.0000,-953.0000)
    .. controls (925.6667,-957.6667) and (914.3333,-960.0000) ..
    (905.0000,-960.0000) .. controls (881.0000,-960.0000) and (864.0000,-951.3333)
    .. (854.0000,-934.0000) .. controls (852.0000,-930.0000) and
    (845.6667,-911.0000) .. (835.0000,-877.0000) .. controls (855.6667,-884.3333)
    and (876.3333,-891.6667) .. (897.0000,-899.0000) .. controls
    (906.3333,-904.3333) and (920.3333,-922.3333) .. (939.0000,-953.0000) --
    cycle(794.0000,-1063.0000) .. controls (766.6667,-1080.3333) and
    (750.0000,-1089.0000) .. (744.0000,-1089.0000) .. controls
    (718.6667,-1089.0000) and (699.6667,-1084.6667) .. (687.0000,-1076.0000) ..
    controls (685.0000,-1074.0000) and (671.6667,-1060.0000) ..
    (647.0000,-1034.0000) -- (731.0000,-1034.0000) .. controls
    (735.6667,-1034.0000) and (746.0000,-1038.0000) .. (762.0000,-1046.0000) ..
    controls (781.3333,-1056.6667) and (792.0000,-1062.3333) ..
    (794.0000,-1063.0000) -- cycle(1338.0000,-431.0000) .. controls
    (1338.0000,-442.3333) and (1327.0000,-474.0000) .. (1305.0000,-526.0000) ..
    controls (1283.0000,-578.0000) and (1268.6667,-606.0000) ..
    (1262.0000,-610.0000) .. controls (1255.3333,-614.6667) and
    (1241.0000,-619.3333) .. (1219.0000,-624.0000) .. controls
    (1214.3333,-606.6667) and (1212.0000,-595.0000) .. (1212.0000,-589.0000) ..
    controls (1212.0000,-583.0000) and (1216.6667,-569.3333) ..
    (1226.0000,-548.0000) .. controls (1238.0000,-520.6667) and
    (1244.3333,-505.6667) .. (1245.0000,-503.0000) .. controls
    (1248.3333,-483.0000) and (1256.3333,-454.3333) .. (1269.0000,-417.0000) ..
    controls (1269.6667,-415.6667) and (1283.0000,-402.0000) ..
    (1309.0000,-376.0000) .. controls (1328.3333,-410.0000) and
    (1338.0000,-428.3333) .. (1338.0000,-431.0000) -- cycle(745.0000,-1182.0000)
    .. controls (716.3333,-1211.3333) and (697.6667,-1228.3333) ..
    (689.0000,-1233.0000) .. controls (676.3333,-1239.0000) and
    (651.0000,-1242.0000) .. (613.0000,-1242.0000) .. controls
    (607.0000,-1242.0000) and (600.6667,-1243.0000) .. (594.0000,-1245.0000) ..
    controls (594.0000,-1253.6667) and (592.0000,-1264.0000) ..
    (588.0000,-1276.0000) .. controls (560.6667,-1280.6667) and
    (542.3333,-1283.0000) .. (533.0000,-1283.0000) .. controls
    (505.0000,-1283.0000) and (480.6667,-1276.3333) .. (460.0000,-1263.0000) ..
    controls (454.0000,-1257.0000) and (444.6667,-1248.6667) ..
    (432.0000,-1238.0000) .. controls (420.0000,-1228.0000) and
    (377.0000,-1204.3333) .. (303.0000,-1167.0000) .. controls
    (339.6667,-1153.6667) and (358.3333,-1147.0000) .. (359.0000,-1147.0000) ..
    controls (366.3333,-1147.0000) and (391.6667,-1155.3333) ..
    (435.0000,-1172.0000) .. controls (479.0000,-1189.3333) and
    (515.6667,-1197.6667) .. (545.0000,-1197.0000) .. controls
    (538.3333,-1205.0000) and (528.3333,-1216.3333) .. (515.0000,-1231.0000) --
    (577.0000,-1234.0000) .. controls (578.3333,-1230.0000) and
    (578.3333,-1222.0000) .. (577.0000,-1210.0000) .. controls
    (601.0000,-1191.3333) and (622.0000,-1182.0000) .. (640.0000,-1182.0000) --
    (745.0000,-1182.0000) -- cycle(653.0000,-1139.0000) .. controls
    (613.6667,-1167.0000) and (588.0000,-1181.0000) .. (576.0000,-1181.0000) ..
    controls (544.6667,-1181.0000) and (514.0000,-1178.6667) ..
    (484.0000,-1174.0000) .. controls (523.3333,-1138.0000) and
    (562.6667,-1120.0000) .. (602.0000,-1120.0000) .. controls
    (608.0000,-1120.0000) and (625.0000,-1126.3333) .. (653.0000,-1139.0000) --
    cycle(1240.0000,-416.0000) -- (1240.0000,-464.0000) .. controls
    (1240.0000,-482.0000) and (1231.0000,-497.6667) .. (1213.0000,-511.0000) ..
    controls (1197.0000,-521.0000) and (1180.6667,-531.0000) ..
    (1164.0000,-541.0000) .. controls (1164.0000,-537.0000) and
    (1163.3333,-531.0000) .. (1162.0000,-523.0000) .. controls
    (1160.6667,-515.0000) and (1160.0000,-509.0000) .. (1160.0000,-505.0000) ..
    controls (1160.0000,-496.3333) and (1166.6667,-469.0000) ..
    (1180.0000,-423.0000) .. controls (1194.0000,-418.3333) and
    (1207.0000,-416.0000) .. (1219.0000,-416.0000) -- (1240.0000,-416.0000) --
    cycle(982.0000,-737.0000) -- (982.0000,-763.0000) .. controls
    (969.3333,-769.0000) and (951.0000,-778.3333) .. (927.0000,-791.0000) ..
    controls (926.3333,-785.0000) and (923.3333,-774.3333) .. (918.0000,-759.0000)
    .. controls (913.3333,-746.3333) and (911.0000,-735.6667) ..
    (911.0000,-727.0000) -- (911.0000,-671.0000) .. controls (933.0000,-668.3333)
    and (946.3333,-667.0000) .. (951.0000,-667.0000) .. controls
    (956.3333,-667.0000) and (963.3333,-668.3333) .. (972.0000,-671.0000) ..
    controls (978.6667,-696.3333) and (982.0000,-718.3333) .. (982.0000,-737.0000)
    -- cycle(782.0000,-909.0000) .. controls (771.3333,-912.3333) and
    (755.0000,-917.6667) .. (733.0000,-925.0000) .. controls (739.6667,-930.3333)
    and (749.0000,-939.3333) .. (761.0000,-952.0000) .. controls
    (736.3333,-971.3333) and (720.6667,-981.0000) .. (714.0000,-981.0000) ..
    controls (697.3333,-981.0000) and (676.0000,-964.0000) .. (650.0000,-930.0000)
    .. controls (660.6667,-926.0000) and (676.0000,-919.0000) ..
    (696.0000,-909.0000) .. controls (688.0000,-901.6667) and (677.6667,-889.0000)
    .. (665.0000,-871.0000) .. controls (701.0000,-858.3333) and
    (719.6667,-852.0000) .. (721.0000,-852.0000) .. controls (723.6667,-852.0000)
    and (744.0000,-871.0000) .. (782.0000,-909.0000) -- cycle(887.0000,-821.0000)
    -- (858.0000,-821.0000) .. controls (835.3333,-821.0000) and
    (815.3333,-811.0000) .. (798.0000,-791.0000) .. controls (783.3333,-773.0000)
    and (769.0000,-754.6667) .. (755.0000,-736.0000) -- (811.0000,-736.0000) ..
    controls (816.3333,-736.0000) and (841.6667,-764.3333) .. (887.0000,-821.0000)
    -- cycle(601.0000,-1097.0000) .. controls (569.0000,-1110.3333) and
    (548.0000,-1117.0000) .. (538.0000,-1117.0000) .. controls
    (500.0000,-1117.0000) and (458.3333,-1090.3333) .. (413.0000,-1037.0000) --
    (485.0000,-1037.0000) .. controls (499.0000,-1037.0000) and
    (537.6667,-1057.0000) .. (601.0000,-1097.0000) -- cycle(1302.0000,-161.0000)
    .. controls (1302.0000,-177.6667) and (1297.6667,-208.0000) ..
    (1289.0000,-252.0000) .. controls (1280.3333,-299.3333) and
    (1272.3333,-328.3333) .. (1265.0000,-339.0000) .. controls
    (1258.3333,-349.6667) and (1243.3333,-364.0000) .. (1220.0000,-382.0000) ..
    controls (1208.6667,-350.0000) and (1203.0000,-331.0000) ..
    (1203.0000,-325.0000) .. controls (1203.0000,-259.0000) and
    (1227.3333,-181.6667) .. (1276.0000,-93.0000) .. controls
    (1293.3333,-131.6667) and (1302.0000,-154.3333) .. (1302.0000,-161.0000) --
    cycle(1065.0000,-552.0000) .. controls (1065.0000,-560.6667) and
    (1049.0000,-579.6667) .. (1017.0000,-609.0000) .. controls
    (1001.6667,-550.3333) and (994.0000,-483.3333) .. (994.0000,-408.0000) ..
    controls (994.0000,-385.3333) and (1002.6667,-351.0000) ..
    (1020.0000,-305.0000) -- (1056.0000,-340.0000) -- (1056.0000,-476.0000) ..
    controls (1056.0000,-484.6667) and (1057.3333,-497.3333) ..
    (1060.0000,-514.0000) .. controls (1063.3333,-530.6667) and
    (1065.0000,-543.3333) .. (1065.0000,-552.0000) -- cycle(576.0000,-1002.0000)
    .. controls (526.0000,-1010.6667) and (504.6667,-1015.0000) ..
    (512.0000,-1015.0000) .. controls (507.3333,-1015.0000) and
    (473.6667,-996.0000) .. (411.0000,-958.0000) .. controls (407.6667,-947.3333)
    and (403.3333,-931.6667) .. (398.0000,-911.0000) -- (409.0000,-911.0000) ..
    controls (440.3333,-911.0000) and (496.0000,-941.3333) ..
    (576.0000,-1002.0000) -- cycle(960.0000,-528.0000) .. controls
    (960.0000,-536.0000) and (956.6667,-556.0000) .. (950.0000,-588.0000) ..
    controls (906.0000,-562.0000) and (884.0000,-529.6667) .. (884.0000,-491.0000)
    .. controls (884.0000,-490.3333) and (894.6667,-469.3333) ..
    (916.0000,-428.0000) .. controls (945.3333,-465.3333) and (960.0000,-498.6667)
    .. (960.0000,-528.0000) -- cycle(413.0000,-1094.0000) .. controls
    (378.3333,-1113.3333) and (359.3333,-1123.0000) .. (356.0000,-1123.0000) ..
    controls (347.3333,-1123.0000) and (326.3333,-1113.3333) ..
    (293.0000,-1094.0000) .. controls (260.3333,-1074.6667) and
    (240.3333,-1061.0000) .. (233.0000,-1053.0000) .. controls
    (231.0000,-1051.0000) and (221.3333,-1034.3333) .. (204.0000,-1003.0000) --
    (264.0000,-1003.0000) .. controls (268.0000,-1003.0000) and
    (317.6667,-1033.3333) .. (413.0000,-1094.0000) -- cycle(595.0000,-934.0000) ..
    controls (574.3333,-938.6667) and (557.3333,-941.0000) .. (544.0000,-941.0000)
    .. controls (500.6667,-941.0000) and (447.0000,-901.6667) ..
    (383.0000,-823.0000) -- (383.0000,-782.0000) .. controls (430.3333,-793.3333)
    and (501.0000,-844.0000) .. (595.0000,-934.0000) -- cycle(1203.0000,-161.0000)
    .. controls (1203.0000,-193.0000) and (1199.6667,-215.3333) ..
    (1193.0000,-228.0000) .. controls (1190.3333,-234.0000) and
    (1176.6667,-252.3333) .. (1152.0000,-283.0000) .. controls
    (1145.3333,-206.3333) and (1142.0000,-168.0000) .. (1142.0000,-168.0000) ..
    controls (1142.0000,-152.0000) and (1151.0000,-115.6667) ..
    (1169.0000,-59.0000) .. controls (1191.6667,-107.0000) and
    (1203.0000,-141.0000) .. (1203.0000,-161.0000) -- cycle(843.0000,-570.0000) --
    (843.0000,-606.0000) .. controls (779.6667,-584.0000) and (748.0000,-548.0000)
    .. (748.0000,-498.0000) -- (748.0000,-475.0000) .. controls
    (748.0000,-475.0000) and (748.3333,-464.3333) .. (749.0000,-443.0000) ..
    controls (811.6667,-501.6667) and (843.0000,-544.0000) .. (843.0000,-570.0000)
    -- cycle(800.0000,-683.0000) .. controls (782.0000,-677.6667) and
    (756.6667,-666.0000) .. (724.0000,-648.0000) .. controls (708.6667,-635.3333)
    and (692.3333,-608.0000) .. (675.0000,-566.0000) .. controls
    (658.3333,-524.0000) and (650.0000,-492.3333) .. (650.0000,-471.0000) ..
    controls (650.0000,-471.0000) and (650.3333,-457.6667) .. (651.0000,-431.0000)
    .. controls (668.3333,-439.6667) and (691.0000,-456.3333) ..
    (719.0000,-481.0000) .. controls (722.3333,-495.0000) and (728.3333,-515.6667)
    .. (737.0000,-543.0000) .. controls (743.6667,-559.0000) and
    (755.6667,-578.0000) .. (773.0000,-600.0000) .. controls (783.6667,-614.0000)
    and (792.6667,-641.6667) .. (800.0000,-683.0000) -- cycle(619.0000,-768.0000)
    .. controls (613.6667,-768.0000) and (605.6667,-768.6667) ..
    (595.0000,-770.0000) .. controls (584.3333,-771.3333) and (576.0000,-772.0000)
    .. (570.0000,-772.0000) .. controls (554.0000,-772.0000) and
    (534.0000,-762.3333) .. (510.0000,-743.0000) .. controls (488.6667,-725.6667)
    and (473.0000,-709.0000) .. (463.0000,-693.0000) -- (528.0000,-693.0000) ..
    controls (551.3333,-693.0000) and (581.6667,-718.0000) .. (619.0000,-768.0000)
    -- cycle(663.0000,-735.0000) .. controls (645.0000,-730.3333) and
    (618.3333,-721.6667) .. (583.0000,-709.0000) .. controls (575.6667,-705.6667)
    and (553.3333,-691.0000) .. (516.0000,-665.0000) .. controls
    (479.3333,-639.6667) and (459.6667,-625.0000) .. (457.0000,-621.0000) ..
    controls (450.3333,-610.3333) and (444.6667,-591.3333) .. (440.0000,-564.0000)
    .. controls (512.6667,-581.3333) and (587.0000,-638.3333) ..
    (663.0000,-735.0000) -- cycle(376.0000,-1004.0000) .. controls
    (348.6667,-1021.3333) and (331.3333,-1030.0000) .. (324.0000,-1030.0000) ..
    controls (310.0000,-1030.0000) and (281.3333,-1008.6667) ..
    (238.0000,-966.0000) .. controls (198.0000,-926.6667) and (172.6667,-897.6667)
    .. (162.0000,-879.0000) .. controls (155.3333,-865.0000) and
    (145.0000,-844.0000) .. (131.0000,-816.0000) -- (153.0000,-816.0000) ..
    controls (155.6667,-816.0000) and (169.0000,-817.0000) .. (193.0000,-819.0000)
    .. controls (258.3333,-889.0000) and (319.3333,-950.6667) ..
    (376.0000,-1004.0000) -- cycle(926.0000,-400.0000) .. controls
    (908.6667,-391.3333) and (885.6667,-374.3333) .. (857.0000,-349.0000) ..
    controls (843.0000,-329.0000) and (826.3333,-271.6667) .. (807.0000,-177.0000)
    -- (829.0000,-65.0000) .. controls (838.3333,-75.6667) and (850.0000,-92.6667)
    .. (864.0000,-116.0000) .. controls (868.0000,-140.0000) and
    (874.6667,-175.6667) .. (884.0000,-223.0000) .. controls (884.0000,-223.0000)
    and (893.0000,-252.0000) .. (911.0000,-310.0000) .. controls
    (921.6667,-345.3333) and (926.6667,-375.3333) .. (926.0000,-400.0000) --
    cycle(788.0000,-299.0000) .. controls (788.0000,-308.3333) and
    (776.3333,-321.6667) .. (753.0000,-339.0000) .. controls (715.0000,-290.3333)
    and (696.0000,-246.6667) .. (696.0000,-208.0000) .. controls
    (696.0000,-210.0000) and (702.6667,-177.6667) .. (716.0000,-111.0000) ..
    controls (730.6667,-132.3333) and (746.0000,-162.6667) .. (762.0000,-202.0000)
    .. controls (779.3333,-245.3333) and (788.0000,-277.6667) ..
    (788.0000,-299.0000) -- cycle(305.0000,-796.0000) .. controls
    (285.6667,-794.6667) and (257.3333,-789.3333) .. (220.0000,-780.0000) ..
    controls (202.0000,-771.3333) and (184.0000,-753.6667) .. (166.0000,-727.0000)
    .. controls (148.6667,-700.3333) and (139.0000,-676.6667) ..
    (137.0000,-656.0000) .. controls (213.0000,-698.0000) and (269.0000,-744.6667)
    .. (305.0000,-796.0000) -- cycle(680.0000,-288.0000) -- (680.0000,-342.0000)
    .. controls (618.6667,-321.3333) and (588.0000,-277.3333) ..
    (588.0000,-210.0000) .. controls (588.0000,-206.0000) and (588.3333,-187.3333)
    .. (589.0000,-154.0000) .. controls (649.6667,-214.6667) and
    (680.0000,-259.3333) .. (680.0000,-288.0000) -- cycle(353.0000,-756.0000) ..
    controls (336.3333,-752.6667) and (312.6667,-745.3333) .. (282.0000,-734.0000)
    .. controls (269.3333,-727.3333) and (245.0000,-705.0000) ..
    (209.0000,-667.0000) .. controls (173.6667,-629.0000) and (154.0000,-604.3333)
    .. (150.0000,-593.0000) .. controls (145.3333,-579.6667) and
    (143.0000,-560.6667) .. (143.0000,-536.0000) -- (143.0000,-502.0000) ..
    controls (236.3333,-586.6667) and (306.3333,-671.3333) .. (353.0000,-756.0000)
    -- cycle(628.0000,-421.0000) .. controls (592.6667,-407.0000) and
    (557.3333,-373.3333) .. (522.0000,-320.0000) .. controls (486.6667,-266.6667)
    and (469.0000,-220.6667) .. (469.0000,-182.0000) .. controls
    (469.0000,-167.3333) and (476.3333,-138.6667) .. (491.0000,-96.0000) ..
    controls (518.3333,-140.6667) and (564.0000,-249.0000) .. (628.0000,-421.0000)
    -- cycle(385.0000,-599.0000) .. controls (370.3333,-599.0000) and
    (348.3333,-596.0000) .. (319.0000,-590.0000) .. controls (305.0000,-584.6667)
    and (282.6667,-569.0000) .. (252.0000,-543.0000) .. controls
    (222.0000,-517.0000) and (204.3333,-498.0000) .. (199.0000,-486.0000) ..
    controls (195.0000,-478.0000) and (192.6667,-458.6667) .. (192.0000,-428.0000)
    .. controls (206.0000,-430.0000) and (226.3333,-435.3333) ..
    (253.0000,-444.0000) .. controls (291.0000,-464.0000) and (335.0000,-515.6667)
    .. (385.0000,-599.0000) -- cycle(489.0000,-495.0000) .. controls
    (466.3333,-487.0000) and (434.0000,-471.3333) .. (392.0000,-448.0000) ..
    controls (338.0000,-403.3333) and (295.3333,-335.6667) .. (264.0000,-245.0000)
    .. controls (256.6667,-223.6667) and (253.0000,-212.0000) ..
    (253.0000,-210.0000) .. controls (253.0000,-210.6667) and (257.6667,-192.0000)
    .. (267.0000,-154.0000) .. controls (294.3333,-200.6667) and
    (324.6667,-247.0000) .. (358.0000,-293.0000) .. controls (383.3333,-325.0000)
    and (408.6667,-357.0000) .. (434.0000,-389.0000) .. controls
    (464.6667,-429.0000) and (483.0000,-464.3333) .. (489.0000,-495.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F387.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,358.0000) --
    (82.0000,358.0000) -- (82.0000,311.0000) .. controls (107.3333,284.3333) and
    (146.3333,245.0000) .. (199.0000,193.0000) .. controls (237.6667,161.6667) and
    (276.0000,130.0000) .. (314.0000,98.0000) .. controls (366.6667,52.0000) and
    (393.0000,14.3333) .. (393.0000,-15.0000) -- (388.0000,-17.0000) .. controls
    (370.0000,-9.0000) and (318.6667,33.6667) .. (234.0000,111.0000) .. controls
    (149.3333,189.0000) and (99.0000,238.6667) .. (83.0000,260.0000) --
    (83.0000,-296.0000) -- (319.0000,-410.0000) -- (319.0000,-427.0000) --
    (316.0000,-429.0000) -- (83.0000,-343.0000) -- (83.0000,-758.0000) --
    (92.0000,-758.0000) .. controls (104.6667,-758.0000) and (123.6667,-756.0000)
    .. (149.0000,-752.0000) .. controls (175.0000,-748.0000) and
    (194.3333,-746.0000) .. (207.0000,-746.0000) .. controls (219.6667,-746.0000)
    and (236.3333,-751.6667) .. (257.0000,-763.0000) .. controls
    (239.6667,-787.0000) and (213.0000,-801.3333) .. (177.0000,-806.0000) ..
    controls (145.6667,-807.3333) and (114.3333,-809.0000) .. (83.0000,-811.0000)
    -- (83.0000,-1346.0000) .. controls (182.3333,-1254.0000) and
    (242.0000,-1208.0000) .. (262.0000,-1208.0000) .. controls
    (271.3333,-1208.0000) and (283.0000,-1214.6667) .. (297.0000,-1228.0000) ..
    controls (275.6667,-1256.0000) and (242.6667,-1287.0000) ..
    (198.0000,-1321.0000) .. controls (153.3333,-1355.6667) and
    (114.6667,-1379.6667) .. (82.0000,-1393.0000) -- (82.0000,-1537.0000) --
    (241.0000,-1537.0000) .. controls (258.3333,-1515.0000) and
    (275.6667,-1493.0000) .. (293.0000,-1471.0000) .. controls
    (315.0000,-1447.0000) and (337.3333,-1431.0000) .. (360.0000,-1423.0000) ..
    controls (362.0000,-1431.0000) and (363.0000,-1441.3333) ..
    (363.0000,-1454.0000) .. controls (363.0000,-1466.0000) and
    (352.3333,-1481.6667) .. (331.0000,-1501.0000) .. controls
    (313.6667,-1517.0000) and (297.3333,-1528.6667) .. (282.0000,-1536.0000) --
    (484.0000,-1536.0000) .. controls (506.6667,-1494.6667) and
    (545.6667,-1435.6667) .. (601.0000,-1359.0000) .. controls
    (620.3333,-1367.6667) and (630.0000,-1376.3333) .. (630.0000,-1385.0000) ..
    controls (630.0000,-1401.6667) and (616.0000,-1429.3333) ..
    (588.0000,-1468.0000) .. controls (560.6667,-1504.6667) and
    (538.6667,-1527.3333) .. (522.0000,-1536.0000) -- (759.0000,-1536.0000) ..
    controls (767.0000,-1435.3333) and (793.0000,-1386.3333) ..
    (837.0000,-1389.0000) .. controls (838.3333,-1396.3333) and
    (839.0000,-1400.6667) .. (839.0000,-1402.0000) .. controls
    (839.0000,-1478.6667) and (819.6667,-1523.3333) .. (781.0000,-1536.0000) --
    (977.0000,-1536.0000) -- (977.0000,-860.0000) -- (903.0000,-1002.0000) --
    (918.0000,-900.0000) -- (826.0000,-996.0000) -- (950.0000,-793.0000) --
    (873.0000,-805.0000) -- (935.0000,-744.0000) -- (673.0000,-723.0000) --
    (907.0000,-708.0000) -- (768.0000,-625.0000) -- (916.0000,-641.0000) --
    (824.0000,-477.0000) -- (891.0000,-531.0000) -- (883.0000,-411.0000) --
    (955.0000,-601.0000) -- (955.0000,-414.0000) -- (985.0000,-586.0000) --
    (1044.0000,-380.0000) -- (1057.0000,-636.0000) .. controls
    (1087.6667,-612.6667) and (1131.3333,-575.3333) .. (1188.0000,-524.0000) --
    (1154.0000,-626.0000) -- (1333.0000,-506.0000) -- (1335.0000,-508.0000) --
    (1107.0000,-686.0000) -- (1279.0000,-686.0000) -- (1119.0000,-720.0000) --
    (1313.0000,-729.0000) -- (1070.0000,-759.0000) -- (1245.0000,-929.0000) --
    (1244.0000,-931.0000) -- (1157.0000,-873.0000) -- (1244.0000,-999.0000) --
    (1083.0000,-823.0000) -- (1130.0000,-943.0000) -- (1037.0000,-851.0000) --
    (1093.0000,-1217.0000) -- (1031.0000,-1100.0000) -- (1031.0000,-1537.0000) --
    (1224.0000,-1537.0000) .. controls (1221.3333,-1531.0000) and
    (1207.0000,-1486.6667) .. (1181.0000,-1404.0000) -- (1182.0000,-1402.0000) ..
    controls (1203.3333,-1401.3333) and (1221.0000,-1419.0000) ..
    (1235.0000,-1455.0000) .. controls (1245.6667,-1482.3333) and
    (1251.3333,-1509.3333) .. (1252.0000,-1536.0000) -- (1633.0000,-1536.0000) ..
    controls (1553.6667,-1435.3333) and (1514.6667,-1374.6667) ..
    (1516.0000,-1354.0000) -- (1521.0000,-1352.0000) .. controls
    (1541.0000,-1354.0000) and (1572.0000,-1380.3333) .. (1614.0000,-1431.0000) ..
    controls (1654.0000,-1477.6667) and (1678.0000,-1513.0000) ..
    (1686.0000,-1537.0000) -- (1977.0000,-1537.0000) -- (1977.0000,270.0000) ..
    controls (1953.0000,228.0000) and (1910.3333,175.0000) .. (1849.0000,111.0000)
    .. controls (1781.6667,41.0000) and (1730.0000,-0.6667) ..
    (1694.0000,-14.0000) .. controls (1692.6667,-6.6667) and (1692.0000,-2.3333)
    .. (1692.0000,-1.0000) .. controls (1692.0000,11.6667) and (1694.0000,23.0000)
    .. (1698.0000,33.0000) .. controls (1702.6667,45.0000) and (1721.6667,66.0000)
    .. (1755.0000,96.0000) .. controls (1777.6667,117.3333) and
    (1800.3333,138.3333) .. (1823.0000,159.0000) .. controls (1847.6667,187.6667)
    and (1872.3333,216.6667) .. (1897.0000,246.0000) .. controls
    (1929.0000,283.3333) and (1956.0000,308.0000) .. (1978.0000,320.0000) --
    (1978.0000,358.0000) -- cycle(1975.0000,-878.0000) -- (1968.0000,-891.0000) ..
    controls (1929.3333,-883.6667) and (1890.6667,-876.6667) ..
    (1852.0000,-870.0000) .. controls (1807.3333,-860.0000) and
    (1771.3333,-845.6667) .. (1744.0000,-827.0000) .. controls
    (1758.0000,-818.3333) and (1768.3333,-814.0000) .. (1775.0000,-814.0000) ..
    controls (1799.6667,-814.0000) and (1830.3333,-818.6667) ..
    (1867.0000,-828.0000) .. controls (1919.6667,-840.6667) and
    (1950.0000,-847.6667) .. (1958.0000,-849.0000) -- (1975.0000,-878.0000) --
    cycle(1436.0000,-1400.0000) -- (1432.0000,-1426.0000) .. controls
    (1410.0000,-1406.0000) and (1373.3333,-1346.6667) .. (1322.0000,-1248.0000) --
    (1339.0000,-1218.0000) -- (1346.0000,-1217.0000) .. controls
    (1378.6667,-1299.6667) and (1408.6667,-1360.6667) .. (1436.0000,-1400.0000) --
    cycle(1710.0000,-1040.0000) -- (1700.0000,-1063.0000) .. controls
    (1668.6667,-1048.3333) and (1637.0000,-1033.6667) .. (1605.0000,-1019.0000) ..
    controls (1561.6667,-997.0000) and (1537.3333,-976.0000) ..
    (1532.0000,-956.0000) .. controls (1544.0000,-953.3333) and
    (1552.6667,-952.0000) .. (1558.0000,-952.0000) .. controls
    (1584.0000,-952.0000) and (1634.6667,-981.3333) .. (1710.0000,-1040.0000) --
    cycle(1793.0000,-426.0000) .. controls (1793.6667,-442.6667) and
    (1783.0000,-456.6667) .. (1761.0000,-468.0000) .. controls
    (1742.3333,-477.3333) and (1708.0000,-490.6667) .. (1658.0000,-508.0000) ..
    controls (1604.6667,-526.6667) and (1570.0000,-536.3333) ..
    (1554.0000,-537.0000) -- (1554.0000,-514.0000) .. controls
    (1554.0000,-508.0000) and (1581.6667,-494.6667) .. (1637.0000,-474.0000) ..
    controls (1662.3333,-463.3333) and (1687.6667,-453.0000) ..
    (1713.0000,-443.0000) .. controls (1743.0000,-431.6667) and
    (1769.6667,-426.0000) .. (1793.0000,-426.0000) -- cycle(888.0000,-1097.0000)
    .. controls (888.0000,-1152.3333) and (865.0000,-1196.3333) ..
    (819.0000,-1229.0000) .. controls (809.6667,-1207.0000) and
    (805.0000,-1191.6667) .. (805.0000,-1183.0000) .. controls
    (805.0000,-1121.6667) and (826.3333,-1081.6667) .. (869.0000,-1063.0000) ..
    controls (881.6667,-1080.3333) and (888.0000,-1091.6667) ..
    (888.0000,-1097.0000) -- cycle(1876.0000,-11.0000) -- (1876.0000,-43.0000) --
    (1626.0000,-256.0000) -- (1612.0000,-256.0000) .. controls
    (1608.0000,-238.6667) and (1605.0000,-223.6667) .. (1603.0000,-211.0000) ..
    controls (1615.0000,-204.3333) and (1632.3333,-193.6667) ..
    (1655.0000,-179.0000) .. controls (1691.0000,-146.3333) and
    (1727.0000,-113.6667) .. (1763.0000,-81.0000) .. controls (1814.3333,-35.0000)
    and (1852.0000,-11.6667) .. (1876.0000,-11.0000) -- cycle(1353.0000,-417.0000)
    .. controls (1353.0000,-431.6667) and (1335.0000,-455.3333) ..
    (1299.0000,-488.0000) .. controls (1263.0000,-520.6667) and
    (1237.3333,-538.0000) .. (1222.0000,-540.0000) .. controls
    (1208.6667,-518.6667) and (1202.0000,-505.6667) .. (1202.0000,-501.0000) ..
    controls (1202.0000,-496.3333) and (1215.3333,-479.0000) ..
    (1242.0000,-449.0000) .. controls (1268.6667,-419.6667) and
    (1285.3333,-403.0000) .. (1292.0000,-399.0000) .. controls
    (1301.3333,-395.0000) and (1315.3333,-388.6667) .. (1334.0000,-380.0000) ..
    controls (1346.6667,-400.0000) and (1353.0000,-412.3333) ..
    (1353.0000,-417.0000) -- cycle(855.0000,-825.0000) .. controls
    (827.6667,-842.3333) and (784.6667,-863.3333) .. (726.0000,-888.0000) ..
    controls (713.3333,-866.0000) and (707.0000,-853.0000) .. (707.0000,-849.0000)
    .. controls (707.0000,-839.0000) and (720.6667,-825.3333) ..
    (748.0000,-808.0000) .. controls (775.3333,-791.3333) and (795.0000,-783.0000)
    .. (807.0000,-783.0000) .. controls (796.3333,-783.0000) and
    (806.6667,-784.3333) .. (838.0000,-787.0000) .. controls (839.3333,-789.6667)
    and (845.0000,-802.3333) .. (855.0000,-825.0000) -- cycle(679.0000,-973.0000)
    .. controls (623.6667,-1026.3333) and (569.3333,-1065.6667) ..
    (516.0000,-1091.0000) -- (516.0000,-1052.0000) .. controls
    (585.3333,-981.3333) and (633.0000,-946.0000) .. (659.0000,-946.0000) ..
    controls (666.3333,-946.0000) and (673.0000,-955.0000) .. (679.0000,-973.0000)
    -- cycle(1741.0000,356.0000) -- (1741.0000,345.0000) .. controls
    (1717.0000,307.0000) and (1693.0000,269.0000) .. (1669.0000,231.0000) ..
    controls (1639.6667,186.3333) and (1611.6667,151.0000) .. (1585.0000,125.0000)
    -- (1581.0000,145.0000) .. controls (1590.3333,177.0000) and
    (1608.3333,213.3333) .. (1635.0000,254.0000) .. controls (1657.0000,288.0000)
    and (1679.3333,322.0000) .. (1702.0000,356.0000) -- (1741.0000,356.0000) --
    cycle(384.0000,-1059.0000) -- (109.0000,-1229.0000) -- (89.0000,-1229.0000) --
    (89.0000,-1187.0000) .. controls (149.6667,-1147.6667) and
    (243.3333,-1093.0000) .. (370.0000,-1023.0000) -- (384.0000,-1059.0000) --
    cycle(1098.0000,-143.0000) -- (1098.0000,-195.0000) .. controls
    (1098.0000,-235.6667) and (1088.3333,-279.3333) .. (1069.0000,-326.0000) --
    (1052.0000,-330.0000) .. controls (1039.3333,-310.0000) and
    (1033.0000,-292.0000) .. (1033.0000,-276.0000) -- (1033.0000,-235.0000) ..
    controls (1033.0000,-245.6667) and (1038.6667,-217.3333) ..
    (1050.0000,-150.0000) .. controls (1055.3333,-145.3333) and
    (1060.6667,-143.0000) .. (1066.0000,-143.0000) -- (1098.0000,-143.0000) --
    cycle(790.0000,-574.0000) .. controls (790.0000,-580.0000) and
    (785.0000,-583.0000) .. (775.0000,-583.0000) .. controls (768.3333,-583.0000)
    and (734.3333,-558.0000) .. (673.0000,-508.0000) -- (673.0000,-472.0000) ..
    controls (681.6667,-473.3333) and (694.6667,-476.6667) .. (712.0000,-482.0000)
    .. controls (722.0000,-486.6667) and (737.3333,-500.6667) ..
    (758.0000,-524.0000) .. controls (779.3333,-548.0000) and (790.0000,-564.6667)
    .. (790.0000,-574.0000) -- cycle(1519.0000,328.0000) .. controls
    (1519.0000,322.0000) and (1490.0000,257.6667) .. (1432.0000,135.0000) ..
    controls (1416.0000,101.6667) and (1405.0000,80.0000) .. (1399.0000,70.0000)
    .. controls (1384.3333,46.6667) and (1367.0000,30.3333) .. (1347.0000,21.0000)
    -- (1347.0000,74.0000) .. controls (1347.0000,84.0000) and
    (1365.6667,131.0000) .. (1403.0000,215.0000) .. controls (1440.3333,299.0000)
    and (1462.0000,342.6667) .. (1468.0000,346.0000) .. controls
    (1479.3333,352.6667) and (1492.0000,356.0000) .. (1506.0000,356.0000) --
    (1516.0000,356.0000) .. controls (1518.0000,344.0000) and (1519.0000,334.6667)
    .. (1519.0000,328.0000) -- cycle(460.0000,-692.0000) .. controls
    (449.3333,-707.3333) and (439.6667,-715.0000) .. (431.0000,-715.0000) --
    (342.0000,-715.0000) .. controls (351.3333,-715.0000) and (324.3333,-710.6667)
    .. (261.0000,-702.0000) .. controls (265.6667,-693.3333) and
    (272.0000,-685.3333) .. (280.0000,-678.0000) -- (422.0000,-678.0000) ..
    controls (416.0000,-678.0000) and (428.6667,-682.6667) .. (460.0000,-692.0000)
    -- cycle(1172.0000,180.0000) .. controls (1172.0000,155.3333) and
    (1165.0000,116.0000) .. (1151.0000,62.0000) .. controls (1135.6667,4.0000) and
    (1121.3333,-31.3333) .. (1108.0000,-44.0000) .. controls (1101.3333,-12.0000)
    and (1098.0000,6.3333) .. (1098.0000,11.0000) .. controls (1098.0000,99.0000)
    and (1114.3333,172.0000) .. (1147.0000,230.0000) .. controls
    (1163.6667,210.6667) and (1172.0000,194.0000) .. (1172.0000,180.0000) --
    cycle(744.0000,-284.0000) .. controls (744.0000,-292.0000) and
    (742.3333,-299.3333) .. (739.0000,-306.0000) .. controls (711.0000,-276.6667)
    and (693.0000,-248.3333) .. (685.0000,-221.0000) .. controls
    (691.6667,-216.3333) and (700.0000,-214.0000) .. (710.0000,-214.0000) ..
    controls (715.3333,-214.0000) and (722.6667,-224.3333) .. (732.0000,-245.0000)
    .. controls (740.0000,-263.6667) and (744.0000,-276.6667) ..
    (744.0000,-284.0000) -- cycle(615.0000,-397.0000) -- (604.0000,-408.0000) ..
    controls (572.6667,-388.6667) and (541.3333,-369.6667) .. (510.0000,-351.0000)
    .. controls (474.0000,-324.3333) and (453.6667,-296.0000) ..
    (449.0000,-266.0000) -- (462.0000,-266.0000) .. controls (498.6667,-266.0000)
    and (549.6667,-309.6667) .. (615.0000,-397.0000) -- cycle(790.0000,-171.0000)
    .. controls (790.0000,-180.3333) and (787.6667,-191.3333) ..
    (783.0000,-204.0000) -- (766.0000,-204.0000) .. controls (711.3333,-115.3333)
    and (683.6667,-37.6667) .. (683.0000,29.0000) .. controls (691.0000,27.6667)
    and (703.3333,25.3333) .. (720.0000,22.0000) .. controls (726.0000,10.6667)
    and (739.0000,-22.3333) .. (759.0000,-77.0000) .. controls
    (779.6667,-132.3333) and (790.0000,-163.6667) .. (790.0000,-171.0000) --
    cycle(852.0000,77.0000) .. controls (852.0000,68.3333) and (843.0000,57.6667)
    .. (825.0000,45.0000) .. controls (813.6667,63.6667) and (794.6667,108.3333)
    .. (768.0000,179.0000) .. controls (740.0000,252.3333) and (726.0000,296.6667)
    .. (726.0000,312.0000) -- (726.0000,355.0000) -- (771.0000,355.0000) ..
    controls (825.0000,202.3333) and (852.0000,109.6667) .. (852.0000,77.0000) --
    cycle(473.0000,-225.0000) -- (459.0000,-238.0000) .. controls
    (375.0000,-175.3333) and (329.0000,-140.6667) .. (321.0000,-134.0000) ..
    controls (267.6667,-91.3333) and (227.0000,-51.3333) .. (199.0000,-14.0000) --
    (210.0000,-14.0000) .. controls (224.0000,-14.0000) and (249.3333,-30.6667) ..
    (286.0000,-64.0000) .. controls (310.0000,-87.3333) and (334.0000,-110.3333)
    .. (358.0000,-133.0000) .. controls (383.3333,-151.6667) and
    (421.0000,-180.0000) .. (471.0000,-218.0000) -- (473.0000,-225.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F388.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1384.0000,-940.0000) ..
    controls (1384.0000,-882.0000) and (1380.3333,-835.0000) ..
    (1373.0000,-799.0000) .. controls (1369.0000,-787.0000) and
    (1362.6667,-769.3333) .. (1354.0000,-746.0000) .. controls
    (1313.3333,-628.6667) and (1274.0000,-539.0000) .. (1236.0000,-477.0000) ..
    controls (1218.6667,-441.0000) and (1188.0000,-390.3333) ..
    (1144.0000,-325.0000) .. controls (1076.6667,-250.3333) and
    (1010.0000,-198.3333) .. (944.0000,-169.0000) .. controls (936.0000,-164.3333)
    and (923.6667,-157.6667) .. (907.0000,-149.0000) .. controls
    (885.0000,-146.3333) and (852.3333,-141.3333) .. (809.0000,-134.0000) ..
    controls (810.3333,-129.3333) and (816.3333,-115.3333) .. (827.0000,-92.0000)
    .. controls (837.6667,-68.6667) and (843.0000,-56.3333) .. (843.0000,-55.0000)
    -- (843.0000,-7.0000) .. controls (833.0000,-7.0000) and (819.6667,-7.0000) ..
    (803.0000,-7.0000) .. controls (784.3333,-6.3333) and (771.3333,-6.0000) ..
    (764.0000,-6.0000) .. controls (717.3333,-6.0000) and (690.0000,-16.3333) ..
    (682.0000,-37.0000) -- (707.0000,-118.0000) .. controls (681.0000,-111.3333)
    and (650.0000,-90.3333) .. (614.0000,-55.0000) .. controls (583.3333,-25.6667)
    and (558.6667,3.6667) .. (540.0000,33.0000) .. controls (506.0000,93.6667) and
    (472.0000,154.6667) .. (438.0000,216.0000) .. controls (399.3333,275.3333) and
    (345.3333,319.0000) .. (276.0000,347.0000) .. controls (241.3333,361.0000) and
    (220.0000,368.0000) .. (212.0000,368.0000) .. controls (204.6667,368.0000) and
    (197.6667,364.6667) .. (191.0000,358.0000) -- (191.0000,337.0000) .. controls
    (214.3333,329.0000) and (248.3333,315.3333) .. (293.0000,296.0000) .. controls
    (337.6667,272.0000) and (379.6667,228.0000) .. (419.0000,164.0000) .. controls
    (450.3333,110.6667) and (481.6667,57.3333) .. (513.0000,4.0000) .. controls
    (523.0000,-10.6667) and (543.0000,-33.3333) .. (573.0000,-64.0000) .. controls
    (605.6667,-98.0000) and (627.6667,-117.3333) .. (639.0000,-122.0000) ..
    controls (644.3333,-123.3333) and (652.3333,-126.3333) .. (663.0000,-131.0000)
    .. controls (647.0000,-135.0000) and (622.6667,-141.3333) ..
    (590.0000,-150.0000) .. controls (587.3333,-152.6667) and (583.3333,-156.0000)
    .. (578.0000,-160.0000) .. controls (575.3333,-161.3333) and
    (565.0000,-163.6667) .. (547.0000,-167.0000) .. controls (506.3333,-175.0000)
    and (471.3333,-186.6667) .. (442.0000,-202.0000) .. controls
    (359.3333,-246.0000) and (304.6667,-287.0000) .. (278.0000,-325.0000) ..
    controls (270.6667,-341.0000) and (258.6667,-364.0000) .. (242.0000,-394.0000)
    .. controls (228.0000,-409.3333) and (210.0000,-434.0000) ..
    (188.0000,-468.0000) .. controls (185.3333,-480.0000) and (180.6667,-497.6667)
    .. (174.0000,-521.0000) .. controls (154.0000,-565.6667) and
    (128.6667,-634.6667) .. (98.0000,-728.0000) .. controls (98.0000,-728.0000)
    and (98.0000,-741.3333) .. (98.0000,-768.0000) .. controls (98.0000,-774.0000)
    and (97.3333,-781.3333) .. (96.0000,-790.0000) .. controls (86.6667,-850.0000)
    and (82.0000,-905.6667) .. (82.0000,-957.0000) .. controls
    (82.0000,-1011.0000) and (88.6667,-1057.6667) .. (102.0000,-1097.0000) ..
    controls (112.0000,-1115.6667) and (124.6667,-1144.3333) ..
    (140.0000,-1183.0000) .. controls (163.3333,-1263.6667) and
    (203.0000,-1325.3333) .. (259.0000,-1368.0000) .. controls
    (372.3333,-1453.3333) and (450.0000,-1496.0000) .. (492.0000,-1496.0000) ..
    controls (502.0000,-1496.0000) and (518.6667,-1499.6667) ..
    (542.0000,-1507.0000) .. controls (569.3333,-1516.3333) and
    (586.6667,-1521.6667) .. (594.0000,-1523.0000) .. controls
    (644.6667,-1532.3333) and (691.6667,-1537.0000) .. (735.0000,-1537.0000) ..
    controls (768.3333,-1537.0000) and (816.3333,-1531.3333) ..
    (879.0000,-1520.0000) .. controls (896.3333,-1512.6667) and
    (923.0000,-1503.0000) .. (959.0000,-1491.0000) .. controls
    (966.3333,-1490.3333) and (977.6667,-1488.6667) .. (993.0000,-1486.0000) ..
    controls (1049.6667,-1476.0000) and (1102.3333,-1458.6667) ..
    (1151.0000,-1434.0000) .. controls (1162.3333,-1428.6667) and
    (1180.3333,-1415.6667) .. (1205.0000,-1395.0000) .. controls
    (1229.6667,-1374.3333) and (1244.3333,-1359.6667) .. (1249.0000,-1351.0000) ..
    controls (1251.0000,-1344.3333) and (1255.0000,-1335.0000) ..
    (1261.0000,-1323.0000) .. controls (1267.0000,-1316.3333) and
    (1276.0000,-1306.0000) .. (1288.0000,-1292.0000) .. controls
    (1333.3333,-1236.0000) and (1360.3333,-1170.6667) .. (1369.0000,-1096.0000) ..
    controls (1379.0000,-1011.3333) and (1384.0000,-959.3333) ..
    (1384.0000,-940.0000) -- cycle(1347.0000,-884.0000) .. controls
    (1347.0000,-912.6667) and (1344.3333,-961.3333) .. (1339.0000,-1030.0000) ..
    controls (1333.0000,-1110.0000) and (1327.0000,-1154.0000) ..
    (1321.0000,-1162.0000) .. controls (1317.6667,-1165.3333) and
    (1309.3333,-1179.6667) .. (1296.0000,-1205.0000) .. controls
    (1283.3333,-1221.6667) and (1265.3333,-1247.3333) .. (1242.0000,-1282.0000) ..
    controls (1216.0000,-1327.3333) and (1193.0000,-1356.0000) ..
    (1173.0000,-1368.0000) .. controls (1160.3333,-1372.0000) and
    (1141.6667,-1379.0000) .. (1117.0000,-1389.0000) .. controls
    (1085.6667,-1405.0000) and (1037.3333,-1425.0000) .. (972.0000,-1449.0000) ..
    controls (963.3333,-1450.3333) and (951.0000,-1453.0000) ..
    (935.0000,-1457.0000) .. controls (931.6667,-1458.3333) and
    (921.0000,-1464.0000) .. (903.0000,-1474.0000) .. controls
    (891.0000,-1480.6667) and (879.6667,-1484.0000) .. (869.0000,-1484.0000) --
    (693.0000,-1484.0000) .. controls (689.6667,-1484.0000) and
    (684.3333,-1485.0000) .. (677.0000,-1487.0000) .. controls
    (670.3333,-1489.6667) and (665.3333,-1491.0000) .. (662.0000,-1491.0000) ..
    controls (660.0000,-1491.0000) and (649.6667,-1489.0000) ..
    (631.0000,-1485.0000) .. controls (529.0000,-1463.0000) and
    (431.6667,-1420.6667) .. (339.0000,-1358.0000) .. controls
    (293.6667,-1327.3333) and (261.3333,-1299.3333) .. (242.0000,-1274.0000) ..
    controls (231.3333,-1261.3333) and (209.6667,-1225.0000) ..
    (177.0000,-1165.0000) .. controls (170.3333,-1155.0000) and
    (161.6667,-1139.3333) .. (151.0000,-1118.0000) .. controls
    (140.3333,-1087.3333) and (135.0000,-1034.6667) .. (135.0000,-960.0000) --
    (135.0000,-900.0000) .. controls (135.0000,-899.3333) and (140.6667,-852.3333)
    .. (152.0000,-759.0000) .. controls (152.0000,-739.6667) and
    (154.6667,-710.6667) .. (160.0000,-672.0000) .. controls (186.0000,-576.0000)
    and (232.3333,-484.0000) .. (299.0000,-396.0000) .. controls
    (311.0000,-382.6667) and (328.0000,-362.3333) .. (350.0000,-335.0000) ..
    controls (353.3333,-329.0000) and (358.3333,-320.6667) .. (365.0000,-310.0000)
    .. controls (379.6667,-290.0000) and (403.3333,-272.6667) ..
    (436.0000,-258.0000) .. controls (510.6667,-224.6667) and (574.3333,-202.6667)
    .. (627.0000,-192.0000) .. controls (673.0000,-183.3333) and
    (738.3333,-179.0000) .. (823.0000,-179.0000) .. controls (849.0000,-179.0000)
    and (887.3333,-192.3333) .. (938.0000,-219.0000) .. controls
    (962.6667,-231.0000) and (996.6667,-251.3333) .. (1040.0000,-280.0000) ..
    controls (1092.0000,-328.0000) and (1148.3333,-404.0000) ..
    (1209.0000,-508.0000) .. controls (1219.0000,-525.3333) and
    (1244.3333,-582.6667) .. (1285.0000,-680.0000) .. controls
    (1326.3333,-777.3333) and (1347.0000,-845.3333) .. (1347.0000,-884.0000) --
    cycle(812.0000,-38.0000) -- (812.0000,-52.0000) .. controls
    (800.6667,-72.6667) and (777.3333,-100.6667) .. (742.0000,-136.0000) ..
    controls (742.6667,-124.0000) and (739.3333,-109.6667) .. (732.0000,-93.0000)
    .. controls (725.3333,-77.0000) and (722.0000,-65.0000) .. (722.0000,-57.0000)
    .. controls (722.0000,-49.6667) and (723.3333,-43.3333) .. (726.0000,-38.0000)
    -- (812.0000,-38.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F389.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1912.0000,-1436.0000) ..
    controls (1912.0000,-1411.3333) and (1897.6667,-1399.0000) ..
    (1869.0000,-1399.0000) .. controls (1844.3333,-1399.0000) and
    (1832.0000,-1411.3333) .. (1832.0000,-1436.0000) .. controls
    (1832.0000,-1464.6667) and (1844.6667,-1479.0000) .. (1870.0000,-1479.0000) ..
    controls (1898.0000,-1479.0000) and (1912.0000,-1464.6667) ..
    (1912.0000,-1436.0000) -- cycle(1693.0000,-1185.0000) .. controls
    (1687.6667,-1180.3333) and (1682.3333,-1178.0000) .. (1677.0000,-1178.0000) ..
    controls (1663.6667,-1178.0000) and (1657.0000,-1184.0000) ..
    (1657.0000,-1196.0000) .. controls (1657.0000,-1208.6667) and
    (1663.6667,-1215.0000) .. (1677.0000,-1215.0000) .. controls
    (1683.0000,-1215.0000) and (1688.3333,-1212.6667) .. (1693.0000,-1208.0000) --
    (1693.0000,-1185.0000) -- cycle(1930.0000,-954.0000) .. controls
    (1930.0000,-939.3333) and (1923.0000,-932.0000) .. (1909.0000,-932.0000) ..
    controls (1894.3333,-932.0000) and (1887.0000,-939.3333) ..
    (1887.0000,-954.0000) .. controls (1887.0000,-968.0000) and
    (1894.3333,-975.0000) .. (1909.0000,-975.0000) .. controls
    (1923.0000,-975.0000) and (1930.0000,-968.0000) .. (1930.0000,-954.0000) --
    cycle(1278.0000,-1399.0000) .. controls (1278.0000,-1360.3333) and
    (1258.3333,-1341.0000) .. (1219.0000,-1341.0000) .. controls
    (1179.0000,-1341.0000) and (1159.0000,-1360.3333) .. (1159.0000,-1399.0000) ..
    controls (1159.0000,-1415.0000) and (1165.0000,-1428.6667) ..
    (1177.0000,-1440.0000) .. controls (1189.0000,-1452.0000) and
    (1203.0000,-1458.0000) .. (1219.0000,-1458.0000) .. controls
    (1258.3333,-1458.0000) and (1278.0000,-1438.3333) .. (1278.0000,-1399.0000) --
    cycle(1493.0000,-461.0000) -- (1490.0000,-437.0000) -- (1466.0000,-441.0000)
    -- (1470.0000,-465.0000) -- (1493.0000,-461.0000) --
    cycle(765.0000,-1184.0000) .. controls (765.0000,-1170.0000) and
    (759.0000,-1163.0000) .. (747.0000,-1163.0000) .. controls
    (732.3333,-1163.0000) and (725.0000,-1170.0000) .. (725.0000,-1184.0000) ..
    controls (725.0000,-1196.6667) and (732.3333,-1203.0000) ..
    (747.0000,-1203.0000) .. controls (759.0000,-1203.0000) and
    (765.0000,-1196.6667) .. (765.0000,-1184.0000) -- cycle(1715.0000,-250.0000)
    .. controls (1715.0000,-208.6667) and (1694.0000,-188.0000) ..
    (1652.0000,-188.0000) .. controls (1610.0000,-188.0000) and
    (1589.0000,-208.6667) .. (1589.0000,-250.0000) .. controls
    (1589.0000,-290.6667) and (1610.0000,-311.0000) .. (1652.0000,-311.0000) ..
    controls (1694.0000,-311.0000) and (1715.0000,-290.6667) ..
    (1715.0000,-250.0000) -- cycle(1976.0000,-512.0000) .. controls
    (1976.0000,-474.6667) and (1962.3333,-429.6667) .. (1935.0000,-377.0000) ..
    controls (1904.3333,-317.0000) and (1872.3333,-287.0000) ..
    (1839.0000,-287.0000) .. controls (1833.6667,-287.0000) and
    (1829.3333,-289.0000) .. (1826.0000,-293.0000) -- (1826.0000,-317.0000) ..
    controls (1844.6667,-321.6667) and (1866.0000,-347.6667) ..
    (1890.0000,-395.0000) .. controls (1912.6667,-439.0000) and
    (1924.0000,-472.0000) .. (1924.0000,-494.0000) .. controls
    (1924.0000,-581.3333) and (1885.6667,-637.3333) .. (1809.0000,-662.0000) ..
    controls (1789.6667,-629.3333) and (1770.0000,-596.3333) ..
    (1750.0000,-563.0000) .. controls (1730.6667,-540.3333) and
    (1694.3333,-529.0000) .. (1641.0000,-529.0000) .. controls
    (1636.3333,-529.0000) and (1623.3333,-533.3333) .. (1602.0000,-542.0000) ..
    controls (1580.6667,-551.3333) and (1568.6667,-557.6667) ..
    (1566.0000,-561.0000) .. controls (1558.6667,-571.0000) and
    (1555.0000,-586.6667) .. (1555.0000,-608.0000) .. controls
    (1555.0000,-682.0000) and (1614.6667,-722.6667) .. (1734.0000,-730.0000) --
    (1743.0000,-734.0000) -- (1734.0000,-747.0000) -- (1695.0000,-761.0000) ..
    controls (1669.0000,-770.3333) and (1637.3333,-775.0000) ..
    (1600.0000,-775.0000) .. controls (1570.6667,-775.0000) and
    (1515.6667,-751.6667) .. (1435.0000,-705.0000) .. controls
    (1373.6667,-669.0000) and (1320.3333,-634.3333) .. (1275.0000,-601.0000) ..
    controls (1304.3333,-543.6667) and (1319.0000,-511.6667) ..
    (1319.0000,-505.0000) .. controls (1319.0000,-454.3333) and
    (1314.3333,-420.3333) .. (1305.0000,-403.0000) .. controls
    (1295.6667,-386.3333) and (1269.6667,-365.3333) .. (1227.0000,-340.0000) ..
    controls (1208.3333,-329.3333) and (1005.0000,-199.0000) .. (617.0000,51.0000)
    .. controls (298.3333,256.3333) and (127.3333,359.0000) .. (104.0000,359.0000)
    .. controls (98.6667,359.0000) and (91.6667,356.0000) .. (83.0000,350.0000) ..
    controls (82.3333,344.0000) and (82.0000,337.3333) .. (82.0000,330.0000) ..
    controls (82.0000,299.3333) and (90.3333,264.6667) .. (107.0000,226.0000) ..
    controls (123.0000,194.0000) and (139.0000,161.6667) .. (155.0000,129.0000) --
    (664.0000,-959.0000) .. controls (696.0000,-963.6667) and (720.3333,-966.0000)
    .. (737.0000,-966.0000) .. controls (773.6667,-966.0000) and
    (814.0000,-957.6667) .. (858.0000,-941.0000) .. controls (892.6667,-1004.3333)
    and (914.6667,-1049.0000) .. (924.0000,-1075.0000) .. controls
    (938.6667,-1116.3333) and (946.0000,-1165.6667) .. (946.0000,-1223.0000) ..
    controls (946.0000,-1346.3333) and (898.3333,-1424.3333) ..
    (803.0000,-1457.0000) .. controls (777.6667,-1465.6667) and
    (757.3333,-1470.0000) .. (742.0000,-1470.0000) .. controls
    (734.0000,-1470.0000) and (715.0000,-1460.3333) .. (685.0000,-1441.0000) ..
    controls (704.3333,-1422.3333) and (714.0000,-1391.0000) ..
    (714.0000,-1347.0000) .. controls (714.0000,-1306.3333) and
    (684.3333,-1286.0000) .. (625.0000,-1286.0000) .. controls
    (583.0000,-1286.0000) and (562.0000,-1307.3333) .. (562.0000,-1350.0000) ..
    controls (562.0000,-1372.6667) and (573.3333,-1395.6667) ..
    (596.0000,-1419.0000) .. controls (592.6667,-1420.3333) and
    (588.3333,-1421.0000) .. (583.0000,-1421.0000) .. controls
    (553.6667,-1421.0000) and (532.0000,-1417.6667) .. (518.0000,-1411.0000) ..
    controls (507.3333,-1406.3333) and (495.3333,-1392.3333) ..
    (482.0000,-1369.0000) .. controls (468.6667,-1346.3333) and
    (460.3333,-1328.0000) .. (457.0000,-1314.0000) .. controls
    (458.3333,-1298.6667) and (455.0000,-1275.3333) .. (447.0000,-1244.0000) ..
    controls (445.6667,-1251.3333) and (441.0000,-1266.3333) ..
    (433.0000,-1289.0000) .. controls (427.0000,-1307.6667) and
    (424.0000,-1323.0000) .. (424.0000,-1335.0000) .. controls
    (424.0000,-1360.3333) and (435.0000,-1386.3333) .. (457.0000,-1413.0000) ..
    controls (479.0000,-1440.3333) and (502.3333,-1458.0000) ..
    (527.0000,-1466.0000) .. controls (541.0000,-1470.6667) and
    (564.0000,-1473.0000) .. (596.0000,-1473.0000) .. controls
    (600.6667,-1473.0000) and (606.6667,-1471.0000) .. (614.0000,-1467.0000) ..
    controls (621.3333,-1463.0000) and (627.0000,-1461.0000) ..
    (631.0000,-1461.0000) .. controls (629.6667,-1461.0000) and
    (642.6667,-1469.6667) .. (670.0000,-1487.0000) .. controls
    (697.3333,-1504.3333) and (723.6667,-1513.0000) .. (749.0000,-1513.0000) --
    (770.0000,-1513.0000) .. controls (848.0000,-1513.0000) and
    (908.3333,-1487.6667) .. (951.0000,-1437.0000) .. controls
    (991.0000,-1389.0000) and (1011.0000,-1325.3333) .. (1011.0000,-1246.0000) ..
    controls (1011.0000,-1168.0000) and (990.0000,-1089.3333) ..
    (948.0000,-1010.0000) .. controls (912.0000,-942.0000) and
    (894.0000,-910.3333) .. (894.0000,-915.0000) .. controls (894.0000,-905.6667)
    and (913.0000,-893.0000) .. (951.0000,-877.0000) .. controls
    (962.3333,-880.3333) and (992.3333,-933.3333) .. (1041.0000,-1036.0000) ..
    controls (1091.0000,-1142.6667) and (1125.6667,-1202.3333) ..
    (1145.0000,-1215.0000) .. controls (1136.3333,-1150.3333) and
    (1109.6667,-1078.0000) .. (1065.0000,-998.0000) .. controls
    (1057.0000,-986.6667) and (1045.3333,-969.0000) .. (1030.0000,-945.0000) ..
    controls (1028.0000,-941.6667) and (1013.3333,-912.3333) ..
    (986.0000,-857.0000) .. controls (986.0000,-857.0000) and
    (1014.6667,-839.0000) .. (1072.0000,-803.0000) -- (1693.0000,-1405.0000) --
    (1106.0000,-786.0000) .. controls (1133.3333,-752.0000) and
    (1158.0000,-731.0000) .. (1180.0000,-723.0000) .. controls
    (1297.3333,-828.3333) and (1401.0000,-907.3333) .. (1491.0000,-960.0000) ..
    controls (1520.3333,-978.0000) and (1549.6667,-996.3333) ..
    (1579.0000,-1015.0000) .. controls (1614.3333,-1036.3333) and
    (1645.3333,-1050.3333) .. (1672.0000,-1057.0000) .. controls
    (1450.0000,-909.0000) and (1292.3333,-787.0000) .. (1199.0000,-691.0000) ..
    controls (1223.0000,-659.0000) and (1236.0000,-643.0000) ..
    (1238.0000,-643.0000) .. controls (1238.0000,-643.0000) and
    (1260.3333,-659.3333) .. (1305.0000,-692.0000) .. controls
    (1357.0000,-730.0000) and (1405.3333,-760.3333) .. (1450.0000,-783.0000) ..
    controls (1514.6667,-815.6667) and (1571.6667,-832.0000) ..
    (1621.0000,-832.0000) -- (1660.0000,-832.0000) .. controls
    (1676.6667,-832.0000) and (1699.0000,-826.3333) .. (1727.0000,-815.0000) ..
    controls (1758.3333,-802.3333) and (1776.0000,-789.6667) ..
    (1780.0000,-777.0000) -- (1787.0000,-774.0000) .. controls
    (1795.6667,-760.6667) and (1801.6667,-746.6667) .. (1805.0000,-732.0000) ..
    controls (1822.3333,-727.3333) and (1847.3333,-718.6667) ..
    (1880.0000,-706.0000) .. controls (1944.0000,-671.3333) and
    (1976.0000,-606.6667) .. (1976.0000,-512.0000) -- cycle(522.0000,-1081.0000)
    .. controls (522.0000,-1057.6667) and (509.3333,-1046.0000) ..
    (484.0000,-1046.0000) .. controls (460.0000,-1046.0000) and
    (448.0000,-1057.3333) .. (448.0000,-1080.0000) .. controls
    (448.0000,-1104.6667) and (460.0000,-1117.0000) .. (484.0000,-1117.0000) ..
    controls (509.3333,-1117.0000) and (522.0000,-1105.0000) ..
    (522.0000,-1081.0000) -- cycle(1414.0000,-134.0000) .. controls
    (1414.0000,-114.6667) and (1403.6667,-105.0000) .. (1383.0000,-105.0000) ..
    controls (1364.3333,-105.0000) and (1355.0000,-114.6667) ..
    (1355.0000,-134.0000) .. controls (1355.0000,-154.0000) and
    (1365.0000,-164.0000) .. (1385.0000,-164.0000) .. controls
    (1404.3333,-164.0000) and (1414.0000,-154.0000) .. (1414.0000,-134.0000) --
    cycle(282.0000,-1246.0000) .. controls (282.0000,-1204.6667) and
    (261.6667,-1184.0000) .. (221.0000,-1184.0000) .. controls
    (180.3333,-1184.0000) and (160.0000,-1204.6667) .. (160.0000,-1246.0000) ..
    controls (160.0000,-1286.6667) and (180.3333,-1307.0000) ..
    (221.0000,-1307.0000) .. controls (261.6667,-1307.0000) and
    (282.0000,-1286.6667) .. (282.0000,-1246.0000) -- cycle(270.0000,-940.0000) ..
    controls (270.0000,-930.6667) and (264.3333,-926.0000) .. (253.0000,-926.0000)
    .. controls (249.6667,-926.0000) and (245.3333,-928.3333) ..
    (240.0000,-933.0000) -- (240.0000,-947.0000) .. controls (247.3333,-953.6667)
    and (251.6667,-957.0000) .. (253.0000,-957.0000) .. controls
    (264.3333,-957.0000) and (270.0000,-951.3333) .. (270.0000,-940.0000) --
    cycle(1780.0000,-700.0000) .. controls (1780.0000,-702.6667) and
    (1778.3333,-706.3333) .. (1775.0000,-711.0000) .. controls
    (1767.6667,-691.6667) and (1760.0000,-672.3333) .. (1752.0000,-653.0000) ..
    controls (1742.6667,-631.0000) and (1731.3333,-614.0000) ..
    (1718.0000,-602.0000) -- (1718.0000,-591.0000) -- (1729.0000,-591.0000) ..
    controls (1734.3333,-595.6667) and (1741.6667,-603.0000) ..
    (1751.0000,-613.0000) .. controls (1754.3333,-617.6667) and
    (1760.0000,-632.0000) .. (1768.0000,-656.0000) .. controls
    (1776.0000,-680.6667) and (1780.0000,-695.3333) .. (1780.0000,-700.0000) --
    cycle(1730.0000,-664.0000) -- (1717.0000,-664.0000) .. controls
    (1700.3333,-664.0000) and (1681.6667,-658.0000) .. (1661.0000,-646.0000) ..
    controls (1637.6667,-633.3333) and (1626.0000,-619.3333) ..
    (1626.0000,-604.0000) -- (1626.0000,-582.0000) .. controls
    (1638.6667,-577.3333) and (1648.3333,-575.0000) .. (1655.0000,-575.0000) ..
    controls (1671.0000,-575.0000) and (1686.3333,-586.3333) ..
    (1701.0000,-609.0000) .. controls (1710.3333,-627.6667) and
    (1720.0000,-646.0000) .. (1730.0000,-664.0000) -- cycle(978.0000,-1310.0000)
    .. controls (978.0000,-1330.6667) and (962.6667,-1365.3333) ..
    (932.0000,-1414.0000) .. controls (928.6667,-1420.6667) and
    (922.0000,-1429.6667) .. (912.0000,-1441.0000) .. controls
    (903.3333,-1444.3333) and (890.3333,-1449.6667) .. (873.0000,-1457.0000) ..
    controls (889.0000,-1439.0000) and (911.0000,-1410.6667) ..
    (939.0000,-1372.0000) .. controls (957.0000,-1340.6667) and
    (967.0000,-1287.3333) .. (969.0000,-1212.0000) .. controls
    (975.0000,-1259.3333) and (978.0000,-1292.0000) .. (978.0000,-1310.0000) --
    cycle(661.0000,-1372.0000) .. controls (661.0000,-1392.0000) and
    (653.0000,-1405.0000) .. (637.0000,-1411.0000) .. controls
    (621.6667,-1366.3333) and (614.0000,-1346.0000) .. (614.0000,-1350.0000) ..
    controls (614.0000,-1352.6667) and (615.3333,-1349.6667) ..
    (618.0000,-1341.0000) -- (640.0000,-1341.0000) .. controls
    (654.0000,-1341.0000) and (661.0000,-1351.3333) .. (661.0000,-1372.0000) --
    cycle(1290.0000,-462.0000) .. controls (1290.0000,-479.3333) and
    (1285.0000,-499.6667) .. (1275.0000,-523.0000) .. controls
    (1259.0000,-559.0000) and (1250.6667,-578.6667) .. (1250.0000,-582.0000) ..
    controls (1229.3333,-564.6667) and (1198.3333,-539.0000) ..
    (1157.0000,-505.0000) .. controls (1147.6667,-511.6667) and
    (1143.0000,-517.6667) .. (1143.0000,-523.0000) .. controls
    (1143.0000,-534.3333) and (1152.6667,-550.6667) .. (1172.0000,-572.0000) ..
    controls (1200.0000,-602.0000) and (1214.0000,-617.0000) ..
    (1214.0000,-617.0000) .. controls (1197.3333,-647.0000) and
    (1181.3333,-662.0000) .. (1166.0000,-662.0000) .. controls
    (1163.3333,-662.0000) and (1158.0000,-659.3333) .. (1150.0000,-654.0000) ..
    controls (1142.6667,-649.3333) and (1136.3333,-646.6667) ..
    (1131.0000,-646.0000) -- (1128.0000,-648.0000) -- (1128.0000,-660.0000) ..
    controls (1138.0000,-674.0000) and (1143.0000,-683.3333) ..
    (1143.0000,-688.0000) .. controls (1143.0000,-692.6667) and
    (1132.6667,-703.6667) .. (1112.0000,-721.0000) .. controls
    (1092.0000,-738.3333) and (1078.3333,-749.3333) .. (1071.0000,-754.0000) --
    (916.0000,-562.0000) .. controls (928.0000,-553.3333) and (945.6667,-540.0000)
    .. (969.0000,-522.0000) .. controls (973.6667,-515.3333) and
    (982.0000,-505.6667) .. (994.0000,-493.0000) .. controls (1006.0000,-483.0000)
    and (1036.0000,-467.3333) .. (1084.0000,-446.0000) .. controls
    (1132.6667,-425.3333) and (1163.3333,-415.0000) .. (1176.0000,-415.0000) --
    (1199.0000,-415.0000) .. controls (1219.6667,-415.0000) and
    (1239.6667,-420.0000) .. (1259.0000,-430.0000) .. controls
    (1265.6667,-432.0000) and (1275.0000,-435.6667) .. (1287.0000,-441.0000) ..
    controls (1289.0000,-449.0000) and (1290.0000,-456.0000) ..
    (1290.0000,-462.0000) -- cycle(1051.0000,-774.0000) -- (966.0000,-828.0000) ..
    controls (929.3333,-762.0000) and (902.3333,-729.0000) .. (885.0000,-729.0000)
    .. controls (884.3333,-729.0000) and (882.3333,-729.6667) ..
    (879.0000,-731.0000) -- (879.0000,-755.0000) -- (934.0000,-843.0000) ..
    controls (930.6667,-851.0000) and (923.0000,-859.6667) .. (911.0000,-869.0000)
    .. controls (899.6667,-878.3333) and (890.0000,-883.0000) ..
    (882.0000,-883.0000) .. controls (876.6667,-883.0000) and (867.3333,-874.3333)
    .. (854.0000,-857.0000) .. controls (840.6667,-840.3333) and
    (828.0000,-831.6667) .. (816.0000,-831.0000) -- (811.0000,-833.0000) --
    (811.0000,-857.0000) .. controls (811.0000,-859.6667) and (815.0000,-866.0000)
    .. (823.0000,-876.0000) .. controls (831.6667,-886.6667) and
    (836.0000,-895.6667) .. (836.0000,-903.0000) .. controls (836.0000,-916.3333)
    and (800.0000,-923.0000) .. (728.0000,-923.0000) .. controls
    (715.3333,-923.0000) and (704.0000,-917.0000) .. (694.0000,-905.0000) ..
    controls (684.0000,-893.6667) and (679.0000,-881.6667) .. (679.0000,-869.0000)
    .. controls (679.0000,-840.3333) and (693.6667,-806.3333) ..
    (723.0000,-767.0000) .. controls (734.3333,-757.6667) and (750.0000,-742.3333)
    .. (770.0000,-721.0000) .. controls (773.3333,-714.3333) and
    (778.3333,-705.0000) .. (785.0000,-693.0000) .. controls (789.0000,-686.3333)
    and (806.0000,-667.6667) .. (836.0000,-637.0000) .. controls
    (866.6667,-607.0000) and (884.6667,-590.6667) .. (890.0000,-588.0000) --
    (1051.0000,-774.0000) -- cycle(1232.0000,-378.0000) .. controls
    (1170.6667,-379.3333) and (1096.6667,-401.6667) .. (1010.0000,-445.0000) ..
    controls (948.6667,-475.6667) and (874.6667,-540.3333) .. (788.0000,-639.0000)
    .. controls (736.0000,-697.6667) and (709.3333,-728.3333) ..
    (708.0000,-731.0000) .. controls (679.3333,-767.0000) and (660.0000,-802.3333)
    .. (650.0000,-837.0000) .. controls (572.6667,-671.6667) and
    (456.6667,-423.6667) .. (302.0000,-93.0000) .. controls (262.6667,-15.0000)
    and (207.3333,103.3333) .. (136.0000,262.0000) .. controls (128.6667,281.3333)
    and (124.3333,298.3333) .. (123.0000,313.0000) .. controls (166.3333,278.3333)
    and (298.3333,194.0000) .. (519.0000,60.0000) .. controls (631.6667,-8.6667)
    and (869.3333,-154.6667) .. (1232.0000,-378.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F38A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1781.0000,-851.0000) --
    (1761.0000,-759.0000) -- (1666.0000,-809.0000) -- (1781.0000,-851.0000) --
    cycle(1902.0000,-565.0000) .. controls (1880.6667,-557.0000) and
    (1853.6667,-545.0000) .. (1821.0000,-529.0000) .. controls
    (1807.6667,-549.0000) and (1795.6667,-573.3333) .. (1785.0000,-602.0000) --
    (1863.0000,-628.0000) .. controls (1870.3333,-618.6667) and
    (1883.3333,-597.6667) .. (1902.0000,-565.0000) -- cycle(1557.0000,-810.0000)
    .. controls (1534.3333,-821.3333) and (1501.6667,-835.6667) ..
    (1459.0000,-853.0000) .. controls (1471.0000,-865.0000) and
    (1489.6667,-881.6667) .. (1515.0000,-903.0000) .. controls
    (1524.3333,-888.3333) and (1538.3333,-857.3333) .. (1557.0000,-810.0000) --
    cycle(1762.0000,-1158.0000) .. controls (1762.0000,-1069.3333) and
    (1735.0000,-988.3333) .. (1681.0000,-915.0000) -- (1021.0000,-1299.0000) --
    (361.0000,-915.0000) .. controls (307.0000,-993.6667) and
    (280.0000,-1074.6667) .. (280.0000,-1158.0000) .. controls
    (280.0000,-1267.3333) and (318.3333,-1360.6667) .. (395.0000,-1438.0000) ..
    controls (472.3333,-1515.3333) and (565.3333,-1554.0000) ..
    (674.0000,-1554.0000) .. controls (831.3333,-1554.0000) and
    (946.6667,-1485.0000) .. (1020.0000,-1347.0000) -- (1023.0000,-1349.0000) ..
    controls (1099.0000,-1485.6667) and (1215.0000,-1554.0000) ..
    (1371.0000,-1554.0000) .. controls (1479.0000,-1554.0000) and
    (1571.0000,-1515.0000) .. (1647.0000,-1437.0000) .. controls
    (1723.6667,-1359.0000) and (1762.0000,-1266.0000) .. (1762.0000,-1158.0000) --
    cycle(1892.0000,-341.0000) .. controls (1876.6667,-346.3333) and
    (1853.6667,-354.0000) .. (1823.0000,-364.0000) -- (1876.0000,-427.0000) ..
    controls (1879.3333,-407.6667) and (1884.6667,-379.0000) ..
    (1892.0000,-341.0000) -- cycle(1069.0000,-1138.0000) .. controls
    (1058.3333,-1125.3333) and (1041.6667,-1107.6667) .. (1019.0000,-1085.0000) ..
    controls (1011.0000,-1094.3333) and (993.6667,-1109.6667) ..
    (967.0000,-1131.0000) .. controls (969.0000,-1134.3333) and
    (980.0000,-1148.6667) .. (1000.0000,-1174.0000) .. controls
    (1015.3333,-1166.0000) and (1038.3333,-1154.0000) .. (1069.0000,-1138.0000) --
    cycle(1960.0000,-221.0000) -- (1930.0000,-152.0000) .. controls
    (1925.3333,-155.3333) and (1902.3333,-168.6667) .. (1861.0000,-192.0000) ..
    controls (1881.6667,-231.3333) and (1896.6667,-251.0000) ..
    (1906.0000,-251.0000) .. controls (1909.3333,-251.0000) and
    (1927.3333,-241.0000) .. (1960.0000,-221.0000) -- cycle(1072.0000,-888.0000)
    .. controls (1052.6667,-876.6667) and (1036.0000,-865.6667) ..
    (1022.0000,-855.0000) .. controls (1008.0000,-869.0000) and
    (989.6667,-892.0000) .. (967.0000,-924.0000) -- (1039.0000,-960.0000) ..
    controls (1048.3333,-946.0000) and (1059.3333,-922.0000) ..
    (1072.0000,-888.0000) -- cycle(944.0000,-1013.0000) .. controls
    (924.0000,-997.6667) and (899.3333,-982.3333) .. (870.0000,-967.0000) --
    (870.0000,-1056.0000) .. controls (886.0000,-1046.0000) and
    (910.6667,-1031.6667) .. (944.0000,-1013.0000) -- cycle(1893.0000,-15.0000) ..
    controls (1893.0000,-3.6667) and (1889.3333,12.6667) .. (1882.0000,34.0000) ..
    controls (1874.6667,55.3333) and (1871.0000,71.6667) .. (1871.0000,83.0000) ..
    controls (1871.0000,84.3333) and (1872.6667,91.6667) .. (1876.0000,105.0000)
    .. controls (1880.6667,123.0000) and (1883.0000,150.0000) ..
    (1883.0000,186.0000) .. controls (1883.0000,268.0000) and (1869.3333,321.3333)
    .. (1842.0000,346.0000) .. controls (1827.3333,324.6667) and
    (1820.0000,311.0000) .. (1820.0000,305.0000) .. controls (1820.0000,303.6667)
    and (1823.6667,297.3333) .. (1831.0000,286.0000) .. controls
    (1839.0000,275.3333) and (1843.3333,269.0000) .. (1844.0000,267.0000) ..
    controls (1851.3333,250.3333) and (1855.0000,220.6667) .. (1855.0000,178.0000)
    .. controls (1855.0000,156.0000) and (1854.0000,138.3333) ..
    (1852.0000,125.0000) -- (1847.0000,119.0000) .. controls (1819.0000,155.6667)
    and (1788.6667,174.0000) .. (1756.0000,174.0000) .. controls
    (1700.6667,174.0000) and (1673.0000,149.3333) .. (1673.0000,100.0000) ..
    controls (1673.0000,74.0000) and (1684.6667,53.0000) .. (1708.0000,37.0000) ..
    controls (1728.6667,23.6667) and (1752.6667,17.0000) .. (1780.0000,17.0000) ..
    controls (1810.0000,17.0000) and (1833.3333,24.6667) .. (1850.0000,40.0000) ..
    controls (1857.3333,21.3333) and (1861.0000,4.6667) .. (1861.0000,-10.0000) ..
    controls (1861.0000,-44.0000) and (1840.3333,-73.3333) .. (1799.0000,-98.0000)
    .. controls (1789.0000,-76.0000) and (1779.0000,-53.6667) ..
    (1769.0000,-31.0000) .. controls (1757.0000,-7.6667) and (1737.6667,4.0000) ..
    (1711.0000,4.0000) .. controls (1694.3333,4.0000) and (1680.0000,-5.3333) ..
    (1668.0000,-24.0000) .. controls (1658.0000,-40.0000) and (1653.0000,-57.0000)
    .. (1653.0000,-75.0000) .. controls (1653.0000,-127.6667) and
    (1688.6667,-157.6667) .. (1760.0000,-165.0000) .. controls
    (1761.3333,-167.6667) and (1762.0000,-171.6667) .. (1762.0000,-177.0000) ..
    controls (1762.0000,-215.0000) and (1756.3333,-237.6667) ..
    (1745.0000,-245.0000) -- (1740.0000,-239.0000) .. controls
    (1735.3333,-219.6667) and (1722.6667,-203.0000) .. (1702.0000,-189.0000) ..
    controls (1681.3333,-175.0000) and (1661.0000,-168.0000) ..
    (1641.0000,-168.0000) .. controls (1591.6667,-168.0000) and
    (1567.0000,-193.0000) .. (1567.0000,-243.0000) .. controls
    (1567.0000,-270.3333) and (1575.3333,-293.3333) .. (1592.0000,-312.0000) ..
    controls (1608.6667,-331.3333) and (1630.3333,-341.0000) ..
    (1657.0000,-341.0000) .. controls (1679.0000,-341.0000) and
    (1702.6667,-333.3333) .. (1728.0000,-318.0000) .. controls
    (1736.6667,-336.0000) and (1741.0000,-363.0000) .. (1741.0000,-399.0000) ..
    controls (1741.0000,-448.3333) and (1728.6667,-479.0000) ..
    (1704.0000,-491.0000) .. controls (1700.0000,-455.6667) and
    (1694.0000,-431.3333) .. (1686.0000,-418.0000) .. controls
    (1674.0000,-396.0000) and (1653.0000,-385.0000) .. (1623.0000,-385.0000) ..
    controls (1577.0000,-385.0000) and (1554.0000,-415.3333) ..
    (1554.0000,-476.0000) .. controls (1554.0000,-535.3333) and
    (1586.3333,-565.3333) .. (1651.0000,-566.0000) .. controls
    (1638.3333,-610.6667) and (1604.0000,-649.0000) .. (1548.0000,-681.0000) ..
    controls (1560.0000,-679.6667) and (1577.6667,-676.3333) ..
    (1601.0000,-671.0000) .. controls (1629.6667,-662.3333) and
    (1652.3333,-641.3333) .. (1669.0000,-608.0000) .. controls
    (1687.0000,-571.3333) and (1696.6667,-552.6667) .. (1698.0000,-552.0000) ..
    controls (1702.6667,-550.0000) and (1710.0000,-547.3333) ..
    (1720.0000,-544.0000) .. controls (1754.0000,-530.6667) and
    (1771.0000,-478.6667) .. (1771.0000,-388.0000) .. controls
    (1771.0000,-379.3333) and (1769.3333,-366.3333) .. (1766.0000,-349.0000) ..
    controls (1763.3333,-332.3333) and (1762.0000,-319.6667) ..
    (1762.0000,-311.0000) .. controls (1762.0000,-303.6667) and
    (1765.0000,-294.3333) .. (1771.0000,-283.0000) .. controls
    (1777.6667,-269.6667) and (1781.6667,-260.6667) .. (1783.0000,-256.0000) ..
    controls (1785.6667,-234.0000) and (1789.3333,-201.3333) ..
    (1794.0000,-158.0000) .. controls (1860.0000,-130.6667) and
    (1893.0000,-83.0000) .. (1893.0000,-15.0000) -- cycle(1548.0000,-122.0000) ..
    controls (1548.0000,-92.6667) and (1530.6667,-70.3333) .. (1496.0000,-55.0000)
    .. controls (1469.3333,-43.0000) and (1439.3333,-37.0000) ..
    (1406.0000,-37.0000) .. controls (1342.6667,-37.0000) and (1292.6667,-64.6667)
    .. (1256.0000,-120.0000) .. controls (1242.0000,-106.0000) and
    (1235.0000,-82.6667) .. (1235.0000,-50.0000) .. controls (1235.0000,-11.3333)
    and (1253.6667,21.3333) .. (1291.0000,48.0000) .. controls (1307.6667,60.0000)
    and (1343.3333,77.6667) .. (1398.0000,101.0000) .. controls
    (1396.0000,113.0000) and (1392.6667,130.6667) .. (1388.0000,154.0000) ..
    controls (1338.6667,142.6667) and (1293.3333,113.3333) .. (1252.0000,66.0000)
    .. controls (1210.6667,19.3333) and (1190.0000,-29.0000) ..
    (1190.0000,-79.0000) .. controls (1190.0000,-93.6667) and
    (1194.3333,-112.6667) .. (1203.0000,-136.0000) .. controls
    (1211.6667,-159.3333) and (1216.0000,-172.6667) .. (1216.0000,-176.0000) ..
    controls (1216.0000,-174.6667) and (1210.0000,-185.0000) ..
    (1198.0000,-207.0000) .. controls (1190.6667,-220.3333) and
    (1186.6667,-242.3333) .. (1186.0000,-273.0000) .. controls
    (1185.3333,-303.6667) and (1182.0000,-325.3333) .. (1176.0000,-338.0000) ..
    controls (1170.0000,-346.0000) and (1161.3333,-359.0000) ..
    (1150.0000,-377.0000) .. controls (1134.0000,-409.0000) and
    (1126.0000,-449.0000) .. (1126.0000,-497.0000) .. controls
    (1126.0000,-531.0000) and (1129.6667,-561.3333) .. (1137.0000,-588.0000) ..
    controls (1137.6667,-591.3333) and (1141.6667,-601.3333) ..
    (1149.0000,-618.0000) .. controls (1155.0000,-632.6667) and
    (1158.0000,-641.3333) .. (1158.0000,-644.0000) .. controls
    (1158.0000,-645.3333) and (1153.0000,-655.3333) .. (1143.0000,-674.0000) ..
    controls (1129.6667,-698.6667) and (1123.0000,-730.3333) ..
    (1123.0000,-769.0000) .. controls (1123.0000,-811.6667) and
    (1133.6667,-839.6667) .. (1155.0000,-853.0000) .. controls
    (1142.3333,-915.6667) and (1136.0000,-949.3333) .. (1136.0000,-954.0000) ..
    controls (1136.0000,-988.6667) and (1144.6667,-1012.6667) ..
    (1162.0000,-1026.0000) .. controls (1155.3333,-1032.6667) and
    (1132.6667,-1049.6667) .. (1094.0000,-1077.0000) -- (1170.0000,-1120.0000) --
    (1170.0000,-1030.0000) -- (1190.0000,-1043.0000) .. controls
    (1179.3333,-1010.3333) and (1174.0000,-988.6667) .. (1174.0000,-978.0000) ..
    controls (1174.0000,-959.3333) and (1181.3333,-925.6667) ..
    (1196.0000,-877.0000) .. controls (1218.6667,-883.6667) and
    (1241.6667,-887.0000) .. (1265.0000,-887.0000) .. controls
    (1307.0000,-887.0000) and (1343.3333,-878.0000) .. (1374.0000,-860.0000) ..
    controls (1411.3333,-838.6667) and (1430.0000,-808.6667) ..
    (1430.0000,-770.0000) .. controls (1430.0000,-720.0000) and
    (1399.6667,-695.0000) .. (1339.0000,-695.0000) .. controls
    (1287.0000,-695.0000) and (1238.0000,-727.0000) .. (1192.0000,-791.0000) ..
    controls (1180.0000,-783.0000) and (1174.0000,-772.6667) ..
    (1174.0000,-760.0000) .. controls (1174.0000,-746.0000) and
    (1179.3333,-718.0000) .. (1190.0000,-676.0000) .. controls
    (1198.0000,-676.0000) and (1209.6667,-676.3333) .. (1225.0000,-677.0000) ..
    controls (1240.3333,-678.3333) and (1251.6667,-679.0000) ..
    (1259.0000,-679.0000) .. controls (1310.3333,-679.0000) and
    (1358.3333,-671.6667) .. (1403.0000,-657.0000) .. controls
    (1465.6667,-637.0000) and (1497.0000,-607.0000) .. (1497.0000,-567.0000) ..
    controls (1497.0000,-545.0000) and (1484.3333,-526.3333) ..
    (1459.0000,-511.0000) .. controls (1436.3333,-497.6667) and
    (1413.3333,-491.0000) .. (1390.0000,-491.0000) .. controls
    (1356.6667,-491.0000) and (1320.3333,-501.6667) .. (1281.0000,-523.0000) ..
    controls (1242.3333,-544.3333) and (1212.6667,-568.6667) ..
    (1192.0000,-596.0000) .. controls (1178.0000,-586.0000) and
    (1171.0000,-564.6667) .. (1171.0000,-532.0000) .. controls
    (1171.0000,-484.0000) and (1175.0000,-450.0000) .. (1183.0000,-430.0000) ..
    controls (1205.6667,-455.3333) and (1235.6667,-468.0000) ..
    (1273.0000,-468.0000) .. controls (1308.3333,-468.0000) and
    (1345.6667,-456.0000) .. (1385.0000,-432.0000) .. controls
    (1429.6667,-404.6667) and (1452.0000,-374.6667) .. (1452.0000,-342.0000) ..
    controls (1452.0000,-292.0000) and (1422.3333,-267.0000) ..
    (1363.0000,-267.0000) .. controls (1324.3333,-267.0000) and
    (1278.0000,-281.0000) .. (1224.0000,-309.0000) -- (1222.0000,-305.0000) ..
    controls (1222.6667,-247.0000) and (1231.6667,-214.0000) ..
    (1249.0000,-206.0000) .. controls (1277.0000,-225.3333) and
    (1313.3333,-235.0000) .. (1358.0000,-235.0000) .. controls
    (1400.6667,-235.0000) and (1440.6667,-226.6667) .. (1478.0000,-210.0000) ..
    controls (1524.6667,-188.6667) and (1548.0000,-159.3333) ..
    (1548.0000,-122.0000) -- cycle(1614.0000,-145.0000) .. controls
    (1612.0000,-107.0000) and (1611.0000,-77.6667) .. (1611.0000,-57.0000) ..
    controls (1597.6667,-61.0000) and (1578.0000,-67.3333) .. (1552.0000,-76.0000)
    .. controls (1551.3333,-78.6667) and (1551.0000,-81.6667) ..
    (1551.0000,-85.0000) .. controls (1551.0000,-92.3333) and
    (1552.3333,-102.6667) .. (1555.0000,-116.0000) .. controls
    (1558.3333,-129.3333) and (1560.3333,-139.0000) .. (1561.0000,-145.0000) ..
    controls (1565.0000,-145.0000) and (1571.3333,-144.0000) ..
    (1580.0000,-142.0000) .. controls (1588.6667,-140.6667) and
    (1595.3333,-140.0000) .. (1600.0000,-140.0000) .. controls
    (1606.0000,-140.0000) and (1610.6667,-141.6667) .. (1614.0000,-145.0000) --
    cycle(1072.0000,-623.0000) -- (1000.0000,-587.0000) .. controls
    (988.6667,-609.6667) and (978.6667,-631.3333) .. (970.0000,-652.0000) --
    (970.0000,-663.0000) .. controls (983.3333,-667.6667) and
    (1003.0000,-676.3333) .. (1029.0000,-689.0000) -- (1040.0000,-689.0000) --
    (1072.0000,-623.0000) -- cycle(1708.0000,251.0000) .. controls
    (1688.6667,282.3333) and (1675.6667,298.0000) .. (1669.0000,298.0000) ..
    controls (1676.3333,298.0000) and (1655.3333,293.6667) .. (1606.0000,285.0000)
    .. controls (1609.3333,279.0000) and (1619.0000,257.0000) ..
    (1635.0000,219.0000) .. controls (1651.0000,226.3333) and (1675.3333,237.0000)
    .. (1708.0000,251.0000) -- cycle(583.0000,-853.0000) .. controls
    (543.0000,-837.0000) and (510.3333,-822.6667) .. (485.0000,-810.0000) --
    (524.0000,-903.0000) .. controls (542.0000,-891.0000) and (561.6667,-874.3333)
    .. (583.0000,-853.0000) -- cycle(1066.0000,-338.0000) -- (955.0000,-293.0000)
    .. controls (959.0000,-297.6667) and (961.0000,-303.3333) ..
    (961.0000,-310.0000) .. controls (961.0000,-317.3333) and (959.6667,-327.6667)
    .. (957.0000,-341.0000) .. controls (955.0000,-355.0000) and
    (954.0000,-365.3333) .. (954.0000,-372.0000) .. controls (987.3333,-384.6667)
    and (1015.6667,-397.6667) .. (1039.0000,-411.0000) .. controls
    (1044.3333,-394.3333) and (1053.3333,-370.0000) .. (1066.0000,-338.0000) --
    cycle(1152.0000,-156.0000) .. controls (1140.6667,-152.6667) and
    (1121.0000,-144.0000) .. (1093.0000,-130.0000) .. controls
    (1083.6667,-141.3333) and (1070.3333,-160.0000) .. (1053.0000,-186.0000) ..
    controls (1079.6667,-196.0000) and (1107.0000,-208.0000) ..
    (1135.0000,-222.0000) .. controls (1136.3333,-217.3333) and
    (1142.0000,-195.3333) .. (1152.0000,-156.0000) -- cycle(376.0000,-809.0000) --
    (281.0000,-759.0000) -- (261.0000,-851.0000) -- (376.0000,-809.0000) --
    cycle(989.0000,-186.0000) .. controls (978.3333,-168.6667) and
    (965.0000,-150.0000) .. (949.0000,-130.0000) .. controls (924.3333,-142.6667)
    and (904.6667,-151.3333) .. (890.0000,-156.0000) .. controls
    (893.3333,-170.6667) and (899.0000,-192.6667) .. (907.0000,-222.0000) ..
    controls (935.0000,-208.0000) and (962.3333,-196.0000) .. (989.0000,-186.0000)
    -- cycle(964.0000,-515.0000) .. controls (964.0000,-484.3333) and
    (947.0000,-457.6667) .. (913.0000,-435.0000) .. controls (882.3333,-414.3333)
    and (850.6667,-404.0000) .. (818.0000,-404.0000) .. controls
    (741.3333,-404.0000) and (680.6667,-444.6667) .. (636.0000,-526.0000) ..
    controls (584.0000,-500.0000) and (558.0000,-450.3333) .. (558.0000,-377.0000)
    .. controls (558.0000,-364.3333) and (563.0000,-349.0000) ..
    (573.0000,-331.0000) .. controls (609.0000,-363.0000) and (647.0000,-379.0000)
    .. (687.0000,-379.0000) .. controls (723.6667,-379.0000) and
    (758.3333,-367.0000) .. (791.0000,-343.0000) .. controls (827.0000,-317.0000)
    and (845.0000,-286.3333) .. (845.0000,-251.0000) .. controls
    (845.0000,-218.3333) and (833.0000,-192.6667) .. (809.0000,-174.0000) ..
    controls (785.6667,-155.3333) and (757.3333,-146.0000) .. (724.0000,-146.0000)
    .. controls (669.3333,-146.0000) and (623.0000,-162.0000) ..
    (585.0000,-194.0000) -- (581.0000,-188.0000) .. controls (581.0000,-180.6667)
    and (579.6667,-168.6667) .. (577.0000,-152.0000) .. controls
    (575.0000,-136.0000) and (574.0000,-123.6667) .. (574.0000,-115.0000) ..
    controls (574.0000,-112.3333) and (574.6667,-106.3333) .. (576.0000,-97.0000)
    .. controls (577.3333,-87.6667) and (577.6667,-81.0000) .. (577.0000,-77.0000)
    -- (582.0000,-75.0000) .. controls (594.0000,-81.0000) and (612.0000,-89.3333)
    .. (636.0000,-100.0000) .. controls (657.3333,-107.3333) and
    (681.3333,-111.0000) .. (708.0000,-111.0000) .. controls (750.6667,-111.0000)
    and (788.6667,-102.6667) .. (822.0000,-86.0000) .. controls
    (863.3333,-64.6667) and (884.0000,-34.6667) .. (884.0000,4.0000) .. controls
    (884.0000,43.3333) and (863.0000,73.3333) .. (821.0000,94.0000) .. controls
    (787.6667,110.6667) and (749.3333,119.0000) .. (706.0000,119.0000) .. controls
    (641.3333,119.0000) and (593.3333,88.3333) .. (562.0000,27.0000) .. controls
    (531.3333,60.3333) and (516.0000,97.0000) .. (516.0000,137.0000) .. controls
    (516.0000,173.6667) and (530.3333,203.6667) .. (559.0000,227.0000) .. controls
    (572.3333,237.6667) and (602.6667,254.0000) .. (650.0000,276.0000) .. controls
    (647.3333,291.3333) and (639.6667,313.6667) .. (627.0000,343.0000) .. controls
    (586.3333,334.3333) and (550.0000,307.3333) .. (518.0000,262.0000) .. controls
    (487.3333,218.6667) and (472.0000,175.3333) .. (472.0000,132.0000) .. controls
    (472.0000,70.6667) and (492.6667,13.6667) .. (534.0000,-39.0000) .. controls
    (531.3333,-57.0000) and (530.0000,-79.3333) .. (530.0000,-106.0000) ..
    controls (530.0000,-125.3333) and (530.3333,-138.6667) .. (531.0000,-146.0000)
    .. controls (531.6667,-153.3333) and (533.6667,-166.0000) ..
    (537.0000,-184.0000) .. controls (540.3333,-199.3333) and (542.0000,-211.6667)
    .. (542.0000,-221.0000) .. controls (542.0000,-212.3333) and
    (536.0000,-229.0000) .. (524.0000,-271.0000) .. controls (518.6667,-289.6667)
    and (516.0000,-313.0000) .. (516.0000,-341.0000) .. controls
    (516.0000,-433.0000) and (547.6667,-513.3333) .. (611.0000,-582.0000) ..
    controls (605.6667,-612.0000) and (603.0000,-638.6667) .. (603.0000,-662.0000)
    .. controls (603.0000,-734.6667) and (626.0000,-789.0000) ..
    (672.0000,-825.0000) .. controls (677.3333,-867.0000) and (682.3333,-909.0000)
    .. (687.0000,-951.0000) .. controls (698.3333,-993.6667) and
    (725.6667,-1024.0000) .. (769.0000,-1042.0000) .. controls
    (759.6667,-1035.3333) and (749.3333,-1016.3333) .. (738.0000,-985.0000) ..
    controls (726.6667,-953.6667) and (721.0000,-931.0000) .. (721.0000,-917.0000)
    -- (721.0000,-857.0000) .. controls (721.0000,-853.6667) and
    (723.0000,-852.0000) .. (727.0000,-852.0000) .. controls (735.6667,-852.0000)
    and (748.0000,-854.0000) .. (764.0000,-858.0000) .. controls
    (780.6667,-862.0000) and (793.3333,-864.0000) .. (802.0000,-864.0000) ..
    controls (837.3333,-864.0000) and (870.3333,-855.3333) .. (901.0000,-838.0000)
    .. controls (936.3333,-817.3333) and (954.0000,-790.3333) ..
    (954.0000,-757.0000) .. controls (954.0000,-721.0000) and (941.6667,-692.0000)
    .. (917.0000,-670.0000) .. controls (892.3333,-648.6667) and
    (861.6667,-638.0000) .. (825.0000,-638.0000) .. controls (777.0000,-638.0000)
    and (732.0000,-676.3333) .. (690.0000,-753.0000) .. controls
    (667.3333,-730.3333) and (656.0000,-701.3333) .. (656.0000,-666.0000) ..
    controls (656.0000,-660.0000) and (656.0000,-651.6667) .. (656.0000,-641.0000)
    .. controls (656.6667,-630.3333) and (657.0000,-622.3333) ..
    (657.0000,-617.0000) -- (662.0000,-612.0000) .. controls (692.0000,-620.6667)
    and (713.6667,-625.0000) .. (727.0000,-625.0000) .. controls
    (775.6667,-625.0000) and (823.0000,-617.3333) .. (869.0000,-602.0000) ..
    controls (932.3333,-581.3333) and (964.0000,-552.3333) .. (964.0000,-515.0000)
    -- cycle(1301.0000,304.0000) -- (1190.0000,246.0000) -- (1301.0000,196.0000)
    -- (1301.0000,304.0000) -- cycle(1053.0000,52.0000) .. controls
    (1037.6667,54.6667) and (1014.3333,59.0000) .. (983.0000,65.0000) .. controls
    (983.0000,61.0000) and (979.6667,36.6667) .. (973.0000,-8.0000) --
    (1052.0000,-27.0000) -- (1048.0000,-22.0000) .. controls (1049.3333,3.3333)
    and (1051.0000,28.0000) .. (1053.0000,52.0000) -- cycle(257.0000,-601.0000) ..
    controls (249.0000,-582.3333) and (237.6667,-558.3333) .. (223.0000,-529.0000)
    -- (140.0000,-565.0000) .. controls (154.6667,-593.0000) and
    (167.6667,-614.0000) .. (179.0000,-628.0000) -- (257.0000,-601.0000) --
    cycle(1088.0000,316.0000) -- (971.0000,371.0000) .. controls
    (971.0000,371.0000) and (971.0000,329.6667) .. (971.0000,247.0000) --
    (1088.0000,316.0000) -- cycle(219.0000,-341.0000) -- (149.0000,-341.0000) ..
    controls (153.6667,-359.6667) and (159.3333,-388.3333) .. (166.0000,-427.0000)
    -- (219.0000,-341.0000) -- cycle(532.0000,-575.0000) .. controls
    (532.0000,-530.3333) and (501.3333,-458.0000) .. (440.0000,-358.0000) ..
    controls (442.0000,-352.6667) and (443.0000,-346.6667) .. (443.0000,-340.0000)
    .. controls (443.0000,-323.3333) and (437.3333,-300.3333) ..
    (426.0000,-271.0000) .. controls (410.6667,-231.0000) and (402.3333,-208.0000)
    .. (401.0000,-202.0000) .. controls (431.0000,-184.0000) and
    (446.0000,-156.3333) .. (446.0000,-119.0000) .. controls (446.0000,-93.0000)
    and (435.0000,-61.6667) .. (413.0000,-25.0000) .. controls (394.3333,3.6667)
    and (375.6667,32.3333) .. (357.0000,61.0000) .. controls (350.3333,83.0000)
    and (339.0000,116.0000) .. (323.0000,160.0000) .. controls (290.3333,240.0000)
    and (247.6667,302.0000) .. (195.0000,346.0000) .. controls (195.0000,326.6667)
    and (193.6667,312.0000) .. (191.0000,302.0000) .. controls (242.3333,275.3333)
    and (283.6667,211.6667) .. (315.0000,111.0000) -- (313.0000,100.0000) ..
    controls (274.3333,140.6667) and (234.0000,161.0000) .. (192.0000,161.0000) ..
    controls (156.6667,161.0000) and (139.0000,144.0000) .. (139.0000,110.0000) ..
    controls (139.0000,76.6667) and (157.3333,47.3333) .. (194.0000,22.0000) ..
    controls (226.6667,-0.6667) and (260.6667,-12.0000) .. (296.0000,-12.0000) ..
    controls (318.6667,-12.0000) and (339.3333,-4.3333) .. (358.0000,11.0000) ..
    controls (389.3333,-21.6667) and (405.0000,-53.0000) .. (405.0000,-83.0000) ..
    controls (405.0000,-107.6667) and (393.6667,-125.3333) .. (371.0000,-136.0000)
    .. controls (321.6667,-61.3333) and (276.0000,-24.0000) .. (234.0000,-24.0000)
    .. controls (213.3333,-24.0000) and (203.0000,-39.6667) .. (203.0000,-71.0000)
    .. controls (203.0000,-111.0000) and (222.0000,-144.6667) ..
    (260.0000,-172.0000) .. controls (294.0000,-196.0000) and (331.6667,-208.6667)
    .. (373.0000,-210.0000) .. controls (389.6667,-244.0000) and
    (398.0000,-271.0000) .. (398.0000,-291.0000) -- (393.0000,-296.0000) ..
    controls (378.3333,-274.6667) and (356.6667,-255.3333) .. (328.0000,-238.0000)
    .. controls (299.3333,-221.3333) and (272.6667,-213.0000) ..
    (248.0000,-213.0000) .. controls (216.0000,-213.0000) and (200.0000,-227.6667)
    .. (200.0000,-257.0000) .. controls (200.0000,-291.0000) and
    (217.0000,-323.0000) .. (251.0000,-353.0000) .. controls (285.6667,-383.0000)
    and (320.3333,-398.0000) .. (355.0000,-398.0000) .. controls
    (363.6667,-398.0000) and (374.6667,-395.0000) .. (388.0000,-389.0000) ..
    controls (402.0000,-383.6667) and (412.0000,-380.3333) .. (418.0000,-379.0000)
    .. controls (468.6667,-448.3333) and (494.0000,-500.0000) ..
    (494.0000,-534.0000) .. controls (494.0000,-546.0000) and (487.3333,-556.0000)
    .. (474.0000,-564.0000) .. controls (437.3333,-487.3333) and
    (393.0000,-449.0000) .. (341.0000,-449.0000) .. controls (315.0000,-449.0000)
    and (302.0000,-463.0000) .. (302.0000,-491.0000) .. controls
    (302.0000,-530.3333) and (317.6667,-565.3333) .. (349.0000,-596.0000) ..
    controls (381.0000,-627.3333) and (416.6667,-643.3333) .. (456.0000,-644.0000)
    .. controls (458.0000,-648.0000) and (459.0000,-654.3333) ..
    (459.0000,-663.0000) .. controls (459.0000,-711.0000) and (444.0000,-747.0000)
    .. (414.0000,-771.0000) -- (425.0000,-771.0000) .. controls
    (447.6667,-771.0000) and (466.0000,-764.6667) .. (480.0000,-752.0000) ..
    controls (494.0000,-739.3333) and (501.0000,-718.3333) .. (501.0000,-689.0000)
    .. controls (501.0000,-682.3333) and (500.3333,-672.6667) ..
    (499.0000,-660.0000) .. controls (498.3333,-647.3333) and (498.0000,-638.6667)
    .. (498.0000,-634.0000) .. controls (520.6667,-622.6667) and
    (532.0000,-603.0000) .. (532.0000,-575.0000) -- cycle(852.0000,249.0000) --
    (741.0000,304.0000) -- (741.0000,196.0000) .. controls (765.6667,208.0000) and
    (802.6667,225.6667) .. (852.0000,249.0000) -- cycle(181.0000,-199.0000) ..
    controls (180.3333,-197.0000) and (157.3333,-181.3333) .. (112.0000,-152.0000)
    .. controls (105.3333,-167.3333) and (95.3333,-190.3333) ..
    (82.0000,-221.0000) .. controls (114.6667,-241.0000) and (132.6667,-251.0000)
    .. (136.0000,-251.0000) .. controls (139.3333,-251.0000) and
    (154.3333,-233.6667) .. (181.0000,-199.0000) -- cycle(436.0000,285.0000) ..
    controls (409.3333,289.0000) and (387.3333,293.3333) .. (370.0000,298.0000) ..
    controls (361.3333,288.0000) and (349.3333,272.3333) .. (334.0000,251.0000) ..
    controls (350.0000,243.6667) and (374.3333,233.0000) .. (407.0000,219.0000) ..
    controls (410.3333,226.3333) and (420.0000,248.3333) .. (436.0000,285.0000) --
    cycle(1692.0000,-1174.0000) .. controls (1692.0000,-1260.6667) and
    (1660.6667,-1336.0000) .. (1598.0000,-1400.0000) .. controls
    (1536.0000,-1464.6667) and (1462.0000,-1497.0000) .. (1376.0000,-1497.0000) ..
    controls (1321.3333,-1497.0000) and (1269.3333,-1482.6667) ..
    (1220.0000,-1454.0000) .. controls (1170.6667,-1426.0000) and
    (1133.0000,-1388.3333) .. (1107.0000,-1341.0000) -- (1655.0000,-1024.0000) ..
    controls (1679.6667,-1066.0000) and (1692.0000,-1116.0000) ..
    (1692.0000,-1174.0000) -- cycle(1676.0000,-487.0000) .. controls
    (1676.0000,-502.3333) and (1669.6667,-510.0000) .. (1657.0000,-510.0000) ..
    controls (1607.6667,-510.0000) and (1583.0000,-498.6667) ..
    (1583.0000,-476.0000) .. controls (1583.0000,-458.0000) and
    (1600.0000,-449.0000) .. (1634.0000,-449.0000) .. controls
    (1662.0000,-449.0000) and (1676.0000,-461.6667) .. (1676.0000,-487.0000) --
    cycle(1382.0000,-786.0000) .. controls (1382.0000,-816.6667) and
    (1354.3333,-832.0000) .. (1299.0000,-832.0000) .. controls
    (1265.6667,-832.0000) and (1241.0000,-825.3333) .. (1225.0000,-812.0000) ..
    controls (1252.3333,-776.6667) and (1285.0000,-759.0000) ..
    (1323.0000,-759.0000) .. controls (1362.3333,-759.0000) and
    (1382.0000,-768.0000) .. (1382.0000,-786.0000) -- cycle(1439.0000,-588.0000)
    .. controls (1401.0000,-606.0000) and (1353.3333,-615.0000) ..
    (1296.0000,-615.0000) .. controls (1272.6667,-615.0000) and
    (1253.3333,-613.6667) .. (1238.0000,-611.0000) .. controls
    (1262.0000,-575.6667) and (1302.6667,-558.0000) .. (1360.0000,-558.0000) ..
    controls (1386.6667,-558.0000) and (1413.0000,-568.0000) ..
    (1439.0000,-588.0000) -- cycle(1708.0000,-266.0000) .. controls
    (1685.3333,-273.3333) and (1664.3333,-277.0000) .. (1645.0000,-277.0000) ..
    controls (1612.3333,-277.0000) and (1596.0000,-267.3333) ..
    (1596.0000,-248.0000) .. controls (1596.0000,-237.3333) and
    (1606.6667,-232.0000) .. (1628.0000,-232.0000) .. controls
    (1671.3333,-232.0000) and (1698.0000,-243.3333) .. (1708.0000,-266.0000) --
    cycle(935.0000,-1348.0000) .. controls (908.3333,-1392.0000) and
    (869.6667,-1427.6667) .. (819.0000,-1455.0000) .. controls
    (769.0000,-1483.0000) and (718.0000,-1497.0000) .. (666.0000,-1497.0000) ..
    controls (580.6667,-1497.0000) and (506.6667,-1465.0000) ..
    (444.0000,-1401.0000) .. controls (381.3333,-1337.0000) and
    (350.0000,-1262.0000) .. (350.0000,-1176.0000) .. controls
    (350.0000,-1110.0000) and (363.3333,-1059.3333) .. (390.0000,-1024.0000) --
    (935.0000,-1348.0000) -- cycle(1762.0000,-100.0000) .. controls
    (1758.6667,-100.0000) and (1753.6667,-100.6667) .. (1747.0000,-102.0000) ..
    controls (1740.3333,-103.3333) and (1735.0000,-104.0000) ..
    (1731.0000,-104.0000) .. controls (1708.3333,-104.0000) and
    (1694.3333,-92.6667) .. (1689.0000,-70.0000) .. controls (1696.3333,-62.6667)
    and (1703.6667,-59.0000) .. (1711.0000,-59.0000) .. controls
    (1739.0000,-59.0000) and (1756.0000,-72.6667) .. (1762.0000,-100.0000) --
    cycle(1398.0000,-361.0000) .. controls (1398.0000,-389.6667) and
    (1359.0000,-404.0000) .. (1281.0000,-404.0000) .. controls
    (1246.3333,-404.0000) and (1226.6667,-394.0000) .. (1222.0000,-374.0000) ..
    controls (1264.0000,-341.3333) and (1306.0000,-325.0000) ..
    (1348.0000,-325.0000) .. controls (1358.0000,-325.0000) and
    (1368.6667,-328.6667) .. (1380.0000,-336.0000) .. controls
    (1392.0000,-343.3333) and (1398.0000,-351.6667) .. (1398.0000,-361.0000) --
    cycle(1819.0000,82.0000) .. controls (1809.6667,77.3333) and
    (1797.0000,75.0000) .. (1781.0000,75.0000) .. controls (1742.3333,75.0000) and
    (1719.0000,85.3333) .. (1711.0000,106.0000) .. controls (1724.3333,114.6667)
    and (1735.3333,119.0000) .. (1744.0000,119.0000) .. controls
    (1766.0000,119.0000) and (1791.0000,106.6667) .. (1819.0000,82.0000) --
    cycle(900.0000,-754.0000) .. controls (900.0000,-782.6667) and
    (873.6667,-797.0000) .. (821.0000,-797.0000) .. controls (788.3333,-797.0000)
    and (760.3333,-790.3333) .. (737.0000,-777.0000) .. controls
    (759.0000,-735.0000) and (789.3333,-714.0000) .. (828.0000,-714.0000) ..
    controls (876.0000,-714.0000) and (900.0000,-727.3333) .. (900.0000,-754.0000)
    -- cycle(1497.0000,-141.0000) .. controls (1469.6667,-165.6667) and
    (1430.3333,-178.0000) .. (1379.0000,-178.0000) .. controls
    (1329.6667,-178.0000) and (1298.6667,-167.6667) .. (1286.0000,-147.0000) ..
    controls (1310.6667,-112.3333) and (1351.6667,-95.0000) ..
    (1409.0000,-95.0000) .. controls (1454.3333,-95.0000) and
    (1483.6667,-110.3333) .. (1497.0000,-141.0000) -- cycle(903.0000,-515.0000) ..
    controls (876.3333,-537.0000) and (825.6667,-548.0000) .. (751.0000,-548.0000)
    .. controls (737.6667,-548.0000) and (717.0000,-545.6667) ..
    (689.0000,-541.0000) .. controls (713.0000,-501.0000) and (753.3333,-481.0000)
    .. (810.0000,-481.0000) .. controls (841.3333,-481.0000) and
    (872.3333,-492.3333) .. (903.0000,-515.0000) -- cycle(791.0000,-257.0000) ..
    controls (791.0000,-287.0000) and (751.0000,-302.0000) .. (671.0000,-302.0000)
    .. controls (637.0000,-302.0000) and (613.0000,-290.6667) ..
    (599.0000,-268.0000) .. controls (645.6667,-231.3333) and (688.3333,-213.0000)
    .. (727.0000,-213.0000) .. controls (739.6667,-213.0000) and
    (753.3333,-217.3333) .. (768.0000,-226.0000) .. controls (783.3333,-235.3333)
    and (791.0000,-245.6667) .. (791.0000,-257.0000) -- cycle(449.0000,-569.0000)
    .. controls (449.0000,-575.6667) and (447.6667,-580.3333) ..
    (445.0000,-583.0000) -- (419.0000,-583.0000) .. controls (407.6667,-583.0000)
    and (392.3333,-578.3333) .. (373.0000,-569.0000) .. controls
    (351.6667,-559.0000) and (341.0000,-549.3333) .. (341.0000,-540.0000) ..
    controls (341.0000,-526.0000) and (354.3333,-519.0000) .. (381.0000,-519.0000)
    .. controls (395.6667,-519.0000) and (410.6667,-524.0000) ..
    (426.0000,-534.0000) .. controls (441.3333,-544.0000) and (449.0000,-555.6667)
    .. (449.0000,-569.0000) -- cycle(833.0000,1.0000) .. controls
    (833.0000,-11.0000) and (816.0000,-21.3333) .. (782.0000,-30.0000) .. controls
    (754.6667,-36.6667) and (732.0000,-40.0000) .. (714.0000,-40.0000) .. controls
    (658.6667,-40.0000) and (622.6667,-29.0000) .. (606.0000,-7.0000) .. controls
    (627.3333,32.3333) and (672.3333,52.0000) .. (741.0000,52.0000) .. controls
    (753.6667,52.0000) and (772.0000,46.0000) .. (796.0000,34.0000) .. controls
    (820.6667,22.6667) and (833.0000,11.6667) .. (833.0000,1.0000) --
    cycle(363.0000,-321.0000) .. controls (345.6667,-327.6667) and
    (327.6667,-331.0000) .. (309.0000,-331.0000) .. controls (261.6667,-331.0000)
    and (238.3333,-317.3333) .. (239.0000,-290.0000) .. controls
    (245.6667,-283.3333) and (254.0000,-280.0000) .. (264.0000,-280.0000) ..
    controls (276.0000,-280.0000) and (294.6667,-284.6667) .. (320.0000,-294.0000)
    .. controls (346.0000,-303.3333) and (360.3333,-312.3333) ..
    (363.0000,-321.0000) -- cycle(341.0000,-138.0000) -- (304.0000,-142.0000) ..
    controls (292.6667,-138.0000) and (281.3333,-134.0000) .. (270.0000,-130.0000)
    .. controls (255.3333,-123.3333) and (248.0000,-115.3333) ..
    (248.0000,-106.0000) .. controls (248.0000,-104.0000) and (249.3333,-100.3333)
    .. (252.0000,-95.0000) -- (272.0000,-95.0000) .. controls (290.6667,-95.0000)
    and (313.6667,-109.3333) .. (341.0000,-138.0000) -- cycle(302.0000,57.0000) ..
    controls (286.6667,51.6667) and (275.6667,49.0000) .. (269.0000,49.0000) ..
    controls (256.3333,49.0000) and (240.3333,52.3333) .. (221.0000,59.0000) ..
    controls (198.3333,67.0000) and (186.0000,76.0000) .. (184.0000,86.0000) ..
    controls (190.0000,93.3333) and (199.6667,97.0000) .. (213.0000,97.0000) ..
    controls (245.6667,97.0000) and (275.3333,83.6667) .. (302.0000,57.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F38B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2062.0000,-122.0000) ..
    controls (2028.0000,-112.6667) and (1968.0000,-108.0000) ..
    (1882.0000,-108.0000) .. controls (1874.0000,-108.0000) and
    (1862.3333,-107.3333) .. (1847.0000,-106.0000) .. controls
    (1832.3333,-105.3333) and (1821.0000,-105.0000) .. (1813.0000,-105.0000) ..
    controls (1784.3333,-105.0000) and (1764.0000,-107.0000) ..
    (1752.0000,-111.0000) .. controls (1740.0000,-115.6667) and
    (1721.3333,-131.3333) .. (1696.0000,-158.0000) .. controls
    (1674.0000,-180.0000) and (1653.3333,-190.3333) .. (1634.0000,-189.0000) ..
    controls (1656.0000,-160.3333) and (1689.3333,-126.0000) ..
    (1734.0000,-86.0000) .. controls (1744.0000,-80.6667) and (1760.0000,-77.6667)
    .. (1782.0000,-77.0000) .. controls (1804.6667,-77.0000) and
    (1821.0000,-74.0000) .. (1831.0000,-68.0000) .. controls (1841.6667,-62.0000)
    and (1877.0000,-20.3333) .. (1937.0000,57.0000) .. controls
    (1965.6667,93.6667) and (1981.6667,114.6667) .. (1985.0000,120.0000) ..
    controls (2003.0000,146.6667) and (2013.6667,170.3333) .. (2017.0000,191.0000)
    -- (2003.0000,191.0000) .. controls (1984.3333,191.0000) and
    (1961.3333,181.0000) .. (1934.0000,161.0000) .. controls (1923.3333,148.3333)
    and (1907.3333,133.0000) .. (1886.0000,115.0000) .. controls
    (1880.0000,113.6667) and (1871.3333,111.0000) .. (1860.0000,107.0000) ..
    controls (1824.0000,93.6667) and (1775.0000,52.6667) .. (1713.0000,-16.0000)
    .. controls (1719.0000,-47.3333) and (1722.0000,-61.3333) ..
    (1722.0000,-58.0000) .. controls (1722.0000,-70.6667) and (1701.3333,-95.6667)
    .. (1660.0000,-133.0000) .. controls (1633.3333,-156.3333) and
    (1606.3333,-180.0000) .. (1579.0000,-204.0000) .. controls
    (1583.6667,-169.3333) and (1603.6667,-135.0000) .. (1639.0000,-101.0000) ..
    controls (1676.3333,-65.0000) and (1697.0000,-38.0000) .. (1701.0000,-20.0000)
    .. controls (1707.6667,8.6667) and (1712.6667,50.6667) .. (1716.0000,106.0000)
    .. controls (1719.3333,163.3333) and (1723.6667,205.0000) ..
    (1729.0000,231.0000) .. controls (1734.3333,257.6667) and (1737.0000,280.6667)
    .. (1737.0000,300.0000) -- (1713.0000,300.0000) -- (1580.0000,23.0000) ..
    controls (1580.0000,13.6667) and (1580.3333,-0.6667) .. (1581.0000,-20.0000)
    .. controls (1581.0000,-39.3333) and (1581.0000,-53.6667) ..
    (1581.0000,-63.0000) .. controls (1581.0000,-128.3333) and
    (1571.6667,-178.0000) .. (1553.0000,-212.0000) .. controls
    (1548.3333,-220.6667) and (1535.3333,-235.3333) .. (1514.0000,-256.0000) ..
    controls (1512.6667,-253.3333) and (1512.0000,-250.0000) ..
    (1512.0000,-246.0000) .. controls (1512.0000,-211.3333) and
    (1522.3333,-140.0000) .. (1543.0000,-32.0000) .. controls (1563.6667,75.3333)
    and (1580.3333,144.6667) .. (1593.0000,176.0000) .. controls
    (1601.0000,192.0000) and (1609.0000,208.0000) .. (1617.0000,224.0000) ..
    controls (1622.3333,234.6667) and (1625.0000,253.6667) .. (1625.0000,281.0000)
    -- (1350.0000,281.0000) .. controls (1344.0000,281.0000) and
    (1337.3333,276.6667) .. (1330.0000,268.0000) .. controls (1271.3333,196.0000)
    and (1242.0000,64.0000) .. (1242.0000,-128.0000) -- (1242.0000,-483.0000) --
    (1305.0000,-529.0000) .. controls (1320.3333,-509.6667) and
    (1352.3333,-490.3333) .. (1401.0000,-471.0000) .. controls
    (1403.0000,-477.6667) and (1404.0000,-494.0000) .. (1404.0000,-520.0000) ..
    controls (1404.0000,-565.3333) and (1387.6667,-597.0000) ..
    (1355.0000,-615.0000) .. controls (1344.3333,-617.0000) and
    (1328.6667,-620.6667) .. (1308.0000,-626.0000) -- (1232.0000,-623.0000) ..
    controls (1233.3333,-621.6667) and (1244.0000,-608.6667) ..
    (1264.0000,-584.0000) .. controls (1282.0000,-562.6667) and
    (1291.0000,-550.6667) .. (1291.0000,-548.0000) .. controls
    (1291.0000,-542.6667) and (1274.0000,-526.6667) .. (1240.0000,-500.0000) ..
    controls (1234.6667,-502.6667) and (1227.0000,-507.3333) ..
    (1217.0000,-514.0000) .. controls (1213.0000,-517.3333) and
    (1205.6667,-528.0000) .. (1195.0000,-546.0000) .. controls
    (1169.6667,-578.0000) and (1132.0000,-625.6667) .. (1082.0000,-689.0000) ..
    controls (1082.0000,-689.0000) and (1077.0000,-689.0000) ..
    (1067.0000,-689.0000) .. controls (1057.0000,-689.0000) and
    (1040.6667,-696.3333) .. (1018.0000,-711.0000) .. controls
    (996.0000,-726.3333) and (985.0000,-738.6667) .. (985.0000,-748.0000) ..
    controls (985.0000,-769.3333) and (997.3333,-790.6667) ..
    (1022.0000,-812.0000) .. controls (1044.0000,-803.3333) and
    (1075.0000,-786.6667) .. (1115.0000,-762.0000) .. controls
    (1127.6667,-740.6667) and (1151.6667,-713.6667) .. (1187.0000,-681.0000) ..
    controls (1199.6667,-675.0000) and (1217.6667,-670.6667) ..
    (1241.0000,-668.0000) .. controls (1275.0000,-665.3333) and
    (1294.0000,-663.6667) .. (1298.0000,-663.0000) .. controls
    (1321.3333,-687.0000) and (1335.6667,-707.3333) .. (1341.0000,-724.0000) ..
    controls (1341.6667,-738.6667) and (1344.3333,-760.0000) ..
    (1349.0000,-788.0000) .. controls (1356.3333,-800.6667) and
    (1367.0000,-819.6667) .. (1381.0000,-845.0000) .. controls
    (1373.0000,-849.6667) and (1332.6667,-870.0000) .. (1260.0000,-906.0000) ..
    controls (1208.0000,-932.0000) and (1170.3333,-955.6667) ..
    (1147.0000,-977.0000) .. controls (1142.3333,-989.0000) and
    (1133.0000,-1006.0000) .. (1119.0000,-1028.0000) .. controls
    (1113.6667,-1033.3333) and (1096.3333,-1041.3333) .. (1067.0000,-1052.0000) ..
    controls (1038.3333,-1063.3333) and (1019.6667,-1069.0000) ..
    (1011.0000,-1069.0000) .. controls (979.0000,-1069.0000) and
    (937.6667,-1056.6667) .. (887.0000,-1032.0000) .. controls
    (841.6667,-1010.0000) and (804.6667,-986.3333) .. (776.0000,-961.0000) --
    (776.0000,-950.0000) .. controls (806.0000,-943.3333) and (844.0000,-924.3333)
    .. (890.0000,-893.0000) .. controls (941.3333,-857.6667) and
    (978.3333,-835.6667) .. (1001.0000,-827.0000) -- (1001.0000,-816.0000) ..
    controls (1001.0000,-807.3333) and (987.6667,-786.6667) ..
    (961.0000,-754.0000) .. controls (928.3333,-764.6667) and (887.0000,-788.0000)
    .. (837.0000,-824.0000) .. controls (783.0000,-862.6667) and
    (742.3333,-887.6667) .. (715.0000,-899.0000) -- (711.0000,-899.0000) --
    (859.0000,-654.0000) -- (948.0000,-654.0000) .. controls (952.6667,-654.0000)
    and (959.6667,-655.0000) .. (969.0000,-657.0000) .. controls
    (978.3333,-659.6667) and (985.3333,-661.0000) .. (990.0000,-661.0000) ..
    controls (1010.0000,-661.0000) and (1036.0000,-653.0000) ..
    (1068.0000,-637.0000) .. controls (1092.0000,-618.3333) and
    (1128.6667,-590.6667) .. (1178.0000,-554.0000) -- (1178.0000,-543.0000) ..
    controls (1171.3333,-537.6667) and (1159.6667,-535.0000) ..
    (1143.0000,-535.0000) .. controls (1086.3333,-535.0000) and
    (1036.3333,-539.6667) .. (993.0000,-549.0000) .. controls (976.3333,-552.3333)
    and (942.0000,-575.6667) .. (890.0000,-619.0000) -- (888.0000,-617.0000) ..
    controls (888.6667,-604.3333) and (909.0000,-566.3333) .. (949.0000,-503.0000)
    .. controls (1014.3333,-509.6667) and (1048.3333,-513.0000) ..
    (1051.0000,-513.0000) .. controls (1073.0000,-513.0000) and
    (1104.3333,-492.6667) .. (1145.0000,-452.0000) .. controls
    (1179.0000,-417.3333) and (1204.0000,-386.3333) .. (1220.0000,-359.0000) --
    (1164.0000,-359.0000) .. controls (1154.0000,-359.0000) and
    (1122.6667,-367.0000) .. (1070.0000,-383.0000) .. controls
    (1018.0000,-399.0000) and (990.0000,-409.3333) .. (986.0000,-414.0000) ..
    controls (982.0000,-423.3333) and (975.0000,-437.0000) .. (965.0000,-455.0000)
    .. controls (968.3333,-421.0000) and (976.3333,-377.6667) ..
    (989.0000,-325.0000) .. controls (1003.6667,-312.3333) and
    (1019.6667,-290.0000) .. (1037.0000,-258.0000) .. controls
    (1045.0000,-253.3333) and (1053.0000,-248.0000) .. (1061.0000,-242.0000) ..
    controls (1062.3333,-187.3333) and (1066.3333,-105.0000) .. (1073.0000,5.0000)
    .. controls (1073.6667,13.0000) and (1076.3333,32.0000) .. (1081.0000,62.0000)
    .. controls (1085.0000,86.0000) and (1087.0000,105.3333) ..
    (1087.0000,120.0000) -- (1087.0000,127.0000) .. controls (1053.6667,112.3333)
    and (1028.6667,85.3333) .. (1012.0000,46.0000) .. controls (1003.3333,26.0000)
    and (989.0000,-17.0000) .. (969.0000,-83.0000) .. controls
    (947.6667,-153.6667) and (937.0000,-195.3333) .. (937.0000,-208.0000) ..
    controls (937.0000,-220.6667) and (940.0000,-239.6667) .. (946.0000,-265.0000)
    .. controls (952.6667,-290.3333) and (956.0000,-309.3333) ..
    (956.0000,-322.0000) .. controls (956.0000,-408.0000) and (943.6667,-468.3333)
    .. (919.0000,-503.0000) .. controls (920.3333,-449.0000) and
    (916.3333,-383.0000) .. (907.0000,-305.0000) .. controls (899.6667,-297.0000)
    and (889.3333,-284.0000) .. (876.0000,-266.0000) .. controls
    (850.6667,-217.3333) and (821.0000,-164.6667) .. (787.0000,-108.0000) ..
    controls (779.6667,-101.3333) and (766.3333,-96.0000) .. (747.0000,-92.0000)
    -- (747.0000,-135.0000) .. controls (747.0000,-132.3333) and
    (749.6667,-143.0000) .. (755.0000,-167.0000) .. controls (759.6667,-207.6667)
    and (772.3333,-268.0000) .. (793.0000,-348.0000) .. controls
    (801.0000,-360.6667) and (813.3333,-380.0000) .. (830.0000,-406.0000) ..
    controls (844.6667,-434.0000) and (870.6667,-473.3333) .. (908.0000,-524.0000)
    .. controls (894.6667,-546.0000) and (871.3333,-580.0000) ..
    (838.0000,-626.0000) .. controls (830.6667,-623.3333) and (827.0000,-618.3333)
    .. (827.0000,-611.0000) .. controls (827.0000,-605.6667) and
    (828.0000,-597.3333) .. (830.0000,-586.0000) .. controls (832.6667,-575.3333)
    and (834.0000,-567.0000) .. (834.0000,-561.0000) .. controls
    (834.0000,-549.6667) and (833.3333,-532.3333) .. (832.0000,-509.0000) ..
    controls (831.3333,-486.3333) and (831.0000,-469.3333) .. (831.0000,-458.0000)
    .. controls (831.0000,-437.3333) and (823.3333,-414.3333) ..
    (808.0000,-389.0000) .. controls (794.0000,-368.3333) and (780.3333,-347.6667)
    .. (767.0000,-327.0000) .. controls (757.0000,-308.3333) and
    (747.0000,-290.0000) .. (737.0000,-272.0000) .. controls (724.3333,-252.0000)
    and (708.3333,-239.0000) .. (689.0000,-233.0000) -- (689.0000,-263.0000) ..
    controls (689.0000,-272.3333) and (692.0000,-286.0000) .. (698.0000,-304.0000)
    .. controls (704.6667,-322.0000) and (708.0000,-335.6667) ..
    (708.0000,-345.0000) .. controls (708.0000,-352.3333) and (708.0000,-363.0000)
    .. (708.0000,-377.0000) .. controls (707.3333,-390.3333) and
    (707.0000,-400.6667) .. (707.0000,-408.0000) .. controls (707.0000,-450.0000)
    and (715.3333,-486.6667) .. (732.0000,-518.0000) .. controls
    (737.3333,-524.6667) and (744.0000,-535.3333) .. (752.0000,-550.0000) ..
    controls (752.0000,-557.3333) and (755.0000,-569.3333) .. (761.0000,-586.0000)
    .. controls (775.0000,-598.6667) and (794.0000,-616.6667) ..
    (818.0000,-640.0000) .. controls (804.0000,-666.6667) and (779.0000,-704.6667)
    .. (743.0000,-754.0000) .. controls (724.3333,-679.3333) and
    (699.0000,-566.3333) .. (667.0000,-415.0000) .. controls (658.3333,-346.3333)
    and (642.6667,-243.3333) .. (620.0000,-106.0000) .. controls
    (616.6667,-96.6667) and (612.0000,-82.6667) .. (606.0000,-64.0000) .. controls
    (604.6667,-50.0000) and (602.0000,-29.3333) .. (598.0000,-2.0000) .. controls
    (576.0000,-6.6667) and (550.6667,-17.6667) .. (522.0000,-35.0000) .. controls
    (498.6667,-49.0000) and (475.3333,-63.3333) .. (452.0000,-78.0000) .. controls
    (396.6667,-108.6667) and (353.0000,-124.0000) .. (321.0000,-124.0000) ..
    controls (318.3333,-124.0000) and (291.3333,-120.6667) .. (240.0000,-114.0000)
    .. controls (237.3333,-120.0000) and (236.0000,-127.6667) ..
    (236.0000,-137.0000) .. controls (236.0000,-167.0000) and (275.3333,-293.0000)
    .. (354.0000,-515.0000) .. controls (404.0000,-653.6667) and
    (454.0000,-792.3333) .. (504.0000,-931.0000) .. controls (518.6667,-928.3333)
    and (539.3333,-919.0000) .. (566.0000,-903.0000) .. controls
    (580.0000,-900.3333) and (616.0000,-888.3333) .. (674.0000,-867.0000) --
    (676.0000,-868.0000) .. controls (667.3333,-906.0000) and (642.3333,-938.6667)
    .. (601.0000,-966.0000) .. controls (563.0000,-985.3333) and
    (525.0000,-1005.0000) .. (487.0000,-1025.0000) -- (487.0000,-1038.0000) ..
    controls (487.0000,-1044.0000) and (491.6667,-1057.3333) ..
    (501.0000,-1078.0000) .. controls (511.0000,-1099.3333) and
    (518.3333,-1112.6667) .. (523.0000,-1118.0000) -- (720.0000,-992.0000) ..
    controls (751.3333,-998.0000) and (788.6667,-1012.3333) ..
    (832.0000,-1035.0000) .. controls (884.6667,-1062.3333) and
    (911.0000,-1087.3333) .. (911.0000,-1110.0000) .. controls
    (911.0000,-1117.3333) and (911.0000,-1128.0000) .. (911.0000,-1142.0000) ..
    controls (910.3333,-1155.3333) and (910.0000,-1165.6667) ..
    (910.0000,-1173.0000) .. controls (910.0000,-1218.3333) and
    (915.0000,-1253.0000) .. (925.0000,-1277.0000) .. controls
    (933.6667,-1297.6667) and (953.3333,-1333.6667) .. (984.0000,-1385.0000) ..
    controls (1016.0000,-1439.6667) and (1038.0000,-1472.3333) ..
    (1050.0000,-1483.0000) .. controls (1055.3333,-1487.6667) and
    (1063.6667,-1492.3333) .. (1075.0000,-1497.0000) -- (1075.0000,-1476.0000) ..
    controls (1075.0000,-1453.3333) and (1066.6667,-1400.0000) ..
    (1050.0000,-1316.0000) .. controls (1033.3333,-1228.6667) and
    (1020.6667,-1180.0000) .. (1012.0000,-1170.0000) .. controls
    (996.0000,-1162.6667) and (974.0000,-1149.3333) .. (946.0000,-1130.0000) ..
    controls (940.6667,-1118.0000) and (931.0000,-1101.3333) ..
    (917.0000,-1080.0000) .. controls (918.3333,-1080.0000) and
    (920.0000,-1079.6667) .. (922.0000,-1079.0000) .. controls
    (926.6667,-1079.0000) and (938.3333,-1082.6667) .. (957.0000,-1090.0000) ..
    controls (978.3333,-1097.3333) and (991.3333,-1101.6667) ..
    (996.0000,-1103.0000) .. controls (1006.6667,-1103.6667) and
    (1021.6667,-1106.6667) .. (1041.0000,-1112.0000) .. controls
    (1059.6667,-1121.3333) and (1069.0000,-1132.3333) .. (1069.0000,-1145.0000) --
    (1069.0000,-1241.0000) .. controls (1069.0000,-1250.3333) and
    (1075.3333,-1262.3333) .. (1088.0000,-1277.0000) .. controls
    (1103.3333,-1295.0000) and (1112.3333,-1306.6667) .. (1115.0000,-1312.0000) ..
    controls (1145.0000,-1344.6667) and (1174.6667,-1377.0000) ..
    (1204.0000,-1409.0000) .. controls (1245.3333,-1453.6667) and
    (1277.3333,-1479.6667) .. (1300.0000,-1487.0000) .. controls
    (1276.6667,-1425.6667) and (1235.6667,-1337.0000) .. (1177.0000,-1221.0000) ..
    controls (1168.3333,-1207.0000) and (1150.6667,-1189.3333) ..
    (1124.0000,-1168.0000) .. controls (1090.0000,-1140.6667) and
    (1070.3333,-1124.3333) .. (1065.0000,-1119.0000) .. controls
    (1069.6667,-1117.6667) and (1076.3333,-1117.0000) .. (1085.0000,-1117.0000) ..
    controls (1130.3333,-1117.0000) and (1164.3333,-1138.3333) ..
    (1187.0000,-1181.0000) .. controls (1189.6667,-1189.0000) and
    (1194.6667,-1201.0000) .. (1202.0000,-1217.0000) .. controls
    (1239.3333,-1283.0000) and (1292.6667,-1327.6667) .. (1362.0000,-1351.0000) ..
    controls (1366.6667,-1352.3333) and (1400.3333,-1366.6667) ..
    (1463.0000,-1394.0000) .. controls (1514.3333,-1416.0000) and
    (1544.6667,-1426.6667) .. (1554.0000,-1426.0000) -- (1554.0000,-1424.0000) ..
    controls (1554.0000,-1404.6667) and (1517.3333,-1366.6667) ..
    (1444.0000,-1310.0000) .. controls (1418.0000,-1288.0000) and
    (1378.6667,-1255.3333) .. (1326.0000,-1212.0000) .. controls
    (1326.0000,-1202.6667) and (1324.3333,-1195.0000) .. (1321.0000,-1189.0000) ..
    controls (1299.0000,-1179.0000) and (1265.0000,-1165.0000) ..
    (1219.0000,-1147.0000) .. controls (1219.0000,-1147.0000) and
    (1211.0000,-1147.0000) .. (1195.0000,-1147.0000) .. controls
    (1175.6667,-1147.0000) and (1163.3333,-1139.6667) .. (1158.0000,-1125.0000) ..
    controls (1159.3333,-1125.0000) and (1161.0000,-1124.6667) ..
    (1163.0000,-1124.0000) .. controls (1176.3333,-1124.0000) and
    (1201.3333,-1128.6667) .. (1238.0000,-1138.0000) .. controls
    (1275.3333,-1148.0000) and (1299.6667,-1156.3333) .. (1311.0000,-1163.0000) ..
    controls (1311.6667,-1163.6667) and (1324.3333,-1173.0000) ..
    (1349.0000,-1191.0000) .. controls (1363.0000,-1202.3333) and
    (1377.3333,-1208.0000) .. (1392.0000,-1208.0000) -- (1450.0000,-1208.0000) ..
    controls (1531.3333,-1208.0000) and (1591.3333,-1204.3333) ..
    (1630.0000,-1197.0000) .. controls (1640.0000,-1193.6667) and
    (1655.3333,-1189.3333) .. (1676.0000,-1184.0000) .. controls
    (1670.6667,-1173.3333) and (1659.0000,-1166.3333) .. (1641.0000,-1163.0000) ..
    controls (1627.0000,-1160.3333) and (1612.6667,-1157.6667) ..
    (1598.0000,-1155.0000) .. controls (1596.6667,-1154.3333) and
    (1556.3333,-1139.3333) .. (1477.0000,-1110.0000) .. controls
    (1427.0000,-1091.3333) and (1385.6667,-1082.0000) .. (1353.0000,-1082.0000) ..
    controls (1333.0000,-1082.0000) and (1312.6667,-1088.0000) ..
    (1292.0000,-1100.0000) .. controls (1272.0000,-1112.0000) and
    (1257.6667,-1118.0000) .. (1249.0000,-1118.0000) .. controls
    (1239.6667,-1118.0000) and (1185.6667,-1109.0000) .. (1087.0000,-1091.0000) ..
    controls (1073.6667,-1088.3333) and (1060.0000,-1083.6667) ..
    (1046.0000,-1077.0000) .. controls (1068.6667,-1069.6667) and
    (1087.3333,-1066.0000) .. (1102.0000,-1066.0000) .. controls
    (1108.0000,-1066.0000) and (1116.3333,-1067.0000) .. (1127.0000,-1069.0000) ..
    controls (1138.3333,-1071.6667) and (1147.0000,-1073.0000) ..
    (1153.0000,-1073.0000) .. controls (1185.6667,-1073.0000) and
    (1208.6667,-1069.0000) .. (1222.0000,-1061.0000) .. controls
    (1248.6667,-1045.0000) and (1280.0000,-1016.3333) .. (1316.0000,-975.0000) ..
    controls (1368.6667,-913.0000) and (1397.0000,-880.0000) ..
    (1401.0000,-876.0000) .. controls (1419.0000,-902.6667) and
    (1437.0000,-929.3333) .. (1455.0000,-956.0000) .. controls
    (1481.0000,-994.6667) and (1501.0000,-1016.3333) .. (1515.0000,-1021.0000) --
    (1515.0000,-1003.0000) .. controls (1515.0000,-988.3333) and
    (1502.0000,-940.3333) .. (1476.0000,-859.0000) .. controls
    (1450.0000,-777.6667) and (1432.6667,-731.3333) .. (1424.0000,-720.0000) ..
    controls (1419.3333,-714.0000) and (1405.3333,-706.0000) ..
    (1382.0000,-696.0000) .. controls (1356.6667,-686.0000) and
    (1337.0000,-674.0000) .. (1323.0000,-660.0000) .. controls
    (1344.3333,-649.3333) and (1379.0000,-644.0000) .. (1427.0000,-644.0000) ..
    controls (1457.0000,-644.0000) and (1472.6667,-654.0000) ..
    (1474.0000,-674.0000) .. controls (1475.3333,-694.6667) and
    (1476.6667,-715.6667) .. (1478.0000,-737.0000) .. controls
    (1482.0000,-748.3333) and (1516.3333,-781.0000) .. (1581.0000,-835.0000) ..
    controls (1596.3333,-852.3333) and (1622.0000,-875.3333) ..
    (1658.0000,-904.0000) .. controls (1668.6667,-910.0000) and
    (1692.0000,-917.6667) .. (1728.0000,-927.0000) -- (1728.0000,-913.0000) ..
    controls (1728.0000,-910.3333) and (1720.3333,-900.0000) ..
    (1705.0000,-882.0000) .. controls (1687.0000,-860.6667) and
    (1677.6667,-849.3333) .. (1677.0000,-848.0000) .. controls
    (1669.6667,-837.3333) and (1654.0000,-807.3333) .. (1630.0000,-758.0000) ..
    controls (1610.6667,-720.0000) and (1591.6667,-692.3333) ..
    (1573.0000,-675.0000) .. controls (1563.0000,-666.3333) and
    (1548.0000,-660.0000) .. (1528.0000,-656.0000) .. controls
    (1500.6667,-651.3333) and (1484.6667,-648.0000) .. (1480.0000,-646.0000) ..
    controls (1495.3333,-637.3333) and (1515.6667,-633.0000) ..
    (1541.0000,-633.0000) .. controls (1547.0000,-633.0000) and
    (1555.6667,-633.3333) .. (1567.0000,-634.0000) .. controls
    (1579.0000,-634.6667) and (1588.0000,-635.0000) .. (1594.0000,-635.0000) ..
    controls (1618.0000,-699.6667) and (1668.0000,-732.0000) ..
    (1744.0000,-732.0000) .. controls (1750.0000,-732.0000) and
    (1759.0000,-731.6667) .. (1771.0000,-731.0000) .. controls
    (1783.0000,-731.0000) and (1792.3333,-731.0000) .. (1799.0000,-731.0000) ..
    controls (1824.3333,-731.0000) and (1846.0000,-732.6667) ..
    (1864.0000,-736.0000) .. controls (1867.3333,-736.6667) and
    (1874.6667,-739.0000) .. (1886.0000,-743.0000) .. controls
    (1895.3333,-746.3333) and (1902.0000,-748.0000) .. (1906.0000,-748.0000) ..
    controls (1913.3333,-748.0000) and (1924.0000,-746.6667) ..
    (1938.0000,-744.0000) .. controls (1952.0000,-741.3333) and
    (1962.3333,-740.0000) .. (1969.0000,-740.0000) .. controls
    (1937.0000,-702.0000) and (1889.3333,-670.3333) .. (1826.0000,-645.0000) ..
    controls (1766.0000,-621.0000) and (1709.3333,-609.0000) ..
    (1656.0000,-609.0000) .. controls (1652.6667,-609.0000) and
    (1647.3333,-610.0000) .. (1640.0000,-612.0000) .. controls
    (1633.3333,-614.6667) and (1628.3333,-616.0000) .. (1625.0000,-616.0000) ..
    controls (1615.0000,-616.0000) and (1603.3333,-614.3333) ..
    (1590.0000,-611.0000) .. controls (1607.3333,-607.6667) and
    (1631.6667,-600.3333) .. (1663.0000,-589.0000) .. controls
    (1665.6667,-587.6667) and (1672.3333,-581.6667) .. (1683.0000,-571.0000) ..
    controls (1691.6667,-562.3333) and (1699.0000,-558.0000) ..
    (1705.0000,-558.0000) .. controls (1713.6667,-558.0000) and
    (1726.3333,-560.6667) .. (1743.0000,-566.0000) .. controls
    (1759.6667,-571.3333) and (1772.3333,-574.0000) .. (1781.0000,-574.0000) ..
    controls (1781.0000,-574.0000) and (1796.3333,-565.6667) ..
    (1827.0000,-549.0000) .. controls (1839.0000,-543.6667) and
    (1856.0000,-534.3333) .. (1878.0000,-521.0000) .. controls
    (1898.0000,-507.0000) and (1950.6667,-462.6667) .. (2036.0000,-388.0000) ..
    controls (1974.0000,-401.3333) and (1911.3333,-417.0000) ..
    (1848.0000,-435.0000) .. controls (1832.6667,-437.6667) and
    (1810.0000,-442.6667) .. (1780.0000,-450.0000) .. controls
    (1773.3333,-452.0000) and (1746.6667,-466.0000) .. (1700.0000,-492.0000) ..
    controls (1698.0000,-500.0000) and (1694.0000,-511.3333) ..
    (1688.0000,-526.0000) .. controls (1684.0000,-532.6667) and
    (1663.6667,-547.6667) .. (1627.0000,-571.0000) .. controls
    (1590.3333,-595.0000) and (1568.6667,-607.0000) .. (1562.0000,-607.0000) --
    (1483.0000,-607.0000) -- (1569.0000,-539.0000) .. controls
    (1573.0000,-541.0000) and (1578.6667,-542.0000) .. (1586.0000,-542.0000) ..
    controls (1602.0000,-542.0000) and (1622.3333,-539.3333) ..
    (1647.0000,-534.0000) .. controls (1653.6667,-520.6667) and
    (1680.3333,-479.3333) .. (1727.0000,-410.0000) .. controls
    (1762.3333,-358.0000) and (1782.6667,-314.6667) .. (1788.0000,-280.0000) ..
    controls (1766.0000,-288.0000) and (1734.3333,-302.6667) ..
    (1693.0000,-324.0000) .. controls (1674.3333,-336.6667) and
    (1649.3333,-359.0000) .. (1618.0000,-391.0000) .. controls
    (1585.3333,-425.6667) and (1565.3333,-451.6667) .. (1558.0000,-469.0000) ..
    controls (1556.0000,-473.6667) and (1554.0000,-481.0000) ..
    (1552.0000,-491.0000) .. controls (1550.6667,-501.6667) and
    (1549.0000,-509.3333) .. (1547.0000,-514.0000) .. controls
    (1540.3333,-529.3333) and (1524.3333,-547.6667) .. (1499.0000,-569.0000) ..
    controls (1473.6667,-591.0000) and (1453.0000,-604.0000) ..
    (1437.0000,-608.0000) .. controls (1428.3333,-609.3333) and
    (1415.3333,-612.0000) .. (1398.0000,-616.0000) -- (1387.0000,-614.0000) ..
    controls (1394.3333,-602.0000) and (1403.6667,-588.6667) ..
    (1415.0000,-574.0000) .. controls (1419.0000,-572.6667) and
    (1425.3333,-571.0000) .. (1434.0000,-569.0000) .. controls
    (1458.6667,-561.6667) and (1483.0000,-545.6667) .. (1507.0000,-521.0000) ..
    controls (1514.3333,-506.3333) and (1526.0000,-485.3333) ..
    (1542.0000,-458.0000) .. controls (1566.0000,-426.6667) and
    (1590.0000,-395.3333) .. (1614.0000,-364.0000) .. controls
    (1647.3333,-319.3333) and (1664.6667,-286.6667) .. (1666.0000,-266.0000) ..
    controls (1630.6667,-285.3333) and (1581.0000,-319.3333) ..
    (1517.0000,-368.0000) .. controls (1513.6667,-363.3333) and
    (1512.0000,-352.3333) .. (1512.0000,-335.0000) .. controls
    (1512.0000,-328.3333) and (1516.3333,-321.3333) .. (1525.0000,-314.0000) ..
    controls (1531.6667,-308.0000) and (1538.6667,-302.3333) ..
    (1546.0000,-297.0000) .. controls (1559.3333,-275.0000) and
    (1583.3333,-246.3333) .. (1618.0000,-211.0000) .. controls
    (1629.3333,-204.3333) and (1647.3333,-201.0000) .. (1672.0000,-201.0000) ..
    controls (1689.3333,-201.0000) and (1714.0000,-205.3333) ..
    (1746.0000,-214.0000) .. controls (1778.6667,-222.6667) and
    (1803.6667,-227.0000) .. (1821.0000,-227.0000) .. controls
    (1825.6667,-227.0000) and (1845.6667,-219.6667) .. (1881.0000,-205.0000) ..
    controls (1914.3333,-194.3333) and (1947.3333,-183.3333) ..
    (1980.0000,-172.0000) .. controls (2026.6667,-156.0000) and
    (2054.0000,-139.3333) .. (2062.0000,-122.0000) -- cycle(506.0000,-1121.0000)
    .. controls (506.0000,-1117.6667) and (496.0000,-1090.6667) ..
    (476.0000,-1040.0000) -- (82.0000,-1237.0000) -- (82.0000,-1368.0000) ..
    controls (140.0000,-1334.6667) and (232.6667,-1283.0000) ..
    (360.0000,-1213.0000) .. controls (390.0000,-1197.6667) and
    (434.0000,-1173.0000) .. (492.0000,-1139.0000) .. controls
    (501.3333,-1133.0000) and (506.0000,-1127.0000) .. (506.0000,-1121.0000) --
    cycle(1580.0000,255.0000) .. controls (1570.6667,231.0000) and
    (1559.0000,194.0000) .. (1545.0000,144.0000) .. controls (1532.3333,91.3333)
    and (1515.3333,12.0000) .. (1494.0000,-94.0000) .. controls
    (1492.0000,-122.0000) and (1488.0000,-163.6667) .. (1482.0000,-219.0000) ..
    controls (1478.6667,-241.0000) and (1477.0000,-252.6667) ..
    (1477.0000,-254.0000) -- (1477.0000,-392.0000) .. controls
    (1477.0000,-396.6667) and (1458.0000,-407.0000) .. (1420.0000,-423.0000) ..
    controls (1382.0000,-439.6667) and (1357.6667,-449.0000) ..
    (1347.0000,-451.0000) .. controls (1331.0000,-450.3333) and
    (1308.0000,-452.6667) .. (1278.0000,-458.0000) .. controls
    (1273.3333,-413.3333) and (1271.0000,-372.0000) .. (1271.0000,-334.0000) ..
    controls (1271.0000,-323.3333) and (1277.0000,-237.6667) ..
    (1289.0000,-77.0000) .. controls (1296.3333,17.0000) and (1301.3333,73.0000)
    .. (1304.0000,91.0000) .. controls (1314.6667,158.3333) and
    (1334.3333,209.6667) .. (1363.0000,245.0000) .. controls (1389.6667,248.3333)
    and (1462.0000,251.6667) .. (1580.0000,255.0000) -- cycle(715.0000,-798.0000)
    .. controls (693.0000,-814.0000) and (662.3333,-829.3333) ..
    (623.0000,-844.0000) .. controls (563.6667,-864.6667) and (531.3333,-876.3333)
    .. (526.0000,-879.0000) .. controls (488.6667,-780.3333) and
    (434.6667,-632.0000) .. (364.0000,-434.0000) .. controls (350.6667,-386.6667)
    and (329.0000,-316.0000) .. (299.0000,-222.0000) .. controls
    (288.3333,-192.0000) and (283.3333,-173.3333) .. (284.0000,-166.0000) ..
    controls (290.6667,-167.3333) and (296.6667,-168.0000) .. (302.0000,-168.0000)
    .. controls (328.0000,-168.0000) and (361.6667,-158.3333) ..
    (403.0000,-139.0000) .. controls (435.6667,-122.3333) and (468.0000,-106.0000)
    .. (500.0000,-90.0000) .. controls (515.3333,-84.0000) and (537.3333,-73.3333)
    .. (566.0000,-58.0000) .. controls (604.6667,-304.0000) and
    (654.3333,-550.6667) .. (715.0000,-798.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F38C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2058.0000,-925.0000) --
    (1729.0000,-439.0000) -- (1168.0000,-849.0000) .. controls
    (1157.3333,-837.0000) and (1134.3333,-807.0000) .. (1099.0000,-759.0000) --
    (1730.0000,169.0000) .. controls (1721.3333,175.6667) and (1708.0000,185.6667)
    .. (1690.0000,199.0000) -- (1072.0000,-705.0000) -- (450.0000,199.0000) --
    (410.0000,169.0000) -- (1038.0000,-759.0000) -- (975.0000,-849.0000) --
    (411.0000,-439.0000) -- (82.0000,-925.0000) -- (706.0000,-1346.0000) --
    (1068.0000,-811.0000) -- (1434.0000,-1346.0000) -- (2058.0000,-925.0000) --
    cycle(1990.0000,-912.0000) -- (1446.0000,-1272.0000) -- (1195.0000,-889.0000)
    -- (1720.0000,-500.0000) -- (1990.0000,-912.0000) -- cycle(945.0000,-892.0000)
    -- (694.0000,-1272.0000) -- (150.0000,-912.0000) -- (420.0000,-500.0000) --
    (945.0000,-892.0000) -- cycle(1721.0000,-900.0000) .. controls
    (1721.0000,-862.0000) and (1708.6667,-830.0000) .. (1684.0000,-804.0000) ..
    controls (1659.3333,-778.6667) and (1628.3333,-766.0000) ..
    (1591.0000,-766.0000) .. controls (1553.0000,-766.0000) and
    (1521.3333,-778.6667) .. (1496.0000,-804.0000) .. controls
    (1470.6667,-830.0000) and (1458.0000,-862.0000) .. (1458.0000,-900.0000) ..
    controls (1458.0000,-938.0000) and (1470.6667,-969.3333) ..
    (1496.0000,-994.0000) .. controls (1521.3333,-1019.3333) and
    (1553.0000,-1032.0000) .. (1591.0000,-1032.0000) .. controls
    (1627.6667,-1032.0000) and (1658.3333,-1019.0000) .. (1683.0000,-993.0000) ..
    controls (1708.3333,-967.6667) and (1721.0000,-936.6667) ..
    (1721.0000,-900.0000) -- cycle(682.0000,-900.0000) .. controls
    (682.0000,-862.0000) and (669.3333,-830.0000) .. (644.0000,-804.0000) ..
    controls (618.6667,-778.6667) and (587.0000,-766.0000) .. (549.0000,-766.0000)
    .. controls (511.0000,-766.0000) and (479.6667,-778.6667) ..
    (455.0000,-804.0000) .. controls (431.0000,-830.0000) and (419.0000,-862.0000)
    .. (419.0000,-900.0000) .. controls (419.0000,-938.6667) and
    (431.0000,-970.3333) .. (455.0000,-995.0000) .. controls (479.6667,-1019.6667)
    and (511.0000,-1032.0000) .. (549.0000,-1032.0000) .. controls
    (587.0000,-1032.0000) and (618.6667,-1019.3333) .. (644.0000,-994.0000) ..
    controls (669.3333,-969.3333) and (682.0000,-938.0000) .. (682.0000,-900.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F38D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1711.0000,96.0000) .. controls
    (1711.0000,106.0000) and (1709.3333,114.3333) .. (1706.0000,121.0000) ..
    controls (1698.0000,136.3333) and (1675.6667,151.6667) .. (1639.0000,167.0000)
    .. controls (1603.0000,183.0000) and (1575.0000,191.0000) ..
    (1555.0000,191.0000) .. controls (1547.6667,191.0000) and (1537.0000,191.0000)
    .. (1523.0000,191.0000) .. controls (1509.0000,190.3333) and
    (1498.3333,190.0000) .. (1491.0000,190.0000) -- (1466.0000,190.0000) ..
    controls (1506.0000,250.6667) and (1526.0000,287.6667) .. (1526.0000,301.0000)
    .. controls (1526.0000,316.3333) and (1517.6667,328.3333) ..
    (1501.0000,337.0000) .. controls (1485.0000,345.6667) and (1408.0000,355.3333)
    .. (1270.0000,366.0000) .. controls (1132.0000,376.6667) and
    (1007.6667,382.0000) .. (897.0000,382.0000) .. controls (812.3333,382.0000)
    and (708.3333,378.6667) .. (585.0000,372.0000) .. controls (424.3333,362.6667)
    and (327.6667,351.3333) .. (295.0000,338.0000) .. controls (291.6667,336.6667)
    and (286.3333,331.0000) .. (279.0000,321.0000) .. controls (271.6667,311.0000)
    and (268.0000,304.3333) .. (268.0000,301.0000) .. controls (268.0000,287.6667)
    and (288.0000,250.6667) .. (328.0000,190.0000) .. controls (334.6667,190.6667)
    and (304.6667,191.0000) .. (238.0000,191.0000) .. controls (216.6667,191.0000)
    and (188.0000,183.0000) .. (152.0000,167.0000) .. controls (112.0000,149.6667)
    and (89.3333,132.3333) .. (84.0000,115.0000) .. controls (82.6667,111.0000)
    and (82.0000,98.3333) .. (82.0000,77.0000) .. controls (82.0000,68.3333) and
    (112.6667,40.0000) .. (174.0000,-8.0000) .. controls (157.3333,-21.3333) and
    (141.0000,-35.0000) .. (125.0000,-49.0000) .. controls (105.6667,-66.3333) and
    (96.0000,-84.0000) .. (96.0000,-102.0000) .. controls (96.0000,-106.6667) and
    (111.6667,-124.6667) .. (143.0000,-156.0000) .. controls (175.0000,-188.0000)
    and (195.0000,-206.6667) .. (203.0000,-212.0000) .. controls
    (217.0000,-216.0000) and (237.6667,-222.3333) .. (265.0000,-231.0000) ..
    controls (263.0000,-257.0000) and (256.3333,-293.3333) .. (245.0000,-340.0000)
    .. controls (237.6667,-357.3333) and (234.0000,-365.0000) ..
    (234.0000,-363.0000) -- (234.0000,-433.0000) .. controls (248.6667,-433.0000)
    and (270.0000,-434.0000) .. (298.0000,-436.0000) .. controls
    (326.6667,-438.0000) and (348.3333,-439.0000) .. (363.0000,-439.0000) ..
    controls (371.6667,-439.0000) and (385.3333,-438.0000) .. (404.0000,-436.0000)
    .. controls (422.6667,-434.0000) and (436.6667,-433.0000) ..
    (446.0000,-433.0000) .. controls (444.0000,-446.3333) and (443.6667,-458.6667)
    .. (445.0000,-470.0000) -- (419.0000,-561.0000) .. controls
    (429.0000,-557.6667) and (444.6667,-553.6667) .. (466.0000,-549.0000) --
    (466.0000,-1049.0000) .. controls (466.0000,-1048.3333) and
    (467.6667,-1055.6667) .. (471.0000,-1071.0000) .. controls
    (492.3333,-1170.3333) and (503.0000,-1220.0000) .. (503.0000,-1220.0000) ..
    controls (523.0000,-1266.0000) and (565.0000,-1289.0000) ..
    (629.0000,-1289.0000) .. controls (637.0000,-1289.0000) and
    (648.3333,-1288.0000) .. (663.0000,-1286.0000) .. controls
    (678.3333,-1284.0000) and (690.0000,-1283.0000) .. (698.0000,-1283.0000) ..
    controls (704.0000,-1283.0000) and (707.6667,-1285.6667) ..
    (709.0000,-1291.0000) .. controls (709.0000,-1315.0000) and
    (712.0000,-1350.6667) .. (718.0000,-1398.0000) .. controls
    (728.0000,-1436.6667) and (746.6667,-1470.6667) .. (774.0000,-1500.0000) ..
    controls (805.3333,-1532.6667) and (839.3333,-1549.0000) ..
    (876.0000,-1549.0000) -- (896.0000,-1549.0000) .. controls
    (938.0000,-1549.0000) and (968.0000,-1542.3333) .. (986.0000,-1529.0000) ..
    controls (1027.3333,-1498.3333) and (1054.6667,-1461.6667) ..
    (1068.0000,-1419.0000) .. controls (1076.0000,-1395.0000) and
    (1082.0000,-1349.3333) .. (1086.0000,-1282.0000) .. controls
    (1136.0000,-1286.6667) and (1158.0000,-1289.0000) .. (1152.0000,-1289.0000) ..
    controls (1216.6667,-1289.0000) and (1261.3333,-1269.0000) ..
    (1286.0000,-1229.0000) .. controls (1292.0000,-1219.0000) and
    (1300.3333,-1190.0000) .. (1311.0000,-1142.0000) .. controls
    (1322.3333,-1094.6667) and (1328.0000,-1064.0000) .. (1328.0000,-1050.0000) --
    (1329.0000,-549.0000) .. controls (1343.6667,-549.0000) and
    (1359.0000,-553.0000) .. (1375.0000,-561.0000) .. controls
    (1357.0000,-507.6667) and (1348.0000,-470.0000) .. (1348.0000,-448.0000) ..
    controls (1348.0000,-442.0000) and (1347.6667,-437.6667) ..
    (1347.0000,-435.0000) -- (1560.0000,-435.0000) -- (1560.0000,-362.0000) ..
    controls (1560.0000,-367.3333) and (1556.0000,-359.0000) ..
    (1548.0000,-337.0000) .. controls (1546.0000,-315.0000) and
    (1539.6667,-282.6667) .. (1529.0000,-240.0000) -- (1529.0000,-232.0000) ..
    controls (1544.3333,-229.3333) and (1566.0000,-222.6667) ..
    (1594.0000,-212.0000) .. controls (1603.3333,-206.0000) and
    (1623.0000,-187.6667) .. (1653.0000,-157.0000) .. controls
    (1683.0000,-126.3333) and (1698.0000,-108.0000) .. (1698.0000,-102.0000) ..
    controls (1698.0000,-88.6667) and (1688.0000,-71.3333) .. (1668.0000,-50.0000)
    .. controls (1650.6667,-30.6667) and (1634.6667,-17.6667) ..
    (1620.0000,-11.0000) .. controls (1640.0000,5.6667) and (1660.0000,22.3333) ..
    (1680.0000,39.0000) .. controls (1700.6667,56.3333) and (1711.0000,75.3333) ..
    (1711.0000,96.0000) -- cycle(1284.0000,-1073.0000) .. controls
    (1284.0000,-1107.0000) and (1272.6667,-1142.3333) .. (1250.0000,-1179.0000) ..
    controls (1224.6667,-1219.6667) and (1196.0000,-1240.0000) ..
    (1164.0000,-1240.0000) .. controls (1136.6667,-1240.0000) and
    (1120.6667,-1239.3333) .. (1116.0000,-1238.0000) .. controls
    (1097.3333,-1232.6667) and (1080.6667,-1212.0000) .. (1066.0000,-1176.0000) ..
    controls (1052.6667,-1144.0000) and (1046.0000,-1116.3333) ..
    (1046.0000,-1093.0000) .. controls (1046.0000,-1060.3333) and
    (1054.6667,-1028.6667) .. (1072.0000,-998.0000) .. controls
    (1091.3333,-964.0000) and (1129.6667,-947.0000) .. (1187.0000,-947.0000) ..
    controls (1198.3333,-947.0000) and (1214.6667,-951.6667) ..
    (1236.0000,-961.0000) .. controls (1248.6667,-966.3333) and
    (1260.0000,-983.0000) .. (1270.0000,-1011.0000) .. controls
    (1279.3333,-1035.0000) and (1284.0000,-1055.6667) .. (1284.0000,-1073.0000) --
    cycle(1013.0000,-1247.0000) .. controls (1013.0000,-1413.0000) and
    (969.6667,-1496.0000) .. (883.0000,-1496.0000) .. controls
    (859.0000,-1496.0000) and (834.6667,-1472.6667) .. (810.0000,-1426.0000) ..
    controls (806.6667,-1420.6667) and (802.0000,-1412.3333) ..
    (796.0000,-1401.0000) .. controls (786.0000,-1370.3333) and
    (781.0000,-1317.3333) .. (781.0000,-1242.0000) .. controls
    (781.0000,-1236.6667) and (781.6667,-1231.6667) .. (783.0000,-1227.0000) ..
    controls (797.6667,-1178.3333) and (839.3333,-1154.0000) ..
    (908.0000,-1154.0000) .. controls (930.0000,-1154.0000) and
    (946.3333,-1156.3333) .. (957.0000,-1161.0000) .. controls
    (994.3333,-1177.6667) and (1013.0000,-1206.3333) .. (1013.0000,-1247.0000) --
    cycle(1278.0000,-751.0000) -- (1278.0000,-925.0000) .. controls
    (1269.3333,-925.0000) and (1257.3333,-920.6667) .. (1242.0000,-912.0000) ..
    controls (1226.6667,-903.3333) and (1214.0000,-899.0000) ..
    (1204.0000,-899.0000) .. controls (1167.3333,-899.0000) and
    (1141.3333,-901.0000) .. (1126.0000,-905.0000) .. controls
    (1111.3333,-909.6667) and (1089.0000,-921.6667) .. (1059.0000,-941.0000) --
    (1059.0000,-914.0000) .. controls (1059.0000,-923.3333) and
    (1063.3333,-864.0000) .. (1072.0000,-736.0000) .. controls
    (1102.6667,-712.6667) and (1122.3333,-699.0000) .. (1131.0000,-695.0000) ..
    controls (1147.6667,-687.6667) and (1172.3333,-684.0000) ..
    (1205.0000,-684.0000) .. controls (1212.3333,-684.0000) and
    (1217.3333,-684.3333) .. (1220.0000,-685.0000) .. controls
    (1226.0000,-686.3333) and (1237.0000,-696.3333) .. (1253.0000,-715.0000) ..
    controls (1269.6667,-733.6667) and (1278.0000,-745.6667) ..
    (1278.0000,-751.0000) -- cycle(1017.0000,-895.0000) -- (1017.0000,-1154.0000)
    .. controls (985.0000,-1132.0000) and (964.3333,-1119.3333) ..
    (955.0000,-1116.0000) .. controls (942.3333,-1111.3333) and
    (918.3333,-1109.0000) .. (883.0000,-1109.0000) .. controls
    (855.0000,-1109.0000) and (819.6667,-1124.0000) .. (777.0000,-1154.0000) --
    (777.0000,-902.0000) .. controls (777.0000,-880.0000) and (790.6667,-860.6667)
    .. (818.0000,-844.0000) .. controls (842.6667,-828.6667) and
    (866.6667,-821.0000) .. (890.0000,-821.0000) .. controls (920.6667,-821.0000)
    and (944.0000,-824.6667) .. (960.0000,-832.0000) .. controls
    (968.0000,-836.0000) and (979.3333,-845.6667) .. (994.0000,-861.0000) ..
    controls (1009.3333,-876.3333) and (1017.0000,-887.6667) ..
    (1017.0000,-895.0000) -- cycle(1277.0000,-534.0000) -- (1277.0000,-674.0000)
    .. controls (1255.6667,-656.6667) and (1228.6667,-648.0000) ..
    (1196.0000,-648.0000) -- (1165.0000,-648.0000) .. controls
    (1151.0000,-648.0000) and (1135.0000,-651.6667) .. (1117.0000,-659.0000) ..
    controls (1089.6667,-669.6667) and (1074.3333,-675.6667) ..
    (1071.0000,-677.0000) -- (1071.0000,-484.0000) .. controls
    (1092.3333,-475.3333) and (1107.6667,-471.0000) .. (1117.0000,-471.0000) ..
    controls (1122.3333,-471.0000) and (1127.6667,-471.3333) ..
    (1133.0000,-472.0000) .. controls (1139.6667,-478.6667) and
    (1150.0000,-488.3333) .. (1164.0000,-501.0000) .. controls
    (1185.3333,-517.0000) and (1223.0000,-528.0000) .. (1277.0000,-534.0000) --
    cycle(748.0000,-1093.0000) .. controls (748.0000,-1120.3333) and
    (740.6667,-1150.3333) .. (726.0000,-1183.0000) .. controls
    (708.0000,-1221.0000) and (687.0000,-1240.0000) .. (663.0000,-1240.0000) --
    (620.0000,-1240.0000) .. controls (617.3333,-1240.0000) and
    (614.3333,-1239.3333) .. (611.0000,-1238.0000) .. controls
    (545.6667,-1211.3333) and (513.0000,-1156.6667) .. (513.0000,-1074.0000) ..
    controls (513.0000,-989.3333) and (550.6667,-947.0000) .. (626.0000,-947.0000)
    .. controls (672.0000,-947.0000) and (703.6667,-963.6667) ..
    (721.0000,-997.0000) .. controls (739.0000,-1031.0000) and
    (748.0000,-1063.0000) .. (748.0000,-1093.0000) -- cycle(1023.0000,-496.0000)
    -- (1023.0000,-837.0000) .. controls (1013.6667,-825.6667) and
    (999.6667,-812.3333) .. (981.0000,-797.0000) .. controls (960.3333,-788.3333)
    and (932.3333,-784.0000) .. (897.0000,-784.0000) .. controls
    (856.3333,-784.0000) and (826.3333,-789.3333) .. (807.0000,-800.0000) ..
    controls (802.3333,-802.6667) and (790.3333,-816.3333) .. (771.0000,-841.0000)
    -- (771.0000,-496.0000) .. controls (799.0000,-506.0000) and
    (828.3333,-511.0000) .. (859.0000,-511.0000) -- (937.0000,-511.0000) ..
    controls (969.0000,-511.0000) and (997.6667,-506.0000) ..
    (1023.0000,-496.0000) -- cycle(735.0000,-941.0000) .. controls
    (705.6667,-921.6667) and (685.3333,-910.3333) .. (674.0000,-907.0000) ..
    controls (660.6667,-902.3333) and (637.6667,-900.0000) .. (605.0000,-900.0000)
    .. controls (589.6667,-900.0000) and (573.0000,-904.0000) ..
    (555.0000,-912.0000) .. controls (537.0000,-920.6667) and (524.0000,-925.0000)
    .. (516.0000,-925.0000) -- (516.0000,-755.0000) .. controls
    (516.0000,-743.6667) and (524.6667,-728.6667) .. (542.0000,-710.0000) ..
    controls (560.0000,-692.0000) and (574.6667,-683.0000) .. (586.0000,-683.0000)
    .. controls (618.6667,-683.0000) and (644.0000,-687.0000) ..
    (662.0000,-695.0000) .. controls (672.6667,-699.6667) and (692.6667,-713.3333)
    .. (722.0000,-736.0000) .. controls (725.3333,-781.3333) and
    (729.6667,-849.6667) .. (735.0000,-941.0000) -- cycle(1174.0000,-378.0000) ..
    controls (1167.3333,-388.6667) and (1154.3333,-398.6667) ..
    (1135.0000,-408.0000) -- (1030.0000,-332.0000) .. controls
    (1044.6667,-352.6667) and (1066.6667,-383.6667) .. (1096.0000,-425.0000) ..
    controls (1088.0000,-439.6667) and (1062.0000,-452.0000) ..
    (1018.0000,-462.0000) .. controls (984.0000,-470.0000) and
    (953.6667,-474.0000) .. (927.0000,-474.0000) .. controls (922.3333,-436.0000)
    and (916.6667,-379.0000) .. (910.0000,-303.0000) -- (906.0000,-298.0000) --
    (888.0000,-298.0000) .. controls (884.0000,-326.0000) and (877.0000,-384.3333)
    .. (867.0000,-473.0000) -- (847.0000,-473.0000) .. controls
    (823.6667,-473.0000) and (796.3333,-468.6667) .. (765.0000,-460.0000) ..
    controls (727.6667,-449.3333) and (705.3333,-436.6667) .. (698.0000,-422.0000)
    -- (767.0000,-335.0000) -- (765.0000,-333.0000) -- (659.0000,-408.0000) ..
    controls (641.6667,-399.3333) and (628.3333,-389.3333) .. (619.0000,-378.0000)
    -- (811.0000,-276.0000) .. controls (825.0000,-282.6667) and
    (847.0000,-286.0000) .. (877.0000,-286.0000) .. controls (927.0000,-286.0000)
    and (962.3333,-282.6667) .. (983.0000,-276.0000) -- (1174.0000,-378.0000) --
    cycle(723.0000,-484.0000) -- (719.0000,-677.0000) .. controls
    (675.0000,-658.3333) and (647.6667,-649.0000) .. (637.0000,-649.0000) --
    (588.0000,-649.0000) .. controls (561.3333,-649.0000) and (537.6667,-657.3333)
    .. (517.0000,-674.0000) -- (517.0000,-534.0000) .. controls
    (533.0000,-532.6667) and (557.0000,-529.0000) .. (589.0000,-523.0000) ..
    controls (597.6667,-520.3333) and (613.3333,-510.6667) .. (636.0000,-494.0000)
    .. controls (656.0000,-478.6667) and (670.3333,-471.0000) ..
    (679.0000,-471.0000) .. controls (690.3333,-471.0000) and (705.0000,-475.3333)
    .. (723.0000,-484.0000) -- cycle(1077.0000,-79.0000) -- (1077.0000,-106.0000)
    .. controls (1077.0000,-120.0000) and (1064.0000,-132.6667) ..
    (1038.0000,-144.0000) .. controls (1019.3333,-151.3333) and
    (1000.3333,-158.6667) .. (981.0000,-166.0000) .. controls (980.3333,-174.6667)
    and (980.0000,-179.0000) .. (980.0000,-179.0000) .. controls
    (980.0000,-183.0000) and (980.3333,-188.6667) .. (981.0000,-196.0000) ..
    controls (982.3333,-204.0000) and (983.0000,-210.0000) .. (983.0000,-214.0000)
    .. controls (983.0000,-240.6667) and (971.0000,-254.0000) ..
    (947.0000,-254.0000) .. controls (937.6667,-254.0000) and (928.6667,-249.3333)
    .. (920.0000,-240.0000) .. controls (910.0000,-228.6667) and
    (902.3333,-222.0000) .. (897.0000,-220.0000) .. controls (892.3333,-222.0000)
    and (884.6667,-229.0000) .. (874.0000,-241.0000) .. controls
    (866.0000,-249.6667) and (857.0000,-254.0000) .. (847.0000,-254.0000) ..
    controls (823.0000,-254.0000) and (811.0000,-242.6667) .. (811.0000,-220.0000)
    .. controls (811.0000,-214.6667) and (811.6667,-206.6667) ..
    (813.0000,-196.0000) .. controls (815.0000,-186.0000) and (816.0000,-178.3333)
    .. (816.0000,-173.0000) -- (816.0000,-165.0000) .. controls
    (798.0000,-159.0000) and (780.0000,-152.6667) .. (762.0000,-146.0000) ..
    controls (732.0000,-135.3333) and (717.0000,-121.6667) .. (717.0000,-105.0000)
    .. controls (717.0000,-103.0000) and (718.0000,-95.0000) ..
    (720.0000,-81.0000) -- (721.0000,-86.0000) .. controls (725.6667,-81.3333) and
    (732.3333,-79.0000) .. (741.0000,-79.0000) .. controls (780.3333,-79.0000) and
    (812.3333,-88.3333) .. (837.0000,-107.0000) .. controls (845.6667,-93.6667)
    and (854.6667,-80.3333) .. (864.0000,-67.0000) .. controls (876.0000,-49.6667)
    and (887.6667,-41.0000) .. (899.0000,-41.0000) .. controls (909.0000,-41.0000)
    and (919.6667,-50.3333) .. (931.0000,-69.0000) .. controls (945.6667,-91.0000)
    and (955.3333,-103.6667) .. (960.0000,-107.0000) .. controls
    (982.0000,-88.3333) and (1007.6667,-79.0000) .. (1037.0000,-79.0000) ..
    controls (1052.3333,-79.0000) and (1064.0000,-80.3333) .. (1072.0000,-83.0000)
    -- (1077.0000,-79.0000) -- cycle(1629.0000,80.0000) .. controls
    (1601.0000,50.6667) and (1556.0000,11.0000) .. (1494.0000,-39.0000) ..
    controls (1515.3333,-57.0000) and (1553.0000,-79.0000) ..
    (1607.0000,-105.0000) .. controls (1577.0000,-139.6667) and
    (1557.0000,-160.0000) .. (1547.0000,-166.0000) .. controls
    (1540.3333,-170.0000) and (1513.0000,-178.6667) .. (1465.0000,-192.0000) --
    (1454.0000,-200.0000) .. controls (1452.0000,-212.6667) and
    (1451.0000,-220.3333) .. (1451.0000,-223.0000) .. controls
    (1451.0000,-246.3333) and (1456.0000,-274.6667) .. (1466.0000,-308.0000) ..
    controls (1474.0000,-336.0000) and (1482.3333,-363.6667) ..
    (1491.0000,-391.0000) .. controls (1470.3333,-393.6667) and
    (1440.0000,-395.0000) .. (1400.0000,-395.0000) .. controls
    (1375.3333,-395.0000) and (1343.6667,-385.6667) .. (1305.0000,-367.0000) ..
    controls (1297.6667,-396.3333) and (1294.0000,-420.3333) ..
    (1294.0000,-439.0000) .. controls (1294.0000,-449.6667) and
    (1299.0000,-470.3333) .. (1309.0000,-501.0000) .. controls
    (1281.6667,-499.0000) and (1254.3333,-497.0000) .. (1227.0000,-495.0000) ..
    controls (1214.3333,-492.3333) and (1190.6667,-476.3333) ..
    (1156.0000,-447.0000) .. controls (1208.0000,-411.0000) and
    (1234.0000,-386.3333) .. (1234.0000,-373.0000) .. controls
    (1234.0000,-368.3333) and (1225.0000,-361.6667) .. (1207.0000,-353.0000) ..
    controls (1164.3333,-331.6667) and (1100.3333,-299.6667) ..
    (1015.0000,-257.0000) .. controls (1017.6667,-221.6667) and
    (1018.6667,-198.0000) .. (1018.0000,-186.0000) .. controls
    (1059.3333,-166.0000) and (1082.0000,-154.6667) .. (1086.0000,-152.0000) ..
    controls (1106.0000,-136.6667) and (1116.0000,-114.6667) ..
    (1116.0000,-86.0000) .. controls (1116.0000,-80.6667) and (1115.6667,-75.6667)
    .. (1115.0000,-71.0000) .. controls (1089.6667,-57.0000) and
    (1076.6667,-50.0000) .. (1076.0000,-50.0000) .. controls (1078.6667,-50.0000)
    and (1046.0000,-55.3333) .. (978.0000,-66.0000) .. controls
    (974.6667,-56.0000) and (967.3333,-42.6667) .. (956.0000,-26.0000) .. controls
    (938.0000,-10.6667) and (918.3333,-3.0000) .. (897.0000,-3.0000) .. controls
    (872.3333,-3.0000) and (851.6667,-11.3333) .. (835.0000,-28.0000) .. controls
    (833.0000,-30.0000) and (826.6667,-42.6667) .. (816.0000,-66.0000) .. controls
    (807.3333,-65.3333) and (791.0000,-62.3333) .. (767.0000,-57.0000) .. controls
    (747.0000,-52.3333) and (730.6667,-50.0000) .. (718.0000,-50.0000) .. controls
    (712.6667,-50.0000) and (700.0000,-58.3333) .. (680.0000,-75.0000) .. controls
    (679.3333,-83.6667) and (679.0000,-93.3333) .. (679.0000,-104.0000) ..
    controls (679.0000,-124.0000) and (693.3333,-143.3333) .. (722.0000,-162.0000)
    .. controls (734.0000,-166.6667) and (746.3333,-171.6667) ..
    (759.0000,-177.0000) .. controls (772.3333,-183.0000) and (779.0000,-192.3333)
    .. (779.0000,-205.0000) -- (779.0000,-257.0000) .. controls
    (745.0000,-271.6667) and (711.0000,-286.3333) .. (677.0000,-301.0000) ..
    controls (625.6667,-324.3333) and (596.6667,-341.6667) .. (590.0000,-353.0000)
    .. controls (570.0000,-360.3333) and (560.0000,-367.0000) ..
    (560.0000,-373.0000) .. controls (560.0000,-383.6667) and (586.0000,-408.3333)
    .. (638.0000,-447.0000) .. controls (625.3333,-459.6667) and
    (604.0000,-475.3333) .. (574.0000,-494.0000) .. controls (554.0000,-495.3333)
    and (524.3333,-497.6667) .. (485.0000,-501.0000) .. controls
    (495.0000,-470.3333) and (500.0000,-449.6667) .. (500.0000,-439.0000) ..
    controls (500.0000,-419.0000) and (496.3333,-395.0000) .. (489.0000,-367.0000)
    .. controls (451.0000,-385.6667) and (414.6667,-395.0000) ..
    (380.0000,-395.0000) .. controls (346.0000,-395.0000) and (320.3333,-393.6667)
    .. (303.0000,-391.0000) .. controls (329.6667,-325.0000) and
    (343.0000,-269.0000) .. (343.0000,-223.0000) .. controls (343.0000,-202.3333)
    and (332.0000,-189.3333) .. (310.0000,-184.0000) .. controls
    (290.6667,-179.3333) and (271.6667,-175.0000) .. (253.0000,-171.0000) ..
    controls (239.6667,-165.0000) and (217.6667,-143.0000) .. (187.0000,-105.0000)
    .. controls (214.3333,-93.6667) and (252.0000,-72.0000) .. (300.0000,-40.0000)
    .. controls (264.0000,-15.3333) and (219.0000,24.6667) .. (165.0000,80.0000)
    .. controls (213.6667,108.0000) and (258.0000,122.0000) .. (298.0000,122.0000)
    .. controls (310.0000,122.0000) and (328.3333,121.3333) .. (353.0000,120.0000)
    .. controls (377.6667,118.6667) and (395.6667,118.0000) .. (407.0000,118.0000)
    .. controls (396.3333,148.6667) and (382.6667,195.0000) .. (366.0000,257.0000)
    -- (404.0000,257.0000) .. controls (436.0000,257.0000) and (475.6667,247.3333)
    .. (523.0000,228.0000) .. controls (570.3333,208.6667) and (603.0000,199.0000)
    .. (621.0000,199.0000) .. controls (621.6667,199.0000) and (632.0000,199.3333)
    .. (652.0000,200.0000) .. controls (667.3333,236.6667) and (696.6667,282.6667)
    .. (740.0000,338.0000) .. controls (760.0000,326.0000) and (788.6667,306.0000)
    .. (826.0000,278.0000) .. controls (836.6667,263.3333) and (854.3333,243.0000)
    .. (879.0000,217.0000) .. controls (880.3333,216.3333) and (882.3333,215.6667)
    .. (885.0000,215.0000) .. controls (906.3333,215.0000) and (922.6667,222.0000)
    .. (934.0000,236.0000) .. controls (945.3333,250.0000) and (956.6667,264.0000)
    .. (968.0000,278.0000) .. controls (988.0000,296.0000) and
    (1017.6667,315.0000) .. (1057.0000,335.0000) .. controls (1092.3333,289.6667)
    and (1121.0000,244.6667) .. (1143.0000,200.0000) .. controls
    (1149.6667,198.0000) and (1156.3333,197.0000) .. (1163.0000,197.0000) ..
    controls (1183.6667,197.0000) and (1209.3333,203.6667) .. (1240.0000,217.0000)
    .. controls (1279.3333,233.6667) and (1304.6667,243.3333) ..
    (1316.0000,246.0000) .. controls (1348.0000,253.3333) and (1385.3333,257.0000)
    .. (1428.0000,257.0000) .. controls (1426.6667,249.0000) and
    (1414.3333,202.0000) .. (1391.0000,116.0000) -- (1398.0000,116.0000) ..
    controls (1409.3333,116.0000) and (1426.6667,117.0000) .. (1450.0000,119.0000)
    .. controls (1473.3333,121.0000) and (1490.6667,122.0000) ..
    (1502.0000,122.0000) .. controls (1538.0000,122.0000) and (1580.3333,108.0000)
    .. (1629.0000,80.0000) -- cycle(1228.0000,-1059.0000) .. controls
    (1228.0000,-1025.6667) and (1203.0000,-1009.0000) .. (1153.0000,-1009.0000) ..
    controls (1136.3333,-1009.0000) and (1122.0000,-1021.3333) ..
    (1110.0000,-1046.0000) .. controls (1100.6667,-1066.6667) and
    (1096.0000,-1086.6667) .. (1096.0000,-1106.0000) .. controls
    (1096.0000,-1126.0000) and (1101.6667,-1146.0000) .. (1113.0000,-1166.0000) ..
    controls (1123.0000,-1183.3333) and (1137.6667,-1192.0000) ..
    (1157.0000,-1192.0000) .. controls (1169.6667,-1192.0000) and
    (1183.6667,-1182.0000) .. (1199.0000,-1162.0000) .. controls
    (1213.0000,-1144.6667) and (1221.3333,-1129.3333) .. (1224.0000,-1116.0000) ..
    controls (1226.6667,-1102.6667) and (1228.0000,-1083.6667) ..
    (1228.0000,-1059.0000) -- cycle(959.0000,-1307.0000) .. controls
    (959.0000,-1252.3333) and (932.3333,-1225.0000) .. (879.0000,-1225.0000) ..
    controls (849.6667,-1225.0000) and (835.0000,-1256.0000) ..
    (835.0000,-1318.0000) .. controls (835.0000,-1399.3333) and
    (857.6667,-1440.0000) .. (903.0000,-1440.0000) .. controls
    (917.0000,-1440.0000) and (930.3333,-1426.3333) .. (943.0000,-1399.0000) ..
    controls (953.6667,-1375.6667) and (959.0000,-1355.6667) ..
    (959.0000,-1339.0000) -- (959.0000,-1307.0000) -- cycle(698.0000,-1104.0000)
    .. controls (698.0000,-1098.0000) and (694.6667,-1084.0000) ..
    (688.0000,-1062.0000) .. controls (682.0000,-1040.6667) and
    (677.3333,-1028.6667) .. (674.0000,-1026.0000) .. controls
    (662.0000,-1015.3333) and (650.6667,-1010.0000) .. (640.0000,-1010.0000) --
    (609.0000,-1010.0000) .. controls (600.3333,-1010.0000) and
    (591.0000,-1015.0000) .. (581.0000,-1025.0000) .. controls
    (571.0000,-1035.0000) and (566.0000,-1044.6667) .. (566.0000,-1054.0000) --
    (566.0000,-1086.0000) .. controls (566.0000,-1104.6667) and
    (573.3333,-1126.3333) .. (588.0000,-1151.0000) .. controls
    (604.0000,-1178.3333) and (620.3333,-1192.0000) .. (637.0000,-1192.0000) ..
    controls (655.6667,-1192.0000) and (671.0000,-1181.6667) ..
    (683.0000,-1161.0000) .. controls (693.0000,-1143.0000) and
    (698.0000,-1124.0000) .. (698.0000,-1104.0000) -- cycle(1457.0000,14.0000) ..
    controls (1457.0000,34.0000) and (1445.0000,44.0000) .. (1421.0000,44.0000) ..
    controls (1399.0000,44.0000) and (1388.0000,33.3333) .. (1388.0000,12.0000) ..
    controls (1388.0000,-6.6667) and (1398.3333,-16.0000) .. (1419.0000,-16.0000)
    .. controls (1444.3333,-16.0000) and (1457.0000,-6.0000) ..
    (1457.0000,14.0000) -- cycle(1416.0000,-221.0000) .. controls
    (1416.0000,-218.3333) and (1412.0000,-212.0000) .. (1404.0000,-202.0000) ..
    controls (1399.3333,-194.6667) and (1391.6667,-184.3333) ..
    (1381.0000,-171.0000) .. controls (1358.3333,-151.0000) and
    (1335.6667,-139.3333) .. (1313.0000,-136.0000) .. controls
    (1308.3333,-135.3333) and (1282.6667,-135.0000) .. (1236.0000,-135.0000) ..
    controls (1231.3333,-123.0000) and (1223.0000,-105.3333) ..
    (1211.0000,-82.0000) .. controls (1201.6667,-72.0000) and (1188.3333,-57.0000)
    .. (1171.0000,-37.0000) .. controls (1233.0000,-25.6667) and
    (1265.6667,-19.6667) .. (1269.0000,-19.0000) .. controls (1305.0000,-5.6667)
    and (1322.6667,18.3333) .. (1322.0000,53.0000) .. controls (1274.6667,73.6667)
    and (1250.6667,84.0000) .. (1250.0000,84.0000) .. controls (1210.0000,84.0000)
    and (1162.0000,69.3333) .. (1106.0000,40.0000) .. controls (1103.3333,38.6667)
    and (1099.6667,31.0000) .. (1095.0000,17.0000) .. controls (1091.0000,3.0000)
    and (1084.3333,-4.0000) .. (1075.0000,-4.0000) -- (1075.0000,-18.0000) ..
    controls (1101.0000,-34.6667) and (1127.0000,-51.3333) .. (1153.0000,-68.0000)
    .. controls (1179.6667,-88.6667) and (1198.3333,-112.6667) ..
    (1209.0000,-140.0000) .. controls (1181.6667,-158.0000) and
    (1168.0000,-179.0000) .. (1168.0000,-203.0000) .. controls
    (1168.0000,-281.6667) and (1200.6667,-321.0000) .. (1266.0000,-321.0000) ..
    controls (1270.0000,-321.0000) and (1276.0000,-320.6667) ..
    (1284.0000,-320.0000) .. controls (1294.0000,-301.3333) and
    (1299.0000,-277.3333) .. (1299.0000,-248.0000) .. controls
    (1299.6667,-239.3333) and (1301.0000,-235.0000) .. (1303.0000,-235.0000) ..
    controls (1314.3333,-235.0000) and (1331.3333,-235.3333) ..
    (1354.0000,-236.0000) .. controls (1377.3333,-237.3333) and
    (1394.6667,-238.0000) .. (1406.0000,-238.0000) .. controls
    (1412.6667,-232.0000) and (1416.0000,-226.3333) .. (1416.0000,-221.0000) --
    cycle(1325.0000,-74.0000) .. controls (1325.0000,-54.0000) and
    (1314.6667,-44.0000) .. (1294.0000,-44.0000) .. controls (1268.6667,-44.0000)
    and (1256.0000,-53.3333) .. (1256.0000,-72.0000) .. controls
    (1256.0000,-91.3333) and (1268.0000,-101.0000) .. (1292.0000,-101.0000) ..
    controls (1314.0000,-101.0000) and (1325.0000,-92.0000) ..
    (1325.0000,-74.0000) -- cycle(1031.0000,41.0000) .. controls
    (1031.0000,44.3333) and (1030.6667,49.3333) .. (1030.0000,56.0000) .. controls
    (1027.3333,58.6667) and (1023.0000,62.6667) .. (1017.0000,68.0000) .. controls
    (1015.0000,68.0000) and (1011.6667,68.6667) .. (1007.0000,70.0000) .. controls
    (1003.0000,71.3333) and (999.6667,72.0000) .. (997.0000,72.0000) .. controls
    (973.0000,72.0000) and (961.0000,62.0000) .. (961.0000,42.0000) .. controls
    (961.0000,22.0000) and (973.0000,12.0000) .. (997.0000,12.0000) .. controls
    (1019.6667,12.0000) and (1031.0000,21.6667) .. (1031.0000,41.0000) --
    cycle(933.0000,135.0000) .. controls (933.0000,153.6667) and
    (921.6667,163.0000) .. (899.0000,163.0000) .. controls (875.6667,163.0000) and
    (864.0000,153.0000) .. (864.0000,133.0000) .. controls (864.0000,113.0000) and
    (875.0000,103.0000) .. (897.0000,103.0000) .. controls (921.0000,103.0000) and
    (933.0000,113.6667) .. (933.0000,135.0000) -- cycle(833.0000,42.0000) ..
    controls (833.0000,62.0000) and (821.0000,72.0000) .. (797.0000,72.0000) ..
    controls (775.0000,72.0000) and (764.0000,62.0000) .. (764.0000,42.0000) ..
    controls (764.0000,22.0000) and (775.0000,12.0000) .. (797.0000,12.0000) ..
    controls (821.0000,12.0000) and (833.0000,22.0000) .. (833.0000,42.0000) --
    cycle(719.0000,-4.0000) .. controls (709.6667,-4.6667) and (703.3333,1.0000)
    .. (700.0000,13.0000) .. controls (695.3333,28.3333) and (691.3333,37.3333) ..
    (688.0000,40.0000) .. controls (678.6667,47.3333) and (656.0000,56.3333) ..
    (620.0000,67.0000) .. controls (584.0000,78.3333) and (559.3333,84.0000) ..
    (546.0000,84.0000) .. controls (550.6667,84.0000) and (526.0000,73.3333) ..
    (472.0000,52.0000) -- (472.0000,43.0000) .. controls (472.0000,13.6667) and
    (491.0000,-7.3333) .. (529.0000,-20.0000) .. controls (532.3333,-20.6667) and
    (563.6667,-26.3333) .. (623.0000,-37.0000) .. controls (613.6667,-46.3333) and
    (600.3333,-61.3333) .. (583.0000,-82.0000) .. controls (577.0000,-94.0000) and
    (568.3333,-111.6667) .. (557.0000,-135.0000) -- (477.0000,-135.0000) ..
    controls (474.3333,-135.0000) and (471.0000,-136.6667) .. (467.0000,-140.0000)
    .. controls (454.3333,-146.0000) and (436.3333,-156.3333) ..
    (413.0000,-171.0000) .. controls (389.6667,-191.6667) and (378.0000,-208.3333)
    .. (378.0000,-221.0000) .. controls (378.0000,-223.0000) and
    (381.3333,-228.6667) .. (388.0000,-238.0000) .. controls (400.0000,-238.0000)
    and (418.0000,-237.3333) .. (442.0000,-236.0000) .. controls
    (466.0000,-235.3333) and (483.6667,-235.0000) .. (495.0000,-235.0000) ..
    controls (496.3333,-238.3333) and (497.0000,-253.3333) .. (497.0000,-280.0000)
    .. controls (497.0000,-296.0000) and (502.6667,-309.3333) ..
    (514.0000,-320.0000) .. controls (526.0000,-320.6667) and (533.0000,-321.0000)
    .. (535.0000,-321.0000) .. controls (573.6667,-321.0000) and
    (599.6667,-309.6667) .. (613.0000,-287.0000) .. controls (622.3333,-270.3333)
    and (627.0000,-242.0000) .. (627.0000,-202.0000) .. controls
    (627.0000,-181.3333) and (614.0000,-160.6667) .. (588.0000,-140.0000) ..
    controls (601.3333,-98.6667) and (645.0000,-59.0000) .. (719.0000,-21.0000) --
    (719.0000,-4.0000) -- cycle(538.0000,-72.0000) .. controls (538.0000,-53.3333)
    and (525.3333,-44.0000) .. (500.0000,-44.0000) .. controls (479.3333,-44.0000)
    and (469.0000,-53.3333) .. (469.0000,-72.0000) .. controls (469.0000,-91.3333)
    and (480.0000,-101.0000) .. (502.0000,-101.0000) .. controls
    (526.0000,-101.0000) and (538.0000,-91.3333) .. (538.0000,-72.0000) --
    cycle(406.0000,14.0000) .. controls (406.0000,34.0000) and (395.6667,44.0000)
    .. (375.0000,44.0000) .. controls (349.6667,44.0000) and (337.0000,33.3333) ..
    (337.0000,12.0000) .. controls (337.0000,-6.6667) and (349.6667,-16.0000) ..
    (375.0000,-16.0000) .. controls (395.6667,-16.0000) and (406.0000,-6.0000) ..
    (406.0000,14.0000) -- cycle(1369.0000,-216.0000) .. controls
    (1342.3333,-218.6667) and (1328.3333,-220.0000) .. (1327.0000,-220.0000) ..
    controls (1317.6667,-220.0000) and (1306.6667,-213.6667) ..
    (1294.0000,-201.0000) .. controls (1282.0000,-188.3333) and
    (1274.6667,-177.0000) .. (1272.0000,-167.0000) -- (1323.0000,-167.0000) ..
    controls (1336.3333,-167.0000) and (1351.6667,-183.3333) ..
    (1369.0000,-216.0000) -- cycle(1269.0000,-251.0000) .. controls
    (1269.0000,-255.0000) and (1268.0000,-260.3333) .. (1266.0000,-267.0000) ..
    controls (1264.0000,-273.6667) and (1263.0000,-279.0000) ..
    (1263.0000,-283.0000) .. controls (1263.0000,-288.3333) and
    (1264.6667,-292.0000) .. (1268.0000,-294.0000) -- (1242.0000,-294.0000) ..
    controls (1231.3333,-294.0000) and (1221.6667,-286.6667) ..
    (1213.0000,-272.0000) .. controls (1206.3333,-260.6667) and
    (1203.0000,-242.3333) .. (1203.0000,-217.0000) .. controls
    (1203.0000,-183.0000) and (1210.6667,-166.0000) .. (1226.0000,-166.0000) ..
    controls (1254.6667,-166.0000) and (1269.0000,-194.3333) ..
    (1269.0000,-251.0000) -- cycle(1287.0000,30.0000) -- (1287.0000,7.0000) ..
    controls (1240.3333,-5.6667) and (1206.6667,-12.0000) .. (1186.0000,-12.0000)
    -- (1118.0000,-12.0000) -- (1118.0000,15.0000) .. controls (1130.0000,27.6667)
    and (1140.6667,36.0000) .. (1150.0000,40.0000) .. controls (1178.6667,52.6667)
    and (1205.6667,59.0000) .. (1231.0000,59.0000) .. controls (1247.6667,59.0000)
    and (1266.3333,49.3333) .. (1287.0000,30.0000) -- cycle(591.0000,-204.0000) ..
    controls (591.0000,-237.3333) and (587.3333,-260.0000) .. (580.0000,-272.0000)
    .. controls (570.6667,-287.3333) and (561.3333,-295.0000) ..
    (552.0000,-295.0000) -- (535.0000,-295.0000) .. controls (528.3333,-269.0000)
    and (525.0000,-254.3333) .. (525.0000,-251.0000) .. controls
    (525.0000,-194.3333) and (539.3333,-166.0000) .. (568.0000,-166.0000) ..
    controls (583.3333,-166.0000) and (591.0000,-178.6667) .. (591.0000,-204.0000)
    -- cycle(522.0000,-167.0000) .. controls (511.3333,-194.3333) and
    (494.3333,-212.0000) .. (471.0000,-220.0000) -- (425.0000,-216.0000) ..
    controls (451.6667,-183.3333) and (467.0000,-167.0000) .. (471.0000,-167.0000)
    -- (522.0000,-167.0000) -- cycle(676.0000,15.0000) -- (676.0000,-12.0000) --
    (608.0000,-12.0000) .. controls (583.3333,-12.0000) and (549.6667,-5.6667) ..
    (507.0000,7.0000) -- (507.0000,30.0000) .. controls (531.0000,49.3333) and
    (550.3333,59.0000) .. (565.0000,59.0000) .. controls (611.0000,59.0000) and
    (648.0000,44.3333) .. (676.0000,15.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F38E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,63.0000) .. controls
    (2048.0000,93.0000) and (2038.0000,119.3333) .. (2018.0000,142.0000) --
    (1931.0000,142.0000) .. controls (1935.0000,142.0000) and (1919.3333,137.6667)
    .. (1884.0000,129.0000) .. controls (1883.3333,140.3333) and
    (1876.0000,163.6667) .. (1862.0000,199.0000) -- (1670.0000,199.0000) ..
    controls (1667.3333,208.3333) and (1666.3333,218.0000) .. (1667.0000,228.0000)
    -- (1247.0000,228.0000) -- (1247.0000,200.0000) -- (1024.0000,200.0000) ..
    controls (1020.6667,185.3333) and (1015.6667,173.3333) .. (1009.0000,164.0000)
    .. controls (953.6667,183.3333) and (923.6667,193.0000) .. (919.0000,193.0000)
    -- (349.0000,193.0000) .. controls (324.3333,193.0000) and (292.0000,181.0000)
    .. (252.0000,157.0000) .. controls (243.3333,151.6667) and (229.6667,140.6667)
    .. (211.0000,124.0000) .. controls (210.3333,110.0000) and (209.6667,97.6667)
    .. (209.0000,87.0000) .. controls (193.6667,77.0000) and (173.0000,60.0000) ..
    (147.0000,36.0000) .. controls (145.6667,34.0000) and (136.6667,12.6667) ..
    (120.0000,-28.0000) .. controls (112.0000,-44.6667) and (104.0000,-61.3333) ..
    (96.0000,-78.0000) .. controls (86.6667,-98.0000) and (82.0000,-115.6667) ..
    (82.0000,-131.0000) .. controls (82.0000,-123.6667) and (83.6667,-139.6667) ..
    (87.0000,-179.0000) .. controls (148.3333,-213.6667) and (229.6667,-258.3333)
    .. (331.0000,-313.0000) -- (331.0000,-465.0000) .. controls
    (331.0000,-474.3333) and (348.0000,-498.0000) .. (382.0000,-536.0000) ..
    controls (413.3333,-571.3333) and (435.6667,-593.6667) .. (449.0000,-603.0000)
    .. controls (435.6667,-620.3333) and (419.0000,-648.6667) ..
    (399.0000,-688.0000) .. controls (389.6667,-720.0000) and (385.0000,-808.3333)
    .. (385.0000,-953.0000) -- (385.0000,-988.0000) .. controls
    (385.0000,-1031.3333) and (401.0000,-1080.3333) .. (433.0000,-1135.0000) ..
    controls (467.6667,-1194.3333) and (504.3333,-1228.6667) ..
    (543.0000,-1238.0000) .. controls (552.3333,-1238.6667) and
    (566.0000,-1240.0000) .. (584.0000,-1242.0000) -- (584.0000,-1261.0000) ..
    controls (614.0000,-1285.0000) and (634.3333,-1297.0000) ..
    (645.0000,-1297.0000) .. controls (703.0000,-1297.0000) and
    (739.3333,-1286.0000) .. (754.0000,-1264.0000) .. controls
    (756.6667,-1255.3333) and (761.3333,-1242.0000) .. (768.0000,-1224.0000) --
    (785.0000,-1224.0000) .. controls (799.0000,-1224.0000) and
    (810.0000,-1222.3333) .. (818.0000,-1219.0000) .. controls
    (824.0000,-1216.3333) and (835.0000,-1207.0000) .. (851.0000,-1191.0000) ..
    controls (908.3333,-1133.0000) and (937.0000,-1078.3333) ..
    (937.0000,-1027.0000) -- (937.0000,-774.0000) .. controls (937.0000,-734.6667)
    and (916.0000,-693.6667) .. (874.0000,-651.0000) .. controls
    (924.6667,-611.6667) and (967.6667,-575.6667) .. (1003.0000,-543.0000) ..
    controls (1006.3333,-519.6667) and (1008.6667,-466.6667) ..
    (1010.0000,-384.0000) .. controls (1025.3333,-398.6667) and
    (1033.0000,-410.0000) .. (1033.0000,-418.0000) -- (1033.0000,-532.0000) ..
    controls (1033.0000,-533.3333) and (1030.6667,-536.6667) ..
    (1026.0000,-542.0000) .. controls (1022.0000,-548.0000) and
    (1020.0000,-554.3333) .. (1020.0000,-561.0000) .. controls
    (1020.0000,-587.0000) and (1051.6667,-637.3333) .. (1115.0000,-712.0000) ..
    controls (1109.6667,-732.0000) and (1107.0000,-755.6667) ..
    (1107.0000,-783.0000) -- (1107.0000,-815.0000) -- (1194.0000,-815.0000) ..
    controls (1201.3333,-815.0000) and (1212.3333,-811.0000) ..
    (1227.0000,-803.0000) .. controls (1242.3333,-795.0000) and
    (1253.0000,-790.3333) .. (1259.0000,-789.0000) -- (1263.0000,-791.0000) ..
    controls (1244.3333,-811.0000) and (1221.0000,-843.6667) ..
    (1193.0000,-889.0000) .. controls (1173.6667,-939.6667) and
    (1164.0000,-1002.6667) .. (1164.0000,-1078.0000) .. controls
    (1164.0000,-1140.6667) and (1177.6667,-1212.6667) .. (1205.0000,-1294.0000) ..
    controls (1237.0000,-1388.0000) and (1274.6667,-1448.0000) ..
    (1318.0000,-1474.0000) .. controls (1329.3333,-1480.6667) and
    (1368.0000,-1484.0000) .. (1434.0000,-1484.0000) .. controls
    (1454.6667,-1484.0000) and (1476.6667,-1472.0000) .. (1500.0000,-1448.0000) ..
    controls (1520.6667,-1426.0000) and (1534.6667,-1404.0000) ..
    (1542.0000,-1382.0000) .. controls (1546.0000,-1352.0000) and
    (1552.0000,-1307.0000) .. (1560.0000,-1247.0000) .. controls
    (1578.0000,-1115.6667) and (1587.0000,-1017.6667) .. (1587.0000,-953.0000) ..
    controls (1587.0000,-913.6667) and (1572.0000,-873.3333) ..
    (1542.0000,-832.0000) .. controls (1538.0000,-826.6667) and
    (1519.3333,-810.6667) .. (1486.0000,-784.0000) .. controls
    (1488.6667,-776.0000) and (1494.0000,-771.3333) .. (1502.0000,-770.0000) ..
    controls (1553.3333,-812.6667) and (1585.0000,-834.0000) ..
    (1597.0000,-834.0000) -- (1655.0000,-834.0000) -- (1655.0000,-755.0000) ..
    controls (1655.0000,-759.0000) and (1650.6667,-739.0000) ..
    (1642.0000,-695.0000) .. controls (1664.6667,-678.3333) and
    (1698.3333,-653.3333) .. (1743.0000,-620.0000) .. controls
    (1748.3333,-592.0000) and (1751.3333,-568.0000) .. (1752.0000,-548.0000) ..
    controls (1748.6667,-541.3333) and (1747.0000,-534.6667) ..
    (1747.0000,-528.0000) .. controls (1747.0000,-524.6667) and
    (1747.3333,-520.0000) .. (1748.0000,-514.0000) .. controls
    (1749.3333,-508.6667) and (1750.0000,-504.3333) .. (1750.0000,-501.0000) ..
    controls (1750.0000,-496.3333) and (1749.0000,-489.3333) ..
    (1747.0000,-480.0000) .. controls (1745.6667,-470.6667) and
    (1745.0000,-464.0000) .. (1745.0000,-460.0000) .. controls
    (1783.6667,-420.6667) and (1834.0000,-338.6667) .. (1896.0000,-214.0000) ..
    controls (1910.6667,-172.0000) and (1937.0000,-111.3333) ..
    (1975.0000,-32.0000) .. controls (1977.6667,-28.0000) and (1991.6667,-12.3333)
    .. (2017.0000,15.0000) .. controls (2037.6667,37.0000) and (2048.0000,53.0000)
    .. (2048.0000,63.0000) -- cycle(1529.0000,-948.0000) .. controls
    (1529.0000,-1020.6667) and (1523.6667,-1075.6667) .. (1513.0000,-1113.0000) ..
    controls (1483.0000,-1137.0000) and (1461.3333,-1150.6667) ..
    (1448.0000,-1154.0000) .. controls (1440.6667,-1156.0000) and
    (1414.6667,-1157.0000) .. (1370.0000,-1157.0000) .. controls
    (1310.0000,-1157.0000) and (1272.3333,-1146.0000) .. (1257.0000,-1124.0000) ..
    controls (1245.0000,-1106.6667) and (1239.0000,-1065.0000) ..
    (1239.0000,-999.0000) .. controls (1239.0000,-903.0000) and
    (1257.6667,-838.6667) .. (1295.0000,-806.0000) .. controls
    (1315.0000,-788.6667) and (1331.6667,-780.0000) .. (1345.0000,-780.0000) --
    (1424.0000,-780.0000) .. controls (1450.0000,-802.6667) and
    (1475.6667,-825.3333) .. (1501.0000,-848.0000) .. controls
    (1519.6667,-868.6667) and (1529.0000,-902.0000) .. (1529.0000,-948.0000) --
    cycle(1671.0000,-600.0000) .. controls (1649.0000,-618.6667) and
    (1616.0000,-647.3333) .. (1572.0000,-686.0000) .. controls
    (1574.0000,-702.0000) and (1578.0000,-725.6667) .. (1584.0000,-757.0000) ..
    controls (1569.3333,-746.3333) and (1554.6667,-735.6667) ..
    (1540.0000,-725.0000) .. controls (1520.0000,-712.3333) and
    (1503.3333,-707.0000) .. (1490.0000,-709.0000) -- (1490.0000,-478.0000) ..
    controls (1496.0000,-470.0000) and (1508.6667,-466.0000) ..
    (1528.0000,-466.0000) -- (1536.0000,-466.0000) .. controls
    (1545.3333,-466.0000) and (1590.3333,-510.6667) .. (1671.0000,-600.0000) --
    cycle(1936.0000,36.0000) .. controls (1908.0000,-34.6667) and
    (1880.0000,-105.0000) .. (1852.0000,-175.0000) .. controls
    (1816.6667,-257.6667) and (1780.3333,-324.0000) .. (1743.0000,-374.0000) ..
    controls (1730.3333,-388.6667) and (1718.3333,-403.0000) ..
    (1707.0000,-417.0000) .. controls (1695.6667,-431.6667) and
    (1690.0000,-450.0000) .. (1690.0000,-472.0000) .. controls
    (1690.0000,-482.6667) and (1691.0000,-497.6667) .. (1693.0000,-517.0000) ..
    controls (1695.0000,-537.0000) and (1696.0000,-551.3333) ..
    (1696.0000,-560.0000) -- (1531.0000,-421.0000) .. controls
    (1543.0000,-400.3333) and (1559.6667,-368.3333) .. (1581.0000,-325.0000) ..
    controls (1591.6667,-295.0000) and (1609.3333,-250.3333) ..
    (1634.0000,-191.0000) .. controls (1699.3333,-61.6667) and (1800.0000,14.0000)
    .. (1936.0000,36.0000) -- cycle(1294.0000,-461.0000) -- (1294.0000,-602.0000)
    .. controls (1294.0000,-606.6667) and (1291.0000,-641.3333) ..
    (1285.0000,-706.0000) .. controls (1243.6667,-725.3333) and
    (1221.6667,-735.0000) .. (1219.0000,-735.0000) -- (1177.0000,-735.0000) ..
    controls (1177.0000,-733.6667) and (1176.6667,-731.3333) ..
    (1176.0000,-728.0000) .. controls (1176.0000,-722.6667) and
    (1177.6667,-715.0000) .. (1181.0000,-705.0000) .. controls
    (1184.3333,-695.6667) and (1186.0000,-688.3333) .. (1186.0000,-683.0000) ..
    controls (1169.3333,-670.3333) and (1152.6667,-658.0000) ..
    (1136.0000,-646.0000) .. controls (1117.3333,-630.6667) and
    (1103.3333,-615.0000) .. (1094.0000,-599.0000) .. controls
    (1108.0000,-592.3333) and (1128.3333,-581.0000) .. (1155.0000,-565.0000) ..
    controls (1183.6667,-539.0000) and (1230.0000,-504.3333) ..
    (1294.0000,-461.0000) -- cycle(1601.0000,154.0000) -- (1601.0000,-153.0000) ..
    controls (1601.0000,-157.6667) and (1586.3333,-194.3333) ..
    (1557.0000,-263.0000) .. controls (1529.0000,-328.3333) and
    (1511.3333,-368.3333) .. (1504.0000,-383.0000) .. controls
    (1494.0000,-400.3333) and (1481.0000,-427.0000) .. (1465.0000,-463.0000) ..
    controls (1455.6667,-497.6667) and (1450.0000,-541.6667) ..
    (1448.0000,-595.0000) .. controls (1446.6667,-639.0000) and
    (1445.3333,-683.3333) .. (1444.0000,-728.0000) .. controls
    (1430.6667,-728.0000) and (1409.6667,-728.3333) .. (1381.0000,-729.0000) ..
    controls (1353.0000,-730.3333) and (1333.0000,-731.0000) ..
    (1321.0000,-731.0000) .. controls (1331.0000,-691.6667) and
    (1336.0000,-620.6667) .. (1336.0000,-518.0000) .. controls
    (1336.0000,-487.3333) and (1334.6667,-463.6667) .. (1332.0000,-447.0000) ..
    controls (1330.0000,-434.3333) and (1323.0000,-411.3333) ..
    (1311.0000,-378.0000) .. controls (1300.3333,-349.3333) and
    (1295.0000,-326.3333) .. (1295.0000,-309.0000) -- (1295.0000,154.0000) --
    (1601.0000,154.0000) -- cycle(1814.0000,97.0000) -- (1814.0000,57.0000) ..
    controls (1773.3333,47.0000) and (1716.3333,1.0000) .. (1643.0000,-81.0000) --
    (1643.0000,97.0000) -- (1814.0000,97.0000) -- cycle(810.0000,-923.0000) ..
    controls (810.0000,-980.3333) and (800.0000,-1022.6667) ..
    (780.0000,-1050.0000) .. controls (772.6667,-1058.0000) and
    (762.0000,-1070.0000) .. (748.0000,-1086.0000) -- (695.0000,-1086.0000) ..
    controls (696.3333,-1072.6667) and (692.6667,-1066.0000) ..
    (684.0000,-1066.0000) .. controls (668.6667,-1066.0000) and
    (657.3333,-1070.3333) .. (650.0000,-1079.0000) .. controls
    (642.6667,-1087.6667) and (635.3333,-1092.0000) .. (628.0000,-1092.0000) ..
    controls (603.3333,-1092.0000) and (584.0000,-1062.3333) ..
    (570.0000,-1003.0000) .. controls (560.0000,-961.0000) and
    (555.0000,-921.6667) .. (555.0000,-885.0000) .. controls (555.0000,-828.3333)
    and (574.6667,-772.3333) .. (614.0000,-717.0000) .. controls
    (634.6667,-711.6667) and (658.6667,-709.0000) .. (686.0000,-709.0000) ..
    controls (690.6667,-709.0000) and (695.3333,-709.6667) .. (700.0000,-711.0000)
    .. controls (773.3333,-733.6667) and (810.0000,-804.3333) ..
    (810.0000,-923.0000) -- cycle(906.0000,-542.0000) .. controls
    (906.0000,-555.3333) and (889.6667,-575.6667) .. (857.0000,-603.0000) ..
    controls (854.3333,-605.0000) and (837.6667,-615.0000) .. (807.0000,-633.0000)
    .. controls (813.6667,-590.3333) and (817.0000,-557.3333) ..
    (817.0000,-534.0000) .. controls (817.0000,-524.0000) and (816.0000,-508.6667)
    .. (814.0000,-488.0000) .. controls (812.0000,-467.3333) and
    (811.0000,-452.0000) .. (811.0000,-442.0000) .. controls (822.3333,-450.6667)
    and (840.3333,-466.6667) .. (865.0000,-490.0000) .. controls
    (892.3333,-518.0000) and (906.0000,-535.3333) .. (906.0000,-542.0000) --
    cycle(960.0000,-496.0000) .. controls (960.0000,-502.6667) and
    (954.0000,-508.0000) .. (942.0000,-512.0000) .. controls (917.3333,-486.6667)
    and (878.6667,-450.0000) .. (826.0000,-402.0000) -- (959.0000,-340.0000) ..
    controls (954.3333,-348.6667) and (952.0000,-359.6667) .. (952.0000,-373.0000)
    .. controls (952.0000,-387.0000) and (953.3333,-407.3333) ..
    (956.0000,-434.0000) .. controls (958.6667,-461.3333) and (960.0000,-482.0000)
    .. (960.0000,-496.0000) -- cycle(1279.0000,-415.0000) .. controls
    (1261.0000,-425.0000) and (1235.3333,-441.3333) .. (1202.0000,-464.0000) ..
    controls (1189.3333,-477.3333) and (1169.0000,-496.0000) ..
    (1141.0000,-520.0000) .. controls (1129.6667,-526.0000) and
    (1113.0000,-536.0000) .. (1091.0000,-550.0000) .. controls
    (1091.0000,-544.0000) and (1091.3333,-532.6667) .. (1092.0000,-516.0000) ..
    controls (1092.0000,-501.3333) and (1092.0000,-490.0000) ..
    (1092.0000,-482.0000) .. controls (1092.0000,-438.6667) and
    (1080.3333,-392.0000) .. (1057.0000,-342.0000) .. controls
    (1025.6667,-274.6667) and (1007.3333,-231.0000) .. (1002.0000,-211.0000) ..
    controls (999.3333,-187.0000) and (993.0000,-151.3333) .. (983.0000,-104.0000)
    .. controls (979.6667,-103.3333) and (975.6667,-103.0000) ..
    (971.0000,-103.0000) .. controls (963.6667,-103.0000) and (957.6667,-104.3333)
    .. (953.0000,-107.0000) -- (832.0000,-16.0000) .. controls (852.0000,11.3333)
    and (893.3333,25.0000) .. (956.0000,25.0000) .. controls (968.0000,25.0000)
    and (978.3333,24.3333) .. (987.0000,23.0000) .. controls (1003.0000,20.3333)
    and (1029.3333,9.0000) .. (1066.0000,-11.0000) .. controls
    (1103.3333,-31.0000) and (1127.0000,-47.0000) .. (1137.0000,-59.0000) ..
    controls (1190.3333,-123.0000) and (1230.6667,-216.0000) ..
    (1258.0000,-338.0000) .. controls (1258.6667,-354.6667) and
    (1265.6667,-380.3333) .. (1279.0000,-415.0000) -- cycle(733.0000,-661.0000) ..
    controls (720.3333,-659.0000) and (705.0000,-658.0000) .. (687.0000,-658.0000)
    -- (664.0000,-658.0000) .. controls (648.0000,-658.0000) and
    (629.6667,-661.3333) .. (609.0000,-668.0000) .. controls (609.6667,-650.6667)
    and (612.0000,-624.6667) .. (616.0000,-590.0000) .. controls
    (624.6667,-562.0000) and (636.6667,-520.0000) .. (652.0000,-464.0000) ..
    controls (685.3333,-524.0000) and (712.3333,-589.6667) .. (733.0000,-661.0000)
    -- cycle(1262.0000,91.0000) -- (1262.0000,-196.0000) .. controls
    (1229.3333,-82.6667) and (1162.6667,8.0000) .. (1062.0000,76.0000) --
    (1062.0000,91.0000) -- (1262.0000,91.0000) -- cycle(784.0000,-536.0000) --
    (767.0000,-643.0000) -- (657.0000,-390.0000) .. controls (680.3333,-364.6667)
    and (707.3333,-339.3333) .. (738.0000,-314.0000) .. controls
    (751.3333,-342.0000) and (761.3333,-378.3333) .. (768.0000,-423.0000) ..
    controls (773.3333,-461.0000) and (778.6667,-498.6667) .. (784.0000,-536.0000)
    -- cycle(979.0000,-275.0000) -- (795.0000,-371.0000) .. controls
    (789.0000,-355.6667) and (780.0000,-333.0000) .. (768.0000,-303.0000) --
    (926.0000,-142.0000) .. controls (940.0000,-159.3333) and (957.6667,-203.6667)
    .. (979.0000,-275.0000) -- cycle(634.0000,-397.0000) .. controls
    (634.0000,-425.0000) and (625.3333,-464.3333) .. (608.0000,-515.0000) ..
    controls (591.3333,-565.6667) and (582.6667,-604.0000) .. (582.0000,-630.0000)
    -- (523.0000,-289.0000) .. controls (597.0000,-345.0000) and
    (634.0000,-381.0000) .. (634.0000,-397.0000) -- cycle(535.0000,-591.0000) ..
    controls (503.0000,-572.3333) and (471.3333,-549.6667) .. (440.0000,-523.0000)
    .. controls (454.0000,-495.6667) and (481.3333,-470.6667) ..
    (522.0000,-448.0000) .. controls (524.0000,-480.0000) and (528.3333,-527.6667)
    .. (535.0000,-591.0000) -- cycle(669.0000,-311.0000) .. controls
    (661.0000,-320.3333) and (652.3333,-332.0000) .. (643.0000,-346.0000) ..
    controls (627.0000,-333.3333) and (610.3333,-318.0000) .. (593.0000,-300.0000)
    -- (626.0000,-193.0000) -- (669.0000,-311.0000) -- cycle(523.0000,-382.0000)
    .. controls (466.3333,-416.0000) and (428.6667,-449.6667) ..
    (410.0000,-483.0000) .. controls (391.3333,-465.6667) and (382.0000,-454.3333)
    .. (382.0000,-449.0000) -- (382.0000,-370.0000) .. controls
    (382.0000,-361.3333) and (384.6667,-348.0000) .. (390.0000,-330.0000) ..
    controls (399.3333,-334.6667) and (443.6667,-352.0000) .. (523.0000,-382.0000)
    -- cycle(969.0000,80.0000) .. controls (961.0000,80.6667) and
    (953.0000,81.0000) .. (945.0000,81.0000) .. controls (875.0000,81.0000) and
    (828.0000,62.3333) .. (804.0000,25.0000) .. controls (798.0000,15.6667) and
    (790.3333,-6.3333) .. (781.0000,-41.0000) .. controls (803.6667,-56.3333) and
    (837.6667,-79.6667) .. (883.0000,-111.0000) -- (712.0000,-292.0000) --
    (632.0000,-103.0000) -- (621.0000,-103.0000) -- (569.0000,-269.0000) --
    (280.0000,57.0000) -- (280.0000,75.0000) .. controls (338.6667,89.6667) and
    (369.0000,97.0000) .. (371.0000,97.0000) -- (834.0000,97.0000) .. controls
    (836.0000,97.0000) and (881.0000,91.3333) .. (969.0000,80.0000) --
    cycle(506.0000,-346.0000) -- (156.0000,-137.0000) .. controls
    (161.3333,-118.3333) and (172.3333,-91.6667) .. (189.0000,-57.0000) ..
    controls (199.6667,-42.3333) and (225.3333,-21.6667) .. (266.0000,5.0000) ..
    controls (306.0000,-37.6667) and (346.0000,-80.6667) .. (386.0000,-124.0000)
    .. controls (438.6667,-180.6667) and (473.0000,-226.0000) ..
    (489.0000,-260.0000) .. controls (490.3333,-263.3333) and (496.0000,-292.0000)
    .. (506.0000,-346.0000) -- cycle(1467.0000,-972.0000) -- (1404.0000,-972.0000)
    -- (1404.0000,-1006.0000) .. controls (1407.3333,-1006.0000) and
    (1412.3333,-1006.3333) .. (1419.0000,-1007.0000) .. controls
    (1426.3333,-1008.3333) and (1431.6667,-1009.0000) .. (1435.0000,-1009.0000) ..
    controls (1436.3333,-1009.0000) and (1445.3333,-1005.6667) ..
    (1462.0000,-999.0000) .. controls (1462.6667,-993.0000) and
    (1464.3333,-984.0000) .. (1467.0000,-972.0000) -- cycle(1355.0000,-974.0000)
    -- (1319.0000,-973.0000) .. controls (1304.3333,-973.0000) and
    (1295.3333,-974.0000) .. (1292.0000,-976.0000) .. controls
    (1294.6667,-980.6667) and (1295.6667,-988.3333) .. (1295.0000,-999.0000) ..
    controls (1314.3333,-1005.6667) and (1324.3333,-1009.0000) ..
    (1325.0000,-1009.0000) .. controls (1328.3333,-1009.0000) and
    (1333.3333,-1008.3333) .. (1340.0000,-1007.0000) .. controls
    (1346.6667,-1006.3333) and (1351.6667,-1006.0000) .. (1355.0000,-1006.0000) --
    (1355.0000,-974.0000) -- cycle(1416.0000,-838.0000) .. controls
    (1390.6667,-828.6667) and (1379.0000,-824.0000) .. (1381.0000,-824.0000) ..
    controls (1373.6667,-824.0000) and (1361.0000,-828.6667) ..
    (1343.0000,-838.0000) -- (1343.0000,-862.0000) -- (1416.0000,-862.0000) --
    (1416.0000,-838.0000) -- cycle(765.0000,-905.0000) -- (702.0000,-905.0000) --
    (702.0000,-939.0000) .. controls (705.3333,-939.0000) and (710.3333,-939.3333)
    .. (717.0000,-940.0000) .. controls (724.3333,-941.3333) and
    (729.6667,-942.0000) .. (733.0000,-942.0000) .. controls (733.0000,-942.0000)
    and (742.6667,-938.6667) .. (762.0000,-932.0000) .. controls
    (762.0000,-920.0000) and (763.0000,-911.0000) .. (765.0000,-905.0000) --
    cycle(653.0000,-905.0000) -- (590.0000,-905.0000) .. controls
    (592.6667,-909.0000) and (593.6667,-918.0000) .. (593.0000,-932.0000) ..
    controls (612.3333,-938.6667) and (622.0000,-942.0000) .. (622.0000,-942.0000)
    .. controls (625.3333,-942.0000) and (630.3333,-941.3333) ..
    (637.0000,-940.0000) .. controls (644.3333,-939.3333) and (649.6667,-939.0000)
    .. (653.0000,-939.0000) -- (653.0000,-905.0000) -- cycle(714.0000,-771.0000)
    .. controls (688.0000,-761.6667) and (675.6667,-757.0000) ..
    (677.0000,-757.0000) .. controls (671.0000,-757.0000) and (659.0000,-761.6667)
    .. (641.0000,-771.0000) -- (641.0000,-795.0000) -- (714.0000,-795.0000) --
    (714.0000,-771.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F38F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2090.0000,-1004.0000) ..
    controls (2040.0000,-931.3333) and (1973.3333,-877.6667) ..
    (1890.0000,-843.0000) .. controls (1870.6667,-835.0000) and
    (1827.0000,-821.6667) .. (1759.0000,-803.0000) .. controls
    (1688.3333,-783.6667) and (1646.0000,-774.0000) .. (1632.0000,-774.0000) --
    (1378.0000,-774.0000) .. controls (1358.0000,-774.0000) and
    (1331.6667,-778.3333) .. (1299.0000,-787.0000) .. controls
    (1259.6667,-797.0000) and (1233.6667,-803.0000) .. (1221.0000,-805.0000) ..
    controls (1148.3333,-815.0000) and (1054.3333,-820.0000) ..
    (939.0000,-820.0000) .. controls (895.6667,-820.0000) and (832.0000,-809.6667)
    .. (748.0000,-789.0000) .. controls (664.6667,-768.3333) and
    (601.3333,-758.0000) .. (558.0000,-758.0000) .. controls (551.3333,-758.0000)
    and (546.3333,-758.3333) .. (543.0000,-759.0000) .. controls
    (469.6667,-820.3333) and (360.3333,-912.3333) .. (215.0000,-1035.0000) --
    (215.0000,-396.0000) .. controls (296.3333,-442.0000) and (383.3333,-496.3333)
    .. (476.0000,-559.0000) .. controls (481.3333,-566.3333) and
    (485.0000,-576.0000) .. (487.0000,-588.0000) .. controls (496.3333,-590.0000)
    and (510.6667,-593.6667) .. (530.0000,-599.0000) .. controls
    (542.0000,-605.6667) and (560.3333,-614.6667) .. (585.0000,-626.0000) ..
    controls (593.0000,-626.6667) and (605.0000,-628.3333) .. (621.0000,-631.0000)
    .. controls (641.0000,-639.6667) and (671.6667,-650.0000) ..
    (713.0000,-662.0000) .. controls (730.3333,-662.6667) and (756.3333,-664.3333)
    .. (791.0000,-667.0000) .. controls (795.0000,-667.6667) and
    (802.3333,-669.3333) .. (813.0000,-672.0000) .. controls (823.6667,-674.6667)
    and (832.0000,-676.0000) .. (838.0000,-676.0000) .. controls
    (906.6667,-676.0000) and (952.0000,-671.3333) .. (974.0000,-662.0000) ..
    controls (979.3333,-658.6667) and (988.0000,-654.0000) ..
    (1000.0000,-648.0000) .. controls (1016.6667,-640.6667) and
    (1042.0000,-636.6667) .. (1076.0000,-636.0000) .. controls
    (1116.6667,-634.0000) and (1143.0000,-631.3333) .. (1155.0000,-628.0000) ..
    controls (1167.6667,-624.6667) and (1185.6667,-619.3333) ..
    (1209.0000,-612.0000) .. controls (1288.3333,-589.3333) and
    (1354.3333,-578.0000) .. (1407.0000,-578.0000) .. controls
    (1489.0000,-578.0000) and (1553.0000,-582.6667) .. (1599.0000,-592.0000) ..
    controls (1626.3333,-597.3333) and (1655.3333,-613.0000) ..
    (1686.0000,-639.0000) .. controls (1711.3333,-661.0000) and
    (1736.6667,-683.0000) .. (1762.0000,-705.0000) -- (1779.0000,-705.0000) ..
    controls (1784.3333,-702.3333) and (1787.0000,-698.6667) ..
    (1787.0000,-694.0000) .. controls (1787.0000,-700.0000) and
    (1781.6667,-687.0000) .. (1771.0000,-655.0000) .. controls
    (1771.0000,-655.0000) and (1771.0000,-639.3333) .. (1771.0000,-608.0000) ..
    controls (1771.0000,-582.6667) and (1759.3333,-542.3333) ..
    (1736.0000,-487.0000) .. controls (1713.3333,-431.6667) and
    (1702.0000,-397.0000) .. (1702.0000,-383.0000) .. controls
    (1702.0000,-360.3333) and (1733.0000,-335.3333) .. (1795.0000,-308.0000) ..
    controls (1857.0000,-280.6667) and (1888.0000,-261.0000) ..
    (1888.0000,-249.0000) .. controls (1888.0000,-238.3333) and
    (1858.3333,-212.6667) .. (1799.0000,-172.0000) .. controls
    (1770.3333,-152.0000) and (1726.6667,-132.6667) .. (1668.0000,-114.0000) ..
    controls (1604.0000,-93.3333) and (1559.6667,-76.0000) .. (1535.0000,-62.0000)
    .. controls (1485.6667,-34.0000) and (1442.0000,-20.0000) ..
    (1404.0000,-20.0000) -- (1332.0000,-20.0000) .. controls (1254.6667,-20.0000)
    and (1202.3333,-24.0000) .. (1175.0000,-32.0000) .. controls
    (1167.6667,-35.3333) and (1157.0000,-40.0000) .. (1143.0000,-46.0000) ..
    controls (1117.6667,-50.6667) and (1079.6667,-59.0000) .. (1029.0000,-71.0000)
    .. controls (981.0000,-85.0000) and (944.0000,-92.0000) .. (918.0000,-92.0000)
    .. controls (836.0000,-92.0000) and (783.0000,-90.6667) .. (759.0000,-88.0000)
    .. controls (746.3333,-86.6667) and (727.0000,-80.0000) .. (701.0000,-68.0000)
    .. controls (675.6667,-56.6667) and (657.3333,-51.0000) .. (646.0000,-51.0000)
    .. controls (645.3333,-51.0000) and (631.0000,-44.6667) .. (603.0000,-32.0000)
    .. controls (575.6667,-20.0000) and (554.0000,-14.0000) .. (538.0000,-14.0000)
    .. controls (531.3333,-14.0000) and (521.0000,-23.3333) .. (507.0000,-42.0000)
    .. controls (498.3333,-54.6667) and (489.3333,-67.3333) .. (480.0000,-80.0000)
    .. controls (459.3333,-102.0000) and (373.0000,-180.0000) ..
    (221.0000,-314.0000) -- (221.0000,367.0000) -- (193.0000,367.0000) --
    (179.0000,-1316.0000) -- (161.0000,-1316.0000) -- (161.0000,367.0000) --
    (115.0000,367.0000) -- (115.0000,-1323.0000) .. controls (115.0000,-1325.0000)
    and (111.0000,-1331.0000) .. (103.0000,-1341.0000) .. controls
    (95.0000,-1351.0000) and (90.3333,-1357.0000) .. (89.0000,-1359.0000) ..
    controls (84.3333,-1368.3333) and (82.0000,-1386.3333) .. (82.0000,-1413.0000)
    .. controls (82.0000,-1417.6667) and (87.6667,-1427.0000) ..
    (99.0000,-1441.0000) .. controls (111.0000,-1455.6667) and
    (119.6667,-1464.3333) .. (125.0000,-1467.0000) .. controls
    (139.0000,-1474.3333) and (154.0000,-1478.0000) .. (170.0000,-1478.0000) ..
    controls (178.0000,-1478.0000) and (193.6667,-1472.0000) ..
    (217.0000,-1460.0000) .. controls (229.0000,-1437.3333) and
    (235.0000,-1410.0000) .. (235.0000,-1378.0000) .. controls
    (235.0000,-1379.3333) and (225.3333,-1358.6667) .. (206.0000,-1316.0000) --
    (208.0000,-1077.0000) .. controls (273.3333,-1137.0000) and
    (374.0000,-1223.3333) .. (510.0000,-1336.0000) .. controls
    (537.3333,-1356.0000) and (577.6667,-1372.0000) .. (631.0000,-1384.0000) ..
    controls (675.0000,-1391.3333) and (718.6667,-1399.0000) ..
    (762.0000,-1407.0000) .. controls (782.6667,-1411.0000) and
    (793.6667,-1413.0000) .. (795.0000,-1413.0000) -- (1045.0000,-1413.0000) ..
    controls (1041.6667,-1413.0000) and (1056.0000,-1410.0000) ..
    (1088.0000,-1404.0000) .. controls (1358.0000,-1353.3333) and
    (1543.6667,-1328.0000) .. (1645.0000,-1328.0000) .. controls
    (1726.3333,-1328.0000) and (1786.6667,-1334.0000) .. (1826.0000,-1346.0000) ..
    controls (1868.0000,-1358.6667) and (1923.0000,-1388.6667) ..
    (1991.0000,-1436.0000) .. controls (1998.3333,-1420.0000) and
    (2002.0000,-1409.6667) .. (2002.0000,-1405.0000) .. controls
    (2002.0000,-1408.3333) and (1997.0000,-1392.0000) .. (1987.0000,-1356.0000) ..
    controls (1978.3333,-1314.0000) and (1959.0000,-1253.0000) ..
    (1929.0000,-1173.0000) .. controls (1929.0000,-1172.3333) and
    (1917.6667,-1158.3333) .. (1895.0000,-1131.0000) .. controls
    (1925.6667,-1107.0000) and (1956.6667,-1082.6667) .. (1988.0000,-1058.0000) ..
    controls (2026.6667,-1029.3333) and (2060.6667,-1011.3333) ..
    (2090.0000,-1004.0000) -- cycle(1969.0000,-1383.0000) .. controls
    (1918.3333,-1349.0000) and (1884.3333,-1329.0000) .. (1867.0000,-1323.0000) ..
    controls (1829.6667,-1313.6667) and (1792.3333,-1304.3333) ..
    (1755.0000,-1295.0000) .. controls (1759.0000,-1284.3333) and
    (1761.0000,-1275.0000) .. (1761.0000,-1267.0000) -- (1775.0000,-1267.0000) ..
    controls (1792.3333,-1267.0000) and (1822.3333,-1275.6667) ..
    (1865.0000,-1293.0000) .. controls (1908.3333,-1311.0000) and
    (1936.3333,-1326.3333) .. (1949.0000,-1339.0000) .. controls
    (1950.3333,-1340.3333) and (1957.0000,-1355.0000) .. (1969.0000,-1383.0000) --
    cycle(1943.0000,-1302.0000) .. controls (1867.0000,-1260.6667) and
    (1808.6667,-1241.0000) .. (1768.0000,-1243.0000) .. controls
    (1772.0000,-1225.0000) and (1776.6667,-1212.0000) .. (1782.0000,-1204.0000) ..
    controls (1788.6667,-1205.3333) and (1798.6667,-1208.0000) ..
    (1812.0000,-1212.0000) .. controls (1821.3333,-1215.3333) and
    (1842.6667,-1225.3333) .. (1876.0000,-1242.0000) .. controls
    (1910.0000,-1258.6667) and (1928.6667,-1269.0000) .. (1932.0000,-1273.0000) ..
    controls (1939.3333,-1281.0000) and (1943.0000,-1290.6667) ..
    (1943.0000,-1302.0000) -- cycle(1914.0000,-1230.0000) .. controls
    (1886.6667,-1212.6667) and (1843.3333,-1195.3333) .. (1784.0000,-1178.0000) ..
    controls (1786.6667,-1150.6667) and (1788.0000,-1135.6667) ..
    (1788.0000,-1133.0000) .. controls (1814.6667,-1141.6667) and
    (1849.0000,-1157.0000) .. (1891.0000,-1179.0000) .. controls
    (1895.0000,-1182.3333) and (1902.6667,-1199.3333) .. (1914.0000,-1230.0000) --
    cycle(1868.0000,-1142.0000) .. controls (1848.0000,-1135.3333) and
    (1822.0000,-1123.0000) .. (1790.0000,-1105.0000) -- (1798.0000,-1097.0000) --
    (1808.0000,-1097.0000) .. controls (1816.6667,-1097.0000) and
    (1835.3333,-1104.0000) .. (1864.0000,-1118.0000) .. controls
    (1865.3333,-1123.3333) and (1866.6667,-1131.3333) .. (1868.0000,-1142.0000) --
    cycle(1904.0000,-1090.0000) .. controls (1902.6667,-1090.6667) and
    (1900.6667,-1092.0000) .. (1898.0000,-1094.0000) .. controls
    (1895.3333,-1096.0000) and (1892.6667,-1097.0000) .. (1890.0000,-1097.0000) ..
    controls (1886.6667,-1097.0000) and (1878.0000,-1093.3333) ..
    (1864.0000,-1086.0000) .. controls (1850.0000,-1079.3333) and
    (1841.0000,-1075.6667) .. (1837.0000,-1075.0000) .. controls
    (1829.0000,-1073.6667) and (1816.6667,-1071.0000) .. (1800.0000,-1067.0000) --
    (1800.0000,-1038.0000) -- (1815.0000,-1038.0000) .. controls
    (1819.0000,-1038.0000) and (1832.0000,-1042.6667) .. (1854.0000,-1052.0000) ..
    controls (1876.6667,-1062.0000) and (1890.3333,-1069.0000) ..
    (1895.0000,-1073.0000) .. controls (1900.3333,-1077.0000) and
    (1903.3333,-1082.6667) .. (1904.0000,-1090.0000) --
    cycle(1953.0000,-1047.0000) .. controls (1936.3333,-1058.3333) and
    (1928.6667,-1064.0000) .. (1930.0000,-1064.0000) .. controls
    (1927.3333,-1064.0000) and (1917.3333,-1058.3333) .. (1900.0000,-1047.0000) ..
    controls (1882.6667,-1036.3333) and (1872.3333,-1030.3333) ..
    (1869.0000,-1029.0000) .. controls (1859.0000,-1025.0000) and
    (1838.3333,-1020.3333) .. (1807.0000,-1015.0000) -- (1807.0000,-976.0000) --
    (1821.0000,-976.0000) .. controls (1825.0000,-976.0000) and
    (1843.3333,-983.0000) .. (1876.0000,-997.0000) .. controls
    (1908.6667,-1011.0000) and (1927.6667,-1019.6667) .. (1933.0000,-1023.0000) ..
    controls (1941.6667,-1028.3333) and (1948.3333,-1036.3333) ..
    (1953.0000,-1047.0000) -- cycle(1996.0000,-1014.0000) --
    (1974.0000,-1028.0000) .. controls (1938.6667,-998.0000) and
    (1883.0000,-969.6667) .. (1807.0000,-943.0000) -- (1807.0000,-905.0000) ..
    controls (1821.6667,-910.3333) and (1844.0000,-919.0000) ..
    (1874.0000,-931.0000) .. controls (1894.6667,-939.6667) and
    (1935.3333,-967.3333) .. (1996.0000,-1014.0000) -- cycle(2038.0000,-995.0000)
    -- (2022.0000,-999.0000) .. controls (1993.3333,-975.0000) and
    (1948.0000,-943.6667) .. (1886.0000,-905.0000) .. controls
    (1882.0000,-903.0000) and (1854.6667,-896.0000) .. (1804.0000,-884.0000) --
    (1804.0000,-862.0000) -- (1837.0000,-862.0000) .. controls
    (1839.6667,-862.0000) and (1848.6667,-865.0000) .. (1864.0000,-871.0000) ..
    controls (1901.3333,-885.6667) and (1959.3333,-927.0000) ..
    (2038.0000,-995.0000) -- cycle(1432.0000,-1066.0000) .. controls
    (1424.6667,-1076.6667) and (1413.6667,-1094.0000) .. (1399.0000,-1118.0000) ..
    controls (1411.6667,-1131.3333) and (1422.3333,-1139.6667) ..
    (1431.0000,-1143.0000) .. controls (1431.6667,-1145.0000) and
    (1432.0000,-1147.6667) .. (1432.0000,-1151.0000) .. controls
    (1432.0000,-1166.3333) and (1424.3333,-1179.0000) .. (1409.0000,-1189.0000) ..
    controls (1393.6667,-1199.6667) and (1386.0000,-1206.0000) ..
    (1386.0000,-1208.0000) .. controls (1386.0000,-1208.0000) and
    (1390.6667,-1216.0000) .. (1400.0000,-1232.0000) .. controls
    (1410.0000,-1248.6667) and (1415.0000,-1264.0000) .. (1415.0000,-1278.0000) ..
    controls (1415.0000,-1298.6667) and (1404.0000,-1311.6667) ..
    (1382.0000,-1317.0000) .. controls (1362.6667,-1321.0000) and
    (1343.6667,-1324.6667) .. (1325.0000,-1328.0000) .. controls
    (1325.0000,-1300.0000) and (1323.3333,-1281.3333) .. (1320.0000,-1272.0000) ..
    controls (1318.0000,-1267.3333) and (1308.3333,-1251.6667) ..
    (1291.0000,-1225.0000) .. controls (1315.0000,-1200.3333) and
    (1327.0000,-1179.3333) .. (1327.0000,-1162.0000) .. controls
    (1327.0000,-1145.3333) and (1315.0000,-1125.3333) .. (1291.0000,-1102.0000) ..
    controls (1297.6667,-1094.0000) and (1306.6667,-1078.3333) ..
    (1318.0000,-1055.0000) -- (1329.0000,-1055.0000) .. controls
    (1345.0000,-1061.0000) and (1361.6667,-1064.0000) .. (1379.0000,-1064.0000) ..
    controls (1384.3333,-1064.0000) and (1392.3333,-1063.0000) ..
    (1403.0000,-1061.0000) .. controls (1414.3333,-1059.0000) and
    (1422.6667,-1058.0000) .. (1428.0000,-1058.0000) -- (1432.0000,-1066.0000) --
    cycle(1768.0000,-903.0000) .. controls (1768.0000,-1035.6667) and
    (1753.3333,-1164.3333) .. (1724.0000,-1289.0000) .. controls
    (1699.3333,-1286.3333) and (1683.3333,-1285.0000) .. (1676.0000,-1285.0000) ..
    controls (1682.6667,-1273.0000) and (1686.0000,-1258.6667) ..
    (1686.0000,-1242.0000) .. controls (1686.0000,-1217.3333) and
    (1679.3333,-1197.6667) .. (1666.0000,-1183.0000) .. controls
    (1690.0000,-1157.6667) and (1702.0000,-1131.6667) .. (1702.0000,-1105.0000) ..
    controls (1702.0000,-1101.6667) and (1697.6667,-1093.6667) ..
    (1689.0000,-1081.0000) .. controls (1680.3333,-1068.3333) and
    (1676.0000,-1060.0000) .. (1676.0000,-1056.0000) .. controls
    (1676.0000,-1049.3333) and (1678.6667,-1040.3333) .. (1684.0000,-1029.0000) ..
    controls (1689.3333,-1017.6667) and (1692.0000,-1008.6667) ..
    (1692.0000,-1002.0000) .. controls (1692.0000,-983.3333) and
    (1685.0000,-967.6667) .. (1671.0000,-955.0000) .. controls
    (1657.0000,-943.0000) and (1640.6667,-937.0000) .. (1622.0000,-937.0000) ..
    controls (1617.3333,-937.0000) and (1613.6667,-937.6667) ..
    (1611.0000,-939.0000) .. controls (1621.6667,-950.3333) and
    (1632.0000,-961.6667) .. (1642.0000,-973.0000) .. controls
    (1649.3333,-981.0000) and (1653.0000,-996.6667) .. (1653.0000,-1020.0000) ..
    controls (1653.0000,-1028.0000) and (1648.6667,-1036.6667) ..
    (1640.0000,-1046.0000) .. controls (1631.3333,-1056.0000) and
    (1627.0000,-1062.6667) .. (1627.0000,-1066.0000) .. controls
    (1627.0000,-1070.6667) and (1633.3333,-1077.0000) .. (1646.0000,-1085.0000) ..
    controls (1659.3333,-1093.0000) and (1666.0000,-1103.3333) ..
    (1666.0000,-1116.0000) .. controls (1666.0000,-1131.3333) and
    (1659.0000,-1144.3333) .. (1645.0000,-1155.0000) .. controls
    (1631.0000,-1165.6667) and (1624.0000,-1173.3333) .. (1624.0000,-1178.0000) ..
    controls (1624.0000,-1180.6667) and (1629.0000,-1188.0000) ..
    (1639.0000,-1200.0000) .. controls (1649.0000,-1212.0000) and
    (1654.0000,-1224.6667) .. (1654.0000,-1238.0000) .. controls
    (1654.0000,-1264.6667) and (1650.0000,-1281.6667) .. (1642.0000,-1289.0000) --
    (1549.0000,-1289.0000) .. controls (1558.3333,-1242.3333) and
    (1563.0000,-1218.6667) .. (1563.0000,-1218.0000) .. controls
    (1563.0000,-1210.6667) and (1555.0000,-1198.0000) .. (1539.0000,-1180.0000) ..
    controls (1561.0000,-1143.3333) and (1572.0000,-1122.0000) ..
    (1572.0000,-1116.0000) .. controls (1572.0000,-1096.0000) and
    (1561.3333,-1075.0000) .. (1540.0000,-1053.0000) .. controls
    (1540.0000,-1049.0000) and (1541.3333,-1044.0000) .. (1544.0000,-1038.0000) ..
    controls (1546.6667,-1032.6667) and (1548.0000,-1028.6667) ..
    (1548.0000,-1026.0000) .. controls (1548.0000,-1023.3333) and
    (1548.3333,-1018.6667) .. (1549.0000,-1012.0000) .. controls
    (1549.0000,-1005.3333) and (1549.0000,-1000.3333) .. (1549.0000,-997.0000) ..
    controls (1549.0000,-956.3333) and (1530.3333,-936.0000) ..
    (1493.0000,-936.0000) .. controls (1481.6667,-936.0000) and
    (1474.3333,-940.0000) .. (1471.0000,-948.0000) .. controls
    (1499.0000,-976.0000) and (1513.0000,-993.0000) .. (1513.0000,-999.0000) ..
    controls (1513.0000,-1007.6667) and (1512.6667,-1015.0000) ..
    (1512.0000,-1021.0000) .. controls (1497.3333,-1043.0000) and
    (1490.0000,-1054.6667) .. (1490.0000,-1056.0000) .. controls
    (1490.0000,-1060.6667) and (1498.6667,-1068.6667) .. (1516.0000,-1080.0000) ..
    controls (1533.3333,-1092.0000) and (1542.0000,-1104.6667) ..
    (1542.0000,-1118.0000) .. controls (1542.0000,-1128.6667) and
    (1535.3333,-1140.6667) .. (1522.0000,-1154.0000) .. controls
    (1509.3333,-1168.0000) and (1503.0000,-1175.0000) .. (1503.0000,-1175.0000) ..
    controls (1503.0000,-1179.6667) and (1509.0000,-1188.6667) ..
    (1521.0000,-1202.0000) .. controls (1533.0000,-1215.3333) and
    (1539.0000,-1228.6667) .. (1539.0000,-1242.0000) .. controls
    (1539.0000,-1268.0000) and (1528.0000,-1285.3333) .. (1506.0000,-1294.0000) ..
    controls (1500.6667,-1296.0000) and (1478.3333,-1299.6667) ..
    (1439.0000,-1305.0000) .. controls (1441.0000,-1297.6667) and
    (1442.0000,-1290.6667) .. (1442.0000,-1284.0000) .. controls
    (1442.0000,-1282.0000) and (1436.3333,-1257.6667) .. (1425.0000,-1211.0000) ..
    controls (1449.0000,-1197.0000) and (1461.0000,-1175.3333) ..
    (1461.0000,-1146.0000) .. controls (1461.0000,-1136.6667) and
    (1454.3333,-1125.3333) .. (1441.0000,-1112.0000) .. controls
    (1452.3333,-1085.3333) and (1458.0000,-1070.0000) .. (1458.0000,-1066.0000) ..
    controls (1458.0000,-1060.6667) and (1455.0000,-1051.6667) ..
    (1449.0000,-1039.0000) .. controls (1443.6667,-1026.3333) and
    (1441.0000,-1016.3333) .. (1441.0000,-1009.0000) .. controls
    (1441.0000,-1005.6667) and (1441.3333,-1000.6667) .. (1442.0000,-994.0000) ..
    controls (1442.6667,-988.0000) and (1443.0000,-983.3333) ..
    (1443.0000,-980.0000) .. controls (1443.0000,-950.0000) and
    (1427.3333,-924.0000) .. (1396.0000,-902.0000) .. controls
    (1365.3333,-880.0000) and (1334.6667,-869.0000) .. (1304.0000,-869.0000) ..
    controls (1293.3333,-869.0000) and (1279.0000,-871.0000) ..
    (1261.0000,-875.0000) .. controls (1240.3333,-879.0000) and
    (1226.0000,-881.3333) .. (1218.0000,-882.0000) .. controls
    (1214.0000,-882.0000) and (1209.0000,-884.3333) .. (1203.0000,-889.0000) --
    (1203.0000,-899.0000) .. controls (1225.0000,-915.6667) and
    (1238.6667,-924.0000) .. (1244.0000,-924.0000) .. controls
    (1251.3333,-924.0000) and (1262.3333,-922.6667) .. (1277.0000,-920.0000) ..
    controls (1292.3333,-918.0000) and (1303.6667,-917.0000) ..
    (1311.0000,-917.0000) .. controls (1334.3333,-917.0000) and
    (1355.3333,-923.6667) .. (1374.0000,-937.0000) .. controls
    (1395.3333,-951.0000) and (1406.0000,-969.3333) .. (1406.0000,-992.0000) ..
    controls (1406.0000,-1018.6667) and (1394.0000,-1032.0000) ..
    (1370.0000,-1032.0000) .. controls (1346.0000,-1032.0000) and
    (1316.3333,-1020.0000) .. (1281.0000,-996.0000) .. controls
    (1245.6667,-972.0000) and (1221.0000,-960.0000) .. (1207.0000,-960.0000) --
    (1203.0000,-962.0000) -- (1203.0000,-971.0000) .. controls
    (1257.6667,-1018.3333) and (1285.0000,-1046.6667) .. (1285.0000,-1056.0000) ..
    controls (1285.0000,-1064.6667) and (1279.0000,-1073.0000) ..
    (1267.0000,-1081.0000) .. controls (1255.0000,-1089.6667) and
    (1249.0000,-1097.0000) .. (1249.0000,-1103.0000) .. controls
    (1249.0000,-1111.6667) and (1257.0000,-1121.0000) .. (1273.0000,-1131.0000) ..
    controls (1289.6667,-1141.0000) and (1298.0000,-1151.3333) ..
    (1298.0000,-1162.0000) .. controls (1298.0000,-1176.0000) and
    (1292.3333,-1187.3333) .. (1281.0000,-1196.0000) .. controls
    (1269.0000,-1202.6667) and (1257.3333,-1209.3333) .. (1246.0000,-1216.0000) ..
    controls (1246.0000,-1224.0000) and (1254.6667,-1236.0000) ..
    (1272.0000,-1252.0000) .. controls (1289.3333,-1268.6667) and
    (1298.0000,-1286.3333) .. (1298.0000,-1305.0000) .. controls
    (1298.0000,-1329.0000) and (1272.3333,-1341.0000) .. (1221.0000,-1341.0000) --
    (1214.0000,-1341.0000) .. controls (1214.6667,-1332.3333) and
    (1215.0000,-1324.3333) .. (1215.0000,-1317.0000) .. controls
    (1215.0000,-1257.0000) and (1188.3333,-1206.0000) .. (1135.0000,-1164.0000) ..
    controls (1165.6667,-1137.3333) and (1181.0000,-1096.3333) ..
    (1181.0000,-1041.0000) .. controls (1181.0000,-1003.6667) and
    (1165.0000,-967.0000) .. (1133.0000,-931.0000) .. controls
    (1101.6667,-895.6667) and (1067.6667,-878.0000) .. (1031.0000,-878.0000) ..
    controls (972.3333,-878.0000) and (932.6667,-886.0000) .. (912.0000,-902.0000)
    .. controls (910.0000,-904.0000) and (906.6667,-907.3333) ..
    (902.0000,-912.0000) .. controls (870.6667,-936.0000) and (839.3333,-959.6667)
    .. (808.0000,-983.0000) .. controls (774.6667,-1008.3333) and
    (747.3333,-1038.3333) .. (726.0000,-1073.0000) .. controls
    (719.3333,-1081.0000) and (710.3333,-1094.0000) .. (699.0000,-1112.0000) ..
    controls (680.3333,-1164.6667) and (651.6667,-1243.3333) ..
    (613.0000,-1348.0000) .. controls (599.6667,-1344.6667) and
    (579.3333,-1340.0000) .. (552.0000,-1334.0000) .. controls
    (585.3333,-1277.3333) and (604.0000,-1186.6667) .. (608.0000,-1062.0000) ..
    controls (608.6667,-1050.6667) and (610.3333,-1032.6667) ..
    (613.0000,-1008.0000) .. controls (615.6667,-984.0000) and
    (617.0000,-965.3333) .. (617.0000,-952.0000) .. controls (617.0000,-922.6667)
    and (613.3333,-888.0000) .. (606.0000,-848.0000) .. controls
    (598.0000,-804.6667) and (594.0000,-784.3333) .. (594.0000,-787.0000) ..
    controls (655.3333,-803.6667) and (716.3333,-820.0000) .. (777.0000,-836.0000)
    .. controls (848.3333,-853.3333) and (911.0000,-862.0000) ..
    (965.0000,-862.0000) .. controls (1037.6667,-862.0000) and
    (1087.3333,-858.3333) .. (1114.0000,-851.0000) .. controls
    (1136.0000,-845.0000) and (1144.6667,-842.0000) .. (1140.0000,-842.0000) --
    (1234.0000,-842.0000) .. controls (1238.0000,-842.0000) and
    (1246.6667,-839.6667) .. (1260.0000,-835.0000) .. controls
    (1273.3333,-830.3333) and (1282.0000,-827.6667) .. (1286.0000,-827.0000) ..
    controls (1328.6667,-819.6667) and (1400.0000,-816.0000) ..
    (1500.0000,-816.0000) .. controls (1532.6667,-816.0000) and
    (1577.3333,-819.3333) .. (1634.0000,-826.0000) .. controls
    (1702.0000,-834.0000) and (1743.6667,-843.0000) .. (1759.0000,-853.0000) ..
    controls (1765.0000,-857.0000) and (1768.0000,-873.6667) ..
    (1768.0000,-903.0000) -- cycle(1741.0000,-627.0000) .. controls
    (1715.0000,-605.6667) and (1676.3333,-581.0000) .. (1625.0000,-553.0000) ..
    controls (1599.6667,-551.6667) and (1561.3333,-549.0000) ..
    (1510.0000,-545.0000) .. controls (1520.6667,-523.6667) and
    (1528.6667,-513.0000) .. (1534.0000,-513.0000) .. controls
    (1555.3333,-513.0000) and (1580.6667,-517.6667) .. (1610.0000,-527.0000) ..
    controls (1624.6667,-531.6667) and (1647.0000,-541.6667) ..
    (1677.0000,-557.0000) .. controls (1710.3333,-575.0000) and
    (1729.0000,-588.0000) .. (1733.0000,-596.0000) .. controls
    (1735.0000,-602.6667) and (1737.6667,-613.0000) .. (1741.0000,-627.0000) --
    cycle(1024.0000,-1170.0000) -- (1024.0000,-1258.0000) .. controls
    (1024.0000,-1262.6667) and (1018.0000,-1273.6667) .. (1006.0000,-1291.0000) ..
    controls (998.6667,-1301.6667) and (983.0000,-1312.0000) ..
    (959.0000,-1322.0000) .. controls (935.6667,-1332.6667) and
    (917.0000,-1338.0000) .. (903.0000,-1338.0000) .. controls
    (887.6667,-1338.0000) and (868.0000,-1325.3333) .. (844.0000,-1300.0000) ..
    controls (820.6667,-1274.6667) and (809.0000,-1254.3333) ..
    (809.0000,-1239.0000) .. controls (809.0000,-1246.3333) and
    (809.6667,-1240.3333) .. (811.0000,-1221.0000) .. controls
    (811.0000,-1237.6667) and (822.0000,-1254.3333) .. (844.0000,-1271.0000) ..
    controls (866.0000,-1287.6667) and (885.6667,-1296.0000) ..
    (903.0000,-1296.0000) .. controls (956.3333,-1296.0000) and
    (983.0000,-1272.6667) .. (983.0000,-1226.0000) .. controls
    (983.0000,-1187.3333) and (980.0000,-1160.6667) .. (974.0000,-1146.0000) ..
    controls (964.6667,-1123.3333) and (944.3333,-1107.0000) ..
    (913.0000,-1097.0000) -- (937.0000,-1097.0000) .. controls
    (954.3333,-1097.0000) and (969.0000,-1101.6667) .. (981.0000,-1111.0000) ..
    controls (986.3333,-1115.0000) and (994.6667,-1124.6667) ..
    (1006.0000,-1140.0000) .. controls (1018.0000,-1156.0000) and
    (1024.0000,-1166.0000) .. (1024.0000,-1170.0000) -- cycle(1724.0000,-552.0000)
    .. controls (1672.6667,-518.0000) and (1608.0000,-494.0000) ..
    (1530.0000,-480.0000) -- (1533.0000,-448.0000) -- (1544.0000,-448.0000) ..
    controls (1548.6667,-448.0000) and (1561.0000,-451.6667) ..
    (1581.0000,-459.0000) .. controls (1601.6667,-467.0000) and
    (1614.3333,-471.6667) .. (1619.0000,-473.0000) .. controls
    (1631.0000,-473.6667) and (1648.6667,-476.3333) .. (1672.0000,-481.0000) ..
    controls (1680.0000,-483.6667) and (1692.6667,-490.6667) ..
    (1710.0000,-502.0000) .. controls (1713.3333,-513.3333) and
    (1718.0000,-530.0000) .. (1724.0000,-552.0000) -- cycle(1181.0000,-1305.0000)
    .. controls (1181.0000,-1324.3333) and (1176.0000,-1340.3333) ..
    (1166.0000,-1353.0000) .. controls (1148.6667,-1355.0000) and
    (1122.6667,-1359.0000) .. (1088.0000,-1365.0000) .. controls
    (1076.0000,-1369.6667) and (1057.3333,-1375.3333) .. (1032.0000,-1382.0000) ..
    controls (1002.6667,-1387.3333) and (951.0000,-1390.0000) ..
    (877.0000,-1390.0000) .. controls (823.0000,-1390.0000) and
    (746.0000,-1381.0000) .. (646.0000,-1363.0000) .. controls
    (646.6667,-1361.6667) and (665.6667,-1312.0000) .. (703.0000,-1214.0000) ..
    controls (729.0000,-1145.3333) and (750.6667,-1100.3333) ..
    (768.0000,-1079.0000) .. controls (782.0000,-1061.6667) and
    (799.0000,-1044.0000) .. (819.0000,-1026.0000) .. controls
    (895.6667,-958.0000) and (965.6667,-924.0000) .. (1029.0000,-924.0000) ..
    controls (1052.3333,-924.0000) and (1077.3333,-938.0000) ..
    (1104.0000,-966.0000) .. controls (1131.3333,-994.6667) and
    (1145.0000,-1020.6667) .. (1145.0000,-1044.0000) .. controls
    (1145.0000,-1080.0000) and (1140.0000,-1105.3333) .. (1130.0000,-1120.0000) ..
    controls (1120.6667,-1134.6667) and (1098.6667,-1148.6667) ..
    (1064.0000,-1162.0000) .. controls (1044.0000,-1116.0000) and
    (1023.6667,-1086.3333) .. (1003.0000,-1073.0000) .. controls
    (982.3333,-1059.6667) and (947.6667,-1053.0000) .. (899.0000,-1053.0000) ..
    controls (863.0000,-1053.0000) and (831.6667,-1070.0000) ..
    (805.0000,-1104.0000) .. controls (779.6667,-1135.3333) and
    (767.0000,-1169.3333) .. (767.0000,-1206.0000) .. controls
    (767.0000,-1256.6667) and (783.3333,-1297.3333) .. (816.0000,-1328.0000) ..
    controls (848.6667,-1358.6667) and (890.3333,-1374.0000) ..
    (941.0000,-1374.0000) .. controls (976.3333,-1374.0000) and
    (1007.0000,-1357.6667) .. (1033.0000,-1325.0000) .. controls
    (1059.0000,-1292.3333) and (1072.0000,-1257.0000) .. (1072.0000,-1219.0000) ..
    controls (1072.0000,-1211.0000) and (1071.3333,-1203.0000) ..
    (1070.0000,-1195.0000) -- (1104.0000,-1195.0000) .. controls
    (1115.3333,-1195.0000) and (1131.6667,-1207.3333) .. (1153.0000,-1232.0000) ..
    controls (1171.6667,-1253.3333) and (1181.0000,-1277.6667) ..
    (1181.0000,-1305.0000) -- cycle(910.0000,-1144.0000) -- (908.0000,-1144.0000)
    .. controls (904.6667,-1144.0000) and (903.0000,-1144.0000) ..
    (903.0000,-1144.0000) .. controls (907.0000,-1144.0000) and
    (909.3333,-1144.0000) .. (910.0000,-1144.0000) -- cycle(1689.0000,-443.0000)
    -- (1689.0000,-454.0000) -- (1543.0000,-415.0000) .. controls
    (1543.6667,-410.3333) and (1544.6667,-403.0000) .. (1546.0000,-393.0000) --
    (1570.0000,-393.0000) .. controls (1580.0000,-393.0000) and
    (1602.3333,-399.6667) .. (1637.0000,-413.0000) .. controls
    (1671.6667,-427.0000) and (1689.0000,-437.0000) .. (1689.0000,-443.0000) --
    cycle(1663.0000,-364.0000) .. controls (1661.6667,-368.6667) and
    (1660.3333,-376.0000) .. (1659.0000,-386.0000) -- (1648.0000,-386.0000) ..
    controls (1638.6667,-386.0000) and (1625.6667,-382.0000) ..
    (1609.0000,-374.0000) .. controls (1592.3333,-366.0000) and
    (1577.6667,-362.0000) .. (1565.0000,-362.0000) .. controls
    (1560.3333,-362.0000) and (1555.3333,-362.3333) .. (1550.0000,-363.0000) --
    (1550.0000,-337.0000) -- (1663.0000,-364.0000) -- cycle(1702.0000,-325.0000)
    .. controls (1693.3333,-337.6667) and (1685.3333,-344.0000) ..
    (1678.0000,-344.0000) .. controls (1684.6667,-344.0000) and
    (1666.0000,-337.6667) .. (1622.0000,-325.0000) .. controls
    (1618.0000,-323.6667) and (1597.0000,-320.0000) .. (1559.0000,-314.0000) ..
    controls (1561.6667,-302.0000) and (1562.6667,-290.3333) ..
    (1562.0000,-279.0000) -- (1576.0000,-279.0000) .. controls
    (1594.6667,-279.0000) and (1616.3333,-284.6667) .. (1641.0000,-296.0000) ..
    controls (1661.0000,-305.3333) and (1681.3333,-315.0000) ..
    (1702.0000,-325.0000) -- cycle(1738.0000,-304.0000) -- (1730.0000,-308.0000)
    .. controls (1706.6667,-296.0000) and (1670.6667,-280.0000) ..
    (1622.0000,-260.0000) .. controls (1608.6667,-257.3333) and
    (1588.6667,-252.3333) .. (1562.0000,-245.0000) -- (1562.0000,-214.0000) ..
    controls (1588.6667,-218.0000) and (1618.6667,-229.3333) ..
    (1652.0000,-248.0000) .. controls (1680.0000,-264.0000) and
    (1708.0000,-280.0000) .. (1736.0000,-296.0000) -- (1738.0000,-304.0000) --
    cycle(1783.0000,-281.0000) .. controls (1779.0000,-281.0000) and
    (1775.3333,-282.3333) .. (1772.0000,-285.0000) .. controls
    (1759.3333,-273.6667) and (1741.6667,-261.0000) .. (1719.0000,-247.0000) ..
    controls (1715.6667,-246.3333) and (1710.0000,-245.0000) ..
    (1702.0000,-243.0000) .. controls (1694.0000,-241.0000) and
    (1671.6667,-230.0000) .. (1635.0000,-210.0000) .. controls
    (1608.3333,-195.3333) and (1584.3333,-188.6667) .. (1563.0000,-190.0000) --
    (1563.0000,-168.0000) -- (1580.0000,-168.0000) .. controls
    (1596.0000,-168.0000) and (1632.0000,-182.3333) .. (1688.0000,-211.0000) ..
    controls (1700.0000,-220.3333) and (1718.6667,-231.6667) ..
    (1744.0000,-245.0000) .. controls (1748.6667,-245.6667) and
    (1755.0000,-247.6667) .. (1763.0000,-251.0000) .. controls
    (1771.6667,-255.0000) and (1778.3333,-265.0000) .. (1783.0000,-281.0000) --
    cycle(1829.0000,-248.0000) -- (1814.0000,-256.0000) .. controls
    (1776.6667,-217.3333) and (1692.6667,-178.0000) .. (1562.0000,-138.0000) --
    (1562.0000,-116.0000) -- (1569.0000,-106.0000) .. controls
    (1614.3333,-126.0000) and (1659.6667,-145.6667) .. (1705.0000,-165.0000) ..
    controls (1757.0000,-188.3333) and (1798.3333,-216.0000) ..
    (1829.0000,-248.0000) -- cycle(1285.0000,-400.0000) -- (1285.0000,-414.0000)
    .. controls (1275.6667,-420.6667) and (1266.3333,-427.0000) ..
    (1257.0000,-433.0000) .. controls (1245.0000,-441.6667) and
    (1239.0000,-450.0000) .. (1239.0000,-458.0000) .. controls
    (1239.0000,-463.3333) and (1246.0000,-470.0000) .. (1260.0000,-478.0000) ..
    controls (1274.6667,-486.6667) and (1282.0000,-502.6667) ..
    (1282.0000,-526.0000) .. controls (1282.0000,-528.6667) and
    (1281.6667,-532.0000) .. (1281.0000,-536.0000) .. controls
    (1275.6667,-541.3333) and (1267.0000,-548.3333) .. (1255.0000,-557.0000) ..
    controls (1246.3333,-559.0000) and (1233.6667,-562.6667) ..
    (1217.0000,-568.0000) .. controls (1217.0000,-532.0000) and
    (1214.3333,-506.6667) .. (1209.0000,-492.0000) .. controls
    (1199.0000,-464.0000) and (1194.0000,-454.3333) .. (1194.0000,-463.0000) ..
    controls (1194.0000,-462.3333) and (1198.6667,-455.0000) ..
    (1208.0000,-441.0000) .. controls (1218.0000,-427.6667) and
    (1223.0000,-416.0000) .. (1223.0000,-406.0000) .. controls
    (1223.0000,-402.0000) and (1219.6667,-393.3333) .. (1213.0000,-380.0000) ..
    controls (1206.3333,-367.3333) and (1203.0000,-359.0000) ..
    (1203.0000,-355.0000) .. controls (1203.0000,-363.6667) and
    (1206.6667,-350.3333) .. (1214.0000,-315.0000) .. controls
    (1236.0000,-318.3333) and (1255.0000,-318.3333) .. (1271.0000,-315.0000) --
    (1271.0000,-346.0000) .. controls (1254.3333,-357.3333) and
    (1246.0000,-365.6667) .. (1246.0000,-371.0000) .. controls
    (1246.0000,-380.3333) and (1259.0000,-390.0000) .. (1285.0000,-400.0000) --
    cycle(581.0000,-927.0000) .. controls (581.0000,-1050.3333) and
    (574.0000,-1150.0000) .. (560.0000,-1226.0000) .. controls
    (559.3333,-1230.0000) and (549.3333,-1256.3333) .. (530.0000,-1305.0000) ..
    controls (518.0000,-1203.0000) and (512.0000,-1126.0000) ..
    (512.0000,-1074.0000) .. controls (512.0000,-1026.0000) and
    (520.0000,-953.6667) .. (536.0000,-857.0000) .. controls (538.6667,-839.6667)
    and (540.6667,-829.0000) .. (542.0000,-825.0000) .. controls
    (546.0000,-813.6667) and (552.0000,-805.3333) .. (560.0000,-800.0000) ..
    controls (574.0000,-849.3333) and (581.0000,-891.6667) .. (581.0000,-927.0000)
    -- cycle(209.0000,-1408.0000) .. controls (209.0000,-1412.0000) and
    (208.6667,-1415.6667) .. (208.0000,-1419.0000) .. controls
    (188.6667,-1434.3333) and (173.6667,-1442.0000) .. (163.0000,-1442.0000) ..
    controls (133.0000,-1442.0000) and (118.0000,-1425.3333) ..
    (118.0000,-1392.0000) .. controls (118.0000,-1366.6667) and
    (132.0000,-1354.0000) .. (160.0000,-1354.0000) .. controls
    (192.6667,-1354.0000) and (209.0000,-1372.0000) .. (209.0000,-1408.0000) --
    cycle(1093.0000,-536.0000) .. controls (1093.0000,-550.0000) and
    (1082.6667,-571.3333) .. (1062.0000,-600.0000) .. controls
    (1045.3333,-601.3333) and (1020.3333,-604.3333) .. (987.0000,-609.0000) ..
    controls (983.0000,-609.6667) and (974.3333,-612.6667) .. (961.0000,-618.0000)
    .. controls (951.0000,-622.0000) and (941.6667,-624.0000) ..
    (933.0000,-624.0000) .. controls (983.6667,-562.0000) and
    (1009.0000,-506.3333) .. (1009.0000,-457.0000) .. controls
    (1009.0000,-445.6667) and (1007.6667,-432.0000) .. (1005.0000,-416.0000) ..
    controls (1063.6667,-445.3333) and (1093.0000,-485.3333) ..
    (1093.0000,-536.0000) -- cycle(518.0000,-813.0000) -- (518.0000,-828.0000) ..
    controls (518.0000,-820.6667) and (509.6667,-849.0000) .. (493.0000,-913.0000)
    .. controls (485.6667,-941.0000) and (482.0000,-976.3333) ..
    (482.0000,-1019.0000) .. controls (482.0000,-1143.0000) and
    (486.3333,-1230.6667) .. (495.0000,-1282.0000) -- (235.0000,-1056.0000) --
    (518.0000,-813.0000) -- cycle(1526.0000,-107.0000) -- (1526.0000,-290.0000) ..
    controls (1526.0000,-292.0000) and (1521.0000,-320.3333) ..
    (1511.0000,-375.0000) -- (1480.0000,-545.0000) -- (1429.0000,-545.0000) ..
    controls (1429.0000,-545.0000) and (1429.0000,-534.0000) ..
    (1429.0000,-512.0000) .. controls (1429.0000,-481.3333) and
    (1422.3333,-457.3333) .. (1409.0000,-440.0000) .. controls
    (1425.0000,-430.6667) and (1433.0000,-413.6667) .. (1433.0000,-389.0000) ..
    controls (1433.0000,-372.3333) and (1431.3333,-362.3333) ..
    (1428.0000,-359.0000) .. controls (1418.6667,-349.6667) and
    (1413.3333,-344.0000) .. (1412.0000,-342.0000) .. controls
    (1436.0000,-325.3333) and (1448.0000,-305.6667) .. (1448.0000,-283.0000) ..
    controls (1448.0000,-263.0000) and (1437.6667,-245.6667) ..
    (1417.0000,-231.0000) .. controls (1397.0000,-217.0000) and
    (1376.3333,-210.0000) .. (1355.0000,-210.0000) .. controls
    (1349.6667,-210.0000) and (1345.6667,-210.6667) .. (1343.0000,-212.0000) --
    (1343.0000,-221.0000) .. controls (1357.6667,-231.6667) and
    (1379.0000,-248.0000) .. (1407.0000,-270.0000) .. controls
    (1408.3333,-280.0000) and (1409.0000,-287.3333) .. (1409.0000,-292.0000) ..
    controls (1409.0000,-317.3333) and (1394.6667,-332.0000) ..
    (1366.0000,-336.0000) .. controls (1366.6667,-337.3333) and
    (1370.0000,-346.0000) .. (1376.0000,-362.0000) .. controls
    (1398.0000,-368.0000) and (1409.0000,-378.6667) .. (1409.0000,-394.0000) ..
    controls (1409.0000,-398.6667) and (1408.3333,-402.3333) ..
    (1407.0000,-405.0000) .. controls (1379.6667,-426.3333) and
    (1366.0000,-437.3333) .. (1366.0000,-438.0000) .. controls
    (1366.0000,-442.0000) and (1372.0000,-452.6667) .. (1384.0000,-470.0000) ..
    controls (1396.0000,-487.3333) and (1402.0000,-498.0000) ..
    (1402.0000,-502.0000) .. controls (1402.0000,-505.3333) and
    (1395.3333,-520.0000) .. (1382.0000,-546.0000) .. controls
    (1380.0000,-546.0000) and (1353.0000,-547.3333) .. (1301.0000,-550.0000) ..
    controls (1305.0000,-542.6667) and (1307.0000,-534.3333) ..
    (1307.0000,-525.0000) .. controls (1307.0000,-515.6667) and
    (1303.3333,-503.3333) .. (1296.0000,-488.0000) .. controls
    (1288.6667,-473.3333) and (1285.0000,-463.6667) .. (1285.0000,-459.0000) ..
    controls (1286.3333,-455.0000) and (1291.6667,-447.0000) ..
    (1301.0000,-435.0000) .. controls (1307.6667,-425.6667) and
    (1311.0000,-417.3333) .. (1311.0000,-410.0000) .. controls
    (1311.0000,-398.6667) and (1308.0000,-389.6667) .. (1302.0000,-383.0000) ..
    controls (1296.0000,-376.3333) and (1292.6667,-372.3333) ..
    (1292.0000,-371.0000) .. controls (1303.3333,-362.3333) and
    (1309.0000,-349.3333) .. (1309.0000,-332.0000) .. controls
    (1309.0000,-328.6667) and (1308.3333,-323.6667) .. (1307.0000,-317.0000) ..
    controls (1306.3333,-311.0000) and (1306.0000,-306.3333) ..
    (1306.0000,-303.0000) .. controls (1322.6667,-291.6667) and
    (1331.0000,-278.6667) .. (1331.0000,-264.0000) .. controls
    (1331.0000,-253.3333) and (1324.3333,-235.0000) .. (1311.0000,-209.0000) ..
    controls (1298.3333,-183.0000) and (1287.6667,-168.3333) ..
    (1279.0000,-165.0000) .. controls (1275.0000,-164.3333) and
    (1268.6667,-162.6667) .. (1260.0000,-160.0000) .. controls
    (1252.6667,-152.6667) and (1240.6667,-143.6667) .. (1224.0000,-133.0000) ..
    controls (1208.6667,-127.6667) and (1180.6667,-125.0000) ..
    (1140.0000,-125.0000) .. controls (1118.6667,-125.0000) and
    (1099.6667,-131.0000) .. (1083.0000,-143.0000) -- (1083.0000,-162.0000) --
    (1092.0000,-168.0000) -- (1214.0000,-168.0000) .. controls
    (1218.6667,-168.0000) and (1231.0000,-176.0000) .. (1251.0000,-192.0000) ..
    controls (1271.0000,-208.0000) and (1282.0000,-218.6667) ..
    (1284.0000,-224.0000) .. controls (1287.3333,-232.6667) and
    (1289.0000,-244.6667) .. (1289.0000,-260.0000) .. controls
    (1289.0000,-262.6667) and (1288.6667,-267.6667) .. (1288.0000,-275.0000) ..
    controls (1278.0000,-281.6667) and (1268.6667,-285.0000) ..
    (1260.0000,-285.0000) .. controls (1230.6667,-285.0000) and
    (1210.0000,-282.3333) .. (1198.0000,-277.0000) .. controls
    (1170.6667,-255.0000) and (1136.6667,-232.6667) .. (1096.0000,-210.0000) --
    (1092.0000,-212.0000) -- (1092.0000,-227.0000) .. controls
    (1100.0000,-237.6667) and (1113.0000,-252.3333) .. (1131.0000,-271.0000) ..
    controls (1141.0000,-277.6667) and (1151.0000,-284.3333) ..
    (1161.0000,-291.0000) .. controls (1174.3333,-301.0000) and
    (1181.0000,-310.0000) .. (1181.0000,-318.0000) .. controls
    (1181.0000,-320.6667) and (1172.3333,-334.0000) .. (1155.0000,-358.0000) ..
    controls (1159.6667,-364.0000) and (1172.3333,-374.6667) ..
    (1193.0000,-390.0000) .. controls (1193.6667,-391.3333) and
    (1194.0000,-393.6667) .. (1194.0000,-397.0000) .. controls
    (1194.0000,-409.6667) and (1190.3333,-423.0000) .. (1183.0000,-437.0000) --
    (1167.0000,-439.0000) .. controls (1159.0000,-443.0000) and
    (1155.0000,-448.3333) .. (1155.0000,-455.0000) .. controls
    (1155.0000,-455.0000) and (1161.3333,-465.6667) .. (1174.0000,-487.0000) ..
    controls (1187.3333,-508.3333) and (1194.0000,-528.3333) ..
    (1194.0000,-547.0000) .. controls (1194.0000,-576.3333) and
    (1168.0000,-591.0000) .. (1116.0000,-591.0000) .. controls
    (1122.6667,-575.6667) and (1126.0000,-558.6667) .. (1126.0000,-540.0000) ..
    controls (1126.0000,-482.0000) and (1100.6667,-434.6667) ..
    (1050.0000,-398.0000) .. controls (1074.0000,-372.0000) and
    (1086.0000,-344.3333) .. (1086.0000,-315.0000) -- (1086.0000,-282.0000) ..
    controls (1086.0000,-254.0000) and (1073.6667,-225.3333) ..
    (1049.0000,-196.0000) .. controls (1025.0000,-166.6667) and
    (999.3333,-151.3333) .. (972.0000,-150.0000) .. controls (954.6667,-149.3333)
    and (945.0000,-149.0000) .. (943.0000,-149.0000) .. controls
    (931.0000,-149.0000) and (920.6667,-150.0000) .. (912.0000,-152.0000) ..
    controls (858.0000,-164.6667) and (817.0000,-183.0000) .. (789.0000,-207.0000)
    .. controls (750.3333,-240.3333) and (720.6667,-281.0000) ..
    (700.0000,-329.0000) .. controls (682.6667,-375.6667) and (665.3333,-422.6667)
    .. (648.0000,-470.0000) .. controls (636.6667,-497.3333) and
    (620.3333,-538.6667) .. (599.0000,-594.0000) .. controls (582.3333,-590.6667)
    and (564.3333,-585.0000) .. (545.0000,-577.0000) .. controls
    (588.3333,-473.0000) and (610.0000,-343.0000) .. (610.0000,-187.0000) ..
    controls (610.0000,-158.3333) and (608.6667,-137.3333) .. (606.0000,-124.0000)
    .. controls (596.0000,-73.3333) and (591.0000,-53.3333) .. (591.0000,-64.0000)
    .. controls (607.0000,-70.0000) and (630.3333,-80.0000) .. (661.0000,-94.0000)
    .. controls (715.0000,-121.3333) and (791.6667,-135.0000) ..
    (891.0000,-135.0000) .. controls (941.6667,-135.0000) and (976.6667,-132.3333)
    .. (996.0000,-127.0000) .. controls (1000.6667,-124.3333) and
    (1008.3333,-120.6667) .. (1019.0000,-116.0000) .. controls
    (1019.0000,-116.0000) and (1032.3333,-114.3333) .. (1059.0000,-111.0000) ..
    controls (1077.6667,-108.3333) and (1088.3333,-102.6667) ..
    (1091.0000,-94.0000) .. controls (1204.3333,-73.3333) and (1293.6667,-63.0000)
    .. (1359.0000,-63.0000) .. controls (1405.0000,-63.0000) and
    (1435.3333,-65.6667) .. (1450.0000,-71.0000) .. controls (1455.3333,-74.3333)
    and (1464.0000,-79.0000) .. (1476.0000,-85.0000) .. controls
    (1487.3333,-88.3333) and (1504.0000,-95.6667) .. (1526.0000,-107.0000) --
    cycle(975.0000,-451.0000) .. controls (975.0000,-476.3333) and
    (966.0000,-505.0000) .. (948.0000,-537.0000) .. controls (928.0000,-573.0000)
    and (906.6667,-591.0000) .. (884.0000,-591.0000) .. controls
    (840.0000,-591.0000) and (805.3333,-571.6667) .. (780.0000,-533.0000) ..
    controls (800.0000,-552.3333) and (827.6667,-562.0000) .. (863.0000,-562.0000)
    .. controls (883.6667,-562.0000) and (902.0000,-550.3333) ..
    (918.0000,-527.0000) .. controls (932.0000,-506.3333) and (939.0000,-485.0000)
    .. (939.0000,-463.0000) .. controls (939.0000,-415.0000) and
    (908.6667,-382.0000) .. (848.0000,-364.0000) -- (871.0000,-364.0000) ..
    controls (893.0000,-364.0000) and (915.6667,-373.0000) .. (939.0000,-391.0000)
    .. controls (963.0000,-409.6667) and (975.0000,-429.6667) ..
    (975.0000,-451.0000) -- cycle(907.0000,-463.0000) .. controls
    (907.0000,-472.3333) and (900.0000,-485.6667) .. (886.0000,-503.0000) ..
    controls (872.6667,-520.3333) and (861.6667,-529.0000) .. (853.0000,-529.0000)
    .. controls (836.3333,-529.0000) and (821.0000,-523.3333) ..
    (807.0000,-512.0000) .. controls (801.6667,-504.0000) and (793.6667,-491.6667)
    .. (783.0000,-475.0000) .. controls (794.3333,-479.0000) and
    (806.3333,-481.0000) .. (819.0000,-481.0000) .. controls (845.0000,-481.0000)
    and (858.0000,-470.0000) .. (858.0000,-448.0000) .. controls
    (858.0000,-431.3333) and (848.3333,-416.3333) .. (829.0000,-403.0000) --
    (849.0000,-403.0000) .. controls (853.0000,-403.0000) and (861.6667,-407.0000)
    .. (875.0000,-415.0000) .. controls (889.0000,-423.6667) and
    (897.0000,-429.6667) .. (899.0000,-433.0000) .. controls (904.3333,-444.3333)
    and (907.0000,-454.3333) .. (907.0000,-463.0000) -- cycle(1050.0000,-324.0000)
    .. controls (1050.0000,-344.6667) and (1032.0000,-369.6667) ..
    (996.0000,-399.0000) .. controls (965.3333,-347.0000) and (923.6667,-321.0000)
    .. (871.0000,-321.0000) .. controls (832.3333,-321.0000) and
    (807.0000,-324.3333) .. (795.0000,-331.0000) .. controls (749.6667,-356.3333)
    and (727.0000,-400.6667) .. (727.0000,-464.0000) .. controls
    (727.0000,-499.3333) and (731.6667,-525.6667) .. (741.0000,-543.0000) ..
    controls (764.3333,-585.6667) and (791.0000,-614.6667) .. (821.0000,-630.0000)
    .. controls (831.0000,-634.6667) and (846.6667,-636.3333) ..
    (868.0000,-635.0000) .. controls (849.3333,-638.3333) and (839.3333,-640.0000)
    .. (838.0000,-640.0000) .. controls (812.6667,-640.0000) and
    (741.0000,-626.6667) .. (623.0000,-600.0000) .. controls (633.0000,-584.0000)
    and (661.6667,-516.6667) .. (709.0000,-398.0000) .. controls
    (739.0000,-323.3333) and (785.6667,-265.6667) .. (849.0000,-225.0000) ..
    controls (881.6667,-204.3333) and (914.6667,-194.0000) .. (948.0000,-194.0000)
    .. controls (1016.0000,-194.0000) and (1050.0000,-237.3333) ..
    (1050.0000,-324.0000) -- cycle(577.0000,-192.0000) .. controls
    (577.0000,-315.3333) and (559.6667,-435.3333) .. (525.0000,-552.0000) ..
    controls (515.0000,-548.6667) and (504.3333,-540.6667) .. (493.0000,-528.0000)
    -- (493.0000,-277.0000) .. controls (493.0000,-269.0000) and
    (498.3333,-233.3333) .. (509.0000,-170.0000) .. controls (520.3333,-107.3333)
    and (527.0000,-74.3333) .. (529.0000,-71.0000) .. controls (533.6667,-62.3333)
    and (539.6667,-57.6667) .. (547.0000,-57.0000) .. controls (567.0000,-99.6667)
    and (577.0000,-144.6667) .. (577.0000,-192.0000) -- cycle(485.0000,-96.0000)
    .. controls (466.3333,-279.3333) and (457.0000,-396.0000) ..
    (457.0000,-446.0000) .. controls (457.0000,-461.3333) and (462.0000,-488.0000)
    .. (472.0000,-526.0000) -- (219.0000,-352.0000) -- (485.0000,-96.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F390.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1062.0000,-956.0000) ..
    controls (1062.0000,-879.3333) and (1055.3333,-824.0000) ..
    (1042.0000,-790.0000) .. controls (1037.3333,-778.6667) and
    (1027.3333,-762.3333) .. (1012.0000,-741.0000) .. controls
    (995.3333,-717.6667) and (983.0000,-704.0000) .. (975.0000,-700.0000) ..
    controls (971.0000,-698.6667) and (964.6667,-697.0000) .. (956.0000,-695.0000)
    .. controls (934.0000,-682.3333) and (900.0000,-665.3333) ..
    (854.0000,-644.0000) .. controls (786.6667,-620.6667) and (675.3333,-609.0000)
    .. (520.0000,-609.0000) -- (519.0000,-610.0000) .. controls
    (518.3333,-609.3333) and (518.0000,-608.0000) .. (518.0000,-606.0000) --
    (536.0000,-383.0000) .. controls (538.6667,-382.3333) and (542.3333,-382.0000)
    .. (547.0000,-382.0000) .. controls (560.3333,-382.0000) and
    (580.3333,-385.6667) .. (607.0000,-393.0000) .. controls (663.0000,-205.6667)
    and (722.0000,-57.0000) .. (784.0000,53.0000) .. controls (798.6667,79.0000)
    and (863.6667,164.0000) .. (979.0000,308.0000) -- (655.0000,383.0000) ..
    controls (627.6667,343.0000) and (605.3333,297.3333) .. (588.0000,246.0000) ..
    controls (588.0000,245.3333) and (572.0000,213.3333) .. (540.0000,150.0000) ..
    controls (513.3333,97.3333) and (490.6667,44.0000) .. (472.0000,-10.0000) ..
    controls (425.3333,-142.6667) and (401.6667,-253.6667) .. (401.0000,-343.0000)
    .. controls (435.0000,-353.0000) and (469.0000,-362.3333) ..
    (503.0000,-371.0000) -- (503.0000,-388.0000) .. controls (503.0000,-397.3333)
    and (501.3333,-409.3333) .. (498.0000,-424.0000) .. controls
    (494.0000,-442.0000) and (491.6667,-453.6667) .. (491.0000,-459.0000) ..
    controls (489.6667,-491.6667) and (487.3333,-541.0000) .. (484.0000,-607.0000)
    .. controls (451.3333,-611.0000) and (418.3333,-615.0000) ..
    (385.0000,-619.0000) .. controls (317.6667,-627.6667) and (270.6667,-640.3333)
    .. (244.0000,-657.0000) .. controls (236.0000,-663.0000) and
    (224.3333,-672.0000) .. (209.0000,-684.0000) .. controls (205.0000,-684.0000)
    and (194.3333,-693.3333) .. (177.0000,-712.0000) .. controls
    (157.6667,-738.6667) and (148.0000,-756.3333) .. (148.0000,-765.0000) ..
    controls (148.0000,-761.0000) and (137.6667,-776.3333) .. (117.0000,-811.0000)
    .. controls (93.6667,-851.0000) and (82.0000,-902.3333) .. (82.0000,-965.0000)
    .. controls (82.0000,-967.6667) and (83.6667,-980.6667) ..
    (87.0000,-1004.0000) .. controls (95.0000,-1061.3333) and
    (103.3333,-1102.6667) .. (112.0000,-1128.0000) .. controls
    (126.0000,-1171.3333) and (148.0000,-1207.0000) .. (178.0000,-1235.0000) ..
    controls (188.6667,-1237.6667) and (199.6667,-1245.6667) ..
    (211.0000,-1259.0000) .. controls (223.0000,-1273.0000) and
    (232.6667,-1281.6667) .. (240.0000,-1285.0000) .. controls
    (243.3333,-1284.3333) and (254.0000,-1289.6667) .. (272.0000,-1301.0000) ..
    controls (318.0000,-1337.0000) and (407.6667,-1359.0000) ..
    (541.0000,-1367.0000) .. controls (545.0000,-1369.0000) and
    (547.0000,-1381.6667) .. (547.0000,-1405.0000) .. controls
    (547.0000,-1415.0000) and (550.6667,-1422.6667) .. (558.0000,-1428.0000) --
    (558.0000,-1521.0000) -- (586.0000,-1521.0000) -- (586.0000,-1418.0000) ..
    controls (602.0000,-1403.3333) and (608.0000,-1389.0000) ..
    (604.0000,-1375.0000) .. controls (645.3333,-1374.3333) and
    (707.0000,-1370.3333) .. (789.0000,-1363.0000) .. controls
    (814.3333,-1359.0000) and (839.0000,-1348.0000) .. (863.0000,-1330.0000) ..
    controls (884.3333,-1318.6667) and (914.0000,-1298.6667) ..
    (952.0000,-1270.0000) .. controls (983.3333,-1236.6667) and
    (1007.3333,-1200.6667) .. (1024.0000,-1162.0000) .. controls
    (1027.3333,-1150.6667) and (1032.0000,-1134.0000) .. (1038.0000,-1112.0000) ..
    controls (1054.0000,-1057.3333) and (1062.0000,-1005.3333) ..
    (1062.0000,-956.0000) -- cycle(1022.0000,-962.0000) .. controls
    (1022.0000,-1020.6667) and (1009.0000,-1080.0000) .. (983.0000,-1140.0000) ..
    controls (969.6667,-1158.0000) and (950.6667,-1186.0000) ..
    (926.0000,-1224.0000) .. controls (924.0000,-1228.6667) and
    (920.3333,-1235.6667) .. (915.0000,-1245.0000) .. controls
    (910.3333,-1251.6667) and (894.0000,-1264.0000) .. (866.0000,-1282.0000) ..
    controls (838.6667,-1300.0000) and (820.3333,-1310.3333) ..
    (811.0000,-1313.0000) .. controls (803.0000,-1313.6667) and
    (791.3333,-1315.3333) .. (776.0000,-1318.0000) .. controls
    (748.6667,-1326.6667) and (735.0000,-1331.0000) .. (735.0000,-1331.0000) ..
    controls (652.3333,-1331.0000) and (583.3333,-1327.6667) ..
    (528.0000,-1321.0000) .. controls (490.0000,-1319.6667) and
    (434.3333,-1312.0000) .. (361.0000,-1298.0000) .. controls
    (207.6667,-1243.3333) and (131.0000,-1130.0000) .. (131.0000,-958.0000) ..
    controls (131.0000,-920.0000) and (143.6667,-871.3333) .. (169.0000,-812.0000)
    .. controls (195.6667,-747.3333) and (223.6667,-708.0000) ..
    (253.0000,-694.0000) .. controls (265.6667,-691.3333) and (284.3333,-687.3333)
    .. (309.0000,-682.0000) .. controls (375.0000,-666.6667) and
    (419.3333,-659.0000) .. (442.0000,-659.0000) .. controls (447.3333,-659.0000)
    and (455.0000,-659.3333) .. (465.0000,-660.0000) .. controls
    (475.6667,-661.3333) and (483.6667,-662.0000) .. (489.0000,-662.0000) ..
    controls (494.3333,-662.0000) and (502.0000,-660.3333) .. (512.0000,-657.0000)
    .. controls (522.6667,-654.3333) and (530.6667,-653.0000) ..
    (536.0000,-653.0000) .. controls (540.6667,-653.0000) and (547.6667,-654.0000)
    .. (557.0000,-656.0000) .. controls (566.3333,-658.0000) and
    (573.3333,-659.0000) .. (578.0000,-659.0000) .. controls (584.6667,-659.0000)
    and (594.0000,-657.3333) .. (606.0000,-654.0000) .. controls
    (618.0000,-650.6667) and (627.3333,-649.0000) .. (634.0000,-649.0000) ..
    controls (688.0000,-649.0000) and (739.6667,-655.6667) .. (789.0000,-669.0000)
    .. controls (794.3333,-670.3333) and (809.0000,-676.3333) ..
    (833.0000,-687.0000) .. controls (851.0000,-695.0000) and (866.3333,-699.0000)
    .. (879.0000,-699.0000) .. controls (888.3333,-699.0000) and
    (907.0000,-712.0000) .. (935.0000,-738.0000) .. controls (981.6667,-781.3333)
    and (1003.6667,-814.0000) .. (1001.0000,-836.0000) .. controls
    (1007.6667,-842.0000) and (1012.3333,-847.3333) .. (1015.0000,-852.0000) ..
    controls (1019.6667,-860.6667) and (1022.0000,-897.3333) ..
    (1022.0000,-962.0000) -- cycle(914.0000,286.0000) .. controls
    (901.3333,274.6667) and (884.0000,256.6667) .. (862.0000,232.0000) .. controls
    (858.0000,225.3333) and (852.0000,215.3333) .. (844.0000,202.0000) .. controls
    (837.3333,195.3333) and (826.0000,178.6667) .. (810.0000,152.0000) .. controls
    (797.3333,136.6667) and (779.6667,112.0000) .. (757.0000,78.0000) .. controls
    (681.6667,-64.0000) and (626.3333,-209.6667) .. (591.0000,-359.0000) --
    (428.0000,-315.0000) .. controls (436.0000,-263.0000) and (444.6667,-222.3333)
    .. (454.0000,-193.0000) .. controls (458.6667,-181.0000) and
    (465.0000,-162.6667) .. (473.0000,-138.0000) .. controls (477.0000,-112.6667)
    and (486.0000,-75.3333) .. (500.0000,-26.0000) .. controls (508.6667,-12.0000)
    and (520.3333,9.6667) .. (535.0000,39.0000) .. controls (539.0000,57.0000) and
    (547.0000,83.0000) .. (559.0000,117.0000) .. controls (581.6667,170.3333) and
    (621.0000,246.6667) .. (677.0000,346.0000) -- (914.0000,286.0000) --
    cycle(972.0000,-928.0000) .. controls (972.0000,-822.6667) and
    (923.3333,-755.0000) .. (826.0000,-725.0000) .. controls (817.3333,-723.6667)
    and (805.0000,-721.0000) .. (789.0000,-717.0000) .. controls
    (754.3333,-703.0000) and (729.6667,-696.0000) .. (715.0000,-696.0000) ..
    controls (669.6667,-696.0000) and (640.0000,-701.6667) .. (626.0000,-713.0000)
    .. controls (640.6667,-721.0000) and (663.3333,-727.6667) ..
    (694.0000,-733.0000) .. controls (725.3333,-738.3333) and (747.3333,-743.6667)
    .. (760.0000,-749.0000) .. controls (771.3333,-758.3333) and
    (788.6667,-771.0000) .. (812.0000,-787.0000) .. controls (818.0000,-789.0000)
    and (826.0000,-792.6667) .. (836.0000,-798.0000) .. controls
    (846.6667,-804.0000) and (859.3333,-818.3333) .. (874.0000,-841.0000) ..
    controls (888.6667,-863.6667) and (896.0000,-880.6667) .. (896.0000,-892.0000)
    -- (889.0000,-895.0000) .. controls (895.0000,-905.6667) and
    (898.0000,-927.6667) .. (898.0000,-961.0000) .. controls (898.0000,-965.6667)
    and (899.0000,-972.3333) .. (901.0000,-981.0000) .. controls
    (903.0000,-990.3333) and (904.0000,-997.3333) .. (904.0000,-1002.0000) ..
    controls (904.0000,-1027.3333) and (901.6667,-1046.3333) ..
    (897.0000,-1059.0000) .. controls (895.0000,-1063.6667) and
    (887.3333,-1077.3333) .. (874.0000,-1100.0000) .. controls
    (861.3333,-1120.6667) and (855.0000,-1133.0000) .. (855.0000,-1137.0000) --
    (855.0000,-1159.0000) -- (870.0000,-1159.0000) .. controls
    (891.3333,-1139.0000) and (918.0000,-1106.0000) .. (950.0000,-1060.0000) ..
    controls (964.6667,-1024.0000) and (972.0000,-980.0000) ..
    (972.0000,-928.0000) -- cycle(434.0000,-1226.0000) .. controls
    (434.0000,-1200.0000) and (417.6667,-1172.6667) .. (385.0000,-1144.0000) ..
    controls (352.3333,-1115.3333) and (323.0000,-1101.0000) ..
    (297.0000,-1101.0000) .. controls (267.0000,-1101.0000) and
    (252.0000,-1112.3333) .. (252.0000,-1135.0000) .. controls
    (252.0000,-1155.0000) and (271.3333,-1180.6667) .. (310.0000,-1212.0000) ..
    controls (349.3333,-1243.3333) and (379.3333,-1259.0000) ..
    (400.0000,-1259.0000) .. controls (422.6667,-1259.0000) and
    (434.0000,-1248.0000) .. (434.0000,-1226.0000) -- cycle(583.0000,-1195.0000)
    .. controls (583.0000,-1134.3333) and (573.6667,-1051.0000) ..
    (555.0000,-945.0000) .. controls (534.3333,-827.6667) and (522.6667,-744.6667)
    .. (520.0000,-696.0000) .. controls (511.3333,-698.6667) and
    (501.3333,-699.6667) .. (490.0000,-699.0000) -- (490.0000,-756.0000) ..
    controls (490.0000,-763.3333) and (493.6667,-785.0000) .. (501.0000,-821.0000)
    .. controls (544.3333,-1033.0000) and (564.6667,-1175.6667) ..
    (562.0000,-1249.0000) .. controls (576.0000,-1243.0000) and
    (583.0000,-1225.0000) .. (583.0000,-1195.0000) -- cycle(413.0000,-1226.0000)
    -- (399.0000,-1234.0000) .. controls (327.6667,-1205.3333) and
    (287.0000,-1171.6667) .. (277.0000,-1133.0000) -- (284.0000,-1126.0000) --
    (309.0000,-1126.0000) .. controls (314.3333,-1126.0000) and
    (328.3333,-1134.3333) .. (351.0000,-1151.0000) .. controls
    (374.3333,-1168.3333) and (388.3333,-1180.0000) .. (393.0000,-1186.0000) ..
    controls (395.6667,-1189.3333) and (402.3333,-1202.6667) ..
    (413.0000,-1226.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F391.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1009.0000,-1130.0000) --
    (892.0000,-1111.0000) .. controls (940.0000,-1135.0000) and
    (967.3333,-1147.0000) .. (974.0000,-1147.0000) .. controls
    (976.0000,-1147.0000) and (987.6667,-1141.3333) .. (1009.0000,-1130.0000) --
    cycle(923.0000,-1152.0000) .. controls (899.0000,-1142.6667) and
    (883.3333,-1134.6667) .. (876.0000,-1128.0000) .. controls
    (859.3333,-1112.0000) and (851.6667,-1104.0000) .. (853.0000,-1104.0000) ..
    controls (851.6667,-1104.0000) and (849.3333,-1104.3333) ..
    (846.0000,-1105.0000) .. controls (842.6667,-1106.3333) and
    (840.3333,-1107.0000) .. (839.0000,-1107.0000) .. controls
    (797.6667,-1107.0000) and (720.6667,-1088.6667) .. (608.0000,-1052.0000) ..
    controls (628.0000,-1067.3333) and (659.0000,-1088.3333) ..
    (701.0000,-1115.0000) .. controls (765.0000,-1147.0000) and
    (810.6667,-1163.0000) .. (838.0000,-1163.0000) .. controls
    (831.3333,-1163.0000) and (859.6667,-1159.3333) .. (923.0000,-1152.0000) --
    cycle(827.0000,-1079.0000) .. controls (810.3333,-1056.3333) and
    (798.3333,-1045.0000) .. (791.0000,-1045.0000) .. controls
    (785.6667,-1045.0000) and (777.6667,-1046.0000) .. (767.0000,-1048.0000) ..
    controls (756.3333,-1050.0000) and (748.3333,-1051.0000) ..
    (743.0000,-1051.0000) .. controls (738.3333,-1051.0000) and
    (691.6667,-1042.3333) .. (603.0000,-1025.0000) .. controls
    (686.3333,-1061.0000) and (751.3333,-1079.0000) .. (798.0000,-1079.0000) --
    (827.0000,-1079.0000) -- cycle(774.0000,-1020.0000) .. controls
    (754.6667,-1000.0000) and (744.3333,-990.0000) .. (743.0000,-990.0000) ..
    controls (741.0000,-990.0000) and (736.3333,-991.6667) .. (729.0000,-995.0000)
    .. controls (714.3333,-1001.6667) and (690.3333,-1005.0000) ..
    (657.0000,-1005.0000) .. controls (628.3333,-1005.0000) and
    (601.6667,-1000.3333) .. (577.0000,-991.0000) .. controls (588.3333,-997.6667)
    and (606.0000,-1006.0000) .. (630.0000,-1016.0000) .. controls
    (650.6667,-1021.3333) and (676.6667,-1024.0000) .. (708.0000,-1024.0000) --
    (732.0000,-1024.0000) .. controls (736.6667,-1024.0000) and
    (743.6667,-1023.3333) .. (753.0000,-1022.0000) .. controls
    (762.3333,-1020.6667) and (769.3333,-1020.0000) .. (774.0000,-1020.0000) --
    cycle(1986.0000,364.0000) -- (289.0000,364.0000) .. controls
    (314.3333,220.6667) and (359.0000,7.0000) .. (423.0000,-277.0000) .. controls
    (426.3333,-289.0000) and (438.6667,-320.3333) .. (460.0000,-371.0000) ..
    controls (476.0000,-409.0000) and (500.0000,-466.3333) .. (532.0000,-543.0000)
    .. controls (548.6667,-590.3333) and (577.3333,-659.6667) ..
    (618.0000,-751.0000) .. controls (648.0000,-795.6667) and (692.3333,-862.6667)
    .. (751.0000,-952.0000) .. controls (755.6667,-950.6667) and
    (788.3333,-938.3333) .. (849.0000,-915.0000) .. controls (830.3333,-937.0000)
    and (819.6667,-949.3333) .. (817.0000,-952.0000) .. controls
    (801.6667,-967.3333) and (788.6667,-976.0000) .. (778.0000,-978.0000) ..
    controls (797.3333,-1000.0000) and (809.0000,-1011.0000) ..
    (813.0000,-1011.0000) .. controls (822.3333,-1011.0000) and
    (853.6667,-996.3333) .. (907.0000,-967.0000) -- (911.0000,-967.0000) ..
    controls (891.0000,-988.3333) and (871.3333,-1005.6667) ..
    (852.0000,-1019.0000) .. controls (872.0000,-1024.3333) and
    (887.0000,-1027.0000) .. (897.0000,-1027.0000) .. controls
    (931.6667,-1027.0000) and (982.3333,-1005.6667) .. (1049.0000,-963.0000) ..
    controls (1061.0000,-953.6667) and (1079.6667,-939.6667) ..
    (1105.0000,-921.0000) -- (1109.0000,-921.0000) .. controls
    (1073.6667,-1007.6667) and (1005.0000,-1051.0000) .. (903.0000,-1051.0000) ..
    controls (896.3333,-1051.0000) and (887.3333,-1051.0000) ..
    (876.0000,-1051.0000) .. controls (863.3333,-1050.3333) and
    (854.3333,-1050.0000) .. (849.0000,-1050.0000) .. controls
    (887.0000,-1063.3333) and (908.0000,-1070.0000) .. (912.0000,-1070.0000) ..
    controls (913.3333,-1070.0000) and (936.6667,-1063.6667) ..
    (982.0000,-1051.0000) -- (966.0000,-1063.0000) .. controls
    (1023.3333,-1058.3333) and (1063.0000,-1050.3333) .. (1085.0000,-1039.0000) ..
    controls (1087.0000,-1037.6667) and (1118.6667,-1014.0000) ..
    (1180.0000,-968.0000) .. controls (1167.3333,-1000.6667) and
    (1146.0000,-1028.6667) .. (1116.0000,-1052.0000) .. controls
    (1084.0000,-1076.6667) and (1051.0000,-1089.0000) .. (1017.0000,-1089.0000) ..
    controls (1007.0000,-1089.0000) and (992.6667,-1088.6667) ..
    (974.0000,-1088.0000) .. controls (955.3333,-1087.3333) and
    (941.3333,-1087.0000) .. (932.0000,-1087.0000) .. controls
    (995.3333,-1104.3333) and (1032.3333,-1113.0000) .. (1043.0000,-1113.0000) ..
    controls (1125.0000,-1113.0000) and (1195.6667,-1092.0000) ..
    (1255.0000,-1050.0000) -- (1260.0000,-1050.0000) .. controls
    (1244.0000,-1073.3333) and (1214.3333,-1095.6667) .. (1171.0000,-1117.0000) ..
    controls (1142.3333,-1131.0000) and (1103.3333,-1138.0000) ..
    (1054.0000,-1138.0000) .. controls (1050.0000,-1138.0000) and
    (1044.0000,-1137.0000) .. (1036.0000,-1135.0000) .. controls
    (1028.6667,-1133.0000) and (1023.0000,-1132.0000) .. (1019.0000,-1132.0000) ..
    controls (1016.3333,-1132.0000) and (1005.0000,-1140.6667) ..
    (985.0000,-1158.0000) .. controls (1035.0000,-1180.0000) and
    (1087.3333,-1191.0000) .. (1142.0000,-1191.0000) .. controls
    (1147.3333,-1191.0000) and (1170.3333,-1185.6667) .. (1211.0000,-1175.0000) ..
    controls (1251.6667,-1164.3333) and (1274.6667,-1157.6667) ..
    (1280.0000,-1155.0000) .. controls (1288.0000,-1149.0000) and
    (1300.0000,-1140.0000) .. (1316.0000,-1128.0000) .. controls
    (1308.6667,-1140.6667) and (1300.3333,-1151.0000) .. (1291.0000,-1159.0000) ..
    controls (1285.6667,-1163.6667) and (1258.6667,-1173.0000) ..
    (1210.0000,-1187.0000) .. controls (1162.0000,-1201.6667) and
    (1133.6667,-1209.0000) .. (1125.0000,-1209.0000) .. controls
    (1078.3333,-1209.0000) and (1040.3333,-1204.6667) .. (1011.0000,-1196.0000) ..
    controls (1007.0000,-1194.6667) and (993.3333,-1188.6667) ..
    (970.0000,-1178.0000) .. controls (946.6667,-1168.0000) and
    (934.0000,-1163.0000) .. (932.0000,-1163.0000) -- (829.0000,-1175.0000) ..
    controls (805.0000,-1177.6667) and (766.0000,-1168.0000) ..
    (712.0000,-1146.0000) .. controls (664.6667,-1126.6667) and
    (623.3333,-1100.0000) .. (588.0000,-1066.0000) .. controls
    (584.0000,-1062.0000) and (568.3333,-1040.0000) .. (541.0000,-1000.0000) ..
    controls (487.6667,-922.0000) and (447.6667,-854.0000) .. (421.0000,-796.0000)
    .. controls (406.3333,-768.6667) and (386.3333,-726.3333) ..
    (361.0000,-669.0000) .. controls (359.0000,-663.6667) and (348.0000,-614.3333)
    .. (328.0000,-521.0000) .. controls (312.0000,-460.3333) and
    (291.0000,-368.6667) .. (265.0000,-246.0000) .. controls (262.3333,-228.0000)
    and (252.3333,-115.0000) .. (235.0000,93.0000) -- (184.0000,-342.0000) ..
    controls (183.3333,-348.0000) and (183.0000,-353.3333) .. (183.0000,-358.0000)
    .. controls (183.0000,-353.3333) and (184.6667,-376.0000) ..
    (188.0000,-426.0000) .. controls (192.0000,-482.6667) and (195.3333,-545.3333)
    .. (198.0000,-614.0000) .. controls (198.0000,-672.0000) and
    (201.6667,-758.6667) .. (209.0000,-874.0000) .. controls (218.3333,-904.6667)
    and (231.3333,-951.0000) .. (248.0000,-1013.0000) .. controls
    (256.0000,-1046.3333) and (263.6667,-1079.6667) .. (271.0000,-1113.0000) ..
    controls (283.0000,-1153.6667) and (298.6667,-1183.0000) ..
    (318.0000,-1201.0000) .. controls (346.0000,-1227.0000) and
    (379.0000,-1240.0000) .. (417.0000,-1240.0000) .. controls
    (473.6667,-1240.0000) and (531.6667,-1232.3333) .. (591.0000,-1217.0000) ..
    controls (608.3333,-1207.6667) and (635.3333,-1197.6667) ..
    (672.0000,-1187.0000) .. controls (656.6667,-1204.3333) and
    (630.3333,-1225.6667) .. (593.0000,-1251.0000) .. controls
    (546.3333,-1268.3333) and (496.0000,-1277.0000) .. (442.0000,-1277.0000) ..
    controls (423.3333,-1277.0000) and (407.6667,-1274.0000) ..
    (395.0000,-1268.0000) .. controls (377.0000,-1260.0000) and
    (363.3333,-1255.0000) .. (354.0000,-1253.0000) .. controls
    (366.0000,-1261.6667) and (385.0000,-1272.3333) .. (411.0000,-1285.0000) ..
    controls (455.6667,-1298.3333) and (511.0000,-1305.0000) ..
    (577.0000,-1305.0000) .. controls (617.6667,-1305.0000) and
    (667.0000,-1288.3333) .. (725.0000,-1255.0000) -- (728.0000,-1257.0000) ..
    controls (683.3333,-1297.6667) and (643.6667,-1322.6667) ..
    (609.0000,-1332.0000) .. controls (591.6667,-1333.3333) and
    (565.3333,-1335.6667) .. (530.0000,-1339.0000) -- (360.0000,-1284.0000) ..
    controls (395.3333,-1304.0000) and (450.3333,-1330.0000) ..
    (525.0000,-1362.0000) .. controls (579.6667,-1379.3333) and
    (624.0000,-1388.0000) .. (658.0000,-1388.0000) .. controls
    (685.3333,-1388.0000) and (727.3333,-1378.6667) .. (784.0000,-1360.0000) --
    (790.0000,-1362.0000) .. controls (744.0000,-1396.0000) and
    (690.3333,-1413.0000) .. (629.0000,-1413.0000) .. controls
    (632.3333,-1413.0000) and (618.0000,-1410.3333) .. (586.0000,-1405.0000) ..
    controls (554.0000,-1399.6667) and (517.3333,-1388.0000) ..
    (476.0000,-1370.0000) .. controls (440.6667,-1354.6667) and
    (405.3333,-1339.3333) .. (370.0000,-1324.0000) .. controls
    (390.0000,-1346.0000) and (423.0000,-1376.3333) .. (469.0000,-1415.0000) ..
    controls (532.3333,-1456.3333) and (595.6667,-1477.0000) ..
    (659.0000,-1477.0000) .. controls (732.3333,-1477.0000) and
    (771.3333,-1476.0000) .. (776.0000,-1474.0000) .. controls
    (778.0000,-1473.3333) and (783.0000,-1470.0000) .. (791.0000,-1464.0000) ..
    controls (797.0000,-1459.3333) and (802.3333,-1457.0000) ..
    (807.0000,-1457.0000) .. controls (807.6667,-1457.0000) and
    (809.3333,-1457.3333) .. (812.0000,-1458.0000) .. controls
    (796.0000,-1480.0000) and (754.6667,-1491.0000) .. (688.0000,-1491.0000) ..
    controls (634.6667,-1491.0000) and (603.0000,-1490.0000) ..
    (593.0000,-1488.0000) .. controls (565.6667,-1478.6667) and
    (538.3333,-1469.3333) .. (511.0000,-1460.0000) .. controls
    (499.0000,-1456.6667) and (481.3333,-1450.0000) .. (458.0000,-1440.0000) ..
    controls (408.0000,-1410.0000) and (370.3333,-1376.6667) ..
    (345.0000,-1340.0000) .. controls (305.6667,-1282.0000) and
    (268.3333,-1205.0000) .. (233.0000,-1109.0000) .. controls
    (199.6667,-1016.3333) and (178.3333,-933.6667) .. (169.0000,-861.0000) ..
    controls (161.0000,-800.3333) and (154.6667,-685.0000) .. (150.0000,-515.0000)
    .. controls (150.0000,-505.6667) and (149.0000,-485.3333) ..
    (147.0000,-454.0000) .. controls (145.6667,-428.6667) and (145.0000,-408.3333)
    .. (145.0000,-393.0000) .. controls (145.0000,-381.6667) and
    (145.6667,-367.3333) .. (147.0000,-350.0000) -- (202.0000,364.0000) --
    (82.0000,364.0000) -- (82.0000,-1539.0000) -- (1594.0000,-1539.0000) ..
    controls (1530.0000,-1476.3333) and (1498.0000,-1403.3333) ..
    (1498.0000,-1320.0000) .. controls (1498.0000,-1237.3333) and
    (1526.0000,-1167.6667) .. (1582.0000,-1111.0000) .. controls
    (1638.0000,-1055.0000) and (1707.3333,-1027.0000) .. (1790.0000,-1027.0000) ..
    controls (1869.3333,-1027.0000) and (1934.6667,-1050.6667) ..
    (1986.0000,-1098.0000) -- (1986.0000,364.0000) -- cycle(722.0000,-961.0000) ..
    controls (687.3333,-913.6667) and (639.0000,-840.0000) .. (577.0000,-740.0000)
    .. controls (563.0000,-705.3333) and (541.6667,-653.6667) ..
    (513.0000,-585.0000) .. controls (483.0000,-519.6667) and (441.6667,-420.0000)
    .. (389.0000,-286.0000) .. controls (369.0000,-225.3333) and
    (347.6667,-148.0000) .. (325.0000,-54.0000) .. controls (289.0000,95.3333) and
    (270.3333,173.0000) .. (269.0000,179.0000) .. controls (271.0000,87.6667) and
    (280.0000,-49.0000) .. (296.0000,-231.0000) .. controls (310.0000,-289.0000)
    and (330.0000,-375.6667) .. (356.0000,-491.0000) .. controls
    (363.3333,-535.6667) and (378.3333,-601.6667) .. (401.0000,-689.0000) ..
    controls (403.6667,-697.0000) and (422.6667,-737.0000) .. (458.0000,-809.0000)
    .. controls (474.0000,-843.0000) and (502.6667,-891.3333) ..
    (544.0000,-954.0000) .. controls (600.0000,-971.3333) and (629.3333,-980.0000)
    .. (632.0000,-980.0000) .. controls (640.6667,-980.0000) and
    (670.6667,-973.6667) .. (722.0000,-961.0000) -- cycle(1584.0000,-911.0000) ..
    controls (1584.0000,-961.6667) and (1558.0000,-987.0000) ..
    (1506.0000,-987.0000) .. controls (1455.3333,-987.0000) and
    (1430.0000,-961.6667) .. (1430.0000,-911.0000) .. controls
    (1430.0000,-889.6667) and (1437.3333,-871.0000) .. (1452.0000,-855.0000) ..
    controls (1466.6667,-839.6667) and (1484.6667,-832.0000) ..
    (1506.0000,-832.0000) .. controls (1527.3333,-832.0000) and
    (1545.6667,-839.6667) .. (1561.0000,-855.0000) .. controls
    (1576.3333,-871.0000) and (1584.0000,-889.6667) .. (1584.0000,-911.0000) --
    cycle(1683.0000,-738.0000) .. controls (1683.0000,-790.0000) and
    (1658.0000,-816.0000) .. (1608.0000,-816.0000) .. controls
    (1586.0000,-816.0000) and (1567.3333,-808.6667) .. (1552.0000,-794.0000) ..
    controls (1536.6667,-779.3333) and (1529.0000,-761.0000) ..
    (1529.0000,-739.0000) .. controls (1529.0000,-687.6667) and
    (1554.6667,-662.0000) .. (1606.0000,-662.0000) .. controls
    (1657.3333,-662.0000) and (1683.0000,-687.3333) .. (1683.0000,-738.0000) --
    cycle(1785.0000,-563.0000) .. controls (1785.0000,-584.3333) and
    (1777.3333,-602.3333) .. (1762.0000,-617.0000) .. controls
    (1747.3333,-632.3333) and (1729.3333,-640.0000) .. (1708.0000,-640.0000) ..
    controls (1656.6667,-640.0000) and (1631.0000,-614.3333) ..
    (1631.0000,-563.0000) .. controls (1631.0000,-511.6667) and
    (1656.6667,-486.0000) .. (1708.0000,-486.0000) .. controls
    (1729.3333,-486.0000) and (1747.3333,-493.3333) .. (1762.0000,-508.0000) ..
    controls (1777.3333,-523.3333) and (1785.0000,-541.6667) ..
    (1785.0000,-563.0000) -- cycle(1884.0000,-387.0000) .. controls
    (1884.0000,-438.3333) and (1859.0000,-464.0000) .. (1809.0000,-464.0000) ..
    controls (1756.3333,-464.0000) and (1730.0000,-438.3333) ..
    (1730.0000,-387.0000) .. controls (1730.0000,-365.6667) and
    (1737.3333,-347.3333) .. (1752.0000,-332.0000) .. controls
    (1767.3333,-316.6667) and (1785.6667,-309.0000) .. (1807.0000,-309.0000) ..
    controls (1858.3333,-309.0000) and (1884.0000,-335.0000) ..
    (1884.0000,-387.0000) -- cycle(1482.0000,-738.0000) .. controls
    (1482.0000,-790.0000) and (1457.0000,-816.0000) .. (1407.0000,-816.0000) ..
    controls (1354.3333,-816.0000) and (1328.0000,-790.0000) ..
    (1328.0000,-738.0000) .. controls (1328.0000,-687.3333) and
    (1353.6667,-662.0000) .. (1405.0000,-662.0000) .. controls
    (1456.3333,-662.0000) and (1482.0000,-687.3333) .. (1482.0000,-738.0000) --
    cycle(1584.0000,-563.0000) .. controls (1584.0000,-584.3333) and
    (1576.3333,-602.3333) .. (1561.0000,-617.0000) .. controls
    (1546.3333,-632.3333) and (1528.3333,-640.0000) .. (1507.0000,-640.0000) ..
    controls (1455.6667,-640.0000) and (1430.0000,-614.3333) ..
    (1430.0000,-563.0000) .. controls (1430.0000,-511.6667) and
    (1455.3333,-486.0000) .. (1506.0000,-486.0000) .. controls
    (1558.0000,-486.0000) and (1584.0000,-511.6667) .. (1584.0000,-563.0000) --
    cycle(1683.0000,-387.0000) .. controls (1683.0000,-438.3333) and
    (1658.0000,-464.0000) .. (1608.0000,-464.0000) .. controls
    (1555.3333,-464.0000) and (1529.0000,-438.3333) .. (1529.0000,-387.0000) ..
    controls (1529.0000,-365.0000) and (1536.6667,-346.3333) ..
    (1552.0000,-331.0000) .. controls (1567.3333,-316.3333) and
    (1586.0000,-309.0000) .. (1608.0000,-309.0000) .. controls
    (1628.6667,-309.0000) and (1646.3333,-316.6667) .. (1661.0000,-332.0000) ..
    controls (1675.6667,-348.0000) and (1683.0000,-366.3333) ..
    (1683.0000,-387.0000) -- cycle(1384.0000,-563.0000) .. controls
    (1384.0000,-583.6667) and (1376.0000,-601.6667) .. (1360.0000,-617.0000) ..
    controls (1344.6667,-632.3333) and (1326.6667,-640.0000) ..
    (1306.0000,-640.0000) .. controls (1284.6667,-640.0000) and
    (1266.0000,-632.3333) .. (1250.0000,-617.0000) .. controls
    (1234.0000,-602.3333) and (1226.0000,-584.3333) .. (1226.0000,-563.0000) ..
    controls (1226.0000,-541.0000) and (1233.6667,-522.6667) ..
    (1249.0000,-508.0000) .. controls (1264.3333,-493.3333) and
    (1283.0000,-486.0000) .. (1305.0000,-486.0000) .. controls
    (1357.6667,-486.0000) and (1384.0000,-511.6667) .. (1384.0000,-563.0000) --
    cycle(1482.0000,-387.0000) .. controls (1482.0000,-438.3333) and
    (1457.0000,-464.0000) .. (1407.0000,-464.0000) .. controls
    (1354.3333,-464.0000) and (1328.0000,-438.3333) .. (1328.0000,-387.0000) ..
    controls (1328.0000,-365.0000) and (1335.6667,-346.3333) ..
    (1351.0000,-331.0000) .. controls (1366.3333,-316.3333) and
    (1385.0000,-309.0000) .. (1407.0000,-309.0000) .. controls
    (1427.6667,-309.0000) and (1445.3333,-316.6667) .. (1460.0000,-332.0000) ..
    controls (1474.6667,-348.0000) and (1482.0000,-366.3333) ..
    (1482.0000,-387.0000) -- cycle(1281.0000,-387.0000) .. controls
    (1281.0000,-438.3333) and (1256.0000,-464.0000) .. (1206.0000,-464.0000) ..
    controls (1153.3333,-464.0000) and (1127.0000,-438.3333) ..
    (1127.0000,-387.0000) .. controls (1127.0000,-365.0000) and
    (1134.6667,-346.3333) .. (1150.0000,-331.0000) .. controls
    (1165.3333,-316.3333) and (1184.0000,-309.0000) .. (1206.0000,-309.0000) ..
    controls (1226.6667,-309.0000) and (1244.3333,-316.6667) ..
    (1259.0000,-332.0000) .. controls (1273.6667,-348.0000) and
    (1281.0000,-366.3333) .. (1281.0000,-387.0000) -- cycle(1822.0000,287.0000) --
    (1822.0000,-269.0000) -- (1678.0000,-269.0000) -- (1506.0000,-121.0000) --
    (1339.0000,-269.0000) -- (1195.0000,-269.0000) -- (1195.0000,287.0000) --
    (1341.0000,287.0000) -- (1341.0000,167.0000) -- (1681.0000,167.0000) --
    (1681.0000,287.0000) -- (1822.0000,287.0000) -- cycle(1591.0000,9.0000) ..
    controls (1591.0000,32.3333) and (1582.6667,52.0000) .. (1566.0000,68.0000) ..
    controls (1550.0000,84.6667) and (1530.3333,93.0000) .. (1507.0000,93.0000) ..
    controls (1483.6667,93.0000) and (1464.0000,84.6667) .. (1448.0000,68.0000) ..
    controls (1432.0000,52.0000) and (1424.0000,32.3333) .. (1424.0000,9.0000) ..
    controls (1424.0000,-13.6667) and (1432.0000,-33.6667) .. (1448.0000,-51.0000)
    .. controls (1464.6667,-68.3333) and (1484.3333,-77.0000) ..
    (1507.0000,-77.0000) .. controls (1531.0000,-77.0000) and (1551.0000,-68.6667)
    .. (1567.0000,-52.0000) .. controls (1583.0000,-35.3333) and
    (1591.0000,-15.0000) .. (1591.0000,9.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F392.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1563.0000,-1062.0000) ..
    controls (1563.0000,-1037.3333) and (1561.3333,-1016.0000) ..
    (1558.0000,-998.0000) .. controls (1552.0000,-965.3333) and
    (1549.0000,-950.3333) .. (1549.0000,-953.0000) -- (1549.0000,135.0000) ..
    controls (1549.0000,147.6667) and (1543.0000,163.6667) .. (1531.0000,183.0000)
    .. controls (1519.0000,202.3333) and (1507.3333,215.6667) ..
    (1496.0000,223.0000) .. controls (1474.6667,237.0000) and (1428.0000,244.0000)
    .. (1356.0000,244.0000) .. controls (1349.3333,244.0000) and
    (1328.0000,252.6667) .. (1292.0000,270.0000) .. controls (1256.6667,288.0000)
    and (1237.3333,299.6667) .. (1234.0000,305.0000) .. controls
    (1230.6667,315.6667) and (1225.6667,330.6667) .. (1219.0000,350.0000) ..
    controls (1202.3333,394.0000) and (1158.0000,416.0000) .. (1086.0000,416.0000)
    .. controls (1070.6667,416.0000) and (1016.3333,410.0000) ..
    (923.0000,398.0000) .. controls (850.3333,386.0000) and (740.6667,369.6667) ..
    (594.0000,349.0000) .. controls (507.3333,341.0000) and (377.0000,328.3333) ..
    (203.0000,311.0000) .. controls (185.6667,299.0000) and (168.0000,287.0000) ..
    (150.0000,275.0000) .. controls (131.3333,260.3333) and (118.6667,244.0000) ..
    (112.0000,226.0000) .. controls (92.0000,173.3333) and (82.0000,133.0000) ..
    (82.0000,105.0000) -- (82.0000,-604.0000) .. controls (82.0000,-602.0000) and
    (85.3333,-634.0000) .. (92.0000,-700.0000) .. controls (98.6667,-766.0000) and
    (104.0000,-812.3333) .. (108.0000,-839.0000) .. controls (115.3333,-891.0000)
    and (125.3333,-936.6667) .. (138.0000,-976.0000) .. controls
    (146.6667,-1004.0000) and (168.6667,-1055.0000) .. (204.0000,-1129.0000) ..
    controls (237.3333,-1199.0000) and (280.3333,-1245.0000) ..
    (333.0000,-1267.0000) .. controls (352.3333,-1275.0000) and
    (363.6667,-1279.0000) .. (367.0000,-1279.0000) -- (668.0000,-1279.0000) ..
    controls (669.3333,-1284.3333) and (670.0000,-1298.3333) ..
    (670.0000,-1321.0000) .. controls (670.0000,-1348.3333) and
    (682.3333,-1394.6667) .. (707.0000,-1460.0000) .. controls
    (733.6667,-1529.3333) and (756.6667,-1568.3333) .. (776.0000,-1577.0000) ..
    controls (792.6667,-1584.3333) and (827.6667,-1588.0000) ..
    (881.0000,-1588.0000) .. controls (946.3333,-1588.0000) and
    (986.6667,-1582.3333) .. (1002.0000,-1571.0000) .. controls
    (1005.3333,-1568.3333) and (1012.0000,-1551.6667) .. (1022.0000,-1521.0000) ..
    controls (1032.6667,-1491.0000) and (1038.0000,-1473.0000) ..
    (1038.0000,-1467.0000) -- (1038.0000,-1303.0000) .. controls
    (1038.0000,-1297.0000) and (1036.0000,-1288.6667) .. (1032.0000,-1278.0000) ..
    controls (1034.6667,-1276.6667) and (1038.6667,-1276.0000) ..
    (1044.0000,-1276.0000) .. controls (1055.3333,-1276.0000) and
    (1065.6667,-1276.3333) .. (1075.0000,-1277.0000) .. controls
    (1079.0000,-1299.0000) and (1085.6667,-1332.0000) .. (1095.0000,-1376.0000) ..
    controls (1116.3333,-1470.0000) and (1142.0000,-1530.3333) ..
    (1172.0000,-1557.0000) .. controls (1184.6667,-1568.3333) and
    (1240.3333,-1574.0000) .. (1339.0000,-1574.0000) .. controls
    (1386.3333,-1574.0000) and (1416.0000,-1560.0000) .. (1428.0000,-1532.0000) ..
    controls (1430.0000,-1522.0000) and (1433.6667,-1507.0000) ..
    (1439.0000,-1487.0000) .. controls (1447.6667,-1458.3333) and
    (1452.0000,-1431.0000) .. (1452.0000,-1405.0000) .. controls
    (1452.0000,-1357.6667) and (1446.3333,-1305.6667) .. (1435.0000,-1249.0000) ..
    controls (1438.3333,-1245.0000) and (1449.6667,-1243.0000) ..
    (1469.0000,-1243.0000) .. controls (1475.6667,-1243.0000) and
    (1487.3333,-1237.6667) .. (1504.0000,-1227.0000) .. controls
    (1532.6667,-1208.3333) and (1550.6667,-1184.3333) .. (1558.0000,-1155.0000) ..
    controls (1561.3333,-1141.0000) and (1563.0000,-1110.0000) ..
    (1563.0000,-1062.0000) -- cycle(1413.0000,-1390.0000) .. controls
    (1413.0000,-1424.6667) and (1410.6667,-1449.0000) .. (1406.0000,-1463.0000) ..
    controls (1401.3333,-1477.0000) and (1388.0000,-1496.6667) ..
    (1366.0000,-1522.0000) -- (1353.0000,-1529.0000) .. controls
    (1344.3333,-1529.6667) and (1336.0000,-1530.0000) .. (1328.0000,-1530.0000) --
    (1260.0000,-1530.0000) .. controls (1239.3333,-1530.0000) and
    (1224.3333,-1528.3333) .. (1215.0000,-1525.0000) .. controls
    (1198.3333,-1519.0000) and (1178.3333,-1481.0000) .. (1155.0000,-1411.0000) ..
    controls (1133.6667,-1346.3333) and (1123.0000,-1301.6667) ..
    (1123.0000,-1277.0000) .. controls (1149.6667,-1275.0000) and
    (1189.6667,-1271.6667) .. (1243.0000,-1267.0000) .. controls
    (1251.0000,-1309.6667) and (1268.0000,-1372.6667) .. (1294.0000,-1456.0000) ..
    controls (1310.6667,-1492.0000) and (1327.0000,-1510.0000) ..
    (1343.0000,-1510.0000) .. controls (1367.6667,-1510.0000) and
    (1380.0000,-1470.3333) .. (1380.0000,-1391.0000) .. controls
    (1380.0000,-1365.6667) and (1377.0000,-1320.0000) .. (1371.0000,-1254.0000) --
    (1402.0000,-1254.0000) .. controls (1409.3333,-1330.6667) and
    (1413.0000,-1376.0000) .. (1413.0000,-1390.0000) --
    cycle(1009.0000,-1351.0000) .. controls (1009.0000,-1456.3333) and
    (994.6667,-1522.3333) .. (966.0000,-1549.0000) -- (816.0000,-1549.0000) ..
    controls (802.6667,-1549.0000) and (782.0000,-1516.0000) ..
    (754.0000,-1450.0000) .. controls (726.6667,-1386.6667) and
    (713.0000,-1345.3333) .. (713.0000,-1326.0000) -- (713.0000,-1276.0000) --
    (732.0000,-1276.0000) .. controls (734.0000,-1282.6667) and
    (737.0000,-1286.0000) .. (741.0000,-1286.0000) -- (862.0000,-1286.0000) ..
    controls (868.6667,-1327.3333) and (875.6667,-1368.3333) ..
    (883.0000,-1409.0000) .. controls (891.6667,-1456.3333) and
    (903.0000,-1496.3333) .. (917.0000,-1529.0000) .. controls
    (925.6667,-1529.6667) and (933.6667,-1530.0000) .. (941.0000,-1530.0000) ..
    controls (950.3333,-1530.0000) and (958.6667,-1524.6667) ..
    (966.0000,-1514.0000) .. controls (977.3333,-1496.6667) and
    (983.0000,-1437.0000) .. (983.0000,-1335.0000) .. controls
    (983.0000,-1311.0000) and (982.0000,-1292.6667) .. (980.0000,-1280.0000) --
    (1008.0000,-1277.0000) .. controls (1008.6667,-1314.3333) and
    (1009.0000,-1339.0000) .. (1009.0000,-1351.0000) --
    cycle(1513.0000,-1110.0000) .. controls (1513.0000,-1129.3333) and
    (1500.0000,-1157.0000) .. (1474.0000,-1193.0000) .. controls
    (1447.3333,-1196.3333) and (1432.3333,-1198.0000) .. (1429.0000,-1198.0000) ..
    controls (1405.0000,-1198.0000) and (1386.0000,-1186.6667) ..
    (1372.0000,-1164.0000) .. controls (1361.3333,-1142.6667) and
    (1350.6667,-1121.3333) .. (1340.0000,-1100.0000) .. controls
    (1318.0000,-1063.3333) and (1303.6667,-1029.0000) .. (1297.0000,-997.0000) ..
    controls (1289.6667,-962.3333) and (1282.3333,-928.0000) ..
    (1275.0000,-894.0000) .. controls (1269.6667,-882.0000) and
    (1262.6667,-863.6667) .. (1254.0000,-839.0000) .. controls
    (1250.0000,-820.3333) and (1242.3333,-731.6667) .. (1231.0000,-573.0000) ..
    controls (1222.3333,-452.3333) and (1218.0000,-383.0000) ..
    (1218.0000,-365.0000) -- (1218.0000,256.0000) -- (1242.0000,256.0000) ..
    controls (1253.3333,249.3333) and (1295.0000,235.3333) .. (1367.0000,214.0000)
    .. controls (1425.6667,196.0000) and (1461.0000,177.3333) ..
    (1473.0000,158.0000) .. controls (1493.6667,124.6667) and (1504.0000,94.3333)
    .. (1504.0000,67.0000) -- (1504.0000,-1054.0000) .. controls
    (1504.0000,-1060.6667) and (1505.3333,-1070.0000) .. (1508.0000,-1082.0000) ..
    controls (1511.3333,-1094.0000) and (1513.0000,-1103.3333) ..
    (1513.0000,-1110.0000) -- cycle(1286.0000,-1200.0000) -- (440.0000,-1244.0000)
    .. controls (427.3333,-1244.6667) and (421.3333,-1245.0000) ..
    (422.0000,-1245.0000) .. controls (399.3333,-1245.0000) and
    (370.6667,-1214.0000) .. (336.0000,-1152.0000) .. controls
    (311.3333,-1107.3333) and (292.0000,-1065.0000) .. (278.0000,-1025.0000) ..
    controls (272.6667,-1006.3333) and (263.3333,-979.0000) ..
    (250.0000,-943.0000) .. controls (242.6667,-925.0000) and (229.6667,-868.3333)
    .. (211.0000,-773.0000) .. controls (203.0000,-731.6667) and
    (199.0000,-714.3333) .. (199.0000,-721.0000) -- (199.0000,-546.0000) ..
    controls (199.0000,-542.0000) and (197.6667,-535.6667) .. (195.0000,-527.0000)
    .. controls (193.0000,-518.3333) and (192.0000,-511.6667) ..
    (192.0000,-507.0000) -- (216.0000,15.0000) .. controls (518.6667,37.0000) and
    (770.6667,63.6667) .. (972.0000,95.0000) .. controls (1036.0000,105.0000) and
    (1077.6667,110.0000) .. (1097.0000,110.0000) -- (1097.0000,-364.0000) ..
    controls (1097.0000,-375.3333) and (1099.0000,-390.3333) ..
    (1103.0000,-409.0000) .. controls (1107.0000,-430.3333) and
    (1109.3333,-445.3333) .. (1110.0000,-454.0000) .. controls
    (1122.6667,-616.6667) and (1134.6667,-733.3333) .. (1146.0000,-804.0000) ..
    controls (1166.6667,-933.3333) and (1199.3333,-1045.3333) ..
    (1244.0000,-1140.0000) .. controls (1246.0000,-1144.6667) and
    (1260.0000,-1164.6667) .. (1286.0000,-1200.0000) --
    cycle(1359.0000,-1200.0000) .. controls (1359.0000,-1203.3333) and
    (1358.0000,-1206.0000) .. (1356.0000,-1208.0000) .. controls
    (1338.6667,-1203.3333) and (1319.3333,-1187.6667) .. (1298.0000,-1161.0000) ..
    controls (1278.6667,-1137.6667) and (1265.0000,-1116.0000) ..
    (1257.0000,-1096.0000) .. controls (1253.6667,-1081.3333) and
    (1248.6667,-1059.6667) .. (1242.0000,-1031.0000) .. controls
    (1222.0000,-979.6667) and (1199.0000,-901.3333) .. (1173.0000,-796.0000) ..
    controls (1157.0000,-664.6667) and (1144.6667,-525.6667) ..
    (1136.0000,-379.0000) .. controls (1132.0000,-312.3333) and
    (1130.0000,-275.0000) .. (1130.0000,-267.0000) .. controls
    (1130.0000,-226.3333) and (1131.0000,-165.3333) .. (1133.0000,-84.0000) ..
    controls (1135.0000,-3.3333) and (1136.0000,57.3333) .. (1136.0000,98.0000) ..
    controls (1136.0000,100.6667) and (1135.3333,104.0000) .. (1134.0000,108.0000)
    .. controls (1133.3333,112.0000) and (1133.0000,115.0000) ..
    (1133.0000,117.0000) .. controls (1131.6667,134.3333) and (1125.6667,143.0000)
    .. (1115.0000,143.0000) .. controls (1111.6667,143.0000) and
    (1087.6667,140.6667) .. (1043.0000,136.0000) -- (871.0000,118.0000) ..
    controls (733.0000,102.6667) and (525.6667,81.0000) .. (249.0000,53.0000) ..
    controls (236.3333,52.3333) and (218.3333,48.3333) .. (195.0000,41.0000) ..
    controls (174.3333,29.0000) and (164.0000,-4.3333) .. (164.0000,-59.0000) ..
    controls (164.0000,-70.3333) and (162.6667,-86.6667) .. (160.0000,-108.0000)
    .. controls (158.0000,-130.0000) and (157.0000,-146.6667) ..
    (157.0000,-158.0000) -- (157.0000,-295.0000) .. controls (157.0000,-301.6667)
    and (155.3333,-311.3333) .. (152.0000,-324.0000) .. controls
    (148.6667,-336.6667) and (147.0000,-346.3333) .. (147.0000,-353.0000) --
    (147.0000,-598.0000) .. controls (147.0000,-670.0000) and (155.3333,-738.0000)
    .. (172.0000,-802.0000) .. controls (175.3333,-825.3333) and
    (182.3333,-860.0000) .. (193.0000,-906.0000) .. controls (211.0000,-945.3333)
    and (237.3333,-1005.0000) .. (272.0000,-1085.0000) .. controls
    (281.3333,-1115.6667) and (299.3333,-1157.0000) .. (326.0000,-1209.0000) ..
    controls (333.3333,-1215.6667) and (343.3333,-1227.0000) ..
    (356.0000,-1243.0000) .. controls (325.3333,-1235.0000) and
    (297.3333,-1213.3333) .. (272.0000,-1178.0000) .. controls
    (262.0000,-1163.3333) and (239.3333,-1109.0000) .. (204.0000,-1015.0000) ..
    controls (196.6667,-997.0000) and (186.6667,-969.6667) .. (174.0000,-933.0000)
    .. controls (138.6667,-805.6667) and (121.0000,-623.0000) ..
    (121.0000,-385.0000) .. controls (121.0000,-257.6667) and (124.3333,-136.3333)
    .. (131.0000,-21.0000) .. controls (132.3333,26.3333) and (140.0000,95.6667)
    .. (154.0000,187.0000) .. controls (162.6667,219.6667) and (184.0000,241.6667)
    .. (218.0000,253.0000) .. controls (235.3333,258.3333) and (267.3333,262.0000)
    .. (314.0000,264.0000) .. controls (348.0000,265.3333) and (382.6667,268.6667)
    .. (418.0000,274.0000) -- (431.0000,282.0000) .. controls (482.3333,284.6667)
    and (559.3333,290.6667) .. (662.0000,300.0000) .. controls (679.3333,304.6667)
    and (705.3333,310.6667) .. (740.0000,318.0000) .. controls (774.0000,319.3333)
    and (825.0000,324.3333) .. (893.0000,333.0000) .. controls (903.0000,336.3333)
    and (918.3333,341.0000) .. (939.0000,347.0000) .. controls (967.0000,353.6667)
    and (1009.6667,357.0000) .. (1067.0000,357.0000) .. controls
    (1132.3333,357.0000) and (1165.0000,340.3333) .. (1165.0000,307.0000) --
    (1165.0000,-328.0000) .. controls (1165.0000,-334.0000) and
    (1172.3333,-399.0000) .. (1187.0000,-523.0000) .. controls
    (1191.6667,-597.0000) and (1203.6667,-707.3333) .. (1223.0000,-854.0000) ..
    controls (1227.0000,-873.3333) and (1240.0000,-922.3333) ..
    (1262.0000,-1001.0000) .. controls (1270.6667,-1035.0000) and
    (1284.3333,-1077.0000) .. (1303.0000,-1127.0000) .. controls
    (1304.3333,-1129.0000) and (1314.6667,-1141.6667) .. (1334.0000,-1165.0000) ..
    controls (1350.6667,-1185.0000) and (1359.0000,-1196.6667) ..
    (1359.0000,-1200.0000) -- cycle(973.0000,224.0000) .. controls
    (973.0000,250.0000) and (960.6667,263.0000) .. (936.0000,263.0000) .. controls
    (930.6667,263.0000) and (922.6667,261.6667) .. (912.0000,259.0000) .. controls
    (902.0000,257.0000) and (894.3333,256.0000) .. (889.0000,256.0000) .. controls
    (880.3333,232.0000) and (876.0000,220.6667) .. (876.0000,222.0000) .. controls
    (876.0000,197.3333) and (893.6667,185.0000) .. (929.0000,185.0000) .. controls
    (958.3333,185.0000) and (973.0000,198.0000) .. (973.0000,224.0000) --
    cycle(430.0000,201.0000) .. controls (418.6667,199.0000) and
    (415.0000,198.0000) .. (419.0000,198.0000) .. controls (415.6667,198.0000) and
    (411.0000,199.6667) .. (405.0000,203.0000) .. controls (399.0000,206.3333) and
    (394.3333,208.0000) .. (391.0000,208.0000) .. controls (383.6667,208.0000) and
    (373.6667,204.0000) .. (361.0000,196.0000) .. controls (348.3333,188.6667) and
    (342.0000,181.6667) .. (342.0000,175.0000) .. controls (342.0000,171.0000) and
    (344.6667,162.3333) .. (350.0000,149.0000) .. controls (355.3333,135.6667) and
    (358.3333,127.0000) .. (359.0000,123.0000) -- (386.0000,123.0000) .. controls
    (394.0000,123.0000) and (408.6667,131.0000) .. (430.0000,147.0000) --
    (430.0000,201.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F393.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-748.0000) --
    (996.0000,-443.0000) -- (392.0000,-678.0000) -- (414.0000,-159.0000) ..
    controls (414.0000,-149.6667) and (410.3333,-144.6667) .. (403.0000,-144.0000)
    .. controls (393.0000,-143.3333) and (385.3333,-137.6667) ..
    (380.0000,-127.0000) -- (360.0000,-127.0000) .. controls (360.0000,-141.0000)
    and (359.0000,-151.0000) .. (357.0000,-157.0000) .. controls
    (349.6667,-153.0000) and (344.3333,-151.0000) .. (341.0000,-151.0000) ..
    controls (331.0000,-151.0000) and (321.0000,-159.0000) .. (311.0000,-175.0000)
    .. controls (301.6667,-191.0000) and (297.3333,-204.3333) ..
    (298.0000,-215.0000) -- (314.0000,-715.0000) -- (82.0000,-843.0000) --
    (82.0000,-857.0000) -- (1009.0000,-1074.0000) -- (1958.0000,-784.0000) --
    (1958.0000,-748.0000) -- cycle(1523.0000,-356.0000) .. controls
    (1523.0000,-341.3333) and (1517.3333,-322.6667) .. (1506.0000,-300.0000) ..
    controls (1495.3333,-278.0000) and (1484.3333,-263.0000) ..
    (1473.0000,-255.0000) .. controls (1468.3333,-251.6667) and
    (1450.0000,-243.0000) .. (1418.0000,-229.0000) .. controls
    (1393.3333,-215.6667) and (1355.6667,-197.0000) .. (1305.0000,-173.0000) ..
    controls (1171.6667,-119.6667) and (1058.3333,-93.0000) .. (965.0000,-93.0000)
    .. controls (937.6667,-93.0000) and (887.0000,-103.3333) ..
    (813.0000,-124.0000) .. controls (739.0000,-144.6667) and (689.6667,-162.0000)
    .. (665.0000,-176.0000) .. controls (653.6667,-185.3333) and
    (636.3333,-199.0000) .. (613.0000,-217.0000) .. controls (539.0000,-273.6667)
    and (502.0000,-328.3333) .. (502.0000,-381.0000) .. controls
    (502.0000,-400.3333) and (514.6667,-473.6667) .. (540.0000,-601.0000) --
    (993.0000,-422.0000) -- (1482.0000,-565.0000) .. controls
    (1509.3333,-473.6667) and (1523.0000,-404.0000) .. (1523.0000,-356.0000) --
    cycle(1056.0000,-809.0000) -- (1056.0000,-826.0000) .. controls
    (1045.3333,-840.6667) and (1023.6667,-848.0000) .. (991.0000,-848.0000) ..
    controls (961.6667,-848.0000) and (947.0000,-840.3333) .. (947.0000,-825.0000)
    .. controls (947.0000,-801.6667) and (972.0000,-790.0000) ..
    (1022.0000,-790.0000) .. controls (1034.0000,-790.0000) and
    (1045.3333,-796.3333) .. (1056.0000,-809.0000) -- cycle(919.0000,-815.0000) --
    (916.0000,-839.0000) .. controls (860.6667,-837.6667) and (795.0000,-830.0000)
    .. (719.0000,-816.0000) .. controls (653.6667,-802.6667) and
    (588.6667,-789.6667) .. (524.0000,-777.0000) .. controls (527.3333,-769.0000)
    and (530.6667,-763.3333) .. (534.0000,-760.0000) .. controls
    (676.0000,-795.3333) and (804.3333,-813.6667) .. (919.0000,-815.0000) --
    cycle(496.0000,-752.0000) .. controls (496.0000,-771.3333) and
    (487.6667,-781.0000) .. (471.0000,-781.0000) .. controls (469.0000,-781.0000)
    and (429.6667,-765.6667) .. (353.0000,-735.0000) .. controls
    (355.0000,-735.6667) and (357.3333,-736.3333) .. (360.0000,-737.0000) ..
    controls (366.6667,-737.0000) and (373.6667,-732.6667) .. (381.0000,-724.0000)
    .. controls (388.3333,-716.0000) and (391.0000,-709.0000) ..
    (389.0000,-703.0000) .. controls (413.0000,-711.0000) and (448.3333,-725.0000)
    .. (495.0000,-745.0000) .. controls (495.6667,-746.3333) and
    (496.0000,-748.6667) .. (496.0000,-752.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F394.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1655.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-886.0000) ..
    controls (1794.0000,-672.0000) and (1660.0000,-454.0000) ..
    (1392.0000,-232.0000) .. controls (1208.0000,-79.3333) and (977.6667,63.0000)
    .. (701.0000,195.0000) .. controls (711.0000,142.3333) and (716.0000,92.0000)
    .. (716.0000,44.0000) .. controls (716.0000,-80.0000) and (676.6667,-192.6667)
    .. (598.0000,-294.0000) .. controls (524.6667,-374.6667) and
    (451.0000,-455.6667) .. (377.0000,-537.0000) .. controls (298.3333,-635.0000)
    and (259.0000,-743.0000) .. (259.0000,-861.0000) .. controls
    (259.0000,-977.0000) and (297.6667,-1072.0000) .. (375.0000,-1146.0000) ..
    controls (452.3333,-1220.0000) and (549.3333,-1257.0000) ..
    (666.0000,-1257.0000) .. controls (746.0000,-1257.0000) and
    (820.0000,-1236.3333) .. (888.0000,-1195.0000) .. controls
    (961.3333,-1150.3333) and (1008.0000,-1091.3333) .. (1028.0000,-1018.0000) ..
    controls (1109.3333,-1177.3333) and (1229.3333,-1257.0000) ..
    (1388.0000,-1257.0000) .. controls (1495.3333,-1257.0000) and
    (1589.0000,-1222.3333) .. (1669.0000,-1153.0000) .. controls
    (1752.3333,-1081.0000) and (1794.0000,-992.0000) .. (1794.0000,-886.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F395.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-1505.0000) ..
    controls (1915.3333,-1479.6667) and (1883.0000,-1436.6667) ..
    (1851.0000,-1376.0000) .. controls (1757.0000,-1200.0000) and
    (1654.3333,-1112.0000) .. (1543.0000,-1112.0000) .. controls
    (1454.3333,-1112.0000) and (1410.0000,-1149.3333) .. (1410.0000,-1224.0000) ..
    controls (1410.0000,-1245.3333) and (1445.3333,-1278.0000) ..
    (1516.0000,-1322.0000) .. controls (1584.6667,-1364.6667) and
    (1631.3333,-1385.3333) .. (1656.0000,-1384.0000) -- (1660.0000,-1384.0000) ..
    controls (1538.0000,-1293.3333) and (1477.0000,-1238.0000) ..
    (1477.0000,-1218.0000) .. controls (1477.0000,-1186.0000) and
    (1498.0000,-1170.0000) .. (1540.0000,-1170.0000) .. controls
    (1626.0000,-1170.0000) and (1728.0000,-1270.6667) .. (1846.0000,-1472.0000) ..
    controls (1812.6667,-1480.0000) and (1783.3333,-1484.0000) ..
    (1758.0000,-1484.0000) .. controls (1568.6667,-1484.0000) and
    (1448.6667,-1418.6667) .. (1398.0000,-1288.0000) .. controls
    (1395.3333,-1305.3333) and (1394.0000,-1314.3333) .. (1394.0000,-1315.0000) ..
    controls (1394.0000,-1383.0000) and (1434.6667,-1438.6667) ..
    (1516.0000,-1482.0000) .. controls (1583.3333,-1517.3333) and
    (1654.6667,-1535.0000) .. (1730.0000,-1535.0000) .. controls
    (1797.3333,-1535.0000) and (1870.0000,-1525.0000) .. (1948.0000,-1505.0000) --
    cycle(1804.0000,-875.0000) .. controls (1804.0000,-838.3333) and
    (1794.6667,-801.0000) .. (1776.0000,-763.0000) .. controls
    (1754.0000,-717.6667) and (1726.6667,-695.0000) .. (1694.0000,-695.0000) ..
    controls (1658.0000,-695.0000) and (1625.0000,-718.6667) ..
    (1595.0000,-766.0000) .. controls (1567.6667,-808.6667) and
    (1554.0000,-849.3333) .. (1554.0000,-888.0000) .. controls
    (1554.0000,-941.3333) and (1576.0000,-968.0000) .. (1620.0000,-968.0000) ..
    controls (1657.3333,-968.0000) and (1676.0000,-949.6667) ..
    (1676.0000,-913.0000) .. controls (1676.0000,-893.0000) and
    (1668.6667,-876.0000) .. (1654.0000,-862.0000) .. controls
    (1655.3333,-868.0000) and (1656.0000,-871.6667) .. (1656.0000,-873.0000) ..
    controls (1656.0000,-906.3333) and (1644.3333,-923.0000) ..
    (1621.0000,-923.0000) .. controls (1608.3333,-923.0000) and
    (1602.0000,-915.0000) .. (1602.0000,-899.0000) .. controls
    (1602.0000,-877.0000) and (1610.6667,-848.6667) .. (1628.0000,-814.0000) ..
    controls (1648.0000,-775.3333) and (1667.6667,-756.0000) ..
    (1687.0000,-756.0000) .. controls (1707.0000,-756.0000) and
    (1723.6667,-772.3333) .. (1737.0000,-805.0000) .. controls
    (1747.6667,-831.6667) and (1753.0000,-857.0000) .. (1753.0000,-881.0000) ..
    controls (1753.0000,-915.0000) and (1743.6667,-945.6667) ..
    (1725.0000,-973.0000) .. controls (1704.3333,-1003.6667) and
    (1677.6667,-1019.0000) .. (1645.0000,-1019.0000) .. controls
    (1635.0000,-1019.0000) and (1622.0000,-1017.0000) .. (1606.0000,-1013.0000) ..
    controls (1610.0000,-1023.6667) and (1619.6667,-1035.6667) ..
    (1635.0000,-1049.0000) .. controls (1650.3333,-1063.0000) and
    (1663.3333,-1070.0000) .. (1674.0000,-1070.0000) .. controls
    (1698.0000,-1070.0000) and (1724.6667,-1050.6667) .. (1754.0000,-1012.0000) ..
    controls (1780.6667,-976.0000) and (1796.0000,-944.6667) ..
    (1800.0000,-918.0000) .. controls (1802.6667,-899.3333) and
    (1804.0000,-885.0000) .. (1804.0000,-875.0000) -- cycle(1234.0000,-1368.0000)
    .. controls (1234.0000,-1358.6667) and (1230.0000,-1339.6667) ..
    (1222.0000,-1311.0000) .. controls (1221.3333,-1379.0000) and
    (1177.6667,-1413.0000) .. (1091.0000,-1413.0000) .. controls
    (1058.3333,-1413.0000) and (1027.0000,-1403.6667) .. (997.0000,-1385.0000) ..
    controls (962.3333,-1363.6667) and (945.0000,-1337.6667) ..
    (945.0000,-1307.0000) .. controls (945.0000,-1273.0000) and
    (978.3333,-1256.0000) .. (1045.0000,-1256.0000) .. controls
    (1089.6667,-1256.0000) and (1112.0000,-1266.3333) .. (1112.0000,-1287.0000) ..
    controls (1112.0000,-1303.0000) and (1099.0000,-1311.0000) ..
    (1073.0000,-1311.0000) .. controls (1068.3333,-1311.0000) and
    (1059.0000,-1310.0000) .. (1045.0000,-1308.0000) .. controls
    (1067.6667,-1333.3333) and (1089.0000,-1346.0000) .. (1109.0000,-1346.0000) ..
    controls (1145.0000,-1346.0000) and (1163.0000,-1328.3333) ..
    (1163.0000,-1293.0000) .. controls (1163.0000,-1240.3333) and
    (1123.6667,-1214.0000) .. (1045.0000,-1214.0000) .. controls
    (1007.0000,-1214.0000) and (972.0000,-1220.3333) .. (940.0000,-1233.0000) ..
    controls (896.6667,-1250.3333) and (875.0000,-1275.0000) ..
    (875.0000,-1307.0000) .. controls (875.0000,-1349.0000) and
    (898.3333,-1386.0000) .. (945.0000,-1418.0000) .. controls
    (987.0000,-1446.6667) and (1030.0000,-1461.0000) .. (1074.0000,-1461.0000) ..
    controls (1108.0000,-1461.0000) and (1141.3333,-1454.0000) ..
    (1174.0000,-1440.0000) .. controls (1214.0000,-1422.0000) and
    (1234.0000,-1398.0000) .. (1234.0000,-1368.0000) -- cycle(1669.0000,-656.0000)
    .. controls (1664.3333,-642.0000) and (1655.3333,-635.0000) ..
    (1642.0000,-635.0000) .. controls (1631.3333,-635.0000) and
    (1594.0000,-642.0000) .. (1530.0000,-656.0000) .. controls
    (1504.0000,-661.3333) and (1478.3333,-666.3333) .. (1453.0000,-671.0000) ..
    controls (1425.6667,-677.6667) and (1401.0000,-687.3333) ..
    (1379.0000,-700.0000) .. controls (1305.6667,-743.3333) and
    (1269.0000,-803.3333) .. (1269.0000,-880.0000) .. controls
    (1269.0000,-975.3333) and (1326.0000,-1040.0000) .. (1440.0000,-1074.0000) ..
    controls (1474.0000,-1084.0000) and (1495.6667,-1089.0000) ..
    (1505.0000,-1089.0000) -- (1567.0000,-1089.0000) .. controls
    (1524.3333,-1060.3333) and (1503.0000,-1010.3333) .. (1503.0000,-939.0000) ..
    controls (1503.0000,-852.3333) and (1558.3333,-758.0000) ..
    (1669.0000,-656.0000) -- cycle(1336.0000,-1168.0000) .. controls
    (1336.0000,-1122.6667) and (1325.0000,-1079.0000) .. (1303.0000,-1037.0000) ..
    controls (1278.3333,-989.6667) and (1246.3333,-959.3333) ..
    (1207.0000,-946.0000) .. controls (1193.6667,-941.3333) and
    (1173.6667,-939.0000) .. (1147.0000,-939.0000) .. controls
    (1068.3333,-939.0000) and (1007.0000,-967.0000) .. (963.0000,-1023.0000) ..
    controls (953.0000,-1035.6667) and (930.3333,-1069.3333) ..
    (895.0000,-1124.0000) .. controls (858.3333,-1182.0000) and
    (840.0000,-1213.6667) .. (840.0000,-1219.0000) .. controls
    (840.0000,-1225.0000) and (844.6667,-1234.0000) .. (854.0000,-1246.0000) ..
    controls (946.6667,-1195.3333) and (1027.3333,-1170.0000) ..
    (1096.0000,-1170.0000) .. controls (1138.0000,-1170.0000) and
    (1178.3333,-1181.6667) .. (1217.0000,-1205.0000) .. controls
    (1260.3333,-1231.0000) and (1285.6667,-1263.0000) .. (1293.0000,-1301.0000) ..
    controls (1321.6667,-1263.6667) and (1336.0000,-1219.3333) ..
    (1336.0000,-1168.0000) -- cycle(1736.0000,-157.0000) .. controls
    (1710.0000,-175.6667) and (1678.3333,-191.0000) .. (1641.0000,-203.0000) ..
    controls (1607.6667,-211.6667) and (1574.0000,-220.6667) ..
    (1540.0000,-230.0000) .. controls (1336.0000,-289.3333) and
    (1234.0000,-375.6667) .. (1234.0000,-489.0000) .. controls
    (1234.0000,-517.6667) and (1241.6667,-542.3333) .. (1257.0000,-563.0000) ..
    controls (1262.3333,-569.6667) and (1273.0000,-578.3333) ..
    (1289.0000,-589.0000) .. controls (1305.0000,-600.3333) and
    (1316.3333,-606.0000) .. (1323.0000,-606.0000) .. controls
    (1331.0000,-606.0000) and (1357.6667,-588.0000) .. (1403.0000,-552.0000) ..
    controls (1445.0000,-518.0000) and (1471.3333,-495.0000) ..
    (1482.0000,-483.0000) .. controls (1510.0000,-450.3333) and
    (1527.3333,-423.0000) .. (1534.0000,-401.0000) .. controls
    (1500.0000,-427.6667) and (1466.3333,-454.0000) .. (1433.0000,-480.0000) ..
    controls (1381.6667,-518.6667) and (1347.3333,-538.0000) ..
    (1330.0000,-538.0000) .. controls (1306.6667,-538.0000) and
    (1295.0000,-519.3333) .. (1295.0000,-482.0000) .. controls
    (1295.0000,-397.3333) and (1388.3333,-328.0000) .. (1575.0000,-274.0000) ..
    controls (1597.6667,-268.6667) and (1631.6667,-259.6667) ..
    (1677.0000,-247.0000) -- (1678.0000,-246.0000) .. controls
    (1678.6667,-247.3333) and (1679.0000,-249.3333) .. (1679.0000,-252.0000) ..
    controls (1679.0000,-322.6667) and (1656.3333,-393.6667) ..
    (1611.0000,-465.0000) .. controls (1563.6667,-540.3333) and
    (1507.6667,-587.6667) .. (1443.0000,-607.0000) .. controls
    (1429.0000,-611.6667) and (1407.3333,-617.0000) .. (1378.0000,-623.0000) ..
    controls (1420.0000,-631.0000) and (1441.3333,-635.0000) ..
    (1442.0000,-635.0000) .. controls (1477.3333,-635.0000) and
    (1514.3333,-623.3333) .. (1553.0000,-600.0000) .. controls
    (1616.3333,-562.0000) and (1664.3333,-496.6667) .. (1697.0000,-404.0000) ..
    controls (1723.0000,-328.6667) and (1736.0000,-246.3333) ..
    (1736.0000,-157.0000) -- cycle(1221.0000,-774.0000) .. controls
    (1221.0000,-740.0000) and (1199.3333,-714.0000) .. (1156.0000,-696.0000) ..
    controls (1123.3333,-682.6667) and (1087.3333,-676.0000) ..
    (1048.0000,-676.0000) .. controls (968.6667,-676.0000) and
    (929.0000,-702.3333) .. (929.0000,-755.0000) .. controls (929.0000,-790.3333)
    and (945.0000,-808.0000) .. (977.0000,-808.0000) .. controls
    (997.0000,-808.0000) and (1014.3333,-796.3333) .. (1029.0000,-773.0000) ..
    controls (1004.3333,-775.0000) and (993.6667,-776.0000) ..
    (997.0000,-776.0000) .. controls (984.3333,-776.0000) and (973.6667,-769.0000)
    .. (965.0000,-755.0000) .. controls (976.3333,-740.3333) and
    (997.6667,-733.0000) .. (1029.0000,-733.0000) .. controls
    (1105.6667,-733.0000) and (1144.0000,-748.3333) .. (1144.0000,-779.0000) ..
    controls (1144.0000,-806.3333) and (1126.0000,-830.6667) ..
    (1090.0000,-852.0000) .. controls (1058.0000,-871.3333) and
    (1027.3333,-881.0000) .. (998.0000,-881.0000) .. controls (924.0000,-881.0000)
    and (882.3333,-846.0000) .. (873.0000,-776.0000) .. controls
    (863.6667,-802.6667) and (859.0000,-821.6667) .. (859.0000,-833.0000) ..
    controls (859.0000,-866.3333) and (877.6667,-893.0000) .. (915.0000,-913.0000)
    .. controls (945.6667,-930.3333) and (979.3333,-939.0000) ..
    (1016.0000,-939.0000) .. controls (1060.0000,-939.0000) and
    (1104.3333,-922.6667) .. (1149.0000,-890.0000) .. controls
    (1197.0000,-855.3333) and (1221.0000,-816.6667) .. (1221.0000,-774.0000) --
    cycle(1253.0000,-697.0000) .. controls (1253.0000,-699.6667) and
    (1238.3333,-677.0000) .. (1209.0000,-629.0000) .. controls
    (1159.6667,-548.3333) and (1126.0000,-498.6667) .. (1108.0000,-480.0000) ..
    controls (1065.3333,-435.3333) and (1011.6667,-413.0000) ..
    (947.0000,-413.0000) .. controls (887.6667,-413.0000) and (842.0000,-436.6667)
    .. (810.0000,-484.0000) .. controls (782.6667,-525.3333) and
    (769.0000,-577.0000) .. (769.0000,-639.0000) .. controls (769.0000,-669.0000)
    and (779.3333,-711.3333) .. (800.0000,-766.0000) .. controls
    (809.3333,-728.6667) and (835.3333,-698.6667) .. (878.0000,-676.0000) ..
    controls (915.3333,-656.6667) and (955.3333,-647.0000) .. (998.0000,-647.0000)
    .. controls (1064.6667,-647.0000) and (1143.6667,-671.6667) ..
    (1235.0000,-721.0000) .. controls (1247.0000,-713.0000) and
    (1253.0000,-705.0000) .. (1253.0000,-697.0000) -- cycle(843.0000,-929.0000) ..
    controls (843.6667,-889.0000) and (830.6667,-856.0000) .. (804.0000,-830.0000)
    .. controls (778.0000,-804.6667) and (744.6667,-792.0000) ..
    (704.0000,-792.0000) .. controls (601.3333,-792.0000) and (495.6667,-875.3333)
    .. (387.0000,-1042.0000) .. controls (351.0000,-1097.3333) and
    (316.0000,-1136.3333) .. (282.0000,-1159.0000) .. controls
    (376.0000,-1195.6667) and (459.3333,-1214.0000) .. (532.0000,-1214.0000) ..
    controls (612.0000,-1214.0000) and (680.6667,-1198.0000) ..
    (738.0000,-1166.0000) .. controls (808.0000,-1126.6667) and
    (842.6667,-1070.0000) .. (842.0000,-996.0000) -- (842.0000,-974.0000) ..
    controls (819.3333,-1034.6667) and (778.6667,-1081.0000) ..
    (720.0000,-1113.0000) .. controls (666.6667,-1142.3333) and
    (605.6667,-1157.0000) .. (537.0000,-1157.0000) .. controls
    (487.6667,-1157.0000) and (440.0000,-1149.6667) .. (394.0000,-1135.0000) ..
    controls (511.3333,-944.3333) and (617.6667,-849.0000) .. (713.0000,-849.0000)
    .. controls (761.0000,-849.0000) and (785.0000,-866.6667) ..
    (785.0000,-902.0000) .. controls (785.0000,-920.6667) and (717.6667,-971.0000)
    .. (583.0000,-1053.0000) .. controls (666.3333,-1048.3333) and
    (753.0000,-1007.0000) .. (843.0000,-929.0000) -- cycle(808.0000,-396.0000) --
    (806.0000,-389.0000) .. controls (579.3333,-165.6667) and (347.3333,-12.6667)
    .. (110.0000,70.0000) -- (100.0000,23.0000) .. controls (332.0000,-59.6667)
    and (554.3333,-208.3333) .. (767.0000,-423.0000) -- (808.0000,-396.0000) --
    cycle(913.0000,-306.0000) .. controls (680.3333,-26.6667) and
    (515.6667,198.0000) .. (419.0000,368.0000) -- (409.0000,368.0000) .. controls
    (404.3333,368.0000) and (392.0000,362.3333) .. (372.0000,351.0000) .. controls
    (482.6667,163.0000) and (648.6667,-64.0000) .. (870.0000,-330.0000) --
    (913.0000,-306.0000) -- cycle(885.0000,-371.0000) .. controls
    (793.6667,-261.0000) and (676.0000,-142.6667) .. (532.0000,-16.0000) ..
    controls (404.6667,92.0000) and (277.0000,199.6667) .. (149.0000,307.0000) --
    (122.0000,267.0000) .. controls (340.6667,85.0000) and (466.0000,-20.3333) ..
    (498.0000,-49.0000) .. controls (638.0000,-172.3333) and (753.3333,-288.3333)
    .. (844.0000,-397.0000) -- (885.0000,-371.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F396.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1757.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1426.0000,-223.0000) ..
    controls (1426.0000,-107.6667) and (1385.3333,-9.6667) .. (1304.0000,71.0000)
    .. controls (1223.3333,152.3333) and (1125.3333,193.0000) ..
    (1010.0000,193.0000) .. controls (894.0000,193.0000) and (795.6667,152.6667)
    .. (715.0000,72.0000) .. controls (634.3333,-8.6667) and (594.0000,-107.0000)
    .. (594.0000,-223.0000) .. controls (594.0000,-311.0000) and
    (619.0000,-390.6667) .. (669.0000,-462.0000) .. controls (719.6667,-534.0000)
    and (786.6667,-585.0000) .. (870.0000,-615.0000) .. controls
    (840.6667,-648.3333) and (826.3333,-689.6667) .. (827.0000,-739.0000) ..
    controls (687.0000,-772.3333) and (617.0000,-885.0000) ..
    (617.0000,-1077.0000) -- (617.0000,-1459.0000) -- (1403.0000,-1459.0000) --
    (1403.0000,-1077.0000) .. controls (1403.0000,-881.6667) and
    (1330.6667,-769.6667) .. (1186.0000,-741.0000) .. controls
    (1186.0000,-693.6667) and (1171.0000,-652.6667) .. (1141.0000,-618.0000) ..
    controls (1226.3333,-590.0000) and (1295.0000,-539.3333) ..
    (1347.0000,-466.0000) .. controls (1399.6667,-393.3333) and
    (1426.0000,-312.3333) .. (1426.0000,-223.0000) -- cycle(1111.0000,-778.0000)
    -- (1111.0000,-1434.0000) -- (907.0000,-1434.0000) -- (907.0000,-778.0000) --
    (1111.0000,-778.0000) -- cycle(1146.0000,-735.0000) .. controls
    (1126.0000,-733.0000) and (1104.6667,-732.0000) .. (1082.0000,-732.0000) ..
    controls (948.6667,-732.0000) and (877.3333,-732.3333) .. (868.0000,-733.0000)
    .. controls (870.0000,-685.6667) and (885.0000,-650.6667) ..
    (913.0000,-628.0000) .. controls (945.0000,-635.3333) and (977.3333,-639.0000)
    .. (1010.0000,-639.0000) .. controls (1039.3333,-639.0000) and
    (1068.0000,-636.0000) .. (1096.0000,-630.0000) .. controls
    (1124.6667,-653.3333) and (1141.3333,-688.3333) .. (1146.0000,-735.0000) --
    cycle(1375.0000,-218.0000) -- (1287.0000,-274.0000) -- (1347.0000,-360.0000)
    -- (1244.0000,-377.0000) -- (1267.0000,-480.0000) -- (1163.0000,-456.0000) --
    (1147.0000,-559.0000) -- (1061.0000,-498.0000) -- (1005.0000,-588.0000) --
    (950.0000,-496.0000) -- (864.0000,-559.0000) -- (849.0000,-453.0000) --
    (744.0000,-480.0000) -- (772.0000,-376.0000) -- (664.0000,-360.0000) --
    (730.0000,-273.0000) -- (636.0000,-218.0000) -- (730.0000,-164.0000) --
    (664.0000,-77.0000) -- (771.0000,-62.0000) -- (744.0000,43.0000) --
    (848.0000,16.0000) -- (864.0000,124.0000) -- (949.0000,59.0000) --
    (1005.0000,151.0000) -- (1060.0000,61.0000) -- (1147.0000,124.0000) --
    (1164.0000,19.0000) -- (1267.0000,43.0000) -- (1243.0000,-59.0000) --
    (1347.0000,-77.0000) -- (1286.0000,-162.0000) -- (1375.0000,-218.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F397.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1470.0000,-1.0000) --
    (1334.0000,254.0000) -- (962.0000,-357.0000) -- (632.0000,254.0000) --
    (492.0000,-27.0000) -- (811.0000,-601.0000) .. controls (775.6667,-655.0000)
    and (739.6667,-728.3333) .. (703.0000,-821.0000) .. controls
    (663.0000,-923.0000) and (643.0000,-999.6667) .. (643.0000,-1051.0000) ..
    controls (643.0000,-1155.0000) and (684.0000,-1250.6667) ..
    (766.0000,-1338.0000) .. controls (848.0000,-1426.0000) and
    (940.6667,-1470.0000) .. (1044.0000,-1470.0000) .. controls
    (1125.3333,-1470.0000) and (1191.6667,-1444.3333) .. (1243.0000,-1393.0000) ..
    controls (1294.3333,-1342.3333) and (1320.0000,-1276.3333) ..
    (1320.0000,-1195.0000) .. controls (1320.0000,-1045.6667) and
    (1249.6667,-849.3333) .. (1109.0000,-606.0000) -- (1470.0000,-1.0000) --
    cycle(1109.0000,-1209.0000) .. controls (1109.0000,-1269.6667) and
    (1077.3333,-1310.0000) .. (1014.0000,-1330.0000) .. controls
    (885.3333,-1243.3333) and (821.0000,-1166.6667) .. (821.0000,-1100.0000) ..
    controls (821.0000,-1058.0000) and (867.0000,-985.3333) ..
    (959.0000,-882.0000) .. controls (1059.0000,-1052.0000) and
    (1109.0000,-1161.0000) .. (1109.0000,-1209.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F398.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1841.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1920.0000,32.0000) --
    (266.0000,32.0000) -- (266.0000,-853.0000) -- (1042.0000,-853.0000) ..
    controls (1042.0000,-924.3333) and (1026.6667,-972.3333) ..
    (996.0000,-997.0000) .. controls (960.0000,-1026.3333) and
    (884.6667,-1041.0000) .. (770.0000,-1041.0000) -- (579.0000,-1041.0000) ..
    controls (558.3333,-987.6667) and (530.0000,-961.0000) .. (494.0000,-961.0000)
    -- (317.0000,-961.0000) -- (317.0000,-980.0000) -- (147.0000,-980.0000) --
    (147.0000,-1165.0000) -- (317.0000,-1165.0000) -- (317.0000,-1182.0000) --
    (494.0000,-1182.0000) .. controls (511.3333,-1182.0000) and
    (529.6667,-1174.0000) .. (549.0000,-1158.0000) .. controls
    (569.0000,-1142.0000) and (579.0000,-1125.6667) .. (579.0000,-1109.0000) ..
    controls (727.0000,-1109.0000) and (806.0000,-1108.6667) ..
    (816.0000,-1108.0000) .. controls (934.6667,-1102.6667) and
    (1012.3333,-1086.3333) .. (1049.0000,-1059.0000) .. controls
    (1089.6667,-1029.0000) and (1110.0000,-960.3333) .. (1110.0000,-853.0000) --
    (1194.0000,-853.0000) -- (1194.0000,-1049.0000) .. controls
    (1194.0000,-1161.6667) and (1179.6667,-1234.6667) .. (1151.0000,-1268.0000) ..
    controls (1123.6667,-1299.3333) and (1065.0000,-1318.0000) ..
    (975.0000,-1324.0000) .. controls (975.0000,-1324.0000) and
    (912.6667,-1324.0000) .. (788.0000,-1324.0000) .. controls
    (767.3333,-1270.6667) and (739.0000,-1244.0000) .. (703.0000,-1244.0000) --
    (526.0000,-1244.0000) -- (526.0000,-1264.0000) -- (357.0000,-1264.0000) --
    (357.0000,-1448.0000) -- (526.0000,-1448.0000) -- (526.0000,-1466.0000) --
    (703.0000,-1466.0000) .. controls (719.6667,-1466.0000) and
    (737.6667,-1457.6667) .. (757.0000,-1441.0000) .. controls
    (777.0000,-1425.0000) and (787.3333,-1409.0000) .. (788.0000,-1393.0000) ..
    controls (909.3333,-1393.0000) and (977.3333,-1392.3333) ..
    (992.0000,-1391.0000) .. controls (1072.6667,-1383.6667) and
    (1135.6667,-1361.0000) .. (1181.0000,-1323.0000) .. controls
    (1233.0000,-1279.6667) and (1259.0000,-1222.6667) .. (1259.0000,-1152.0000) --
    (1259.0000,-853.0000) -- (1920.0000,-853.0000) -- (1920.0000,32.0000) --
    cycle(1894.0000,10.0000) -- (1894.0000,-567.0000) -- (1794.0000,-567.0000) --
    (1794.0000,-236.0000) -- (1755.0000,-236.0000) -- (1755.0000,10.0000) --
    (1894.0000,10.0000) -- cycle(1595.0000,-684.0000) -- (1595.0000,-794.0000) --
    (1051.0000,-794.0000) -- (1051.0000,-684.0000) -- (1595.0000,-684.0000) --
    cycle(1720.0000,10.0000) -- (1720.0000,-236.0000) -- (1672.0000,-236.0000) --
    (1672.0000,-567.0000) -- (1614.0000,-567.0000) -- (1614.0000,-236.0000) --
    (1575.0000,-236.0000) -- (1575.0000,10.0000) -- (1720.0000,10.0000) --
    cycle(526.0000,-1284.0000) -- (526.0000,-1428.0000) -- (377.0000,-1428.0000)
    -- (377.0000,-1284.0000) -- (526.0000,-1284.0000) -- cycle(1540.0000,10.0000)
    -- (1540.0000,-236.0000) -- (1492.0000,-236.0000) -- (1492.0000,-567.0000) --
    (1434.0000,-567.0000) -- (1434.0000,-236.0000) -- (1395.0000,-236.0000) --
    (1395.0000,10.0000) -- (1540.0000,10.0000) -- cycle(936.0000,-767.0000) --
    (936.0000,-797.0000) -- (839.0000,-797.0000) -- (839.0000,-767.0000) --
    (936.0000,-767.0000) -- cycle(1360.0000,10.0000) -- (1360.0000,-236.0000) --
    (1312.0000,-236.0000) -- (1312.0000,-567.0000) -- (1215.0000,-567.0000) --
    (1215.0000,10.0000) -- (1360.0000,10.0000) -- cycle(756.0000,-767.0000) --
    (756.0000,-797.0000) -- (659.0000,-797.0000) -- (659.0000,-767.0000) --
    (756.0000,-767.0000) -- cycle(1180.0000,10.0000) -- (1180.0000,-567.0000) --
    (1074.0000,-567.0000) -- (1074.0000,-236.0000) -- (1035.0000,-236.0000) --
    (1035.0000,10.0000) -- (1180.0000,10.0000) -- cycle(317.0000,-1000.0000) --
    (317.0000,-1145.0000) -- (167.0000,-1145.0000) -- (167.0000,-1000.0000) --
    (317.0000,-1000.0000) -- cycle(1000.0000,10.0000) -- (1000.0000,-236.0000) --
    (952.0000,-236.0000) -- (952.0000,-567.0000) -- (894.0000,-567.0000) --
    (894.0000,-236.0000) -- (855.0000,-236.0000) -- (855.0000,10.0000) --
    (1000.0000,10.0000) -- cycle(820.0000,10.0000) -- (820.0000,-236.0000) --
    (772.0000,-236.0000) -- (772.0000,-567.0000) -- (677.0000,-567.0000) --
    (677.0000,10.0000) -- (820.0000,10.0000) -- cycle(506.0000,-368.0000) --
    (456.0000,-368.0000) .. controls (454.0000,-349.3333) and (451.6667,-316.3333)
    .. (449.0000,-269.0000) -- (499.0000,-269.0000) .. controls
    (499.0000,-300.3333) and (501.3333,-333.3333) .. (506.0000,-368.0000) --
    cycle(384.0000,-368.0000) -- (334.0000,-368.0000) .. controls
    (332.6667,-349.3333) and (330.6667,-316.3333) .. (328.0000,-269.0000) --
    (378.0000,-269.0000) .. controls (378.0000,-305.0000) and (380.0000,-338.0000)
    .. (384.0000,-368.0000) -- cycle(511.0000,-127.0000) .. controls
    (503.0000,-168.3333) and (499.0000,-203.0000) .. (499.0000,-231.0000) ..
    controls (499.0000,-232.3333) and (500.0000,-235.3333) .. (502.0000,-240.0000)
    .. controls (504.0000,-244.6667) and (505.0000,-248.3333) ..
    (505.0000,-251.0000) .. controls (505.0000,-254.3333) and (504.0000,-257.6667)
    .. (502.0000,-261.0000) -- (453.0000,-261.0000) .. controls
    (457.0000,-257.6667) and (459.0000,-253.3333) .. (459.0000,-248.0000) ..
    controls (459.0000,-250.6667) and (455.6667,-244.6667) .. (449.0000,-230.0000)
    .. controls (451.0000,-198.6667) and (456.6667,-164.3333) ..
    (466.0000,-127.0000) -- (511.0000,-127.0000) -- cycle(534.0000,-88.0000) --
    (534.0000,-183.0000) -- (526.0000,-183.0000) -- (526.0000,-103.0000) --
    (462.0000,-103.0000) -- (462.0000,-88.0000) -- (534.0000,-88.0000) --
    cycle(390.0000,-127.0000) .. controls (382.0000,-168.3333) and
    (378.0000,-203.0000) .. (378.0000,-231.0000) .. controls (378.0000,-232.3333)
    and (379.0000,-235.3333) .. (381.0000,-240.0000) .. controls
    (383.0000,-244.6667) and (384.0000,-248.3333) .. (384.0000,-251.0000) ..
    controls (384.0000,-254.3333) and (383.0000,-257.6667) .. (381.0000,-261.0000)
    -- (331.0000,-261.0000) .. controls (335.6667,-257.6667) and
    (338.0000,-253.3333) .. (338.0000,-248.0000) .. controls (338.0000,-250.6667)
    and (334.6667,-244.6667) .. (328.0000,-230.0000) .. controls
    (329.3333,-198.0000) and (335.0000,-163.6667) .. (345.0000,-127.0000) --
    (390.0000,-127.0000) -- cycle(413.0000,-88.0000) -- (413.0000,-183.0000) --
    (405.0000,-183.0000) -- (405.0000,-103.0000) -- (340.0000,-103.0000) --
    (340.0000,-88.0000) -- (413.0000,-88.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F399.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1836.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1440.0000,-566.0000) ..
    controls (1440.0000,-508.0000) and (1416.0000,-457.6667) ..
    (1368.0000,-415.0000) .. controls (1326.6667,-378.3333) and
    (1275.0000,-352.3333) .. (1213.0000,-337.0000) .. controls
    (1256.3333,-263.0000) and (1278.0000,-213.3333) .. (1278.0000,-188.0000) ..
    controls (1278.0000,-175.3333) and (1274.6667,-162.0000) ..
    (1268.0000,-148.0000) .. controls (1262.0000,-134.0000) and
    (1253.3333,-126.0000) .. (1242.0000,-124.0000) .. controls
    (1246.0000,-124.6667) and (1232.0000,-125.0000) .. (1200.0000,-125.0000) --
    (1200.0000,-220.0000) -- (1119.0000,-220.0000) .. controls
    (1113.0000,-195.3333) and (1100.6667,-170.0000) .. (1082.0000,-144.0000) ..
    controls (1059.3333,-112.6667) and (1038.0000,-97.0000) ..
    (1018.0000,-97.0000) .. controls (984.6667,-97.0000) and (968.0000,-117.0000)
    .. (968.0000,-157.0000) .. controls (968.0000,-187.0000) and
    (974.6667,-205.6667) .. (988.0000,-213.0000) -- (962.0000,-335.0000) ..
    controls (870.0000,-348.3333) and (813.3333,-372.6667) .. (792.0000,-408.0000)
    .. controls (778.6667,-430.0000) and (745.0000,-562.0000) ..
    (691.0000,-804.0000) .. controls (637.0000,-1046.6667) and
    (610.0000,-1186.0000) .. (610.0000,-1222.0000) .. controls
    (610.0000,-1312.0000) and (679.6667,-1377.0000) .. (819.0000,-1417.0000) ..
    controls (911.0000,-1443.6667) and (1018.0000,-1457.0000) ..
    (1140.0000,-1457.0000) .. controls (1176.6667,-1457.0000) and
    (1207.6667,-1448.6667) .. (1233.0000,-1432.0000) .. controls
    (1261.6667,-1413.3333) and (1276.0000,-1387.6667) .. (1276.0000,-1355.0000) ..
    controls (1276.0000,-1347.6667) and (1275.3333,-1340.3333) ..
    (1274.0000,-1333.0000) .. controls (1296.0000,-1315.0000) and
    (1307.0000,-1295.0000) .. (1307.0000,-1273.0000) .. controls
    (1307.0000,-1263.0000) and (1304.0000,-1251.6667) .. (1298.0000,-1239.0000) ..
    controls (1316.0000,-1230.3333) and (1325.0000,-1213.6667) ..
    (1325.0000,-1189.0000) .. controls (1325.0000,-1180.3333) and
    (1322.3333,-1171.6667) .. (1317.0000,-1163.0000) .. controls
    (1334.3333,-1155.0000) and (1343.0000,-1138.6667) .. (1343.0000,-1114.0000) ..
    controls (1343.0000,-1109.3333) and (1341.3333,-1103.0000) ..
    (1338.0000,-1095.0000) .. controls (1335.3333,-1087.0000) and
    (1334.0000,-1080.6667) .. (1334.0000,-1076.0000) .. controls
    (1350.6667,-1046.0000) and (1359.0000,-1029.3333) .. (1359.0000,-1026.0000) ..
    controls (1359.0000,-1012.6667) and (1355.6667,-998.6667) ..
    (1349.0000,-984.0000) .. controls (1365.6667,-971.3333) and
    (1374.0000,-955.3333) .. (1374.0000,-936.0000) .. controls
    (1374.0000,-931.3333) and (1371.6667,-925.6667) .. (1367.0000,-919.0000) ..
    controls (1362.3333,-912.3333) and (1359.6667,-907.6667) ..
    (1359.0000,-905.0000) .. controls (1375.6667,-903.6667) and
    (1384.0000,-892.3333) .. (1384.0000,-871.0000) .. controls
    (1384.0000,-859.6667) and (1380.6667,-846.6667) .. (1374.0000,-832.0000) ..
    controls (1389.3333,-826.6667) and (1397.0000,-814.0000) ..
    (1397.0000,-794.0000) .. controls (1397.0000,-792.0000) and
    (1394.0000,-780.3333) .. (1388.0000,-759.0000) .. controls
    (1422.6667,-724.3333) and (1440.0000,-660.0000) .. (1440.0000,-566.0000) --
    cycle(1193.0000,32.0000) -- (1024.0000,32.0000) -- (1024.0000,-82.0000) ..
    controls (1056.0000,-100.0000) and (1078.3333,-116.3333) ..
    (1091.0000,-131.0000) .. controls (1104.3333,-148.3333) and
    (1114.6667,-174.0000) .. (1122.0000,-208.0000) -- (1193.0000,-208.0000) --
    (1193.0000,32.0000) -- cycle(1410.0000,-566.0000) -- (1410.0000,-603.0000) ..
    controls (1410.0000,-673.0000) and (1397.6667,-719.3333) ..
    (1373.0000,-742.0000) -- (1248.0000,-733.0000) -- (1239.0000,-760.0000) --
    (1372.0000,-771.0000) .. controls (1368.0000,-783.0000) and
    (1361.0000,-796.6667) .. (1351.0000,-812.0000) -- (1229.0000,-802.0000) --
    (1223.0000,-829.0000) -- (1344.0000,-839.0000) .. controls
    (1350.6667,-845.6667) and (1354.0000,-857.3333) .. (1354.0000,-874.0000) --
    (1340.0000,-883.0000) -- (1220.0000,-878.0000) -- (1216.0000,-906.0000) --
    (1329.0000,-910.0000) .. controls (1334.3333,-916.0000) and
    (1339.3333,-925.0000) .. (1344.0000,-937.0000) .. controls
    (1342.6667,-941.6667) and (1336.0000,-952.3333) .. (1324.0000,-969.0000) --
    (1205.0000,-962.0000) -- (1210.0000,-993.0000) -- (1317.0000,-1000.0000) ..
    controls (1325.6667,-1012.0000) and (1330.0000,-1019.6667) ..
    (1330.0000,-1023.0000) .. controls (1330.0000,-1029.6667) and
    (1324.3333,-1039.6667) .. (1313.0000,-1053.0000) -- (1208.0000,-1046.0000) --
    (1197.0000,-1075.0000) -- (1304.0000,-1080.0000) .. controls
    (1304.0000,-1084.0000) and (1305.3333,-1090.0000) .. (1308.0000,-1098.0000) ..
    controls (1311.3333,-1106.0000) and (1313.0000,-1112.3333) ..
    (1313.0000,-1117.0000) .. controls (1313.0000,-1126.3333) and
    (1309.0000,-1133.0000) .. (1301.0000,-1137.0000) -- (1301.0000,-1136.0000) --
    (1139.0000,-1123.0000) -- (1133.0000,-1154.0000) -- (1285.0000,-1163.0000) --
    (1295.0000,-1191.0000) .. controls (1296.3333,-1194.3333) and
    (1288.3333,-1204.0000) .. (1271.0000,-1220.0000) -- (1122.0000,-1208.0000) --
    (1117.0000,-1237.0000) -- (1272.0000,-1249.0000) .. controls
    (1278.0000,-1260.3333) and (1281.0000,-1268.3333) .. (1281.0000,-1273.0000) ..
    controls (1281.0000,-1287.6667) and (1278.3333,-1297.6667) ..
    (1273.0000,-1303.0000) .. controls (1263.6667,-1308.3333) and
    (1254.6667,-1313.6667) .. (1246.0000,-1319.0000) -- (1102.0000,-1306.0000) --
    (1097.0000,-1336.0000) -- (1249.0000,-1344.0000) .. controls
    (1234.3333,-1396.0000) and (1201.6667,-1423.6667) .. (1151.0000,-1427.0000) ..
    controls (1162.3333,-1419.0000) and (1168.0000,-1408.6667) ..
    (1168.0000,-1396.0000) .. controls (1168.0000,-1384.6667) and
    (1163.6667,-1379.0000) .. (1155.0000,-1379.0000) .. controls
    (1141.6667,-1389.0000) and (1123.0000,-1404.6667) .. (1099.0000,-1426.0000) --
    (1066.0000,-1425.0000) .. controls (1078.0000,-1417.0000) and
    (1084.0000,-1406.6667) .. (1084.0000,-1394.0000) .. controls
    (1084.0000,-1382.0000) and (1079.6667,-1376.0000) .. (1071.0000,-1376.0000) --
    (1016.0000,-1421.0000) -- (977.0000,-1417.0000) .. controls
    (996.3333,-1408.3333) and (1006.0000,-1396.3333) .. (1006.0000,-1381.0000) ..
    controls (1006.0000,-1369.6667) and (1001.6667,-1364.0000) ..
    (993.0000,-1364.0000) .. controls (987.6667,-1367.3333) and
    (968.0000,-1383.0000) .. (934.0000,-1411.0000) -- (890.0000,-1403.0000) ..
    controls (908.6667,-1393.6667) and (918.0000,-1381.3333) ..
    (918.0000,-1366.0000) .. controls (918.0000,-1354.0000) and
    (913.6667,-1348.0000) .. (905.0000,-1348.0000) -- (848.0000,-1393.0000) ..
    controls (709.3333,-1358.3333) and (640.0000,-1301.3333) ..
    (640.0000,-1222.0000) .. controls (640.0000,-1206.0000) and
    (641.3333,-1189.0000) .. (644.0000,-1171.0000) -- (673.0000,-1189.0000) --
    (678.0000,-1159.0000) -- (651.0000,-1137.0000) -- (663.0000,-1089.0000) --
    (693.0000,-1109.0000) -- (701.0000,-1076.0000) -- (670.0000,-1055.0000) --
    (682.0000,-999.0000) -- (711.0000,-1018.0000) -- (718.0000,-985.0000) --
    (690.0000,-966.0000) -- (700.0000,-915.0000) -- (733.0000,-937.0000) --
    (741.0000,-902.0000) -- (708.0000,-882.0000) -- (719.0000,-828.0000) --
    (754.0000,-851.0000) -- (761.0000,-818.0000) -- (726.0000,-795.0000) --
    (738.0000,-742.0000) -- (774.0000,-766.0000) -- (781.0000,-730.0000) --
    (745.0000,-708.0000) -- (757.0000,-657.0000) -- (799.0000,-685.0000) --
    (807.0000,-652.0000) -- (766.0000,-624.0000) -- (779.0000,-560.0000) --
    (822.0000,-589.0000) -- (829.0000,-559.0000) -- (789.0000,-528.0000) ..
    controls (797.0000,-495.3333) and (806.0000,-461.6667) .. (816.0000,-427.0000)
    .. controls (824.0000,-401.0000) and (868.0000,-381.3333) ..
    (948.0000,-368.0000) .. controls (1003.3333,-358.6667) and
    (1058.6667,-354.0000) .. (1114.0000,-354.0000) .. controls
    (1184.0000,-354.0000) and (1248.3333,-371.6667) .. (1307.0000,-407.0000) ..
    controls (1375.6667,-447.6667) and (1410.0000,-500.6667) ..
    (1410.0000,-566.0000) -- cycle(1157.0000,22.0000) -- (1157.0000,-193.0000) --
    (1129.0000,-193.0000) -- (1129.0000,22.0000) -- (1157.0000,22.0000) --
    cycle(1039.0000,-154.0000) .. controls (1039.0000,-173.3333) and
    (1031.3333,-183.0000) .. (1016.0000,-183.0000) .. controls
    (1000.6667,-183.0000) and (993.0000,-173.3333) .. (993.0000,-154.0000) ..
    controls (993.0000,-134.6667) and (1000.6667,-125.0000) ..
    (1016.0000,-125.0000) .. controls (1031.3333,-125.0000) and
    (1039.0000,-134.6667) .. (1039.0000,-154.0000) -- cycle(1180.0000,-1020.0000)
    .. controls (1180.0000,-989.3333) and (1168.0000,-974.0000) ..
    (1144.0000,-974.0000) .. controls (1115.3333,-974.0000) and
    (1101.0000,-992.3333) .. (1101.0000,-1029.0000) .. controls
    (1101.0000,-1059.6667) and (1113.0000,-1075.0000) .. (1137.0000,-1075.0000) ..
    controls (1165.6667,-1075.0000) and (1180.0000,-1056.6667) ..
    (1180.0000,-1020.0000) -- cycle(1036.0000,-1296.0000) .. controls
    (948.0000,-1287.3333) and (894.0000,-1279.6667) .. (874.0000,-1273.0000) ..
    controls (850.0000,-1265.0000) and (802.3333,-1238.0000) ..
    (731.0000,-1192.0000) -- (724.0000,-1213.0000) .. controls
    (796.0000,-1263.6667) and (842.6667,-1292.6667) .. (864.0000,-1300.0000) ..
    controls (885.3333,-1307.3333) and (941.3333,-1314.3333) ..
    (1032.0000,-1321.0000) -- (1036.0000,-1296.0000) --
    cycle(1051.0000,-1205.0000) .. controls (955.6667,-1199.6667) and
    (901.0000,-1195.0000) .. (887.0000,-1191.0000) .. controls
    (863.0000,-1184.3333) and (817.0000,-1158.6667) .. (749.0000,-1114.0000) --
    (741.0000,-1131.0000) .. controls (805.6667,-1179.6667) and
    (851.6667,-1207.6667) .. (879.0000,-1215.0000) .. controls
    (893.6667,-1219.6667) and (949.3333,-1225.3333) .. (1046.0000,-1232.0000) --
    (1051.0000,-1205.0000) -- cycle(1066.0000,-1117.0000) .. controls
    (968.6667,-1107.6667) and (916.0000,-1102.0000) .. (908.0000,-1100.0000) ..
    controls (886.6667,-1093.3333) and (840.0000,-1067.3333) ..
    (768.0000,-1022.0000) -- (761.0000,-1046.0000) .. controls
    (829.0000,-1095.3333) and (874.0000,-1123.3333) .. (896.0000,-1130.0000) ..
    controls (910.6667,-1134.6667) and (965.0000,-1141.0000) ..
    (1059.0000,-1149.0000) -- (1066.0000,-1117.0000) --
    cycle(1059.0000,-1063.0000) -- (1049.0000,-1035.0000) .. controls
    (970.3333,-1026.3333) and (924.3333,-1019.3333) .. (911.0000,-1014.0000) ..
    controls (894.3333,-1008.6667) and (854.3333,-984.0000) ..
    (791.0000,-940.0000) -- (786.0000,-962.0000) .. controls (850.6667,-1013.3333)
    and (891.6667,-1042.0000) .. (909.0000,-1048.0000) .. controls
    (921.0000,-1052.0000) and (971.0000,-1057.0000) .. (1059.0000,-1063.0000) --
    cycle(1405.0000,-571.0000) .. controls (1405.0000,-545.0000) and
    (1396.0000,-516.3333) .. (1378.0000,-485.0000) .. controls
    (1360.6667,-454.3333) and (1340.6667,-433.0000) .. (1318.0000,-421.0000) ..
    controls (1355.3333,-490.3333) and (1374.0000,-537.0000) ..
    (1374.0000,-561.0000) .. controls (1374.0000,-567.0000) and
    (1371.3333,-575.3333) .. (1366.0000,-586.0000) .. controls
    (1361.3333,-597.3333) and (1359.0000,-604.0000) .. (1359.0000,-606.0000) ..
    controls (1359.0000,-614.6667) and (1369.0000,-619.0000) ..
    (1389.0000,-619.0000) .. controls (1399.6667,-619.0000) and
    (1405.0000,-603.0000) .. (1405.0000,-571.0000) -- cycle(1084.0000,-955.0000)
    .. controls (996.6667,-947.0000) and (947.3333,-941.0000) ..
    (936.0000,-937.0000) .. controls (919.3333,-931.6667) and (877.3333,-905.3333)
    .. (810.0000,-858.0000) -- (804.0000,-882.0000) .. controls
    (870.0000,-933.3333) and (909.6667,-961.3333) .. (923.0000,-966.0000) ..
    controls (936.3333,-971.3333) and (984.0000,-977.0000) ..
    (1066.0000,-983.0000) -- (1084.0000,-955.0000) -- cycle(1130.0000,-875.0000)
    .. controls (1038.0000,-864.3333) and (985.6667,-856.6667) ..
    (973.0000,-852.0000) .. controls (953.0000,-845.3333) and (908.3333,-817.6667)
    .. (839.0000,-769.0000) -- (832.0000,-796.0000) .. controls
    (897.3333,-844.0000) and (941.0000,-871.6667) .. (963.0000,-879.0000) ..
    controls (973.0000,-882.3333) and (1026.0000,-890.0000) ..
    (1122.0000,-902.0000) -- (1130.0000,-875.0000) -- cycle(1344.0000,-549.0000)
    .. controls (1344.0000,-531.0000) and (1331.6667,-502.0000) ..
    (1307.0000,-462.0000) .. controls (1282.3333,-422.0000) and
    (1262.3333,-402.0000) .. (1247.0000,-402.0000) .. controls
    (1235.0000,-402.0000) and (1229.0000,-404.0000) .. (1229.0000,-408.0000) ..
    controls (1229.0000,-414.0000) and (1242.3333,-436.6667) ..
    (1269.0000,-476.0000) .. controls (1295.6667,-515.3333) and
    (1309.0000,-538.6667) .. (1309.0000,-546.0000) .. controls
    (1309.0000,-552.0000) and (1305.3333,-561.0000) .. (1298.0000,-573.0000) ..
    controls (1291.3333,-585.0000) and (1288.0000,-593.6667) ..
    (1288.0000,-599.0000) .. controls (1288.0000,-607.6667) and
    (1296.3333,-612.0000) .. (1313.0000,-612.0000) .. controls
    (1333.6667,-612.0000) and (1344.0000,-591.0000) .. (1344.0000,-549.0000) --
    cycle(1158.0000,-796.0000) .. controls (1072.0000,-786.0000) and
    (1018.0000,-777.0000) .. (996.0000,-769.0000) .. controls (981.3333,-763.0000)
    and (934.6667,-734.6667) .. (856.0000,-684.0000) -- (849.0000,-710.0000) ..
    controls (925.6667,-764.0000) and (972.3333,-794.0000) .. (989.0000,-800.0000)
    .. controls (1005.6667,-806.0000) and (1059.0000,-813.6667) ..
    (1149.0000,-823.0000) -- (1158.0000,-796.0000) -- cycle(1173.0000,-724.0000)
    .. controls (1094.3333,-712.6667) and (1043.3333,-701.3333) ..
    (1020.0000,-690.0000) .. controls (1014.6667,-687.3333) and
    (968.6667,-656.0000) .. (882.0000,-596.0000) -- (875.0000,-624.0000) ..
    controls (949.6667,-681.3333) and (994.6667,-713.3333) ..
    (1010.0000,-720.0000) .. controls (1026.0000,-727.3333) and
    (1078.3333,-737.6667) .. (1167.0000,-751.0000) -- (1173.0000,-724.0000) --
    cycle(1258.0000,-549.0000) .. controls (1258.0000,-532.3333) and
    (1244.3333,-500.3333) .. (1217.0000,-453.0000) .. controls
    (1190.3333,-405.6667) and (1170.3333,-382.0000) .. (1157.0000,-382.0000) ..
    controls (1147.0000,-382.0000) and (1142.0000,-385.3333) ..
    (1142.0000,-392.0000) .. controls (1142.0000,-398.6667) and
    (1154.0000,-423.3333) .. (1178.0000,-466.0000) .. controls
    (1202.6667,-508.6667) and (1215.0000,-535.3333) .. (1215.0000,-546.0000) ..
    controls (1215.0000,-552.0000) and (1213.0000,-560.6667) ..
    (1209.0000,-572.0000) .. controls (1205.0000,-584.0000) and
    (1203.0000,-593.0000) .. (1203.0000,-599.0000) .. controls
    (1203.0000,-605.0000) and (1206.6667,-608.0000) .. (1214.0000,-608.0000) ..
    controls (1243.3333,-608.0000) and (1258.0000,-588.3333) ..
    (1258.0000,-549.0000) -- cycle(1167.0000,-538.0000) .. controls
    (1167.0000,-521.3333) and (1154.3333,-491.6667) .. (1129.0000,-449.0000) ..
    controls (1102.3333,-404.3333) and (1082.3333,-382.0000) ..
    (1069.0000,-382.0000) .. controls (1059.0000,-382.0000) and
    (1054.0000,-384.6667) .. (1054.0000,-390.0000) .. controls
    (1054.0000,-394.6667) and (1065.6667,-417.3333) .. (1089.0000,-458.0000) ..
    controls (1112.3333,-499.3333) and (1124.0000,-525.3333) ..
    (1124.0000,-536.0000) .. controls (1124.0000,-542.0000) and
    (1122.0000,-550.6667) .. (1118.0000,-562.0000) .. controls
    (1114.0000,-574.0000) and (1112.0000,-583.0000) .. (1112.0000,-589.0000) ..
    controls (1112.0000,-595.6667) and (1118.6667,-599.0000) ..
    (1132.0000,-599.0000) .. controls (1155.3333,-599.0000) and
    (1167.0000,-578.6667) .. (1167.0000,-538.0000) -- cycle(1071.0000,-538.0000)
    .. controls (1071.0000,-522.6667) and (1059.3333,-494.0000) ..
    (1036.0000,-452.0000) .. controls (1012.6667,-410.6667) and
    (995.0000,-390.0000) .. (983.0000,-390.0000) .. controls (970.3333,-390.0000)
    and (964.0000,-392.6667) .. (964.0000,-398.0000) .. controls
    (964.0000,-401.3333) and (975.0000,-423.0000) .. (997.0000,-463.0000) ..
    controls (1019.6667,-503.6667) and (1031.0000,-529.6667) ..
    (1031.0000,-541.0000) .. controls (1031.0000,-547.0000) and
    (1029.3333,-555.3333) .. (1026.0000,-566.0000) .. controls
    (1022.6667,-577.3333) and (1021.0000,-585.6667) .. (1021.0000,-591.0000) ..
    controls (1021.0000,-598.3333) and (1027.0000,-602.0000) ..
    (1039.0000,-602.0000) .. controls (1060.3333,-602.0000) and
    (1071.0000,-580.6667) .. (1071.0000,-538.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F39A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1149.0000,294.0000) .. controls
    (1149.0000,316.6667) and (1141.0000,336.0000) .. (1125.0000,352.0000) ..
    controls (1109.0000,368.0000) and (1089.6667,376.0000) .. (1067.0000,376.0000)
    -- (310.0000,376.0000) .. controls (287.3333,376.0000) and (268.0000,368.0000)
    .. (252.0000,352.0000) .. controls (236.0000,336.0000) and (228.0000,316.6667)
    .. (228.0000,294.0000) -- (228.0000,-1507.0000) .. controls
    (228.0000,-1529.6667) and (236.0000,-1549.0000) .. (252.0000,-1565.0000) ..
    controls (268.0000,-1581.0000) and (287.3333,-1589.0000) ..
    (310.0000,-1589.0000) -- (1067.0000,-1589.0000) .. controls
    (1089.6667,-1589.0000) and (1109.0000,-1581.0000) .. (1125.0000,-1565.0000) ..
    controls (1141.0000,-1549.0000) and (1149.0000,-1529.6667) ..
    (1149.0000,-1507.0000) -- (1149.0000,294.0000) -- cycle(1099.0000,294.0000) --
    (1099.0000,-1507.0000) .. controls (1099.0000,-1528.3333) and
    (1088.3333,-1539.0000) .. (1067.0000,-1539.0000) -- (310.0000,-1539.0000) ..
    controls (288.6667,-1539.0000) and (278.0000,-1528.3333) ..
    (278.0000,-1507.0000) -- (278.0000,294.0000) .. controls (278.0000,315.3333)
    and (288.6667,326.0000) .. (310.0000,326.0000) -- (1067.0000,326.0000) ..
    controls (1088.3333,326.0000) and (1099.0000,315.3333) .. (1099.0000,294.0000)
    -- cycle(878.0000,-779.0000) -- (736.0000,-779.0000) -- (736.0000,32.0000) --
    (628.0000,32.0000) -- (628.0000,-779.0000) -- (476.0000,-779.0000) --
    (476.0000,-949.0000) -- (628.0000,-949.0000) -- (628.0000,-1281.0000) --
    (736.0000,-1281.0000) -- (736.0000,-949.0000) -- (878.0000,-949.0000) --
    (878.0000,-779.0000) -- cycle(838.0000,-864.0000) -- (838.0000,-922.0000) --
    (503.0000,-922.0000) -- (503.0000,-864.0000) -- (838.0000,-864.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F39B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1149.0000,294.0000) .. controls
    (1149.0000,316.6667) and (1141.0000,336.0000) .. (1125.0000,352.0000) ..
    controls (1109.0000,368.0000) and (1089.6667,376.0000) .. (1067.0000,376.0000)
    -- (310.0000,376.0000) .. controls (287.3333,376.0000) and (268.0000,368.0000)
    .. (252.0000,352.0000) .. controls (236.0000,336.0000) and (228.0000,316.6667)
    .. (228.0000,294.0000) -- (228.0000,-1507.0000) .. controls
    (228.0000,-1529.6667) and (236.0000,-1549.0000) .. (252.0000,-1565.0000) ..
    controls (268.0000,-1581.0000) and (287.3333,-1589.0000) ..
    (310.0000,-1589.0000) -- (1067.0000,-1589.0000) .. controls
    (1089.6667,-1589.0000) and (1109.0000,-1581.0000) .. (1125.0000,-1565.0000) ..
    controls (1141.0000,-1549.0000) and (1149.0000,-1529.6667) ..
    (1149.0000,-1507.0000) -- (1149.0000,294.0000) -- cycle(1099.0000,294.0000) --
    (1099.0000,-1507.0000) .. controls (1099.0000,-1528.3333) and
    (1088.3333,-1539.0000) .. (1067.0000,-1539.0000) -- (310.0000,-1539.0000) ..
    controls (288.6667,-1539.0000) and (278.0000,-1528.3333) ..
    (278.0000,-1507.0000) -- (278.0000,294.0000) .. controls (278.0000,315.3333)
    and (288.6667,326.0000) .. (310.0000,326.0000) -- (1067.0000,326.0000) ..
    controls (1088.3333,326.0000) and (1099.0000,315.3333) .. (1099.0000,294.0000)
    -- cycle(969.0000,-1075.0000) .. controls (969.0000,-996.3333) and
    (942.0000,-927.6667) .. (888.0000,-869.0000) -- (801.0000,-942.0000) ..
    controls (783.6667,-888.0000) and (738.6667,-861.0000) .. (666.0000,-861.0000)
    .. controls (602.6667,-861.0000) and (561.0000,-891.0000) ..
    (541.0000,-951.0000) -- (446.0000,-882.0000) .. controls (397.3333,-939.3333)
    and (373.0000,-1003.6667) .. (373.0000,-1075.0000) .. controls
    (373.0000,-1157.6667) and (402.0000,-1228.0000) .. (460.0000,-1286.0000) ..
    controls (518.0000,-1344.0000) and (588.3333,-1373.0000) ..
    (671.0000,-1373.0000) .. controls (753.6667,-1373.0000) and
    (824.0000,-1344.0000) .. (882.0000,-1286.0000) .. controls
    (940.0000,-1228.0000) and (969.0000,-1157.6667) .. (969.0000,-1075.0000) --
    cycle(856.0000,-678.0000) -- (481.0000,-678.0000) -- (481.0000,-777.0000) --
    (856.0000,-777.0000) -- (856.0000,-678.0000) -- cycle(969.0000,-192.0000) ..
    controls (969.0000,-114.0000) and (942.6667,-46.3333) .. (890.0000,11.0000) --
    (806.0000,-76.0000) .. controls (784.6667,-10.6667) and (738.0000,22.0000) ..
    (666.0000,22.0000) .. controls (604.0000,22.0000) and (560.6667,-10.6667) ..
    (536.0000,-76.0000) -- (443.0000,0.0000) .. controls (396.3333,-55.3333) and
    (373.0000,-119.3333) .. (373.0000,-192.0000) .. controls (373.0000,-274.6667)
    and (402.0000,-345.0000) .. (460.0000,-403.0000) .. controls
    (518.0000,-461.0000) and (588.3333,-490.0000) .. (671.0000,-490.0000) ..
    controls (753.6667,-490.0000) and (824.0000,-461.0000) .. (882.0000,-403.0000)
    .. controls (940.0000,-345.0000) and (969.0000,-274.6667) ..
    (969.0000,-192.0000) -- cycle(852.0000,-1270.0000) -- (839.0000,-1281.0000) --
    (788.0000,-1219.0000) -- (801.0000,-1208.0000) -- (852.0000,-1270.0000) --
    cycle(915.0000,-1179.0000) -- (907.0000,-1194.0000) -- (835.0000,-1159.0000)
    -- (842.0000,-1144.0000) -- (915.0000,-1179.0000) --
    cycle(759.0000,-1323.0000) -- (744.0000,-1329.0000) -- (714.0000,-1255.0000)
    -- (729.0000,-1249.0000) -- (759.0000,-1323.0000) --
    cycle(944.0000,-1061.0000) -- (944.0000,-1077.0000) -- (863.0000,-1077.0000)
    -- (863.0000,-1061.0000) -- (944.0000,-1061.0000) --
    cycle(648.0000,-1259.0000) -- (618.0000,-1334.0000) -- (603.0000,-1327.0000)
    -- (633.0000,-1253.0000) -- (648.0000,-1259.0000) -- cycle(926.0000,-965.0000)
    -- (855.0000,-1003.0000) -- (847.0000,-988.0000) -- (919.0000,-949.0000) --
    (926.0000,-965.0000) -- cycle(820.0000,-1082.0000) .. controls
    (818.0000,-1122.0000) and (802.6667,-1155.3333) .. (774.0000,-1182.0000) ..
    controls (745.3333,-1209.3333) and (711.0000,-1223.0000) ..
    (671.0000,-1223.0000) .. controls (630.3333,-1223.0000) and
    (595.6667,-1208.6667) .. (567.0000,-1180.0000) .. controls
    (538.3333,-1151.3333) and (523.6667,-1116.6667) .. (523.0000,-1076.0000) ..
    controls (529.6667,-1112.0000) and (547.3333,-1141.0000) ..
    (576.0000,-1163.0000) .. controls (604.6667,-1185.6667) and
    (637.6667,-1197.0000) .. (675.0000,-1197.0000) .. controls
    (709.6667,-1197.0000) and (740.3333,-1186.3333) .. (767.0000,-1165.0000) ..
    controls (794.3333,-1143.6667) and (812.0000,-1116.0000) ..
    (820.0000,-1082.0000) -- cycle(564.0000,-1226.0000) -- (506.0000,-1282.0000)
    -- (495.0000,-1270.0000) -- (553.0000,-1214.0000) -- (564.0000,-1226.0000) --
    cycle(784.0000,-999.0000) .. controls (784.0000,-1030.3333) and
    (773.0000,-1057.0000) .. (751.0000,-1079.0000) .. controls
    (729.0000,-1101.6667) and (702.3333,-1113.0000) .. (671.0000,-1113.0000) ..
    controls (639.0000,-1113.0000) and (612.0000,-1102.0000) ..
    (590.0000,-1080.0000) .. controls (568.0000,-1058.0000) and
    (557.0000,-1031.0000) .. (557.0000,-999.0000) .. controls (557.0000,-967.0000)
    and (568.0000,-940.0000) .. (590.0000,-918.0000) .. controls
    (612.0000,-896.0000) and (639.0000,-885.0000) .. (671.0000,-885.0000) ..
    controls (702.3333,-885.0000) and (729.0000,-896.0000) .. (751.0000,-918.0000)
    .. controls (773.0000,-940.6667) and (784.0000,-967.6667) ..
    (784.0000,-999.0000) -- cycle(506.0000,-1159.0000) -- (433.0000,-1193.0000) --
    (426.0000,-1178.0000) -- (499.0000,-1144.0000) -- (506.0000,-1159.0000) --
    cycle(484.0000,-1061.0000) -- (484.0000,-1077.0000) -- (404.0000,-1077.0000)
    -- (404.0000,-1061.0000) -- (484.0000,-1061.0000) -- cycle(499.0000,-994.0000)
    -- (492.0000,-1009.0000) -- (421.0000,-971.0000) -- (429.0000,-956.0000) --
    (499.0000,-994.0000) -- cycle(820.0000,-199.0000) .. controls
    (818.0000,-239.0000) and (802.6667,-272.3333) .. (774.0000,-299.0000) ..
    controls (745.3333,-326.3333) and (711.0000,-340.0000) .. (671.0000,-340.0000)
    .. controls (630.3333,-340.0000) and (595.6667,-325.6667) ..
    (567.0000,-297.0000) .. controls (538.3333,-268.3333) and (523.6667,-233.6667)
    .. (523.0000,-193.0000) .. controls (529.6667,-229.0000) and
    (547.3333,-258.0000) .. (576.0000,-280.0000) .. controls (604.6667,-302.6667)
    and (637.6667,-314.0000) .. (675.0000,-314.0000) .. controls
    (754.3333,-314.0000) and (802.6667,-275.6667) .. (820.0000,-199.0000) --
    cycle(784.0000,-116.0000) .. controls (784.0000,-147.3333) and
    (773.0000,-174.0000) .. (751.0000,-196.0000) .. controls (729.0000,-218.6667)
    and (702.3333,-230.0000) .. (671.0000,-230.0000) .. controls
    (639.0000,-230.0000) and (612.0000,-219.0000) .. (590.0000,-197.0000) ..
    controls (568.0000,-175.0000) and (557.0000,-148.0000) .. (557.0000,-116.0000)
    .. controls (557.0000,-84.0000) and (568.0000,-57.0000) .. (590.0000,-35.0000)
    .. controls (612.0000,-13.0000) and (639.0000,-2.0000) .. (671.0000,-2.0000)
    .. controls (702.3333,-2.0000) and (729.0000,-13.0000) .. (751.0000,-35.0000)
    .. controls (773.0000,-57.6667) and (784.0000,-84.6667) ..
    (784.0000,-116.0000) -- cycle(761.0000,-1045.0000) -- (680.0000,-975.0000) ..
    controls (674.6667,-984.3333) and (666.6667,-992.6667) ..
    (656.0000,-1000.0000) -- (738.0000,-1073.0000) .. controls
    (747.3333,-1066.3333) and (755.0000,-1057.0000) .. (761.0000,-1045.0000) --
    cycle(761.0000,-162.0000) -- (680.0000,-92.0000) .. controls
    (674.6667,-101.3333) and (666.6667,-109.6667) .. (656.0000,-117.0000) --
    (738.0000,-190.0000) .. controls (747.3333,-183.3333) and (755.0000,-174.0000)
    .. (761.0000,-162.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F39C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-151.0000) ..
    controls (1454.0000,-53.0000) and (1409.3333,29.0000) .. (1320.0000,95.0000)
    .. controls (1238.0000,155.0000) and (1146.3333,185.0000) ..
    (1045.0000,185.0000) .. controls (985.6667,185.0000) and (937.0000,171.0000)
    .. (899.0000,143.0000) .. controls (857.0000,111.0000) and (836.0000,66.3333)
    .. (836.0000,9.0000) .. controls (836.0000,-81.6667) and (879.0000,-161.3333)
    .. (965.0000,-230.0000) .. controls (1046.3333,-294.6667) and
    (1133.6667,-327.0000) .. (1227.0000,-327.0000) .. controls
    (1305.6667,-327.0000) and (1363.0000,-311.3333) .. (1399.0000,-280.0000) --
    (1399.0000,-1307.0000) -- (668.0000,-1110.0000) -- (668.0000,56.0000) ..
    controls (668.0000,154.0000) and (623.3333,236.0000) .. (534.0000,302.0000) ..
    controls (452.0000,362.0000) and (360.3333,392.0000) .. (259.0000,392.0000) ..
    controls (199.6667,392.0000) and (151.0000,378.0000) .. (113.0000,350.0000) ..
    controls (71.0000,318.0000) and (50.0000,273.3333) .. (50.0000,216.0000) ..
    controls (50.0000,125.3333) and (93.0000,45.6667) .. (179.0000,-23.0000) ..
    controls (260.3333,-87.6667) and (347.6667,-120.0000) .. (441.0000,-120.0000)
    .. controls (519.6667,-120.0000) and (577.0000,-104.3333) ..
    (613.0000,-73.0000) -- (613.0000,-1329.0000) -- (1454.0000,-1556.0000) --
    (1454.0000,-151.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F39D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,56.0000) .. controls
    (1454.0000,154.0000) and (1409.3333,236.0000) .. (1320.0000,302.0000) ..
    controls (1238.0000,362.0000) and (1146.3333,392.0000) .. (1045.0000,392.0000)
    .. controls (985.6667,392.0000) and (937.0000,378.0000) .. (899.0000,350.0000)
    .. controls (857.0000,318.0000) and (836.0000,273.3333) .. (836.0000,216.0000)
    .. controls (836.0000,125.3333) and (879.3333,45.6667) .. (966.0000,-23.0000)
    .. controls (1046.6667,-87.6667) and (1133.6667,-120.0000) ..
    (1227.0000,-120.0000) .. controls (1305.6667,-120.0000) and
    (1363.0000,-104.3333) .. (1399.0000,-73.0000) -- (1399.0000,-1110.0000) --
    (668.0000,-1307.0000) -- (668.0000,-151.0000) .. controls (668.0000,-53.0000)
    and (623.3333,29.0000) .. (534.0000,95.0000) .. controls (452.0000,155.0000)
    and (360.3333,185.0000) .. (259.0000,185.0000) .. controls (199.6667,185.0000)
    and (151.0000,171.0000) .. (113.0000,143.0000) .. controls (71.0000,111.0000)
    and (50.0000,66.3333) .. (50.0000,9.0000) .. controls (50.0000,-81.6667) and
    (93.3333,-161.3333) .. (180.0000,-230.0000) .. controls (260.6667,-294.6667)
    and (347.6667,-327.0000) .. (441.0000,-327.0000) .. controls
    (519.6667,-327.0000) and (577.0000,-311.3333) .. (613.0000,-280.0000) --
    (613.0000,-1556.0000) -- (1454.0000,-1329.0000) -- (1454.0000,56.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F39E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1829.0000,-793.0000) --
    (607.0000,32.0000) -- (220.0000,-542.0000) -- (1443.0000,-1366.0000) --
    (1829.0000,-793.0000) -- cycle(1456.0000,-1269.0000) -- (1424.0000,-1316.0000)
    -- (1365.0000,-1276.0000) -- (1396.0000,-1229.0000) -- (1456.0000,-1269.0000)
    -- cycle(1776.0000,-795.0000) -- (1744.0000,-842.0000) --
    (1685.0000,-802.0000) -- (1716.0000,-754.0000) -- (1776.0000,-795.0000) --
    cycle(1320.0000,-1177.0000) -- (1288.0000,-1224.0000) --
    (1229.0000,-1184.0000) -- (1260.0000,-1137.0000) -- (1320.0000,-1177.0000) --
    cycle(1640.0000,-703.0000) -- (1608.0000,-750.0000) -- (1549.0000,-710.0000)
    -- (1580.0000,-663.0000) -- (1640.0000,-703.0000) --
    cycle(1184.0000,-1086.0000) -- (1152.0000,-1133.0000) --
    (1092.0000,-1092.0000) -- (1124.0000,-1045.0000) -- (1184.0000,-1086.0000) --
    cycle(1727.0000,-862.0000) -- (1468.0000,-1246.0000) -- (934.0000,-886.0000)
    -- (1193.0000,-501.0000) -- (1727.0000,-862.0000) --
    cycle(1504.0000,-611.0000) -- (1472.0000,-658.0000) -- (1412.0000,-618.0000)
    -- (1444.0000,-571.0000) -- (1504.0000,-611.0000) --
    cycle(1048.0000,-994.0000) -- (1016.0000,-1041.0000) -- (956.0000,-1001.0000)
    -- (988.0000,-953.0000) -- (1048.0000,-994.0000) -- cycle(1368.0000,-519.0000)
    -- (1336.0000,-566.0000) -- (1276.0000,-526.0000) -- (1308.0000,-479.0000) --
    (1368.0000,-519.0000) -- cycle(912.0000,-902.0000) -- (880.0000,-949.0000) --
    (820.0000,-909.0000) -- (852.0000,-862.0000) -- (912.0000,-902.0000) --
    cycle(1232.0000,-427.0000) -- (1200.0000,-475.0000) -- (1140.0000,-434.0000)
    -- (1172.0000,-387.0000) -- (1232.0000,-427.0000) -- cycle(776.0000,-810.0000)
    -- (744.0000,-857.0000) -- (684.0000,-817.0000) -- (716.0000,-770.0000) --
    (776.0000,-810.0000) -- cycle(1096.0000,-336.0000) -- (1064.0000,-383.0000) --
    (1004.0000,-343.0000) -- (1036.0000,-295.0000) -- (1096.0000,-336.0000) --
    cycle(640.0000,-718.0000) -- (608.0000,-765.0000) -- (548.0000,-725.0000) --
    (580.0000,-678.0000) -- (640.0000,-718.0000) -- cycle(1116.0000,-449.0000) --
    (857.0000,-834.0000) -- (322.0000,-473.0000) -- (581.0000,-89.0000) --
    (1116.0000,-449.0000) -- cycle(960.0000,-244.0000) -- (928.0000,-291.0000) --
    (868.0000,-251.0000) -- (900.0000,-204.0000) -- (960.0000,-244.0000) --
    cycle(503.0000,-627.0000) -- (472.0000,-674.0000) -- (412.0000,-633.0000) --
    (444.0000,-586.0000) -- (503.0000,-627.0000) -- cycle(823.0000,-152.0000) --
    (792.0000,-199.0000) -- (732.0000,-159.0000) -- (764.0000,-112.0000) --
    (823.0000,-152.0000) -- cycle(367.0000,-535.0000) -- (336.0000,-582.0000) --
    (276.0000,-542.0000) -- (308.0000,-494.0000) -- (367.0000,-535.0000) --
    cycle(687.0000,-60.0000) -- (656.0000,-107.0000) -- (596.0000,-67.0000) --
    (628.0000,-20.0000) -- (687.0000,-60.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F39F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2003.0000,-1043.0000) ..
    controls (1975.0000,-1024.3333) and (1961.0000,-999.0000) ..
    (1961.0000,-967.0000) .. controls (1961.0000,-949.6667) and
    (1966.0000,-933.6667) .. (1976.0000,-919.0000) -- (1278.0000,-449.0000) ..
    controls (1260.6667,-474.3333) and (1237.0000,-487.0000) ..
    (1207.0000,-487.0000) .. controls (1181.0000,-487.0000) and
    (1158.6667,-478.0000) .. (1140.0000,-460.0000) .. controls
    (1122.0000,-442.6667) and (1113.0000,-421.3333) .. (1113.0000,-396.0000) ..
    controls (1113.0000,-378.6667) and (1118.0000,-362.3333) ..
    (1128.0000,-347.0000) -- (431.0000,123.0000) .. controls (413.6667,97.0000)
    and (389.6667,84.0000) .. (359.0000,84.0000) .. controls (340.3333,84.0000)
    and (322.6667,89.6667) .. (306.0000,101.0000) -- (284.0000,68.0000) ..
    controls (299.3333,62.0000) and (307.0000,53.6667) .. (307.0000,43.0000) ..
    controls (307.0000,18.3333) and (295.3333,6.0000) .. (272.0000,6.0000) ..
    controls (264.6667,6.0000) and (256.3333,8.3333) .. (247.0000,13.0000) --
    (222.0000,-24.0000) .. controls (234.6667,-32.6667) and (241.0000,-42.3333) ..
    (241.0000,-53.0000) .. controls (241.0000,-78.3333) and (229.6667,-91.0000) ..
    (207.0000,-91.0000) .. controls (199.6667,-91.0000) and (191.6667,-88.0000) ..
    (183.0000,-82.0000) -- (160.0000,-116.0000) .. controls (172.6667,-124.6667)
    and (179.0000,-134.3333) .. (179.0000,-145.0000) .. controls
    (179.0000,-167.0000) and (168.3333,-178.0000) .. (147.0000,-178.0000) ..
    controls (139.0000,-178.0000) and (130.6667,-176.0000) .. (122.0000,-172.0000)
    -- (102.0000,-203.0000) .. controls (114.6667,-211.6667) and
    (121.0000,-221.3333) .. (121.0000,-232.0000) .. controls (121.0000,-254.6667)
    and (110.0000,-266.0000) .. (88.0000,-266.0000) .. controls
    (80.6667,-266.0000) and (72.3333,-264.0000) .. (63.0000,-260.0000) --
    (44.0000,-288.0000) .. controls (72.0000,-307.3333) and (86.0000,-330.3333) ..
    (86.0000,-357.0000) .. controls (86.0000,-375.0000) and (79.3333,-394.0000) ..
    (66.0000,-414.0000) -- (767.0000,-887.0000) .. controls (787.6667,-856.3333)
    and (811.3333,-841.0000) .. (838.0000,-841.0000) .. controls
    (860.6667,-841.0000) and (882.3333,-850.0000) .. (903.0000,-868.0000) ..
    controls (923.6667,-886.0000) and (934.0000,-906.3333) .. (934.0000,-929.0000)
    .. controls (934.0000,-947.6667) and (927.3333,-966.6667) ..
    (914.0000,-986.0000) -- (1614.0000,-1458.0000) .. controls
    (1634.6667,-1428.0000) and (1658.6667,-1413.0000) .. (1686.0000,-1413.0000) ..
    controls (1703.3333,-1413.0000) and (1721.3333,-1419.3333) ..
    (1740.0000,-1432.0000) -- (1759.0000,-1404.0000) .. controls
    (1747.6667,-1392.0000) and (1742.0000,-1380.6667) .. (1742.0000,-1370.0000) ..
    controls (1742.0000,-1347.3333) and (1752.3333,-1336.0000) ..
    (1773.0000,-1336.0000) .. controls (1780.3333,-1336.0000) and
    (1788.6667,-1339.6667) .. (1798.0000,-1347.0000) -- (1819.0000,-1316.0000) ..
    controls (1806.3333,-1304.0000) and (1800.0000,-1292.6667) ..
    (1800.0000,-1282.0000) .. controls (1800.0000,-1260.0000) and
    (1810.0000,-1249.0000) .. (1830.0000,-1249.0000) .. controls
    (1838.0000,-1249.0000) and (1846.6667,-1253.0000) .. (1856.0000,-1261.0000) --
    (1879.0000,-1227.0000) .. controls (1865.6667,-1217.6667) and
    (1859.0000,-1207.3333) .. (1859.0000,-1196.0000) .. controls
    (1859.0000,-1171.3333) and (1870.3333,-1159.0000) .. (1893.0000,-1159.0000) ..
    controls (1901.0000,-1159.0000) and (1909.6667,-1162.0000) ..
    (1919.0000,-1168.0000) -- (1943.0000,-1131.0000) .. controls
    (1931.0000,-1120.3333) and (1925.0000,-1109.6667) .. (1925.0000,-1099.0000) ..
    controls (1925.0000,-1075.6667) and (1935.0000,-1064.0000) ..
    (1955.0000,-1064.0000) .. controls (1963.0000,-1064.0000) and
    (1971.6667,-1068.0000) .. (1981.0000,-1076.0000) -- (2003.0000,-1043.0000) --
    cycle(1911.0000,-974.0000) -- (1640.0000,-1375.0000) -- (980.0000,-930.0000)
    -- (1251.0000,-529.0000) -- (1911.0000,-974.0000) -- cycle(969.0000,-804.0000)
    .. controls (969.0000,-828.0000) and (958.0000,-840.0000) ..
    (936.0000,-840.0000) .. controls (926.6667,-840.0000) and (917.0000,-836.0000)
    .. (907.0000,-828.0000) .. controls (897.0000,-820.0000) and
    (892.0000,-811.3333) .. (892.0000,-802.0000) .. controls (892.0000,-777.3333)
    and (903.0000,-765.0000) .. (925.0000,-765.0000) .. controls
    (934.3333,-765.0000) and (944.0000,-769.0000) .. (954.0000,-777.0000) ..
    controls (964.0000,-785.6667) and (969.0000,-794.6667) .. (969.0000,-804.0000)
    -- cycle(1028.0000,-717.0000) .. controls (1028.0000,-740.3333) and
    (1017.0000,-752.0000) .. (995.0000,-752.0000) .. controls (985.6667,-752.0000)
    and (976.0000,-748.0000) .. (966.0000,-740.0000) .. controls
    (956.0000,-732.0000) and (951.0000,-723.3333) .. (951.0000,-714.0000) ..
    controls (951.0000,-690.6667) and (961.3333,-679.0000) .. (982.0000,-679.0000)
    .. controls (991.3333,-679.0000) and (1001.3333,-683.0000) ..
    (1012.0000,-691.0000) .. controls (1022.6667,-699.0000) and
    (1028.0000,-707.6667) .. (1028.0000,-717.0000) -- cycle(1089.0000,-624.0000)
    .. controls (1089.0000,-650.0000) and (1077.3333,-663.0000) ..
    (1054.0000,-663.0000) .. controls (1044.6667,-663.0000) and
    (1035.0000,-659.0000) .. (1025.0000,-651.0000) .. controls
    (1015.6667,-643.0000) and (1011.0000,-634.3333) .. (1011.0000,-625.0000) ..
    controls (1011.0000,-599.0000) and (1022.6667,-586.0000) ..
    (1046.0000,-586.0000) .. controls (1055.3333,-586.0000) and
    (1064.6667,-590.0000) .. (1074.0000,-598.0000) .. controls
    (1084.0000,-606.0000) and (1089.0000,-614.6667) .. (1089.0000,-624.0000) --
    cycle(1153.0000,-531.0000) .. controls (1153.0000,-555.6667) and
    (1141.6667,-568.0000) .. (1119.0000,-568.0000) .. controls
    (1109.6667,-568.0000) and (1100.0000,-564.0000) .. (1090.0000,-556.0000) ..
    controls (1080.6667,-548.0000) and (1076.0000,-539.3333) ..
    (1076.0000,-530.0000) .. controls (1076.0000,-505.3333) and
    (1086.6667,-493.0000) .. (1108.0000,-493.0000) .. controls
    (1117.3333,-493.0000) and (1127.0000,-497.0000) .. (1137.0000,-505.0000) ..
    controls (1147.6667,-513.0000) and (1153.0000,-521.6667) ..
    (1153.0000,-531.0000) -- cycle(1062.0000,-401.0000) -- (791.0000,-803.0000) --
    (131.0000,-358.0000) -- (402.0000,44.0000) -- (1062.0000,-401.0000) --
    cycle(1883.0000,-980.0000) -- (1810.0000,-930.0000) -- (1561.0000,-1299.0000)
    -- (1634.0000,-1348.0000) -- (1883.0000,-980.0000) --
    cycle(1793.0000,-919.0000) -- (1350.0000,-620.0000) -- (1101.0000,-989.0000)
    -- (1545.0000,-1288.0000) -- (1793.0000,-919.0000) --
    cycle(1333.0000,-609.0000) -- (1256.0000,-557.0000) -- (1007.0000,-926.0000)
    -- (1084.0000,-978.0000) -- (1333.0000,-609.0000) --
    cycle(1034.0000,-407.0000) -- (961.0000,-358.0000) -- (712.0000,-726.0000) --
    (785.0000,-776.0000) -- (1034.0000,-407.0000) -- cycle(944.0000,-346.0000) --
    (501.0000,-47.0000) -- (252.0000,-416.0000) -- (695.0000,-715.0000) --
    (944.0000,-346.0000) -- cycle(484.0000,-36.0000) -- (407.0000,16.0000) --
    (158.0000,-353.0000) -- (235.0000,-405.0000) -- (484.0000,-36.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2029.0000,-456.0000) ..
    controls (2029.0000,-334.0000) and (1999.0000,-251.0000) ..
    (1939.0000,-207.0000) .. controls (1925.6667,-197.6667) and
    (1901.0000,-185.6667) .. (1865.0000,-171.0000) .. controls
    (1833.6667,-159.0000) and (1810.0000,-144.6667) .. (1794.0000,-128.0000) ..
    controls (1802.6667,-118.6667) and (1811.0000,-108.6667) ..
    (1819.0000,-98.0000) .. controls (1827.6667,-88.0000) and (1832.0000,-76.6667)
    .. (1832.0000,-64.0000) .. controls (1832.0000,-19.3333) and
    (1800.3333,19.3333) .. (1737.0000,52.0000) .. controls (1708.3333,66.6667) and
    (1648.0000,78.0000) .. (1556.0000,86.0000) .. controls (1556.0000,86.0000) and
    (1554.0000,97.6667) .. (1550.0000,121.0000) .. controls (1524.0000,146.3333)
    and (1497.6667,171.6667) .. (1471.0000,197.0000) .. controls
    (1435.0000,227.6667) and (1404.3333,243.0000) .. (1379.0000,243.0000) ..
    controls (1370.3333,243.0000) and (1363.0000,241.6667) .. (1357.0000,239.0000)
    .. controls (1351.0000,237.0000) and (1336.3333,218.0000) ..
    (1313.0000,182.0000) .. controls (1290.3333,146.6667) and (1279.0000,126.0000)
    .. (1279.0000,120.0000) .. controls (1279.0000,114.6667) and
    (1288.0000,97.0000) .. (1306.0000,67.0000) .. controls (1322.6667,39.0000) and
    (1334.3333,21.0000) .. (1341.0000,13.0000) .. controls (1355.0000,0.3333) and
    (1375.6667,-19.3333) .. (1403.0000,-46.0000) .. controls (1332.3333,-110.6667)
    and (1296.0000,-143.0000) .. (1294.0000,-143.0000) .. controls
    (1282.0000,-143.0000) and (1223.3333,-115.6667) .. (1118.0000,-61.0000) --
    (1118.0000,381.0000) -- (1068.0000,381.0000) -- (1068.0000,-48.0000) ..
    controls (1059.3333,-48.6667) and (1052.0000,-49.0000) .. (1046.0000,-49.0000)
    .. controls (1028.0000,-49.0000) and (1012.0000,-45.6667) ..
    (998.0000,-39.0000) -- (998.0000,381.0000) -- (951.0000,381.0000) --
    (951.0000,-45.0000) .. controls (942.3333,-43.0000) and (932.3333,-42.0000) ..
    (921.0000,-42.0000) .. controls (885.6667,-42.0000) and (802.3333,-53.3333) ..
    (671.0000,-76.0000) .. controls (661.6667,-67.3333) and (647.0000,-56.0000) ..
    (627.0000,-42.0000) .. controls (613.0000,-38.6667) and (592.3333,-32.6667) ..
    (565.0000,-24.0000) .. controls (649.6667,17.3333) and (692.0000,58.0000) ..
    (692.0000,98.0000) .. controls (692.0000,118.6667) and (681.0000,135.3333) ..
    (659.0000,148.0000) .. controls (640.3333,157.3333) and (621.3333,167.0000) ..
    (602.0000,177.0000) .. controls (589.3333,188.3333) and (576.6667,200.0000) ..
    (564.0000,212.0000) .. controls (548.0000,226.6667) and (533.6667,234.0000) ..
    (521.0000,234.0000) .. controls (451.0000,234.0000) and (400.6667,226.0000) ..
    (370.0000,210.0000) .. controls (362.6667,206.0000) and (343.6667,185.6667) ..
    (313.0000,149.0000) .. controls (282.3333,112.3333) and (229.6667,78.6667) ..
    (155.0000,48.0000) .. controls (145.0000,44.0000) and (135.0000,39.6667) ..
    (125.0000,35.0000) .. controls (115.0000,30.3333) and (108.3333,23.3333) ..
    (105.0000,14.0000) .. controls (100.3333,1.3333) and (98.0000,-22.3333) ..
    (98.0000,-57.0000) .. controls (98.0000,-129.6667) and (125.3333,-180.0000) ..
    (180.0000,-208.0000) .. controls (180.0000,-216.0000) and (177.3333,-227.3333)
    .. (172.0000,-242.0000) .. controls (166.6667,-256.6667) and
    (164.0000,-268.0000) .. (164.0000,-276.0000) .. controls (164.0000,-359.3333)
    and (195.6667,-426.0000) .. (259.0000,-476.0000) .. controls
    (278.3333,-479.3333) and (300.0000,-485.6667) .. (324.0000,-495.0000) ..
    controls (326.6667,-513.6667) and (330.6667,-581.3333) .. (336.0000,-698.0000)
    .. controls (340.0000,-780.6667) and (350.0000,-847.6667) ..
    (366.0000,-899.0000) .. controls (364.6667,-902.3333) and (361.6667,-904.0000)
    .. (357.0000,-904.0000) .. controls (336.3333,-904.0000) and
    (318.0000,-899.3333) .. (302.0000,-890.0000) .. controls (298.0000,-888.0000)
    and (292.6667,-880.3333) .. (286.0000,-867.0000) .. controls
    (281.3333,-858.3333) and (270.0000,-854.0000) .. (252.0000,-854.0000) ..
    controls (236.0000,-854.0000) and (223.6667,-854.3333) .. (215.0000,-855.0000)
    .. controls (166.3333,-909.0000) and (142.0000,-943.6667) ..
    (142.0000,-959.0000) .. controls (142.0000,-947.6667) and (147.3333,-963.6667)
    .. (158.0000,-1007.0000) .. controls (152.6667,-1010.3333) and
    (137.0000,-1012.0000) .. (111.0000,-1012.0000) .. controls
    (91.6667,-1050.6667) and (82.0000,-1087.0000) .. (82.0000,-1121.0000) ..
    controls (82.0000,-1147.0000) and (103.0000,-1172.3333) ..
    (145.0000,-1197.0000) .. controls (153.6667,-1202.3333) and
    (186.6667,-1217.6667) .. (244.0000,-1243.0000) .. controls
    (274.0000,-1255.6667) and (319.0000,-1276.0000) .. (379.0000,-1304.0000) ..
    controls (355.6667,-1317.3333) and (344.0000,-1332.0000) ..
    (344.0000,-1348.0000) .. controls (344.0000,-1366.0000) and
    (364.0000,-1386.0000) .. (404.0000,-1408.0000) .. controls
    (438.6667,-1427.3333) and (467.6667,-1439.0000) .. (491.0000,-1443.0000) ..
    controls (500.3333,-1443.0000) and (512.6667,-1444.6667) ..
    (528.0000,-1448.0000) .. controls (532.6667,-1454.0000) and
    (540.0000,-1462.0000) .. (550.0000,-1472.0000) .. controls
    (566.0000,-1485.3333) and (585.6667,-1492.0000) .. (609.0000,-1492.0000) ..
    controls (638.3333,-1492.0000) and (665.3333,-1480.3333) ..
    (690.0000,-1457.0000) .. controls (703.3333,-1467.6667) and
    (710.3333,-1473.0000) .. (711.0000,-1473.0000) .. controls
    (735.0000,-1473.0000) and (759.6667,-1460.3333) .. (785.0000,-1435.0000) ..
    controls (814.3333,-1405.6667) and (829.0000,-1375.0000) ..
    (829.0000,-1343.0000) .. controls (829.0000,-1345.0000) and
    (826.6667,-1329.0000) .. (822.0000,-1295.0000) .. controls
    (828.6667,-1291.0000) and (838.3333,-1284.3333) .. (851.0000,-1275.0000) ..
    controls (879.0000,-1251.0000) and (893.0000,-1207.0000) ..
    (893.0000,-1143.0000) .. controls (893.0000,-1069.6667) and
    (883.6667,-1016.0000) .. (865.0000,-982.0000) .. controls (878.3333,-972.6667)
    and (889.0000,-956.3333) .. (897.0000,-933.0000) -- (865.0000,-818.0000) ..
    controls (886.3333,-800.6667) and (897.0000,-784.3333) .. (897.0000,-769.0000)
    .. controls (897.0000,-753.6667) and (914.0000,-735.3333) ..
    (948.0000,-714.0000) -- (948.0000,-1564.0000) -- (998.0000,-1564.0000) --
    (998.0000,-694.0000) .. controls (998.0000,-695.3333) and
    (1003.0000,-685.3333) .. (1013.0000,-664.0000) -- (1067.0000,-664.0000) --
    (1067.0000,-1564.0000) -- (1118.0000,-1564.0000) -- (1118.0000,-691.0000) --
    (1122.0000,-689.0000) .. controls (1130.0000,-689.0000) and
    (1154.3333,-695.0000) .. (1195.0000,-707.0000) .. controls
    (1217.6667,-713.0000) and (1251.3333,-723.0000) .. (1296.0000,-737.0000) ..
    controls (1332.6667,-753.6667) and (1369.0000,-770.0000) ..
    (1405.0000,-786.0000) .. controls (1456.3333,-808.6667) and
    (1492.0000,-820.0000) .. (1512.0000,-820.0000) .. controls
    (1530.0000,-820.0000) and (1544.3333,-816.6667) .. (1555.0000,-810.0000) ..
    controls (1566.3333,-803.3333) and (1572.0000,-800.0000) ..
    (1572.0000,-800.0000) .. controls (1580.6667,-800.0000) and
    (1593.3333,-802.6667) .. (1610.0000,-808.0000) .. controls
    (1627.3333,-813.3333) and (1640.3333,-816.0000) .. (1649.0000,-816.0000) ..
    controls (1678.3333,-816.0000) and (1700.0000,-813.3333) ..
    (1714.0000,-808.0000) .. controls (1741.3333,-798.0000) and
    (1767.6667,-780.3333) .. (1793.0000,-755.0000) .. controls
    (1822.3333,-725.6667) and (1836.3333,-698.3333) .. (1835.0000,-673.0000) ..
    controls (1837.0000,-673.0000) and (1840.6667,-673.3333) ..
    (1846.0000,-674.0000) .. controls (1850.6667,-674.0000) and
    (1854.3333,-674.0000) .. (1857.0000,-674.0000) .. controls
    (1859.6667,-674.0000) and (1862.6667,-673.3333) .. (1866.0000,-672.0000) ..
    controls (1909.3333,-655.3333) and (1947.0000,-627.0000) ..
    (1979.0000,-587.0000) .. controls (2012.3333,-544.3333) and
    (2029.0000,-500.6667) .. (2029.0000,-456.0000) -- cycle(1377.0000,-693.0000)
    -- (1377.0000,-711.0000) -- (1347.0000,-711.0000) -- (1182.0000,-648.0000) --
    (1182.0000,-633.0000) -- (1198.0000,-633.0000) .. controls
    (1240.0000,-633.0000) and (1299.6667,-653.0000) .. (1377.0000,-693.0000) --
    cycle(780.0000,-1313.0000) .. controls (780.0000,-1326.3333) and
    (773.3333,-1345.3333) .. (760.0000,-1370.0000) .. controls
    (749.3333,-1388.6667) and (738.6667,-1407.3333) .. (728.0000,-1426.0000) ..
    controls (727.3333,-1398.0000) and (716.3333,-1384.0000) ..
    (695.0000,-1384.0000) .. controls (692.3333,-1384.0000) and
    (683.3333,-1392.3333) .. (668.0000,-1409.0000) .. controls
    (652.6667,-1426.3333) and (634.3333,-1435.0000) .. (613.0000,-1435.0000) ..
    controls (607.6667,-1435.0000) and (599.6667,-1434.3333) ..
    (589.0000,-1433.0000) .. controls (578.3333,-1431.6667) and
    (570.3333,-1431.0000) .. (565.0000,-1431.0000) .. controls
    (571.0000,-1423.6667) and (579.6667,-1412.0000) .. (591.0000,-1396.0000) ..
    controls (584.3333,-1392.6667) and (577.3333,-1391.0000) ..
    (570.0000,-1391.0000) .. controls (564.0000,-1391.0000) and
    (555.3333,-1393.0000) .. (544.0000,-1397.0000) .. controls
    (532.6667,-1401.0000) and (524.0000,-1403.0000) .. (518.0000,-1403.0000) ..
    controls (505.3333,-1403.0000) and (485.3333,-1396.0000) ..
    (458.0000,-1382.0000) .. controls (438.0000,-1371.3333) and
    (418.0000,-1361.0000) .. (398.0000,-1351.0000) .. controls
    (406.6667,-1345.6667) and (420.3333,-1338.3333) .. (439.0000,-1329.0000) ..
    controls (435.6667,-1299.6667) and (419.0000,-1276.6667) ..
    (389.0000,-1260.0000) .. controls (362.3333,-1246.0000) and
    (335.6667,-1232.3333) .. (309.0000,-1219.0000) .. controls
    (316.3333,-1189.0000) and (327.6667,-1156.6667) .. (343.0000,-1122.0000) ..
    controls (349.6667,-1126.6667) and (355.3333,-1129.0000) ..
    (360.0000,-1129.0000) .. controls (367.3333,-1129.0000) and
    (375.3333,-1126.3333) .. (384.0000,-1121.0000) .. controls
    (392.6667,-1115.6667) and (397.3333,-1113.0000) .. (398.0000,-1113.0000) ..
    controls (401.3333,-1113.0000) and (451.3333,-1136.3333) ..
    (548.0000,-1183.0000) .. controls (653.3333,-1234.3333) and
    (711.3333,-1262.0000) .. (722.0000,-1266.0000) .. controls
    (732.6667,-1270.0000) and (747.3333,-1277.3333) .. (766.0000,-1288.0000) ..
    controls (775.3333,-1296.6667) and (780.0000,-1305.0000) ..
    (780.0000,-1313.0000) -- cycle(1975.0000,-429.0000) .. controls
    (1975.0000,-468.3333) and (1961.6667,-505.3333) .. (1935.0000,-540.0000) ..
    controls (1908.3333,-574.6667) and (1876.0000,-598.6667) ..
    (1838.0000,-612.0000) .. controls (1826.0000,-614.0000) and
    (1813.3333,-616.3333) .. (1800.0000,-619.0000) .. controls
    (1786.6667,-621.6667) and (1777.6667,-629.0000) .. (1773.0000,-641.0000) ..
    controls (1771.6667,-644.3333) and (1771.0000,-654.0000) ..
    (1771.0000,-670.0000) .. controls (1771.0000,-682.6667) and
    (1761.3333,-698.0000) .. (1742.0000,-716.0000) .. controls
    (1722.6667,-734.0000) and (1706.0000,-745.6667) .. (1692.0000,-751.0000) ..
    controls (1672.6667,-758.3333) and (1653.0000,-762.0000) ..
    (1633.0000,-762.0000) .. controls (1622.3333,-762.0000) and
    (1606.3333,-756.6667) .. (1585.0000,-746.0000) .. controls
    (1564.3333,-735.3333) and (1552.6667,-730.0000) .. (1550.0000,-730.0000) ..
    controls (1541.3333,-730.0000) and (1534.3333,-733.6667) ..
    (1529.0000,-741.0000) .. controls (1524.3333,-748.3333) and
    (1519.0000,-752.0000) .. (1513.0000,-752.0000) .. controls
    (1500.3333,-752.0000) and (1480.6667,-743.6667) .. (1454.0000,-727.0000) ..
    controls (1441.3333,-667.0000) and (1408.6667,-618.6667) ..
    (1356.0000,-582.0000) .. controls (1338.0000,-570.0000) and
    (1314.0000,-558.3333) .. (1284.0000,-547.0000) .. controls
    (1258.6667,-538.3333) and (1233.3333,-529.3333) .. (1208.0000,-520.0000) ..
    controls (1166.6667,-502.6667) and (1093.6667,-494.0000) ..
    (989.0000,-494.0000) .. controls (973.0000,-494.0000) and (959.6667,-495.0000)
    .. (949.0000,-497.0000) .. controls (935.0000,-499.6667) and
    (912.0000,-513.6667) .. (880.0000,-539.0000) .. controls (848.0000,-565.0000)
    and (832.0000,-584.0000) .. (832.0000,-596.0000) .. controls
    (832.0000,-607.3333) and (835.0000,-623.6667) .. (841.0000,-645.0000) ..
    controls (847.0000,-667.0000) and (850.0000,-683.3333) .. (850.0000,-694.0000)
    .. controls (850.0000,-707.3333) and (844.0000,-723.0000) ..
    (832.0000,-741.0000) .. controls (820.6667,-759.6667) and (815.0000,-773.3333)
    .. (815.0000,-782.0000) .. controls (815.0000,-814.0000) and
    (818.6667,-845.6667) .. (826.0000,-877.0000) .. controls (833.3333,-908.3333)
    and (837.0000,-926.6667) .. (837.0000,-932.0000) .. controls
    (833.6667,-931.3333) and (829.6667,-931.0000) .. (825.0000,-931.0000) ..
    controls (801.6667,-931.0000) and (790.0000,-941.6667) .. (790.0000,-963.0000)
    .. controls (790.0000,-968.3333) and (797.3333,-987.3333) ..
    (812.0000,-1020.0000) .. controls (826.6667,-1052.6667) and
    (834.0000,-1081.3333) .. (834.0000,-1106.0000) .. controls
    (834.0000,-1144.0000) and (830.3333,-1175.3333) .. (823.0000,-1200.0000) ..
    controls (817.6667,-1210.6667) and (810.3333,-1226.6667) ..
    (801.0000,-1248.0000) .. controls (729.0000,-1217.3333) and
    (643.0000,-1180.3333) .. (543.0000,-1137.0000) .. controls
    (513.6667,-1127.0000) and (473.0000,-1109.0000) .. (421.0000,-1083.0000) ..
    controls (416.3333,-1073.6667) and (412.0000,-1064.3333) ..
    (408.0000,-1055.0000) .. controls (398.6667,-1039.0000) and
    (384.6667,-1030.6667) .. (366.0000,-1030.0000) -- (366.0000,-1017.0000) ..
    controls (366.0000,-991.0000) and (375.6667,-973.6667) .. (395.0000,-965.0000)
    .. controls (402.3333,-963.6667) and (413.0000,-962.0000) ..
    (427.0000,-960.0000) .. controls (437.0000,-950.6667) and (442.0000,-940.3333)
    .. (442.0000,-929.0000) .. controls (442.0000,-921.0000) and
    (438.0000,-909.3333) .. (430.0000,-894.0000) .. controls (420.6667,-876.6667)
    and (415.3333,-865.0000) .. (414.0000,-859.0000) .. controls
    (403.3333,-816.3333) and (397.0000,-762.6667) .. (395.0000,-698.0000) ..
    controls (393.0000,-644.0000) and (391.3333,-590.0000) .. (390.0000,-536.0000)
    .. controls (385.3333,-457.3333) and (383.0000,-421.3333) ..
    (383.0000,-428.0000) .. controls (383.0000,-412.6667) and (384.6667,-390.0000)
    .. (388.0000,-360.0000) .. controls (391.3333,-330.0000) and
    (393.0000,-307.3333) .. (393.0000,-292.0000) .. controls (393.0000,-265.3333)
    and (381.0000,-244.3333) .. (357.0000,-229.0000) .. controls
    (320.3333,-212.3333) and (266.6667,-185.3333) .. (196.0000,-148.0000) ..
    controls (174.6667,-134.6667) and (164.0000,-122.6667) .. (164.0000,-112.0000)
    -- (164.0000,-30.0000) .. controls (166.6667,-28.0000) and (193.3333,-15.6667)
    .. (244.0000,7.0000) .. controls (284.6667,25.0000) and (323.0000,54.0000) ..
    (359.0000,94.0000) .. controls (371.0000,111.3333) and (386.3333,131.0000) ..
    (405.0000,153.0000) .. controls (418.3333,161.0000) and (449.3333,165.0000) ..
    (498.0000,165.0000) .. controls (513.3333,165.0000) and (535.0000,156.0000) ..
    (563.0000,138.0000) .. controls (597.0000,116.0000) and (618.6667,103.3333) ..
    (628.0000,100.0000) -- (628.0000,86.0000) .. controls (582.0000,47.3333) and
    (543.6667,28.0000) .. (513.0000,28.0000) .. controls (508.3333,28.0000) and
    (502.0000,29.6667) .. (494.0000,33.0000) .. controls (486.0000,36.3333) and
    (479.6667,38.0000) .. (475.0000,38.0000) .. controls (475.6667,38.0000) and
    (469.6667,36.6667) .. (457.0000,34.0000) -- (444.0000,23.0000) --
    (425.0000,21.0000) .. controls (387.6667,-23.0000) and (368.6667,-45.0000) ..
    (368.0000,-45.0000) .. controls (365.3333,-45.0000) and (361.3333,-44.3333) ..
    (356.0000,-43.0000) .. controls (350.6667,-41.6667) and (346.6667,-41.0000) ..
    (344.0000,-41.0000) .. controls (332.6667,-41.0000) and (323.3333,-44.0000) ..
    (316.0000,-50.0000) .. controls (326.6667,-78.0000) and (363.0000,-92.0000) ..
    (425.0000,-92.0000) .. controls (438.3333,-92.0000) and (458.3333,-90.3333) ..
    (485.0000,-87.0000) .. controls (512.3333,-84.3333) and (532.6667,-83.0000) ..
    (546.0000,-83.0000) .. controls (593.3333,-83.0000) and (626.3333,-97.0000) ..
    (645.0000,-125.0000) .. controls (663.6667,-153.6667) and (682.0000,-181.6667)
    .. (700.0000,-209.0000) -- (708.0000,-209.0000) .. controls
    (714.0000,-199.6667) and (717.0000,-192.6667) .. (717.0000,-188.0000) ..
    controls (717.0000,-184.0000) and (713.6667,-175.6667) .. (707.0000,-163.0000)
    .. controls (701.0000,-150.3333) and (698.0000,-142.0000) ..
    (698.0000,-138.0000) .. controls (698.0000,-134.0000) and (699.3333,-131.3333)
    .. (702.0000,-130.0000) .. controls (710.6667,-126.0000) and
    (746.0000,-120.3333) .. (808.0000,-113.0000) .. controls (868.0000,-105.6667)
    and (905.6667,-102.0000) .. (921.0000,-102.0000) .. controls
    (993.0000,-102.0000) and (1059.3333,-112.6667) .. (1120.0000,-134.0000) ..
    controls (1135.3333,-143.3333) and (1158.6667,-156.3333) ..
    (1190.0000,-173.0000) .. controls (1235.3333,-193.0000) and
    (1266.3333,-203.0000) .. (1283.0000,-203.0000) .. controls
    (1308.3333,-203.0000) and (1342.3333,-185.3333) .. (1385.0000,-150.0000) ..
    controls (1443.0000,-102.0000) and (1474.3333,-76.6667) ..
    (1479.0000,-74.0000) .. controls (1491.0000,-67.3333) and (1508.0000,-63.6667)
    .. (1530.0000,-63.0000) .. controls (1558.0000,-63.0000) and
    (1575.6667,-62.3333) .. (1583.0000,-61.0000) -- (1583.0000,-53.0000) ..
    controls (1563.6667,-35.0000) and (1550.3333,-26.0000) .. (1543.0000,-26.0000)
    -- (1442.0000,-26.0000) .. controls (1435.3333,-26.0000) and
    (1417.0000,-6.0000) .. (1387.0000,34.0000) .. controls (1357.6667,74.6667) and
    (1343.0000,99.0000) .. (1343.0000,107.0000) .. controls (1343.0000,103.6667)
    and (1353.0000,117.0000) .. (1373.0000,147.0000) .. controls
    (1379.0000,158.3333) and (1388.3333,174.6667) .. (1401.0000,196.0000) ..
    controls (1410.3333,183.3333) and (1425.3333,165.6667) .. (1446.0000,143.0000)
    .. controls (1455.3333,137.6667) and (1468.3333,128.3333) ..
    (1485.0000,115.0000) .. controls (1465.6667,96.3333) and (1456.0000,79.3333)
    .. (1456.0000,64.0000) .. controls (1456.0000,58.6667) and (1457.6667,55.0000)
    .. (1461.0000,53.0000) .. controls (1463.0000,57.6667) and (1466.3333,60.0000)
    .. (1471.0000,60.0000) .. controls (1473.0000,60.0000) and (1475.3333,59.3333)
    .. (1478.0000,58.0000) .. controls (1480.6667,56.6667) and (1483.0000,56.0000)
    .. (1485.0000,56.0000) .. controls (1491.6667,56.0000) and (1504.6667,63.6667)
    .. (1524.0000,79.0000) .. controls (1531.3333,66.3333) and (1544.3333,51.6667)
    .. (1563.0000,35.0000) .. controls (1564.3333,34.3333) and (1602.3333,26.6667)
    .. (1677.0000,12.0000) .. controls (1711.0000,4.6667) and (1743.6667,-20.0000)
    .. (1775.0000,-62.0000) .. controls (1767.0000,-69.3333) and
    (1759.3333,-76.6667) .. (1752.0000,-84.0000) .. controls (1742.6667,-92.6667)
    and (1738.0000,-101.6667) .. (1738.0000,-111.0000) .. controls
    (1738.0000,-129.0000) and (1745.3333,-150.3333) .. (1760.0000,-175.0000) ..
    controls (1763.3333,-181.0000) and (1791.3333,-196.6667) ..
    (1844.0000,-222.0000) .. controls (1897.3333,-248.0000) and
    (1931.0000,-273.3333) .. (1945.0000,-298.0000) .. controls
    (1965.0000,-334.0000) and (1975.0000,-377.6667) .. (1975.0000,-429.0000) --
    cycle(344.0000,-968.0000) .. controls (343.3333,-984.0000) and
    (339.6667,-1006.6667) .. (333.0000,-1036.0000) .. controls
    (329.0000,-1040.6667) and (323.3333,-1048.0000) .. (316.0000,-1058.0000) ..
    controls (311.3333,-1068.0000) and (297.3333,-1116.6667) ..
    (274.0000,-1204.0000) -- (263.0000,-1204.0000) .. controls
    (239.6667,-1195.3333) and (216.3333,-1186.3333) .. (193.0000,-1177.0000) ..
    controls (167.6667,-1165.6667) and (147.3333,-1152.0000) ..
    (132.0000,-1136.0000) .. controls (138.0000,-1130.6667) and
    (141.0000,-1124.6667) .. (141.0000,-1118.0000) .. controls
    (141.0000,-1114.0000) and (139.6667,-1107.6667) .. (137.0000,-1099.0000) ..
    controls (135.0000,-1091.0000) and (134.0000,-1085.0000) ..
    (134.0000,-1081.0000) .. controls (134.0000,-1075.6667) and
    (134.6667,-1070.3333) .. (136.0000,-1065.0000) .. controls
    (138.6667,-1066.3333) and (141.6667,-1067.0000) .. (145.0000,-1067.0000) ..
    controls (149.6667,-1067.0000) and (155.3333,-1064.0000) ..
    (162.0000,-1058.0000) .. controls (168.6667,-1052.6667) and
    (174.0000,-1050.0000) .. (178.0000,-1050.0000) .. controls
    (184.6667,-1050.0000) and (193.6667,-1052.3333) .. (205.0000,-1057.0000) ..
    controls (217.0000,-1062.3333) and (226.3333,-1065.0000) ..
    (233.0000,-1065.0000) .. controls (237.6667,-1065.0000) and
    (244.0000,-1062.3333) .. (252.0000,-1057.0000) .. controls
    (260.6667,-1051.6667) and (265.0000,-1047.0000) .. (265.0000,-1043.0000) ..
    controls (265.0000,-1028.3333) and (257.3333,-1014.0000) ..
    (242.0000,-1000.0000) .. controls (227.3333,-986.0000) and
    (212.0000,-979.0000) .. (196.0000,-979.0000) .. controls (192.6667,-979.0000)
    and (189.6667,-979.3333) .. (187.0000,-980.0000) .. controls
    (182.3333,-971.3333) and (180.0000,-965.0000) .. (180.0000,-961.0000) ..
    controls (204.0000,-961.0000) and (219.3333,-953.0000) .. (226.0000,-937.0000)
    .. controls (232.6667,-921.6667) and (238.0000,-914.0000) ..
    (242.0000,-914.0000) .. controls (260.0000,-936.0000) and (294.0000,-954.0000)
    .. (344.0000,-968.0000) -- cycle(350.0000,-292.0000) -- (350.0000,-398.0000)
    .. controls (332.0000,-411.3333) and (322.0000,-418.0000) ..
    (320.0000,-418.0000) .. controls (330.0000,-418.0000) and (320.3333,-416.3333)
    .. (291.0000,-413.0000) .. controls (252.3333,-361.6667) and
    (233.0000,-321.0000) .. (233.0000,-291.0000) .. controls (233.0000,-301.6667)
    and (237.6667,-281.6667) .. (247.0000,-231.0000) -- (260.0000,-231.0000) ..
    controls (278.6667,-231.0000) and (298.6667,-241.0000) .. (320.0000,-261.0000)
    .. controls (319.3333,-267.0000) and (329.3333,-277.3333) ..
    (350.0000,-292.0000) -- cycle(489.0000,-31.0000) -- (449.0000,-41.0000) ..
    controls (452.3333,-34.3333) and (456.6667,-24.0000) .. (462.0000,-10.0000) ..
    controls (468.6667,-14.0000) and (477.6667,-21.0000) .. (489.0000,-31.0000) --
    cycle(1826.0000,-406.0000) .. controls (1826.0000,-392.6667) and
    (1824.6667,-383.0000) .. (1822.0000,-377.0000) .. controls
    (1818.0000,-367.6667) and (1791.0000,-343.0000) .. (1741.0000,-303.0000) ..
    controls (1694.3333,-265.0000) and (1671.0000,-240.6667) ..
    (1671.0000,-230.0000) .. controls (1671.0000,-227.3333) and
    (1681.0000,-214.3333) .. (1701.0000,-191.0000) .. controls
    (1721.0000,-168.3333) and (1731.0000,-155.0000) .. (1731.0000,-151.0000) ..
    controls (1731.0000,-139.0000) and (1723.6667,-133.0000) ..
    (1709.0000,-133.0000) .. controls (1699.0000,-133.0000) and
    (1686.3333,-144.3333) .. (1671.0000,-167.0000) .. controls
    (1656.3333,-189.6667) and (1649.0000,-206.3333) .. (1649.0000,-217.0000) ..
    controls (1649.0000,-220.3333) and (1655.0000,-231.0000) ..
    (1667.0000,-249.0000) .. controls (1676.3333,-263.0000) and
    (1688.6667,-294.3333) .. (1704.0000,-343.0000) .. controls
    (1719.3333,-391.6667) and (1727.0000,-424.3333) .. (1727.0000,-441.0000) ..
    controls (1727.0000,-443.6667) and (1726.0000,-449.0000) ..
    (1724.0000,-457.0000) .. controls (1730.0000,-471.0000) and
    (1740.3333,-478.0000) .. (1755.0000,-478.0000) .. controls
    (1773.6667,-478.0000) and (1790.0000,-470.6667) .. (1804.0000,-456.0000) ..
    controls (1818.6667,-441.3333) and (1826.0000,-424.6667) ..
    (1826.0000,-406.0000) -- cycle(723.0000,-1335.0000) .. controls
    (723.0000,-1328.3333) and (704.6667,-1308.0000) .. (668.0000,-1274.0000) --
    (641.0000,-1274.0000) -- (641.0000,-1292.0000) -- (712.0000,-1362.0000) --
    (723.0000,-1359.0000) -- (723.0000,-1335.0000) -- cycle(1463.0000,-457.0000)
    .. controls (1463.0000,-451.0000) and (1456.6667,-432.3333) ..
    (1444.0000,-401.0000) .. controls (1431.3333,-369.6667) and
    (1425.0000,-346.6667) .. (1425.0000,-332.0000) .. controls
    (1425.0000,-325.3333) and (1427.0000,-316.0000) .. (1431.0000,-304.0000) ..
    controls (1435.0000,-292.6667) and (1437.0000,-283.6667) ..
    (1437.0000,-277.0000) .. controls (1437.0000,-275.6667) and
    (1431.3333,-260.3333) .. (1420.0000,-231.0000) .. controls
    (1398.0000,-264.3333) and (1387.0000,-295.3333) .. (1387.0000,-324.0000) ..
    controls (1387.0000,-390.0000) and (1409.6667,-438.0000) ..
    (1455.0000,-468.0000) .. controls (1460.3333,-465.3333) and
    (1463.0000,-461.6667) .. (1463.0000,-457.0000) -- cycle(423.0000,-1201.0000)
    .. controls (423.0000,-1175.6667) and (415.0000,-1163.0000) ..
    (399.0000,-1163.0000) .. controls (383.6667,-1163.0000) and
    (376.0000,-1175.3333) .. (376.0000,-1200.0000) .. controls
    (376.0000,-1226.0000) and (382.6667,-1239.0000) .. (396.0000,-1239.0000) ..
    controls (402.6667,-1239.0000) and (410.6667,-1236.6667) ..
    (420.0000,-1232.0000) .. controls (420.0000,-1228.6667) and
    (420.3333,-1223.3333) .. (421.0000,-1216.0000) .. controls
    (422.3333,-1209.3333) and (423.0000,-1204.3333) .. (423.0000,-1201.0000) --
    cycle(1782.0000,-410.0000) .. controls (1782.0000,-414.6667) and
    (1778.3333,-419.3333) .. (1771.0000,-424.0000) -- (1760.0000,-424.0000) ..
    controls (1755.3333,-406.6667) and (1748.0000,-380.3333) ..
    (1738.0000,-345.0000) .. controls (1767.3333,-378.3333) and
    (1782.0000,-400.0000) .. (1782.0000,-410.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1810.0000,-835.0000) ..
    controls (1810.0000,-803.6667) and (1798.0000,-776.6667) ..
    (1774.0000,-754.0000) -- (1648.0000,-754.0000) .. controls
    (1643.3333,-716.6667) and (1632.0000,-661.3333) .. (1614.0000,-588.0000) ..
    controls (1627.3333,-578.6667) and (1637.6667,-574.0000) ..
    (1645.0000,-574.0000) .. controls (1649.0000,-574.0000) and
    (1653.6667,-576.0000) .. (1659.0000,-580.0000) .. controls
    (1665.0000,-584.0000) and (1670.0000,-586.0000) .. (1674.0000,-586.0000) ..
    controls (1690.6667,-586.0000) and (1699.0000,-577.6667) ..
    (1699.0000,-561.0000) .. controls (1699.0000,-557.6667) and
    (1696.6667,-553.6667) .. (1692.0000,-549.0000) .. controls
    (1688.0000,-545.0000) and (1686.0000,-541.3333) .. (1686.0000,-538.0000) --
    (1686.0000,-497.0000) .. controls (1715.3333,-491.6667) and
    (1740.6667,-478.0000) .. (1762.0000,-456.0000) .. controls
    (1783.3333,-434.0000) and (1794.0000,-408.3333) .. (1794.0000,-379.0000) ..
    controls (1794.0000,-339.6667) and (1782.0000,-312.6667) ..
    (1758.0000,-298.0000) -- (1583.0000,-298.0000) .. controls
    (1563.0000,-318.6667) and (1553.0000,-345.0000) .. (1553.0000,-377.0000) ..
    controls (1553.0000,-445.6667) and (1587.0000,-484.6667) ..
    (1655.0000,-494.0000) .. controls (1657.0000,-498.6667) and
    (1658.0000,-504.6667) .. (1658.0000,-512.0000) .. controls
    (1658.0000,-542.0000) and (1641.0000,-558.3333) .. (1607.0000,-561.0000) ..
    controls (1561.0000,-430.3333) and (1481.0000,-322.3333) ..
    (1367.0000,-237.0000) .. controls (1371.0000,-227.0000) and
    (1374.6667,-222.0000) .. (1378.0000,-222.0000) .. controls
    (1380.0000,-222.0000) and (1381.3333,-222.6667) .. (1382.0000,-224.0000) ..
    controls (1383.3333,-225.3333) and (1385.0000,-226.0000) ..
    (1387.0000,-226.0000) .. controls (1403.0000,-226.0000) and
    (1411.0000,-217.3333) .. (1411.0000,-200.0000) .. controls
    (1411.0000,-196.6667) and (1408.6667,-192.3333) .. (1404.0000,-187.0000) ..
    controls (1400.0000,-181.6667) and (1398.0000,-177.3333) ..
    (1398.0000,-174.0000) -- (1398.0000,-136.0000) .. controls
    (1470.0000,-120.6667) and (1506.0000,-81.0000) .. (1506.0000,-17.0000) ..
    controls (1506.0000,13.0000) and (1495.0000,39.3333) .. (1473.0000,62.0000) --
    (1295.0000,62.0000) .. controls (1275.6667,46.6667) and (1266.0000,20.3333) ..
    (1266.0000,-17.0000) .. controls (1266.0000,-47.6667) and (1276.0000,-74.0000)
    .. (1296.0000,-96.0000) .. controls (1316.6667,-118.6667) and
    (1342.3333,-131.0000) .. (1373.0000,-133.0000) -- (1373.0000,-173.0000) ..
    controls (1373.0000,-177.0000) and (1370.3333,-180.0000) ..
    (1365.0000,-182.0000) .. controls (1364.3333,-192.6667) and
    (1359.0000,-207.3333) .. (1349.0000,-226.0000) .. controls
    (1315.0000,-207.3333) and (1264.0000,-179.6667) .. (1196.0000,-143.0000) --
    (1301.0000,239.0000) .. controls (1321.6667,314.3333) and (1332.0000,353.3333)
    .. (1332.0000,356.0000) .. controls (1332.0000,369.3333) and
    (1327.0000,376.0000) .. (1317.0000,376.0000) -- (575.0000,376.0000) ..
    controls (565.0000,376.0000) and (560.0000,369.3333) .. (560.0000,356.0000) ..
    controls (560.0000,353.3333) and (570.3333,314.3333) .. (591.0000,239.0000) --
    (696.0000,-141.0000) .. controls (660.6667,-157.6667) and (609.6667,-186.0000)
    .. (543.0000,-226.0000) .. controls (535.6667,-220.0000) and
    (531.3333,-214.0000) .. (530.0000,-208.0000) .. controls (530.6667,-204.0000)
    and (531.0000,-199.6667) .. (531.0000,-195.0000) .. controls
    (531.0000,-189.0000) and (529.0000,-184.3333) .. (525.0000,-181.0000) ..
    controls (521.0000,-177.6667) and (519.0000,-175.3333) .. (519.0000,-174.0000)
    -- (519.0000,-136.0000) .. controls (590.3333,-120.6667) and
    (626.0000,-81.0000) .. (626.0000,-17.0000) .. controls (626.0000,19.0000) and
    (616.3333,45.3333) .. (597.0000,62.0000) -- (419.0000,62.0000) .. controls
    (397.0000,41.3333) and (386.0000,15.0000) .. (386.0000,-17.0000) .. controls
    (386.0000,-47.6667) and (396.3333,-74.0000) .. (417.0000,-96.0000) .. controls
    (438.3333,-118.6667) and (464.0000,-131.0000) .. (494.0000,-133.0000) --
    (494.0000,-173.0000) .. controls (494.0000,-173.6667) and (491.6667,-176.6667)
    .. (487.0000,-182.0000) .. controls (483.0000,-188.0000) and
    (481.0000,-194.0000) .. (481.0000,-200.0000) .. controls (481.0000,-217.3333)
    and (489.0000,-226.0000) .. (505.0000,-226.0000) .. controls
    (509.6667,-226.0000) and (512.6667,-224.6667) .. (514.0000,-222.0000) --
    (525.0000,-237.0000) .. controls (428.3333,-313.6667) and (358.0000,-398.6667)
    .. (314.0000,-492.0000) .. controls (309.3333,-504.6667) and
    (304.6667,-517.6667) .. (300.0000,-531.0000) .. controls (291.3333,-551.0000)
    and (284.6667,-561.0000) .. (280.0000,-561.0000) .. controls
    (264.6667,-561.0000) and (249.3333,-553.0000) .. (234.0000,-537.0000) --
    (234.0000,-497.0000) .. controls (304.0000,-482.3333) and (339.0000,-442.3333)
    .. (339.0000,-377.0000) .. controls (339.0000,-343.6667) and
    (329.0000,-317.3333) .. (309.0000,-298.0000) -- (134.0000,-298.0000) ..
    controls (110.0000,-314.6667) and (98.0000,-341.6667) .. (98.0000,-379.0000)
    .. controls (98.0000,-407.0000) and (108.3333,-432.3333) ..
    (129.0000,-455.0000) .. controls (150.3333,-478.3333) and (175.0000,-491.3333)
    .. (203.0000,-494.0000) .. controls (205.6667,-500.0000) and
    (207.0000,-511.6667) .. (207.0000,-529.0000) .. controls (207.0000,-533.0000)
    and (204.6667,-538.3333) .. (200.0000,-545.0000) .. controls
    (195.3333,-551.6667) and (193.0000,-557.0000) .. (193.0000,-561.0000) ..
    controls (193.0000,-577.6667) and (201.3333,-586.0000) .. (218.0000,-586.0000)
    .. controls (222.0000,-586.0000) and (226.6667,-584.0000) ..
    (232.0000,-580.0000) .. controls (238.0000,-576.0000) and (243.0000,-574.0000)
    .. (247.0000,-574.0000) .. controls (253.6667,-574.0000) and
    (264.0000,-578.6667) .. (278.0000,-588.0000) .. controls (273.3333,-598.0000)
    and (263.0000,-652.6667) .. (247.0000,-752.0000) .. controls
    (243.6667,-753.3333) and (203.0000,-754.0000) .. (125.0000,-754.0000) ..
    controls (96.3333,-766.6667) and (82.0000,-793.6667) .. (82.0000,-835.0000) ..
    controls (82.0000,-876.3333) and (100.0000,-907.6667) .. (136.0000,-929.0000)
    .. controls (172.6667,-950.3333) and (191.0000,-962.0000) ..
    (191.0000,-964.0000) .. controls (191.0000,-974.0000) and (188.6667,-985.0000)
    .. (184.0000,-997.0000) .. controls (179.3333,-1009.6667) and
    (177.0000,-1017.6667) .. (177.0000,-1021.0000) .. controls
    (177.0000,-1037.0000) and (185.3333,-1045.0000) .. (202.0000,-1045.0000) ..
    controls (200.6667,-1045.0000) and (210.0000,-1039.0000) ..
    (230.0000,-1027.0000) .. controls (242.0000,-1023.0000) and
    (259.6667,-1017.3333) .. (283.0000,-1010.0000) .. controls
    (292.3333,-1032.6667) and (308.0000,-1066.3333) .. (330.0000,-1111.0000) ..
    controls (342.6667,-1127.6667) and (355.6667,-1149.6667) ..
    (369.0000,-1177.0000) -- (369.0000,-1181.0000) .. controls
    (369.0000,-1183.6667) and (368.0000,-1187.6667) .. (366.0000,-1193.0000) ..
    controls (364.6667,-1199.0000) and (364.0000,-1203.3333) ..
    (364.0000,-1206.0000) .. controls (364.0000,-1260.0000) and
    (386.3333,-1295.6667) .. (431.0000,-1313.0000) .. controls
    (440.3333,-1315.0000) and (453.6667,-1319.3333) .. (471.0000,-1326.0000) ..
    controls (471.6667,-1327.3333) and (472.0000,-1329.3333) ..
    (472.0000,-1332.0000) .. controls (472.0000,-1342.0000) and
    (469.3333,-1353.3333) .. (464.0000,-1366.0000) .. controls
    (458.6667,-1379.3333) and (456.0000,-1388.0000) .. (456.0000,-1392.0000) ..
    controls (456.0000,-1407.3333) and (465.3333,-1415.0000) ..
    (484.0000,-1415.0000) .. controls (494.0000,-1415.0000) and
    (500.3333,-1411.3333) .. (503.0000,-1404.0000) .. controls
    (505.6667,-1397.3333) and (508.0000,-1390.6667) .. (510.0000,-1384.0000) ..
    controls (512.0000,-1378.0000) and (522.0000,-1366.3333) ..
    (540.0000,-1349.0000) .. controls (598.0000,-1388.3333) and
    (657.6667,-1417.3333) .. (719.0000,-1436.0000) .. controls
    (759.0000,-1448.6667) and (823.6667,-1462.0000) .. (913.0000,-1476.0000) ..
    controls (919.6667,-1477.3333) and (926.0000,-1480.0000) ..
    (932.0000,-1484.0000) .. controls (933.3333,-1491.3333) and
    (934.0000,-1498.3333) .. (934.0000,-1505.0000) .. controls
    (934.0000,-1510.3333) and (932.3333,-1518.3333) .. (929.0000,-1529.0000) ..
    controls (926.3333,-1539.6667) and (925.0000,-1547.6667) ..
    (925.0000,-1553.0000) .. controls (925.0000,-1566.3333) and
    (932.0000,-1573.0000) .. (946.0000,-1573.0000) .. controls
    (960.6667,-1573.0000) and (968.0000,-1566.0000) .. (968.0000,-1552.0000) ..
    controls (968.0000,-1548.0000) and (966.0000,-1541.6667) ..
    (962.0000,-1533.0000) .. controls (958.6667,-1525.0000) and
    (957.0000,-1518.3333) .. (957.0000,-1513.0000) .. controls
    (957.0000,-1512.3333) and (957.6667,-1502.6667) .. (959.0000,-1484.0000) ..
    controls (965.6667,-1480.0000) and (972.3333,-1477.3333) ..
    (979.0000,-1476.0000) .. controls (1073.6667,-1460.0000) and
    (1138.0000,-1447.0000) .. (1172.0000,-1437.0000) .. controls
    (1232.6667,-1419.0000) and (1291.6667,-1389.6667) .. (1349.0000,-1349.0000) ..
    controls (1359.6667,-1357.0000) and (1370.6667,-1368.3333) ..
    (1382.0000,-1383.0000) .. controls (1382.6667,-1404.3333) and
    (1391.3333,-1415.0000) .. (1408.0000,-1415.0000) .. controls
    (1426.6667,-1415.0000) and (1436.0000,-1407.3333) .. (1436.0000,-1392.0000) ..
    controls (1436.0000,-1387.3333) and (1433.3333,-1381.0000) ..
    (1428.0000,-1373.0000) .. controls (1422.6667,-1365.6667) and
    (1420.0000,-1360.3333) .. (1420.0000,-1357.0000) .. controls
    (1420.0000,-1354.3333) and (1420.3333,-1350.6667) .. (1421.0000,-1346.0000) ..
    controls (1421.0000,-1340.6667) and (1421.0000,-1336.6667) ..
    (1421.0000,-1334.0000) .. controls (1421.0000,-1328.0000) and
    (1434.3333,-1321.0000) .. (1461.0000,-1313.0000) .. controls
    (1477.0000,-1308.3333) and (1492.0000,-1295.3333) .. (1506.0000,-1274.0000) ..
    controls (1520.0000,-1253.3333) and (1527.0000,-1234.6667) ..
    (1527.0000,-1218.0000) .. controls (1527.0000,-1214.0000) and
    (1526.0000,-1208.3333) .. (1524.0000,-1201.0000) .. controls
    (1522.6667,-1194.3333) and (1522.0000,-1189.0000) .. (1522.0000,-1185.0000) ..
    controls (1522.0000,-1177.0000) and (1529.6667,-1160.0000) ..
    (1545.0000,-1134.0000) .. controls (1555.6667,-1116.6667) and
    (1566.3333,-1099.3333) .. (1577.0000,-1082.0000) .. controls
    (1583.6667,-1066.0000) and (1594.3333,-1042.0000) .. (1609.0000,-1010.0000) ..
    controls (1625.6667,-1016.6667) and (1643.3333,-1022.0000) ..
    (1662.0000,-1026.0000) .. controls (1666.6667,-1038.6667) and
    (1675.3333,-1045.0000) .. (1688.0000,-1045.0000) .. controls
    (1706.0000,-1045.0000) and (1715.0000,-1037.0000) .. (1715.0000,-1021.0000) ..
    controls (1715.0000,-1017.0000) and (1712.6667,-1011.3333) ..
    (1708.0000,-1004.0000) .. controls (1704.0000,-996.6667) and
    (1702.0000,-991.0000) .. (1702.0000,-987.0000) -- (1702.0000,-964.0000) ..
    controls (1702.0000,-961.3333) and (1720.0000,-950.0000) ..
    (1756.0000,-930.0000) .. controls (1792.0000,-910.0000) and
    (1810.0000,-878.3333) .. (1810.0000,-835.0000) -- cycle(1395.0000,-1355.0000)
    .. controls (1392.3333,-1353.6667) and (1385.0000,-1347.0000) ..
    (1373.0000,-1335.0000) .. controls (1377.6667,-1330.3333) and
    (1384.0000,-1325.6667) .. (1392.0000,-1321.0000) -- (1395.0000,-1355.0000) --
    cycle(1676.0000,-954.0000) -- (1676.0000,-997.0000) .. controls
    (1672.6667,-997.6667) and (1669.3333,-1000.0000) .. (1666.0000,-1004.0000) ..
    controls (1654.0000,-1000.6667) and (1636.6667,-995.0000) ..
    (1614.0000,-987.0000) .. controls (1617.3333,-978.3333) and
    (1621.6667,-962.0000) .. (1627.0000,-938.0000) .. controls
    (1647.6667,-946.0000) and (1664.0000,-951.3333) .. (1676.0000,-954.0000) --
    cycle(1566.0000,-1008.0000) .. controls (1550.6667,-1055.3333) and
    (1529.0000,-1096.0000) .. (1501.0000,-1130.0000) .. controls
    (1494.3333,-1124.6667) and (1479.3333,-1122.3333) .. (1456.0000,-1123.0000) ..
    controls (1482.0000,-1080.3333) and (1503.3333,-1037.6667) ..
    (1520.0000,-995.0000) .. controls (1530.0000,-998.3333) and
    (1545.3333,-1002.6667) .. (1566.0000,-1008.0000) --
    cycle(1316.0000,-1319.0000) .. controls (1296.0000,-1341.6667) and
    (1252.6667,-1366.0000) .. (1186.0000,-1392.0000) .. controls
    (1122.0000,-1417.3333) and (1073.6667,-1430.3333) .. (1041.0000,-1431.0000) ..
    controls (1053.6667,-1415.6667) and (1061.0000,-1399.0000) ..
    (1063.0000,-1381.0000) .. controls (1143.6667,-1361.0000) and
    (1220.3333,-1329.3333) .. (1293.0000,-1286.0000) -- (1316.0000,-1319.0000) --
    cycle(1607.0000,-753.0000) .. controls (1581.6667,-769.6667) and
    (1569.0000,-797.0000) .. (1569.0000,-835.0000) .. controls
    (1569.0000,-847.0000) and (1572.6667,-862.0000) .. (1580.0000,-880.0000) ..
    controls (1587.3333,-898.6667) and (1591.0000,-909.3333) ..
    (1591.0000,-912.0000) .. controls (1591.0000,-923.3333) and
    (1586.6667,-942.3333) .. (1578.0000,-969.0000) .. controls
    (1568.0000,-965.6667) and (1552.6667,-961.3333) .. (1532.0000,-956.0000) ..
    controls (1550.6667,-910.0000) and (1560.0000,-854.3333) ..
    (1560.0000,-789.0000) .. controls (1560.0000,-733.0000) and
    (1550.3333,-677.3333) .. (1531.0000,-622.0000) .. controls
    (1533.6667,-621.3333) and (1549.3333,-617.0000) .. (1578.0000,-609.0000) ..
    controls (1581.3333,-619.6667) and (1591.0000,-667.6667) ..
    (1607.0000,-753.0000) -- cycle(1484.0000,-980.0000) .. controls
    (1460.0000,-1040.0000) and (1433.3333,-1088.0000) .. (1404.0000,-1124.0000) --
    (1315.0000,-1124.0000) .. controls (1293.6667,-1148.6667) and
    (1284.3333,-1181.3333) .. (1287.0000,-1222.0000) -- (1054.0000,-904.0000) ..
    controls (1066.6667,-891.3333) and (1078.3333,-872.0000) ..
    (1089.0000,-846.0000) -- (1484.0000,-980.0000) -- cycle(1262.0000,-1253.0000)
    .. controls (1178.6667,-1308.3333) and (1111.6667,-1336.0000) ..
    (1061.0000,-1336.0000) .. controls (1043.0000,-1298.0000) and
    (1023.3333,-1279.0000) .. (1002.0000,-1279.0000) .. controls
    (997.3333,-1279.0000) and (990.3333,-1279.3333) .. (981.0000,-1280.0000) ..
    controls (971.6667,-1281.3333) and (965.3333,-1282.0000) ..
    (962.0000,-1282.0000) -- (962.0000,-941.0000) .. controls (982.0000,-938.3333)
    and (1005.6667,-931.0000) .. (1033.0000,-919.0000) -- (1262.0000,-1253.0000)
    -- cycle(1516.0000,-763.0000) .. controls (1516.0000,-814.3333) and
    (1509.3333,-873.3333) .. (1496.0000,-940.0000) -- (1098.0000,-820.0000) --
    (1098.0000,-755.0000) -- (1496.0000,-637.0000) .. controls
    (1509.3333,-705.0000) and (1516.0000,-747.0000) .. (1516.0000,-763.0000) --
    cycle(851.0000,-1431.0000) -- (840.0000,-1431.0000) .. controls
    (835.3333,-1431.0000) and (823.0000,-1428.3333) .. (803.0000,-1423.0000) ..
    controls (705.0000,-1396.3333) and (629.3333,-1361.6667) ..
    (576.0000,-1319.0000) .. controls (587.3333,-1303.6667) and
    (596.3333,-1292.6667) .. (603.0000,-1286.0000) .. controls
    (673.6667,-1330.6667) and (749.0000,-1362.3333) .. (829.0000,-1381.0000) ..
    controls (831.6667,-1401.0000) and (839.0000,-1417.6667) ..
    (851.0000,-1431.0000) -- cycle(930.0000,-941.0000) -- (930.0000,-1282.0000) ..
    controls (925.3333,-1282.0000) and (918.3333,-1281.3333) ..
    (909.0000,-1280.0000) .. controls (899.6667,-1279.3333) and
    (892.3333,-1279.0000) .. (887.0000,-1279.0000) .. controls
    (865.0000,-1279.0000) and (846.3333,-1298.0000) .. (831.0000,-1336.0000) --
    (821.0000,-1336.0000) .. controls (817.6667,-1335.3333) and
    (809.3333,-1333.0000) .. (796.0000,-1329.0000) .. controls
    (729.3333,-1309.6667) and (674.0000,-1284.3333) .. (630.0000,-1253.0000) --
    (862.0000,-919.0000) .. controls (886.0000,-933.6667) and (908.6667,-941.0000)
    .. (930.0000,-941.0000) -- cycle(1566.0000,-570.0000) -- (1519.0000,-583.0000)
    .. controls (1503.0000,-535.0000) and (1475.6667,-485.0000) ..
    (1437.0000,-433.0000) .. controls (1398.3333,-381.6667) and
    (1358.0000,-341.6667) .. (1316.0000,-313.0000) -- (1349.0000,-276.0000) ..
    controls (1457.0000,-358.0000) and (1529.3333,-456.0000) ..
    (1566.0000,-570.0000) -- cycle(519.0000,-1335.0000) .. controls
    (515.0000,-1340.3333) and (507.6667,-1347.0000) .. (497.0000,-1355.0000) --
    (497.0000,-1324.0000) .. controls (498.3333,-1324.0000) and
    (500.3333,-1323.6667) .. (503.0000,-1323.0000) .. controls
    (505.6667,-1323.0000) and (511.0000,-1327.0000) .. (519.0000,-1335.0000) --
    cycle(1484.0000,-595.0000) -- (1089.0000,-725.0000) .. controls
    (1082.3333,-708.3333) and (1073.6667,-692.6667) .. (1063.0000,-678.0000) --
    (1295.0000,-346.0000) .. controls (1378.3333,-407.3333) and
    (1441.3333,-490.3333) .. (1484.0000,-595.0000) -- cycle(838.0000,-908.0000) --
    (605.0000,-1222.0000) .. controls (605.0000,-1176.0000) and
    (595.6667,-1143.3333) .. (577.0000,-1124.0000) -- (488.0000,-1124.0000) ..
    controls (464.0000,-1094.6667) and (437.3333,-1046.6667) ..
    (408.0000,-980.0000) -- (803.0000,-846.0000) .. controls (806.3333,-855.3333)
    and (818.0000,-876.0000) .. (838.0000,-908.0000) -- cycle(1262.0000,-325.0000)
    -- (1086.0000,-573.0000) -- (1165.0000,-273.0000) -- (1176.0000,-273.0000) ..
    controls (1196.0000,-283.6667) and (1224.6667,-301.0000) ..
    (1262.0000,-325.0000) -- cycle(1132.0000,-258.0000) -- (1027.0000,-643.0000)
    .. controls (1012.3333,-631.0000) and (997.0000,-621.3333) ..
    (981.0000,-614.0000) .. controls (981.0000,-610.0000) and (980.6667,-602.6667)
    .. (980.0000,-592.0000) .. controls (980.0000,-582.0000) and
    (980.0000,-574.3333) .. (980.0000,-569.0000) .. controls (980.0000,-545.6667)
    and (996.6667,-493.3333) .. (1030.0000,-412.0000) .. controls
    (1052.6667,-357.3333) and (1075.6667,-302.6667) .. (1099.0000,-248.0000) --
    (1132.0000,-258.0000) -- cycle(1313.0000,-256.0000) .. controls
    (1301.6667,-271.3333) and (1292.6667,-282.3333) .. (1286.0000,-289.0000) ..
    controls (1257.3333,-267.6667) and (1221.0000,-248.3333) ..
    (1177.0000,-231.0000) .. controls (1179.0000,-221.0000) and
    (1182.3333,-205.6667) .. (1187.0000,-185.0000) .. controls
    (1241.6667,-204.3333) and (1283.6667,-228.0000) .. (1313.0000,-256.0000) --
    cycle(436.0000,-1123.0000) .. controls (416.0000,-1123.0000) and
    (399.6667,-1125.3333) .. (387.0000,-1130.0000) .. controls
    (357.0000,-1082.6667) and (336.6667,-1042.0000) .. (326.0000,-1008.0000) ..
    controls (336.0000,-1005.3333) and (351.3333,-1001.0000) ..
    (372.0000,-995.0000) .. controls (388.6667,-1037.6667) and
    (410.0000,-1080.3333) .. (436.0000,-1123.0000) -- cycle(794.0000,-755.0000) --
    (794.0000,-820.0000) -- (396.0000,-940.0000) .. controls (382.6667,-876.0000)
    and (376.0000,-829.0000) .. (376.0000,-799.0000) -- (376.0000,-751.0000) ..
    controls (376.0000,-743.6667) and (382.6667,-705.6667) .. (396.0000,-637.0000)
    -- (794.0000,-755.0000) -- cycle(1060.0000,-236.0000) -- (963.0000,-495.0000)
    -- (963.0000,-226.0000) -- (1000.0000,-226.0000) .. controls
    (1000.6667,-226.0000) and (1020.6667,-229.3333) .. (1060.0000,-236.0000) --
    cycle(1158.0000,-169.0000) .. controls (1154.6667,-180.3333) and
    (1150.3333,-197.0000) .. (1145.0000,-219.0000) .. controls
    (1143.0000,-218.3333) and (1132.6667,-215.0000) .. (1114.0000,-209.0000) ..
    controls (1117.3333,-199.0000) and (1121.6667,-183.6667) ..
    (1127.0000,-163.0000) .. controls (1133.6667,-163.6667) and
    (1144.0000,-165.6667) .. (1158.0000,-169.0000) -- cycle(913.0000,-571.0000) ..
    controls (913.0000,-559.6667) and (912.3333,-574.3333) .. (911.0000,-615.0000)
    .. controls (898.3333,-619.6667) and (883.0000,-629.0000) ..
    (865.0000,-643.0000) -- (759.0000,-260.0000) .. controls (760.3333,-259.3333)
    and (771.6667,-255.3333) .. (793.0000,-248.0000) .. controls
    (816.3333,-303.3333) and (839.3333,-358.6667) .. (862.0000,-414.0000) ..
    controls (896.0000,-496.6667) and (913.0000,-549.0000) .. (913.0000,-571.0000)
    -- cycle(929.0000,-226.0000) -- (929.0000,-495.0000) -- (832.0000,-236.0000)
    .. controls (871.3333,-229.3333) and (891.3333,-226.0000) ..
    (892.0000,-226.0000) -- (929.0000,-226.0000) -- cycle(278.0000,-987.0000) ..
    controls (250.0000,-998.3333) and (232.6667,-1004.0000) ..
    (226.0000,-1004.0000) .. controls (233.3333,-1004.0000) and
    (230.0000,-1001.6667) .. (216.0000,-997.0000) -- (216.0000,-954.0000) ..
    controls (229.3333,-951.3333) and (245.6667,-946.0000) .. (265.0000,-938.0000)
    .. controls (267.0000,-949.3333) and (271.3333,-965.6667) ..
    (278.0000,-987.0000) -- cycle(1223.0000,84.0000) -- (1170.0000,-130.0000) ..
    controls (1162.0000,-128.0000) and (1152.6667,-127.0000) ..
    (1142.0000,-127.0000) -- (1223.0000,84.0000) -- cycle(1091.0000,-154.0000) ..
    controls (1083.6667,-168.0000) and (1078.3333,-182.3333) ..
    (1075.0000,-197.0000) -- (1065.0000,-197.0000) .. controls
    (1053.6667,-197.0000) and (1036.3333,-194.6667) .. (1013.0000,-190.0000) ..
    controls (990.3333,-186.0000) and (973.3333,-184.0000) .. (962.0000,-184.0000)
    -- (962.0000,-137.0000) -- (1007.0000,-137.0000) .. controls
    (1018.3333,-137.0000) and (1046.3333,-142.6667) .. (1091.0000,-154.0000) --
    cycle(829.0000,-678.0000) .. controls (818.3333,-694.0000) and
    (809.6667,-709.6667) .. (803.0000,-725.0000) -- (408.0000,-595.0000) ..
    controls (446.6667,-493.6667) and (509.6667,-410.6667) .. (597.0000,-346.0000)
    -- (829.0000,-678.0000) -- cycle(806.0000,-573.0000) -- (630.0000,-322.0000)
    .. controls (678.6667,-289.3333) and (711.0000,-273.0000) ..
    (727.0000,-273.0000) -- (806.0000,-573.0000) -- cycle(360.0000,-622.0000) ..
    controls (341.3333,-668.6667) and (332.0000,-724.3333) .. (332.0000,-789.0000)
    .. controls (332.0000,-850.3333) and (341.3333,-906.0000) ..
    (360.0000,-956.0000) .. controls (350.0000,-958.6667) and (334.6667,-963.0000)
    .. (314.0000,-969.0000) .. controls (305.3333,-942.3333) and
    (301.0000,-923.3333) .. (301.0000,-912.0000) .. controls (301.0000,-907.3333)
    and (304.6667,-896.0000) .. (312.0000,-878.0000) .. controls
    (319.3333,-860.0000) and (323.0000,-845.6667) .. (323.0000,-835.0000) ..
    controls (323.0000,-795.6667) and (310.3333,-768.3333) .. (285.0000,-753.0000)
    .. controls (289.6667,-720.3333) and (299.3333,-672.3333) ..
    (314.0000,-609.0000) .. controls (324.0000,-611.6667) and (339.3333,-616.0000)
    .. (360.0000,-622.0000) -- cycle(1218.0000,160.0000) -- (1103.0000,-118.0000)
    .. controls (1055.6667,-104.6667) and (1012.0000,-98.3333) ..
    (972.0000,-99.0000) .. controls (963.3333,-75.0000) and (959.0000,-60.3333) ..
    (959.0000,-55.0000) .. controls (959.0000,-43.6667) and (960.3333,-35.3333) ..
    (963.0000,-30.0000) .. controls (991.6667,-27.3333) and (1016.0000,-14.6667)
    .. (1036.0000,8.0000) .. controls (1056.0000,31.3333) and (1066.0000,57.3333)
    .. (1066.0000,86.0000) .. controls (1066.0000,114.0000) and
    (1057.6667,138.6667) .. (1041.0000,160.0000) -- (1218.0000,160.0000) --
    cycle(930.0000,-137.0000) -- (930.0000,-184.0000) .. controls
    (917.3333,-184.0000) and (898.6667,-186.0000) .. (874.0000,-190.0000) ..
    controls (849.3333,-194.6667) and (830.3333,-197.0000) .. (817.0000,-197.0000)
    .. controls (813.6667,-181.6667) and (808.3333,-167.3333) ..
    (801.0000,-154.0000) .. controls (851.0000,-142.6667) and (879.0000,-137.0000)
    .. (885.0000,-137.0000) -- (930.0000,-137.0000) -- cycle(778.0000,-209.0000)
    -- (747.0000,-219.0000) .. controls (743.6667,-207.6667) and
    (739.3333,-191.0000) .. (734.0000,-169.0000) .. controls (740.6667,-167.6667)
    and (751.0000,-165.3333) .. (765.0000,-162.0000) .. controls
    (767.6667,-168.0000) and (772.0000,-183.6667) .. (778.0000,-209.0000) --
    cycle(715.0000,-231.0000) .. controls (679.6667,-243.6667) and
    (642.0000,-263.0000) .. (602.0000,-289.0000) .. controls (597.3333,-280.3333)
    and (589.6667,-268.0000) .. (579.0000,-252.0000) .. controls
    (616.3333,-225.3333) and (658.3333,-203.0000) .. (705.0000,-185.0000) ..
    controls (707.0000,-195.0000) and (710.3333,-210.3333) .. (715.0000,-231.0000)
    -- cycle(576.0000,-313.0000) .. controls (481.3333,-378.3333) and
    (413.3333,-468.3333) .. (372.0000,-583.0000) -- (326.0000,-570.0000) ..
    controls (367.3333,-442.6667) and (440.6667,-344.6667) .. (546.0000,-276.0000)
    -- (576.0000,-313.0000) -- cycle(933.0000,-33.0000) -- (933.0000,-73.0000) ..
    controls (933.0000,-67.0000) and (928.6667,-75.6667) .. (920.0000,-99.0000) ..
    controls (881.3333,-99.0000) and (837.6667,-105.3333) .. (789.0000,-118.0000)
    -- (674.0000,160.0000) -- (851.0000,160.0000) .. controls (834.3333,144.0000)
    and (826.0000,119.3333) .. (826.0000,86.0000) .. controls (826.0000,24.0000)
    and (861.6667,-15.6667) .. (933.0000,-33.0000) -- cycle(750.0000,-127.0000) ..
    controls (739.3333,-127.0000) and (730.0000,-128.0000) .. (722.0000,-130.0000)
    -- (669.0000,84.0000) -- (750.0000,-127.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1697.0000,-1462.0000) ..
    controls (1697.0000,-1432.0000) and (1680.0000,-1417.0000) ..
    (1646.0000,-1417.0000) .. controls (1608.0000,-1417.0000) and
    (1589.0000,-1435.0000) .. (1589.0000,-1471.0000) .. controls
    (1589.0000,-1483.0000) and (1595.3333,-1494.0000) .. (1608.0000,-1504.0000) ..
    controls (1620.6667,-1514.0000) and (1633.3333,-1519.0000) ..
    (1646.0000,-1519.0000) .. controls (1658.6667,-1519.0000) and
    (1670.3333,-1512.6667) .. (1681.0000,-1500.0000) .. controls
    (1691.6667,-1488.0000) and (1697.0000,-1475.3333) .. (1697.0000,-1462.0000) --
    cycle(1558.0000,-1488.0000) .. controls (1558.0000,-1455.3333) and
    (1540.0000,-1439.0000) .. (1504.0000,-1439.0000) .. controls
    (1470.0000,-1439.0000) and (1453.0000,-1456.3333) .. (1453.0000,-1491.0000) ..
    controls (1453.0000,-1503.6667) and (1458.6667,-1515.0000) ..
    (1470.0000,-1525.0000) .. controls (1481.3333,-1535.0000) and
    (1493.3333,-1540.0000) .. (1506.0000,-1540.0000) .. controls
    (1540.6667,-1540.0000) and (1558.0000,-1522.6667) .. (1558.0000,-1488.0000) --
    cycle(1715.0000,-1385.0000) -- (1684.0000,-1186.0000) --
    (1265.0000,-1254.0000) -- (1265.0000,-1270.0000) .. controls
    (1265.0000,-1314.6667) and (1273.3333,-1356.0000) .. (1290.0000,-1394.0000) ..
    controls (1296.0000,-1407.3333) and (1307.6667,-1418.6667) ..
    (1325.0000,-1428.0000) .. controls (1342.3333,-1437.3333) and
    (1358.3333,-1441.0000) .. (1373.0000,-1439.0000) -- (1715.0000,-1385.0000) --
    cycle(1077.0000,-1443.0000) .. controls (1077.0000,-1429.6667) and
    (1070.3333,-1417.3333) .. (1057.0000,-1406.0000) .. controls
    (1044.3333,-1394.6667) and (1031.3333,-1389.0000) .. (1018.0000,-1389.0000) ..
    controls (1005.3333,-1389.0000) and (993.6667,-1394.0000) ..
    (983.0000,-1404.0000) .. controls (973.0000,-1414.6667) and
    (968.0000,-1426.3333) .. (968.0000,-1439.0000) .. controls
    (968.0000,-1451.6667) and (973.6667,-1464.0000) .. (985.0000,-1476.0000) ..
    controls (996.3333,-1488.0000) and (1008.3333,-1494.0000) ..
    (1021.0000,-1494.0000) .. controls (1034.3333,-1494.0000) and
    (1047.0000,-1488.6667) .. (1059.0000,-1478.0000) .. controls
    (1071.0000,-1468.0000) and (1077.0000,-1456.3333) .. (1077.0000,-1443.0000) --
    cycle(950.0000,-1383.0000) .. controls (950.0000,-1345.6667) and
    (931.3333,-1327.0000) .. (894.0000,-1327.0000) .. controls
    (861.3333,-1327.0000) and (845.0000,-1343.6667) .. (845.0000,-1377.0000) ..
    controls (845.0000,-1411.6667) and (863.3333,-1429.0000) ..
    (900.0000,-1429.0000) .. controls (933.3333,-1429.0000) and
    (950.0000,-1413.6667) .. (950.0000,-1383.0000) -- cycle(1218.0000,-1236.0000)
    -- (837.0000,-1050.0000) .. controls (825.6667,-1073.3333) and
    (814.0000,-1096.3333) .. (802.0000,-1119.0000) .. controls
    (787.3333,-1149.0000) and (780.0000,-1172.6667) .. (780.0000,-1190.0000) ..
    controls (780.0000,-1206.0000) and (784.6667,-1221.6667) ..
    (794.0000,-1237.0000) .. controls (806.6667,-1258.3333) and
    (919.0000,-1318.3333) .. (1131.0000,-1417.0000) -- (1218.0000,-1236.0000) --
    cycle(567.0000,-1048.0000) .. controls (567.0000,-1010.0000) and
    (549.0000,-991.0000) .. (513.0000,-991.0000) .. controls (481.0000,-991.0000)
    and (465.0000,-1008.0000) .. (465.0000,-1042.0000) .. controls
    (465.0000,-1078.0000) and (483.0000,-1096.0000) .. (519.0000,-1096.0000) ..
    controls (551.0000,-1096.0000) and (567.0000,-1080.0000) ..
    (567.0000,-1048.0000) -- cycle(795.0000,-990.0000) -- (591.0000,-617.0000) ..
    controls (581.6667,-620.3333) and (569.6667,-626.0000) .. (555.0000,-634.0000)
    .. controls (483.0000,-674.0000) and (447.0000,-711.0000) ..
    (447.0000,-745.0000) .. controls (447.0000,-767.0000) and (471.6667,-821.6667)
    .. (521.0000,-909.0000) .. controls (579.6667,-1014.3333) and
    (611.6667,-1073.3333) .. (617.0000,-1086.0000) -- (795.0000,-990.0000) --
    cycle(499.0000,-924.0000) .. controls (499.0000,-886.0000) and
    (481.0000,-867.0000) .. (445.0000,-867.0000) .. controls (415.0000,-867.0000)
    and (400.0000,-884.0000) .. (400.0000,-918.0000) .. controls
    (400.0000,-956.0000) and (418.0000,-975.0000) .. (454.0000,-975.0000) ..
    controls (484.0000,-975.0000) and (499.0000,-958.0000) .. (499.0000,-924.0000)
    -- cycle(1728.0000,349.0000) -- (1633.0000,349.0000) -- (1633.0000,-1022.0000)
    .. controls (1538.3333,-1066.6667) and (1469.0000,-1088.3333) ..
    (1425.0000,-1087.0000) -- (1420.0000,-1087.0000) -- (1420.0000,349.0000) --
    (1327.0000,349.0000) -- (1327.0000,-1090.0000) .. controls
    (1323.0000,-1092.0000) and (1317.3333,-1093.0000) .. (1310.0000,-1093.0000) ..
    controls (1237.3333,-1093.0000) and (1169.6667,-1073.6667) ..
    (1107.0000,-1035.0000) -- (1107.0000,349.0000) -- (1012.0000,349.0000) --
    (1012.0000,-960.0000) .. controls (981.3333,-929.3333) and
    (953.6667,-896.6667) .. (929.0000,-862.0000) .. controls (918.3333,-846.6667)
    and (895.0000,-808.0000) .. (859.0000,-746.0000) .. controls
    (820.3333,-680.0000) and (801.0000,-644.0000) .. (801.0000,-638.0000) --
    (801.0000,349.0000) -- (704.0000,349.0000) -- (704.0000,-426.0000) .. controls
    (644.6667,-292.0000) and (596.3333,-192.3333) .. (559.0000,-127.0000) ..
    controls (515.0000,-49.6667) and (493.0000,-12.0000) .. (493.0000,-14.0000) --
    (493.0000,349.0000) -- (395.0000,349.0000) -- (395.0000,133.0000) .. controls
    (336.3333,215.0000) and (273.0000,287.0000) .. (205.0000,349.0000) --
    (82.0000,349.0000) .. controls (258.0000,201.0000) and (417.3333,-24.0000) ..
    (560.0000,-326.0000) .. controls (593.3333,-400.0000) and (644.3333,-511.0000)
    .. (713.0000,-659.0000) .. controls (794.3333,-827.0000) and
    (872.6667,-947.3333) .. (948.0000,-1020.0000) .. controls
    (1052.6667,-1120.0000) and (1183.6667,-1170.0000) .. (1341.0000,-1170.0000) ..
    controls (1467.6667,-1170.0000) and (1596.6667,-1135.6667) ..
    (1728.0000,-1067.0000) -- (1728.0000,349.0000) -- cycle(314.0000,-555.0000) ..
    controls (314.0000,-518.3333) and (296.3333,-500.0000) .. (261.0000,-500.0000)
    .. controls (230.3333,-500.0000) and (215.0000,-517.3333) ..
    (215.0000,-552.0000) .. controls (215.0000,-589.3333) and (232.3333,-608.0000)
    .. (267.0000,-608.0000) .. controls (298.3333,-608.0000) and
    (314.0000,-590.3333) .. (314.0000,-555.0000) -- cycle(545.0000,-508.0000) --
    (350.0000,-129.0000) .. controls (319.3333,-145.0000) and (288.6667,-161.0000)
    .. (258.0000,-177.0000) .. controls (221.3333,-197.6667) and
    (203.0000,-223.3333) .. (203.0000,-254.0000) .. controls (203.0000,-276.0000)
    and (226.3333,-332.3333) .. (273.0000,-423.0000) .. controls
    (304.3333,-481.6667) and (335.6667,-540.3333) .. (367.0000,-599.0000) --
    (545.0000,-508.0000) -- cycle(252.0000,-433.0000) .. controls
    (252.0000,-395.0000) and (233.3333,-376.0000) .. (196.0000,-376.0000) ..
    controls (167.3333,-376.0000) and (153.0000,-393.0000) .. (153.0000,-427.0000)
    .. controls (153.0000,-463.0000) and (171.0000,-481.0000) ..
    (207.0000,-481.0000) .. controls (237.0000,-481.0000) and (252.0000,-465.0000)
    .. (252.0000,-433.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,82.0000) .. controls
    (1970.0000,101.3333) and (1967.6667,142.3333) .. (1963.0000,205.0000) ..
    controls (1957.6667,273.0000) and (1953.3333,310.6667) .. (1950.0000,318.0000)
    .. controls (1940.0000,339.3333) and (1930.6667,350.0000) ..
    (1922.0000,350.0000) -- (1809.0000,350.0000) .. controls (1795.6667,350.0000)
    and (1785.0000,337.0000) .. (1777.0000,311.0000) .. controls
    (1775.0000,287.0000) and (1771.6667,251.3333) .. (1767.0000,204.0000) ..
    controls (1758.3333,118.0000) and (1754.0000,77.0000) .. (1754.0000,81.0000)
    .. controls (1754.0000,77.6667) and (1767.3333,59.0000) .. (1794.0000,25.0000)
    -- (1794.0000,-266.0000) .. controls (1792.6667,-266.6667) and
    (1790.6667,-267.3333) .. (1788.0000,-268.0000) .. controls
    (1776.6667,-268.0000) and (1754.0000,-266.0000) .. (1720.0000,-262.0000) ..
    controls (1682.6667,-258.0000) and (1662.6667,-254.3333) ..
    (1660.0000,-251.0000) .. controls (1654.6667,-237.0000) and
    (1646.6667,-217.3333) .. (1636.0000,-192.0000) .. controls
    (1620.6667,-162.0000) and (1593.3333,-137.3333) .. (1554.0000,-118.0000) ..
    controls (1576.6667,-54.0000) and (1593.3333,-22.0000) .. (1604.0000,-22.0000)
    .. controls (1610.6667,-22.0000) and (1620.3333,-24.6667) ..
    (1633.0000,-30.0000) .. controls (1645.6667,-35.3333) and (1655.3333,-38.0000)
    .. (1662.0000,-38.0000) .. controls (1668.6667,-38.0000) and
    (1679.6667,-32.6667) .. (1695.0000,-22.0000) .. controls (1701.6667,-3.3333)
    and (1705.0000,10.0000) .. (1705.0000,18.0000) .. controls (1705.0000,26.0000)
    and (1702.3333,33.6667) .. (1697.0000,41.0000) .. controls (1665.0000,49.6667)
    and (1632.6667,58.0000) .. (1600.0000,66.0000) .. controls (1560.6667,76.6667)
    and (1528.0000,82.0000) .. (1502.0000,82.0000) .. controls (1494.6667,82.0000)
    and (1487.6667,73.6667) .. (1481.0000,57.0000) .. controls (1475.0000,43.0000)
    and (1472.0000,31.3333) .. (1472.0000,22.0000) .. controls (1472.0000,9.3333)
    and (1495.3333,-4.0000) .. (1542.0000,-18.0000) .. controls
    (1535.3333,-39.3333) and (1524.3333,-67.3333) .. (1509.0000,-102.0000) ..
    controls (1499.0000,-100.0000) and (1487.0000,-99.0000) ..
    (1473.0000,-99.0000) .. controls (1418.3333,-99.0000) and
    (1372.6667,-117.3333) .. (1336.0000,-154.0000) .. controls
    (1299.3333,-190.6667) and (1281.0000,-236.0000) .. (1281.0000,-290.0000) ..
    controls (1281.0000,-341.3333) and (1299.3333,-385.6667) ..
    (1336.0000,-423.0000) .. controls (1373.3333,-461.0000) and
    (1417.6667,-480.0000) .. (1469.0000,-480.0000) .. controls
    (1546.3333,-480.0000) and (1605.3333,-442.0000) .. (1646.0000,-366.0000) ..
    controls (1702.0000,-373.3333) and (1751.6667,-380.0000) ..
    (1795.0000,-386.0000) -- (1799.0000,-390.0000) .. controls
    (1812.3333,-478.6667) and (1819.0000,-544.6667) .. (1819.0000,-588.0000) ..
    controls (1819.0000,-828.6667) and (1765.3333,-1032.3333) ..
    (1658.0000,-1199.0000) .. controls (1532.6667,-1394.3333) and
    (1356.3333,-1492.0000) .. (1129.0000,-1492.0000) .. controls
    (930.3333,-1492.0000) and (746.3333,-1425.0000) .. (577.0000,-1291.0000) ..
    controls (562.3333,-1279.6667) and (539.0000,-1257.6667) ..
    (507.0000,-1225.0000) .. controls (469.6667,-1187.6667) and
    (451.0000,-1165.3333) .. (451.0000,-1158.0000) -- (451.0000,-618.0000) ..
    controls (483.0000,-602.6667) and (527.6667,-575.6667) .. (585.0000,-537.0000)
    .. controls (587.0000,-535.0000) and (603.3333,-509.6667) ..
    (634.0000,-461.0000) .. controls (664.6667,-412.3333) and (681.0000,-385.6667)
    .. (683.0000,-381.0000) .. controls (686.3333,-369.6667) and
    (693.0000,-353.3333) .. (703.0000,-332.0000) .. controls (712.3333,-319.3333)
    and (735.0000,-300.6667) .. (771.0000,-276.0000) .. controls
    (800.3333,-256.0000) and (819.6667,-232.0000) .. (829.0000,-204.0000) ..
    controls (787.6667,-190.6667) and (752.6667,-185.3333) .. (724.0000,-188.0000)
    .. controls (722.6667,-182.6667) and (722.0000,-154.3333) ..
    (722.0000,-103.0000) .. controls (722.0000,-88.3333) and (716.3333,-67.0000)
    .. (705.0000,-39.0000) .. controls (693.6667,-11.6667) and (674.3333,15.0000)
    .. (647.0000,41.0000) .. controls (629.0000,53.0000) and (607.0000,70.6667) ..
    (581.0000,94.0000) .. controls (574.3333,104.0000) and (571.0000,117.3333) ..
    (571.0000,134.0000) .. controls (571.0000,142.6667) and (573.0000,149.0000) ..
    (577.0000,153.0000) .. controls (601.0000,160.3333) and (631.6667,172.0000) ..
    (669.0000,188.0000) .. controls (673.0000,190.0000) and (694.6667,214.6667) ..
    (734.0000,262.0000) -- (711.0000,350.0000) .. controls (687.6667,340.0000) and
    (651.6667,327.0000) .. (603.0000,311.0000) .. controls (602.3333,311.0000) and
    (565.6667,307.3333) .. (493.0000,300.0000) .. controls (486.3333,289.3333) and
    (476.0000,274.0000) .. (462.0000,254.0000) .. controls (448.6667,266.0000) and
    (426.0000,280.3333) .. (394.0000,297.0000) .. controls (373.3333,302.3333) and
    (351.6667,305.0000) .. (329.0000,305.0000) -- (307.0000,305.0000) .. controls
    (270.3333,305.6667) and (233.6667,320.6667) .. (197.0000,350.0000) .. controls
    (199.0000,327.3333) and (207.3333,294.6667) .. (222.0000,252.0000) .. controls
    (227.3333,244.0000) and (248.6667,226.3333) .. (286.0000,199.0000) .. controls
    (318.0000,176.3333) and (334.0000,157.0000) .. (334.0000,141.0000) .. controls
    (334.0000,119.6667) and (317.0000,94.3333) .. (283.0000,65.0000) .. controls
    (241.0000,29.0000) and (217.3333,6.0000) .. (212.0000,-4.0000) .. controls
    (208.6667,-19.3333) and (202.0000,-39.0000) .. (192.0000,-63.0000) .. controls
    (186.6667,-69.0000) and (168.0000,-72.0000) .. (136.0000,-72.0000) .. controls
    (130.0000,-72.0000) and (121.0000,-72.3333) .. (109.0000,-73.0000) .. controls
    (97.6667,-74.3333) and (88.6667,-75.0000) .. (82.0000,-75.0000) --
    (82.0000,-88.0000) .. controls (82.0000,-120.0000) and (95.3333,-154.3333) ..
    (122.0000,-191.0000) .. controls (152.6667,-235.0000) and (170.3333,-266.6667)
    .. (175.0000,-286.0000) .. controls (179.6667,-305.3333) and
    (187.0000,-335.0000) .. (197.0000,-375.0000) .. controls (207.0000,-405.6667)
    and (229.3333,-446.0000) .. (264.0000,-496.0000) .. controls
    (298.6667,-546.0000) and (328.3333,-579.3333) .. (353.0000,-596.0000) ..
    controls (368.3333,-603.3333) and (390.6667,-614.6667) .. (420.0000,-630.0000)
    -- (420.0000,-1158.0000) .. controls (420.0000,-1172.6667) and
    (438.0000,-1201.6667) .. (474.0000,-1245.0000) .. controls
    (552.0000,-1339.0000) and (652.6667,-1412.3333) .. (776.0000,-1465.0000) ..
    controls (894.0000,-1515.6667) and (1016.6667,-1541.0000) ..
    (1144.0000,-1541.0000) .. controls (1442.6667,-1541.0000) and
    (1662.0000,-1385.0000) .. (1802.0000,-1073.0000) .. controls
    (1858.6667,-947.0000) and (1895.0000,-776.6667) .. (1911.0000,-562.0000) ..
    controls (1911.6667,-550.0000) and (1915.3333,-529.0000) ..
    (1922.0000,-499.0000) .. controls (1927.3333,-472.3333) and
    (1930.0000,-451.3333) .. (1930.0000,-436.0000) -- (1930.0000,25.0000) ..
    controls (1956.6667,51.6667) and (1970.0000,70.6667) .. (1970.0000,82.0000) --
    cycle(715.0000,-889.0000) .. controls (715.0000,-833.6667) and
    (683.3333,-806.0000) .. (620.0000,-806.0000) .. controls (552.6667,-806.0000)
    and (519.0000,-852.0000) .. (519.0000,-944.0000) .. controls
    (519.0000,-946.0000) and (524.3333,-995.3333) .. (535.0000,-1092.0000) ..
    controls (552.3333,-1068.0000) and (574.6667,-1045.0000) ..
    (602.0000,-1023.0000) .. controls (626.6667,-1004.3333) and
    (651.0000,-985.6667) .. (675.0000,-967.0000) .. controls (701.6667,-943.0000)
    and (715.0000,-917.0000) .. (715.0000,-889.0000) -- cycle(355.0000,-987.0000)
    .. controls (348.3333,-955.0000) and (338.6667,-907.3333) ..
    (326.0000,-844.0000) .. controls (311.3333,-765.3333) and (277.3333,-726.0000)
    .. (224.0000,-726.0000) .. controls (198.0000,-726.0000) and
    (174.6667,-733.6667) .. (154.0000,-749.0000) .. controls (130.6667,-765.6667)
    and (119.0000,-786.3333) .. (119.0000,-811.0000) .. controls
    (119.0000,-826.3333) and (122.3333,-841.6667) .. (129.0000,-857.0000) ..
    controls (134.3333,-869.6667) and (148.6667,-882.0000) .. (172.0000,-894.0000)
    .. controls (176.6667,-896.6667) and (208.3333,-910.0000) ..
    (267.0000,-934.0000) .. controls (303.0000,-949.3333) and (332.3333,-967.0000)
    .. (355.0000,-987.0000) -- cycle(611.0000,-858.0000) .. controls
    (611.0000,-866.0000) and (602.0000,-878.6667) .. (584.0000,-896.0000) ..
    controls (566.6667,-914.0000) and (557.0000,-929.0000) .. (555.0000,-941.0000)
    .. controls (552.3333,-937.6667) and (550.3333,-925.0000) ..
    (549.0000,-903.0000) .. controls (561.6667,-859.0000) and (575.6667,-837.0000)
    .. (591.0000,-837.0000) .. controls (604.3333,-837.0000) and
    (611.0000,-844.0000) .. (611.0000,-858.0000) -- cycle(225.0000,-891.0000) ..
    controls (210.3333,-887.6667) and (194.0000,-879.6667) .. (176.0000,-867.0000)
    .. controls (155.3333,-851.6667) and (145.0000,-837.6667) ..
    (145.0000,-825.0000) .. controls (145.0000,-821.6667) and (145.6667,-818.6667)
    .. (147.0000,-816.0000) .. controls (156.3333,-807.3333) and
    (164.3333,-803.0000) .. (171.0000,-803.0000) .. controls (179.0000,-803.0000)
    and (189.0000,-815.3333) .. (201.0000,-840.0000) .. controls
    (216.3333,-873.3333) and (224.3333,-890.3333) .. (225.0000,-891.0000) --
    cycle(405.0000,-402.0000) .. controls (405.0000,-418.6667) and
    (397.3333,-433.6667) .. (382.0000,-447.0000) .. controls (366.6667,-461.0000)
    and (350.6667,-468.0000) .. (334.0000,-468.0000) .. controls
    (316.0000,-468.0000) and (299.6667,-461.3333) .. (285.0000,-448.0000) ..
    controls (271.0000,-435.3333) and (264.0000,-420.0000) .. (264.0000,-402.0000)
    .. controls (264.0000,-384.6667) and (271.0000,-369.6667) ..
    (285.0000,-357.0000) .. controls (299.0000,-345.0000) and (315.0000,-339.0000)
    .. (333.0000,-339.0000) .. controls (350.3333,-339.0000) and
    (366.6667,-345.0000) .. (382.0000,-357.0000) .. controls (397.3333,-369.6667)
    and (405.0000,-384.6667) .. (405.0000,-402.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2014.0000,-1040.0000) ..
    controls (2014.0000,-1004.0000) and (2012.6667,-977.3333) ..
    (2010.0000,-960.0000) .. controls (2007.3333,-942.6667) and
    (1994.6667,-913.0000) .. (1972.0000,-871.0000) .. controls
    (1949.3333,-829.0000) and (1938.0000,-806.0000) .. (1938.0000,-802.0000) ..
    controls (1938.0000,-796.0000) and (1939.3333,-787.3333) ..
    (1942.0000,-776.0000) .. controls (1945.3333,-765.3333) and
    (1947.0000,-757.0000) .. (1947.0000,-751.0000) .. controls
    (1947.0000,-737.6667) and (1939.6667,-725.6667) .. (1925.0000,-715.0000) ..
    controls (1910.3333,-705.0000) and (1896.0000,-700.0000) ..
    (1882.0000,-700.0000) .. controls (1879.3333,-700.0000) and
    (1875.3333,-700.3333) .. (1870.0000,-701.0000) .. controls
    (1864.6667,-702.3333) and (1860.6667,-703.0000) .. (1858.0000,-703.0000) ..
    controls (1855.3333,-703.0000) and (1852.6667,-702.6667) ..
    (1850.0000,-702.0000) .. controls (1835.3333,-686.0000) and
    (1811.3333,-664.6667) .. (1778.0000,-638.0000) .. controls
    (1744.0000,-619.3333) and (1675.3333,-592.6667) .. (1572.0000,-558.0000) ..
    controls (1484.6667,-528.6667) and (1418.6667,-497.0000) ..
    (1374.0000,-463.0000) .. controls (1261.3333,-377.6667) and
    (1126.0000,-257.0000) .. (968.0000,-101.0000) .. controls (756.0000,107.6667)
    and (625.6667,234.0000) .. (577.0000,278.0000) .. controls (567.0000,286.6667)
    and (539.3333,305.0000) .. (494.0000,333.0000) .. controls (446.6667,361.6667)
    and (419.6667,376.0000) .. (413.0000,376.0000) .. controls (407.6667,376.0000)
    and (392.0000,371.0000) .. (366.0000,361.0000) .. controls (340.6667,351.0000)
    and (325.6667,344.3333) .. (321.0000,341.0000) .. controls (315.0000,334.3333)
    and (305.6667,325.3333) .. (293.0000,314.0000) .. controls (285.0000,310.6667)
    and (273.3333,305.0000) .. (258.0000,297.0000) .. controls (250.6667,293.0000)
    and (234.0000,277.6667) .. (208.0000,251.0000) .. controls (182.0000,225.0000)
    and (167.0000,208.0000) .. (163.0000,200.0000) .. controls (159.0000,192.0000)
    and (152.6667,180.3333) .. (144.0000,165.0000) .. controls (138.0000,159.0000)
    and (129.3333,149.6667) .. (118.0000,137.0000) .. controls (113.3333,125.0000)
    and (106.0000,107.0000) .. (96.0000,83.0000) .. controls (86.6667,59.0000) and
    (82.0000,46.3333) .. (82.0000,45.0000) .. controls (82.0000,37.0000) and
    (96.3333,9.6667) .. (125.0000,-37.0000) .. controls (152.3333,-80.3333) and
    (171.0000,-107.6667) .. (181.0000,-119.0000) .. controls (299.6667,-243.0000)
    and (476.6667,-430.0000) .. (712.0000,-680.0000) .. controls
    (760.0000,-731.3333) and (830.0000,-809.6667) .. (922.0000,-915.0000) ..
    controls (926.0000,-919.6667) and (936.0000,-941.3333) .. (952.0000,-980.0000)
    .. controls (973.3333,-1032.0000) and (1005.6667,-1110.0000) ..
    (1049.0000,-1214.0000) .. controls (1057.6667,-1238.6667) and
    (1073.3333,-1274.0000) .. (1096.0000,-1320.0000) .. controls
    (1098.0000,-1323.3333) and (1110.3333,-1336.3333) .. (1133.0000,-1359.0000) ..
    controls (1151.6667,-1379.0000) and (1161.0000,-1391.6667) ..
    (1161.0000,-1397.0000) .. controls (1161.0000,-1400.3333) and
    (1160.3333,-1405.0000) .. (1159.0000,-1411.0000) .. controls
    (1158.3333,-1417.0000) and (1158.0000,-1421.6667) .. (1158.0000,-1425.0000) ..
    controls (1158.0000,-1439.6667) and (1163.6667,-1454.0000) ..
    (1175.0000,-1468.0000) .. controls (1186.3333,-1482.6667) and
    (1199.0000,-1490.0000) .. (1213.0000,-1490.0000) .. controls
    (1219.0000,-1490.0000) and (1227.3333,-1488.3333) .. (1238.0000,-1485.0000) ..
    controls (1248.6667,-1481.6667) and (1257.0000,-1480.0000) ..
    (1263.0000,-1480.0000) .. controls (1256.3333,-1480.0000) and
    (1284.3333,-1496.3333) .. (1347.0000,-1529.0000) .. controls
    (1381.6667,-1547.0000) and (1437.3333,-1556.0000) .. (1514.0000,-1556.0000) ..
    controls (1540.0000,-1556.0000) and (1578.6667,-1548.6667) ..
    (1630.0000,-1534.0000) .. controls (1808.0000,-1483.3333) and
    (1925.0000,-1378.3333) .. (1981.0000,-1219.0000) .. controls
    (1984.3333,-1205.6667) and (1989.3333,-1185.6667) .. (1996.0000,-1159.0000) ..
    controls (2008.0000,-1118.3333) and (2014.0000,-1078.6667) ..
    (2014.0000,-1040.0000) -- cycle(1895.0000,-97.0000) .. controls
    (1895.0000,-49.0000) and (1881.0000,-7.3333) .. (1853.0000,28.0000) ..
    controls (1825.0000,63.3333) and (1787.6667,85.3333) .. (1741.0000,94.0000) --
    (1741.0000,57.0000) .. controls (1805.6667,34.3333) and (1838.0000,-0.3333) ..
    (1838.0000,-47.0000) .. controls (1838.0000,-87.0000) and
    (1811.3333,-118.0000) .. (1758.0000,-140.0000) .. controls
    (1692.6667,-166.6667) and (1653.3333,-191.0000) .. (1640.0000,-213.0000) --
    (1638.0000,199.0000) .. controls (1638.0000,232.3333) and (1615.0000,260.0000)
    .. (1569.0000,282.0000) .. controls (1531.0000,300.6667) and
    (1493.3333,310.0000) .. (1456.0000,310.0000) .. controls (1413.3333,310.0000)
    and (1374.3333,300.0000) .. (1339.0000,280.0000) .. controls
    (1297.6667,256.6667) and (1277.0000,225.0000) .. (1277.0000,185.0000) ..
    controls (1277.0000,146.3333) and (1297.6667,115.3333) .. (1339.0000,92.0000)
    .. controls (1374.3333,72.6667) and (1412.6667,63.0000) .. (1454.0000,63.0000)
    .. controls (1499.3333,63.0000) and (1538.6667,72.3333) .. (1572.0000,91.0000)
    -- (1576.0000,-398.0000) .. controls (1592.0000,-381.3333) and
    (1617.6667,-358.6667) .. (1653.0000,-330.0000) .. controls
    (1705.6667,-302.0000) and (1758.6667,-273.6667) .. (1812.0000,-245.0000) ..
    controls (1867.3333,-209.0000) and (1895.0000,-159.6667) ..
    (1895.0000,-97.0000) -- cycle(756.0000,-1208.0000) .. controls
    (756.0000,-1126.0000) and (721.3333,-1068.0000) .. (652.0000,-1034.0000) ..
    controls (632.0000,-1024.0000) and (616.3333,-1019.3333) ..
    (605.0000,-1020.0000) -- (600.0000,-1020.0000) -- (600.0000,-1053.0000) ..
    controls (664.6667,-1079.0000) and (697.0000,-1114.6667) ..
    (697.0000,-1160.0000) .. controls (697.0000,-1199.3333) and
    (671.3333,-1230.0000) .. (620.0000,-1252.0000) .. controls
    (555.3333,-1278.6667) and (515.6667,-1303.6667) .. (501.0000,-1327.0000) --
    (499.0000,-920.0000) .. controls (499.0000,-914.0000) and (496.0000,-904.6667)
    .. (490.0000,-892.0000) .. controls (462.0000,-832.6667) and
    (404.0000,-803.0000) .. (316.0000,-803.0000) .. controls (272.6667,-803.0000)
    and (234.0000,-812.3333) .. (200.0000,-831.0000) .. controls
    (159.3333,-853.6667) and (139.0000,-885.0000) .. (139.0000,-925.0000) ..
    controls (139.0000,-964.3333) and (159.0000,-996.0000) ..
    (199.0000,-1020.0000) .. controls (233.6667,-1040.6667) and
    (272.0000,-1051.0000) .. (314.0000,-1051.0000) .. controls
    (352.6667,-1051.0000) and (392.6667,-1041.3333) .. (434.0000,-1022.0000) --
    (437.0000,-1508.0000) .. controls (470.3333,-1474.6667) and
    (498.0000,-1451.0000) .. (520.0000,-1437.0000) .. controls
    (572.6667,-1410.3333) and (625.3333,-1383.6667) .. (678.0000,-1357.0000) ..
    controls (730.0000,-1323.6667) and (756.0000,-1274.0000) ..
    (756.0000,-1208.0000) -- cycle(1760.0000,-1368.0000) -- (1760.0000,-1385.0000)
    .. controls (1752.6667,-1390.3333) and (1741.3333,-1397.0000) ..
    (1726.0000,-1405.0000) -- (1726.0000,-1368.0000) -- (1760.0000,-1368.0000) --
    cycle(1822.0000,-1305.0000) -- (1822.0000,-1332.0000) --
    (1812.0000,-1342.0000) -- (1785.0000,-1342.0000) -- (1785.0000,-1305.0000) --
    (1822.0000,-1305.0000) -- cycle(1879.0000,-1246.0000) .. controls
    (1875.0000,-1253.3333) and (1868.3333,-1264.3333) .. (1859.0000,-1279.0000) --
    (1848.0000,-1279.0000) -- (1848.0000,-1246.0000) -- (1879.0000,-1246.0000) --
    cycle(1685.0000,-1432.0000) .. controls (1676.3333,-1435.3333) and
    (1671.3333,-1437.0000) .. (1670.0000,-1437.0000) -- (1664.0000,-1433.0000) --
    (1685.0000,-1432.0000) -- cycle(1700.0000,-1368.0000) --
    (1700.0000,-1401.0000) -- (1663.0000,-1405.0000) -- (1663.0000,-1368.0000) --
    (1700.0000,-1368.0000) -- cycle(1885.0000,-1183.0000) --
    (1885.0000,-1216.0000) -- (1848.0000,-1220.0000) -- (1848.0000,-1183.0000) --
    (1885.0000,-1183.0000) -- cycle(1759.0000,-1305.0000) --
    (1759.0000,-1342.0000) -- (1726.0000,-1342.0000) -- (1726.0000,-1305.0000) --
    (1759.0000,-1305.0000) -- cycle(1822.0000,-1246.0000) --
    (1822.0000,-1279.0000) -- (1785.0000,-1279.0000) -- (1785.0000,-1246.0000) --
    (1822.0000,-1246.0000) -- cycle(1637.0000,-1431.0000) --
    (1637.0000,-1445.0000) .. controls (1629.6667,-1447.0000) and
    (1618.6667,-1450.3333) .. (1604.0000,-1455.0000) -- (1604.0000,-1431.0000) --
    (1637.0000,-1431.0000) -- cycle(1923.0000,-1130.0000) .. controls
    (1920.3333,-1137.3333) and (1916.3333,-1146.3333) .. (1911.0000,-1157.0000) --
    (1911.0000,-1123.0000) .. controls (1915.6667,-1127.6667) and
    (1919.6667,-1130.0000) .. (1923.0000,-1130.0000) --
    cycle(1578.0000,-1431.0000) -- (1578.0000,-1464.0000) --
    (1541.0000,-1464.0000) -- (1541.0000,-1431.0000) -- (1578.0000,-1431.0000) --
    cycle(1637.0000,-1368.0000) -- (1637.0000,-1405.0000) --
    (1604.0000,-1405.0000) -- (1604.0000,-1368.0000) -- (1637.0000,-1368.0000) --
    cycle(1885.0000,-1123.0000) -- (1885.0000,-1157.0000) --
    (1848.0000,-1157.0000) -- (1848.0000,-1123.0000) -- (1885.0000,-1123.0000) --
    cycle(1700.0000,-1305.0000) -- (1700.0000,-1342.0000) --
    (1663.0000,-1342.0000) -- (1663.0000,-1305.0000) -- (1700.0000,-1305.0000) --
    cycle(1759.0000,-1246.0000) -- (1759.0000,-1279.0000) --
    (1726.0000,-1279.0000) -- (1726.0000,-1246.0000) -- (1759.0000,-1246.0000) --
    cycle(1822.0000,-1183.0000) -- (1822.0000,-1220.0000) --
    (1785.0000,-1220.0000) -- (1785.0000,-1183.0000) -- (1822.0000,-1183.0000) --
    cycle(1932.0000,-1061.0000) .. controls (1930.0000,-1075.0000) and
    (1929.0000,-1087.0000) .. (1929.0000,-1097.0000) -- (1911.0000,-1097.0000) --
    (1911.0000,-1061.0000) -- (1932.0000,-1061.0000) --
    cycle(1578.0000,-1368.0000) -- (1578.0000,-1405.0000) --
    (1541.0000,-1405.0000) -- (1541.0000,-1368.0000) -- (1578.0000,-1368.0000) --
    cycle(1885.0000,-1061.0000) -- (1885.0000,-1097.0000) --
    (1848.0000,-1097.0000) -- (1848.0000,-1061.0000) -- (1885.0000,-1061.0000) --
    cycle(1515.0000,-1431.0000) -- (1515.0000,-1464.0000) --
    (1478.0000,-1464.0000) -- (1478.0000,-1431.0000) -- (1515.0000,-1431.0000) --
    cycle(1637.0000,-1305.0000) -- (1637.0000,-1342.0000) --
    (1604.0000,-1342.0000) -- (1604.0000,-1305.0000) -- (1637.0000,-1305.0000) --
    cycle(1700.0000,-1246.0000) -- (1700.0000,-1279.0000) --
    (1663.0000,-1279.0000) -- (1663.0000,-1246.0000) -- (1700.0000,-1246.0000) --
    cycle(1759.0000,-1183.0000) -- (1759.0000,-1220.0000) --
    (1726.0000,-1220.0000) -- (1726.0000,-1183.0000) -- (1759.0000,-1183.0000) --
    cycle(1822.0000,-1123.0000) -- (1822.0000,-1157.0000) --
    (1785.0000,-1157.0000) -- (1785.0000,-1123.0000) -- (1822.0000,-1123.0000) --
    cycle(1935.0000,-998.0000) -- (1935.0000,-1031.0000) -- (1911.0000,-1035.0000)
    -- (1911.0000,-998.0000) -- (1935.0000,-998.0000) --
    cycle(1452.0000,-1431.0000) -- (1452.0000,-1464.0000) --
    (1419.0000,-1464.0000) -- (1419.0000,-1431.0000) -- (1452.0000,-1431.0000) --
    cycle(1515.0000,-1368.0000) -- (1515.0000,-1401.0000) --
    (1481.0000,-1405.0000) -- (1478.0000,-1368.0000) -- (1515.0000,-1368.0000) --
    cycle(1578.0000,-1305.0000) -- (1578.0000,-1342.0000) --
    (1541.0000,-1342.0000) -- (1541.0000,-1305.0000) -- (1578.0000,-1305.0000) --
    cycle(1637.0000,-1246.0000) -- (1637.0000,-1279.0000) --
    (1604.0000,-1279.0000) -- (1604.0000,-1246.0000) -- (1637.0000,-1246.0000) --
    cycle(1700.0000,-1183.0000) -- (1700.0000,-1216.0000) --
    (1663.0000,-1220.0000) -- (1663.0000,-1183.0000) -- (1700.0000,-1183.0000) --
    cycle(1885.0000,-998.0000) -- (1885.0000,-1031.0000) -- (1848.0000,-1035.0000)
    -- (1848.0000,-998.0000) -- (1885.0000,-998.0000) --
    cycle(1759.0000,-1123.0000) -- (1759.0000,-1157.0000) --
    (1726.0000,-1157.0000) -- (1726.0000,-1123.0000) -- (1759.0000,-1123.0000) --
    cycle(1822.0000,-1061.0000) -- (1822.0000,-1097.0000) --
    (1785.0000,-1097.0000) -- (1785.0000,-1061.0000) -- (1822.0000,-1061.0000) --
    cycle(1932.0000,-955.0000) -- (1932.0000,-972.0000) -- (1911.0000,-972.0000)
    -- (1911.0000,-938.0000) -- (1922.0000,-938.0000) .. controls
    (1928.6667,-950.6667) and (1932.0000,-956.3333) .. (1932.0000,-955.0000) --
    cycle(1392.0000,-1431.0000) -- (1392.0000,-1465.0000) .. controls
    (1384.6667,-1461.6667) and (1373.6667,-1456.0000) .. (1359.0000,-1448.0000) --
    (1359.0000,-1431.0000) -- (1392.0000,-1431.0000) --
    cycle(1452.0000,-1368.0000) -- (1452.0000,-1405.0000) --
    (1419.0000,-1405.0000) -- (1419.0000,-1368.0000) -- (1452.0000,-1368.0000) --
    cycle(1578.0000,-1246.0000) -- (1578.0000,-1279.0000) --
    (1541.0000,-1279.0000) -- (1541.0000,-1246.0000) -- (1578.0000,-1246.0000) --
    cycle(1637.0000,-1183.0000) -- (1637.0000,-1220.0000) --
    (1604.0000,-1220.0000) -- (1604.0000,-1183.0000) -- (1637.0000,-1183.0000) --
    cycle(1700.0000,-1123.0000) -- (1700.0000,-1157.0000) --
    (1663.0000,-1157.0000) -- (1663.0000,-1123.0000) -- (1700.0000,-1123.0000) --
    cycle(1759.0000,-1061.0000) -- (1759.0000,-1097.0000) --
    (1726.0000,-1097.0000) -- (1726.0000,-1061.0000) -- (1759.0000,-1061.0000) --
    cycle(1885.0000,-938.0000) -- (1885.0000,-972.0000) -- (1848.0000,-972.0000)
    -- (1848.0000,-938.0000) -- (1885.0000,-938.0000) --
    cycle(1515.0000,-1305.0000) -- (1515.0000,-1342.0000) --
    (1478.0000,-1342.0000) -- (1478.0000,-1305.0000) -- (1515.0000,-1305.0000) --
    cycle(1822.0000,-998.0000) -- (1822.0000,-1035.0000) -- (1785.0000,-1035.0000)
    -- (1785.0000,-998.0000) -- (1822.0000,-998.0000) --
    cycle(1393.0000,-1368.0000) -- (1393.0000,-1405.0000) --
    (1359.0000,-1405.0000) -- (1359.0000,-1368.0000) -- (1393.0000,-1368.0000) --
    cycle(1885.0000,-879.0000) -- (1885.0000,-912.0000) -- (1848.0000,-912.0000)
    -- (1848.0000,-879.0000) -- (1885.0000,-879.0000) --
    cycle(1578.0000,-1183.0000) -- (1578.0000,-1220.0000) --
    (1541.0000,-1220.0000) -- (1541.0000,-1183.0000) -- (1578.0000,-1183.0000) --
    cycle(1637.0000,-1123.0000) -- (1637.0000,-1157.0000) --
    (1604.0000,-1157.0000) -- (1604.0000,-1123.0000) -- (1637.0000,-1123.0000) --
    cycle(1700.0000,-1061.0000) -- (1700.0000,-1097.0000) --
    (1663.0000,-1097.0000) -- (1663.0000,-1061.0000) -- (1700.0000,-1061.0000) --
    cycle(1452.0000,-1305.0000) -- (1452.0000,-1342.0000) --
    (1419.0000,-1342.0000) -- (1419.0000,-1305.0000) -- (1452.0000,-1305.0000) --
    cycle(1515.0000,-1246.0000) -- (1515.0000,-1279.0000) --
    (1478.0000,-1279.0000) -- (1478.0000,-1246.0000) -- (1515.0000,-1246.0000) --
    cycle(1759.0000,-998.0000) -- (1759.0000,-1035.0000) -- (1726.0000,-1035.0000)
    -- (1726.0000,-998.0000) -- (1759.0000,-998.0000) --
    cycle(1822.0000,-938.0000) -- (1822.0000,-972.0000) -- (1785.0000,-972.0000)
    -- (1785.0000,-938.0000) -- (1822.0000,-938.0000) --
    cycle(1333.0000,-1431.0000) .. controls (1331.6667,-1437.0000) and
    (1330.0000,-1440.0000) .. (1328.0000,-1440.0000) .. controls
    (1324.0000,-1438.6667) and (1318.6667,-1435.6667) .. (1312.0000,-1431.0000) --
    (1333.0000,-1431.0000) -- cycle(1885.0000,-838.0000) -- (1885.0000,-849.0000)
    -- (1864.0000,-852.0000) .. controls (1869.3333,-846.6667) and
    (1876.3333,-842.0000) .. (1885.0000,-838.0000) -- cycle(1333.0000,-1380.0000)
    -- (1333.0000,-1401.0000) -- (1312.0000,-1404.0000) .. controls
    (1314.6667,-1398.6667) and (1321.6667,-1390.6667) .. (1333.0000,-1380.0000) --
    cycle(1515.0000,-1195.0000) -- (1515.0000,-1216.0000) --
    (1490.0000,-1219.0000) .. controls (1498.0000,-1207.6667) and
    (1506.3333,-1199.6667) .. (1515.0000,-1195.0000) --
    cycle(1577.0000,-1132.0000) -- (1577.0000,-1157.0000) --
    (1553.0000,-1157.0000) -- (1577.0000,-1132.0000) --
    cycle(1700.0000,-1007.0000) -- (1700.0000,-1031.0000) --
    (1675.0000,-1034.0000) .. controls (1679.0000,-1028.0000) and
    (1687.3333,-1019.0000) .. (1700.0000,-1007.0000) -- cycle(1822.0000,-888.0000)
    -- (1822.0000,-912.0000) -- (1794.0000,-912.0000) .. controls
    (1804.0000,-902.0000) and (1813.3333,-894.0000) .. (1822.0000,-888.0000) --
    cycle(1637.0000,-1070.0000) -- (1637.0000,-1097.0000) --
    (1609.0000,-1097.0000) -- (1637.0000,-1070.0000) --
    cycle(1392.0000,-1311.0000) -- (1392.0000,-1342.0000) --
    (1365.0000,-1342.0000) .. controls (1371.0000,-1334.6667) and
    (1380.0000,-1324.3333) .. (1392.0000,-1311.0000) --
    cycle(1452.0000,-1255.0000) -- (1452.0000,-1279.0000) --
    (1424.0000,-1279.0000) .. controls (1431.3333,-1273.6667) and
    (1440.6667,-1265.6667) .. (1452.0000,-1255.0000) -- cycle(1759.0000,-944.0000)
    -- (1759.0000,-972.0000) -- (1732.0000,-972.0000) -- (1759.0000,-944.0000) --
    cycle(1888.0000,-753.0000) -- (1888.0000,-780.0000) .. controls
    (1638.6667,-988.6667) and (1422.0000,-1205.3333) .. (1238.0000,-1430.0000) --
    (1211.0000,-1430.0000) -- (1211.0000,-1407.0000) .. controls
    (1211.0000,-1389.6667) and (1315.3333,-1276.3333) .. (1524.0000,-1067.0000) ..
    controls (1733.3333,-857.6667) and (1847.0000,-753.0000) ..
    (1865.0000,-753.0000) -- (1888.0000,-753.0000) -- cycle(1797.0000,-752.0000)
    -- (1797.0000,-757.0000) -- (1785.0000,-757.0000) -- (1785.0000,-752.0000) --
    (1797.0000,-752.0000) -- cycle(1393.0000,-1123.0000) -- (1393.0000,-1144.0000)
    -- (1379.0000,-1157.0000) -- (1359.0000,-1157.0000) -- (1359.0000,-1123.0000)
    -- (1393.0000,-1123.0000) -- cycle(1637.0000,-879.0000) --
    (1637.0000,-899.0000) -- (1624.0000,-912.0000) -- (1604.0000,-912.0000) --
    (1604.0000,-879.0000) -- (1637.0000,-879.0000) -- cycle(1207.0000,-1305.0000)
    -- (1207.0000,-1333.0000) .. controls (1203.0000,-1326.3333) and
    (1196.0000,-1317.0000) .. (1186.0000,-1305.0000) -- (1207.0000,-1305.0000) --
    cycle(1333.0000,-1183.0000) -- (1333.0000,-1203.0000) --
    (1317.0000,-1220.0000) -- (1296.0000,-1220.0000) -- (1293.0000,-1183.0000) --
    (1333.0000,-1183.0000) -- cycle(1452.0000,-1061.0000) --
    (1452.0000,-1084.0000) -- (1439.0000,-1097.0000) -- (1419.0000,-1097.0000) --
    (1419.0000,-1061.0000) -- (1452.0000,-1061.0000) -- cycle(1578.0000,-938.0000)
    -- (1578.0000,-959.0000) -- (1565.0000,-972.0000) -- (1541.0000,-972.0000) --
    (1541.0000,-938.0000) -- (1578.0000,-938.0000) -- cycle(1700.0000,-836.0000)
    -- (1684.0000,-853.0000) -- (1663.0000,-853.0000) -- (1663.0000,-813.0000) --
    (1697.0000,-813.0000) -- (1700.0000,-836.0000) -- cycle(1515.0000,-998.0000)
    -- (1515.0000,-1021.0000) -- (1502.0000,-1035.0000) -- (1481.0000,-1035.0000)
    -- (1478.0000,-998.0000) -- (1515.0000,-998.0000) --
    cycle(1760.0000,-753.0000) -- (1760.0000,-780.0000) -- (1753.0000,-787.0000)
    -- (1726.0000,-787.0000) -- (1726.0000,-753.0000) -- (1760.0000,-753.0000) --
    cycle(1267.0000,-1246.0000) -- (1267.0000,-1269.0000) --
    (1257.0000,-1279.0000) -- (1233.0000,-1279.0000) -- (1233.0000,-1246.0000) --
    (1267.0000,-1246.0000) -- cycle(1757.0000,-727.0000) -- (1726.0000,-727.0000)
    -- (1726.0000,-706.0000) .. controls (1736.6667,-712.6667) and
    (1747.0000,-719.6667) .. (1757.0000,-727.0000) -- cycle(1393.0000,-1061.0000)
    -- (1393.0000,-1097.0000) -- (1359.0000,-1097.0000) -- (1359.0000,-1061.0000)
    -- (1393.0000,-1061.0000) -- cycle(1578.0000,-879.0000) --
    (1578.0000,-912.0000) -- (1541.0000,-912.0000) -- (1541.0000,-879.0000) --
    (1578.0000,-879.0000) -- cycle(1637.0000,-813.0000) -- (1637.0000,-853.0000)
    -- (1604.0000,-853.0000) -- (1604.0000,-813.0000) -- (1637.0000,-813.0000) --
    cycle(1207.0000,-1246.0000) -- (1207.0000,-1279.0000) --
    (1174.0000,-1279.0000) -- (1174.0000,-1246.0000) -- (1207.0000,-1246.0000) --
    cycle(1333.0000,-1123.0000) -- (1333.0000,-1157.0000) --
    (1293.0000,-1157.0000) -- (1293.0000,-1123.0000) -- (1333.0000,-1123.0000) --
    cycle(1452.0000,-998.0000) -- (1452.0000,-1035.0000) -- (1419.0000,-1035.0000)
    -- (1419.0000,-998.0000) -- (1452.0000,-998.0000) --
    cycle(1267.0000,-1183.0000) -- (1267.0000,-1220.0000) --
    (1233.0000,-1220.0000) -- (1233.0000,-1183.0000) -- (1267.0000,-1183.0000) --
    cycle(1515.0000,-938.0000) -- (1515.0000,-972.0000) -- (1478.0000,-972.0000)
    -- (1478.0000,-938.0000) -- (1515.0000,-938.0000) --
    cycle(1700.0000,-753.0000) -- (1700.0000,-787.0000) -- (1663.0000,-787.0000)
    -- (1663.0000,-753.0000) -- (1700.0000,-753.0000) --
    cycle(1393.0000,-998.0000) -- (1393.0000,-1035.0000) -- (1359.0000,-1035.0000)
    -- (1359.0000,-998.0000) -- (1393.0000,-998.0000) --
    cycle(1578.0000,-813.0000) -- (1578.0000,-853.0000) -- (1541.0000,-853.0000)
    -- (1541.0000,-813.0000) -- (1578.0000,-813.0000) --
    cycle(1207.0000,-1183.0000) -- (1207.0000,-1220.0000) --
    (1174.0000,-1220.0000) -- (1174.0000,-1183.0000) -- (1207.0000,-1183.0000) --
    cycle(1333.0000,-1061.0000) -- (1333.0000,-1097.0000) --
    (1293.0000,-1097.0000) -- (1293.0000,-1061.0000) -- (1333.0000,-1061.0000) --
    cycle(1515.0000,-879.0000) -- (1515.0000,-912.0000) -- (1478.0000,-912.0000)
    -- (1478.0000,-879.0000) -- (1515.0000,-879.0000) --
    cycle(1700.0000,-693.0000) -- (1700.0000,-727.0000) -- (1663.0000,-727.0000)
    -- (1663.0000,-703.0000) .. controls (1675.6667,-696.3333) and
    (1683.6667,-693.0000) .. (1687.0000,-693.0000) -- (1700.0000,-693.0000) --
    cycle(1452.0000,-938.0000) -- (1452.0000,-972.0000) -- (1419.0000,-972.0000)
    -- (1419.0000,-938.0000) -- (1452.0000,-938.0000) --
    cycle(1637.0000,-753.0000) -- (1637.0000,-787.0000) -- (1604.0000,-787.0000)
    -- (1604.0000,-753.0000) -- (1637.0000,-753.0000) --
    cycle(1267.0000,-1123.0000) -- (1267.0000,-1157.0000) --
    (1233.0000,-1157.0000) -- (1233.0000,-1123.0000) -- (1267.0000,-1123.0000) --
    cycle(1637.0000,-716.0000) -- (1637.0000,-727.0000) -- (1619.0000,-727.0000)
    .. controls (1623.0000,-723.6667) and (1629.0000,-720.0000) ..
    (1637.0000,-716.0000) -- cycle(1207.0000,-1132.0000) -- (1207.0000,-1157.0000)
    -- (1189.0000,-1157.0000) .. controls (1193.0000,-1151.6667) and
    (1199.0000,-1143.3333) .. (1207.0000,-1132.0000) -- cycle(1577.0000,-759.0000)
    -- (1577.0000,-787.0000) -- (1544.0000,-787.0000) .. controls
    (1550.6667,-780.3333) and (1561.6667,-771.0000) .. (1577.0000,-759.0000) --
    cycle(1393.0000,-938.0000) -- (1393.0000,-972.0000) -- (1359.0000,-972.0000)
    -- (1359.0000,-948.0000) -- (1369.0000,-938.0000) -- (1393.0000,-938.0000) --
    cycle(1452.0000,-879.0000) -- (1452.0000,-912.0000) -- (1418.0000,-912.0000)
    -- (1418.0000,-889.0000) -- (1428.0000,-879.0000) -- (1452.0000,-879.0000) --
    cycle(1333.0000,-998.0000) -- (1333.0000,-1031.0000) -- (1297.0000,-1035.0000)
    .. controls (1294.3333,-1032.3333) and (1293.0000,-1029.3333) ..
    (1293.0000,-1026.0000) .. controls (1293.0000,-1025.3333) and
    (1299.3333,-1016.0000) .. (1312.0000,-998.0000) -- (1333.0000,-998.0000) --
    cycle(1515.0000,-849.0000) -- (1481.0000,-853.0000) -- (1478.0000,-835.0000)
    -- (1511.0000,-813.0000) -- (1515.0000,-849.0000) --
    cycle(1267.0000,-1060.0000) -- (1267.0000,-1097.0000) --
    (1233.0000,-1097.0000) .. controls (1240.3333,-1087.6667) and
    (1251.6667,-1075.3333) .. (1267.0000,-1060.0000) -- cycle(1641.0000,-659.0000)
    .. controls (1553.0000,-702.3333) and (1460.0000,-772.6667) ..
    (1362.0000,-870.0000) .. controls (1268.6667,-962.0000) and
    (1195.0000,-1053.3333) .. (1141.0000,-1144.0000) .. controls
    (1135.6667,-1152.6667) and (1127.0000,-1165.3333) .. (1115.0000,-1182.0000) ..
    controls (1103.6667,-1158.6667) and (1098.0000,-1145.6667) ..
    (1098.0000,-1143.0000) .. controls (1098.0000,-1139.6667) and
    (1104.0000,-1126.0000) .. (1116.0000,-1102.0000) .. controls
    (1124.6667,-1084.0000) and (1139.0000,-1057.6667) .. (1159.0000,-1023.0000) ..
    controls (1187.0000,-983.0000) and (1237.3333,-926.6667) ..
    (1310.0000,-854.0000) .. controls (1382.6667,-781.3333) and
    (1439.6667,-730.3333) .. (1481.0000,-701.0000) .. controls
    (1537.6667,-660.3333) and (1578.0000,-640.0000) .. (1602.0000,-640.0000) ..
    controls (1605.3333,-640.0000) and (1618.3333,-646.3333) ..
    (1641.0000,-659.0000) -- cycle(1547.0000,-626.0000) .. controls
    (1521.0000,-638.6667) and (1483.0000,-660.0000) .. (1433.0000,-690.0000) ..
    controls (1413.6667,-704.6667) and (1353.3333,-763.6667) ..
    (1252.0000,-867.0000) .. controls (1228.0000,-889.6667) and
    (1193.6667,-925.6667) .. (1149.0000,-975.0000) .. controls
    (1137.0000,-991.0000) and (1115.3333,-1028.6667) .. (1084.0000,-1088.0000) ..
    controls (1075.3333,-1056.0000) and (1066.6667,-1024.0000) ..
    (1058.0000,-992.0000) .. controls (1048.0000,-954.6667) and
    (1035.0000,-924.0000) .. (1019.0000,-900.0000) .. controls
    (992.3333,-858.6667) and (915.0000,-767.0000) .. (787.0000,-625.0000) ..
    controls (671.6667,-501.6667) and (500.3333,-316.0000) .. (273.0000,-68.0000)
    .. controls (351.0000,44.6667) and (436.3333,129.0000) .. (529.0000,185.0000)
    .. controls (651.6667,69.6667) and (836.6667,-102.0000) ..
    (1084.0000,-330.0000) .. controls (1128.0000,-370.0000) and
    (1172.3333,-410.3333) .. (1217.0000,-451.0000) .. controls
    (1269.0000,-497.0000) and (1316.0000,-533.6667) .. (1358.0000,-561.0000) ..
    controls (1381.3333,-576.3333) and (1412.0000,-589.3333) ..
    (1450.0000,-600.0000) .. controls (1482.6667,-608.6667) and
    (1515.0000,-617.3333) .. (1547.0000,-626.0000) -- cycle(496.0000,205.0000) ..
    controls (416.6667,157.6667) and (334.6667,76.6667) .. (250.0000,-38.0000) --
    (179.0000,72.0000) .. controls (216.3333,122.0000) and (272.0000,180.3333) ..
    (346.0000,247.0000) .. controls (370.0000,268.3333) and (383.3333,279.0000) ..
    (386.0000,279.0000) .. controls (392.6667,279.0000) and (429.3333,254.3333) ..
    (496.0000,205.0000) -- cycle(1170.0000,-605.0000) .. controls
    (1170.0000,-589.6667) and (1166.3333,-576.3333) .. (1159.0000,-565.0000) ..
    controls (1155.6667,-559.6667) and (1136.3333,-539.6667) ..
    (1101.0000,-505.0000) -- (959.0000,-365.0000) .. controls (956.3333,-364.3333)
    and (952.6667,-364.0000) .. (948.0000,-364.0000) .. controls
    (937.3333,-364.0000) and (915.3333,-378.3333) .. (882.0000,-407.0000) ..
    controls (849.3333,-436.3333) and (830.6667,-456.6667) .. (826.0000,-468.0000)
    .. controls (823.3333,-474.0000) and (822.0000,-481.0000) ..
    (822.0000,-489.0000) .. controls (822.0000,-496.3333) and (852.3333,-531.3333)
    .. (913.0000,-594.0000) .. controls (973.6667,-657.3333) and
    (1010.3333,-692.6667) .. (1023.0000,-700.0000) .. controls
    (1035.6667,-708.0000) and (1049.3333,-712.0000) .. (1064.0000,-712.0000) ..
    controls (1082.6667,-712.0000) and (1105.0000,-698.6667) ..
    (1131.0000,-672.0000) .. controls (1157.0000,-646.0000) and
    (1170.0000,-623.6667) .. (1170.0000,-605.0000) -- cycle(872.0000,-355.0000) ..
    controls (872.0000,-339.0000) and (865.3333,-324.3333) .. (852.0000,-311.0000)
    .. controls (839.3333,-298.3333) and (825.3333,-292.0000) ..
    (810.0000,-292.0000) .. controls (797.3333,-292.0000) and (784.0000,-298.6667)
    .. (770.0000,-312.0000) .. controls (756.6667,-325.3333) and
    (750.0000,-338.3333) .. (750.0000,-351.0000) .. controls (750.0000,-367.0000)
    and (756.3333,-381.3333) .. (769.0000,-394.0000) .. controls
    (782.3333,-407.3333) and (797.0000,-414.0000) .. (813.0000,-414.0000) ..
    controls (825.6667,-414.0000) and (838.6667,-407.3333) .. (852.0000,-394.0000)
    .. controls (865.3333,-380.6667) and (872.0000,-367.6667) ..
    (872.0000,-355.0000) -- cycle(1123.0000,-598.0000) .. controls
    (1107.6667,-613.3333) and (1084.3333,-635.6667) .. (1053.0000,-665.0000) --
    (957.0000,-569.0000) .. controls (985.0000,-547.6667) and
    (1008.6667,-524.3333) .. (1028.0000,-499.0000) -- (1123.0000,-598.0000) --
    cycle(841.0000,-356.0000) .. controls (841.0000,-360.0000) and
    (837.3333,-365.3333) .. (830.0000,-372.0000) .. controls (823.3333,-379.3333)
    and (818.0000,-383.0000) .. (814.0000,-383.0000) .. controls
    (808.0000,-383.0000) and (801.6667,-379.0000) .. (795.0000,-371.0000) ..
    controls (788.3333,-363.6667) and (785.0000,-356.6667) .. (785.0000,-350.0000)
    .. controls (785.0000,-334.0000) and (792.6667,-326.0000) ..
    (808.0000,-326.0000) .. controls (814.0000,-326.0000) and (821.0000,-329.3333)
    .. (829.0000,-336.0000) .. controls (837.0000,-343.3333) and
    (841.0000,-350.0000) .. (841.0000,-356.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1725.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1442.0000,-1272.0000) ..
    controls (1442.0000,-1153.3333) and (1371.3333,-1057.3333) ..
    (1230.0000,-984.0000) -- (1230.0000,-581.0000) -- (981.0000,-581.0000) --
    (981.0000,-390.0000) -- (1297.0000,360.0000) -- (1179.0000,360.0000) --
    (898.0000,-320.0000) -- (769.0000,-320.0000) -- (503.0000,360.0000) --
    (371.0000,360.0000) -- (686.0000,-376.0000) -- (686.0000,-582.0000) --
    (450.0000,-582.0000) -- (450.0000,-693.0000) -- (82.0000,-525.0000) --
    (82.0000,-1064.0000) -- (444.0000,-905.0000) -- (463.0000,-984.0000) ..
    controls (393.0000,-1017.3333) and (343.0000,-1053.6667) ..
    (313.0000,-1093.0000) .. controls (277.6667,-1139.0000) and
    (260.0000,-1198.0000) .. (260.0000,-1270.0000) .. controls
    (260.0000,-1354.0000) and (285.6667,-1423.6667) .. (337.0000,-1479.0000) ..
    controls (389.0000,-1534.3333) and (456.6667,-1562.0000) ..
    (540.0000,-1562.0000) .. controls (624.6667,-1562.0000) and
    (695.6667,-1534.0000) .. (753.0000,-1478.0000) .. controls
    (811.0000,-1422.6667) and (840.0000,-1352.6667) .. (840.0000,-1268.0000) ..
    controls (840.0000,-1207.3333) and (820.3333,-1151.6667) ..
    (781.0000,-1101.0000) .. controls (741.6667,-1051.0000) and
    (692.6667,-1017.0000) .. (634.0000,-999.0000) -- (1063.0000,-999.0000) ..
    controls (929.6667,-1045.6667) and (863.0000,-1136.3333) ..
    (863.0000,-1271.0000) .. controls (863.0000,-1357.0000) and
    (889.6667,-1427.0000) .. (943.0000,-1481.0000) .. controls
    (996.3333,-1535.0000) and (1066.0000,-1562.0000) .. (1152.0000,-1562.0000) ..
    controls (1234.0000,-1562.0000) and (1302.6667,-1534.0000) ..
    (1358.0000,-1478.0000) .. controls (1414.0000,-1422.6667) and
    (1442.0000,-1354.0000) .. (1442.0000,-1272.0000) -- cycle(895.0000,360.0000)
    -- (778.0000,360.0000) -- (778.0000,-290.0000) -- (895.0000,-290.0000) --
    (895.0000,360.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1558.0000,355.0000) --
    (82.0000,355.0000) -- (82.0000,-1149.0000) -- (821.0000,-1554.0000) --
    (1558.0000,-1149.0000) -- (1558.0000,355.0000) -- cycle(1448.0000,245.0000) --
    (1448.0000,-1083.0000) -- (820.0000,-1430.0000) -- (192.0000,-1083.0000) --
    (192.0000,245.0000) -- (729.0000,245.0000) -- (729.0000,119.0000) --
    (893.0000,119.0000) -- (893.0000,245.0000) -- (1448.0000,245.0000) --
    cycle(1336.0000,-906.0000) .. controls (1336.0000,-841.3333) and
    (1314.3333,-788.6667) .. (1271.0000,-748.0000) .. controls
    (1228.3333,-708.0000) and (1175.0000,-688.0000) .. (1111.0000,-688.0000) ..
    controls (1103.0000,-688.0000) and (1095.0000,-688.3333) ..
    (1087.0000,-689.0000) -- (1087.0000,-375.0000) -- (578.0000,-375.0000) --
    (578.0000,-490.0000) -- (575.0000,-492.0000) -- (463.0000,-438.0000) --
    (463.0000,-648.0000) -- (577.0000,-593.0000) -- (577.0000,-687.0000) --
    (573.0000,-690.0000) .. controls (518.3333,-698.6667) and (473.6667,-722.6667)
    .. (439.0000,-762.0000) .. controls (404.3333,-802.0000) and
    (387.0000,-849.6667) .. (387.0000,-905.0000) .. controls (387.0000,-966.3333)
    and (408.3333,-1018.6667) .. (451.0000,-1062.0000) .. controls
    (493.6667,-1105.3333) and (545.6667,-1127.0000) .. (607.0000,-1127.0000) ..
    controls (667.6667,-1127.0000) and (719.3333,-1105.3333) ..
    (762.0000,-1062.0000) .. controls (804.6667,-1019.3333) and
    (826.0000,-967.3333) .. (826.0000,-906.0000) .. controls (826.0000,-838.0000)
    and (797.0000,-779.6667) .. (739.0000,-731.0000) -- (984.0000,-731.0000) ..
    controls (926.6667,-781.6667) and (898.0000,-840.0000) .. (898.0000,-906.0000)
    .. controls (898.0000,-966.6667) and (919.3333,-1018.6667) ..
    (962.0000,-1062.0000) .. controls (1004.6667,-1105.3333) and
    (1056.3333,-1127.0000) .. (1117.0000,-1127.0000) .. controls
    (1177.6667,-1127.0000) and (1229.3333,-1105.3333) .. (1272.0000,-1062.0000) ..
    controls (1314.6667,-1019.3333) and (1336.0000,-967.3333) ..
    (1336.0000,-906.0000) -- cycle(1024.0000,72.0000) -- (593.0000,72.0000) --
    (593.0000,-36.0000) -- (1024.0000,-36.0000) -- (1024.0000,72.0000) --
    cycle(1247.0000,-990.0000) .. controls (1213.6667,-1035.3333) and
    (1181.0000,-1057.6667) .. (1149.0000,-1057.0000) -- (1149.0000,-954.0000) ..
    controls (1173.0000,-960.6667) and (1205.6667,-972.6667) ..
    (1247.0000,-990.0000) -- cycle(1270.0000,-880.0000) -- (1270.0000,-922.0000)
    -- (1172.0000,-892.0000) .. controls (1191.3333,-860.0000) and
    (1211.0000,-831.6667) .. (1231.0000,-807.0000) .. controls
    (1257.0000,-841.6667) and (1270.0000,-866.0000) .. (1270.0000,-880.0000) --
    cycle(1079.0000,-954.0000) -- (1079.0000,-1057.0000) .. controls
    (1037.0000,-1044.3333) and (1005.3333,-1021.0000) .. (984.0000,-987.0000) --
    (1079.0000,-954.0000) -- cycle(1178.0000,-767.0000) -- (1116.0000,-850.0000)
    -- (1057.0000,-767.0000) .. controls (1072.3333,-759.0000) and
    (1092.0000,-755.0000) .. (1116.0000,-755.0000) .. controls
    (1129.3333,-755.0000) and (1150.0000,-759.0000) .. (1178.0000,-767.0000) --
    cycle(1062.0000,-892.0000) -- (965.0000,-922.0000) .. controls
    (965.0000,-920.0000) and (964.3333,-917.0000) .. (963.0000,-913.0000) ..
    controls (961.6667,-909.0000) and (961.0000,-905.6667) .. (961.0000,-903.0000)
    .. controls (961.0000,-889.0000) and (965.3333,-871.3333) ..
    (974.0000,-850.0000) .. controls (983.3333,-828.6667) and (993.0000,-814.3333)
    .. (1003.0000,-807.0000) -- (1062.0000,-892.0000) -- cycle(739.0000,-987.0000)
    .. controls (712.3333,-1027.6667) and (680.0000,-1051.0000) ..
    (642.0000,-1057.0000) -- (642.0000,-954.0000) -- (739.0000,-987.0000) --
    cycle(759.0000,-883.0000) -- (759.0000,-922.0000) -- (661.0000,-892.0000) ..
    controls (675.6667,-867.3333) and (696.3333,-839.0000) .. (723.0000,-807.0000)
    .. controls (747.0000,-845.0000) and (759.0000,-870.3333) ..
    (759.0000,-883.0000) -- cycle(574.0000,-954.0000) -- (574.0000,-1057.0000) --
    (564.0000,-1057.0000) .. controls (517.3333,-1035.6667) and
    (488.3333,-1012.0000) .. (477.0000,-986.0000) -- (574.0000,-954.0000) --
    cycle(667.0000,-771.0000) .. controls (653.6667,-789.0000) and
    (633.0000,-815.3333) .. (605.0000,-850.0000) -- (546.0000,-767.0000) ..
    controls (562.0000,-759.0000) and (579.6667,-755.0000) .. (599.0000,-755.0000)
    -- (612.0000,-755.0000) .. controls (638.6667,-755.0000) and
    (657.0000,-760.3333) .. (667.0000,-771.0000) -- cycle(552.0000,-889.0000) --
    (454.0000,-922.0000) -- (454.0000,-881.0000) .. controls (454.0000,-873.0000)
    and (458.6667,-860.0000) .. (468.0000,-842.0000) .. controls
    (478.0000,-824.0000) and (486.3333,-812.3333) .. (493.0000,-807.0000) --
    (552.0000,-889.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-367.0000) ..
    controls (2015.0000,-372.3333) and (2013.0000,-355.6667) ..
    (2009.0000,-317.0000) .. controls (1995.6667,-189.0000) and
    (1961.0000,-97.0000) .. (1905.0000,-41.0000) .. controls (1893.6667,-29.6667)
    and (1870.0000,-12.3333) .. (1834.0000,11.0000) .. controls
    (1794.6667,35.6667) and (1769.6667,48.0000) .. (1759.0000,48.0000) --
    (1619.0000,48.0000) .. controls (1621.6667,48.0000) and (1610.0000,45.0000) ..
    (1584.0000,39.0000) .. controls (1505.3333,20.3333) and (1442.6667,-23.0000)
    .. (1396.0000,-91.0000) .. controls (1384.6667,-107.6667) and
    (1367.3333,-147.3333) .. (1344.0000,-210.0000) .. controls
    (1317.3333,-281.3333) and (1304.0000,-342.0000) .. (1304.0000,-392.0000) ..
    controls (1304.0000,-496.6667) and (1322.0000,-580.3333) ..
    (1358.0000,-643.0000) .. controls (1360.6667,-647.6667) and
    (1376.3333,-665.3333) .. (1405.0000,-696.0000) .. controls
    (1430.3333,-722.6667) and (1442.6667,-739.3333) .. (1442.0000,-746.0000) --
    (1423.0000,-932.0000) .. controls (1422.3333,-942.0000) and
    (1429.0000,-953.3333) .. (1443.0000,-966.0000) -- (1549.0000,-966.0000) --
    (1549.0000,-995.0000) -- (1443.0000,-995.0000) .. controls
    (1435.6667,-1000.3333) and (1426.0000,-1010.0000) .. (1414.0000,-1024.0000) ..
    controls (1408.6667,-1034.6667) and (1405.0000,-1060.6667) ..
    (1403.0000,-1102.0000) .. controls (1401.0000,-1147.3333) and
    (1398.0000,-1176.6667) .. (1394.0000,-1190.0000) .. controls
    (1380.0000,-1240.0000) and (1346.0000,-1290.0000) .. (1292.0000,-1340.0000) ..
    controls (1234.0000,-1394.0000) and (1163.3333,-1432.6667) ..
    (1080.0000,-1456.0000) .. controls (1068.0000,-1459.3333) and
    (1062.0000,-1461.0000) .. (1062.0000,-1461.0000) .. controls
    (1048.0000,-1461.0000) and (1009.6667,-1453.3333) .. (947.0000,-1438.0000) ..
    controls (885.0000,-1423.3333) and (848.3333,-1413.0000) ..
    (837.0000,-1407.0000) .. controls (760.3333,-1365.6667) and
    (707.6667,-1301.0000) .. (679.0000,-1213.0000) .. controls
    (658.3333,-1150.3333) and (648.0000,-1065.0000) .. (648.0000,-957.0000) ..
    controls (648.0000,-939.6667) and (648.3333,-914.6667) .. (649.0000,-882.0000)
    .. controls (649.6667,-849.3333) and (650.0000,-825.6667) ..
    (650.0000,-811.0000) .. controls (620.6667,-786.3333) and (595.3333,-774.0000)
    .. (574.0000,-774.0000) .. controls (567.3333,-774.0000) and
    (557.0000,-774.3333) .. (543.0000,-775.0000) .. controls (529.0000,-775.6667)
    and (518.6667,-776.0000) .. (512.0000,-776.0000) -- (512.0000,-735.0000) ..
    controls (516.6667,-735.0000) and (524.6667,-735.3333) .. (536.0000,-736.0000)
    .. controls (547.3333,-736.6667) and (556.0000,-737.0000) ..
    (562.0000,-737.0000) .. controls (592.6667,-737.0000) and (613.3333,-727.6667)
    .. (624.0000,-709.0000) .. controls (628.0000,-702.3333) and
    (636.6667,-672.3333) .. (650.0000,-619.0000) .. controls (664.0000,-553.6667)
    and (690.0000,-462.0000) .. (728.0000,-344.0000) -- (742.0000,-347.0000) --
    (744.0000,-352.0000) .. controls (744.0000,-354.6667) and (730.6667,-416.3333)
    .. (704.0000,-537.0000) .. controls (724.6667,-526.3333) and
    (753.3333,-507.3333) .. (790.0000,-480.0000) .. controls (852.0000,-413.3333)
    and (901.0000,-328.3333) .. (937.0000,-225.0000) .. controls
    (971.0000,-127.6667) and (988.0000,-30.6667) .. (988.0000,66.0000) .. controls
    (988.0000,182.0000) and (952.3333,263.0000) .. (881.0000,309.0000) .. controls
    (871.0000,315.6667) and (850.0000,325.0000) .. (818.0000,337.0000) .. controls
    (734.0000,369.0000) and (656.6667,385.0000) .. (586.0000,385.0000) .. controls
    (553.3333,385.0000) and (492.6667,364.0000) .. (404.0000,322.0000) .. controls
    (339.3333,291.3333) and (292.0000,263.0000) .. (262.0000,237.0000) .. controls
    (255.3333,231.0000) and (240.3333,211.3333) .. (217.0000,178.0000) .. controls
    (160.3333,96.6667) and (124.0000,32.0000) .. (108.0000,-16.0000) .. controls
    (90.6667,-68.0000) and (82.0000,-142.0000) .. (82.0000,-238.0000) .. controls
    (82.0000,-274.0000) and (93.6667,-311.3333) .. (117.0000,-350.0000) ..
    controls (140.3333,-388.6667) and (168.0000,-416.3333) .. (200.0000,-433.0000)
    .. controls (217.3333,-440.3333) and (243.0000,-452.0000) ..
    (277.0000,-468.0000) .. controls (277.0000,-539.3333) and (279.6667,-617.3333)
    .. (285.0000,-702.0000) .. controls (289.0000,-712.0000) and
    (297.3333,-723.0000) .. (310.0000,-735.0000) -- (397.0000,-735.0000) --
    (397.0000,-773.0000) .. controls (384.3333,-775.0000) and (362.6667,-776.3333)
    .. (332.0000,-777.0000) .. controls (312.0000,-796.3333) and
    (302.0000,-811.0000) .. (302.0000,-821.0000) .. controls (302.0000,-985.0000)
    and (323.3333,-1111.3333) .. (366.0000,-1200.0000) .. controls
    (380.0000,-1228.6667) and (422.6667,-1278.3333) .. (494.0000,-1349.0000) ..
    controls (546.0000,-1400.3333) and (601.3333,-1441.3333) ..
    (660.0000,-1472.0000) .. controls (673.3333,-1479.3333) and
    (707.6667,-1493.3333) .. (763.0000,-1514.0000) .. controls
    (821.0000,-1535.3333) and (854.0000,-1546.0000) .. (862.0000,-1546.0000) --
    (1086.0000,-1546.0000) .. controls (1090.6667,-1546.0000) and
    (1097.3333,-1545.0000) .. (1106.0000,-1543.0000) .. controls
    (1115.3333,-1541.0000) and (1122.3333,-1540.0000) .. (1127.0000,-1540.0000) ..
    controls (1224.3333,-1540.0000) and (1321.6667,-1516.3333) ..
    (1419.0000,-1469.0000) .. controls (1423.0000,-1467.0000) and
    (1437.6667,-1457.3333) .. (1463.0000,-1440.0000) .. controls
    (1557.0000,-1376.0000) and (1626.6667,-1301.3333) .. (1672.0000,-1216.0000) ..
    controls (1674.6667,-1210.6667) and (1684.6667,-1185.6667) ..
    (1702.0000,-1141.0000) .. controls (1724.6667,-1081.6667) and
    (1736.0000,-1043.3333) .. (1736.0000,-1026.0000) .. controls
    (1736.0000,-1019.3333) and (1730.6667,-1009.0000) .. (1720.0000,-995.0000) --
    (1635.0000,-995.0000) -- (1635.0000,-966.0000) -- (1719.0000,-966.0000) ..
    controls (1739.0000,-947.3333) and (1755.3333,-915.6667) ..
    (1768.0000,-871.0000) .. controls (1782.0000,-823.6667) and
    (1795.6667,-792.6667) .. (1809.0000,-778.0000) .. controls
    (1823.0000,-770.0000) and (1842.3333,-758.3333) .. (1867.0000,-743.0000) ..
    controls (1965.6667,-680.3333) and (2015.0000,-555.0000) ..
    (2015.0000,-367.0000) -- cycle(1795.0000,-645.0000) -- (1723.0000,-825.0000)
    -- (1502.0000,-825.0000) .. controls (1503.3333,-814.3333) and
    (1503.3333,-798.0000) .. (1502.0000,-776.0000) -- (1516.0000,-776.0000) ..
    controls (1544.0000,-788.0000) and (1571.0000,-794.0000) ..
    (1597.0000,-794.0000) -- (1712.0000,-794.0000) -- (1768.0000,-629.0000) ..
    controls (1778.0000,-635.6667) and (1787.0000,-641.0000) ..
    (1795.0000,-645.0000) -- cycle(1617.0000,-194.0000) -- (1617.0000,-221.0000)
    .. controls (1571.6667,-243.0000) and (1542.3333,-279.3333) ..
    (1529.0000,-330.0000) .. controls (1520.3333,-377.3333) and
    (1511.6667,-424.6667) .. (1503.0000,-472.0000) -- (1484.0000,-464.0000) ..
    controls (1478.6667,-452.0000) and (1476.0000,-415.6667) ..
    (1476.0000,-355.0000) .. controls (1476.0000,-321.0000) and
    (1479.6667,-294.6667) .. (1487.0000,-276.0000) .. controls
    (1510.3333,-216.6667) and (1544.6667,-187.0000) .. (1590.0000,-187.0000) ..
    controls (1599.3333,-187.0000) and (1608.3333,-189.3333) ..
    (1617.0000,-194.0000) -- cycle(425.0000,-546.0000) .. controls
    (413.6667,-548.6667) and (382.3333,-552.0000) .. (331.0000,-556.0000) ..
    controls (329.0000,-546.6667) and (326.0000,-532.3333) .. (322.0000,-513.0000)
    -- (425.0000,-546.0000) -- cycle(371.0000,-334.0000) .. controls
    (371.0000,-382.0000) and (347.6667,-406.0000) .. (301.0000,-406.0000) ..
    controls (273.6667,-406.0000) and (243.0000,-395.0000) .. (209.0000,-373.0000)
    .. controls (172.3333,-349.0000) and (154.0000,-324.3333) ..
    (154.0000,-299.0000) .. controls (154.0000,-267.0000) and (158.0000,-243.6667)
    .. (166.0000,-229.0000) .. controls (184.6667,-195.0000) and
    (213.0000,-178.0000) .. (251.0000,-178.0000) .. controls (262.3333,-178.0000)
    and (276.6667,-184.3333) .. (294.0000,-197.0000) .. controls
    (305.3333,-205.0000) and (321.0000,-226.6667) .. (341.0000,-262.0000) ..
    controls (361.0000,-297.3333) and (371.0000,-321.3333) .. (371.0000,-334.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-436.0000) ..
    controls (2034.0000,-359.3333) and (2017.6667,-280.3333) ..
    (1985.0000,-199.0000) .. controls (1978.3333,-183.0000) and
    (1960.3333,-154.0000) .. (1931.0000,-112.0000) .. controls
    (1901.6667,-70.0000) and (1880.0000,-42.3333) .. (1866.0000,-29.0000) ..
    controls (1860.0000,-23.0000) and (1831.3333,-4.0000) .. (1780.0000,28.0000)
    .. controls (1756.6667,44.6667) and (1720.6667,68.0000) .. (1672.0000,98.0000)
    .. controls (1638.0000,116.6667) and (1584.3333,140.0000) ..
    (1511.0000,168.0000) .. controls (1433.6667,198.0000) and (1378.6667,215.6667)
    .. (1346.0000,221.0000) .. controls (1336.6667,222.3333) and
    (1301.6667,230.3333) .. (1241.0000,245.0000) .. controls (1195.6667,255.6667)
    and (1161.6667,261.0000) .. (1139.0000,261.0000) -- (912.0000,261.0000) ..
    controls (911.3333,261.0000) and (896.3333,257.0000) .. (867.0000,249.0000) ..
    controls (819.6667,239.6667) and (749.0000,224.3333) .. (655.0000,203.0000) ..
    controls (552.3333,176.3333) and (477.3333,151.0000) .. (430.0000,127.0000) ..
    controls (426.0000,125.0000) and (409.0000,113.0000) .. (379.0000,91.0000) ..
    controls (323.0000,49.6667) and (287.6667,23.0000) .. (273.0000,11.0000) ..
    controls (234.3333,-21.0000) and (204.3333,-53.0000) .. (183.0000,-85.0000) ..
    controls (173.6667,-99.0000) and (158.3333,-135.0000) .. (137.0000,-193.0000)
    .. controls (112.3333,-260.3333) and (96.6667,-315.6667) ..
    (90.0000,-359.0000) .. controls (84.6667,-395.0000) and (82.0000,-452.3333) ..
    (82.0000,-531.0000) .. controls (82.0000,-557.6667) and (91.6667,-601.3333) ..
    (111.0000,-662.0000) .. controls (117.6667,-688.0000) and (130.0000,-726.3333)
    .. (148.0000,-777.0000) .. controls (198.6667,-885.6667) and
    (292.6667,-999.3333) .. (430.0000,-1118.0000) .. controls
    (463.3333,-1147.3333) and (516.0000,-1186.3333) .. (588.0000,-1235.0000) ..
    controls (592.0000,-1237.0000) and (608.0000,-1243.0000) ..
    (636.0000,-1253.0000) .. controls (794.6667,-1309.6667) and
    (931.0000,-1338.0000) .. (1045.0000,-1338.0000) .. controls
    (1044.3333,-1338.0000) and (1068.6667,-1336.0000) .. (1118.0000,-1332.0000) ..
    controls (1225.3333,-1323.3333) and (1290.0000,-1317.0000) ..
    (1312.0000,-1313.0000) .. controls (1387.3333,-1300.3333) and
    (1447.3333,-1277.6667) .. (1492.0000,-1245.0000) .. controls
    (1500.0000,-1239.0000) and (1516.6667,-1220.3333) .. (1542.0000,-1189.0000) --
    (1962.0000,-1404.0000) -- (1977.0000,-1403.0000) .. controls
    (1981.0000,-1397.0000) and (1983.0000,-1390.6667) .. (1983.0000,-1384.0000) ..
    controls (1983.0000,-1370.6667) and (1959.6667,-1346.6667) ..
    (1913.0000,-1312.0000) .. controls (1837.6667,-1256.0000) and
    (1735.6667,-1177.3333) .. (1607.0000,-1076.0000) .. controls
    (1613.6667,-1002.0000) and (1617.0000,-972.0000) .. (1617.0000,-986.0000) ..
    controls (1617.0000,-969.3333) and (1610.3333,-945.6667) ..
    (1597.0000,-915.0000) .. controls (1584.3333,-884.3333) and
    (1578.0000,-865.6667) .. (1578.0000,-859.0000) -- (1578.0000,-770.0000) ..
    controls (1592.6667,-754.0000) and (1614.3333,-746.0000) ..
    (1643.0000,-746.0000) .. controls (1655.6667,-746.0000) and
    (1674.0000,-750.0000) .. (1698.0000,-758.0000) .. controls
    (1722.6667,-766.6667) and (1741.3333,-771.0000) .. (1754.0000,-771.0000) ..
    controls (1862.0000,-771.0000) and (1935.6667,-746.0000) ..
    (1975.0000,-696.0000) .. controls (2014.3333,-646.6667) and
    (2034.0000,-560.0000) .. (2034.0000,-436.0000) -- cycle(1869.0000,-1323.0000)
    -- (1869.0000,-1334.0000) -- (1852.0000,-1334.0000) .. controls
    (1845.3333,-1334.0000) and (1763.3333,-1292.0000) .. (1606.0000,-1208.0000) ..
    controls (1464.0000,-1132.0000) and (1371.6667,-1082.0000) ..
    (1329.0000,-1058.0000) .. controls (1253.0000,-1012.0000) and
    (1138.6667,-943.6667) .. (986.0000,-853.0000) -- (986.0000,-835.0000) --
    (990.0000,-831.0000) -- (1016.0000,-831.0000) .. controls
    (1016.6667,-831.0000) and (1049.6667,-848.6667) .. (1115.0000,-884.0000) ..
    controls (1162.3333,-908.6667) and (1233.3333,-946.3333) ..
    (1328.0000,-997.0000) .. controls (1335.3333,-1001.0000) and
    (1515.6667,-1109.6667) .. (1869.0000,-1323.0000) -- cycle(1382.0000,-928.0000)
    -- (1382.0000,-945.0000) -- (1163.0000,-823.0000) .. controls
    (1191.0000,-815.6667) and (1214.0000,-812.0000) .. (1232.0000,-812.0000) ..
    controls (1298.6667,-812.0000) and (1343.6667,-837.6667) ..
    (1367.0000,-889.0000) .. controls (1377.0000,-911.0000) and
    (1382.0000,-924.0000) .. (1382.0000,-928.0000) -- cycle(1236.0000,-1039.0000)
    .. controls (1222.0000,-1041.6667) and (1211.0000,-1043.0000) ..
    (1203.0000,-1043.0000) .. controls (1201.6667,-1042.3333) and
    (1192.6667,-1039.3333) .. (1176.0000,-1034.0000) .. controls
    (1120.0000,-1015.3333) and (1085.3333,-986.0000) .. (1072.0000,-946.0000) --
    (1236.0000,-1039.0000) -- cycle(1956.0000,-420.0000) .. controls
    (1956.0000,-519.3333) and (1948.3333,-584.6667) .. (1933.0000,-616.0000) ..
    controls (1907.6667,-668.6667) and (1851.0000,-695.0000) ..
    (1763.0000,-695.0000) .. controls (1757.0000,-695.0000) and
    (1738.6667,-687.0000) .. (1708.0000,-671.0000) .. controls
    (1677.3333,-655.6667) and (1651.3333,-648.0000) .. (1630.0000,-648.0000) ..
    controls (1595.3333,-648.0000) and (1564.3333,-662.3333) ..
    (1537.0000,-691.0000) .. controls (1509.6667,-720.3333) and
    (1496.0000,-752.3333) .. (1496.0000,-787.0000) .. controls
    (1496.0000,-836.3333) and (1505.6667,-888.3333) .. (1525.0000,-943.0000) ..
    controls (1533.0000,-965.6667) and (1537.0000,-980.6667) ..
    (1537.0000,-988.0000) .. controls (1537.0000,-985.3333) and
    (1535.0000,-999.6667) .. (1531.0000,-1031.0000) .. controls
    (1505.0000,-1021.0000) and (1474.6667,-1005.0000) .. (1440.0000,-983.0000) ..
    controls (1434.0000,-974.3333) and (1431.3333,-964.3333) ..
    (1432.0000,-953.0000) .. controls (1432.0000,-937.6667) and
    (1431.6667,-928.3333) .. (1431.0000,-925.0000) .. controls
    (1419.0000,-881.0000) and (1398.3333,-843.3333) .. (1369.0000,-812.0000) ..
    controls (1335.6667,-776.0000) and (1298.0000,-758.0000) ..
    (1256.0000,-758.0000) .. controls (1186.6667,-758.0000) and
    (1142.6667,-761.6667) .. (1124.0000,-769.0000) .. controls
    (1103.3333,-777.0000) and (1094.3333,-781.0000) .. (1097.0000,-781.0000) ..
    controls (1095.6667,-781.0000) and (981.0000,-719.0000) ..
    (753.0000,-595.0000) .. controls (750.3333,-579.0000) and (741.3333,-554.3333)
    .. (726.0000,-521.0000) .. controls (694.0000,-476.3333) and
    (639.3333,-440.3333) .. (562.0000,-413.0000) .. controls (576.6667,-366.3333)
    and (584.0000,-342.6667) .. (584.0000,-342.0000) .. controls
    (584.0000,-331.3333) and (577.3333,-314.6667) .. (564.0000,-292.0000) ..
    controls (523.3333,-222.6667) and (459.0000,-188.0000) .. (371.0000,-188.0000)
    .. controls (357.6667,-188.0000) and (343.0000,-196.6667) ..
    (327.0000,-214.0000) .. controls (311.6667,-232.0000) and (304.0000,-247.6667)
    .. (304.0000,-261.0000) .. controls (304.0000,-303.6667) and
    (319.6667,-346.3333) .. (351.0000,-389.0000) .. controls (382.3333,-432.3333)
    and (418.3333,-457.6667) .. (459.0000,-465.0000) .. controls
    (479.6667,-507.0000) and (500.3333,-548.6667) .. (521.0000,-590.0000) ..
    controls (547.6667,-640.0000) and (581.0000,-669.3333) .. (621.0000,-678.0000)
    .. controls (641.0000,-678.0000) and (670.6667,-681.0000) ..
    (710.0000,-687.0000) .. controls (716.0000,-689.0000) and (746.6667,-711.6667)
    .. (802.0000,-755.0000) .. controls (885.3333,-820.3333) and
    (955.6667,-870.3333) .. (1013.0000,-905.0000) .. controls
    (1015.6667,-963.6667) and (1036.6667,-1009.3333) .. (1076.0000,-1042.0000) ..
    controls (1115.3333,-1074.6667) and (1164.6667,-1091.0000) ..
    (1224.0000,-1091.0000) .. controls (1232.6667,-1091.0000) and
    (1245.6667,-1089.3333) .. (1263.0000,-1086.0000) .. controls
    (1281.0000,-1082.6667) and (1294.3333,-1081.0000) .. (1303.0000,-1081.0000) ..
    controls (1319.0000,-1081.0000) and (1371.6667,-1108.0000) ..
    (1461.0000,-1162.0000) .. controls (1451.6667,-1170.6667) and
    (1436.6667,-1182.3333) .. (1416.0000,-1197.0000) .. controls
    (1326.0000,-1240.3333) and (1204.0000,-1262.0000) .. (1050.0000,-1262.0000) ..
    controls (1060.0000,-1262.0000) and (1036.0000,-1259.0000) ..
    (978.0000,-1253.0000) .. controls (820.0000,-1237.0000) and
    (700.6667,-1206.6667) .. (620.0000,-1162.0000) .. controls
    (568.6667,-1134.0000) and (519.0000,-1099.3333) .. (471.0000,-1058.0000) ..
    controls (387.0000,-986.0000) and (326.6667,-925.3333) .. (290.0000,-876.0000)
    .. controls (240.0000,-808.6667) and (205.6667,-731.0000) ..
    (187.0000,-643.0000) .. controls (171.6667,-569.6667) and (164.0000,-533.6667)
    .. (164.0000,-535.0000) .. controls (164.0000,-527.0000) and
    (164.3333,-515.3333) .. (165.0000,-500.0000) .. controls (165.6667,-485.3333)
    and (166.0000,-474.0000) .. (166.0000,-466.0000) .. controls
    (166.0000,-396.0000) and (166.3333,-359.0000) .. (167.0000,-355.0000) ..
    controls (168.3333,-345.0000) and (173.0000,-330.0000) .. (181.0000,-310.0000)
    .. controls (219.0000,-212.0000) and (247.3333,-150.0000) ..
    (266.0000,-124.0000) .. controls (293.3333,-84.6667) and (345.6667,-40.3333)
    .. (423.0000,9.0000) .. controls (436.3333,19.0000) and (457.6667,32.0000) ..
    (487.0000,48.0000) .. controls (609.6667,100.6667) and (726.0000,134.0000) ..
    (836.0000,148.0000) .. controls (845.3333,149.3333) and (863.3333,153.3333) ..
    (890.0000,160.0000) .. controls (912.6667,166.0000) and (931.0000,169.0000) ..
    (945.0000,169.0000) .. controls (930.3333,169.0000) and (989.0000,168.3333) ..
    (1121.0000,167.0000) .. controls (1144.3333,167.6667) and (1179.0000,167.3333)
    .. (1225.0000,166.0000) .. controls (1227.6667,166.0000) and
    (1239.6667,163.6667) .. (1261.0000,159.0000) .. controls (1299.6667,154.3333)
    and (1356.6667,142.6667) .. (1432.0000,124.0000) .. controls
    (1502.0000,96.6667) and (1603.3333,40.3333) .. (1736.0000,-45.0000) ..
    controls (1755.3333,-55.0000) and (1782.3333,-72.6667) .. (1817.0000,-98.0000)
    .. controls (1909.6667,-187.3333) and (1956.0000,-294.6667) ..
    (1956.0000,-420.0000) -- cycle(1002.0000,-759.0000) -- (1002.0000,-766.0000)
    .. controls (1002.0000,-807.3333) and (981.3333,-828.0000) ..
    (940.0000,-828.0000) .. controls (934.6667,-828.0000) and (903.6667,-805.6667)
    .. (847.0000,-761.0000) .. controls (813.6667,-733.6667) and
    (780.0000,-706.3333) .. (746.0000,-679.0000) .. controls (746.0000,-664.3333)
    and (748.0000,-649.6667) .. (752.0000,-635.0000) -- (772.0000,-635.0000) ..
    controls (776.0000,-635.0000) and (801.0000,-648.3333) .. (847.0000,-675.0000)
    .. controls (902.3333,-706.3333) and (930.6667,-722.3333) ..
    (932.0000,-723.0000) .. controls (948.6667,-729.6667) and (972.0000,-741.6667)
    .. (1002.0000,-759.0000) -- cycle(720.0000,-627.0000) .. controls
    (720.0000,-651.6667) and (709.0000,-664.0000) .. (687.0000,-664.0000) ..
    controls (654.3333,-664.0000) and (617.6667,-640.6667) .. (577.0000,-594.0000)
    .. controls (541.6667,-554.6667) and (517.0000,-516.3333) ..
    (503.0000,-479.0000) .. controls (499.6667,-457.0000) and (494.3333,-423.6667)
    .. (487.0000,-379.0000) .. controls (517.6667,-414.3333) and
    (543.6667,-440.3333) .. (565.0000,-457.0000) .. controls (587.0000,-474.3333)
    and (608.0000,-487.0000) .. (628.0000,-495.0000) .. controls
    (635.3333,-497.0000) and (645.6667,-501.0000) .. (659.0000,-507.0000) ..
    controls (673.0000,-513.0000) and (686.6667,-530.6667) .. (700.0000,-560.0000)
    .. controls (713.3333,-587.3333) and (720.0000,-609.6667) ..
    (720.0000,-627.0000) -- cycle(394.0000,-334.0000) .. controls
    (394.0000,-348.6667) and (387.3333,-356.0000) .. (374.0000,-356.0000) ..
    controls (360.6667,-356.0000) and (349.0000,-346.3333) .. (339.0000,-327.0000)
    .. controls (329.6667,-311.0000) and (325.0000,-295.6667) ..
    (325.0000,-281.0000) .. controls (325.0000,-253.0000) and (333.3333,-239.0000)
    .. (350.0000,-239.0000) .. controls (354.0000,-239.0000) and
    (359.6667,-242.6667) .. (367.0000,-250.0000) .. controls (385.0000,-314.0000)
    and (394.0000,-342.0000) .. (394.0000,-334.0000) -- cycle(1835.0000,-320.0000)
    .. controls (1835.0000,-282.6667) and (1818.3333,-244.0000) ..
    (1785.0000,-204.0000) .. controls (1749.6667,-162.0000) and
    (1714.0000,-141.0000) .. (1678.0000,-141.0000) .. controls
    (1612.6667,-141.0000) and (1580.0000,-185.3333) .. (1580.0000,-274.0000) ..
    controls (1580.0000,-312.0000) and (1598.0000,-344.3333) ..
    (1634.0000,-371.0000) .. controls (1666.6667,-395.0000) and
    (1703.0000,-407.0000) .. (1743.0000,-407.0000) .. controls
    (1787.6667,-407.0000) and (1816.6667,-392.0000) .. (1830.0000,-362.0000) ..
    controls (1833.3333,-354.6667) and (1835.0000,-340.6667) ..
    (1835.0000,-320.0000) -- cycle(1534.0000,-114.0000) .. controls
    (1534.0000,-88.0000) and (1519.6667,-57.0000) .. (1491.0000,-21.0000) ..
    controls (1452.3333,27.6667) and (1411.3333,52.0000) .. (1368.0000,52.0000) ..
    controls (1330.6667,52.0000) and (1304.6667,43.3333) .. (1290.0000,26.0000) ..
    controls (1273.3333,6.0000) and (1259.0000,-22.6667) .. (1247.0000,-60.0000)
    .. controls (1245.6667,-64.0000) and (1245.0000,-68.0000) ..
    (1245.0000,-72.0000) .. controls (1245.0000,-112.0000) and
    (1255.6667,-146.0000) .. (1277.0000,-174.0000) .. controls
    (1285.0000,-185.3333) and (1310.6667,-210.6667) .. (1354.0000,-250.0000) ..
    controls (1376.6667,-270.6667) and (1404.0000,-281.0000) ..
    (1436.0000,-281.0000) .. controls (1456.6667,-281.0000) and
    (1474.3333,-274.0000) .. (1489.0000,-260.0000) .. controls
    (1519.0000,-232.0000) and (1534.0000,-209.0000) .. (1534.0000,-191.0000) --
    (1534.0000,-114.0000) -- cycle(1135.0000,-79.0000) .. controls
    (1135.0000,-46.3333) and (1113.6667,-9.6667) .. (1071.0000,31.0000) ..
    controls (1029.0000,72.3333) and (991.6667,93.0000) .. (959.0000,93.0000) ..
    controls (915.6667,93.0000) and (894.0000,67.6667) .. (894.0000,17.0000) ..
    controls (894.0000,-29.0000) and (906.0000,-65.6667) .. (930.0000,-93.0000) ..
    controls (942.6667,-107.0000) and (964.0000,-122.6667) .. (994.0000,-140.0000)
    .. controls (1024.6667,-158.0000) and (1048.0000,-167.0000) ..
    (1064.0000,-167.0000) .. controls (1078.6667,-167.0000) and
    (1092.6667,-162.0000) .. (1106.0000,-152.0000) .. controls
    (1111.3333,-148.0000) and (1117.3333,-136.6667) .. (1124.0000,-118.0000) ..
    controls (1131.3333,-99.3333) and (1135.0000,-86.3333) .. (1135.0000,-79.0000)
    -- cycle(514.0000,-649.0000) .. controls (514.0000,-624.3333) and
    (502.0000,-596.6667) .. (478.0000,-566.0000) .. controls (456.6667,-538.6667)
    and (433.6667,-518.6667) .. (409.0000,-506.0000) .. controls
    (392.3333,-497.3333) and (372.0000,-493.0000) .. (348.0000,-493.0000) ..
    controls (315.3333,-493.0000) and (288.3333,-503.0000) .. (267.0000,-523.0000)
    .. controls (246.3333,-543.6667) and (236.0000,-570.0000) ..
    (236.0000,-602.0000) .. controls (236.0000,-626.6667) and (241.6667,-650.0000)
    .. (253.0000,-672.0000) .. controls (264.3333,-694.0000) and
    (285.3333,-715.3333) .. (316.0000,-736.0000) .. controls (347.3333,-757.3333)
    and (375.0000,-768.0000) .. (399.0000,-768.0000) .. controls
    (433.0000,-768.0000) and (460.6667,-756.6667) .. (482.0000,-734.0000) ..
    controls (503.3333,-711.3333) and (514.0000,-683.0000) .. (514.0000,-649.0000)
    -- cycle(882.0000,-193.0000) .. controls (882.0000,-184.3333) and
    (877.0000,-169.6667) .. (867.0000,-149.0000) .. controls (825.0000,-61.0000)
    and (756.0000,-17.0000) .. (660.0000,-17.0000) .. controls (650.6667,-17.0000)
    and (634.0000,-25.0000) .. (610.0000,-41.0000) .. controls (586.0000,-57.6667)
    and (571.3333,-70.3333) .. (566.0000,-79.0000) .. controls (560.6667,-88.3333)
    and (558.0000,-105.3333) .. (558.0000,-130.0000) .. controls
    (558.0000,-170.6667) and (561.6667,-199.3333) .. (569.0000,-216.0000) ..
    controls (579.0000,-239.3333) and (600.6667,-264.3333) .. (634.0000,-291.0000)
    .. controls (668.0000,-317.6667) and (696.6667,-331.0000) ..
    (720.0000,-331.0000) .. controls (795.3333,-331.0000) and (845.6667,-308.6667)
    .. (871.0000,-264.0000) .. controls (878.3333,-250.6667) and
    (882.0000,-227.0000) .. (882.0000,-193.0000) -- cycle(1692.0000,-311.0000) ..
    controls (1692.0000,-312.3333) and (1688.6667,-319.0000) ..
    (1682.0000,-331.0000) -- (1655.0000,-331.0000) .. controls
    (1625.0000,-301.6667) and (1610.0000,-273.3333) .. (1610.0000,-246.0000) ..
    controls (1610.0000,-226.6667) and (1616.6667,-217.0000) ..
    (1630.0000,-217.0000) .. controls (1641.3333,-217.0000) and
    (1650.0000,-222.6667) .. (1656.0000,-234.0000) .. controls
    (1658.0000,-242.6667) and (1661.6667,-255.3333) .. (1667.0000,-272.0000) ..
    controls (1667.6667,-274.0000) and (1672.0000,-280.3333) ..
    (1680.0000,-291.0000) .. controls (1688.0000,-301.6667) and
    (1692.0000,-308.3333) .. (1692.0000,-311.0000) -- cycle(1372.0000,-176.0000)
    .. controls (1372.0000,-188.6667) and (1367.0000,-195.0000) ..
    (1357.0000,-195.0000) .. controls (1338.3333,-195.0000) and
    (1321.0000,-179.6667) .. (1305.0000,-149.0000) .. controls
    (1291.0000,-122.3333) and (1284.0000,-98.6667) .. (1284.0000,-78.0000) ..
    controls (1284.0000,-61.3333) and (1293.3333,-53.0000) .. (1312.0000,-53.0000)
    .. controls (1322.0000,-53.0000) and (1329.0000,-58.3333) ..
    (1333.0000,-69.0000) .. controls (1333.6667,-77.6667) and (1335.3333,-90.3333)
    .. (1338.0000,-107.0000) .. controls (1339.3333,-111.6667) and
    (1345.3333,-123.6667) .. (1356.0000,-143.0000) .. controls
    (1366.6667,-162.3333) and (1372.0000,-173.3333) .. (1372.0000,-176.0000) --
    cycle(999.0000,-60.0000) .. controls (999.0000,-62.6667) and
    (998.3333,-66.6667) .. (997.0000,-72.0000) .. controls (995.6667,-77.3333) and
    (995.0000,-81.3333) .. (995.0000,-84.0000) -- (968.0000,-84.0000) .. controls
    (939.3333,-42.0000) and (925.0000,-16.0000) .. (925.0000,-6.0000) .. controls
    (925.0000,7.3333) and (932.6667,14.0000) .. (948.0000,14.0000) .. controls
    (952.6667,14.0000) and (956.3333,13.6667) .. (959.0000,13.0000) .. controls
    (985.6667,-21.6667) and (999.0000,-46.0000) .. (999.0000,-60.0000) --
    cycle(375.0000,-698.0000) .. controls (375.0000,-708.6667) and
    (368.3333,-714.0000) .. (355.0000,-714.0000) .. controls (337.0000,-714.0000)
    and (319.6667,-702.3333) .. (303.0000,-679.0000) .. controls
    (287.0000,-655.6667) and (279.0000,-634.6667) .. (279.0000,-616.0000) ..
    controls (279.0000,-603.3333) and (287.3333,-597.0000) .. (304.0000,-597.0000)
    .. controls (312.6667,-597.0000) and (319.0000,-598.6667) ..
    (323.0000,-602.0000) .. controls (325.0000,-606.6667) and (334.6667,-623.6667)
    .. (352.0000,-653.0000) .. controls (367.3333,-680.3333) and
    (375.0000,-695.3333) .. (375.0000,-698.0000) -- cycle(673.0000,-246.0000) ..
    controls (673.0000,-258.6667) and (666.6667,-265.0000) .. (654.0000,-265.0000)
    .. controls (634.0000,-265.0000) and (616.6667,-249.3333) ..
    (602.0000,-218.0000) .. controls (590.0000,-192.0000) and (584.0000,-167.3333)
    .. (584.0000,-144.0000) .. controls (584.0000,-112.6667) and
    (593.0000,-97.0000) .. (611.0000,-97.0000) .. controls (622.3333,-97.0000) and
    (631.0000,-103.6667) .. (637.0000,-117.0000) .. controls (640.3333,-124.3333)
    and (647.0000,-146.0000) .. (657.0000,-182.0000) .. controls
    (667.6667,-218.6667) and (673.0000,-240.0000) .. (673.0000,-246.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1992.0000,-200.0000) ..
    controls (1992.0000,-138.6667) and (1982.0000,-84.0000) ..
    (1962.0000,-36.0000) .. controls (1946.0000,2.0000) and (1917.0000,49.3333) ..
    (1875.0000,106.0000) .. controls (1823.0000,176.0000) and (1751.3333,233.0000)
    .. (1660.0000,277.0000) .. controls (1612.0000,300.3333) and
    (1538.3333,321.6667) .. (1439.0000,341.0000) .. controls (1344.3333,359.0000)
    and (1267.3333,368.0000) .. (1208.0000,368.0000) -- (1188.0000,368.0000) ..
    controls (1114.0000,368.0000) and (1060.0000,364.3333) .. (1026.0000,357.0000)
    .. controls (1022.0000,356.3333) and (999.0000,349.0000) ..
    (957.0000,335.0000) .. controls (905.6667,318.3333) and (830.3333,288.6667) ..
    (731.0000,246.0000) .. controls (501.6667,122.6667) and (334.6667,-14.0000) ..
    (230.0000,-164.0000) .. controls (212.0000,-186.0000) and (186.6667,-220.0000)
    .. (154.0000,-266.0000) .. controls (141.3333,-287.3333) and
    (126.6667,-320.6667) .. (110.0000,-366.0000) .. controls (91.3333,-415.3333)
    and (82.0000,-449.3333) .. (82.0000,-468.0000) .. controls (82.0000,-510.0000)
    and (91.3333,-548.0000) .. (110.0000,-582.0000) .. controls
    (131.3333,-620.6667) and (160.6667,-645.0000) .. (198.0000,-655.0000) ..
    controls (218.6667,-656.3333) and (249.6667,-659.0000) .. (291.0000,-663.0000)
    .. controls (323.6667,-672.3333) and (373.0000,-685.3333) ..
    (439.0000,-702.0000) -- (355.0000,-1303.0000) .. controls
    (355.0000,-1303.0000) and (355.0000,-1306.0000) .. (355.0000,-1312.0000) ..
    controls (355.0000,-1332.0000) and (359.0000,-1356.3333) ..
    (367.0000,-1385.0000) .. controls (376.3333,-1417.0000) and
    (387.0000,-1438.3333) .. (399.0000,-1449.0000) .. controls
    (405.6667,-1455.0000) and (420.0000,-1461.6667) .. (442.0000,-1469.0000) ..
    controls (585.3333,-1518.3333) and (755.6667,-1543.0000) ..
    (953.0000,-1543.0000) .. controls (1185.0000,-1543.0000) and
    (1378.0000,-1507.6667) .. (1532.0000,-1437.0000) .. controls
    (1556.0000,-1425.6667) and (1591.0000,-1401.3333) .. (1637.0000,-1364.0000) ..
    controls (1689.0000,-1321.3333) and (1714.3333,-1291.6667) ..
    (1713.0000,-1275.0000) -- (1673.0000,-742.0000) .. controls
    (1673.0000,-741.3333) and (1673.6667,-739.3333) .. (1675.0000,-736.0000) ..
    controls (1690.3333,-728.6667) and (1712.3333,-717.0000) ..
    (1741.0000,-701.0000) .. controls (1817.0000,-651.0000) and
    (1878.3333,-577.6667) .. (1925.0000,-481.0000) .. controls
    (1969.6667,-389.0000) and (1992.0000,-295.3333) .. (1992.0000,-200.0000) --
    cycle(1661.0000,-1253.0000) .. controls (1661.0000,-1260.3333) and
    (1659.3333,-1266.0000) .. (1656.0000,-1270.0000) .. controls
    (1652.0000,-1270.6667) and (1648.6667,-1269.6667) .. (1646.0000,-1267.0000) ..
    controls (1597.3333,-1222.3333) and (1537.3333,-1192.6667) ..
    (1466.0000,-1178.0000) .. controls (1372.6667,-1158.6667) and
    (1294.0000,-1149.0000) .. (1230.0000,-1149.0000) -- (968.0000,-1149.0000) ..
    controls (968.0000,-1149.0000) and (953.3333,-1151.6667) ..
    (924.0000,-1157.0000) .. controls (788.0000,-1181.6667) and
    (684.3333,-1205.0000) .. (613.0000,-1227.0000) .. controls
    (593.6667,-1231.6667) and (566.0000,-1241.0000) .. (530.0000,-1255.0000) ..
    controls (521.3333,-1259.6667) and (511.0000,-1267.0000) ..
    (499.0000,-1277.0000) -- (479.0000,-1267.0000) -- (479.0000,-1247.0000) ..
    controls (479.0000,-1232.3333) and (495.0000,-1216.3333) ..
    (527.0000,-1199.0000) .. controls (550.3333,-1187.6667) and
    (573.3333,-1176.6667) .. (596.0000,-1166.0000) .. controls
    (614.0000,-928.6667) and (629.0000,-709.6667) .. (641.0000,-509.0000) ..
    controls (643.0000,-461.0000) and (644.6667,-412.6667) .. (646.0000,-364.0000)
    .. controls (649.3333,-306.6667) and (657.0000,-259.3333) ..
    (669.0000,-222.0000) .. controls (716.3333,-198.0000) and (765.6667,-174.3333)
    .. (817.0000,-151.0000) -- (817.0000,-1116.0000) .. controls
    (929.6667,-1103.3333) and (987.0000,-1097.0000) .. (989.0000,-1097.0000) --
    (1271.0000,-1097.0000) .. controls (1271.0000,-1097.0000) and
    (1308.3333,-1101.6667) .. (1383.0000,-1111.0000) .. controls
    (1442.3333,-1118.3333) and (1478.0000,-1123.3333) .. (1490.0000,-1126.0000) ..
    controls (1521.3333,-1133.3333) and (1555.3333,-1147.0000) ..
    (1592.0000,-1167.0000) .. controls (1601.3333,-1171.0000) and
    (1614.3333,-1178.0000) .. (1631.0000,-1188.0000) .. controls
    (1636.3333,-1192.0000) and (1642.6667,-1202.0000) .. (1650.0000,-1218.0000) ..
    controls (1657.3333,-1234.6667) and (1661.0000,-1246.3333) ..
    (1661.0000,-1253.0000) -- cycle(851.0000,-15.0000) .. controls
    (841.0000,-27.0000) and (821.3333,-47.6667) .. (792.0000,-77.0000) --
    (797.0000,-82.0000) .. controls (809.0000,-84.6667) and (827.0000,-88.3333) ..
    (851.0000,-93.0000) .. controls (818.3333,-107.6667) and (770.3333,-131.0000)
    .. (707.0000,-163.0000) .. controls (683.0000,-179.0000) and
    (646.6667,-201.6667) .. (598.0000,-231.0000) .. controls (590.6667,-226.3333)
    and (587.0000,-221.3333) .. (587.0000,-216.0000) .. controls
    (587.0000,-218.0000) and (600.6667,-196.0000) .. (628.0000,-150.0000) ..
    controls (612.0000,-152.0000) and (588.0000,-155.0000) .. (556.0000,-159.0000)
    .. controls (560.0000,-150.3333) and (567.6667,-138.3333) ..
    (579.0000,-123.0000) .. controls (626.3333,-74.3333) and (673.6667,-39.3333)
    .. (721.0000,-18.0000) .. controls (735.6667,-11.3333) and (759.3333,-8.0000)
    .. (792.0000,-8.0000) .. controls (803.3333,-8.0000) and (823.0000,-10.3333)
    .. (851.0000,-15.0000) -- cycle(506.0000,21.0000) .. controls
    (339.3333,-157.0000) and (221.6667,-299.0000) .. (153.0000,-405.0000) --
    (153.0000,-394.0000) .. controls (153.0000,-384.6667) and (179.6667,-338.0000)
    .. (233.0000,-254.0000) .. controls (248.3333,-226.6667) and
    (273.6667,-187.0000) .. (309.0000,-135.0000) .. controls (385.0000,-41.0000)
    and (448.3333,16.0000) .. (499.0000,36.0000) -- (506.0000,21.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,377.0000) --
    (1953.0000,377.0000) -- (1833.0000,-176.0000) -- (1832.0000,339.0000) ..
    controls (1832.0000,342.3333) and (1825.3333,355.0000) .. (1812.0000,377.0000)
    -- (1251.0000,377.0000) -- (1251.0000,-235.0000) .. controls
    (1239.0000,-227.0000) and (1220.0000,-212.0000) .. (1194.0000,-190.0000) --
    (1194.0000,377.0000) -- (874.0000,377.0000) -- (874.0000,-190.0000) ..
    controls (854.6667,-207.3333) and (835.3333,-222.3333) .. (816.0000,-235.0000)
    -- (816.0000,377.0000) -- (256.0000,377.0000) .. controls (242.6667,355.0000)
    and (236.0000,342.3333) .. (236.0000,339.0000) -- (235.0000,-176.0000) --
    (118.0000,377.0000) -- (82.0000,377.0000) .. controls (106.6667,247.0000) and
    (131.3333,116.6667) .. (156.0000,-14.0000) .. controls (198.0000,-226.6667)
    and (227.0000,-345.3333) .. (243.0000,-370.0000) .. controls
    (271.0000,-383.3333) and (304.0000,-399.3333) .. (342.0000,-418.0000) ..
    controls (473.3333,-485.3333) and (582.0000,-563.3333) .. (668.0000,-652.0000)
    .. controls (682.0000,-671.3333) and (703.3333,-700.3333) ..
    (732.0000,-739.0000) .. controls (813.3333,-849.0000) and (881.3333,-954.6667)
    .. (936.0000,-1056.0000) .. controls (991.3333,-1157.3333) and
    (1019.0000,-1216.3333) .. (1019.0000,-1233.0000) -- (1019.0000,-1352.0000) ..
    controls (1017.6667,-1356.0000) and (1015.0000,-1358.0000) ..
    (1011.0000,-1358.0000) .. controls (987.6667,-1358.0000) and
    (973.3333,-1330.3333) .. (968.0000,-1275.0000) .. controls
    (954.6667,-1247.6667) and (941.0000,-1230.3333) .. (927.0000,-1223.0000) ..
    controls (913.6667,-1215.6667) and (891.3333,-1212.0000) ..
    (860.0000,-1212.0000) .. controls (849.3333,-1212.0000) and
    (843.0000,-1212.3333) .. (841.0000,-1213.0000) .. controls
    (830.3333,-1216.3333) and (818.6667,-1226.0000) .. (806.0000,-1242.0000) ..
    controls (793.3333,-1258.0000) and (787.0000,-1271.3333) ..
    (787.0000,-1282.0000) .. controls (787.0000,-1297.3333) and
    (792.0000,-1305.0000) .. (802.0000,-1305.0000) .. controls
    (805.3333,-1305.0000) and (810.3333,-1304.0000) .. (817.0000,-1302.0000) ..
    controls (824.3333,-1300.0000) and (829.6667,-1299.0000) ..
    (833.0000,-1299.0000) .. controls (843.6667,-1299.0000) and
    (855.6667,-1310.0000) .. (869.0000,-1332.0000) .. controls
    (877.0000,-1345.3333) and (883.6667,-1367.0000) .. (889.0000,-1397.0000) ..
    controls (895.0000,-1427.6667) and (901.3333,-1449.3333) ..
    (908.0000,-1462.0000) .. controls (916.6667,-1478.0000) and
    (931.0000,-1492.6667) .. (951.0000,-1506.0000) .. controls
    (971.6667,-1520.0000) and (990.6667,-1527.0000) .. (1008.0000,-1527.0000) --
    (1049.0000,-1527.0000) -- (1049.0000,-1232.0000) .. controls
    (1049.0000,-1219.3333) and (1076.0000,-1161.0000) .. (1130.0000,-1057.0000) ..
    controls (1147.3333,-1029.6667) and (1172.6667,-988.3333) ..
    (1206.0000,-933.0000) .. controls (1274.6667,-809.6667) and
    (1339.0000,-716.0000) .. (1399.0000,-652.0000) .. controls
    (1421.6667,-634.0000) and (1455.3333,-607.0000) .. (1500.0000,-571.0000) ..
    controls (1591.3333,-496.3333) and (1666.6667,-445.3333) ..
    (1726.0000,-418.0000) .. controls (1744.0000,-412.6667) and
    (1762.0000,-407.3333) .. (1780.0000,-402.0000) .. controls
    (1802.0000,-395.3333) and (1816.6667,-384.6667) .. (1824.0000,-370.0000) ..
    controls (1835.3333,-347.3333) and (1853.0000,-284.3333) ..
    (1877.0000,-181.0000) .. controls (1900.3333,-57.0000) and
    (1936.6667,129.0000) .. (1986.0000,377.0000) -- cycle(1018.0000,-1398.0000) --
    (1018.0000,-1493.0000) -- (1005.0000,-1493.0000) .. controls
    (961.0000,-1493.0000) and (929.6667,-1457.0000) .. (911.0000,-1385.0000) ..
    controls (893.0000,-1313.0000) and (868.0000,-1277.0000) ..
    (836.0000,-1277.0000) .. controls (836.6667,-1277.0000) and
    (827.3333,-1277.6667) .. (808.0000,-1279.0000) .. controls
    (826.0000,-1253.0000) and (841.6667,-1240.0000) .. (855.0000,-1240.0000) ..
    controls (905.6667,-1240.0000) and (936.3333,-1264.3333) ..
    (947.0000,-1313.0000) .. controls (958.3333,-1364.3333) and
    (982.0000,-1392.6667) .. (1018.0000,-1398.0000) -- cycle(1757.0000,-319.0000)
    -- (1757.0000,-336.0000) .. controls (1664.3333,-382.0000) and
    (1591.6667,-423.3333) .. (1539.0000,-460.0000) .. controls
    (1554.3333,-428.0000) and (1579.0000,-381.0000) .. (1613.0000,-319.0000) --
    (1757.0000,-319.0000) -- cycle(1448.0000,-319.0000) .. controls
    (1437.3333,-337.0000) and (1422.3333,-364.3333) .. (1403.0000,-401.0000) ..
    controls (1373.6667,-469.0000) and (1355.0000,-521.6667) ..
    (1347.0000,-559.0000) .. controls (1345.0000,-579.6667) and
    (1340.3333,-606.3333) .. (1333.0000,-639.0000) .. controls
    (1327.6667,-651.0000) and (1316.3333,-665.6667) .. (1299.0000,-683.0000) ..
    controls (1275.0000,-707.6667) and (1262.0000,-721.3333) ..
    (1260.0000,-724.0000) -- (1260.0000,-713.0000) .. controls
    (1260.0000,-677.0000) and (1267.0000,-611.6667) .. (1281.0000,-517.0000) ..
    controls (1296.3333,-413.6667) and (1310.0000,-353.0000) ..
    (1322.0000,-335.0000) .. controls (1326.0000,-329.0000) and
    (1331.3333,-323.6667) .. (1338.0000,-319.0000) -- (1448.0000,-319.0000) --
    cycle(1148.0000,-319.0000) .. controls (1142.0000,-372.3333) and
    (1135.0000,-452.0000) .. (1127.0000,-558.0000) .. controls
    (1127.0000,-558.0000) and (1127.0000,-684.0000) .. (1127.0000,-936.0000) --
    (1052.0000,-1107.0000) -- (1052.0000,-319.0000) -- (1148.0000,-319.0000) --
    cycle(1757.0000,-109.0000) -- (1757.0000,-284.0000) -- (1294.0000,-284.0000)
    -- (1294.0000,-109.0000) -- (1757.0000,-109.0000) -- cycle(910.0000,-558.0000)
    -- (910.0000,-887.0000) .. controls (888.6667,-859.6667) and
    (865.3333,-826.3333) .. (840.0000,-787.0000) .. controls (834.0000,-769.0000)
    and (828.0000,-724.6667) .. (822.0000,-654.0000) .. controls
    (818.0000,-598.0000) and (813.6667,-542.0000) .. (809.0000,-486.0000) ..
    controls (803.0000,-421.3333) and (794.6667,-366.0000) .. (784.0000,-320.0000)
    -- (885.0000,-320.0000) -- (902.0000,-479.0000) .. controls
    (907.3333,-529.0000) and (910.0000,-555.3333) .. (910.0000,-558.0000) --
    cycle(1757.0000,290.0000) -- (1757.0000,96.0000) -- (1296.0000,96.0000) --
    (1296.0000,290.0000) -- (1757.0000,290.0000) -- cycle(1250.0000,-284.0000) --
    (818.0000,-284.0000) .. controls (902.0000,-212.0000) and (974.0000,-176.0000)
    .. (1034.0000,-176.0000) .. controls (1095.3333,-176.0000) and
    (1167.3333,-212.0000) .. (1250.0000,-284.0000) -- cycle(1169.0000,-176.0000)
    .. controls (1131.6667,-159.3333) and (1096.0000,-144.6667) ..
    (1062.0000,-132.0000) .. controls (1085.3333,-82.6667) and
    (1100.3333,-52.0000) .. (1107.0000,-40.0000) .. controls (1124.3333,-7.3333)
    and (1144.0000,20.3333) .. (1166.0000,43.0000) -- (1169.0000,-176.0000) --
    cycle(696.0000,-590.0000) .. controls (666.6667,-570.0000) and
    (627.0000,-535.0000) .. (577.0000,-485.0000) .. controls (559.6667,-447.6667)
    and (531.6667,-392.3333) .. (493.0000,-319.0000) -- (585.0000,-319.0000) ..
    controls (633.6667,-405.6667) and (670.6667,-496.0000) .. (696.0000,-590.0000)
    -- cycle(1006.0000,-132.0000) .. controls (968.0000,-144.6667) and
    (932.3333,-159.3333) .. (899.0000,-176.0000) -- (899.0000,43.0000) .. controls
    (923.0000,21.6667) and (943.6667,-6.0000) .. (961.0000,-40.0000) .. controls
    (976.3333,-70.6667) and (991.3333,-101.3333) .. (1006.0000,-132.0000) --
    cycle(774.0000,-109.0000) -- (774.0000,-284.0000) -- (311.0000,-284.0000) --
    (311.0000,-109.0000) -- (774.0000,-109.0000) -- cycle(772.0000,290.0000) --
    (772.0000,96.0000) -- (311.0000,96.0000) -- (311.0000,290.0000) --
    (772.0000,290.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2040.0000,-26.0000) --
    (1638.0000,-26.0000) .. controls (1628.6667,-36.6667) and (1622.0000,-42.0000)
    .. (1618.0000,-42.0000) .. controls (1610.0000,-42.0000) and
    (1600.6667,-39.3333) .. (1590.0000,-34.0000) .. controls (1579.3333,-28.6667)
    and (1573.0000,-26.0000) .. (1571.0000,-26.0000) -- (82.0000,-26.0000) --
    (82.0000,-1084.0000) -- (1571.0000,-1084.0000) .. controls
    (1573.6667,-1084.0000) and (1579.6667,-1080.6667) .. (1589.0000,-1074.0000) ..
    controls (1598.3333,-1068.0000) and (1605.6667,-1065.0000) ..
    (1611.0000,-1065.0000) .. controls (1623.6667,-1065.0000) and
    (1632.3333,-1071.3333) .. (1637.0000,-1084.0000) -- (2040.0000,-1084.0000) --
    (2040.0000,-26.0000) -- cycle(1983.0000,-83.0000) -- (1983.0000,-1039.0000) --
    (1640.0000,-1039.0000) .. controls (1640.6667,-1020.3333) and
    (1630.0000,-1011.0000) .. (1608.0000,-1011.0000) .. controls
    (1586.6667,-1011.0000) and (1576.0000,-1020.3333) .. (1576.0000,-1039.0000) --
    (123.0000,-1039.0000) -- (123.0000,-83.0000) -- (1575.0000,-83.0000) ..
    controls (1581.0000,-101.6667) and (1592.6667,-111.0000) ..
    (1610.0000,-111.0000) .. controls (1632.6667,-111.0000) and
    (1642.6667,-101.6667) .. (1640.0000,-83.0000) -- (1983.0000,-83.0000) --
    cycle(1640.0000,-933.0000) .. controls (1640.0000,-911.0000) and
    (1629.3333,-900.0000) .. (1608.0000,-900.0000) .. controls
    (1586.6667,-900.0000) and (1576.0000,-911.6667) .. (1576.0000,-935.0000) ..
    controls (1576.0000,-956.3333) and (1586.6667,-967.0000) ..
    (1608.0000,-967.0000) .. controls (1629.3333,-967.0000) and
    (1640.0000,-955.6667) .. (1640.0000,-933.0000) -- cycle(1640.0000,-828.0000)
    .. controls (1640.0000,-808.0000) and (1630.0000,-798.0000) ..
    (1610.0000,-798.0000) .. controls (1587.3333,-798.0000) and
    (1576.0000,-808.0000) .. (1576.0000,-828.0000) .. controls
    (1576.0000,-848.6667) and (1587.3333,-859.0000) .. (1610.0000,-859.0000) ..
    controls (1630.0000,-859.0000) and (1640.0000,-848.6667) ..
    (1640.0000,-828.0000) -- cycle(1640.0000,-723.0000) .. controls
    (1640.0000,-701.0000) and (1629.3333,-690.0000) .. (1608.0000,-690.0000) ..
    controls (1586.6667,-690.0000) and (1576.0000,-700.6667) ..
    (1576.0000,-722.0000) .. controls (1576.0000,-745.3333) and
    (1587.3333,-757.0000) .. (1610.0000,-757.0000) .. controls
    (1630.0000,-757.0000) and (1640.0000,-745.6667) .. (1640.0000,-723.0000) --
    cycle(1640.0000,-615.0000) .. controls (1640.0000,-593.0000) and
    (1630.0000,-582.0000) .. (1610.0000,-582.0000) .. controls
    (1587.3333,-582.0000) and (1576.0000,-592.6667) .. (1576.0000,-614.0000) ..
    controls (1576.0000,-635.3333) and (1587.3333,-646.0000) ..
    (1610.0000,-646.0000) .. controls (1630.0000,-646.0000) and
    (1640.0000,-635.6667) .. (1640.0000,-615.0000) -- cycle(1640.0000,-507.0000)
    .. controls (1640.0000,-487.0000) and (1629.3333,-477.0000) ..
    (1608.0000,-477.0000) .. controls (1586.6667,-477.0000) and
    (1576.0000,-487.0000) .. (1576.0000,-507.0000) .. controls
    (1576.0000,-529.6667) and (1586.6667,-541.0000) .. (1608.0000,-541.0000) ..
    controls (1629.3333,-541.0000) and (1640.0000,-529.6667) ..
    (1640.0000,-507.0000) -- cycle(1640.0000,-399.0000) .. controls
    (1640.0000,-377.0000) and (1630.0000,-366.0000) .. (1610.0000,-366.0000) ..
    controls (1587.3333,-366.0000) and (1576.0000,-377.6667) ..
    (1576.0000,-401.0000) .. controls (1576.0000,-422.3333) and
    (1587.3333,-433.0000) .. (1610.0000,-433.0000) .. controls
    (1630.0000,-433.0000) and (1640.0000,-421.6667) .. (1640.0000,-399.0000) --
    cycle(1640.0000,-293.0000) .. controls (1640.0000,-273.6667) and
    (1629.3333,-264.0000) .. (1608.0000,-264.0000) .. controls
    (1586.6667,-264.0000) and (1576.0000,-273.6667) .. (1576.0000,-293.0000) ..
    controls (1576.0000,-313.6667) and (1586.6667,-324.0000) ..
    (1608.0000,-324.0000) .. controls (1629.3333,-324.0000) and
    (1640.0000,-313.6667) .. (1640.0000,-293.0000) -- cycle(1640.0000,-186.0000)
    .. controls (1640.0000,-164.0000) and (1630.0000,-153.0000) ..
    (1610.0000,-153.0000) .. controls (1587.3333,-153.0000) and
    (1576.0000,-164.6667) .. (1576.0000,-188.0000) .. controls
    (1576.0000,-208.6667) and (1586.6667,-219.0000) .. (1608.0000,-219.0000) ..
    controls (1629.3333,-219.0000) and (1640.0000,-208.0000) ..
    (1640.0000,-186.0000) -- cycle(997.0000,-668.0000) -- (969.0000,-668.0000) --
    (969.0000,-795.0000) -- (997.0000,-795.0000) -- (997.0000,-668.0000) --
    cycle(898.0000,-668.0000) -- (852.0000,-668.0000) -- (852.0000,-795.0000) --
    (898.0000,-795.0000) -- (898.0000,-668.0000) -- cycle(972.0000,-528.0000) --
    (957.0000,-528.0000) -- (957.0000,-604.0000) -- (972.0000,-604.0000) --
    (972.0000,-528.0000) -- cycle(771.0000,-668.0000) -- (747.0000,-668.0000) --
    (747.0000,-795.0000) -- (771.0000,-795.0000) -- (771.0000,-668.0000) --
    cycle(1067.0000,-357.0000) -- (1049.0000,-357.0000) -- (1049.0000,-461.0000)
    -- (1067.0000,-461.0000) -- (1067.0000,-357.0000) -- cycle(854.0000,-532.0000)
    -- (823.0000,-532.0000) -- (823.0000,-607.0000) -- (854.0000,-607.0000) --
    (854.0000,-532.0000) -- cycle(997.0000,-357.0000) -- (960.0000,-357.0000) --
    (960.0000,-461.0000) -- (997.0000,-461.0000) -- (997.0000,-357.0000) --
    cycle(774.0000,-532.0000) -- (759.0000,-532.0000) -- (759.0000,-607.0000) --
    (774.0000,-607.0000) -- (774.0000,-532.0000) -- cycle(905.0000,-357.0000) --
    (887.0000,-357.0000) -- (887.0000,-461.0000) -- (905.0000,-461.0000) --
    (905.0000,-357.0000) -- cycle(596.0000,-668.0000) -- (546.0000,-668.0000) --
    (546.0000,-795.0000) -- (596.0000,-795.0000) -- (596.0000,-668.0000) --
    cycle(717.0000,-532.0000) -- (686.0000,-532.0000) -- (686.0000,-607.0000) --
    (717.0000,-607.0000) -- (717.0000,-532.0000) -- cycle(654.0000,-532.0000) --
    (639.0000,-532.0000) -- (639.0000,-607.0000) -- (654.0000,-607.0000) --
    (654.0000,-532.0000) -- cycle(498.0000,-668.0000) -- (470.0000,-672.0000) --
    (470.0000,-795.0000) -- (498.0000,-795.0000) -- (498.0000,-668.0000) --
    cycle(781.0000,-357.0000) -- (747.0000,-357.0000) -- (747.0000,-461.0000) --
    (781.0000,-461.0000) -- (781.0000,-357.0000) -- cycle(596.0000,-532.0000) --
    (565.0000,-532.0000) -- (565.0000,-607.0000) -- (596.0000,-607.0000) --
    (596.0000,-532.0000) -- cycle(711.0000,-357.0000) -- (693.0000,-357.0000) --
    (693.0000,-461.0000) -- (711.0000,-461.0000) -- (711.0000,-357.0000) --
    cycle(399.0000,-670.0000) -- (349.0000,-670.0000) -- (349.0000,-795.0000) --
    (399.0000,-795.0000) -- (399.0000,-670.0000) -- cycle(514.0000,-532.0000) --
    (499.0000,-532.0000) -- (499.0000,-607.0000) -- (514.0000,-607.0000) --
    (514.0000,-532.0000) -- cycle(641.0000,-357.0000) -- (607.0000,-357.0000) --
    (607.0000,-461.0000) -- (641.0000,-461.0000) -- (641.0000,-357.0000) --
    cycle(453.0000,-532.0000) -- (422.0000,-532.0000) -- (422.0000,-607.0000) --
    (453.0000,-607.0000) -- (453.0000,-532.0000) -- cycle(542.0000,-357.0000) --
    (524.0000,-357.0000) -- (524.0000,-461.0000) -- (542.0000,-461.0000) --
    (542.0000,-357.0000) -- cycle(380.0000,-532.0000) -- (349.0000,-532.0000) --
    (349.0000,-607.0000) -- (380.0000,-607.0000) -- (380.0000,-532.0000) --
    cycle(472.0000,-357.0000) -- (438.0000,-357.0000) -- (438.0000,-461.0000) --
    (472.0000,-461.0000) -- (472.0000,-357.0000) -- cycle(386.0000,-357.0000) --
    (349.0000,-357.0000) -- (349.0000,-461.0000) -- (386.0000,-461.0000) --
    (386.0000,-357.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-817.0000) --
    (2024.0000,-804.0000) -- (2024.0000,365.0000) -- (2007.0000,382.0000) --
    (133.0000,382.0000) .. controls (129.0000,382.0000) and (121.0000,376.3333) ..
    (109.0000,365.0000) -- (109.0000,-792.0000) .. controls (95.0000,-808.6667)
    and (88.0000,-828.3333) .. (88.0000,-851.0000) .. controls (88.0000,-858.3333)
    and (88.3333,-869.6667) .. (89.0000,-885.0000) .. controls (89.6667,-901.0000)
    and (90.0000,-912.6667) .. (90.0000,-920.0000) .. controls (90.0000,-928.0000)
    and (88.6667,-939.3333) .. (86.0000,-954.0000) .. controls (83.3333,-969.3333)
    and (82.0000,-981.0000) .. (82.0000,-989.0000) .. controls
    (82.0000,-1007.6667) and (86.0000,-1021.3333) .. (94.0000,-1030.0000) ..
    controls (106.6667,-1044.0000) and (139.6667,-1057.3333) ..
    (193.0000,-1070.0000) .. controls (231.0000,-1078.0000) and
    (268.6667,-1086.0000) .. (306.0000,-1094.0000) .. controls
    (414.6667,-1124.0000) and (948.0000,-1280.6667) .. (1906.0000,-1564.0000) --
    (1957.0000,-1426.0000) .. controls (1961.6667,-1414.0000) and
    (1938.6667,-1400.3333) .. (1888.0000,-1385.0000) .. controls
    (1856.0000,-1377.0000) and (1824.3333,-1369.0000) .. (1793.0000,-1361.0000) --
    (346.0000,-934.0000) -- (2016.0000,-933.0000) .. controls
    (2022.0000,-933.0000) and (2028.6667,-928.3333) .. (2036.0000,-919.0000) --
    (2036.0000,-817.0000) -- cycle(1844.0000,-1405.0000) .. controls
    (1812.6667,-1436.3333) and (1779.3333,-1464.3333) .. (1744.0000,-1489.0000) --
    (1449.0000,-1399.0000) .. controls (1470.3333,-1380.3333) and
    (1502.6667,-1353.3333) .. (1546.0000,-1318.0000) -- (1844.0000,-1405.0000) --
    cycle(1907.0000,-904.0000) -- (1579.0000,-904.0000) -- (1525.0000,-816.0000)
    -- (1849.0000,-816.0000) -- (1907.0000,-904.0000) --
    cycle(1385.0000,-1272.0000) .. controls (1353.0000,-1301.3333) and
    (1319.6667,-1327.3333) .. (1285.0000,-1350.0000) -- (978.0000,-1266.0000) ..
    controls (1001.3333,-1247.3333) and (1037.6667,-1220.3333) ..
    (1087.0000,-1185.0000) -- (1385.0000,-1272.0000) -- cycle(1414.0000,-904.0000)
    -- (1089.0000,-904.0000) -- (1041.0000,-816.0000) -- (1359.0000,-816.0000) --
    (1414.0000,-904.0000) -- cycle(937.0000,-1139.0000) -- (833.0000,-1220.0000)
    -- (529.0000,-1130.0000) -- (631.0000,-1046.0000) -- (937.0000,-1139.0000) --
    cycle(933.0000,-904.0000) -- (625.0000,-904.0000) -- (558.0000,-816.0000) --
    (873.0000,-816.0000) -- (933.0000,-904.0000) -- cycle(1979.0000,114.0000) --
    (1979.0000,77.0000) -- (1329.0000,77.0000) -- (1329.0000,-197.0000) --
    (1979.0000,-197.0000) -- (1979.0000,-231.0000) -- (1424.0000,-231.0000) --
    (1424.0000,-611.0000) -- (1979.0000,-611.0000) -- (1979.0000,-646.0000) --
    (166.0000,-646.0000) -- (166.0000,-609.0000) -- (759.0000,-609.0000) --
    (759.0000,-231.0000) -- (166.0000,-231.0000) -- (166.0000,-195.0000) --
    (1287.0000,-195.0000) -- (1287.0000,-76.0000) -- (166.0000,-76.0000) --
    (166.0000,-40.0000) -- (1287.0000,-40.0000) -- (1287.0000,79.0000) --
    (166.0000,79.0000) -- (166.0000,114.0000) -- (1979.0000,114.0000) --
    cycle(1979.0000,271.0000) -- (1979.0000,235.0000) -- (166.0000,235.0000) --
    (166.0000,271.0000) -- (1979.0000,271.0000) -- cycle(1382.0000,-232.0000) --
    (804.0000,-232.0000) -- (804.0000,-610.0000) -- (1382.0000,-610.0000) --
    (1382.0000,-232.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-277.0000) --
    (1951.0000,-247.0000) -- (1820.0000,-279.0000) -- (1811.0000,-145.0000) --
    (1786.0000,-141.0000) -- (1791.0000,-325.0000) -- (1958.0000,-277.0000) --
    cycle(2048.0000,-1057.0000) .. controls (2048.0000,-999.0000) and
    (2020.0000,-915.6667) .. (1964.0000,-807.0000) .. controls
    (1908.6667,-698.3333) and (1881.0000,-620.0000) .. (1881.0000,-572.0000) ..
    controls (1881.0000,-510.6667) and (1907.6667,-436.0000) ..
    (1961.0000,-348.0000) -- (1940.0000,-323.0000) .. controls
    (1867.3333,-393.6667) and (1820.0000,-466.0000) .. (1798.0000,-540.0000) ..
    controls (1787.3333,-426.0000) and (1755.6667,-334.6667) ..
    (1703.0000,-266.0000) -- (1747.0000,-189.0000) -- (1721.0000,-172.0000) --
    (1677.0000,-236.0000) .. controls (1609.6667,-168.6667) and
    (1533.0000,-135.0000) .. (1447.0000,-135.0000) .. controls
    (1337.0000,-135.0000) and (1232.0000,-183.6667) .. (1132.0000,-281.0000) ..
    controls (1075.3333,-140.3333) and (1006.6667,-28.3333) .. (926.0000,55.0000)
    .. controls (809.3333,175.0000) and (689.3333,235.0000) .. (566.0000,235.0000)
    .. controls (449.3333,235.0000) and (374.6667,188.0000) .. (342.0000,94.0000)
    -- (356.0000,70.0000) .. controls (394.6667,148.6667) and (461.6667,188.0000)
    .. (557.0000,188.0000) .. controls (672.3333,188.0000) and (781.6667,128.0000)
    .. (885.0000,8.0000) .. controls (960.3333,-79.3333) and (1027.3333,-191.3333)
    .. (1086.0000,-328.0000) -- (983.0000,-469.0000) .. controls
    (953.6667,-453.0000) and (925.0000,-445.0000) .. (897.0000,-445.0000) ..
    controls (871.0000,-445.0000) and (843.6667,-451.6667) .. (815.0000,-465.0000)
    -- (818.0000,-487.0000) .. controls (846.0000,-478.3333) and
    (874.3333,-474.0000) .. (903.0000,-474.0000) .. controls (925.6667,-474.0000)
    and (947.3333,-480.0000) .. (968.0000,-492.0000) -- (927.0000,-564.0000) ..
    controls (858.3333,-546.0000) and (809.3333,-515.6667) .. (780.0000,-473.0000)
    -- (754.0000,-492.0000) .. controls (790.0000,-539.3333) and
    (843.6667,-571.3333) .. (915.0000,-588.0000) -- (882.0000,-650.0000) --
    (784.0000,-590.0000) -- (772.0000,-637.0000) -- (865.0000,-686.0000) --
    (807.0000,-824.0000) .. controls (577.6667,-896.0000) and (423.6667,-987.6667)
    .. (345.0000,-1099.0000) -- (239.0000,-581.0000) .. controls
    (342.3333,-485.0000) and (394.0000,-360.0000) .. (394.0000,-206.0000) ..
    controls (394.0000,-141.3333) and (383.3333,-74.3333) .. (362.0000,-5.0000) ..
    controls (337.3333,75.6667) and (304.6667,134.0000) .. (264.0000,170.0000) --
    (185.0000,-32.0000) -- (8.0000,-16.0000) .. controls (120.0000,-90.0000) and
    (176.0000,-169.6667) .. (176.0000,-255.0000) .. controls (176.0000,-302.3333)
    and (146.6667,-379.3333) .. (88.0000,-486.0000) .. controls
    (29.3333,-593.3333) and (0.0000,-677.0000) .. (0.0000,-737.0000) .. controls
    (0.0000,-815.0000) and (24.6667,-878.3333) .. (74.0000,-927.0000) .. controls
    (123.3333,-976.3333) and (187.0000,-1001.3333) .. (265.0000,-1002.0000) ..
    controls (273.6667,-1033.3333) and (282.3333,-1064.6667) ..
    (291.0000,-1096.0000) .. controls (301.0000,-1134.6667) and
    (306.0000,-1166.6667) .. (306.0000,-1192.0000) .. controls
    (306.0000,-1238.0000) and (336.0000,-1261.0000) .. (396.0000,-1261.0000) ..
    controls (439.3333,-1261.0000) and (477.0000,-1249.6667) ..
    (509.0000,-1227.0000) -- (470.0000,-1180.0000) .. controls
    (443.3333,-1201.3333) and (420.0000,-1212.0000) .. (400.0000,-1212.0000) ..
    controls (383.3333,-1212.0000) and (375.0000,-1202.3333) ..
    (375.0000,-1183.0000) .. controls (375.0000,-1133.6667) and
    (431.3333,-1073.6667) .. (544.0000,-1003.0000) .. controls
    (622.0000,-955.0000) and (702.3333,-914.3333) .. (785.0000,-881.0000) --
    (724.0000,-1082.0000) .. controls (773.3333,-1076.0000) and
    (818.6667,-1073.0000) .. (860.0000,-1073.0000) .. controls
    (1002.6667,-1073.0000) and (1141.0000,-1104.0000) .. (1275.0000,-1166.0000) ..
    controls (1381.0000,-1215.3333) and (1500.6667,-1293.0000) ..
    (1634.0000,-1399.0000) -- (1670.0000,-1319.0000) .. controls
    (1701.3333,-1333.6667) and (1732.6667,-1341.0000) .. (1764.0000,-1341.0000) ..
    controls (1838.0000,-1341.0000) and (1903.6667,-1312.0000) ..
    (1961.0000,-1254.0000) .. controls (2019.0000,-1196.6667) and
    (2048.0000,-1131.0000) .. (2048.0000,-1057.0000) -- cycle(600.0000,-637.0000)
    -- (584.0000,-617.0000) .. controls (543.3333,-689.0000) and
    (461.6667,-735.0000) .. (339.0000,-755.0000) -- (347.0000,-786.0000) ..
    controls (467.0000,-767.3333) and (551.3333,-717.6667) .. (600.0000,-637.0000)
    -- cycle(546.0000,-601.0000) .. controls (538.0000,-599.6667) and
    (530.0000,-599.0000) .. (522.0000,-599.0000) .. controls (436.6667,-599.0000)
    and (375.6667,-636.3333) .. (339.0000,-711.0000) -- (363.0000,-723.0000) ..
    controls (373.6667,-696.3333) and (396.0000,-672.6667) .. (430.0000,-652.0000)
    .. controls (464.6667,-632.0000) and (498.0000,-622.0000) ..
    (530.0000,-622.0000) .. controls (535.3333,-622.0000) and (540.3333,-622.3333)
    .. (545.0000,-623.0000) -- (546.0000,-601.0000) -- cycle(669.0000,-627.0000)
    .. controls (669.0000,-559.0000) and (645.0000,-484.3333) ..
    (597.0000,-403.0000) .. controls (587.0000,-389.0000) and (577.0000,-375.0000)
    .. (567.0000,-361.0000) .. controls (554.3333,-343.0000) and
    (548.0000,-327.3333) .. (548.0000,-314.0000) .. controls (548.0000,-287.3333)
    and (555.3333,-274.0000) .. (570.0000,-274.0000) .. controls
    (572.6667,-274.0000) and (582.6667,-278.6667) .. (600.0000,-288.0000) ..
    controls (617.3333,-297.3333) and (633.6667,-302.0000) .. (649.0000,-302.0000)
    -- (641.0000,-272.0000) .. controls (639.0000,-272.6667) and
    (636.3333,-273.0000) .. (633.0000,-273.0000) .. controls (623.6667,-273.0000)
    and (610.3333,-269.6667) .. (593.0000,-263.0000) .. controls
    (575.6667,-257.0000) and (562.3333,-254.0000) .. (553.0000,-254.0000) ..
    controls (543.0000,-254.0000) and (534.3333,-260.3333) .. (527.0000,-273.0000)
    .. controls (520.3333,-283.6667) and (517.0000,-294.3333) ..
    (517.0000,-305.0000) .. controls (517.0000,-323.0000) and (523.3333,-342.6667)
    .. (536.0000,-364.0000) .. controls (548.0000,-382.0000) and
    (559.6667,-400.0000) .. (571.0000,-418.0000) .. controls (614.3333,-495.3333)
    and (636.0000,-565.3333) .. (636.0000,-628.0000) .. controls
    (636.0000,-692.0000) and (613.3333,-742.3333) .. (568.0000,-779.0000) ..
    controls (525.3333,-814.3333) and (471.6667,-830.3333) .. (407.0000,-827.0000)
    -- (420.0000,-858.0000) .. controls (425.3333,-858.6667) and
    (430.3333,-859.0000) .. (435.0000,-859.0000) .. controls (509.0000,-859.0000)
    and (571.6667,-829.3333) .. (623.0000,-770.0000) .. controls
    (653.6667,-734.6667) and (669.0000,-687.0000) .. (669.0000,-627.0000) --
    cycle(723.0000,-127.0000) .. controls (701.6667,-109.0000) and
    (681.0000,-100.0000) .. (661.0000,-100.0000) .. controls (640.3333,-100.0000)
    and (617.3333,-113.0000) .. (592.0000,-139.0000) .. controls
    (566.6667,-165.6667) and (543.3333,-179.0000) .. (522.0000,-179.0000) ..
    controls (514.6667,-179.0000) and (503.6667,-178.0000) .. (489.0000,-176.0000)
    .. controls (474.3333,-174.0000) and (463.3333,-173.0000) ..
    (456.0000,-173.0000) .. controls (432.6667,-173.0000) and (419.0000,-188.3333)
    .. (415.0000,-219.0000) -- (428.0000,-227.0000) .. controls
    (442.0000,-205.0000) and (459.3333,-194.0000) .. (480.0000,-194.0000) ..
    controls (486.0000,-194.0000) and (495.0000,-194.6667) .. (507.0000,-196.0000)
    .. controls (519.6667,-198.0000) and (529.0000,-199.0000) ..
    (535.0000,-199.0000) .. controls (550.3333,-199.0000) and (572.0000,-186.3333)
    .. (600.0000,-161.0000) .. controls (628.0000,-136.3333) and
    (657.6667,-124.0000) .. (689.0000,-124.0000) .. controls (699.0000,-124.0000)
    and (710.3333,-125.0000) .. (723.0000,-127.0000) -- cycle(704.0000,-88.0000)
    .. controls (676.6667,-48.0000) and (643.0000,-28.0000) .. (603.0000,-28.0000)
    .. controls (578.3333,-28.0000) and (557.3333,-39.3333) .. (540.0000,-62.0000)
    .. controls (522.6667,-84.6667) and (513.0000,-96.0000) .. (511.0000,-96.0000)
    .. controls (506.3333,-96.0000) and (499.3333,-94.6667) .. (490.0000,-92.0000)
    .. controls (481.3333,-90.0000) and (474.6667,-89.0000) .. (470.0000,-89.0000)
    .. controls (442.0000,-89.0000) and (428.0000,-102.6667) ..
    (428.0000,-130.0000) .. controls (428.0000,-142.6667) and (430.0000,-151.0000)
    .. (434.0000,-155.0000) .. controls (446.6667,-131.0000) and
    (459.6667,-119.0000) .. (473.0000,-119.0000) .. controls (478.3333,-119.0000)
    and (486.0000,-120.0000) .. (496.0000,-122.0000) .. controls
    (506.6667,-124.6667) and (514.6667,-126.0000) .. (520.0000,-126.0000) ..
    controls (528.0000,-126.0000) and (539.0000,-114.3333) .. (553.0000,-91.0000)
    .. controls (567.0000,-67.6667) and (586.0000,-56.0000) .. (610.0000,-56.0000)
    .. controls (635.3333,-56.0000) and (666.6667,-66.6667) .. (704.0000,-88.0000)
    -- cycle(1678.0000,-1298.0000) -- (1670.0000,-1319.0000) .. controls
    (1652.6667,-1313.0000) and (1640.6667,-1300.6667) .. (1634.0000,-1282.0000) --
    (1678.0000,-1298.0000) -- cycle(1787.0000,-1066.0000) .. controls
    (1787.0000,-1167.3333) and (1755.6667,-1231.6667) .. (1693.0000,-1259.0000) ..
    controls (1727.6667,-1153.0000) and (1754.0000,-1053.6667) ..
    (1772.0000,-961.0000) .. controls (1782.0000,-996.3333) and
    (1787.0000,-1031.3333) .. (1787.0000,-1066.0000) --
    cycle(1932.0000,-1032.0000) .. controls (1932.0000,-1053.3333) and
    (1930.3333,-1074.3333) .. (1927.0000,-1095.0000) .. controls
    (1918.3333,-1147.6667) and (1895.3333,-1194.6667) .. (1858.0000,-1236.0000) ..
    controls (1817.3333,-1280.6667) and (1771.6667,-1303.0000) ..
    (1721.0000,-1303.0000) .. controls (1705.0000,-1303.0000) and
    (1690.6667,-1301.3333) .. (1678.0000,-1298.0000) -- (1689.0000,-1269.0000) --
    (1706.0000,-1277.0000) .. controls (1756.0000,-1259.6667) and
    (1794.3333,-1220.0000) .. (1821.0000,-1158.0000) .. controls
    (1843.0000,-1106.6667) and (1854.0000,-1050.3333) .. (1854.0000,-989.0000) ..
    controls (1854.0000,-907.6667) and (1835.3333,-838.6667) ..
    (1798.0000,-782.0000) -- (1772.0000,-961.0000) .. controls
    (1758.0000,-905.6667) and (1732.3333,-858.6667) .. (1695.0000,-820.0000) ..
    controls (1635.6667,-758.6667) and (1600.3333,-720.3333) ..
    (1589.0000,-705.0000) .. controls (1555.6667,-659.0000) and
    (1539.0000,-610.6667) .. (1539.0000,-560.0000) .. controls
    (1539.0000,-478.6667) and (1585.0000,-370.6667) .. (1677.0000,-236.0000) --
    (1703.0000,-266.0000) .. controls (1657.0000,-356.0000) and
    (1634.0000,-435.0000) .. (1634.0000,-503.0000) .. controls
    (1634.0000,-559.6667) and (1650.6667,-611.6667) .. (1684.0000,-659.0000) ..
    controls (1698.6667,-679.6667) and (1736.6667,-720.3333) ..
    (1798.0000,-781.0000) -- (1804.0000,-657.0000) .. controls
    (1831.3333,-717.6667) and (1858.3333,-778.6667) .. (1885.0000,-840.0000) ..
    controls (1916.3333,-912.6667) and (1932.0000,-976.6667) ..
    (1932.0000,-1032.0000) -- cycle(1629.0000,-1015.0000) --
    (1625.0000,-1041.0000) .. controls (1499.0000,-1019.6667) and
    (1412.6667,-971.3333) .. (1366.0000,-896.0000) .. controls
    (1374.0000,-890.6667) and (1379.3333,-884.6667) .. (1382.0000,-878.0000) ..
    controls (1425.3333,-949.3333) and (1507.6667,-995.0000) ..
    (1629.0000,-1015.0000) -- cycle(1645.0000,-969.0000) -- (1605.0000,-982.0000)
    .. controls (1599.0000,-964.0000) and (1583.0000,-943.6667) ..
    (1557.0000,-921.0000) .. controls (1527.6667,-895.6667) and
    (1483.0000,-882.3333) .. (1423.0000,-881.0000) -- (1420.0000,-870.0000) ..
    controls (1443.3333,-865.3333) and (1464.3333,-863.0000) ..
    (1483.0000,-863.0000) .. controls (1516.3333,-863.0000) and
    (1548.3333,-873.0000) .. (1579.0000,-893.0000) .. controls
    (1610.3333,-913.0000) and (1632.3333,-938.3333) .. (1645.0000,-969.0000) --
    cycle(1554.0000,-1135.0000) .. controls (1548.0000,-1135.6667) and
    (1542.0000,-1136.0000) .. (1536.0000,-1136.0000) .. controls
    (1454.0000,-1136.0000) and (1386.6667,-1100.3333) .. (1334.0000,-1029.0000) ..
    controls (1306.0000,-991.0000) and (1292.0000,-943.0000) ..
    (1292.0000,-885.0000) .. controls (1292.0000,-819.0000) and
    (1315.6667,-747.3333) .. (1363.0000,-670.0000) .. controls
    (1373.0000,-656.0000) and (1383.0000,-642.0000) .. (1393.0000,-628.0000) ..
    controls (1405.0000,-609.3333) and (1411.0000,-593.6667) ..
    (1411.0000,-581.0000) .. controls (1411.0000,-553.6667) and
    (1404.3333,-540.0000) .. (1391.0000,-540.0000) .. controls
    (1386.3333,-540.0000) and (1376.3333,-543.3333) .. (1361.0000,-550.0000) ..
    controls (1346.3333,-557.3333) and (1333.6667,-561.0000) ..
    (1323.0000,-561.0000) .. controls (1320.3333,-561.0000) and
    (1316.6667,-560.6667) .. (1312.0000,-560.0000) -- (1320.0000,-531.0000) ..
    controls (1324.0000,-531.6667) and (1328.0000,-532.0000) ..
    (1332.0000,-532.0000) .. controls (1340.0000,-532.0000) and
    (1351.6667,-529.3333) .. (1367.0000,-524.0000) .. controls
    (1383.0000,-519.3333) and (1395.0000,-517.0000) .. (1403.0000,-517.0000) ..
    controls (1429.6667,-517.0000) and (1443.0000,-538.6667) ..
    (1443.0000,-582.0000) .. controls (1443.0000,-600.0000) and
    (1424.0000,-641.6667) .. (1386.0000,-707.0000) .. controls
    (1348.0000,-772.3333) and (1329.0000,-830.6667) .. (1329.0000,-882.0000) ..
    controls (1329.0000,-943.3333) and (1350.0000,-995.6667) ..
    (1392.0000,-1039.0000) .. controls (1434.6667,-1083.0000) and
    (1487.0000,-1107.3333) .. (1549.0000,-1112.0000) -- (1554.0000,-1135.0000) --
    cycle(1227.0000,-969.0000) .. controls (1201.6667,-987.0000) and
    (1171.0000,-996.0000) .. (1135.0000,-996.0000) .. controls
    (1083.6667,-996.0000) and (1007.3333,-972.0000) .. (906.0000,-924.0000) --
    (909.0000,-895.0000) .. controls (1005.0000,-939.6667) and
    (1077.0000,-962.0000) .. (1125.0000,-962.0000) .. controls
    (1161.0000,-962.0000) and (1190.6667,-954.0000) .. (1214.0000,-938.0000) --
    (1227.0000,-969.0000) -- cycle(1237.0000,-866.0000) .. controls
    (1207.6667,-876.6667) and (1177.6667,-882.0000) .. (1147.0000,-882.0000) ..
    controls (1092.3333,-882.0000) and (1031.0000,-864.3333) ..
    (963.0000,-829.0000) -- (785.0000,-881.0000) -- (807.0000,-824.0000) --
    (1130.0000,-746.0000) .. controls (1156.6667,-757.3333) and
    (1183.6667,-779.3333) .. (1211.0000,-812.0000) -- (1202.0000,-819.0000) ..
    controls (1176.6667,-799.6667) and (1154.0000,-786.0000) ..
    (1134.0000,-778.0000) -- (999.0000,-818.0000) .. controls
    (1054.3333,-844.6667) and (1104.6667,-858.0000) .. (1150.0000,-858.0000) ..
    controls (1178.6667,-858.0000) and (1207.3333,-852.6667) ..
    (1236.0000,-842.0000) .. controls (1234.6667,-846.0000) and
    (1234.0000,-848.6667) .. (1234.0000,-850.0000) .. controls
    (1234.0000,-854.0000) and (1235.0000,-859.3333) .. (1237.0000,-866.0000) --
    cycle(1526.0000,-441.0000) .. controls (1511.3333,-460.3333) and
    (1497.0000,-470.0000) .. (1483.0000,-470.0000) .. controls
    (1467.0000,-470.0000) and (1448.0000,-459.3333) .. (1426.0000,-438.0000) ..
    controls (1404.0000,-416.6667) and (1384.3333,-406.0000) ..
    (1367.0000,-406.0000) .. controls (1359.0000,-406.0000) and
    (1347.0000,-408.0000) .. (1331.0000,-412.0000) .. controls
    (1315.6667,-416.0000) and (1304.0000,-418.0000) .. (1296.0000,-418.0000) ..
    controls (1277.3333,-418.0000) and (1264.0000,-406.0000) ..
    (1256.0000,-382.0000) -- (1261.0000,-351.0000) .. controls
    (1268.3333,-373.6667) and (1280.6667,-385.0000) .. (1298.0000,-385.0000) ..
    controls (1305.3333,-385.0000) and (1316.3333,-384.0000) ..
    (1331.0000,-382.0000) .. controls (1345.6667,-380.0000) and
    (1356.6667,-379.0000) .. (1364.0000,-379.0000) .. controls
    (1385.3333,-379.0000) and (1408.3333,-390.6667) .. (1433.0000,-414.0000) ..
    controls (1457.6667,-437.3333) and (1478.0000,-449.0000) ..
    (1494.0000,-449.0000) .. controls (1504.0000,-449.0000) and
    (1514.6667,-446.3333) .. (1526.0000,-441.0000) -- cycle(1523.0000,-406.0000)
    -- (1508.0000,-413.0000) .. controls (1494.0000,-385.0000) and
    (1476.0000,-371.0000) .. (1454.0000,-371.0000) .. controls
    (1457.3333,-371.0000) and (1447.0000,-372.0000) .. (1423.0000,-374.0000) ..
    controls (1411.0000,-359.3333) and (1399.0000,-344.6667) ..
    (1387.0000,-330.0000) .. controls (1371.0000,-312.6667) and
    (1355.3333,-304.0000) .. (1340.0000,-304.0000) .. controls
    (1322.6667,-304.0000) and (1304.0000,-320.3333) .. (1284.0000,-353.0000) --
    (1269.0000,-341.0000) .. controls (1297.0000,-301.0000) and
    (1322.3333,-281.0000) .. (1345.0000,-281.0000) .. controls
    (1371.0000,-281.0000) and (1399.3333,-304.0000) .. (1430.0000,-350.0000) ..
    controls (1453.3333,-343.3333) and (1467.3333,-340.0000) ..
    (1472.0000,-340.0000) .. controls (1500.0000,-340.0000) and
    (1517.0000,-362.0000) .. (1523.0000,-406.0000) -- cycle(1255.0000,-707.0000)
    -- (1199.0000,-695.0000) .. controls (1183.0000,-587.0000) and
    (1145.3333,-464.6667) .. (1086.0000,-328.0000) -- (1132.0000,-281.0000) ..
    controls (1206.0000,-450.3333) and (1247.0000,-592.3333) ..
    (1255.0000,-707.0000) -- cycle(1085.0000,-696.0000) .. controls
    (1059.6667,-709.3333) and (1031.6667,-716.0000) .. (1001.0000,-716.0000) ..
    controls (957.6667,-716.0000) and (912.3333,-706.0000) .. (865.0000,-686.0000)
    -- (882.0000,-650.0000) .. controls (933.3333,-676.0000) and
    (978.6667,-689.0000) .. (1018.0000,-689.0000) .. controls
    (1040.6667,-689.0000) and (1061.3333,-684.3333) .. (1080.0000,-675.0000) --
    (1085.0000,-696.0000) -- cycle(1050.0000,-601.0000) .. controls
    (998.6667,-601.0000) and (953.6667,-596.6667) .. (915.0000,-588.0000) --
    (927.0000,-564.0000) .. controls (964.3333,-573.3333) and
    (1005.0000,-578.0000) .. (1049.0000,-578.0000) -- (1050.0000,-601.0000) --
    cycle(1047.0000,-536.0000) -- (1032.0000,-548.0000) .. controls
    (1009.3333,-521.3333) and (988.0000,-502.6667) .. (968.0000,-492.0000) --
    (983.0000,-469.0000) .. controls (1012.3333,-485.0000) and
    (1033.6667,-507.3333) .. (1047.0000,-536.0000) -- cycle(316.0000,-981.0000) --
    (303.0000,-1001.0000) -- (265.0000,-1002.0000) -- (260.0000,-974.0000) --
    (316.0000,-981.0000) -- cycle(260.0000,-974.0000) .. controls
    (217.3333,-964.6667) and (181.6667,-944.0000) .. (153.0000,-912.0000) ..
    controls (125.0000,-880.6667) and (111.0000,-843.3333) .. (111.0000,-800.0000)
    .. controls (111.0000,-738.0000) and (140.0000,-678.3333) ..
    (198.0000,-621.0000) -- (260.0000,-974.0000) -- cycle(288.0000,-64.0000) ..
    controls (250.6667,-197.3333) and (232.0000,-329.6667) .. (232.0000,-461.0000)
    .. controls (232.0000,-513.6667) and (234.3333,-553.6667) ..
    (239.0000,-581.0000) -- (198.0000,-621.0000) .. controls (192.0000,-577.0000)
    and (189.0000,-528.6667) .. (189.0000,-476.0000) .. controls
    (189.0000,-360.0000) and (212.6667,-220.0000) .. (260.0000,-56.0000) --
    (288.0000,-64.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2052.0000,-270.0000) ..
    controls (2052.0000,-198.0000) and (2046.3333,-143.6667) ..
    (2035.0000,-107.0000) .. controls (2033.6667,-103.0000) and
    (2024.6667,-88.0000) .. (2008.0000,-62.0000) .. controls (1988.6667,-32.0000)
    and (1977.0000,-14.6667) .. (1973.0000,-10.0000) .. controls
    (1958.3333,9.3333) and (1943.0000,22.3333) .. (1927.0000,29.0000) .. controls
    (1911.0000,36.3333) and (1882.6667,40.0000) .. (1842.0000,40.0000) --
    (1813.0000,40.0000) .. controls (1762.3333,40.0000) and (1707.3333,0.3333) ..
    (1648.0000,-79.0000) .. controls (1588.6667,-159.0000) and
    (1552.3333,-199.0000) .. (1539.0000,-199.0000) .. controls
    (1534.3333,-199.0000) and (1513.0000,-187.3333) .. (1475.0000,-164.0000) ..
    controls (1435.0000,-140.0000) and (1405.6667,-126.3333) ..
    (1387.0000,-123.0000) .. controls (1375.0000,-121.0000) and
    (1352.0000,-120.0000) .. (1318.0000,-120.0000) -- (1294.0000,-120.0000) ..
    controls (1276.6667,-120.0000) and (1244.0000,-133.0000) ..
    (1196.0000,-159.0000) .. controls (1148.0000,-185.6667) and
    (1105.0000,-199.0000) .. (1067.0000,-199.0000) .. controls
    (1031.6667,-199.0000) and (990.3333,-186.0000) .. (943.0000,-160.0000) ..
    controls (895.6667,-134.0000) and (861.6667,-121.0000) .. (841.0000,-121.0000)
    .. controls (835.0000,-121.0000) and (826.3333,-121.0000) ..
    (815.0000,-121.0000) .. controls (804.3333,-120.3333) and (796.0000,-120.0000)
    .. (790.0000,-120.0000) .. controls (745.3333,-120.0000) and
    (702.0000,-133.0000) .. (660.0000,-159.0000) .. controls (618.0000,-185.6667)
    and (596.3333,-199.0000) .. (595.0000,-199.0000) .. controls
    (573.6667,-199.0000) and (536.0000,-157.6667) .. (482.0000,-75.0000) ..
    controls (432.6667,0.3333) and (369.6667,38.0000) .. (293.0000,38.0000) ..
    controls (247.0000,38.0000) and (218.6667,35.3333) .. (208.0000,30.0000) ..
    controls (203.3333,28.0000) and (195.6667,21.3333) .. (185.0000,10.0000) ..
    controls (137.6667,-38.0000) and (108.0000,-80.0000) .. (96.0000,-116.0000) ..
    controls (86.6667,-144.6667) and (82.0000,-196.0000) .. (82.0000,-270.0000) ..
    controls (82.0000,-277.3333) and (82.6667,-288.0000) .. (84.0000,-302.0000) ..
    controls (86.0000,-316.0000) and (87.0000,-325.6667) .. (87.0000,-331.0000) ..
    controls (99.6667,-565.0000) and (163.3333,-773.6667) .. (278.0000,-957.0000)
    .. controls (280.6667,-961.0000) and (302.3333,-985.6667) ..
    (343.0000,-1031.0000) .. controls (363.0000,-1057.6667) and
    (397.6667,-1092.6667) .. (447.0000,-1136.0000) .. controls
    (462.3333,-1144.6667) and (482.6667,-1152.0000) .. (508.0000,-1158.0000) ..
    controls (529.3333,-1163.3333) and (550.6667,-1168.3333) ..
    (572.0000,-1173.0000) .. controls (601.3333,-1181.6667) and
    (622.6667,-1186.0000) .. (636.0000,-1186.0000) .. controls
    (680.0000,-1186.0000) and (745.3333,-1180.6667) .. (832.0000,-1170.0000) ..
    controls (919.3333,-1159.3333) and (985.0000,-1154.0000) ..
    (1029.0000,-1154.0000) .. controls (1039.6667,-1154.0000) and
    (1056.0000,-1154.3333) .. (1078.0000,-1155.0000) .. controls
    (1100.0000,-1155.0000) and (1116.3333,-1155.0000) .. (1127.0000,-1155.0000) ..
    controls (1163.0000,-1155.0000) and (1216.3333,-1160.0000) ..
    (1287.0000,-1170.0000) .. controls (1357.6667,-1180.0000) and
    (1411.0000,-1185.0000) .. (1447.0000,-1185.0000) .. controls
    (1540.3333,-1185.0000) and (1620.3333,-1168.6667) .. (1687.0000,-1136.0000) ..
    controls (1696.3333,-1131.3333) and (1720.3333,-1108.0000) ..
    (1759.0000,-1066.0000) .. controls (1782.3333,-1043.3333) and
    (1814.6667,-1007.3333) .. (1856.0000,-958.0000) .. controls
    (1859.3333,-953.3333) and (1876.0000,-920.0000) .. (1906.0000,-858.0000) ..
    controls (2003.3333,-657.3333) and (2052.0000,-461.3333) ..
    (2052.0000,-270.0000) -- cycle(1982.0000,-280.0000) .. controls
    (1982.0000,-428.0000) and (1952.6667,-578.3333) .. (1894.0000,-731.0000) ..
    controls (1894.0000,-731.6667) and (1871.3333,-773.0000) ..
    (1826.0000,-855.0000) .. controls (1816.6667,-876.3333) and
    (1800.0000,-907.3333) .. (1776.0000,-948.0000) .. controls
    (1742.0000,-992.0000) and (1699.6667,-1030.6667) .. (1649.0000,-1064.0000) ..
    controls (1641.6667,-1070.0000) and (1629.6667,-1078.0000) ..
    (1613.0000,-1088.0000) .. controls (1573.6667,-1106.0000) and
    (1529.6667,-1115.0000) .. (1481.0000,-1115.0000) .. controls
    (1428.3333,-1115.0000) and (1340.3333,-1108.0000) .. (1217.0000,-1094.0000) ..
    controls (1195.0000,-1091.3333) and (1161.6667,-1088.6667) ..
    (1117.0000,-1086.0000) -- (1043.0000,-1085.0000) .. controls
    (1003.0000,-1085.0000) and (944.0000,-1090.0000) .. (866.0000,-1100.0000) ..
    controls (788.6667,-1110.0000) and (730.6667,-1115.0000) ..
    (692.0000,-1115.0000) .. controls (616.0000,-1115.0000) and
    (559.0000,-1106.0000) .. (521.0000,-1088.0000) .. controls
    (465.0000,-1061.3333) and (411.6667,-1014.6667) .. (361.0000,-948.0000) ..
    controls (360.3333,-947.3333) and (340.3333,-911.0000) .. (301.0000,-839.0000)
    .. controls (285.6667,-814.3333) and (265.3333,-776.0000) ..
    (240.0000,-724.0000) .. controls (194.6667,-596.6667) and (168.3333,-479.6667)
    .. (161.0000,-373.0000) .. controls (160.3333,-365.6667) and
    (158.6667,-350.0000) .. (156.0000,-326.0000) .. controls (153.3333,-306.0000)
    and (152.0000,-290.0000) .. (152.0000,-278.0000) .. controls
    (152.0000,-118.6667) and (202.3333,-39.0000) .. (303.0000,-39.0000) ..
    controls (324.3333,-39.0000) and (345.3333,-46.6667) .. (366.0000,-62.0000) ..
    controls (376.6667,-70.0000) and (411.6667,-113.3333) .. (471.0000,-192.0000)
    .. controls (515.0000,-249.3333) and (559.3333,-278.0000) ..
    (604.0000,-278.0000) .. controls (622.0000,-278.0000) and (644.6667,-267.6667)
    .. (672.0000,-247.0000) .. controls (704.0000,-223.6667) and
    (726.0000,-210.0000) .. (738.0000,-206.0000) .. controls (752.6667,-201.3333)
    and (776.6667,-199.0000) .. (810.0000,-199.0000) .. controls
    (840.0000,-199.0000) and (866.3333,-204.3333) .. (889.0000,-215.0000) ..
    controls (911.6667,-225.6667) and (934.3333,-236.3333) .. (957.0000,-247.0000)
    .. controls (984.3333,-257.0000) and (1020.3333,-262.0000) ..
    (1065.0000,-262.0000) .. controls (1110.3333,-262.0000) and
    (1147.3333,-257.0000) .. (1176.0000,-247.0000) .. controls
    (1200.0000,-236.3333) and (1223.6667,-225.6667) .. (1247.0000,-215.0000) ..
    controls (1271.0000,-204.3333) and (1297.6667,-199.0000) ..
    (1327.0000,-199.0000) .. controls (1365.6667,-199.0000) and
    (1393.0000,-202.3333) .. (1409.0000,-209.0000) .. controls
    (1417.6667,-212.3333) and (1437.3333,-226.0000) .. (1468.0000,-250.0000) ..
    controls (1493.3333,-268.6667) and (1514.3333,-278.0000) ..
    (1531.0000,-278.0000) .. controls (1567.0000,-278.0000) and
    (1603.6667,-259.0000) .. (1641.0000,-221.0000) .. controls
    (1651.0000,-210.3333) and (1678.0000,-176.3333) .. (1722.0000,-119.0000) ..
    controls (1732.6667,-103.6667) and (1748.0000,-84.6667) ..
    (1768.0000,-62.0000) .. controls (1788.0000,-46.6667) and (1813.0000,-39.0000)
    .. (1843.0000,-39.0000) .. controls (1861.6667,-39.0000) and
    (1877.0000,-41.3333) .. (1889.0000,-46.0000) .. controls (1901.6667,-51.3333)
    and (1916.3333,-63.6667) .. (1933.0000,-83.0000) .. controls
    (1949.6667,-102.3333) and (1960.0000,-119.0000) .. (1964.0000,-133.0000) ..
    controls (1976.0000,-173.0000) and (1982.0000,-222.0000) ..
    (1982.0000,-280.0000) -- cycle(1851.0000,-748.0000) .. controls
    (1851.0000,-724.6667) and (1842.3333,-705.0000) .. (1825.0000,-689.0000) ..
    controls (1808.3333,-673.0000) and (1788.0000,-665.0000) ..
    (1764.0000,-665.0000) .. controls (1708.6667,-665.0000) and
    (1681.0000,-692.6667) .. (1681.0000,-748.0000) .. controls
    (1681.0000,-803.3333) and (1708.6667,-831.0000) .. (1764.0000,-831.0000) ..
    controls (1788.0000,-831.0000) and (1808.3333,-823.0000) ..
    (1825.0000,-807.0000) .. controls (1842.3333,-791.0000) and
    (1851.0000,-771.3333) .. (1851.0000,-748.0000) -- cycle(1713.0000,-877.0000)
    .. controls (1713.0000,-820.3333) and (1685.3333,-792.0000) ..
    (1630.0000,-792.0000) .. controls (1606.6667,-792.0000) and
    (1586.3333,-800.3333) .. (1569.0000,-817.0000) .. controls
    (1552.3333,-833.6667) and (1544.0000,-853.6667) .. (1544.0000,-877.0000) ..
    controls (1544.0000,-899.6667) and (1552.6667,-919.3333) ..
    (1570.0000,-936.0000) .. controls (1587.3333,-952.6667) and
    (1607.3333,-961.0000) .. (1630.0000,-961.0000) .. controls
    (1685.3333,-961.0000) and (1713.0000,-933.0000) .. (1713.0000,-877.0000) --
    cycle(1713.0000,-618.0000) .. controls (1713.0000,-594.6667) and
    (1705.0000,-574.6667) .. (1689.0000,-558.0000) .. controls
    (1673.0000,-542.0000) and (1653.3333,-534.0000) .. (1630.0000,-534.0000) ..
    controls (1606.6667,-534.0000) and (1586.3333,-542.0000) ..
    (1569.0000,-558.0000) .. controls (1552.3333,-574.6667) and
    (1544.0000,-594.6667) .. (1544.0000,-618.0000) .. controls
    (1544.0000,-640.6667) and (1552.6667,-660.3333) .. (1570.0000,-677.0000) ..
    controls (1587.3333,-694.3333) and (1607.3333,-703.0000) ..
    (1630.0000,-703.0000) .. controls (1685.3333,-703.0000) and
    (1713.0000,-674.6667) .. (1713.0000,-618.0000) -- cycle(1579.0000,-748.0000)
    .. controls (1579.0000,-692.6667) and (1551.0000,-665.0000) ..
    (1495.0000,-665.0000) .. controls (1471.6667,-665.0000) and
    (1451.6667,-673.0000) .. (1435.0000,-689.0000) .. controls
    (1418.3333,-705.0000) and (1410.0000,-724.6667) .. (1410.0000,-748.0000) ..
    controls (1410.0000,-771.3333) and (1418.0000,-791.0000) ..
    (1434.0000,-807.0000) .. controls (1450.6667,-823.0000) and
    (1471.0000,-831.0000) .. (1495.0000,-831.0000) .. controls
    (1551.0000,-831.0000) and (1579.0000,-803.3333) .. (1579.0000,-748.0000) --
    cycle(1324.0000,-633.0000) .. controls (1268.0000,-599.0000) and
    (1239.6667,-582.0000) .. (1239.0000,-582.0000) -- (1178.0000,-582.0000) --
    (1178.0000,-709.0000) -- (1239.0000,-709.0000) .. controls
    (1244.3333,-709.0000) and (1272.6667,-692.0000) .. (1324.0000,-658.0000) --
    (1324.0000,-633.0000) -- cycle(1525.0000,-428.0000) .. controls
    (1525.0000,-386.0000) and (1510.6667,-351.0000) .. (1482.0000,-323.0000) ..
    controls (1454.0000,-295.6667) and (1419.0000,-282.0000) ..
    (1377.0000,-282.0000) .. controls (1335.0000,-282.0000) and
    (1299.6667,-296.0000) .. (1271.0000,-324.0000) .. controls
    (1242.3333,-352.6667) and (1228.0000,-388.0000) .. (1228.0000,-430.0000) ..
    controls (1228.0000,-471.3333) and (1242.3333,-505.6667) ..
    (1271.0000,-533.0000) .. controls (1300.3333,-561.0000) and
    (1335.6667,-575.0000) .. (1377.0000,-575.0000) .. controls
    (1419.0000,-575.0000) and (1454.0000,-561.0000) .. (1482.0000,-533.0000) ..
    controls (1510.6667,-505.0000) and (1525.0000,-470.0000) ..
    (1525.0000,-428.0000) -- cycle(1148.0000,-493.0000) -- (984.0000,-493.0000) --
    (984.0000,-594.0000) -- (1148.0000,-594.0000) -- (1148.0000,-493.0000) --
    cycle(955.0000,-582.0000) -- (895.0000,-582.0000) .. controls
    (896.3333,-582.0000) and (867.0000,-599.0000) .. (807.0000,-633.0000) --
    (807.0000,-658.0000) .. controls (867.6667,-692.0000) and (898.0000,-709.0000)
    .. (898.0000,-709.0000) -- (955.0000,-709.0000) -- (955.0000,-582.0000) --
    cycle(679.0000,-781.0000) .. controls (679.0000,-729.6667) and
    (662.0000,-686.3333) .. (628.0000,-651.0000) .. controls (594.0000,-615.6667)
    and (551.3333,-598.0000) .. (500.0000,-598.0000) .. controls
    (450.6667,-598.0000) and (408.6667,-616.0000) .. (374.0000,-652.0000) ..
    controls (339.3333,-688.6667) and (322.0000,-731.6667) .. (322.0000,-781.0000)
    .. controls (322.0000,-831.0000) and (339.0000,-873.3333) ..
    (373.0000,-908.0000) .. controls (407.6667,-943.3333) and (450.0000,-961.0000)
    .. (500.0000,-961.0000) .. controls (550.6667,-961.0000) and
    (593.0000,-943.6667) .. (627.0000,-909.0000) .. controls (661.6667,-874.3333)
    and (679.0000,-831.6667) .. (679.0000,-781.0000) -- cycle(906.0000,-428.0000)
    .. controls (906.0000,-386.6667) and (891.6667,-352.0000) ..
    (863.0000,-324.0000) .. controls (835.0000,-296.0000) and (800.3333,-282.0000)
    .. (759.0000,-282.0000) .. controls (716.3333,-282.0000) and
    (680.6667,-296.0000) .. (652.0000,-324.0000) .. controls (623.3333,-352.0000)
    and (609.0000,-387.3333) .. (609.0000,-430.0000) .. controls
    (609.0000,-472.0000) and (623.3333,-506.6667) .. (652.0000,-534.0000) ..
    controls (681.3333,-561.3333) and (717.0000,-575.0000) .. (759.0000,-575.0000)
    .. controls (800.3333,-575.0000) and (835.0000,-560.6667) ..
    (863.0000,-532.0000) .. controls (891.6667,-504.0000) and (906.0000,-469.3333)
    .. (906.0000,-428.0000) -- cycle(1828.0000,-748.0000) .. controls
    (1828.0000,-790.0000) and (1806.6667,-811.0000) .. (1764.0000,-811.0000) ..
    controls (1722.0000,-811.0000) and (1701.0000,-790.0000) ..
    (1701.0000,-748.0000) .. controls (1701.0000,-705.3333) and
    (1722.0000,-684.0000) .. (1764.0000,-684.0000) .. controls
    (1806.6667,-684.0000) and (1828.0000,-705.3333) .. (1828.0000,-748.0000) --
    cycle(1694.0000,-877.0000) .. controls (1694.0000,-920.3333) and
    (1672.3333,-942.0000) .. (1629.0000,-942.0000) .. controls
    (1587.6667,-942.0000) and (1567.0000,-920.3333) .. (1567.0000,-877.0000) ..
    controls (1567.0000,-833.0000) and (1588.0000,-811.0000) ..
    (1630.0000,-811.0000) .. controls (1672.6667,-811.0000) and
    (1694.0000,-833.0000) .. (1694.0000,-877.0000) -- cycle(1694.0000,-618.0000)
    .. controls (1694.0000,-662.0000) and (1672.6667,-684.0000) ..
    (1630.0000,-684.0000) .. controls (1588.0000,-684.0000) and
    (1567.0000,-662.0000) .. (1567.0000,-618.0000) .. controls
    (1567.0000,-574.6667) and (1587.6667,-553.0000) .. (1629.0000,-553.0000) ..
    controls (1672.3333,-553.0000) and (1694.0000,-574.6667) ..
    (1694.0000,-618.0000) -- cycle(1560.0000,-748.0000) .. controls
    (1560.0000,-790.0000) and (1538.3333,-811.0000) .. (1495.0000,-811.0000) ..
    controls (1451.0000,-811.0000) and (1429.0000,-790.0000) ..
    (1429.0000,-748.0000) .. controls (1429.0000,-705.3333) and
    (1451.0000,-684.0000) .. (1495.0000,-684.0000) .. controls
    (1538.3333,-684.0000) and (1560.0000,-705.3333) .. (1560.0000,-748.0000) --
    cycle(1298.0000,-644.0000) .. controls (1256.0000,-674.6667) and
    (1233.0000,-690.0000) .. (1229.0000,-690.0000) -- (1200.0000,-690.0000) --
    (1200.0000,-604.0000) -- (1233.0000,-604.0000) .. controls
    (1237.0000,-604.0000) and (1258.6667,-617.3333) .. (1298.0000,-644.0000) --
    cycle(1420.0000,-509.0000) -- (1420.0000,-530.0000) .. controls
    (1411.3333,-540.6667) and (1398.0000,-546.0000) .. (1380.0000,-546.0000) ..
    controls (1362.0000,-546.0000) and (1343.0000,-541.6667) ..
    (1323.0000,-533.0000) .. controls (1298.3333,-522.3333) and
    (1286.0000,-509.3333) .. (1286.0000,-494.0000) .. controls
    (1286.0000,-482.0000) and (1294.0000,-476.0000) .. (1310.0000,-476.0000) ..
    controls (1313.3333,-476.0000) and (1327.3333,-481.0000) ..
    (1352.0000,-491.0000) .. controls (1369.3333,-490.3333) and
    (1392.0000,-496.3333) .. (1420.0000,-509.0000) -- cycle(1490.0000,-380.0000)
    .. controls (1490.0000,-373.3333) and (1488.6667,-380.0000) ..
    (1486.0000,-400.0000) .. controls (1448.0000,-352.6667) and
    (1395.0000,-328.6667) .. (1327.0000,-328.0000) .. controls
    (1357.0000,-318.0000) and (1376.3333,-313.0000) .. (1385.0000,-313.0000) ..
    controls (1423.6667,-313.0000) and (1451.6667,-323.0000) ..
    (1469.0000,-343.0000) .. controls (1483.0000,-359.0000) and
    (1490.0000,-371.3333) .. (1490.0000,-380.0000) -- cycle(1126.0000,-509.0000)
    -- (1126.0000,-572.0000) -- (1008.0000,-572.0000) -- (1008.0000,-509.0000) --
    (1126.0000,-509.0000) -- cycle(936.0000,-604.0000) -- (936.0000,-690.0000) --
    (904.0000,-690.0000) -- (832.0000,-644.0000) .. controls (877.3333,-617.3333)
    and (900.3333,-604.0000) .. (901.0000,-604.0000) -- (936.0000,-604.0000) --
    cycle(634.0000,-735.0000) -- (634.0000,-825.0000) -- (545.0000,-825.0000) --
    (545.0000,-910.0000) -- (453.0000,-910.0000) -- (453.0000,-824.0000) --
    (370.0000,-824.0000) -- (370.0000,-734.0000) -- (453.0000,-734.0000) --
    (453.0000,-646.0000) -- (546.0000,-646.0000) -- (546.0000,-735.0000) --
    (634.0000,-735.0000) -- cycle(797.0000,-518.0000) .. controls
    (797.0000,-536.6667) and (781.6667,-546.0000) .. (751.0000,-546.0000) ..
    controls (733.0000,-546.0000) and (714.6667,-541.0000) .. (696.0000,-531.0000)
    .. controls (674.0000,-519.6667) and (663.0000,-505.6667) ..
    (663.0000,-489.0000) .. controls (663.0000,-484.3333) and (665.6667,-480.0000)
    .. (671.0000,-476.0000) -- (699.0000,-476.0000) .. controls
    (702.3333,-476.0000) and (707.6667,-478.3333) .. (715.0000,-483.0000) ..
    controls (722.3333,-487.6667) and (727.0000,-490.3333) .. (729.0000,-491.0000)
    .. controls (743.0000,-492.3333) and (756.6667,-493.6667) ..
    (770.0000,-495.0000) .. controls (788.0000,-497.0000) and (797.0000,-504.6667)
    .. (797.0000,-518.0000) -- cycle(867.0000,-378.0000) -- (867.0000,-400.0000)
    .. controls (832.3333,-351.3333) and (784.3333,-327.0000) ..
    (723.0000,-327.0000) .. controls (717.0000,-327.0000) and (711.0000,-327.3333)
    .. (705.0000,-328.0000) .. controls (734.3333,-318.0000) and
    (753.3333,-313.0000) .. (762.0000,-313.0000) .. controls (801.3333,-313.0000)
    and (829.6667,-323.0000) .. (847.0000,-343.0000) .. controls
    (860.3333,-358.3333) and (867.0000,-370.0000) .. (867.0000,-378.0000) --
    cycle(1822.0000,-748.0000) .. controls (1822.0000,-736.6667) and
    (1817.0000,-724.6667) .. (1807.0000,-712.0000) .. controls
    (1797.6667,-699.3333) and (1787.3333,-693.0000) .. (1776.0000,-693.0000) ..
    controls (1768.6667,-693.0000) and (1765.0000,-696.3333) ..
    (1765.0000,-703.0000) -- (1771.0000,-703.0000) .. controls
    (1782.3333,-702.3333) and (1792.6667,-710.3333) .. (1802.0000,-727.0000) ..
    controls (1810.6667,-741.6667) and (1814.3333,-755.0000) ..
    (1813.0000,-767.0000) .. controls (1819.0000,-756.3333) and
    (1822.0000,-750.0000) .. (1822.0000,-748.0000) -- cycle(1685.0000,-872.0000)
    .. controls (1685.0000,-860.6667) and (1680.3333,-849.6667) ..
    (1671.0000,-839.0000) .. controls (1661.6667,-829.0000) and
    (1651.3333,-824.0000) .. (1640.0000,-824.0000) .. controls
    (1643.3333,-824.0000) and (1640.0000,-825.6667) .. (1630.0000,-829.0000) ..
    controls (1631.3333,-829.0000) and (1633.0000,-828.6667) ..
    (1635.0000,-828.0000) .. controls (1645.6667,-828.0000) and
    (1656.0000,-836.3333) .. (1666.0000,-853.0000) .. controls
    (1676.0000,-869.6667) and (1680.3333,-883.3333) .. (1679.0000,-894.0000) ..
    controls (1683.0000,-886.0000) and (1685.0000,-878.6667) ..
    (1685.0000,-872.0000) -- cycle(1685.0000,-614.0000) .. controls
    (1685.0000,-604.0000) and (1680.3333,-593.3333) .. (1671.0000,-582.0000) ..
    controls (1661.6667,-571.3333) and (1652.0000,-566.0000) ..
    (1642.0000,-566.0000) .. controls (1646.0000,-566.0000) and
    (1642.0000,-567.3333) .. (1630.0000,-570.0000) .. controls
    (1631.3333,-570.0000) and (1633.0000,-569.6667) .. (1635.0000,-569.0000) ..
    controls (1645.6667,-569.0000) and (1656.0000,-577.3333) ..
    (1666.0000,-594.0000) .. controls (1676.0000,-611.3333) and
    (1680.3333,-625.3333) .. (1679.0000,-636.0000) .. controls
    (1683.0000,-628.0000) and (1685.0000,-620.6667) .. (1685.0000,-614.0000) --
    cycle(1551.0000,-744.0000) .. controls (1551.0000,-734.0000) and
    (1546.0000,-723.0000) .. (1536.0000,-711.0000) .. controls
    (1526.6667,-699.0000) and (1517.3333,-693.0000) .. (1508.0000,-693.0000) ..
    controls (1500.6667,-693.0000) and (1497.0000,-696.3333) ..
    (1497.0000,-703.0000) .. controls (1508.3333,-703.0000) and
    (1519.0000,-710.0000) .. (1529.0000,-724.0000) .. controls
    (1539.0000,-738.0000) and (1544.3333,-751.0000) .. (1545.0000,-763.0000) ..
    controls (1549.0000,-755.6667) and (1551.0000,-749.3333) ..
    (1551.0000,-744.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (430.0000,-1394.0000) --
    (389.0000,-1288.0000) .. controls (379.0000,-1296.6667) and
    (365.6667,-1311.0000) .. (349.0000,-1331.0000) -- (388.0000,-1440.0000) ..
    controls (398.0000,-1430.6667) and (412.0000,-1415.3333) ..
    (430.0000,-1394.0000) -- cycle(508.0000,-1319.0000) -- (466.0000,-1210.0000)
    .. controls (452.6667,-1220.0000) and (438.6667,-1233.3333) ..
    (424.0000,-1250.0000) -- (466.0000,-1363.0000) -- (508.0000,-1319.0000) --
    cycle(353.0000,-1473.0000) -- (311.0000,-1363.0000) -- (269.0000,-1406.0000)
    -- (310.0000,-1515.0000) .. controls (325.3333,-1503.0000) and
    (339.6667,-1489.0000) .. (353.0000,-1473.0000) -- cycle(1067.0000,-583.0000)
    .. controls (1060.3333,-555.6667) and (1045.0000,-539.0000) ..
    (1021.0000,-533.0000) -- (210.0000,-1333.0000) .. controls
    (220.6667,-1346.3333) and (237.6667,-1365.6667) .. (261.0000,-1391.0000) --
    (1067.0000,-583.0000) -- cycle(1996.0000,-561.0000) .. controls
    (1996.0000,-297.0000) and (1902.3333,-71.6667) .. (1715.0000,115.0000) ..
    controls (1528.3333,301.6667) and (1303.0000,395.0000) .. (1039.0000,395.0000)
    .. controls (775.0000,395.0000) and (549.3333,301.6667) .. (362.0000,115.0000)
    .. controls (175.3333,-71.6667) and (82.0000,-297.0000) .. (82.0000,-561.0000)
    .. controls (82.0000,-748.3333) and (133.3333,-919.3333) ..
    (236.0000,-1074.0000) -- (277.0000,-1033.0000) -- (393.0000,-1082.0000) ..
    controls (269.0000,-929.3333) and (207.0000,-755.6667) .. (207.0000,-561.0000)
    .. controls (207.0000,-334.3333) and (289.0000,-139.0000) ..
    (453.0000,25.0000) .. controls (617.0000,189.0000) and (812.3333,271.0000) ..
    (1039.0000,271.0000) .. controls (1266.3333,271.0000) and (1461.3333,189.0000)
    .. (1624.0000,25.0000) .. controls (1786.6667,-138.3333) and
    (1868.0000,-333.6667) .. (1868.0000,-561.0000) .. controls
    (1868.0000,-787.6667) and (1786.3333,-982.6667) .. (1623.0000,-1146.0000) ..
    controls (1460.3333,-1309.3333) and (1265.6667,-1391.0000) ..
    (1039.0000,-1391.0000) .. controls (837.0000,-1391.0000) and
    (663.3333,-1328.6667) .. (518.0000,-1204.0000) -- (570.0000,-1333.0000) ..
    controls (560.6667,-1345.6667) and (548.3333,-1357.0000) ..
    (533.0000,-1367.0000) .. controls (672.3333,-1467.6667) and
    (841.0000,-1518.0000) .. (1039.0000,-1518.0000) .. controls
    (1303.0000,-1518.0000) and (1528.3333,-1424.3333) .. (1715.0000,-1237.0000) ..
    controls (1902.3333,-1050.3333) and (1996.0000,-825.0000) ..
    (1996.0000,-561.0000) -- cycle(1433.0000,-560.0000) .. controls
    (1433.0000,-452.0000) and (1393.6667,-359.0000) .. (1315.0000,-281.0000) ..
    controls (1237.0000,-203.0000) and (1144.0000,-164.0000) ..
    (1036.0000,-164.0000) .. controls (930.0000,-164.0000) and
    (837.6667,-203.0000) .. (759.0000,-281.0000) .. controls (680.3333,-359.6667)
    and (641.0000,-452.0000) .. (641.0000,-558.0000) .. controls
    (641.0000,-632.0000) and (662.3333,-703.3333) .. (705.0000,-772.0000) ..
    controls (767.0000,-712.0000) and (830.3333,-649.3333) .. (895.0000,-584.0000)
    .. controls (914.3333,-562.0000) and (945.6667,-531.6667) ..
    (989.0000,-493.0000) .. controls (997.6667,-487.0000) and
    (1008.0000,-484.0000) .. (1020.0000,-484.0000) .. controls
    (1043.3333,-484.0000) and (1065.6667,-495.0000) .. (1087.0000,-517.0000) ..
    controls (1109.0000,-539.6667) and (1120.0000,-562.6667) ..
    (1120.0000,-586.0000) .. controls (1120.0000,-598.6667) and
    (1115.6667,-611.3333) .. (1107.0000,-624.0000) .. controls
    (1101.0000,-632.6667) and (1071.3333,-662.6667) .. (1018.0000,-714.0000) --
    (831.0000,-895.0000) .. controls (889.6667,-935.6667) and (958.3333,-956.0000)
    .. (1037.0000,-956.0000) .. controls (1144.3333,-956.0000) and
    (1237.0000,-916.6667) .. (1315.0000,-838.0000) .. controls
    (1393.6667,-760.0000) and (1433.0000,-667.3333) .. (1433.0000,-560.0000) --
    cycle(390.0000,-1134.0000) -- (281.0000,-1092.0000) .. controls
    (272.3333,-1098.0000) and (258.0000,-1111.0000) .. (238.0000,-1131.0000) --
    (347.0000,-1176.0000) -- (390.0000,-1134.0000) -- cycle(235.0000,-1289.0000)
    -- (124.0000,-1245.0000) .. controls (106.0000,-1263.0000) and
    (93.3333,-1278.0000) .. (86.0000,-1290.0000) .. controls (154.6667,-1315.3333)
    and (190.3333,-1328.0000) .. (193.0000,-1328.0000) .. controls
    (196.3333,-1328.0000) and (210.3333,-1315.0000) .. (235.0000,-1289.0000) --
    cycle(312.0000,-1212.0000) -- (206.0000,-1170.0000) .. controls
    (199.3333,-1174.0000) and (184.0000,-1188.0000) .. (160.0000,-1212.0000) --
    (269.0000,-1251.0000) .. controls (277.6667,-1245.6667) and
    (292.0000,-1232.6667) .. (312.0000,-1212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2070.0000,-618.0000) --
    (82.0000,-618.0000) -- (82.0000,-1263.0000) -- (2070.0000,-1263.0000) --
    (2070.0000,-618.0000) -- cycle(2070.0000,125.0000) -- (82.0000,125.0000) --
    (82.0000,-578.0000) -- (2070.0000,-578.0000) -- (2070.0000,125.0000) --
    cycle(2003.0000,-637.0000) -- (2003.0000,-1192.0000) -- (1429.0000,-1192.0000)
    -- (1429.0000,-637.0000) -- (1733.0000,-637.0000) .. controls
    (1751.0000,-637.0000) and (1775.0000,-662.6667) .. (1805.0000,-714.0000) ..
    controls (1780.3333,-690.6667) and (1758.0000,-679.0000) ..
    (1738.0000,-679.0000) .. controls (1721.3333,-679.0000) and
    (1706.3333,-686.3333) .. (1693.0000,-701.0000) .. controls
    (1679.6667,-716.3333) and (1667.3333,-724.0000) .. (1656.0000,-724.0000) ..
    controls (1641.3333,-724.0000) and (1631.6667,-716.0000) ..
    (1627.0000,-700.0000) .. controls (1623.0000,-684.6667) and
    (1619.3333,-670.0000) .. (1616.0000,-656.0000) -- (1545.0000,-656.0000) --
    (1545.0000,-883.0000) -- (1619.0000,-883.0000) .. controls
    (1622.3333,-855.0000) and (1626.0000,-829.3333) .. (1630.0000,-806.0000) ..
    controls (1644.6667,-859.3333) and (1668.3333,-886.0000) ..
    (1701.0000,-886.0000) .. controls (1724.3333,-886.0000) and
    (1746.0000,-874.0000) .. (1766.0000,-850.0000) .. controls
    (1786.6667,-826.0000) and (1800.6667,-814.0000) .. (1808.0000,-814.0000) ..
    controls (1822.0000,-814.0000) and (1834.0000,-823.3333) ..
    (1844.0000,-842.0000) .. controls (1851.3333,-856.6667) and
    (1858.6667,-871.3333) .. (1866.0000,-886.0000) -- (1922.0000,-805.0000) ..
    controls (1882.0000,-746.3333) and (1850.0000,-690.3333) ..
    (1826.0000,-637.0000) -- (2003.0000,-637.0000) -- cycle(1360.0000,-637.0000)
    -- (1360.0000,-1192.0000) -- (784.0000,-1192.0000) -- (784.0000,-637.0000) --
    (1090.0000,-637.0000) .. controls (1108.0000,-637.0000) and
    (1132.3333,-661.6667) .. (1163.0000,-711.0000) .. controls
    (1140.3333,-689.6667) and (1117.6667,-679.0000) .. (1095.0000,-679.0000) ..
    controls (1079.6667,-679.0000) and (1064.3333,-686.3333) ..
    (1049.0000,-701.0000) .. controls (1033.6667,-716.3333) and
    (1021.6667,-724.0000) .. (1013.0000,-724.0000) .. controls
    (999.6667,-724.0000) and (990.0000,-715.3333) .. (984.0000,-698.0000) ..
    controls (980.0000,-684.0000) and (976.3333,-670.0000) .. (973.0000,-656.0000)
    -- (902.0000,-656.0000) -- (902.0000,-883.0000) -- (973.0000,-883.0000) ..
    controls (979.6667,-855.0000) and (984.3333,-829.3333) .. (987.0000,-806.0000)
    .. controls (1004.3333,-859.3333) and (1028.6667,-886.0000) ..
    (1060.0000,-886.0000) .. controls (1080.6667,-886.0000) and
    (1101.3333,-874.0000) .. (1122.0000,-850.0000) .. controls
    (1143.3333,-826.0000) and (1157.6667,-814.0000) .. (1165.0000,-814.0000) ..
    controls (1180.3333,-814.0000) and (1192.6667,-823.0000) ..
    (1202.0000,-841.0000) .. controls (1208.6667,-856.3333) and
    (1215.6667,-871.3333) .. (1223.0000,-886.0000) -- (1279.0000,-805.0000) ..
    controls (1235.6667,-741.6667) and (1203.6667,-685.6667) ..
    (1183.0000,-637.0000) -- (1360.0000,-637.0000) -- cycle(2003.0000,35.0000) --
    (2003.0000,-556.0000) -- (1791.0000,-556.0000) .. controls
    (1755.0000,-476.6667) and (1737.0000,-398.6667) .. (1737.0000,-322.0000) ..
    controls (1737.0000,-316.0000) and (1737.3333,-307.3333) ..
    (1738.0000,-296.0000) .. controls (1739.3333,-285.3333) and
    (1740.0000,-277.0000) .. (1740.0000,-271.0000) .. controls
    (1740.0000,-270.3333) and (1739.6667,-268.6667) .. (1739.0000,-266.0000) --
    (1551.0000,-266.0000) -- (1551.0000,-361.0000) .. controls
    (1551.0000,-433.0000) and (1581.0000,-497.6667) .. (1641.0000,-555.0000) --
    (1429.0000,-555.0000) -- (1429.0000,35.0000) -- (2003.0000,35.0000) --
    cycle(717.0000,-637.0000) -- (717.0000,-1192.0000) -- (141.0000,-1192.0000) --
    (141.0000,-637.0000) -- (451.0000,-637.0000) .. controls (459.0000,-637.0000)
    and (471.6667,-647.6667) .. (489.0000,-669.0000) .. controls
    (504.3333,-687.6667) and (514.6667,-702.6667) .. (520.0000,-714.0000) ..
    controls (496.0000,-690.6667) and (473.6667,-679.0000) .. (453.0000,-679.0000)
    .. controls (437.6667,-679.0000) and (422.0000,-686.3333) ..
    (406.0000,-701.0000) .. controls (390.6667,-716.3333) and (378.6667,-724.0000)
    .. (370.0000,-724.0000) .. controls (355.3333,-724.0000) and
    (345.6667,-715.6667) .. (341.0000,-699.0000) .. controls (337.6667,-685.0000)
    and (334.3333,-671.0000) .. (331.0000,-657.0000) .. controls
    (313.6667,-655.6667) and (294.0000,-655.0000) .. (272.0000,-655.0000) ..
    controls (270.6667,-655.0000) and (266.3333,-655.3333) .. (259.0000,-656.0000)
    -- (259.0000,-883.0000) -- (330.0000,-883.0000) .. controls
    (335.3333,-862.3333) and (340.0000,-837.3333) .. (344.0000,-808.0000) ..
    controls (360.6667,-860.0000) and (384.3333,-886.0000) .. (415.0000,-886.0000)
    .. controls (435.0000,-886.0000) and (455.3333,-874.0000) ..
    (476.0000,-850.0000) .. controls (497.3333,-826.0000) and (513.3333,-814.0000)
    .. (524.0000,-814.0000) .. controls (539.3333,-814.0000) and
    (551.0000,-823.0000) .. (559.0000,-841.0000) .. controls (565.0000,-855.6667)
    and (571.0000,-870.6667) .. (577.0000,-886.0000) -- (637.0000,-805.0000) ..
    controls (610.3333,-765.0000) and (578.0000,-709.0000) .. (540.0000,-637.0000)
    -- (717.0000,-637.0000) -- cycle(1360.0000,35.0000) -- (1360.0000,-556.0000)
    -- (1145.0000,-556.0000) .. controls (1107.6667,-462.6667) and
    (1091.3333,-365.6667) .. (1096.0000,-265.0000) -- (904.0000,-265.0000) ..
    controls (904.0000,-336.3333) and (908.3333,-388.3333) .. (917.0000,-421.0000)
    .. controls (929.6667,-467.0000) and (956.6667,-511.6667) ..
    (998.0000,-555.0000) -- (784.0000,-555.0000) -- (784.0000,35.0000) --
    (1360.0000,35.0000) -- cycle(717.0000,35.0000) -- (717.0000,-556.0000) --
    (502.0000,-556.0000) .. controls (464.6667,-464.6667) and (448.3333,-368.3333)
    .. (453.0000,-267.0000) -- (262.0000,-267.0000) -- (262.0000,-313.0000) ..
    controls (262.0000,-411.0000) and (293.3333,-491.6667) .. (356.0000,-555.0000)
    -- (141.0000,-555.0000) -- (141.0000,35.0000) -- (717.0000,35.0000) --
    cycle(1899.0000,-1160.0000) .. controls (1899.0000,-1147.3333) and
    (1894.3333,-1141.0000) .. (1885.0000,-1141.0000) -- (1823.0000,-1141.0000) --
    (1823.0000,-1160.0000) -- (1899.0000,-1160.0000) --
    cycle(1738.0000,-1119.0000) -- (1680.0000,-1119.0000) .. controls
    (1684.6667,-1128.3333) and (1692.6667,-1142.0000) .. (1704.0000,-1160.0000) --
    (1715.0000,-1160.0000) .. controls (1719.6667,-1150.6667) and
    (1727.3333,-1137.0000) .. (1738.0000,-1119.0000) --
    cycle(1983.0000,-1051.0000) -- (1451.0000,-1051.0000) --
    (1451.0000,-1163.0000) -- (1502.0000,-1163.0000) -- (1502.0000,-1079.0000) --
    (1607.0000,-1079.0000) .. controls (1623.6667,-1079.0000) and
    (1632.0000,-1088.3333) .. (1632.0000,-1107.0000) .. controls
    (1632.0000,-1115.6667) and (1625.3333,-1125.3333) .. (1612.0000,-1136.0000) ..
    controls (1619.3333,-1142.6667) and (1625.0000,-1151.6667) ..
    (1629.0000,-1163.0000) -- (1673.0000,-1163.0000) .. controls
    (1662.3333,-1145.0000) and (1647.3333,-1117.6667) .. (1628.0000,-1081.0000) ..
    controls (1630.6667,-1079.0000) and (1638.3333,-1078.0000) ..
    (1651.0000,-1078.0000) .. controls (1658.3333,-1078.0000) and
    (1664.0000,-1086.0000) .. (1668.0000,-1102.0000) -- (1744.0000,-1102.0000) ..
    controls (1750.0000,-1096.0000) and (1755.3333,-1088.3333) ..
    (1760.0000,-1079.0000) -- (1784.0000,-1079.0000) -- (1787.0000,-1084.0000) --
    (1738.0000,-1163.0000) -- (1797.0000,-1163.0000) -- (1797.0000,-1079.0000) --
    (1822.0000,-1079.0000) -- (1822.0000,-1121.0000) .. controls
    (1826.6667,-1123.6667) and (1833.3333,-1125.0000) .. (1842.0000,-1125.0000) ..
    controls (1852.6667,-1125.0000) and (1864.3333,-1119.0000) ..
    (1877.0000,-1107.0000) .. controls (1887.6667,-1097.6667) and
    (1898.0000,-1088.3333) .. (1908.0000,-1079.0000) -- (1939.0000,-1082.0000) ..
    controls (1931.6667,-1090.0000) and (1915.3333,-1104.0000) ..
    (1890.0000,-1124.0000) -- (1894.0000,-1124.0000) .. controls
    (1902.6667,-1123.3333) and (1911.0000,-1127.3333) .. (1919.0000,-1136.0000) ..
    controls (1927.6667,-1145.3333) and (1931.0000,-1154.3333) ..
    (1929.0000,-1163.0000) -- (1983.0000,-1163.0000) -- (1983.0000,-1051.0000) --
    cycle(1602.0000,-1159.0000) .. controls (1600.0000,-1154.3333) and
    (1595.3333,-1148.3333) .. (1588.0000,-1141.0000) -- (1529.0000,-1141.0000) --
    (1529.0000,-1159.0000) -- (1602.0000,-1159.0000) --
    cycle(1602.0000,-1114.0000) .. controls (1602.0000,-1109.3333) and
    (1600.6667,-1104.3333) .. (1598.0000,-1099.0000) -- (1529.0000,-1099.0000) --
    (1529.0000,-1121.0000) .. controls (1540.3333,-1121.6667) and
    (1549.0000,-1122.0000) .. (1555.0000,-1122.0000) -- (1581.0000,-1122.0000) ..
    controls (1583.6667,-1122.0000) and (1587.0000,-1122.0000) ..
    (1591.0000,-1122.0000) .. controls (1596.3333,-1121.3333) and
    (1600.0000,-1121.0000) .. (1602.0000,-1121.0000) -- (1602.0000,-1114.0000) --
    cycle(1256.0000,-1160.0000) .. controls (1256.0000,-1147.3333) and
    (1251.3333,-1141.0000) .. (1242.0000,-1141.0000) -- (1180.0000,-1141.0000) --
    (1180.0000,-1160.0000) -- (1256.0000,-1160.0000) --
    cycle(1092.0000,-1119.0000) -- (1037.0000,-1119.0000) .. controls
    (1041.6667,-1128.3333) and (1048.3333,-1142.0000) .. (1057.0000,-1160.0000) --
    (1072.0000,-1160.0000) -- (1092.0000,-1119.0000) --
    cycle(1340.0000,-1051.0000) -- (805.0000,-1051.0000) -- (805.0000,-1163.0000)
    -- (859.0000,-1163.0000) -- (859.0000,-1079.0000) -- (964.0000,-1079.0000) ..
    controls (980.6667,-1079.0000) and (989.0000,-1088.3333) ..
    (989.0000,-1107.0000) .. controls (989.0000,-1117.0000) and
    (982.3333,-1126.6667) .. (969.0000,-1136.0000) .. controls
    (978.3333,-1144.0000) and (983.0000,-1153.0000) .. (983.0000,-1163.0000) --
    (1034.0000,-1163.0000) .. controls (1023.3333,-1144.3333) and
    (1007.3333,-1117.0000) .. (986.0000,-1081.0000) .. controls
    (987.3333,-1079.6667) and (989.6667,-1079.0000) .. (993.0000,-1079.0000) ..
    controls (1005.6667,-1079.0000) and (1016.6667,-1086.0000) ..
    (1026.0000,-1100.0000) .. controls (1034.0000,-1101.3333) and
    (1046.3333,-1102.0000) .. (1063.0000,-1102.0000) .. controls
    (1076.3333,-1102.0000) and (1089.0000,-1101.6667) .. (1101.0000,-1101.0000) ..
    controls (1107.0000,-1091.0000) and (1112.3333,-1083.6667) ..
    (1117.0000,-1079.0000) -- (1147.0000,-1082.0000) -- (1096.0000,-1163.0000) --
    (1153.0000,-1163.0000) -- (1153.0000,-1082.0000) .. controls
    (1155.0000,-1080.0000) and (1159.0000,-1079.0000) .. (1165.0000,-1079.0000) ..
    controls (1176.3333,-1079.0000) and (1182.0000,-1083.3333) ..
    (1182.0000,-1092.0000) .. controls (1182.0000,-1094.6667) and
    (1181.3333,-1098.3333) .. (1180.0000,-1103.0000) .. controls
    (1179.3333,-1107.6667) and (1179.0000,-1111.3333) .. (1179.0000,-1114.0000) ..
    controls (1179.0000,-1112.6667) and (1179.3333,-1116.0000) ..
    (1180.0000,-1124.0000) -- (1214.0000,-1124.0000) -- (1265.0000,-1079.0000) --
    (1296.0000,-1082.0000) .. controls (1288.6667,-1090.0000) and
    (1272.3333,-1104.0000) .. (1247.0000,-1124.0000) -- (1248.0000,-1124.0000) ..
    controls (1254.6667,-1124.0000) and (1263.0000,-1128.6667) ..
    (1273.0000,-1138.0000) .. controls (1283.6667,-1148.0000) and
    (1288.0000,-1156.3333) .. (1286.0000,-1163.0000) -- (1340.0000,-1163.0000) --
    (1340.0000,-1051.0000) -- cycle(959.0000,-1159.0000) .. controls
    (957.0000,-1154.3333) and (952.6667,-1148.3333) .. (946.0000,-1141.0000) --
    (886.0000,-1141.0000) -- (886.0000,-1159.0000) -- (959.0000,-1159.0000) --
    cycle(960.0000,-1114.0000) .. controls (960.0000,-1109.3333) and
    (957.3333,-1104.3333) .. (952.0000,-1099.0000) -- (886.0000,-1099.0000) --
    (886.0000,-1124.0000) -- (943.0000,-1124.0000) .. controls
    (947.6667,-1124.0000) and (953.3333,-1120.6667) .. (960.0000,-1114.0000) --
    cycle(1900.0000,-34.0000) .. controls (1895.3333,-29.3333) and
    (1891.3333,-27.0000) .. (1888.0000,-27.0000) -- (1823.0000,-27.0000) --
    (1823.0000,-48.0000) .. controls (1834.3333,-48.6667) and (1842.6667,-49.0000)
    .. (1848.0000,-49.0000) -- (1877.0000,-49.0000) .. controls
    (1879.0000,-49.0000) and (1882.0000,-48.6667) .. (1886.0000,-48.0000) ..
    controls (1890.6667,-48.0000) and (1894.0000,-48.0000) .. (1896.0000,-48.0000)
    .. controls (1897.3333,-44.6667) and (1898.6667,-40.0000) ..
    (1900.0000,-34.0000) -- cycle(1883.0000,15.0000) -- (1823.0000,15.0000) --
    (1826.0000,-13.0000) -- (1857.0000,-13.0000) -- (1883.0000,15.0000) --
    cycle(1983.0000,15.0000) -- (1917.0000,15.0000) -- (1890.0000,-13.0000) --
    (1893.0000,-13.0000) .. controls (1917.0000,-12.3333) and (1929.0000,-21.6667)
    .. (1929.0000,-41.0000) .. controls (1929.0000,-61.6667) and
    (1917.3333,-72.0000) .. (1894.0000,-72.0000) -- (1797.0000,-72.0000) --
    (1797.0000,15.0000) -- (1774.0000,15.0000) .. controls (1763.3333,-4.3333) and
    (1747.3333,-33.3333) .. (1726.0000,-72.0000) -- (1692.0000,-72.0000) ..
    controls (1679.3333,-52.6667) and (1662.0000,-23.6667) .. (1640.0000,15.0000)
    -- (1629.0000,15.0000) .. controls (1631.0000,13.0000) and (1632.0000,10.6667)
    .. (1632.0000,8.0000) .. controls (1632.0000,-0.6667) and (1625.3333,-10.3333)
    .. (1612.0000,-21.0000) .. controls (1622.6667,-30.3333) and
    (1628.0000,-37.6667) .. (1628.0000,-43.0000) .. controls (1628.0000,-49.0000)
    and (1624.3333,-55.3333) .. (1617.0000,-62.0000) .. controls
    (1609.6667,-68.6667) and (1603.0000,-72.0000) .. (1597.0000,-72.0000) --
    (1503.0000,-72.0000) -- (1503.0000,15.0000) -- (1451.0000,15.0000) --
    (1451.0000,-97.0000) -- (1983.0000,-97.0000) -- (1983.0000,15.0000) --
    cycle(614.0000,-1160.0000) .. controls (614.0000,-1147.3333) and
    (609.0000,-1141.0000) .. (599.0000,-1141.0000) -- (537.0000,-1141.0000) --
    (537.0000,-1160.0000) -- (614.0000,-1160.0000) -- cycle(1735.0000,-5.0000) --
    (1680.0000,-5.0000) .. controls (1686.0000,-9.6667) and (1695.3333,-16.6667)
    .. (1708.0000,-26.0000) .. controls (1714.0000,-20.0000) and
    (1723.0000,-13.0000) .. (1735.0000,-5.0000) -- cycle(1602.0000,-42.0000) ..
    controls (1602.0000,-35.3333) and (1598.6667,-30.3333) .. (1592.0000,-27.0000)
    -- (1529.0000,-27.0000) -- (1529.0000,-49.0000) -- (1592.0000,-49.0000) ..
    controls (1594.6667,-47.6667) and (1598.0000,-45.3333) .. (1602.0000,-42.0000)
    -- cycle(1606.0000,8.0000) .. controls (1603.3333,10.0000) and
    (1602.0000,12.3333) .. (1602.0000,15.0000) -- (1529.0000,15.0000) --
    (1529.0000,-13.0000) -- (1582.0000,-13.0000) .. controls (1598.0000,-13.0000)
    and (1606.0000,-6.3333) .. (1606.0000,7.0000) -- (1606.0000,8.0000) --
    cycle(449.0000,-1119.0000) -- (391.0000,-1119.0000) .. controls
    (398.3333,-1128.3333) and (406.3333,-1142.0000) .. (415.0000,-1160.0000) --
    (426.0000,-1160.0000) .. controls (430.6667,-1153.3333) and
    (438.3333,-1139.6667) .. (449.0000,-1119.0000) -- cycle(698.0000,-1051.0000)
    -- (166.0000,-1051.0000) -- (166.0000,-1163.0000) -- (213.0000,-1163.0000) --
    (213.0000,-1079.0000) -- (321.0000,-1079.0000) .. controls
    (337.6667,-1079.0000) and (346.0000,-1088.6667) .. (346.0000,-1108.0000) ..
    controls (346.0000,-1122.0000) and (339.6667,-1131.3333) ..
    (327.0000,-1136.0000) .. controls (335.6667,-1143.3333) and
    (340.0000,-1152.3333) .. (340.0000,-1163.0000) -- (391.0000,-1163.0000) --
    (343.0000,-1081.0000) .. controls (345.0000,-1079.6667) and
    (347.3333,-1079.0000) .. (350.0000,-1079.0000) .. controls
    (364.0000,-1079.0000) and (371.6667,-1080.6667) .. (373.0000,-1084.0000) ..
    controls (377.6667,-1092.6667) and (382.0000,-1098.3333) ..
    (386.0000,-1101.0000) .. controls (394.0000,-1102.3333) and
    (403.6667,-1103.0000) .. (415.0000,-1103.0000) .. controls
    (443.6667,-1103.0000) and (463.3333,-1095.0000) .. (474.0000,-1079.0000) --
    (501.0000,-1082.0000) .. controls (485.6667,-1106.6667) and
    (470.6667,-1133.6667) .. (456.0000,-1163.0000) -- (512.0000,-1163.0000) --
    (512.0000,-1079.0000) -- (536.0000,-1079.0000) .. controls
    (536.6667,-1081.6667) and (537.0000,-1086.6667) .. (537.0000,-1094.0000) ..
    controls (537.0000,-1103.3333) and (536.3333,-1113.3333) ..
    (535.0000,-1124.0000) -- (571.0000,-1124.0000) -- (623.0000,-1079.0000) --
    (650.0000,-1082.0000) .. controls (640.6667,-1092.0000) and
    (625.6667,-1106.0000) .. (605.0000,-1124.0000) -- (608.0000,-1124.0000) ..
    controls (616.0000,-1124.0000) and (623.6667,-1128.3333) ..
    (631.0000,-1137.0000) .. controls (638.3333,-1146.3333) and
    (641.3333,-1155.0000) .. (640.0000,-1163.0000) -- (698.0000,-1163.0000) --
    (698.0000,-1051.0000) -- cycle(313.0000,-1160.0000) .. controls
    (313.0000,-1147.3333) and (308.3333,-1141.0000) .. (299.0000,-1141.0000) --
    (243.0000,-1141.0000) -- (243.0000,-1160.0000) -- (313.0000,-1160.0000) --
    cycle(317.0000,-1103.0000) .. controls (315.6667,-1100.3333) and
    (312.6667,-1099.0000) .. (308.0000,-1099.0000) -- (243.0000,-1099.0000) --
    (243.0000,-1124.0000) -- (301.0000,-1124.0000) .. controls
    (305.0000,-1124.0000) and (310.3333,-1120.6667) .. (317.0000,-1114.0000) --
    (317.0000,-1103.0000) -- cycle(1257.0000,-34.0000) .. controls
    (1252.3333,-29.3333) and (1247.3333,-27.0000) .. (1242.0000,-27.0000) --
    (1180.0000,-27.0000) -- (1180.0000,-48.0000) .. controls (1191.3333,-48.6667)
    and (1200.3333,-49.0000) .. (1207.0000,-49.0000) -- (1231.0000,-49.0000) ..
    controls (1233.6667,-49.0000) and (1237.3333,-49.0000) .. (1242.0000,-49.0000)
    .. controls (1246.6667,-48.3333) and (1250.3333,-48.0000) ..
    (1253.0000,-48.0000) .. controls (1254.3333,-44.6667) and (1255.6667,-40.0000)
    .. (1257.0000,-34.0000) -- cycle(1241.0000,15.0000) -- (1180.0000,15.0000) --
    (1180.0000,-10.0000) -- (1190.0000,-10.0000) .. controls (1201.3333,-10.0000)
    and (1218.3333,-1.6667) .. (1241.0000,15.0000) -- cycle(1340.0000,15.0000) --
    (1274.0000,15.0000) -- (1247.0000,-13.0000) -- (1250.0000,-13.0000) ..
    controls (1256.6667,-13.0000) and (1264.3333,-16.3333) .. (1273.0000,-23.0000)
    .. controls (1281.6667,-29.6667) and (1286.0000,-36.3333) ..
    (1286.0000,-43.0000) .. controls (1286.0000,-62.3333) and (1274.6667,-72.0000)
    .. (1252.0000,-72.0000) -- (1155.0000,-72.0000) -- (1155.0000,15.0000) --
    (1132.0000,15.0000) .. controls (1113.3333,-18.3333) and (1096.0000,-47.3333)
    .. (1080.0000,-72.0000) -- (1049.0000,-72.0000) .. controls
    (1041.0000,-60.0000) and (1024.0000,-31.0000) .. (998.0000,15.0000) --
    (986.0000,15.0000) .. controls (988.0000,13.6667) and (989.0000,10.6667) ..
    (989.0000,6.0000) .. controls (989.0000,-5.3333) and (982.3333,-14.3333) ..
    (969.0000,-21.0000) .. controls (977.6667,-29.0000) and (982.0000,-36.3333) ..
    (982.0000,-43.0000) .. controls (982.0000,-62.3333) and (971.6667,-72.0000) ..
    (951.0000,-72.0000) -- (861.0000,-72.0000) -- (861.0000,15.0000) --
    (805.0000,15.0000) -- (805.0000,-97.0000) -- (1340.0000,-97.0000) --
    (1340.0000,15.0000) -- cycle(1092.0000,-5.0000) -- (1037.0000,-5.0000) ..
    controls (1037.6667,-7.0000) and (1047.0000,-22.6667) .. (1065.0000,-52.0000)
    -- (1092.0000,-5.0000) -- cycle(960.0000,-42.0000) .. controls
    (960.0000,-35.3333) and (956.3333,-30.3333) .. (949.0000,-27.0000) --
    (886.0000,-27.0000) -- (886.0000,-49.0000) -- (949.0000,-49.0000) .. controls
    (951.6667,-47.6667) and (955.3333,-45.3333) .. (960.0000,-42.0000) --
    cycle(960.0000,1.0000) -- (956.0000,15.0000) -- (886.0000,15.0000) --
    (886.0000,-13.0000) -- (935.0000,-13.0000) .. controls (943.6667,-13.0000) and
    (952.0000,-8.3333) .. (960.0000,1.0000) -- cycle(614.0000,-34.0000) ..
    controls (611.3333,-32.6667) and (607.6667,-30.3333) .. (603.0000,-27.0000) --
    (537.0000,-27.0000) -- (537.0000,-52.0000) -- (595.0000,-52.0000) .. controls
    (598.3333,-52.0000) and (604.6667,-49.6667) .. (614.0000,-45.0000) --
    (614.0000,-34.0000) -- cycle(595.0000,15.0000) -- (537.0000,15.0000) --
    (537.0000,-10.0000) -- (547.0000,-10.0000) .. controls (563.0000,-10.0000) and
    (579.0000,-1.6667) .. (595.0000,15.0000) -- cycle(698.0000,15.0000) --
    (631.0000,15.0000) -- (605.0000,-12.0000) .. controls (628.3333,-11.3333) and
    (640.0000,-21.0000) .. (640.0000,-41.0000) .. controls (640.0000,-61.6667) and
    (629.6667,-72.0000) .. (609.0000,-72.0000) -- (512.0000,-72.0000) --
    (512.0000,15.0000) -- (486.0000,15.0000) .. controls (476.0000,-5.0000) and
    (460.0000,-34.0000) .. (438.0000,-72.0000) -- (403.0000,-72.0000) .. controls
    (385.6667,-40.0000) and (369.6667,-11.0000) .. (355.0000,15.0000) --
    (343.0000,15.0000) .. controls (345.0000,13.0000) and (346.0000,9.3333) ..
    (346.0000,4.0000) .. controls (346.0000,-8.6667) and (339.6667,-17.0000) ..
    (327.0000,-21.0000) .. controls (335.6667,-27.6667) and (340.0000,-35.0000) ..
    (340.0000,-43.0000) .. controls (340.0000,-62.3333) and (329.3333,-72.0000) ..
    (308.0000,-72.0000) -- (215.0000,-72.0000) -- (215.0000,15.0000) --
    (166.0000,15.0000) -- (166.0000,-97.0000) -- (698.0000,-97.0000) --
    (698.0000,15.0000) -- cycle(449.0000,-5.0000) -- (391.0000,-5.0000) ..
    controls (400.3333,-17.6667) and (410.6667,-33.3333) .. (422.0000,-52.0000) ..
    controls (426.6667,-43.3333) and (435.6667,-27.6667) .. (449.0000,-5.0000) --
    cycle(313.0000,-34.0000) .. controls (311.0000,-32.6667) and
    (307.6667,-30.3333) .. (303.0000,-27.0000) -- (243.0000,-27.0000) --
    (243.0000,-47.0000) -- (286.0000,-47.0000) .. controls (304.0000,-47.0000) and
    (313.0000,-47.0000) .. (313.0000,-47.0000) -- (313.0000,-34.0000) --
    cycle(317.0000,-3.0000) -- (313.0000,15.0000) -- (243.0000,15.0000) --
    (243.0000,-13.0000) -- (294.0000,-13.0000) .. controls (302.6667,-13.0000) and
    (310.3333,-9.6667) .. (317.0000,-3.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-506.0000) ..
    controls (1966.0000,-438.0000) and (1943.0000,-381.3333) ..
    (1897.0000,-336.0000) .. controls (1851.6667,-291.3333) and
    (1795.0000,-269.0000) .. (1727.0000,-269.0000) .. controls
    (1620.3333,-269.0000) and (1545.0000,-321.0000) .. (1501.0000,-425.0000) --
    (1498.0000,-425.0000) .. controls (1458.0000,-321.0000) and
    (1383.3333,-269.0000) .. (1274.0000,-269.0000) .. controls
    (1167.3333,-269.0000) and (1092.0000,-321.0000) .. (1048.0000,-425.0000) --
    (1045.0000,-425.0000) .. controls (1005.0000,-321.0000) and
    (930.0000,-269.0000) .. (820.0000,-269.0000) .. controls (753.3333,-269.0000)
    and (697.3333,-291.6667) .. (652.0000,-337.0000) .. controls
    (606.6667,-383.0000) and (584.0000,-439.3333) .. (584.0000,-506.0000) ..
    controls (584.0000,-574.0000) and (606.3333,-631.0000) .. (651.0000,-677.0000)
    .. controls (695.6667,-723.6667) and (752.0000,-747.0000) ..
    (820.0000,-747.0000) .. controls (825.3333,-747.0000) and (833.3333,-746.3333)
    .. (844.0000,-745.0000) .. controls (855.3333,-743.6667) and
    (864.0000,-743.0000) .. (870.0000,-743.0000) -- (878.0000,-743.0000) ..
    controls (841.3333,-788.3333) and (823.0000,-840.3333) .. (823.0000,-899.0000)
    .. controls (823.0000,-965.6667) and (845.6667,-1021.6667) ..
    (891.0000,-1067.0000) .. controls (936.3333,-1113.0000) and
    (992.3333,-1136.0000) .. (1059.0000,-1136.0000) .. controls
    (1056.3333,-1136.0000) and (1076.6667,-1134.6667) .. (1120.0000,-1132.0000) ..
    controls (1081.3333,-1170.0000) and (1062.0000,-1222.0000) ..
    (1062.0000,-1288.0000) .. controls (1062.0000,-1354.0000) and
    (1085.0000,-1410.3333) .. (1131.0000,-1457.0000) .. controls
    (1177.6667,-1504.3333) and (1234.0000,-1528.0000) .. (1300.0000,-1528.0000) ..
    controls (1367.3333,-1528.0000) and (1424.0000,-1504.6667) ..
    (1470.0000,-1458.0000) .. controls (1516.6667,-1412.0000) and
    (1540.0000,-1355.3333) .. (1540.0000,-1288.0000) .. controls
    (1540.0000,-1228.6667) and (1521.6667,-1178.6667) .. (1485.0000,-1138.0000) ..
    controls (1563.0000,-1139.3333) and (1626.0000,-1119.3333) ..
    (1674.0000,-1078.0000) .. controls (1725.3333,-1034.0000) and
    (1751.0000,-973.6667) .. (1751.0000,-897.0000) .. controls
    (1751.0000,-841.0000) and (1734.6667,-790.6667) .. (1702.0000,-746.0000) ..
    controls (1710.6667,-746.6667) and (1718.3333,-747.0000) ..
    (1725.0000,-747.0000) .. controls (1793.6667,-747.0000) and
    (1851.0000,-724.0000) .. (1897.0000,-678.0000) .. controls
    (1943.0000,-632.0000) and (1966.0000,-574.6667) .. (1966.0000,-506.0000) --
    cycle(409.0000,359.0000) -- (203.0000,359.0000) -- (203.0000,-131.0000) --
    (151.0000,-131.0000) -- (151.0000,359.0000) -- (82.0000,359.0000) --
    (121.0000,-1499.0000) .. controls (121.6667,-1519.0000) and
    (132.3333,-1529.0000) .. (153.0000,-1529.0000) .. controls
    (163.6667,-1529.0000) and (179.6667,-1529.3333) .. (201.0000,-1530.0000) ..
    controls (221.6667,-1530.0000) and (237.6667,-1530.0000) ..
    (249.0000,-1530.0000) -- (284.0000,-1530.0000) .. controls
    (326.0000,-1530.0000) and (350.6667,-1526.3333) .. (358.0000,-1519.0000) ..
    controls (365.3333,-1512.3333) and (369.3333,-1488.3333) ..
    (370.0000,-1447.0000) -- (409.0000,359.0000) -- cycle(1482.0000,-1289.0000) ..
    controls (1482.0000,-1340.3333) and (1464.3333,-1383.6667) ..
    (1429.0000,-1419.0000) .. controls (1394.3333,-1455.0000) and
    (1351.3333,-1473.0000) .. (1300.0000,-1473.0000) .. controls
    (1248.0000,-1473.0000) and (1204.3333,-1455.0000) .. (1169.0000,-1419.0000) ..
    controls (1134.3333,-1383.6667) and (1117.0000,-1340.0000) ..
    (1117.0000,-1288.0000) .. controls (1117.0000,-1236.0000) and
    (1134.3333,-1193.0000) .. (1169.0000,-1159.0000) .. controls
    (1204.3333,-1125.0000) and (1248.3333,-1108.0000) .. (1301.0000,-1108.0000) ..
    controls (1353.0000,-1108.0000) and (1396.0000,-1125.0000) ..
    (1430.0000,-1159.0000) .. controls (1464.6667,-1193.6667) and
    (1482.0000,-1237.0000) .. (1482.0000,-1289.0000) -- cycle(1696.0000,-897.0000)
    .. controls (1696.0000,-949.0000) and (1678.3333,-992.6667) ..
    (1643.0000,-1028.0000) .. controls (1607.6667,-1063.3333) and
    (1564.0000,-1081.0000) .. (1512.0000,-1081.0000) .. controls
    (1461.3333,-1081.0000) and (1418.6667,-1063.0000) .. (1384.0000,-1027.0000) ..
    controls (1349.3333,-991.0000) and (1332.0000,-947.6667) ..
    (1332.0000,-897.0000) .. controls (1332.0000,-845.0000) and
    (1349.0000,-801.6667) .. (1383.0000,-767.0000) .. controls
    (1417.0000,-733.0000) and (1460.0000,-716.0000) .. (1512.0000,-716.0000) ..
    controls (1563.3333,-716.0000) and (1606.6667,-733.3333) ..
    (1642.0000,-768.0000) .. controls (1678.0000,-802.6667) and
    (1696.0000,-845.6667) .. (1696.0000,-897.0000) -- cycle(1911.0000,-506.0000)
    .. controls (1911.0000,-588.0000) and (1869.6667,-646.0000) ..
    (1787.0000,-680.0000) .. controls (1774.3333,-685.3333) and
    (1765.0000,-688.0000) .. (1759.0000,-688.0000) -- (1706.0000,-688.0000) ..
    controls (1697.3333,-644.0000) and (1693.0000,-611.6667) ..
    (1693.0000,-591.0000) .. controls (1693.0000,-556.3333) and
    (1700.6667,-516.6667) .. (1716.0000,-472.0000) .. controls
    (1719.3333,-462.0000) and (1726.6667,-448.0000) .. (1738.0000,-430.0000) ..
    controls (1751.3333,-408.6667) and (1761.3333,-398.0000) ..
    (1768.0000,-398.0000) .. controls (1773.3333,-398.0000) and
    (1784.0000,-406.3333) .. (1800.0000,-423.0000) .. controls
    (1814.0000,-438.3333) and (1823.0000,-449.6667) .. (1827.0000,-457.0000) ..
    controls (1842.3333,-486.3333) and (1850.0000,-520.3333) ..
    (1850.0000,-559.0000) .. controls (1850.0000,-573.0000) and
    (1845.6667,-589.6667) .. (1837.0000,-609.0000) .. controls
    (1865.6667,-593.6667) and (1880.0000,-562.0000) .. (1880.0000,-514.0000) ..
    controls (1880.0000,-486.0000) and (1871.6667,-458.0000) ..
    (1855.0000,-430.0000) .. controls (1839.0000,-402.0000) and
    (1818.6667,-382.6667) .. (1794.0000,-372.0000) -- (1823.0000,-352.0000) ..
    controls (1881.6667,-389.3333) and (1911.0000,-440.6667) ..
    (1911.0000,-506.0000) -- cycle(1327.0000,-1049.0000) .. controls
    (1319.0000,-1049.0000) and (1307.0000,-1050.0000) .. (1291.0000,-1052.0000) ..
    controls (1275.0000,-1054.6667) and (1263.0000,-1056.0000) ..
    (1255.0000,-1056.0000) -- (1243.0000,-1056.0000) .. controls
    (1254.3333,-1040.6667) and (1269.0000,-1014.3333) .. (1287.0000,-977.0000) ..
    controls (1299.6667,-1003.6667) and (1313.0000,-1027.6667) ..
    (1327.0000,-1049.0000) -- cycle(1540.0000,-660.0000) .. controls
    (1505.3333,-660.0000) and (1478.0000,-661.0000) .. (1458.0000,-663.0000) ..
    controls (1480.6667,-635.0000) and (1494.0000,-608.6667) ..
    (1498.0000,-584.0000) .. controls (1510.6667,-610.0000) and
    (1524.6667,-635.3333) .. (1540.0000,-660.0000) -- cycle(1681.0000,-331.0000)
    .. controls (1653.0000,-354.3333) and (1628.6667,-389.6667) ..
    (1608.0000,-437.0000) .. controls (1587.3333,-484.3333) and
    (1577.0000,-527.0000) .. (1577.0000,-565.0000) .. controls
    (1577.0000,-581.6667) and (1578.6667,-599.3333) .. (1582.0000,-618.0000) ..
    controls (1558.0000,-585.3333) and (1546.0000,-548.0000) ..
    (1546.0000,-506.0000) .. controls (1546.0000,-463.3333) and
    (1558.0000,-425.6667) .. (1582.0000,-393.0000) .. controls
    (1606.6667,-361.0000) and (1639.6667,-340.3333) .. (1681.0000,-331.0000) --
    cycle(1332.0000,-742.0000) .. controls (1308.6667,-768.6667) and
    (1293.6667,-793.6667) .. (1287.0000,-817.0000) .. controls
    (1278.3333,-801.0000) and (1265.3333,-776.6667) .. (1248.0000,-744.0000) ..
    controls (1255.3333,-746.0000) and (1264.3333,-747.0000) ..
    (1275.0000,-747.0000) .. controls (1282.3333,-747.0000) and
    (1292.3333,-746.0000) .. (1305.0000,-744.0000) .. controls
    (1318.3333,-742.6667) and (1327.3333,-742.0000) .. (1332.0000,-742.0000) --
    cycle(1243.0000,-895.0000) .. controls (1243.0000,-911.0000) and
    (1241.6667,-926.6667) .. (1239.0000,-942.0000) .. controls
    (1237.0000,-951.3333) and (1231.0000,-966.0000) .. (1221.0000,-986.0000) ..
    controls (1209.6667,-1008.6667) and (1201.0000,-1020.0000) ..
    (1195.0000,-1020.0000) .. controls (1184.3333,-1020.0000) and
    (1160.6667,-1009.6667) .. (1124.0000,-989.0000) .. controls
    (1034.0000,-938.3333) and (989.0000,-860.6667) .. (989.0000,-756.0000) ..
    controls (989.0000,-729.3333) and (1008.0000,-716.0000) ..
    (1046.0000,-716.0000) .. controls (1102.6667,-716.0000) and
    (1149.6667,-731.6667) .. (1187.0000,-763.0000) .. controls
    (1224.3333,-795.0000) and (1243.0000,-839.0000) .. (1243.0000,-895.0000) --
    cycle(1102.0000,-1077.0000) .. controls (1097.3333,-1077.0000) and
    (1090.0000,-1077.6667) .. (1080.0000,-1079.0000) .. controls
    (1070.0000,-1080.3333) and (1062.3333,-1081.0000) .. (1057.0000,-1081.0000) ..
    controls (1007.0000,-1081.0000) and (964.6667,-1063.0000) ..
    (930.0000,-1027.0000) .. controls (895.3333,-991.0000) and
    (878.0000,-947.6667) .. (878.0000,-897.0000) .. controls (878.0000,-871.6667)
    and (886.0000,-842.0000) .. (902.0000,-808.0000) .. controls
    (903.3333,-853.3333) and (914.6667,-898.0000) .. (936.0000,-942.0000) ..
    controls (959.3333,-991.3333) and (988.6667,-1026.3333) ..
    (1024.0000,-1047.0000) .. controls (1042.0000,-1052.3333) and
    (1068.0000,-1062.3333) .. (1102.0000,-1077.0000) -- cycle(1460.0000,-506.0000)
    .. controls (1460.0000,-558.6667) and (1442.0000,-602.3333) ..
    (1406.0000,-637.0000) .. controls (1370.6667,-671.6667) and
    (1326.6667,-689.0000) .. (1274.0000,-689.0000) .. controls
    (1221.3333,-689.0000) and (1178.0000,-671.6667) .. (1144.0000,-637.0000) ..
    controls (1110.0000,-602.3333) and (1093.0000,-558.6667) ..
    (1093.0000,-506.0000) .. controls (1093.0000,-452.6667) and
    (1109.6667,-409.3333) .. (1143.0000,-376.0000) .. controls
    (1177.0000,-343.3333) and (1220.6667,-327.0000) .. (1274.0000,-327.0000) ..
    controls (1326.0000,-327.0000) and (1370.0000,-344.0000) ..
    (1406.0000,-378.0000) .. controls (1442.0000,-412.0000) and
    (1460.0000,-454.6667) .. (1460.0000,-506.0000) -- cycle(1086.0000,-660.0000)
    .. controls (1051.3333,-660.0000) and (1024.0000,-661.0000) ..
    (1004.0000,-663.0000) .. controls (1028.0000,-634.3333) and
    (1041.6667,-608.0000) .. (1045.0000,-584.0000) .. controls
    (1053.6667,-601.3333) and (1067.3333,-626.6667) .. (1086.0000,-660.0000) --
    cycle(302.0000,-1360.0000) -- (302.0000,-1460.0000) -- (188.0000,-1460.0000)
    -- (188.0000,-1360.0000) -- (302.0000,-1360.0000) --
    cycle(1004.0000,-506.0000) .. controls (1004.0000,-557.3333) and
    (986.0000,-600.6667) .. (950.0000,-636.0000) .. controls (914.6667,-671.3333)
    and (871.3333,-689.0000) .. (820.0000,-689.0000) .. controls
    (767.3333,-689.0000) and (724.0000,-671.6667) .. (690.0000,-637.0000) ..
    controls (656.0000,-602.3333) and (639.0000,-558.6667) .. (639.0000,-506.0000)
    .. controls (639.0000,-454.6667) and (656.3333,-412.0000) ..
    (691.0000,-378.0000) .. controls (725.6667,-344.0000) and (768.6667,-327.0000)
    .. (820.0000,-327.0000) .. controls (872.6667,-327.0000) and
    (916.3333,-343.6667) .. (951.0000,-377.0000) .. controls (986.3333,-410.3333)
    and (1004.0000,-453.3333) .. (1004.0000,-506.0000) --
    cycle(332.0000,-199.0000) -- (305.0000,-1292.0000) -- (183.0000,-1292.0000) --
    (159.0000,-199.0000) -- (332.0000,-199.0000) -- cycle(1454.0000,-1297.0000) ..
    controls (1454.0000,-1257.6667) and (1440.3333,-1222.0000) ..
    (1413.0000,-1190.0000) .. controls (1383.6667,-1156.0000) and
    (1350.0000,-1139.0000) .. (1312.0000,-1139.0000) .. controls
    (1303.3333,-1139.0000) and (1286.0000,-1143.6667) .. (1260.0000,-1153.0000) ..
    controls (1310.6667,-1155.6667) and (1351.0000,-1175.3333) ..
    (1381.0000,-1212.0000) .. controls (1409.6667,-1246.6667) and
    (1424.0000,-1290.0000) .. (1424.0000,-1342.0000) .. controls
    (1424.0000,-1364.0000) and (1420.0000,-1381.0000) .. (1412.0000,-1393.0000) ..
    controls (1440.0000,-1370.3333) and (1454.0000,-1338.3333) ..
    (1454.0000,-1297.0000) -- cycle(1666.0000,-905.0000) .. controls
    (1666.0000,-865.6667) and (1652.3333,-830.0000) .. (1625.0000,-798.0000) ..
    controls (1597.6667,-766.0000) and (1564.6667,-750.0000) ..
    (1526.0000,-750.0000) .. controls (1513.3333,-750.0000) and
    (1495.6667,-753.6667) .. (1473.0000,-761.0000) .. controls
    (1517.6667,-763.0000) and (1556.3333,-781.6667) .. (1589.0000,-817.0000) ..
    controls (1621.6667,-853.0000) and (1638.0000,-893.3333) ..
    (1638.0000,-938.0000) .. controls (1638.0000,-956.0000) and
    (1634.3333,-977.0000) .. (1627.0000,-1001.0000) .. controls
    (1653.0000,-974.3333) and (1666.0000,-942.3333) .. (1666.0000,-905.0000) --
    cycle(1212.0000,-905.0000) .. controls (1212.0000,-865.6667) and
    (1199.0000,-830.3333) .. (1173.0000,-799.0000) .. controls
    (1145.0000,-766.3333) and (1111.6667,-750.0000) .. (1073.0000,-750.0000) ..
    controls (1059.6667,-750.0000) and (1041.6667,-753.6667) ..
    (1019.0000,-761.0000) .. controls (1065.0000,-763.0000) and
    (1104.0000,-781.3333) .. (1136.0000,-816.0000) .. controls
    (1168.6667,-851.3333) and (1185.0000,-892.0000) .. (1185.0000,-938.0000) ..
    controls (1185.0000,-967.3333) and (1181.0000,-988.3333) ..
    (1173.0000,-1001.0000) .. controls (1199.0000,-974.3333) and
    (1212.0000,-942.3333) .. (1212.0000,-905.0000) -- cycle(1427.0000,-514.0000)
    .. controls (1427.0000,-474.0000) and (1413.0000,-438.0000) ..
    (1385.0000,-406.0000) .. controls (1357.0000,-374.0000) and
    (1323.3333,-358.0000) .. (1284.0000,-358.0000) .. controls
    (1277.3333,-358.0000) and (1259.6667,-362.6667) .. (1231.0000,-372.0000) --
    (1236.0000,-372.0000) .. controls (1280.6667,-371.3333) and
    (1319.3333,-390.3333) .. (1352.0000,-429.0000) .. controls
    (1383.3333,-465.6667) and (1399.0000,-507.0000) .. (1399.0000,-553.0000) ..
    controls (1399.0000,-574.3333) and (1395.0000,-593.0000) ..
    (1387.0000,-609.0000) .. controls (1413.6667,-584.3333) and
    (1427.0000,-552.6667) .. (1427.0000,-514.0000) -- cycle(973.0000,-514.0000) ..
    controls (973.0000,-475.3333) and (959.3333,-439.6667) .. (932.0000,-407.0000)
    .. controls (904.6667,-374.3333) and (872.0000,-358.0000) ..
    (834.0000,-358.0000) .. controls (828.0000,-358.0000) and (809.6667,-362.6667)
    .. (779.0000,-372.0000) -- (784.0000,-372.0000) .. controls
    (828.0000,-371.3333) and (866.0000,-390.0000) .. (898.0000,-428.0000) ..
    controls (930.0000,-466.0000) and (946.0000,-507.6667) .. (946.0000,-553.0000)
    .. controls (946.0000,-574.3333) and (942.0000,-593.0000) ..
    (934.0000,-609.0000) .. controls (960.0000,-585.0000) and (973.0000,-553.3333)
    .. (973.0000,-514.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1528.0000,-114.0000) ..
    controls (1528.0000,-96.6667) and (1515.6667,-79.6667) .. (1491.0000,-63.0000)
    .. controls (1471.0000,-52.3333) and (1451.0000,-41.3333) ..
    (1431.0000,-30.0000) .. controls (1329.0000,29.3333) and (1176.3333,118.0000)
    .. (973.0000,236.0000) .. controls (944.3333,254.0000) and (901.0000,279.3333)
    .. (843.0000,312.0000) .. controls (826.3333,320.0000) and (812.3333,324.0000)
    .. (801.0000,324.0000) .. controls (789.0000,324.0000) and (747.6667,303.3333)
    .. (677.0000,262.0000) -- (170.0000,-35.0000) .. controls (155.3333,-42.3333)
    and (134.6667,-54.3333) .. (108.0000,-71.0000) .. controls (90.6667,-85.6667)
    and (82.0000,-100.3333) .. (82.0000,-115.0000) -- (82.0000,-1034.0000) ..
    controls (82.0000,-1053.3333) and (97.6667,-1073.3333) ..
    (129.0000,-1094.0000) .. controls (153.0000,-1108.0000) and
    (177.0000,-1121.6667) .. (201.0000,-1135.0000) .. controls
    (292.3333,-1189.0000) and (429.6667,-1269.3333) .. (613.0000,-1376.0000) ..
    controls (655.6667,-1404.0000) and (713.6667,-1436.6667) ..
    (787.0000,-1474.0000) .. controls (792.3333,-1476.0000) and
    (799.0000,-1477.0000) .. (807.0000,-1477.0000) .. controls
    (818.3333,-1477.0000) and (861.6667,-1455.0000) .. (937.0000,-1411.0000) ..
    controls (1026.3333,-1359.6667) and (1160.3333,-1282.3333) ..
    (1339.0000,-1179.0000) .. controls (1387.6667,-1152.3333) and
    (1443.3333,-1118.6667) .. (1506.0000,-1078.0000) .. controls
    (1520.6667,-1063.3333) and (1528.0000,-1049.0000) .. (1528.0000,-1035.0000) --
    (1528.0000,-114.0000) -- cycle(1428.0000,-1024.0000) -- (805.0000,-1387.0000)
    -- (178.0000,-1020.0000) -- (805.0000,-657.0000) -- (1428.0000,-1024.0000) --
    cycle(1435.0000,-153.0000) -- (1435.0000,-954.0000) -- (834.0000,-606.0000) --
    (834.0000,191.0000) -- (1435.0000,-153.0000) -- cycle(776.0000,191.0000) --
    (776.0000,-606.0000) -- (175.0000,-954.0000) -- (175.0000,-153.0000) --
    (776.0000,191.0000) -- cycle(1256.0000,-1035.0000) .. controls
    (1256.0000,-1017.0000) and (1243.6667,-1002.6667) .. (1219.0000,-992.0000) ..
    controls (1199.6667,-983.3333) and (1179.6667,-979.0000) ..
    (1159.0000,-979.0000) .. controls (1097.0000,-979.0000) and
    (1066.0000,-998.3333) .. (1066.0000,-1037.0000) .. controls
    (1066.0000,-1055.6667) and (1077.3333,-1070.3333) .. (1100.0000,-1081.0000) ..
    controls (1118.0000,-1089.6667) and (1137.3333,-1094.0000) ..
    (1158.0000,-1094.0000) .. controls (1179.3333,-1094.0000) and
    (1199.6667,-1089.3333) .. (1219.0000,-1080.0000) .. controls
    (1243.6667,-1068.6667) and (1256.0000,-1053.6667) .. (1256.0000,-1035.0000) --
    cycle(898.0000,-1257.0000) .. controls (898.0000,-1217.6667) and
    (867.0000,-1198.0000) .. (805.0000,-1198.0000) .. controls
    (740.3333,-1198.0000) and (708.0000,-1217.0000) .. (708.0000,-1255.0000) ..
    controls (708.0000,-1291.0000) and (740.3333,-1309.0000) ..
    (805.0000,-1309.0000) .. controls (867.0000,-1309.0000) and
    (898.0000,-1291.6667) .. (898.0000,-1257.0000) -- cycle(1389.0000,-748.0000)
    .. controls (1389.0000,-721.3333) and (1380.6667,-694.0000) ..
    (1364.0000,-666.0000) .. controls (1345.3333,-634.0000) and
    (1323.6667,-618.0000) .. (1299.0000,-618.0000) .. controls
    (1275.0000,-618.0000) and (1263.0000,-634.3333) .. (1263.0000,-667.0000) ..
    controls (1263.0000,-697.0000) and (1270.0000,-726.3333) ..
    (1284.0000,-755.0000) .. controls (1301.3333,-789.6667) and
    (1323.6667,-807.0000) .. (1351.0000,-807.0000) .. controls
    (1376.3333,-807.0000) and (1389.0000,-787.3333) .. (1389.0000,-748.0000) --
    cycle(1077.0000,-929.0000) .. controls (1077.0000,-911.6667) and
    (1064.6667,-896.6667) .. (1040.0000,-884.0000) .. controls
    (1019.3333,-873.3333) and (999.3333,-868.0000) .. (980.0000,-868.0000) ..
    controls (962.0000,-868.0000) and (942.6667,-873.6667) .. (922.0000,-885.0000)
    .. controls (898.6667,-897.6667) and (887.0000,-912.3333) ..
    (887.0000,-929.0000) .. controls (887.0000,-945.6667) and (899.0000,-960.0000)
    .. (923.0000,-972.0000) .. controls (943.0000,-981.3333) and
    (962.6667,-986.0000) .. (982.0000,-986.0000) .. controls (1000.6667,-986.0000)
    and (1020.3333,-981.0000) .. (1041.0000,-971.0000) .. controls
    (1065.0000,-959.6667) and (1077.0000,-945.6667) .. (1077.0000,-929.0000) --
    cycle(719.0000,-1146.0000) .. controls (719.0000,-1108.6667) and
    (688.6667,-1090.0000) .. (628.0000,-1090.0000) .. controls
    (564.6667,-1090.0000) and (533.0000,-1108.6667) .. (533.0000,-1146.0000) ..
    controls (533.0000,-1182.6667) and (564.6667,-1201.0000) ..
    (628.0000,-1201.0000) .. controls (688.6667,-1201.0000) and
    (719.0000,-1182.6667) .. (719.0000,-1146.0000) -- cycle(898.0000,-818.0000) ..
    controls (898.0000,-800.6667) and (886.3333,-786.3333) .. (863.0000,-775.0000)
    .. controls (844.3333,-765.6667) and (825.0000,-761.0000) ..
    (805.0000,-761.0000) .. controls (784.3333,-761.0000) and (764.0000,-765.6667)
    .. (744.0000,-775.0000) .. controls (720.0000,-787.0000) and
    (708.0000,-802.0000) .. (708.0000,-820.0000) .. controls (708.0000,-837.3333)
    and (720.3333,-851.3333) .. (745.0000,-862.0000) .. controls
    (765.0000,-870.6667) and (785.0000,-875.0000) .. (805.0000,-875.0000) ..
    controls (825.0000,-875.0000) and (844.3333,-870.3333) .. (863.0000,-861.0000)
    .. controls (886.3333,-850.3333) and (898.0000,-836.0000) ..
    (898.0000,-818.0000) -- cycle(1389.0000,-279.0000) .. controls
    (1389.0000,-255.6667) and (1380.3333,-229.0000) .. (1363.0000,-199.0000) ..
    controls (1343.6667,-165.6667) and (1323.0000,-149.0000) ..
    (1301.0000,-149.0000) .. controls (1275.6667,-149.0000) and
    (1263.0000,-169.3333) .. (1263.0000,-210.0000) .. controls
    (1263.0000,-237.3333) and (1270.3333,-264.3333) .. (1285.0000,-291.0000) ..
    controls (1302.3333,-322.3333) and (1323.6667,-338.0000) ..
    (1349.0000,-338.0000) .. controls (1375.6667,-338.0000) and
    (1389.0000,-318.3333) .. (1389.0000,-279.0000) -- cycle(1048.0000,-548.0000)
    .. controls (1048.0000,-522.6667) and (1039.3333,-495.3333) ..
    (1022.0000,-466.0000) .. controls (1002.0000,-433.3333) and
    (980.3333,-417.0000) .. (957.0000,-417.0000) .. controls (934.3333,-417.0000)
    and (923.0000,-436.6667) .. (923.0000,-476.0000) .. controls
    (923.0000,-504.0000) and (929.6667,-531.3333) .. (943.0000,-558.0000) ..
    controls (959.6667,-590.6667) and (980.3333,-607.0000) ..
    (1005.0000,-607.0000) .. controls (1033.6667,-607.0000) and
    (1048.0000,-587.3333) .. (1048.0000,-548.0000) -- cycle(544.0000,-1037.0000)
    .. controls (544.0000,-1019.0000) and (532.3333,-1004.3333) ..
    (509.0000,-993.0000) .. controls (489.6667,-983.6667) and (469.6667,-979.0000)
    .. (449.0000,-979.0000) .. controls (385.6667,-979.0000) and
    (354.0000,-997.6667) .. (354.0000,-1035.0000) .. controls
    (354.0000,-1074.3333) and (385.6667,-1094.0000) .. (449.0000,-1094.0000) ..
    controls (470.3333,-1094.0000) and (490.3333,-1089.6667) ..
    (509.0000,-1081.0000) .. controls (532.3333,-1070.3333) and
    (544.0000,-1055.6667) .. (544.0000,-1037.0000) -- cycle(705.0000,-474.0000) ..
    controls (705.0000,-436.0000) and (693.0000,-417.0000) .. (669.0000,-417.0000)
    .. controls (643.0000,-417.0000) and (621.0000,-433.0000) ..
    (603.0000,-465.0000) .. controls (587.0000,-492.3333) and (579.0000,-520.0000)
    .. (579.0000,-548.0000) .. controls (579.0000,-587.3333) and
    (592.3333,-607.0000) .. (619.0000,-607.0000) .. controls (643.6667,-607.0000)
    and (664.6667,-590.3333) .. (682.0000,-557.0000) .. controls
    (697.3333,-529.0000) and (705.0000,-501.3333) .. (705.0000,-474.0000) --
    cycle(1048.0000,-82.0000) .. controls (1048.0000,-55.3333) and
    (1039.6667,-28.0000) .. (1023.0000,0.0000) .. controls (1003.6667,32.0000) and
    (981.6667,48.0000) .. (957.0000,48.0000) .. controls (934.3333,48.0000) and
    (923.0000,32.0000) .. (923.0000,0.0000) .. controls (923.0000,-30.0000) and
    (929.3333,-59.3333) .. (942.0000,-88.0000) .. controls (958.0000,-124.0000)
    and (979.0000,-142.0000) .. (1005.0000,-142.0000) .. controls
    (1033.6667,-142.0000) and (1048.0000,-122.0000) .. (1048.0000,-82.0000) --
    cycle(365.0000,-675.0000) .. controls (365.0000,-637.0000) and
    (352.3333,-618.0000) .. (327.0000,-618.0000) .. controls (301.0000,-618.0000)
    and (279.3333,-633.6667) .. (262.0000,-665.0000) .. controls
    (246.6667,-691.6667) and (239.0000,-719.0000) .. (239.0000,-747.0000) ..
    controls (239.0000,-787.0000) and (251.6667,-807.0000) .. (277.0000,-807.0000)
    .. controls (301.0000,-807.0000) and (322.3333,-790.3333) ..
    (341.0000,-757.0000) .. controls (357.0000,-728.3333) and (365.0000,-701.0000)
    .. (365.0000,-675.0000) -- cycle(533.0000,-340.0000) .. controls
    (533.0000,-300.6667) and (521.0000,-281.0000) .. (497.0000,-281.0000) ..
    controls (473.0000,-281.0000) and (451.6667,-297.6667) .. (433.0000,-331.0000)
    .. controls (416.3333,-360.3333) and (408.0000,-388.0000) ..
    (408.0000,-414.0000) .. controls (408.0000,-452.0000) and (421.6667,-471.0000)
    .. (449.0000,-471.0000) .. controls (473.6667,-471.0000) and
    (494.3333,-454.6667) .. (511.0000,-422.0000) .. controls (525.6667,-394.6667)
    and (533.0000,-367.3333) .. (533.0000,-340.0000) -- cycle(705.0000,-6.0000) ..
    controls (705.0000,30.0000) and (693.0000,48.0000) .. (669.0000,48.0000) ..
    controls (643.0000,48.0000) and (621.0000,32.3333) .. (603.0000,1.0000) ..
    controls (587.0000,-25.6667) and (579.0000,-53.0000) .. (579.0000,-81.0000) ..
    controls (579.0000,-121.6667) and (592.3333,-142.0000) .. (619.0000,-142.0000)
    .. controls (643.6667,-142.0000) and (664.6667,-125.0000) ..
    (682.0000,-91.0000) .. controls (697.3333,-61.6667) and (705.0000,-33.3333) ..
    (705.0000,-6.0000) -- cycle(365.0000,-208.0000) .. controls
    (365.0000,-168.6667) and (352.3333,-149.0000) .. (327.0000,-149.0000) ..
    controls (301.6667,-149.0000) and (280.0000,-165.3333) .. (262.0000,-198.0000)
    .. controls (246.6667,-226.0000) and (239.0000,-253.6667) ..
    (239.0000,-281.0000) .. controls (239.0000,-319.0000) and (251.6667,-338.0000)
    .. (277.0000,-338.0000) .. controls (301.0000,-338.0000) and
    (322.3333,-322.0000) .. (341.0000,-290.0000) .. controls (357.0000,-261.3333)
    and (365.0000,-234.0000) .. (365.0000,-208.0000) --
    cycle(1231.0000,-1038.0000) .. controls (1231.0000,-1057.3333) and
    (1218.3333,-1070.0000) .. (1193.0000,-1076.0000) .. controls
    (1185.0000,-1052.6667) and (1181.0000,-1040.0000) .. (1181.0000,-1038.0000) ..
    controls (1181.0000,-1036.6667) and (1183.0000,-1032.6667) ..
    (1187.0000,-1026.0000) .. controls (1191.6667,-1020.0000) and
    (1193.3333,-1013.0000) .. (1192.0000,-1005.0000) .. controls
    (1218.0000,-1011.0000) and (1231.0000,-1022.0000) .. (1231.0000,-1038.0000) --
    cycle(873.0000,-1251.0000) -- (873.0000,-1259.0000) .. controls
    (873.0000,-1275.0000) and (861.3333,-1286.6667) .. (838.0000,-1294.0000) ..
    controls (834.6667,-1284.6667) and (829.6667,-1271.0000) ..
    (823.0000,-1253.0000) .. controls (835.6667,-1244.3333) and
    (841.0000,-1234.3333) .. (839.0000,-1223.0000) .. controls
    (861.6667,-1229.6667) and (873.0000,-1239.0000) .. (873.0000,-1251.0000) --
    cycle(1056.0000,-929.0000) .. controls (1056.0000,-949.0000) and
    (1044.3333,-961.0000) .. (1021.0000,-965.0000) .. controls
    (1019.0000,-960.3333) and (1014.0000,-946.3333) .. (1006.0000,-923.0000) ..
    controls (1016.6667,-917.6667) and (1021.6667,-908.0000) ..
    (1021.0000,-894.0000) .. controls (1044.3333,-903.3333) and
    (1056.0000,-915.0000) .. (1056.0000,-929.0000) -- cycle(701.0000,-1148.0000)
    .. controls (701.0000,-1170.6667) and (688.3333,-1182.3333) ..
    (663.0000,-1183.0000) .. controls (659.0000,-1173.0000) and
    (655.0000,-1159.3333) .. (651.0000,-1142.0000) .. controls
    (660.3333,-1134.0000) and (664.6667,-1124.0000) .. (664.0000,-1112.0000) ..
    controls (688.6667,-1120.6667) and (701.0000,-1132.6667) ..
    (701.0000,-1148.0000) -- cycle(873.0000,-818.0000) .. controls
    (873.0000,-842.0000) and (864.0000,-854.0000) .. (846.0000,-854.0000) --
    (834.0000,-854.0000) .. controls (832.0000,-844.6667) and (828.3333,-830.6667)
    .. (823.0000,-812.0000) .. controls (833.0000,-807.3333) and
    (839.0000,-801.6667) .. (841.0000,-795.0000) .. controls (838.3333,-792.3333)
    and (837.0000,-789.3333) .. (837.0000,-786.0000) -- (850.0000,-786.0000) ..
    controls (865.3333,-786.0000) and (873.0000,-796.6667) .. (873.0000,-818.0000)
    -- cycle(519.0000,-1037.0000) .. controls (519.0000,-1059.6667) and
    (506.0000,-1071.3333) .. (480.0000,-1072.0000) .. controls
    (472.0000,-1048.6667) and (468.0000,-1036.3333) .. (468.0000,-1035.0000) ..
    controls (468.0000,-1035.0000) and (470.3333,-1031.3333) ..
    (475.0000,-1024.0000) .. controls (479.6667,-1017.3333) and
    (481.3333,-1009.6667) .. (480.0000,-1001.0000) .. controls
    (506.0000,-1009.0000) and (519.0000,-1021.0000) .. (519.0000,-1037.0000) --
    cycle(662.0000,-491.0000) .. controls (662.0000,-491.6667) and
    (658.0000,-499.3333) .. (650.0000,-514.0000) .. controls (635.3333,-508.0000)
    and (620.3333,-503.0000) .. (605.0000,-499.0000) .. controls
    (605.0000,-489.6667) and (610.3333,-478.6667) .. (621.0000,-466.0000) ..
    controls (631.6667,-453.3333) and (641.3333,-446.6667) .. (650.0000,-446.0000)
    .. controls (658.0000,-477.3333) and (662.0000,-492.3333) ..
    (662.0000,-491.0000) -- cycle(325.0000,-684.0000) .. controls
    (325.0000,-697.3333) and (319.6667,-704.0000) .. (309.0000,-704.0000) ..
    controls (301.0000,-704.0000) and (287.3333,-697.6667) .. (268.0000,-685.0000)
    .. controls (278.0000,-653.0000) and (293.3333,-638.0000) ..
    (314.0000,-640.0000) .. controls (321.3333,-668.6667) and (325.0000,-683.3333)
    .. (325.0000,-684.0000) -- cycle(497.0000,-353.0000) .. controls
    (497.0000,-355.6667) and (495.0000,-358.3333) .. (491.0000,-361.0000) ..
    controls (487.6667,-364.3333) and (486.0000,-367.3333) .. (486.0000,-370.0000)
    .. controls (474.6667,-366.6667) and (458.0000,-361.6667) ..
    (436.0000,-355.0000) .. controls (452.0000,-322.3333) and (464.6667,-306.0000)
    .. (474.0000,-306.0000) -- (486.0000,-306.0000) .. controls
    (493.3333,-335.3333) and (497.0000,-351.0000) .. (497.0000,-353.0000) --
    cycle(662.0000,-27.0000) .. controls (662.0000,-41.0000) and
    (656.6667,-48.0000) .. (646.0000,-48.0000) .. controls (638.0000,-48.0000) and
    (624.3333,-41.6667) .. (605.0000,-29.0000) .. controls (615.0000,3.0000) and
    (630.0000,18.0000) .. (650.0000,16.0000) .. controls (658.0000,-15.3333) and
    (662.0000,-29.6667) .. (662.0000,-27.0000) -- cycle(325.0000,-220.0000) ..
    controls (325.0000,-224.6667) and (319.6667,-232.0000) .. (309.0000,-242.0000)
    .. controls (303.0000,-239.3333) and (289.3333,-234.3333) ..
    (268.0000,-227.0000) .. controls (268.0000,-214.3333) and (279.0000,-198.0000)
    .. (301.0000,-178.0000) -- (314.0000,-178.0000) .. controls
    (321.3333,-206.6667) and (325.0000,-220.6667) .. (325.0000,-220.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-465.0000) ..
    controls (2034.0000,-378.3333) and (2013.3333,-288.6667) ..
    (1972.0000,-196.0000) .. controls (1961.3333,-159.3333) and
    (1938.3333,-106.3333) .. (1903.0000,-37.0000) .. controls (1894.3333,-25.0000)
    and (1877.6667,-13.6667) .. (1853.0000,-3.0000) .. controls (1829.0000,7.0000)
    and (1809.0000,12.0000) .. (1793.0000,12.0000) .. controls (1727.6667,12.0000)
    and (1682.3333,4.3333) .. (1657.0000,-11.0000) .. controls
    (1626.3333,-29.0000) and (1599.3333,-68.6667) .. (1576.0000,-130.0000) ..
    controls (1572.6667,-149.3333) and (1564.3333,-177.3333) ..
    (1551.0000,-214.0000) .. controls (1545.0000,-204.6667) and
    (1535.3333,-191.3333) .. (1522.0000,-174.0000) .. controls
    (1500.0000,-152.0000) and (1460.6667,-141.0000) .. (1404.0000,-141.0000) ..
    controls (1364.6667,-141.0000) and (1330.3333,-148.3333) ..
    (1301.0000,-163.0000) .. controls (1299.6667,-159.6667) and
    (1298.0000,-156.0000) .. (1296.0000,-152.0000) .. controls
    (1294.0000,-138.6667) and (1291.0000,-118.3333) .. (1287.0000,-91.0000) ..
    controls (1279.6667,-51.6667) and (1268.6667,-13.3333) .. (1254.0000,24.0000)
    .. controls (1208.0000,142.6667) and (1134.0000,237.0000) ..
    (1032.0000,307.0000) .. controls (930.6667,377.6667) and (816.6667,413.0000)
    .. (690.0000,413.0000) .. controls (522.0000,413.0000) and (378.6667,353.6667)
    .. (260.0000,235.0000) .. controls (141.3333,116.3333) and (82.0000,-27.0000)
    .. (82.0000,-195.0000) .. controls (82.0000,-362.3333) and
    (141.3333,-505.6667) .. (260.0000,-625.0000) .. controls (378.6667,-744.3333)
    and (521.6667,-804.0000) .. (689.0000,-804.0000) .. controls
    (725.6667,-804.0000) and (778.0000,-796.3333) .. (846.0000,-781.0000) ..
    controls (871.3333,-835.6667) and (884.0000,-873.0000) .. (884.0000,-893.0000)
    .. controls (884.0000,-975.6667) and (879.0000,-1051.0000) ..
    (869.0000,-1119.0000) .. controls (855.6667,-1209.6667) and
    (849.0000,-1257.6667) .. (849.0000,-1263.0000) .. controls
    (849.0000,-1339.0000) and (862.0000,-1394.0000) .. (888.0000,-1428.0000) ..
    controls (898.0000,-1440.6667) and (914.0000,-1454.3333) ..
    (936.0000,-1469.0000) .. controls (960.6667,-1484.3333) and
    (980.3333,-1492.0000) .. (995.0000,-1492.0000) .. controls
    (1119.6667,-1492.0000) and (1182.0000,-1410.0000) .. (1182.0000,-1246.0000) ..
    controls (1182.0000,-1214.6667) and (1178.0000,-1166.6667) ..
    (1170.0000,-1102.0000) .. controls (1162.6667,-1037.3333) and
    (1159.0000,-989.0000) .. (1159.0000,-957.0000) .. controls
    (1159.0000,-887.6667) and (1172.3333,-829.3333) .. (1199.0000,-782.0000) ..
    controls (1251.0000,-870.6667) and (1277.0000,-959.3333) ..
    (1277.0000,-1048.0000) .. controls (1277.0000,-1078.0000) and
    (1273.0000,-1125.3333) .. (1265.0000,-1190.0000) .. controls
    (1257.6667,-1255.3333) and (1254.0000,-1303.3333) .. (1254.0000,-1334.0000) ..
    controls (1254.0000,-1471.3333) and (1312.3333,-1540.0000) ..
    (1429.0000,-1540.0000) .. controls (1439.0000,-1540.0000) and
    (1456.6667,-1532.0000) .. (1482.0000,-1516.0000) .. controls
    (1534.0000,-1483.3333) and (1560.0000,-1421.6667) .. (1560.0000,-1331.0000) ..
    controls (1560.0000,-1331.0000) and (1554.0000,-1264.0000) ..
    (1542.0000,-1130.0000) .. controls (1536.6667,-1070.6667) and
    (1534.0000,-1039.6667) .. (1534.0000,-1037.0000) .. controls
    (1534.0000,-982.3333) and (1558.0000,-899.3333) .. (1606.0000,-788.0000) --
    (1608.0000,-788.0000) .. controls (1632.6667,-846.0000) and
    (1645.0000,-897.3333) .. (1645.0000,-942.0000) .. controls
    (1645.0000,-1000.6667) and (1643.0000,-1045.0000) .. (1639.0000,-1075.0000) ..
    controls (1627.6667,-1159.6667) and (1622.0000,-1219.6667) ..
    (1622.0000,-1255.0000) .. controls (1622.0000,-1311.6667) and
    (1635.3333,-1362.0000) .. (1662.0000,-1406.0000) .. controls
    (1693.3333,-1456.6667) and (1735.6667,-1482.0000) .. (1789.0000,-1482.0000) ..
    controls (1861.0000,-1482.0000) and (1911.6667,-1440.6667) ..
    (1941.0000,-1358.0000) .. controls (1948.3333,-1337.3333) and
    (1952.0000,-1303.3333) .. (1952.0000,-1256.0000) .. controls
    (1952.0000,-1220.6667) and (1945.6667,-1168.0000) .. (1933.0000,-1098.0000) ..
    controls (1920.3333,-1028.0000) and (1914.0000,-975.3333) ..
    (1914.0000,-940.0000) .. controls (1914.0000,-888.6667) and
    (1933.6667,-818.6667) .. (1973.0000,-730.0000) .. controls
    (2013.6667,-638.0000) and (2034.0000,-549.6667) .. (2034.0000,-465.0000) --
    cycle(1911.0000,-1263.0000) .. controls (1911.0000,-1272.3333) and
    (1909.0000,-1287.6667) .. (1905.0000,-1309.0000) .. controls
    (1889.6667,-1393.0000) and (1849.6667,-1435.0000) .. (1785.0000,-1435.0000) ..
    controls (1706.3333,-1435.0000) and (1667.0000,-1373.6667) ..
    (1667.0000,-1251.0000) .. controls (1667.0000,-1177.6667) and
    (1672.3333,-1130.3333) .. (1683.0000,-1109.0000) -- (1888.0000,-1109.0000) ..
    controls (1903.3333,-1210.3333) and (1911.0000,-1261.6667) ..
    (1911.0000,-1263.0000) -- cycle(1872.0000,-969.0000) -- (1872.0000,-1022.0000)
    -- (1696.0000,-1022.0000) .. controls (1696.0000,-986.6667) and
    (1696.0000,-969.0000) .. (1696.0000,-969.0000) -- (1872.0000,-969.0000) --
    cycle(1514.0000,-1301.0000) .. controls (1514.0000,-1432.3333) and
    (1478.3333,-1498.0000) .. (1407.0000,-1498.0000) .. controls
    (1331.0000,-1498.0000) and (1293.0000,-1440.3333) .. (1293.0000,-1325.0000) ..
    controls (1293.0000,-1323.0000) and (1298.3333,-1278.3333) ..
    (1309.0000,-1191.0000) -- (1501.0000,-1191.0000) .. controls
    (1509.6667,-1239.0000) and (1514.0000,-1275.6667) .. (1514.0000,-1301.0000) --
    cycle(1487.0000,-1058.0000) .. controls (1485.6667,-1066.6667) and
    (1485.6667,-1083.3333) .. (1487.0000,-1108.0000) -- (1321.0000,-1108.0000) --
    (1331.0000,-1058.0000) -- (1487.0000,-1058.0000) --
    cycle(1137.0000,-1282.0000) .. controls (1137.0000,-1294.0000) and
    (1132.0000,-1315.0000) .. (1122.0000,-1345.0000) .. controls
    (1112.6667,-1375.0000) and (1104.6667,-1395.0000) .. (1098.0000,-1405.0000) ..
    controls (1078.0000,-1433.0000) and (1055.0000,-1447.0000) ..
    (1029.0000,-1447.0000) .. controls (940.3333,-1447.0000) and
    (896.0000,-1389.6667) .. (896.0000,-1275.0000) .. controls
    (896.0000,-1255.0000) and (903.6667,-1201.6667) .. (919.0000,-1115.0000) --
    (1121.0000,-1115.0000) .. controls (1131.6667,-1152.3333) and
    (1137.0000,-1208.0000) .. (1137.0000,-1282.0000) -- cycle(1977.0000,-461.0000)
    .. controls (1977.0000,-537.6667) and (1962.0000,-613.6667) ..
    (1932.0000,-689.0000) .. controls (1920.6667,-711.6667) and
    (1905.3333,-746.3333) .. (1886.0000,-793.0000) .. controls
    (1882.6667,-809.6667) and (1877.0000,-834.3333) .. (1869.0000,-867.0000) ..
    controls (1787.6667,-861.0000) and (1752.0000,-858.0000) ..
    (1762.0000,-858.0000) .. controls (1766.6667,-858.0000) and
    (1742.0000,-861.0000) .. (1688.0000,-867.0000) .. controls
    (1683.3333,-825.6667) and (1663.3333,-767.3333) .. (1628.0000,-692.0000) ..
    controls (1592.6667,-617.3333) and (1572.3333,-559.0000) ..
    (1567.0000,-517.0000) .. controls (1561.6667,-472.3333) and
    (1559.0000,-452.3333) .. (1559.0000,-457.0000) .. controls
    (1559.0000,-349.0000) and (1588.3333,-234.6667) .. (1647.0000,-114.0000) ..
    controls (1652.3333,-101.3333) and (1661.0000,-85.3333) ..
    (1673.0000,-66.0000) .. controls (1688.3333,-50.6667) and (1722.0000,-43.0000)
    .. (1774.0000,-43.0000) .. controls (1811.3333,-43.0000) and
    (1837.0000,-49.6667) .. (1851.0000,-63.0000) .. controls (1888.3333,-98.3333)
    and (1919.3333,-160.6667) .. (1944.0000,-250.0000) .. controls
    (1966.0000,-328.0000) and (1977.0000,-398.3333) .. (1977.0000,-461.0000) --
    cycle(1108.0000,-972.0000) -- (1108.0000,-1028.0000) -- (933.0000,-1028.0000)
    .. controls (935.0000,-996.6667) and (935.0000,-978.0000) ..
    (933.0000,-972.0000) -- (1108.0000,-972.0000) -- cycle(1575.0000,-720.0000) ..
    controls (1575.0000,-736.6667) and (1565.0000,-765.3333) ..
    (1545.0000,-806.0000) .. controls (1519.6667,-857.3333) and
    (1505.6667,-887.0000) .. (1503.0000,-895.0000) .. controls
    (1499.0000,-910.3333) and (1493.0000,-933.6667) .. (1485.0000,-965.0000) ..
    controls (1449.0000,-961.0000) and (1419.6667,-959.0000) ..
    (1397.0000,-959.0000) .. controls (1373.0000,-959.0000) and
    (1347.3333,-961.0000) .. (1320.0000,-965.0000) .. controls
    (1310.6667,-919.6667) and (1298.0000,-877.3333) .. (1282.0000,-838.0000) ..
    controls (1248.6667,-757.3333) and (1232.0000,-718.0000) ..
    (1232.0000,-720.0000) .. controls (1232.0000,-716.6667) and
    (1238.6667,-697.0000) .. (1252.0000,-661.0000) .. controls
    (1266.0000,-622.3333) and (1274.0000,-599.6667) .. (1276.0000,-593.0000) ..
    controls (1289.3333,-540.3333) and (1296.0000,-494.0000) ..
    (1296.0000,-454.0000) .. controls (1296.0000,-411.3333) and
    (1293.3333,-378.3333) .. (1288.0000,-355.0000) .. controls
    (1282.6667,-331.6667) and (1280.0000,-322.3333) .. (1280.0000,-327.0000) ..
    controls (1280.0000,-303.0000) and (1286.3333,-274.6667) ..
    (1299.0000,-242.0000) .. controls (1312.3333,-210.0000) and
    (1336.6667,-194.0000) .. (1372.0000,-194.0000) .. controls
    (1420.6667,-194.0000) and (1457.0000,-198.0000) .. (1481.0000,-206.0000) ..
    controls (1509.6667,-254.0000) and (1524.0000,-283.0000) ..
    (1524.0000,-293.0000) .. controls (1524.0000,-309.6667) and
    (1520.6667,-334.3333) .. (1514.0000,-367.0000) .. controls
    (1508.0000,-400.3333) and (1505.0000,-425.3333) .. (1505.0000,-442.0000) ..
    controls (1505.0000,-490.0000) and (1519.0000,-559.3333) ..
    (1547.0000,-650.0000) .. controls (1548.3333,-653.3333) and
    (1553.6667,-665.6667) .. (1563.0000,-687.0000) .. controls
    (1571.0000,-706.3333) and (1575.0000,-717.3333) .. (1575.0000,-720.0000) --
    cycle(1238.0000,-458.0000) -- (1238.0000,-484.0000) .. controls
    (1238.0000,-531.3333) and (1225.0000,-585.3333) .. (1199.0000,-646.0000) ..
    controls (1177.0000,-697.3333) and (1154.6667,-748.6667) ..
    (1132.0000,-800.0000) .. controls (1128.0000,-816.0000) and
    (1122.0000,-840.3333) .. (1114.0000,-873.0000) -- (1095.0000,-873.0000) ..
    controls (1087.0000,-873.0000) and (1074.6667,-872.0000) ..
    (1058.0000,-870.0000) .. controls (1042.0000,-868.0000) and
    (1030.0000,-867.0000) .. (1022.0000,-867.0000) .. controls
    (1012.0000,-867.0000) and (997.0000,-868.0000) .. (977.0000,-870.0000) ..
    controls (957.0000,-872.0000) and (942.0000,-873.0000) .. (932.0000,-873.0000)
    -- (932.0000,-865.0000) .. controls (932.6667,-850.3333) and
    (929.6667,-833.0000) .. (923.0000,-813.0000) .. controls (912.3333,-781.0000)
    and (906.6667,-764.3333) .. (906.0000,-763.0000) .. controls
    (964.6667,-747.0000) and (1029.0000,-706.6667) .. (1099.0000,-642.0000) ..
    controls (1169.6667,-577.3333) and (1216.0000,-516.0000) ..
    (1238.0000,-458.0000) -- cycle(513.0000,-514.0000) .. controls
    (513.0000,-593.3333) and (483.3333,-633.0000) .. (424.0000,-633.0000) ..
    controls (365.3333,-633.0000) and (310.0000,-594.6667) .. (258.0000,-518.0000)
    .. controls (210.0000,-447.3333) and (186.0000,-381.0000) ..
    (186.0000,-319.0000) .. controls (186.0000,-290.3333) and (193.0000,-265.3333)
    .. (207.0000,-244.0000) .. controls (223.6667,-220.0000) and
    (245.6667,-208.0000) .. (273.0000,-208.0000) .. controls (329.6667,-208.0000)
    and (384.6667,-245.3333) .. (438.0000,-320.0000) .. controls
    (488.0000,-390.0000) and (513.0000,-454.6667) .. (513.0000,-514.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1350.0000,352.0000) --
    (82.0000,352.0000) -- (82.0000,-1540.0000) -- (1350.0000,-1540.0000) --
    (1350.0000,352.0000) -- cycle(1295.0000,-360.0000) -- (1295.0000,-1476.0000)
    -- (146.0000,-1476.0000) -- (146.0000,-625.0000) .. controls
    (265.3333,-669.6667) and (392.3333,-692.0000) .. (527.0000,-692.0000) ..
    controls (835.6667,-692.0000) and (1091.6667,-581.3333) ..
    (1295.0000,-360.0000) -- cycle(1019.0000,-1072.0000) .. controls
    (1019.0000,-970.0000) and (982.6667,-882.6667) .. (910.0000,-810.0000) ..
    controls (837.3333,-738.0000) and (750.0000,-702.0000) .. (648.0000,-702.0000)
    .. controls (546.0000,-702.0000) and (458.6667,-738.0000) ..
    (386.0000,-810.0000) .. controls (314.0000,-882.6667) and (278.0000,-970.0000)
    .. (278.0000,-1072.0000) .. controls (278.0000,-1174.0000) and
    (314.0000,-1261.0000) .. (386.0000,-1333.0000) .. controls
    (458.6667,-1405.6667) and (546.0000,-1442.0000) .. (648.0000,-1442.0000) ..
    controls (752.6667,-1442.0000) and (840.6667,-1406.3333) ..
    (912.0000,-1335.0000) .. controls (983.3333,-1264.3333) and
    (1019.0000,-1176.6667) .. (1019.0000,-1072.0000) -- cycle(967.0000,-1073.0000)
    .. controls (967.0000,-1159.6667) and (935.3333,-1234.6667) ..
    (872.0000,-1298.0000) .. controls (809.3333,-1361.3333) and
    (734.6667,-1393.0000) .. (648.0000,-1393.0000) .. controls
    (561.3333,-1393.0000) and (486.6667,-1361.0000) .. (424.0000,-1297.0000) ..
    controls (361.3333,-1233.6667) and (330.0000,-1158.6667) ..
    (330.0000,-1072.0000) .. controls (330.0000,-986.0000) and
    (361.3333,-911.3333) .. (424.0000,-848.0000) .. controls (487.3333,-785.3333)
    and (562.0000,-754.0000) .. (648.0000,-754.0000) .. controls
    (734.6667,-754.0000) and (809.3333,-785.3333) .. (872.0000,-848.0000) ..
    controls (935.3333,-911.3333) and (967.0000,-986.3333) ..
    (967.0000,-1073.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1468.0000,-658.0000) ..
    controls (1468.0000,-483.3333) and (1380.3333,-396.0000) ..
    (1205.0000,-396.0000) .. controls (1158.3333,-396.0000) and
    (1113.0000,-417.3333) .. (1069.0000,-460.0000) .. controls
    (1025.0000,-502.6667) and (1003.0000,-547.3333) .. (1003.0000,-594.0000) ..
    controls (1003.0000,-612.6667) and (1011.6667,-622.0000) ..
    (1029.0000,-622.0000) .. controls (1040.3333,-622.0000) and
    (1051.0000,-614.6667) .. (1061.0000,-600.0000) .. controls
    (1071.0000,-586.0000) and (1085.6667,-579.0000) .. (1105.0000,-579.0000) ..
    controls (1132.3333,-579.0000) and (1146.0000,-596.3333) ..
    (1146.0000,-631.0000) .. controls (1146.0000,-692.3333) and
    (1097.3333,-744.3333) .. (1000.0000,-787.0000) .. controls
    (926.0000,-814.3333) and (851.6667,-841.3333) .. (777.0000,-868.0000) ..
    controls (693.6667,-905.3333) and (626.6667,-969.0000) ..
    (576.0000,-1059.0000) -- (576.0000,-1060.0000) .. controls
    (576.0000,-1058.6667) and (575.6667,-1057.0000) .. (575.0000,-1055.0000) ..
    controls (575.0000,-1023.6667) and (594.3333,-952.3333) ..
    (633.0000,-841.0000) .. controls (665.6667,-747.0000) and (751.3333,-557.0000)
    .. (890.0000,-271.0000) .. controls (918.0000,-213.0000) and
    (932.0000,-157.3333) .. (932.0000,-104.0000) .. controls (932.0000,-28.0000)
    and (909.3333,30.3333) .. (864.0000,71.0000) .. controls (819.3333,111.6667)
    and (758.6667,132.0000) .. (682.0000,132.0000) .. controls (545.3333,132.0000)
    and (412.3333,76.0000) .. (283.0000,-36.0000) .. controls (149.0000,-152.6667)
    and (82.0000,-278.3333) .. (82.0000,-413.0000) .. controls (82.0000,-483.0000)
    and (106.6667,-539.0000) .. (156.0000,-581.0000) .. controls
    (203.3333,-621.0000) and (262.3333,-641.0000) .. (333.0000,-641.0000) ..
    controls (413.0000,-641.0000) and (494.3333,-602.3333) .. (577.0000,-525.0000)
    .. controls (640.3333,-455.0000) and (703.3333,-385.0000) ..
    (766.0000,-315.0000) -- (767.0000,-318.0000) -- (763.0000,-325.0000) ..
    controls (581.0000,-641.0000) and (436.0000,-987.3333) ..
    (328.0000,-1364.0000) .. controls (312.6667,-1417.3333) and
    (305.0000,-1471.0000) .. (305.0000,-1525.0000) .. controls
    (305.0000,-1518.3333) and (305.3333,-1532.6667) .. (306.0000,-1568.0000) --
    (378.0000,-1568.0000) .. controls (386.0000,-1557.3333) and
    (391.6667,-1544.0000) .. (395.0000,-1528.0000) .. controls
    (401.6667,-1500.6667) and (405.0000,-1486.6667) .. (405.0000,-1486.0000) ..
    controls (436.3333,-1388.6667) and (545.3333,-1307.0000) ..
    (732.0000,-1241.0000) .. controls (744.6667,-1236.3333) and
    (820.6667,-1213.3333) .. (960.0000,-1172.0000) .. controls
    (1052.0000,-1144.6667) and (1126.0000,-1116.0000) .. (1182.0000,-1086.0000) ..
    controls (1266.0000,-1040.6667) and (1333.6667,-982.0000) ..
    (1385.0000,-910.0000) .. controls (1440.3333,-832.0000) and
    (1468.0000,-748.0000) .. (1468.0000,-658.0000) -- cycle(1217.0000,-88.0000) ..
    controls (1217.0000,-18.6667) and (1204.3333,51.0000) .. (1179.0000,121.0000)
    .. controls (1160.3333,172.3333) and (1126.6667,221.0000) ..
    (1078.0000,267.0000) .. controls (1024.6667,317.6667) and (973.3333,343.0000)
    .. (924.0000,343.0000) .. controls (911.3333,343.0000) and (901.6667,339.6667)
    .. (895.0000,333.0000) -- (895.0000,318.0000) .. controls (903.6667,309.3333)
    and (914.3333,303.3333) .. (927.0000,300.0000) .. controls
    (1057.0000,262.6667) and (1137.3333,160.6667) .. (1168.0000,-6.0000) ..
    controls (1172.0000,-28.0000) and (1174.0000,-36.3333) .. (1174.0000,-31.0000)
    -- (1174.0000,-146.0000) .. controls (1179.3333,-155.3333) and
    (1185.3333,-160.0000) .. (1192.0000,-160.0000) .. controls
    (1208.6667,-160.0000) and (1217.0000,-136.0000) .. (1217.0000,-88.0000) --
    cycle(1084.0000,-110.0000) .. controls (1084.0000,-43.3333) and
    (1070.6667,20.0000) .. (1044.0000,80.0000) .. controls (1013.3333,148.0000)
    and (971.3333,195.6667) .. (918.0000,223.0000) .. controls (892.0000,236.3333)
    and (871.6667,243.0000) .. (857.0000,243.0000) .. controls (834.3333,243.0000)
    and (823.0000,236.3333) .. (823.0000,223.0000) .. controls (823.0000,211.0000)
    and (836.0000,202.0000) .. (862.0000,196.0000) .. controls (899.3333,187.3333)
    and (935.6667,162.0000) .. (971.0000,120.0000) .. controls (1003.6667,80.0000)
    and (1023.3333,40.0000) .. (1030.0000,0.0000) .. controls (1032.0000,-12.6667)
    and (1035.0000,-31.3333) .. (1039.0000,-56.0000) .. controls
    (1038.3333,-80.0000) and (1040.0000,-111.0000) .. (1044.0000,-149.0000) ..
    controls (1047.3333,-160.3333) and (1052.6667,-166.0000) ..
    (1060.0000,-166.0000) .. controls (1076.0000,-166.0000) and
    (1084.0000,-147.3333) .. (1084.0000,-110.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1561.0000,-1112.0000) ..
    controls (1561.0000,-953.3333) and (1499.6667,-856.3333) ..
    (1377.0000,-821.0000) -- (1377.0000,-883.0000) .. controls
    (1453.6667,-911.0000) and (1492.0000,-961.6667) .. (1492.0000,-1035.0000) ..
    controls (1492.0000,-1083.0000) and (1475.6667,-1121.0000) ..
    (1443.0000,-1149.0000) .. controls (1435.6667,-1155.0000) and
    (1402.0000,-1174.6667) .. (1342.0000,-1208.0000) .. controls
    (1300.0000,-1231.3333) and (1272.3333,-1258.6667) .. (1259.0000,-1290.0000) --
    (1258.0000,-669.0000) .. controls (1258.0000,-658.3333) and
    (1254.6667,-643.6667) .. (1248.0000,-625.0000) .. controls
    (1233.3333,-583.0000) and (1205.6667,-549.3333) .. (1165.0000,-524.0000) ..
    controls (1125.0000,-498.6667) and (1082.0000,-486.0000) ..
    (1036.0000,-486.0000) .. controls (978.6667,-486.0000) and
    (929.0000,-503.6667) .. (887.0000,-539.0000) .. controls (842.3333,-577.0000)
    and (820.0000,-624.0000) .. (820.0000,-680.0000) .. controls
    (820.0000,-735.3333) and (842.3333,-781.6667) .. (887.0000,-819.0000) ..
    controls (929.6667,-853.6667) and (979.3333,-871.0000) ..
    (1036.0000,-871.0000) .. controls (1091.3333,-871.0000) and
    (1139.3333,-855.3333) .. (1180.0000,-824.0000) -- (1184.0000,-1568.0000) ..
    controls (1220.6667,-1511.3333) and (1297.0000,-1446.3333) ..
    (1413.0000,-1373.0000) .. controls (1470.3333,-1337.0000) and
    (1509.3333,-1301.6667) .. (1530.0000,-1267.0000) .. controls
    (1550.6667,-1230.3333) and (1561.0000,-1178.6667) .. (1561.0000,-1112.0000) --
    cycle(2008.0000,-452.0000) .. controls (2008.0000,-386.0000) and
    (1993.6667,-327.3333) .. (1965.0000,-276.0000) .. controls
    (1931.0000,-215.3333) and (1884.0000,-180.3333) .. (1824.0000,-171.0000) --
    (1824.0000,-229.0000) .. controls (1900.6667,-252.3333) and
    (1939.0000,-304.3333) .. (1939.0000,-385.0000) .. controls
    (1939.0000,-431.0000) and (1921.6667,-468.0000) .. (1887.0000,-496.0000) ..
    controls (1882.3333,-499.3333) and (1847.0000,-519.0000) ..
    (1781.0000,-555.0000) .. controls (1738.3333,-578.3333) and
    (1711.3333,-605.3333) .. (1700.0000,-636.0000) -- (1698.0000,-3.0000) ..
    controls (1698.0000,7.0000) and (1691.6667,25.0000) .. (1679.0000,51.0000) ..
    controls (1642.3333,126.3333) and (1576.3333,164.0000) .. (1481.0000,164.0000)
    .. controls (1424.3333,164.0000) and (1374.6667,146.6667) ..
    (1332.0000,112.0000) .. controls (1286.6667,74.6667) and (1264.0000,28.3333)
    .. (1264.0000,-27.0000) .. controls (1264.0000,-82.3333) and
    (1286.6667,-128.0000) .. (1332.0000,-164.0000) .. controls
    (1374.0000,-197.3333) and (1423.3333,-214.0000) .. (1480.0000,-214.0000) ..
    controls (1526.6667,-214.0000) and (1575.6667,-200.6667) ..
    (1627.0000,-174.0000) -- (1631.0000,-911.0000) .. controls
    (1663.6667,-859.0000) and (1728.3333,-801.6667) .. (1825.0000,-739.0000) ..
    controls (1914.3333,-680.3333) and (1967.6667,-631.3333) ..
    (1985.0000,-592.0000) .. controls (2000.3333,-556.6667) and
    (2008.0000,-510.0000) .. (2008.0000,-452.0000) -- cycle(826.0000,-261.0000) ..
    controls (826.0000,-197.6667) and (810.6667,-139.3333) .. (780.0000,-86.0000)
    .. controls (745.3333,-25.3333) and (699.3333,11.0000) .. (642.0000,23.0000)
    -- (642.0000,-39.0000) .. controls (718.6667,-67.6667) and
    (757.0000,-119.0000) .. (757.0000,-193.0000) .. controls (757.0000,-239.6667)
    and (740.3333,-277.0000) .. (707.0000,-305.0000) .. controls
    (698.3333,-312.3333) and (664.3333,-332.0000) .. (605.0000,-364.0000) ..
    controls (561.6667,-387.3333) and (533.0000,-413.6667) .. (519.0000,-443.0000)
    -- (517.0000,181.0000) .. controls (517.0000,190.3333) and (513.0000,205.0000)
    .. (505.0000,225.0000) .. controls (470.3333,311.0000) and (401.3333,354.0000)
    .. (298.0000,354.0000) .. controls (241.3333,354.0000) and (191.6667,336.3333)
    .. (149.0000,301.0000) .. controls (104.3333,263.6667) and (82.0000,217.3333)
    .. (82.0000,162.0000) .. controls (82.0000,107.3333) and (104.3333,61.6667) ..
    (149.0000,25.0000) .. controls (191.0000,-9.6667) and (240.0000,-27.0000) ..
    (296.0000,-27.0000) .. controls (350.0000,-27.0000) and (399.0000,-11.3333) ..
    (443.0000,20.0000) -- (446.0000,-727.0000) .. controls (478.0000,-675.6667)
    and (529.6667,-626.6667) .. (601.0000,-580.0000) .. controls
    (683.6667,-526.0000) and (735.3333,-487.6667) .. (756.0000,-465.0000) ..
    controls (802.6667,-413.6667) and (826.0000,-345.6667) .. (826.0000,-261.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,72.0000) .. controls
    (1966.0000,104.0000) and (1953.3333,145.3333) .. (1928.0000,196.0000) ..
    controls (1911.3333,229.3333) and (1888.3333,256.0000) .. (1859.0000,276.0000)
    .. controls (1857.0000,277.3333) and (1844.6667,283.0000) ..
    (1822.0000,293.0000) .. controls (1752.0000,323.6667) and (1667.3333,339.0000)
    .. (1568.0000,339.0000) .. controls (1533.3333,339.0000) and
    (1497.0000,327.0000) .. (1459.0000,303.0000) .. controls (1453.6667,299.6667)
    and (1442.0000,286.6667) .. (1424.0000,264.0000) .. controls
    (1384.0000,214.0000) and (1349.6667,151.0000) .. (1321.0000,75.0000) ..
    controls (1316.3333,59.6667) and (1307.6667,38.0000) .. (1295.0000,10.0000) ..
    controls (1284.3333,3.3333) and (1269.6667,-9.0000) .. (1251.0000,-27.0000) ..
    controls (1236.3333,-47.0000) and (1215.6667,-92.0000) ..
    (1189.0000,-162.0000) .. controls (1163.0000,-228.6667) and
    (1145.3333,-267.3333) .. (1136.0000,-278.0000) .. controls
    (1128.6667,-281.3333) and (1119.3333,-288.3333) .. (1108.0000,-299.0000) ..
    controls (1107.3333,-305.0000) and (1105.6667,-314.3333) ..
    (1103.0000,-327.0000) .. controls (1101.0000,-333.0000) and
    (1095.3333,-343.6667) .. (1086.0000,-359.0000) .. controls
    (1078.6667,-371.6667) and (1075.0000,-384.0000) .. (1075.0000,-396.0000) ..
    controls (1075.0000,-399.3333) and (1075.3333,-407.6667) ..
    (1076.0000,-421.0000) .. controls (1083.3333,-424.3333) and
    (1092.6667,-431.3333) .. (1104.0000,-442.0000) -- (808.0000,-1091.0000) --
    (789.0000,-1085.0000) -- (700.0000,-1264.0000) .. controls
    (704.0000,-1268.0000) and (715.0000,-1276.3333) .. (733.0000,-1289.0000) ..
    controls (720.3333,-1325.0000) and (709.6667,-1348.0000) ..
    (701.0000,-1358.0000) .. controls (686.3333,-1376.0000) and
    (663.3333,-1385.0000) .. (632.0000,-1385.0000) .. controls
    (612.6667,-1385.0000) and (555.6667,-1379.0000) .. (461.0000,-1367.0000) ..
    controls (364.3333,-1354.3333) and (312.6667,-1345.6667) ..
    (306.0000,-1341.0000) .. controls (300.0000,-1336.3333) and
    (294.0000,-1326.6667) .. (288.0000,-1312.0000) .. controls
    (280.0000,-1311.3333) and (266.0000,-1310.0000) .. (246.0000,-1308.0000) ..
    controls (226.6667,-1306.0000) and (211.6667,-1305.0000) ..
    (201.0000,-1305.0000) .. controls (199.6667,-1307.6667) and
    (193.6667,-1319.0000) .. (183.0000,-1339.0000) -- (88.0000,-1339.0000) --
    (82.0000,-1353.0000) .. controls (130.6667,-1379.0000) and
    (163.0000,-1405.6667) .. (179.0000,-1433.0000) .. controls
    (182.3333,-1441.6667) and (188.0000,-1454.0000) .. (196.0000,-1470.0000) ..
    controls (202.0000,-1478.0000) and (253.0000,-1489.6667) ..
    (349.0000,-1505.0000) .. controls (527.6667,-1533.0000) and
    (629.6667,-1547.0000) .. (655.0000,-1547.0000) .. controls
    (720.3333,-1547.0000) and (764.6667,-1539.6667) .. (788.0000,-1525.0000) ..
    controls (802.6667,-1515.6667) and (834.0000,-1481.3333) ..
    (882.0000,-1422.0000) .. controls (890.0000,-1421.3333) and
    (902.3333,-1420.6667) .. (919.0000,-1420.0000) .. controls
    (927.6667,-1408.6667) and (932.0000,-1399.0000) .. (932.0000,-1391.0000) ..
    controls (932.0000,-1388.3333) and (929.0000,-1384.6667) ..
    (923.0000,-1380.0000) .. controls (917.0000,-1375.3333) and
    (914.0000,-1371.3333) .. (914.0000,-1368.0000) .. controls
    (914.0000,-1361.3333) and (924.0000,-1334.3333) .. (944.0000,-1287.0000) ..
    controls (951.3333,-1286.3333) and (962.3333,-1285.6667) ..
    (977.0000,-1285.0000) .. controls (998.3333,-1247.0000) and
    (1030.0000,-1189.3333) .. (1072.0000,-1112.0000) -- (1103.0000,-1112.0000) ..
    controls (1127.6667,-1056.0000) and (1160.3333,-993.0000) ..
    (1201.0000,-923.0000) .. controls (1215.6667,-919.0000) and
    (1230.3333,-915.0000) .. (1245.0000,-911.0000) .. controls
    (1265.6667,-905.0000) and (1276.6667,-888.3333) .. (1278.0000,-861.0000) --
    (1299.0000,-854.0000) .. controls (1305.6667,-846.0000) and
    (1314.6667,-834.3333) .. (1326.0000,-819.0000) .. controls
    (1378.6667,-847.6667) and (1421.3333,-862.0000) .. (1454.0000,-862.0000) --
    (1689.0000,-862.0000) .. controls (1733.0000,-862.0000) and
    (1777.3333,-852.3333) .. (1822.0000,-833.0000) .. controls
    (1853.3333,-819.6667) and (1869.0000,-790.0000) .. (1869.0000,-744.0000) ..
    controls (1869.0000,-715.3333) and (1840.3333,-688.3333) ..
    (1783.0000,-663.0000) .. controls (1773.0000,-617.6667) and
    (1768.0000,-586.3333) .. (1768.0000,-569.0000) .. controls
    (1768.0000,-555.6667) and (1789.0000,-490.6667) .. (1831.0000,-374.0000) ..
    controls (1838.3333,-352.0000) and (1850.0000,-319.3333) ..
    (1866.0000,-276.0000) .. controls (1877.3333,-254.0000) and
    (1893.0000,-220.3333) .. (1913.0000,-175.0000) .. controls
    (1948.3333,-85.0000) and (1966.0000,-2.6667) .. (1966.0000,72.0000) --
    cycle(1070.0000,-1022.0000) .. controls (1064.0000,-1041.3333) and
    (1052.3333,-1051.0000) .. (1035.0000,-1051.0000) .. controls
    (1021.6667,-1051.0000) and (1015.0000,-1044.0000) .. (1015.0000,-1030.0000) ..
    controls (1015.0000,-1013.3333) and (1021.6667,-1005.0000) ..
    (1035.0000,-1005.0000) .. controls (1048.3333,-1005.0000) and
    (1060.0000,-1010.6667) .. (1070.0000,-1022.0000) -- cycle(1103.0000,-969.0000)
    -- (1103.0000,-986.0000) .. controls (1103.0000,-988.0000) and
    (1099.6667,-992.3333) .. (1093.0000,-999.0000) .. controls
    (1088.3333,-997.6667) and (1081.6667,-994.6667) .. (1073.0000,-990.0000) --
    (1073.0000,-969.0000) .. controls (1077.6667,-965.0000) and
    (1082.3333,-963.0000) .. (1087.0000,-963.0000) .. controls
    (1089.6667,-963.0000) and (1092.6667,-964.0000) .. (1096.0000,-966.0000) ..
    controls (1099.3333,-968.0000) and (1101.6667,-969.0000) ..
    (1103.0000,-969.0000) -- cycle(1210.0000,-841.0000) -- (1210.0000,-851.0000)
    .. controls (1206.6667,-857.6667) and (1200.0000,-866.3333) ..
    (1190.0000,-877.0000) .. controls (1183.3333,-864.3333) and
    (1180.0000,-858.3333) .. (1180.0000,-859.0000) .. controls
    (1180.0000,-850.3333) and (1186.6667,-842.0000) .. (1200.0000,-834.0000) ..
    controls (1202.0000,-836.0000) and (1205.3333,-838.3333) ..
    (1210.0000,-841.0000) -- cycle(1155.0000,-874.0000) -- (1155.0000,-898.0000)
    .. controls (1141.6667,-904.0000) and (1135.3333,-907.0000) ..
    (1136.0000,-907.0000) .. controls (1130.0000,-907.0000) and
    (1124.3333,-904.0000) .. (1119.0000,-898.0000) -- (1119.0000,-874.0000) ..
    controls (1132.3333,-868.0000) and (1138.0000,-865.0000) ..
    (1136.0000,-865.0000) .. controls (1135.3333,-865.0000) and
    (1141.6667,-868.0000) .. (1155.0000,-874.0000) -- cycle(1299.0000,-768.0000)
    .. controls (1299.0000,-770.0000) and (1292.3333,-780.6667) ..
    (1279.0000,-800.0000) .. controls (1274.3333,-792.0000) and
    (1267.3333,-788.0000) .. (1258.0000,-788.0000) .. controls
    (1266.6667,-788.0000) and (1253.0000,-791.0000) .. (1217.0000,-797.0000) ..
    controls (1218.3333,-789.0000) and (1219.0000,-779.6667) ..
    (1219.0000,-769.0000) .. controls (1219.0000,-757.6667) and
    (1218.3333,-748.0000) .. (1217.0000,-740.0000) .. controls
    (1239.0000,-727.3333) and (1254.3333,-721.0000) .. (1263.0000,-721.0000) ..
    controls (1267.0000,-721.0000) and (1274.0000,-727.6667) ..
    (1284.0000,-741.0000) .. controls (1294.0000,-754.3333) and
    (1299.0000,-763.3333) .. (1299.0000,-768.0000) -- cycle(1369.0000,-623.0000)
    -- (1369.0000,-665.0000) .. controls (1358.3333,-670.3333) and
    (1346.3333,-675.3333) .. (1333.0000,-680.0000) .. controls
    (1339.0000,-668.0000) and (1351.0000,-649.0000) .. (1369.0000,-623.0000) --
    cycle(1112.0000,-837.0000) -- (1112.0000,-862.0000) .. controls
    (1112.0000,-866.0000) and (1103.3333,-877.0000) .. (1086.0000,-895.0000) ..
    controls (1077.3333,-871.0000) and (1073.0000,-861.3333) ..
    (1073.0000,-866.0000) .. controls (1073.0000,-858.6667) and
    (1077.3333,-849.0000) .. (1086.0000,-837.0000) -- (1112.0000,-837.0000) --
    cycle(1189.0000,-761.0000) -- (1189.0000,-774.0000) .. controls
    (1175.6667,-772.6667) and (1168.0000,-772.0000) .. (1166.0000,-772.0000) --
    (1156.0000,-772.0000) .. controls (1151.3333,-772.0000) and
    (1147.0000,-772.6667) .. (1143.0000,-774.0000) -- (1143.0000,-789.0000) ..
    controls (1147.0000,-792.3333) and (1152.0000,-798.0000) ..
    (1158.0000,-806.0000) .. controls (1154.0000,-806.0000) and
    (1149.6667,-808.3333) .. (1145.0000,-813.0000) .. controls
    (1131.6667,-799.6667) and (1125.0000,-791.0000) .. (1125.0000,-787.0000) ..
    controls (1125.0000,-778.3333) and (1130.0000,-768.6667) ..
    (1140.0000,-758.0000) .. controls (1150.0000,-747.3333) and
    (1159.3333,-742.0000) .. (1168.0000,-742.0000) .. controls
    (1168.0000,-742.0000) and (1175.0000,-748.3333) .. (1189.0000,-761.0000) --
    cycle(1651.0000,-332.0000) .. controls (1651.0000,-372.6667) and
    (1626.0000,-393.0000) .. (1576.0000,-393.0000) .. controls
    (1554.0000,-393.0000) and (1537.3333,-384.3333) .. (1526.0000,-367.0000) ..
    controls (1580.6667,-355.0000) and (1608.0000,-345.0000) ..
    (1608.0000,-337.0000) .. controls (1608.0000,-327.6667) and
    (1602.6667,-321.0000) .. (1592.0000,-317.0000) -- (1517.0000,-335.0000) --
    (1517.0000,-307.0000) .. controls (1517.0000,-295.0000) and
    (1523.0000,-284.3333) .. (1535.0000,-275.0000) .. controls
    (1547.6667,-266.3333) and (1560.3333,-262.0000) .. (1573.0000,-262.0000) ..
    controls (1625.0000,-262.0000) and (1651.0000,-285.3333) ..
    (1651.0000,-332.0000) -- cycle(1317.0000,-580.0000) .. controls
    (1311.6667,-600.6667) and (1301.0000,-624.0000) .. (1285.0000,-650.0000) ..
    controls (1283.0000,-642.6667) and (1279.6667,-632.0000) ..
    (1275.0000,-618.0000) .. controls (1283.0000,-616.0000) and
    (1297.0000,-603.3333) .. (1317.0000,-580.0000) -- cycle(1263.0000,-670.0000)
    .. controls (1263.0000,-672.0000) and (1262.3333,-674.0000) ..
    (1261.0000,-676.0000) .. controls (1259.6667,-678.0000) and
    (1259.0000,-679.6667) .. (1259.0000,-681.0000) .. controls
    (1224.3333,-671.0000) and (1205.3333,-666.0000) .. (1202.0000,-666.0000) --
    (1198.0000,-668.0000) -- (1198.0000,-682.0000) .. controls
    (1204.6667,-686.0000) and (1215.0000,-692.3333) .. (1229.0000,-701.0000) ..
    controls (1225.0000,-701.0000) and (1219.3333,-703.3333) ..
    (1212.0000,-708.0000) .. controls (1205.3333,-712.6667) and
    (1200.3333,-715.0000) .. (1197.0000,-715.0000) .. controls
    (1183.6667,-715.0000) and (1177.0000,-704.6667) .. (1177.0000,-684.0000) ..
    controls (1177.0000,-651.3333) and (1193.3333,-635.0000) ..
    (1226.0000,-635.0000) .. controls (1228.6667,-635.0000) and
    (1232.3333,-635.6667) .. (1237.0000,-637.0000) .. controls
    (1242.3333,-638.3333) and (1246.3333,-639.0000) .. (1249.0000,-639.0000) ..
    controls (1258.3333,-657.0000) and (1263.0000,-667.3333) ..
    (1263.0000,-670.0000) -- cycle(1888.0000,65.0000) .. controls
    (1888.0000,-23.6667) and (1874.0000,-97.6667) .. (1846.0000,-157.0000) ..
    controls (1834.6667,-174.3333) and (1820.0000,-201.6667) ..
    (1802.0000,-239.0000) .. controls (1779.3333,-301.0000) and
    (1757.0000,-363.0000) .. (1735.0000,-425.0000) .. controls
    (1711.6667,-498.3333) and (1700.0000,-563.0000) .. (1700.0000,-619.0000) ..
    controls (1700.0000,-642.3333) and (1707.0000,-664.6667) ..
    (1721.0000,-686.0000) .. controls (1706.3333,-684.6667) and
    (1692.6667,-684.0000) .. (1680.0000,-684.0000) .. controls
    (1661.3333,-684.0000) and (1646.6667,-685.6667) .. (1636.0000,-689.0000) --
    (1636.0000,-700.0000) .. controls (1654.0000,-702.0000) and
    (1681.0000,-706.0000) .. (1717.0000,-712.0000) .. controls
    (1735.0000,-716.6667) and (1762.0000,-730.0000) .. (1798.0000,-752.0000) --
    (1798.0000,-769.0000) .. controls (1772.6667,-793.6667) and
    (1739.3333,-806.0000) .. (1698.0000,-806.0000) -- (1467.0000,-806.0000) ..
    controls (1459.6667,-806.0000) and (1441.0000,-803.0000) ..
    (1411.0000,-797.0000) .. controls (1381.6667,-791.0000) and
    (1365.0000,-786.6667) .. (1361.0000,-784.0000) .. controls
    (1348.3333,-776.0000) and (1342.0000,-767.3333) .. (1342.0000,-758.0000) ..
    controls (1342.0000,-737.3333) and (1376.0000,-721.0000) ..
    (1444.0000,-709.0000) .. controls (1487.3333,-704.3333) and
    (1531.0000,-699.3333) .. (1575.0000,-694.0000) -- (1575.0000,-680.0000) ..
    controls (1561.0000,-671.3333) and (1538.3333,-665.0000) ..
    (1507.0000,-661.0000) .. controls (1460.3333,-656.3333) and
    (1436.0000,-653.6667) .. (1434.0000,-653.0000) -- (1434.0000,-613.0000) ..
    controls (1434.0000,-547.6667) and (1453.6667,-472.3333) ..
    (1493.0000,-387.0000) .. controls (1508.3333,-397.6667) and
    (1524.0000,-408.3333) .. (1540.0000,-419.0000) .. controls
    (1556.6667,-429.6667) and (1573.3333,-435.0000) .. (1590.0000,-435.0000) ..
    controls (1594.6667,-435.0000) and (1599.6667,-434.6667) ..
    (1605.0000,-434.0000) .. controls (1579.0000,-512.0000) and
    (1566.0000,-581.3333) .. (1566.0000,-642.0000) .. controls
    (1566.0000,-666.0000) and (1582.6667,-678.0000) .. (1616.0000,-678.0000) ..
    controls (1630.0000,-678.0000) and (1637.6667,-672.6667) ..
    (1639.0000,-662.0000) .. controls (1631.6667,-656.0000) and
    (1628.0000,-641.6667) .. (1628.0000,-619.0000) .. controls
    (1628.0000,-545.0000) and (1639.0000,-476.3333) .. (1661.0000,-413.0000) ..
    controls (1677.0000,-367.0000) and (1685.0000,-332.6667) ..
    (1685.0000,-310.0000) .. controls (1685.0000,-298.6667) and
    (1675.0000,-279.6667) .. (1655.0000,-253.0000) .. controls
    (1661.6667,-255.0000) and (1669.0000,-256.0000) .. (1677.0000,-256.0000) ..
    controls (1704.3333,-256.0000) and (1729.3333,-245.3333) ..
    (1752.0000,-224.0000) .. controls (1774.6667,-203.3333) and
    (1786.0000,-179.3333) .. (1786.0000,-152.0000) .. controls
    (1786.0000,-117.3333) and (1774.0000,-89.6667) .. (1750.0000,-69.0000) ..
    controls (1726.6667,-48.3333) and (1697.6667,-38.0000) .. (1663.0000,-38.0000)
    .. controls (1637.6667,-38.0000) and (1612.6667,-48.6667) ..
    (1588.0000,-70.0000) .. controls (1588.6667,-66.0000) and (1589.0000,-62.0000)
    .. (1589.0000,-58.0000) .. controls (1589.0000,-30.0000) and
    (1579.3333,-7.6667) .. (1560.0000,9.0000) .. controls (1566.0000,25.0000) and
    (1576.3333,45.3333) .. (1591.0000,70.0000) .. controls (1599.0000,74.0000) and
    (1608.0000,82.6667) .. (1618.0000,96.0000) -- (1679.0000,96.0000) .. controls
    (1668.3333,77.3333) and (1663.0000,69.0000) .. (1663.0000,71.0000) --
    (1663.0000,-11.0000) .. controls (1704.3333,-18.3333) and (1732.6667,-32.6667)
    .. (1748.0000,-54.0000) .. controls (1771.3333,-54.6667) and
    (1794.0000,-47.6667) .. (1816.0000,-33.0000) .. controls (1840.6667,-17.0000)
    and (1853.0000,2.0000) .. (1853.0000,24.0000) .. controls (1853.0000,92.6667)
    and (1818.6667,127.0000) .. (1750.0000,127.0000) .. controls
    (1740.6667,127.0000) and (1731.3333,126.0000) .. (1722.0000,124.0000) ..
    controls (1728.0000,139.3333) and (1731.0000,154.3333) .. (1731.0000,169.0000)
    .. controls (1731.0000,193.6667) and (1721.0000,219.3333) ..
    (1701.0000,246.0000) .. controls (1719.0000,240.6667) and (1745.0000,230.3333)
    .. (1779.0000,215.0000) .. controls (1851.6667,171.0000) and
    (1888.0000,121.0000) .. (1888.0000,65.0000) -- cycle(1370.0000,-476.0000) --
    (1370.0000,-490.0000) .. controls (1370.0000,-492.6667) and
    (1360.6667,-515.3333) .. (1342.0000,-558.0000) -- (1321.0000,-558.0000) ..
    controls (1325.0000,-552.6667) and (1327.0000,-545.3333) ..
    (1327.0000,-536.0000) .. controls (1327.0000,-533.3333) and
    (1325.0000,-520.6667) .. (1321.0000,-498.0000) .. controls
    (1335.6667,-494.6667) and (1348.0000,-487.3333) .. (1358.0000,-476.0000) --
    (1370.0000,-476.0000) -- cycle(1743.0000,-147.0000) .. controls
    (1743.0000,-164.3333) and (1734.3333,-181.0000) .. (1717.0000,-197.0000) ..
    controls (1699.6667,-213.6667) and (1682.0000,-222.0000) ..
    (1664.0000,-222.0000) .. controls (1650.0000,-222.0000) and
    (1630.6667,-209.3333) .. (1606.0000,-184.0000) -- (1606.0000,-171.0000) ..
    controls (1656.6667,-156.3333) and (1682.0000,-143.0000) ..
    (1682.0000,-131.0000) .. controls (1682.0000,-124.3333) and
    (1677.0000,-121.0000) .. (1667.0000,-121.0000) .. controls
    (1661.6667,-121.0000) and (1641.3333,-127.0000) .. (1606.0000,-139.0000) ..
    controls (1612.6667,-98.3333) and (1630.6667,-78.0000) .. (1660.0000,-78.0000)
    .. controls (1673.3333,-78.0000) and (1697.3333,-86.6667) ..
    (1732.0000,-104.0000) .. controls (1739.3333,-119.3333) and
    (1743.0000,-133.6667) .. (1743.0000,-147.0000) -- cycle(1415.0000,-394.0000)
    .. controls (1410.3333,-408.0000) and (1403.0000,-429.3333) ..
    (1393.0000,-458.0000) .. controls (1379.6667,-450.6667) and
    (1373.0000,-440.6667) .. (1373.0000,-428.0000) -- (1373.0000,-406.0000) ..
    controls (1383.0000,-404.6667) and (1397.0000,-400.6667) ..
    (1415.0000,-394.0000) -- cycle(1293.0000,-530.0000) -- (1293.0000,-540.0000)
    .. controls (1281.0000,-534.0000) and (1273.3333,-531.0000) ..
    (1270.0000,-531.0000) .. controls (1263.3333,-531.0000) and
    (1260.0000,-534.0000) .. (1260.0000,-540.0000) .. controls
    (1260.0000,-543.3333) and (1267.0000,-552.0000) .. (1281.0000,-566.0000) ..
    controls (1277.6667,-570.6667) and (1272.3333,-577.3333) ..
    (1265.0000,-586.0000) -- (1232.0000,-586.0000) -- (1232.0000,-535.0000) ..
    controls (1250.0000,-520.3333) and (1265.3333,-513.0000) ..
    (1278.0000,-513.0000) .. controls (1288.0000,-513.0000) and
    (1293.0000,-518.6667) .. (1293.0000,-530.0000) -- cycle(1598.0000,-221.0000)
    .. controls (1592.6667,-219.6667) and (1586.6667,-219.0000) ..
    (1580.0000,-219.0000) .. controls (1556.0000,-219.0000) and
    (1533.0000,-229.0000) .. (1511.0000,-249.0000) .. controls
    (1489.6667,-269.6667) and (1480.0000,-292.0000) .. (1482.0000,-316.0000) ..
    controls (1469.3333,-324.0000) and (1454.6667,-336.3333) ..
    (1438.0000,-353.0000) .. controls (1438.0000,-347.0000) and
    (1436.6667,-337.6667) .. (1434.0000,-325.0000) .. controls
    (1432.0000,-313.0000) and (1431.0000,-303.6667) .. (1431.0000,-297.0000) ..
    controls (1431.0000,-291.6667) and (1434.3333,-285.3333) ..
    (1441.0000,-278.0000) .. controls (1448.3333,-270.6667) and
    (1451.3333,-262.3333) .. (1450.0000,-253.0000) .. controls
    (1460.0000,-259.0000) and (1466.3333,-262.0000) .. (1469.0000,-262.0000) ..
    controls (1480.3333,-262.0000) and (1492.6667,-253.6667) ..
    (1506.0000,-237.0000) .. controls (1519.3333,-220.3333) and
    (1525.0000,-206.3333) .. (1523.0000,-195.0000) .. controls
    (1537.6667,-195.0000) and (1552.3333,-190.6667) .. (1567.0000,-182.0000) ..
    controls (1573.0000,-191.3333) and (1583.3333,-204.3333) ..
    (1598.0000,-221.0000) -- cycle(1342.0000,-410.0000) -- (1342.0000,-428.0000)
    .. controls (1328.6667,-426.6667) and (1319.6667,-426.0000) ..
    (1315.0000,-426.0000) .. controls (1308.3333,-426.0000) and
    (1303.0000,-426.6667) .. (1299.0000,-428.0000) -- (1299.0000,-440.0000) ..
    controls (1306.3333,-444.6667) and (1317.6667,-452.0000) ..
    (1333.0000,-462.0000) .. controls (1319.6667,-471.3333) and
    (1311.0000,-476.0000) .. (1307.0000,-476.0000) .. controls
    (1285.6667,-476.0000) and (1275.0000,-464.6667) .. (1275.0000,-442.0000) --
    (1275.0000,-422.0000) .. controls (1275.0000,-400.6667) and
    (1286.6667,-390.0000) .. (1310.0000,-390.0000) .. controls
    (1331.3333,-390.0000) and (1342.0000,-396.6667) .. (1342.0000,-410.0000) --
    cycle(323.0000,-1377.0000) -- (323.0000,-1393.0000) .. controls
    (323.0000,-1401.6667) and (322.0000,-1413.0000) .. (320.0000,-1427.0000) ..
    controls (317.3333,-1443.6667) and (315.6667,-1455.0000) ..
    (315.0000,-1461.0000) .. controls (301.6667,-1459.6667) and
    (295.0000,-1440.6667) .. (295.0000,-1404.0000) .. controls
    (295.0000,-1383.3333) and (301.0000,-1373.0000) .. (313.0000,-1373.0000) ..
    controls (317.6667,-1373.0000) and (321.0000,-1374.3333) ..
    (323.0000,-1377.0000) -- cycle(1820.0000,21.0000) .. controls
    (1820.0000,11.6667) and (1812.0000,3.3333) .. (1796.0000,-4.0000) .. controls
    (1782.6667,-10.6667) and (1770.6667,-14.0000) .. (1760.0000,-14.0000) ..
    controls (1748.0000,-14.0000) and (1734.3333,-10.3333) .. (1719.0000,-3.0000)
    .. controls (1725.6667,1.0000) and (1736.0000,6.3333) .. (1750.0000,13.0000)
    .. controls (1782.0000,27.0000) and (1798.0000,39.0000) .. (1798.0000,49.0000)
    .. controls (1798.0000,58.3333) and (1793.3333,63.0000) .. (1784.0000,63.0000)
    .. controls (1775.3333,63.0000) and (1746.6667,49.6667) .. (1698.0000,23.0000)
    -- (1698.0000,58.0000) .. controls (1709.3333,81.3333) and (1731.0000,93.0000)
    .. (1763.0000,93.0000) .. controls (1801.0000,93.0000) and (1820.0000,69.0000)
    .. (1820.0000,21.0000) -- cycle(1400.0000,-303.0000) -- (1400.0000,-332.0000)
    .. controls (1392.6667,-329.3333) and (1381.6667,-326.3333) ..
    (1367.0000,-323.0000) -- (1364.0000,-325.0000) -- (1364.0000,-336.0000) ..
    controls (1370.6667,-341.3333) and (1380.6667,-349.6667) ..
    (1394.0000,-361.0000) .. controls (1384.0000,-376.3333) and
    (1376.0000,-384.0000) .. (1370.0000,-384.0000) .. controls
    (1363.3333,-384.0000) and (1352.3333,-377.0000) .. (1337.0000,-363.0000) ..
    controls (1322.3333,-349.0000) and (1315.0000,-338.6667) ..
    (1315.0000,-332.0000) .. controls (1315.0000,-324.0000) and
    (1321.3333,-313.6667) .. (1334.0000,-301.0000) .. controls
    (1346.6667,-289.0000) and (1357.0000,-283.0000) .. (1365.0000,-283.0000) ..
    controls (1388.3333,-283.0000) and (1400.0000,-289.6667) ..
    (1400.0000,-303.0000) -- cycle(1568.0000,-115.0000) -- (1568.0000,-145.0000)
    .. controls (1551.3333,-155.6667) and (1536.6667,-164.0000) ..
    (1524.0000,-170.0000) .. controls (1519.3333,-160.6667) and
    (1517.0000,-152.6667) .. (1517.0000,-146.0000) .. controls
    (1536.3333,-142.6667) and (1553.3333,-132.3333) .. (1568.0000,-115.0000) --
    cycle(1388.0000,-116.0000) .. controls (1382.0000,-124.6667) and
    (1375.0000,-138.0000) .. (1367.0000,-156.0000) .. controls
    (1366.3333,-176.6667) and (1360.6667,-207.3333) .. (1350.0000,-248.0000) ..
    controls (1308.6667,-276.6667) and (1288.0000,-302.3333) ..
    (1288.0000,-325.0000) .. controls (1288.0000,-336.3333) and
    (1290.6667,-347.6667) .. (1296.0000,-359.0000) .. controls
    (1259.3333,-371.6667) and (1241.0000,-395.3333) .. (1241.0000,-430.0000) ..
    controls (1241.0000,-422.6667) and (1245.0000,-440.6667) ..
    (1253.0000,-484.0000) .. controls (1221.0000,-500.0000) and
    (1205.0000,-521.3333) .. (1205.0000,-548.0000) .. controls
    (1205.0000,-568.6667) and (1207.6667,-587.3333) .. (1213.0000,-604.0000) ..
    controls (1201.6667,-605.3333) and (1188.0000,-613.3333) ..
    (1172.0000,-628.0000) .. controls (1156.6667,-642.6667) and
    (1149.0000,-655.6667) .. (1149.0000,-667.0000) .. controls
    (1149.0000,-671.0000) and (1149.3333,-676.6667) .. (1150.0000,-684.0000) ..
    controls (1151.3333,-691.3333) and (1152.0000,-697.0000) ..
    (1152.0000,-701.0000) .. controls (1152.0000,-713.6667) and
    (1148.3333,-721.3333) .. (1141.0000,-724.0000) .. controls
    (1129.6667,-712.0000) and (1120.6667,-706.0000) .. (1114.0000,-706.0000) ..
    controls (1105.3333,-706.0000) and (1097.0000,-718.3333) ..
    (1089.0000,-743.0000) .. controls (1082.3333,-764.3333) and
    (1079.0000,-780.6667) .. (1079.0000,-792.0000) .. controls
    (1085.6667,-796.0000) and (1095.6667,-802.6667) .. (1109.0000,-812.0000) ..
    controls (1081.6667,-804.0000) and (1068.6667,-800.0000) ..
    (1070.0000,-800.0000) .. controls (1059.3333,-800.0000) and
    (1045.0000,-820.6667) .. (1027.0000,-862.0000) .. controls
    (1017.0000,-889.3333) and (1006.6667,-916.3333) .. (996.0000,-943.0000) ..
    controls (996.0000,-947.6667) and (998.6667,-951.0000) ..
    (1004.0000,-953.0000) -- (1049.0000,-889.0000) -- (1060.0000,-889.0000) ..
    controls (1069.3333,-909.0000) and (1078.0000,-920.6667) ..
    (1086.0000,-924.0000) .. controls (1100.0000,-926.6667) and
    (1114.0000,-929.6667) .. (1128.0000,-933.0000) -- (1124.0000,-947.0000) ..
    controls (1112.6667,-941.0000) and (1100.6667,-938.0000) ..
    (1088.0000,-938.0000) .. controls (1073.3333,-938.0000) and
    (1062.3333,-945.0000) .. (1055.0000,-959.0000) .. controls
    (1048.3333,-973.6667) and (1042.6667,-981.0000) .. (1038.0000,-981.0000) ..
    controls (1031.3333,-981.0000) and (1018.0000,-972.6667) ..
    (998.0000,-956.0000) .. controls (991.3333,-963.3333) and (981.0000,-978.0000)
    .. (967.0000,-1000.0000) .. controls (953.6667,-1022.6667) and
    (947.0000,-1037.3333) .. (947.0000,-1044.0000) .. controls
    (947.0000,-1047.3333) and (950.0000,-1051.6667) .. (956.0000,-1057.0000) ..
    controls (962.6667,-1063.0000) and (966.0000,-1067.6667) ..
    (966.0000,-1071.0000) .. controls (966.0000,-1077.0000) and
    (959.6667,-1093.3333) .. (947.0000,-1120.0000) .. controls
    (935.0000,-1146.6667) and (929.0000,-1163.0000) .. (929.0000,-1169.0000) ..
    controls (929.0000,-1177.0000) and (931.6667,-1182.6667) ..
    (937.0000,-1186.0000) .. controls (957.6667,-1174.6667) and
    (981.3333,-1133.0000) .. (1008.0000,-1061.0000) .. controls
    (1012.6667,-1064.3333) and (1015.0000,-1069.3333) .. (1015.0000,-1076.0000) ..
    controls (1015.0000,-1084.6667) and (995.3333,-1132.3333) ..
    (956.0000,-1219.0000) -- (936.0000,-1219.0000) .. controls
    (926.6667,-1219.0000) and (919.0000,-1219.3333) .. (913.0000,-1220.0000) ..
    controls (894.3333,-1258.6667) and (875.6667,-1297.6667) ..
    (857.0000,-1337.0000) .. controls (834.3333,-1383.6667) and
    (812.3333,-1420.3333) .. (791.0000,-1447.0000) .. controls
    (773.0000,-1469.0000) and (729.3333,-1480.0000) .. (660.0000,-1480.0000) ..
    controls (632.6667,-1480.0000) and (577.6667,-1474.6667) ..
    (495.0000,-1464.0000) .. controls (405.0000,-1452.0000) and
    (356.0000,-1441.6667) .. (348.0000,-1433.0000) .. controls
    (348.6667,-1427.0000) and (349.6667,-1418.3333) .. (351.0000,-1407.0000) --
    (632.0000,-1443.0000) .. controls (637.3333,-1440.3333) and
    (657.3333,-1435.0000) .. (692.0000,-1427.0000) .. controls
    (714.0000,-1422.3333) and (730.3333,-1409.6667) .. (741.0000,-1389.0000) ..
    controls (817.0000,-1225.6667) and (932.0000,-981.6667) ..
    (1086.0000,-657.0000) .. controls (1138.6667,-548.3333) and
    (1165.0000,-488.0000) .. (1165.0000,-476.0000) -- (1165.0000,-468.0000) ..
    controls (1165.0000,-463.3333) and (1162.3333,-456.6667) ..
    (1157.0000,-448.0000) .. controls (1151.6667,-439.3333) and
    (1149.0000,-430.0000) .. (1149.0000,-420.0000) .. controls
    (1149.0000,-414.0000) and (1146.3333,-408.0000) .. (1141.0000,-402.0000) ..
    controls (1136.3333,-396.0000) and (1134.0000,-392.0000) ..
    (1134.0000,-390.0000) .. controls (1134.0000,-374.6667) and
    (1141.6667,-358.6667) .. (1157.0000,-342.0000) .. controls
    (1159.0000,-340.0000) and (1166.3333,-335.6667) .. (1179.0000,-329.0000) ..
    controls (1187.6667,-325.0000) and (1192.0000,-318.0000) ..
    (1192.0000,-308.0000) .. controls (1192.0000,-304.6667) and
    (1191.3333,-300.0000) .. (1190.0000,-294.0000) .. controls
    (1189.3333,-288.6667) and (1189.0000,-284.3333) .. (1189.0000,-281.0000) ..
    controls (1189.0000,-280.3333) and (1189.3333,-278.0000) ..
    (1190.0000,-274.0000) .. controls (1192.0000,-274.0000) and
    (1195.3333,-274.3333) .. (1200.0000,-275.0000) .. controls
    (1204.0000,-275.0000) and (1207.3333,-275.0000) .. (1210.0000,-275.0000) ..
    controls (1220.6667,-275.0000) and (1226.0000,-269.6667) ..
    (1226.0000,-259.0000) .. controls (1226.0000,-256.3333) and
    (1224.0000,-253.0000) .. (1220.0000,-249.0000) .. controls
    (1216.0000,-245.0000) and (1214.0000,-241.6667) .. (1214.0000,-239.0000) ..
    controls (1214.0000,-233.0000) and (1217.3333,-224.6667) ..
    (1224.0000,-214.0000) .. controls (1250.0000,-212.6667) and
    (1263.0000,-205.3333) .. (1263.0000,-192.0000) .. controls
    (1263.0000,-182.0000) and (1262.6667,-174.3333) .. (1262.0000,-169.0000) ..
    controls (1254.0000,-160.3333) and (1250.0000,-154.6667) ..
    (1250.0000,-152.0000) .. controls (1250.0000,-156.6667) and
    (1264.6667,-131.0000) .. (1294.0000,-75.0000) .. controls (1311.3333,-75.0000)
    and (1324.0000,-73.0000) .. (1332.0000,-69.0000) .. controls
    (1333.3333,-85.0000) and (1340.6667,-100.0000) .. (1354.0000,-114.0000) ..
    controls (1370.0000,-116.0000) and (1381.3333,-116.6667) ..
    (1388.0000,-116.0000) -- cycle(1486.0000,-198.0000) .. controls
    (1486.0000,-222.0000) and (1478.3333,-234.0000) .. (1463.0000,-234.0000) ..
    controls (1455.6667,-234.0000) and (1443.0000,-228.3333) ..
    (1425.0000,-217.0000) .. controls (1407.6667,-205.6667) and
    (1399.0000,-196.6667) .. (1399.0000,-190.0000) .. controls
    (1399.0000,-154.0000) and (1413.3333,-136.0000) .. (1442.0000,-136.0000) ..
    controls (1471.3333,-136.0000) and (1486.0000,-156.6667) ..
    (1486.0000,-198.0000) -- cycle(1553.0000,-51.0000) .. controls
    (1553.0000,-65.6667) and (1547.6667,-80.0000) .. (1537.0000,-94.0000) ..
    controls (1527.0000,-108.0000) and (1514.6667,-115.0000) ..
    (1500.0000,-115.0000) .. controls (1481.3333,-115.0000) and
    (1467.0000,-108.6667) .. (1457.0000,-96.0000) .. controls (1451.6667,-89.3333)
    and (1449.0000,-75.3333) .. (1449.0000,-54.0000) .. controls
    (1449.0000,-34.6667) and (1451.6667,-21.6667) .. (1457.0000,-15.0000) ..
    controls (1463.0000,-8.3333) and (1476.3333,-5.0000) .. (1497.0000,-5.0000) ..
    controls (1534.3333,-5.0000) and (1553.0000,-20.3333) .. (1553.0000,-51.0000)
    -- cycle(1420.0000,-88.0000) -- (1420.0000,-102.0000) -- (1414.0000,-102.0000)
    -- (1414.0000,-88.0000) -- (1420.0000,-88.0000) -- cycle(1394.0000,-87.0000)
    .. controls (1392.6667,-87.0000) and (1390.6667,-88.0000) ..
    (1388.0000,-90.0000) .. controls (1385.3333,-92.0000) and (1382.6667,-93.0000)
    .. (1380.0000,-93.0000) -- (1361.0000,-93.0000) -- (1361.0000,-67.0000) ..
    controls (1365.6667,-62.3333) and (1370.3333,-60.0000) .. (1375.0000,-60.0000)
    .. controls (1382.3333,-67.3333) and (1388.6667,-76.3333) ..
    (1394.0000,-87.0000) -- cycle(1697.0000,164.0000) .. controls
    (1697.0000,155.3333) and (1691.0000,146.3333) .. (1679.0000,137.0000) ..
    controls (1667.0000,128.3333) and (1656.6667,124.0000) .. (1648.0000,124.0000)
    .. controls (1606.0000,124.0000) and (1586.0000,133.0000) ..
    (1588.0000,151.0000) .. controls (1608.0000,153.6667) and (1629.0000,159.6667)
    .. (1651.0000,169.0000) -- (1651.0000,183.0000) .. controls
    (1646.3333,188.3333) and (1640.6667,191.0000) .. (1634.0000,191.0000) ..
    controls (1624.6667,191.0000) and (1602.0000,188.0000) .. (1566.0000,182.0000)
    -- (1566.0000,218.0000) .. controls (1581.3333,238.6667) and
    (1594.3333,249.0000) .. (1605.0000,249.0000) .. controls (1629.0000,249.0000)
    and (1650.3333,240.6667) .. (1669.0000,224.0000) .. controls
    (1687.6667,208.0000) and (1697.0000,188.0000) .. (1697.0000,164.0000) --
    cycle(1516.0000,138.0000) .. controls (1505.3333,120.6667) and
    (1494.6667,103.6667) .. (1484.0000,87.0000) .. controls (1472.0000,65.0000)
    and (1467.3333,46.0000) .. (1470.0000,30.0000) .. controls (1432.0000,23.3333)
    and (1413.0000,-2.0000) .. (1413.0000,-46.0000) .. controls
    (1413.0000,-52.0000) and (1413.6667,-57.6667) .. (1415.0000,-63.0000) ..
    controls (1398.3333,-42.3333) and (1384.6667,-32.0000) .. (1374.0000,-32.0000)
    .. controls (1364.6667,-32.0000) and (1355.3333,-35.0000) ..
    (1346.0000,-41.0000) -- (1435.0000,136.0000) .. controls (1447.0000,132.0000)
    and (1456.0000,130.0000) .. (1462.0000,130.0000) .. controls
    (1474.6667,130.0000) and (1492.6667,132.6667) .. (1516.0000,138.0000) --
    cycle(1541.0000,246.0000) .. controls (1534.3333,221.3333) and
    (1531.3333,198.0000) .. (1532.0000,176.0000) .. controls (1514.0000,172.0000)
    and (1486.6667,166.0000) .. (1450.0000,158.0000) -- (1450.0000,160.0000) ..
    controls (1450.0000,171.3333) and (1462.0000,187.6667) .. (1486.0000,209.0000)
    .. controls (1510.0000,230.3333) and (1528.3333,242.6667) ..
    (1541.0000,246.0000) -- cycle(1700.0000,-766.0000) .. controls
    (1699.3333,-728.0000) and (1652.0000,-709.0000) .. (1558.0000,-709.0000) ..
    controls (1472.6667,-709.0000) and (1417.0000,-721.6667) ..
    (1391.0000,-747.0000) .. controls (1409.0000,-745.0000) and
    (1436.0000,-742.3333) .. (1472.0000,-739.0000) .. controls
    (1478.0000,-751.0000) and (1492.0000,-757.0000) .. (1514.0000,-757.0000) ..
    controls (1522.0000,-757.0000) and (1533.0000,-760.0000) ..
    (1547.0000,-766.0000) .. controls (1561.0000,-772.6667) and
    (1572.0000,-776.0000) .. (1580.0000,-776.0000) -- (1690.0000,-776.0000) --
    (1700.0000,-766.0000) -- cycle(1474.0000,-181.0000) .. controls
    (1474.0000,-159.6667) and (1467.3333,-149.0000) .. (1454.0000,-149.0000) ..
    controls (1422.0000,-149.0000) and (1406.0000,-159.0000) ..
    (1406.0000,-179.0000) .. controls (1406.0000,-187.0000) and
    (1411.0000,-195.0000) .. (1421.0000,-203.0000) .. controls
    (1431.0000,-211.6667) and (1440.0000,-216.0000) .. (1448.0000,-216.0000) ..
    controls (1448.6667,-216.0000) and (1456.6667,-209.6667) ..
    (1472.0000,-197.0000) .. controls (1473.3333,-193.6667) and
    (1474.0000,-188.3333) .. (1474.0000,-181.0000) -- cycle(1458.0000,-171.0000)
    -- (1458.0000,-184.0000) .. controls (1456.0000,-187.3333) and
    (1452.6667,-192.0000) .. (1448.0000,-198.0000) -- (1428.0000,-188.0000) --
    (1428.0000,-177.0000) .. controls (1434.6667,-170.3333) and
    (1440.0000,-167.0000) .. (1444.0000,-167.0000) -- (1449.0000,-167.0000) ..
    controls (1452.3333,-167.0000) and (1455.3333,-168.3333) ..
    (1458.0000,-171.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-1425.0000) --
    (1945.0000,-1349.0000) .. controls (1949.0000,-1344.3333) and
    (1953.3333,-1342.0000) .. (1958.0000,-1342.0000) .. controls
    (1963.3333,-1342.0000) and (1968.0000,-1344.0000) .. (1972.0000,-1348.0000) ..
    controls (1983.3333,-1336.6667) and (1989.0000,-1328.3333) ..
    (1989.0000,-1323.0000) .. controls (1989.0000,-1318.3333) and
    (1985.3333,-1311.6667) .. (1978.0000,-1303.0000) .. controls
    (1970.6667,-1295.0000) and (1964.6667,-1291.0000) .. (1960.0000,-1291.0000) ..
    controls (1950.6667,-1291.0000) and (1945.0000,-1297.6667) ..
    (1943.0000,-1311.0000) .. controls (1941.0000,-1325.0000) and
    (1936.6667,-1332.0000) .. (1930.0000,-1332.0000) .. controls
    (1928.0000,-1332.0000) and (1914.3333,-1319.6667) .. (1889.0000,-1295.0000) ..
    controls (1889.6667,-1286.3333) and (1896.6667,-1281.0000) ..
    (1910.0000,-1279.0000) .. controls (1923.3333,-1277.0000) and
    (1930.0000,-1271.0000) .. (1930.0000,-1261.0000) .. controls
    (1930.0000,-1241.6667) and (1920.6667,-1232.0000) .. (1902.0000,-1232.0000) ..
    controls (1890.6667,-1232.0000) and (1885.0000,-1239.3333) ..
    (1885.0000,-1254.0000) .. controls (1885.0000,-1261.3333) and
    (1882.6667,-1267.3333) .. (1878.0000,-1272.0000) .. controls
    (1867.3333,-1261.3333) and (1851.0000,-1245.3333) .. (1829.0000,-1224.0000) ..
    controls (1837.6667,-1214.6667) and (1843.6667,-1210.0000) ..
    (1847.0000,-1210.0000) .. controls (1849.0000,-1210.0000) and
    (1850.3333,-1211.0000) .. (1851.0000,-1213.0000) .. controls
    (1852.3333,-1215.0000) and (1854.0000,-1216.0000) .. (1856.0000,-1216.0000) ..
    controls (1862.0000,-1216.0000) and (1868.6667,-1208.6667) ..
    (1876.0000,-1194.0000) .. controls (1876.0000,-1188.6667) and
    (1872.0000,-1182.0000) .. (1864.0000,-1174.0000) .. controls
    (1856.6667,-1166.6667) and (1850.3333,-1163.0000) .. (1845.0000,-1163.0000) ..
    controls (1839.0000,-1163.0000) and (1833.0000,-1166.3333) ..
    (1827.0000,-1173.0000) -- (1827.0000,-1175.0000) .. controls
    (1827.0000,-1176.3333) and (1827.3333,-1178.0000) .. (1828.0000,-1180.0000) ..
    controls (1828.6667,-1182.6667) and (1829.0000,-1184.6667) ..
    (1829.0000,-1186.0000) .. controls (1829.0000,-1188.6667) and
    (1824.3333,-1194.3333) .. (1815.0000,-1203.0000) -- (1806.0000,-1185.0000) ..
    controls (1786.0000,-1193.0000) and (1770.3333,-1197.0000) ..
    (1759.0000,-1197.0000) .. controls (1755.6667,-1197.0000) and
    (1750.6667,-1195.3333) .. (1744.0000,-1192.0000) .. controls
    (1737.3333,-1189.3333) and (1732.3333,-1188.0000) .. (1729.0000,-1188.0000) ..
    controls (1728.3333,-1188.0000) and (1702.3333,-1214.3333) ..
    (1651.0000,-1267.0000) .. controls (1655.6667,-1281.6667) and
    (1658.0000,-1295.0000) .. (1658.0000,-1307.0000) .. controls
    (1658.0000,-1322.3333) and (1654.3333,-1334.3333) .. (1647.0000,-1343.0000) ..
    controls (1655.0000,-1347.0000) and (1661.3333,-1351.3333) ..
    (1666.0000,-1356.0000) .. controls (1661.3333,-1364.6667) and
    (1653.6667,-1369.0000) .. (1643.0000,-1369.0000) .. controls
    (1633.0000,-1369.0000) and (1628.0000,-1374.0000) .. (1628.0000,-1384.0000) ..
    controls (1628.0000,-1391.3333) and (1635.0000,-1402.3333) ..
    (1649.0000,-1417.0000) .. controls (1656.3333,-1409.6667) and
    (1665.0000,-1404.0000) .. (1675.0000,-1400.0000) .. controls
    (1673.0000,-1396.6667) and (1672.0000,-1393.0000) .. (1672.0000,-1389.0000) ..
    controls (1672.0000,-1379.0000) and (1677.6667,-1371.6667) ..
    (1689.0000,-1367.0000) -- (1735.0000,-1409.0000) .. controls
    (1731.0000,-1420.3333) and (1727.3333,-1426.0000) .. (1724.0000,-1426.0000) ..
    controls (1722.6667,-1426.0000) and (1720.6667,-1425.3333) ..
    (1718.0000,-1424.0000) .. controls (1716.0000,-1423.3333) and
    (1714.3333,-1423.0000) .. (1713.0000,-1423.0000) .. controls
    (1702.3333,-1423.0000) and (1697.0000,-1428.6667) .. (1697.0000,-1440.0000) ..
    controls (1697.0000,-1460.0000) and (1708.0000,-1470.0000) ..
    (1730.0000,-1470.0000) .. controls (1738.0000,-1470.0000) and
    (1742.0000,-1460.0000) .. (1742.0000,-1440.0000) -- (1742.0000,-1438.0000) ..
    controls (1746.0000,-1432.0000) and (1750.3333,-1428.0000) ..
    (1755.0000,-1426.0000) .. controls (1763.0000,-1432.0000) and
    (1777.3333,-1445.3333) .. (1798.0000,-1466.0000) .. controls
    (1795.3333,-1477.3333) and (1784.3333,-1483.0000) .. (1765.0000,-1483.0000) ..
    controls (1757.6667,-1483.0000) and (1754.0000,-1487.6667) ..
    (1754.0000,-1497.0000) .. controls (1754.0000,-1502.3333) and
    (1757.6667,-1509.0000) .. (1765.0000,-1517.0000) .. controls
    (1773.0000,-1525.6667) and (1779.6667,-1530.0000) .. (1785.0000,-1530.0000) ..
    controls (1789.0000,-1530.0000) and (1796.3333,-1524.3333) ..
    (1807.0000,-1513.0000) .. controls (1803.0000,-1509.0000) and
    (1801.0000,-1504.3333) .. (1801.0000,-1499.0000) .. controls
    (1801.0000,-1497.6667) and (1805.6667,-1492.3333) .. (1815.0000,-1483.0000) --
    (1884.0000,-1555.0000) .. controls (1890.0000,-1541.6667) and
    (1900.3333,-1521.6667) .. (1915.0000,-1495.0000) .. controls
    (1925.0000,-1479.6667) and (1940.3333,-1466.3333) .. (1961.0000,-1455.0000) ..
    controls (1994.3333,-1437.0000) and (2012.3333,-1427.0000) ..
    (2015.0000,-1425.0000) -- cycle(1707.0000,-1174.0000) .. controls
    (1669.0000,-1133.3333) and (1528.6667,-983.3333) .. (1286.0000,-724.0000) ..
    controls (1239.3333,-676.6667) and (1171.3333,-603.3333) ..
    (1082.0000,-504.0000) .. controls (1063.3333,-481.3333) and
    (1054.0000,-460.0000) .. (1054.0000,-440.0000) .. controls
    (1054.0000,-404.6667) and (1071.3333,-387.0000) .. (1106.0000,-387.0000) ..
    controls (1118.6667,-387.0000) and (1136.0000,-395.3333) ..
    (1158.0000,-412.0000) .. controls (1180.6667,-428.6667) and
    (1197.6667,-437.0000) .. (1209.0000,-437.0000) .. controls
    (1221.0000,-437.0000) and (1232.6667,-428.3333) .. (1244.0000,-411.0000) ..
    controls (1255.3333,-394.3333) and (1261.0000,-379.6667) ..
    (1261.0000,-367.0000) .. controls (1261.0000,-347.6667) and
    (1251.0000,-318.0000) .. (1231.0000,-278.0000) .. controls
    (1214.3333,-245.3333) and (1185.0000,-217.0000) .. (1143.0000,-193.0000) ..
    controls (1107.0000,-173.6667) and (1070.6667,-154.3333) ..
    (1034.0000,-135.0000) .. controls (1010.0000,-119.0000) and
    (995.0000,-96.6667) .. (989.0000,-68.0000) .. controls (986.3333,-22.6667) and
    (974.0000,43.3333) .. (952.0000,130.0000) .. controls (947.3333,138.0000) and
    (940.6667,149.6667) .. (932.0000,165.0000) .. controls (884.6667,248.3333) and
    (840.3333,304.0000) .. (799.0000,332.0000) .. controls (751.6667,363.3333) and
    (682.3333,379.0000) .. (591.0000,379.0000) .. controls (579.6667,379.0000) and
    (550.6667,374.3333) .. (504.0000,365.0000) .. controls (457.3333,355.6667) and
    (429.3333,348.6667) .. (420.0000,344.0000) .. controls (420.0000,344.0000) and
    (397.0000,326.6667) .. (351.0000,292.0000) .. controls (234.3333,204.0000) and
    (156.0000,122.0000) .. (116.0000,46.0000) .. controls (93.3333,3.3333) and
    (82.0000,-80.0000) .. (82.0000,-204.0000) .. controls (82.0000,-278.6667) and
    (118.6667,-347.3333) .. (192.0000,-410.0000) .. controls (257.3333,-465.3333)
    and (329.3333,-500.0000) .. (408.0000,-514.0000) .. controls
    (440.6667,-517.3333) and (473.3333,-520.6667) .. (506.0000,-524.0000) ..
    controls (541.3333,-530.0000) and (569.6667,-546.0000) .. (591.0000,-572.0000)
    .. controls (602.3333,-585.3333) and (621.0000,-621.6667) ..
    (647.0000,-681.0000) .. controls (664.3333,-721.0000) and (694.3333,-751.3333)
    .. (737.0000,-772.0000) .. controls (773.0000,-789.3333) and
    (803.3333,-798.0000) .. (828.0000,-798.0000) .. controls (842.0000,-798.0000)
    and (864.3333,-784.3333) .. (895.0000,-757.0000) .. controls
    (896.3333,-753.6667) and (897.0000,-748.6667) .. (897.0000,-742.0000) ..
    controls (897.0000,-730.6667) and (889.0000,-715.0000) .. (873.0000,-695.0000)
    .. controls (857.6667,-675.0000) and (850.0000,-657.6667) ..
    (850.0000,-643.0000) .. controls (850.0000,-636.3333) and (855.0000,-622.3333)
    .. (865.0000,-601.0000) .. controls (879.0000,-596.3333) and
    (891.0000,-594.0000) .. (901.0000,-594.0000) .. controls (922.3333,-594.0000)
    and (944.0000,-603.6667) .. (966.0000,-623.0000) .. controls
    (1057.3333,-702.3333) and (1169.3333,-805.0000) .. (1302.0000,-931.0000) ..
    controls (1514.6667,-1132.3333) and (1625.0000,-1236.6667) ..
    (1633.0000,-1244.0000) .. controls (1652.3333,-1227.3333) and
    (1677.0000,-1204.0000) .. (1707.0000,-1174.0000) --
    cycle(1851.0000,-1440.0000) .. controls (1843.0000,-1448.0000) and
    (1835.0000,-1454.0000) .. (1827.0000,-1458.0000) .. controls
    (1820.3333,-1452.0000) and (1817.0000,-1446.0000) .. (1817.0000,-1440.0000) ..
    controls (1817.0000,-1430.6667) and (1822.0000,-1426.0000) ..
    (1832.0000,-1426.0000) .. controls (1835.3333,-1426.0000) and
    (1841.6667,-1430.6667) .. (1851.0000,-1440.0000) --
    cycle(1920.0000,-1367.0000) .. controls (1920.0000,-1367.0000) and
    (1915.6667,-1375.3333) .. (1907.0000,-1392.0000) .. controls
    (1895.0000,-1383.3333) and (1889.0000,-1376.3333) .. (1889.0000,-1371.0000) ..
    controls (1889.0000,-1357.6667) and (1893.6667,-1351.0000) ..
    (1903.0000,-1351.0000) .. controls (1914.3333,-1351.0000) and
    (1920.0000,-1356.3333) .. (1920.0000,-1367.0000) --
    cycle(1864.0000,-1309.0000) .. controls (1860.0000,-1314.3333) and
    (1853.0000,-1321.0000) .. (1843.0000,-1329.0000) .. controls
    (1835.6667,-1315.0000) and (1832.0000,-1308.6667) .. (1832.0000,-1310.0000) ..
    controls (1832.0000,-1307.3333) and (1833.0000,-1304.3333) ..
    (1835.0000,-1301.0000) .. controls (1837.6667,-1298.3333) and
    (1839.0000,-1296.3333) .. (1839.0000,-1295.0000) -- (1853.0000,-1295.0000) ..
    controls (1856.3333,-1297.6667) and (1860.0000,-1302.3333) ..
    (1864.0000,-1309.0000) -- cycle(1788.0000,-1385.0000) .. controls
    (1783.3333,-1389.0000) and (1775.6667,-1394.3333) .. (1765.0000,-1401.0000) ..
    controls (1759.6667,-1395.6667) and (1757.0000,-1391.0000) ..
    (1757.0000,-1387.0000) .. controls (1757.0000,-1384.3333) and
    (1758.0000,-1381.0000) .. (1760.0000,-1377.0000) .. controls
    (1762.6667,-1373.6667) and (1764.0000,-1371.3333) .. (1764.0000,-1370.0000) --
    (1778.0000,-1370.0000) .. controls (1784.6667,-1376.0000) and
    (1788.0000,-1381.0000) .. (1788.0000,-1385.0000) --
    cycle(1804.0000,-1238.0000) .. controls (1804.0000,-1248.6667) and
    (1798.3333,-1254.0000) .. (1787.0000,-1254.0000) .. controls
    (1783.0000,-1254.0000) and (1778.3333,-1251.3333) .. (1773.0000,-1246.0000) --
    (1773.0000,-1229.0000) .. controls (1783.0000,-1224.3333) and
    (1791.0000,-1222.0000) .. (1797.0000,-1222.0000) .. controls
    (1801.6667,-1226.6667) and (1804.0000,-1232.0000) .. (1804.0000,-1238.0000) --
    cycle(1713.0000,-1317.0000) .. controls (1713.0000,-1319.6667) and
    (1712.3333,-1323.6667) .. (1711.0000,-1329.0000) .. controls
    (1710.3333,-1334.3333) and (1710.0000,-1338.3333) .. (1710.0000,-1341.0000) --
    (1688.0000,-1341.0000) .. controls (1688.0000,-1339.6667) and
    (1687.3333,-1337.6667) .. (1686.0000,-1335.0000) .. controls
    (1685.3333,-1332.3333) and (1685.0000,-1330.3333) .. (1685.0000,-1329.0000) ..
    controls (1685.0000,-1318.3333) and (1690.3333,-1313.0000) ..
    (1701.0000,-1313.0000) .. controls (1706.3333,-1313.0000) and
    (1710.3333,-1314.3333) .. (1713.0000,-1317.0000) --
    cycle(1534.0000,-1060.0000) -- (1520.0000,-1075.0000) --
    (1506.0000,-1060.0000) .. controls (1509.3333,-1056.0000) and
    (1515.3333,-1051.6667) .. (1524.0000,-1047.0000) .. controls
    (1524.0000,-1049.0000) and (1527.3333,-1053.3333) .. (1534.0000,-1060.0000) --
    cycle(1424.0000,-954.0000) -- (1417.0000,-961.0000) -- (1406.0000,-961.0000)
    .. controls (1402.6667,-959.0000) and (1399.3333,-955.3333) ..
    (1396.0000,-950.0000) -- (1413.0000,-933.0000) -- (1424.0000,-954.0000) --
    cycle(1339.0000,-866.0000) .. controls (1335.6667,-869.3333) and
    (1331.0000,-873.0000) .. (1325.0000,-877.0000) .. controls
    (1315.6667,-867.6667) and (1311.0000,-862.6667) .. (1311.0000,-862.0000) ..
    controls (1315.0000,-858.6667) and (1321.0000,-855.3333) ..
    (1329.0000,-852.0000) .. controls (1332.3333,-855.3333) and
    (1335.6667,-860.0000) .. (1339.0000,-866.0000) -- cycle(1258.0000,-777.0000)
    .. controls (1254.0000,-780.3333) and (1248.3333,-785.3333) ..
    (1241.0000,-792.0000) .. controls (1239.0000,-788.6667) and
    (1235.3333,-784.0000) .. (1230.0000,-778.0000) .. controls
    (1233.3333,-774.6667) and (1238.0000,-771.0000) .. (1244.0000,-767.0000) ..
    controls (1247.3333,-770.3333) and (1252.0000,-773.6667) ..
    (1258.0000,-777.0000) -- cycle(1186.0000,-646.0000) .. controls
    (1182.0000,-648.6667) and (1176.0000,-653.3333) .. (1168.0000,-660.0000) ..
    controls (1160.6667,-652.6667) and (1157.0000,-646.6667) ..
    (1157.0000,-642.0000) .. controls (1163.6667,-635.3333) and
    (1168.6667,-632.0000) .. (1172.0000,-632.0000) -- (1186.0000,-646.0000) --
    cycle(1120.0000,-709.0000) .. controls (1118.0000,-712.3333) and
    (1114.3333,-717.0000) .. (1109.0000,-723.0000) .. controls
    (1103.6667,-720.3333) and (1097.6667,-715.6667) .. (1091.0000,-709.0000) ..
    controls (1095.0000,-704.3333) and (1101.0000,-699.6667) ..
    (1109.0000,-695.0000) .. controls (1111.0000,-698.3333) and
    (1114.6667,-703.0000) .. (1120.0000,-709.0000) -- cycle(1060.0000,-586.0000)
    .. controls (1058.0000,-588.6667) and (1055.6667,-593.3333) ..
    (1053.0000,-600.0000) .. controls (1043.0000,-595.3333) and
    (1038.0000,-590.6667) .. (1038.0000,-586.0000) .. controls
    (1042.6667,-581.3333) and (1047.6667,-579.0000) .. (1053.0000,-579.0000) --
    (1060.0000,-586.0000) -- cycle(1010.0000,-536.0000) .. controls
    (1004.0000,-545.3333) and (998.0000,-550.0000) .. (992.0000,-550.0000) --
    (981.0000,-539.0000) -- (996.0000,-525.0000) .. controls (999.3333,-527.0000)
    and (1004.0000,-530.6667) .. (1010.0000,-536.0000) --
    cycle(972.0000,-495.0000) .. controls (964.6667,-502.3333) and
    (959.0000,-506.0000) .. (955.0000,-506.0000) .. controls (945.6667,-506.0000)
    and (941.0000,-502.3333) .. (941.0000,-495.0000) .. controls
    (944.3333,-491.6667) and (949.0000,-488.0000) .. (955.0000,-484.0000) ..
    controls (959.0000,-487.3333) and (964.6667,-491.0000) .. (972.0000,-495.0000)
    -- cycle(928.0000,-454.0000) .. controls (924.0000,-458.6667) and
    (918.0000,-463.3333) .. (910.0000,-468.0000) .. controls (906.6667,-464.6667)
    and (903.3333,-460.0000) .. (900.0000,-454.0000) .. controls
    (906.6667,-447.3333) and (911.6667,-444.0000) .. (915.0000,-444.0000) ..
    controls (918.3333,-446.0000) and (922.6667,-449.3333) .. (928.0000,-454.0000)
    -- cycle(1195.0000,-354.0000) -- (1195.0000,-374.0000) .. controls
    (1150.3333,-342.6667) and (1120.6667,-327.0000) .. (1106.0000,-327.0000) ..
    controls (1087.3333,-327.0000) and (1066.6667,-335.6667) ..
    (1044.0000,-353.0000) .. controls (1014.6667,-375.0000) and
    (1002.0000,-402.0000) .. (1006.0000,-434.0000) .. controls
    (964.6667,-392.0000) and (940.3333,-371.0000) .. (933.0000,-371.0000) ..
    controls (923.0000,-371.0000) and (903.0000,-385.0000) .. (873.0000,-413.0000)
    .. controls (843.0000,-441.6667) and (828.0000,-460.6667) ..
    (828.0000,-470.0000) .. controls (828.0000,-475.3333) and (849.3333,-501.6667)
    .. (892.0000,-549.0000) .. controls (864.0000,-548.3333) and
    (840.0000,-557.0000) .. (820.0000,-575.0000) .. controls (800.0000,-593.0000)
    and (790.0000,-615.6667) .. (790.0000,-643.0000) .. controls
    (790.0000,-663.0000) and (803.6667,-692.6667) .. (831.0000,-732.0000) --
    (817.0000,-732.0000) .. controls (785.6667,-732.0000) and (755.0000,-713.6667)
    .. (725.0000,-677.0000) .. controls (716.3333,-656.3333) and
    (702.0000,-625.3333) .. (682.0000,-584.0000) .. controls (654.6667,-534.0000)
    and (630.3333,-502.0000) .. (609.0000,-488.0000) .. controls
    (575.6667,-466.6667) and (548.3333,-456.0000) .. (527.0000,-456.0000) --
    (447.0000,-456.0000) .. controls (422.3333,-456.0000) and (392.3333,-447.3333)
    .. (357.0000,-430.0000) .. controls (218.3333,-362.0000) and
    (149.0000,-261.6667) .. (149.0000,-129.0000) .. controls (149.0000,-81.0000)
    and (162.0000,-31.3333) .. (188.0000,20.0000) .. controls (192.0000,28.6667)
    and (217.6667,58.3333) .. (265.0000,109.0000) .. controls (292.3333,139.6667)
    and (336.6667,183.0000) .. (398.0000,239.0000) .. controls (406.0000,246.3333)
    and (418.6667,256.0000) .. (436.0000,268.0000) .. controls (442.0000,271.3333)
    and (467.0000,278.6667) .. (511.0000,290.0000) .. controls (555.0000,301.3333)
    and (580.3333,307.0000) .. (587.0000,307.0000) .. controls (661.0000,307.0000)
    and (720.0000,292.0000) .. (764.0000,262.0000) .. controls (798.6667,238.6667)
    and (830.3333,201.6667) .. (859.0000,151.0000) .. controls (887.0000,103.0000)
    and (904.3333,57.3333) .. (911.0000,14.0000) .. controls (911.0000,-16.6667)
    and (917.0000,-61.6667) .. (929.0000,-121.0000) .. controls
    (949.6667,-171.6667) and (993.0000,-207.6667) .. (1059.0000,-229.0000) ..
    controls (1087.6667,-238.3333) and (1116.0000,-254.0000) ..
    (1144.0000,-276.0000) .. controls (1178.0000,-303.3333) and
    (1195.0000,-329.3333) .. (1195.0000,-354.0000) -- cycle(925.0000,-308.0000) ..
    controls (925.0000,-300.0000) and (913.6667,-284.0000) .. (891.0000,-260.0000)
    .. controls (869.0000,-236.0000) and (854.0000,-224.0000) ..
    (846.0000,-224.0000) .. controls (840.0000,-224.0000) and (787.0000,-276.3333)
    .. (687.0000,-381.0000) .. controls (686.3333,-383.0000) and
    (686.0000,-386.0000) .. (686.0000,-390.0000) .. controls (686.0000,-397.3333)
    and (697.0000,-411.6667) .. (719.0000,-433.0000) .. controls
    (741.0000,-454.3333) and (755.6667,-465.0000) .. (763.0000,-465.0000) ..
    controls (769.6667,-465.0000) and (798.3333,-440.0000) .. (849.0000,-390.0000)
    .. controls (899.6667,-340.6667) and (925.0000,-313.3333) ..
    (925.0000,-308.0000) -- cycle(743.0000,-125.0000) .. controls
    (743.0000,-117.6667) and (731.3333,-102.0000) .. (708.0000,-78.0000) ..
    controls (685.3333,-54.0000) and (670.3333,-42.0000) .. (663.0000,-42.0000) ..
    controls (655.6667,-42.0000) and (643.0000,-51.3333) .. (625.0000,-70.0000) --
    (505.0000,-193.0000) .. controls (504.3333,-195.6667) and (504.0000,-199.6667)
    .. (504.0000,-205.0000) .. controls (504.0000,-212.3333) and
    (514.6667,-227.0000) .. (536.0000,-249.0000) .. controls (557.3333,-271.6667)
    and (571.3333,-283.0000) .. (578.0000,-283.0000) .. controls
    (586.0000,-283.0000) and (615.3333,-258.3333) .. (666.0000,-209.0000) ..
    controls (717.3333,-160.3333) and (743.0000,-132.3333) .. (743.0000,-125.0000)
    -- cycle(630.0000,-12.0000) .. controls (630.0000,-9.3333) and
    (612.0000,8.6667) .. (576.0000,42.0000) .. controls (572.6667,42.6667) and
    (568.0000,43.0000) .. (562.0000,43.0000) .. controls (550.6667,43.0000) and
    (523.0000,21.6667) .. (479.0000,-21.0000) .. controls (435.0000,-63.6667) and
    (413.0000,-90.3333) .. (413.0000,-101.0000) .. controls (413.0000,-111.0000)
    and (421.0000,-124.3333) .. (437.0000,-141.0000) .. controls
    (453.6667,-158.3333) and (466.6667,-167.0000) .. (476.0000,-167.0000) ..
    controls (482.6667,-167.0000) and (489.6667,-165.0000) .. (497.0000,-161.0000)
    .. controls (504.3333,-157.6667) and (525.3333,-138.3333) ..
    (560.0000,-103.0000) .. controls (595.3333,-68.3333) and (615.6667,-46.6667)
    .. (621.0000,-38.0000) .. controls (627.0000,-30.0000) and (630.0000,-21.3333)
    .. (630.0000,-12.0000) -- cycle(897.0000,-307.0000) -- (765.0000,-437.0000) ..
    controls (756.3333,-433.6667) and (752.0000,-429.0000) .. (752.0000,-423.0000)
    .. controls (752.0000,-419.0000) and (772.6667,-396.3333) ..
    (814.0000,-355.0000) .. controls (856.0000,-313.6667) and (879.0000,-293.0000)
    .. (883.0000,-293.0000) .. controls (891.6667,-293.0000) and
    (896.3333,-297.6667) .. (897.0000,-307.0000) -- cycle(859.0000,-262.0000) --
    (859.0000,-279.0000) .. controls (837.6667,-301.6667) and (816.3333,-324.0000)
    .. (795.0000,-346.0000) .. controls (760.3333,-382.0000) and
    (739.6667,-400.0000) .. (733.0000,-400.0000) .. controls (727.0000,-400.0000)
    and (722.0000,-397.3333) .. (718.0000,-392.0000) .. controls
    (722.6667,-381.3333) and (743.6667,-356.3333) .. (781.0000,-317.0000) ..
    controls (819.0000,-277.6667) and (841.3333,-258.0000) .. (848.0000,-258.0000)
    .. controls (850.0000,-258.0000) and (853.6667,-259.3333) ..
    (859.0000,-262.0000) -- cycle(711.0000,-118.0000) -- (711.0000,-129.0000) ..
    controls (625.6667,-213.0000) and (583.0000,-255.0000) .. (583.0000,-255.0000)
    .. controls (577.6667,-255.0000) and (573.3333,-252.6667) ..
    (570.0000,-248.0000) -- (570.0000,-237.0000) .. controls (648.0000,-153.0000)
    and (691.3333,-111.0000) .. (700.0000,-111.0000) .. controls
    (704.6667,-111.0000) and (708.3333,-113.3333) .. (711.0000,-118.0000) --
    cycle(677.0000,-80.0000) -- (677.0000,-94.0000) .. controls
    (611.6667,-176.0000) and (569.6667,-217.0000) .. (551.0000,-217.0000) ..
    controls (545.0000,-217.0000) and (540.0000,-214.6667) .. (536.0000,-210.0000)
    -- (536.0000,-200.0000) .. controls (618.0000,-117.3333) and
    (661.3333,-76.0000) .. (666.0000,-76.0000) .. controls (668.0000,-76.0000) and
    (671.6667,-77.3333) .. (677.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,344.0000) --
    (82.0000,344.0000) -- (82.0000,-1535.0000) -- (1962.0000,-1535.0000) --
    (1962.0000,344.0000) -- cycle(1907.0000,47.0000) -- (1907.0000,-1279.0000) --
    (1620.0000,-1279.0000) -- (1612.0000,-378.0000) -- (1507.0000,-378.0000) --
    (1507.0000,56.0000) .. controls (1507.0000,59.3333) and (1510.6667,64.3333) ..
    (1518.0000,71.0000) .. controls (1525.3333,78.3333) and (1530.6667,82.0000) ..
    (1534.0000,82.0000) -- (1881.0000,82.0000) .. controls (1898.3333,82.0000) and
    (1907.0000,70.3333) .. (1907.0000,47.0000) -- cycle(1382.0000,-460.0000) ..
    controls (1376.0000,-465.3333) and (1373.0000,-469.3333) ..
    (1373.0000,-472.0000) -- (1373.0000,-1279.0000) -- (1343.0000,-1279.0000) --
    (1343.0000,-427.0000) .. controls (1343.0000,-419.0000) and
    (1346.3333,-415.3333) .. (1353.0000,-416.0000) -- (1354.0000,-416.0000) ..
    controls (1360.0000,-426.0000) and (1369.3333,-440.6667) ..
    (1382.0000,-460.0000) -- cycle(1449.0000,59.0000) -- (1449.0000,-379.0000) --
    (1329.0000,-379.0000) -- (1320.0000,-387.0000) -- (1320.0000,-1279.0000) --
    (1175.0000,-1279.0000) -- (1175.0000,-387.0000) -- (1166.0000,-379.0000) --
    (1053.0000,-379.0000) -- (1053.0000,62.0000) .. controls (1053.0000,75.3333)
    and (1061.6667,82.0000) .. (1079.0000,82.0000) -- (1423.0000,82.0000) ..
    controls (1427.0000,82.0000) and (1432.3333,79.0000) .. (1439.0000,73.0000) ..
    controls (1445.6667,67.6667) and (1449.0000,63.0000) .. (1449.0000,59.0000) --
    cycle(937.0000,-460.0000) .. controls (930.3333,-462.6667) and
    (927.0000,-466.6667) .. (927.0000,-472.0000) -- (927.0000,-1279.0000) --
    (897.0000,-1279.0000) -- (897.0000,-416.0000) .. controls (904.3333,-415.3333)
    and (912.0000,-421.0000) .. (920.0000,-433.0000) .. controls
    (925.3333,-442.3333) and (931.0000,-451.3333) .. (937.0000,-460.0000) --
    cycle(991.0000,62.0000) -- (991.0000,-379.0000) -- (884.0000,-379.0000) --
    (874.0000,-387.0000) -- (874.0000,-1279.0000) -- (700.0000,-1279.0000) --
    (700.0000,-379.0000) -- (595.0000,-379.0000) -- (595.0000,59.0000) .. controls
    (595.0000,63.0000) and (598.3333,67.6667) .. (605.0000,73.0000) .. controls
    (611.6667,79.0000) and (617.0000,82.0000) .. (621.0000,82.0000) --
    (965.0000,82.0000) .. controls (982.3333,82.0000) and (991.0000,75.3333) ..
    (991.0000,62.0000) -- cycle(463.0000,-460.0000) .. controls
    (457.0000,-465.3333) and (454.0000,-469.3333) .. (454.0000,-472.0000) --
    (454.0000,-1279.0000) -- (424.0000,-1279.0000) -- (424.0000,-427.0000) ..
    controls (424.0000,-419.0000) and (427.3333,-415.3333) .. (434.0000,-416.0000)
    -- (435.0000,-416.0000) .. controls (441.0000,-426.0000) and
    (450.3333,-440.6667) .. (463.0000,-460.0000) -- cycle(536.0000,56.0000) --
    (536.0000,-379.0000) -- (408.0000,-379.0000) -- (399.0000,-387.0000) --
    (399.0000,-1279.0000) -- (137.0000,-1279.0000) -- (137.0000,41.0000) ..
    controls (137.0000,68.3333) and (145.6667,82.0000) .. (163.0000,82.0000) --
    (510.0000,82.0000) .. controls (514.0000,82.0000) and (519.3333,78.6667) ..
    (526.0000,72.0000) .. controls (532.6667,65.3333) and (536.0000,60.0000) ..
    (536.0000,56.0000) -- cycle(1882.0000,30.0000) .. controls (1882.0000,50.0000)
    and (1875.3333,60.0000) .. (1862.0000,60.0000) -- (1551.0000,60.0000) ..
    controls (1551.0000,56.0000) and (1555.0000,50.0000) .. (1563.0000,42.0000) --
    (1865.0000,42.0000) -- (1865.0000,-1220.0000) .. controls
    (1869.0000,-1223.3333) and (1874.6667,-1228.6667) .. (1882.0000,-1236.0000) --
    (1882.0000,30.0000) -- cycle(1424.0000,39.0000) .. controls
    (1424.0000,53.0000) and (1417.6667,60.0000) .. (1405.0000,60.0000) --
    (1096.0000,60.0000) .. controls (1098.0000,55.3333) and (1101.0000,49.3333) ..
    (1105.0000,42.0000) -- (1401.0000,42.0000) -- (1410.0000,34.0000) --
    (1410.0000,-335.0000) .. controls (1414.0000,-339.0000) and
    (1418.6667,-343.3333) .. (1424.0000,-348.0000) -- (1424.0000,39.0000) --
    cycle(967.0000,47.0000) .. controls (959.6667,55.6667) and (954.0000,60.0000)
    .. (950.0000,60.0000) -- (638.0000,60.0000) .. controls (638.0000,56.6667) and
    (642.3333,50.6667) .. (651.0000,42.0000) -- (952.0000,42.0000) --
    (952.0000,-335.0000) .. controls (955.3333,-337.6667) and (960.3333,-342.0000)
    .. (967.0000,-348.0000) -- (967.0000,47.0000) -- cycle(512.0000,37.0000) ..
    controls (512.0000,52.3333) and (506.0000,60.0000) .. (494.0000,60.0000) --
    (180.0000,60.0000) .. controls (182.6667,56.0000) and (187.0000,50.0000) ..
    (193.0000,42.0000) -- (489.0000,42.0000) .. controls (494.3333,36.6667) and
    (497.0000,33.0000) .. (497.0000,31.0000) -- (497.0000,-338.0000) .. controls
    (497.0000,-338.0000) and (502.0000,-342.3333) .. (512.0000,-351.0000) --
    (512.0000,37.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2022.0000,-1110.0000) ..
    controls (2022.0000,-1098.0000) and (2014.6667,-1086.6667) ..
    (2000.0000,-1076.0000) .. controls (1986.0000,-1066.0000) and
    (1973.0000,-1061.0000) .. (1961.0000,-1061.0000) .. controls
    (1950.3333,-1061.0000) and (1933.0000,-1066.6667) .. (1909.0000,-1078.0000) ..
    controls (1885.6667,-1089.3333) and (1867.0000,-1095.0000) ..
    (1853.0000,-1095.0000) .. controls (1820.3333,-1095.0000) and
    (1776.0000,-1079.0000) .. (1720.0000,-1047.0000) .. controls
    (1708.0000,-1040.3333) and (1669.3333,-1008.6667) .. (1604.0000,-952.0000) ..
    controls (1662.6667,-917.3333) and (1692.0000,-859.0000) ..
    (1692.0000,-777.0000) .. controls (1692.0000,-722.3333) and
    (1672.3333,-675.3333) .. (1633.0000,-636.0000) .. controls
    (1616.3333,-637.3333) and (1608.0000,-626.0000) .. (1608.0000,-602.0000) ..
    controls (1608.0000,-578.6667) and (1586.6667,-542.6667) ..
    (1544.0000,-494.0000) .. controls (1529.3333,-477.3333) and
    (1472.6667,-412.0000) .. (1374.0000,-298.0000) .. controls
    (1359.3333,-277.3333) and (1335.0000,-249.6667) .. (1301.0000,-215.0000) ..
    controls (1297.6667,-212.3333) and (1290.3333,-209.0000) ..
    (1279.0000,-205.0000) .. controls (1290.3333,-194.3333) and
    (1301.3333,-183.6667) .. (1312.0000,-173.0000) .. controls
    (1328.0000,-157.6667) and (1336.0000,-146.3333) .. (1336.0000,-139.0000) ..
    controls (1336.0000,-121.6667) and (1321.6667,-96.3333) ..
    (1293.0000,-63.0000) .. controls (1286.3333,-61.6667) and (1276.3333,-60.0000)
    .. (1263.0000,-58.0000) .. controls (1261.6667,-51.3333) and
    (1258.0000,-41.6667) .. (1252.0000,-29.0000) .. controls (1246.0000,-17.0000)
    and (1224.6667,0.0000) .. (1188.0000,22.0000) .. controls (1188.0000,26.6667)
    and (1187.6667,34.0000) .. (1187.0000,44.0000) .. controls (1173.6667,54.6667)
    and (1160.6667,65.6667) .. (1148.0000,77.0000) .. controls (1130.0000,91.6667)
    and (1116.0000,99.0000) .. (1106.0000,99.0000) .. controls (1096.0000,99.0000)
    and (1081.6667,89.6667) .. (1063.0000,71.0000) .. controls (1049.6667,58.3333)
    and (1036.3333,45.3333) .. (1023.0000,32.0000) .. controls (989.6667,74.6667)
    and (947.0000,121.6667) .. (895.0000,173.0000) .. controls (887.6667,173.6667)
    and (877.0000,176.3333) .. (863.0000,181.0000) .. controls (859.6667,183.0000)
    and (847.3333,195.6667) .. (826.0000,219.0000) .. controls (787.3333,261.0000)
    and (759.3333,287.3333) .. (742.0000,298.0000) .. controls (713.3333,316.0000)
    and (676.0000,325.0000) .. (630.0000,325.0000) .. controls (532.6667,325.0000)
    and (464.0000,291.3333) .. (424.0000,224.0000) .. controls (421.3333,215.3333)
    and (417.0000,202.0000) .. (411.0000,184.0000) .. controls (382.3333,208.0000)
    and (344.3333,246.6667) .. (297.0000,300.0000) .. controls (297.0000,300.0000)
    and (297.0000,307.6667) .. (297.0000,323.0000) .. controls (297.0000,344.3333)
    and (277.6667,365.6667) .. (239.0000,387.0000) .. controls (229.0000,392.3333)
    and (216.6667,395.0000) .. (202.0000,395.0000) .. controls (188.6667,395.0000)
    and (170.0000,386.3333) .. (146.0000,369.0000) .. controls (122.0000,352.3333)
    and (106.3333,337.6667) .. (99.0000,325.0000) .. controls (95.0000,308.3333)
    and (89.3333,283.3333) .. (82.0000,250.0000) .. controls (96.6667,236.6667)
    and (111.3333,223.3333) .. (126.0000,210.0000) .. controls (141.3333,196.6667)
    and (159.3333,190.0000) .. (180.0000,190.0000) .. controls (183.3333,190.0000)
    and (188.3333,190.3333) .. (195.0000,191.0000) .. controls (202.3333,192.3333)
    and (207.6667,193.0000) .. (211.0000,193.0000) .. controls (213.0000,192.3333)
    and (215.3333,190.6667) .. (218.0000,188.0000) .. controls (237.3333,171.3333)
    and (292.3333,116.3333) .. (383.0000,23.0000) .. controls (451.6667,-49.0000)
    and (555.0000,-156.6667) .. (693.0000,-300.0000) .. controls
    (689.6667,-308.6667) and (683.6667,-317.0000) .. (675.0000,-325.0000) --
    (706.0000,-363.0000) .. controls (699.3333,-372.3333) and (693.0000,-377.0000)
    .. (687.0000,-377.0000) .. controls (682.3333,-377.0000) and
    (675.6667,-375.3333) .. (667.0000,-372.0000) .. controls (658.3333,-369.3333)
    and (651.6667,-368.0000) .. (647.0000,-368.0000) .. controls
    (644.3333,-371.3333) and (643.0000,-376.3333) .. (643.0000,-383.0000) ..
    controls (643.0000,-392.3333) and (659.0000,-412.3333) .. (691.0000,-443.0000)
    -- (709.0000,-443.0000) .. controls (715.0000,-438.3333) and
    (718.0000,-432.6667) .. (718.0000,-426.0000) .. controls (718.0000,-422.6667)
    and (716.3333,-418.0000) .. (713.0000,-412.0000) .. controls
    (710.3333,-406.6667) and (709.0000,-402.3333) .. (709.0000,-399.0000) ..
    controls (709.0000,-393.6667) and (716.0000,-387.3333) .. (730.0000,-380.0000)
    .. controls (740.6667,-388.6667) and (757.0000,-404.0000) ..
    (779.0000,-426.0000) .. controls (772.3333,-439.3333) and (765.3333,-446.0000)
    .. (758.0000,-446.0000) .. controls (754.6667,-446.0000) and
    (749.6667,-445.0000) .. (743.0000,-443.0000) .. controls (736.3333,-441.0000)
    and (731.3333,-440.0000) .. (728.0000,-440.0000) .. controls
    (724.0000,-446.6667) and (722.0000,-451.3333) .. (722.0000,-454.0000) ..
    controls (722.0000,-464.6667) and (737.0000,-484.0000) .. (767.0000,-512.0000)
    -- (788.0000,-512.0000) .. controls (792.0000,-504.0000) and
    (794.0000,-498.3333) .. (794.0000,-495.0000) .. controls (794.0000,-491.6667)
    and (792.0000,-487.6667) .. (788.0000,-483.0000) .. controls
    (784.0000,-479.0000) and (782.0000,-475.3333) .. (782.0000,-472.0000) ..
    controls (782.0000,-469.3333) and (788.6667,-461.6667) .. (802.0000,-449.0000)
    .. controls (812.6667,-457.6667) and (830.0000,-474.0000) ..
    (854.0000,-498.0000) .. controls (848.0000,-508.0000) and (841.0000,-517.0000)
    .. (833.0000,-525.0000) .. controls (827.0000,-521.0000) and
    (821.0000,-519.0000) .. (815.0000,-519.0000) .. controls (803.0000,-519.0000)
    and (797.0000,-522.6667) .. (797.0000,-530.0000) .. controls
    (797.0000,-536.6667) and (805.6667,-548.0000) .. (823.0000,-564.0000) ..
    controls (840.3333,-580.0000) and (852.6667,-588.0000) .. (860.0000,-588.0000)
    .. controls (868.6667,-588.0000) and (873.0000,-582.3333) ..
    (873.0000,-571.0000) .. controls (873.0000,-563.6667) and (868.6667,-556.0000)
    .. (860.0000,-548.0000) .. controls (864.0000,-542.6667) and
    (870.0000,-535.0000) .. (878.0000,-525.0000) .. controls (897.3333,-539.6667)
    and (911.0000,-547.0000) .. (919.0000,-547.0000) .. controls
    (921.6667,-547.0000) and (925.3333,-546.0000) .. (930.0000,-544.0000) ..
    controls (935.3333,-542.0000) and (939.3333,-541.0000) .. (942.0000,-541.0000)
    .. controls (948.0000,-541.0000) and (952.3333,-545.6667) ..
    (955.0000,-555.0000) .. controls (949.0000,-563.0000) and (937.3333,-573.0000)
    .. (920.0000,-585.0000) -- (921.0000,-618.0000) .. controls
    (935.0000,-652.0000) and (953.6667,-668.3333) .. (977.0000,-667.0000) --
    (977.0000,-652.0000) .. controls (977.0000,-648.6667) and (973.3333,-641.6667)
    .. (966.0000,-631.0000) .. controls (958.6667,-620.3333) and
    (955.0000,-613.0000) .. (955.0000,-609.0000) .. controls (955.0000,-605.0000)
    and (959.6667,-600.0000) .. (969.0000,-594.0000) .. controls
    (1037.6667,-672.0000) and (1140.3333,-789.6667) .. (1277.0000,-947.0000) ..
    controls (1336.3333,-1014.3333) and (1395.3333,-1081.6667) ..
    (1454.0000,-1149.0000) .. controls (1530.6667,-1245.0000) and
    (1569.0000,-1320.0000) .. (1569.0000,-1374.0000) .. controls
    (1569.0000,-1388.6667) and (1563.6667,-1409.3333) .. (1553.0000,-1436.0000) ..
    controls (1543.0000,-1462.6667) and (1538.0000,-1483.0000) ..
    (1538.0000,-1497.0000) .. controls (1538.0000,-1509.0000) and
    (1542.6667,-1520.0000) .. (1552.0000,-1530.0000) .. controls
    (1562.0000,-1540.6667) and (1573.0000,-1546.0000) .. (1585.0000,-1546.0000) ..
    controls (1623.6667,-1546.0000) and (1696.0000,-1497.0000) ..
    (1802.0000,-1399.0000) .. controls (1896.0000,-1312.3333) and
    (1959.6667,-1244.3333) .. (1993.0000,-1195.0000) .. controls
    (2012.3333,-1166.3333) and (2022.0000,-1138.0000) .. (2022.0000,-1110.0000) --
    cycle(1575.0000,-609.0000) .. controls (1575.0000,-611.6667) and
    (1573.6667,-616.3333) .. (1571.0000,-623.0000) -- (1229.0000,-243.0000) ..
    controls (1235.6667,-237.6667) and (1241.3333,-235.0000) ..
    (1246.0000,-235.0000) .. controls (1246.0000,-235.0000) and
    (1335.0000,-329.6667) .. (1513.0000,-519.0000) .. controls
    (1554.3333,-563.0000) and (1575.0000,-593.0000) .. (1575.0000,-609.0000) --
    cycle(1953.0000,-1133.0000) .. controls (1922.3333,-1183.0000) and
    (1867.6667,-1248.0000) .. (1789.0000,-1328.0000) .. controls
    (1705.6667,-1412.6667) and (1641.0000,-1466.3333) .. (1595.0000,-1489.0000) --
    (1595.0000,-1478.0000) .. controls (1595.0000,-1479.3333) and
    (1597.6667,-1473.0000) .. (1603.0000,-1459.0000) .. controls
    (1610.3333,-1439.6667) and (1614.0000,-1402.6667) .. (1614.0000,-1348.0000) --
    (1614.0000,-1341.0000) .. controls (1614.0000,-1323.6667) and
    (1605.6667,-1298.0000) .. (1589.0000,-1264.0000) .. controls
    (1559.6667,-1203.3333) and (1516.3333,-1138.6667) .. (1459.0000,-1070.0000) ..
    controls (1408.3333,-1010.6667) and (1357.3333,-951.6667) ..
    (1306.0000,-893.0000) .. controls (1223.3333,-795.6667) and
    (1144.3333,-703.6667) .. (1069.0000,-617.0000) .. controls
    (1039.0000,-582.3333) and (993.3333,-530.6667) .. (932.0000,-462.0000) ..
    controls (777.3333,-306.6667) and (545.6667,-73.0000) .. (237.0000,239.0000)
    .. controls (245.0000,251.0000) and (251.6667,262.0000) .. (257.0000,272.0000)
    -- (793.0000,-242.0000) -- (911.0000,-130.0000) .. controls
    (878.3333,-94.6667) and (845.6667,-59.3333) .. (813.0000,-24.0000) .. controls
    (769.0000,25.3333) and (747.0000,64.0000) .. (747.0000,92.0000) .. controls
    (747.0000,121.3333) and (774.3333,136.0000) .. (829.0000,136.0000) .. controls
    (848.3333,136.0000) and (880.0000,110.3333) .. (924.0000,59.0000) .. controls
    (968.6667,8.3333) and (995.6667,-17.0000) .. (1005.0000,-17.0000) .. controls
    (1032.3333,-17.0000) and (1052.6667,-11.6667) .. (1066.0000,-1.0000) ..
    controls (1080.6667,13.0000) and (1095.6667,27.3333) .. (1111.0000,42.0000) ..
    controls (1121.0000,33.3333) and (1135.0000,19.0000) .. (1153.0000,-1.0000) --
    (1083.0000,-68.0000) .. controls (1053.0000,-51.3333) and (1031.3333,-43.0000)
    .. (1018.0000,-43.0000) .. controls (997.3333,-43.0000) and
    (978.6667,-48.3333) .. (962.0000,-59.0000) .. controls (873.3333,46.3333) and
    (825.6667,99.0000) .. (819.0000,99.0000) .. controls (804.3333,99.0000) and
    (797.0000,93.0000) .. (797.0000,81.0000) .. controls (797.0000,78.3333) and
    (844.0000,27.3333) .. (938.0000,-72.0000) .. controls (938.0000,-77.3333) and
    (936.3333,-85.0000) .. (933.0000,-95.0000) .. controls (929.6667,-105.6667)
    and (928.0000,-113.6667) .. (928.0000,-119.0000) .. controls
    (928.0000,-139.0000) and (936.0000,-162.0000) .. (952.0000,-188.0000) --
    (841.0000,-306.0000) -- (865.0000,-327.0000) -- (969.0000,-213.0000) ..
    controls (989.0000,-230.3333) and (1016.6667,-239.0000) ..
    (1052.0000,-239.0000) -- (920.0000,-385.0000) .. controls (926.6667,-391.6667)
    and (933.6667,-395.3333) .. (941.0000,-396.0000) -- (944.0000,-394.0000) ..
    controls (962.6667,-380.0000) and (990.3333,-351.6667) ..
    (1027.0000,-309.0000) .. controls (1060.3333,-269.0000) and
    (1089.0000,-241.6667) .. (1113.0000,-227.0000) -- (1113.0000,-206.0000) --
    (1084.0000,-193.0000) .. controls (1096.6667,-190.3333) and
    (1112.0000,-184.3333) .. (1130.0000,-175.0000) -- (1139.0000,-185.0000) --
    (1240.0000,-90.0000) .. controls (1254.6667,-104.6667) and
    (1271.0000,-123.3333) .. (1289.0000,-146.0000) -- (1202.0000,-229.0000) ..
    controls (1184.0000,-214.3333) and (1169.0000,-207.0000) ..
    (1157.0000,-207.0000) .. controls (1149.6667,-207.0000) and
    (1144.3333,-209.6667) .. (1141.0000,-215.0000) .. controls
    (1146.3333,-217.6667) and (1154.3333,-221.6667) .. (1165.0000,-227.0000) ..
    controls (1171.0000,-230.3333) and (1197.6667,-257.3333) ..
    (1245.0000,-308.0000) .. controls (1307.6667,-377.3333) and
    (1403.3333,-479.3333) .. (1532.0000,-614.0000) .. controls
    (1567.3333,-648.6667) and (1586.6667,-667.6667) .. (1590.0000,-671.0000) ..
    controls (1614.0000,-697.6667) and (1627.3333,-719.6667) ..
    (1630.0000,-737.0000) .. controls (1634.0000,-744.3333) and
    (1636.0000,-760.6667) .. (1636.0000,-786.0000) .. controls
    (1636.0000,-792.0000) and (1636.0000,-801.3333) .. (1636.0000,-814.0000) ..
    controls (1635.3333,-826.6667) and (1635.0000,-836.0000) ..
    (1635.0000,-842.0000) .. controls (1635.0000,-853.3333) and
    (1612.0000,-877.6667) .. (1566.0000,-915.0000) .. controls
    (1520.6667,-953.0000) and (1491.6667,-972.0000) .. (1479.0000,-972.0000) ..
    controls (1462.3333,-972.0000) and (1447.3333,-968.3333) ..
    (1434.0000,-961.0000) .. controls (1416.0000,-951.6667) and
    (1388.6667,-927.0000) .. (1352.0000,-887.0000) .. controls
    (1302.0000,-834.3333) and (1275.0000,-806.0000) .. (1271.0000,-802.0000) ..
    controls (1266.3333,-806.0000) and (1263.6667,-810.6667) ..
    (1263.0000,-816.0000) .. controls (1315.6667,-872.6667) and
    (1376.3333,-931.6667) .. (1445.0000,-993.0000) .. controls
    (1456.3333,-994.3333) and (1472.3333,-998.3333) .. (1493.0000,-1005.0000) ..
    controls (1511.0000,-1027.0000) and (1535.3333,-1056.3333) ..
    (1566.0000,-1093.0000) .. controls (1594.6667,-1127.0000) and
    (1628.6667,-1160.0000) .. (1668.0000,-1192.0000) .. controls
    (1720.0000,-1234.6667) and (1760.0000,-1256.0000) .. (1788.0000,-1256.0000) ..
    controls (1788.0000,-1256.0000) and (1811.6667,-1241.6667) ..
    (1859.0000,-1213.0000) -- (1859.0000,-1198.0000) -- (1857.0000,-1196.0000) ..
    controls (1839.0000,-1196.6667) and (1828.0000,-1197.0000) ..
    (1824.0000,-1197.0000) .. controls (1747.3333,-1197.0000) and
    (1662.3333,-1142.0000) .. (1569.0000,-1032.0000) .. controls
    (1558.3333,-1019.3333) and (1545.6667,-1006.0000) .. (1531.0000,-992.0000) --
    (1546.0000,-988.0000) .. controls (1582.0000,-1028.0000) and
    (1628.3333,-1065.0000) .. (1685.0000,-1099.0000) .. controls
    (1749.6667,-1136.3333) and (1805.0000,-1155.0000) .. (1851.0000,-1155.0000) ..
    controls (1881.6667,-1155.0000) and (1902.6667,-1152.6667) ..
    (1914.0000,-1148.0000) .. controls (1938.0000,-1138.0000) and
    (1949.6667,-1133.0000) .. (1949.0000,-1133.0000) -- (1953.0000,-1133.0000) --
    cycle(933.0000,-492.0000) .. controls (928.3333,-495.3333) and
    (921.3333,-500.0000) .. (912.0000,-506.0000) -- (860.0000,-454.0000) ..
    controls (860.6667,-453.3333) and (868.6667,-448.6667) .. (884.0000,-440.0000)
    .. controls (892.0000,-450.0000) and (908.3333,-467.3333) ..
    (933.0000,-492.0000) -- cycle(1213.0000,-70.0000) .. controls
    (1213.0000,-72.0000) and (1189.3333,-99.6667) .. (1142.0000,-153.0000) ..
    controls (1116.0000,-109.0000) and (1103.0000,-87.0000) ..
    (1103.0000,-87.0000) .. controls (1103.0000,-83.6667) and (1113.6667,-72.6667)
    .. (1135.0000,-54.0000) .. controls (1157.0000,-36.0000) and
    (1170.0000,-27.0000) .. (1174.0000,-27.0000) .. controls (1180.0000,-27.0000)
    and (1188.0000,-32.6667) .. (1198.0000,-44.0000) .. controls
    (1208.0000,-56.0000) and (1213.0000,-64.6667) .. (1213.0000,-70.0000) --
    cycle(860.0000,-416.0000) -- (840.0000,-437.0000) .. controls
    (828.6667,-425.6667) and (813.3333,-407.3333) .. (794.0000,-382.0000) ..
    controls (796.6667,-378.6667) and (800.3333,-374.0000) .. (805.0000,-368.0000)
    .. controls (817.0000,-378.6667) and (835.3333,-394.6667) ..
    (860.0000,-416.0000) -- cycle(1112.0000,-144.0000) .. controls
    (1112.0000,-146.0000) and (1111.0000,-150.0000) .. (1109.0000,-156.0000) ..
    controls (1107.0000,-156.0000) and (1103.6667,-156.6667) ..
    (1099.0000,-158.0000) .. controls (1095.0000,-159.3333) and
    (1091.6667,-160.0000) .. (1089.0000,-160.0000) .. controls
    (1087.0000,-160.0000) and (1077.3333,-151.3333) .. (1060.0000,-134.0000) ..
    controls (1042.6667,-117.3333) and (1029.0000,-109.0000) ..
    (1019.0000,-109.0000) .. controls (1007.6667,-109.0000) and
    (1002.0000,-117.0000) .. (1002.0000,-133.0000) .. controls
    (1002.0000,-144.3333) and (1008.3333,-155.6667) .. (1021.0000,-167.0000) ..
    controls (1031.0000,-175.6667) and (1041.3333,-184.3333) ..
    (1052.0000,-193.0000) .. controls (1049.3333,-206.3333) and
    (1042.0000,-213.0000) .. (1030.0000,-213.0000) .. controls
    (1012.6667,-213.0000) and (997.3333,-203.3333) .. (984.0000,-184.0000) ..
    controls (970.6667,-164.6667) and (964.0000,-146.0000) .. (964.0000,-128.0000)
    .. controls (964.0000,-92.0000) and (990.0000,-74.0000) ..
    (1042.0000,-74.0000) .. controls (1048.6667,-74.0000) and (1062.0000,-84.0000)
    .. (1082.0000,-104.0000) .. controls (1102.0000,-124.6667) and
    (1112.0000,-138.0000) .. (1112.0000,-144.0000) -- cycle(782.0000,-357.0000) ..
    controls (778.6667,-361.0000) and (773.6667,-365.6667) .. (767.0000,-371.0000)
    -- (725.0000,-328.0000) .. controls (727.0000,-324.0000) and
    (730.6667,-318.3333) .. (736.0000,-311.0000) .. controls (752.6667,-324.3333)
    and (768.0000,-339.6667) .. (782.0000,-357.0000) -- cycle(838.0000,-114.0000)
    .. controls (823.3333,-132.0000) and (808.3333,-147.3333) ..
    (793.0000,-160.0000) .. controls (784.3333,-152.0000) and (746.0000,-118.3333)
    .. (678.0000,-59.0000) .. controls (653.3333,-38.3333) and (628.6667,-17.6667)
    .. (604.0000,3.0000) .. controls (575.3333,31.6667) and (561.0000,58.6667) ..
    (561.0000,84.0000) .. controls (561.0000,138.0000) and (595.3333,165.0000) ..
    (664.0000,165.0000) .. controls (673.3333,165.0000) and (684.6667,154.0000) ..
    (698.0000,132.0000) .. controls (694.0000,89.3333) and (692.0000,70.3333) ..
    (692.0000,75.0000) .. controls (692.0000,53.0000) and (712.0000,20.0000) ..
    (752.0000,-24.0000) .. controls (780.6667,-54.0000) and (809.3333,-84.0000) ..
    (838.0000,-114.0000) -- cycle(794.0000,172.0000) .. controls
    (765.3333,158.6667) and (750.3333,152.0000) .. (749.0000,152.0000) .. controls
    (747.0000,152.0000) and (735.0000,163.0000) .. (713.0000,185.0000) .. controls
    (691.0000,207.0000) and (668.3333,218.0000) .. (645.0000,218.0000) .. controls
    (581.0000,218.0000) and (539.6667,201.6667) .. (521.0000,169.0000) .. controls
    (509.6667,149.0000) and (504.0000,127.0000) .. (504.0000,103.0000) .. controls
    (504.0000,106.3333) and (508.0000,87.0000) .. (516.0000,45.0000) .. controls
    (503.3333,58.3333) and (491.0000,71.3333) .. (479.0000,84.0000) .. controls
    (464.3333,100.6667) and (457.0000,116.6667) .. (457.0000,132.0000) .. controls
    (457.0000,172.6667) and (475.3333,206.3333) .. (512.0000,233.0000) .. controls
    (544.6667,257.0000) and (582.0000,269.0000) .. (624.0000,269.0000) .. controls
    (683.3333,269.0000) and (740.0000,236.6667) .. (794.0000,172.0000) --
    cycle(243.0000,297.0000) .. controls (243.0000,289.0000) and
    (232.3333,272.6667) .. (211.0000,248.0000) .. controls (209.0000,247.3333) and
    (206.3333,247.0000) .. (203.0000,247.0000) .. controls (191.6667,247.0000) and
    (179.6667,250.3333) .. (167.0000,257.0000) .. controls (151.6667,265.0000) and
    (144.3333,274.0000) .. (145.0000,284.0000) .. controls (167.6667,312.6667) and
    (193.6667,330.6667) .. (223.0000,338.0000) .. controls (236.3333,320.0000) and
    (243.0000,306.3333) .. (243.0000,297.0000) -- cycle(1607.0000,-774.0000) ..
    controls (1607.0000,-754.6667) and (1587.0000,-725.3333) ..
    (1547.0000,-686.0000) -- (1113.0000,-261.0000) .. controls
    (1110.3333,-265.0000) and (1109.0000,-268.0000) .. (1109.0000,-270.0000) ..
    controls (1109.0000,-276.6667) and (1244.6667,-415.6667) ..
    (1516.0000,-687.0000) .. controls (1513.3333,-688.3333) and
    (1510.0000,-689.0000) .. (1506.0000,-689.0000) .. controls
    (1495.3333,-689.0000) and (1488.6667,-688.6667) .. (1486.0000,-688.0000) ..
    controls (1407.3333,-612.6667) and (1285.3333,-494.3333) ..
    (1120.0000,-333.0000) -- (996.0000,-454.0000) -- (1453.0000,-892.0000) --
    (1451.0000,-894.0000) .. controls (1444.3333,-893.3333) and
    (1436.0000,-889.3333) .. (1426.0000,-882.0000) .. controls
    (1416.6667,-874.6667) and (1406.6667,-871.3333) .. (1396.0000,-872.0000) --
    (1390.0000,-872.0000) -- (1390.0000,-886.0000) .. controls
    (1412.6667,-914.6667) and (1441.0000,-929.0000) .. (1475.0000,-929.0000) ..
    controls (1480.3333,-929.0000) and (1487.3333,-928.6667) ..
    (1496.0000,-928.0000) .. controls (1518.0000,-903.3333) and
    (1540.0000,-879.0000) .. (1562.0000,-855.0000) .. controls
    (1592.0000,-819.6667) and (1607.0000,-792.6667) .. (1607.0000,-774.0000) --
    cycle(1560.0000,-773.0000) -- (1479.0000,-862.0000) .. controls
    (1466.3333,-849.3333) and (1458.6667,-838.3333) .. (1456.0000,-829.0000) --
    (1546.0000,-746.0000) .. controls (1548.0000,-748.6667) and
    (1552.6667,-757.6667) .. (1560.0000,-773.0000) -- cycle(1490.0000,-750.0000)
    .. controls (1478.0000,-764.0000) and (1458.6667,-783.6667) ..
    (1432.0000,-809.0000) .. controls (1417.3333,-796.3333) and
    (1394.6667,-774.6667) .. (1364.0000,-744.0000) .. controls
    (1394.0000,-707.3333) and (1411.3333,-689.0000) .. (1416.0000,-689.0000) ..
    controls (1424.6667,-689.0000) and (1449.3333,-709.3333) ..
    (1490.0000,-750.0000) -- cycle(1390.0000,-668.0000) .. controls
    (1380.0000,-679.3333) and (1363.6667,-695.6667) .. (1341.0000,-717.0000) --
    (1166.0000,-548.0000) .. controls (1192.6667,-544.0000) and
    (1214.3333,-535.3333) .. (1231.0000,-522.0000) -- (1390.0000,-668.0000) --
    cycle(1204.0000,-493.0000) .. controls (1202.6667,-495.6667) and
    (1201.3333,-500.0000) .. (1200.0000,-506.0000) -- (1164.0000,-506.0000) ..
    controls (1154.6667,-500.0000) and (1150.0000,-490.0000) ..
    (1150.0000,-476.0000) .. controls (1150.0000,-470.0000) and
    (1152.6667,-459.0000) .. (1158.0000,-443.0000) -- (1204.0000,-493.0000) --
    cycle(1138.0000,-421.0000) .. controls (1138.0000,-425.6667) and
    (1134.3333,-436.0000) .. (1127.0000,-452.0000) .. controls
    (1119.6667,-468.6667) and (1116.0000,-479.3333) .. (1116.0000,-484.0000) ..
    controls (1116.0000,-487.3333) and (1116.3333,-492.0000) ..
    (1117.0000,-498.0000) .. controls (1117.6667,-504.6667) and
    (1118.0000,-509.3333) .. (1118.0000,-512.0000) .. controls
    (1104.0000,-498.0000) and (1083.3333,-476.6667) .. (1056.0000,-448.0000) --
    (1111.0000,-390.0000) .. controls (1129.0000,-413.3333) and
    (1138.0000,-423.6667) .. (1138.0000,-421.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1977.0000,-1415.0000) ..
    controls (1977.0000,-1407.6667) and (1972.0000,-1398.3333) ..
    (1962.0000,-1387.0000) .. controls (1952.0000,-1375.6667) and
    (1943.3333,-1370.0000) .. (1936.0000,-1370.0000) .. controls
    (1930.6667,-1370.0000) and (1921.0000,-1377.3333) .. (1907.0000,-1392.0000) ..
    controls (1901.6667,-1385.3333) and (1896.3333,-1378.3333) ..
    (1891.0000,-1371.0000) .. controls (1885.6667,-1364.3333) and
    (1878.6667,-1361.0000) .. (1870.0000,-1361.0000) .. controls
    (1868.0000,-1361.0000) and (1865.3333,-1361.3333) .. (1862.0000,-1362.0000) ..
    controls (1858.6667,-1363.3333) and (1856.0000,-1364.0000) ..
    (1854.0000,-1364.0000) .. controls (1852.0000,-1364.0000) and
    (1844.3333,-1355.3333) .. (1831.0000,-1338.0000) -- (1884.0000,-1305.0000) ..
    controls (1898.0000,-1313.6667) and (1907.3333,-1318.0000) ..
    (1912.0000,-1318.0000) .. controls (1912.0000,-1318.0000) and
    (1927.3333,-1308.3333) .. (1958.0000,-1289.0000) -- (1958.0000,-1250.0000) ..
    controls (1933.3333,-1231.3333) and (1912.0000,-1222.0000) ..
    (1894.0000,-1222.0000) .. controls (1885.3333,-1222.0000) and
    (1873.0000,-1229.3333) .. (1857.0000,-1244.0000) .. controls
    (1856.3333,-1258.0000) and (1855.6667,-1269.3333) .. (1855.0000,-1278.0000) ..
    controls (1844.3333,-1288.0000) and (1829.6667,-1300.3333) ..
    (1811.0000,-1315.0000) .. controls (1801.0000,-1307.6667) and
    (1789.0000,-1294.6667) .. (1775.0000,-1276.0000) .. controls
    (1791.0000,-1260.0000) and (1803.3333,-1250.3333) .. (1812.0000,-1247.0000) ..
    controls (1818.6667,-1246.3333) and (1829.0000,-1244.6667) ..
    (1843.0000,-1242.0000) .. controls (1870.3333,-1232.0000) and
    (1884.0000,-1213.3333) .. (1884.0000,-1186.0000) .. controls
    (1884.0000,-1179.3333) and (1880.0000,-1171.6667) .. (1872.0000,-1163.0000) ..
    controls (1864.0000,-1154.3333) and (1857.0000,-1150.0000) ..
    (1851.0000,-1150.0000) .. controls (1823.0000,-1150.0000) and
    (1800.3333,-1163.0000) .. (1783.0000,-1189.0000) .. controls
    (1786.3333,-1201.0000) and (1788.0000,-1208.6667) .. (1788.0000,-1212.0000) ..
    controls (1788.0000,-1218.6667) and (1776.0000,-1233.3333) ..
    (1752.0000,-1256.0000) .. controls (1736.0000,-1236.6667) and
    (1715.6667,-1215.3333) .. (1691.0000,-1192.0000) .. controls
    (1686.3333,-1191.3333) and (1679.3333,-1189.6667) .. (1670.0000,-1187.0000) ..
    controls (1578.0000,-1089.0000) and (1474.6667,-979.3333) ..
    (1360.0000,-858.0000) .. controls (1410.0000,-800.0000) and
    (1435.0000,-728.6667) .. (1435.0000,-644.0000) .. controls
    (1435.0000,-566.0000) and (1418.0000,-507.6667) .. (1384.0000,-469.0000) ..
    controls (1369.3333,-453.0000) and (1319.6667,-417.6667) ..
    (1235.0000,-363.0000) .. controls (1219.6667,-353.0000) and
    (1207.3333,-331.3333) .. (1198.0000,-298.0000) .. controls
    (1190.0000,-269.3333) and (1179.0000,-255.0000) .. (1165.0000,-255.0000) ..
    controls (1151.6667,-255.0000) and (1138.3333,-262.0000) ..
    (1125.0000,-276.0000) .. controls (1112.3333,-290.6667) and
    (1101.0000,-298.0000) .. (1091.0000,-298.0000) .. controls
    (1077.6667,-298.0000) and (1054.6667,-280.3333) .. (1022.0000,-245.0000) ..
    controls (989.3333,-209.6667) and (971.0000,-184.3333) .. (967.0000,-169.0000)
    .. controls (965.0000,-161.6667) and (964.0000,-152.0000) ..
    (964.0000,-140.0000) .. controls (964.0000,-129.3333) and (974.6667,-114.3333)
    .. (996.0000,-95.0000) .. controls (1018.0000,-76.3333) and
    (1029.0000,-58.3333) .. (1029.0000,-41.0000) .. controls (1029.0000,-27.0000)
    and (1023.6667,-17.3333) .. (1013.0000,-12.0000) .. controls
    (1002.3333,-6.6667) and (991.6667,-1.6667) .. (981.0000,3.0000) .. controls
    (966.3333,11.0000) and (948.0000,34.6667) .. (926.0000,74.0000) .. controls
    (897.3333,124.0000) and (873.3333,160.3333) .. (854.0000,183.0000) .. controls
    (816.6667,225.0000) and (771.3333,255.3333) .. (718.0000,274.0000) .. controls
    (687.3333,284.6667) and (648.0000,290.0000) .. (600.0000,290.0000) .. controls
    (560.0000,290.0000) and (499.0000,264.3333) .. (417.0000,213.0000) .. controls
    (404.3333,227.6667) and (391.0000,235.0000) .. (377.0000,235.0000) --
    (362.0000,235.0000) .. controls (339.3333,215.0000) and (311.0000,191.3333) ..
    (277.0000,164.0000) .. controls (262.3333,157.3333) and (245.6667,145.3333) ..
    (227.0000,128.0000) .. controls (226.3333,123.3333) and (224.6667,116.3333) ..
    (222.0000,107.0000) .. controls (204.0000,90.3333) and (181.0000,66.3333) ..
    (153.0000,35.0000) .. controls (105.6667,-33.0000) and (82.0000,-129.0000) ..
    (82.0000,-253.0000) .. controls (82.0000,-275.6667) and (94.3333,-311.0000) ..
    (119.0000,-359.0000) .. controls (141.0000,-402.3333) and (187.3333,-438.3333)
    .. (258.0000,-467.0000) .. controls (332.6667,-498.3333) and
    (375.3333,-521.3333) .. (386.0000,-536.0000) .. controls (397.3333,-550.6667)
    and (407.3333,-574.6667) .. (416.0000,-608.0000) .. controls
    (418.6667,-608.0000) and (423.3333,-608.3333) .. (430.0000,-609.0000) ..
    controls (436.6667,-610.3333) and (441.6667,-611.0000) .. (445.0000,-611.0000)
    .. controls (463.0000,-611.0000) and (478.0000,-602.3333) ..
    (490.0000,-585.0000) .. controls (502.0000,-567.6667) and (514.6667,-559.0000)
    .. (528.0000,-559.0000) .. controls (557.3333,-559.0000) and
    (589.3333,-574.6667) .. (624.0000,-606.0000) .. controls (658.6667,-637.3333)
    and (676.0000,-667.6667) .. (676.0000,-697.0000) .. controls
    (676.0000,-699.6667) and (670.0000,-710.6667) .. (658.0000,-730.0000) ..
    controls (657.3333,-735.3333) and (657.0000,-744.0000) .. (657.0000,-756.0000)
    .. controls (657.0000,-769.3333) and (664.0000,-777.6667) ..
    (678.0000,-781.0000) .. controls (689.3333,-784.3333) and (701.0000,-787.6667)
    .. (713.0000,-791.0000) .. controls (723.0000,-797.0000) and
    (737.3333,-816.0000) .. (756.0000,-848.0000) .. controls (778.6667,-886.6667)
    and (792.3333,-908.6667) .. (797.0000,-914.0000) .. controls
    (859.6667,-991.3333) and (930.6667,-1030.0000) .. (1010.0000,-1030.0000) ..
    controls (1061.3333,-1030.0000) and (1103.6667,-1023.3333) ..
    (1137.0000,-1010.0000) .. controls (1167.0000,-998.0000) and
    (1202.6667,-974.6667) .. (1244.0000,-940.0000) .. controls
    (1323.3333,-1004.0000) and (1439.6667,-1103.0000) .. (1593.0000,-1237.0000) ..
    controls (1601.6667,-1249.6667) and (1616.0000,-1267.6667) ..
    (1636.0000,-1291.0000) .. controls (1608.0000,-1315.0000) and
    (1585.6667,-1327.0000) .. (1569.0000,-1327.0000) .. controls
    (1559.0000,-1327.0000) and (1547.3333,-1334.3333) .. (1534.0000,-1349.0000) ..
    controls (1521.3333,-1363.6667) and (1515.0000,-1376.0000) ..
    (1515.0000,-1386.0000) .. controls (1515.0000,-1388.0000) and
    (1527.0000,-1402.0000) .. (1551.0000,-1428.0000) .. controls
    (1552.3333,-1428.6667) and (1554.3333,-1429.0000) .. (1557.0000,-1429.0000) ..
    controls (1599.0000,-1429.0000) and (1620.0000,-1410.0000) ..
    (1620.0000,-1372.0000) .. controls (1620.0000,-1363.3333) and
    (1632.0000,-1344.3333) .. (1656.0000,-1315.0000) .. controls
    (1670.0000,-1326.3333) and (1690.0000,-1345.3333) .. (1716.0000,-1372.0000) ..
    controls (1707.3333,-1386.0000) and (1693.3333,-1397.6667) ..
    (1674.0000,-1407.0000) .. controls (1674.0000,-1407.0000) and
    (1668.3333,-1407.0000) .. (1657.0000,-1407.0000) .. controls
    (1644.3333,-1407.0000) and (1632.0000,-1414.0000) .. (1620.0000,-1428.0000) ..
    controls (1608.0000,-1442.0000) and (1602.0000,-1455.3333) ..
    (1602.0000,-1468.0000) .. controls (1602.0000,-1473.3333) and
    (1606.6667,-1480.0000) .. (1616.0000,-1488.0000) .. controls
    (1625.3333,-1496.0000) and (1632.6667,-1500.0000) .. (1638.0000,-1500.0000) ..
    controls (1638.0000,-1500.0000) and (1645.0000,-1500.0000) ..
    (1659.0000,-1500.0000) .. controls (1671.0000,-1500.0000) and
    (1686.3333,-1490.3333) .. (1705.0000,-1471.0000) .. controls
    (1703.6667,-1467.6667) and (1703.0000,-1463.3333) .. (1703.0000,-1458.0000) ..
    controls (1703.0000,-1434.6667) and (1714.3333,-1413.6667) ..
    (1737.0000,-1395.0000) .. controls (1748.3333,-1403.0000) and
    (1759.6667,-1414.3333) .. (1771.0000,-1429.0000) .. controls
    (1770.3333,-1438.3333) and (1779.0000,-1451.3333) .. (1797.0000,-1468.0000) ..
    controls (1795.0000,-1472.6667) and (1790.0000,-1477.3333) ..
    (1782.0000,-1482.0000) -- (1782.0000,-1506.0000) .. controls
    (1807.3333,-1525.3333) and (1822.6667,-1535.0000) .. (1828.0000,-1535.0000) ..
    controls (1839.3333,-1535.0000) and (1854.3333,-1527.6667) ..
    (1873.0000,-1513.0000) .. controls (1891.6667,-1527.6667) and
    (1903.6667,-1535.0000) .. (1909.0000,-1535.0000) .. controls
    (1910.3333,-1535.0000) and (1929.3333,-1521.3333) .. (1966.0000,-1494.0000) ..
    controls (1966.6667,-1491.3333) and (1967.0000,-1487.3333) ..
    (1967.0000,-1482.0000) .. controls (1967.0000,-1468.0000) and
    (1961.0000,-1457.0000) .. (1949.0000,-1449.0000) .. controls
    (1967.6667,-1432.3333) and (1977.0000,-1421.0000) .. (1977.0000,-1415.0000) --
    cycle(1992.0000,-749.0000) .. controls (1992.0000,-741.6667) and
    (1979.6667,-724.3333) .. (1955.0000,-697.0000) .. controls
    (1930.3333,-670.3333) and (1913.3333,-654.3333) .. (1904.0000,-649.0000) ..
    controls (1902.6667,-648.3333) and (1898.3333,-648.0000) ..
    (1891.0000,-648.0000) .. controls (1887.0000,-648.0000) and
    (1883.3333,-647.0000) .. (1880.0000,-645.0000) .. controls
    (1874.0000,-641.6667) and (1846.3333,-615.6667) .. (1797.0000,-567.0000) ..
    controls (1797.0000,-567.0000) and (1736.0000,-510.0000) ..
    (1614.0000,-396.0000) -- (1081.0000,102.0000) .. controls (1029.6667,153.3333)
    and (978.6667,204.3333) .. (928.0000,255.0000) .. controls (862.0000,317.6667)
    and (804.0000,357.3333) .. (754.0000,374.0000) .. controls (749.3333,370.0000)
    and (747.0000,364.6667) .. (747.0000,358.0000) .. controls (747.0000,353.3333)
    and (749.6667,348.6667) .. (755.0000,344.0000) .. controls (755.0000,344.0000)
    and (755.0000,333.3333) .. (755.0000,312.0000) .. controls (755.0000,298.0000)
    and (755.6667,289.0000) .. (757.0000,285.0000) .. controls (757.6667,283.0000)
    and (807.0000,240.3333) .. (905.0000,157.0000) .. controls
    (1255.6667,-141.6667) and (1606.0000,-501.0000) .. (1956.0000,-921.0000) --
    (1992.0000,-911.0000) -- (1992.0000,-882.0000) -- (1946.0000,-805.0000) ..
    controls (1976.6667,-774.3333) and (1992.0000,-755.6667) ..
    (1992.0000,-749.0000) -- cycle(1958.0000,-1412.0000) -- (1938.0000,-1432.0000)
    .. controls (1932.0000,-1426.6667) and (1924.3333,-1417.6667) ..
    (1915.0000,-1405.0000) .. controls (1931.0000,-1396.3333) and
    (1938.6667,-1392.0000) .. (1938.0000,-1392.0000) .. controls
    (1944.6667,-1392.0000) and (1951.3333,-1398.6667) .. (1958.0000,-1412.0000) --
    cycle(1930.0000,-1481.0000) .. controls (1924.0000,-1486.3333) and
    (1914.3333,-1494.0000) .. (1901.0000,-1504.0000) -- (1813.0000,-1434.0000) ..
    controls (1823.0000,-1424.0000) and (1839.0000,-1411.0000) ..
    (1861.0000,-1395.0000) .. controls (1891.6667,-1429.6667) and
    (1914.6667,-1458.3333) .. (1930.0000,-1481.0000) --
    cycle(1840.0000,-1502.0000) .. controls (1830.6667,-1511.3333) and
    (1825.0000,-1516.0000) .. (1823.0000,-1516.0000) .. controls
    (1810.3333,-1516.0000) and (1803.6667,-1509.0000) .. (1803.0000,-1495.0000) ..
    controls (1806.3333,-1491.0000) and (1811.3333,-1486.6667) ..
    (1818.0000,-1482.0000) .. controls (1822.6667,-1486.6667) and
    (1830.0000,-1493.3333) .. (1840.0000,-1502.0000) --
    cycle(1819.0000,-1372.0000) .. controls (1807.0000,-1384.0000) and
    (1797.0000,-1392.6667) .. (1789.0000,-1398.0000) -- (1651.0000,-1260.0000) ..
    controls (1661.0000,-1246.6667) and (1672.0000,-1236.0000) ..
    (1684.0000,-1228.0000) -- (1819.0000,-1372.0000) -- cycle(1840.0000,-653.0000)
    -- (1811.0000,-679.0000) .. controls (1592.3333,-425.6667) and
    (1316.3333,-153.6667) .. (983.0000,137.0000) .. controls (951.0000,163.6667)
    and (919.3333,190.0000) .. (888.0000,216.0000) .. controls (839.3333,258.6667)
    and (815.0000,287.0000) .. (815.0000,301.0000) .. controls (815.0000,304.3333)
    and (815.3333,311.0000) .. (816.0000,321.0000) -- (1840.0000,-653.0000) --
    cycle(880.0000,-461.0000) -- (863.0000,-472.0000) -- (747.0000,-356.0000) --
    (754.0000,-348.0000) .. controls (783.3333,-372.6667) and (825.3333,-410.3333)
    .. (880.0000,-461.0000) -- cycle(905.0000,-436.0000) .. controls
    (905.0000,-438.0000) and (902.3333,-441.6667) .. (897.0000,-447.0000) --
    (775.0000,-331.0000) .. controls (778.3333,-326.3333) and (783.0000,-321.6667)
    .. (789.0000,-317.0000) -- (905.0000,-436.0000) -- cycle(1199.0000,-901.0000)
    .. controls (1157.6667,-932.3333) and (1105.6667,-953.6667) ..
    (1043.0000,-965.0000) .. controls (1021.0000,-969.0000) and
    (1008.3333,-971.0000) .. (1005.0000,-971.0000) .. controls
    (952.3333,-971.0000) and (901.6667,-938.6667) .. (853.0000,-874.0000) ..
    controls (833.6667,-844.0000) and (804.6667,-808.3333) .. (766.0000,-767.0000)
    .. controls (757.3333,-762.3333) and (742.6667,-757.6667) ..
    (722.0000,-753.0000) .. controls (737.3333,-727.0000) and (745.0000,-710.3333)
    .. (745.0000,-703.0000) .. controls (745.0000,-649.6667) and
    (721.6667,-601.3333) .. (675.0000,-558.0000) .. controls (629.0000,-515.3333)
    and (579.0000,-494.0000) .. (525.0000,-494.0000) .. controls
    (501.0000,-494.0000) and (477.3333,-511.3333) .. (454.0000,-546.0000) ..
    controls (444.0000,-496.0000) and (412.6667,-460.0000) .. (360.0000,-438.0000)
    .. controls (282.0000,-405.3333) and (237.0000,-384.0000) ..
    (225.0000,-374.0000) .. controls (215.6667,-362.0000) and (201.6667,-344.3333)
    .. (183.0000,-321.0000) .. controls (203.0000,-316.3333) and
    (232.3333,-307.3333) .. (271.0000,-294.0000) .. controls (364.3333,-249.3333)
    and (411.0000,-185.3333) .. (411.0000,-102.0000) .. controls
    (411.0000,-94.6667) and (410.6667,-87.0000) .. (410.0000,-79.0000) .. controls
    (452.0000,-147.0000) and (494.0000,-211.6667) .. (536.0000,-273.0000) ..
    controls (537.3333,-273.6667) and (539.3333,-274.0000) .. (542.0000,-274.0000)
    .. controls (544.6667,-274.0000) and (548.3333,-273.3333) ..
    (553.0000,-272.0000) .. controls (557.6667,-271.3333) and (561.3333,-271.0000)
    .. (564.0000,-271.0000) .. controls (572.6667,-271.0000) and
    (604.6667,-304.3333) .. (660.0000,-371.0000) .. controls (654.0000,-375.6667)
    and (650.0000,-380.6667) .. (648.0000,-386.0000) .. controls
    (655.3333,-397.3333) and (664.0000,-406.3333) .. (674.0000,-413.0000) --
    (696.0000,-398.0000) .. controls (720.6667,-419.3333) and (745.3333,-440.6667)
    .. (770.0000,-462.0000) .. controls (804.6667,-494.0000) and
    (822.0000,-518.0000) .. (822.0000,-534.0000) .. controls (822.0000,-540.0000)
    and (823.0000,-544.6667) .. (825.0000,-548.0000) .. controls
    (827.6667,-551.3333) and (864.6667,-586.3333) .. (936.0000,-653.0000) ..
    controls (994.6667,-707.6667) and (1082.3333,-790.3333) ..
    (1199.0000,-901.0000) -- cycle(843.0000,-489.0000) .. controls
    (837.6667,-494.3333) and (832.6667,-497.0000) .. (828.0000,-497.0000) --
    (719.0000,-380.0000) .. controls (721.6667,-378.6667) and (725.3333,-376.3333)
    .. (730.0000,-373.0000) -- (843.0000,-489.0000) -- cycle(1363.0000,-662.0000)
    .. controls (1363.0000,-714.6667) and (1345.0000,-762.6667) ..
    (1309.0000,-806.0000) .. controls (1244.3333,-739.3333) and
    (1148.3333,-639.0000) .. (1021.0000,-505.0000) .. controls
    (974.3333,-454.3333) and (947.3333,-429.0000) .. (940.0000,-429.0000) ..
    controls (934.0000,-429.0000) and (930.0000,-430.0000) .. (928.0000,-432.0000)
    -- (806.0000,-302.0000) .. controls (814.0000,-293.3333) and
    (818.0000,-286.3333) .. (818.0000,-281.0000) .. controls (818.0000,-273.0000)
    and (809.3333,-263.3333) .. (792.0000,-252.0000) -- (776.0000,-264.0000) ..
    controls (752.0000,-244.0000) and (716.6667,-213.6667) .. (670.0000,-173.0000)
    .. controls (674.0000,-166.3333) and (676.0000,-159.6667) ..
    (676.0000,-153.0000) .. controls (676.0000,-152.3333) and (675.6667,-150.0000)
    .. (675.0000,-146.0000) .. controls (623.0000,-108.6667) and
    (545.0000,-51.6667) .. (441.0000,25.0000) .. controls (427.0000,35.6667) and
    (406.0000,51.0000) .. (378.0000,71.0000) .. controls (403.3333,109.0000) and
    (437.6667,140.6667) .. (481.0000,166.0000) .. controls (527.0000,193.3333) and
    (571.6667,207.0000) .. (615.0000,207.0000) .. controls (680.3333,207.0000) and
    (733.6667,188.6667) .. (775.0000,152.0000) .. controls (791.6667,137.3333) and
    (821.0000,99.6667) .. (863.0000,39.0000) .. controls (895.6667,-8.3333) and
    (929.3333,-39.3333) .. (964.0000,-54.0000) .. controls (914.0000,-75.3333) and
    (889.0000,-102.0000) .. (889.0000,-134.0000) .. controls (889.0000,-174.0000)
    and (912.0000,-221.6667) .. (958.0000,-277.0000) .. controls
    (1004.0000,-332.3333) and (1046.6667,-360.0000) .. (1086.0000,-360.0000) ..
    controls (1116.6667,-360.0000) and (1139.3333,-346.6667) ..
    (1154.0000,-320.0000) .. controls (1160.6667,-340.0000) and
    (1174.6667,-368.0000) .. (1196.0000,-404.0000) .. controls
    (1232.0000,-428.0000) and (1279.0000,-470.6667) .. (1337.0000,-532.0000) ..
    controls (1354.3333,-561.3333) and (1363.0000,-604.6667) ..
    (1363.0000,-662.0000) -- cycle(759.0000,-278.0000) .. controls
    (753.6667,-283.3333) and (747.0000,-288.0000) .. (739.0000,-292.0000) --
    (648.0000,-201.0000) -- (655.0000,-190.0000) .. controls (680.3333,-208.6667)
    and (715.0000,-238.0000) .. (759.0000,-278.0000) -- cycle(691.0000,-337.0000)
    .. controls (683.6667,-345.0000) and (677.6667,-349.6667) ..
    (673.0000,-351.0000) -- (589.0000,-257.0000) -- (597.0000,-252.0000) ..
    controls (617.6667,-270.6667) and (649.0000,-299.0000) .. (691.0000,-337.0000)
    -- cycle(722.0000,-309.0000) .. controls (719.3333,-314.3333) and
    (714.6667,-320.0000) .. (708.0000,-326.0000) -- (610.0000,-235.0000) ..
    controls (615.3333,-231.0000) and (623.3333,-224.3333) .. (634.0000,-215.0000)
    .. controls (654.6667,-235.0000) and (684.0000,-266.3333) ..
    (722.0000,-309.0000) -- cycle(768.0000,-509.0000) .. controls
    (768.0000,-480.3333) and (757.6667,-466.0000) .. (737.0000,-466.0000) ..
    controls (727.6667,-466.0000) and (721.6667,-468.6667) .. (719.0000,-474.0000)
    .. controls (716.3333,-479.3333) and (713.6667,-485.0000) ..
    (711.0000,-491.0000) .. controls (701.0000,-480.3333) and (685.0000,-464.6667)
    .. (663.0000,-444.0000) .. controls (609.0000,-398.6667) and
    (559.0000,-376.0000) .. (513.0000,-376.0000) .. controls (479.0000,-376.0000)
    and (462.0000,-389.3333) .. (462.0000,-416.0000) .. controls
    (462.0000,-447.3333) and (476.0000,-463.0000) .. (504.0000,-463.0000) ..
    controls (513.3333,-463.0000) and (522.0000,-461.6667) .. (530.0000,-459.0000)
    -- (530.0000,-425.0000) .. controls (534.0000,-423.0000) and
    (536.6667,-422.0000) .. (538.0000,-422.0000) .. controls (567.3333,-422.0000)
    and (599.0000,-438.6667) .. (633.0000,-472.0000) .. controls
    (647.6667,-488.6667) and (662.3333,-505.0000) .. (677.0000,-521.0000) ..
    controls (695.6667,-539.6667) and (714.6667,-549.0000) .. (734.0000,-549.0000)
    .. controls (756.6667,-549.0000) and (768.0000,-535.6667) ..
    (768.0000,-509.0000) -- cycle(943.0000,-326.0000) .. controls
    (943.0000,-316.6667) and (942.3333,-309.0000) .. (941.0000,-303.0000) ..
    controls (901.0000,-257.6667) and (854.6667,-204.3333) .. (802.0000,-143.0000)
    .. controls (802.0000,-143.0000) and (811.0000,-143.0000) ..
    (829.0000,-143.0000) .. controls (839.6667,-143.0000) and (849.0000,-140.3333)
    .. (857.0000,-135.0000) .. controls (858.3333,-124.3333) and
    (860.6667,-112.0000) .. (864.0000,-98.0000) .. controls (852.6667,-87.3333)
    and (841.6667,-82.0000) .. (831.0000,-82.0000) .. controls (785.0000,-82.0000)
    and (762.0000,-101.0000) .. (762.0000,-139.0000) .. controls
    (762.0000,-161.6667) and (783.6667,-194.3333) .. (827.0000,-237.0000) ..
    controls (871.0000,-280.3333) and (893.0000,-304.3333) .. (893.0000,-309.0000)
    .. controls (892.3333,-309.6667) and (884.0000,-314.6667) ..
    (868.0000,-324.0000) -- (868.0000,-354.0000) .. controls (874.0000,-362.6667)
    and (887.0000,-367.0000) .. (907.0000,-367.0000) .. controls
    (926.3333,-367.0000) and (938.0000,-363.3333) .. (942.0000,-356.0000) ..
    controls (942.0000,-352.6667) and (942.0000,-347.6667) .. (942.0000,-341.0000)
    .. controls (942.6667,-334.3333) and (943.0000,-329.3333) ..
    (943.0000,-326.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1644.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1829.0000,100.0000) --
    (1329.0000,100.0000) .. controls (1337.6667,143.3333) and (1342.0000,181.0000)
    .. (1342.0000,213.0000) .. controls (1342.0000,267.0000) and
    (1323.3333,311.3333) .. (1286.0000,346.0000) .. controls (1248.6667,380.6667)
    and (1202.6667,398.0000) .. (1148.0000,398.0000) .. controls
    (1099.3333,398.0000) and (1056.6667,384.3333) .. (1020.0000,357.0000) ..
    controls (979.3333,327.0000) and (959.0000,288.6667) .. (959.0000,242.0000) ..
    controls (959.0000,212.0000) and (969.3333,183.3333) .. (990.0000,156.0000) ..
    controls (1011.3333,129.3333) and (1036.6667,116.0000) .. (1066.0000,116.0000)
    .. controls (1094.6667,116.0000) and (1119.0000,127.0000) ..
    (1139.0000,149.0000) .. controls (1159.0000,171.0000) and (1169.0000,196.3333)
    .. (1169.0000,225.0000) .. controls (1169.0000,289.0000) and
    (1133.3333,321.0000) .. (1062.0000,321.0000) .. controls (1080.0000,349.0000)
    and (1109.0000,363.0000) .. (1149.0000,363.0000) .. controls
    (1182.3333,363.0000) and (1213.3333,353.6667) .. (1242.0000,335.0000) ..
    controls (1284.0000,307.6667) and (1305.0000,260.3333) .. (1305.0000,193.0000)
    .. controls (1305.0000,165.0000) and (1301.6667,134.0000) ..
    (1295.0000,100.0000) -- (365.0000,100.0000) -- (365.0000,-1306.0000) --
    (1096.0000,-1306.0000) .. controls (1128.6667,-1394.0000) and
    (1168.0000,-1438.0000) .. (1214.0000,-1438.0000) .. controls
    (1248.6667,-1438.0000) and (1279.3333,-1394.0000) .. (1306.0000,-1306.0000) --
    (1829.0000,-1306.0000) -- (1829.0000,-1264.0000) -- (1317.0000,-1264.0000) ..
    controls (1325.6667,-1224.0000) and (1330.0000,-1183.3333) ..
    (1330.0000,-1142.0000) .. controls (1330.0000,-1081.3333) and
    (1321.0000,-1022.3333) .. (1303.0000,-965.0000) -- (1829.0000,-965.0000) --
    (1829.0000,-923.0000) -- (1288.0000,-923.0000) .. controls
    (1258.0000,-849.6667) and (1214.6667,-786.6667) .. (1158.0000,-734.0000) --
    (1181.0000,-624.0000) -- (1829.0000,-624.0000) -- (1829.0000,-582.0000) --
    (1189.0000,-582.0000) -- (1195.0000,-555.0000) .. controls
    (1212.3333,-558.3333) and (1227.3333,-560.0000) .. (1240.0000,-560.0000) ..
    controls (1309.3333,-560.0000) and (1365.6667,-530.3333) ..
    (1409.0000,-471.0000) .. controls (1448.3333,-417.0000) and
    (1467.0000,-354.3333) .. (1465.0000,-283.0000) -- (1829.0000,-283.0000) --
    (1829.0000,-241.0000) -- (1460.0000,-241.0000) .. controls
    (1442.0000,-149.0000) and (1387.6667,-86.0000) .. (1297.0000,-52.0000) ..
    controls (1300.3333,-32.6667) and (1308.0000,4.0000) .. (1320.0000,58.0000) --
    (1829.0000,58.0000) -- (1829.0000,100.0000) -- cycle(299.0000,100.0000) --
    (82.0000,100.0000) -- (82.0000,-1306.0000) -- (299.0000,-1306.0000) --
    (299.0000,100.0000) -- cycle(1287.0000,-1201.0000) .. controls
    (1287.0000,-1229.0000) and (1283.0000,-1250.0000) .. (1275.0000,-1264.0000) --
    (1184.0000,-1264.0000) .. controls (1160.0000,-1241.3333) and
    (1140.0000,-1202.6667) .. (1124.0000,-1148.0000) .. controls
    (1110.0000,-1100.0000) and (1103.0000,-1055.6667) .. (1103.0000,-1015.0000) ..
    controls (1103.0000,-997.0000) and (1104.3333,-980.3333) ..
    (1107.0000,-965.0000) -- (1188.0000,-965.0000) .. controls
    (1254.0000,-1050.3333) and (1287.0000,-1129.0000) .. (1287.0000,-1201.0000) --
    cycle(1150.0000,-923.0000) -- (1118.0000,-923.0000) .. controls
    (1120.6667,-915.0000) and (1123.0000,-908.6667) .. (1125.0000,-904.0000) ..
    controls (1133.0000,-908.6667) and (1141.3333,-915.0000) ..
    (1150.0000,-923.0000) -- cycle(1083.0000,-1264.0000) -- (432.0000,-1264.0000)
    -- (432.0000,-965.0000) -- (1076.0000,-965.0000) .. controls
    (1066.6667,-1015.6667) and (1062.0000,-1063.6667) .. (1062.0000,-1109.0000) ..
    controls (1062.0000,-1160.3333) and (1069.0000,-1212.0000) ..
    (1083.0000,-1264.0000) -- cycle(1145.0000,-624.0000) -- (1129.0000,-708.0000)
    .. controls (1095.6667,-680.0000) and (1065.3333,-652.0000) ..
    (1038.0000,-624.0000) -- (1145.0000,-624.0000) -- cycle(1391.0000,-283.0000)
    .. controls (1383.6667,-327.6667) and (1364.3333,-363.6667) ..
    (1333.0000,-391.0000) .. controls (1301.6667,-419.0000) and
    (1263.3333,-433.0000) .. (1218.0000,-433.0000) -- (1248.0000,-283.0000) --
    (1391.0000,-283.0000) -- cycle(1096.0000,-878.0000) -- (1085.0000,-923.0000)
    -- (432.0000,-923.0000) -- (432.0000,-624.0000) -- (880.0000,-624.0000) ..
    controls (916.6667,-686.0000) and (988.6667,-770.6667) ..
    (1096.0000,-878.0000) -- cycle(1214.0000,-283.0000) -- (1185.0000,-429.0000)
    .. controls (1153.0000,-419.6667) and (1126.6667,-401.0000) ..
    (1106.0000,-373.0000) .. controls (1085.3333,-345.6667) and
    (1075.0000,-315.6667) .. (1075.0000,-283.0000) -- (1214.0000,-283.0000) --
    cycle(1394.0000,-241.0000) -- (1257.0000,-241.0000) -- (1288.0000,-85.0000) ..
    controls (1357.3333,-113.6667) and (1392.6667,-165.6667) ..
    (1394.0000,-241.0000) -- cycle(1160.0000,-547.0000) -- (1153.0000,-582.0000)
    -- (1000.0000,-582.0000) .. controls (926.6667,-494.0000) and
    (890.0000,-406.6667) .. (890.0000,-320.0000) .. controls (890.0000,-308.6667)
    and (891.0000,-296.3333) .. (893.0000,-283.0000) -- (1019.0000,-283.0000) ..
    controls (1015.0000,-298.3333) and (1013.0000,-314.3333) ..
    (1013.0000,-331.0000) .. controls (1013.0000,-375.6667) and
    (1027.0000,-418.6667) .. (1055.0000,-460.0000) .. controls
    (1083.0000,-502.0000) and (1118.0000,-531.0000) .. (1160.0000,-547.0000) --
    cycle(1256.0000,-74.0000) -- (1223.0000,-241.0000) -- (1084.0000,-241.0000) ..
    controls (1091.3333,-224.3333) and (1107.0000,-206.0000) ..
    (1131.0000,-186.0000) .. controls (1143.0000,-176.0000) and
    (1154.6667,-166.3333) .. (1166.0000,-157.0000) -- (1155.0000,-150.0000) ..
    controls (1101.6667,-163.3333) and (1062.0000,-193.6667) ..
    (1036.0000,-241.0000) -- (903.0000,-241.0000) .. controls (921.0000,-186.3333)
    and (954.6667,-142.0000) .. (1004.0000,-108.0000) .. controls
    (1054.0000,-74.6667) and (1108.0000,-58.0000) .. (1166.0000,-58.0000) ..
    controls (1184.6667,-58.0000) and (1214.6667,-63.3333) .. (1256.0000,-74.0000)
    -- cycle(858.0000,-582.0000) -- (432.0000,-582.0000) -- (432.0000,-283.0000)
    -- (836.0000,-283.0000) .. controls (822.0000,-323.0000) and
    (815.0000,-363.3333) .. (815.0000,-404.0000) .. controls (815.0000,-462.6667)
    and (829.3333,-522.0000) .. (858.0000,-582.0000) -- cycle(1286.0000,58.0000)
    .. controls (1280.6667,36.6667) and (1272.6667,4.3333) .. (1262.0000,-39.0000)
    .. controls (1233.3333,-32.3333) and (1205.6667,-29.0000) ..
    (1179.0000,-29.0000) .. controls (1110.3333,-29.0000) and (1046.3333,-49.0000)
    .. (987.0000,-89.0000) .. controls (929.0000,-127.0000) and
    (884.6667,-177.6667) .. (854.0000,-241.0000) -- (432.0000,-241.0000) --
    (432.0000,58.0000) -- (1286.0000,58.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1392.0000,123.0000) .. controls
    (1386.0000,129.6667) and (1376.3333,139.0000) .. (1363.0000,151.0000) ..
    controls (1332.3333,161.0000) and (1287.3333,178.6667) .. (1228.0000,204.0000)
    .. controls (1205.3333,223.3333) and (1170.6667,251.0000) ..
    (1124.0000,287.0000) .. controls (1096.0000,306.3333) and (1045.6667,327.3333)
    .. (973.0000,350.0000) .. controls (901.0000,373.3333) and (848.0000,385.0000)
    .. (814.0000,385.0000) -- (563.0000,385.0000) .. controls (565.0000,385.0000)
    and (555.3333,382.3333) .. (534.0000,377.0000) .. controls (425.3333,349.6667)
    and (301.0000,283.3333) .. (161.0000,178.0000) .. controls (144.3333,168.0000)
    and (127.6667,158.0000) .. (111.0000,148.0000) .. controls (91.6667,134.6667)
    and (82.0000,119.3333) .. (82.0000,102.0000) .. controls (82.0000,97.3333) and
    (88.3333,75.0000) .. (101.0000,35.0000) .. controls (115.0000,-8.3333) and
    (123.0000,-34.0000) .. (125.0000,-42.0000) .. controls (140.3333,-112.6667)
    and (148.0000,-166.3333) .. (148.0000,-203.0000) -- (148.0000,-489.0000) ..
    controls (148.0000,-514.3333) and (144.3333,-551.6667) .. (137.0000,-601.0000)
    .. controls (129.6667,-651.0000) and (126.0000,-688.6667) ..
    (126.0000,-714.0000) .. controls (126.0000,-733.3333) and (132.6667,-747.6667)
    .. (146.0000,-757.0000) .. controls (217.3333,-807.0000) and
    (257.3333,-836.6667) .. (266.0000,-846.0000) .. controls (287.3333,-868.6667)
    and (310.6667,-913.6667) .. (336.0000,-981.0000) .. controls
    (347.3333,-1011.0000) and (353.0000,-1043.0000) .. (353.0000,-1077.0000) ..
    controls (353.0000,-1151.6667) and (349.0000,-1215.0000) ..
    (341.0000,-1267.0000) .. controls (327.6667,-1353.0000) and
    (321.0000,-1414.0000) .. (321.0000,-1450.0000) .. controls
    (321.0000,-1458.0000) and (325.6667,-1466.3333) .. (335.0000,-1475.0000) ..
    controls (340.3333,-1479.6667) and (367.3333,-1493.0000) ..
    (416.0000,-1515.0000) .. controls (465.3333,-1537.6667) and
    (493.0000,-1549.0000) .. (499.0000,-1549.0000) .. controls
    (509.0000,-1549.0000) and (519.0000,-1545.3333) .. (529.0000,-1538.0000) ..
    controls (536.3333,-1528.0000) and (547.6667,-1513.6667) ..
    (563.0000,-1495.0000) .. controls (625.6667,-1434.3333) and
    (684.6667,-1404.0000) .. (740.0000,-1404.0000) .. controls
    (804.6667,-1404.0000) and (861.3333,-1438.3333) .. (910.0000,-1507.0000) ..
    controls (913.3333,-1515.0000) and (919.0000,-1526.6667) ..
    (927.0000,-1542.0000) .. controls (935.0000,-1552.6667) and
    (944.0000,-1558.0000) .. (954.0000,-1558.0000) .. controls
    (948.0000,-1558.0000) and (1004.3333,-1543.0000) .. (1123.0000,-1513.0000) ..
    controls (1131.0000,-1503.6667) and (1144.0000,-1491.3333) ..
    (1162.0000,-1476.0000) .. controls (1159.3333,-1453.3333) and
    (1155.3333,-1419.3333) .. (1150.0000,-1374.0000) .. controls
    (1141.3333,-1278.6667) and (1137.0000,-1177.0000) .. (1137.0000,-1069.0000) ..
    controls (1137.0000,-1018.3333) and (1141.3333,-979.3333) ..
    (1150.0000,-952.0000) .. controls (1154.6667,-944.0000) and
    (1161.3333,-931.6667) .. (1170.0000,-915.0000) .. controls
    (1188.6667,-878.3333) and (1203.0000,-852.0000) .. (1213.0000,-836.0000) ..
    controls (1231.0000,-806.6667) and (1249.6667,-783.0000) ..
    (1269.0000,-765.0000) .. controls (1269.6667,-764.3333) and
    (1280.3333,-757.0000) .. (1301.0000,-743.0000) .. controls
    (1317.6667,-732.3333) and (1326.0000,-724.3333) .. (1326.0000,-719.0000) --
    (1326.0000,-520.0000) .. controls (1326.0000,-514.0000) and
    (1326.6667,-505.6667) .. (1328.0000,-495.0000) .. controls
    (1330.0000,-482.3333) and (1331.0000,-474.0000) .. (1331.0000,-470.0000) ..
    controls (1336.3333,-388.6667) and (1352.6667,-271.0000) ..
    (1380.0000,-117.0000) .. controls (1388.0000,-71.6667) and
    (1392.0000,-52.0000) .. (1392.0000,-58.0000) -- (1392.0000,123.0000) --
    cycle(935.0000,-1432.0000) .. controls (864.3333,-1362.6667) and
    (797.3333,-1328.0000) .. (734.0000,-1328.0000) .. controls
    (705.3333,-1328.0000) and (670.3333,-1335.6667) .. (629.0000,-1351.0000) ..
    controls (611.6667,-1357.6667) and (593.3333,-1369.6667) ..
    (574.0000,-1387.0000) .. controls (558.0000,-1401.6667) and
    (542.0000,-1416.6667) .. (526.0000,-1432.0000) -- (526.0000,-1422.0000) ..
    controls (526.0000,-1420.6667) and (531.0000,-1403.3333) ..
    (541.0000,-1370.0000) .. controls (603.0000,-1166.0000) and
    (680.0000,-1064.0000) .. (772.0000,-1064.0000) .. controls
    (785.3333,-1064.0000) and (805.6667,-1081.6667) .. (833.0000,-1117.0000) ..
    controls (856.3333,-1147.0000) and (872.3333,-1171.6667) ..
    (881.0000,-1191.0000) .. controls (893.6667,-1219.0000) and
    (911.6667,-1299.3333) .. (935.0000,-1432.0000) -- cycle(1099.0000,-1444.0000)
    -- (977.0000,-1486.0000) .. controls (973.6667,-1446.0000) and
    (965.6667,-1386.6667) .. (953.0000,-1308.0000) .. controls
    (949.6667,-1298.6667) and (945.0000,-1284.0000) .. (939.0000,-1264.0000) ..
    controls (903.6667,-1100.6667) and (832.6667,-1019.0000) ..
    (726.0000,-1019.0000) .. controls (724.0000,-1019.0000) and
    (722.0000,-1019.3333) .. (720.0000,-1020.0000) .. controls
    (700.6667,-1026.0000) and (674.6667,-1046.6667) .. (642.0000,-1082.0000) ..
    controls (613.3333,-1112.6667) and (592.0000,-1139.6667) ..
    (578.0000,-1163.0000) .. controls (524.6667,-1252.3333) and
    (494.6667,-1355.6667) .. (488.0000,-1473.0000) -- (474.0000,-1473.0000) --
    (381.0000,-1435.0000) -- (381.0000,-1422.0000) .. controls
    (381.0000,-1414.0000) and (383.6667,-1403.0000) .. (389.0000,-1389.0000) ..
    controls (395.6667,-1373.0000) and (399.3333,-1361.6667) ..
    (400.0000,-1355.0000) .. controls (405.3333,-1323.0000) and
    (412.6667,-1275.0000) .. (422.0000,-1211.0000) .. controls
    (424.0000,-1193.6667) and (425.0000,-1149.6667) .. (425.0000,-1079.0000) ..
    controls (425.0000,-1046.3333) and (412.6667,-991.3333) ..
    (388.0000,-914.0000) .. controls (362.6667,-834.0000) and (308.0000,-769.0000)
    .. (224.0000,-719.0000) .. controls (214.6667,-712.3333) and
    (200.0000,-703.0000) .. (180.0000,-691.0000) .. controls (189.3333,-652.3333)
    and (201.3333,-594.3333) .. (216.0000,-517.0000) .. controls
    (223.3333,-465.6667) and (227.0000,-370.6667) .. (227.0000,-232.0000) ..
    controls (354.3333,-363.3333) and (544.0000,-562.0000) .. (796.0000,-828.0000)
    .. controls (859.3333,-894.0000) and (945.3333,-991.6667) ..
    (1054.0000,-1121.0000) .. controls (1064.0000,-1135.0000) and
    (1069.0000,-1153.3333) .. (1069.0000,-1176.0000) .. controls
    (1069.0000,-1182.0000) and (1068.6667,-1190.6667) .. (1068.0000,-1202.0000) ..
    controls (1067.3333,-1214.0000) and (1067.0000,-1223.0000) ..
    (1067.0000,-1229.0000) .. controls (1067.0000,-1275.6667) and
    (1072.6667,-1326.0000) .. (1084.0000,-1380.0000) .. controls
    (1094.0000,-1426.6667) and (1099.0000,-1448.0000) .. (1099.0000,-1444.0000) --
    cycle(1128.0000,-815.0000) .. controls (1114.6667,-837.6667) and
    (1097.0000,-873.0000) .. (1075.0000,-921.0000) .. controls
    (1071.0000,-932.3333) and (1064.0000,-969.3333) .. (1054.0000,-1032.0000) ..
    controls (924.6667,-902.6667) and (732.3333,-707.3333) .. (477.0000,-446.0000)
    .. controls (389.0000,-354.0000) and (344.0000,-307.0000) ..
    (342.0000,-305.0000) .. controls (288.0000,-247.0000) and (246.6667,-197.3333)
    .. (218.0000,-156.0000) .. controls (203.3333,-135.3333) and
    (192.0000,-93.6667) .. (184.0000,-31.0000) .. controls (174.6667,43.0000) and
    (167.0000,89.0000) .. (161.0000,107.0000) -- (202.0000,127.0000) --
    (1128.0000,-815.0000) -- cycle(1310.0000,98.0000) -- (1310.0000,-23.0000) ..
    controls (1310.0000,-21.6667) and (1304.0000,-64.6667) ..
    (1292.0000,-152.0000) -- (1269.0000,-324.0000) .. controls
    (1261.0000,-382.6667) and (1257.0000,-411.3333) .. (1257.0000,-410.0000) --
    (1257.0000,-609.0000) .. controls (1257.0000,-615.0000) and
    (1257.6667,-624.0000) .. (1259.0000,-636.0000) .. controls
    (1261.0000,-648.6667) and (1262.0000,-658.3333) .. (1262.0000,-665.0000) --
    (1262.0000,-671.0000) .. controls (1216.0000,-701.0000) and
    (1183.3333,-733.3333) .. (1164.0000,-768.0000) -- (255.0000,163.0000) ..
    controls (349.0000,225.0000) and (420.3333,265.0000) .. (469.0000,283.0000) ..
    controls (532.3333,307.0000) and (613.3333,319.0000) .. (712.0000,319.0000) ..
    controls (791.3333,319.0000) and (868.6667,306.6667) .. (944.0000,282.0000) ..
    controls (978.0000,272.0000) and (1026.3333,252.6667) .. (1089.0000,224.0000)
    .. controls (1107.0000,206.6667) and (1135.3333,183.0000) ..
    (1174.0000,153.0000) .. controls (1200.0000,137.0000) and (1245.3333,118.6667)
    .. (1310.0000,98.0000) -- cycle(793.0000,-1187.0000) -- (681.0000,-1187.0000)
    -- (681.0000,-1274.0000) -- (793.0000,-1274.0000) -- (793.0000,-1187.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1676.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1980.0000,219.0000) .. controls
    (1980.0000,231.6667) and (1960.3333,257.3333) .. (1921.0000,296.0000) ..
    controls (1882.3333,335.3333) and (1857.0000,355.0000) .. (1845.0000,355.0000)
    .. controls (1824.3333,355.0000) and (1812.0000,345.6667) ..
    (1808.0000,327.0000) .. controls (1802.6667,299.0000) and (1799.3333,284.3333)
    .. (1798.0000,283.0000) .. controls (1790.0000,273.0000) and
    (1763.3333,246.6667) .. (1718.0000,204.0000) .. controls (1665.3333,154.6667)
    and (1604.6667,97.3333) .. (1536.0000,32.0000) .. controls (1519.3333,17.3333)
    and (1496.0000,-5.3333) .. (1466.0000,-36.0000) .. controls
    (1463.3333,-42.0000) and (1458.6667,-51.3333) .. (1452.0000,-64.0000) ..
    controls (1449.3333,-68.6667) and (1440.6667,-77.0000) .. (1426.0000,-89.0000)
    .. controls (1416.6667,-97.0000) and (1412.0000,-108.0000) ..
    (1412.0000,-122.0000) .. controls (1412.0000,-138.6667) and
    (1385.6667,-165.0000) .. (1333.0000,-201.0000) .. controls
    (1200.3333,-292.3333) and (1018.3333,-353.6667) .. (787.0000,-385.0000) ..
    controls (689.0000,-398.3333) and (617.6667,-416.6667) .. (573.0000,-440.0000)
    .. controls (455.0000,-501.3333) and (358.0000,-580.6667) ..
    (282.0000,-678.0000) .. controls (196.0000,-788.0000) and (153.0000,-903.3333)
    .. (153.0000,-1024.0000) .. controls (153.0000,-1142.0000) and
    (198.6667,-1245.6667) .. (290.0000,-1335.0000) .. controls
    (381.3333,-1424.3333) and (486.0000,-1469.0000) .. (604.0000,-1469.0000) ..
    controls (800.0000,-1469.0000) and (976.0000,-1363.3333) ..
    (1132.0000,-1152.0000) .. controls (1175.3333,-1093.3333) and
    (1206.6667,-1018.6667) .. (1226.0000,-928.0000) .. controls
    (1241.3333,-848.6667) and (1256.3333,-769.0000) .. (1271.0000,-689.0000) ..
    controls (1331.6667,-436.3333) and (1406.6667,-278.6667) ..
    (1496.0000,-216.0000) .. controls (1496.0000,-216.0000) and
    (1503.0000,-216.0000) .. (1517.0000,-216.0000) .. controls
    (1525.6667,-216.0000) and (1534.0000,-210.6667) .. (1542.0000,-200.0000) ..
    controls (1553.3333,-185.3333) and (1559.6667,-177.3333) ..
    (1561.0000,-176.0000) .. controls (1566.3333,-174.6667) and
    (1573.6667,-172.0000) .. (1583.0000,-168.0000) .. controls
    (1587.0000,-165.3333) and (1600.0000,-152.0000) .. (1622.0000,-128.0000) ..
    controls (1700.0000,-42.0000) and (1783.3333,45.6667) .. (1872.0000,135.0000)
    .. controls (1880.6667,144.3333) and (1893.6667,156.6667) ..
    (1911.0000,172.0000) .. controls (1925.0000,174.6667) and (1938.6667,177.0000)
    .. (1952.0000,179.0000) .. controls (1970.6667,183.6667) and
    (1980.0000,197.0000) .. (1980.0000,219.0000) -- cycle(482.0000,166.0000) ..
    controls (482.0000,221.3333) and (462.3333,268.0000) .. (423.0000,306.0000) ..
    controls (384.3333,344.6667) and (337.3333,364.0000) .. (282.0000,364.0000) ..
    controls (226.6667,364.0000) and (179.3333,344.3333) .. (140.0000,305.0000) ..
    controls (101.3333,266.3333) and (82.0000,219.3333) .. (82.0000,164.0000) ..
    controls (82.0000,107.3333) and (101.0000,60.3333) .. (139.0000,23.0000) ..
    controls (177.6667,-14.3333) and (225.3333,-33.0000) .. (282.0000,-33.0000) ..
    controls (339.3333,-33.0000) and (387.0000,-14.3333) .. (425.0000,23.0000) ..
    controls (463.0000,61.0000) and (482.0000,108.6667) .. (482.0000,166.0000) --
    cycle(1065.0000,-1166.0000) .. controls (1041.0000,-1202.0000) and
    (1015.6667,-1229.6667) .. (989.0000,-1249.0000) .. controls
    (971.0000,-1233.6667) and (948.6667,-1212.3333) .. (922.0000,-1185.0000) --
    (1005.0000,-1106.0000) -- (1065.0000,-1166.0000) -- cycle(972.0000,-1266.0000)
    .. controls (964.6667,-1276.0000) and (951.0000,-1289.6667) ..
    (931.0000,-1307.0000) .. controls (909.0000,-1325.6667) and
    (893.6667,-1335.0000) .. (885.0000,-1335.0000) .. controls
    (876.3333,-1335.0000) and (858.6667,-1315.0000) .. (832.0000,-1275.0000) ..
    controls (849.3333,-1257.0000) and (877.0000,-1231.6667) ..
    (915.0000,-1199.0000) -- (972.0000,-1266.0000) -- cycle(1133.0000,-1055.0000)
    .. controls (1133.0000,-1062.3333) and (1125.0000,-1078.6667) ..
    (1109.0000,-1104.0000) .. controls (1094.3333,-1127.3333) and
    (1083.3333,-1142.3333) .. (1076.0000,-1149.0000) -- (1015.0000,-1092.0000) --
    (1098.0000,-1010.0000) .. controls (1121.3333,-1037.3333) and
    (1133.0000,-1052.3333) .. (1133.0000,-1055.0000) -- cycle(870.0000,-1347.0000)
    .. controls (804.0000,-1383.0000) and (769.3333,-1401.0000) ..
    (766.0000,-1401.0000) .. controls (760.0000,-1401.0000) and
    (750.0000,-1390.0000) .. (736.0000,-1368.0000) -- (815.0000,-1292.0000) --
    (870.0000,-1347.0000) -- cycle(1176.0000,-929.0000) -- (1176.0000,-940.0000)
    .. controls (1176.0000,-958.0000) and (1166.6667,-988.3333) ..
    (1148.0000,-1031.0000) .. controls (1136.0000,-1022.3333) and
    (1123.0000,-1010.6667) .. (1109.0000,-996.0000) -- (1176.0000,-929.0000) --
    cycle(746.0000,-1405.0000) .. controls (732.6667,-1408.3333) and
    (713.0000,-1412.6667) .. (687.0000,-1418.0000) -- (719.0000,-1385.0000) ..
    controls (724.3333,-1390.3333) and (733.3333,-1397.0000) ..
    (746.0000,-1405.0000) -- cycle(991.0000,-1092.0000) -- (912.0000,-1168.0000)
    .. controls (893.3333,-1152.0000) and (866.6667,-1126.6667) ..
    (832.0000,-1092.0000) -- (912.0000,-1010.0000) -- (991.0000,-1092.0000) --
    cycle(895.0000,-1188.0000) -- (812.0000,-1261.0000) -- (736.0000,-1185.0000)
    -- (815.0000,-1106.0000) -- (895.0000,-1188.0000) --
    cycle(801.0000,-1278.0000) -- (719.0000,-1354.0000) -- (643.0000,-1275.0000)
    -- (722.0000,-1199.0000) -- (801.0000,-1278.0000) --
    cycle(1174.0000,-906.0000) .. controls (1156.6667,-923.3333) and
    (1130.3333,-948.6667) .. (1095.0000,-982.0000) -- (1015.0000,-906.0000) --
    (1098.0000,-824.0000) -- (1174.0000,-906.0000) -- cycle(1081.0000,-999.0000)
    -- (1005.0000,-1072.0000) -- (922.0000,-999.0000) -- (1005.0000,-917.0000) --
    (1081.0000,-999.0000) -- cycle(708.0000,-1371.0000) .. controls
    (674.0000,-1407.0000) and (653.3333,-1425.0000) .. (646.0000,-1425.0000) ..
    controls (607.3333,-1425.0000) and (563.0000,-1419.6667) ..
    (513.0000,-1409.0000) -- (629.0000,-1292.0000) -- (708.0000,-1371.0000) --
    cycle(1200.0000,-724.0000) -- (1200.0000,-818.0000) .. controls
    (1200.0000,-823.3333) and (1197.0000,-847.0000) .. (1191.0000,-889.0000) --
    (1109.0000,-813.0000) -- (1200.0000,-724.0000) -- cycle(708.0000,-1188.0000)
    -- (626.0000,-1261.0000) -- (553.0000,-1185.0000) .. controls
    (569.0000,-1167.0000) and (594.3333,-1140.6667) .. (629.0000,-1106.0000) --
    (708.0000,-1188.0000) -- cycle(991.0000,-906.0000) -- (912.0000,-982.0000) --
    (829.0000,-906.0000) -- (912.0000,-824.0000) -- (991.0000,-906.0000) --
    cycle(1081.0000,-813.0000) -- (1005.0000,-889.0000) -- (922.0000,-813.0000) --
    (1005.0000,-734.0000) -- (1081.0000,-813.0000) -- cycle(801.0000,-1095.0000)
    -- (719.0000,-1168.0000) -- (643.0000,-1092.0000) .. controls
    (659.6667,-1073.3333) and (686.0000,-1046.0000) .. (722.0000,-1010.0000) --
    (801.0000,-1095.0000) -- cycle(895.0000,-999.0000) .. controls
    (877.0000,-1015.6667) and (849.3333,-1040.0000) .. (812.0000,-1072.0000) --
    (736.0000,-996.0000) -- (815.0000,-917.0000) -- (895.0000,-999.0000) --
    cycle(615.0000,-1278.0000) -- (484.0000,-1401.0000) .. controls
    (460.0000,-1391.0000) and (427.3333,-1372.6667) .. (386.0000,-1346.0000) --
    (533.0000,-1199.0000) .. controls (570.3333,-1231.6667) and
    (597.6667,-1258.0000) .. (615.0000,-1278.0000) -- cycle(1199.0000,-693.0000)
    .. controls (1199.0000,-695.0000) and (1165.3333,-729.3333) ..
    (1098.0000,-796.0000) -- (1015.0000,-717.0000) -- (1157.0000,-575.0000) ..
    controls (1185.0000,-620.3333) and (1199.0000,-659.6667) ..
    (1199.0000,-693.0000) -- cycle(1403.0000,-225.0000) .. controls
    (1340.3333,-334.3333) and (1286.3333,-464.6667) .. (1241.0000,-616.0000) ..
    controls (1235.6667,-610.6667) and (1231.0000,-604.0000) ..
    (1227.0000,-596.0000) .. controls (1174.3333,-484.0000) and
    (1102.6667,-415.0000) .. (1012.0000,-389.0000) .. controls
    (1180.6667,-335.6667) and (1311.0000,-281.0000) .. (1403.0000,-225.0000) --
    cycle(895.0000,-813.0000) .. controls (877.0000,-831.0000) and
    (849.3333,-856.3333) .. (812.0000,-889.0000) -- (736.0000,-810.0000) --
    (815.0000,-734.0000) -- (895.0000,-813.0000) -- cycle(1149.0000,-559.0000) --
    (1005.0000,-703.0000) -- (922.0000,-624.0000) -- (1070.0000,-479.0000) ..
    controls (1110.0000,-503.0000) and (1136.3333,-529.6667) ..
    (1149.0000,-559.0000) -- cycle(519.0000,-1188.0000) -- (366.0000,-1335.0000)
    .. controls (332.6667,-1305.6667) and (307.3333,-1279.3333) ..
    (290.0000,-1256.0000) -- (440.0000,-1106.0000) -- (519.0000,-1188.0000) --
    cycle(615.0000,-1095.0000) .. controls (596.3333,-1111.6667) and
    (568.0000,-1136.0000) .. (530.0000,-1168.0000) -- (457.0000,-1092.0000) --
    (533.0000,-1010.0000) -- (615.0000,-1095.0000) -- cycle(708.0000,-999.0000) ..
    controls (690.6667,-1015.6667) and (663.3333,-1040.0000) ..
    (626.0000,-1072.0000) -- (553.0000,-996.0000) .. controls (577.0000,-969.3333)
    and (602.3333,-943.0000) .. (629.0000,-917.0000) -- (708.0000,-999.0000) --
    cycle(801.0000,-906.0000) .. controls (778.3333,-928.6667) and
    (751.0000,-954.0000) .. (719.0000,-982.0000) -- (643.0000,-903.0000) --
    (722.0000,-824.0000) -- (801.0000,-906.0000) -- cycle(991.0000,-717.0000) --
    (912.0000,-796.0000) -- (829.0000,-717.0000) -- (912.0000,-634.0000) --
    (991.0000,-717.0000) -- cycle(1053.0000,-468.0000) -- (912.0000,-610.0000) --
    (829.0000,-530.0000) .. controls (895.6667,-463.3333) and (930.0000,-430.0000)
    .. (932.0000,-430.0000) .. controls (941.3333,-430.0000) and
    (961.3333,-435.0000) .. (992.0000,-445.0000) .. controls (1022.6667,-455.0000)
    and (1043.0000,-462.6667) .. (1053.0000,-468.0000) --
    cycle(426.0000,-1095.0000) -- (279.0000,-1239.0000) .. controls
    (260.3333,-1217.6667) and (242.3333,-1185.0000) .. (225.0000,-1141.0000) --
    (353.0000,-1010.0000) .. controls (369.6667,-1028.6667) and
    (394.0000,-1057.0000) .. (426.0000,-1095.0000) -- cycle(708.0000,-813.0000) ..
    controls (690.6667,-831.0000) and (663.3333,-856.3333) .. (626.0000,-889.0000)
    .. controls (608.6667,-872.3333) and (584.3333,-846.0000) ..
    (553.0000,-810.0000) -- (629.0000,-734.0000) -- (708.0000,-813.0000) --
    cycle(895.0000,-624.0000) -- (812.0000,-703.0000) .. controls
    (794.0000,-685.6667) and (768.6667,-658.0000) .. (736.0000,-620.0000) --
    (812.0000,-548.0000) -- (895.0000,-624.0000) -- cycle(615.0000,-906.0000) --
    (533.0000,-982.0000) .. controls (512.3333,-963.3333) and (487.0000,-937.0000)
    .. (457.0000,-903.0000) -- (533.0000,-824.0000) -- (615.0000,-906.0000) --
    cycle(801.0000,-717.0000) -- (719.0000,-796.0000) -- (643.0000,-717.0000) --
    (722.0000,-637.0000) -- (801.0000,-717.0000) -- cycle(519.0000,-999.0000) --
    (440.0000,-1072.0000) -- (364.0000,-996.0000) -- (440.0000,-917.0000) --
    (519.0000,-999.0000) -- cycle(898.0000,-427.0000) -- (812.0000,-517.0000) --
    (736.0000,-437.0000) .. controls (782.6667,-427.6667) and (815.3333,-423.0000)
    .. (834.0000,-423.0000) .. controls (841.3333,-423.0000) and
    (852.0000,-423.6667) .. (866.0000,-425.0000) .. controls (880.6667,-426.3333)
    and (891.3333,-427.0000) .. (898.0000,-427.0000) -- cycle(333.0000,-999.0000)
    -- (216.0000,-1112.0000) .. controls (205.3333,-1070.6667) and
    (200.0000,-1028.0000) .. (200.0000,-984.0000) .. controls (200.0000,-973.3333)
    and (220.0000,-951.0000) .. (260.0000,-917.0000) .. controls
    (276.6667,-934.3333) and (301.0000,-961.6667) .. (333.0000,-999.0000) --
    cycle(708.0000,-624.0000) -- (626.0000,-703.0000) -- (553.0000,-624.0000) --
    (629.0000,-548.0000) -- (708.0000,-624.0000) -- cycle(519.0000,-813.0000) --
    (440.0000,-892.0000) .. controls (417.3333,-869.3333) and (392.0000,-842.0000)
    .. (364.0000,-810.0000) -- (440.0000,-734.0000) -- (519.0000,-813.0000) --
    cycle(801.0000,-530.0000) -- (719.0000,-610.0000) -- (643.0000,-530.0000) --
    (719.0000,-454.0000) -- (801.0000,-530.0000) -- cycle(426.0000,-906.0000) --
    (350.0000,-982.0000) -- (271.0000,-903.0000) -- (353.0000,-824.0000) ..
    controls (369.6667,-841.3333) and (394.0000,-868.6667) .. (426.0000,-906.0000)
    -- cycle(615.0000,-717.0000) -- (533.0000,-796.0000) .. controls
    (515.0000,-778.6667) and (489.6667,-751.0000) .. (457.0000,-713.0000) --
    (533.0000,-634.0000) -- (615.0000,-717.0000) -- cycle(240.0000,-906.0000) ..
    controls (232.6667,-913.3333) and (221.6667,-924.0000) .. (207.0000,-938.0000)
    .. controls (209.6667,-926.0000) and (213.6667,-907.6667) ..
    (219.0000,-883.0000) .. controls (224.3333,-887.6667) and (231.3333,-895.3333)
    .. (240.0000,-906.0000) -- cycle(699.0000,-449.0000) .. controls
    (673.6667,-474.3333) and (649.3333,-497.0000) .. (626.0000,-517.0000) ..
    controls (618.0000,-509.0000) and (607.3333,-496.6667) .. (594.0000,-480.0000)
    .. controls (630.0000,-462.0000) and (665.0000,-451.6667) ..
    (699.0000,-449.0000) -- cycle(336.0000,-813.0000) -- (257.0000,-889.0000) ..
    controls (250.3333,-883.0000) and (239.6667,-874.3333) .. (225.0000,-863.0000)
    .. controls (236.3333,-839.0000) and (254.3333,-804.0000) ..
    (279.0000,-758.0000) -- (336.0000,-813.0000) -- cycle(615.0000,-534.0000) --
    (533.0000,-610.0000) .. controls (512.3333,-590.6667) and (493.3333,-570.3333)
    .. (476.0000,-549.0000) .. controls (538.6667,-511.0000) and
    (570.6667,-492.0000) .. (572.0000,-492.0000) .. controls (578.6667,-492.0000)
    and (593.0000,-506.0000) .. (615.0000,-534.0000) -- cycle(429.0000,-717.0000)
    -- (353.0000,-796.0000) .. controls (332.3333,-778.6667) and
    (311.3333,-759.3333) .. (290.0000,-738.0000) .. controls (302.0000,-717.3333)
    and (325.0000,-689.0000) .. (359.0000,-653.0000) .. controls
    (374.3333,-667.6667) and (397.6667,-689.0000) .. (429.0000,-717.0000) --
    cycle(519.0000,-624.0000) -- (440.0000,-703.0000) -- (376.0000,-636.0000) ..
    controls (412.6667,-587.3333) and (440.3333,-563.0000) .. (459.0000,-563.0000)
    .. controls (465.0000,-563.0000) and (485.0000,-583.3333) ..
    (519.0000,-624.0000) -- cycle(439.0000,164.0000) .. controls
    (439.0000,120.0000) and (424.0000,83.3333) .. (394.0000,54.0000) .. controls
    (364.0000,25.3333) and (326.6667,11.0000) .. (282.0000,11.0000) .. controls
    (237.3333,11.0000) and (200.0000,25.6667) .. (170.0000,55.0000) .. controls
    (140.0000,84.3333) and (125.0000,121.3333) .. (125.0000,166.0000) .. controls
    (125.0000,234.0000) and (153.0000,268.0000) .. (209.0000,268.0000) .. controls
    (247.0000,268.0000) and (266.0000,242.6667) .. (266.0000,192.0000) .. controls
    (266.0000,184.6667) and (265.3333,174.0000) .. (264.0000,160.0000) .. controls
    (262.6667,146.0000) and (262.0000,135.3333) .. (262.0000,128.0000) .. controls
    (262.0000,66.6667) and (287.3333,36.0000) .. (338.0000,36.0000) .. controls
    (386.6667,36.0000) and (411.0000,73.6667) .. (411.0000,149.0000) .. controls
    (411.0000,179.6667) and (397.0000,210.0000) .. (369.0000,240.0000) .. controls
    (341.0000,270.6667) and (327.0000,290.0000) .. (327.0000,298.0000) .. controls
    (327.0000,298.6667) and (328.0000,303.0000) .. (330.0000,311.0000) --
    (341.0000,311.0000) .. controls (406.3333,280.3333) and (439.0000,231.3333) ..
    (439.0000,164.0000) -- cycle(392.0000,144.0000) .. controls (392.0000,86.0000)
    and (375.0000,57.0000) .. (341.0000,57.0000) .. controls (312.3333,57.0000)
    and (294.0000,88.3333) .. (286.0000,151.0000) .. controls (277.3333,222.3333)
    and (264.3333,264.3333) .. (247.0000,277.0000) .. controls (239.6667,282.3333)
    and (229.0000,285.0000) .. (215.0000,285.0000) .. controls (203.6667,285.0000)
    and (192.3333,285.0000) .. (181.0000,285.0000) .. controls (204.3333,311.0000)
    and (236.3333,324.0000) .. (277.0000,324.0000) .. controls (285.6667,324.0000)
    and (297.0000,321.6667) .. (311.0000,317.0000) .. controls (311.0000,299.6667)
    and (312.3333,288.3333) .. (315.0000,283.0000) .. controls (317.0000,279.6667)
    and (333.3333,258.6667) .. (364.0000,220.0000) .. controls (382.6667,196.6667)
    and (392.0000,171.3333) .. (392.0000,144.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1884.0000,-1059.0000) --
    (1513.0000,-688.0000) .. controls (1295.6667,-466.0000) and
    (965.3333,-137.6667) .. (522.0000,297.0000) .. controls (505.3333,312.3333)
    and (472.6667,327.3333) .. (424.0000,342.0000) .. controls (376.0000,357.3333)
    and (339.0000,365.0000) .. (313.0000,365.0000) .. controls (283.0000,365.0000)
    and (243.0000,358.3333) .. (193.0000,345.0000) .. controls (138.3333,331.0000)
    and (101.3333,316.0000) .. (82.0000,300.0000) .. controls (94.0000,272.6667)
    and (109.6667,242.6667) .. (129.0000,210.0000) .. controls (165.0000,214.0000)
    and (199.3333,216.0000) .. (232.0000,216.0000) .. controls (300.6667,216.0000)
    and (355.3333,199.0000) .. (396.0000,165.0000) .. controls (434.6667,123.0000)
    and (473.6667,81.0000) .. (513.0000,39.0000) .. controls (509.0000,33.6667)
    and (497.0000,27.0000) .. (477.0000,19.0000) .. controls (462.3333,13.0000)
    and (455.0000,3.0000) .. (455.0000,-11.0000) .. controls (455.0000,-26.3333)
    and (483.6667,-95.0000) .. (541.0000,-217.0000) .. controls
    (532.3333,-224.3333) and (516.3333,-229.3333) .. (493.0000,-232.0000) ..
    controls (470.3333,-235.3333) and (454.6667,-241.6667) .. (446.0000,-251.0000)
    -- (446.0000,-428.0000) .. controls (446.0000,-431.3333) and
    (449.0000,-445.6667) .. (455.0000,-471.0000) .. controls (447.0000,-477.0000)
    and (438.0000,-480.0000) .. (428.0000,-480.0000) -- (453.0000,-638.0000) --
    (520.0000,-638.0000) -- (520.0000,-648.0000) -- (486.0000,-660.0000) --
    (486.0000,-783.0000) .. controls (472.6667,-795.6667) and (459.3333,-808.6667)
    .. (446.0000,-822.0000) .. controls (427.3333,-840.6667) and
    (418.0000,-855.0000) .. (418.0000,-865.0000) .. controls (418.0000,-871.6667)
    and (422.3333,-881.0000) .. (431.0000,-893.0000) .. controls
    (392.3333,-917.0000) and (368.6667,-929.0000) .. (360.0000,-929.0000) ..
    controls (356.0000,-929.0000) and (350.6667,-927.3333) .. (344.0000,-924.0000)
    .. controls (337.3333,-921.3333) and (332.0000,-920.0000) ..
    (328.0000,-920.0000) .. controls (314.6667,-920.0000) and (292.6667,-929.3333)
    .. (262.0000,-948.0000) .. controls (229.3333,-968.0000) and
    (213.0000,-984.0000) .. (213.0000,-996.0000) .. controls (213.0000,-1002.6667)
    and (218.3333,-1013.3333) .. (229.0000,-1028.0000) .. controls
    (221.0000,-1035.3333) and (203.3333,-1042.6667) .. (176.0000,-1050.0000) ..
    controls (152.6667,-1056.0000) and (135.0000,-1068.0000) ..
    (123.0000,-1086.0000) .. controls (113.6667,-1100.0000) and
    (109.0000,-1112.0000) .. (109.0000,-1122.0000) .. controls
    (109.0000,-1127.3333) and (110.6667,-1132.0000) .. (114.0000,-1136.0000) ..
    controls (115.3333,-1162.0000) and (126.6667,-1185.3333) ..
    (148.0000,-1206.0000) .. controls (170.0000,-1227.3333) and
    (194.0000,-1238.0000) .. (220.0000,-1238.0000) .. controls
    (226.6667,-1326.6667) and (231.3333,-1378.3333) .. (234.0000,-1393.0000) ..
    controls (246.6667,-1457.6667) and (271.6667,-1499.3333) ..
    (309.0000,-1518.0000) .. controls (311.6667,-1519.3333) and
    (315.0000,-1520.0000) .. (319.0000,-1520.0000) .. controls
    (354.3333,-1520.0000) and (383.0000,-1506.6667) .. (405.0000,-1480.0000) ..
    controls (431.0000,-1447.3333) and (453.3333,-1427.6667) ..
    (472.0000,-1421.0000) .. controls (478.0000,-1433.0000) and
    (484.0000,-1445.0000) .. (490.0000,-1457.0000) .. controls
    (498.0000,-1471.6667) and (507.3333,-1479.3333) .. (518.0000,-1480.0000) ..
    controls (586.6667,-1412.0000) and (621.0000,-1375.0000) ..
    (621.0000,-1369.0000) .. controls (621.0000,-1366.3333) and
    (620.3333,-1362.3333) .. (619.0000,-1357.0000) .. controls
    (618.3333,-1352.3333) and (618.0000,-1349.0000) .. (618.0000,-1347.0000) ..
    controls (644.0000,-1335.0000) and (683.3333,-1318.3333) ..
    (736.0000,-1297.0000) .. controls (769.3333,-1291.0000) and
    (815.3333,-1276.0000) .. (874.0000,-1252.0000) .. controls
    (886.0000,-1244.0000) and (895.6667,-1231.0000) .. (903.0000,-1213.0000) ..
    controls (913.6667,-1185.6667) and (920.0000,-1170.3333) ..
    (922.0000,-1167.0000) .. controls (935.3333,-1169.6667) and
    (955.0000,-1173.0000) .. (981.0000,-1177.0000) .. controls
    (989.0000,-1157.6667) and (997.0000,-1138.6667) .. (1005.0000,-1120.0000) ..
    controls (1015.6667,-1096.0000) and (1027.0000,-1079.3333) ..
    (1039.0000,-1070.0000) .. controls (1053.0000,-1065.3333) and
    (1072.3333,-1057.6667) .. (1097.0000,-1047.0000) .. controls
    (1119.6667,-1033.6667) and (1142.0000,-999.6667) .. (1164.0000,-945.0000) --
    (1201.0000,-943.0000) .. controls (1217.6667,-920.3333) and
    (1244.0000,-887.0000) .. (1280.0000,-843.0000) .. controls
    (1294.6667,-853.6667) and (1304.6667,-859.0000) .. (1310.0000,-859.0000) ..
    controls (1314.6667,-859.0000) and (1335.0000,-845.6667) ..
    (1371.0000,-819.0000) -- (1748.0000,-1192.0000) -- (1884.0000,-1059.0000) --
    cycle(951.0000,-983.0000) .. controls (951.0000,-1010.3333) and
    (937.3333,-1049.0000) .. (910.0000,-1099.0000) .. controls
    (902.0000,-1109.0000) and (892.3333,-1124.3333) .. (881.0000,-1145.0000) ..
    controls (880.3333,-1151.0000) and (878.6667,-1160.3333) ..
    (876.0000,-1173.0000) .. controls (866.6667,-1199.0000) and
    (826.0000,-1221.0000) .. (754.0000,-1239.0000) .. controls
    (738.0000,-1244.3333) and (714.0000,-1252.0000) .. (682.0000,-1262.0000) ..
    controls (643.3333,-1154.6667) and (595.6667,-1062.6667) ..
    (539.0000,-986.0000) .. controls (519.6667,-960.0000) and (506.0000,-947.0000)
    .. (498.0000,-947.0000) .. controls (486.6667,-947.0000) and
    (461.0000,-957.3333) .. (421.0000,-978.0000) .. controls (419.0000,-979.3333)
    and (418.0000,-980.6667) .. (418.0000,-982.0000) -- (418.0000,-985.0000) ..
    controls (454.0000,-1039.0000) and (494.6667,-1103.3333) ..
    (540.0000,-1178.0000) .. controls (546.0000,-1192.6667) and
    (554.6667,-1215.0000) .. (566.0000,-1245.0000) .. controls
    (572.0000,-1258.3333) and (580.6667,-1278.3333) .. (592.0000,-1305.0000) ..
    controls (578.0000,-1287.6667) and (563.6667,-1264.3333) ..
    (549.0000,-1235.0000) .. controls (525.0000,-1187.0000) and
    (512.6667,-1162.3333) .. (512.0000,-1161.0000) .. controls
    (481.3333,-1117.0000) and (436.0000,-1050.3333) .. (376.0000,-961.0000) ..
    controls (446.0000,-925.0000) and (478.3333,-907.0000) .. (473.0000,-907.0000)
    .. controls (485.6667,-907.0000) and (524.6667,-939.6667) ..
    (590.0000,-1005.0000) .. controls (602.6667,-1003.6667) and
    (613.3333,-997.6667) .. (622.0000,-987.0000) .. controls (646.0000,-1012.3333)
    and (680.6667,-1051.3333) .. (726.0000,-1104.0000) .. controls
    (740.6667,-1126.0000) and (758.3333,-1150.0000) .. (779.0000,-1176.0000) ..
    controls (783.0000,-1178.6667) and (789.6667,-1180.0000) ..
    (799.0000,-1180.0000) .. controls (829.0000,-1180.0000) and
    (844.0000,-1164.0000) .. (844.0000,-1132.0000) .. controls
    (844.0000,-1104.6667) and (823.3333,-1068.0000) .. (782.0000,-1022.0000) ..
    controls (752.0000,-988.0000) and (721.6667,-954.3333) .. (691.0000,-921.0000)
    -- (697.0000,-919.0000) .. controls (729.6667,-933.6667) and
    (747.3333,-941.0000) .. (750.0000,-941.0000) .. controls (758.6667,-941.0000)
    and (777.0000,-931.3333) .. (805.0000,-912.0000) .. controls
    (833.0000,-892.6667) and (852.0000,-883.0000) .. (862.0000,-883.0000) ..
    controls (870.6667,-883.0000) and (900.0000,-904.0000) .. (950.0000,-946.0000)
    .. controls (950.6667,-954.0000) and (951.0000,-966.3333) ..
    (951.0000,-983.0000) -- cycle(455.0000,-1378.0000) .. controls
    (438.3333,-1386.0000) and (418.0000,-1403.3333) .. (394.0000,-1430.0000) ..
    controls (370.6667,-1457.3333) and (355.0000,-1473.3333) ..
    (347.0000,-1478.0000) .. controls (345.0000,-1479.3333) and
    (340.6667,-1480.0000) .. (334.0000,-1480.0000) .. controls
    (308.0000,-1480.0000) and (287.3333,-1444.6667) .. (272.0000,-1374.0000) ..
    controls (261.3333,-1323.3333) and (256.0000,-1277.0000) ..
    (256.0000,-1235.0000) .. controls (266.0000,-1235.0000) and
    (273.6667,-1237.3333) .. (279.0000,-1242.0000) .. controls
    (282.3333,-1244.6667) and (291.6667,-1263.6667) .. (307.0000,-1299.0000) ..
    controls (322.3333,-1334.3333) and (330.0000,-1354.3333) ..
    (330.0000,-1359.0000) .. controls (330.0000,-1362.3333) and
    (326.3333,-1370.3333) .. (319.0000,-1383.0000) .. controls
    (311.6667,-1396.3333) and (308.0000,-1404.6667) .. (308.0000,-1408.0000) ..
    controls (308.0000,-1417.3333) and (313.3333,-1422.0000) ..
    (324.0000,-1422.0000) .. controls (348.0000,-1422.0000) and
    (360.0000,-1402.3333) .. (360.0000,-1363.0000) .. controls
    (360.0000,-1341.0000) and (351.3333,-1309.6667) .. (334.0000,-1269.0000) ..
    controls (316.6667,-1229.0000) and (308.0000,-1198.0000) ..
    (308.0000,-1176.0000) .. controls (308.0000,-1172.0000) and
    (308.3333,-1165.0000) .. (309.0000,-1155.0000) .. controls
    (309.0000,-1146.3333) and (309.0000,-1139.3333) .. (309.0000,-1134.0000) --
    (455.0000,-1378.0000) -- cycle(721.0000,-1007.0000) .. controls
    (711.6667,-1016.3333) and (703.0000,-1023.0000) .. (695.0000,-1027.0000) --
    (599.0000,-924.0000) -- (619.0000,-904.0000) -- (721.0000,-1007.0000) --
    cycle(568.0000,-1368.0000) .. controls (568.0000,-1372.0000) and
    (551.3333,-1386.6667) .. (518.0000,-1412.0000) .. controls
    (485.3333,-1363.3333) and (445.3333,-1298.0000) .. (398.0000,-1216.0000) ..
    controls (386.0000,-1192.0000) and (366.0000,-1157.3333) ..
    (338.0000,-1112.0000) .. controls (330.6667,-1101.3333) and
    (300.3333,-1067.3333) .. (247.0000,-1010.0000) .. controls
    (259.6667,-998.0000) and (268.3333,-988.3333) .. (273.0000,-981.0000) ..
    controls (358.3333,-1066.3333) and (443.0000,-1198.0000) ..
    (527.0000,-1376.0000) .. controls (533.6667,-1369.3333) and
    (545.0000,-1361.0000) .. (561.0000,-1351.0000) .. controls
    (565.6667,-1357.0000) and (568.0000,-1362.6667) .. (568.0000,-1368.0000) --
    cycle(571.0000,-1096.0000) .. controls (561.6667,-1100.0000) and
    (548.0000,-1106.3333) .. (530.0000,-1115.0000) -- (464.0000,-1004.0000) ..
    controls (470.6667,-998.6667) and (480.3333,-990.0000) .. (493.0000,-978.0000)
    -- (571.0000,-1096.0000) -- cycle(1113.0000,-897.0000) .. controls
    (1113.0000,-902.3333) and (1109.3333,-916.6667) .. (1102.0000,-940.0000) ..
    controls (1095.3333,-963.3333) and (1090.3333,-976.6667) ..
    (1087.0000,-980.0000) .. controls (1075.0000,-994.0000) and
    (1065.0000,-1003.0000) .. (1057.0000,-1007.0000) .. controls
    (1047.0000,-1007.6667) and (1033.6667,-1010.3333) .. (1017.0000,-1015.0000) ..
    controls (1001.6667,-1023.0000) and (988.3333,-1039.6667) ..
    (977.0000,-1065.0000) .. controls (963.6667,-1095.0000) and
    (953.3333,-1114.0000) .. (946.0000,-1122.0000) .. controls
    (941.3333,-1119.3333) and (939.0000,-1115.6667) .. (939.0000,-1111.0000) ..
    controls (939.0000,-1107.6667) and (944.3333,-1092.0000) ..
    (955.0000,-1064.0000) .. controls (966.3333,-1034.0000) and
    (972.6667,-1016.0000) .. (974.0000,-1010.0000) .. controls
    (976.6667,-998.6667) and (978.0000,-979.6667) .. (978.0000,-953.0000) ..
    controls (978.0000,-943.0000) and (977.6667,-936.6667) .. (977.0000,-934.0000)
    .. controls (974.3333,-924.6667) and (957.6667,-908.6667) ..
    (927.0000,-886.0000) .. controls (897.0000,-863.3333) and (877.0000,-852.0000)
    .. (867.0000,-852.0000) .. controls (856.3333,-852.0000) and
    (834.6667,-861.6667) .. (802.0000,-881.0000) .. controls (769.3333,-901.0000)
    and (751.6667,-911.0000) .. (749.0000,-911.0000) .. controls
    (733.6667,-911.0000) and (711.3333,-896.3333) .. (682.0000,-867.0000) ..
    controls (661.3333,-845.6667) and (640.6667,-824.6667) .. (620.0000,-804.0000)
    -- (814.0000,-804.0000) .. controls (826.6667,-804.0000) and
    (839.6667,-795.6667) .. (853.0000,-779.0000) .. controls (867.0000,-763.0000)
    and (874.0000,-747.6667) .. (874.0000,-733.0000) .. controls
    (874.0000,-705.0000) and (859.0000,-678.3333) .. (829.0000,-653.0000) --
    (566.0000,-653.0000) .. controls (562.6667,-641.6667) and (559.3333,-633.0000)
    .. (556.0000,-627.0000) .. controls (605.3333,-615.6667) and
    (646.6667,-607.3333) .. (680.0000,-602.0000) .. controls (697.3333,-599.3333)
    and (709.6667,-596.6667) .. (717.0000,-594.0000) .. controls
    (731.0000,-590.0000) and (741.3333,-583.6667) .. (748.0000,-575.0000) ..
    controls (758.6667,-561.6667) and (764.0000,-546.0000) .. (764.0000,-528.0000)
    .. controls (764.0000,-510.6667) and (756.6667,-493.0000) ..
    (742.0000,-475.0000) .. controls (728.0000,-457.0000) and (712.6667,-448.0000)
    .. (696.0000,-448.0000) .. controls (692.6667,-448.0000) and
    (623.6667,-458.3333) .. (489.0000,-479.0000) -- (489.0000,-274.0000) --
    (494.0000,-278.0000) .. controls (499.3333,-278.0000) and (508.3333,-277.3333)
    .. (521.0000,-276.0000) .. controls (533.6667,-274.6667) and
    (543.3333,-274.0000) .. (550.0000,-274.0000) .. controls (586.6667,-274.0000)
    and (682.6667,-364.6667) .. (838.0000,-546.0000) .. controls
    (849.3333,-558.0000) and (865.0000,-576.6667) .. (885.0000,-602.0000) ..
    controls (888.3333,-610.0000) and (894.0000,-621.3333) .. (902.0000,-636.0000)
    .. controls (917.3333,-656.6667) and (940.3333,-687.3333) ..
    (971.0000,-728.0000) .. controls (982.3333,-744.6667) and
    (1000.3333,-769.0000) .. (1025.0000,-801.0000) .. controls
    (1083.6667,-867.6667) and (1113.0000,-899.6667) .. (1113.0000,-897.0000) --
    cycle(1235.0000,-810.0000) .. controls (1235.0000,-824.0000) and
    (1212.3333,-855.3333) .. (1167.0000,-904.0000) .. controls
    (1143.6667,-883.3333) and (1091.0000,-823.6667) .. (1009.0000,-725.0000) ..
    controls (1027.0000,-711.0000) and (1039.3333,-698.0000) ..
    (1046.0000,-686.0000) .. controls (1045.3333,-684.6667) and
    (1033.3333,-667.0000) .. (1010.0000,-633.0000) .. controls
    (992.0000,-605.6667) and (979.3333,-592.0000) .. (972.0000,-592.0000) ..
    controls (965.3333,-592.0000) and (954.6667,-600.3333) .. (940.0000,-617.0000)
    .. controls (886.0000,-555.0000) and (802.0000,-464.6667) ..
    (688.0000,-346.0000) .. controls (620.6667,-283.3333) and (587.0000,-248.0000)
    .. (587.0000,-240.0000) .. controls (587.0000,-236.0000) and
    (592.0000,-228.0000) .. (602.0000,-216.0000) .. controls (612.0000,-204.0000)
    and (619.0000,-198.0000) .. (623.0000,-198.0000) .. controls
    (633.6667,-198.0000) and (672.0000,-230.0000) .. (738.0000,-294.0000) ..
    controls (795.3333,-349.3333) and (833.6667,-388.6667) .. (853.0000,-412.0000)
    .. controls (852.3333,-417.3333) and (850.0000,-425.0000) ..
    (846.0000,-435.0000) .. controls (842.6667,-445.0000) and (841.0000,-452.6667)
    .. (841.0000,-458.0000) .. controls (841.0000,-468.0000) and
    (876.0000,-498.3333) .. (946.0000,-549.0000) .. controls (989.3333,-580.3333)
    and (1032.6667,-611.3333) .. (1076.0000,-642.0000) .. controls
    (1091.3333,-654.6667) and (1120.6667,-683.0000) .. (1164.0000,-727.0000) ..
    controls (1211.3333,-775.6667) and (1235.0000,-803.3333) ..
    (1235.0000,-810.0000) -- cycle(672.0000,-893.0000) -- (665.0000,-901.0000) ..
    controls (639.6667,-881.0000) and (626.6667,-871.0000) .. (626.0000,-871.0000)
    .. controls (617.3333,-871.0000) and (604.3333,-876.3333) ..
    (587.0000,-887.0000) .. controls (570.3333,-897.6667) and (562.0000,-907.0000)
    .. (562.0000,-915.0000) .. controls (562.0000,-923.0000) and
    (567.3333,-933.0000) .. (578.0000,-945.0000) .. controls (589.3333,-957.0000)
    and (596.0000,-965.6667) .. (598.0000,-971.0000) -- (464.0000,-860.0000) ..
    controls (474.6667,-850.6667) and (485.6667,-841.3333) .. (497.0000,-832.0000)
    .. controls (511.6667,-819.3333) and (523.3333,-813.0000) ..
    (532.0000,-813.0000) .. controls (553.3333,-813.0000) and (578.0000,-823.0000)
    .. (606.0000,-843.0000) .. controls (628.0000,-859.6667) and
    (650.0000,-876.3333) .. (672.0000,-893.0000) -- cycle(1110.0000,-557.0000) ..
    controls (1101.3333,-563.6667) and (1088.0000,-573.3333) ..
    (1070.0000,-586.0000) -- (887.0000,-451.0000) .. controls (887.6667,-448.3333)
    and (890.3333,-442.3333) .. (895.0000,-433.0000) .. controls
    (899.6667,-424.3333) and (902.0000,-418.6667) .. (902.0000,-416.0000) ..
    controls (902.0000,-413.3333) and (895.6667,-403.0000) .. (883.0000,-385.0000)
    .. controls (867.6667,-364.3333) and (859.6667,-353.3333) ..
    (859.0000,-352.0000) .. controls (868.3333,-346.0000) and (877.0000,-338.3333)
    .. (885.0000,-329.0000) -- (1110.0000,-557.0000) --
    cycle(1820.0000,-1059.0000) -- (1757.0000,-1125.0000) -- (896.0000,-263.0000)
    .. controls (805.3333,-171.6667) and (668.6667,-35.3333) ..
    (486.0000,146.0000) .. controls (415.3333,214.6667) and (331.6667,249.0000) ..
    (235.0000,249.0000) .. controls (225.6667,249.0000) and (211.6667,247.0000) ..
    (193.0000,243.0000) .. controls (174.3333,239.0000) and (160.3333,237.0000) ..
    (151.0000,237.0000) .. controls (143.0000,237.0000) and (132.3333,249.6667) ..
    (119.0000,275.0000) .. controls (147.0000,303.0000) and (212.6667,317.0000) ..
    (316.0000,317.0000) .. controls (340.6667,317.0000) and (360.0000,315.6667) ..
    (374.0000,313.0000) .. controls (385.3333,311.0000) and (407.3333,303.0000) ..
    (440.0000,289.0000) .. controls (472.6667,275.6667) and (493.0000,266.0000) ..
    (501.0000,260.0000) .. controls (504.3333,257.3333) and (535.3333,227.0000) ..
    (594.0000,169.0000) -- (814.0000,-49.0000) -- (1443.0000,-679.0000) ..
    controls (1588.3333,-823.0000) and (1714.0000,-949.6667) ..
    (1820.0000,-1059.0000) -- cycle(293.0000,-1106.0000) .. controls
    (293.0000,-1108.6667) and (289.6667,-1117.0000) .. (283.0000,-1131.0000) ..
    controls (276.3333,-1145.6667) and (272.6667,-1155.3333) ..
    (272.0000,-1160.0000) .. controls (270.6667,-1169.3333) and
    (268.3333,-1183.0000) .. (265.0000,-1201.0000) .. controls
    (241.6667,-1197.0000) and (218.0000,-1193.0000) .. (194.0000,-1189.0000) ..
    controls (172.0000,-1181.6667) and (161.0000,-1161.6667) ..
    (161.0000,-1129.0000) .. controls (161.0000,-1123.0000) and
    (161.3333,-1118.0000) .. (162.0000,-1114.0000) .. controls
    (167.3333,-1109.3333) and (175.6667,-1103.0000) .. (187.0000,-1095.0000) ..
    controls (224.3333,-1078.3333) and (246.3333,-1070.0000) ..
    (253.0000,-1070.0000) .. controls (257.0000,-1070.0000) and
    (264.6667,-1075.0000) .. (276.0000,-1085.0000) .. controls
    (287.3333,-1095.0000) and (293.0000,-1102.0000) .. (293.0000,-1106.0000) --
    cycle(626.0000,-691.0000) -- (626.0000,-766.0000) .. controls
    (553.3333,-766.0000) and (517.0000,-766.0000) .. (517.0000,-766.0000) --
    (517.0000,-691.0000) -- (626.0000,-691.0000) -- cycle(586.0000,-592.0000) --
    (468.0000,-592.0000) -- (472.0000,-587.0000) .. controls (469.3333,-537.0000)
    and (468.0000,-514.3333) .. (468.0000,-519.0000) .. controls
    (490.6667,-514.3333) and (525.0000,-507.3333) .. (571.0000,-498.0000) ..
    controls (573.6667,-518.6667) and (578.6667,-550.0000) .. (586.0000,-592.0000)
    -- cycle(926.0000,-982.0000) .. controls (926.0000,-948.6667) and
    (904.3333,-932.0000) .. (861.0000,-932.0000) .. controls (848.3333,-932.0000)
    and (836.0000,-938.0000) .. (824.0000,-950.0000) .. controls
    (812.6667,-962.0000) and (807.0000,-974.3333) .. (807.0000,-987.0000) ..
    controls (807.0000,-991.0000) and (815.6667,-1005.0000) ..
    (833.0000,-1029.0000) .. controls (855.0000,-1031.6667) and
    (870.6667,-1033.0000) .. (880.0000,-1033.0000) .. controls
    (886.6667,-1033.0000) and (898.6667,-1027.3333) .. (916.0000,-1016.0000) ..
    controls (922.6667,-1002.6667) and (926.0000,-991.3333) ..
    (926.0000,-982.0000) -- cycle(1134.0000,-765.0000) .. controls
    (1134.0000,-761.0000) and (1129.0000,-743.3333) .. (1119.0000,-712.0000) --
    (1109.0000,-712.0000) .. controls (1096.3333,-712.0000) and
    (1084.0000,-716.3333) .. (1072.0000,-725.0000) .. controls
    (1060.6667,-733.6667) and (1055.0000,-744.0000) .. (1055.0000,-756.0000) ..
    controls (1055.0000,-783.3333) and (1068.6667,-797.0000) ..
    (1096.0000,-797.0000) .. controls (1121.3333,-797.0000) and
    (1134.0000,-786.3333) .. (1134.0000,-765.0000) -- cycle(773.0000,-357.0000) ..
    controls (773.0000,-340.3333) and (765.3333,-332.0000) .. (750.0000,-332.0000)
    .. controls (734.6667,-332.0000) and (727.0000,-338.6667) ..
    (727.0000,-352.0000) .. controls (727.0000,-354.6667) and (727.6667,-358.3333)
    .. (729.0000,-363.0000) .. controls (730.3333,-367.6667) and
    (731.0000,-371.3333) .. (731.0000,-374.0000) .. controls (740.3333,-378.6667)
    and (746.6667,-381.0000) .. (750.0000,-381.0000) .. controls
    (754.0000,-381.0000) and (758.6667,-378.0000) .. (764.0000,-372.0000) ..
    controls (770.0000,-366.0000) and (773.0000,-361.0000) .. (773.0000,-357.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1734.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1452.0000,-1136.0000) ..
    controls (1452.0000,-1002.0000) and (1398.6667,-892.0000) ..
    (1292.0000,-806.0000) .. controls (1274.6667,-794.6667) and
    (1249.0000,-777.0000) .. (1215.0000,-753.0000) .. controls
    (1207.0000,-747.0000) and (1169.6667,-668.0000) .. (1103.0000,-516.0000) ..
    controls (1039.0000,-369.3333) and (1001.6667,-279.6667) ..
    (991.0000,-247.0000) .. controls (984.3333,-217.0000) and (974.0000,-172.0000)
    .. (960.0000,-112.0000) .. controls (942.0000,-36.0000) and (933.0000,33.0000)
    .. (933.0000,95.0000) .. controls (933.0000,119.0000) and (938.6667,154.0000)
    .. (950.0000,200.0000) .. controls (961.3333,246.6667) and (972.6667,281.0000)
    .. (984.0000,303.0000) -- (934.0000,319.0000) -- (878.0000,141.0000) --
    (802.0000,249.0000) -- (849.0000,325.0000) -- (818.0000,341.0000) --
    (781.0000,279.0000) .. controls (767.0000,293.6667) and (748.3333,316.6667) ..
    (725.0000,348.0000) -- (695.0000,321.0000) -- (754.0000,241.0000) --
    (668.0000,84.0000) -- (579.0000,241.0000) -- (638.0000,321.0000) --
    (608.0000,348.0000) -- (555.0000,279.0000) .. controls (543.0000,293.6667) and
    (529.6667,314.3333) .. (515.0000,341.0000) -- (484.0000,325.0000) --
    (532.0000,249.0000) -- (455.0000,141.0000) -- (399.0000,319.0000) --
    (350.0000,303.0000) .. controls (383.3333,207.0000) and (400.0000,137.6667) ..
    (400.0000,95.0000) .. controls (400.0000,1.0000) and (381.6667,-109.6667) ..
    (345.0000,-237.0000) .. controls (342.3333,-246.3333) and (328.3333,-279.0000)
    .. (303.0000,-335.0000) .. controls (155.6667,-661.0000) and
    (82.0000,-836.3333) .. (82.0000,-861.0000) .. controls (82.0000,-907.6667) and
    (119.3333,-944.0000) .. (194.0000,-970.0000) .. controls (249.3333,-988.6667)
    and (325.6667,-1002.0000) .. (423.0000,-1010.0000) .. controls
    (484.3333,-1014.0000) and (545.6667,-1017.6667) .. (607.0000,-1021.0000) ..
    controls (594.3333,-1059.6667) and (588.0000,-1098.0000) ..
    (588.0000,-1136.0000) .. controls (588.0000,-1253.3333) and
    (630.6667,-1354.6667) .. (716.0000,-1440.0000) .. controls
    (801.3333,-1525.3333) and (902.6667,-1568.0000) .. (1020.0000,-1568.0000) ..
    controls (1137.3333,-1568.0000) and (1238.6667,-1525.3333) ..
    (1324.0000,-1440.0000) .. controls (1409.3333,-1354.6667) and
    (1452.0000,-1253.3333) .. (1452.0000,-1136.0000) --
    cycle(1329.0000,-1342.0000) .. controls (1321.0000,-1356.6667) and
    (1302.6667,-1379.3333) .. (1274.0000,-1410.0000) .. controls
    (1246.0000,-1440.6667) and (1225.3333,-1459.3333) .. (1212.0000,-1466.0000) ..
    controls (1202.6667,-1470.6667) and (1181.0000,-1478.3333) ..
    (1147.0000,-1489.0000) .. controls (1113.6667,-1499.6667) and
    (1092.6667,-1505.0000) .. (1084.0000,-1505.0000) .. controls
    (1078.6667,-1505.0000) and (1063.3333,-1497.6667) .. (1038.0000,-1483.0000) ..
    controls (1002.6667,-1462.3333) and (960.3333,-1421.0000) ..
    (911.0000,-1359.0000) .. controls (862.3333,-1297.6667) and
    (820.6667,-1257.0000) .. (786.0000,-1237.0000) .. controls
    (788.6667,-1222.3333) and (794.0000,-1206.0000) .. (802.0000,-1188.0000) --
    (816.0000,-1188.0000) .. controls (888.0000,-1235.3333) and
    (959.3333,-1271.3333) .. (1030.0000,-1296.0000) .. controls
    (1046.6667,-1302.0000) and (1106.0000,-1315.3333) .. (1208.0000,-1336.0000) ..
    controls (1227.3333,-1340.0000) and (1236.0000,-1342.0000) ..
    (1234.0000,-1342.0000) -- (1329.0000,-1342.0000) --
    cycle(1002.0000,-1498.0000) .. controls (923.3333,-1488.0000) and
    (860.0000,-1464.6667) .. (812.0000,-1428.0000) .. controls
    (786.0000,-1408.6667) and (773.0000,-1383.0000) .. (773.0000,-1351.0000) ..
    controls (773.0000,-1328.3333) and (775.3333,-1304.6667) ..
    (780.0000,-1280.0000) .. controls (782.6667,-1277.3333) and
    (786.3333,-1276.0000) .. (791.0000,-1276.0000) .. controls
    (807.6667,-1288.6667) and (830.6667,-1309.6667) .. (860.0000,-1339.0000) ..
    controls (911.3333,-1409.0000) and (958.6667,-1462.0000) ..
    (1002.0000,-1498.0000) -- cycle(1389.0000,-1109.0000) .. controls
    (1389.0000,-1211.0000) and (1377.3333,-1272.3333) .. (1354.0000,-1293.0000) ..
    controls (1338.0000,-1307.0000) and (1321.3333,-1314.0000) ..
    (1304.0000,-1314.0000) .. controls (1238.0000,-1314.0000) and
    (1173.3333,-1304.6667) .. (1110.0000,-1286.0000) .. controls
    (1090.6667,-1282.0000) and (1062.3333,-1274.0000) .. (1025.0000,-1262.0000) ..
    controls (979.6667,-1243.3333) and (910.3333,-1208.0000) ..
    (817.0000,-1156.0000) .. controls (817.6667,-1146.6667) and
    (828.6667,-1121.6667) .. (850.0000,-1081.0000) .. controls
    (874.6667,-1095.6667) and (909.3333,-1103.0000) .. (954.0000,-1103.0000) ..
    controls (1000.0000,-1103.0000) and (1066.3333,-1089.6667) ..
    (1153.0000,-1063.0000) .. controls (1239.6667,-1037.0000) and
    (1306.0000,-1024.0000) .. (1352.0000,-1024.0000) .. controls
    (1356.6667,-1024.0000) and (1362.3333,-1024.3333) .. (1369.0000,-1025.0000) ..
    controls (1382.3333,-1038.3333) and (1389.0000,-1066.3333) ..
    (1389.0000,-1109.0000) -- cycle(1355.0000,-983.0000) -- (1354.0000,-993.0000)
    .. controls (1354.0000,-993.0000) and (1344.6667,-993.0000) ..
    (1326.0000,-993.0000) .. controls (1311.3333,-993.0000) and
    (1225.6667,-1012.6667) .. (1069.0000,-1052.0000) .. controls
    (1007.6667,-1067.3333) and (969.0000,-1075.0000) .. (953.0000,-1075.0000) ..
    controls (923.0000,-1075.0000) and (894.6667,-1068.3333) ..
    (868.0000,-1055.0000) -- (868.0000,-1044.0000) .. controls
    (932.0000,-946.6667) and (990.6667,-879.0000) .. (1044.0000,-841.0000) ..
    controls (1051.3333,-835.0000) and (1063.0000,-827.3333) ..
    (1079.0000,-818.0000) .. controls (1111.0000,-804.6667) and
    (1136.6667,-798.0000) .. (1156.0000,-798.0000) .. controls
    (1181.3333,-798.0000) and (1208.3333,-809.0000) .. (1237.0000,-831.0000) ..
    controls (1277.6667,-862.3333) and (1312.6667,-904.0000) ..
    (1342.0000,-956.0000) .. controls (1350.6667,-972.0000) and
    (1355.0000,-981.0000) .. (1355.0000,-983.0000) -- cycle(754.0000,-1251.0000)
    -- (754.0000,-1262.0000) .. controls (754.0000,-1253.3333) and
    (751.6667,-1262.3333) .. (747.0000,-1289.0000) .. controls
    (745.0000,-1301.6667) and (744.0000,-1328.6667) .. (744.0000,-1370.0000) ..
    controls (724.0000,-1348.6667) and (701.3333,-1311.3333) ..
    (676.0000,-1258.0000) -- (683.0000,-1251.0000) .. controls
    (699.0000,-1246.3333) and (711.3333,-1244.0000) .. (720.0000,-1244.0000) ..
    controls (724.0000,-1244.0000) and (729.6667,-1245.0000) ..
    (737.0000,-1247.0000) .. controls (744.3333,-1249.6667) and
    (750.0000,-1251.0000) .. (754.0000,-1251.0000) -- cycle(773.0000,-1166.0000)
    .. controls (771.0000,-1181.3333) and (765.6667,-1200.0000) ..
    (757.0000,-1222.0000) .. controls (743.6667,-1217.3333) and
    (729.0000,-1215.0000) .. (713.0000,-1215.0000) .. controls
    (698.3333,-1215.0000) and (682.0000,-1217.0000) .. (664.0000,-1221.0000) ..
    controls (655.3333,-1147.6667) and (651.0000,-1110.0000) ..
    (651.0000,-1108.0000) .. controls (651.0000,-1091.3333) and
    (654.6667,-1072.0000) .. (662.0000,-1050.0000) .. controls
    (693.3333,-1110.0000) and (730.3333,-1148.6667) .. (773.0000,-1166.0000) --
    cycle(1100.0000,-778.0000) .. controls (1062.6667,-788.0000) and
    (1020.3333,-815.6667) .. (973.0000,-861.0000) .. controls (933.0000,-899.6667)
    and (900.3333,-939.3333) .. (875.0000,-980.0000) .. controls
    (852.3333,-1016.0000) and (839.0000,-1034.0000) .. (835.0000,-1034.0000) ..
    controls (829.0000,-1034.0000) and (820.3333,-1026.0000) ..
    (809.0000,-1010.0000) .. controls (797.6667,-994.6667) and
    (791.3333,-983.3333) .. (790.0000,-976.0000) .. controls (788.6667,-969.3333)
    and (788.0000,-961.6667) .. (788.0000,-953.0000) .. controls
    (788.0000,-893.6667) and (811.0000,-847.3333) .. (857.0000,-814.0000) ..
    controls (897.6667,-784.6667) and (948.6667,-770.0000) ..
    (1010.0000,-770.0000) .. controls (1027.3333,-770.0000) and
    (1057.3333,-772.6667) .. (1100.0000,-778.0000) -- cycle(817.0000,-1073.0000)
    .. controls (817.0000,-1077.6667) and (807.3333,-1099.0000) ..
    (788.0000,-1137.0000) .. controls (768.0000,-1135.6667) and
    (745.3333,-1117.0000) .. (720.0000,-1081.0000) .. controls
    (694.6667,-1045.6667) and (682.0000,-1017.3333) .. (682.0000,-996.0000) ..
    controls (682.0000,-970.0000) and (700.3333,-935.6667) .. (737.0000,-893.0000)
    .. controls (746.3333,-882.3333) and (761.3333,-873.0000) ..
    (782.0000,-865.0000) .. controls (776.0000,-879.6667) and (770.0000,-894.0000)
    .. (764.0000,-908.0000) .. controls (760.0000,-918.6667) and
    (758.0000,-935.6667) .. (758.0000,-959.0000) .. controls (758.0000,-979.6667)
    and (760.0000,-994.3333) .. (764.0000,-1003.0000) .. controls
    (766.0000,-1007.6667) and (775.3333,-1020.0000) .. (792.0000,-1040.0000) ..
    controls (808.6667,-1060.0000) and (817.0000,-1071.0000) ..
    (817.0000,-1073.0000) -- cycle(1134.0000,-719.0000) .. controls
    (1086.0000,-707.0000) and (1045.6667,-702.0000) .. (1013.0000,-704.0000) --
    (1013.0000,-434.0000) -- (1134.0000,-719.0000) -- cycle(871.0000,-731.0000) ..
    controls (819.6667,-750.3333) and (777.0000,-774.6667) .. (743.0000,-804.0000)
    -- (761.0000,-720.0000) -- (809.0000,-720.0000) .. controls
    (797.0000,-720.0000) and (817.6667,-723.6667) .. (871.0000,-731.0000) --
    cycle(720.0000,-717.0000) .. controls (712.6667,-750.3333) and
    (705.6667,-783.6667) .. (699.0000,-817.0000) .. controls (690.3333,-853.0000)
    and (674.6667,-883.3333) .. (652.0000,-908.0000) -- (610.0000,-717.0000) --
    (720.0000,-717.0000) -- cycle(858.0000,-672.0000) .. controls
    (800.0000,-672.0000) and (771.0000,-672.0000) .. (771.0000,-672.0000) --
    (800.0000,-519.0000) -- (858.0000,-672.0000) -- cycle(974.0000,-391.0000) --
    (974.0000,-694.0000) .. controls (959.3333,-692.0000) and (937.6667,-688.6667)
    .. (909.0000,-684.0000) .. controls (880.3333,-612.0000) and
    (852.0000,-539.0000) .. (824.0000,-465.0000) -- (888.0000,-277.0000) ..
    controls (945.3333,-345.6667) and (974.0000,-383.6667) .. (974.0000,-391.0000)
    -- cycle(622.0000,-968.0000) -- (530.0000,-968.0000) .. controls
    (518.0000,-968.0000) and (464.0000,-962.3333) .. (368.0000,-951.0000) ..
    controls (386.0000,-903.0000) and (412.6667,-830.6667) .. (448.0000,-734.0000)
    .. controls (502.6667,-724.6667) and (529.0000,-720.0000) ..
    (527.0000,-720.0000) -- (572.0000,-720.0000) -- (622.0000,-968.0000) --
    cycle(402.0000,-749.0000) -- (360.0000,-855.0000) -- (360.0000,-748.0000) ..
    controls (362.6667,-748.6667) and (376.6667,-749.0000) .. (402.0000,-749.0000)
    -- cycle(958.0000,-315.0000) .. controls (944.6667,-297.0000) and
    (926.0000,-269.6667) .. (902.0000,-233.0000) -- (926.0000,-142.0000) ..
    controls (929.3333,-181.3333) and (940.0000,-239.0000) .. (958.0000,-315.0000)
    -- cycle(767.0000,-475.0000) -- (732.0000,-663.0000) -- (601.0000,-663.0000)
    -- (566.0000,-475.0000) .. controls (575.3333,-444.3333) and
    (591.0000,-407.6667) .. (613.0000,-365.0000) .. controls (631.0000,-329.0000)
    and (649.0000,-293.3333) .. (667.0000,-258.0000) .. controls
    (692.3333,-304.6667) and (725.6667,-377.0000) .. (767.0000,-475.0000) --
    cycle(562.0000,-672.0000) .. controls (559.3333,-671.3333) and
    (534.3333,-671.3333) .. (487.0000,-672.0000) -- (475.0000,-672.0000) --
    (533.0000,-519.0000) -- (562.0000,-672.0000) -- cycle(324.0000,-761.0000) --
    (324.0000,-949.0000) .. controls (202.6667,-921.6667) and (142.0000,-891.3333)
    .. (142.0000,-858.0000) .. controls (142.0000,-816.6667) and
    (202.6667,-784.3333) .. (324.0000,-761.0000) -- cycle(855.0000,-249.0000) --
    (794.0000,-434.0000) -- (682.0000,-219.0000) -- (756.0000,-86.0000) --
    (855.0000,-249.0000) -- cycle(510.0000,-466.0000) .. controls
    (490.6667,-514.6667) and (462.0000,-587.3333) .. (424.0000,-684.0000) ..
    controls (409.3333,-686.0000) and (387.6667,-689.3333) .. (359.0000,-694.0000)
    -- (359.0000,-392.0000) .. controls (359.0000,-382.6667) and
    (387.6667,-344.3333) .. (445.0000,-277.0000) -- (510.0000,-466.0000) --
    cycle(908.0000,-90.0000) .. controls (900.6667,-118.0000) and
    (888.6667,-155.3333) .. (872.0000,-202.0000) -- (780.0000,-52.0000) --
    (885.0000,62.0000) -- (908.0000,-90.0000) -- cycle(320.0000,-434.0000) --
    (320.0000,-704.0000) .. controls (300.0000,-706.6667) and (254.3333,-720.0000)
    .. (183.0000,-744.0000) -- (320.0000,-434.0000) -- cycle(651.0000,-219.0000)
    -- (539.0000,-434.0000) -- (478.0000,-249.0000) -- (577.0000,-86.0000) --
    (651.0000,-219.0000) -- cycle(736.0000,-59.0000) .. controls
    (718.0000,-87.6667) and (694.3333,-120.6667) .. (665.0000,-158.0000) --
    (597.0000,-59.0000) -- (668.0000,37.0000) -- (736.0000,-59.0000) --
    cycle(855.0000,95.0000) -- (756.0000,-32.0000) -- (701.0000,60.0000) --
    (781.0000,216.0000) -- (855.0000,95.0000) -- cycle(431.0000,-233.0000) ..
    controls (418.3333,-251.0000) and (399.6667,-278.3333) .. (375.0000,-315.0000)
    .. controls (378.3333,-307.0000) and (389.0000,-249.3333) ..
    (407.0000,-142.0000) -- (431.0000,-233.0000) -- cycle(553.0000,-52.0000) --
    (461.0000,-202.0000) .. controls (452.3333,-177.3333) and (440.3333,-140.0000)
    .. (425.0000,-90.0000) -- (448.0000,62.0000) -- (553.0000,-52.0000) --
    cycle(632.0000,60.0000) .. controls (612.0000,26.6667) and (592.6667,-4.0000)
    .. (574.0000,-32.0000) -- (478.0000,95.0000) -- (549.0000,216.0000) --
    (632.0000,60.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1954.0000,-145.0000) ..
    controls (1838.6667,-187.6667) and (1701.0000,-209.0000) ..
    (1541.0000,-209.0000) .. controls (1425.0000,-209.0000) and
    (1253.3333,-186.6667) .. (1026.0000,-142.0000) .. controls (799.3333,-97.3333)
    and (628.0000,-75.0000) .. (512.0000,-75.0000) .. controls (404.6667,-75.0000)
    and (307.6667,-84.6667) .. (221.0000,-104.0000) .. controls
    (163.0000,-116.6667) and (135.0000,-123.3333) .. (137.0000,-124.0000) --
    (137.0000,359.0000) -- (82.0000,359.0000) -- (82.0000,-1456.0000) .. controls
    (213.3333,-1413.3333) and (347.0000,-1392.0000) .. (483.0000,-1392.0000) ..
    controls (603.6667,-1392.0000) and (782.6667,-1412.3333) ..
    (1020.0000,-1453.0000) .. controls (1258.0000,-1493.6667) and
    (1437.3333,-1514.0000) .. (1558.0000,-1514.0000) .. controls
    (1703.3333,-1514.0000) and (1835.3333,-1495.6667) .. (1954.0000,-1459.0000) --
    (1954.0000,-145.0000) -- cycle(1894.0000,-1177.0000) -- (1894.0000,-1419.0000)
    -- (1643.0000,-1456.0000) .. controls (1638.3333,-1456.6667) and
    (1634.3333,-1457.0000) .. (1631.0000,-1457.0000) .. controls
    (1628.3333,-1457.0000) and (1624.0000,-1457.0000) .. (1618.0000,-1457.0000) ..
    controls (1612.6667,-1456.3333) and (1608.6667,-1456.0000) ..
    (1606.0000,-1456.0000) -- (1606.0000,-1216.0000) .. controls
    (1695.3333,-1216.6667) and (1791.3333,-1203.6667) .. (1894.0000,-1177.0000) --
    cycle(1892.0000,-696.0000) -- (1892.0000,-932.0000) .. controls
    (1845.3333,-940.6667) and (1798.3333,-949.3333) .. (1751.0000,-958.0000) ..
    controls (1691.6667,-969.3333) and (1645.6667,-974.0000) ..
    (1613.0000,-972.0000) -- (1605.0000,-972.0000) -- (1605.0000,-739.0000) ..
    controls (1648.3333,-735.0000) and (1712.6667,-727.3333) ..
    (1798.0000,-716.0000) .. controls (1802.6667,-715.3333) and
    (1818.3333,-711.3333) .. (1845.0000,-704.0000) .. controls
    (1863.6667,-698.0000) and (1879.3333,-695.3333) .. (1892.0000,-696.0000) --
    cycle(1596.0000,-982.0000) -- (1596.0000,-1215.0000) -- (1477.0000,-1215.0000)
    .. controls (1425.0000,-1215.0000) and (1371.6667,-1212.0000) ..
    (1317.0000,-1206.0000) -- (1317.0000,-973.0000) .. controls
    (1438.3333,-981.0000) and (1531.3333,-984.0000) .. (1596.0000,-982.0000) --
    cycle(1306.0000,-1213.0000) -- (1306.0000,-1453.0000) --
    (1021.0000,-1407.0000) -- (1021.0000,-1171.0000) -- (1034.0000,-1171.0000) ..
    controls (1054.0000,-1171.0000) and (1079.6667,-1174.6667) ..
    (1111.0000,-1182.0000) .. controls (1155.6667,-1192.6667) and
    (1181.0000,-1198.6667) .. (1187.0000,-1200.0000) .. controls
    (1219.0000,-1205.3333) and (1258.6667,-1209.6667) .. (1306.0000,-1213.0000) --
    cycle(1894.0000,-212.0000) -- (1894.0000,-449.0000) -- (1606.0000,-492.0000)
    -- (1606.0000,-252.0000) .. controls (1648.6667,-248.0000) and
    (1712.6667,-240.3333) .. (1798.0000,-229.0000) .. controls
    (1863.3333,-217.6667) and (1895.3333,-212.0000) .. (1894.0000,-212.0000) --
    cycle(1595.0000,-497.0000) -- (1595.0000,-735.0000) .. controls
    (1592.3333,-731.0000) and (1590.0000,-729.0000) .. (1588.0000,-729.0000) ..
    controls (1577.3333,-729.0000) and (1561.6667,-730.0000) ..
    (1541.0000,-732.0000) .. controls (1520.3333,-734.0000) and
    (1504.6667,-735.0000) .. (1494.0000,-735.0000) .. controls
    (1486.6667,-735.0000) and (1427.6667,-732.0000) .. (1317.0000,-726.0000) --
    (1317.0000,-497.0000) -- (1595.0000,-497.0000) -- cycle(1307.0000,-733.0000)
    -- (1307.0000,-966.0000) -- (1289.0000,-967.0000) .. controls
    (1287.6667,-967.0000) and (1285.0000,-966.6667) .. (1281.0000,-966.0000) --
    (1021.0000,-920.0000) -- (1021.0000,-687.0000) -- (1307.0000,-733.0000) --
    cycle(1011.0000,-921.0000) -- (1011.0000,-1158.0000) .. controls
    (961.0000,-1144.0000) and (865.0000,-1126.6667) .. (723.0000,-1106.0000) --
    (723.0000,-875.0000) -- (745.0000,-875.0000) .. controls (823.6667,-875.0000)
    and (912.3333,-890.3333) .. (1011.0000,-921.0000) --
    cycle(716.0000,-1113.0000) -- (716.0000,-1347.0000) .. controls
    (688.6667,-1349.6667) and (670.6667,-1351.0000) .. (662.0000,-1351.0000) ..
    controls (659.3333,-1351.0000) and (656.0000,-1350.0000) ..
    (652.0000,-1348.0000) .. controls (648.0000,-1346.6667) and
    (644.6667,-1346.0000) .. (642.0000,-1346.0000) -- (428.0000,-1346.0000) --
    (428.0000,-1104.0000) .. controls (434.6667,-1104.6667) and
    (444.3333,-1105.0000) .. (457.0000,-1105.0000) .. controls
    (463.0000,-1105.0000) and (472.0000,-1104.6667) .. (484.0000,-1104.0000) ..
    controls (496.6667,-1103.3333) and (506.0000,-1103.0000) ..
    (512.0000,-1103.0000) .. controls (518.0000,-1103.0000) and
    (586.0000,-1106.3333) .. (716.0000,-1113.0000) -- cycle(1307.0000,-249.0000)
    -- (1307.0000,-485.0000) -- (1025.0000,-437.0000) -- (1025.0000,-197.0000) --
    (1307.0000,-249.0000) -- cycle(1015.0000,-441.0000) -- (1015.0000,-674.0000)
    -- (1004.0000,-674.0000) .. controls (976.6667,-666.6667) and
    (945.3333,-658.6667) .. (910.0000,-650.0000) .. controls (844.6667,-635.3333)
    and (783.3333,-626.0000) .. (726.0000,-622.0000) -- (726.0000,-389.0000) ..
    controls (728.0000,-389.0000) and (731.0000,-388.6667) .. (735.0000,-388.0000)
    .. controls (739.0000,-388.0000) and (742.0000,-388.0000) ..
    (744.0000,-388.0000) .. controls (746.6667,-388.0000) and (749.3333,-388.3333)
    .. (752.0000,-389.0000) -- (1015.0000,-441.0000) -- cycle(716.0000,-629.0000)
    -- (716.0000,-860.0000) .. controls (695.3333,-863.3333) and
    (681.6667,-865.0000) .. (675.0000,-865.0000) .. controls (672.3333,-865.0000)
    and (668.3333,-864.0000) .. (663.0000,-862.0000) .. controls
    (657.6667,-860.6667) and (653.6667,-860.0000) .. (651.0000,-860.0000) --
    (428.0000,-860.0000) -- (428.0000,-623.0000) .. controls (457.3333,-620.3333)
    and (481.3333,-619.0000) .. (500.0000,-619.0000) .. controls
    (502.0000,-619.0000) and (574.0000,-622.3333) .. (716.0000,-629.0000) --
    cycle(418.0000,-866.0000) -- (418.0000,-1103.0000) .. controls
    (348.0000,-1105.0000) and (287.0000,-1111.3333) .. (235.0000,-1122.0000) ..
    controls (168.3333,-1136.0000) and (135.3333,-1143.0000) ..
    (136.0000,-1143.0000) -- (136.0000,-909.0000) .. controls (254.6667,-880.3333)
    and (348.6667,-866.0000) .. (418.0000,-866.0000) -- cycle(716.0000,-139.0000)
    -- (716.0000,-382.0000) .. controls (639.3333,-374.0000) and
    (580.3333,-370.0000) .. (539.0000,-370.0000) .. controls (527.6667,-370.0000)
    and (510.6667,-370.3333) .. (488.0000,-371.0000) .. controls
    (466.0000,-372.3333) and (449.3333,-373.0000) .. (438.0000,-373.0000) ..
    controls (436.6667,-373.0000) and (433.3333,-372.0000) .. (428.0000,-370.0000)
    -- (428.0000,-130.0000) -- (548.0000,-130.0000) .. controls
    (548.6667,-130.0000) and (604.6667,-133.0000) .. (716.0000,-139.0000) --
    cycle(418.0000,-386.0000) -- (418.0000,-616.0000) .. controls
    (369.3333,-619.3333) and (322.3333,-625.0000) .. (277.0000,-633.0000) ..
    controls (274.3333,-633.6667) and (251.0000,-639.0000) .. (207.0000,-649.0000)
    .. controls (178.3333,-655.6667) and (154.6667,-659.0000) ..
    (136.0000,-659.0000) -- (136.0000,-426.0000) .. controls (256.6667,-399.3333)
    and (338.3333,-386.0000) .. (381.0000,-386.0000) -- (418.0000,-386.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (900.0000,-1430.0000) ..
    controls (900.0000,-1416.6667) and (893.0000,-1402.6667) ..
    (879.0000,-1388.0000) .. controls (865.6667,-1374.0000) and
    (852.3333,-1368.3333) .. (839.0000,-1371.0000) .. controls
    (857.0000,-1350.3333) and (866.0000,-1326.3333) .. (866.0000,-1299.0000) ..
    controls (866.0000,-1264.3333) and (854.3333,-1235.0000) ..
    (831.0000,-1211.0000) .. controls (807.6667,-1187.6667) and
    (778.6667,-1176.0000) .. (744.0000,-1176.0000) .. controls
    (709.3333,-1176.0000) and (680.3333,-1187.3333) .. (657.0000,-1210.0000) ..
    controls (634.3333,-1232.6667) and (623.0000,-1261.3333) ..
    (623.0000,-1296.0000) .. controls (623.0000,-1330.0000) and
    (634.3333,-1359.0000) .. (657.0000,-1383.0000) .. controls
    (680.3333,-1407.0000) and (709.0000,-1419.0000) .. (743.0000,-1419.0000) ..
    controls (756.3333,-1419.0000) and (772.3333,-1416.3333) ..
    (791.0000,-1411.0000) .. controls (794.3333,-1427.6667) and
    (798.0000,-1444.3333) .. (802.0000,-1461.0000) .. controls
    (807.3333,-1473.6667) and (822.3333,-1480.0000) .. (847.0000,-1480.0000) ..
    controls (882.3333,-1480.0000) and (900.0000,-1463.3333) ..
    (900.0000,-1430.0000) -- cycle(1386.0000,-745.0000) .. controls
    (1386.0000,-721.6667) and (1377.0000,-700.3333) .. (1359.0000,-681.0000) ..
    controls (1341.0000,-661.6667) and (1320.3333,-652.0000) ..
    (1297.0000,-652.0000) .. controls (1263.6667,-652.0000) and
    (1236.3333,-668.3333) .. (1215.0000,-701.0000) .. controls
    (1207.6667,-711.6667) and (1193.3333,-742.6667) .. (1172.0000,-794.0000) ..
    controls (1159.3333,-824.6667) and (1138.6667,-868.6667) ..
    (1110.0000,-926.0000) -- (980.0000,-926.0000) .. controls
    (1006.0000,-872.0000) and (1032.0000,-818.0000) .. (1058.0000,-764.0000) ..
    controls (1099.3333,-678.0000) and (1120.0000,-628.6667) ..
    (1120.0000,-616.0000) .. controls (1120.0000,-575.3333) and
    (1102.3333,-546.3333) .. (1067.0000,-529.0000) .. controls
    (1032.3333,-517.6667) and (997.6667,-506.3333) .. (963.0000,-495.0000) --
    (800.0000,-439.0000) -- (797.0000,-433.0000) .. controls (797.6667,-428.3333)
    and (811.3333,-365.6667) .. (838.0000,-245.0000) .. controls
    (980.0000,-306.3333) and (1092.0000,-337.0000) .. (1174.0000,-337.0000) ..
    controls (1264.6667,-337.0000) and (1310.0000,-301.3333) ..
    (1310.0000,-230.0000) .. controls (1310.0000,-131.3333) and
    (1211.0000,-29.6667) .. (1013.0000,75.0000) .. controls (911.0000,129.0000)
    and (802.0000,180.0000) .. (686.0000,228.0000) .. controls (530.0000,292.0000)
    and (419.0000,324.0000) .. (353.0000,324.0000) .. controls (315.0000,324.0000)
    and (281.3333,316.0000) .. (252.0000,300.0000) .. controls (219.3333,282.0000)
    and (185.6667,252.0000) .. (151.0000,210.0000) .. controls (113.6667,163.3333)
    and (95.0000,123.6667) .. (95.0000,91.0000) .. controls (95.0000,55.0000) and
    (113.3333,26.3333) .. (150.0000,5.0000) .. controls (166.0000,-4.3333) and
    (200.0000,-17.3333) .. (252.0000,-34.0000) .. controls (322.0000,-54.0000) and
    (392.0000,-74.3333) .. (462.0000,-95.0000) .. controls (544.6667,-119.6667)
    and (612.3333,-145.3333) .. (665.0000,-172.0000) -- (600.0000,-498.0000) ..
    controls (599.3333,-501.3333) and (599.0000,-505.3333) .. (599.0000,-510.0000)
    .. controls (599.0000,-538.0000) and (616.0000,-561.0000) ..
    (650.0000,-579.0000) .. controls (659.3333,-583.6667) and (688.6667,-594.3333)
    .. (738.0000,-611.0000) .. controls (779.3333,-625.0000) and
    (833.3333,-645.0000) .. (900.0000,-671.0000) -- (776.0000,-922.0000) --
    (583.0000,-791.0000) .. controls (563.6667,-776.3333) and (533.6667,-757.0000)
    .. (493.0000,-733.0000) .. controls (479.6667,-727.0000) and
    (466.6667,-724.0000) .. (454.0000,-724.0000) .. controls (429.3333,-724.0000)
    and (407.6667,-733.0000) .. (389.0000,-751.0000) .. controls
    (370.3333,-769.6667) and (361.0000,-791.0000) .. (361.0000,-815.0000) ..
    controls (361.0000,-848.3333) and (378.3333,-878.3333) .. (413.0000,-905.0000)
    .. controls (444.3333,-924.3333) and (475.3333,-944.0000) ..
    (506.0000,-964.0000) .. controls (543.3333,-988.0000) and
    (598.6667,-1025.3333) .. (672.0000,-1076.0000) .. controls
    (664.6667,-1085.3333) and (661.0000,-1094.6667) .. (661.0000,-1104.0000) ..
    controls (661.0000,-1132.0000) and (675.6667,-1146.0000) ..
    (705.0000,-1146.0000) .. controls (711.0000,-1146.0000) and
    (719.6667,-1144.6667) .. (731.0000,-1142.0000) .. controls
    (743.0000,-1139.3333) and (752.0000,-1138.0000) .. (758.0000,-1138.0000) ..
    controls (798.6667,-1138.0000) and (845.6667,-1160.0000) ..
    (899.0000,-1204.0000) .. controls (947.0000,-1244.6667) and
    (995.3333,-1285.3333) .. (1044.0000,-1326.0000) .. controls
    (1105.3333,-1370.0000) and (1167.0000,-1392.0000) .. (1229.0000,-1392.0000) ..
    controls (1255.0000,-1392.0000) and (1284.6667,-1387.0000) ..
    (1318.0000,-1377.0000) .. controls (1360.6667,-1363.6667) and
    (1382.0000,-1347.3333) .. (1382.0000,-1328.0000) .. controls
    (1382.0000,-1300.0000) and (1369.0000,-1286.0000) .. (1343.0000,-1286.0000) ..
    controls (1329.6667,-1286.0000) and (1310.3333,-1289.6667) ..
    (1285.0000,-1297.0000) .. controls (1259.6667,-1305.0000) and
    (1240.3333,-1309.0000) .. (1227.0000,-1309.0000) .. controls
    (1170.3333,-1309.0000) and (1113.6667,-1284.6667) .. (1057.0000,-1236.0000) ..
    controls (1009.6667,-1194.0000) and (962.3333,-1152.0000) ..
    (915.0000,-1110.0000) -- (1183.0000,-1108.0000) .. controls
    (1201.6667,-1108.0000) and (1220.6667,-1098.6667) .. (1240.0000,-1080.0000) ..
    controls (1248.6667,-1072.0000) and (1275.0000,-1017.0000) ..
    (1319.0000,-915.0000) .. controls (1363.6667,-813.0000) and
    (1386.0000,-756.3333) .. (1386.0000,-745.0000) -- cycle(1227.0000,-241.0000)
    .. controls (1214.3333,-249.0000) and (1195.3333,-253.0000) ..
    (1170.0000,-253.0000) .. controls (1106.0000,-253.0000) and
    (999.6667,-223.6667) .. (851.0000,-165.0000) .. controls (866.3333,-88.3333)
    and (874.0000,-48.0000) .. (874.0000,-44.0000) .. controls (874.0000,-19.3333)
    and (864.6667,2.0000) .. (846.0000,20.0000) .. controls (827.3333,38.0000) and
    (805.3333,47.0000) .. (780.0000,47.0000) .. controls (724.0000,47.0000) and
    (690.3333,2.6667) .. (679.0000,-86.0000) .. controls (595.6667,-55.3333) and
    (496.0000,-22.6667) .. (380.0000,12.0000) .. controls (342.0000,22.0000) and
    (286.6667,39.3333) .. (214.0000,64.0000) .. controls (196.0000,72.0000) and
    (181.6667,80.6667) .. (171.0000,90.0000) .. controls (181.0000,125.3333) and
    (204.6667,159.3333) .. (242.0000,192.0000) .. controls (279.3333,224.6667) and
    (315.6667,241.0000) .. (351.0000,241.0000) .. controls (417.6667,241.0000) and
    (538.3333,203.0000) .. (713.0000,127.0000) .. controls (858.3333,63.6667) and
    (976.0000,5.0000) .. (1066.0000,-49.0000) .. controls (1174.0000,-114.3333)
    and (1227.6667,-178.3333) .. (1227.0000,-241.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1954.0000,-4.0000) .. controls
    (1954.0000,48.6667) and (1922.0000,75.0000) .. (1858.0000,75.0000) .. controls
    (1850.0000,75.0000) and (1780.0000,35.6667) .. (1648.0000,-43.0000) ..
    controls (1516.6667,-121.6667) and (1440.6667,-169.0000) ..
    (1420.0000,-185.0000) .. controls (1406.0000,-196.3333) and
    (1389.6667,-215.6667) .. (1371.0000,-243.0000) .. controls
    (1331.0000,-303.0000) and (1261.3333,-401.6667) .. (1162.0000,-539.0000) --
    (832.0000,-536.0000) .. controls (854.6667,-501.3333) and (886.3333,-455.0000)
    .. (927.0000,-397.0000) .. controls (954.3333,-364.3333) and
    (990.0000,-312.3333) .. (1034.0000,-241.0000) .. controls
    (1040.0000,-227.6667) and (1043.0000,-215.0000) .. (1043.0000,-203.0000) ..
    controls (1043.0000,-181.6667) and (1035.3333,-163.3333) ..
    (1020.0000,-148.0000) .. controls (1004.6667,-132.6667) and
    (986.3333,-125.0000) .. (965.0000,-125.0000) .. controls (947.6667,-125.0000)
    and (932.3333,-129.3333) .. (919.0000,-138.0000) .. controls
    (913.6667,-142.0000) and (863.3333,-212.0000) .. (768.0000,-348.0000) ..
    controls (673.3333,-484.0000) and (622.3333,-559.6667) .. (615.0000,-575.0000)
    .. controls (606.3333,-593.6667) and (602.0000,-609.0000) ..
    (602.0000,-621.0000) .. controls (602.0000,-639.0000) and (606.3333,-654.0000)
    .. (615.0000,-666.0000) .. controls (630.3333,-687.3333) and
    (645.0000,-698.0000) .. (659.0000,-698.0000) -- (950.0000,-698.0000) --
    (639.0000,-914.0000) -- (634.0000,-911.0000) .. controls (621.3333,-880.3333)
    and (601.6667,-834.6667) .. (575.0000,-774.0000) .. controls
    (562.3333,-742.6667) and (549.6667,-711.3333) .. (537.0000,-680.0000) ..
    controls (519.0000,-646.0000) and (493.0000,-629.0000) .. (459.0000,-629.0000)
    .. controls (446.3333,-629.0000) and (412.3333,-642.6667) ..
    (357.0000,-670.0000) .. controls (309.0000,-691.3333) and (261.0000,-712.6667)
    .. (213.0000,-734.0000) .. controls (154.3333,-760.0000) and
    (108.3333,-785.3333) .. (75.0000,-810.0000) .. controls (51.0000,-828.0000)
    and (39.0000,-851.0000) .. (39.0000,-879.0000) .. controls (39.0000,-900.3333)
    and (46.3333,-918.6667) .. (61.0000,-934.0000) .. controls (75.6667,-949.3333)
    and (93.6667,-957.0000) .. (115.0000,-957.0000) .. controls
    (139.6667,-957.0000) and (240.0000,-910.0000) .. (416.0000,-816.0000) ..
    controls (424.6667,-830.6667) and (457.6667,-902.0000) ..
    (515.0000,-1030.0000) .. controls (538.3333,-1082.6667) and
    (563.0000,-1109.0000) .. (589.0000,-1109.0000) -- (1076.0000,-1109.0000) ..
    controls (1090.0000,-1109.0000) and (1140.0000,-1080.0000) ..
    (1226.0000,-1022.0000) .. controls (1277.3333,-993.3333) and
    (1349.0000,-945.0000) .. (1441.0000,-877.0000) .. controls
    (1459.6667,-859.0000) and (1469.0000,-839.3333) .. (1469.0000,-818.0000) ..
    controls (1469.0000,-764.6667) and (1439.0000,-738.0000) ..
    (1379.0000,-738.0000) .. controls (1371.0000,-738.0000) and
    (1363.6667,-739.6667) .. (1357.0000,-743.0000) .. controls
    (1318.3333,-761.6667) and (1264.0000,-796.0000) .. (1194.0000,-846.0000) ..
    controls (1124.6667,-896.0000) and (1071.0000,-930.3333) ..
    (1033.0000,-949.0000) -- (871.0000,-947.0000) .. controls (958.3333,-893.0000)
    and (1084.6667,-806.0000) .. (1250.0000,-686.0000) .. controls
    (1267.3333,-670.6667) and (1299.0000,-628.0000) .. (1345.0000,-558.0000) ..
    controls (1370.3333,-515.3333) and (1395.6667,-473.0000) ..
    (1421.0000,-431.0000) .. controls (1451.6667,-381.0000) and
    (1482.3333,-342.6667) .. (1513.0000,-316.0000) .. controls
    (1564.3333,-271.3333) and (1664.6667,-208.3333) .. (1814.0000,-127.0000) ..
    controls (1840.0000,-115.0000) and (1876.0000,-94.0000) ..
    (1922.0000,-64.0000) .. controls (1943.3333,-45.3333) and (1954.0000,-25.3333)
    .. (1954.0000,-4.0000) -- cycle(465.0000,-1166.0000) .. controls
    (465.0000,-1131.3333) and (452.6667,-1102.0000) .. (428.0000,-1078.0000) ..
    controls (404.0000,-1054.6667) and (374.6667,-1043.0000) ..
    (340.0000,-1043.0000) .. controls (305.3333,-1043.0000) and
    (275.6667,-1055.0000) .. (251.0000,-1079.0000) .. controls
    (227.0000,-1103.6667) and (215.0000,-1133.3333) .. (215.0000,-1168.0000) ..
    controls (215.0000,-1201.3333) and (227.3333,-1230.3333) ..
    (252.0000,-1255.0000) .. controls (277.3333,-1280.3333) and
    (306.6667,-1293.0000) .. (340.0000,-1293.0000) .. controls
    (376.0000,-1293.0000) and (405.6667,-1280.6667) .. (429.0000,-1256.0000) ..
    controls (453.0000,-1232.0000) and (465.0000,-1202.0000) ..
    (465.0000,-1166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (910.0000,-1359.0000) ..
    controls (910.0000,-1325.0000) and (898.3333,-1296.3333) ..
    (875.0000,-1273.0000) .. controls (852.3333,-1250.3333) and
    (824.0000,-1239.0000) .. (790.0000,-1239.0000) .. controls
    (756.6667,-1239.0000) and (728.3333,-1250.6667) .. (705.0000,-1274.0000) ..
    controls (681.6667,-1297.3333) and (670.0000,-1325.6667) ..
    (670.0000,-1359.0000) .. controls (670.0000,-1392.3333) and
    (681.6667,-1420.6667) .. (705.0000,-1444.0000) .. controls
    (728.3333,-1467.3333) and (756.6667,-1479.0000) .. (790.0000,-1479.0000) ..
    controls (824.0000,-1479.0000) and (852.3333,-1467.3333) ..
    (875.0000,-1444.0000) .. controls (898.3333,-1421.3333) and
    (910.0000,-1393.0000) .. (910.0000,-1359.0000) -- cycle(1441.0000,-1086.0000)
    .. controls (1441.0000,-1072.6667) and (1435.6667,-1058.0000) ..
    (1425.0000,-1042.0000) .. controls (1413.6667,-1024.0000) and
    (1402.0000,-1015.0000) .. (1390.0000,-1015.0000) -- (860.0000,-1015.0000) --
    (726.0000,-685.0000) -- (994.0000,-685.0000) .. controls (1016.0000,-685.0000)
    and (1036.0000,-675.3333) .. (1054.0000,-656.0000) .. controls
    (1072.6667,-637.3333) and (1082.0000,-617.0000) .. (1082.0000,-595.0000) ..
    controls (1082.0000,-581.0000) and (1073.0000,-553.0000) ..
    (1055.0000,-511.0000) .. controls (1037.0000,-469.6667) and
    (1028.0000,-444.0000) .. (1028.0000,-434.0000) .. controls
    (1152.0000,-506.6667) and (1250.6667,-543.0000) .. (1324.0000,-543.0000) ..
    controls (1384.6667,-543.0000) and (1415.0000,-514.3333) ..
    (1415.0000,-457.0000) .. controls (1415.0000,-397.0000) and
    (1375.3333,-314.6667) .. (1296.0000,-210.0000) .. controls
    (1255.3333,-156.0000) and (1204.3333,-102.6667) .. (1143.0000,-50.0000) ..
    controls (1045.6667,34.0000) and (934.0000,113.6667) .. (808.0000,189.0000) ..
    controls (647.3333,285.0000) and (524.0000,333.0000) .. (438.0000,333.0000) ..
    controls (411.3333,333.0000) and (389.6667,323.6667) .. (373.0000,305.0000) ..
    controls (356.3333,286.3333) and (348.0000,263.3333) .. (348.0000,236.0000) ..
    controls (348.0000,144.0000) and (457.3333,6.0000) .. (676.0000,-178.0000) ..
    controls (702.6667,-199.3333) and (734.0000,-228.3333) .. (770.0000,-265.0000)
    .. controls (787.3333,-293.0000) and (803.6667,-331.3333) ..
    (819.0000,-380.0000) .. controls (844.3333,-458.0000) and (857.3333,-497.6667)
    .. (858.0000,-499.0000) .. controls (831.3333,-499.0000) and
    (796.3333,-499.0000) .. (753.0000,-499.0000) .. controls (700.3333,-498.3333)
    and (665.3333,-498.0000) .. (648.0000,-498.0000) .. controls
    (548.0000,-498.0000) and (498.0000,-529.6667) .. (498.0000,-593.0000) ..
    controls (498.0000,-617.6667) and (521.6667,-683.6667) .. (569.0000,-791.0000)
    .. controls (622.3333,-911.6667) and (652.3333,-985.0000) ..
    (659.0000,-1011.0000) -- (110.0000,-1014.0000) .. controls
    (94.0000,-1014.0000) and (80.3333,-1021.3333) .. (69.0000,-1036.0000) ..
    controls (57.6667,-1051.3333) and (52.0000,-1067.3333) .. (52.0000,-1084.0000)
    .. controls (52.0000,-1102.6667) and (59.0000,-1119.3333) ..
    (73.0000,-1134.0000) .. controls (87.0000,-1149.3333) and
    (103.3333,-1157.0000) .. (122.0000,-1157.0000) -- (1372.0000,-1157.0000) ..
    controls (1390.6667,-1157.0000) and (1406.6667,-1149.6667) ..
    (1420.0000,-1135.0000) .. controls (1434.0000,-1121.0000) and
    (1441.0000,-1104.6667) .. (1441.0000,-1086.0000) -- cycle(1336.0000,-443.0000)
    -- (1336.0000,-463.0000) .. controls (1329.3333,-466.3333) and
    (1325.3333,-468.0000) .. (1324.0000,-468.0000) .. controls
    (1292.6667,-468.0000) and (1245.6667,-453.0000) .. (1183.0000,-423.0000) ..
    controls (1137.0000,-399.6667) and (1091.3333,-376.0000) ..
    (1046.0000,-352.0000) .. controls (1030.6667,-344.6667) and
    (1009.3333,-331.6667) .. (982.0000,-313.0000) .. controls (972.0000,-303.0000)
    and (954.3333,-257.3333) .. (929.0000,-176.0000) .. controls
    (909.6667,-113.3333) and (877.6667,-82.0000) .. (833.0000,-82.0000) ..
    controls (795.6667,-82.0000) and (766.0000,-100.6667) .. (744.0000,-138.0000)
    .. controls (681.3333,-88.0000) and (619.6667,-31.0000) .. (559.0000,33.0000)
    .. controls (473.6667,122.3333) and (431.0000,188.0000) .. (431.0000,230.0000)
    .. controls (431.0000,240.0000) and (432.3333,247.0000) .. (435.0000,251.0000)
    -- (469.0000,251.0000) .. controls (492.3333,251.0000) and (542.6667,233.3333)
    .. (620.0000,198.0000) .. controls (856.6667,90.0000) and (1054.6667,-56.0000)
    .. (1214.0000,-240.0000) .. controls (1295.3333,-334.0000) and
    (1336.0000,-401.6667) .. (1336.0000,-443.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (897.0000,-1486.0000) ..
    controls (897.0000,-1458.0000) and (890.6667,-1428.3333) ..
    (878.0000,-1397.0000) .. controls (866.0000,-1369.0000) and
    (853.6667,-1341.3333) .. (841.0000,-1314.0000) .. controls
    (823.6667,-1260.6667) and (797.6667,-1181.0000) .. (763.0000,-1075.0000) ..
    controls (739.6667,-1007.6667) and (716.3333,-940.3333) ..
    (693.0000,-873.0000) .. controls (666.3333,-795.0000) and (647.0000,-726.6667)
    .. (635.0000,-668.0000) .. controls (631.0000,-638.0000) and
    (624.3333,-593.0000) .. (615.0000,-533.0000) .. controls (599.6667,-443.0000)
    and (575.3333,-381.0000) .. (542.0000,-347.0000) .. controls
    (519.3333,-324.3333) and (508.0000,-305.0000) .. (508.0000,-289.0000) ..
    controls (508.0000,-291.0000) and (508.6667,-277.3333) .. (510.0000,-248.0000)
    -- (545.0000,-240.0000) .. controls (617.0000,-223.3333) and
    (675.6667,-188.6667) .. (721.0000,-136.0000) .. controls (767.6667,-81.3333)
    and (791.0000,-17.3333) .. (791.0000,56.0000) .. controls (791.0000,140.6667)
    and (761.0000,212.6667) .. (701.0000,272.0000) .. controls (641.6667,332.0000)
    and (569.6667,362.0000) .. (485.0000,362.0000) .. controls (401.0000,362.0000)
    and (329.0000,332.0000) .. (269.0000,272.0000) .. controls (209.6667,212.6667)
    and (180.0000,141.0000) .. (180.0000,57.0000) .. controls (180.0000,-22.3333)
    and (205.6667,-90.0000) .. (257.0000,-146.0000) .. controls
    (307.0000,-199.3333) and (372.0000,-232.3333) .. (452.0000,-245.0000) --
    (452.0000,-303.0000) .. controls (432.6667,-338.3333) and (412.6667,-385.3333)
    .. (392.0000,-444.0000) .. controls (363.3333,-523.3333) and
    (345.3333,-571.3333) .. (338.0000,-588.0000) .. controls (309.3333,-651.3333)
    and (281.0000,-714.6667) .. (253.0000,-778.0000) .. controls
    (222.3333,-853.3333) and (207.0000,-920.3333) .. (207.0000,-979.0000) ..
    controls (207.0000,-1041.6667) and (203.6667,-1093.6667) ..
    (197.0000,-1135.0000) .. controls (195.0000,-1146.3333) and
    (183.0000,-1201.6667) .. (161.0000,-1301.0000) .. controls
    (146.3333,-1367.6667) and (139.0000,-1423.3333) .. (139.0000,-1468.0000) ..
    controls (139.0000,-1490.0000) and (148.0000,-1507.6667) ..
    (166.0000,-1521.0000) .. controls (184.0000,-1531.0000) and
    (202.0000,-1541.3333) .. (220.0000,-1552.0000) .. controls
    (278.6667,-1494.6667) and (312.0000,-1459.6667) .. (320.0000,-1447.0000) ..
    controls (333.3333,-1427.6667) and (340.0000,-1399.3333) ..
    (340.0000,-1362.0000) .. controls (340.0000,-1354.6667) and
    (340.0000,-1339.6667) .. (340.0000,-1317.0000) .. controls
    (339.3333,-1293.6667) and (339.0000,-1273.3333) .. (339.0000,-1256.0000) ..
    controls (339.0000,-1193.3333) and (355.6667,-1110.0000) ..
    (389.0000,-1006.0000) .. controls (418.3333,-923.3333) and
    (447.3333,-841.0000) .. (476.0000,-759.0000) .. controls (502.6667,-861.0000)
    and (529.3333,-963.0000) .. (556.0000,-1065.0000) .. controls
    (585.3333,-1166.3333) and (620.0000,-1251.3333) .. (660.0000,-1320.0000) ..
    controls (709.3333,-1404.6667) and (778.0000,-1487.0000) ..
    (866.0000,-1567.0000) .. controls (886.6667,-1519.6667) and
    (897.0000,-1492.6667) .. (897.0000,-1486.0000) -- cycle(749.0000,60.0000) --
    (690.0000,18.0000) -- (732.0000,-41.0000) -- (658.0000,-56.0000) --
    (672.0000,-130.0000) -- (595.0000,-115.0000) -- (586.0000,-186.0000) --
    (524.0000,-145.0000) -- (482.0000,-207.0000) -- (438.0000,-142.0000) --
    (378.0000,-186.0000) -- (367.0000,-109.0000) -- (291.0000,-131.0000) --
    (307.0000,-53.0000) -- (233.0000,-41.0000) -- (280.0000,21.0000) --
    (212.0000,63.0000) -- (280.0000,102.0000) -- (233.0000,164.0000) --
    (310.0000,181.0000) -- (292.0000,253.0000) -- (367.0000,232.0000) --
    (378.0000,312.0000) -- (441.0000,265.0000) -- (482.0000,330.0000) --
    (526.0000,268.0000) -- (586.0000,312.0000) -- (601.0000,235.0000) --
    (672.0000,253.0000) -- (660.0000,176.0000) -- (732.0000,164.0000) --
    (687.0000,104.0000) -- (749.0000,60.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1824.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,-1165.0000) ..
    controls (1822.0000,-1072.3333) and (1779.6667,-1003.0000) ..
    (1695.0000,-957.0000) .. controls (1668.3333,-942.3333) and
    (1590.0000,-916.3333) .. (1460.0000,-879.0000) .. controls
    (1375.3333,-855.0000) and (1333.0000,-823.0000) .. (1333.0000,-783.0000) ..
    controls (1333.0000,-727.6667) and (1362.0000,-700.0000) ..
    (1420.0000,-700.0000) .. controls (1460.0000,-700.0000) and
    (1479.6667,-722.6667) .. (1479.0000,-768.0000) .. controls
    (1505.6667,-768.6667) and (1519.0000,-747.0000) .. (1519.0000,-703.0000) ..
    controls (1519.0000,-672.3333) and (1503.0000,-649.0000) ..
    (1471.0000,-633.0000) .. controls (1445.6667,-619.6667) and
    (1416.0000,-613.0000) .. (1382.0000,-613.0000) .. controls
    (1346.6667,-613.0000) and (1317.6667,-621.0000) .. (1295.0000,-637.0000) ..
    controls (1280.3333,-526.3333) and (1199.6667,-448.6667) ..
    (1053.0000,-404.0000) -- (1053.0000,-368.0000) -- (1077.0000,-368.0000) --
    (1077.0000,-343.0000) -- (1124.0000,-343.0000) .. controls
    (1133.3333,-339.0000) and (1138.0000,-331.6667) .. (1138.0000,-321.0000) ..
    controls (1138.0000,-309.0000) and (1133.3333,-298.3333) ..
    (1124.0000,-289.0000) -- (1079.0000,-289.0000) -- (1079.0000,-266.0000) --
    (1053.0000,-266.0000) -- (1053.0000,-228.0000) .. controls
    (1053.0000,-178.0000) and (1057.3333,-138.0000) .. (1066.0000,-108.0000) ..
    controls (1090.0000,-108.0000) and (1110.0000,-106.0000) ..
    (1126.0000,-102.0000) .. controls (1152.0000,-95.3333) and
    (1165.0000,-83.3333) .. (1165.0000,-66.0000) .. controls (1218.3333,-67.3333)
    and (1245.0000,-37.6667) .. (1245.0000,23.0000) .. controls
    (1245.0000,29.6667) and (1224.3333,36.3333) .. (1183.0000,43.0000) .. controls
    (1103.0000,56.3333) and (1025.3333,63.0000) .. (950.0000,63.0000) .. controls
    (875.3333,63.0000) and (800.3333,56.6667) .. (725.0000,44.0000) .. controls
    (681.6667,36.6667) and (660.0000,29.6667) .. (660.0000,23.0000) .. controls
    (660.0000,-37.6667) and (686.6667,-67.3333) .. (740.0000,-66.0000) .. controls
    (739.3333,-83.3333) and (752.3333,-95.3333) .. (779.0000,-102.0000) ..
    controls (795.0000,-106.0000) and (815.3333,-108.0000) .. (840.0000,-108.0000)
    .. controls (848.0000,-137.3333) and (852.0000,-177.6667) ..
    (852.0000,-229.0000) -- (852.0000,-266.0000) -- (826.0000,-266.0000) --
    (826.0000,-289.0000) -- (782.0000,-289.0000) .. controls (772.0000,-299.0000)
    and (767.0000,-309.6667) .. (767.0000,-321.0000) .. controls
    (767.0000,-331.6667) and (772.0000,-339.0000) .. (782.0000,-343.0000) --
    (828.0000,-343.0000) -- (828.0000,-368.0000) -- (852.0000,-368.0000) --
    (852.0000,-404.0000) .. controls (705.3333,-448.0000) and (625.0000,-525.6667)
    .. (611.0000,-637.0000) .. controls (588.3333,-621.0000) and
    (559.0000,-613.0000) .. (523.0000,-613.0000) .. controls (489.0000,-613.0000)
    and (459.3333,-619.6667) .. (434.0000,-633.0000) .. controls
    (402.6667,-649.0000) and (387.0000,-672.3333) .. (387.0000,-703.0000) ..
    controls (387.0000,-747.0000) and (400.0000,-768.6667) .. (426.0000,-768.0000)
    .. controls (424.6667,-722.6667) and (444.3333,-700.0000) ..
    (485.0000,-700.0000) .. controls (543.6667,-700.0000) and (573.0000,-727.6667)
    .. (573.0000,-783.0000) .. controls (573.0000,-823.0000) and
    (530.6667,-855.0000) .. (446.0000,-879.0000) .. controls (315.3333,-916.3333)
    and (236.3333,-942.3333) .. (209.0000,-957.0000) .. controls
    (124.3333,-1003.0000) and (82.0000,-1072.3333) .. (82.0000,-1165.0000) ..
    controls (82.0000,-1268.3333) and (154.6667,-1340.6667) ..
    (300.0000,-1382.0000) .. controls (312.6667,-1393.3333) and
    (322.6667,-1409.0000) .. (330.0000,-1429.0000) -- (380.0000,-1429.0000) ..
    controls (384.6667,-1385.6667) and (426.0000,-1364.3333) ..
    (504.0000,-1365.0000) -- (506.0000,-1389.0000) .. controls
    (559.3333,-1439.0000) and (708.0000,-1464.0000) .. (952.0000,-1464.0000) ..
    controls (1196.0000,-1464.0000) and (1345.0000,-1439.0000) ..
    (1399.0000,-1389.0000) -- (1401.0000,-1365.0000) -- (1421.0000,-1365.0000) ..
    controls (1485.6667,-1365.0000) and (1520.3333,-1386.3333) ..
    (1525.0000,-1429.0000) -- (1575.0000,-1429.0000) .. controls
    (1581.6667,-1409.0000) and (1591.6667,-1393.3333) .. (1605.0000,-1382.0000) ..
    controls (1749.6667,-1340.6667) and (1822.0000,-1268.3333) ..
    (1822.0000,-1165.0000) -- cycle(1751.0000,-1172.0000) .. controls
    (1751.0000,-1223.3333) and (1734.3333,-1257.0000) .. (1701.0000,-1273.0000) ..
    controls (1709.6667,-1245.0000) and (1714.0000,-1217.3333) ..
    (1714.0000,-1190.0000) .. controls (1714.0000,-1132.0000) and
    (1675.0000,-1075.6667) .. (1597.0000,-1021.0000) .. controls
    (1633.0000,-1021.0000) and (1667.6667,-1037.0000) .. (1701.0000,-1069.0000) ..
    controls (1734.3333,-1101.6667) and (1751.0000,-1136.0000) ..
    (1751.0000,-1172.0000) -- cycle(1682.0000,-1203.0000) .. controls
    (1682.0000,-1277.0000) and (1641.3333,-1314.0000) .. (1560.0000,-1314.0000) ..
    controls (1472.0000,-1314.0000) and (1431.6667,-1270.6667) ..
    (1439.0000,-1184.0000) -- (1403.0000,-1165.0000) -- (1357.0000,-1249.0000) ..
    controls (1334.3333,-1154.3333) and (1318.0000,-1046.6667) ..
    (1308.0000,-926.0000) .. controls (1332.6667,-946.0000) and
    (1381.3333,-969.6667) .. (1454.0000,-997.0000) .. controls
    (1529.3333,-1025.0000) and (1581.3333,-1049.0000) .. (1610.0000,-1069.0000) ..
    controls (1658.0000,-1103.6667) and (1682.0000,-1148.3333) ..
    (1682.0000,-1203.0000) -- cycle(1309.0000,-1391.0000) .. controls
    (1299.6667,-1401.0000) and (1243.6667,-1411.0000) .. (1141.0000,-1421.0000) ..
    controls (1054.3333,-1429.6667) and (991.6667,-1434.0000) ..
    (953.0000,-1434.0000) .. controls (821.6667,-1434.0000) and
    (703.6667,-1420.6667) .. (599.0000,-1394.0000) -- (596.0000,-1391.0000) ..
    controls (606.6667,-1378.3333) and (662.6667,-1368.0000) ..
    (764.0000,-1360.0000) .. controls (839.3333,-1354.0000) and
    (902.0000,-1351.0000) .. (952.0000,-1351.0000) .. controls
    (1003.3333,-1351.0000) and (1066.6667,-1354.0000) .. (1142.0000,-1360.0000) ..
    controls (1245.3333,-1368.0000) and (1301.0000,-1378.3333) ..
    (1309.0000,-1391.0000) -- cycle(1340.0000,-1356.0000) .. controls
    (1315.3333,-1351.3333) and (1278.6667,-1343.0000) .. (1230.0000,-1331.0000) ..
    controls (1216.0000,-1326.3333) and (1209.0000,-1318.0000) ..
    (1209.0000,-1306.0000) .. controls (1209.0000,-1258.0000) and
    (1208.6667,-1181.6667) .. (1208.0000,-1077.0000) -- (1207.0000,-848.0000) ..
    controls (1207.0000,-652.6667) and (1132.6667,-532.0000) ..
    (984.0000,-486.0000) .. controls (1087.3333,-489.3333) and
    (1159.3333,-534.3333) .. (1200.0000,-621.0000) .. controls
    (1228.0000,-681.0000) and (1244.0000,-774.3333) .. (1248.0000,-901.0000) ..
    controls (1252.6667,-1057.0000) and (1257.6667,-1148.3333) ..
    (1263.0000,-1175.0000) .. controls (1275.6667,-1238.3333) and
    (1301.3333,-1298.6667) .. (1340.0000,-1356.0000) -- cycle(928.0000,-524.0000)
    .. controls (835.3333,-572.0000) and (789.0000,-708.0000) ..
    (789.0000,-932.0000) .. controls (789.0000,-974.0000) and
    (791.0000,-1037.3333) .. (795.0000,-1122.0000) .. controls
    (799.6667,-1206.6667) and (802.0000,-1269.6667) .. (802.0000,-1311.0000) --
    (747.0000,-1319.0000) .. controls (759.0000,-1272.3333) and
    (765.0000,-1227.6667) .. (765.0000,-1185.0000) .. controls
    (765.0000,-1165.6667) and (764.0000,-1137.0000) .. (762.0000,-1099.0000) ..
    controls (760.6667,-1061.0000) and (760.0000,-1032.3333) ..
    (760.0000,-1013.0000) .. controls (760.0000,-702.3333) and
    (816.0000,-539.3333) .. (928.0000,-524.0000) -- cycle(921.0000,-486.0000) ..
    controls (859.0000,-504.6667) and (811.3333,-554.3333) .. (778.0000,-635.0000)
    .. controls (751.3333,-699.6667) and (738.0000,-770.6667) ..
    (738.0000,-848.0000) -- (737.0000,-1306.0000) .. controls
    (737.0000,-1316.0000) and (729.6667,-1323.3333) .. (715.0000,-1328.0000) ..
    controls (697.6667,-1333.3333) and (648.0000,-1342.6667) ..
    (566.0000,-1356.0000) .. controls (603.3333,-1300.6667) and
    (628.3333,-1240.3333) .. (641.0000,-1175.0000) .. controls
    (650.3333,-1034.3333) and (659.6667,-893.3333) .. (669.0000,-752.0000) ..
    controls (695.0000,-579.3333) and (779.0000,-490.6667) .. (921.0000,-486.0000)
    -- cycle(597.0000,-926.0000) .. controls (586.3333,-1046.6667) and
    (570.0000,-1154.3333) .. (548.0000,-1249.0000) -- (502.0000,-1165.0000) --
    (466.0000,-1184.0000) .. controls (466.6667,-1196.6667) and
    (467.0000,-1206.3333) .. (467.0000,-1213.0000) .. controls
    (467.0000,-1280.3333) and (426.6667,-1314.0000) .. (346.0000,-1314.0000) ..
    controls (264.0000,-1314.0000) and (223.0000,-1277.0000) ..
    (223.0000,-1203.0000) .. controls (223.0000,-1148.3333) and
    (247.0000,-1103.6667) .. (295.0000,-1069.0000) .. controls
    (323.6667,-1048.3333) and (375.0000,-1024.0000) .. (449.0000,-996.0000) ..
    controls (523.0000,-968.6667) and (572.3333,-945.3333) .. (597.0000,-926.0000)
    -- cycle(256.0000,-974.0000) .. controls (176.6667,-1012.0000) and
    (137.0000,-1076.3333) .. (137.0000,-1167.0000) .. controls
    (137.0000,-1223.0000) and (160.6667,-1273.0000) .. (208.0000,-1317.0000) ..
    controls (139.3333,-1301.6667) and (105.0000,-1250.3333) ..
    (105.0000,-1163.0000) .. controls (105.0000,-1121.0000) and
    (120.3333,-1082.0000) .. (151.0000,-1046.0000) .. controls
    (179.0000,-1014.0000) and (214.0000,-990.0000) .. (256.0000,-974.0000) --
    cycle(1200.0000,-19.0000) -- (1178.0000,-19.0000) .. controls
    (1152.6667,-19.0000) and (1114.6667,-18.0000) .. (1064.0000,-16.0000) ..
    controls (1013.3333,-14.6667) and (975.3333,-14.0000) .. (950.0000,-14.0000)
    .. controls (922.6667,-14.0000) and (881.6667,-14.6667) .. (827.0000,-16.0000)
    .. controls (772.3333,-18.0000) and (732.0000,-19.0000) .. (706.0000,-19.0000)
    .. controls (776.6667,-1.6667) and (858.0000,7.0000) .. (950.0000,7.0000) ..
    controls (1041.3333,7.0000) and (1124.6667,-1.6667) .. (1200.0000,-19.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1751.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2073.0000,-379.0000) --
    (2058.0000,-379.0000) .. controls (2025.3333,-379.0000) and
    (1965.3333,-413.0000) .. (1878.0000,-481.0000) .. controls
    (1818.6667,-527.6667) and (1759.3333,-574.3333) .. (1700.0000,-621.0000) ..
    controls (1677.3333,-635.6667) and (1655.6667,-643.0000) ..
    (1635.0000,-643.0000) .. controls (1623.6667,-643.0000) and
    (1614.3333,-638.6667) .. (1607.0000,-630.0000) .. controls
    (1596.3333,-612.0000) and (1579.3333,-585.3333) .. (1556.0000,-550.0000) ..
    controls (1519.3333,-500.0000) and (1467.3333,-445.0000) ..
    (1400.0000,-385.0000) .. controls (1450.0000,-364.3333) and
    (1492.6667,-343.3333) .. (1528.0000,-322.0000) .. controls
    (1528.6667,-315.3333) and (1527.0000,-308.3333) .. (1523.0000,-301.0000) ..
    controls (1511.0000,-278.3333) and (1469.0000,-225.0000) ..
    (1397.0000,-141.0000) .. controls (1325.6667,-57.0000) and (1280.0000,-8.6667)
    .. (1260.0000,4.0000) .. controls (1240.6667,17.3333) and (1223.3333,24.0000)
    .. (1208.0000,24.0000) .. controls (1206.0000,24.0000) and (1201.3333,22.3333)
    .. (1194.0000,19.0000) .. controls (1210.0000,-15.0000) and
    (1246.3333,-61.6667) .. (1303.0000,-121.0000) .. controls
    (1380.3333,-203.0000) and (1422.3333,-248.0000) .. (1429.0000,-256.0000) ..
    controls (1417.6667,-266.6667) and (1382.3333,-285.3333) ..
    (1323.0000,-312.0000) -- (1314.0000,-312.0000) .. controls
    (1313.3333,-293.3333) and (1309.3333,-267.3333) .. (1302.0000,-234.0000) ..
    controls (1297.3333,-223.3333) and (1258.3333,-202.6667) ..
    (1185.0000,-172.0000) .. controls (1111.6667,-142.0000) and
    (1066.3333,-127.0000) .. (1049.0000,-127.0000) -- (987.0000,-127.0000) ..
    controls (1015.0000,-149.0000) and (1042.6667,-167.3333) ..
    (1070.0000,-182.0000) .. controls (1096.0000,-194.6667) and
    (1122.0000,-207.3333) .. (1148.0000,-220.0000) .. controls
    (1190.0000,-240.6667) and (1211.0000,-255.0000) .. (1211.0000,-263.0000) ..
    controls (1211.0000,-264.3333) and (1193.6667,-286.6667) ..
    (1159.0000,-330.0000) .. controls (1135.0000,-360.6667) and
    (1107.6667,-402.0000) .. (1077.0000,-454.0000) .. controls
    (949.0000,-420.6667) and (866.3333,-405.3333) .. (829.0000,-408.0000) --
    (826.0000,-405.0000) -- (826.0000,-393.0000) .. controls (826.0000,-322.3333)
    and (830.0000,-269.6667) .. (838.0000,-235.0000) .. controls
    (851.3333,-177.0000) and (876.6667,-130.6667) .. (914.0000,-96.0000) ..
    controls (927.3333,-82.6667) and (959.3333,-60.6667) .. (1010.0000,-30.0000)
    .. controls (1044.6667,-8.6667) and (1065.3333,13.6667) .. (1072.0000,37.0000)
    .. controls (1031.3333,29.0000) and (996.0000,18.3333) .. (966.0000,5.0000) ..
    controls (921.3333,-14.3333) and (876.3333,-49.6667) .. (831.0000,-101.0000)
    .. controls (785.6667,-152.3333) and (756.0000,-201.6667) ..
    (742.0000,-249.0000) .. controls (737.3333,-264.3333) and (731.6667,-286.6667)
    .. (725.0000,-316.0000) .. controls (704.3333,-329.3333) and
    (690.6667,-336.0000) .. (684.0000,-336.0000) .. controls (665.3333,-336.0000)
    and (620.0000,-301.0000) .. (548.0000,-231.0000) .. controls
    (564.6667,-205.6667) and (636.0000,-157.3333) .. (762.0000,-86.0000) --
    (762.0000,-41.0000) -- (758.0000,-41.0000) .. controls (728.6667,-41.0000) and
    (674.0000,-68.0000) .. (594.0000,-122.0000) .. controls (511.3333,-177.3333)
    and (470.0000,-218.0000) .. (470.0000,-244.0000) .. controls
    (470.0000,-256.0000) and (482.6667,-276.0000) .. (508.0000,-304.0000) ..
    controls (516.6667,-313.3333) and (534.0000,-335.0000) .. (560.0000,-369.0000)
    .. controls (588.0000,-406.3333) and (602.0000,-427.0000) ..
    (602.0000,-431.0000) .. controls (602.0000,-425.6667) and (591.6667,-440.6667)
    .. (571.0000,-476.0000) .. controls (569.6667,-478.0000) and
    (555.6667,-518.6667) .. (529.0000,-598.0000) .. controls (501.0000,-681.3333)
    and (457.6667,-795.0000) .. (399.0000,-939.0000) -- (297.0000,-939.0000) ..
    controls (260.3333,-939.0000) and (230.6667,-937.3333) .. (208.0000,-934.0000)
    .. controls (201.3333,-933.3333) and (187.6667,-930.0000) ..
    (167.0000,-924.0000) .. controls (150.3333,-919.3333) and (136.6667,-917.0000)
    .. (126.0000,-917.0000) .. controls (96.0000,-917.0000) and
    (81.0000,-932.6667) .. (81.0000,-964.0000) .. controls (81.0000,-991.3333) and
    (104.0000,-1017.6667) .. (150.0000,-1043.0000) .. controls
    (165.3333,-1051.0000) and (188.0000,-1064.0000) .. (218.0000,-1082.0000) ..
    controls (249.3333,-1107.3333) and (299.3333,-1141.0000) ..
    (368.0000,-1183.0000) .. controls (386.0000,-1191.0000) and
    (434.6667,-1200.6667) .. (514.0000,-1212.0000) .. controls
    (498.6667,-1182.0000) and (491.0000,-1163.3333) .. (491.0000,-1156.0000) ..
    controls (491.0000,-1141.3333) and (519.6667,-1106.6667) ..
    (577.0000,-1052.0000) .. controls (635.0000,-998.0000) and
    (671.6667,-971.0000) .. (687.0000,-971.0000) .. controls (699.0000,-971.0000)
    and (733.6667,-982.3333) .. (791.0000,-1005.0000) .. controls
    (782.3333,-1035.6667) and (774.0000,-1075.6667) .. (766.0000,-1125.0000) ..
    controls (716.0000,-1132.3333) and (690.3333,-1136.3333) ..
    (689.0000,-1137.0000) .. controls (673.6667,-1144.3333) and
    (663.3333,-1167.6667) .. (658.0000,-1207.0000) .. controls
    (644.6667,-1213.0000) and (624.6667,-1221.3333) .. (598.0000,-1232.0000) ..
    controls (602.0000,-1240.6667) and (606.6667,-1245.0000) ..
    (612.0000,-1245.0000) .. controls (616.6667,-1245.0000) and
    (623.3333,-1243.3333) .. (632.0000,-1240.0000) .. controls
    (641.3333,-1236.6667) and (648.3333,-1235.0000) .. (653.0000,-1235.0000) ..
    controls (667.6667,-1235.0000) and (674.3333,-1251.3333) ..
    (673.0000,-1284.0000) .. controls (693.6667,-1289.3333) and
    (710.3333,-1292.0000) .. (723.0000,-1292.0000) .. controls
    (743.0000,-1292.0000) and (763.6667,-1287.6667) .. (785.0000,-1279.0000) ..
    controls (790.3333,-1269.0000) and (799.0000,-1254.3333) ..
    (811.0000,-1235.0000) .. controls (817.6667,-1234.3333) and
    (831.0000,-1234.0000) .. (851.0000,-1234.0000) -- (851.0000,-1217.0000) --
    (808.0000,-1217.0000) -- (801.0000,-1194.0000) .. controls
    (805.0000,-1192.6667) and (834.3333,-1192.0000) .. (889.0000,-1192.0000) ..
    controls (935.0000,-1192.0000) and (987.6667,-1167.0000) ..
    (1047.0000,-1117.0000) .. controls (1106.3333,-1067.0000) and
    (1136.0000,-1019.3333) .. (1136.0000,-974.0000) .. controls
    (1136.0000,-939.3333) and (1111.0000,-890.3333) .. (1061.0000,-827.0000) ..
    controls (1121.0000,-833.0000) and (1167.3333,-838.0000) ..
    (1200.0000,-842.0000) .. controls (1243.3333,-847.3333) and
    (1267.3333,-850.0000) .. (1272.0000,-850.0000) .. controls
    (1336.6667,-850.0000) and (1398.6667,-831.3333) .. (1458.0000,-794.0000) ..
    controls (1550.6667,-735.3333) and (1604.6667,-703.0000) ..
    (1620.0000,-697.0000) .. controls (1623.3333,-695.6667) and
    (1638.0000,-695.0000) .. (1664.0000,-695.0000) .. controls
    (1722.6667,-695.0000) and (1768.6667,-687.6667) .. (1802.0000,-673.0000) ..
    controls (1850.0000,-651.6667) and (1919.0000,-616.3333) ..
    (2009.0000,-567.0000) .. controls (2025.0000,-556.3333) and
    (2039.0000,-527.3333) .. (2051.0000,-480.0000) .. controls
    (2058.3333,-446.6667) and (2065.6667,-413.0000) .. (2073.0000,-379.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1982.0000,-1152.0000) ..
    controls (1982.0000,-1111.3333) and (1981.0000,-1061.6667) ..
    (1979.0000,-1003.0000) .. controls (1975.0000,-883.6667) and
    (1917.0000,-691.3333) .. (1805.0000,-426.0000) .. controls
    (1795.6667,-403.3333) and (1767.3333,-358.0000) .. (1720.0000,-290.0000) ..
    controls (1580.6667,-88.6667) and (1421.0000,63.6667) .. (1241.0000,167.0000)
    .. controls (1218.3333,180.3333) and (1188.0000,193.3333) ..
    (1150.0000,206.0000) .. controls (1094.0000,225.3333) and (1062.6667,236.3333)
    .. (1056.0000,239.0000) .. controls (966.0000,275.0000) and
    (861.0000,308.6667) .. (741.0000,340.0000) .. controls (723.0000,345.3333) and
    (695.3333,352.3333) .. (658.0000,361.0000) .. controls (632.0000,365.6667) and
    (587.6667,368.0000) .. (525.0000,368.0000) .. controls (456.3333,368.0000) and
    (412.3333,367.0000) .. (393.0000,365.0000) .. controls (344.3333,359.6667) and
    (302.6667,346.0000) .. (268.0000,324.0000) .. controls (256.0000,316.6667) and
    (226.0000,288.0000) .. (178.0000,238.0000) .. controls (156.6667,216.0000) and
    (141.3333,196.3333) .. (132.0000,179.0000) .. controls (98.6667,118.3333) and
    (82.0000,18.3333) .. (82.0000,-121.0000) .. controls (82.0000,-194.3333) and
    (93.6667,-289.0000) .. (117.0000,-405.0000) .. controls (125.6667,-431.0000)
    and (137.3333,-470.0000) .. (152.0000,-522.0000) .. controls
    (172.0000,-604.6667) and (213.6667,-698.3333) .. (277.0000,-803.0000) ..
    controls (297.6667,-827.6667) and (328.0000,-864.6667) .. (368.0000,-914.0000)
    .. controls (512.6667,-1094.6667) and (662.3333,-1236.3333) ..
    (817.0000,-1339.0000) .. controls (866.3333,-1371.6667) and
    (935.3333,-1405.6667) .. (1024.0000,-1441.0000) .. controls
    (1074.6667,-1461.0000) and (1137.3333,-1479.6667) .. (1212.0000,-1497.0000) ..
    controls (1234.6667,-1500.3333) and (1268.6667,-1506.0000) ..
    (1314.0000,-1514.0000) .. controls (1378.0000,-1526.0000) and
    (1421.3333,-1532.0000) .. (1444.0000,-1532.0000) .. controls
    (1493.3333,-1532.0000) and (1562.0000,-1528.0000) .. (1650.0000,-1520.0000) ..
    controls (1705.3333,-1515.3333) and (1750.0000,-1504.3333) ..
    (1784.0000,-1487.0000) .. controls (1801.3333,-1478.3333) and
    (1828.3333,-1457.0000) .. (1865.0000,-1423.0000) .. controls
    (1899.6667,-1390.3333) and (1923.6667,-1364.6667) .. (1937.0000,-1346.0000) ..
    controls (1967.0000,-1304.6667) and (1982.0000,-1240.0000) ..
    (1982.0000,-1152.0000) -- cycle(1902.0000,-1193.0000) .. controls
    (1902.0000,-1199.0000) and (1896.6667,-1218.0000) .. (1886.0000,-1250.0000) ..
    controls (1876.0000,-1282.0000) and (1869.3333,-1300.6667) ..
    (1866.0000,-1306.0000) .. controls (1858.0000,-1318.0000) and
    (1841.0000,-1336.6667) .. (1815.0000,-1362.0000) .. controls
    (1789.0000,-1388.0000) and (1770.3333,-1404.0000) .. (1759.0000,-1410.0000) ..
    controls (1716.3333,-1432.0000) and (1632.0000,-1443.0000) ..
    (1506.0000,-1443.0000) .. controls (1485.3333,-1443.0000) and
    (1407.6667,-1436.3333) .. (1273.0000,-1423.0000) -- (1279.0000,-1412.0000) ..
    controls (1319.6667,-1407.3333) and (1337.0000,-1405.0000) ..
    (1331.0000,-1405.0000) .. controls (1340.3333,-1405.0000) and
    (1352.6667,-1407.0000) .. (1368.0000,-1411.0000) .. controls
    (1386.0000,-1416.3333) and (1398.0000,-1419.3333) .. (1404.0000,-1420.0000) ..
    controls (1436.0000,-1424.6667) and (1483.0000,-1427.0000) ..
    (1545.0000,-1427.0000) .. controls (1549.0000,-1427.0000) and
    (1556.3333,-1424.3333) .. (1567.0000,-1419.0000) .. controls
    (1578.3333,-1413.6667) and (1586.0000,-1411.0000) .. (1590.0000,-1411.0000) ..
    controls (1592.6667,-1411.0000) and (1599.3333,-1415.3333) ..
    (1610.0000,-1424.0000) -- (1618.0000,-1410.0000) .. controls
    (1615.3333,-1406.6667) and (1610.6667,-1402.3333) .. (1604.0000,-1397.0000) ..
    controls (1591.3333,-1390.3333) and (1543.0000,-1387.0000) ..
    (1459.0000,-1387.0000) .. controls (1455.6667,-1387.0000) and
    (1451.0000,-1388.0000) .. (1445.0000,-1390.0000) .. controls
    (1439.0000,-1392.0000) and (1434.3333,-1393.0000) .. (1431.0000,-1393.0000) ..
    controls (1419.6667,-1393.0000) and (1404.0000,-1390.0000) ..
    (1384.0000,-1384.0000) .. controls (1494.6667,-1320.0000) and
    (1629.6667,-1201.6667) .. (1789.0000,-1029.0000) .. controls
    (1796.3333,-1039.0000) and (1805.6667,-1055.0000) .. (1817.0000,-1077.0000) ..
    controls (1821.6667,-1091.6667) and (1827.6667,-1148.0000) ..
    (1835.0000,-1246.0000) .. controls (1837.0000,-1256.0000) and
    (1839.0000,-1271.3333) .. (1841.0000,-1292.0000) -- (1848.0000,-1304.0000) ..
    controls (1860.0000,-1297.3333) and (1866.0000,-1277.3333) ..
    (1866.0000,-1244.0000) .. controls (1866.0000,-1142.0000) and
    (1851.3333,-1056.3333) .. (1822.0000,-987.0000) .. controls
    (1832.0000,-974.3333) and (1847.0000,-955.3333) .. (1867.0000,-930.0000) ..
    controls (1890.3333,-1000.0000) and (1902.0000,-1087.6667) ..
    (1902.0000,-1193.0000) -- cycle(1855.0000,-855.0000) .. controls
    (1847.6667,-877.6667) and (1834.0000,-908.6667) .. (1814.0000,-948.0000) ..
    controls (1808.0000,-956.0000) and (1783.0000,-983.6667) ..
    (1739.0000,-1031.0000) .. controls (1557.6667,-1225.0000) and
    (1412.0000,-1344.3333) .. (1302.0000,-1389.0000) .. controls
    (1265.3333,-1403.6667) and (1238.6667,-1411.0000) .. (1222.0000,-1411.0000) ..
    controls (1213.3333,-1411.0000) and (1169.6667,-1394.3333) ..
    (1091.0000,-1361.0000) .. controls (1111.0000,-1351.0000) and
    (1140.0000,-1334.6667) .. (1178.0000,-1312.0000) .. controls
    (1434.6667,-1127.3333) and (1643.6667,-923.0000) .. (1805.0000,-699.0000) --
    (1855.0000,-855.0000) -- cycle(1125.0000,-1299.0000) .. controls
    (1084.3333,-1329.0000) and (1058.3333,-1344.0000) .. (1047.0000,-1344.0000) ..
    controls (1049.0000,-1344.0000) and (1036.0000,-1339.0000) ..
    (1008.0000,-1329.0000) .. controls (908.0000,-1293.6667) and
    (789.3333,-1212.6667) .. (652.0000,-1086.0000) .. controls
    (524.6667,-969.3333) and (429.0000,-859.6667) .. (365.0000,-757.0000) ..
    controls (351.6667,-741.0000) and (333.6667,-715.3333) .. (311.0000,-680.0000)
    .. controls (283.6667,-626.6667) and (270.0000,-588.6667) ..
    (270.0000,-566.0000) .. controls (270.0000,-557.3333) and (286.0000,-531.6667)
    .. (318.0000,-489.0000) -- (360.0000,-579.0000) .. controls
    (333.3333,-623.0000) and (320.0000,-643.3333) .. (320.0000,-640.0000) ..
    controls (320.0000,-652.0000) and (325.0000,-667.3333) .. (335.0000,-686.0000)
    .. controls (345.0000,-705.3333) and (355.3333,-715.0000) ..
    (366.0000,-715.0000) .. controls (369.3333,-715.0000) and (373.3333,-713.3333)
    .. (378.0000,-710.0000) .. controls (383.3333,-706.6667) and
    (387.6667,-705.0000) .. (391.0000,-705.0000) .. controls (395.6667,-705.0000)
    and (400.6667,-711.0000) .. (406.0000,-723.0000) .. controls
    (393.3333,-731.6667) and (387.0000,-742.3333) .. (387.0000,-755.0000) ..
    controls (387.0000,-763.0000) and (394.0000,-775.0000) .. (408.0000,-791.0000)
    .. controls (422.6667,-807.6667) and (433.6667,-816.0000) ..
    (441.0000,-816.0000) .. controls (446.3333,-816.0000) and (453.6667,-813.0000)
    .. (463.0000,-807.0000) -- (471.0000,-814.0000) .. controls
    (467.6667,-819.3333) and (462.3333,-827.6667) .. (455.0000,-839.0000) ..
    controls (487.6667,-877.0000) and (507.6667,-896.0000) .. (515.0000,-896.0000)
    .. controls (519.0000,-896.0000) and (527.3333,-892.0000) ..
    (540.0000,-884.0000) -- (557.0000,-901.0000) .. controls (547.0000,-915.0000)
    and (542.0000,-923.6667) .. (542.0000,-927.0000) .. controls
    (542.0000,-933.0000) and (550.0000,-943.6667) .. (566.0000,-959.0000) ..
    controls (582.0000,-975.0000) and (593.0000,-983.0000) .. (599.0000,-983.0000)
    .. controls (600.3333,-983.0000) and (602.6667,-982.3333) ..
    (606.0000,-981.0000) .. controls (609.3333,-980.3333) and (611.6667,-980.0000)
    .. (613.0000,-980.0000) .. controls (617.0000,-980.0000) and
    (623.6667,-986.6667) .. (633.0000,-1000.0000) .. controls
    (631.6667,-1007.3333) and (631.0000,-1013.0000) .. (631.0000,-1017.0000) ..
    controls (631.0000,-1023.6667) and (638.6667,-1034.3333) ..
    (654.0000,-1049.0000) .. controls (669.3333,-1064.3333) and
    (680.3333,-1072.0000) .. (687.0000,-1072.0000) .. controls
    (690.3333,-1072.0000) and (699.0000,-1067.0000) .. (713.0000,-1057.0000) ..
    controls (717.0000,-1061.0000) and (722.6667,-1067.6667) ..
    (730.0000,-1077.0000) .. controls (721.3333,-1091.0000) and
    (717.0000,-1098.0000) .. (717.0000,-1098.0000) .. controls
    (717.0000,-1105.3333) and (736.3333,-1125.6667) .. (775.0000,-1159.0000) ..
    controls (792.3333,-1148.3333) and (799.3333,-1143.0000) ..
    (796.0000,-1143.0000) .. controls (801.3333,-1143.0000) and
    (804.6667,-1145.6667) .. (806.0000,-1151.0000) .. controls
    (802.6667,-1165.6667) and (801.0000,-1174.3333) .. (801.0000,-1177.0000) --
    (801.0000,-1181.0000) .. controls (827.6667,-1211.0000) and
    (847.6667,-1226.0000) .. (861.0000,-1226.0000) .. controls
    (867.6667,-1226.0000) and (874.0000,-1223.3333) .. (880.0000,-1218.0000) ..
    controls (886.6667,-1212.6667) and (891.6667,-1209.3333) ..
    (895.0000,-1208.0000) .. controls (902.3333,-1212.0000) and
    (908.0000,-1217.6667) .. (912.0000,-1225.0000) .. controls
    (903.3333,-1233.6667) and (899.0000,-1241.3333) .. (899.0000,-1248.0000) ..
    controls (899.0000,-1255.3333) and (909.0000,-1264.6667) ..
    (929.0000,-1276.0000) .. controls (949.6667,-1288.0000) and
    (964.0000,-1294.0000) .. (972.0000,-1294.0000) .. controls
    (974.6667,-1294.0000) and (985.3333,-1286.6667) .. (1004.0000,-1272.0000) ..
    controls (1022.6667,-1258.0000) and (1033.6667,-1251.0000) ..
    (1037.0000,-1251.0000) .. controls (1044.3333,-1251.0000) and
    (1073.6667,-1267.0000) .. (1125.0000,-1299.0000) --
    cycle(1057.0000,-1157.0000) .. controls (1034.3333,-1193.0000) and
    (1005.0000,-1225.3333) .. (969.0000,-1254.0000) .. controls
    (960.3333,-1249.3333) and (954.3333,-1238.0000) .. (951.0000,-1220.0000) ..
    controls (908.3333,-1187.3333) and (886.6667,-1171.0000) ..
    (886.0000,-1171.0000) .. controls (882.6667,-1171.0000) and
    (878.0000,-1173.3333) .. (872.0000,-1178.0000) .. controls
    (866.6667,-1183.3333) and (862.3333,-1186.0000) .. (859.0000,-1186.0000) ..
    controls (855.0000,-1186.0000) and (848.0000,-1180.6667) ..
    (838.0000,-1170.0000) .. controls (840.6667,-1165.3333) and
    (844.6667,-1158.0000) .. (850.0000,-1148.0000) .. controls
    (816.6667,-1120.0000) and (798.3333,-1106.0000) .. (795.0000,-1106.0000) ..
    controls (792.3333,-1106.0000) and (788.6667,-1107.3333) ..
    (784.0000,-1110.0000) .. controls (780.0000,-1113.3333) and
    (776.6667,-1115.0000) .. (774.0000,-1115.0000) .. controls
    (770.6667,-1115.0000) and (766.3333,-1111.6667) .. (761.0000,-1105.0000) ..
    controls (769.0000,-1081.6667) and (773.0000,-1071.6667) ..
    (773.0000,-1075.0000) .. controls (773.0000,-1071.6667) and
    (763.0000,-1061.6667) .. (743.0000,-1045.0000) .. controls
    (723.6667,-1028.3333) and (712.0000,-1020.0000) .. (708.0000,-1020.0000) ..
    controls (707.3333,-1020.0000) and (699.6667,-1024.0000) ..
    (685.0000,-1032.0000) .. controls (677.0000,-1020.0000) and
    (670.3333,-1011.3333) .. (665.0000,-1006.0000) .. controls
    (673.0000,-991.3333) and (677.0000,-984.0000) .. (677.0000,-984.0000) ..
    controls (677.0000,-980.0000) and (670.0000,-971.0000) .. (656.0000,-957.0000)
    .. controls (642.6667,-943.6667) and (634.0000,-937.0000) ..
    (630.0000,-937.0000) .. controls (630.0000,-937.0000) and (622.6667,-941.0000)
    .. (608.0000,-949.0000) .. controls (602.6667,-944.3333) and
    (594.0000,-937.6667) .. (582.0000,-929.0000) .. controls (590.0000,-914.3333)
    and (594.0000,-906.6667) .. (594.0000,-906.0000) .. controls
    (594.0000,-902.0000) and (585.6667,-890.0000) .. (569.0000,-870.0000) ..
    controls (552.3333,-850.6667) and (542.3333,-841.0000) .. (539.0000,-841.0000)
    .. controls (542.3333,-841.0000) and (532.3333,-845.0000) ..
    (509.0000,-853.0000) .. controls (502.3333,-849.6667) and (499.0000,-845.3333)
    .. (499.0000,-840.0000) .. controls (499.0000,-837.3333) and
    (500.3333,-833.6667) .. (503.0000,-829.0000) .. controls (505.6667,-824.3333)
    and (507.0000,-820.6667) .. (507.0000,-818.0000) .. controls
    (489.6667,-795.3333) and (475.0000,-778.3333) .. (463.0000,-767.0000) ..
    controls (458.3333,-769.6667) and (451.0000,-772.6667) .. (441.0000,-776.0000)
    .. controls (432.3333,-760.6667) and (428.0000,-753.0000) ..
    (428.0000,-753.0000) .. controls (428.0000,-755.6667) and (433.0000,-747.6667)
    .. (443.0000,-729.0000) .. controls (409.6667,-684.3333) and
    (392.3333,-662.0000) .. (391.0000,-662.0000) .. controls (389.6667,-662.0000)
    and (387.3333,-662.3333) .. (384.0000,-663.0000) .. controls
    (381.3333,-664.3333) and (379.3333,-665.0000) .. (378.0000,-665.0000) ..
    controls (374.6667,-665.0000) and (368.6667,-657.3333) .. (360.0000,-642.0000)
    .. controls (400.0000,-599.3333) and (432.3333,-571.0000) ..
    (457.0000,-557.0000) .. controls (465.0000,-569.0000) and (470.6667,-580.0000)
    .. (474.0000,-590.0000) .. controls (440.6667,-614.0000) and
    (424.0000,-627.6667) .. (424.0000,-631.0000) .. controls (424.0000,-639.6667)
    and (429.6667,-651.0000) .. (441.0000,-665.0000) .. controls
    (452.3333,-679.6667) and (462.3333,-687.0000) .. (471.0000,-687.0000) ..
    controls (478.3333,-687.0000) and (488.6667,-681.3333) .. (502.0000,-670.0000)
    .. controls (516.0000,-658.6667) and (525.6667,-652.0000) ..
    (531.0000,-650.0000) .. controls (538.3333,-663.3333) and (542.0000,-670.0000)
    .. (542.0000,-670.0000) .. controls (542.0000,-672.6667) and
    (535.3333,-679.6667) .. (522.0000,-691.0000) .. controls (509.3333,-702.3333)
    and (502.6667,-709.6667) .. (502.0000,-713.0000) .. controls
    (523.3333,-753.0000) and (539.0000,-773.0000) .. (549.0000,-773.0000) ..
    controls (551.0000,-773.0000) and (565.6667,-766.0000) .. (593.0000,-752.0000)
    .. controls (603.6667,-768.0000) and (609.0000,-778.6667) ..
    (609.0000,-784.0000) .. controls (609.0000,-786.6667) and (604.0000,-793.0000)
    .. (594.0000,-803.0000) .. controls (584.0000,-813.0000) and
    (579.0000,-820.6667) .. (579.0000,-826.0000) .. controls (579.0000,-833.3333)
    and (584.3333,-841.6667) .. (595.0000,-851.0000) .. controls
    (606.3333,-861.0000) and (615.6667,-866.0000) .. (623.0000,-866.0000) ..
    controls (634.3333,-866.0000) and (648.0000,-859.6667) .. (664.0000,-847.0000)
    .. controls (670.0000,-852.3333) and (677.6667,-861.3333) ..
    (687.0000,-874.0000) .. controls (664.3333,-897.3333) and (653.0000,-912.0000)
    .. (653.0000,-918.0000) .. controls (653.0000,-926.0000) and
    (658.0000,-935.0000) .. (668.0000,-945.0000) .. controls (678.6667,-955.6667)
    and (688.0000,-961.0000) .. (696.0000,-961.0000) .. controls
    (704.0000,-961.0000) and (712.3333,-956.3333) .. (721.0000,-947.0000) ..
    controls (731.6667,-935.6667) and (739.3333,-929.0000) .. (744.0000,-927.0000)
    -- (767.0000,-950.0000) .. controls (754.3333,-966.6667) and
    (748.0000,-980.3333) .. (748.0000,-991.0000) .. controls (748.0000,-999.0000)
    and (752.6667,-1008.3333) .. (762.0000,-1019.0000) .. controls
    (772.0000,-1029.6667) and (780.6667,-1035.0000) .. (788.0000,-1035.0000) ..
    controls (791.3333,-1035.0000) and (798.6667,-1029.6667) ..
    (810.0000,-1019.0000) .. controls (822.0000,-1009.0000) and
    (829.6667,-1004.0000) .. (833.0000,-1004.0000) .. controls
    (835.0000,-1004.0000) and (845.6667,-1010.6667) .. (865.0000,-1024.0000) ..
    controls (863.6667,-1026.6667) and (859.0000,-1032.6667) ..
    (851.0000,-1042.0000) .. controls (844.3333,-1049.3333) and
    (841.0000,-1056.3333) .. (841.0000,-1063.0000) .. controls
    (841.0000,-1069.6667) and (849.3333,-1079.3333) .. (866.0000,-1092.0000) ..
    controls (882.6667,-1105.3333) and (894.6667,-1112.0000) ..
    (902.0000,-1112.0000) .. controls (909.3333,-1112.0000) and
    (917.0000,-1105.3333) .. (925.0000,-1092.0000) .. controls
    (933.0000,-1078.6667) and (939.3333,-1072.0000) .. (944.0000,-1072.0000) ..
    controls (942.0000,-1072.0000) and (948.6667,-1075.3333) ..
    (964.0000,-1082.0000) .. controls (962.0000,-1087.3333) and
    (955.3333,-1097.0000) .. (944.0000,-1111.0000) .. controls
    (932.6667,-1125.6667) and (927.0000,-1136.3333) .. (927.0000,-1143.0000) ..
    controls (927.0000,-1151.0000) and (934.0000,-1160.6667) ..
    (948.0000,-1172.0000) .. controls (962.6667,-1183.3333) and
    (974.3333,-1189.0000) .. (983.0000,-1189.0000) .. controls
    (983.0000,-1189.0000) and (995.6667,-1172.6667) .. (1021.0000,-1140.0000) ..
    controls (1035.0000,-1143.3333) and (1047.0000,-1149.0000) ..
    (1057.0000,-1157.0000) -- cycle(1692.0000,-784.0000) .. controls
    (1639.3333,-841.3333) and (1559.0000,-926.6667) .. (1451.0000,-1040.0000) ..
    controls (1432.3333,-1058.6667) and (1367.6667,-1114.6667) ..
    (1257.0000,-1208.0000) .. controls (1241.6667,-1222.6667) and
    (1226.3333,-1237.3333) .. (1211.0000,-1252.0000) .. controls
    (1190.3333,-1270.0000) and (1172.3333,-1279.0000) .. (1157.0000,-1279.0000) ..
    controls (1142.3333,-1279.0000) and (1125.0000,-1271.6667) ..
    (1105.0000,-1257.0000) .. controls (1090.3333,-1244.3333) and
    (1075.3333,-1231.6667) .. (1060.0000,-1219.0000) .. controls
    (1090.6667,-1177.0000) and (1106.0000,-1154.6667) .. (1106.0000,-1152.0000) ..
    controls (1106.0000,-1144.0000) and (1097.0000,-1133.6667) ..
    (1079.0000,-1121.0000) .. controls (1061.0000,-1109.0000) and
    (1048.0000,-1103.0000) .. (1040.0000,-1103.0000) .. controls
    (1018.6667,-1103.0000) and (998.0000,-1117.3333) .. (978.0000,-1146.0000) --
    (973.0000,-1138.0000) .. controls (995.6667,-1113.3333) and
    (1007.0000,-1098.0000) .. (1007.0000,-1092.0000) .. controls
    (1007.0000,-1082.6667) and (997.0000,-1070.6667) .. (977.0000,-1056.0000) ..
    controls (957.0000,-1042.0000) and (942.0000,-1035.0000) ..
    (932.0000,-1035.0000) .. controls (926.0000,-1035.0000) and
    (919.3333,-1039.0000) .. (912.0000,-1047.0000) .. controls
    (902.0000,-1058.3333) and (896.3333,-1064.6667) .. (895.0000,-1066.0000) --
    (884.0000,-1059.0000) .. controls (900.6667,-1030.3333) and
    (909.0000,-1016.6667) .. (909.0000,-1018.0000) .. controls
    (909.0000,-1008.6667) and (896.6667,-997.6667) .. (872.0000,-985.0000) ..
    controls (850.0000,-973.0000) and (833.3333,-967.0000) .. (822.0000,-967.0000)
    .. controls (821.3333,-967.0000) and (808.6667,-977.3333) ..
    (784.0000,-998.0000) -- (779.0000,-990.0000) .. controls (797.6667,-961.3333)
    and (807.0000,-946.6667) .. (807.0000,-946.0000) .. controls
    (807.0000,-938.6667) and (799.3333,-927.0000) .. (784.0000,-911.0000) ..
    controls (769.3333,-895.0000) and (758.3333,-887.0000) .. (751.0000,-887.0000)
    .. controls (735.0000,-887.0000) and (718.3333,-898.3333) ..
    (701.0000,-921.0000) -- (693.0000,-913.0000) .. controls (715.6667,-895.0000)
    and (727.0000,-878.3333) .. (727.0000,-863.0000) .. controls
    (727.0000,-854.3333) and (718.3333,-842.3333) .. (701.0000,-827.0000) ..
    controls (684.3333,-811.6667) and (671.6667,-804.0000) .. (663.0000,-804.0000)
    .. controls (663.0000,-804.0000) and (649.6667,-815.3333) ..
    (623.0000,-838.0000) -- (609.0000,-824.0000) .. controls (634.3333,-799.3333)
    and (647.0000,-785.3333) .. (647.0000,-782.0000) .. controls
    (647.0000,-768.6667) and (641.3333,-753.0000) .. (630.0000,-735.0000) ..
    controls (618.0000,-715.0000) and (605.6667,-705.0000) .. (593.0000,-705.0000)
    .. controls (589.0000,-705.0000) and (576.6667,-713.3333) ..
    (556.0000,-730.0000) -- (548.0000,-722.0000) .. controls (568.6667,-696.6667)
    and (579.0000,-683.0000) .. (579.0000,-681.0000) .. controls
    (579.0000,-673.0000) and (571.3333,-658.6667) .. (556.0000,-638.0000) ..
    controls (540.6667,-617.3333) and (529.3333,-607.0000) .. (522.0000,-607.0000)
    .. controls (513.3333,-607.0000) and (503.6667,-611.6667) ..
    (493.0000,-621.0000) .. controls (483.0000,-631.0000) and (474.6667,-636.6667)
    .. (468.0000,-638.0000) .. controls (496.6667,-614.0000) and
    (511.0000,-592.3333) .. (511.0000,-573.0000) .. controls (511.0000,-564.3333)
    and (504.6667,-551.3333) .. (492.0000,-534.0000) .. controls
    (479.3333,-516.6667) and (469.0000,-508.0000) .. (461.0000,-508.0000) ..
    controls (458.3333,-508.0000) and (436.3333,-523.3333) .. (395.0000,-554.0000)
    .. controls (382.3333,-539.3333) and (370.0000,-524.6667) ..
    (358.0000,-510.0000) .. controls (342.6667,-491.3333) and (335.0000,-474.3333)
    .. (335.0000,-459.0000) .. controls (335.0000,-439.6667) and
    (346.6667,-416.3333) .. (370.0000,-389.0000) .. controls (389.3333,-368.3333)
    and (408.3333,-348.0000) .. (427.0000,-328.0000) .. controls
    (461.0000,-288.0000) and (513.6667,-229.0000) .. (585.0000,-151.0000) ..
    controls (641.0000,-101.0000) and (723.6667,-24.6667) .. (833.0000,78.0000) ..
    controls (841.6667,72.6667) and (855.3333,66.0000) .. (874.0000,58.0000) ..
    controls (881.3333,57.3333) and (892.6667,55.3333) .. (908.0000,52.0000) ..
    controls (930.6667,38.6667) and (964.6667,19.0000) .. (1010.0000,-7.0000) ..
    controls (1080.6667,-47.0000) and (1137.3333,-86.0000) ..
    (1180.0000,-124.0000) .. controls (1432.0000,-348.6667) and
    (1594.0000,-541.6667) .. (1666.0000,-703.0000) .. controls
    (1671.3333,-721.0000) and (1680.0000,-748.0000) .. (1692.0000,-784.0000) --
    cycle(1788.0000,-651.0000) .. controls (1788.0000,-655.0000) and
    (1768.6667,-682.3333) .. (1730.0000,-733.0000) .. controls
    (1722.0000,-721.6667) and (1711.6667,-704.0000) .. (1699.0000,-680.0000) ..
    controls (1679.6667,-634.0000) and (1652.3333,-584.6667) ..
    (1617.0000,-532.0000) .. controls (1605.0000,-518.6667) and
    (1587.3333,-498.0000) .. (1564.0000,-470.0000) .. controls
    (1558.6667,-460.6667) and (1550.6667,-447.3333) .. (1540.0000,-430.0000) ..
    controls (1519.3333,-400.6667) and (1481.6667,-357.6667) ..
    (1427.0000,-301.0000) .. controls (1417.0000,-291.6667) and
    (1403.0000,-277.3333) .. (1385.0000,-258.0000) .. controls
    (1383.0000,-255.3333) and (1379.6667,-248.3333) .. (1375.0000,-237.0000) --
    (1363.0000,-235.0000) .. controls (1321.6667,-192.3333) and
    (1262.0000,-138.3333) .. (1184.0000,-73.0000) .. controls (1178.6667,-71.0000)
    and (1171.3333,-67.3333) .. (1162.0000,-62.0000) .. controls
    (1150.6667,-52.0000) and (1133.6667,-37.6667) .. (1111.0000,-19.0000) ..
    controls (1063.0000,18.3333) and (1004.0000,53.3333) .. (934.0000,86.0000) ..
    controls (912.6667,96.0000) and (894.0000,107.3333) .. (878.0000,120.0000) ..
    controls (892.0000,126.6667) and (911.6667,138.6667) .. (937.0000,156.0000) ..
    controls (949.6667,168.0000) and (956.0000,174.0000) .. (956.0000,174.0000) ..
    controls (978.6667,174.0000) and (1011.0000,164.3333) .. (1053.0000,145.0000)
    .. controls (1145.0000,102.3333) and (1234.3333,51.6667) ..
    (1321.0000,-7.0000) .. controls (1331.6667,-13.0000) and (1347.3333,-23.0000)
    .. (1368.0000,-37.0000) .. controls (1450.6667,-106.3333) and
    (1520.0000,-177.0000) .. (1576.0000,-249.0000) .. controls
    (1658.0000,-354.3333) and (1725.6667,-479.0000) .. (1779.0000,-623.0000) ..
    controls (1785.0000,-639.0000) and (1788.0000,-648.3333) ..
    (1788.0000,-651.0000) -- cycle(915.0000,189.0000) .. controls
    (883.0000,169.6667) and (847.0000,141.3333) .. (807.0000,104.0000) .. controls
    (774.3333,72.0000) and (741.3333,40.3333) .. (708.0000,9.0000) .. controls
    (674.0000,-19.6667) and (625.0000,-65.3333) .. (561.0000,-128.0000) ..
    controls (470.3333,-231.3333) and (415.3333,-294.6667) .. (396.0000,-318.0000)
    .. controls (336.0000,-391.3333) and (288.3333,-459.6667) ..
    (253.0000,-523.0000) .. controls (219.0000,-450.3333) and (202.0000,-406.6667)
    .. (202.0000,-392.0000) .. controls (202.0000,-374.6667) and
    (209.6667,-347.6667) .. (225.0000,-311.0000) .. controls (235.6667,-285.6667)
    and (254.3333,-253.0000) .. (281.0000,-213.0000) .. controls
    (341.6667,-122.3333) and (426.0000,-27.0000) .. (534.0000,73.0000) .. controls
    (556.6667,93.0000) and (590.3333,123.6667) .. (635.0000,165.0000) .. controls
    (642.3333,173.0000) and (653.6667,184.6667) .. (669.0000,200.0000) .. controls
    (674.3333,204.6667) and (689.3333,212.6667) .. (714.0000,224.0000) .. controls
    (739.3333,236.0000) and (754.3333,242.0000) .. (759.0000,242.0000) .. controls
    (772.3333,242.0000) and (824.3333,224.3333) .. (915.0000,189.0000) --
    cycle(683.0000,253.0000) .. controls (670.3333,243.0000) and
    (651.6667,228.0000) .. (627.0000,208.0000) .. controls (545.6667,237.3333) and
    (453.0000,252.0000) .. (349.0000,252.0000) .. controls (329.6667,252.0000) and
    (316.6667,246.0000) .. (310.0000,234.0000) -- (322.0000,227.0000) .. controls
    (371.3333,225.6667) and (444.0000,217.0000) .. (540.0000,201.0000) .. controls
    (548.0000,198.3333) and (563.0000,188.6667) .. (585.0000,172.0000) .. controls
    (445.6667,49.3333) and (334.6667,-71.3333) .. (252.0000,-190.0000) .. controls
    (247.3333,-200.0000) and (239.3333,-214.3333) .. (228.0000,-233.0000) ..
    controls (225.3333,-210.3333) and (224.0000,-194.6667) .. (224.0000,-186.0000)
    .. controls (224.0000,-180.0000) and (224.6667,-170.6667) ..
    (226.0000,-158.0000) .. controls (227.3333,-146.0000) and (228.0000,-137.0000)
    .. (228.0000,-131.0000) .. controls (228.0000,-119.0000) and
    (226.6667,-100.6667) .. (224.0000,-76.0000) .. controls (221.3333,-52.0000)
    and (220.0000,-34.0000) .. (220.0000,-22.0000) .. controls (220.0000,-6.6667)
    and (214.0000,1.0000) .. (202.0000,1.0000) .. controls (197.3333,1.0000) and
    (194.3333,-0.6667) .. (193.0000,-4.0000) -- (201.0000,-25.0000) .. controls
    (193.6667,-65.0000) and (190.0000,-83.3333) .. (190.0000,-80.0000) .. controls
    (190.0000,-104.6667) and (191.0000,-131.6667) .. (193.0000,-161.0000) ..
    controls (193.6667,-172.3333) and (196.6667,-192.6667) .. (202.0000,-222.0000)
    .. controls (206.6667,-248.0000) and (209.0000,-268.6667) ..
    (209.0000,-284.0000) .. controls (209.0000,-318.0000) and (203.0000,-336.0000)
    .. (191.0000,-338.0000) .. controls (177.6667,-188.6667) and
    (171.0000,-111.3333) .. (171.0000,-106.0000) -- (171.0000,-48.0000) ..
    controls (171.0000,-38.6667) and (175.3333,-5.3333) .. (184.0000,52.0000) ..
    controls (192.6667,110.0000) and (198.0000,141.0000) .. (200.0000,145.0000) ..
    controls (210.0000,152.3333) and (225.3333,164.6667) .. (246.0000,182.0000) ..
    controls (257.3333,197.3333) and (276.0000,219.0000) .. (302.0000,247.0000) ..
    controls (311.3333,255.0000) and (333.6667,263.3333) .. (369.0000,272.0000) ..
    controls (401.6667,280.6667) and (425.6667,285.0000) .. (441.0000,285.0000) ..
    controls (517.0000,285.0000) and (597.6667,274.3333) .. (683.0000,253.0000) --
    cycle(1149.0000,-1225.0000) .. controls (1140.3333,-1211.6667) and
    (1130.0000,-1205.0000) .. (1118.0000,-1205.0000) .. controls
    (1110.6667,-1205.0000) and (1105.6667,-1206.3333) .. (1103.0000,-1209.0000) ..
    controls (1104.3333,-1216.3333) and (1109.6667,-1222.0000) ..
    (1119.0000,-1226.0000) .. controls (1126.3333,-1228.0000) and
    (1134.0000,-1230.3333) .. (1142.0000,-1233.0000) -- (1149.0000,-1225.0000) --
    cycle(1177.0000,-1197.0000) .. controls (1177.0000,-1197.0000) and
    (1175.0000,-1189.6667) .. (1171.0000,-1175.0000) .. controls
    (1169.0000,-1164.3333) and (1163.3333,-1159.0000) .. (1154.0000,-1159.0000) ..
    controls (1146.6667,-1159.0000) and (1143.0000,-1163.3333) ..
    (1143.0000,-1172.0000) .. controls (1143.0000,-1172.0000) and
    (1149.6667,-1185.0000) .. (1163.0000,-1211.0000) -- (1177.0000,-1197.0000) --
    cycle(1134.0000,-1110.0000) .. controls (1134.0000,-1108.6667) and
    (1124.0000,-1098.0000) .. (1104.0000,-1078.0000) .. controls
    (1101.3333,-1080.6667) and (1097.0000,-1084.3333) .. (1091.0000,-1089.0000) ..
    controls (1095.0000,-1097.0000) and (1104.3333,-1107.6667) ..
    (1119.0000,-1121.0000) -- (1134.0000,-1121.0000) -- (1134.0000,-1110.0000) --
    cycle(1054.0000,-1030.0000) -- (1018.0000,-995.0000) .. controls
    (1008.6667,-999.6667) and (1004.0000,-1004.3333) .. (1004.0000,-1009.0000) ..
    controls (1004.0000,-1015.0000) and (1009.3333,-1021.0000) ..
    (1020.0000,-1027.0000) .. controls (1030.6667,-1033.6667) and
    (1039.3333,-1037.3333) .. (1046.0000,-1038.0000) -- (1054.0000,-1030.0000) --
    cycle(982.0000,-979.0000) .. controls (982.0000,-977.0000) and
    (972.6667,-964.0000) .. (954.0000,-940.0000) -- (943.0000,-940.0000) ..
    controls (943.0000,-942.6667) and (940.6667,-946.0000) .. (936.0000,-950.0000)
    -- (965.0000,-979.0000) -- (982.0000,-979.0000) -- cycle(912.0000,-900.0000)
    .. controls (906.6667,-896.0000) and (899.0000,-889.6667) ..
    (889.0000,-881.0000) -- (873.0000,-881.0000) .. controls (870.3333,-883.6667)
    and (869.0000,-886.6667) .. (869.0000,-890.0000) .. controls
    (869.0000,-894.6667) and (876.3333,-904.0000) .. (891.0000,-918.0000) --
    (908.0000,-918.0000) .. controls (909.3333,-914.0000) and (910.6667,-908.0000)
    .. (912.0000,-900.0000) -- cycle(853.0000,-853.0000) .. controls
    (853.0000,-845.6667) and (842.0000,-835.6667) .. (820.0000,-823.0000) ..
    controls (820.0000,-824.3333) and (818.6667,-826.0000) .. (816.0000,-828.0000)
    .. controls (814.0000,-830.6667) and (813.0000,-833.3333) ..
    (813.0000,-836.0000) .. controls (813.0000,-838.6667) and (822.6667,-849.6667)
    .. (842.0000,-869.0000) .. controls (849.3333,-862.3333) and
    (853.0000,-857.0000) .. (853.0000,-853.0000) -- cycle(1106.0000,-562.0000) ..
    controls (1106.0000,-550.6667) and (1099.6667,-538.6667) ..
    (1087.0000,-526.0000) .. controls (1075.0000,-514.0000) and
    (1063.3333,-508.0000) .. (1052.0000,-508.0000) .. controls
    (1039.3333,-508.0000) and (1027.6667,-513.3333) .. (1017.0000,-524.0000) ..
    controls (1006.3333,-534.6667) and (1001.0000,-546.3333) ..
    (1001.0000,-559.0000) .. controls (1001.0000,-570.3333) and
    (1007.3333,-582.0000) .. (1020.0000,-594.0000) .. controls
    (1033.3333,-606.6667) and (1045.6667,-613.0000) .. (1057.0000,-613.0000) ..
    controls (1069.0000,-613.0000) and (1080.0000,-607.6667) ..
    (1090.0000,-597.0000) .. controls (1100.6667,-586.3333) and
    (1106.0000,-574.6667) .. (1106.0000,-562.0000) -- cycle(791.0000,-793.0000) ..
    controls (787.6667,-785.6667) and (779.3333,-774.3333) .. (766.0000,-759.0000)
    -- (758.0000,-758.0000) .. controls (754.6667,-760.0000) and
    (750.3333,-763.3333) .. (745.0000,-768.0000) -- (777.0000,-801.0000) ..
    controls (781.0000,-801.0000) and (785.6667,-798.3333) .. (791.0000,-793.0000)
    -- cycle(733.0000,-731.0000) .. controls (733.0000,-727.0000) and
    (726.3333,-718.6667) .. (713.0000,-706.0000) -- (696.0000,-706.0000) --
    (696.0000,-723.0000) -- (718.0000,-745.0000) -- (729.0000,-745.0000) ..
    controls (729.0000,-743.6667) and (729.6667,-741.3333) .. (731.0000,-738.0000)
    .. controls (732.3333,-735.3333) and (733.0000,-733.0000) ..
    (733.0000,-731.0000) -- cycle(674.0000,-667.0000) .. controls
    (660.6667,-643.6667) and (649.3333,-632.0000) .. (640.0000,-632.0000) --
    (638.0000,-632.0000) .. controls (638.0000,-633.3333) and (637.3333,-635.0000)
    .. (636.0000,-637.0000) .. controls (634.6667,-639.6667) and
    (634.0000,-642.0000) .. (634.0000,-644.0000) .. controls (634.0000,-646.6667)
    and (643.6667,-657.6667) .. (663.0000,-677.0000) -- (674.0000,-667.0000) --
    cycle(619.0000,-599.0000) .. controls (613.0000,-591.0000) and
    (601.0000,-578.0000) .. (583.0000,-560.0000) .. controls (583.0000,-561.3333)
    and (581.6667,-562.6667) .. (579.0000,-564.0000) .. controls
    (577.0000,-566.0000) and (576.0000,-568.3333) .. (576.0000,-571.0000) ..
    controls (587.3333,-597.0000) and (597.0000,-610.0000) .. (605.0000,-610.0000)
    .. controls (611.0000,-610.0000) and (615.6667,-606.3333) ..
    (619.0000,-599.0000) -- cycle(535.0000,-509.0000) .. controls
    (528.3333,-501.6667) and (518.0000,-492.0000) .. (504.0000,-480.0000) --
    (493.0000,-480.0000) -- (493.0000,-495.0000) .. controls (500.3333,-501.0000)
    and (512.3333,-509.3333) .. (529.0000,-520.0000) .. controls
    (529.0000,-516.6667) and (531.0000,-513.0000) .. (535.0000,-509.0000) --
    cycle(455.0000,-463.0000) .. controls (455.0000,-454.3333) and
    (442.0000,-446.6667) .. (416.0000,-440.0000) -- (406.0000,-451.0000) ..
    controls (413.3333,-456.3333) and (424.0000,-464.0000) .. (438.0000,-474.0000)
    -- (448.0000,-474.0000) .. controls (452.6667,-470.0000) and
    (455.0000,-466.3333) .. (455.0000,-463.0000) -- cycle(409.0000,-494.0000) ..
    controls (409.0000,-482.0000) and (403.6667,-472.3333) .. (393.0000,-465.0000)
    .. controls (389.6667,-465.6667) and (384.6667,-469.0000) ..
    (378.0000,-475.0000) .. controls (382.0000,-485.6667) and (391.0000,-497.6667)
    .. (405.0000,-511.0000) .. controls (405.0000,-509.0000) and
    (405.6667,-506.0000) .. (407.0000,-502.0000) .. controls (408.3333,-498.6667)
    and (409.0000,-496.0000) .. (409.0000,-494.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1739.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1807.0000,-1139.0000) ..
    controls (1807.0000,-1061.0000) and (1805.0000,-1004.3333) ..
    (1801.0000,-969.0000) .. controls (1799.6667,-959.6667) and
    (1789.6667,-922.6667) .. (1771.0000,-858.0000) .. controls
    (1758.3333,-813.3333) and (1738.0000,-746.3333) .. (1710.0000,-657.0000) ..
    controls (1692.0000,-602.3333) and (1660.3333,-523.0000) ..
    (1615.0000,-419.0000) .. controls (1567.6667,-334.3333) and
    (1498.6667,-246.0000) .. (1408.0000,-154.0000) .. controls
    (1317.3333,-62.0000) and (1230.3333,8.0000) .. (1147.0000,56.0000) .. controls
    (1090.3333,88.6667) and (1004.6667,122.6667) .. (890.0000,158.0000) ..
    controls (778.0000,192.6667) and (706.6667,213.6667) .. (676.0000,221.0000) ..
    controls (602.6667,238.3333) and (528.6667,247.0000) .. (454.0000,247.0000) ..
    controls (398.6667,247.0000) and (356.6667,244.3333) .. (328.0000,239.0000) ..
    controls (292.6667,232.3333) and (252.6667,209.6667) .. (208.0000,171.0000) ..
    controls (164.0000,133.0000) and (134.6667,96.6667) .. (120.0000,62.0000) ..
    controls (94.6667,2.0000) and (82.0000,-83.6667) .. (82.0000,-195.0000) ..
    controls (82.0000,-295.6667) and (97.3333,-402.3333) .. (128.0000,-515.0000)
    .. controls (160.0000,-631.0000) and (202.3333,-730.0000) ..
    (255.0000,-812.0000) .. controls (263.6667,-825.3333) and (288.6667,-856.0000)
    .. (330.0000,-904.0000) .. controls (497.3333,-1098.0000) and
    (636.6667,-1229.3333) .. (748.0000,-1298.0000) .. controls
    (830.0000,-1348.6667) and (928.6667,-1391.0000) .. (1044.0000,-1425.0000) ..
    controls (1162.6667,-1460.3333) and (1268.6667,-1478.0000) ..
    (1362.0000,-1478.0000) .. controls (1494.0000,-1478.0000) and
    (1585.0000,-1462.6667) .. (1635.0000,-1432.0000) .. controls
    (1702.3333,-1390.6667) and (1748.6667,-1344.3333) .. (1774.0000,-1293.0000) ..
    controls (1796.0000,-1248.3333) and (1807.0000,-1197.0000) ..
    (1807.0000,-1139.0000) -- cycle(1727.0000,-1127.0000) .. controls
    (1727.0000,-1221.0000) and (1699.3333,-1285.0000) .. (1644.0000,-1319.0000) ..
    controls (1638.6667,-1307.0000) and (1627.0000,-1301.0000) ..
    (1609.0000,-1301.0000) .. controls (1600.3333,-1301.0000) and
    (1587.0000,-1302.0000) .. (1569.0000,-1304.0000) .. controls
    (1551.0000,-1306.0000) and (1537.6667,-1307.0000) .. (1529.0000,-1307.0000) ..
    controls (1497.0000,-1307.0000) and (1470.3333,-1304.0000) ..
    (1449.0000,-1298.0000) .. controls (1437.0000,-1293.3333) and
    (1419.0000,-1286.6667) .. (1395.0000,-1278.0000) .. controls
    (1374.3333,-1275.3333) and (1343.6667,-1270.0000) .. (1303.0000,-1262.0000) ..
    controls (1277.6667,-1251.3333) and (1239.0000,-1236.3333) ..
    (1187.0000,-1217.0000) .. controls (1169.0000,-1214.3333) and
    (1142.6667,-1209.0000) .. (1108.0000,-1201.0000) .. controls
    (1029.3333,-1178.3333) and (935.6667,-1129.3333) .. (827.0000,-1054.0000) ..
    controls (796.3333,-1028.6667) and (749.6667,-991.3333) ..
    (687.0000,-942.0000) .. controls (427.6667,-748.0000) and (269.3333,-521.6667)
    .. (212.0000,-263.0000) .. controls (208.0000,-243.6667) and
    (206.0000,-216.0000) .. (206.0000,-180.0000) .. controls (206.0000,-142.0000)
    and (204.6667,-114.6667) .. (202.0000,-98.0000) .. controls
    (198.0000,-91.3333) and (192.3333,-87.6667) .. (185.0000,-87.0000) .. controls
    (181.6667,-153.0000) and (180.0000,-189.0000) .. (180.0000,-195.0000) ..
    controls (180.0000,-263.6667) and (206.3333,-357.6667) .. (259.0000,-477.0000)
    .. controls (307.0000,-587.0000) and (356.0000,-673.0000) ..
    (406.0000,-735.0000) .. controls (408.6667,-738.3333) and (432.3333,-760.6667)
    .. (477.0000,-802.0000) .. controls (515.6667,-844.0000) and
    (576.6667,-904.0000) .. (660.0000,-982.0000) .. controls (697.3333,-1012.6667)
    and (770.3333,-1060.6667) .. (879.0000,-1126.0000) .. controls
    (917.0000,-1150.6667) and (975.6667,-1184.0000) .. (1055.0000,-1226.0000) ..
    controls (1239.0000,-1300.0000) and (1395.0000,-1337.0000) ..
    (1523.0000,-1337.0000) .. controls (1536.3333,-1337.0000) and
    (1555.3333,-1335.3333) .. (1580.0000,-1332.0000) .. controls
    (1605.3333,-1328.6667) and (1624.0000,-1327.0000) .. (1636.0000,-1327.0000) --
    (1607.0000,-1359.0000) .. controls (1533.0000,-1381.0000) and
    (1454.3333,-1392.0000) .. (1371.0000,-1392.0000) .. controls
    (1280.3333,-1392.0000) and (1211.0000,-1387.3333) .. (1163.0000,-1378.0000) ..
    controls (1143.6667,-1374.0000) and (1078.6667,-1350.6667) ..
    (968.0000,-1308.0000) .. controls (847.3333,-1261.3333) and
    (719.0000,-1176.0000) .. (583.0000,-1052.0000) .. controls
    (451.0000,-932.6667) and (351.6667,-814.0000) .. (285.0000,-696.0000) ..
    controls (277.0000,-670.0000) and (263.6667,-631.3333) .. (245.0000,-580.0000)
    .. controls (189.0000,-453.3333) and (161.0000,-320.0000) ..
    (161.0000,-180.0000) .. controls (161.0000,-157.3333) and (164.6667,-117.3333)
    .. (172.0000,-60.0000) .. controls (180.0000,3.3333) and (187.3333,40.3333) ..
    (194.0000,51.0000) .. controls (212.0000,80.3333) and (240.3333,108.0000) ..
    (279.0000,134.0000) .. controls (317.6667,160.6667) and (356.6667,174.0000) ..
    (396.0000,174.0000) .. controls (406.0000,174.0000) and (436.3333,170.6667) ..
    (487.0000,164.0000) .. controls (531.0000,159.3333) and (596.3333,150.0000) ..
    (683.0000,136.0000) .. controls (713.6667,130.0000) and (782.6667,106.6667) ..
    (890.0000,66.0000) .. controls (1046.6667,6.6667) and (1161.0000,-51.6667) ..
    (1233.0000,-109.0000) .. controls (1401.0000,-243.0000) and
    (1524.3333,-405.3333) .. (1603.0000,-596.0000) .. controls
    (1609.0000,-616.0000) and (1618.3333,-646.3333) .. (1631.0000,-687.0000) ..
    controls (1695.0000,-877.6667) and (1727.0000,-1024.3333) ..
    (1727.0000,-1127.0000) -- cycle(1648.0000,-1245.0000) .. controls
    (1608.6667,-1241.0000) and (1524.6667,-1192.0000) .. (1396.0000,-1098.0000) ..
    controls (1227.3333,-974.6667) and (1065.3333,-836.0000) ..
    (910.0000,-682.0000) .. controls (827.3333,-604.6667) and (744.6667,-527.6667)
    .. (662.0000,-451.0000) .. controls (563.3333,-358.3333) and
    (486.0000,-276.3333) .. (430.0000,-205.0000) .. controls (397.3333,-153.0000)
    and (347.6667,-75.6667) .. (281.0000,27.0000) .. controls (253.6667,21.0000)
    and (240.0000,8.0000) .. (240.0000,-12.0000) .. controls (240.0000,-18.6667)
    and (273.0000,-68.3333) .. (339.0000,-161.0000) .. controls
    (396.3333,-241.0000) and (436.0000,-295.0000) .. (458.0000,-323.0000) ..
    controls (511.3333,-391.0000) and (579.6667,-464.0000) .. (663.0000,-542.0000)
    .. controls (663.0000,-542.0000) and (737.6667,-608.3333) ..
    (887.0000,-741.0000) .. controls (939.6667,-792.3333) and
    (1021.0000,-866.3333) .. (1131.0000,-963.0000) .. controls
    (1177.0000,-999.6667) and (1237.0000,-1040.3333) .. (1311.0000,-1085.0000) ..
    controls (1373.0000,-1123.0000) and (1435.0000,-1160.6667) ..
    (1497.0000,-1198.0000) .. controls (1566.3333,-1242.0000) and
    (1603.6667,-1264.0000) .. (1609.0000,-1264.0000) .. controls
    (1621.6667,-1264.0000) and (1634.6667,-1257.6667) .. (1648.0000,-1245.0000) --
    cycle(1697.0000,-1173.0000) .. controls (1697.0000,-1037.0000) and
    (1641.3333,-860.6667) .. (1530.0000,-644.0000) .. controls
    (1480.0000,-547.3333) and (1388.3333,-430.0000) .. (1255.0000,-292.0000) ..
    controls (1242.3333,-278.6667) and (1178.0000,-224.3333) ..
    (1062.0000,-129.0000) .. controls (1012.6667,-88.3333) and (962.6667,-55.3333)
    .. (912.0000,-30.0000) .. controls (858.0000,-6.0000) and (804.0000,18.0000)
    .. (750.0000,42.0000) .. controls (727.3333,54.6667) and (693.0000,71.6667) ..
    (647.0000,93.0000) .. controls (560.3333,126.3333) and (469.6667,143.0000) ..
    (375.0000,143.0000) .. controls (345.0000,143.0000) and (316.3333,138.0000) ..
    (289.0000,128.0000) .. controls (331.6667,123.3333) and (395.3333,113.6667) ..
    (480.0000,99.0000) .. controls (605.3333,69.0000) and (723.0000,26.3333) ..
    (833.0000,-29.0000) .. controls (938.3333,-82.3333) and (1045.6667,-158.3333)
    .. (1155.0000,-257.0000) .. controls (1258.3333,-349.6667) and
    (1347.0000,-447.3333) .. (1421.0000,-550.0000) .. controls
    (1464.3333,-610.0000) and (1509.0000,-690.3333) .. (1555.0000,-791.0000) ..
    controls (1599.0000,-887.6667) and (1631.3333,-973.6667) ..
    (1652.0000,-1049.0000) .. controls (1660.0000,-1097.0000) and
    (1672.0000,-1168.6667) .. (1688.0000,-1264.0000) .. controls
    (1694.0000,-1232.0000) and (1697.0000,-1201.6667) .. (1697.0000,-1173.0000) --
    cycle(1112.0000,-487.0000) .. controls (1112.0000,-477.6667) and
    (1106.6667,-467.6667) .. (1096.0000,-457.0000) .. controls
    (1085.3333,-447.0000) and (1075.3333,-442.0000) .. (1066.0000,-442.0000) ..
    controls (1056.6667,-442.0000) and (1045.6667,-446.6667) ..
    (1033.0000,-456.0000) .. controls (1020.3333,-465.3333) and
    (1014.0000,-474.6667) .. (1014.0000,-484.0000) .. controls
    (1014.0000,-494.6667) and (1020.0000,-505.3333) .. (1032.0000,-516.0000) ..
    controls (1044.0000,-527.3333) and (1055.3333,-533.0000) ..
    (1066.0000,-533.0000) .. controls (1096.6667,-533.0000) and
    (1112.0000,-517.6667) .. (1112.0000,-487.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1686.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1893.0000,-609.0000) ..
    controls (1893.0000,-591.6667) and (1885.0000,-576.6667) ..
    (1869.0000,-564.0000) .. controls (1849.0000,-548.0000) and
    (1788.3333,-523.0000) .. (1687.0000,-489.0000) .. controls
    (1586.3333,-455.6667) and (1522.3333,-439.0000) .. (1495.0000,-439.0000) ..
    controls (1479.6667,-439.0000) and (1457.6667,-444.0000) ..
    (1429.0000,-454.0000) .. controls (1401.0000,-464.6667) and
    (1379.3333,-470.0000) .. (1364.0000,-470.0000) .. controls
    (1347.3333,-470.0000) and (1324.0000,-463.6667) .. (1294.0000,-451.0000) ..
    controls (1264.0000,-438.3333) and (1240.6667,-432.0000) ..
    (1224.0000,-432.0000) .. controls (1212.6667,-432.0000) and
    (1198.3333,-435.0000) .. (1181.0000,-441.0000) -- (1832.0000,-678.0000) ..
    controls (1872.6667,-665.3333) and (1893.0000,-642.3333) ..
    (1893.0000,-609.0000) -- cycle(1058.0000,-463.0000) .. controls
    (1053.3333,-462.3333) and (1029.6667,-462.0000) .. (987.0000,-462.0000) ..
    controls (961.6667,-462.0000) and (929.6667,-453.0000) .. (891.0000,-435.0000)
    .. controls (853.0000,-417.0000) and (823.3333,-408.0000) ..
    (802.0000,-408.0000) .. controls (776.0000,-408.0000) and (740.0000,-418.3333)
    .. (694.0000,-439.0000) .. controls (648.6667,-459.6667) and
    (615.0000,-470.0000) .. (593.0000,-470.0000) .. controls (571.6667,-470.0000)
    and (537.3333,-459.6667) .. (490.0000,-439.0000) .. controls
    (442.6667,-418.3333) and (405.6667,-408.0000) .. (379.0000,-408.0000) ..
    controls (341.0000,-408.0000) and (307.0000,-419.0000) .. (277.0000,-441.0000)
    -- (504.0000,-946.0000) -- (501.0000,-954.0000) .. controls
    (449.0000,-972.0000) and (396.6667,-990.0000) .. (344.0000,-1008.0000) ..
    controls (260.0000,-1037.3333) and (215.0000,-1057.3333) ..
    (209.0000,-1068.0000) .. controls (203.0000,-1079.3333) and
    (200.0000,-1091.6667) .. (200.0000,-1105.0000) .. controls
    (200.0000,-1148.3333) and (220.0000,-1170.0000) .. (260.0000,-1170.0000) ..
    controls (296.0000,-1170.0000) and (418.6667,-1128.0000) ..
    (628.0000,-1044.0000) .. controls (640.6667,-1039.3333) and
    (657.0000,-1032.0000) .. (677.0000,-1022.0000) .. controls
    (692.3333,-1010.0000) and (700.0000,-992.6667) .. (700.0000,-970.0000) ..
    controls (700.0000,-943.3333) and (686.6667,-900.3333) .. (660.0000,-841.0000)
    .. controls (640.0000,-797.6667) and (620.0000,-754.3333) ..
    (600.0000,-711.0000) -- (1058.0000,-463.0000) -- cycle(1897.0000,-311.0000) --
    (1896.0000,-311.0000) -- (1896.0000,-193.0000) .. controls
    (1876.0000,-195.0000) and (1843.3333,-204.3333) .. (1798.0000,-221.0000) ..
    controls (1756.6667,-235.6667) and (1723.6667,-243.0000) ..
    (1699.0000,-243.0000) .. controls (1678.3333,-243.0000) and
    (1650.0000,-235.3333) .. (1614.0000,-220.0000) .. controls
    (1578.0000,-204.6667) and (1550.6667,-197.0000) .. (1532.0000,-197.0000) ..
    controls (1511.3333,-197.0000) and (1479.3333,-206.0000) ..
    (1436.0000,-224.0000) .. controls (1392.6667,-242.0000) and
    (1357.6667,-251.0000) .. (1331.0000,-251.0000) .. controls
    (1312.3333,-251.0000) and (1285.6667,-243.6667) .. (1251.0000,-229.0000) ..
    controls (1217.0000,-215.0000) and (1190.6667,-208.0000) ..
    (1172.0000,-208.0000) .. controls (1150.6667,-208.0000) and
    (1120.3333,-215.0000) .. (1081.0000,-229.0000) .. controls
    (1042.3333,-243.6667) and (1012.3333,-251.0000) .. (991.0000,-251.0000) ..
    controls (968.3333,-251.0000) and (936.0000,-242.0000) .. (894.0000,-224.0000)
    .. controls (852.6667,-206.0000) and (820.6667,-197.0000) ..
    (798.0000,-197.0000) .. controls (780.0000,-197.0000) and (750.0000,-206.0000)
    .. (708.0000,-224.0000) .. controls (666.0000,-242.0000) and
    (632.6667,-251.0000) .. (608.0000,-251.0000) .. controls (573.3333,-251.0000)
    and (526.0000,-241.0000) .. (466.0000,-221.0000) .. controls
    (434.0000,-210.3333) and (414.6667,-205.0000) .. (408.0000,-205.0000) ..
    controls (385.3333,-205.0000) and (353.0000,-212.6667) .. (311.0000,-228.0000)
    .. controls (269.6667,-243.3333) and (237.6667,-251.0000) ..
    (215.0000,-251.0000) .. controls (205.0000,-251.0000) and (185.0000,-243.6667)
    .. (155.0000,-229.0000) .. controls (125.6667,-215.0000) and
    (104.0000,-208.0000) .. (90.0000,-208.0000) .. controls (80.0000,-208.0000)
    and (70.6667,-212.3333) .. (62.0000,-221.0000) -- (62.0000,-323.0000) ..
    controls (80.6667,-323.0000) and (107.0000,-329.3333) .. (141.0000,-342.0000)
    .. controls (175.6667,-355.3333) and (202.3333,-362.0000) ..
    (221.0000,-362.0000) .. controls (242.3333,-362.0000) and (272.6667,-354.3333)
    .. (312.0000,-339.0000) .. controls (352.0000,-323.6667) and
    (382.6667,-316.0000) .. (404.0000,-316.0000) .. controls (427.3333,-316.0000)
    and (460.3333,-323.6667) .. (503.0000,-339.0000) .. controls
    (545.6667,-354.3333) and (578.6667,-362.0000) .. (602.0000,-362.0000) ..
    controls (625.3333,-362.0000) and (658.3333,-354.3333) .. (701.0000,-339.0000)
    .. controls (743.6667,-323.6667) and (776.6667,-316.0000) ..
    (800.0000,-316.0000) .. controls (823.3333,-316.0000) and (856.3333,-323.6667)
    .. (899.0000,-339.0000) .. controls (942.3333,-354.3333) and
    (975.6667,-362.0000) .. (999.0000,-362.0000) .. controls (1019.6667,-362.0000)
    and (1049.0000,-355.6667) .. (1087.0000,-343.0000) .. controls
    (1125.6667,-330.3333) and (1155.3333,-324.0000) .. (1176.0000,-324.0000) ..
    controls (1195.3333,-324.0000) and (1223.0000,-330.3333) ..
    (1259.0000,-343.0000) .. controls (1295.6667,-355.6667) and
    (1323.6667,-362.0000) .. (1343.0000,-362.0000) .. controls
    (1365.6667,-362.0000) and (1398.3333,-354.3333) .. (1441.0000,-339.0000) ..
    controls (1483.6667,-323.6667) and (1516.3333,-316.0000) ..
    (1539.0000,-316.0000) .. controls (1557.6667,-316.0000) and
    (1584.0000,-323.0000) .. (1618.0000,-337.0000) .. controls
    (1652.0000,-351.0000) and (1678.3333,-358.0000) .. (1697.0000,-358.0000) ..
    controls (1719.0000,-358.0000) and (1751.6667,-349.6667) ..
    (1795.0000,-333.0000) .. controls (1838.3333,-317.0000) and
    (1872.0000,-309.6667) .. (1896.0000,-311.0000) -- (1896.0000,-312.0000) --
    (1897.0000,-311.0000) -- cycle(1900.0000,45.0000) -- (1857.0000,45.0000) ..
    controls (1841.6667,45.0000) and (1815.3333,36.0000) .. (1778.0000,18.0000) ..
    controls (1740.6667,0.6667) and (1714.3333,-8.0000) .. (1699.0000,-8.0000) ..
    controls (1679.0000,-8.0000) and (1651.0000,1.0000) .. (1615.0000,19.0000) ..
    controls (1579.6667,37.0000) and (1552.0000,46.0000) .. (1532.0000,46.0000) ..
    controls (1509.3333,46.0000) and (1477.6667,36.3333) .. (1437.0000,17.0000) ..
    controls (1397.0000,-2.3333) and (1365.6667,-12.0000) .. (1343.0000,-12.0000)
    .. controls (1323.0000,-12.0000) and (1295.0000,-4.3333) ..
    (1259.0000,11.0000) .. controls (1223.6667,26.3333) and (1196.0000,34.0000) ..
    (1176.0000,34.0000) .. controls (1170.6667,34.0000) and (1155.0000,29.6667) ..
    (1129.0000,21.0000) .. controls (1070.3333,1.6667) and (1025.0000,-8.0000) ..
    (993.0000,-8.0000) .. controls (971.0000,-8.0000) and (939.0000,-1.0000) ..
    (897.0000,13.0000) .. controls (855.6667,27.0000) and (824.0000,34.0000) ..
    (802.0000,34.0000) .. controls (779.3333,34.0000) and (746.6667,26.3333) ..
    (704.0000,11.0000) .. controls (661.3333,-4.3333) and (628.6667,-12.0000) ..
    (606.0000,-12.0000) .. controls (582.6667,-12.0000) and (549.0000,-4.3333) ..
    (505.0000,11.0000) .. controls (461.0000,26.3333) and (427.3333,34.0000) ..
    (404.0000,34.0000) .. controls (382.6667,34.0000) and (352.0000,26.3333) ..
    (312.0000,11.0000) .. controls (272.6667,-4.3333) and (242.3333,-12.0000) ..
    (221.0000,-12.0000) .. controls (211.6667,-12.0000) and (194.0000,-5.6667) ..
    (168.0000,7.0000) .. controls (142.0000,19.6667) and (120.0000,26.0000) ..
    (102.0000,26.0000) .. controls (86.0000,26.0000) and (72.6667,23.3333) ..
    (62.0000,18.0000) -- (62.0000,-84.0000) .. controls (65.3333,-90.0000) and
    (70.3333,-93.0000) .. (77.0000,-93.0000) .. controls (79.6667,-93.0000) and
    (81.6667,-91.6667) .. (83.0000,-89.0000) .. controls (84.3333,-86.3333) and
    (86.3333,-85.0000) .. (89.0000,-85.0000) .. controls (90.3333,-85.0000) and
    (93.3333,-86.0000) .. (98.0000,-88.0000) .. controls (103.3333,-90.6667) and
    (108.3333,-92.0000) .. (113.0000,-92.0000) .. controls (121.0000,-92.0000) and
    (138.3333,-97.3333) .. (165.0000,-108.0000) .. controls (191.6667,-118.6667)
    and (213.0000,-124.0000) .. (229.0000,-124.0000) .. controls
    (249.0000,-124.0000) and (277.6667,-117.3333) .. (315.0000,-104.0000) ..
    controls (353.0000,-91.3333) and (382.0000,-85.0000) .. (402.0000,-85.0000) ..
    controls (426.6667,-85.0000) and (461.6667,-92.6667) .. (507.0000,-108.0000)
    .. controls (552.3333,-123.3333) and (587.3333,-131.0000) ..
    (612.0000,-131.0000) .. controls (634.6667,-131.0000) and (667.0000,-123.3333)
    .. (709.0000,-108.0000) .. controls (751.0000,-92.6667) and
    (783.3333,-85.0000) .. (806.0000,-85.0000) .. controls (826.6667,-85.0000) and
    (855.0000,-92.0000) .. (891.0000,-106.0000) .. controls (927.6667,-120.6667)
    and (954.6667,-128.0000) .. (972.0000,-128.0000) .. controls
    (994.0000,-128.0000) and (1060.6667,-113.6667) .. (1172.0000,-85.0000) --
    (1343.0000,-131.0000) .. controls (1361.6667,-128.3333) and
    (1393.0000,-119.0000) .. (1437.0000,-103.0000) .. controls
    (1476.3333,-88.3333) and (1508.0000,-81.0000) .. (1532.0000,-81.0000) ..
    controls (1552.0000,-81.0000) and (1580.0000,-88.0000) ..
    (1616.0000,-102.0000) .. controls (1652.6667,-116.6667) and
    (1681.0000,-124.0000) .. (1701.0000,-124.0000) .. controls
    (1721.6667,-124.0000) and (1751.0000,-116.3333) .. (1789.0000,-101.0000) ..
    controls (1827.6667,-85.6667) and (1857.3333,-78.0000) .. (1878.0000,-78.0000)
    .. controls (1883.3333,-78.0000) and (1890.6667,-79.0000) ..
    (1900.0000,-81.0000) -- (1900.0000,45.0000) -- cycle(312.0000,-722.0000) ..
    controls (312.0000,-681.3333) and (299.3333,-647.0000) .. (274.0000,-619.0000)
    .. controls (248.6667,-591.6667) and (215.6667,-578.0000) ..
    (175.0000,-578.0000) .. controls (134.3333,-578.0000) and (100.0000,-591.6667)
    .. (72.0000,-619.0000) .. controls (44.6667,-647.0000) and (31.0000,-681.3333)
    .. (31.0000,-722.0000) .. controls (31.0000,-762.6667) and (45.3333,-796.3333)
    .. (74.0000,-823.0000) .. controls (102.6667,-849.6667) and
    (137.6667,-863.0000) .. (179.0000,-863.0000) .. controls (217.0000,-863.0000)
    and (248.6667,-849.0000) .. (274.0000,-821.0000) .. controls
    (299.3333,-793.6667) and (312.0000,-760.6667) .. (312.0000,-722.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1618.0000,-1163.0000) --
    (1562.0000,-1163.0000) -- (1562.0000,-1367.0000) -- (1618.0000,-1367.0000) --
    (1618.0000,-1163.0000) -- cycle(1550.0000,-1073.0000) --
    (1445.0000,-1073.0000) -- (1445.0000,-1461.0000) -- (1550.0000,-1461.0000) --
    (1550.0000,-1073.0000) -- cycle(343.0000,-1073.0000) -- (238.0000,-1073.0000)
    -- (238.0000,-1461.0000) -- (343.0000,-1461.0000) -- (343.0000,-1073.0000) --
    cycle(226.0000,-1163.0000) -- (170.0000,-1163.0000) -- (170.0000,-1367.0000)
    -- (226.0000,-1367.0000) -- (226.0000,-1163.0000) --
    cycle(1434.0000,-1246.0000) -- (1356.0000,-1246.0000) -- (1042.0000,-703.0000)
    -- (1042.0000,227.0000) .. controls (1042.0000,273.0000) and
    (1020.3333,296.0000) .. (977.0000,296.0000) .. controls (933.6667,296.0000)
    and (912.0000,273.0000) .. (912.0000,227.0000) -- (912.0000,-367.0000) --
    (876.0000,-367.0000) -- (876.0000,227.0000) .. controls (876.0000,273.0000)
    and (854.3333,296.0000) .. (811.0000,296.0000) .. controls (767.6667,296.0000)
    and (746.0000,273.0000) .. (746.0000,227.0000) -- (746.0000,-703.0000) --
    (432.0000,-1246.0000) -- (354.0000,-1246.0000) -- (354.0000,-1286.0000) --
    (418.0000,-1286.0000) .. controls (418.0000,-1299.3333) and
    (424.0000,-1311.0000) .. (436.0000,-1321.0000) .. controls
    (448.0000,-1331.6667) and (461.0000,-1337.0000) .. (475.0000,-1337.0000) ..
    controls (493.6667,-1337.0000) and (512.3333,-1320.0000) ..
    (531.0000,-1286.0000) -- (1257.0000,-1286.0000) .. controls
    (1275.6667,-1320.0000) and (1294.3333,-1337.0000) .. (1313.0000,-1337.0000) ..
    controls (1327.0000,-1337.0000) and (1340.0000,-1331.6667) ..
    (1352.0000,-1321.0000) .. controls (1364.0000,-1311.0000) and
    (1370.0000,-1299.3333) .. (1370.0000,-1286.0000) -- (1434.0000,-1286.0000) --
    (1434.0000,-1246.0000) -- cycle(1232.0000,-1246.0000) -- (556.0000,-1246.0000)
    -- (727.0000,-960.0000) .. controls (755.0000,-912.6667) and
    (783.0000,-889.0000) .. (811.0000,-889.0000) -- (977.0000,-889.0000) ..
    controls (1005.0000,-889.0000) and (1033.0000,-912.6667) ..
    (1061.0000,-960.0000) -- (1232.0000,-1246.0000) -- cycle(1009.0000,-1056.0000)
    .. controls (1009.0000,-1020.0000) and (999.0000,-987.0000) ..
    (979.0000,-957.0000) .. controls (956.3333,-923.0000) and (928.0000,-906.0000)
    .. (894.0000,-906.0000) .. controls (860.0000,-906.0000) and
    (831.6667,-923.0000) .. (809.0000,-957.0000) .. controls (789.0000,-987.0000)
    and (779.0000,-1020.0000) .. (779.0000,-1056.0000) .. controls
    (779.0000,-1091.3333) and (789.3333,-1122.3333) .. (810.0000,-1149.0000) ..
    controls (832.0000,-1179.0000) and (860.0000,-1194.0000) ..
    (894.0000,-1194.0000) .. controls (928.0000,-1194.0000) and
    (956.0000,-1179.0000) .. (978.0000,-1149.0000) .. controls
    (998.6667,-1122.3333) and (1009.0000,-1091.3333) .. (1009.0000,-1056.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (611.0000,-1062.0000) ..
    controls (611.0000,-1024.6667) and (597.6667,-993.0000) ..
    (571.0000,-967.0000) .. controls (545.0000,-941.6667) and (513.3333,-929.0000)
    .. (476.0000,-929.0000) .. controls (438.6667,-929.0000) and
    (406.6667,-941.6667) .. (380.0000,-967.0000) .. controls (354.0000,-993.0000)
    and (341.0000,-1024.6667) .. (341.0000,-1062.0000) .. controls
    (341.0000,-1099.3333) and (354.0000,-1130.3333) .. (380.0000,-1155.0000) ..
    controls (406.6667,-1180.3333) and (439.0000,-1193.0000) ..
    (477.0000,-1193.0000) .. controls (514.3333,-1193.0000) and
    (546.0000,-1180.3333) .. (572.0000,-1155.0000) .. controls
    (598.0000,-1130.3333) and (611.0000,-1099.3333) .. (611.0000,-1062.0000) --
    cycle(1174.0000,-923.0000) .. controls (1174.0000,-889.6667) and
    (1159.3333,-868.0000) .. (1130.0000,-858.0000) .. controls
    (1117.3333,-854.0000) and (1074.0000,-845.3333) .. (1000.0000,-832.0000) ..
    controls (909.3333,-816.0000) and (834.3333,-803.6667) .. (775.0000,-795.0000)
    -- (878.0000,-378.0000) .. controls (891.3333,-324.0000) and
    (898.0000,-271.0000) .. (898.0000,-219.0000) .. controls (898.0000,-217.0000)
    and (897.6667,-213.3333) .. (897.0000,-208.0000) -- (846.0000,225.0000) ..
    controls (838.0000,290.3333) and (810.0000,323.0000) .. (762.0000,323.0000) ..
    controls (741.3333,323.0000) and (723.0000,316.6667) .. (707.0000,304.0000) ..
    controls (691.0000,291.3333) and (683.6667,275.0000) .. (685.0000,255.0000) --
    (685.0000,247.0000) -- (739.0000,-211.0000) .. controls (735.0000,-235.0000)
    and (730.3333,-262.0000) .. (725.0000,-292.0000) -- (717.0000,-292.0000) --
    (320.0000,296.0000) .. controls (301.3333,323.3333) and (283.0000,337.0000) ..
    (265.0000,337.0000) .. controls (201.6667,337.0000) and (170.0000,312.6667) ..
    (170.0000,264.0000) .. controls (170.0000,240.6667) and (181.3333,212.0000) ..
    (204.0000,178.0000) -- (550.0000,-337.0000) .. controls (552.0000,-339.6667)
    and (554.3333,-345.0000) .. (557.0000,-353.0000) .. controls
    (481.0000,-659.6667) and (443.0000,-815.0000) .. (443.0000,-819.0000) ..
    controls (443.0000,-854.3333) and (470.0000,-877.3333) .. (524.0000,-888.0000)
    .. controls (604.6667,-901.3333) and (725.3333,-922.0000) ..
    (886.0000,-950.0000) .. controls (920.0000,-954.0000) and (969.6667,-964.3333)
    .. (1035.0000,-981.0000) -- (382.0000,-1418.0000) .. controls
    (368.6667,-1401.3333) and (355.6667,-1385.0000) .. (343.0000,-1369.0000) ..
    controls (322.3333,-1345.0000) and (307.3333,-1333.0000) ..
    (298.0000,-1333.0000) .. controls (267.3333,-1333.0000) and
    (252.0000,-1350.0000) .. (252.0000,-1384.0000) .. controls
    (252.0000,-1392.0000) and (263.3333,-1413.0000) .. (286.0000,-1447.0000) ..
    controls (314.0000,-1490.3333) and (328.6667,-1513.0000) ..
    (330.0000,-1515.0000) -- (1139.0000,-984.0000) .. controls
    (1162.3333,-968.6667) and (1174.0000,-948.3333) .. (1174.0000,-923.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1754.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1291.0000,-844.0000) ..
    controls (1291.0000,-827.3333) and (1275.3333,-813.3333) ..
    (1244.0000,-802.0000) .. controls (1228.6667,-798.0000) and
    (1205.6667,-792.0000) .. (1175.0000,-784.0000) .. controls
    (1150.3333,-777.3333) and (1118.0000,-764.6667) .. (1078.0000,-746.0000) --
    (1127.0000,-705.0000) .. controls (1044.3333,-695.0000) and
    (978.6667,-690.0000) .. (930.0000,-690.0000) .. controls (920.6667,-690.0000)
    and (909.6667,-690.3333) .. (897.0000,-691.0000) .. controls
    (831.0000,-694.3333) and (790.0000,-698.0000) .. (774.0000,-702.0000) ..
    controls (724.0000,-714.6667) and (699.0000,-740.6667) .. (699.0000,-780.0000)
    .. controls (699.0000,-813.3333) and (728.6667,-860.3333) ..
    (788.0000,-921.0000) .. controls (828.6667,-958.3333) and (869.0000,-995.3333)
    .. (909.0000,-1032.0000) .. controls (909.0000,-1042.6667) and
    (879.3333,-1053.0000) .. (820.0000,-1063.0000) .. controls
    (800.6667,-1066.3333) and (772.3333,-1067.0000) .. (735.0000,-1065.0000) ..
    controls (732.3333,-1095.0000) and (731.0000,-1121.0000) ..
    (731.0000,-1143.0000) .. controls (731.0000,-1279.0000) and
    (789.0000,-1347.0000) .. (905.0000,-1347.0000) .. controls
    (951.6667,-1347.0000) and (989.3333,-1334.0000) .. (1018.0000,-1308.0000) ..
    controls (1047.3333,-1282.0000) and (1062.0000,-1246.0000) ..
    (1062.0000,-1200.0000) .. controls (1062.0000,-1128.6667) and
    (1030.3333,-1087.0000) .. (967.0000,-1075.0000) -- (976.0000,-1063.0000) ..
    controls (1016.6667,-1081.0000) and (1041.0000,-1090.0000) ..
    (1049.0000,-1090.0000) .. controls (1092.3333,-1090.0000) and
    (1143.3333,-1059.6667) .. (1202.0000,-999.0000) .. controls
    (1261.3333,-938.3333) and (1291.0000,-886.6667) .. (1291.0000,-844.0000) --
    cycle(1834.0000,-197.0000) .. controls (1834.0000,-137.0000) and
    (1817.6667,-85.0000) .. (1785.0000,-41.0000) .. controls (1749.0000,7.6667)
    and (1702.0000,32.0000) .. (1644.0000,32.0000) .. controls (1580.0000,32.0000)
    and (1521.0000,15.0000) .. (1467.0000,-19.0000) .. controls
    (1409.0000,-56.3333) and (1372.6667,-104.6667) .. (1358.0000,-164.0000) ..
    controls (1358.6667,-157.3333) and (1359.0000,-151.3333) ..
    (1359.0000,-146.0000) .. controls (1359.0000,-102.6667) and
    (1294.0000,-67.6667) .. (1164.0000,-41.0000) .. controls (1067.3333,-21.0000)
    and (981.3333,-11.0000) .. (906.0000,-11.0000) .. controls (873.3333,-11.0000)
    and (840.6667,-12.6667) .. (808.0000,-16.0000) .. controls (826.0000,-16.6667)
    and (835.0000,-48.6667) .. (835.0000,-112.0000) .. controls
    (835.0000,-224.6667) and (790.3333,-361.0000) .. (701.0000,-521.0000) ..
    controls (643.0000,-529.0000) and (594.0000,-538.0000) .. (554.0000,-548.0000)
    .. controls (514.6667,-558.0000) and (476.0000,-568.0000) ..
    (438.0000,-578.0000) .. controls (397.3333,-588.6667) and (356.6667,-594.0000)
    .. (316.0000,-594.0000) .. controls (278.6667,-594.0000) and
    (251.3333,-582.0000) .. (234.0000,-558.0000) .. controls (228.6667,-575.3333)
    and (226.0000,-590.6667) .. (226.0000,-604.0000) .. controls
    (226.0000,-685.3333) and (268.3333,-767.3333) .. (353.0000,-850.0000) ..
    controls (423.6667,-918.6667) and (503.6667,-972.0000) ..
    (593.0000,-1010.0000) .. controls (652.3333,-1035.3333) and
    (700.3333,-1048.6667) .. (737.0000,-1050.0000) .. controls
    (755.0000,-1050.6667) and (768.0000,-1051.0000) .. (776.0000,-1051.0000) ..
    controls (840.0000,-1051.0000) and (872.0000,-1044.0000) ..
    (872.0000,-1030.0000) .. controls (832.6667,-992.0000) and
    (793.0000,-954.0000) .. (753.0000,-916.0000) .. controls (701.6667,-862.0000)
    and (676.0000,-817.3333) .. (676.0000,-782.0000) .. controls
    (676.0000,-706.0000) and (756.0000,-668.0000) .. (916.0000,-668.0000) ..
    controls (1005.3333,-668.0000) and (1082.3333,-673.6667) ..
    (1147.0000,-685.0000) .. controls (1251.0000,-585.0000) and
    (1316.6667,-455.6667) .. (1344.0000,-297.0000) .. controls
    (1342.0000,-369.6667) and (1320.0000,-452.6667) .. (1278.0000,-546.0000) ..
    controls (1232.0000,-648.0000) and (1181.0000,-714.0000) ..
    (1125.0000,-744.0000) .. controls (1201.6667,-774.6667) and
    (1260.6667,-790.0000) .. (1302.0000,-790.0000) .. controls
    (1312.6667,-790.0000) and (1320.6667,-789.3333) .. (1326.0000,-788.0000) ..
    controls (1341.3333,-784.6667) and (1361.0000,-753.3333) ..
    (1385.0000,-694.0000) .. controls (1409.6667,-635.3333) and
    (1429.6667,-562.6667) .. (1445.0000,-476.0000) .. controls
    (1456.3333,-400.6667) and (1468.0000,-325.6667) .. (1480.0000,-251.0000) ..
    controls (1486.0000,-215.6667) and (1504.0000,-184.3333) ..
    (1534.0000,-157.0000) .. controls (1564.0000,-129.6667) and
    (1596.3333,-116.0000) .. (1631.0000,-116.0000) .. controls
    (1687.6667,-116.0000) and (1716.0000,-150.3333) .. (1716.0000,-219.0000) ..
    controls (1716.0000,-265.6667) and (1701.0000,-307.0000) ..
    (1671.0000,-343.0000) .. controls (1639.6667,-381.6667) and
    (1601.0000,-401.0000) .. (1555.0000,-401.0000) .. controls
    (1515.6667,-401.0000) and (1491.0000,-383.3333) .. (1481.0000,-348.0000) ..
    controls (1459.6667,-508.6667) and (1428.3333,-637.0000) ..
    (1387.0000,-733.0000) .. controls (1453.6667,-748.3333) and
    (1521.3333,-756.0000) .. (1590.0000,-756.0000) .. controls
    (1684.6667,-756.0000) and (1732.0000,-732.0000) .. (1732.0000,-684.0000) ..
    controls (1732.0000,-672.6667) and (1730.3333,-658.3333) ..
    (1727.0000,-641.0000) -- (1586.0000,-600.0000) .. controls
    (1669.3333,-612.6667) and (1712.6667,-619.0000) .. (1716.0000,-619.0000) ..
    controls (1737.3333,-619.0000) and (1748.0000,-603.6667) ..
    (1748.0000,-573.0000) .. controls (1748.0000,-555.0000) and
    (1737.0000,-544.3333) .. (1715.0000,-541.0000) -- (1483.0000,-507.0000) --
    (1485.0000,-490.0000) .. controls (1535.6667,-498.6667) and
    (1561.0000,-503.0000) .. (1561.0000,-503.0000) .. controls
    (1641.6667,-503.0000) and (1708.0000,-471.6667) .. (1760.0000,-409.0000) ..
    controls (1809.3333,-350.3333) and (1834.0000,-279.6667) ..
    (1834.0000,-197.0000) -- cycle(820.0000,-120.0000) .. controls
    (820.0000,-60.0000) and (811.3333,-30.0000) .. (794.0000,-30.0000) .. controls
    (778.6667,-30.0000) and (761.6667,-34.6667) .. (743.0000,-44.0000) .. controls
    (709.6667,42.6667) and (645.3333,86.0000) .. (550.0000,86.0000) .. controls
    (448.6667,86.0000) and (359.3333,42.6667) .. (282.0000,-44.0000) .. controls
    (207.3333,-128.6667) and (170.0000,-222.0000) .. (170.0000,-324.0000) ..
    controls (170.0000,-413.3333) and (198.6667,-479.3333) .. (256.0000,-522.0000)
    -- (244.0000,-543.0000) .. controls (263.3333,-567.6667) and
    (290.6667,-580.0000) .. (326.0000,-580.0000) .. controls (362.6667,-580.0000)
    and (438.0000,-565.0000) .. (552.0000,-535.0000) .. controls
    (573.3333,-529.6667) and (620.0000,-521.6667) .. (692.0000,-511.0000) ..
    controls (777.3333,-357.6667) and (820.0000,-227.3333) .. (820.0000,-120.0000)
    -- cycle(957.0000,-1194.0000) .. controls (883.6667,-1208.6667) and
    (829.6667,-1216.0000) .. (795.0000,-1216.0000) .. controls
    (785.0000,-1216.0000) and (771.6667,-1215.3333) .. (755.0000,-1214.0000) ..
    controls (749.6667,-1186.0000) and (747.0000,-1160.3333) ..
    (747.0000,-1137.0000) .. controls (747.0000,-1125.6667) and
    (749.0000,-1106.3333) .. (753.0000,-1079.0000) -- (771.0000,-1078.0000) ..
    controls (842.3333,-1076.0000) and (903.6667,-1097.6667) ..
    (955.0000,-1143.0000) -- (957.0000,-1194.0000) -- cycle(1105.0000,-818.0000)
    .. controls (1105.0000,-836.0000) and (1099.3333,-852.6667) ..
    (1088.0000,-868.0000) .. controls (1077.3333,-883.3333) and
    (1063.0000,-891.0000) .. (1045.0000,-891.0000) .. controls
    (1009.6667,-891.0000) and (982.3333,-877.3333) .. (963.0000,-850.0000) --
    (1006.0000,-847.0000) -- (1006.0000,-842.0000) .. controls
    (992.0000,-842.6667) and (971.3333,-844.3333) .. (944.0000,-847.0000) ..
    controls (938.6667,-847.6667) and (927.3333,-850.0000) .. (910.0000,-854.0000)
    .. controls (896.0000,-856.6667) and (884.6667,-858.0000) ..
    (876.0000,-858.0000) .. controls (861.3333,-858.0000) and (844.0000,-851.3333)
    .. (824.0000,-838.0000) .. controls (802.0000,-823.3333) and
    (791.0000,-809.3333) .. (791.0000,-796.0000) .. controls (791.0000,-757.3333)
    and (824.0000,-738.0000) .. (890.0000,-738.0000) .. controls
    (916.0000,-738.0000) and (936.0000,-743.3333) .. (950.0000,-754.0000) ..
    controls (956.0000,-751.3333) and (965.0000,-750.0000) .. (977.0000,-750.0000)
    .. controls (1003.0000,-750.0000) and (1029.0000,-755.3333) ..
    (1055.0000,-766.0000) .. controls (1088.3333,-779.3333) and
    (1105.0000,-796.6667) .. (1105.0000,-818.0000) -- cycle(643.0000,-200.0000) ..
    controls (643.0000,-246.6667) and (629.6667,-296.6667) .. (603.0000,-350.0000)
    .. controls (579.0000,-278.0000) and (555.0000,-242.0000) ..
    (531.0000,-242.0000) .. controls (524.3333,-242.0000) and (510.0000,-272.0000)
    .. (488.0000,-332.0000) .. controls (462.6667,-400.6667) and
    (446.0000,-441.3333) .. (438.0000,-454.0000) .. controls (370.0000,-452.0000)
    and (336.0000,-408.6667) .. (336.0000,-324.0000) .. controls
    (336.0000,-262.6667) and (356.0000,-207.3333) .. (396.0000,-158.0000) ..
    controls (438.6667,-105.3333) and (490.0000,-79.0000) .. (550.0000,-79.0000)
    .. controls (612.0000,-79.0000) and (643.0000,-119.3333) ..
    (643.0000,-200.0000) -- cycle(943.0000,-795.0000) .. controls
    (943.0000,-780.3333) and (937.3333,-773.0000) .. (926.0000,-773.0000) ..
    controls (915.3333,-773.0000) and (910.0000,-780.3333) .. (910.0000,-795.0000)
    .. controls (910.0000,-809.6667) and (915.3333,-817.0000) ..
    (926.0000,-817.0000) .. controls (937.3333,-817.0000) and (943.0000,-809.6667)
    .. (943.0000,-795.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1354.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2315.0000,-148.0000) ..
    controls (2315.0000,-125.3333) and (2310.3333,-106.6667) ..
    (2301.0000,-92.0000) .. controls (2232.3333,-145.3333) and
    (2148.0000,-199.0000) .. (2048.0000,-253.0000) .. controls
    (2072.0000,-279.0000) and (2109.6667,-292.0000) .. (2161.0000,-292.0000) ..
    controls (2200.3333,-292.0000) and (2235.6667,-277.6667) ..
    (2267.0000,-249.0000) .. controls (2299.0000,-221.0000) and
    (2315.0000,-187.3333) .. (2315.0000,-148.0000) -- cycle(1437.0000,-380.0000)
    .. controls (1437.0000,-370.6667) and (1434.0000,-354.6667) ..
    (1428.0000,-332.0000) .. controls (1382.6667,-358.0000) and
    (1360.0000,-376.3333) .. (1360.0000,-387.0000) .. controls
    (1360.0000,-395.6667) and (1377.6667,-406.0000) .. (1413.0000,-418.0000) ..
    controls (1429.0000,-405.3333) and (1437.0000,-392.6667) ..
    (1437.0000,-380.0000) -- cycle(2462.0000,16.0000) .. controls
    (2340.6667,36.0000) and (2217.6667,46.0000) .. (2093.0000,46.0000) --
    (1662.0000,45.0000) -- (1677.0000,24.0000) .. controls (1482.3333,32.0000) and
    (1344.0000,36.0000) .. (1262.0000,36.0000) .. controls (1204.6667,36.0000) and
    (1118.3333,32.6667) .. (1003.0000,26.0000) .. controls (887.6667,20.0000) and
    (801.3333,17.0000) .. (744.0000,17.0000) .. controls (725.3333,17.0000) and
    (697.6667,19.6667) .. (661.0000,25.0000) .. controls (624.3333,31.0000) and
    (597.0000,34.0000) .. (579.0000,34.0000) .. controls (575.0000,34.0000) and
    (504.0000,30.3333) .. (366.0000,23.0000) -- (388.0000,14.0000) --
    (285.0000,3.0000) -- (376.0000,-3.0000) .. controls (328.0000,-31.6667) and
    (306.0000,-79.6667) .. (310.0000,-147.0000) .. controls (284.0000,-149.6667)
    and (244.0000,-151.6667) .. (190.0000,-153.0000) -- (170.0000,-450.0000) ..
    controls (198.6667,-448.0000) and (231.0000,-447.0000) .. (267.0000,-447.0000)
    .. controls (309.6667,-447.0000) and (406.3333,-451.6667) ..
    (557.0000,-461.0000) .. controls (588.3333,-445.0000) and (615.0000,-420.6667)
    .. (637.0000,-388.0000) .. controls (660.3333,-352.6667) and
    (671.3333,-318.3333) .. (670.0000,-285.0000) -- (756.0000,-293.0000) ..
    controls (866.6667,-373.6667) and (989.0000,-414.0000) ..
    (1123.0000,-414.0000) .. controls (1144.3333,-414.0000) and
    (1165.6667,-413.0000) .. (1187.0000,-411.0000) .. controls
    (1209.6667,-475.0000) and (1237.0000,-507.0000) .. (1269.0000,-507.0000) ..
    controls (1281.6667,-507.0000) and (1288.0000,-493.6667) ..
    (1288.0000,-467.0000) .. controls (1288.0000,-453.6667) and
    (1286.3333,-442.0000) .. (1283.0000,-432.0000) .. controls
    (1297.0000,-455.3333) and (1317.0000,-467.0000) .. (1343.0000,-467.0000) ..
    controls (1386.3333,-467.0000) and (1411.0000,-454.3333) ..
    (1417.0000,-429.0000) .. controls (1371.6667,-422.3333) and
    (1349.0000,-409.6667) .. (1349.0000,-391.0000) -- (1354.0000,-378.0000) ..
    controls (1377.3333,-352.6667) and (1409.6667,-330.6667) ..
    (1451.0000,-312.0000) -- (1451.0000,-316.0000) .. controls
    (1451.0000,-324.6667) and (1456.3333,-329.0000) .. (1467.0000,-329.0000) ..
    controls (1479.6667,-329.0000) and (1490.3333,-315.0000) ..
    (1499.0000,-287.0000) -- (1580.0000,-318.0000) .. controls
    (1592.0000,-316.0000) and (1603.6667,-315.0000) .. (1615.0000,-315.0000) ..
    controls (1643.0000,-315.0000) and (1671.0000,-319.0000) ..
    (1699.0000,-327.0000) .. controls (1715.0000,-321.6667) and
    (1778.6667,-310.3333) .. (1890.0000,-293.0000) .. controls
    (1947.3333,-284.3333) and (2018.0000,-257.3333) .. (2102.0000,-212.0000) ..
    controls (2183.3333,-168.6667) and (2246.0000,-125.3333) ..
    (2290.0000,-82.0000) -- (2438.0000,-107.0000) -- (2457.0000,-77.0000) --
    (2431.0000,-8.0000) -- (2201.0000,12.0000) -- (2462.0000,16.0000) --
    cycle(2427.0000,-51.0000) -- (2417.0000,-58.0000) -- (2187.0000,-41.0000) --
    (2182.0000,-52.0000) -- (2172.0000,-61.0000) -- (2170.0000,-29.0000) --
    (2190.0000,-19.0000) -- (2427.0000,-51.0000) -- cycle(2280.0000,-75.0000) ..
    controls (2216.0000,-122.3333) and (2112.6667,-186.3333) ..
    (1970.0000,-267.0000) -- (1947.0000,-250.0000) -- (1882.0000,-254.0000) ..
    controls (1998.6667,-213.3333) and (2122.3333,-146.0000) ..
    (2253.0000,-52.0000) -- (2280.0000,-75.0000) -- cycle(1880.0000,-234.0000) ..
    controls (1859.3333,-260.0000) and (1832.3333,-273.0000) ..
    (1799.0000,-273.0000) .. controls (1760.3333,-273.0000) and
    (1732.0000,-262.3333) .. (1714.0000,-241.0000) .. controls
    (1736.0000,-255.6667) and (1762.0000,-263.0000) .. (1792.0000,-263.0000) ..
    controls (1817.3333,-263.0000) and (1846.6667,-253.3333) ..
    (1880.0000,-234.0000) -- cycle(1940.0000,12.0000) -- (1933.0000,-19.0000) ..
    controls (1926.3333,-7.6667) and (1913.3333,2.6667) .. (1894.0000,12.0000) --
    (1940.0000,12.0000) -- cycle(1861.0000,-119.0000) .. controls
    (1861.0000,-145.0000) and (1852.0000,-166.6667) .. (1834.0000,-184.0000) ..
    controls (1816.6667,-201.3333) and (1795.0000,-210.0000) ..
    (1769.0000,-210.0000) .. controls (1741.6667,-210.0000) and
    (1718.6667,-200.6667) .. (1700.0000,-182.0000) .. controls
    (1682.0000,-164.0000) and (1673.0000,-141.3333) .. (1673.0000,-114.0000) ..
    controls (1673.0000,-51.3333) and (1703.6667,-20.0000) .. (1765.0000,-20.0000)
    .. controls (1829.0000,-20.0000) and (1861.0000,-53.0000) ..
    (1861.0000,-119.0000) -- cycle(1439.0000,-287.0000) .. controls
    (1439.0000,-295.6667) and (1438.3333,-303.3333) .. (1437.0000,-310.0000) ..
    controls (1369.6667,-342.6667) and (1336.0000,-373.6667) ..
    (1336.0000,-403.0000) .. controls (1336.0000,-411.0000) and
    (1353.6667,-421.6667) .. (1389.0000,-435.0000) .. controls
    (1389.0000,-445.0000) and (1374.3333,-450.0000) .. (1345.0000,-450.0000) ..
    controls (1311.6667,-450.0000) and (1288.0000,-424.6667) ..
    (1274.0000,-374.0000) -- (1295.0000,-368.0000) -- (1300.0000,-350.0000) --
    (1345.0000,-325.0000) -- (1357.0000,-337.0000) -- (1423.0000,-309.0000) --
    (1416.0000,-288.0000) -- (1439.0000,-287.0000) -- cycle(1665.0000,-268.0000)
    -- (1650.0000,-281.0000) -- (1527.0000,-291.0000) .. controls
    (1499.0000,-281.6667) and (1477.6667,-277.3333) .. (1463.0000,-278.0000) --
    (1114.0000,-291.0000) -- (1081.0000,-256.0000) -- (1082.0000,-236.0000) ..
    controls (1112.6667,-238.6667) and (1144.0000,-240.0000) ..
    (1176.0000,-240.0000) .. controls (1267.3333,-240.0000) and
    (1342.0000,-233.0000) .. (1400.0000,-219.0000) -- (1407.0000,-242.0000) ..
    controls (1436.3333,-262.6667) and (1474.3333,-273.0000) ..
    (1521.0000,-273.0000) .. controls (1528.3333,-273.0000) and
    (1576.3333,-271.3333) .. (1665.0000,-268.0000) -- cycle(1232.0000,-396.0000)
    -- (1211.0000,-399.0000) .. controls (1212.3333,-393.6667) and
    (1213.6667,-387.6667) .. (1215.0000,-381.0000) .. controls
    (1215.0000,-375.0000) and (1211.0000,-369.3333) .. (1203.0000,-364.0000) --
    (1118.0000,-368.0000) -- (1096.0000,-341.0000) -- (1120.0000,-332.0000) --
    (1121.0000,-318.0000) -- (1137.0000,-318.0000) .. controls
    (1137.0000,-302.6667) and (1145.0000,-295.0000) .. (1161.0000,-295.0000) ..
    controls (1176.3333,-295.0000) and (1194.0000,-301.0000) ..
    (1214.0000,-313.0000) -- (1232.0000,-396.0000) -- cycle(1088.0000,-381.0000)
    -- (1020.0000,-382.0000) -- (998.0000,-322.0000) -- (1069.0000,-321.0000) --
    (1088.0000,-381.0000) -- cycle(1556.0000,-131.0000) .. controls
    (1556.0000,-145.6667) and (1545.6667,-152.3333) .. (1525.0000,-151.0000) --
    (1526.0000,-170.0000) .. controls (1509.3333,-170.6667) and
    (1495.3333,-175.0000) .. (1484.0000,-183.0000) .. controls
    (1455.3333,-183.0000) and (1434.0000,-173.6667) .. (1420.0000,-155.0000) ..
    controls (1400.0000,-157.0000) and (1387.6667,-158.0000) ..
    (1383.0000,-158.0000) .. controls (1371.0000,-158.0000) and
    (1357.6667,-154.3333) .. (1343.0000,-147.0000) .. controls
    (1327.6667,-157.6667) and (1313.0000,-163.0000) .. (1299.0000,-163.0000) ..
    controls (1287.6667,-163.0000) and (1274.3333,-158.6667) ..
    (1259.0000,-150.0000) -- (1228.0000,-163.0000) -- (1087.0000,-163.0000) --
    (1089.0000,-192.0000) -- (994.0000,-192.0000) -- (972.0000,-180.0000) --
    (966.0000,-192.0000) -- (921.0000,-192.0000) -- (886.0000,-34.0000) --
    (1157.0000,-34.0000) -- (1162.0000,-47.0000) .. controls (1176.0000,-38.3333)
    and (1187.6667,-34.0000) .. (1197.0000,-34.0000) .. controls
    (1203.0000,-34.0000) and (1216.6667,-36.3333) .. (1238.0000,-41.0000) ..
    controls (1254.0000,-36.3333) and (1268.0000,-34.0000) .. (1280.0000,-34.0000)
    .. controls (1288.0000,-34.0000) and (1303.6667,-36.3333) ..
    (1327.0000,-41.0000) .. controls (1351.0000,-36.3333) and (1365.0000,-34.0000)
    .. (1369.0000,-34.0000) -- (1506.0000,-34.0000) -- (1525.0000,-115.0000) ..
    controls (1526.3333,-115.0000) and (1528.0000,-114.6667) ..
    (1530.0000,-114.0000) .. controls (1547.3333,-114.0000) and
    (1556.0000,-119.6667) .. (1556.0000,-131.0000) -- cycle(835.0000,-144.0000) --
    (832.0000,-202.0000) -- (784.0000,-206.0000) -- (782.0000,-252.0000) --
    (714.0000,-256.0000) -- (707.0000,-211.0000) -- (771.0000,-207.0000) --
    (745.0000,-144.0000) -- (835.0000,-144.0000) -- cycle(822.0000,-13.0000) --
    (819.0000,-67.0000) -- (741.0000,-72.0000) -- (748.0000,-18.0000) --
    (822.0000,-13.0000) -- cycle(544.0000,-223.0000) .. controls
    (544.6667,-235.6667) and (535.0000,-248.6667) .. (515.0000,-262.0000) ..
    controls (495.6667,-275.3333) and (479.0000,-282.0000) .. (465.0000,-282.0000)
    .. controls (454.3333,-282.0000) and (445.3333,-279.3333) ..
    (438.0000,-274.0000) .. controls (450.0000,-270.6667) and (467.6667,-264.6667)
    .. (491.0000,-256.0000) .. controls (501.0000,-246.0000) and
    (518.0000,-234.3333) .. (542.0000,-221.0000) -- (544.0000,-223.0000) --
    cycle(467.0000,-298.0000) -- (467.0000,-394.0000) -- (345.0000,-385.0000) --
    (392.0000,-275.0000) .. controls (416.0000,-291.0000) and (441.0000,-298.6667)
    .. (467.0000,-298.0000) -- cycle(528.0000,-131.0000) .. controls
    (528.0000,-197.6667) and (501.0000,-231.0000) .. (447.0000,-231.0000) ..
    controls (421.6667,-231.0000) and (400.0000,-221.0000) .. (382.0000,-201.0000)
    .. controls (364.0000,-181.6667) and (355.0000,-159.0000) ..
    (355.0000,-133.0000) .. controls (355.0000,-107.6667) and (362.3333,-85.0000)
    .. (377.0000,-65.0000) .. controls (392.3333,-45.0000) and (412.3333,-35.0000)
    .. (437.0000,-35.0000) .. controls (463.0000,-35.0000) and (484.6667,-44.3333)
    .. (502.0000,-63.0000) .. controls (519.3333,-82.3333) and
    (528.0000,-105.0000) .. (528.0000,-131.0000) -- cycle(292.0000,-298.0000) ..
    controls (292.0000,-324.6667) and (279.3333,-337.0000) .. (254.0000,-335.0000)
    -- (253.0000,-350.0000) -- (262.0000,-362.0000) .. controls
    (266.0000,-360.6667) and (269.3333,-357.0000) .. (272.0000,-351.0000) --
    (287.0000,-351.0000) -- (287.0000,-360.0000) .. controls (287.0000,-381.3333)
    and (278.0000,-392.0000) .. (260.0000,-392.0000) .. controls
    (246.6667,-392.0000) and (238.3333,-386.3333) .. (235.0000,-375.0000) ..
    controls (231.0000,-384.3333) and (222.3333,-389.0000) .. (209.0000,-389.0000)
    .. controls (192.3333,-389.0000) and (184.0000,-376.3333) ..
    (184.0000,-351.0000) .. controls (184.6667,-349.0000) and (186.0000,-344.0000)
    .. (188.0000,-336.0000) -- (205.0000,-336.0000) -- (203.0000,-355.0000) --
    (210.0000,-363.0000) -- (219.0000,-355.0000) .. controls (212.3333,-339.0000)
    and (202.6667,-318.0000) .. (190.0000,-292.0000) -- (190.0000,-247.0000) --
    (237.0000,-247.0000) -- (236.0000,-264.0000) .. controls (240.6667,-252.0000)
    and (249.3333,-246.0000) .. (262.0000,-246.0000) .. controls
    (282.0000,-246.0000) and (292.0000,-263.3333) .. (292.0000,-298.0000) --
    cycle(338.0000,-223.0000) -- (335.0000,-234.0000) -- (225.0000,-234.0000) --
    (225.0000,-187.0000) -- (317.0000,-183.0000) .. controls (319.0000,-197.0000)
    and (326.0000,-210.3333) .. (338.0000,-223.0000) -- cycle(1852.0000,-127.0000)
    .. controls (1852.0000,-109.0000) and (1847.3333,-96.0000) ..
    (1838.0000,-88.0000) .. controls (1818.6667,-96.6667) and
    (1809.0000,-103.6667) .. (1809.0000,-109.0000) .. controls
    (1809.0000,-121.0000) and (1819.3333,-128.6667) .. (1840.0000,-132.0000) --
    (1833.0000,-148.0000) .. controls (1813.0000,-144.6667) and
    (1790.3333,-136.3333) .. (1765.0000,-123.0000) .. controls
    (1769.6667,-124.3333) and (1773.6667,-125.0000) .. (1777.0000,-125.0000) ..
    controls (1787.6667,-125.0000) and (1793.0000,-118.6667) ..
    (1793.0000,-106.0000) .. controls (1793.0000,-94.0000) and
    (1786.3333,-88.0000) .. (1773.0000,-88.0000) .. controls (1759.0000,-88.0000)
    and (1753.0000,-95.3333) .. (1755.0000,-110.0000) -- (1754.0000,-111.0000) ..
    controls (1745.3333,-103.6667) and (1732.0000,-93.6667) ..
    (1714.0000,-81.0000) -- (1696.0000,-84.0000) -- (1704.0000,-55.0000) ..
    controls (1689.3333,-71.6667) and (1682.0000,-91.3333) ..
    (1682.0000,-114.0000) .. controls (1682.0000,-138.0000) and
    (1690.3333,-158.3333) .. (1707.0000,-175.0000) .. controls
    (1723.6667,-191.6667) and (1744.0000,-200.0000) .. (1768.0000,-200.0000) ..
    controls (1824.0000,-200.0000) and (1852.0000,-175.6667) ..
    (1852.0000,-127.0000) -- cycle(1823.0000,-61.0000) .. controls
    (1823.0000,-49.0000) and (1813.0000,-42.6667) .. (1793.0000,-42.0000) ..
    controls (1791.6667,-46.6667) and (1790.0000,-51.3333) .. (1788.0000,-56.0000)
    -- (1788.0000,-68.0000) .. controls (1788.0000,-77.3333) and
    (1790.6667,-82.0000) .. (1796.0000,-82.0000) .. controls (1814.0000,-82.0000)
    and (1823.0000,-75.0000) .. (1823.0000,-61.0000) -- cycle(1761.0000,-65.0000)
    .. controls (1761.0000,-62.3333) and (1758.6667,-54.0000) ..
    (1754.0000,-40.0000) .. controls (1732.6667,-41.3333) and (1722.0000,-47.6667)
    .. (1722.0000,-59.0000) .. controls (1722.0000,-71.6667) and
    (1730.6667,-78.0000) .. (1748.0000,-78.0000) .. controls (1756.6667,-78.0000)
    and (1761.0000,-73.6667) .. (1761.0000,-65.0000) -- cycle(516.0000,-135.0000)
    .. controls (516.0000,-108.3333) and (510.0000,-88.3333) ..
    (498.0000,-75.0000) -- (489.0000,-102.0000) -- (473.0000,-76.0000) .. controls
    (463.0000,-75.3333) and (455.0000,-75.0000) .. (449.0000,-75.0000) .. controls
    (425.6667,-75.0000) and (410.3333,-85.6667) .. (403.0000,-107.0000) ..
    controls (401.6667,-111.6667) and (399.0000,-132.0000) .. (395.0000,-168.0000)
    -- (390.0000,-175.0000) -- (382.0000,-167.0000) -- (387.0000,-150.0000) ..
    controls (385.6667,-145.3333) and (385.0000,-139.3333) .. (385.0000,-132.0000)
    .. controls (385.0000,-118.0000) and (388.3333,-102.3333) ..
    (395.0000,-85.0000) .. controls (374.3333,-93.6667) and (364.0000,-110.3333)
    .. (364.0000,-135.0000) .. controls (364.0000,-153.6667) and
    (372.6667,-172.0000) .. (390.0000,-190.0000) .. controls (408.0000,-208.6667)
    and (426.3333,-218.0000) .. (445.0000,-218.0000) .. controls
    (465.6667,-218.0000) and (482.6667,-209.3333) .. (496.0000,-192.0000) ..
    controls (509.3333,-175.3333) and (516.0000,-156.3333) .. (516.0000,-135.0000)
    -- cycle(271.0000,-290.0000) -- (263.0000,-273.0000) -- (255.0000,-290.0000)
    -- (255.0000,-298.0000) -- (263.0000,-311.0000) -- (271.0000,-298.0000) --
    (271.0000,-290.0000) -- cycle(234.0000,-299.0000) -- (224.0000,-299.0000) --
    (224.0000,-280.0000) -- (206.0000,-280.0000) -- (234.0000,-331.0000) --
    (234.0000,-299.0000) -- cycle(1750.0000,-138.0000) -- (1721.0000,-143.0000) --
    (1737.0000,-122.0000) -- (1750.0000,-138.0000) -- cycle(483.0000,-152.0000) --
    (468.0000,-162.0000) -- (461.0000,-159.0000) -- (464.0000,-138.0000) --
    (483.0000,-152.0000) -- cycle(442.0000,-198.0000) -- (429.0000,-201.0000) --
    (421.0000,-200.0000) .. controls (416.3333,-197.3333) and (410.3333,-192.3333)
    .. (403.0000,-185.0000) -- (408.0000,-172.0000) .. controls
    (415.3333,-177.3333) and (426.6667,-186.0000) .. (442.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1906.0000,-1335.0000) ..
    controls (1906.0000,-1315.6667) and (1890.3333,-1290.0000) ..
    (1859.0000,-1258.0000) .. controls (1828.3333,-1226.0000) and
    (1803.3333,-1210.0000) .. (1784.0000,-1210.0000) .. controls
    (1778.0000,-1210.0000) and (1772.3333,-1211.3333) .. (1767.0000,-1214.0000) --
    (1411.0000,-860.0000) .. controls (1405.0000,-854.0000) and
    (1402.0000,-845.0000) .. (1402.0000,-833.0000) .. controls
    (1402.0000,-819.0000) and (1407.0000,-798.6667) .. (1417.0000,-772.0000) ..
    controls (1427.0000,-745.3333) and (1432.0000,-725.0000) ..
    (1432.0000,-711.0000) .. controls (1432.0000,-703.6667) and
    (1430.0000,-698.0000) .. (1426.0000,-694.0000) -- (406.0000,322.0000) ..
    controls (402.6667,325.3333) and (398.0000,327.0000) .. (392.0000,327.0000) ..
    controls (358.0000,327.0000) and (299.3333,285.0000) .. (216.0000,201.0000) ..
    controls (133.3333,117.0000) and (92.0000,58.0000) .. (92.0000,24.0000) ..
    controls (92.0000,19.3333) and (93.3333,15.6667) .. (96.0000,13.0000) --
    (1130.0000,-1017.0000) .. controls (1181.3333,-987.6667) and
    (1220.3333,-973.0000) .. (1247.0000,-973.0000) .. controls
    (1267.0000,-973.0000) and (1283.3333,-979.3333) .. (1296.0000,-992.0000) --
    (1644.0000,-1338.0000) .. controls (1639.3333,-1347.3333) and
    (1637.0000,-1355.3333) .. (1637.0000,-1362.0000) .. controls
    (1637.0000,-1373.3333) and (1654.3333,-1395.3333) .. (1689.0000,-1428.0000) ..
    controls (1723.6667,-1460.6667) and (1746.6667,-1477.0000) ..
    (1758.0000,-1477.0000) .. controls (1774.0000,-1477.0000) and
    (1802.6667,-1457.0000) .. (1844.0000,-1417.0000) .. controls
    (1885.3333,-1377.6667) and (1906.0000,-1350.3333) .. (1906.0000,-1335.0000) --
    cycle(559.0000,-726.0000) .. controls (559.0000,-692.6667) and
    (547.0000,-664.0000) .. (523.0000,-640.0000) .. controls (499.6667,-616.6667)
    and (471.3333,-605.0000) .. (438.0000,-605.0000) .. controls
    (404.6667,-605.0000) and (376.0000,-616.6667) .. (352.0000,-640.0000) ..
    controls (328.6667,-664.0000) and (317.0000,-692.6667) .. (317.0000,-726.0000)
    .. controls (317.0000,-759.3333) and (328.6667,-787.6667) ..
    (352.0000,-811.0000) .. controls (376.0000,-835.0000) and (404.6667,-847.0000)
    .. (438.0000,-847.0000) .. controls (471.3333,-847.0000) and
    (499.6667,-835.0000) .. (523.0000,-811.0000) .. controls (547.0000,-787.6667)
    and (559.0000,-759.3333) .. (559.0000,-726.0000) -- cycle(1305.0000,-900.0000)
    .. controls (1302.3333,-912.6667) and (1297.6667,-923.0000) ..
    (1291.0000,-931.0000) .. controls (1277.0000,-925.6667) and
    (1262.3333,-923.0000) .. (1247.0000,-923.0000) .. controls
    (1215.6667,-923.0000) and (1179.6667,-933.6667) .. (1139.0000,-955.0000) --
    (757.0000,-575.0000) .. controls (775.0000,-557.6667) and (785.3333,-539.6667)
    .. (788.0000,-521.0000) .. controls (792.0000,-517.0000) and
    (799.6667,-504.0000) .. (811.0000,-482.0000) .. controls (823.0000,-460.6667)
    and (829.3333,-447.6667) .. (830.0000,-443.0000) -- (843.0000,-439.0000) --
    (1305.0000,-900.0000) -- cycle(1381.0000,-720.0000) .. controls
    (1379.6667,-729.3333) and (1374.0000,-748.0000) .. (1364.0000,-776.0000) ..
    controls (1356.0000,-798.6667) and (1352.0000,-817.6667) ..
    (1352.0000,-833.0000) .. controls (1352.0000,-843.0000) and
    (1353.0000,-851.6667) .. (1355.0000,-859.0000) .. controls
    (1346.3333,-869.6667) and (1334.3333,-878.6667) .. (1319.0000,-886.0000) --
    (852.0000,-420.0000) .. controls (855.3333,-413.3333) and (860.0000,-402.6667)
    .. (866.0000,-388.0000) -- (886.0000,-374.0000) -- (888.0000,-349.0000) ..
    controls (894.0000,-345.6667) and (900.3333,-341.0000) .. (907.0000,-335.0000)
    .. controls (909.6667,-325.6667) and (915.3333,-310.6667) ..
    (924.0000,-290.0000) .. controls (932.0000,-289.3333) and (939.6667,-288.6667)
    .. (947.0000,-288.0000) -- (1381.0000,-720.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1604.0000,-607.0000) ..
    controls (1604.0000,-397.0000) and (1530.6667,-217.0000) ..
    (1384.0000,-67.0000) .. controls (1237.3333,82.3333) and (1059.3333,157.0000)
    .. (850.0000,157.0000) .. controls (640.6667,157.0000) and (462.6667,82.3333)
    .. (316.0000,-67.0000) .. controls (169.3333,-217.0000) and
    (96.0000,-397.0000) .. (96.0000,-607.0000) .. controls (96.0000,-817.0000) and
    (169.3333,-996.6667) .. (316.0000,-1146.0000) .. controls
    (462.6667,-1296.0000) and (640.6667,-1371.0000) .. (850.0000,-1371.0000) ..
    controls (1059.3333,-1371.0000) and (1237.3333,-1296.0000) ..
    (1384.0000,-1146.0000) .. controls (1530.6667,-996.6667) and
    (1604.0000,-817.0000) .. (1604.0000,-607.0000) -- cycle(1543.0000,-782.0000)
    .. controls (1519.0000,-880.6667) and (1476.0000,-970.3333) ..
    (1414.0000,-1051.0000) .. controls (1326.6667,-1034.3333) and
    (1231.3333,-986.3333) .. (1128.0000,-907.0000) .. controls
    (1024.6667,-827.6667) and (952.3333,-746.3333) .. (911.0000,-663.0000) ..
    controls (999.0000,-629.6667) and (1084.3333,-607.6667) ..
    (1167.0000,-597.0000) .. controls (1262.3333,-692.3333) and
    (1387.6667,-754.0000) .. (1543.0000,-782.0000) -- cycle(1378.0000,-1094.0000)
    .. controls (1321.3333,-1158.0000) and (1255.6667,-1209.6667) ..
    (1181.0000,-1249.0000) .. controls (1129.6667,-1235.6667) and
    (1096.6667,-1226.3333) .. (1082.0000,-1221.0000) .. controls
    (994.0000,-1187.0000) and (910.0000,-1128.6667) .. (830.0000,-1046.0000) ..
    controls (752.6667,-966.6667) and (695.6667,-882.6667) .. (659.0000,-794.0000)
    .. controls (719.6667,-752.0000) and (787.6667,-714.6667) ..
    (863.0000,-682.0000) .. controls (901.6667,-766.6667) and (974.6667,-851.0000)
    .. (1082.0000,-935.0000) .. controls (1185.3333,-1015.6667) and
    (1284.0000,-1068.6667) .. (1378.0000,-1094.0000) --
    cycle(1109.0000,-1282.0000) .. controls (1026.3333,-1314.6667) and
    (940.0000,-1331.0000) .. (850.0000,-1331.0000) .. controls
    (833.3333,-1331.0000) and (816.6667,-1330.3333) .. (800.0000,-1329.0000) ..
    controls (778.6667,-1316.3333) and (764.0000,-1307.3333) ..
    (756.0000,-1302.0000) .. controls (607.3333,-1204.0000) and
    (521.3333,-1086.6667) .. (498.0000,-950.0000) .. controls (528.6667,-906.6667)
    and (568.6667,-865.0000) .. (618.0000,-825.0000) .. controls
    (661.3333,-927.0000) and (728.3333,-1020.6667) .. (819.0000,-1106.0000) ..
    controls (910.3333,-1191.3333) and (1007.0000,-1250.0000) ..
    (1109.0000,-1282.0000) -- cycle(1564.0000,-607.0000) .. controls
    (1564.0000,-649.6667) and (1560.3333,-691.6667) .. (1553.0000,-733.0000) ..
    controls (1538.3333,-730.3333) and (1524.3333,-727.6667) ..
    (1511.0000,-725.0000) .. controls (1521.6667,-677.6667) and
    (1527.0000,-631.6667) .. (1527.0000,-587.0000) .. controls
    (1527.0000,-465.6667) and (1493.0000,-347.3333) .. (1425.0000,-232.0000) ..
    controls (1359.6667,-121.3333) and (1273.3333,-29.6667) .. (1166.0000,43.0000)
    .. controls (1286.0000,-17.0000) and (1382.0000,-104.6667) ..
    (1454.0000,-220.0000) .. controls (1527.3333,-338.0000) and
    (1564.0000,-467.0000) .. (1564.0000,-607.0000) -- cycle(1477.0000,-587.0000)
    .. controls (1477.0000,-625.6667) and (1472.0000,-667.6667) ..
    (1462.0000,-713.0000) .. controls (1369.3333,-687.6667) and
    (1291.6667,-645.6667) .. (1229.0000,-587.0000) .. controls
    (1251.0000,-537.0000) and (1262.0000,-488.6667) .. (1262.0000,-442.0000) ..
    controls (1262.0000,-276.6667) and (1150.0000,-95.6667) .. (926.0000,101.0000)
    .. controls (1076.0000,59.6667) and (1204.6667,-26.6667) ..
    (1312.0000,-158.0000) .. controls (1422.0000,-292.0000) and
    (1477.0000,-435.0000) .. (1477.0000,-587.0000) -- cycle(685.0000,-1312.0000)
    .. controls (527.0000,-1274.0000) and (396.6667,-1190.3333) ..
    (294.0000,-1061.0000) .. controls (191.3333,-932.3333) and
    (138.6667,-784.6667) .. (136.0000,-618.0000) .. controls (164.0000,-691.3333)
    and (207.0000,-760.3333) .. (265.0000,-825.0000) .. controls
    (323.0000,-889.6667) and (384.0000,-935.3333) .. (448.0000,-962.0000) ..
    controls (467.3333,-1088.6667) and (546.3333,-1205.3333) ..
    (685.0000,-1312.0000) -- cycle(1212.0000,-442.0000) .. controls
    (1212.0000,-475.3333) and (1205.3333,-509.3333) .. (1192.0000,-544.0000) ..
    controls (1058.6667,-556.0000) and (925.3333,-594.6667) ..
    (792.0000,-660.0000) .. controls (650.0000,-729.3333) and (540.3333,-813.6667)
    .. (463.0000,-913.0000) .. controls (379.0000,-873.6667) and
    (305.6667,-808.0000) .. (243.0000,-716.0000) .. controls (328.3333,-557.3333)
    and (456.6667,-435.6667) .. (628.0000,-351.0000) .. controls
    (784.0000,-274.3333) and (958.3333,-236.0000) .. (1151.0000,-236.0000) ..
    controls (1191.6667,-308.6667) and (1212.0000,-377.3333) ..
    (1212.0000,-442.0000) -- cycle(1120.0000,-186.0000) .. controls
    (935.3333,-187.3333) and (762.6667,-228.3333) .. (602.0000,-309.0000) ..
    controls (430.0000,-395.0000) and (300.3333,-514.0000) .. (213.0000,-666.0000)
    .. controls (193.6667,-630.6667) and (179.3333,-596.0000) ..
    (170.0000,-562.0000) .. controls (172.0000,-535.3333) and (175.3333,-510.6667)
    .. (180.0000,-488.0000) .. controls (205.3333,-362.0000) and
    (296.3333,-250.6667) .. (453.0000,-154.0000) .. controls (597.6667,-64.0000)
    and (738.3333,-19.0000) .. (875.0000,-19.0000) .. controls (925.6667,-19.0000)
    and (971.3333,-30.0000) .. (1012.0000,-52.0000) .. controls
    (1054.6667,-97.3333) and (1090.6667,-142.0000) .. (1120.0000,-186.0000) --
    cycle(933.0000,27.0000) .. controls (915.0000,29.6667) and (895.6667,31.0000)
    .. (875.0000,31.0000) .. controls (754.3333,31.0000) and (627.3333,-3.3333) ..
    (494.0000,-72.0000) .. controls (352.6667,-145.3333) and (249.6667,-235.6667)
    .. (185.0000,-343.0000) .. controls (236.3333,-209.6667) and
    (319.3333,-101.3333) .. (434.0000,-18.0000) .. controls (552.0000,67.3333) and
    (683.6667,112.3333) .. (829.0000,117.0000) .. controls (866.3333,87.0000) and
    (901.0000,57.0000) .. (933.0000,27.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1743.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1755.0000,-1438.0000) ..
    controls (1755.0000,-1388.6667) and (1452.0000,-976.0000) ..
    (846.0000,-200.0000) .. controls (731.3333,-52.6667) and (663.0000,32.3333) ..
    (641.0000,55.0000) .. controls (545.6667,151.6667) and (453.6667,200.0000) ..
    (365.0000,200.0000) .. controls (307.6667,200.0000) and (249.0000,165.6667) ..
    (189.0000,97.0000) .. controls (130.3333,30.3333) and (101.0000,-32.0000) ..
    (101.0000,-90.0000) .. controls (101.0000,-181.3333) and (143.3333,-227.0000)
    .. (228.0000,-227.0000) .. controls (263.3333,-227.0000) and
    (293.3333,-205.0000) .. (318.0000,-161.0000) .. controls (354.6667,-94.3333)
    and (374.6667,-59.3333) .. (378.0000,-56.0000) .. controls (388.6667,-44.6667)
    and (398.6667,-39.0000) .. (408.0000,-39.0000) .. controls (436.0000,-39.0000)
    and (529.3333,-132.0000) .. (688.0000,-318.0000) .. controls
    (783.3333,-433.3333) and (878.3333,-548.3333) .. (973.0000,-663.0000) ..
    controls (1111.6667,-832.3333) and (1323.6667,-1082.6667) ..
    (1609.0000,-1414.0000) .. controls (1646.3333,-1456.0000) and
    (1677.3333,-1477.0000) .. (1702.0000,-1477.0000) .. controls
    (1737.3333,-1477.0000) and (1755.0000,-1464.0000) .. (1755.0000,-1438.0000) --
    cycle(1114.0000,116.0000) .. controls (1114.0000,198.0000) and
    (1073.0000,239.0000) .. (991.0000,239.0000) .. controls (963.0000,239.0000)
    and (939.6667,228.0000) .. (921.0000,206.0000) .. controls (903.0000,184.6667)
    and (894.0000,159.6667) .. (894.0000,131.0000) .. controls (894.0000,55.6667)
    and (933.3333,18.0000) .. (1012.0000,18.0000) .. controls (1036.0000,18.0000)
    and (1059.0000,28.3333) .. (1081.0000,49.0000) .. controls (1103.0000,70.3333)
    and (1114.0000,92.6667) .. (1114.0000,116.0000) -- cycle(1587.0000,-1225.0000)
    -- (1523.0000,-1271.0000) -- (1501.0000,-1247.0000) -- (1568.0000,-1199.0000)
    -- (1587.0000,-1225.0000) -- cycle(1511.0000,-1121.0000) --
    (1438.0000,-1174.0000) -- (1417.0000,-1150.0000) -- (1492.0000,-1095.0000) --
    (1511.0000,-1121.0000) -- cycle(1427.0000,-1007.0000) --
    (1347.0000,-1067.0000) -- (1326.0000,-1043.0000) -- (1408.0000,-982.0000) --
    (1427.0000,-1007.0000) -- cycle(1335.0000,-886.0000) -- (1252.0000,-953.0000)
    .. controls (1150.0000,-827.6667) and (996.6667,-640.6667) ..
    (792.0000,-392.0000) -- (891.0000,-310.0000) .. controls (1075.6667,-547.3333)
    and (1223.6667,-739.3333) .. (1335.0000,-886.0000) --
    cycle(863.0000,-274.0000) -- (761.0000,-355.0000) -- (735.0000,-324.0000) --
    (838.0000,-242.0000) -- (863.0000,-274.0000) -- cycle(799.0000,-191.0000) --
    (696.0000,-277.0000) -- (670.0000,-247.0000) -- (775.0000,-159.0000) --
    (799.0000,-191.0000) -- cycle(738.0000,-110.0000) -- (628.0000,-198.0000) ..
    controls (619.3333,-188.0000) and (610.6667,-178.0000) .. (602.0000,-168.0000)
    -- (713.0000,-78.0000) .. controls (721.0000,-88.0000) and (729.3333,-98.6667)
    .. (738.0000,-110.0000) -- cycle(662.0000,-15.0000) -- (547.0000,-110.0000) ..
    controls (537.0000,-100.0000) and (527.6667,-90.6667) .. (519.0000,-82.0000)
    -- (635.0000,15.0000) .. controls (643.6667,5.0000) and (652.6667,-5.0000) ..
    (662.0000,-15.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1644.0000,-1449.0000) --
    (633.0000,293.0000) -- (93.0000,293.0000) -- (78.0000,271.0000) --
    (145.0000,86.0000) -- (160.0000,76.0000) -- (617.0000,76.0000) --
    (1553.0000,-1520.0000) -- (1639.0000,-1471.0000) -- (1644.0000,-1449.0000) --
    cycle(1565.0000,177.0000) .. controls (1565.0000,201.0000) and
    (1541.3333,219.3333) .. (1494.0000,232.0000) .. controls (1460.6667,241.3333)
    and (1427.3333,246.0000) .. (1394.0000,246.0000) .. controls
    (1360.6667,246.0000) and (1327.3333,241.3333) .. (1294.0000,232.0000) ..
    controls (1246.6667,219.3333) and (1223.0000,201.0000) .. (1223.0000,177.0000)
    -- (1223.0000,74.0000) .. controls (1223.0000,51.3333) and (1247.0000,33.6667)
    .. (1295.0000,21.0000) .. controls (1329.0000,12.3333) and (1362.0000,8.0000)
    .. (1394.0000,8.0000) .. controls (1426.0000,8.0000) and (1459.0000,12.3333)
    .. (1493.0000,21.0000) .. controls (1541.0000,33.6667) and (1565.0000,51.3333)
    .. (1565.0000,74.0000) -- (1565.0000,177.0000) -- cycle(1609.0000,-1451.0000)
    -- (1551.0000,-1484.0000) -- (882.0000,-322.0000) -- (940.0000,-289.0000) --
    (1609.0000,-1451.0000) -- cycle(1546.0000,78.0000) .. controls
    (1546.0000,44.6667) and (1495.3333,28.0000) .. (1394.0000,28.0000) .. controls
    (1293.3333,28.0000) and (1243.0000,44.6667) .. (1243.0000,78.0000) .. controls
    (1243.0000,114.6667) and (1293.3333,133.0000) .. (1394.0000,133.0000) ..
    controls (1495.3333,133.0000) and (1546.0000,114.6667) .. (1546.0000,78.0000)
    -- cycle(932.0000,-275.0000) -- (875.0000,-308.0000) -- (860.0000,-283.0000)
    -- (918.0000,-250.0000) -- (932.0000,-275.0000) -- cycle(910.0000,-236.0000)
    -- (852.0000,-269.0000) -- (809.0000,-194.0000) -- (867.0000,-161.0000) --
    (910.0000,-236.0000) -- cycle(859.0000,-147.0000) -- (801.0000,-180.0000) --
    (787.0000,-155.0000) -- (845.0000,-122.0000) -- (859.0000,-147.0000) --
    cycle(837.0000,-108.0000) -- (779.0000,-141.0000) -- (738.0000,-71.0000) --
    (796.0000,-38.0000) -- (837.0000,-108.0000) -- cycle(788.0000,-24.0000) --
    (731.0000,-57.0000) -- (716.0000,-33.0000) -- (774.0000,0.0000) --
    (788.0000,-24.0000) -- cycle(766.0000,14.0000) -- (708.0000,-19.0000) --
    (640.0000,100.0000) -- (626.0000,108.0000) -- (171.0000,108.0000) --
    (116.0000,261.0000) -- (624.0000,261.0000) -- (766.0000,14.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1683.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1526.0000,-1182.0000) ..
    controls (1526.0000,-1137.3333) and (1510.3333,-1099.3333) ..
    (1479.0000,-1068.0000) .. controls (1447.6667,-1036.6667) and
    (1409.6667,-1021.0000) .. (1365.0000,-1021.0000) .. controls
    (1320.3333,-1021.0000) and (1282.3333,-1036.6667) .. (1251.0000,-1068.0000) ..
    controls (1219.6667,-1099.3333) and (1204.0000,-1137.3333) ..
    (1204.0000,-1182.0000) .. controls (1204.0000,-1226.6667) and
    (1219.6667,-1264.6667) .. (1251.0000,-1296.0000) .. controls
    (1282.3333,-1327.3333) and (1320.3333,-1343.0000) .. (1365.0000,-1343.0000) ..
    controls (1409.6667,-1343.0000) and (1447.6667,-1327.3333) ..
    (1479.0000,-1296.0000) .. controls (1510.3333,-1264.6667) and
    (1526.0000,-1226.6667) .. (1526.0000,-1182.0000) -- cycle(1099.0000,-717.0000)
    .. controls (1099.0000,-561.0000) and (1050.3333,-463.0000) ..
    (953.0000,-423.0000) .. controls (923.6667,-411.0000) and (825.6667,-371.3333)
    .. (659.0000,-304.0000) .. controls (634.3333,-294.0000) and
    (609.3333,-289.0000) .. (584.0000,-289.0000) .. controls (499.3333,-289.0000)
    and (411.6667,-341.0000) .. (321.0000,-445.0000) .. controls
    (247.6667,-529.6667) and (191.6667,-621.0000) .. (153.0000,-719.0000) ..
    controls (125.6667,-788.3333) and (112.0000,-863.0000) .. (112.0000,-943.0000)
    .. controls (112.0000,-1075.6667) and (147.3333,-1189.0000) ..
    (218.0000,-1283.0000) .. controls (296.0000,-1387.0000) and
    (399.0000,-1439.0000) .. (527.0000,-1439.0000) .. controls
    (631.6667,-1439.0000) and (732.3333,-1402.0000) .. (829.0000,-1328.0000) ..
    controls (921.0000,-1258.0000) and (987.6667,-1172.6667) ..
    (1029.0000,-1072.0000) .. controls (1075.6667,-958.6667) and
    (1099.0000,-840.3333) .. (1099.0000,-717.0000) -- cycle(1015.0000,-415.0000)
    .. controls (993.0000,-378.3333) and (967.3333,-347.0000) ..
    (938.0000,-321.0000) -- (908.0000,-372.0000) -- (1015.0000,-415.0000) --
    cycle(1152.0000,211.0000) .. controls (1152.0000,243.0000) and
    (1138.6667,269.3333) .. (1112.0000,290.0000) .. controls (1086.0000,310.6667)
    and (1056.6667,321.0000) .. (1024.0000,321.0000) .. controls
    (978.6667,321.0000) and (941.3333,286.0000) .. (912.0000,216.0000) .. controls
    (871.3333,118.0000) and (818.6667,-57.3333) .. (754.0000,-310.0000) --
    (880.0000,-361.0000) .. controls (1061.3333,-43.0000) and (1152.0000,147.6667)
    .. (1152.0000,211.0000) -- cycle(741.0000,-241.0000) -- (727.0000,-241.0000)
    .. controls (693.6667,-241.0000) and (658.0000,-246.0000) ..
    (620.0000,-256.0000) -- (726.0000,-299.0000) -- (741.0000,-241.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1515.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) .. controls (63.3333,-510.0000) and
    (113.6667,-525.3333) .. (151.0000,-556.0000) .. controls (167.6667,-570.0000)
    and (189.3333,-597.6667) .. (216.0000,-639.0000) .. controls
    (235.3333,-669.0000) and (254.6667,-684.0000) .. (274.0000,-684.0000) ..
    controls (294.6667,-684.0000) and (326.0000,-678.6667) .. (368.0000,-668.0000)
    .. controls (410.6667,-657.3333) and (444.0000,-652.0000) ..
    (468.0000,-652.0000) .. controls (511.3333,-652.0000) and (569.3333,-701.3333)
    .. (642.0000,-800.0000) .. controls (685.3333,-861.3333) and
    (750.3333,-953.0000) .. (837.0000,-1075.0000) .. controls
    (909.0000,-1174.3333) and (964.6667,-1224.0000) .. (1004.0000,-1224.0000) ..
    controls (1019.3333,-1224.0000) and (1045.0000,-1212.3333) ..
    (1081.0000,-1189.0000) .. controls (1117.0000,-1165.6667) and
    (1144.3333,-1153.3333) .. (1163.0000,-1152.0000) .. controls
    (1191.0000,-1149.3333) and (1229.0000,-1153.3333) .. (1277.0000,-1164.0000) ..
    controls (1329.6667,-1174.6667) and (1367.0000,-1180.0000) ..
    (1389.0000,-1180.0000) .. controls (1437.6667,-1180.0000) and
    (1506.6667,-1122.3333) .. (1596.0000,-1007.0000) .. controls
    (1649.3333,-935.0000) and (1730.0000,-827.3333) .. (1838.0000,-684.0000) ..
    controls (1928.0000,-568.0000) and (1998.0000,-510.0000) ..
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(1268.0000,-1146.0000)
    .. controls (1208.6667,-1134.6667) and (1162.0000,-1134.6667) ..
    (1128.0000,-1146.0000) .. controls (1118.6667,-1149.3333) and
    (1100.6667,-1160.0000) .. (1074.0000,-1178.0000) .. controls
    (1049.3333,-1194.0000) and (1034.3333,-1202.0000) .. (1029.0000,-1202.0000) ..
    controls (1005.6667,-1202.0000) and (994.0000,-1192.0000) ..
    (994.0000,-1172.0000) .. controls (994.0000,-1129.3333) and
    (1022.0000,-1108.0000) .. (1078.0000,-1108.0000) .. controls
    (1126.0000,-1108.0000) and (1189.3333,-1120.6667) .. (1268.0000,-1146.0000) --
    cycle(1764.0000,-724.0000) .. controls (1764.0000,-736.0000) and
    (1761.6667,-749.3333) .. (1757.0000,-764.0000) .. controls
    (1731.6667,-796.0000) and (1686.0000,-856.0000) .. (1620.0000,-944.0000) ..
    controls (1565.3333,-1018.6667) and (1509.6667,-1080.0000) ..
    (1453.0000,-1128.0000) .. controls (1451.0000,-1090.6667) and
    (1423.0000,-1069.3333) .. (1369.0000,-1064.0000) .. controls
    (1362.3333,-1063.3333) and (1352.6667,-1063.0000) .. (1340.0000,-1063.0000) ..
    controls (1324.0000,-1063.0000) and (1300.3333,-1066.6667) ..
    (1269.0000,-1074.0000) .. controls (1237.6667,-1082.0000) and
    (1214.0000,-1086.0000) .. (1198.0000,-1086.0000) .. controls
    (1180.0000,-1086.0000) and (1153.3333,-1082.6667) .. (1118.0000,-1076.0000) ..
    controls (1083.3333,-1070.0000) and (1057.3333,-1067.0000) ..
    (1040.0000,-1067.0000) .. controls (1026.6667,-1067.0000) and
    (1013.0000,-1068.0000) .. (999.0000,-1070.0000) .. controls
    (969.0000,-1074.6667) and (954.0000,-1093.6667) .. (954.0000,-1127.0000) ..
    controls (954.0000,-1145.0000) and (958.6667,-1165.0000) ..
    (968.0000,-1187.0000) .. controls (922.0000,-1154.3333) and
    (869.3333,-1091.6667) .. (810.0000,-999.0000) .. controls (767.3333,-932.3333)
    and (703.6667,-843.0000) .. (619.0000,-731.0000) .. controls
    (693.6667,-809.0000) and (760.6667,-847.6667) .. (820.0000,-847.0000) ..
    controls (857.3333,-846.3333) and (886.6667,-826.0000) .. (908.0000,-786.0000)
    .. controls (916.6667,-761.3333) and (930.3333,-724.0000) ..
    (949.0000,-674.0000) .. controls (964.3333,-634.0000) and (984.3333,-613.6667)
    .. (1009.0000,-613.0000) .. controls (1052.3333,-611.6667) and
    (1078.0000,-632.0000) .. (1086.0000,-674.0000) .. controls
    (1090.6667,-700.0000) and (1098.0000,-739.3333) .. (1108.0000,-792.0000) ..
    controls (1127.3333,-834.6667) and (1171.3333,-856.0000) ..
    (1240.0000,-856.0000) .. controls (1264.6667,-856.0000) and
    (1306.0000,-838.6667) .. (1364.0000,-804.0000) .. controls
    (1422.0000,-769.3333) and (1461.6667,-752.3333) .. (1483.0000,-753.0000) ..
    controls (1497.0000,-753.6667) and (1504.0000,-762.0000) ..
    (1504.0000,-778.0000) .. controls (1504.0000,-788.6667) and
    (1501.3333,-804.3333) .. (1496.0000,-825.0000) .. controls
    (1490.6667,-845.6667) and (1488.0000,-861.3333) .. (1488.0000,-872.0000) ..
    controls (1488.0000,-895.3333) and (1499.3333,-907.0000) ..
    (1522.0000,-907.0000) .. controls (1543.3333,-907.0000) and
    (1577.0000,-869.3333) .. (1623.0000,-794.0000) .. controls
    (1669.6667,-719.3333) and (1705.3333,-682.0000) .. (1730.0000,-682.0000) ..
    controls (1752.6667,-682.0000) and (1764.0000,-696.0000) ..
    (1764.0000,-724.0000) -- cycle(470.0000,-634.0000) .. controls
    (444.6667,-634.0000) and (411.0000,-639.3333) .. (369.0000,-650.0000) ..
    controls (327.0000,-661.3333) and (295.6667,-667.0000) .. (275.0000,-667.0000)
    .. controls (271.6667,-634.3333) and (288.6667,-615.6667) ..
    (326.0000,-611.0000) .. controls (358.6667,-607.0000) and (406.6667,-614.6667)
    .. (470.0000,-634.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1634.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) -- (387.0000,-510.0000) --
    (627.0000,-1010.0000) -- (854.0000,-510.0000) -- (1251.0000,-510.0000) --
    (1251.0000,-670.0000) -- (794.0000,-670.0000) -- (1195.0000,-963.0000) --
    (943.0000,-963.0000) -- (1251.0000,-1259.0000) -- (1092.0000,-1259.0000) --
    (1345.0000,-1463.0000) -- (1597.0000,-1259.0000) -- (1438.0000,-1259.0000) --
    (1746.0000,-963.0000) -- (1494.0000,-963.0000) -- (1896.0000,-670.0000) --
    (1438.0000,-670.0000) -- (1438.0000,-510.0000) -- (2048.0000,-510.0000) --
    (2048.0000,442.0000) -- cycle(1071.0000,32.0000) -- (627.0000,-969.0000) --
    (157.0000,32.0000) -- (455.0000,32.0000) -- (455.0000,-260.0000) .. controls
    (455.0000,-302.0000) and (467.6667,-341.3333) .. (493.0000,-378.0000) ..
    controls (525.0000,-424.0000) and (569.6667,-447.0000) .. (627.0000,-447.0000)
    .. controls (684.3333,-447.0000) and (729.0000,-424.0000) ..
    (761.0000,-378.0000) .. controls (785.6667,-342.0000) and (798.0000,-302.6667)
    .. (798.0000,-260.0000) -- (798.0000,32.0000) -- (1071.0000,32.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1570.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1542.0000,-861.0000) --
    (1409.0000,-805.0000) -- (1057.0000,-871.0000) -- (645.0000,-1077.0000) --
    (537.0000,-1314.0000) -- (1189.0000,-1335.0000) -- (1228.0000,-1318.0000) --
    (1542.0000,-861.0000) -- cycle(952.0000,-916.0000) -- (645.0000,-389.0000) --
    (606.0000,-407.0000) -- (910.0000,-937.0000) -- (952.0000,-916.0000) --
    cycle(2048.0000,442.0000) .. controls (1624.6667,414.0000) and
    (1413.0000,341.6667) .. (1413.0000,225.0000) .. controls (1413.0000,188.3333)
    and (1455.3333,156.0000) .. (1540.0000,128.0000) .. controls
    (1593.3333,112.0000) and (1672.3333,86.3333) .. (1777.0000,51.0000) ..
    controls (1862.3333,19.6667) and (1905.0000,-21.3333) .. (1905.0000,-72.0000)
    .. controls (1905.0000,-108.0000) and (1862.3333,-137.3333) ..
    (1777.0000,-160.0000) .. controls (1704.3333,-179.3333) and
    (1622.6667,-189.3333) .. (1532.0000,-190.0000) .. controls
    (1240.6667,-193.3333) and (1095.0000,-164.3333) .. (1095.0000,-103.0000) ..
    controls (1095.0000,-88.3333) and (1120.0000,-70.6667) .. (1170.0000,-50.0000)
    .. controls (1220.0000,-29.3333) and (1245.0000,-12.0000) ..
    (1245.0000,2.0000) .. controls (1245.0000,26.0000) and (1180.6667,38.0000) ..
    (1052.0000,38.0000) .. controls (1026.6667,38.0000) and (969.3333,36.6667) ..
    (880.0000,34.0000) .. controls (814.6667,32.0000) and (760.6667,31.3333) ..
    (718.0000,32.0000) .. controls (335.3333,37.3333) and (144.0000,80.6667) ..
    (144.0000,162.0000) .. controls (144.0000,186.0000) and (178.6667,214.3333) ..
    (248.0000,247.0000) .. controls (317.3333,279.6667) and (352.0000,309.6667) ..
    (352.0000,337.0000) .. controls (352.0000,373.0000) and (301.3333,401.0000) ..
    (200.0000,421.0000) .. controls (138.6667,433.0000) and (72.0000,440.0000) ..
    (0.0000,442.0000) -- (0.0000,-510.0000) .. controls (230.6667,-546.0000) and
    (412.0000,-564.0000) .. (544.0000,-564.0000) .. controls (598.6667,-564.0000)
    and (643.3333,-562.6667) .. (678.0000,-560.0000) -- (589.0000,-403.0000) --
    (648.0000,-375.0000) -- (750.0000,-550.0000) .. controls (790.6667,-544.0000)
    and (834.6667,-541.0000) .. (882.0000,-541.0000) .. controls
    (948.0000,-541.0000) and (1049.3333,-548.6667) .. (1186.0000,-564.0000) ..
    controls (1319.3333,-578.6667) and (1420.6667,-585.6667) ..
    (1490.0000,-585.0000) .. controls (1622.0000,-583.6667) and
    (1808.0000,-558.6667) .. (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1769.0000,-68.0000) .. controls (1769.0000,-28.6667) and
    (1719.3333,6.6667) .. (1620.0000,38.0000) .. controls (1558.6667,55.3333) and
    (1466.6667,82.3333) .. (1344.0000,119.0000) .. controls (1244.0000,150.3333)
    and (1193.6667,184.6667) .. (1193.0000,222.0000) .. controls
    (1190.3333,315.3333) and (1374.3333,388.6667) .. (1745.0000,442.0000) --
    (1385.0000,442.0000) .. controls (1177.6667,382.6667) and (1073.0000,323.3333)
    .. (1071.0000,264.0000) .. controls (1071.0000,260.6667) and
    (1071.3333,255.6667) .. (1072.0000,249.0000) .. controls (1072.6667,243.0000)
    and (1073.0000,238.3333) .. (1073.0000,235.0000) .. controls
    (1073.0000,183.6667) and (1006.0000,157.0000) .. (872.0000,155.0000) ..
    controls (804.6667,154.3333) and (741.3333,158.0000) .. (682.0000,166.0000) ..
    controls (615.3333,175.3333) and (582.0000,188.0000) .. (582.0000,204.0000) ..
    controls (582.0000,224.6667) and (626.6667,247.3333) .. (716.0000,272.0000) ..
    controls (806.0000,297.3333) and (851.0000,320.0000) .. (851.0000,340.0000) ..
    controls (851.0000,408.0000) and (774.0000,442.0000) .. (620.0000,442.0000) --
    (320.0000,442.0000) .. controls (524.6667,420.6667) and (627.0000,386.6667) ..
    (627.0000,340.0000) .. controls (627.0000,318.0000) and (577.0000,292.3333) ..
    (477.0000,263.0000) .. controls (377.0000,233.6667) and (327.0000,209.3333) ..
    (327.0000,190.0000) .. controls (327.0000,160.0000) and (373.0000,139.3333) ..
    (465.0000,128.0000) .. controls (522.3333,121.3333) and (637.6667,116.6667) ..
    (811.0000,114.0000) .. controls (923.0000,112.6667) and (1040.3333,105.0000)
    .. (1163.0000,91.0000) .. controls (1322.3333,73.0000) and (1402.0000,50.3333)
    .. (1402.0000,23.0000) .. controls (1402.0000,-0.3333) and
    (1378.0000,-22.0000) .. (1330.0000,-42.0000) .. controls (1282.6667,-62.6667)
    and (1259.0000,-75.0000) .. (1259.0000,-79.0000) .. controls
    (1259.0000,-118.3333) and (1353.3333,-136.6667) .. (1542.0000,-134.0000) ..
    controls (1693.3333,-131.3333) and (1769.0000,-109.3333) ..
    (1769.0000,-68.0000) -- cycle(986.0000,-148.0000) -- (754.0000,-181.0000) --
    (811.0000,-261.0000) -- (631.0000,-204.0000) -- (406.0000,-258.0000) --
    (562.0000,-175.0000) -- (399.0000,-112.0000) -- (648.0000,-131.0000) --
    (754.0000,-15.0000) -- (751.0000,-131.0000) -- (986.0000,-148.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1622.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1987.0000,-566.0000) --
    (1879.0000,-566.0000) -- (1879.0000,-383.0000) -- (1804.0000,-383.0000) --
    (1804.0000,-566.0000) -- (1475.0000,-566.0000) -- (1475.0000,-383.0000) --
    (1401.0000,-383.0000) -- (1401.0000,-566.0000) -- (1292.0000,-566.0000) --
    (1292.0000,-634.0000) -- (1401.0000,-634.0000) -- (1401.0000,-810.0000) --
    (1292.0000,-810.0000) -- (1292.0000,-878.0000) -- (1401.0000,-878.0000) --
    (1401.0000,-1040.0000) -- (1475.0000,-1040.0000) -- (1475.0000,-878.0000) --
    (1804.0000,-878.0000) -- (1804.0000,-1040.0000) -- (1879.0000,-1040.0000) --
    (1879.0000,-878.0000) -- (1987.0000,-878.0000) -- (1987.0000,-810.0000) --
    (1879.0000,-810.0000) -- (1879.0000,-634.0000) -- (1987.0000,-634.0000) --
    (1987.0000,-566.0000) -- cycle(1487.0000,-1135.0000) -- (1018.0000,-1135.0000)
    -- (1018.0000,-931.0000) .. controls (984.6667,-931.0000) and
    (955.6667,-914.6667) .. (931.0000,-882.0000) .. controls (906.3333,-850.0000)
    and (894.0000,-817.0000) .. (894.0000,-783.0000) .. controls
    (894.0000,-748.3333) and (901.3333,-718.3333) .. (916.0000,-693.0000) ..
    controls (934.0000,-662.3333) and (959.3333,-647.0000) .. (992.0000,-647.0000)
    .. controls (1024.6667,-647.0000) and (1050.0000,-662.3333) ..
    (1068.0000,-693.0000) .. controls (1083.3333,-718.3333) and
    (1091.0000,-748.3333) .. (1091.0000,-783.0000) -- (1136.0000,-783.0000) ..
    controls (1136.0000,-737.6667) and (1123.6667,-697.6667) ..
    (1099.0000,-663.0000) .. controls (1071.0000,-623.6667) and
    (1035.3333,-604.0000) .. (992.0000,-604.0000) .. controls (948.6667,-604.0000)
    and (913.3333,-623.6667) .. (886.0000,-663.0000) .. controls
    (861.3333,-698.3333) and (849.0000,-738.3333) .. (849.0000,-783.0000) ..
    controls (849.0000,-821.6667) and (861.3333,-858.6667) .. (886.0000,-894.0000)
    .. controls (910.6667,-929.3333) and (941.0000,-953.3333) ..
    (977.0000,-966.0000) -- (977.0000,-1135.0000) -- (160.0000,-1135.0000) --
    (160.0000,-1439.0000) -- (1487.0000,-1439.0000) -- (1487.0000,-1135.0000) --
    cycle(2048.0000,442.0000) -- (0.0000,442.0000) -- (0.0000,-510.0000) --
    (263.0000,-510.0000) -- (263.0000,192.0000) -- (609.0000,192.0000) --
    (609.0000,-510.0000) -- (1384.0000,-510.0000) -- (1384.0000,-369.0000) --
    (1492.0000,-369.0000) -- (1492.0000,-510.0000) -- (1786.0000,-510.0000) --
    (1786.0000,-369.0000) -- (1895.0000,-369.0000) -- (1895.0000,-510.0000) --
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(589.0000,174.0000) --
    (286.0000,174.0000) -- (286.0000,-1118.0000) -- (589.0000,-1118.0000) --
    (589.0000,174.0000) -- cycle(1444.0000,-1176.0000) -- (1444.0000,-1398.0000)
    -- (1192.0000,-1287.0000) -- (1444.0000,-1176.0000) --
    cycle(1346.0000,-1398.0000) -- (935.0000,-1398.0000) -- (1140.0000,-1311.0000)
    -- (1346.0000,-1398.0000) -- cycle(1804.0000,-634.0000) --
    (1804.0000,-810.0000) -- (1475.0000,-810.0000) -- (1475.0000,-634.0000) --
    (1804.0000,-634.0000) -- cycle(1346.0000,-1176.0000) -- (1140.0000,-1263.0000)
    -- (935.0000,-1176.0000) -- (1346.0000,-1176.0000) --
    cycle(1089.0000,-1287.0000) -- (837.0000,-1398.0000) -- (837.0000,-1176.0000)
    -- (1089.0000,-1287.0000) -- cycle(801.0000,-1176.0000) --
    (801.0000,-1398.0000) -- (549.0000,-1287.0000) -- (801.0000,-1176.0000) --
    cycle(703.0000,-1398.0000) -- (292.0000,-1398.0000) -- (498.0000,-1311.0000)
    -- (703.0000,-1398.0000) -- cycle(703.0000,-1176.0000) --
    (498.0000,-1263.0000) -- (292.0000,-1176.0000) -- (703.0000,-1176.0000) --
    cycle(446.0000,-1287.0000) -- (194.0000,-1398.0000) -- (194.0000,-1176.0000)
    -- (446.0000,-1287.0000) -- cycle(549.0000,-1084.0000) --
    (326.0000,-1084.0000) -- (437.0000,-832.0000) -- (549.0000,-1084.0000) --
    cycle(549.0000,-574.0000) -- (549.0000,-986.0000) -- (462.0000,-780.0000) --
    (549.0000,-574.0000) -- cycle(413.0000,-780.0000) -- (326.0000,-986.0000) --
    (326.0000,-574.0000) -- (413.0000,-780.0000) -- cycle(549.0000,-510.0000) --
    (437.0000,-729.0000) -- (326.0000,-510.0000) -- (549.0000,-510.0000) --
    cycle(549.0000,-476.0000) -- (326.0000,-476.0000) -- (437.0000,-224.0000) --
    (549.0000,-476.0000) -- cycle(549.0000,34.0000) -- (549.0000,-378.0000) --
    (462.0000,-172.0000) -- (549.0000,34.0000) -- cycle(413.0000,-172.0000) --
    (326.0000,-378.0000) -- (326.0000,34.0000) -- (413.0000,-172.0000) --
    cycle(549.0000,131.0000) -- (437.0000,-121.0000) -- (326.0000,131.0000) --
    (549.0000,131.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1597.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (1848.0000,442.0000) .. controls (1848.0000,342.0000) and (1747.0000,268.3333)
    .. (1545.0000,221.0000) .. controls (1442.3333,197.0000) and
    (1255.0000,173.0000) .. (983.0000,149.0000) .. controls (781.0000,131.0000)
    and (680.0000,107.6667) .. (680.0000,79.0000) .. controls (680.0000,21.6667)
    and (820.3333,-19.6667) .. (1101.0000,-45.0000) -- (879.0000,-45.0000) ..
    controls (731.6667,-45.0000) and (614.0000,-30.6667) .. (526.0000,-2.0000) ..
    controls (448.0000,23.3333) and (409.0000,53.6667) .. (409.0000,89.0000) ..
    controls (409.0000,147.0000) and (476.3333,188.6667) .. (611.0000,214.0000) ..
    controls (694.3333,226.6667) and (819.0000,248.6667) .. (985.0000,280.0000) ..
    controls (1119.6667,309.3333) and (1187.0000,363.3333) .. (1187.0000,442.0000)
    -- (0.0000,442.0000) -- (0.0000,-510.0000) -- (144.0000,-510.0000) --
    (144.0000,-653.0000) -- (108.0000,-623.0000) -- (34.0000,-729.0000) --
    (278.0000,-918.0000) -- (278.0000,-965.0000) -- (246.0000,-939.0000) --
    (179.0000,-1034.0000) -- (637.0000,-1388.0000) -- (775.0000,-1281.0000) --
    (775.0000,-1388.0000) -- (901.0000,-1388.0000) -- (901.0000,-1183.0000) --
    (1023.0000,-1088.0000) -- (1161.0000,-1195.0000) -- (1220.0000,-1149.0000) --
    (1507.0000,-1372.0000) -- (1661.0000,-1253.0000) -- (1661.0000,-1372.0000) --
    (1800.0000,-1372.0000) -- (1800.0000,-1144.0000) -- (2013.0000,-979.0000) --
    (1939.0000,-873.0000) -- (1903.0000,-902.0000) -- (1903.0000,-510.0000) --
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(1975.0000,-977.0000) --
    (1778.0000,-1132.0000) -- (1778.0000,-1352.0000) -- (1681.0000,-1352.0000) --
    (1681.0000,-1206.0000) -- (1507.0000,-1343.0000) -- (1239.0000,-1135.0000) --
    (1351.0000,-1048.0000) -- (1351.0000,-1195.0000) -- (1523.0000,-1195.0000) --
    (1523.0000,-914.0000) -- (1653.0000,-815.0000) -- (1793.0000,-815.0000) --
    (1793.0000,-597.0000) -- (1708.0000,-597.0000) -- (1695.0000,-579.0000) --
    (1651.0000,-615.0000) -- (1651.0000,-451.0000) -- (1876.0000,-451.0000) --
    (1876.0000,-963.0000) -- (1933.0000,-916.0000) -- (1975.0000,-977.0000) --
    cycle(1739.0000,-707.0000) -- (1495.0000,-898.0000) -- (1495.0000,-1170.0000)
    -- (1376.0000,-1170.0000) -- (1376.0000,-990.0000) -- (1161.0000,-1159.0000)
    -- (581.0000,-707.0000) -- (633.0000,-632.0000) -- (703.0000,-690.0000) --
    (703.0000,-58.0000) -- (879.0000,-58.0000) -- (879.0000,-507.0000) --
    (1099.0000,-507.0000) -- (1099.0000,-58.0000) -- (1617.0000,-58.0000) --
    (1617.0000,-690.0000) -- (1687.0000,-632.0000) -- (1739.0000,-707.0000) --
    cycle(1005.0000,-1075.0000) -- (880.0000,-1171.0000) -- (880.0000,-1370.0000)
    -- (794.0000,-1370.0000) -- (794.0000,-1238.0000) -- (637.0000,-1361.0000) --
    (214.0000,-1032.0000) -- (252.0000,-977.0000) -- (302.0000,-1020.0000) --
    (302.0000,-937.0000) -- (542.0000,-1122.0000) -- (696.0000,-1003.0000) --
    (696.0000,-1122.0000) -- (835.0000,-1122.0000) -- (835.0000,-943.0000) --
    (1005.0000,-1075.0000) -- cycle(813.0000,-926.0000) -- (813.0000,-1102.0000)
    -- (716.0000,-1102.0000) -- (716.0000,-956.0000) -- (542.0000,-1093.0000) --
    (72.0000,-727.0000) -- (115.0000,-666.0000) -- (171.0000,-713.0000) --
    (171.0000,-200.0000) -- (314.0000,-200.0000) -- (314.0000,-565.0000) --
    (492.0000,-565.0000) -- (492.0000,-200.0000) -- (669.0000,-200.0000) --
    (669.0000,-347.0000) -- (595.0000,-347.0000) -- (595.0000,-565.0000) --
    (669.0000,-565.0000) -- (669.0000,-615.0000) -- (625.0000,-579.0000) --
    (533.0000,-710.0000) -- (813.0000,-926.0000) -- cycle(1515.0000,-238.0000) --
    (1227.0000,-238.0000) -- (1227.0000,-507.0000) -- (1515.0000,-507.0000) --
    (1515.0000,-238.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1631.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) -- (139.0000,-510.0000) --
    (139.0000,-810.0000) -- (428.0000,-810.0000) -- (428.0000,-660.0000) --
    (473.0000,-660.0000) -- (473.0000,-1173.0000) -- (651.0000,-1173.0000) --
    (651.0000,-746.0000) -- (692.0000,-746.0000) -- (692.0000,-1456.0000) --
    (1102.0000,-1456.0000) -- (1102.0000,-824.0000) -- (1219.0000,-824.0000) --
    (1219.0000,-1060.0000) -- (1345.0000,-1060.0000) -- (1345.0000,-1266.0000) --
    (1568.0000,-1266.0000) -- (1568.0000,-636.0000) -- (1650.0000,-636.0000) --
    (1650.0000,-824.0000) -- (1904.0000,-824.0000) -- (1904.0000,-510.0000) --
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(1487.0000,-1122.0000)
    -- (1487.0000,-1242.0000) -- (1439.0000,-1242.0000) -- (1439.0000,-1122.0000)
    -- (1487.0000,-1122.0000) -- cycle(1419.0000,-1122.0000) --
    (1419.0000,-1242.0000) -- (1371.0000,-1242.0000) -- (1371.0000,-1122.0000) --
    (1419.0000,-1122.0000) -- cycle(1798.0000,-679.0000) -- (1798.0000,-799.0000)
    -- (1750.0000,-799.0000) -- (1750.0000,-679.0000) -- (1798.0000,-679.0000) --
    cycle(1730.0000,-679.0000) -- (1730.0000,-799.0000) -- (1682.0000,-799.0000)
    -- (1682.0000,-679.0000) -- (1730.0000,-679.0000) --
    cycle(1419.0000,-976.0000) -- (1419.0000,-1096.0000) -- (1371.0000,-1096.0000)
    -- (1371.0000,-976.0000) -- (1419.0000,-976.0000) --
    cycle(1730.0000,-533.0000) -- (1730.0000,-653.0000) -- (1682.0000,-653.0000)
    -- (1682.0000,-533.0000) -- (1730.0000,-533.0000) --
    cycle(971.0000,-1288.0000) -- (971.0000,-1408.0000) -- (923.0000,-1408.0000)
    -- (923.0000,-1288.0000) -- (971.0000,-1288.0000) --
    cycle(882.0000,-1288.0000) -- (882.0000,-1408.0000) -- (834.0000,-1408.0000)
    -- (834.0000,-1288.0000) -- (882.0000,-1288.0000) --
    cycle(791.0000,-1288.0000) -- (791.0000,-1408.0000) -- (743.0000,-1408.0000)
    -- (743.0000,-1288.0000) -- (791.0000,-1288.0000) --
    cycle(882.0000,-1124.0000) -- (882.0000,-1244.0000) -- (834.0000,-1244.0000)
    -- (834.0000,-1124.0000) -- (882.0000,-1124.0000) --
    cycle(1620.0000,-318.0000) -- (1620.0000,-438.0000) -- (1572.0000,-438.0000)
    -- (1572.0000,-318.0000) -- (1620.0000,-318.0000) --
    cycle(791.0000,-1124.0000) -- (791.0000,-1244.0000) -- (743.0000,-1244.0000)
    -- (743.0000,-1124.0000) -- (791.0000,-1124.0000) --
    cycle(1551.0000,-318.0000) -- (1551.0000,-438.0000) -- (1503.0000,-438.0000)
    -- (1503.0000,-318.0000) -- (1551.0000,-318.0000) -- cycle(791.0000,-963.0000)
    -- (791.0000,-1083.0000) -- (743.0000,-1083.0000) -- (743.0000,-963.0000) --
    (791.0000,-963.0000) -- cycle(1551.0000,-172.0000) -- (1551.0000,-292.0000) --
    (1503.0000,-292.0000) -- (1503.0000,-172.0000) -- (1551.0000,-172.0000) --
    cycle(631.0000,-1028.0000) -- (631.0000,-1147.0000) -- (583.0000,-1147.0000)
    -- (583.0000,-1028.0000) -- (631.0000,-1028.0000) --
    cycle(540.0000,-1028.0000) -- (540.0000,-1147.0000) -- (492.0000,-1147.0000)
    -- (492.0000,-1028.0000) -- (540.0000,-1028.0000) -- cycle(930.0000,-589.0000)
    -- (930.0000,-709.0000) -- (882.0000,-709.0000) -- (882.0000,-589.0000) --
    (930.0000,-589.0000) -- cycle(839.0000,-589.0000) -- (839.0000,-709.0000) --
    (791.0000,-709.0000) -- (791.0000,-589.0000) -- (839.0000,-589.0000) --
    cycle(540.0000,-863.0000) -- (540.0000,-983.0000) -- (492.0000,-983.0000) --
    (492.0000,-863.0000) -- (540.0000,-863.0000) -- cycle(1124.0000,-149.0000) --
    (1124.0000,-269.0000) -- (1076.0000,-269.0000) -- (1076.0000,-149.0000) --
    (1124.0000,-149.0000) -- cycle(839.0000,-425.0000) -- (839.0000,-545.0000) --
    (791.0000,-545.0000) -- (791.0000,-425.0000) -- (839.0000,-425.0000) --
    cycle(1055.0000,-149.0000) -- (1055.0000,-269.0000) -- (1007.0000,-269.0000)
    -- (1007.0000,-149.0000) -- (1055.0000,-149.0000) -- cycle(1055.0000,-4.0000)
    -- (1055.0000,-124.0000) -- (1007.0000,-124.0000) -- (1007.0000,-4.0000) --
    (1055.0000,-4.0000) -- cycle(308.0000,-654.0000) -- (308.0000,-774.0000) --
    (260.0000,-774.0000) -- (260.0000,-654.0000) -- (308.0000,-654.0000) --
    cycle(475.0000,-447.0000) -- (475.0000,-567.0000) -- (427.0000,-567.0000) --
    (427.0000,-447.0000) -- (475.0000,-447.0000) -- cycle(225.0000,-654.0000) --
    (225.0000,-774.0000) -- (177.0000,-774.0000) -- (177.0000,-654.0000) --
    (225.0000,-654.0000) -- cycle(407.0000,-447.0000) -- (407.0000,-567.0000) --
    (359.0000,-567.0000) -- (359.0000,-447.0000) -- (407.0000,-447.0000) --
    cycle(407.0000,-301.0000) -- (407.0000,-421.0000) -- (359.0000,-421.0000) --
    (359.0000,-301.0000) -- (407.0000,-301.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1637.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (1848.0000,442.0000) .. controls (1848.0000,342.0000) and (1733.6667,261.6667)
    .. (1505.0000,201.0000) .. controls (1407.0000,175.0000) and
    (1195.0000,137.3333) .. (869.0000,88.0000) .. controls (640.3333,53.3333) and
    (526.0000,18.3333) .. (526.0000,-17.0000) .. controls (526.0000,-74.3333) and
    (666.3333,-121.0000) .. (947.0000,-157.0000) -- (676.0000,-157.0000) ..
    controls (395.3333,-132.3333) and (255.0000,-82.3333) .. (255.0000,-7.0000) ..
    controls (255.0000,63.0000) and (335.6667,118.3333) .. (497.0000,159.0000) ..
    controls (597.0000,181.0000) and (746.3333,215.6667) .. (945.0000,263.0000) ..
    controls (1106.3333,305.0000) and (1187.0000,364.6667) .. (1187.0000,442.0000)
    -- (0.0000,442.0000) -- (0.0000,-511.0000) -- (417.0000,-511.0000) --
    (417.0000,-754.0000) -- (362.0000,-709.0000) -- (249.0000,-870.0000) --
    (1024.0000,-1469.0000) -- (1259.0000,-1288.0000) -- (1259.0000,-1469.0000) --
    (1471.0000,-1469.0000) -- (1471.0000,-1122.0000) -- (1796.0000,-870.0000) --
    (1683.0000,-709.0000) -- (1628.0000,-754.0000) -- (1628.0000,-511.0000) --
    (2048.0000,-511.0000) -- (2048.0000,442.0000) -- cycle(1738.0000,-867.0000) --
    (1437.0000,-1103.0000) -- (1437.0000,-1438.0000) -- (1290.0000,-1438.0000) --
    (1290.0000,-1216.0000) -- (1024.0000,-1425.0000) -- (307.0000,-867.0000) --
    (372.0000,-774.0000) -- (458.0000,-846.0000) -- (458.0000,-167.0000) --
    (676.0000,-167.0000) -- (676.0000,-227.0000) -- (947.0000,-446.0000) --
    (947.0000,-167.0000) -- (1587.0000,-167.0000) -- (1587.0000,-846.0000) --
    (1673.0000,-774.0000) -- (1738.0000,-867.0000) -- cycle(1461.0000,-435.0000)
    -- (1199.0000,-649.0000) -- (1283.0000,-721.0000) -- (1461.0000,-721.0000) --
    (1461.0000,-435.0000) -- cycle(1559.0000,-339.0000) -- (1429.0000,-173.0000)
    -- (1019.0000,-506.0000) -- (1184.0000,-641.0000) -- (1559.0000,-339.0000) --
    cycle(1517.0000,-930.0000) -- (604.0000,-190.0000) -- (475.0000,-355.0000) --
    (1380.0000,-1085.0000) -- (1517.0000,-930.0000) -- cycle(994.0000,-793.0000)
    -- (827.0000,-661.0000) -- (517.0000,-913.0000) -- (653.0000,-1069.0000) --
    (994.0000,-793.0000) -- cycle(1142.0000,-389.0000) -- (1105.0000,-389.0000) --
    (1105.0000,-420.0000) -- (1142.0000,-389.0000) -- cycle(816.0000,-650.0000) --
    (676.0000,-538.0000) -- (676.0000,-721.0000) -- (730.0000,-721.0000) --
    (816.0000,-650.0000) -- cycle(1429.0000,-952.0000) .. controls
    (1429.0000,-989.3333) and (1410.6667,-1008.0000) .. (1374.0000,-1008.0000) ..
    controls (1337.3333,-1008.0000) and (1319.0000,-989.3333) ..
    (1319.0000,-952.0000) .. controls (1319.0000,-915.3333) and
    (1337.3333,-897.0000) .. (1374.0000,-897.0000) .. controls
    (1410.6667,-897.0000) and (1429.0000,-915.3333) .. (1429.0000,-952.0000) --
    cycle(1481.0000,-316.0000) .. controls (1481.0000,-352.6667) and
    (1462.6667,-371.0000) .. (1426.0000,-371.0000) .. controls
    (1389.3333,-371.0000) and (1371.0000,-352.6667) .. (1371.0000,-316.0000) ..
    controls (1371.0000,-279.3333) and (1389.3333,-261.0000) ..
    (1426.0000,-261.0000) .. controls (1462.6667,-261.0000) and
    (1481.0000,-279.3333) .. (1481.0000,-316.0000) -- cycle(715.0000,-936.0000) ..
    controls (715.0000,-972.6667) and (696.6667,-991.0000) .. (660.0000,-991.0000)
    .. controls (622.6667,-991.0000) and (604.0000,-972.6667) ..
    (604.0000,-936.0000) .. controls (604.0000,-899.3333) and (622.6667,-881.0000)
    .. (660.0000,-881.0000) .. controls (696.6667,-881.0000) and
    (715.0000,-899.3333) .. (715.0000,-936.0000) -- cycle(663.0000,-332.0000) ..
    controls (663.0000,-369.3333) and (644.6667,-388.0000) .. (608.0000,-388.0000)
    .. controls (570.6667,-388.0000) and (552.0000,-369.3333) ..
    (552.0000,-332.0000) .. controls (552.0000,-295.3333) and (570.6667,-277.0000)
    .. (608.0000,-277.0000) .. controls (644.6667,-277.0000) and
    (663.0000,-295.3333) .. (663.0000,-332.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1536.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1763.0000,-1021.0000) --
    (285.0000,-1021.0000) -- (1024.0000,-1266.0000) -- (1763.0000,-1021.0000) --
    cycle(2048.0000,442.0000) -- (0.0000,442.0000) -- (0.0000,-510.0000) --
    (400.0000,-510.0000) -- (407.0000,-858.0000) -- (378.0000,-858.0000) --
    (378.0000,-994.0000) -- (1670.0000,-994.0000) -- (1670.0000,-858.0000) --
    (1641.0000,-858.0000) -- (1648.0000,-510.0000) -- (2048.0000,-510.0000) --
    (2048.0000,442.0000) -- cycle(1605.0000,-1048.0000) -- (1024.0000,-1239.0000)
    -- (443.0000,-1048.0000) -- (1605.0000,-1048.0000) --
    cycle(1629.0000,-100.0000) -- (1614.0000,-858.0000) -- (1541.0000,-858.0000)
    -- (1526.0000,-100.0000) -- (1629.0000,-100.0000) --
    cycle(1643.0000,-885.0000) -- (1643.0000,-967.0000) -- (405.0000,-967.0000) --
    (405.0000,-885.0000) -- (1643.0000,-885.0000) -- cycle(1260.0000,-100.0000) --
    (1245.0000,-858.0000) -- (1172.0000,-858.0000) -- (1157.0000,-100.0000) --
    (1260.0000,-100.0000) -- cycle(891.0000,-100.0000) -- (876.0000,-858.0000) --
    (803.0000,-858.0000) -- (788.0000,-100.0000) -- (891.0000,-100.0000) --
    cycle(1898.0000,107.0000) -- (1898.0000,47.0000) -- (1832.0000,47.0000) --
    (1832.0000,-13.0000) -- (1766.0000,-13.0000) -- (1766.0000,-73.0000) --
    (282.0000,-73.0000) -- (282.0000,-13.0000) -- (216.0000,-13.0000) --
    (216.0000,47.0000) -- (150.0000,47.0000) -- (150.0000,107.0000) --
    (1898.0000,107.0000) -- cycle(522.0000,-100.0000) -- (507.0000,-858.0000) --
    (434.0000,-858.0000) -- (419.0000,-100.0000) -- (522.0000,-100.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1633.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (829.0000,-1118.0000) ..
    controls (829.0000,-1033.3333) and (798.3333,-961.6667) ..
    (737.0000,-903.0000) .. controls (675.6667,-845.0000) and (602.3333,-816.0000)
    .. (517.0000,-816.0000) .. controls (431.6667,-816.0000) and
    (358.3333,-845.0000) .. (297.0000,-903.0000) .. controls (235.6667,-961.6667)
    and (205.0000,-1033.3333) .. (205.0000,-1118.0000) .. controls
    (205.0000,-1202.6667) and (235.6667,-1274.0000) .. (297.0000,-1332.0000) ..
    controls (358.3333,-1390.0000) and (431.6667,-1419.0000) ..
    (517.0000,-1419.0000) .. controls (602.3333,-1419.0000) and
    (675.6667,-1390.0000) .. (737.0000,-1332.0000) .. controls
    (798.3333,-1274.0000) and (829.0000,-1202.6667) .. (829.0000,-1118.0000) --
    cycle(2048.0000,442.0000) -- (0.0000,442.0000) -- (0.0000,-510.0000) ..
    controls (74.0000,-512.0000) and (145.3333,-527.6667) .. (214.0000,-557.0000)
    .. controls (264.0000,-578.3333) and (314.6667,-615.3333) ..
    (366.0000,-668.0000) -- (591.0000,-617.0000) .. controls (635.0000,-597.6667)
    and (682.6667,-562.0000) .. (734.0000,-510.0000) .. controls
    (851.3333,-512.0000) and (944.6667,-527.6667) .. (1014.0000,-557.0000) ..
    controls (1064.6667,-578.3333) and (1115.3333,-615.3333) ..
    (1166.0000,-668.0000) -- (1391.0000,-617.0000) .. controls
    (1435.6667,-597.6667) and (1483.3333,-562.0000) .. (1534.0000,-510.0000) --
    (1534.0000,-765.0000) -- (1337.0000,-765.0000) .. controls
    (1312.3333,-765.0000) and (1288.6667,-777.0000) .. (1266.0000,-801.0000) ..
    controls (1243.3333,-825.6667) and (1232.0000,-850.3333) ..
    (1232.0000,-875.0000) -- (1232.0000,-1194.0000) .. controls
    (1232.0000,-1248.6667) and (1253.0000,-1276.0000) .. (1295.0000,-1276.0000) ..
    controls (1338.3333,-1276.0000) and (1360.0000,-1248.6667) ..
    (1360.0000,-1194.0000) -- (1360.0000,-939.0000) .. controls
    (1360.0000,-896.3333) and (1387.0000,-875.0000) .. (1441.0000,-875.0000) --
    (1534.0000,-875.0000) -- (1534.0000,-1378.0000) .. controls
    (1534.0000,-1433.3333) and (1555.3333,-1461.0000) .. (1598.0000,-1461.0000) ..
    controls (1640.0000,-1461.0000) and (1661.0000,-1433.3333) ..
    (1661.0000,-1378.0000) -- (1661.0000,-751.0000) -- (1704.0000,-751.0000) ..
    controls (1745.3333,-751.0000) and (1766.0000,-772.3333) ..
    (1766.0000,-815.0000) -- (1766.0000,-967.0000) .. controls
    (1766.0000,-1022.3333) and (1787.3333,-1050.0000) .. (1830.0000,-1050.0000) ..
    controls (1872.0000,-1050.0000) and (1893.0000,-1022.3333) ..
    (1893.0000,-967.0000) -- (1893.0000,-751.0000) .. controls
    (1893.0000,-726.3333) and (1881.6667,-701.6667) .. (1859.0000,-677.0000) ..
    controls (1836.3333,-653.0000) and (1812.6667,-641.0000) ..
    (1788.0000,-641.0000) -- (1661.0000,-641.0000) -- (1661.0000,-510.0000) --
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(1225.0000,-503.0000) ..
    controls (1225.0000,-543.6667) and (1209.6667,-582.6667) ..
    (1179.0000,-620.0000) .. controls (1187.0000,-594.0000) and
    (1191.0000,-567.6667) .. (1191.0000,-541.0000) .. controls
    (1191.0000,-455.6667) and (1134.3333,-398.6667) .. (1021.0000,-370.0000) ..
    controls (1145.6667,-381.3333) and (1213.0000,-418.3333) ..
    (1223.0000,-481.0000) .. controls (1224.3333,-489.0000) and
    (1225.0000,-496.3333) .. (1225.0000,-503.0000) -- cycle(425.0000,-503.0000) ..
    controls (425.0000,-543.6667) and (409.6667,-582.6667) .. (379.0000,-620.0000)
    .. controls (387.0000,-594.0000) and (391.0000,-567.6667) ..
    (391.0000,-541.0000) .. controls (391.0000,-455.6667) and (334.0000,-398.6667)
    .. (220.0000,-370.0000) .. controls (344.0000,-381.3333) and
    (411.6667,-418.3333) .. (423.0000,-481.0000) .. controls (424.3333,-488.3333)
    and (425.0000,-495.6667) .. (425.0000,-503.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1639.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) -- (422.0000,-510.0000) .. controls
    (422.6667,-510.0000) and (428.0000,-511.3333) .. (438.0000,-514.0000) ..
    controls (601.3333,-557.3333) and (796.3333,-579.0000) ..
    (1023.0000,-579.0000) .. controls (1066.3333,-579.0000) and
    (1108.6667,-578.3333) .. (1150.0000,-577.0000) .. controls
    (1130.6667,-786.3333) and (1095.0000,-971.6667) .. (1043.0000,-1133.0000) ..
    controls (906.3333,-1105.0000) and (822.0000,-992.6667) ..
    (790.0000,-796.0000) .. controls (769.3333,-868.0000) and (759.0000,-934.6667)
    .. (759.0000,-996.0000) .. controls (759.0000,-1065.3333) and
    (774.0000,-1116.0000) .. (804.0000,-1148.0000) .. controls
    (830.0000,-1175.3333) and (878.0000,-1198.0000) .. (948.0000,-1216.0000) ..
    controls (915.3333,-1218.6667) and (885.6667,-1220.0000) ..
    (859.0000,-1220.0000) .. controls (810.3333,-1220.0000) and
    (741.6667,-1210.6667) .. (653.0000,-1192.0000) .. controls
    (731.6667,-1295.3333) and (802.3333,-1347.0000) .. (865.0000,-1347.0000) ..
    controls (899.6667,-1347.0000) and (945.6667,-1332.3333) ..
    (1003.0000,-1303.0000) .. controls (988.3333,-1358.3333) and
    (965.3333,-1408.6667) .. (934.0000,-1454.0000) .. controls
    (979.3333,-1466.0000) and (1016.0000,-1472.0000) .. (1044.0000,-1472.0000) ..
    controls (1072.6667,-1472.0000) and (1113.6667,-1464.6667) ..
    (1167.0000,-1450.0000) .. controls (1144.3333,-1432.0000) and
    (1126.6667,-1411.6667) .. (1114.0000,-1389.0000) .. controls
    (1110.0000,-1382.3333) and (1107.6667,-1367.3333) .. (1107.0000,-1344.0000) ..
    controls (1159.6667,-1395.3333) and (1211.6667,-1421.0000) ..
    (1263.0000,-1421.0000) .. controls (1338.3333,-1421.0000) and
    (1407.0000,-1351.0000) .. (1469.0000,-1211.0000) .. controls
    (1393.0000,-1279.0000) and (1331.3333,-1313.0000) .. (1284.0000,-1313.0000) ..
    controls (1249.3333,-1313.0000) and (1208.6667,-1290.0000) ..
    (1162.0000,-1244.0000) -- (1180.0000,-1244.0000) .. controls
    (1366.0000,-1246.0000) and (1459.0000,-1174.6667) .. (1459.0000,-1030.0000) ..
    controls (1459.0000,-969.3333) and (1430.3333,-892.0000) ..
    (1373.0000,-798.0000) .. controls (1364.3333,-962.0000) and
    (1324.0000,-1068.0000) .. (1252.0000,-1116.0000) .. controls
    (1226.6667,-1132.6667) and (1184.3333,-1143.3333) .. (1125.0000,-1148.0000) ..
    controls (1140.3333,-1108.0000) and (1155.0000,-1065.3333) ..
    (1169.0000,-1020.0000) -- (1107.0000,-1009.0000) -- (1109.0000,-993.0000) --
    (1174.0000,-1006.0000) .. controls (1186.0000,-968.0000) and
    (1197.0000,-930.0000) .. (1207.0000,-892.0000) -- (1143.0000,-883.0000) --
    (1142.0000,-866.0000) -- (1211.0000,-872.0000) .. controls
    (1221.0000,-834.0000) and (1230.3333,-796.0000) .. (1239.0000,-758.0000) --
    (1173.0000,-749.0000) -- (1172.0000,-732.0000) -- (1241.0000,-737.0000) ..
    controls (1247.0000,-707.6667) and (1255.0000,-667.0000) ..
    (1265.0000,-615.0000) -- (1189.0000,-611.0000) -- (1188.0000,-594.0000) --
    (1268.0000,-595.0000) -- (1272.0000,-570.0000) .. controls
    (1303.3333,-567.3333) and (1334.0000,-564.3333) .. (1364.0000,-561.0000) --
    (1413.0000,-604.0000) -- (1391.0000,-557.0000) .. controls
    (1477.6667,-545.6667) and (1550.3333,-531.6667) .. (1609.0000,-515.0000) ..
    controls (1621.0000,-511.6667) and (1626.6667,-510.0000) ..
    (1626.0000,-510.0000) -- (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1352.0000,-549.0000) .. controls (1326.0000,-552.3333) and
    (1299.6667,-555.0000) .. (1273.0000,-557.0000) .. controls
    (1275.0000,-541.0000) and (1277.6667,-517.3333) .. (1281.0000,-486.0000) --
    (1352.0000,-549.0000) -- cycle(1855.0000,-327.0000) .. controls
    (1855.0000,-386.3333) and (1789.6667,-438.3333) .. (1659.0000,-483.0000) ..
    controls (1578.3333,-509.6667) and (1487.0000,-530.3333) ..
    (1385.0000,-545.0000) -- (1356.0000,-484.0000) -- (1434.0000,-510.0000) ..
    controls (1397.3333,-470.6667) and (1370.6667,-446.6667) ..
    (1354.0000,-438.0000) .. controls (1330.0000,-424.0000) and
    (1293.6667,-417.0000) .. (1245.0000,-417.0000) .. controls
    (1187.6667,-417.0000) and (1142.3333,-428.0000) .. (1109.0000,-450.0000) --
    (1071.0000,-549.0000) -- (1158.0000,-484.0000) .. controls
    (1155.3333,-517.3333) and (1153.0000,-544.6667) .. (1151.0000,-566.0000) ..
    controls (1109.0000,-568.0000) and (1066.3333,-569.0000) ..
    (1023.0000,-569.0000) .. controls (789.6667,-569.0000) and
    (593.3333,-545.3333) .. (434.0000,-498.0000) .. controls (271.3333,-450.0000)
    and (190.0000,-393.0000) .. (190.0000,-327.0000) .. controls
    (190.0000,-261.6667) and (271.3333,-205.0000) .. (434.0000,-157.0000) ..
    controls (594.6667,-109.6667) and (791.0000,-86.0000) .. (1023.0000,-86.0000)
    .. controls (1254.3333,-86.0000) and (1450.6667,-109.6667) ..
    (1612.0000,-157.0000) .. controls (1774.0000,-205.0000) and
    (1855.0000,-261.6667) .. (1855.0000,-327.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1634.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (1485.0000,442.0000) .. controls (1727.6667,298.6667) and (1849.0000,146.0000)
    .. (1849.0000,-16.0000) .. controls (1849.0000,-115.3333) and
    (1726.3333,-186.6667) .. (1481.0000,-230.0000) .. controls
    (1379.0000,-248.0000) and (1151.0000,-269.0000) .. (797.0000,-293.0000) ..
    controls (551.6667,-309.6667) and (429.0000,-335.6667) .. (429.0000,-371.0000)
    .. controls (429.0000,-428.3333) and (569.0000,-474.6667) ..
    (849.0000,-510.0000) -- (1251.0000,-510.0000) -- (1251.0000,-670.0000) --
    (794.0000,-670.0000) -- (1195.0000,-963.0000) -- (943.0000,-963.0000) --
    (1251.0000,-1259.0000) -- (1092.0000,-1259.0000) -- (1345.0000,-1463.0000) --
    (1597.0000,-1259.0000) -- (1438.0000,-1259.0000) -- (1746.0000,-963.0000) --
    (1494.0000,-963.0000) -- (1896.0000,-670.0000) -- (1438.0000,-670.0000) --
    (1438.0000,-510.0000) -- (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1185.0000,-16.0000) .. controls (1185.0000,93.3333) and
    (1029.6667,202.3333) .. (719.0000,311.0000) .. controls (589.6667,356.3333)
    and (434.0000,400.0000) .. (252.0000,442.0000) -- (0.0000,442.0000) --
    (0.0000,-510.0000) -- (578.0000,-510.0000) .. controls (298.0000,-486.0000)
    and (158.0000,-436.3333) .. (158.0000,-361.0000) .. controls
    (158.0000,-291.0000) and (246.6667,-244.6667) .. (424.0000,-222.0000) ..
    controls (534.0000,-211.3333) and (699.0000,-193.0000) .. (919.0000,-167.0000)
    .. controls (1096.3333,-143.0000) and (1185.0000,-92.6667) ..
    (1185.0000,-16.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1603.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-1122.0000) --
    (1871.0000,-1122.0000) -- (1871.0000,-1049.0000) .. controls
    (1905.0000,-1021.0000) and (1922.0000,-990.3333) .. (1922.0000,-957.0000) ..
    controls (1922.0000,-917.0000) and (1897.6667,-880.6667) ..
    (1849.0000,-848.0000) -- (1849.0000,-729.0000) -- (1872.0000,-743.0000) --
    (1940.0000,-743.0000) .. controls (1910.0000,-708.3333) and
    (1879.6667,-679.3333) .. (1849.0000,-656.0000) -- (1849.0000,-558.0000) --
    (1872.0000,-572.0000) -- (1940.0000,-572.0000) .. controls
    (1910.0000,-537.3333) and (1879.6667,-508.3333) .. (1849.0000,-485.0000) --
    (1849.0000,-383.0000) -- (1872.0000,-397.0000) -- (1940.0000,-397.0000) ..
    controls (1832.0000,-271.0000) and (1676.0000,-202.3333) ..
    (1472.0000,-191.0000) -- (1472.0000,-271.0000) .. controls
    (1516.0000,-275.0000) and (1556.6667,-280.6667) .. (1594.0000,-288.0000) --
    (1594.0000,-380.0000) .. controls (1555.3333,-373.3333) and
    (1514.6667,-368.6667) .. (1472.0000,-366.0000) -- (1472.0000,-446.0000) ..
    controls (1516.0000,-450.0000) and (1556.6667,-455.6667) ..
    (1594.0000,-463.0000) -- (1594.0000,-551.0000) .. controls
    (1555.3333,-544.3333) and (1514.6667,-539.6667) .. (1472.0000,-537.0000) --
    (1472.0000,-617.0000) .. controls (1516.0000,-621.0000) and
    (1556.6667,-626.6667) .. (1594.0000,-634.0000) -- (1594.0000,-748.0000) ..
    controls (1422.6667,-705.3333) and (1229.6667,-684.0000) ..
    (1015.0000,-684.0000) .. controls (819.6667,-684.0000) and
    (627.6667,-705.3333) .. (439.0000,-748.0000) -- (439.0000,-637.0000) ..
    controls (483.6667,-627.6667) and (528.0000,-621.0000) .. (572.0000,-617.0000)
    -- (572.0000,-537.0000) .. controls (524.6667,-539.6667) and
    (480.3333,-545.0000) .. (439.0000,-553.0000) -- (439.0000,-465.0000) ..
    controls (478.3333,-457.0000) and (522.6667,-450.6667) .. (572.0000,-446.0000)
    -- (572.0000,-366.0000) .. controls (524.6667,-368.6667) and
    (480.3333,-374.0000) .. (439.0000,-382.0000) -- (439.0000,-291.0000) ..
    controls (483.6667,-281.6667) and (528.0000,-275.0000) .. (572.0000,-271.0000)
    -- (572.0000,-191.0000) .. controls (368.0000,-202.3333) and
    (212.0000,-271.0000) .. (104.0000,-397.0000) -- (173.0000,-397.0000) --
    (184.0000,-390.0000) -- (184.0000,-494.0000) .. controls (156.6667,-516.0000)
    and (130.0000,-542.0000) .. (104.0000,-572.0000) -- (173.0000,-572.0000) --
    (184.0000,-565.0000) -- (184.0000,-665.0000) .. controls (156.6667,-687.0000)
    and (130.0000,-713.0000) .. (104.0000,-743.0000) -- (173.0000,-743.0000) --
    (184.0000,-736.0000) -- (184.0000,-842.0000) .. controls (133.3333,-875.3333)
    and (108.0000,-913.6667) .. (108.0000,-957.0000) .. controls
    (108.0000,-987.0000) and (119.0000,-1014.6667) .. (141.0000,-1040.0000) --
    (141.0000,-1219.0000) -- (305.0000,-1137.0000) .. controls
    (357.6667,-1155.6667) and (420.3333,-1171.6667) .. (493.0000,-1185.0000) --
    (493.0000,-1358.0000) -- (686.0000,-1262.0000) -- (509.0000,-1262.0000) --
    (509.0000,-1188.0000) .. controls (663.0000,-1215.3333) and
    (830.3333,-1229.0000) .. (1011.0000,-1229.0000) -- (1011.0000,-1401.0000) --
    (1205.0000,-1304.0000) -- (1028.0000,-1304.0000) -- (1028.0000,-1229.0000) ..
    controls (1201.3333,-1229.0000) and (1363.3333,-1213.6667) ..
    (1514.0000,-1183.0000) -- (1514.0000,-1339.0000) -- (1708.0000,-1242.0000) --
    (1531.0000,-1242.0000) -- (1531.0000,-1180.0000) .. controls
    (1680.3333,-1148.6667) and (1788.3333,-1109.0000) .. (1855.0000,-1061.0000) --
    (1855.0000,-1219.0000) -- (2048.0000,-1122.0000) -- cycle(2048.0000,442.0000)
    -- (1598.0000,442.0000) -- (1283.0000,-38.0000) .. controls
    (1321.0000,-42.6667) and (1356.6667,-52.6667) .. (1390.0000,-68.0000) ..
    controls (1436.0000,-88.6667) and (1459.3333,-113.6667) ..
    (1460.0000,-143.0000) .. controls (1550.0000,-143.0000) and
    (1651.3333,-169.3333) .. (1764.0000,-222.0000) .. controls
    (1886.6667,-279.3333) and (1966.0000,-344.6667) .. (2002.0000,-418.0000) --
    (1895.0000,-418.0000) -- (1895.0000,-510.0000) -- (2048.0000,-510.0000) --
    (2048.0000,442.0000) -- cycle(1423.0000,-132.0000) .. controls
    (1423.0000,-120.0000) and (1417.0000,-112.0000) .. (1405.0000,-108.0000) ..
    controls (1371.0000,-73.3333) and (1334.3333,-56.0000) .. (1295.0000,-56.0000)
    .. controls (1273.6667,-56.0000) and (1249.6667,-62.6667) ..
    (1223.0000,-76.0000) .. controls (1191.0000,-92.0000) and
    (1175.3333,-109.0000) .. (1176.0000,-127.0000) -- (862.0000,-127.0000) ..
    controls (848.6667,-85.6667) and (803.6667,-65.0000) .. (727.0000,-65.0000) ..
    controls (683.6667,-65.0000) and (651.6667,-79.6667) .. (631.0000,-109.0000)
    .. controls (620.3333,-113.6667) and (615.0000,-121.3333) ..
    (615.0000,-132.0000) -- (615.0000,-610.0000) .. controls (615.0000,-620.0000)
    and (624.0000,-625.0000) .. (642.0000,-625.0000) -- (764.0000,-610.0000) ..
    controls (834.6667,-601.3333) and (919.6667,-597.0000) ..
    (1019.0000,-597.0000) .. controls (1117.6667,-597.0000) and
    (1202.6667,-601.3333) .. (1274.0000,-610.0000) -- (1397.0000,-625.0000) ..
    controls (1414.3333,-625.0000) and (1423.0000,-616.6667) ..
    (1423.0000,-600.0000) -- (1423.0000,-132.0000) -- cycle(1529.0000,442.0000) --
    (507.0000,442.0000) -- (849.0000,-92.0000) -- (1192.0000,-92.0000) --
    (1529.0000,442.0000) -- cycle(754.0000,-42.0000) -- (446.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) -- (150.0000,-510.0000) --
    (150.0000,-418.0000) -- (48.0000,-418.0000) .. controls (69.3333,-349.3333)
    and (139.0000,-286.0000) .. (257.0000,-228.0000) .. controls
    (369.0000,-172.6667) and (474.0000,-145.0000) .. (572.0000,-145.0000) ..
    controls (588.0000,-76.3333) and (648.6667,-42.0000) .. (754.0000,-42.0000) --
    cycle(1792.0000,-699.0000) -- (1792.0000,-815.0000) .. controls
    (1754.0000,-796.3333) and (1708.3333,-779.3333) .. (1655.0000,-764.0000) --
    (1655.0000,-648.0000) .. controls (1701.6667,-660.6667) and
    (1747.3333,-677.6667) .. (1792.0000,-699.0000) -- cycle(1588.0000,-1125.0000)
    .. controls (1499.3333,-1144.3333) and (1391.3333,-1159.3333) ..
    (1264.0000,-1170.0000) -- (1173.0000,-876.0000) .. controls
    (1273.6667,-872.6667) and (1358.0000,-865.0000) .. (1426.0000,-853.0000) --
    (1588.0000,-1125.0000) -- cycle(1792.0000,-528.0000) -- (1792.0000,-619.0000)
    .. controls (1752.0000,-597.0000) and (1706.3333,-579.0000) ..
    (1655.0000,-565.0000) -- (1655.0000,-477.0000) .. controls
    (1701.6667,-489.6667) and (1747.3333,-506.6667) .. (1792.0000,-528.0000) --
    cycle(1792.0000,-353.0000) -- (1792.0000,-448.0000) .. controls
    (1752.0000,-426.0000) and (1706.3333,-408.0000) .. (1655.0000,-394.0000) --
    (1655.0000,-302.0000) .. controls (1701.6667,-314.6667) and
    (1747.3333,-331.6667) .. (1792.0000,-353.0000) -- cycle(1215.0000,-1173.0000)
    .. controls (1130.3333,-1179.0000) and (1064.3333,-1182.0000) ..
    (1017.0000,-1182.0000) .. controls (969.0000,-1182.0000) and
    (909.6667,-1179.6667) .. (839.0000,-1175.0000) -- (884.0000,-876.0000) ..
    controls (932.6667,-877.3333) and (981.6667,-878.0000) ..
    (1031.0000,-878.0000) .. controls (1068.3333,-878.0000) and
    (1106.0000,-877.6667) .. (1144.0000,-877.0000) -- (1215.0000,-1173.0000) --
    cycle(1833.0000,-982.0000) .. controls (1833.0000,-1038.0000) and
    (1766.3333,-1082.0000) .. (1633.0000,-1114.0000) -- (1448.0000,-849.0000) --
    (1513.0000,-831.0000) .. controls (1389.6667,-806.3333) and
    (1224.3333,-794.0000) .. (1017.0000,-794.0000) .. controls
    (849.0000,-794.0000) and (702.0000,-805.3333) .. (576.0000,-828.0000) --
    (607.0000,-840.0000) -- (414.0000,-1117.0000) .. controls
    (271.3333,-1084.3333) and (200.0000,-1039.3333) .. (200.0000,-982.0000) ..
    controls (200.0000,-901.3333) and (318.6667,-841.6667) .. (556.0000,-803.0000)
    .. controls (710.6667,-777.6667) and (864.3333,-765.0000) ..
    (1017.0000,-765.0000) .. controls (1168.3333,-765.0000) and
    (1321.6667,-778.0000) .. (1477.0000,-804.0000) .. controls
    (1714.3333,-844.0000) and (1833.0000,-903.3333) .. (1833.0000,-982.0000) --
    cycle(855.0000,-875.0000) -- (781.0000,-1171.0000) .. controls
    (655.6667,-1161.0000) and (548.3333,-1146.6667) .. (459.0000,-1128.0000) --
    (628.0000,-846.0000) .. controls (684.0000,-860.6667) and (759.6667,-870.3333)
    .. (855.0000,-875.0000) -- cycle(1399.0000,-599.0000) -- (1397.0000,-600.0000)
    -- (1276.0000,-585.0000) .. controls (1206.0000,-576.3333) and
    (1120.3333,-572.0000) .. (1019.0000,-572.0000) .. controls
    (907.0000,-572.0000) and (780.6667,-581.3333) .. (640.0000,-600.0000) --
    (640.0000,-132.0000) -- (650.0000,-126.0000) .. controls (665.3333,-102.0000)
    and (691.0000,-90.0000) .. (727.0000,-90.0000) .. controls (759.0000,-90.0000)
    and (795.6667,-100.0000) .. (837.0000,-120.0000) -- (837.0000,-360.0000) ..
    controls (837.0000,-368.6667) and (841.6667,-373.0000) .. (851.0000,-373.0000)
    .. controls (870.3333,-373.0000) and (898.6667,-371.6667) ..
    (936.0000,-369.0000) .. controls (974.0000,-367.0000) and
    (1002.6667,-366.0000) .. (1022.0000,-366.0000) .. controls
    (1040.6667,-366.0000) and (1068.0000,-367.0000) .. (1104.0000,-369.0000) ..
    controls (1140.6667,-371.6667) and (1168.3333,-373.0000) ..
    (1187.0000,-373.0000) .. controls (1196.3333,-373.0000) and
    (1201.0000,-368.6667) .. (1201.0000,-360.0000) -- (1201.0000,-120.0000) --
    (1210.0000,-117.0000) .. controls (1235.3333,-93.0000) and
    (1263.6667,-81.0000) .. (1295.0000,-81.0000) .. controls (1327.0000,-81.0000)
    and (1361.3333,-98.0000) .. (1398.0000,-132.0000) -- (1399.0000,-599.0000) --
    cycle(270.0000,-1124.0000) -- (157.0000,-1124.0000) -- (157.0000,-1057.0000)
    .. controls (184.3333,-1081.6667) and (222.0000,-1104.0000) ..
    (270.0000,-1124.0000) -- cycle(378.0000,-652.0000) -- (378.0000,-763.0000) ..
    controls (324.0000,-777.6667) and (278.3333,-793.6667) .. (241.0000,-811.0000)
    -- (241.0000,-705.0000) .. controls (284.3333,-683.6667) and
    (330.0000,-666.0000) .. (378.0000,-652.0000) -- cycle(378.0000,-480.0000) --
    (378.0000,-568.0000) .. controls (327.3333,-582.0000) and (281.6667,-601.3333)
    .. (241.0000,-626.0000) -- (241.0000,-534.0000) .. controls
    (287.6667,-510.6667) and (333.3333,-492.6667) .. (378.0000,-480.0000) --
    cycle(378.0000,-306.0000) -- (378.0000,-397.0000) .. controls
    (327.3333,-411.0000) and (281.6667,-430.3333) .. (241.0000,-455.0000) --
    (241.0000,-359.0000) .. controls (284.3333,-337.6667) and (330.0000,-320.0000)
    .. (378.0000,-306.0000) -- cycle(1673.0000,-916.0000) -- (1623.0000,-932.0000)
    -- (1661.0000,-970.0000) -- (1673.0000,-916.0000) --
    cycle(1404.0000,-1049.0000) -- (1400.0000,-1012.0000) --
    (1340.0000,-1016.0000) -- (1349.0000,-1058.0000) -- (1404.0000,-1049.0000) --
    cycle(1058.0000,-1028.0000) -- (985.0000,-1028.0000) -- (985.0000,-1071.0000)
    -- (1058.0000,-1071.0000) -- (1058.0000,-1028.0000) --
    cycle(715.0000,-1016.0000) -- (655.0000,-1012.0000) -- (651.0000,-1049.0000)
    -- (706.0000,-1058.0000) -- (715.0000,-1016.0000) --
    cycle(1150.0000,-411.0000) -- (889.0000,-411.0000) .. controls
    (889.0000,-443.6667) and (903.3333,-469.3333) .. (932.0000,-488.0000) ..
    controls (956.6667,-504.0000) and (986.3333,-512.0000) ..
    (1021.0000,-512.0000) .. controls (1054.3333,-512.0000) and
    (1083.3333,-503.6667) .. (1108.0000,-487.0000) .. controls
    (1136.0000,-468.3333) and (1150.0000,-443.0000) .. (1150.0000,-411.0000) --
    cycle(439.0000,-924.0000) -- (388.0000,-916.0000) -- (419.0000,-962.0000) --
    (439.0000,-924.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2020.0000,-1038.0000) --
    (1807.0000,-902.0000) -- (1807.0000,-51.0000) -- (1266.0000,290.0000) --
    (266.0000,290.0000) -- (266.0000,-708.0000) -- (82.0000,-708.0000) --
    (1309.0000,-1500.0000) -- (2020.0000,-1038.0000) --
    cycle(1891.0000,-1038.0000) -- (1297.0000,-1419.0000) -- (845.0000,-1099.0000)
    -- (1416.0000,-775.0000) -- (1891.0000,-1038.0000) --
    cycle(1740.0000,-90.0000) -- (1740.0000,-868.0000) -- (1442.0000,-684.0000) --
    (1300.0000,-684.0000) -- (1300.0000,191.0000) -- (1740.0000,-90.0000) --
    cycle(1331.0000,-750.0000) -- (768.0000,-1065.0000) -- (233.0000,-749.0000) --
    (337.0000,-749.0000) -- (337.0000,232.0000) -- (431.0000,232.0000) --
    (431.0000,-475.0000) -- (778.0000,-475.0000) -- (778.0000,232.0000) --
    (1223.0000,232.0000) -- (1223.0000,-750.0000) -- (1331.0000,-750.0000) --
    cycle(1128.0000,-141.0000) -- (868.0000,-141.0000) -- (868.0000,-475.0000) --
    (1128.0000,-475.0000) -- (1128.0000,-141.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2057.0000,-213.0000) ..
    controls (2057.0000,-181.0000) and (2042.6667,-149.0000) ..
    (2014.0000,-117.0000) .. controls (1986.0000,-85.6667) and
    (1956.0000,-67.0000) .. (1924.0000,-61.0000) .. controls (1920.0000,-60.3333)
    and (1904.6667,-60.0000) .. (1878.0000,-60.0000) .. controls
    (1858.6667,-60.0000) and (1841.6667,-54.3333) .. (1827.0000,-43.0000) ..
    controls (1812.3333,-32.3333) and (1798.0000,-21.3333) .. (1784.0000,-10.0000)
    .. controls (1784.0000,-2.0000) and (1783.6667,11.0000) .. (1783.0000,29.0000)
    .. controls (1782.3333,47.6667) and (1782.0000,62.0000) .. (1782.0000,72.0000)
    .. controls (1782.0000,112.0000) and (1785.0000,143.0000) ..
    (1791.0000,165.0000) .. controls (1794.3333,177.0000) and (1801.6667,190.0000)
    .. (1813.0000,204.0000) .. controls (1830.3333,224.6667) and
    (1840.0000,236.6667) .. (1842.0000,240.0000) -- (1788.0000,240.0000) ..
    controls (1776.0000,229.3333) and (1761.0000,211.0000) .. (1743.0000,185.0000)
    .. controls (1738.3333,171.6667) and (1736.0000,145.0000) ..
    (1736.0000,105.0000) .. controls (1736.0000,75.6667) and (1736.0000,31.3333)
    .. (1736.0000,-28.0000) .. controls (1736.6667,-87.3333) and
    (1737.0000,-131.3333) .. (1737.0000,-160.0000) .. controls
    (1752.3333,-130.0000) and (1797.3333,-115.0000) .. (1872.0000,-115.0000) ..
    controls (1921.3333,-115.0000) and (1957.0000,-133.0000) ..
    (1979.0000,-169.0000) .. controls (1987.6667,-183.0000) and
    (1992.0000,-209.3333) .. (1992.0000,-248.0000) .. controls
    (1992.0000,-335.3333) and (1941.0000,-383.0000) .. (1839.0000,-391.0000) ..
    controls (1860.3333,-431.0000) and (1871.0000,-464.6667) ..
    (1871.0000,-492.0000) .. controls (1871.0000,-522.6667) and
    (1861.0000,-551.6667) .. (1841.0000,-579.0000) .. controls
    (1821.6667,-607.0000) and (1797.6667,-627.0000) .. (1769.0000,-639.0000) ..
    controls (1757.6667,-643.6667) and (1741.0000,-646.0000) ..
    (1719.0000,-646.0000) .. controls (1669.0000,-646.0000) and
    (1629.0000,-629.0000) .. (1599.0000,-595.0000) .. controls
    (1569.0000,-561.6667) and (1554.0000,-520.0000) .. (1554.0000,-470.0000) ..
    controls (1554.0000,-450.0000) and (1570.0000,-416.0000) ..
    (1602.0000,-368.0000) .. controls (1600.6667,-368.0000) and
    (1591.6667,-365.0000) .. (1575.0000,-359.0000) .. controls
    (1511.6667,-337.0000) and (1480.0000,-304.6667) .. (1480.0000,-262.0000) ..
    controls (1480.0000,-191.3333) and (1525.0000,-156.0000) ..
    (1615.0000,-156.0000) .. controls (1633.0000,-156.0000) and
    (1651.6667,-161.3333) .. (1671.0000,-172.0000) .. controls
    (1679.0000,-84.6667) and (1683.0000,-38.3333) .. (1683.0000,-33.0000) ..
    controls (1683.0000,88.3333) and (1677.0000,165.0000) .. (1665.0000,197.0000)
    .. controls (1662.3333,203.6667) and (1653.6667,215.6667) ..
    (1639.0000,233.0000) .. controls (1629.0000,233.0000) and (1614.0000,234.0000)
    .. (1594.0000,236.0000) .. controls (1617.3333,204.0000) and
    (1629.0000,188.0000) .. (1629.0000,188.0000) .. controls (1633.6667,178.6667)
    and (1636.0000,158.3333) .. (1636.0000,127.0000) .. controls
    (1636.0000,105.0000) and (1636.3333,98.6667) .. (1637.0000,108.0000) --
    (1635.0000,80.0000) -- (1351.0000,269.0000) -- (1262.0000,269.0000) ..
    controls (1259.3333,275.0000) and (1258.3333,282.3333) .. (1259.0000,291.0000)
    -- (1237.0000,291.0000) -- (1241.0000,286.0000) .. controls
    (1242.3333,276.0000) and (1243.0000,262.6667) .. (1243.0000,246.0000) ..
    controls (1243.0000,221.3333) and (1240.3333,203.3333) .. (1235.0000,192.0000)
    -- (1227.0000,192.0000) .. controls (1223.6667,215.3333) and
    (1213.6667,248.6667) .. (1197.0000,292.0000) .. controls (1197.0000,292.0000)
    and (1197.0000,272.6667) .. (1197.0000,234.0000) .. controls
    (1197.0000,214.6667) and (1192.6667,200.6667) .. (1184.0000,192.0000) ..
    controls (1168.6667,195.3333) and (1159.0000,209.3333) .. (1155.0000,234.0000)
    .. controls (1153.0000,253.3333) and (1151.3333,272.3333) ..
    (1150.0000,291.0000) -- (1125.0000,291.0000) -- (1125.0000,195.0000) ..
    controls (1123.6667,193.0000) and (1120.3333,192.0000) .. (1115.0000,192.0000)
    .. controls (1107.6667,192.0000) and (1099.3333,197.0000) ..
    (1090.0000,207.0000) .. controls (1098.0000,246.3333) and (1102.0000,274.3333)
    .. (1102.0000,291.0000) .. controls (1092.0000,288.3333) and
    (1081.6667,287.3333) .. (1071.0000,288.0000) .. controls (1069.6667,285.3333)
    and (1067.3333,269.0000) .. (1064.0000,239.0000) .. controls
    (1062.0000,217.6667) and (1052.6667,207.0000) .. (1036.0000,207.0000) ..
    controls (1026.0000,207.0000) and (1018.3333,208.0000) .. (1013.0000,210.0000)
    .. controls (1021.0000,229.3333) and (1025.0000,255.3333) ..
    (1025.0000,288.0000) -- (992.0000,288.0000) .. controls (988.6667,283.3333)
    and (987.3333,277.6667) .. (988.0000,271.0000) .. controls (986.0000,269.6667)
    and (983.0000,269.0000) .. (979.0000,269.0000) .. controls (974.3333,269.0000)
    and (942.6667,270.0000) .. (884.0000,272.0000) -- (827.0000,352.0000) --
    (447.0000,352.0000) -- (447.0000,313.0000) .. controls (447.0000,307.0000) and
    (458.6667,293.0000) .. (482.0000,271.0000) .. controls (474.0000,269.6667) and
    (465.3333,269.0000) .. (456.0000,269.0000) .. controls (444.6667,269.0000) and
    (432.0000,270.0000) .. (418.0000,272.0000) -- (418.0000,-160.0000) .. controls
    (374.0000,-153.3333) and (351.0000,-150.0000) .. (349.0000,-150.0000) ..
    controls (295.6667,-150.0000) and (247.3333,-171.0000) .. (204.0000,-213.0000)
    .. controls (160.6667,-255.6667) and (139.0000,-303.3333) ..
    (139.0000,-356.0000) .. controls (139.0000,-400.6667) and (162.6667,-448.6667)
    .. (210.0000,-500.0000) .. controls (181.3333,-528.6667) and
    (152.3333,-557.6667) .. (123.0000,-587.0000) .. controls (95.6667,-620.3333)
    and (82.0000,-658.0000) .. (82.0000,-700.0000) .. controls (82.0000,-758.0000)
    and (102.6667,-815.3333) .. (144.0000,-872.0000) .. controls
    (188.0000,-933.3333) and (238.0000,-965.0000) .. (294.0000,-967.0000) --
    (303.0000,-971.0000) .. controls (289.0000,-1026.3333) and
    (282.0000,-1089.0000) .. (282.0000,-1159.0000) .. controls
    (282.0000,-1185.6667) and (291.3333,-1223.3333) .. (310.0000,-1272.0000) ..
    controls (316.6667,-1290.0000) and (324.3333,-1304.0000) ..
    (333.0000,-1314.0000) .. controls (413.6667,-1410.6667) and
    (517.0000,-1459.0000) .. (643.0000,-1459.0000) .. controls
    (693.0000,-1459.0000) and (737.3333,-1443.3333) .. (776.0000,-1412.0000) ..
    controls (800.0000,-1392.6667) and (831.6667,-1357.0000) ..
    (871.0000,-1305.0000) .. controls (911.6667,-1317.6667) and
    (953.3333,-1324.0000) .. (996.0000,-1324.0000) .. controls
    (1030.0000,-1324.0000) and (1062.0000,-1313.0000) .. (1092.0000,-1291.0000) ..
    controls (1098.0000,-1287.0000) and (1114.0000,-1266.0000) ..
    (1140.0000,-1228.0000) -- (1379.0000,-1382.0000) -- (1463.0000,-1324.0000) ..
    controls (1463.6667,-1326.0000) and (1464.0000,-1329.0000) ..
    (1464.0000,-1333.0000) -- (1464.0000,-1361.0000) -- (1452.0000,-1366.0000) --
    (1452.0000,-1461.0000) -- (1607.0000,-1548.0000) -- (1749.0000,-1484.0000) --
    (1749.0000,-1405.0000) -- (1730.0000,-1389.0000) -- (1730.0000,-1144.0000) --
    (2037.0000,-958.0000) -- (1845.0000,-829.0000) -- (1845.0000,-661.0000) ..
    controls (1900.3333,-625.0000) and (1928.0000,-580.0000) ..
    (1928.0000,-526.0000) .. controls (1928.0000,-513.3333) and
    (1927.0000,-494.6667) .. (1925.0000,-470.0000) .. controls
    (1923.0000,-445.3333) and (1922.0000,-427.0000) .. (1922.0000,-415.0000) --
    (1927.0000,-410.0000) .. controls (2013.6667,-410.0000) and
    (2057.0000,-344.3333) .. (2057.0000,-213.0000) -- cycle(1726.0000,-1459.0000)
    -- (1615.0000,-1391.0000) -- (1615.0000,-1341.0000) .. controls
    (1663.0000,-1371.0000) and (1699.6667,-1395.6667) .. (1725.0000,-1415.0000) ..
    controls (1725.0000,-1425.0000) and (1725.3333,-1439.6667) ..
    (1726.0000,-1459.0000) -- cycle(1701.0000,-1473.0000) --
    (1595.0000,-1520.0000) .. controls (1570.3333,-1506.0000) and
    (1533.0000,-1485.0000) .. (1483.0000,-1457.0000) -- (1594.0000,-1404.0000) --
    (1701.0000,-1473.0000) -- cycle(1582.0000,-1337.0000) --
    (1582.0000,-1388.0000) -- (1471.0000,-1436.0000) -- (1471.0000,-1392.0000) --
    (1582.0000,-1337.0000) -- cycle(1697.0000,-1130.0000) --
    (1697.0000,-1366.0000) -- (1618.0000,-1314.0000) -- (1618.0000,-1075.0000) ..
    controls (1642.0000,-1089.6667) and (1668.3333,-1108.0000) ..
    (1697.0000,-1130.0000) -- cycle(1585.0000,-1078.0000) --
    (1585.0000,-1304.0000) .. controls (1549.0000,-1322.0000) and
    (1515.3333,-1337.3333) .. (1484.0000,-1350.0000) -- (1484.0000,-1143.0000) --
    (1585.0000,-1078.0000) -- cycle(1912.0000,-958.0000) -- (1706.0000,-1091.0000)
    -- (1605.0000,-1030.0000) -- (1461.0000,-1125.0000) -- (1461.0000,-1244.0000)
    -- (1370.0000,-1305.0000) -- (959.0000,-1016.0000) -- (1480.0000,-720.0000) --
    (1912.0000,-958.0000) -- cycle(1772.0000,-691.0000) -- (1772.0000,-793.0000)
    -- (1501.0000,-627.0000) -- (1375.0000,-627.0000) -- (1375.0000,173.0000) --
    (1642.0000,2.0000) .. controls (1644.6667,-28.0000) and (1646.0000,-63.6667)
    .. (1646.0000,-105.0000) .. controls (1632.6667,-103.0000) and
    (1614.6667,-102.0000) .. (1592.0000,-102.0000) .. controls
    (1550.6667,-102.0000) and (1515.0000,-111.0000) .. (1485.0000,-129.0000) ..
    controls (1449.0000,-151.0000) and (1431.0000,-181.6667) ..
    (1431.0000,-221.0000) .. controls (1431.0000,-267.6667) and
    (1436.0000,-302.0000) .. (1446.0000,-324.0000) .. controls
    (1458.6667,-352.6667) and (1484.0000,-377.0000) .. (1522.0000,-397.0000) --
    (1522.0000,-408.0000) .. controls (1511.3333,-426.6667) and
    (1506.0000,-455.3333) .. (1506.0000,-494.0000) .. controls
    (1506.0000,-520.0000) and (1508.3333,-540.0000) .. (1513.0000,-554.0000) ..
    controls (1526.3333,-593.3333) and (1549.3333,-626.0000) ..
    (1582.0000,-652.0000) .. controls (1615.3333,-678.0000) and
    (1652.3333,-691.0000) .. (1693.0000,-691.0000) -- (1772.0000,-691.0000) --
    cycle(1067.0000,-1189.0000) .. controls (1043.0000,-1225.6667) and
    (1012.3333,-1244.0000) .. (975.0000,-1244.0000) .. controls
    (951.0000,-1244.0000) and (925.6667,-1237.6667) .. (899.0000,-1225.0000) ..
    controls (895.0000,-1208.3333) and (891.0000,-1191.6667) ..
    (887.0000,-1175.0000) .. controls (879.6667,-1157.0000) and
    (866.6667,-1148.0000) .. (848.0000,-1148.0000) .. controls
    (831.3333,-1148.0000) and (819.3333,-1155.3333) .. (812.0000,-1170.0000) ..
    controls (810.6667,-1172.0000) and (809.0000,-1186.6667) ..
    (807.0000,-1214.0000) .. controls (804.3333,-1248.6667) and
    (794.6667,-1277.6667) .. (778.0000,-1301.0000) .. controls
    (763.3333,-1322.3333) and (740.6667,-1340.6667) .. (710.0000,-1356.0000) ..
    controls (679.3333,-1371.3333) and (650.6667,-1379.0000) ..
    (624.0000,-1379.0000) .. controls (587.3333,-1379.0000) and
    (547.0000,-1368.0000) .. (503.0000,-1346.0000) .. controls
    (459.6667,-1324.0000) and (426.0000,-1298.0000) .. (402.0000,-1268.0000) ..
    controls (378.0000,-1238.0000) and (366.0000,-1176.6667) ..
    (366.0000,-1084.0000) .. controls (366.0000,-1058.0000) and
    (373.3333,-1029.0000) .. (388.0000,-997.0000) .. controls (403.3333,-965.0000)
    and (411.0000,-944.6667) .. (411.0000,-936.0000) .. controls
    (411.0000,-909.3333) and (397.6667,-896.0000) .. (371.0000,-896.0000) ..
    controls (365.0000,-896.0000) and (356.3333,-898.0000) .. (345.0000,-902.0000)
    .. controls (333.6667,-906.0000) and (325.0000,-908.0000) ..
    (319.0000,-908.0000) .. controls (277.0000,-908.0000) and (239.0000,-889.0000)
    .. (205.0000,-851.0000) .. controls (171.0000,-813.6667) and
    (154.0000,-774.0000) .. (154.0000,-732.0000) .. controls (154.0000,-682.6667)
    and (156.0000,-653.3333) .. (160.0000,-644.0000) .. controls
    (174.0000,-610.6667) and (199.3333,-584.0000) .. (236.0000,-564.0000) ..
    controls (252.0000,-559.3333) and (268.0000,-554.3333) .. (284.0000,-549.0000)
    .. controls (304.6667,-542.3333) and (315.0000,-531.3333) ..
    (315.0000,-516.0000) .. controls (315.0000,-506.6667) and (297.3333,-487.3333)
    .. (262.0000,-458.0000) .. controls (227.3333,-428.6667) and
    (210.0000,-394.3333) .. (210.0000,-355.0000) .. controls (210.0000,-318.3333)
    and (227.0000,-285.6667) .. (261.0000,-257.0000) .. controls
    (293.0000,-230.3333) and (327.6667,-217.0000) .. (365.0000,-217.0000) ..
    controls (403.0000,-217.0000) and (420.0000,-217.3333) .. (416.0000,-218.0000)
    -- (416.0000,-650.0000) -- (245.0000,-650.0000) .. controls
    (493.6667,-812.0000) and (734.3333,-967.0000) .. (967.0000,-1115.0000) ..
    controls (1035.0000,-1158.3333) and (1068.3333,-1183.0000) ..
    (1067.0000,-1189.0000) -- cycle(1394.0000,-695.0000) -- (883.0000,-982.0000)
    -- (399.0000,-691.0000) -- (486.0000,-691.0000) -- (486.0000,213.0000) --
    (563.0000,213.0000) -- (563.0000,-415.0000) -- (844.0000,-415.0000) --
    (844.0000,214.0000) -- (968.0000,214.0000) -- (968.0000,199.0000) .. controls
    (942.6667,192.3333) and (928.0000,185.6667) .. (924.0000,179.0000) .. controls
    (921.3333,174.3333) and (920.0000,158.6667) .. (920.0000,132.0000) .. controls
    (920.0000,124.0000) and (916.6667,115.3333) .. (910.0000,106.0000) .. controls
    (904.0000,97.3333) and (901.0000,89.3333) .. (901.0000,82.0000) .. controls
    (901.0000,46.6667) and (923.0000,29.0000) .. (967.0000,29.0000) .. controls
    (970.3333,29.0000) and (975.6667,29.3333) .. (983.0000,30.0000) .. controls
    (990.3333,31.3333) and (995.6667,32.0000) .. (999.0000,32.0000) .. controls
    (1004.3333,32.0000) and (1012.6667,24.0000) .. (1024.0000,8.0000) .. controls
    (1036.0000,-8.0000) and (1048.3333,-16.0000) .. (1061.0000,-16.0000) ..
    controls (1067.6667,-16.0000) and (1075.3333,-13.3333) .. (1084.0000,-8.0000)
    .. controls (1093.3333,-2.6667) and (1099.0000,-0.0000) .. (1101.0000,0.0000)
    .. controls (1125.6667,-14.6667) and (1147.6667,-22.0000) ..
    (1167.0000,-22.0000) .. controls (1172.3333,-22.0000) and (1178.6667,-18.6667)
    .. (1186.0000,-12.0000) .. controls (1193.3333,-6.0000) and
    (1199.0000,-3.0000) .. (1203.0000,-3.0000) .. controls (1205.0000,-3.0000) and
    (1208.3333,-3.3333) .. (1213.0000,-4.0000) .. controls (1217.6667,-5.3333) and
    (1221.0000,-6.0000) .. (1223.0000,-6.0000) .. controls (1234.3333,-6.0000) and
    (1252.0000,7.6667) .. (1276.0000,35.0000) -- (1299.0000,35.0000) --
    (1299.0000,-695.0000) -- (1394.0000,-695.0000) -- cycle(1294.0000,214.0000) --
    (1294.0000,173.0000) .. controls (1286.6667,176.3333) and (1276.3333,182.0000)
    .. (1263.0000,190.0000) -- (1263.0000,214.0000) -- (1294.0000,214.0000) --
    cycle(1304.0000,105.0000) .. controls (1296.0000,86.3333) and
    (1285.3333,77.0000) .. (1272.0000,77.0000) .. controls (1270.0000,77.0000) and
    (1267.0000,77.3333) .. (1263.0000,78.0000) .. controls (1259.6667,79.3333) and
    (1257.0000,80.0000) .. (1255.0000,80.0000) .. controls (1245.6667,80.0000) and
    (1236.3333,77.3333) .. (1227.0000,72.0000) .. controls (1227.0000,68.0000) and
    (1230.3333,56.3333) .. (1237.0000,37.0000) .. controls (1230.3333,30.3333) and
    (1224.3333,26.6667) .. (1219.0000,26.0000) .. controls (1201.6667,43.3333) and
    (1187.3333,52.0000) .. (1176.0000,52.0000) .. controls (1174.0000,52.0000) and
    (1173.0000,44.3333) .. (1173.0000,29.0000) .. controls (1173.0000,16.3333) and
    (1166.6667,10.0000) .. (1154.0000,10.0000) .. controls (1140.0000,10.0000) and
    (1129.0000,19.0000) .. (1121.0000,37.0000) .. controls (1113.0000,55.0000) and
    (1107.0000,64.0000) .. (1103.0000,64.0000) .. controls (1089.6667,64.0000) and
    (1083.0000,54.6667) .. (1083.0000,36.0000) .. controls (1083.0000,25.3333) and
    (1076.3333,20.0000) .. (1063.0000,20.0000) .. controls (1053.0000,20.0000) and
    (1044.0000,30.0000) .. (1036.0000,50.0000) .. controls (1028.6667,70.0000) and
    (1021.6667,80.0000) .. (1015.0000,80.0000) .. controls (1011.0000,80.0000) and
    (1005.6667,76.6667) .. (999.0000,70.0000) .. controls (992.3333,64.0000) and
    (983.0000,61.0000) .. (971.0000,61.0000) .. controls (947.6667,61.0000) and
    (936.0000,69.0000) .. (936.0000,85.0000) .. controls (936.0000,95.0000) and
    (941.0000,100.0000) .. (951.0000,100.0000) .. controls (953.0000,100.0000) and
    (955.3333,99.3333) .. (958.0000,98.0000) .. controls (960.6667,96.6667) and
    (963.0000,96.0000) .. (965.0000,96.0000) .. controls (973.0000,96.0000) and
    (978.3333,99.6667) .. (981.0000,107.0000) .. controls (955.6667,132.3333) and
    (943.0000,149.0000) .. (943.0000,157.0000) .. controls (943.0000,174.3333) and
    (953.6667,183.0000) .. (975.0000,183.0000) .. controls (983.0000,183.0000) and
    (992.6667,179.6667) .. (1004.0000,173.0000) .. controls (1015.3333,167.0000)
    and (1021.6667,164.0000) .. (1023.0000,164.0000) .. controls
    (1027.0000,164.0000) and (1032.6667,165.3333) .. (1040.0000,168.0000) ..
    controls (1048.0000,171.3333) and (1054.0000,173.0000) .. (1058.0000,173.0000)
    .. controls (1077.3333,173.0000) and (1098.0000,159.3333) ..
    (1120.0000,132.0000) .. controls (1130.6667,155.3333) and (1143.6667,167.0000)
    .. (1159.0000,167.0000) .. controls (1169.6667,167.0000) and
    (1182.3333,154.0000) .. (1197.0000,128.0000) .. controls (1200.3333,134.6667)
    and (1202.0000,140.0000) .. (1202.0000,144.0000) .. controls
    (1207.3333,144.0000) and (1215.6667,144.6667) .. (1227.0000,146.0000) ..
    controls (1238.3333,147.3333) and (1247.0000,148.0000) .. (1253.0000,148.0000)
    .. controls (1263.0000,148.0000) and (1280.0000,133.6667) ..
    (1304.0000,105.0000) -- cycle(837.0000,247.0000) -- (550.0000,247.0000) ..
    controls (530.6667,269.0000) and (514.3333,290.0000) .. (501.0000,310.0000) --
    (794.0000,310.0000) .. controls (800.0000,303.3333) and (814.3333,282.3333) ..
    (837.0000,247.0000) -- cycle(1217.0000,-96.0000) -- (927.0000,-96.0000) --
    (927.0000,-415.0000) -- (1217.0000,-415.0000) -- (1217.0000,-96.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1534.0000,105.0000) --
    (1107.0000,346.0000) -- (82.0000,346.0000) -- (82.0000,-1202.0000) --
    (608.0000,-1503.0000) -- (1534.0000,-1503.0000) -- (1534.0000,105.0000) --
    cycle(1393.0000,-1422.0000) -- (629.0000,-1422.0000) -- (262.0000,-1213.0000)
    -- (1026.0000,-1213.0000) -- (1393.0000,-1422.0000) --
    cycle(1456.0000,57.0000) -- (1456.0000,-1359.0000) -- (1073.0000,-1139.0000)
    -- (1073.0000,274.0000) -- (1456.0000,57.0000) -- cycle(991.0000,264.0000) --
    (991.0000,-1131.0000) -- (166.0000,-1131.0000) -- (166.0000,263.0000) --
    (301.0000,263.0000) -- (301.0000,52.0000) -- (856.0000,52.0000) --
    (856.0000,264.0000) -- (991.0000,264.0000) -- cycle(778.0000,264.0000) --
    (778.0000,127.0000) -- (376.0000,127.0000) -- (376.0000,264.0000) --
    (778.0000,264.0000) -- cycle(1387.0000,-1105.0000) .. controls
    (1379.0000,-1098.3333) and (1366.3333,-1091.0000) .. (1349.0000,-1083.0000) --
    (1349.0000,-1157.0000) .. controls (1357.0000,-1162.3333) and
    (1369.6667,-1169.6667) .. (1387.0000,-1179.0000) -- (1387.0000,-1105.0000) --
    cycle(1294.0000,-1051.0000) .. controls (1284.6667,-1045.6667) and
    (1271.0000,-1038.3333) .. (1253.0000,-1029.0000) -- (1253.0000,-1103.0000) ..
    controls (1262.3333,-1108.3333) and (1276.0000,-1116.6667) ..
    (1294.0000,-1128.0000) -- (1294.0000,-1051.0000) -- cycle(1387.0000,-892.0000)
    .. controls (1378.3333,-887.3333) and (1365.6667,-880.0000) ..
    (1349.0000,-870.0000) -- (1349.0000,-950.0000) .. controls
    (1357.6667,-954.6667) and (1370.3333,-962.0000) .. (1387.0000,-972.0000) --
    (1387.0000,-892.0000) -- cycle(1201.0000,-1000.0000) .. controls
    (1181.0000,-988.0000) and (1165.3333,-979.6667) .. (1154.0000,-975.0000) --
    (1154.0000,-1049.0000) .. controls (1174.0000,-1061.0000) and
    (1189.6667,-1069.3333) .. (1201.0000,-1074.0000) -- (1201.0000,-1000.0000) --
    cycle(1294.0000,-841.0000) .. controls (1284.6667,-835.6667) and
    (1271.0000,-827.3333) .. (1253.0000,-816.0000) -- (1253.0000,-896.0000) ..
    controls (1262.3333,-901.3333) and (1276.0000,-908.6667) ..
    (1294.0000,-918.0000) -- (1294.0000,-841.0000) -- cycle(1387.0000,-678.0000)
    .. controls (1378.3333,-673.3333) and (1365.6667,-666.3333) ..
    (1349.0000,-657.0000) -- (1349.0000,-737.0000) .. controls
    (1357.0000,-743.0000) and (1369.6667,-750.3333) .. (1387.0000,-759.0000) --
    (1387.0000,-678.0000) -- cycle(1201.0000,-790.0000) -- (1154.0000,-762.0000)
    -- (1154.0000,-842.0000) .. controls (1163.3333,-847.3333) and
    (1178.0000,-854.6667) .. (1198.0000,-864.0000) -- (1201.0000,-790.0000) --
    cycle(1294.0000,-624.0000) .. controls (1284.6667,-619.3333) and
    (1271.0000,-612.3333) .. (1253.0000,-603.0000) -- (1253.0000,-683.0000) ..
    controls (1262.3333,-688.3333) and (1276.0000,-696.6667) ..
    (1294.0000,-708.0000) -- (1294.0000,-624.0000) -- cycle(1387.0000,-501.0000)
    .. controls (1387.0000,-495.0000) and (1386.6667,-485.0000) ..
    (1386.0000,-471.0000) .. controls (1377.3333,-465.6667) and
    (1365.0000,-457.6667) .. (1349.0000,-447.0000) -- (1349.0000,-524.0000) ..
    controls (1357.6667,-528.6667) and (1370.3333,-535.6667) ..
    (1387.0000,-545.0000) -- (1387.0000,-501.0000) -- cycle(910.0000,-927.0000) --
    (813.0000,-927.0000) -- (813.0000,-1005.0000) -- (910.0000,-1005.0000) --
    (910.0000,-927.0000) -- cycle(1201.0000,-573.0000) .. controls
    (1190.3333,-567.6667) and (1174.6667,-559.6667) .. (1154.0000,-549.0000) --
    (1154.0000,-629.0000) .. controls (1172.6667,-640.3333) and
    (1188.3333,-648.3333) .. (1201.0000,-653.0000) -- (1201.0000,-573.0000) --
    cycle(1294.0000,-417.0000) .. controls (1284.6667,-412.3333) and
    (1271.0000,-405.3333) .. (1253.0000,-396.0000) -- (1253.0000,-470.0000) ..
    controls (1261.6667,-474.6667) and (1275.3333,-481.6667) ..
    (1294.0000,-491.0000) -- (1294.0000,-417.0000) -- cycle(758.0000,-927.0000) --
    (673.0000,-927.0000) -- (673.0000,-1005.0000) -- (758.0000,-1005.0000) --
    (758.0000,-927.0000) -- cycle(1387.0000,-261.0000) .. controls
    (1378.3333,-256.3333) and (1365.6667,-249.3333) .. (1349.0000,-240.0000) --
    (1349.0000,-314.0000) .. controls (1357.6667,-319.3333) and
    (1370.3333,-327.3333) .. (1387.0000,-338.0000) -- (1387.0000,-261.0000) --
    cycle(910.0000,-717.0000) -- (811.0000,-717.0000) -- (811.0000,-794.0000) --
    (910.0000,-794.0000) -- (910.0000,-717.0000) -- cycle(1201.0000,-366.0000) ..
    controls (1190.3333,-360.0000) and (1174.6667,-351.0000) ..
    (1154.0000,-339.0000) -- (1154.0000,-416.0000) .. controls
    (1164.6667,-421.3333) and (1180.3333,-429.3333) .. (1201.0000,-440.0000) --
    (1201.0000,-366.0000) -- cycle(621.0000,-927.0000) -- (532.0000,-927.0000) --
    (532.0000,-1005.0000) -- (621.0000,-1005.0000) -- (621.0000,-927.0000) --
    cycle(1294.0000,-207.0000) .. controls (1284.6667,-202.3333) and
    (1271.0000,-195.3333) .. (1253.0000,-186.0000) -- (1253.0000,-263.0000) --
    (1294.0000,-284.0000) -- (1294.0000,-207.0000) -- cycle(760.0000,-717.0000) --
    (673.0000,-717.0000) -- (673.0000,-794.0000) -- (760.0000,-794.0000) --
    (760.0000,-717.0000) -- cycle(910.0000,-503.0000) -- (811.0000,-503.0000) --
    (811.0000,-584.0000) -- (910.0000,-584.0000) -- (910.0000,-503.0000) --
    cycle(480.0000,-927.0000) -- (394.0000,-927.0000) -- (394.0000,-1005.0000) --
    (480.0000,-1005.0000) -- (480.0000,-927.0000) -- cycle(1201.0000,-156.0000) ..
    controls (1190.3333,-150.6667) and (1174.6667,-142.6667) ..
    (1154.0000,-132.0000) -- (1154.0000,-206.0000) .. controls
    (1163.3333,-211.3333) and (1177.6667,-219.3333) .. (1197.0000,-230.0000) --
    (1201.0000,-156.0000) -- cycle(621.0000,-717.0000) -- (532.0000,-717.0000) --
    (532.0000,-794.0000) -- (621.0000,-794.0000) -- (621.0000,-717.0000) --
    cycle(341.0000,-927.0000) -- (247.0000,-927.0000) -- (247.0000,-1005.0000) --
    (341.0000,-1005.0000) -- (341.0000,-927.0000) -- cycle(760.0000,-503.0000) --
    (673.0000,-503.0000) -- (673.0000,-584.0000) -- (760.0000,-584.0000) --
    (760.0000,-503.0000) -- cycle(480.0000,-717.0000) -- (394.0000,-717.0000) --
    (394.0000,-794.0000) -- (480.0000,-794.0000) -- (480.0000,-717.0000) --
    cycle(910.0000,-294.0000) -- (811.0000,-294.0000) -- (811.0000,-368.0000) --
    (910.0000,-368.0000) -- (910.0000,-294.0000) -- cycle(621.0000,-501.0000) --
    (532.0000,-501.0000) -- (532.0000,-584.0000) -- (621.0000,-584.0000) --
    (621.0000,-501.0000) -- cycle(342.0000,-717.0000) -- (247.0000,-717.0000) --
    (247.0000,-794.0000) -- (342.0000,-794.0000) -- (342.0000,-717.0000) --
    cycle(760.0000,-294.0000) -- (673.0000,-294.0000) -- (673.0000,-368.0000) --
    (760.0000,-368.0000) -- (760.0000,-294.0000) -- cycle(910.0000,-84.0000) --
    (811.0000,-84.0000) -- (811.0000,-161.0000) -- (910.0000,-161.0000) --
    (910.0000,-84.0000) -- cycle(480.0000,-501.0000) -- (394.0000,-501.0000) --
    (394.0000,-584.0000) -- (480.0000,-584.0000) -- (480.0000,-501.0000) --
    cycle(621.0000,-294.0000) -- (532.0000,-294.0000) -- (532.0000,-368.0000) --
    (621.0000,-368.0000) -- (621.0000,-294.0000) -- cycle(760.0000,-84.0000) --
    (673.0000,-84.0000) -- (673.0000,-161.0000) -- (760.0000,-161.0000) --
    (760.0000,-84.0000) -- cycle(342.0000,-503.0000) -- (247.0000,-503.0000) --
    (247.0000,-584.0000) -- (342.0000,-584.0000) -- (342.0000,-503.0000) --
    cycle(480.0000,-294.0000) -- (394.0000,-294.0000) -- (394.0000,-368.0000) --
    (480.0000,-368.0000) -- (480.0000,-294.0000) -- cycle(621.0000,-84.0000) --
    (532.0000,-84.0000) -- (532.0000,-161.0000) -- (621.0000,-161.0000) --
    (621.0000,-84.0000) -- cycle(342.0000,-294.0000) -- (247.0000,-294.0000) --
    (247.0000,-368.0000) -- (342.0000,-368.0000) -- (342.0000,-294.0000) --
    cycle(480.0000,-84.0000) -- (394.0000,-84.0000) -- (394.0000,-161.0000) --
    (480.0000,-161.0000) -- (480.0000,-84.0000) -- cycle(342.0000,-84.0000) --
    (247.0000,-84.0000) -- (247.0000,-161.0000) -- (342.0000,-161.0000) --
    (342.0000,-84.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,109.0000) --
    (1392.0000,354.0000) -- (82.0000,354.0000) -- (82.0000,-1204.0000) --
    (604.0000,-1503.0000) -- (1824.0000,-1503.0000) -- (1824.0000,109.0000) --
    cycle(1680.0000,-1421.0000) -- (628.0000,-1421.0000) -- (259.0000,-1211.0000)
    -- (1314.0000,-1211.0000) -- (1680.0000,-1421.0000) --
    cycle(1743.0000,67.0000) -- (1743.0000,-1358.0000) -- (1364.0000,-1138.0000)
    -- (1364.0000,282.0000) -- (1743.0000,67.0000) -- cycle(1278.0000,273.0000) --
    (1278.0000,-1129.0000) -- (163.0000,-1129.0000) -- (163.0000,273.0000) --
    (373.0000,273.0000) -- (373.0000,59.0000) -- (1068.0000,59.0000) --
    (1068.0000,273.0000) -- (1278.0000,273.0000) -- cycle(992.0000,273.0000) --
    (992.0000,123.0000) -- (447.0000,123.0000) -- (447.0000,273.0000) --
    (992.0000,273.0000) -- cycle(1143.0000,-807.0000) -- (296.0000,-807.0000) --
    (296.0000,-1002.0000) -- (1143.0000,-1002.0000) -- (1143.0000,-807.0000) --
    cycle(1143.0000,-448.0000) -- (821.0000,-448.0000) -- (821.0000,-104.0000) --
    (622.0000,-104.0000) -- (622.0000,-447.0000) -- (296.0000,-447.0000) --
    (296.0000,-640.0000) -- (1143.0000,-640.0000) -- (1143.0000,-448.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,109.0000) --
    (1392.0000,354.0000) -- (82.0000,354.0000) -- (82.0000,-1204.0000) --
    (604.0000,-1503.0000) -- (1824.0000,-1503.0000) -- (1824.0000,109.0000) --
    cycle(1680.0000,-1421.0000) -- (628.0000,-1421.0000) -- (259.0000,-1211.0000)
    -- (1314.0000,-1211.0000) -- (1680.0000,-1421.0000) --
    cycle(1743.0000,67.0000) -- (1743.0000,-1358.0000) -- (1364.0000,-1138.0000)
    -- (1364.0000,282.0000) -- (1743.0000,67.0000) -- cycle(1278.0000,273.0000) --
    (1278.0000,-1129.0000) -- (163.0000,-1129.0000) -- (163.0000,273.0000) --
    (373.0000,273.0000) -- (373.0000,59.0000) -- (1068.0000,59.0000) --
    (1068.0000,273.0000) -- (1278.0000,273.0000) -- cycle(992.0000,273.0000) --
    (992.0000,123.0000) -- (447.0000,123.0000) -- (447.0000,273.0000) --
    (992.0000,273.0000) -- cycle(1226.0000,-747.0000) .. controls
    (1226.0000,-717.0000) and (1194.0000,-668.6667) .. (1130.0000,-602.0000) ..
    controls (1072.0000,-542.6667) and (1025.0000,-503.0000) ..
    (989.0000,-483.0000) .. controls (875.0000,-420.3333) and (776.6667,-389.0000)
    .. (694.0000,-389.0000) .. controls (588.6667,-389.0000) and
    (504.3333,-416.6667) .. (441.0000,-472.0000) .. controls (407.0000,-502.0000)
    and (353.3333,-574.0000) .. (280.0000,-688.0000) .. controls
    (268.6667,-702.0000) and (257.3333,-716.0000) .. (246.0000,-730.0000) ..
    controls (230.6667,-750.0000) and (223.0000,-764.6667) .. (223.0000,-774.0000)
    .. controls (223.0000,-788.6667) and (233.0000,-803.0000) ..
    (253.0000,-817.0000) .. controls (273.0000,-831.6667) and (290.6667,-839.0000)
    .. (306.0000,-839.0000) .. controls (320.0000,-839.0000) and
    (334.3333,-835.0000) .. (349.0000,-827.0000) .. controls (365.6667,-817.0000)
    and (374.0000,-805.6667) .. (374.0000,-793.0000) .. controls
    (374.0000,-785.0000) and (369.0000,-775.6667) .. (359.0000,-765.0000) ..
    controls (349.6667,-754.3333) and (345.0000,-745.6667) .. (345.0000,-739.0000)
    .. controls (345.0000,-714.3333) and (363.0000,-678.6667) ..
    (399.0000,-632.0000) .. controls (435.6667,-586.0000) and (466.0000,-560.6667)
    .. (490.0000,-556.0000) .. controls (454.0000,-624.6667) and
    (436.0000,-677.0000) .. (436.0000,-713.0000) .. controls (436.0000,-786.3333)
    and (459.0000,-848.3333) .. (505.0000,-899.0000) .. controls
    (551.0000,-949.6667) and (610.0000,-975.0000) .. (682.0000,-975.0000) ..
    controls (759.3333,-975.0000) and (820.6667,-948.3333) .. (866.0000,-895.0000)
    .. controls (908.6667,-845.0000) and (930.0000,-780.6667) ..
    (930.0000,-702.0000) .. controls (930.0000,-668.0000) and (916.6667,-614.6667)
    .. (890.0000,-542.0000) .. controls (944.6667,-571.3333) and
    (977.0000,-618.0000) .. (987.0000,-682.0000) .. controls (988.3333,-741.3333)
    and (990.0000,-800.3333) .. (992.0000,-859.0000) .. controls
    (1005.3333,-875.6667) and (1024.3333,-884.0000) .. (1049.0000,-884.0000) ..
    controls (1087.0000,-884.0000) and (1125.0000,-871.0000) ..
    (1163.0000,-845.0000) .. controls (1205.0000,-816.3333) and
    (1226.0000,-783.6667) .. (1226.0000,-747.0000) -- cycle(838.0000,-713.0000) ..
    controls (838.0000,-757.6667) and (823.0000,-796.0000) .. (793.0000,-828.0000)
    .. controls (763.6667,-860.0000) and (726.6667,-876.0000) ..
    (682.0000,-876.0000) .. controls (634.6667,-876.0000) and (597.0000,-860.6667)
    .. (569.0000,-830.0000) .. controls (541.0000,-799.3333) and
    (527.0000,-760.3333) .. (527.0000,-713.0000) .. controls (527.0000,-663.0000)
    and (540.0000,-620.3333) .. (566.0000,-585.0000) .. controls
    (594.6667,-545.6667) and (633.3333,-526.0000) .. (682.0000,-526.0000) ..
    controls (728.6667,-526.0000) and (767.0000,-546.0000) .. (797.0000,-586.0000)
    .. controls (824.3333,-622.0000) and (838.0000,-664.3333) ..
    (838.0000,-713.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1681.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1994.0000,-12.0000) --
    (1484.0000,240.0000) -- (1076.0000,240.0000) -- (1076.0000,339.0000) ..
    controls (1052.6667,352.3333) and (1029.3333,365.6667) .. (1006.0000,379.0000)
    .. controls (978.6667,393.0000) and (953.3333,400.0000) .. (930.0000,400.0000)
    .. controls (916.6667,400.0000) and (896.3333,399.6667) .. (869.0000,399.0000)
    .. controls (841.6667,398.3333) and (821.6667,398.0000) .. (809.0000,398.0000)
    -- (809.0000,169.0000) -- (517.0000,169.0000) -- (517.0000,398.0000) --
    (343.0000,398.0000) -- (343.0000,241.0000) -- (82.0000,241.0000) --
    (82.0000,-1206.0000) -- (567.0000,-1515.0000) -- (1994.0000,-1515.0000) --
    (1994.0000,-12.0000) -- cycle(1846.0000,-1430.0000) -- (586.0000,-1430.0000)
    -- (237.0000,-1214.0000) -- (1465.0000,-1214.0000) -- (1846.0000,-1430.0000)
    -- cycle(1913.0000,-68.0000) -- (1913.0000,-1365.0000) --
    (1517.0000,-1138.0000) -- (1517.0000,134.0000) -- (1913.0000,-68.0000) --
    cycle(1432.0000,155.0000) -- (1432.0000,-1129.0000) -- (167.0000,-1129.0000)
    -- (167.0000,156.0000) -- (342.0000,156.0000) -- (342.0000,-59.0000) ..
    controls (470.0000,-157.6667) and (538.0000,-207.0000) .. (546.0000,-207.0000)
    -- (1141.0000,-207.0000) -- (1141.0000,-14.0000) -- (1076.0000,27.0000) --
    (1076.0000,155.0000) -- (1432.0000,155.0000) -- cycle(1094.0000,-68.0000) ..
    controls (1094.0000,-72.0000) and (1093.6667,-79.0000) .. (1093.0000,-89.0000)
    .. controls (1093.0000,-98.3333) and (1093.0000,-105.6667) ..
    (1093.0000,-111.0000) -- (983.0000,-32.0000) -- (983.0000,339.0000) ..
    controls (992.3333,333.6667) and (1006.3333,326.3333) .. (1025.0000,317.0000)
    -- (1025.0000,0.0000) .. controls (1046.3333,-15.3333) and
    (1069.0000,-32.0000) .. (1093.0000,-50.0000) .. controls (1093.6667,-55.3333)
    and (1094.0000,-61.3333) .. (1094.0000,-68.0000) -- cycle(1063.0000,-148.0000)
    -- (571.0000,-148.0000) .. controls (563.6667,-148.0000) and
    (524.6667,-121.3333) .. (454.0000,-68.0000) -- (940.0000,-68.0000) .. controls
    (940.0000,-68.0000) and (981.0000,-94.6667) .. (1063.0000,-148.0000) --
    cycle(929.0000,345.0000) -- (929.0000,-20.0000) -- (396.0000,-20.0000) --
    (396.0000,345.0000) -- (458.0000,345.0000) -- (458.0000,101.0000) --
    (868.0000,101.0000) -- (868.0000,345.0000) -- (929.0000,345.0000) --
    cycle(1842.0000,-1154.0000) .. controls (1842.0000,-1144.6667) and
    (1841.6667,-1132.6667) .. (1841.0000,-1118.0000) .. controls
    (1832.3333,-1112.6667) and (1819.6667,-1104.3333) .. (1803.0000,-1093.0000) --
    (1803.0000,-1172.0000) .. controls (1811.6667,-1177.3333) and
    (1824.6667,-1185.0000) .. (1842.0000,-1195.0000) -- (1842.0000,-1154.0000) --
    cycle(1746.0000,-1062.0000) .. controls (1736.0000,-1056.6667) and
    (1721.6667,-1048.3333) .. (1703.0000,-1037.0000) -- (1703.0000,-1116.0000) ..
    controls (1712.3333,-1121.3333) and (1726.6667,-1129.0000) ..
    (1746.0000,-1139.0000) -- (1746.0000,-1062.0000) -- cycle(1842.0000,-897.0000)
    .. controls (1833.3333,-891.6667) and (1820.3333,-884.3333) ..
    (1803.0000,-875.0000) -- (1803.0000,-955.0000) .. controls
    (1810.3333,-960.3333) and (1823.3333,-967.6667) .. (1842.0000,-977.0000) --
    (1842.0000,-897.0000) -- cycle(1646.0000,-1006.0000) .. controls
    (1627.3333,-994.6667) and (1611.3333,-986.3333) .. (1598.0000,-981.0000) --
    (1598.0000,-1057.0000) .. controls (1608.0000,-1063.6667) and
    (1624.0000,-1072.3333) .. (1646.0000,-1083.0000) -- (1646.0000,-1006.0000) --
    cycle(1746.0000,-842.0000) .. controls (1736.6667,-836.6667) and
    (1722.3333,-829.0000) .. (1703.0000,-819.0000) -- (1703.0000,-899.0000) ..
    controls (1713.0000,-904.3333) and (1727.3333,-912.6667) ..
    (1746.0000,-924.0000) -- (1746.0000,-842.0000) -- cycle(1842.0000,-677.0000)
    .. controls (1834.6667,-671.6667) and (1821.6667,-664.3333) ..
    (1803.0000,-655.0000) -- (1803.0000,-738.0000) .. controls
    (1811.6667,-743.3333) and (1824.6667,-750.6667) .. (1842.0000,-760.0000) --
    (1842.0000,-677.0000) -- cycle(1646.0000,-789.0000) .. controls
    (1635.3333,-782.3333) and (1619.3333,-773.6667) .. (1598.0000,-763.0000) --
    (1598.0000,-840.0000) .. controls (1608.6667,-846.6667) and
    (1624.6667,-856.3333) .. (1646.0000,-869.0000) -- (1646.0000,-789.0000) --
    cycle(1746.0000,-621.0000) .. controls (1736.6667,-616.3333) and
    (1722.3333,-609.0000) .. (1703.0000,-599.0000) -- (1703.0000,-682.0000) ..
    controls (1718.3333,-690.0000) and (1732.6667,-697.3333) ..
    (1746.0000,-704.0000) -- (1746.0000,-621.0000) -- cycle(1842.0000,-459.0000)
    .. controls (1833.3333,-453.6667) and (1820.3333,-446.3333) ..
    (1803.0000,-437.0000) -- (1803.0000,-517.0000) .. controls
    (1811.0000,-521.6667) and (1823.0000,-528.0000) .. (1839.0000,-536.0000) --
    (1842.0000,-459.0000) -- cycle(1357.0000,-928.0000) -- (1256.0000,-928.0000)
    -- (1256.0000,-1002.0000) -- (1357.0000,-1002.0000) -- (1357.0000,-928.0000)
    -- cycle(1646.0000,-565.0000) .. controls (1635.3333,-559.6667) and
    (1619.3333,-551.3333) .. (1598.0000,-540.0000) -- (1598.0000,-623.0000) --
    (1646.0000,-651.0000) -- (1646.0000,-565.0000) -- cycle(1746.0000,-404.0000)
    .. controls (1736.6667,-398.6667) and (1722.3333,-391.0000) ..
    (1703.0000,-381.0000) -- (1703.0000,-461.0000) .. controls
    (1712.3333,-465.6667) and (1726.6667,-473.0000) .. (1746.0000,-483.0000) --
    (1746.0000,-404.0000) -- cycle(1357.0000,-717.0000) -- (1257.0000,-717.0000)
    -- (1257.0000,-797.0000) -- (1357.0000,-797.0000) -- (1357.0000,-717.0000) --
    cycle(1646.0000,-351.0000) .. controls (1635.3333,-344.3333) and
    (1619.3333,-335.6667) .. (1598.0000,-325.0000) -- (1598.0000,-402.0000) ..
    controls (1608.6667,-407.3333) and (1624.6667,-415.6667) ..
    (1646.0000,-427.0000) -- (1646.0000,-351.0000) -- cycle(1357.0000,-504.0000)
    -- (1256.0000,-504.0000) -- (1256.0000,-586.0000) -- (1357.0000,-586.0000) --
    (1357.0000,-504.0000) -- cycle(1357.0000,-298.0000) -- (1256.0000,-298.0000)
    -- (1256.0000,-371.0000) -- (1357.0000,-371.0000) -- (1357.0000,-298.0000) --
    cycle(1090.0000,-643.0000) -- (918.0000,-643.0000) -- (918.0000,-465.0000) --
    (691.0000,-465.0000) -- (691.0000,-641.0000) -- (510.0000,-641.0000) --
    (510.0000,-868.0000) -- (690.0000,-868.0000) -- (690.0000,-1045.0000) --
    (916.0000,-1045.0000) -- (916.0000,-868.0000) -- (1090.0000,-868.0000) --
    (1090.0000,-643.0000) -- cycle(1199.0000,-298.0000) -- (1094.0000,-298.0000)
    -- (1094.0000,-371.0000) -- (1199.0000,-371.0000) -- (1199.0000,-298.0000) --
    cycle(1031.0000,-298.0000) -- (917.0000,-298.0000) -- (917.0000,-371.0000) --
    (1031.0000,-371.0000) -- (1031.0000,-298.0000) -- cycle(370.0000,-928.0000) --
    (262.0000,-928.0000) -- (262.0000,-1002.0000) -- (370.0000,-1002.0000) --
    (370.0000,-928.0000) -- cycle(857.0000,-298.0000) -- (756.0000,-298.0000) --
    (756.0000,-371.0000) -- (857.0000,-371.0000) -- (857.0000,-298.0000) --
    cycle(370.0000,-717.0000) -- (262.0000,-717.0000) -- (262.0000,-797.0000) --
    (370.0000,-797.0000) -- (370.0000,-717.0000) -- cycle(699.0000,-298.0000) --
    (594.0000,-298.0000) -- (594.0000,-371.0000) -- (699.0000,-371.0000) --
    (699.0000,-298.0000) -- cycle(370.0000,-503.0000) -- (262.0000,-503.0000) --
    (262.0000,-586.0000) -- (370.0000,-586.0000) -- (370.0000,-503.0000) --
    cycle(534.0000,-298.0000) -- (436.0000,-298.0000) -- (436.0000,-371.0000) --
    (534.0000,-371.0000) -- (534.0000,-298.0000) -- cycle(370.0000,-298.0000) --
    (262.0000,-298.0000) -- (262.0000,-371.0000) -- (370.0000,-371.0000) --
    (370.0000,-298.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,351.0000) --
    (294.0000,351.0000) -- (294.0000,-448.0000) -- (82.0000,-487.0000) --
    (82.0000,-1506.0000) -- (614.0000,-1506.0000) .. controls
    (690.0000,-1506.0000) and (757.3333,-1488.3333) .. (816.0000,-1453.0000) ..
    controls (882.0000,-1413.0000) and (923.0000,-1358.0000) ..
    (939.0000,-1288.0000) -- (949.0000,-1244.0000) -- (1051.0000,-1506.0000) --
    (1433.0000,-1506.0000) -- (1740.0000,-698.0000) -- (1940.0000,-698.0000) --
    (1940.0000,-449.0000) -- (1677.0000,-193.0000) -- (1940.0000,90.0000) --
    (1940.0000,351.0000) -- cycle(1602.0000,-614.0000) -- (1324.0000,-1343.0000)
    -- (1159.0000,-1343.0000) -- (891.0000,-614.0000) -- (1022.0000,-614.0000) --
    (1086.0000,-783.0000) -- (1398.0000,-783.0000) -- (1467.0000,-614.0000) --
    (1602.0000,-614.0000) -- cycle(1816.0000,188.0000) -- (1454.0000,-202.0000) --
    (1804.0000,-541.0000) -- (1636.0000,-541.0000) .. controls
    (1438.0000,-349.0000) and (1337.6667,-253.0000) .. (1335.0000,-253.0000) ..
    controls (1323.0000,-253.0000) and (1311.3333,-254.3333) ..
    (1300.0000,-257.0000) -- (1300.0000,-541.0000) -- (1179.0000,-541.0000) --
    (1179.0000,188.0000) -- (1302.0000,188.0000) -- (1302.0000,-140.0000) --
    (1341.0000,-140.0000) -- (1651.0000,188.0000) -- (1816.0000,188.0000) --
    cycle(815.0000,-819.0000) .. controls (815.0000,-897.0000) and
    (784.6667,-954.6667) .. (724.0000,-992.0000) .. controls (772.6667,-1038.6667)
    and (797.0000,-1094.3333) .. (797.0000,-1159.0000) .. controls
    (797.0000,-1257.6667) and (747.3333,-1317.3333) .. (648.0000,-1338.0000) ..
    controls (632.0000,-1341.3333) and (621.6667,-1343.0000) ..
    (617.0000,-1343.0000) -- (242.0000,-1343.0000) -- (242.0000,-611.0000) --
    (599.0000,-611.0000) .. controls (665.0000,-611.0000) and (717.3333,-629.3333)
    .. (756.0000,-666.0000) .. controls (795.3333,-702.6667) and
    (815.0000,-753.6667) .. (815.0000,-819.0000) -- cycle(1023.0000,188.0000) --
    (1023.0000,-541.0000) -- (908.0000,-541.0000) -- (908.0000,-37.0000) --
    (558.0000,-541.0000) -- (453.0000,-541.0000) -- (453.0000,188.0000) --
    (568.0000,188.0000) -- (568.0000,-303.0000) -- (915.0000,188.0000) --
    (1023.0000,188.0000) -- cycle(1367.0000,-898.0000) -- (1117.0000,-898.0000) --
    (1236.0000,-1238.0000) -- (1367.0000,-898.0000) -- cycle(676.0000,-1140.0000)
    .. controls (676.0000,-1113.3333) and (669.0000,-1090.3333) ..
    (655.0000,-1071.0000) .. controls (639.6667,-1049.6667) and
    (619.0000,-1039.0000) .. (593.0000,-1039.0000) -- (363.0000,-1039.0000) --
    (363.0000,-1220.0000) -- (599.0000,-1220.0000) .. controls
    (650.3333,-1220.0000) and (676.0000,-1193.3333) .. (676.0000,-1140.0000) --
    cycle(691.0000,-832.0000) .. controls (691.0000,-768.6667) and
    (667.3333,-737.0000) .. (620.0000,-737.0000) -- (364.0000,-737.0000) --
    (364.0000,-942.0000) -- (590.0000,-942.0000) .. controls (657.3333,-942.0000)
    and (691.0000,-905.3333) .. (691.0000,-832.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1942.0000,197.0000) --
    (1666.0000,351.0000) -- (82.0000,351.0000) -- (82.0000,-1303.0000) --
    (451.0000,-1512.0000) -- (1942.0000,-1512.0000) -- (1942.0000,197.0000) --
    cycle(1797.0000,-1430.0000) -- (473.0000,-1430.0000) -- (260.0000,-1310.0000)
    -- (1591.0000,-1310.0000) -- (1797.0000,-1430.0000) --
    cycle(1863.0000,151.0000) -- (1863.0000,-1367.0000) -- (1638.0000,-1236.0000)
    -- (1638.0000,279.0000) -- (1863.0000,151.0000) -- cycle(1554.0000,268.0000)
    -- (1554.0000,-1228.0000) -- (165.0000,-1228.0000) -- (165.0000,269.0000) --
    (429.0000,269.0000) -- (429.0000,55.0000) -- (1290.0000,55.0000) --
    (1290.0000,268.0000) -- (1554.0000,268.0000) -- cycle(1214.0000,269.0000) --
    (1214.0000,119.0000) -- (502.0000,119.0000) -- (502.0000,269.0000) --
    (1214.0000,269.0000) -- cycle(1486.0000,-664.0000) -- (1403.0000,-664.0000) --
    (1403.0000,-944.0000) -- (1295.0000,-664.0000) -- (1215.0000,-664.0000) --
    (1112.0000,-947.0000) -- (1112.0000,-664.0000) -- (1025.0000,-664.0000) --
    (1025.0000,-1131.0000) -- (1126.0000,-1131.0000) -- (1252.0000,-787.0000) --
    (1378.0000,-1131.0000) -- (1486.0000,-1131.0000) -- (1486.0000,-664.0000) --
    cycle(978.0000,-1056.0000) -- (838.0000,-1056.0000) -- (838.0000,-664.0000) --
    (759.0000,-664.0000) -- (759.0000,-1056.0000) -- (608.0000,-1056.0000) --
    (608.0000,-1131.0000) -- (978.0000,-1131.0000) -- (978.0000,-1056.0000) --
    cycle(673.0000,-664.0000) -- (584.0000,-664.0000) -- (542.0000,-769.0000) --
    (335.0000,-769.0000) -- (293.0000,-664.0000) -- (209.0000,-664.0000) --
    (384.0000,-1131.0000) -- (495.0000,-1131.0000) -- (673.0000,-664.0000) --
    cycle(1289.0000,-36.0000) -- (430.0000,-36.0000) -- (430.0000,-557.0000) --
    (1289.0000,-557.0000) -- (1289.0000,-36.0000) -- cycle(519.0000,-845.0000) --
    (437.0000,-1062.0000) -- (354.0000,-845.0000) -- (519.0000,-845.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1688.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,-25.0000) --
    (1468.0000,224.0000) -- (1064.0000,224.0000) -- (1064.0000,322.0000) ..
    controls (1040.6667,335.3333) and (1017.6667,348.3333) .. (995.0000,361.0000)
    .. controls (967.6667,375.0000) and (942.3333,382.0000) .. (919.0000,382.0000)
    .. controls (905.6667,382.0000) and (885.6667,381.6667) .. (859.0000,381.0000)
    .. controls (832.3333,380.3333) and (812.6667,380.0000) .. (800.0000,380.0000)
    -- (800.0000,154.0000) -- (512.0000,154.0000) -- (512.0000,380.0000) --
    (340.0000,380.0000) -- (340.0000,225.0000) -- (82.0000,225.0000) --
    (82.0000,-1206.0000) -- (561.0000,-1510.0000) -- (1972.0000,-1510.0000) --
    (1972.0000,-25.0000) -- cycle(1825.0000,-1427.0000) -- (1150.0000,-1427.0000)
    -- (1150.0000,-1213.0000) -- (1450.0000,-1213.0000) -- (1825.0000,-1427.0000)
    -- cycle(1892.0000,-81.0000) -- (1892.0000,-1363.0000) --
    (1500.0000,-1138.0000) -- (1500.0000,119.0000) -- (1892.0000,-81.0000) --
    cycle(984.0000,-786.0000) -- (984.0000,-1369.0000) -- (826.0000,-1369.0000) --
    (826.0000,-1155.0000) -- (710.0000,-1155.0000) -- (710.0000,-1369.0000) --
    (555.0000,-1369.0000) -- (555.0000,-786.0000) -- (712.0000,-786.0000) --
    (712.0000,-1016.0000) -- (828.0000,-1016.0000) -- (828.0000,-786.0000) --
    (984.0000,-786.0000) -- cycle(474.0000,-1214.0000) -- (474.0000,-1351.0000) --
    (235.0000,-1214.0000) -- (474.0000,-1214.0000) -- cycle(1416.0000,140.0000) --
    (1416.0000,-1129.0000) -- (1150.0000,-1129.0000) -- (1150.0000,-767.0000) ..
    controls (1137.3333,-753.6667) and (1118.0000,-733.3333) ..
    (1092.0000,-706.0000) -- (474.0000,-706.0000) -- (474.0000,-1129.0000) --
    (166.0000,-1129.0000) -- (166.0000,141.0000) -- (339.0000,141.0000) --
    (339.0000,-72.0000) .. controls (465.6667,-169.3333) and (533.0000,-218.0000)
    .. (541.0000,-218.0000) -- (1129.0000,-218.0000) -- (1129.0000,-27.0000) --
    (1065.0000,13.0000) -- (1065.0000,140.0000) -- (1416.0000,140.0000) --
    cycle(1082.0000,-80.0000) .. controls (1082.0000,-84.0000) and
    (1081.6667,-91.0000) .. (1081.0000,-101.0000) .. controls
    (1081.0000,-110.3333) and (1081.0000,-117.6667) .. (1081.0000,-123.0000) --
    (972.0000,-45.0000) -- (972.0000,322.0000) .. controls (981.3333,317.3333) and
    (995.6667,310.0000) .. (1015.0000,300.0000) -- (1015.0000,-13.0000) ..
    controls (1028.3333,-22.3333) and (1050.3333,-38.6667) .. (1081.0000,-62.0000)
    .. controls (1081.6667,-67.3333) and (1082.0000,-73.3333) ..
    (1082.0000,-80.0000) -- cycle(1052.0000,-159.0000) -- (565.0000,-159.0000) ..
    controls (558.3333,-159.0000) and (520.0000,-132.6667) .. (450.0000,-80.0000)
    -- (930.0000,-80.0000) .. controls (930.0000,-80.0000) and
    (970.6667,-106.3333) .. (1052.0000,-159.0000) -- cycle(919.0000,328.0000) --
    (919.0000,-33.0000) -- (392.0000,-33.0000) -- (392.0000,328.0000) --
    (454.0000,328.0000) -- (454.0000,86.0000) -- (859.0000,86.0000) --
    (859.0000,328.0000) -- (919.0000,328.0000) -- cycle(1822.0000,-1137.0000) ..
    controls (1822.0000,-1137.0000) and (1821.6667,-1130.6667) ..
    (1821.0000,-1118.0000) .. controls (1812.3333,-1112.6667) and
    (1799.6667,-1104.3333) .. (1783.0000,-1093.0000) -- (1783.0000,-1172.0000) ..
    controls (1791.0000,-1177.3333) and (1803.6667,-1184.6667) ..
    (1821.0000,-1194.0000) -- (1822.0000,-1137.0000) --
    cycle(1727.0000,-1063.0000) .. controls (1717.6667,-1057.6667) and
    (1703.6667,-1049.3333) .. (1685.0000,-1038.0000) -- (1685.0000,-1117.0000) ..
    controls (1694.3333,-1122.3333) and (1708.3333,-1129.6667) ..
    (1727.0000,-1139.0000) -- (1727.0000,-1063.0000) -- cycle(1822.0000,-900.0000)
    .. controls (1813.3333,-894.6667) and (1800.3333,-887.3333) ..
    (1783.0000,-878.0000) -- (1783.0000,-957.0000) .. controls
    (1790.3333,-962.3333) and (1803.3333,-969.6667) .. (1822.0000,-979.0000) --
    (1822.0000,-900.0000) -- cycle(1628.0000,-1008.0000) .. controls
    (1609.3333,-996.6667) and (1593.3333,-988.3333) .. (1580.0000,-983.0000) --
    (1580.0000,-1058.0000) .. controls (1590.0000,-1064.6667) and
    (1606.0000,-1073.3333) .. (1628.0000,-1084.0000) -- (1628.0000,-1008.0000) --
    cycle(1726.0000,-845.0000) .. controls (1716.6667,-839.6667) and
    (1702.6667,-832.3333) .. (1684.0000,-823.0000) -- (1684.0000,-902.0000) ..
    controls (1693.3333,-907.3333) and (1707.3333,-915.6667) ..
    (1726.0000,-927.0000) -- (1726.0000,-845.0000) -- cycle(1822.0000,-682.0000)
    .. controls (1814.6667,-676.6667) and (1801.6667,-669.3333) ..
    (1783.0000,-660.0000) -- (1783.0000,-742.0000) .. controls
    (1791.6667,-747.3333) and (1804.6667,-754.6667) .. (1822.0000,-764.0000) --
    (1822.0000,-682.0000) -- cycle(1628.0000,-793.0000) .. controls
    (1609.3333,-781.6667) and (1593.3333,-773.3333) .. (1580.0000,-768.0000) --
    (1580.0000,-844.0000) .. controls (1600.0000,-856.0000) and
    (1616.0000,-865.3333) .. (1628.0000,-872.0000) -- (1628.0000,-793.0000) --
    cycle(1726.0000,-627.0000) .. controls (1716.6667,-621.6667) and
    (1702.6667,-614.3333) .. (1684.0000,-605.0000) -- (1684.0000,-687.0000) ..
    controls (1693.3333,-692.3333) and (1707.3333,-699.6667) ..
    (1726.0000,-709.0000) -- (1726.0000,-627.0000) -- cycle(1822.0000,-467.0000)
    .. controls (1813.3333,-461.6667) and (1800.3333,-454.3333) ..
    (1783.0000,-445.0000) -- (1783.0000,-524.0000) .. controls
    (1791.0000,-528.6667) and (1802.6667,-535.0000) .. (1818.0000,-543.0000) --
    (1822.0000,-467.0000) -- cycle(1343.0000,-931.0000) -- (1242.0000,-931.0000)
    -- (1242.0000,-1004.0000) -- (1343.0000,-1004.0000) -- (1343.0000,-931.0000)
    -- cycle(1628.0000,-572.0000) .. controls (1617.3333,-566.6667) and
    (1601.3333,-558.3333) .. (1580.0000,-547.0000) -- (1580.0000,-629.0000) --
    (1628.0000,-657.0000) -- (1628.0000,-572.0000) -- cycle(1726.0000,-412.0000)
    .. controls (1716.6667,-406.6667) and (1702.6667,-399.3333) ..
    (1684.0000,-390.0000) -- (1684.0000,-469.0000) -- (1726.0000,-491.0000) --
    (1726.0000,-412.0000) -- cycle(1343.0000,-722.0000) -- (1244.0000,-722.0000)
    -- (1244.0000,-801.0000) -- (1343.0000,-801.0000) -- (1343.0000,-722.0000) --
    cycle(1628.0000,-360.0000) .. controls (1609.3333,-348.6667) and
    (1593.3333,-340.3333) .. (1580.0000,-335.0000) -- (1580.0000,-411.0000) ..
    controls (1590.6667,-416.3333) and (1606.6667,-424.6667) ..
    (1628.0000,-436.0000) -- (1628.0000,-360.0000) -- cycle(1343.0000,-512.0000)
    -- (1242.0000,-512.0000) -- (1242.0000,-592.0000) -- (1343.0000,-592.0000) --
    (1343.0000,-512.0000) -- cycle(1186.0000,-510.0000) -- (1083.0000,-510.0000)
    -- (1083.0000,-592.0000) -- (1186.0000,-592.0000) -- (1186.0000,-510.0000) --
    cycle(1343.0000,-308.0000) -- (1242.0000,-308.0000) -- (1242.0000,-380.0000)
    -- (1343.0000,-380.0000) -- (1343.0000,-308.0000) --
    cycle(1020.0000,-512.0000) -- (908.0000,-512.0000) -- (908.0000,-592.0000) --
    (1020.0000,-592.0000) -- (1020.0000,-512.0000) -- cycle(1186.0000,-308.0000)
    -- (1083.0000,-308.0000) -- (1083.0000,-380.0000) -- (1186.0000,-380.0000) --
    (1186.0000,-308.0000) -- cycle(849.0000,-512.0000) -- (748.0000,-512.0000) --
    (748.0000,-592.0000) -- (849.0000,-592.0000) -- (849.0000,-512.0000) --
    cycle(1020.0000,-308.0000) -- (908.0000,-308.0000) -- (908.0000,-380.0000) --
    (1020.0000,-380.0000) -- (1020.0000,-308.0000) -- cycle(367.0000,-931.0000) --
    (260.0000,-931.0000) -- (260.0000,-1004.0000) -- (367.0000,-1004.0000) --
    (367.0000,-931.0000) -- cycle(692.0000,-510.0000) -- (588.0000,-510.0000) --
    (588.0000,-592.0000) -- (692.0000,-592.0000) -- (692.0000,-510.0000) --
    cycle(849.0000,-308.0000) -- (748.0000,-308.0000) -- (748.0000,-380.0000) --
    (849.0000,-380.0000) -- (849.0000,-308.0000) -- cycle(367.0000,-722.0000) --
    (260.0000,-722.0000) -- (260.0000,-801.0000) -- (367.0000,-801.0000) --
    (367.0000,-722.0000) -- cycle(529.0000,-510.0000) -- (432.0000,-510.0000) --
    (432.0000,-592.0000) -- (529.0000,-592.0000) -- (529.0000,-510.0000) --
    cycle(692.0000,-308.0000) -- (588.0000,-308.0000) -- (588.0000,-380.0000) --
    (692.0000,-380.0000) -- (692.0000,-308.0000) -- cycle(367.0000,-510.0000) --
    (260.0000,-510.0000) -- (260.0000,-592.0000) -- (367.0000,-592.0000) --
    (367.0000,-510.0000) -- cycle(529.0000,-308.0000) -- (432.0000,-308.0000) --
    (432.0000,-380.0000) -- (529.0000,-380.0000) -- (529.0000,-308.0000) --
    cycle(367.0000,-308.0000) -- (260.0000,-308.0000) -- (260.0000,-380.0000) --
    (367.0000,-380.0000) -- (367.0000,-308.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1900.0000,85.0000) --
    (1459.0000,333.0000) -- (82.0000,333.0000) -- (82.0000,-1001.0000) .. controls
    (125.3333,-1025.6667) and (170.3333,-1052.3333) .. (217.0000,-1081.0000) ..
    controls (210.3333,-1113.6667) and (207.0000,-1145.0000) ..
    (207.0000,-1175.0000) .. controls (207.0000,-1279.6667) and
    (244.0000,-1365.0000) .. (318.0000,-1431.0000) .. controls
    (389.3333,-1493.6667) and (478.0000,-1525.0000) .. (584.0000,-1525.0000) ..
    controls (660.6667,-1525.0000) and (729.3333,-1502.3333) ..
    (790.0000,-1457.0000) .. controls (854.6667,-1502.3333) and
    (923.6667,-1525.0000) .. (997.0000,-1525.0000) .. controls
    (1137.6667,-1525.0000) and (1228.3333,-1464.6667) .. (1269.0000,-1344.0000) ..
    controls (1271.6667,-1336.0000) and (1276.3333,-1324.0000) ..
    (1283.0000,-1308.0000) -- (1900.0000,-1308.0000) -- (1900.0000,85.0000) --
    cycle(1752.0000,-1224.0000) -- (1287.0000,-1224.0000) .. controls
    (1287.6667,-1146.6667) and (1262.0000,-1075.6667) .. (1210.0000,-1011.0000) --
    (1376.0000,-1011.0000) -- (1752.0000,-1224.0000) -- cycle(1818.0000,35.0000)
    -- (1818.0000,-1159.0000) -- (1424.0000,-933.0000) -- (1424.0000,259.0000) --
    (1818.0000,35.0000) -- cycle(1117.0000,-1133.0000) .. controls
    (1117.0000,-1305.6667) and (1047.6667,-1392.0000) .. (909.0000,-1392.0000) ..
    controls (827.0000,-1392.0000) and (758.3333,-1359.0000) ..
    (703.0000,-1293.0000) .. controls (650.3333,-1359.0000) and
    (581.6667,-1392.0000) .. (497.0000,-1392.0000) .. controls
    (432.3333,-1392.0000) and (381.3333,-1371.6667) .. (344.0000,-1331.0000) ..
    controls (307.3333,-1290.3333) and (289.0000,-1237.3333) ..
    (289.0000,-1172.0000) .. controls (289.0000,-1112.6667) and
    (311.3333,-1054.0000) .. (356.0000,-996.0000) .. controls (378.0000,-968.0000)
    and (423.3333,-922.0000) .. (492.0000,-858.0000) .. controls
    (598.0000,-760.0000) and (668.3333,-677.6667) .. (703.0000,-611.0000) ..
    controls (747.0000,-682.3333) and (806.6667,-753.6667) .. (882.0000,-825.0000)
    .. controls (957.3333,-896.3333) and (1005.0000,-943.3333) ..
    (1025.0000,-966.0000) .. controls (1086.3333,-1035.3333) and
    (1117.0000,-1091.0000) .. (1117.0000,-1133.0000) -- cycle(1339.0000,249.0000)
    -- (1339.0000,-924.0000) -- (1127.0000,-924.0000) .. controls
    (1016.3333,-818.0000) and (961.0000,-765.0000) .. (961.0000,-765.0000) ..
    controls (899.0000,-702.3333) and (850.0000,-643.6667) .. (814.0000,-589.0000)
    .. controls (802.0000,-569.0000) and (787.0000,-546.3333) ..
    (769.0000,-521.0000) .. controls (760.3333,-513.6667) and (733.3333,-505.6667)
    .. (688.0000,-497.0000) .. controls (682.6667,-508.3333) and
    (677.0000,-521.3333) .. (671.0000,-536.0000) .. controls (643.0000,-604.0000)
    and (572.3333,-686.0000) .. (459.0000,-782.0000) .. controls
    (427.0000,-809.3333) and (379.3333,-856.6667) .. (316.0000,-924.0000) --
    (166.0000,-924.0000) -- (166.0000,249.0000) -- (253.0000,249.0000) --
    (253.0000,-87.0000) -- (1259.0000,-87.0000) -- (1259.0000,249.0000) --
    (1339.0000,249.0000) -- cycle(1206.0000,138.0000) -- (1206.0000,-32.0000) --
    (1067.0000,-32.0000) -- (1067.0000,138.0000) -- (1206.0000,138.0000) --
    cycle(1014.0000,138.0000) -- (1014.0000,-32.0000) -- (878.0000,-32.0000) --
    (878.0000,138.0000) -- (1014.0000,138.0000) -- cycle(822.0000,138.0000) --
    (822.0000,-32.0000) -- (686.0000,-32.0000) -- (686.0000,138.0000) --
    (822.0000,138.0000) -- cycle(633.0000,138.0000) -- (633.0000,-32.0000) --
    (497.0000,-32.0000) -- (497.0000,138.0000) -- (633.0000,138.0000) --
    cycle(444.0000,138.0000) -- (444.0000,-32.0000) -- (305.0000,-32.0000) --
    (305.0000,138.0000) -- (444.0000,138.0000) -- cycle(1757.0000,-690.0000) ..
    controls (1729.0000,-674.0000) and (1706.6667,-662.3333) ..
    (1690.0000,-655.0000) -- (1690.0000,-797.0000) -- (1590.0000,-739.0000) --
    (1590.0000,-597.0000) -- (1523.0000,-556.0000) -- (1523.0000,-920.0000) ..
    controls (1537.6667,-929.3333) and (1560.0000,-942.0000) ..
    (1590.0000,-958.0000) -- (1590.0000,-822.0000) -- (1690.0000,-880.0000) --
    (1690.0000,-1016.0000) .. controls (1704.6667,-1026.6667) and
    (1727.0000,-1040.3333) .. (1757.0000,-1057.0000) -- (1757.0000,-690.0000) --
    cycle(1773.0000,-500.0000) .. controls (1773.0000,-458.0000) and
    (1754.0000,-401.6667) .. (1716.0000,-331.0000) .. controls
    (1668.6667,-242.3333) and (1641.6667,-186.6667) .. (1635.0000,-164.0000) ..
    controls (1630.3333,-181.3333) and (1606.6667,-208.3333) ..
    (1564.0000,-245.0000) .. controls (1526.0000,-277.6667) and
    (1507.0000,-313.6667) .. (1507.0000,-353.0000) .. controls
    (1507.0000,-387.0000) and (1514.6667,-418.3333) .. (1530.0000,-447.0000) ..
    controls (1548.0000,-482.3333) and (1572.3333,-500.0000) ..
    (1603.0000,-500.0000) .. controls (1617.6667,-500.0000) and
    (1628.3333,-494.6667) .. (1635.0000,-484.0000) .. controls
    (1677.6667,-544.0000) and (1709.6667,-574.0000) .. (1731.0000,-574.0000) ..
    controls (1759.0000,-574.0000) and (1773.0000,-549.3333) ..
    (1773.0000,-500.0000) -- cycle(1265.0000,-722.0000) -- (1145.0000,-722.0000)
    -- (1145.0000,-803.0000) -- (1265.0000,-803.0000) -- (1265.0000,-722.0000) --
    cycle(859.0000,-931.0000) -- (779.0000,-931.0000) -- (779.0000,-1054.0000) --
    (634.0000,-1054.0000) -- (634.0000,-931.0000) -- (553.0000,-931.0000) --
    (553.0000,-1221.0000) -- (633.0000,-1221.0000) -- (633.0000,-1117.0000) --
    (778.0000,-1117.0000) -- (778.0000,-1221.0000) -- (859.0000,-1221.0000) --
    (859.0000,-931.0000) -- cycle(1265.0000,-534.0000) -- (1145.0000,-534.0000) --
    (1145.0000,-614.0000) -- (1265.0000,-614.0000) -- (1265.0000,-534.0000) --
    cycle(1265.0000,-356.0000) -- (1145.0000,-356.0000) -- (1145.0000,-431.0000)
    -- (1265.0000,-431.0000) -- (1265.0000,-356.0000) --
    cycle(1082.0000,-534.0000) -- (956.0000,-534.0000) -- (956.0000,-614.0000) --
    (1082.0000,-614.0000) -- (1082.0000,-534.0000) -- cycle(1265.0000,-176.0000)
    -- (1145.0000,-176.0000) -- (1145.0000,-251.0000) -- (1265.0000,-251.0000) --
    (1265.0000,-176.0000) -- cycle(1082.0000,-355.0000) -- (956.0000,-355.0000) --
    (956.0000,-431.0000) -- (1082.0000,-431.0000) -- (1082.0000,-355.0000) --
    cycle(1082.0000,-175.0000) -- (956.0000,-175.0000) -- (956.0000,-251.0000) --
    (1082.0000,-251.0000) -- (1082.0000,-175.0000) -- cycle(890.0000,-355.0000) --
    (776.0000,-355.0000) -- (776.0000,-431.0000) -- (890.0000,-431.0000) --
    (890.0000,-355.0000) -- cycle(354.0000,-725.0000) -- (231.0000,-725.0000) --
    (231.0000,-803.0000) -- (354.0000,-803.0000) -- (354.0000,-725.0000) --
    cycle(537.0000,-534.0000) -- (420.0000,-534.0000) -- (420.0000,-614.0000) --
    (537.0000,-614.0000) -- (537.0000,-534.0000) -- cycle(713.0000,-356.0000) --
    (596.0000,-356.0000) -- (596.0000,-431.0000) -- (713.0000,-431.0000) --
    (713.0000,-356.0000) -- cycle(890.0000,-175.0000) -- (776.0000,-175.0000) --
    (776.0000,-251.0000) -- (890.0000,-251.0000) -- (890.0000,-175.0000) --
    cycle(537.0000,-355.0000) -- (420.0000,-355.0000) -- (420.0000,-431.0000) --
    (537.0000,-431.0000) -- (537.0000,-355.0000) -- cycle(713.0000,-176.0000) --
    (596.0000,-176.0000) -- (596.0000,-251.0000) -- (713.0000,-251.0000) --
    (713.0000,-176.0000) -- cycle(354.0000,-534.0000) -- (231.0000,-534.0000) --
    (231.0000,-614.0000) -- (354.0000,-614.0000) -- (354.0000,-534.0000) --
    cycle(537.0000,-175.0000) -- (420.0000,-175.0000) -- (420.0000,-251.0000) --
    (537.0000,-251.0000) -- (537.0000,-175.0000) -- cycle(354.0000,-356.0000) --
    (231.0000,-356.0000) -- (231.0000,-431.0000) -- (354.0000,-431.0000) --
    (354.0000,-356.0000) -- cycle(354.0000,-176.0000) -- (231.0000,-176.0000) --
    (231.0000,-251.0000) -- (354.0000,-251.0000) -- (354.0000,-176.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,116.0000) --
    (1516.0000,363.0000) -- (82.0000,363.0000) -- (82.0000,-1209.0000) --
    (554.0000,-1511.0000) -- (1952.0000,-1511.0000) -- (1952.0000,116.0000) --
    cycle(1806.0000,-1428.0000) -- (588.0000,-1428.0000) -- (231.0000,-1216.0000)
    -- (1437.0000,-1216.0000) -- (1806.0000,-1428.0000) --
    cycle(1873.0000,70.0000) -- (1873.0000,-1365.0000) -- (1484.0000,-1142.0000)
    -- (1484.0000,290.0000) -- (1873.0000,70.0000) -- cycle(1401.0000,-419.0000)
    -- (1401.0000,-1133.0000) -- (164.0000,-1133.0000) -- (164.0000,-419.0000) --
    (1401.0000,-419.0000) -- cycle(1401.0000,143.0000) -- (1401.0000,-102.0000) --
    (1092.0000,-102.0000) -- (1092.0000,143.0000) -- (1401.0000,143.0000) --
    cycle(1401.0000,-179.0000) -- (1401.0000,-352.0000) -- (164.0000,-352.0000) --
    (164.0000,-179.0000) -- (1401.0000,-179.0000) -- cycle(1401.0000,280.0000) --
    (1401.0000,187.0000) -- (1092.0000,187.0000) -- (1092.0000,280.0000) --
    (1401.0000,280.0000) -- cycle(1009.0000,46.0000) -- (1009.0000,-102.0000) --
    (900.0000,-102.0000) -- (900.0000,46.0000) -- (1009.0000,46.0000) --
    cycle(872.0000,46.0000) -- (872.0000,-102.0000) -- (733.0000,-102.0000) --
    (733.0000,46.0000) -- (872.0000,46.0000) -- cycle(1009.0000,201.0000) --
    (1009.0000,65.0000) -- (902.0000,65.0000) -- (902.0000,201.0000) --
    (1009.0000,201.0000) -- cycle(871.0000,201.0000) -- (871.0000,65.0000) --
    (733.0000,65.0000) -- (733.0000,201.0000) -- (871.0000,201.0000) --
    cycle(1009.0000,280.0000) -- (1009.0000,238.0000) -- (719.0000,238.0000) ..
    controls (711.6667,238.0000) and (694.0000,252.0000) .. (666.0000,280.0000) --
    (1009.0000,280.0000) -- cycle(696.0000,213.0000) -- (696.0000,-102.0000) --
    (621.0000,-102.0000) -- (621.0000,268.0000) -- (696.0000,213.0000) --
    cycle(537.0000,143.0000) -- (537.0000,-102.0000) -- (164.0000,-102.0000) --
    (164.0000,143.0000) -- (537.0000,143.0000) -- cycle(537.0000,279.0000) --
    (537.0000,187.0000) -- (164.0000,187.0000) -- (164.0000,279.0000) --
    (537.0000,279.0000) -- cycle(1319.0000,-486.0000) -- (1220.0000,-486.0000) --
    (1220.0000,-720.0000) -- (1030.0000,-720.0000) -- (1030.0000,-486.0000) --
    (937.0000,-486.0000) -- (937.0000,-1018.0000) -- (1030.0000,-1018.0000) --
    (1030.0000,-808.0000) -- (1218.0000,-808.0000) -- (1218.0000,-1018.0000) --
    (1319.0000,-1018.0000) -- (1319.0000,-486.0000) -- cycle(887.0000,-593.0000)
    -- (840.0000,-593.0000) -- (840.0000,-486.0000) -- (757.0000,-486.0000) --
    (757.0000,-591.0000) -- (562.0000,-591.0000) -- (562.0000,-655.0000) --
    (785.0000,-1018.0000) -- (839.0000,-1018.0000) -- (839.0000,-685.0000) ..
    controls (855.0000,-683.6667) and (871.0000,-683.6667) .. (887.0000,-685.0000)
    -- (887.0000,-593.0000) -- cycle(1374.0000,122.0000) -- (1183.0000,122.0000)
    -- (1183.0000,17.0000) -- (1374.0000,17.0000) -- (1374.0000,122.0000) --
    cycle(537.0000,-486.0000) -- (228.0000,-486.0000) -- (228.0000,-567.0000) ..
    controls (272.6667,-615.6667) and (317.3333,-664.3333) .. (362.0000,-713.0000)
    .. controls (418.6667,-780.3333) and (447.0000,-836.0000) ..
    (447.0000,-880.0000) .. controls (447.0000,-919.3333) and (428.0000,-939.0000)
    .. (390.0000,-939.0000) .. controls (345.3333,-939.0000) and
    (301.6667,-924.0000) .. (259.0000,-894.0000) .. controls (257.0000,-916.0000)
    and (254.6667,-949.0000) .. (252.0000,-993.0000) .. controls
    (300.6667,-1017.6667) and (346.6667,-1030.0000) .. (390.0000,-1030.0000) ..
    controls (430.6667,-1030.0000) and (464.0000,-1015.6667) ..
    (490.0000,-987.0000) .. controls (516.0000,-959.0000) and (529.0000,-924.3333)
    .. (529.0000,-883.0000) .. controls (529.0000,-797.0000) and
    (471.0000,-695.6667) .. (355.0000,-579.0000) -- (537.0000,-579.0000) --
    (537.0000,-486.0000) -- cycle(842.0000,16.0000) -- (760.0000,16.0000) --
    (760.0000,-72.0000) -- (842.0000,-72.0000) -- (842.0000,16.0000) --
    cycle(318.0000,98.0000) -- (204.0000,98.0000) -- (204.0000,-72.0000) --
    (318.0000,-72.0000) -- (318.0000,98.0000) -- cycle(756.0000,-679.0000) --
    (756.0000,-836.0000) -- (657.0000,-680.0000) .. controls (686.3333,-681.3333)
    and (699.0000,-682.0000) .. (695.0000,-682.0000) -- (726.0000,-682.0000) ..
    controls (732.6667,-682.0000) and (742.6667,-681.0000) .. (756.0000,-679.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,112.0000) --
    (1564.0000,362.0000) -- (82.0000,362.0000) -- (82.0000,-854.0000) --
    (421.0000,-1065.0000) -- (421.0000,-1285.0000) -- (834.0000,-1517.0000) --
    (1620.0000,-1517.0000) -- (1620.0000,-1088.0000) -- (1962.0000,-1088.0000) --
    (1962.0000,112.0000) -- cycle(1537.0000,-1088.0000) -- (1537.0000,-1395.0000)
    -- (1248.0000,-1221.0000) -- (1248.0000,-904.0000) -- (1537.0000,-1088.0000)
    -- cycle(1843.0000,-1019.0000) -- (1576.0000,-1019.0000) --
    (1327.0000,-856.0000) -- (1555.0000,-856.0000) -- (1843.0000,-1019.0000) --
    cycle(1468.0000,-1440.0000) -- (846.0000,-1440.0000) -- (552.0000,-1277.0000)
    -- (1183.0000,-1277.0000) -- (1468.0000,-1440.0000) --
    cycle(1881.0000,75.0000) -- (1881.0000,-956.0000) -- (1593.0000,-769.0000) --
    (1593.0000,259.0000) -- (1881.0000,75.0000) -- cycle(1492.0000,283.0000) --
    (1492.0000,-774.0000) -- (1150.0000,-774.0000) -- (1150.0000,-1203.0000) --
    (500.0000,-1203.0000) -- (500.0000,-772.0000) -- (163.0000,-772.0000) --
    (163.0000,282.0000) -- (653.0000,282.0000) -- (653.0000,-77.0000) --
    (995.0000,-77.0000) -- (995.0000,283.0000) -- (1492.0000,283.0000) --
    cycle(420.0000,-856.0000) -- (420.0000,-977.0000) -- (229.0000,-856.0000) --
    (420.0000,-856.0000) -- cycle(1415.0000,-459.0000) -- (1285.0000,-459.0000) --
    (1285.0000,-659.0000) -- (1415.0000,-659.0000) -- (1415.0000,-459.0000) --
    cycle(1043.0000,-950.0000) .. controls (1043.0000,-891.3333) and
    (1021.6667,-840.0000) .. (979.0000,-796.0000) .. controls (936.3333,-752.0000)
    and (885.6667,-730.0000) .. (827.0000,-730.0000) .. controls
    (767.0000,-730.0000) and (715.3333,-751.6667) .. (672.0000,-795.0000) ..
    controls (628.6667,-838.3333) and (607.0000,-890.3333) .. (607.0000,-951.0000)
    .. controls (607.0000,-1012.3333) and (628.3333,-1064.0000) ..
    (671.0000,-1106.0000) .. controls (713.6667,-1148.0000) and
    (765.6667,-1169.0000) .. (827.0000,-1169.0000) .. controls
    (887.6667,-1169.0000) and (938.6667,-1147.6667) .. (980.0000,-1105.0000) ..
    controls (1022.0000,-1063.0000) and (1043.0000,-1011.3333) ..
    (1043.0000,-950.0000) -- cycle(1205.0000,-459.0000) -- (1077.0000,-459.0000)
    -- (1077.0000,-659.0000) -- (1205.0000,-659.0000) -- (1205.0000,-459.0000) --
    cycle(1415.0000,-166.0000) -- (1285.0000,-166.0000) -- (1285.0000,-369.0000)
    -- (1415.0000,-369.0000) -- (1415.0000,-166.0000) -- cycle(994.0000,-459.0000)
    -- (864.0000,-459.0000) -- (864.0000,-659.0000) -- (994.0000,-659.0000) --
    (994.0000,-459.0000) -- cycle(1205.0000,-166.0000) -- (1077.0000,-166.0000) --
    (1077.0000,-369.0000) -- (1205.0000,-369.0000) -- (1205.0000,-166.0000) --
    cycle(1415.0000,124.0000) -- (1285.0000,124.0000) -- (1285.0000,-76.0000) --
    (1415.0000,-76.0000) -- (1415.0000,124.0000) -- cycle(787.0000,-460.0000) --
    (653.0000,-460.0000) -- (653.0000,-659.0000) -- (787.0000,-659.0000) --
    (787.0000,-460.0000) -- cycle(994.0000,-166.0000) -- (864.0000,-166.0000) --
    (864.0000,-369.0000) -- (994.0000,-369.0000) -- (994.0000,-166.0000) --
    cycle(1205.0000,124.0000) -- (1077.0000,124.0000) -- (1077.0000,-76.0000) --
    (1205.0000,-76.0000) -- (1205.0000,124.0000) -- cycle(570.0000,-459.0000) --
    (443.0000,-459.0000) -- (443.0000,-659.0000) -- (570.0000,-659.0000) --
    (570.0000,-459.0000) -- cycle(787.0000,-167.0000) -- (653.0000,-167.0000) --
    (653.0000,-369.0000) -- (787.0000,-369.0000) -- (787.0000,-167.0000) --
    cycle(362.0000,-460.0000) -- (234.0000,-460.0000) -- (234.0000,-659.0000) --
    (362.0000,-659.0000) -- (362.0000,-460.0000) -- cycle(570.0000,-166.0000) --
    (443.0000,-166.0000) -- (443.0000,-369.0000) -- (570.0000,-369.0000) --
    (570.0000,-166.0000) -- cycle(362.0000,-167.0000) -- (234.0000,-167.0000) --
    (234.0000,-369.0000) -- (362.0000,-369.0000) -- (362.0000,-167.0000) --
    cycle(570.0000,124.0000) -- (443.0000,124.0000) -- (443.0000,-76.0000) --
    (570.0000,-76.0000) -- (570.0000,124.0000) -- cycle(362.0000,123.0000) --
    (234.0000,123.0000) -- (234.0000,-76.0000) -- (362.0000,-76.0000) --
    (362.0000,123.0000) -- cycle(995.0000,-927.0000) .. controls
    (995.0000,-929.0000) and (994.6667,-934.3333) .. (994.0000,-943.0000) ..
    controls (986.6667,-943.0000) and (981.6667,-944.0000) .. (979.0000,-946.0000)
    -- (979.0000,-953.0000) .. controls (984.3333,-955.6667) and
    (989.3333,-956.6667) .. (994.0000,-956.0000) -- (994.0000,-985.0000) ..
    controls (994.0000,-994.3333) and (989.0000,-1009.0000) ..
    (979.0000,-1029.0000) .. controls (971.6667,-1029.0000) and
    (966.0000,-1027.0000) .. (962.0000,-1023.0000) .. controls
    (960.6667,-1025.6667) and (958.3333,-1029.3333) .. (955.0000,-1034.0000) ..
    controls (958.3333,-1036.6667) and (963.3333,-1040.6667) ..
    (970.0000,-1046.0000) .. controls (952.6667,-1071.3333) and
    (934.6667,-1088.0000) .. (916.0000,-1096.0000) .. controls
    (913.3333,-1092.0000) and (908.6667,-1088.0000) .. (902.0000,-1084.0000) --
    (894.0000,-1092.0000) .. controls (896.0000,-1094.6667) and
    (899.0000,-1098.6667) .. (903.0000,-1104.0000) .. controls
    (877.6667,-1116.6667) and (857.6667,-1123.0000) .. (843.0000,-1123.0000) --
    (833.0000,-1123.0000) .. controls (833.6667,-1121.6667) and
    (834.0000,-1119.3333) .. (834.0000,-1116.0000) .. controls
    (834.0000,-1109.3333) and (829.0000,-1105.6667) .. (819.0000,-1105.0000) --
    (817.0000,-1107.0000) -- (817.0000,-1123.0000) -- (807.0000,-1123.0000) ..
    controls (778.3333,-1123.0000) and (757.3333,-1115.6667) ..
    (744.0000,-1101.0000) -- (753.0000,-1092.0000) .. controls
    (749.6667,-1089.3333) and (748.0000,-1086.6667) .. (748.0000,-1084.0000) ..
    controls (743.3333,-1088.0000) and (736.3333,-1092.0000) ..
    (727.0000,-1096.0000) .. controls (715.6667,-1086.6667) and
    (699.0000,-1068.6667) .. (677.0000,-1042.0000) .. controls
    (680.3333,-1040.6667) and (685.3333,-1038.0000) .. (692.0000,-1034.0000) ..
    controls (691.3333,-1031.3333) and (690.0000,-1027.6667) ..
    (688.0000,-1023.0000) .. controls (681.3333,-1027.0000) and
    (676.0000,-1029.0000) .. (672.0000,-1029.0000) .. controls
    (659.3333,-1007.6667) and (653.0000,-983.3333) .. (653.0000,-956.0000) ..
    controls (662.3333,-956.0000) and (668.3333,-955.3333) .. (671.0000,-954.0000)
    -- (671.0000,-946.0000) .. controls (667.0000,-943.3333) and
    (661.0000,-942.3333) .. (653.0000,-943.0000) -- (653.0000,-915.0000) ..
    controls (653.0000,-910.3333) and (659.3333,-895.3333) .. (672.0000,-870.0000)
    .. controls (675.3333,-872.0000) and (679.6667,-875.3333) ..
    (685.0000,-880.0000) .. controls (686.3333,-877.3333) and (688.6667,-873.6667)
    .. (692.0000,-869.0000) .. controls (688.0000,-866.3333) and
    (683.0000,-861.0000) .. (677.0000,-853.0000) .. controls (691.6667,-835.6667)
    and (709.6667,-818.0000) .. (731.0000,-800.0000) .. controls
    (733.6667,-804.0000) and (738.3333,-809.0000) .. (745.0000,-815.0000) ..
    controls (747.0000,-814.3333) and (749.6667,-813.0000) .. (753.0000,-811.0000)
    .. controls (751.0000,-807.6667) and (748.0000,-803.3333) ..
    (744.0000,-798.0000) .. controls (773.3333,-783.3333) and (797.6667,-776.0000)
    .. (817.0000,-776.0000) .. controls (817.0000,-784.0000) and
    (818.0000,-790.0000) .. (820.0000,-794.0000) -- (831.0000,-794.0000) ..
    controls (833.0000,-790.6667) and (833.6667,-784.6667) .. (833.0000,-776.0000)
    -- (846.0000,-776.0000) .. controls (854.6667,-776.0000) and
    (873.6667,-783.3333) .. (903.0000,-798.0000) .. controls (901.0000,-801.3333)
    and (898.0000,-805.6667) .. (894.0000,-811.0000) .. controls
    (897.3333,-814.3333) and (900.6667,-816.0000) .. (904.0000,-816.0000) --
    (913.0000,-800.0000) .. controls (927.0000,-811.3333) and (946.0000,-830.3333)
    .. (970.0000,-857.0000) .. controls (966.0000,-858.3333) and
    (961.0000,-862.3333) .. (955.0000,-869.0000) .. controls (958.3333,-876.3333)
    and (961.6667,-880.0000) .. (965.0000,-880.0000) -- (975.0000,-870.0000) ..
    controls (988.3333,-888.0000) and (995.0000,-907.0000) .. (995.0000,-927.0000)
    -- cycle(961.0000,-1012.0000) -- (824.0000,-919.0000) -- (726.0000,-1000.0000)
    .. controls (730.0000,-1008.6667) and (736.6667,-1015.3333) ..
    (746.0000,-1020.0000) -- (825.0000,-953.0000) -- (944.0000,-1032.0000) ..
    controls (950.0000,-1028.6667) and (955.6667,-1022.0000) ..
    (961.0000,-1012.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,98.0000) --
    (1542.0000,374.0000) -- (82.0000,374.0000) -- (82.0000,295.0000) --
    (234.0000,205.0000) -- (234.0000,42.0000) -- (82.0000,42.0000) --
    (82.0000,-1225.0000) -- (556.0000,-1528.0000) -- (1978.0000,-1528.0000) --
    (1978.0000,-223.0000) .. controls (1961.3333,-215.0000) and
    (1936.6667,-202.0000) .. (1904.0000,-184.0000) .. controls
    (1927.3333,-181.3333) and (1952.0000,-181.3333) .. (1978.0000,-184.0000) --
    (1978.0000,98.0000) -- cycle(1894.0000,-1168.0000) -- (1894.0000,-1395.0000)
    -- (1673.0000,-1256.0000) -- (1673.0000,-1034.0000) -- (1894.0000,-1168.0000)
    -- cycle(1792.0000,-365.0000) -- (1792.0000,-1031.0000) .. controls
    (1782.0000,-1023.0000) and (1767.0000,-1011.3333) .. (1747.0000,-996.0000) --
    (1747.0000,-339.0000) .. controls (1757.0000,-345.0000) and
    (1772.0000,-353.6667) .. (1792.0000,-365.0000) -- cycle(1824.0000,-1444.0000)
    -- (593.0000,-1444.0000) -- (243.0000,-1238.0000) -- (1461.0000,-1238.0000) --
    (1824.0000,-1444.0000) -- cycle(1897.0000,-281.0000) -- (1897.0000,-1086.0000)
    -- (1833.0000,-1055.0000) -- (1833.0000,-345.0000) -- (1569.0000,-210.0000) --
    (1564.0000,-212.0000) -- (1564.0000,-889.0000) -- (1509.0000,-851.0000) --
    (1509.0000,-80.0000) -- (1897.0000,-281.0000) -- cycle(1656.0000,-297.0000) --
    (1656.0000,-941.0000) .. controls (1645.3333,-935.0000) and
    (1629.3333,-925.6667) .. (1608.0000,-913.0000) -- (1608.0000,-275.0000) ..
    controls (1618.6667,-280.3333) and (1634.6667,-287.6667) ..
    (1656.0000,-297.0000) -- cycle(1416.0000,-908.0000) -- (1416.0000,-1154.0000)
    -- (694.0000,-1154.0000) -- (694.0000,-908.0000) -- (1416.0000,-908.0000) --
    cycle(1953.0000,-37.0000) -- (1953.0000,-141.0000) -- (1861.0000,-141.0000) --
    (1861.0000,-37.0000) .. controls (1890.3333,-55.0000) and (1905.6667,-64.0000)
    .. (1907.0000,-64.0000) .. controls (1908.3333,-64.0000) and
    (1923.6667,-55.0000) .. (1953.0000,-37.0000) -- cycle(1835.0000,0.0000) --
    (1835.0000,-148.0000) .. controls (1830.3333,-143.3333) and
    (1825.6667,-141.0000) .. (1821.0000,-141.0000) -- (1821.0000,0.0000) --
    (1835.0000,0.0000) -- cycle(1789.0000,13.0000) -- (1789.0000,-89.0000) --
    (1698.0000,-89.0000) -- (1698.0000,13.0000) .. controls (1705.3333,10.3333)
    and (1722.0000,1.0000) .. (1748.0000,-15.0000) .. controls (1756.6667,-8.3333)
    and (1770.3333,1.0000) .. (1789.0000,13.0000) -- cycle(1641.0000,-62.0000) --
    (1641.0000,-77.0000) -- (1626.0000,-62.0000) -- (1641.0000,-62.0000) --
    cycle(1638.0000,68.0000) -- (1638.0000,-36.0000) -- (1546.0000,-36.0000) --
    (1546.0000,68.0000) .. controls (1550.0000,65.3333) and (1566.3333,56.3333) ..
    (1595.0000,41.0000) -- (1638.0000,68.0000) -- cycle(1416.0000,-615.0000) --
    (1416.0000,-839.0000) -- (166.0000,-839.0000) -- (166.0000,-615.0000) --
    (1416.0000,-615.0000) -- cycle(1617.0000,92.0000) .. controls
    (1606.3333,81.3333) and (1597.6667,74.3333) .. (1591.0000,71.0000) --
    (1520.0000,106.0000) -- (1520.0000,-24.0000) .. controls (1504.6667,-14.6667)
    and (1489.6667,-6.3333) .. (1475.0000,1.0000) -- (1475.0000,176.0000) --
    (1617.0000,92.0000) -- cycle(1944.0000,44.0000) -- (1766.0000,44.0000) --
    (1620.0000,128.0000) .. controls (1622.6667,144.6667) and (1627.6667,169.6667)
    .. (1635.0000,203.0000) .. controls (1617.0000,216.3333) and
    (1589.0000,230.0000) .. (1551.0000,244.0000) -- (1546.0000,242.0000) ..
    controls (1546.0000,233.3333) and (1544.3333,226.0000) .. (1541.0000,220.0000)
    .. controls (1527.0000,236.0000) and (1515.3333,244.0000) ..
    (1506.0000,244.0000) .. controls (1499.3333,244.0000) and (1495.0000,243.3333)
    .. (1493.0000,242.0000) .. controls (1495.0000,234.6667) and
    (1498.0000,223.3333) .. (1502.0000,208.0000) .. controls (1471.3333,224.0000)
    and (1458.3333,232.0000) .. (1463.0000,232.0000) -- (1315.0000,232.0000) ..
    controls (1315.0000,232.0000) and (1315.0000,243.3333) .. (1315.0000,266.0000)
    .. controls (1315.0000,279.3333) and (1311.6667,289.3333) ..
    (1305.0000,296.0000) -- (1517.0000,296.0000) -- (1944.0000,44.0000) --
    cycle(1607.0000,198.0000) .. controls (1605.0000,182.0000) and
    (1599.6667,159.3333) .. (1591.0000,130.0000) .. controls (1583.0000,134.0000)
    and (1571.0000,140.3333) .. (1555.0000,149.0000) .. controls
    (1557.6667,169.0000) and (1563.0000,192.6667) .. (1571.0000,220.0000) ..
    controls (1579.0000,215.3333) and (1591.0000,208.0000) .. (1607.0000,198.0000)
    -- cycle(1446.0000,188.0000) -- (1446.0000,22.0000) .. controls
    (1427.3333,34.6667) and (1417.6667,41.0000) .. (1417.0000,41.0000) --
    (1315.0000,41.0000) -- (1315.0000,188.0000) -- (1446.0000,188.0000) --
    cycle(1416.0000,-368.0000) -- (1416.0000,-592.0000) -- (166.0000,-592.0000) --
    (166.0000,-368.0000) -- (1416.0000,-368.0000) -- cycle(1271.0000,278.0000) --
    (1271.0000,41.0000) -- (1234.0000,41.0000) -- (1234.0000,272.0000) .. controls
    (1242.0000,274.0000) and (1254.3333,276.0000) .. (1271.0000,278.0000) --
    cycle(1205.0000,189.0000) -- (1205.0000,41.0000) -- (1015.0000,41.0000) --
    (1015.0000,188.0000) -- (1060.0000,188.0000) .. controls (1060.6667,176.0000)
    and (1063.6667,158.6667) .. (1069.0000,136.0000) -- (1197.0000,136.0000) ..
    controls (1194.3333,144.0000) and (1193.0000,151.0000) .. (1193.0000,157.0000)
    .. controls (1193.0000,164.3333) and (1197.0000,175.0000) ..
    (1205.0000,189.0000) -- cycle(1419.0000,0.0000) -- (1419.0000,-342.0000) --
    (166.0000,-342.0000) -- (166.0000,0.0000) -- (1419.0000,0.0000) --
    cycle(1159.0000,155.0000) -- (1089.0000,155.0000) -- (1071.0000,253.0000) --
    (1144.0000,253.0000) -- (1159.0000,155.0000) -- cycle(1218.0000,296.0000) ..
    controls (1208.6667,292.6667) and (1203.6667,286.6667) .. (1203.0000,278.0000)
    .. controls (1202.3333,270.0000) and (1202.0000,262.0000) ..
    (1202.0000,254.0000) -- (1170.0000,254.0000) .. controls (1169.3333,258.6667)
    and (1167.3333,265.6667) .. (1164.0000,275.0000) -- (1056.0000,275.0000) ..
    controls (1049.3333,275.0000) and (1044.6667,274.3333) .. (1042.0000,273.0000)
    -- (1042.0000,265.0000) .. controls (1042.0000,261.0000) and
    (1042.6667,254.6667) .. (1044.0000,246.0000) .. controls (1046.0000,237.3333)
    and (1047.0000,231.0000) .. (1047.0000,227.0000) .. controls
    (1047.0000,222.3333) and (1045.0000,218.6667) .. (1041.0000,216.0000) --
    (980.0000,216.0000) -- (980.0000,131.0000) -- (860.0000,131.0000) --
    (860.0000,273.0000) .. controls (860.0000,281.0000) and (856.0000,288.6667) ..
    (848.0000,296.0000) -- (1218.0000,296.0000) -- cycle(820.0000,271.0000) --
    (820.0000,41.0000) -- (780.0000,41.0000) -- (780.0000,264.0000) .. controls
    (780.0000,275.3333) and (785.3333,281.0000) .. (796.0000,281.0000) --
    (803.0000,281.0000) .. controls (809.0000,281.0000) and (814.6667,277.6667) ..
    (820.0000,271.0000) -- cycle(736.0000,86.0000) -- (736.0000,41.0000) --
    (629.0000,41.0000) -- (629.0000,173.0000) -- (736.0000,86.0000) --
    cycle(603.0000,188.0000) -- (603.0000,41.0000) -- (447.0000,41.0000) --
    (447.0000,188.0000) -- (603.0000,188.0000) -- cycle(758.0000,296.0000) ..
    controls (745.3333,284.0000) and (739.0000,274.6667) .. (739.0000,268.0000) --
    (739.0000,133.0000) .. controls (708.3333,158.3333) and (667.6667,194.6667) ..
    (617.0000,242.0000) -- (447.0000,242.0000) .. controls (447.6667,255.3333) and
    (443.3333,273.3333) .. (434.0000,296.0000) -- (758.0000,296.0000) --
    cycle(406.0000,274.0000) -- (406.0000,41.0000) -- (366.0000,41.0000) --
    (366.0000,266.0000) .. controls (366.0000,276.0000) and (372.6667,281.0000) ..
    (386.0000,281.0000) .. controls (394.0000,281.0000) and (400.6667,278.6667) ..
    (406.0000,274.0000) -- cycle(332.0000,188.0000) -- (332.0000,41.0000) --
    (286.0000,41.0000) -- (286.0000,188.0000) -- (332.0000,188.0000) --
    cycle(351.0000,296.0000) .. controls (340.3333,290.6667) and
    (335.0000,281.6667) .. (335.0000,269.0000) .. controls (335.0000,257.6667) and
    (335.0000,246.3333) .. (335.0000,235.0000) -- (278.0000,235.0000) --
    (187.0000,296.0000) -- (351.0000,296.0000) -- cycle(1885.0000,-1307.0000) ..
    controls (1885.0000,-1284.3333) and (1874.3333,-1262.3333) ..
    (1853.0000,-1241.0000) .. controls (1850.3333,-1243.6667) and
    (1847.0000,-1252.0000) .. (1843.0000,-1266.0000) .. controls
    (1830.3333,-1239.3333) and (1806.6667,-1202.3333) .. (1772.0000,-1155.0000) ..
    controls (1772.0000,-1159.0000) and (1771.6667,-1165.6667) ..
    (1771.0000,-1175.0000) .. controls (1771.0000,-1183.0000) and
    (1771.0000,-1189.3333) .. (1771.0000,-1194.0000) .. controls
    (1771.0000,-1212.0000) and (1773.3333,-1225.3333) .. (1778.0000,-1234.0000) --
    (1778.0000,-1241.0000) -- (1775.0000,-1241.0000) .. controls
    (1759.6667,-1205.6667) and (1733.0000,-1154.3333) .. (1695.0000,-1087.0000) --
    (1695.0000,-1093.0000) .. controls (1695.0000,-1099.0000) and
    (1697.0000,-1107.6667) .. (1701.0000,-1119.0000) .. controls
    (1705.6667,-1130.3333) and (1708.0000,-1139.0000) .. (1708.0000,-1145.0000) ..
    controls (1708.0000,-1145.6667) and (1707.6667,-1147.6667) ..
    (1707.0000,-1151.0000) -- (1695.0000,-1139.0000) .. controls
    (1686.3333,-1148.3333) and (1682.0000,-1157.0000) .. (1682.0000,-1165.0000) ..
    controls (1682.0000,-1206.3333) and (1692.6667,-1230.6667) ..
    (1714.0000,-1238.0000) .. controls (1718.6667,-1236.0000) and
    (1724.0000,-1222.6667) .. (1730.0000,-1198.0000) .. controls
    (1744.0000,-1229.3333) and (1770.0000,-1273.6667) .. (1808.0000,-1331.0000) ..
    controls (1811.3333,-1326.3333) and (1813.0000,-1321.0000) ..
    (1813.0000,-1315.0000) .. controls (1813.0000,-1309.6667) and
    (1811.6667,-1302.3333) .. (1809.0000,-1293.0000) .. controls
    (1807.0000,-1283.6667) and (1806.0000,-1276.3333) .. (1806.0000,-1271.0000) ..
    controls (1806.0000,-1268.3333) and (1806.3333,-1265.6667) ..
    (1807.0000,-1263.0000) .. controls (1814.3333,-1279.6667) and
    (1832.0000,-1303.3333) .. (1860.0000,-1334.0000) .. controls
    (1860.6667,-1328.0000) and (1863.3333,-1319.6667) .. (1868.0000,-1309.0000) ..
    controls (1872.6667,-1313.6667) and (1877.3333,-1316.6667) ..
    (1882.0000,-1318.0000) .. controls (1884.0000,-1312.6667) and
    (1885.0000,-1309.0000) .. (1885.0000,-1307.0000) --
    cycle(1394.0000,-1026.0000) .. controls (1362.0000,-984.0000) and
    (1330.6667,-963.0000) .. (1300.0000,-963.0000) .. controls
    (1285.3333,-963.0000) and (1274.6667,-968.6667) .. (1268.0000,-980.0000) ..
    controls (1262.0000,-992.0000) and (1256.0000,-1004.0000) ..
    (1250.0000,-1016.0000) .. controls (1243.3333,-1013.3333) and
    (1208.6667,-996.3333) .. (1146.0000,-965.0000) .. controls
    (1104.0000,-943.6667) and (1067.6667,-933.0000) .. (1037.0000,-933.0000) ..
    controls (1030.3333,-933.0000) and (1023.0000,-933.6667) ..
    (1015.0000,-935.0000) .. controls (1004.3333,-947.0000) and
    (999.0000,-960.0000) .. (999.0000,-974.0000) .. controls (999.0000,-993.3333)
    and (1003.6667,-1009.0000) .. (1013.0000,-1021.0000) .. controls
    (1022.3333,-1033.0000) and (1032.0000,-1045.0000) .. (1042.0000,-1057.0000) --
    (1040.0000,-1059.0000) .. controls (1032.6667,-1059.0000) and
    (1016.6667,-1053.0000) .. (992.0000,-1041.0000) .. controls
    (980.0000,-1036.3333) and (962.6667,-1028.6667) .. (940.0000,-1018.0000) ..
    controls (910.6667,-999.3333) and (881.0000,-980.3333) .. (851.0000,-961.0000)
    .. controls (807.0000,-933.6667) and (777.6667,-920.0000) ..
    (763.0000,-920.0000) .. controls (749.6667,-920.0000) and (743.0000,-926.0000)
    .. (743.0000,-938.0000) .. controls (743.0000,-942.6667) and
    (763.6667,-961.6667) .. (805.0000,-995.0000) .. controls (741.0000,-1001.6667)
    and (709.0000,-1022.3333) .. (709.0000,-1057.0000) .. controls
    (709.0000,-1095.0000) and (732.6667,-1114.0000) .. (780.0000,-1114.0000) ..
    controls (812.6667,-1114.0000) and (834.3333,-1109.6667) ..
    (845.0000,-1101.0000) .. controls (855.6667,-1092.3333) and
    (862.3333,-1071.0000) .. (865.0000,-1037.0000) .. controls
    (975.0000,-1107.0000) and (1063.0000,-1142.0000) .. (1129.0000,-1142.0000) ..
    controls (1153.6667,-1142.0000) and (1166.0000,-1132.6667) ..
    (1166.0000,-1114.0000) .. controls (1166.0000,-1107.3333) and
    (1160.3333,-1096.0000) .. (1149.0000,-1080.0000) .. controls
    (1141.0000,-1068.6667) and (1133.0000,-1057.3333) .. (1125.0000,-1046.0000) ..
    controls (1141.0000,-1048.0000) and (1167.6667,-1057.3333) ..
    (1205.0000,-1074.0000) .. controls (1238.3333,-1088.6667) and
    (1265.3333,-1096.0000) .. (1286.0000,-1096.0000) .. controls
    (1302.6667,-1096.0000) and (1314.3333,-1089.3333) .. (1321.0000,-1076.0000) ..
    controls (1325.6667,-1066.0000) and (1330.3333,-1056.3333) ..
    (1335.0000,-1047.0000) .. controls (1346.3333,-1046.3333) and
    (1358.0000,-1045.6667) .. (1370.0000,-1045.0000) .. controls
    (1384.6667,-1042.3333) and (1392.6667,-1036.0000) .. (1394.0000,-1026.0000) --
    cycle(1335.0000,-40.0000) -- (811.0000,-40.0000) -- (811.0000,-299.0000) --
    (1335.0000,-299.0000) -- (1335.0000,-40.0000) -- cycle(749.0000,-40.0000) --
    (249.0000,-40.0000) -- (249.0000,-299.0000) -- (749.0000,-299.0000) --
    (749.0000,-40.0000) -- cycle(1715.0000,-1186.0000) -- (1712.0000,-1204.0000)
    .. controls (1700.0000,-1198.0000) and (1694.0000,-1191.0000) ..
    (1694.0000,-1183.0000) -- (1694.0000,-1170.0000) .. controls
    (1698.6667,-1170.6667) and (1705.6667,-1176.0000) .. (1715.0000,-1186.0000) --
    cycle(817.0000,-1044.0000) -- (817.0000,-1071.0000) .. controls
    (813.6667,-1071.0000) and (808.3333,-1072.0000) .. (801.0000,-1074.0000) ..
    controls (794.3333,-1076.0000) and (789.3333,-1077.0000) ..
    (786.0000,-1077.0000) .. controls (783.3333,-1077.0000) and
    (772.0000,-1073.6667) .. (752.0000,-1067.0000) -- (752.0000,-1044.0000) ..
    controls (766.0000,-1039.3333) and (777.3333,-1037.0000) ..
    (786.0000,-1037.0000) .. controls (792.6667,-1037.0000) and
    (803.0000,-1039.3333) .. (817.0000,-1044.0000) -- cycle(1298.0000,-81.0000) --
    (1298.0000,-262.0000) -- (1260.0000,-262.0000) -- (1121.0000,-142.0000) --
    (1120.0000,-143.0000) -- (1218.0000,-262.0000) -- (1182.0000,-262.0000) --
    (1049.0000,-81.0000) -- (1298.0000,-81.0000) -- cycle(1098.0000,-261.0000) --
    (851.0000,-261.0000) -- (851.0000,-80.0000) -- (890.0000,-80.0000) --
    (1028.0000,-200.0000) -- (1030.0000,-199.0000) -- (931.0000,-80.0000) --
    (967.0000,-80.0000) -- (1098.0000,-261.0000) -- cycle(736.0000,-118.0000) --
    (736.0000,-138.0000) .. controls (726.0000,-138.0000) and (719.0000,-139.0000)
    .. (715.0000,-141.0000) .. controls (729.0000,-183.6667) and
    (736.0000,-210.6667) .. (736.0000,-222.0000) -- (713.0000,-222.0000) --
    (640.0000,-166.0000) .. controls (658.0000,-187.3333) and (685.0000,-220.0000)
    .. (721.0000,-264.0000) .. controls (715.6667,-270.0000) and
    (707.6667,-276.6667) .. (697.0000,-284.0000) .. controls (691.6667,-279.3333)
    and (683.6667,-272.0000) .. (673.0000,-262.0000) .. controls
    (669.0000,-268.0000) and (663.3333,-277.3333) .. (656.0000,-290.0000) --
    (575.0000,-290.0000) .. controls (571.6667,-290.0000) and (571.0000,-285.0000)
    .. (573.0000,-275.0000) -- (572.0000,-271.0000) .. controls
    (545.3333,-242.3333) and (505.6667,-199.3333) .. (453.0000,-142.0000) --
    (635.0000,-262.0000) .. controls (629.6667,-248.6667) and (622.3333,-228.3333)
    .. (613.0000,-201.0000) -- (624.0000,-201.0000) .. controls
    (626.6667,-201.0000) and (630.3333,-201.6667) .. (635.0000,-203.0000) ..
    controls (639.6667,-205.0000) and (643.3333,-206.0000) .. (646.0000,-206.0000)
    .. controls (646.6667,-206.0000) and (649.0000,-205.6667) ..
    (653.0000,-205.0000) -- (498.0000,-98.0000) -- (496.0000,-100.0000) --
    (563.0000,-166.0000) .. controls (479.6667,-106.0000) and (436.3333,-76.0000)
    .. (433.0000,-76.0000) .. controls (414.3333,-76.0000) and (403.0000,-78.6667)
    .. (399.0000,-84.0000) .. controls (397.0000,-87.3333) and (396.0000,-99.0000)
    .. (396.0000,-119.0000) -- (396.0000,-123.0000) -- (289.0000,-50.0000) --
    (414.0000,-50.0000) .. controls (415.3333,-50.0000) and (430.6667,-59.0000) ..
    (460.0000,-77.0000) .. controls (461.3333,-71.0000) and (461.0000,-63.6667) ..
    (459.0000,-55.0000) -- (598.0000,-130.0000) .. controls (598.0000,-126.0000)
    and (595.0000,-112.3333) .. (589.0000,-89.0000) -- (670.0000,-163.0000) --
    (672.0000,-161.0000) -- (645.0000,-99.0000) .. controls (651.0000,-103.6667)
    and (660.3333,-110.6667) .. (673.0000,-120.0000) .. controls
    (673.0000,-109.3333) and (679.3333,-95.0000) .. (692.0000,-77.0000) ..
    controls (712.6667,-93.6667) and (727.3333,-107.3333) .. (736.0000,-118.0000)
    -- cycle(533.0000,-289.0000) -- (492.0000,-289.0000) .. controls
    (471.3333,-289.0000) and (446.0000,-269.6667) .. (416.0000,-231.0000) ..
    controls (396.6667,-202.3333) and (377.0000,-173.6667) .. (357.0000,-145.0000)
    -- (533.0000,-289.0000) -- cycle(385.0000,-289.0000) -- (314.0000,-289.0000)
    -- (268.0000,-204.0000) -- (385.0000,-289.0000) -- cycle(378.0000,-237.0000)
    .. controls (348.0000,-214.3333) and (310.3333,-185.0000) ..
    (265.0000,-149.0000) .. controls (264.3333,-141.6667) and (264.0000,-136.3333)
    .. (264.0000,-133.0000) .. controls (264.0000,-129.0000) and
    (264.3333,-122.3333) .. (265.0000,-113.0000) .. controls (265.0000,-103.6667)
    and (265.0000,-96.6667) .. (265.0000,-92.0000) -- (378.0000,-237.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-7.0000) --
    (1393.0000,347.0000) -- (82.0000,347.0000) -- (82.0000,-225.0000) .. controls
    (105.3333,-245.0000) and (128.6667,-265.0000) .. (152.0000,-285.0000) ..
    controls (184.0000,-315.0000) and (200.0000,-338.6667) .. (200.0000,-356.0000)
    .. controls (200.0000,-360.0000) and (199.3333,-365.6667) ..
    (198.0000,-373.0000) .. controls (197.3333,-380.3333) and (197.0000,-386.0000)
    .. (197.0000,-390.0000) .. controls (197.0000,-391.3333) and
    (197.0000,-393.0000) .. (197.0000,-395.0000) .. controls (197.6667,-397.0000)
    and (198.0000,-398.3333) .. (198.0000,-399.0000) -- (222.0000,-1379.0000) ..
    controls (224.6667,-1481.6667) and (288.0000,-1533.0000) ..
    (412.0000,-1533.0000) .. controls (454.0000,-1533.0000) and
    (493.3333,-1523.3333) .. (530.0000,-1504.0000) .. controls
    (574.0000,-1480.6667) and (596.6667,-1450.0000) .. (598.0000,-1412.0000) --
    (618.0000,-736.0000) .. controls (640.6667,-762.0000) and (678.0000,-797.3333)
    .. (730.0000,-842.0000) .. controls (788.0000,-880.6667) and
    (864.3333,-925.0000) .. (959.0000,-975.0000) .. controls
    (1106.3333,-1053.0000) and (1184.3333,-1094.3333) .. (1193.0000,-1099.0000) --
    (1193.0000,-888.0000) -- (1197.0000,-886.0000) -- (1579.0000,-1099.0000) --
    (1579.0000,-867.0000) -- (1962.0000,-1096.0000) -- (1962.0000,-7.0000) --
    cycle(1894.0000,-50.0000) -- (1894.0000,-943.0000) -- (1395.0000,-583.0000) --
    (1395.0000,256.0000) -- (1894.0000,-50.0000) -- cycle(1507.0000,-835.0000) --
    (1507.0000,-986.0000) -- (1010.0000,-540.0000) -- (1010.0000,-370.0000) --
    (1507.0000,-835.0000) -- cycle(1122.0000,-835.0000) -- (1122.0000,-986.0000)
    -- (626.0000,-546.0000) -- (626.0000,-370.0000) -- (1122.0000,-835.0000) --
    cycle(540.0000,-667.0000) -- (524.0000,-1371.0000) .. controls
    (510.0000,-1354.3333) and (472.6667,-1346.0000) .. (412.0000,-1346.0000) ..
    controls (352.0000,-1346.0000) and (314.6667,-1354.3333) ..
    (300.0000,-1371.0000) -- (275.0000,-413.0000) -- (540.0000,-667.0000) --
    cycle(1317.0000,268.0000) -- (1317.0000,-574.0000) -- (935.0000,-193.0000) --
    (935.0000,-577.0000) -- (550.0000,-196.0000) -- (550.0000,-577.0000) --
    (162.0000,-186.0000) -- (162.0000,268.0000) -- (547.0000,268.0000) --
    (547.0000,115.0000) -- (940.0000,115.0000) -- (940.0000,268.0000) --
    (1317.0000,268.0000) -- cycle(1235.0000,14.0000) -- (1148.0000,14.0000) --
    (1148.0000,-104.0000) -- (1235.0000,-104.0000) -- (1235.0000,14.0000) --
    cycle(1086.0000,14.0000) -- (1001.0000,14.0000) -- (1001.0000,-104.0000) --
    (1086.0000,-104.0000) -- (1086.0000,14.0000) -- cycle(939.0000,14.0000) --
    (852.0000,14.0000) -- (852.0000,-104.0000) -- (939.0000,-104.0000) --
    (939.0000,14.0000) -- cycle(787.0000,14.0000) -- (699.0000,14.0000) --
    (699.0000,-104.0000) -- (787.0000,-104.0000) -- (787.0000,14.0000) --
    cycle(634.0000,14.0000) -- (546.0000,14.0000) -- (546.0000,-104.0000) --
    (634.0000,-104.0000) -- (634.0000,14.0000) -- cycle(484.0000,14.0000) --
    (400.0000,14.0000) -- (400.0000,-104.0000) -- (484.0000,-104.0000) --
    (484.0000,14.0000) -- cycle(338.0000,14.0000) -- (250.0000,14.0000) --
    (250.0000,-104.0000) -- (338.0000,-104.0000) -- (338.0000,14.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (902.0000,-1285.0000) --
    (318.0000,-1285.0000) -- (318.0000,-1299.0000) .. controls
    (318.0000,-1326.3333) and (322.3333,-1353.3333) .. (331.0000,-1380.0000) ..
    controls (335.6667,-1387.3333) and (342.3333,-1398.6667) ..
    (351.0000,-1414.0000) .. controls (353.6667,-1426.0000) and
    (358.3333,-1443.6667) .. (365.0000,-1467.0000) .. controls
    (381.6667,-1515.6667) and (455.3333,-1540.0000) .. (586.0000,-1540.0000) ..
    controls (658.0000,-1540.0000) and (706.6667,-1538.3333) ..
    (732.0000,-1535.0000) .. controls (796.6667,-1525.6667) and
    (836.3333,-1505.0000) .. (851.0000,-1473.0000) .. controls
    (853.6667,-1459.6667) and (859.3333,-1440.0000) .. (868.0000,-1414.0000) ..
    controls (873.3333,-1406.6667) and (880.0000,-1395.3333) ..
    (888.0000,-1380.0000) .. controls (897.3333,-1354.0000) and
    (902.0000,-1322.3333) .. (902.0000,-1285.0000) -- cycle(1138.0000,-308.0000)
    .. controls (1138.0000,-300.6667) and (1136.3333,-278.0000) ..
    (1133.0000,-240.0000) .. controls (1123.0000,-123.3333) and
    (1115.3333,-51.3333) .. (1110.0000,-24.0000) .. controls (1091.3333,70.0000)
    and (1060.0000,130.6667) .. (1016.0000,158.0000) .. controls
    (977.3333,182.0000) and (938.6667,194.0000) .. (900.0000,194.0000) --
    (323.0000,194.0000) .. controls (296.3333,194.0000) and (265.0000,186.3333) ..
    (229.0000,171.0000) .. controls (207.0000,161.6667) and (187.3333,147.3333) ..
    (170.0000,128.0000) .. controls (141.3333,96.0000) and (118.6667,26.6667) ..
    (102.0000,-80.0000) .. controls (88.6667,-162.0000) and (82.0000,-238.0000) ..
    (82.0000,-308.0000) -- (82.0000,-764.0000) .. controls (82.0000,-835.3333) and
    (88.6667,-912.3333) .. (102.0000,-995.0000) .. controls (119.3333,-1102.3333)
    and (143.0000,-1172.0000) .. (173.0000,-1204.0000) .. controls
    (211.6667,-1245.3333) and (264.6667,-1266.0000) .. (332.0000,-1266.0000) --
    (888.0000,-1266.0000) .. controls (911.3333,-1266.0000) and
    (939.3333,-1260.3333) .. (972.0000,-1249.0000) .. controls
    (1008.0000,-1236.3333) and (1032.3333,-1222.3333) .. (1045.0000,-1207.0000) ..
    controls (1107.0000,-1133.6667) and (1138.0000,-986.3333) ..
    (1138.0000,-765.0000) -- (1138.0000,-308.0000) -- cycle(902.0000,345.0000) ..
    controls (902.0000,349.6667) and (898.0000,356.0000) .. (890.0000,364.0000) ..
    controls (882.6667,372.6667) and (876.6667,377.0000) .. (872.0000,377.0000) --
    (348.0000,377.0000) .. controls (342.0000,377.0000) and (335.3333,373.0000) ..
    (328.0000,365.0000) .. controls (321.3333,357.0000) and (318.0000,350.0000) ..
    (318.0000,344.0000) -- (318.0000,216.0000) -- (902.0000,216.0000) --
    (902.0000,345.0000) -- cycle(812.0000,-1413.0000) -- (812.0000,-1423.0000) ..
    controls (810.0000,-1435.6667) and (800.3333,-1453.3333) ..
    (783.0000,-1476.0000) .. controls (758.3333,-1491.3333) and
    (700.6667,-1499.0000) .. (610.0000,-1499.0000) .. controls
    (548.0000,-1499.0000) and (507.0000,-1497.0000) .. (487.0000,-1493.0000) ..
    controls (434.3333,-1483.0000) and (408.0000,-1459.6667) ..
    (408.0000,-1423.0000) -- (408.0000,-1413.0000) -- (812.0000,-1413.0000) --
    cycle(454.0000,-1301.0000) -- (454.0000,-1399.0000) -- (399.0000,-1399.0000)
    -- (399.0000,-1301.0000) -- (454.0000,-1301.0000) --
    cycle(1076.0000,-165.0000) -- (442.0000,-198.0000) -- (1073.0000,-227.0000) --
    (436.0000,-258.0000) -- (1067.0000,-286.0000) -- (411.0000,-321.0000) --
    (1063.0000,-352.0000) -- (430.0000,-376.0000) -- (1076.0000,-411.0000) --
    (433.0000,-442.0000) -- (1076.0000,-473.0000) -- (408.0000,-504.0000) --
    (1067.0000,-535.0000) -- (414.0000,-569.0000) -- (1073.0000,-600.0000) --
    (424.0000,-628.0000) -- (1076.0000,-662.0000) -- (430.0000,-694.0000) ..
    controls (440.0000,-696.6667) and (491.3333,-700.0000) .. (584.0000,-704.0000)
    .. controls (693.3333,-708.0000) and (857.3333,-713.6667) ..
    (1076.0000,-721.0000) -- (414.0000,-752.0000) -- (1060.0000,-783.0000) --
    (424.0000,-811.0000) -- (1067.0000,-845.0000) -- (433.0000,-876.0000) --
    (1070.0000,-908.0000) -- (424.0000,-939.0000) -- (1051.0000,-967.0000) --
    (430.0000,-998.0000) -- (1051.0000,-1029.0000) -- (448.0000,-1060.0000) --
    (1029.0000,-1091.0000) -- (464.0000,-1125.0000) -- (1004.0000,-1153.0000) --
    (473.0000,-1178.0000) -- (949.0000,-1215.0000) -- (605.0000,-1239.0000) ..
    controls (490.3333,-1247.0000) and (433.0000,-1251.0000) ..
    (433.0000,-1251.0000) .. controls (430.3333,-1251.0000) and
    (370.3333,-1239.0000) .. (253.0000,-1215.0000) -- (393.0000,-1184.0000) --
    (197.0000,-1153.0000) -- (362.0000,-1128.0000) -- (169.0000,-1091.0000) ..
    controls (207.0000,-1085.0000) and (264.0000,-1074.6667) ..
    (340.0000,-1060.0000) -- (157.0000,-1029.0000) -- (334.0000,-998.0000) --
    (147.0000,-967.0000) -- (321.0000,-939.0000) -- (141.0000,-908.0000) ..
    controls (186.3333,-901.3333) and (241.3333,-891.0000) .. (306.0000,-877.0000)
    -- (135.0000,-845.0000) .. controls (183.6667,-837.0000) and
    (241.6667,-825.6667) .. (309.0000,-811.0000) -- (135.0000,-786.0000) --
    (312.0000,-752.0000) -- (129.0000,-721.0000) .. controls (235.6667,-709.0000)
    and (294.6667,-700.0000) .. (306.0000,-694.0000) -- (129.0000,-662.0000) ..
    controls (178.3333,-654.0000) and (238.3333,-642.6667) .. (309.0000,-628.0000)
    -- (129.0000,-600.0000) -- (312.0000,-569.0000) -- (132.0000,-535.0000) --
    (312.0000,-504.0000) -- (129.0000,-473.0000) -- (306.0000,-445.0000) --
    (129.0000,-411.0000) .. controls (182.3333,-402.3333) and (241.3333,-391.0000)
    .. (306.0000,-377.0000) -- (132.0000,-352.0000) -- (312.0000,-321.0000) --
    (132.0000,-286.0000) -- (306.0000,-261.0000) -- (135.0000,-227.0000) ..
    controls (186.3333,-219.0000) and (243.3333,-208.0000) .. (306.0000,-194.0000)
    -- (141.0000,-165.0000) -- (321.0000,-134.0000) -- (147.0000,-103.0000) --
    (330.0000,-75.0000) -- (157.0000,-44.0000) .. controls (221.6667,-34.0000) and
    (281.0000,-24.0000) .. (335.0000,-14.0000) -- (340.0000,-10.0000) --
    (169.0000,18.0000) .. controls (213.0000,25.3333) and (278.3333,37.6667) ..
    (365.0000,55.0000) -- (200.0000,80.0000) -- (393.0000,111.0000) --
    (250.0000,142.0000) .. controls (371.3333,166.0000) and (433.3333,178.0000) ..
    (436.0000,178.0000) .. controls (436.0000,178.0000) and (493.0000,174.0000) ..
    (607.0000,166.0000) -- (949.0000,142.0000) -- (486.0000,108.0000) --
    (995.0000,80.0000) -- (455.0000,52.0000) -- (1036.0000,18.0000) --
    (455.0000,-10.0000) -- (1054.0000,-44.0000) -- (439.0000,-75.0000) --
    (1057.0000,-103.0000) -- (421.0000,-134.0000) -- (1076.0000,-165.0000) --
    cycle(448.0000,342.0000) -- (448.0000,231.0000) -- (378.0000,231.0000) --
    (378.0000,342.0000) -- (448.0000,342.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,365.0000) --
    (1297.0000,365.0000) .. controls (1289.6667,353.6667) and (1281.6667,343.3333)
    .. (1273.0000,334.0000) -- (785.0000,334.0000) .. controls (781.0000,338.0000)
    and (773.0000,348.3333) .. (761.0000,365.0000) -- (82.0000,365.0000) --
    (82.0000,333.0000) .. controls (82.0000,293.0000) and (103.6667,254.3333) ..
    (147.0000,217.0000) .. controls (185.0000,189.6667) and (223.0000,162.3333) ..
    (261.0000,135.0000) -- (261.0000,-38.0000) .. controls (221.6667,-70.6667) and
    (162.0000,-119.0000) .. (82.0000,-183.0000) .. controls (85.3333,-207.6667)
    and (93.0000,-242.3333) .. (105.0000,-287.0000) .. controls
    (109.0000,-281.6667) and (115.3333,-273.3333) .. (124.0000,-262.0000) --
    (299.0000,-262.0000) .. controls (321.0000,-262.0000) and (365.6667,-271.0000)
    .. (433.0000,-289.0000) -- (433.0000,-423.0000) .. controls
    (403.0000,-447.6667) and (373.3333,-472.3333) .. (344.0000,-497.0000) ..
    controls (306.6667,-530.3333) and (288.0000,-560.6667) .. (288.0000,-588.0000)
    .. controls (288.0000,-592.6667) and (297.6667,-615.0000) ..
    (317.0000,-655.0000) .. controls (326.3333,-647.0000) and (341.0000,-636.0000)
    .. (361.0000,-622.0000) .. controls (387.0000,-609.3333) and
    (419.6667,-603.0000) .. (459.0000,-603.0000) .. controls (507.0000,-603.0000)
    and (547.3333,-612.0000) .. (580.0000,-630.0000) -- (580.0000,-638.0000) --
    (460.0000,-888.0000) .. controls (468.0000,-904.0000) and (475.6667,-922.6667)
    .. (483.0000,-944.0000) .. controls (493.0000,-940.0000) and
    (506.6667,-932.3333) .. (524.0000,-921.0000) .. controls (549.3333,-897.6667)
    and (567.0000,-886.0000) .. (577.0000,-886.0000) .. controls
    (609.0000,-886.0000) and (628.6667,-893.3333) .. (636.0000,-908.0000) ..
    controls (644.0000,-923.3333) and (648.0000,-964.0000) ..
    (648.0000,-1030.0000) .. controls (648.0000,-1038.6667) and
    (635.6667,-1059.0000) .. (611.0000,-1091.0000) .. controls
    (586.3333,-1123.6667) and (574.0000,-1143.0000) .. (574.0000,-1149.0000) ..
    controls (574.0000,-1147.0000) and (578.3333,-1159.6667) ..
    (587.0000,-1187.0000) -- (601.0000,-1187.0000) .. controls
    (613.0000,-1175.6667) and (624.6667,-1164.6667) .. (636.0000,-1154.0000) ..
    controls (650.6667,-1141.3333) and (665.0000,-1135.0000) ..
    (679.0000,-1135.0000) .. controls (679.6667,-1135.0000) and
    (706.3333,-1150.0000) .. (759.0000,-1180.0000) .. controls
    (908.3333,-1265.3333) and (983.0000,-1331.3333) .. (983.0000,-1378.0000) ..
    controls (983.0000,-1394.0000) and (976.0000,-1427.6667) ..
    (962.0000,-1479.0000) .. controls (966.6667,-1481.0000) and
    (969.6667,-1482.0000) .. (971.0000,-1482.0000) .. controls
    (975.6667,-1482.0000) and (984.3333,-1469.6667) .. (997.0000,-1445.0000) ..
    controls (1001.0000,-1453.0000) and (1003.0000,-1470.3333) ..
    (1003.0000,-1497.0000) .. controls (1003.0000,-1511.6667) and
    (1006.0000,-1522.0000) .. (1012.0000,-1528.0000) .. controls
    (1016.6667,-1526.6667) and (1022.3333,-1519.6667) .. (1029.0000,-1507.0000) --
    (1036.0000,-1525.0000) .. controls (1040.6667,-1525.6667) and
    (1044.3333,-1526.0000) .. (1047.0000,-1526.0000) .. controls
    (1050.3333,-1526.0000) and (1053.3333,-1525.6667) .. (1056.0000,-1525.0000) ..
    controls (1056.0000,-1520.3333) and (1055.6667,-1513.3333) ..
    (1055.0000,-1504.0000) .. controls (1054.3333,-1494.6667) and
    (1054.0000,-1487.6667) .. (1054.0000,-1483.0000) .. controls
    (1054.0000,-1468.3333) and (1056.3333,-1455.6667) .. (1061.0000,-1445.0000) ..
    controls (1069.0000,-1461.6667) and (1077.0000,-1474.0000) ..
    (1085.0000,-1482.0000) -- (1096.0000,-1479.0000) .. controls
    (1082.0000,-1427.6667) and (1075.0000,-1394.0000) .. (1075.0000,-1378.0000) ..
    controls (1075.0000,-1348.0000) and (1118.0000,-1301.0000) ..
    (1204.0000,-1237.0000) .. controls (1221.3333,-1224.3333) and
    (1251.0000,-1205.0000) .. (1293.0000,-1179.0000) .. controls
    (1341.6667,-1149.6667) and (1370.3333,-1135.0000) .. (1379.0000,-1135.0000) ..
    controls (1392.3333,-1135.0000) and (1406.6667,-1141.3333) ..
    (1422.0000,-1154.0000) .. controls (1433.3333,-1164.6667) and
    (1445.0000,-1175.6667) .. (1457.0000,-1187.0000) -- (1471.0000,-1187.0000) ..
    controls (1479.6667,-1159.6667) and (1484.0000,-1147.0000) ..
    (1484.0000,-1149.0000) .. controls (1484.0000,-1143.6667) and
    (1471.6667,-1125.0000) .. (1447.0000,-1093.0000) .. controls
    (1422.3333,-1061.6667) and (1410.0000,-1039.0000) .. (1410.0000,-1025.0000) ..
    controls (1410.0000,-961.6667) and (1413.3333,-922.6667) ..
    (1420.0000,-908.0000) .. controls (1427.3333,-893.3333) and
    (1447.6667,-886.0000) .. (1481.0000,-886.0000) .. controls
    (1487.0000,-886.0000) and (1504.6667,-897.6667) .. (1534.0000,-921.0000) ..
    controls (1539.3333,-925.6667) and (1553.0000,-933.3333) ..
    (1575.0000,-944.0000) .. controls (1581.6667,-924.0000) and
    (1589.3333,-905.3333) .. (1598.0000,-888.0000) -- (1478.0000,-638.0000) --
    (1478.0000,-630.0000) .. controls (1513.3333,-612.0000) and
    (1553.6667,-603.0000) .. (1599.0000,-603.0000) .. controls
    (1657.0000,-603.0000) and (1703.3333,-620.3333) .. (1738.0000,-655.0000) ..
    controls (1759.3333,-629.6667) and (1770.0000,-607.3333) ..
    (1770.0000,-588.0000) .. controls (1770.0000,-570.6667) and
    (1766.3333,-556.6667) .. (1759.0000,-546.0000) .. controls
    (1745.6667,-526.6667) and (1724.6667,-505.0000) .. (1696.0000,-481.0000) ..
    controls (1650.0000,-443.6667) and (1626.3333,-424.3333) ..
    (1625.0000,-423.0000) -- (1625.0000,-289.0000) .. controls
    (1707.6667,-271.0000) and (1752.3333,-262.0000) .. (1759.0000,-262.0000) --
    (1934.0000,-262.0000) .. controls (1937.3333,-265.3333) and
    (1943.6667,-273.6667) .. (1953.0000,-287.0000) .. controls
    (1961.6667,-256.3333) and (1969.3333,-221.6667) .. (1976.0000,-183.0000) ..
    controls (1936.6667,-150.3333) and (1877.0000,-102.0000) ..
    (1797.0000,-38.0000) -- (1797.0000,135.0000) .. controls (1835.6667,163.0000)
    and (1874.3333,191.3333) .. (1913.0000,220.0000) .. controls
    (1955.0000,257.3333) and (1976.0000,297.6667) .. (1976.0000,341.0000) --
    (1976.0000,365.0000) -- cycle(1038.0000,-1376.0000) .. controls
    (1038.0000,-1385.3333) and (1034.3333,-1390.0000) .. (1027.0000,-1390.0000) ..
    controls (1022.3333,-1385.3333) and (1020.0000,-1380.6667) ..
    (1020.0000,-1376.0000) .. controls (1020.0000,-1372.0000) and
    (1023.6667,-1366.3333) .. (1031.0000,-1359.0000) .. controls
    (1035.6667,-1368.3333) and (1038.0000,-1374.0000) .. (1038.0000,-1376.0000) --
    cycle(1385.0000,-902.0000) -- (1385.0000,-1039.0000) -- (1321.0000,-1039.0000)
    -- (1321.0000,-902.0000) -- (1385.0000,-902.0000) --
    cycle(1312.0000,-1099.0000) .. controls (1268.0000,-1129.0000) and
    (1224.0000,-1158.6667) .. (1180.0000,-1188.0000) .. controls
    (1134.0000,-1220.0000) and (1095.3333,-1258.3333) .. (1064.0000,-1303.0000) ..
    controls (1056.0000,-1313.6667) and (1045.0000,-1330.3333) ..
    (1031.0000,-1353.0000) .. controls (991.0000,-1291.6667) and
    (948.6667,-1243.0000) .. (904.0000,-1207.0000) .. controls
    (885.3333,-1191.0000) and (832.6667,-1155.0000) .. (746.0000,-1099.0000) --
    (760.0000,-1099.0000) .. controls (769.3333,-1099.0000) and
    (779.6667,-1101.0000) .. (791.0000,-1105.0000) .. controls
    (837.6667,-1121.6667) and (882.0000,-1146.3333) .. (924.0000,-1179.0000) ..
    controls (928.6667,-1183.0000) and (964.0000,-1220.6667) ..
    (1030.0000,-1292.0000) .. controls (1050.6667,-1264.6667) and
    (1085.3333,-1227.0000) .. (1134.0000,-1179.0000) .. controls
    (1156.0000,-1167.0000) and (1189.0000,-1149.0000) .. (1233.0000,-1125.0000) ..
    controls (1263.0000,-1107.6667) and (1287.3333,-1099.0000) ..
    (1306.0000,-1099.0000) -- (1312.0000,-1099.0000) -- cycle(1287.0000,-902.0000)
    -- (1287.0000,-1039.0000) -- (1217.0000,-1039.0000) -- (1217.0000,-902.0000)
    -- (1287.0000,-902.0000) -- cycle(1207.0000,-1102.0000) .. controls
    (1191.0000,-1111.3333) and (1167.3333,-1126.6667) .. (1136.0000,-1148.0000) ..
    controls (1135.3333,-1148.0000) and (1121.3333,-1162.0000) ..
    (1094.0000,-1190.0000) .. controls (1074.6667,-1210.0000) and
    (1060.0000,-1220.0000) .. (1050.0000,-1220.0000) .. controls
    (1018.6667,-1220.0000) and (1000.6667,-1219.0000) .. (996.0000,-1217.0000) ..
    controls (982.6667,-1203.6667) and (964.0000,-1185.6667) ..
    (940.0000,-1163.0000) .. controls (920.0000,-1145.6667) and
    (889.3333,-1125.3333) .. (848.0000,-1102.0000) -- (1207.0000,-1102.0000) --
    cycle(1188.0000,-902.0000) -- (1188.0000,-1039.0000) -- (1116.0000,-1039.0000)
    -- (1116.0000,-902.0000) -- (1188.0000,-902.0000) --
    cycle(1084.0000,-908.0000) -- (1084.0000,-1039.0000) -- (974.0000,-1039.0000)
    -- (974.0000,-908.0000) .. controls (1020.6667,-916.0000) and
    (1039.0000,-920.0000) .. (1029.0000,-920.0000) .. controls
    (1019.0000,-920.0000) and (1037.3333,-916.0000) .. (1084.0000,-908.0000) --
    cycle(1475.0000,-568.0000) .. controls (1462.3333,-575.3333) and
    (1443.6667,-587.3333) .. (1419.0000,-604.0000) .. controls
    (1411.6667,-609.3333) and (1384.6667,-633.6667) .. (1338.0000,-677.0000) ..
    controls (1307.3333,-643.0000) and (1267.0000,-604.3333) ..
    (1217.0000,-561.0000) .. controls (1211.6667,-558.3333) and
    (1204.3333,-557.6667) .. (1195.0000,-559.0000) .. controls
    (1197.6667,-555.0000) and (1202.0000,-549.3333) .. (1208.0000,-542.0000) ..
    controls (1227.3333,-550.0000) and (1269.0000,-584.3333) ..
    (1333.0000,-645.0000) .. controls (1333.6667,-645.6667) and
    (1334.6667,-646.0000) .. (1336.0000,-646.0000) .. controls
    (1342.6667,-646.0000) and (1374.0000,-618.6667) .. (1430.0000,-564.0000) ..
    controls (1438.6667,-563.3333) and (1445.0000,-563.0000) ..
    (1449.0000,-563.0000) .. controls (1459.6667,-563.0000) and
    (1468.3333,-564.6667) .. (1475.0000,-568.0000) -- cycle(1370.0000,-562.0000)
    .. controls (1366.0000,-568.6667) and (1361.6667,-575.6667) ..
    (1357.0000,-583.0000) .. controls (1352.3333,-590.3333) and
    (1346.0000,-594.0000) .. (1338.0000,-594.0000) .. controls
    (1328.6667,-594.0000) and (1316.0000,-580.6667) .. (1300.0000,-554.0000) --
    (1363.0000,-554.0000) -- (1370.0000,-562.0000) -- cycle(942.0000,-902.0000) --
    (942.0000,-1039.0000) -- (873.0000,-1039.0000) -- (873.0000,-902.0000) --
    (942.0000,-902.0000) -- cycle(1598.0000,-501.0000) -- (1254.0000,-501.0000) ..
    controls (1260.0000,-494.3333) and (1269.3333,-484.6667) ..
    (1282.0000,-472.0000) .. controls (1289.3333,-466.6667) and
    (1322.0000,-449.0000) .. (1380.0000,-419.0000) .. controls
    (1428.0000,-394.3333) and (1498.3333,-355.3333) .. (1591.0000,-302.0000) --
    (1591.0000,-488.0000) .. controls (1591.0000,-493.3333) and
    (1593.3333,-497.6667) .. (1598.0000,-501.0000) -- cycle(844.0000,-902.0000) --
    (844.0000,-1039.0000) -- (771.0000,-1039.0000) -- (771.0000,-902.0000) --
    (844.0000,-902.0000) -- cycle(1456.0000,-646.0000) -- (1456.0000,-794.0000) --
    (1154.0000,-794.0000) .. controls (1149.3333,-794.0000) and
    (1141.3333,-798.6667) .. (1130.0000,-808.0000) .. controls
    (1119.3333,-817.3333) and (1113.0000,-824.3333) .. (1111.0000,-829.0000) ..
    controls (1109.0000,-834.3333) and (1105.6667,-841.6667) ..
    (1101.0000,-851.0000) .. controls (1065.6667,-866.3333) and
    (1041.6667,-874.0000) .. (1029.0000,-874.0000) .. controls
    (1017.0000,-874.0000) and (993.0000,-866.3333) .. (957.0000,-851.0000) ..
    controls (955.0000,-846.3333) and (952.0000,-839.3333) .. (948.0000,-830.0000)
    .. controls (945.3333,-824.6667) and (938.3333,-817.3333) ..
    (927.0000,-808.0000) .. controls (916.3333,-798.6667) and (908.6667,-794.0000)
    .. (904.0000,-794.0000) -- (602.0000,-794.0000) -- (602.0000,-646.0000) ..
    controls (607.3333,-648.6667) and (627.6667,-663.6667) .. (663.0000,-691.0000)
    .. controls (693.6667,-714.3333) and (712.6667,-726.0000) ..
    (720.0000,-726.0000) .. controls (728.0000,-726.0000) and (751.6667,-703.3333)
    .. (791.0000,-658.0000) .. controls (830.3333,-613.3333) and
    (863.0000,-591.0000) .. (889.0000,-591.0000) .. controls (894.3333,-591.0000)
    and (913.3333,-609.0000) .. (946.0000,-645.0000) .. controls
    (979.3333,-681.0000) and (997.3333,-703.0000) .. (1000.0000,-711.0000) ..
    controls (1002.6667,-719.0000) and (1004.0000,-733.6667) ..
    (1004.0000,-755.0000) .. controls (1004.0000,-771.6667) and
    (1006.6667,-782.6667) .. (1012.0000,-788.0000) -- (1046.0000,-788.0000) ..
    controls (1053.3333,-778.0000) and (1056.6667,-765.0000) ..
    (1056.0000,-749.0000) .. controls (1055.3333,-728.3333) and
    (1055.6667,-716.0000) .. (1057.0000,-712.0000) .. controls
    (1059.0000,-705.3333) and (1077.0000,-683.3333) .. (1111.0000,-646.0000) ..
    controls (1145.6667,-609.3333) and (1165.0000,-591.0000) ..
    (1169.0000,-591.0000) .. controls (1192.3333,-591.0000) and
    (1224.3333,-613.3333) .. (1265.0000,-658.0000) .. controls
    (1306.3333,-703.3333) and (1330.6667,-726.0000) .. (1338.0000,-726.0000) ..
    controls (1344.6667,-726.0000) and (1363.3333,-714.0000) ..
    (1394.0000,-690.0000) .. controls (1428.0000,-664.0000) and
    (1448.6667,-649.3333) .. (1456.0000,-646.0000) -- cycle(737.0000,-902.0000) --
    (737.0000,-1039.0000) -- (673.0000,-1039.0000) -- (673.0000,-902.0000) --
    (737.0000,-902.0000) -- cycle(1481.0000,-190.0000) -- (1380.0000,-256.0000) --
    (1380.0000,-87.0000) -- (1481.0000,-190.0000) -- cycle(1772.0000,150.0000) --
    (1772.0000,-157.0000) -- (1520.0000,-157.0000) .. controls
    (1514.0000,-157.0000) and (1467.0000,-116.0000) .. (1379.0000,-34.0000) --
    (1379.0000,68.0000) .. controls (1379.0000,66.6667) and (1390.6667,94.0000) ..
    (1414.0000,150.0000) -- (1772.0000,150.0000) -- cycle(1545.0000,-267.0000) ..
    controls (1407.0000,-344.3333) and (1331.0000,-387.3333) ..
    (1317.0000,-396.0000) .. controls (1239.0000,-444.6667) and
    (1170.6667,-500.3333) .. (1112.0000,-563.0000) .. controls
    (1097.3333,-586.3333) and (1074.3333,-621.0000) .. (1043.0000,-667.0000) ..
    controls (1039.6667,-671.6667) and (1035.0000,-674.0000) ..
    (1029.0000,-674.0000) .. controls (1022.3333,-674.0000) and
    (1017.3333,-671.6667) .. (1014.0000,-667.0000) .. controls
    (1012.6667,-659.6667) and (1000.6667,-640.3333) .. (978.0000,-609.0000) ..
    controls (971.3333,-598.3333) and (960.3333,-583.0000) .. (945.0000,-563.0000)
    .. controls (901.0000,-513.0000) and (835.0000,-458.0000) ..
    (747.0000,-398.0000) .. controls (745.6667,-397.3333) and (667.6667,-353.6667)
    .. (513.0000,-267.0000) .. controls (521.6667,-256.3333) and
    (534.3333,-240.3333) .. (551.0000,-219.0000) .. controls (575.6667,-235.6667)
    and (670.6667,-299.6667) .. (836.0000,-411.0000) .. controls
    (867.3333,-429.6667) and (911.6667,-460.3333) .. (969.0000,-503.0000) ..
    controls (973.6667,-507.0000) and (985.0000,-522.0000) ..
    (1003.0000,-548.0000) -- (1055.0000,-548.0000) .. controls
    (1061.6667,-537.3333) and (1073.0000,-522.3333) .. (1089.0000,-503.0000) ..
    controls (1099.6667,-492.3333) and (1146.3333,-459.6667) ..
    (1229.0000,-405.0000) .. controls (1291.0000,-364.3333) and
    (1383.6667,-302.3333) .. (1507.0000,-219.0000) .. controls
    (1515.0000,-229.6667) and (1527.6667,-245.6667) .. (1545.0000,-267.0000) --
    cycle(863.0000,-559.0000) .. controls (839.0000,-564.3333) and
    (809.0000,-585.3333) .. (773.0000,-622.0000) .. controls (737.6667,-658.6667)
    and (720.0000,-677.0000) .. (720.0000,-677.0000) .. controls
    (717.3333,-677.0000) and (704.6667,-666.0000) .. (682.0000,-644.0000) ..
    controls (655.3333,-618.6667) and (641.0000,-605.3333) .. (639.0000,-604.0000)
    .. controls (626.3333,-596.0000) and (607.6667,-584.0000) ..
    (583.0000,-568.0000) .. controls (595.0000,-564.0000) and (607.6667,-562.0000)
    .. (621.0000,-562.0000) .. controls (629.6667,-562.0000) and
    (646.3333,-576.0000) .. (671.0000,-604.0000) .. controls (696.3333,-632.0000)
    and (712.3333,-646.0000) .. (719.0000,-646.0000) .. controls
    (720.3333,-646.0000) and (734.6667,-632.0000) .. (762.0000,-604.0000) ..
    controls (791.3333,-573.3333) and (820.3333,-552.6667) .. (849.0000,-542.0000)
    -- (863.0000,-559.0000) -- cycle(758.0000,-554.0000) .. controls
    (752.0000,-566.6667) and (743.6667,-580.0000) .. (733.0000,-594.0000) --
    (707.0000,-594.0000) .. controls (704.3333,-586.6667) and (698.0000,-576.0000)
    .. (688.0000,-562.0000) -- (695.0000,-554.0000) -- (758.0000,-554.0000) --
    cycle(1354.0000,55.0000) -- (1354.0000,-273.0000) -- (1086.0000,-456.0000) ..
    controls (1080.0000,-447.3333) and (1071.3333,-443.0000) ..
    (1060.0000,-443.0000) .. controls (1056.0000,-443.0000) and
    (1050.6667,-444.6667) .. (1044.0000,-448.0000) .. controls
    (1038.0000,-451.3333) and (1033.0000,-453.0000) .. (1029.0000,-453.0000) ..
    controls (1025.0000,-453.0000) and (1019.6667,-451.3333) ..
    (1013.0000,-448.0000) .. controls (1007.0000,-444.6667) and
    (1002.0000,-443.0000) .. (998.0000,-443.0000) .. controls (989.3333,-443.0000)
    and (983.3333,-444.6667) .. (980.0000,-448.0000) .. controls
    (976.6667,-452.0000) and (973.0000,-454.6667) .. (969.0000,-456.0000) --
    (704.0000,-273.0000) -- (704.0000,55.0000) .. controls (711.3333,44.3333) and
    (726.0000,39.0000) .. (748.0000,39.0000) .. controls (752.6667,39.0000) and
    (756.3333,39.3333) .. (759.0000,40.0000) .. controls (761.6667,44.0000) and
    (766.0000,49.6667) .. (772.0000,57.0000) -- (860.0000,57.0000) --
    (860.0000,-234.0000) -- (1192.0000,-234.0000) -- (1192.0000,57.0000) --
    (1286.0000,57.0000) .. controls (1294.6667,44.3333) and (1303.6667,38.0000) ..
    (1313.0000,38.0000) .. controls (1331.6667,38.0000) and (1345.3333,43.6667) ..
    (1354.0000,55.0000) -- cycle(804.0000,-501.0000) -- (460.0000,-501.0000) ..
    controls (464.6667,-497.6667) and (467.0000,-493.3333) .. (467.0000,-488.0000)
    -- (467.0000,-302.0000) .. controls (509.6667,-330.0000) and
    (579.3333,-368.6667) .. (676.0000,-418.0000) .. controls (699.3333,-428.6667)
    and (732.6667,-446.6667) .. (776.0000,-472.0000) .. controls
    (778.0000,-474.0000) and (787.3333,-483.6667) .. (804.0000,-501.0000) --
    cycle(678.0000,-87.0000) -- (678.0000,-256.0000) .. controls
    (654.6667,-241.3333) and (621.0000,-218.3333) .. (577.0000,-187.0000) --
    (678.0000,-87.0000) -- cycle(678.0000,69.0000) -- (678.0000,-34.0000) ..
    controls (590.0000,-116.0000) and (543.3333,-157.0000) .. (538.0000,-157.0000)
    -- (286.0000,-157.0000) -- (286.0000,150.0000) -- (644.0000,150.0000) ..
    controls (666.6667,100.0000) and (678.0000,73.0000) .. (678.0000,69.0000) --
    cycle(1063.0000,-400.0000) .. controls (1063.0000,-380.0000) and
    (1051.6667,-370.0000) .. (1029.0000,-370.0000) .. controls
    (1006.3333,-370.0000) and (995.0000,-380.0000) .. (995.0000,-400.0000) ..
    controls (995.0000,-418.6667) and (1006.3333,-428.0000) ..
    (1029.0000,-428.0000) .. controls (1051.6667,-428.0000) and
    (1063.0000,-418.6667) .. (1063.0000,-400.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1316.0000,-585.0000) ..
    controls (1302.0000,-589.0000) and (1289.6667,-591.0000) ..
    (1279.0000,-591.0000) -- (1279.0000,-668.0000) .. controls
    (1291.0000,-664.0000) and (1303.3333,-662.0000) .. (1316.0000,-662.0000) --
    (1316.0000,-585.0000) -- cycle(1142.0000,-604.0000) -- (1090.0000,-604.0000)
    -- (1090.0000,-677.0000) -- (1142.0000,-677.0000) -- (1142.0000,-604.0000) --
    cycle(1434.0000,-282.0000) .. controls (1434.0000,-277.3333) and
    (1432.6667,-272.0000) .. (1430.0000,-266.0000) -- (1400.0000,-266.0000) --
    (1400.0000,-312.0000) -- (1410.0000,-312.0000) .. controls
    (1426.0000,-312.0000) and (1434.0000,-302.0000) .. (1434.0000,-282.0000) --
    cycle(946.0000,-591.0000) .. controls (938.0000,-591.0000) and
    (926.0000,-589.0000) .. (910.0000,-585.0000) -- (910.0000,-662.0000) ..
    controls (920.0000,-662.0000) and (932.0000,-664.0000) .. (946.0000,-668.0000)
    -- (946.0000,-591.0000) -- cycle(1694.0000,373.0000) -- (1642.0000,373.0000)
    -- (1642.0000,-437.0000) .. controls (1626.6667,-444.3333) and
    (1611.0000,-448.0000) .. (1595.0000,-448.0000) .. controls
    (1555.6667,-448.0000) and (1536.0000,-434.0000) .. (1536.0000,-406.0000) ..
    controls (1536.0000,-390.6667) and (1536.3333,-378.6667) ..
    (1537.0000,-370.0000) .. controls (1547.0000,-364.0000) and
    (1556.6667,-358.0000) .. (1566.0000,-352.0000) .. controls
    (1579.3333,-344.0000) and (1586.0000,-336.3333) .. (1586.0000,-329.0000) --
    (1586.0000,373.0000) -- (1512.0000,373.0000) -- (1512.0000,136.0000) ..
    controls (1505.3333,134.0000) and (1498.0000,133.0000) .. (1490.0000,133.0000)
    .. controls (1482.0000,133.0000) and (1474.6667,134.0000) ..
    (1468.0000,136.0000) -- (1468.0000,373.0000) -- (1425.0000,373.0000) --
    (1425.0000,93.0000) .. controls (1425.0000,90.3333) and (1428.6667,71.6667) ..
    (1436.0000,37.0000) .. controls (1442.6667,-2.3333) and (1452.6667,-61.3333)
    .. (1466.0000,-140.0000) -- (1475.0000,-153.0000) -- (1492.0000,-153.0000) --
    (1539.0000,82.0000) -- (1539.0000,-319.0000) .. controls (1507.6667,-333.6667)
    and (1475.6667,-341.0000) .. (1443.0000,-341.0000) .. controls
    (1436.3333,-341.0000) and (1426.6667,-341.0000) .. (1414.0000,-341.0000) ..
    controls (1400.6667,-340.3333) and (1391.0000,-340.0000) ..
    (1385.0000,-340.0000) -- (1385.0000,373.0000) -- (1341.0000,373.0000) --
    (1341.0000,-698.0000) .. controls (1319.0000,-730.0000) and
    (1261.3333,-746.0000) .. (1168.0000,-746.0000) .. controls
    (1038.0000,-746.0000) and (937.3333,-726.6667) .. (866.0000,-688.0000) --
    (866.0000,373.0000) -- (808.0000,373.0000) -- (808.0000,-390.0000) --
    (799.0000,-394.0000) .. controls (769.0000,-396.0000) and (706.3333,-401.6667)
    .. (611.0000,-411.0000) -- (611.0000,373.0000) -- (575.0000,373.0000) --
    (575.0000,-570.0000) .. controls (559.0000,-578.0000) and (543.6667,-582.0000)
    .. (529.0000,-582.0000) .. controls (488.3333,-582.0000) and
    (460.0000,-576.0000) .. (444.0000,-564.0000) -- (444.0000,373.0000) --
    (414.0000,373.0000) -- (414.0000,-390.0000) -- (409.0000,-392.0000) --
    (227.0000,-325.0000) -- (227.0000,373.0000) -- (175.0000,373.0000) --
    (175.0000,-342.0000) .. controls (197.6667,-358.6667) and (209.3333,-367.3333)
    .. (210.0000,-368.0000) .. controls (216.6667,-375.3333) and
    (220.0000,-389.0000) .. (220.0000,-409.0000) .. controls (220.0000,-433.6667)
    and (208.6667,-446.0000) .. (186.0000,-446.0000) .. controls
    (179.3333,-446.0000) and (169.3333,-446.0000) .. (156.0000,-446.0000) ..
    controls (142.6667,-445.3333) and (133.0000,-445.0000) .. (127.0000,-445.0000)
    -- (115.0000,-434.0000) -- (115.0000,373.0000) -- (82.0000,373.0000) --
    (82.0000,-447.0000) .. controls (82.0000,-447.6667) and (107.0000,-540.0000)
    .. (157.0000,-724.0000) -- (177.0000,-724.0000) .. controls
    (177.6667,-722.6667) and (193.6667,-671.0000) .. (225.0000,-569.0000) ..
    controls (244.3333,-505.6667) and (254.3333,-452.6667) .. (255.0000,-410.0000)
    -- (260.0000,-405.0000) .. controls (303.3333,-431.6667) and
    (352.0000,-468.6667) .. (406.0000,-516.0000) .. controls (408.0000,-531.3333)
    and (411.0000,-551.6667) .. (415.0000,-577.0000) .. controls
    (434.3333,-637.6667) and (463.0000,-728.0000) .. (501.0000,-848.0000) --
    (521.0000,-848.0000) .. controls (535.6667,-802.6667) and (557.6667,-734.6667)
    .. (587.0000,-644.0000) .. controls (730.3333,-635.3333) and
    (802.6667,-631.0000) .. (804.0000,-631.0000) -- (804.0000,-714.0000) --
    (1081.0000,-1537.0000) -- (1108.0000,-1537.0000) -- (1292.0000,-1002.0000) ..
    controls (1316.0000,-943.3333) and (1346.6667,-854.3333) ..
    (1384.0000,-735.0000) .. controls (1385.3333,-729.0000) and
    (1386.0000,-706.3333) .. (1386.0000,-667.0000) .. controls
    (1386.0000,-645.0000) and (1385.6667,-611.6667) .. (1385.0000,-567.0000) ..
    controls (1384.3333,-523.0000) and (1384.0000,-490.3333) ..
    (1384.0000,-469.0000) -- (1500.0000,-386.0000) .. controls
    (1499.3333,-403.3333) and (1500.3333,-429.0000) .. (1503.0000,-463.0000) ..
    controls (1503.6667,-466.3333) and (1511.3333,-490.0000) ..
    (1526.0000,-534.0000) .. controls (1538.6667,-576.0000) and
    (1557.6667,-639.3333) .. (1583.0000,-724.0000) -- (1604.0000,-724.0000) ..
    controls (1664.0000,-522.6667) and (1694.0000,-422.0000) ..
    (1694.0000,-422.0000) -- (1694.0000,373.0000) -- cycle(556.0000,-505.0000) ..
    controls (553.3333,-505.0000) and (549.3333,-505.3333) .. (544.0000,-506.0000)
    .. controls (538.6667,-507.3333) and (534.6667,-508.0000) ..
    (532.0000,-508.0000) -- (532.0000,-541.0000) .. controls (537.3333,-540.3333)
    and (545.3333,-539.3333) .. (556.0000,-538.0000) -- (556.0000,-505.0000) --
    cycle(720.0000,-325.0000) -- (693.0000,-325.0000) -- (693.0000,-361.0000) ..
    controls (697.6667,-359.0000) and (706.6667,-358.0000) .. (720.0000,-358.0000)
    -- (720.0000,-325.0000) -- cycle(512.0000,-508.0000) -- (482.0000,-508.0000)
    -- (482.0000,-544.0000) -- (512.0000,-541.0000) -- (512.0000,-508.0000) --
    cycle(767.0000,74.0000) .. controls (744.3333,72.0000) and (729.0000,72.0000)
    .. (721.0000,74.0000) .. controls (721.0000,-3.3333) and (719.6667,-44.6667)
    .. (717.0000,-50.0000) .. controls (727.6667,-57.3333) and (737.0000,-61.0000)
    .. (745.0000,-61.0000) .. controls (759.6667,-61.0000) and (767.0000,-56.3333)
    .. (767.0000,-47.0000) -- (767.0000,74.0000) -- cycle(376.0000,-306.0000) ..
    controls (366.0000,-306.0000) and (358.0000,-305.0000) .. (352.0000,-303.0000)
    -- (352.0000,-342.0000) -- (373.0000,-342.0000) .. controls
    (373.0000,-326.0000) and (374.0000,-314.0000) .. (376.0000,-306.0000) --
    cycle(694.0000,69.0000) .. controls (686.0000,67.6667) and (673.3333,67.0000)
    .. (656.0000,67.0000) -- (652.0000,63.0000) .. controls (651.3333,71.0000) and
    (651.0000,48.0000) .. (651.0000,-6.0000) .. controls (651.0000,-28.6667) and
    (654.6667,-47.6667) .. (662.0000,-63.0000) -- (694.0000,-63.0000) --
    (694.0000,69.0000) -- cycle(186.0000,-405.0000) -- (159.0000,-405.0000) --
    (159.0000,-432.0000) -- (186.0000,-432.0000) -- (186.0000,-405.0000) --
    cycle(283.0000,-275.0000) .. controls (277.6667,-273.0000) and
    (269.6667,-269.6667) .. (259.0000,-265.0000) -- (259.0000,-311.0000) ..
    controls (264.3333,-311.6667) and (272.3333,-312.6667) .. (283.0000,-314.0000)
    -- (283.0000,-275.0000) -- cycle(382.0000,68.0000) .. controls
    (373.3333,66.6667) and (358.0000,66.6667) .. (336.0000,68.0000) --
    (336.0000,-49.0000) .. controls (336.0000,-51.6667) and (337.0000,-54.3333) ..
    (339.0000,-57.0000) .. controls (341.6667,-59.6667) and (343.0000,-61.6667) ..
    (343.0000,-63.0000) -- (372.0000,-63.0000) -- (382.0000,-53.0000) --
    (382.0000,68.0000) -- cycle(314.0000,-54.0000) .. controls (312.0000,12.6667)
    and (311.0000,54.6667) .. (311.0000,72.0000) .. controls (305.6667,72.0000)
    and (298.0000,72.0000) .. (288.0000,72.0000) .. controls (276.6667,72.6667)
    and (269.0000,73.0000) .. (265.0000,73.0000) -- (265.0000,-43.0000) ..
    controls (265.0000,-55.0000) and (273.0000,-61.0000) .. (289.0000,-61.0000) ..
    controls (296.3333,-61.0000) and (304.6667,-58.6667) .. (314.0000,-54.0000) --
    cycle(1102.0000,-979.0000) -- (1102.0000,-1037.0000) -- (1070.0000,-1037.0000)
    .. controls (1071.3333,-1028.3333) and (1071.3333,-1009.0000) ..
    (1070.0000,-979.0000) -- (1102.0000,-979.0000) -- cycle(655.0000,-523.0000) --
    (655.0000,-559.0000) -- (628.0000,-559.0000) -- (628.0000,-523.0000) --
    (655.0000,-523.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1897.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2083.0000,-869.0000) ..
    controls (1801.0000,-482.3333) and (1441.6667,-289.0000) ..
    (1005.0000,-289.0000) .. controls (938.3333,-289.0000) and
    (875.0000,-297.3333) .. (815.0000,-314.0000) .. controls (725.6667,-339.3333)
    and (684.6667,-377.6667) .. (692.0000,-429.0000) -- (742.0000,-789.0000) ..
    controls (612.0000,-789.0000) and (488.6667,-736.6667) .. (372.0000,-632.0000)
    -- (458.0000,60.0000) -- (358.0000,60.0000) -- (173.0000,-1408.0000) --
    (195.0000,-1606.0000) -- (274.0000,-1408.0000) -- (290.0000,-1286.0000) ..
    controls (415.3333,-1375.3333) and (550.0000,-1420.0000) ..
    (694.0000,-1420.0000) .. controls (780.0000,-1420.0000) and
    (855.6667,-1401.0000) .. (921.0000,-1363.0000) .. controls
    (999.0000,-1317.0000) and (1038.0000,-1254.0000) .. (1038.0000,-1174.0000) ..
    controls (1038.0000,-1148.6667) and (1034.3333,-1117.0000) ..
    (1027.0000,-1079.0000) -- (1002.0000,-950.0000) .. controls
    (1177.3333,-813.3333) and (1395.0000,-745.0000) .. (1655.0000,-745.0000) ..
    controls (1817.6667,-745.0000) and (1960.3333,-786.3333) ..
    (2083.0000,-869.0000) -- cycle(1743.0000,-648.0000) .. controls
    (1693.0000,-644.6667) and (1657.3333,-643.0000) .. (1636.0000,-643.0000) ..
    controls (1372.6667,-643.0000) and (1155.0000,-710.0000) ..
    (983.0000,-844.0000) -- (941.0000,-648.0000) .. controls (934.3333,-617.3333)
    and (893.6667,-583.6667) .. (819.0000,-547.0000) .. controls
    (811.6667,-543.0000) and (797.6667,-535.6667) .. (777.0000,-525.0000) ..
    controls (767.0000,-513.6667) and (762.0000,-502.3333) .. (762.0000,-491.0000)
    .. controls (762.0000,-424.3333) and (837.0000,-391.0000) ..
    (987.0000,-391.0000) .. controls (1281.6667,-391.0000) and
    (1533.6667,-476.6667) .. (1743.0000,-648.0000) -- cycle(980.0000,-1119.0000)
    .. controls (980.0000,-1186.3333) and (945.0000,-1238.0000) ..
    (875.0000,-1274.0000) .. controls (819.6667,-1303.3333) and
    (755.0000,-1318.0000) .. (681.0000,-1318.0000) .. controls
    (577.0000,-1318.0000) and (450.6667,-1274.0000) .. (302.0000,-1186.0000) --
    (358.0000,-741.0000) .. controls (482.6667,-839.6667) and (610.6667,-889.0000)
    .. (742.0000,-889.0000) .. controls (820.0000,-889.0000) and
    (882.6667,-870.0000) .. (930.0000,-832.0000) -- (967.0000,-1014.0000) ..
    controls (975.6667,-1056.6667) and (980.0000,-1091.6667) ..
    (980.0000,-1119.0000) -- cycle(906.0000,-699.0000) .. controls
    (906.0000,-740.3333) and (867.6667,-768.6667) .. (791.0000,-784.0000) --
    (764.0000,-575.0000) .. controls (770.6667,-579.0000) and (781.0000,-584.3333)
    .. (795.0000,-591.0000) .. controls (869.0000,-627.6667) and
    (906.0000,-663.6667) .. (906.0000,-699.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1897.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2083.0000,-869.0000) ..
    controls (1801.0000,-482.3333) and (1441.6667,-289.0000) ..
    (1005.0000,-289.0000) .. controls (938.3333,-289.0000) and
    (875.0000,-297.3333) .. (815.0000,-314.0000) .. controls (725.6667,-339.3333)
    and (684.6667,-377.6667) .. (692.0000,-429.0000) -- (742.0000,-789.0000) ..
    controls (612.0000,-789.0000) and (488.6667,-736.6667) .. (372.0000,-632.0000)
    -- (458.0000,60.0000) -- (358.0000,60.0000) -- (173.0000,-1408.0000) --
    (195.0000,-1606.0000) -- (274.0000,-1408.0000) -- (290.0000,-1286.0000) ..
    controls (415.3333,-1375.3333) and (550.0000,-1420.0000) ..
    (694.0000,-1420.0000) .. controls (780.0000,-1420.0000) and
    (855.6667,-1401.0000) .. (921.0000,-1363.0000) .. controls
    (999.0000,-1317.0000) and (1038.0000,-1254.0000) .. (1038.0000,-1174.0000) ..
    controls (1038.0000,-1148.6667) and (1034.3333,-1117.0000) ..
    (1027.0000,-1079.0000) -- (1002.0000,-950.0000) .. controls
    (1177.3333,-813.3333) and (1395.0000,-745.0000) .. (1655.0000,-745.0000) ..
    controls (1817.6667,-745.0000) and (1960.3333,-786.3333) ..
    (2083.0000,-869.0000) -- cycle(906.0000,-699.0000) .. controls
    (906.0000,-740.3333) and (867.6667,-768.6667) .. (791.0000,-784.0000) --
    (764.0000,-575.0000) .. controls (770.6667,-579.0000) and (781.0000,-584.3333)
    .. (795.0000,-591.0000) .. controls (869.0000,-627.6667) and
    (906.0000,-663.6667) .. (906.0000,-699.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1808.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1567.0000,-235.0000) ..
    controls (1451.6667,-144.3333) and (1317.3333,-99.0000) ..
    (1164.0000,-99.0000) .. controls (1090.6667,-99.0000) and
    (1016.0000,-109.3333) .. (940.0000,-130.0000) .. controls (832.0000,-158.6667)
    and (778.0000,-200.0000) .. (778.0000,-254.0000) -- (778.0000,-586.0000) ..
    controls (744.6667,-590.0000) and (720.6667,-592.0000) .. (706.0000,-592.0000)
    .. controls (552.6667,-592.0000) and (416.0000,-534.3333) ..
    (296.0000,-419.0000) -- (296.0000,210.0000) -- (198.0000,210.0000) --
    (198.0000,-1459.0000) .. controls (181.3333,-1473.6667) and
    (173.0000,-1491.0000) .. (173.0000,-1511.0000) .. controls
    (173.0000,-1556.3333) and (197.3333,-1579.0000) .. (246.0000,-1579.0000) ..
    controls (296.0000,-1579.0000) and (321.0000,-1556.3333) ..
    (321.0000,-1511.0000) .. controls (321.0000,-1493.0000) and
    (312.6667,-1475.6667) .. (296.0000,-1459.0000) -- (296.0000,-1316.0000) ..
    controls (422.6667,-1425.3333) and (558.3333,-1480.0000) ..
    (703.0000,-1480.0000) .. controls (909.0000,-1480.0000) and
    (1012.0000,-1391.3333) .. (1012.0000,-1214.0000) -- (1012.0000,-998.0000) ..
    controls (1060.6667,-990.0000) and (1108.3333,-986.0000) ..
    (1155.0000,-986.0000) .. controls (1306.3333,-986.0000) and
    (1443.6667,-1030.3333) .. (1567.0000,-1119.0000) -- (1567.0000,-235.0000) --
    cycle(1518.0000,-257.0000) -- (1518.0000,-1024.0000) .. controls
    (1396.6667,-966.0000) and (1277.6667,-937.0000) .. (1161.0000,-937.0000) ..
    controls (1105.0000,-937.0000) and (1055.3333,-941.0000) ..
    (1012.0000,-949.0000) -- (1012.0000,-486.0000) .. controls
    (1012.0000,-432.0000) and (983.3333,-392.3333) .. (926.0000,-367.0000) --
    (899.0000,-355.0000) .. controls (842.3333,-329.6667) and (814.0000,-303.3333)
    .. (814.0000,-276.0000) .. controls (814.0000,-232.6667) and
    (865.0000,-198.6667) .. (967.0000,-174.0000) .. controls (1039.6667,-156.6667)
    and (1107.3333,-148.0000) .. (1170.0000,-148.0000) .. controls
    (1298.0000,-148.0000) and (1414.0000,-184.3333) .. (1518.0000,-257.0000) --
    cycle(963.0000,-589.0000) -- (963.0000,-1207.0000) .. controls
    (963.0000,-1356.3333) and (876.3333,-1431.0000) .. (703.0000,-1431.0000) ..
    controls (564.3333,-1431.0000) and (428.6667,-1371.3333) ..
    (296.0000,-1252.0000) -- (296.0000,-489.0000) .. controls (417.3333,-591.0000)
    and (555.0000,-642.0000) .. (709.0000,-642.0000) .. controls
    (799.6667,-642.0000) and (884.3333,-624.3333) .. (963.0000,-589.0000) --
    cycle(975.0000,-495.0000) .. controls (975.0000,-537.6667) and
    (925.6667,-565.6667) .. (827.0000,-579.0000) -- (827.0000,-374.0000) ..
    controls (925.6667,-422.0000) and (975.0000,-462.3333) .. (975.0000,-495.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1808.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1567.0000,-235.0000) ..
    controls (1451.6667,-144.3333) and (1317.3333,-99.0000) ..
    (1164.0000,-99.0000) .. controls (1090.6667,-99.0000) and
    (1016.0000,-109.3333) .. (940.0000,-130.0000) .. controls (832.0000,-158.6667)
    and (778.0000,-200.0000) .. (778.0000,-254.0000) -- (778.0000,-586.0000) ..
    controls (744.6667,-590.0000) and (720.6667,-592.0000) .. (706.0000,-592.0000)
    .. controls (552.6667,-592.0000) and (416.0000,-534.3333) ..
    (296.0000,-419.0000) -- (296.0000,210.0000) -- (198.0000,210.0000) --
    (198.0000,-1459.0000) .. controls (181.3333,-1473.6667) and
    (173.0000,-1491.0000) .. (173.0000,-1511.0000) .. controls
    (173.0000,-1556.3333) and (197.3333,-1579.0000) .. (246.0000,-1579.0000) ..
    controls (296.0000,-1579.0000) and (321.0000,-1556.3333) ..
    (321.0000,-1511.0000) .. controls (321.0000,-1493.0000) and
    (312.6667,-1475.6667) .. (296.0000,-1459.0000) -- (296.0000,-1316.0000) ..
    controls (422.6667,-1425.3333) and (558.3333,-1480.0000) ..
    (703.0000,-1480.0000) .. controls (909.0000,-1480.0000) and
    (1012.0000,-1391.3333) .. (1012.0000,-1214.0000) -- (1012.0000,-998.0000) ..
    controls (1060.6667,-990.0000) and (1108.3333,-986.0000) ..
    (1155.0000,-986.0000) .. controls (1306.3333,-986.0000) and
    (1443.6667,-1030.3333) .. (1567.0000,-1119.0000) -- (1567.0000,-235.0000) --
    cycle(975.0000,-495.0000) .. controls (975.0000,-537.6667) and
    (925.6667,-565.6667) .. (827.0000,-579.0000) -- (827.0000,-374.0000) ..
    controls (925.6667,-422.0000) and (975.0000,-462.3333) .. (975.0000,-495.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1865.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-746.0000) ..
    controls (1653.0000,-646.6667) and (1597.3333,-581.6667) ..
    (1486.0000,-551.0000) .. controls (1524.0000,-505.0000) and
    (1543.0000,-460.0000) .. (1543.0000,-416.0000) .. controls
    (1543.0000,-320.6667) and (1493.6667,-260.0000) .. (1395.0000,-234.0000) --
    (1365.0000,-226.0000) .. controls (1316.3333,-212.6667) and
    (1282.3333,-189.3333) .. (1263.0000,-156.0000) -- (1246.0000,-126.0000) ..
    controls (1210.6667,-63.3333) and (1156.0000,-32.0000) .. (1082.0000,-32.0000)
    .. controls (1016.0000,-32.0000) and (958.3333,-69.3333) ..
    (909.0000,-144.0000) .. controls (871.0000,-70.0000) and (814.0000,-33.0000)
    .. (738.0000,-33.0000) .. controls (672.6667,-33.0000) and (617.3333,-68.3333)
    .. (572.0000,-139.0000) -- (556.0000,-164.0000) .. controls
    (534.0000,-198.6667) and (503.3333,-220.0000) .. (464.0000,-228.0000) --
    (435.0000,-234.0000) .. controls (389.6667,-243.3333) and (352.0000,-265.6667)
    .. (322.0000,-301.0000) .. controls (292.6667,-336.3333) and
    (278.0000,-377.0000) .. (278.0000,-423.0000) .. controls (278.0000,-465.6667)
    and (300.6667,-511.6667) .. (346.0000,-561.0000) .. controls
    (230.6667,-585.0000) and (173.0000,-648.6667) .. (173.0000,-752.0000) ..
    controls (173.0000,-791.3333) and (187.6667,-828.6667) .. (217.0000,-864.0000)
    -- (241.0000,-893.0000) .. controls (272.3333,-931.0000) and
    (288.0000,-960.6667) .. (288.0000,-982.0000) .. controls (288.0000,-978.0000)
    and (287.3333,-988.3333) .. (286.0000,-1013.0000) -- (284.0000,-1050.0000) ..
    controls (283.3333,-1062.6667) and (283.0000,-1071.0000) ..
    (283.0000,-1075.0000) .. controls (283.0000,-1121.0000) and
    (301.6667,-1163.0000) .. (339.0000,-1201.0000) .. controls
    (376.3333,-1239.0000) and (418.0000,-1258.0000) .. (464.0000,-1258.0000) ..
    controls (494.6667,-1258.0000) and (530.3333,-1247.6667) ..
    (571.0000,-1227.0000) .. controls (565.6667,-1248.3333) and
    (563.0000,-1264.0000) .. (563.0000,-1274.0000) .. controls
    (563.0000,-1321.3333) and (581.6667,-1362.6667) .. (619.0000,-1398.0000) ..
    controls (657.0000,-1433.3333) and (699.6667,-1451.0000) ..
    (747.0000,-1451.0000) .. controls (768.3333,-1451.0000) and
    (793.0000,-1446.0000) .. (821.0000,-1436.0000) -- (855.0000,-1424.0000) ..
    controls (891.0000,-1411.3333) and (912.0000,-1405.0000) ..
    (918.0000,-1405.0000) .. controls (936.0000,-1405.0000) and
    (956.3333,-1410.3333) .. (979.0000,-1421.0000) -- (1007.0000,-1434.0000) ..
    controls (1031.6667,-1445.3333) and (1057.3333,-1451.0000) ..
    (1084.0000,-1451.0000) .. controls (1132.0000,-1451.0000) and
    (1175.3333,-1433.3333) .. (1214.0000,-1398.0000) .. controls
    (1252.6667,-1362.6667) and (1272.0000,-1321.3333) .. (1272.0000,-1274.0000) ..
    controls (1272.0000,-1260.6667) and (1270.3333,-1242.0000) ..
    (1267.0000,-1218.0000) .. controls (1295.6667,-1237.3333) and
    (1329.0000,-1247.0000) .. (1367.0000,-1247.0000) .. controls
    (1421.6667,-1247.0000) and (1466.0000,-1226.6667) .. (1500.0000,-1186.0000) ..
    controls (1534.0000,-1146.0000) and (1549.6667,-1098.6667) ..
    (1547.0000,-1044.0000) -- (1545.0000,-1002.0000) .. controls
    (1543.6667,-974.0000) and (1543.0000,-962.3333) .. (1543.0000,-967.0000) ..
    controls (1543.0000,-943.6667) and (1556.0000,-917.6667) ..
    (1582.0000,-889.0000) -- (1600.0000,-869.0000) .. controls
    (1635.3333,-829.6667) and (1653.0000,-788.6667) .. (1653.0000,-746.0000) --
    cycle(1603.0000,-742.0000) .. controls (1603.0000,-772.6667) and
    (1590.0000,-803.0000) .. (1564.0000,-833.0000) -- (1540.0000,-861.0000) ..
    controls (1508.0000,-898.3333) and (1492.0000,-938.0000) ..
    (1492.0000,-980.0000) .. controls (1492.0000,-984.0000) and
    (1492.3333,-991.6667) .. (1493.0000,-1003.0000) -- (1495.0000,-1037.0000) ..
    controls (1495.6667,-1048.3333) and (1496.0000,-1056.3333) ..
    (1496.0000,-1061.0000) .. controls (1496.0000,-1099.0000) and
    (1483.6667,-1131.3333) .. (1459.0000,-1158.0000) .. controls
    (1435.0000,-1185.3333) and (1404.3333,-1199.0000) .. (1367.0000,-1199.0000) ..
    controls (1328.3333,-1199.0000) and (1286.3333,-1183.6667) ..
    (1241.0000,-1153.0000) .. controls (1203.6667,-1081.6667) and
    (1163.0000,-1022.3333) .. (1119.0000,-975.0000) -- (1079.0000,-1005.0000) ..
    controls (1173.0000,-1113.6667) and (1220.0000,-1203.0000) ..
    (1220.0000,-1273.0000) .. controls (1220.0000,-1309.0000) and
    (1206.3333,-1339.3333) .. (1179.0000,-1364.0000) .. controls
    (1152.3333,-1388.6667) and (1120.6667,-1401.0000) .. (1084.0000,-1401.0000) ..
    controls (1069.3333,-1401.0000) and (1050.0000,-1396.3333) ..
    (1026.0000,-1387.0000) -- (993.0000,-1374.0000) .. controls
    (961.0000,-1361.3333) and (936.0000,-1355.0000) .. (918.0000,-1355.0000) ..
    controls (904.0000,-1355.0000) and (878.0000,-1362.3333) ..
    (840.0000,-1377.0000) -- (809.0000,-1389.0000) .. controls
    (785.0000,-1398.3333) and (763.6667,-1403.0000) .. (745.0000,-1403.0000) ..
    controls (705.0000,-1403.0000) and (673.0000,-1389.3333) ..
    (649.0000,-1362.0000) .. controls (625.0000,-1335.3333) and
    (613.0000,-1301.6667) .. (613.0000,-1261.0000) .. controls
    (613.0000,-1242.3333) and (615.3333,-1217.6667) .. (620.0000,-1187.0000) ..
    controls (668.0000,-1139.6667) and (713.0000,-1080.6667) ..
    (755.0000,-1010.0000) -- (715.0000,-982.0000) .. controls
    (623.0000,-1133.3333) and (541.0000,-1209.0000) .. (469.0000,-1209.0000) ..
    controls (427.0000,-1209.0000) and (393.0000,-1193.3333) ..
    (367.0000,-1162.0000) .. controls (341.0000,-1131.3333) and
    (329.3333,-1094.6667) .. (332.0000,-1052.0000) -- (334.0000,-1016.0000) ..
    controls (334.6667,-1004.0000) and (335.0000,-995.0000) ..
    (335.0000,-989.0000) .. controls (335.0000,-952.3333) and (317.0000,-912.0000)
    .. (281.0000,-868.0000) -- (258.0000,-840.0000) .. controls
    (233.3333,-810.0000) and (221.0000,-779.3333) .. (221.0000,-748.0000) ..
    controls (221.0000,-675.3333) and (279.3333,-624.3333) .. (396.0000,-595.0000)
    .. controls (452.6667,-627.0000) and (523.6667,-653.3333) ..
    (609.0000,-674.0000) -- (624.0000,-627.0000) .. controls (528.6667,-599.6667)
    and (466.6667,-578.6667) .. (438.0000,-564.0000) .. controls
    (364.6667,-526.6667) and (328.0000,-478.6667) .. (328.0000,-420.0000) ..
    controls (328.0000,-347.3333) and (365.3333,-302.0000) .. (440.0000,-284.0000)
    -- (473.0000,-276.0000) .. controls (529.0000,-262.6667) and
    (571.0000,-233.6667) .. (599.0000,-189.0000) -- (618.0000,-159.0000) ..
    controls (649.3333,-109.0000) and (690.6667,-84.0000) .. (742.0000,-84.0000)
    .. controls (798.0000,-84.0000) and (848.0000,-123.3333) ..
    (892.0000,-202.0000) .. controls (882.0000,-248.6667) and (877.0000,-300.0000)
    .. (877.0000,-356.0000) .. controls (877.0000,-379.3333) and
    (879.3333,-404.3333) .. (884.0000,-431.0000) -- (935.0000,-431.0000) ..
    controls (931.6667,-402.3333) and (930.0000,-377.0000) .. (930.0000,-355.0000)
    .. controls (930.0000,-173.0000) and (980.3333,-82.0000) ..
    (1081.0000,-82.0000) .. controls (1129.6667,-82.0000) and
    (1171.6667,-108.3333) .. (1207.0000,-161.0000) -- (1227.0000,-191.0000) ..
    controls (1257.0000,-235.6667) and (1298.0000,-263.6667) ..
    (1350.0000,-275.0000) -- (1382.0000,-282.0000) .. controls
    (1456.6667,-298.0000) and (1494.0000,-343.3333) .. (1494.0000,-418.0000) ..
    controls (1494.0000,-458.0000) and (1467.0000,-504.0000) ..
    (1413.0000,-556.0000) .. controls (1327.0000,-566.6667) and
    (1255.6667,-587.6667) .. (1199.0000,-619.0000) -- (1214.0000,-665.0000) ..
    controls (1310.6667,-623.0000) and (1391.3333,-602.0000) ..
    (1456.0000,-602.0000) .. controls (1554.0000,-602.0000) and
    (1603.0000,-648.6667) .. (1603.0000,-742.0000) -- cycle(1165.0000,-801.0000)
    -- (1073.0000,-760.0000) -- (1127.0000,-744.0000) -- (1121.0000,-695.0000) --
    (1067.0000,-693.0000) -- (1110.0000,-659.0000) -- (1087.0000,-616.0000) --
    (1034.0000,-636.0000) -- (1090.0000,-550.0000) -- (1049.0000,-520.0000) --
    (982.0000,-595.0000) -- (981.0000,-537.0000) -- (935.0000,-528.0000) --
    (914.0000,-580.0000) -- (892.0000,-527.0000) -- (847.0000,-537.0000) --
    (849.0000,-593.0000) -- (782.0000,-516.0000) -- (744.0000,-545.0000) --
    (794.0000,-634.0000) -- (740.0000,-615.0000) -- (717.0000,-658.0000) --
    (760.0000,-694.0000) -- (705.0000,-696.0000) -- (700.0000,-742.0000) --
    (754.0000,-757.0000) -- (659.0000,-797.0000) -- (675.0000,-843.0000) --
    (774.0000,-820.0000) -- (741.0000,-868.0000) -- (774.0000,-902.0000) --
    (819.0000,-871.0000) -- (805.0000,-924.0000) -- (850.0000,-945.0000) --
    (878.0000,-898.0000) -- (887.0000,-999.0000) -- (937.0000,-999.0000) --
    (945.0000,-898.0000) -- (979.0000,-945.0000) -- (1024.0000,-924.0000) --
    (1009.0000,-870.0000) -- (1054.0000,-901.0000) -- (1086.0000,-867.0000) --
    (1051.0000,-823.0000) -- (1152.0000,-847.0000) -- (1165.0000,-801.0000) --
    cycle(1062.0000,-742.0000) .. controls (1062.0000,-783.3333) and
    (1047.6667,-818.3333) .. (1019.0000,-847.0000) .. controls
    (990.3333,-875.6667) and (955.3333,-890.0000) .. (914.0000,-890.0000) ..
    controls (872.6667,-890.0000) and (837.6667,-875.6667) .. (809.0000,-847.0000)
    .. controls (780.3333,-818.3333) and (766.0000,-783.3333) ..
    (766.0000,-742.0000) .. controls (766.0000,-700.0000) and (780.0000,-664.6667)
    .. (808.0000,-636.0000) .. controls (836.6667,-608.0000) and
    (872.0000,-594.0000) .. (914.0000,-594.0000) .. controls (955.3333,-594.0000)
    and (990.3333,-608.3333) .. (1019.0000,-637.0000) .. controls
    (1047.6667,-665.6667) and (1062.0000,-700.6667) .. (1062.0000,-742.0000) --
    cycle(972.0000,-742.0000) .. controls (972.0000,-700.6667) and
    (952.0000,-680.0000) .. (912.0000,-680.0000) .. controls (872.0000,-680.0000)
    and (852.0000,-700.6667) .. (852.0000,-742.0000) .. controls
    (852.0000,-782.6667) and (872.0000,-803.0000) .. (912.0000,-803.0000) ..
    controls (952.0000,-803.0000) and (972.0000,-782.6667) .. (972.0000,-742.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1886.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1654.0000,-769.0000) ..
    controls (1654.0000,-719.0000) and (1636.0000,-678.0000) ..
    (1600.0000,-646.0000) .. controls (1564.6667,-614.0000) and
    (1521.6667,-598.0000) .. (1471.0000,-598.0000) .. controls
    (1437.6667,-598.0000) and (1393.6667,-603.3333) .. (1339.0000,-614.0000) ..
    controls (1471.0000,-558.0000) and (1537.0000,-486.3333) ..
    (1537.0000,-399.0000) .. controls (1537.0000,-323.6667) and
    (1495.6667,-274.6667) .. (1413.0000,-252.0000) -- (1384.0000,-244.0000) ..
    controls (1325.3333,-228.0000) and (1286.0000,-202.0000) ..
    (1266.0000,-166.0000) -- (1253.0000,-143.0000) .. controls
    (1219.0000,-83.0000) and (1170.6667,-53.0000) .. (1108.0000,-53.0000) ..
    controls (991.3333,-53.0000) and (926.6667,-139.3333) .. (914.0000,-312.0000)
    .. controls (890.6667,-139.3333) and (825.3333,-53.0000) ..
    (718.0000,-53.0000) .. controls (655.3333,-53.0000) and (609.0000,-81.0000) ..
    (579.0000,-137.0000) -- (564.0000,-165.0000) .. controls (543.3333,-203.0000)
    and (509.6667,-228.0000) .. (463.0000,-240.0000) -- (431.0000,-248.0000) ..
    controls (337.0000,-271.3333) and (290.0000,-323.6667) .. (290.0000,-405.0000)
    .. controls (290.0000,-494.3333) and (357.0000,-567.0000) ..
    (491.0000,-623.0000) .. controls (440.3333,-615.0000) and (399.6667,-611.0000)
    .. (369.0000,-611.0000) .. controls (317.0000,-611.0000) and
    (272.3333,-625.0000) .. (235.0000,-653.0000) .. controls (193.6667,-683.6667)
    and (173.0000,-724.3333) .. (173.0000,-775.0000) .. controls
    (173.0000,-811.6667) and (188.6667,-847.6667) .. (220.0000,-883.0000) --
    (244.0000,-910.0000) .. controls (272.0000,-941.3333) and (286.0000,-970.3333)
    .. (286.0000,-997.0000) .. controls (286.0000,-1008.3333) and
    (285.0000,-1022.6667) .. (283.0000,-1040.0000) -- (280.0000,-1066.0000) --
    (280.0000,-1085.0000) .. controls (280.0000,-1195.0000) and
    (334.0000,-1250.0000) .. (442.0000,-1250.0000) .. controls
    (509.3333,-1250.0000) and (581.3333,-1206.6667) .. (658.0000,-1120.0000) ..
    controls (615.3333,-1192.0000) and (594.0000,-1256.6667) ..
    (594.0000,-1314.0000) .. controls (594.0000,-1358.0000) and
    (608.0000,-1395.3333) .. (636.0000,-1426.0000) .. controls
    (664.6667,-1456.6667) and (701.0000,-1472.0000) .. (745.0000,-1472.0000) ..
    controls (771.0000,-1472.0000) and (793.6667,-1467.3333) ..
    (813.0000,-1458.0000) -- (838.0000,-1446.0000) .. controls
    (870.0000,-1430.6667) and (896.0000,-1423.0000) .. (916.0000,-1423.0000) ..
    controls (931.3333,-1423.0000) and (952.0000,-1428.3333) ..
    (978.0000,-1439.0000) -- (1007.0000,-1451.0000) .. controls
    (1039.0000,-1464.3333) and (1066.0000,-1471.0000) .. (1088.0000,-1471.0000) ..
    controls (1133.3333,-1471.0000) and (1171.3333,-1453.6667) ..
    (1202.0000,-1419.0000) .. controls (1232.6667,-1384.3333) and
    (1248.0000,-1344.0000) .. (1248.0000,-1298.0000) .. controls
    (1248.0000,-1244.6667) and (1225.0000,-1184.6667) .. (1179.0000,-1118.0000) ..
    controls (1256.3333,-1206.0000) and (1328.6667,-1250.0000) ..
    (1396.0000,-1250.0000) .. controls (1442.6667,-1250.0000) and
    (1479.6667,-1234.3333) .. (1507.0000,-1203.0000) .. controls
    (1535.0000,-1171.6667) and (1549.0000,-1132.3333) .. (1549.0000,-1085.0000) ..
    controls (1549.0000,-1075.0000) and (1548.3333,-1066.0000) ..
    (1547.0000,-1058.0000) -- (1543.0000,-1034.0000) .. controls
    (1541.6667,-1026.0000) and (1541.0000,-1015.6667) .. (1541.0000,-1003.0000) ..
    controls (1541.0000,-969.6667) and (1555.6667,-936.0000) ..
    (1585.0000,-902.0000) -- (1604.0000,-880.0000) .. controls
    (1637.3333,-841.3333) and (1654.0000,-804.3333) .. (1654.0000,-769.0000) --
    cycle(1165.0000,-801.0000) -- (1152.0000,-847.0000) -- (1051.0000,-823.0000)
    -- (1086.0000,-867.0000) -- (1054.0000,-901.0000) -- (1009.0000,-870.0000) --
    (1024.0000,-924.0000) -- (979.0000,-945.0000) -- (945.0000,-898.0000) --
    (937.0000,-999.0000) -- (887.0000,-999.0000) -- (878.0000,-898.0000) --
    (850.0000,-945.0000) -- (805.0000,-924.0000) -- (819.0000,-871.0000) --
    (774.0000,-902.0000) -- (741.0000,-868.0000) -- (774.0000,-820.0000) --
    (675.0000,-843.0000) -- (659.0000,-797.0000) -- (754.0000,-757.0000) --
    (700.0000,-742.0000) -- (705.0000,-696.0000) -- (760.0000,-694.0000) --
    (717.0000,-658.0000) -- (740.0000,-615.0000) -- (794.0000,-634.0000) --
    (744.0000,-545.0000) -- (782.0000,-516.0000) -- (849.0000,-593.0000) --
    (847.0000,-537.0000) -- (892.0000,-527.0000) -- (914.0000,-580.0000) --
    (935.0000,-528.0000) -- (981.0000,-537.0000) -- (982.0000,-595.0000) --
    (1049.0000,-520.0000) -- (1090.0000,-550.0000) -- (1034.0000,-636.0000) --
    (1087.0000,-616.0000) -- (1110.0000,-659.0000) -- (1067.0000,-693.0000) --
    (1121.0000,-695.0000) -- (1127.0000,-744.0000) -- (1073.0000,-760.0000) --
    (1165.0000,-801.0000) -- cycle(1062.0000,-742.0000) .. controls
    (1062.0000,-700.6667) and (1047.6667,-665.6667) .. (1019.0000,-637.0000) ..
    controls (990.3333,-608.3333) and (955.3333,-594.0000) .. (914.0000,-594.0000)
    .. controls (872.0000,-594.0000) and (836.6667,-608.0000) ..
    (808.0000,-636.0000) .. controls (780.0000,-664.6667) and (766.0000,-700.0000)
    .. (766.0000,-742.0000) .. controls (766.0000,-783.3333) and
    (780.3333,-818.3333) .. (809.0000,-847.0000) .. controls (837.6667,-875.6667)
    and (872.6667,-890.0000) .. (914.0000,-890.0000) .. controls
    (955.3333,-890.0000) and (990.3333,-875.6667) .. (1019.0000,-847.0000) ..
    controls (1047.6667,-818.3333) and (1062.0000,-783.3333) ..
    (1062.0000,-742.0000) -- cycle(972.0000,-742.0000) .. controls
    (972.0000,-782.6667) and (952.0000,-803.0000) .. (912.0000,-803.0000) ..
    controls (872.0000,-803.0000) and (852.0000,-782.6667) .. (852.0000,-742.0000)
    .. controls (852.0000,-700.6667) and (872.0000,-680.0000) ..
    (912.0000,-680.0000) .. controls (952.0000,-680.0000) and (972.0000,-700.6667)
    .. (972.0000,-742.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1486.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1892.0000,0.0000) --
    (801.0000,0.0000) -- (558.0000,-154.0000) .. controls (515.3333,-100.0000) and
    (450.0000,-61.6667) .. (362.0000,-39.0000) .. controls (427.3333,25.0000) and
    (506.3333,66.0000) .. (599.0000,84.0000) -- (594.0000,116.0000) .. controls
    (482.6667,94.6667) and (390.0000,46.0000) .. (316.0000,-30.0000) .. controls
    (279.3333,-20.6667) and (224.3333,-10.6667) .. (151.0000,0.0000) --
    (150.0000,-31.0000) .. controls (186.6667,-33.0000) and (235.6667,-41.0000) ..
    (297.0000,-55.0000) .. controls (203.0000,-159.0000) and (156.0000,-274.3333)
    .. (156.0000,-401.0000) .. controls (156.0000,-479.0000) and
    (168.6667,-546.3333) .. (194.0000,-603.0000) .. controls (227.3333,-678.3333)
    and (278.0000,-716.0000) .. (346.0000,-716.0000) .. controls
    (407.3333,-716.0000) and (462.0000,-696.6667) .. (510.0000,-658.0000) --
    (801.0000,-841.0000) -- (1892.0000,-841.0000) -- (1892.0000,0.0000) --
    cycle(1864.0000,-29.0000) -- (1864.0000,-812.0000) -- (809.0000,-812.0000) --
    (533.0000,-638.0000) .. controls (569.0000,-603.3333) and (595.6667,-565.6667)
    .. (613.0000,-525.0000) .. controls (623.0000,-529.0000) and
    (635.6667,-531.0000) .. (651.0000,-531.0000) .. controls (681.0000,-531.0000)
    and (706.6667,-520.3333) .. (728.0000,-499.0000) .. controls
    (749.3333,-478.3333) and (760.0000,-453.0000) .. (760.0000,-423.0000) ..
    controls (760.0000,-393.0000) and (749.0000,-367.3333) .. (727.0000,-346.0000)
    .. controls (705.6667,-325.3333) and (680.0000,-315.0000) ..
    (650.0000,-315.0000) .. controls (623.3333,-315.0000) and (598.6667,-326.3333)
    .. (576.0000,-349.0000) .. controls (554.0000,-371.6667) and
    (543.0000,-396.3333) .. (543.0000,-423.0000) .. controls (543.0000,-456.3333)
    and (558.0000,-485.6667) .. (588.0000,-511.0000) .. controls
    (569.3333,-553.6667) and (542.3333,-591.6667) .. (507.0000,-625.0000) --
    (470.0000,-600.0000) -- (470.0000,-243.0000) .. controls (555.3333,-190.3333)
    and (668.3333,-119.0000) .. (809.0000,-29.0000) -- (1864.0000,-29.0000) --
    cycle(527.0000,-175.0000) -- (442.0000,-228.0000) -- (442.0000,-615.0000) --
    (485.0000,-643.0000) .. controls (439.6667,-667.6667) and (394.3333,-680.0000)
    .. (349.0000,-680.0000) .. controls (245.0000,-680.0000) and
    (193.0000,-585.6667) .. (193.0000,-397.0000) .. controls (193.0000,-279.0000)
    and (239.3333,-169.3333) .. (332.0000,-68.0000) .. controls
    (383.3333,-79.3333) and (419.6667,-90.3333) .. (441.0000,-101.0000) ..
    controls (470.3333,-115.6667) and (499.0000,-140.3333) .. (527.0000,-175.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1586.0000,-1207.0000) ..
    controls (1586.0000,-1201.6667) and (1584.0000,-1194.3333) ..
    (1580.0000,-1185.0000) .. controls (1576.6667,-1175.6667) and
    (1575.0000,-1168.3333) .. (1575.0000,-1163.0000) .. controls
    (1575.0000,-1159.6667) and (1576.0000,-1154.3333) .. (1578.0000,-1147.0000) ..
    controls (1580.0000,-1140.3333) and (1580.6667,-1135.0000) ..
    (1580.0000,-1131.0000) -- (1580.0000,-1126.0000) -- (1260.0000,-1163.0000) ..
    controls (1243.3333,-1147.6667) and (1223.6667,-1140.0000) ..
    (1201.0000,-1140.0000) .. controls (1177.0000,-1140.0000) and
    (1156.3333,-1148.6667) .. (1139.0000,-1166.0000) .. controls
    (1121.6667,-1183.3333) and (1113.0000,-1204.0000) .. (1113.0000,-1228.0000) ..
    controls (1113.0000,-1252.0000) and (1121.6667,-1272.6667) ..
    (1139.0000,-1290.0000) .. controls (1156.3333,-1307.3333) and
    (1177.0000,-1316.0000) .. (1201.0000,-1316.0000) .. controls
    (1211.0000,-1316.0000) and (1220.0000,-1314.6667) .. (1228.0000,-1312.0000) --
    (1489.0000,-1497.0000) .. controls (1491.6667,-1485.6667) and
    (1497.3333,-1469.0000) .. (1506.0000,-1447.0000) .. controls
    (1508.0000,-1443.0000) and (1516.6667,-1433.6667) .. (1532.0000,-1419.0000) ..
    controls (1538.6667,-1411.6667) and (1542.0000,-1397.0000) ..
    (1542.0000,-1375.0000) .. controls (1542.0000,-1360.3333) and
    (1547.6667,-1345.6667) .. (1559.0000,-1331.0000) .. controls
    (1571.0000,-1316.3333) and (1577.0000,-1305.3333) .. (1577.0000,-1298.0000) ..
    controls (1577.0000,-1292.6667) and (1575.6667,-1285.0000) ..
    (1573.0000,-1275.0000) .. controls (1571.0000,-1265.6667) and
    (1570.0000,-1258.3333) .. (1570.0000,-1253.0000) .. controls
    (1570.0000,-1247.6667) and (1572.6667,-1240.0000) .. (1578.0000,-1230.0000) ..
    controls (1583.3333,-1220.6667) and (1586.0000,-1213.0000) ..
    (1586.0000,-1207.0000) -- cycle(1646.0000,214.0000) .. controls
    (1631.3333,232.0000) and (1609.6667,252.3333) .. (1581.0000,275.0000) --
    (1270.0000,-90.0000) .. controls (1274.0000,-96.0000) and
    (1276.0000,-100.6667) .. (1276.0000,-104.0000) .. controls
    (1276.0000,-114.6667) and (1220.6667,-181.3333) .. (1110.0000,-304.0000) ..
    controls (1013.3333,-411.3333) and (871.6667,-490.3333) ..
    (685.0000,-541.0000) .. controls (672.3333,-539.6667) and (660.0000,-539.0000)
    .. (648.0000,-539.0000) .. controls (506.6667,-539.0000) and
    (381.3333,-598.0000) .. (272.0000,-716.0000) .. controls (165.3333,-831.3333)
    and (112.0000,-960.0000) .. (112.0000,-1102.0000) .. controls
    (112.0000,-1201.3333) and (145.0000,-1287.0000) .. (211.0000,-1359.0000) ..
    controls (277.6667,-1431.0000) and (360.3333,-1467.0000) ..
    (459.0000,-1467.0000) .. controls (600.3333,-1467.0000) and
    (725.6667,-1408.3333) .. (835.0000,-1291.0000) .. controls
    (941.6667,-1175.6667) and (995.0000,-1046.6667) .. (995.0000,-904.0000) ..
    controls (995.0000,-895.3333) and (993.6667,-882.6667) .. (991.0000,-866.0000)
    .. controls (989.0000,-850.0000) and (988.0000,-838.0000) ..
    (988.0000,-830.0000) .. controls (988.0000,-787.3333) and
    (1000.3333,-719.6667) .. (1025.0000,-627.0000) .. controls
    (1048.3333,-539.0000) and (1070.3333,-473.3333) .. (1091.0000,-430.0000) ..
    controls (1103.0000,-405.3333) and (1122.3333,-376.3333) ..
    (1149.0000,-343.0000) .. controls (1253.6667,-212.3333) and
    (1310.6667,-147.0000) .. (1320.0000,-147.0000) .. controls
    (1324.0000,-147.0000) and (1329.0000,-148.3333) .. (1335.0000,-151.0000) --
    (1646.0000,214.0000) -- cycle(1496.0000,-1430.0000) .. controls
    (1486.6667,-1442.0000) and (1481.0000,-1453.6667) .. (1479.0000,-1465.0000) --
    (1280.0000,-1326.0000) .. controls (1283.3333,-1323.3333) and
    (1287.6667,-1319.6667) .. (1293.0000,-1315.0000) -- (1496.0000,-1430.0000) --
    cycle(1523.0000,-1361.0000) .. controls (1523.0000,-1371.0000) and
    (1518.6667,-1387.6667) .. (1510.0000,-1411.0000) -- (1300.0000,-1304.0000) ..
    controls (1307.3333,-1295.3333) and (1312.3333,-1288.3333) ..
    (1315.0000,-1283.0000) -- (1523.0000,-1361.0000) --
    cycle(1557.0000,-1298.0000) .. controls (1557.0000,-1300.6667) and
    (1552.6667,-1307.6667) .. (1544.0000,-1319.0000) .. controls
    (1535.3333,-1331.0000) and (1530.3333,-1338.3333) .. (1529.0000,-1341.0000) --
    (1319.0000,-1272.0000) .. controls (1322.3333,-1262.6667) and
    (1324.6667,-1253.3333) .. (1326.0000,-1244.0000) -- (1556.0000,-1285.0000) ..
    controls (1556.6667,-1288.3333) and (1557.0000,-1292.6667) ..
    (1557.0000,-1298.0000) -- cycle(1565.0000,-1211.0000) .. controls
    (1555.0000,-1241.0000) and (1550.3333,-1258.6667) .. (1551.0000,-1264.0000) --
    (1327.0000,-1229.0000) .. controls (1327.0000,-1221.0000) and
    (1326.3333,-1214.0000) .. (1325.0000,-1208.0000) -- (1565.0000,-1211.0000) --
    cycle(1561.0000,-1186.0000) -- (1321.0000,-1194.0000) .. controls
    (1319.6667,-1189.3333) and (1317.3333,-1183.0000) .. (1314.0000,-1175.0000) --
    (1557.0000,-1149.0000) .. controls (1555.6667,-1154.3333) and
    (1555.0000,-1159.0000) .. (1555.0000,-1163.0000) .. controls
    (1555.0000,-1167.6667) and (1557.0000,-1175.3333) .. (1561.0000,-1186.0000) --
    cycle(1280.0000,-1307.0000) .. controls (1275.3333,-1311.0000) and
    (1270.6667,-1314.6667) .. (1266.0000,-1318.0000) -- (1244.0000,-1302.0000) ..
    controls (1248.6667,-1300.0000) and (1253.0000,-1297.3333) ..
    (1257.0000,-1294.0000) -- (1280.0000,-1307.0000) --
    cycle(1301.0000,-1277.0000) .. controls (1296.3333,-1285.6667) and
    (1292.0000,-1292.3333) .. (1288.0000,-1297.0000) -- (1266.0000,-1286.0000) ..
    controls (1270.0000,-1282.0000) and (1274.0000,-1276.3333) ..
    (1278.0000,-1269.0000) -- (1301.0000,-1277.0000) --
    cycle(1313.0000,-1242.0000) .. controls (1312.3333,-1247.3333) and
    (1310.0000,-1256.0000) .. (1306.0000,-1268.0000) -- (1283.0000,-1260.0000) ..
    controls (1285.6667,-1252.0000) and (1287.3333,-1244.3333) ..
    (1288.0000,-1237.0000) -- (1313.0000,-1242.0000) --
    cycle(1313.0000,-1227.0000) -- (1288.0000,-1224.0000) .. controls
    (1288.0000,-1220.6667) and (1286.6667,-1215.3333) .. (1284.0000,-1208.0000) --
    (1310.0000,-1208.0000) .. controls (1312.0000,-1215.3333) and
    (1313.0000,-1221.6667) .. (1313.0000,-1227.0000) --
    cycle(1306.0000,-1195.0000) -- (1280.0000,-1196.0000) .. controls
    (1277.3333,-1190.6667) and (1273.3333,-1185.0000) .. (1268.0000,-1179.0000) --
    (1297.0000,-1176.0000) .. controls (1300.3333,-1180.6667) and
    (1303.3333,-1187.0000) .. (1306.0000,-1195.0000) -- cycle(786.0000,-1269.0000)
    .. controls (771.3333,-1283.6667) and (757.6667,-1296.3333) ..
    (745.0000,-1307.0000) -- (736.0000,-1299.0000) -- (772.0000,-1257.0000) --
    (786.0000,-1269.0000) -- cycle(729.0000,-1320.0000) .. controls
    (722.3333,-1324.6667) and (713.3333,-1331.0000) .. (702.0000,-1339.0000) --
    (723.0000,-1314.0000) -- (729.0000,-1320.0000) -- cycle(835.0000,-1212.0000)
    .. controls (821.0000,-1230.6667) and (809.3333,-1245.0000) ..
    (800.0000,-1255.0000) -- (786.0000,-1242.0000) -- (822.0000,-1200.0000) --
    (835.0000,-1212.0000) -- cycle(877.0000,-1148.0000) .. controls
    (866.3333,-1166.6667) and (856.3333,-1182.6667) .. (847.0000,-1196.0000) --
    (835.0000,-1185.0000) -- (871.0000,-1143.0000) -- (877.0000,-1148.0000) --
    cycle(893.0000,-1118.0000) -- (887.0000,-1130.0000) -- (885.0000,-1128.0000)
    -- (893.0000,-1118.0000) -- cycle(658.0000,-1358.0000) --
    (648.0000,-1370.0000) .. controls (634.0000,-1377.3333) and
    (620.6667,-1383.3333) .. (608.0000,-1388.0000) -- (580.0000,-1364.0000) --
    (616.0000,-1322.0000) -- (658.0000,-1358.0000) -- cycle(708.0000,-1301.0000)
    -- (671.0000,-1343.0000) -- (629.0000,-1307.0000) -- (666.0000,-1265.0000) --
    (708.0000,-1301.0000) -- cycle(757.0000,-1244.0000) -- (721.0000,-1286.0000)
    -- (679.0000,-1250.0000) -- (715.0000,-1208.0000) -- (757.0000,-1244.0000) --
    cycle(586.0000,-1396.0000) .. controls (571.3333,-1400.6667) and
    (556.6667,-1404.6667) .. (542.0000,-1408.0000) -- (567.0000,-1379.0000) --
    (586.0000,-1396.0000) -- cycle(807.0000,-1187.0000) -- (770.0000,-1229.0000)
    -- (728.0000,-1193.0000) -- (765.0000,-1151.0000) -- (807.0000,-1187.0000) --
    cycle(856.0000,-1130.0000) -- (820.0000,-1172.0000) -- (778.0000,-1136.0000)
    -- (814.0000,-1094.0000) -- (856.0000,-1130.0000) --
    cycle(906.0000,-1073.0000) -- (869.0000,-1115.0000) -- (827.0000,-1079.0000)
    -- (864.0000,-1037.0000) -- (906.0000,-1073.0000) -- cycle(935.0000,-998.0000)
    .. controls (931.0000,-1016.6667) and (925.3333,-1036.6667) ..
    (918.0000,-1058.0000) -- (877.0000,-1022.0000) -- (913.0000,-980.0000) --
    (935.0000,-998.0000) -- cycle(943.0000,-946.0000) .. controls
    (942.3333,-954.6667) and (941.0000,-964.6667) .. (939.0000,-976.0000) --
    (926.0000,-965.0000) -- (943.0000,-946.0000) -- cycle(552.0000,-1366.0000) --
    (515.0000,-1408.0000) -- (473.0000,-1371.0000) -- (510.0000,-1329.0000) --
    (552.0000,-1366.0000) -- cycle(601.0000,-1309.0000) -- (565.0000,-1351.0000)
    -- (523.0000,-1314.0000) -- (559.0000,-1272.0000) -- (601.0000,-1309.0000) --
    cycle(494.0000,-1415.0000) .. controls (479.3333,-1416.3333) and
    (469.6667,-1417.0000) .. (465.0000,-1417.0000) -- (453.0000,-1417.0000) ..
    controls (449.0000,-1417.0000) and (443.0000,-1416.6667) ..
    (435.0000,-1416.0000) -- (460.0000,-1387.0000) -- (494.0000,-1415.0000) --
    cycle(651.0000,-1252.0000) -- (614.0000,-1294.0000) -- (572.0000,-1257.0000)
    -- (609.0000,-1215.0000) -- (651.0000,-1252.0000) --
    cycle(700.0000,-1195.0000) -- (664.0000,-1237.0000) -- (622.0000,-1200.0000)
    -- (658.0000,-1158.0000) -- (700.0000,-1195.0000) --
    cycle(750.0000,-1138.0000) -- (713.0000,-1180.0000) -- (671.0000,-1143.0000)
    -- (708.0000,-1101.0000) -- (750.0000,-1138.0000) --
    cycle(799.0000,-1081.0000) -- (763.0000,-1123.0000) -- (721.0000,-1086.0000)
    -- (757.0000,-1044.0000) -- (799.0000,-1081.0000) --
    cycle(849.0000,-1024.0000) -- (812.0000,-1066.0000) -- (770.0000,-1029.0000)
    -- (807.0000,-987.0000) -- (849.0000,-1024.0000) -- cycle(898.0000,-967.0000)
    -- (862.0000,-1009.0000) -- (820.0000,-972.0000) -- (856.0000,-930.0000) --
    (898.0000,-967.0000) -- cycle(945.0000,-907.0000) -- (945.0000,-913.0000) --
    (911.0000,-952.0000) -- (869.0000,-915.0000) -- (906.0000,-873.0000) --
    (945.0000,-907.0000) -- cycle(944.0000,-880.0000) -- (919.0000,-858.0000) --
    (938.0000,-836.0000) .. controls (940.6667,-850.6667) and (942.6667,-865.3333)
    .. (944.0000,-880.0000) -- cycle(445.0000,-1373.0000) -- (411.0000,-1413.0000)
    -- (405.0000,-1412.0000) -- (367.0000,-1379.0000) -- (403.0000,-1337.0000) --
    (445.0000,-1373.0000) -- cycle(495.0000,-1316.0000) -- (458.0000,-1358.0000)
    -- (416.0000,-1322.0000) -- (453.0000,-1280.0000) -- (495.0000,-1316.0000) --
    cycle(544.0000,-1259.0000) -- (508.0000,-1301.0000) -- (466.0000,-1265.0000)
    -- (502.0000,-1223.0000) -- (544.0000,-1259.0000) --
    cycle(594.0000,-1202.0000) -- (557.0000,-1244.0000) -- (515.0000,-1208.0000)
    -- (552.0000,-1166.0000) -- (594.0000,-1202.0000) --
    cycle(360.0000,-1400.0000) -- (352.0000,-1396.0000) -- (354.0000,-1394.0000)
    -- (360.0000,-1400.0000) -- cycle(643.0000,-1145.0000) --
    (607.0000,-1187.0000) -- (565.0000,-1151.0000) -- (601.0000,-1109.0000) --
    (643.0000,-1145.0000) -- cycle(693.0000,-1088.0000) -- (656.0000,-1130.0000)
    -- (614.0000,-1094.0000) -- (651.0000,-1052.0000) -- (693.0000,-1088.0000) --
    cycle(742.0000,-1031.0000) -- (706.0000,-1073.0000) -- (664.0000,-1037.0000)
    -- (700.0000,-995.0000) -- (742.0000,-1031.0000) -- cycle(792.0000,-974.0000)
    -- (755.0000,-1016.0000) -- (713.0000,-980.0000) -- (750.0000,-938.0000) --
    (792.0000,-974.0000) -- cycle(841.0000,-917.0000) -- (805.0000,-959.0000) --
    (763.0000,-923.0000) -- (799.0000,-881.0000) -- (841.0000,-917.0000) --
    cycle(891.0000,-860.0000) -- (854.0000,-902.0000) -- (812.0000,-866.0000) --
    (849.0000,-824.0000) -- (891.0000,-860.0000) -- cycle(932.0000,-812.0000) --
    (904.0000,-845.0000) -- (862.0000,-809.0000) -- (898.0000,-767.0000) --
    (925.0000,-790.0000) .. controls (927.6667,-796.6667) and (930.0000,-804.0000)
    .. (932.0000,-812.0000) -- cycle(339.0000,-1381.0000) -- (333.0000,-1388.0000)
    .. controls (317.0000,-1380.0000) and (301.0000,-1370.0000) ..
    (285.0000,-1358.0000) -- (297.0000,-1345.0000) -- (339.0000,-1381.0000) --
    cycle(388.0000,-1324.0000) -- (352.0000,-1366.0000) -- (310.0000,-1329.0000)
    -- (346.0000,-1288.0000) -- (388.0000,-1324.0000) --
    cycle(438.0000,-1267.0000) -- (401.0000,-1309.0000) -- (359.0000,-1272.0000)
    -- (396.0000,-1230.0000) -- (438.0000,-1267.0000) --
    cycle(487.0000,-1210.0000) -- (451.0000,-1252.0000) -- (409.0000,-1215.0000)
    -- (445.0000,-1173.0000) -- (487.0000,-1210.0000) --
    cycle(537.0000,-1153.0000) -- (500.0000,-1195.0000) -- (458.0000,-1158.0000)
    -- (495.0000,-1116.0000) -- (537.0000,-1153.0000) --
    cycle(586.0000,-1096.0000) -- (550.0000,-1138.0000) -- (508.0000,-1101.0000)
    -- (544.0000,-1059.0000) -- (586.0000,-1096.0000) --
    cycle(636.0000,-1039.0000) -- (599.0000,-1081.0000) -- (557.0000,-1044.0000)
    -- (594.0000,-1002.0000) -- (636.0000,-1039.0000) -- cycle(685.0000,-982.0000)
    -- (649.0000,-1024.0000) -- (607.0000,-987.0000) -- (643.0000,-945.0000) --
    (685.0000,-982.0000) -- cycle(735.0000,-925.0000) -- (698.0000,-967.0000) --
    (656.0000,-930.0000) -- (693.0000,-888.0000) -- (735.0000,-925.0000) --
    cycle(784.0000,-868.0000) -- (748.0000,-910.0000) -- (706.0000,-873.0000) --
    (742.0000,-831.0000) -- (784.0000,-868.0000) -- cycle(834.0000,-811.0000) --
    (797.0000,-853.0000) -- (755.0000,-816.0000) -- (792.0000,-774.0000) --
    (834.0000,-811.0000) -- cycle(883.0000,-754.0000) -- (847.0000,-795.0000) --
    (805.0000,-759.0000) -- (841.0000,-717.0000) -- (883.0000,-754.0000) --
    cycle(899.0000,-735.0000) -- (896.0000,-738.0000) -- (854.0000,-702.0000) --
    (866.0000,-689.0000) .. controls (878.0000,-702.3333) and (889.0000,-717.6667)
    .. (899.0000,-735.0000) -- cycle(282.0000,-1331.0000) -- (269.0000,-1346.0000)
    .. controls (256.3333,-1335.3333) and (243.6667,-1321.6667) ..
    (231.0000,-1305.0000) -- (240.0000,-1295.0000) -- (282.0000,-1331.0000) --
    cycle(331.0000,-1274.0000) -- (295.0000,-1316.0000) -- (253.0000,-1280.0000)
    -- (289.0000,-1238.0000) -- (331.0000,-1274.0000) --
    cycle(381.0000,-1217.0000) -- (344.0000,-1259.0000) -- (302.0000,-1223.0000)
    -- (339.0000,-1181.0000) -- (381.0000,-1217.0000) --
    cycle(430.0000,-1160.0000) -- (394.0000,-1202.0000) -- (352.0000,-1166.0000)
    -- (388.0000,-1124.0000) -- (430.0000,-1160.0000) --
    cycle(480.0000,-1103.0000) -- (443.0000,-1145.0000) -- (401.0000,-1109.0000)
    -- (438.0000,-1067.0000) -- (480.0000,-1103.0000) --
    cycle(529.0000,-1046.0000) -- (493.0000,-1088.0000) -- (451.0000,-1052.0000)
    -- (487.0000,-1010.0000) -- (529.0000,-1046.0000) -- cycle(579.0000,-989.0000)
    -- (542.0000,-1031.0000) -- (500.0000,-995.0000) -- (537.0000,-953.0000) --
    (579.0000,-989.0000) -- cycle(628.0000,-932.0000) -- (592.0000,-974.0000) --
    (550.0000,-938.0000) -- (586.0000,-896.0000) -- (628.0000,-932.0000) --
    cycle(678.0000,-875.0000) -- (641.0000,-917.0000) -- (599.0000,-881.0000) --
    (636.0000,-839.0000) -- (678.0000,-875.0000) -- cycle(727.0000,-818.0000) --
    (691.0000,-860.0000) -- (649.0000,-824.0000) -- (685.0000,-782.0000) --
    (727.0000,-818.0000) -- cycle(777.0000,-761.0000) -- (740.0000,-803.0000) --
    (698.0000,-767.0000) -- (735.0000,-725.0000) -- (777.0000,-761.0000) --
    cycle(826.0000,-704.0000) -- (790.0000,-746.0000) -- (748.0000,-710.0000) --
    (784.0000,-668.0000) -- (826.0000,-704.0000) -- cycle(225.0000,-1282.0000) --
    (219.0000,-1289.0000) .. controls (213.6667,-1281.0000) and
    (208.3333,-1272.3333) .. (203.0000,-1263.0000) -- (225.0000,-1282.0000) --
    cycle(852.0000,-674.0000) -- (839.0000,-689.0000) -- (797.0000,-653.0000) --
    (810.0000,-639.0000) .. controls (824.6667,-649.0000) and (838.6667,-660.6667)
    .. (852.0000,-674.0000) -- cycle(1037.0000,-428.0000) .. controls
    (1001.0000,-510.0000) and (973.0000,-610.0000) .. (953.0000,-728.0000) ..
    controls (912.3333,-649.3333) and (852.6667,-594.3333) .. (774.0000,-563.0000)
    .. controls (870.6667,-527.0000) and (958.3333,-482.0000) ..
    (1037.0000,-428.0000) -- cycle(274.0000,-1225.0000) -- (238.0000,-1267.0000)
    -- (196.0000,-1230.0000) -- (232.0000,-1189.0000) -- (274.0000,-1225.0000) --
    cycle(324.0000,-1168.0000) -- (287.0000,-1210.0000) -- (245.0000,-1173.0000)
    -- (282.0000,-1131.0000) -- (324.0000,-1168.0000) --
    cycle(373.0000,-1111.0000) -- (337.0000,-1153.0000) -- (295.0000,-1116.0000)
    -- (331.0000,-1074.0000) -- (373.0000,-1111.0000) --
    cycle(423.0000,-1054.0000) -- (386.0000,-1096.0000) -- (344.0000,-1059.0000)
    -- (381.0000,-1017.0000) -- (423.0000,-1054.0000) -- cycle(472.0000,-997.0000)
    -- (436.0000,-1039.0000) -- (394.0000,-1002.0000) -- (430.0000,-960.0000) --
    (472.0000,-997.0000) -- cycle(522.0000,-940.0000) -- (485.0000,-982.0000) --
    (443.0000,-945.0000) -- (480.0000,-903.0000) -- (522.0000,-940.0000) --
    cycle(571.0000,-883.0000) -- (535.0000,-925.0000) -- (493.0000,-888.0000) --
    (529.0000,-846.0000) -- (571.0000,-883.0000) -- cycle(621.0000,-826.0000) --
    (584.0000,-868.0000) -- (542.0000,-831.0000) -- (579.0000,-789.0000) --
    (621.0000,-826.0000) -- cycle(670.0000,-769.0000) -- (634.0000,-811.0000) --
    (592.0000,-774.0000) -- (628.0000,-732.0000) -- (670.0000,-769.0000) --
    cycle(720.0000,-712.0000) -- (683.0000,-754.0000) -- (641.0000,-717.0000) --
    (678.0000,-675.0000) -- (720.0000,-712.0000) -- cycle(792.0000,-628.0000) --
    (782.0000,-639.0000) -- (742.0000,-605.0000) .. controls (759.3333,-611.0000)
    and (776.0000,-618.6667) .. (792.0000,-628.0000) -- cycle(769.0000,-655.0000)
    -- (733.0000,-696.0000) -- (691.0000,-660.0000) -- (727.0000,-618.0000) --
    (769.0000,-655.0000) -- cycle(217.0000,-1175.0000) -- (182.0000,-1216.0000) ..
    controls (173.3333,-1192.6667) and (167.6667,-1170.6667) ..
    (165.0000,-1150.0000) -- (175.0000,-1139.0000) -- (217.0000,-1175.0000) --
    cycle(267.0000,-1118.0000) -- (230.0000,-1160.0000) -- (188.0000,-1124.0000)
    -- (225.0000,-1082.0000) -- (267.0000,-1118.0000) --
    cycle(316.0000,-1061.0000) -- (280.0000,-1103.0000) -- (238.0000,-1067.0000)
    -- (274.0000,-1025.0000) -- (316.0000,-1061.0000) --
    cycle(366.0000,-1004.0000) -- (329.0000,-1046.0000) -- (287.0000,-1010.0000)
    -- (324.0000,-968.0000) -- (366.0000,-1004.0000) -- cycle(415.0000,-947.0000)
    -- (379.0000,-989.0000) -- (337.0000,-953.0000) -- (373.0000,-911.0000) --
    (415.0000,-947.0000) -- cycle(465.0000,-890.0000) -- (428.0000,-932.0000) --
    (386.0000,-896.0000) -- (423.0000,-854.0000) -- (465.0000,-890.0000) --
    cycle(514.0000,-833.0000) -- (478.0000,-875.0000) -- (436.0000,-839.0000) --
    (472.0000,-797.0000) -- (514.0000,-833.0000) -- cycle(564.0000,-776.0000) --
    (527.0000,-818.0000) -- (485.0000,-782.0000) -- (522.0000,-740.0000) --
    (564.0000,-776.0000) -- cycle(613.0000,-719.0000) -- (577.0000,-761.0000) --
    (535.0000,-725.0000) -- (571.0000,-683.0000) -- (613.0000,-719.0000) --
    cycle(712.0000,-605.0000) -- (676.0000,-647.0000) -- (634.0000,-611.0000) --
    (652.0000,-589.0000) .. controls (670.0000,-589.0000) and (685.6667,-590.3333)
    .. (699.0000,-593.0000) -- (712.0000,-605.0000) -- cycle(663.0000,-662.0000)
    -- (626.0000,-704.0000) -- (584.0000,-668.0000) -- (621.0000,-626.0000) --
    (663.0000,-662.0000) -- cycle(210.0000,-1069.0000) -- (173.0000,-1111.0000) --
    (162.0000,-1101.0000) .. controls (162.0000,-1080.3333) and
    (164.0000,-1057.3333) .. (168.0000,-1032.0000) -- (210.0000,-1069.0000) --
    cycle(259.0000,-1012.0000) -- (223.0000,-1054.0000) -- (181.0000,-1017.0000)
    -- (217.0000,-975.0000) -- (259.0000,-1012.0000) -- cycle(309.0000,-955.0000)
    -- (272.0000,-997.0000) -- (230.0000,-960.0000) -- (267.0000,-918.0000) --
    (309.0000,-955.0000) -- cycle(358.0000,-898.0000) -- (322.0000,-940.0000) --
    (280.0000,-903.0000) -- (316.0000,-861.0000) -- (358.0000,-898.0000) --
    cycle(408.0000,-841.0000) -- (371.0000,-883.0000) -- (329.0000,-846.0000) --
    (366.0000,-804.0000) -- (408.0000,-841.0000) -- cycle(625.0000,-590.0000) --
    (619.0000,-597.0000) -- (611.0000,-591.0000) -- (625.0000,-590.0000) --
    cycle(457.0000,-784.0000) -- (421.0000,-826.0000) -- (379.0000,-789.0000) --
    (415.0000,-747.0000) -- (457.0000,-784.0000) -- cycle(507.0000,-727.0000) --
    (470.0000,-769.0000) -- (428.0000,-732.0000) -- (465.0000,-690.0000) --
    (507.0000,-727.0000) -- cycle(606.0000,-613.0000) -- (569.0000,-655.0000) --
    (527.0000,-618.0000) -- (539.0000,-604.0000) .. controls (553.6667,-600.0000)
    and (568.6667,-596.6667) .. (584.0000,-594.0000) -- (606.0000,-613.0000) --
    cycle(556.0000,-670.0000) -- (520.0000,-712.0000) -- (478.0000,-675.0000) --
    (514.0000,-633.0000) -- (556.0000,-670.0000) -- cycle(202.0000,-962.0000) --
    (176.0000,-993.0000) .. controls (180.6667,-974.3333) and (184.6667,-960.0000)
    .. (188.0000,-950.0000) -- (202.0000,-962.0000) -- cycle(252.0000,-905.0000)
    -- (215.0000,-947.0000) -- (195.0000,-930.0000) .. controls
    (201.6667,-912.6667) and (209.6667,-895.0000) .. (219.0000,-877.0000) --
    (252.0000,-905.0000) -- cycle(301.0000,-848.0000) -- (265.0000,-890.0000) --
    (229.0000,-859.0000) .. controls (245.0000,-831.0000) and (255.0000,-815.3333)
    .. (259.0000,-812.0000) -- (301.0000,-848.0000) -- cycle(499.0000,-620.0000)
    -- (463.0000,-662.0000) -- (442.0000,-645.0000) .. controls
    (460.0000,-635.0000) and (478.3333,-626.3333) .. (497.0000,-619.0000) --
    (499.0000,-620.0000) -- cycle(351.0000,-791.0000) -- (314.0000,-833.0000) --
    (272.0000,-797.0000) -- (309.0000,-755.0000) -- (351.0000,-791.0000) --
    cycle(450.0000,-677.0000) -- (413.0000,-719.0000) -- (377.0000,-688.0000) ..
    controls (395.0000,-674.0000) and (410.6667,-663.0000) .. (424.0000,-655.0000)
    -- (450.0000,-677.0000) -- cycle(400.0000,-734.0000) -- (364.0000,-776.0000)
    -- (322.0000,-740.0000) .. controls (336.0000,-723.3333) and
    (349.0000,-710.0000) .. (361.0000,-700.0000) -- (400.0000,-734.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (581.0000,-1483.0000) ..
    controls (581.0000,-1479.6667) and (580.0000,-1475.3333) ..
    (578.0000,-1470.0000) .. controls (576.0000,-1464.6667) and
    (575.0000,-1460.3333) .. (575.0000,-1457.0000) .. controls
    (575.0000,-1453.6667) and (575.6667,-1448.6667) .. (577.0000,-1442.0000) ..
    controls (578.3333,-1435.3333) and (579.0000,-1430.3333) ..
    (579.0000,-1427.0000) .. controls (579.0000,-1415.0000) and
    (562.6667,-1382.3333) .. (530.0000,-1329.0000) .. controls
    (470.6667,-1379.6667) and (441.0000,-1431.3333) .. (441.0000,-1484.0000) ..
    controls (441.0000,-1528.6667) and (455.6667,-1551.0000) ..
    (485.0000,-1551.0000) .. controls (505.6667,-1551.0000) and
    (526.0000,-1545.0000) .. (546.0000,-1533.0000) .. controls
    (569.3333,-1519.0000) and (581.0000,-1502.3333) .. (581.0000,-1483.0000) --
    cycle(1131.0000,-916.0000) .. controls (1131.0000,-866.6667) and
    (1111.0000,-822.6667) .. (1071.0000,-784.0000) .. controls
    (1031.0000,-745.3333) and (1011.0000,-727.0000) .. (1011.0000,-729.0000) ..
    controls (1011.0000,-720.3333) and (1013.0000,-708.0000) ..
    (1017.0000,-692.0000) .. controls (1021.6667,-676.6667) and
    (1024.3333,-665.3333) .. (1025.0000,-658.0000) -- (906.0000,-658.0000) ..
    controls (891.3333,-701.3333) and (884.0000,-744.0000) .. (884.0000,-786.0000)
    .. controls (884.0000,-783.3333) and (899.3333,-800.0000) ..
    (930.0000,-836.0000) .. controls (960.6667,-872.0000) and (976.0000,-904.0000)
    .. (976.0000,-932.0000) .. controls (976.0000,-986.6667) and
    (937.6667,-1042.6667) .. (861.0000,-1100.0000) .. controls
    (849.6667,-1108.6667) and (787.6667,-1147.3333) .. (675.0000,-1216.0000) ..
    controls (645.0000,-1234.0000) and (612.6667,-1256.6667) ..
    (578.0000,-1284.0000) .. controls (600.0000,-1322.6667) and
    (621.6667,-1342.0000) .. (643.0000,-1342.0000) .. controls
    (642.3333,-1342.0000) and (661.3333,-1329.3333) .. (700.0000,-1304.0000) ..
    controls (792.6667,-1257.3333) and (885.3333,-1210.6667) ..
    (978.0000,-1164.0000) .. controls (1080.0000,-1103.3333) and
    (1131.0000,-1020.6667) .. (1131.0000,-916.0000) -- cycle(659.0000,-1385.0000)
    .. controls (635.6667,-1366.3333) and (606.6667,-1338.0000) ..
    (572.0000,-1300.0000) -- (240.0000,-727.0000) -- (202.0000,-727.0000) ..
    controls (291.3333,-880.3333) and (422.6667,-1111.6667) ..
    (596.0000,-1421.0000) .. controls (608.6667,-1427.0000) and
    (618.0000,-1430.0000) .. (624.0000,-1430.0000) .. controls
    (640.0000,-1430.0000) and (651.6667,-1415.0000) .. (659.0000,-1385.0000) --
    cycle(1388.0000,-605.0000) .. controls (1266.6667,-531.6667) and
    (1163.3333,-491.6667) .. (1078.0000,-485.0000) .. controls
    (1092.6667,-503.6667) and (1114.0000,-532.6667) .. (1142.0000,-572.0000) --
    (429.0000,-572.0000) .. controls (402.3333,-545.3333) and (380.3333,-525.3333)
    .. (363.0000,-512.0000) -- (255.0000,-512.0000) .. controls
    (237.0000,-546.6667) and (213.0000,-588.6667) .. (183.0000,-638.0000) ..
    controls (182.3333,-638.6667) and (153.3333,-664.3333) .. (96.0000,-715.0000)
    -- (363.0000,-715.0000) .. controls (390.3333,-687.6667) and
    (412.3333,-662.0000) .. (429.0000,-638.0000) -- (1142.0000,-638.0000) ..
    controls (1140.0000,-642.0000) and (1118.6667,-671.0000) ..
    (1078.0000,-725.0000) .. controls (1163.3333,-718.3333) and
    (1266.6667,-678.3333) .. (1388.0000,-605.0000) -- cycle(1131.0000,-302.0000)
    .. controls (1131.0000,-217.3333) and (1096.3333,-146.0000) ..
    (1027.0000,-88.0000) .. controls (991.6667,-59.3333) and (920.0000,-18.3333)
    .. (812.0000,35.0000) .. controls (806.0000,37.6667) and (775.6667,54.6667) ..
    (721.0000,86.0000) .. controls (670.3333,114.6667) and (644.0000,129.0000) ..
    (642.0000,129.0000) .. controls (627.3333,129.0000) and (607.0000,105.6667) ..
    (581.0000,59.0000) .. controls (651.0000,30.3333) and (729.3333,-16.6667) ..
    (816.0000,-82.0000) .. controls (922.6667,-162.6667) and (976.0000,-229.0000)
    .. (976.0000,-281.0000) .. controls (976.0000,-316.3333) and
    (944.3333,-365.3333) .. (881.0000,-428.0000) .. controls (897.6667,-470.0000)
    and (906.0000,-511.3333) .. (906.0000,-552.0000) -- (1025.0000,-552.0000) ..
    controls (1024.3333,-528.6667) and (1019.6667,-503.0000) ..
    (1011.0000,-475.0000) .. controls (1091.0000,-429.0000) and
    (1131.0000,-371.3333) .. (1131.0000,-302.0000) -- cycle(659.0000,173.0000) ..
    controls (659.0000,181.0000) and (655.0000,190.3333) .. (647.0000,201.0000) ..
    controls (639.0000,211.6667) and (631.3333,217.0000) .. (624.0000,217.0000) ..
    controls (616.6667,217.0000) and (606.0000,208.3333) .. (592.0000,191.0000) ..
    controls (578.0000,165.0000) and (556.6667,126.3333) .. (528.0000,75.0000) --
    (198.0000,-512.0000) -- (96.0000,-512.0000) -- (169.0000,-563.0000) --
    (128.0000,-636.0000) -- (142.0000,-653.0000) -- (161.0000,-638.0000) --
    (559.0000,61.0000) .. controls (585.6667,108.3333) and (613.3333,140.6667) ..
    (642.0000,158.0000) .. controls (653.3333,164.6667) and (659.0000,169.6667) ..
    (659.0000,173.0000) -- cycle(593.0000,285.0000) .. controls
    (593.0000,301.0000) and (579.0000,315.6667) .. (551.0000,329.0000) .. controls
    (527.0000,340.3333) and (505.6667,346.0000) .. (487.0000,346.0000) .. controls
    (472.3333,346.0000) and (460.6667,342.6667) .. (452.0000,336.0000) .. controls
    (444.6667,314.0000) and (441.0000,293.6667) .. (441.0000,275.0000) .. controls
    (441.0000,223.6667) and (471.0000,169.0000) .. (531.0000,111.0000) .. controls
    (542.3333,141.6667) and (557.6667,169.6667) .. (577.0000,195.0000) .. controls
    (577.0000,205.0000) and (579.6667,220.0000) .. (585.0000,240.0000) .. controls
    (590.3333,260.0000) and (593.0000,275.0000) .. (593.0000,285.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1415.0000,-808.0000) ..
    controls (1415.0000,-768.6667) and (1387.3333,-729.0000) ..
    (1332.0000,-689.0000) .. controls (1268.6667,-643.6667) and
    (1232.6667,-610.3333) .. (1224.0000,-589.0000) .. controls
    (1222.6667,-578.3333) and (1220.6667,-562.3333) .. (1218.0000,-541.0000) ..
    controls (1208.6667,-505.6667) and (1195.0000,-453.3333) ..
    (1177.0000,-384.0000) .. controls (1132.3333,-206.0000) and
    (1029.0000,-17.6667) .. (867.0000,181.0000) .. controls (871.6667,187.0000)
    and (888.6667,198.6667) .. (918.0000,216.0000) .. controls (934.6667,226.0000)
    and (943.0000,244.6667) .. (943.0000,272.0000) .. controls (943.0000,293.3333)
    and (936.6667,309.3333) .. (924.0000,320.0000) .. controls (916.6667,326.0000)
    and (886.0000,332.0000) .. (832.0000,338.0000) .. controls (786.6667,342.6667)
    and (753.0000,345.0000) .. (731.0000,345.0000) .. controls (632.3333,345.0000)
    and (554.6667,327.3333) .. (498.0000,292.0000) -- (498.0000,222.0000) ..
    controls (501.3333,219.3333) and (524.3333,204.6667) .. (567.0000,178.0000) ..
    controls (417.6667,-20.0000) and (319.0000,-233.6667) .. (271.0000,-463.0000)
    .. controls (266.3333,-504.3333) and (261.3333,-545.6667) ..
    (256.0000,-587.0000) .. controls (249.3333,-619.6667) and (222.0000,-651.0000)
    .. (174.0000,-681.0000) .. controls (150.6667,-695.6667) and
    (127.3333,-718.0000) .. (104.0000,-748.0000) .. controls (77.3333,-782.6667)
    and (64.0000,-811.3333) .. (64.0000,-834.0000) .. controls (64.0000,-879.3333)
    and (84.6667,-902.0000) .. (126.0000,-902.0000) .. controls
    (149.3333,-902.0000) and (171.3333,-892.3333) .. (192.0000,-873.0000) ..
    controls (222.0000,-846.3333) and (240.6667,-831.0000) .. (248.0000,-827.0000)
    .. controls (250.6667,-837.6667) and (257.3333,-853.0000) ..
    (268.0000,-873.0000) .. controls (314.0000,-925.0000) and (416.0000,-966.3333)
    .. (574.0000,-997.0000) .. controls (579.3333,-1020.3333) and
    (582.0000,-1045.6667) .. (582.0000,-1073.0000) .. controls
    (582.0000,-1140.3333) and (571.3333,-1196.6667) .. (550.0000,-1242.0000) ..
    controls (488.0000,-1250.6667) and (447.3333,-1260.0000) ..
    (428.0000,-1270.0000) .. controls (414.0000,-1277.3333) and
    (407.0000,-1291.0000) .. (407.0000,-1311.0000) .. controls
    (407.0000,-1342.3333) and (421.0000,-1359.3333) .. (449.0000,-1362.0000) ..
    controls (470.3333,-1376.0000) and (507.6667,-1383.0000) ..
    (561.0000,-1383.0000) .. controls (565.0000,-1401.6667) and
    (571.0000,-1418.0000) .. (579.0000,-1432.0000) .. controls
    (585.6667,-1434.6667) and (593.6667,-1436.0000) .. (603.0000,-1436.0000) ..
    controls (610.3333,-1436.0000) and (631.0000,-1424.3333) ..
    (665.0000,-1401.0000) -- (665.0000,-1405.0000) .. controls
    (665.0000,-1409.0000) and (664.3333,-1414.6667) .. (663.0000,-1422.0000) ..
    controls (662.3333,-1429.3333) and (662.0000,-1435.0000) ..
    (662.0000,-1439.0000) .. controls (662.0000,-1461.6667) and
    (668.6667,-1478.6667) .. (682.0000,-1490.0000) .. controls
    (703.3333,-1508.6667) and (732.0000,-1518.0000) .. (768.0000,-1518.0000) ..
    controls (826.0000,-1518.0000) and (858.0000,-1488.0000) ..
    (864.0000,-1428.0000) .. controls (865.3333,-1412.6667) and
    (870.0000,-1405.0000) .. (878.0000,-1405.0000) .. controls
    (881.3333,-1405.0000) and (889.0000,-1408.6667) .. (901.0000,-1416.0000) ..
    controls (913.0000,-1423.3333) and (922.0000,-1427.0000) ..
    (928.0000,-1427.0000) .. controls (959.3333,-1427.0000) and
    (972.0000,-1411.3333) .. (966.0000,-1380.0000) .. controls
    (1018.6667,-1368.0000) and (1045.6667,-1361.6667) .. (1047.0000,-1361.0000) ..
    controls (1073.0000,-1349.6667) and (1086.0000,-1327.6667) ..
    (1086.0000,-1295.0000) .. controls (1086.0000,-1295.0000) and
    (1085.6667,-1287.6667) .. (1085.0000,-1273.0000) .. controls
    (1053.6667,-1252.3333) and (1004.3333,-1237.6667) .. (937.0000,-1229.0000) ..
    controls (917.0000,-1200.3333) and (907.0000,-1151.3333) ..
    (907.0000,-1082.0000) .. controls (907.0000,-1052.6667) and
    (907.3333,-1026.0000) .. (908.0000,-1002.0000) .. controls
    (995.3333,-972.6667) and (1043.0000,-956.6667) .. (1051.0000,-954.0000) ..
    controls (1114.3333,-929.3333) and (1157.0000,-906.3333) ..
    (1179.0000,-885.0000) .. controls (1203.0000,-861.6667) and
    (1214.6667,-850.0000) .. (1214.0000,-850.0000) .. controls
    (1214.0000,-850.0000) and (1227.0000,-857.3333) .. (1253.0000,-872.0000) ..
    controls (1279.0000,-886.6667) and (1302.3333,-894.0000) ..
    (1323.0000,-894.0000) .. controls (1384.3333,-894.0000) and
    (1415.0000,-865.3333) .. (1415.0000,-808.0000) -- cycle(931.0000,-1383.0000)
    -- (931.0000,-1394.0000) -- (920.0000,-1394.0000) .. controls
    (916.0000,-1391.3333) and (910.3333,-1387.0000) .. (903.0000,-1381.0000) --
    (922.0000,-1379.0000) .. controls (924.6667,-1379.0000) and
    (927.6667,-1380.3333) .. (931.0000,-1383.0000) -- cycle(847.0000,-1385.0000)
    .. controls (845.6667,-1386.3333) and (838.0000,-1407.0000) ..
    (824.0000,-1447.0000) .. controls (815.3333,-1472.3333) and
    (794.3333,-1485.0000) .. (761.0000,-1485.0000) .. controls
    (752.3333,-1485.0000) and (740.3333,-1481.6667) .. (725.0000,-1475.0000) --
    (748.0000,-1475.0000) .. controls (750.0000,-1447.0000) and
    (750.3333,-1419.3333) .. (749.0000,-1392.0000) -- (847.0000,-1385.0000) --
    cycle(716.0000,-1471.0000) .. controls (706.6667,-1466.3333) and
    (700.0000,-1462.3333) .. (696.0000,-1459.0000) .. controls
    (696.0000,-1443.6667) and (695.0000,-1420.3333) .. (693.0000,-1389.0000) --
    (715.0000,-1389.0000) .. controls (715.0000,-1385.6667) and
    (715.3333,-1413.0000) .. (716.0000,-1471.0000) -- cycle(1029.0000,-1330.0000)
    .. controls (989.0000,-1349.3333) and (859.6667,-1359.0000) ..
    (641.0000,-1359.0000) .. controls (633.6667,-1365.6667) and
    (631.3333,-1373.3333) .. (634.0000,-1382.0000) .. controls
    (630.0000,-1386.0000) and (619.0000,-1393.0000) .. (601.0000,-1403.0000) --
    (596.0000,-1395.0000) -- (596.0000,-1388.0000) .. controls
    (604.0000,-1388.0000) and (611.0000,-1385.0000) .. (617.0000,-1379.0000) ..
    controls (617.0000,-1371.0000) and (612.6667,-1363.0000) ..
    (604.0000,-1355.0000) -- (569.0000,-1355.0000) .. controls
    (533.0000,-1355.0000) and (505.0000,-1351.3333) .. (485.0000,-1344.0000) ..
    controls (548.3333,-1320.0000) and (666.0000,-1308.0000) ..
    (838.0000,-1308.0000) .. controls (894.6667,-1308.0000) and
    (957.6667,-1314.6667) .. (1027.0000,-1328.0000) -- (1029.0000,-1330.0000) --
    cycle(1311.0000,-798.0000) -- (1292.0000,-800.0000) .. controls
    (1275.3333,-792.6667) and (1263.6667,-786.6667) .. (1257.0000,-782.0000) ..
    controls (1243.6667,-772.6667) and (1236.0000,-762.6667) ..
    (1234.0000,-752.0000) .. controls (1243.3333,-748.0000) and
    (1250.6667,-746.0000) .. (1256.0000,-746.0000) .. controls
    (1284.0000,-746.0000) and (1302.3333,-763.3333) .. (1311.0000,-798.0000) --
    cycle(1382.0000,-810.0000) .. controls (1382.0000,-844.0000) and
    (1363.6667,-861.0000) .. (1327.0000,-861.0000) .. controls
    (1307.0000,-861.0000) and (1287.0000,-857.0000) .. (1267.0000,-849.0000) ..
    controls (1241.6667,-839.6667) and (1229.0000,-826.6667) ..
    (1229.0000,-810.0000) .. controls (1229.0000,-806.6667) and
    (1229.3333,-804.0000) .. (1230.0000,-802.0000) .. controls
    (1269.3333,-820.0000) and (1298.6667,-829.0000) .. (1318.0000,-829.0000) ..
    controls (1333.3333,-829.0000) and (1341.0000,-818.3333) ..
    (1341.0000,-797.0000) .. controls (1341.0000,-776.3333) and
    (1330.3333,-757.0000) .. (1309.0000,-739.0000) .. controls
    (1287.6667,-721.6667) and (1266.3333,-713.0000) .. (1245.0000,-713.0000) ..
    controls (1240.3333,-713.0000) and (1234.0000,-715.0000) ..
    (1226.0000,-719.0000) .. controls (1218.6667,-723.0000) and
    (1213.3333,-725.3333) .. (1210.0000,-726.0000) -- (1207.0000,-719.0000) --
    (1207.0000,-690.0000) .. controls (1207.0000,-670.6667) and
    (1210.0000,-653.3333) .. (1216.0000,-638.0000) .. controls
    (1221.3333,-644.6667) and (1254.6667,-670.0000) .. (1316.0000,-714.0000) ..
    controls (1360.0000,-745.3333) and (1382.0000,-777.3333) ..
    (1382.0000,-810.0000) -- cycle(1052.0000,-1297.0000) -- (1051.0000,-1308.0000)
    .. controls (1003.0000,-1286.0000) and (936.0000,-1275.0000) ..
    (850.0000,-1275.0000) .. controls (720.0000,-1275.0000) and
    (603.3333,-1284.6667) .. (500.0000,-1304.0000) .. controls
    (479.3333,-1308.0000) and (462.0000,-1315.3333) .. (448.0000,-1326.0000) --
    (444.0000,-1302.0000) .. controls (508.6667,-1272.0000) and
    (624.3333,-1257.0000) .. (791.0000,-1257.0000) .. controls
    (923.0000,-1257.0000) and (1010.0000,-1270.3333) .. (1052.0000,-1297.0000) --
    cycle(894.0000,-1230.0000) .. controls (863.3333,-1226.6667) and
    (830.3333,-1225.0000) .. (795.0000,-1225.0000) .. controls
    (749.0000,-1225.0000) and (681.0000,-1228.6667) .. (591.0000,-1236.0000) ..
    controls (609.0000,-1178.0000) and (618.0000,-1123.6667) ..
    (618.0000,-1073.0000) -- (618.0000,-1047.0000) .. controls
    (618.0000,-1022.3333) and (617.0000,-1003.6667) .. (615.0000,-991.0000) ..
    controls (645.6667,-981.0000) and (692.3333,-976.0000) .. (755.0000,-976.0000)
    .. controls (787.0000,-976.0000) and (824.0000,-980.0000) ..
    (866.0000,-988.0000) .. controls (866.0000,-996.6667) and
    (865.6667,-1010.3333) .. (865.0000,-1029.0000) .. controls
    (865.0000,-1046.3333) and (865.0000,-1059.6667) .. (865.0000,-1069.0000) ..
    controls (865.0000,-1128.3333) and (874.6667,-1182.0000) ..
    (894.0000,-1230.0000) -- cycle(1178.0000,-845.0000) .. controls
    (1169.3333,-855.0000) and (1158.6667,-864.3333) .. (1146.0000,-873.0000) ..
    controls (1133.3333,-882.3333) and (1094.0000,-899.0000) ..
    (1028.0000,-923.0000) .. controls (962.6667,-947.6667) and
    (923.0000,-960.0000) .. (909.0000,-960.0000) .. controls (909.6667,-960.0000)
    and (893.6667,-957.0000) .. (861.0000,-951.0000) .. controls
    (832.3333,-945.6667) and (801.3333,-943.0000) .. (768.0000,-943.0000) ..
    controls (699.3333,-943.0000) and (651.6667,-946.3333) .. (625.0000,-953.0000)
    .. controls (581.6667,-963.6667) and (565.6667,-969.0000) ..
    (577.0000,-969.0000) .. controls (556.3333,-969.0000) and (508.6667,-954.3333)
    .. (434.0000,-925.0000) .. controls (359.3333,-895.6667) and
    (316.0000,-874.0000) .. (304.0000,-860.0000) .. controls (396.0000,-824.6667)
    and (578.3333,-807.0000) .. (851.0000,-807.0000) .. controls
    (863.0000,-807.0000) and (896.3333,-808.6667) .. (951.0000,-812.0000) ..
    controls (989.0000,-813.3333) and (1045.3333,-817.6667) ..
    (1120.0000,-825.0000) .. controls (1138.6667,-827.6667) and
    (1158.0000,-834.3333) .. (1178.0000,-845.0000) -- cycle(1199.0000,-762.0000)
    .. controls (1199.0000,-786.0000) and (1198.3333,-803.6667) ..
    (1197.0000,-815.0000) .. controls (1164.3333,-790.3333) and
    (1064.6667,-778.0000) .. (898.0000,-778.0000) .. controls (704.0000,-778.0000)
    and (536.6667,-785.6667) .. (396.0000,-801.0000) .. controls
    (360.6667,-805.0000) and (323.6667,-815.0000) .. (285.0000,-831.0000) ..
    controls (279.0000,-812.3333) and (275.6667,-794.3333) .. (275.0000,-777.0000)
    .. controls (295.0000,-761.6667) and (305.0000,-725.0000) ..
    (305.0000,-667.0000) .. controls (305.0000,-655.0000) and (302.6667,-647.6667)
    .. (298.0000,-645.0000) -- (294.0000,-647.0000) .. controls
    (284.0000,-639.0000) and (279.0000,-629.6667) .. (279.0000,-619.0000) ..
    controls (279.0000,-577.0000) and (288.0000,-519.0000) .. (306.0000,-445.0000)
    .. controls (347.3333,-274.3333) and (426.6667,-96.0000) .. (544.0000,90.0000)
    .. controls (556.0000,110.0000) and (574.0000,135.3333) .. (598.0000,166.0000)
    .. controls (610.6667,176.6667) and (652.6667,182.0000) .. (724.0000,182.0000)
    .. controls (776.0000,182.0000) and (808.3333,177.6667) .. (821.0000,169.0000)
    .. controls (901.6667,113.0000) and (977.0000,13.0000) ..
    (1047.0000,-131.0000) .. controls (1106.3333,-253.6667) and
    (1147.6667,-374.3333) .. (1171.0000,-493.0000) .. controls
    (1184.3333,-561.6667) and (1191.0000,-596.3333) .. (1191.0000,-597.0000) ..
    controls (1191.0000,-608.3333) and (1187.3333,-625.0000) ..
    (1180.0000,-647.0000) .. controls (1173.3333,-669.0000) and
    (1170.0000,-685.6667) .. (1170.0000,-697.0000) .. controls
    (1170.0000,-732.3333) and (1179.6667,-754.0000) .. (1199.0000,-762.0000) --
    cycle(272.0000,-689.0000) .. controls (272.0000,-679.0000) and
    (270.0000,-694.0000) .. (266.0000,-734.0000) .. controls (236.0000,-744.6667)
    and (205.6667,-756.0000) .. (175.0000,-768.0000) .. controls
    (144.3333,-780.6667) and (129.0000,-806.6667) .. (129.0000,-846.0000) ..
    controls (129.0000,-854.6667) and (132.3333,-859.0000) .. (139.0000,-859.0000)
    .. controls (151.0000,-859.0000) and (160.0000,-853.0000) ..
    (166.0000,-841.0000) .. controls (166.0000,-833.0000) and (163.3333,-827.6667)
    .. (158.0000,-825.0000) .. controls (160.0000,-823.6667) and
    (161.6667,-821.6667) .. (163.0000,-819.0000) .. controls (167.6667,-809.6667)
    and (179.3333,-800.3333) .. (198.0000,-791.0000) .. controls
    (217.3333,-781.6667) and (232.6667,-777.0000) .. (244.0000,-777.0000) --
    (246.0000,-780.0000) .. controls (245.3333,-782.6667) and (233.3333,-793.0000)
    .. (210.0000,-811.0000) .. controls (195.3333,-827.6667) and
    (172.6667,-846.6667) .. (142.0000,-868.0000) .. controls (139.3333,-868.6667)
    and (134.0000,-869.0000) .. (126.0000,-869.0000) .. controls
    (106.6667,-869.0000) and (97.0000,-861.0000) .. (97.0000,-845.0000) ..
    controls (97.0000,-807.6667) and (113.0000,-775.3333) .. (145.0000,-748.0000)
    .. controls (175.0000,-726.0000) and (204.6667,-703.6667) ..
    (234.0000,-681.0000) -- (256.0000,-660.0000) .. controls (266.6667,-660.0000)
    and (272.0000,-669.6667) .. (272.0000,-689.0000) -- cycle(899.0000,244.0000)
    .. controls (873.0000,224.6667) and (856.6667,215.0000) .. (850.0000,215.0000)
    .. controls (835.3333,215.0000) and (813.6667,217.0000) .. (785.0000,221.0000)
    .. controls (756.3333,225.6667) and (734.6667,228.0000) .. (720.0000,228.0000)
    .. controls (675.3333,228.0000) and (634.3333,223.0000) .. (597.0000,213.0000)
    .. controls (589.6667,211.0000) and (586.6667,210.0000) .. (588.0000,210.0000)
    .. controls (580.0000,210.0000) and (563.0000,218.0000) .. (537.0000,234.0000)
    .. controls (567.0000,254.0000) and (627.6667,264.0000) .. (719.0000,264.0000)
    -- (789.0000,264.0000) .. controls (851.6667,264.0000) and (888.3333,257.3333)
    .. (899.0000,244.0000) -- cycle(909.0000,287.0000) -- (909.0000,274.0000) ..
    controls (845.6667,289.3333) and (787.0000,297.0000) .. (733.0000,297.0000) ..
    controls (655.6667,297.0000) and (587.0000,287.0000) .. (527.0000,267.0000) --
    (527.0000,275.0000) .. controls (586.3333,302.3333) and (651.3333,316.0000) ..
    (722.0000,316.0000) .. controls (832.0000,316.0000) and (894.3333,306.3333) ..
    (909.0000,287.0000) -- cycle(903.0000,-1345.0000) .. controls
    (893.0000,-1325.0000) and (855.3333,-1315.0000) .. (790.0000,-1315.0000) ..
    controls (692.0000,-1315.0000) and (636.0000,-1322.6667) ..
    (622.0000,-1338.0000) .. controls (622.6667,-1343.3333) and
    (625.6667,-1348.6667) .. (631.0000,-1354.0000) -- (663.0000,-1354.0000) ..
    controls (661.0000,-1352.0000) and (660.0000,-1350.0000) ..
    (660.0000,-1348.0000) .. controls (660.0000,-1334.6667) and
    (704.6667,-1328.0000) .. (794.0000,-1328.0000) .. controls
    (831.3333,-1328.0000) and (856.0000,-1330.3333) .. (868.0000,-1335.0000) ..
    controls (873.3333,-1337.0000) and (875.0000,-1339.6667) ..
    (873.0000,-1343.0000) .. controls (875.6667,-1344.3333) and
    (880.0000,-1345.0000) .. (886.0000,-1345.0000) .. controls
    (897.3333,-1345.0000) and (903.0000,-1345.0000) .. (903.0000,-1345.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1705.0000,-1227.0000) -- (1668.0000,-1227.0000)
    -- (1668.0000,-1264.0000) -- (1705.0000,-1264.0000) -- (1705.0000,-1227.0000)
    -- cycle(1539.0000,-1227.0000) -- (1502.0000,-1227.0000) --
    (1502.0000,-1264.0000) -- (1539.0000,-1264.0000) -- (1539.0000,-1227.0000) --
    cycle(1622.0000,-1144.0000) -- (1585.0000,-1144.0000) --
    (1585.0000,-1181.0000) -- (1622.0000,-1181.0000) -- (1622.0000,-1144.0000) --
    cycle(1705.0000,-1061.0000) -- (1668.0000,-1061.0000) --
    (1668.0000,-1098.0000) -- (1705.0000,-1098.0000) -- (1705.0000,-1061.0000) --
    cycle(1373.0000,-1227.0000) -- (1336.0000,-1227.0000) --
    (1336.0000,-1264.0000) -- (1373.0000,-1264.0000) -- (1373.0000,-1227.0000) --
    cycle(1456.0000,-1144.0000) -- (1419.0000,-1144.0000) --
    (1419.0000,-1181.0000) -- (1456.0000,-1181.0000) -- (1456.0000,-1144.0000) --
    cycle(1539.0000,-1061.0000) -- (1502.0000,-1061.0000) --
    (1502.0000,-1098.0000) -- (1539.0000,-1098.0000) -- (1539.0000,-1061.0000) --
    cycle(1622.0000,-978.0000) -- (1585.0000,-978.0000) -- (1585.0000,-1015.0000)
    -- (1622.0000,-1015.0000) -- (1622.0000,-978.0000) --
    cycle(1705.0000,-895.0000) -- (1668.0000,-895.0000) -- (1668.0000,-932.0000)
    -- (1705.0000,-932.0000) -- (1705.0000,-895.0000) --
    cycle(1207.0000,-1227.0000) -- (1170.0000,-1227.0000) --
    (1170.0000,-1264.0000) -- (1207.0000,-1264.0000) -- (1207.0000,-1227.0000) --
    cycle(1290.0000,-1144.0000) -- (1253.0000,-1144.0000) --
    (1253.0000,-1181.0000) -- (1290.0000,-1181.0000) -- (1290.0000,-1144.0000) --
    cycle(1373.0000,-1061.0000) -- (1336.0000,-1061.0000) --
    (1336.0000,-1098.0000) -- (1373.0000,-1098.0000) -- (1373.0000,-1061.0000) --
    cycle(1456.0000,-978.0000) -- (1419.0000,-978.0000) -- (1419.0000,-1015.0000)
    -- (1456.0000,-1015.0000) -- (1456.0000,-978.0000) --
    cycle(1539.0000,-895.0000) -- (1502.0000,-895.0000) -- (1502.0000,-932.0000)
    -- (1539.0000,-932.0000) -- (1539.0000,-895.0000) --
    cycle(1622.0000,-812.0000) -- (1585.0000,-812.0000) -- (1585.0000,-849.0000)
    -- (1622.0000,-849.0000) -- (1622.0000,-812.0000) --
    cycle(1705.0000,-729.0000) -- (1668.0000,-729.0000) -- (1668.0000,-766.0000)
    -- (1705.0000,-766.0000) -- (1705.0000,-729.0000) --
    cycle(1041.0000,-1227.0000) -- (1004.0000,-1227.0000) --
    (1004.0000,-1264.0000) -- (1041.0000,-1264.0000) -- (1041.0000,-1227.0000) --
    cycle(1124.0000,-1144.0000) -- (1087.0000,-1144.0000) --
    (1087.0000,-1181.0000) -- (1124.0000,-1181.0000) -- (1124.0000,-1144.0000) --
    cycle(1207.0000,-1061.0000) -- (1170.0000,-1061.0000) --
    (1170.0000,-1098.0000) -- (1207.0000,-1098.0000) -- (1207.0000,-1061.0000) --
    cycle(1290.0000,-978.0000) -- (1253.0000,-978.0000) -- (1253.0000,-1015.0000)
    -- (1290.0000,-1015.0000) -- (1290.0000,-978.0000) --
    cycle(1373.0000,-895.0000) -- (1336.0000,-895.0000) -- (1336.0000,-932.0000)
    -- (1373.0000,-932.0000) -- (1373.0000,-895.0000) --
    cycle(1456.0000,-812.0000) -- (1419.0000,-812.0000) -- (1419.0000,-849.0000)
    -- (1456.0000,-849.0000) -- (1456.0000,-812.0000) --
    cycle(1539.0000,-729.0000) -- (1502.0000,-729.0000) -- (1502.0000,-766.0000)
    -- (1539.0000,-766.0000) -- (1539.0000,-729.0000) --
    cycle(1622.0000,-646.0000) -- (1585.0000,-646.0000) -- (1585.0000,-683.0000)
    -- (1622.0000,-683.0000) -- (1622.0000,-646.0000) --
    cycle(1705.0000,-563.0000) -- (1668.0000,-563.0000) -- (1668.0000,-600.0000)
    -- (1705.0000,-600.0000) -- (1705.0000,-563.0000) --
    cycle(875.0000,-1227.0000) -- (838.0000,-1227.0000) -- (838.0000,-1264.0000)
    -- (875.0000,-1264.0000) -- (875.0000,-1227.0000) --
    cycle(958.0000,-1144.0000) -- (921.0000,-1144.0000) -- (921.0000,-1181.0000)
    -- (958.0000,-1181.0000) -- (958.0000,-1144.0000) --
    cycle(1041.0000,-1061.0000) -- (1004.0000,-1061.0000) --
    (1004.0000,-1098.0000) -- (1041.0000,-1098.0000) -- (1041.0000,-1061.0000) --
    cycle(1124.0000,-978.0000) -- (1087.0000,-978.0000) -- (1087.0000,-1015.0000)
    -- (1124.0000,-1015.0000) -- (1124.0000,-978.0000) --
    cycle(1207.0000,-895.0000) -- (1170.0000,-895.0000) -- (1170.0000,-932.0000)
    -- (1207.0000,-932.0000) -- (1207.0000,-895.0000) --
    cycle(1290.0000,-812.0000) -- (1253.0000,-812.0000) -- (1253.0000,-849.0000)
    -- (1290.0000,-849.0000) -- (1290.0000,-812.0000) --
    cycle(1373.0000,-729.0000) -- (1336.0000,-729.0000) -- (1336.0000,-766.0000)
    -- (1373.0000,-766.0000) -- (1373.0000,-729.0000) --
    cycle(1456.0000,-646.0000) -- (1419.0000,-646.0000) -- (1419.0000,-683.0000)
    -- (1456.0000,-683.0000) -- (1456.0000,-646.0000) --
    cycle(1539.0000,-563.0000) -- (1502.0000,-563.0000) -- (1502.0000,-600.0000)
    -- (1539.0000,-600.0000) -- (1539.0000,-563.0000) --
    cycle(1622.0000,-480.0000) -- (1585.0000,-480.0000) -- (1585.0000,-517.0000)
    -- (1622.0000,-517.0000) -- (1622.0000,-480.0000) --
    cycle(1705.0000,-397.0000) -- (1668.0000,-397.0000) -- (1668.0000,-434.0000)
    -- (1705.0000,-434.0000) -- (1705.0000,-397.0000) --
    cycle(709.0000,-1227.0000) -- (672.0000,-1227.0000) -- (672.0000,-1264.0000)
    -- (709.0000,-1264.0000) -- (709.0000,-1227.0000) --
    cycle(792.0000,-1144.0000) -- (755.0000,-1144.0000) -- (755.0000,-1181.0000)
    -- (792.0000,-1181.0000) -- (792.0000,-1144.0000) --
    cycle(875.0000,-1061.0000) -- (838.0000,-1061.0000) -- (838.0000,-1098.0000)
    -- (875.0000,-1098.0000) -- (875.0000,-1061.0000) -- cycle(958.0000,-978.0000)
    -- (921.0000,-978.0000) -- (921.0000,-1015.0000) -- (958.0000,-1015.0000) --
    (958.0000,-978.0000) -- cycle(1041.0000,-895.0000) -- (1004.0000,-895.0000) --
    (1004.0000,-932.0000) -- (1041.0000,-932.0000) -- (1041.0000,-895.0000) --
    cycle(1124.0000,-812.0000) -- (1087.0000,-812.0000) -- (1087.0000,-849.0000)
    -- (1124.0000,-849.0000) -- (1124.0000,-812.0000) --
    cycle(1207.0000,-729.0000) -- (1170.0000,-729.0000) -- (1170.0000,-766.0000)
    -- (1207.0000,-766.0000) -- (1207.0000,-729.0000) --
    cycle(1290.0000,-646.0000) -- (1253.0000,-646.0000) -- (1253.0000,-683.0000)
    -- (1290.0000,-683.0000) -- (1290.0000,-646.0000) --
    cycle(1373.0000,-563.0000) -- (1336.0000,-563.0000) -- (1336.0000,-600.0000)
    -- (1373.0000,-600.0000) -- (1373.0000,-563.0000) --
    cycle(1456.0000,-480.0000) -- (1419.0000,-480.0000) -- (1419.0000,-517.0000)
    -- (1456.0000,-517.0000) -- (1456.0000,-480.0000) --
    cycle(1539.0000,-397.0000) -- (1502.0000,-397.0000) -- (1502.0000,-434.0000)
    -- (1539.0000,-434.0000) -- (1539.0000,-397.0000) --
    cycle(1622.0000,-314.0000) -- (1585.0000,-314.0000) -- (1585.0000,-351.0000)
    -- (1622.0000,-351.0000) -- (1622.0000,-314.0000) --
    cycle(1705.0000,-231.0000) -- (1668.0000,-231.0000) -- (1668.0000,-268.0000)
    -- (1705.0000,-268.0000) -- (1705.0000,-231.0000) --
    cycle(543.0000,-1227.0000) -- (506.0000,-1227.0000) -- (506.0000,-1264.0000)
    -- (543.0000,-1264.0000) -- (543.0000,-1227.0000) --
    cycle(626.0000,-1144.0000) -- (589.0000,-1144.0000) -- (589.0000,-1181.0000)
    -- (626.0000,-1181.0000) -- (626.0000,-1144.0000) --
    cycle(709.0000,-1061.0000) -- (672.0000,-1061.0000) -- (672.0000,-1098.0000)
    -- (709.0000,-1098.0000) -- (709.0000,-1061.0000) -- cycle(792.0000,-978.0000)
    -- (755.0000,-978.0000) -- (755.0000,-1015.0000) -- (792.0000,-1015.0000) --
    (792.0000,-978.0000) -- cycle(875.0000,-895.0000) -- (838.0000,-895.0000) --
    (838.0000,-932.0000) -- (875.0000,-932.0000) -- (875.0000,-895.0000) --
    cycle(958.0000,-812.0000) -- (921.0000,-812.0000) -- (921.0000,-849.0000) --
    (958.0000,-849.0000) -- (958.0000,-812.0000) -- cycle(1041.0000,-729.0000) --
    (1004.0000,-729.0000) -- (1004.0000,-766.0000) -- (1041.0000,-766.0000) --
    (1041.0000,-729.0000) -- cycle(1124.0000,-646.0000) -- (1087.0000,-646.0000)
    -- (1087.0000,-683.0000) -- (1124.0000,-683.0000) -- (1124.0000,-646.0000) --
    cycle(1207.0000,-563.0000) -- (1170.0000,-563.0000) -- (1170.0000,-600.0000)
    -- (1207.0000,-600.0000) -- (1207.0000,-563.0000) --
    cycle(1290.0000,-480.0000) -- (1253.0000,-480.0000) -- (1253.0000,-517.0000)
    -- (1290.0000,-517.0000) -- (1290.0000,-480.0000) --
    cycle(1373.0000,-397.0000) -- (1336.0000,-397.0000) -- (1336.0000,-434.0000)
    -- (1373.0000,-434.0000) -- (1373.0000,-397.0000) --
    cycle(1456.0000,-314.0000) -- (1419.0000,-314.0000) -- (1419.0000,-351.0000)
    -- (1456.0000,-351.0000) -- (1456.0000,-314.0000) --
    cycle(1539.0000,-231.0000) -- (1502.0000,-231.0000) -- (1502.0000,-268.0000)
    -- (1539.0000,-268.0000) -- (1539.0000,-231.0000) --
    cycle(1622.0000,-148.0000) -- (1585.0000,-148.0000) -- (1585.0000,-185.0000)
    -- (1622.0000,-185.0000) -- (1622.0000,-148.0000) -- cycle(1705.0000,-65.0000)
    -- (1668.0000,-65.0000) -- (1668.0000,-102.0000) -- (1705.0000,-102.0000) --
    (1705.0000,-65.0000) -- cycle(377.0000,-1227.0000) -- (340.0000,-1227.0000) --
    (340.0000,-1264.0000) -- (377.0000,-1264.0000) -- (377.0000,-1227.0000) --
    cycle(460.0000,-1144.0000) -- (423.0000,-1144.0000) -- (423.0000,-1181.0000)
    -- (460.0000,-1181.0000) -- (460.0000,-1144.0000) --
    cycle(543.0000,-1061.0000) -- (506.0000,-1061.0000) -- (506.0000,-1098.0000)
    -- (543.0000,-1098.0000) -- (543.0000,-1061.0000) -- cycle(626.0000,-978.0000)
    -- (589.0000,-978.0000) -- (589.0000,-1015.0000) -- (626.0000,-1015.0000) --
    (626.0000,-978.0000) -- cycle(709.0000,-895.0000) -- (672.0000,-895.0000) --
    (672.0000,-932.0000) -- (709.0000,-932.0000) -- (709.0000,-895.0000) --
    cycle(792.0000,-812.0000) -- (755.0000,-812.0000) -- (755.0000,-849.0000) --
    (792.0000,-849.0000) -- (792.0000,-812.0000) -- cycle(875.0000,-729.0000) --
    (838.0000,-729.0000) -- (838.0000,-766.0000) -- (875.0000,-766.0000) --
    (875.0000,-729.0000) -- cycle(958.0000,-646.0000) -- (921.0000,-646.0000) --
    (921.0000,-683.0000) -- (958.0000,-683.0000) -- (958.0000,-646.0000) --
    cycle(1041.0000,-563.0000) -- (1004.0000,-563.0000) -- (1004.0000,-600.0000)
    -- (1041.0000,-600.0000) -- (1041.0000,-563.0000) --
    cycle(1124.0000,-480.0000) -- (1087.0000,-480.0000) -- (1087.0000,-517.0000)
    -- (1124.0000,-517.0000) -- (1124.0000,-480.0000) --
    cycle(1207.0000,-397.0000) -- (1170.0000,-397.0000) -- (1170.0000,-434.0000)
    -- (1207.0000,-434.0000) -- (1207.0000,-397.0000) --
    cycle(1290.0000,-314.0000) -- (1253.0000,-314.0000) -- (1253.0000,-351.0000)
    -- (1290.0000,-351.0000) -- (1290.0000,-314.0000) --
    cycle(1373.0000,-231.0000) -- (1336.0000,-231.0000) -- (1336.0000,-268.0000)
    -- (1373.0000,-268.0000) -- (1373.0000,-231.0000) --
    cycle(1456.0000,-148.0000) -- (1419.0000,-148.0000) -- (1419.0000,-185.0000)
    -- (1456.0000,-185.0000) -- (1456.0000,-148.0000) -- cycle(1539.0000,-65.0000)
    -- (1502.0000,-65.0000) -- (1502.0000,-102.0000) -- (1539.0000,-102.0000) --
    (1539.0000,-65.0000) -- cycle(1622.0000,18.0000) -- (1585.0000,18.0000) --
    (1585.0000,-19.0000) -- (1622.0000,-19.0000) -- (1622.0000,18.0000) --
    cycle(1705.0000,101.0000) -- (1668.0000,101.0000) -- (1668.0000,64.0000) --
    (1705.0000,64.0000) -- (1705.0000,101.0000) -- cycle(377.0000,-1061.0000) --
    (340.0000,-1061.0000) -- (340.0000,-1098.0000) -- (377.0000,-1098.0000) --
    (377.0000,-1061.0000) -- cycle(460.0000,-978.0000) -- (423.0000,-978.0000) --
    (423.0000,-1015.0000) -- (460.0000,-1015.0000) -- (460.0000,-978.0000) --
    cycle(543.0000,-895.0000) -- (506.0000,-895.0000) -- (506.0000,-932.0000) --
    (543.0000,-932.0000) -- (543.0000,-895.0000) -- cycle(626.0000,-812.0000) --
    (589.0000,-812.0000) -- (589.0000,-849.0000) -- (626.0000,-849.0000) --
    (626.0000,-812.0000) -- cycle(709.0000,-729.0000) -- (672.0000,-729.0000) --
    (672.0000,-766.0000) -- (709.0000,-766.0000) -- (709.0000,-729.0000) --
    cycle(792.0000,-646.0000) -- (755.0000,-646.0000) -- (755.0000,-683.0000) --
    (792.0000,-683.0000) -- (792.0000,-646.0000) -- cycle(875.0000,-563.0000) --
    (838.0000,-563.0000) -- (838.0000,-600.0000) -- (875.0000,-600.0000) --
    (875.0000,-563.0000) -- cycle(958.0000,-480.0000) -- (921.0000,-480.0000) --
    (921.0000,-517.0000) -- (958.0000,-517.0000) -- (958.0000,-480.0000) --
    cycle(1041.0000,-397.0000) -- (1004.0000,-397.0000) -- (1004.0000,-434.0000)
    -- (1041.0000,-434.0000) -- (1041.0000,-397.0000) --
    cycle(1124.0000,-314.0000) -- (1087.0000,-314.0000) -- (1087.0000,-351.0000)
    -- (1124.0000,-351.0000) -- (1124.0000,-314.0000) --
    cycle(1207.0000,-231.0000) -- (1170.0000,-231.0000) -- (1170.0000,-268.0000)
    -- (1207.0000,-268.0000) -- (1207.0000,-231.0000) --
    cycle(1290.0000,-148.0000) -- (1253.0000,-148.0000) -- (1253.0000,-185.0000)
    -- (1290.0000,-185.0000) -- (1290.0000,-148.0000) -- cycle(1373.0000,-65.0000)
    -- (1336.0000,-65.0000) -- (1336.0000,-102.0000) -- (1373.0000,-102.0000) --
    (1373.0000,-65.0000) -- cycle(1456.0000,18.0000) -- (1419.0000,18.0000) --
    (1419.0000,-19.0000) -- (1456.0000,-19.0000) -- (1456.0000,18.0000) --
    cycle(1539.0000,101.0000) -- (1502.0000,101.0000) -- (1502.0000,64.0000) --
    (1539.0000,64.0000) -- (1539.0000,101.0000) -- cycle(377.0000,-895.0000) --
    (340.0000,-895.0000) -- (340.0000,-932.0000) -- (377.0000,-932.0000) --
    (377.0000,-895.0000) -- cycle(460.0000,-812.0000) -- (423.0000,-812.0000) --
    (423.0000,-849.0000) -- (460.0000,-849.0000) -- (460.0000,-812.0000) --
    cycle(543.0000,-729.0000) -- (506.0000,-729.0000) -- (506.0000,-766.0000) --
    (543.0000,-766.0000) -- (543.0000,-729.0000) -- cycle(626.0000,-646.0000) --
    (589.0000,-646.0000) -- (589.0000,-683.0000) -- (626.0000,-683.0000) --
    (626.0000,-646.0000) -- cycle(709.0000,-563.0000) -- (672.0000,-563.0000) --
    (672.0000,-600.0000) -- (709.0000,-600.0000) -- (709.0000,-563.0000) --
    cycle(792.0000,-480.0000) -- (755.0000,-480.0000) -- (755.0000,-517.0000) --
    (792.0000,-517.0000) -- (792.0000,-480.0000) -- cycle(875.0000,-397.0000) --
    (838.0000,-397.0000) -- (838.0000,-434.0000) -- (875.0000,-434.0000) --
    (875.0000,-397.0000) -- cycle(958.0000,-314.0000) -- (921.0000,-314.0000) --
    (921.0000,-351.0000) -- (958.0000,-351.0000) -- (958.0000,-314.0000) --
    cycle(1041.0000,-231.0000) -- (1004.0000,-231.0000) -- (1004.0000,-268.0000)
    -- (1041.0000,-268.0000) -- (1041.0000,-231.0000) --
    cycle(1124.0000,-148.0000) -- (1087.0000,-148.0000) -- (1087.0000,-185.0000)
    -- (1124.0000,-185.0000) -- (1124.0000,-148.0000) -- cycle(1207.0000,-65.0000)
    -- (1170.0000,-65.0000) -- (1170.0000,-102.0000) -- (1207.0000,-102.0000) --
    (1207.0000,-65.0000) -- cycle(1290.0000,18.0000) -- (1253.0000,18.0000) --
    (1253.0000,-19.0000) -- (1290.0000,-19.0000) -- (1290.0000,18.0000) --
    cycle(1373.0000,101.0000) -- (1336.0000,101.0000) -- (1336.0000,64.0000) --
    (1373.0000,64.0000) -- (1373.0000,101.0000) -- cycle(377.0000,-729.0000) --
    (340.0000,-729.0000) -- (340.0000,-766.0000) -- (377.0000,-766.0000) --
    (377.0000,-729.0000) -- cycle(460.0000,-646.0000) -- (423.0000,-646.0000) --
    (423.0000,-683.0000) -- (460.0000,-683.0000) -- (460.0000,-646.0000) --
    cycle(543.0000,-563.0000) -- (506.0000,-563.0000) -- (506.0000,-600.0000) --
    (543.0000,-600.0000) -- (543.0000,-563.0000) -- cycle(626.0000,-480.0000) --
    (589.0000,-480.0000) -- (589.0000,-517.0000) -- (626.0000,-517.0000) --
    (626.0000,-480.0000) -- cycle(709.0000,-397.0000) -- (672.0000,-397.0000) --
    (672.0000,-434.0000) -- (709.0000,-434.0000) -- (709.0000,-397.0000) --
    cycle(792.0000,-314.0000) -- (755.0000,-314.0000) -- (755.0000,-351.0000) --
    (792.0000,-351.0000) -- (792.0000,-314.0000) -- cycle(875.0000,-231.0000) --
    (838.0000,-231.0000) -- (838.0000,-268.0000) -- (875.0000,-268.0000) --
    (875.0000,-231.0000) -- cycle(958.0000,-148.0000) -- (921.0000,-148.0000) --
    (921.0000,-185.0000) -- (958.0000,-185.0000) -- (958.0000,-148.0000) --
    cycle(1041.0000,-65.0000) -- (1004.0000,-65.0000) -- (1004.0000,-102.0000) --
    (1041.0000,-102.0000) -- (1041.0000,-65.0000) -- cycle(1124.0000,18.0000) --
    (1087.0000,18.0000) -- (1087.0000,-19.0000) -- (1124.0000,-19.0000) --
    (1124.0000,18.0000) -- cycle(1207.0000,101.0000) -- (1170.0000,101.0000) --
    (1170.0000,64.0000) -- (1207.0000,64.0000) -- (1207.0000,101.0000) --
    cycle(377.0000,-563.0000) -- (340.0000,-563.0000) -- (340.0000,-600.0000) --
    (377.0000,-600.0000) -- (377.0000,-563.0000) -- cycle(460.0000,-480.0000) --
    (423.0000,-480.0000) -- (423.0000,-517.0000) -- (460.0000,-517.0000) --
    (460.0000,-480.0000) -- cycle(543.0000,-397.0000) -- (506.0000,-397.0000) --
    (506.0000,-434.0000) -- (543.0000,-434.0000) -- (543.0000,-397.0000) --
    cycle(626.0000,-314.0000) -- (589.0000,-314.0000) -- (589.0000,-351.0000) --
    (626.0000,-351.0000) -- (626.0000,-314.0000) -- cycle(709.0000,-231.0000) --
    (672.0000,-231.0000) -- (672.0000,-268.0000) -- (709.0000,-268.0000) --
    (709.0000,-231.0000) -- cycle(792.0000,-148.0000) -- (755.0000,-148.0000) --
    (755.0000,-185.0000) -- (792.0000,-185.0000) -- (792.0000,-148.0000) --
    cycle(875.0000,-65.0000) -- (838.0000,-65.0000) -- (838.0000,-102.0000) --
    (875.0000,-102.0000) -- (875.0000,-65.0000) -- cycle(958.0000,18.0000) --
    (921.0000,18.0000) -- (921.0000,-19.0000) -- (958.0000,-19.0000) --
    (958.0000,18.0000) -- cycle(1041.0000,101.0000) -- (1004.0000,101.0000) --
    (1004.0000,64.0000) -- (1041.0000,64.0000) -- (1041.0000,101.0000) --
    cycle(377.0000,-397.0000) -- (340.0000,-397.0000) -- (340.0000,-434.0000) --
    (377.0000,-434.0000) -- (377.0000,-397.0000) -- cycle(460.0000,-314.0000) --
    (423.0000,-314.0000) -- (423.0000,-351.0000) -- (460.0000,-351.0000) --
    (460.0000,-314.0000) -- cycle(543.0000,-231.0000) -- (506.0000,-231.0000) --
    (506.0000,-268.0000) -- (543.0000,-268.0000) -- (543.0000,-231.0000) --
    cycle(626.0000,-148.0000) -- (589.0000,-148.0000) -- (589.0000,-185.0000) --
    (626.0000,-185.0000) -- (626.0000,-148.0000) -- cycle(709.0000,-65.0000) --
    (672.0000,-65.0000) -- (672.0000,-102.0000) -- (709.0000,-102.0000) --
    (709.0000,-65.0000) -- cycle(792.0000,18.0000) -- (755.0000,18.0000) --
    (755.0000,-19.0000) -- (792.0000,-19.0000) -- (792.0000,18.0000) --
    cycle(875.0000,101.0000) -- (838.0000,101.0000) -- (838.0000,64.0000) --
    (875.0000,64.0000) -- (875.0000,101.0000) -- cycle(377.0000,-231.0000) --
    (340.0000,-231.0000) -- (340.0000,-268.0000) -- (377.0000,-268.0000) --
    (377.0000,-231.0000) -- cycle(460.0000,-148.0000) -- (423.0000,-148.0000) --
    (423.0000,-185.0000) -- (460.0000,-185.0000) -- (460.0000,-148.0000) --
    cycle(543.0000,-65.0000) -- (506.0000,-65.0000) -- (506.0000,-102.0000) --
    (543.0000,-102.0000) -- (543.0000,-65.0000) -- cycle(626.0000,18.0000) --
    (589.0000,18.0000) -- (589.0000,-19.0000) -- (626.0000,-19.0000) --
    (626.0000,18.0000) -- cycle(709.0000,101.0000) -- (672.0000,101.0000) --
    (672.0000,64.0000) -- (709.0000,64.0000) -- (709.0000,101.0000) --
    cycle(377.0000,-65.0000) -- (340.0000,-65.0000) -- (340.0000,-102.0000) --
    (377.0000,-102.0000) -- (377.0000,-65.0000) -- cycle(460.0000,18.0000) --
    (423.0000,18.0000) -- (423.0000,-19.0000) -- (460.0000,-19.0000) --
    (460.0000,18.0000) -- cycle(543.0000,101.0000) -- (506.0000,101.0000) --
    (506.0000,64.0000) -- (543.0000,64.0000) -- (543.0000,101.0000) --
    cycle(377.0000,101.0000) -- (340.0000,101.0000) -- (340.0000,64.0000) --
    (377.0000,64.0000) -- (377.0000,101.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1720.0000,-1212.0000) -- (1653.0000,-1212.0000)
    -- (1653.0000,-1279.0000) -- (1720.0000,-1279.0000) -- (1720.0000,-1212.0000)
    -- cycle(1554.0000,-1212.0000) -- (1487.0000,-1212.0000) --
    (1487.0000,-1279.0000) -- (1554.0000,-1279.0000) -- (1554.0000,-1212.0000) --
    cycle(1637.0000,-1129.0000) -- (1570.0000,-1129.0000) --
    (1570.0000,-1196.0000) -- (1637.0000,-1196.0000) -- (1637.0000,-1129.0000) --
    cycle(1720.0000,-1046.0000) -- (1653.0000,-1046.0000) --
    (1653.0000,-1113.0000) -- (1720.0000,-1113.0000) -- (1720.0000,-1046.0000) --
    cycle(1388.0000,-1212.0000) -- (1321.0000,-1212.0000) --
    (1321.0000,-1279.0000) -- (1388.0000,-1279.0000) -- (1388.0000,-1212.0000) --
    cycle(1471.0000,-1129.0000) -- (1404.0000,-1129.0000) --
    (1404.0000,-1196.0000) -- (1471.0000,-1196.0000) -- (1471.0000,-1129.0000) --
    cycle(1554.0000,-1046.0000) -- (1487.0000,-1046.0000) --
    (1487.0000,-1113.0000) -- (1554.0000,-1113.0000) -- (1554.0000,-1046.0000) --
    cycle(1637.0000,-963.0000) -- (1570.0000,-963.0000) -- (1570.0000,-1030.0000)
    -- (1637.0000,-1030.0000) -- (1637.0000,-963.0000) --
    cycle(1720.0000,-880.0000) -- (1653.0000,-880.0000) -- (1653.0000,-947.0000)
    -- (1720.0000,-947.0000) -- (1720.0000,-880.0000) --
    cycle(1222.0000,-1212.0000) -- (1155.0000,-1212.0000) --
    (1155.0000,-1279.0000) -- (1222.0000,-1279.0000) -- (1222.0000,-1212.0000) --
    cycle(1305.0000,-1129.0000) -- (1238.0000,-1129.0000) --
    (1238.0000,-1196.0000) -- (1305.0000,-1196.0000) -- (1305.0000,-1129.0000) --
    cycle(1388.0000,-1046.0000) -- (1321.0000,-1046.0000) --
    (1321.0000,-1113.0000) -- (1388.0000,-1113.0000) -- (1388.0000,-1046.0000) --
    cycle(1471.0000,-963.0000) -- (1404.0000,-963.0000) -- (1404.0000,-1030.0000)
    -- (1471.0000,-1030.0000) -- (1471.0000,-963.0000) --
    cycle(1554.0000,-880.0000) -- (1487.0000,-880.0000) -- (1487.0000,-947.0000)
    -- (1554.0000,-947.0000) -- (1554.0000,-880.0000) --
    cycle(1637.0000,-797.0000) -- (1570.0000,-797.0000) -- (1570.0000,-864.0000)
    -- (1637.0000,-864.0000) -- (1637.0000,-797.0000) --
    cycle(1720.0000,-714.0000) -- (1653.0000,-714.0000) -- (1653.0000,-781.0000)
    -- (1720.0000,-781.0000) -- (1720.0000,-714.0000) --
    cycle(1056.0000,-1212.0000) -- (989.0000,-1212.0000) -- (989.0000,-1279.0000)
    -- (1056.0000,-1279.0000) -- (1056.0000,-1212.0000) --
    cycle(1139.0000,-1129.0000) -- (1072.0000,-1129.0000) --
    (1072.0000,-1196.0000) -- (1139.0000,-1196.0000) -- (1139.0000,-1129.0000) --
    cycle(1222.0000,-1046.0000) -- (1155.0000,-1046.0000) --
    (1155.0000,-1113.0000) -- (1222.0000,-1113.0000) -- (1222.0000,-1046.0000) --
    cycle(1305.0000,-963.0000) -- (1238.0000,-963.0000) -- (1238.0000,-1030.0000)
    -- (1305.0000,-1030.0000) -- (1305.0000,-963.0000) --
    cycle(1388.0000,-880.0000) -- (1321.0000,-880.0000) -- (1321.0000,-947.0000)
    -- (1388.0000,-947.0000) -- (1388.0000,-880.0000) --
    cycle(1471.0000,-797.0000) -- (1404.0000,-797.0000) -- (1404.0000,-864.0000)
    -- (1471.0000,-864.0000) -- (1471.0000,-797.0000) --
    cycle(1554.0000,-714.0000) -- (1487.0000,-714.0000) -- (1487.0000,-781.0000)
    -- (1554.0000,-781.0000) -- (1554.0000,-714.0000) --
    cycle(1637.0000,-631.0000) -- (1570.0000,-631.0000) -- (1570.0000,-698.0000)
    -- (1637.0000,-698.0000) -- (1637.0000,-631.0000) --
    cycle(1720.0000,-548.0000) -- (1653.0000,-548.0000) -- (1653.0000,-615.0000)
    -- (1720.0000,-615.0000) -- (1720.0000,-548.0000) --
    cycle(890.0000,-1212.0000) -- (823.0000,-1212.0000) -- (823.0000,-1279.0000)
    -- (890.0000,-1279.0000) -- (890.0000,-1212.0000) --
    cycle(973.0000,-1129.0000) -- (906.0000,-1129.0000) -- (906.0000,-1196.0000)
    -- (973.0000,-1196.0000) -- (973.0000,-1129.0000) --
    cycle(1056.0000,-1046.0000) -- (989.0000,-1046.0000) -- (989.0000,-1113.0000)
    -- (1056.0000,-1113.0000) -- (1056.0000,-1046.0000) --
    cycle(1139.0000,-963.0000) -- (1072.0000,-963.0000) -- (1072.0000,-1030.0000)
    -- (1139.0000,-1030.0000) -- (1139.0000,-963.0000) --
    cycle(1222.0000,-880.0000) -- (1155.0000,-880.0000) -- (1155.0000,-947.0000)
    -- (1222.0000,-947.0000) -- (1222.0000,-880.0000) --
    cycle(1305.0000,-797.0000) -- (1238.0000,-797.0000) -- (1238.0000,-864.0000)
    -- (1305.0000,-864.0000) -- (1305.0000,-797.0000) --
    cycle(1388.0000,-714.0000) -- (1321.0000,-714.0000) -- (1321.0000,-781.0000)
    -- (1388.0000,-781.0000) -- (1388.0000,-714.0000) --
    cycle(1471.0000,-631.0000) -- (1404.0000,-631.0000) -- (1404.0000,-698.0000)
    -- (1471.0000,-698.0000) -- (1471.0000,-631.0000) --
    cycle(1554.0000,-548.0000) -- (1487.0000,-548.0000) -- (1487.0000,-615.0000)
    -- (1554.0000,-615.0000) -- (1554.0000,-548.0000) --
    cycle(1637.0000,-465.0000) -- (1570.0000,-465.0000) -- (1570.0000,-532.0000)
    -- (1637.0000,-532.0000) -- (1637.0000,-465.0000) --
    cycle(1720.0000,-382.0000) -- (1653.0000,-382.0000) -- (1653.0000,-449.0000)
    -- (1720.0000,-449.0000) -- (1720.0000,-382.0000) --
    cycle(724.0000,-1212.0000) -- (657.0000,-1212.0000) -- (657.0000,-1279.0000)
    -- (724.0000,-1279.0000) -- (724.0000,-1212.0000) --
    cycle(807.0000,-1129.0000) -- (740.0000,-1129.0000) -- (740.0000,-1196.0000)
    -- (807.0000,-1196.0000) -- (807.0000,-1129.0000) --
    cycle(890.0000,-1046.0000) -- (823.0000,-1046.0000) -- (823.0000,-1113.0000)
    -- (890.0000,-1113.0000) -- (890.0000,-1046.0000) -- cycle(973.0000,-963.0000)
    -- (906.0000,-963.0000) -- (906.0000,-1030.0000) -- (973.0000,-1030.0000) --
    (973.0000,-963.0000) -- cycle(1056.0000,-880.0000) -- (989.0000,-880.0000) --
    (989.0000,-947.0000) -- (1056.0000,-947.0000) -- (1056.0000,-880.0000) --
    cycle(1139.0000,-797.0000) -- (1072.0000,-797.0000) -- (1072.0000,-864.0000)
    -- (1139.0000,-864.0000) -- (1139.0000,-797.0000) --
    cycle(1222.0000,-714.0000) -- (1155.0000,-714.0000) -- (1155.0000,-781.0000)
    -- (1222.0000,-781.0000) -- (1222.0000,-714.0000) --
    cycle(1305.0000,-631.0000) -- (1238.0000,-631.0000) -- (1238.0000,-698.0000)
    -- (1305.0000,-698.0000) -- (1305.0000,-631.0000) --
    cycle(1388.0000,-548.0000) -- (1321.0000,-548.0000) -- (1321.0000,-615.0000)
    -- (1388.0000,-615.0000) -- (1388.0000,-548.0000) --
    cycle(1471.0000,-465.0000) -- (1404.0000,-465.0000) -- (1404.0000,-532.0000)
    -- (1471.0000,-532.0000) -- (1471.0000,-465.0000) --
    cycle(1554.0000,-382.0000) -- (1487.0000,-382.0000) -- (1487.0000,-449.0000)
    -- (1554.0000,-449.0000) -- (1554.0000,-382.0000) --
    cycle(1637.0000,-299.0000) -- (1570.0000,-299.0000) -- (1570.0000,-366.0000)
    -- (1637.0000,-366.0000) -- (1637.0000,-299.0000) --
    cycle(1720.0000,-216.0000) -- (1653.0000,-216.0000) -- (1653.0000,-283.0000)
    -- (1720.0000,-283.0000) -- (1720.0000,-216.0000) --
    cycle(558.0000,-1212.0000) -- (491.0000,-1212.0000) -- (491.0000,-1279.0000)
    -- (558.0000,-1279.0000) -- (558.0000,-1212.0000) --
    cycle(641.0000,-1129.0000) -- (574.0000,-1129.0000) -- (574.0000,-1196.0000)
    -- (641.0000,-1196.0000) -- (641.0000,-1129.0000) --
    cycle(724.0000,-1046.0000) -- (657.0000,-1046.0000) -- (657.0000,-1113.0000)
    -- (724.0000,-1113.0000) -- (724.0000,-1046.0000) -- cycle(807.0000,-963.0000)
    -- (740.0000,-963.0000) -- (740.0000,-1030.0000) -- (807.0000,-1030.0000) --
    (807.0000,-963.0000) -- cycle(890.0000,-880.0000) -- (823.0000,-880.0000) --
    (823.0000,-947.0000) -- (890.0000,-947.0000) -- (890.0000,-880.0000) --
    cycle(973.0000,-797.0000) -- (906.0000,-797.0000) -- (906.0000,-864.0000) --
    (973.0000,-864.0000) -- (973.0000,-797.0000) -- cycle(1056.0000,-714.0000) --
    (989.0000,-714.0000) -- (989.0000,-781.0000) -- (1056.0000,-781.0000) --
    (1056.0000,-714.0000) -- cycle(1139.0000,-631.0000) -- (1072.0000,-631.0000)
    -- (1072.0000,-698.0000) -- (1139.0000,-698.0000) -- (1139.0000,-631.0000) --
    cycle(1222.0000,-548.0000) -- (1155.0000,-548.0000) -- (1155.0000,-615.0000)
    -- (1222.0000,-615.0000) -- (1222.0000,-548.0000) --
    cycle(1305.0000,-465.0000) -- (1238.0000,-465.0000) -- (1238.0000,-532.0000)
    -- (1305.0000,-532.0000) -- (1305.0000,-465.0000) --
    cycle(1388.0000,-382.0000) -- (1321.0000,-382.0000) -- (1321.0000,-449.0000)
    -- (1388.0000,-449.0000) -- (1388.0000,-382.0000) --
    cycle(1471.0000,-299.0000) -- (1404.0000,-299.0000) -- (1404.0000,-366.0000)
    -- (1471.0000,-366.0000) -- (1471.0000,-299.0000) --
    cycle(1554.0000,-216.0000) -- (1487.0000,-216.0000) -- (1487.0000,-283.0000)
    -- (1554.0000,-283.0000) -- (1554.0000,-216.0000) --
    cycle(1637.0000,-133.0000) -- (1570.0000,-133.0000) -- (1570.0000,-200.0000)
    -- (1637.0000,-200.0000) -- (1637.0000,-133.0000) -- cycle(1720.0000,-50.0000)
    -- (1653.0000,-50.0000) -- (1653.0000,-117.0000) -- (1720.0000,-117.0000) --
    (1720.0000,-50.0000) -- cycle(392.0000,-1212.0000) -- (325.0000,-1212.0000) --
    (325.0000,-1279.0000) -- (392.0000,-1279.0000) -- (392.0000,-1212.0000) --
    cycle(475.0000,-1129.0000) -- (408.0000,-1129.0000) -- (408.0000,-1196.0000)
    -- (475.0000,-1196.0000) -- (475.0000,-1129.0000) --
    cycle(558.0000,-1046.0000) -- (491.0000,-1046.0000) -- (491.0000,-1113.0000)
    -- (558.0000,-1113.0000) -- (558.0000,-1046.0000) -- cycle(641.0000,-963.0000)
    -- (574.0000,-963.0000) -- (574.0000,-1030.0000) -- (641.0000,-1030.0000) --
    (641.0000,-963.0000) -- cycle(724.0000,-880.0000) -- (657.0000,-880.0000) --
    (657.0000,-947.0000) -- (724.0000,-947.0000) -- (724.0000,-880.0000) --
    cycle(807.0000,-797.0000) -- (740.0000,-797.0000) -- (740.0000,-864.0000) --
    (807.0000,-864.0000) -- (807.0000,-797.0000) -- cycle(890.0000,-714.0000) --
    (823.0000,-714.0000) -- (823.0000,-781.0000) -- (890.0000,-781.0000) --
    (890.0000,-714.0000) -- cycle(973.0000,-631.0000) -- (906.0000,-631.0000) --
    (906.0000,-698.0000) -- (973.0000,-698.0000) -- (973.0000,-631.0000) --
    cycle(1056.0000,-548.0000) -- (989.0000,-548.0000) -- (989.0000,-615.0000) --
    (1056.0000,-615.0000) -- (1056.0000,-548.0000) -- cycle(1139.0000,-465.0000)
    -- (1072.0000,-465.0000) -- (1072.0000,-532.0000) -- (1139.0000,-532.0000) --
    (1139.0000,-465.0000) -- cycle(1222.0000,-382.0000) -- (1155.0000,-382.0000)
    -- (1155.0000,-449.0000) -- (1222.0000,-449.0000) -- (1222.0000,-382.0000) --
    cycle(1305.0000,-299.0000) -- (1238.0000,-299.0000) -- (1238.0000,-366.0000)
    -- (1305.0000,-366.0000) -- (1305.0000,-299.0000) --
    cycle(1388.0000,-216.0000) -- (1321.0000,-216.0000) -- (1321.0000,-283.0000)
    -- (1388.0000,-283.0000) -- (1388.0000,-216.0000) --
    cycle(1471.0000,-133.0000) -- (1404.0000,-133.0000) -- (1404.0000,-200.0000)
    -- (1471.0000,-200.0000) -- (1471.0000,-133.0000) -- cycle(1554.0000,-50.0000)
    -- (1487.0000,-50.0000) -- (1487.0000,-117.0000) -- (1554.0000,-117.0000) --
    (1554.0000,-50.0000) -- cycle(1637.0000,33.0000) -- (1570.0000,33.0000) --
    (1570.0000,-34.0000) -- (1637.0000,-34.0000) -- (1637.0000,33.0000) --
    cycle(1720.0000,116.0000) -- (1653.0000,116.0000) -- (1653.0000,49.0000) --
    (1720.0000,49.0000) -- (1720.0000,116.0000) -- cycle(392.0000,-1046.0000) --
    (325.0000,-1046.0000) -- (325.0000,-1113.0000) -- (392.0000,-1113.0000) --
    (392.0000,-1046.0000) -- cycle(475.0000,-963.0000) -- (408.0000,-963.0000) --
    (408.0000,-1030.0000) -- (475.0000,-1030.0000) -- (475.0000,-963.0000) --
    cycle(558.0000,-880.0000) -- (491.0000,-880.0000) -- (491.0000,-947.0000) --
    (558.0000,-947.0000) -- (558.0000,-880.0000) -- cycle(641.0000,-797.0000) --
    (574.0000,-797.0000) -- (574.0000,-864.0000) -- (641.0000,-864.0000) --
    (641.0000,-797.0000) -- cycle(724.0000,-714.0000) -- (657.0000,-714.0000) --
    (657.0000,-781.0000) -- (724.0000,-781.0000) -- (724.0000,-714.0000) --
    cycle(807.0000,-631.0000) -- (740.0000,-631.0000) -- (740.0000,-698.0000) --
    (807.0000,-698.0000) -- (807.0000,-631.0000) -- cycle(890.0000,-548.0000) --
    (823.0000,-548.0000) -- (823.0000,-615.0000) -- (890.0000,-615.0000) --
    (890.0000,-548.0000) -- cycle(973.0000,-465.0000) -- (906.0000,-465.0000) --
    (906.0000,-532.0000) -- (973.0000,-532.0000) -- (973.0000,-465.0000) --
    cycle(1056.0000,-382.0000) -- (989.0000,-382.0000) -- (989.0000,-449.0000) --
    (1056.0000,-449.0000) -- (1056.0000,-382.0000) -- cycle(1139.0000,-299.0000)
    -- (1072.0000,-299.0000) -- (1072.0000,-366.0000) -- (1139.0000,-366.0000) --
    (1139.0000,-299.0000) -- cycle(1222.0000,-216.0000) -- (1155.0000,-216.0000)
    -- (1155.0000,-283.0000) -- (1222.0000,-283.0000) -- (1222.0000,-216.0000) --
    cycle(1305.0000,-133.0000) -- (1238.0000,-133.0000) -- (1238.0000,-200.0000)
    -- (1305.0000,-200.0000) -- (1305.0000,-133.0000) -- cycle(1388.0000,-50.0000)
    -- (1321.0000,-50.0000) -- (1321.0000,-117.0000) -- (1388.0000,-117.0000) --
    (1388.0000,-50.0000) -- cycle(1471.0000,33.0000) -- (1404.0000,33.0000) --
    (1404.0000,-34.0000) -- (1471.0000,-34.0000) -- (1471.0000,33.0000) --
    cycle(1554.0000,116.0000) -- (1487.0000,116.0000) -- (1487.0000,49.0000) --
    (1554.0000,49.0000) -- (1554.0000,116.0000) -- cycle(392.0000,-880.0000) --
    (325.0000,-880.0000) -- (325.0000,-947.0000) -- (392.0000,-947.0000) --
    (392.0000,-880.0000) -- cycle(475.0000,-797.0000) -- (408.0000,-797.0000) --
    (408.0000,-864.0000) -- (475.0000,-864.0000) -- (475.0000,-797.0000) --
    cycle(558.0000,-714.0000) -- (491.0000,-714.0000) -- (491.0000,-781.0000) --
    (558.0000,-781.0000) -- (558.0000,-714.0000) -- cycle(641.0000,-631.0000) --
    (574.0000,-631.0000) -- (574.0000,-698.0000) -- (641.0000,-698.0000) --
    (641.0000,-631.0000) -- cycle(724.0000,-548.0000) -- (657.0000,-548.0000) --
    (657.0000,-615.0000) -- (724.0000,-615.0000) -- (724.0000,-548.0000) --
    cycle(807.0000,-465.0000) -- (740.0000,-465.0000) -- (740.0000,-532.0000) --
    (807.0000,-532.0000) -- (807.0000,-465.0000) -- cycle(890.0000,-382.0000) --
    (823.0000,-382.0000) -- (823.0000,-449.0000) -- (890.0000,-449.0000) --
    (890.0000,-382.0000) -- cycle(973.0000,-299.0000) -- (906.0000,-299.0000) --
    (906.0000,-366.0000) -- (973.0000,-366.0000) -- (973.0000,-299.0000) --
    cycle(1056.0000,-216.0000) -- (989.0000,-216.0000) -- (989.0000,-283.0000) --
    (1056.0000,-283.0000) -- (1056.0000,-216.0000) -- cycle(1139.0000,-133.0000)
    -- (1072.0000,-133.0000) -- (1072.0000,-200.0000) -- (1139.0000,-200.0000) --
    (1139.0000,-133.0000) -- cycle(1222.0000,-50.0000) -- (1155.0000,-50.0000) --
    (1155.0000,-117.0000) -- (1222.0000,-117.0000) -- (1222.0000,-50.0000) --
    cycle(1305.0000,33.0000) -- (1238.0000,33.0000) -- (1238.0000,-34.0000) --
    (1305.0000,-34.0000) -- (1305.0000,33.0000) -- cycle(1388.0000,116.0000) --
    (1321.0000,116.0000) -- (1321.0000,49.0000) -- (1388.0000,49.0000) --
    (1388.0000,116.0000) -- cycle(392.0000,-714.0000) -- (325.0000,-714.0000) --
    (325.0000,-781.0000) -- (392.0000,-781.0000) -- (392.0000,-714.0000) --
    cycle(475.0000,-631.0000) -- (408.0000,-631.0000) -- (408.0000,-698.0000) --
    (475.0000,-698.0000) -- (475.0000,-631.0000) -- cycle(558.0000,-548.0000) --
    (491.0000,-548.0000) -- (491.0000,-615.0000) -- (558.0000,-615.0000) --
    (558.0000,-548.0000) -- cycle(641.0000,-465.0000) -- (574.0000,-465.0000) --
    (574.0000,-532.0000) -- (641.0000,-532.0000) -- (641.0000,-465.0000) --
    cycle(724.0000,-382.0000) -- (657.0000,-382.0000) -- (657.0000,-449.0000) --
    (724.0000,-449.0000) -- (724.0000,-382.0000) -- cycle(807.0000,-299.0000) --
    (740.0000,-299.0000) -- (740.0000,-366.0000) -- (807.0000,-366.0000) --
    (807.0000,-299.0000) -- cycle(890.0000,-216.0000) -- (823.0000,-216.0000) --
    (823.0000,-283.0000) -- (890.0000,-283.0000) -- (890.0000,-216.0000) --
    cycle(973.0000,-133.0000) -- (906.0000,-133.0000) -- (906.0000,-200.0000) --
    (973.0000,-200.0000) -- (973.0000,-133.0000) -- cycle(1056.0000,-50.0000) --
    (989.0000,-50.0000) -- (989.0000,-117.0000) -- (1056.0000,-117.0000) --
    (1056.0000,-50.0000) -- cycle(1139.0000,33.0000) -- (1072.0000,33.0000) --
    (1072.0000,-34.0000) -- (1139.0000,-34.0000) -- (1139.0000,33.0000) --
    cycle(1222.0000,116.0000) -- (1155.0000,116.0000) -- (1155.0000,49.0000) --
    (1222.0000,49.0000) -- (1222.0000,116.0000) -- cycle(392.0000,-548.0000) --
    (325.0000,-548.0000) -- (325.0000,-615.0000) -- (392.0000,-615.0000) --
    (392.0000,-548.0000) -- cycle(475.0000,-465.0000) -- (408.0000,-465.0000) --
    (408.0000,-532.0000) -- (475.0000,-532.0000) -- (475.0000,-465.0000) --
    cycle(558.0000,-382.0000) -- (491.0000,-382.0000) -- (491.0000,-449.0000) --
    (558.0000,-449.0000) -- (558.0000,-382.0000) -- cycle(641.0000,-299.0000) --
    (574.0000,-299.0000) -- (574.0000,-366.0000) -- (641.0000,-366.0000) --
    (641.0000,-299.0000) -- cycle(724.0000,-216.0000) -- (657.0000,-216.0000) --
    (657.0000,-283.0000) -- (724.0000,-283.0000) -- (724.0000,-216.0000) --
    cycle(807.0000,-133.0000) -- (740.0000,-133.0000) -- (740.0000,-200.0000) --
    (807.0000,-200.0000) -- (807.0000,-133.0000) -- cycle(890.0000,-50.0000) --
    (823.0000,-50.0000) -- (823.0000,-117.0000) -- (890.0000,-117.0000) --
    (890.0000,-50.0000) -- cycle(973.0000,33.0000) -- (906.0000,33.0000) --
    (906.0000,-34.0000) -- (973.0000,-34.0000) -- (973.0000,33.0000) --
    cycle(1056.0000,116.0000) -- (989.0000,116.0000) -- (989.0000,49.0000) --
    (1056.0000,49.0000) -- (1056.0000,116.0000) -- cycle(392.0000,-382.0000) --
    (325.0000,-382.0000) -- (325.0000,-449.0000) -- (392.0000,-449.0000) --
    (392.0000,-382.0000) -- cycle(475.0000,-299.0000) -- (408.0000,-299.0000) --
    (408.0000,-366.0000) -- (475.0000,-366.0000) -- (475.0000,-299.0000) --
    cycle(558.0000,-216.0000) -- (491.0000,-216.0000) -- (491.0000,-283.0000) --
    (558.0000,-283.0000) -- (558.0000,-216.0000) -- cycle(641.0000,-133.0000) --
    (574.0000,-133.0000) -- (574.0000,-200.0000) -- (641.0000,-200.0000) --
    (641.0000,-133.0000) -- cycle(724.0000,-50.0000) -- (657.0000,-50.0000) --
    (657.0000,-117.0000) -- (724.0000,-117.0000) -- (724.0000,-50.0000) --
    cycle(807.0000,33.0000) -- (740.0000,33.0000) -- (740.0000,-34.0000) --
    (807.0000,-34.0000) -- (807.0000,33.0000) -- cycle(890.0000,116.0000) --
    (823.0000,116.0000) -- (823.0000,49.0000) -- (890.0000,49.0000) --
    (890.0000,116.0000) -- cycle(392.0000,-216.0000) -- (325.0000,-216.0000) --
    (325.0000,-283.0000) -- (392.0000,-283.0000) -- (392.0000,-216.0000) --
    cycle(475.0000,-133.0000) -- (408.0000,-133.0000) -- (408.0000,-200.0000) --
    (475.0000,-200.0000) -- (475.0000,-133.0000) -- cycle(558.0000,-50.0000) --
    (491.0000,-50.0000) -- (491.0000,-117.0000) -- (558.0000,-117.0000) --
    (558.0000,-50.0000) -- cycle(641.0000,33.0000) -- (574.0000,33.0000) --
    (574.0000,-34.0000) -- (641.0000,-34.0000) -- (641.0000,33.0000) --
    cycle(724.0000,116.0000) -- (657.0000,116.0000) -- (657.0000,49.0000) --
    (724.0000,49.0000) -- (724.0000,116.0000) -- cycle(392.0000,-50.0000) --
    (325.0000,-50.0000) -- (325.0000,-117.0000) -- (392.0000,-117.0000) --
    (392.0000,-50.0000) -- cycle(475.0000,33.0000) -- (408.0000,33.0000) --
    (408.0000,-34.0000) -- (475.0000,-34.0000) -- (475.0000,33.0000) --
    cycle(558.0000,116.0000) -- (491.0000,116.0000) -- (491.0000,49.0000) --
    (558.0000,49.0000) -- (558.0000,116.0000) -- cycle(392.0000,116.0000) --
    (325.0000,116.0000) -- (325.0000,49.0000) -- (392.0000,49.0000) --
    (392.0000,116.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1727.0000,121.0000) -- (1638.0000,121.0000) --
    (1638.0000,48.0000) -- (1569.0000,48.0000) -- (1569.0000,121.0000) --
    (1472.0000,121.0000) -- (1472.0000,48.0000) -- (1403.0000,48.0000) --
    (1403.0000,121.0000) -- (1306.0000,121.0000) -- (1306.0000,48.0000) --
    (1237.0000,48.0000) -- (1237.0000,121.0000) -- (1140.0000,121.0000) --
    (1140.0000,48.0000) -- (1071.0000,48.0000) -- (1071.0000,121.0000) --
    (974.0000,121.0000) -- (974.0000,48.0000) -- (905.0000,48.0000) --
    (905.0000,121.0000) -- (808.0000,121.0000) -- (808.0000,48.0000) --
    (739.0000,48.0000) -- (739.0000,121.0000) -- (642.0000,121.0000) --
    (642.0000,48.0000) -- (573.0000,48.0000) -- (573.0000,121.0000) --
    (476.0000,121.0000) -- (476.0000,48.0000) -- (407.0000,48.0000) --
    (407.0000,121.0000) -- (321.0000,121.0000) -- (321.0000,34.0000) --
    (393.0000,34.0000) -- (393.0000,-35.0000) -- (321.0000,-35.0000) --
    (321.0000,-132.0000) -- (393.0000,-132.0000) -- (393.0000,-201.0000) --
    (321.0000,-201.0000) -- (321.0000,-298.0000) -- (393.0000,-298.0000) --
    (393.0000,-367.0000) -- (321.0000,-367.0000) -- (321.0000,-464.0000) --
    (393.0000,-464.0000) -- (393.0000,-533.0000) -- (321.0000,-533.0000) --
    (321.0000,-630.0000) -- (393.0000,-630.0000) -- (393.0000,-699.0000) --
    (321.0000,-699.0000) -- (321.0000,-796.0000) -- (393.0000,-796.0000) --
    (393.0000,-865.0000) -- (321.0000,-865.0000) -- (321.0000,-962.0000) --
    (393.0000,-962.0000) -- (393.0000,-1031.0000) -- (321.0000,-1031.0000) --
    (321.0000,-1128.0000) -- (393.0000,-1128.0000) -- (393.0000,-1197.0000) --
    (321.0000,-1197.0000) -- (321.0000,-1285.0000) -- (407.0000,-1285.0000) --
    (407.0000,-1211.0000) -- (476.0000,-1211.0000) -- (476.0000,-1285.0000) --
    (573.0000,-1285.0000) -- (573.0000,-1211.0000) -- (642.0000,-1211.0000) --
    (642.0000,-1285.0000) -- (739.0000,-1285.0000) -- (739.0000,-1211.0000) --
    (808.0000,-1211.0000) -- (808.0000,-1285.0000) -- (905.0000,-1285.0000) --
    (905.0000,-1211.0000) -- (974.0000,-1211.0000) -- (974.0000,-1285.0000) --
    (1071.0000,-1285.0000) -- (1071.0000,-1211.0000) -- (1140.0000,-1211.0000) --
    (1140.0000,-1285.0000) -- (1237.0000,-1285.0000) -- (1237.0000,-1211.0000) --
    (1306.0000,-1211.0000) -- (1306.0000,-1285.0000) -- (1403.0000,-1285.0000) --
    (1403.0000,-1211.0000) -- (1472.0000,-1211.0000) -- (1472.0000,-1285.0000) --
    (1569.0000,-1285.0000) -- (1569.0000,-1211.0000) -- (1638.0000,-1211.0000) --
    (1638.0000,-1285.0000) -- (1727.0000,-1285.0000) -- (1727.0000,-1197.0000) --
    (1652.0000,-1197.0000) -- (1652.0000,-1128.0000) -- (1727.0000,-1128.0000) --
    (1727.0000,-1031.0000) -- (1652.0000,-1031.0000) -- (1652.0000,-962.0000) --
    (1727.0000,-962.0000) -- (1727.0000,-865.0000) -- (1652.0000,-865.0000) --
    (1652.0000,-796.0000) -- (1727.0000,-796.0000) -- (1727.0000,-699.0000) --
    (1652.0000,-699.0000) -- (1652.0000,-630.0000) -- (1727.0000,-630.0000) --
    (1727.0000,-533.0000) -- (1652.0000,-533.0000) -- (1652.0000,-464.0000) --
    (1727.0000,-464.0000) -- (1727.0000,-367.0000) -- (1652.0000,-367.0000) --
    (1652.0000,-298.0000) -- (1727.0000,-298.0000) -- (1727.0000,-201.0000) --
    (1652.0000,-201.0000) -- (1652.0000,-132.0000) -- (1727.0000,-132.0000) --
    (1727.0000,-35.0000) -- (1652.0000,-35.0000) -- (1652.0000,34.0000) --
    (1727.0000,34.0000) -- (1727.0000,121.0000) -- cycle(1555.0000,-1128.0000) --
    (1555.0000,-1197.0000) -- (1486.0000,-1197.0000) -- (1486.0000,-1128.0000) --
    (1555.0000,-1128.0000) -- cycle(1638.0000,-1045.0000) --
    (1638.0000,-1114.0000) -- (1569.0000,-1114.0000) -- (1569.0000,-1045.0000) --
    (1638.0000,-1045.0000) -- cycle(1389.0000,-1128.0000) --
    (1389.0000,-1197.0000) -- (1320.0000,-1197.0000) -- (1320.0000,-1128.0000) --
    (1389.0000,-1128.0000) -- cycle(1472.0000,-1045.0000) --
    (1472.0000,-1114.0000) -- (1403.0000,-1114.0000) -- (1403.0000,-1045.0000) --
    (1472.0000,-1045.0000) -- cycle(1555.0000,-962.0000) -- (1555.0000,-1031.0000)
    -- (1486.0000,-1031.0000) -- (1486.0000,-962.0000) -- (1555.0000,-962.0000) --
    cycle(1638.0000,-879.0000) -- (1638.0000,-948.0000) -- (1569.0000,-948.0000)
    -- (1569.0000,-879.0000) -- (1638.0000,-879.0000) --
    cycle(1223.0000,-1128.0000) -- (1223.0000,-1197.0000) --
    (1154.0000,-1197.0000) -- (1154.0000,-1128.0000) -- (1223.0000,-1128.0000) --
    cycle(1306.0000,-1045.0000) -- (1306.0000,-1114.0000) --
    (1237.0000,-1114.0000) -- (1237.0000,-1045.0000) -- (1306.0000,-1045.0000) --
    cycle(1389.0000,-962.0000) -- (1389.0000,-1031.0000) -- (1320.0000,-1031.0000)
    -- (1320.0000,-962.0000) -- (1389.0000,-962.0000) --
    cycle(1472.0000,-879.0000) -- (1472.0000,-948.0000) -- (1403.0000,-948.0000)
    -- (1403.0000,-879.0000) -- (1472.0000,-879.0000) --
    cycle(1555.0000,-796.0000) -- (1555.0000,-865.0000) -- (1486.0000,-865.0000)
    -- (1486.0000,-796.0000) -- (1555.0000,-796.0000) --
    cycle(1638.0000,-713.0000) -- (1638.0000,-782.0000) -- (1569.0000,-782.0000)
    -- (1569.0000,-713.0000) -- (1638.0000,-713.0000) --
    cycle(1057.0000,-1128.0000) -- (1057.0000,-1197.0000) -- (988.0000,-1197.0000)
    -- (988.0000,-1128.0000) -- (1057.0000,-1128.0000) --
    cycle(1140.0000,-1045.0000) -- (1140.0000,-1114.0000) --
    (1071.0000,-1114.0000) -- (1071.0000,-1045.0000) -- (1140.0000,-1045.0000) --
    cycle(1223.0000,-962.0000) -- (1223.0000,-1031.0000) -- (1154.0000,-1031.0000)
    -- (1154.0000,-962.0000) -- (1223.0000,-962.0000) --
    cycle(1306.0000,-879.0000) -- (1306.0000,-948.0000) -- (1237.0000,-948.0000)
    -- (1237.0000,-879.0000) -- (1306.0000,-879.0000) --
    cycle(1389.0000,-796.0000) -- (1389.0000,-865.0000) -- (1320.0000,-865.0000)
    -- (1320.0000,-796.0000) -- (1389.0000,-796.0000) --
    cycle(1472.0000,-713.0000) -- (1472.0000,-782.0000) -- (1403.0000,-782.0000)
    -- (1403.0000,-713.0000) -- (1472.0000,-713.0000) --
    cycle(1555.0000,-630.0000) -- (1555.0000,-699.0000) -- (1486.0000,-699.0000)
    -- (1486.0000,-630.0000) -- (1555.0000,-630.0000) --
    cycle(1638.0000,-547.0000) -- (1638.0000,-616.0000) -- (1569.0000,-616.0000)
    -- (1569.0000,-547.0000) -- (1638.0000,-547.0000) --
    cycle(891.0000,-1128.0000) -- (891.0000,-1197.0000) -- (822.0000,-1197.0000)
    -- (822.0000,-1128.0000) -- (891.0000,-1128.0000) --
    cycle(974.0000,-1045.0000) -- (974.0000,-1114.0000) -- (905.0000,-1114.0000)
    -- (905.0000,-1045.0000) -- (974.0000,-1045.0000) --
    cycle(1057.0000,-962.0000) -- (1057.0000,-1031.0000) -- (988.0000,-1031.0000)
    -- (988.0000,-962.0000) -- (1057.0000,-962.0000) -- cycle(1140.0000,-879.0000)
    -- (1140.0000,-948.0000) -- (1071.0000,-948.0000) -- (1071.0000,-879.0000) --
    (1140.0000,-879.0000) -- cycle(1223.0000,-796.0000) -- (1223.0000,-865.0000)
    -- (1154.0000,-865.0000) -- (1154.0000,-796.0000) -- (1223.0000,-796.0000) --
    cycle(1306.0000,-713.0000) -- (1306.0000,-782.0000) -- (1237.0000,-782.0000)
    -- (1237.0000,-713.0000) -- (1306.0000,-713.0000) --
    cycle(1389.0000,-630.0000) -- (1389.0000,-699.0000) -- (1320.0000,-699.0000)
    -- (1320.0000,-630.0000) -- (1389.0000,-630.0000) --
    cycle(1472.0000,-547.0000) -- (1472.0000,-616.0000) -- (1403.0000,-616.0000)
    -- (1403.0000,-547.0000) -- (1472.0000,-547.0000) --
    cycle(1555.0000,-464.0000) -- (1555.0000,-533.0000) -- (1486.0000,-533.0000)
    -- (1486.0000,-464.0000) -- (1555.0000,-464.0000) --
    cycle(1638.0000,-381.0000) -- (1638.0000,-450.0000) -- (1569.0000,-450.0000)
    -- (1569.0000,-381.0000) -- (1638.0000,-381.0000) --
    cycle(725.0000,-1128.0000) -- (725.0000,-1197.0000) -- (656.0000,-1197.0000)
    -- (656.0000,-1128.0000) -- (725.0000,-1128.0000) --
    cycle(808.0000,-1045.0000) -- (808.0000,-1114.0000) -- (739.0000,-1114.0000)
    -- (739.0000,-1045.0000) -- (808.0000,-1045.0000) -- cycle(891.0000,-962.0000)
    -- (891.0000,-1031.0000) -- (822.0000,-1031.0000) -- (822.0000,-962.0000) --
    (891.0000,-962.0000) -- cycle(974.0000,-879.0000) -- (974.0000,-948.0000) --
    (905.0000,-948.0000) -- (905.0000,-879.0000) -- (974.0000,-879.0000) --
    cycle(1057.0000,-796.0000) -- (1057.0000,-865.0000) -- (988.0000,-865.0000) --
    (988.0000,-796.0000) -- (1057.0000,-796.0000) -- cycle(1140.0000,-713.0000) --
    (1140.0000,-782.0000) -- (1071.0000,-782.0000) -- (1071.0000,-713.0000) --
    (1140.0000,-713.0000) -- cycle(1223.0000,-630.0000) -- (1223.0000,-699.0000)
    -- (1154.0000,-699.0000) -- (1154.0000,-630.0000) -- (1223.0000,-630.0000) --
    cycle(1306.0000,-547.0000) -- (1306.0000,-616.0000) -- (1237.0000,-616.0000)
    -- (1237.0000,-547.0000) -- (1306.0000,-547.0000) --
    cycle(1389.0000,-464.0000) -- (1389.0000,-533.0000) -- (1320.0000,-533.0000)
    -- (1320.0000,-464.0000) -- (1389.0000,-464.0000) --
    cycle(1472.0000,-381.0000) -- (1472.0000,-450.0000) -- (1403.0000,-450.0000)
    -- (1403.0000,-381.0000) -- (1472.0000,-381.0000) --
    cycle(1555.0000,-298.0000) -- (1555.0000,-367.0000) -- (1486.0000,-367.0000)
    -- (1486.0000,-298.0000) -- (1555.0000,-298.0000) --
    cycle(1638.0000,-215.0000) -- (1638.0000,-284.0000) -- (1569.0000,-284.0000)
    -- (1569.0000,-215.0000) -- (1638.0000,-215.0000) --
    cycle(559.0000,-1128.0000) -- (559.0000,-1197.0000) -- (490.0000,-1197.0000)
    -- (490.0000,-1128.0000) -- (559.0000,-1128.0000) --
    cycle(642.0000,-1045.0000) -- (642.0000,-1114.0000) -- (573.0000,-1114.0000)
    -- (573.0000,-1045.0000) -- (642.0000,-1045.0000) -- cycle(725.0000,-962.0000)
    -- (725.0000,-1031.0000) -- (656.0000,-1031.0000) -- (656.0000,-962.0000) --
    (725.0000,-962.0000) -- cycle(808.0000,-879.0000) -- (808.0000,-948.0000) --
    (739.0000,-948.0000) -- (739.0000,-879.0000) -- (808.0000,-879.0000) --
    cycle(891.0000,-796.0000) -- (891.0000,-865.0000) -- (822.0000,-865.0000) --
    (822.0000,-796.0000) -- (891.0000,-796.0000) -- cycle(974.0000,-713.0000) --
    (974.0000,-782.0000) -- (905.0000,-782.0000) -- (905.0000,-713.0000) --
    (974.0000,-713.0000) -- cycle(1057.0000,-630.0000) -- (1057.0000,-699.0000) --
    (988.0000,-699.0000) -- (988.0000,-630.0000) -- (1057.0000,-630.0000) --
    cycle(1140.0000,-547.0000) -- (1140.0000,-616.0000) -- (1071.0000,-616.0000)
    -- (1071.0000,-547.0000) -- (1140.0000,-547.0000) --
    cycle(1223.0000,-464.0000) -- (1223.0000,-533.0000) -- (1154.0000,-533.0000)
    -- (1154.0000,-464.0000) -- (1223.0000,-464.0000) --
    cycle(1306.0000,-381.0000) -- (1306.0000,-450.0000) -- (1237.0000,-450.0000)
    -- (1237.0000,-381.0000) -- (1306.0000,-381.0000) --
    cycle(1389.0000,-298.0000) -- (1389.0000,-367.0000) -- (1320.0000,-367.0000)
    -- (1320.0000,-298.0000) -- (1389.0000,-298.0000) --
    cycle(1472.0000,-215.0000) -- (1472.0000,-284.0000) -- (1403.0000,-284.0000)
    -- (1403.0000,-215.0000) -- (1472.0000,-215.0000) --
    cycle(1555.0000,-132.0000) -- (1555.0000,-201.0000) -- (1486.0000,-201.0000)
    -- (1486.0000,-132.0000) -- (1555.0000,-132.0000) -- cycle(1638.0000,-49.0000)
    -- (1638.0000,-118.0000) -- (1569.0000,-118.0000) -- (1569.0000,-49.0000) --
    (1638.0000,-49.0000) -- cycle(476.0000,-1045.0000) -- (476.0000,-1114.0000) --
    (407.0000,-1114.0000) -- (407.0000,-1045.0000) -- (476.0000,-1045.0000) --
    cycle(559.0000,-962.0000) -- (559.0000,-1031.0000) -- (490.0000,-1031.0000) --
    (490.0000,-962.0000) -- (559.0000,-962.0000) -- cycle(642.0000,-879.0000) --
    (642.0000,-948.0000) -- (573.0000,-948.0000) -- (573.0000,-879.0000) --
    (642.0000,-879.0000) -- cycle(725.0000,-796.0000) -- (725.0000,-865.0000) --
    (656.0000,-865.0000) -- (656.0000,-796.0000) -- (725.0000,-796.0000) --
    cycle(808.0000,-713.0000) -- (808.0000,-782.0000) -- (739.0000,-782.0000) --
    (739.0000,-713.0000) -- (808.0000,-713.0000) -- cycle(891.0000,-630.0000) --
    (891.0000,-699.0000) -- (822.0000,-699.0000) -- (822.0000,-630.0000) --
    (891.0000,-630.0000) -- cycle(974.0000,-547.0000) -- (974.0000,-616.0000) --
    (905.0000,-616.0000) -- (905.0000,-547.0000) -- (974.0000,-547.0000) --
    cycle(1057.0000,-464.0000) -- (1057.0000,-533.0000) -- (988.0000,-533.0000) --
    (988.0000,-464.0000) -- (1057.0000,-464.0000) -- cycle(1140.0000,-381.0000) --
    (1140.0000,-450.0000) -- (1071.0000,-450.0000) -- (1071.0000,-381.0000) --
    (1140.0000,-381.0000) -- cycle(1223.0000,-298.0000) -- (1223.0000,-367.0000)
    -- (1154.0000,-367.0000) -- (1154.0000,-298.0000) -- (1223.0000,-298.0000) --
    cycle(1306.0000,-215.0000) -- (1306.0000,-284.0000) -- (1237.0000,-284.0000)
    -- (1237.0000,-215.0000) -- (1306.0000,-215.0000) --
    cycle(1389.0000,-132.0000) -- (1389.0000,-201.0000) -- (1320.0000,-201.0000)
    -- (1320.0000,-132.0000) -- (1389.0000,-132.0000) -- cycle(1472.0000,-49.0000)
    -- (1472.0000,-118.0000) -- (1403.0000,-118.0000) -- (1403.0000,-49.0000) --
    (1472.0000,-49.0000) -- cycle(1555.0000,34.0000) -- (1555.0000,-35.0000) --
    (1486.0000,-35.0000) -- (1486.0000,34.0000) -- (1555.0000,34.0000) --
    cycle(476.0000,-879.0000) -- (476.0000,-948.0000) -- (407.0000,-948.0000) --
    (407.0000,-879.0000) -- (476.0000,-879.0000) -- cycle(559.0000,-796.0000) --
    (559.0000,-865.0000) -- (490.0000,-865.0000) -- (490.0000,-796.0000) --
    (559.0000,-796.0000) -- cycle(642.0000,-713.0000) -- (642.0000,-782.0000) --
    (573.0000,-782.0000) -- (573.0000,-713.0000) -- (642.0000,-713.0000) --
    cycle(725.0000,-630.0000) -- (725.0000,-699.0000) -- (656.0000,-699.0000) --
    (656.0000,-630.0000) -- (725.0000,-630.0000) -- cycle(808.0000,-547.0000) --
    (808.0000,-616.0000) -- (739.0000,-616.0000) -- (739.0000,-547.0000) --
    (808.0000,-547.0000) -- cycle(891.0000,-464.0000) -- (891.0000,-533.0000) --
    (822.0000,-533.0000) -- (822.0000,-464.0000) -- (891.0000,-464.0000) --
    cycle(974.0000,-381.0000) -- (974.0000,-450.0000) -- (905.0000,-450.0000) --
    (905.0000,-381.0000) -- (974.0000,-381.0000) -- cycle(1057.0000,-298.0000) --
    (1057.0000,-367.0000) -- (988.0000,-367.0000) -- (988.0000,-298.0000) --
    (1057.0000,-298.0000) -- cycle(1140.0000,-215.0000) -- (1140.0000,-284.0000)
    -- (1071.0000,-284.0000) -- (1071.0000,-215.0000) -- (1140.0000,-215.0000) --
    cycle(1223.0000,-132.0000) -- (1223.0000,-201.0000) -- (1154.0000,-201.0000)
    -- (1154.0000,-132.0000) -- (1223.0000,-132.0000) -- cycle(1306.0000,-49.0000)
    -- (1306.0000,-118.0000) -- (1237.0000,-118.0000) -- (1237.0000,-49.0000) --
    (1306.0000,-49.0000) -- cycle(1389.0000,34.0000) -- (1389.0000,-35.0000) --
    (1320.0000,-35.0000) -- (1320.0000,34.0000) -- (1389.0000,34.0000) --
    cycle(476.0000,-713.0000) -- (476.0000,-782.0000) -- (407.0000,-782.0000) --
    (407.0000,-713.0000) -- (476.0000,-713.0000) -- cycle(559.0000,-630.0000) --
    (559.0000,-699.0000) -- (490.0000,-699.0000) -- (490.0000,-630.0000) --
    (559.0000,-630.0000) -- cycle(642.0000,-547.0000) -- (642.0000,-616.0000) --
    (573.0000,-616.0000) -- (573.0000,-547.0000) -- (642.0000,-547.0000) --
    cycle(725.0000,-464.0000) -- (725.0000,-533.0000) -- (656.0000,-533.0000) --
    (656.0000,-464.0000) -- (725.0000,-464.0000) -- cycle(808.0000,-381.0000) --
    (808.0000,-450.0000) -- (739.0000,-450.0000) -- (739.0000,-381.0000) --
    (808.0000,-381.0000) -- cycle(891.0000,-298.0000) -- (891.0000,-367.0000) --
    (822.0000,-367.0000) -- (822.0000,-298.0000) -- (891.0000,-298.0000) --
    cycle(974.0000,-215.0000) -- (974.0000,-284.0000) -- (905.0000,-284.0000) --
    (905.0000,-215.0000) -- (974.0000,-215.0000) -- cycle(1057.0000,-132.0000) --
    (1057.0000,-201.0000) -- (988.0000,-201.0000) -- (988.0000,-132.0000) --
    (1057.0000,-132.0000) -- cycle(1140.0000,-49.0000) -- (1140.0000,-118.0000) --
    (1071.0000,-118.0000) -- (1071.0000,-49.0000) -- (1140.0000,-49.0000) --
    cycle(1223.0000,34.0000) -- (1223.0000,-35.0000) -- (1154.0000,-35.0000) --
    (1154.0000,34.0000) -- (1223.0000,34.0000) -- cycle(476.0000,-547.0000) --
    (476.0000,-616.0000) -- (407.0000,-616.0000) -- (407.0000,-547.0000) --
    (476.0000,-547.0000) -- cycle(559.0000,-464.0000) -- (559.0000,-533.0000) --
    (490.0000,-533.0000) -- (490.0000,-464.0000) -- (559.0000,-464.0000) --
    cycle(642.0000,-381.0000) -- (642.0000,-450.0000) -- (573.0000,-450.0000) --
    (573.0000,-381.0000) -- (642.0000,-381.0000) -- cycle(725.0000,-298.0000) --
    (725.0000,-367.0000) -- (656.0000,-367.0000) -- (656.0000,-298.0000) --
    (725.0000,-298.0000) -- cycle(808.0000,-215.0000) -- (808.0000,-284.0000) --
    (739.0000,-284.0000) -- (739.0000,-215.0000) -- (808.0000,-215.0000) --
    cycle(891.0000,-132.0000) -- (891.0000,-201.0000) -- (822.0000,-201.0000) --
    (822.0000,-132.0000) -- (891.0000,-132.0000) -- cycle(974.0000,-49.0000) --
    (974.0000,-118.0000) -- (905.0000,-118.0000) -- (905.0000,-49.0000) --
    (974.0000,-49.0000) -- cycle(1057.0000,34.0000) -- (1057.0000,-35.0000) --
    (988.0000,-35.0000) -- (988.0000,34.0000) -- (1057.0000,34.0000) --
    cycle(476.0000,-381.0000) -- (476.0000,-450.0000) -- (407.0000,-450.0000) --
    (407.0000,-381.0000) -- (476.0000,-381.0000) -- cycle(559.0000,-298.0000) --
    (559.0000,-367.0000) -- (490.0000,-367.0000) -- (490.0000,-298.0000) --
    (559.0000,-298.0000) -- cycle(642.0000,-215.0000) -- (642.0000,-284.0000) --
    (573.0000,-284.0000) -- (573.0000,-215.0000) -- (642.0000,-215.0000) --
    cycle(725.0000,-132.0000) -- (725.0000,-201.0000) -- (656.0000,-201.0000) --
    (656.0000,-132.0000) -- (725.0000,-132.0000) -- cycle(808.0000,-49.0000) --
    (808.0000,-118.0000) -- (739.0000,-118.0000) -- (739.0000,-49.0000) --
    (808.0000,-49.0000) -- cycle(891.0000,34.0000) -- (891.0000,-35.0000) --
    (822.0000,-35.0000) -- (822.0000,34.0000) -- (891.0000,34.0000) --
    cycle(476.0000,-215.0000) -- (476.0000,-284.0000) -- (407.0000,-284.0000) --
    (407.0000,-215.0000) -- (476.0000,-215.0000) -- cycle(559.0000,-132.0000) --
    (559.0000,-201.0000) -- (490.0000,-201.0000) -- (490.0000,-132.0000) --
    (559.0000,-132.0000) -- cycle(642.0000,-49.0000) -- (642.0000,-118.0000) --
    (573.0000,-118.0000) -- (573.0000,-49.0000) -- (642.0000,-49.0000) --
    cycle(725.0000,34.0000) -- (725.0000,-35.0000) -- (656.0000,-35.0000) --
    (656.0000,34.0000) -- (725.0000,34.0000) -- cycle(476.0000,-49.0000) --
    (476.0000,-118.0000) -- (407.0000,-118.0000) -- (407.0000,-49.0000) --
    (476.0000,-49.0000) -- cycle(559.0000,34.0000) -- (559.0000,-35.0000) --
    (490.0000,-35.0000) -- (490.0000,34.0000) -- (559.0000,34.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1727.0000,121.0000) -- (1642.0000,121.0000) --
    (1642.0000,81.0000) -- (1602.0000,81.0000) -- (1602.0000,121.0000) --
    (1471.0000,121.0000) -- (1471.0000,81.0000) -- (1431.0000,81.0000) --
    (1431.0000,121.0000) -- (1300.0000,121.0000) -- (1300.0000,81.0000) --
    (1260.0000,81.0000) -- (1260.0000,121.0000) -- (1129.0000,121.0000) --
    (1129.0000,81.0000) -- (1089.0000,81.0000) -- (1089.0000,121.0000) --
    (959.0000,121.0000) -- (959.0000,81.0000) -- (919.0000,81.0000) --
    (919.0000,121.0000) -- (788.0000,121.0000) -- (788.0000,81.0000) --
    (748.0000,81.0000) -- (748.0000,121.0000) -- (617.0000,121.0000) --
    (617.0000,81.0000) -- (577.0000,81.0000) -- (577.0000,121.0000) --
    (446.0000,121.0000) -- (446.0000,81.0000) -- (406.0000,81.0000) --
    (406.0000,121.0000) -- (321.0000,121.0000) -- (321.0000,36.0000) --
    (361.0000,36.0000) -- (361.0000,-4.0000) -- (321.0000,-4.0000) --
    (321.0000,-135.0000) -- (361.0000,-135.0000) -- (361.0000,-175.0000) --
    (321.0000,-175.0000) -- (321.0000,-306.0000) -- (361.0000,-306.0000) --
    (361.0000,-346.0000) -- (321.0000,-346.0000) -- (321.0000,-477.0000) --
    (361.0000,-477.0000) -- (361.0000,-517.0000) -- (321.0000,-517.0000) --
    (321.0000,-647.0000) -- (361.0000,-647.0000) -- (361.0000,-687.0000) --
    (321.0000,-687.0000) -- (321.0000,-818.0000) -- (361.0000,-818.0000) --
    (361.0000,-858.0000) -- (321.0000,-858.0000) -- (321.0000,-989.0000) --
    (361.0000,-989.0000) -- (361.0000,-1029.0000) -- (321.0000,-1029.0000) --
    (321.0000,-1160.0000) -- (361.0000,-1160.0000) -- (361.0000,-1200.0000) --
    (321.0000,-1200.0000) -- (321.0000,-1285.0000) -- (406.0000,-1285.0000) --
    (406.0000,-1245.0000) -- (446.0000,-1245.0000) -- (446.0000,-1285.0000) --
    (577.0000,-1285.0000) -- (577.0000,-1245.0000) -- (617.0000,-1245.0000) --
    (617.0000,-1285.0000) -- (748.0000,-1285.0000) -- (748.0000,-1245.0000) --
    (788.0000,-1245.0000) -- (788.0000,-1285.0000) -- (919.0000,-1285.0000) --
    (919.0000,-1245.0000) -- (959.0000,-1245.0000) -- (959.0000,-1285.0000) --
    (1089.0000,-1285.0000) -- (1089.0000,-1245.0000) -- (1129.0000,-1245.0000) --
    (1129.0000,-1285.0000) -- (1260.0000,-1285.0000) -- (1260.0000,-1245.0000) --
    (1300.0000,-1245.0000) -- (1300.0000,-1285.0000) -- (1431.0000,-1285.0000) --
    (1431.0000,-1245.0000) -- (1471.0000,-1245.0000) -- (1471.0000,-1285.0000) --
    (1602.0000,-1285.0000) -- (1602.0000,-1245.0000) -- (1642.0000,-1245.0000) --
    (1642.0000,-1285.0000) -- (1727.0000,-1285.0000) -- (1727.0000,-1200.0000) --
    (1687.0000,-1200.0000) -- (1687.0000,-1160.0000) -- (1727.0000,-1160.0000) --
    (1727.0000,-1029.0000) -- (1687.0000,-1029.0000) -- (1687.0000,-989.0000) --
    (1727.0000,-989.0000) -- (1727.0000,-858.0000) -- (1687.0000,-858.0000) --
    (1687.0000,-818.0000) -- (1727.0000,-818.0000) -- (1727.0000,-687.0000) --
    (1687.0000,-687.0000) -- (1687.0000,-647.0000) -- (1727.0000,-647.0000) --
    (1727.0000,-517.0000) -- (1687.0000,-517.0000) -- (1687.0000,-477.0000) --
    (1727.0000,-477.0000) -- (1727.0000,-346.0000) -- (1687.0000,-346.0000) --
    (1687.0000,-306.0000) -- (1727.0000,-306.0000) -- (1727.0000,-175.0000) --
    (1687.0000,-175.0000) -- (1687.0000,-135.0000) -- (1727.0000,-135.0000) --
    (1727.0000,-4.0000) -- (1687.0000,-4.0000) -- (1687.0000,36.0000) --
    (1727.0000,36.0000) -- (1727.0000,121.0000) -- cycle(1556.0000,-1160.0000) --
    (1556.0000,-1200.0000) -- (1516.0000,-1200.0000) -- (1516.0000,-1160.0000) --
    (1556.0000,-1160.0000) -- cycle(1642.0000,-1074.0000) --
    (1642.0000,-1114.0000) -- (1602.0000,-1114.0000) -- (1602.0000,-1074.0000) --
    (1642.0000,-1074.0000) -- cycle(1386.0000,-1160.0000) --
    (1386.0000,-1200.0000) -- (1345.0000,-1200.0000) -- (1345.0000,-1160.0000) --
    (1386.0000,-1160.0000) -- cycle(1642.0000,-903.0000) -- (1642.0000,-944.0000)
    -- (1602.0000,-944.0000) -- (1602.0000,-903.0000) -- (1642.0000,-903.0000) --
    cycle(1471.0000,-1074.0000) -- (1471.0000,-1114.0000) --
    (1431.0000,-1114.0000) -- (1431.0000,-1074.0000) -- (1471.0000,-1074.0000) --
    cycle(1556.0000,-989.0000) -- (1556.0000,-1029.0000) -- (1516.0000,-1029.0000)
    -- (1516.0000,-989.0000) -- (1556.0000,-989.0000) --
    cycle(1215.0000,-1160.0000) -- (1215.0000,-1200.0000) --
    (1175.0000,-1200.0000) -- (1175.0000,-1160.0000) -- (1215.0000,-1160.0000) --
    cycle(1642.0000,-733.0000) -- (1642.0000,-773.0000) -- (1602.0000,-773.0000)
    -- (1602.0000,-733.0000) -- (1642.0000,-733.0000) --
    cycle(1386.0000,-989.0000) -- (1386.0000,-1029.0000) -- (1345.0000,-1029.0000)
    -- (1345.0000,-989.0000) -- (1386.0000,-989.0000) --
    cycle(1471.0000,-903.0000) -- (1471.0000,-944.0000) -- (1431.0000,-944.0000)
    -- (1431.0000,-903.0000) -- (1471.0000,-903.0000) --
    cycle(1300.0000,-1074.0000) -- (1300.0000,-1114.0000) --
    (1260.0000,-1114.0000) -- (1260.0000,-1074.0000) -- (1300.0000,-1074.0000) --
    cycle(1556.0000,-818.0000) -- (1556.0000,-858.0000) -- (1516.0000,-858.0000)
    -- (1516.0000,-818.0000) -- (1556.0000,-818.0000) --
    cycle(1044.0000,-1160.0000) -- (1044.0000,-1200.0000) --
    (1004.0000,-1200.0000) -- (1004.0000,-1160.0000) -- (1044.0000,-1160.0000) --
    cycle(1215.0000,-989.0000) -- (1215.0000,-1029.0000) -- (1175.0000,-1029.0000)
    -- (1175.0000,-989.0000) -- (1215.0000,-989.0000) --
    cycle(1471.0000,-733.0000) -- (1471.0000,-773.0000) -- (1431.0000,-773.0000)
    -- (1431.0000,-733.0000) -- (1471.0000,-733.0000) --
    cycle(1642.0000,-562.0000) -- (1642.0000,-602.0000) -- (1602.0000,-602.0000)
    -- (1602.0000,-562.0000) -- (1642.0000,-562.0000) --
    cycle(1300.0000,-903.0000) -- (1300.0000,-944.0000) -- (1260.0000,-944.0000)
    -- (1260.0000,-903.0000) -- (1300.0000,-903.0000) --
    cycle(1386.0000,-818.0000) -- (1386.0000,-858.0000) -- (1345.0000,-858.0000)
    -- (1345.0000,-818.0000) -- (1386.0000,-818.0000) --
    cycle(1129.0000,-1074.0000) -- (1129.0000,-1114.0000) --
    (1089.0000,-1114.0000) -- (1089.0000,-1074.0000) -- (1129.0000,-1074.0000) --
    cycle(1556.0000,-647.0000) -- (1556.0000,-687.0000) -- (1516.0000,-687.0000)
    -- (1516.0000,-647.0000) -- (1556.0000,-647.0000) --
    cycle(873.0000,-1160.0000) -- (873.0000,-1200.0000) -- (833.0000,-1200.0000)
    -- (833.0000,-1160.0000) -- (873.0000,-1160.0000) --
    cycle(959.0000,-1074.0000) -- (959.0000,-1114.0000) -- (919.0000,-1114.0000)
    -- (919.0000,-1074.0000) -- (959.0000,-1074.0000) --
    cycle(1044.0000,-989.0000) -- (1044.0000,-1029.0000) -- (1004.0000,-1029.0000)
    -- (1004.0000,-989.0000) -- (1044.0000,-989.0000) --
    cycle(1215.0000,-818.0000) -- (1215.0000,-858.0000) -- (1175.0000,-858.0000)
    -- (1175.0000,-818.0000) -- (1215.0000,-818.0000) --
    cycle(1300.0000,-733.0000) -- (1300.0000,-773.0000) -- (1260.0000,-773.0000)
    -- (1260.0000,-733.0000) -- (1300.0000,-733.0000) --
    cycle(1471.0000,-562.0000) -- (1471.0000,-602.0000) -- (1431.0000,-602.0000)
    -- (1431.0000,-562.0000) -- (1471.0000,-562.0000) --
    cycle(1556.0000,-477.0000) -- (1556.0000,-517.0000) -- (1516.0000,-517.0000)
    -- (1516.0000,-477.0000) -- (1556.0000,-477.0000) --
    cycle(1642.0000,-391.0000) -- (1642.0000,-431.0000) -- (1602.0000,-431.0000)
    -- (1602.0000,-391.0000) -- (1642.0000,-391.0000) --
    cycle(1129.0000,-903.0000) -- (1129.0000,-944.0000) -- (1089.0000,-944.0000)
    -- (1089.0000,-903.0000) -- (1129.0000,-903.0000) --
    cycle(1386.0000,-647.0000) -- (1386.0000,-687.0000) -- (1345.0000,-687.0000)
    -- (1345.0000,-647.0000) -- (1386.0000,-647.0000) --
    cycle(703.0000,-1160.0000) -- (703.0000,-1200.0000) -- (662.0000,-1200.0000)
    -- (662.0000,-1160.0000) -- (703.0000,-1160.0000) -- cycle(959.0000,-903.0000)
    -- (959.0000,-944.0000) -- (919.0000,-944.0000) -- (919.0000,-903.0000) --
    (959.0000,-903.0000) -- cycle(1386.0000,-477.0000) -- (1386.0000,-517.0000) --
    (1345.0000,-517.0000) -- (1345.0000,-477.0000) -- (1386.0000,-477.0000) --
    cycle(1642.0000,-220.0000) -- (1642.0000,-261.0000) -- (1602.0000,-261.0000)
    -- (1602.0000,-220.0000) -- (1642.0000,-220.0000) --
    cycle(788.0000,-1074.0000) -- (788.0000,-1114.0000) -- (748.0000,-1114.0000)
    -- (748.0000,-1074.0000) -- (788.0000,-1074.0000) -- cycle(873.0000,-989.0000)
    -- (873.0000,-1029.0000) -- (833.0000,-1029.0000) -- (833.0000,-989.0000) --
    (873.0000,-989.0000) -- cycle(1044.0000,-818.0000) -- (1044.0000,-858.0000) --
    (1004.0000,-858.0000) -- (1004.0000,-818.0000) -- (1044.0000,-818.0000) --
    cycle(1129.0000,-733.0000) -- (1129.0000,-773.0000) -- (1089.0000,-773.0000)
    -- (1089.0000,-733.0000) -- (1129.0000,-733.0000) --
    cycle(1215.0000,-647.0000) -- (1215.0000,-687.0000) -- (1175.0000,-687.0000)
    -- (1175.0000,-647.0000) -- (1215.0000,-647.0000) --
    cycle(1300.0000,-562.0000) -- (1300.0000,-602.0000) -- (1260.0000,-602.0000)
    -- (1260.0000,-562.0000) -- (1300.0000,-562.0000) --
    cycle(1471.0000,-391.0000) -- (1471.0000,-431.0000) -- (1431.0000,-431.0000)
    -- (1431.0000,-391.0000) -- (1471.0000,-391.0000) --
    cycle(1556.0000,-306.0000) -- (1556.0000,-346.0000) -- (1516.0000,-346.0000)
    -- (1516.0000,-306.0000) -- (1556.0000,-306.0000) --
    cycle(532.0000,-1160.0000) -- (532.0000,-1200.0000) -- (492.0000,-1200.0000)
    -- (492.0000,-1160.0000) -- (532.0000,-1160.0000) -- cycle(959.0000,-733.0000)
    -- (959.0000,-773.0000) -- (919.0000,-773.0000) -- (919.0000,-733.0000) --
    (959.0000,-733.0000) -- cycle(1215.0000,-477.0000) -- (1215.0000,-517.0000) --
    (1175.0000,-517.0000) -- (1175.0000,-477.0000) -- (1215.0000,-477.0000) --
    cycle(1642.0000,-50.0000) -- (1642.0000,-90.0000) -- (1602.0000,-90.0000) --
    (1602.0000,-50.0000) -- (1642.0000,-50.0000) -- cycle(703.0000,-989.0000) --
    (703.0000,-1029.0000) -- (662.0000,-1029.0000) -- (662.0000,-989.0000) --
    (703.0000,-989.0000) -- cycle(788.0000,-903.0000) -- (788.0000,-944.0000) --
    (748.0000,-944.0000) -- (748.0000,-903.0000) -- (788.0000,-903.0000) --
    cycle(1386.0000,-306.0000) -- (1386.0000,-346.0000) -- (1345.0000,-346.0000)
    -- (1345.0000,-306.0000) -- (1386.0000,-306.0000) --
    cycle(1471.0000,-220.0000) -- (1471.0000,-261.0000) -- (1431.0000,-261.0000)
    -- (1431.0000,-220.0000) -- (1471.0000,-220.0000) --
    cycle(617.0000,-1074.0000) -- (617.0000,-1114.0000) -- (577.0000,-1114.0000)
    -- (577.0000,-1074.0000) -- (617.0000,-1074.0000) -- cycle(873.0000,-818.0000)
    -- (873.0000,-858.0000) -- (833.0000,-858.0000) -- (833.0000,-818.0000) --
    (873.0000,-818.0000) -- cycle(1044.0000,-647.0000) -- (1044.0000,-687.0000) --
    (1004.0000,-687.0000) -- (1004.0000,-647.0000) -- (1044.0000,-647.0000) --
    cycle(1129.0000,-562.0000) -- (1129.0000,-602.0000) -- (1089.0000,-602.0000)
    -- (1089.0000,-562.0000) -- (1129.0000,-562.0000) --
    cycle(1300.0000,-391.0000) -- (1300.0000,-431.0000) -- (1260.0000,-431.0000)
    -- (1260.0000,-391.0000) -- (1300.0000,-391.0000) --
    cycle(1556.0000,-135.0000) -- (1556.0000,-175.0000) -- (1516.0000,-175.0000)
    -- (1516.0000,-135.0000) -- (1556.0000,-135.0000) -- cycle(532.0000,-989.0000)
    -- (532.0000,-1029.0000) -- (492.0000,-1029.0000) -- (492.0000,-989.0000) --
    (532.0000,-989.0000) -- cycle(788.0000,-733.0000) -- (788.0000,-773.0000) --
    (748.0000,-773.0000) -- (748.0000,-733.0000) -- (788.0000,-733.0000) --
    cycle(959.0000,-562.0000) -- (959.0000,-602.0000) -- (919.0000,-602.0000) --
    (919.0000,-562.0000) -- (959.0000,-562.0000) -- cycle(1044.0000,-477.0000) --
    (1044.0000,-517.0000) -- (1004.0000,-517.0000) -- (1004.0000,-477.0000) --
    (1044.0000,-477.0000) -- cycle(1215.0000,-306.0000) -- (1215.0000,-346.0000)
    -- (1175.0000,-346.0000) -- (1175.0000,-306.0000) -- (1215.0000,-306.0000) --
    cycle(1471.0000,-50.0000) -- (1471.0000,-90.0000) -- (1431.0000,-90.0000) --
    (1431.0000,-50.0000) -- (1471.0000,-50.0000) -- cycle(617.0000,-903.0000) --
    (617.0000,-944.0000) -- (577.0000,-944.0000) -- (577.0000,-903.0000) --
    (617.0000,-903.0000) -- cycle(703.0000,-818.0000) -- (703.0000,-858.0000) --
    (662.0000,-858.0000) -- (662.0000,-818.0000) -- (703.0000,-818.0000) --
    cycle(1300.0000,-220.0000) -- (1300.0000,-261.0000) -- (1260.0000,-261.0000)
    -- (1260.0000,-220.0000) -- (1300.0000,-220.0000) --
    cycle(1386.0000,-135.0000) -- (1386.0000,-175.0000) -- (1345.0000,-175.0000)
    -- (1345.0000,-135.0000) -- (1386.0000,-135.0000) --
    cycle(446.0000,-1074.0000) -- (446.0000,-1114.0000) -- (406.0000,-1114.0000)
    -- (406.0000,-1074.0000) -- (446.0000,-1074.0000) -- cycle(873.0000,-647.0000)
    -- (873.0000,-687.0000) -- (833.0000,-687.0000) -- (833.0000,-647.0000) --
    (873.0000,-647.0000) -- cycle(1129.0000,-391.0000) -- (1129.0000,-431.0000) --
    (1089.0000,-431.0000) -- (1089.0000,-391.0000) -- (1129.0000,-391.0000) --
    cycle(1556.0000,36.0000) -- (1556.0000,-4.0000) -- (1516.0000,-4.0000) --
    (1516.0000,36.0000) -- (1556.0000,36.0000) -- cycle(532.0000,-818.0000) --
    (532.0000,-858.0000) -- (492.0000,-858.0000) -- (492.0000,-818.0000) --
    (532.0000,-818.0000) -- cycle(617.0000,-733.0000) -- (617.0000,-773.0000) --
    (577.0000,-773.0000) -- (577.0000,-733.0000) -- (617.0000,-733.0000) --
    cycle(788.0000,-562.0000) -- (788.0000,-602.0000) -- (748.0000,-602.0000) --
    (748.0000,-562.0000) -- (788.0000,-562.0000) -- cycle(873.0000,-477.0000) --
    (873.0000,-517.0000) -- (833.0000,-517.0000) -- (833.0000,-477.0000) --
    (873.0000,-477.0000) -- cycle(959.0000,-391.0000) -- (959.0000,-431.0000) --
    (919.0000,-431.0000) -- (919.0000,-391.0000) -- (959.0000,-391.0000) --
    cycle(1044.0000,-306.0000) -- (1044.0000,-346.0000) -- (1004.0000,-346.0000)
    -- (1004.0000,-306.0000) -- (1044.0000,-306.0000) --
    cycle(1215.0000,-135.0000) -- (1215.0000,-175.0000) -- (1175.0000,-175.0000)
    -- (1175.0000,-135.0000) -- (1215.0000,-135.0000) -- cycle(1300.0000,-50.0000)
    -- (1300.0000,-90.0000) -- (1260.0000,-90.0000) -- (1260.0000,-50.0000) --
    (1300.0000,-50.0000) -- cycle(446.0000,-903.0000) -- (446.0000,-944.0000) --
    (406.0000,-944.0000) -- (406.0000,-903.0000) -- (446.0000,-903.0000) --
    cycle(703.0000,-647.0000) -- (703.0000,-687.0000) -- (662.0000,-687.0000) --
    (662.0000,-647.0000) -- (703.0000,-647.0000) -- cycle(1129.0000,-220.0000) --
    (1129.0000,-261.0000) -- (1089.0000,-261.0000) -- (1089.0000,-220.0000) --
    (1129.0000,-220.0000) -- cycle(1386.0000,36.0000) -- (1386.0000,-4.0000) --
    (1345.0000,-4.0000) -- (1345.0000,36.0000) -- (1386.0000,36.0000) --
    cycle(703.0000,-477.0000) -- (703.0000,-517.0000) -- (662.0000,-517.0000) --
    (662.0000,-477.0000) -- (703.0000,-477.0000) -- cycle(959.0000,-220.0000) --
    (959.0000,-261.0000) -- (919.0000,-261.0000) -- (919.0000,-220.0000) --
    (959.0000,-220.0000) -- cycle(446.0000,-733.0000) -- (446.0000,-773.0000) --
    (406.0000,-773.0000) -- (406.0000,-733.0000) -- (446.0000,-733.0000) --
    cycle(532.0000,-647.0000) -- (532.0000,-687.0000) -- (492.0000,-687.0000) --
    (492.0000,-647.0000) -- (532.0000,-647.0000) -- cycle(617.0000,-562.0000) --
    (617.0000,-602.0000) -- (577.0000,-602.0000) -- (577.0000,-562.0000) --
    (617.0000,-562.0000) -- cycle(788.0000,-391.0000) -- (788.0000,-431.0000) --
    (748.0000,-431.0000) -- (748.0000,-391.0000) -- (788.0000,-391.0000) --
    cycle(873.0000,-306.0000) -- (873.0000,-346.0000) -- (833.0000,-346.0000) --
    (833.0000,-306.0000) -- (873.0000,-306.0000) -- cycle(1044.0000,-135.0000) --
    (1044.0000,-175.0000) -- (1004.0000,-175.0000) -- (1004.0000,-135.0000) --
    (1044.0000,-135.0000) -- cycle(1129.0000,-50.0000) -- (1129.0000,-90.0000) --
    (1089.0000,-90.0000) -- (1089.0000,-50.0000) -- (1129.0000,-50.0000) --
    cycle(1215.0000,36.0000) -- (1215.0000,-4.0000) -- (1175.0000,-4.0000) --
    (1175.0000,36.0000) -- (1215.0000,36.0000) -- cycle(532.0000,-477.0000) --
    (532.0000,-517.0000) -- (492.0000,-517.0000) -- (492.0000,-477.0000) --
    (532.0000,-477.0000) -- cycle(959.0000,-50.0000) -- (959.0000,-90.0000) --
    (919.0000,-90.0000) -- (919.0000,-50.0000) -- (959.0000,-50.0000) --
    cycle(703.0000,-306.0000) -- (703.0000,-346.0000) -- (662.0000,-346.0000) --
    (662.0000,-306.0000) -- (703.0000,-306.0000) -- cycle(788.0000,-220.0000) --
    (788.0000,-261.0000) -- (748.0000,-261.0000) -- (748.0000,-220.0000) --
    (788.0000,-220.0000) -- cycle(446.0000,-562.0000) -- (446.0000,-602.0000) --
    (406.0000,-602.0000) -- (406.0000,-562.0000) -- (446.0000,-562.0000) --
    cycle(617.0000,-391.0000) -- (617.0000,-431.0000) -- (577.0000,-431.0000) --
    (577.0000,-391.0000) -- (617.0000,-391.0000) -- cycle(873.0000,-135.0000) --
    (873.0000,-175.0000) -- (833.0000,-175.0000) -- (833.0000,-135.0000) --
    (873.0000,-135.0000) -- cycle(1044.0000,36.0000) -- (1044.0000,-4.0000) --
    (1004.0000,-4.0000) -- (1004.0000,36.0000) -- (1044.0000,36.0000) --
    cycle(532.0000,-306.0000) -- (532.0000,-346.0000) -- (492.0000,-346.0000) --
    (492.0000,-306.0000) -- (532.0000,-306.0000) -- cycle(788.0000,-50.0000) --
    (788.0000,-90.0000) -- (748.0000,-90.0000) -- (748.0000,-50.0000) --
    (788.0000,-50.0000) -- cycle(617.0000,-220.0000) -- (617.0000,-261.0000) --
    (577.0000,-261.0000) -- (577.0000,-220.0000) -- (617.0000,-220.0000) --
    cycle(703.0000,-135.0000) -- (703.0000,-175.0000) -- (662.0000,-175.0000) --
    (662.0000,-135.0000) -- (703.0000,-135.0000) -- cycle(446.0000,-391.0000) --
    (446.0000,-431.0000) -- (406.0000,-431.0000) -- (406.0000,-391.0000) --
    (446.0000,-391.0000) -- cycle(873.0000,36.0000) -- (873.0000,-4.0000) --
    (833.0000,-4.0000) -- (833.0000,36.0000) -- (873.0000,36.0000) --
    cycle(532.0000,-135.0000) -- (532.0000,-175.0000) -- (492.0000,-175.0000) --
    (492.0000,-135.0000) -- (532.0000,-135.0000) -- cycle(617.0000,-50.0000) --
    (617.0000,-90.0000) -- (577.0000,-90.0000) -- (577.0000,-50.0000) --
    (617.0000,-50.0000) -- cycle(446.0000,-220.0000) -- (446.0000,-261.0000) --
    (406.0000,-261.0000) -- (406.0000,-220.0000) -- (446.0000,-220.0000) --
    cycle(703.0000,36.0000) -- (703.0000,-4.0000) -- (662.0000,-4.0000) --
    (662.0000,36.0000) -- (703.0000,36.0000) -- cycle(446.0000,-50.0000) --
    (446.0000,-90.0000) -- (406.0000,-90.0000) -- (406.0000,-50.0000) --
    (446.0000,-50.0000) -- cycle(532.0000,36.0000) -- (532.0000,-4.0000) --
    (492.0000,-4.0000) -- (492.0000,36.0000) -- (532.0000,36.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F3FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1727.0000,121.0000) -- (1644.0000,121.0000) --
    (1644.0000,101.0000) -- (1621.0000,101.0000) -- (1621.0000,121.0000) --
    (1470.0000,121.0000) -- (1470.0000,101.0000) -- (1446.0000,101.0000) --
    (1446.0000,121.0000) -- (1297.0000,121.0000) -- (1297.0000,101.0000) --
    (1273.0000,101.0000) -- (1273.0000,121.0000) -- (1123.0000,121.0000) --
    (1123.0000,101.0000) -- (1099.0000,101.0000) -- (1099.0000,121.0000) --
    (949.0000,121.0000) -- (949.0000,101.0000) -- (925.0000,101.0000) --
    (925.0000,121.0000) -- (775.0000,121.0000) -- (775.0000,101.0000) --
    (751.0000,101.0000) -- (751.0000,121.0000) -- (602.0000,121.0000) --
    (602.0000,101.0000) -- (578.0000,101.0000) -- (578.0000,121.0000) --
    (427.0000,121.0000) -- (427.0000,101.0000) -- (404.0000,101.0000) --
    (404.0000,121.0000) -- (321.0000,121.0000) -- (321.0000,38.0000) --
    (341.0000,38.0000) -- (341.0000,15.0000) -- (321.0000,15.0000) --
    (321.0000,-136.0000) -- (341.0000,-136.0000) -- (341.0000,-160.0000) --
    (321.0000,-160.0000) -- (321.0000,-309.0000) -- (341.0000,-309.0000) --
    (341.0000,-333.0000) -- (321.0000,-333.0000) -- (321.0000,-483.0000) --
    (341.0000,-483.0000) -- (341.0000,-507.0000) -- (321.0000,-507.0000) --
    (321.0000,-657.0000) -- (341.0000,-657.0000) -- (341.0000,-681.0000) --
    (321.0000,-681.0000) -- (321.0000,-831.0000) -- (341.0000,-831.0000) --
    (341.0000,-855.0000) -- (321.0000,-855.0000) -- (321.0000,-1004.0000) --
    (341.0000,-1004.0000) -- (341.0000,-1028.0000) -- (321.0000,-1028.0000) --
    (321.0000,-1179.0000) -- (341.0000,-1179.0000) -- (341.0000,-1202.0000) --
    (321.0000,-1202.0000) -- (321.0000,-1285.0000) -- (404.0000,-1285.0000) --
    (404.0000,-1265.0000) -- (427.0000,-1265.0000) -- (427.0000,-1285.0000) --
    (578.0000,-1285.0000) -- (578.0000,-1265.0000) -- (602.0000,-1265.0000) --
    (602.0000,-1285.0000) -- (751.0000,-1285.0000) -- (751.0000,-1265.0000) --
    (775.0000,-1265.0000) -- (775.0000,-1285.0000) -- (925.0000,-1285.0000) --
    (925.0000,-1265.0000) -- (949.0000,-1265.0000) -- (949.0000,-1285.0000) --
    (1099.0000,-1285.0000) -- (1099.0000,-1265.0000) -- (1123.0000,-1265.0000) --
    (1123.0000,-1285.0000) -- (1273.0000,-1285.0000) -- (1273.0000,-1265.0000) --
    (1297.0000,-1265.0000) -- (1297.0000,-1285.0000) -- (1446.0000,-1285.0000) --
    (1446.0000,-1265.0000) -- (1470.0000,-1265.0000) -- (1470.0000,-1285.0000) --
    (1621.0000,-1285.0000) -- (1621.0000,-1265.0000) -- (1644.0000,-1265.0000) --
    (1644.0000,-1285.0000) -- (1727.0000,-1285.0000) -- (1727.0000,-1202.0000) --
    (1707.0000,-1202.0000) -- (1707.0000,-1179.0000) -- (1727.0000,-1179.0000) --
    (1727.0000,-1028.0000) -- (1707.0000,-1028.0000) -- (1707.0000,-1004.0000) --
    (1727.0000,-1004.0000) -- (1727.0000,-855.0000) -- (1707.0000,-855.0000) --
    (1707.0000,-831.0000) -- (1727.0000,-831.0000) -- (1727.0000,-681.0000) --
    (1707.0000,-681.0000) -- (1707.0000,-657.0000) -- (1727.0000,-657.0000) --
    (1727.0000,-507.0000) -- (1707.0000,-507.0000) -- (1707.0000,-483.0000) --
    (1727.0000,-483.0000) -- (1727.0000,-333.0000) -- (1707.0000,-333.0000) --
    (1707.0000,-309.0000) -- (1727.0000,-309.0000) -- (1727.0000,-160.0000) --
    (1707.0000,-160.0000) -- (1707.0000,-136.0000) -- (1727.0000,-136.0000) --
    (1727.0000,15.0000) -- (1707.0000,15.0000) -- (1707.0000,38.0000) --
    (1727.0000,38.0000) -- (1727.0000,121.0000) -- cycle(1558.0000,-1179.0000) --
    (1558.0000,-1202.0000) -- (1533.0000,-1202.0000) -- (1533.0000,-1179.0000) --
    (1558.0000,-1179.0000) -- cycle(1644.0000,-1091.0000) --
    (1644.0000,-1115.0000) -- (1621.0000,-1115.0000) -- (1621.0000,-1091.0000) --
    (1644.0000,-1091.0000) -- cycle(1383.0000,-1179.0000) --
    (1383.0000,-1202.0000) -- (1360.0000,-1202.0000) -- (1360.0000,-1179.0000) --
    (1383.0000,-1179.0000) -- cycle(1644.0000,-918.0000) -- (1644.0000,-941.0000)
    -- (1621.0000,-941.0000) -- (1621.0000,-918.0000) -- (1644.0000,-918.0000) --
    cycle(1470.0000,-1091.0000) -- (1470.0000,-1115.0000) --
    (1446.0000,-1115.0000) -- (1446.0000,-1091.0000) -- (1470.0000,-1091.0000) --
    cycle(1557.0000,-1004.0000) -- (1557.0000,-1028.0000) --
    (1533.0000,-1028.0000) -- (1533.0000,-1004.0000) -- (1557.0000,-1004.0000) --
    cycle(1210.0000,-1179.0000) -- (1210.0000,-1202.0000) --
    (1185.0000,-1202.0000) -- (1185.0000,-1179.0000) -- (1210.0000,-1179.0000) --
    cycle(1297.0000,-1091.0000) -- (1297.0000,-1115.0000) --
    (1273.0000,-1115.0000) -- (1273.0000,-1091.0000) -- (1297.0000,-1091.0000) --
    cycle(1557.0000,-831.0000) -- (1557.0000,-855.0000) -- (1533.0000,-855.0000)
    -- (1533.0000,-831.0000) -- (1557.0000,-831.0000) --
    cycle(1644.0000,-743.0000) -- (1644.0000,-768.0000) -- (1621.0000,-768.0000)
    -- (1621.0000,-743.0000) -- (1644.0000,-743.0000) --
    cycle(1383.0000,-1004.0000) -- (1383.0000,-1028.0000) --
    (1360.0000,-1028.0000) -- (1360.0000,-1004.0000) -- (1383.0000,-1004.0000) --
    cycle(1470.0000,-918.0000) -- (1470.0000,-941.0000) -- (1446.0000,-941.0000)
    -- (1446.0000,-918.0000) -- (1470.0000,-918.0000) --
    cycle(1036.0000,-1179.0000) -- (1036.0000,-1202.0000) --
    (1012.0000,-1202.0000) -- (1012.0000,-1179.0000) -- (1036.0000,-1179.0000) --
    cycle(1297.0000,-918.0000) -- (1297.0000,-941.0000) -- (1273.0000,-941.0000)
    -- (1273.0000,-918.0000) -- (1297.0000,-918.0000) --
    cycle(1383.0000,-831.0000) -- (1383.0000,-855.0000) -- (1360.0000,-855.0000)
    -- (1360.0000,-831.0000) -- (1383.0000,-831.0000) --
    cycle(1644.0000,-570.0000) -- (1644.0000,-594.0000) -- (1621.0000,-594.0000)
    -- (1621.0000,-570.0000) -- (1644.0000,-570.0000) --
    cycle(1123.0000,-1091.0000) -- (1123.0000,-1115.0000) --
    (1099.0000,-1115.0000) -- (1099.0000,-1091.0000) -- (1123.0000,-1091.0000) --
    cycle(1557.0000,-657.0000) -- (1557.0000,-681.0000) -- (1533.0000,-681.0000)
    -- (1533.0000,-657.0000) -- (1557.0000,-657.0000) --
    cycle(1210.0000,-1004.0000) -- (1210.0000,-1028.0000) --
    (1185.0000,-1028.0000) -- (1185.0000,-1004.0000) -- (1210.0000,-1004.0000) --
    cycle(1470.0000,-743.0000) -- (1470.0000,-768.0000) -- (1446.0000,-768.0000)
    -- (1446.0000,-743.0000) -- (1470.0000,-743.0000) --
    cycle(863.0000,-1179.0000) -- (863.0000,-1202.0000) -- (838.0000,-1202.0000)
    -- (838.0000,-1179.0000) -- (863.0000,-1179.0000) --
    cycle(1644.0000,-396.0000) -- (1644.0000,-421.0000) -- (1621.0000,-421.0000)
    -- (1621.0000,-396.0000) -- (1644.0000,-396.0000) --
    cycle(1123.0000,-918.0000) -- (1123.0000,-941.0000) -- (1099.0000,-941.0000)
    -- (1099.0000,-918.0000) -- (1123.0000,-918.0000) --
    cycle(1210.0000,-831.0000) -- (1210.0000,-855.0000) -- (1185.0000,-855.0000)
    -- (1185.0000,-831.0000) -- (1210.0000,-831.0000) --
    cycle(1297.0000,-743.0000) -- (1297.0000,-768.0000) -- (1273.0000,-768.0000)
    -- (1273.0000,-743.0000) -- (1297.0000,-743.0000) --
    cycle(1383.0000,-657.0000) -- (1383.0000,-681.0000) -- (1360.0000,-681.0000)
    -- (1360.0000,-657.0000) -- (1383.0000,-657.0000) --
    cycle(949.0000,-1091.0000) -- (949.0000,-1115.0000) -- (925.0000,-1115.0000)
    -- (925.0000,-1091.0000) -- (949.0000,-1091.0000) --
    cycle(1036.0000,-1004.0000) -- (1036.0000,-1028.0000) --
    (1012.0000,-1028.0000) -- (1012.0000,-1004.0000) -- (1036.0000,-1004.0000) --
    cycle(1470.0000,-570.0000) -- (1470.0000,-594.0000) -- (1446.0000,-594.0000)
    -- (1446.0000,-570.0000) -- (1470.0000,-570.0000) --
    cycle(1557.0000,-483.0000) -- (1557.0000,-507.0000) -- (1533.0000,-507.0000)
    -- (1533.0000,-483.0000) -- (1557.0000,-483.0000) --
    cycle(688.0000,-1179.0000) -- (688.0000,-1202.0000) -- (665.0000,-1202.0000)
    -- (665.0000,-1179.0000) -- (688.0000,-1179.0000) --
    cycle(1036.0000,-831.0000) -- (1036.0000,-855.0000) -- (1012.0000,-855.0000)
    -- (1012.0000,-831.0000) -- (1036.0000,-831.0000) --
    cycle(1297.0000,-570.0000) -- (1297.0000,-594.0000) -- (1273.0000,-594.0000)
    -- (1273.0000,-570.0000) -- (1297.0000,-570.0000) --
    cycle(1644.0000,-223.0000) -- (1644.0000,-246.0000) -- (1621.0000,-246.0000)
    -- (1621.0000,-223.0000) -- (1644.0000,-223.0000) --
    cycle(863.0000,-1004.0000) -- (863.0000,-1028.0000) -- (838.0000,-1028.0000)
    -- (838.0000,-1004.0000) -- (863.0000,-1004.0000) -- cycle(949.0000,-918.0000)
    -- (949.0000,-941.0000) -- (925.0000,-941.0000) -- (925.0000,-918.0000) --
    (949.0000,-918.0000) -- cycle(1123.0000,-743.0000) -- (1123.0000,-768.0000) --
    (1099.0000,-768.0000) -- (1099.0000,-743.0000) -- (1123.0000,-743.0000) --
    cycle(1210.0000,-657.0000) -- (1210.0000,-681.0000) -- (1185.0000,-681.0000)
    -- (1185.0000,-657.0000) -- (1210.0000,-657.0000) --
    cycle(1383.0000,-483.0000) -- (1383.0000,-507.0000) -- (1360.0000,-507.0000)
    -- (1360.0000,-483.0000) -- (1383.0000,-483.0000) --
    cycle(1470.0000,-396.0000) -- (1470.0000,-421.0000) -- (1446.0000,-421.0000)
    -- (1446.0000,-396.0000) -- (1470.0000,-396.0000) --
    cycle(775.0000,-1091.0000) -- (775.0000,-1115.0000) -- (751.0000,-1115.0000)
    -- (751.0000,-1091.0000) -- (775.0000,-1091.0000) --
    cycle(1557.0000,-309.0000) -- (1557.0000,-333.0000) -- (1533.0000,-333.0000)
    -- (1533.0000,-309.0000) -- (1557.0000,-309.0000) -- cycle(863.0000,-831.0000)
    -- (863.0000,-855.0000) -- (838.0000,-855.0000) -- (838.0000,-831.0000) --
    (863.0000,-831.0000) -- cycle(1297.0000,-396.0000) -- (1297.0000,-421.0000) --
    (1273.0000,-421.0000) -- (1273.0000,-396.0000) -- (1297.0000,-396.0000) --
    cycle(515.0000,-1179.0000) -- (515.0000,-1202.0000) -- (490.0000,-1202.0000)
    -- (490.0000,-1179.0000) -- (515.0000,-1179.0000) --
    cycle(602.0000,-1091.0000) -- (602.0000,-1115.0000) -- (578.0000,-1115.0000)
    -- (578.0000,-1091.0000) -- (602.0000,-1091.0000) --
    cycle(1036.0000,-657.0000) -- (1036.0000,-681.0000) -- (1012.0000,-681.0000)
    -- (1012.0000,-657.0000) -- (1036.0000,-657.0000) --
    cycle(1123.0000,-570.0000) -- (1123.0000,-594.0000) -- (1099.0000,-594.0000)
    -- (1099.0000,-570.0000) -- (1123.0000,-570.0000) --
    cycle(1557.0000,-136.0000) -- (1557.0000,-160.0000) -- (1533.0000,-160.0000)
    -- (1533.0000,-136.0000) -- (1557.0000,-136.0000) -- cycle(1644.0000,-48.0000)
    -- (1644.0000,-73.0000) -- (1621.0000,-73.0000) -- (1621.0000,-48.0000) --
    (1644.0000,-48.0000) -- cycle(688.0000,-1004.0000) -- (688.0000,-1028.0000) --
    (665.0000,-1028.0000) -- (665.0000,-1004.0000) -- (688.0000,-1004.0000) --
    cycle(775.0000,-918.0000) -- (775.0000,-941.0000) -- (751.0000,-941.0000) --
    (751.0000,-918.0000) -- (775.0000,-918.0000) -- cycle(949.0000,-743.0000) --
    (949.0000,-768.0000) -- (925.0000,-768.0000) -- (925.0000,-743.0000) --
    (949.0000,-743.0000) -- cycle(1210.0000,-483.0000) -- (1210.0000,-507.0000) --
    (1185.0000,-507.0000) -- (1185.0000,-483.0000) -- (1210.0000,-483.0000) --
    cycle(1383.0000,-309.0000) -- (1383.0000,-333.0000) -- (1360.0000,-333.0000)
    -- (1360.0000,-309.0000) -- (1383.0000,-309.0000) --
    cycle(1470.0000,-223.0000) -- (1470.0000,-246.0000) -- (1446.0000,-246.0000)
    -- (1446.0000,-223.0000) -- (1470.0000,-223.0000) -- cycle(602.0000,-918.0000)
    -- (602.0000,-941.0000) -- (578.0000,-941.0000) -- (578.0000,-918.0000) --
    (602.0000,-918.0000) -- cycle(688.0000,-831.0000) -- (688.0000,-855.0000) --
    (665.0000,-855.0000) -- (665.0000,-831.0000) -- (688.0000,-831.0000) --
    cycle(863.0000,-657.0000) -- (863.0000,-681.0000) -- (838.0000,-681.0000) --
    (838.0000,-657.0000) -- (863.0000,-657.0000) -- cycle(1123.0000,-396.0000) --
    (1123.0000,-421.0000) -- (1099.0000,-421.0000) -- (1099.0000,-396.0000) --
    (1123.0000,-396.0000) -- cycle(1297.0000,-223.0000) -- (1297.0000,-246.0000)
    -- (1273.0000,-246.0000) -- (1273.0000,-223.0000) -- (1297.0000,-223.0000) --
    cycle(1383.0000,-136.0000) -- (1383.0000,-160.0000) -- (1360.0000,-160.0000)
    -- (1360.0000,-136.0000) -- (1383.0000,-136.0000) -- cycle(949.0000,-570.0000)
    -- (949.0000,-594.0000) -- (925.0000,-594.0000) -- (925.0000,-570.0000) --
    (949.0000,-570.0000) -- cycle(1036.0000,-483.0000) -- (1036.0000,-507.0000) --
    (1012.0000,-507.0000) -- (1012.0000,-483.0000) -- (1036.0000,-483.0000) --
    cycle(427.0000,-1091.0000) -- (427.0000,-1115.0000) -- (404.0000,-1115.0000)
    -- (404.0000,-1091.0000) -- (427.0000,-1091.0000) --
    cycle(515.0000,-1004.0000) -- (515.0000,-1028.0000) -- (490.0000,-1028.0000)
    -- (490.0000,-1004.0000) -- (515.0000,-1004.0000) -- cycle(775.0000,-743.0000)
    -- (775.0000,-768.0000) -- (751.0000,-768.0000) -- (751.0000,-743.0000) --
    (775.0000,-743.0000) -- cycle(1210.0000,-309.0000) -- (1210.0000,-333.0000) --
    (1185.0000,-333.0000) -- (1185.0000,-309.0000) -- (1210.0000,-309.0000) --
    cycle(1470.0000,-48.0000) -- (1470.0000,-73.0000) -- (1446.0000,-73.0000) --
    (1446.0000,-48.0000) -- (1470.0000,-48.0000) -- cycle(1557.0000,38.0000) --
    (1557.0000,15.0000) -- (1533.0000,15.0000) -- (1533.0000,38.0000) --
    (1557.0000,38.0000) -- cycle(515.0000,-831.0000) -- (515.0000,-855.0000) --
    (490.0000,-855.0000) -- (490.0000,-831.0000) -- (515.0000,-831.0000) --
    cycle(602.0000,-743.0000) -- (602.0000,-768.0000) -- (578.0000,-768.0000) --
    (578.0000,-743.0000) -- (602.0000,-743.0000) -- cycle(688.0000,-657.0000) --
    (688.0000,-681.0000) -- (665.0000,-681.0000) -- (665.0000,-657.0000) --
    (688.0000,-657.0000) -- cycle(863.0000,-483.0000) -- (863.0000,-507.0000) --
    (838.0000,-507.0000) -- (838.0000,-483.0000) -- (863.0000,-483.0000) --
    cycle(949.0000,-396.0000) -- (949.0000,-421.0000) -- (925.0000,-421.0000) --
    (925.0000,-396.0000) -- (949.0000,-396.0000) -- cycle(1123.0000,-223.0000) --
    (1123.0000,-246.0000) -- (1099.0000,-246.0000) -- (1099.0000,-223.0000) --
    (1123.0000,-223.0000) -- cycle(1210.0000,-136.0000) -- (1210.0000,-160.0000)
    -- (1185.0000,-160.0000) -- (1185.0000,-136.0000) -- (1210.0000,-136.0000) --
    cycle(1297.0000,-48.0000) -- (1297.0000,-73.0000) -- (1273.0000,-73.0000) --
    (1273.0000,-48.0000) -- (1297.0000,-48.0000) -- cycle(427.0000,-918.0000) --
    (427.0000,-941.0000) -- (404.0000,-941.0000) -- (404.0000,-918.0000) --
    (427.0000,-918.0000) -- cycle(775.0000,-570.0000) -- (775.0000,-594.0000) --
    (751.0000,-594.0000) -- (751.0000,-570.0000) -- (775.0000,-570.0000) --
    cycle(1036.0000,-309.0000) -- (1036.0000,-333.0000) -- (1012.0000,-333.0000)
    -- (1012.0000,-309.0000) -- (1036.0000,-309.0000) -- cycle(1383.0000,38.0000)
    -- (1383.0000,15.0000) -- (1360.0000,15.0000) -- (1360.0000,38.0000) --
    (1383.0000,38.0000) -- cycle(602.0000,-570.0000) -- (602.0000,-594.0000) --
    (578.0000,-594.0000) -- (578.0000,-570.0000) -- (602.0000,-570.0000) --
    cycle(1036.0000,-136.0000) -- (1036.0000,-160.0000) -- (1012.0000,-160.0000)
    -- (1012.0000,-136.0000) -- (1036.0000,-136.0000) -- cycle(515.0000,-657.0000)
    -- (515.0000,-681.0000) -- (490.0000,-681.0000) -- (490.0000,-657.0000) --
    (515.0000,-657.0000) -- cycle(688.0000,-483.0000) -- (688.0000,-507.0000) --
    (665.0000,-507.0000) -- (665.0000,-483.0000) -- (688.0000,-483.0000) --
    cycle(775.0000,-396.0000) -- (775.0000,-421.0000) -- (751.0000,-421.0000) --
    (751.0000,-396.0000) -- (775.0000,-396.0000) -- cycle(863.0000,-309.0000) --
    (863.0000,-333.0000) -- (838.0000,-333.0000) -- (838.0000,-309.0000) --
    (863.0000,-309.0000) -- cycle(949.0000,-223.0000) -- (949.0000,-246.0000) --
    (925.0000,-246.0000) -- (925.0000,-223.0000) -- (949.0000,-223.0000) --
    cycle(1123.0000,-48.0000) -- (1123.0000,-73.0000) -- (1099.0000,-73.0000) --
    (1099.0000,-48.0000) -- (1123.0000,-48.0000) -- cycle(427.0000,-743.0000) --
    (427.0000,-768.0000) -- (404.0000,-768.0000) -- (404.0000,-743.0000) --
    (427.0000,-743.0000) -- cycle(1210.0000,38.0000) -- (1210.0000,15.0000) --
    (1185.0000,15.0000) -- (1185.0000,38.0000) -- (1210.0000,38.0000) --
    cycle(602.0000,-396.0000) -- (602.0000,-421.0000) -- (578.0000,-421.0000) --
    (578.0000,-396.0000) -- (602.0000,-396.0000) -- cycle(863.0000,-136.0000) --
    (863.0000,-160.0000) -- (838.0000,-160.0000) -- (838.0000,-136.0000) --
    (863.0000,-136.0000) -- cycle(427.0000,-570.0000) -- (427.0000,-594.0000) --
    (404.0000,-594.0000) -- (404.0000,-570.0000) -- (427.0000,-570.0000) --
    cycle(515.0000,-483.0000) -- (515.0000,-507.0000) -- (490.0000,-507.0000) --
    (490.0000,-483.0000) -- (515.0000,-483.0000) -- cycle(688.0000,-309.0000) --
    (688.0000,-333.0000) -- (665.0000,-333.0000) -- (665.0000,-309.0000) --
    (688.0000,-309.0000) -- cycle(775.0000,-223.0000) -- (775.0000,-246.0000) --
    (751.0000,-246.0000) -- (751.0000,-223.0000) -- (775.0000,-223.0000) --
    cycle(949.0000,-48.0000) -- (949.0000,-73.0000) -- (925.0000,-73.0000) --
    (925.0000,-48.0000) -- (949.0000,-48.0000) -- cycle(1036.0000,38.0000) --
    (1036.0000,15.0000) -- (1012.0000,15.0000) -- (1012.0000,38.0000) --
    (1036.0000,38.0000) -- cycle(602.0000,-223.0000) -- (602.0000,-246.0000) --
    (578.0000,-246.0000) -- (578.0000,-223.0000) -- (602.0000,-223.0000) --
    cycle(688.0000,-136.0000) -- (688.0000,-160.0000) -- (665.0000,-160.0000) --
    (665.0000,-136.0000) -- (688.0000,-136.0000) -- cycle(427.0000,-396.0000) --
    (427.0000,-421.0000) -- (404.0000,-421.0000) -- (404.0000,-396.0000) --
    (427.0000,-396.0000) -- cycle(863.0000,38.0000) -- (863.0000,15.0000) --
    (838.0000,15.0000) -- (838.0000,38.0000) -- (863.0000,38.0000) --
    cycle(515.0000,-309.0000) -- (515.0000,-333.0000) -- (490.0000,-333.0000) --
    (490.0000,-309.0000) -- (515.0000,-309.0000) -- cycle(775.0000,-48.0000) --
    (775.0000,-73.0000) -- (751.0000,-73.0000) -- (751.0000,-48.0000) --
    (775.0000,-48.0000) -- cycle(515.0000,-136.0000) -- (515.0000,-160.0000) --
    (490.0000,-160.0000) -- (490.0000,-136.0000) -- (515.0000,-136.0000) --
    cycle(602.0000,-48.0000) -- (602.0000,-73.0000) -- (578.0000,-73.0000) --
    (578.0000,-48.0000) -- (602.0000,-48.0000) -- cycle(427.0000,-223.0000) --
    (427.0000,-246.0000) -- (404.0000,-246.0000) -- (404.0000,-223.0000) --
    (427.0000,-223.0000) -- cycle(688.0000,38.0000) -- (688.0000,15.0000) --
    (665.0000,15.0000) -- (665.0000,38.0000) -- (688.0000,38.0000) --
    cycle(516.0000,38.0000) -- (516.0000,15.0000) -- (491.0000,15.0000) --
    (491.0000,38.0000) -- (516.0000,38.0000) -- cycle(427.0000,-48.0000) --
    (427.0000,-73.0000) -- (404.0000,-73.0000) -- (404.0000,-48.0000) --
    (427.0000,-48.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F400.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1669.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2391.0000,-733.0000) ..
    controls (2391.0000,-674.3333) and (2354.0000,-645.0000) ..
    (2280.0000,-645.0000) .. controls (2230.6667,-645.0000) and
    (2154.3333,-653.6667) .. (2051.0000,-671.0000) .. controls
    (1979.6667,-683.0000) and (1931.6667,-689.0000) .. (1907.0000,-689.0000) ..
    controls (1834.3333,-689.0000) and (1756.0000,-677.6667) ..
    (1672.0000,-655.0000) .. controls (1572.6667,-627.6667) and
    (1504.3333,-592.6667) .. (1467.0000,-550.0000) .. controls
    (1463.6667,-540.0000) and (1459.0000,-527.6667) .. (1453.0000,-513.0000) ..
    controls (1436.3333,-476.3333) and (1410.6667,-436.3333) ..
    (1376.0000,-393.0000) .. controls (1365.3333,-371.6667) and
    (1348.3333,-340.0000) .. (1325.0000,-298.0000) .. controls
    (1305.0000,-266.0000) and (1292.6667,-230.0000) .. (1288.0000,-190.0000) ..
    controls (1286.0000,-163.3333) and (1280.6667,-123.0000) ..
    (1272.0000,-69.0000) -- (1254.0000,-71.0000) .. controls (1244.6667,-92.3333)
    and (1234.3333,-112.3333) .. (1223.0000,-131.0000) .. controls
    (1213.6667,-107.6667) and (1199.0000,-73.3333) .. (1179.0000,-28.0000) ..
    controls (1166.3333,-39.3333) and (1157.0000,-59.6667) .. (1151.0000,-89.0000)
    .. controls (1140.3333,-79.0000) and (1124.3333,-64.3333) ..
    (1103.0000,-45.0000) -- (1094.0000,-66.0000) -- (1108.0000,-120.0000) --
    (1033.0000,-88.0000) -- (1015.0000,-98.0000) -- (1100.0000,-190.0000) ..
    controls (1090.6667,-192.0000) and (1073.3333,-193.6667) ..
    (1048.0000,-195.0000) -- (1033.0000,-212.0000) .. controls
    (1070.3333,-224.0000) and (1107.3333,-236.0000) .. (1144.0000,-248.0000) ..
    controls (1159.3333,-254.0000) and (1188.6667,-283.3333) ..
    (1232.0000,-336.0000) .. controls (1210.0000,-347.3333) and
    (1187.6667,-358.6667) .. (1165.0000,-370.0000) .. controls
    (1144.3333,-378.6667) and (1119.3333,-383.0000) .. (1090.0000,-383.0000) ..
    controls (1020.0000,-383.0000) and (959.3333,-367.6667) ..
    (908.0000,-337.0000) .. controls (890.0000,-299.0000) and (861.6667,-248.0000)
    .. (823.0000,-184.0000) .. controls (819.0000,-178.6667) and
    (796.3333,-155.3333) .. (755.0000,-114.0000) .. controls (714.3333,-75.3333)
    and (658.6667,-14.3333) .. (588.0000,69.0000) .. controls (584.0000,75.0000)
    and (582.0000,95.6667) .. (582.0000,131.0000) .. controls (582.0000,131.6667)
    and (581.6667,140.3333) .. (581.0000,157.0000) .. controls (562.3333,143.0000)
    and (547.3333,130.3333) .. (536.0000,119.0000) .. controls (528.6667,125.6667)
    and (508.0000,149.6667) .. (474.0000,191.0000) -- (453.0000,191.0000) ..
    controls (457.0000,141.6667) and (459.0000,117.3333) .. (459.0000,118.0000) --
    (458.0000,112.0000) -- (371.0000,162.0000) -- (359.0000,148.0000) --
    (402.0000,96.0000) .. controls (392.6667,94.6667) and (379.0000,93.0000) ..
    (361.0000,91.0000) -- (347.0000,76.0000) .. controls (369.6667,65.3333) and
    (392.3333,55.0000) .. (415.0000,45.0000) .. controls (441.6667,31.6667) and
    (461.3333,16.6667) .. (474.0000,0.0000) .. controls (482.6667,-12.0000) and
    (489.6667,-21.0000) .. (495.0000,-27.0000) .. controls (560.3333,-102.3333)
    and (593.0000,-197.0000) .. (593.0000,-311.0000) .. controls
    (593.0000,-324.3333) and (592.3333,-337.6667) .. (591.0000,-351.0000) ..
    controls (591.0000,-351.0000) and (584.3333,-351.0000) .. (571.0000,-351.0000)
    .. controls (557.6667,-351.0000) and (538.0000,-355.3333) ..
    (512.0000,-364.0000) .. controls (486.6667,-373.3333) and (467.6667,-378.0000)
    .. (455.0000,-378.0000) .. controls (438.3333,-378.0000) and
    (409.6667,-349.3333) .. (369.0000,-292.0000) .. controls (328.3333,-235.3333)
    and (295.6667,-207.0000) .. (271.0000,-207.0000) .. controls
    (254.3333,-207.0000) and (242.3333,-209.3333) .. (235.0000,-214.0000) --
    (236.0000,-218.0000) .. controls (220.6667,-209.3333) and (197.3333,-196.6667)
    .. (166.0000,-180.0000) -- (167.0000,-206.0000) .. controls
    (167.0000,-211.3333) and (166.6667,-218.3333) .. (166.0000,-227.0000) ..
    controls (152.0000,-220.3333) and (130.0000,-211.0000) .. (100.0000,-199.0000)
    -- (82.0000,-209.0000) -- (113.0000,-243.0000) -- (92.0000,-243.0000) --
    (92.0000,-263.0000) .. controls (119.3333,-274.3333) and (142.3333,-284.3333)
    .. (161.0000,-293.0000) .. controls (151.6667,-301.6667) and
    (141.3333,-312.3333) .. (130.0000,-325.0000) .. controls (198.6667,-316.3333)
    and (229.0000,-312.0000) .. (221.0000,-312.0000) .. controls
    (240.3333,-312.0000) and (256.0000,-320.3333) .. (268.0000,-337.0000) ..
    controls (274.0000,-345.6667) and (281.6667,-366.6667) .. (291.0000,-400.0000)
    .. controls (300.3333,-431.3333) and (305.3333,-453.6667) ..
    (306.0000,-467.0000) -- (292.0000,-468.0000) .. controls (277.3333,-486.6667)
    and (267.0000,-523.6667) .. (261.0000,-579.0000) -- (253.0000,-578.0000) ..
    controls (248.3333,-583.3333) and (246.0000,-590.0000) .. (246.0000,-598.0000)
    .. controls (246.0000,-631.3333) and (258.3333,-678.0000) ..
    (283.0000,-738.0000) .. controls (296.3333,-761.3333) and (314.3333,-797.0000)
    .. (337.0000,-845.0000) .. controls (316.3333,-897.0000) and
    (306.0000,-936.0000) .. (306.0000,-962.0000) .. controls (306.0000,-976.6667)
    and (308.0000,-992.3333) .. (312.0000,-1009.0000) .. controls
    (314.6667,-1020.3333) and (322.3333,-1035.3333) .. (335.0000,-1054.0000) ..
    controls (348.3333,-1075.3333) and (359.6667,-1086.0000) ..
    (369.0000,-1086.0000) .. controls (383.6667,-1086.0000) and
    (402.6667,-1074.3333) .. (426.0000,-1051.0000) .. controls
    (450.0000,-1027.6667) and (459.6667,-1008.6667) .. (455.0000,-994.0000) --
    (564.0000,-1013.0000) .. controls (566.0000,-1013.6667) and
    (568.0000,-1015.0000) .. (570.0000,-1017.0000) .. controls
    (676.6667,-1149.0000) and (799.3333,-1228.3333) .. (938.0000,-1255.0000) ..
    controls (1028.6667,-1272.3333) and (1089.3333,-1281.0000) ..
    (1120.0000,-1281.0000) -- (1120.0000,-1259.0000) -- (1116.0000,-1257.0000) ..
    controls (1168.6667,-1249.0000) and (1217.6667,-1231.3333) ..
    (1263.0000,-1204.0000) .. controls (1263.6667,-1200.0000) and
    (1281.3333,-1184.6667) .. (1316.0000,-1158.0000) .. controls
    (1414.0000,-1082.0000) and (1473.6667,-999.3333) .. (1495.0000,-910.0000) ..
    controls (1502.3333,-878.6667) and (1509.0000,-838.3333) ..
    (1515.0000,-789.0000) .. controls (1552.3333,-777.6667) and
    (1582.3333,-772.0000) .. (1605.0000,-772.0000) -- (1614.0000,-772.0000) ..
    controls (1640.0000,-772.0000) and (1679.0000,-775.0000) ..
    (1731.0000,-781.0000) .. controls (1783.0000,-787.0000) and
    (1822.3333,-790.0000) .. (1849.0000,-790.0000) .. controls
    (1926.3333,-790.0000) and (1976.3333,-788.3333) .. (1999.0000,-785.0000) ..
    controls (2040.3333,-777.6667) and (2081.6667,-770.0000) ..
    (2123.0000,-762.0000) .. controls (2172.3333,-753.3333) and
    (2214.0000,-749.0000) .. (2248.0000,-749.0000) .. controls
    (2268.6667,-749.0000) and (2282.0000,-751.6667) .. (2288.0000,-757.0000) ..
    controls (2277.3333,-780.3333) and (2246.3333,-804.0000) ..
    (2195.0000,-828.0000) .. controls (2120.3333,-846.6667) and
    (2046.0000,-865.3333) .. (1972.0000,-884.0000) .. controls
    (1856.0000,-912.6667) and (1798.0000,-942.0000) .. (1798.0000,-972.0000) --
    (1806.0000,-984.0000) .. controls (1832.6667,-981.3333) and
    (1874.0000,-971.6667) .. (1930.0000,-955.0000) .. controls
    (1982.6667,-939.0000) and (2024.0000,-930.3333) .. (2054.0000,-929.0000) ..
    controls (2137.3333,-925.6667) and (2208.3333,-911.6667) ..
    (2267.0000,-887.0000) .. controls (2349.6667,-852.3333) and
    (2391.0000,-801.0000) .. (2391.0000,-733.0000) -- cycle(2367.0000,-735.0000)
    .. controls (2367.0000,-771.0000) and (2355.3333,-799.0000) ..
    (2332.0000,-819.0000) .. controls (2292.6667,-852.3333) and
    (2243.6667,-875.3333) .. (2185.0000,-888.0000) .. controls
    (2165.0000,-892.0000) and (2110.6667,-898.3333) .. (2022.0000,-907.0000) ..
    controls (1999.3333,-909.0000) and (1970.0000,-916.0000) ..
    (1934.0000,-928.0000) .. controls (1887.3333,-942.6667) and
    (1858.3333,-951.3333) .. (1847.0000,-954.0000) .. controls
    (1885.0000,-930.6667) and (1938.3333,-912.0000) .. (2007.0000,-898.0000) ..
    controls (2117.0000,-874.6667) and (2173.0000,-862.6667) ..
    (2175.0000,-862.0000) .. controls (2193.6667,-856.6667) and
    (2220.0000,-842.3333) .. (2254.0000,-819.0000) .. controls
    (2292.6667,-793.0000) and (2312.0000,-773.0000) .. (2312.0000,-759.0000) ..
    controls (2312.0000,-735.0000) and (2289.3333,-723.0000) ..
    (2244.0000,-723.0000) .. controls (2216.6667,-723.0000) and
    (2171.0000,-729.6667) .. (2107.0000,-743.0000) .. controls
    (2084.3333,-746.3333) and (2050.0000,-751.6667) .. (2004.0000,-759.0000) ..
    controls (1984.0000,-762.3333) and (1976.0000,-764.0000) ..
    (1980.0000,-764.0000) -- (1827.0000,-764.0000) .. controls
    (1790.3333,-764.0000) and (1755.0000,-762.0000) .. (1721.0000,-758.0000) ..
    controls (1658.3333,-750.6667) and (1622.6667,-747.0000) ..
    (1614.0000,-747.0000) .. controls (1608.6667,-747.0000) and
    (1575.6667,-752.3333) .. (1515.0000,-763.0000) .. controls
    (1514.3333,-708.3333) and (1505.0000,-653.3333) .. (1487.0000,-598.0000) ..
    controls (1538.3333,-633.3333) and (1597.6667,-659.6667) ..
    (1665.0000,-677.0000) .. controls (1701.6667,-687.0000) and
    (1766.0000,-699.0000) .. (1858.0000,-713.0000) .. controls
    (1866.6667,-714.3333) and (1872.6667,-715.0000) .. (1876.0000,-715.0000) ..
    controls (1922.0000,-715.0000) and (1958.0000,-713.0000) ..
    (1984.0000,-709.0000) .. controls (2000.0000,-705.6667) and
    (2024.3333,-700.6667) .. (2057.0000,-694.0000) .. controls
    (2146.3333,-678.0000) and (2218.3333,-670.0000) .. (2273.0000,-670.0000) ..
    controls (2335.6667,-670.0000) and (2367.0000,-691.6667) ..
    (2367.0000,-735.0000) -- cycle(856.0000,-1005.0000) .. controls
    (856.0000,-1021.6667) and (854.0000,-1040.3333) .. (850.0000,-1061.0000) ..
    controls (840.0000,-1043.0000) and (835.0000,-1019.6667) ..
    (835.0000,-991.0000) .. controls (835.0000,-985.0000) and (836.3333,-967.6667)
    .. (839.0000,-939.0000) -- (840.0000,-938.0000) .. controls
    (850.6667,-958.0000) and (856.0000,-980.3333) .. (856.0000,-1005.0000) --
    cycle(851.0000,-809.0000) -- (851.0000,-811.0000) .. controls
    (838.3333,-815.0000) and (831.0000,-817.0000) .. (829.0000,-817.0000) --
    (816.0000,-817.0000) .. controls (823.3333,-805.0000) and (831.0000,-799.0000)
    .. (839.0000,-799.0000) -- (851.0000,-809.0000) -- cycle(823.0000,-662.0000)
    -- (818.0000,-671.0000) .. controls (812.6667,-665.0000) and
    (807.0000,-659.6667) .. (801.0000,-655.0000) -- (804.0000,-654.0000) ..
    controls (812.6667,-654.0000) and (819.0000,-656.6667) .. (823.0000,-662.0000)
    -- cycle(1492.0000,-754.0000) .. controls (1492.0000,-817.3333) and
    (1481.3333,-878.3333) .. (1460.0000,-937.0000) .. controls
    (1445.3333,-977.6667) and (1413.3333,-1025.0000) .. (1364.0000,-1079.0000) ..
    controls (1315.3333,-1133.0000) and (1271.6667,-1167.6667) ..
    (1233.0000,-1183.0000) .. controls (1229.6667,-1184.3333) and
    (1221.6667,-1185.0000) .. (1209.0000,-1185.0000) .. controls
    (1202.3333,-1185.0000) and (1194.6667,-1186.3333) .. (1186.0000,-1189.0000) ..
    controls (1191.3333,-1197.6667) and (1197.0000,-1203.6667) ..
    (1203.0000,-1207.0000) .. controls (1156.3333,-1226.3333) and
    (1115.0000,-1236.0000) .. (1079.0000,-1236.0000) .. controls
    (1076.3333,-1236.0000) and (1072.6667,-1235.6667) .. (1068.0000,-1235.0000) ..
    controls (1064.0000,-1234.3333) and (1060.6667,-1234.0000) ..
    (1058.0000,-1234.0000) .. controls (1046.0000,-1234.0000) and
    (1042.0000,-1240.3333) .. (1046.0000,-1253.0000) .. controls
    (943.3333,-1235.6667) and (861.0000,-1211.3333) .. (799.0000,-1180.0000) ..
    controls (727.6667,-1143.3333) and (661.6667,-1088.0000) ..
    (601.0000,-1014.0000) .. controls (625.6667,-1016.0000) and
    (662.6667,-1018.3333) .. (712.0000,-1021.0000) .. controls
    (763.3333,-1091.0000) and (811.0000,-1126.3333) .. (855.0000,-1127.0000) ..
    controls (871.0000,-1091.0000) and (879.0000,-1051.3333) ..
    (879.0000,-1008.0000) .. controls (879.0000,-971.3333) and
    (871.3333,-940.3333) .. (856.0000,-915.0000) .. controls (896.6667,-853.0000)
    and (917.0000,-797.3333) .. (917.0000,-748.0000) .. controls
    (917.0000,-712.0000) and (898.0000,-675.3333) .. (860.0000,-638.0000) ..
    controls (807.3333,-586.6667) and (735.6667,-561.0000) .. (645.0000,-561.0000)
    .. controls (595.6667,-561.0000) and (571.6667,-569.6667) ..
    (573.0000,-587.0000) .. controls (594.3333,-587.6667) and (601.6667,-588.0000)
    .. (595.0000,-588.0000) .. controls (601.0000,-588.0000) and
    (609.6667,-587.3333) .. (621.0000,-586.0000) .. controls (633.0000,-584.6667)
    and (642.0000,-584.0000) .. (648.0000,-584.0000) .. controls
    (717.3333,-584.0000) and (774.0000,-600.3333) .. (818.0000,-633.0000) ..
    controls (813.3333,-631.6667) and (808.3333,-631.0000) .. (803.0000,-631.0000)
    .. controls (799.6667,-631.0000) and (794.3333,-632.0000) ..
    (787.0000,-634.0000) .. controls (780.3333,-636.6667) and (775.3333,-638.0000)
    .. (772.0000,-638.0000) .. controls (772.0000,-638.0000) and
    (762.3333,-634.6667) .. (743.0000,-628.0000) .. controls (723.6667,-622.0000)
    and (709.0000,-619.0000) .. (699.0000,-619.0000) .. controls
    (693.6667,-619.0000) and (689.0000,-623.0000) .. (685.0000,-631.0000) ..
    controls (689.0000,-637.0000) and (709.0000,-644.0000) .. (745.0000,-652.0000)
    .. controls (767.6667,-657.3333) and (785.6667,-669.0000) ..
    (799.0000,-687.0000) .. controls (809.6667,-705.0000) and (820.6667,-723.0000)
    .. (832.0000,-741.0000) -- (846.0000,-727.0000) .. controls
    (842.0000,-708.3333) and (840.0000,-696.3333) .. (840.0000,-691.0000) ..
    controls (840.0000,-679.6667) and (844.0000,-670.6667) .. (852.0000,-664.0000)
    .. controls (880.0000,-688.0000) and (894.0000,-718.6667) ..
    (894.0000,-756.0000) .. controls (894.0000,-772.6667) and (888.3333,-794.6667)
    .. (877.0000,-822.0000) .. controls (873.6667,-789.3333) and
    (861.0000,-773.0000) .. (839.0000,-773.0000) .. controls (830.3333,-773.0000)
    and (820.0000,-778.3333) .. (808.0000,-789.0000) .. controls
    (796.0000,-800.3333) and (790.0000,-810.3333) .. (790.0000,-819.0000) ..
    controls (790.0000,-834.3333) and (799.6667,-842.0000) .. (819.0000,-842.0000)
    .. controls (838.3333,-842.0000) and (857.3333,-836.0000) ..
    (876.0000,-824.0000) .. controls (850.6667,-884.6667) and (822.3333,-930.0000)
    .. (791.0000,-960.0000) .. controls (785.6667,-965.3333) and
    (783.0000,-970.3333) .. (783.0000,-975.0000) .. controls (783.0000,-981.6667)
    and (787.3333,-987.0000) .. (796.0000,-991.0000) -- (809.0000,-978.0000) --
    (808.0000,-991.0000) .. controls (805.3333,-1025.6667) and
    (815.0000,-1057.6667) .. (837.0000,-1087.0000) -- (844.0000,-1088.0000) --
    (840.0000,-1101.0000) -- (834.0000,-1101.0000) .. controls
    (806.6667,-1101.0000) and (770.0000,-1066.6667) .. (724.0000,-998.0000) ..
    controls (655.3333,-994.0000) and (600.3333,-990.3333) .. (559.0000,-987.0000)
    .. controls (533.0000,-981.0000) and (493.6667,-974.6667) ..
    (441.0000,-968.0000) -- (433.0000,-975.0000) -- (434.0000,-982.0000) ..
    controls (436.6667,-1000.6667) and (428.3333,-1018.3333) ..
    (409.0000,-1035.0000) .. controls (389.6667,-1051.6667) and
    (377.0000,-1060.0000) .. (371.0000,-1060.0000) .. controls
    (365.6667,-1060.0000) and (358.6667,-1051.6667) .. (350.0000,-1035.0000) ..
    controls (341.3333,-1018.3333) and (336.3333,-1006.3333) ..
    (335.0000,-999.0000) .. controls (333.0000,-985.0000) and (332.0000,-972.6667)
    .. (332.0000,-962.0000) .. controls (332.0000,-944.0000) and
    (337.0000,-920.3333) .. (347.0000,-891.0000) .. controls (357.6667,-861.6667)
    and (363.0000,-846.3333) .. (363.0000,-845.0000) .. controls
    (363.0000,-842.3333) and (356.0000,-828.3333) .. (342.0000,-803.0000) ..
    controls (326.6667,-775.0000) and (318.3333,-759.3333) .. (317.0000,-756.0000)
    .. controls (296.3333,-708.0000) and (282.3333,-665.6667) ..
    (275.0000,-629.0000) -- (281.0000,-631.0000) -- (292.0000,-621.0000) ..
    controls (287.3333,-603.6667) and (285.0000,-589.0000) .. (285.0000,-577.0000)
    .. controls (285.0000,-561.6667) and (289.0000,-540.6667) ..
    (297.0000,-514.0000) -- (307.0000,-515.0000) .. controls (344.3333,-435.0000)
    and (438.0000,-388.3333) .. (588.0000,-375.0000) .. controls
    (587.3333,-383.0000) and (582.3333,-399.0000) .. (573.0000,-423.0000) ..
    controls (563.6667,-447.0000) and (559.0000,-459.6667) .. (559.0000,-461.0000)
    .. controls (559.0000,-467.6667) and (564.0000,-472.3333) ..
    (574.0000,-475.0000) .. controls (603.3333,-445.6667) and (618.0000,-389.3333)
    .. (618.0000,-306.0000) .. controls (618.0000,-238.6667) and
    (606.3333,-179.3333) .. (583.0000,-128.0000) .. controls (566.3333,-92.0000)
    and (534.0000,-41.6667) .. (486.0000,23.0000) .. controls (477.3333,35.0000)
    and (467.6667,44.3333) .. (457.0000,51.0000) -- (469.0000,63.0000) .. controls
    (461.0000,73.6667) and (450.6667,84.6667) .. (438.0000,96.0000) .. controls
    (446.0000,92.0000) and (457.3333,84.3333) .. (472.0000,73.0000) .. controls
    (488.0000,55.6667) and (499.3333,47.0000) .. (506.0000,47.0000) .. controls
    (514.0000,47.0000) and (518.0000,50.0000) .. (518.0000,56.0000) .. controls
    (518.0000,59.3333) and (511.6667,66.3333) .. (499.0000,77.0000) .. controls
    (486.3333,87.6667) and (480.0000,105.0000) .. (480.0000,129.0000) --
    (480.0000,143.0000) -- (521.0000,95.0000) .. controls (519.6667,89.0000) and
    (519.0000,83.3333) .. (519.0000,78.0000) .. controls (519.0000,68.6667) and
    (524.6667,60.6667) .. (536.0000,54.0000) .. controls (542.6667,63.3333) and
    (546.0000,76.3333) .. (546.0000,93.0000) .. controls (546.0000,95.6667) and
    (551.0000,101.0000) .. (561.0000,109.0000) .. controls (561.0000,79.0000) and
    (562.6667,61.6667) .. (566.0000,57.0000) .. controls (588.0000,24.3333) and
    (656.3333,-49.3333) .. (771.0000,-164.0000) .. controls (801.0000,-193.3333)
    and (832.3333,-239.0000) .. (865.0000,-301.0000) .. controls
    (889.0000,-353.6667) and (921.0000,-416.6667) .. (961.0000,-490.0000) ..
    controls (963.6667,-493.3333) and (967.3333,-495.0000) .. (972.0000,-495.0000)
    -- (976.0000,-495.0000) -- (987.0000,-485.0000) -- (926.0000,-374.0000) ..
    controls (996.6667,-400.6667) and (1059.3333,-412.0000) ..
    (1114.0000,-408.0000) .. controls (1073.3333,-446.0000) and
    (1053.0000,-509.0000) .. (1053.0000,-597.0000) .. controls
    (1053.0000,-611.6667) and (1054.0000,-626.6667) .. (1056.0000,-642.0000) --
    (1048.0000,-640.0000) -- (1038.0000,-650.0000) .. controls
    (1051.3333,-714.6667) and (1075.6667,-770.6667) .. (1111.0000,-818.0000) ..
    controls (1121.0000,-831.3333) and (1138.3333,-850.0000) ..
    (1163.0000,-874.0000) .. controls (1192.3333,-902.6667) and
    (1211.0000,-917.0000) .. (1219.0000,-917.0000) .. controls
    (1226.3333,-917.0000) and (1231.6667,-911.6667) .. (1235.0000,-901.0000) ..
    controls (1158.3333,-851.0000) and (1106.3333,-785.6667) ..
    (1079.0000,-705.0000) .. controls (1079.6667,-705.6667) and
    (1085.6667,-710.3333) .. (1097.0000,-719.0000) -- (1111.0000,-706.0000) ..
    controls (1087.6667,-678.6667) and (1076.0000,-644.6667) ..
    (1076.0000,-604.0000) .. controls (1076.0000,-546.0000) and
    (1081.3333,-504.0000) .. (1092.0000,-478.0000) .. controls
    (1106.0000,-445.3333) and (1135.6667,-415.6667) .. (1181.0000,-389.0000) ..
    controls (1208.3333,-377.6667) and (1237.6667,-361.6667) ..
    (1269.0000,-341.0000) .. controls (1256.3333,-327.6667) and
    (1238.3333,-307.0000) .. (1215.0000,-279.0000) .. controls
    (1186.3333,-243.0000) and (1152.3333,-220.3333) .. (1113.0000,-211.0000) --
    (1119.0000,-211.0000) .. controls (1117.6667,-211.0000) and
    (1135.0000,-216.6667) .. (1171.0000,-228.0000) -- (1171.0000,-204.0000) ..
    controls (1161.0000,-201.3333) and (1148.3333,-197.0000) ..
    (1133.0000,-191.0000) .. controls (1125.0000,-185.0000) and
    (1108.3333,-166.3333) .. (1083.0000,-135.0000) -- (1087.0000,-136.0000) ..
    controls (1103.6667,-140.0000) and (1119.6667,-151.6667) ..
    (1135.0000,-171.0000) .. controls (1145.0000,-183.0000) and
    (1156.0000,-189.0000) .. (1168.0000,-189.0000) -- (1173.0000,-189.0000) --
    (1173.0000,-172.0000) .. controls (1148.3333,-152.0000) and
    (1133.3333,-127.6667) .. (1128.0000,-99.0000) .. controls
    (1136.0000,-114.3333) and (1152.3333,-133.6667) .. (1177.0000,-157.0000) --
    (1189.0000,-145.0000) .. controls (1178.3333,-128.3333) and
    (1173.0000,-118.0000) .. (1173.0000,-114.0000) .. controls
    (1173.0000,-109.3333) and (1174.3333,-101.3333) .. (1177.0000,-90.0000) ..
    controls (1186.3333,-116.0000) and (1196.6667,-136.3333) ..
    (1208.0000,-151.0000) .. controls (1205.3333,-155.6667) and
    (1204.0000,-160.6667) .. (1204.0000,-166.0000) .. controls
    (1204.0000,-168.6667) and (1207.3333,-176.6667) .. (1214.0000,-190.0000) ..
    controls (1224.0000,-177.3333) and (1237.3333,-157.0000) ..
    (1254.0000,-129.0000) .. controls (1256.6667,-155.6667) and
    (1263.0000,-195.6667) .. (1273.0000,-249.0000) .. controls
    (1275.6667,-259.0000) and (1288.6667,-286.0000) .. (1312.0000,-330.0000) ..
    controls (1336.0000,-374.0000) and (1351.0000,-400.0000) ..
    (1357.0000,-408.0000) .. controls (1392.3333,-452.0000) and
    (1423.3333,-506.6667) .. (1450.0000,-572.0000) .. controls
    (1478.0000,-641.3333) and (1492.0000,-702.0000) .. (1492.0000,-754.0000) --
    cycle(423.0000,-388.0000) .. controls (400.3333,-398.0000) and
    (368.0000,-417.0000) .. (326.0000,-445.0000) .. controls (321.3333,-417.0000)
    and (309.6667,-377.3333) .. (291.0000,-326.0000) .. controls
    (286.3333,-318.6667) and (276.0000,-310.0000) .. (260.0000,-300.0000) ..
    controls (244.6667,-290.6667) and (232.6667,-286.0000) .. (224.0000,-286.0000)
    .. controls (217.3333,-286.0000) and (208.3333,-287.3333) ..
    (197.0000,-290.0000) -- (197.0000,-281.0000) .. controls (189.6667,-277.0000)
    and (174.6667,-270.3333) .. (152.0000,-261.0000) -- (160.0000,-255.0000) --
    (152.0000,-248.0000) .. controls (166.0000,-254.0000) and (174.6667,-257.0000)
    .. (178.0000,-257.0000) .. controls (184.6667,-257.0000) and
    (189.3333,-253.6667) .. (192.0000,-247.0000) .. controls (192.0000,-239.6667)
    and (191.6667,-231.0000) .. (191.0000,-221.0000) .. controls
    (225.6667,-243.0000) and (250.3333,-254.0000) .. (265.0000,-254.0000) ..
    controls (271.0000,-254.0000) and (276.6667,-250.3333) .. (282.0000,-243.0000)
    -- (276.0000,-232.0000) .. controls (288.6667,-236.0000) and
    (312.0000,-259.3333) .. (346.0000,-302.0000) .. controls (384.6667,-350.0000)
    and (410.3333,-378.6667) .. (423.0000,-388.0000) -- cycle(446.0000,57.0000) ..
    controls (440.0000,59.6667) and (427.6667,65.0000) .. (409.0000,73.0000) --
    (416.0000,74.0000) .. controls (421.3333,74.6667) and (431.3333,69.0000) ..
    (446.0000,57.0000) -- cycle(609.0000,-883.0000) .. controls
    (609.0000,-850.3333) and (592.6667,-834.0000) .. (560.0000,-834.0000) ..
    controls (527.3333,-834.0000) and (511.0000,-850.3333) .. (511.0000,-883.0000)
    .. controls (511.0000,-915.0000) and (527.3333,-931.0000) ..
    (560.0000,-931.0000) .. controls (592.6667,-931.0000) and (609.0000,-915.0000)
    .. (609.0000,-883.0000) -- cycle(423.0000,-925.0000) .. controls
    (423.0000,-915.6667) and (419.0000,-902.0000) .. (411.0000,-884.0000) --
    (396.0000,-897.0000) .. controls (397.3333,-907.6667) and (398.0000,-916.0000)
    .. (398.0000,-922.0000) .. controls (398.0000,-936.6667) and
    (392.6667,-957.0000) .. (382.0000,-983.0000) .. controls (371.3333,-1009.0000)
    and (366.0000,-1029.3333) .. (366.0000,-1044.0000) .. controls
    (378.6667,-1044.0000) and (391.6667,-1027.0000) .. (405.0000,-993.0000) ..
    controls (417.0000,-963.0000) and (423.0000,-940.3333) .. (423.0000,-925.0000)
    -- cycle(589.0000,-892.0000) .. controls (589.0000,-902.0000) and
    (585.0000,-907.0000) .. (577.0000,-907.0000) .. controls (569.0000,-907.0000)
    and (565.0000,-902.0000) .. (565.0000,-892.0000) .. controls
    (565.0000,-882.6667) and (568.3333,-878.0000) .. (575.0000,-878.0000) ..
    controls (584.3333,-878.0000) and (589.0000,-882.6667) .. (589.0000,-892.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F401.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1768.0000,-37.0000) .. controls
    (1768.0000,51.6667) and (1735.0000,133.0000) .. (1669.0000,207.0000) ..
    controls (1603.6667,281.6667) and (1527.0000,322.3333) .. (1439.0000,329.0000)
    .. controls (1427.0000,329.6667) and (1413.3333,330.0000) ..
    (1398.0000,330.0000) .. controls (1335.3333,330.0000) and (1261.6667,318.6667)
    .. (1177.0000,296.0000) .. controls (1105.6667,274.6667) and
    (1034.0000,253.6667) .. (962.0000,233.0000) .. controls (946.6667,229.0000)
    and (932.0000,227.0000) .. (918.0000,227.0000) .. controls (886.6667,227.0000)
    and (864.0000,233.3333) .. (850.0000,246.0000) -- (828.0000,235.0000) ..
    controls (839.3333,201.0000) and (873.3333,184.0000) .. (930.0000,184.0000) ..
    controls (988.0000,184.0000) and (1048.0000,190.0000) .. (1110.0000,202.0000)
    .. controls (1248.6667,228.6667) and (1330.3333,242.0000) ..
    (1355.0000,242.0000) .. controls (1401.0000,242.0000) and (1440.6667,235.3333)
    .. (1474.0000,222.0000) .. controls (1525.3333,201.3333) and
    (1568.6667,170.3333) .. (1604.0000,129.0000) .. controls (1643.3333,83.0000)
    and (1663.0000,34.3333) .. (1663.0000,-17.0000) .. controls
    (1663.0000,-71.6667) and (1640.3333,-120.0000) .. (1595.0000,-162.0000) ..
    controls (1575.0000,-180.6667) and (1529.3333,-211.6667) ..
    (1458.0000,-255.0000) .. controls (1379.3333,-303.0000) and
    (1302.0000,-381.0000) .. (1226.0000,-489.0000) .. controls
    (1209.3333,-488.3333) and (1196.3333,-488.0000) .. (1187.0000,-488.0000) ..
    controls (1205.0000,-488.0000) and (1156.0000,-493.0000) ..
    (1040.0000,-503.0000) .. controls (1054.6667,-486.3333) and
    (1062.0000,-469.6667) .. (1062.0000,-453.0000) .. controls
    (1062.0000,-427.6667) and (1023.3333,-408.0000) .. (946.0000,-394.0000) ..
    controls (852.0000,-376.0000) and (801.0000,-364.6667) .. (793.0000,-360.0000)
    .. controls (782.3333,-353.3333) and (772.3333,-340.3333) ..
    (763.0000,-321.0000) .. controls (755.6667,-305.6667) and (748.3333,-290.3333)
    .. (741.0000,-275.0000) .. controls (724.3333,-281.0000) and
    (715.0000,-305.6667) .. (713.0000,-349.0000) .. controls (706.3333,-345.0000)
    and (691.0000,-332.0000) .. (667.0000,-310.0000) .. controls
    (653.0000,-318.0000) and (646.0000,-330.0000) .. (646.0000,-346.0000) ..
    controls (646.0000,-360.6667) and (653.0000,-374.0000) .. (667.0000,-386.0000)
    .. controls (651.0000,-388.6667) and (627.3333,-393.3333) ..
    (596.0000,-400.0000) -- (592.0000,-416.0000) .. controls (612.6667,-444.6667)
    and (653.6667,-459.3333) .. (715.0000,-460.0000) .. controls
    (710.3333,-468.6667) and (708.0000,-475.6667) .. (708.0000,-481.0000) ..
    controls (708.0000,-491.6667) and (716.0000,-507.3333) .. (732.0000,-528.0000)
    .. controls (736.0000,-527.3333) and (750.0000,-518.6667) ..
    (774.0000,-502.0000) .. controls (798.0000,-486.0000) and (830.3333,-478.0000)
    .. (871.0000,-478.0000) .. controls (845.6667,-492.0000) and
    (819.3333,-518.3333) .. (792.0000,-557.0000) .. controls (784.6667,-558.3333)
    and (779.3333,-555.6667) .. (776.0000,-549.0000) .. controls
    (773.3333,-542.3333) and (772.6667,-535.0000) .. (774.0000,-527.0000) --
    (757.0000,-519.0000) -- (738.0000,-539.0000) .. controls (718.6667,-528.3333)
    and (687.0000,-523.6667) .. (643.0000,-525.0000) .. controls
    (647.6667,-520.3333) and (659.3333,-509.0000) .. (678.0000,-491.0000) --
    (666.0000,-478.0000) .. controls (655.3333,-487.3333) and (639.3333,-501.3333)
    .. (618.0000,-520.0000) .. controls (605.3333,-512.6667) and
    (586.0000,-502.0000) .. (560.0000,-488.0000) .. controls (567.3333,-476.6667)
    and (578.6667,-460.0000) .. (594.0000,-438.0000) .. controls
    (591.3333,-434.0000) and (586.3333,-428.6667) .. (579.0000,-422.0000) ..
    controls (571.0000,-438.0000) and (559.3333,-456.3333) .. (544.0000,-477.0000)
    .. controls (538.0000,-475.6667) and (525.0000,-471.3333) ..
    (505.0000,-464.0000) .. controls (513.0000,-448.0000) and (523.3333,-423.0000)
    .. (536.0000,-389.0000) -- (519.0000,-383.0000) .. controls
    (512.3333,-402.3333) and (500.6667,-427.3333) .. (484.0000,-458.0000) --
    (483.0000,-458.0000) .. controls (477.6667,-458.0000) and (469.6667,-456.6667)
    .. (459.0000,-454.0000) .. controls (449.0000,-451.3333) and
    (441.3333,-450.0000) .. (436.0000,-450.0000) .. controls (434.6667,-450.0000)
    and (423.6667,-457.0000) .. (403.0000,-471.0000) -- (392.0000,-463.0000) ..
    controls (386.6667,-473.6667) and (384.0000,-483.0000) .. (384.0000,-491.0000)
    .. controls (384.0000,-502.3333) and (398.0000,-525.3333) ..
    (426.0000,-560.0000) .. controls (418.6667,-573.3333) and (411.6667,-584.0000)
    .. (405.0000,-592.0000) .. controls (382.3333,-579.3333) and
    (357.3333,-573.0000) .. (330.0000,-573.0000) .. controls (277.3333,-573.0000)
    and (251.0000,-605.6667) .. (251.0000,-671.0000) .. controls
    (251.0000,-681.0000) and (252.0000,-696.3333) .. (254.0000,-717.0000) ..
    controls (216.0000,-717.6667) and (159.0000,-717.6667) .. (83.0000,-717.0000)
    -- (82.0000,-735.0000) -- (256.0000,-739.0000) .. controls
    (258.6667,-749.0000) and (260.6667,-759.6667) .. (262.0000,-771.0000) ..
    controls (242.6667,-776.3333) and (220.3333,-779.0000) .. (195.0000,-779.0000)
    .. controls (175.0000,-779.0000) and (154.6667,-777.6667) ..
    (134.0000,-775.0000) -- (131.0000,-792.0000) .. controls (151.0000,-796.6667)
    and (173.0000,-799.0000) .. (197.0000,-799.0000) .. controls
    (220.3333,-799.0000) and (242.6667,-797.0000) .. (264.0000,-793.0000) --
    (266.0000,-802.0000) .. controls (246.6667,-813.3333) and (226.6667,-823.6667)
    .. (206.0000,-833.0000) -- (213.0000,-849.0000) -- (270.0000,-826.0000) ..
    controls (270.6667,-830.0000) and (272.6667,-844.3333) .. (276.0000,-869.0000)
    .. controls (284.0000,-931.0000) and (297.3333,-987.0000) ..
    (316.0000,-1037.0000) .. controls (330.0000,-1061.0000) and
    (346.6667,-1099.0000) .. (366.0000,-1151.0000) -- (363.0000,-1151.0000) ..
    controls (329.0000,-1178.3333) and (312.0000,-1229.0000) ..
    (312.0000,-1303.0000) .. controls (312.0000,-1393.6667) and
    (333.0000,-1439.0000) .. (375.0000,-1439.0000) .. controls
    (392.3333,-1439.0000) and (406.3333,-1426.3333) .. (417.0000,-1401.0000) ..
    controls (423.0000,-1381.6667) and (429.3333,-1362.0000) ..
    (436.0000,-1342.0000) .. controls (444.6667,-1320.0000) and
    (461.6667,-1295.0000) .. (487.0000,-1267.0000) .. controls
    (539.6667,-1285.6667) and (582.0000,-1295.0000) .. (614.0000,-1295.0000) ..
    controls (624.0000,-1295.0000) and (638.3333,-1292.0000) ..
    (657.0000,-1286.0000) .. controls (675.6667,-1280.6667) and
    (690.0000,-1278.0000) .. (700.0000,-1278.0000) .. controls
    (696.0000,-1278.0000) and (722.6667,-1287.6667) .. (780.0000,-1307.0000) ..
    controls (818.0000,-1319.6667) and (861.0000,-1326.0000) ..
    (909.0000,-1326.0000) .. controls (1001.6667,-1326.0000) and
    (1089.6667,-1299.3333) .. (1173.0000,-1246.0000) .. controls
    (1175.0000,-1242.0000) and (1176.0000,-1238.3333) .. (1176.0000,-1235.0000) ..
    controls (1176.0000,-1228.3333) and (1173.6667,-1224.0000) ..
    (1169.0000,-1222.0000) .. controls (1191.0000,-1214.0000) and
    (1222.3333,-1199.6667) .. (1263.0000,-1179.0000) .. controls
    (1275.6667,-1171.0000) and (1289.6667,-1158.0000) .. (1305.0000,-1140.0000) ..
    controls (1387.0000,-1046.0000) and (1428.0000,-937.6667) ..
    (1428.0000,-815.0000) .. controls (1428.0000,-756.3333) and
    (1414.6667,-708.6667) .. (1388.0000,-672.0000) .. controls
    (1361.3333,-636.0000) and (1346.3333,-609.3333) .. (1343.0000,-592.0000) ..
    controls (1343.0000,-580.6667) and (1339.6667,-565.0000) ..
    (1333.0000,-545.0000) -- (1333.0000,-539.0000) .. controls
    (1357.0000,-505.6667) and (1395.0000,-457.6667) .. (1447.0000,-395.0000) ..
    controls (1465.0000,-376.3333) and (1493.6667,-357.0000) ..
    (1533.0000,-337.0000) .. controls (1605.0000,-301.0000) and
    (1649.6667,-275.6667) .. (1667.0000,-261.0000) .. controls
    (1698.3333,-234.3333) and (1726.6667,-190.3333) .. (1752.0000,-129.0000) ..
    controls (1762.6667,-103.0000) and (1768.0000,-72.3333) ..
    (1768.0000,-37.0000) -- cycle(459.0000,-1252.0000) .. controls
    (436.3333,-1281.3333) and (413.6667,-1324.6667) .. (391.0000,-1382.0000) ..
    controls (385.6667,-1394.6667) and (380.3333,-1403.6667) ..
    (375.0000,-1409.0000) .. controls (352.3333,-1398.3333) and
    (341.0000,-1364.3333) .. (341.0000,-1307.0000) .. controls
    (341.0000,-1246.3333) and (354.3333,-1202.0000) .. (381.0000,-1174.0000) ..
    controls (397.0000,-1193.3333) and (423.0000,-1219.3333) ..
    (459.0000,-1252.0000) -- cycle(1394.0000,-820.0000) .. controls
    (1394.0000,-880.6667) and (1385.6667,-934.0000) .. (1369.0000,-980.0000) ..
    controls (1339.6667,-1060.6667) and (1302.3333,-1116.3333) ..
    (1257.0000,-1147.0000) .. controls (1223.6667,-1162.3333) and
    (1174.3333,-1186.3333) .. (1109.0000,-1219.0000) -- (1117.0000,-1236.0000) --
    (1124.0000,-1239.0000) .. controls (1054.6667,-1275.0000) and
    (985.6667,-1293.0000) .. (917.0000,-1293.0000) .. controls
    (862.3333,-1293.0000) and (802.3333,-1281.6667) .. (737.0000,-1259.0000) --
    (750.0000,-1237.0000) -- (746.0000,-1225.0000) .. controls
    (738.6667,-1224.3333) and (727.0000,-1230.0000) .. (711.0000,-1242.0000) ..
    controls (690.3333,-1257.3333) and (659.6667,-1265.0000) ..
    (619.0000,-1265.0000) .. controls (503.6667,-1265.0000) and
    (417.6667,-1201.0000) .. (361.0000,-1073.0000) .. controls
    (326.3333,-995.0000) and (300.3333,-880.6667) .. (283.0000,-730.0000) ..
    controls (281.6667,-719.3333) and (281.0000,-705.0000) .. (281.0000,-687.0000)
    .. controls (334.3333,-686.3333) and (364.3333,-667.6667) ..
    (371.0000,-631.0000) -- (393.0000,-618.0000) -- (375.0000,-639.0000) --
    (388.0000,-649.0000) -- (407.0000,-627.0000) -- (417.0000,-632.0000) --
    (385.0000,-666.0000) -- (396.0000,-678.0000) .. controls (406.0000,-670.6667)
    and (419.6667,-658.6667) .. (437.0000,-642.0000) -- (451.0000,-649.0000) ..
    controls (439.6667,-656.3333) and (423.0000,-667.6667) .. (401.0000,-683.0000)
    -- (414.0000,-697.0000) -- (421.0000,-696.0000) .. controls
    (432.3333,-688.0000) and (450.0000,-676.0000) .. (474.0000,-660.0000) ..
    controls (488.6667,-664.0000) and (502.6667,-666.0000) .. (516.0000,-666.0000)
    .. controls (527.3333,-666.0000) and (544.0000,-664.6667) ..
    (566.0000,-662.0000) .. controls (588.6667,-659.3333) and (605.6667,-658.0000)
    .. (617.0000,-658.0000) .. controls (629.0000,-658.0000) and
    (643.6667,-660.0000) .. (661.0000,-664.0000) -- (664.0000,-636.0000) ..
    controls (650.0000,-634.6667) and (632.0000,-631.3333) .. (610.0000,-626.0000)
    .. controls (605.3333,-616.6667) and (593.3333,-603.6667) ..
    (574.0000,-587.0000) .. controls (590.0000,-575.0000) and (603.0000,-564.0000)
    .. (613.0000,-554.0000) .. controls (628.3333,-560.6667) and
    (649.6667,-573.0000) .. (677.0000,-591.0000) .. controls (683.0000,-596.3333)
    and (705.3333,-632.6667) .. (744.0000,-700.0000) -- (752.0000,-691.0000) ..
    controls (756.6667,-716.3333) and (766.3333,-741.3333) .. (781.0000,-766.0000)
    .. controls (812.3333,-817.3333) and (837.0000,-843.0000) ..
    (855.0000,-843.0000) .. controls (857.6667,-843.0000) and (862.0000,-839.3333)
    .. (868.0000,-832.0000) .. controls (865.3333,-822.0000) and
    (848.6667,-800.3333) .. (818.0000,-767.0000) .. controls (792.0000,-738.3333)
    and (779.0000,-703.3333) .. (779.0000,-662.0000) .. controls
    (779.0000,-635.3333) and (790.3333,-605.3333) .. (813.0000,-572.0000) ..
    controls (836.3333,-539.3333) and (860.3333,-517.0000) .. (885.0000,-505.0000)
    .. controls (896.3333,-501.6667) and (910.3333,-491.6667) ..
    (927.0000,-475.0000) -- (930.0000,-467.0000) -- (927.0000,-457.0000) ..
    controls (914.3333,-452.3333) and (894.6667,-450.0000) .. (868.0000,-450.0000)
    .. controls (807.3333,-450.0000) and (765.3333,-464.0000) ..
    (742.0000,-492.0000) -- (740.0000,-487.0000) .. controls (740.6667,-484.3333)
    and (742.0000,-479.3333) .. (744.0000,-472.0000) .. controls
    (746.0000,-464.6667) and (747.0000,-459.0000) .. (747.0000,-455.0000) ..
    controls (747.0000,-446.3333) and (743.6667,-437.3333) .. (737.0000,-428.0000)
    .. controls (731.6667,-429.3333) and (726.3333,-430.0000) ..
    (721.0000,-430.0000) .. controls (691.6667,-430.0000) and (667.0000,-426.6667)
    .. (647.0000,-420.0000) .. controls (679.0000,-416.0000) and
    (703.3333,-411.6667) .. (720.0000,-407.0000) -- (728.0000,-395.0000) --
    (719.0000,-385.0000) .. controls (721.0000,-385.6667) and (723.6667,-386.3333)
    .. (727.0000,-387.0000) .. controls (733.6667,-387.0000) and
    (740.3333,-384.3333) .. (747.0000,-379.0000) .. controls (743.6667,-367.6667)
    and (742.0000,-357.0000) .. (742.0000,-347.0000) .. controls
    (763.3333,-385.6667) and (825.3333,-411.0000) .. (928.0000,-423.0000) ..
    controls (998.0000,-431.0000) and (1033.0000,-441.0000) ..
    (1033.0000,-453.0000) .. controls (1033.0000,-465.6667) and
    (1024.0000,-479.6667) .. (1006.0000,-495.0000) .. controls
    (988.0000,-510.3333) and (978.6667,-520.6667) .. (978.0000,-526.0000) --
    (988.0000,-539.0000) .. controls (994.6667,-538.3333) and
    (1026.0000,-533.3333) .. (1082.0000,-524.0000) .. controls
    (1119.3333,-518.0000) and (1150.6667,-515.0000) .. (1176.0000,-515.0000) ..
    controls (1185.3333,-515.0000) and (1198.6667,-515.3333) ..
    (1216.0000,-516.0000) .. controls (1212.0000,-524.0000) and
    (1210.0000,-532.3333) .. (1210.0000,-541.0000) .. controls
    (1210.0000,-577.6667) and (1229.0000,-596.0000) .. (1267.0000,-596.0000) ..
    controls (1283.6667,-596.0000) and (1297.6667,-590.0000) ..
    (1309.0000,-578.0000) .. controls (1313.0000,-604.6667) and
    (1329.0000,-640.6667) .. (1357.0000,-686.0000) .. controls
    (1381.6667,-725.3333) and (1394.0000,-770.0000) .. (1394.0000,-820.0000) --
    cycle(1740.0000,-34.0000) .. controls (1740.0000,-84.6667) and
    (1725.6667,-133.0000) .. (1697.0000,-179.0000) .. controls
    (1668.3333,-225.6667) and (1631.3333,-260.6667) .. (1586.0000,-284.0000) ..
    controls (1552.6667,-296.6667) and (1505.0000,-320.6667) ..
    (1443.0000,-356.0000) .. controls (1404.3333,-388.0000) and
    (1366.0000,-435.0000) .. (1328.0000,-497.0000) .. controls
    (1300.0000,-543.0000) and (1278.6667,-566.0000) .. (1264.0000,-566.0000) ..
    controls (1248.0000,-566.0000) and (1240.0000,-559.0000) ..
    (1240.0000,-545.0000) .. controls (1240.0000,-541.0000) and
    (1241.0000,-536.6667) .. (1243.0000,-532.0000) .. controls
    (1281.6667,-436.0000) and (1355.6667,-353.6667) .. (1465.0000,-285.0000) ..
    controls (1546.3333,-233.6667) and (1597.0000,-198.6667) ..
    (1617.0000,-180.0000) .. controls (1667.0000,-133.3333) and
    (1692.0000,-79.6667) .. (1692.0000,-19.0000) .. controls (1692.0000,38.3333)
    and (1671.0000,93.0000) .. (1629.0000,145.0000) .. controls
    (1589.6667,193.6667) and (1542.0000,228.3333) .. (1486.0000,249.0000) ..
    controls (1444.6667,264.3333) and (1400.0000,272.0000) .. (1352.0000,272.0000)
    .. controls (1310.0000,272.0000) and (1256.0000,265.3333) ..
    (1190.0000,252.0000) .. controls (1105.3333,234.0000) and (1052.0000,223.6667)
    .. (1030.0000,221.0000) .. controls (1197.3333,274.3333) and
    (1320.0000,301.0000) .. (1398.0000,301.0000) .. controls (1440.6667,301.0000)
    and (1478.6667,295.3333) .. (1512.0000,284.0000) .. controls
    (1574.6667,262.6667) and (1628.3333,220.6667) .. (1673.0000,158.0000) ..
    controls (1717.6667,96.0000) and (1740.0000,32.0000) .. (1740.0000,-34.0000)
    -- cycle(775.0000,-582.0000) .. controls (760.3333,-598.6667) and
    (752.0000,-622.0000) .. (750.0000,-652.0000) .. controls (726.6667,-605.3333)
    and (703.3333,-573.6667) .. (680.0000,-557.0000) -- (689.0000,-557.0000) ..
    controls (693.6667,-557.0000) and (703.6667,-559.6667) .. (719.0000,-565.0000)
    .. controls (731.6667,-569.6667) and (741.6667,-570.6667) ..
    (749.0000,-568.0000) .. controls (754.3333,-574.6667) and (763.0000,-579.3333)
    .. (775.0000,-582.0000) -- cycle(577.0000,-627.0000) .. controls
    (561.0000,-630.3333) and (537.0000,-634.0000) .. (505.0000,-638.0000) ..
    controls (526.3333,-620.6667) and (542.6667,-612.0000) .. (554.0000,-612.0000)
    .. controls (563.3333,-612.0000) and (571.0000,-617.0000) ..
    (577.0000,-627.0000) -- cycle(511.0000,-607.0000) .. controls
    (503.0000,-614.3333) and (491.3333,-621.6667) .. (476.0000,-629.0000) ..
    controls (468.6667,-625.6667) and (462.6667,-622.3333) .. (458.0000,-619.0000)
    .. controls (462.6667,-613.0000) and (469.6667,-604.3333) ..
    (479.0000,-593.0000) .. controls (491.6667,-599.6667) and (502.3333,-604.3333)
    .. (511.0000,-607.0000) -- cycle(593.0000,-542.0000) .. controls
    (563.6667,-568.6667) and (543.6667,-582.0000) .. (533.0000,-582.0000) ..
    controls (529.0000,-582.0000) and (518.0000,-578.3333) .. (500.0000,-571.0000)
    -- (545.0000,-512.0000) .. controls (555.6667,-518.6667) and
    (571.6667,-528.6667) .. (593.0000,-542.0000) -- cycle(459.0000,-583.0000) --
    (438.0000,-608.0000) -- (425.0000,-601.0000) .. controls (429.0000,-595.0000)
    and (435.3333,-585.6667) .. (444.0000,-573.0000) .. controls
    (448.6667,-576.3333) and (453.6667,-579.6667) .. (459.0000,-583.0000) --
    cycle(510.0000,-522.0000) .. controls (502.0000,-534.0000) and
    (490.0000,-546.3333) .. (474.0000,-559.0000) .. controls (470.0000,-556.3333)
    and (465.3333,-552.6667) .. (460.0000,-548.0000) .. controls
    (464.0000,-540.0000) and (466.6667,-536.0000) .. (468.0000,-536.0000) ..
    controls (469.3333,-536.0000) and (474.0000,-537.0000) .. (482.0000,-539.0000)
    -- (482.0000,-519.0000) -- (476.0000,-517.0000) -- (478.0000,-515.0000) ..
    controls (485.3333,-518.3333) and (496.0000,-520.6667) .. (510.0000,-522.0000)
    -- cycle(524.0000,-501.0000) -- (516.0000,-513.0000) .. controls
    (506.0000,-505.6667) and (497.3333,-500.0000) .. (490.0000,-496.0000) --
    (493.0000,-491.0000) .. controls (500.3333,-493.0000) and (510.6667,-496.3333)
    .. (524.0000,-501.0000) -- cycle(447.0000,-524.0000) -- (442.0000,-532.0000)
    .. controls (432.6667,-523.3333) and (425.3333,-513.6667) ..
    (420.0000,-503.0000) .. controls (427.3333,-510.3333) and (436.3333,-517.3333)
    .. (447.0000,-524.0000) -- cycle(340.0000,-627.0000) .. controls
    (340.0000,-645.0000) and (320.3333,-654.6667) .. (281.0000,-656.0000) ..
    controls (286.3333,-619.3333) and (300.6667,-601.0000) .. (324.0000,-601.0000)
    .. controls (334.6667,-601.0000) and (340.0000,-609.6667) ..
    (340.0000,-627.0000) -- cycle(460.0000,-502.0000) -- (458.0000,-505.0000) ..
    controls (450.0000,-499.6667) and (441.0000,-495.0000) .. (431.0000,-491.0000)
    -- (435.0000,-479.0000) .. controls (439.6667,-479.6667) and
    (448.0000,-487.3333) .. (460.0000,-502.0000) -- cycle(820.0000,-946.0000) ..
    controls (820.0000,-926.0000) and (807.0000,-909.3333) .. (781.0000,-896.0000)
    .. controls (759.6667,-885.3333) and (737.6667,-880.0000) ..
    (715.0000,-880.0000) .. controls (727.6667,-883.3333) and (744.6667,-892.3333)
    .. (766.0000,-907.0000) .. controls (788.0000,-921.6667) and
    (799.0000,-934.3333) .. (799.0000,-945.0000) .. controls (799.0000,-969.0000)
    and (776.3333,-981.0000) .. (731.0000,-981.0000) .. controls
    (691.6667,-981.0000) and (661.6667,-955.3333) .. (641.0000,-904.0000) --
    (624.0000,-910.0000) .. controls (644.6667,-971.3333) and
    (681.0000,-1002.0000) .. (733.0000,-1002.0000) .. controls
    (791.0000,-1002.0000) and (820.0000,-983.3333) .. (820.0000,-946.0000) --
    cycle(853.0000,-950.0000) .. controls (853.0000,-876.0000) and
    (811.0000,-839.0000) .. (727.0000,-839.0000) .. controls (687.6667,-839.0000)
    and (664.0000,-849.0000) .. (656.0000,-869.0000) -- (660.0000,-891.0000) ..
    controls (688.0000,-875.0000) and (705.3333,-867.0000) .. (712.0000,-867.0000)
    .. controls (786.0000,-867.0000) and (823.0000,-895.0000) ..
    (823.0000,-951.0000) .. controls (823.0000,-993.0000) and
    (800.6667,-1014.0000) .. (756.0000,-1014.0000) .. controls
    (730.0000,-1014.0000) and (701.0000,-1006.0000) .. (669.0000,-990.0000) ..
    controls (631.6667,-971.3333) and (613.0000,-950.6667) .. (613.0000,-928.0000)
    .. controls (613.0000,-920.6667) and (615.0000,-913.3333) ..
    (619.0000,-906.0000) -- (592.0000,-896.0000) .. controls (584.0000,-913.3333)
    and (580.0000,-926.0000) .. (580.0000,-934.0000) .. controls
    (580.0000,-962.6667) and (602.3333,-988.6667) .. (647.0000,-1012.0000) ..
    controls (686.3333,-1032.6667) and (722.0000,-1043.0000) ..
    (754.0000,-1043.0000) .. controls (820.0000,-1043.0000) and
    (853.0000,-1012.0000) .. (853.0000,-950.0000) -- cycle(727.0000,-929.0000) ..
    controls (707.0000,-929.0000) and (684.6667,-918.3333) .. (660.0000,-897.0000)
    -- (648.0000,-910.0000) .. controls (673.3333,-934.6667) and
    (699.6667,-947.0000) .. (727.0000,-947.0000) -- (727.0000,-929.0000) --
    cycle(571.0000,-857.0000) .. controls (561.0000,-815.0000) and
    (553.0000,-788.3333) .. (547.0000,-777.0000) .. controls (532.3333,-749.0000)
    and (510.6667,-735.0000) .. (482.0000,-735.0000) .. controls
    (460.0000,-735.0000) and (441.0000,-743.6667) .. (425.0000,-761.0000) ..
    controls (409.6667,-779.0000) and (402.0000,-799.3333) .. (402.0000,-822.0000)
    .. controls (402.0000,-842.6667) and (409.0000,-860.6667) ..
    (423.0000,-876.0000) .. controls (437.0000,-891.3333) and (454.3333,-899.0000)
    .. (475.0000,-899.0000) .. controls (488.3333,-899.0000) and
    (504.6667,-893.3333) .. (524.0000,-882.0000) .. controls (548.0000,-868.0000)
    and (563.6667,-859.6667) .. (571.0000,-857.0000) -- cycle(556.0000,-847.0000)
    .. controls (556.0000,-847.0000) and (550.6667,-849.0000) ..
    (540.0000,-853.0000) .. controls (544.0000,-843.0000) and (546.3333,-834.0000)
    .. (547.0000,-826.0000) -- (556.0000,-847.0000) -- cycle(538.0000,-814.0000)
    .. controls (538.0000,-830.6667) and (531.3333,-846.0000) ..
    (518.0000,-860.0000) .. controls (504.6667,-874.6667) and (489.6667,-882.0000)
    .. (473.0000,-882.0000) .. controls (437.6667,-882.0000) and
    (420.0000,-860.6667) .. (420.0000,-818.0000) .. controls (420.0000,-800.6667)
    and (426.3333,-785.3333) .. (439.0000,-772.0000) .. controls
    (452.3333,-758.6667) and (467.6667,-752.0000) .. (485.0000,-752.0000) ..
    controls (520.3333,-752.0000) and (538.0000,-772.6667) .. (538.0000,-814.0000)
    -- cycle(519.0000,-808.0000) .. controls (519.0000,-782.0000) and
    (506.6667,-769.0000) .. (482.0000,-769.0000) .. controls (454.0000,-769.0000)
    and (440.0000,-783.3333) .. (440.0000,-812.0000) .. controls
    (440.0000,-840.0000) and (453.3333,-854.0000) .. (480.0000,-854.0000) ..
    controls (506.0000,-854.0000) and (519.0000,-838.6667) .. (519.0000,-808.0000)
    -- cycle(489.0000,-827.0000) .. controls (489.0000,-833.6667) and
    (485.3333,-837.0000) .. (478.0000,-837.0000) .. controls (470.6667,-837.0000)
    and (467.0000,-833.6667) .. (467.0000,-827.0000) .. controls
    (467.0000,-819.6667) and (470.6667,-816.0000) .. (478.0000,-816.0000) ..
    controls (485.3333,-816.0000) and (489.0000,-819.6667) .. (489.0000,-827.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F402.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2134.0000,-1105.0000) ..
    controls (2117.3333,-1075.0000) and (2089.6667,-1031.3333) ..
    (2051.0000,-974.0000) .. controls (2053.6667,-964.6667) and
    (2055.0000,-954.3333) .. (2055.0000,-943.0000) .. controls
    (2055.0000,-925.0000) and (2049.0000,-899.0000) .. (2037.0000,-865.0000) ..
    controls (2025.6667,-831.0000) and (2020.0000,-805.0000) ..
    (2020.0000,-787.0000) .. controls (2020.0000,-767.0000) and
    (2027.6667,-738.3333) .. (2043.0000,-701.0000) .. controls
    (2058.3333,-663.6667) and (2066.0000,-635.0000) .. (2066.0000,-615.0000) ..
    controls (2066.0000,-575.0000) and (2057.3333,-548.3333) ..
    (2040.0000,-535.0000) .. controls (2025.3333,-523.0000) and
    (1998.3333,-517.0000) .. (1959.0000,-517.0000) .. controls
    (1875.0000,-517.0000) and (1811.6667,-557.0000) .. (1769.0000,-637.0000) ..
    controls (1762.3333,-624.3333) and (1754.6667,-599.0000) ..
    (1746.0000,-561.0000) .. controls (1738.0000,-528.3333) and
    (1728.0000,-504.0000) .. (1716.0000,-488.0000) .. controls
    (1704.0000,-472.6667) and (1686.0000,-458.0000) .. (1662.0000,-444.0000) ..
    controls (1642.0000,-432.0000) and (1621.6667,-420.3333) ..
    (1601.0000,-409.0000) .. controls (1545.0000,-372.3333) and
    (1517.0000,-309.6667) .. (1517.0000,-221.0000) .. controls
    (1517.0000,-187.0000) and (1520.6667,-161.6667) .. (1528.0000,-145.0000) ..
    controls (1531.3333,-137.6667) and (1546.0000,-118.0000) ..
    (1572.0000,-86.0000) .. controls (1595.3333,-56.6667) and (1607.0000,-38.6667)
    .. (1607.0000,-32.0000) .. controls (1607.0000,-0.6667) and
    (1585.0000,15.0000) .. (1541.0000,15.0000) .. controls (1518.3333,15.0000) and
    (1500.3333,12.0000) .. (1487.0000,6.0000) .. controls (1507.6667,44.0000) and
    (1518.0000,72.0000) .. (1518.0000,90.0000) .. controls (1518.0000,96.0000) and
    (1516.6667,102.0000) .. (1514.0000,108.0000) .. controls (1476.0000,132.6667)
    and (1453.6667,145.0000) .. (1447.0000,145.0000) .. controls
    (1418.3333,145.0000) and (1395.3333,142.6667) .. (1378.0000,138.0000) ..
    controls (1330.0000,125.3333) and (1306.0000,86.0000) .. (1306.0000,20.0000)
    .. controls (1306.0000,2.6667) and (1308.6667,-23.3333) ..
    (1314.0000,-58.0000) .. controls (1320.0000,-93.3333) and
    (1323.0000,-119.6667) .. (1323.0000,-137.0000) .. controls
    (1323.0000,-171.6667) and (1313.6667,-230.6667) .. (1295.0000,-314.0000) ..
    controls (1273.6667,-406.0000) and (1254.3333,-458.6667) ..
    (1237.0000,-472.0000) .. controls (1211.0000,-492.0000) and
    (1161.0000,-502.0000) .. (1087.0000,-502.0000) .. controls
    (1000.3333,-502.0000) and (945.3333,-495.6667) .. (922.0000,-483.0000) ..
    controls (920.0000,-481.6667) and (903.3333,-469.3333) .. (872.0000,-446.0000)
    .. controls (849.3333,-429.3333) and (832.0000,-421.0000) ..
    (820.0000,-421.0000) .. controls (808.0000,-421.0000) and (794.0000,-432.3333)
    .. (778.0000,-455.0000) .. controls (767.3333,-471.6667) and
    (756.6667,-488.3333) .. (746.0000,-505.0000) .. controls (731.3333,-525.0000)
    and (690.6667,-559.6667) .. (624.0000,-609.0000) .. controls
    (600.6667,-571.6667) and (589.0000,-517.0000) .. (589.0000,-445.0000) ..
    controls (589.0000,-343.0000) and (604.0000,-269.6667) .. (634.0000,-225.0000)
    .. controls (638.0000,-219.0000) and (657.0000,-202.0000) ..
    (691.0000,-174.0000) .. controls (717.6667,-151.3333) and (731.0000,-132.3333)
    .. (731.0000,-117.0000) .. controls (731.0000,-89.0000) and
    (695.6667,-75.0000) .. (625.0000,-75.0000) .. controls (585.6667,-75.0000) and
    (562.6667,-78.3333) .. (556.0000,-85.0000) .. controls (555.3333,-86.3333) and
    (546.6667,-107.3333) .. (530.0000,-148.0000) .. controls (523.3333,-149.3333)
    and (513.0000,-150.0000) .. (499.0000,-150.0000) .. controls
    (495.0000,-186.0000) and (485.6667,-239.6667) .. (471.0000,-311.0000) ..
    controls (468.3333,-320.3333) and (455.0000,-354.3333) .. (431.0000,-413.0000)
    .. controls (409.6667,-464.3333) and (399.0000,-494.6667) ..
    (399.0000,-504.0000) .. controls (399.0000,-515.3333) and (405.6667,-534.3333)
    .. (419.0000,-561.0000) .. controls (432.3333,-587.6667) and
    (439.0000,-609.3333) .. (439.0000,-626.0000) .. controls (439.0000,-638.0000)
    and (437.0000,-651.3333) .. (433.0000,-666.0000) .. controls
    (427.6667,-663.3333) and (423.0000,-659.0000) .. (419.0000,-653.0000) ..
    controls (409.6667,-640.3333) and (397.0000,-593.3333) .. (381.0000,-512.0000)
    .. controls (365.0000,-434.0000) and (357.0000,-383.3333) ..
    (357.0000,-360.0000) .. controls (357.0000,-320.6667) and (374.0000,-266.3333)
    .. (408.0000,-197.0000) .. controls (442.0000,-127.6667) and
    (459.0000,-87.6667) .. (459.0000,-77.0000) .. controls (459.0000,-61.6667) and
    (448.3333,-48.6667) .. (427.0000,-38.0000) .. controls (409.0000,-29.3333) and
    (391.6667,-25.0000) .. (375.0000,-25.0000) .. controls (348.3333,-25.0000) and
    (314.3333,-34.3333) .. (273.0000,-53.0000) .. controls (272.3333,-69.6667) and
    (268.6667,-93.6667) .. (262.0000,-125.0000) .. controls (260.6667,-128.3333)
    and (256.3333,-134.0000) .. (249.0000,-142.0000) .. controls
    (244.3333,-146.6667) and (242.0000,-156.3333) .. (242.0000,-171.0000) ..
    controls (242.0000,-183.6667) and (243.3333,-202.6667) .. (246.0000,-228.0000)
    .. controls (248.6667,-254.0000) and (250.0000,-273.3333) ..
    (250.0000,-286.0000) .. controls (250.0000,-314.6667) and (240.3333,-355.6667)
    .. (221.0000,-409.0000) .. controls (202.3333,-462.3333) and
    (193.0000,-503.3333) .. (193.0000,-532.0000) .. controls (193.0000,-542.0000)
    and (195.0000,-556.3333) .. (199.0000,-575.0000) .. controls
    (203.6667,-593.6667) and (206.0000,-608.0000) .. (206.0000,-618.0000) ..
    controls (206.0000,-634.6667) and (194.0000,-680.3333) .. (170.0000,-755.0000)
    .. controls (162.0000,-584.3333) and (158.0000,-500.0000) ..
    (158.0000,-502.0000) .. controls (158.0000,-502.0000) and (165.6667,-492.0000)
    .. (181.0000,-472.0000) .. controls (196.3333,-452.6667) and
    (204.0000,-427.6667) .. (204.0000,-397.0000) .. controls (204.0000,-362.3333)
    and (190.0000,-331.0000) .. (162.0000,-303.0000) .. controls
    (108.6667,-368.3333) and (82.0000,-406.0000) .. (82.0000,-416.0000) ..
    controls (82.0000,-432.0000) and (85.6667,-453.0000) .. (93.0000,-479.0000) ..
    controls (101.0000,-508.3333) and (105.6667,-529.0000) .. (107.0000,-541.0000)
    .. controls (112.3333,-591.0000) and (115.3333,-668.6667) ..
    (116.0000,-774.0000) .. controls (116.0000,-876.0000) and (119.3333,-953.6667)
    .. (126.0000,-1007.0000) .. controls (129.3333,-1036.3333) and
    (136.0000,-1080.0000) .. (146.0000,-1138.0000) .. controls
    (153.3333,-1166.0000) and (175.6667,-1196.6667) .. (213.0000,-1230.0000) ..
    controls (250.3333,-1264.0000) and (283.6667,-1284.6667) ..
    (313.0000,-1292.0000) .. controls (336.3333,-1298.0000) and
    (368.6667,-1301.0000) .. (410.0000,-1301.0000) .. controls
    (483.3333,-1301.0000) and (619.0000,-1281.0000) .. (817.0000,-1241.0000) ..
    controls (851.6667,-1233.6667) and (903.6667,-1225.0000) ..
    (973.0000,-1215.0000) .. controls (1059.6667,-1209.6667) and
    (1182.0000,-1207.0000) .. (1340.0000,-1207.0000) .. controls
    (1442.0000,-1207.0000) and (1527.6667,-1209.6667) .. (1597.0000,-1215.0000) ..
    controls (1607.6667,-1246.3333) and (1617.0000,-1268.0000) ..
    (1625.0000,-1280.0000) .. controls (1637.6667,-1298.6667) and
    (1656.0000,-1312.6667) .. (1680.0000,-1322.0000) .. controls
    (1680.0000,-1312.6667) and (1679.0000,-1298.6667) .. (1677.0000,-1280.0000) ..
    controls (1675.6667,-1261.3333) and (1675.0000,-1247.0000) ..
    (1675.0000,-1237.0000) .. controls (1675.0000,-1226.3333) and
    (1678.0000,-1217.6667) .. (1684.0000,-1211.0000) .. controls
    (1730.0000,-1210.3333) and (1786.3333,-1196.0000) .. (1853.0000,-1168.0000) ..
    controls (1912.3333,-1143.3333) and (1940.3333,-1131.0000) ..
    (1937.0000,-1131.0000) .. controls (1947.0000,-1131.0000) and
    (1963.0000,-1146.6667) .. (1985.0000,-1178.0000) .. controls
    (2006.3333,-1206.6667) and (2018.3333,-1227.0000) .. (2021.0000,-1239.0000) ..
    controls (2023.6667,-1251.6667) and (2024.6667,-1277.3333) ..
    (2024.0000,-1316.0000) -- (2029.0000,-1316.0000) .. controls
    (2052.3333,-1316.0000) and (2071.3333,-1304.3333) .. (2086.0000,-1281.0000) ..
    controls (2098.6667,-1261.0000) and (2105.0000,-1238.6667) ..
    (2105.0000,-1214.0000) .. controls (2105.0000,-1166.6667) and
    (2090.3333,-1127.3333) .. (2061.0000,-1096.0000) .. controls
    (2082.3333,-1097.3333) and (2106.6667,-1100.3333) .. (2134.0000,-1105.0000) --
    cycle(2063.0000,-1224.0000) .. controls (2063.0000,-1242.0000) and
    (2060.6667,-1255.3333) .. (2056.0000,-1264.0000) .. controls
    (2054.0000,-1230.0000) and (2026.6667,-1180.3333) .. (1974.0000,-1115.0000) ..
    controls (1980.6667,-1110.3333) and (1988.3333,-1103.3333) ..
    (1997.0000,-1094.0000) .. controls (2041.0000,-1123.3333) and
    (2063.0000,-1166.6667) .. (2063.0000,-1224.0000) --
    cycle(2073.0000,-1065.0000) -- (2048.0000,-1065.0000) .. controls
    (2037.3333,-1065.0000) and (2028.3333,-1059.6667) .. (2021.0000,-1049.0000) ..
    controls (2026.3333,-1033.6667) and (2031.6667,-1020.3333) ..
    (2037.0000,-1009.0000) .. controls (2044.3333,-1021.6667) and
    (2056.3333,-1040.3333) .. (2073.0000,-1065.0000) --
    cycle(1792.0000,-1150.0000) .. controls (1775.3333,-1156.6667) and
    (1749.6667,-1164.0000) .. (1715.0000,-1172.0000) .. controls
    (1735.6667,-1157.3333) and (1761.3333,-1150.0000) .. (1792.0000,-1150.0000) --
    cycle(1713.0000,-1128.0000) .. controls (1669.6667,-1150.6667) and
    (1645.3333,-1186.6667) .. (1640.0000,-1236.0000) .. controls
    (1633.3333,-1226.0000) and (1630.0000,-1213.0000) .. (1630.0000,-1197.0000) ..
    controls (1630.0000,-1150.3333) and (1646.0000,-1117.6667) ..
    (1678.0000,-1099.0000) .. controls (1690.6667,-1111.0000) and
    (1702.3333,-1120.6667) .. (1713.0000,-1128.0000) -- cycle(2017.0000,-934.0000)
    .. controls (2017.0000,-947.3333) and (2012.3333,-970.6667) ..
    (2003.0000,-1004.0000) .. controls (1993.6667,-1037.3333) and
    (1985.3333,-1058.0000) .. (1978.0000,-1066.0000) .. controls
    (1947.3333,-1100.0000) and (1902.3333,-1117.0000) .. (1843.0000,-1117.0000) ..
    controls (1802.3333,-1117.0000) and (1769.6667,-1110.6667) ..
    (1745.0000,-1098.0000) .. controls (1741.0000,-1096.0000) and
    (1726.3333,-1086.0000) .. (1701.0000,-1068.0000) .. controls
    (1678.3333,-1051.3333) and (1665.3333,-1043.0000) .. (1662.0000,-1043.0000) ..
    controls (1612.0000,-1043.0000) and (1580.6667,-1043.6667) ..
    (1568.0000,-1045.0000) .. controls (1576.6667,-1008.3333) and
    (1597.3333,-984.6667) .. (1630.0000,-974.0000) .. controls
    (1674.6667,-960.0000) and (1703.3333,-946.6667) .. (1716.0000,-934.0000) ..
    controls (1696.6667,-926.6667) and (1687.0000,-921.0000) ..
    (1687.0000,-917.0000) .. controls (1687.0000,-919.0000) and
    (1691.6667,-899.6667) .. (1701.0000,-859.0000) .. controls
    (1705.0000,-831.6667) and (1717.0000,-793.0000) .. (1737.0000,-743.0000) --
    (1821.0000,-626.0000) .. controls (1830.3333,-662.6667) and
    (1855.3333,-685.3333) .. (1896.0000,-694.0000) .. controls
    (1914.0000,-697.3333) and (1950.3333,-698.0000) .. (2005.0000,-696.0000) --
    (2005.0000,-698.0000) .. controls (1993.0000,-719.3333) and
    (1987.0000,-745.0000) .. (1987.0000,-775.0000) .. controls
    (1987.0000,-784.3333) and (1987.6667,-797.0000) .. (1989.0000,-813.0000) ..
    controls (1991.0000,-831.6667) and (1992.0000,-844.0000) ..
    (1992.0000,-850.0000) .. controls (1986.0000,-857.3333) and
    (1983.0000,-865.6667) .. (1983.0000,-875.0000) .. controls
    (1983.0000,-883.0000) and (1988.6667,-893.3333) .. (2000.0000,-906.0000) ..
    controls (2011.3333,-918.6667) and (2017.0000,-928.0000) ..
    (2017.0000,-934.0000) -- cycle(2023.0000,-647.0000) .. controls
    (1979.0000,-654.3333) and (1945.6667,-658.0000) .. (1923.0000,-658.0000) ..
    controls (1874.3333,-658.0000) and (1850.3333,-635.3333) ..
    (1851.0000,-590.0000) .. controls (1894.3333,-562.0000) and
    (1927.6667,-548.0000) .. (1951.0000,-548.0000) .. controls
    (1967.0000,-548.0000) and (1990.3333,-554.6667) .. (2021.0000,-568.0000) ..
    controls (2013.6667,-595.3333) and (2010.0000,-611.3333) ..
    (2010.0000,-616.0000) .. controls (2010.0000,-622.6667) and
    (2012.0000,-629.0000) .. (2016.0000,-635.0000) .. controls
    (2020.6667,-641.0000) and (2023.0000,-645.0000) .. (2023.0000,-647.0000) --
    cycle(1740.0000,-677.0000) .. controls (1740.0000,-686.3333) and
    (1727.3333,-703.3333) .. (1702.0000,-728.0000) .. controls
    (1652.6667,-682.6667) and (1600.3333,-611.6667) .. (1545.0000,-515.0000) ..
    controls (1484.3333,-409.6667) and (1454.0000,-329.0000) ..
    (1454.0000,-273.0000) .. controls (1454.0000,-258.3333) and
    (1450.3333,-237.3333) .. (1443.0000,-210.0000) .. controls
    (1435.6667,-182.6667) and (1432.0000,-161.6667) .. (1432.0000,-147.0000) ..
    controls (1432.0000,-136.3333) and (1435.3333,-126.6667) ..
    (1442.0000,-118.0000) .. controls (1455.3333,-101.3333) and
    (1464.3333,-86.3333) .. (1469.0000,-73.0000) .. controls (1477.6667,-50.3333)
    and (1484.0000,-35.3333) .. (1488.0000,-28.0000) .. controls
    (1508.6667,-20.0000) and (1526.3333,-16.0000) .. (1541.0000,-16.0000) ..
    controls (1547.0000,-16.0000) and (1553.3333,-16.6667) .. (1560.0000,-18.0000)
    .. controls (1552.0000,-24.6667) and (1545.3333,-32.0000) ..
    (1540.0000,-40.0000) -- (1551.0000,-52.0000) .. controls (1507.6667,-100.0000)
    and (1486.0000,-157.3333) .. (1486.0000,-224.0000) .. controls
    (1486.0000,-294.6667) and (1498.0000,-347.0000) .. (1522.0000,-381.0000) ..
    controls (1536.0000,-401.0000) and (1561.3333,-421.0000) ..
    (1598.0000,-441.0000) .. controls (1638.6667,-463.6667) and
    (1665.3333,-481.6667) .. (1678.0000,-495.0000) .. controls
    (1684.0000,-501.0000) and (1695.6667,-530.3333) .. (1713.0000,-583.0000) ..
    controls (1731.0000,-635.6667) and (1740.0000,-667.0000) ..
    (1740.0000,-677.0000) -- cycle(1686.0000,-756.0000) .. controls
    (1666.6667,-826.6667) and (1654.0000,-884.3333) .. (1648.0000,-929.0000) ..
    controls (1634.6667,-932.3333) and (1615.6667,-939.0000) ..
    (1591.0000,-949.0000) .. controls (1547.0000,-973.6667) and
    (1525.0000,-1010.0000) .. (1525.0000,-1058.0000) .. controls
    (1525.0000,-1071.3333) and (1530.6667,-1082.6667) .. (1542.0000,-1092.0000) ..
    controls (1570.6667,-1084.6667) and (1601.6667,-1081.0000) ..
    (1635.0000,-1081.0000) .. controls (1609.6667,-1106.3333) and
    (1597.3333,-1138.6667) .. (1598.0000,-1178.0000) .. controls
    (1526.6667,-1174.6667) and (1467.6667,-1173.0000) .. (1421.0000,-1173.0000) --
    (1166.0000,-1173.0000) .. controls (1102.6667,-1173.0000) and
    (1042.0000,-1174.6667) .. (984.0000,-1178.0000) .. controls
    (954.6667,-1180.0000) and (893.0000,-1190.3333) .. (799.0000,-1209.0000) ..
    controls (617.6667,-1245.6667) and (480.6667,-1264.0000) ..
    (388.0000,-1264.0000) .. controls (358.6667,-1264.0000) and
    (335.6667,-1261.3333) .. (319.0000,-1256.0000) .. controls
    (302.3333,-1251.3333) and (282.3333,-1240.3333) .. (259.0000,-1223.0000) ..
    controls (233.6667,-1205.6667) and (217.6667,-1190.3333) ..
    (211.0000,-1177.0000) .. controls (201.6667,-1159.0000) and
    (197.0000,-1111.3333) .. (197.0000,-1034.0000) .. controls
    (197.0000,-1016.0000) and (195.3333,-989.3333) .. (192.0000,-954.0000) ..
    controls (188.6667,-919.3333) and (187.0000,-893.0000) .. (187.0000,-875.0000)
    .. controls (187.0000,-843.6667) and (196.3333,-798.3333) ..
    (215.0000,-739.0000) .. controls (233.6667,-679.6667) and (243.0000,-634.3333)
    .. (243.0000,-603.0000) .. controls (243.0000,-593.0000) and
    (240.3333,-578.6667) .. (235.0000,-560.0000) .. controls (230.3333,-542.0000)
    and (228.0000,-528.0000) .. (228.0000,-518.0000) .. controls
    (228.0000,-511.3333) and (231.3333,-501.3333) .. (238.0000,-488.0000) ..
    controls (246.6667,-471.3333) and (251.6667,-461.3333) .. (253.0000,-458.0000)
    .. controls (274.3333,-393.3333) and (285.0000,-334.0000) ..
    (285.0000,-280.0000) .. controls (285.0000,-268.6667) and (283.0000,-251.6667)
    .. (279.0000,-229.0000) .. controls (275.0000,-207.0000) and
    (273.0000,-190.3333) .. (273.0000,-179.0000) .. controls (273.0000,-173.6667)
    and (275.6667,-168.0000) .. (281.0000,-162.0000) .. controls
    (287.6667,-154.0000) and (291.3333,-149.0000) .. (292.0000,-147.0000) ..
    controls (294.6667,-140.3333) and (296.0000,-120.0000) .. (296.0000,-86.0000)
    .. controls (318.0000,-70.0000) and (338.6667,-62.0000) .. (358.0000,-62.0000)
    .. controls (369.3333,-62.0000) and (387.0000,-67.3333) .. (411.0000,-78.0000)
    .. controls (393.0000,-88.0000) and (377.3333,-99.6667) ..
    (364.0000,-113.0000) -- (394.0000,-125.0000) .. controls (378.0000,-163.6667)
    and (362.0000,-202.3333) .. (346.0000,-241.0000) .. controls
    (328.6667,-286.3333) and (320.0000,-327.0000) .. (320.0000,-363.0000) ..
    controls (320.0000,-425.0000) and (333.6667,-507.6667) .. (361.0000,-611.0000)
    .. controls (376.3333,-669.6667) and (403.3333,-703.0000) ..
    (442.0000,-711.0000) .. controls (451.3333,-713.0000) and (466.3333,-714.0000)
    .. (487.0000,-714.0000) -- (532.0000,-714.0000) .. controls
    (551.3333,-714.0000) and (575.6667,-702.0000) .. (605.0000,-678.0000) ..
    controls (627.0000,-659.3333) and (649.0000,-640.6667) .. (671.0000,-622.0000)
    .. controls (737.0000,-571.3333) and (787.3333,-516.0000) ..
    (822.0000,-456.0000) .. controls (840.0000,-470.6667) and (858.3333,-485.0000)
    .. (877.0000,-499.0000) .. controls (899.0000,-515.6667) and
    (919.3333,-525.6667) .. (938.0000,-529.0000) .. controls (968.6667,-534.3333)
    and (1021.3333,-537.0000) .. (1096.0000,-537.0000) .. controls
    (1187.3333,-537.0000) and (1244.0000,-524.6667) .. (1266.0000,-500.0000) ..
    controls (1290.6667,-472.0000) and (1312.3333,-406.3333) ..
    (1331.0000,-303.0000) .. controls (1346.3333,-217.0000) and
    (1354.0000,-145.3333) .. (1354.0000,-88.0000) .. controls (1354.0000,-73.3333)
    and (1352.0000,-51.3333) .. (1348.0000,-22.0000) .. controls
    (1344.6667,6.6667) and (1343.0000,28.3333) .. (1343.0000,43.0000) .. controls
    (1343.0000,89.0000) and (1381.0000,112.3333) .. (1457.0000,113.0000) ..
    controls (1449.6667,98.3333) and (1437.3333,78.0000) .. (1420.0000,52.0000) --
    (1442.0000,30.0000) .. controls (1447.3333,35.3333) and (1457.6667,47.6667) ..
    (1473.0000,67.0000) .. controls (1425.0000,-38.3333) and (1401.0000,-115.6667)
    .. (1401.0000,-165.0000) .. controls (1401.0000,-219.6667) and
    (1412.6667,-283.3333) .. (1436.0000,-356.0000) .. controls
    (1452.6667,-408.0000) and (1488.3333,-481.0000) .. (1543.0000,-575.0000) ..
    controls (1605.0000,-681.0000) and (1652.6667,-741.3333) ..
    (1686.0000,-756.0000) -- cycle(691.0000,-125.0000) .. controls
    (598.3333,-175.0000) and (552.0000,-281.6667) .. (552.0000,-445.0000) ..
    controls (552.0000,-493.0000) and (554.3333,-527.3333) .. (559.0000,-548.0000)
    .. controls (560.3333,-554.0000) and (566.3333,-569.3333) ..
    (577.0000,-594.0000) .. controls (587.0000,-616.6667) and (592.0000,-630.0000)
    .. (592.0000,-634.0000) .. controls (592.0000,-641.3333) and
    (580.6667,-651.0000) .. (558.0000,-663.0000) .. controls (535.3333,-675.0000)
    and (519.6667,-681.0000) .. (511.0000,-681.0000) .. controls
    (510.3333,-681.0000) and (497.0000,-679.0000) .. (471.0000,-675.0000) --
    (471.0000,-665.0000) .. controls (471.0000,-659.0000) and (472.0000,-650.0000)
    .. (474.0000,-638.0000) .. controls (476.0000,-626.0000) and
    (477.0000,-617.0000) .. (477.0000,-611.0000) .. controls (477.0000,-593.0000)
    and (469.3333,-571.3333) .. (454.0000,-546.0000) .. controls
    (438.6667,-520.6667) and (431.0000,-507.6667) .. (431.0000,-507.0000) ..
    controls (431.0000,-501.0000) and (443.3333,-469.0000) .. (468.0000,-411.0000)
    .. controls (494.6667,-348.3333) and (509.6667,-311.3333) ..
    (513.0000,-300.0000) .. controls (521.6667,-270.0000) and (525.3333,-232.6667)
    .. (524.0000,-188.0000) .. controls (547.3333,-186.6667) and
    (563.0000,-172.6667) .. (571.0000,-146.0000) .. controls (579.6667,-120.0000)
    and (600.3333,-107.0000) .. (633.0000,-107.0000) .. controls
    (639.6667,-107.0000) and (649.0000,-109.0000) .. (661.0000,-113.0000) ..
    controls (673.0000,-117.0000) and (681.3333,-119.3333) .. (686.0000,-120.0000)
    -- (691.0000,-125.0000) -- cycle(173.0000,-383.0000) .. controls
    (173.0000,-409.6667) and (170.3333,-428.0000) .. (165.0000,-438.0000) ..
    controls (159.6667,-448.6667) and (146.3333,-458.3333) .. (125.0000,-467.0000)
    .. controls (113.6667,-445.0000) and (108.0000,-433.0000) ..
    (108.0000,-431.0000) .. controls (108.0000,-421.0000) and (127.3333,-395.3333)
    .. (166.0000,-354.0000) .. controls (170.6667,-366.0000) and
    (173.0000,-375.6667) .. (173.0000,-383.0000) -- cycle(1861.0000,-837.0000) ..
    controls (1784.3333,-853.6667) and (1746.0000,-887.0000) ..
    (1746.0000,-937.0000) .. controls (1746.0000,-944.3333) and
    (1751.0000,-948.0000) .. (1761.0000,-948.0000) .. controls
    (1788.3333,-948.0000) and (1815.3333,-935.0000) .. (1842.0000,-909.0000) ..
    controls (1844.0000,-892.3333) and (1850.3333,-868.3333) ..
    (1861.0000,-837.0000) -- cycle(1981.0000,-575.0000) .. controls
    (1973.6667,-567.0000) and (1963.6667,-563.0000) .. (1951.0000,-563.0000) ..
    controls (1931.0000,-563.0000) and (1911.3333,-577.3333) ..
    (1892.0000,-606.0000) -- (1911.0000,-640.0000) .. controls
    (1918.3333,-642.6667) and (1926.6667,-644.0000) .. (1936.0000,-644.0000) ..
    controls (1955.3333,-644.0000) and (1970.3333,-633.3333) ..
    (1981.0000,-612.0000) -- (1981.0000,-575.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F403.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2087.0000,-390.0000) ..
    controls (2087.0000,-389.3333) and (2082.3333,-379.3333) ..
    (2073.0000,-360.0000) .. controls (2068.3333,-334.0000) and
    (2057.6667,-300.3333) .. (2041.0000,-259.0000) .. controls
    (2032.3333,-261.0000) and (2025.6667,-266.0000) .. (2021.0000,-274.0000) ..
    controls (2012.3333,-290.6667) and (2001.6667,-351.0000) ..
    (1989.0000,-455.0000) .. controls (1974.3333,-581.0000) and
    (1966.0000,-649.0000) .. (1964.0000,-659.0000) -- (1962.0000,-662.0000) ..
    controls (1940.0000,-643.3333) and (1929.0000,-605.3333) ..
    (1929.0000,-548.0000) .. controls (1929.0000,-511.3333) and
    (1938.0000,-468.3333) .. (1956.0000,-419.0000) .. controls
    (1974.6667,-370.3333) and (1984.0000,-340.0000) .. (1984.0000,-328.0000) ..
    controls (1984.0000,-333.3333) and (1979.3333,-285.3333) ..
    (1970.0000,-184.0000) .. controls (1968.0000,-132.6667) and
    (1966.0000,-81.3333) .. (1964.0000,-30.0000) .. controls (1960.0000,32.6667)
    and (1946.6667,81.3333) .. (1924.0000,116.0000) .. controls
    (1912.0000,134.6667) and (1882.0000,144.0000) .. (1834.0000,144.0000) ..
    controls (1835.3333,144.0000) and (1812.0000,137.0000) .. (1764.0000,123.0000)
    -- (1764.0000,105.0000) .. controls (1764.0000,101.0000) and
    (1773.3333,82.6667) .. (1792.0000,50.0000) .. controls (1811.3333,17.3333) and
    (1823.0000,-0.3333) .. (1827.0000,-3.0000) .. controls (1835.0000,-6.3333) and
    (1845.6667,-14.0000) .. (1859.0000,-26.0000) .. controls (1869.0000,-40.6667)
    and (1878.3333,-73.6667) .. (1887.0000,-125.0000) .. controls
    (1895.0000,-170.3333) and (1899.0000,-206.0000) .. (1899.0000,-232.0000) ..
    controls (1899.0000,-255.3333) and (1895.0000,-276.0000) ..
    (1887.0000,-294.0000) .. controls (1883.0000,-302.6667) and
    (1865.0000,-323.6667) .. (1833.0000,-357.0000) .. controls
    (1801.0000,-391.0000) and (1782.0000,-408.0000) .. (1776.0000,-408.0000) ..
    controls (1768.6667,-408.0000) and (1753.6667,-404.3333) ..
    (1731.0000,-397.0000) -- (1731.0000,-319.0000) .. controls
    (1729.0000,-312.3333) and (1726.0000,-306.6667) .. (1722.0000,-302.0000) ..
    controls (1700.6667,-275.3333) and (1668.6667,-206.3333) ..
    (1626.0000,-95.0000) .. controls (1616.6667,-69.6667) and (1607.0000,-44.3333)
    .. (1597.0000,-19.0000) .. controls (1583.0000,13.0000) and
    (1568.3333,35.0000) .. (1553.0000,47.0000) .. controls (1531.0000,64.3333) and
    (1502.0000,73.0000) .. (1466.0000,73.0000) .. controls (1456.0000,73.0000) and
    (1444.6667,66.0000) .. (1432.0000,52.0000) .. controls (1419.3333,38.6667) and
    (1413.0000,27.0000) .. (1413.0000,17.0000) .. controls (1413.0000,11.6667) and
    (1426.0000,-1.0000) .. (1452.0000,-21.0000) .. controls (1458.6667,-26.3333)
    and (1466.0000,-38.3333) .. (1474.0000,-57.0000) .. controls
    (1487.3333,-71.0000) and (1505.6667,-92.6667) .. (1529.0000,-122.0000) ..
    controls (1571.0000,-187.3333) and (1592.0000,-254.3333) ..
    (1592.0000,-323.0000) .. controls (1592.0000,-360.3333) and
    (1587.0000,-385.6667) .. (1577.0000,-399.0000) .. controls
    (1561.0000,-399.0000) and (1537.0000,-400.3333) .. (1505.0000,-403.0000) ..
    controls (1490.3333,-409.0000) and (1468.0000,-417.0000) ..
    (1438.0000,-427.0000) .. controls (1414.0000,-433.6667) and
    (1382.0000,-437.0000) .. (1342.0000,-437.0000) .. controls
    (1241.3333,-437.0000) and (1182.3333,-429.3333) .. (1165.0000,-414.0000) ..
    controls (1157.6667,-407.3333) and (1147.3333,-373.3333) ..
    (1134.0000,-312.0000) .. controls (1114.6667,-228.6667) and
    (1095.0000,-145.0000) .. (1075.0000,-61.0000) .. controls (1075.0000,-54.3333)
    and (1075.3333,-44.0000) .. (1076.0000,-30.0000) .. controls
    (1076.0000,-16.0000) and (1076.0000,-5.6667) .. (1076.0000,1.0000) .. controls
    (1076.0000,96.3333) and (1036.3333,144.0000) .. (957.0000,144.0000) ..
    controls (953.0000,144.0000) and (943.6667,140.0000) .. (929.0000,132.0000) ..
    controls (914.3333,124.6667) and (905.0000,120.3333) .. (901.0000,119.0000) ..
    controls (893.6667,117.0000) and (873.6667,116.0000) .. (841.0000,116.0000) ..
    controls (808.3333,116.0000) and (792.0000,105.6667) .. (792.0000,85.0000) ..
    controls (792.0000,77.6667) and (802.0000,55.6667) .. (822.0000,19.0000) ..
    controls (842.6667,-17.0000) and (853.0000,-55.3333) .. (853.0000,-96.0000) ..
    controls (853.0000,-112.0000) and (847.3333,-130.6667) .. (836.0000,-152.0000)
    .. controls (820.0000,-182.6667) and (811.3333,-200.3333) ..
    (810.0000,-205.0000) .. controls (804.0000,-235.6667) and (794.0000,-281.0000)
    .. (780.0000,-341.0000) .. controls (760.0000,-413.0000) and
    (737.3333,-473.6667) .. (712.0000,-523.0000) .. controls (704.0000,-539.0000)
    and (685.0000,-564.0000) .. (655.0000,-598.0000) .. controls
    (629.6667,-626.6667) and (613.0000,-653.3333) .. (605.0000,-678.0000) ..
    controls (597.6667,-700.6667) and (584.6667,-725.3333) .. (566.0000,-752.0000)
    .. controls (542.6667,-784.6667) and (522.0000,-801.0000) ..
    (504.0000,-801.0000) .. controls (499.3333,-801.0000) and (492.0000,-800.0000)
    .. (482.0000,-798.0000) .. controls (472.6667,-796.6667) and
    (465.6667,-796.0000) .. (461.0000,-796.0000) .. controls (379.0000,-796.0000)
    and (338.0000,-819.6667) .. (338.0000,-867.0000) .. controls
    (338.0000,-881.0000) and (342.6667,-899.6667) .. (352.0000,-923.0000) ..
    controls (362.6667,-949.0000) and (368.6667,-967.3333) .. (370.0000,-978.0000)
    -- (364.0000,-979.0000) .. controls (290.0000,-939.6667) and
    (231.3333,-920.0000) .. (188.0000,-920.0000) .. controls (165.3333,-920.0000)
    and (154.0000,-930.6667) .. (154.0000,-952.0000) .. controls
    (154.0000,-962.0000) and (158.6667,-973.6667) .. (168.0000,-987.0000) ..
    controls (182.0000,-1007.0000) and (189.3333,-1017.6667) ..
    (190.0000,-1019.0000) .. controls (180.0000,-1019.6667) and
    (165.3333,-1022.0000) .. (146.0000,-1026.0000) .. controls
    (88.0000,-1044.0000) and (59.0000,-1087.3333) .. (59.0000,-1156.0000) ..
    controls (59.0000,-1227.3333) and (87.0000,-1263.0000) ..
    (143.0000,-1263.0000) .. controls (159.6667,-1263.0000) and
    (172.6667,-1258.6667) .. (182.0000,-1250.0000) -- (182.0000,-1236.0000) ..
    controls (151.3333,-1213.3333) and (136.0000,-1196.0000) ..
    (136.0000,-1184.0000) .. controls (136.0000,-1173.3333) and
    (140.0000,-1162.3333) .. (148.0000,-1151.0000) .. controls
    (156.0000,-1139.6667) and (165.0000,-1134.0000) .. (175.0000,-1134.0000) ..
    controls (203.0000,-1134.0000) and (246.0000,-1172.0000) ..
    (304.0000,-1248.0000) .. controls (362.6667,-1324.6667) and
    (417.6667,-1363.0000) .. (469.0000,-1363.0000) .. controls
    (481.6667,-1363.0000) and (497.6667,-1359.6667) .. (517.0000,-1353.0000) ..
    controls (536.3333,-1347.0000) and (546.0000,-1344.0000) ..
    (546.0000,-1344.0000) .. controls (553.3333,-1344.0000) and
    (563.3333,-1345.3333) .. (576.0000,-1348.0000) .. controls
    (591.3333,-1350.6667) and (601.3333,-1352.3333) .. (606.0000,-1353.0000) ..
    controls (668.0000,-1359.6667) and (751.3333,-1363.0000) ..
    (856.0000,-1363.0000) .. controls (976.0000,-1363.0000) and
    (1072.3333,-1352.3333) .. (1145.0000,-1331.0000) .. controls
    (1157.0000,-1327.6667) and (1194.6667,-1311.6667) .. (1258.0000,-1283.0000) ..
    controls (1308.6667,-1260.3333) and (1344.6667,-1249.0000) ..
    (1366.0000,-1249.0000) -- (1624.0000,-1249.0000) .. controls
    (1633.3333,-1249.0000) and (1664.6667,-1237.6667) .. (1718.0000,-1215.0000) ..
    controls (1771.3333,-1192.3333) and (1803.6667,-1177.0000) ..
    (1815.0000,-1169.0000) .. controls (1921.0000,-1096.3333) and
    (1983.6667,-996.6667) .. (2003.0000,-870.0000) .. controls
    (2004.3333,-810.0000) and (2011.6667,-720.6667) .. (2025.0000,-602.0000) ..
    controls (2028.3333,-585.3333) and (2040.6667,-551.3333) ..
    (2062.0000,-500.0000) .. controls (2078.6667,-458.6667) and
    (2087.0000,-422.0000) .. (2087.0000,-390.0000) -- cycle(2054.0000,-411.0000)
    .. controls (2054.0000,-439.0000) and (2044.0000,-474.0000) ..
    (2024.0000,-516.0000) -- (2024.0000,-432.0000) .. controls
    (2024.0000,-426.6667) and (2030.0000,-405.0000) .. (2042.0000,-367.0000) ..
    controls (2050.0000,-375.0000) and (2054.0000,-389.6667) ..
    (2054.0000,-411.0000) -- cycle(1749.0000,-433.0000) -- (1749.0000,-447.0000)
    .. controls (1747.0000,-449.0000) and (1744.3333,-451.3333) ..
    (1741.0000,-454.0000) .. controls (1738.3333,-450.6667) and
    (1737.0000,-446.6667) .. (1737.0000,-442.0000) .. controls
    (1737.0000,-438.0000) and (1739.3333,-434.6667) .. (1744.0000,-432.0000) --
    (1749.0000,-433.0000) -- cycle(1065.0000,-1089.0000) -- (1064.0000,-1101.0000)
    .. controls (1050.0000,-1079.6667) and (1033.0000,-1069.0000) ..
    (1013.0000,-1069.0000) .. controls (971.0000,-1069.0000) and
    (909.6667,-1110.0000) .. (829.0000,-1192.0000) .. controls
    (748.3333,-1274.6667) and (676.6667,-1316.0000) .. (614.0000,-1316.0000) ..
    controls (550.6667,-1316.0000) and (519.0000,-1291.6667) ..
    (519.0000,-1243.0000) .. controls (519.0000,-1236.3333) and
    (519.6667,-1228.0000) .. (521.0000,-1218.0000) .. controls
    (523.0000,-1216.6667) and (548.6667,-1211.3333) .. (598.0000,-1202.0000) ..
    controls (680.6667,-1186.0000) and (753.0000,-1158.6667) ..
    (815.0000,-1120.0000) .. controls (839.6667,-1102.0000) and
    (864.0000,-1084.3333) .. (888.0000,-1067.0000) .. controls
    (922.6667,-1042.3333) and (948.0000,-1030.0000) .. (964.0000,-1030.0000) ..
    controls (1031.3333,-1030.0000) and (1065.0000,-1049.6667) ..
    (1065.0000,-1089.0000) -- cycle(1983.0000,-751.0000) .. controls
    (1983.0000,-746.3333) and (1980.3333,-770.0000) .. (1975.0000,-822.0000) ..
    controls (1964.3333,-922.6667) and (1932.0000,-1003.3333) ..
    (1878.0000,-1064.0000) .. controls (1828.0000,-1120.6667) and
    (1753.0000,-1165.6667) .. (1653.0000,-1199.0000) .. controls
    (1609.6667,-1213.6667) and (1549.0000,-1220.3333) .. (1471.0000,-1219.0000) ..
    controls (1382.3333,-1218.3333) and (1321.0000,-1221.3333) ..
    (1287.0000,-1228.0000) .. controls (1276.3333,-1230.0000) and
    (1264.3333,-1236.0000) .. (1251.0000,-1246.0000) .. controls
    (1232.3333,-1260.0000) and (1221.0000,-1268.0000) .. (1217.0000,-1270.0000) ..
    controls (1191.6667,-1283.3333) and (1150.3333,-1296.6667) ..
    (1093.0000,-1310.0000) .. controls (1036.3333,-1323.3333) and
    (992.6667,-1330.0000) .. (962.0000,-1330.0000) -- (751.0000,-1330.0000) ..
    controls (735.6667,-1330.0000) and (725.0000,-1328.6667) ..
    (719.0000,-1326.0000) .. controls (746.3333,-1306.6667) and
    (785.0000,-1275.6667) .. (835.0000,-1233.0000) .. controls
    (863.0000,-1203.0000) and (891.3333,-1173.3333) .. (920.0000,-1144.0000) ..
    controls (950.6667,-1118.0000) and (988.3333,-1105.0000) ..
    (1033.0000,-1105.0000) .. controls (1035.0000,-1125.6667) and
    (1044.6667,-1136.0000) .. (1062.0000,-1136.0000) .. controls
    (1082.6667,-1136.0000) and (1093.0000,-1120.3333) .. (1093.0000,-1089.0000) ..
    controls (1093.0000,-1031.0000) and (1057.3333,-1002.0000) ..
    (986.0000,-1002.0000) .. controls (994.6667,-1002.0000) and
    (964.6667,-1006.0000) .. (896.0000,-1014.0000) .. controls
    (888.6667,-996.0000) and (876.6667,-985.6667) .. (860.0000,-983.0000) ..
    controls (862.0000,-983.6667) and (845.3333,-984.0000) .. (810.0000,-984.0000)
    .. controls (783.3333,-984.0000) and (765.6667,-974.6667) ..
    (757.0000,-956.0000) .. controls (744.3333,-928.6667) and (722.0000,-907.3333)
    .. (690.0000,-892.0000) .. controls (606.0000,-851.3333) and
    (564.0000,-824.3333) .. (564.0000,-811.0000) .. controls (564.0000,-807.0000)
    and (577.3333,-780.3333) .. (604.0000,-731.0000) .. controls
    (629.3333,-684.3333) and (646.0000,-655.0000) .. (654.0000,-643.0000) ..
    controls (662.0000,-631.0000) and (681.6667,-610.6667) .. (713.0000,-582.0000)
    .. controls (741.0000,-557.3333) and (758.6667,-535.3333) ..
    (766.0000,-516.0000) -- (745.0000,-506.0000) -- (745.0000,-501.0000) ..
    controls (765.6667,-460.3333) and (784.6667,-411.0000) .. (802.0000,-353.0000)
    .. controls (822.6667,-283.0000) and (838.3333,-235.0000) ..
    (849.0000,-209.0000) .. controls (851.6667,-202.3333) and (860.0000,-189.3333)
    .. (874.0000,-170.0000) .. controls (882.0000,-159.3333) and
    (886.0000,-141.6667) .. (886.0000,-117.0000) .. controls (886.0000,-44.3333)
    and (877.6667,3.0000) .. (861.0000,25.0000) .. controls (848.3333,41.6667) and
    (842.0000,50.3333) .. (842.0000,51.0000) .. controls (842.0000,51.6667) and
    (842.6667,53.6667) .. (844.0000,57.0000) -- (885.0000,57.0000) .. controls
    (893.0000,57.0000) and (901.3333,50.3333) .. (910.0000,37.0000) .. controls
    (919.3333,24.3333) and (924.0000,13.6667) .. (924.0000,5.0000) .. controls
    (924.0000,-2.3333) and (921.6667,-12.6667) .. (917.0000,-26.0000) .. controls
    (912.3333,-39.3333) and (910.0000,-49.6667) .. (910.0000,-57.0000) --
    (910.0000,-400.0000) .. controls (888.6667,-411.3333) and (866.6667,-428.6667)
    .. (844.0000,-452.0000) -- (848.0000,-463.0000) .. controls
    (898.6667,-441.6667) and (929.0000,-431.0000) .. (939.0000,-431.0000) ..
    controls (943.0000,-431.0000) and (946.3333,-431.3333) .. (949.0000,-432.0000)
    .. controls (951.0000,-436.6667) and (952.0000,-453.6667) ..
    (952.0000,-483.0000) .. controls (952.0000,-501.6667) and (959.0000,-515.3333)
    .. (973.0000,-524.0000) .. controls (1005.0000,-361.3333) and
    (1021.0000,-225.0000) .. (1021.0000,-115.0000) .. controls
    (1021.0000,-72.3333) and (1017.6667,-36.6667) .. (1011.0000,-8.0000) ..
    controls (1001.6667,8.0000) and (988.0000,32.0000) .. (970.0000,64.0000) ..
    controls (974.0000,68.6667) and (981.3333,71.0000) .. (992.0000,71.0000) ..
    controls (1002.6667,71.0000) and (1017.6667,67.6667) .. (1037.0000,61.0000) --
    (1037.0000,-38.0000) .. controls (1037.0000,-45.3333) and (1042.3333,-68.3333)
    .. (1053.0000,-107.0000) .. controls (1057.0000,-122.3333) and
    (1072.0000,-192.3333) .. (1098.0000,-317.0000) .. controls
    (1112.6667,-387.6667) and (1120.0000,-425.6667) .. (1120.0000,-431.0000) --
    (1120.0000,-535.0000) .. controls (1120.0000,-545.6667) and
    (1128.0000,-558.3333) .. (1144.0000,-573.0000) .. controls
    (1149.3333,-563.0000) and (1152.0000,-538.3333) .. (1152.0000,-499.0000) ..
    controls (1152.0000,-464.3333) and (1156.0000,-447.0000) ..
    (1164.0000,-447.0000) .. controls (1156.6667,-447.0000) and
    (1174.6667,-451.3333) .. (1218.0000,-460.0000) .. controls
    (1238.0000,-464.0000) and (1268.3333,-466.0000) .. (1309.0000,-466.0000) ..
    controls (1397.6667,-466.0000) and (1465.6667,-460.0000) ..
    (1513.0000,-448.0000) .. controls (1547.0000,-439.3333) and
    (1561.6667,-435.0000) .. (1557.0000,-435.0000) .. controls
    (1573.0000,-435.0000) and (1602.6667,-440.6667) .. (1646.0000,-452.0000) ..
    controls (1694.0000,-464.0000) and (1718.0000,-474.6667) ..
    (1718.0000,-484.0000) .. controls (1718.0000,-486.6667) and
    (1705.0000,-512.3333) .. (1679.0000,-561.0000) .. controls
    (1653.0000,-609.6667) and (1640.0000,-645.6667) .. (1640.0000,-669.0000) ..
    controls (1640.0000,-691.0000) and (1647.3333,-702.0000) ..
    (1662.0000,-702.0000) -- (1668.0000,-701.0000) .. controls
    (1669.3333,-700.3333) and (1671.3333,-699.6667) .. (1674.0000,-699.0000) ..
    controls (1680.0000,-623.6667) and (1705.0000,-557.6667) ..
    (1749.0000,-501.0000) .. controls (1788.3333,-459.0000) and
    (1827.3333,-416.6667) .. (1866.0000,-374.0000) .. controls
    (1906.6667,-325.3333) and (1927.0000,-270.3333) .. (1927.0000,-209.0000) ..
    controls (1927.0000,-113.0000) and (1911.0000,-42.3333) .. (1879.0000,3.0000)
    .. controls (1877.0000,5.6667) and (1868.6667,13.0000) .. (1854.0000,25.0000)
    .. controls (1841.3333,34.3333) and (1835.0000,41.6667) .. (1835.0000,47.0000)
    .. controls (1835.0000,59.6667) and (1846.6667,66.0000) .. (1870.0000,66.0000)
    .. controls (1888.6667,66.0000) and (1900.0000,65.0000) .. (1904.0000,63.0000)
    .. controls (1919.3333,55.0000) and (1931.0000,-1.6667) ..
    (1939.0000,-107.0000) .. controls (1945.0000,-179.6667) and
    (1948.0000,-244.3333) .. (1948.0000,-301.0000) .. controls
    (1948.0000,-329.6667) and (1938.0000,-370.6667) .. (1918.0000,-424.0000) ..
    controls (1898.0000,-478.0000) and (1888.0000,-519.3333) ..
    (1888.0000,-548.0000) .. controls (1888.0000,-566.6667) and
    (1897.0000,-597.3333) .. (1915.0000,-640.0000) .. controls
    (1935.0000,-687.3333) and (1952.3333,-711.0000) .. (1967.0000,-711.0000) --
    (1980.0000,-706.0000) .. controls (1982.0000,-727.3333) and
    (1983.0000,-742.3333) .. (1983.0000,-751.0000) -- cycle(1701.0000,-355.0000)
    .. controls (1701.0000,-373.6667) and (1696.3333,-397.0000) ..
    (1687.0000,-425.0000) -- (1675.0000,-425.0000) .. controls
    (1657.6667,-425.0000) and (1638.0000,-419.6667) .. (1616.0000,-409.0000) ..
    controls (1627.3333,-392.3333) and (1633.0000,-372.0000) ..
    (1633.0000,-348.0000) .. controls (1633.0000,-318.0000) and
    (1622.6667,-272.6667) .. (1602.0000,-212.0000) .. controls
    (1582.0000,-151.3333) and (1563.0000,-109.6667) .. (1545.0000,-87.0000) ..
    controls (1513.6667,-47.6667) and (1498.0000,-22.0000) .. (1498.0000,-10.0000)
    .. controls (1498.0000,5.3333) and (1507.3333,13.0000) .. (1526.0000,13.0000)
    .. controls (1536.6667,13.0000) and (1544.6667,7.0000) .. (1550.0000,-5.0000)
    .. controls (1578.6667,-67.0000) and (1607.0000,-129.0000) ..
    (1635.0000,-191.0000) .. controls (1679.0000,-287.6667) and
    (1701.0000,-342.3333) .. (1701.0000,-355.0000) -- cycle(1876.0000,102.0000) ..
    controls (1872.0000,99.3333) and (1867.3333,98.0000) .. (1862.0000,98.0000) ..
    controls (1858.6667,98.0000) and (1852.6667,100.6667) .. (1844.0000,106.0000)
    -- (1843.0000,107.0000) .. controls (1845.0000,107.6667) and
    (1847.6667,108.3333) .. (1851.0000,109.0000) .. controls (1858.3333,109.0000)
    and (1866.6667,106.6667) .. (1876.0000,102.0000) -- cycle(846.0000,-1015.0000)
    .. controls (836.6667,-1035.0000) and (810.6667,-1051.0000) ..
    (768.0000,-1063.0000) .. controls (736.0000,-1070.3333) and
    (704.3333,-1077.6667) .. (673.0000,-1085.0000) -- (667.0000,-1100.0000) ..
    controls (670.3333,-1104.6667) and (676.0000,-1107.0000) ..
    (684.0000,-1107.0000) .. controls (681.3333,-1107.0000) and
    (693.3333,-1103.6667) .. (720.0000,-1097.0000) .. controls
    (741.3333,-1096.3333) and (780.0000,-1086.0000) .. (836.0000,-1066.0000) ..
    controls (826.0000,-1080.0000) and (812.6667,-1090.0000) ..
    (796.0000,-1096.0000) .. controls (780.0000,-1102.0000) and
    (764.0000,-1107.6667) .. (748.0000,-1113.0000) .. controls
    (739.3333,-1121.0000) and (725.3333,-1132.3333) .. (706.0000,-1147.0000) ..
    controls (692.0000,-1155.6667) and (661.6667,-1165.0000) ..
    (615.0000,-1175.0000) .. controls (571.0000,-1184.3333) and
    (538.3333,-1189.0000) .. (517.0000,-1189.0000) .. controls
    (469.0000,-1189.0000) and (433.3333,-1174.6667) .. (410.0000,-1146.0000) ..
    controls (412.6667,-1138.6667) and (418.3333,-1129.6667) ..
    (427.0000,-1119.0000) .. controls (422.3333,-1112.3333) and
    (410.6667,-1107.3333) .. (392.0000,-1104.0000) .. controls
    (378.0000,-1101.3333) and (371.0000,-1093.6667) .. (371.0000,-1081.0000) ..
    controls (371.0000,-1079.6667) and (371.6667,-1076.3333) ..
    (373.0000,-1071.0000) .. controls (385.0000,-1076.3333) and
    (393.6667,-1079.0000) .. (399.0000,-1079.0000) .. controls
    (417.0000,-1079.0000) and (426.0000,-1070.6667) .. (426.0000,-1054.0000) ..
    controls (426.0000,-1048.6667) and (421.0000,-1041.0000) ..
    (411.0000,-1031.0000) .. controls (401.6667,-1021.0000) and
    (397.0000,-1012.3333) .. (397.0000,-1005.0000) .. controls
    (397.0000,-977.6667) and (400.6667,-964.0000) .. (408.0000,-964.0000) ..
    controls (408.6667,-964.0000) and (414.0000,-967.3333) .. (424.0000,-974.0000)
    .. controls (434.0000,-980.6667) and (443.0000,-984.0000) ..
    (451.0000,-984.0000) .. controls (474.3333,-984.0000) and (486.0000,-975.6667)
    .. (486.0000,-959.0000) .. controls (486.0000,-949.6667) and
    (471.3333,-940.3333) .. (442.0000,-931.0000) .. controls (422.6667,-925.0000)
    and (403.3333,-919.0000) .. (384.0000,-913.0000) .. controls
    (388.0000,-909.0000) and (395.0000,-905.3333) .. (405.0000,-902.0000) --
    (405.0000,-877.0000) .. controls (404.3333,-876.3333) and (403.6667,-875.6667)
    .. (403.0000,-875.0000) .. controls (395.6667,-867.0000) and
    (384.3333,-864.3333) .. (369.0000,-867.0000) -- (369.0000,-864.0000) --
    (375.0000,-857.0000) .. controls (404.3333,-867.0000) and (421.6667,-872.0000)
    .. (427.0000,-872.0000) .. controls (448.3333,-872.0000) and
    (469.6667,-865.6667) .. (491.0000,-853.0000) .. controls (513.0000,-840.3333)
    and (524.6667,-834.0000) .. (526.0000,-834.0000) .. controls
    (540.0000,-843.3333) and (561.0000,-856.3333) .. (589.0000,-873.0000) ..
    controls (617.6667,-886.3333) and (646.3333,-900.0000) .. (675.0000,-914.0000)
    .. controls (715.0000,-935.3333) and (735.0000,-956.6667) ..
    (735.0000,-978.0000) .. controls (728.3333,-984.0000) and (721.3333,-990.3333)
    .. (714.0000,-997.0000) .. controls (706.6667,-1004.3333) and
    (703.0000,-1012.0000) .. (703.0000,-1020.0000) .. controls
    (703.0000,-1028.6667) and (707.6667,-1033.0000) .. (717.0000,-1033.0000) ..
    controls (717.0000,-1033.0000) and (728.0000,-1029.0000) ..
    (750.0000,-1021.0000) .. controls (772.0000,-1013.6667) and
    (791.6667,-1010.0000) .. (809.0000,-1010.0000) .. controls
    (827.0000,-1010.0000) and (839.3333,-1011.6667) .. (846.0000,-1015.0000) --
    cycle(524.0000,-1324.0000) .. controls (518.6667,-1330.6667) and
    (503.0000,-1334.0000) .. (477.0000,-1334.0000) .. controls
    (429.0000,-1334.0000) and (376.6667,-1296.0000) .. (320.0000,-1220.0000) ..
    controls (264.0000,-1144.6667) and (208.6667,-1107.0000) ..
    (154.0000,-1107.0000) .. controls (142.6667,-1107.0000) and
    (131.6667,-1117.0000) .. (121.0000,-1137.0000) .. controls
    (110.3333,-1157.0000) and (105.0000,-1173.3333) .. (105.0000,-1186.0000) ..
    controls (105.0000,-1191.3333) and (108.3333,-1202.6667) ..
    (115.0000,-1220.0000) .. controls (95.6667,-1215.3333) and
    (86.0000,-1197.3333) .. (86.0000,-1166.0000) .. controls (86.0000,-1136.0000)
    and (94.0000,-1109.0000) .. (110.0000,-1085.0000) .. controls
    (128.6667,-1058.3333) and (152.3333,-1045.0000) .. (181.0000,-1045.0000) ..
    controls (192.3333,-1045.0000) and (202.6667,-1047.3333) ..
    (212.0000,-1052.0000) .. controls (229.3333,-1072.6667) and
    (256.3333,-1098.3333) .. (293.0000,-1129.0000) .. controls
    (306.3333,-1131.6667) and (326.0000,-1135.3333) .. (352.0000,-1140.0000) ..
    controls (361.3333,-1142.0000) and (376.3333,-1151.0000) ..
    (397.0000,-1167.0000) .. controls (417.6667,-1183.6667) and
    (432.6667,-1193.6667) .. (442.0000,-1197.0000) .. controls
    (458.0000,-1203.0000) and (466.6667,-1206.6667) .. (468.0000,-1208.0000) ..
    controls (476.0000,-1212.6667) and (481.3333,-1220.3333) ..
    (484.0000,-1231.0000) .. controls (492.0000,-1261.6667) and
    (496.3333,-1278.0000) .. (497.0000,-1280.0000) .. controls
    (502.3333,-1293.3333) and (511.3333,-1308.0000) .. (524.0000,-1324.0000) --
    cycle(1496.0000,32.0000) .. controls (1491.3333,31.3333) and
    (1484.0000,30.3333) .. (1474.0000,29.0000) -- (1468.0000,34.0000) --
    (1490.0000,37.0000) -- (1496.0000,32.0000) -- cycle(348.0000,-1112.0000) ..
    controls (346.6667,-1114.0000) and (345.3333,-1115.0000) ..
    (344.0000,-1115.0000) .. controls (325.3333,-1115.0000) and
    (305.0000,-1106.0000) .. (283.0000,-1088.0000) .. controls
    (261.6667,-1070.0000) and (246.3333,-1051.6667) .. (237.0000,-1033.0000) ..
    controls (257.0000,-1045.0000) and (277.3333,-1056.6667) ..
    (298.0000,-1068.0000) .. controls (324.0000,-1084.0000) and
    (340.6667,-1098.6667) .. (348.0000,-1112.0000) -- cycle(468.0000,-834.0000) ..
    controls (465.3333,-836.0000) and (460.6667,-837.3333) .. (454.0000,-838.0000)
    -- (418.0000,-838.0000) .. controls (420.0000,-832.0000) and
    (427.3333,-829.0000) .. (440.0000,-829.0000) -- (446.0000,-829.0000) ..
    controls (450.0000,-829.0000) and (457.3333,-830.6667) .. (468.0000,-834.0000)
    -- cycle(355.0000,-1035.0000) .. controls (355.0000,-1049.6667) and
    (347.6667,-1057.0000) .. (333.0000,-1057.0000) .. controls
    (321.0000,-1057.0000) and (294.3333,-1042.3333) .. (253.0000,-1013.0000) ..
    controls (212.3333,-983.6667) and (191.3333,-963.3333) .. (190.0000,-952.0000)
    -- (189.0000,-950.0000) .. controls (212.3333,-950.0000) and
    (244.3333,-959.0000) .. (285.0000,-977.0000) .. controls (331.6667,-996.3333)
    and (355.0000,-1015.6667) .. (355.0000,-1035.0000) -- cycle(991.0000,-75.0000)
    .. controls (991.0000,-97.0000) and (989.3333,-130.3333) ..
    (986.0000,-175.0000) .. controls (983.3333,-220.3333) and (982.0000,-254.6667)
    .. (982.0000,-278.0000) .. controls (982.0000,-320.6667) and
    (975.0000,-358.3333) .. (961.0000,-391.0000) -- (954.0000,-391.0000) ..
    controls (944.6667,-391.0000) and (940.0000,-382.0000) .. (940.0000,-364.0000)
    -- (940.0000,-205.0000) .. controls (940.0000,-195.6667) and
    (938.0000,-182.0000) .. (934.0000,-164.0000) .. controls (930.6667,-146.0000)
    and (929.0000,-132.3333) .. (929.0000,-123.0000) .. controls
    (929.0000,-105.6667) and (933.6667,-81.6667) .. (943.0000,-51.0000) ..
    controls (952.3333,-20.3333) and (957.0000,0.3333) .. (957.0000,11.0000) ..
    controls (957.0000,13.6667) and (953.6667,18.3333) .. (947.0000,25.0000) ..
    controls (941.0000,31.6667) and (938.0000,39.0000) .. (938.0000,47.0000) --
    (939.0000,52.0000) .. controls (961.6667,29.3333) and (976.3333,10.0000) ..
    (983.0000,-6.0000) .. controls (988.3333,-20.0000) and (991.0000,-43.0000) ..
    (991.0000,-75.0000) -- cycle(1003.0000,104.0000) .. controls
    (989.0000,102.0000) and (981.3333,101.0000) .. (980.0000,101.0000) --
    (973.0000,101.0000) -- (970.0000,105.0000) -- (970.0000,109.0000) --
    (991.0000,109.0000) -- (1003.0000,104.0000) -- cycle(876.0000,84.0000) ..
    controls (871.3333,83.3333) and (864.0000,82.3333) .. (854.0000,81.0000) --
    (848.0000,86.0000) -- (870.0000,89.0000) -- (876.0000,84.0000) --
    cycle(747.0000,-1040.0000) -- (718.0000,-1040.0000) -- (708.0000,-1052.0000)
    -- (716.0000,-1062.0000) -- (744.0000,-1062.0000) .. controls
    (744.6667,-1057.3333) and (745.6667,-1050.0000) .. (747.0000,-1040.0000) --
    cycle(641.0000,-1117.0000) .. controls (641.0000,-1108.3333) and
    (638.6667,-1102.0000) .. (634.0000,-1098.0000) .. controls
    (606.6667,-1090.0000) and (593.3333,-1086.0000) .. (594.0000,-1086.0000) --
    (568.0000,-1086.0000) .. controls (570.0000,-1112.0000) and
    (581.3333,-1125.0000) .. (602.0000,-1125.0000) .. controls
    (612.0000,-1125.0000) and (625.0000,-1122.3333) .. (641.0000,-1117.0000) --
    cycle(667.0000,-1022.0000) .. controls (646.3333,-1007.3333) and
    (630.0000,-1000.0000) .. (618.0000,-1000.0000) .. controls
    (608.6667,-1000.0000) and (598.3333,-1004.0000) .. (587.0000,-1012.0000) ..
    controls (576.3333,-1020.0000) and (571.0000,-1028.3333) ..
    (571.0000,-1037.0000) .. controls (571.0000,-1048.3333) and
    (579.3333,-1058.0000) .. (596.0000,-1066.0000) .. controls
    (609.3333,-1072.6667) and (622.3333,-1076.0000) .. (635.0000,-1076.0000) ..
    controls (656.3333,-1076.0000) and (667.0000,-1063.0000) ..
    (667.0000,-1037.0000) -- (667.0000,-1022.0000) -- cycle(842.0000,-745.0000) ..
    controls (842.0000,-735.6667) and (824.6667,-726.6667) .. (790.0000,-718.0000)
    .. controls (760.6667,-710.0000) and (739.0000,-706.0000) ..
    (725.0000,-706.0000) .. controls (707.6667,-706.0000) and (686.0000,-711.0000)
    .. (660.0000,-721.0000) .. controls (629.3333,-733.6667) and
    (614.0000,-747.3333) .. (614.0000,-762.0000) .. controls (614.0000,-767.3333)
    and (617.0000,-771.3333) .. (623.0000,-774.0000) .. controls
    (661.6667,-754.6667) and (697.3333,-745.0000) .. (730.0000,-745.0000) --
    (760.0000,-745.0000) .. controls (769.3333,-745.0000) and (782.6667,-747.0000)
    .. (800.0000,-751.0000) .. controls (818.0000,-755.0000) and
    (832.0000,-757.0000) .. (842.0000,-757.0000) -- (842.0000,-745.0000) --
    cycle(533.0000,-891.0000) .. controls (533.0000,-875.6667) and
    (524.3333,-868.0000) .. (507.0000,-868.0000) .. controls (492.3333,-868.0000)
    and (485.0000,-877.3333) .. (485.0000,-896.0000) .. controls
    (485.0000,-908.6667) and (492.3333,-915.0000) .. (507.0000,-915.0000) ..
    controls (524.3333,-915.0000) and (533.0000,-907.0000) .. (533.0000,-891.0000)
    -- cycle(641.0000,-1034.0000) -- (641.0000,-1042.0000) --
    (625.0000,-1045.0000) -- (625.0000,-1034.0000) -- (641.0000,-1034.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F404.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2064.0000,-311.0000) ..
    controls (2064.0000,-303.0000) and (2061.0000,-297.0000) ..
    (2055.0000,-293.0000) .. controls (2045.6667,-287.0000) and
    (2040.0000,-282.3333) .. (2038.0000,-279.0000) .. controls
    (2036.6667,-276.3333) and (2034.0000,-272.0000) .. (2030.0000,-266.0000) ..
    controls (2012.0000,-265.3333) and (1992.6667,-273.6667) ..
    (1972.0000,-291.0000) .. controls (1952.0000,-309.0000) and
    (1940.3333,-327.0000) .. (1937.0000,-345.0000) .. controls
    (1936.3333,-349.6667) and (1936.0000,-359.6667) .. (1936.0000,-375.0000) ..
    controls (1935.3333,-386.3333) and (1933.6667,-395.3333) ..
    (1931.0000,-402.0000) .. controls (1918.3333,-393.3333) and
    (1907.0000,-363.6667) .. (1897.0000,-313.0000) .. controls
    (1889.0000,-271.6667) and (1885.0000,-238.0000) .. (1885.0000,-212.0000) ..
    controls (1885.0000,-200.6667) and (1888.3333,-184.0000) ..
    (1895.0000,-162.0000) .. controls (1901.6667,-140.0000) and
    (1905.0000,-123.6667) .. (1905.0000,-113.0000) .. controls
    (1905.0000,-90.3333) and (1893.3333,-73.0000) .. (1870.0000,-61.0000) ..
    controls (1846.6667,-49.6667) and (1835.0000,-36.6667) .. (1835.0000,-22.0000)
    .. controls (1835.0000,-18.0000) and (1836.0000,-12.0000) ..
    (1838.0000,-4.0000) .. controls (1840.0000,3.3333) and (1841.0000,9.0000) ..
    (1841.0000,13.0000) .. controls (1841.0000,30.3333) and (1822.3333,46.3333) ..
    (1785.0000,61.0000) .. controls (1753.0000,74.3333) and (1726.6667,81.0000) ..
    (1706.0000,81.0000) .. controls (1690.0000,81.0000) and (1676.3333,72.6667) ..
    (1665.0000,56.0000) .. controls (1659.6667,50.6667) and (1652.3333,42.3333) ..
    (1643.0000,31.0000) -- (1643.0000,26.0000) .. controls (1643.0000,18.0000) and
    (1660.6667,-3.6667) .. (1696.0000,-39.0000) .. controls (1732.0000,-74.3333)
    and (1752.0000,-100.6667) .. (1756.0000,-118.0000) .. controls
    (1766.6667,-166.0000) and (1772.0000,-235.6667) .. (1772.0000,-327.0000) --
    (1771.0000,-327.0000) .. controls (1750.3333,-327.0000) and
    (1740.0000,-296.0000) .. (1740.0000,-234.0000) .. controls
    (1740.0000,-226.6667) and (1741.6667,-216.3333) .. (1745.0000,-203.0000) ..
    controls (1749.0000,-189.6667) and (1751.0000,-179.6667) ..
    (1751.0000,-173.0000) .. controls (1751.0000,-151.0000) and
    (1744.0000,-137.3333) .. (1730.0000,-132.0000) .. controls
    (1709.3333,-124.0000) and (1697.6667,-118.0000) .. (1695.0000,-114.0000) ..
    controls (1691.0000,-90.6667) and (1687.3333,-67.3333) .. (1684.0000,-44.0000)
    .. controls (1675.3333,-14.6667) and (1641.0000,-0.0000) .. (1581.0000,0.0000)
    .. controls (1558.3333,0.0000) and (1537.3333,-8.0000) .. (1518.0000,-24.0000)
    .. controls (1522.6667,-41.3333) and (1533.3333,-60.6667) ..
    (1550.0000,-82.0000) .. controls (1563.3333,-100.0000) and
    (1576.6667,-117.6667) .. (1590.0000,-135.0000) .. controls
    (1606.0000,-159.6667) and (1619.6667,-213.3333) .. (1631.0000,-296.0000) ..
    controls (1617.0000,-298.6667) and (1603.0000,-301.6667) ..
    (1589.0000,-305.0000) .. controls (1583.6667,-307.0000) and
    (1581.0000,-323.3333) .. (1581.0000,-354.0000) .. controls
    (1581.0000,-365.3333) and (1577.0000,-370.6667) .. (1569.0000,-370.0000) ..
    controls (1564.3333,-360.0000) and (1559.6667,-350.0000) ..
    (1555.0000,-340.0000) .. controls (1549.0000,-327.3333) and
    (1541.3333,-321.0000) .. (1532.0000,-321.0000) .. controls
    (1511.3333,-321.0000) and (1497.3333,-328.3333) .. (1490.0000,-343.0000) --
    (1507.0000,-415.0000) .. controls (1499.6667,-422.3333) and
    (1488.0000,-431.3333) .. (1472.0000,-442.0000) .. controls
    (1468.6667,-439.3333) and (1434.0000,-433.0000) .. (1368.0000,-423.0000) ..
    controls (1302.0000,-413.0000) and (1263.6667,-408.0000) ..
    (1253.0000,-408.0000) .. controls (1228.3333,-408.0000) and
    (1191.0000,-414.0000) .. (1141.0000,-426.0000) .. controls
    (1091.0000,-438.0000) and (1050.6667,-444.0000) .. (1020.0000,-444.0000) ..
    controls (937.3333,-444.0000) and (886.6667,-440.3333) .. (868.0000,-433.0000)
    .. controls (863.3333,-417.0000) and (856.0000,-375.0000) ..
    (846.0000,-307.0000) .. controls (836.6667,-239.0000) and (832.0000,-196.6667)
    .. (832.0000,-180.0000) .. controls (832.0000,-166.6667) and
    (833.3333,-146.3333) .. (836.0000,-119.0000) .. controls (839.3333,-92.3333)
    and (841.0000,-72.3333) .. (841.0000,-59.0000) .. controls (841.0000,-41.0000)
    and (827.6667,-31.3333) .. (801.0000,-30.0000) .. controls (793.0000,-20.0000)
    and (788.3333,-5.6667) .. (787.0000,13.0000) .. controls (786.3333,31.6667)
    and (784.6667,43.0000) .. (782.0000,47.0000) .. controls (776.6667,55.0000)
    and (758.6667,62.6667) .. (728.0000,70.0000) .. controls (700.6667,76.6667)
    and (680.0000,80.0000) .. (666.0000,80.0000) .. controls (646.6667,80.0000)
    and (637.0000,70.0000) .. (637.0000,50.0000) .. controls (631.6667,45.3333)
    and (623.6667,41.0000) .. (613.0000,37.0000) -- (613.0000,30.0000) .. controls
    (613.0000,22.0000) and (616.6667,13.6667) .. (624.0000,5.0000) .. controls
    (614.6667,2.3333) and (601.6667,-4.0000) .. (585.0000,-14.0000) .. controls
    (589.6667,-30.6667) and (603.3333,-59.0000) .. (626.0000,-99.0000) .. controls
    (638.6667,-122.3333) and (645.0000,-160.3333) .. (645.0000,-213.0000) ..
    controls (645.0000,-226.3333) and (641.3333,-245.0000) .. (634.0000,-269.0000)
    .. controls (626.6667,-293.6667) and (622.6667,-311.6667) ..
    (622.0000,-323.0000) .. controls (620.6667,-371.0000) and (613.6667,-426.6667)
    .. (601.0000,-490.0000) .. controls (587.0000,-499.3333) and
    (567.6667,-515.6667) .. (543.0000,-539.0000) .. controls (528.3333,-596.3333)
    and (511.0000,-662.3333) .. (491.0000,-737.0000) .. controls
    (471.6667,-807.6667) and (451.3333,-860.0000) .. (430.0000,-894.0000) --
    (428.0000,-894.0000) .. controls (404.6667,-875.3333) and (386.6667,-864.3333)
    .. (374.0000,-861.0000) .. controls (368.6667,-859.6667) and
    (348.0000,-859.0000) .. (312.0000,-859.0000) .. controls (300.0000,-851.6667)
    and (282.6667,-831.3333) .. (260.0000,-798.0000) .. controls
    (248.6667,-782.6667) and (216.6667,-775.0000) .. (164.0000,-775.0000) ..
    controls (146.6667,-775.0000) and (134.6667,-778.3333) .. (128.0000,-785.0000)
    .. controls (121.3333,-791.6667) and (115.6667,-795.3333) ..
    (111.0000,-796.0000) .. controls (76.3333,-802.0000) and (59.0000,-830.6667)
    .. (59.0000,-882.0000) .. controls (59.0000,-895.3333) and (62.6667,-905.3333)
    .. (70.0000,-912.0000) .. controls (85.3333,-926.0000) and
    (100.3333,-951.0000) .. (115.0000,-987.0000) .. controls (129.6667,-1023.6667)
    and (137.0000,-1053.0000) .. (137.0000,-1075.0000) .. controls
    (137.0000,-1082.3333) and (130.6667,-1089.6667) .. (118.0000,-1097.0000) ..
    controls (106.0000,-1105.0000) and (100.0000,-1113.3333) ..
    (100.0000,-1122.0000) .. controls (100.0000,-1145.3333) and
    (115.6667,-1168.6667) .. (147.0000,-1192.0000) .. controls
    (178.3333,-1215.3333) and (194.0000,-1228.3333) .. (194.0000,-1231.0000) ..
    controls (190.0000,-1235.0000) and (172.0000,-1239.0000) ..
    (140.0000,-1243.0000) .. controls (113.3333,-1246.3333) and
    (100.0000,-1253.6667) .. (100.0000,-1265.0000) .. controls
    (100.0000,-1277.6667) and (114.3333,-1288.3333) .. (143.0000,-1297.0000) ..
    controls (165.6667,-1304.3333) and (185.6667,-1308.0000) ..
    (203.0000,-1308.0000) .. controls (221.6667,-1308.0000) and
    (238.0000,-1304.0000) .. (252.0000,-1296.0000) .. controls
    (264.0000,-1312.6667) and (280.0000,-1321.0000) .. (300.0000,-1321.0000) ..
    controls (356.6667,-1321.0000) and (403.3333,-1302.3333) ..
    (440.0000,-1265.0000) .. controls (465.3333,-1239.6667) and
    (532.0000,-1227.0000) .. (640.0000,-1227.0000) .. controls
    (653.3333,-1227.0000) and (673.3333,-1228.3333) .. (700.0000,-1231.0000) ..
    controls (727.3333,-1233.6667) and (747.6667,-1235.0000) ..
    (761.0000,-1235.0000) .. controls (752.3333,-1235.0000) and
    (796.3333,-1228.6667) .. (893.0000,-1216.0000) .. controls
    (1035.0000,-1197.3333) and (1137.6667,-1188.0000) .. (1201.0000,-1188.0000) --
    (1415.0000,-1188.0000) .. controls (1460.3333,-1188.0000) and
    (1541.3333,-1195.6667) .. (1658.0000,-1211.0000) .. controls
    (1667.3333,-1212.3333) and (1698.3333,-1218.0000) .. (1751.0000,-1228.0000) ..
    controls (1789.0000,-1235.3333) and (1820.3333,-1239.0000) ..
    (1845.0000,-1239.0000) .. controls (1871.0000,-1239.0000) and
    (1899.6667,-1226.3333) .. (1931.0000,-1201.0000) .. controls
    (1942.3333,-1191.6667) and (1949.3333,-1178.3333) .. (1952.0000,-1161.0000) ..
    controls (1954.6667,-1123.6667) and (1959.6667,-1067.3333) ..
    (1967.0000,-992.0000) .. controls (1975.0000,-912.6667) and
    (1988.6667,-794.0000) .. (2008.0000,-636.0000) .. controls
    (2010.0000,-619.3333) and (2019.6667,-592.6667) .. (2037.0000,-556.0000) ..
    controls (2052.3333,-522.6667) and (2060.0000,-495.3333) ..
    (2060.0000,-474.0000) .. controls (2060.0000,-462.0000) and
    (2058.3333,-444.3333) .. (2055.0000,-421.0000) .. controls
    (2051.6667,-398.3333) and (2050.0000,-381.0000) .. (2050.0000,-369.0000) ..
    controls (2050.0000,-362.3333) and (2052.3333,-352.6667) ..
    (2057.0000,-340.0000) .. controls (2061.6667,-327.3333) and
    (2064.0000,-317.6667) .. (2064.0000,-311.0000) -- cycle(1924.0000,-628.0000)
    .. controls (1924.0000,-661.3333) and (1916.0000,-718.0000) ..
    (1900.0000,-798.0000) .. controls (1892.6667,-736.0000) and
    (1889.0000,-667.6667) .. (1889.0000,-593.0000) -- (1889.0000,-553.0000) ..
    controls (1897.0000,-538.3333) and (1904.0000,-526.6667) ..
    (1910.0000,-518.0000) .. controls (1919.3333,-562.0000) and
    (1924.0000,-598.6667) .. (1924.0000,-628.0000) -- cycle(2026.0000,-462.0000)
    .. controls (2026.0000,-487.3333) and (2021.6667,-506.6667) ..
    (2013.0000,-520.0000) .. controls (1997.6667,-545.3333) and
    (1988.6667,-561.3333) .. (1986.0000,-568.0000) .. controls
    (1975.3333,-594.6667) and (1966.0000,-637.6667) .. (1958.0000,-697.0000) ..
    controls (1962.0000,-659.0000) and (1964.0000,-626.6667) ..
    (1964.0000,-600.0000) .. controls (1964.0000,-587.3333) and
    (1961.3333,-568.3333) .. (1956.0000,-543.0000) .. controls
    (1950.6667,-517.6667) and (1948.0000,-498.6667) .. (1948.0000,-486.0000) ..
    controls (1948.0000,-472.0000) and (1951.3333,-451.0000) ..
    (1958.0000,-423.0000) .. controls (1965.3333,-395.6667) and
    (1969.0000,-374.6667) .. (1969.0000,-360.0000) .. controls
    (1969.0000,-341.3333) and (1984.6667,-325.3333) .. (2016.0000,-312.0000) ..
    controls (2011.3333,-365.3333) and (2009.0000,-388.3333) ..
    (2009.0000,-381.0000) .. controls (2009.0000,-390.3333) and
    (2011.6667,-403.6667) .. (2017.0000,-421.0000) .. controls
    (2023.0000,-439.0000) and (2026.0000,-452.6667) .. (2026.0000,-462.0000) --
    cycle(1684.0000,-353.0000) .. controls (1682.6667,-359.0000) and
    (1681.0000,-364.0000) .. (1679.0000,-368.0000) -- (1672.0000,-366.0000) --
    (1672.0000,-352.0000) -- (1675.0000,-346.0000) -- (1681.0000,-346.0000) --
    (1684.0000,-353.0000) -- cycle(1718.0000,-177.0000) .. controls
    (1710.0000,-203.6667) and (1706.0000,-218.6667) .. (1706.0000,-222.0000) ..
    controls (1706.0000,-233.3333) and (1708.0000,-249.6667) ..
    (1712.0000,-271.0000) .. controls (1716.0000,-292.3333) and
    (1718.0000,-308.6667) .. (1718.0000,-320.0000) .. controls
    (1718.0000,-327.3333) and (1715.6667,-336.0000) .. (1711.0000,-346.0000) ..
    controls (1709.6667,-332.6667) and (1705.6667,-324.6667) ..
    (1699.0000,-322.0000) .. controls (1690.3333,-320.6667) and
    (1681.3333,-319.0000) .. (1672.0000,-317.0000) .. controls
    (1666.6667,-281.0000) and (1659.3333,-236.6667) .. (1650.0000,-184.0000) ..
    controls (1644.6667,-161.3333) and (1632.0000,-136.0000) ..
    (1612.0000,-108.0000) .. controls (1595.3333,-85.3333) and
    (1578.3333,-62.3333) .. (1561.0000,-39.0000) .. controls (1573.6667,-35.6667)
    and (1584.6667,-34.0000) .. (1594.0000,-34.0000) .. controls
    (1624.6667,-34.0000) and (1642.6667,-40.6667) .. (1648.0000,-54.0000) ..
    controls (1653.3333,-76.6667) and (1659.0000,-99.0000) ..
    (1665.0000,-121.0000) .. controls (1673.6667,-148.3333) and
    (1689.3333,-161.6667) .. (1712.0000,-161.0000) -- (1718.0000,-177.0000) --
    cycle(1715.0000,-10.0000) .. controls (1707.0000,-1.3333) and
    (1696.3333,12.0000) .. (1683.0000,30.0000) .. controls (1686.3333,27.3333) and
    (1697.0000,14.0000) .. (1715.0000,-10.0000) -- cycle(1951.0000,-758.0000) ..
    controls (1946.3333,-841.3333) and (1935.0000,-965.6667) ..
    (1917.0000,-1131.0000) .. controls (1914.3333,-1147.0000) and
    (1907.3333,-1162.6667) .. (1896.0000,-1178.0000) .. controls
    (1882.6667,-1195.3333) and (1869.0000,-1203.3333) .. (1855.0000,-1202.0000) --
    (1576.0000,-1171.0000) .. controls (1486.0000,-1161.0000) and
    (1441.0000,-1156.0000) .. (1441.0000,-1156.0000) -- (1133.0000,-1156.0000) ..
    controls (1070.3333,-1156.0000) and (975.3333,-1166.3333) ..
    (848.0000,-1187.0000) .. controls (798.6667,-1195.0000) and
    (769.6667,-1199.0000) .. (761.0000,-1199.0000) .. controls
    (746.3333,-1199.0000) and (724.6667,-1196.6667) .. (696.0000,-1192.0000) ..
    controls (667.3333,-1188.0000) and (645.6667,-1186.0000) ..
    (631.0000,-1186.0000) .. controls (605.0000,-1186.0000) and
    (564.6667,-1193.3333) .. (510.0000,-1208.0000) .. controls
    (520.0000,-1204.6667) and (532.6667,-1186.6667) .. (548.0000,-1154.0000) ..
    controls (564.0000,-1121.3333) and (572.0000,-1098.6667) ..
    (572.0000,-1086.0000) .. controls (572.0000,-1062.0000) and
    (551.3333,-1050.0000) .. (510.0000,-1050.0000) .. controls
    (474.0000,-1050.0000) and (441.0000,-1073.3333) .. (411.0000,-1120.0000) --
    (416.0000,-1146.0000) .. controls (432.0000,-1132.0000) and
    (447.6667,-1118.0000) .. (463.0000,-1104.0000) .. controls
    (482.3333,-1088.0000) and (501.0000,-1080.0000) .. (519.0000,-1080.0000) ..
    controls (529.6667,-1080.0000) and (537.0000,-1081.6667) ..
    (541.0000,-1085.0000) .. controls (525.0000,-1133.0000) and
    (513.3333,-1162.0000) .. (506.0000,-1172.0000) .. controls
    (500.0000,-1180.0000) and (489.3333,-1184.3333) .. (474.0000,-1185.0000) ..
    controls (450.6667,-1185.6667) and (427.0000,-1191.3333) ..
    (403.0000,-1202.0000) .. controls (415.6667,-1214.6667) and
    (427.0000,-1221.0000) .. (437.0000,-1221.0000) .. controls
    (445.0000,-1221.0000) and (458.0000,-1219.3333) .. (476.0000,-1216.0000) ..
    controls (456.0000,-1220.6667) and (440.6667,-1223.0000) ..
    (430.0000,-1223.0000) .. controls (426.0000,-1223.0000) and
    (417.0000,-1218.6667) .. (403.0000,-1210.0000) .. controls
    (389.0000,-1201.3333) and (376.3333,-1197.0000) .. (365.0000,-1197.0000) ..
    controls (333.6667,-1197.0000) and (318.0000,-1209.3333) ..
    (318.0000,-1234.0000) .. controls (319.3333,-1240.6667) and
    (321.3333,-1246.0000) .. (324.0000,-1250.0000) .. controls
    (311.3333,-1253.3333) and (300.0000,-1255.0000) .. (290.0000,-1255.0000) ..
    controls (273.3333,-1255.0000) and (250.3333,-1240.6667) ..
    (221.0000,-1212.0000) .. controls (191.6667,-1183.3333) and
    (174.3333,-1160.3333) .. (169.0000,-1143.0000) .. controls
    (166.3333,-1133.6667) and (165.0000,-1122.6667) .. (165.0000,-1110.0000) ..
    controls (165.0000,-1104.0000) and (165.3333,-1095.3333) ..
    (166.0000,-1084.0000) .. controls (166.6667,-1072.6667) and
    (167.0000,-1064.0000) .. (167.0000,-1058.0000) .. controls
    (167.0000,-1042.6667) and (158.0000,-1013.6667) .. (140.0000,-971.0000) ..
    controls (122.6667,-928.3333) and (108.6667,-902.3333) .. (98.0000,-893.0000)
    .. controls (95.3333,-885.0000) and (94.0000,-878.0000) .. (94.0000,-872.0000)
    .. controls (94.0000,-842.6667) and (104.3333,-828.0000) ..
    (125.0000,-828.0000) .. controls (129.0000,-828.0000) and (134.6667,-829.0000)
    .. (142.0000,-831.0000) .. controls (149.3333,-833.0000) and
    (155.0000,-834.0000) .. (159.0000,-834.0000) .. controls (164.3333,-834.0000)
    and (172.0000,-832.6667) .. (182.0000,-830.0000) .. controls
    (192.0000,-827.3333) and (199.6667,-826.0000) .. (205.0000,-826.0000) ..
    controls (211.0000,-826.0000) and (217.6667,-829.0000) .. (225.0000,-835.0000)
    .. controls (233.0000,-841.0000) and (238.0000,-844.0000) ..
    (240.0000,-844.0000) .. controls (242.0000,-844.0000) and (243.6667,-843.3333)
    .. (245.0000,-842.0000) .. controls (245.6667,-866.0000) and
    (264.0000,-882.6667) .. (300.0000,-892.0000) .. controls (356.0000,-906.0000)
    and (389.3333,-916.0000) .. (400.0000,-922.0000) .. controls
    (435.3333,-943.3333) and (453.0000,-980.6667) .. (453.0000,-1034.0000) --
    (460.0000,-1039.0000) .. controls (474.0000,-1039.0000) and
    (481.0000,-1019.3333) .. (481.0000,-980.0000) .. controls (481.0000,-973.3333)
    and (476.3333,-963.3333) .. (467.0000,-950.0000) .. controls
    (454.3333,-932.6667) and (447.3333,-923.0000) .. (446.0000,-921.0000) ..
    controls (490.0000,-859.0000) and (527.6667,-759.6667) .. (559.0000,-623.0000)
    .. controls (563.0000,-600.3333) and (571.0000,-573.6667) ..
    (583.0000,-543.0000) .. controls (603.0000,-523.0000) and (631.3333,-508.3333)
    .. (668.0000,-499.0000) -- (668.0000,-511.0000) .. controls
    (668.0000,-518.3333) and (666.0000,-529.3333) .. (662.0000,-544.0000) ..
    controls (658.0000,-558.6667) and (656.0000,-569.6667) .. (656.0000,-577.0000)
    .. controls (656.0000,-579.0000) and (658.0000,-585.0000) ..
    (662.0000,-595.0000) .. controls (684.6667,-555.6667) and (699.3333,-508.3333)
    .. (706.0000,-453.0000) .. controls (716.6667,-359.0000) and
    (722.3333,-310.3333) .. (723.0000,-307.0000) .. controls (742.3333,-215.6667)
    and (752.0000,-158.6667) .. (752.0000,-136.0000) .. controls
    (752.0000,-103.3333) and (730.3333,-61.6667) .. (687.0000,-11.0000) --
    (693.0000,-7.0000) -- (694.0000,-2.0000) -- (666.0000,49.0000) .. controls
    (666.6667,49.6667) and (667.6667,50.0000) .. (669.0000,50.0000) .. controls
    (709.6667,50.0000) and (736.3333,40.0000) .. (749.0000,20.0000) .. controls
    (751.0000,16.6667) and (756.0000,-2.0000) .. (764.0000,-36.0000) .. controls
    (768.0000,-56.0000) and (780.6667,-65.6667) .. (802.0000,-65.0000) .. controls
    (798.0000,-115.6667) and (796.0000,-169.3333) .. (796.0000,-226.0000) ..
    controls (796.0000,-234.0000) and (798.0000,-244.3333) .. (802.0000,-257.0000)
    .. controls (808.0000,-272.3333) and (811.3333,-282.3333) ..
    (812.0000,-287.0000) .. controls (812.6667,-305.0000) and (814.3333,-331.6667)
    .. (817.0000,-367.0000) .. controls (823.6667,-408.3333) and
    (833.0000,-470.3333) .. (845.0000,-553.0000) -- (850.0000,-561.0000) --
    (867.0000,-561.0000) .. controls (867.0000,-561.0000) and (867.0000,-550.3333)
    .. (867.0000,-529.0000) .. controls (867.0000,-511.0000) and
    (865.6667,-494.0000) .. (863.0000,-478.0000) .. controls (967.6667,-482.0000)
    and (1020.0000,-484.0000) .. (1020.0000,-484.0000) .. controls
    (1050.0000,-484.0000) and (1087.3333,-479.0000) .. (1132.0000,-469.0000) ..
    controls (1169.3333,-461.0000) and (1206.6667,-453.0000) ..
    (1244.0000,-445.0000) -- (1473.0000,-488.0000) .. controls
    (1481.6667,-484.0000) and (1495.3333,-473.3333) .. (1514.0000,-456.0000) ..
    controls (1533.3333,-438.6667) and (1543.0000,-426.3333) ..
    (1543.0000,-419.0000) .. controls (1543.0000,-411.0000) and
    (1539.0000,-399.6667) .. (1531.0000,-385.0000) .. controls
    (1523.6667,-371.0000) and (1520.0000,-360.0000) .. (1520.0000,-352.0000) --
    (1531.0000,-352.0000) .. controls (1534.3333,-366.0000) and
    (1542.6667,-385.3333) .. (1556.0000,-410.0000) .. controls
    (1569.3333,-405.3333) and (1589.3333,-399.3333) .. (1616.0000,-392.0000) --
    (1616.0000,-378.0000) .. controls (1616.0000,-374.6667) and
    (1615.0000,-370.3333) .. (1613.0000,-365.0000) .. controls
    (1611.6667,-359.6667) and (1611.0000,-355.3333) .. (1611.0000,-352.0000) ..
    controls (1611.0000,-349.3333) and (1611.6667,-343.6667) ..
    (1613.0000,-335.0000) -- (1615.0000,-332.0000) -- (1621.0000,-332.0000) ..
    controls (1624.3333,-347.3333) and (1626.3333,-364.0000) ..
    (1627.0000,-382.0000) .. controls (1647.0000,-384.0000) and
    (1676.6667,-388.0000) .. (1716.0000,-394.0000) .. controls
    (1722.0000,-381.3333) and (1733.0000,-363.6667) .. (1749.0000,-341.0000) --
    (1753.0000,-344.0000) .. controls (1753.0000,-350.0000) and
    (1749.6667,-358.3333) .. (1743.0000,-369.0000) .. controls
    (1737.0000,-379.6667) and (1734.0000,-388.3333) .. (1734.0000,-395.0000) ..
    controls (1734.0000,-398.3333) and (1735.0000,-402.6667) ..
    (1737.0000,-408.0000) .. controls (1699.6667,-444.6667) and
    (1662.6667,-481.6667) .. (1626.0000,-519.0000) .. controls
    (1565.3333,-579.6667) and (1535.0000,-614.3333) .. (1535.0000,-623.0000) ..
    controls (1535.0000,-631.0000) and (1539.6667,-635.0000) ..
    (1549.0000,-635.0000) .. controls (1602.3333,-587.6667) and
    (1645.3333,-548.3333) .. (1678.0000,-517.0000) .. controls
    (1742.0000,-456.3333) and (1779.0000,-416.0000) .. (1789.0000,-396.0000) ..
    controls (1803.0000,-368.0000) and (1810.0000,-338.6667) ..
    (1810.0000,-308.0000) .. controls (1810.0000,-238.0000) and
    (1805.6667,-186.3333) .. (1797.0000,-153.0000) .. controls
    (1785.0000,-107.6667) and (1760.0000,-62.6667) .. (1722.0000,-18.0000) ..
    controls (1727.3333,-23.3333) and (1733.6667,-27.3333) .. (1741.0000,-30.0000)
    -- (1741.0000,-20.0000) .. controls (1741.0000,-9.3333) and (1735.3333,2.3333)
    .. (1724.0000,15.0000) .. controls (1711.3333,29.6667) and (1704.0000,41.0000)
    .. (1702.0000,49.0000) -- (1722.0000,49.0000) .. controls (1731.3333,49.0000)
    and (1746.0000,45.6667) .. (1766.0000,39.0000) .. controls (1786.6667,33.0000)
    and (1798.3333,26.6667) .. (1801.0000,20.0000) .. controls (1801.6667,18.0000)
    and (1802.0000,3.6667) .. (1802.0000,-23.0000) .. controls
    (1802.0000,-43.6667) and (1811.6667,-62.0000) .. (1831.0000,-78.0000) ..
    controls (1851.0000,-94.6667) and (1861.0000,-105.3333) ..
    (1861.0000,-110.0000) .. controls (1861.0000,-118.6667) and
    (1858.3333,-131.3333) .. (1853.0000,-148.0000) .. controls
    (1848.3333,-164.6667) and (1846.0000,-177.3333) .. (1846.0000,-186.0000) ..
    controls (1846.0000,-292.6667) and (1868.6667,-378.6667) ..
    (1914.0000,-444.0000) .. controls (1900.0000,-465.3333) and
    (1886.3333,-487.0000) .. (1873.0000,-509.0000) .. controls
    (1860.3333,-531.0000) and (1854.0000,-555.6667) .. (1854.0000,-583.0000) ..
    controls (1854.0000,-595.0000) and (1863.0000,-719.3333) ..
    (1881.0000,-956.0000) .. controls (1884.3333,-1002.6667) and
    (1888.6667,-1040.0000) .. (1894.0000,-1068.0000) .. controls
    (1897.3333,-1087.3333) and (1900.6667,-1097.0000) .. (1904.0000,-1097.0000) ..
    controls (1908.0000,-1097.0000) and (1911.3333,-1094.3333) ..
    (1914.0000,-1089.0000) .. controls (1914.0000,-941.0000) and
    (1926.3333,-830.6667) .. (1951.0000,-758.0000) -- cycle(408.0000,-1251.0000)
    .. controls (408.0000,-1261.0000) and (397.0000,-1270.0000) ..
    (375.0000,-1278.0000) .. controls (357.0000,-1284.6667) and
    (341.6667,-1288.0000) .. (329.0000,-1288.0000) -- (304.0000,-1288.0000) ..
    controls (307.3333,-1284.0000) and (320.0000,-1278.0000) ..
    (342.0000,-1270.0000) .. controls (358.0000,-1263.3333) and
    (366.3333,-1253.3333) .. (367.0000,-1240.0000) -- (366.0000,-1238.0000) ..
    controls (363.3333,-1238.6667) and (359.6667,-1242.3333) ..
    (355.0000,-1249.0000) .. controls (350.3333,-1245.0000) and
    (343.0000,-1240.0000) .. (333.0000,-1234.0000) -- (333.0000,-1227.0000) ..
    controls (333.0000,-1219.6667) and (340.6667,-1216.0000) ..
    (356.0000,-1216.0000) .. controls (390.6667,-1216.0000) and
    (408.0000,-1227.6667) .. (408.0000,-1251.0000) -- cycle(244.0000,-1268.0000)
    .. controls (234.6667,-1275.3333) and (224.0000,-1279.0000) ..
    (212.0000,-1279.0000) .. controls (190.6667,-1279.0000) and
    (167.0000,-1274.3333) .. (141.0000,-1265.0000) .. controls
    (179.6667,-1265.0000) and (208.0000,-1256.6667) .. (226.0000,-1240.0000) ..
    controls (231.3333,-1246.0000) and (237.3333,-1255.3333) ..
    (244.0000,-1268.0000) -- cycle(160.0000,-1171.0000) .. controls
    (138.0000,-1153.0000) and (127.0000,-1140.3333) .. (127.0000,-1133.0000) ..
    controls (127.0000,-1127.0000) and (131.0000,-1122.0000) ..
    (139.0000,-1118.0000) .. controls (143.0000,-1124.0000) and
    (145.0000,-1130.6667) .. (145.0000,-1138.0000) .. controls
    (141.6667,-1134.0000) and (139.3333,-1132.0000) .. (138.0000,-1132.0000) ..
    controls (135.3333,-1132.0000) and (133.3333,-1133.0000) ..
    (132.0000,-1135.0000) .. controls (138.6667,-1143.0000) and
    (148.0000,-1155.0000) .. (160.0000,-1171.0000) -- cycle(182.0000,-806.0000) --
    (182.0000,-813.0000) -- (142.0000,-815.0000) -- (142.0000,-808.0000) --
    (182.0000,-806.0000) -- cycle(717.0000,-224.0000) .. controls
    (717.0000,-243.3333) and (710.6667,-276.6667) .. (698.0000,-324.0000) ..
    controls (683.3333,-378.0000) and (675.0000,-414.0000) .. (673.0000,-432.0000)
    .. controls (671.6667,-445.3333) and (668.6667,-457.3333) ..
    (664.0000,-468.0000) -- (640.0000,-478.0000) -- (640.0000,-474.0000) ..
    controls (640.0000,-464.6667) and (643.0000,-431.3333) .. (649.0000,-374.0000)
    .. controls (655.6667,-317.3333) and (659.6667,-287.6667) ..
    (661.0000,-285.0000) .. controls (671.6667,-265.6667) and (677.0000,-246.3333)
    .. (677.0000,-227.0000) -- (677.0000,-209.0000) .. controls
    (677.0000,-170.3333) and (667.6667,-131.0000) .. (649.0000,-91.0000) ..
    controls (639.6667,-71.0000) and (630.3333,-51.0000) .. (621.0000,-31.0000) --
    (631.0000,-26.0000) .. controls (671.6667,-26.0000) and (698.0000,-51.0000) ..
    (710.0000,-101.0000) .. controls (714.6667,-122.3333) and (717.0000,-163.3333)
    .. (717.0000,-224.0000) -- cycle(522.0000,-1107.0000) .. controls
    (522.0000,-1094.3333) and (517.3333,-1088.0000) .. (508.0000,-1088.0000) --
    (507.0000,-1097.0000) .. controls (510.3333,-1098.3333) and
    (512.0000,-1100.6667) .. (512.0000,-1104.0000) .. controls
    (512.0000,-1146.0000) and (491.3333,-1167.0000) .. (450.0000,-1167.0000) ..
    controls (440.6667,-1167.0000) and (429.6667,-1165.6667) ..
    (417.0000,-1163.0000) .. controls (419.0000,-1175.0000) and
    (431.0000,-1181.0000) .. (453.0000,-1181.0000) .. controls
    (471.0000,-1181.0000) and (487.0000,-1173.0000) .. (501.0000,-1157.0000) ..
    controls (515.0000,-1141.6667) and (522.0000,-1125.0000) ..
    (522.0000,-1107.0000) -- cycle(329.0000,-1046.0000) -- (319.0000,-1040.0000)
    -- (312.0000,-1042.0000) -- (309.0000,-1046.0000) .. controls
    (303.0000,-1042.0000) and (297.6667,-1040.0000) .. (293.0000,-1040.0000) ..
    controls (279.6667,-1040.0000) and (273.0000,-1044.3333) ..
    (273.0000,-1053.0000) .. controls (273.0000,-1055.6667) and
    (273.3333,-1059.3333) .. (274.0000,-1064.0000) .. controls
    (274.6667,-1068.6667) and (275.0000,-1072.0000) .. (275.0000,-1074.0000) --
    (264.0000,-1078.0000) .. controls (270.6667,-1090.6667) and
    (277.0000,-1097.0000) .. (283.0000,-1097.0000) .. controls
    (301.0000,-1097.0000) and (316.3333,-1080.0000) .. (329.0000,-1046.0000) --
    cycle(211.0000,-862.0000) .. controls (207.0000,-856.6667) and
    (202.3333,-854.0000) .. (197.0000,-854.0000) .. controls (186.3333,-854.0000)
    and (171.0000,-859.0000) .. (151.0000,-869.0000) -- (151.0000,-883.0000) ..
    controls (171.6667,-893.6667) and (183.0000,-899.0000) .. (185.0000,-899.0000)
    .. controls (201.0000,-899.0000) and (209.6667,-886.6667) ..
    (211.0000,-862.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F405.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1605.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2221.0000,-1049.0000) ..
    controls (2221.0000,-981.0000) and (2187.3333,-930.0000) ..
    (2120.0000,-896.0000) .. controls (2068.0000,-869.3333) and
    (2004.0000,-856.0000) .. (1928.0000,-856.0000) .. controls
    (1798.6667,-856.0000) and (1665.3333,-879.3333) .. (1528.0000,-926.0000) ..
    controls (1540.0000,-894.6667) and (1552.0000,-872.6667) ..
    (1564.0000,-860.0000) .. controls (1576.0000,-848.0000) and
    (1597.3333,-836.0000) .. (1628.0000,-824.0000) .. controls
    (1659.3333,-812.0000) and (1690.3333,-800.3333) .. (1721.0000,-789.0000) ..
    controls (1767.0000,-770.3333) and (1793.6667,-756.0000) ..
    (1801.0000,-746.0000) .. controls (1805.6667,-738.6667) and
    (1812.6667,-697.6667) .. (1822.0000,-623.0000) .. controls
    (1830.0000,-552.3333) and (1834.0000,-507.0000) .. (1834.0000,-487.0000) ..
    controls (1834.0000,-475.6667) and (1828.6667,-446.3333) ..
    (1818.0000,-399.0000) .. controls (1808.0000,-351.6667) and
    (1800.6667,-324.0000) .. (1796.0000,-316.0000) .. controls
    (1788.0000,-301.3333) and (1774.3333,-285.6667) .. (1755.0000,-269.0000) ..
    controls (1733.6667,-250.3333) and (1716.0000,-241.0000) ..
    (1702.0000,-241.0000) .. controls (1691.3333,-241.0000) and
    (1683.0000,-246.3333) .. (1677.0000,-257.0000) .. controls
    (1671.6667,-256.3333) and (1664.0000,-253.3333) .. (1654.0000,-248.0000) ..
    controls (1644.0000,-243.3333) and (1635.6667,-241.0000) ..
    (1629.0000,-241.0000) .. controls (1612.3333,-241.0000) and
    (1599.0000,-251.3333) .. (1589.0000,-272.0000) .. controls
    (1565.6667,-278.0000) and (1554.0000,-294.0000) .. (1554.0000,-320.0000) ..
    controls (1554.0000,-365.3333) and (1575.3333,-393.0000) ..
    (1618.0000,-403.0000) .. controls (1661.3333,-413.6667) and
    (1683.0000,-441.6667) .. (1683.0000,-487.0000) .. controls
    (1683.0000,-555.0000) and (1677.3333,-591.6667) .. (1666.0000,-597.0000) ..
    controls (1658.0000,-601.0000) and (1629.0000,-604.6667) ..
    (1579.0000,-608.0000) .. controls (1523.0000,-612.0000) and
    (1485.0000,-616.6667) .. (1465.0000,-622.0000) .. controls
    (1445.0000,-628.0000) and (1411.0000,-644.6667) .. (1363.0000,-672.0000) ..
    controls (1333.6667,-688.6667) and (1301.0000,-708.0000) ..
    (1265.0000,-730.0000) .. controls (1245.6667,-678.6667) and
    (1219.6667,-601.0000) .. (1187.0000,-497.0000) .. controls
    (1182.3333,-457.0000) and (1174.0000,-396.6667) .. (1162.0000,-316.0000) ..
    controls (1159.3333,-302.0000) and (1143.0000,-267.0000) ..
    (1113.0000,-211.0000) .. controls (1107.0000,-197.0000) and
    (1094.0000,-177.0000) .. (1074.0000,-151.0000) .. controls
    (1044.0000,-125.0000) and (1005.0000,-112.0000) .. (957.0000,-112.0000) ..
    controls (941.6667,-112.0000) and (931.6667,-116.3333) .. (927.0000,-125.0000)
    .. controls (897.6667,-119.6667) and (884.3333,-117.0000) ..
    (887.0000,-117.0000) .. controls (855.6667,-117.0000) and (840.0000,-139.6667)
    .. (840.0000,-185.0000) .. controls (840.0000,-201.6667) and
    (847.6667,-218.3333) .. (863.0000,-235.0000) .. controls (873.6667,-249.0000)
    and (884.3333,-263.3333) .. (895.0000,-278.0000) .. controls
    (902.3333,-284.0000) and (920.3333,-288.0000) .. (949.0000,-290.0000) ..
    controls (1001.6667,-293.3333) and (1028.0000,-340.3333) ..
    (1028.0000,-431.0000) .. controls (1028.0000,-453.0000) and
    (1024.3333,-478.3333) .. (1017.0000,-507.0000) .. controls
    (955.0000,-441.0000) and (898.0000,-397.6667) .. (846.0000,-377.0000) ..
    controls (837.3333,-373.6667) and (824.6667,-368.6667) .. (808.0000,-362.0000)
    .. controls (806.6667,-329.3333) and (805.0000,-296.3333) ..
    (803.0000,-263.0000) .. controls (801.0000,-229.6667) and (794.0000,-197.6667)
    .. (782.0000,-167.0000) .. controls (766.6667,-127.6667) and
    (741.3333,-75.3333) .. (706.0000,-10.0000) .. controls (666.6667,62.6667) and
    (640.3333,114.3333) .. (627.0000,145.0000) .. controls (622.3333,155.6667) and
    (618.6667,177.3333) .. (616.0000,210.0000) .. controls (613.3333,237.3333) and
    (606.0000,258.0000) .. (594.0000,272.0000) .. controls (588.6667,278.6667) and
    (566.0000,292.6667) .. (526.0000,314.0000) .. controls (484.0000,336.6667) and
    (448.0000,348.0000) .. (418.0000,348.0000) .. controls (404.6667,348.0000) and
    (393.6667,341.0000) .. (385.0000,327.0000) .. controls (382.3333,327.0000) and
    (377.3333,327.6667) .. (370.0000,329.0000) .. controls (363.3333,331.0000) and
    (358.3333,332.0000) .. (355.0000,332.0000) .. controls (320.3333,332.0000) and
    (303.0000,311.6667) .. (303.0000,271.0000) .. controls (303.0000,223.0000) and
    (310.0000,191.0000) .. (324.0000,175.0000) .. controls (333.3333,164.3333) and
    (350.3333,158.3333) .. (375.0000,157.0000) .. controls (402.3333,155.0000) and
    (422.3333,149.6667) .. (435.0000,141.0000) .. controls (448.3333,132.3333) and
    (461.0000,101.3333) .. (473.0000,48.0000) .. controls (485.0000,1.3333) and
    (496.6667,-45.0000) .. (508.0000,-91.0000) .. controls (523.3333,-153.0000)
    and (531.0000,-198.3333) .. (531.0000,-227.0000) .. controls
    (531.0000,-256.3333) and (511.0000,-287.6667) .. (471.0000,-321.0000) ..
    controls (456.3333,-305.0000) and (443.3333,-291.6667) .. (432.0000,-281.0000)
    .. controls (430.6667,-279.6667) and (405.6667,-258.6667) ..
    (357.0000,-218.0000) .. controls (315.6667,-182.6667) and (295.0000,-163.6667)
    .. (295.0000,-161.0000) .. controls (295.0000,-156.3333) and
    (300.3333,-138.3333) .. (311.0000,-107.0000) .. controls (322.3333,-75.6667)
    and (329.3333,-59.0000) .. (332.0000,-57.0000) .. controls (350.0000,-43.6667)
    and (366.6667,-37.0000) .. (382.0000,-37.0000) .. controls (386.6667,-37.0000)
    and (393.6667,-38.3333) .. (403.0000,-41.0000) .. controls (413.0000,-43.6667)
    and (420.3333,-45.0000) .. (425.0000,-45.0000) .. controls (451.0000,-45.0000)
    and (464.0000,-27.0000) .. (464.0000,9.0000) .. controls (464.0000,29.6667)
    and (460.3333,45.3333) .. (453.0000,56.0000) .. controls (442.3333,71.3333)
    and (424.6667,83.0000) .. (400.0000,91.0000) .. controls (391.3333,93.6667)
    and (380.0000,95.0000) .. (366.0000,95.0000) .. controls (338.0000,95.0000)
    and (314.0000,89.6667) .. (294.0000,79.0000) .. controls (272.6667,65.6667)
    and (251.6667,52.6667) .. (231.0000,40.0000) .. controls (194.3333,20.0000)
    and (169.3333,-7.6667) .. (156.0000,-43.0000) .. controls (137.3333,-93.0000)
    and (128.0000,-136.0000) .. (128.0000,-172.0000) .. controls
    (128.0000,-209.3333) and (143.0000,-274.3333) .. (173.0000,-367.0000) ..
    controls (164.3333,-373.6667) and (160.0000,-386.6667) .. (160.0000,-406.0000)
    .. controls (160.0000,-416.0000) and (161.0000,-427.0000) ..
    (163.0000,-439.0000) .. controls (129.6667,-451.6667) and (113.0000,-473.3333)
    .. (113.0000,-504.0000) .. controls (113.0000,-508.0000) and
    (113.6667,-513.3333) .. (115.0000,-520.0000) .. controls (116.3333,-527.3333)
    and (117.0000,-533.0000) .. (117.0000,-537.0000) .. controls
    (117.0000,-540.3333) and (113.0000,-551.3333) .. (105.0000,-570.0000) ..
    controls (97.0000,-588.6667) and (93.0000,-603.6667) .. (93.0000,-615.0000) ..
    controls (93.0000,-678.3333) and (100.0000,-728.0000) .. (114.0000,-764.0000)
    .. controls (92.6667,-796.0000) and (82.0000,-823.6667) .. (82.0000,-847.0000)
    .. controls (82.0000,-873.6667) and (89.3333,-899.6667) ..
    (104.0000,-925.0000) .. controls (120.6667,-954.3333) and (141.3333,-969.0000)
    .. (166.0000,-969.0000) .. controls (180.0000,-969.0000) and
    (189.0000,-963.6667) .. (193.0000,-953.0000) .. controls (195.0000,-942.3333)
    and (197.0000,-931.3333) .. (199.0000,-920.0000) .. controls
    (203.6667,-897.3333) and (209.6667,-886.0000) .. (217.0000,-886.0000) ..
    controls (225.6667,-886.0000) and (250.3333,-899.6667) .. (291.0000,-927.0000)
    .. controls (335.0000,-956.3333) and (368.0000,-974.3333) ..
    (390.0000,-981.0000) .. controls (409.3333,-987.0000) and (446.6667,-991.3333)
    .. (502.0000,-994.0000) .. controls (554.0000,-996.6667) and
    (603.0000,-1017.6667) .. (649.0000,-1057.0000) .. controls
    (692.3333,-1097.0000) and (735.6667,-1137.0000) .. (779.0000,-1177.0000) ..
    controls (837.6667,-1229.6667) and (883.0000,-1264.0000) ..
    (915.0000,-1280.0000) .. controls (924.3333,-1284.6667) and
    (965.3333,-1290.3333) .. (1038.0000,-1297.0000) .. controls
    (1133.3333,-1305.6667) and (1173.0000,-1310.0000) .. (1157.0000,-1310.0000) ..
    controls (1213.0000,-1310.0000) and (1266.3333,-1290.3333) ..
    (1317.0000,-1251.0000) .. controls (1348.3333,-1227.0000) and
    (1388.3333,-1185.3333) .. (1437.0000,-1126.0000) .. controls
    (1445.6667,-1116.0000) and (1466.0000,-1100.3333) .. (1498.0000,-1079.0000) ..
    controls (1530.0000,-1058.3333) and (1553.6667,-1044.6667) ..
    (1569.0000,-1038.0000) .. controls (1703.6667,-981.3333) and
    (1824.6667,-953.0000) .. (1932.0000,-953.0000) .. controls
    (1969.3333,-953.0000) and (2003.0000,-958.3333) .. (2033.0000,-969.0000) ..
    controls (2045.6667,-973.6667) and (2060.3333,-983.3333) ..
    (2077.0000,-998.0000) .. controls (2093.6667,-1013.3333) and
    (2102.0000,-1026.6667) .. (2102.0000,-1038.0000) .. controls
    (2102.0000,-1038.0000) and (2086.6667,-1049.3333) .. (2056.0000,-1072.0000) ..
    controls (2026.0000,-1094.6667) and (2011.0000,-1118.0000) ..
    (2011.0000,-1142.0000) .. controls (2011.0000,-1158.6667) and
    (2018.3333,-1173.3333) .. (2033.0000,-1186.0000) .. controls
    (2048.3333,-1198.6667) and (2064.3333,-1205.0000) .. (2081.0000,-1205.0000) ..
    controls (2117.0000,-1205.0000) and (2149.3333,-1188.0000) ..
    (2178.0000,-1154.0000) .. controls (2206.6667,-1120.6667) and
    (2221.0000,-1085.6667) .. (2221.0000,-1049.0000) --
    cycle(2187.0000,-1103.0000) .. controls (2187.0000,-1117.0000) and
    (2177.3333,-1129.0000) .. (2158.0000,-1139.0000) .. controls
    (2157.3333,-1127.6667) and (2149.3333,-1115.0000) .. (2134.0000,-1101.0000) ..
    controls (2118.6667,-1087.0000) and (2105.0000,-1078.6667) ..
    (2093.0000,-1076.0000) .. controls (2098.3333,-1070.6667) and
    (2106.3333,-1065.0000) .. (2117.0000,-1059.0000) .. controls
    (2163.6667,-1078.3333) and (2187.0000,-1093.0000) .. (2187.0000,-1103.0000) --
    cycle(2152.0000,-1146.0000) -- (2152.0000,-1150.0000) .. controls
    (2118.6667,-1171.3333) and (2095.3333,-1182.0000) .. (2082.0000,-1182.0000) ..
    controls (2050.0000,-1182.0000) and (2034.0000,-1169.0000) ..
    (2034.0000,-1143.0000) .. controls (2034.0000,-1132.3333) and
    (2039.6667,-1119.0000) .. (2051.0000,-1103.0000) .. controls
    (2063.0000,-1087.6667) and (2074.0000,-1080.0000) .. (2084.0000,-1080.0000) ..
    controls (2095.3333,-1080.0000) and (2109.3333,-1088.0000) ..
    (2126.0000,-1104.0000) .. controls (2143.3333,-1120.6667) and
    (2152.0000,-1134.6667) .. (2152.0000,-1146.0000) --
    cycle(2201.0000,-1049.0000) .. controls (2201.0000,-1049.0000) and
    (2198.0000,-1063.6667) .. (2192.0000,-1093.0000) .. controls
    (2162.0000,-1068.3333) and (2138.0000,-1055.0000) .. (2120.0000,-1053.0000) ..
    controls (2124.0000,-1045.0000) and (2126.0000,-1039.6667) ..
    (2126.0000,-1037.0000) .. controls (2139.3333,-1040.3333) and
    (2149.3333,-1042.0000) .. (2156.0000,-1042.0000) .. controls
    (2174.6667,-1042.0000) and (2188.3333,-1036.6667) .. (2197.0000,-1026.0000) ..
    controls (2197.0000,-1028.6667) and (2197.6667,-1032.3333) ..
    (2199.0000,-1037.0000) .. controls (2200.3333,-1042.3333) and
    (2201.0000,-1046.3333) .. (2201.0000,-1049.0000) --
    cycle(2195.0000,-1014.0000) .. controls (2195.0000,-1027.3333) and
    (2181.6667,-1034.0000) .. (2155.0000,-1034.0000) .. controls
    (2151.0000,-1034.0000) and (2141.3333,-1033.0000) .. (2126.0000,-1031.0000) ..
    controls (2123.3333,-1025.6667) and (2118.6667,-1018.3333) ..
    (2112.0000,-1009.0000) .. controls (2136.0000,-1001.6667) and
    (2148.0000,-998.0000) .. (2148.0000,-998.0000) .. controls
    (2161.3333,-992.6667) and (2171.3333,-985.0000) .. (2178.0000,-975.0000) ..
    controls (2189.3333,-994.3333) and (2195.0000,-1007.3333) ..
    (2195.0000,-1014.0000) -- cycle(2171.0000,-967.0000) .. controls
    (2171.0000,-975.0000) and (2164.0000,-982.3333) .. (2150.0000,-989.0000) ..
    controls (2136.0000,-996.3333) and (2124.6667,-1000.0000) ..
    (2116.0000,-1000.0000) .. controls (2108.0000,-1000.0000) and
    (2096.0000,-990.3333) .. (2080.0000,-971.0000) .. controls
    (2104.6667,-962.3333) and (2118.3333,-946.0000) .. (2121.0000,-922.0000) ..
    controls (2154.3333,-939.3333) and (2171.0000,-954.3333) ..
    (2171.0000,-967.0000) -- cycle(2115.0000,-920.0000) .. controls
    (2107.6667,-950.0000) and (2093.6667,-965.0000) .. (2073.0000,-965.0000) ..
    controls (2076.3333,-965.0000) and (2062.3333,-958.3333) ..
    (2031.0000,-945.0000) .. controls (2041.6667,-927.0000) and
    (2046.3333,-908.6667) .. (2045.0000,-890.0000) .. controls
    (2063.0000,-894.6667) and (2086.3333,-904.6667) .. (2115.0000,-920.0000) --
    cycle(2037.0000,-887.0000) -- (2037.0000,-915.0000) .. controls
    (2037.0000,-919.0000) and (2032.0000,-928.3333) .. (2022.0000,-943.0000) ..
    controls (2010.6667,-939.0000) and (1994.3333,-935.3333) ..
    (1973.0000,-932.0000) -- (1973.0000,-879.0000) .. controls
    (1987.0000,-880.3333) and (2008.3333,-883.0000) .. (2037.0000,-887.0000) --
    cycle(1970.0000,-904.0000) .. controls (1970.0000,-910.6667) and
    (1968.0000,-920.0000) .. (1964.0000,-932.0000) -- (1903.0000,-932.0000) --
    (1903.0000,-879.0000) -- (1964.0000,-879.0000) .. controls
    (1968.0000,-889.6667) and (1970.0000,-898.0000) .. (1970.0000,-904.0000) --
    cycle(1900.0000,-887.0000) .. controls (1899.3333,-891.0000) and
    (1899.0000,-895.6667) .. (1899.0000,-901.0000) -- (1899.0000,-914.0000) ..
    controls (1899.0000,-929.3333) and (1887.3333,-937.0000) ..
    (1864.0000,-937.0000) -- (1846.0000,-937.0000) .. controls
    (1848.0000,-929.0000) and (1849.0000,-922.6667) .. (1849.0000,-918.0000) ..
    controls (1849.0000,-904.0000) and (1844.3333,-893.0000) ..
    (1835.0000,-885.0000) .. controls (1859.0000,-881.0000) and
    (1874.6667,-879.0000) .. (1882.0000,-879.0000) .. controls
    (1888.0000,-879.0000) and (1894.0000,-881.6667) .. (1900.0000,-887.0000) --
    cycle(1843.0000,-918.0000) .. controls (1843.0000,-926.0000) and
    (1841.3333,-933.3333) .. (1838.0000,-940.0000) .. controls
    (1828.0000,-942.0000) and (1813.0000,-944.6667) .. (1793.0000,-948.0000) --
    (1793.0000,-935.0000) .. controls (1793.0000,-921.0000) and
    (1788.3333,-906.0000) .. (1779.0000,-890.0000) .. controls
    (1783.6667,-890.0000) and (1790.6667,-889.0000) .. (1800.0000,-887.0000) ..
    controls (1809.3333,-885.0000) and (1816.3333,-884.0000) ..
    (1821.0000,-884.0000) .. controls (1835.6667,-884.0000) and
    (1843.0000,-895.3333) .. (1843.0000,-918.0000) -- cycle(1784.0000,-917.0000)
    -- (1784.0000,-951.0000) .. controls (1764.6667,-954.3333) and
    (1749.6667,-957.0000) .. (1739.0000,-959.0000) .. controls
    (1741.0000,-955.0000) and (1742.0000,-950.6667) .. (1742.0000,-946.0000) ..
    controls (1742.0000,-952.6667) and (1738.3333,-936.6667) ..
    (1731.0000,-898.0000) .. controls (1747.0000,-894.0000) and
    (1758.0000,-892.0000) .. (1764.0000,-892.0000) .. controls
    (1777.3333,-892.0000) and (1784.0000,-900.3333) .. (1784.0000,-917.0000) --
    cycle(1733.0000,-939.0000) .. controls (1733.0000,-954.3333) and
    (1726.3333,-963.6667) .. (1713.0000,-967.0000) .. controls
    (1700.3333,-971.0000) and (1687.6667,-974.6667) .. (1675.0000,-978.0000) ..
    controls (1676.3333,-974.6667) and (1677.0000,-969.6667) ..
    (1677.0000,-963.0000) .. controls (1677.0000,-943.0000) and
    (1669.6667,-927.0000) .. (1655.0000,-915.0000) .. controls
    (1657.0000,-914.3333) and (1679.3333,-909.3333) .. (1722.0000,-900.0000) ..
    controls (1729.3333,-916.6667) and (1733.0000,-929.6667) ..
    (1733.0000,-939.0000) -- cycle(1669.0000,-975.0000) .. controls
    (1660.3333,-980.3333) and (1643.3333,-987.3333) .. (1618.0000,-996.0000) ..
    controls (1619.3333,-992.0000) and (1620.0000,-988.3333) ..
    (1620.0000,-985.0000) .. controls (1620.0000,-964.3333) and
    (1611.3333,-945.3333) .. (1594.0000,-928.0000) .. controls
    (1598.0000,-927.3333) and (1606.0000,-925.0000) .. (1618.0000,-921.0000) ..
    controls (1628.0000,-917.6667) and (1636.0000,-916.0000) ..
    (1642.0000,-916.0000) .. controls (1660.0000,-916.0000) and
    (1669.0000,-935.6667) .. (1669.0000,-975.0000) -- cycle(1612.0000,-994.0000)
    .. controls (1604.6667,-999.3333) and (1591.6667,-1005.6667) ..
    (1573.0000,-1013.0000) .. controls (1570.3333,-987.0000) and
    (1558.3333,-965.0000) .. (1537.0000,-947.0000) .. controls
    (1563.6667,-937.0000) and (1578.6667,-932.0000) .. (1582.0000,-932.0000) ..
    controls (1601.3333,-932.0000) and (1611.3333,-952.6667) ..
    (1612.0000,-994.0000) -- cycle(1462.0000,-1073.0000) .. controls
    (1462.0000,-1078.3333) and (1456.0000,-1084.0000) .. (1444.0000,-1090.0000) ..
    controls (1451.3333,-1075.3333) and (1456.0000,-1064.0000) ..
    (1458.0000,-1056.0000) .. controls (1458.0000,-1058.0000) and
    (1458.6667,-1060.6667) .. (1460.0000,-1064.0000) .. controls
    (1461.3333,-1068.0000) and (1462.0000,-1071.0000) .. (1462.0000,-1073.0000) --
    cycle(1564.0000,-1001.0000) -- (1564.0000,-1018.0000) .. controls
    (1552.0000,-1022.0000) and (1536.0000,-1030.0000) .. (1516.0000,-1042.0000) ..
    controls (1516.0000,-1024.6667) and (1511.3333,-1009.0000) ..
    (1502.0000,-995.0000) .. controls (1493.3333,-981.6667) and
    (1489.0000,-975.6667) .. (1489.0000,-977.0000) .. controls
    (1489.0000,-959.6667) and (1501.3333,-951.0000) .. (1526.0000,-951.0000) ..
    controls (1532.0000,-951.0000) and (1539.6667,-957.6667) ..
    (1549.0000,-971.0000) .. controls (1559.0000,-984.3333) and
    (1564.0000,-994.3333) .. (1564.0000,-1001.0000) -- cycle(1508.0000,-1035.0000)
    -- (1507.0000,-1048.0000) .. controls (1498.3333,-1054.0000) and
    (1485.3333,-1062.0000) .. (1468.0000,-1072.0000) .. controls
    (1468.0000,-1069.3333) and (1467.3333,-1065.0000) .. (1466.0000,-1059.0000) ..
    controls (1465.3333,-1053.0000) and (1465.0000,-1048.3333) ..
    (1465.0000,-1045.0000) .. controls (1465.0000,-1036.3333) and
    (1471.6667,-1016.6667) .. (1485.0000,-986.0000) .. controls
    (1501.6667,-999.3333) and (1509.3333,-1015.6667) .. (1508.0000,-1035.0000) --
    cycle(1454.0000,-1017.0000) .. controls (1454.0000,-1047.6667) and
    (1446.3333,-1073.0000) .. (1431.0000,-1093.0000) .. controls
    (1431.6667,-1089.6667) and (1436.3333,-1036.0000) .. (1445.0000,-932.0000) ..
    controls (1451.0000,-990.6667) and (1454.0000,-1019.0000) ..
    (1454.0000,-1017.0000) -- cycle(1765.0000,-741.0000) .. controls
    (1763.0000,-742.3333) and (1756.0000,-746.0000) .. (1744.0000,-752.0000) ..
    controls (1748.0000,-740.6667) and (1750.0000,-730.3333) ..
    (1750.0000,-721.0000) .. controls (1750.0000,-698.3333) and
    (1743.6667,-676.6667) .. (1731.0000,-656.0000) .. controls
    (1752.3333,-672.0000) and (1763.6667,-700.3333) .. (1765.0000,-741.0000) --
    cycle(1701.0000,-658.0000) .. controls (1701.0000,-697.3333) and
    (1693.3333,-738.6667) .. (1678.0000,-782.0000) .. controls
    (1690.0000,-730.0000) and (1696.0000,-692.3333) .. (1696.0000,-669.0000) ..
    controls (1696.0000,-662.3333) and (1693.6667,-653.0000) ..
    (1689.0000,-641.0000) .. controls (1684.3333,-629.0000) and
    (1682.0000,-620.3333) .. (1682.0000,-615.0000) .. controls
    (1682.0000,-611.0000) and (1684.0000,-607.6667) .. (1688.0000,-605.0000) --
    (1695.0000,-610.0000) .. controls (1699.0000,-634.0000) and
    (1701.0000,-650.0000) .. (1701.0000,-658.0000) -- cycle(1164.0000,-1239.0000)
    .. controls (1129.3333,-1269.0000) and (1110.3333,-1284.0000) ..
    (1107.0000,-1284.0000) .. controls (1101.0000,-1284.0000) and
    (1091.0000,-1282.0000) .. (1077.0000,-1278.0000) .. controls
    (1102.3333,-1268.6667) and (1131.3333,-1255.6667) .. (1164.0000,-1239.0000) --
    cycle(1688.0000,-669.0000) .. controls (1688.0000,-694.3333) and
    (1680.3333,-733.6667) .. (1665.0000,-787.0000) .. controls
    (1651.6667,-792.3333) and (1631.6667,-800.3333) .. (1605.0000,-811.0000) ..
    controls (1643.0000,-747.0000) and (1662.0000,-692.6667) ..
    (1662.0000,-648.0000) .. controls (1662.0000,-639.3333) and
    (1660.6667,-630.3333) .. (1658.0000,-621.0000) -- (1676.0000,-618.0000) ..
    controls (1684.0000,-642.6667) and (1688.0000,-659.6667) ..
    (1688.0000,-669.0000) -- cycle(1475.0000,-952.0000) .. controls
    (1475.0000,-975.3333) and (1471.0000,-999.3333) .. (1463.0000,-1024.0000) --
    (1463.0000,-1018.0000) .. controls (1463.0000,-962.6667) and
    (1456.0000,-920.3333) .. (1442.0000,-891.0000) -- (1438.0000,-889.0000) --
    (1437.0000,-889.0000) .. controls (1437.0000,-889.6667) and
    (1436.3333,-907.3333) .. (1435.0000,-942.0000) .. controls
    (1433.6667,-988.0000) and (1428.0000,-1044.3333) .. (1418.0000,-1111.0000) ..
    controls (1411.3333,-1127.0000) and (1394.0000,-1150.6667) ..
    (1366.0000,-1182.0000) .. controls (1388.6667,-1132.6667) and
    (1400.0000,-1088.6667) .. (1400.0000,-1050.0000) .. controls
    (1400.0000,-1042.0000) and (1399.6667,-1029.6667) .. (1399.0000,-1013.0000) ..
    controls (1398.3333,-996.3333) and (1398.0000,-984.0000) ..
    (1398.0000,-976.0000) .. controls (1398.0000,-944.0000) and
    (1402.3333,-894.6667) .. (1411.0000,-828.0000) .. controls
    (1416.3333,-787.3333) and (1419.0000,-766.0000) .. (1419.0000,-764.0000) ..
    controls (1419.0000,-721.3333) and (1413.6667,-691.6667) ..
    (1403.0000,-675.0000) -- (1410.0000,-672.0000) .. controls
    (1431.3333,-687.3333) and (1448.3333,-731.0000) .. (1461.0000,-803.0000) ..
    controls (1470.3333,-857.6667) and (1475.0000,-907.3333) ..
    (1475.0000,-952.0000) -- cycle(1653.0000,-654.0000) .. controls
    (1653.0000,-704.6667) and (1630.6667,-759.6667) .. (1586.0000,-819.0000) ..
    controls (1620.0000,-738.3333) and (1637.0000,-684.3333) ..
    (1637.0000,-657.0000) .. controls (1637.0000,-648.3333) and
    (1633.3333,-638.3333) .. (1626.0000,-627.0000) .. controls
    (1636.6667,-627.0000) and (1644.3333,-626.0000) .. (1649.0000,-624.0000) ..
    controls (1651.6667,-632.0000) and (1653.0000,-642.0000) ..
    (1653.0000,-654.0000) -- cycle(1629.0000,-658.0000) .. controls
    (1629.0000,-677.3333) and (1620.3333,-711.3333) .. (1603.0000,-760.0000) ..
    controls (1584.3333,-814.0000) and (1568.3333,-841.0000) ..
    (1555.0000,-841.0000) -- (1553.0000,-840.0000) .. controls
    (1555.0000,-828.6667) and (1557.3333,-811.6667) .. (1560.0000,-789.0000) ..
    controls (1568.6667,-669.6667) and (1573.0000,-616.3333) ..
    (1573.0000,-629.0000) .. controls (1577.0000,-629.0000) and
    (1582.6667,-628.3333) .. (1590.0000,-627.0000) .. controls
    (1598.0000,-626.3333) and (1604.0000,-626.0000) .. (1608.0000,-626.0000) ..
    controls (1622.0000,-626.0000) and (1629.0000,-636.6667) ..
    (1629.0000,-658.0000) -- cycle(1564.0000,-634.0000) -- (1564.0000,-690.0000)
    .. controls (1564.0000,-685.3333) and (1561.6667,-690.6667) ..
    (1557.0000,-706.0000) .. controls (1552.3333,-721.3333) and
    (1549.6667,-748.0000) .. (1549.0000,-786.0000) .. controls
    (1548.3333,-820.6667) and (1543.6667,-848.0000) .. (1535.0000,-868.0000) --
    (1535.0000,-800.0000) .. controls (1535.0000,-847.3333) and
    (1522.6667,-894.0000) .. (1498.0000,-940.0000) -- (1478.0000,-689.0000) ..
    controls (1478.0000,-683.6667) and (1478.3333,-675.3333) ..
    (1479.0000,-664.0000) .. controls (1480.3333,-653.3333) and
    (1481.0000,-645.3333) .. (1481.0000,-640.0000) .. controls
    (1497.0000,-636.0000) and (1507.3333,-634.0000) .. (1512.0000,-634.0000) ..
    controls (1526.6667,-634.0000) and (1534.0000,-644.3333) ..
    (1534.0000,-665.0000) .. controls (1534.0000,-671.6667) and
    (1533.3333,-681.6667) .. (1532.0000,-695.0000) .. controls
    (1530.6667,-709.0000) and (1530.0000,-719.3333) .. (1530.0000,-726.0000) ..
    controls (1530.0000,-734.0000) and (1530.6667,-746.3333) ..
    (1532.0000,-763.0000) .. controls (1534.0000,-779.6667) and
    (1535.0000,-792.0000) .. (1535.0000,-800.0000) -- (1535.0000,-721.0000) ..
    controls (1535.0000,-715.6667) and (1536.0000,-707.3333) ..
    (1538.0000,-696.0000) .. controls (1540.0000,-684.6667) and
    (1541.0000,-676.3333) .. (1541.0000,-671.0000) .. controls
    (1541.0000,-654.3333) and (1537.0000,-642.3333) .. (1529.0000,-635.0000) ..
    controls (1531.0000,-635.0000) and (1542.6667,-634.6667) ..
    (1564.0000,-634.0000) -- cycle(1387.0000,-777.0000) .. controls
    (1387.0000,-799.6667) and (1384.6667,-833.6667) .. (1380.0000,-879.0000) ..
    controls (1375.3333,-924.3333) and (1373.0000,-958.3333) ..
    (1373.0000,-981.0000) .. controls (1373.0000,-991.0000) and
    (1374.0000,-1005.3333) .. (1376.0000,-1024.0000) .. controls
    (1378.6667,-1043.3333) and (1380.0000,-1058.0000) .. (1380.0000,-1068.0000) ..
    controls (1380.0000,-1092.0000) and (1376.3333,-1112.6667) ..
    (1369.0000,-1130.0000) .. controls (1367.0000,-1146.0000) and
    (1361.0000,-1168.6667) .. (1351.0000,-1198.0000) .. controls
    (1342.3333,-1214.0000) and (1307.0000,-1237.0000) .. (1245.0000,-1267.0000) ..
    controls (1293.0000,-1228.3333) and (1317.0000,-1185.0000) ..
    (1317.0000,-1137.0000) .. controls (1317.0000,-1133.0000) and
    (1316.3333,-1126.6667) .. (1315.0000,-1118.0000) .. controls
    (1314.3333,-1110.0000) and (1314.0000,-1104.0000) .. (1314.0000,-1100.0000) --
    (1314.0000,-972.0000) .. controls (1318.0000,-959.3333) and
    (1322.6667,-945.0000) .. (1328.0000,-929.0000) .. controls
    (1356.6667,-838.3333) and (1371.0000,-783.0000) .. (1371.0000,-763.0000) ..
    controls (1371.0000,-756.3333) and (1367.6667,-747.0000) ..
    (1361.0000,-735.0000) .. controls (1355.0000,-723.0000) and
    (1352.0000,-713.6667) .. (1352.0000,-707.0000) .. controls
    (1352.0000,-701.0000) and (1356.3333,-698.3333) .. (1365.0000,-699.0000) ..
    controls (1379.6667,-717.6667) and (1387.0000,-743.6667) ..
    (1387.0000,-777.0000) -- cycle(1770.0000,-586.0000) -- (1770.0000,-589.0000)
    .. controls (1751.3333,-557.6667) and (1729.3333,-543.0000) ..
    (1704.0000,-545.0000) -- (1704.0000,-529.0000) .. controls
    (1704.6667,-524.3333) and (1705.6667,-522.0000) .. (1707.0000,-522.0000) --
    (1716.0000,-522.0000) .. controls (1752.0000,-537.3333) and
    (1770.0000,-558.6667) .. (1770.0000,-586.0000) -- cycle(1411.0000,-759.0000)
    -- (1411.0000,-762.0000) .. controls (1411.0000,-786.0000) and
    (1408.3333,-818.0000) .. (1403.0000,-858.0000) .. controls
    (1397.0000,-906.0000) and (1393.3333,-937.6667) .. (1392.0000,-953.0000) ..
    controls (1392.6667,-943.0000) and (1393.0000,-976.3333) ..
    (1393.0000,-1053.0000) .. controls (1393.0000,-1069.6667) and
    (1389.3333,-1090.0000) .. (1382.0000,-1114.0000) .. controls
    (1385.3333,-1101.3333) and (1387.0000,-1087.3333) .. (1387.0000,-1072.0000) ..
    controls (1387.0000,-1060.0000) and (1385.6667,-1042.3333) ..
    (1383.0000,-1019.0000) .. controls (1381.0000,-996.3333) and
    (1380.0000,-979.0000) .. (1380.0000,-967.0000) .. controls
    (1380.0000,-944.3333) and (1382.0000,-910.3333) .. (1386.0000,-865.0000) ..
    controls (1390.0000,-820.3333) and (1392.0000,-786.6667) ..
    (1392.0000,-764.0000) .. controls (1392.0000,-739.3333) and
    (1385.0000,-716.0000) .. (1371.0000,-694.0000) .. controls
    (1384.3333,-684.6667) and (1392.3333,-680.0000) .. (1395.0000,-680.0000) ..
    controls (1405.6667,-680.0000) and (1411.0000,-706.3333) ..
    (1411.0000,-759.0000) -- cycle(1363.0000,-763.0000) .. controls
    (1363.0000,-786.3333) and (1353.3333,-826.0000) .. (1334.0000,-882.0000) ..
    controls (1315.3333,-938.6667) and (1306.0000,-972.0000) ..
    (1306.0000,-982.0000) -- (1309.0000,-1151.0000) .. controls
    (1309.6667,-1174.3333) and (1292.0000,-1205.3333) .. (1256.0000,-1244.0000) ..
    controls (1280.0000,-1207.3333) and (1293.6667,-1172.6667) ..
    (1297.0000,-1140.0000) .. controls (1296.3333,-1146.0000) and
    (1296.0000,-1109.3333) .. (1296.0000,-1030.0000) .. controls
    (1296.0000,-998.0000) and (1301.0000,-959.0000) .. (1311.0000,-913.0000) ..
    controls (1320.3333,-875.0000) and (1329.3333,-836.6667) ..
    (1338.0000,-798.0000) -- (1339.0000,-793.0000) .. controls
    (1339.0000,-777.0000) and (1331.6667,-755.0000) .. (1317.0000,-727.0000) ..
    controls (1323.0000,-722.3333) and (1332.6667,-716.6667) ..
    (1346.0000,-710.0000) .. controls (1357.3333,-735.3333) and
    (1363.0000,-753.0000) .. (1363.0000,-763.0000) -- cycle(1241.0000,-1116.0000)
    .. controls (1225.6667,-1168.6667) and (1217.3333,-1196.3333) ..
    (1216.0000,-1199.0000) .. controls (1206.0000,-1221.6667) and
    (1188.3333,-1244.6667) .. (1163.0000,-1268.0000) .. controls
    (1148.3333,-1281.3333) and (1138.0000,-1287.6667) .. (1132.0000,-1287.0000) --
    (1121.0000,-1286.0000) .. controls (1154.3333,-1262.6667) and
    (1175.6667,-1240.6667) .. (1185.0000,-1220.0000) -- (1179.0000,-1217.0000) ..
    controls (1155.0000,-1229.6667) and (1131.3333,-1242.6667) ..
    (1108.0000,-1256.0000) .. controls (1084.6667,-1266.0000) and
    (1058.0000,-1271.0000) .. (1028.0000,-1271.0000) .. controls
    (966.6667,-1271.0000) and (928.0000,-1264.0000) .. (912.0000,-1250.0000) ..
    controls (946.0000,-1256.6667) and (974.0000,-1260.0000) ..
    (996.0000,-1260.0000) .. controls (1099.3333,-1260.0000) and
    (1172.6667,-1225.3333) .. (1216.0000,-1156.0000) .. controls
    (1222.0000,-1147.3333) and (1230.3333,-1134.0000) .. (1241.0000,-1116.0000) --
    cycle(1492.0000,-946.0000) .. controls (1492.0000,-950.0000) and
    (1489.3333,-957.0000) .. (1484.0000,-967.0000) -- (1485.0000,-943.0000) ..
    controls (1486.3333,-903.6667) and (1481.3333,-855.3333) ..
    (1470.0000,-798.0000) .. controls (1456.6667,-731.3333) and
    (1439.6667,-688.0000) .. (1419.0000,-668.0000) .. controls
    (1441.0000,-657.3333) and (1458.6667,-649.6667) .. (1472.0000,-645.0000) ..
    controls (1471.3333,-655.6667) and (1471.0000,-668.3333) ..
    (1471.0000,-683.0000) .. controls (1471.0000,-718.3333) and
    (1475.3333,-779.0000) .. (1484.0000,-865.0000) .. controls
    (1489.3333,-917.6667) and (1492.0000,-944.6667) .. (1492.0000,-946.0000) --
    cycle(1333.0000,-797.0000) .. controls (1321.0000,-841.6667) and
    (1306.6667,-908.6667) .. (1290.0000,-998.0000) .. controls
    (1290.0000,-998.0000) and (1290.0000,-1044.6667) .. (1290.0000,-1138.0000) ..
    controls (1290.0000,-1165.3333) and (1277.3333,-1196.6667) ..
    (1252.0000,-1232.0000) .. controls (1225.3333,-1270.0000) and
    (1199.0000,-1289.0000) .. (1173.0000,-1289.0000) -- (1153.0000,-1289.0000) ..
    controls (1168.3333,-1275.0000) and (1188.6667,-1252.0000) ..
    (1214.0000,-1220.0000) .. controls (1236.6667,-1179.3333) and
    (1257.0000,-1096.3333) .. (1275.0000,-971.0000) .. controls
    (1277.0000,-959.0000) and (1283.0000,-934.0000) .. (1293.0000,-896.0000) ..
    controls (1301.6667,-865.3333) and (1306.0000,-840.0000) ..
    (1306.0000,-820.0000) .. controls (1306.0000,-796.6667) and
    (1297.0000,-771.6667) .. (1279.0000,-745.0000) .. controls
    (1286.3333,-741.6667) and (1297.0000,-736.0000) .. (1311.0000,-728.0000) ..
    controls (1318.3333,-743.3333) and (1325.6667,-766.3333) ..
    (1333.0000,-797.0000) -- cycle(1811.0000,-488.0000) .. controls
    (1811.0000,-508.6667) and (1808.0000,-549.6667) .. (1802.0000,-611.0000) ..
    controls (1795.3333,-675.6667) and (1790.0000,-714.3333) ..
    (1786.0000,-727.0000) .. controls (1783.3333,-733.6667) and
    (1778.3333,-738.0000) .. (1771.0000,-740.0000) .. controls
    (1771.6667,-732.6667) and (1772.0000,-727.0000) .. (1772.0000,-723.0000) ..
    controls (1772.0000,-686.3333) and (1754.6667,-659.3333) ..
    (1720.0000,-642.0000) -- (1718.0000,-648.0000) .. controls
    (1733.3333,-676.6667) and (1741.0000,-700.6667) .. (1741.0000,-720.0000) ..
    controls (1741.0000,-745.3333) and (1723.3333,-765.0000) ..
    (1688.0000,-779.0000) .. controls (1700.6667,-736.3333) and
    (1707.0000,-691.6667) .. (1707.0000,-645.0000) .. controls
    (1707.0000,-635.6667) and (1704.0000,-624.6667) .. (1698.0000,-612.0000) ..
    controls (1692.6667,-599.3333) and (1690.0000,-591.6667) ..
    (1690.0000,-589.0000) .. controls (1690.0000,-591.0000) and
    (1693.0000,-579.3333) .. (1699.0000,-554.0000) -- (1724.0000,-554.0000) ..
    controls (1742.0000,-554.0000) and (1760.6667,-580.6667) ..
    (1780.0000,-634.0000) -- (1782.0000,-634.0000) .. controls
    (1783.3333,-632.6667) and (1784.3333,-630.3333) .. (1785.0000,-627.0000) ..
    controls (1785.0000,-562.3333) and (1758.0000,-524.3333) ..
    (1704.0000,-513.0000) .. controls (1704.0000,-453.6667) and
    (1693.0000,-415.3333) .. (1671.0000,-398.0000) .. controls
    (1669.6667,-397.3333) and (1649.3333,-391.0000) .. (1610.0000,-379.0000) ..
    controls (1588.0000,-373.0000) and (1577.0000,-353.3333) ..
    (1577.0000,-320.0000) .. controls (1577.0000,-306.6667) and
    (1581.0000,-297.6667) .. (1589.0000,-293.0000) -- (1599.0000,-293.0000) --
    (1598.0000,-313.0000) .. controls (1597.3333,-329.0000) and
    (1602.0000,-341.0000) .. (1612.0000,-349.0000) .. controls
    (1634.0000,-365.6667) and (1655.6667,-374.0000) .. (1677.0000,-374.0000) ..
    controls (1679.6667,-374.0000) and (1681.3333,-372.6667) ..
    (1682.0000,-370.0000) .. controls (1665.3333,-363.3333) and
    (1648.6667,-356.6667) .. (1632.0000,-350.0000) .. controls
    (1615.3333,-343.3333) and (1607.0000,-329.3333) .. (1607.0000,-308.0000) ..
    controls (1607.0000,-278.6667) and (1615.0000,-264.0000) ..
    (1631.0000,-264.0000) .. controls (1642.3333,-264.0000) and
    (1656.3333,-269.3333) .. (1673.0000,-280.0000) .. controls
    (1674.3333,-320.0000) and (1685.0000,-343.0000) .. (1705.0000,-349.0000) ..
    controls (1735.0000,-358.3333) and (1753.0000,-367.3333) ..
    (1759.0000,-376.0000) -- (1763.0000,-372.0000) .. controls
    (1755.6667,-361.3333) and (1738.0000,-351.3333) .. (1710.0000,-342.0000) ..
    controls (1690.0000,-336.0000) and (1680.0000,-320.0000) ..
    (1680.0000,-294.0000) .. controls (1680.0000,-274.0000) and
    (1687.3333,-264.0000) .. (1702.0000,-264.0000) .. controls
    (1712.6667,-264.0000) and (1727.0000,-272.3333) .. (1745.0000,-289.0000) ..
    controls (1761.0000,-303.6667) and (1772.0000,-317.0000) ..
    (1778.0000,-329.0000) .. controls (1783.3333,-339.0000) and
    (1790.0000,-364.6667) .. (1798.0000,-406.0000) .. controls
    (1806.6667,-448.0000) and (1811.0000,-475.3333) .. (1811.0000,-488.0000) --
    cycle(1301.0000,-820.0000) .. controls (1301.0000,-837.3333) and
    (1296.3333,-862.6667) .. (1287.0000,-896.0000) .. controls
    (1275.0000,-939.3333) and (1268.3333,-965.3333) .. (1267.0000,-974.0000) ..
    controls (1265.0000,-987.3333) and (1262.0000,-1007.3333) ..
    (1258.0000,-1034.0000) -- (1259.0000,-973.0000) .. controls
    (1259.0000,-968.3333) and (1262.3333,-954.0000) .. (1269.0000,-930.0000) ..
    controls (1279.6667,-890.6667) and (1285.0000,-856.6667) ..
    (1285.0000,-828.0000) .. controls (1285.0000,-821.3333) and
    (1280.3333,-810.0000) .. (1271.0000,-794.0000) .. controls
    (1262.3333,-778.0000) and (1258.0000,-769.0000) .. (1258.0000,-767.0000) ..
    controls (1258.0000,-763.0000) and (1263.0000,-757.3333) ..
    (1273.0000,-750.0000) .. controls (1291.6667,-782.0000) and
    (1301.0000,-805.3333) .. (1301.0000,-820.0000) -- cycle(1249.0000,-857.0000)
    .. controls (1247.0000,-873.0000) and (1242.0000,-895.3333) ..
    (1234.0000,-924.0000) -- (1234.0000,-902.0000) .. controls
    (1234.0000,-899.3333) and (1236.3333,-892.0000) .. (1241.0000,-880.0000) ..
    controls (1245.6667,-868.0000) and (1248.3333,-860.3333) ..
    (1249.0000,-857.0000) -- cycle(1225.0000,-927.0000) -- (1225.0000,-941.0000)
    .. controls (1225.0000,-930.3333) and (1217.3333,-949.6667) ..
    (1202.0000,-999.0000) .. controls (1200.0000,-1015.0000) and
    (1195.0000,-1038.3333) .. (1187.0000,-1069.0000) .. controls
    (1170.3333,-1112.3333) and (1143.3333,-1148.3333) .. (1106.0000,-1177.0000) ..
    controls (1066.6667,-1207.0000) and (1024.6667,-1222.0000) ..
    (980.0000,-1222.0000) .. controls (946.0000,-1222.0000) and
    (902.6667,-1214.3333) .. (850.0000,-1199.0000) .. controls
    (887.3333,-1203.6667) and (910.3333,-1206.0000) .. (919.0000,-1206.0000) ..
    controls (1011.0000,-1206.0000) and (1081.3333,-1178.6667) ..
    (1130.0000,-1124.0000) .. controls (1153.3333,-1098.0000) and
    (1168.6667,-1076.3333) .. (1176.0000,-1059.0000) .. controls
    (1180.0000,-1041.6667) and (1187.0000,-1016.0000) .. (1197.0000,-982.0000) ..
    controls (1203.6667,-970.0000) and (1213.0000,-951.6667) ..
    (1225.0000,-927.0000) -- cycle(1279.0000,-830.0000) .. controls
    (1279.0000,-851.3333) and (1273.3333,-886.0000) .. (1262.0000,-934.0000) ..
    controls (1259.3333,-940.0000) and (1256.3333,-949.6667) ..
    (1253.0000,-963.0000) .. controls (1252.3333,-966.3333) and
    (1252.0000,-999.0000) .. (1252.0000,-1061.0000) .. controls
    (1252.0000,-1119.6667) and (1222.3333,-1167.3333) .. (1163.0000,-1204.0000) ..
    controls (1111.6667,-1236.0000) and (1055.6667,-1252.0000) ..
    (995.0000,-1252.0000) .. controls (928.3333,-1252.0000) and
    (886.0000,-1239.6667) .. (868.0000,-1215.0000) -- (878.0000,-1215.0000) ..
    controls (889.3333,-1215.0000) and (906.6667,-1217.6667) ..
    (930.0000,-1223.0000) .. controls (953.3333,-1228.3333) and
    (971.0000,-1231.0000) .. (983.0000,-1231.0000) .. controls
    (1039.0000,-1231.0000) and (1088.3333,-1209.0000) .. (1131.0000,-1165.0000) ..
    controls (1169.6667,-1124.3333) and (1194.3333,-1075.0000) ..
    (1205.0000,-1017.0000) .. controls (1207.0000,-1007.6667) and
    (1212.6667,-993.0000) .. (1222.0000,-973.0000) .. controls
    (1220.0000,-981.6667) and (1216.6667,-994.3333) .. (1212.0000,-1011.0000) --
    (1216.0000,-1016.0000) .. controls (1220.6667,-998.0000) and
    (1226.6667,-974.0000) .. (1234.0000,-944.0000) .. controls
    (1250.0000,-883.3333) and (1258.0000,-853.3333) .. (1258.0000,-854.0000) --
    (1258.0000,-849.0000) .. controls (1258.0000,-839.0000) and
    (1255.0000,-832.6667) .. (1249.0000,-830.0000) .. controls
    (1245.6667,-840.0000) and (1241.0000,-855.3333) .. (1235.0000,-876.0000) ..
    controls (1232.3333,-864.6667) and (1231.0000,-854.0000) ..
    (1231.0000,-844.0000) .. controls (1231.0000,-816.0000) and
    (1238.6667,-792.6667) .. (1254.0000,-774.0000) .. controls
    (1270.6667,-803.3333) and (1279.0000,-822.0000) .. (1279.0000,-830.0000) --
    cycle(1191.0000,-781.0000) .. controls (1191.0000,-787.0000) and
    (1189.0000,-796.0000) .. (1185.0000,-808.0000) .. controls
    (1181.6667,-820.0000) and (1180.0000,-829.3333) .. (1180.0000,-836.0000) ..
    controls (1180.0000,-844.6667) and (1180.3333,-857.3333) ..
    (1181.0000,-874.0000) .. controls (1182.3333,-890.6667) and
    (1183.0000,-903.3333) .. (1183.0000,-912.0000) .. controls
    (1183.0000,-966.0000) and (1168.6667,-1014.0000) .. (1140.0000,-1056.0000) ..
    controls (1161.3333,-1008.0000) and (1172.0000,-958.3333) ..
    (1172.0000,-907.0000) .. controls (1172.0000,-874.3333) and
    (1166.3333,-855.6667) .. (1155.0000,-851.0000) .. controls
    (1145.0000,-899.0000) and (1135.6667,-937.6667) .. (1127.0000,-967.0000) ..
    controls (1131.6667,-943.6667) and (1134.0000,-905.6667) ..
    (1134.0000,-853.0000) .. controls (1134.0000,-857.0000) and
    (1144.6667,-820.0000) .. (1166.0000,-742.0000) .. controls
    (1182.6667,-764.6667) and (1191.0000,-777.6667) .. (1191.0000,-781.0000) --
    cycle(1099.0000,-830.0000) .. controls (1099.0000,-848.6667) and
    (1096.6667,-867.0000) .. (1092.0000,-885.0000) .. controls
    (1086.0000,-910.3333) and (1082.3333,-926.6667) .. (1081.0000,-934.0000) ..
    controls (1079.6667,-945.3333) and (1078.0000,-960.3333) ..
    (1076.0000,-979.0000) .. controls (1070.6667,-1037.0000) and
    (1049.3333,-1083.0000) .. (1012.0000,-1117.0000) .. controls
    (975.3333,-1151.6667) and (928.0000,-1169.0000) .. (870.0000,-1169.0000) ..
    controls (826.6667,-1169.0000) and (800.3333,-1162.6667) ..
    (791.0000,-1150.0000) -- (800.0000,-1150.0000) .. controls
    (806.0000,-1150.0000) and (814.6667,-1150.6667) .. (826.0000,-1152.0000) ..
    controls (837.3333,-1154.0000) and (846.0000,-1155.0000) ..
    (852.0000,-1155.0000) .. controls (979.3333,-1155.0000) and
    (1050.6667,-1087.3333) .. (1066.0000,-952.0000) .. controls
    (1066.6667,-942.0000) and (1068.3333,-926.6667) .. (1071.0000,-906.0000) ..
    controls (1083.6667,-858.0000) and (1090.0000,-811.3333) ..
    (1090.0000,-766.0000) .. controls (1090.0000,-745.3333) and
    (1089.0000,-727.3333) .. (1087.0000,-712.0000) .. controls
    (1095.0000,-768.0000) and (1099.0000,-807.3333) .. (1099.0000,-830.0000) --
    cycle(1129.0000,-708.0000) .. controls (1129.0000,-716.0000) and
    (1128.3333,-728.3333) .. (1127.0000,-745.0000) .. controls
    (1125.6667,-761.6667) and (1125.0000,-774.0000) .. (1125.0000,-782.0000) ..
    controls (1123.0000,-755.3333) and (1119.3333,-715.0000) ..
    (1114.0000,-661.0000) .. controls (1124.0000,-677.6667) and
    (1129.0000,-693.3333) .. (1129.0000,-708.0000) -- cycle(1027.0000,-861.0000)
    .. controls (1027.0000,-883.0000) and (1015.0000,-921.0000) ..
    (991.0000,-975.0000) .. controls (967.6667,-1029.6667) and
    (948.0000,-1064.3333) .. (932.0000,-1079.0000) .. controls
    (905.3333,-1103.0000) and (874.6667,-1115.0000) .. (840.0000,-1115.0000) ..
    controls (782.0000,-1115.0000) and (743.3333,-1106.3333) ..
    (724.0000,-1089.0000) .. controls (750.0000,-1093.6667) and
    (767.6667,-1096.0000) .. (777.0000,-1096.0000) .. controls
    (793.6667,-1096.0000) and (818.0000,-1091.6667) .. (850.0000,-1083.0000) ..
    controls (882.0000,-1075.0000) and (903.6667,-1066.6667) ..
    (915.0000,-1058.0000) .. controls (967.0000,-1018.0000) and
    (1000.3333,-952.3333) .. (1015.0000,-861.0000) .. controls
    (1017.0000,-848.3333) and (1017.6667,-824.6667) .. (1017.0000,-790.0000) ..
    controls (1023.6667,-847.3333) and (1027.0000,-871.0000) ..
    (1027.0000,-861.0000) -- cycle(954.0000,-709.0000) .. controls
    (954.0000,-722.3333) and (951.6667,-738.3333) .. (947.0000,-757.0000) ..
    controls (940.3333,-782.3333) and (936.6667,-798.3333) .. (936.0000,-805.0000)
    .. controls (912.6667,-959.6667) and (839.6667,-1037.0000) ..
    (717.0000,-1037.0000) .. controls (683.0000,-1037.0000) and
    (656.6667,-1031.0000) .. (638.0000,-1019.0000) .. controls
    (657.3333,-1023.6667) and (678.3333,-1026.0000) .. (701.0000,-1026.0000) ..
    controls (773.6667,-1026.0000) and (827.3333,-1001.3333) ..
    (862.0000,-952.0000) .. controls (884.0000,-920.6667) and (905.0000,-863.3333)
    .. (925.0000,-780.0000) .. controls (929.0000,-772.6667) and
    (934.0000,-761.0000) .. (940.0000,-745.0000) .. controls (944.0000,-731.6667)
    and (946.0000,-711.6667) .. (946.0000,-685.0000) .. controls
    (946.0000,-656.3333) and (944.6667,-633.0000) .. (942.0000,-615.0000) ..
    controls (950.0000,-659.0000) and (954.0000,-690.3333) .. (954.0000,-709.0000)
    -- cycle(1226.0000,-884.0000) .. controls (1226.0000,-900.6667) and
    (1220.3333,-921.0000) .. (1209.0000,-945.0000) .. controls
    (1194.3333,-975.6667) and (1185.6667,-995.3333) .. (1183.0000,-1004.0000) ..
    controls (1181.6667,-1015.3333) and (1177.6667,-1032.3333) ..
    (1171.0000,-1055.0000) .. controls (1123.6667,-1150.3333) and
    (1040.3333,-1198.0000) .. (921.0000,-1198.0000) .. controls
    (865.6667,-1198.0000) and (831.3333,-1189.3333) .. (818.0000,-1172.0000) ..
    controls (846.6667,-1175.3333) and (864.3333,-1177.0000) ..
    (871.0000,-1177.0000) .. controls (958.3333,-1177.0000) and
    (1019.0000,-1144.0000) .. (1053.0000,-1078.0000) .. controls
    (1061.6667,-1061.3333) and (1073.6667,-1011.3333) .. (1089.0000,-928.0000) ..
    controls (1099.6667,-870.0000) and (1105.0000,-836.0000) ..
    (1105.0000,-826.0000) .. controls (1105.0000,-747.3333) and
    (1094.6667,-686.6667) .. (1074.0000,-644.0000) -- (1072.0000,-642.0000) --
    (1067.0000,-644.0000) -- (1067.0000,-652.0000) .. controls
    (1067.0000,-645.3333) and (1069.3333,-656.6667) .. (1074.0000,-686.0000) ..
    controls (1078.6667,-715.3333) and (1081.0000,-748.3333) ..
    (1081.0000,-785.0000) .. controls (1081.0000,-823.6667) and
    (1078.6667,-853.6667) .. (1074.0000,-875.0000) .. controls
    (1070.6667,-883.0000) and (1066.6667,-895.3333) .. (1062.0000,-912.0000) ..
    controls (1050.6667,-994.0000) and (1032.0000,-1051.3333) ..
    (1006.0000,-1084.0000) .. controls (973.3333,-1126.0000) and
    (918.6667,-1147.0000) .. (842.0000,-1147.0000) .. controls
    (814.6667,-1147.0000) and (796.6667,-1145.0000) .. (788.0000,-1141.0000) ..
    controls (779.3333,-1137.6667) and (764.6667,-1126.6667) ..
    (744.0000,-1108.0000) .. controls (786.0000,-1118.0000) and
    (818.0000,-1123.0000) .. (840.0000,-1123.0000) .. controls
    (912.0000,-1123.0000) and (968.3333,-1065.0000) .. (1009.0000,-949.0000) ..
    controls (1026.3333,-899.6667) and (1035.0000,-871.3333) ..
    (1035.0000,-864.0000) .. controls (1035.0000,-816.6667) and
    (1027.0000,-770.3333) .. (1011.0000,-725.0000) -- (1008.0000,-723.0000) --
    (1008.0000,-867.0000) .. controls (1008.0000,-875.6667) and
    (999.3333,-901.6667) .. (982.0000,-945.0000) .. controls (961.3333,-997.0000)
    and (937.6667,-1032.6667) .. (911.0000,-1052.0000) .. controls
    (878.3333,-1076.0000) and (833.6667,-1088.0000) .. (777.0000,-1088.0000) ..
    controls (731.0000,-1088.0000) and (693.3333,-1072.0000) ..
    (664.0000,-1040.0000) .. controls (679.3333,-1043.3333) and
    (697.0000,-1045.0000) .. (717.0000,-1045.0000) .. controls
    (850.3333,-1045.0000) and (926.0000,-964.0000) .. (944.0000,-802.0000) ..
    controls (944.6667,-793.3333) and (947.6667,-778.6667) .. (953.0000,-758.0000)
    .. controls (959.0000,-738.0000) and (962.0000,-722.3333) ..
    (962.0000,-711.0000) .. controls (962.0000,-635.0000) and (950.6667,-586.6667)
    .. (928.0000,-566.0000) -- (925.0000,-566.0000) -- (925.0000,-577.0000) ..
    controls (925.0000,-574.3333) and (927.3333,-584.0000) .. (932.0000,-606.0000)
    .. controls (936.0000,-624.6667) and (938.0000,-651.0000) ..
    (938.0000,-685.0000) .. controls (938.0000,-713.0000) and (936.0000,-734.3333)
    .. (932.0000,-749.0000) .. controls (928.0000,-757.0000) and
    (923.0000,-769.3333) .. (917.0000,-786.0000) .. controls (901.0000,-862.0000)
    and (880.6667,-916.6667) .. (856.0000,-950.0000) .. controls
    (821.3333,-995.3333) and (769.6667,-1018.0000) .. (701.0000,-1018.0000) ..
    controls (662.3333,-1018.0000) and (635.3333,-1014.3333) ..
    (620.0000,-1007.0000) .. controls (615.3333,-1003.6667) and
    (608.6667,-999.0000) .. (600.0000,-993.0000) .. controls (610.6667,-989.0000)
    and (626.3333,-983.3333) .. (647.0000,-976.0000) .. controls
    (722.3333,-954.6667) and (779.6667,-912.0000) .. (819.0000,-848.0000) ..
    controls (855.6667,-789.3333) and (874.0000,-719.0000) .. (874.0000,-637.0000)
    .. controls (874.0000,-623.0000) and (870.3333,-592.0000) ..
    (863.0000,-544.0000) .. controls (855.0000,-492.6667) and (848.6667,-465.6667)
    .. (844.0000,-463.0000) -- (841.0000,-465.0000) .. controls
    (848.3333,-567.0000) and (852.0000,-618.3333) .. (852.0000,-619.0000) ..
    controls (852.0000,-818.3333) and (765.6667,-932.0000) .. (593.0000,-960.0000)
    .. controls (531.6667,-970.0000) and (506.6667,-975.0000) ..
    (518.0000,-975.0000) .. controls (512.6667,-975.0000) and (505.0000,-974.3333)
    .. (495.0000,-973.0000) .. controls (485.6667,-971.6667) and
    (478.6667,-971.0000) .. (474.0000,-971.0000) -- (482.0000,-971.0000) ..
    controls (495.3333,-971.0000) and (506.0000,-969.6667) .. (514.0000,-967.0000)
    .. controls (507.3333,-963.6667) and (484.0000,-957.3333) ..
    (444.0000,-948.0000) .. controls (420.6667,-942.6667) and (399.6667,-928.3333)
    .. (381.0000,-905.0000) .. controls (377.6667,-901.0000) and
    (372.3333,-895.3333) .. (365.0000,-888.0000) .. controls (380.3333,-886.6667)
    and (403.0000,-883.0000) .. (433.0000,-877.0000) .. controls
    (463.0000,-871.0000) and (474.6667,-868.0000) .. (468.0000,-868.0000) ..
    controls (482.0000,-868.0000) and (500.0000,-879.3333) .. (522.0000,-902.0000)
    .. controls (512.0000,-906.0000) and (499.3333,-914.6667) ..
    (484.0000,-928.0000) .. controls (487.3333,-930.0000) and (491.6667,-931.0000)
    .. (497.0000,-931.0000) .. controls (501.0000,-931.0000) and
    (507.0000,-929.6667) .. (515.0000,-927.0000) .. controls (523.6667,-925.0000)
    and (530.0000,-924.0000) .. (534.0000,-924.0000) .. controls
    (534.6667,-924.0000) and (539.3333,-928.0000) .. (548.0000,-936.0000) ..
    controls (556.6667,-944.0000) and (563.6667,-948.0000) .. (569.0000,-948.0000)
    .. controls (573.6667,-948.0000) and (578.0000,-945.6667) ..
    (582.0000,-941.0000) .. controls (646.6667,-929.6667) and (700.6667,-896.0000)
    .. (744.0000,-840.0000) .. controls (787.3333,-784.6667) and
    (809.0000,-723.6667) .. (809.0000,-657.0000) .. controls (809.0000,-630.3333)
    and (806.6667,-590.3333) .. (802.0000,-537.0000) .. controls
    (798.0000,-484.3333) and (796.0000,-445.0000) .. (796.0000,-419.0000) ..
    controls (796.0000,-404.3333) and (797.0000,-393.0000) .. (799.0000,-385.0000)
    .. controls (833.0000,-392.3333) and (874.6667,-414.3333) ..
    (924.0000,-451.0000) .. controls (962.6667,-480.3333) and (986.0000,-521.3333)
    .. (994.0000,-574.0000) .. controls (994.0000,-584.6667) and
    (994.3333,-600.6667) .. (995.0000,-622.0000) .. controls (998.3333,-634.0000)
    and (1002.3333,-652.6667) .. (1007.0000,-678.0000) .. controls
    (1007.0000,-686.0000) and (1007.6667,-698.3333) .. (1009.0000,-715.0000) --
    (1012.0000,-718.0000) .. controls (1020.0000,-709.3333) and
    (1024.0000,-699.0000) .. (1024.0000,-687.0000) .. controls
    (1024.0000,-641.0000) and (1019.0000,-589.3333) .. (1009.0000,-532.0000) ..
    controls (1055.6667,-582.0000) and (1082.0000,-611.6667) ..
    (1088.0000,-621.0000) .. controls (1105.3333,-649.6667) and
    (1114.3333,-688.6667) .. (1115.0000,-738.0000) -- (1116.0000,-821.0000) ..
    controls (1116.0000,-819.0000) and (1114.0000,-825.0000) ..
    (1110.0000,-839.0000) .. controls (1111.3333,-841.6667) and
    (1114.3333,-843.3333) .. (1119.0000,-844.0000) .. controls
    (1129.6667,-806.6667) and (1135.0000,-756.3333) .. (1135.0000,-693.0000) ..
    controls (1152.3333,-714.3333) and (1161.0000,-727.3333) ..
    (1161.0000,-732.0000) .. controls (1161.0000,-743.3333) and
    (1155.0000,-764.3333) .. (1143.0000,-795.0000) .. controls
    (1131.6667,-826.3333) and (1126.0000,-849.3333) .. (1126.0000,-864.0000) --
    (1126.0000,-931.0000) .. controls (1126.0000,-945.0000) and
    (1120.6667,-964.6667) .. (1110.0000,-990.0000) -- (1114.0000,-994.0000) ..
    controls (1135.3333,-982.0000) and (1149.6667,-939.0000) ..
    (1157.0000,-865.0000) .. controls (1161.6667,-877.0000) and
    (1164.0000,-891.0000) .. (1164.0000,-907.0000) .. controls
    (1164.0000,-981.0000) and (1147.3333,-1041.3333) .. (1114.0000,-1088.0000) ..
    controls (1113.3333,-1088.6667) and (1112.6667,-1089.0000) ..
    (1112.0000,-1089.0000) .. controls (1112.6667,-1089.0000) and
    (1113.0000,-1090.0000) .. (1113.0000,-1092.0000) -- (1114.0000,-1097.0000) --
    (1115.0000,-1096.0000) .. controls (1164.3333,-1060.6667) and
    (1189.0000,-981.0000) .. (1189.0000,-857.0000) .. controls
    (1189.0000,-826.3333) and (1191.3333,-804.0000) .. (1196.0000,-790.0000) ..
    controls (1216.0000,-816.0000) and (1226.0000,-847.3333) ..
    (1226.0000,-884.0000) -- cycle(1016.0000,-658.0000) .. controls
    (1016.0000,-660.0000) and (1015.6667,-663.6667) .. (1015.0000,-669.0000) ..
    controls (1015.0000,-673.6667) and (1015.0000,-677.3333) ..
    (1015.0000,-680.0000) .. controls (1013.0000,-672.0000) and
    (1010.0000,-660.0000) .. (1006.0000,-644.0000) .. controls
    (1005.3333,-629.3333) and (1004.0000,-607.6667) .. (1002.0000,-579.0000) ..
    controls (1000.6667,-566.3333) and (989.3333,-536.3333) ..
    (968.0000,-489.0000) .. controls (1000.0000,-512.3333) and
    (1016.0000,-568.6667) .. (1016.0000,-658.0000) -- cycle(1247.0000,-757.0000)
    .. controls (1234.3333,-765.0000) and (1225.0000,-769.0000) ..
    (1219.0000,-769.0000) .. controls (1209.0000,-769.0000) and
    (1194.6667,-754.6667) .. (1176.0000,-726.0000) .. controls
    (1164.6667,-706.6667) and (1153.3333,-687.3333) .. (1142.0000,-668.0000) ..
    controls (1115.3333,-627.3333) and (1080.3333,-580.3333) ..
    (1037.0000,-527.0000) .. controls (1046.3333,-500.3333) and
    (1051.0000,-468.3333) .. (1051.0000,-431.0000) .. controls
    (1051.0000,-332.3333) and (1025.3333,-278.6667) .. (974.0000,-270.0000) ..
    controls (970.0000,-269.3333) and (961.0000,-269.0000) .. (947.0000,-269.0000)
    .. controls (921.0000,-269.0000) and (903.0000,-258.3333) ..
    (893.0000,-237.0000) -- (907.0000,-237.0000) .. controls (912.3333,-237.0000)
    and (919.6667,-238.6667) .. (929.0000,-242.0000) .. controls
    (939.0000,-245.3333) and (946.6667,-247.0000) .. (952.0000,-247.0000) ..
    controls (954.6667,-247.0000) and (956.0000,-247.0000) .. (956.0000,-247.0000)
    -- (955.0000,-242.0000) .. controls (933.0000,-236.6667) and
    (911.3333,-231.3333) .. (890.0000,-226.0000) .. controls (870.0000,-217.3333)
    and (860.0000,-199.0000) .. (860.0000,-171.0000) .. controls
    (860.0000,-150.3333) and (870.0000,-140.0000) .. (890.0000,-140.0000) ..
    controls (902.0000,-140.0000) and (915.3333,-143.0000) .. (930.0000,-149.0000)
    .. controls (928.0000,-155.0000) and (927.0000,-162.6667) ..
    (927.0000,-172.0000) .. controls (927.0000,-203.3333) and (936.6667,-222.6667)
    .. (956.0000,-230.0000) .. controls (965.3333,-230.6667) and
    (979.6667,-232.3333) .. (999.0000,-235.0000) .. controls (1003.6667,-237.0000)
    and (1010.6667,-239.3333) .. (1020.0000,-242.0000) -- (1025.0000,-240.0000) ..
    controls (1024.3333,-235.3333) and (1013.6667,-231.3333) ..
    (993.0000,-228.0000) .. controls (968.3333,-224.0000) and (955.6667,-222.0000)
    .. (955.0000,-222.0000) .. controls (941.6667,-216.0000) and
    (935.0000,-199.6667) .. (935.0000,-173.0000) .. controls (935.0000,-147.6667)
    and (943.3333,-135.0000) .. (960.0000,-135.0000) .. controls
    (1012.6667,-135.0000) and (1050.6667,-151.3333) .. (1074.0000,-184.0000) ..
    controls (1078.6667,-192.6667) and (1085.6667,-206.0000) ..
    (1095.0000,-224.0000) .. controls (1107.0000,-241.3333) and
    (1120.6667,-267.3333) .. (1136.0000,-302.0000) .. controls
    (1140.0000,-322.6667) and (1147.6667,-376.6667) .. (1159.0000,-464.0000) ..
    controls (1163.6667,-498.6667) and (1178.3333,-547.6667) ..
    (1203.0000,-611.0000) .. controls (1227.6667,-674.3333) and
    (1242.3333,-723.0000) .. (1247.0000,-757.0000) -- cycle(866.0000,-637.0000) ..
    controls (866.0000,-813.0000) and (794.0000,-923.3333) .. (650.0000,-968.0000)
    .. controls (611.3333,-980.0000) and (590.6667,-986.0000) ..
    (588.0000,-986.0000) .. controls (581.3333,-986.0000) and (568.3333,-983.0000)
    .. (549.0000,-977.0000) .. controls (575.6667,-973.6667) and
    (614.3333,-965.6667) .. (665.0000,-953.0000) .. controls (795.6667,-903.0000)
    and (861.0000,-790.3333) .. (861.0000,-615.0000) .. controls
    (861.0000,-598.3333) and (860.3333,-581.3333) .. (859.0000,-564.0000) ..
    controls (863.6667,-614.6667) and (866.0000,-639.0000) .. (866.0000,-637.0000)
    -- cycle(801.0000,-684.0000) .. controls (801.0000,-685.3333) and
    (800.6667,-687.3333) .. (800.0000,-690.0000) .. controls (788.6667,-751.3333)
    and (764.6667,-805.0000) .. (728.0000,-851.0000) .. controls
    (719.3333,-862.3333) and (699.6667,-878.3333) .. (669.0000,-899.0000) ..
    controls (636.3333,-921.0000) and (614.3333,-932.0000) .. (603.0000,-932.0000)
    -- (594.0000,-932.0000) .. controls (708.6667,-855.3333) and
    (770.6667,-786.0000) .. (780.0000,-724.0000) .. controls (785.3333,-701.3333)
    and (792.0000,-667.6667) .. (800.0000,-623.0000) -- (800.0000,-658.0000) ..
    controls (800.0000,-660.6667) and (800.3333,-665.0000) .. (801.0000,-671.0000)
    .. controls (801.0000,-677.0000) and (801.0000,-681.3333) ..
    (801.0000,-684.0000) -- cycle(533.0000,-918.0000) .. controls
    (525.0000,-918.0000) and (516.0000,-919.0000) .. (506.0000,-921.0000) ..
    controls (510.6667,-918.3333) and (517.3333,-914.0000) .. (526.0000,-908.0000)
    .. controls (527.3333,-910.6667) and (529.6667,-914.0000) ..
    (533.0000,-918.0000) -- cycle(570.0000,-881.0000) .. controls
    (570.0000,-897.6667) and (560.6667,-906.0000) .. (542.0000,-906.0000) ..
    controls (534.6667,-906.0000) and (528.0000,-900.6667) .. (522.0000,-890.0000)
    .. controls (530.6667,-884.6667) and (543.6667,-876.3333) ..
    (561.0000,-865.0000) .. controls (567.0000,-871.0000) and (570.0000,-876.3333)
    .. (570.0000,-881.0000) -- cycle(770.0000,-435.0000) -- (770.0000,-447.0000)
    .. controls (766.6667,-484.3333) and (762.3333,-512.3333) ..
    (757.0000,-531.0000) .. controls (749.6667,-545.6667) and (740.3333,-568.0000)
    .. (729.0000,-598.0000) .. controls (708.3333,-678.0000) and
    (695.0000,-726.6667) .. (689.0000,-744.0000) .. controls (669.6667,-796.0000)
    and (643.6667,-839.0000) .. (611.0000,-873.0000) -- (608.0000,-841.0000) ..
    controls (641.3333,-796.3333) and (663.6667,-764.3333) .. (675.0000,-745.0000)
    .. controls (696.3333,-707.6667) and (709.3333,-671.0000) ..
    (714.0000,-635.0000) .. controls (714.6667,-621.0000) and (717.0000,-600.3333)
    .. (721.0000,-573.0000) .. controls (733.6667,-543.0000) and
    (750.0000,-497.0000) .. (770.0000,-435.0000) -- cycle(440.0000,-955.0000) ..
    controls (418.6667,-954.3333) and (383.3333,-931.6667) .. (334.0000,-887.0000)
    -- (348.0000,-887.0000) .. controls (349.3333,-887.0000) and
    (361.0000,-897.3333) .. (383.0000,-918.0000) .. controls (405.0000,-938.6667)
    and (424.0000,-951.0000) .. (440.0000,-955.0000) -- cycle(468.0000,-969.0000)
    .. controls (428.6667,-968.3333) and (393.6667,-960.6667) ..
    (363.0000,-946.0000) .. controls (345.6667,-938.0000) and (315.3333,-918.3333)
    .. (272.0000,-887.0000) -- (319.0000,-887.0000) .. controls
    (318.3333,-887.0000) and (334.0000,-900.0000) .. (366.0000,-926.0000) ..
    controls (398.0000,-952.6667) and (432.0000,-967.0000) .. (468.0000,-969.0000)
    -- cycle(667.0000,-548.0000) .. controls (667.0000,-654.6667) and
    (638.0000,-735.3333) .. (580.0000,-790.0000) -- (568.0000,-775.0000) ..
    controls (607.3333,-733.6667) and (633.3333,-684.0000) .. (646.0000,-626.0000)
    .. controls (652.6667,-595.3333) and (657.3333,-539.0000) ..
    (660.0000,-457.0000) .. controls (664.6667,-517.0000) and (667.0000,-547.3333)
    .. (667.0000,-548.0000) -- cycle(409.0000,-842.0000) .. controls
    (391.6667,-853.3333) and (371.3333,-859.6667) .. (348.0000,-861.0000) ..
    controls (325.3333,-863.0000) and (303.3333,-864.6667) .. (282.0000,-866.0000)
    .. controls (292.0000,-864.0000) and (297.0000,-857.6667) ..
    (297.0000,-847.0000) .. controls (305.6667,-855.6667) and (315.0000,-860.0000)
    .. (325.0000,-860.0000) .. controls (355.6667,-860.0000) and
    (383.6667,-854.0000) .. (409.0000,-842.0000) -- cycle(439.0000,-783.0000) ..
    controls (395.6667,-814.3333) and (353.3333,-830.0000) .. (312.0000,-830.0000)
    .. controls (309.3333,-830.0000) and (305.3333,-829.0000) ..
    (300.0000,-827.0000) .. controls (294.6667,-825.6667) and (290.6667,-825.0000)
    .. (288.0000,-825.0000) .. controls (284.0000,-825.0000) and
    (277.3333,-826.3333) .. (268.0000,-829.0000) .. controls (259.3333,-831.6667)
    and (252.6667,-833.0000) .. (248.0000,-833.0000) .. controls
    (231.3333,-833.0000) and (210.6667,-828.0000) .. (186.0000,-818.0000) ..
    controls (199.3333,-820.6667) and (213.3333,-822.0000) .. (228.0000,-822.0000)
    .. controls (262.6667,-822.0000) and (300.0000,-817.3333) ..
    (340.0000,-808.0000) .. controls (353.3333,-802.0000) and (374.0000,-794.3333)
    .. (402.0000,-785.0000) .. controls (410.6667,-785.6667) and
    (423.0000,-785.0000) .. (439.0000,-783.0000) -- cycle(382.0000,-761.0000) ..
    controls (364.6667,-765.6667) and (338.3333,-773.6667) .. (303.0000,-785.0000)
    .. controls (297.6667,-789.0000) and (289.3333,-794.0000) ..
    (278.0000,-800.0000) -- (277.0000,-799.0000) .. controls (277.0000,-781.0000)
    and (291.0000,-770.3333) .. (319.0000,-767.0000) .. controls
    (340.3333,-765.0000) and (361.3333,-763.0000) .. (382.0000,-761.0000) --
    cycle(288.0000,-854.0000) .. controls (282.0000,-858.0000) and
    (273.0000,-860.0000) .. (261.0000,-860.0000) .. controls (212.3333,-860.0000)
    and (180.0000,-845.0000) .. (164.0000,-815.0000) .. controls
    (196.0000,-832.3333) and (223.6667,-841.0000) .. (247.0000,-841.0000) ..
    controls (257.0000,-841.0000) and (268.6667,-839.3333) .. (282.0000,-836.0000)
    .. controls (286.0000,-840.0000) and (288.0000,-846.0000) ..
    (288.0000,-854.0000) -- cycle(186.0000,-890.0000) .. controls
    (183.3333,-895.3333) and (181.3333,-900.3333) .. (180.0000,-905.0000) ..
    controls (172.0000,-903.6667) and (160.6667,-900.3333) .. (146.0000,-895.0000)
    -- (146.0000,-885.0000) -- (150.0000,-881.0000) .. controls
    (158.0000,-883.6667) and (170.0000,-886.6667) .. (186.0000,-890.0000) --
    cycle(603.0000,-850.0000) .. controls (603.0000,-910.0000) and
    (591.3333,-940.0000) .. (568.0000,-940.0000) .. controls (561.3333,-940.0000)
    and (551.3333,-931.3333) .. (538.0000,-914.0000) .. controls
    (563.3333,-912.0000) and (576.0000,-901.0000) .. (576.0000,-881.0000) ..
    controls (576.0000,-867.0000) and (571.0000,-860.0000) .. (561.0000,-860.0000)
    .. controls (557.6667,-860.0000) and (550.3333,-863.3333) ..
    (539.0000,-870.0000) .. controls (527.6667,-877.3333) and (520.6667,-881.0000)
    .. (518.0000,-881.0000) .. controls (514.6667,-881.0000) and
    (506.3333,-878.0000) .. (493.0000,-872.0000) .. controls (479.6667,-866.0000)
    and (471.3333,-863.0000) .. (468.0000,-863.0000) .. controls
    (460.0000,-863.0000) and (449.3333,-864.6667) .. (436.0000,-868.0000) ..
    controls (420.6667,-872.0000) and (410.3333,-874.3333) .. (405.0000,-875.0000)
    .. controls (389.6667,-877.0000) and (365.6667,-878.0000) ..
    (333.0000,-878.0000) .. controls (333.0000,-878.0000) and (310.0000,-877.6667)
    .. (264.0000,-877.0000) .. controls (286.6667,-876.3333) and
    (320.3333,-874.0000) .. (365.0000,-870.0000) .. controls (376.3333,-868.6667)
    and (391.6667,-862.0000) .. (411.0000,-850.0000) .. controls
    (431.0000,-838.0000) and (441.0000,-827.3333) .. (441.0000,-818.0000) ..
    controls (441.0000,-817.3333) and (440.6667,-816.0000) .. (440.0000,-814.0000)
    .. controls (434.0000,-822.6667) and (418.0000,-831.0000) ..
    (392.0000,-839.0000) .. controls (366.6667,-847.6667) and (347.6667,-852.0000)
    .. (335.0000,-852.0000) .. controls (317.0000,-852.0000) and
    (305.6667,-846.6667) .. (301.0000,-836.0000) .. controls (362.3333,-837.3333)
    and (413.6667,-818.0000) .. (455.0000,-778.0000) .. controls
    (438.3333,-777.3333) and (422.6667,-777.0000) .. (408.0000,-777.0000) ..
    controls (399.3333,-777.0000) and (380.6667,-782.0000) .. (352.0000,-792.0000)
    .. controls (323.3333,-802.0000) and (301.3333,-807.3333) ..
    (286.0000,-808.0000) .. controls (287.3333,-802.0000) and (306.3333,-794.0000)
    .. (343.0000,-784.0000) .. controls (379.6667,-774.0000) and
    (398.0000,-763.0000) .. (398.0000,-751.0000) .. controls (398.0000,-750.3333)
    and (397.6667,-749.0000) .. (397.0000,-747.0000) .. controls
    (367.0000,-750.3333) and (331.3333,-756.6667) .. (290.0000,-766.0000) ..
    controls (282.0000,-770.0000) and (275.6667,-779.0000) .. (271.0000,-793.0000)
    .. controls (253.6667,-780.3333) and (242.3333,-773.3333) ..
    (237.0000,-772.0000) .. controls (235.0000,-771.3333) and (222.0000,-771.0000)
    .. (198.0000,-771.0000) .. controls (192.6667,-771.0000) and
    (185.3333,-769.6667) .. (176.0000,-767.0000) .. controls (166.6667,-764.3333)
    and (159.3333,-763.0000) .. (154.0000,-763.0000) .. controls
    (151.3333,-763.0000) and (149.6667,-764.3333) .. (149.0000,-767.0000) ..
    controls (161.6667,-783.6667) and (179.3333,-793.3333) .. (202.0000,-796.0000)
    .. controls (231.3333,-800.6667) and (250.3333,-805.3333) ..
    (259.0000,-810.0000) .. controls (251.6667,-812.6667) and (241.6667,-814.0000)
    .. (229.0000,-814.0000) .. controls (207.0000,-814.0000) and
    (180.6667,-807.3333) .. (150.0000,-794.0000) .. controls (144.6667,-784.6667)
    and (138.0000,-769.3333) .. (130.0000,-748.0000) .. controls
    (134.0000,-746.6667) and (136.0000,-737.3333) .. (136.0000,-720.0000) ..
    controls (136.0000,-712.6667) and (137.6667,-707.6667) .. (141.0000,-705.0000)
    .. controls (176.3333,-702.3333) and (194.0000,-689.3333) ..
    (194.0000,-666.0000) .. controls (194.0000,-670.6667) and (187.0000,-650.6667)
    .. (173.0000,-606.0000) .. controls (167.6667,-590.0000) and
    (162.6667,-565.6667) .. (158.0000,-533.0000) .. controls (161.3333,-532.3333)
    and (168.0000,-529.6667) .. (178.0000,-525.0000) .. controls
    (188.6667,-521.0000) and (195.3333,-519.0000) .. (198.0000,-519.0000) ..
    controls (201.3333,-519.0000) and (207.6667,-521.0000) .. (217.0000,-525.0000)
    .. controls (226.3333,-529.6667) and (232.6667,-532.0000) ..
    (236.0000,-532.0000) .. controls (240.0000,-532.0000) and (246.3333,-529.3333)
    .. (255.0000,-524.0000) .. controls (261.0000,-544.6667) and
    (268.0000,-575.6667) .. (276.0000,-617.0000) .. controls (280.0000,-648.3333)
    and (285.3333,-669.3333) .. (292.0000,-680.0000) .. controls
    (302.6667,-696.0000) and (322.0000,-704.0000) .. (350.0000,-704.0000) ..
    controls (354.6667,-704.0000) and (361.6667,-703.3333) .. (371.0000,-702.0000)
    .. controls (380.3333,-701.3333) and (387.3333,-701.0000) ..
    (392.0000,-701.0000) .. controls (406.0000,-701.0000) and (417.0000,-706.3333)
    .. (425.0000,-717.0000) .. controls (433.0000,-728.3333) and
    (440.6667,-739.3333) .. (448.0000,-750.0000) .. controls (458.0000,-742.6667)
    and (463.0000,-735.0000) .. (463.0000,-727.0000) .. controls
    (463.0000,-713.6667) and (448.0000,-700.0000) .. (418.0000,-686.0000) ..
    controls (414.0000,-670.0000) and (410.0000,-653.6667) .. (406.0000,-637.0000)
    .. controls (399.3333,-621.6667) and (386.0000,-613.3333) ..
    (366.0000,-612.0000) -- (363.0000,-614.0000) .. controls (363.0000,-614.0000)
    and (370.3333,-621.6667) .. (385.0000,-637.0000) .. controls
    (393.6667,-646.3333) and (398.0000,-656.0000) .. (398.0000,-666.0000) ..
    controls (398.0000,-680.6667) and (392.3333,-688.0000) .. (381.0000,-688.0000)
    -- (377.0000,-688.0000) .. controls (364.3333,-654.6667) and
    (340.3333,-639.0000) .. (305.0000,-641.0000) .. controls (299.0000,-635.6667)
    and (296.0000,-629.3333) .. (296.0000,-622.0000) .. controls
    (296.0000,-617.3333) and (300.0000,-608.3333) .. (308.0000,-595.0000) ..
    controls (316.0000,-582.3333) and (321.6667,-575.0000) .. (325.0000,-573.0000)
    .. controls (329.0000,-571.0000) and (336.3333,-570.0000) ..
    (347.0000,-570.0000) .. controls (359.6667,-570.0000) and (382.6667,-576.6667)
    .. (416.0000,-590.0000) .. controls (422.6667,-590.6667) and
    (431.6667,-592.3333) .. (443.0000,-595.0000) .. controls (470.3333,-608.3333)
    and (484.0000,-634.3333) .. (484.0000,-673.0000) .. controls
    (484.0000,-681.6667) and (482.0000,-697.3333) .. (478.0000,-720.0000) ..
    controls (494.6667,-712.0000) and (503.0000,-693.6667) .. (503.0000,-665.0000)
    .. controls (503.0000,-625.0000) and (490.3333,-593.6667) ..
    (465.0000,-571.0000) -- (471.0000,-565.0000) -- (488.0000,-565.0000) ..
    controls (498.0000,-565.0000) and (507.3333,-581.6667) .. (516.0000,-615.0000)
    .. controls (523.3333,-642.3333) and (527.0000,-664.0000) ..
    (527.0000,-680.0000) .. controls (527.0000,-686.0000) and (525.6667,-694.6667)
    .. (523.0000,-706.0000) .. controls (520.3333,-718.0000) and
    (519.0000,-727.0000) .. (519.0000,-733.0000) .. controls (519.0000,-735.6667)
    and (520.0000,-738.6667) .. (522.0000,-742.0000) .. controls
    (540.0000,-714.0000) and (549.0000,-686.6667) .. (549.0000,-660.0000) ..
    controls (549.0000,-608.6667) and (538.0000,-564.6667) .. (516.0000,-528.0000)
    .. controls (490.0000,-484.0000) and (453.0000,-462.0000) ..
    (405.0000,-462.0000) .. controls (399.6667,-462.0000) and (391.3333,-462.6667)
    .. (380.0000,-464.0000) .. controls (369.3333,-465.3333) and
    (361.6667,-466.0000) .. (357.0000,-466.0000) -- (352.0000,-471.0000) ..
    controls (427.3333,-495.0000) and (465.0000,-514.0000) .. (465.0000,-528.0000)
    .. controls (465.0000,-540.0000) and (459.0000,-546.0000) ..
    (447.0000,-546.0000) .. controls (441.0000,-546.0000) and (430.6667,-537.3333)
    .. (416.0000,-520.0000) .. controls (401.3333,-503.3333) and
    (380.3333,-495.6667) .. (353.0000,-497.0000) .. controls (351.6667,-489.6667)
    and (349.0000,-478.3333) .. (345.0000,-463.0000) .. controls
    (349.0000,-462.3333) and (368.0000,-456.6667) .. (402.0000,-446.0000) ..
    controls (427.3333,-438.6667) and (445.6667,-435.0000) .. (457.0000,-435.0000)
    .. controls (478.3333,-435.0000) and (500.3333,-454.6667) ..
    (523.0000,-494.0000) .. controls (543.0000,-527.3333) and (554.6667,-556.6667)
    .. (558.0000,-582.0000) .. controls (560.6667,-600.6667) and
    (562.0000,-619.0000) .. (562.0000,-637.0000) .. controls (562.0000,-661.6667)
    and (560.6667,-681.0000) .. (558.0000,-695.0000) .. controls
    (552.6667,-709.0000) and (547.0000,-730.0000) .. (541.0000,-758.0000) ..
    controls (582.3333,-793.3333) and (603.0000,-824.0000) .. (603.0000,-850.0000)
    -- cycle(541.0000,-654.0000) .. controls (541.0000,-674.6667) and
    (538.6667,-692.3333) .. (534.0000,-707.0000) .. controls (534.0000,-606.3333)
    and (517.0000,-556.0000) .. (483.0000,-556.0000) .. controls
    (469.0000,-556.0000) and (460.3333,-561.0000) .. (457.0000,-571.0000) ..
    controls (481.6667,-603.0000) and (494.0000,-636.0000) .. (494.0000,-670.0000)
    -- (494.0000,-678.0000) .. controls (493.3333,-654.0000) and
    (483.3333,-630.3333) .. (464.0000,-607.0000) .. controls (452.6667,-593.0000)
    and (445.6667,-586.0000) .. (443.0000,-586.0000) .. controls
    (441.6667,-586.0000) and (440.0000,-586.3333) .. (438.0000,-587.0000) ..
    controls (436.0000,-588.3333) and (434.3333,-589.0000) .. (433.0000,-589.0000)
    .. controls (436.3333,-589.0000) and (424.3333,-583.6667) ..
    (397.0000,-573.0000) .. controls (385.6667,-568.3333) and (367.3333,-564.0000)
    .. (342.0000,-560.0000) .. controls (348.6667,-560.0000) and
    (358.6667,-560.6667) .. (372.0000,-562.0000) .. controls (385.3333,-564.0000)
    and (395.3333,-565.0000) .. (402.0000,-565.0000) .. controls
    (408.0000,-565.0000) and (413.0000,-560.6667) .. (417.0000,-552.0000) ..
    controls (411.0000,-542.0000) and (401.0000,-527.6667) .. (387.0000,-509.0000)
    .. controls (393.6667,-511.6667) and (403.3333,-520.3333) ..
    (416.0000,-535.0000) .. controls (427.3333,-547.6667) and (437.0000,-554.0000)
    .. (445.0000,-554.0000) .. controls (464.3333,-554.0000) and
    (474.0000,-545.0000) .. (474.0000,-527.0000) .. controls (474.0000,-511.0000)
    and (445.3333,-492.3333) .. (388.0000,-471.0000) -- (406.0000,-471.0000) ..
    controls (451.3333,-471.0000) and (486.0000,-491.0000) .. (510.0000,-531.0000)
    .. controls (530.6667,-565.0000) and (541.0000,-606.0000) ..
    (541.0000,-654.0000) -- cycle(208.0000,-866.0000) .. controls
    (197.3333,-878.0000) and (189.0000,-884.0000) .. (183.0000,-884.0000) ..
    controls (179.6667,-884.0000) and (174.6667,-882.0000) .. (168.0000,-878.0000)
    .. controls (161.3333,-874.6667) and (156.3333,-873.0000) ..
    (153.0000,-873.0000) .. controls (143.0000,-873.0000) and (138.0000,-878.0000)
    .. (138.0000,-888.0000) .. controls (138.0000,-895.3333) and
    (142.6667,-901.3333) .. (152.0000,-906.0000) .. controls (162.0000,-910.6667)
    and (170.6667,-912.3333) .. (178.0000,-911.0000) .. controls
    (176.0000,-929.0000) and (176.0000,-940.3333) .. (178.0000,-945.0000) --
    (160.0000,-945.0000) .. controls (122.0000,-923.6667) and (103.0000,-894.0000)
    .. (103.0000,-856.0000) .. controls (103.0000,-838.6667) and
    (112.3333,-812.3333) .. (131.0000,-777.0000) .. controls (153.0000,-824.3333)
    and (178.6667,-854.0000) .. (208.0000,-866.0000) -- cycle(611.0000,-523.0000)
    .. controls (611.0000,-535.6667) and (608.3333,-563.6667) ..
    (603.0000,-607.0000) -- (604.0000,-550.0000) .. controls (605.3333,-464.6667)
    and (573.6667,-406.0000) .. (509.0000,-374.0000) .. controls
    (500.3333,-370.0000) and (483.3333,-368.6667) .. (458.0000,-370.0000) ..
    controls (474.6667,-356.6667) and (484.6667,-350.0000) .. (488.0000,-350.0000)
    .. controls (512.0000,-350.0000) and (534.6667,-358.3333) ..
    (556.0000,-375.0000) .. controls (592.6667,-403.0000) and (611.0000,-452.3333)
    .. (611.0000,-523.0000) -- cycle(266.0000,-806.0000) .. controls
    (252.6667,-797.3333) and (234.3333,-791.3333) .. (211.0000,-788.0000) ..
    controls (188.3333,-784.6667) and (173.3333,-780.3333) .. (166.0000,-775.0000)
    .. controls (184.6667,-775.6667) and (203.3333,-776.3333) ..
    (222.0000,-777.0000) .. controls (244.6667,-780.3333) and (259.3333,-790.0000)
    .. (266.0000,-806.0000) -- cycle(355.0000,-670.0000) -- (355.0000,-682.0000)
    .. controls (353.0000,-682.6667) and (344.3333,-683.3333) ..
    (329.0000,-684.0000) .. controls (332.3333,-682.0000) and (334.0000,-679.6667)
    .. (334.0000,-677.0000) -- (329.0000,-669.0000) .. controls
    (323.0000,-669.0000) and (319.0000,-669.6667) .. (317.0000,-671.0000) ..
    controls (317.0000,-677.6667) and (318.0000,-682.3333) .. (320.0000,-685.0000)
    -- (311.0000,-685.0000) .. controls (305.0000,-682.3333) and
    (302.0000,-678.3333) .. (302.0000,-673.0000) .. controls (302.0000,-659.6667)
    and (310.0000,-653.0000) .. (326.0000,-653.0000) .. controls
    (345.3333,-653.0000) and (355.0000,-658.6667) .. (355.0000,-670.0000) --
    cycle(703.0000,-407.0000) -- (703.0000,-417.0000) .. controls
    (693.6667,-316.3333) and (662.3333,-256.6667) .. (609.0000,-238.0000) ..
    controls (601.6667,-235.3333) and (596.0000,-234.0000) .. (592.0000,-234.0000)
    .. controls (585.3333,-234.0000) and (573.0000,-238.3333) ..
    (555.0000,-247.0000) -- (555.0000,-224.0000) .. controls (571.6667,-218.0000)
    and (586.6667,-215.0000) .. (600.0000,-215.0000) .. controls
    (634.0000,-215.0000) and (661.0000,-239.6667) .. (681.0000,-289.0000) ..
    controls (695.6667,-326.3333) and (703.0000,-365.6667) .. (703.0000,-407.0000)
    -- cycle(409.0000,-553.0000) .. controls (361.0000,-553.0000) and
    (337.0000,-553.0000) .. (337.0000,-553.0000) .. controls (344.3333,-538.3333)
    and (349.6667,-522.3333) .. (353.0000,-505.0000) -- (365.0000,-505.0000) ..
    controls (367.6667,-506.3333) and (382.3333,-522.3333) .. (409.0000,-553.0000)
    -- cycle(791.0000,-644.0000) .. controls (791.0000,-669.3333) and
    (781.6667,-708.0000) .. (763.0000,-760.0000) .. controls (741.6667,-818.6667)
    and (685.6667,-872.3333) .. (595.0000,-921.0000) .. controls
    (597.0000,-913.6667) and (600.6667,-903.3333) .. (606.0000,-890.0000) ..
    controls (620.6667,-872.6667) and (641.6667,-845.6667) .. (669.0000,-809.0000)
    .. controls (695.6667,-766.3333) and (714.3333,-717.3333) ..
    (725.0000,-662.0000) .. controls (727.0000,-647.3333) and (731.3333,-625.6667)
    .. (738.0000,-597.0000) .. controls (766.0000,-520.3333) and
    (780.0000,-456.0000) .. (780.0000,-404.0000) .. controls (780.0000,-384.0000)
    and (778.3333,-369.3333) .. (775.0000,-360.0000) -- (769.0000,-365.0000) ..
    controls (770.3333,-369.6667) and (771.0000,-376.3333) .. (771.0000,-385.0000)
    .. controls (771.0000,-411.0000) and (761.0000,-451.6667) ..
    (741.0000,-507.0000) .. controls (733.0000,-521.6667) and (723.6667,-544.0000)
    .. (713.0000,-574.0000) .. controls (701.0000,-638.6667) and
    (690.0000,-684.0000) .. (680.0000,-710.0000) .. controls (664.6667,-752.0000)
    and (640.0000,-792.0000) .. (606.0000,-830.0000) .. controls
    (599.3333,-816.6667) and (592.6667,-805.6667) .. (586.0000,-797.0000) ..
    controls (645.3333,-738.3333) and (675.0000,-656.0000) .. (675.0000,-550.0000)
    .. controls (675.0000,-460.6667) and (667.6667,-407.3333) ..
    (653.0000,-390.0000) -- (648.0000,-394.0000) .. controls (650.0000,-486.0000)
    and (651.0000,-529.0000) .. (651.0000,-523.0000) .. controls
    (651.0000,-620.3333) and (622.0000,-703.0000) .. (564.0000,-771.0000) ..
    controls (554.0000,-763.0000) and (549.0000,-757.6667) .. (549.0000,-755.0000)
    .. controls (549.0000,-743.0000) and (552.3333,-725.0000) ..
    (559.0000,-701.0000) .. controls (566.3333,-677.0000) and (570.0000,-658.6667)
    .. (570.0000,-646.0000) .. controls (570.0000,-606.6667) and
    (562.6667,-565.6667) .. (548.0000,-523.0000) .. controls (542.0000,-506.3333)
    and (529.6667,-487.0000) .. (511.0000,-465.0000) .. controls
    (489.0000,-439.6667) and (471.0000,-427.0000) .. (457.0000,-427.0000) ..
    controls (443.6667,-427.0000) and (425.3333,-430.6667) .. (402.0000,-438.0000)
    .. controls (375.3333,-446.6667) and (357.0000,-451.6667) ..
    (347.0000,-453.0000) .. controls (367.6667,-437.0000) and (388.3333,-421.0000)
    .. (409.0000,-405.0000) .. controls (434.3333,-385.6667) and
    (457.6667,-376.0000) .. (479.0000,-376.0000) .. controls (497.0000,-376.0000)
    and (518.3333,-385.6667) .. (543.0000,-405.0000) .. controls
    (579.0000,-433.0000) and (597.0000,-484.3333) .. (597.0000,-559.0000) ..
    controls (597.0000,-618.3333) and (588.0000,-670.0000) .. (570.0000,-714.0000)
    -- (573.0000,-718.0000) .. controls (587.6667,-708.0000) and
    (599.3333,-677.6667) .. (608.0000,-627.0000) .. controls (615.3333,-587.6667)
    and (619.0000,-553.0000) .. (619.0000,-523.0000) .. controls
    (619.0000,-429.6667) and (586.0000,-372.3333) .. (520.0000,-351.0000) ..
    controls (513.3333,-349.6667) and (504.0000,-346.6667) .. (492.0000,-342.0000)
    .. controls (520.6667,-319.3333) and (540.6667,-291.0000) ..
    (552.0000,-257.0000) .. controls (572.6667,-247.0000) and (586.0000,-242.0000)
    .. (592.0000,-242.0000) .. controls (629.3333,-242.0000) and
    (657.3333,-269.3333) .. (676.0000,-324.0000) .. controls (689.3333,-363.3333)
    and (696.0000,-406.3333) .. (696.0000,-453.0000) .. controls
    (696.0000,-461.6667) and (695.0000,-474.3333) .. (693.0000,-491.0000) ..
    controls (691.6667,-507.6667) and (691.0000,-519.6667) .. (691.0000,-527.0000)
    -- (694.0000,-532.0000) .. controls (706.6667,-516.6667) and
    (713.0000,-480.3333) .. (713.0000,-423.0000) .. controls (713.0000,-373.6667)
    and (705.3333,-329.0000) .. (690.0000,-289.0000) .. controls
    (669.3333,-234.3333) and (638.6667,-207.0000) .. (598.0000,-207.0000) ..
    controls (586.6667,-207.0000) and (571.3333,-210.6667) .. (552.0000,-218.0000)
    .. controls (537.3333,-154.6667) and (530.0000,-119.3333) ..
    (530.0000,-112.0000) .. controls (530.0000,-105.3333) and (533.3333,-97.6667)
    .. (540.0000,-89.0000) .. controls (547.3333,-80.3333) and (554.3333,-76.0000)
    .. (561.0000,-76.0000) .. controls (571.6667,-76.0000) and (598.0000,-90.0000)
    .. (640.0000,-118.0000) .. controls (682.0000,-146.6667) and
    (703.0000,-161.0000) .. (703.0000,-161.0000) .. controls (704.3333,-161.0000)
    and (706.0000,-160.6667) .. (708.0000,-160.0000) -- (707.0000,-160.0000) ..
    controls (644.3333,-84.0000) and (597.0000,-46.0000) .. (565.0000,-46.0000) ..
    controls (549.6667,-46.0000) and (534.6667,-52.3333) .. (520.0000,-65.0000) ..
    controls (508.6667,-9.6667) and (503.0000,17.3333) .. (503.0000,16.0000) ..
    controls (503.0000,22.6667) and (507.3333,30.0000) .. (516.0000,38.0000) ..
    controls (524.6667,46.6667) and (532.3333,51.0000) .. (539.0000,51.0000) ..
    controls (551.0000,51.0000) and (588.3333,39.3333) .. (651.0000,16.0000) --
    (655.0000,18.0000) -- (654.0000,22.0000) .. controls (598.0000,62.6667) and
    (555.3333,83.0000) .. (526.0000,83.0000) .. controls (520.0000,83.0000) and
    (510.0000,75.6667) .. (496.0000,61.0000) .. controls (490.6667,86.3333) and
    (483.0000,109.6667) .. (473.0000,131.0000) .. controls (463.6667,153.0000) and
    (446.3333,166.3333) .. (421.0000,171.0000) .. controls (398.3333,174.3333) and
    (376.0000,177.6667) .. (354.0000,181.0000) .. controls (343.3333,185.0000) and
    (336.0000,197.0000) .. (332.0000,217.0000) .. controls (340.0000,204.3333) and
    (360.6667,198.0000) .. (394.0000,198.0000) .. controls (398.0000,198.0000) and
    (403.6667,196.6667) .. (411.0000,194.0000) .. controls (419.0000,191.3333) and
    (425.0000,190.0000) .. (429.0000,190.0000) -- (434.0000,192.0000) .. controls
    (433.3333,198.6667) and (421.0000,202.6667) .. (397.0000,204.0000) .. controls
    (367.6667,206.0000) and (352.3333,207.3333) .. (351.0000,208.0000) .. controls
    (334.3333,214.6667) and (326.0000,235.6667) .. (326.0000,271.0000) .. controls
    (326.0000,296.3333) and (336.3333,309.0000) .. (357.0000,309.0000) .. controls
    (364.3333,309.0000) and (376.3333,306.6667) .. (393.0000,302.0000) .. controls
    (391.0000,296.6667) and (390.0000,290.6667) .. (390.0000,284.0000) .. controls
    (390.0000,250.6667) and (399.6667,228.6667) .. (419.0000,218.0000) .. controls
    (423.6667,215.3333) and (436.6667,214.0000) .. (458.0000,214.0000) .. controls
    (463.3333,214.0000) and (470.0000,212.3333) .. (478.0000,209.0000) .. controls
    (486.0000,205.6667) and (492.0000,204.0000) .. (496.0000,204.0000) --
    (501.0000,206.0000) .. controls (500.3333,210.0000) and (483.0000,214.0000) ..
    (449.0000,218.0000) .. controls (415.0000,222.6667) and (398.0000,244.6667) ..
    (398.0000,284.0000) .. controls (398.0000,312.6667) and (407.0000,327.0000) ..
    (425.0000,327.0000) .. controls (445.0000,327.0000) and (475.3333,316.6667) ..
    (516.0000,296.0000) .. controls (559.3333,274.0000) and (583.3333,254.6667) ..
    (588.0000,238.0000) .. controls (589.3333,218.0000) and (594.3333,188.3333) ..
    (603.0000,149.0000) .. controls (615.0000,117.6667) and (637.3333,73.0000) ..
    (670.0000,15.0000) .. controls (702.6667,-43.0000) and (725.0000,-87.0000) ..
    (737.0000,-117.0000) .. controls (772.3333,-204.3333) and (790.0000,-288.6667)
    .. (790.0000,-370.0000) -- (791.0000,-644.0000) -- cycle(186.0000,-661.0000)
    -- (186.0000,-676.0000) -- (182.0000,-680.0000) -- (177.0000,-675.0000) ..
    controls (172.3333,-679.6667) and (170.0000,-684.6667) .. (170.0000,-690.0000)
    -- (160.0000,-690.0000) -- (160.0000,-673.0000) .. controls
    (166.6667,-663.0000) and (173.0000,-658.0000) .. (179.0000,-658.0000) ..
    controls (183.6667,-658.6667) and (186.0000,-659.6667) .. (186.0000,-661.0000)
    -- cycle(345.0000,-503.0000) .. controls (345.0000,-505.6667) and
    (344.3333,-509.3333) .. (343.0000,-514.0000) .. controls (341.6667,-518.6667)
    and (341.0000,-522.0000) .. (341.0000,-524.0000) .. controls
    (328.3333,-499.3333) and (308.0000,-487.0000) .. (280.0000,-487.0000) ..
    controls (268.0000,-487.0000) and (259.0000,-488.0000) .. (253.0000,-490.0000)
    .. controls (310.3333,-500.6667) and (339.0000,-513.6667) ..
    (339.0000,-529.0000) .. controls (339.0000,-539.0000) and (334.0000,-548.0000)
    .. (324.0000,-556.0000) .. controls (308.0000,-568.0000) and
    (299.6667,-574.6667) .. (299.0000,-576.0000) -- (307.0000,-579.0000) ..
    controls (301.6667,-585.6667) and (293.0000,-595.0000) .. (281.0000,-607.0000)
    .. controls (275.0000,-557.0000) and (268.3333,-528.3333) ..
    (261.0000,-521.0000) .. controls (247.6667,-515.0000) and (228.0000,-505.0000)
    .. (202.0000,-491.0000) .. controls (235.3333,-466.3333) and
    (263.6667,-454.0000) .. (287.0000,-454.0000) -- (302.0000,-454.0000) ..
    controls (324.0000,-454.0000) and (338.0000,-465.6667) .. (344.0000,-489.0000)
    .. controls (332.0000,-473.0000) and (314.3333,-465.0000) ..
    (291.0000,-465.0000) .. controls (275.6667,-465.0000) and (264.0000,-467.0000)
    .. (256.0000,-471.0000) .. controls (258.6667,-471.0000) and
    (263.3333,-470.6667) .. (270.0000,-470.0000) .. controls (275.3333,-470.0000)
    and (279.6667,-470.0000) .. (283.0000,-470.0000) .. controls
    (324.3333,-470.0000) and (345.0000,-481.0000) .. (345.0000,-503.0000) --
    cycle(463.0000,-354.0000) -- (332.0000,-454.0000) .. controls
    (330.0000,-432.6667) and (324.3333,-416.0000) .. (315.0000,-404.0000) ..
    controls (367.6667,-391.3333) and (408.3333,-363.3333) .. (437.0000,-320.0000)
    .. controls (449.0000,-332.0000) and (457.6667,-343.3333) ..
    (463.0000,-354.0000) -- cycle(173.0000,-632.0000) .. controls
    (173.0000,-634.6667) and (165.0000,-645.0000) .. (149.0000,-663.0000) ..
    controls (153.6667,-657.6667) and (159.0000,-648.6667) .. (165.0000,-636.0000)
    -- (156.0000,-634.0000) .. controls (140.0000,-652.6667) and
    (134.0000,-671.0000) .. (138.0000,-689.0000) .. controls (137.3333,-690.3333)
    and (132.3333,-695.3333) .. (123.0000,-704.0000) .. controls
    (118.3333,-641.3333) and (116.0000,-613.0000) .. (116.0000,-619.0000) ..
    controls (116.0000,-602.3333) and (122.6667,-580.6667) .. (136.0000,-554.0000)
    .. controls (160.6667,-609.3333) and (173.0000,-635.3333) ..
    (173.0000,-632.0000) -- cycle(431.0000,-316.0000) .. controls
    (419.6667,-334.6667) and (401.6667,-352.6667) .. (377.0000,-370.0000) ..
    controls (350.3333,-388.6667) and (327.0000,-398.0000) .. (307.0000,-398.0000)
    .. controls (303.0000,-398.0000) and (300.3333,-396.6667) ..
    (299.0000,-394.0000) .. controls (325.0000,-393.3333) and (350.0000,-384.0000)
    .. (374.0000,-366.0000) .. controls (400.6667,-346.0000) and
    (413.3333,-323.6667) .. (412.0000,-299.0000) .. controls (417.3333,-302.3333)
    and (423.6667,-308.0000) .. (431.0000,-316.0000) -- cycle(197.0000,-490.0000)
    .. controls (194.3333,-493.3333) and (185.0000,-500.3333) ..
    (169.0000,-511.0000) .. controls (157.0000,-518.3333) and (151.0000,-527.3333)
    .. (151.0000,-538.0000) .. controls (151.0000,-544.6667) and
    (153.3333,-559.6667) .. (158.0000,-583.0000) .. controls (142.6667,-547.6667)
    and (135.0000,-527.6667) .. (135.0000,-523.0000) .. controls
    (135.0000,-515.0000) and (144.0000,-504.3333) .. (162.0000,-491.0000) ..
    controls (156.6667,-492.3333) and (148.6667,-494.6667) .. (138.0000,-498.0000)
    .. controls (138.0000,-492.0000) and (142.3333,-484.6667) ..
    (151.0000,-476.0000) .. controls (160.3333,-468.0000) and (168.3333,-463.3333)
    .. (175.0000,-462.0000) .. controls (183.6667,-475.3333) and
    (191.0000,-484.6667) .. (197.0000,-490.0000) -- cycle(667.0000,-126.0000) ..
    controls (608.3333,-86.6667) and (573.0000,-67.0000) .. (561.0000,-67.0000) ..
    controls (540.3333,-67.0000) and (529.6667,-76.0000) .. (529.0000,-94.0000) ..
    controls (524.3333,-85.3333) and (522.0000,-78.6667) .. (522.0000,-74.0000) ..
    controls (522.0000,-60.6667) and (536.0000,-54.0000) .. (564.0000,-54.0000) ..
    controls (584.6667,-54.0000) and (619.0000,-78.0000) .. (667.0000,-126.0000)
    -- cycle(257.0000,-448.0000) .. controls (235.0000,-456.6667) and
    (215.3333,-466.0000) .. (198.0000,-476.0000) .. controls (192.0000,-470.0000)
    and (189.0000,-464.0000) .. (189.0000,-458.0000) .. controls
    (189.0000,-441.3333) and (200.0000,-433.0000) .. (222.0000,-433.0000) ..
    controls (240.6667,-433.0000) and (252.3333,-438.0000) .. (257.0000,-448.0000)
    -- cycle(283.0000,-394.0000) .. controls (266.3333,-416.0000) and
    (245.3333,-427.0000) .. (220.0000,-427.0000) .. controls (194.0000,-427.0000)
    and (181.0000,-417.3333) .. (181.0000,-398.0000) .. controls
    (181.0000,-380.0000) and (198.0000,-371.0000) .. (232.0000,-371.0000) ..
    controls (260.6667,-371.0000) and (277.6667,-378.6667) .. (283.0000,-394.0000)
    -- cycle(342.0000,-238.0000) .. controls (342.0000,-247.3333) and
    (329.6667,-262.0000) .. (305.0000,-282.0000) .. controls (319.0000,-263.3333)
    and (327.0000,-243.6667) .. (329.0000,-223.0000) .. controls
    (337.6667,-230.3333) and (342.0000,-235.3333) .. (342.0000,-238.0000) --
    cycle(617.0000,38.0000) .. controls (579.0000,50.0000) and (552.0000,56.0000)
    .. (536.0000,56.0000) .. controls (523.3333,56.0000) and (511.6667,47.0000) ..
    (501.0000,29.0000) .. controls (500.3333,35.0000) and (499.3333,44.0000) ..
    (498.0000,56.0000) .. controls (517.3333,70.6667) and (528.0000,78.0000) ..
    (530.0000,78.0000) .. controls (564.6667,78.0000) and (593.6667,64.6667) ..
    (617.0000,38.0000) -- cycle(417.0000,25.0000) .. controls (417.0000,15.6667)
    and (414.6667,6.0000) .. (410.0000,-4.0000) .. controls (355.3333,-20.0000)
    and (323.0000,-33.0000) .. (313.0000,-43.0000) .. controls (301.0000,-55.0000)
    and (290.3333,-85.0000) .. (281.0000,-133.0000) .. controls
    (273.0000,-171.6667) and (259.3333,-191.0000) .. (240.0000,-191.0000) ..
    controls (230.0000,-191.0000) and (210.6667,-183.0000) .. (182.0000,-167.0000)
    -- (178.0000,-171.0000) .. controls (196.0000,-197.0000) and
    (220.6667,-210.0000) .. (252.0000,-210.0000) .. controls (258.0000,-210.0000)
    and (266.0000,-208.0000) .. (276.0000,-204.0000) .. controls
    (286.0000,-200.6667) and (293.6667,-199.0000) .. (299.0000,-199.0000) ..
    controls (303.6667,-199.0000) and (311.6667,-206.0000) .. (323.0000,-220.0000)
    .. controls (319.6667,-248.6667) and (307.3333,-269.3333) ..
    (286.0000,-282.0000) .. controls (268.6667,-292.6667) and (251.3333,-303.0000)
    .. (234.0000,-313.0000) .. controls (248.6667,-314.3333) and
    (256.3333,-315.0000) .. (257.0000,-315.0000) .. controls (270.3333,-315.0000)
    and (288.0000,-306.0000) .. (310.0000,-288.0000) .. controls
    (329.3333,-271.3333) and (343.0000,-256.0000) .. (351.0000,-242.0000) ..
    controls (387.6667,-274.0000) and (406.0000,-292.3333) .. (406.0000,-297.0000)
    .. controls (406.0000,-322.3333) and (393.3333,-344.0000) ..
    (368.0000,-362.0000) .. controls (345.3333,-378.6667) and (321.0000,-387.0000)
    .. (295.0000,-387.0000) .. controls (296.3333,-387.0000) and
    (289.0000,-383.0000) .. (273.0000,-375.0000) .. controls (257.0000,-367.0000)
    and (243.3333,-363.0000) .. (232.0000,-363.0000) .. controls
    (228.0000,-363.0000) and (222.6667,-364.3333) .. (216.0000,-367.0000) ..
    controls (209.3333,-369.6667) and (204.0000,-371.0000) .. (200.0000,-371.0000)
    .. controls (197.3333,-371.0000) and (191.6667,-352.6667) ..
    (183.0000,-316.0000) .. controls (161.6667,-227.3333) and (151.0000,-180.0000)
    .. (151.0000,-174.0000) .. controls (151.0000,-166.0000) and
    (160.0000,-126.0000) .. (178.0000,-54.0000) .. controls (182.6667,-72.6667)
    and (193.6667,-87.0000) .. (211.0000,-97.0000) -- (216.0000,-93.0000) ..
    controls (206.6667,-85.0000) and (202.0000,-74.0000) .. (202.0000,-60.0000) ..
    controls (202.0000,-32.6667) and (205.0000,-13.6667) .. (211.0000,-3.0000) ..
    controls (217.6667,7.6667) and (237.6667,21.0000) .. (271.0000,37.0000) ..
    controls (305.0000,53.0000) and (329.0000,61.0000) .. (343.0000,61.0000) ..
    controls (369.0000,61.0000) and (382.0000,46.0000) .. (382.0000,16.0000) ..
    controls (382.0000,10.0000) and (380.0000,4.0000) .. (376.0000,-2.0000) ..
    controls (352.6667,-4.6667) and (325.6667,-12.0000) .. (295.0000,-24.0000) --
    (295.0000,-27.0000) -- (303.0000,-27.0000) .. controls (306.3333,-24.3333) and
    (323.6667,-20.3333) .. (355.0000,-15.0000) .. controls (378.3333,-11.0000) and
    (390.0000,-0.6667) .. (390.0000,16.0000) .. controls (390.0000,35.3333) and
    (382.0000,51.3333) .. (366.0000,64.0000) .. controls (362.0000,66.0000) and
    (355.6667,68.6667) .. (347.0000,72.0000) -- (368.0000,72.0000) .. controls
    (400.6667,72.0000) and (417.0000,56.3333) .. (417.0000,25.0000) --
    cycle(291.0000,-193.0000) .. controls (273.0000,-200.3333) and
    (260.0000,-204.0000) .. (252.0000,-204.0000) .. controls (239.3333,-204.0000)
    and (224.6667,-199.0000) .. (208.0000,-189.0000) .. controls
    (226.0000,-193.6667) and (236.6667,-196.0000) .. (240.0000,-196.0000) ..
    controls (253.3333,-196.0000) and (265.3333,-190.0000) .. (276.0000,-178.0000)
    -- (291.0000,-193.0000) -- cycle(441.0000,9.0000) .. controls
    (441.0000,-11.6667) and (434.3333,-22.0000) .. (421.0000,-22.0000) .. controls
    (418.3333,-22.0000) and (414.6667,-21.3333) .. (410.0000,-20.0000) .. controls
    (406.0000,-18.6667) and (403.0000,-18.0000) .. (401.0000,-18.0000) .. controls
    (417.0000,-10.0000) and (425.0000,3.6667) .. (425.0000,23.0000) .. controls
    (425.0000,31.0000) and (424.0000,40.0000) .. (422.0000,50.0000) .. controls
    (434.6667,46.0000) and (441.0000,32.3333) .. (441.0000,9.0000) --
    cycle(196.0000,-22.0000) .. controls (196.0000,-27.3333) and
    (195.3333,-34.6667) .. (194.0000,-44.0000) .. controls (193.3333,-54.0000) and
    (193.0000,-61.6667) .. (193.0000,-67.0000) .. controls (188.3333,-53.0000) and
    (186.0000,-45.6667) .. (186.0000,-45.0000) .. controls (186.0000,-42.3333) and
    (189.3333,-34.6667) .. (196.0000,-22.0000) -- cycle(320.0000,-726.0000) --
    (298.0000,-726.0000) .. controls (284.6667,-726.0000) and (272.3333,-732.3333)
    .. (261.0000,-745.0000) -- (265.0000,-760.0000) .. controls
    (267.6667,-756.0000) and (277.6667,-752.6667) .. (295.0000,-750.0000) ..
    controls (309.6667,-748.0000) and (318.0000,-740.0000) .. (320.0000,-726.0000)
    -- cycle(419.0000,-627.0000) .. controls (419.0000,-621.0000) and
    (414.0000,-613.0000) .. (404.0000,-603.0000) .. controls (394.6667,-593.0000)
    and (387.0000,-587.6667) .. (381.0000,-587.0000) .. controls
    (375.0000,-586.3333) and (369.6667,-586.0000) .. (365.0000,-586.0000) ..
    controls (345.0000,-586.0000) and (327.6667,-592.3333) .. (313.0000,-605.0000)
    .. controls (335.6667,-603.0000) and (347.6667,-602.0000) ..
    (349.0000,-602.0000) .. controls (369.6667,-602.0000) and (393.0000,-613.6667)
    .. (419.0000,-637.0000) -- (419.0000,-627.0000) -- cycle(248.0000,-753.0000)
    .. controls (248.0000,-740.3333) and (239.0000,-734.0000) ..
    (221.0000,-734.0000) .. controls (217.6667,-734.0000) and (211.6667,-734.3333)
    .. (203.0000,-735.0000) .. controls (195.0000,-736.3333) and
    (188.6667,-736.6667) .. (184.0000,-736.0000) -- (181.0000,-743.0000) ..
    controls (187.0000,-750.3333) and (197.6667,-754.6667) .. (213.0000,-756.0000)
    .. controls (231.0000,-757.3333) and (242.6667,-759.6667) ..
    (248.0000,-763.0000) -- (248.0000,-753.0000) -- cycle(310.0000,-734.0000) ..
    controls (307.3333,-737.3333) and (294.0000,-741.3333) .. (270.0000,-746.0000)
    .. controls (282.0000,-738.0000) and (289.6667,-734.0000) ..
    (293.0000,-734.0000) -- (310.0000,-734.0000) -- cycle(403.0000,-612.0000) ..
    controls (393.6667,-608.0000) and (379.6667,-601.3333) .. (361.0000,-592.0000)
    -- (371.0000,-592.0000) .. controls (379.0000,-592.0000) and
    (389.6667,-598.6667) .. (403.0000,-612.0000) -- cycle(234.0000,-749.0000) ..
    controls (232.0000,-749.0000) and (229.3333,-749.3333) .. (226.0000,-750.0000)
    .. controls (222.6667,-751.3333) and (220.0000,-752.0000) ..
    (218.0000,-752.0000) .. controls (216.0000,-752.0000) and (208.0000,-749.6667)
    .. (194.0000,-745.0000) .. controls (196.6667,-745.0000) and
    (200.6667,-744.3333) .. (206.0000,-743.0000) .. controls (211.3333,-742.3333)
    and (215.3333,-742.0000) .. (218.0000,-742.0000) .. controls
    (219.3333,-742.0000) and (224.6667,-744.3333) .. (234.0000,-749.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F406.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1600.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2411.0000,-549.0000) ..
    controls (2411.0000,-518.3333) and (2393.0000,-485.3333) ..
    (2357.0000,-450.0000) .. controls (2327.6667,-420.6667) and
    (2296.0000,-398.0000) .. (2262.0000,-382.0000) .. controls
    (2193.3333,-349.3333) and (2121.0000,-333.0000) .. (2045.0000,-333.0000) ..
    controls (1909.0000,-333.0000) and (1798.3333,-396.6667) ..
    (1713.0000,-524.0000) .. controls (1697.0000,-548.0000) and
    (1660.3333,-598.6667) .. (1603.0000,-676.0000) .. controls
    (1615.6667,-636.6667) and (1636.0000,-578.0000) .. (1664.0000,-500.0000) ..
    controls (1693.3333,-426.6667) and (1756.0000,-372.3333) ..
    (1852.0000,-337.0000) .. controls (1868.0000,-291.6667) and
    (1876.0000,-203.0000) .. (1876.0000,-71.0000) .. controls (1876.0000,-15.6667)
    and (1840.6667,12.0000) .. (1770.0000,12.0000) .. controls (1762.6667,12.0000)
    and (1755.6667,10.3333) .. (1749.0000,7.0000) .. controls (1740.3333,13.6667)
    and (1730.3333,16.6667) .. (1719.0000,16.0000) -- (1712.0000,3.0000) ..
    controls (1701.3333,0.3333) and (1692.6667,-1.0000) .. (1686.0000,-1.0000) ..
    controls (1678.0000,3.6667) and (1671.0000,6.0000) .. (1665.0000,6.0000) ..
    controls (1659.0000,6.0000) and (1653.0000,5.0000) .. (1647.0000,3.0000) --
    (1647.0000,-11.0000) .. controls (1647.0000,-15.0000) and (1657.0000,-30.3333)
    .. (1677.0000,-57.0000) .. controls (1697.0000,-84.3333) and
    (1709.0000,-99.0000) .. (1713.0000,-101.0000) .. controls
    (1721.0000,-105.0000) and (1740.3333,-107.0000) .. (1771.0000,-107.0000) ..
    controls (1772.3333,-113.6667) and (1773.0000,-120.6667) ..
    (1773.0000,-128.0000) .. controls (1773.0000,-154.0000) and
    (1767.0000,-175.6667) .. (1755.0000,-193.0000) .. controls
    (1731.0000,-228.3333) and (1682.0000,-267.3333) .. (1608.0000,-310.0000) ..
    controls (1496.6667,-374.6667) and (1440.0000,-407.6667) ..
    (1438.0000,-409.0000) .. controls (1415.3333,-387.0000) and
    (1404.0000,-355.0000) .. (1404.0000,-313.0000) .. controls
    (1404.0000,-301.6667) and (1408.0000,-286.0000) .. (1416.0000,-266.0000) ..
    controls (1424.0000,-246.0000) and (1428.0000,-230.3333) ..
    (1428.0000,-219.0000) .. controls (1428.0000,-209.6667) and
    (1392.3333,-161.6667) .. (1321.0000,-75.0000) .. controls (1285.6667,-32.3333)
    and (1257.6667,-4.6667) .. (1237.0000,8.0000) .. controls (1223.0000,16.6667)
    and (1205.3333,21.0000) .. (1184.0000,21.0000) .. controls (1182.6667,21.0000)
    and (1171.6667,18.0000) .. (1151.0000,12.0000) .. controls (1145.6667,18.0000)
    and (1135.6667,24.6667) .. (1121.0000,32.0000) -- (1119.0000,16.0000) --
    (1117.0000,17.0000) .. controls (1113.6667,17.0000) and (1107.3333,15.0000) ..
    (1098.0000,11.0000) .. controls (1086.6667,17.6667) and (1076.0000,23.3333) ..
    (1066.0000,28.0000) -- (1066.0000,5.0000) .. controls (1066.0000,-5.6667) and
    (1077.0000,-26.3333) .. (1099.0000,-57.0000) .. controls (1121.0000,-87.6667)
    and (1136.6667,-103.0000) .. (1146.0000,-103.0000) .. controls
    (1152.0000,-103.0000) and (1161.0000,-101.3333) .. (1173.0000,-98.0000) ..
    controls (1185.6667,-95.3333) and (1195.0000,-94.0000) .. (1201.0000,-94.0000)
    .. controls (1212.3333,-94.0000) and (1228.6667,-110.0000) ..
    (1250.0000,-142.0000) .. controls (1271.3333,-174.0000) and
    (1282.0000,-196.3333) .. (1282.0000,-209.0000) .. controls
    (1282.0000,-243.0000) and (1270.0000,-291.3333) .. (1246.0000,-354.0000) ..
    controls (1222.6667,-416.6667) and (1211.0000,-465.0000) ..
    (1211.0000,-499.0000) .. controls (1211.0000,-513.0000) and
    (1213.0000,-531.3333) .. (1217.0000,-554.0000) .. controls
    (1214.3333,-546.6667) and (1211.0000,-536.0000) .. (1207.0000,-522.0000) ..
    controls (1205.0000,-528.6667) and (1201.6667,-539.0000) ..
    (1197.0000,-553.0000) .. controls (1195.0000,-543.6667) and
    (1192.3333,-527.3333) .. (1189.0000,-504.0000) -- (1176.0000,-548.0000) ..
    controls (1174.6667,-543.3333) and (1174.6667,-531.3333) ..
    (1176.0000,-512.0000) .. controls (1165.3333,-522.0000) and
    (1157.6667,-530.0000) .. (1153.0000,-536.0000) .. controls
    (1153.0000,-528.0000) and (1153.6667,-515.3333) .. (1155.0000,-498.0000) ..
    controls (1149.6667,-502.6667) and (1141.6667,-510.0000) ..
    (1131.0000,-520.0000) .. controls (1131.6667,-512.6667) and
    (1133.3333,-504.0000) .. (1136.0000,-494.0000) .. controls
    (1126.0000,-498.6667) and (1117.3333,-503.6667) .. (1110.0000,-509.0000) --
    (1116.0000,-490.0000) .. controls (1102.0000,-492.6667) and
    (1090.6667,-497.0000) .. (1082.0000,-503.0000) -- (1082.0000,-499.0000) ..
    controls (1082.0000,-491.6667) and (1084.0000,-485.3333) ..
    (1088.0000,-480.0000) .. controls (1084.6667,-471.3333) and
    (1079.3333,-467.0000) .. (1072.0000,-467.0000) .. controls
    (1064.0000,-467.0000) and (1054.6667,-470.6667) .. (1044.0000,-478.0000) ..
    controls (1044.6667,-472.6667) and (1048.0000,-460.6667) ..
    (1054.0000,-442.0000) .. controls (1037.3333,-448.6667) and
    (1025.0000,-454.3333) .. (1017.0000,-459.0000) .. controls
    (1013.0000,-452.3333) and (1005.3333,-442.3333) .. (994.0000,-429.0000) ..
    controls (991.3333,-439.6667) and (990.3333,-448.6667) .. (991.0000,-456.0000)
    .. controls (959.0000,-438.6667) and (914.3333,-430.0000) ..
    (857.0000,-430.0000) .. controls (857.6667,-430.0000) and (842.3333,-430.6667)
    .. (811.0000,-432.0000) -- (811.0000,-304.0000) .. controls
    (811.0000,-252.0000) and (815.6667,-212.3333) .. (825.0000,-185.0000) ..
    controls (837.0000,-149.6667) and (843.0000,-128.3333) .. (843.0000,-121.0000)
    .. controls (843.0000,-113.6667) and (838.0000,-99.6667) ..
    (828.0000,-79.0000) -- (823.0000,-87.0000) .. controls (822.3333,-69.6667) and
    (822.0000,-52.0000) .. (822.0000,-34.0000) .. controls (819.3333,-13.3333) and
    (810.0000,-0.3333) .. (794.0000,5.0000) .. controls (762.6667,15.6667) and
    (743.6667,21.0000) .. (737.0000,21.0000) .. controls (717.0000,21.0000) and
    (699.6667,17.3333) .. (685.0000,10.0000) -- (666.0000,14.0000) --
    (663.0000,3.0000) .. controls (651.0000,-3.0000) and (635.6667,-5.3333) ..
    (617.0000,-4.0000) .. controls (640.3333,-54.0000) and (663.3333,-82.6667) ..
    (686.0000,-90.0000) .. controls (688.0000,-90.6667) and (695.6667,-91.0000) ..
    (709.0000,-91.0000) .. controls (723.0000,-91.0000) and (730.0000,-101.0000)
    .. (730.0000,-121.0000) .. controls (730.0000,-151.6667) and
    (722.3333,-200.3333) .. (707.0000,-267.0000) .. controls (691.6667,-337.6667)
    and (677.0000,-383.6667) .. (663.0000,-405.0000) .. controls
    (662.3333,-381.6667) and (660.3333,-366.3333) .. (657.0000,-359.0000) ..
    controls (653.6667,-352.3333) and (642.6667,-342.0000) .. (624.0000,-328.0000)
    .. controls (581.3333,-296.0000) and (515.6667,-237.6667) ..
    (427.0000,-153.0000) .. controls (408.3333,-133.0000) and (379.0000,-105.0000)
    .. (339.0000,-69.0000) .. controls (329.6667,-66.3333) and (314.6667,-55.3333)
    .. (294.0000,-36.0000) .. controls (291.3333,-32.0000) and (286.3333,-26.0000)
    .. (279.0000,-18.0000) .. controls (263.0000,-5.3333) and (236.3333,1.0000) ..
    (199.0000,1.0000) .. controls (196.3333,1.0000) and (192.3333,0.3333) ..
    (187.0000,-1.0000) .. controls (182.3333,-3.0000) and (178.6667,-4.0000) ..
    (176.0000,-4.0000) .. controls (174.6667,-4.0000) and (172.3333,-3.3333) ..
    (169.0000,-2.0000) .. controls (166.3333,-1.3333) and (164.3333,-1.0000) ..
    (163.0000,-1.0000) .. controls (158.3333,-1.0000) and (145.3333,-4.6667) ..
    (124.0000,-12.0000) -- (124.0000,-30.0000) .. controls (124.0000,-34.0000) and
    (125.6667,-41.0000) .. (129.0000,-51.0000) .. controls (137.6667,-76.3333) and
    (150.0000,-90.3333) .. (166.0000,-93.0000) .. controls (195.3333,-97.0000) and
    (213.3333,-101.0000) .. (220.0000,-105.0000) .. controls (262.6667,-130.3333)
    and (325.0000,-194.6667) .. (407.0000,-298.0000) .. controls
    (459.6667,-364.0000) and (486.0000,-402.6667) .. (486.0000,-414.0000) ..
    controls (486.0000,-426.0000) and (477.6667,-449.6667) .. (461.0000,-485.0000)
    .. controls (445.0000,-520.3333) and (437.0000,-548.0000) ..
    (437.0000,-568.0000) .. controls (437.0000,-575.3333) and (438.0000,-586.3333)
    .. (440.0000,-601.0000) .. controls (442.0000,-615.6667) and
    (443.0000,-626.6667) .. (443.0000,-634.0000) .. controls (443.0000,-646.0000)
    and (400.0000,-671.3333) .. (314.0000,-710.0000) -- (315.0000,-697.0000) ..
    controls (315.0000,-697.0000) and (303.6667,-705.0000) .. (281.0000,-721.0000)
    .. controls (263.6667,-733.0000) and (252.3333,-739.0000) ..
    (247.0000,-739.0000) .. controls (237.0000,-739.0000) and (223.0000,-735.3333)
    .. (205.0000,-728.0000) .. controls (187.6667,-720.6667) and
    (174.0000,-717.0000) .. (164.0000,-717.0000) .. controls (132.6667,-717.0000)
    and (105.3333,-740.3333) .. (82.0000,-787.0000) .. controls
    (83.3333,-796.3333) and (90.0000,-809.0000) .. (102.0000,-825.0000) ..
    controls (114.6667,-841.6667) and (121.0000,-852.0000) .. (121.0000,-856.0000)
    .. controls (121.0000,-860.0000) and (120.3333,-865.3333) ..
    (119.0000,-872.0000) .. controls (117.6667,-879.3333) and (117.0000,-885.0000)
    .. (117.0000,-889.0000) .. controls (117.0000,-907.6667) and
    (137.6667,-928.0000) .. (179.0000,-950.0000) .. controls (216.3333,-970.0000)
    and (245.6667,-980.0000) .. (267.0000,-980.0000) .. controls
    (273.6667,-980.0000) and (283.6667,-979.0000) .. (297.0000,-977.0000) ..
    controls (310.3333,-975.0000) and (320.3333,-974.0000) .. (327.0000,-974.0000)
    .. controls (340.3333,-981.3333) and (351.6667,-985.0000) ..
    (361.0000,-985.0000) .. controls (382.3333,-985.0000) and (394.6667,-973.6667)
    .. (398.0000,-951.0000) .. controls (416.0000,-945.6667) and
    (432.3333,-943.0000) .. (447.0000,-943.0000) .. controls (440.3333,-943.0000)
    and (469.6667,-946.0000) .. (535.0000,-952.0000) -- (526.0000,-946.0000) --
    (536.0000,-944.0000) -- (535.0000,-938.0000) .. controls (564.3333,-940.6667)
    and (575.0000,-942.0000) .. (567.0000,-942.0000) .. controls
    (572.3333,-942.0000) and (582.3333,-939.6667) .. (597.0000,-935.0000) --
    (596.0000,-934.0000) -- (649.0000,-946.0000) -- (643.0000,-935.0000) ..
    controls (649.6667,-936.3333) and (660.0000,-938.3333) .. (674.0000,-941.0000)
    -- (713.0000,-930.0000) -- (711.0000,-929.0000) .. controls
    (728.3333,-923.6667) and (755.3333,-917.3333) .. (792.0000,-910.0000) --
    (778.0000,-897.0000) .. controls (820.0000,-886.3333) and (877.3333,-881.0000)
    .. (950.0000,-881.0000) .. controls (970.6667,-881.0000) and
    (997.6667,-883.0000) .. (1031.0000,-887.0000) .. controls
    (1073.6667,-893.0000) and (1100.3333,-896.3333) .. (1111.0000,-897.0000) ..
    controls (1210.3333,-905.0000) and (1288.3333,-909.0000) ..
    (1345.0000,-909.0000) .. controls (1415.0000,-909.0000) and
    (1477.0000,-897.6667) .. (1531.0000,-875.0000) .. controls
    (1577.0000,-855.6667) and (1634.3333,-802.3333) .. (1703.0000,-715.0000) ..
    controls (1753.0000,-649.0000) and (1803.0000,-583.0000) ..
    (1853.0000,-517.0000) .. controls (1903.6667,-457.6667) and
    (1965.6667,-428.0000) .. (2039.0000,-428.0000) .. controls
    (2101.0000,-428.0000) and (2157.3333,-441.3333) .. (2208.0000,-468.0000) ..
    controls (2232.6667,-480.6667) and (2266.6667,-505.0000) ..
    (2310.0000,-541.0000) .. controls (2341.3333,-567.6667) and
    (2365.6667,-581.0000) .. (2383.0000,-581.0000) .. controls
    (2401.6667,-581.0000) and (2411.0000,-570.3333) .. (2411.0000,-549.0000) --
    cycle(2365.0000,-492.0000) .. controls (2365.0000,-496.0000) and
    (2363.3333,-498.6667) .. (2360.0000,-500.0000) -- (2324.0000,-500.0000) ..
    controls (2321.3333,-500.0000) and (2317.3333,-500.6667) ..
    (2312.0000,-502.0000) .. controls (2307.3333,-504.0000) and
    (2303.6667,-505.0000) .. (2301.0000,-505.0000) .. controls
    (2295.0000,-505.0000) and (2290.3333,-503.6667) .. (2287.0000,-501.0000) ..
    controls (2233.0000,-459.6667) and (2178.3333,-433.0000) ..
    (2123.0000,-421.0000) -- (2123.0000,-412.0000) .. controls
    (2128.3333,-415.3333) and (2133.6667,-417.0000) .. (2139.0000,-417.0000) ..
    controls (2153.6667,-417.0000) and (2161.0000,-409.3333) ..
    (2161.0000,-394.0000) .. controls (2161.0000,-375.3333) and
    (2152.3333,-366.0000) .. (2135.0000,-366.0000) .. controls
    (2118.3333,-366.0000) and (2110.0000,-374.0000) .. (2110.0000,-390.0000) ..
    controls (2100.6667,-380.6667) and (2090.6667,-376.0000) ..
    (2080.0000,-376.0000) .. controls (2061.3333,-376.0000) and
    (2053.3333,-388.3333) .. (2056.0000,-413.0000) .. controls
    (2032.6667,-411.6667) and (2014.3333,-411.6667) .. (2001.0000,-413.0000) ..
    controls (2005.0000,-408.3333) and (2011.6667,-406.0000) ..
    (2021.0000,-406.0000) .. controls (2039.6667,-406.0000) and
    (2049.0000,-397.6667) .. (2049.0000,-381.0000) .. controls
    (2049.0000,-365.0000) and (2041.0000,-357.0000) .. (2025.0000,-357.0000) ..
    controls (2007.0000,-357.0000) and (1997.3333,-366.6667) ..
    (1996.0000,-386.0000) .. controls (1990.6667,-383.3333) and
    (1985.0000,-382.0000) .. (1979.0000,-382.0000) .. controls
    (1951.0000,-382.0000) and (1937.0000,-392.3333) .. (1937.0000,-413.0000) ..
    controls (1937.0000,-421.6667) and (1941.0000,-426.3333) ..
    (1949.0000,-427.0000) .. controls (1933.6667,-435.6667) and
    (1910.6667,-448.6667) .. (1880.0000,-466.0000) .. controls
    (1874.0000,-459.3333) and (1869.0000,-456.0000) .. (1865.0000,-456.0000) ..
    controls (1842.3333,-456.0000) and (1831.0000,-469.6667) ..
    (1831.0000,-497.0000) .. controls (1831.0000,-503.0000) and
    (1832.3333,-507.6667) .. (1835.0000,-511.0000) -- (1759.0000,-604.0000) ..
    controls (1751.6667,-598.6667) and (1743.0000,-596.0000) ..
    (1733.0000,-596.0000) .. controls (1714.3333,-596.0000) and
    (1705.0000,-609.3333) .. (1705.0000,-636.0000) .. controls
    (1705.0000,-648.0000) and (1706.3333,-659.0000) .. (1709.0000,-669.0000) ..
    controls (1647.6667,-750.3333) and (1613.6667,-791.0000) ..
    (1607.0000,-791.0000) .. controls (1605.0000,-791.0000) and
    (1602.0000,-790.0000) .. (1598.0000,-788.0000) .. controls
    (1594.6667,-786.0000) and (1592.0000,-785.0000) .. (1590.0000,-785.0000) ..
    controls (1576.0000,-785.0000) and (1569.0000,-795.3333) ..
    (1569.0000,-816.0000) .. controls (1569.0000,-822.0000) and
    (1570.0000,-827.6667) .. (1572.0000,-833.0000) .. controls
    (1554.0000,-849.0000) and (1524.0000,-862.6667) .. (1482.0000,-874.0000) ..
    controls (1478.6667,-866.6667) and (1473.6667,-863.0000) ..
    (1467.0000,-863.0000) .. controls (1445.6667,-863.0000) and
    (1435.3333,-870.0000) .. (1436.0000,-884.0000) .. controls
    (1414.6667,-887.3333) and (1397.3333,-889.6667) .. (1384.0000,-891.0000) ..
    controls (1386.0000,-888.3333) and (1387.0000,-885.6667) ..
    (1387.0000,-883.0000) .. controls (1387.0000,-874.3333) and
    (1380.0000,-870.0000) .. (1366.0000,-870.0000) .. controls
    (1346.0000,-870.0000) and (1332.3333,-877.3333) .. (1325.0000,-892.0000) ..
    controls (1308.3333,-890.6667) and (1284.0000,-889.0000) ..
    (1252.0000,-887.0000) .. controls (1246.6667,-873.6667) and
    (1239.0000,-867.0000) .. (1229.0000,-867.0000) .. controls
    (1223.6667,-867.0000) and (1217.6667,-870.0000) .. (1211.0000,-876.0000) ..
    controls (1204.3333,-882.6667) and (1199.6667,-886.0000) ..
    (1197.0000,-886.0000) -- (1146.0000,-883.0000) .. controls
    (1146.6667,-866.3333) and (1134.3333,-858.0000) .. (1109.0000,-858.0000) ..
    controls (1098.3333,-858.0000) and (1089.3333,-860.0000) ..
    (1082.0000,-864.0000) .. controls (1068.0000,-872.0000) and
    (1063.3333,-876.0000) .. (1068.0000,-876.0000) .. controls
    (1080.0000,-876.0000) and (1059.3333,-873.3333) .. (1006.0000,-868.0000) ..
    controls (994.6667,-852.6667) and (983.0000,-845.0000) .. (971.0000,-845.0000)
    .. controls (953.0000,-845.0000) and (943.3333,-852.3333) ..
    (942.0000,-867.0000) -- (884.0000,-867.0000) .. controls (878.6667,-852.3333)
    and (867.3333,-845.0000) .. (850.0000,-845.0000) .. controls
    (830.6667,-845.0000) and (821.0000,-853.6667) .. (821.0000,-871.0000) --
    (767.0000,-880.0000) .. controls (761.0000,-869.3333) and (753.0000,-864.0000)
    .. (743.0000,-864.0000) .. controls (717.6667,-864.0000) and
    (705.0000,-873.0000) .. (705.0000,-891.0000) .. controls (705.0000,-893.6667)
    and (705.6667,-897.0000) .. (707.0000,-901.0000) .. controls
    (703.6667,-901.6667) and (698.6667,-902.3333) .. (692.0000,-903.0000) ..
    controls (692.6667,-905.6667) and (693.3333,-910.0000) .. (694.0000,-916.0000)
    -- (679.0000,-916.0000) .. controls (675.0000,-916.0000) and
    (670.0000,-912.0000) .. (664.0000,-904.0000) .. controls (658.6667,-896.6667)
    and (652.3333,-893.0000) .. (645.0000,-893.0000) .. controls
    (620.3333,-893.0000) and (610.6667,-903.0000) .. (616.0000,-923.0000) ..
    controls (604.0000,-923.0000) and (591.6667,-920.0000) .. (579.0000,-914.0000)
    .. controls (574.3333,-902.6667) and (566.0000,-897.0000) ..
    (554.0000,-897.0000) .. controls (534.6667,-897.0000) and (526.0000,-905.3333)
    .. (528.0000,-922.0000) .. controls (522.0000,-920.0000) and
    (513.3333,-918.3333) .. (502.0000,-917.0000) -- (512.0000,-927.0000) ..
    controls (509.3333,-928.3333) and (506.6667,-929.0000) .. (504.0000,-929.0000)
    .. controls (494.0000,-929.0000) and (484.6667,-925.6667) ..
    (476.0000,-919.0000) .. controls (468.0000,-913.0000) and (461.0000,-910.0000)
    .. (455.0000,-910.0000) .. controls (444.3333,-910.0000) and
    (437.0000,-916.0000) .. (433.0000,-928.0000) -- (390.0000,-938.0000) ..
    controls (389.3333,-922.6667) and (386.0000,-900.0000) .. (380.0000,-870.0000)
    .. controls (378.6667,-866.6667) and (378.0000,-861.6667) ..
    (378.0000,-855.0000) .. controls (378.0000,-850.3333) and (379.3333,-846.0000)
    .. (382.0000,-842.0000) .. controls (385.3333,-838.0000) and
    (387.0000,-834.0000) .. (387.0000,-830.0000) .. controls (387.0000,-819.3333)
    and (381.3333,-815.3333) .. (370.0000,-818.0000) .. controls
    (364.6667,-802.6667) and (362.0000,-793.6667) .. (362.0000,-791.0000) ..
    controls (362.0000,-789.0000) and (363.0000,-786.0000) .. (365.0000,-782.0000)
    .. controls (367.6667,-778.0000) and (369.0000,-774.6667) ..
    (369.0000,-772.0000) .. controls (369.0000,-753.3333) and (361.0000,-748.3333)
    .. (345.0000,-757.0000) .. controls (347.0000,-746.3333) and
    (348.0000,-742.0000) .. (348.0000,-744.0000) .. controls (346.0000,-746.6667)
    and (342.6667,-750.0000) .. (338.0000,-754.0000) .. controls
    (338.6667,-748.6667) and (339.0000,-744.6667) .. (339.0000,-742.0000) ..
    controls (339.0000,-734.0000) and (336.0000,-730.0000) .. (330.0000,-730.0000)
    .. controls (328.0000,-730.0000) and (324.3333,-731.3333) ..
    (319.0000,-734.0000) -- (317.0000,-731.0000) .. controls (321.0000,-721.6667)
    and (344.0000,-707.6667) .. (386.0000,-689.0000) .. controls
    (428.6667,-670.3333) and (451.3333,-655.6667) .. (454.0000,-645.0000) ..
    controls (455.3333,-639.0000) and (456.0000,-630.3333) .. (456.0000,-619.0000)
    .. controls (456.0000,-612.3333) and (455.3333,-602.6667) ..
    (454.0000,-590.0000) .. controls (453.3333,-577.3333) and (453.0000,-567.6667)
    .. (453.0000,-561.0000) -- (453.0000,-557.0000) .. controls
    (467.6667,-547.6667) and (475.0000,-539.3333) .. (475.0000,-532.0000) ..
    controls (475.0000,-526.0000) and (470.6667,-524.6667) .. (462.0000,-528.0000)
    .. controls (464.0000,-521.3333) and (468.3333,-514.0000) ..
    (475.0000,-506.0000) .. controls (482.3333,-498.0000) and (486.0000,-492.3333)
    .. (486.0000,-489.0000) .. controls (486.0000,-488.3333) and
    (485.6667,-487.3333) .. (485.0000,-486.0000) -- (479.0000,-486.0000) ..
    controls (485.6667,-472.6667) and (492.3333,-453.0000) .. (499.0000,-427.0000)
    .. controls (511.6667,-423.0000) and (518.0000,-413.6667) ..
    (518.0000,-399.0000) .. controls (518.0000,-387.6667) and (513.3333,-382.0000)
    .. (504.0000,-382.0000) .. controls (500.6667,-382.0000) and
    (496.3333,-384.3333) .. (491.0000,-389.0000) .. controls (485.0000,-379.6667)
    and (475.6667,-366.0000) .. (463.0000,-348.0000) .. controls
    (464.3333,-344.6667) and (465.0000,-340.0000) .. (465.0000,-334.0000) ..
    controls (465.0000,-318.6667) and (456.3333,-311.0000) .. (439.0000,-311.0000)
    .. controls (437.0000,-311.0000) and (428.6667,-302.0000) ..
    (414.0000,-284.0000) .. controls (420.6667,-280.0000) and (424.0000,-277.6667)
    .. (424.0000,-277.0000) .. controls (424.0000,-271.0000) and
    (420.0000,-266.3333) .. (412.0000,-263.0000) .. controls (404.6667,-260.3333)
    and (397.6667,-258.0000) .. (391.0000,-256.0000) .. controls
    (387.6667,-254.0000) and (382.3333,-247.6667) .. (375.0000,-237.0000) --
    (378.0000,-230.0000) .. controls (378.0000,-226.0000) and (374.6667,-222.3333)
    .. (368.0000,-219.0000) .. controls (358.6667,-213.6667) and
    (354.0000,-211.0000) .. (354.0000,-211.0000) .. controls (328.0000,-183.0000)
    and (287.0000,-143.6667) .. (231.0000,-93.0000) .. controls
    (231.6667,-92.3333) and (232.0000,-91.6667) .. (232.0000,-91.0000) .. controls
    (232.0000,-81.6667) and (225.0000,-77.0000) .. (211.0000,-77.0000) .. controls
    (209.0000,-77.0000) and (206.0000,-77.6667) .. (202.0000,-79.0000) .. controls
    (198.6667,-81.0000) and (196.3333,-82.0000) .. (195.0000,-82.0000) .. controls
    (195.6667,-82.0000) and (187.0000,-80.3333) .. (169.0000,-77.0000) --
    (169.0000,-72.0000) .. controls (169.0000,-62.0000) and (165.3333,-57.0000) ..
    (158.0000,-57.0000) .. controls (164.6667,-57.0000) and (161.0000,-58.0000) ..
    (147.0000,-60.0000) .. controls (140.3333,-44.0000) and (137.0000,-33.0000) ..
    (137.0000,-27.0000) -- (139.0000,-22.0000) .. controls (141.0000,-25.3333) and
    (143.0000,-27.0000) .. (145.0000,-27.0000) .. controls (146.3333,-27.0000) and
    (148.3333,-26.0000) .. (151.0000,-24.0000) .. controls (153.6667,-22.6667) and
    (155.6667,-22.0000) .. (157.0000,-22.0000) .. controls (160.3333,-22.0000) and
    (164.3333,-29.0000) .. (169.0000,-43.0000) .. controls (173.6667,-57.0000) and
    (182.3333,-64.0000) .. (195.0000,-64.0000) -- (198.0000,-64.0000) .. controls
    (191.3333,-60.0000) and (185.0000,-56.3333) .. (179.0000,-53.0000) .. controls
    (170.3333,-47.0000) and (166.0000,-36.0000) .. (166.0000,-20.0000) .. controls
    (172.0000,-22.6667) and (174.3333,-24.0000) .. (173.0000,-24.0000) .. controls
    (173.6667,-24.0000) and (175.6667,-23.0000) .. (179.0000,-21.0000) .. controls
    (183.0000,-19.0000) and (187.0000,-18.0000) .. (191.0000,-18.0000) .. controls
    (253.6667,-18.0000) and (285.0000,-29.0000) .. (285.0000,-51.0000) .. controls
    (277.6667,-50.3333) and (267.0000,-48.3333) .. (253.0000,-45.0000) .. controls
    (252.3333,-47.6667) and (252.0000,-51.0000) .. (252.0000,-55.0000) .. controls
    (245.3333,-57.6667) and (242.0000,-61.0000) .. (242.0000,-65.0000) .. controls
    (242.0000,-69.6667) and (249.6667,-77.3333) .. (265.0000,-88.0000) .. controls
    (283.0000,-101.3333) and (293.0000,-109.3333) .. (295.0000,-112.0000) ..
    controls (295.0000,-109.3333) and (294.0000,-106.0000) .. (292.0000,-102.0000)
    .. controls (293.3333,-98.6667) and (294.0000,-95.3333) .. (294.0000,-92.0000)
    .. controls (294.0000,-86.6667) and (290.3333,-84.0000) .. (283.0000,-84.0000)
    .. controls (282.3333,-84.0000) and (281.0000,-84.6667) .. (279.0000,-86.0000)
    .. controls (277.0000,-88.0000) and (275.6667,-89.0000) .. (275.0000,-89.0000)
    .. controls (266.3333,-89.0000) and (262.0000,-85.0000) .. (262.0000,-77.0000)
    .. controls (262.0000,-75.0000) and (262.3333,-72.3333) .. (263.0000,-69.0000)
    .. controls (264.3333,-65.6667) and (265.0000,-63.0000) .. (265.0000,-61.0000)
    .. controls (265.0000,-57.6667) and (263.6667,-54.3333) .. (261.0000,-51.0000)
    .. controls (281.0000,-49.6667) and (300.6667,-57.6667) .. (320.0000,-75.0000)
    .. controls (374.0000,-126.3333) and (455.3333,-203.0000) ..
    (564.0000,-305.0000) .. controls (560.0000,-310.3333) and (558.0000,-314.6667)
    .. (558.0000,-318.0000) .. controls (558.0000,-320.6667) and
    (559.0000,-323.6667) .. (561.0000,-327.0000) .. controls (549.6667,-328.3333)
    and (544.0000,-333.6667) .. (544.0000,-343.0000) .. controls
    (544.0000,-350.3333) and (547.6667,-354.0000) .. (555.0000,-354.0000) ..
    controls (567.0000,-354.0000) and (572.6667,-348.3333) .. (572.0000,-337.0000)
    .. controls (573.3333,-338.3333) and (576.3333,-339.0000) ..
    (581.0000,-339.0000) .. controls (589.0000,-339.0000) and (592.6667,-335.6667)
    .. (592.0000,-329.0000) .. controls (602.6667,-337.0000) and
    (610.3333,-344.0000) .. (615.0000,-350.0000) .. controls (611.0000,-351.3333)
    and (609.0000,-353.6667) .. (609.0000,-357.0000) .. controls
    (609.0000,-363.0000) and (614.6667,-366.0000) .. (626.0000,-366.0000) ..
    controls (630.6667,-366.0000) and (635.3333,-365.0000) .. (640.0000,-363.0000)
    .. controls (642.6667,-367.6667) and (644.6667,-374.0000) ..
    (646.0000,-382.0000) .. controls (634.6667,-387.3333) and (629.0000,-394.3333)
    .. (629.0000,-403.0000) .. controls (629.0000,-407.0000) and
    (631.3333,-409.0000) .. (636.0000,-409.0000) .. controls (640.0000,-409.0000)
    and (644.0000,-408.3333) .. (648.0000,-407.0000) -- (648.0000,-423.0000) ..
    controls (648.0000,-437.0000) and (625.6667,-460.3333) .. (581.0000,-493.0000)
    .. controls (537.0000,-526.3333) and (515.0000,-552.0000) ..
    (515.0000,-570.0000) -- (516.0000,-571.0000) .. controls (518.0000,-565.0000)
    and (522.3333,-558.0000) .. (529.0000,-550.0000) .. controls
    (529.0000,-553.3333) and (530.0000,-556.0000) .. (532.0000,-558.0000) --
    (536.0000,-558.0000) .. controls (542.0000,-552.6667) and (546.6667,-544.3333)
    .. (550.0000,-533.0000) .. controls (553.3333,-521.6667) and
    (558.3333,-515.0000) .. (565.0000,-513.0000) -- (565.0000,-518.0000) ..
    controls (565.0000,-524.6667) and (567.0000,-528.0000) .. (571.0000,-528.0000)
    .. controls (581.6667,-528.0000) and (586.6667,-517.6667) ..
    (586.0000,-497.0000) .. controls (589.3333,-494.3333) and (594.3333,-491.0000)
    .. (601.0000,-487.0000) .. controls (603.6667,-492.3333) and
    (606.0000,-495.0000) .. (608.0000,-495.0000) .. controls (611.3333,-495.0000)
    and (614.6667,-489.6667) .. (618.0000,-479.0000) .. controls
    (621.3333,-469.0000) and (626.0000,-464.0000) .. (632.0000,-464.0000) ..
    controls (634.0000,-468.6667) and (636.3333,-471.0000) .. (639.0000,-471.0000)
    .. controls (645.0000,-471.0000) and (649.6667,-461.6667) ..
    (653.0000,-443.0000) .. controls (659.0000,-435.6667) and (664.3333,-430.6667)
    .. (669.0000,-428.0000) .. controls (669.6667,-432.6667) and
    (672.3333,-435.0000) .. (677.0000,-435.0000) .. controls (683.6667,-435.0000)
    and (687.0000,-423.6667) .. (687.0000,-401.0000) -- (720.0000,-277.0000) ..
    controls (728.0000,-275.6667) and (732.0000,-270.3333) .. (732.0000,-261.0000)
    .. controls (732.0000,-259.6667) and (731.3333,-257.3333) ..
    (730.0000,-254.0000) .. controls (728.6667,-250.6667) and (728.0000,-248.3333)
    .. (728.0000,-247.0000) .. controls (728.0000,-239.6667) and
    (730.3333,-227.0000) .. (735.0000,-209.0000) -- (739.0000,-210.0000) ..
    controls (743.0000,-210.0000) and (745.0000,-206.0000) .. (745.0000,-198.0000)
    .. controls (745.0000,-194.6667) and (744.0000,-191.0000) ..
    (742.0000,-187.0000) .. controls (740.0000,-183.6667) and (739.0000,-181.6667)
    .. (739.0000,-181.0000) .. controls (739.0000,-190.3333) and
    (741.0000,-177.3333) .. (745.0000,-142.0000) .. controls (746.3333,-142.6667)
    and (748.0000,-143.3333) .. (750.0000,-144.0000) .. controls
    (752.6667,-144.0000) and (754.3333,-141.6667) .. (755.0000,-137.0000) ..
    controls (755.0000,-145.6667) and (752.6667,-140.3333) .. (748.0000,-121.0000)
    -- (739.0000,-85.0000) -- (743.0000,-76.0000) .. controls (741.6667,-71.3333)
    and (738.0000,-69.0000) .. (732.0000,-69.0000) .. controls (731.3333,-69.0000)
    and (727.0000,-70.0000) .. (719.0000,-72.0000) .. controls (711.6667,-74.6667)
    and (705.6667,-76.0000) .. (701.0000,-76.0000) .. controls (693.6667,-76.0000)
    and (688.0000,-73.6667) .. (684.0000,-69.0000) .. controls (684.6667,-67.6667)
    and (685.0000,-66.0000) .. (685.0000,-64.0000) .. controls (685.0000,-56.6667)
    and (679.6667,-53.0000) .. (669.0000,-53.0000) .. controls (659.0000,-53.0000)
    and (649.0000,-41.3333) .. (639.0000,-18.0000) .. controls (651.6667,-20.6667)
    and (657.3333,-22.0000) .. (656.0000,-22.0000) .. controls (656.0000,-22.0000)
    and (661.3333,-20.3333) .. (672.0000,-17.0000) .. controls (674.0000,-18.3333)
    and (676.3333,-21.3333) .. (679.0000,-26.0000) .. controls (677.6667,-32.0000)
    and (677.0000,-36.3333) .. (677.0000,-39.0000) .. controls (678.3333,-41.0000)
    and (682.6667,-42.3333) .. (690.0000,-43.0000) .. controls (698.0000,-54.3333)
    and (703.0000,-60.0000) .. (705.0000,-60.0000) .. controls (711.0000,-60.0000)
    and (719.3333,-59.0000) .. (730.0000,-57.0000) .. controls (741.3333,-55.0000)
    and (749.0000,-53.6667) .. (753.0000,-53.0000) .. controls (748.3333,-51.6667)
    and (743.6667,-51.0000) .. (739.0000,-51.0000) .. controls (743.0000,-45.6667)
    and (745.0000,-41.6667) .. (745.0000,-39.0000) .. controls (745.0000,-33.0000)
    and (740.6667,-30.0000) .. (732.0000,-30.0000) .. controls (724.0000,-30.0000)
    and (720.0000,-33.3333) .. (720.0000,-40.0000) .. controls (720.0000,-43.3333)
    and (722.0000,-46.3333) .. (726.0000,-49.0000) .. controls (723.3333,-49.0000)
    and (719.6667,-49.6667) .. (715.0000,-51.0000) .. controls (711.0000,-52.3333)
    and (707.6667,-53.0000) .. (705.0000,-53.0000) .. controls (696.3333,-53.0000)
    and (686.6667,-36.0000) .. (676.0000,-2.0000) .. controls (685.3333,-6.0000)
    and (689.3333,-8.0000) .. (688.0000,-8.0000) .. controls (754.6667,-8.0000)
    and (791.0000,-11.3333) .. (797.0000,-18.0000) .. controls (799.6667,-36.6667)
    and (803.0000,-59.3333) .. (807.0000,-86.0000) .. controls
    (816.3333,-126.0000) and (821.0000,-142.0000) .. (821.0000,-134.0000) ..
    controls (821.0000,-140.0000) and (818.3333,-150.6667) .. (813.0000,-166.0000)
    .. controls (803.0000,-195.3333) and (797.0000,-237.3333) ..
    (795.0000,-292.0000) .. controls (787.6667,-299.3333) and (784.0000,-305.3333)
    .. (784.0000,-310.0000) .. controls (784.0000,-314.6667) and
    (785.6667,-319.3333) .. (789.0000,-324.0000) .. controls (792.3333,-328.6667)
    and (794.0000,-332.3333) .. (794.0000,-335.0000) .. controls
    (794.0000,-333.0000) and (793.0000,-368.6667) .. (791.0000,-442.0000) --
    (788.0000,-442.0000) .. controls (782.0000,-442.0000) and (779.0000,-444.3333)
    .. (779.0000,-449.0000) .. controls (779.0000,-451.6667) and
    (786.0000,-456.0000) .. (800.0000,-462.0000) .. controls (806.6667,-471.3333)
    and (811.3333,-479.0000) .. (814.0000,-485.0000) .. controls
    (810.0000,-485.6667) and (804.3333,-487.0000) .. (797.0000,-489.0000) ..
    controls (799.0000,-491.6667) and (806.6667,-494.3333) .. (820.0000,-497.0000)
    .. controls (810.0000,-498.3333) and (799.3333,-500.0000) ..
    (788.0000,-502.0000) .. controls (776.6667,-504.0000) and (771.0000,-509.6667)
    .. (771.0000,-519.0000) .. controls (771.0000,-523.0000) and
    (773.3333,-525.0000) .. (778.0000,-525.0000) .. controls (784.0000,-525.0000)
    and (790.0000,-522.3333) .. (796.0000,-517.0000) .. controls
    (802.0000,-511.6667) and (805.0000,-509.0000) .. (805.0000,-509.0000) ..
    controls (807.0000,-509.0000) and (811.0000,-510.0000) .. (817.0000,-512.0000)
    .. controls (813.6667,-516.0000) and (808.3333,-521.0000) ..
    (801.0000,-527.0000) .. controls (783.0000,-529.6667) and (774.0000,-534.6667)
    .. (774.0000,-542.0000) .. controls (774.0000,-544.6667) and
    (776.3333,-546.6667) .. (781.0000,-548.0000) .. controls (771.6667,-569.3333)
    and (754.6667,-599.3333) .. (730.0000,-638.0000) .. controls
    (740.6667,-631.3333) and (752.3333,-616.3333) .. (765.0000,-593.0000) ..
    controls (781.0000,-564.3333) and (791.3333,-547.0000) .. (796.0000,-541.0000)
    .. controls (801.3333,-535.0000) and (812.6667,-525.6667) ..
    (830.0000,-513.0000) -- (833.0000,-510.0000) -- (818.0000,-505.0000) ..
    controls (822.6667,-503.6667) and (829.0000,-501.3333) .. (837.0000,-498.0000)
    .. controls (824.3333,-492.6667) and (813.3333,-477.3333) ..
    (804.0000,-452.0000) .. controls (848.0000,-448.6667) and (870.0000,-447.0000)
    .. (870.0000,-447.0000) .. controls (902.0000,-447.0000) and
    (936.0000,-453.3333) .. (972.0000,-466.0000) .. controls (985.3333,-470.6667)
    and (991.3333,-473.0000) .. (990.0000,-473.0000) .. controls
    (987.3333,-473.0000) and (992.0000,-470.6667) .. (1004.0000,-466.0000) ..
    controls (1006.0000,-471.3333) and (1007.0000,-475.6667) ..
    (1007.0000,-479.0000) .. controls (1007.0000,-482.3333) and
    (1006.3333,-486.6667) .. (1005.0000,-492.0000) .. controls
    (1004.3333,-497.3333) and (1004.0000,-501.6667) .. (1004.0000,-505.0000) ..
    controls (1008.0000,-497.0000) and (1015.3333,-487.6667) ..
    (1026.0000,-477.0000) .. controls (1026.6667,-487.0000) and
    (1030.0000,-501.0000) .. (1036.0000,-519.0000) .. controls
    (1042.6667,-500.3333) and (1053.0000,-489.3333) .. (1067.0000,-486.0000) ..
    controls (1067.0000,-487.3333) and (1066.6667,-489.6667) ..
    (1066.0000,-493.0000) .. controls (1066.0000,-495.6667) and
    (1066.0000,-497.6667) .. (1066.0000,-499.0000) .. controls
    (1066.0000,-506.3333) and (1069.3333,-521.6667) .. (1076.0000,-545.0000) --
    (1077.0000,-545.0000) .. controls (1078.3333,-536.3333) and
    (1083.3333,-526.3333) .. (1092.0000,-515.0000) -- (1092.0000,-521.0000) ..
    controls (1091.3333,-532.3333) and (1095.0000,-542.6667) ..
    (1103.0000,-552.0000) .. controls (1104.3333,-546.6667) and
    (1108.0000,-539.3333) .. (1114.0000,-530.0000) .. controls
    (1116.6667,-552.0000) and (1122.3333,-566.3333) .. (1131.0000,-573.0000) ..
    controls (1130.3333,-564.3333) and (1132.3333,-553.3333) ..
    (1137.0000,-540.0000) .. controls (1138.3333,-553.3333) and
    (1146.3333,-569.0000) .. (1161.0000,-587.0000) .. controls
    (1161.6667,-584.3333) and (1161.6667,-575.6667) .. (1161.0000,-561.0000) ..
    controls (1163.0000,-565.6667) and (1172.3333,-580.0000) ..
    (1189.0000,-604.0000) .. controls (1189.0000,-601.3333) and
    (1188.6667,-596.6667) .. (1188.0000,-590.0000) .. controls
    (1187.3333,-584.0000) and (1187.0000,-579.6667) .. (1187.0000,-577.0000) ..
    controls (1193.0000,-585.0000) and (1201.6667,-597.0000) ..
    (1213.0000,-613.0000) .. controls (1212.3333,-603.0000) and
    (1211.0000,-591.3333) .. (1209.0000,-578.0000) .. controls
    (1220.3333,-596.6667) and (1235.3333,-606.0000) .. (1254.0000,-606.0000) ..
    controls (1270.6667,-606.0000) and (1295.6667,-595.3333) ..
    (1329.0000,-574.0000) .. controls (1334.3333,-580.0000) and
    (1338.0000,-583.0000) .. (1340.0000,-583.0000) .. controls
    (1352.0000,-583.0000) and (1358.6667,-571.0000) .. (1360.0000,-547.0000) ..
    controls (1365.3333,-540.3333) and (1371.0000,-534.3333) ..
    (1377.0000,-529.0000) -- (1377.0000,-534.0000) .. controls
    (1376.3333,-540.0000) and (1378.3333,-543.3333) .. (1383.0000,-544.0000) ..
    controls (1389.6667,-533.3333) and (1393.0000,-521.0000) ..
    (1393.0000,-507.0000) .. controls (1393.0000,-489.6667) and
    (1406.6667,-466.3333) .. (1434.0000,-437.0000) -- (1439.0000,-440.0000) ..
    controls (1447.0000,-439.3333) and (1451.0000,-432.3333) ..
    (1451.0000,-419.0000) .. controls (1468.3333,-405.6667) and
    (1479.0000,-399.0000) .. (1483.0000,-399.0000) .. controls
    (1485.0000,-399.0000) and (1487.6667,-399.3333) .. (1491.0000,-400.0000) ..
    controls (1494.3333,-401.3333) and (1496.6667,-402.0000) ..
    (1498.0000,-402.0000) .. controls (1517.3333,-402.0000) and
    (1527.0000,-397.3333) .. (1527.0000,-388.0000) .. controls
    (1527.0000,-388.0000) and (1525.3333,-384.6667) .. (1522.0000,-378.0000) --
    (1553.0000,-360.0000) .. controls (1555.6667,-361.3333) and
    (1559.3333,-362.0000) .. (1564.0000,-362.0000) .. controls
    (1584.0000,-362.0000) and (1594.0000,-357.6667) .. (1594.0000,-349.0000) ..
    controls (1594.0000,-345.6667) and (1592.0000,-342.3333) ..
    (1588.0000,-339.0000) .. controls (1642.0000,-309.0000) and
    (1694.0000,-274.3333) .. (1744.0000,-235.0000) .. controls
    (1746.0000,-235.0000) and (1749.0000,-235.3333) .. (1753.0000,-236.0000) ..
    controls (1757.0000,-236.6667) and (1760.3333,-237.0000) ..
    (1763.0000,-237.0000) .. controls (1782.3333,-237.0000) and
    (1792.0000,-231.0000) .. (1792.0000,-219.0000) .. controls
    (1792.0000,-212.3333) and (1784.3333,-209.3333) .. (1769.0000,-210.0000) ..
    controls (1773.0000,-202.0000) and (1778.0000,-198.0000) ..
    (1784.0000,-198.0000) .. controls (1794.0000,-198.0000) and
    (1799.0000,-193.6667) .. (1799.0000,-185.0000) .. controls
    (1799.0000,-180.3333) and (1793.6667,-177.0000) .. (1783.0000,-175.0000) --
    (1788.0000,-158.0000) .. controls (1789.3333,-158.6667) and
    (1791.3333,-159.3333) .. (1794.0000,-160.0000) .. controls
    (1802.0000,-160.0000) and (1806.0000,-156.3333) .. (1806.0000,-149.0000) ..
    controls (1806.0000,-140.3333) and (1800.3333,-135.0000) ..
    (1789.0000,-133.0000) -- (1789.0000,-116.0000) .. controls
    (1797.0000,-119.3333) and (1801.6667,-121.0000) .. (1803.0000,-121.0000) ..
    controls (1807.6667,-121.0000) and (1810.0000,-117.6667) ..
    (1810.0000,-111.0000) .. controls (1810.0000,-98.3333) and
    (1792.3333,-92.0000) .. (1757.0000,-92.0000) .. controls (1737.0000,-92.0000)
    and (1724.6667,-90.0000) .. (1720.0000,-86.0000) .. controls
    (1715.3333,-82.6667) and (1705.3333,-71.3333) .. (1690.0000,-52.0000) ..
    controls (1675.3333,-32.6667) and (1667.6667,-21.0000) .. (1667.0000,-17.0000)
    -- (1669.0000,-14.0000) .. controls (1671.6667,-14.0000) and
    (1675.3333,-14.6667) .. (1680.0000,-16.0000) .. controls (1684.6667,-18.0000)
    and (1688.3333,-19.0000) .. (1691.0000,-19.0000) .. controls
    (1697.0000,-19.0000) and (1707.3333,-18.3333) .. (1722.0000,-17.0000) ..
    controls (1727.3333,-30.3333) and (1737.0000,-49.6667) .. (1751.0000,-75.0000)
    .. controls (1759.6667,-76.3333) and (1763.6667,-77.0000) ..
    (1763.0000,-77.0000) .. controls (1770.3333,-77.0000) and (1780.0000,-76.0000)
    .. (1792.0000,-74.0000) .. controls (1784.0000,-73.3333) and
    (1772.6667,-71.6667) .. (1758.0000,-69.0000) .. controls (1738.0000,-36.3333)
    and (1728.0000,-14.6667) .. (1728.0000,-4.0000) -- (1733.0000,-4.0000) ..
    controls (1741.0000,-9.3333) and (1745.3333,-12.0000) .. (1746.0000,-12.0000)
    .. controls (1746.6667,-12.0000) and (1750.3333,-10.6667) ..
    (1757.0000,-8.0000) .. controls (1763.6667,-5.3333) and (1769.6667,-4.0000) ..
    (1775.0000,-4.0000) .. controls (1832.3333,-4.0000) and (1861.0000,-29.6667)
    .. (1861.0000,-81.0000) .. controls (1861.0000,-224.3333) and
    (1853.6667,-304.6667) .. (1839.0000,-322.0000) .. controls
    (1829.0000,-334.0000) and (1816.0000,-340.0000) .. (1800.0000,-340.0000) ..
    controls (1796.6667,-336.6667) and (1791.3333,-335.0000) ..
    (1784.0000,-335.0000) .. controls (1784.6667,-333.6667) and
    (1785.3333,-331.6667) .. (1786.0000,-329.0000) .. controls
    (1786.0000,-325.0000) and (1783.3333,-323.0000) .. (1778.0000,-323.0000) ..
    controls (1768.6667,-323.0000) and (1764.0000,-327.0000) ..
    (1764.0000,-335.0000) .. controls (1764.0000,-337.0000) and
    (1765.3333,-340.3333) .. (1768.0000,-345.0000) .. controls
    (1764.0000,-347.6667) and (1762.0000,-350.6667) .. (1762.0000,-354.0000) ..
    controls (1762.0000,-356.6667) and (1763.3333,-359.6667) ..
    (1766.0000,-363.0000) .. controls (1743.3333,-378.3333) and
    (1727.0000,-386.0000) .. (1717.0000,-386.0000) .. controls
    (1693.6667,-386.0000) and (1682.0000,-392.3333) .. (1682.0000,-405.0000) ..
    controls (1682.0000,-407.0000) and (1686.6667,-411.6667) ..
    (1696.0000,-419.0000) .. controls (1672.6667,-446.3333) and
    (1656.0000,-471.6667) .. (1646.0000,-495.0000) .. controls
    (1626.6667,-502.3333) and (1617.0000,-510.6667) .. (1617.0000,-520.0000) ..
    controls (1617.0000,-530.0000) and (1621.6667,-535.0000) ..
    (1631.0000,-535.0000) .. controls (1629.6667,-544.3333) and
    (1625.6667,-557.6667) .. (1619.0000,-575.0000) .. controls
    (1615.0000,-577.6667) and (1609.6667,-582.6667) .. (1603.0000,-590.0000) ..
    controls (1599.0000,-594.6667) and (1597.0000,-599.3333) ..
    (1597.0000,-604.0000) .. controls (1597.0000,-608.6667) and
    (1600.3333,-611.3333) .. (1607.0000,-612.0000) -- (1595.0000,-650.0000) ..
    controls (1589.0000,-650.0000) and (1583.0000,-654.3333) ..
    (1577.0000,-663.0000) .. controls (1571.0000,-671.6667) and
    (1568.0000,-678.6667) .. (1568.0000,-684.0000) .. controls
    (1568.0000,-684.6667) and (1568.3333,-686.6667) .. (1569.0000,-690.0000) ..
    controls (1571.6667,-689.3333) and (1576.0000,-688.6667) ..
    (1582.0000,-688.0000) .. controls (1581.3333,-695.3333) and
    (1571.6667,-708.0000) .. (1553.0000,-726.0000) .. controls
    (1543.6667,-732.0000) and (1539.0000,-738.0000) .. (1539.0000,-744.0000) ..
    controls (1539.0000,-744.0000) and (1542.6667,-748.3333) ..
    (1550.0000,-757.0000) .. controls (1540.6667,-772.3333) and
    (1532.6667,-783.6667) .. (1526.0000,-791.0000) -- (1528.0000,-792.0000) --
    (1538.0000,-782.0000) .. controls (1540.6667,-790.6667) and
    (1546.6667,-795.0000) .. (1556.0000,-795.0000) .. controls
    (1569.3333,-795.0000) and (1576.0000,-784.0000) .. (1576.0000,-762.0000) ..
    controls (1576.0000,-760.0000) and (1574.6667,-753.6667) ..
    (1572.0000,-743.0000) .. controls (1627.3333,-668.3333) and
    (1685.3333,-591.6667) .. (1746.0000,-513.0000) .. controls
    (1754.6667,-518.3333) and (1762.0000,-521.0000) .. (1768.0000,-521.0000) ..
    controls (1797.3333,-521.0000) and (1812.0000,-505.6667) ..
    (1812.0000,-475.0000) .. controls (1812.0000,-466.3333) and
    (1809.6667,-454.3333) .. (1805.0000,-439.0000) .. controls
    (1829.0000,-419.6667) and (1848.0000,-406.0000) .. (1862.0000,-398.0000) ..
    controls (1868.0000,-415.3333) and (1878.0000,-424.0000) ..
    (1892.0000,-424.0000) .. controls (1913.3333,-424.0000) and
    (1924.0000,-411.3333) .. (1924.0000,-386.0000) .. controls
    (1924.0000,-381.3333) and (1923.0000,-377.0000) .. (1921.0000,-373.0000) --
    (1922.0000,-371.0000) .. controls (1963.3333,-356.3333) and
    (2006.0000,-349.0000) .. (2050.0000,-349.0000) .. controls
    (2110.6667,-349.0000) and (2175.3333,-363.6667) .. (2244.0000,-393.0000) ..
    controls (2218.6667,-405.6667) and (2206.0000,-418.0000) ..
    (2206.0000,-430.0000) .. controls (2206.0000,-446.0000) and
    (2219.3333,-454.0000) .. (2246.0000,-454.0000) .. controls
    (2269.3333,-454.0000) and (2289.3333,-446.3333) .. (2306.0000,-431.0000) ..
    controls (2345.3333,-449.6667) and (2365.0000,-470.0000) ..
    (2365.0000,-492.0000) -- cycle(1432.0000,-430.0000) .. controls
    (1419.3333,-451.3333) and (1399.0000,-483.0000) .. (1371.0000,-525.0000) ..
    controls (1334.3333,-574.3333) and (1294.0000,-598.3333) ..
    (1250.0000,-597.0000) -- (1246.0000,-597.0000) .. controls
    (1234.6667,-579.0000) and (1229.0000,-551.6667) .. (1229.0000,-515.0000) --
    (1229.0000,-503.0000) .. controls (1229.6667,-503.0000) and
    (1231.0000,-503.3333) .. (1233.0000,-504.0000) .. controls
    (1235.6667,-504.6667) and (1237.6667,-505.0000) .. (1239.0000,-505.0000) ..
    controls (1252.3333,-505.0000) and (1260.0000,-497.0000) ..
    (1262.0000,-481.0000) .. controls (1273.3333,-478.3333) and
    (1279.0000,-472.0000) .. (1279.0000,-462.0000) .. controls
    (1279.0000,-450.0000) and (1274.0000,-444.0000) .. (1264.0000,-444.0000) ..
    controls (1260.6667,-444.0000) and (1254.6667,-449.3333) ..
    (1246.0000,-460.0000) .. controls (1243.3333,-455.3333) and
    (1239.0000,-453.3333) .. (1233.0000,-454.0000) .. controls
    (1233.0000,-450.0000) and (1235.0000,-440.3333) .. (1239.0000,-425.0000) ..
    controls (1251.0000,-426.3333) and (1253.6667,-427.0000) ..
    (1247.0000,-427.0000) .. controls (1250.3333,-427.0000) and
    (1254.3333,-424.0000) .. (1259.0000,-418.0000) .. controls
    (1267.0000,-422.6667) and (1274.0000,-425.0000) .. (1280.0000,-425.0000) ..
    controls (1301.3333,-425.0000) and (1312.0000,-415.0000) ..
    (1312.0000,-395.0000) .. controls (1312.0000,-376.3333) and
    (1303.0000,-367.0000) .. (1285.0000,-367.0000) .. controls
    (1271.0000,-367.0000) and (1262.6667,-374.6667) .. (1260.0000,-390.0000) --
    (1252.0000,-387.0000) .. controls (1263.3333,-355.0000) and
    (1276.6667,-306.3333) .. (1292.0000,-241.0000) .. controls
    (1297.3333,-241.6667) and (1304.3333,-239.0000) .. (1313.0000,-233.0000) ..
    controls (1318.3333,-238.3333) and (1325.6667,-241.0000) ..
    (1335.0000,-241.0000) .. controls (1334.3333,-249.0000) and
    (1337.6667,-253.0000) .. (1345.0000,-253.0000) .. controls
    (1355.0000,-253.0000) and (1360.0000,-244.6667) .. (1360.0000,-228.0000) ..
    controls (1360.0000,-213.3333) and (1355.6667,-206.0000) ..
    (1347.0000,-206.0000) .. controls (1344.3333,-206.0000) and
    (1340.6667,-209.3333) .. (1336.0000,-216.0000) .. controls
    (1332.0000,-214.0000) and (1328.3333,-213.0000) .. (1325.0000,-213.0000) ..
    controls (1323.6667,-213.0000) and (1321.6667,-213.6667) ..
    (1319.0000,-215.0000) .. controls (1317.0000,-216.3333) and
    (1315.3333,-217.0000) .. (1314.0000,-217.0000) .. controls
    (1296.6667,-217.0000) and (1291.3333,-216.0000) .. (1298.0000,-214.0000) ..
    controls (1297.3333,-210.6667) and (1296.0000,-204.3333) ..
    (1294.0000,-195.0000) .. controls (1292.0000,-186.3333) and
    (1291.0000,-179.3333) .. (1291.0000,-174.0000) .. controls
    (1291.0000,-172.6667) and (1291.6667,-170.0000) .. (1293.0000,-166.0000) ..
    controls (1295.0000,-162.6667) and (1296.0000,-159.6667) ..
    (1296.0000,-157.0000) .. controls (1292.0000,-152.3333) and
    (1286.6667,-151.3333) .. (1280.0000,-154.0000) .. controls
    (1276.0000,-147.3333) and (1269.6667,-138.0000) .. (1261.0000,-126.0000) ..
    controls (1261.6667,-122.6667) and (1262.0000,-120.0000) ..
    (1262.0000,-118.0000) .. controls (1262.0000,-113.3333) and
    (1256.6667,-111.3333) .. (1246.0000,-112.0000) .. controls
    (1239.3333,-104.0000) and (1228.3333,-92.3333) .. (1213.0000,-77.0000) ..
    controls (1212.3333,-77.0000) and (1211.3333,-77.0000) .. (1210.0000,-77.0000)
    .. controls (1203.3333,-77.0000) and (1193.3333,-78.3333) ..
    (1180.0000,-81.0000) .. controls (1167.3333,-84.3333) and (1157.3333,-86.0000)
    .. (1150.0000,-86.0000) .. controls (1142.0000,-86.0000) and
    (1128.6667,-73.3333) .. (1110.0000,-48.0000) .. controls (1092.0000,-23.3333)
    and (1083.0000,-6.0000) .. (1083.0000,4.0000) .. controls (1094.3333,-4.6667)
    and (1100.0000,-9.0000) .. (1100.0000,-9.0000) .. controls (1102.0000,-9.0000)
    and (1105.0000,-8.0000) .. (1109.0000,-6.0000) .. controls (1113.0000,-4.6667)
    and (1116.0000,-4.0000) .. (1118.0000,-4.0000) .. controls (1120.0000,-4.0000)
    and (1131.6667,-25.0000) .. (1153.0000,-67.0000) -- (1157.0000,-67.0000) ..
    controls (1161.6667,-67.0000) and (1182.6667,-64.0000) .. (1220.0000,-58.0000)
    .. controls (1214.6667,-56.0000) and (1208.6667,-55.0000) ..
    (1202.0000,-55.0000) .. controls (1198.0000,-55.0000) and (1192.0000,-55.6667)
    .. (1184.0000,-57.0000) .. controls (1176.0000,-58.3333) and
    (1170.0000,-59.0000) .. (1166.0000,-59.0000) .. controls (1153.3333,-59.0000)
    and (1142.6667,-38.0000) .. (1134.0000,4.0000) .. controls (1137.3333,2.0000)
    and (1143.0000,-2.3333) .. (1151.0000,-9.0000) .. controls (1155.6667,-9.0000)
    and (1162.3333,-7.6667) .. (1171.0000,-5.0000) .. controls (1180.3333,-2.3333)
    and (1187.3333,-1.0000) .. (1192.0000,-1.0000) .. controls (1205.3333,-1.0000)
    and (1212.3333,-3.6667) .. (1213.0000,-9.0000) .. controls (1217.0000,-5.6667)
    and (1220.3333,-4.0000) .. (1223.0000,-4.0000) .. controls (1229.6667,-4.0000)
    and (1262.3333,-36.6667) .. (1321.0000,-102.0000) .. controls
    (1380.3333,-168.0000) and (1410.0000,-206.6667) .. (1410.0000,-218.0000) ..
    controls (1410.0000,-224.6667) and (1406.3333,-237.6667) ..
    (1399.0000,-257.0000) .. controls (1392.3333,-277.0000) and
    (1389.0000,-294.3333) .. (1389.0000,-309.0000) .. controls
    (1389.0000,-358.3333) and (1403.3333,-398.6667) .. (1432.0000,-430.0000) --
    cycle(385.0000,-940.0000) .. controls (385.0000,-962.6667) and
    (376.6667,-974.0000) .. (360.0000,-974.0000) .. controls (348.6667,-974.0000)
    and (325.6667,-957.0000) .. (291.0000,-923.0000) .. controls
    (293.0000,-921.0000) and (296.6667,-914.3333) .. (302.0000,-903.0000) --
    (307.0000,-903.0000) .. controls (309.0000,-904.3333) and (311.0000,-906.0000)
    .. (313.0000,-908.0000) .. controls (312.3333,-904.6667) and
    (312.0000,-899.6667) .. (312.0000,-893.0000) .. controls (315.3333,-891.0000)
    and (317.6667,-890.0000) .. (319.0000,-890.0000) .. controls
    (324.3333,-890.0000) and (328.3333,-891.3333) .. (331.0000,-894.0000) --
    (333.0000,-892.0000) -- (333.0000,-885.0000) .. controls (333.0000,-882.3333)
    and (332.0000,-880.3333) .. (330.0000,-879.0000) -- (337.0000,-877.0000) ..
    controls (340.3333,-877.6667) and (342.6667,-878.6667) .. (344.0000,-880.0000)
    .. controls (346.6667,-876.0000) and (348.0000,-872.3333) ..
    (348.0000,-869.0000) .. controls (350.0000,-869.6667) and (352.3333,-871.0000)
    .. (355.0000,-873.0000) .. controls (355.0000,-871.0000) and
    (354.3333,-866.3333) .. (353.0000,-859.0000) -- (356.0000,-858.0000) ..
    controls (375.3333,-858.0000) and (385.0000,-885.3333) .. (385.0000,-940.0000)
    -- cycle(375.0000,-862.0000) -- (374.0000,-864.0000) .. controls
    (362.6667,-858.0000) and (354.3333,-855.0000) .. (349.0000,-855.0000) ..
    controls (348.3333,-855.0000) and (347.3333,-855.3333) .. (346.0000,-856.0000)
    .. controls (349.3333,-859.3333) and (351.0000,-863.0000) ..
    (351.0000,-867.0000) .. controls (348.3333,-864.3333) and (346.0000,-863.0000)
    .. (344.0000,-863.0000) -- (342.0000,-863.0000) -- (342.0000,-864.0000) ..
    controls (342.6667,-866.6667) and (343.0000,-869.3333) .. (343.0000,-872.0000)
    -- (343.0000,-876.0000) .. controls (341.6667,-875.3333) and
    (340.0000,-874.6667) .. (338.0000,-874.0000) .. controls (335.3333,-874.0000)
    and (331.3333,-875.6667) .. (326.0000,-879.0000) .. controls
    (326.0000,-879.0000) and (327.3333,-882.0000) .. (330.0000,-888.0000) ..
    controls (329.3333,-888.0000) and (328.0000,-888.0000) .. (326.0000,-888.0000)
    .. controls (324.0000,-887.3333) and (322.6667,-887.0000) ..
    (322.0000,-887.0000) .. controls (312.6667,-887.0000) and (308.6667,-892.0000)
    .. (310.0000,-902.0000) -- (302.0000,-899.0000) .. controls
    (300.6667,-903.6667) and (295.0000,-911.6667) .. (285.0000,-923.0000) ..
    controls (287.6667,-926.3333) and (291.6667,-931.6667) .. (297.0000,-939.0000)
    .. controls (304.3333,-939.6667) and (309.3333,-942.3333) ..
    (312.0000,-947.0000) -- (312.0000,-950.0000) .. controls (312.0000,-951.3333)
    and (315.6667,-955.3333) .. (323.0000,-962.0000) .. controls
    (316.3333,-960.0000) and (311.6667,-959.0000) .. (309.0000,-959.0000) ..
    controls (307.6667,-959.0000) and (306.0000,-959.6667) .. (304.0000,-961.0000)
    .. controls (302.0000,-963.0000) and (300.0000,-964.0000) ..
    (298.0000,-964.0000) .. controls (297.3333,-964.0000) and (295.6667,-963.3333)
    .. (293.0000,-962.0000) .. controls (291.0000,-961.3333) and
    (289.3333,-961.0000) .. (288.0000,-961.0000) .. controls (286.6667,-961.0000)
    and (284.6667,-962.0000) .. (282.0000,-964.0000) .. controls
    (280.0000,-966.0000) and (278.3333,-967.0000) .. (277.0000,-967.0000) ..
    controls (275.0000,-967.0000) and (272.6667,-966.0000) .. (270.0000,-964.0000)
    .. controls (268.0000,-962.0000) and (266.3333,-961.0000) ..
    (265.0000,-961.0000) .. controls (263.6667,-961.0000) and (262.3333,-962.0000)
    .. (261.0000,-964.0000) .. controls (259.6667,-966.0000) and
    (258.3333,-967.0000) .. (257.0000,-967.0000) .. controls (243.6667,-967.0000)
    and (218.6667,-956.0000) .. (182.0000,-934.0000) .. controls
    (145.3333,-912.0000) and (127.0000,-895.3333) .. (127.0000,-884.0000) ..
    controls (127.0000,-880.6667) and (128.0000,-876.0000) .. (130.0000,-870.0000)
    .. controls (132.6667,-864.0000) and (134.0000,-859.3333) ..
    (134.0000,-856.0000) .. controls (134.0000,-849.3333) and (128.0000,-837.6667)
    .. (116.0000,-821.0000) .. controls (104.6667,-805.0000) and
    (98.6667,-795.0000) .. (98.0000,-791.0000) .. controls (100.0000,-792.3333)
    and (103.6667,-793.0000) .. (109.0000,-793.0000) .. controls
    (110.3333,-793.0000) and (112.0000,-792.6667) .. (114.0000,-792.0000) ..
    controls (116.0000,-791.3333) and (117.6667,-791.0000) .. (119.0000,-791.0000)
    .. controls (121.0000,-791.0000) and (123.3333,-792.3333) ..
    (126.0000,-795.0000) -- (127.0000,-793.0000) .. controls (127.0000,-791.6667)
    and (124.6667,-788.3333) .. (120.0000,-783.0000) .. controls
    (116.0000,-778.3333) and (114.0000,-774.6667) .. (114.0000,-772.0000) ..
    controls (114.0000,-752.6667) and (127.0000,-743.0000) .. (153.0000,-743.0000)
    .. controls (145.6667,-743.0000) and (160.3333,-747.6667) ..
    (197.0000,-757.0000) .. controls (193.6667,-758.3333) and (188.0000,-760.3333)
    .. (180.0000,-763.0000) .. controls (178.6667,-757.6667) and
    (173.3333,-754.6667) .. (164.0000,-754.0000) -- (163.0000,-755.0000) ..
    controls (166.3333,-757.6667) and (171.0000,-762.0000) .. (177.0000,-768.0000)
    -- (172.0000,-773.0000) .. controls (164.0000,-766.3333) and
    (158.3333,-763.0000) .. (155.0000,-763.0000) -- (152.0000,-764.0000) ..
    controls (159.3333,-769.3333) and (164.3333,-774.0000) .. (167.0000,-778.0000)
    -- (164.0000,-782.0000) .. controls (158.6667,-779.3333) and
    (152.0000,-777.0000) .. (144.0000,-775.0000) -- (142.0000,-776.0000) --
    (142.0000,-778.0000) .. controls (146.0000,-779.3333) and (152.0000,-782.3333)
    .. (160.0000,-787.0000) -- (158.0000,-792.0000) -- (156.0000,-791.0000) --
    (151.0000,-793.0000) .. controls (152.3333,-803.0000) and (153.0000,-809.3333)
    .. (153.0000,-812.0000) .. controls (153.0000,-818.0000) and
    (157.3333,-827.0000) .. (166.0000,-839.0000) .. controls (175.3333,-851.0000)
    and (180.0000,-860.6667) .. (180.0000,-868.0000) .. controls
    (180.0000,-870.0000) and (179.6667,-873.0000) .. (179.0000,-877.0000) ..
    controls (178.3333,-881.6667) and (178.0000,-885.0000) .. (178.0000,-887.0000)
    .. controls (176.6667,-886.3333) and (174.6667,-886.0000) ..
    (172.0000,-886.0000) .. controls (171.3333,-886.6667) and (169.6667,-887.6667)
    .. (167.0000,-889.0000) .. controls (169.6667,-889.6667) and
    (173.6667,-891.0000) .. (179.0000,-893.0000) .. controls (177.6667,-897.0000)
    and (176.3333,-902.3333) .. (175.0000,-909.0000) -- (178.0000,-909.0000) ..
    controls (178.0000,-910.3333) and (178.3333,-912.6667) .. (179.0000,-916.0000)
    -- (183.0000,-913.0000) .. controls (182.3333,-916.3333) and
    (183.0000,-919.6667) .. (185.0000,-923.0000) -- (188.0000,-919.0000) --
    (188.0000,-926.0000) .. controls (189.3333,-925.3333) and (190.6667,-925.0000)
    .. (192.0000,-925.0000) .. controls (194.6667,-925.0000) and
    (196.6667,-927.0000) .. (198.0000,-931.0000) .. controls (195.3333,-924.3333)
    and (192.3333,-919.0000) .. (189.0000,-915.0000) -- (186.0000,-918.0000) ..
    controls (186.0000,-914.0000) and (185.6667,-911.0000) .. (185.0000,-909.0000)
    -- (182.0000,-910.0000) .. controls (182.0000,-910.6667) and
    (181.3333,-908.3333) .. (180.0000,-903.0000) .. controls (180.0000,-901.6667)
    and (180.3333,-899.3333) .. (181.0000,-896.0000) .. controls
    (181.6667,-893.3333) and (182.0000,-891.3333) .. (182.0000,-890.0000) ..
    controls (186.0000,-889.3333) and (197.3333,-889.0000) .. (216.0000,-889.0000)
    .. controls (227.3333,-889.0000) and (238.0000,-885.0000) ..
    (248.0000,-877.0000) .. controls (238.6667,-877.0000) and (231.3333,-873.0000)
    .. (226.0000,-865.0000) .. controls (218.6667,-854.3333) and
    (213.6667,-848.0000) .. (211.0000,-846.0000) .. controls (202.3333,-842.0000)
    and (193.6667,-838.3333) .. (185.0000,-835.0000) .. controls
    (173.6667,-829.6667) and (169.0000,-822.0000) .. (171.0000,-812.0000) ..
    controls (169.0000,-810.0000) and (165.6667,-809.0000) .. (161.0000,-809.0000)
    .. controls (170.3333,-789.6667) and (184.0000,-780.0000) ..
    (202.0000,-780.0000) .. controls (202.6667,-780.0000) and (209.0000,-781.6667)
    .. (221.0000,-785.0000) .. controls (219.6667,-781.6667) and
    (218.6667,-779.3333) .. (218.0000,-778.0000) -- (220.0000,-778.0000) ..
    controls (232.6667,-778.0000) and (245.0000,-772.0000) .. (257.0000,-760.0000)
    .. controls (254.3333,-760.0000) and (250.3333,-760.3333) ..
    (245.0000,-761.0000) .. controls (239.6667,-762.3333) and (236.0000,-763.0000)
    .. (234.0000,-763.0000) .. controls (244.0000,-763.0000) and
    (223.3333,-756.0000) .. (172.0000,-742.0000) .. controls (165.3333,-741.3333)
    and (155.0000,-739.6667) .. (141.0000,-737.0000) .. controls
    (151.6667,-733.0000) and (158.3333,-731.0000) .. (161.0000,-731.0000) ..
    controls (171.0000,-731.0000) and (185.3333,-734.3333) .. (204.0000,-741.0000)
    .. controls (222.6667,-748.3333) and (237.0000,-752.0000) ..
    (247.0000,-752.0000) .. controls (257.0000,-752.0000) and (266.0000,-748.6667)
    .. (274.0000,-742.0000) .. controls (282.0000,-735.3333) and
    (290.0000,-729.0000) .. (298.0000,-723.0000) .. controls (297.3333,-726.3333)
    and (297.0000,-729.3333) .. (297.0000,-732.0000) .. controls
    (297.0000,-734.6667) and (297.3333,-737.3333) .. (298.0000,-740.0000) ..
    controls (304.0000,-732.6667) and (309.0000,-728.3333) .. (313.0000,-727.0000)
    .. controls (313.6667,-731.6667) and (315.6667,-738.0000) ..
    (319.0000,-746.0000) .. controls (320.3333,-744.0000) and (322.0000,-740.6667)
    .. (324.0000,-736.0000) .. controls (324.6667,-739.3333) and
    (326.0000,-744.6667) .. (328.0000,-752.0000) .. controls (328.0000,-752.0000)
    and (330.0000,-749.3333) .. (334.0000,-744.0000) .. controls
    (334.0000,-746.0000) and (334.0000,-749.3333) .. (334.0000,-754.0000) ..
    controls (333.3333,-758.0000) and (333.0000,-761.0000) .. (333.0000,-763.0000)
    .. controls (336.3333,-762.3333) and (338.6667,-761.3333) ..
    (340.0000,-760.0000) -- (339.0000,-765.0000) -- (340.0000,-766.0000) --
    (347.0000,-762.0000) .. controls (346.3333,-765.3333) and (346.0000,-768.6667)
    .. (346.0000,-772.0000) .. controls (346.0000,-776.0000) and
    (346.3333,-779.6667) .. (347.0000,-783.0000) -- (353.0000,-779.0000) ..
    controls (357.0000,-791.0000) and (359.0000,-795.6667) .. (359.0000,-793.0000)
    .. controls (359.0000,-795.0000) and (357.3333,-797.6667) ..
    (354.0000,-801.0000) .. controls (351.3333,-804.3333) and (350.0000,-807.0000)
    .. (350.0000,-809.0000) .. controls (350.0000,-815.6667) and
    (354.3333,-817.6667) .. (363.0000,-815.0000) .. controls (365.6667,-823.0000)
    and (367.0000,-827.0000) .. (367.0000,-827.0000) .. controls
    (367.0000,-828.3333) and (366.3333,-830.0000) .. (365.0000,-832.0000) ..
    controls (364.3333,-834.6667) and (364.0000,-836.6667) .. (364.0000,-838.0000)
    .. controls (364.0000,-848.0000) and (367.0000,-853.0000) ..
    (373.0000,-853.0000) .. controls (374.3333,-856.3333) and (375.0000,-859.3333)
    .. (375.0000,-862.0000) -- cycle(213.0000,-869.0000) -- (213.0000,-874.0000)
    .. controls (205.6667,-871.3333) and (202.3333,-870.0000) ..
    (203.0000,-870.0000) .. controls (195.6667,-870.0000) and (192.6667,-874.6667)
    .. (194.0000,-884.0000) -- (188.0000,-884.0000) .. controls
    (185.3333,-880.0000) and (184.0000,-877.3333) .. (184.0000,-876.0000) ..
    controls (184.0000,-866.0000) and (189.3333,-861.0000) .. (200.0000,-861.0000)
    .. controls (204.6667,-861.0000) and (209.0000,-863.6667) ..
    (213.0000,-869.0000) -- cycle(238.0000,-878.0000) .. controls
    (230.0000,-878.0000) and (224.3333,-876.3333) .. (221.0000,-873.0000) ..
    controls (215.6667,-865.6667) and (211.6667,-861.3333) .. (209.0000,-860.0000)
    .. controls (199.0000,-854.0000) and (189.0000,-848.3333) ..
    (179.0000,-843.0000) .. controls (169.0000,-835.6667) and (163.0000,-825.3333)
    .. (161.0000,-812.0000) -- (168.0000,-812.0000) .. controls
    (168.0000,-826.0000) and (180.6667,-837.3333) .. (206.0000,-846.0000) ..
    controls (212.0000,-855.3333) and (222.6667,-866.0000) .. (238.0000,-878.0000)
    -- cycle(137.0000,-742.0000) .. controls (129.6667,-742.6667) and
    (119.6667,-752.6667) .. (107.0000,-772.0000) .. controls (117.6667,-750.6667)
    and (126.0000,-740.0000) .. (132.0000,-740.0000) .. controls
    (134.6667,-740.0000) and (136.3333,-740.6667) .. (137.0000,-742.0000) --
    cycle(1549.0000,-824.0000) .. controls (1549.0000,-812.0000) and
    (1544.0000,-806.0000) .. (1534.0000,-806.0000) .. controls
    (1522.6667,-806.0000) and (1517.0000,-812.3333) .. (1517.0000,-825.0000) ..
    controls (1517.0000,-837.0000) and (1522.3333,-843.0000) ..
    (1533.0000,-843.0000) .. controls (1543.6667,-843.0000) and
    (1549.0000,-836.6667) .. (1549.0000,-824.0000) -- cycle(1641.0000,-737.0000)
    .. controls (1641.0000,-719.6667) and (1632.0000,-711.0000) ..
    (1614.0000,-711.0000) .. controls (1596.6667,-711.0000) and
    (1588.0000,-719.3333) .. (1588.0000,-736.0000) .. controls
    (1588.0000,-754.0000) and (1597.0000,-763.0000) .. (1615.0000,-763.0000) ..
    controls (1632.3333,-763.0000) and (1641.0000,-754.3333) ..
    (1641.0000,-737.0000) -- cycle(1504.0000,-848.0000) .. controls
    (1504.0000,-843.3333) and (1500.6667,-841.0000) .. (1494.0000,-841.0000) ..
    controls (1484.6667,-841.0000) and (1480.0000,-844.6667) ..
    (1480.0000,-852.0000) .. controls (1480.0000,-857.3333) and
    (1483.0000,-860.0000) .. (1489.0000,-860.0000) .. controls
    (1499.0000,-860.0000) and (1504.0000,-856.0000) .. (1504.0000,-848.0000) --
    cycle(1696.0000,-646.0000) .. controls (1696.0000,-634.6667) and
    (1690.6667,-629.0000) .. (1680.0000,-629.0000) .. controls
    (1665.3333,-629.0000) and (1660.3333,-637.3333) .. (1665.0000,-654.0000) ..
    controls (1645.6667,-657.3333) and (1636.0000,-666.6667) ..
    (1636.0000,-682.0000) .. controls (1636.0000,-698.6667) and
    (1641.6667,-707.0000) .. (1653.0000,-707.0000) .. controls
    (1677.0000,-707.0000) and (1689.0000,-695.6667) .. (1689.0000,-673.0000) ..
    controls (1689.0000,-669.6667) and (1688.6667,-666.6667) ..
    (1688.0000,-664.0000) .. controls (1693.3333,-660.0000) and
    (1696.0000,-654.0000) .. (1696.0000,-646.0000) -- cycle(1898.0000,-442.0000)
    .. controls (1898.0000,-435.3333) and (1894.6667,-432.0000) ..
    (1888.0000,-432.0000) .. controls (1880.6667,-432.0000) and
    (1877.0000,-435.3333) .. (1877.0000,-442.0000) .. controls
    (1877.0000,-448.0000) and (1880.6667,-451.0000) .. (1888.0000,-451.0000) ..
    controls (1894.6667,-451.0000) and (1898.0000,-448.0000) ..
    (1898.0000,-442.0000) -- cycle(1786.0000,-555.0000) .. controls
    (1786.0000,-544.3333) and (1780.0000,-539.0000) .. (1768.0000,-539.0000) ..
    controls (1748.0000,-539.0000) and (1738.0000,-548.3333) ..
    (1738.0000,-567.0000) .. controls (1738.0000,-577.6667) and
    (1743.6667,-583.0000) .. (1755.0000,-583.0000) .. controls
    (1775.6667,-583.0000) and (1786.0000,-573.6667) .. (1786.0000,-555.0000) --
    cycle(1519.0000,-801.0000) .. controls (1517.0000,-800.3333) and
    (1514.6667,-799.6667) .. (1512.0000,-799.0000) .. controls
    (1510.0000,-799.0000) and (1507.0000,-799.6667) .. (1503.0000,-801.0000) ..
    controls (1499.0000,-803.0000) and (1495.3333,-804.0000) ..
    (1492.0000,-804.0000) .. controls (1486.0000,-804.0000) and
    (1480.3333,-807.3333) .. (1475.0000,-814.0000) .. controls
    (1477.0000,-817.3333) and (1479.6667,-819.0000) .. (1483.0000,-819.0000) ..
    controls (1484.3333,-819.0000) and (1487.0000,-818.0000) ..
    (1491.0000,-816.0000) .. controls (1495.0000,-814.6667) and
    (1498.6667,-814.0000) .. (1502.0000,-814.0000) .. controls
    (1511.3333,-814.0000) and (1517.0000,-809.6667) .. (1519.0000,-801.0000) --
    cycle(1484.0000,-827.0000) .. controls (1482.6667,-823.6667) and
    (1480.3333,-822.0000) .. (1477.0000,-822.0000) .. controls
    (1475.6667,-822.0000) and (1472.6667,-822.3333) .. (1468.0000,-823.0000) ..
    controls (1464.0000,-824.3333) and (1460.0000,-825.0000) ..
    (1456.0000,-825.0000) .. controls (1439.3333,-825.0000) and
    (1431.0000,-830.0000) .. (1431.0000,-840.0000) .. controls
    (1431.0000,-844.6667) and (1434.3333,-847.0000) .. (1441.0000,-847.0000) ..
    controls (1461.6667,-847.0000) and (1476.0000,-840.3333) ..
    (1484.0000,-827.0000) -- cycle(1527.0000,-763.0000) -- (1524.0000,-762.0000)
    .. controls (1514.6667,-762.0000) and (1510.0000,-767.6667) ..
    (1510.0000,-779.0000) .. controls (1510.0000,-781.0000) and
    (1511.0000,-783.0000) .. (1513.0000,-785.0000) .. controls
    (1522.3333,-781.6667) and (1527.0000,-777.0000) .. (1527.0000,-771.0000) --
    (1527.0000,-763.0000) -- cycle(1436.0000,-863.0000) .. controls
    (1433.3333,-859.0000) and (1428.3333,-857.0000) .. (1421.0000,-857.0000) ..
    controls (1403.0000,-857.0000) and (1394.0000,-861.6667) ..
    (1394.0000,-871.0000) .. controls (1394.0000,-877.0000) and
    (1399.3333,-880.0000) .. (1410.0000,-880.0000) .. controls
    (1422.6667,-880.0000) and (1431.3333,-874.3333) .. (1436.0000,-863.0000) --
    cycle(1859.0000,-437.0000) .. controls (1859.0000,-428.3333) and
    (1853.6667,-424.0000) .. (1843.0000,-424.0000) .. controls
    (1831.6667,-424.0000) and (1826.0000,-428.6667) .. (1826.0000,-438.0000) ..
    controls (1826.0000,-448.0000) and (1831.6667,-453.0000) ..
    (1843.0000,-453.0000) .. controls (1853.6667,-453.0000) and
    (1859.0000,-447.6667) .. (1859.0000,-437.0000) -- cycle(1498.0000,-775.0000)
    .. controls (1498.0000,-769.0000) and (1496.0000,-766.0000) ..
    (1492.0000,-766.0000) .. controls (1480.6667,-766.0000) and
    (1475.0000,-772.3333) .. (1475.0000,-785.0000) .. controls
    (1475.6667,-788.3333) and (1476.3333,-790.6667) .. (1477.0000,-792.0000) ..
    controls (1478.3333,-794.0000) and (1480.0000,-795.0000) ..
    (1482.0000,-795.0000) .. controls (1492.6667,-795.0000) and
    (1498.0000,-788.3333) .. (1498.0000,-775.0000) -- cycle(1536.0000,-728.0000)
    .. controls (1534.6667,-721.3333) and (1533.0000,-718.0000) ..
    (1531.0000,-718.0000) .. controls (1523.0000,-718.0000) and
    (1519.0000,-725.0000) .. (1519.0000,-739.0000) .. controls
    (1519.0000,-741.0000) and (1520.0000,-744.3333) .. (1522.0000,-749.0000) --
    (1527.0000,-749.0000) .. controls (1533.0000,-741.6667) and
    (1536.0000,-734.6667) .. (1536.0000,-728.0000) -- cycle(1559.0000,-695.0000)
    .. controls (1559.0000,-691.6667) and (1557.3333,-688.3333) ..
    (1554.0000,-685.0000) .. controls (1546.0000,-689.0000) and
    (1542.0000,-696.3333) .. (1542.0000,-707.0000) .. controls
    (1542.0000,-709.0000) and (1543.0000,-712.3333) .. (1545.0000,-717.0000) ..
    controls (1554.3333,-717.0000) and (1559.0000,-709.6667) ..
    (1559.0000,-695.0000) -- cycle(1412.0000,-840.0000) .. controls
    (1412.0000,-832.0000) and (1407.3333,-828.0000) .. (1398.0000,-828.0000) ..
    controls (1388.6667,-828.0000) and (1384.0000,-832.3333) ..
    (1384.0000,-841.0000) .. controls (1384.0000,-849.6667) and
    (1389.0000,-854.0000) .. (1399.0000,-854.0000) .. controls
    (1407.6667,-854.0000) and (1412.0000,-849.3333) .. (1412.0000,-840.0000) --
    cycle(1461.0000,-785.0000) .. controls (1461.0000,-776.3333) and
    (1457.6667,-772.0000) .. (1451.0000,-772.0000) .. controls
    (1440.3333,-772.0000) and (1435.0000,-778.6667) .. (1435.0000,-792.0000) ..
    controls (1435.0000,-801.3333) and (1438.3333,-806.0000) ..
    (1445.0000,-806.0000) .. controls (1455.6667,-806.0000) and
    (1461.0000,-799.0000) .. (1461.0000,-785.0000) -- cycle(1498.0000,-731.0000)
    .. controls (1498.0000,-723.6667) and (1495.6667,-720.0000) ..
    (1491.0000,-720.0000) .. controls (1477.6667,-720.0000) and
    (1471.0000,-728.0000) .. (1471.0000,-744.0000) .. controls
    (1471.0000,-752.0000) and (1474.0000,-756.0000) .. (1480.0000,-756.0000) ..
    controls (1492.0000,-756.0000) and (1498.0000,-747.6667) ..
    (1498.0000,-731.0000) -- cycle(1600.0000,-622.0000) .. controls
    (1599.3333,-620.0000) and (1598.6667,-617.0000) .. (1598.0000,-613.0000) --
    (1593.0000,-615.0000) .. controls (1589.6667,-619.0000) and
    (1588.0000,-622.3333) .. (1588.0000,-625.0000) -- (1588.0000,-636.0000) ..
    controls (1590.6667,-636.0000) and (1594.6667,-631.3333) ..
    (1600.0000,-622.0000) -- cycle(1559.0000,-663.0000) .. controls
    (1559.0000,-661.6667) and (1558.0000,-659.0000) .. (1556.0000,-655.0000) --
    (1551.0000,-655.0000) .. controls (1545.0000,-655.0000) and
    (1542.0000,-660.6667) .. (1542.0000,-672.0000) .. controls
    (1542.0000,-673.3333) and (1543.0000,-676.3333) .. (1545.0000,-681.0000) --
    (1552.0000,-681.0000) .. controls (1556.6667,-674.3333) and
    (1559.0000,-668.3333) .. (1559.0000,-663.0000) -- cycle(1582.0000,-637.0000)
    .. controls (1582.0000,-632.3333) and (1580.3333,-629.0000) ..
    (1577.0000,-627.0000) .. controls (1569.6667,-633.0000) and
    (1566.0000,-640.0000) .. (1566.0000,-648.0000) .. controls
    (1566.6667,-651.3333) and (1567.3333,-654.0000) .. (1568.0000,-656.0000) --
    (1575.0000,-656.0000) .. controls (1579.6667,-649.3333) and
    (1582.0000,-643.0000) .. (1582.0000,-637.0000) -- cycle(1530.0000,-682.0000)
    .. controls (1530.0000,-674.6667) and (1527.3333,-671.0000) ..
    (1522.0000,-671.0000) .. controls (1510.0000,-671.0000) and
    (1504.0000,-679.0000) .. (1504.0000,-695.0000) .. controls
    (1504.0000,-703.0000) and (1506.6667,-707.0000) .. (1512.0000,-707.0000) ..
    controls (1524.0000,-707.0000) and (1530.0000,-698.6667) ..
    (1530.0000,-682.0000) -- cycle(1422.0000,-800.0000) .. controls
    (1422.0000,-786.6667) and (1415.3333,-780.0000) .. (1402.0000,-780.0000) ..
    controls (1388.0000,-780.0000) and (1381.0000,-786.3333) ..
    (1381.0000,-799.0000) .. controls (1381.0000,-811.6667) and
    (1388.3333,-818.0000) .. (1403.0000,-818.0000) .. controls
    (1415.6667,-818.0000) and (1422.0000,-812.0000) .. (1422.0000,-800.0000) --
    cycle(1588.0000,-595.0000) .. controls (1588.0000,-594.3333) and
    (1587.3333,-592.0000) .. (1586.0000,-588.0000) .. controls
    (1584.6667,-588.6667) and (1581.0000,-593.6667) .. (1575.0000,-603.0000) --
    (1577.0000,-616.0000) .. controls (1584.3333,-609.3333) and
    (1588.0000,-602.3333) .. (1588.0000,-595.0000) -- cycle(1366.0000,-835.0000)
    .. controls (1366.0000,-819.0000) and (1358.0000,-811.0000) ..
    (1342.0000,-811.0000) .. controls (1326.0000,-811.0000) and
    (1318.0000,-819.3333) .. (1318.0000,-836.0000) .. controls
    (1318.0000,-852.6667) and (1325.6667,-861.0000) .. (1341.0000,-861.0000) ..
    controls (1357.6667,-861.0000) and (1366.0000,-852.3333) ..
    (1366.0000,-835.0000) -- cycle(1565.0000,-611.0000) .. controls
    (1565.0000,-609.0000) and (1564.3333,-607.3333) .. (1563.0000,-606.0000) --
    (1557.0000,-606.0000) .. controls (1555.0000,-607.3333) and
    (1552.6667,-610.3333) .. (1550.0000,-615.0000) -- (1552.0000,-624.0000) --
    (1557.0000,-624.0000) .. controls (1562.3333,-619.3333) and
    (1565.0000,-615.0000) .. (1565.0000,-611.0000) -- cycle(1545.0000,-632.0000)
    .. controls (1545.0000,-624.0000) and (1542.3333,-620.0000) ..
    (1537.0000,-620.0000) .. controls (1527.0000,-620.0000) and
    (1522.0000,-627.6667) .. (1522.0000,-643.0000) .. controls
    (1522.0000,-651.0000) and (1524.6667,-655.0000) .. (1530.0000,-655.0000) ..
    controls (1540.0000,-655.0000) and (1545.0000,-647.3333) ..
    (1545.0000,-632.0000) -- cycle(1444.0000,-744.0000) .. controls
    (1444.0000,-732.0000) and (1437.6667,-726.0000) .. (1425.0000,-726.0000) ..
    controls (1407.6667,-726.0000) and (1399.0000,-734.6667) ..
    (1399.0000,-752.0000) .. controls (1399.0000,-765.3333) and
    (1405.3333,-772.0000) .. (1418.0000,-772.0000) .. controls
    (1435.3333,-772.0000) and (1444.0000,-762.6667) .. (1444.0000,-744.0000) --
    cycle(1614.0000,-559.0000) .. controls (1614.0000,-552.3333) and
    (1611.6667,-549.0000) .. (1607.0000,-549.0000) .. controls
    (1598.3333,-549.0000) and (1594.0000,-554.6667) .. (1594.0000,-566.0000) ..
    controls (1594.0000,-572.0000) and (1596.3333,-575.0000) ..
    (1601.0000,-575.0000) .. controls (1609.6667,-575.0000) and
    (1614.0000,-569.6667) .. (1614.0000,-559.0000) -- cycle(1496.0000,-679.0000)
    .. controls (1496.0000,-667.0000) and (1491.3333,-661.0000) ..
    (1482.0000,-661.0000) .. controls (1466.6667,-661.0000) and
    (1459.0000,-669.6667) .. (1459.0000,-687.0000) .. controls
    (1459.0000,-699.0000) and (1464.3333,-705.0000) .. (1475.0000,-705.0000) ..
    controls (1489.0000,-705.0000) and (1496.0000,-696.3333) ..
    (1496.0000,-679.0000) -- cycle(1312.0000,-869.0000) .. controls
    (1312.0000,-858.3333) and (1301.6667,-853.0000) .. (1281.0000,-853.0000) ..
    controls (1264.3333,-853.0000) and (1256.0000,-857.3333) ..
    (1256.0000,-866.0000) .. controls (1256.0000,-876.6667) and
    (1266.3333,-882.0000) .. (1287.0000,-882.0000) .. controls
    (1303.6667,-882.0000) and (1312.0000,-877.6667) .. (1312.0000,-869.0000) --
    cycle(1386.0000,-765.0000) .. controls (1386.0000,-751.0000) and
    (1380.6667,-744.0000) .. (1370.0000,-744.0000) .. controls
    (1359.3333,-744.0000) and (1354.0000,-751.0000) .. (1354.0000,-765.0000) ..
    controls (1354.0000,-779.0000) and (1358.6667,-786.0000) ..
    (1368.0000,-786.0000) .. controls (1380.0000,-786.0000) and
    (1386.0000,-779.0000) .. (1386.0000,-765.0000) -- cycle(1446.0000,-689.0000)
    .. controls (1446.0000,-673.6667) and (1439.6667,-666.0000) ..
    (1427.0000,-666.0000) .. controls (1413.6667,-666.0000) and
    (1407.0000,-673.6667) .. (1407.0000,-689.0000) .. controls
    (1407.0000,-703.6667) and (1413.3333,-711.0000) .. (1426.0000,-711.0000) ..
    controls (1439.3333,-711.0000) and (1446.0000,-703.6667) ..
    (1446.0000,-689.0000) -- cycle(1555.0000,-578.0000) .. controls
    (1555.0000,-564.6667) and (1549.0000,-558.0000) .. (1537.0000,-558.0000) ..
    controls (1525.0000,-558.0000) and (1519.0000,-565.0000) ..
    (1519.0000,-579.0000) .. controls (1519.0000,-591.6667) and
    (1525.0000,-598.0000) .. (1537.0000,-598.0000) .. controls
    (1549.0000,-598.0000) and (1555.0000,-591.3333) .. (1555.0000,-578.0000) --
    cycle(1592.0000,-536.0000) .. controls (1592.0000,-524.6667) and
    (1587.3333,-519.0000) .. (1578.0000,-519.0000) .. controls
    (1563.3333,-519.0000) and (1556.0000,-527.3333) .. (1556.0000,-544.0000) ..
    controls (1556.0000,-555.3333) and (1561.0000,-561.0000) ..
    (1571.0000,-561.0000) .. controls (1585.0000,-561.0000) and
    (1592.0000,-552.6667) .. (1592.0000,-536.0000) -- cycle(1507.0000,-618.0000)
    .. controls (1507.0000,-606.0000) and (1502.0000,-600.0000) ..
    (1492.0000,-600.0000) .. controls (1478.0000,-600.0000) and
    (1471.0000,-608.6667) .. (1471.0000,-626.0000) .. controls
    (1471.0000,-638.6667) and (1475.6667,-645.0000) .. (1485.0000,-645.0000) ..
    controls (1499.6667,-645.0000) and (1507.0000,-636.0000) ..
    (1507.0000,-618.0000) -- cycle(1820.0000,-289.0000) .. controls
    (1820.0000,-280.3333) and (1815.6667,-276.0000) .. (1807.0000,-276.0000) ..
    controls (1798.3333,-276.0000) and (1794.0000,-280.3333) ..
    (1794.0000,-289.0000) .. controls (1794.0000,-295.6667) and
    (1796.6667,-299.6667) .. (1802.0000,-301.0000) .. controls
    (1798.6667,-307.0000) and (1797.0000,-310.0000) .. (1797.0000,-310.0000) ..
    controls (1797.0000,-316.6667) and (1801.0000,-320.0000) ..
    (1809.0000,-320.0000) .. controls (1815.0000,-320.0000) and
    (1818.3333,-316.0000) .. (1819.0000,-308.0000) .. controls
    (1818.3333,-304.6667) and (1817.0000,-302.0000) .. (1815.0000,-300.0000) ..
    controls (1818.3333,-296.0000) and (1820.0000,-292.3333) ..
    (1820.0000,-289.0000) -- cycle(1289.0000,-828.0000) .. controls
    (1289.0000,-815.3333) and (1282.0000,-809.0000) .. (1268.0000,-809.0000) ..
    controls (1255.3333,-809.0000) and (1249.0000,-815.0000) ..
    (1249.0000,-827.0000) .. controls (1249.0000,-839.0000) and
    (1255.6667,-845.0000) .. (1269.0000,-845.0000) .. controls
    (1282.3333,-845.0000) and (1289.0000,-839.3333) .. (1289.0000,-828.0000) --
    cycle(1327.0000,-786.0000) .. controls (1327.0000,-773.3333) and
    (1321.0000,-767.0000) .. (1309.0000,-767.0000) .. controls
    (1297.0000,-767.0000) and (1291.0000,-773.3333) .. (1291.0000,-786.0000) ..
    controls (1291.0000,-799.3333) and (1297.0000,-806.0000) ..
    (1309.0000,-806.0000) .. controls (1321.0000,-806.0000) and
    (1327.0000,-799.3333) .. (1327.0000,-786.0000) -- cycle(1650.0000,-462.0000)
    .. controls (1650.0000,-454.0000) and (1644.6667,-450.0000) ..
    (1634.0000,-450.0000) .. controls (1612.6667,-450.0000) and
    (1602.0000,-457.3333) .. (1602.0000,-472.0000) .. controls
    (1602.0000,-480.0000) and (1607.6667,-484.0000) .. (1619.0000,-484.0000) ..
    controls (1639.6667,-484.0000) and (1650.0000,-476.6667) ..
    (1650.0000,-462.0000) -- cycle(1397.0000,-714.0000) .. controls
    (1397.0000,-702.6667) and (1391.0000,-697.0000) .. (1379.0000,-697.0000) ..
    controls (1367.0000,-697.0000) and (1361.0000,-702.3333) ..
    (1361.0000,-713.0000) .. controls (1361.0000,-724.3333) and
    (1367.3333,-730.0000) .. (1380.0000,-730.0000) .. controls
    (1391.3333,-730.0000) and (1397.0000,-724.6667) .. (1397.0000,-714.0000) --
    cycle(1241.0000,-848.0000) .. controls (1241.0000,-839.3333) and
    (1235.3333,-835.0000) .. (1224.0000,-835.0000) .. controls
    (1212.6667,-835.0000) and (1207.0000,-839.0000) .. (1207.0000,-847.0000) ..
    controls (1207.0000,-854.3333) and (1213.3333,-858.0000) ..
    (1226.0000,-858.0000) .. controls (1236.0000,-858.0000) and
    (1241.0000,-854.6667) .. (1241.0000,-848.0000) -- cycle(1790.0000,-287.0000)
    -- (1786.0000,-285.0000) .. controls (1780.0000,-285.0000) and
    (1772.0000,-288.6667) .. (1762.0000,-296.0000) .. controls
    (1752.0000,-303.3333) and (1746.0000,-309.6667) .. (1744.0000,-315.0000) ..
    controls (1747.3333,-319.0000) and (1751.0000,-321.0000) ..
    (1755.0000,-321.0000) .. controls (1775.6667,-321.0000) and
    (1787.3333,-309.6667) .. (1790.0000,-287.0000) -- cycle(1343.0000,-726.0000)
    .. controls (1343.0000,-722.0000) and (1341.3333,-718.3333) ..
    (1338.0000,-715.0000) .. controls (1326.6667,-717.6667) and
    (1321.0000,-727.0000) .. (1321.0000,-743.0000) .. controls
    (1321.0000,-746.3333) and (1322.6667,-749.6667) .. (1326.0000,-753.0000) ..
    controls (1337.3333,-752.3333) and (1343.0000,-743.3333) ..
    (1343.0000,-726.0000) -- cycle(1451.0000,-630.0000) .. controls
    (1451.0000,-617.3333) and (1444.3333,-611.0000) .. (1431.0000,-611.0000) ..
    controls (1419.0000,-611.0000) and (1413.0000,-617.3333) ..
    (1413.0000,-630.0000) .. controls (1413.0000,-642.6667) and
    (1419.3333,-649.0000) .. (1432.0000,-649.0000) .. controls
    (1444.6667,-649.0000) and (1451.0000,-642.6667) .. (1451.0000,-630.0000) --
    cycle(1591.0000,-479.0000) .. controls (1591.0000,-467.0000) and
    (1586.0000,-461.0000) .. (1576.0000,-461.0000) .. controls
    (1562.6667,-461.0000) and (1556.0000,-468.6667) .. (1556.0000,-484.0000) ..
    controls (1556.0000,-494.6667) and (1561.0000,-500.0000) ..
    (1571.0000,-500.0000) .. controls (1584.3333,-500.0000) and
    (1591.0000,-493.0000) .. (1591.0000,-479.0000) -- cycle(1406.0000,-658.0000)
    .. controls (1406.0000,-646.0000) and (1401.0000,-640.0000) ..
    (1391.0000,-640.0000) .. controls (1381.0000,-640.0000) and
    (1376.0000,-647.0000) .. (1376.0000,-661.0000) .. controls
    (1376.0000,-673.0000) and (1380.6667,-679.0000) .. (1390.0000,-679.0000) ..
    controls (1400.6667,-679.0000) and (1406.0000,-672.0000) ..
    (1406.0000,-658.0000) -- cycle(1513.0000,-547.0000) .. controls
    (1513.0000,-536.3333) and (1508.0000,-531.0000) .. (1498.0000,-531.0000) ..
    controls (1484.6667,-531.0000) and (1478.0000,-539.3333) ..
    (1478.0000,-556.0000) .. controls (1478.0000,-566.6667) and
    (1482.6667,-572.0000) .. (1492.0000,-572.0000) .. controls
    (1506.0000,-572.0000) and (1513.0000,-563.6667) .. (1513.0000,-547.0000) --
    cycle(1800.0000,-256.0000) .. controls (1800.0000,-248.6667) and
    (1796.6667,-245.0000) .. (1790.0000,-245.0000) .. controls
    (1783.3333,-245.0000) and (1780.0000,-248.6667) .. (1780.0000,-256.0000) ..
    controls (1780.0000,-262.6667) and (1783.3333,-266.0000) ..
    (1790.0000,-266.0000) .. controls (1796.6667,-266.0000) and
    (1800.0000,-262.6667) .. (1800.0000,-256.0000) -- cycle(1740.0000,-333.0000)
    .. controls (1738.0000,-332.3333) and (1735.3333,-331.0000) ..
    (1732.0000,-329.0000) .. controls (1735.3333,-325.0000) and
    (1737.0000,-321.0000) .. (1737.0000,-317.0000) .. controls
    (1737.0000,-308.3333) and (1732.3333,-304.0000) .. (1723.0000,-304.0000) ..
    controls (1721.0000,-304.0000) and (1717.3333,-305.0000) ..
    (1712.0000,-307.0000) .. controls (1708.0000,-303.0000) and
    (1704.3333,-301.0000) .. (1701.0000,-301.0000) .. controls
    (1682.3333,-301.0000) and (1673.0000,-308.3333) .. (1673.0000,-323.0000) ..
    controls (1673.0000,-329.6667) and (1676.6667,-333.0000) ..
    (1684.0000,-333.0000) .. controls (1688.6667,-333.0000) and
    (1695.3333,-329.6667) .. (1704.0000,-323.0000) .. controls
    (1705.3333,-325.6667) and (1707.0000,-328.3333) .. (1709.0000,-331.0000) ..
    controls (1707.6667,-332.3333) and (1701.6667,-335.6667) ..
    (1691.0000,-341.0000) .. controls (1685.0000,-344.3333) and
    (1682.0000,-350.3333) .. (1682.0000,-359.0000) .. controls
    (1682.0000,-368.3333) and (1684.0000,-373.0000) .. (1688.0000,-373.0000) ..
    controls (1692.0000,-373.0000) and (1701.0000,-367.3333) ..
    (1715.0000,-356.0000) .. controls (1729.0000,-345.3333) and
    (1737.3333,-337.6667) .. (1740.0000,-333.0000) -- cycle(1553.0000,-505.0000)
    .. controls (1553.0000,-492.3333) and (1547.3333,-486.0000) ..
    (1536.0000,-486.0000) .. controls (1519.3333,-486.0000) and
    (1511.0000,-495.0000) .. (1511.0000,-513.0000) .. controls
    (1511.0000,-526.3333) and (1517.0000,-533.0000) .. (1529.0000,-533.0000) ..
    controls (1545.0000,-533.0000) and (1553.0000,-523.6667) ..
    (1553.0000,-505.0000) -- cycle(1649.0000,-407.0000) .. controls
    (1649.0000,-399.6667) and (1643.3333,-396.0000) .. (1632.0000,-396.0000) ..
    controls (1611.3333,-396.0000) and (1601.0000,-403.6667) ..
    (1601.0000,-419.0000) .. controls (1601.0000,-427.0000) and
    (1606.3333,-431.0000) .. (1617.0000,-431.0000) .. controls
    (1638.3333,-431.0000) and (1649.0000,-423.0000) .. (1649.0000,-407.0000) --
    cycle(1364.0000,-673.0000) .. controls (1364.0000,-669.6667) and
    (1362.3333,-665.6667) .. (1359.0000,-661.0000) .. controls
    (1349.6667,-661.0000) and (1345.0000,-668.6667) .. (1345.0000,-684.0000) ..
    controls (1345.0000,-687.3333) and (1346.6667,-691.6667) ..
    (1350.0000,-697.0000) .. controls (1359.3333,-692.3333) and
    (1364.0000,-684.3333) .. (1364.0000,-673.0000) -- cycle(1465.0000,-583.0000)
    .. controls (1465.0000,-570.3333) and (1459.0000,-564.0000) ..
    (1447.0000,-564.0000) .. controls (1435.0000,-564.0000) and
    (1429.0000,-570.3333) .. (1429.0000,-583.0000) .. controls
    (1429.0000,-595.0000) and (1434.6667,-601.0000) .. (1446.0000,-601.0000) ..
    controls (1458.6667,-601.0000) and (1465.0000,-595.0000) ..
    (1465.0000,-583.0000) -- cycle(1315.0000,-726.0000) .. controls
    (1315.0000,-724.6667) and (1314.3333,-722.0000) .. (1313.0000,-718.0000) --
    (1307.0000,-718.0000) .. controls (1305.6667,-718.0000) and
    (1303.6667,-719.6667) .. (1301.0000,-723.0000) .. controls
    (1298.3333,-719.6667) and (1295.3333,-718.0000) .. (1292.0000,-718.0000) ..
    controls (1286.6667,-718.0000) and (1280.3333,-721.3333) ..
    (1273.0000,-728.0000) .. controls (1265.6667,-734.6667) and
    (1262.0000,-740.6667) .. (1262.0000,-746.0000) .. controls
    (1262.0000,-751.3333) and (1265.3333,-754.0000) .. (1272.0000,-754.0000) ..
    controls (1277.3333,-754.0000) and (1284.3333,-750.6667) ..
    (1293.0000,-744.0000) .. controls (1295.0000,-747.3333) and
    (1296.6667,-749.0000) .. (1298.0000,-749.0000) .. controls
    (1309.3333,-749.0000) and (1315.0000,-741.3333) .. (1315.0000,-726.0000) --
    cycle(1818.0000,-214.0000) .. controls (1818.0000,-210.0000) and
    (1815.0000,-206.6667) .. (1809.0000,-204.0000) .. controls
    (1804.3333,-204.0000) and (1802.0000,-207.3333) .. (1802.0000,-214.0000) ..
    controls (1802.0000,-220.6667) and (1804.6667,-224.0000) ..
    (1810.0000,-224.0000) .. controls (1815.3333,-224.0000) and
    (1818.0000,-220.6667) .. (1818.0000,-214.0000) -- cycle(1337.0000,-683.0000)
    -- (1332.0000,-681.0000) .. controls (1320.0000,-681.0000) and
    (1314.0000,-691.0000) .. (1314.0000,-711.0000) .. controls
    (1314.0000,-713.6667) and (1314.3333,-715.6667) .. (1315.0000,-717.0000) --
    (1321.0000,-717.0000) .. controls (1326.3333,-717.0000) and
    (1331.6667,-710.0000) .. (1337.0000,-696.0000) -- (1337.0000,-683.0000) --
    cycle(1773.0000,-265.0000) .. controls (1773.0000,-261.0000) and
    (1768.0000,-259.0000) .. (1758.0000,-259.0000) .. controls
    (1736.0000,-259.0000) and (1724.6667,-267.6667) .. (1724.0000,-285.0000) ..
    controls (1728.0000,-289.0000) and (1733.0000,-291.0000) ..
    (1739.0000,-291.0000) .. controls (1761.6667,-291.0000) and
    (1773.0000,-282.3333) .. (1773.0000,-265.0000) -- cycle(1201.0000,-853.0000)
    .. controls (1201.0000,-841.0000) and (1189.3333,-835.0000) ..
    (1166.0000,-835.0000) .. controls (1148.0000,-835.0000) and
    (1139.0000,-840.0000) .. (1139.0000,-850.0000) .. controls
    (1139.0000,-861.3333) and (1150.3333,-867.0000) .. (1173.0000,-867.0000) ..
    controls (1191.6667,-867.0000) and (1201.0000,-862.3333) ..
    (1201.0000,-853.0000) -- cycle(1267.0000,-774.0000) .. controls
    (1267.0000,-764.0000) and (1259.3333,-759.0000) .. (1244.0000,-759.0000) ..
    controls (1222.0000,-759.0000) and (1211.0000,-767.0000) ..
    (1211.0000,-783.0000) .. controls (1211.0000,-793.6667) and
    (1218.3333,-799.0000) .. (1233.0000,-799.0000) .. controls
    (1255.6667,-799.0000) and (1267.0000,-790.6667) .. (1267.0000,-774.0000) --
    cycle(1416.0000,-595.0000) .. controls (1416.0000,-583.0000) and
    (1411.3333,-577.0000) .. (1402.0000,-577.0000) .. controls
    (1391.3333,-577.0000) and (1386.0000,-583.0000) .. (1386.0000,-595.0000) ..
    controls (1386.0000,-607.0000) and (1390.6667,-613.0000) ..
    (1400.0000,-613.0000) .. controls (1410.6667,-613.0000) and
    (1416.0000,-607.0000) .. (1416.0000,-595.0000) -- cycle(1568.0000,-443.0000)
    .. controls (1568.0000,-435.6667) and (1563.0000,-432.0000) ..
    (1553.0000,-432.0000) .. controls (1531.0000,-432.0000) and
    (1520.0000,-441.0000) .. (1520.0000,-459.0000) .. controls
    (1520.0000,-465.6667) and (1523.6667,-469.0000) .. (1531.0000,-469.0000) ..
    controls (1537.0000,-469.0000) and (1544.6667,-466.0000) ..
    (1554.0000,-460.0000) .. controls (1563.3333,-454.0000) and
    (1568.0000,-448.3333) .. (1568.0000,-443.0000) -- cycle(1660.0000,-357.0000)
    .. controls (1660.0000,-348.3333) and (1651.3333,-344.0000) ..
    (1634.0000,-344.0000) .. controls (1612.0000,-344.0000) and
    (1601.0000,-353.3333) .. (1601.0000,-372.0000) .. controls
    (1607.6667,-377.3333) and (1616.3333,-380.0000) .. (1627.0000,-380.0000) ..
    controls (1649.0000,-380.0000) and (1660.0000,-372.3333) ..
    (1660.0000,-357.0000) -- cycle(1328.0000,-665.0000) .. controls
    (1328.0000,-664.3333) and (1327.3333,-662.3333) .. (1326.0000,-659.0000) ..
    controls (1318.6667,-661.6667) and (1315.0000,-666.3333) ..
    (1315.0000,-673.0000) -- (1315.0000,-684.0000) -- (1321.0000,-684.0000) ..
    controls (1325.6667,-674.0000) and (1328.0000,-667.6667) ..
    (1328.0000,-665.0000) -- cycle(1381.0000,-617.0000) .. controls
    (1381.0000,-608.3333) and (1378.6667,-604.0000) .. (1374.0000,-604.0000) ..
    controls (1363.3333,-604.0000) and (1358.0000,-611.6667) ..
    (1358.0000,-627.0000) .. controls (1358.0000,-635.0000) and
    (1361.0000,-639.0000) .. (1367.0000,-639.0000) .. controls
    (1376.3333,-639.0000) and (1381.0000,-631.6667) .. (1381.0000,-617.0000) --
    cycle(1354.0000,-639.0000) .. controls (1354.0000,-632.3333) and
    (1352.0000,-628.3333) .. (1348.0000,-627.0000) .. controls
    (1336.6667,-631.6667) and (1331.0000,-641.3333) .. (1331.0000,-656.0000) ..
    controls (1331.0000,-660.0000) and (1333.0000,-662.0000) ..
    (1337.0000,-662.0000) .. controls (1348.3333,-662.0000) and
    (1354.0000,-654.3333) .. (1354.0000,-639.0000) -- cycle(1820.0000,-172.0000)
    .. controls (1820.0000,-168.6667) and (1818.0000,-166.0000) ..
    (1814.0000,-164.0000) .. controls (1810.6667,-167.3333) and
    (1809.0000,-170.0000) .. (1809.0000,-172.0000) .. controls
    (1809.0000,-174.6667) and (1810.0000,-177.3333) .. (1812.0000,-180.0000) --
    (1817.0000,-180.0000) .. controls (1819.0000,-177.3333) and
    (1820.0000,-174.6667) .. (1820.0000,-172.0000) -- cycle(1471.0000,-523.0000)
    .. controls (1471.0000,-514.3333) and (1467.6667,-510.0000) ..
    (1461.0000,-510.0000) .. controls (1450.3333,-510.0000) and
    (1445.0000,-517.3333) .. (1445.0000,-532.0000) .. controls
    (1445.0000,-540.6667) and (1448.0000,-545.0000) .. (1454.0000,-545.0000) ..
    controls (1465.3333,-545.0000) and (1471.0000,-537.6667) ..
    (1471.0000,-523.0000) -- cycle(1504.0000,-485.0000) .. controls
    (1504.0000,-477.0000) and (1500.3333,-473.0000) .. (1493.0000,-473.0000) ..
    controls (1480.3333,-473.0000) and (1474.0000,-480.0000) ..
    (1474.0000,-494.0000) .. controls (1474.0000,-503.3333) and
    (1477.6667,-508.0000) .. (1485.0000,-508.0000) .. controls
    (1497.6667,-508.0000) and (1504.0000,-500.3333) .. (1504.0000,-485.0000) --
    cycle(1308.0000,-691.0000) .. controls (1308.0000,-681.0000) and
    (1300.3333,-676.0000) .. (1285.0000,-676.0000) .. controls
    (1265.6667,-676.0000) and (1256.0000,-682.0000) .. (1256.0000,-694.0000) ..
    controls (1256.0000,-705.3333) and (1264.3333,-711.0000) ..
    (1281.0000,-711.0000) .. controls (1299.0000,-711.0000) and
    (1308.0000,-704.3333) .. (1308.0000,-691.0000) -- cycle(1253.0000,-732.0000)
    .. controls (1253.0000,-724.0000) and (1248.6667,-720.0000) ..
    (1240.0000,-720.0000) .. controls (1231.3333,-720.0000) and
    (1227.0000,-724.0000) .. (1227.0000,-732.0000) .. controls
    (1227.0000,-740.0000) and (1231.6667,-744.0000) .. (1241.0000,-744.0000) ..
    controls (1249.0000,-744.0000) and (1253.0000,-740.0000) ..
    (1253.0000,-732.0000) -- cycle(1188.0000,-804.0000) .. controls
    (1188.0000,-791.3333) and (1181.0000,-785.0000) .. (1167.0000,-785.0000) ..
    controls (1153.0000,-785.0000) and (1146.0000,-791.0000) ..
    (1146.0000,-803.0000) .. controls (1146.0000,-815.6667) and
    (1153.3333,-822.0000) .. (1168.0000,-822.0000) .. controls
    (1181.3333,-822.0000) and (1188.0000,-816.0000) .. (1188.0000,-804.0000) --
    cycle(1660.0000,-320.0000) .. controls (1656.6667,-316.6667) and
    (1653.6667,-315.0000) .. (1651.0000,-315.0000) .. controls
    (1639.0000,-315.0000) and (1632.3333,-319.6667) .. (1631.0000,-329.0000) ..
    controls (1633.6667,-331.6667) and (1636.6667,-333.0000) ..
    (1640.0000,-333.0000) .. controls (1650.0000,-333.0000) and
    (1656.6667,-328.6667) .. (1660.0000,-320.0000) -- cycle(1595.0000,-392.0000)
    .. controls (1591.6667,-386.0000) and (1585.0000,-383.0000) ..
    (1575.0000,-383.0000) .. controls (1553.0000,-383.0000) and
    (1542.0000,-390.3333) .. (1542.0000,-405.0000) .. controls
    (1542.0000,-411.6667) and (1548.0000,-415.0000) .. (1560.0000,-415.0000) ..
    controls (1576.6667,-415.0000) and (1588.3333,-407.3333) ..
    (1595.0000,-392.0000) -- cycle(1429.0000,-545.0000) .. controls
    (1429.0000,-532.3333) and (1424.3333,-526.0000) .. (1415.0000,-526.0000) ..
    controls (1405.0000,-526.0000) and (1400.0000,-532.6667) ..
    (1400.0000,-546.0000) .. controls (1400.0000,-558.6667) and
    (1404.6667,-565.0000) .. (1414.0000,-565.0000) .. controls
    (1424.0000,-565.0000) and (1429.0000,-558.3333) .. (1429.0000,-545.0000) --
    cycle(1315.0000,-655.0000) .. controls (1315.0000,-648.3333) and
    (1311.3333,-645.0000) .. (1304.0000,-645.0000) .. controls
    (1293.3333,-645.0000) and (1288.0000,-648.3333) .. (1288.0000,-655.0000) ..
    controls (1288.0000,-662.3333) and (1293.0000,-666.0000) ..
    (1303.0000,-666.0000) -- (1306.0000,-666.0000) .. controls
    (1312.0000,-666.0000) and (1315.0000,-662.3333) .. (1315.0000,-655.0000) --
    cycle(1387.0000,-565.0000) .. controls (1387.0000,-559.6667) and
    (1385.0000,-557.0000) .. (1381.0000,-557.0000) .. controls
    (1381.0000,-557.0000) and (1374.6667,-564.0000) .. (1362.0000,-578.0000) ..
    controls (1348.0000,-580.6667) and (1341.0000,-589.6667) ..
    (1341.0000,-605.0000) .. controls (1341.0000,-611.0000) and
    (1343.0000,-614.0000) .. (1347.0000,-614.0000) .. controls
    (1356.3333,-614.0000) and (1362.6667,-606.3333) .. (1366.0000,-591.0000) ..
    controls (1380.0000,-591.6667) and (1387.0000,-583.0000) ..
    (1387.0000,-565.0000) -- cycle(1442.0000,-505.0000) .. controls
    (1442.0000,-500.3333) and (1441.0000,-496.3333) .. (1439.0000,-493.0000) --
    (1433.0000,-493.0000) .. controls (1426.3333,-497.0000) and
    (1423.0000,-503.3333) .. (1423.0000,-512.0000) .. controls
    (1423.0000,-519.3333) and (1425.6667,-523.0000) .. (1431.0000,-523.0000) ..
    controls (1438.3333,-523.0000) and (1442.0000,-517.0000) ..
    (1442.0000,-505.0000) -- cycle(1494.0000,-441.0000) .. controls
    (1492.6667,-441.0000) and (1490.6667,-440.6667) .. (1488.0000,-440.0000) ..
    controls (1480.6667,-440.0000) and (1477.0000,-444.3333) ..
    (1477.0000,-453.0000) .. controls (1477.0000,-457.6667) and
    (1478.6667,-461.0000) .. (1482.0000,-463.0000) .. controls
    (1490.0000,-460.3333) and (1494.0000,-454.6667) .. (1494.0000,-446.0000) --
    (1494.0000,-441.0000) -- cycle(1524.0000,-419.0000) .. controls
    (1524.0000,-413.6667) and (1520.6667,-411.0000) .. (1514.0000,-411.0000) ..
    controls (1502.6667,-411.0000) and (1497.0000,-415.6667) ..
    (1497.0000,-425.0000) .. controls (1497.0000,-431.0000) and
    (1500.3333,-434.0000) .. (1507.0000,-434.0000) .. controls
    (1518.3333,-434.0000) and (1524.0000,-429.0000) .. (1524.0000,-419.0000) --
    cycle(1467.0000,-462.0000) -- (1463.0000,-460.0000) .. controls
    (1455.6667,-460.0000) and (1452.0000,-465.3333) .. (1452.0000,-476.0000) ..
    controls (1452.6667,-478.6667) and (1454.0000,-481.0000) ..
    (1456.0000,-483.0000) .. controls (1463.3333,-479.6667) and
    (1467.0000,-476.6667) .. (1467.0000,-474.0000) -- (1467.0000,-462.0000) --
    cycle(1211.0000,-741.0000) .. controls (1211.0000,-727.6667) and
    (1203.3333,-721.0000) .. (1188.0000,-721.0000) .. controls
    (1173.3333,-721.0000) and (1166.0000,-727.6667) .. (1166.0000,-741.0000) ..
    controls (1166.0000,-753.6667) and (1173.6667,-760.0000) ..
    (1189.0000,-760.0000) .. controls (1203.6667,-760.0000) and
    (1211.0000,-753.6667) .. (1211.0000,-741.0000) -- cycle(1126.0000,-825.0000)
    .. controls (1126.0000,-813.6667) and (1116.3333,-808.0000) ..
    (1097.0000,-808.0000) .. controls (1080.3333,-808.0000) and
    (1072.0000,-812.6667) .. (1072.0000,-822.0000) .. controls
    (1072.0000,-834.0000) and (1081.6667,-840.0000) .. (1101.0000,-840.0000) ..
    controls (1117.6667,-840.0000) and (1126.0000,-835.0000) ..
    (1126.0000,-825.0000) -- cycle(1328.0000,-615.0000) .. controls
    (1328.0000,-607.0000) and (1324.3333,-603.0000) .. (1317.0000,-603.0000) ..
    controls (1289.6667,-603.0000) and (1276.0000,-610.6667) ..
    (1276.0000,-626.0000) .. controls (1276.0000,-632.6667) and
    (1282.6667,-636.0000) .. (1296.0000,-636.0000) .. controls
    (1317.3333,-636.0000) and (1328.0000,-629.0000) .. (1328.0000,-615.0000) --
    cycle(1244.0000,-697.0000) .. controls (1244.0000,-686.3333) and
    (1237.3333,-681.0000) .. (1224.0000,-681.0000) .. controls
    (1210.6667,-681.0000) and (1204.0000,-686.0000) .. (1204.0000,-696.0000) ..
    controls (1204.0000,-706.0000) and (1211.0000,-711.0000) ..
    (1225.0000,-711.0000) .. controls (1237.6667,-711.0000) and
    (1244.0000,-706.3333) .. (1244.0000,-697.0000) -- cycle(1418.0000,-504.0000)
    -- (1418.0000,-500.0000) .. controls (1418.0000,-491.3333) and
    (1415.3333,-487.0000) .. (1410.0000,-487.0000) .. controls
    (1404.6667,-487.0000) and (1402.0000,-492.0000) .. (1402.0000,-502.0000) ..
    controls (1402.0000,-507.3333) and (1404.6667,-512.0000) ..
    (1410.0000,-516.0000) .. controls (1415.3333,-513.3333) and
    (1418.0000,-509.3333) .. (1418.0000,-504.0000) -- cycle(1442.0000,-468.0000)
    -- (1442.0000,-463.0000) .. controls (1442.0000,-459.0000) and
    (1440.0000,-457.0000) .. (1436.0000,-457.0000) .. controls
    (1428.6667,-457.0000) and (1425.0000,-462.0000) .. (1425.0000,-472.0000) ..
    controls (1425.0000,-478.6667) and (1427.6667,-482.0000) ..
    (1433.0000,-482.0000) .. controls (1439.0000,-482.0000) and
    (1442.0000,-477.3333) .. (1442.0000,-468.0000) -- cycle(1472.0000,-430.0000)
    .. controls (1472.0000,-426.0000) and (1471.6667,-422.6667) ..
    (1471.0000,-420.0000) -- (1468.0000,-418.0000) .. controls
    (1460.6667,-422.0000) and (1457.0000,-427.6667) .. (1457.0000,-435.0000) --
    (1457.0000,-441.0000) .. controls (1457.0000,-445.6667) and
    (1458.6667,-448.0000) .. (1462.0000,-448.0000) .. controls
    (1468.6667,-448.0000) and (1472.0000,-442.0000) .. (1472.0000,-430.0000) --
    cycle(1818.0000,-79.0000) .. controls (1816.0000,-75.6667) and
    (1813.3333,-74.0000) .. (1810.0000,-74.0000) .. controls (1808.0000,-74.0000)
    and (1805.3333,-75.6667) .. (1802.0000,-79.0000) -- (1802.0000,-87.0000) ..
    controls (1805.3333,-90.3333) and (1808.0000,-92.0000) .. (1810.0000,-92.0000)
    .. controls (1812.0000,-92.0000) and (1814.6667,-90.3333) ..
    (1818.0000,-87.0000) -- (1818.0000,-79.0000) -- cycle(1272.0000,-648.0000) ..
    controls (1272.0000,-635.3333) and (1263.3333,-629.0000) ..
    (1246.0000,-629.0000) .. controls (1226.6667,-629.0000) and
    (1217.0000,-634.6667) .. (1217.0000,-646.0000) .. controls
    (1217.0000,-659.3333) and (1228.6667,-666.0000) .. (1252.0000,-666.0000) ..
    controls (1265.3333,-666.0000) and (1272.0000,-660.0000) ..
    (1272.0000,-648.0000) -- cycle(1126.0000,-762.0000) .. controls
    (1126.0000,-750.0000) and (1120.3333,-744.0000) .. (1109.0000,-744.0000) ..
    controls (1098.3333,-744.0000) and (1093.0000,-750.0000) ..
    (1093.0000,-762.0000) .. controls (1093.0000,-773.3333) and
    (1098.3333,-779.0000) .. (1109.0000,-779.0000) .. controls
    (1120.3333,-779.0000) and (1126.0000,-773.3333) .. (1126.0000,-762.0000) --
    cycle(1055.0000,-836.0000) .. controls (1055.0000,-824.0000) and
    (1045.3333,-818.0000) .. (1026.0000,-818.0000) .. controls
    (1008.6667,-818.0000) and (1000.0000,-823.3333) .. (1000.0000,-834.0000) ..
    controls (1000.0000,-845.3333) and (1009.6667,-851.0000) ..
    (1029.0000,-851.0000) .. controls (1046.3333,-851.0000) and
    (1055.0000,-846.0000) .. (1055.0000,-836.0000) -- cycle(1153.0000,-716.0000)
    .. controls (1153.0000,-702.0000) and (1146.0000,-695.0000) ..
    (1132.0000,-695.0000) .. controls (1119.3333,-695.0000) and
    (1113.0000,-702.0000) .. (1113.0000,-716.0000) .. controls
    (1113.0000,-730.0000) and (1119.3333,-737.0000) .. (1132.0000,-737.0000) ..
    controls (1146.0000,-737.0000) and (1153.0000,-730.0000) ..
    (1153.0000,-716.0000) -- cycle(1799.0000,-53.0000) .. controls
    (1799.0000,-45.0000) and (1795.3333,-41.0000) .. (1788.0000,-41.0000) ..
    controls (1780.6667,-41.0000) and (1777.0000,-45.0000) .. (1777.0000,-53.0000)
    .. controls (1777.0000,-60.3333) and (1780.6667,-64.0000) ..
    (1788.0000,-64.0000) .. controls (1795.3333,-64.0000) and (1799.0000,-60.3333)
    .. (1799.0000,-53.0000) -- cycle(1205.0000,-657.0000) .. controls
    (1205.0000,-653.6667) and (1195.3333,-639.0000) .. (1176.0000,-613.0000) ..
    controls (1176.0000,-617.0000) and (1175.3333,-623.3333) ..
    (1174.0000,-632.0000) .. controls (1168.6667,-628.6667) and
    (1162.0000,-622.6667) .. (1154.0000,-614.0000) -- (1154.0000,-621.0000) ..
    controls (1154.0000,-627.6667) and (1153.3333,-634.0000) ..
    (1152.0000,-640.0000) .. controls (1150.0000,-638.6667) and
    (1146.6667,-636.0000) .. (1142.0000,-632.0000) .. controls
    (1144.6667,-663.3333) and (1159.6667,-679.0000) .. (1187.0000,-679.0000) ..
    controls (1199.0000,-679.0000) and (1205.0000,-671.6667) ..
    (1205.0000,-657.0000) -- cycle(1064.0000,-772.0000) .. controls
    (1064.0000,-755.3333) and (1054.3333,-747.0000) .. (1035.0000,-747.0000) ..
    controls (1016.3333,-747.0000) and (1007.0000,-755.3333) ..
    (1007.0000,-772.0000) .. controls (1007.0000,-789.3333) and
    (1016.6667,-798.0000) .. (1036.0000,-798.0000) .. controls
    (1054.6667,-798.0000) and (1064.0000,-789.3333) .. (1064.0000,-772.0000) --
    cycle(1273.0000,-540.0000) .. controls (1273.0000,-530.0000) and
    (1268.6667,-525.0000) .. (1260.0000,-525.0000) .. controls
    (1251.3333,-525.0000) and (1247.0000,-530.6667) .. (1247.0000,-542.0000) ..
    controls (1247.0000,-552.0000) and (1251.0000,-557.0000) ..
    (1259.0000,-557.0000) .. controls (1268.3333,-557.0000) and
    (1273.0000,-551.3333) .. (1273.0000,-540.0000) -- cycle(1293.0000,-509.0000)
    .. controls (1293.0000,-501.0000) and (1290.3333,-497.0000) ..
    (1285.0000,-497.0000) .. controls (1279.0000,-497.0000) and
    (1276.0000,-501.6667) .. (1276.0000,-511.0000) .. controls
    (1276.0000,-518.3333) and (1278.6667,-522.3333) .. (1284.0000,-523.0000) ..
    controls (1290.0000,-519.0000) and (1293.0000,-514.3333) ..
    (1293.0000,-509.0000) -- cycle(1740.0000,-65.0000) .. controls
    (1740.0000,-57.6667) and (1736.0000,-54.0000) .. (1728.0000,-54.0000) ..
    controls (1721.3333,-54.0000) and (1718.0000,-58.0000) .. (1718.0000,-66.0000)
    .. controls (1718.0000,-72.6667) and (1721.6667,-76.0000) ..
    (1729.0000,-76.0000) .. controls (1736.3333,-76.0000) and (1740.0000,-72.3333)
    .. (1740.0000,-65.0000) -- cycle(1094.0000,-709.0000) .. controls
    (1094.0000,-693.0000) and (1087.0000,-685.0000) .. (1073.0000,-685.0000) ..
    controls (1059.0000,-685.0000) and (1052.0000,-693.3333) ..
    (1052.0000,-710.0000) .. controls (1052.0000,-725.3333) and
    (1058.6667,-733.0000) .. (1072.0000,-733.0000) .. controls
    (1086.6667,-733.0000) and (1094.0000,-725.0000) .. (1094.0000,-709.0000) --
    cycle(1120.0000,-668.0000) .. controls (1120.0000,-658.0000) and
    (1114.6667,-653.0000) .. (1104.0000,-653.0000) .. controls
    (1093.3333,-653.0000) and (1088.0000,-658.3333) .. (1088.0000,-669.0000) ..
    controls (1088.0000,-679.0000) and (1093.3333,-684.0000) ..
    (1104.0000,-684.0000) .. controls (1114.6667,-684.0000) and
    (1120.0000,-678.6667) .. (1120.0000,-668.0000) -- cycle(983.0000,-809.0000) ..
    controls (983.0000,-798.3333) and (974.3333,-793.0000) .. (957.0000,-793.0000)
    .. controls (943.6667,-793.0000) and (937.0000,-797.6667) ..
    (937.0000,-807.0000) .. controls (937.0000,-817.0000) and (945.6667,-822.0000)
    .. (963.0000,-822.0000) .. controls (976.3333,-822.0000) and
    (983.0000,-817.6667) .. (983.0000,-809.0000) -- cycle(1358.0000,-423.0000) ..
    controls (1354.0000,-417.6667) and (1345.3333,-415.0000) ..
    (1332.0000,-415.0000) .. controls (1312.0000,-415.0000) and
    (1302.0000,-424.6667) .. (1302.0000,-444.0000) .. controls
    (1308.6667,-450.0000) and (1315.6667,-453.0000) .. (1323.0000,-453.0000) ..
    controls (1345.6667,-453.0000) and (1357.3333,-443.0000) ..
    (1358.0000,-423.0000) -- cycle(1389.0000,-375.0000) .. controls
    (1389.0000,-361.0000) and (1383.6667,-354.0000) .. (1373.0000,-354.0000) ..
    controls (1368.3333,-354.0000) and (1362.3333,-357.6667) ..
    (1355.0000,-365.0000) .. controls (1348.3333,-373.0000) and
    (1345.0000,-379.3333) .. (1345.0000,-384.0000) .. controls
    (1345.0000,-391.3333) and (1352.6667,-395.0000) .. (1368.0000,-395.0000) ..
    controls (1382.0000,-395.0000) and (1389.0000,-388.3333) ..
    (1389.0000,-375.0000) -- cycle(1025.0000,-712.0000) .. controls
    (1025.0000,-702.0000) and (1020.0000,-697.0000) .. (1010.0000,-697.0000) ..
    controls (1000.6667,-697.0000) and (996.0000,-701.6667) ..
    (996.0000,-711.0000) .. controls (996.0000,-721.6667) and
    (1000.6667,-727.0000) .. (1010.0000,-727.0000) .. controls
    (1020.0000,-727.0000) and (1025.0000,-722.0000) .. (1025.0000,-712.0000) --
    cycle(922.0000,-825.0000) .. controls (922.0000,-811.0000) and
    (912.3333,-804.0000) .. (893.0000,-804.0000) .. controls (874.3333,-804.0000)
    and (865.0000,-810.3333) .. (865.0000,-823.0000) .. controls
    (865.0000,-837.0000) and (875.0000,-844.0000) .. (895.0000,-844.0000) ..
    controls (913.0000,-844.0000) and (922.0000,-837.6667) .. (922.0000,-825.0000)
    -- cycle(977.0000,-755.0000) .. controls (977.0000,-737.0000) and
    (968.0000,-728.0000) .. (950.0000,-728.0000) .. controls (931.3333,-728.0000)
    and (922.0000,-736.6667) .. (922.0000,-754.0000) .. controls
    (922.0000,-771.3333) and (931.3333,-780.0000) .. (950.0000,-780.0000) ..
    controls (968.0000,-780.0000) and (977.0000,-771.6667) .. (977.0000,-755.0000)
    -- cycle(1062.0000,-652.0000) .. controls (1062.0000,-633.3333) and
    (1054.3333,-624.0000) .. (1039.0000,-624.0000) .. controls
    (1023.0000,-624.0000) and (1015.0000,-633.6667) .. (1015.0000,-653.0000) ..
    controls (1015.0000,-671.6667) and (1022.6667,-681.0000) ..
    (1038.0000,-681.0000) .. controls (1054.0000,-681.0000) and
    (1062.0000,-671.3333) .. (1062.0000,-652.0000) -- cycle(917.0000,-779.0000) ..
    controls (917.0000,-773.0000) and (913.6667,-770.0000) .. (907.0000,-770.0000)
    .. controls (901.6667,-770.0000) and (899.0000,-773.3333) ..
    (899.0000,-780.0000) .. controls (899.0000,-785.3333) and (901.6667,-788.0000)
    .. (907.0000,-788.0000) .. controls (913.6667,-788.0000) and
    (917.0000,-785.0000) .. (917.0000,-779.0000) -- cycle(1113.0000,-615.0000) ..
    controls (1113.0000,-616.3333) and (1103.6667,-598.3333) ..
    (1085.0000,-561.0000) .. controls (1085.0000,-566.3333) and
    (1083.0000,-572.6667) .. (1079.0000,-580.0000) .. controls
    (1074.3333,-576.0000) and (1067.3333,-570.3333) .. (1058.0000,-563.0000) ..
    controls (1060.0000,-567.6667) and (1061.0000,-572.6667) ..
    (1061.0000,-578.0000) .. controls (1061.0000,-580.6667) and
    (1060.3333,-583.6667) .. (1059.0000,-587.0000) .. controls
    (1057.6667,-591.0000) and (1057.0000,-594.0000) .. (1057.0000,-596.0000) ..
    controls (1057.0000,-620.6667) and (1067.3333,-633.0000) ..
    (1088.0000,-633.0000) .. controls (1104.6667,-633.0000) and
    (1113.0000,-627.0000) .. (1113.0000,-615.0000) -- cycle(995.0000,-679.0000) ..
    controls (995.0000,-661.0000) and (986.3333,-652.0000) .. (969.0000,-652.0000)
    .. controls (951.6667,-652.0000) and (943.0000,-661.3333) ..
    (943.0000,-680.0000) .. controls (943.0000,-698.6667) and (951.3333,-708.0000)
    .. (968.0000,-708.0000) .. controls (986.0000,-708.0000) and
    (995.0000,-698.3333) .. (995.0000,-679.0000) -- cycle(1368.0000,-298.0000) ..
    controls (1368.0000,-292.0000) and (1362.6667,-288.0000) ..
    (1352.0000,-286.0000) .. controls (1344.0000,-278.0000) and
    (1338.3333,-274.0000) .. (1335.0000,-274.0000) .. controls
    (1321.6667,-274.0000) and (1315.0000,-283.0000) .. (1315.0000,-301.0000) ..
    controls (1315.0000,-318.3333) and (1321.3333,-327.0000) ..
    (1334.0000,-327.0000) .. controls (1338.0000,-327.0000) and
    (1344.0000,-321.3333) .. (1352.0000,-310.0000) .. controls
    (1362.6667,-308.6667) and (1368.0000,-304.6667) .. (1368.0000,-298.0000) --
    cycle(885.0000,-770.0000) .. controls (885.0000,-759.3333) and
    (875.6667,-754.0000) .. (857.0000,-754.0000) .. controls (841.0000,-754.0000)
    and (833.0000,-758.6667) .. (833.0000,-768.0000) .. controls
    (833.0000,-778.0000) and (842.0000,-783.0000) .. (860.0000,-783.0000) ..
    controls (876.6667,-783.0000) and (885.0000,-778.6667) .. (885.0000,-770.0000)
    -- cycle(840.0000,-808.0000) .. controls (840.0000,-800.0000) and
    (832.3333,-796.0000) .. (817.0000,-796.0000) .. controls (803.6667,-796.0000)
    and (797.0000,-799.3333) .. (797.0000,-806.0000) .. controls
    (797.0000,-814.0000) and (804.6667,-818.0000) .. (820.0000,-818.0000) ..
    controls (833.3333,-818.0000) and (840.0000,-814.6667) .. (840.0000,-808.0000)
    -- cycle(1403.0000,-222.0000) .. controls (1403.0000,-214.6667) and
    (1400.0000,-211.0000) .. (1394.0000,-211.0000) .. controls
    (1386.6667,-211.0000) and (1383.0000,-214.6667) .. (1383.0000,-222.0000) ..
    controls (1383.0000,-229.3333) and (1386.3333,-233.0000) ..
    (1393.0000,-233.0000) .. controls (1399.6667,-233.0000) and
    (1403.0000,-229.3333) .. (1403.0000,-222.0000) -- cycle(795.0000,-835.0000) ..
    controls (795.0000,-821.0000) and (783.3333,-814.0000) .. (760.0000,-814.0000)
    .. controls (739.3333,-814.0000) and (729.0000,-820.0000) ..
    (729.0000,-832.0000) .. controls (729.0000,-846.6667) and (741.0000,-854.0000)
    .. (765.0000,-854.0000) .. controls (785.0000,-854.0000) and
    (795.0000,-847.6667) .. (795.0000,-835.0000) -- cycle(1028.0000,-597.0000) ..
    controls (1028.0000,-593.0000) and (1026.6667,-587.0000) ..
    (1024.0000,-579.0000) .. controls (1022.0000,-571.6667) and
    (1021.0000,-566.0000) .. (1021.0000,-562.0000) .. controls
    (1021.0000,-557.3333) and (1022.3333,-552.6667) .. (1025.0000,-548.0000) ..
    controls (1019.6667,-551.3333) and (1014.6667,-556.0000) ..
    (1010.0000,-562.0000) -- (1001.0000,-548.0000) .. controls
    (991.0000,-578.0000) and (986.0000,-595.3333) .. (986.0000,-600.0000) ..
    controls (986.0000,-619.3333) and (992.3333,-629.0000) ..
    (1005.0000,-629.0000) .. controls (1020.3333,-629.0000) and
    (1028.0000,-618.3333) .. (1028.0000,-597.0000) -- cycle(1312.0000,-292.0000)
    .. controls (1312.0000,-282.6667) and (1308.6667,-278.0000) ..
    (1302.0000,-278.0000) .. controls (1294.6667,-278.0000) and
    (1291.0000,-282.6667) .. (1291.0000,-292.0000) .. controls
    (1291.0000,-302.0000) and (1294.3333,-307.0000) .. (1301.0000,-307.0000) ..
    controls (1308.3333,-307.0000) and (1312.0000,-302.0000) ..
    (1312.0000,-292.0000) -- cycle(902.0000,-709.0000) .. controls
    (902.0000,-690.3333) and (892.0000,-681.0000) .. (872.0000,-681.0000) ..
    controls (852.6667,-681.0000) and (843.0000,-690.0000) .. (843.0000,-708.0000)
    .. controls (843.0000,-727.3333) and (853.0000,-737.0000) ..
    (873.0000,-737.0000) .. controls (892.3333,-737.0000) and (902.0000,-727.6667)
    .. (902.0000,-709.0000) -- cycle(922.0000,-664.0000) .. controls
    (922.0000,-654.6667) and (916.6667,-650.0000) .. (906.0000,-650.0000) ..
    controls (896.6667,-650.0000) and (892.0000,-654.6667) .. (892.0000,-664.0000)
    .. controls (892.0000,-675.3333) and (896.3333,-681.0000) ..
    (905.0000,-681.0000) .. controls (916.3333,-681.0000) and (922.0000,-675.3333)
    .. (922.0000,-664.0000) -- cycle(969.0000,-609.0000) .. controls
    (969.0000,-591.6667) and (960.3333,-583.0000) .. (943.0000,-583.0000) ..
    controls (923.6667,-583.0000) and (914.0000,-593.3333) .. (914.0000,-614.0000)
    .. controls (914.0000,-632.6667) and (921.0000,-642.0000) ..
    (935.0000,-642.0000) .. controls (957.6667,-642.0000) and (969.0000,-631.0000)
    .. (969.0000,-609.0000) -- cycle(787.0000,-783.0000) .. controls
    (787.0000,-774.3333) and (780.6667,-770.0000) .. (768.0000,-770.0000) ..
    controls (753.3333,-770.0000) and (746.0000,-775.0000) .. (746.0000,-785.0000)
    .. controls (746.0000,-792.3333) and (752.0000,-796.0000) ..
    (764.0000,-796.0000) .. controls (779.3333,-796.0000) and (787.0000,-791.6667)
    .. (787.0000,-783.0000) -- cycle(817.0000,-736.0000) .. controls
    (817.0000,-726.0000) and (810.6667,-721.0000) .. (798.0000,-721.0000) ..
    controls (782.0000,-721.0000) and (774.0000,-727.6667) .. (774.0000,-741.0000)
    .. controls (774.0000,-751.0000) and (780.0000,-756.0000) ..
    (792.0000,-756.0000) .. controls (808.6667,-756.0000) and (817.0000,-749.3333)
    .. (817.0000,-736.0000) -- cycle(1351.0000,-185.0000) .. controls
    (1351.0000,-179.6667) and (1348.6667,-177.0000) .. (1344.0000,-177.0000) ..
    controls (1342.6667,-177.0000) and (1340.3333,-178.3333) ..
    (1337.0000,-181.0000) -- (1337.0000,-191.0000) .. controls
    (1340.3333,-194.3333) and (1342.3333,-196.0000) .. (1343.0000,-196.0000) ..
    controls (1348.3333,-196.0000) and (1351.0000,-192.3333) ..
    (1351.0000,-185.0000) -- cycle(696.0000,-861.0000) .. controls
    (696.0000,-847.0000) and (686.0000,-840.0000) .. (666.0000,-840.0000) ..
    controls (648.0000,-840.0000) and (639.0000,-846.6667) .. (639.0000,-860.0000)
    .. controls (639.0000,-874.6667) and (648.6667,-882.0000) ..
    (668.0000,-882.0000) .. controls (686.6667,-882.0000) and (696.0000,-875.0000)
    .. (696.0000,-861.0000) -- cycle(1319.0000,-194.0000) .. controls
    (1315.6667,-191.3333) and (1313.6667,-190.0000) .. (1313.0000,-190.0000) ..
    controls (1307.6667,-190.0000) and (1305.0000,-192.6667) ..
    (1305.0000,-198.0000) .. controls (1305.0000,-204.0000) and
    (1307.3333,-207.0000) .. (1312.0000,-207.0000) .. controls
    (1315.3333,-207.0000) and (1317.6667,-205.3333) .. (1319.0000,-202.0000) --
    (1319.0000,-194.0000) -- cycle(1331.0000,-178.0000) .. controls
    (1331.0000,-176.6667) and (1330.3333,-174.3333) .. (1329.0000,-171.0000) --
    (1322.0000,-171.0000) -- (1320.0000,-171.0000) .. controls
    (1319.3333,-173.0000) and (1318.6667,-175.3333) .. (1318.0000,-178.0000) ..
    controls (1318.0000,-181.3333) and (1319.6667,-183.6667) ..
    (1323.0000,-185.0000) .. controls (1328.3333,-183.0000) and
    (1331.0000,-180.6667) .. (1331.0000,-178.0000) -- cycle(898.0000,-632.0000) ..
    controls (898.0000,-614.6667) and (888.6667,-606.0000) .. (870.0000,-606.0000)
    .. controls (850.6667,-606.0000) and (841.0000,-614.3333) ..
    (841.0000,-631.0000) .. controls (841.0000,-647.6667) and (850.6667,-656.0000)
    .. (870.0000,-656.0000) .. controls (888.6667,-656.0000) and
    (898.0000,-648.0000) .. (898.0000,-632.0000) -- cycle(714.0000,-795.0000) ..
    controls (714.0000,-786.3333) and (707.6667,-782.0000) .. (695.0000,-782.0000)
    .. controls (683.0000,-782.0000) and (677.0000,-786.0000) ..
    (677.0000,-794.0000) .. controls (677.0000,-803.3333) and (683.3333,-808.0000)
    .. (696.0000,-808.0000) .. controls (708.0000,-808.0000) and
    (714.0000,-803.6667) .. (714.0000,-795.0000) -- cycle(987.0000,-501.0000) ..
    controls (987.0000,-498.3333) and (986.0000,-494.6667) .. (984.0000,-490.0000)
    .. controls (981.3333,-494.0000) and (977.0000,-499.3333) ..
    (971.0000,-506.0000) .. controls (969.6667,-505.3333) and (965.6667,-499.0000)
    .. (959.0000,-487.0000) .. controls (957.6667,-493.0000) and
    (953.0000,-501.0000) .. (945.0000,-511.0000) .. controls (937.6667,-521.0000)
    and (934.0000,-529.3333) .. (934.0000,-536.0000) .. controls
    (934.0000,-554.6667) and (940.3333,-564.0000) .. (953.0000,-564.0000) ..
    controls (975.6667,-564.0000) and (987.0000,-543.0000) .. (987.0000,-501.0000)
    -- cycle(823.0000,-682.0000) .. controls (823.0000,-668.0000) and
    (815.0000,-661.0000) .. (799.0000,-661.0000) .. controls (783.6667,-661.0000)
    and (776.0000,-668.0000) .. (776.0000,-682.0000) .. controls
    (776.0000,-695.3333) and (784.0000,-702.0000) .. (800.0000,-702.0000) ..
    controls (815.3333,-702.0000) and (823.0000,-695.3333) .. (823.0000,-682.0000)
    -- cycle(750.0000,-749.0000) .. controls (750.0000,-737.0000) and
    (743.3333,-731.0000) .. (730.0000,-731.0000) .. controls (717.3333,-731.0000)
    and (711.0000,-737.0000) .. (711.0000,-749.0000) .. controls
    (711.0000,-761.0000) and (717.6667,-767.0000) .. (731.0000,-767.0000) ..
    controls (743.6667,-767.0000) and (750.0000,-761.0000) .. (750.0000,-749.0000)
    -- cycle(919.0000,-568.0000) -- (919.0000,-559.0000) .. controls
    (919.0000,-549.6667) and (915.0000,-545.0000) .. (907.0000,-545.0000) ..
    controls (891.0000,-545.0000) and (883.0000,-554.3333) .. (883.0000,-573.0000)
    .. controls (883.0000,-587.0000) and (887.0000,-594.0000) ..
    (895.0000,-594.0000) .. controls (911.6667,-594.0000) and (919.6667,-585.3333)
    .. (919.0000,-568.0000) -- cycle(615.0000,-875.0000) .. controls
    (615.0000,-862.3333) and (604.3333,-856.0000) .. (583.0000,-856.0000) ..
    controls (565.0000,-856.0000) and (556.0000,-861.3333) .. (556.0000,-872.0000)
    .. controls (556.0000,-885.3333) and (566.3333,-892.0000) ..
    (587.0000,-892.0000) .. controls (605.6667,-892.0000) and (615.0000,-886.3333)
    .. (615.0000,-875.0000) -- cycle(755.0000,-711.0000) .. controls
    (755.0000,-702.3333) and (750.3333,-698.0000) .. (741.0000,-698.0000) ..
    controls (733.0000,-698.0000) and (729.0000,-702.0000) .. (729.0000,-710.0000)
    .. controls (729.0000,-718.6667) and (733.3333,-723.0000) ..
    (742.0000,-723.0000) .. controls (750.6667,-723.0000) and (755.0000,-719.0000)
    .. (755.0000,-711.0000) -- cycle(661.0000,-811.0000) .. controls
    (661.0000,-797.6667) and (652.0000,-791.0000) .. (634.0000,-791.0000) ..
    controls (617.3333,-791.0000) and (609.0000,-797.3333) .. (609.0000,-810.0000)
    .. controls (609.0000,-824.0000) and (618.0000,-831.0000) ..
    (636.0000,-831.0000) .. controls (652.6667,-831.0000) and (661.0000,-824.3333)
    .. (661.0000,-811.0000) -- cycle(833.0000,-626.0000) .. controls
    (833.0000,-613.3333) and (828.3333,-607.0000) .. (819.0000,-607.0000) ..
    controls (809.0000,-607.0000) and (804.0000,-613.6667) .. (804.0000,-627.0000)
    .. controls (804.0000,-639.6667) and (808.6667,-646.0000) ..
    (818.0000,-646.0000) .. controls (828.0000,-646.0000) and (833.0000,-639.3333)
    .. (833.0000,-626.0000) -- cycle(766.0000,-679.0000) .. controls
    (766.0000,-673.6667) and (762.6667,-671.0000) .. (756.0000,-671.0000) ..
    controls (752.6667,-671.0000) and (749.3333,-672.3333) .. (746.0000,-675.0000)
    -- (746.0000,-682.0000) .. controls (749.3333,-685.3333) and
    (752.6667,-687.0000) .. (756.0000,-687.0000) .. controls (762.6667,-687.0000)
    and (766.0000,-684.3333) .. (766.0000,-679.0000) -- cycle(690.0000,-747.0000)
    .. controls (690.0000,-735.6667) and (683.3333,-730.0000) ..
    (670.0000,-730.0000) .. controls (657.3333,-730.0000) and (651.0000,-735.3333)
    .. (651.0000,-746.0000) .. controls (651.0000,-758.6667) and
    (657.3333,-765.0000) .. (670.0000,-765.0000) .. controls (683.3333,-765.0000)
    and (690.0000,-759.0000) .. (690.0000,-747.0000) -- cycle(781.0000,-643.0000)
    .. controls (781.0000,-636.3333) and (778.3333,-633.0000) ..
    (773.0000,-633.0000) .. controls (766.3333,-633.0000) and (763.0000,-636.3333)
    .. (763.0000,-643.0000) .. controls (763.0000,-649.0000) and
    (766.0000,-652.0000) .. (772.0000,-652.0000) .. controls (778.0000,-652.0000)
    and (781.0000,-649.0000) .. (781.0000,-643.0000) -- cycle(711.0000,-713.0000)
    .. controls (711.0000,-703.0000) and (708.0000,-698.0000) ..
    (702.0000,-698.0000) .. controls (694.6667,-698.0000) and (691.0000,-703.0000)
    .. (691.0000,-713.0000) .. controls (691.0000,-722.3333) and
    (694.3333,-727.0000) .. (701.0000,-727.0000) .. controls (707.6667,-727.0000)
    and (711.0000,-722.3333) .. (711.0000,-713.0000) -- cycle(869.0000,-560.0000)
    .. controls (869.0000,-548.0000) and (864.0000,-542.0000) ..
    (854.0000,-542.0000) .. controls (831.3333,-542.0000) and (820.0000,-552.3333)
    .. (820.0000,-573.0000) .. controls (820.0000,-589.0000) and
    (827.6667,-597.0000) .. (843.0000,-597.0000) .. controls (860.3333,-597.0000)
    and (869.0000,-584.6667) .. (869.0000,-560.0000) -- cycle(1291.0000,-123.0000)
    .. controls (1291.0000,-116.3333) and (1288.0000,-113.0000) ..
    (1282.0000,-113.0000) .. controls (1276.0000,-113.0000) and
    (1273.0000,-116.6667) .. (1273.0000,-124.0000) .. controls
    (1273.0000,-131.3333) and (1275.6667,-135.0000) .. (1281.0000,-135.0000) ..
    controls (1287.6667,-135.0000) and (1291.0000,-131.0000) ..
    (1291.0000,-123.0000) -- cycle(735.0000,-679.0000) .. controls
    (735.0000,-671.6667) and (731.0000,-668.0000) .. (723.0000,-668.0000) ..
    controls (715.0000,-668.0000) and (711.0000,-672.0000) .. (711.0000,-680.0000)
    .. controls (711.0000,-687.3333) and (715.0000,-691.0000) ..
    (723.0000,-691.0000) .. controls (731.0000,-691.0000) and (735.0000,-687.0000)
    .. (735.0000,-679.0000) -- cycle(758.0000,-632.0000) -- (753.0000,-630.0000)
    .. controls (741.6667,-630.0000) and (736.0000,-637.6667) ..
    (736.0000,-653.0000) .. controls (736.0000,-659.0000) and (738.3333,-662.0000)
    .. (743.0000,-662.0000) .. controls (753.0000,-662.0000) and
    (758.0000,-655.0000) .. (758.0000,-641.0000) -- (758.0000,-632.0000) --
    cycle(909.0000,-504.0000) .. controls (909.0000,-488.0000) and
    (901.0000,-480.0000) .. (885.0000,-480.0000) .. controls (868.3333,-480.0000)
    and (860.0000,-488.3333) .. (860.0000,-505.0000) .. controls
    (860.0000,-521.0000) and (868.0000,-529.0000) .. (884.0000,-529.0000) ..
    controls (900.6667,-529.0000) and (909.0000,-520.6667) .. (909.0000,-504.0000)
    -- cycle(791.0000,-606.0000) .. controls (791.0000,-597.3333) and
    (788.0000,-593.0000) .. (782.0000,-593.0000) .. controls (771.3333,-593.0000)
    and (766.0000,-599.6667) .. (766.0000,-613.0000) .. controls
    (766.0000,-620.3333) and (769.0000,-624.0000) .. (775.0000,-624.0000) ..
    controls (785.6667,-624.0000) and (791.0000,-618.0000) .. (791.0000,-606.0000)
    -- cycle(534.0000,-871.0000) .. controls (534.0000,-857.6667) and
    (525.0000,-851.0000) .. (507.0000,-851.0000) .. controls (490.3333,-851.0000)
    and (482.0000,-857.0000) .. (482.0000,-869.0000) .. controls
    (482.0000,-881.0000) and (491.3333,-887.0000) .. (510.0000,-887.0000) ..
    controls (526.0000,-887.0000) and (534.0000,-881.6667) .. (534.0000,-871.0000)
    -- cycle(810.0000,-570.0000) .. controls (810.0000,-566.0000) and
    (809.3333,-563.0000) .. (808.0000,-561.0000) -- (802.0000,-561.0000) ..
    controls (792.0000,-561.0000) and (787.0000,-567.3333) .. (787.0000,-580.0000)
    .. controls (787.0000,-586.6667) and (789.6667,-590.0000) ..
    (795.0000,-590.0000) .. controls (805.0000,-590.0000) and (810.0000,-583.3333)
    .. (810.0000,-570.0000) -- cycle(586.0000,-811.0000) .. controls
    (586.0000,-793.6667) and (575.3333,-785.0000) .. (554.0000,-785.0000) ..
    controls (532.0000,-785.0000) and (521.0000,-794.6667) .. (521.0000,-814.0000)
    .. controls (521.0000,-826.0000) and (531.6667,-832.0000) ..
    (553.0000,-832.0000) .. controls (575.0000,-832.0000) and (586.0000,-825.0000)
    .. (586.0000,-811.0000) -- cycle(700.0000,-674.0000) .. controls
    (700.0000,-666.0000) and (696.0000,-662.0000) .. (688.0000,-662.0000) ..
    controls (680.6667,-662.0000) and (677.0000,-665.6667) .. (677.0000,-673.0000)
    .. controls (677.0000,-680.3333) and (680.6667,-684.0000) ..
    (688.0000,-684.0000) .. controls (696.0000,-684.0000) and (700.0000,-680.6667)
    .. (700.0000,-674.0000) -- cycle(722.0000,-644.0000) .. controls
    (720.0000,-640.6667) and (716.6667,-639.0000) .. (712.0000,-639.0000) ..
    controls (709.3333,-639.0000) and (706.3333,-641.0000) .. (703.0000,-645.0000)
    .. controls (706.3333,-650.3333) and (709.6667,-653.0000) ..
    (713.0000,-653.0000) .. controls (714.3333,-653.0000) and (717.3333,-652.0000)
    .. (722.0000,-650.0000) -- (722.0000,-644.0000) -- cycle(642.0000,-741.0000)
    .. controls (642.0000,-727.0000) and (632.6667,-720.0000) ..
    (614.0000,-720.0000) .. controls (588.6667,-720.0000) and (576.0000,-729.3333)
    .. (576.0000,-748.0000) .. controls (576.0000,-762.0000) and
    (585.3333,-769.0000) .. (604.0000,-769.0000) .. controls (629.3333,-769.0000)
    and (642.0000,-759.6667) .. (642.0000,-741.0000) -- cycle(672.0000,-695.0000)
    .. controls (672.0000,-685.6667) and (665.6667,-681.0000) ..
    (653.0000,-681.0000) .. controls (641.0000,-681.0000) and (635.0000,-685.6667)
    .. (635.0000,-695.0000) .. controls (635.0000,-705.0000) and
    (641.3333,-710.0000) .. (654.0000,-710.0000) .. controls (666.0000,-710.0000)
    and (672.0000,-705.0000) .. (672.0000,-695.0000) -- cycle(740.0000,-610.0000)
    .. controls (738.0000,-608.0000) and (736.3333,-607.0000) ..
    (735.0000,-607.0000) .. controls (721.0000,-607.0000) and (714.0000,-613.0000)
    .. (714.0000,-625.0000) .. controls (714.6667,-625.6667) and
    (715.3333,-628.0000) .. (716.0000,-632.0000) -- (722.0000,-632.0000) ..
    controls (733.3333,-632.0000) and (739.3333,-624.6667) .. (740.0000,-610.0000)
    -- cycle(753.0000,-578.0000) -- (747.0000,-578.0000) .. controls
    (744.3333,-578.0000) and (740.3333,-581.0000) .. (735.0000,-587.0000) --
    (733.0000,-593.0000) -- (735.0000,-603.0000) .. controls (747.0000,-599.0000)
    and (753.0000,-595.0000) .. (753.0000,-591.0000) -- (753.0000,-578.0000) --
    cycle(472.0000,-880.0000) .. controls (472.0000,-869.3333) and
    (464.3333,-864.0000) .. (449.0000,-864.0000) .. controls (434.3333,-864.0000)
    and (427.0000,-869.6667) .. (427.0000,-881.0000) .. controls
    (427.0000,-891.0000) and (434.3333,-896.0000) .. (449.0000,-896.0000) ..
    controls (464.3333,-896.0000) and (472.0000,-890.6667) .. (472.0000,-880.0000)
    -- cycle(1251.0000,-80.0000) .. controls (1249.6667,-77.3333) and
    (1247.0000,-76.0000) .. (1243.0000,-76.0000) .. controls (1237.0000,-76.0000)
    and (1234.0000,-78.6667) .. (1234.0000,-84.0000) .. controls
    (1234.0000,-89.3333) and (1237.0000,-92.0000) .. (1243.0000,-92.0000) ..
    controls (1245.6667,-92.0000) and (1248.3333,-90.3333) .. (1251.0000,-87.0000)
    -- (1251.0000,-80.0000) -- cycle(769.0000,-550.0000) .. controls
    (767.6667,-548.6667) and (766.3333,-548.0000) .. (765.0000,-548.0000) ..
    controls (754.3333,-548.0000) and (749.0000,-551.6667) .. (749.0000,-559.0000)
    -- (749.0000,-571.0000) -- (755.0000,-571.0000) .. controls
    (764.3333,-571.0000) and (769.0000,-566.0000) .. (769.0000,-556.0000) --
    (769.0000,-550.0000) -- cycle(423.0000,-907.0000) .. controls
    (423.0000,-897.6667) and (418.0000,-893.0000) .. (408.0000,-893.0000) ..
    controls (398.6667,-893.0000) and (394.0000,-897.6667) .. (394.0000,-907.0000)
    .. controls (394.0000,-917.0000) and (398.6667,-922.0000) ..
    (408.0000,-922.0000) .. controls (418.0000,-922.0000) and (423.0000,-917.0000)
    .. (423.0000,-907.0000) -- cycle(671.0000,-634.0000) .. controls
    (671.0000,-624.0000) and (665.0000,-619.0000) .. (653.0000,-619.0000) ..
    controls (641.6667,-619.0000) and (636.0000,-625.0000) .. (636.0000,-637.0000)
    .. controls (636.0000,-647.6667) and (640.3333,-653.0000) ..
    (649.0000,-653.0000) .. controls (663.6667,-653.0000) and (671.0000,-646.6667)
    .. (671.0000,-634.0000) -- cycle(766.0000,-530.0000) -- (765.0000,-526.0000)
    -- (755.0000,-526.0000) .. controls (753.6667,-526.0000) and
    (750.3333,-528.6667) .. (745.0000,-534.0000) -- (745.0000,-538.0000) --
    (747.0000,-539.0000) -- (755.0000,-539.0000) .. controls (758.3333,-539.0000)
    and (762.0000,-536.0000) .. (766.0000,-530.0000) -- cycle(489.0000,-822.0000)
    .. controls (489.0000,-808.6667) and (482.6667,-802.0000) ..
    (470.0000,-802.0000) .. controls (449.3333,-802.0000) and (439.0000,-810.6667)
    .. (439.0000,-828.0000) .. controls (439.0000,-839.3333) and
    (447.3333,-845.0000) .. (464.0000,-845.0000) .. controls (480.6667,-845.0000)
    and (489.0000,-837.3333) .. (489.0000,-822.0000) -- cycle(710.0000,-588.0000)
    -- (710.0000,-584.0000) .. controls (704.0000,-580.0000) and
    (699.6667,-578.0000) .. (697.0000,-578.0000) .. controls (684.3333,-578.0000)
    and (678.0000,-584.3333) .. (678.0000,-597.0000) .. controls
    (678.0000,-603.6667) and (683.3333,-607.0000) .. (694.0000,-607.0000) ..
    controls (704.6667,-607.0000) and (710.0000,-600.6667) .. (710.0000,-588.0000)
    -- cycle(733.0000,-559.0000) .. controls (733.0000,-552.3333) and
    (729.3333,-549.0000) .. (722.0000,-549.0000) .. controls (714.0000,-549.0000)
    and (710.0000,-552.3333) .. (710.0000,-559.0000) .. controls
    (710.0000,-566.3333) and (714.0000,-570.0000) .. (722.0000,-570.0000) ..
    controls (729.3333,-570.0000) and (733.0000,-566.3333) .. (733.0000,-559.0000)
    -- cycle(560.0000,-735.0000) .. controls (560.0000,-725.0000) and
    (554.3333,-720.0000) .. (543.0000,-720.0000) .. controls (531.0000,-720.0000)
    and (525.0000,-725.0000) .. (525.0000,-735.0000) .. controls
    (525.0000,-745.0000) and (531.0000,-750.0000) .. (543.0000,-750.0000) ..
    controls (554.3333,-750.0000) and (560.0000,-745.0000) .. (560.0000,-735.0000)
    -- cycle(621.0000,-668.0000) .. controls (621.0000,-655.3333) and
    (614.6667,-649.0000) .. (602.0000,-649.0000) .. controls (586.6667,-649.0000)
    and (579.0000,-656.6667) .. (579.0000,-672.0000) .. controls
    (579.0000,-682.6667) and (586.6667,-688.0000) .. (602.0000,-688.0000) ..
    controls (614.6667,-688.0000) and (621.0000,-681.3333) .. (621.0000,-668.0000)
    -- cycle(377.0000,-939.0000) -- (377.0000,-926.0000) .. controls
    (377.0000,-891.3333) and (373.3333,-873.6667) .. (366.0000,-873.0000) ..
    controls (366.0000,-877.0000) and (365.3333,-882.6667) .. (364.0000,-890.0000)
    .. controls (362.6667,-888.0000) and (359.6667,-885.3333) ..
    (355.0000,-882.0000) .. controls (357.0000,-885.3333) and (358.0000,-889.0000)
    .. (358.0000,-893.0000) -- (358.0000,-897.0000) .. controls
    (354.6667,-894.3333) and (349.6667,-890.6667) .. (343.0000,-886.0000) ..
    controls (346.3333,-900.0000) and (348.0000,-905.0000) .. (348.0000,-901.0000)
    -- (348.0000,-905.0000) .. controls (344.0000,-901.6667) and
    (339.6667,-900.0000) .. (335.0000,-900.0000) .. controls (333.0000,-900.0000)
    and (330.3333,-900.6667) .. (327.0000,-902.0000) .. controls
    (331.0000,-906.6667) and (342.3333,-909.0000) .. (361.0000,-909.0000) ..
    controls (353.6667,-921.0000) and (339.6667,-924.0000) .. (319.0000,-918.0000)
    .. controls (327.6667,-923.3333) and (335.6667,-926.0000) ..
    (343.0000,-926.0000) .. controls (346.3333,-926.0000) and (353.3333,-925.0000)
    .. (364.0000,-923.0000) .. controls (358.6667,-932.3333) and
    (347.6667,-937.3333) .. (331.0000,-938.0000) .. controls (337.0000,-940.6667)
    and (341.0000,-942.0000) .. (343.0000,-942.0000) .. controls
    (345.6667,-942.0000) and (353.0000,-940.0000) .. (365.0000,-936.0000) ..
    controls (362.3333,-943.3333) and (354.6667,-948.0000) .. (342.0000,-950.0000)
    .. controls (343.3333,-951.3333) and (345.6667,-952.0000) ..
    (349.0000,-952.0000) .. controls (353.0000,-952.0000) and (358.0000,-950.0000)
    .. (364.0000,-946.0000) -- (365.0000,-947.0000) .. controls
    (363.6667,-951.0000) and (359.3333,-956.0000) .. (352.0000,-962.0000) ..
    controls (358.6667,-965.3333) and (362.3333,-967.0000) .. (363.0000,-967.0000)
    .. controls (372.3333,-967.0000) and (377.0000,-957.6667) ..
    (377.0000,-939.0000) -- cycle(800.0000,-476.0000) .. controls
    (800.0000,-469.3333) and (795.6667,-466.0000) .. (787.0000,-466.0000) ..
    controls (784.3333,-466.0000) and (781.6667,-467.0000) .. (779.0000,-469.0000)
    -- (779.0000,-473.0000) .. controls (779.0000,-479.6667) and
    (783.3333,-483.0000) .. (792.0000,-483.0000) .. controls (797.3333,-483.0000)
    and (800.0000,-480.6667) .. (800.0000,-476.0000) -- cycle(427.0000,-851.0000)
    .. controls (427.0000,-839.6667) and (420.6667,-834.0000) ..
    (408.0000,-834.0000) .. controls (395.3333,-834.0000) and (389.0000,-839.6667)
    .. (389.0000,-851.0000) .. controls (389.0000,-863.6667) and
    (395.3333,-870.0000) .. (408.0000,-870.0000) .. controls (420.6667,-870.0000)
    and (427.0000,-863.6667) .. (427.0000,-851.0000) -- cycle(759.0000,-508.0000)
    .. controls (756.3333,-506.6667) and (753.6667,-506.0000) ..
    (751.0000,-506.0000) .. controls (747.6667,-506.0000) and (742.6667,-508.0000)
    .. (736.0000,-512.0000) -- (745.0000,-519.0000) .. controls
    (748.3333,-519.0000) and (753.0000,-517.0000) .. (759.0000,-513.0000) --
    (759.0000,-508.0000) -- cycle(519.0000,-761.0000) .. controls
    (519.0000,-746.3333) and (511.3333,-739.0000) .. (496.0000,-739.0000) ..
    controls (480.0000,-739.0000) and (472.0000,-746.3333) .. (472.0000,-761.0000)
    .. controls (472.0000,-775.6667) and (480.0000,-783.0000) ..
    (496.0000,-783.0000) .. controls (511.3333,-783.0000) and (519.0000,-775.6667)
    .. (519.0000,-761.0000) -- cycle(779.0000,-491.0000) .. controls
    (777.0000,-485.6667) and (771.0000,-483.0000) .. (761.0000,-483.0000) ..
    controls (759.6667,-483.0000) and (757.6667,-483.3333) .. (755.0000,-484.0000)
    .. controls (752.3333,-484.6667) and (750.3333,-485.0000) ..
    (749.0000,-485.0000) -- (748.0000,-491.0000) .. controls (754.0000,-494.3333)
    and (759.3333,-496.0000) .. (764.0000,-496.0000) -- (769.0000,-496.0000) ..
    controls (773.0000,-496.0000) and (776.3333,-494.3333) .. (779.0000,-491.0000)
    -- cycle(304.0000,-952.0000) .. controls (302.6667,-950.0000) and
    (300.6667,-947.3333) .. (298.0000,-944.0000) -- (289.0000,-944.0000) --
    (287.0000,-945.0000) -- (287.0000,-952.0000) .. controls (288.3333,-953.3333)
    and (290.3333,-955.0000) .. (293.0000,-957.0000) -- (301.0000,-957.0000) --
    (304.0000,-952.0000) -- cycle(560.0000,-692.0000) .. controls
    (560.0000,-680.6667) and (553.3333,-675.0000) .. (540.0000,-675.0000) ..
    controls (528.0000,-675.0000) and (522.0000,-680.6667) .. (522.0000,-692.0000)
    .. controls (522.0000,-702.6667) and (528.6667,-708.0000) ..
    (542.0000,-708.0000) .. controls (554.0000,-708.0000) and (560.0000,-702.6667)
    .. (560.0000,-692.0000) -- cycle(280.0000,-959.0000) .. controls
    (278.0000,-955.0000) and (275.3333,-952.3333) .. (272.0000,-951.0000) --
    (265.0000,-953.0000) .. controls (266.3333,-958.3333) and (269.6667,-961.0000)
    .. (275.0000,-961.0000) .. controls (277.0000,-961.0000) and
    (278.6667,-960.3333) .. (280.0000,-959.0000) -- cycle(723.0000,-518.0000) ..
    controls (723.0000,-508.0000) and (718.6667,-503.0000) .. (710.0000,-503.0000)
    .. controls (700.6667,-503.0000) and (696.0000,-508.0000) ..
    (696.0000,-518.0000) .. controls (696.0000,-527.3333) and (700.3333,-532.0000)
    .. (709.0000,-532.0000) .. controls (718.3333,-532.0000) and
    (723.0000,-527.3333) .. (723.0000,-518.0000) -- cycle(684.0000,-545.0000) ..
    controls (684.0000,-538.3333) and (680.0000,-535.0000) .. (672.0000,-535.0000)
    .. controls (664.6667,-535.0000) and (661.0000,-538.3333) ..
    (661.0000,-545.0000) .. controls (661.0000,-553.0000) and (664.6667,-557.0000)
    .. (672.0000,-557.0000) .. controls (680.0000,-557.0000) and
    (684.0000,-553.0000) .. (684.0000,-545.0000) -- cycle(453.0000,-785.0000) ..
    controls (453.0000,-771.6667) and (447.0000,-765.0000) .. (435.0000,-765.0000)
    .. controls (420.3333,-765.0000) and (413.0000,-771.6667) ..
    (413.0000,-785.0000) .. controls (413.0000,-798.3333) and (420.3333,-805.0000)
    .. (435.0000,-805.0000) .. controls (447.0000,-805.0000) and
    (453.0000,-798.3333) .. (453.0000,-785.0000) -- cycle(281.0000,-941.0000) ..
    controls (279.0000,-939.6667) and (275.3333,-938.0000) .. (270.0000,-936.0000)
    -- (267.0000,-938.0000) -- (267.0000,-943.0000) .. controls
    (269.0000,-946.3333) and (271.0000,-948.0000) .. (273.0000,-948.0000) --
    (281.0000,-948.0000) -- (281.0000,-941.0000) -- cycle(657.0000,-575.0000) ..
    controls (657.0000,-564.3333) and (650.6667,-559.0000) .. (638.0000,-559.0000)
    .. controls (626.6667,-559.0000) and (621.0000,-564.3333) ..
    (621.0000,-575.0000) .. controls (621.0000,-585.6667) and (626.6667,-591.0000)
    .. (638.0000,-591.0000) .. controls (650.6667,-591.0000) and
    (657.0000,-585.6667) .. (657.0000,-575.0000) -- cycle(618.0000,-611.0000) ..
    controls (618.0000,-602.3333) and (612.0000,-598.0000) .. (600.0000,-598.0000)
    .. controls (586.0000,-598.0000) and (579.0000,-604.6667) ..
    (579.0000,-618.0000) .. controls (579.0000,-627.3333) and (585.0000,-632.0000)
    .. (597.0000,-632.0000) .. controls (611.0000,-632.0000) and
    (618.0000,-625.0000) .. (618.0000,-611.0000) -- cycle(255.0000,-962.0000) ..
    controls (255.0000,-958.6667) and (253.0000,-956.0000) .. (249.0000,-954.0000)
    -- (242.0000,-955.0000) -- (249.0000,-962.0000) -- (255.0000,-962.0000) --
    cycle(762.0000,-461.0000) .. controls (762.0000,-450.3333) and
    (756.3333,-445.0000) .. (745.0000,-445.0000) .. controls (734.3333,-445.0000)
    and (729.0000,-450.3333) .. (729.0000,-461.0000) .. controls
    (729.0000,-471.0000) and (734.3333,-476.0000) .. (745.0000,-476.0000) ..
    controls (756.3333,-476.0000) and (762.0000,-471.0000) .. (762.0000,-461.0000)
    -- cycle(262.0000,-949.0000) -- (261.0000,-945.0000) -- (252.0000,-945.0000)
    -- (254.0000,-951.0000) -- (262.0000,-949.0000) -- cycle(787.0000,-424.0000)
    .. controls (787.0000,-413.3333) and (781.0000,-408.0000) ..
    (769.0000,-408.0000) .. controls (756.3333,-408.0000) and (750.0000,-413.3333)
    .. (750.0000,-424.0000) .. controls (750.0000,-435.3333) and
    (756.3333,-441.0000) .. (769.0000,-441.0000) .. controls (781.0000,-441.0000)
    and (787.0000,-435.3333) .. (787.0000,-424.0000) -- cycle(496.0000,-703.0000)
    .. controls (491.3333,-699.0000) and (487.6667,-697.0000) ..
    (485.0000,-697.0000) .. controls (477.0000,-697.0000) and (473.0000,-700.6667)
    .. (473.0000,-708.0000) .. controls (473.0000,-716.0000) and
    (477.0000,-720.0000) .. (485.0000,-720.0000) .. controls (488.3333,-720.0000)
    and (492.0000,-718.0000) .. (496.0000,-714.0000) -- (496.0000,-703.0000) --
    cycle(463.0000,-740.0000) .. controls (463.0000,-731.3333) and
    (459.3333,-727.0000) .. (452.0000,-727.0000) .. controls (444.0000,-727.0000)
    and (440.0000,-731.3333) .. (440.0000,-740.0000) .. controls
    (440.0000,-748.6667) and (444.0000,-753.0000) .. (452.0000,-753.0000) ..
    controls (459.3333,-753.0000) and (463.0000,-748.6667) .. (463.0000,-740.0000)
    -- cycle(238.0000,-951.0000) -- (233.0000,-950.0000) -- (229.0000,-953.0000)
    .. controls (230.3333,-954.3333) and (232.6667,-955.3333) ..
    (236.0000,-956.0000) -- (238.0000,-951.0000) -- cycle(245.0000,-942.0000) --
    (245.0000,-941.0000) -- (239.0000,-943.0000) -- (243.0000,-946.0000) --
    (245.0000,-942.0000) -- cycle(356.0000,-837.0000) .. controls
    (356.0000,-830.3333) and (352.3333,-827.0000) .. (345.0000,-827.0000) ..
    controls (338.3333,-827.0000) and (335.0000,-830.3333) .. (335.0000,-837.0000)
    .. controls (335.0000,-844.3333) and (338.3333,-848.0000) ..
    (345.0000,-848.0000) .. controls (352.3333,-848.0000) and (356.0000,-844.3333)
    .. (356.0000,-837.0000) -- cycle(407.0000,-792.0000) .. controls
    (407.0000,-781.3333) and (401.6667,-776.0000) .. (391.0000,-776.0000) ..
    controls (380.3333,-776.0000) and (375.0000,-781.0000) .. (375.0000,-791.0000)
    .. controls (375.0000,-802.3333) and (380.6667,-808.0000) ..
    (392.0000,-808.0000) .. controls (402.0000,-808.0000) and (407.0000,-802.6667)
    .. (407.0000,-792.0000) -- cycle(713.0000,-476.0000) .. controls
    (713.0000,-465.3333) and (708.6667,-460.0000) .. (700.0000,-460.0000) ..
    controls (690.0000,-460.0000) and (685.0000,-465.6667) .. (685.0000,-477.0000)
    .. controls (685.0000,-489.0000) and (689.6667,-495.0000) ..
    (699.0000,-495.0000) .. controls (708.3333,-495.0000) and (713.0000,-488.6667)
    .. (713.0000,-476.0000) -- cycle(332.0000,-850.0000) .. controls
    (332.0000,-846.0000) and (329.3333,-844.0000) .. (324.0000,-844.0000) ..
    controls (320.6667,-844.0000) and (318.0000,-846.0000) .. (316.0000,-850.0000)
    .. controls (318.6667,-855.3333) and (321.3333,-858.0000) ..
    (324.0000,-858.0000) .. controls (329.3333,-858.0000) and (332.0000,-855.3333)
    .. (332.0000,-850.0000) -- cycle(554.0000,-635.0000) .. controls
    (554.0000,-624.3333) and (549.3333,-619.0000) .. (540.0000,-619.0000) ..
    controls (529.3333,-619.0000) and (524.0000,-624.3333) .. (524.0000,-635.0000)
    .. controls (524.0000,-646.3333) and (529.3333,-652.0000) ..
    (540.0000,-652.0000) .. controls (549.3333,-652.0000) and (554.0000,-646.3333)
    .. (554.0000,-635.0000) -- cycle(674.0000,-505.0000) .. controls
    (674.0000,-497.0000) and (670.0000,-493.0000) .. (662.0000,-493.0000) ..
    controls (653.3333,-493.0000) and (649.0000,-497.0000) .. (649.0000,-505.0000)
    .. controls (649.0000,-513.6667) and (653.3333,-518.0000) ..
    (662.0000,-518.0000) .. controls (670.0000,-518.0000) and (674.0000,-513.6667)
    .. (674.0000,-505.0000) -- cycle(307.0000,-860.0000) -- (304.0000,-858.0000)
    -- (297.0000,-860.0000) -- (299.0000,-868.0000) -- (304.0000,-868.0000) --
    (307.0000,-865.0000) -- (307.0000,-860.0000) -- cycle(600.0000,-572.0000) ..
    controls (600.0000,-563.3333) and (596.6667,-559.0000) .. (590.0000,-559.0000)
    .. controls (582.6667,-559.0000) and (579.0000,-563.3333) ..
    (579.0000,-572.0000) .. controls (579.0000,-580.6667) and (582.3333,-585.0000)
    .. (589.0000,-585.0000) .. controls (596.3333,-585.0000) and
    (600.0000,-580.6667) .. (600.0000,-572.0000) -- cycle(641.0000,-531.0000) ..
    controls (641.0000,-524.3333) and (637.6667,-521.0000) .. (631.0000,-521.0000)
    .. controls (625.0000,-521.0000) and (622.0000,-524.3333) ..
    (622.0000,-531.0000) .. controls (622.0000,-537.6667) and (625.0000,-541.0000)
    .. (631.0000,-541.0000) .. controls (637.6667,-541.0000) and
    (641.0000,-537.6667) .. (641.0000,-531.0000) -- cycle(506.0000,-661.0000) ..
    controls (506.0000,-653.0000) and (503.0000,-649.0000) .. (497.0000,-649.0000)
    .. controls (485.6667,-649.0000) and (480.0000,-656.0000) ..
    (480.0000,-670.0000) .. controls (480.0000,-681.3333) and (483.0000,-687.0000)
    .. (489.0000,-687.0000) .. controls (500.3333,-687.0000) and
    (506.0000,-678.3333) .. (506.0000,-661.0000) -- cycle(428.0000,-741.0000) ..
    controls (428.0000,-732.3333) and (424.0000,-728.0000) .. (416.0000,-728.0000)
    .. controls (406.0000,-728.0000) and (401.0000,-734.3333) ..
    (401.0000,-747.0000) .. controls (401.0000,-755.0000) and (405.3333,-759.0000)
    .. (414.0000,-759.0000) .. controls (423.3333,-759.0000) and
    (428.0000,-753.0000) .. (428.0000,-741.0000) -- cycle(283.0000,-871.0000) --
    (282.0000,-869.0000) -- (276.0000,-870.0000) -- (281.0000,-876.0000) --
    (283.0000,-871.0000) -- cycle(467.0000,-690.0000) .. controls
    (467.0000,-679.3333) and (462.0000,-674.0000) .. (452.0000,-674.0000) ..
    controls (441.3333,-674.0000) and (436.0000,-679.3333) .. (436.0000,-690.0000)
    .. controls (436.0000,-701.3333) and (441.3333,-707.0000) ..
    (452.0000,-707.0000) .. controls (462.0000,-707.0000) and (467.0000,-701.3333)
    .. (467.0000,-690.0000) -- cycle(758.0000,-392.0000) .. controls
    (758.0000,-383.3333) and (753.6667,-379.0000) .. (745.0000,-379.0000) ..
    controls (736.3333,-379.0000) and (732.0000,-383.0000) .. (732.0000,-391.0000)
    .. controls (732.0000,-400.3333) and (736.3333,-405.0000) ..
    (745.0000,-405.0000) .. controls (753.6667,-405.0000) and (758.0000,-400.6667)
    .. (758.0000,-392.0000) -- cycle(551.0000,-589.0000) .. controls
    (551.0000,-585.6667) and (549.3333,-581.6667) .. (546.0000,-577.0000) ..
    controls (540.6667,-581.0000) and (538.0000,-586.3333) .. (538.0000,-593.0000)
    .. controls (538.0000,-596.3333) and (539.6667,-600.6667) ..
    (543.0000,-606.0000) .. controls (548.3333,-604.6667) and (551.0000,-600.0000)
    .. (551.0000,-592.0000) -- (551.0000,-589.0000) -- cycle(317.0000,-823.0000)
    .. controls (314.3333,-819.6667) and (311.0000,-818.0000) ..
    (307.0000,-818.0000) .. controls (304.3333,-818.0000) and (301.6667,-819.6667)
    .. (299.0000,-823.0000) -- (299.0000,-832.0000) .. controls
    (301.6667,-835.3333) and (304.6667,-837.0000) .. (308.0000,-837.0000) ..
    controls (310.6667,-837.0000) and (313.6667,-835.3333) .. (317.0000,-832.0000)
    -- (317.0000,-823.0000) -- cycle(675.0000,-463.0000) .. controls
    (675.0000,-458.3333) and (673.0000,-454.0000) .. (669.0000,-450.0000) ..
    controls (662.3333,-450.6667) and (659.0000,-456.0000) .. (659.0000,-466.0000)
    .. controls (659.0000,-470.6667) and (660.6667,-475.3333) ..
    (664.0000,-480.0000) .. controls (671.3333,-477.3333) and (675.0000,-471.6667)
    .. (675.0000,-463.0000) -- cycle(727.0000,-421.0000) .. controls
    (727.0000,-410.3333) and (721.6667,-405.0000) .. (711.0000,-405.0000) ..
    controls (701.0000,-405.0000) and (696.0000,-410.0000) .. (696.0000,-420.0000)
    .. controls (696.0000,-430.0000) and (701.0000,-435.0000) ..
    (711.0000,-435.0000) .. controls (721.6667,-435.0000) and (727.0000,-430.3333)
    .. (727.0000,-421.0000) -- cycle(512.0000,-624.0000) .. controls
    (512.0000,-620.6667) and (510.3333,-616.6667) .. (507.0000,-612.0000) ..
    controls (503.0000,-613.3333) and (501.0000,-617.3333) .. (501.0000,-624.0000)
    -- (501.0000,-630.0000) .. controls (501.0000,-634.0000) and
    (501.3333,-637.0000) .. (502.0000,-639.0000) -- (508.0000,-639.0000) ..
    controls (510.6667,-629.6667) and (512.0000,-624.6667) .. (512.0000,-624.0000)
    -- cycle(297.0000,-846.0000) .. controls (295.0000,-842.0000) and
    (293.0000,-840.0000) .. (291.0000,-840.0000) .. controls (289.6667,-840.0000)
    and (287.0000,-842.6667) .. (283.0000,-848.0000) .. controls
    (271.6667,-852.6667) and (262.3333,-857.3333) .. (255.0000,-862.0000) --
    (257.0000,-870.0000) -- (262.0000,-870.0000) .. controls (264.0000,-868.6667)
    and (266.0000,-867.6667) .. (268.0000,-867.0000) .. controls
    (270.6667,-867.0000) and (273.0000,-864.6667) .. (275.0000,-860.0000) ..
    controls (276.3333,-860.6667) and (277.6667,-861.0000) .. (279.0000,-861.0000)
    .. controls (281.0000,-861.0000) and (287.0000,-856.0000) ..
    (297.0000,-846.0000) -- cycle(639.0000,-488.0000) .. controls
    (638.3333,-486.6667) and (636.6667,-485.3333) .. (634.0000,-484.0000) ..
    controls (630.0000,-484.0000) and (626.0000,-487.3333) .. (622.0000,-494.0000)
    -- (622.0000,-509.0000) .. controls (623.3333,-509.6667) and
    (624.6667,-510.0000) .. (626.0000,-510.0000) .. controls (634.6667,-510.0000)
    and (639.0000,-506.0000) .. (639.0000,-498.0000) -- (639.0000,-488.0000) --
    cycle(609.0000,-511.0000) .. controls (607.0000,-509.0000) and
    (605.0000,-508.0000) .. (603.0000,-508.0000) .. controls (594.3333,-508.0000)
    and (590.0000,-514.6667) .. (590.0000,-528.0000) .. controls
    (590.0000,-533.3333) and (591.3333,-537.0000) .. (594.0000,-539.0000) ..
    controls (603.3333,-534.3333) and (608.3333,-525.0000) .. (609.0000,-511.0000)
    -- cycle(473.0000,-654.0000) .. controls (473.0000,-650.0000) and
    (471.3333,-646.3333) .. (468.0000,-643.0000) .. controls (464.0000,-645.0000)
    and (462.0000,-649.3333) .. (462.0000,-656.0000) .. controls
    (462.0000,-657.3333) and (463.0000,-660.3333) .. (465.0000,-665.0000) ..
    controls (470.3333,-663.0000) and (473.0000,-659.3333) .. (473.0000,-654.0000)
    -- cycle(335.0000,-796.0000) .. controls (335.0000,-794.6667) and
    (334.6667,-793.0000) .. (334.0000,-791.0000) .. controls (333.3333,-789.0000)
    and (332.6667,-787.3333) .. (332.0000,-786.0000) .. controls
    (331.3333,-785.3333) and (330.0000,-785.0000) .. (328.0000,-785.0000) ..
    controls (316.6667,-785.0000) and (311.0000,-790.3333) .. (311.0000,-801.0000)
    .. controls (311.0000,-807.6667) and (314.6667,-811.0000) ..
    (322.0000,-811.0000) -- (324.0000,-811.0000) .. controls (331.3333,-811.0000)
    and (335.0000,-806.0000) .. (335.0000,-796.0000) -- cycle(492.0000,-626.0000)
    -- (488.0000,-625.0000) -- (483.0000,-626.0000) .. controls
    (483.0000,-628.0000) and (482.6667,-630.6667) .. (482.0000,-634.0000) ..
    controls (482.0000,-636.0000) and (483.6667,-638.6667) .. (487.0000,-642.0000)
    -- (492.0000,-638.0000) -- (492.0000,-626.0000) -- cycle(571.0000,-546.0000)
    .. controls (571.0000,-540.6667) and (568.3333,-538.0000) ..
    (563.0000,-538.0000) .. controls (557.0000,-538.0000) and (554.0000,-542.6667)
    .. (554.0000,-552.0000) -- (554.0000,-558.0000) .. controls
    (554.0000,-560.6667) and (555.0000,-563.6667) .. (557.0000,-567.0000) ..
    controls (566.3333,-567.0000) and (571.0000,-560.0000) .. (571.0000,-546.0000)
    -- cycle(532.0000,-575.0000) -- (531.0000,-571.0000) .. controls
    (519.6667,-574.3333) and (514.0000,-581.6667) .. (514.0000,-593.0000) ..
    controls (514.0000,-600.3333) and (516.0000,-604.6667) .. (520.0000,-606.0000)
    .. controls (522.6667,-604.6667) and (526.6667,-594.3333) ..
    (532.0000,-575.0000) -- cycle(789.0000,-364.0000) .. controls
    (789.0000,-349.3333) and (781.6667,-340.6667) .. (767.0000,-338.0000) ..
    controls (759.6667,-322.6667) and (753.3333,-315.0000) .. (748.0000,-315.0000)
    .. controls (737.3333,-315.0000) and (732.0000,-321.0000) ..
    (732.0000,-333.0000) .. controls (732.0000,-349.6667) and (739.3333,-355.6667)
    .. (754.0000,-351.0000) .. controls (756.0000,-371.6667) and
    (762.6667,-382.0000) .. (774.0000,-382.0000) .. controls (784.0000,-382.0000)
    and (789.0000,-376.0000) .. (789.0000,-364.0000) -- cycle(392.0000,-728.0000)
    .. controls (392.0000,-716.6667) and (387.3333,-711.0000) ..
    (378.0000,-711.0000) .. controls (368.0000,-711.0000) and (363.0000,-716.6667)
    .. (363.0000,-728.0000) .. controls (363.0000,-740.0000) and
    (368.0000,-746.0000) .. (378.0000,-746.0000) .. controls (387.3333,-746.0000)
    and (392.0000,-740.0000) .. (392.0000,-728.0000) -- cycle(293.0000,-819.0000)
    .. controls (292.3333,-816.3333) and (291.0000,-814.0000) ..
    (289.0000,-812.0000) -- (281.0000,-812.0000) .. controls (281.0000,-814.0000)
    and (280.6667,-816.3333) .. (280.0000,-819.0000) .. controls
    (280.0000,-823.0000) and (282.3333,-825.0000) .. (287.0000,-825.0000) ..
    controls (291.0000,-825.0000) and (293.0000,-823.0000) .. (293.0000,-819.0000)
    -- cycle(271.0000,-838.0000) -- (268.0000,-831.0000) -- (260.0000,-831.0000)
    .. controls (258.6667,-834.3333) and (258.0000,-837.0000) ..
    (258.0000,-839.0000) .. controls (260.0000,-841.0000) and (262.3333,-842.3333)
    .. (265.0000,-843.0000) .. controls (265.6667,-843.0000) and
    (267.6667,-841.3333) .. (271.0000,-838.0000) -- cycle(509.0000,-590.0000) --
    (506.0000,-587.0000) .. controls (502.6667,-588.3333) and (501.0000,-591.3333)
    .. (501.0000,-596.0000) .. controls (501.0000,-598.0000) and
    (502.0000,-600.3333) .. (504.0000,-603.0000) -- (509.0000,-598.0000) --
    (509.0000,-590.0000) -- cycle(492.0000,-606.0000) -- (488.0000,-605.0000) --
    (482.0000,-608.0000) .. controls (482.0000,-610.0000) and (482.6667,-612.6667)
    .. (484.0000,-616.0000) -- (492.0000,-614.0000) -- (492.0000,-606.0000) --
    cycle(254.0000,-849.0000) -- (249.0000,-844.0000) -- (243.0000,-844.0000) ..
    controls (241.6667,-845.3333) and (240.3333,-847.3333) .. (239.0000,-850.0000)
    -- (243.0000,-855.0000) -- (250.0000,-855.0000) -- (254.0000,-849.0000) --
    cycle(475.0000,-623.0000) .. controls (475.0000,-620.3333) and
    (473.6667,-617.0000) .. (471.0000,-613.0000) .. controls (465.6667,-616.3333)
    and (463.0000,-620.0000) .. (463.0000,-624.0000) .. controls
    (463.0000,-628.0000) and (464.6667,-630.6667) .. (468.0000,-632.0000) ..
    controls (472.6667,-630.0000) and (475.0000,-627.0000) .. (475.0000,-623.0000)
    -- cycle(274.0000,-813.0000) .. controls (272.0000,-808.3333) and
    (269.3333,-806.0000) .. (266.0000,-806.0000) .. controls (264.0000,-806.6667)
    and (262.0000,-808.0000) .. (260.0000,-810.0000) -- (260.0000,-816.0000) ..
    controls (262.0000,-818.0000) and (264.0000,-819.0000) .. (266.0000,-819.0000)
    .. controls (269.3333,-819.0000) and (272.0000,-817.0000) ..
    (274.0000,-813.0000) -- cycle(293.0000,-785.0000) -- (286.0000,-785.0000) ..
    controls (280.0000,-785.0000) and (277.0000,-788.3333) .. (277.0000,-795.0000)
    .. controls (277.0000,-801.0000) and (279.6667,-804.0000) ..
    (285.0000,-804.0000) .. controls (287.0000,-804.0000) and (289.6667,-802.3333)
    .. (293.0000,-799.0000) -- (293.0000,-785.0000) -- cycle(732.0000,-355.0000)
    .. controls (732.0000,-343.0000) and (728.6667,-337.0000) ..
    (722.0000,-337.0000) .. controls (714.0000,-337.0000) and (710.0000,-344.0000)
    .. (710.0000,-358.0000) .. controls (710.0000,-370.0000) and
    (713.0000,-376.0000) .. (719.0000,-376.0000) .. controls (727.6667,-376.0000)
    and (732.0000,-369.0000) .. (732.0000,-355.0000) -- cycle(254.0000,-831.0000)
    -- (252.0000,-822.0000) -- (245.0000,-822.0000) -- (242.0000,-826.0000) --
    (246.0000,-832.0000) -- (254.0000,-831.0000) -- cycle(314.0000,-765.0000) ..
    controls (314.0000,-760.3333) and (312.6667,-756.3333) .. (310.0000,-753.0000)
    .. controls (297.3333,-753.0000) and (291.0000,-758.0000) ..
    (291.0000,-768.0000) .. controls (291.0000,-774.6667) and (295.0000,-778.0000)
    .. (303.0000,-778.0000) .. controls (310.3333,-778.0000) and
    (314.0000,-773.6667) .. (314.0000,-765.0000) -- cycle(235.0000,-834.0000) --
    (228.0000,-832.0000) -- (225.0000,-838.0000) -- (225.0000,-840.0000) --
    (227.0000,-844.0000) -- (235.0000,-842.0000) -- (235.0000,-834.0000) --
    cycle(473.0000,-594.0000) -- (472.0000,-593.0000) -- (470.0000,-587.0000) ..
    controls (465.3333,-587.0000) and (463.0000,-589.0000) .. (463.0000,-593.0000)
    -- (463.0000,-594.0000) .. controls (463.0000,-596.0000) and
    (463.6667,-598.0000) .. (465.0000,-600.0000) -- (472.0000,-600.0000) ..
    controls (472.0000,-598.6667) and (472.3333,-596.6667) .. (473.0000,-594.0000)
    -- cycle(251.0000,-801.0000) .. controls (247.6667,-799.6667) and
    (245.0000,-799.0000) .. (243.0000,-799.0000) .. controls (241.6667,-800.3333)
    and (240.3333,-802.0000) .. (239.0000,-804.0000) -- (239.0000,-806.0000) ..
    controls (239.6667,-806.0000) and (241.3333,-807.6667) .. (244.0000,-811.0000)
    .. controls (247.3333,-810.3333) and (249.0000,-810.3333) ..
    (249.0000,-811.0000) -- (251.0000,-809.0000) -- (251.0000,-801.0000) --
    cycle(233.0000,-815.0000) -- (230.0000,-812.0000) -- (225.0000,-812.0000) --
    (222.0000,-816.0000) -- (222.0000,-820.0000) .. controls (224.0000,-822.6667)
    and (226.6667,-824.0000) .. (230.0000,-824.0000) -- (233.0000,-820.0000) --
    (233.0000,-815.0000) -- cycle(218.0000,-830.0000) -- (214.0000,-827.0000) --
    (211.0000,-828.0000) -- (212.0000,-835.0000) -- (218.0000,-830.0000) --
    cycle(772.0000,-287.0000) .. controls (772.0000,-276.3333) and
    (767.3333,-271.0000) .. (758.0000,-271.0000) .. controls (748.0000,-271.0000)
    and (743.0000,-276.3333) .. (743.0000,-287.0000) .. controls
    (743.0000,-297.0000) and (747.6667,-302.0000) .. (757.0000,-302.0000) ..
    controls (767.0000,-302.0000) and (772.0000,-297.0000) .. (772.0000,-287.0000)
    -- cycle(479.0000,-565.0000) .. controls (479.0000,-558.3333) and
    (476.0000,-555.0000) .. (470.0000,-555.0000) .. controls (463.3333,-555.0000)
    and (460.0000,-558.3333) .. (460.0000,-565.0000) .. controls
    (460.0000,-573.0000) and (463.3333,-577.0000) .. (470.0000,-577.0000) ..
    controls (476.0000,-577.0000) and (479.0000,-573.0000) .. (479.0000,-565.0000)
    -- cycle(165.0000,-919.0000) .. controls (152.3333,-906.3333) and
    (145.6667,-892.3333) .. (145.0000,-877.0000) .. controls (144.3333,-862.3333)
    and (141.6667,-852.6667) .. (137.0000,-848.0000) .. controls
    (140.3333,-854.6667) and (142.6667,-867.0000) .. (144.0000,-885.0000) ..
    controls (144.6667,-897.6667) and (151.6667,-909.0000) .. (165.0000,-919.0000)
    -- cycle(736.0000,-305.0000) -- (736.0000,-299.0000) .. controls
    (736.0000,-296.3333) and (734.0000,-293.0000) .. (730.0000,-289.0000) --
    (726.0000,-290.0000) .. controls (721.3333,-294.6667) and (719.0000,-300.0000)
    .. (719.0000,-306.0000) .. controls (719.0000,-315.3333) and
    (721.6667,-320.0000) .. (727.0000,-320.0000) .. controls (733.0000,-320.0000)
    and (736.0000,-315.0000) .. (736.0000,-305.0000) -- cycle(231.0000,-802.0000)
    -- (229.0000,-795.0000) -- (223.0000,-797.0000) -- (225.0000,-803.0000) --
    (231.0000,-802.0000) -- cycle(792.0000,-258.0000) .. controls
    (792.0000,-252.0000) and (789.3333,-246.3333) .. (784.0000,-241.0000) ..
    controls (784.6667,-239.6667) and (785.0000,-237.6667) .. (785.0000,-235.0000)
    .. controls (785.0000,-225.0000) and (780.6667,-220.0000) ..
    (772.0000,-220.0000) .. controls (762.6667,-220.0000) and (758.0000,-225.0000)
    .. (758.0000,-235.0000) .. controls (758.0000,-240.3333) and
    (762.3333,-245.3333) .. (771.0000,-250.0000) .. controls (769.0000,-253.3333)
    and (768.0000,-256.6667) .. (768.0000,-260.0000) .. controls
    (768.0000,-270.6667) and (772.0000,-276.0000) .. (780.0000,-276.0000) ..
    controls (788.0000,-276.0000) and (792.0000,-270.0000) .. (792.0000,-258.0000)
    -- cycle(213.0000,-815.0000) -- (211.0000,-809.0000) -- (206.0000,-809.0000)
    -- (206.0000,-816.0000) -- (213.0000,-815.0000) -- cycle(503.0000,-505.0000)
    .. controls (500.3333,-501.6667) and (497.6667,-500.0000) ..
    (495.0000,-500.0000) .. controls (488.3333,-500.0000) and (485.0000,-503.3333)
    .. (485.0000,-510.0000) .. controls (485.0000,-517.3333) and
    (488.0000,-521.0000) .. (494.0000,-521.0000) .. controls (496.0000,-521.0000)
    and (499.0000,-518.6667) .. (503.0000,-514.0000) -- (503.0000,-505.0000) --
    cycle(529.0000,-459.0000) .. controls (527.6667,-458.3333) and
    (525.6667,-457.6667) .. (523.0000,-457.0000) .. controls (515.0000,-457.0000)
    and (506.0000,-462.0000) .. (496.0000,-472.0000) -- (496.0000,-478.0000) ..
    controls (498.0000,-480.0000) and (500.3333,-481.3333) .. (503.0000,-482.0000)
    .. controls (515.6667,-482.0000) and (524.3333,-476.3333) ..
    (529.0000,-465.0000) -- (529.0000,-459.0000) -- cycle(750.0000,-232.0000) ..
    controls (750.0000,-228.6667) and (749.0000,-225.3333) .. (747.0000,-222.0000)
    -- (741.0000,-222.0000) .. controls (737.6667,-224.0000) and
    (736.0000,-227.6667) .. (736.0000,-233.0000) -- (736.0000,-237.0000) ..
    controls (736.0000,-241.0000) and (737.0000,-244.0000) .. (739.0000,-246.0000)
    .. controls (746.3333,-246.6667) and (750.0000,-242.0000) ..
    (750.0000,-232.0000) -- cycle(584.0000,-411.0000) .. controls
    (584.0000,-395.6667) and (578.3333,-388.0000) .. (567.0000,-388.0000) ..
    controls (560.3333,-388.0000) and (555.6667,-391.6667) .. (553.0000,-399.0000)
    .. controls (549.6667,-410.3333) and (548.0000,-416.3333) ..
    (548.0000,-417.0000) .. controls (546.0000,-416.3333) and (543.3333,-415.6667)
    .. (540.0000,-415.0000) .. controls (526.0000,-415.0000) and
    (519.0000,-419.6667) .. (519.0000,-429.0000) .. controls (519.0000,-439.0000)
    and (526.0000,-444.0000) .. (540.0000,-444.0000) .. controls
    (546.6667,-444.0000) and (552.6667,-441.0000) .. (558.0000,-435.0000) --
    (558.0000,-435.0000) -- (561.0000,-434.0000) .. controls (562.3333,-434.6667)
    and (565.0000,-435.0000) .. (569.0000,-435.0000) .. controls
    (579.0000,-435.0000) and (584.0000,-427.0000) .. (584.0000,-411.0000) --
    cycle(774.0000,-199.0000) .. controls (774.0000,-191.0000) and
    (771.0000,-187.0000) .. (765.0000,-187.0000) .. controls (759.0000,-187.0000)
    and (756.0000,-191.3333) .. (756.0000,-200.0000) .. controls
    (756.0000,-204.0000) and (758.6667,-207.6667) .. (764.0000,-211.0000) --
    (769.0000,-209.0000) .. controls (772.3333,-204.3333) and (774.0000,-201.0000)
    .. (774.0000,-199.0000) -- cycle(794.0000,-166.0000) .. controls
    (794.0000,-158.0000) and (790.3333,-154.0000) .. (783.0000,-154.0000) ..
    controls (775.0000,-154.0000) and (771.0000,-158.3333) .. (771.0000,-167.0000)
    .. controls (771.0000,-175.6667) and (774.6667,-180.0000) ..
    (782.0000,-180.0000) .. controls (790.0000,-180.0000) and (794.0000,-175.3333)
    .. (794.0000,-166.0000) -- cycle(801.0000,-124.0000) .. controls
    (797.6667,-120.6667) and (795.3333,-119.0000) .. (794.0000,-119.0000) ..
    controls (788.0000,-119.0000) and (785.0000,-122.3333) .. (785.0000,-129.0000)
    .. controls (785.0000,-135.6667) and (787.6667,-139.0000) ..
    (793.0000,-139.0000) .. controls (795.0000,-139.0000) and (797.6667,-137.6667)
    .. (801.0000,-135.0000) -- (801.0000,-124.0000) -- cycle(758.0000,-158.0000)
    -- (754.0000,-155.0000) .. controls (748.6667,-158.3333) and
    (746.0000,-162.3333) .. (746.0000,-167.0000) .. controls (746.0000,-170.3333)
    and (747.6667,-173.6667) .. (751.0000,-177.0000) -- (758.0000,-172.0000) --
    (758.0000,-158.0000) -- cycle(150.0000,-765.0000) -- (148.0000,-762.0000) --
    (146.0000,-762.0000) -- (148.0000,-766.0000) -- (150.0000,-765.0000) --
    cycle(548.0000,-375.0000) .. controls (548.0000,-367.0000) and
    (543.6667,-363.0000) .. (535.0000,-363.0000) .. controls (526.3333,-363.0000)
    and (522.0000,-367.0000) .. (522.0000,-375.0000) .. controls
    (522.0000,-382.3333) and (526.6667,-386.0000) .. (536.0000,-386.0000) ..
    controls (544.0000,-386.0000) and (548.0000,-382.3333) .. (548.0000,-375.0000)
    -- cycle(771.0000,-131.0000) -- (771.0000,-128.0000) .. controls
    (771.0000,-124.0000) and (769.3333,-119.6667) .. (766.0000,-115.0000) --
    (761.0000,-115.0000) .. controls (759.0000,-119.0000) and (758.0000,-121.6667)
    .. (758.0000,-123.0000) .. controls (758.0000,-127.0000) and
    (760.0000,-132.0000) .. (764.0000,-138.0000) -- (769.0000,-138.0000) ..
    controls (770.3333,-135.3333) and (771.0000,-133.0000) .. (771.0000,-131.0000)
    -- cycle(784.0000,-95.0000) .. controls (781.3333,-93.0000) and
    (779.0000,-92.0000) .. (777.0000,-92.0000) -- (774.0000,-92.0000) .. controls
    (772.0000,-92.6667) and (770.0000,-93.6667) .. (768.0000,-95.0000) --
    (768.0000,-104.0000) .. controls (770.6667,-106.0000) and (773.0000,-107.3333)
    .. (775.0000,-108.0000) .. controls (779.0000,-108.0000) and
    (782.0000,-106.3333) .. (784.0000,-103.0000) -- (784.0000,-95.0000) --
    cycle(759.0000,-101.0000) .. controls (759.0000,-98.3333) and
    (758.0000,-94.6667) .. (756.0000,-90.0000) .. controls (751.3333,-91.3333) and
    (749.0000,-95.6667) .. (749.0000,-103.0000) .. controls (749.0000,-108.3333)
    and (750.6667,-111.6667) .. (754.0000,-113.0000) .. controls
    (757.3333,-109.6667) and (759.0000,-105.6667) .. (759.0000,-101.0000) --
    cycle(508.0000,-359.0000) .. controls (508.0000,-345.6667) and
    (501.3333,-339.0000) .. (488.0000,-339.0000) .. controls (481.3333,-339.0000)
    and (478.0000,-342.3333) .. (478.0000,-349.0000) .. controls
    (478.0000,-362.3333) and (484.3333,-369.0000) .. (497.0000,-369.0000) ..
    controls (499.6667,-369.0000) and (503.3333,-367.0000) .. (508.0000,-363.0000)
    .. controls (508.0000,-362.3333) and (508.0000,-361.0000) ..
    (508.0000,-359.0000) -- cycle(769.0000,-74.0000) .. controls
    (769.0000,-68.6667) and (766.3333,-66.0000) .. (761.0000,-66.0000) .. controls
    (755.0000,-66.0000) and (752.0000,-68.6667) .. (752.0000,-74.0000) .. controls
    (752.0000,-79.3333) and (755.0000,-82.0000) .. (761.0000,-82.0000) .. controls
    (766.3333,-82.0000) and (769.0000,-79.3333) .. (769.0000,-74.0000) --
    cycle(505.0000,-305.0000) .. controls (505.0000,-294.3333) and
    (498.3333,-289.0000) .. (485.0000,-289.0000) .. controls (472.3333,-289.0000)
    and (466.0000,-293.6667) .. (466.0000,-303.0000) .. controls
    (466.0000,-313.0000) and (472.6667,-318.0000) .. (486.0000,-318.0000) ..
    controls (498.6667,-318.0000) and (505.0000,-313.6667) .. (505.0000,-305.0000)
    -- cycle(456.0000,-289.0000) .. controls (456.0000,-282.3333) and
    (452.0000,-279.0000) .. (444.0000,-279.0000) .. controls (442.6667,-279.0000)
    and (439.0000,-280.6667) .. (433.0000,-284.0000) -- (433.0000,-291.0000) ..
    controls (437.0000,-293.6667) and (440.3333,-295.0000) .. (443.0000,-295.0000)
    -- (446.0000,-295.0000) .. controls (452.6667,-295.0000) and
    (456.0000,-293.0000) .. (456.0000,-289.0000) -- cycle(482.0000,-243.0000) ..
    controls (482.0000,-229.6667) and (475.3333,-223.0000) .. (462.0000,-223.0000)
    .. controls (449.3333,-223.0000) and (443.0000,-230.0000) ..
    (443.0000,-244.0000) .. controls (443.0000,-258.0000) and (449.3333,-265.0000)
    .. (462.0000,-265.0000) .. controls (475.3333,-265.0000) and
    (482.0000,-257.6667) .. (482.0000,-243.0000) -- cycle(414.0000,-247.0000) ..
    controls (414.0000,-239.0000) and (408.3333,-235.0000) .. (397.0000,-235.0000)
    .. controls (395.6667,-235.0000) and (393.6667,-235.6667) ..
    (391.0000,-237.0000) .. controls (389.0000,-238.3333) and (388.0000,-240.0000)
    .. (388.0000,-242.0000) .. controls (388.0000,-249.3333) and
    (393.6667,-253.0000) .. (405.0000,-253.0000) .. controls (411.0000,-253.0000)
    and (414.0000,-251.0000) .. (414.0000,-247.0000) -- cycle(433.0000,-193.0000)
    .. controls (433.0000,-180.3333) and (427.3333,-174.0000) ..
    (416.0000,-174.0000) .. controls (404.0000,-174.0000) and (398.0000,-180.6667)
    .. (398.0000,-194.0000) .. controls (398.0000,-206.6667) and
    (403.6667,-213.0000) .. (415.0000,-213.0000) .. controls (427.0000,-213.0000)
    and (433.0000,-206.3333) .. (433.0000,-193.0000) -- cycle(382.0000,-200.0000)
    .. controls (382.0000,-190.0000) and (376.6667,-185.0000) ..
    (366.0000,-185.0000) .. controls (359.3333,-185.0000) and (356.0000,-187.6667)
    .. (356.0000,-193.0000) .. controls (356.0000,-202.3333) and
    (362.0000,-207.0000) .. (374.0000,-207.0000) .. controls (379.3333,-207.0000)
    and (382.0000,-204.6667) .. (382.0000,-200.0000) -- cycle(350.0000,-175.0000)
    .. controls (350.0000,-163.6667) and (344.0000,-158.0000) ..
    (332.0000,-158.0000) .. controls (326.6667,-158.0000) and (324.0000,-160.6667)
    .. (324.0000,-166.0000) .. controls (324.0000,-177.3333) and
    (330.0000,-183.0000) .. (342.0000,-183.0000) .. controls (347.3333,-183.0000)
    and (350.0000,-180.3333) .. (350.0000,-175.0000) -- cycle(361.0000,-123.0000)
    .. controls (361.0000,-114.3333) and (355.6667,-110.0000) ..
    (345.0000,-110.0000) .. controls (335.0000,-110.0000) and (330.0000,-114.3333)
    .. (330.0000,-123.0000) .. controls (330.0000,-131.0000) and
    (335.0000,-135.0000) .. (345.0000,-135.0000) .. controls (355.6667,-135.0000)
    and (361.0000,-131.0000) .. (361.0000,-123.0000) -- cycle(311.0000,-136.0000)
    .. controls (311.0000,-127.3333) and (306.0000,-123.0000) ..
    (296.0000,-123.0000) .. controls (292.0000,-123.0000) and (290.0000,-125.6667)
    .. (290.0000,-131.0000) .. controls (290.0000,-138.3333) and
    (293.0000,-142.0000) .. (299.0000,-142.0000) -- (308.0000,-142.0000) ..
    controls (309.3333,-141.3333) and (310.3333,-139.3333) .. (311.0000,-136.0000)
    -- cycle(280.0000,-103.0000) .. controls (275.3333,-99.0000) and
    (271.6667,-97.0000) .. (269.0000,-97.0000) .. controls (264.3333,-97.0000) and
    (262.0000,-98.6667) .. (262.0000,-102.0000) .. controls (262.0000,-108.6667)
    and (265.0000,-112.0000) .. (271.0000,-112.0000) -- (278.0000,-112.0000) --
    (280.0000,-110.0000) -- (280.0000,-103.0000) -- cycle(222.0000,-45.0000) ..
    controls (222.0000,-38.3333) and (218.0000,-35.0000) .. (210.0000,-35.0000) ..
    controls (203.3333,-35.0000) and (200.0000,-38.3333) .. (200.0000,-45.0000) ..
    controls (200.0000,-53.0000) and (203.3333,-57.0000) .. (210.0000,-57.0000) ..
    controls (218.0000,-57.0000) and (222.0000,-53.0000) .. (222.0000,-45.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F407.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1977.0000,-42.0000) .. controls
    (1977.0000,-2.6667) and (1965.0000,30.6667) .. (1941.0000,58.0000) .. controls
    (1883.6667,123.3333) and (1711.0000,156.0000) .. (1423.0000,156.0000) ..
    controls (1397.0000,156.0000) and (1357.6667,154.6667) .. (1305.0000,152.0000)
    .. controls (1252.3333,150.0000) and (1213.0000,149.0000) ..
    (1187.0000,149.0000) .. controls (1131.6667,149.0000) and (1075.6667,152.0000)
    .. (1019.0000,158.0000) .. controls (1006.3333,159.3333) and
    (981.6667,164.3333) .. (945.0000,173.0000) .. controls (913.6667,180.3333) and
    (889.0000,184.0000) .. (871.0000,184.0000) .. controls (820.3333,184.0000) and
    (795.0000,164.0000) .. (795.0000,124.0000) .. controls (795.0000,109.3333) and
    (806.3333,83.3333) .. (829.0000,46.0000) .. controls (817.6667,33.3333) and
    (806.0000,26.3333) .. (794.0000,25.0000) .. controls (782.6667,49.6667) and
    (762.0000,83.0000) .. (732.0000,125.0000) .. controls (696.0000,160.3333) and
    (637.0000,178.0000) .. (555.0000,178.0000) .. controls (544.3333,178.0000) and
    (529.3333,175.0000) .. (510.0000,169.0000) .. controls (488.6667,162.3333) and
    (473.3333,158.6667) .. (464.0000,158.0000) .. controls (383.3333,150.0000) and
    (343.0000,117.0000) .. (343.0000,59.0000) .. controls (343.0000,-8.3333) and
    (386.3333,-42.0000) .. (473.0000,-42.0000) .. controls (477.0000,-42.0000) and
    (483.0000,-41.0000) .. (491.0000,-39.0000) .. controls (499.6667,-37.6667) and
    (506.0000,-37.0000) .. (510.0000,-37.0000) .. controls (518.0000,-37.0000) and
    (524.6667,-41.6667) .. (530.0000,-51.0000) -- (530.0000,-112.0000) .. controls
    (494.0000,-130.0000) and (460.6667,-171.3333) .. (430.0000,-236.0000) ..
    controls (399.3333,-301.3333) and (380.3333,-336.0000) .. (373.0000,-340.0000)
    .. controls (355.0000,-349.3333) and (322.6667,-357.3333) ..
    (276.0000,-364.0000) .. controls (229.3333,-370.6667) and (201.3333,-377.0000)
    .. (192.0000,-383.0000) .. controls (186.0000,-389.0000) and
    (176.6667,-397.3333) .. (164.0000,-408.0000) .. controls (154.6667,-411.3333)
    and (141.3333,-416.3333) .. (124.0000,-423.0000) .. controls
    (110.6667,-429.0000) and (98.3333,-444.6667) .. (87.0000,-470.0000) ..
    controls (76.3333,-492.6667) and (71.0000,-512.3333) .. (71.0000,-529.0000) ..
    controls (71.0000,-547.6667) and (90.3333,-590.0000) .. (129.0000,-656.0000)
    .. controls (161.0000,-710.6667) and (188.0000,-752.6667) ..
    (210.0000,-782.0000) .. controls (237.3333,-818.0000) and (276.3333,-846.3333)
    .. (327.0000,-867.0000) .. controls (351.6667,-877.0000) and
    (398.6667,-890.6667) .. (468.0000,-908.0000) .. controls (481.3333,-960.6667)
    and (504.3333,-1039.0000) .. (537.0000,-1143.0000) .. controls
    (556.3333,-1194.3333) and (594.6667,-1250.0000) .. (652.0000,-1310.0000) ..
    controls (716.0000,-1377.3333) and (771.3333,-1411.0000) ..
    (818.0000,-1411.0000) .. controls (855.3333,-1411.0000) and
    (874.0000,-1389.3333) .. (874.0000,-1346.0000) .. controls
    (874.0000,-1339.3333) and (872.6667,-1329.3333) .. (870.0000,-1316.0000) ..
    controls (867.3333,-1303.3333) and (866.0000,-1293.6667) ..
    (866.0000,-1287.0000) .. controls (866.0000,-1281.6667) and
    (866.3333,-1277.6667) .. (867.0000,-1275.0000) .. controls
    (918.3333,-1289.6667) and (956.6667,-1297.0000) .. (982.0000,-1297.0000) ..
    controls (1026.6667,-1297.0000) and (1049.0000,-1276.3333) ..
    (1049.0000,-1235.0000) .. controls (1049.0000,-1123.6667) and
    (933.6667,-998.6667) .. (703.0000,-860.0000) .. controls (699.6667,-858.6667)
    and (696.3333,-855.0000) .. (693.0000,-849.0000) .. controls
    (705.0000,-836.3333) and (723.0000,-818.0000) .. (747.0000,-794.0000) ..
    controls (837.0000,-900.0000) and (968.0000,-953.0000) ..
    (1140.0000,-953.0000) .. controls (1275.3333,-953.0000) and
    (1390.6667,-916.0000) .. (1486.0000,-842.0000) .. controls
    (1578.0000,-770.0000) and (1645.0000,-668.6667) .. (1687.0000,-538.0000) ..
    controls (1710.3333,-465.3333) and (1722.0000,-406.6667) ..
    (1722.0000,-362.0000) .. controls (1722.0000,-221.3333) and
    (1723.0000,-148.6667) .. (1725.0000,-144.0000) .. controls
    (1767.6667,-174.0000) and (1806.3333,-189.0000) .. (1841.0000,-189.0000) ..
    controls (1880.3333,-189.0000) and (1912.6667,-174.3333) ..
    (1938.0000,-145.0000) .. controls (1964.0000,-115.6667) and
    (1977.0000,-81.3333) .. (1977.0000,-42.0000) -- cycle(1948.0000,-42.0000) ..
    controls (1948.0000,-75.3333) and (1937.6667,-103.3333) ..
    (1917.0000,-126.0000) .. controls (1897.0000,-149.3333) and
    (1870.6667,-161.0000) .. (1838.0000,-161.0000) .. controls
    (1792.0000,-161.0000) and (1746.6667,-129.0000) .. (1702.0000,-65.0000) ..
    controls (1698.6667,-68.3333) and (1692.0000,-70.0000) .. (1682.0000,-70.0000)
    .. controls (1682.0000,-80.0000) and (1684.0000,-94.6667) ..
    (1688.0000,-114.0000) .. controls (1692.0000,-134.0000) and
    (1694.0000,-149.0000) .. (1694.0000,-159.0000) -- (1694.0000,-361.0000) ..
    controls (1694.0000,-395.6667) and (1685.3333,-443.3333) ..
    (1668.0000,-504.0000) .. controls (1588.0000,-784.0000) and
    (1412.0000,-924.0000) .. (1140.0000,-924.0000) .. controls
    (932.0000,-924.0000) and (796.6667,-852.3333) .. (734.0000,-709.0000) --
    (720.0000,-709.0000) .. controls (719.3333,-711.0000) and (719.0000,-714.0000)
    .. (719.0000,-718.0000) .. controls (719.0000,-723.3333) and
    (720.3333,-730.6667) .. (723.0000,-740.0000) .. controls (725.6667,-750.0000)
    and (727.0000,-757.6667) .. (727.0000,-763.0000) .. controls
    (727.0000,-772.3333) and (717.0000,-786.3333) .. (697.0000,-805.0000) ..
    controls (677.6667,-824.3333) and (663.3333,-834.0000) .. (654.0000,-834.0000)
    .. controls (648.0000,-834.0000) and (635.0000,-829.3333) ..
    (615.0000,-820.0000) .. controls (595.6667,-810.6667) and (583.0000,-806.0000)
    .. (577.0000,-806.0000) -- (556.0000,-806.0000) -- (546.0000,-814.0000) ..
    controls (560.6667,-829.3333) and (585.6667,-843.6667) .. (621.0000,-857.0000)
    .. controls (667.6667,-875.6667) and (695.0000,-887.3333) ..
    (703.0000,-892.0000) .. controls (751.6667,-919.3333) and (803.3333,-956.3333)
    .. (858.0000,-1003.0000) .. controls (919.3333,-1055.0000) and
    (961.6667,-1101.0000) .. (985.0000,-1141.0000) .. controls
    (1009.0000,-1181.6667) and (1021.0000,-1213.0000) .. (1021.0000,-1235.0000) ..
    controls (1021.0000,-1257.6667) and (1009.6667,-1269.0000) ..
    (987.0000,-1269.0000) .. controls (887.0000,-1269.0000) and
    (796.0000,-1224.6667) .. (714.0000,-1136.0000) .. controls
    (665.3333,-1083.3333) and (607.0000,-995.3333) .. (539.0000,-872.0000) ..
    controls (532.3333,-860.0000) and (524.0000,-849.0000) .. (514.0000,-839.0000)
    .. controls (505.3333,-839.0000) and (501.0000,-844.6667) ..
    (501.0000,-856.0000) .. controls (501.0000,-871.3333) and (523.0000,-915.0000)
    .. (567.0000,-987.0000) .. controls (608.3333,-1054.3333) and
    (637.6667,-1098.0000) .. (655.0000,-1118.0000) .. controls
    (694.3333,-1151.3333) and (734.0000,-1184.6667) .. (774.0000,-1218.0000) ..
    controls (822.0000,-1259.3333) and (846.0000,-1302.0000) ..
    (846.0000,-1346.0000) .. controls (846.0000,-1370.0000) and
    (835.6667,-1382.0000) .. (815.0000,-1382.0000) .. controls
    (774.3333,-1382.0000) and (722.3333,-1346.6667) .. (659.0000,-1276.0000) ..
    controls (600.3333,-1209.3333) and (565.3333,-1153.6667) ..
    (554.0000,-1109.0000) .. controls (543.3333,-1079.0000) and
    (530.0000,-1033.6667) .. (514.0000,-973.0000) .. controls (512.6667,-955.6667)
    and (511.6667,-938.6667) .. (511.0000,-922.0000) .. controls
    (508.3333,-902.0000) and (500.3333,-888.0000) .. (487.0000,-880.0000) ..
    controls (473.6667,-872.6667) and (450.6667,-865.6667) .. (418.0000,-859.0000)
    .. controls (373.3333,-849.6667) and (349.0000,-844.3333) ..
    (345.0000,-843.0000) .. controls (291.6667,-827.6667) and (244.6667,-787.6667)
    .. (204.0000,-723.0000) .. controls (171.3333,-668.3333) and
    (138.3333,-613.6667) .. (105.0000,-559.0000) .. controls (115.0000,-553.0000)
    and (120.0000,-544.6667) .. (120.0000,-534.0000) .. controls
    (120.0000,-528.6667) and (118.3333,-521.0000) .. (115.0000,-511.0000) ..
    controls (112.3333,-501.6667) and (111.0000,-494.3333) .. (111.0000,-489.0000)
    .. controls (111.0000,-455.0000) and (131.6667,-438.0000) ..
    (173.0000,-438.0000) .. controls (174.3333,-438.0000) and (192.0000,-442.0000)
    .. (226.0000,-450.0000) -- (235.0000,-440.0000) .. controls
    (229.6667,-432.6667) and (222.3333,-421.3333) .. (213.0000,-406.0000) ..
    controls (242.3333,-403.3333) and (293.6667,-393.6667) .. (367.0000,-377.0000)
    .. controls (401.6667,-369.0000) and (422.6667,-365.0000) ..
    (430.0000,-365.0000) .. controls (456.6667,-365.0000) and (480.3333,-369.3333)
    .. (501.0000,-378.0000) .. controls (522.3333,-386.6667) and
    (543.6667,-395.3333) .. (565.0000,-404.0000) .. controls (571.6667,-401.3333)
    and (575.0000,-396.6667) .. (575.0000,-390.0000) .. controls
    (575.0000,-364.6667) and (524.0000,-344.6667) .. (422.0000,-330.0000) ..
    controls (467.3333,-195.3333) and (531.0000,-122.3333) .. (613.0000,-111.0000)
    .. controls (624.3333,-141.0000) and (645.0000,-182.3333) ..
    (675.0000,-235.0000) -- (689.0000,-235.0000) .. controls (691.6667,-226.3333)
    and (693.0000,-221.3333) .. (693.0000,-220.0000) .. controls
    (693.0000,-216.0000) and (683.0000,-192.3333) .. (663.0000,-149.0000) ..
    controls (642.3333,-103.0000) and (630.6667,-74.3333) .. (628.0000,-63.0000)
    .. controls (626.0000,-48.3333) and (623.3333,-34.0000) .. (620.0000,-20.0000)
    .. controls (617.3333,-6.0000) and (608.3333,5.0000) .. (593.0000,13.0000) ..
    controls (583.0000,18.3333) and (566.6667,21.0000) .. (544.0000,21.0000) ..
    controls (512.6667,21.0000) and (492.3333,23.0000) .. (483.0000,27.0000) ..
    controls (465.0000,34.3333) and (456.0000,51.6667) .. (456.0000,79.0000) ..
    controls (456.0000,126.3333) and (490.0000,150.0000) .. (558.0000,150.0000) ..
    controls (632.6667,150.0000) and (691.0000,123.3333) .. (733.0000,70.0000) ..
    controls (766.3333,12.0000) and (799.6667,-46.3333) .. (833.0000,-105.0000) ..
    controls (841.6667,-106.3333) and (846.0000,-100.6667) .. (846.0000,-88.0000)
    .. controls (846.0000,-86.6667) and (834.6667,-59.0000) .. (812.0000,-5.0000)
    .. controls (828.0000,11.6667) and (843.0000,20.0000) .. (857.0000,20.0000) ..
    controls (860.3333,20.0000) and (870.3333,15.0000) .. (887.0000,5.0000) ..
    controls (904.3333,-5.0000) and (914.6667,-10.6667) .. (918.0000,-12.0000) ..
    controls (934.0000,-18.0000) and (964.6667,-21.0000) .. (1010.0000,-21.0000)
    .. controls (972.0000,-80.3333) and (953.0000,-138.3333) ..
    (953.0000,-195.0000) .. controls (953.0000,-225.6667) and (955.6667,-262.3333)
    .. (961.0000,-305.0000) .. controls (965.0000,-337.0000) and
    (980.3333,-370.3333) .. (1007.0000,-405.0000) .. controls
    (1034.3333,-440.3333) and (1063.0000,-464.0000) .. (1093.0000,-476.0000) ..
    controls (1169.6667,-507.3333) and (1216.6667,-523.0000) ..
    (1234.0000,-523.0000) -- (1278.0000,-523.0000) -- (1282.0000,-519.0000) --
    (1282.0000,-503.0000) -- (1272.0000,-496.0000) .. controls
    (1168.0000,-479.3333) and (1095.6667,-452.0000) .. (1055.0000,-414.0000) ..
    controls (1006.3333,-370.0000) and (982.0000,-298.0000) ..
    (982.0000,-198.0000) .. controls (982.0000,-134.0000) and (998.0000,-84.3333)
    .. (1030.0000,-49.0000) .. controls (1038.6667,-39.6667) and
    (1053.0000,-30.3333) .. (1073.0000,-21.0000) .. controls (1093.6667,-11.6667)
    and (1108.3333,-1.0000) .. (1117.0000,11.0000) .. controls (1111.0000,20.3333)
    and (1103.6667,25.0000) .. (1095.0000,25.0000) .. controls (1082.3333,25.0000)
    and (1063.3333,22.3333) .. (1038.0000,17.0000) .. controls (1013.3333,11.6667)
    and (994.6667,9.0000) .. (982.0000,9.0000) .. controls (904.6667,9.0000) and
    (852.6667,41.3333) .. (826.0000,106.0000) .. controls (824.0000,110.6667) and
    (823.0000,118.0000) .. (823.0000,128.0000) .. controls (823.0000,128.0000) and
    (823.3333,131.3333) .. (824.0000,138.0000) .. controls (837.3333,150.0000) and
    (852.3333,156.0000) .. (869.0000,156.0000) .. controls (895.0000,156.0000) and
    (933.0000,150.3333) .. (983.0000,139.0000) .. controls (1033.6667,127.6667)
    and (1072.0000,122.0000) .. (1098.0000,122.0000) -- (1628.0000,122.0000) ..
    controls (1628.0000,122.0000) and (1649.3333,118.6667) .. (1692.0000,112.0000)
    .. controls (1776.0000,98.6667) and (1830.3333,87.3333) .. (1855.0000,78.0000)
    .. controls (1917.0000,53.3333) and (1948.0000,13.3333) ..
    (1948.0000,-42.0000) -- cycle(603.0000,-74.0000) .. controls
    (597.6667,-79.3333) and (585.0000,-85.6667) .. (565.0000,-93.0000) .. controls
    (560.3333,-74.3333) and (554.3333,-46.3333) .. (547.0000,-9.0000) --
    (572.0000,-9.0000) .. controls (582.6667,-13.6667) and (589.6667,-22.6667) ..
    (593.0000,-36.0000) .. controls (596.3333,-49.3333) and (599.6667,-62.0000) ..
    (603.0000,-74.0000) -- cycle(471.0000,-2.0000) -- (471.0000,-14.0000) --
    (448.0000,-14.0000) .. controls (396.6667,-14.0000) and (371.0000,10.3333) ..
    (371.0000,59.0000) .. controls (371.0000,92.3333) and (387.0000,114.6667) ..
    (419.0000,126.0000) -- (439.0000,126.0000) .. controls (431.0000,114.6667) and
    (427.0000,101.3333) .. (427.0000,86.0000) .. controls (427.0000,52.0000) and
    (441.6667,22.6667) .. (471.0000,-2.0000) -- cycle(953.0000,-1193.0000) ..
    controls (953.0000,-1163.6667) and (940.3333,-1142.0000) ..
    (915.0000,-1128.0000) .. controls (913.6667,-1132.6667) and
    (913.0000,-1138.3333) .. (913.0000,-1145.0000) .. controls
    (913.0000,-1141.0000) and (917.0000,-1154.6667) .. (925.0000,-1186.0000) --
    (916.0000,-1196.0000) .. controls (872.0000,-1186.0000) and
    (820.6667,-1151.3333) .. (762.0000,-1092.0000) .. controls
    (709.3333,-1038.0000) and (671.3333,-987.0000) .. (648.0000,-939.0000) ..
    controls (654.6667,-933.0000) and (662.0000,-923.0000) .. (670.0000,-909.0000)
    -- (639.0000,-902.0000) .. controls (626.3333,-908.0000) and
    (620.0000,-917.3333) .. (620.0000,-930.0000) .. controls (620.0000,-971.3333)
    and (659.6667,-1030.6667) .. (739.0000,-1108.0000) .. controls
    (819.0000,-1185.3333) and (880.0000,-1224.0000) .. (922.0000,-1224.0000) ..
    controls (936.0000,-1224.0000) and (944.6667,-1221.6667) ..
    (948.0000,-1217.0000) .. controls (951.3333,-1212.3333) and
    (953.0000,-1204.3333) .. (953.0000,-1193.0000) -- cycle(456.0000,-670.0000) ..
    controls (456.0000,-656.0000) and (446.6667,-642.0000) .. (428.0000,-628.0000)
    .. controls (410.0000,-614.6667) and (393.6667,-608.0000) ..
    (379.0000,-608.0000) .. controls (366.3333,-608.0000) and (353.3333,-613.3333)
    .. (340.0000,-624.0000) .. controls (326.6667,-635.3333) and
    (320.0000,-647.0000) .. (320.0000,-659.0000) .. controls (320.0000,-675.6667)
    and (328.0000,-690.0000) .. (344.0000,-702.0000) .. controls
    (360.6667,-714.6667) and (377.3333,-721.0000) .. (394.0000,-721.0000) ..
    controls (408.6667,-721.0000) and (422.6667,-716.0000) .. (436.0000,-706.0000)
    .. controls (449.3333,-696.0000) and (456.0000,-684.0000) ..
    (456.0000,-670.0000) -- cycle(422.0000,-660.0000) -- (422.0000,-679.0000) --
    (409.0000,-692.0000) -- (383.0000,-692.0000) .. controls (387.0000,-681.3333)
    and (391.0000,-664.6667) .. (395.0000,-642.0000) .. controls
    (401.6667,-645.3333) and (410.6667,-651.3333) .. (422.0000,-660.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F408.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1819.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1593.0000,-1199.0000) ..
    controls (1593.0000,-1150.3333) and (1581.6667,-1097.6667) ..
    (1559.0000,-1041.0000) .. controls (1551.0000,-1021.0000) and
    (1527.3333,-972.0000) .. (1488.0000,-894.0000) .. controls
    (1488.6667,-891.3333) and (1495.6667,-878.3333) .. (1509.0000,-855.0000) ..
    controls (1529.6667,-818.3333) and (1540.0000,-768.6667) ..
    (1540.0000,-706.0000) .. controls (1540.0000,-670.0000) and
    (1527.6667,-612.0000) .. (1503.0000,-532.0000) .. controls
    (1495.0000,-506.0000) and (1491.0000,-466.3333) .. (1491.0000,-413.0000) ..
    controls (1491.0000,-369.6667) and (1499.0000,-337.6667) ..
    (1515.0000,-317.0000) .. controls (1531.6667,-296.3333) and
    (1540.0000,-282.0000) .. (1540.0000,-274.0000) .. controls
    (1540.0000,-270.6667) and (1504.3333,-210.6667) .. (1433.0000,-94.0000) ..
    controls (1425.6667,-82.6667) and (1416.3333,-65.6667) .. (1405.0000,-43.0000)
    .. controls (1403.6667,-29.0000) and (1395.6667,-11.0000) ..
    (1381.0000,11.0000) .. controls (1358.3333,25.6667) and (1327.3333,33.0000) ..
    (1288.0000,33.0000) .. controls (1240.6667,33.0000) and (1217.0000,15.0000) ..
    (1217.0000,-21.0000) .. controls (1217.0000,-43.0000) and (1228.0000,-58.0000)
    .. (1250.0000,-66.0000) .. controls (1280.0000,-76.6667) and
    (1297.0000,-84.6667) .. (1301.0000,-90.0000) .. controls (1305.0000,-95.3333)
    and (1312.6667,-117.3333) .. (1324.0000,-156.0000) .. controls
    (1335.3333,-195.3333) and (1341.0000,-219.0000) .. (1341.0000,-227.0000) ..
    controls (1341.0000,-236.3333) and (1328.6667,-247.0000) ..
    (1304.0000,-259.0000) .. controls (1300.6667,-238.3333) and
    (1287.0000,-208.0000) .. (1263.0000,-168.0000) .. controls
    (1233.0000,-120.0000) and (1216.0000,-90.3333) .. (1212.0000,-79.0000) ..
    controls (1208.6667,-68.3333) and (1200.3333,-54.3333) .. (1187.0000,-37.0000)
    .. controls (1171.6667,-28.3333) and (1145.0000,-24.0000) ..
    (1107.0000,-24.0000) .. controls (1088.3333,-24.0000) and (1071.0000,-30.6667)
    .. (1055.0000,-44.0000) -- (1055.0000,-55.0000) .. controls
    (1055.0000,-95.6667) and (1065.0000,-117.3333) .. (1085.0000,-120.0000) ..
    controls (1110.3333,-123.3333) and (1126.6667,-138.0000) ..
    (1134.0000,-164.0000) .. controls (1143.3333,-196.0000) and
    (1148.0000,-227.6667) .. (1148.0000,-259.0000) -- (1148.0000,-265.0000) ..
    controls (1131.3333,-273.6667) and (1107.0000,-287.6667) ..
    (1075.0000,-307.0000) .. controls (1065.0000,-314.3333) and
    (1056.0000,-325.6667) .. (1048.0000,-341.0000) .. controls
    (1035.3333,-366.3333) and (1028.6667,-379.3333) .. (1028.0000,-380.0000) ..
    controls (1010.6667,-377.3333) and (992.0000,-376.0000) ..
    (972.0000,-376.0000) .. controls (952.0000,-376.0000) and (922.6667,-378.6667)
    .. (884.0000,-384.0000) .. controls (845.3333,-389.3333) and
    (816.0000,-392.0000) .. (796.0000,-392.0000) .. controls (776.0000,-392.0000)
    and (762.0000,-386.6667) .. (754.0000,-376.0000) .. controls
    (759.3333,-358.6667) and (762.0000,-348.3333) .. (762.0000,-345.0000) ..
    controls (762.0000,-333.0000) and (755.3333,-316.6667) .. (742.0000,-296.0000)
    .. controls (732.0000,-280.6667) and (722.0000,-265.3333) ..
    (712.0000,-250.0000) .. controls (694.0000,-215.3333) and (673.3333,-163.6667)
    .. (650.0000,-95.0000) .. controls (650.0000,-77.6667) and (648.3333,-51.6667)
    .. (645.0000,-17.0000) .. controls (641.0000,9.0000) and (628.0000,29.0000) ..
    (606.0000,43.0000) .. controls (594.6667,50.3333) and (569.0000,57.6667) ..
    (529.0000,65.0000) .. controls (491.6667,71.6667) and (464.0000,75.0000) ..
    (446.0000,75.0000) .. controls (430.6667,75.0000) and (420.0000,63.6667) ..
    (414.0000,41.0000) .. controls (408.0000,18.3333) and (399.6667,7.0000) ..
    (389.0000,7.0000) .. controls (385.0000,7.0000) and (378.6667,9.0000) ..
    (370.0000,13.0000) .. controls (362.0000,17.0000) and (355.6667,19.0000) ..
    (351.0000,19.0000) .. controls (309.0000,19.0000) and (288.0000,0.6667) ..
    (288.0000,-36.0000) .. controls (288.0000,-71.3333) and (299.0000,-92.0000) ..
    (321.0000,-98.0000) .. controls (333.0000,-98.6667) and (350.3333,-103.6667)
    .. (373.0000,-113.0000) .. controls (393.6667,-129.6667) and
    (409.6667,-175.6667) .. (421.0000,-251.0000) .. controls (429.0000,-305.0000)
    and (433.0000,-355.6667) .. (433.0000,-403.0000) .. controls
    (433.0000,-421.6667) and (431.6667,-434.6667) .. (429.0000,-442.0000) ..
    controls (428.3333,-444.0000) and (419.6667,-455.3333) .. (403.0000,-476.0000)
    .. controls (376.3333,-509.3333) and (363.0000,-550.6667) ..
    (363.0000,-600.0000) .. controls (363.0000,-608.0000) and (365.3333,-619.0000)
    .. (370.0000,-633.0000) .. controls (375.3333,-647.6667) and
    (378.0000,-659.0000) .. (378.0000,-667.0000) .. controls (378.0000,-675.6667)
    and (373.6667,-689.6667) .. (365.0000,-709.0000) .. controls
    (356.3333,-728.3333) and (352.0000,-742.6667) .. (352.0000,-752.0000) ..
    controls (352.0000,-756.6667) and (353.3333,-761.6667) .. (356.0000,-767.0000)
    .. controls (346.6667,-773.6667) and (338.0000,-777.0000) ..
    (330.0000,-777.0000) .. controls (324.6667,-777.0000) and (321.3333,-770.6667)
    .. (320.0000,-758.0000) -- (309.0000,-767.0000) .. controls
    (298.3333,-758.3333) and (286.0000,-754.0000) .. (272.0000,-754.0000) ..
    controls (252.0000,-754.0000) and (230.3333,-770.3333) .. (207.0000,-803.0000)
    -- (207.0000,-802.0000) .. controls (200.3333,-760.6667) and
    (197.0000,-718.3333) .. (197.0000,-675.0000) .. controls (186.3333,-694.3333)
    and (181.0000,-716.3333) .. (181.0000,-741.0000) .. controls
    (181.0000,-748.3333) and (182.3333,-759.3333) .. (185.0000,-774.0000) ..
    controls (188.3333,-789.3333) and (190.0000,-800.6667) .. (190.0000,-808.0000)
    .. controls (190.0000,-810.0000) and (185.6667,-813.6667) ..
    (177.0000,-819.0000) .. controls (168.3333,-813.6667) and (158.0000,-796.3333)
    .. (146.0000,-767.0000) .. controls (138.0000,-747.0000) and
    (130.0000,-727.0000) .. (122.0000,-707.0000) .. controls (127.3333,-738.3333)
    and (141.0000,-782.6667) .. (163.0000,-840.0000) -- (162.0000,-841.0000) ..
    controls (128.0000,-815.0000) and (101.3333,-773.0000) .. (82.0000,-715.0000)
    .. controls (84.0000,-741.0000) and (86.3333,-760.0000) .. (89.0000,-772.0000)
    .. controls (93.6667,-794.0000) and (101.6667,-810.6667) ..
    (113.0000,-822.0000) .. controls (123.6667,-831.3333) and (137.3333,-848.0000)
    .. (154.0000,-872.0000) .. controls (154.6667,-878.0000) and
    (156.3333,-887.3333) .. (159.0000,-900.0000) .. controls (172.3333,-916.0000)
    and (187.6667,-943.0000) .. (205.0000,-981.0000) .. controls
    (207.6667,-997.0000) and (209.3333,-1006.0000) .. (210.0000,-1008.0000) ..
    controls (212.6667,-1014.0000) and (218.6667,-1021.3333) ..
    (228.0000,-1030.0000) .. controls (264.0000,-1062.0000) and
    (282.0000,-1078.3333) .. (282.0000,-1079.0000) .. controls
    (282.0000,-1080.3333) and (280.0000,-1084.6667) .. (276.0000,-1092.0000) ..
    controls (272.6667,-1099.3333) and (271.0000,-1113.3333) ..
    (271.0000,-1134.0000) .. controls (271.0000,-1150.0000) and
    (275.3333,-1173.3333) .. (284.0000,-1204.0000) -- (302.0000,-1204.0000) ..
    controls (306.0000,-1204.0000) and (336.0000,-1179.3333) ..
    (392.0000,-1130.0000) .. controls (402.0000,-1142.6667) and
    (412.3333,-1155.3333) .. (423.0000,-1168.0000) .. controls
    (437.6667,-1186.6667) and (448.6667,-1196.0000) .. (456.0000,-1196.0000) ..
    controls (472.6667,-1196.0000) and (488.0000,-1184.6667) ..
    (502.0000,-1162.0000) .. controls (514.0000,-1141.3333) and
    (520.0000,-1122.0000) .. (520.0000,-1104.0000) .. controls
    (520.0000,-1095.3333) and (519.0000,-1080.6667) .. (517.0000,-1060.0000) ..
    controls (538.3333,-1040.6667) and (568.0000,-1010.3333) ..
    (606.0000,-969.0000) .. controls (610.6667,-955.0000) and (618.6667,-938.6667)
    .. (630.0000,-920.0000) .. controls (631.3333,-919.3333) and
    (637.3333,-917.3333) .. (648.0000,-914.0000) .. controls (669.3333,-908.0000)
    and (694.0000,-891.3333) .. (722.0000,-864.0000) .. controls
    (763.3333,-892.0000) and (834.6667,-916.3333) .. (936.0000,-937.0000) ..
    controls (1024.6667,-955.0000) and (1101.0000,-964.0000) ..
    (1165.0000,-964.0000) .. controls (1179.6667,-964.0000) and
    (1201.0000,-962.0000) .. (1229.0000,-958.0000) .. controls
    (1257.0000,-954.0000) and (1278.3333,-952.0000) .. (1293.0000,-952.0000) ..
    controls (1328.3333,-952.0000) and (1364.6667,-982.0000) ..
    (1402.0000,-1042.0000) .. controls (1436.6667,-1097.3333) and
    (1454.0000,-1144.3333) .. (1454.0000,-1183.0000) .. controls
    (1454.0000,-1223.6667) and (1438.0000,-1262.3333) .. (1406.0000,-1299.0000) ..
    controls (1374.6667,-1336.3333) and (1359.0000,-1367.0000) ..
    (1359.0000,-1391.0000) .. controls (1359.0000,-1409.0000) and
    (1365.0000,-1425.6667) .. (1377.0000,-1441.0000) .. controls
    (1389.0000,-1457.0000) and (1404.0000,-1465.0000) .. (1422.0000,-1465.0000) ..
    controls (1454.6667,-1465.0000) and (1492.0000,-1428.6667) ..
    (1534.0000,-1356.0000) .. controls (1573.3333,-1288.0000) and
    (1593.0000,-1235.6667) .. (1593.0000,-1199.0000) --
    cycle(1567.0000,-1177.0000) .. controls (1567.0000,-1213.6667) and
    (1551.3333,-1265.6667) .. (1520.0000,-1333.0000) .. controls
    (1484.6667,-1407.6667) and (1451.6667,-1445.0000) .. (1421.0000,-1445.0000) ..
    controls (1409.6667,-1445.0000) and (1400.0000,-1439.0000) ..
    (1392.0000,-1427.0000) .. controls (1384.6667,-1415.0000) and
    (1381.0000,-1403.0000) .. (1381.0000,-1391.0000) .. controls
    (1381.0000,-1372.3333) and (1397.0000,-1345.0000) .. (1429.0000,-1309.0000) ..
    controls (1461.0000,-1273.0000) and (1477.0000,-1235.0000) ..
    (1477.0000,-1195.0000) .. controls (1477.0000,-1152.3333) and
    (1469.0000,-1113.6667) .. (1453.0000,-1079.0000) .. controls
    (1438.3333,-1047.6667) and (1417.0000,-1016.3333) .. (1389.0000,-985.0000) ..
    controls (1355.0000,-946.3333) and (1325.0000,-927.0000) ..
    (1299.0000,-927.0000) .. controls (1290.3333,-927.0000) and
    (1278.3333,-928.3333) .. (1263.0000,-931.0000) .. controls
    (1245.0000,-934.3333) and (1233.0000,-936.3333) .. (1227.0000,-937.0000) ..
    controls (1208.3333,-938.3333) and (1187.0000,-939.0000) ..
    (1163.0000,-939.0000) .. controls (1041.0000,-939.0000) and
    (918.3333,-917.3333) .. (795.0000,-874.0000) .. controls (791.6667,-872.6667)
    and (779.0000,-866.6667) .. (757.0000,-856.0000) .. controls
    (741.0000,-847.3333) and (728.3333,-843.0000) .. (719.0000,-843.0000) ..
    controls (719.0000,-843.0000) and (706.6667,-851.0000) .. (682.0000,-867.0000)
    .. controls (657.3333,-883.6667) and (637.6667,-893.6667) ..
    (623.0000,-897.0000) .. controls (617.0000,-858.3333) and (598.0000,-818.0000)
    .. (566.0000,-776.0000) .. controls (534.0000,-734.6667) and
    (500.0000,-706.3333) .. (464.0000,-691.0000) .. controls (452.6667,-686.3333)
    and (439.0000,-680.0000) .. (423.0000,-672.0000) .. controls
    (401.6667,-652.6667) and (391.0000,-623.6667) .. (391.0000,-585.0000) ..
    controls (391.0000,-524.3333) and (429.3333,-463.0000) .. (506.0000,-401.0000)
    .. controls (502.6667,-416.3333) and (501.0000,-426.3333) ..
    (501.0000,-431.0000) .. controls (501.0000,-439.0000) and (504.0000,-446.3333)
    .. (510.0000,-453.0000) -- (518.0000,-449.0000) .. controls
    (530.0000,-420.3333) and (536.0000,-381.6667) .. (536.0000,-333.0000) ..
    controls (536.0000,-232.3333) and (532.0000,-147.6667) .. (524.0000,-79.0000)
    .. controls (522.0000,-59.6667) and (505.6667,-43.3333) .. (475.0000,-30.0000)
    .. controls (444.3333,-16.6667) and (429.0000,-0.3333) .. (429.0000,19.0000)
    .. controls (429.0000,41.0000) and (436.3333,52.0000) .. (451.0000,52.0000) ..
    controls (455.0000,52.0000) and (458.3333,51.3333) .. (461.0000,50.0000) ..
    controls (455.0000,40.0000) and (452.0000,29.6667) .. (452.0000,19.0000) ..
    controls (452.0000,-9.0000) and (469.0000,-29.3333) .. (503.0000,-42.0000) ..
    controls (484.3333,-1.3333) and (475.0000,19.0000) .. (475.0000,19.0000) ..
    controls (475.0000,39.0000) and (479.0000,49.0000) .. (487.0000,49.0000) ..
    controls (487.0000,49.0000) and (493.3333,47.0000) .. (506.0000,43.0000) ..
    controls (503.3333,37.0000) and (502.0000,30.0000) .. (502.0000,22.0000) ..
    controls (502.0000,-2.6667) and (513.0000,-15.0000) .. (535.0000,-15.0000) ..
    controls (544.3333,-15.0000) and (552.0000,-8.6667) .. (558.0000,4.0000) ..
    controls (550.0000,6.6667) and (539.0000,11.3333) .. (525.0000,18.0000) ..
    controls (526.3333,23.3333) and (528.0000,31.3333) .. (530.0000,42.0000) ..
    controls (569.3333,36.6667) and (594.6667,27.0000) .. (606.0000,13.0000) ..
    controls (617.3333,-0.3333) and (623.0000,-25.6667) .. (623.0000,-63.0000) ..
    controls (623.0000,-117.0000) and (640.6667,-176.6667) .. (676.0000,-242.0000)
    .. controls (687.3333,-259.3333) and (698.3333,-276.6667) ..
    (709.0000,-294.0000) .. controls (725.6667,-320.0000) and (734.0000,-336.6667)
    .. (734.0000,-344.0000) .. controls (734.0000,-358.0000) and
    (729.0000,-378.3333) .. (719.0000,-405.0000) .. controls (709.6667,-431.6667)
    and (705.0000,-452.0000) .. (705.0000,-466.0000) .. controls
    (705.0000,-474.0000) and (708.6667,-481.6667) .. (716.0000,-489.0000) ..
    controls (725.3333,-477.0000) and (731.0000,-465.0000) .. (733.0000,-453.0000)
    .. controls (735.0000,-441.6667) and (737.0000,-430.0000) ..
    (739.0000,-418.0000) .. controls (755.6667,-423.3333) and (766.3333,-426.0000)
    .. (771.0000,-426.0000) .. controls (771.0000,-426.0000) and
    (794.6667,-422.6667) .. (842.0000,-416.0000) .. controls (903.3333,-407.3333)
    and (953.0000,-403.0000) .. (991.0000,-403.0000) .. controls
    (1065.0000,-403.0000) and (1120.6667,-418.0000) .. (1158.0000,-448.0000) ..
    controls (1152.6667,-486.0000) and (1150.0000,-502.0000) ..
    (1150.0000,-496.0000) .. controls (1150.0000,-504.0000) and
    (1154.6667,-507.6667) .. (1164.0000,-507.0000) .. controls
    (1192.0000,-395.0000) and (1243.6667,-317.6667) .. (1319.0000,-275.0000) ..
    controls (1351.0000,-257.0000) and (1367.0000,-239.0000) ..
    (1367.0000,-221.0000) .. controls (1367.0000,-214.3333) and
    (1360.0000,-190.6667) .. (1346.0000,-150.0000) .. controls
    (1332.0000,-110.0000) and (1323.0000,-87.0000) .. (1319.0000,-81.0000) ..
    controls (1309.0000,-67.6667) and (1292.6667,-58.6667) .. (1270.0000,-54.0000)
    .. controls (1251.3333,-50.0000) and (1241.3333,-43.3333) ..
    (1240.0000,-34.0000) .. controls (1248.0000,-42.6667) and (1255.6667,-48.0000)
    .. (1263.0000,-50.0000) -- (1289.0000,-40.0000) -- (1269.0000,-40.0000) ..
    controls (1257.0000,-20.0000) and (1251.0000,-7.3333) .. (1251.0000,-2.0000)
    .. controls (1251.0000,6.6667) and (1254.0000,11.0000) .. (1260.0000,11.0000)
    .. controls (1262.6667,11.0000) and (1264.6667,10.6667) .. (1266.0000,10.0000)
    -- (1266.0000,-2.0000) .. controls (1266.0000,-26.6667) and
    (1276.6667,-39.6667) .. (1298.0000,-41.0000) -- (1305.0000,-37.0000) ..
    controls (1292.3333,-20.3333) and (1286.0000,-4.0000) .. (1286.0000,12.0000)
    .. controls (1290.6667,13.3333) and (1294.6667,14.0000) .. (1298.0000,14.0000)
    .. controls (1326.0000,14.0000) and (1348.6667,8.3333) .. (1366.0000,-3.0000)
    .. controls (1373.3333,-7.6667) and (1378.0000,-15.6667) ..
    (1380.0000,-27.0000) .. controls (1383.3333,-45.6667) and (1385.0000,-55.3333)
    .. (1385.0000,-56.0000) .. controls (1390.3333,-70.6667) and
    (1414.6667,-108.0000) .. (1458.0000,-168.0000) .. controls
    (1498.0000,-222.6667) and (1518.0000,-256.6667) .. (1518.0000,-270.0000) ..
    controls (1518.0000,-278.6667) and (1510.0000,-291.3333) ..
    (1494.0000,-308.0000) .. controls (1478.0000,-324.6667) and
    (1470.0000,-341.3333) .. (1470.0000,-358.0000) .. controls
    (1470.0000,-440.6667) and (1475.6667,-502.3333) .. (1487.0000,-543.0000) ..
    controls (1509.6667,-623.6667) and (1521.0000,-674.3333) ..
    (1521.0000,-695.0000) .. controls (1521.0000,-753.0000) and
    (1508.0000,-806.6667) .. (1482.0000,-856.0000) .. controls
    (1469.3333,-880.0000) and (1463.0000,-895.0000) .. (1463.0000,-901.0000) ..
    controls (1463.0000,-904.3333) and (1480.3333,-939.6667) ..
    (1515.0000,-1007.0000) .. controls (1549.6667,-1074.3333) and
    (1567.0000,-1131.0000) .. (1567.0000,-1177.0000) -- cycle(1278.0000,-258.0000)
    .. controls (1278.0000,-267.3333) and (1262.6667,-286.3333) ..
    (1232.0000,-315.0000) .. controls (1201.3333,-343.6667) and
    (1179.0000,-378.3333) .. (1165.0000,-419.0000) .. controls
    (1133.6667,-394.3333) and (1097.6667,-381.6667) .. (1057.0000,-381.0000) ..
    controls (1066.3333,-355.6667) and (1089.3333,-330.6667) ..
    (1126.0000,-306.0000) .. controls (1159.3333,-284.0000) and
    (1176.0000,-265.3333) .. (1176.0000,-250.0000) .. controls
    (1176.0000,-238.0000) and (1171.6667,-213.3333) .. (1163.0000,-176.0000) ..
    controls (1153.6667,-136.6667) and (1146.0000,-115.3333) ..
    (1140.0000,-112.0000) .. controls (1134.6667,-109.3333) and
    (1126.3333,-107.6667) .. (1115.0000,-107.0000) -- (1119.0000,-102.0000) ..
    controls (1119.0000,-102.0000) and (1112.0000,-95.3333) ..
    (1098.0000,-82.0000) .. controls (1090.0000,-74.6667) and (1086.0000,-66.3333)
    .. (1086.0000,-57.0000) .. controls (1086.0000,-53.0000) and
    (1086.6667,-49.6667) .. (1088.0000,-47.0000) -- (1095.0000,-47.0000) ..
    controls (1096.3333,-77.6667) and (1106.3333,-93.0000) .. (1125.0000,-93.0000)
    .. controls (1130.3333,-93.0000) and (1133.6667,-90.0000) ..
    (1135.0000,-84.0000) .. controls (1125.6667,-60.0000) and (1121.0000,-50.0000)
    .. (1121.0000,-54.0000) .. controls (1121.0000,-52.0000) and
    (1121.6667,-49.6667) .. (1123.0000,-47.0000) -- (1144.0000,-47.0000) ..
    controls (1161.3333,-47.0000) and (1173.6667,-50.6667) .. (1181.0000,-58.0000)
    .. controls (1187.0000,-63.3333) and (1204.6667,-96.3333) ..
    (1234.0000,-157.0000) .. controls (1263.3333,-217.6667) and
    (1278.0000,-251.3333) .. (1278.0000,-258.0000) -- cycle(566.0000,-928.0000) ..
    controls (566.0000,-968.6667) and (542.0000,-1010.3333) ..
    (494.0000,-1053.0000) .. controls (496.6667,-1070.3333) and
    (498.0000,-1085.3333) .. (498.0000,-1098.0000) .. controls
    (498.0000,-1110.6667) and (494.0000,-1126.0000) .. (486.0000,-1144.0000) ..
    controls (477.3333,-1165.3333) and (467.6667,-1176.0000) ..
    (457.0000,-1176.0000) .. controls (452.3333,-1176.0000) and
    (440.3333,-1160.6667) .. (421.0000,-1130.0000) .. controls
    (402.3333,-1099.3333) and (385.0000,-1084.0000) .. (369.0000,-1084.0000) ..
    controls (360.3333,-1084.0000) and (355.3333,-1088.0000) ..
    (354.0000,-1096.0000) .. controls (359.3333,-1098.6667) and
    (367.0000,-1104.0000) .. (377.0000,-1112.0000) .. controls
    (350.3333,-1146.6667) and (323.6667,-1168.6667) .. (297.0000,-1178.0000) ..
    controls (296.3333,-1167.3333) and (296.0000,-1161.0000) ..
    (296.0000,-1159.0000) .. controls (296.0000,-1152.3333) and
    (296.6667,-1142.0000) .. (298.0000,-1128.0000) .. controls
    (299.3333,-1114.0000) and (300.0000,-1103.6667) .. (300.0000,-1097.0000) ..
    controls (300.0000,-1067.0000) and (286.6667,-1043.6667) ..
    (260.0000,-1027.0000) .. controls (234.0000,-1011.0000) and
    (221.0000,-994.3333) .. (221.0000,-977.0000) -- (221.0000,-966.0000) ..
    controls (221.0000,-956.0000) and (215.6667,-945.0000) .. (205.0000,-933.0000)
    .. controls (193.0000,-918.3333) and (186.0000,-907.3333) ..
    (184.0000,-900.0000) .. controls (178.0000,-900.6667) and (187.6667,-901.0000)
    .. (213.0000,-901.0000) .. controls (219.6667,-901.0000) and
    (225.0000,-896.0000) .. (229.0000,-886.0000) .. controls (219.0000,-863.3333)
    and (203.3333,-851.0000) .. (182.0000,-849.0000) .. controls
    (196.0000,-829.0000) and (207.6667,-819.3333) .. (217.0000,-820.0000) ..
    controls (218.3333,-820.0000) and (220.0000,-820.3333) .. (222.0000,-821.0000)
    .. controls (224.6667,-821.6667) and (226.6667,-822.0000) ..
    (228.0000,-822.0000) .. controls (232.6667,-822.0000) and (238.6667,-820.0000)
    .. (246.0000,-816.0000) .. controls (253.3333,-812.6667) and
    (259.0000,-811.0000) .. (263.0000,-811.0000) .. controls (270.3333,-811.0000)
    and (276.3333,-813.0000) .. (281.0000,-817.0000) .. controls
    (275.0000,-824.3333) and (266.0000,-835.6667) .. (254.0000,-851.0000) --
    (265.0000,-856.0000) -- (267.0000,-854.0000) .. controls (280.3333,-852.6667)
    and (296.6667,-835.3333) .. (316.0000,-802.0000) .. controls
    (372.0000,-786.6667) and (398.3333,-779.0000) .. (395.0000,-779.0000) ..
    controls (419.6667,-779.0000) and (449.3333,-786.0000) .. (484.0000,-800.0000)
    .. controls (506.6667,-809.3333) and (526.0000,-826.6667) ..
    (542.0000,-852.0000) .. controls (558.0000,-878.0000) and (566.0000,-903.3333)
    .. (566.0000,-928.0000) -- cycle(598.0000,-910.0000) .. controls
    (598.0000,-923.3333) and (596.3333,-933.3333) .. (593.0000,-940.0000) ..
    controls (591.6667,-916.6667) and (585.3333,-894.6667) .. (574.0000,-874.0000)
    .. controls (562.6667,-853.3333) and (551.3333,-833.0000) ..
    (540.0000,-813.0000) .. controls (538.0000,-807.6667) and (534.3333,-800.0000)
    .. (529.0000,-790.0000) .. controls (508.3333,-755.3333) and
    (460.6667,-728.0000) .. (386.0000,-708.0000) -- (386.0000,-698.0000) --
    (395.0000,-695.0000) .. controls (530.3333,-741.6667) and (598.0000,-813.3333)
    .. (598.0000,-910.0000) -- cycle(1103.0000,-106.0000) .. controls
    (1097.0000,-105.3333) and (1089.6667,-101.6667) .. (1081.0000,-95.0000) ..
    controls (1087.0000,-100.3333) and (1094.3333,-104.0000) ..
    (1103.0000,-106.0000) -- cycle(457.0000,-768.0000) .. controls
    (418.3333,-756.6667) and (392.6667,-752.3333) .. (380.0000,-755.0000) --
    (377.0000,-746.0000) -- (381.0000,-744.0000) .. controls (399.0000,-747.3333)
    and (424.3333,-755.3333) .. (457.0000,-768.0000) -- cycle(301.0000,-790.0000)
    -- (296.0000,-797.0000) .. controls (270.6667,-789.6667) and
    (253.3333,-787.0000) .. (244.0000,-789.0000) .. controls (252.6667,-776.3333)
    and (261.0000,-770.0000) .. (269.0000,-770.0000) .. controls
    (281.6667,-770.0000) and (292.3333,-776.6667) .. (301.0000,-790.0000) --
    cycle(513.0000,-336.0000) .. controls (513.0000,-350.6667) and
    (512.3333,-361.0000) .. (511.0000,-367.0000) .. controls (495.0000,-375.6667)
    and (477.0000,-390.6667) .. (457.0000,-412.0000) .. controls
    (453.6667,-333.3333) and (450.0000,-278.0000) .. (446.0000,-246.0000) ..
    controls (436.0000,-175.3333) and (418.3333,-124.6667) .. (393.0000,-94.0000)
    .. controls (388.3333,-88.0000) and (370.6667,-82.0000) .. (340.0000,-76.0000)
    .. controls (320.0000,-72.6667) and (310.0000,-53.3333) .. (310.0000,-18.0000)
    .. controls (310.0000,-14.6667) and (311.3333,-11.6667) .. (314.0000,-9.0000)
    .. controls (318.0000,-29.6667) and (320.6667,-41.6667) .. (322.0000,-45.0000)
    .. controls (327.3333,-55.6667) and (337.0000,-62.6667) .. (351.0000,-66.0000)
    -- (355.0000,-58.0000) .. controls (343.0000,-47.3333) and (337.0000,-34.0000)
    .. (337.0000,-18.0000) .. controls (337.0000,-6.6667) and (340.6667,-1.0000)
    .. (348.0000,-1.0000) .. controls (352.0000,-1.0000) and (360.3333,-3.3333) ..
    (373.0000,-8.0000) .. controls (371.6667,-11.3333) and (371.0000,-15.3333) ..
    (371.0000,-20.0000) .. controls (371.0000,-39.3333) and (379.3333,-53.3333) ..
    (396.0000,-62.0000) .. controls (399.3333,-55.3333) and (401.0000,-49.3333) ..
    (401.0000,-44.0000) .. controls (401.0000,-40.6667) and (400.3333,-36.0000) ..
    (399.0000,-30.0000) .. controls (398.3333,-24.6667) and (398.0000,-20.3333) ..
    (398.0000,-17.0000) .. controls (398.0000,-15.0000) and (398.6667,-12.3333) ..
    (400.0000,-9.0000) -- (411.0000,-9.0000) .. controls (431.0000,-32.3333) and
    (449.3333,-48.0000) .. (466.0000,-56.0000) .. controls (472.0000,-58.6667) and
    (480.0000,-63.3333) .. (490.0000,-70.0000) .. controls (505.3333,-87.3333) and
    (513.0000,-176.0000) .. (513.0000,-336.0000) -- cycle(474.0000,-1057.0000) --
    (467.0000,-1045.0000) .. controls (430.3333,-1053.6667) and
    (412.0000,-1067.3333) .. (412.0000,-1086.0000) .. controls
    (412.0000,-1100.0000) and (417.0000,-1115.6667) .. (427.0000,-1133.0000) ..
    controls (437.0000,-1151.0000) and (448.3333,-1161.3333) ..
    (461.0000,-1164.0000) .. controls (447.6667,-1122.0000) and
    (441.0000,-1103.6667) .. (441.0000,-1109.0000) .. controls
    (441.0000,-1105.0000) and (452.0000,-1087.6667) .. (474.0000,-1057.0000) --
    cycle(365.0000,-963.0000) .. controls (365.0000,-952.3333) and
    (359.6667,-942.3333) .. (349.0000,-933.0000) .. controls (339.0000,-923.6667)
    and (328.6667,-919.0000) .. (318.0000,-919.0000) .. controls
    (313.3333,-919.0000) and (306.6667,-921.3333) .. (298.0000,-926.0000) ..
    controls (289.3333,-930.6667) and (283.0000,-933.0000) .. (279.0000,-933.0000)
    .. controls (275.6667,-933.0000) and (269.6667,-928.6667) ..
    (261.0000,-920.0000) -- (255.0000,-926.0000) .. controls (264.3333,-939.3333)
    and (273.3333,-953.0000) .. (282.0000,-967.0000) .. controls
    (294.0000,-984.3333) and (306.3333,-993.0000) .. (319.0000,-993.0000) ..
    controls (349.6667,-993.0000) and (365.0000,-983.0000) .. (365.0000,-963.0000)
    -- cycle(399.0000,-885.0000) .. controls (352.3333,-888.3333) and
    (329.6667,-890.0000) .. (331.0000,-890.0000) .. controls (321.6667,-890.0000)
    and (307.6667,-885.3333) .. (289.0000,-876.0000) .. controls
    (288.3333,-896.0000) and (303.0000,-906.0000) .. (333.0000,-906.0000) ..
    controls (349.0000,-906.0000) and (371.0000,-899.0000) .. (399.0000,-885.0000)
    -- cycle(320.0000,-969.0000) -- (320.0000,-971.0000) -- (316.0000,-973.0000)
    .. controls (312.0000,-971.0000) and (310.0000,-967.6667) ..
    (310.0000,-963.0000) .. controls (310.0000,-963.0000) and (310.6667,-961.0000)
    .. (312.0000,-957.0000) .. controls (316.6667,-961.0000) and
    (319.3333,-965.0000) .. (320.0000,-969.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F409.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,-1428.0000) ..
    controls (1658.0000,-1364.0000) and (1632.0000,-1278.6667) ..
    (1580.0000,-1172.0000) .. controls (1580.0000,-1165.3333) and
    (1587.6667,-1162.0000) .. (1603.0000,-1162.0000) .. controls
    (1603.0000,-1159.3333) and (1603.3333,-1155.3333) .. (1604.0000,-1150.0000) ..
    controls (1605.3333,-1145.3333) and (1606.0000,-1141.6667) ..
    (1606.0000,-1139.0000) .. controls (1606.0000,-1115.0000) and
    (1589.6667,-1078.6667) .. (1557.0000,-1030.0000) .. controls
    (1557.0000,-1029.3333) and (1557.3333,-1028.0000) .. (1558.0000,-1026.0000) ..
    controls (1549.3333,-1018.6667) and (1542.3333,-1003.6667) ..
    (1537.0000,-981.0000) .. controls (1531.6667,-959.0000) and
    (1518.0000,-941.6667) .. (1496.0000,-929.0000) .. controls
    (1503.3333,-915.0000) and (1507.0000,-905.0000) .. (1507.0000,-899.0000) ..
    controls (1507.0000,-881.6667) and (1497.3333,-865.0000) ..
    (1478.0000,-849.0000) .. controls (1470.0000,-842.3333) and
    (1453.6667,-834.0000) .. (1429.0000,-824.0000) -- (1425.0000,-817.0000) ..
    controls (1429.6667,-810.3333) and (1432.0000,-801.6667) ..
    (1432.0000,-791.0000) .. controls (1432.0000,-765.6667) and
    (1421.3333,-749.3333) .. (1400.0000,-742.0000) .. controls
    (1380.0000,-737.3333) and (1360.0000,-732.6667) .. (1340.0000,-728.0000) ..
    controls (1344.0000,-722.0000) and (1349.0000,-712.6667) ..
    (1355.0000,-700.0000) .. controls (1374.3333,-700.0000) and
    (1396.6667,-703.6667) .. (1422.0000,-711.0000) .. controls
    (1423.3333,-705.6667) and (1424.0000,-700.6667) .. (1424.0000,-696.0000) ..
    controls (1424.0000,-686.6667) and (1421.3333,-672.6667) ..
    (1416.0000,-654.0000) .. controls (1439.3333,-635.3333) and
    (1473.6667,-626.0000) .. (1519.0000,-626.0000) .. controls
    (1515.0000,-615.3333) and (1508.6667,-599.3333) .. (1500.0000,-578.0000) ..
    controls (1509.3333,-572.0000) and (1536.6667,-557.3333) ..
    (1582.0000,-534.0000) .. controls (1575.3333,-523.3333) and
    (1565.0000,-507.6667) .. (1551.0000,-487.0000) .. controls
    (1569.6667,-469.6667) and (1591.3333,-459.6667) .. (1616.0000,-457.0000) --
    (1627.0000,-440.0000) .. controls (1616.3333,-436.0000) and
    (1603.6667,-427.0000) .. (1589.0000,-413.0000) .. controls
    (1600.3333,-396.3333) and (1610.3333,-384.6667) .. (1619.0000,-378.0000) ..
    controls (1635.6667,-364.6667) and (1645.6667,-356.3333) ..
    (1649.0000,-353.0000) .. controls (1645.0000,-344.3333) and
    (1625.3333,-328.0000) .. (1590.0000,-304.0000) .. controls
    (1590.6667,-296.0000) and (1597.3333,-284.0000) .. (1610.0000,-268.0000) ..
    controls (1624.6667,-250.0000) and (1633.3333,-237.6667) ..
    (1636.0000,-231.0000) .. controls (1613.3333,-215.0000) and
    (1591.0000,-202.0000) .. (1569.0000,-192.0000) .. controls
    (1577.6667,-175.3333) and (1588.0000,-160.3333) .. (1600.0000,-147.0000) ..
    controls (1594.0000,-141.0000) and (1588.0000,-137.0000) ..
    (1582.0000,-135.0000) .. controls (1576.0000,-133.0000) and
    (1561.3333,-119.0000) .. (1538.0000,-93.0000) .. controls (1544.0000,-86.3333)
    and (1551.6667,-71.6667) .. (1561.0000,-49.0000) .. controls
    (1518.3333,-42.3333) and (1491.0000,-21.0000) .. (1479.0000,15.0000) ..
    controls (1491.6667,24.3333) and (1501.3333,34.6667) .. (1508.0000,46.0000) ..
    controls (1506.0000,49.3333) and (1492.0000,54.0000) .. (1466.0000,60.0000) ..
    controls (1438.0000,66.6667) and (1417.0000,77.6667) .. (1403.0000,93.0000) ..
    controls (1403.6667,96.3333) and (1405.0000,101.6667) .. (1407.0000,109.0000)
    .. controls (1409.0000,117.0000) and (1410.0000,123.3333) ..
    (1410.0000,128.0000) .. controls (1399.3333,133.3333) and (1394.6667,136.0000)
    .. (1396.0000,136.0000) .. controls (1396.0000,136.0000) and
    (1383.3333,132.3333) .. (1358.0000,125.0000) .. controls (1333.3333,118.3333)
    and (1314.3333,115.0000) .. (1301.0000,115.0000) .. controls
    (1304.3333,115.0000) and (1278.0000,122.6667) .. (1222.0000,138.0000) ..
    controls (1161.3333,154.6667) and (1108.0000,163.0000) .. (1062.0000,163.0000)
    .. controls (1043.3333,163.0000) and (1015.6667,162.0000) ..
    (979.0000,160.0000) .. controls (943.0000,158.0000) and (915.6667,157.0000) ..
    (897.0000,157.0000) .. controls (873.6667,157.0000) and (844.3333,162.3333) ..
    (809.0000,173.0000) .. controls (793.6667,177.6667) and (776.6667,189.0000) ..
    (758.0000,207.0000) .. controls (738.0000,227.0000) and (728.0000,244.3333) ..
    (728.0000,259.0000) .. controls (728.0000,263.6667) and (725.0000,269.3333) ..
    (719.0000,276.0000) .. controls (713.0000,282.6667) and (710.0000,290.6667) ..
    (710.0000,300.0000) .. controls (710.0000,324.0000) and (716.3333,343.6667) ..
    (729.0000,359.0000) .. controls (742.3333,374.3333) and (749.0000,386.3333) ..
    (749.0000,395.0000) .. controls (749.0000,409.0000) and (743.6667,416.0000) ..
    (733.0000,416.0000) .. controls (701.0000,416.0000) and (673.0000,398.3333) ..
    (649.0000,363.0000) .. controls (629.0000,333.6667) and (619.0000,307.0000) ..
    (619.0000,283.0000) .. controls (619.0000,278.3333) and (620.3333,274.3333) ..
    (623.0000,271.0000) .. controls (628.3333,202.3333) and (657.6667,143.6667) ..
    (711.0000,95.0000) .. controls (765.0000,47.0000) and (826.0000,25.0000) ..
    (894.0000,29.0000) .. controls (894.6667,25.6667) and (897.3333,24.0000) ..
    (902.0000,24.0000) .. controls (907.3333,24.0000) and (914.6667,25.3333) ..
    (924.0000,28.0000) .. controls (933.3333,30.6667) and (940.6667,32.0000) ..
    (946.0000,32.0000) .. controls (952.6667,32.0000) and (963.0000,31.0000) ..
    (977.0000,29.0000) .. controls (991.0000,27.6667) and (1001.3333,27.0000) ..
    (1008.0000,27.0000) .. controls (1012.6667,27.0000) and (1019.0000,27.6667) ..
    (1027.0000,29.0000) .. controls (1035.6667,31.0000) and (1042.3333,32.0000) ..
    (1047.0000,32.0000) .. controls (1050.3333,32.0000) and (1055.6667,31.3333) ..
    (1063.0000,30.0000) .. controls (1070.3333,29.3333) and (1076.0000,29.0000) ..
    (1080.0000,29.0000) .. controls (1134.0000,29.0000) and (1185.6667,12.6667) ..
    (1235.0000,-20.0000) .. controls (1258.3333,-35.3333) and (1271.0000,-72.6667)
    .. (1273.0000,-132.0000) -- (1280.0000,-130.0000) -- (1280.0000,-160.0000) ..
    controls (1280.0000,-184.6667) and (1278.6667,-202.6667) ..
    (1276.0000,-214.0000) .. controls (1264.6667,-262.6667) and
    (1234.0000,-291.6667) .. (1184.0000,-301.0000) .. controls
    (1172.0000,-311.0000) and (1155.0000,-316.0000) .. (1133.0000,-316.0000) ..
    controls (1125.6667,-316.0000) and (1114.6667,-314.6667) ..
    (1100.0000,-312.0000) .. controls (1085.3333,-309.3333) and
    (1074.3333,-308.0000) .. (1067.0000,-308.0000) .. controls
    (1064.3333,-308.0000) and (1061.3333,-309.0000) .. (1058.0000,-311.0000) ..
    controls (1054.6667,-313.0000) and (1052.3333,-314.0000) ..
    (1051.0000,-314.0000) .. controls (1048.3333,-314.0000) and
    (1044.0000,-312.6667) .. (1038.0000,-310.0000) .. controls
    (1032.6667,-307.3333) and (1028.3333,-306.0000) .. (1025.0000,-306.0000) ..
    controls (1014.3333,-306.0000) and (998.6667,-307.6667) ..
    (978.0000,-311.0000) .. controls (958.0000,-314.3333) and (942.6667,-316.0000)
    .. (932.0000,-316.0000) .. controls (907.3333,-316.0000) and
    (895.0000,-307.6667) .. (895.0000,-291.0000) .. controls (895.0000,-277.6667)
    and (912.0000,-271.0000) .. (946.0000,-271.0000) .. controls
    (951.3333,-271.0000) and (975.0000,-275.6667) .. (1017.0000,-285.0000) ..
    controls (1029.6667,-269.0000) and (1036.0000,-251.0000) ..
    (1036.0000,-231.0000) .. controls (1036.0000,-213.0000) and
    (1022.0000,-189.0000) .. (994.0000,-159.0000) .. controls (970.0000,-132.3333)
    and (948.0000,-113.3333) .. (928.0000,-102.0000) .. controls
    (918.0000,-94.0000) and (902.3333,-83.6667) .. (881.0000,-71.0000) .. controls
    (847.0000,-64.3333) and (796.3333,-52.3333) .. (729.0000,-35.0000) .. controls
    (716.3333,-35.0000) and (697.3333,-32.6667) .. (672.0000,-28.0000) .. controls
    (660.6667,-24.0000) and (647.0000,-7.3333) .. (631.0000,22.0000) .. controls
    (615.0000,52.0000) and (607.0000,73.6667) .. (607.0000,87.0000) .. controls
    (607.0000,96.3333) and (610.0000,104.3333) .. (616.0000,111.0000) .. controls
    (611.3333,117.0000) and (606.0000,120.0000) .. (600.0000,120.0000) .. controls
    (586.0000,120.0000) and (576.3333,108.6667) .. (571.0000,86.0000) .. controls
    (565.0000,58.6667) and (561.3333,44.3333) .. (560.0000,43.0000) .. controls
    (552.6667,36.3333) and (543.3333,25.6667) .. (532.0000,11.0000) .. controls
    (524.6667,15.0000) and (521.0000,27.0000) .. (521.0000,47.0000) .. controls
    (521.0000,51.0000) and (524.6667,70.0000) .. (532.0000,104.0000) .. controls
    (492.6667,94.0000) and (471.6667,70.3333) .. (469.0000,33.0000) .. controls
    (455.6667,31.0000) and (443.6667,20.3333) .. (433.0000,1.0000) .. controls
    (425.0000,10.3333) and (421.0000,26.3333) .. (421.0000,49.0000) .. controls
    (421.0000,55.6667) and (418.6667,63.0000) .. (414.0000,71.0000) .. controls
    (387.3333,49.0000) and (374.0000,28.0000) .. (374.0000,8.0000) .. controls
    (374.0000,4.6667) and (375.0000,-0.6667) .. (377.0000,-8.0000) .. controls
    (379.6667,-15.3333) and (381.0000,-20.6667) .. (381.0000,-24.0000) .. controls
    (381.0000,-28.0000) and (379.6667,-33.3333) .. (377.0000,-40.0000) .. controls
    (374.3333,-47.3333) and (373.0000,-53.0000) .. (373.0000,-57.0000) .. controls
    (373.0000,-69.0000) and (382.3333,-84.0000) .. (401.0000,-102.0000) ..
    controls (426.3333,-128.0000) and (439.6667,-141.6667) .. (441.0000,-143.0000)
    .. controls (448.3333,-155.6667) and (455.3333,-168.6667) ..
    (462.0000,-182.0000) .. controls (472.0000,-198.0000) and (483.0000,-206.0000)
    .. (495.0000,-206.0000) .. controls (513.0000,-206.0000) and
    (539.3333,-204.6667) .. (574.0000,-202.0000) .. controls (609.3333,-199.3333)
    and (636.0000,-198.0000) .. (654.0000,-198.0000) .. controls
    (678.0000,-198.0000) and (694.6667,-201.0000) .. (704.0000,-207.0000) ..
    controls (702.0000,-213.0000) and (698.0000,-219.6667) .. (692.0000,-227.0000)
    .. controls (678.6667,-226.3333) and (659.3333,-228.6667) ..
    (634.0000,-234.0000) .. controls (628.6667,-236.6667) and (621.3333,-239.6667)
    .. (612.0000,-243.0000) .. controls (608.0000,-241.0000) and
    (600.0000,-236.0000) .. (588.0000,-228.0000) .. controls (569.3333,-216.0000)
    and (529.6667,-209.0000) .. (469.0000,-207.0000) .. controls
    (408.3333,-205.0000) and (368.3333,-198.0000) .. (349.0000,-186.0000) ..
    controls (341.0000,-181.3333) and (329.0000,-165.0000) .. (313.0000,-137.0000)
    .. controls (290.3333,-97.6667) and (279.0000,-73.3333) .. (279.0000,-64.0000)
    .. controls (279.0000,-58.0000) and (280.6667,-45.3333) .. (284.0000,-26.0000)
    .. controls (257.3333,-30.0000) and (242.0000,-41.3333) .. (238.0000,-60.0000)
    .. controls (238.0000,-60.0000) and (238.0000,-67.6667) .. (238.0000,-83.0000)
    .. controls (238.0000,-93.0000) and (232.0000,-106.0000) ..
    (220.0000,-122.0000) .. controls (196.0000,-89.3333) and (184.0000,-61.6667)
    .. (184.0000,-39.0000) .. controls (184.0000,-32.3333) and (189.6667,-20.6667)
    .. (201.0000,-4.0000) .. controls (195.0000,4.0000) and (189.3333,8.0000) ..
    (184.0000,8.0000) .. controls (178.6667,8.0000) and (169.6667,2.6667) ..
    (157.0000,-8.0000) .. controls (145.0000,-18.6667) and (138.0000,-27.0000) ..
    (136.0000,-33.0000) .. controls (134.6667,-36.3333) and (133.6667,-47.6667) ..
    (133.0000,-67.0000) .. controls (132.3333,-80.3333) and (127.3333,-90.0000) ..
    (118.0000,-96.0000) .. controls (104.0000,-86.6667) and (97.0000,-71.6667) ..
    (97.0000,-51.0000) .. controls (97.0000,-48.3333) and (99.3333,-43.0000) ..
    (104.0000,-35.0000) .. controls (78.0000,-35.6667) and (63.0000,-53.6667) ..
    (59.0000,-89.0000) .. controls (59.0000,-86.3333) and (59.0000,-112.0000) ..
    (59.0000,-166.0000) .. controls (78.3333,-193.3333) and (108.6667,-233.6667)
    .. (150.0000,-287.0000) .. controls (155.3333,-289.0000) and
    (160.6667,-290.0000) .. (166.0000,-290.0000) .. controls (170.6667,-290.0000)
    and (177.3333,-289.0000) .. (186.0000,-287.0000) .. controls
    (194.6667,-285.0000) and (200.6667,-283.6667) .. (204.0000,-283.0000) ..
    controls (231.3333,-280.3333) and (261.3333,-279.0000) .. (294.0000,-279.0000)
    .. controls (312.6667,-279.0000) and (329.0000,-285.3333) ..
    (343.0000,-298.0000) .. controls (331.0000,-310.0000) and (318.0000,-336.0000)
    .. (304.0000,-376.0000) .. controls (290.6667,-416.0000) and
    (284.0000,-445.6667) .. (284.0000,-465.0000) .. controls (284.0000,-508.3333)
    and (297.3333,-530.0000) .. (324.0000,-530.0000) .. controls
    (328.6667,-530.0000) and (336.3333,-528.6667) .. (347.0000,-526.0000) ..
    controls (347.0000,-529.3333) and (346.6667,-535.0000) .. (346.0000,-543.0000)
    .. controls (346.0000,-550.3333) and (346.0000,-556.0000) ..
    (346.0000,-560.0000) .. controls (346.0000,-564.6667) and (351.0000,-587.0000)
    .. (361.0000,-627.0000) .. controls (350.3333,-622.3333) and
    (342.0000,-617.6667) .. (336.0000,-613.0000) -- (336.0000,-609.0000) ..
    controls (336.0000,-602.3333) and (338.0000,-591.0000) .. (342.0000,-575.0000)
    -- (319.0000,-575.0000) -- (304.0000,-590.0000) .. controls
    (299.3333,-581.3333) and (298.0000,-568.3333) .. (300.0000,-551.0000) ..
    controls (276.0000,-556.3333) and (264.0000,-567.3333) .. (264.0000,-584.0000)
    .. controls (264.0000,-586.0000) and (264.3333,-588.3333) ..
    (265.0000,-591.0000) .. controls (265.6667,-594.3333) and (266.0000,-597.0000)
    .. (266.0000,-599.0000) .. controls (266.0000,-599.6667) and
    (265.6667,-601.3333) .. (265.0000,-604.0000) .. controls (258.3333,-615.3333)
    and (255.0000,-622.3333) .. (255.0000,-625.0000) .. controls
    (255.0000,-653.0000) and (265.6667,-674.0000) .. (287.0000,-688.0000) ..
    controls (293.6667,-692.6667) and (304.3333,-706.3333) .. (319.0000,-729.0000)
    .. controls (330.3333,-746.3333) and (343.6667,-755.0000) ..
    (359.0000,-755.0000) .. controls (370.3333,-755.0000) and (385.3333,-747.6667)
    .. (404.0000,-733.0000) .. controls (432.6667,-772.3333) and
    (473.0000,-833.3333) .. (525.0000,-916.0000) .. controls (535.6667,-947.3333)
    and (553.0000,-994.0000) .. (577.0000,-1056.0000) -- (576.0000,-1061.0000) ..
    controls (568.0000,-1051.6667) and (556.0000,-1029.0000) ..
    (540.0000,-993.0000) .. controls (527.3333,-964.3333) and (511.6667,-943.3333)
    .. (493.0000,-930.0000) .. controls (461.6667,-908.0000) and
    (436.6667,-897.0000) .. (418.0000,-897.0000) .. controls (413.3333,-897.0000)
    and (409.0000,-898.0000) .. (405.0000,-900.0000) .. controls
    (381.0000,-852.0000) and (360.3333,-819.3333) .. (343.0000,-802.0000) ..
    controls (316.3333,-774.6667) and (281.3333,-761.0000) .. (238.0000,-761.0000)
    .. controls (223.3333,-761.0000) and (209.3333,-767.6667) ..
    (196.0000,-781.0000) .. controls (183.3333,-795.0000) and (177.0000,-809.3333)
    .. (177.0000,-824.0000) .. controls (177.0000,-840.0000) and
    (182.6667,-855.6667) .. (194.0000,-871.0000) .. controls (205.3333,-886.3333)
    and (218.6667,-894.0000) .. (234.0000,-894.0000) .. controls
    (229.3333,-894.0000) and (240.3333,-889.3333) .. (267.0000,-880.0000) ..
    controls (264.3333,-874.6667) and (256.6667,-867.6667) .. (244.0000,-859.0000)
    .. controls (234.0000,-852.3333) and (229.0000,-845.3333) ..
    (229.0000,-838.0000) .. controls (229.0000,-826.0000) and (236.0000,-820.0000)
    .. (250.0000,-820.0000) .. controls (267.3333,-820.0000) and
    (282.6667,-837.0000) .. (296.0000,-871.0000) .. controls (304.6667,-895.6667)
    and (313.0000,-920.3333) .. (321.0000,-945.0000) .. controls
    (325.0000,-953.6667) and (335.3333,-969.3333) .. (352.0000,-992.0000) ..
    controls (349.3333,-992.6667) and (345.6667,-993.0000) .. (341.0000,-993.0000)
    .. controls (327.0000,-993.0000) and (320.0000,-977.3333) ..
    (320.0000,-946.0000) .. controls (296.0000,-951.3333) and (284.0000,-963.0000)
    .. (284.0000,-981.0000) .. controls (284.0000,-984.3333) and
    (284.6667,-988.6667) .. (286.0000,-994.0000) .. controls (287.3333,-1000.0000)
    and (288.0000,-1004.6667) .. (288.0000,-1008.0000) .. controls
    (265.3333,-1019.3333) and (254.0000,-1040.3333) .. (254.0000,-1071.0000) ..
    controls (254.0000,-1087.0000) and (264.0000,-1095.0000) ..
    (284.0000,-1095.0000) .. controls (288.0000,-1095.0000) and
    (293.6667,-1093.0000) .. (301.0000,-1089.0000) .. controls
    (309.0000,-1085.6667) and (314.6667,-1084.0000) .. (318.0000,-1084.0000) ..
    controls (326.6667,-1084.0000) and (343.3333,-1104.6667) ..
    (368.0000,-1146.0000) .. controls (351.3333,-1157.3333) and
    (341.3333,-1165.3333) .. (338.0000,-1170.0000) .. controls
    (335.3333,-1174.6667) and (334.0000,-1186.6667) .. (334.0000,-1206.0000) ..
    controls (334.0000,-1224.0000) and (340.0000,-1241.6667) ..
    (352.0000,-1259.0000) -- (367.0000,-1259.0000) -- (375.0000,-1245.0000) ..
    controls (401.6667,-1253.6667) and (415.0000,-1264.3333) ..
    (415.0000,-1277.0000) .. controls (403.6667,-1284.3333) and
    (396.6667,-1291.6667) .. (394.0000,-1299.0000) .. controls
    (391.3333,-1306.3333) and (386.6667,-1318.0000) .. (380.0000,-1334.0000) ..
    controls (364.6667,-1363.3333) and (357.0000,-1382.0000) ..
    (357.0000,-1390.0000) .. controls (357.0000,-1384.6667) and
    (358.0000,-1393.3333) .. (360.0000,-1416.0000) -- (378.0000,-1416.0000) ..
    controls (379.3333,-1409.3333) and (382.3333,-1400.0000) ..
    (387.0000,-1388.0000) .. controls (391.6667,-1379.3333) and
    (404.3333,-1368.6667) .. (425.0000,-1356.0000) .. controls
    (446.3333,-1344.0000) and (461.6667,-1338.0000) .. (471.0000,-1338.0000) ..
    controls (474.3333,-1338.0000) and (476.6667,-1344.0000) ..
    (478.0000,-1356.0000) .. controls (480.0000,-1371.3333) and
    (481.0000,-1379.0000) .. (481.0000,-1379.0000) .. controls
    (483.0000,-1384.3333) and (496.6667,-1407.3333) .. (522.0000,-1448.0000) ..
    controls (532.0000,-1446.6667) and (539.0000,-1441.3333) ..
    (543.0000,-1432.0000) .. controls (549.0000,-1418.6667) and
    (553.0000,-1411.0000) .. (555.0000,-1409.0000) .. controls
    (561.6667,-1412.3333) and (584.3333,-1428.6667) .. (623.0000,-1458.0000) ..
    controls (630.3333,-1435.3333) and (634.0000,-1417.0000) ..
    (634.0000,-1403.0000) .. controls (650.6667,-1407.6667) and
    (674.3333,-1414.0000) .. (705.0000,-1422.0000) .. controls
    (689.6667,-1410.6667) and (682.0000,-1404.0000) .. (682.0000,-1402.0000) ..
    controls (682.0000,-1398.0000) and (683.3333,-1391.3333) ..
    (686.0000,-1382.0000) .. controls (691.3333,-1387.3333) and
    (702.3333,-1395.3333) .. (719.0000,-1406.0000) -- (719.0000,-1389.0000) ..
    controls (719.0000,-1379.6667) and (718.3333,-1373.0000) ..
    (717.0000,-1369.0000) .. controls (724.3333,-1370.3333) and
    (742.0000,-1377.0000) .. (770.0000,-1389.0000) .. controls
    (774.6667,-1385.6667) and (777.0000,-1380.3333) .. (777.0000,-1373.0000) ..
    controls (777.0000,-1376.3333) and (772.3333,-1365.3333) ..
    (763.0000,-1340.0000) .. controls (767.0000,-1338.6667) and
    (772.0000,-1338.0000) .. (778.0000,-1338.0000) .. controls
    (784.0000,-1338.0000) and (793.0000,-1339.0000) .. (805.0000,-1341.0000) ..
    controls (817.0000,-1343.6667) and (826.0000,-1345.0000) ..
    (832.0000,-1345.0000) .. controls (837.3333,-1345.0000) and
    (840.0000,-1341.0000) .. (840.0000,-1333.0000) .. controls
    (840.0000,-1329.6667) and (836.6667,-1324.6667) .. (830.0000,-1318.0000) ..
    controls (827.3333,-1315.3333) and (821.3333,-1302.3333) ..
    (812.0000,-1279.0000) .. controls (820.6667,-1268.3333) and
    (850.0000,-1258.6667) .. (900.0000,-1250.0000) .. controls
    (892.0000,-1232.0000) and (878.0000,-1213.0000) .. (858.0000,-1193.0000) ..
    controls (859.3333,-1193.0000) and (861.3333,-1192.6667) ..
    (864.0000,-1192.0000) .. controls (868.6667,-1192.0000) and
    (875.6667,-1195.3333) .. (885.0000,-1202.0000) .. controls
    (932.3333,-1235.3333) and (956.0000,-1285.0000) .. (956.0000,-1351.0000) ..
    controls (956.0000,-1391.0000) and (948.6667,-1427.6667) ..
    (934.0000,-1461.0000) .. controls (916.6667,-1494.3333) and
    (899.6667,-1527.3333) .. (883.0000,-1560.0000) .. controls
    (883.0000,-1565.3333) and (885.6667,-1571.3333) .. (891.0000,-1578.0000) ..
    controls (897.0000,-1578.0000) and (902.0000,-1576.3333) ..
    (906.0000,-1573.0000) .. controls (933.3333,-1549.0000) and
    (967.3333,-1502.0000) .. (1008.0000,-1432.0000) .. controls
    (1027.3333,-1398.6667) and (1038.3333,-1366.0000) .. (1041.0000,-1334.0000) ..
    controls (1042.3333,-1318.6667) and (1049.3333,-1304.0000) ..
    (1062.0000,-1290.0000) .. controls (1074.6667,-1276.6667) and
    (1081.0000,-1261.3333) .. (1081.0000,-1244.0000) .. controls
    (1081.0000,-1236.6667) and (1078.0000,-1226.0000) .. (1072.0000,-1212.0000) ..
    controls (1089.3333,-1203.3333) and (1097.0000,-1199.0000) ..
    (1095.0000,-1199.0000) .. controls (1101.0000,-1199.0000) and
    (1109.3333,-1200.0000) .. (1120.0000,-1202.0000) .. controls
    (1131.3333,-1204.0000) and (1140.0000,-1205.0000) .. (1146.0000,-1205.0000) ..
    controls (1166.0000,-1205.0000) and (1194.6667,-1199.6667) ..
    (1232.0000,-1189.0000) .. controls (1270.0000,-1178.3333) and
    (1299.0000,-1173.0000) .. (1319.0000,-1173.0000) .. controls
    (1405.6667,-1173.0000) and (1484.6667,-1222.0000) .. (1556.0000,-1320.0000) ..
    controls (1602.0000,-1382.6667) and (1626.0000,-1438.0000) ..
    (1628.0000,-1486.0000) .. controls (1648.0000,-1479.3333) and
    (1658.0000,-1460.0000) .. (1658.0000,-1428.0000) --
    cycle(1626.0000,-1362.0000) -- (1617.0000,-1345.0000) --
    (1617.0000,-1336.0000) .. controls (1600.3333,-1304.0000) and
    (1583.3333,-1272.0000) .. (1566.0000,-1240.0000) .. controls
    (1545.3333,-1204.0000) and (1524.0000,-1175.3333) .. (1502.0000,-1154.0000) ..
    controls (1535.3333,-1167.3333) and (1556.3333,-1180.3333) ..
    (1565.0000,-1193.0000) .. controls (1591.6667,-1232.3333) and
    (1612.0000,-1288.6667) .. (1626.0000,-1362.0000) --
    cycle(1578.0000,-1122.0000) .. controls (1578.0000,-1144.0000) and
    (1573.0000,-1155.0000) .. (1563.0000,-1155.0000) .. controls
    (1559.0000,-1155.0000) and (1538.0000,-1144.0000) .. (1500.0000,-1122.0000) --
    (1497.0000,-1132.0000) .. controls (1476.3333,-1119.3333) and
    (1443.6667,-1106.6667) .. (1399.0000,-1094.0000) .. controls
    (1395.0000,-1094.0000) and (1389.3333,-1093.0000) .. (1382.0000,-1091.0000) ..
    controls (1374.0000,-1085.0000) and (1369.0000,-1082.0000) ..
    (1367.0000,-1082.0000) -- (1270.0000,-1082.0000) .. controls
    (1244.0000,-1082.0000) and (1225.6667,-1085.0000) .. (1215.0000,-1091.0000) ..
    controls (1204.3333,-1097.0000) and (1199.3333,-1100.0000) ..
    (1200.0000,-1100.0000) .. controls (1198.6667,-1100.0000) and
    (1194.0000,-1098.3333) .. (1186.0000,-1095.0000) .. controls
    (1174.6667,-1094.3333) and (1157.6667,-1092.6667) .. (1135.0000,-1090.0000) ..
    controls (1132.3333,-1086.0000) and (1127.3333,-1080.6667) ..
    (1120.0000,-1074.0000) .. controls (1113.3333,-1068.0000) and
    (1101.6667,-1044.6667) .. (1085.0000,-1004.0000) -- (1088.0000,-1004.0000) ..
    controls (1104.0000,-1004.0000) and (1130.0000,-1009.0000) ..
    (1166.0000,-1019.0000) .. controls (1202.6667,-1029.6667) and
    (1230.6667,-1035.0000) .. (1250.0000,-1035.0000) .. controls
    (1242.6667,-1035.0000) and (1247.6667,-1032.3333) .. (1265.0000,-1027.0000) ..
    controls (1284.3333,-1027.0000) and (1313.3333,-1026.3333) ..
    (1352.0000,-1025.0000) .. controls (1390.6667,-1024.3333) and
    (1419.6667,-1024.0000) .. (1439.0000,-1024.0000) .. controls
    (1495.6667,-1024.0000) and (1533.3333,-1038.6667) .. (1552.0000,-1068.0000) ..
    controls (1569.3333,-1095.3333) and (1578.0000,-1113.3333) ..
    (1578.0000,-1122.0000) -- cycle(1520.0000,-1012.0000) --
    (1520.0000,-1013.0000) .. controls (1504.6667,-1008.3333) and
    (1480.3333,-1006.0000) .. (1447.0000,-1006.0000) .. controls
    (1443.0000,-1006.0000) and (1437.0000,-1004.3333) .. (1429.0000,-1001.0000) ..
    controls (1421.6667,-997.6667) and (1415.3333,-996.0000) ..
    (1410.0000,-996.0000) .. controls (1404.0000,-996.0000) and
    (1395.3333,-996.6667) .. (1384.0000,-998.0000) .. controls
    (1372.6667,-1000.0000) and (1364.0000,-1001.0000) .. (1358.0000,-1001.0000) ..
    controls (1356.6667,-1001.0000) and (1354.3333,-1000.0000) ..
    (1351.0000,-998.0000) .. controls (1348.3333,-996.6667) and
    (1346.0000,-996.0000) .. (1344.0000,-996.0000) .. controls
    (1331.3333,-996.0000) and (1312.3333,-998.6667) .. (1287.0000,-1004.0000) ..
    controls (1262.3333,-1009.3333) and (1243.6667,-1012.0000) ..
    (1231.0000,-1012.0000) .. controls (1213.6667,-1012.0000) and
    (1187.6667,-1007.0000) .. (1153.0000,-997.0000) .. controls
    (1119.0000,-987.0000) and (1093.0000,-982.3333) .. (1075.0000,-983.0000) ..
    controls (1069.6667,-965.6667) and (1064.3333,-950.0000) ..
    (1059.0000,-936.0000) .. controls (1089.6667,-946.0000) and
    (1117.3333,-951.0000) .. (1142.0000,-951.0000) .. controls
    (1170.0000,-951.0000) and (1212.0000,-948.0000) .. (1268.0000,-942.0000) ..
    controls (1324.6667,-936.0000) and (1367.0000,-933.0000) ..
    (1395.0000,-933.0000) -- (1407.0000,-933.0000) .. controls
    (1482.3333,-933.0000) and (1520.0000,-959.3333) .. (1520.0000,-1012.0000) --
    cycle(1018.0000,-1295.0000) .. controls (1018.0000,-1354.3333) and
    (999.3333,-1409.0000) .. (962.0000,-1459.0000) .. controls
    (973.3333,-1420.3333) and (979.0000,-1382.6667) .. (979.0000,-1346.0000) ..
    controls (979.0000,-1262.0000) and (948.0000,-1205.0000) ..
    (886.0000,-1175.0000) .. controls (896.0000,-1169.6667) and
    (908.0000,-1163.0000) .. (922.0000,-1155.0000) .. controls
    (909.3333,-1140.3333) and (896.3333,-1127.3333) .. (883.0000,-1116.0000) ..
    controls (931.6667,-1138.0000) and (965.3333,-1160.0000) ..
    (984.0000,-1182.0000) .. controls (1006.6667,-1208.6667) and
    (1018.0000,-1246.3333) .. (1018.0000,-1295.0000) --
    cycle(1073.0000,-1184.0000) .. controls (1066.3333,-1187.3333) and
    (1060.3333,-1189.0000) .. (1055.0000,-1189.0000) .. controls
    (1046.3333,-1189.0000) and (1035.0000,-1168.6667) .. (1021.0000,-1128.0000) ..
    controls (1023.6667,-1135.3333) and (1029.3333,-1145.3333) ..
    (1038.0000,-1158.0000) .. controls (1046.0000,-1163.3333) and
    (1057.6667,-1172.0000) .. (1073.0000,-1184.0000) -- cycle(1481.0000,-898.0000)
    .. controls (1481.0000,-911.3333) and (1474.3333,-918.0000) ..
    (1461.0000,-918.0000) .. controls (1456.3333,-918.0000) and
    (1449.0000,-916.6667) .. (1439.0000,-914.0000) .. controls
    (1429.6667,-911.3333) and (1422.6667,-910.0000) .. (1418.0000,-910.0000) ..
    controls (1414.6667,-910.0000) and (1410.0000,-910.6667) ..
    (1404.0000,-912.0000) .. controls (1398.6667,-914.0000) and
    (1394.3333,-915.0000) .. (1391.0000,-915.0000) .. controls
    (1387.0000,-915.0000) and (1381.3333,-914.0000) .. (1374.0000,-912.0000) ..
    controls (1367.3333,-910.6667) and (1362.0000,-910.0000) ..
    (1358.0000,-910.0000) .. controls (1354.6667,-910.0000) and
    (1329.3333,-913.3333) .. (1282.0000,-920.0000) .. controls
    (1244.0000,-925.3333) and (1205.6667,-928.0000) .. (1167.0000,-928.0000) ..
    controls (1104.3333,-928.0000) and (1065.3333,-921.6667) ..
    (1050.0000,-909.0000) .. controls (1044.6667,-904.3333) and
    (1035.0000,-888.0000) .. (1021.0000,-860.0000) -- (1030.0000,-860.0000) ..
    controls (1036.6667,-860.0000) and (1048.3333,-861.6667) ..
    (1065.0000,-865.0000) .. controls (1081.6667,-868.3333) and
    (1095.0000,-870.0000) .. (1105.0000,-870.0000) -- (1211.0000,-870.0000) ..
    controls (1236.3333,-870.0000) and (1269.0000,-865.0000) ..
    (1309.0000,-855.0000) .. controls (1349.0000,-845.6667) and
    (1379.0000,-841.0000) .. (1399.0000,-841.0000) .. controls
    (1411.6667,-841.0000) and (1428.3333,-847.3333) .. (1449.0000,-860.0000) ..
    controls (1470.3333,-873.3333) and (1481.0000,-886.0000) ..
    (1481.0000,-898.0000) -- cycle(1055.0000,-1245.0000) .. controls
    (1055.0000,-1259.0000) and (1050.6667,-1269.6667) .. (1042.0000,-1277.0000) ..
    controls (1038.0000,-1195.0000) and (994.3333,-1136.6667) ..
    (911.0000,-1102.0000) -- (929.0000,-1094.0000) -- (929.0000,-1082.0000) ..
    controls (917.6667,-1069.3333) and (904.6667,-1056.6667) ..
    (890.0000,-1044.0000) .. controls (958.6667,-1076.0000) and
    (995.3333,-1107.3333) .. (1000.0000,-1138.0000) .. controls
    (1000.0000,-1138.6667) and (1000.3333,-1143.6667) .. (1001.0000,-1153.0000) ..
    controls (1001.0000,-1156.3333) and (1010.0000,-1169.0000) ..
    (1028.0000,-1191.0000) .. controls (1046.0000,-1213.6667) and
    (1055.0000,-1231.6667) .. (1055.0000,-1245.0000) --
    cycle(1578.0000,-1310.0000) .. controls (1558.0000,-1282.6667) and
    (1542.6667,-1262.6667) .. (1532.0000,-1250.0000) .. controls
    (1509.3333,-1222.6667) and (1491.6667,-1207.0000) .. (1479.0000,-1203.0000) ..
    controls (1474.3333,-1202.3333) and (1466.3333,-1198.3333) ..
    (1455.0000,-1191.0000) .. controls (1449.0000,-1184.3333) and
    (1436.6667,-1176.0000) .. (1418.0000,-1166.0000) .. controls
    (1377.3333,-1154.0000) and (1341.3333,-1148.0000) .. (1310.0000,-1148.0000) ..
    controls (1313.3333,-1148.0000) and (1307.6667,-1151.0000) ..
    (1293.0000,-1157.0000) .. controls (1291.6667,-1157.6667) and
    (1279.6667,-1158.0000) .. (1257.0000,-1158.0000) .. controls
    (1245.6667,-1158.0000) and (1230.3333,-1162.3333) .. (1211.0000,-1171.0000) ..
    controls (1192.3333,-1179.6667) and (1177.6667,-1184.0000) ..
    (1167.0000,-1184.0000) .. controls (1115.6667,-1184.0000) and
    (1073.0000,-1161.6667) .. (1039.0000,-1117.0000) .. controls
    (1017.0000,-1088.3333) and (993.3333,-1040.0000) .. (968.0000,-972.0000) ..
    controls (940.6667,-898.0000) and (920.3333,-850.3333) .. (907.0000,-829.0000)
    .. controls (899.0000,-828.3333) and (889.3333,-817.0000) ..
    (878.0000,-795.0000) .. controls (872.0000,-783.6667) and (858.3333,-771.3333)
    .. (837.0000,-758.0000) .. controls (823.6667,-750.0000) and
    (813.0000,-743.6667) .. (805.0000,-739.0000) .. controls (791.0000,-734.3333)
    and (777.0000,-729.3333) .. (763.0000,-724.0000) .. controls
    (741.0000,-716.6667) and (730.0000,-710.0000) .. (730.0000,-704.0000) ..
    controls (730.0000,-700.0000) and (732.6667,-679.6667) .. (738.0000,-643.0000)
    .. controls (768.6667,-639.0000) and (779.3333,-637.0000) ..
    (770.0000,-637.0000) .. controls (802.0000,-637.0000) and (848.3333,-670.3333)
    .. (909.0000,-737.0000) .. controls (965.0000,-799.0000) and
    (998.6667,-848.0000) .. (1010.0000,-884.0000) .. controls
    (1010.6667,-888.0000) and (1012.0000,-894.0000) .. (1014.0000,-902.0000) ..
    controls (1022.0000,-929.3333) and (1049.6667,-987.6667) ..
    (1097.0000,-1077.0000) .. controls (1111.0000,-1103.0000) and
    (1124.0000,-1117.3333) .. (1136.0000,-1120.0000) .. controls
    (1138.6667,-1120.6667) and (1145.3333,-1121.0000) .. (1156.0000,-1121.0000) ..
    controls (1188.0000,-1121.0000) and (1211.6667,-1119.6667) ..
    (1227.0000,-1117.0000) .. controls (1230.3333,-1116.3333) and
    (1237.6667,-1113.6667) .. (1249.0000,-1109.0000) .. controls
    (1261.0000,-1105.0000) and (1268.0000,-1103.0000) .. (1270.0000,-1103.0000) ..
    controls (1286.6667,-1103.0000) and (1311.3333,-1103.6667) ..
    (1344.0000,-1105.0000) .. controls (1439.3333,-1109.0000) and
    (1517.3333,-1177.3333) .. (1578.0000,-1310.0000) -- cycle(716.0000,-1365.0000)
    -- (715.0000,-1365.0000) -- (714.0000,-1363.0000) -- (716.0000,-1365.0000) --
    cycle(805.0000,-1317.0000) -- (785.0000,-1317.0000) .. controls
    (781.6667,-1317.0000) and (776.6667,-1316.3333) .. (770.0000,-1315.0000) ..
    controls (763.3333,-1314.3333) and (758.0000,-1314.0000) ..
    (754.0000,-1314.0000) .. controls (746.6667,-1304.0000) and
    (735.6667,-1288.3333) .. (721.0000,-1267.0000) .. controls
    (725.0000,-1262.3333) and (730.6667,-1255.6667) .. (738.0000,-1247.0000) ..
    controls (776.0000,-1265.0000) and (798.3333,-1288.3333) ..
    (805.0000,-1317.0000) -- cycle(865.0000,-1233.0000) .. controls
    (819.6667,-1249.0000) and (795.6667,-1257.0000) .. (793.0000,-1257.0000) ..
    controls (793.6667,-1257.0000) and (778.6667,-1249.0000) ..
    (748.0000,-1233.0000) .. controls (754.0000,-1221.0000) and
    (763.3333,-1203.6667) .. (776.0000,-1181.0000) .. controls
    (804.6667,-1185.0000) and (822.3333,-1189.3333) .. (829.0000,-1194.0000) ..
    controls (841.0000,-1207.3333) and (853.0000,-1220.3333) ..
    (865.0000,-1233.0000) -- cycle(745.0000,-1357.0000) .. controls
    (718.3333,-1349.0000) and (702.0000,-1342.6667) .. (696.0000,-1338.0000) ..
    controls (690.0000,-1334.0000) and (680.3333,-1320.0000) ..
    (667.0000,-1296.0000) .. controls (683.6667,-1284.0000) and
    (695.0000,-1278.0000) .. (701.0000,-1278.0000) .. controls
    (715.0000,-1278.0000) and (729.6667,-1304.3333) .. (745.0000,-1357.0000) --
    cycle(660.0000,-1362.0000) .. controls (660.0000,-1362.0000) and
    (660.0000,-1368.6667) .. (660.0000,-1382.0000) .. controls
    (660.0000,-1383.3333) and (659.6667,-1385.3333) .. (659.0000,-1388.0000) ..
    controls (652.3333,-1386.6667) and (641.6667,-1373.0000) ..
    (627.0000,-1347.0000) .. controls (635.6667,-1351.6667) and
    (646.6667,-1356.6667) .. (660.0000,-1362.0000) -- cycle(1550.0000,-525.0000)
    .. controls (1535.3333,-533.0000) and (1521.0000,-540.6667) ..
    (1507.0000,-548.0000) .. controls (1490.3333,-557.3333) and
    (1474.6667,-562.0000) .. (1460.0000,-562.0000) .. controls
    (1450.0000,-562.0000) and (1434.3333,-559.0000) .. (1413.0000,-553.0000) ..
    controls (1423.0000,-540.3333) and (1437.3333,-520.6667) ..
    (1456.0000,-494.0000) -- (1469.0000,-493.0000) .. controls
    (1476.3333,-492.3333) and (1486.0000,-492.6667) .. (1498.0000,-494.0000) ..
    controls (1512.6667,-495.3333) and (1522.6667,-496.0000) ..
    (1528.0000,-496.0000) .. controls (1540.0000,-508.6667) and
    (1547.3333,-518.3333) .. (1550.0000,-525.0000) -- cycle(1489.0000,-594.0000)
    -- (1489.0000,-607.0000) .. controls (1419.6667,-625.6667) and
    (1387.6667,-635.0000) .. (1393.0000,-635.0000) .. controls
    (1384.3333,-635.0000) and (1361.3333,-622.6667) .. (1324.0000,-598.0000) ..
    controls (1369.3333,-577.3333) and (1394.3333,-567.0000) ..
    (1399.0000,-567.0000) .. controls (1390.3333,-567.0000) and
    (1397.0000,-570.0000) .. (1419.0000,-576.0000) .. controls
    (1432.3333,-577.3333) and (1445.6667,-578.3333) .. (1459.0000,-579.0000) ..
    controls (1479.0000,-581.6667) and (1489.0000,-586.6667) ..
    (1489.0000,-594.0000) -- cycle(1411.0000,-785.0000) .. controls
    (1411.0000,-787.0000) and (1408.0000,-791.6667) .. (1402.0000,-799.0000) ..
    controls (1396.6667,-807.0000) and (1394.3333,-813.3333) ..
    (1395.0000,-818.0000) -- (1387.0000,-818.0000) .. controls
    (1368.3333,-818.0000) and (1343.3333,-821.3333) .. (1312.0000,-828.0000) ..
    controls (1274.6667,-836.0000) and (1250.0000,-840.6667) ..
    (1238.0000,-842.0000) .. controls (1238.0000,-842.0000) and
    (1216.6667,-842.0000) .. (1174.0000,-842.0000) .. controls
    (1170.0000,-842.0000) and (1163.6667,-843.3333) .. (1155.0000,-846.0000) ..
    controls (1147.0000,-848.6667) and (1140.6667,-850.0000) ..
    (1136.0000,-850.0000) .. controls (1074.6667,-850.0000) and
    (1033.6667,-845.0000) .. (1013.0000,-835.0000) .. controls
    (1009.6667,-833.0000) and (1002.0000,-823.3333) .. (990.0000,-806.0000) ..
    controls (1039.3333,-804.0000) and (1081.6667,-798.0000) ..
    (1117.0000,-788.0000) .. controls (1141.6667,-776.6667) and
    (1179.6667,-764.3333) .. (1231.0000,-751.0000) .. controls
    (1237.0000,-750.3333) and (1248.6667,-748.6667) .. (1266.0000,-746.0000) ..
    controls (1281.3333,-743.3333) and (1293.3333,-742.0000) ..
    (1302.0000,-742.0000) .. controls (1314.6667,-742.0000) and
    (1335.0000,-746.6667) .. (1363.0000,-756.0000) .. controls
    (1395.0000,-766.6667) and (1411.0000,-776.3333) .. (1411.0000,-785.0000) --
    cycle(886.0000,-1148.0000) .. controls (875.3333,-1156.0000) and
    (859.0000,-1167.3333) .. (837.0000,-1182.0000) .. controls
    (835.6667,-1182.0000) and (817.6667,-1175.6667) .. (783.0000,-1163.0000) ..
    controls (784.3333,-1152.3333) and (788.3333,-1137.3333) ..
    (795.0000,-1118.0000) .. controls (803.0000,-1114.6667) and
    (810.6667,-1113.0000) .. (818.0000,-1113.0000) .. controls
    (842.6667,-1113.0000) and (865.3333,-1124.6667) .. (886.0000,-1148.0000) --
    cycle(1588.0000,-439.0000) .. controls (1543.3333,-465.0000) and
    (1515.3333,-478.0000) .. (1504.0000,-478.0000) .. controls
    (1497.3333,-478.0000) and (1486.0000,-476.3333) .. (1470.0000,-473.0000) ..
    controls (1484.0000,-439.6667) and (1491.6667,-423.0000) ..
    (1493.0000,-423.0000) .. controls (1494.3333,-423.0000) and
    (1496.6667,-423.3333) .. (1500.0000,-424.0000) .. controls
    (1503.3333,-425.3333) and (1506.0000,-426.0000) .. (1508.0000,-426.0000) ..
    controls (1514.0000,-426.0000) and (1522.3333,-424.0000) ..
    (1533.0000,-420.0000) .. controls (1543.6667,-416.6667) and
    (1552.0000,-415.0000) .. (1558.0000,-415.0000) .. controls
    (1562.0000,-415.0000) and (1572.0000,-423.0000) .. (1588.0000,-439.0000) --
    cycle(1399.0000,-683.0000) .. controls (1387.6667,-683.0000) and
    (1373.3333,-681.6667) .. (1356.0000,-679.0000) .. controls
    (1352.0000,-674.3333) and (1346.0000,-668.0000) .. (1338.0000,-660.0000) ..
    controls (1326.0000,-649.3333) and (1299.6667,-641.3333) ..
    (1259.0000,-636.0000) -- (1259.0000,-626.0000) .. controls
    (1259.0000,-622.0000) and (1261.0000,-617.0000) .. (1265.0000,-611.0000) ..
    controls (1276.3333,-605.6667) and (1283.6667,-603.0000) ..
    (1287.0000,-603.0000) .. controls (1281.6667,-603.0000) and
    (1301.0000,-614.0000) .. (1345.0000,-636.0000) .. controls
    (1366.3333,-646.6667) and (1383.0000,-654.0000) .. (1395.0000,-658.0000) ..
    controls (1395.0000,-661.3333) and (1396.3333,-669.6667) ..
    (1399.0000,-683.0000) -- cycle(989.0000,-1079.0000) .. controls
    (953.0000,-1045.6667) and (919.0000,-1024.0000) .. (887.0000,-1014.0000) ..
    controls (898.3333,-1010.0000) and (910.6667,-1000.3333) ..
    (924.0000,-985.0000) .. controls (918.6667,-979.6667) and (912.0000,-973.6667)
    .. (904.0000,-967.0000) -- (906.0000,-967.0000) .. controls
    (929.3333,-967.0000) and (944.0000,-972.3333) .. (950.0000,-983.0000) ..
    controls (952.0000,-990.3333) and (956.0000,-1000.6667) ..
    (962.0000,-1014.0000) .. controls (967.3333,-1023.3333) and
    (976.3333,-1045.0000) .. (989.0000,-1079.0000) -- cycle(620.0000,-1375.0000)
    .. controls (611.3333,-1380.3333) and (607.0000,-1393.6667) ..
    (607.0000,-1415.0000) .. controls (599.6667,-1409.0000) and
    (587.6667,-1401.3333) .. (571.0000,-1392.0000) .. controls
    (571.0000,-1374.6667) and (558.0000,-1343.3333) .. (532.0000,-1298.0000) ..
    controls (554.6667,-1312.0000) and (571.3333,-1323.0000) ..
    (582.0000,-1331.0000) .. controls (601.3333,-1346.3333) and
    (614.0000,-1361.0000) .. (620.0000,-1375.0000) -- cycle(1618.0000,-349.0000)
    .. controls (1610.0000,-359.0000) and (1597.3333,-372.3333) ..
    (1580.0000,-389.0000) .. controls (1559.3333,-401.6667) and
    (1539.6667,-408.0000) .. (1521.0000,-408.0000) -- (1503.0000,-408.0000) --
    (1519.0000,-331.0000) .. controls (1522.3333,-330.3333) and
    (1531.0000,-327.0000) .. (1545.0000,-321.0000) .. controls
    (1559.6667,-315.6667) and (1568.0000,-313.0000) .. (1570.0000,-313.0000) ..
    controls (1578.6667,-313.0000) and (1594.6667,-325.0000) ..
    (1618.0000,-349.0000) -- cycle(646.0000,-1305.0000) .. controls
    (618.6667,-1290.3333) and (605.0000,-1279.6667) .. (605.0000,-1273.0000) ..
    controls (605.6667,-1271.0000) and (607.3333,-1268.6667) ..
    (610.0000,-1266.0000) .. controls (622.6667,-1270.6667) and
    (634.6667,-1283.6667) .. (646.0000,-1305.0000) -- cycle(897.0000,-1079.0000)
    -- (897.0000,-1080.0000) .. controls (893.0000,-1081.3333) and
    (886.6667,-1084.3333) .. (878.0000,-1089.0000) .. controls
    (873.3333,-1092.3333) and (865.6667,-1094.0000) .. (855.0000,-1094.0000) ..
    controls (831.6667,-1094.0000) and (811.0000,-1095.0000) ..
    (793.0000,-1097.0000) .. controls (787.6667,-1061.6667) and
    (785.0000,-1042.6667) .. (785.0000,-1040.0000) .. controls
    (785.0000,-1034.6667) and (789.6667,-1032.0000) .. (799.0000,-1032.0000) ..
    controls (824.3333,-1032.0000) and (843.0000,-1035.3333) ..
    (855.0000,-1042.0000) .. controls (861.0000,-1046.0000) and
    (875.0000,-1058.3333) .. (897.0000,-1079.0000) -- cycle(1330.0000,-698.0000)
    .. controls (1330.0000,-717.3333) and (1296.3333,-727.0000) ..
    (1229.0000,-727.0000) .. controls (1214.3333,-727.0000) and
    (1184.3333,-735.6667) .. (1139.0000,-753.0000) .. controls
    (1094.3333,-770.3333) and (1060.3333,-779.0000) .. (1037.0000,-779.0000) ..
    controls (1045.0000,-779.0000) and (1022.6667,-777.6667) ..
    (970.0000,-775.0000) .. controls (967.3333,-771.0000) and (958.0000,-755.0000)
    .. (942.0000,-727.0000) .. controls (960.6667,-724.3333) and
    (988.3333,-719.3333) .. (1025.0000,-712.0000) .. controls
    (1031.6667,-710.0000) and (1065.6667,-698.0000) .. (1127.0000,-676.0000) ..
    controls (1168.3333,-660.6667) and (1203.0000,-653.0000) ..
    (1231.0000,-653.0000) .. controls (1297.0000,-653.0000) and
    (1330.0000,-668.0000) .. (1330.0000,-698.0000) -- cycle(546.0000,-1378.0000)
    .. controls (542.6667,-1379.3333) and (536.6667,-1390.0000) ..
    (528.0000,-1410.0000) .. controls (512.6667,-1387.3333) and
    (505.0000,-1368.3333) .. (505.0000,-1353.0000) .. controls
    (505.0000,-1343.0000) and (498.3333,-1331.0000) .. (485.0000,-1317.0000) ..
    controls (472.3333,-1303.6667) and (466.0000,-1293.6667) ..
    (466.0000,-1287.0000) .. controls (466.0000,-1283.6667) and
    (466.6667,-1280.6667) .. (468.0000,-1278.0000) .. controls
    (470.0000,-1278.0000) and (473.0000,-1277.3333) .. (477.0000,-1276.0000) ..
    controls (481.6667,-1275.3333) and (485.3333,-1275.0000) ..
    (488.0000,-1275.0000) .. controls (500.0000,-1275.0000) and
    (519.3333,-1309.3333) .. (546.0000,-1378.0000) -- cycle(1608.0000,-241.0000)
    .. controls (1596.6667,-255.6667) and (1585.3333,-270.3333) ..
    (1574.0000,-285.0000) .. controls (1560.0000,-301.6667) and
    (1544.6667,-310.3333) .. (1528.0000,-311.0000) .. controls
    (1526.0000,-293.0000) and (1524.0000,-266.0000) .. (1522.0000,-230.0000) --
    (1519.0000,-225.0000) .. controls (1526.3333,-221.0000) and
    (1537.0000,-214.0000) .. (1551.0000,-204.0000) .. controls
    (1567.6667,-211.3333) and (1586.6667,-223.6667) .. (1608.0000,-241.0000) --
    cycle(937.0000,-951.0000) .. controls (913.0000,-944.3333) and
    (895.6667,-941.0000) .. (885.0000,-941.0000) .. controls (883.6667,-941.0000)
    and (881.6667,-941.3333) .. (879.0000,-942.0000) .. controls
    (877.0000,-943.3333) and (875.3333,-944.0000) .. (874.0000,-944.0000) ..
    controls (871.3333,-944.0000) and (861.6667,-937.0000) .. (845.0000,-923.0000)
    .. controls (856.3333,-919.6667) and (873.0000,-913.6667) ..
    (895.0000,-905.0000) -- (895.0000,-894.0000) .. controls (889.6667,-885.3333)
    and (884.3333,-878.3333) .. (879.0000,-873.0000) -- (888.0000,-873.0000) ..
    controls (897.3333,-873.0000) and (913.6667,-899.0000) .. (937.0000,-951.0000)
    -- cycle(891.0000,-986.0000) .. controls (877.6667,-993.3333) and
    (857.3333,-1003.6667) .. (830.0000,-1017.0000) .. controls
    (788.0000,-1017.0000) and (771.0000,-1016.6667) .. (779.0000,-1016.0000) --
    (750.0000,-932.0000) .. controls (764.6667,-925.3333) and (774.6667,-922.0000)
    .. (780.0000,-922.0000) .. controls (798.6667,-922.0000) and
    (835.6667,-943.3333) .. (891.0000,-986.0000) -- cycle(454.0000,-1323.0000) ..
    controls (443.3333,-1327.0000) and (427.3333,-1333.6667) ..
    (406.0000,-1343.0000) .. controls (424.0000,-1323.6667) and
    (436.6667,-1314.0000) .. (444.0000,-1314.0000) .. controls
    (448.0000,-1316.6667) and (451.3333,-1319.6667) .. (454.0000,-1323.0000) --
    cycle(540.0000,-1206.0000) -- (540.0000,-1208.0000) .. controls
    (529.3333,-1203.3333) and (524.0000,-1199.3333) .. (524.0000,-1196.0000) ..
    controls (524.0000,-1194.0000) and (524.3333,-1193.0000) ..
    (525.0000,-1193.0000) .. controls (532.3333,-1197.6667) and
    (537.3333,-1202.0000) .. (540.0000,-1206.0000) -- cycle(884.0000,-851.0000) ..
    controls (880.0000,-850.3333) and (874.3333,-849.6667) .. (867.0000,-849.0000)
    -- (879.0000,-843.0000) -- (884.0000,-851.0000) -- cycle(1241.0000,-614.0000)
    .. controls (1241.0000,-629.3333) and (1224.3333,-637.0000) ..
    (1191.0000,-637.0000) .. controls (1181.6667,-637.0000) and
    (1150.6667,-645.6667) .. (1098.0000,-663.0000) .. controls
    (1038.0000,-683.0000) and (1003.0000,-694.3333) .. (993.0000,-697.0000) ..
    controls (975.6667,-699.6667) and (949.3333,-704.0000) .. (914.0000,-710.0000)
    .. controls (907.3333,-703.3333) and (898.3333,-694.0000) ..
    (887.0000,-682.0000) .. controls (911.6667,-670.6667) and (948.0000,-652.6667)
    .. (996.0000,-628.0000) .. controls (1007.3333,-619.3333) and
    (1026.0000,-608.6667) .. (1052.0000,-596.0000) .. controls
    (1060.6667,-592.0000) and (1074.6667,-586.0000) .. (1094.0000,-578.0000) ..
    controls (1127.3333,-565.3333) and (1160.0000,-559.0000) ..
    (1192.0000,-559.0000) .. controls (1200.6667,-559.0000) and
    (1214.6667,-562.0000) .. (1234.0000,-568.0000) -- (1233.0000,-574.0000) ..
    controls (1232.3333,-578.6667) and (1233.3333,-585.3333) ..
    (1236.0000,-594.0000) .. controls (1239.3333,-603.3333) and
    (1241.0000,-610.0000) .. (1241.0000,-614.0000) -- cycle(1568.0000,-152.0000)
    .. controls (1556.6667,-169.3333) and (1548.6667,-183.3333) ..
    (1544.0000,-194.0000) .. controls (1538.6667,-198.0000) and
    (1532.0000,-200.6667) .. (1524.0000,-202.0000) -- (1489.0000,-119.0000) ..
    controls (1490.3333,-117.0000) and (1500.0000,-111.3333) ..
    (1518.0000,-102.0000) .. controls (1528.0000,-114.6667) and
    (1544.6667,-131.3333) .. (1568.0000,-152.0000) -- cycle(499.0000,-1179.0000)
    -- (498.0000,-1184.0000) -- (489.0000,-1177.0000) .. controls
    (492.3333,-1177.0000) and (495.6667,-1177.6667) .. (499.0000,-1179.0000) --
    cycle(865.0000,-892.0000) .. controls (862.3333,-892.6667) and
    (854.0000,-895.6667) .. (840.0000,-901.0000) .. controls (826.0000,-907.0000)
    and (818.0000,-910.0000) .. (816.0000,-910.0000) .. controls
    (808.6667,-910.0000) and (797.3333,-908.6667) .. (782.0000,-906.0000) ..
    controls (767.3333,-904.0000) and (753.6667,-903.3333) .. (741.0000,-904.0000)
    .. controls (741.0000,-904.0000) and (738.3333,-882.6667) ..
    (733.0000,-840.0000) .. controls (735.6667,-838.0000) and (738.6667,-836.6667)
    .. (742.0000,-836.0000) .. controls (739.3333,-836.0000) and
    (768.3333,-839.3333) .. (829.0000,-846.0000) .. controls (829.0000,-853.3333)
    and (834.0000,-861.6667) .. (844.0000,-871.0000) .. controls
    (856.6667,-882.3333) and (863.6667,-889.3333) .. (865.0000,-892.0000) --
    cycle(863.0000,-826.0000) .. controls (847.6667,-826.0000) and
    (825.0000,-825.0000) .. (795.0000,-823.0000) .. controls (765.6667,-821.0000)
    and (743.6667,-820.0000) .. (729.0000,-820.0000) .. controls
    (729.0000,-818.6667) and (728.6667,-816.3333) .. (728.0000,-813.0000) ..
    controls (728.0000,-769.0000) and (738.3333,-747.0000) .. (759.0000,-747.0000)
    .. controls (769.0000,-747.0000) and (778.0000,-748.6667) ..
    (786.0000,-752.0000) .. controls (792.0000,-754.6667) and (806.0000,-766.3333)
    .. (828.0000,-787.0000) .. controls (850.0000,-807.6667) and
    (861.3333,-820.0000) .. (862.0000,-824.0000) -- (863.0000,-826.0000) --
    cycle(1128.0000,-519.0000) .. controls (1128.0000,-527.6667) and
    (1126.6667,-537.6667) .. (1124.0000,-549.0000) .. controls
    (1094.6667,-553.0000) and (1048.0000,-574.0000) .. (984.0000,-612.0000) ..
    controls (922.6667,-648.6667) and (886.6667,-667.0000) .. (876.0000,-667.0000)
    -- (866.0000,-660.0000) .. controls (874.6667,-649.3333) and
    (888.3333,-634.0000) .. (907.0000,-614.0000) .. controls (921.6667,-601.3333)
    and (942.3333,-580.6667) .. (969.0000,-552.0000) .. controls
    (975.0000,-544.0000) and (985.6667,-527.3333) .. (1001.0000,-502.0000) ..
    controls (1017.0000,-477.3333) and (1030.3333,-463.3333) ..
    (1041.0000,-460.0000) .. controls (1054.3333,-456.0000) and
    (1072.0000,-454.0000) .. (1094.0000,-454.0000) .. controls
    (1104.6667,-454.0000) and (1113.0000,-456.3333) .. (1119.0000,-461.0000) ..
    controls (1125.0000,-490.3333) and (1128.0000,-509.6667) ..
    (1128.0000,-519.0000) -- cycle(382.0000,-1175.0000) .. controls
    (380.0000,-1178.3333) and (378.0000,-1181.0000) .. (376.0000,-1183.0000) ..
    controls (376.0000,-1180.3333) and (375.0000,-1176.3333) ..
    (373.0000,-1171.0000) -- (379.0000,-1168.0000) .. controls
    (379.6667,-1169.3333) and (380.6667,-1171.6667) .. (382.0000,-1175.0000) --
    cycle(1529.0000,-64.0000) .. controls (1515.0000,-78.6667) and
    (1500.3333,-89.6667) .. (1485.0000,-97.0000) .. controls (1479.0000,-81.6667)
    and (1461.6667,-53.3333) .. (1433.0000,-12.0000) .. controls
    (1438.3333,-8.0000) and (1446.3333,-2.3333) .. (1457.0000,5.0000) .. controls
    (1481.6667,-32.3333) and (1505.6667,-55.3333) .. (1529.0000,-64.0000) --
    cycle(470.0000,-1024.0000) -- (465.0000,-1019.0000) -- (466.0000,-1014.0000)
    -- (470.0000,-1024.0000) -- cycle(459.0000,-990.0000) -- (456.0000,-985.0000)
    -- (458.0000,-987.0000) -- (459.0000,-990.0000) -- cycle(1024.0000,-440.0000)
    .. controls (1024.0000,-444.6667) and (1017.3333,-452.3333) ..
    (1004.0000,-463.0000) .. controls (986.6667,-476.3333) and
    (973.6667,-491.6667) .. (965.0000,-509.0000) .. controls (956.3333,-526.3333)
    and (948.0000,-538.6667) .. (940.0000,-546.0000) .. controls
    (930.6667,-549.3333) and (918.3333,-562.0000) .. (903.0000,-584.0000) ..
    controls (887.6667,-606.6667) and (870.3333,-621.3333) .. (851.0000,-628.0000)
    .. controls (844.3333,-632.0000) and (837.3333,-636.0000) ..
    (830.0000,-640.0000) .. controls (826.0000,-640.0000) and (820.6667,-637.6667)
    .. (814.0000,-633.0000) -- (819.0000,-632.0000) .. controls
    (847.0000,-604.0000) and (870.3333,-568.3333) .. (889.0000,-525.0000) ..
    controls (897.0000,-501.0000) and (910.3333,-471.6667) .. (929.0000,-437.0000)
    .. controls (932.3333,-433.6667) and (943.3333,-427.3333) ..
    (962.0000,-418.0000) .. controls (981.3333,-409.3333) and (993.0000,-405.0000)
    .. (997.0000,-405.0000) .. controls (1001.0000,-405.0000) and
    (1006.3333,-409.6667) .. (1013.0000,-419.0000) .. controls
    (1020.3333,-428.3333) and (1024.0000,-435.3333) .. (1024.0000,-440.0000) --
    cycle(1503.0000,-269.0000) .. controls (1490.3333,-265.6667) and
    (1480.6667,-264.0000) .. (1474.0000,-264.0000) .. controls
    (1460.0000,-264.0000) and (1451.6667,-269.6667) .. (1449.0000,-281.0000) ..
    controls (1466.3333,-286.3333) and (1484.0000,-295.0000) ..
    (1502.0000,-307.0000) .. controls (1500.0000,-315.6667) and
    (1497.0000,-328.3333) .. (1493.0000,-345.0000) .. controls
    (1471.6667,-419.6667) and (1445.3333,-474.3333) .. (1414.0000,-509.0000) ..
    controls (1412.0000,-511.6667) and (1409.0000,-515.6667) ..
    (1405.0000,-521.0000) .. controls (1399.0000,-531.0000) and
    (1389.3333,-543.0000) .. (1376.0000,-557.0000) .. controls
    (1337.3333,-577.6667) and (1299.3333,-588.0000) .. (1262.0000,-588.0000) ..
    controls (1260.6667,-578.0000) and (1256.0000,-566.0000) ..
    (1248.0000,-552.0000) .. controls (1226.0000,-540.6667) and
    (1193.6667,-537.3333) .. (1151.0000,-542.0000) .. controls
    (1153.6667,-530.6667) and (1155.0000,-519.3333) .. (1155.0000,-508.0000) ..
    controls (1155.0000,-471.3333) and (1146.0000,-448.0000) ..
    (1128.0000,-438.0000) .. controls (1116.6667,-432.0000) and
    (1100.6667,-429.0000) .. (1080.0000,-429.0000) .. controls
    (1076.6667,-429.0000) and (1071.6667,-429.6667) .. (1065.0000,-431.0000) ..
    controls (1059.0000,-433.0000) and (1054.3333,-434.0000) ..
    (1051.0000,-434.0000) .. controls (1046.3333,-434.0000) and
    (1039.6667,-425.3333) .. (1031.0000,-408.0000) .. controls
    (1022.3333,-390.6667) and (1015.3333,-382.0000) .. (1010.0000,-382.0000) --
    (987.0000,-382.0000) .. controls (983.0000,-382.0000) and (974.3333,-385.3333)
    .. (961.0000,-392.0000) .. controls (948.3333,-399.3333) and
    (940.6667,-403.0000) .. (938.0000,-403.0000) .. controls (936.6667,-403.0000)
    and (931.3333,-397.6667) .. (922.0000,-387.0000) .. controls
    (912.6667,-376.3333) and (906.0000,-371.0000) .. (902.0000,-371.0000) ..
    controls (888.6667,-371.0000) and (869.0000,-380.3333) .. (843.0000,-399.0000)
    .. controls (817.6667,-418.3333) and (804.0000,-434.3333) ..
    (802.0000,-447.0000) .. controls (794.0000,-499.6667) and (788.6667,-530.0000)
    .. (786.0000,-538.0000) .. controls (778.0000,-566.6667) and
    (762.0000,-592.6667) .. (738.0000,-616.0000) .. controls (730.0000,-616.6667)
    and (724.6667,-619.3333) .. (722.0000,-624.0000) .. controls
    (710.6667,-643.3333) and (705.0000,-667.0000) .. (705.0000,-695.0000) ..
    controls (705.0000,-710.3333) and (712.0000,-724.6667) .. (726.0000,-738.0000)
    .. controls (712.0000,-753.3333) and (705.0000,-784.0000) ..
    (705.0000,-830.0000) .. controls (705.0000,-876.6667) and (717.0000,-924.3333)
    .. (741.0000,-973.0000) .. controls (725.0000,-974.3333) and
    (716.0000,-975.3333) .. (714.0000,-976.0000) .. controls (704.0000,-978.0000)
    and (697.0000,-983.3333) .. (693.0000,-992.0000) -- (702.0000,-1001.0000) ..
    controls (716.6667,-999.0000) and (725.3333,-998.0000) .. (728.0000,-998.0000)
    .. controls (742.6667,-998.0000) and (752.3333,-1008.6667) ..
    (757.0000,-1030.0000) .. controls (743.6667,-1026.6667) and
    (732.6667,-1025.0000) .. (724.0000,-1025.0000) .. controls
    (719.3333,-1025.0000) and (714.6667,-1027.0000) .. (710.0000,-1031.0000) --
    (710.0000,-1039.0000) .. controls (710.6667,-1039.0000) and
    (724.0000,-1043.0000) .. (750.0000,-1051.0000) .. controls
    (758.6667,-1053.0000) and (764.6667,-1066.3333) .. (768.0000,-1091.0000) ..
    controls (756.6667,-1085.0000) and (749.0000,-1082.0000) ..
    (745.0000,-1082.0000) .. controls (735.0000,-1082.0000) and
    (730.3333,-1088.0000) .. (731.0000,-1100.0000) .. controls
    (755.0000,-1108.0000) and (767.0000,-1116.6667) .. (767.0000,-1126.0000) ..
    controls (767.0000,-1140.0000) and (759.0000,-1161.6667) ..
    (743.0000,-1191.0000) .. controls (727.0000,-1221.0000) and
    (713.0000,-1240.3333) .. (701.0000,-1249.0000) .. controls
    (699.6667,-1249.6667) and (696.6667,-1250.3333) .. (692.0000,-1251.0000) ..
    controls (687.3333,-1252.3333) and (675.3333,-1261.3333) ..
    (656.0000,-1278.0000) .. controls (637.3333,-1257.3333) and
    (621.0000,-1247.0000) .. (607.0000,-1247.0000) .. controls
    (596.3333,-1247.0000) and (588.6667,-1252.6667) .. (584.0000,-1264.0000) --
    (584.0000,-1258.0000) .. controls (584.0000,-1254.0000) and
    (578.6667,-1244.3333) .. (568.0000,-1229.0000) .. controls
    (564.6667,-1223.6667) and (562.6667,-1217.3333) .. (562.0000,-1210.0000) ..
    controls (561.3333,-1196.6667) and (552.0000,-1183.6667) ..
    (534.0000,-1171.0000) .. controls (516.0000,-1159.0000) and
    (500.0000,-1153.0000) .. (486.0000,-1153.0000) .. controls
    (484.0000,-1153.0000) and (481.0000,-1153.3333) .. (477.0000,-1154.0000) ..
    controls (473.0000,-1155.3333) and (470.0000,-1156.0000) ..
    (468.0000,-1156.0000) .. controls (464.0000,-1160.6667) and
    (462.0000,-1165.6667) .. (462.0000,-1171.0000) .. controls
    (462.0000,-1174.3333) and (463.6667,-1178.6667) .. (467.0000,-1184.0000) ..
    controls (471.0000,-1190.0000) and (473.3333,-1194.3333) ..
    (474.0000,-1197.0000) .. controls (478.0000,-1213.0000) and
    (491.3333,-1228.3333) .. (514.0000,-1243.0000) .. controls
    (545.3333,-1263.6667) and (562.6667,-1275.6667) .. (566.0000,-1279.0000) ..
    controls (569.3333,-1277.6667) and (574.6667,-1276.3333) ..
    (582.0000,-1275.0000) .. controls (582.6667,-1289.6667) and
    (600.0000,-1305.6667) .. (634.0000,-1323.0000) .. controls
    (623.3333,-1321.0000) and (608.3333,-1314.6667) .. (589.0000,-1304.0000) --
    (586.0000,-1301.0000) .. controls (579.3333,-1294.3333) and
    (549.6667,-1278.0000) .. (497.0000,-1252.0000) .. controls
    (491.6667,-1252.0000) and (484.0000,-1253.0000) .. (474.0000,-1255.0000) ..
    controls (464.6667,-1257.0000) and (457.6667,-1258.0000) ..
    (453.0000,-1258.0000) .. controls (447.0000,-1263.3333) and
    (443.0000,-1269.0000) .. (441.0000,-1275.0000) .. controls
    (424.3333,-1251.0000) and (406.6667,-1234.3333) .. (388.0000,-1225.0000) ..
    controls (388.6667,-1224.3333) and (389.0000,-1224.0000) ..
    (389.0000,-1224.0000) .. controls (399.0000,-1214.0000) and
    (404.0000,-1203.3333) .. (404.0000,-1192.0000) .. controls
    (404.0000,-1178.6667) and (393.6667,-1152.3333) .. (373.0000,-1113.0000) ..
    controls (367.6667,-1103.6667) and (355.3333,-1090.0000) ..
    (336.0000,-1072.0000) .. controls (316.6667,-1054.6667) and
    (302.6667,-1046.0000) .. (294.0000,-1046.0000) .. controls
    (284.6667,-1046.0000) and (280.3333,-1051.3333) .. (281.0000,-1062.0000) ..
    controls (284.3333,-1064.0000) and (289.6667,-1067.3333) ..
    (297.0000,-1072.0000) .. controls (292.3333,-1073.3333) and
    (286.0000,-1074.0000) .. (278.0000,-1074.0000) -- (278.0000,-1057.0000) ..
    controls (278.0000,-1026.3333) and (313.0000,-1011.0000) ..
    (383.0000,-1011.0000) .. controls (415.6667,-1011.0000) and
    (442.0000,-1024.3333) .. (462.0000,-1051.0000) .. controls
    (486.6667,-1083.6667) and (507.3333,-1103.3333) .. (524.0000,-1110.0000) --
    (527.0000,-1088.0000) .. controls (518.3333,-1076.0000) and
    (507.0000,-1057.3333) .. (493.0000,-1032.0000) .. controls
    (487.0000,-1010.0000) and (480.6667,-988.3333) .. (474.0000,-967.0000) ..
    controls (464.0000,-940.3333) and (448.3333,-929.0000) .. (427.0000,-933.0000)
    .. controls (420.3333,-927.0000) and (416.6667,-923.0000) ..
    (416.0000,-921.0000) -- (417.0000,-920.0000) -- (428.0000,-920.0000) ..
    controls (442.0000,-920.0000) and (459.3333,-930.3333) .. (480.0000,-951.0000)
    .. controls (498.6667,-969.0000) and (511.3333,-985.6667) ..
    (518.0000,-1001.0000) .. controls (527.3333,-1023.0000) and
    (542.0000,-1050.3333) .. (562.0000,-1083.0000) .. controls
    (580.0000,-1098.3333) and (597.6667,-1113.6667) .. (615.0000,-1129.0000) ..
    controls (636.3333,-1148.3333) and (647.0000,-1168.0000) ..
    (647.0000,-1188.0000) .. controls (647.0000,-1201.3333) and
    (642.3333,-1217.3333) .. (633.0000,-1236.0000) -- (642.0000,-1245.0000) ..
    controls (659.3333,-1233.6667) and (668.0000,-1214.3333) ..
    (668.0000,-1187.0000) .. controls (668.0000,-1151.6667) and
    (644.6667,-1117.6667) .. (598.0000,-1085.0000) .. controls
    (598.6667,-1073.6667) and (599.0000,-1068.0000) .. (599.0000,-1068.0000) ..
    controls (599.0000,-1056.6667) and (593.6667,-1036.6667) ..
    (583.0000,-1008.0000) .. controls (595.6667,-1010.6667) and
    (606.3333,-1012.0000) .. (615.0000,-1012.0000) -- (620.0000,-1012.0000) --
    (620.0000,-1002.0000) .. controls (600.0000,-997.3333) and
    (586.3333,-990.3333) .. (579.0000,-981.0000) .. controls (572.3333,-967.6667)
    and (565.6667,-954.3333) .. (559.0000,-941.0000) -- (560.0000,-941.0000) ..
    controls (561.3333,-941.0000) and (564.6667,-942.3333) .. (570.0000,-945.0000)
    .. controls (576.0000,-948.3333) and (580.6667,-950.0000) ..
    (584.0000,-950.0000) .. controls (586.6667,-950.0000) and (591.3333,-947.3333)
    .. (598.0000,-942.0000) .. controls (581.3333,-926.6667) and
    (564.6667,-919.3333) .. (548.0000,-920.0000) .. controls (532.0000,-892.6667)
    and (512.3333,-859.6667) .. (489.0000,-821.0000) -- (494.0000,-821.0000) ..
    controls (496.6667,-821.0000) and (500.3333,-821.6667) .. (505.0000,-823.0000)
    .. controls (509.6667,-824.3333) and (513.3333,-825.0000) ..
    (516.0000,-825.0000) .. controls (517.3333,-825.0000) and (521.0000,-823.6667)
    .. (527.0000,-821.0000) .. controls (519.0000,-812.3333) and
    (503.6667,-806.0000) .. (481.0000,-802.0000) -- (475.0000,-801.0000) ..
    controls (470.3333,-794.3333) and (466.3333,-788.0000) .. (463.0000,-782.0000)
    .. controls (471.6667,-784.0000) and (485.0000,-787.6667) ..
    (503.0000,-793.0000) -- (514.0000,-782.0000) .. controls (511.3333,-780.0000)
    and (495.6667,-773.6667) .. (467.0000,-763.0000) .. controls
    (446.3333,-754.3333) and (434.3333,-745.3333) .. (431.0000,-736.0000) ..
    controls (440.3333,-738.0000) and (453.6667,-742.0000) .. (471.0000,-748.0000)
    -- (477.0000,-738.0000) .. controls (477.0000,-730.6667) and
    (460.0000,-722.3333) .. (426.0000,-713.0000) .. controls (388.6667,-667.6667)
    and (370.0000,-617.6667) .. (370.0000,-563.0000) .. controls
    (370.0000,-550.3333) and (375.3333,-527.3333) .. (386.0000,-494.0000) ..
    controls (396.6667,-460.6667) and (405.6667,-440.0000) .. (413.0000,-432.0000)
    .. controls (423.6667,-439.3333) and (433.3333,-445.0000) ..
    (442.0000,-449.0000) -- (448.0000,-437.0000) -- (445.0000,-432.0000) ..
    controls (439.0000,-428.0000) and (430.3333,-422.0000) .. (419.0000,-414.0000)
    .. controls (421.0000,-411.3333) and (423.3333,-407.0000) ..
    (426.0000,-401.0000) .. controls (439.3333,-407.0000) and (448.3333,-410.0000)
    .. (453.0000,-410.0000) .. controls (457.6667,-410.0000) and
    (459.6667,-407.0000) .. (459.0000,-401.0000) .. controls (453.0000,-397.6667)
    and (444.6667,-392.0000) .. (434.0000,-384.0000) .. controls
    (462.0000,-345.3333) and (480.3333,-326.0000) .. (489.0000,-326.0000) ..
    controls (491.0000,-326.0000) and (496.3333,-329.3333) .. (505.0000,-336.0000)
    .. controls (514.3333,-343.3333) and (522.0000,-347.0000) ..
    (528.0000,-347.0000) .. controls (532.0000,-347.0000) and (534.0000,-344.0000)
    .. (534.0000,-338.0000) .. controls (526.6667,-331.3333) and
    (517.3333,-323.3333) .. (506.0000,-314.0000) .. controls (512.0000,-308.0000)
    and (516.6667,-305.0000) .. (520.0000,-305.0000) .. controls
    (522.0000,-305.0000) and (535.6667,-312.6667) .. (561.0000,-328.0000) ..
    controls (562.3333,-326.0000) and (563.6667,-323.0000) .. (565.0000,-319.0000)
    .. controls (565.0000,-315.6667) and (558.3333,-307.6667) ..
    (545.0000,-295.0000) -- (550.0000,-293.0000) -- (561.0000,-300.0000) ..
    controls (563.0000,-296.0000) and (566.3333,-290.3333) .. (571.0000,-283.0000)
    .. controls (585.6667,-288.3333) and (598.6667,-298.0000) ..
    (610.0000,-312.0000) .. controls (610.0000,-312.0000) and (610.0000,-308.3333)
    .. (610.0000,-301.0000) .. controls (610.0000,-291.0000) and
    (604.3333,-281.3333) .. (593.0000,-272.0000) .. controls (635.0000,-256.6667)
    and (663.3333,-249.0000) .. (678.0000,-249.0000) .. controls
    (674.0000,-259.6667) and (665.6667,-274.3333) .. (653.0000,-293.0000) ..
    controls (649.0000,-296.3333) and (643.6667,-302.3333) .. (637.0000,-311.0000)
    .. controls (626.3333,-335.0000) and (621.0000,-355.3333) ..
    (621.0000,-372.0000) .. controls (621.0000,-394.6667) and (628.6667,-421.3333)
    .. (644.0000,-452.0000) .. controls (650.0000,-464.0000) and
    (662.3333,-474.6667) .. (681.0000,-484.0000) .. controls (700.3333,-494.0000)
    and (717.3333,-499.0000) .. (732.0000,-499.0000) .. controls
    (736.0000,-499.0000) and (742.0000,-498.0000) .. (750.0000,-496.0000) ..
    controls (758.0000,-494.0000) and (763.3333,-493.0000) .. (766.0000,-493.0000)
    -- (773.0000,-483.0000) -- (765.0000,-473.0000) .. controls
    (749.6667,-475.0000) and (738.3333,-476.0000) .. (731.0000,-476.0000) ..
    controls (675.0000,-476.0000) and (647.0000,-446.6667) .. (647.0000,-388.0000)
    .. controls (647.0000,-363.3333) and (659.0000,-331.6667) ..
    (683.0000,-293.0000) .. controls (712.3333,-245.0000) and (729.3333,-213.3333)
    .. (734.0000,-198.0000) .. controls (714.0000,-182.6667) and
    (698.3333,-175.0000) .. (687.0000,-175.0000) -- (528.0000,-175.0000) ..
    controls (522.0000,-175.0000) and (512.6667,-178.3333) .. (500.0000,-185.0000)
    .. controls (487.3333,-167.0000) and (467.6667,-140.6667) ..
    (441.0000,-106.0000) .. controls (431.6667,-98.0000) and (422.6667,-90.3333)
    .. (414.0000,-83.0000) .. controls (402.0000,-73.0000) and (396.0000,-63.6667)
    .. (396.0000,-55.0000) .. controls (396.0000,-39.0000) and (404.6667,-31.0000)
    .. (422.0000,-31.0000) .. controls (423.3333,-31.0000) and (435.6667,-44.3333)
    .. (459.0000,-71.0000) .. controls (483.0000,-98.3333) and
    (497.0000,-112.0000) .. (501.0000,-112.0000) .. controls (506.3333,-112.0000)
    and (510.6667,-109.0000) .. (514.0000,-103.0000) .. controls
    (489.3333,-67.0000) and (468.3333,-42.3333) .. (451.0000,-29.0000) .. controls
    (453.0000,-0.3333) and (464.3333,14.0000) .. (485.0000,14.0000) .. controls
    (507.6667,14.0000) and (525.6667,-4.6667) .. (539.0000,-42.0000) .. controls
    (553.0000,-80.0000) and (568.3333,-99.0000) .. (585.0000,-99.0000) .. controls
    (589.6667,-99.0000) and (592.0000,-96.3333) .. (592.0000,-91.0000) .. controls
    (572.0000,-68.3333) and (562.0000,-47.0000) .. (562.0000,-27.0000) .. controls
    (562.0000,12.3333) and (570.0000,32.0000) .. (586.0000,32.0000) .. controls
    (594.6667,32.0000) and (606.0000,19.3333) .. (620.0000,-6.0000) .. controls
    (634.0000,-31.3333) and (653.6667,-44.0000) .. (679.0000,-44.0000) .. controls
    (683.0000,-44.0000) and (688.0000,-45.0000) .. (694.0000,-47.0000) .. controls
    (756.6667,-68.3333) and (815.6667,-82.3333) .. (871.0000,-89.0000) .. controls
    (895.0000,-101.6667) and (924.3333,-121.6667) .. (959.0000,-149.0000) ..
    controls (963.0000,-156.3333) and (970.3333,-166.3333) .. (981.0000,-179.0000)
    .. controls (1004.3333,-198.3333) and (1016.0000,-218.6667) ..
    (1016.0000,-240.0000) .. controls (1016.0000,-248.0000) and
    (1013.3333,-254.6667) .. (1008.0000,-260.0000) .. controls
    (956.0000,-246.6667) and (923.6667,-240.0000) .. (911.0000,-240.0000) ..
    controls (906.3333,-240.0000) and (902.6667,-243.3333) .. (900.0000,-250.0000)
    -- (901.0000,-252.0000) .. controls (887.0000,-242.6667) and
    (865.0000,-238.0000) .. (835.0000,-238.0000) .. controls (825.0000,-238.0000)
    and (820.0000,-244.6667) .. (820.0000,-258.0000) .. controls
    (834.6667,-258.6667) and (853.6667,-262.3333) .. (877.0000,-269.0000) --
    (877.0000,-280.0000) .. controls (875.0000,-281.3333) and (872.0000,-282.0000)
    .. (868.0000,-282.0000) .. controls (864.6667,-282.0000) and
    (859.6667,-281.0000) .. (853.0000,-279.0000) .. controls (846.3333,-277.6667)
    and (841.3333,-277.0000) .. (838.0000,-277.0000) .. controls
    (833.3333,-277.0000) and (823.3333,-278.0000) .. (808.0000,-280.0000) --
    (800.0000,-293.0000) .. controls (806.0000,-301.0000) and (812.0000,-305.0000)
    .. (818.0000,-305.0000) .. controls (820.6667,-305.0000) and
    (824.0000,-304.0000) .. (828.0000,-302.0000) .. controls (832.0000,-300.0000)
    and (835.0000,-299.0000) .. (837.0000,-299.0000) .. controls
    (843.6667,-299.0000) and (856.3333,-306.0000) .. (875.0000,-320.0000) ..
    controls (894.3333,-334.6667) and (908.6667,-342.0000) .. (918.0000,-342.0000)
    .. controls (932.0000,-342.0000) and (953.3333,-340.3333) ..
    (982.0000,-337.0000) .. controls (1010.6667,-333.6667) and
    (1032.3333,-332.0000) .. (1047.0000,-332.0000) .. controls
    (1066.3333,-332.0000) and (1083.3333,-337.3333) .. (1098.0000,-348.0000) ..
    controls (1113.3333,-358.6667) and (1128.3333,-369.6667) ..
    (1143.0000,-381.0000) .. controls (1147.0000,-377.0000) and
    (1149.0000,-373.3333) .. (1149.0000,-370.0000) -- (1149.0000,-368.0000) ..
    controls (1141.6667,-361.3333) and (1131.0000,-351.3333) ..
    (1117.0000,-338.0000) .. controls (1125.0000,-339.3333) and
    (1136.3333,-345.0000) .. (1151.0000,-355.0000) .. controls
    (1165.6667,-365.6667) and (1174.0000,-371.0000) .. (1176.0000,-371.0000) ..
    controls (1182.0000,-371.0000) and (1185.0000,-369.0000) ..
    (1185.0000,-365.0000) .. controls (1185.0000,-360.3333) and
    (1175.6667,-351.3333) .. (1157.0000,-338.0000) .. controls
    (1164.3333,-332.0000) and (1170.3333,-329.0000) .. (1175.0000,-329.0000) ..
    controls (1182.3333,-329.0000) and (1193.3333,-331.3333) ..
    (1208.0000,-336.0000) .. controls (1223.3333,-341.3333) and
    (1233.6667,-344.3333) .. (1239.0000,-345.0000) .. controls
    (1231.6667,-333.6667) and (1223.3333,-324.6667) .. (1214.0000,-318.0000) ..
    controls (1222.6667,-314.6667) and (1233.6667,-307.6667) ..
    (1247.0000,-297.0000) -- (1250.0000,-298.0000) .. controls
    (1260.6667,-298.0000) and (1274.3333,-276.6667) .. (1291.0000,-234.0000) ..
    controls (1299.6667,-238.0000) and (1312.6667,-244.0000) ..
    (1330.0000,-252.0000) -- (1334.0000,-242.0000) .. controls
    (1332.0000,-235.3333) and (1320.0000,-226.6667) .. (1298.0000,-216.0000) --
    (1299.0000,-208.0000) .. controls (1305.6667,-212.0000) and
    (1311.0000,-214.0000) .. (1315.0000,-214.0000) .. controls
    (1318.3333,-214.0000) and (1322.6667,-211.3333) .. (1328.0000,-206.0000) ..
    controls (1322.0000,-202.0000) and (1313.0000,-195.6667) ..
    (1301.0000,-187.0000) .. controls (1303.0000,-162.3333) and
    (1304.0000,-145.3333) .. (1304.0000,-136.0000) .. controls
    (1304.0000,-123.3333) and (1300.3333,-107.0000) .. (1293.0000,-87.0000) ..
    controls (1302.3333,-91.0000) and (1309.0000,-93.0000) .. (1313.0000,-93.0000)
    .. controls (1317.6667,-93.0000) and (1323.0000,-90.3333) ..
    (1329.0000,-85.0000) .. controls (1328.3333,-84.3333) and (1318.6667,-79.3333)
    .. (1300.0000,-70.0000) .. controls (1286.0000,-62.0000) and
    (1279.0000,-55.6667) .. (1279.0000,-51.0000) .. controls (1289.0000,-55.0000)
    and (1296.3333,-57.0000) .. (1301.0000,-57.0000) .. controls
    (1307.6667,-57.0000) and (1311.0000,-54.0000) .. (1311.0000,-48.0000) --
    (1311.0000,-43.0000) .. controls (1302.3333,-41.0000) and (1289.6667,-36.3333)
    .. (1273.0000,-29.0000) .. controls (1270.3333,-27.0000) and
    (1260.6667,-14.6667) .. (1244.0000,8.0000) .. controls (1232.0000,25.3333) and
    (1217.3333,34.0000) .. (1200.0000,34.0000) .. controls (1194.6667,34.0000) and
    (1192.0000,31.3333) .. (1192.0000,26.0000) .. controls (1182.6667,30.0000) and
    (1168.0000,35.0000) .. (1148.0000,41.0000) -- (1097.0000,52.0000) .. controls
    (1107.0000,54.6667) and (1114.0000,60.0000) .. (1118.0000,68.0000) --
    (1087.0000,71.0000) .. controls (1071.0000,59.0000) and (1053.3333,53.0000) ..
    (1034.0000,53.0000) .. controls (1030.0000,53.0000) and (1022.3333,53.3333) ..
    (1011.0000,54.0000) .. controls (1015.6667,56.0000) and (1022.6667,59.3333) ..
    (1032.0000,64.0000) -- (1015.0000,73.0000) .. controls (1008.3333,72.3333) and
    (999.0000,70.0000) .. (987.0000,66.0000) .. controls (963.6667,54.6667) and
    (939.6667,49.0000) .. (915.0000,49.0000) .. controls (866.3333,49.0000) and
    (813.6667,63.0000) .. (757.0000,91.0000) .. controls (764.3333,92.3333) and
    (771.3333,94.0000) .. (778.0000,96.0000) -- (769.0000,110.0000) .. controls
    (737.6667,107.3333) and (726.3333,106.0000) .. (735.0000,106.0000) .. controls
    (732.3333,106.0000) and (724.3333,112.6667) .. (711.0000,126.0000) --
    (717.0000,126.0000) .. controls (722.3333,126.0000) and (731.6667,127.3333) ..
    (745.0000,130.0000) -- (733.0000,144.0000) .. controls (709.0000,144.0000) and
    (693.0000,150.6667) .. (685.0000,164.0000) .. controls (692.3333,160.6667) and
    (699.0000,158.6667) .. (705.0000,158.0000) -- (711.0000,164.0000) .. controls
    (710.3333,166.0000) and (697.0000,174.6667) .. (671.0000,190.0000) .. controls
    (655.0000,200.0000) and (647.0000,226.3333) .. (647.0000,269.0000) .. controls
    (647.0000,339.0000) and (671.0000,379.0000) .. (719.0000,389.0000) .. controls
    (697.0000,353.6667) and (686.0000,331.3333) .. (686.0000,322.0000) .. controls
    (686.0000,259.3333) and (709.3333,211.6667) .. (756.0000,179.0000) .. controls
    (796.6667,150.3333) and (849.6667,136.0000) .. (915.0000,136.0000) .. controls
    (929.6667,136.0000) and (951.6667,137.0000) .. (981.0000,139.0000) .. controls
    (1011.0000,141.0000) and (1033.3333,142.0000) .. (1048.0000,142.0000) ..
    controls (1150.0000,142.0000) and (1234.0000,120.6667) .. (1300.0000,78.0000)
    .. controls (1306.6667,76.0000) and (1316.0000,72.0000) .. (1328.0000,66.0000)
    .. controls (1366.0000,41.3333) and (1394.6667,12.3333) ..
    (1414.0000,-21.0000) .. controls (1412.0000,-21.0000) and (1408.6667,-20.6667)
    .. (1404.0000,-20.0000) .. controls (1399.3333,-19.3333) and
    (1395.6667,-19.0000) .. (1393.0000,-19.0000) .. controls (1381.6667,-19.0000)
    and (1373.0000,-24.0000) .. (1367.0000,-34.0000) .. controls
    (1374.3333,-38.6667) and (1389.6667,-41.0000) .. (1413.0000,-41.0000) ..
    controls (1419.6667,-41.0000) and (1432.3333,-54.3333) .. (1451.0000,-81.0000)
    -- (1434.0000,-81.0000) .. controls (1412.0000,-81.0000) and
    (1396.0000,-85.3333) .. (1386.0000,-94.0000) -- (1394.0000,-108.0000) ..
    controls (1402.0000,-105.3333) and (1410.0000,-104.0000) ..
    (1418.0000,-104.0000) .. controls (1426.0000,-104.0000) and
    (1442.0000,-107.3333) .. (1466.0000,-114.0000) -- (1466.0000,-116.0000) ..
    controls (1474.0000,-141.3333) and (1483.3333,-171.0000) ..
    (1494.0000,-205.0000) .. controls (1488.0000,-204.3333) and
    (1482.0000,-204.0000) .. (1476.0000,-204.0000) .. controls
    (1463.3333,-204.0000) and (1446.6667,-209.0000) .. (1426.0000,-219.0000) ..
    controls (1440.0000,-221.0000) and (1454.0000,-223.3333) ..
    (1468.0000,-226.0000) .. controls (1484.6667,-228.6667) and
    (1494.6667,-236.3333) .. (1498.0000,-249.0000) -- (1501.0000,-247.0000) ..
    controls (1501.0000,-253.0000) and (1501.6667,-260.3333) ..
    (1503.0000,-269.0000) -- cycle(916.0000,-414.0000) .. controls
    (916.0000,-418.6667) and (912.3333,-424.3333) .. (905.0000,-431.0000) ..
    controls (896.3333,-440.3333) and (891.3333,-446.0000) .. (890.0000,-448.0000)
    .. controls (892.0000,-453.3333) and (893.0000,-456.6667) ..
    (893.0000,-458.0000) .. controls (893.0000,-470.0000) and (879.3333,-499.6667)
    .. (852.0000,-547.0000) .. controls (822.6667,-597.0000) and
    (801.6667,-622.0000) .. (789.0000,-622.0000) .. controls (788.3333,-622.0000)
    and (782.6667,-620.3333) .. (772.0000,-617.0000) .. controls
    (778.0000,-607.0000) and (787.0000,-592.0000) .. (799.0000,-572.0000) ..
    controls (805.6667,-558.6667) and (811.0000,-537.0000) .. (815.0000,-507.0000)
    .. controls (819.6667,-477.6667) and (825.3333,-456.6667) ..
    (832.0000,-444.0000) .. controls (848.6667,-414.0000) and (868.0000,-399.0000)
    .. (890.0000,-399.0000) .. controls (907.3333,-399.0000) and
    (916.0000,-404.0000) .. (916.0000,-414.0000) -- cycle(1460.0000,35.0000) ..
    controls (1453.3333,31.6667) and (1440.0000,22.3333) .. (1420.0000,7.0000) ..
    controls (1400.6667,29.0000) and (1369.3333,58.0000) .. (1326.0000,94.0000) ..
    controls (1338.0000,96.6667) and (1356.0000,100.3333) .. (1380.0000,105.0000)
    -- (1380.0000,102.0000) .. controls (1380.0000,76.6667) and
    (1406.6667,54.3333) .. (1460.0000,35.0000) -- cycle(313.0000,-1000.0000) --
    (310.0000,-1002.0000) -- (310.0000,-995.0000) -- (313.0000,-1000.0000) --
    cycle(425.0000,-965.0000) .. controls (422.3333,-967.6667) and
    (418.6667,-976.0000) .. (414.0000,-990.0000) .. controls (396.6667,-975.3333)
    and (382.6667,-955.0000) .. (372.0000,-929.0000) .. controls
    (340.6667,-853.6667) and (317.6667,-816.0000) .. (303.0000,-816.0000) ..
    controls (299.0000,-816.0000) and (297.0000,-819.0000) .. (297.0000,-825.0000)
    .. controls (304.3333,-827.6667) and (317.3333,-851.6667) ..
    (336.0000,-897.0000) .. controls (357.3333,-946.3333) and (373.0000,-976.0000)
    .. (383.0000,-986.0000) .. controls (361.6667,-976.0000) and
    (346.0000,-955.3333) .. (336.0000,-924.0000) .. controls (336.6667,-923.3333)
    and (337.0000,-922.0000) .. (337.0000,-920.0000) .. controls
    (337.0000,-898.6667) and (327.3333,-873.3333) .. (308.0000,-844.0000) ..
    controls (287.3333,-812.6667) and (266.6667,-797.0000) .. (246.0000,-797.0000)
    .. controls (218.6667,-797.0000) and (205.0000,-809.3333) ..
    (205.0000,-834.0000) .. controls (205.0000,-838.6667) and (208.0000,-846.6667)
    .. (214.0000,-858.0000) .. controls (202.6667,-847.3333) and
    (197.0000,-836.0000) .. (197.0000,-824.0000) .. controls (197.0000,-812.6667)
    and (202.3333,-802.3333) .. (213.0000,-793.0000) .. controls
    (224.3333,-783.6667) and (236.0000,-779.0000) .. (248.0000,-779.0000) ..
    controls (284.6667,-779.0000) and (319.0000,-802.6667) .. (351.0000,-850.0000)
    .. controls (375.6667,-888.6667) and (400.3333,-927.0000) ..
    (425.0000,-965.0000) -- cycle(401.0000,-714.0000) .. controls
    (384.3333,-729.3333) and (371.0000,-737.0000) .. (361.0000,-737.0000) ..
    controls (347.6667,-737.0000) and (337.6667,-729.0000) .. (331.0000,-713.0000)
    .. controls (329.0000,-705.6667) and (324.3333,-695.3333) ..
    (317.0000,-682.0000) .. controls (308.3333,-676.0000) and (299.3333,-669.6667)
    .. (290.0000,-663.0000) .. controls (280.6667,-656.3333) and
    (276.0000,-647.0000) .. (276.0000,-635.0000) .. controls (276.0000,-631.0000)
    and (277.0000,-627.0000) .. (279.0000,-623.0000) .. controls
    (285.6667,-625.6667) and (294.6667,-635.0000) .. (306.0000,-651.0000) ..
    controls (316.0000,-664.3333) and (327.6667,-671.0000) .. (341.0000,-671.0000)
    .. controls (345.6667,-671.0000) and (352.0000,-670.0000) ..
    (360.0000,-668.0000) .. controls (368.6667,-666.6667) and (374.6667,-666.0000)
    .. (378.0000,-666.0000) .. controls (380.0000,-672.0000) and
    (387.6667,-688.0000) .. (401.0000,-714.0000) -- cycle(349.0000,-648.0000) --
    (344.0000,-648.0000) .. controls (337.3333,-648.0000) and (332.0000,-646.3333)
    .. (328.0000,-643.0000) -- (328.0000,-638.0000) -- (334.0000,-638.0000) ..
    controls (338.6667,-640.6667) and (343.6667,-644.0000) .. (349.0000,-648.0000)
    -- cycle(585.0000,-253.0000) .. controls (550.3333,-269.0000) and
    (515.6667,-285.3333) .. (481.0000,-302.0000) .. controls (453.0000,-318.6667)
    and (427.0000,-347.3333) .. (403.0000,-388.0000) .. controls
    (389.0000,-410.6667) and (374.0000,-441.3333) .. (358.0000,-480.0000) ..
    controls (357.3333,-486.6667) and (356.0000,-493.3333) .. (354.0000,-500.0000)
    .. controls (352.6667,-506.6667) and (347.6667,-510.6667) ..
    (339.0000,-512.0000) .. controls (338.3333,-512.0000) and (335.6667,-512.0000)
    .. (331.0000,-512.0000) .. controls (315.0000,-512.0000) and
    (307.0000,-505.0000) .. (307.0000,-491.0000) .. controls (307.0000,-448.3333)
    and (316.6667,-405.0000) .. (336.0000,-361.0000) .. controls
    (336.6667,-359.6667) and (343.3333,-348.0000) .. (356.0000,-326.0000) ..
    controls (365.3333,-310.0000) and (370.0000,-298.0000) .. (370.0000,-290.0000)
    .. controls (370.0000,-267.3333) and (338.6667,-256.0000) ..
    (276.0000,-256.0000) .. controls (252.6667,-256.0000) and (216.0000,-259.6667)
    .. (166.0000,-267.0000) .. controls (159.3333,-255.6667) and
    (148.3333,-239.3333) .. (133.0000,-218.0000) .. controls (102.3333,-181.3333)
    and (87.0000,-161.3333) .. (87.0000,-158.0000) .. controls (87.0000,-139.3333)
    and (93.6667,-129.3333) .. (107.0000,-128.0000) .. controls
    (137.6667,-187.3333) and (160.3333,-217.0000) .. (175.0000,-217.0000) --
    (182.0000,-211.0000) -- (182.0000,-201.0000) .. controls (148.6667,-155.0000)
    and (132.0000,-130.3333) .. (132.0000,-127.0000) .. controls
    (132.0000,-106.3333) and (146.3333,-95.3333) .. (175.0000,-94.0000) ..
    controls (185.0000,-108.6667) and (199.3333,-131.0000) .. (218.0000,-161.0000)
    .. controls (221.3333,-174.3333) and (230.0000,-192.0000) ..
    (244.0000,-214.0000) .. controls (250.6667,-219.3333) and (258.6667,-222.0000)
    .. (268.0000,-222.0000) .. controls (278.0000,-222.0000) and
    (282.3333,-219.0000) .. (281.0000,-213.0000) -- (280.0000,-208.0000) ..
    controls (272.0000,-204.0000) and (262.0000,-196.3333) .. (250.0000,-185.0000)
    .. controls (240.6667,-166.3333) and (236.0000,-149.0000) ..
    (236.0000,-133.0000) .. controls (236.0000,-117.6667) and (246.3333,-109.0000)
    .. (267.0000,-107.0000) .. controls (283.0000,-132.3333) and
    (303.6667,-162.6667) .. (329.0000,-198.0000) .. controls (333.6667,-202.6667)
    and (348.6667,-208.6667) .. (374.0000,-216.0000) .. controls
    (400.0000,-223.3333) and (417.3333,-227.0000) .. (426.0000,-227.0000) --
    (520.0000,-227.0000) .. controls (527.3333,-227.0000) and (548.0000,-234.0000)
    .. (582.0000,-248.0000) -- (585.0000,-253.0000) -- cycle(503.0000,68.0000) --
    (503.0000,34.0000) -- (497.0000,32.0000) .. controls (492.3333,35.3333) and
    (490.0000,38.3333) .. (490.0000,41.0000) .. controls (490.0000,50.3333) and
    (494.3333,59.3333) .. (503.0000,68.0000) -- cycle(407.0000,0.0000) .. controls
    (406.3333,-1.3333) and (404.3333,-3.0000) .. (401.0000,-5.0000) --
    (398.0000,20.0000) .. controls (404.0000,6.0000) and (407.0000,-0.6667) ..
    (407.0000,0.0000) -- cycle(260.0000,-77.0000) -- (260.0000,-81.0000) ..
    controls (260.0000,-85.0000) and (257.6667,-88.0000) .. (253.0000,-90.0000) ..
    controls (252.3333,-88.0000) and (252.0000,-85.6667) .. (252.0000,-83.0000) ..
    controls (252.0000,-81.0000) and (254.3333,-75.3333) .. (259.0000,-66.0000) ..
    controls (259.6667,-70.6667) and (260.0000,-74.3333) .. (260.0000,-77.0000) --
    cycle(165.0000,-71.0000) .. controls (163.0000,-71.0000) and
    (160.0000,-71.3333) .. (156.0000,-72.0000) -- (156.0000,-46.0000) .. controls
    (158.0000,-40.6667) and (160.3333,-36.6667) .. (163.0000,-34.0000) .. controls
    (163.0000,-49.3333) and (163.6667,-61.6667) .. (165.0000,-71.0000) --
    cycle(93.0000,-110.0000) .. controls (92.3333,-110.0000) and
    (89.6667,-109.3333) .. (85.0000,-108.0000) -- (85.0000,-88.0000) .. controls
    (90.3333,-98.6667) and (93.0000,-106.0000) .. (93.0000,-110.0000) --
    cycle(453.0000,-1054.0000) .. controls (453.0000,-1044.6667) and
    (448.0000,-1036.6667) .. (438.0000,-1030.0000) -- (415.0000,-1030.0000) ..
    controls (425.0000,-1044.6667) and (430.0000,-1054.6667) ..
    (430.0000,-1060.0000) .. controls (430.0000,-1062.6667) and
    (429.3333,-1065.0000) .. (428.0000,-1067.0000) -- (424.0000,-1067.0000) ..
    controls (426.0000,-1067.0000) and (414.0000,-1059.0000) ..
    (388.0000,-1043.0000) -- (357.0000,-1051.0000) .. controls
    (362.3333,-1053.0000) and (375.0000,-1060.3333) .. (395.0000,-1073.0000) ..
    controls (412.3333,-1084.3333) and (424.0000,-1090.0000) ..
    (430.0000,-1090.0000) .. controls (445.3333,-1090.0000) and
    (453.0000,-1081.3333) .. (453.0000,-1064.0000) -- (453.0000,-1054.0000) --
    cycle(682.0000,-639.0000) .. controls (678.0000,-621.0000) and
    (668.0000,-612.0000) .. (652.0000,-612.0000) .. controls (648.6667,-612.0000)
    and (644.0000,-612.6667) .. (638.0000,-614.0000) .. controls
    (632.6667,-616.0000) and (628.6667,-617.0000) .. (626.0000,-617.0000) --
    (621.0000,-615.0000) .. controls (619.6667,-609.0000) and (615.0000,-599.6667)
    .. (607.0000,-587.0000) .. controls (601.6667,-577.6667) and
    (599.0000,-565.0000) .. (599.0000,-549.0000) -- (599.0000,-504.0000) ..
    controls (599.0000,-490.0000) and (602.6667,-475.3333) .. (610.0000,-460.0000)
    -- (591.0000,-460.0000) .. controls (587.6667,-460.0000) and
    (581.3333,-464.3333) .. (572.0000,-473.0000) .. controls (563.3333,-482.3333)
    and (559.0000,-488.6667) .. (559.0000,-492.0000) .. controls
    (559.0000,-493.3333) and (559.3333,-495.0000) .. (560.0000,-497.0000) ..
    controls (560.0000,-499.0000) and (560.0000,-500.3333) .. (560.0000,-501.0000)
    .. controls (560.0000,-503.6667) and (556.6667,-508.3333) ..
    (550.0000,-515.0000) .. controls (546.0000,-505.6667) and (542.0000,-482.0000)
    .. (538.0000,-444.0000) .. controls (518.6667,-454.0000) and
    (508.0000,-465.0000) .. (506.0000,-477.0000) .. controls (506.0000,-486.3333)
    and (505.6667,-495.6667) .. (505.0000,-505.0000) .. controls
    (503.6667,-507.6667) and (501.3333,-509.6667) .. (498.0000,-511.0000) ..
    controls (495.3333,-499.0000) and (491.3333,-482.0000) .. (486.0000,-460.0000)
    -- (471.0000,-460.0000) .. controls (461.6667,-468.0000) and
    (455.6667,-478.3333) .. (453.0000,-491.0000) .. controls (450.3333,-503.6667)
    and (448.0000,-510.3333) .. (446.0000,-511.0000) .. controls
    (444.6667,-512.3333) and (443.3333,-514.0000) .. (442.0000,-516.0000) ..
    controls (441.3333,-518.6667) and (440.3333,-523.0000) .. (439.0000,-529.0000)
    .. controls (438.3333,-535.0000) and (438.0000,-539.6667) ..
    (438.0000,-543.0000) .. controls (438.0000,-577.6667) and (453.6667,-609.3333)
    .. (485.0000,-638.0000) .. controls (489.6667,-642.0000) and
    (503.3333,-646.6667) .. (526.0000,-652.0000) .. controls (543.3333,-656.0000)
    and (552.0000,-664.6667) .. (552.0000,-678.0000) .. controls
    (552.0000,-684.0000) and (551.0000,-693.0000) .. (549.0000,-705.0000) ..
    controls (547.6667,-717.6667) and (547.0000,-727.0000) .. (547.0000,-733.0000)
    .. controls (547.0000,-765.0000) and (561.6667,-781.0000) ..
    (591.0000,-781.0000) .. controls (599.0000,-781.0000) and (614.0000,-776.6667)
    .. (636.0000,-768.0000) -- (636.0000,-762.0000) .. controls
    (636.0000,-754.0000) and (632.6667,-750.0000) .. (626.0000,-750.0000) ..
    controls (621.3333,-750.0000) and (615.0000,-751.6667) .. (607.0000,-755.0000)
    .. controls (599.6667,-759.0000) and (594.0000,-761.0000) ..
    (590.0000,-761.0000) .. controls (575.3333,-761.0000) and (568.0000,-750.6667)
    .. (568.0000,-730.0000) .. controls (568.0000,-723.3333) and
    (570.0000,-713.3333) .. (574.0000,-700.0000) .. controls (578.0000,-686.6667)
    and (580.0000,-676.6667) .. (580.0000,-670.0000) .. controls
    (580.0000,-654.0000) and (573.3333,-644.3333) .. (560.0000,-641.0000) ..
    controls (547.3333,-637.6667) and (535.0000,-634.6667) .. (523.0000,-632.0000)
    .. controls (481.6667,-614.0000) and (461.0000,-586.0000) ..
    (461.0000,-548.0000) .. controls (461.0000,-538.0000) and (463.6667,-533.0000)
    .. (469.0000,-533.0000) .. controls (476.3333,-533.0000) and
    (483.6667,-540.0000) .. (491.0000,-554.0000) .. controls (499.0000,-568.6667)
    and (508.6667,-578.3333) .. (520.0000,-583.0000) .. controls
    (519.3333,-578.3333) and (516.6667,-570.0000) .. (512.0000,-558.0000) ..
    controls (508.0000,-546.0000) and (506.0000,-539.0000) .. (506.0000,-537.0000)
    .. controls (506.0000,-534.3333) and (511.6667,-529.3333) ..
    (523.0000,-522.0000) -- (525.0000,-522.0000) .. controls (527.0000,-538.0000)
    and (535.0000,-562.3333) .. (549.0000,-595.0000) .. controls
    (560.3333,-594.3333) and (566.0000,-590.3333) .. (566.0000,-583.0000) ..
    controls (566.0000,-578.3333) and (563.3333,-573.3333) .. (558.0000,-568.0000)
    .. controls (557.3333,-560.6667) and (556.0000,-549.6667) ..
    (554.0000,-535.0000) .. controls (560.0000,-532.3333) and (566.0000,-529.0000)
    .. (572.0000,-525.0000) -- (575.0000,-525.0000) .. controls
    (575.6667,-526.3333) and (576.0000,-528.3333) .. (576.0000,-531.0000) ..
    controls (576.0000,-535.0000) and (575.0000,-540.3333) .. (573.0000,-547.0000)
    .. controls (571.6667,-554.3333) and (571.0000,-560.0000) ..
    (571.0000,-564.0000) .. controls (571.0000,-571.3333) and (574.0000,-578.0000)
    .. (580.0000,-584.0000) .. controls (586.0000,-590.0000) and
    (589.6667,-594.3333) .. (591.0000,-597.0000) .. controls (592.3333,-607.0000)
    and (594.0000,-617.0000) .. (596.0000,-627.0000) .. controls
    (598.6667,-637.6667) and (606.0000,-643.0000) .. (618.0000,-643.0000) ..
    controls (621.3333,-643.0000) and (626.3333,-642.0000) .. (633.0000,-640.0000)
    .. controls (639.6667,-638.0000) and (644.6667,-637.0000) ..
    (648.0000,-637.0000) .. controls (653.3333,-637.0000) and (658.6667,-639.6667)
    .. (664.0000,-645.0000) .. controls (671.3333,-645.0000) and
    (677.3333,-643.0000) .. (682.0000,-639.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F40A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1588.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2283.0000,-541.0000) ..
    controls (2283.0000,-539.0000) and (2271.3333,-517.0000) ..
    (2248.0000,-475.0000) .. controls (2223.3333,-430.3333) and
    (2209.6667,-402.6667) .. (2207.0000,-392.0000) .. controls
    (2201.6667,-372.6667) and (2198.6667,-340.6667) .. (2198.0000,-296.0000) ..
    controls (2197.3333,-254.6667) and (2193.0000,-223.0000) ..
    (2185.0000,-201.0000) .. controls (2181.0000,-190.3333) and
    (2165.3333,-165.3333) .. (2138.0000,-126.0000) .. controls
    (2113.3333,-91.3333) and (2101.0000,-68.0000) .. (2101.0000,-56.0000) ..
    controls (2101.0000,-50.0000) and (2105.0000,-38.3333) .. (2113.0000,-21.0000)
    .. controls (2121.0000,-4.3333) and (2125.0000,7.0000) .. (2125.0000,13.0000)
    -- (2125.0000,106.0000) .. controls (2122.3333,110.0000) and
    (2117.3333,112.0000) .. (2110.0000,112.0000) .. controls (2100.6667,112.0000)
    and (2087.0000,102.3333) .. (2069.0000,83.0000) .. controls
    (2048.3333,102.3333) and (2038.3333,112.0000) .. (2039.0000,112.0000) ..
    controls (2035.0000,112.0000) and (2030.0000,109.6667) .. (2024.0000,105.0000)
    .. controls (2018.6667,100.3333) and (2014.0000,98.0000) ..
    (2010.0000,98.0000) .. controls (2004.6667,98.0000) and (1997.6667,100.3333)
    .. (1989.0000,105.0000) .. controls (1981.0000,109.6667) and
    (1974.3333,112.0000) .. (1969.0000,112.0000) .. controls (1950.3333,112.0000)
    and (1923.3333,89.6667) .. (1888.0000,45.0000) .. controls (1872.0000,55.0000)
    and (1856.0000,60.0000) .. (1840.0000,60.0000) .. controls (1836.6667,60.0000)
    and (1831.6667,60.0000) .. (1825.0000,60.0000) .. controls (1818.3333,59.3333)
    and (1813.3333,59.0000) .. (1810.0000,59.0000) -- (1800.0000,44.0000) --
    (1910.0000,-152.0000) .. controls (1874.6667,-138.6667) and
    (1821.0000,-120.0000) .. (1749.0000,-96.0000) .. controls (1677.0000,-72.0000)
    and (1609.3333,-60.0000) .. (1546.0000,-60.0000) .. controls
    (1531.3333,-60.0000) and (1509.6667,-62.3333) .. (1481.0000,-67.0000) ..
    controls (1453.0000,-72.3333) and (1431.6667,-75.0000) .. (1417.0000,-75.0000)
    .. controls (1411.0000,-75.0000) and (1400.6667,-67.0000) ..
    (1386.0000,-51.0000) .. controls (1368.6667,-32.3333) and (1357.6667,-21.6667)
    .. (1353.0000,-19.0000) .. controls (1340.3333,-11.6667) and
    (1307.3333,-1.6667) .. (1254.0000,11.0000) .. controls (1201.3333,24.3333) and
    (1170.6667,34.0000) .. (1162.0000,40.0000) -- (1162.0000,45.0000) .. controls
    (1162.0000,46.3333) and (1162.6667,49.0000) .. (1164.0000,53.0000) --
    (1165.0000,53.0000) .. controls (1167.0000,53.0000) and (1168.0000,61.0000) ..
    (1168.0000,77.0000) -- (1168.0000,101.0000) .. controls (1165.3333,108.3333)
    and (1160.6667,112.0000) .. (1154.0000,112.0000) .. controls
    (1155.3333,112.0000) and (1135.3333,100.6667) .. (1094.0000,78.0000) ..
    controls (1084.0000,84.0000) and (1079.3333,96.3333) .. (1080.0000,115.0000)
    .. controls (1080.6667,137.6667) and (1079.0000,152.3333) ..
    (1075.0000,159.0000) .. controls (1071.6667,165.6667) and (1066.0000,169.0000)
    .. (1058.0000,169.0000) .. controls (1042.0000,169.0000) and
    (1026.0000,159.3333) .. (1010.0000,140.0000) .. controls (994.0000,121.3333)
    and (983.6667,112.0000) .. (979.0000,112.0000) .. controls (974.3333,112.0000)
    and (967.0000,113.3333) .. (957.0000,116.0000) .. controls (947.6667,119.3333)
    and (940.6667,121.0000) .. (936.0000,121.0000) .. controls (915.3333,121.0000)
    and (901.0000,106.6667) .. (893.0000,78.0000) .. controls (885.6667,94.0000)
    and (876.0000,102.0000) .. (864.0000,102.0000) .. controls (860.6667,102.0000)
    and (855.3333,100.3333) .. (848.0000,97.0000) .. controls (847.3333,93.0000)
    and (837.6667,68.0000) .. (819.0000,22.0000) .. controls (856.3333,-3.3333)
    and (910.3333,-43.3333) .. (981.0000,-98.0000) .. controls
    (863.0000,-130.0000) and (794.6667,-146.0000) .. (776.0000,-146.0000) ..
    controls (744.6667,-146.0000) and (706.0000,-138.3333) .. (660.0000,-123.0000)
    .. controls (598.6667,-103.0000) and (561.0000,-91.6667) ..
    (547.0000,-89.0000) .. controls (546.3333,-91.6667) and (531.6667,-116.3333)
    .. (503.0000,-163.0000) -- (503.0000,-184.0000) .. controls
    (521.0000,-190.6667) and (554.3333,-218.6667) .. (603.0000,-268.0000) ..
    controls (580.3333,-291.3333) and (557.6667,-314.3333) .. (535.0000,-337.0000)
    .. controls (503.6667,-365.6667) and (477.6667,-383.0000) ..
    (457.0000,-389.0000) .. controls (406.3333,-401.0000) and (355.3333,-413.0000)
    .. (304.0000,-425.0000) .. controls (226.0000,-444.3333) and
    (181.0000,-460.3333) .. (169.0000,-473.0000) .. controls (166.3333,-475.6667)
    and (159.3333,-488.3333) .. (148.0000,-511.0000) .. controls
    (136.6667,-533.6667) and (131.0000,-546.6667) .. (131.0000,-550.0000) ..
    controls (131.0000,-552.6667) and (132.3333,-558.6667) .. (135.0000,-568.0000)
    .. controls (118.3333,-574.6667) and (102.3333,-578.0000) ..
    (87.0000,-578.0000) .. controls (83.6667,-585.3333) and (82.0000,-590.6667) ..
    (82.0000,-594.0000) .. controls (82.0000,-621.3333) and (103.0000,-650.0000)
    .. (145.0000,-680.0000) .. controls (182.3333,-706.6667) and
    (216.3333,-722.6667) .. (247.0000,-728.0000) .. controls (298.3333,-728.6667)
    and (374.6667,-736.0000) .. (476.0000,-750.0000) .. controls
    (489.3333,-754.0000) and (515.0000,-772.6667) .. (553.0000,-806.0000) ..
    controls (586.3333,-835.3333) and (617.6667,-850.0000) .. (647.0000,-850.0000)
    .. controls (663.6667,-850.0000) and (710.0000,-840.3333) ..
    (786.0000,-821.0000) .. controls (862.6667,-802.3333) and (908.3333,-789.0000)
    .. (923.0000,-781.0000) .. controls (929.6667,-777.6667) and
    (959.0000,-756.3333) .. (1011.0000,-717.0000) .. controls
    (1056.3333,-683.6667) and (1083.3333,-667.0000) .. (1092.0000,-667.0000) ..
    controls (1120.6667,-667.0000) and (1157.0000,-674.6667) ..
    (1201.0000,-690.0000) .. controls (1254.3333,-708.6667) and
    (1290.3333,-719.6667) .. (1309.0000,-723.0000) .. controls
    (1369.0000,-726.3333) and (1459.0000,-733.0000) .. (1579.0000,-743.0000) --
    (1579.0000,-747.0000) .. controls (1471.6667,-821.0000) and
    (1319.3333,-861.6667) .. (1122.0000,-869.0000) .. controls
    (1074.0000,-868.3333) and (1002.0000,-870.0000) .. (906.0000,-874.0000) ..
    controls (902.0000,-876.0000) and (900.0000,-880.6667) .. (900.0000,-888.0000)
    .. controls (900.0000,-896.6667) and (913.0000,-911.3333) ..
    (939.0000,-932.0000) .. controls (1040.3333,-1012.6667) and
    (1163.6667,-1062.6667) .. (1309.0000,-1082.0000) .. controls
    (1388.3333,-1092.6667) and (1451.3333,-1098.0000) .. (1498.0000,-1098.0000) ..
    controls (1579.3333,-1098.0000) and (1668.3333,-1077.3333) ..
    (1765.0000,-1036.0000) .. controls (1787.6667,-1026.6667) and
    (1870.3333,-985.6667) .. (2013.0000,-913.0000) .. controls
    (2042.3333,-901.0000) and (2084.0000,-879.0000) .. (2138.0000,-847.0000) ..
    controls (2164.0000,-826.3333) and (2194.6667,-778.3333) ..
    (2230.0000,-703.0000) .. controls (2265.3333,-628.3333) and
    (2283.0000,-574.3333) .. (2283.0000,-541.0000) -- cycle(2235.0000,-544.0000)
    .. controls (2235.0000,-570.0000) and (2218.6667,-617.3333) ..
    (2186.0000,-686.0000) .. controls (2154.0000,-755.3333) and
    (2128.3333,-796.3333) .. (2109.0000,-809.0000) .. controls
    (1853.6667,-970.3333) and (1651.6667,-1051.0000) .. (1503.0000,-1051.0000) ..
    controls (1421.0000,-1051.0000) and (1333.6667,-1040.0000) ..
    (1241.0000,-1018.0000) .. controls (1133.6667,-992.6667) and
    (1053.6667,-959.0000) .. (1001.0000,-917.0000) -- (1122.0000,-917.0000) ..
    controls (1187.3333,-917.0000) and (1267.0000,-905.6667) ..
    (1361.0000,-883.0000) .. controls (1462.3333,-858.3333) and
    (1537.0000,-830.3333) .. (1585.0000,-799.0000) .. controls
    (1629.0000,-769.6667) and (1651.0000,-750.6667) .. (1651.0000,-742.0000) ..
    controls (1651.0000,-711.3333) and (1619.3333,-692.6667) ..
    (1556.0000,-686.0000) .. controls (1544.0000,-684.6667) and
    (1501.0000,-684.0000) .. (1427.0000,-684.0000) .. controls
    (1375.6667,-684.0000) and (1337.6667,-681.3333) .. (1313.0000,-676.0000) ..
    controls (1299.0000,-672.6667) and (1267.0000,-661.6667) ..
    (1217.0000,-643.0000) .. controls (1177.6667,-627.6667) and
    (1144.6667,-620.0000) .. (1118.0000,-620.0000) .. controls
    (1082.0000,-620.0000) and (1045.3333,-632.6667) .. (1008.0000,-658.0000) ..
    controls (976.6667,-681.3333) and (945.0000,-704.6667) .. (913.0000,-728.0000)
    .. controls (899.0000,-736.6667) and (855.6667,-751.0000) ..
    (783.0000,-771.0000) .. controls (710.3333,-791.6667) and (665.6667,-802.0000)
    .. (649.0000,-802.0000) .. controls (629.0000,-802.0000) and
    (602.3333,-786.6667) .. (569.0000,-756.0000) .. controls (531.6667,-722.0000)
    and (505.3333,-702.6667) .. (490.0000,-698.0000) .. controls
    (474.6667,-693.3333) and (446.3333,-690.6667) .. (405.0000,-690.0000) ..
    controls (342.3333,-689.3333) and (296.3333,-686.0000) .. (267.0000,-680.0000)
    .. controls (215.6667,-670.0000) and (175.6667,-649.0000) ..
    (147.0000,-617.0000) .. controls (187.0000,-602.3333) and (227.3333,-587.6667)
    .. (268.0000,-573.0000) .. controls (316.6667,-556.3333) and
    (358.3333,-548.0000) .. (393.0000,-548.0000) .. controls (423.6667,-548.0000)
    and (475.6667,-552.3333) .. (549.0000,-561.0000) .. controls
    (583.0000,-565.0000) and (601.0000,-567.0000) .. (603.0000,-567.0000) ..
    controls (623.0000,-567.0000) and (640.6667,-561.3333) .. (656.0000,-550.0000)
    -- (656.0000,-527.0000) .. controls (624.0000,-511.6667) and
    (579.3333,-504.0000) .. (522.0000,-504.0000) .. controls (404.0000,-504.0000)
    and (281.3333,-520.0000) .. (154.0000,-552.0000) .. controls
    (162.6667,-536.0000) and (177.3333,-516.0000) .. (198.0000,-492.0000) ..
    controls (218.0000,-479.3333) and (261.6667,-468.3333) .. (329.0000,-459.0000)
    .. controls (419.6667,-445.0000) and (467.0000,-437.6667) ..
    (471.0000,-437.0000) .. controls (507.6667,-428.3333) and (550.6667,-409.6667)
    .. (600.0000,-381.0000) .. controls (655.3333,-349.0000) and
    (689.6667,-319.0000) .. (703.0000,-291.0000) .. controls (706.3333,-283.6667)
    and (709.0000,-275.3333) .. (711.0000,-266.0000) .. controls
    (744.3333,-233.3333) and (780.6667,-208.3333) .. (820.0000,-191.0000) ..
    controls (854.0000,-176.3333) and (904.3333,-163.6667) .. (971.0000,-153.0000)
    .. controls (988.3333,-151.0000) and (1011.3333,-146.6667) ..
    (1040.0000,-140.0000) .. controls (1042.6667,-138.6667) and
    (1047.0000,-135.0000) .. (1053.0000,-129.0000) .. controls
    (1051.0000,-105.6667) and (1028.3333,-75.3333) .. (985.0000,-38.0000) ..
    controls (949.6667,-7.3333) and (916.6667,16.3333) .. (886.0000,33.0000) ..
    controls (896.0000,34.3333) and (910.6667,37.0000) .. (930.0000,41.0000) --
    (944.0000,73.0000) .. controls (976.6667,63.6667) and (995.6667,59.0000) ..
    (1001.0000,59.0000) .. controls (1013.0000,59.0000) and (1024.0000,70.3333) ..
    (1034.0000,93.0000) .. controls (1040.0000,49.6667) and (1059.6667,28.3333) ..
    (1093.0000,29.0000) .. controls (1111.6667,4.3333) and (1160.0000,-18.6667) ..
    (1238.0000,-40.0000) .. controls (1262.0000,-44.0000) and (1292.3333,-51.3333)
    .. (1329.0000,-62.0000) .. controls (1346.3333,-71.3333) and
    (1365.3333,-90.3333) .. (1386.0000,-119.0000) .. controls
    (1412.6667,-155.6667) and (1429.6667,-206.6667) .. (1437.0000,-272.0000) ..
    controls (1440.3333,-303.3333) and (1446.3333,-319.0000) ..
    (1455.0000,-319.0000) .. controls (1458.3333,-319.0000) and
    (1463.3333,-317.6667) .. (1470.0000,-315.0000) -- (1470.0000,-288.0000) ..
    controls (1470.0000,-238.0000) and (1454.0000,-183.3333) ..
    (1422.0000,-124.0000) .. controls (1472.0000,-113.3333) and
    (1515.6667,-108.0000) .. (1553.0000,-108.0000) .. controls
    (1602.3333,-108.0000) and (1646.3333,-115.3333) .. (1685.0000,-130.0000) ..
    controls (1723.6667,-145.3333) and (1763.0000,-161.3333) ..
    (1803.0000,-178.0000) .. controls (1833.6667,-186.6667) and
    (1864.3333,-195.3333) .. (1895.0000,-204.0000) .. controls
    (1930.3333,-216.0000) and (1953.6667,-235.6667) .. (1965.0000,-263.0000) ..
    controls (1970.3333,-275.0000) and (1977.6667,-313.3333) ..
    (1987.0000,-378.0000) -- (1999.0000,-386.0000) .. controls
    (2005.0000,-385.3333) and (2010.3333,-382.6667) .. (2015.0000,-378.0000) --
    (2015.0000,-360.0000) .. controls (2015.0000,-311.3333) and
    (2006.3333,-273.0000) .. (1989.0000,-245.0000) .. controls
    (1981.6667,-237.6667) and (1971.0000,-226.3333) .. (1957.0000,-211.0000) ..
    controls (1965.0000,-203.0000) and (1971.3333,-193.3333) ..
    (1976.0000,-182.0000) -- (1891.0000,-18.0000) .. controls (1901.6667,-18.0000)
    and (1916.3333,-2.3333) .. (1935.0000,29.0000) .. controls (1945.0000,33.0000)
    and (1959.6667,40.0000) .. (1979.0000,50.0000) .. controls (1987.6667,37.3333)
    and (1995.6667,31.0000) .. (2003.0000,31.0000) .. controls (2011.0000,31.0000)
    and (2020.6667,35.6667) .. (2032.0000,45.0000) .. controls (2046.6667,30.3333)
    and (2060.0000,20.3333) .. (2072.0000,15.0000) .. controls
    (2059.3333,-16.3333) and (2053.0000,-44.0000) .. (2053.0000,-68.0000) ..
    controls (2053.0000,-76.6667) and (2065.3333,-99.0000) ..
    (2090.0000,-135.0000) .. controls (2117.3333,-174.3333) and
    (2133.0000,-199.3333) .. (2137.0000,-210.0000) .. controls
    (2145.0000,-231.3333) and (2149.3333,-262.3333) .. (2150.0000,-303.0000) ..
    controls (2151.3333,-347.6667) and (2154.3333,-379.3333) ..
    (2159.0000,-398.0000) .. controls (2164.3333,-417.3333) and
    (2189.6667,-466.0000) .. (2235.0000,-544.0000) -- cycle(771.0000,-187.0000) ..
    controls (753.0000,-202.3333) and (725.0000,-224.0000) .. (687.0000,-252.0000)
    .. controls (661.0000,-232.0000) and (622.0000,-202.3333) ..
    (570.0000,-163.0000) .. controls (583.3333,-155.0000) and (593.6667,-151.0000)
    .. (601.0000,-151.0000) .. controls (623.6667,-151.0000) and
    (652.3333,-155.6667) .. (687.0000,-165.0000) .. controls (735.0000,-178.3333)
    and (763.0000,-185.6667) .. (771.0000,-187.0000) -- cycle(655.0000,-690.0000)
    .. controls (655.0000,-660.0000) and (645.6667,-645.0000) ..
    (627.0000,-645.0000) .. controls (607.6667,-645.0000) and (598.0000,-660.0000)
    .. (598.0000,-690.0000) .. controls (598.0000,-720.0000) and
    (607.6667,-735.0000) .. (627.0000,-735.0000) .. controls (645.6667,-735.0000)
    and (655.0000,-720.0000) .. (655.0000,-690.0000) -- cycle(640.0000,-688.0000)
    .. controls (640.0000,-702.6667) and (635.6667,-710.0000) ..
    (627.0000,-710.0000) .. controls (617.6667,-710.0000) and (613.0000,-702.6667)
    .. (613.0000,-688.0000) .. controls (613.0000,-677.3333) and
    (617.6667,-672.0000) .. (627.0000,-672.0000) .. controls (635.6667,-672.0000)
    and (640.0000,-677.3333) .. (640.0000,-688.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F40B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1304.0000,-907.0000) --
    (1301.0000,-895.0000) -- (1289.0000,-898.0000) .. controls
    (1289.6667,-898.6667) and (1290.0000,-900.0000) .. (1290.0000,-902.0000) ..
    controls (1290.0000,-909.3333) and (1282.3333,-920.6667) ..
    (1267.0000,-936.0000) .. controls (1251.6667,-951.3333) and
    (1240.3333,-959.0000) .. (1233.0000,-959.0000) .. controls
    (1227.6667,-959.0000) and (1223.6667,-956.3333) .. (1221.0000,-951.0000) ..
    controls (1221.0000,-936.3333) and (1240.3333,-915.3333) ..
    (1279.0000,-888.0000) .. controls (1263.6667,-889.3333) and
    (1248.0000,-895.3333) .. (1232.0000,-906.0000) .. controls
    (1213.3333,-918.0000) and (1204.0000,-931.0000) .. (1204.0000,-945.0000) --
    (1204.0000,-966.0000) .. controls (1207.3333,-966.0000) and
    (1212.0000,-966.3333) .. (1218.0000,-967.0000) .. controls
    (1224.0000,-968.3333) and (1228.6667,-969.0000) .. (1232.0000,-969.0000) ..
    controls (1237.3333,-969.0000) and (1247.6667,-964.3333) ..
    (1263.0000,-955.0000) .. controls (1279.0000,-946.3333) and
    (1288.6667,-939.6667) .. (1292.0000,-935.0000) .. controls
    (1293.3333,-933.6667) and (1297.3333,-924.3333) .. (1304.0000,-907.0000) --
    cycle(963.0000,-1074.0000) .. controls (963.0000,-1062.0000) and
    (957.3333,-1056.0000) .. (946.0000,-1056.0000) .. controls
    (931.3333,-1056.0000) and (924.0000,-1062.0000) .. (924.0000,-1074.0000) ..
    controls (924.0000,-1087.3333) and (930.3333,-1094.0000) ..
    (943.0000,-1094.0000) .. controls (956.3333,-1094.0000) and
    (963.0000,-1087.3333) .. (963.0000,-1074.0000) -- cycle(891.0000,-1087.0000)
    .. controls (891.0000,-1075.0000) and (885.3333,-1069.0000) ..
    (874.0000,-1069.0000) .. controls (859.3333,-1069.0000) and
    (852.0000,-1075.0000) .. (852.0000,-1087.0000) .. controls
    (852.0000,-1100.3333) and (858.3333,-1107.0000) .. (871.0000,-1107.0000) ..
    controls (884.3333,-1107.0000) and (891.0000,-1100.3333) ..
    (891.0000,-1087.0000) -- cycle(978.0000,-1001.0000) .. controls
    (973.3333,-986.3333) and (965.0000,-979.0000) .. (953.0000,-979.0000) ..
    controls (933.6667,-979.0000) and (924.0000,-986.6667) ..
    (924.0000,-1002.0000) .. controls (924.0000,-1015.3333) and
    (930.3333,-1022.0000) .. (943.0000,-1022.0000) .. controls
    (958.3333,-1022.0000) and (970.0000,-1015.0000) .. (978.0000,-1001.0000) --
    cycle(912.0000,-1050.0000) .. controls (910.6667,-1024.6667) and
    (904.0000,-1012.0000) .. (892.0000,-1012.0000) .. controls
    (886.6667,-1012.0000) and (879.3333,-1015.6667) .. (870.0000,-1023.0000) ..
    controls (860.6667,-1031.0000) and (856.0000,-1037.6667) ..
    (856.0000,-1043.0000) .. controls (856.0000,-1057.6667) and
    (865.0000,-1065.0000) .. (883.0000,-1065.0000) .. controls
    (891.6667,-1065.0000) and (901.3333,-1060.0000) .. (912.0000,-1050.0000) --
    cycle(838.0000,-1093.0000) .. controls (830.0000,-1088.3333) and
    (823.0000,-1086.0000) .. (817.0000,-1086.0000) .. controls
    (811.6667,-1086.0000) and (803.3333,-1089.3333) .. (792.0000,-1096.0000) ..
    controls (780.6667,-1102.6667) and (775.0000,-1108.3333) ..
    (775.0000,-1113.0000) .. controls (775.0000,-1125.6667) and
    (783.0000,-1132.0000) .. (799.0000,-1132.0000) .. controls
    (817.0000,-1132.0000) and (830.0000,-1124.3333) .. (838.0000,-1109.0000) --
    (838.0000,-1093.0000) -- cycle(772.0000,-1121.0000) .. controls
    (772.0000,-1106.3333) and (764.0000,-1099.0000) .. (748.0000,-1099.0000) ..
    controls (739.3333,-1099.0000) and (730.0000,-1102.6667) ..
    (720.0000,-1110.0000) .. controls (710.6667,-1117.3333) and
    (706.0000,-1125.3333) .. (706.0000,-1134.0000) .. controls
    (706.0000,-1131.3333) and (706.6667,-1136.3333) .. (708.0000,-1149.0000) ..
    controls (750.6667,-1149.0000) and (772.0000,-1139.6667) ..
    (772.0000,-1121.0000) -- cycle(806.0000,-1064.0000) .. controls
    (799.3333,-1053.3333) and (792.0000,-1048.0000) .. (784.0000,-1048.0000) ..
    controls (758.0000,-1048.0000) and (745.0000,-1057.0000) ..
    (745.0000,-1075.0000) .. controls (745.0000,-1086.3333) and
    (751.3333,-1092.0000) .. (764.0000,-1092.0000) .. controls
    (782.6667,-1092.0000) and (796.6667,-1082.6667) .. (806.0000,-1064.0000) --
    cycle(680.0000,-1113.0000) .. controls (670.6667,-1099.0000) and
    (662.3333,-1092.0000) .. (655.0000,-1092.0000) .. controls
    (635.0000,-1092.0000) and (618.3333,-1110.6667) .. (605.0000,-1148.0000) ..
    controls (617.6667,-1137.3333) and (635.0000,-1125.0000) ..
    (657.0000,-1111.0000) -- (632.0000,-1137.0000) -- (636.0000,-1137.0000) ..
    controls (660.6667,-1137.0000) and (675.3333,-1129.0000) ..
    (680.0000,-1113.0000) -- cycle(794.0000,-985.0000) -- (789.0000,-975.0000) --
    (778.0000,-975.0000) .. controls (770.6667,-975.0000) and (750.3333,-982.0000)
    .. (717.0000,-996.0000) -- (737.0000,-996.0000) .. controls
    (723.6667,-999.3333) and (716.6667,-1005.3333) .. (716.0000,-1014.0000) --
    (720.0000,-1024.0000) -- (734.0000,-1024.0000) .. controls
    (758.0000,-1024.0000) and (778.0000,-1011.0000) .. (794.0000,-985.0000) --
    cycle(545.0000,-1216.0000) .. controls (545.0000,-1213.3333) and
    (544.6667,-1210.6667) .. (544.0000,-1208.0000) .. controls
    (537.3333,-1202.0000) and (530.6667,-1199.0000) .. (524.0000,-1199.0000) ..
    controls (508.0000,-1199.0000) and (500.0000,-1206.3333) ..
    (500.0000,-1221.0000) .. controls (500.0000,-1224.3333) and
    (506.0000,-1229.0000) .. (518.0000,-1235.0000) .. controls
    (518.0000,-1223.0000) and (520.6667,-1217.0000) .. (526.0000,-1217.0000) --
    (537.0000,-1225.0000) -- (545.0000,-1217.0000) -- (545.0000,-1216.0000) --
    cycle(567.0000,-1164.0000) .. controls (567.0000,-1148.0000) and
    (556.3333,-1140.0000) .. (535.0000,-1140.0000) .. controls
    (524.3333,-1140.0000) and (515.3333,-1144.3333) .. (508.0000,-1153.0000) --
    (508.0000,-1170.0000) .. controls (525.3333,-1178.6667) and
    (537.0000,-1183.0000) .. (543.0000,-1183.0000) .. controls
    (559.0000,-1183.0000) and (567.0000,-1176.6667) .. (567.0000,-1164.0000) --
    cycle(476.0000,-1187.0000) .. controls (476.0000,-1172.3333) and
    (471.6667,-1165.0000) .. (463.0000,-1165.0000) .. controls
    (447.6667,-1165.0000) and (435.3333,-1170.6667) .. (426.0000,-1182.0000) --
    (426.0000,-1194.0000) .. controls (436.6667,-1203.3333) and
    (447.3333,-1208.0000) .. (458.0000,-1208.0000) -- (464.0000,-1208.0000) ..
    controls (472.0000,-1208.0000) and (476.0000,-1202.3333) ..
    (476.0000,-1191.0000) -- (476.0000,-1187.0000) -- cycle(2117.0000,-191.0000)
    .. controls (2095.6667,-180.3333) and (2066.6667,-146.6667) ..
    (2030.0000,-90.0000) .. controls (1997.3333,-40.0000) and (1968.3333,-15.0000)
    .. (1943.0000,-15.0000) .. controls (1922.3333,-15.0000) and
    (1902.0000,-22.6667) .. (1882.0000,-38.0000) .. controls (1874.6667,12.0000)
    and (1870.6667,38.6667) .. (1870.0000,42.0000) .. controls (1862.6667,78.0000)
    and (1854.0000,103.0000) .. (1844.0000,117.0000) .. controls
    (1834.6667,131.6667) and (1817.0000,145.0000) .. (1791.0000,157.0000) ..
    controls (1755.0000,174.3333) and (1734.3333,184.6667) .. (1729.0000,188.0000)
    .. controls (1698.3333,209.3333) and (1683.0000,220.0000) ..
    (1683.0000,220.0000) .. controls (1674.3333,220.0000) and (1663.6667,206.6667)
    .. (1651.0000,180.0000) .. controls (1641.0000,158.0000) and
    (1634.6667,140.0000) .. (1632.0000,126.0000) .. controls (1626.6667,100.6667)
    and (1624.0000,75.0000) .. (1624.0000,49.0000) .. controls (1624.0000,-7.6667)
    and (1630.0000,-57.6667) .. (1642.0000,-101.0000) .. controls
    (1646.6667,-112.3333) and (1651.6667,-130.0000) .. (1657.0000,-154.0000) ..
    controls (1615.6667,-196.0000) and (1551.3333,-255.6667) ..
    (1464.0000,-333.0000) .. controls (1436.6667,-354.3333) and
    (1385.3333,-380.3333) .. (1310.0000,-411.0000) .. controls
    (1278.6667,-424.3333) and (1131.6667,-488.3333) .. (869.0000,-603.0000) ..
    controls (869.0000,-589.6667) and (871.6667,-569.3333) .. (877.0000,-542.0000)
    .. controls (882.3333,-514.6667) and (885.0000,-494.0000) ..
    (885.0000,-480.0000) .. controls (885.0000,-436.6667) and (872.3333,-415.0000)
    .. (847.0000,-415.0000) .. controls (839.6667,-415.0000) and
    (832.0000,-416.6667) .. (824.0000,-420.0000) .. controls (778.6667,-438.0000)
    and (742.0000,-474.6667) .. (714.0000,-530.0000) .. controls
    (688.0000,-580.0000) and (675.0000,-631.3333) .. (675.0000,-684.0000) ..
    controls (675.0000,-697.3333) and (662.3333,-710.6667) .. (637.0000,-724.0000)
    .. controls (553.6667,-768.0000) and (472.3333,-821.0000) ..
    (393.0000,-883.0000) .. controls (376.3333,-898.3333) and (350.3333,-920.3333)
    .. (315.0000,-949.0000) .. controls (302.3333,-957.6667) and
    (262.6667,-979.0000) .. (196.0000,-1013.0000) .. controls
    (148.0000,-1037.6667) and (112.0000,-1064.0000) .. (88.0000,-1092.0000) ..
    controls (68.0000,-1116.0000) and (58.0000,-1130.0000) .. (58.0000,-1134.0000)
    .. controls (58.0000,-1151.3333) and (68.0000,-1160.0000) ..
    (88.0000,-1160.0000) .. controls (94.6667,-1160.0000) and
    (111.0000,-1157.3333) .. (137.0000,-1152.0000) .. controls
    (263.0000,-1126.0000) and (380.6667,-1113.0000) .. (490.0000,-1113.0000) ..
    controls (498.0000,-1113.0000) and (510.0000,-1114.0000) ..
    (526.0000,-1116.0000) .. controls (542.0000,-1118.0000) and
    (554.0000,-1119.0000) .. (562.0000,-1119.0000) .. controls
    (594.0000,-1119.0000) and (617.6667,-1109.3333) .. (633.0000,-1090.0000) ..
    controls (649.0000,-1070.6667) and (664.6667,-1050.6667) ..
    (680.0000,-1030.0000) .. controls (670.6667,-1022.0000) and
    (659.0000,-1017.3333) .. (645.0000,-1016.0000) .. controls
    (629.0000,-1014.0000) and (618.0000,-1011.0000) .. (612.0000,-1007.0000) ..
    controls (627.3333,-1001.0000) and (650.0000,-990.3333) ..
    (680.0000,-975.0000) .. controls (669.3333,-950.3333) and (651.0000,-938.0000)
    .. (625.0000,-938.0000) .. controls (603.0000,-938.0000) and
    (581.6667,-954.0000) .. (561.0000,-986.0000) .. controls (536.3333,-1024.6667)
    and (518.3333,-1047.0000) .. (507.0000,-1053.0000) .. controls
    (496.3333,-1059.6667) and (474.0000,-1064.0000) .. (440.0000,-1066.0000) ..
    controls (406.6667,-1068.6667) and (356.0000,-1073.3333) ..
    (288.0000,-1080.0000) .. controls (246.6667,-1089.3333) and
    (184.0000,-1100.0000) .. (100.0000,-1112.0000) .. controls
    (111.3333,-1096.6667) and (125.0000,-1085.0000) .. (141.0000,-1077.0000) ..
    controls (163.6667,-1065.6667) and (240.3333,-1060.0000) ..
    (371.0000,-1060.0000) .. controls (390.3333,-1060.0000) and
    (413.6667,-1053.6667) .. (441.0000,-1041.0000) .. controls
    (441.0000,-1041.0000) and (468.6667,-1019.6667) .. (524.0000,-977.0000) ..
    controls (550.0000,-960.3333) and (576.0000,-943.6667) .. (602.0000,-927.0000)
    .. controls (632.6667,-906.3333) and (654.0000,-884.0000) ..
    (666.0000,-860.0000) -- (652.0000,-852.0000) .. controls (642.0000,-862.0000)
    and (626.0000,-876.6667) .. (604.0000,-896.0000) .. controls
    (584.0000,-907.3333) and (555.0000,-925.3333) .. (517.0000,-950.0000) ..
    controls (501.0000,-965.3333) and (475.3333,-986.6667) ..
    (440.0000,-1014.0000) .. controls (414.0000,-1030.6667) and
    (361.3333,-1039.0000) .. (282.0000,-1039.0000) .. controls
    (258.0000,-1039.0000) and (222.0000,-1043.3333) .. (174.0000,-1052.0000) ..
    controls (188.6667,-1040.6667) and (210.0000,-1029.3333) ..
    (238.0000,-1018.0000) -- (238.0000,-1028.0000) -- (260.0000,-1024.0000) ..
    controls (270.0000,-1029.3333) and (290.0000,-1032.0000) ..
    (320.0000,-1032.0000) .. controls (332.0000,-1032.0000) and
    (350.6667,-1024.3333) .. (376.0000,-1009.0000) .. controls
    (411.3333,-987.0000) and (429.6667,-975.6667) .. (431.0000,-975.0000) ..
    controls (455.6667,-967.0000) and (490.3333,-951.0000) .. (535.0000,-927.0000)
    .. controls (559.0000,-901.6667) and (598.0000,-866.3333) ..
    (652.0000,-821.0000) -- (649.0000,-829.0000) .. controls (662.3333,-844.3333)
    and (684.3333,-852.0000) .. (715.0000,-852.0000) .. controls
    (739.6667,-852.0000) and (766.3333,-845.3333) .. (795.0000,-832.0000) ..
    controls (828.3333,-816.6667) and (848.0000,-798.6667) .. (854.0000,-778.0000)
    .. controls (853.3333,-765.3333) and (854.6667,-748.3333) ..
    (858.0000,-727.0000) .. controls (863.3333,-713.6667) and (930.3333,-672.0000)
    .. (1059.0000,-602.0000) .. controls (1055.0000,-608.0000) and
    (1049.0000,-617.0000) .. (1041.0000,-629.0000) -- (1043.0000,-641.0000) --
    (1055.0000,-641.0000) .. controls (1073.0000,-641.0000) and
    (1093.3333,-627.6667) .. (1116.0000,-601.0000) .. controls
    (1108.6667,-592.3333) and (1100.6667,-588.0000) .. (1092.0000,-588.0000) ..
    controls (1088.0000,-588.0000) and (1083.6667,-589.0000) ..
    (1079.0000,-591.0000) -- (1132.0000,-561.0000) .. controls
    (1136.0000,-563.6667) and (1140.3333,-565.0000) .. (1145.0000,-565.0000) ..
    controls (1155.0000,-565.0000) and (1179.3333,-549.3333) ..
    (1218.0000,-518.0000) .. controls (1232.0000,-506.6667) and
    (1251.6667,-495.6667) .. (1277.0000,-485.0000) .. controls
    (1368.3333,-446.3333) and (1415.6667,-426.3333) .. (1419.0000,-425.0000) ..
    controls (1465.0000,-401.0000) and (1505.0000,-368.3333) ..
    (1539.0000,-327.0000) .. controls (1551.6667,-311.6667) and
    (1557.6667,-298.6667) .. (1557.0000,-288.0000) .. controls
    (1603.6667,-240.0000) and (1650.6667,-192.3333) .. (1698.0000,-145.0000) ..
    controls (1770.6667,-74.3333) and (1820.0000,-39.0000) .. (1846.0000,-39.0000)
    .. controls (1855.3333,-39.0000) and (1860.0000,-46.6667) ..
    (1860.0000,-62.0000) .. controls (1860.0000,-120.0000) and
    (1839.3333,-201.6667) .. (1798.0000,-307.0000) .. controls
    (1737.3333,-461.6667) and (1670.3333,-587.3333) .. (1597.0000,-684.0000) ..
    controls (1511.0000,-797.3333) and (1403.6667,-889.3333) ..
    (1275.0000,-960.0000) .. controls (1225.6667,-987.3333) and
    (1133.0000,-1024.6667) .. (997.0000,-1072.0000) .. controls
    (997.6667,-1067.3333) and (1004.6667,-1060.0000) .. (1018.0000,-1050.0000) ..
    controls (1032.0000,-1040.6667) and (1039.0000,-1029.6667) ..
    (1039.0000,-1017.0000) .. controls (1039.0000,-1003.6667) and
    (1032.0000,-997.0000) .. (1018.0000,-997.0000) .. controls
    (1009.3333,-997.0000) and (996.0000,-1001.6667) .. (978.0000,-1011.0000) ..
    controls (960.0000,-1020.3333) and (951.0000,-1028.6667) ..
    (951.0000,-1036.0000) .. controls (951.0000,-1042.6667) and
    (955.3333,-1048.0000) .. (964.0000,-1052.0000) .. controls
    (972.6667,-1056.6667) and (980.0000,-1058.0000) .. (986.0000,-1056.0000) --
    (988.0000,-1058.0000) .. controls (983.3333,-1082.6667) and
    (965.3333,-1099.3333) .. (934.0000,-1108.0000) .. controls
    (930.0000,-1103.3333) and (925.0000,-1101.0000) .. (919.0000,-1101.0000) ..
    controls (887.0000,-1112.3333) and (851.3333,-1127.6667) ..
    (812.0000,-1147.0000) .. controls (790.6667,-1168.3333) and
    (778.3333,-1179.0000) .. (775.0000,-1179.0000) .. controls
    (771.6667,-1179.0000) and (766.3333,-1178.3333) .. (759.0000,-1177.0000) ..
    controls (751.6667,-1176.3333) and (746.3333,-1176.0000) ..
    (743.0000,-1176.0000) .. controls (729.0000,-1176.0000) and
    (709.0000,-1180.6667) .. (683.0000,-1190.0000) -- (685.0000,-1173.0000) --
    (673.0000,-1173.0000) -- (690.0000,-1153.0000) .. controls
    (664.6667,-1161.6667) and (648.0000,-1165.6667) .. (640.0000,-1165.0000) ..
    controls (631.3333,-1172.3333) and (627.0000,-1180.0000) ..
    (627.0000,-1188.0000) .. controls (627.0000,-1206.6667) and
    (637.6667,-1213.6667) .. (659.0000,-1209.0000) .. controls
    (651.6667,-1215.0000) and (638.0000,-1221.0000) .. (618.0000,-1227.0000) --
    (619.0000,-1220.0000) .. controls (611.6667,-1220.0000) and
    (606.6667,-1220.0000) .. (604.0000,-1220.0000) -- (625.0000,-1209.0000) --
    (611.0000,-1207.0000) .. controls (613.0000,-1202.3333) and
    (614.0000,-1198.6667) .. (614.0000,-1196.0000) .. controls
    (614.0000,-1186.6667) and (608.3333,-1182.0000) .. (597.0000,-1182.0000) ..
    controls (577.6667,-1182.0000) and (568.0000,-1189.0000) ..
    (568.0000,-1203.0000) .. controls (568.0000,-1209.0000) and
    (571.0000,-1214.6667) .. (577.0000,-1220.0000) .. controls
    (583.6667,-1225.3333) and (589.6667,-1226.6667) .. (595.0000,-1224.0000) ..
    controls (587.6667,-1228.6667) and (576.3333,-1234.3333) ..
    (561.0000,-1241.0000) .. controls (553.6667,-1237.0000) and
    (546.6667,-1235.0000) .. (540.0000,-1235.0000) .. controls
    (535.3333,-1235.0000) and (529.0000,-1236.3333) .. (521.0000,-1239.0000) ..
    controls (513.0000,-1241.6667) and (507.3333,-1243.3333) ..
    (504.0000,-1244.0000) .. controls (502.0000,-1238.0000) and
    (498.3333,-1235.0000) .. (493.0000,-1235.0000) .. controls
    (481.6667,-1235.0000) and (463.6667,-1239.6667) .. (439.0000,-1249.0000) ..
    controls (414.3333,-1259.0000) and (394.3333,-1264.0000) ..
    (379.0000,-1264.0000) -- (399.0000,-1254.0000) .. controls
    (407.6667,-1252.0000) and (416.0000,-1250.0000) .. (424.0000,-1248.0000) ..
    controls (434.6667,-1245.3333) and (440.0000,-1240.0000) ..
    (440.0000,-1232.0000) .. controls (440.0000,-1218.6667) and
    (431.3333,-1212.0000) .. (414.0000,-1212.0000) .. controls
    (402.0000,-1212.0000) and (388.6667,-1215.6667) .. (374.0000,-1223.0000) ..
    controls (356.6667,-1231.6667) and (348.0000,-1241.3333) ..
    (348.0000,-1252.0000) .. controls (348.0000,-1256.6667) and
    (350.0000,-1260.6667) .. (354.0000,-1264.0000) -- (336.0000,-1264.0000) ..
    controls (330.6667,-1264.0000) and (322.6667,-1263.3333) ..
    (312.0000,-1262.0000) .. controls (301.3333,-1260.6667) and
    (293.3333,-1260.0000) .. (288.0000,-1260.0000) .. controls
    (283.3333,-1260.0000) and (277.3333,-1262.6667) .. (270.0000,-1268.0000) ..
    controls (262.6667,-1274.0000) and (257.3333,-1277.0000) ..
    (254.0000,-1277.0000) .. controls (250.0000,-1277.0000) and
    (246.3333,-1276.3333) .. (243.0000,-1275.0000) .. controls
    (241.6667,-1265.0000) and (214.6667,-1255.0000) .. (162.0000,-1245.0000) ..
    controls (159.3333,-1229.0000) and (158.0000,-1220.3333) ..
    (158.0000,-1219.0000) .. controls (158.0000,-1202.3333) and
    (169.6667,-1194.0000) .. (193.0000,-1194.0000) -- (197.0000,-1199.0000) --
    (194.0000,-1215.0000) .. controls (209.3333,-1212.3333) and
    (217.0000,-1206.3333) .. (217.0000,-1197.0000) .. controls
    (217.0000,-1183.6667) and (208.0000,-1177.0000) .. (190.0000,-1177.0000) ..
    controls (156.6667,-1177.0000) and (140.0000,-1191.6667) ..
    (140.0000,-1221.0000) .. controls (140.0000,-1229.6667) and
    (145.6667,-1237.3333) .. (157.0000,-1244.0000) .. controls
    (119.6667,-1234.0000) and (92.3333,-1212.6667) .. (75.0000,-1180.0000) --
    (58.0000,-1180.0000) -- (57.0000,-1204.0000) .. controls (65.6667,-1214.6667)
    and (79.6667,-1229.0000) .. (99.0000,-1247.0000) .. controls
    (109.0000,-1254.3333) and (129.6667,-1261.6667) .. (161.0000,-1269.0000) ..
    controls (192.3333,-1277.0000) and (215.0000,-1281.0000) ..
    (229.0000,-1281.0000) .. controls (241.0000,-1291.0000) and
    (250.3333,-1296.0000) .. (257.0000,-1296.0000) .. controls
    (261.0000,-1296.0000) and (265.3333,-1293.6667) .. (270.0000,-1289.0000) ..
    controls (278.0000,-1289.0000) and (290.3333,-1289.3333) ..
    (307.0000,-1290.0000) .. controls (323.0000,-1290.0000) and
    (335.0000,-1290.0000) .. (343.0000,-1290.0000) .. controls
    (350.3333,-1290.0000) and (372.0000,-1288.6667) .. (408.0000,-1286.0000) ..
    controls (434.0000,-1284.6667) and (455.3333,-1285.0000) ..
    (472.0000,-1287.0000) .. controls (484.6667,-1281.0000) and
    (504.3333,-1273.3333) .. (531.0000,-1264.0000) .. controls
    (549.6667,-1261.3333) and (576.0000,-1252.6667) .. (610.0000,-1238.0000) --
    (640.0000,-1238.0000) .. controls (646.6667,-1238.0000) and
    (664.0000,-1231.0000) .. (692.0000,-1217.0000) .. controls
    (720.0000,-1203.0000) and (741.0000,-1196.0000) .. (755.0000,-1196.0000) ..
    controls (757.6667,-1196.0000) and (761.3333,-1196.6667) ..
    (766.0000,-1198.0000) .. controls (771.3333,-1199.3333) and
    (775.3333,-1200.0000) .. (778.0000,-1200.0000) .. controls
    (783.3333,-1200.0000) and (795.3333,-1192.0000) .. (814.0000,-1176.0000) ..
    controls (826.6667,-1165.3333) and (846.6667,-1155.0000) ..
    (874.0000,-1145.0000) .. controls (904.6667,-1133.0000) and
    (925.3333,-1123.6667) .. (936.0000,-1117.0000) .. controls
    (936.0000,-1117.0000) and (941.3333,-1117.0000) .. (952.0000,-1117.0000) ..
    controls (954.6667,-1117.0000) and (969.3333,-1110.3333) ..
    (996.0000,-1097.0000) .. controls (1040.0000,-1075.0000) and
    (1150.3333,-1032.6667) .. (1327.0000,-970.0000) .. controls
    (1423.6667,-936.0000) and (1486.3333,-910.6667) .. (1515.0000,-894.0000) ..
    controls (1578.3333,-857.3333) and (1621.6667,-808.0000) ..
    (1645.0000,-746.0000) .. controls (1649.6667,-736.6667) and
    (1656.0000,-722.6667) .. (1664.0000,-704.0000) .. controls
    (1676.6667,-660.0000) and (1701.0000,-606.6667) .. (1737.0000,-544.0000) ..
    controls (1775.0000,-477.3333) and (1800.0000,-426.6667) ..
    (1812.0000,-392.0000) .. controls (1814.6667,-364.0000) and
    (1823.3333,-324.6667) .. (1838.0000,-274.0000) .. controls
    (1843.3333,-274.0000) and (1851.0000,-274.3333) .. (1861.0000,-275.0000) ..
    controls (1871.6667,-275.6667) and (1879.6667,-276.0000) ..
    (1885.0000,-276.0000) .. controls (1926.3333,-276.0000) and
    (2003.6667,-256.3333) .. (2117.0000,-217.0000) -- (2117.0000,-191.0000) --
    cycle(368.0000,-1200.0000) .. controls (368.0000,-1194.0000) and
    (362.6667,-1187.0000) .. (352.0000,-1179.0000) .. controls
    (342.0000,-1171.0000) and (333.6667,-1167.0000) .. (327.0000,-1167.0000) ..
    controls (305.6667,-1167.0000) and (295.0000,-1174.6667) ..
    (295.0000,-1190.0000) .. controls (295.0000,-1210.6667) and
    (309.0000,-1221.0000) .. (337.0000,-1221.0000) .. controls
    (357.6667,-1221.0000) and (368.0000,-1214.0000) .. (368.0000,-1200.0000) --
    cycle(1640.0000,-660.0000) .. controls (1609.3333,-746.0000) and
    (1580.3333,-802.3333) .. (1553.0000,-829.0000) .. controls
    (1533.6667,-848.3333) and (1478.6667,-879.6667) .. (1388.0000,-923.0000) ..
    controls (1404.0000,-910.3333) and (1426.3333,-892.0000) ..
    (1455.0000,-868.0000) .. controls (1504.3333,-823.3333) and
    (1566.0000,-754.0000) .. (1640.0000,-660.0000) -- cycle(2085.0000,-205.0000)
    .. controls (2007.0000,-236.3333) and (1933.0000,-252.0000) ..
    (1863.0000,-252.0000) .. controls (1855.6667,-252.0000) and
    (1849.0000,-250.6667) .. (1843.0000,-248.0000) .. controls
    (1851.6667,-221.3333) and (1862.3333,-181.0000) .. (1875.0000,-127.0000) ..
    controls (1875.0000,-112.3333) and (1877.6667,-92.6667) ..
    (1883.0000,-68.0000) .. controls (1892.3333,-48.6667) and (1912.3333,-39.0000)
    .. (1943.0000,-39.0000) .. controls (1961.6667,-39.0000) and
    (1980.6667,-54.0000) .. (2000.0000,-84.0000) .. controls (2012.6667,-106.6667)
    and (2025.6667,-129.3333) .. (2039.0000,-152.0000) .. controls
    (2049.0000,-164.0000) and (2064.3333,-181.6667) .. (2085.0000,-205.0000) --
    cycle(1019.0000,-1016.0000) .. controls (1019.0000,-1029.3333) and
    (1009.0000,-1036.0000) .. (989.0000,-1036.0000) .. controls
    (986.3333,-1038.0000) and (983.3333,-1039.3333) .. (980.0000,-1040.0000) --
    (974.0000,-1036.0000) .. controls (991.3333,-1022.6667) and
    (1006.3333,-1016.0000) .. (1019.0000,-1016.0000) -- cycle(959.0000,-1001.0000)
    .. controls (959.0000,-1006.3333) and (956.0000,-1009.0000) ..
    (950.0000,-1009.0000) .. controls (944.0000,-1009.0000) and
    (941.0000,-1006.3333) .. (941.0000,-1001.0000) .. controls
    (941.0000,-995.0000) and (944.0000,-992.0000) .. (950.0000,-992.0000) ..
    controls (956.0000,-992.0000) and (959.0000,-995.0000) ..
    (959.0000,-1001.0000) -- cycle(894.0000,-1037.0000) .. controls
    (890.6667,-1043.0000) and (887.3333,-1046.0000) .. (884.0000,-1046.0000) ..
    controls (880.6667,-1046.0000) and (878.3333,-1044.3333) ..
    (877.0000,-1041.0000) .. controls (877.6667,-1040.3333) and
    (878.0000,-1039.6667) .. (878.0000,-1039.0000) .. controls
    (880.6667,-1036.3333) and (884.3333,-1035.0000) .. (889.0000,-1035.0000) --
    (894.0000,-1037.0000) -- cycle(817.0000,-1105.0000) .. controls
    (810.3333,-1112.3333) and (804.3333,-1116.0000) .. (799.0000,-1116.0000) ..
    controls (796.3333,-1111.3333) and (795.0000,-1107.6667) ..
    (795.0000,-1105.0000) .. controls (800.3333,-1107.0000) and
    (807.6667,-1107.0000) .. (817.0000,-1105.0000) -- cycle(748.0000,-1127.0000)
    -- (748.0000,-1129.0000) .. controls (744.0000,-1131.0000) and
    (741.0000,-1132.0000) .. (739.0000,-1132.0000) .. controls
    (730.3333,-1132.0000) and (726.0000,-1132.0000) .. (726.0000,-1132.0000) ..
    controls (727.3333,-1120.6667) and (732.6667,-1115.0000) ..
    (742.0000,-1115.0000) .. controls (746.0000,-1115.0000) and
    (748.0000,-1119.0000) .. (748.0000,-1127.0000) -- cycle(783.0000,-1070.0000)
    .. controls (783.0000,-1075.3333) and (780.0000,-1078.0000) ..
    (774.0000,-1078.0000) .. controls (768.0000,-1078.0000) and
    (765.0000,-1075.3333) .. (765.0000,-1070.0000) .. controls
    (765.0000,-1064.0000) and (768.0000,-1061.0000) .. (774.0000,-1061.0000) ..
    controls (780.0000,-1061.0000) and (783.0000,-1064.0000) ..
    (783.0000,-1070.0000) -- cycle(664.0000,-1188.0000) .. controls
    (664.0000,-1193.3333) and (661.0000,-1196.0000) .. (655.0000,-1196.0000) ..
    controls (649.0000,-1196.0000) and (646.0000,-1193.3333) ..
    (646.0000,-1188.0000) .. controls (646.0000,-1182.0000) and
    (649.0000,-1179.0000) .. (655.0000,-1179.0000) .. controls
    (661.0000,-1179.0000) and (664.0000,-1182.0000) .. (664.0000,-1188.0000) --
    cycle(603.0000,-1202.0000) .. controls (603.0000,-1207.3333) and
    (600.0000,-1210.0000) .. (594.0000,-1210.0000) .. controls
    (588.0000,-1210.0000) and (585.0000,-1207.3333) .. (585.0000,-1202.0000) ..
    controls (585.0000,-1196.0000) and (588.0000,-1193.0000) ..
    (594.0000,-1193.0000) .. controls (600.0000,-1193.0000) and
    (603.0000,-1196.0000) .. (603.0000,-1202.0000) -- cycle(767.0000,-994.0000) ..
    controls (762.3333,-1002.0000) and (755.3333,-1006.0000) ..
    (746.0000,-1006.0000) -- (742.0000,-1006.0000) -- (750.0000,-996.0000) ..
    controls (756.6667,-996.0000) and (762.3333,-995.3333) .. (767.0000,-994.0000)
    -- cycle(491.0000,-1252.0000) .. controls (485.6667,-1257.3333) and
    (477.6667,-1265.3333) .. (467.0000,-1276.0000) -- (467.0000,-1268.0000) --
    (454.0000,-1268.0000) .. controls (462.0000,-1262.6667) and
    (474.3333,-1257.3333) .. (491.0000,-1252.0000) -- cycle(1855.0000,-16.0000) ..
    controls (1850.3333,-15.3333) and (1846.0000,-15.0000) .. (1842.0000,-15.0000)
    .. controls (1822.0000,-15.0000) and (1793.0000,-30.6667) ..
    (1755.0000,-62.0000) .. controls (1729.0000,-86.0000) and
    (1702.6667,-109.6667) .. (1676.0000,-133.0000) .. controls
    (1658.0000,-48.3333) and (1649.0000,11.6667) .. (1649.0000,47.0000) ..
    controls (1649.0000,108.3333) and (1660.0000,156.0000) .. (1682.0000,190.0000)
    .. controls (1695.3333,181.3333) and (1716.0000,169.0000) ..
    (1744.0000,153.0000) .. controls (1763.3333,145.0000) and (1789.6667,128.6667)
    .. (1823.0000,104.0000) .. controls (1839.6667,83.3333) and
    (1850.3333,43.3333) .. (1855.0000,-16.0000) -- cycle(547.0000,-1164.0000) ..
    controls (547.0000,-1169.3333) and (544.0000,-1172.0000) ..
    (538.0000,-1172.0000) .. controls (532.0000,-1172.0000) and
    (529.0000,-1169.3333) .. (529.0000,-1164.0000) .. controls
    (529.0000,-1158.0000) and (532.0000,-1155.0000) .. (538.0000,-1155.0000) ..
    controls (544.0000,-1155.0000) and (547.0000,-1158.0000) ..
    (547.0000,-1164.0000) -- cycle(1514.0000,-325.0000) .. controls
    (1482.6667,-363.6667) and (1434.0000,-399.3333) .. (1368.0000,-432.0000) ..
    controls (1354.0000,-438.6667) and (1297.3333,-462.6667) ..
    (1198.0000,-504.0000) .. controls (1191.3333,-501.3333) and
    (1185.3333,-500.0000) .. (1180.0000,-500.0000) .. controls
    (1169.3333,-500.0000) and (1144.3333,-517.6667) .. (1105.0000,-553.0000) ..
    controls (1088.3333,-568.3333) and (1062.0000,-585.3333) ..
    (1026.0000,-604.0000) .. controls (986.6667,-624.0000) and
    (959.6667,-639.6667) .. (945.0000,-651.0000) -- (946.0000,-652.0000) ..
    controls (920.6667,-662.6667) and (890.6667,-679.3333) .. (856.0000,-702.0000)
    .. controls (856.0000,-700.6667) and (855.6667,-698.6667) ..
    (855.0000,-696.0000) .. controls (855.0000,-658.6667) and (858.0000,-636.6667)
    .. (864.0000,-630.0000) .. controls (866.0000,-628.0000) and
    (873.0000,-625.3333) .. (885.0000,-622.0000) .. controls (891.6667,-620.0000)
    and (945.6667,-595.6667) .. (1047.0000,-549.0000) .. controls
    (1117.6667,-516.3333) and (1213.6667,-476.0000) .. (1335.0000,-428.0000) ..
    controls (1401.6667,-402.0000) and (1461.3333,-367.6667) ..
    (1514.0000,-325.0000) -- cycle(1189.0000,-521.0000) .. controls
    (1177.0000,-539.0000) and (1164.3333,-548.0000) .. (1151.0000,-548.0000) --
    (1136.0000,-548.0000) -- (1136.0000,-546.0000) .. controls
    (1143.3333,-529.3333) and (1159.6667,-520.0000) .. (1185.0000,-518.0000) --
    (1189.0000,-521.0000) -- cycle(1088.0000,-606.0000) .. controls
    (1082.6667,-616.0000) and (1073.6667,-621.0000) .. (1061.0000,-621.0000) ..
    controls (1067.0000,-617.6667) and (1076.0000,-612.6667) ..
    (1088.0000,-606.0000) -- cycle(649.0000,-1033.0000) .. controls
    (648.3333,-1041.0000) and (644.6667,-1045.3333) .. (638.0000,-1046.0000) ..
    controls (635.3333,-1043.3333) and (634.0000,-1040.6667) ..
    (634.0000,-1038.0000) -- (634.0000,-1032.0000) -- (640.0000,-1032.0000) ..
    controls (641.3333,-1032.0000) and (642.6667,-1032.0000) ..
    (644.0000,-1032.0000) .. controls (646.6667,-1032.6667) and
    (648.3333,-1033.0000) .. (649.0000,-1033.0000) -- cycle(457.0000,-1199.0000)
    -- (448.0000,-1190.0000) .. controls (450.0000,-1188.0000) and
    (452.6667,-1186.0000) .. (456.0000,-1184.0000) .. controls
    (456.0000,-1188.6667) and (456.3333,-1193.6667) .. (457.0000,-1199.0000) --
    cycle(612.0000,-1062.0000) .. controls (612.0000,-1084.0000) and
    (600.3333,-1095.0000) .. (577.0000,-1095.0000) .. controls
    (557.0000,-1095.0000) and (547.0000,-1086.0000) .. (547.0000,-1068.0000) --
    (559.0000,-1068.0000) .. controls (564.3333,-1068.0000) and
    (568.3333,-1068.6667) .. (571.0000,-1070.0000) .. controls
    (570.3333,-1072.6667) and (570.0000,-1076.0000) .. (570.0000,-1080.0000) ..
    controls (570.0000,-1080.6667) and (570.3333,-1082.6667) ..
    (571.0000,-1086.0000) -- (577.0000,-1086.0000) .. controls
    (591.6667,-1086.0000) and (599.0000,-1078.6667) .. (599.0000,-1064.0000) ..
    controls (599.0000,-1047.3333) and (591.3333,-1039.0000) ..
    (576.0000,-1039.0000) .. controls (582.6667,-1039.0000) and
    (573.6667,-1042.3333) .. (549.0000,-1049.0000) .. controls
    (553.0000,-1037.0000) and (563.0000,-1031.0000) .. (579.0000,-1031.0000) ..
    controls (601.0000,-1031.0000) and (612.0000,-1041.3333) ..
    (612.0000,-1062.0000) -- cycle(550.0000,-1103.0000) -- (541.0000,-1103.0000)
    .. controls (536.3333,-1099.0000) and (534.0000,-1095.3333) ..
    (534.0000,-1092.0000) -- (537.0000,-1086.0000) .. controls
    (541.6667,-1089.3333) and (546.0000,-1095.0000) .. (550.0000,-1103.0000) --
    cycle(419.0000,-1229.0000) .. controls (416.3333,-1237.0000) and
    (399.0000,-1244.3333) .. (367.0000,-1251.0000) .. controls
    (376.3333,-1235.0000) and (391.0000,-1227.0000) .. (411.0000,-1227.0000) ..
    controls (413.6667,-1227.0000) and (416.3333,-1227.6667) ..
    (419.0000,-1229.0000) -- cycle(643.0000,-968.0000) .. controls
    (625.6667,-973.3333) and (605.3333,-982.3333) .. (582.0000,-995.0000) ..
    controls (597.3333,-973.6667) and (612.3333,-963.0000) .. (627.0000,-963.0000)
    .. controls (632.3333,-963.0000) and (637.6667,-964.6667) ..
    (643.0000,-968.0000) -- cycle(347.0000,-1197.0000) -- (347.0000,-1199.0000) ..
    controls (342.3333,-1201.6667) and (338.0000,-1203.0000) ..
    (334.0000,-1203.0000) .. controls (321.3333,-1203.0000) and
    (315.0000,-1199.0000) .. (315.0000,-1191.0000) -- (320.0000,-1188.0000) ..
    controls (331.3333,-1188.0000) and (340.3333,-1191.0000) ..
    (347.0000,-1197.0000) -- cycle(531.0000,-1056.0000) -- (531.0000,-1068.0000)
    .. controls (531.0000,-1089.3333) and (500.6667,-1100.0000) ..
    (440.0000,-1100.0000) .. controls (432.0000,-1100.0000) and
    (420.3333,-1099.6667) .. (405.0000,-1099.0000) .. controls
    (389.6667,-1098.3333) and (378.0000,-1098.0000) .. (370.0000,-1098.0000) ..
    controls (356.6667,-1098.0000) and (324.3333,-1102.6667) ..
    (273.0000,-1112.0000) .. controls (229.6667,-1118.6667) and
    (165.0000,-1130.3333) .. (79.0000,-1147.0000) -- (79.0000,-1137.0000) ..
    controls (102.3333,-1123.0000) and (164.3333,-1110.6667) ..
    (265.0000,-1100.0000) .. controls (333.0000,-1094.0000) and
    (401.0000,-1087.6667) .. (469.0000,-1081.0000) .. controls
    (494.3333,-1077.6667) and (515.0000,-1069.3333) .. (531.0000,-1056.0000) --
    cycle(862.0000,-469.0000) .. controls (862.0000,-494.3333) and
    (858.3333,-527.3333) .. (851.0000,-568.0000) .. controls (841.6667,-618.0000)
    and (836.3333,-651.0000) .. (835.0000,-667.0000) .. controls
    (835.0000,-667.0000) and (835.0000,-699.6667) .. (835.0000,-765.0000) ..
    controls (835.0000,-773.6667) and (823.6667,-785.0000) .. (801.0000,-799.0000)
    .. controls (781.0000,-812.3333) and (765.3333,-820.3333) ..
    (754.0000,-823.0000) .. controls (740.6667,-826.3333) and (724.3333,-828.0000)
    .. (705.0000,-828.0000) .. controls (695.6667,-828.0000) and
    (688.3333,-826.6667) .. (683.0000,-824.0000) .. controls (694.3333,-780.6667)
    and (699.6667,-738.0000) .. (699.0000,-696.0000) .. controls
    (702.3333,-696.0000) and (708.0000,-694.6667) .. (716.0000,-692.0000) ..
    controls (710.6667,-687.3333) and (704.3333,-679.6667) .. (697.0000,-669.0000)
    .. controls (705.6667,-659.6667) and (718.3333,-646.0000) ..
    (735.0000,-628.0000) .. controls (746.3333,-645.3333) and (752.0000,-655.3333)
    .. (752.0000,-658.0000) .. controls (752.0000,-662.6667) and
    (746.0000,-676.6667) .. (734.0000,-700.0000) .. controls (758.0000,-686.6667)
    and (770.0000,-671.0000) .. (770.0000,-653.0000) .. controls
    (770.0000,-642.3333) and (763.6667,-629.3333) .. (751.0000,-614.0000) --
    (735.0000,-622.0000) -- (726.0000,-614.0000) -- (701.0000,-635.0000) ..
    controls (703.0000,-625.0000) and (708.6667,-608.3333) .. (718.0000,-585.0000)
    .. controls (724.6667,-591.0000) and (732.6667,-594.0000) ..
    (742.0000,-594.0000) .. controls (751.3333,-594.0000) and (764.0000,-589.3333)
    .. (780.0000,-580.0000) .. controls (796.6667,-571.3333) and
    (805.0000,-563.0000) .. (805.0000,-555.0000) .. controls (805.0000,-542.3333)
    and (795.3333,-536.0000) .. (776.0000,-536.0000) .. controls
    (759.3333,-536.0000) and (743.6667,-544.0000) .. (729.0000,-560.0000) ..
    controls (764.3333,-484.0000) and (805.6667,-444.0000) .. (853.0000,-440.0000)
    .. controls (859.0000,-446.6667) and (862.0000,-456.3333) ..
    (862.0000,-469.0000) -- cycle(678.0000,-729.0000) -- (678.0000,-742.0000) ..
    controls (678.0000,-766.0000) and (670.6667,-785.0000) .. (656.0000,-799.0000)
    .. controls (624.6667,-829.6667) and (575.3333,-871.3333) ..
    (508.0000,-924.0000) .. controls (488.0000,-931.3333) and (458.6667,-943.3333)
    .. (420.0000,-960.0000) .. controls (419.3333,-960.0000) and
    (400.0000,-971.6667) .. (362.0000,-995.0000) .. controls (339.3333,-1008.3333)
    and (318.0000,-1015.0000) .. (298.0000,-1015.0000) .. controls
    (288.6667,-1015.0000) and (276.6667,-1014.3333) .. (262.0000,-1013.0000) --
    (262.0000,-1008.0000) .. controls (310.6667,-975.3333) and
    (350.0000,-947.3333) .. (380.0000,-924.0000) .. controls (477.3333,-847.3333)
    and (576.6667,-782.3333) .. (678.0000,-729.0000) -- cycle(783.0000,-557.0000)
    .. controls (767.6667,-571.0000) and (753.0000,-578.0000) ..
    (739.0000,-578.0000) -- (739.0000,-575.0000) .. controls (746.3333,-568.3333)
    and (758.6667,-561.3333) .. (776.0000,-554.0000) -- (783.0000,-557.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F40C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1959.0000,245.0000) .. controls
    (1959.0000,307.6667) and (1855.0000,339.0000) .. (1647.0000,339.0000) --
    (841.0000,339.0000) .. controls (829.0000,339.0000) and (812.3333,337.0000) ..
    (791.0000,333.0000) .. controls (767.6667,328.3333) and (751.3333,325.6667) ..
    (742.0000,325.0000) .. controls (694.0000,322.3333) and (646.0000,320.0000) ..
    (598.0000,318.0000) .. controls (541.3333,314.0000) and (494.0000,305.6667) ..
    (456.0000,293.0000) .. controls (437.3333,287.0000) and (410.6667,272.3333) ..
    (376.0000,249.0000) .. controls (287.3333,190.3333) and (226.3333,123.3333) ..
    (193.0000,48.0000) .. controls (164.3333,-18.0000) and (150.0000,-108.3333) ..
    (150.0000,-223.0000) .. controls (150.0000,-273.0000) and (153.0000,-311.0000)
    .. (159.0000,-337.0000) .. controls (173.6667,-370.3333) and
    (194.3333,-421.0000) .. (221.0000,-489.0000) .. controls (242.3333,-548.3333)
    and (253.0000,-593.3333) .. (253.0000,-624.0000) .. controls
    (253.0000,-628.0000) and (250.3333,-634.6667) .. (245.0000,-644.0000) ..
    controls (239.6667,-653.3333) and (237.0000,-661.3333) .. (237.0000,-668.0000)
    -- (237.0000,-692.0000) .. controls (237.0000,-704.6667) and
    (247.0000,-719.6667) .. (267.0000,-737.0000) -- (267.0000,-743.0000) ..
    controls (267.0000,-747.6667) and (266.3333,-754.0000) .. (265.0000,-762.0000)
    .. controls (263.6667,-770.6667) and (263.0000,-777.3333) ..
    (263.0000,-782.0000) .. controls (263.0000,-793.3333) and (268.3333,-807.3333)
    .. (279.0000,-824.0000) .. controls (289.6667,-840.6667) and
    (295.0000,-850.6667) .. (295.0000,-854.0000) .. controls (295.0000,-981.3333)
    and (263.6667,-1108.3333) .. (201.0000,-1235.0000) .. controls
    (198.3333,-1233.6667) and (195.0000,-1233.0000) .. (191.0000,-1233.0000) ..
    controls (175.6667,-1233.0000) and (156.6667,-1243.6667) ..
    (134.0000,-1265.0000) .. controls (113.3333,-1284.3333) and
    (100.0000,-1302.0000) .. (94.0000,-1318.0000) .. controls (86.0000,-1339.3333)
    and (82.0000,-1365.3333) .. (82.0000,-1396.0000) .. controls
    (82.0000,-1424.0000) and (96.6667,-1448.6667) .. (126.0000,-1470.0000) ..
    controls (152.6667,-1490.0000) and (180.6667,-1500.0000) ..
    (210.0000,-1500.0000) -- (236.0000,-1500.0000) .. controls
    (252.6667,-1500.0000) and (270.6667,-1488.3333) .. (290.0000,-1465.0000) ..
    controls (310.0000,-1442.3333) and (320.0000,-1422.6667) ..
    (320.0000,-1406.0000) .. controls (320.0000,-1396.0000) and
    (318.6667,-1381.3333) .. (316.0000,-1362.0000) .. controls
    (314.0000,-1342.6667) and (313.0000,-1328.0000) .. (313.0000,-1318.0000) ..
    controls (313.0000,-1300.6667) and (320.0000,-1278.3333) ..
    (334.0000,-1251.0000) .. controls (354.6667,-1210.3333) and
    (365.3333,-1188.6667) .. (366.0000,-1186.0000) .. controls
    (381.3333,-1135.3333) and (405.3333,-1059.3333) .. (438.0000,-958.0000) --
    (460.0000,-958.0000) .. controls (480.6667,-1011.3333) and
    (491.0000,-1090.0000) .. (491.0000,-1194.0000) .. controls
    (491.0000,-1232.6667) and (475.3333,-1267.3333) .. (444.0000,-1298.0000) ..
    controls (413.3333,-1329.3333) and (398.0000,-1361.6667) ..
    (398.0000,-1395.0000) .. controls (398.0000,-1489.6667) and
    (442.3333,-1537.0000) .. (531.0000,-1537.0000) .. controls
    (547.6667,-1537.0000) and (561.6667,-1534.3333) .. (573.0000,-1529.0000) ..
    controls (584.3333,-1523.6667) and (596.0000,-1518.0000) ..
    (608.0000,-1512.0000) .. controls (623.3333,-1492.0000) and
    (631.0000,-1454.0000) .. (631.0000,-1398.0000) .. controls
    (631.0000,-1383.3333) and (625.6667,-1365.6667) .. (615.0000,-1345.0000) ..
    controls (604.3333,-1324.3333) and (599.0000,-1311.6667) ..
    (599.0000,-1307.0000) .. controls (599.0000,-1293.6667) and
    (602.6667,-1275.6667) .. (610.0000,-1253.0000) .. controls
    (618.0000,-1227.6667) and (622.6667,-1210.0000) .. (624.0000,-1200.0000) ..
    controls (626.0000,-1184.0000) and (627.0000,-1152.6667) ..
    (627.0000,-1106.0000) .. controls (627.0000,-1080.0000) and
    (626.0000,-1059.3333) .. (624.0000,-1044.0000) .. controls
    (622.6667,-1031.3333) and (617.0000,-1006.3333) .. (607.0000,-969.0000) ..
    controls (599.0000,-938.3333) and (595.0000,-913.3333) .. (595.0000,-894.0000)
    .. controls (595.0000,-888.0000) and (598.6667,-874.0000) ..
    (606.0000,-852.0000) .. controls (614.6667,-826.6667) and (619.6667,-811.0000)
    .. (621.0000,-805.0000) .. controls (622.3333,-779.6667) and
    (626.0000,-742.0000) .. (632.0000,-692.0000) .. controls (640.6667,-717.3333)
    and (656.6667,-754.0000) .. (680.0000,-802.0000) .. controls
    (681.3333,-804.0000) and (697.3333,-820.3333) .. (728.0000,-851.0000) ..
    controls (808.6667,-931.6667) and (902.0000,-991.0000) ..
    (1008.0000,-1029.0000) .. controls (1047.3333,-1043.0000) and
    (1106.3333,-1050.0000) .. (1185.0000,-1050.0000) .. controls
    (1319.6667,-1050.0000) and (1445.0000,-1017.3333) .. (1561.0000,-952.0000) ..
    controls (1574.3333,-945.3333) and (1593.6667,-934.3333) ..
    (1619.0000,-919.0000) .. controls (1671.6667,-878.3333) and
    (1713.0000,-819.6667) .. (1743.0000,-743.0000) .. controls
    (1769.6667,-674.3333) and (1783.0000,-603.0000) .. (1783.0000,-529.0000) ..
    controls (1783.0000,-473.0000) and (1777.3333,-421.3333) ..
    (1766.0000,-374.0000) .. controls (1754.0000,-324.6667) and
    (1730.0000,-266.3333) .. (1694.0000,-199.0000) .. controls
    (1652.6667,-122.3333) and (1614.6667,-74.0000) .. (1580.0000,-54.0000) ..
    controls (1566.6667,-50.0000) and (1546.6667,-43.6667) .. (1520.0000,-35.0000)
    -- (1520.0000,-31.0000) .. controls (1552.0000,-24.3333) and
    (1598.6667,-10.6667) .. (1660.0000,10.0000) .. controls (1683.3333,21.3333)
    and (1712.0000,47.6667) .. (1746.0000,89.0000) .. controls
    (1783.3333,133.6667) and (1812.0000,162.3333) .. (1832.0000,175.0000) ..
    controls (1855.3333,186.3333) and (1878.6667,197.3333) .. (1902.0000,208.0000)
    .. controls (1940.0000,226.6667) and (1959.0000,239.0000) ..
    (1959.0000,245.0000) -- cycle(565.0000,-1386.0000) -- (560.0000,-1411.0000) ..
    controls (554.6667,-1406.3333) and (547.3333,-1398.0000) ..
    (538.0000,-1386.0000) .. controls (539.3333,-1385.3333) and
    (541.3333,-1384.6667) .. (544.0000,-1384.0000) -- (551.0000,-1384.0000) ..
    controls (551.0000,-1384.0000) and (555.6667,-1384.6667) ..
    (565.0000,-1386.0000) -- cycle(533.0000,-1423.0000) -- (519.0000,-1410.0000)
    .. controls (521.6667,-1407.3333) and (525.3333,-1405.3333) ..
    (530.0000,-1404.0000) .. controls (530.6667,-1408.0000) and
    (531.6667,-1414.3333) .. (533.0000,-1423.0000) -- cycle(1700.0000,-454.0000)
    .. controls (1700.0000,-554.0000) and (1691.6667,-630.0000) ..
    (1675.0000,-682.0000) .. controls (1653.0000,-752.6667) and
    (1608.6667,-813.3333) .. (1542.0000,-864.0000) .. controls
    (1524.6667,-878.6667) and (1496.6667,-898.3333) .. (1458.0000,-923.0000) ..
    controls (1388.6667,-955.6667) and (1293.0000,-972.0000) ..
    (1171.0000,-972.0000) .. controls (1039.6667,-972.0000) and
    (924.0000,-927.6667) .. (824.0000,-839.0000) .. controls (758.6667,-781.0000)
    and (718.3333,-736.6667) .. (703.0000,-706.0000) .. controls
    (654.3333,-608.0000) and (630.0000,-495.0000) .. (630.0000,-367.0000) ..
    controls (630.0000,-325.0000) and (636.0000,-280.0000) .. (648.0000,-232.0000)
    .. controls (662.0000,-174.0000) and (680.3333,-133.6667) ..
    (703.0000,-111.0000) .. controls (726.3333,-88.3333) and (777.3333,-64.3333)
    .. (856.0000,-39.0000) .. controls (929.3333,-15.0000) and (980.0000,-3.0000)
    .. (1008.0000,-3.0000) .. controls (1016.6667,-3.0000) and (1029.6667,-4.0000)
    .. (1047.0000,-6.0000) .. controls (1064.3333,-8.0000) and (1077.3333,-9.0000)
    .. (1086.0000,-9.0000) .. controls (1064.6667,-15.0000) and
    (1034.0000,-27.3333) .. (994.0000,-46.0000) .. controls (938.6667,-82.6667)
    and (895.0000,-132.0000) .. (863.0000,-194.0000) .. controls
    (831.6667,-256.0000) and (816.0000,-320.6667) .. (816.0000,-388.0000) ..
    controls (816.0000,-517.3333) and (837.6667,-607.6667) .. (881.0000,-659.0000)
    .. controls (908.3333,-691.6667) and (937.6667,-722.0000) ..
    (969.0000,-750.0000) .. controls (1019.6667,-795.3333) and
    (1083.6667,-818.0000) .. (1161.0000,-818.0000) .. controls
    (1287.0000,-818.0000) and (1371.0000,-782.6667) .. (1413.0000,-712.0000) ..
    controls (1422.3333,-696.6667) and (1434.3333,-665.0000) ..
    (1449.0000,-617.0000) .. controls (1463.6667,-569.6667) and
    (1471.0000,-525.6667) .. (1471.0000,-485.0000) .. controls
    (1471.0000,-475.6667) and (1466.3333,-456.0000) .. (1457.0000,-426.0000) ..
    controls (1448.3333,-396.0000) and (1441.3333,-376.6667) ..
    (1436.0000,-368.0000) .. controls (1424.0000,-348.6667) and
    (1401.6667,-324.3333) .. (1369.0000,-295.0000) .. controls
    (1333.0000,-261.6667) and (1306.6667,-245.0000) .. (1290.0000,-245.0000) --
    (1276.0000,-245.0000) .. controls (1239.3333,-245.0000) and
    (1212.6667,-248.3333) .. (1196.0000,-255.0000) .. controls
    (1125.3333,-283.6667) and (1090.0000,-334.3333) .. (1090.0000,-407.0000) ..
    controls (1090.0000,-439.6667) and (1097.3333,-467.6667) ..
    (1112.0000,-491.0000) .. controls (1130.0000,-518.3333) and
    (1154.3333,-532.0000) .. (1185.0000,-532.0000) .. controls
    (1225.6667,-532.0000) and (1246.0000,-503.6667) .. (1246.0000,-447.0000) ..
    controls (1232.0000,-432.3333) and (1217.0000,-425.0000) ..
    (1201.0000,-425.0000) .. controls (1187.0000,-425.0000) and
    (1178.0000,-428.3333) .. (1174.0000,-435.0000) -- (1174.0000,-450.0000) --
    (1176.0000,-453.0000) -- (1208.0000,-453.0000) -- (1208.0000,-486.0000) --
    (1179.0000,-490.0000) .. controls (1155.6667,-479.3333) and
    (1144.0000,-448.6667) .. (1144.0000,-398.0000) .. controls
    (1144.0000,-374.6667) and (1158.3333,-353.3333) .. (1187.0000,-334.0000) ..
    controls (1213.0000,-316.6667) and (1238.3333,-308.0000) ..
    (1263.0000,-308.0000) .. controls (1277.0000,-308.0000) and
    (1315.3333,-336.3333) .. (1378.0000,-393.0000) .. controls
    (1394.0000,-446.3333) and (1402.0000,-478.3333) .. (1402.0000,-489.0000) ..
    controls (1402.0000,-557.6667) and (1385.3333,-614.6667) ..
    (1352.0000,-660.0000) .. controls (1315.3333,-712.0000) and
    (1264.0000,-738.0000) .. (1198.0000,-738.0000) -- (1178.0000,-738.0000) ..
    controls (1149.3333,-738.0000) and (1130.6667,-737.3333) ..
    (1122.0000,-736.0000) .. controls (1070.0000,-728.0000) and
    (1019.6667,-694.3333) .. (971.0000,-635.0000) .. controls (923.0000,-575.6667)
    and (899.0000,-519.3333) .. (899.0000,-466.0000) .. controls
    (899.0000,-458.0000) and (897.3333,-446.0000) .. (894.0000,-430.0000) ..
    controls (890.6667,-414.6667) and (889.0000,-403.0000) .. (889.0000,-395.0000)
    .. controls (889.0000,-353.6667) and (907.0000,-297.0000) ..
    (943.0000,-225.0000) .. controls (980.3333,-149.6667) and
    (1015.6667,-102.6667) .. (1049.0000,-84.0000) .. controls (1063.6667,-76.0000)
    and (1096.6667,-64.3333) .. (1148.0000,-49.0000) .. controls
    (1199.3333,-33.6667) and (1232.6667,-26.0000) .. (1248.0000,-26.0000) ..
    controls (1346.6667,-26.0000) and (1436.0000,-54.3333) ..
    (1516.0000,-111.0000) .. controls (1568.6667,-148.3333) and
    (1613.6667,-210.6667) .. (1651.0000,-298.0000) .. controls
    (1683.6667,-374.0000) and (1700.0000,-426.0000) .. (1700.0000,-454.0000) --
    cycle(1881.0000,237.0000) .. controls (1840.3333,237.0000) and
    (1803.6667,224.0000) .. (1771.0000,198.0000) .. controls (1757.0000,186.6667)
    and (1734.3333,161.0000) .. (1703.0000,121.0000) .. controls
    (1673.6667,84.3333) and (1651.6667,61.3333) .. (1637.0000,52.0000) .. controls
    (1592.3333,24.6667) and (1538.6667,11.0000) .. (1476.0000,11.0000) .. controls
    (1469.3333,11.0000) and (1462.0000,11.3333) .. (1454.0000,12.0000) --
    (1035.0000,46.0000) .. controls (1027.0000,46.6667) and (1017.0000,47.0000) ..
    (1005.0000,47.0000) .. controls (953.6667,47.0000) and (909.3333,41.3333) ..
    (872.0000,30.0000) .. controls (853.3333,24.0000) and (812.6667,7.0000) ..
    (750.0000,-21.0000) .. controls (710.0000,-39.0000) and (688.0000,-49.0000) ..
    (684.0000,-51.0000) .. controls (658.0000,-65.0000) and (640.0000,-80.3333) ..
    (630.0000,-97.0000) .. controls (586.6667,-169.0000) and (565.0000,-281.3333)
    .. (565.0000,-434.0000) .. controls (565.0000,-472.0000) and
    (572.0000,-529.0000) .. (586.0000,-605.0000) .. controls (592.0000,-637.6667)
    and (595.0000,-656.0000) .. (595.0000,-660.0000) .. controls
    (595.0000,-678.6667) and (591.0000,-711.3333) .. (583.0000,-758.0000) ..
    controls (574.3333,-807.3333) and (566.6667,-838.3333) .. (560.0000,-851.0000)
    .. controls (543.3333,-883.6667) and (535.0000,-896.6667) ..
    (535.0000,-890.0000) .. controls (535.0000,-884.6667) and (543.3333,-901.6667)
    .. (560.0000,-941.0000) .. controls (564.6667,-952.3333) and
    (572.3333,-983.0000) .. (583.0000,-1033.0000) .. controls
    (593.6667,-1083.6667) and (599.0000,-1114.6667) .. (599.0000,-1126.0000) ..
    controls (599.0000,-1149.3333) and (592.0000,-1183.6667) ..
    (578.0000,-1229.0000) .. controls (564.0000,-1275.0000) and
    (557.0000,-1309.6667) .. (557.0000,-1333.0000) .. controls
    (557.0000,-1335.6667) and (559.3333,-1344.0000) .. (564.0000,-1358.0000) ..
    controls (555.3333,-1350.6667) and (548.0000,-1347.0000) ..
    (542.0000,-1347.0000) .. controls (534.6667,-1347.0000) and
    (522.0000,-1355.3333) .. (504.0000,-1372.0000) .. controls
    (503.3333,-1401.3333) and (503.0000,-1412.3333) .. (503.0000,-1405.0000) ..
    controls (503.0000,-1433.0000) and (519.6667,-1447.0000) ..
    (553.0000,-1447.0000) .. controls (559.0000,-1447.0000) and
    (569.0000,-1439.0000) .. (583.0000,-1423.0000) -- (583.0000,-1460.0000) ..
    controls (565.0000,-1480.6667) and (547.6667,-1491.0000) ..
    (531.0000,-1491.0000) .. controls (506.3333,-1491.0000) and
    (485.3333,-1481.3333) .. (468.0000,-1462.0000) .. controls
    (451.3333,-1443.3333) and (443.0000,-1421.3333) .. (443.0000,-1396.0000) ..
    controls (443.0000,-1370.0000) and (454.3333,-1349.3333) ..
    (477.0000,-1334.0000) .. controls (500.3333,-1318.6667) and
    (514.0000,-1303.3333) .. (518.0000,-1288.0000) .. controls
    (529.3333,-1240.6667) and (535.0000,-1181.6667) .. (535.0000,-1111.0000) ..
    controls (535.0000,-1043.0000) and (518.6667,-977.0000) ..
    (486.0000,-913.0000) .. controls (469.3333,-925.6667) and (458.3333,-932.0000)
    .. (453.0000,-932.0000) .. controls (448.3333,-932.0000) and
    (439.6667,-928.6667) .. (427.0000,-922.0000) .. controls (414.3333,-916.0000)
    and (405.6667,-913.0000) .. (401.0000,-913.0000) .. controls
    (397.0000,-913.0000) and (395.0000,-919.0000) .. (395.0000,-931.0000) ..
    controls (395.0000,-985.0000) and (376.3333,-1059.6667) ..
    (339.0000,-1155.0000) .. controls (337.6667,-1158.3333) and
    (325.3333,-1186.0000) .. (302.0000,-1238.0000) .. controls
    (282.0000,-1283.3333) and (272.0000,-1307.6667) .. (272.0000,-1311.0000) ..
    controls (272.0000,-1315.6667) and (273.3333,-1322.6667) ..
    (276.0000,-1332.0000) .. controls (278.6667,-1342.0000) and
    (280.0000,-1349.3333) .. (280.0000,-1354.0000) .. controls
    (280.0000,-1366.0000) and (274.0000,-1373.6667) .. (262.0000,-1377.0000) ..
    controls (256.6667,-1351.6667) and (253.6667,-1338.6667) ..
    (253.0000,-1338.0000) .. controls (247.6667,-1326.0000) and
    (237.0000,-1320.0000) .. (221.0000,-1320.0000) .. controls
    (196.3333,-1320.0000) and (184.0000,-1335.3333) .. (184.0000,-1366.0000) ..
    controls (184.0000,-1392.0000) and (192.0000,-1407.3333) ..
    (208.0000,-1412.0000) .. controls (212.0000,-1413.3333) and
    (230.6667,-1413.6667) .. (264.0000,-1413.0000) .. controls
    (246.0000,-1437.6667) and (228.6667,-1450.0000) .. (212.0000,-1450.0000) ..
    controls (158.0000,-1450.0000) and (131.0000,-1424.0000) ..
    (131.0000,-1372.0000) .. controls (131.0000,-1324.0000) and
    (159.3333,-1293.6667) .. (216.0000,-1281.0000) .. controls
    (232.0000,-1261.6667) and (252.6667,-1230.6667) .. (278.0000,-1188.0000) ..
    controls (281.3333,-1172.6667) and (287.3333,-1150.0000) ..
    (296.0000,-1120.0000) .. controls (323.3333,-1033.3333) and
    (337.0000,-986.0000) .. (337.0000,-978.0000) .. controls (337.0000,-916.6667)
    and (332.6667,-867.6667) .. (324.0000,-831.0000) .. controls
    (323.3333,-827.6667) and (320.0000,-818.0000) .. (314.0000,-802.0000) ..
    controls (308.6667,-788.6667) and (306.0000,-780.0000) .. (306.0000,-776.0000)
    .. controls (306.0000,-738.6667) and (320.6667,-714.6667) ..
    (350.0000,-704.0000) .. controls (365.3333,-698.6667) and (396.0000,-696.0000)
    .. (442.0000,-696.0000) .. controls (460.6667,-696.0000) and
    (483.0000,-703.6667) .. (509.0000,-719.0000) .. controls (509.0000,-700.3333)
    and (500.0000,-684.6667) .. (482.0000,-672.0000) .. controls
    (464.0000,-660.0000) and (445.3333,-654.0000) .. (426.0000,-654.0000) ..
    controls (407.3333,-654.0000) and (382.0000,-661.0000) .. (350.0000,-675.0000)
    .. controls (318.6667,-689.0000) and (296.6667,-696.0000) ..
    (284.0000,-696.0000) .. controls (278.6667,-687.3333) and (276.0000,-679.6667)
    .. (276.0000,-673.0000) .. controls (276.0000,-668.3333) and
    (279.6667,-660.0000) .. (287.0000,-648.0000) .. controls (295.0000,-636.0000)
    and (299.0000,-628.0000) .. (299.0000,-624.0000) .. controls
    (299.0000,-610.0000) and (288.0000,-568.3333) .. (266.0000,-499.0000) ..
    controls (240.0000,-417.0000) and (225.6667,-370.6667) .. (223.0000,-360.0000)
    .. controls (217.6667,-337.3333) and (215.0000,-303.3333) ..
    (215.0000,-258.0000) .. controls (215.0000,-112.6667) and (246.0000,2.3333) ..
    (308.0000,87.0000) .. controls (324.0000,109.0000) and (358.0000,139.0000) ..
    (410.0000,177.0000) .. controls (440.0000,199.0000) and (465.3333,213.3333) ..
    (486.0000,220.0000) .. controls (522.0000,231.3333) and (573.3333,237.0000) ..
    (640.0000,237.0000) -- (658.0000,237.0000) .. controls (691.3333,237.0000) and
    (718.0000,238.0000) .. (738.0000,240.0000) .. controls (746.0000,240.6667) and
    (760.0000,243.3333) .. (780.0000,248.0000) .. controls (797.3333,252.6667) and
    (811.3333,255.0000) .. (822.0000,255.0000) .. controls (860.0000,255.0000) and
    (917.0000,254.3333) .. (993.0000,253.0000) .. controls (1069.0000,252.3333)
    and (1126.0000,252.0000) .. (1164.0000,252.0000) .. controls
    (1224.0000,252.0000) and (1314.0000,253.6667) .. (1434.0000,257.0000) ..
    controls (1554.6667,261.0000) and (1645.0000,263.0000) .. (1705.0000,263.0000)
    .. controls (1781.6667,263.0000) and (1839.0000,259.0000) ..
    (1877.0000,251.0000) .. controls (1880.3333,247.6667) and (1881.6667,243.0000)
    .. (1881.0000,237.0000) -- cycle(253.0000,-1371.0000) -- (248.0000,-1388.0000)
    .. controls (243.3333,-1388.0000) and (237.3333,-1384.0000) ..
    (230.0000,-1376.0000) -- (230.0000,-1359.0000) .. controls
    (237.3333,-1359.0000) and (245.0000,-1363.0000) .. (253.0000,-1371.0000) --
    cycle(222.0000,-1386.0000) -- (222.0000,-1400.0000) .. controls
    (218.0000,-1400.0000) and (213.3333,-1397.0000) .. (208.0000,-1391.0000) --
    (208.0000,-1378.0000) .. controls (212.0000,-1378.0000) and
    (216.6667,-1380.6667) .. (222.0000,-1386.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F40D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-86.0000) .. controls
    (1948.0000,29.3333) and (1915.3333,120.6667) .. (1850.0000,188.0000) ..
    controls (1787.3333,252.0000) and (1728.6667,297.3333) .. (1674.0000,324.0000)
    .. controls (1644.6667,338.0000) and (1580.0000,345.0000) ..
    (1480.0000,345.0000) .. controls (1386.0000,345.0000) and (1315.3333,315.3333)
    .. (1268.0000,256.0000) .. controls (1228.0000,206.0000) and
    (1200.0000,160.3333) .. (1184.0000,119.0000) .. controls (1176.0000,97.6667)
    and (1169.3333,68.3333) .. (1164.0000,31.0000) .. controls
    (1157.3333,-14.3333) and (1152.0000,-44.3333) .. (1148.0000,-59.0000) ..
    controls (1140.0000,-88.3333) and (1122.6667,-103.0000) ..
    (1096.0000,-103.0000) .. controls (1076.6667,-103.0000) and
    (1058.6667,-79.3333) .. (1042.0000,-32.0000) .. controls (1032.6667,-8.0000)
    and (1018.6667,28.3333) .. (1000.0000,77.0000) .. controls (965.3333,173.6667)
    and (893.6667,245.3333) .. (785.0000,292.0000) .. controls (770.3333,300.0000)
    and (747.6667,310.6667) .. (717.0000,324.0000) .. controls (666.3333,340.0000)
    and (606.6667,348.0000) .. (538.0000,348.0000) .. controls (464.6667,348.0000)
    and (380.0000,321.0000) .. (284.0000,267.0000) .. controls (227.3333,235.0000)
    and (171.6667,158.0000) .. (117.0000,36.0000) .. controls (110.3333,21.3333)
    and (105.3333,3.6667) .. (102.0000,-17.0000) .. controls (98.0000,-41.0000)
    and (96.0000,-110.0000) .. (96.0000,-224.0000) .. controls (96.0000,-250.6667)
    and (101.0000,-279.3333) .. (111.0000,-310.0000) .. controls
    (175.0000,-506.0000) and (315.6667,-687.0000) .. (533.0000,-853.0000) ..
    controls (536.3333,-855.6667) and (554.0000,-876.3333) .. (586.0000,-915.0000)
    -- (586.0000,-951.0000) .. controls (572.6667,-951.0000) and
    (552.3333,-949.0000) .. (525.0000,-945.0000) .. controls (498.3333,-941.0000)
    and (478.0000,-939.0000) .. (464.0000,-939.0000) .. controls
    (402.0000,-939.0000) and (344.3333,-953.3333) .. (291.0000,-982.0000) ..
    controls (287.6667,-983.3333) and (279.3333,-990.3333) ..
    (266.0000,-1003.0000) .. controls (254.0000,-1013.6667) and
    (246.3333,-1019.0000) .. (243.0000,-1019.0000) .. controls
    (235.0000,-1019.0000) and (227.6667,-1014.3333) .. (221.0000,-1005.0000) ..
    controls (214.3333,-995.6667) and (211.0000,-987.0000) .. (211.0000,-979.0000)
    .. controls (211.0000,-955.0000) and (225.3333,-929.6667) ..
    (254.0000,-903.0000) .. controls (283.3333,-877.0000) and (298.0000,-848.0000)
    .. (298.0000,-816.0000) .. controls (298.0000,-787.3333) and
    (287.6667,-764.6667) .. (267.0000,-748.0000) .. controls (246.3333,-731.3333)
    and (221.3333,-723.0000) .. (192.0000,-723.0000) .. controls
    (175.3333,-723.0000) and (161.3333,-727.3333) .. (150.0000,-736.0000) --
    (150.0000,-753.0000) .. controls (155.3333,-761.0000) and (161.6667,-765.0000)
    .. (169.0000,-765.0000) .. controls (172.3333,-765.0000) and
    (176.3333,-763.6667) .. (181.0000,-761.0000) .. controls (186.3333,-759.0000)
    and (190.6667,-758.0000) .. (194.0000,-758.0000) .. controls
    (206.0000,-758.0000) and (219.3333,-763.0000) .. (234.0000,-773.0000) ..
    controls (248.6667,-783.6667) and (256.0000,-795.0000) .. (256.0000,-807.0000)
    .. controls (256.0000,-844.3333) and (245.6667,-864.3333) ..
    (225.0000,-867.0000) .. controls (217.6667,-863.0000) and (214.0000,-854.0000)
    .. (214.0000,-840.0000) .. controls (214.0000,-805.3333) and
    (188.3333,-788.0000) .. (137.0000,-788.0000) .. controls (99.6667,-788.0000)
    and (81.3333,-809.0000) .. (82.0000,-851.0000) -- (91.0000,-860.0000) ..
    controls (96.3333,-858.0000) and (103.3333,-851.6667) .. (112.0000,-841.0000)
    .. controls (118.6667,-833.0000) and (129.6667,-829.0000) ..
    (145.0000,-829.0000) .. controls (166.3333,-829.0000) and (177.0000,-843.6667)
    .. (177.0000,-873.0000) .. controls (177.0000,-887.0000) and
    (174.3333,-907.6667) .. (169.0000,-935.0000) .. controls (164.3333,-963.0000)
    and (162.0000,-984.0000) .. (162.0000,-998.0000) .. controls
    (162.0000,-1015.3333) and (172.0000,-1035.3333) .. (192.0000,-1058.0000) ..
    controls (189.3333,-1067.3333) and (184.0000,-1081.0000) ..
    (176.0000,-1099.0000) .. controls (156.6667,-1132.3333) and
    (147.0000,-1157.3333) .. (147.0000,-1174.0000) -- (147.0000,-1198.0000) ..
    controls (147.0000,-1236.6667) and (154.0000,-1265.6667) ..
    (168.0000,-1285.0000) .. controls (170.0000,-1287.6667) and
    (192.3333,-1309.0000) .. (235.0000,-1349.0000) .. controls
    (277.6667,-1389.0000) and (315.3333,-1418.3333) .. (348.0000,-1437.0000) ..
    controls (370.0000,-1444.3333) and (403.0000,-1456.3333) ..
    (447.0000,-1473.0000) .. controls (524.3333,-1505.6667) and
    (595.0000,-1522.0000) .. (659.0000,-1522.0000) .. controls
    (704.3333,-1522.0000) and (760.0000,-1509.0000) .. (826.0000,-1483.0000) ..
    controls (897.3333,-1455.0000) and (944.0000,-1424.6667) ..
    (966.0000,-1392.0000) .. controls (972.0000,-1372.6667) and
    (981.6667,-1343.6667) .. (995.0000,-1305.0000) .. controls
    (1019.6667,-1245.6667) and (1032.0000,-1177.3333) .. (1032.0000,-1100.0000) ..
    controls (1032.0000,-1060.0000) and (1027.6667,-1025.3333) ..
    (1019.0000,-996.0000) .. controls (1008.3333,-963.3333) and
    (997.6667,-931.0000) .. (987.0000,-899.0000) .. controls (985.6667,-887.0000)
    and (982.6667,-869.3333) .. (978.0000,-846.0000) .. controls
    (968.6667,-810.0000) and (958.3333,-782.0000) .. (947.0000,-762.0000) ..
    controls (905.0000,-689.3333) and (835.6667,-588.3333) .. (739.0000,-459.0000)
    .. controls (703.6667,-417.0000) and (668.3333,-375.0000) ..
    (633.0000,-333.0000) .. controls (591.0000,-277.6667) and (570.0000,-229.3333)
    .. (570.0000,-188.0000) .. controls (570.0000,-161.3333) and
    (586.0000,-148.0000) .. (618.0000,-148.0000) .. controls (646.6667,-148.0000)
    and (675.6667,-180.6667) .. (705.0000,-246.0000) .. controls
    (708.3333,-258.6667) and (714.3333,-277.3333) .. (723.0000,-302.0000) ..
    controls (755.6667,-386.6667) and (793.6667,-449.6667) .. (837.0000,-491.0000)
    .. controls (863.0000,-515.6667) and (897.0000,-541.0000) ..
    (939.0000,-567.0000) .. controls (989.6667,-598.3333) and
    (1027.6667,-614.0000) .. (1053.0000,-614.0000) .. controls
    (1049.6667,-614.0000) and (1058.3333,-611.6667) .. (1079.0000,-607.0000) ..
    controls (1079.0000,-607.0000) and (1097.0000,-607.0000) ..
    (1133.0000,-607.0000) .. controls (1180.3333,-607.0000) and
    (1233.3333,-592.3333) .. (1292.0000,-563.0000) .. controls
    (1366.6667,-526.3333) and (1422.0000,-478.6667) .. (1458.0000,-420.0000) ..
    controls (1475.3333,-392.6667) and (1488.0000,-343.3333) ..
    (1496.0000,-272.0000) .. controls (1496.6667,-246.0000) and
    (1501.6667,-206.6667) .. (1511.0000,-154.0000) .. controls
    (1517.6667,-121.3333) and (1524.6667,-89.0000) .. (1532.0000,-57.0000) ..
    controls (1544.0000,-14.3333) and (1564.0000,7.0000) .. (1592.0000,7.0000) ..
    controls (1621.3333,7.0000) and (1647.3333,-21.6667) .. (1670.0000,-79.0000)
    .. controls (1688.6667,-127.0000) and (1698.0000,-169.0000) ..
    (1698.0000,-205.0000) .. controls (1698.0000,-223.0000) and
    (1691.3333,-259.0000) .. (1678.0000,-313.0000) .. controls
    (1676.0000,-322.3333) and (1668.3333,-341.6667) .. (1655.0000,-371.0000) ..
    controls (1645.6667,-392.3333) and (1641.0000,-413.3333) ..
    (1641.0000,-434.0000) .. controls (1641.0000,-448.0000) and
    (1646.6667,-462.3333) .. (1658.0000,-477.0000) .. controls
    (1670.0000,-492.3333) and (1682.6667,-500.0000) .. (1696.0000,-500.0000) ..
    controls (1711.3333,-500.0000) and (1732.0000,-493.3333) ..
    (1758.0000,-480.0000) .. controls (1788.0000,-464.6667) and
    (1819.6667,-435.3333) .. (1853.0000,-392.0000) .. controls
    (1883.6667,-352.6667) and (1906.0000,-315.3333) .. (1920.0000,-280.0000) ..
    controls (1938.6667,-232.0000) and (1948.0000,-167.3333) ..
    (1948.0000,-86.0000) -- cycle(960.0000,-1144.0000) -- (960.0000,-1199.0000) ..
    controls (960.0000,-1207.6667) and (949.3333,-1251.0000) ..
    (928.0000,-1329.0000) .. controls (916.6667,-1289.0000) and
    (899.6667,-1228.6667) .. (877.0000,-1148.0000) .. controls
    (899.6667,-1137.3333) and (916.0000,-1132.0000) .. (926.0000,-1132.0000) ..
    controls (926.0000,-1132.0000) and (937.3333,-1136.0000) ..
    (960.0000,-1144.0000) -- cycle(1796.0000,-118.0000) -- (1796.0000,-223.0000)
    .. controls (1796.0000,-234.3333) and (1790.3333,-251.3333) ..
    (1779.0000,-274.0000) .. controls (1767.6667,-296.6667) and
    (1757.3333,-310.0000) .. (1748.0000,-314.0000) -- (1774.0000,-207.0000) ..
    controls (1772.0000,-189.6667) and (1768.3333,-164.0000) ..
    (1763.0000,-130.0000) .. controls (1774.3333,-124.0000) and
    (1785.3333,-120.0000) .. (1796.0000,-118.0000) -- cycle(1789.0000,-66.0000) ..
    controls (1787.6667,-69.3333) and (1786.0000,-75.0000) .. (1784.0000,-83.0000)
    .. controls (1778.0000,-84.3333) and (1768.6667,-85.6667) ..
    (1756.0000,-87.0000) .. controls (1751.3333,-77.6667) and (1748.6667,-68.0000)
    .. (1748.0000,-58.0000) -- (1780.0000,-58.0000) -- (1789.0000,-66.0000) --
    cycle(1391.0000,-369.0000) .. controls (1369.0000,-395.0000) and
    (1347.0000,-417.3333) .. (1325.0000,-436.0000) .. controls
    (1323.6667,-429.3333) and (1317.0000,-404.3333) .. (1305.0000,-361.0000) --
    (1370.0000,-361.0000) .. controls (1362.6667,-361.0000) and
    (1369.6667,-363.6667) .. (1391.0000,-369.0000) -- cycle(925.0000,-939.0000) ..
    controls (857.6667,-889.6667) and (824.0000,-857.0000) .. (824.0000,-841.0000)
    .. controls (824.0000,-833.6667) and (830.3333,-824.6667) ..
    (843.0000,-814.0000) .. controls (856.3333,-804.0000) and (867.3333,-798.0000)
    .. (876.0000,-796.0000) .. controls (880.6667,-807.3333) and
    (897.0000,-855.0000) .. (925.0000,-939.0000) -- cycle(1773.0000,-22.0000) ..
    controls (1769.0000,-22.0000) and (1763.3333,-22.6667) .. (1756.0000,-24.0000)
    .. controls (1748.6667,-26.0000) and (1743.0000,-27.0000) ..
    (1739.0000,-27.0000) .. controls (1734.3333,-27.0000) and (1723.0000,-15.6667)
    .. (1705.0000,7.0000) .. controls (1687.0000,30.3333) and (1676.3333,45.6667)
    .. (1673.0000,53.0000) .. controls (1673.0000,67.0000) and (1671.3333,88.0000)
    .. (1668.0000,116.0000) -- (1670.0000,116.0000) .. controls
    (1690.0000,116.0000) and (1715.0000,92.0000) .. (1745.0000,44.0000) ..
    controls (1750.3333,28.6667) and (1759.6667,6.6667) .. (1773.0000,-22.0000) --
    cycle(1293.0000,-461.0000) .. controls (1270.3333,-492.3333) and
    (1219.0000,-518.0000) .. (1139.0000,-538.0000) .. controls
    (1139.0000,-524.6667) and (1128.6667,-493.3333) .. (1108.0000,-444.0000) --
    (1135.0000,-445.0000) .. controls (1189.0000,-447.0000) and
    (1235.0000,-432.6667) .. (1273.0000,-402.0000) -- (1293.0000,-461.0000) --
    cycle(1448.0000,-149.0000) .. controls (1438.6667,-267.0000) and
    (1425.0000,-326.0000) .. (1407.0000,-326.0000) .. controls
    (1398.3333,-326.0000) and (1386.0000,-324.0000) .. (1370.0000,-320.0000) ..
    controls (1354.6667,-316.0000) and (1343.0000,-314.0000) ..
    (1335.0000,-314.0000) -- (1335.0000,-301.0000) .. controls
    (1354.3333,-256.3333) and (1367.3333,-189.0000) .. (1374.0000,-99.0000) ..
    controls (1389.3333,-111.6667) and (1414.0000,-128.3333) ..
    (1448.0000,-149.0000) -- cycle(1100.0000,-541.0000) -- (1072.0000,-541.0000)
    .. controls (1066.0000,-541.0000) and (1051.6667,-535.6667) ..
    (1029.0000,-525.0000) .. controls (1007.0000,-514.3333) and
    (994.0000,-506.6667) .. (990.0000,-502.0000) .. controls (1006.0000,-476.0000)
    and (1028.3333,-460.3333) .. (1057.0000,-455.0000) .. controls
    (1074.3333,-485.0000) and (1088.6667,-513.6667) .. (1100.0000,-541.0000) --
    cycle(1625.0000,83.0000) .. controls (1611.6667,85.6667) and
    (1599.6667,87.0000) .. (1589.0000,87.0000) .. controls (1591.6667,93.0000) and
    (1596.6667,101.3333) .. (1604.0000,112.0000) -- (1622.0000,112.0000) ..
    controls (1622.0000,108.6667) and (1622.3333,103.6667) .. (1623.0000,97.0000)
    .. controls (1624.3333,91.0000) and (1625.0000,86.3333) .. (1625.0000,83.0000)
    -- cycle(1462.0000,-28.0000) .. controls (1460.6667,-44.6667) and
    (1457.0000,-69.6667) .. (1451.0000,-103.0000) .. controls (1439.0000,-95.0000)
    and (1427.0000,-86.6667) .. (1415.0000,-78.0000) .. controls
    (1399.0000,-66.6667) and (1391.0000,-56.0000) .. (1391.0000,-46.0000) ..
    controls (1391.0000,-33.3333) and (1398.0000,-27.0000) .. (1412.0000,-27.0000)
    -- (1418.0000,-27.0000) .. controls (1430.6667,-31.0000) and
    (1440.6667,-33.6667) .. (1448.0000,-35.0000) .. controls (1453.3333,-35.0000)
    and (1458.0000,-32.6667) .. (1462.0000,-28.0000) -- cycle(967.0000,-1073.0000)
    -- (967.0000,-1098.0000) .. controls (958.3333,-1095.3333) and
    (945.3333,-1094.0000) .. (928.0000,-1094.0000) .. controls
    (870.6667,-1094.0000) and (842.0000,-1107.6667) .. (842.0000,-1135.0000) ..
    controls (842.0000,-1161.6667) and (851.0000,-1199.3333) ..
    (869.0000,-1248.0000) .. controls (887.0000,-1296.6667) and
    (896.0000,-1334.0000) .. (896.0000,-1360.0000) .. controls
    (896.0000,-1375.3333) and (886.6667,-1388.3333) .. (868.0000,-1399.0000) ..
    controls (813.3333,-1431.0000) and (770.3333,-1450.0000) ..
    (739.0000,-1456.0000) .. controls (728.3333,-1458.0000) and
    (703.0000,-1459.0000) .. (663.0000,-1459.0000) .. controls
    (602.3333,-1459.0000) and (555.3333,-1453.0000) .. (522.0000,-1441.0000) ..
    controls (494.0000,-1432.3333) and (453.6667,-1416.0000) ..
    (401.0000,-1392.0000) .. controls (375.6667,-1370.6667) and
    (337.6667,-1338.3333) .. (287.0000,-1295.0000) .. controls
    (236.3333,-1252.3333) and (211.0000,-1223.3333) .. (211.0000,-1208.0000) ..
    controls (211.0000,-1184.6667) and (214.0000,-1166.0000) ..
    (220.0000,-1152.0000) .. controls (234.0000,-1118.6667) and
    (291.0000,-1102.0000) .. (391.0000,-1102.0000) .. controls
    (423.6667,-1102.0000) and (460.3333,-1107.3333) .. (501.0000,-1118.0000) ..
    controls (536.3333,-1127.3333) and (556.3333,-1132.0000) ..
    (561.0000,-1132.0000) .. controls (644.3333,-1132.0000) and
    (700.6667,-1119.0000) .. (730.0000,-1093.0000) .. controls
    (770.0000,-1057.6667) and (790.0000,-1013.3333) .. (790.0000,-960.0000) ..
    controls (790.0000,-926.6667) and (774.3333,-871.3333) .. (743.0000,-794.0000)
    .. controls (719.0000,-734.6667) and (670.0000,-658.0000) ..
    (596.0000,-564.0000) .. controls (589.3333,-557.3333) and (580.0000,-547.0000)
    .. (568.0000,-533.0000) .. controls (550.0000,-507.6667) and
    (513.3333,-441.3333) .. (458.0000,-334.0000) .. controls (488.6667,-362.0000)
    and (519.3333,-379.0000) .. (550.0000,-385.0000) .. controls
    (558.6667,-385.6667) and (570.3333,-388.0000) .. (585.0000,-392.0000) ..
    controls (606.3333,-419.3333) and (633.0000,-453.6667) .. (665.0000,-495.0000)
    .. controls (637.0000,-523.6667) and (623.0000,-544.3333) ..
    (623.0000,-557.0000) .. controls (623.0000,-612.3333) and (663.6667,-640.0000)
    .. (745.0000,-640.0000) .. controls (754.3333,-640.0000) and
    (763.3333,-639.3333) .. (772.0000,-638.0000) .. controls (822.0000,-713.3333)
    and (847.0000,-751.3333) .. (847.0000,-752.0000) .. controls
    (847.0000,-756.0000) and (837.0000,-766.6667) .. (817.0000,-784.0000) ..
    controls (797.6667,-802.0000) and (788.0000,-813.6667) .. (788.0000,-819.0000)
    .. controls (788.0000,-873.6667) and (822.3333,-921.0000) ..
    (891.0000,-961.0000) .. controls (907.6667,-967.6667) and (927.6667,-978.3333)
    .. (951.0000,-993.0000) .. controls (961.6667,-1007.0000) and
    (967.0000,-1033.6667) .. (967.0000,-1073.0000) -- cycle(1877.0000,-85.0000) ..
    controls (1877.0000,-187.0000) and (1859.6667,-267.0000) ..
    (1825.0000,-325.0000) .. controls (1817.6667,-337.0000) and
    (1800.6667,-357.0000) .. (1774.0000,-385.0000) .. controls
    (1744.6667,-416.3333) and (1726.0000,-432.0000) .. (1718.0000,-432.0000) --
    (1706.0000,-432.0000) .. controls (1712.6667,-410.6667) and
    (1727.0000,-386.6667) .. (1749.0000,-360.0000) .. controls
    (1773.0000,-330.0000) and (1788.3333,-307.6667) .. (1795.0000,-293.0000) ..
    controls (1816.3333,-245.6667) and (1827.0000,-210.6667) ..
    (1827.0000,-188.0000) .. controls (1827.0000,-22.6667) and (1778.0000,90.0000)
    .. (1680.0000,150.0000) .. controls (1650.6667,168.0000) and
    (1606.3333,177.0000) .. (1547.0000,177.0000) .. controls (1531.0000,177.0000)
    and (1505.3333,171.6667) .. (1470.0000,161.0000) .. controls
    (1418.0000,145.6667) and (1380.6667,104.6667) .. (1358.0000,38.0000) ..
    controls (1356.6667,34.0000) and (1353.3333,10.3333) .. (1348.0000,-33.0000)
    .. controls (1336.0000,-130.3333) and (1330.0000,-179.6667) ..
    (1330.0000,-181.0000) .. controls (1320.6667,-245.0000) and
    (1309.0000,-291.6667) .. (1295.0000,-321.0000) .. controls
    (1276.3333,-361.6667) and (1242.6667,-389.3333) .. (1194.0000,-404.0000) ..
    controls (1187.3333,-406.0000) and (1179.3333,-407.0000) ..
    (1170.0000,-407.0000) .. controls (1112.6667,-407.0000) and
    (1068.0000,-401.3333) .. (1036.0000,-390.0000) .. controls
    (996.6667,-376.6667) and (959.3333,-350.0000) .. (924.0000,-310.0000) ..
    controls (918.0000,-295.3333) and (904.0000,-276.3333) .. (882.0000,-253.0000)
    -- (879.0000,-219.0000) .. controls (867.6667,-208.3333) and
    (848.0000,-176.0000) .. (820.0000,-122.0000) .. controls (762.6667,-10.6667)
    and (687.6667,45.0000) .. (595.0000,45.0000) .. controls (546.3333,45.0000)
    and (500.0000,22.0000) .. (456.0000,-24.0000) .. controls (412.6667,-70.0000)
    and (391.0000,-117.6667) .. (391.0000,-167.0000) .. controls
    (391.0000,-249.0000) and (396.6667,-302.3333) .. (408.0000,-327.0000) ..
    controls (428.6667,-371.6667) and (486.6667,-466.3333) .. (582.0000,-611.0000)
    .. controls (615.3333,-649.0000) and (657.6667,-709.6667) ..
    (709.0000,-793.0000) .. controls (737.6667,-862.3333) and (752.0000,-918.6667)
    .. (752.0000,-962.0000) .. controls (752.0000,-1032.0000) and
    (718.6667,-1074.3333) .. (652.0000,-1089.0000) .. controls
    (613.3333,-1097.6667) and (588.0000,-1102.0000) .. (576.0000,-1102.0000) ..
    controls (553.3333,-1102.0000) and (520.0000,-1095.6667) ..
    (476.0000,-1083.0000) .. controls (432.6667,-1070.3333) and
    (399.6667,-1064.0000) .. (377.0000,-1064.0000) .. controls
    (369.6667,-1064.0000) and (337.3333,-1067.6667) .. (280.0000,-1075.0000) ..
    controls (282.0000,-1057.0000) and (298.6667,-1041.3333) ..
    (330.0000,-1028.0000) .. controls (357.3333,-1016.6667) and
    (381.6667,-1011.0000) .. (403.0000,-1011.0000) .. controls
    (461.0000,-1011.0000) and (503.6667,-1013.3333) .. (531.0000,-1018.0000) ..
    controls (577.6667,-1026.0000) and (596.3333,-1030.0000) ..
    (587.0000,-1030.0000) .. controls (649.0000,-1030.0000) and
    (680.0000,-996.0000) .. (680.0000,-928.0000) .. controls (680.0000,-901.3333)
    and (663.3333,-868.3333) .. (630.0000,-829.0000) .. controls
    (630.0000,-829.0000) and (591.3333,-794.3333) .. (514.0000,-725.0000) ..
    controls (484.0000,-698.3333) and (454.0000,-671.3333) .. (424.0000,-644.0000)
    .. controls (390.0000,-612.0000) and (363.6667,-581.3333) ..
    (345.0000,-552.0000) .. controls (321.6667,-522.0000) and (291.3333,-474.0000)
    .. (254.0000,-408.0000) .. controls (246.6667,-388.0000) and
    (235.0000,-358.0000) .. (219.0000,-318.0000) .. controls (195.6667,-264.0000)
    and (184.0000,-227.3333) .. (184.0000,-208.0000) -- (184.0000,-106.0000) ..
    controls (184.0000,-57.3333) and (205.3333,6.3333) .. (248.0000,85.0000) ..
    controls (262.0000,111.0000) and (271.3333,127.6667) .. (276.0000,135.0000) ..
    controls (288.6667,154.3333) and (301.3333,168.0000) .. (314.0000,176.0000) ..
    controls (399.3333,230.0000) and (484.6667,257.0000) .. (570.0000,257.0000) ..
    controls (588.6667,257.0000) and (637.6667,243.3333) .. (717.0000,216.0000) ..
    controls (788.3333,191.3333) and (838.6667,158.0000) .. (868.0000,116.0000) ..
    controls (888.0000,87.3333) and (913.0000,38.0000) .. (943.0000,-32.0000) ..
    controls (959.0000,-73.3333) and (982.0000,-119.3333) .. (1012.0000,-170.0000)
    .. controls (1035.3333,-186.6667) and (1058.0000,-195.0000) ..
    (1080.0000,-195.0000) .. controls (1108.6667,-195.0000) and
    (1128.0000,-193.0000) .. (1138.0000,-189.0000) .. controls
    (1148.0000,-185.6667) and (1163.0000,-174.3333) .. (1183.0000,-155.0000) ..
    controls (1203.6667,-135.6667) and (1216.0000,-121.3333) ..
    (1220.0000,-112.0000) .. controls (1228.6667,-90.6667) and
    (1237.3333,-57.6667) .. (1246.0000,-13.0000) .. controls (1254.6667,31.6667)
    and (1263.0000,64.3333) .. (1271.0000,85.0000) .. controls
    (1283.6667,117.0000) and (1302.6667,150.0000) .. (1328.0000,184.0000) ..
    controls (1363.3333,230.6667) and (1432.3333,254.0000) .. (1535.0000,254.0000)
    .. controls (1579.6667,254.0000) and (1608.3333,252.0000) ..
    (1621.0000,248.0000) .. controls (1675.6667,230.6667) and (1729.0000,195.0000)
    .. (1781.0000,141.0000) .. controls (1835.6667,84.3333) and
    (1866.6667,29.0000) .. (1874.0000,-25.0000) .. controls (1876.0000,-39.6667)
    and (1877.0000,-59.6667) .. (1877.0000,-85.0000) -- cycle(1569.0000,135.0000)
    .. controls (1563.0000,120.3333) and (1552.3333,99.6667) ..
    (1537.0000,73.0000) .. controls (1521.6667,57.0000) and (1499.3333,32.3333) ..
    (1470.0000,-1.0000) .. controls (1438.0000,9.6667) and (1413.0000,15.0000) ..
    (1395.0000,15.0000) .. controls (1399.6667,29.6667) and (1409.0000,50.6667) ..
    (1423.0000,78.0000) .. controls (1451.0000,118.6667) and (1490.6667,138.0000)
    .. (1542.0000,136.0000) -- (1569.0000,135.0000) -- cycle(1024.0000,-422.0000)
    .. controls (1022.0000,-423.3333) and (1010.0000,-434.3333) ..
    (988.0000,-455.0000) .. controls (969.3333,-472.3333) and (958.6667,-481.0000)
    .. (956.0000,-481.0000) .. controls (943.3333,-481.0000) and
    (922.3333,-464.6667) .. (893.0000,-432.0000) .. controls (864.3333,-400.0000)
    and (850.0000,-377.3333) .. (850.0000,-364.0000) .. controls
    (850.0000,-376.6667) and (855.6667,-357.6667) .. (867.0000,-307.0000) ..
    controls (899.6667,-345.6667) and (917.3333,-366.0000) .. (920.0000,-368.0000)
    .. controls (937.3333,-385.3333) and (960.3333,-400.0000) ..
    (989.0000,-412.0000) .. controls (997.0000,-414.0000) and
    (1008.6667,-417.3333) .. (1024.0000,-422.0000) -- cycle(748.0000,-613.0000) ..
    controls (706.6667,-600.3333) and (676.3333,-585.0000) .. (657.0000,-567.0000)
    .. controls (668.3333,-545.6667) and (680.6667,-533.6667) ..
    (694.0000,-531.0000) .. controls (709.3333,-549.0000) and (727.3333,-576.3333)
    .. (748.0000,-613.0000) -- cycle(843.0000,-244.0000) .. controls
    (841.0000,-254.6667) and (834.0000,-278.3333) .. (822.0000,-315.0000) ..
    controls (812.0000,-300.3333) and (799.0000,-274.0000) .. (783.0000,-236.0000)
    .. controls (785.6667,-236.0000) and (789.6667,-234.6667) ..
    (795.0000,-232.0000) .. controls (801.0000,-229.3333) and (805.6667,-228.0000)
    .. (809.0000,-228.0000) .. controls (815.6667,-228.0000) and
    (827.0000,-233.3333) .. (843.0000,-244.0000) -- cycle(813.0000,-188.0000) ..
    controls (813.0000,-192.0000) and (796.6667,-196.3333) .. (764.0000,-201.0000)
    .. controls (749.3333,-171.6667) and (736.0000,-148.6667) ..
    (724.0000,-132.0000) .. controls (712.6667,-122.0000) and (697.3333,-105.6667)
    .. (678.0000,-83.0000) .. controls (675.3333,-67.0000) and (661.0000,-39.6667)
    .. (635.0000,-1.0000) -- (652.0000,-1.0000) .. controls (660.6667,-5.0000) and
    (673.3333,-11.6667) .. (690.0000,-21.0000) .. controls (704.6667,-29.6667) and
    (728.6667,-56.0000) .. (762.0000,-100.0000) .. controls (796.0000,-144.6667)
    and (813.0000,-174.0000) .. (813.0000,-188.0000) -- cycle(544.0000,-341.0000)
    -- (530.0000,-341.0000) .. controls (498.6667,-318.3333) and
    (483.0000,-303.3333) .. (483.0000,-296.0000) .. controls (483.0000,-286.0000)
    and (492.6667,-277.3333) .. (512.0000,-270.0000) .. controls
    (516.0000,-282.0000) and (526.6667,-305.6667) .. (544.0000,-341.0000) --
    cycle(627.0000,-68.0000) .. controls (622.3333,-68.0000) and
    (615.6667,-68.6667) .. (607.0000,-70.0000) .. controls (599.0000,-71.3333) and
    (592.6667,-72.0000) .. (588.0000,-72.0000) .. controls (582.0000,-72.0000) and
    (577.3333,-70.6667) .. (574.0000,-68.0000) -- (574.0000,-16.0000) --
    (580.0000,-16.0000) .. controls (590.6667,-16.0000) and (606.3333,-33.3333) ..
    (627.0000,-68.0000) -- cycle(536.0000,-8.0000) -- (536.0000,-101.0000) ..
    controls (536.0000,-103.6667) and (530.6667,-112.3333) .. (520.0000,-127.0000)
    .. controls (510.0000,-142.3333) and (504.3333,-152.6667) ..
    (503.0000,-158.0000) .. controls (503.0000,-172.6667) and (502.3333,-194.3333)
    .. (501.0000,-223.0000) .. controls (487.6667,-231.6667) and
    (474.0000,-240.6667) .. (460.0000,-250.0000) .. controls (446.6667,-260.0000)
    and (440.0000,-274.0000) .. (440.0000,-292.0000) .. controls
    (431.3333,-257.3333) and (427.0000,-226.3333) .. (427.0000,-199.0000) ..
    controls (427.0000,-133.0000) and (451.0000,-76.3333) .. (499.0000,-29.0000)
    .. controls (507.6667,-25.0000) and (520.0000,-18.0000) .. (536.0000,-8.0000)
    -- cycle(790.0000,-1368.0000) .. controls (787.3333,-1364.6667) and
    (782.3333,-1363.0000) .. (775.0000,-1363.0000) .. controls
    (770.3333,-1363.0000) and (759.0000,-1367.3333) .. (741.0000,-1376.0000) ..
    controls (723.6667,-1384.6667) and (712.6667,-1389.0000) ..
    (708.0000,-1389.0000) .. controls (704.0000,-1389.0000) and
    (698.6667,-1387.6667) .. (692.0000,-1385.0000) .. controls
    (685.3333,-1383.0000) and (680.0000,-1382.0000) .. (676.0000,-1382.0000) ..
    controls (671.3333,-1382.0000) and (665.0000,-1386.3333) ..
    (657.0000,-1395.0000) .. controls (663.6667,-1414.3333) and
    (680.3333,-1424.0000) .. (707.0000,-1424.0000) .. controls
    (747.6667,-1424.0000) and (775.3333,-1405.3333) .. (790.0000,-1368.0000) --
    cycle(763.0000,-1231.0000) .. controls (763.0000,-1207.6667) and
    (755.3333,-1187.6667) .. (740.0000,-1171.0000) .. controls
    (724.6667,-1155.0000) and (705.3333,-1147.0000) .. (682.0000,-1147.0000) ..
    controls (632.6667,-1147.0000) and (608.6667,-1175.3333) ..
    (610.0000,-1232.0000) -- (611.0000,-1272.0000) .. controls
    (611.6667,-1288.0000) and (620.6667,-1302.6667) .. (638.0000,-1316.0000) ..
    controls (655.3333,-1329.3333) and (672.0000,-1336.0000) ..
    (688.0000,-1336.0000) .. controls (738.0000,-1336.0000) and
    (763.0000,-1301.0000) .. (763.0000,-1231.0000) -- cycle(396.0000,-1208.0000)
    .. controls (376.0000,-1195.3333) and (362.6667,-1189.0000) ..
    (356.0000,-1189.0000) -- (321.0000,-1189.0000) -- (321.0000,-1222.0000) ..
    controls (336.3333,-1226.0000) and (359.6667,-1231.3333) ..
    (391.0000,-1238.0000) -- (396.0000,-1233.0000) -- (396.0000,-1208.0000) --
    cycle(680.0000,-1291.0000) -- (659.0000,-1291.0000) .. controls
    (650.3333,-1283.0000) and (646.0000,-1277.3333) .. (646.0000,-1274.0000) ..
    controls (646.0000,-1271.3333) and (646.6667,-1267.3333) ..
    (648.0000,-1262.0000) .. controls (649.3333,-1256.6667) and
    (650.0000,-1252.6667) .. (650.0000,-1250.0000) .. controls
    (652.0000,-1250.0000) and (655.0000,-1249.6667) .. (659.0000,-1249.0000) ..
    controls (663.0000,-1248.3333) and (666.0000,-1248.0000) ..
    (668.0000,-1248.0000) .. controls (670.0000,-1248.0000) and
    (672.6667,-1248.6667) .. (676.0000,-1250.0000) .. controls
    (676.0000,-1254.6667) and (676.6667,-1261.3333) .. (678.0000,-1270.0000) ..
    controls (679.3333,-1279.3333) and (680.0000,-1286.3333) ..
    (680.0000,-1291.0000) -- cycle(744.0000,-1229.0000) .. controls
    (744.0000,-1237.0000) and (741.3333,-1243.6667) .. (736.0000,-1249.0000) --
    (719.0000,-1249.0000) .. controls (717.6667,-1245.0000) and
    (713.3333,-1237.0000) .. (706.0000,-1225.0000) .. controls
    (698.6667,-1213.0000) and (695.0000,-1205.3333) .. (695.0000,-1202.0000) ..
    controls (695.0000,-1187.3333) and (702.0000,-1178.0000) ..
    (716.0000,-1174.0000) .. controls (734.6667,-1190.0000) and
    (744.0000,-1208.3333) .. (744.0000,-1229.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F40E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1682.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2309.0000,-63.0000) .. controls
    (2309.0000,-51.0000) and (2293.6667,-39.0000) .. (2263.0000,-27.0000) ..
    controls (2237.0000,-17.0000) and (2216.3333,-12.0000) .. (2201.0000,-12.0000)
    .. controls (2181.6667,-12.0000) and (2165.0000,-29.0000) ..
    (2151.0000,-63.0000) -- (2144.0000,-66.0000) .. controls (2142.6667,-74.0000)
    and (2139.3333,-79.3333) .. (2134.0000,-82.0000) .. controls
    (2124.0000,-86.6667) and (2118.3333,-89.6667) .. (2117.0000,-91.0000) ..
    controls (2100.3333,-116.3333) and (2071.3333,-151.0000) ..
    (2030.0000,-195.0000) .. controls (2028.6667,-196.3333) and
    (1988.6667,-222.0000) .. (1910.0000,-272.0000) .. controls
    (1905.3333,-212.0000) and (1881.0000,-179.0000) .. (1837.0000,-173.0000) ..
    controls (1791.0000,-126.3333) and (1751.6667,-97.3333) ..
    (1719.0000,-86.0000) .. controls (1702.3333,-102.0000) and
    (1694.0000,-122.3333) .. (1694.0000,-147.0000) .. controls
    (1694.0000,-187.6667) and (1698.6667,-213.0000) .. (1708.0000,-223.0000) ..
    controls (1728.0000,-245.0000) and (1755.0000,-256.0000) ..
    (1789.0000,-256.0000) .. controls (1798.3333,-256.0000) and
    (1808.0000,-278.6667) .. (1818.0000,-324.0000) -- (1704.0000,-372.0000) ..
    controls (1654.0000,-360.6667) and (1618.6667,-355.0000) ..
    (1598.0000,-355.0000) .. controls (1592.6667,-355.0000) and
    (1585.3333,-356.0000) .. (1576.0000,-358.0000) .. controls
    (1566.6667,-360.6667) and (1559.3333,-362.0000) .. (1554.0000,-362.0000) ..
    controls (1563.3333,-362.0000) and (1536.3333,-354.0000) ..
    (1473.0000,-338.0000) .. controls (1407.0000,-321.3333) and
    (1344.3333,-313.0000) .. (1285.0000,-313.0000) .. controls
    (1213.6667,-313.0000) and (1154.6667,-323.3333) .. (1108.0000,-344.0000) ..
    controls (1100.6667,-342.6667) and (1087.3333,-339.3333) ..
    (1068.0000,-334.0000) .. controls (1041.3333,-251.3333) and
    (1028.0000,-178.0000) .. (1028.0000,-114.0000) .. controls
    (1028.0000,-82.0000) and (1035.6667,-53.0000) .. (1051.0000,-27.0000) ..
    controls (1057.0000,-16.3333) and (1075.3333,7.6667) .. (1106.0000,45.0000) ..
    controls (1166.6667,119.0000) and (1197.0000,159.0000) .. (1197.0000,165.0000)
    .. controls (1197.0000,174.3333) and (1182.6667,183.3333) ..
    (1154.0000,192.0000) .. controls (1130.0000,198.6667) and (1111.3333,202.0000)
    .. (1098.0000,202.0000) .. controls (1088.6667,202.0000) and
    (1080.0000,197.3333) .. (1072.0000,188.0000) .. controls (1068.0000,161.3333)
    and (1024.6667,102.6667) .. (942.0000,12.0000) .. controls (913.3333,-19.3333)
    and (897.0000,-38.0000) .. (893.0000,-44.0000) .. controls (880.3333,-63.3333)
    and (874.0000,-87.0000) .. (874.0000,-115.0000) .. controls
    (874.0000,-121.6667) and (875.0000,-132.0000) .. (877.0000,-146.0000) ..
    controls (879.6667,-160.0000) and (881.0000,-170.3333) .. (881.0000,-177.0000)
    -- (881.0000,-210.0000) .. controls (847.6667,-188.6667) and
    (814.3333,-167.3333) .. (781.0000,-146.0000) .. controls (741.0000,-118.6667)
    and (712.3333,-92.3333) .. (695.0000,-67.0000) .. controls (678.3333,-42.3333)
    and (670.0000,1.0000) .. (670.0000,63.0000) .. controls (670.0000,71.6667) and
    (675.0000,83.3333) .. (685.0000,98.0000) .. controls (695.6667,113.3333) and
    (701.0000,126.0000) .. (701.0000,136.0000) .. controls (701.0000,146.0000) and
    (685.0000,154.3333) .. (653.0000,161.0000) .. controls (628.3333,167.0000) and
    (607.6667,170.0000) .. (591.0000,170.0000) .. controls (567.6667,154.6667) and
    (556.0000,126.3333) .. (556.0000,85.0000) .. controls (556.0000,91.0000) and
    (569.0000,46.6667) .. (595.0000,-48.0000) .. controls (597.0000,-55.3333) and
    (605.0000,-99.0000) .. (619.0000,-179.0000) .. controls (625.0000,-215.0000)
    and (635.6667,-240.0000) .. (651.0000,-254.0000) .. controls
    (655.0000,-258.0000) and (666.3333,-263.3333) .. (685.0000,-270.0000) ..
    controls (695.0000,-274.0000) and (713.0000,-285.3333) .. (739.0000,-304.0000)
    .. controls (765.6667,-322.6667) and (779.0000,-335.3333) ..
    (779.0000,-342.0000) .. controls (779.0000,-350.0000) and (777.0000,-362.0000)
    .. (773.0000,-378.0000) .. controls (769.6667,-394.0000) and
    (768.0000,-406.3333) .. (768.0000,-415.0000) .. controls (768.0000,-417.0000)
    and (768.3333,-420.3333) .. (769.0000,-425.0000) .. controls
    (769.0000,-429.6667) and (769.0000,-433.0000) .. (769.0000,-435.0000) ..
    controls (769.0000,-438.3333) and (762.3333,-452.6667) .. (749.0000,-478.0000)
    .. controls (734.3333,-506.0000) and (720.3333,-541.6667) ..
    (707.0000,-585.0000) .. controls (691.0000,-570.3333) and (669.0000,-538.6667)
    .. (641.0000,-490.0000) .. controls (617.6667,-449.3333) and
    (590.0000,-420.3333) .. (558.0000,-403.0000) .. controls (549.3333,-399.0000)
    and (536.3333,-392.6667) .. (519.0000,-384.0000) -- (515.0000,-377.0000) ..
    controls (490.3333,-367.6667) and (463.6667,-349.0000) .. (435.0000,-321.0000)
    .. controls (412.3333,-297.0000) and (389.3333,-273.3333) ..
    (366.0000,-250.0000) .. controls (334.6667,-220.6667) and (298.0000,-196.3333)
    .. (256.0000,-177.0000) .. controls (233.3333,-171.6667) and
    (199.6667,-161.6667) .. (155.0000,-147.0000) .. controls (145.6667,-143.0000)
    and (140.0000,-141.0000) .. (138.0000,-141.0000) .. controls
    (121.3333,-141.0000) and (105.6667,-150.3333) .. (91.0000,-169.0000) --
    (87.0000,-169.0000) .. controls (77.6667,-178.3333) and (73.0000,-190.3333) ..
    (73.0000,-205.0000) .. controls (73.0000,-210.3333) and (74.0000,-215.6667) ..
    (76.0000,-221.0000) -- (64.0000,-240.0000) .. controls (104.0000,-284.6667)
    and (158.6667,-312.0000) .. (228.0000,-322.0000) .. controls
    (298.0000,-332.6667) and (347.6667,-355.3333) .. (377.0000,-390.0000) ..
    controls (338.3333,-394.0000) and (298.6667,-404.3333) .. (258.0000,-421.0000)
    -- (258.0000,-437.0000) .. controls (234.6667,-445.0000) and
    (215.0000,-456.0000) .. (199.0000,-470.0000) -- (208.0000,-500.0000) ..
    controls (220.6667,-498.6667) and (233.0000,-496.3333) .. (245.0000,-493.0000)
    -- (240.0000,-520.0000) -- (407.0000,-467.0000) .. controls
    (437.0000,-535.0000) and (491.3333,-594.3333) .. (570.0000,-645.0000) ..
    controls (660.0000,-702.3333) and (733.3333,-731.3333) .. (790.0000,-732.0000)
    .. controls (831.3333,-771.3333) and (932.6667,-791.0000) ..
    (1094.0000,-791.0000) -- (1150.0000,-791.0000) .. controls
    (1159.3333,-791.0000) and (1173.3333,-789.3333) .. (1192.0000,-786.0000) ..
    controls (1211.3333,-783.3333) and (1225.6667,-782.0000) ..
    (1235.0000,-782.0000) .. controls (1241.0000,-782.0000) and
    (1249.3333,-782.3333) .. (1260.0000,-783.0000) .. controls
    (1270.6667,-784.3333) and (1278.0000,-785.0000) .. (1282.0000,-785.0000) ..
    controls (1289.3333,-789.6667) and (1305.0000,-797.3333) ..
    (1329.0000,-808.0000) -- (1328.0000,-809.0000) .. controls
    (1328.0000,-809.0000) and (1345.6667,-823.0000) .. (1381.0000,-851.0000) --
    (1375.0000,-854.0000) .. controls (1375.6667,-867.3333) and
    (1385.3333,-879.3333) .. (1404.0000,-890.0000) .. controls
    (1420.6667,-899.3333) and (1433.6667,-918.3333) .. (1443.0000,-947.0000) ..
    controls (1449.6667,-969.6667) and (1456.6667,-992.6667) ..
    (1464.0000,-1016.0000) -- (1465.0000,-1017.0000) -- (1464.0000,-1017.0000) ..
    controls (1452.0000,-1017.0000) and (1446.0000,-1024.3333) ..
    (1446.0000,-1039.0000) .. controls (1446.0000,-1045.0000) and
    (1447.6667,-1050.0000) .. (1451.0000,-1054.0000) .. controls
    (1460.3333,-1082.6667) and (1472.6667,-1104.3333) .. (1488.0000,-1119.0000) ..
    controls (1494.0000,-1125.0000) and (1514.0000,-1139.6667) ..
    (1548.0000,-1163.0000) .. controls (1556.6667,-1185.6667) and
    (1581.0000,-1206.0000) .. (1621.0000,-1224.0000) .. controls
    (1657.6667,-1240.6667) and (1689.6667,-1249.0000) .. (1717.0000,-1249.0000) ..
    controls (1723.0000,-1249.0000) and (1732.3333,-1248.6667) ..
    (1745.0000,-1248.0000) .. controls (1757.6667,-1247.3333) and
    (1767.0000,-1247.0000) .. (1773.0000,-1247.0000) .. controls
    (1779.0000,-1247.0000) and (1784.0000,-1247.3333) .. (1788.0000,-1248.0000) ..
    controls (1778.0000,-1265.3333) and (1768.3333,-1279.6667) ..
    (1759.0000,-1291.0000) -- (1765.0000,-1291.0000) .. controls
    (1797.6667,-1291.0000) and (1816.0000,-1289.3333) .. (1820.0000,-1286.0000) ..
    controls (1821.3333,-1286.0000) and (1823.6667,-1286.3333) ..
    (1827.0000,-1287.0000) .. controls (1830.3333,-1288.3333) and
    (1833.0000,-1289.0000) .. (1835.0000,-1289.0000) .. controls
    (1847.6667,-1289.0000) and (1858.3333,-1284.6667) .. (1867.0000,-1276.0000) ..
    controls (1875.6667,-1285.3333) and (1889.3333,-1299.3333) ..
    (1908.0000,-1318.0000) -- (1937.0000,-1318.0000) -- (1937.0000,-1315.0000) --
    (1952.0000,-1315.0000) .. controls (1957.3333,-1304.3333) and
    (1960.0000,-1294.6667) .. (1960.0000,-1286.0000) .. controls
    (1960.0000,-1276.0000) and (1955.6667,-1261.6667) .. (1947.0000,-1243.0000) ..
    controls (1982.3333,-1204.3333) and (2023.0000,-1153.6667) ..
    (2069.0000,-1091.0000) .. controls (2128.3333,-1010.3333) and
    (2158.0000,-958.0000) .. (2158.0000,-934.0000) .. controls
    (2158.0000,-914.6667) and (2147.6667,-893.3333) .. (2127.0000,-870.0000) ..
    controls (2106.3333,-847.3333) and (2086.6667,-836.0000) ..
    (2068.0000,-836.0000) .. controls (2043.3333,-836.0000) and
    (2027.0000,-841.6667) .. (2019.0000,-853.0000) .. controls
    (2004.3333,-874.3333) and (1996.0000,-886.0000) .. (1994.0000,-888.0000) ..
    controls (1988.6667,-892.0000) and (1974.6667,-899.6667) ..
    (1952.0000,-911.0000) .. controls (1929.3333,-923.0000) and
    (1915.6667,-929.0000) .. (1911.0000,-929.0000) .. controls
    (1909.0000,-929.0000) and (1905.6667,-928.3333) .. (1901.0000,-927.0000) ..
    controls (1897.0000,-926.3333) and (1894.0000,-926.0000) ..
    (1892.0000,-926.0000) .. controls (1880.0000,-926.0000) and
    (1868.3333,-928.3333) .. (1857.0000,-933.0000) .. controls
    (1841.6667,-891.6667) and (1834.0000,-835.3333) .. (1834.0000,-764.0000) ..
    controls (1834.0000,-741.3333) and (1842.0000,-708.6667) ..
    (1858.0000,-666.0000) .. controls (1874.0000,-624.0000) and
    (1882.0000,-591.6667) .. (1882.0000,-569.0000) .. controls
    (1882.0000,-553.6667) and (1876.6667,-533.0000) .. (1866.0000,-507.0000) ..
    controls (1878.0000,-498.3333) and (1893.3333,-485.6667) ..
    (1912.0000,-469.0000) .. controls (1912.6667,-457.6667) and
    (1926.6667,-436.3333) .. (1954.0000,-405.0000) .. controls
    (1985.3333,-387.0000) and (2023.0000,-359.3333) .. (2067.0000,-322.0000) ..
    controls (2069.0000,-318.6667) and (2073.0000,-309.0000) ..
    (2079.0000,-293.0000) .. controls (2085.6667,-275.0000) and
    (2112.3333,-249.3333) .. (2159.0000,-216.0000) .. controls
    (2175.6667,-199.3333) and (2202.0000,-176.0000) .. (2238.0000,-146.0000) ..
    controls (2285.3333,-113.3333) and (2309.0000,-85.6667) ..
    (2309.0000,-63.0000) -- cycle(1909.0000,-1285.0000) .. controls
    (1893.6667,-1263.0000) and (1886.0000,-1248.6667) .. (1886.0000,-1242.0000) --
    (1886.0000,-1232.0000) .. controls (1902.0000,-1242.0000) and
    (1909.6667,-1259.6667) .. (1909.0000,-1285.0000) -- cycle(2121.0000,-921.0000)
    -- (2117.0000,-928.0000) -- (2109.0000,-928.0000) -- (2106.0000,-923.0000) --
    (2111.0000,-917.0000) -- (2120.0000,-917.0000) -- (2121.0000,-921.0000) --
    cycle(1894.0000,-1196.0000) .. controls (1870.0000,-1190.6667) and
    (1834.3333,-1182.6667) .. (1787.0000,-1172.0000) .. controls
    (1823.0000,-1168.6667) and (1844.0000,-1167.0000) .. (1850.0000,-1167.0000) ..
    controls (1862.0000,-1167.0000) and (1876.6667,-1176.6667) ..
    (1894.0000,-1196.0000) -- cycle(1842.0000,-1192.0000) --
    (1809.0000,-1192.0000) .. controls (1781.0000,-1192.0000) and
    (1746.3333,-1178.3333) .. (1705.0000,-1151.0000) .. controls
    (1732.3333,-1167.0000) and (1778.0000,-1180.6667) .. (1842.0000,-1192.0000) --
    cycle(1890.0000,-1220.0000) -- (1886.0000,-1222.0000) --
    (1887.0000,-1219.0000) -- (1884.0000,-1219.0000) .. controls
    (1879.3333,-1219.0000) and (1877.0000,-1229.6667) .. (1877.0000,-1251.0000) ..
    controls (1869.0000,-1242.3333) and (1857.6667,-1232.6667) ..
    (1843.0000,-1222.0000) -- (1837.0000,-1226.0000) .. controls
    (1837.0000,-1226.0000) and (1843.6667,-1232.0000) .. (1857.0000,-1244.0000) ..
    controls (1854.3333,-1250.6667) and (1847.3333,-1257.6667) ..
    (1836.0000,-1265.0000) .. controls (1843.3333,-1259.0000) and
    (1847.0000,-1254.3333) .. (1847.0000,-1251.0000) .. controls
    (1847.0000,-1246.3333) and (1846.0000,-1243.0000) .. (1844.0000,-1241.0000) ..
    controls (1839.3333,-1245.0000) and (1836.0000,-1250.6667) ..
    (1834.0000,-1258.0000) .. controls (1825.3333,-1258.6667) and
    (1817.6667,-1260.3333) .. (1811.0000,-1263.0000) .. controls
    (1818.3333,-1259.0000) and (1825.3333,-1252.0000) .. (1832.0000,-1242.0000) ..
    controls (1826.0000,-1226.6667) and (1803.0000,-1219.0000) ..
    (1763.0000,-1219.0000) .. controls (1757.6667,-1219.0000) and
    (1750.0000,-1219.3333) .. (1740.0000,-1220.0000) .. controls
    (1730.6667,-1221.3333) and (1723.3333,-1222.0000) .. (1718.0000,-1222.0000) ..
    controls (1694.6667,-1222.0000) and (1669.6667,-1216.3333) ..
    (1643.0000,-1205.0000) .. controls (1613.0000,-1193.0000) and
    (1592.3333,-1178.3333) .. (1581.0000,-1161.0000) .. controls
    (1594.3333,-1165.0000) and (1608.6667,-1168.0000) .. (1624.0000,-1170.0000) ..
    controls (1624.0000,-1186.0000) and (1648.3333,-1197.0000) ..
    (1697.0000,-1203.0000) .. controls (1728.3333,-1205.6667) and
    (1759.6667,-1208.3333) .. (1791.0000,-1211.0000) .. controls
    (1783.0000,-1205.0000) and (1757.6667,-1200.6667) .. (1715.0000,-1198.0000) ..
    controls (1672.3333,-1196.0000) and (1643.3333,-1187.3333) ..
    (1628.0000,-1172.0000) .. controls (1639.3333,-1172.0000) and
    (1649.0000,-1170.3333) .. (1657.0000,-1167.0000) .. controls
    (1637.6667,-1164.3333) and (1612.6667,-1159.3333) .. (1582.0000,-1152.0000) ..
    controls (1561.3333,-1144.0000) and (1540.6667,-1131.0000) ..
    (1520.0000,-1113.0000) .. controls (1497.3333,-1091.6667) and
    (1484.6667,-1071.6667) .. (1482.0000,-1053.0000) .. controls
    (1522.0000,-1067.6667) and (1545.3333,-1075.0000) .. (1552.0000,-1075.0000) --
    (1554.0000,-1074.0000) .. controls (1548.6667,-1069.3333) and
    (1543.3333,-1065.3333) .. (1538.0000,-1062.0000) .. controls
    (1508.6667,-1042.6667) and (1489.3333,-1016.6667) .. (1480.0000,-984.0000) ..
    controls (1468.0000,-940.0000) and (1457.0000,-911.0000) ..
    (1447.0000,-897.0000) -- (1452.0000,-897.0000) .. controls
    (1452.6667,-895.6667) and (1453.3333,-893.6667) .. (1454.0000,-891.0000) ..
    controls (1454.0000,-884.3333) and (1446.0000,-860.3333) ..
    (1430.0000,-819.0000) .. controls (1438.0000,-828.3333) and
    (1447.0000,-847.3333) .. (1457.0000,-876.0000) .. controls
    (1466.3333,-902.6667) and (1472.6667,-917.3333) .. (1476.0000,-920.0000) --
    (1479.0000,-918.0000) .. controls (1476.3333,-904.6667) and
    (1472.0000,-884.3333) .. (1466.0000,-857.0000) -- (1469.0000,-851.0000) ..
    controls (1473.6667,-858.3333) and (1480.6667,-889.3333) ..
    (1490.0000,-944.0000) .. controls (1498.6667,-993.3333) and
    (1506.0000,-1018.3333) .. (1512.0000,-1019.0000) .. controls
    (1512.6667,-1017.6667) and (1513.0000,-1015.6667) .. (1513.0000,-1013.0000) ..
    controls (1513.0000,-1009.6667) and (1511.6667,-1003.3333) ..
    (1509.0000,-994.0000) .. controls (1506.3333,-984.6667) and
    (1504.6667,-978.6667) .. (1504.0000,-976.0000) .. controls
    (1502.0000,-949.3333) and (1496.0000,-910.0000) .. (1486.0000,-858.0000) ..
    controls (1499.3333,-875.3333) and (1507.3333,-907.3333) ..
    (1510.0000,-954.0000) .. controls (1512.6667,-996.0000) and
    (1521.3333,-1022.0000) .. (1536.0000,-1032.0000) .. controls
    (1524.0000,-998.0000) and (1518.0000,-976.0000) .. (1518.0000,-966.0000) ..
    controls (1518.0000,-974.6667) and (1521.0000,-960.6667) ..
    (1527.0000,-924.0000) -- (1527.0000,-952.0000) .. controls
    (1527.0000,-958.0000) and (1531.0000,-972.3333) .. (1539.0000,-995.0000) ..
    controls (1543.6667,-1014.3333) and (1548.6667,-1033.3333) ..
    (1554.0000,-1052.0000) .. controls (1562.6667,-1081.3333) and
    (1571.3333,-1096.0000) .. (1580.0000,-1096.0000) .. controls
    (1580.6667,-1096.0000) and (1581.6667,-1095.6667) .. (1583.0000,-1095.0000) --
    (1583.0000,-1089.0000) .. controls (1559.0000,-1052.3333) and
    (1547.0000,-1021.6667) .. (1547.0000,-997.0000) .. controls
    (1547.0000,-996.3333) and (1549.0000,-983.0000) .. (1553.0000,-957.0000) ..
    controls (1556.3333,-983.0000) and (1566.3333,-1020.3333) ..
    (1583.0000,-1069.0000) .. controls (1602.3333,-1101.0000) and
    (1622.6667,-1118.0000) .. (1644.0000,-1120.0000) -- (1646.0000,-1121.0000) --
    (1647.0000,-1119.0000) .. controls (1593.6667,-1084.3333) and
    (1567.0000,-1036.3333) .. (1567.0000,-975.0000) .. controls
    (1579.6667,-1043.0000) and (1594.6667,-1077.0000) .. (1612.0000,-1077.0000) ..
    controls (1612.6667,-1077.0000) and (1613.6667,-1076.6667) ..
    (1615.0000,-1076.0000) .. controls (1601.6667,-1066.0000) and
    (1588.3333,-1030.3333) .. (1575.0000,-969.0000) .. controls
    (1575.0000,-969.6667) and (1583.0000,-989.6667) .. (1599.0000,-1029.0000) ..
    controls (1610.3333,-1057.6667) and (1622.3333,-1072.0000) ..
    (1635.0000,-1072.0000) .. controls (1635.6667,-1072.0000) and
    (1637.0000,-1071.6667) .. (1639.0000,-1071.0000) -- (1638.0000,-1065.0000) ..
    controls (1630.6667,-1060.3333) and (1627.0000,-1049.6667) ..
    (1627.0000,-1033.0000) .. controls (1640.3333,-1052.3333) and
    (1647.0000,-1069.0000) .. (1647.0000,-1083.0000) -- (1645.0000,-1088.0000) --
    (1638.0000,-1080.0000) -- (1628.0000,-1088.0000) -- (1628.0000,-1093.0000) ..
    controls (1644.6667,-1111.6667) and (1672.3333,-1136.3333) ..
    (1711.0000,-1167.0000) .. controls (1740.3333,-1183.0000) and
    (1789.6667,-1195.0000) .. (1859.0000,-1203.0000) .. controls
    (1875.6667,-1205.0000) and (1886.0000,-1210.6667) .. (1890.0000,-1220.0000) --
    cycle(1849.0000,-489.0000) .. controls (1847.6667,-491.0000) and
    (1844.6667,-494.0000) .. (1840.0000,-498.0000) -- (1836.0000,-490.0000) ..
    controls (1843.3333,-490.0000) and (1847.6667,-489.6667) ..
    (1849.0000,-489.0000) -- cycle(2250.0000,-108.0000) .. controls
    (2238.6667,-115.3333) and (2222.0000,-127.0000) .. (2200.0000,-143.0000) ..
    controls (2189.3333,-155.0000) and (2172.0000,-171.6667) ..
    (2148.0000,-193.0000) .. controls (2126.0000,-208.3333) and
    (2109.3333,-220.6667) .. (2098.0000,-230.0000) .. controls
    (2078.0000,-247.3333) and (2065.0000,-262.6667) .. (2059.0000,-276.0000) ..
    controls (2057.0000,-282.6667) and (2052.6667,-292.6667) ..
    (2046.0000,-306.0000) .. controls (2036.0000,-320.0000) and
    (2017.3333,-335.6667) .. (1990.0000,-353.0000) .. controls
    (1951.3333,-378.3333) and (1930.6667,-392.0000) .. (1928.0000,-394.0000) ..
    controls (1926.6667,-386.0000) and (1922.6667,-372.0000) ..
    (1916.0000,-352.0000) .. controls (1910.6667,-334.6667) and
    (1908.0000,-320.3333) .. (1908.0000,-309.0000) -- (1908.0000,-306.0000) ..
    controls (1930.6667,-284.0000) and (1968.3333,-258.6667) ..
    (2021.0000,-230.0000) .. controls (2041.0000,-219.3333) and
    (2061.0000,-200.0000) .. (2081.0000,-172.0000) .. controls
    (2102.3333,-142.0000) and (2119.6667,-122.6667) .. (2133.0000,-114.0000) ..
    controls (2152.3333,-100.6667) and (2162.0000,-93.6667) ..
    (2162.0000,-93.0000) .. controls (2162.0000,-91.6667) and (2161.6667,-90.3333)
    .. (2161.0000,-89.0000) .. controls (2167.6667,-86.3333) and
    (2173.6667,-85.0000) .. (2179.0000,-85.0000) .. controls (2189.0000,-85.0000)
    and (2212.6667,-92.6667) .. (2250.0000,-108.0000) -- cycle(2284.0000,-64.0000)
    .. controls (2284.0000,-66.0000) and (2277.3333,-76.3333) ..
    (2264.0000,-95.0000) .. controls (2225.3333,-73.6667) and (2195.3333,-66.0000)
    .. (2174.0000,-72.0000) .. controls (2178.6667,-64.6667) and
    (2185.3333,-53.6667) .. (2194.0000,-39.0000) .. controls (2213.3333,-39.6667)
    and (2243.0000,-47.3333) .. (2283.0000,-62.0000) -- (2284.0000,-64.0000) --
    cycle(1447.0000,-896.0000) .. controls (1435.6667,-880.6667) and
    (1420.6667,-870.3333) .. (1402.0000,-865.0000) .. controls
    (1410.0000,-865.0000) and (1416.0000,-863.0000) .. (1420.0000,-859.0000) ..
    controls (1410.0000,-848.3333) and (1393.6667,-833.6667) ..
    (1371.0000,-815.0000) -- (1378.0000,-810.0000) .. controls
    (1372.0000,-804.6667) and (1347.6667,-791.0000) .. (1305.0000,-769.0000) ..
    controls (1333.6667,-773.6667) and (1349.6667,-776.6667) ..
    (1353.0000,-778.0000) .. controls (1370.3333,-782.6667) and
    (1383.3333,-791.6667) .. (1392.0000,-805.0000) .. controls
    (1394.6667,-811.0000) and (1399.3333,-819.3333) .. (1406.0000,-830.0000) ..
    controls (1408.0000,-826.6667) and (1409.0000,-823.3333) ..
    (1409.0000,-820.0000) .. controls (1409.0000,-816.6667) and
    (1405.3333,-810.0000) .. (1398.0000,-800.0000) .. controls
    (1415.3333,-809.3333) and (1431.6667,-841.3333) .. (1447.0000,-896.0000) --
    cycle(1829.0000,-349.0000) -- (1829.0000,-371.0000) .. controls
    (1829.0000,-386.3333) and (1823.3333,-394.0000) .. (1812.0000,-394.0000) ..
    controls (1800.0000,-394.0000) and (1775.6667,-391.3333) ..
    (1739.0000,-386.0000) -- (1829.0000,-349.0000) -- cycle(2132.0000,-935.0000)
    .. controls (2111.3333,-992.3333) and (2060.6667,-1068.6667) ..
    (1980.0000,-1164.0000) .. controls (1966.6667,-1178.0000) and
    (1948.3333,-1200.3333) .. (1925.0000,-1231.0000) .. controls
    (1921.0000,-1233.0000) and (1919.0000,-1235.6667) .. (1919.0000,-1239.0000) ..
    controls (1919.0000,-1241.0000) and (1921.0000,-1246.6667) ..
    (1925.0000,-1256.0000) .. controls (1929.0000,-1266.0000) and
    (1931.3333,-1273.3333) .. (1932.0000,-1278.0000) .. controls
    (1926.0000,-1268.0000) and (1916.0000,-1254.0000) .. (1902.0000,-1236.0000) ..
    controls (1902.6667,-1234.0000) and (1903.0000,-1231.3333) ..
    (1903.0000,-1228.0000) .. controls (1903.0000,-1223.3333) and
    (1902.0000,-1217.6667) .. (1900.0000,-1211.0000) .. controls
    (1906.6667,-1214.3333) and (1909.3333,-1221.0000) .. (1908.0000,-1231.0000) --
    (1911.0000,-1238.0000) .. controls (1916.3333,-1236.0000) and
    (1919.0000,-1232.6667) .. (1919.0000,-1228.0000) .. controls
    (1919.0000,-1220.0000) and (1915.6667,-1212.3333) .. (1909.0000,-1205.0000) ..
    controls (1901.6667,-1174.3333) and (1878.6667,-1159.0000) ..
    (1840.0000,-1159.0000) .. controls (1834.6667,-1159.0000) and
    (1826.6667,-1159.3333) .. (1816.0000,-1160.0000) .. controls
    (1806.0000,-1161.3333) and (1798.3333,-1162.0000) .. (1793.0000,-1162.0000) ..
    controls (1773.0000,-1162.0000) and (1751.6667,-1154.0000) ..
    (1729.0000,-1138.0000) .. controls (1709.6667,-1124.0000) and
    (1690.6667,-1110.0000) .. (1672.0000,-1096.0000) .. controls
    (1668.6667,-1094.6667) and (1664.3333,-1092.0000) .. (1659.0000,-1088.0000) ..
    controls (1656.3333,-1085.3333) and (1652.0000,-1073.6667) ..
    (1646.0000,-1053.0000) .. controls (1640.6667,-1035.6667) and
    (1633.6667,-1027.0000) .. (1625.0000,-1027.0000) .. controls
    (1624.3333,-1027.0000) and (1622.0000,-1027.3333) .. (1618.0000,-1028.0000) ..
    controls (1618.0000,-1035.3333) and (1617.3333,-1041.0000) ..
    (1616.0000,-1045.0000) .. controls (1611.3333,-1023.6667) and
    (1597.3333,-994.0000) .. (1574.0000,-956.0000) .. controls
    (1572.6667,-943.3333) and (1567.3333,-937.0000) .. (1558.0000,-937.0000) ..
    controls (1558.0000,-937.0000) and (1552.6667,-929.3333) ..
    (1542.0000,-914.0000) -- (1539.0000,-918.0000) -- (1539.0000,-928.0000) ..
    controls (1539.0000,-931.3333) and (1540.0000,-936.3333) ..
    (1542.0000,-943.0000) .. controls (1544.0000,-950.3333) and
    (1545.0000,-955.6667) .. (1545.0000,-959.0000) .. controls
    (1545.0000,-963.0000) and (1543.3333,-969.3333) .. (1540.0000,-978.0000) ..
    controls (1538.0000,-972.0000) and (1537.0000,-955.3333) ..
    (1537.0000,-928.0000) .. controls (1537.0000,-906.6667) and
    (1533.0000,-896.0000) .. (1525.0000,-896.0000) .. controls
    (1521.6667,-896.0000) and (1519.6667,-903.6667) .. (1519.0000,-919.0000) ..
    controls (1506.3333,-868.3333) and (1494.3333,-843.0000) ..
    (1483.0000,-843.0000) .. controls (1481.6667,-843.6667) and
    (1479.6667,-844.3333) .. (1477.0000,-845.0000) .. controls
    (1476.3333,-845.0000) and (1473.6667,-840.6667) .. (1469.0000,-832.0000) ..
    controls (1464.3333,-823.3333) and (1459.3333,-819.0000) ..
    (1454.0000,-819.0000) .. controls (1450.0000,-819.0000) and
    (1448.0000,-821.3333) .. (1448.0000,-826.0000) .. controls
    (1440.0000,-810.0000) and (1429.3333,-801.3333) .. (1416.0000,-800.0000) --
    (1414.0000,-801.0000) -- (1411.0000,-801.0000) .. controls
    (1415.0000,-801.0000) and (1410.0000,-797.0000) .. (1396.0000,-789.0000) ..
    controls (1374.6667,-776.3333) and (1354.0000,-768.0000) ..
    (1334.0000,-764.0000) .. controls (1311.3333,-758.6667) and
    (1278.3333,-756.0000) .. (1235.0000,-756.0000) .. controls
    (1223.6667,-756.0000) and (1207.0000,-757.6667) .. (1185.0000,-761.0000) ..
    controls (1163.0000,-764.3333) and (1146.3333,-766.0000) ..
    (1135.0000,-766.0000) .. controls (1046.3333,-766.0000) and
    (969.3333,-762.0000) .. (904.0000,-754.0000) .. controls (866.0000,-749.3333)
    and (822.3333,-725.0000) .. (773.0000,-681.0000) .. controls
    (747.6667,-658.3333) and (735.0000,-635.6667) .. (735.0000,-613.0000) ..
    controls (735.0000,-581.0000) and (745.0000,-544.0000) .. (765.0000,-502.0000)
    .. controls (780.3333,-470.0000) and (800.0000,-436.6667) ..
    (824.0000,-402.0000) .. controls (844.6667,-379.3333) and (870.3333,-344.0000)
    .. (901.0000,-296.0000) .. controls (906.3333,-282.6667) and
    (909.0000,-261.6667) .. (909.0000,-233.0000) .. controls (909.0000,-219.6667)
    and (907.6667,-200.0000) .. (905.0000,-174.0000) .. controls
    (902.3333,-148.6667) and (901.0000,-129.3333) .. (901.0000,-116.0000) ..
    controls (901.0000,-90.0000) and (920.6667,-54.3333) .. (960.0000,-9.0000) ..
    controls (986.6667,25.0000) and (1028.0000,74.6667) .. (1084.0000,140.0000) --
    (1088.0000,140.0000) .. controls (1106.6667,140.0000) and (1125.0000,137.6667)
    .. (1143.0000,133.0000) .. controls (1116.3333,100.3333) and
    (1090.0000,67.6667) .. (1064.0000,35.0000) .. controls (1026.6667,-13.0000)
    and (1006.3333,-46.6667) .. (1003.0000,-66.0000) .. controls
    (1000.3333,-80.6667) and (999.0000,-98.6667) .. (999.0000,-120.0000) ..
    controls (999.0000,-154.6667) and (1009.0000,-208.0000) ..
    (1029.0000,-280.0000) .. controls (1047.0000,-347.3333) and
    (1054.6667,-402.0000) .. (1052.0000,-444.0000) -- (1053.0000,-445.0000) --
    (1069.0000,-445.0000) .. controls (1071.6667,-440.3333) and
    (1073.0000,-430.0000) .. (1073.0000,-414.0000) .. controls
    (1073.0000,-390.0000) and (1102.0000,-370.6667) .. (1160.0000,-356.0000) ..
    controls (1204.0000,-344.6667) and (1243.3333,-339.0000) ..
    (1278.0000,-339.0000) .. controls (1372.0000,-339.0000) and
    (1457.3333,-354.0000) .. (1534.0000,-384.0000) .. controls
    (1510.0000,-426.6667) and (1498.0000,-458.6667) .. (1498.0000,-480.0000) ..
    controls (1498.0000,-488.0000) and (1503.3333,-493.3333) ..
    (1514.0000,-496.0000) .. controls (1522.6667,-464.0000) and
    (1536.6667,-429.6667) .. (1556.0000,-393.0000) .. controls
    (1566.0000,-388.3333) and (1579.6667,-386.0000) .. (1597.0000,-386.0000) ..
    controls (1620.3333,-386.0000) and (1655.0000,-391.3333) ..
    (1701.0000,-402.0000) .. controls (1747.0000,-412.6667) and
    (1782.0000,-418.0000) .. (1806.0000,-418.0000) .. controls
    (1838.0000,-418.0000) and (1854.0000,-400.0000) .. (1854.0000,-364.0000) ..
    controls (1854.0000,-348.0000) and (1849.0000,-324.6667) ..
    (1839.0000,-294.0000) .. controls (1827.6667,-259.3333) and
    (1816.6667,-239.3333) .. (1806.0000,-234.0000) .. controls
    (1793.3333,-231.3333) and (1777.0000,-226.0000) .. (1757.0000,-218.0000) ..
    controls (1762.3333,-202.6667) and (1769.0000,-179.6667) ..
    (1777.0000,-149.0000) .. controls (1787.6667,-159.6667) and
    (1804.0000,-175.0000) .. (1826.0000,-195.0000) .. controls
    (1828.0000,-195.0000) and (1830.6667,-194.6667) .. (1834.0000,-194.0000) ..
    controls (1866.0000,-194.0000) and (1882.0000,-228.6667) ..
    (1882.0000,-298.0000) .. controls (1882.0000,-310.6667) and
    (1885.3333,-328.6667) .. (1892.0000,-352.0000) .. controls
    (1898.6667,-376.0000) and (1902.0000,-394.3333) .. (1902.0000,-407.0000) ..
    controls (1902.0000,-413.6667) and (1898.3333,-424.0000) ..
    (1891.0000,-438.0000) .. controls (1881.6667,-456.0000) and
    (1867.3333,-467.0000) .. (1848.0000,-471.0000) .. controls
    (1829.3333,-475.0000) and (1810.6667,-478.3333) .. (1792.0000,-481.0000) ..
    controls (1781.3333,-483.0000) and (1751.0000,-493.0000) ..
    (1701.0000,-511.0000) -- (1711.0000,-524.0000) .. controls
    (1736.3333,-515.3333) and (1774.6667,-504.6667) .. (1826.0000,-492.0000) ..
    controls (1845.3333,-520.0000) and (1855.0000,-547.3333) ..
    (1855.0000,-574.0000) .. controls (1855.0000,-596.0000) and
    (1847.0000,-626.6667) .. (1831.0000,-666.0000) .. controls
    (1815.0000,-706.0000) and (1807.0000,-736.6667) .. (1807.0000,-758.0000) ..
    controls (1807.0000,-850.0000) and (1816.3333,-912.3333) ..
    (1835.0000,-945.0000) .. controls (1813.6667,-963.0000) and
    (1803.0000,-990.3333) .. (1803.0000,-1027.0000) .. controls
    (1803.0000,-1045.0000) and (1807.3333,-1058.0000) .. (1816.0000,-1066.0000) --
    (1833.0000,-1063.0000) .. controls (1830.3333,-1048.3333) and
    (1829.0000,-1035.6667) .. (1829.0000,-1025.0000) .. controls
    (1829.0000,-1006.3333) and (1835.6667,-989.0000) .. (1849.0000,-973.0000) ..
    controls (1862.3333,-957.6667) and (1878.3333,-950.0000) ..
    (1897.0000,-950.0000) .. controls (1897.0000,-950.0000) and
    (1902.3333,-951.3333) .. (1913.0000,-954.0000) .. controls
    (1939.0000,-954.0000) and (1971.3333,-939.3333) .. (2010.0000,-910.0000) ..
    controls (2012.6667,-908.0000) and (2021.3333,-897.3333) ..
    (2036.0000,-878.0000) .. controls (2045.3333,-865.3333) and
    (2056.3333,-859.0000) .. (2069.0000,-859.0000) .. controls
    (2072.3333,-859.0000) and (2077.6667,-861.6667) .. (2085.0000,-867.0000) ..
    controls (2079.0000,-868.3333) and (2070.0000,-874.3333) ..
    (2058.0000,-885.0000) .. controls (2046.0000,-895.6667) and
    (2040.0000,-903.6667) .. (2040.0000,-909.0000) .. controls
    (2040.0000,-909.6667) and (2040.3333,-911.3333) .. (2041.0000,-914.0000) ..
    controls (2073.0000,-889.3333) and (2090.0000,-877.0000) ..
    (2092.0000,-877.0000) .. controls (2096.6667,-877.0000) and
    (2103.6667,-885.6667) .. (2113.0000,-903.0000) .. controls
    (2097.6667,-903.6667) and (2090.0000,-910.3333) .. (2090.0000,-923.0000) ..
    controls (2090.0000,-935.0000) and (2097.6667,-941.0000) ..
    (2113.0000,-941.0000) .. controls (2117.6667,-941.0000) and
    (2124.0000,-939.0000) .. (2132.0000,-935.0000) -- cycle(1760.0000,-137.0000)
    -- (1760.0000,-143.0000) .. controls (1760.0000,-165.6667) and
    (1754.3333,-187.3333) .. (1743.0000,-208.0000) -- (1736.0000,-210.0000) ..
    controls (1726.0000,-200.6667) and (1721.0000,-184.3333) ..
    (1721.0000,-161.0000) -- (1721.0000,-141.0000) .. controls
    (1721.0000,-131.6667) and (1723.6667,-123.3333) .. (1729.0000,-116.0000) ..
    controls (1741.0000,-123.3333) and (1751.3333,-130.3333) ..
    (1760.0000,-137.0000) -- cycle(1084.0000,-363.0000) .. controls
    (1080.6667,-365.0000) and (1075.0000,-369.6667) .. (1067.0000,-377.0000) ..
    controls (1065.0000,-371.6667) and (1064.0000,-367.3333) ..
    (1064.0000,-364.0000) -- (1064.0000,-359.0000) .. controls
    (1070.6667,-360.3333) and (1077.3333,-361.6667) .. (1084.0000,-363.0000) --
    cycle(1172.0000,162.0000) .. controls (1158.0000,147.3333) and
    (1149.6667,140.0000) .. (1147.0000,140.0000) .. controls (1140.3333,140.0000)
    and (1130.3333,141.6667) .. (1117.0000,145.0000) .. controls
    (1104.3333,148.3333) and (1094.6667,150.0000) .. (1088.0000,150.0000) ..
    controls (1092.0000,158.0000) and (1094.6667,166.3333) .. (1096.0000,175.0000)
    -- (1129.0000,175.0000) .. controls (1143.0000,175.0000) and
    (1157.3333,170.6667) .. (1172.0000,162.0000) -- cycle(886.0000,-261.0000) ..
    controls (886.0000,-274.3333) and (854.3333,-325.6667) .. (791.0000,-415.0000)
    .. controls (799.0000,-371.6667) and (803.0000,-341.3333) ..
    (803.0000,-324.0000) .. controls (781.6667,-304.6667) and (747.3333,-279.0000)
    .. (700.0000,-247.0000) .. controls (692.0000,-245.0000) and
    (681.6667,-241.0000) .. (669.0000,-235.0000) .. controls (667.0000,-233.6667)
    and (664.6667,-229.0000) .. (662.0000,-221.0000) .. controls
    (652.6667,-178.3333) and (637.6667,-114.3333) .. (617.0000,-29.0000) ..
    controls (595.0000,49.6667) and (584.0000,87.6667) .. (584.0000,85.0000) ..
    controls (584.0000,85.0000) and (585.3333,92.0000) .. (588.0000,106.0000) --
    (611.0000,106.0000) .. controls (613.6667,106.0000) and (626.6667,103.6667) ..
    (650.0000,99.0000) .. controls (645.3333,85.0000) and (643.0000,73.6667) ..
    (643.0000,65.0000) .. controls (643.0000,6.3333) and (652.3333,-41.3333) ..
    (671.0000,-78.0000) .. controls (681.6667,-98.6667) and (721.3333,-133.0000)
    .. (790.0000,-181.0000) .. controls (854.0000,-225.6667) and
    (886.0000,-252.3333) .. (886.0000,-261.0000) -- cycle(780.0000,-706.0000) --
    (770.0000,-706.0000) .. controls (740.0000,-706.0000) and (684.0000,-682.0000)
    .. (602.0000,-634.0000) .. controls (498.6667,-573.3333) and
    (442.0000,-513.3333) .. (432.0000,-454.0000) -- (429.0000,-449.0000) --
    (439.0000,-449.0000) .. controls (440.3333,-449.0000) and (444.3333,-450.0000)
    .. (451.0000,-452.0000) .. controls (492.3333,-464.6667) and
    (541.0000,-494.6667) .. (597.0000,-542.0000) .. controls (562.3333,-486.0000)
    and (517.6667,-454.0000) .. (463.0000,-446.0000) -- (471.0000,-446.0000) ..
    controls (496.3333,-446.0000) and (526.6667,-459.3333) .. (562.0000,-486.0000)
    .. controls (597.3333,-513.3333) and (614.0000,-527.0000) ..
    (612.0000,-527.0000) .. controls (612.6667,-527.0000) and (613.6667,-526.6667)
    .. (615.0000,-526.0000) -- (614.0000,-526.0000) -- (614.0000,-522.0000) ..
    controls (592.6667,-503.3333) and (571.3333,-484.6667) .. (550.0000,-466.0000)
    .. controls (530.6667,-452.0000) and (503.6667,-441.3333) ..
    (469.0000,-434.0000) -- (485.0000,-434.0000) .. controls (511.6667,-434.0000)
    and (548.6667,-451.6667) .. (596.0000,-487.0000) -- (597.0000,-483.0000) ..
    controls (590.3333,-472.3333) and (577.3333,-461.6667) .. (558.0000,-451.0000)
    -- (563.0000,-446.0000) .. controls (526.3333,-420.6667) and
    (477.3333,-407.3333) .. (416.0000,-406.0000) .. controls (404.0000,-364.6667)
    and (372.6667,-335.0000) .. (322.0000,-317.0000) .. controls
    (318.0000,-315.6667) and (277.3333,-307.3333) .. (200.0000,-292.0000) ..
    controls (154.6667,-283.3333) and (118.3333,-264.0000) .. (91.0000,-234.0000)
    -- (109.0000,-239.0000) -- (112.0000,-236.0000) -- (102.0000,-213.0000) --
    (112.0000,-216.0000) .. controls (116.0000,-212.6667) and (118.0000,-209.3333)
    .. (118.0000,-206.0000) .. controls (118.0000,-202.6667) and
    (113.6667,-198.0000) .. (105.0000,-192.0000) .. controls (106.3333,-192.6667)
    and (108.6667,-193.0000) .. (112.0000,-193.0000) .. controls
    (116.0000,-193.0000) and (119.0000,-190.3333) .. (121.0000,-185.0000) --
    (113.0000,-173.0000) .. controls (119.0000,-167.6667) and (123.6667,-165.0000)
    .. (127.0000,-165.0000) .. controls (145.6667,-165.0000) and
    (177.0000,-172.6667) .. (221.0000,-188.0000) .. controls (261.6667,-202.0000)
    and (324.0000,-248.3333) .. (408.0000,-327.0000) .. controls
    (423.3333,-342.3333) and (448.0000,-363.6667) .. (482.0000,-391.0000) ..
    controls (504.0000,-400.3333) and (535.0000,-417.6667) .. (575.0000,-443.0000)
    .. controls (589.6667,-456.3333) and (612.6667,-487.6667) ..
    (644.0000,-537.0000) .. controls (671.3333,-581.0000) and (695.6667,-609.0000)
    .. (717.0000,-621.0000) .. controls (720.3333,-649.0000) and
    (741.3333,-677.3333) .. (780.0000,-706.0000) -- cycle(470.0000,-422.0000) --
    (470.0000,-424.0000) -- (421.0000,-418.0000) -- (421.0000,-416.0000) --
    (470.0000,-422.0000) -- cycle(439.0000,-443.0000) -- (425.0000,-443.0000) ..
    controls (400.3333,-443.0000) and (380.6667,-445.0000) .. (366.0000,-449.0000)
    .. controls (359.3333,-451.0000) and (348.0000,-456.6667) ..
    (332.0000,-466.0000) .. controls (320.0000,-473.3333) and (307.6667,-477.0000)
    .. (295.0000,-477.0000) .. controls (289.0000,-477.0000) and
    (279.0000,-475.6667) .. (265.0000,-473.0000) .. controls (325.6667,-450.3333)
    and (371.6667,-439.0000) .. (403.0000,-439.0000) .. controls
    (407.0000,-439.0000) and (413.0000,-439.6667) .. (421.0000,-441.0000) ..
    controls (429.0000,-442.3333) and (435.0000,-443.0000) .. (439.0000,-443.0000)
    -- cycle(413.0000,-416.0000) .. controls (362.3333,-432.6667) and
    (325.6667,-441.0000) .. (303.0000,-441.0000) .. controls (293.0000,-441.0000)
    and (283.0000,-440.3333) .. (273.0000,-439.0000) .. controls
    (321.0000,-423.6667) and (367.6667,-416.0000) .. (413.0000,-416.0000) --
    cycle(672.0000,136.0000) .. controls (670.0000,129.3333) and
    (666.3333,119.3333) .. (661.0000,106.0000) -- (655.0000,106.0000) .. controls
    (648.3333,106.0000) and (637.6667,107.6667) .. (623.0000,111.0000) .. controls
    (609.0000,115.0000) and (598.0000,116.6667) .. (590.0000,116.0000) --
    (590.0000,123.0000) .. controls (598.6667,137.6667) and (604.6667,145.0000) ..
    (608.0000,145.0000) .. controls (634.6667,145.0000) and (656.0000,142.0000) ..
    (672.0000,136.0000) -- cycle(1971.0000,-1116.0000) .. controls
    (1971.0000,-1109.3333) and (1966.3333,-1106.0000) .. (1957.0000,-1106.0000) ..
    controls (1954.3333,-1106.0000) and (1946.3333,-1111.0000) ..
    (1933.0000,-1121.0000) -- (1931.0000,-1129.0000) .. controls
    (1934.3333,-1127.6667) and (1937.6667,-1127.0000) .. (1941.0000,-1127.0000) ..
    controls (1942.3333,-1127.0000) and (1944.3333,-1127.6667) ..
    (1947.0000,-1129.0000) .. controls (1950.3333,-1130.3333) and
    (1952.6667,-1131.0000) .. (1954.0000,-1131.0000) -- (1967.0000,-1131.0000) ..
    controls (1967.0000,-1129.0000) and (1967.6667,-1126.3333) ..
    (1969.0000,-1123.0000) .. controls (1970.3333,-1120.3333) and
    (1971.0000,-1118.0000) .. (1971.0000,-1116.0000) --
    cycle(1683.0000,-1159.0000) .. controls (1677.0000,-1152.3333) and
    (1652.0000,-1140.6667) .. (1608.0000,-1124.0000) .. controls
    (1562.0000,-1106.6667) and (1530.6667,-1090.3333) .. (1514.0000,-1075.0000) --
    (1514.0000,-1083.0000) .. controls (1532.6667,-1102.3333) and
    (1559.0000,-1118.3333) .. (1593.0000,-1131.0000) .. controls
    (1623.0000,-1140.3333) and (1653.0000,-1149.6667) .. (1683.0000,-1159.0000) --
    cycle(696.0000,-643.0000) .. controls (692.0000,-637.6667) and
    (672.6667,-611.0000) .. (638.0000,-563.0000) -- (632.0000,-563.0000) ..
    controls (645.3333,-584.3333) and (666.6667,-611.0000) .. (696.0000,-643.0000)
    -- cycle(672.0000,-642.0000) .. controls (588.0000,-592.6667) and
    (525.6667,-539.3333) .. (485.0000,-482.0000) -- (482.0000,-489.0000) ..
    controls (488.6667,-517.0000) and (548.0000,-568.0000) .. (660.0000,-642.0000)
    -- (672.0000,-642.0000) -- cycle(417.0000,-358.0000) .. controls
    (384.3333,-318.6667) and (334.3333,-287.3333) .. (267.0000,-264.0000) ..
    controls (209.0000,-244.0000) and (168.6667,-234.0000) .. (146.0000,-234.0000)
    .. controls (147.3333,-235.3333) and (184.6667,-247.3333) ..
    (258.0000,-270.0000) .. controls (318.6667,-288.6667) and (371.6667,-318.0000)
    .. (417.0000,-358.0000) -- cycle(346.0000,-285.0000) .. controls
    (286.0000,-243.6667) and (229.0000,-216.6667) .. (175.0000,-204.0000) ..
    controls (155.0000,-199.3333) and (144.0000,-197.0000) .. (142.0000,-197.0000)
    .. controls (138.6667,-197.0000) and (135.6667,-197.6667) ..
    (133.0000,-199.0000) -- (133.0000,-203.0000) .. controls (163.0000,-206.3333)
    and (221.6667,-228.6667) .. (309.0000,-270.0000) .. controls
    (317.6667,-272.6667) and (330.0000,-277.6667) .. (346.0000,-285.0000) --
    cycle(223.0000,-280.0000) .. controls (192.3333,-272.0000) and
    (161.0000,-259.0000) .. (129.0000,-241.0000) .. controls (132.3333,-250.3333)
    and (144.6667,-260.0000) .. (166.0000,-270.0000) .. controls
    (185.3333,-279.3333) and (200.6667,-284.0000) .. (212.0000,-284.0000) ..
    controls (216.0000,-284.0000) and (219.6667,-282.6667) .. (223.0000,-280.0000)
    -- cycle(1958.0000,-1116.0000) -- (1958.0000,-1119.0000) --
    (1952.0000,-1119.0000) -- (1952.0000,-1116.0000) -- (1958.0000,-1116.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F40F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1774.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1947.0000,-774.0000) ..
    controls (1947.0000,-730.6667) and (1941.3333,-697.3333) ..
    (1930.0000,-674.0000) .. controls (1924.0000,-661.3333) and
    (1904.0000,-648.3333) .. (1870.0000,-635.0000) .. controls
    (1861.3333,-631.6667) and (1853.3333,-611.6667) .. (1846.0000,-575.0000) ..
    controls (1837.3333,-531.6667) and (1833.0000,-503.6667) ..
    (1833.0000,-491.0000) .. controls (1833.0000,-472.3333) and
    (1846.6667,-453.6667) .. (1874.0000,-435.0000) .. controls
    (1880.0000,-430.3333) and (1887.6667,-420.6667) .. (1897.0000,-406.0000) ..
    controls (1907.0000,-391.3333) and (1912.0000,-380.6667) ..
    (1912.0000,-374.0000) .. controls (1912.0000,-366.6667) and
    (1906.3333,-344.6667) .. (1895.0000,-308.0000) .. controls
    (1884.3333,-272.0000) and (1879.0000,-243.0000) .. (1879.0000,-221.0000) ..
    controls (1879.0000,-195.0000) and (1881.6667,-169.0000) ..
    (1887.0000,-143.0000) .. controls (1888.3333,-137.6667) and
    (1893.0000,-121.3333) .. (1901.0000,-94.0000) .. controls (1909.6667,-67.3333)
    and (1914.0000,-52.0000) .. (1914.0000,-48.0000) .. controls
    (1914.0000,-38.0000) and (1909.3333,-30.6667) .. (1900.0000,-26.0000) ..
    controls (1886.6667,-19.3333) and (1879.0000,-14.6667) .. (1877.0000,-12.0000)
    .. controls (1877.0000,-8.0000) and (1877.6667,-2.3333) .. (1879.0000,5.0000)
    .. controls (1881.0000,12.3333) and (1882.0000,18.0000) .. (1882.0000,22.0000)
    .. controls (1882.0000,32.0000) and (1878.0000,40.0000) .. (1870.0000,46.0000)
    .. controls (1868.0000,47.3333) and (1847.6667,50.0000) .. (1809.0000,54.0000)
    .. controls (1771.0000,58.6667) and (1748.3333,61.0000) .. (1741.0000,61.0000)
    .. controls (1731.6667,61.0000) and (1723.6667,59.0000) .. (1717.0000,55.0000)
    -- (1717.0000,46.0000) .. controls (1717.0000,44.0000) and (1722.6667,37.3333)
    .. (1734.0000,26.0000) .. controls (1748.0000,12.6667) and (1755.3333,5.3333)
    .. (1756.0000,4.0000) .. controls (1761.3333,-7.3333) and (1769.6667,-23.3333)
    .. (1781.0000,-44.0000) .. controls (1798.3333,-78.0000) and
    (1807.0000,-111.0000) .. (1807.0000,-143.0000) .. controls
    (1807.0000,-191.6667) and (1799.0000,-226.0000) .. (1783.0000,-246.0000) ..
    controls (1777.6667,-252.6667) and (1766.3333,-260.6667) ..
    (1749.0000,-270.0000) .. controls (1732.3333,-280.0000) and
    (1720.0000,-285.0000) .. (1712.0000,-285.0000) .. controls
    (1708.6667,-285.0000) and (1700.6667,-280.6667) .. (1688.0000,-272.0000) ..
    controls (1645.3333,-242.6667) and (1610.0000,-193.6667) ..
    (1582.0000,-125.0000) .. controls (1578.0000,-102.3333) and
    (1574.3333,-79.6667) .. (1571.0000,-57.0000) .. controls (1565.0000,-27.0000)
    and (1551.6667,-12.0000) .. (1531.0000,-12.0000) .. controls
    (1527.0000,-12.0000) and (1523.6667,-11.6667) .. (1521.0000,-11.0000) ..
    controls (1512.3333,-8.3333) and (1507.6667,0.3333) .. (1507.0000,15.0000) ..
    controls (1506.3333,31.6667) and (1504.3333,42.0000) .. (1501.0000,46.0000) ..
    controls (1492.3333,56.0000) and (1460.3333,61.0000) .. (1405.0000,61.0000) ..
    controls (1399.6667,61.0000) and (1392.0000,61.6667) .. (1382.0000,63.0000) ..
    controls (1372.0000,65.0000) and (1364.3333,66.0000) .. (1359.0000,66.0000) ..
    controls (1348.3333,66.0000) and (1340.6667,63.3333) .. (1336.0000,58.0000) ..
    controls (1336.6667,52.0000) and (1342.6667,45.3333) .. (1354.0000,38.0000) ..
    controls (1371.3333,26.6667) and (1380.0000,21.0000) .. (1380.0000,21.0000) ..
    controls (1424.6667,-20.3333) and (1456.6667,-58.0000) .. (1476.0000,-92.0000)
    .. controls (1486.0000,-106.6667) and (1496.0000,-121.6667) ..
    (1506.0000,-137.0000) .. controls (1516.6667,-152.3333) and
    (1522.0000,-169.6667) .. (1522.0000,-189.0000) .. controls
    (1522.0000,-189.0000) and (1513.6667,-200.3333) .. (1497.0000,-223.0000) ..
    controls (1485.0000,-239.0000) and (1475.0000,-280.0000) ..
    (1467.0000,-346.0000) .. controls (1461.0000,-401.3333) and
    (1449.6667,-429.0000) .. (1433.0000,-429.0000) .. controls
    (1429.0000,-429.0000) and (1408.3333,-413.3333) .. (1371.0000,-382.0000) ..
    controls (1333.6667,-351.3333) and (1303.3333,-336.0000) ..
    (1280.0000,-336.0000) .. controls (1265.3333,-336.0000) and
    (1255.6667,-343.3333) .. (1251.0000,-358.0000) .. controls
    (1247.0000,-372.6667) and (1240.3333,-380.0000) .. (1231.0000,-380.0000) ..
    controls (1246.3333,-380.0000) and (1219.6667,-375.6667) ..
    (1151.0000,-367.0000) .. controls (1135.0000,-365.0000) and
    (1111.3333,-364.0000) .. (1080.0000,-364.0000) .. controls
    (1068.6667,-364.0000) and (1051.6667,-364.3333) .. (1029.0000,-365.0000) ..
    controls (1007.0000,-366.3333) and (990.3333,-367.0000) ..
    (979.0000,-367.0000) .. controls (963.0000,-367.0000) and (955.0000,-358.0000)
    .. (955.0000,-340.0000) .. controls (955.0000,-332.6667) and
    (957.0000,-322.0000) .. (961.0000,-308.0000) .. controls (965.6667,-294.6667)
    and (968.0000,-284.3333) .. (968.0000,-277.0000) .. controls
    (968.0000,-269.0000) and (965.3333,-263.0000) .. (960.0000,-259.0000) ..
    controls (952.6667,-253.6667) and (948.3333,-250.0000) .. (947.0000,-248.0000)
    -- (947.0000,-249.0000) .. controls (947.0000,-248.3333) and
    (946.6667,-247.0000) .. (946.0000,-245.0000) .. controls (946.0000,-219.0000)
    and (963.0000,-185.0000) .. (997.0000,-143.0000) .. controls
    (1031.0000,-101.0000) and (1048.0000,-68.6667) .. (1048.0000,-46.0000) ..
    controls (1048.0000,-41.3333) and (1042.0000,-30.6667) .. (1030.0000,-14.0000)
    .. controls (1030.0000,-12.6667) and (1029.6667,-11.0000) ..
    (1029.0000,-9.0000) .. controls (1029.0000,-3.6667) and (1031.3333,3.6667) ..
    (1036.0000,13.0000) .. controls (1040.6667,22.3333) and (1043.0000,29.6667) ..
    (1043.0000,35.0000) .. controls (1043.0000,53.0000) and (1026.3333,61.6667) ..
    (993.0000,61.0000) -- (878.0000,58.0000) .. controls (881.3333,48.6667) and
    (892.6667,34.3333) .. (912.0000,15.0000) .. controls (928.0000,-0.3333) and
    (936.0000,-18.3333) .. (936.0000,-39.0000) .. controls (936.0000,-66.3333) and
    (922.3333,-101.3333) .. (895.0000,-144.0000) .. controls (866.3333,-190.0000)
    and (839.3333,-213.0000) .. (814.0000,-213.0000) .. controls
    (799.3333,-213.0000) and (784.0000,-194.6667) .. (768.0000,-158.0000) ..
    controls (755.3333,-128.6667) and (747.3333,-103.3333) .. (744.0000,-82.0000)
    .. controls (742.0000,-66.0000) and (737.3333,-45.0000) .. (730.0000,-19.0000)
    .. controls (719.3333,-15.6667) and (705.3333,-7.0000) .. (688.0000,7.0000) --
    (688.0000,10.0000) .. controls (688.0000,13.3333) and (689.0000,18.3333) ..
    (691.0000,25.0000) .. controls (693.0000,32.3333) and (694.0000,38.0000) ..
    (694.0000,42.0000) .. controls (694.0000,62.6667) and (666.0000,73.0000) ..
    (610.0000,73.0000) .. controls (578.6667,73.0000) and (554.6667,72.0000) ..
    (538.0000,70.0000) -- (535.0000,72.0000) -- (535.0000,57.0000) .. controls
    (591.6667,1.0000) and (631.3333,-47.0000) .. (654.0000,-87.0000) .. controls
    (657.3333,-96.3333) and (662.6667,-110.3333) .. (670.0000,-129.0000) ..
    controls (689.3333,-179.0000) and (699.0000,-218.3333) .. (699.0000,-247.0000)
    .. controls (699.0000,-253.0000) and (696.6667,-261.3333) ..
    (692.0000,-272.0000) .. controls (687.3333,-283.3333) and (685.0000,-292.0000)
    .. (685.0000,-298.0000) .. controls (685.0000,-302.6667) and
    (686.0000,-309.3333) .. (688.0000,-318.0000) .. controls (690.0000,-327.3333)
    and (691.0000,-334.3333) .. (691.0000,-339.0000) .. controls
    (691.0000,-356.3333) and (681.3333,-369.0000) .. (662.0000,-377.0000) ..
    controls (646.0000,-383.0000) and (629.6667,-389.0000) .. (613.0000,-395.0000)
    .. controls (566.3333,-423.0000) and (538.3333,-450.0000) ..
    (529.0000,-476.0000) .. controls (522.3333,-486.0000) and (513.6667,-505.0000)
    .. (503.0000,-533.0000) .. controls (502.3333,-535.0000) and
    (492.0000,-545.0000) .. (472.0000,-563.0000) .. controls (466.6667,-570.3333)
    and (457.3333,-579.6667) .. (444.0000,-591.0000) .. controls
    (436.0000,-593.0000) and (423.6667,-596.6667) .. (407.0000,-602.0000) ..
    controls (359.6667,-620.0000) and (330.3333,-645.0000) .. (319.0000,-677.0000)
    .. controls (319.6667,-692.3333) and (316.6667,-713.0000) ..
    (310.0000,-739.0000) .. controls (301.3333,-745.0000) and (289.3333,-753.6667)
    .. (274.0000,-765.0000) .. controls (228.6667,-802.3333) and
    (202.6667,-832.3333) .. (196.0000,-855.0000) .. controls (194.6667,-875.0000)
    and (190.0000,-902.3333) .. (182.0000,-937.0000) .. controls
    (180.0000,-941.6667) and (166.6667,-944.0000) .. (142.0000,-944.0000) ..
    controls (128.6667,-944.0000) and (112.6667,-950.3333) .. (94.0000,-963.0000)
    .. controls (76.0000,-976.3333) and (67.0000,-989.3333) ..
    (67.0000,-1002.0000) -- (67.0000,-1023.0000) .. controls (67.0000,-1027.0000)
    and (66.3333,-1033.3333) .. (65.0000,-1042.0000) .. controls
    (64.3333,-1050.6667) and (64.0000,-1057.0000) .. (64.0000,-1061.0000) ..
    controls (64.0000,-1070.3333) and (94.6667,-1109.0000) ..
    (156.0000,-1177.0000) .. controls (172.0000,-1190.3333) and
    (193.3333,-1212.6667) .. (220.0000,-1244.0000) .. controls
    (222.6667,-1248.6667) and (228.6667,-1266.0000) .. (238.0000,-1296.0000) ..
    controls (245.3333,-1319.3333) and (254.3333,-1334.3333) ..
    (265.0000,-1341.0000) .. controls (298.3333,-1362.3333) and
    (359.3333,-1373.0000) .. (448.0000,-1373.0000) .. controls
    (486.0000,-1373.0000) and (519.0000,-1361.6667) .. (547.0000,-1339.0000) ..
    controls (553.0000,-1331.6667) and (563.0000,-1321.3333) ..
    (577.0000,-1308.0000) .. controls (593.6667,-1298.0000) and
    (616.0000,-1279.6667) .. (644.0000,-1253.0000) .. controls
    (663.3333,-1221.0000) and (696.3333,-1176.0000) .. (743.0000,-1118.0000) ..
    controls (750.3333,-1110.6667) and (769.3333,-1104.0000) ..
    (800.0000,-1098.0000) .. controls (841.3333,-1089.3333) and
    (863.0000,-1084.6667) .. (865.0000,-1084.0000) .. controls
    (905.0000,-1070.6667) and (929.3333,-1064.0000) .. (938.0000,-1064.0000) ..
    controls (958.6667,-1064.0000) and (975.0000,-1066.0000) ..
    (987.0000,-1070.0000) .. controls (1005.6667,-1076.6667) and
    (1018.3333,-1080.6667) .. (1025.0000,-1082.0000) .. controls
    (1049.6667,-1082.6667) and (1087.0000,-1084.6667) .. (1137.0000,-1088.0000) ..
    controls (1149.0000,-1091.3333) and (1167.3333,-1095.3333) ..
    (1192.0000,-1100.0000) .. controls (1286.6667,-1114.0000) and
    (1356.3333,-1121.0000) .. (1401.0000,-1121.0000) .. controls
    (1410.3333,-1121.0000) and (1443.3333,-1117.6667) .. (1500.0000,-1111.0000) ..
    controls (1633.3333,-1095.0000) and (1736.3333,-1058.3333) ..
    (1809.0000,-1001.0000) .. controls (1821.6667,-994.3333) and
    (1839.6667,-983.0000) .. (1863.0000,-967.0000) .. controls
    (1901.0000,-935.0000) and (1924.0000,-910.3333) .. (1932.0000,-893.0000) ..
    controls (1931.3333,-894.3333) and (1931.0000,-882.0000) ..
    (1931.0000,-856.0000) .. controls (1931.0000,-846.6667) and
    (1933.6667,-833.0000) .. (1939.0000,-815.0000) .. controls
    (1944.3333,-797.0000) and (1947.0000,-783.3333) .. (1947.0000,-774.0000) --
    cycle(1884.0000,-60.0000) .. controls (1884.0000,-73.3333) and
    (1879.3333,-94.0000) .. (1870.0000,-122.0000) .. controls
    (1860.6667,-150.0000) and (1856.0000,-171.3333) .. (1856.0000,-186.0000) --
    (1856.0000,-311.0000) .. controls (1860.6667,-314.3333) and
    (1866.3333,-320.3333) .. (1873.0000,-329.0000) .. controls
    (1869.6667,-331.0000) and (1865.3333,-334.0000) .. (1860.0000,-338.0000) ..
    controls (1823.3333,-302.0000) and (1805.0000,-281.0000) ..
    (1805.0000,-275.0000) .. controls (1805.0000,-287.0000) and
    (1809.3333,-268.3333) .. (1818.0000,-219.0000) .. controls
    (1818.6667,-204.3333) and (1820.6667,-182.6667) .. (1824.0000,-154.0000) ..
    controls (1828.6667,-123.3333) and (1831.0000,-111.6667) ..
    (1831.0000,-119.0000) .. controls (1831.0000,-104.3333) and
    (1824.3333,-81.0000) .. (1811.0000,-49.0000) .. controls (1797.6667,-17.6667)
    and (1791.0000,-2.0000) .. (1791.0000,-2.0000) .. controls (1791.0000,10.6667)
    and (1803.6667,17.0000) .. (1829.0000,17.0000) .. controls (1836.3333,17.0000)
    and (1843.0000,14.3333) .. (1849.0000,9.0000) .. controls (1847.6667,5.0000)
    and (1843.6667,-2.0000) .. (1837.0000,-12.0000) .. controls
    (1842.3333,-17.3333) and (1850.3333,-25.3333) .. (1861.0000,-36.0000) ..
    controls (1867.0000,-40.0000) and (1873.6667,-44.6667) .. (1881.0000,-50.0000)
    .. controls (1883.0000,-52.6667) and (1884.0000,-56.0000) ..
    (1884.0000,-60.0000) -- cycle(1675.0000,-295.0000) .. controls
    (1675.0000,-307.0000) and (1668.3333,-313.0000) .. (1655.0000,-313.0000) --
    (1645.0000,-313.0000) -- (1645.0000,-284.0000) .. controls
    (1649.0000,-280.0000) and (1653.0000,-278.0000) .. (1657.0000,-278.0000) ..
    controls (1669.0000,-278.0000) and (1675.0000,-283.6667) ..
    (1675.0000,-295.0000) -- cycle(1624.0000,-265.0000) .. controls
    (1624.0000,-294.3333) and (1615.6667,-318.0000) .. (1599.0000,-336.0000) ..
    controls (1591.0000,-345.3333) and (1570.3333,-360.3333) ..
    (1537.0000,-381.0000) .. controls (1519.0000,-392.3333) and
    (1504.6667,-397.6667) .. (1494.0000,-397.0000) .. controls
    (1492.6667,-384.3333) and (1492.0000,-375.3333) .. (1492.0000,-370.0000) ..
    controls (1492.0000,-320.6667) and (1495.6667,-285.6667) ..
    (1503.0000,-265.0000) .. controls (1516.3333,-229.0000) and
    (1543.0000,-211.0000) .. (1583.0000,-211.0000) .. controls
    (1589.6667,-211.0000) and (1598.0000,-218.0000) .. (1608.0000,-232.0000) ..
    controls (1618.6667,-246.6667) and (1624.0000,-257.6667) ..
    (1624.0000,-265.0000) -- cycle(1919.0000,-782.0000) .. controls
    (1919.0000,-786.0000) and (1914.6667,-798.0000) .. (1906.0000,-818.0000) ..
    controls (1897.3333,-838.0000) and (1894.3333,-859.0000) ..
    (1897.0000,-881.0000) .. controls (1835.0000,-957.6667) and
    (1741.3333,-1014.3333) .. (1616.0000,-1051.0000) .. controls
    (1602.0000,-1052.3333) and (1581.0000,-1056.0000) .. (1553.0000,-1062.0000) ..
    controls (1513.0000,-1074.0000) and (1475.6667,-1080.0000) ..
    (1441.0000,-1080.0000) .. controls (1437.0000,-1080.0000) and
    (1396.0000,-1076.6667) .. (1318.0000,-1070.0000) .. controls
    (1270.0000,-1066.0000) and (1198.0000,-1059.6667) .. (1102.0000,-1051.0000) ..
    controls (1093.3333,-1049.0000) and (1080.3333,-1045.6667) ..
    (1063.0000,-1041.0000) .. controls (1044.3333,-1041.0000) and
    (1017.6667,-1038.3333) .. (983.0000,-1033.0000) .. controls
    (979.0000,-1031.6667) and (974.0000,-1027.3333) .. (968.0000,-1020.0000) ..
    controls (962.0000,-1013.3333) and (956.3333,-1010.0000) ..
    (951.0000,-1010.0000) .. controls (944.3333,-1010.0000) and
    (936.0000,-1013.3333) .. (926.0000,-1020.0000) .. controls
    (916.0000,-1027.3333) and (909.0000,-1031.6667) .. (905.0000,-1033.0000) ..
    controls (877.0000,-1037.6667) and (835.3333,-1047.3333) ..
    (780.0000,-1062.0000) .. controls (740.0000,-1077.3333) and
    (723.0000,-1085.0000) .. (729.0000,-1085.0000) .. controls
    (727.0000,-1085.0000) and (724.3333,-1084.3333) .. (721.0000,-1083.0000) ..
    controls (717.6667,-1082.3333) and (715.0000,-1082.0000) ..
    (713.0000,-1082.0000) .. controls (701.6667,-1082.0000) and
    (696.0000,-1088.0000) .. (696.0000,-1100.0000) .. controls
    (696.0000,-1103.3333) and (696.3333,-1108.0000) .. (697.0000,-1114.0000) ..
    controls (698.3333,-1120.0000) and (699.0000,-1124.6667) ..
    (699.0000,-1128.0000) .. controls (699.0000,-1132.0000) and
    (692.6667,-1141.0000) .. (680.0000,-1155.0000) .. controls
    (665.3333,-1170.3333) and (657.0000,-1180.0000) .. (655.0000,-1184.0000) ..
    controls (639.6667,-1214.6667) and (626.3333,-1230.0000) ..
    (615.0000,-1230.0000) -- (613.0000,-1229.0000) .. controls
    (613.0000,-1222.3333) and (615.3333,-1212.3333) .. (620.0000,-1199.0000) ..
    controls (624.6667,-1185.6667) and (627.0000,-1175.3333) ..
    (627.0000,-1168.0000) .. controls (627.0000,-1123.3333) and
    (619.6667,-1091.6667) .. (605.0000,-1073.0000) .. controls
    (565.6667,-1023.0000) and (514.3333,-998.0000) .. (451.0000,-998.0000) ..
    controls (410.3333,-998.0000) and (374.3333,-1019.0000) ..
    (343.0000,-1061.0000) .. controls (338.3333,-1070.3333) and
    (329.6667,-1082.6667) .. (317.0000,-1098.0000) .. controls
    (309.6667,-1093.3333) and (306.0000,-1085.0000) .. (306.0000,-1073.0000) ..
    controls (306.0000,-1067.6667) and (306.6667,-1060.0000) ..
    (308.0000,-1050.0000) .. controls (309.3333,-1040.6667) and
    (310.0000,-1033.3333) .. (310.0000,-1028.0000) .. controls
    (310.0000,-1014.6667) and (298.0000,-1001.0000) .. (274.0000,-987.0000) ..
    controls (252.6667,-973.6667) and (234.3333,-966.3333) .. (219.0000,-965.0000)
    .. controls (211.6667,-959.6667) and (208.0000,-950.0000) ..
    (208.0000,-936.0000) .. controls (208.0000,-927.3333) and (211.0000,-917.0000)
    .. (217.0000,-905.0000) .. controls (223.0000,-893.0000) and
    (226.0000,-882.0000) .. (226.0000,-872.0000) .. controls (226.0000,-862.6667)
    and (230.0000,-856.0000) .. (238.0000,-852.0000) .. controls
    (248.6667,-846.6667) and (255.0000,-843.0000) .. (257.0000,-841.0000) ..
    controls (259.0000,-835.0000) and (262.6667,-826.6667) .. (268.0000,-816.0000)
    .. controls (277.3333,-810.0000) and (288.0000,-799.0000) ..
    (300.0000,-783.0000) .. controls (308.6667,-783.0000) and (320.6667,-777.6667)
    .. (336.0000,-767.0000) .. controls (340.6667,-759.0000) and
    (343.0000,-746.3333) .. (343.0000,-729.0000) .. controls (343.0000,-711.6667)
    and (345.0000,-699.3333) .. (349.0000,-692.0000) .. controls
    (363.0000,-666.6667) and (384.6667,-649.6667) .. (414.0000,-641.0000) ..
    controls (453.3333,-629.6667) and (477.3333,-620.6667) .. (486.0000,-614.0000)
    .. controls (507.3333,-598.0000) and (525.3333,-571.6667) ..
    (540.0000,-535.0000) .. controls (547.3333,-516.3333) and (554.6667,-497.6667)
    .. (562.0000,-479.0000) .. controls (572.0000,-477.6667) and
    (584.0000,-472.3333) .. (598.0000,-463.0000) .. controls (598.6667,-452.3333)
    and (606.3333,-439.0000) .. (621.0000,-423.0000) .. controls
    (631.6667,-418.3333) and (651.0000,-416.0000) .. (679.0000,-416.0000) ..
    controls (684.3333,-416.0000) and (688.6667,-416.6667) .. (692.0000,-418.0000)
    -- (692.0000,-443.0000) .. controls (692.0000,-449.0000) and
    (684.0000,-459.6667) .. (668.0000,-475.0000) .. controls (650.0000,-491.6667)
    and (639.6667,-502.6667) .. (637.0000,-508.0000) .. controls
    (625.6667,-531.3333) and (620.0000,-555.6667) .. (620.0000,-581.0000) ..
    controls (620.0000,-591.6667) and (623.3333,-607.6667) .. (630.0000,-629.0000)
    .. controls (637.3333,-653.6667) and (644.6667,-666.0000) ..
    (652.0000,-666.0000) .. controls (660.0000,-666.0000) and (664.0000,-661.0000)
    .. (664.0000,-651.0000) .. controls (664.0000,-645.0000) and
    (661.3333,-632.0000) .. (656.0000,-612.0000) .. controls (651.3333,-592.0000)
    and (649.0000,-574.6667) .. (649.0000,-560.0000) .. controls
    (649.0000,-526.6667) and (671.6667,-498.6667) .. (717.0000,-476.0000) ..
    controls (719.0000,-458.0000) and (724.0000,-434.0000) .. (732.0000,-404.0000)
    .. controls (746.0000,-386.0000) and (765.0000,-358.0000) ..
    (789.0000,-320.0000) .. controls (789.0000,-320.0000) and (790.3333,-312.6667)
    .. (793.0000,-298.0000) .. controls (793.6667,-292.6667) and
    (800.0000,-282.3333) .. (812.0000,-267.0000) .. controls (824.0000,-252.3333)
    and (832.0000,-245.0000) .. (836.0000,-245.0000) .. controls
    (846.6667,-245.0000) and (860.3333,-250.0000) .. (877.0000,-260.0000) ..
    controls (881.0000,-265.3333) and (888.0000,-272.6667) .. (898.0000,-282.0000)
    .. controls (905.3333,-285.3333) and (915.6667,-291.0000) ..
    (929.0000,-299.0000) .. controls (927.6667,-313.6667) and (924.3333,-335.6667)
    .. (919.0000,-365.0000) .. controls (911.6667,-392.3333) and
    (908.0000,-401.6667) .. (908.0000,-393.0000) .. controls (908.0000,-397.6667)
    and (914.6667,-410.0000) .. (928.0000,-430.0000) .. controls
    (942.0000,-450.0000) and (951.6667,-460.0000) .. (957.0000,-460.0000) ..
    controls (963.6667,-460.0000) and (967.0000,-447.6667) .. (967.0000,-423.0000)
    .. controls (977.0000,-402.3333) and (998.0000,-392.0000) ..
    (1030.0000,-392.0000) .. controls (1162.6667,-392.0000) and
    (1255.6667,-411.3333) .. (1309.0000,-450.0000) .. controls
    (1311.6667,-450.6667) and (1313.6667,-449.3333) .. (1315.0000,-446.0000) ..
    controls (1314.3333,-438.0000) and (1307.0000,-430.0000) ..
    (1293.0000,-422.0000) .. controls (1279.6667,-414.0000) and
    (1273.0000,-405.0000) .. (1273.0000,-395.0000) .. controls
    (1273.0000,-373.0000) and (1281.3333,-362.0000) .. (1298.0000,-362.0000) ..
    controls (1306.0000,-362.0000) and (1331.0000,-379.6667) ..
    (1373.0000,-415.0000) .. controls (1415.0000,-450.3333) and
    (1436.0000,-470.6667) .. (1436.0000,-476.0000) .. controls
    (1436.0000,-493.3333) and (1429.6667,-515.3333) .. (1417.0000,-542.0000) ..
    controls (1404.3333,-569.3333) and (1398.0000,-585.3333) ..
    (1398.0000,-590.0000) .. controls (1398.0000,-594.0000) and
    (1401.3333,-596.0000) .. (1408.0000,-596.0000) .. controls
    (1422.0000,-596.0000) and (1436.6667,-576.0000) .. (1452.0000,-536.0000) ..
    controls (1460.6667,-508.6667) and (1469.3333,-481.6667) ..
    (1478.0000,-455.0000) .. controls (1482.6667,-443.0000) and
    (1489.6667,-435.3333) .. (1499.0000,-432.0000) .. controls
    (1509.0000,-429.3333) and (1519.0000,-426.6667) .. (1529.0000,-424.0000) ..
    controls (1536.3333,-417.3333) and (1548.0000,-407.6667) ..
    (1564.0000,-395.0000) .. controls (1570.6667,-391.6667) and
    (1580.6667,-386.6667) .. (1594.0000,-380.0000) .. controls
    (1600.6667,-373.3333) and (1610.6667,-366.0000) .. (1624.0000,-358.0000) ..
    controls (1630.0000,-358.0000) and (1638.6667,-356.6667) ..
    (1650.0000,-354.0000) .. controls (1659.3333,-348.0000) and
    (1673.3333,-339.3333) .. (1692.0000,-328.0000) .. controls
    (1702.0000,-326.0000) and (1716.6667,-321.3333) .. (1736.0000,-314.0000) ..
    controls (1737.3333,-313.3333) and (1744.0000,-308.3333) ..
    (1756.0000,-299.0000) .. controls (1764.0000,-293.0000) and
    (1771.6667,-290.0000) .. (1779.0000,-290.0000) .. controls
    (1781.0000,-296.6667) and (1784.3333,-305.3333) .. (1789.0000,-316.0000) ..
    controls (1799.6667,-333.3333) and (1814.6667,-347.6667) ..
    (1834.0000,-359.0000) .. controls (1847.3333,-359.6667) and
    (1862.3333,-365.6667) .. (1879.0000,-377.0000) .. controls
    (1871.0000,-388.3333) and (1858.0000,-404.3333) .. (1840.0000,-425.0000) ..
    controls (1832.0000,-429.0000) and (1822.0000,-437.0000) ..
    (1810.0000,-449.0000) .. controls (1797.3333,-469.6667) and
    (1791.0000,-484.6667) .. (1791.0000,-494.0000) .. controls
    (1791.0000,-496.0000) and (1793.3333,-502.3333) .. (1798.0000,-513.0000) ..
    controls (1803.3333,-523.6667) and (1806.3333,-531.0000) ..
    (1807.0000,-535.0000) .. controls (1807.0000,-537.0000) and
    (1807.0000,-551.3333) .. (1807.0000,-578.0000) .. controls
    (1807.0000,-594.0000) and (1813.0000,-616.6667) .. (1825.0000,-646.0000) ..
    controls (1837.6667,-676.0000) and (1844.0000,-699.6667) ..
    (1844.0000,-717.0000) .. controls (1844.0000,-727.6667) and
    (1842.6667,-743.6667) .. (1840.0000,-765.0000) .. controls
    (1838.0000,-787.0000) and (1837.0000,-803.6667) .. (1837.0000,-815.0000) ..
    controls (1837.0000,-852.3333) and (1844.0000,-871.0000) ..
    (1858.0000,-871.0000) -- (1861.0000,-869.0000) .. controls
    (1861.0000,-865.0000) and (1860.3333,-858.6667) .. (1859.0000,-850.0000) ..
    controls (1858.3333,-841.3333) and (1858.0000,-834.6667) ..
    (1858.0000,-830.0000) .. controls (1858.0000,-766.0000) and
    (1863.6667,-715.3333) .. (1875.0000,-678.0000) -- (1890.0000,-678.0000) ..
    controls (1899.3333,-684.6667) and (1905.3333,-695.6667) ..
    (1908.0000,-711.0000) .. controls (1909.3333,-723.6667) and
    (1910.6667,-736.3333) .. (1912.0000,-749.0000) .. controls
    (1916.6667,-771.0000) and (1919.0000,-782.0000) .. (1919.0000,-782.0000) --
    cycle(595.0000,-1170.0000) .. controls (595.0000,-1172.0000) and
    (591.0000,-1176.6667) .. (583.0000,-1184.0000) .. controls
    (575.0000,-1192.0000) and (571.0000,-1197.0000) .. (571.0000,-1199.0000) ..
    controls (571.0000,-1201.6667) and (573.0000,-1205.3333) ..
    (577.0000,-1210.0000) .. controls (581.0000,-1214.6667) and
    (583.0000,-1218.0000) .. (583.0000,-1220.0000) .. controls
    (583.0000,-1226.6667) and (578.6667,-1235.0000) .. (570.0000,-1245.0000) ..
    controls (561.3333,-1255.6667) and (554.0000,-1261.0000) ..
    (548.0000,-1261.0000) .. controls (544.0000,-1261.0000) and
    (541.0000,-1259.3333) .. (539.0000,-1256.0000) .. controls
    (543.0000,-1231.3333) and (545.0000,-1220.3333) .. (545.0000,-1223.0000) ..
    controls (539.6667,-1217.6667) and (532.3333,-1209.0000) ..
    (523.0000,-1197.0000) .. controls (527.0000,-1193.0000) and
    (532.6667,-1186.6667) .. (540.0000,-1178.0000) .. controls
    (538.6667,-1174.0000) and (538.0000,-1171.0000) .. (538.0000,-1169.0000) ..
    controls (538.0000,-1163.0000) and (543.0000,-1156.0000) ..
    (553.0000,-1148.0000) .. controls (539.0000,-1134.6667) and
    (532.0000,-1126.3333) .. (532.0000,-1123.0000) .. controls
    (532.0000,-1105.0000) and (544.3333,-1096.0000) .. (569.0000,-1096.0000) ..
    controls (581.0000,-1096.0000) and (587.0000,-1103.0000) ..
    (587.0000,-1117.0000) .. controls (587.0000,-1119.6667) and
    (585.0000,-1124.3333) .. (581.0000,-1131.0000) .. controls
    (577.6667,-1137.6667) and (576.0000,-1142.3333) .. (576.0000,-1145.0000) ..
    controls (576.0000,-1147.6667) and (579.0000,-1151.0000) ..
    (585.0000,-1155.0000) .. controls (591.6667,-1159.0000) and
    (595.0000,-1164.0000) .. (595.0000,-1170.0000) -- cycle(513.0000,-1209.0000)
    .. controls (508.3333,-1216.3333) and (502.3333,-1220.0000) ..
    (495.0000,-1220.0000) -- (490.0000,-1220.0000) .. controls
    (484.6667,-1220.0000) and (480.0000,-1218.0000) .. (476.0000,-1214.0000) --
    (476.0000,-1206.0000) .. controls (480.6667,-1201.3333) and
    (486.6667,-1199.0000) .. (494.0000,-1199.0000) -- (498.0000,-1199.0000) ..
    controls (507.3333,-1199.0000) and (512.3333,-1202.3333) ..
    (513.0000,-1209.0000) -- cycle(532.0000,-1276.0000) .. controls
    (532.0000,-1283.3333) and (528.0000,-1289.0000) .. (520.0000,-1293.0000) ..
    controls (510.0000,-1298.3333) and (504.0000,-1302.3333) ..
    (502.0000,-1305.0000) .. controls (502.0000,-1310.3333) and
    (498.0000,-1318.6667) .. (490.0000,-1330.0000) .. controls
    (474.0000,-1341.3333) and (456.0000,-1347.0000) .. (436.0000,-1347.0000) ..
    controls (431.3333,-1347.0000) and (424.3333,-1345.3333) ..
    (415.0000,-1342.0000) .. controls (405.6667,-1339.3333) and
    (398.6667,-1338.0000) .. (394.0000,-1338.0000) .. controls
    (390.0000,-1338.0000) and (384.0000,-1339.0000) .. (376.0000,-1341.0000) ..
    controls (368.0000,-1343.6667) and (362.0000,-1345.0000) ..
    (358.0000,-1345.0000) .. controls (363.3333,-1345.0000) and
    (355.6667,-1342.6667) .. (335.0000,-1338.0000) .. controls
    (297.0000,-1329.3333) and (278.0000,-1319.6667) .. (278.0000,-1309.0000) ..
    controls (278.0000,-1295.6667) and (285.0000,-1289.0000) ..
    (299.0000,-1289.0000) .. controls (301.6667,-1289.0000) and
    (306.6667,-1291.0000) .. (314.0000,-1295.0000) .. controls
    (322.0000,-1299.0000) and (327.3333,-1301.0000) .. (330.0000,-1301.0000) ..
    controls (338.6667,-1301.0000) and (343.0000,-1291.3333) ..
    (343.0000,-1272.0000) .. controls (343.0000,-1269.3333) and
    (342.3333,-1265.6667) .. (341.0000,-1261.0000) .. controls
    (340.3333,-1256.3333) and (340.0000,-1252.6667) .. (340.0000,-1250.0000) ..
    controls (340.0000,-1246.6667) and (340.6667,-1243.0000) ..
    (342.0000,-1239.0000) .. controls (360.0000,-1226.3333) and
    (373.6667,-1220.0000) .. (383.0000,-1220.0000) .. controls
    (395.0000,-1220.0000) and (403.6667,-1230.0000) .. (409.0000,-1250.0000) ..
    controls (415.0000,-1270.0000) and (424.0000,-1280.0000) ..
    (436.0000,-1280.0000) .. controls (438.0000,-1280.0000) and
    (440.6667,-1279.3333) .. (444.0000,-1278.0000) .. controls
    (448.0000,-1277.3333) and (451.0000,-1277.0000) .. (453.0000,-1277.0000) ..
    controls (456.3333,-1277.0000) and (461.3333,-1278.0000) ..
    (468.0000,-1280.0000) .. controls (474.6667,-1282.6667) and
    (479.6667,-1284.0000) .. (483.0000,-1284.0000) .. controls
    (485.6667,-1284.0000) and (489.6667,-1279.6667) .. (495.0000,-1271.0000) ..
    controls (501.0000,-1263.0000) and (507.3333,-1259.0000) ..
    (514.0000,-1259.0000) .. controls (526.0000,-1259.0000) and
    (532.0000,-1264.6667) .. (532.0000,-1276.0000) -- cycle(481.0000,-1243.0000)
    .. controls (481.0000,-1250.3333) and (472.6667,-1254.0000) ..
    (456.0000,-1254.0000) .. controls (442.0000,-1254.0000) and
    (430.3333,-1250.0000) .. (421.0000,-1242.0000) -- (421.0000,-1226.0000) ..
    controls (427.6667,-1220.0000) and (434.0000,-1217.0000) ..
    (440.0000,-1217.0000) .. controls (446.0000,-1217.0000) and
    (454.3333,-1220.0000) .. (465.0000,-1226.0000) .. controls
    (475.6667,-1232.0000) and (481.0000,-1237.6667) .. (481.0000,-1243.0000) --
    cycle(520.0000,-1151.0000) .. controls (520.0000,-1159.6667) and
    (514.0000,-1166.6667) .. (502.0000,-1172.0000) -- (499.0000,-1144.0000) ..
    controls (502.3333,-1136.6667) and (506.0000,-1133.0000) ..
    (510.0000,-1133.0000) .. controls (516.6667,-1139.0000) and
    (520.0000,-1145.0000) .. (520.0000,-1151.0000) -- cycle(548.0000,-1067.0000)
    .. controls (539.3333,-1075.6667) and (529.0000,-1083.0000) ..
    (517.0000,-1089.0000) -- (511.0000,-1082.0000) .. controls
    (520.3333,-1064.0000) and (528.6667,-1055.0000) .. (536.0000,-1055.0000) ..
    controls (543.3333,-1055.0000) and (547.3333,-1059.0000) ..
    (548.0000,-1067.0000) -- cycle(1579.0000,-176.0000) .. controls
    (1579.0000,-185.3333) and (1575.6667,-190.0000) .. (1569.0000,-190.0000) ..
    controls (1555.0000,-190.0000) and (1544.0000,-182.0000) ..
    (1536.0000,-166.0000) .. controls (1531.3333,-152.6667) and
    (1523.0000,-132.6667) .. (1511.0000,-106.0000) .. controls
    (1500.3333,-86.6667) and (1484.0000,-58.0000) .. (1462.0000,-20.0000) ..
    controls (1456.0000,-16.0000) and (1447.0000,-10.0000) .. (1435.0000,-2.0000)
    -- (1435.0000,10.0000) .. controls (1444.3333,16.0000) and (1452.3333,19.0000)
    .. (1459.0000,19.0000) .. controls (1469.0000,19.0000) and (1476.0000,17.0000)
    .. (1480.0000,13.0000) .. controls (1476.6667,-1.6667) and (1475.0000,-9.0000)
    .. (1475.0000,-9.0000) .. controls (1481.0000,-11.6667) and
    (1489.0000,-16.3333) .. (1499.0000,-23.0000) .. controls (1504.3333,-29.6667)
    and (1509.6667,-36.3333) .. (1515.0000,-43.0000) .. controls
    (1519.0000,-47.0000) and (1527.3333,-49.0000) .. (1540.0000,-49.0000) ..
    controls (1544.0000,-69.6667) and (1552.0000,-100.0000) ..
    (1564.0000,-140.0000) .. controls (1574.0000,-164.6667) and
    (1579.0000,-176.6667) .. (1579.0000,-176.0000) -- cycle(473.0000,-1121.0000)
    -- (473.0000,-1130.0000) .. controls (475.0000,-1129.3333) and
    (470.0000,-1129.0000) .. (458.0000,-1129.0000) .. controls
    (455.3333,-1129.0000) and (452.0000,-1130.3333) .. (448.0000,-1133.0000) ..
    controls (444.6667,-1136.3333) and (441.6667,-1138.0000) ..
    (439.0000,-1138.0000) .. controls (426.3333,-1138.0000) and
    (420.0000,-1132.3333) .. (420.0000,-1121.0000) .. controls
    (420.0000,-1111.0000) and (425.3333,-1106.0000) .. (436.0000,-1106.0000) ..
    controls (436.0000,-1106.0000) and (443.6667,-1110.0000) ..
    (459.0000,-1118.0000) .. controls (461.0000,-1117.3333) and
    (464.0000,-1117.0000) .. (468.0000,-1117.0000) .. controls
    (471.3333,-1117.6667) and (473.0000,-1119.0000) .. (473.0000,-1121.0000) --
    cycle(506.0000,-1055.0000) .. controls (506.0000,-1070.3333) and
    (499.6667,-1078.0000) .. (487.0000,-1078.0000) .. controls
    (475.0000,-1078.0000) and (469.0000,-1067.6667) .. (469.0000,-1047.0000) ..
    controls (469.0000,-1039.6667) and (475.0000,-1036.0000) ..
    (487.0000,-1036.0000) .. controls (499.6667,-1036.0000) and
    (506.0000,-1042.3333) .. (506.0000,-1055.0000) -- cycle(451.0000,-1045.0000)
    .. controls (451.0000,-1055.0000) and (447.0000,-1061.3333) ..
    (439.0000,-1064.0000) .. controls (427.0000,-1068.6667) and
    (420.0000,-1072.6667) .. (418.0000,-1076.0000) .. controls
    (416.6667,-1080.0000) and (413.3333,-1085.6667) .. (408.0000,-1093.0000) ..
    controls (404.6667,-1095.0000) and (399.6667,-1098.3333) ..
    (393.0000,-1103.0000) .. controls (393.0000,-1106.3333) and
    (392.3333,-1111.6667) .. (391.0000,-1119.0000) .. controls
    (390.3333,-1126.3333) and (390.0000,-1132.0000) .. (390.0000,-1136.0000) ..
    controls (390.0000,-1138.6667) and (396.0000,-1149.3333) ..
    (408.0000,-1168.0000) .. controls (410.0000,-1168.0000) and
    (413.3333,-1167.6667) .. (418.0000,-1167.0000) .. controls
    (422.6667,-1166.3333) and (426.0000,-1166.0000) .. (428.0000,-1166.0000) ..
    controls (431.3333,-1166.0000) and (436.3333,-1167.6667) ..
    (443.0000,-1171.0000) -- (443.0000,-1186.0000) .. controls
    (437.6667,-1196.0000) and (429.6667,-1201.0000) .. (419.0000,-1201.0000) ..
    controls (415.0000,-1201.0000) and (408.6667,-1194.6667) ..
    (400.0000,-1182.0000) .. controls (390.0000,-1185.3333) and
    (382.3333,-1187.0000) .. (377.0000,-1187.0000) .. controls
    (361.0000,-1187.0000) and (353.0000,-1181.3333) .. (353.0000,-1170.0000) ..
    controls (353.0000,-1168.0000) and (354.3333,-1164.0000) ..
    (357.0000,-1158.0000) .. controls (360.3333,-1152.0000) and
    (362.0000,-1147.3333) .. (362.0000,-1144.0000) .. controls
    (348.0000,-1134.0000) and (341.0000,-1124.6667) .. (341.0000,-1116.0000) ..
    controls (341.0000,-1106.6667) and (351.0000,-1098.6667) ..
    (371.0000,-1092.0000) .. controls (370.3333,-1088.6667) and
    (370.0000,-1084.6667) .. (370.0000,-1080.0000) -- (370.0000,-1062.0000) ..
    controls (371.3333,-1060.0000) and (383.6667,-1057.3333) ..
    (407.0000,-1054.0000) .. controls (423.6667,-1037.3333) and
    (433.3333,-1029.0000) .. (436.0000,-1029.0000) .. controls
    (446.0000,-1029.0000) and (451.0000,-1034.3333) .. (451.0000,-1045.0000) --
    cycle(350.0000,-1196.0000) .. controls (350.0000,-1201.3333) and
    (348.6667,-1205.3333) .. (346.0000,-1208.0000) .. controls
    (343.3333,-1211.3333) and (338.3333,-1215.3333) .. (331.0000,-1220.0000) ..
    controls (329.0000,-1222.0000) and (320.3333,-1232.6667) ..
    (305.0000,-1252.0000) .. controls (294.3333,-1266.0000) and
    (283.0000,-1273.0000) .. (271.0000,-1273.0000) .. controls
    (261.6667,-1273.0000) and (255.0000,-1267.3333) .. (251.0000,-1256.0000) ..
    controls (245.0000,-1238.6667) and (241.6667,-1229.3333) ..
    (241.0000,-1228.0000) .. controls (226.3333,-1216.0000) and
    (205.6667,-1196.6667) .. (179.0000,-1170.0000) .. controls
    (126.3333,-1109.3333) and (100.0000,-1074.0000) .. (100.0000,-1064.0000) ..
    controls (100.0000,-1060.6667) and (101.0000,-1058.3333) ..
    (103.0000,-1057.0000) -- (117.0000,-1057.0000) .. controls
    (118.3333,-1057.0000) and (120.3333,-1057.6667) .. (123.0000,-1059.0000) ..
    controls (126.3333,-1060.3333) and (128.6667,-1061.0000) ..
    (130.0000,-1061.0000) .. controls (130.6667,-1061.0000) and
    (133.0000,-1060.6667) .. (137.0000,-1060.0000) .. controls
    (136.3333,-1058.6667) and (129.3333,-1050.3333) .. (116.0000,-1035.0000) ..
    controls (105.3333,-1023.0000) and (100.0000,-1014.3333) ..
    (100.0000,-1009.0000) .. controls (100.0000,-999.0000) and
    (105.3333,-994.0000) .. (116.0000,-994.0000) .. controls (124.6667,-994.0000)
    and (138.0000,-998.6667) .. (156.0000,-1008.0000) .. controls
    (174.6667,-1017.3333) and (185.0000,-1022.0000) .. (187.0000,-1022.0000) ..
    controls (191.6667,-1022.0000) and (199.3333,-1017.3333) ..
    (210.0000,-1008.0000) .. controls (220.6667,-998.6667) and
    (229.6667,-994.0000) .. (237.0000,-994.0000) .. controls (253.0000,-994.0000)
    and (265.0000,-1005.3333) .. (273.0000,-1028.0000) .. controls
    (277.6667,-1046.6667) and (282.0000,-1065.0000) .. (286.0000,-1083.0000) ..
    controls (288.0000,-1091.0000) and (292.0000,-1102.6667) ..
    (298.0000,-1118.0000) .. controls (299.3333,-1120.0000) and
    (309.3333,-1132.6667) .. (328.0000,-1156.0000) .. controls
    (342.6667,-1173.3333) and (350.0000,-1186.6667) .. (350.0000,-1196.0000) --
    cycle(183.0000,-986.0000) .. controls (183.0000,-988.0000) and
    (181.3333,-990.6667) .. (178.0000,-994.0000) -- (166.0000,-994.0000) ..
    controls (157.3333,-994.0000) and (153.0000,-990.3333) .. (153.0000,-983.0000)
    .. controls (153.0000,-979.6667) and (154.0000,-976.3333) ..
    (156.0000,-973.0000) -- (171.0000,-973.0000) .. controls (179.0000,-973.0000)
    and (183.0000,-977.3333) .. (183.0000,-986.0000) -- cycle(773.0000,-278.0000)
    -- (773.0000,-287.0000) .. controls (773.0000,-289.0000) and
    (765.3333,-302.0000) .. (750.0000,-326.0000) .. controls (735.3333,-350.6667)
    and (726.6667,-363.6667) .. (724.0000,-365.0000) .. controls
    (722.0000,-367.0000) and (719.0000,-368.0000) .. (715.0000,-368.0000) ..
    controls (715.0000,-362.0000) and (714.3333,-352.6667) .. (713.0000,-340.0000)
    .. controls (711.6667,-327.3333) and (711.0000,-317.6667) ..
    (711.0000,-311.0000) .. controls (711.0000,-297.6667) and (717.3333,-283.6667)
    .. (730.0000,-269.0000) .. controls (732.6667,-269.0000) and
    (737.0000,-270.3333) .. (743.0000,-273.0000) .. controls (749.6667,-275.6667)
    and (755.6667,-277.0000) .. (761.0000,-277.0000) .. controls
    (766.3333,-277.0000) and (770.3333,-277.3333) .. (773.0000,-278.0000) --
    cycle(1015.0000,-53.0000) -- (1015.0000,-56.0000) .. controls
    (1015.0000,-66.0000) and (995.0000,-99.0000) .. (955.0000,-155.0000) ..
    controls (947.6667,-165.0000) and (933.3333,-193.3333) .. (912.0000,-240.0000)
    .. controls (909.3333,-242.0000) and (905.6667,-243.0000) ..
    (901.0000,-243.0000) .. controls (882.3333,-243.0000) and (873.0000,-235.3333)
    .. (873.0000,-220.0000) .. controls (873.0000,-220.0000) and
    (888.6667,-194.0000) .. (920.0000,-142.0000) .. controls (952.0000,-90.6667)
    and (968.0000,-60.0000) .. (968.0000,-50.0000) .. controls (968.0000,-30.0000)
    and (966.3333,-15.0000) .. (963.0000,-5.0000) .. controls (957.6667,1.0000)
    and (950.0000,10.3333) .. (940.0000,23.0000) .. controls (948.6667,29.6667)
    and (967.3333,33.0000) .. (996.0000,33.0000) .. controls (1001.3333,33.0000)
    and (1005.3333,32.3333) .. (1008.0000,31.0000) -- (1008.0000,22.0000) ..
    controls (1004.0000,18.0000) and (998.6667,11.3333) .. (992.0000,2.0000) ..
    controls (992.0000,0.0000) and (992.3333,-2.3333) .. (993.0000,-5.0000) ..
    controls (993.6667,-8.3333) and (994.0000,-11.0000) .. (994.0000,-13.0000) --
    (991.0000,-16.0000) -- (993.0000,-16.0000) -- (995.0000,-21.0000) --
    (993.0000,-33.0000) .. controls (995.0000,-35.6667) and (1002.3333,-42.3333)
    .. (1015.0000,-53.0000) -- cycle(773.0000,-220.0000) .. controls
    (773.0000,-236.6667) and (765.6667,-245.0000) .. (751.0000,-245.0000) ..
    controls (737.0000,-245.0000) and (726.3333,-228.6667) .. (719.0000,-196.0000)
    .. controls (709.0000,-152.6667) and (682.6667,-91.6667) ..
    (640.0000,-13.0000) .. controls (625.3333,14.3333) and (618.0000,25.0000) ..
    (618.0000,19.0000) .. controls (618.0000,29.6667) and (628.6667,35.0000) ..
    (650.0000,35.0000) .. controls (657.3333,35.0000) and (663.0000,31.6667) ..
    (667.0000,25.0000) .. controls (659.0000,17.6667) and (655.0000,11.6667) ..
    (655.0000,7.0000) .. controls (655.0000,-1.0000) and (663.6667,-10.0000) ..
    (681.0000,-20.0000) .. controls (699.0000,-30.0000) and (708.3333,-35.6667) ..
    (709.0000,-37.0000) .. controls (713.0000,-42.3333) and (716.0000,-55.6667) ..
    (718.0000,-77.0000) .. controls (719.3333,-91.6667) and (728.6667,-118.3333)
    .. (746.0000,-157.0000) .. controls (764.0000,-195.6667) and
    (773.0000,-216.6667) .. (773.0000,-220.0000) -- cycle(295.0000,-1190.0000) ..
    controls (295.0000,-1172.0000) and (287.0000,-1163.0000) ..
    (271.0000,-1163.0000) .. controls (280.3333,-1163.0000) and
    (270.3333,-1167.0000) .. (241.0000,-1175.0000) .. controls
    (246.3333,-1198.3333) and (257.6667,-1210.0000) .. (275.0000,-1210.0000) ..
    controls (288.3333,-1210.0000) and (295.0000,-1203.3333) ..
    (295.0000,-1190.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F410.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1560.0000,-192.0000) ..
    controls (1560.0000,-174.0000) and (1557.0000,-147.0000) ..
    (1551.0000,-111.0000) .. controls (1545.0000,-75.6667) and
    (1542.0000,-49.0000) .. (1542.0000,-31.0000) .. controls (1542.0000,-23.0000)
    and (1542.3333,-11.0000) .. (1543.0000,5.0000) .. controls (1544.3333,21.6667)
    and (1545.0000,34.0000) .. (1545.0000,42.0000) .. controls (1545.0000,52.6667)
    and (1541.3333,62.0000) .. (1534.0000,70.0000) .. controls (1527.3333,78.6667)
    and (1520.6667,87.0000) .. (1514.0000,95.0000) .. controls (1511.3333,99.6667)
    and (1510.0000,109.3333) .. (1510.0000,124.0000) .. controls
    (1510.0000,145.3333) and (1499.3333,160.3333) .. (1478.0000,169.0000) ..
    controls (1459.3333,175.6667) and (1440.6667,182.3333) .. (1422.0000,189.0000)
    -- (1419.0000,189.0000) .. controls (1410.3333,189.0000) and
    (1406.0000,185.6667) .. (1406.0000,179.0000) .. controls (1406.0000,168.3333)
    and (1410.6667,154.3333) .. (1420.0000,137.0000) .. controls
    (1431.3333,115.6667) and (1438.0000,102.0000) .. (1440.0000,96.0000) ..
    controls (1440.6667,80.6667) and (1443.6667,58.0000) .. (1449.0000,28.0000) ..
    controls (1455.0000,8.6667) and (1458.0000,-2.0000) .. (1458.0000,-4.0000) ..
    controls (1458.0000,-3.3333) and (1456.6667,-15.0000) .. (1454.0000,-39.0000)
    .. controls (1446.0000,-108.3333) and (1438.6667,-149.6667) ..
    (1432.0000,-163.0000) .. controls (1407.3333,-195.0000) and
    (1382.6667,-227.3333) .. (1358.0000,-260.0000) .. controls
    (1349.3333,-256.0000) and (1340.3333,-250.3333) .. (1331.0000,-243.0000) --
    (1331.0000,-227.0000) .. controls (1331.0000,-218.3333) and
    (1332.6667,-205.6667) .. (1336.0000,-189.0000) .. controls
    (1339.3333,-173.0000) and (1341.0000,-160.6667) .. (1341.0000,-152.0000) ..
    controls (1341.0000,-146.0000) and (1333.0000,-135.0000) ..
    (1317.0000,-119.0000) .. controls (1301.6667,-103.0000) and
    (1283.6667,-66.0000) .. (1263.0000,-8.0000) .. controls (1258.3333,2.0000) and
    (1252.3333,17.0000) .. (1245.0000,37.0000) .. controls (1242.3333,51.6667) and
    (1239.3333,66.0000) .. (1236.0000,80.0000) .. controls (1231.3333,99.3333) and
    (1223.0000,109.0000) .. (1211.0000,109.0000) .. controls (1207.0000,109.0000)
    and (1203.6667,107.3333) .. (1201.0000,104.0000) .. controls
    (1197.6667,105.3333) and (1193.6667,113.3333) .. (1189.0000,128.0000) ..
    controls (1185.0000,140.0000) and (1175.3333,154.3333) .. (1160.0000,171.0000)
    .. controls (1152.6667,171.0000) and (1140.3333,171.6667) ..
    (1123.0000,173.0000) .. controls (1106.3333,175.0000) and (1093.3333,176.0000)
    .. (1084.0000,176.0000) .. controls (1096.6667,144.0000) and
    (1108.0000,119.3333) .. (1118.0000,102.0000) .. controls (1126.0000,82.6667)
    and (1139.0000,54.0000) .. (1157.0000,16.0000) .. controls (1163.0000,7.3333)
    and (1171.6667,-6.0000) .. (1183.0000,-24.0000) .. controls
    (1186.3333,-34.6667) and (1191.3333,-50.3333) .. (1198.0000,-71.0000) ..
    controls (1216.0000,-117.6667) and (1225.0000,-152.0000) ..
    (1225.0000,-174.0000) .. controls (1225.0000,-212.6667) and
    (1218.6667,-235.3333) .. (1206.0000,-242.0000) .. controls
    (1182.6667,-254.0000) and (1166.0000,-268.3333) .. (1156.0000,-285.0000) ..
    controls (1137.3333,-279.0000) and (1122.3333,-276.0000) ..
    (1111.0000,-276.0000) .. controls (1100.3333,-276.0000) and
    (1084.3333,-277.6667) .. (1063.0000,-281.0000) .. controls
    (1042.3333,-284.3333) and (1026.6667,-286.0000) .. (1016.0000,-286.0000) ..
    controls (1013.3333,-286.0000) and (1009.3333,-285.3333) ..
    (1004.0000,-284.0000) .. controls (998.6667,-283.3333) and
    (994.6667,-283.0000) .. (992.0000,-283.0000) .. controls (933.3333,-283.0000)
    and (895.6667,-287.6667) .. (879.0000,-297.0000) .. controls
    (877.0000,-298.3333) and (874.3333,-299.6667) .. (871.0000,-301.0000) ..
    controls (868.3333,-297.6667) and (865.0000,-296.0000) .. (861.0000,-296.0000)
    .. controls (857.6667,-296.0000) and (846.6667,-302.3333) ..
    (828.0000,-315.0000) .. controls (810.0000,-328.3333) and (797.6667,-335.0000)
    .. (791.0000,-335.0000) .. controls (782.3333,-335.0000) and
    (774.6667,-318.0000) .. (768.0000,-284.0000) .. controls (763.3333,-258.0000)
    and (761.0000,-237.0000) .. (761.0000,-221.0000) .. controls
    (761.0000,-212.3333) and (762.3333,-199.0000) .. (765.0000,-181.0000) ..
    controls (768.3333,-163.6667) and (770.0000,-150.6667) .. (770.0000,-142.0000)
    .. controls (770.0000,-152.6667) and (765.3333,-135.3333) ..
    (756.0000,-90.0000) .. controls (754.6667,-62.0000) and (753.0000,-19.6667) ..
    (751.0000,37.0000) .. controls (754.3333,44.3333) and (756.0000,55.0000) ..
    (756.0000,69.0000) .. controls (756.0000,85.0000) and (755.3333,100.0000) ..
    (754.0000,114.0000) .. controls (748.0000,116.6667) and (745.0000,119.6667) ..
    (745.0000,123.0000) .. controls (745.0000,127.0000) and (746.6667,133.0000) ..
    (750.0000,141.0000) .. controls (753.3333,149.0000) and (755.0000,155.0000) ..
    (755.0000,159.0000) .. controls (755.0000,167.0000) and (747.0000,180.0000) ..
    (731.0000,198.0000) .. controls (715.6667,216.6667) and (704.0000,226.0000) ..
    (696.0000,226.0000) -- (609.0000,226.0000) -- (609.0000,208.0000) .. controls
    (614.3333,200.6667) and (621.3333,189.0000) .. (630.0000,173.0000) .. controls
    (640.0000,151.0000) and (645.0000,129.3333) .. (645.0000,108.0000) .. controls
    (645.0000,105.3333) and (644.6667,101.6667) .. (644.0000,97.0000) .. controls
    (643.3333,92.3333) and (643.0000,88.6667) .. (643.0000,86.0000) .. controls
    (643.0000,82.6667) and (644.3333,78.3333) .. (647.0000,73.0000) .. controls
    (649.6667,68.3333) and (651.0000,64.6667) .. (651.0000,62.0000) .. controls
    (651.0000,54.6667) and (647.0000,34.3333) .. (639.0000,1.0000) .. controls
    (631.6667,-32.3333) and (626.3333,-52.6667) .. (623.0000,-60.0000) .. controls
    (622.3333,-62.0000) and (616.3333,-71.3333) .. (605.0000,-88.0000) .. controls
    (600.3333,-94.6667) and (593.6667,-122.6667) .. (585.0000,-172.0000) ..
    controls (577.6667,-190.6667) and (567.6667,-219.3333) .. (555.0000,-258.0000)
    .. controls (543.0000,-304.6667) and (536.3333,-340.0000) ..
    (535.0000,-364.0000) .. controls (490.3333,-406.6667) and (468.0000,-454.6667)
    .. (468.0000,-508.0000) .. controls (468.0000,-515.3333) and
    (466.6667,-522.6667) .. (464.0000,-530.0000) .. controls (455.3333,-553.3333)
    and (451.0000,-585.6667) .. (451.0000,-627.0000) .. controls
    (451.0000,-649.0000) and (448.6667,-665.0000) .. (444.0000,-675.0000) ..
    controls (440.6667,-679.6667) and (436.0000,-687.0000) .. (430.0000,-697.0000)
    .. controls (412.6667,-729.0000) and (396.3333,-769.6667) ..
    (381.0000,-819.0000) .. controls (377.6667,-833.6667) and (371.3333,-855.0000)
    .. (362.0000,-883.0000) .. controls (352.0000,-907.0000) and
    (339.6667,-919.0000) .. (325.0000,-919.0000) .. controls (321.6667,-919.0000)
    and (317.0000,-917.3333) .. (311.0000,-914.0000) .. controls
    (305.0000,-910.6667) and (300.3333,-909.0000) .. (297.0000,-909.0000) ..
    controls (275.6667,-909.0000) and (253.6667,-922.3333) .. (231.0000,-949.0000)
    -- (224.0000,-951.0000) .. controls (218.0000,-959.6667) and
    (212.6667,-983.6667) .. (208.0000,-1023.0000) .. controls
    (200.0000,-1018.3333) and (192.3333,-1016.0000) .. (185.0000,-1016.0000) ..
    controls (151.0000,-1016.0000) and (134.0000,-1031.6667) ..
    (134.0000,-1063.0000) .. controls (134.0000,-1093.6667) and
    (144.3333,-1129.6667) .. (165.0000,-1171.0000) .. controls
    (170.3333,-1181.6667) and (182.0000,-1195.3333) .. (200.0000,-1212.0000) ..
    controls (218.6667,-1229.3333) and (229.6667,-1242.3333) ..
    (233.0000,-1251.0000) .. controls (235.0000,-1256.3333) and
    (241.3333,-1265.3333) .. (252.0000,-1278.0000) .. controls
    (253.3333,-1320.6667) and (268.6667,-1342.0000) .. (298.0000,-1342.0000) ..
    controls (314.0000,-1342.0000) and (322.6667,-1331.6667) ..
    (324.0000,-1311.0000) .. controls (324.0000,-1301.0000) and
    (330.0000,-1296.0000) .. (342.0000,-1296.0000) .. controls
    (367.3333,-1296.0000) and (396.6667,-1307.3333) .. (430.0000,-1330.0000) ..
    controls (463.3333,-1352.6667) and (490.6667,-1364.0000) ..
    (512.0000,-1364.0000) .. controls (529.3333,-1364.0000) and
    (550.0000,-1356.3333) .. (574.0000,-1341.0000) .. controls
    (592.6667,-1328.3333) and (611.3333,-1315.3333) .. (630.0000,-1302.0000) ..
    controls (612.6667,-1295.3333) and (599.6667,-1292.0000) ..
    (591.0000,-1292.0000) .. controls (583.0000,-1292.0000) and
    (571.3333,-1294.3333) .. (556.0000,-1299.0000) .. controls
    (541.3333,-1304.3333) and (530.0000,-1307.0000) .. (522.0000,-1307.0000) ..
    controls (510.6667,-1307.0000) and (493.0000,-1290.3333) ..
    (469.0000,-1257.0000) .. controls (479.6667,-1249.6667) and
    (494.3333,-1237.6667) .. (513.0000,-1221.0000) .. controls
    (575.0000,-1154.3333) and (606.0000,-1103.3333) .. (606.0000,-1068.0000) ..
    controls (606.0000,-1060.6667) and (604.6667,-1050.6667) ..
    (602.0000,-1038.0000) .. controls (600.0000,-1025.3333) and
    (598.6667,-1016.3333) .. (598.0000,-1011.0000) -- (589.0000,-1004.0000) ..
    controls (601.0000,-991.3333) and (616.3333,-974.0000) .. (635.0000,-952.0000)
    .. controls (639.6667,-942.0000) and (650.3333,-931.6667) ..
    (667.0000,-921.0000) .. controls (668.3333,-921.0000) and (670.3333,-921.0000)
    .. (673.0000,-921.0000) .. controls (676.3333,-921.6667) and
    (678.6667,-922.0000) .. (680.0000,-922.0000) .. controls (702.6667,-922.0000)
    and (737.6667,-910.3333) .. (785.0000,-887.0000) .. controls
    (829.0000,-865.0000) and (861.0000,-845.0000) .. (881.0000,-827.0000) --
    (940.0000,-827.0000) .. controls (961.3333,-827.0000) and (993.3333,-829.0000)
    .. (1036.0000,-833.0000) .. controls (1079.3333,-837.6667) and
    (1111.6667,-840.0000) .. (1133.0000,-840.0000) .. controls
    (1147.0000,-840.0000) and (1167.3333,-837.6667) .. (1194.0000,-833.0000) ..
    controls (1221.3333,-829.0000) and (1242.0000,-827.0000) ..
    (1256.0000,-827.0000) -- (1330.0000,-827.0000) .. controls
    (1337.3333,-827.0000) and (1347.3333,-824.3333) .. (1360.0000,-819.0000) ..
    controls (1373.3333,-814.3333) and (1383.6667,-812.0000) ..
    (1391.0000,-812.0000) .. controls (1411.0000,-812.0000) and
    (1421.0000,-825.0000) .. (1421.0000,-851.0000) .. controls
    (1421.0000,-863.6667) and (1413.6667,-877.0000) .. (1399.0000,-891.0000) ..
    controls (1379.0000,-909.6667) and (1367.6667,-921.0000) ..
    (1365.0000,-925.0000) -- (1374.0000,-938.0000) .. controls
    (1390.0000,-940.6667) and (1398.6667,-942.0000) .. (1400.0000,-942.0000) ..
    controls (1416.0000,-942.0000) and (1439.3333,-927.0000) ..
    (1470.0000,-897.0000) .. controls (1491.3333,-893.0000) and
    (1502.0000,-877.0000) .. (1502.0000,-849.0000) .. controls
    (1502.0000,-845.6667) and (1503.0000,-840.6667) .. (1505.0000,-834.0000) ..
    controls (1507.6667,-828.0000) and (1509.3333,-823.6667) ..
    (1510.0000,-821.0000) -- (1523.0000,-819.0000) .. controls
    (1533.0000,-807.6667) and (1538.0000,-799.3333) .. (1538.0000,-794.0000) ..
    controls (1538.0000,-790.0000) and (1531.0000,-780.3333) ..
    (1517.0000,-765.0000) .. controls (1503.6667,-749.6667) and
    (1496.3333,-737.6667) .. (1495.0000,-729.0000) .. controls
    (1520.3333,-681.0000) and (1533.0000,-651.0000) .. (1533.0000,-639.0000) ..
    controls (1533.0000,-637.0000) and (1531.0000,-633.0000) ..
    (1527.0000,-627.0000) .. controls (1523.6667,-621.6667) and
    (1522.6667,-611.0000) .. (1524.0000,-595.0000) -- (1518.0000,-588.0000) ..
    controls (1519.3333,-562.6667) and (1520.0000,-548.0000) ..
    (1520.0000,-544.0000) .. controls (1520.0000,-528.0000) and
    (1519.0000,-504.0000) .. (1517.0000,-472.0000) .. controls
    (1515.0000,-440.6667) and (1514.0000,-417.0000) .. (1514.0000,-401.0000) ..
    controls (1514.0000,-398.3333) and (1513.3333,-394.3333) ..
    (1512.0000,-389.0000) .. controls (1510.6667,-384.3333) and
    (1510.0000,-380.6667) .. (1510.0000,-378.0000) .. controls
    (1510.0000,-351.3333) and (1518.3333,-317.3333) .. (1535.0000,-276.0000) ..
    controls (1551.6667,-234.6667) and (1560.0000,-206.6667) ..
    (1560.0000,-192.0000) -- cycle(293.0000,-1297.0000) -- (293.0000,-1308.0000)
    -- (290.0000,-1310.0000) .. controls (290.0000,-1308.6667) and
    (289.6667,-1306.6667) .. (289.0000,-1304.0000) -- (289.0000,-1297.0000) --
    (293.0000,-1297.0000) -- cycle(1345.0000,-278.0000) .. controls
    (1344.3333,-279.3333) and (1339.3333,-286.6667) .. (1330.0000,-300.0000) ..
    controls (1324.0000,-316.6667) and (1312.6667,-340.3333) ..
    (1296.0000,-371.0000) .. controls (1267.3333,-321.0000) and
    (1234.6667,-294.0000) .. (1198.0000,-290.0000) .. controls
    (1201.3333,-284.6667) and (1210.3333,-278.6667) .. (1225.0000,-272.0000) ..
    controls (1237.0000,-266.6667) and (1244.3333,-258.6667) ..
    (1247.0000,-248.0000) .. controls (1257.6667,-260.0000) and
    (1265.6667,-266.0000) .. (1271.0000,-266.0000) .. controls
    (1276.3333,-266.0000) and (1283.6667,-260.6667) .. (1293.0000,-250.0000) ..
    controls (1298.3333,-267.3333) and (1306.3333,-276.0000) ..
    (1317.0000,-276.0000) .. controls (1319.0000,-276.0000) and
    (1321.6667,-275.0000) .. (1325.0000,-273.0000) .. controls
    (1328.3333,-271.6667) and (1331.0000,-271.0000) .. (1333.0000,-271.0000) ..
    controls (1337.0000,-271.0000) and (1341.0000,-273.3333) ..
    (1345.0000,-278.0000) -- cycle(1531.0000,-173.0000) .. controls
    (1531.0000,-167.0000) and (1520.3333,-197.0000) .. (1499.0000,-263.0000) ..
    controls (1487.0000,-299.6667) and (1481.0000,-334.3333) ..
    (1481.0000,-367.0000) .. controls (1481.0000,-371.0000) and
    (1481.6667,-377.3333) .. (1483.0000,-386.0000) .. controls
    (1485.0000,-394.6667) and (1486.0000,-401.0000) .. (1486.0000,-405.0000) ..
    controls (1486.0000,-415.0000) and (1485.6667,-429.6667) ..
    (1485.0000,-449.0000) .. controls (1484.3333,-469.0000) and
    (1484.0000,-484.0000) .. (1484.0000,-494.0000) .. controls
    (1484.0000,-498.6667) and (1485.6667,-505.0000) .. (1489.0000,-513.0000) ..
    controls (1493.0000,-521.0000) and (1495.0000,-527.3333) ..
    (1495.0000,-532.0000) .. controls (1495.0000,-538.0000) and
    (1492.3333,-553.3333) .. (1487.0000,-578.0000) .. controls
    (1495.0000,-588.6667) and (1499.0000,-595.6667) .. (1499.0000,-599.0000) ..
    controls (1499.0000,-603.0000) and (1497.3333,-608.6667) ..
    (1494.0000,-616.0000) .. controls (1490.6667,-624.0000) and
    (1489.0000,-630.0000) .. (1489.0000,-634.0000) .. controls
    (1489.0000,-637.3333) and (1490.6667,-640.6667) .. (1494.0000,-644.0000) ..
    controls (1497.3333,-647.3333) and (1499.0000,-649.3333) ..
    (1499.0000,-650.0000) .. controls (1499.0000,-652.0000) and
    (1486.3333,-678.0000) .. (1461.0000,-728.0000) -- (1471.0000,-738.0000) ..
    controls (1469.6667,-743.3333) and (1469.0000,-747.6667) ..
    (1469.0000,-751.0000) .. controls (1469.0000,-759.6667) and
    (1476.6667,-772.3333) .. (1492.0000,-789.0000) .. controls
    (1482.0000,-799.0000) and (1477.0000,-807.6667) .. (1477.0000,-815.0000) ..
    controls (1477.0000,-815.6667) and (1478.3333,-821.0000) ..
    (1481.0000,-831.0000) -- (1475.0000,-842.0000) .. controls
    (1475.0000,-848.6667) and (1474.3333,-854.6667) .. (1473.0000,-860.0000) ..
    controls (1465.0000,-870.6667) and (1456.6667,-881.6667) ..
    (1448.0000,-893.0000) .. controls (1439.3333,-904.3333) and
    (1427.6667,-909.6667) .. (1413.0000,-909.0000) .. controls
    (1437.0000,-883.0000) and (1449.0000,-857.0000) .. (1449.0000,-831.0000) ..
    controls (1449.0000,-821.0000) and (1445.0000,-810.0000) ..
    (1437.0000,-798.0000) .. controls (1429.0000,-786.0000) and
    (1420.3333,-780.0000) .. (1411.0000,-780.0000) .. controls
    (1409.6667,-780.0000) and (1400.3333,-783.3333) .. (1383.0000,-790.0000) ..
    controls (1348.3333,-803.3333) and (1265.3333,-810.0000) ..
    (1134.0000,-810.0000) .. controls (1088.6667,-810.0000) and
    (1047.6667,-808.6667) .. (1011.0000,-806.0000) .. controls
    (1002.3333,-805.3333) and (985.0000,-803.3333) .. (959.0000,-800.0000) ..
    controls (937.0000,-796.6667) and (919.3333,-795.0000) .. (906.0000,-795.0000)
    .. controls (903.3333,-795.0000) and (893.6667,-798.6667) ..
    (877.0000,-806.0000) .. controls (875.6667,-806.0000) and (874.0000,-805.6667)
    .. (872.0000,-805.0000) .. controls (869.3333,-805.0000) and
    (844.6667,-817.3333) .. (798.0000,-842.0000) .. controls (751.3333,-866.6667)
    and (718.0000,-880.0000) .. (698.0000,-882.0000) .. controls
    (687.3333,-882.0000) and (672.3333,-884.0000) .. (653.0000,-888.0000) ..
    controls (647.6667,-890.6667) and (618.0000,-924.6667) .. (564.0000,-990.0000)
    .. controls (550.6667,-984.0000) and (542.3333,-981.0000) ..
    (539.0000,-981.0000) .. controls (515.0000,-981.0000) and (493.3333,-990.6667)
    .. (474.0000,-1010.0000) .. controls (455.3333,-1029.3333) and
    (444.3333,-1051.0000) .. (441.0000,-1075.0000) .. controls
    (424.3333,-1061.0000) and (401.0000,-1038.0000) .. (371.0000,-1006.0000) --
    (353.0000,-1006.0000) .. controls (357.0000,-1014.0000) and
    (361.3333,-1026.3333) .. (366.0000,-1043.0000) -- (365.0000,-1045.0000) ..
    controls (354.3333,-1049.6667) and (349.0000,-1060.3333) ..
    (349.0000,-1077.0000) .. controls (349.0000,-1089.6667) and
    (364.3333,-1114.6667) .. (395.0000,-1152.0000) .. controls
    (375.6667,-1114.0000) and (366.0000,-1091.3333) .. (366.0000,-1084.0000) ..
    controls (366.0000,-1072.0000) and (371.3333,-1062.6667) ..
    (382.0000,-1056.0000) -- (383.0000,-1046.0000) .. controls
    (395.6667,-1054.0000) and (411.3333,-1068.6667) .. (430.0000,-1090.0000) --
    (440.0000,-1084.0000) .. controls (439.3333,-1102.6667) and
    (436.6667,-1130.0000) .. (432.0000,-1166.0000) .. controls
    (430.6667,-1172.6667) and (423.6667,-1185.3333) .. (411.0000,-1204.0000) ..
    controls (399.0000,-1222.6667) and (393.0000,-1233.3333) ..
    (393.0000,-1236.0000) .. controls (393.0000,-1244.0000) and
    (398.3333,-1249.6667) .. (409.0000,-1253.0000) .. controls
    (422.3333,-1237.0000) and (437.6667,-1212.3333) .. (455.0000,-1179.0000) ..
    controls (459.0000,-1148.3333) and (463.6667,-1117.3333) ..
    (469.0000,-1086.0000) .. controls (475.0000,-1054.6667) and
    (492.0000,-1030.6667) .. (520.0000,-1014.0000) .. controls
    (529.3333,-1008.6667) and (537.3333,-1006.0000) .. (544.0000,-1006.0000) ..
    controls (564.6667,-1006.0000) and (575.0000,-1024.0000) ..
    (575.0000,-1060.0000) .. controls (575.0000,-1071.3333) and
    (563.3333,-1096.0000) .. (540.0000,-1134.0000) .. controls
    (528.6667,-1152.6667) and (494.0000,-1189.3333) .. (436.0000,-1244.0000) ..
    controls (440.6667,-1253.3333) and (448.3333,-1267.0000) ..
    (459.0000,-1285.0000) .. controls (480.3333,-1316.3333) and
    (506.3333,-1330.6667) .. (537.0000,-1328.0000) .. controls
    (521.0000,-1336.6667) and (508.0000,-1341.0000) .. (498.0000,-1341.0000) ..
    controls (494.6667,-1341.0000) and (476.6667,-1329.6667) ..
    (444.0000,-1307.0000) .. controls (412.0000,-1285.0000) and
    (393.6667,-1274.0000) .. (389.0000,-1274.0000) .. controls
    (385.6667,-1274.0000) and (381.0000,-1274.6667) .. (375.0000,-1276.0000) ..
    controls (369.0000,-1278.0000) and (364.3333,-1279.0000) ..
    (361.0000,-1279.0000) .. controls (339.6667,-1279.0000) and
    (320.3333,-1274.3333) .. (303.0000,-1265.0000) -- (297.0000,-1274.0000) ..
    controls (291.6667,-1274.0000) and (280.3333,-1259.6667) ..
    (263.0000,-1231.0000) .. controls (242.3333,-1197.6667) and
    (232.0000,-1181.0000) .. (232.0000,-1181.0000) .. controls
    (232.0000,-1173.6667) and (234.3333,-1162.6667) .. (239.0000,-1148.0000) ..
    controls (244.3333,-1134.0000) and (247.0000,-1123.3333) ..
    (247.0000,-1116.0000) .. controls (247.0000,-1107.3333) and
    (246.3333,-1094.6667) .. (245.0000,-1078.0000) .. controls
    (243.6667,-1061.3333) and (243.0000,-1048.6667) .. (243.0000,-1040.0000) ..
    controls (243.0000,-1033.3333) and (243.6667,-1026.3333) ..
    (245.0000,-1019.0000) .. controls (251.6667,-1007.0000) and
    (258.0000,-1001.0000) .. (264.0000,-1001.0000) .. controls
    (270.6667,-1001.0000) and (278.6667,-1005.0000) .. (288.0000,-1013.0000) ..
    controls (298.0000,-1021.6667) and (304.6667,-1026.0000) ..
    (308.0000,-1026.0000) .. controls (308.0000,-1026.0000) and
    (312.6667,-1025.0000) .. (322.0000,-1023.0000) .. controls
    (295.3333,-996.3333) and (282.0000,-981.6667) .. (282.0000,-979.0000) ..
    controls (282.0000,-975.0000) and (284.3333,-970.6667) .. (289.0000,-966.0000)
    .. controls (296.3333,-966.0000) and (305.6667,-970.0000) ..
    (317.0000,-978.0000) .. controls (328.3333,-986.6667) and (335.3333,-991.0000)
    .. (338.0000,-991.0000) .. controls (345.3333,-991.0000) and
    (348.3333,-987.3333) .. (347.0000,-980.0000) .. controls (332.3333,-964.6667)
    and (312.6667,-954.3333) .. (288.0000,-949.0000) .. controls
    (298.6667,-941.0000) and (307.3333,-937.0000) .. (314.0000,-937.0000) ..
    controls (320.0000,-937.0000) and (326.0000,-941.0000) .. (332.0000,-949.0000)
    .. controls (338.0000,-957.0000) and (344.6667,-961.0000) ..
    (352.0000,-961.0000) .. controls (355.3333,-961.0000) and (358.0000,-959.6667)
    .. (360.0000,-957.0000) .. controls (363.3333,-957.0000) and
    (368.0000,-958.0000) .. (374.0000,-960.0000) .. controls (380.6667,-962.6667)
    and (385.6667,-964.0000) .. (389.0000,-964.0000) .. controls
    (392.3333,-964.0000) and (397.6667,-962.6667) .. (405.0000,-960.0000) --
    (414.0000,-949.0000) .. controls (398.0000,-943.0000) and (383.0000,-939.0000)
    .. (369.0000,-937.0000) .. controls (379.0000,-911.6667) and
    (394.0000,-873.6667) .. (414.0000,-823.0000) .. controls (432.6667,-785.6667)
    and (453.0000,-737.3333) .. (475.0000,-678.0000) .. controls
    (475.6667,-674.0000) and (476.0000,-651.3333) .. (476.0000,-610.0000) ..
    controls (476.0000,-599.3333) and (478.6667,-583.6667) .. (484.0000,-563.0000)
    .. controls (490.0000,-543.0000) and (493.0000,-527.6667) ..
    (493.0000,-517.0000) .. controls (493.0000,-495.0000) and (500.3333,-471.0000)
    .. (515.0000,-445.0000) .. controls (529.6667,-419.0000) and
    (546.6667,-402.0000) .. (566.0000,-394.0000) .. controls (565.3333,-397.3333)
    and (565.0000,-400.6667) .. (565.0000,-404.0000) .. controls
    (565.0000,-414.6667) and (571.6667,-424.0000) .. (585.0000,-432.0000) ..
    controls (590.3333,-415.3333) and (601.0000,-395.6667) .. (617.0000,-373.0000)
    .. controls (622.3333,-371.0000) and (630.0000,-365.3333) ..
    (640.0000,-356.0000) .. controls (658.6667,-326.6667) and (668.0000,-257.6667)
    .. (668.0000,-149.0000) .. controls (668.0000,-137.6667) and
    (671.6667,-121.0000) .. (679.0000,-99.0000) .. controls (686.3333,-77.0000)
    and (690.0000,-60.3333) .. (690.0000,-49.0000) -- (690.0000,-24.0000) ..
    controls (690.0000,16.6667) and (684.6667,42.6667) .. (674.0000,54.0000) ..
    controls (672.6667,60.0000) and (672.0000,67.3333) .. (672.0000,76.0000) ..
    controls (672.0000,84.0000) and (673.3333,91.3333) .. (676.0000,98.0000) ..
    controls (674.0000,116.0000) and (667.0000,141.3333) .. (655.0000,174.0000) --
    (666.0000,167.0000) .. controls (667.3333,178.3333) and (667.6667,189.6667) ..
    (667.0000,201.0000) -- (685.0000,201.0000) .. controls (694.3333,201.0000) and
    (699.6667,195.3333) .. (701.0000,184.0000) .. controls (703.6667,166.0000) and
    (713.0000,135.3333) .. (729.0000,92.0000) .. controls (729.0000,86.6667) and
    (727.6667,78.3333) .. (725.0000,67.0000) .. controls (723.0000,56.3333) and
    (722.0000,48.3333) .. (722.0000,43.0000) .. controls (722.0000,40.3333) and
    (722.6667,36.6667) .. (724.0000,32.0000) .. controls (725.3333,27.3333) and
    (726.0000,23.6667) .. (726.0000,21.0000) -- (726.0000,-59.0000) .. controls
    (726.0000,-68.3333) and (729.0000,-81.3333) .. (735.0000,-98.0000) .. controls
    (741.0000,-115.3333) and (744.0000,-128.6667) .. (744.0000,-138.0000) ..
    controls (744.0000,-145.3333) and (742.3333,-156.3333) .. (739.0000,-171.0000)
    .. controls (735.6667,-185.6667) and (734.0000,-196.6667) ..
    (734.0000,-204.0000) .. controls (734.0000,-266.6667) and (746.0000,-314.0000)
    .. (770.0000,-346.0000) .. controls (778.0000,-357.3333) and
    (782.6667,-376.6667) .. (784.0000,-404.0000) .. controls (785.3333,-431.3333)
    and (794.6667,-454.6667) .. (812.0000,-474.0000) -- (819.0000,-467.0000) ..
    controls (817.0000,-459.6667) and (814.3333,-449.0000) .. (811.0000,-435.0000)
    .. controls (810.3333,-419.6667) and (808.6667,-396.6667) ..
    (806.0000,-366.0000) .. controls (820.6667,-356.0000) and (839.3333,-345.0000)
    .. (862.0000,-333.0000) .. controls (866.0000,-335.0000) and
    (869.6667,-336.0000) .. (873.0000,-336.0000) .. controls (877.6667,-336.0000)
    and (883.6667,-333.3333) .. (891.0000,-328.0000) .. controls
    (899.0000,-323.3333) and (905.0000,-321.0000) .. (909.0000,-321.0000) ..
    controls (911.0000,-321.0000) and (913.6667,-321.3333) .. (917.0000,-322.0000)
    .. controls (920.3333,-322.6667) and (923.0000,-323.0000) ..
    (925.0000,-323.0000) .. controls (932.3333,-323.0000) and (943.3333,-321.0000)
    .. (958.0000,-317.0000) .. controls (972.6667,-313.0000) and
    (983.6667,-311.0000) .. (991.0000,-311.0000) -- (1065.0000,-311.0000) ..
    controls (1070.3333,-311.0000) and (1077.6667,-309.6667) ..
    (1087.0000,-307.0000) .. controls (1096.3333,-304.3333) and
    (1103.6667,-303.0000) .. (1109.0000,-303.0000) .. controls
    (1209.6667,-303.0000) and (1264.6667,-329.3333) .. (1274.0000,-382.0000) ..
    controls (1275.3333,-392.0000) and (1276.6667,-402.0000) ..
    (1278.0000,-412.0000) .. controls (1280.0000,-422.0000) and
    (1285.3333,-429.3333) .. (1294.0000,-434.0000) .. controls
    (1296.6667,-454.6667) and (1298.0000,-465.3333) .. (1298.0000,-466.0000) ..
    controls (1298.0000,-480.0000) and (1292.3333,-499.6667) ..
    (1281.0000,-525.0000) .. controls (1270.3333,-551.0000) and
    (1265.0000,-569.0000) .. (1265.0000,-579.0000) .. controls
    (1265.0000,-610.3333) and (1281.3333,-626.0000) .. (1314.0000,-626.0000) ..
    controls (1320.6667,-626.0000) and (1326.0000,-623.6667) ..
    (1330.0000,-619.0000) -- (1330.0000,-612.0000) -- (1325.0000,-602.0000) ..
    controls (1320.3333,-608.0000) and (1316.6667,-611.0000) ..
    (1314.0000,-611.0000) .. controls (1294.6667,-611.0000) and
    (1285.0000,-602.6667) .. (1285.0000,-586.0000) .. controls
    (1285.0000,-581.3333) and (1289.6667,-570.6667) .. (1299.0000,-554.0000) ..
    controls (1308.3333,-537.3333) and (1313.0000,-526.0000) ..
    (1313.0000,-520.0000) -- (1313.0000,-454.0000) .. controls
    (1313.0000,-452.0000) and (1312.0000,-445.6667) .. (1310.0000,-435.0000) ..
    controls (1322.0000,-419.0000) and (1335.0000,-392.3333) ..
    (1349.0000,-355.0000) .. controls (1363.6667,-317.6667) and
    (1377.0000,-291.0000) .. (1389.0000,-275.0000) .. controls
    (1412.3333,-250.3333) and (1441.3333,-209.0000) .. (1476.0000,-151.0000) ..
    controls (1484.6667,-124.3333) and (1489.0000,-81.0000) ..
    (1489.0000,-21.0000) .. controls (1489.0000,-32.3333) and (1485.0000,-17.3333)
    .. (1477.0000,24.0000) .. controls (1475.0000,51.3333) and (1468.3333,91.3333)
    .. (1457.0000,144.0000) -- (1477.0000,144.0000) .. controls
    (1483.6667,112.0000) and (1487.3333,95.0000) .. (1488.0000,93.0000) ..
    controls (1492.6667,77.0000) and (1502.0000,62.3333) .. (1516.0000,49.0000) --
    (1516.0000,-22.0000) .. controls (1516.0000,-64.6667) and (1518.3333,-99.3333)
    .. (1523.0000,-126.0000) .. controls (1528.3333,-156.0000) and
    (1531.0000,-171.6667) .. (1531.0000,-173.0000) -- cycle(216.0000,-1099.0000)
    .. controls (216.0000,-1105.0000) and (210.0000,-1126.6667) ..
    (198.0000,-1164.0000) .. controls (176.6667,-1118.0000) and
    (166.0000,-1087.6667) .. (166.0000,-1073.0000) .. controls
    (166.0000,-1067.0000) and (167.6667,-1060.3333) .. (171.0000,-1053.0000) ..
    controls (184.3333,-1045.0000) and (192.6667,-1041.0000) ..
    (196.0000,-1041.0000) .. controls (200.6667,-1041.0000) and
    (204.6667,-1042.6667) .. (208.0000,-1046.0000) .. controls
    (213.3333,-1066.0000) and (216.0000,-1083.6667) .. (216.0000,-1099.0000) --
    cycle(1309.0000,-142.0000) .. controls (1309.0000,-150.0000) and
    (1307.3333,-161.3333) .. (1304.0000,-176.0000) .. controls
    (1300.6667,-191.3333) and (1298.6667,-202.0000) .. (1298.0000,-208.0000) ..
    controls (1294.6667,-205.3333) and (1291.3333,-204.0000) ..
    (1288.0000,-204.0000) .. controls (1282.6667,-204.0000) and
    (1274.6667,-211.0000) .. (1264.0000,-225.0000) .. controls
    (1257.3333,-212.3333) and (1254.0000,-193.3333) .. (1254.0000,-168.0000) ..
    controls (1254.0000,-125.3333) and (1237.6667,-76.0000) ..
    (1205.0000,-20.0000) .. controls (1195.0000,-8.0000) and (1182.6667,11.0000)
    .. (1168.0000,37.0000) .. controls (1157.3333,69.6667) and (1146.3333,94.6667)
    .. (1135.0000,112.0000) -- (1135.0000,141.0000) -- (1150.0000,141.0000) ..
    controls (1153.3333,141.0000) and (1160.3333,129.6667) .. (1171.0000,107.0000)
    .. controls (1181.6667,85.0000) and (1195.6667,73.3333) .. (1213.0000,72.0000)
    .. controls (1236.3333,-16.6667) and (1262.3333,-80.0000) ..
    (1291.0000,-118.0000) .. controls (1303.0000,-134.0000) and
    (1309.0000,-142.0000) .. (1309.0000,-142.0000) -- cycle(264.0000,-964.0000) ..
    controls (258.6667,-975.3333) and (254.6667,-981.0000) .. (252.0000,-981.0000)
    -- (249.0000,-981.0000) .. controls (251.6667,-975.6667) and
    (256.6667,-970.0000) .. (264.0000,-964.0000) -- cycle(658.0000,-56.0000) --
    (658.0000,-58.0000) .. controls (658.0000,-61.3333) and (656.6667,-64.3333) ..
    (654.0000,-67.0000) .. controls (653.3333,-73.6667) and (650.6667,-83.6667) ..
    (646.0000,-97.0000) .. controls (642.0000,-110.3333) and (640.0000,-121.0000)
    .. (640.0000,-129.0000) .. controls (640.0000,-135.6667) and
    (640.3333,-145.3333) .. (641.0000,-158.0000) .. controls (642.3333,-170.6667)
    and (643.0000,-180.3333) .. (643.0000,-187.0000) .. controls
    (643.0000,-297.6667) and (616.6667,-356.3333) .. (564.0000,-363.0000) --
    (564.0000,-347.0000) .. controls (564.0000,-335.0000) and (570.6667,-310.0000)
    .. (584.0000,-272.0000) .. controls (599.3333,-227.3333) and
    (608.0000,-201.0000) .. (610.0000,-193.0000) .. controls (612.0000,-179.0000)
    and (616.0000,-158.3333) .. (622.0000,-131.0000) .. controls
    (630.6667,-115.0000) and (642.6667,-90.0000) .. (658.0000,-56.0000) --
    cycle(644.0000,190.0000) .. controls (642.0000,193.3333) and
    (640.6667,196.3333) .. (640.0000,199.0000) -- (641.0000,200.0000) .. controls
    (641.0000,198.0000) and (642.0000,194.6667) .. (644.0000,190.0000) --
    cycle(407.0000,-1161.0000) .. controls (398.3333,-1159.0000) and
    (386.0000,-1156.0000) .. (370.0000,-1152.0000) .. controls
    (368.0000,-1149.3333) and (364.3333,-1146.0000) .. (359.0000,-1142.0000) ..
    controls (352.3333,-1142.6667) and (349.0000,-1146.3333) ..
    (349.0000,-1153.0000) .. controls (349.0000,-1157.6667) and
    (352.6667,-1165.6667) .. (360.0000,-1177.0000) .. controls
    (368.0000,-1189.0000) and (374.0000,-1195.0000) .. (378.0000,-1195.0000) ..
    controls (388.0000,-1195.0000) and (397.6667,-1188.0000) ..
    (407.0000,-1174.0000) -- (407.0000,-1161.0000) -- cycle(389.0000,-1203.0000)
    -- (361.0000,-1217.0000) .. controls (339.6667,-1217.0000) and
    (329.0000,-1206.6667) .. (329.0000,-1186.0000) .. controls
    (329.0000,-1183.3333) and (329.3333,-1179.0000) .. (330.0000,-1173.0000) ..
    controls (331.3333,-1167.6667) and (332.0000,-1163.6667) ..
    (332.0000,-1161.0000) .. controls (332.0000,-1151.0000) and
    (322.6667,-1132.6667) .. (304.0000,-1106.0000) .. controls
    (304.0000,-1111.3333) and (305.6667,-1119.6667) .. (309.0000,-1131.0000) ..
    controls (313.0000,-1143.0000) and (315.0000,-1152.0000) ..
    (315.0000,-1158.0000) .. controls (315.0000,-1160.6667) and
    (314.3333,-1164.0000) .. (313.0000,-1168.0000) .. controls
    (311.6667,-1172.6667) and (311.0000,-1176.3333) .. (311.0000,-1179.0000) ..
    controls (311.0000,-1189.0000) and (315.6667,-1200.0000) ..
    (325.0000,-1212.0000) .. controls (334.3333,-1224.0000) and
    (344.0000,-1230.0000) .. (354.0000,-1230.0000) .. controls
    (360.6667,-1230.0000) and (372.3333,-1221.0000) .. (389.0000,-1203.0000) --
    cycle(821.0000,-488.0000) -- (804.0000,-476.0000) .. controls
    (800.6667,-496.6667) and (796.3333,-515.3333) .. (791.0000,-532.0000) ..
    controls (787.6667,-541.3333) and (775.3333,-563.3333) .. (754.0000,-598.0000)
    .. controls (736.6667,-626.6667) and (728.0000,-649.0000) ..
    (728.0000,-665.0000) .. controls (728.0000,-672.3333) and (732.3333,-680.6667)
    .. (741.0000,-690.0000) -- (751.0000,-684.0000) .. controls
    (748.3333,-698.6667) and (745.6667,-720.3333) .. (743.0000,-749.0000) --
    (759.0000,-709.0000) -- (761.0000,-713.0000) -- (769.0000,-698.0000) ..
    controls (768.3333,-713.3333) and (761.3333,-733.3333) .. (748.0000,-758.0000)
    .. controls (735.3333,-782.6667) and (728.6667,-800.0000) ..
    (728.0000,-810.0000) -- (739.0000,-827.0000) .. controls (741.6667,-817.6667)
    and (751.0000,-793.6667) .. (767.0000,-755.0000) .. controls
    (780.3333,-724.3333) and (787.0000,-700.3333) .. (787.0000,-683.0000) ..
    controls (781.6667,-679.6667) and (776.0000,-678.6667) .. (770.0000,-680.0000)
    -- (763.0000,-666.0000) -- (745.0000,-669.0000) -- (745.0000,-666.0000) ..
    controls (745.0000,-663.3333) and (753.0000,-647.0000) .. (769.0000,-617.0000)
    .. controls (787.0000,-583.0000) and (797.0000,-564.0000) ..
    (799.0000,-560.0000) .. controls (803.6667,-544.0000) and (811.0000,-520.0000)
    .. (821.0000,-488.0000) -- cycle(563.0000,-453.0000) .. controls
    (553.6667,-472.3333) and (546.6667,-489.0000) .. (542.0000,-503.0000) ..
    controls (537.3333,-517.0000) and (534.0000,-524.0000) .. (532.0000,-524.0000)
    .. controls (528.6667,-524.0000) and (523.6667,-523.0000) ..
    (517.0000,-521.0000) .. controls (513.6667,-533.6667) and (508.6667,-552.6667)
    .. (502.0000,-578.0000) -- (511.0000,-609.0000) -- (528.0000,-548.0000) ..
    controls (551.3333,-537.3333) and (563.0000,-505.6667) .. (563.0000,-453.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F411.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1768.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1556.0000,-751.0000) ..
    controls (1556.0000,-729.0000) and (1551.3333,-707.6667) ..
    (1542.0000,-687.0000) .. controls (1537.3333,-685.6667) and
    (1530.6667,-684.0000) .. (1522.0000,-682.0000) .. controls
    (1521.3333,-674.0000) and (1519.0000,-663.0000) .. (1515.0000,-649.0000) ..
    controls (1511.0000,-635.6667) and (1509.0000,-627.6667) ..
    (1509.0000,-625.0000) .. controls (1509.0000,-601.6667) and
    (1502.0000,-583.6667) .. (1488.0000,-571.0000) .. controls
    (1490.0000,-565.6667) and (1491.0000,-561.0000) .. (1491.0000,-557.0000) ..
    controls (1491.0000,-542.3333) and (1486.3333,-528.6667) ..
    (1477.0000,-516.0000) .. controls (1482.3333,-507.3333) and
    (1485.0000,-501.3333) .. (1485.0000,-498.0000) .. controls
    (1485.0000,-492.6667) and (1483.0000,-485.6667) .. (1479.0000,-477.0000) ..
    controls (1475.0000,-469.0000) and (1472.6667,-463.0000) ..
    (1472.0000,-459.0000) .. controls (1485.3333,-444.3333) and
    (1490.3333,-423.6667) .. (1487.0000,-397.0000) .. controls
    (1490.3333,-393.0000) and (1495.3333,-387.3333) .. (1502.0000,-380.0000) ..
    controls (1502.6667,-372.6667) and (1504.0000,-362.0000) ..
    (1506.0000,-348.0000) -- (1525.0000,-334.0000) .. controls
    (1527.0000,-316.6667) and (1528.0000,-309.6667) .. (1528.0000,-313.0000) ..
    controls (1528.0000,-308.3333) and (1527.0000,-303.0000) ..
    (1525.0000,-297.0000) .. controls (1536.3333,-280.3333) and
    (1542.0000,-261.0000) .. (1542.0000,-239.0000) .. controls
    (1542.0000,-232.3333) and (1538.6667,-225.6667) .. (1532.0000,-219.0000) ..
    controls (1522.6667,-211.0000) and (1517.3333,-205.3333) ..
    (1516.0000,-202.0000) .. controls (1508.6667,-186.6667) and
    (1503.6667,-144.0000) .. (1501.0000,-74.0000) .. controls (1498.3333,-9.3333)
    and (1494.0000,25.0000) .. (1488.0000,29.0000) .. controls (1488.0000,29.0000)
    and (1485.3333,30.0000) .. (1480.0000,32.0000) .. controls (1474.6667,34.6667)
    and (1471.3333,41.3333) .. (1470.0000,52.0000) .. controls (1468.6667,64.6667)
    and (1467.3333,72.3333) .. (1466.0000,75.0000) .. controls (1459.3333,87.6667)
    and (1446.3333,94.0000) .. (1427.0000,94.0000) .. controls (1386.3333,94.0000)
    and (1361.6667,79.3333) .. (1353.0000,50.0000) .. controls (1385.6667,14.6667)
    and (1402.0000,-33.6667) .. (1402.0000,-95.0000) .. controls
    (1402.0000,-162.3333) and (1396.6667,-201.3333) .. (1386.0000,-212.0000) ..
    controls (1383.3333,-213.3333) and (1379.0000,-215.3333) ..
    (1373.0000,-218.0000) .. controls (1370.3333,-200.6667) and
    (1369.0000,-189.0000) .. (1369.0000,-183.0000) .. controls
    (1369.0000,-174.3333) and (1369.6667,-161.0000) .. (1371.0000,-143.0000) ..
    controls (1373.0000,-125.6667) and (1374.0000,-112.6667) ..
    (1374.0000,-104.0000) .. controls (1374.0000,-75.3333) and
    (1368.3333,-54.0000) .. (1357.0000,-40.0000) .. controls (1354.3333,-24.0000)
    and (1349.6667,-2.3333) .. (1343.0000,25.0000) .. controls (1316.3333,37.6667)
    and (1297.6667,44.0000) .. (1287.0000,44.0000) .. controls (1283.0000,44.0000)
    and (1277.0000,43.0000) .. (1269.0000,41.0000) .. controls (1261.6667,39.6667)
    and (1256.0000,39.0000) .. (1252.0000,39.0000) .. controls (1244.0000,33.0000)
    and (1238.6667,27.3333) .. (1236.0000,22.0000) .. controls (1234.0000,17.3333)
    and (1232.3333,10.0000) .. (1231.0000,0.0000) .. controls (1233.0000,-4.6667)
    and (1235.3333,-9.6667) .. (1238.0000,-15.0000) .. controls
    (1260.0000,-56.3333) and (1272.3333,-89.6667) .. (1275.0000,-115.0000) ..
    controls (1274.3333,-110.3333) and (1274.0000,-151.3333) ..
    (1274.0000,-238.0000) .. controls (1268.6667,-236.6667) and
    (1265.3333,-236.0000) .. (1264.0000,-236.0000) .. controls
    (1243.3333,-236.0000) and (1232.0000,-250.3333) .. (1230.0000,-279.0000) --
    (1221.0000,-273.0000) .. controls (1213.0000,-285.6667) and
    (1205.0000,-301.3333) .. (1197.0000,-320.0000) .. controls
    (1197.0000,-321.3333) and (1198.0000,-326.6667) .. (1200.0000,-336.0000) ..
    controls (1198.6667,-336.6667) and (1194.0000,-338.6667) ..
    (1186.0000,-342.0000) .. controls (1174.0000,-360.0000) and
    (1168.0000,-371.3333) .. (1168.0000,-376.0000) .. controls
    (1168.0000,-380.6667) and (1169.6667,-387.3333) .. (1173.0000,-396.0000) ..
    controls (1165.0000,-400.6667) and (1159.3333,-405.6667) ..
    (1156.0000,-411.0000) .. controls (1150.0000,-405.6667) and
    (1143.0000,-403.0000) .. (1135.0000,-403.0000) .. controls
    (1131.6667,-403.0000) and (1127.3333,-404.0000) .. (1122.0000,-406.0000) ..
    controls (1116.6667,-408.0000) and (1112.6667,-409.0000) ..
    (1110.0000,-409.0000) .. controls (1104.6667,-405.6667) and
    (1088.3333,-399.6667) .. (1061.0000,-391.0000) -- (1045.0000,-399.0000) ..
    controls (1029.6667,-389.0000) and (1017.6667,-384.0000) ..
    (1009.0000,-384.0000) .. controls (1005.6667,-384.0000) and
    (1001.3333,-385.0000) .. (996.0000,-387.0000) .. controls (991.3333,-389.6667)
    and (987.6667,-391.3333) .. (985.0000,-392.0000) .. controls
    (979.6667,-386.0000) and (972.0000,-383.0000) .. (962.0000,-383.0000) ..
    controls (940.6667,-383.0000) and (927.0000,-387.3333) .. (921.0000,-396.0000)
    .. controls (894.3333,-390.0000) and (884.6667,-387.0000) ..
    (892.0000,-387.0000) .. controls (885.3333,-387.0000) and (880.3333,-391.0000)
    .. (877.0000,-399.0000) .. controls (868.3333,-393.0000) and
    (861.0000,-390.0000) .. (855.0000,-390.0000) .. controls (851.0000,-390.0000)
    and (845.3333,-392.0000) .. (838.0000,-396.0000) .. controls
    (831.3333,-400.6667) and (827.0000,-403.0000) .. (825.0000,-403.0000) ..
    controls (824.3333,-403.0000) and (822.0000,-402.0000) .. (818.0000,-400.0000)
    .. controls (814.6667,-398.0000) and (811.6667,-397.0000) ..
    (809.0000,-397.0000) .. controls (809.6667,-397.0000) and (802.6667,-398.6667)
    .. (788.0000,-402.0000) .. controls (786.6667,-399.3333) and
    (783.3333,-394.0000) .. (778.0000,-386.0000) .. controls (780.6667,-374.0000)
    and (782.0000,-367.0000) .. (782.0000,-365.0000) .. controls
    (782.0000,-361.0000) and (778.3333,-350.6667) .. (771.0000,-334.0000) --
    (763.0000,-328.0000) .. controls (770.3333,-318.0000) and (774.0000,-309.6667)
    .. (774.0000,-303.0000) .. controls (774.0000,-279.6667) and
    (763.6667,-262.3333) .. (743.0000,-251.0000) .. controls (739.6667,-230.3333)
    and (738.0000,-213.3333) .. (738.0000,-200.0000) .. controls
    (738.0000,-174.6667) and (739.0000,-137.0000) .. (741.0000,-87.0000) ..
    controls (743.0000,-37.0000) and (744.0000,0.0000) .. (744.0000,24.0000) ..
    controls (738.6667,26.6667) and (731.3333,30.3333) .. (722.0000,35.0000) ..
    controls (714.6667,77.6667) and (690.0000,99.0000) .. (648.0000,99.0000) ..
    controls (626.6667,99.0000) and (611.0000,92.3333) .. (601.0000,79.0000) --
    (600.0000,70.0000) .. controls (595.3333,63.3333) and (593.0000,57.6667) ..
    (593.0000,53.0000) .. controls (593.0000,53.6667) and (602.0000,37.0000) ..
    (620.0000,3.0000) .. controls (638.0000,-31.0000) and (647.0000,-64.0000) ..
    (647.0000,-96.0000) .. controls (647.0000,-180.0000) and (639.0000,-236.6667)
    .. (623.0000,-266.0000) .. controls (620.3333,-270.0000) and
    (616.3333,-276.3333) .. (611.0000,-285.0000) .. controls (602.3333,-251.0000)
    and (598.0000,-218.0000) .. (598.0000,-186.0000) .. controls
    (598.0000,-175.3333) and (598.6667,-159.0000) .. (600.0000,-137.0000) ..
    controls (602.0000,-115.6667) and (603.0000,-99.6667) .. (603.0000,-89.0000)
    .. controls (603.0000,-69.0000) and (594.6667,-53.0000) .. (578.0000,-41.0000)
    .. controls (574.6667,-9.0000) and (570.3333,11.6667) .. (565.0000,21.0000) ..
    controls (555.6667,36.3333) and (536.6667,44.0000) .. (508.0000,44.0000) ..
    controls (504.0000,44.0000) and (498.3333,43.0000) .. (491.0000,41.0000) ..
    controls (483.6667,39.6667) and (478.3333,39.0000) .. (475.0000,39.0000) ..
    controls (463.0000,25.6667) and (457.0000,14.0000) .. (457.0000,4.0000) ..
    controls (457.0000,0.0000) and (461.6667,-9.0000) .. (471.0000,-23.0000) ..
    controls (482.3333,-39.6667) and (488.6667,-49.6667) .. (490.0000,-53.0000) ..
    controls (504.0000,-88.3333) and (511.0000,-126.6667) .. (511.0000,-168.0000)
    .. controls (511.0000,-242.6667) and (505.6667,-293.6667) ..
    (495.0000,-321.0000) .. controls (487.0000,-341.6667) and (483.0000,-353.0000)
    .. (483.0000,-355.0000) .. controls (483.0000,-360.3333) and
    (486.0000,-367.0000) .. (492.0000,-375.0000) -- (482.0000,-381.0000) ..
    controls (475.3333,-403.0000) and (472.0000,-415.0000) .. (472.0000,-417.0000)
    .. controls (472.0000,-421.6667) and (475.0000,-426.6667) ..
    (481.0000,-432.0000) .. controls (474.3333,-438.6667) and (471.0000,-445.0000)
    .. (471.0000,-451.0000) .. controls (471.0000,-459.0000) and
    (473.0000,-468.6667) .. (477.0000,-480.0000) .. controls (470.3333,-485.3333)
    and (465.0000,-493.3333) .. (461.0000,-504.0000) .. controls
    (457.6667,-514.6667) and (455.0000,-520.3333) .. (453.0000,-521.0000) ..
    controls (451.0000,-522.3333) and (448.3333,-523.6667) .. (445.0000,-525.0000)
    .. controls (429.6667,-531.6667) and (420.0000,-545.6667) ..
    (416.0000,-567.0000) .. controls (414.6667,-573.0000) and (411.6667,-579.0000)
    .. (407.0000,-585.0000) .. controls (404.3333,-595.0000) and
    (398.0000,-610.3333) .. (388.0000,-631.0000) .. controls (379.3333,-641.6667)
    and (375.3333,-650.0000) .. (376.0000,-656.0000) .. controls
    (376.6667,-667.3333) and (377.0000,-670.3333) .. (377.0000,-665.0000) ..
    controls (377.0000,-669.0000) and (372.3333,-679.3333) .. (363.0000,-696.0000)
    .. controls (353.6667,-713.3333) and (349.0000,-728.3333) ..
    (349.0000,-741.0000) .. controls (340.3333,-747.0000) and (331.6667,-764.6667)
    .. (323.0000,-794.0000) .. controls (321.6667,-798.6667) and
    (318.0000,-805.3333) .. (312.0000,-814.0000) .. controls (308.6667,-820.0000)
    and (307.0000,-828.6667) .. (307.0000,-840.0000) .. controls
    (289.6667,-853.3333) and (274.0000,-880.0000) .. (260.0000,-920.0000) ..
    controls (244.0000,-964.0000) and (233.0000,-989.6667) .. (227.0000,-997.0000)
    .. controls (227.6667,-1002.3333) and (228.0000,-1006.6667) ..
    (228.0000,-1010.0000) .. controls (220.0000,-1010.0000) and
    (208.0000,-1009.0000) .. (192.0000,-1007.0000) .. controls
    (176.6667,-1005.0000) and (165.0000,-1004.0000) .. (157.0000,-1004.0000) ..
    controls (137.0000,-1004.0000) and (119.3333,-1008.3333) ..
    (104.0000,-1017.0000) .. controls (97.3333,-1021.0000) and
    (89.0000,-1029.6667) .. (79.0000,-1043.0000) .. controls (69.0000,-1056.3333)
    and (64.0000,-1066.3333) .. (64.0000,-1073.0000) .. controls
    (64.0000,-1083.6667) and (86.0000,-1127.6667) .. (130.0000,-1205.0000) ..
    controls (110.6667,-1218.3333) and (98.0000,-1234.6667) ..
    (92.0000,-1254.0000) .. controls (102.6667,-1258.6667) and
    (118.3333,-1266.3333) .. (139.0000,-1277.0000) .. controls
    (137.0000,-1294.3333) and (136.0000,-1301.3333) .. (136.0000,-1298.0000) ..
    controls (136.0000,-1311.3333) and (141.6667,-1322.3333) ..
    (153.0000,-1331.0000) -- (163.0000,-1333.0000) .. controls
    (168.3333,-1343.6667) and (173.6667,-1353.6667) .. (179.0000,-1363.0000) ..
    controls (185.0000,-1372.3333) and (195.6667,-1377.0000) ..
    (211.0000,-1377.0000) .. controls (215.0000,-1377.0000) and
    (220.0000,-1375.3333) .. (226.0000,-1372.0000) .. controls
    (240.0000,-1382.6667) and (256.0000,-1388.0000) .. (274.0000,-1388.0000) ..
    controls (274.0000,-1388.0000) and (282.0000,-1385.3333) ..
    (298.0000,-1380.0000) .. controls (301.3333,-1380.0000) and
    (306.3333,-1381.0000) .. (313.0000,-1383.0000) .. controls
    (320.3333,-1385.0000) and (325.6667,-1386.0000) .. (329.0000,-1386.0000) ..
    controls (333.0000,-1386.0000) and (338.0000,-1384.6667) ..
    (344.0000,-1382.0000) .. controls (350.0000,-1379.3333) and
    (354.3333,-1377.6667) .. (357.0000,-1377.0000) .. controls
    (367.0000,-1365.0000) and (373.6667,-1358.6667) .. (377.0000,-1358.0000) ..
    controls (376.3333,-1358.0000) and (385.6667,-1358.0000) ..
    (405.0000,-1358.0000) .. controls (414.3333,-1358.0000) and
    (423.6667,-1352.6667) .. (433.0000,-1342.0000) .. controls
    (445.6667,-1327.3333) and (453.6667,-1319.0000) .. (457.0000,-1317.0000) ..
    controls (476.3333,-1305.0000) and (486.6667,-1290.0000) ..
    (488.0000,-1272.0000) .. controls (496.0000,-1267.3333) and
    (504.6667,-1262.3333) .. (514.0000,-1257.0000) .. controls
    (523.3333,-1252.3333) and (528.0000,-1242.0000) .. (528.0000,-1226.0000) ..
    controls (528.0000,-1223.3333) and (527.0000,-1219.0000) ..
    (525.0000,-1213.0000) .. controls (539.6667,-1205.0000) and
    (550.0000,-1191.6667) .. (556.0000,-1173.0000) -- (556.0000,-1168.0000) ..
    controls (556.0000,-1162.6667) and (561.0000,-1153.3333) ..
    (571.0000,-1140.0000) .. controls (581.6667,-1126.6667) and
    (588.0000,-1114.6667) .. (590.0000,-1104.0000) .. controls
    (592.6667,-1102.0000) and (600.3333,-1093.6667) .. (613.0000,-1079.0000) ..
    controls (625.6667,-1073.6667) and (644.3333,-1063.0000) ..
    (669.0000,-1047.0000) -- (702.0000,-1056.0000) .. controls
    (735.3333,-1046.6667) and (751.3333,-1042.0000) .. (750.0000,-1042.0000) ..
    controls (752.6667,-1042.0000) and (757.0000,-1044.0000) ..
    (763.0000,-1048.0000) .. controls (769.6667,-1052.0000) and
    (775.0000,-1054.0000) .. (779.0000,-1054.0000) .. controls
    (798.3333,-1054.0000) and (814.6667,-1048.0000) .. (828.0000,-1036.0000) ..
    controls (830.6667,-1036.0000) and (835.0000,-1037.0000) ..
    (841.0000,-1039.0000) .. controls (847.0000,-1041.0000) and
    (851.6667,-1042.0000) .. (855.0000,-1042.0000) .. controls
    (870.3333,-1042.0000) and (884.6667,-1036.0000) .. (898.0000,-1024.0000) ..
    controls (908.6667,-1032.0000) and (916.6667,-1036.0000) ..
    (922.0000,-1036.0000) .. controls (925.3333,-1036.0000) and
    (930.3333,-1035.0000) .. (937.0000,-1033.0000) .. controls
    (943.6667,-1031.0000) and (948.6667,-1030.0000) .. (952.0000,-1030.0000) ..
    controls (956.0000,-1030.0000) and (962.0000,-1031.0000) ..
    (970.0000,-1033.0000) .. controls (978.0000,-1035.0000) and
    (984.0000,-1036.0000) .. (988.0000,-1036.0000) .. controls
    (997.3333,-1036.0000) and (1007.0000,-1030.3333) .. (1017.0000,-1019.0000) ..
    controls (1019.6667,-1019.6667) and (1024.6667,-1022.3333) ..
    (1032.0000,-1027.0000) .. controls (1037.3333,-1030.3333) and
    (1044.3333,-1032.0000) .. (1053.0000,-1032.0000) .. controls
    (1070.3333,-1032.0000) and (1083.0000,-1028.3333) .. (1091.0000,-1021.0000) ..
    controls (1098.3333,-1027.0000) and (1106.0000,-1030.0000) ..
    (1114.0000,-1030.0000) .. controls (1135.3333,-1030.0000) and
    (1151.3333,-1024.0000) .. (1162.0000,-1012.0000) .. controls
    (1176.0000,-1024.0000) and (1188.6667,-1030.0000) .. (1200.0000,-1030.0000) ..
    controls (1204.0000,-1030.0000) and (1209.3333,-1028.6667) ..
    (1216.0000,-1026.0000) .. controls (1222.6667,-1023.3333) and
    (1227.3333,-1021.6667) .. (1230.0000,-1021.0000) .. controls
    (1234.6667,-1025.0000) and (1243.6667,-1027.0000) .. (1257.0000,-1027.0000) ..
    controls (1276.3333,-1027.0000) and (1290.3333,-1023.0000) ..
    (1299.0000,-1015.0000) .. controls (1301.0000,-1015.0000) and
    (1304.6667,-1015.6667) .. (1310.0000,-1017.0000) .. controls
    (1315.3333,-1019.0000) and (1319.3333,-1020.0000) .. (1322.0000,-1020.0000) ..
    controls (1328.0000,-1020.0000) and (1333.0000,-1019.6667) ..
    (1337.0000,-1019.0000) .. controls (1345.0000,-1013.6667) and
    (1359.0000,-1006.3333) .. (1379.0000,-997.0000) .. controls
    (1393.0000,-993.0000) and (1403.3333,-985.6667) .. (1410.0000,-975.0000) ..
    controls (1412.6667,-971.0000) and (1416.6667,-965.0000) ..
    (1422.0000,-957.0000) .. controls (1434.6667,-953.6667) and
    (1452.0000,-942.6667) .. (1474.0000,-924.0000) .. controls
    (1484.0000,-912.6667) and (1498.6667,-895.3333) .. (1518.0000,-872.0000) ..
    controls (1518.6667,-859.3333) and (1523.0000,-846.6667) ..
    (1531.0000,-834.0000) .. controls (1539.6667,-821.3333) and
    (1544.0000,-804.3333) .. (1544.0000,-783.0000) .. controls
    (1552.0000,-769.6667) and (1556.0000,-759.0000) .. (1556.0000,-751.0000) --
    cycle(1494.0000,-839.0000) .. controls (1493.3333,-846.3333) and
    (1491.0000,-855.6667) .. (1487.0000,-867.0000) .. controls
    (1485.6667,-858.3333) and (1485.0000,-854.6667) .. (1485.0000,-856.0000) ..
    controls (1485.0000,-854.0000) and (1488.0000,-848.3333) ..
    (1494.0000,-839.0000) -- cycle(1528.0000,-734.0000) .. controls
    (1528.0000,-741.3333) and (1526.0000,-752.3333) .. (1522.0000,-767.0000) ..
    controls (1518.0000,-781.6667) and (1516.0000,-792.6667) ..
    (1516.0000,-800.0000) .. controls (1516.0000,-807.3333) and
    (1512.0000,-814.6667) .. (1504.0000,-822.0000) .. controls
    (1502.6667,-787.3333) and (1502.0000,-771.0000) .. (1502.0000,-773.0000) ..
    controls (1502.0000,-769.6667) and (1503.0000,-764.6667) ..
    (1505.0000,-758.0000) .. controls (1507.6667,-751.3333) and
    (1509.0000,-746.3333) .. (1509.0000,-743.0000) .. controls
    (1509.0000,-739.6667) and (1508.6667,-734.6667) .. (1508.0000,-728.0000) ..
    controls (1507.3333,-722.0000) and (1507.0000,-717.3333) ..
    (1507.0000,-714.0000) .. controls (1511.6667,-711.3333) and
    (1516.3333,-710.0000) .. (1521.0000,-710.0000) .. controls
    (1525.6667,-710.0000) and (1528.0000,-718.0000) .. (1528.0000,-734.0000) --
    cycle(434.0000,-1171.0000) .. controls (434.0000,-1171.0000) and
    (434.0000,-1174.0000) .. (434.0000,-1180.0000) .. controls
    (434.0000,-1213.3333) and (426.3333,-1233.6667) .. (411.0000,-1241.0000) ..
    controls (417.0000,-1234.3333) and (420.0000,-1228.3333) ..
    (420.0000,-1223.0000) .. controls (420.0000,-1216.3333) and
    (418.0000,-1209.0000) .. (414.0000,-1201.0000) .. controls
    (420.0000,-1196.3333) and (425.3333,-1186.3333) .. (430.0000,-1171.0000) --
    (434.0000,-1171.0000) -- cycle(1514.0000,-249.0000) .. controls
    (1514.0000,-261.0000) and (1508.0000,-274.3333) .. (1496.0000,-289.0000) ..
    controls (1496.0000,-292.3333) and (1496.6667,-297.0000) ..
    (1498.0000,-303.0000) .. controls (1499.3333,-309.0000) and
    (1500.0000,-313.6667) .. (1500.0000,-317.0000) .. controls
    (1500.0000,-319.0000) and (1498.6667,-320.6667) .. (1496.0000,-322.0000) ..
    controls (1485.3333,-326.6667) and (1479.3333,-335.0000) ..
    (1478.0000,-347.0000) .. controls (1476.0000,-362.3333) and
    (1473.3333,-371.6667) .. (1470.0000,-375.0000) .. controls
    (1467.3333,-379.0000) and (1462.6667,-385.3333) .. (1456.0000,-394.0000) ..
    controls (1459.3333,-404.6667) and (1461.0000,-413.3333) ..
    (1461.0000,-420.0000) .. controls (1461.0000,-425.3333) and
    (1458.0000,-431.6667) .. (1452.0000,-439.0000) .. controls
    (1446.6667,-447.0000) and (1444.0000,-453.0000) .. (1444.0000,-457.0000) ..
    controls (1444.0000,-461.6667) and (1446.0000,-468.0000) ..
    (1450.0000,-476.0000) .. controls (1454.0000,-484.6667) and
    (1456.0000,-491.0000) .. (1456.0000,-495.0000) .. controls
    (1456.0000,-497.6667) and (1454.3333,-501.3333) .. (1451.0000,-506.0000) ..
    controls (1448.3333,-511.3333) and (1447.0000,-515.6667) ..
    (1447.0000,-519.0000) .. controls (1447.0000,-522.3333) and
    (1449.3333,-526.6667) .. (1454.0000,-532.0000) .. controls
    (1459.3333,-537.3333) and (1462.0000,-544.0000) .. (1462.0000,-552.0000) ..
    controls (1462.0000,-558.6667) and (1460.3333,-569.0000) ..
    (1457.0000,-583.0000) .. controls (1473.0000,-595.0000) and
    (1481.0000,-610.3333) .. (1481.0000,-629.0000) .. controls
    (1481.0000,-635.0000) and (1483.3333,-643.0000) .. (1488.0000,-653.0000) ..
    controls (1492.6667,-663.0000) and (1495.0000,-669.0000) ..
    (1495.0000,-671.0000) .. controls (1495.0000,-674.3333) and
    (1492.3333,-680.6667) .. (1487.0000,-690.0000) .. controls
    (1481.6667,-700.0000) and (1479.0000,-708.3333) .. (1479.0000,-715.0000) ..
    controls (1479.0000,-718.3333) and (1479.3333,-723.3333) ..
    (1480.0000,-730.0000) .. controls (1480.6667,-737.3333) and
    (1481.0000,-742.6667) .. (1481.0000,-746.0000) .. controls
    (1481.0000,-749.3333) and (1479.6667,-753.6667) .. (1477.0000,-759.0000) ..
    controls (1475.0000,-765.0000) and (1474.0000,-769.6667) ..
    (1474.0000,-773.0000) .. controls (1474.0000,-777.0000) and
    (1474.3333,-782.6667) .. (1475.0000,-790.0000) .. controls
    (1476.3333,-798.0000) and (1477.0000,-804.0000) .. (1477.0000,-808.0000) ..
    controls (1477.0000,-809.3333) and (1470.6667,-824.0000) ..
    (1458.0000,-852.0000) .. controls (1458.0000,-854.0000) and
    (1458.3333,-856.6667) .. (1459.0000,-860.0000) .. controls
    (1459.6667,-864.0000) and (1460.0000,-867.0000) .. (1460.0000,-869.0000) ..
    controls (1459.3333,-871.6667) and (1458.0000,-874.3333) ..
    (1456.0000,-877.0000) .. controls (1451.3333,-882.3333) and
    (1444.3333,-894.0000) .. (1435.0000,-912.0000) .. controls
    (1433.6667,-915.3333) and (1421.3333,-923.3333) .. (1398.0000,-936.0000) ..
    controls (1396.6667,-951.3333) and (1390.0000,-961.3333) ..
    (1378.0000,-966.0000) .. controls (1374.6667,-967.3333) and
    (1365.0000,-972.3333) .. (1349.0000,-981.0000) .. controls
    (1333.6667,-989.6667) and (1324.3333,-994.0000) .. (1321.0000,-994.0000) ..
    controls (1318.3333,-994.0000) and (1314.3333,-992.6667) ..
    (1309.0000,-990.0000) .. controls (1304.3333,-988.0000) and
    (1300.6667,-987.0000) .. (1298.0000,-987.0000) .. controls
    (1296.0000,-987.0000) and (1289.6667,-989.0000) .. (1279.0000,-993.0000) ..
    controls (1269.0000,-997.0000) and (1260.6667,-999.0000) ..
    (1254.0000,-999.0000) .. controls (1251.3333,-999.0000) and
    (1247.6667,-998.0000) .. (1243.0000,-996.0000) .. controls
    (1238.3333,-994.6667) and (1234.6667,-994.0000) .. (1232.0000,-994.0000) ..
    controls (1228.0000,-994.0000) and (1222.6667,-995.3333) ..
    (1216.0000,-998.0000) .. controls (1209.3333,-1000.6667) and
    (1204.3333,-1002.0000) .. (1201.0000,-1002.0000) .. controls
    (1200.3333,-1002.0000) and (1188.0000,-994.3333) .. (1164.0000,-979.0000) ..
    controls (1161.3333,-980.3333) and (1154.3333,-985.0000) ..
    (1143.0000,-993.0000) .. controls (1135.0000,-999.0000) and
    (1127.0000,-1002.0000) .. (1119.0000,-1002.0000) .. controls
    (1114.3333,-1002.0000) and (1108.6667,-1000.0000) .. (1102.0000,-996.0000) ..
    controls (1096.0000,-992.6667) and (1092.0000,-991.0000) ..
    (1090.0000,-991.0000) .. controls (1088.6667,-991.0000) and
    (1083.6667,-993.0000) .. (1075.0000,-997.0000) .. controls
    (1067.0000,-1001.6667) and (1059.0000,-1004.0000) .. (1051.0000,-1004.0000) ..
    controls (1048.3333,-1004.0000) and (1042.6667,-1001.6667) ..
    (1034.0000,-997.0000) .. controls (1025.3333,-993.0000) and
    (1018.6667,-991.0000) .. (1014.0000,-991.0000) .. controls
    (1009.3333,-991.0000) and (1004.0000,-994.0000) .. (998.0000,-1000.0000) ..
    controls (992.0000,-1006.0000) and (986.3333,-1009.0000) ..
    (981.0000,-1009.0000) .. controls (977.6667,-1009.0000) and
    (973.0000,-1007.6667) .. (967.0000,-1005.0000) .. controls
    (961.0000,-1003.0000) and (956.3333,-1002.0000) .. (953.0000,-1002.0000) ..
    controls (950.3333,-1002.0000) and (946.0000,-1002.6667) ..
    (940.0000,-1004.0000) .. controls (934.6667,-1005.3333) and
    (930.6667,-1006.0000) .. (928.0000,-1006.0000) .. controls
    (926.6667,-1006.0000) and (913.0000,-1000.6667) .. (887.0000,-990.0000) ..
    controls (879.6667,-1006.0000) and (868.6667,-1014.0000) ..
    (854.0000,-1014.0000) .. controls (850.6667,-1014.0000) and
    (846.0000,-1013.0000) .. (840.0000,-1011.0000) .. controls
    (834.6667,-1009.6667) and (830.3333,-1009.0000) .. (827.0000,-1009.0000) ..
    controls (825.0000,-1009.0000) and (819.3333,-1011.3333) ..
    (810.0000,-1016.0000) .. controls (800.6667,-1021.3333) and
    (792.6667,-1024.0000) .. (786.0000,-1024.0000) .. controls
    (782.0000,-1024.0000) and (776.0000,-1022.3333) .. (768.0000,-1019.0000) ..
    controls (760.0000,-1015.6667) and (754.0000,-1014.0000) ..
    (750.0000,-1014.0000) .. controls (744.0000,-1014.0000) and
    (736.0000,-1016.3333) .. (726.0000,-1021.0000) .. controls
    (716.0000,-1025.6667) and (708.0000,-1028.0000) .. (702.0000,-1028.0000) ..
    controls (698.0000,-1028.0000) and (691.6667,-1026.3333) ..
    (683.0000,-1023.0000) .. controls (675.0000,-1020.3333) and
    (669.0000,-1019.0000) .. (665.0000,-1019.0000) .. controls
    (660.3333,-1019.0000) and (653.3333,-1023.6667) .. (644.0000,-1033.0000) ..
    controls (635.3333,-1035.6667) and (622.6667,-1041.0000) ..
    (606.0000,-1049.0000) .. controls (597.3333,-1059.0000) and
    (583.3333,-1073.0000) .. (564.0000,-1091.0000) .. controls
    (562.0000,-1107.0000) and (555.3333,-1120.0000) .. (544.0000,-1130.0000) ..
    controls (533.3333,-1140.0000) and (528.0000,-1152.0000) ..
    (528.0000,-1166.0000) .. controls (528.0000,-1173.3333) and
    (524.0000,-1180.0000) .. (516.0000,-1186.0000) .. controls
    (510.6667,-1189.3333) and (502.6667,-1194.6667) .. (492.0000,-1202.0000) ..
    controls (497.3333,-1218.0000) and (500.0000,-1226.0000) ..
    (500.0000,-1226.0000) .. controls (500.0000,-1230.6667) and
    (495.3333,-1236.0000) .. (486.0000,-1242.0000) .. controls
    (478.6667,-1246.0000) and (471.6667,-1250.0000) .. (465.0000,-1254.0000) ..
    controls (464.3333,-1262.6667) and (457.6667,-1275.3333) ..
    (445.0000,-1292.0000) .. controls (435.6667,-1300.6667) and
    (422.0000,-1313.3333) .. (404.0000,-1330.0000) .. controls
    (401.3333,-1330.0000) and (397.6667,-1329.6667) .. (393.0000,-1329.0000) ..
    controls (388.3333,-1329.0000) and (384.6667,-1329.0000) ..
    (382.0000,-1329.0000) .. controls (370.0000,-1329.0000) and
    (360.0000,-1333.3333) .. (352.0000,-1342.0000) .. controls
    (344.0000,-1350.6667) and (335.0000,-1355.0000) .. (325.0000,-1355.0000) ..
    controls (321.6667,-1355.0000) and (317.0000,-1354.3333) ..
    (311.0000,-1353.0000) .. controls (305.0000,-1352.3333) and
    (300.3333,-1352.0000) .. (297.0000,-1352.0000) .. controls
    (293.0000,-1352.0000) and (288.0000,-1353.3333) .. (282.0000,-1356.0000) ..
    controls (276.0000,-1358.6667) and (271.3333,-1360.0000) ..
    (268.0000,-1360.0000) .. controls (262.6667,-1360.0000) and
    (256.0000,-1357.0000) .. (248.0000,-1351.0000) .. controls
    (240.0000,-1345.6667) and (233.3333,-1343.0000) .. (228.0000,-1343.0000) ..
    controls (226.0000,-1343.0000) and (223.0000,-1343.6667) ..
    (219.0000,-1345.0000) .. controls (215.6667,-1347.0000) and
    (213.0000,-1348.0000) .. (211.0000,-1348.0000) .. controls
    (197.6667,-1348.0000) and (190.0000,-1337.6667) .. (188.0000,-1317.0000) ..
    controls (185.3333,-1312.3333) and (178.3333,-1308.3333) ..
    (167.0000,-1305.0000) -- (163.0000,-1301.0000) .. controls
    (163.0000,-1297.6667) and (163.6667,-1292.6667) .. (165.0000,-1286.0000) ..
    controls (166.3333,-1279.3333) and (167.0000,-1274.3333) ..
    (167.0000,-1271.0000) .. controls (167.0000,-1268.3333) and
    (165.6667,-1264.0000) .. (163.0000,-1258.0000) .. controls
    (169.0000,-1261.3333) and (175.0000,-1263.0000) .. (181.0000,-1263.0000) ..
    controls (190.3333,-1263.0000) and (203.0000,-1258.0000) ..
    (219.0000,-1248.0000) .. controls (247.0000,-1273.3333) and
    (270.6667,-1286.0000) .. (290.0000,-1286.0000) .. controls
    (312.0000,-1286.0000) and (327.6667,-1283.3333) .. (337.0000,-1278.0000) ..
    controls (340.3333,-1281.3333) and (343.6667,-1286.3333) ..
    (347.0000,-1293.0000) .. controls (353.6667,-1288.3333) and
    (362.3333,-1280.6667) .. (373.0000,-1270.0000) .. controls
    (383.0000,-1270.6667) and (389.3333,-1271.0000) .. (392.0000,-1271.0000) ..
    controls (438.0000,-1271.0000) and (461.0000,-1247.6667) ..
    (461.0000,-1201.0000) .. controls (461.0000,-1160.3333) and
    (447.3333,-1140.0000) .. (420.0000,-1140.0000) .. controls
    (414.0000,-1140.0000) and (396.3333,-1149.0000) .. (367.0000,-1167.0000) ..
    controls (363.0000,-1165.6667) and (357.3333,-1163.0000) ..
    (350.0000,-1159.0000) .. controls (334.6667,-1147.0000) and
    (325.6667,-1116.6667) .. (323.0000,-1068.0000) .. controls
    (321.0000,-1030.0000) and (301.0000,-1009.3333) .. (263.0000,-1006.0000) ..
    controls (261.0000,-1007.3333) and (258.3333,-1008.0000) ..
    (255.0000,-1008.0000) -- (256.0000,-1003.0000) .. controls
    (264.0000,-999.0000) and (268.3333,-993.0000) .. (269.0000,-985.0000) ..
    controls (270.3333,-977.0000) and (271.6667,-969.0000) .. (273.0000,-961.0000)
    .. controls (284.3333,-930.3333) and (292.3333,-910.6667) ..
    (297.0000,-902.0000) .. controls (307.0000,-881.3333) and (320.3333,-865.0000)
    .. (337.0000,-853.0000) .. controls (335.6667,-847.6667) and
    (335.3333,-844.0000) .. (336.0000,-842.0000) -- (356.0000,-770.0000) ..
    controls (356.0000,-770.0000) and (364.3333,-764.6667) .. (381.0000,-754.0000)
    .. controls (377.6667,-743.3333) and (376.0000,-735.6667) ..
    (376.0000,-731.0000) .. controls (376.0000,-724.3333) and (380.3333,-713.3333)
    .. (389.0000,-698.0000) .. controls (397.6667,-682.6667) and
    (402.6667,-671.3333) .. (404.0000,-664.0000) .. controls (409.3333,-655.3333)
    and (415.6667,-639.0000) .. (423.0000,-615.0000) .. controls
    (427.6667,-608.3333) and (433.6667,-597.3333) .. (441.0000,-582.0000) ..
    controls (441.6667,-574.0000) and (448.0000,-562.3333) .. (460.0000,-547.0000)
    .. controls (465.3333,-544.3333) and (472.6667,-539.3333) ..
    (482.0000,-532.0000) .. controls (482.0000,-510.6667) and (499.3333,-493.3333)
    .. (534.0000,-480.0000) .. controls (538.6667,-478.0000) and
    (551.6667,-470.6667) .. (573.0000,-458.0000) -- (565.0000,-480.0000) --
    (582.0000,-498.0000) .. controls (589.3333,-486.6667) and (595.3333,-469.3333)
    .. (600.0000,-446.0000) .. controls (604.0000,-425.3333) and
    (611.6667,-408.6667) .. (623.0000,-396.0000) .. controls (621.6667,-388.0000)
    and (621.0000,-379.3333) .. (621.0000,-370.0000) .. controls
    (621.0000,-364.6667) and (623.6667,-359.0000) .. (629.0000,-353.0000) ..
    controls (635.0000,-347.0000) and (638.0000,-340.0000) .. (638.0000,-332.0000)
    .. controls (638.0000,-328.6667) and (637.6667,-323.0000) ..
    (637.0000,-315.0000) .. controls (636.3333,-307.6667) and (636.0000,-302.3333)
    .. (636.0000,-299.0000) -- (636.0000,-296.0000) .. controls
    (641.3333,-284.6667) and (646.0000,-279.0000) .. (650.0000,-279.0000) ..
    controls (651.3333,-279.0000) and (653.3333,-279.3333) .. (656.0000,-280.0000)
    .. controls (659.3333,-281.3333) and (661.6667,-282.0000) ..
    (663.0000,-282.0000) .. controls (655.6667,-282.0000) and (662.3333,-279.0000)
    .. (683.0000,-273.0000) .. controls (691.6667,-279.0000) and
    (698.0000,-282.0000) .. (702.0000,-282.0000) .. controls (705.3333,-282.0000)
    and (709.3333,-280.6667) .. (714.0000,-278.0000) .. controls
    (718.6667,-276.0000) and (722.3333,-275.0000) .. (725.0000,-275.0000) ..
    controls (739.0000,-275.0000) and (746.3333,-283.6667) .. (747.0000,-301.0000)
    .. controls (737.0000,-313.6667) and (732.0000,-323.6667) ..
    (732.0000,-331.0000) .. controls (732.0000,-335.6667) and (735.6667,-341.3333)
    .. (743.0000,-348.0000) .. controls (751.0000,-355.3333) and
    (755.0000,-360.3333) .. (755.0000,-363.0000) .. controls (755.0000,-353.6667)
    and (753.0000,-365.3333) .. (749.0000,-398.0000) .. controls
    (754.3333,-401.3333) and (760.3333,-406.0000) .. (767.0000,-412.0000) ..
    controls (767.0000,-418.0000) and (762.0000,-433.3333) .. (752.0000,-458.0000)
    .. controls (764.6667,-464.6667) and (771.0000,-472.3333) ..
    (771.0000,-481.0000) .. controls (771.0000,-485.0000) and (769.3333,-490.6667)
    .. (766.0000,-498.0000) .. controls (762.6667,-506.0000) and
    (761.0000,-512.3333) .. (761.0000,-517.0000) .. controls (772.3333,-523.6667)
    and (779.3333,-534.6667) .. (782.0000,-550.0000) .. controls
    (784.6667,-568.0000) and (789.3333,-581.0000) .. (796.0000,-589.0000) --
    (809.0000,-577.0000) .. controls (810.3333,-573.6667) and (811.0000,-569.3333)
    .. (811.0000,-564.0000) .. controls (811.0000,-537.3333) and
    (805.0000,-518.3333) .. (793.0000,-507.0000) .. controls (797.6667,-497.6667)
    and (800.0000,-490.0000) .. (800.0000,-484.0000) .. controls
    (800.0000,-466.6667) and (795.3333,-454.3333) .. (786.0000,-447.0000) ..
    controls (788.0000,-441.6667) and (790.0000,-435.6667) .. (792.0000,-429.0000)
    .. controls (800.0000,-425.6667) and (805.6667,-424.0000) ..
    (809.0000,-424.0000) .. controls (810.3333,-424.0000) and (815.6667,-427.3333)
    .. (825.0000,-434.0000) .. controls (828.3333,-433.3333) and
    (833.0000,-430.3333) .. (839.0000,-425.0000) .. controls (845.6667,-420.3333)
    and (851.0000,-418.0000) .. (855.0000,-418.0000) .. controls
    (856.3333,-418.0000) and (859.3333,-419.6667) .. (864.0000,-423.0000) ..
    controls (869.3333,-427.0000) and (874.0000,-429.0000) .. (878.0000,-429.0000)
    .. controls (881.3333,-429.0000) and (885.3333,-427.0000) ..
    (890.0000,-423.0000) .. controls (894.6667,-419.6667) and (898.3333,-418.0000)
    .. (901.0000,-418.0000) .. controls (905.0000,-418.0000) and
    (915.0000,-422.0000) .. (931.0000,-430.0000) .. controls (937.6667,-417.3333)
    and (946.0000,-411.0000) .. (956.0000,-411.0000) .. controls
    (960.0000,-411.0000) and (964.6667,-412.3333) .. (970.0000,-415.0000) ..
    controls (975.3333,-418.3333) and (979.6667,-420.0000) .. (983.0000,-420.0000)
    .. controls (986.3333,-420.0000) and (990.6667,-418.3333) ..
    (996.0000,-415.0000) .. controls (1002.0000,-412.3333) and
    (1006.3333,-411.0000) .. (1009.0000,-411.0000) .. controls
    (1013.0000,-411.0000) and (1024.3333,-418.3333) .. (1043.0000,-433.0000) ..
    controls (1055.0000,-424.3333) and (1062.0000,-420.0000) ..
    (1064.0000,-420.0000) .. controls (1071.3333,-420.0000) and
    (1079.6667,-423.0000) .. (1089.0000,-429.0000) .. controls
    (1098.3333,-435.6667) and (1105.0000,-439.0000) .. (1109.0000,-439.0000) ..
    controls (1112.3333,-439.0000) and (1116.6667,-437.3333) ..
    (1122.0000,-434.0000) .. controls (1127.3333,-431.3333) and
    (1131.3333,-430.0000) .. (1134.0000,-430.0000) .. controls
    (1134.0000,-430.0000) and (1137.6667,-434.0000) .. (1145.0000,-442.0000) ..
    controls (1149.6667,-447.3333) and (1160.0000,-451.0000) ..
    (1176.0000,-453.0000) .. controls (1192.0000,-455.6667) and
    (1204.0000,-463.3333) .. (1212.0000,-476.0000) .. controls
    (1226.6667,-474.0000) and (1233.6667,-467.3333) .. (1233.0000,-456.0000) ..
    controls (1245.6667,-448.0000) and (1257.0000,-442.0000) ..
    (1267.0000,-438.0000) .. controls (1266.3333,-431.3333) and
    (1266.0000,-427.3333) .. (1266.0000,-426.0000) .. controls
    (1266.0000,-413.3333) and (1276.3333,-398.6667) .. (1297.0000,-382.0000) ..
    controls (1295.6667,-366.0000) and (1295.0000,-361.3333) ..
    (1295.0000,-368.0000) .. controls (1295.0000,-366.6667) and
    (1295.3333,-364.6667) .. (1296.0000,-362.0000) .. controls
    (1314.6667,-362.0000) and (1324.0000,-351.3333) .. (1324.0000,-330.0000) ..
    controls (1324.0000,-327.3333) and (1331.6667,-324.3333) ..
    (1347.0000,-321.0000) .. controls (1353.0000,-314.3333) and
    (1356.0000,-300.0000) .. (1356.0000,-278.0000) -- (1381.0000,-273.0000) ..
    controls (1385.6667,-249.0000) and (1393.6667,-237.0000) ..
    (1405.0000,-237.0000) .. controls (1409.6667,-237.0000) and
    (1414.6667,-238.6667) .. (1420.0000,-242.0000) .. controls
    (1424.6667,-236.6667) and (1433.0000,-229.0000) .. (1445.0000,-219.0000) ..
    controls (1455.0000,-219.0000) and (1463.3333,-225.0000) ..
    (1470.0000,-237.0000) .. controls (1482.6667,-227.6667) and
    (1490.6667,-223.0000) .. (1494.0000,-223.0000) .. controls
    (1507.3333,-223.0000) and (1514.0000,-231.6667) .. (1514.0000,-249.0000) --
    cycle(1329.0000,-272.0000) .. controls (1328.3333,-274.6667) and
    (1328.0000,-282.0000) .. (1328.0000,-294.0000) .. controls
    (1308.6667,-296.6667) and (1297.3333,-308.6667) .. (1294.0000,-330.0000) ..
    controls (1277.3333,-340.6667) and (1268.6667,-355.0000) ..
    (1268.0000,-373.0000) .. controls (1248.0000,-387.6667) and
    (1238.0000,-404.0000) .. (1238.0000,-422.0000) .. controls
    (1230.6667,-424.0000) and (1221.3333,-429.3333) .. (1210.0000,-438.0000) ..
    controls (1200.6667,-432.0000) and (1190.6667,-428.0000) ..
    (1180.0000,-426.0000) -- (1182.0000,-422.0000) .. controls
    (1190.0000,-418.0000) and (1198.3333,-411.6667) .. (1207.0000,-403.0000) ..
    controls (1199.6667,-388.3333) and (1196.0000,-379.6667) ..
    (1196.0000,-377.0000) .. controls (1196.0000,-373.6667) and
    (1208.0000,-364.3333) .. (1232.0000,-349.0000) .. controls
    (1228.0000,-337.0000) and (1226.0000,-329.0000) .. (1226.0000,-325.0000) ..
    controls (1226.6667,-313.6667) and (1228.3333,-308.0000) ..
    (1231.0000,-308.0000) .. controls (1235.0000,-308.0000) and
    (1241.0000,-310.0000) .. (1249.0000,-314.0000) -- (1264.0000,-299.0000) ..
    controls (1261.3333,-294.3333) and (1258.6667,-287.0000) ..
    (1256.0000,-277.0000) .. controls (1263.3333,-270.3333) and
    (1268.0000,-267.0000) .. (1270.0000,-267.0000) .. controls
    (1272.0000,-267.0000) and (1276.6667,-267.6667) .. (1284.0000,-269.0000) ..
    controls (1287.3333,-273.6667) and (1292.3333,-277.6667) ..
    (1299.0000,-281.0000) .. controls (1303.6667,-277.0000) and
    (1311.0000,-272.3333) .. (1321.0000,-267.0000) -- (1329.0000,-272.0000) --
    cycle(1486.0000,-197.0000) -- (1476.0000,-200.0000) -- (1469.0000,-194.0000)
    .. controls (1455.0000,-192.6667) and (1446.6667,-192.0000) ..
    (1444.0000,-192.0000) .. controls (1435.3333,-192.0000) and
    (1426.3333,-196.6667) .. (1417.0000,-206.0000) .. controls
    (1425.0000,-176.6667) and (1429.0000,-140.3333) .. (1429.0000,-97.0000) ..
    controls (1429.0000,-60.3333) and (1421.0000,-23.6667) .. (1405.0000,13.0000)
    .. controls (1411.6667,21.0000) and (1425.0000,29.3333) .. (1445.0000,38.0000)
    -- (1448.0000,23.0000) .. controls (1452.6667,19.6667) and (1459.3333,15.0000)
    .. (1468.0000,9.0000) .. controls (1468.0000,-37.6667) and
    (1474.0000,-106.3333) .. (1486.0000,-197.0000) -- cycle(1349.0000,-250.0000)
    -- (1347.0000,-250.0000) .. controls (1335.6667,-242.0000) and
    (1327.3333,-238.0000) .. (1322.0000,-238.0000) .. controls
    (1316.0000,-238.0000) and (1308.6667,-241.3333) .. (1300.0000,-248.0000) ..
    controls (1298.0000,-245.3333) and (1297.0000,-240.6667) ..
    (1297.0000,-234.0000) .. controls (1297.0000,-221.3333) and
    (1297.6667,-202.6667) .. (1299.0000,-178.0000) .. controls
    (1300.3333,-153.3333) and (1301.0000,-134.6667) .. (1301.0000,-122.0000) ..
    controls (1301.0000,-106.0000) and (1297.3333,-85.3333) ..
    (1290.0000,-60.0000) -- (1302.0000,-47.0000) .. controls (1300.0000,-43.0000)
    and (1298.0000,-39.3333) .. (1296.0000,-36.0000) .. controls
    (1308.0000,-30.0000) and (1316.6667,-27.0000) .. (1322.0000,-27.0000) --
    (1324.0000,-27.0000) .. controls (1324.0000,-27.6667) and (1324.0000,-30.0000)
    .. (1324.0000,-34.0000) .. controls (1324.0000,-40.6667) and
    (1327.3333,-47.6667) .. (1334.0000,-55.0000) .. controls (1341.3333,-63.0000)
    and (1345.0000,-69.3333) .. (1345.0000,-74.0000) -- (1345.0000,-136.0000) ..
    controls (1345.0000,-141.3333) and (1344.3333,-148.6667) ..
    (1343.0000,-158.0000) .. controls (1342.3333,-168.0000) and
    (1342.0000,-175.6667) .. (1342.0000,-181.0000) .. controls
    (1342.0000,-210.3333) and (1344.3333,-233.3333) .. (1349.0000,-250.0000) --
    cycle(334.0000,-1212.0000) .. controls (334.0000,-1244.0000) and
    (320.0000,-1260.0000) .. (292.0000,-1260.0000) .. controls
    (282.0000,-1260.0000) and (269.0000,-1253.6667) .. (253.0000,-1241.0000) ..
    controls (230.3333,-1223.0000) and (218.3333,-1213.6667) ..
    (217.0000,-1213.0000) .. controls (202.3333,-1227.6667) and
    (190.6667,-1235.0000) .. (182.0000,-1235.0000) -- (177.0000,-1234.0000) ..
    controls (160.3333,-1204.6667) and (136.6667,-1160.3333) ..
    (106.0000,-1101.0000) .. controls (112.6667,-1102.3333) and
    (117.3333,-1103.0000) .. (120.0000,-1103.0000) .. controls
    (126.0000,-1103.0000) and (137.3333,-1094.6667) .. (154.0000,-1078.0000) ..
    controls (146.0000,-1062.0000) and (134.3333,-1053.3333) ..
    (119.0000,-1052.0000) -- (119.0000,-1049.0000) .. controls
    (123.6667,-1044.3333) and (129.0000,-1042.0000) .. (135.0000,-1042.0000) ..
    controls (167.0000,-1042.0000) and (201.3333,-1054.6667) ..
    (238.0000,-1080.0000) -- (254.0000,-1063.0000) .. controls
    (245.3333,-1053.0000) and (231.6667,-1043.6667) .. (213.0000,-1035.0000) ..
    controls (255.6667,-1035.6667) and (278.6667,-1037.3333) ..
    (282.0000,-1040.0000) .. controls (290.6667,-1044.6667) and
    (295.0000,-1065.0000) .. (295.0000,-1101.0000) .. controls
    (295.0000,-1115.6667) and (301.3333,-1134.0000) .. (314.0000,-1156.0000) ..
    controls (327.3333,-1178.6667) and (334.0000,-1197.3333) ..
    (334.0000,-1212.0000) -- cycle(1433.0000,64.0000) .. controls
    (1421.0000,60.6667) and (1411.0000,54.6667) .. (1403.0000,46.0000) .. controls
    (1399.0000,47.3333) and (1395.0000,47.0000) .. (1391.0000,45.0000) --
    (1386.0000,52.0000) .. controls (1388.6667,55.3333) and (1390.6667,58.6667) ..
    (1392.0000,62.0000) .. controls (1402.6667,64.6667) and (1412.3333,66.0000) ..
    (1421.0000,66.0000) -- (1426.0000,66.0000) .. controls (1428.0000,66.0000) and
    (1430.3333,65.3333) .. (1433.0000,64.0000) -- cycle(1321.0000,1.0000) ..
    controls (1314.3333,0.3333) and (1301.3333,-4.0000) .. (1282.0000,-12.0000) ..
    controls (1278.0000,-6.6667) and (1274.6667,-2.6667) .. (1272.0000,0.0000) --
    (1263.0000,-6.0000) -- (1259.0000,0.0000) .. controls (1259.6667,1.3333) and
    (1261.3333,5.3333) .. (1264.0000,12.0000) .. controls (1275.3333,15.3333) and
    (1283.0000,17.0000) .. (1287.0000,17.0000) .. controls (1305.6667,17.0000) and
    (1317.0000,11.6667) .. (1321.0000,1.0000) -- cycle(611.0000,-327.0000) ..
    controls (611.0000,-329.0000) and (608.0000,-333.6667) .. (602.0000,-341.0000)
    .. controls (596.0000,-348.3333) and (593.0000,-358.0000) ..
    (593.0000,-370.0000) .. controls (593.0000,-374.6667) and (593.3333,-380.0000)
    .. (594.0000,-386.0000) .. controls (589.3333,-398.0000) and
    (582.6667,-411.6667) .. (574.0000,-427.0000) .. controls (572.6667,-428.3333)
    and (548.3333,-441.0000) .. (501.0000,-465.0000) .. controls
    (499.6667,-461.6667) and (498.6667,-457.6667) .. (498.0000,-453.0000) ..
    controls (504.6667,-445.6667) and (510.3333,-438.6667) .. (515.0000,-432.0000)
    .. controls (513.0000,-428.6667) and (507.6667,-423.0000) ..
    (499.0000,-415.0000) .. controls (500.3333,-403.6667) and (511.0000,-392.3333)
    .. (531.0000,-381.0000) .. controls (526.3333,-375.6667) and
    (519.6667,-367.0000) .. (511.0000,-355.0000) .. controls (511.0000,-348.3333)
    and (513.6667,-340.6667) .. (519.0000,-332.0000) .. controls
    (520.3333,-334.6667) and (522.6667,-338.6667) .. (526.0000,-344.0000) ..
    controls (532.0000,-337.3333) and (541.6667,-329.0000) .. (555.0000,-319.0000)
    .. controls (565.6667,-326.3333) and (574.3333,-334.3333) ..
    (581.0000,-343.0000) .. controls (597.6667,-327.6667) and (606.6667,-320.0000)
    .. (608.0000,-320.0000) .. controls (610.0000,-320.0000) and
    (611.0000,-322.3333) .. (611.0000,-327.0000) -- cycle(717.0000,8.0000) ..
    controls (717.0000,-4.0000) and (715.6667,-22.3333) .. (713.0000,-47.0000) ..
    controls (711.0000,-72.3333) and (710.0000,-91.3333) .. (710.0000,-104.0000)
    -- (710.0000,-204.0000) .. controls (710.0000,-209.3333) and
    (711.6667,-225.0000) .. (715.0000,-251.0000) .. controls (712.3333,-251.6667)
    and (708.3333,-252.3333) .. (703.0000,-253.0000) .. controls
    (697.6667,-248.3333) and (691.3333,-246.0000) .. (684.0000,-246.0000) ..
    controls (680.6667,-246.0000) and (676.6667,-247.0000) .. (672.0000,-249.0000)
    .. controls (667.3333,-251.6667) and (664.3333,-253.0000) ..
    (663.0000,-253.0000) -- (656.0000,-253.0000) .. controls (668.0000,-194.3333)
    and (674.0000,-140.0000) .. (674.0000,-90.0000) .. controls
    (674.0000,-60.6667) and (670.0000,-35.0000) .. (662.0000,-13.0000) --
    (673.0000,-1.0000) .. controls (671.0000,2.3333) and (668.0000,7.6667) ..
    (664.0000,15.0000) .. controls (674.6667,21.0000) and (685.3333,24.6667) ..
    (696.0000,26.0000) .. controls (698.6667,19.3333) and (705.6667,13.3333) ..
    (717.0000,8.0000) -- cycle(586.0000,-299.0000) -- (582.0000,-302.0000) ..
    controls (572.0000,-295.3333) and (562.3333,-291.6667) .. (553.0000,-291.0000)
    .. controls (547.6667,-293.0000) and (540.3333,-297.0000) ..
    (531.0000,-303.0000) -- (526.0000,-300.0000) .. controls (526.0000,-292.6667)
    and (527.3333,-282.3333) .. (530.0000,-269.0000) .. controls
    (532.6667,-253.6667) and (534.3333,-243.3333) .. (535.0000,-238.0000) ..
    controls (537.0000,-218.0000) and (538.0000,-194.6667) .. (538.0000,-168.0000)
    .. controls (538.0000,-142.0000) and (532.0000,-105.0000) ..
    (520.0000,-57.0000) -- (528.0000,-49.0000) -- (519.0000,-34.0000) .. controls
    (521.0000,-32.6667) and (525.3333,-30.3333) .. (532.0000,-27.0000) --
    (547.0000,-27.0000) .. controls (549.0000,-37.6667) and (550.3333,-47.0000) ..
    (551.0000,-55.0000) .. controls (566.3333,-65.6667) and (574.0000,-75.6667) ..
    (574.0000,-85.0000) .. controls (574.0000,-95.0000) and (573.0000,-110.3333)
    .. (571.0000,-131.0000) .. controls (569.6667,-151.6667) and
    (569.0000,-167.0000) .. (569.0000,-177.0000) .. controls (569.0000,-214.3333)
    and (573.6667,-249.3333) .. (583.0000,-282.0000) .. controls
    (584.3333,-288.0000) and (585.3333,-293.6667) .. (586.0000,-299.0000) --
    cycle(690.0000,53.0000) .. controls (680.6667,48.3333) and (666.3333,42.6667)
    .. (647.0000,36.0000) .. controls (642.3333,40.6667) and (637.3333,43.0000) ..
    (632.0000,43.0000) -- (627.0000,41.0000) .. controls (625.0000,43.6667) and
    (623.6667,47.3333) .. (623.0000,52.0000) .. controls (626.3333,56.0000) and
    (628.3333,60.3333) .. (629.0000,65.0000) .. controls (638.3333,69.0000) and
    (644.6667,71.0000) .. (648.0000,71.0000) .. controls (670.6667,71.0000) and
    (684.6667,65.0000) .. (690.0000,53.0000) -- cycle(542.0000,2.0000) .. controls
    (539.3333,3.3333) and (537.0000,4.6667) .. (535.0000,6.0000) .. controls
    (526.3333,2.6667) and (514.3333,-4.0000) .. (499.0000,-14.0000) --
    (498.0000,-14.0000) .. controls (494.0000,-6.6667) and (490.6667,-1.3333) ..
    (488.0000,2.0000) .. controls (490.6667,5.3333) and (492.0000,8.6667) ..
    (492.0000,12.0000) .. controls (500.0000,15.3333) and (505.3333,17.0000) ..
    (508.0000,17.0000) .. controls (525.3333,17.0000) and (536.6667,12.0000) ..
    (542.0000,2.0000) -- cycle(323.0000,-1217.0000) .. controls
    (323.0000,-1193.0000) and (307.3333,-1181.0000) .. (276.0000,-1181.0000) ..
    controls (268.0000,-1181.0000) and (261.0000,-1184.3333) ..
    (255.0000,-1191.0000) .. controls (263.0000,-1224.3333) and
    (277.3333,-1241.0000) .. (298.0000,-1241.0000) .. controls
    (314.6667,-1241.0000) and (323.0000,-1233.0000) .. (323.0000,-1217.0000) --
    cycle(262.0000,-1171.0000) -- (183.0000,-1100.0000) -- (165.0000,-1117.0000)
    -- (243.0000,-1190.0000) -- (253.0000,-1185.0000) -- (258.0000,-1186.0000) --
    (262.0000,-1171.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F412.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1973.0000,-599.0000) ..
    controls (1973.0000,-462.3333) and (1944.3333,-329.6667) ..
    (1887.0000,-201.0000) .. controls (1879.6667,-189.0000) and
    (1869.0000,-171.0000) .. (1855.0000,-147.0000) .. controls
    (1805.6667,-59.0000) and (1748.6667,8.6667) .. (1684.0000,56.0000) .. controls
    (1658.6667,74.6667) and (1621.3333,92.3333) .. (1572.0000,109.0000) ..
    controls (1532.6667,122.3333) and (1474.0000,129.0000) .. (1396.0000,129.0000)
    -- (1346.0000,129.0000) .. controls (1328.0000,129.0000) and
    (1301.6667,123.3333) .. (1267.0000,112.0000) .. controls (1233.0000,101.3333)
    and (1207.0000,96.0000) .. (1189.0000,96.0000) .. controls (1165.0000,96.0000)
    and (1146.6667,109.3333) .. (1134.0000,136.0000) .. controls
    (1121.3333,163.3333) and (1086.0000,177.0000) .. (1028.0000,177.0000) ..
    controls (1014.6667,177.0000) and (994.6667,175.6667) .. (968.0000,173.0000)
    .. controls (941.3333,170.3333) and (921.3333,169.0000) .. (908.0000,169.0000)
    .. controls (874.6667,169.0000) and (825.0000,171.6667) .. (759.0000,177.0000)
    .. controls (693.0000,182.3333) and (644.3333,185.0000) .. (613.0000,185.0000)
    .. controls (609.6667,185.0000) and (605.0000,183.6667) .. (599.0000,181.0000)
    .. controls (593.6667,178.3333) and (589.3333,177.0000) .. (586.0000,177.0000)
    .. controls (577.3333,177.0000) and (570.0000,180.3333) .. (564.0000,187.0000)
    .. controls (564.0000,187.0000) and (564.0000,192.0000) .. (564.0000,202.0000)
    .. controls (564.0000,218.0000) and (554.3333,231.0000) .. (535.0000,241.0000)
    .. controls (518.3333,249.6667) and (486.6667,259.0000) .. (440.0000,269.0000)
    .. controls (394.0000,279.0000) and (360.6667,284.0000) .. (340.0000,284.0000)
    .. controls (336.6667,284.0000) and (319.3333,269.3333) .. (288.0000,240.0000)
    .. controls (267.3333,238.6667) and (251.0000,235.3333) .. (239.0000,230.0000)
    .. controls (221.6667,220.6667) and (208.6667,215.0000) .. (200.0000,213.0000)
    .. controls (171.3333,209.0000) and (142.3333,205.0000) .. (113.0000,201.0000)
    .. controls (92.3333,195.0000) and (82.0000,169.0000) .. (82.0000,123.0000) ..
    controls (82.0000,101.0000) and (90.0000,85.0000) .. (106.0000,75.0000) ..
    controls (122.6667,67.6667) and (139.6667,60.3333) .. (157.0000,53.0000) ..
    controls (175.0000,40.3333) and (203.3333,24.6667) .. (242.0000,6.0000) ..
    controls (258.0000,1.3333) and (292.3333,-0.6667) .. (345.0000,0.0000) --
    (348.0000,-3.0000) .. controls (346.6667,-11.0000) and (333.3333,-28.6667) ..
    (308.0000,-56.0000) .. controls (276.6667,-88.0000) and (253.6667,-118.0000)
    .. (239.0000,-146.0000) .. controls (214.3333,-190.6667) and
    (202.0000,-240.0000) .. (202.0000,-294.0000) .. controls (202.0000,-318.6667)
    and (207.6667,-339.3333) .. (219.0000,-356.0000) .. controls
    (230.3333,-372.6667) and (252.3333,-388.3333) .. (285.0000,-403.0000) ..
    controls (318.3333,-418.3333) and (345.6667,-426.0000) .. (367.0000,-426.0000)
    .. controls (377.6667,-426.0000) and (393.3333,-422.6667) ..
    (414.0000,-416.0000) .. controls (435.3333,-410.0000) and (451.6667,-407.0000)
    .. (463.0000,-407.0000) .. controls (463.0000,-411.6667) and
    (464.0000,-419.3333) .. (466.0000,-430.0000) .. controls (468.0000,-440.6667)
    and (469.0000,-449.0000) .. (469.0000,-455.0000) .. controls
    (469.0000,-471.0000) and (468.0000,-495.0000) .. (466.0000,-527.0000) ..
    controls (464.0000,-559.0000) and (463.0000,-583.0000) .. (463.0000,-599.0000)
    .. controls (463.0000,-646.3333) and (478.6667,-683.0000) ..
    (510.0000,-709.0000) -- (510.0000,-727.0000) .. controls (477.3333,-728.3333)
    and (429.0000,-736.0000) .. (365.0000,-750.0000) .. controls
    (291.6667,-780.0000) and (255.0000,-836.3333) .. (255.0000,-919.0000) ..
    controls (255.0000,-928.3333) and (255.3333,-945.0000) .. (256.0000,-969.0000)
    .. controls (256.6667,-993.0000) and (266.6667,-1020.0000) ..
    (286.0000,-1050.0000) .. controls (306.0000,-1080.6667) and
    (327.0000,-1102.6667) .. (349.0000,-1116.0000) .. controls
    (357.0000,-1119.3333) and (367.6667,-1127.3333) .. (381.0000,-1140.0000) ..
    controls (383.0000,-1143.3333) and (384.0000,-1154.3333) ..
    (384.0000,-1173.0000) .. controls (384.0000,-1219.6667) and
    (398.0000,-1265.6667) .. (426.0000,-1311.0000) .. controls
    (454.0000,-1356.3333) and (488.6667,-1390.0000) .. (530.0000,-1412.0000) ..
    controls (572.0000,-1434.0000) and (622.3333,-1445.0000) ..
    (681.0000,-1445.0000) .. controls (810.3333,-1445.0000) and
    (896.3333,-1423.6667) .. (939.0000,-1381.0000) .. controls
    (950.3333,-1369.6667) and (965.3333,-1341.6667) .. (984.0000,-1297.0000) ..
    controls (987.3333,-1281.6667) and (992.6667,-1259.3333) ..
    (1000.0000,-1230.0000) .. controls (1000.0000,-1230.0000) and
    (1009.0000,-1230.0000) .. (1027.0000,-1230.0000) .. controls
    (1045.0000,-1230.0000) and (1058.0000,-1228.0000) .. (1066.0000,-1224.0000) ..
    controls (1092.0000,-1211.3333) and (1105.0000,-1172.6667) ..
    (1105.0000,-1108.0000) .. controls (1105.0000,-1012.0000) and
    (1069.0000,-948.0000) .. (997.0000,-916.0000) .. controls
    (1055.0000,-881.3333) and (1089.6667,-859.3333) .. (1101.0000,-850.0000) ..
    controls (1137.0000,-819.3333) and (1155.0000,-784.6667) ..
    (1155.0000,-746.0000) .. controls (1155.0000,-730.6667) and
    (1153.0000,-708.0000) .. (1149.0000,-678.0000) .. controls
    (1145.6667,-648.0000) and (1144.0000,-625.3333) .. (1144.0000,-610.0000) ..
    controls (1144.0000,-536.6667) and (1168.3333,-459.0000) ..
    (1217.0000,-377.0000) .. controls (1265.6667,-295.0000) and
    (1290.0000,-227.0000) .. (1290.0000,-173.0000) .. controls
    (1290.0000,-145.0000) and (1286.0000,-111.3333) .. (1278.0000,-72.0000) ..
    controls (1319.3333,-52.0000) and (1368.0000,-42.0000) .. (1424.0000,-42.0000)
    .. controls (1534.6667,-42.0000) and (1629.6667,-141.3333) ..
    (1709.0000,-340.0000) .. controls (1713.0000,-349.3333) and
    (1718.6667,-363.3333) .. (1726.0000,-382.0000) .. controls
    (1747.3333,-452.0000) and (1758.0000,-542.6667) .. (1758.0000,-654.0000) ..
    controls (1758.0000,-840.0000) and (1706.3333,-933.0000) ..
    (1603.0000,-933.0000) .. controls (1517.0000,-933.0000) and
    (1474.0000,-902.3333) .. (1474.0000,-841.0000) .. controls
    (1474.0000,-815.6667) and (1486.0000,-803.0000) .. (1510.0000,-803.0000) ..
    controls (1520.6667,-803.0000) and (1535.0000,-807.3333) ..
    (1553.0000,-816.0000) .. controls (1571.6667,-825.3333) and
    (1586.3333,-830.0000) .. (1597.0000,-830.0000) .. controls
    (1621.0000,-830.0000) and (1641.6667,-820.3333) .. (1659.0000,-801.0000) ..
    controls (1676.3333,-781.6667) and (1685.0000,-760.0000) ..
    (1685.0000,-736.0000) .. controls (1685.0000,-704.0000) and
    (1669.6667,-677.0000) .. (1639.0000,-655.0000) .. controls
    (1611.0000,-635.6667) and (1580.3333,-626.0000) .. (1547.0000,-626.0000) ..
    controls (1479.0000,-626.0000) and (1437.0000,-629.0000) ..
    (1421.0000,-635.0000) .. controls (1420.3333,-635.0000) and
    (1406.3333,-643.0000) .. (1379.0000,-659.0000) .. controls
    (1311.6667,-697.6667) and (1278.0000,-749.3333) .. (1278.0000,-814.0000) ..
    controls (1278.0000,-962.6667) and (1341.0000,-1061.0000) ..
    (1467.0000,-1109.0000) .. controls (1515.6667,-1127.6667) and
    (1564.0000,-1137.0000) .. (1612.0000,-1137.0000) .. controls
    (1647.3333,-1137.0000) and (1689.3333,-1125.6667) .. (1738.0000,-1103.0000) ..
    controls (1747.3333,-1099.0000) and (1761.3333,-1093.0000) ..
    (1780.0000,-1085.0000) .. controls (1802.0000,-1073.6667) and
    (1821.3333,-1058.3333) .. (1838.0000,-1039.0000) .. controls
    (1928.0000,-932.3333) and (1973.0000,-785.6667) .. (1973.0000,-599.0000) --
    cycle(1916.0000,-647.0000) .. controls (1916.0000,-681.0000) and
    (1911.6667,-724.6667) .. (1903.0000,-778.0000) .. controls
    (1899.0000,-801.3333) and (1874.0000,-861.6667) .. (1828.0000,-959.0000) ..
    controls (1825.3333,-965.6667) and (1820.0000,-974.6667) ..
    (1812.0000,-986.0000) .. controls (1804.6667,-997.3333) and
    (1785.6667,-1012.3333) .. (1755.0000,-1031.0000) .. controls
    (1724.3333,-1050.3333) and (1701.6667,-1062.0000) .. (1687.0000,-1066.0000) ..
    controls (1663.6667,-1072.6667) and (1636.6667,-1076.0000) ..
    (1606.0000,-1076.0000) .. controls (1611.3333,-1076.0000) and
    (1596.0000,-1072.3333) .. (1560.0000,-1065.0000) .. controls
    (1543.3333,-1065.0000) and (1518.6667,-1061.6667) .. (1486.0000,-1055.0000) ..
    controls (1388.0000,-1018.3333) and (1339.0000,-949.6667) ..
    (1339.0000,-849.0000) .. controls (1339.0000,-801.0000) and
    (1343.3333,-769.3333) .. (1352.0000,-754.0000) .. controls
    (1360.6667,-739.3333) and (1380.0000,-723.6667) .. (1410.0000,-707.0000) ..
    controls (1440.0000,-690.3333) and (1463.6667,-682.0000) ..
    (1481.0000,-682.0000) .. controls (1581.0000,-682.0000) and
    (1631.0000,-701.6667) .. (1631.0000,-741.0000) .. controls
    (1631.0000,-767.0000) and (1620.6667,-780.0000) .. (1600.0000,-780.0000) ..
    controls (1592.6667,-780.0000) and (1578.3333,-774.6667) ..
    (1557.0000,-764.0000) .. controls (1535.6667,-754.0000) and
    (1522.0000,-749.0000) .. (1516.0000,-749.0000) .. controls
    (1489.3333,-749.0000) and (1466.6667,-759.0000) .. (1448.0000,-779.0000) ..
    controls (1429.3333,-799.0000) and (1420.0000,-822.3333) ..
    (1420.0000,-849.0000) .. controls (1420.0000,-857.0000) and
    (1423.3333,-870.3333) .. (1430.0000,-889.0000) .. controls
    (1454.0000,-957.0000) and (1514.3333,-991.0000) .. (1611.0000,-991.0000) ..
    controls (1643.0000,-991.0000) and (1676.3333,-976.0000) ..
    (1711.0000,-946.0000) .. controls (1742.3333,-919.3333) and
    (1765.3333,-890.0000) .. (1780.0000,-858.0000) .. controls
    (1788.0000,-840.0000) and (1797.0000,-801.3333) .. (1807.0000,-742.0000) ..
    controls (1817.6667,-683.3333) and (1823.0000,-642.6667) ..
    (1823.0000,-620.0000) .. controls (1823.0000,-633.3333) and
    (1817.0000,-590.0000) .. (1805.0000,-490.0000) .. controls
    (1794.3333,-402.6667) and (1777.0000,-333.6667) .. (1753.0000,-283.0000) ..
    controls (1745.0000,-269.0000) and (1733.0000,-247.3333) ..
    (1717.0000,-218.0000) .. controls (1661.0000,-109.3333) and
    (1589.3333,-42.6667) .. (1502.0000,-18.0000) .. controls (1458.6667,-6.0000)
    and (1435.6667,0.0000) .. (1433.0000,0.0000) .. controls (1350.3333,0.0000)
    and (1290.3333,-9.3333) .. (1253.0000,-28.0000) .. controls
    (1225.6667,-42.0000) and (1212.0000,-55.6667) .. (1212.0000,-69.0000) ..
    controls (1212.0000,-75.0000) and (1215.3333,-87.3333) ..
    (1222.0000,-106.0000) .. controls (1229.3333,-124.6667) and
    (1233.0000,-139.6667) .. (1233.0000,-151.0000) .. controls
    (1233.0000,-207.6667) and (1222.3333,-258.6667) .. (1201.0000,-304.0000) ..
    controls (1176.3333,-348.6667) and (1151.3333,-393.3333) ..
    (1126.0000,-438.0000) .. controls (1103.3333,-318.0000) and
    (1057.6667,-212.6667) .. (989.0000,-122.0000) .. controls (972.3333,-100.0000)
    and (946.0000,-77.3333) .. (910.0000,-54.0000) .. controls (865.3333,-25.3333)
    and (836.6667,-5.3333) .. (824.0000,6.0000) .. controls (832.6667,10.0000) and
    (845.6667,15.3333) .. (863.0000,22.0000) -- (860.0000,32.0000) .. controls
    (850.0000,34.0000) and (839.3333,35.0000) .. (828.0000,35.0000) .. controls
    (823.3333,35.0000) and (816.6667,34.3333) .. (808.0000,33.0000) .. controls
    (799.3333,31.6667) and (792.6667,31.0000) .. (788.0000,31.0000) .. controls
    (752.0000,31.0000) and (705.3333,43.0000) .. (648.0000,67.0000) .. controls
    (649.3333,71.6667) and (650.0000,75.3333) .. (650.0000,78.0000) .. controls
    (650.0000,80.6667) and (645.0000,100.6667) .. (635.0000,138.0000) .. controls
    (656.3333,130.6667) and (696.6667,127.0000) .. (756.0000,127.0000) .. controls
    (785.3333,127.0000) and (829.3333,127.6667) .. (888.0000,129.0000) .. controls
    (947.3333,130.3333) and (991.6667,131.0000) .. (1021.0000,131.0000) ..
    controls (1050.3333,131.0000) and (1073.6667,129.6667) .. (1091.0000,127.0000)
    -- (1096.0000,131.0000) -- (1096.0000,109.0000) .. controls
    (1092.6667,101.6667) and (1086.3333,91.6667) .. (1077.0000,79.0000) ..
    controls (1067.6667,74.3333) and (1053.6667,67.0000) .. (1035.0000,57.0000) ..
    controls (1025.0000,51.6667) and (1009.6667,38.6667) .. (989.0000,18.0000) ..
    controls (966.3333,-4.0000) and (955.0000,-19.0000) .. (955.0000,-27.0000) ..
    controls (955.0000,-37.0000) and (958.6667,-42.0000) .. (966.0000,-42.0000) ..
    controls (975.3333,-42.0000) and (981.0000,-41.6667) .. (983.0000,-41.0000) ..
    controls (991.0000,-33.6667) and (1003.6667,-23.0000) .. (1021.0000,-9.0000)
    .. controls (1043.6667,0.3333) and (1081.3333,26.3333) .. (1134.0000,69.0000)
    .. controls (1148.6667,50.3333) and (1161.3333,41.0000) .. (1172.0000,41.0000)
    .. controls (1193.3333,41.0000) and (1223.3333,48.3333) .. (1262.0000,63.0000)
    .. controls (1301.3333,77.6667) and (1331.6667,85.0000) .. (1353.0000,85.0000)
    .. controls (1356.3333,85.0000) and (1360.6667,83.6667) .. (1366.0000,81.0000)
    .. controls (1372.0000,78.3333) and (1376.6667,77.0000) .. (1380.0000,77.0000)
    -- (1510.0000,77.0000) .. controls (1520.0000,77.0000) and (1547.0000,67.0000)
    .. (1591.0000,47.0000) .. controls (1635.0000,27.6667) and (1661.0000,14.0000)
    .. (1669.0000,6.0000) .. controls (1833.6667,-152.6667) and
    (1916.0000,-370.3333) .. (1916.0000,-647.0000) -- cycle(821.0000,-1083.0000)
    .. controls (821.0000,-1129.0000) and (815.3333,-1164.6667) ..
    (804.0000,-1190.0000) .. controls (772.6667,-1260.0000) and
    (720.6667,-1295.0000) .. (648.0000,-1295.0000) .. controls
    (617.3333,-1295.0000) and (592.0000,-1289.3333) .. (572.0000,-1278.0000) ..
    controls (562.6667,-1268.0000) and (547.6667,-1254.3333) ..
    (527.0000,-1237.0000) .. controls (522.3333,-1247.6667) and
    (517.6667,-1258.0000) .. (513.0000,-1268.0000) .. controls
    (506.3333,-1280.6667) and (498.0000,-1287.0000) .. (488.0000,-1287.0000) ..
    controls (464.0000,-1287.0000) and (439.3333,-1257.0000) ..
    (414.0000,-1197.0000) .. controls (414.0000,-1179.0000) and
    (413.3333,-1152.3333) .. (412.0000,-1117.0000) .. controls
    (367.3333,-1077.6667) and (344.6667,-1057.3333) .. (344.0000,-1056.0000) ..
    controls (321.3333,-1031.3333) and (310.0000,-1004.0000) ..
    (310.0000,-974.0000) .. controls (310.0000,-963.3333) and (323.0000,-951.3333)
    .. (349.0000,-938.0000) .. controls (371.0000,-927.3333) and
    (389.0000,-921.0000) .. (403.0000,-919.0000) .. controls (413.0000,-917.6667)
    and (424.0000,-917.0000) .. (436.0000,-917.0000) .. controls
    (487.3333,-917.0000) and (536.0000,-938.0000) .. (582.0000,-980.0000) ..
    controls (589.3333,-980.0000) and (594.6667,-976.6667) .. (598.0000,-970.0000)
    .. controls (562.0000,-917.3333) and (510.6667,-891.0000) ..
    (444.0000,-891.0000) .. controls (389.3333,-891.0000) and (343.3333,-906.3333)
    .. (306.0000,-937.0000) -- (306.0000,-905.0000) .. controls
    (306.0000,-887.6667) and (311.3333,-870.6667) .. (322.0000,-854.0000) ..
    controls (353.3333,-804.6667) and (406.6667,-780.0000) .. (482.0000,-780.0000)
    .. controls (523.3333,-780.0000) and (561.6667,-794.3333) ..
    (597.0000,-823.0000) .. controls (632.3333,-852.3333) and (650.6667,-887.0000)
    .. (652.0000,-927.0000) .. controls (662.0000,-933.0000) and
    (690.0000,-941.0000) .. (736.0000,-951.0000) .. controls (765.3333,-957.6667)
    and (788.0000,-976.6667) .. (804.0000,-1008.0000) .. controls
    (815.3333,-1030.6667) and (821.0000,-1055.6667) .. (821.0000,-1083.0000) --
    cycle(1113.0000,-730.0000) .. controls (1113.0000,-772.0000) and
    (1094.6667,-806.0000) .. (1058.0000,-832.0000) .. controls
    (1040.0000,-839.3333) and (1015.6667,-853.0000) .. (985.0000,-873.0000) ..
    controls (979.6667,-882.3333) and (970.6667,-894.3333) .. (958.0000,-909.0000)
    .. controls (946.0000,-913.0000) and (928.3333,-920.6667) ..
    (905.0000,-932.0000) -- (908.0000,-949.0000) .. controls (925.3333,-946.3333)
    and (939.0000,-945.0000) .. (949.0000,-945.0000) .. controls
    (1025.0000,-945.0000) and (1063.0000,-1006.3333) .. (1063.0000,-1129.0000) ..
    controls (1063.0000,-1177.6667) and (1048.0000,-1202.0000) ..
    (1018.0000,-1202.0000) .. controls (997.3333,-1202.0000) and
    (974.3333,-1188.0000) .. (949.0000,-1160.0000) .. controls
    (941.0000,-1160.6667) and (937.0000,-1163.6667) .. (937.0000,-1169.0000) ..
    controls (937.0000,-1171.0000) and (939.3333,-1177.0000) ..
    (944.0000,-1187.0000) .. controls (948.6667,-1197.0000) and
    (951.0000,-1205.3333) .. (951.0000,-1212.0000) .. controls
    (951.0000,-1236.6667) and (948.0000,-1257.3333) .. (942.0000,-1274.0000) ..
    controls (937.3333,-1282.0000) and (931.6667,-1294.6667) ..
    (925.0000,-1312.0000) .. controls (924.3333,-1317.3333) and
    (922.3333,-1325.3333) .. (919.0000,-1336.0000) .. controls
    (911.6667,-1352.6667) and (881.3333,-1368.3333) .. (828.0000,-1383.0000) ..
    controls (782.0000,-1395.6667) and (745.6667,-1402.0000) ..
    (719.0000,-1402.0000) .. controls (609.6667,-1402.0000) and
    (533.3333,-1373.0000) .. (490.0000,-1315.0000) .. controls
    (518.6667,-1309.0000) and (534.3333,-1297.0000) .. (537.0000,-1279.0000) ..
    controls (577.0000,-1309.6667) and (617.6667,-1325.0000) ..
    (659.0000,-1325.0000) .. controls (687.6667,-1325.0000) and
    (716.0000,-1314.0000) .. (744.0000,-1292.0000) .. controls
    (787.3333,-1258.0000) and (815.0000,-1230.0000) .. (827.0000,-1208.0000) ..
    controls (840.3333,-1184.0000) and (847.0000,-1145.6667) ..
    (847.0000,-1093.0000) .. controls (847.0000,-985.0000) and
    (788.6667,-920.0000) .. (672.0000,-898.0000) .. controls (672.6667,-856.0000)
    and (645.6667,-815.3333) .. (591.0000,-776.0000) .. controls
    (580.3333,-770.0000) and (564.6667,-760.3333) .. (544.0000,-747.0000) ..
    controls (549.3333,-739.6667) and (552.0000,-730.3333) .. (552.0000,-719.0000)
    .. controls (552.0000,-687.0000) and (538.0000,-660.6667) ..
    (510.0000,-640.0000) -- (510.0000,-369.0000) -- (597.0000,-369.0000) ..
    controls (574.3333,-433.0000) and (563.0000,-471.3333) .. (563.0000,-484.0000)
    .. controls (563.0000,-490.0000) and (567.3333,-516.6667) ..
    (576.0000,-564.0000) .. controls (581.3333,-594.6667) and (589.6667,-648.6667)
    .. (601.0000,-726.0000) -- (617.0000,-723.0000) -- (617.0000,-613.0000) ..
    controls (617.0000,-600.3333) and (613.6667,-582.0000) .. (607.0000,-558.0000)
    .. controls (601.0000,-534.0000) and (598.0000,-515.6667) ..
    (598.0000,-503.0000) .. controls (598.0000,-481.6667) and (607.3333,-454.6667)
    .. (626.0000,-422.0000) .. controls (646.0000,-386.0000) and
    (657.3333,-359.3333) .. (660.0000,-342.0000) -- (735.0000,-342.0000) ..
    controls (795.0000,-475.3333) and (825.0000,-593.6667) .. (825.0000,-697.0000)
    .. controls (825.0000,-720.3333) and (827.0000,-737.6667) ..
    (831.0000,-749.0000) -- (844.0000,-749.0000) .. controls (854.0000,-732.3333)
    and (859.0000,-704.0000) .. (859.0000,-664.0000) .. controls
    (859.0000,-545.3333) and (835.6667,-438.6667) .. (789.0000,-344.0000) ..
    controls (769.6667,-305.3333) and (722.6667,-247.3333) .. (648.0000,-170.0000)
    .. controls (584.0000,-104.0000) and (527.6667,-51.3333) ..
    (479.0000,-12.0000) .. controls (447.6667,13.3333) and (411.0000,28.0000) ..
    (369.0000,32.0000) .. controls (299.6667,38.0000) and (261.3333,42.0000) ..
    (254.0000,44.0000) .. controls (242.6667,50.0000) and (225.6667,58.3333) ..
    (203.0000,69.0000) .. controls (185.6667,73.0000) and (168.0000,77.0000) ..
    (150.0000,81.0000) .. controls (133.3333,87.0000) and (125.0000,101.6667) ..
    (125.0000,125.0000) .. controls (125.0000,142.3333) and (128.0000,154.0000) ..
    (134.0000,160.0000) .. controls (140.6667,160.6667) and (152.0000,162.3333) ..
    (168.0000,165.0000) .. controls (184.0000,167.6667) and (196.3333,169.0000) ..
    (205.0000,169.0000) -- (209.0000,159.0000) .. controls (199.0000,159.0000) and
    (194.0000,155.6667) .. (194.0000,149.0000) .. controls (194.0000,142.3333) and
    (199.6667,130.6667) .. (211.0000,114.0000) .. controls (223.0000,97.3333) and
    (232.0000,87.6667) .. (238.0000,85.0000) .. controls (244.6667,91.6667) and
    (248.0000,100.0000) .. (248.0000,110.0000) .. controls (248.0000,122.6667) and
    (244.3333,151.3333) .. (237.0000,196.0000) -- (282.0000,196.0000) .. controls
    (281.3333,189.3333) and (281.0000,182.0000) .. (281.0000,174.0000) .. controls
    (281.0000,140.0000) and (287.0000,123.0000) .. (299.0000,123.0000) .. controls
    (305.6667,123.0000) and (312.3333,140.6667) .. (319.0000,176.0000) .. controls
    (327.6667,218.0000) and (332.3333,240.0000) .. (333.0000,242.0000) --
    (353.0000,242.0000) .. controls (362.3333,242.0000) and (418.0000,230.0000) ..
    (520.0000,206.0000) .. controls (528.0000,196.0000) and (532.0000,185.0000) ..
    (532.0000,173.0000) .. controls (532.0000,152.3333) and (525.0000,142.0000) ..
    (511.0000,142.0000) .. controls (503.6667,142.0000) and (492.6667,143.3333) ..
    (478.0000,146.0000) .. controls (464.0000,148.6667) and (453.3333,150.0000) ..
    (446.0000,150.0000) .. controls (438.6667,150.0000) and (432.6667,149.6667) ..
    (428.0000,149.0000) -- (417.0000,140.0000) -- (420.0000,123.0000) .. controls
    (455.3333,123.0000) and (480.3333,120.0000) .. (495.0000,114.0000) .. controls
    (509.6667,108.6667) and (520.0000,99.6667) .. (526.0000,87.0000) .. controls
    (532.0000,75.0000) and (537.6667,62.6667) .. (543.0000,50.0000) --
    (553.0000,50.0000) .. controls (559.6667,58.6667) and (563.0000,67.6667) ..
    (563.0000,77.0000) .. controls (563.0000,91.0000) and (558.0000,107.3333) ..
    (548.0000,126.0000) -- (573.0000,131.0000) .. controls (590.3333,121.6667) and
    (602.6667,106.6667) .. (610.0000,86.0000) .. controls (622.0000,54.6667) and
    (629.3333,36.6667) .. (632.0000,32.0000) .. controls (738.6667,-5.3333) and
    (805.6667,-31.0000) .. (833.0000,-45.0000) .. controls (901.6667,-81.0000) and
    (952.0000,-130.3333) .. (984.0000,-193.0000) .. controls (1030.6667,-283.6667)
    and (1068.6667,-432.3333) .. (1098.0000,-639.0000) .. controls
    (1108.0000,-709.0000) and (1113.0000,-739.3333) .. (1113.0000,-730.0000) --
    cycle(717.0000,-314.0000) -- (619.0000,-314.0000) .. controls
    (611.0000,-314.0000) and (599.3333,-316.0000) .. (584.0000,-320.0000) ..
    controls (569.3333,-324.0000) and (557.6667,-326.0000) .. (549.0000,-326.0000)
    .. controls (521.6667,-326.0000) and (505.3333,-325.6667) ..
    (500.0000,-325.0000) .. controls (473.3333,-321.6667) and (447.6667,-305.3333)
    .. (423.0000,-276.0000) .. controls (398.3333,-246.6667) and
    (386.0000,-218.6667) .. (386.0000,-192.0000) .. controls (386.0000,-164.0000)
    and (420.0000,-129.3333) .. (488.0000,-88.0000) .. controls
    (577.3333,-159.3333) and (653.6667,-234.6667) .. (717.0000,-314.0000) --
    cycle(452.0000,-56.0000) .. controls (435.3333,-72.6667) and
    (418.0000,-88.6667) .. (400.0000,-104.0000) .. controls (362.6667,-135.3333)
    and (344.0000,-165.3333) .. (344.0000,-194.0000) -- (344.0000,-210.0000) ..
    controls (344.0000,-234.0000) and (354.3333,-260.0000) .. (375.0000,-288.0000)
    .. controls (393.0000,-310.6667) and (411.0000,-333.3333) ..
    (429.0000,-356.0000) .. controls (399.6667,-367.3333) and (377.6667,-373.0000)
    .. (363.0000,-373.0000) .. controls (344.3333,-373.0000) and
    (322.3333,-364.3333) .. (297.0000,-347.0000) .. controls (271.6667,-330.3333)
    and (259.0000,-313.0000) .. (259.0000,-295.0000) .. controls
    (259.0000,-243.0000) and (269.3333,-201.3333) .. (290.0000,-170.0000) ..
    controls (315.3333,-136.6667) and (340.6667,-103.3333) .. (366.0000,-70.0000)
    .. controls (371.3333,-59.3333) and (376.6667,-48.3333) .. (382.0000,-37.0000)
    .. controls (390.0000,-22.3333) and (398.0000,-15.0000) .. (406.0000,-15.0000)
    .. controls (420.0000,-15.0000) and (435.3333,-28.6667) .. (452.0000,-56.0000)
    -- cycle(625.0000,-1139.0000) .. controls (625.0000,-1089.0000) and
    (613.3333,-1064.0000) .. (590.0000,-1064.0000) .. controls
    (566.6667,-1064.0000) and (555.0000,-1084.6667) .. (555.0000,-1126.0000) ..
    controls (555.0000,-1179.3333) and (566.6667,-1206.0000) ..
    (590.0000,-1206.0000) .. controls (613.3333,-1206.0000) and
    (625.0000,-1183.6667) .. (625.0000,-1139.0000) -- cycle(482.0000,-1125.0000)
    .. controls (482.0000,-1101.6667) and (476.6667,-1084.0000) ..
    (466.0000,-1072.0000) -- (453.0000,-1072.0000) .. controls
    (439.0000,-1082.0000) and (432.0000,-1099.6667) .. (432.0000,-1125.0000) --
    (432.0000,-1148.0000) .. controls (432.0000,-1172.6667) and
    (437.6667,-1192.0000) .. (449.0000,-1206.0000) -- (470.0000,-1206.0000) ..
    controls (478.0000,-1180.0000) and (482.0000,-1159.0000) ..
    (482.0000,-1143.0000) -- (482.0000,-1125.0000) -- cycle(517.0000,-1039.0000)
    -- (508.0000,-1030.0000) -- (495.0000,-1030.0000) .. controls
    (486.3333,-1036.6667) and (482.0000,-1043.6667) .. (482.0000,-1051.0000) ..
    controls (482.0000,-1054.3333) and (483.3333,-1057.3333) ..
    (486.0000,-1060.0000) .. controls (489.3333,-1063.3333) and
    (491.0000,-1065.6667) .. (491.0000,-1067.0000) .. controls
    (499.0000,-1066.3333) and (504.3333,-1063.0000) .. (507.0000,-1057.0000) ..
    controls (510.3333,-1051.0000) and (513.6667,-1045.0000) ..
    (517.0000,-1039.0000) -- cycle(425.0000,-1066.0000) .. controls
    (415.0000,-1056.0000) and (403.6667,-1049.0000) .. (391.0000,-1045.0000) --
    (391.0000,-1067.0000) .. controls (396.3333,-1073.0000) and
    (402.0000,-1076.0000) .. (408.0000,-1076.0000) .. controls
    (412.6667,-1076.0000) and (418.3333,-1072.6667) .. (425.0000,-1066.0000) --
    cycle(586.0000,-1146.0000) .. controls (586.0000,-1153.3333) and
    (584.0000,-1159.3333) .. (580.0000,-1164.0000) -- (571.0000,-1155.0000) --
    (571.0000,-1138.0000) .. controls (575.6667,-1138.0000) and
    (580.6667,-1140.6667) .. (586.0000,-1146.0000) -- cycle(620.0000,-1132.0000)
    .. controls (616.0000,-1133.3333) and (610.0000,-1135.0000) ..
    (602.0000,-1137.0000) .. controls (594.0000,-1121.6667) and
    (590.0000,-1113.3333) .. (590.0000,-1112.0000) -- (590.0000,-1091.0000) --
    (604.0000,-1091.0000) .. controls (607.3333,-1095.6667) and
    (612.6667,-1109.3333) .. (620.0000,-1132.0000) -- cycle(479.0000,-1124.0000)
    .. controls (479.0000,-1131.3333) and (477.0000,-1137.0000) ..
    (473.0000,-1141.0000) .. controls (461.6667,-1119.0000) and
    (456.0000,-1107.3333) .. (456.0000,-1106.0000) .. controls
    (456.0000,-1101.3333) and (458.3333,-1097.6667) .. (463.0000,-1095.0000) ..
    controls (473.6667,-1103.6667) and (479.0000,-1113.3333) ..
    (479.0000,-1124.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F413.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1644.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1622.0000,-1095.0000) ..
    controls (1614.0000,-1091.0000) and (1606.0000,-1089.0000) ..
    (1598.0000,-1089.0000) .. controls (1594.0000,-1089.0000) and
    (1588.0000,-1090.6667) .. (1580.0000,-1094.0000) .. controls
    (1572.6667,-1097.3333) and (1567.0000,-1099.0000) .. (1563.0000,-1099.0000) ..
    controls (1563.6667,-1091.0000) and (1564.0000,-1084.0000) ..
    (1564.0000,-1078.0000) .. controls (1564.0000,-1020.0000) and
    (1540.3333,-991.0000) .. (1493.0000,-991.0000) .. controls
    (1476.3333,-991.0000) and (1460.0000,-995.3333) .. (1444.0000,-1004.0000) ..
    controls (1444.0000,-993.3333) and (1447.3333,-977.3333) ..
    (1454.0000,-956.0000) .. controls (1460.6667,-934.6667) and
    (1464.0000,-918.3333) .. (1464.0000,-907.0000) .. controls
    (1464.0000,-887.0000) and (1458.6667,-857.6667) .. (1448.0000,-819.0000) ..
    controls (1438.0000,-780.3333) and (1433.0000,-751.0000) ..
    (1433.0000,-731.0000) .. controls (1433.0000,-729.6667) and
    (1435.3333,-723.6667) .. (1440.0000,-713.0000) .. controls
    (1444.6667,-703.0000) and (1447.0000,-694.6667) .. (1447.0000,-688.0000) ..
    controls (1447.0000,-562.0000) and (1420.0000,-445.0000) ..
    (1366.0000,-337.0000) .. controls (1353.3333,-312.3333) and
    (1332.6667,-293.0000) .. (1304.0000,-279.0000) .. controls
    (1275.3333,-265.6667) and (1259.0000,-256.3333) .. (1255.0000,-251.0000) ..
    controls (1247.0000,-219.6667) and (1236.0000,-179.0000) ..
    (1222.0000,-129.0000) .. controls (1216.0000,-109.6667) and
    (1191.3333,-72.0000) .. (1148.0000,-16.0000) .. controls (1135.3333,4.6667)
    and (1114.0000,33.6667) .. (1084.0000,71.0000) .. controls (1076.6667,79.0000)
    and (1065.6667,89.6667) .. (1051.0000,103.0000) .. controls
    (1052.3333,114.3333) and (1067.6667,142.6667) .. (1097.0000,188.0000) ..
    controls (1125.6667,230.6667) and (1145.6667,257.6667) .. (1157.0000,269.0000)
    .. controls (1167.0000,269.0000) and (1180.6667,265.3333) ..
    (1198.0000,258.0000) .. controls (1216.0000,251.3333) and (1230.0000,248.0000)
    .. (1240.0000,248.0000) .. controls (1252.6667,248.0000) and
    (1264.0000,251.3333) .. (1274.0000,258.0000) .. controls (1284.6667,264.6667)
    and (1294.6667,268.0000) .. (1304.0000,268.0000) .. controls
    (1296.0000,268.0000) and (1308.6667,267.3333) .. (1342.0000,266.0000) --
    (1350.0000,284.0000) .. controls (1330.0000,294.6667) and (1300.3333,310.3333)
    .. (1261.0000,331.0000) .. controls (1281.0000,338.3333) and
    (1298.3333,352.6667) .. (1313.0000,374.0000) -- (1308.0000,406.0000) ..
    controls (1283.3333,388.0000) and (1252.6667,378.3333) .. (1216.0000,377.0000)
    .. controls (1172.6667,374.3333) and (1143.0000,369.6667) ..
    (1127.0000,363.0000) .. controls (1123.6667,361.6667) and (1116.3333,357.0000)
    .. (1105.0000,349.0000) .. controls (1097.0000,343.0000) and
    (1089.0000,340.0000) .. (1081.0000,340.0000) .. controls (1075.0000,340.0000)
    and (1065.0000,343.0000) .. (1051.0000,349.0000) .. controls
    (1037.0000,355.0000) and (1024.3333,358.0000) .. (1013.0000,358.0000) --
    (1013.0000,339.0000) .. controls (1013.0000,324.3333) and (1030.3333,308.0000)
    .. (1065.0000,290.0000) -- (1065.0000,289.0000) .. controls
    (1065.0000,283.6667) and (1050.6667,261.3333) .. (1022.0000,222.0000) ..
    controls (1006.0000,222.6667) and (977.0000,229.0000) .. (935.0000,241.0000)
    .. controls (953.6667,257.6667) and (967.3333,275.0000) .. (976.0000,293.0000)
    -- (976.0000,312.0000) -- (957.0000,312.0000) .. controls (958.3333,312.0000)
    and (936.0000,300.3333) .. (890.0000,277.0000) .. controls (844.0000,253.6667)
    and (809.6667,242.0000) .. (787.0000,242.0000) .. controls (779.0000,242.0000)
    and (766.6667,246.3333) .. (750.0000,255.0000) .. controls (728.6667,265.6667)
    and (716.3333,271.6667) .. (713.0000,273.0000) -- (713.0000,248.0000) ..
    controls (713.0000,230.6667) and (730.0000,212.3333) .. (764.0000,193.0000) ..
    controls (754.0000,153.6667) and (743.6667,114.0000) .. (733.0000,74.0000) ..
    controls (717.6667,16.6667) and (704.6667,-18.6667) .. (694.0000,-32.0000) ..
    controls (687.3333,-40.6667) and (663.6667,-57.3333) .. (623.0000,-82.0000) ..
    controls (585.0000,-104.6667) and (558.3333,-119.3333) .. (543.0000,-126.0000)
    .. controls (519.6667,-136.6667) and (503.3333,-153.0000) ..
    (494.0000,-175.0000) .. controls (479.3333,-208.3333) and (469.3333,-228.3333)
    .. (464.0000,-235.0000) .. controls (438.6667,-247.0000) and
    (407.6667,-262.0000) .. (371.0000,-280.0000) .. controls (347.0000,-293.3333)
    and (329.0000,-309.6667) .. (317.0000,-329.0000) .. controls
    (311.0000,-342.3333) and (304.6667,-355.6667) .. (298.0000,-369.0000) ..
    controls (288.0000,-391.0000) and (281.3333,-402.0000) .. (278.0000,-402.0000)
    .. controls (272.6667,-402.0000) and (264.6667,-400.6667) ..
    (254.0000,-398.0000) .. controls (244.0000,-395.3333) and (236.3333,-394.0000)
    .. (231.0000,-394.0000) .. controls (206.3333,-394.0000) and
    (189.3333,-404.6667) .. (180.0000,-426.0000) -- (184.0000,-450.0000) --
    (208.0000,-450.0000) .. controls (207.3333,-432.0000) and (212.0000,-423.0000)
    .. (222.0000,-423.0000) .. controls (264.6667,-423.0000) and
    (311.6667,-434.6667) .. (363.0000,-458.0000) .. controls (323.6667,-464.6667)
    and (277.3333,-487.3333) .. (224.0000,-526.0000) .. controls
    (217.3333,-530.6667) and (201.6667,-533.0000) .. (177.0000,-533.0000) ..
    controls (153.0000,-533.0000) and (135.6667,-529.3333) .. (125.0000,-522.0000)
    .. controls (140.3333,-518.0000) and (161.3333,-512.6667) ..
    (188.0000,-506.0000) .. controls (172.0000,-490.0000) and (159.0000,-482.0000)
    .. (149.0000,-482.0000) .. controls (141.0000,-482.0000) and
    (129.6667,-487.0000) .. (115.0000,-497.0000) .. controls (101.0000,-507.6667)
    and (94.0000,-517.0000) .. (94.0000,-525.0000) .. controls (94.0000,-538.3333)
    and (105.0000,-548.6667) .. (127.0000,-556.0000) .. controls
    (113.0000,-559.3333) and (92.0000,-566.0000) .. (64.0000,-576.0000) --
    (64.0000,-600.0000) .. controls (79.3333,-610.6667) and (105.0000,-617.6667)
    .. (141.0000,-621.0000) .. controls (89.6667,-691.6667) and
    (64.0000,-738.0000) .. (64.0000,-760.0000) .. controls (64.0000,-778.6667) and
    (72.3333,-788.0000) .. (89.0000,-788.0000) .. controls (100.3333,-788.0000)
    and (114.0000,-780.6667) .. (130.0000,-766.0000) .. controls
    (92.6667,-830.0000) and (74.0000,-880.0000) .. (74.0000,-916.0000) .. controls
    (82.0000,-924.6667) and (90.3333,-929.0000) .. (99.0000,-929.0000) .. controls
    (106.3333,-929.0000) and (116.0000,-925.3333) .. (128.0000,-918.0000) ..
    controls (121.3333,-906.0000) and (113.0000,-899.0000) .. (103.0000,-897.0000)
    .. controls (104.3333,-870.3333) and (125.6667,-823.3333) ..
    (167.0000,-756.0000) .. controls (197.0000,-709.3333) and (227.0000,-663.0000)
    .. (257.0000,-617.0000) -- (229.0000,-617.0000) .. controls
    (201.6667,-651.0000) and (157.0000,-697.6667) .. (95.0000,-757.0000) ..
    controls (95.6667,-742.3333) and (112.6667,-711.0000) .. (146.0000,-663.0000)
    .. controls (177.3333,-618.3333) and (200.6667,-588.6667) ..
    (216.0000,-574.0000) .. controls (286.6667,-508.6667) and (358.3333,-476.0000)
    .. (431.0000,-476.0000) .. controls (452.3333,-476.0000) and
    (483.3333,-480.6667) .. (524.0000,-490.0000) .. controls (564.6667,-499.3333)
    and (595.6667,-504.0000) .. (617.0000,-504.0000) .. controls
    (626.3333,-504.0000) and (635.3333,-503.3333) .. (644.0000,-502.0000) --
    (644.0000,-479.0000) .. controls (615.3333,-473.6667) and (572.3333,-465.6667)
    .. (515.0000,-455.0000) .. controls (481.0000,-451.0000) and
    (430.3333,-441.6667) .. (363.0000,-427.0000) .. controls (329.0000,-415.6667)
    and (312.0000,-408.6667) .. (312.0000,-406.0000) .. controls
    (312.0000,-400.6667) and (316.0000,-390.3333) .. (324.0000,-375.0000) ..
    controls (343.3333,-337.6667) and (370.3333,-310.0000) .. (405.0000,-292.0000)
    .. controls (407.6667,-290.6667) and (444.3333,-277.6667) ..
    (515.0000,-253.0000) .. controls (533.0000,-245.6667) and (560.3333,-237.6667)
    .. (597.0000,-229.0000) -- (591.0000,-253.0000) -- (604.0000,-253.0000) ..
    controls (606.6667,-253.0000) and (610.6667,-252.0000) .. (616.0000,-250.0000)
    .. controls (631.3333,-230.0000) and (655.3333,-200.6667) ..
    (688.0000,-162.0000) .. controls (708.6667,-140.6667) and (740.3333,-119.3333)
    .. (783.0000,-98.0000) .. controls (835.0000,-71.3333) and (868.0000,-53.0000)
    .. (882.0000,-43.0000) .. controls (896.6667,-33.0000) and (909.6667,-15.0000)
    .. (921.0000,11.0000) .. controls (933.0000,37.6667) and (943.6667,54.6667) ..
    (953.0000,62.0000) .. controls (962.3333,69.3333) and (982.3333,73.0000) ..
    (1013.0000,73.0000) -- (1020.0000,73.0000) .. controls (1040.6667,73.0000) and
    (1062.0000,57.3333) .. (1084.0000,26.0000) .. controls (1090.6667,15.3333) and
    (1101.0000,-0.6667) .. (1115.0000,-22.0000) .. controls (1133.0000,-42.0000)
    and (1157.0000,-74.6667) .. (1187.0000,-120.0000) .. controls
    (1203.0000,-154.0000) and (1217.3333,-209.6667) .. (1230.0000,-287.0000) --
    (1245.0000,-303.0000) .. controls (1251.6667,-299.0000) and
    (1256.3333,-293.6667) .. (1259.0000,-287.0000) -- (1266.0000,-287.0000) ..
    controls (1309.3333,-317.0000) and (1339.0000,-346.3333) ..
    (1355.0000,-375.0000) .. controls (1361.6667,-388.3333) and
    (1375.0000,-427.3333) .. (1395.0000,-492.0000) .. controls
    (1397.6667,-501.3333) and (1399.6667,-508.6667) .. (1401.0000,-514.0000) ..
    controls (1371.0000,-441.3333) and (1327.0000,-384.0000) ..
    (1269.0000,-342.0000) .. controls (1257.6667,-334.0000) and
    (1240.6667,-326.6667) .. (1218.0000,-320.0000) .. controls
    (1192.6667,-313.3333) and (1175.0000,-307.3333) .. (1165.0000,-302.0000) ..
    controls (1077.6667,-253.3333) and (955.0000,-229.0000) ..
    (797.0000,-229.0000) .. controls (770.3333,-229.0000) and (735.0000,-232.6667)
    .. (691.0000,-240.0000) .. controls (633.6667,-250.0000) and
    (605.0000,-261.3333) .. (605.0000,-274.0000) .. controls (605.0000,-281.3333)
    and (612.3333,-290.0000) .. (627.0000,-300.0000) .. controls
    (623.0000,-306.0000) and (621.0000,-312.0000) .. (621.0000,-318.0000) ..
    controls (621.0000,-329.3333) and (642.3333,-347.6667) .. (685.0000,-373.0000)
    .. controls (675.0000,-379.0000) and (670.0000,-386.3333) ..
    (670.0000,-395.0000) .. controls (670.0000,-409.0000) and (681.3333,-423.0000)
    .. (704.0000,-437.0000) .. controls (691.3333,-448.3333) and
    (685.0000,-456.6667) .. (685.0000,-462.0000) .. controls (685.0000,-471.3333)
    and (696.6667,-483.0000) .. (720.0000,-497.0000) -- (734.0000,-490.0000) --
    (734.0000,-471.0000) -- (723.0000,-465.0000) .. controls (736.3333,-465.0000)
    and (755.6667,-468.3333) .. (781.0000,-475.0000) .. controls
    (806.3333,-482.3333) and (825.3333,-486.0000) .. (838.0000,-486.0000) --
    (848.0000,-474.0000) .. controls (844.0000,-461.3333) and (818.6667,-448.0000)
    .. (772.0000,-434.0000) .. controls (725.3333,-420.6667) and
    (701.6667,-408.6667) .. (701.0000,-398.0000) -- (702.0000,-399.0000) ..
    controls (712.0000,-395.0000) and (726.6667,-385.6667) .. (746.0000,-371.0000)
    .. controls (710.0000,-351.6667) and (681.6667,-335.3333) ..
    (661.0000,-322.0000) .. controls (689.6667,-325.3333) and (759.3333,-345.0000)
    .. (870.0000,-381.0000) .. controls (878.0000,-383.6667) and
    (884.6667,-385.0000) .. (890.0000,-385.0000) .. controls (896.6667,-385.0000)
    and (902.3333,-382.3333) .. (907.0000,-377.0000) .. controls
    (906.3333,-370.3333) and (903.6667,-364.3333) .. (899.0000,-359.0000) ..
    controls (895.0000,-354.3333) and (856.3333,-341.3333) .. (783.0000,-320.0000)
    .. controls (704.3333,-298.0000) and (657.6667,-282.6667) ..
    (643.0000,-274.0000) .. controls (673.6667,-264.0000) and (728.6667,-259.0000)
    .. (808.0000,-259.0000) .. controls (854.6667,-259.0000) and
    (910.6667,-264.6667) .. (976.0000,-276.0000) .. controls (1048.6667,-288.6667)
    and (1102.3333,-303.3333) .. (1137.0000,-320.0000) .. controls
    (1125.6667,-322.6667) and (1108.3333,-326.6667) .. (1085.0000,-332.0000) ..
    controls (1013.6667,-351.3333) and (961.3333,-372.6667) ..
    (928.0000,-396.0000) .. controls (882.0000,-428.6667) and (853.0000,-475.6667)
    .. (841.0000,-537.0000) .. controls (811.6667,-531.0000) and
    (783.0000,-519.6667) .. (755.0000,-503.0000) -- (741.0000,-503.0000) --
    (732.0000,-516.0000) .. controls (740.0000,-532.6667) and (756.3333,-544.6667)
    .. (781.0000,-552.0000) .. controls (801.0000,-557.3333) and
    (821.3333,-563.0000) .. (842.0000,-569.0000) .. controls (845.3333,-570.3333)
    and (859.6667,-581.0000) .. (885.0000,-601.0000) .. controls
    (905.0000,-616.3333) and (937.3333,-632.3333) .. (982.0000,-649.0000) ..
    controls (1026.6667,-666.3333) and (1061.0000,-675.0000) ..
    (1085.0000,-675.0000) .. controls (1089.0000,-675.0000) and
    (1103.3333,-673.0000) .. (1128.0000,-669.0000) -- (1107.0000,-648.0000) ..
    controls (1065.0000,-641.3333) and (1012.3333,-626.6667) ..
    (949.0000,-604.0000) .. controls (945.6667,-601.3333) and (940.3333,-597.3333)
    .. (933.0000,-592.0000) .. controls (919.0000,-584.0000) and
    (905.3333,-576.0000) .. (892.0000,-568.0000) .. controls (878.6667,-558.0000)
    and (872.0000,-544.0000) .. (872.0000,-526.0000) .. controls
    (872.0000,-478.0000) and (914.6667,-434.3333) .. (1000.0000,-395.0000) ..
    controls (1073.3333,-360.3333) and (1137.6667,-343.0000) ..
    (1193.0000,-343.0000) .. controls (1203.6667,-343.0000) and
    (1216.0000,-347.6667) .. (1230.0000,-357.0000) .. controls
    (1238.0000,-361.0000) and (1249.6667,-367.3333) .. (1265.0000,-376.0000) ..
    controls (1265.0000,-376.0000) and (1288.0000,-403.3333) ..
    (1334.0000,-458.0000) .. controls (1368.0000,-498.6667) and
    (1388.0000,-541.6667) .. (1394.0000,-587.0000) -- (1380.0000,-576.0000) ..
    controls (1376.6667,-602.0000) and (1375.0000,-625.3333) ..
    (1375.0000,-646.0000) .. controls (1370.3333,-644.0000) and
    (1365.6667,-636.6667) .. (1361.0000,-624.0000) .. controls
    (1343.6667,-630.0000) and (1335.0000,-638.0000) .. (1335.0000,-648.0000) ..
    controls (1335.0000,-650.0000) and (1337.0000,-657.0000) ..
    (1341.0000,-669.0000) .. controls (1345.6667,-681.6667) and
    (1348.0000,-702.6667) .. (1348.0000,-732.0000) .. controls
    (1348.0000,-744.6667) and (1345.3333,-751.3333) .. (1340.0000,-752.0000) ..
    controls (1330.6667,-744.6667) and (1316.0000,-733.6667) ..
    (1296.0000,-719.0000) .. controls (1288.6667,-730.3333) and
    (1285.6667,-754.0000) .. (1287.0000,-790.0000) .. controls
    (1267.6667,-778.0000) and (1252.0000,-772.0000) .. (1240.0000,-772.0000) ..
    controls (1230.6667,-772.0000) and (1223.0000,-775.3333) ..
    (1217.0000,-782.0000) .. controls (1216.3333,-796.6667) and
    (1215.0000,-818.3333) .. (1213.0000,-847.0000) .. controls
    (1209.0000,-844.3333) and (1198.0000,-823.3333) .. (1180.0000,-784.0000) ..
    controls (1164.6667,-791.3333) and (1154.6667,-816.3333) ..
    (1150.0000,-859.0000) .. controls (1140.0000,-844.3333) and
    (1122.6667,-824.3333) .. (1098.0000,-799.0000) .. controls
    (1098.0000,-809.0000) and (1098.3333,-825.0000) .. (1099.0000,-847.0000) ..
    controls (1100.3333,-869.0000) and (1101.0000,-885.0000) ..
    (1101.0000,-895.0000) -- (1100.0000,-896.0000) .. controls
    (1090.6667,-896.0000) and (1071.3333,-887.0000) .. (1042.0000,-869.0000) ..
    controls (1012.6667,-851.6667) and (987.6667,-843.0000) ..
    (967.0000,-843.0000) .. controls (961.6667,-843.0000) and (936.6667,-829.3333)
    .. (892.0000,-802.0000) .. controls (847.3333,-774.6667) and
    (810.3333,-761.0000) .. (781.0000,-761.0000) .. controls (771.0000,-761.0000)
    and (756.0000,-762.3333) .. (736.0000,-765.0000) .. controls
    (716.6667,-768.3333) and (702.0000,-770.0000) .. (692.0000,-770.0000) --
    (641.0000,-770.0000) .. controls (685.0000,-752.0000) and (715.6667,-735.0000)
    .. (733.0000,-719.0000) -- (710.0000,-708.0000) .. controls
    (683.3333,-720.6667) and (656.3333,-733.0000) .. (629.0000,-745.0000) ..
    controls (603.0000,-755.0000) and (573.3333,-760.0000) .. (540.0000,-760.0000)
    .. controls (501.3333,-760.0000) and (471.3333,-770.6667) ..
    (450.0000,-792.0000) .. controls (428.6667,-813.3333) and (416.6667,-824.0000)
    .. (414.0000,-824.0000) -- (411.0000,-822.0000) .. controls
    (418.3333,-808.0000) and (435.3333,-790.0000) .. (462.0000,-768.0000) ..
    controls (491.3333,-744.0000) and (510.3333,-726.3333) .. (519.0000,-715.0000)
    -- (489.0000,-715.0000) .. controls (466.3333,-731.0000) and
    (430.0000,-751.6667) .. (380.0000,-777.0000) .. controls (383.3333,-769.6667)
    and (399.0000,-758.3333) .. (427.0000,-743.0000) .. controls
    (445.6667,-732.3333) and (464.3333,-722.0000) .. (483.0000,-712.0000) ..
    controls (484.3333,-698.0000) and (479.0000,-691.0000) .. (467.0000,-691.0000)
    .. controls (455.0000,-691.0000) and (438.3333,-695.0000) ..
    (417.0000,-703.0000) .. controls (396.3333,-711.0000) and (380.6667,-715.3333)
    .. (370.0000,-716.0000) .. controls (371.3333,-710.6667) and
    (390.0000,-702.6667) .. (426.0000,-692.0000) .. controls (464.6667,-680.6667)
    and (487.3333,-672.3333) .. (494.0000,-667.0000) .. controls
    (472.0000,-666.3333) and (439.6667,-662.0000) .. (397.0000,-654.0000) ..
    controls (403.6667,-652.0000) and (427.6667,-649.3333) .. (469.0000,-646.0000)
    .. controls (499.0000,-643.3333) and (521.0000,-635.0000) ..
    (535.0000,-621.0000) .. controls (521.6667,-617.6667) and (490.0000,-610.0000)
    .. (440.0000,-598.0000) .. controls (492.0000,-605.3333) and
    (518.6667,-609.0000) .. (520.0000,-609.0000) .. controls (528.0000,-609.0000)
    and (534.6667,-604.0000) .. (540.0000,-594.0000) -- (528.0000,-584.0000) --
    (691.0000,-607.0000) .. controls (692.3333,-603.0000) and (693.3333,-598.6667)
    .. (694.0000,-594.0000) .. controls (694.0000,-588.6667) and
    (691.3333,-584.0000) .. (686.0000,-580.0000) .. controls (580.0000,-558.6667)
    and (505.3333,-548.0000) .. (462.0000,-548.0000) .. controls
    (440.6667,-548.0000) and (426.6667,-550.3333) .. (420.0000,-555.0000) ..
    controls (418.6667,-557.6667) and (416.3333,-560.6667) .. (413.0000,-564.0000)
    .. controls (409.6667,-567.3333) and (397.0000,-570.6667) ..
    (375.0000,-574.0000) -- (370.0000,-600.0000) .. controls (381.3333,-607.3333)
    and (394.0000,-614.0000) .. (408.0000,-620.0000) .. controls
    (375.3333,-629.3333) and (359.0000,-641.0000) .. (359.0000,-655.0000) ..
    controls (359.0000,-661.0000) and (364.6667,-669.0000) .. (376.0000,-679.0000)
    .. controls (350.6667,-692.3333) and (338.0000,-705.6667) ..
    (338.0000,-719.0000) .. controls (338.0000,-731.6667) and (348.6667,-740.6667)
    .. (370.0000,-746.0000) .. controls (352.0000,-762.0000) and
    (343.0000,-774.6667) .. (343.0000,-784.0000) .. controls (343.0000,-791.3333)
    and (347.6667,-797.3333) .. (357.0000,-802.0000) .. controls
    (367.0000,-807.3333) and (375.6667,-809.0000) .. (383.0000,-807.0000) ..
    controls (371.6667,-834.3333) and (342.0000,-887.0000) .. (294.0000,-965.0000)
    .. controls (241.3333,-1051.0000) and (209.0000,-1094.0000) ..
    (197.0000,-1094.0000) .. controls (195.0000,-1092.6667) and
    (193.6667,-1090.6667) .. (193.0000,-1088.0000) .. controls
    (193.0000,-1073.3333) and (206.0000,-1030.0000) .. (232.0000,-958.0000) ..
    controls (226.6667,-948.0000) and (220.0000,-943.0000) .. (212.0000,-943.0000)
    .. controls (208.0000,-943.0000) and (181.6667,-973.0000) ..
    (133.0000,-1033.0000) .. controls (134.3333,-1004.3333) and
    (148.6667,-964.0000) .. (176.0000,-912.0000) -- (176.0000,-892.0000) ..
    controls (154.6667,-894.0000) and (141.6667,-904.3333) .. (137.0000,-923.0000)
    .. controls (135.6667,-927.6667) and (129.3333,-946.6667) ..
    (118.0000,-980.0000) .. controls (110.0000,-1003.3333) and
    (106.0000,-1022.6667) .. (106.0000,-1038.0000) .. controls
    (106.0000,-1056.0000) and (113.6667,-1065.0000) .. (129.0000,-1065.0000) ..
    controls (141.0000,-1065.0000) and (157.6667,-1052.3333) ..
    (179.0000,-1027.0000) .. controls (169.0000,-1068.3333) and
    (164.0000,-1086.6667) .. (164.0000,-1082.0000) .. controls
    (164.0000,-1108.6667) and (175.0000,-1122.0000) .. (197.0000,-1122.0000) ..
    controls (204.3333,-1122.0000) and (211.6667,-1119.3333) ..
    (219.0000,-1114.0000) .. controls (207.6667,-1151.3333) and
    (202.0000,-1173.0000) .. (202.0000,-1179.0000) .. controls
    (202.0000,-1198.3333) and (213.0000,-1208.0000) .. (235.0000,-1208.0000) ..
    controls (265.6667,-1208.0000) and (309.0000,-1145.3333) ..
    (365.0000,-1020.0000) .. controls (425.6667,-884.6667) and
    (468.6667,-809.0000) .. (494.0000,-793.0000) .. controls (499.3333,-789.6667)
    and (509.0000,-788.0000) .. (523.0000,-788.0000) .. controls
    (534.3333,-788.0000) and (551.3333,-789.6667) .. (574.0000,-793.0000) ..
    controls (597.3333,-796.3333) and (614.6667,-798.0000) .. (626.0000,-798.0000)
    .. controls (643.3333,-798.0000) and (669.6667,-796.3333) ..
    (705.0000,-793.0000) .. controls (740.3333,-789.6667) and (766.6667,-788.0000)
    .. (784.0000,-788.0000) .. controls (807.3333,-788.0000) and
    (835.0000,-800.0000) .. (867.0000,-824.0000) .. controls (902.3333,-850.6667)
    and (928.3333,-866.0000) .. (945.0000,-870.0000) .. controls
    (955.6667,-870.0000) and (971.3333,-871.3333) .. (992.0000,-874.0000) ..
    controls (1020.0000,-880.0000) and (1050.0000,-901.3333) ..
    (1082.0000,-938.0000) .. controls (1098.0000,-956.6667) and
    (1115.6667,-993.6667) .. (1135.0000,-1049.0000) .. controls
    (1156.3333,-1107.6667) and (1174.6667,-1148.0000) .. (1190.0000,-1170.0000) ..
    controls (1230.6667,-1226.6667) and (1278.6667,-1263.3333) ..
    (1334.0000,-1280.0000) -- (1354.0000,-1286.0000) .. controls
    (1368.0000,-1290.0000) and (1375.0000,-1292.6667) .. (1375.0000,-1294.0000) ..
    controls (1375.0000,-1304.6667) and (1370.6667,-1320.3333) ..
    (1362.0000,-1341.0000) .. controls (1354.0000,-1362.3333) and
    (1350.0000,-1378.6667) .. (1350.0000,-1390.0000) .. controls
    (1350.0000,-1398.0000) and (1354.6667,-1402.0000) .. (1364.0000,-1402.0000) ..
    controls (1369.3333,-1402.0000) and (1382.0000,-1392.6667) ..
    (1402.0000,-1374.0000) .. controls (1404.0000,-1384.6667) and
    (1407.6667,-1400.6667) .. (1413.0000,-1422.0000) -- (1434.0000,-1422.0000) ..
    controls (1440.0000,-1412.0000) and (1448.6667,-1397.3333) ..
    (1460.0000,-1378.0000) .. controls (1468.6667,-1393.3333) and
    (1482.6667,-1416.0000) .. (1502.0000,-1446.0000) .. controls
    (1515.3333,-1439.3333) and (1523.3333,-1414.0000) .. (1526.0000,-1370.0000) --
    (1544.0000,-1389.0000) -- (1565.0000,-1389.0000) .. controls
    (1565.6667,-1373.6667) and (1569.3333,-1355.3333) .. (1576.0000,-1334.0000) ..
    controls (1595.3333,-1312.0000) and (1605.0000,-1290.3333) ..
    (1605.0000,-1269.0000) .. controls (1605.0000,-1233.6667) and
    (1594.6667,-1206.0000) .. (1574.0000,-1186.0000) .. controls
    (1576.0000,-1182.6667) and (1592.0000,-1164.6667) .. (1622.0000,-1132.0000) --
    (1622.0000,-1095.0000) -- cycle(1576.0000,-1266.0000) .. controls
    (1576.0000,-1267.3333) and (1575.6667,-1278.0000) .. (1575.0000,-1298.0000) --
    (1574.0000,-1298.0000) .. controls (1568.0000,-1290.6667) and
    (1560.0000,-1286.0000) .. (1550.0000,-1284.0000) .. controls
    (1547.3333,-1295.3333) and (1544.6667,-1313.3333) .. (1542.0000,-1338.0000) ..
    controls (1524.6667,-1313.3333) and (1512.6667,-1301.0000) ..
    (1506.0000,-1301.0000) .. controls (1498.6667,-1301.0000) and
    (1495.0000,-1320.0000) .. (1495.0000,-1358.0000) .. controls
    (1495.0000,-1361.3333) and (1494.6667,-1367.6667) .. (1494.0000,-1377.0000) ..
    controls (1488.6667,-1363.0000) and (1476.0000,-1345.3333) ..
    (1456.0000,-1324.0000) .. controls (1450.6667,-1329.3333) and
    (1442.6667,-1344.6667) .. (1432.0000,-1370.0000) .. controls
    (1430.0000,-1361.3333) and (1426.6667,-1350.0000) .. (1422.0000,-1336.0000) --
    (1404.0000,-1336.0000) -- (1381.0000,-1353.0000) .. controls
    (1399.0000,-1309.0000) and (1414.6667,-1279.3333) .. (1428.0000,-1264.0000) ..
    controls (1444.6667,-1244.6667) and (1473.0000,-1226.6667) ..
    (1513.0000,-1210.0000) .. controls (1523.6667,-1205.3333) and
    (1534.0000,-1203.0000) .. (1544.0000,-1203.0000) .. controls
    (1565.3333,-1203.0000) and (1576.0000,-1224.0000) .. (1576.0000,-1266.0000) --
    cycle(1590.0000,-1125.0000) .. controls (1566.6667,-1158.3333) and
    (1549.0000,-1175.0000) .. (1537.0000,-1175.0000) .. controls
    (1527.0000,-1175.0000) and (1522.0000,-1163.6667) .. (1522.0000,-1141.0000) ..
    controls (1522.0000,-1132.3333) and (1529.0000,-1128.0000) ..
    (1543.0000,-1128.0000) .. controls (1546.3333,-1128.0000) and
    (1551.0000,-1128.3333) .. (1557.0000,-1129.0000) .. controls
    (1563.0000,-1129.6667) and (1567.6667,-1130.0000) .. (1571.0000,-1130.0000) ..
    controls (1575.6667,-1130.0000) and (1582.0000,-1128.3333) ..
    (1590.0000,-1125.0000) -- cycle(1491.0000,-1181.0000) .. controls
    (1491.0000,-1192.3333) and (1476.0000,-1200.3333) .. (1446.0000,-1205.0000) ..
    controls (1456.6667,-1199.0000) and (1462.0000,-1189.6667) ..
    (1462.0000,-1177.0000) .. controls (1462.0000,-1157.0000) and
    (1451.3333,-1147.0000) .. (1430.0000,-1147.0000) .. controls
    (1422.0000,-1147.0000) and (1412.0000,-1153.0000) .. (1400.0000,-1165.0000) ..
    controls (1398.0000,-1169.6667) and (1397.0000,-1174.0000) ..
    (1397.0000,-1178.0000) .. controls (1397.0000,-1193.3333) and
    (1405.6667,-1203.0000) .. (1423.0000,-1207.0000) -- (1421.0000,-1207.0000) ..
    controls (1395.0000,-1207.0000) and (1382.0000,-1196.3333) ..
    (1382.0000,-1175.0000) .. controls (1382.0000,-1165.6667) and
    (1385.6667,-1155.0000) .. (1393.0000,-1143.0000) .. controls
    (1400.3333,-1131.0000) and (1408.3333,-1125.0000) .. (1417.0000,-1125.0000) ..
    controls (1418.3333,-1125.0000) and (1420.3333,-1125.3333) ..
    (1423.0000,-1126.0000) .. controls (1426.3333,-1127.3333) and
    (1428.6667,-1128.0000) .. (1430.0000,-1128.0000) .. controls
    (1434.0000,-1128.0000) and (1439.3333,-1126.3333) .. (1446.0000,-1123.0000) ..
    controls (1452.6667,-1119.6667) and (1457.6667,-1118.0000) ..
    (1461.0000,-1118.0000) .. controls (1476.3333,-1118.0000) and
    (1484.0000,-1126.0000) .. (1484.0000,-1142.0000) .. controls
    (1484.0000,-1148.6667) and (1482.0000,-1156.3333) .. (1478.0000,-1165.0000) ..
    controls (1479.3333,-1167.0000) and (1483.6667,-1172.3333) ..
    (1491.0000,-1181.0000) -- cycle(1531.0000,-1078.0000) .. controls
    (1531.0000,-1092.0000) and (1525.3333,-1099.0000) .. (1514.0000,-1099.0000) ..
    controls (1498.6667,-1099.0000) and (1484.0000,-1095.0000) ..
    (1470.0000,-1087.0000) .. controls (1454.0000,-1077.6667) and
    (1446.0000,-1066.0000) .. (1446.0000,-1052.0000) .. controls
    (1446.0000,-1049.3333) and (1446.3333,-1046.0000) .. (1447.0000,-1042.0000) ..
    controls (1457.6667,-1030.0000) and (1473.0000,-1024.0000) ..
    (1493.0000,-1024.0000) .. controls (1518.3333,-1024.0000) and
    (1531.0000,-1042.0000) .. (1531.0000,-1078.0000) --
    cycle(1438.0000,-1099.0000) .. controls (1429.3333,-1098.3333) and
    (1424.3333,-1098.0000) .. (1423.0000,-1098.0000) .. controls
    (1385.0000,-1098.0000) and (1366.0000,-1128.0000) .. (1366.0000,-1188.0000) ..
    controls (1366.0000,-1208.6667) and (1384.3333,-1223.3333) ..
    (1421.0000,-1232.0000) .. controls (1401.6667,-1252.6667) and
    (1387.3333,-1263.0000) .. (1378.0000,-1263.0000) .. controls
    (1350.6667,-1263.0000) and (1328.6667,-1250.0000) .. (1312.0000,-1224.0000) ..
    controls (1316.0000,-1225.3333) and (1320.0000,-1226.0000) ..
    (1324.0000,-1226.0000) .. controls (1332.0000,-1226.0000) and
    (1336.0000,-1220.0000) .. (1336.0000,-1208.0000) .. controls
    (1333.3333,-1203.3333) and (1329.3333,-1196.3333) .. (1324.0000,-1187.0000) --
    (1331.0000,-1190.0000) -- (1341.0000,-1178.0000) .. controls
    (1339.0000,-1171.3333) and (1333.6667,-1154.6667) .. (1325.0000,-1128.0000) ..
    controls (1329.0000,-1128.0000) and (1334.0000,-1126.6667) ..
    (1340.0000,-1124.0000) .. controls (1343.3333,-1106.6667) and
    (1346.6667,-1088.0000) .. (1350.0000,-1068.0000) .. controls
    (1355.3333,-1075.3333) and (1363.0000,-1081.6667) .. (1373.0000,-1087.0000) ..
    controls (1375.0000,-1073.6667) and (1378.6667,-1053.3333) ..
    (1384.0000,-1026.0000) .. controls (1392.0000,-1026.0000) and
    (1398.3333,-1019.0000) .. (1403.0000,-1005.0000) .. controls
    (1410.3333,-1013.6667) and (1416.3333,-1027.3333) .. (1421.0000,-1046.0000) ..
    controls (1426.3333,-1068.0000) and (1431.0000,-1082.6667) ..
    (1435.0000,-1090.0000) .. controls (1436.3333,-1092.6667) and
    (1437.3333,-1095.6667) .. (1438.0000,-1099.0000) -- cycle(1435.0000,-903.0000)
    .. controls (1435.0000,-915.0000) and (1431.0000,-929.3333) ..
    (1423.0000,-946.0000) .. controls (1420.3333,-938.6667) and
    (1415.3333,-933.6667) .. (1408.0000,-931.0000) .. controls
    (1395.3333,-933.0000) and (1387.6667,-942.6667) .. (1385.0000,-960.0000) --
    (1377.0000,-954.0000) -- (1367.0000,-961.0000) .. controls
    (1364.3333,-974.3333) and (1359.6667,-994.0000) .. (1353.0000,-1020.0000) ..
    controls (1345.6667,-1008.6667) and (1338.0000,-999.0000) ..
    (1330.0000,-991.0000) -- (1317.0000,-1001.0000) .. controls
    (1317.0000,-1017.0000) and (1316.6667,-1030.6667) .. (1316.0000,-1042.0000) ..
    controls (1310.6667,-1045.3333) and (1306.3333,-1049.0000) ..
    (1303.0000,-1053.0000) -- (1303.0000,-1065.0000) .. controls
    (1295.0000,-1059.0000) and (1289.0000,-1056.0000) .. (1285.0000,-1056.0000) ..
    controls (1277.6667,-1056.0000) and (1272.0000,-1059.6667) ..
    (1268.0000,-1067.0000) -- (1294.0000,-1133.0000) .. controls
    (1290.0000,-1131.0000) and (1286.0000,-1130.0000) .. (1282.0000,-1130.0000) ..
    controls (1275.3333,-1130.0000) and (1271.0000,-1133.0000) ..
    (1269.0000,-1139.0000) -- (1269.0000,-1150.0000) -- (1280.0000,-1169.0000) ..
    controls (1276.6667,-1167.6667) and (1273.6667,-1167.0000) ..
    (1271.0000,-1167.0000) .. controls (1269.6667,-1167.0000) and
    (1263.0000,-1168.6667) .. (1251.0000,-1172.0000) -- (1260.0000,-1180.0000) ..
    controls (1260.0000,-1187.3333) and (1261.0000,-1194.0000) ..
    (1263.0000,-1200.0000) .. controls (1225.0000,-1172.0000) and
    (1195.0000,-1130.0000) .. (1173.0000,-1074.0000) .. controls
    (1138.3333,-985.3333) and (1118.6667,-937.0000) .. (1114.0000,-929.0000) ..
    controls (1120.6667,-928.3333) and (1127.0000,-927.0000) ..
    (1133.0000,-925.0000) .. controls (1131.0000,-912.3333) and
    (1130.0000,-901.0000) .. (1130.0000,-891.0000) .. controls
    (1140.6667,-913.0000) and (1149.0000,-924.0000) .. (1155.0000,-924.0000) ..
    controls (1165.0000,-924.0000) and (1173.6667,-900.3333) ..
    (1181.0000,-853.0000) .. controls (1189.6667,-862.3333) and
    (1205.0000,-873.6667) .. (1227.0000,-887.0000) .. controls
    (1238.3333,-878.3333) and (1243.6667,-864.6667) .. (1243.0000,-846.0000) ..
    controls (1241.6667,-823.3333) and (1243.0000,-808.6667) ..
    (1247.0000,-802.0000) .. controls (1256.3333,-804.6667) and
    (1266.3333,-813.0000) .. (1277.0000,-827.0000) .. controls
    (1288.3333,-841.0000) and (1299.0000,-848.3333) .. (1309.0000,-849.0000) --
    (1316.0000,-842.0000) .. controls (1316.0000,-834.6667) and
    (1316.3333,-823.3333) .. (1317.0000,-808.0000) .. controls
    (1318.3333,-792.6667) and (1319.0000,-781.3333) .. (1319.0000,-774.0000) ..
    controls (1329.0000,-778.0000) and (1337.0000,-780.0000) ..
    (1343.0000,-780.0000) .. controls (1361.6667,-780.0000) and
    (1372.6667,-767.6667) .. (1376.0000,-743.0000) .. controls
    (1376.0000,-744.3333) and (1376.0000,-725.0000) .. (1376.0000,-685.0000) --
    (1376.0000,-681.0000) .. controls (1382.6667,-683.6667) and
    (1388.0000,-685.0000) .. (1392.0000,-685.0000) .. controls
    (1408.6667,-685.0000) and (1414.0000,-676.0000) .. (1408.0000,-658.0000) ..
    controls (1416.6667,-670.6667) and (1421.0000,-680.0000) ..
    (1421.0000,-686.0000) .. controls (1421.0000,-692.0000) and
    (1418.3333,-700.6667) .. (1413.0000,-712.0000) .. controls
    (1407.6667,-723.3333) and (1405.0000,-732.3333) .. (1405.0000,-739.0000) ..
    controls (1405.0000,-757.6667) and (1410.0000,-785.0000) ..
    (1420.0000,-821.0000) .. controls (1430.0000,-857.0000) and
    (1435.0000,-884.3333) .. (1435.0000,-903.0000) -- cycle(411.0000,-853.0000) ..
    controls (391.6667,-893.0000) and (363.6667,-953.0000) ..
    (327.0000,-1033.0000) .. controls (285.6667,-1129.0000) and
    (255.6667,-1177.0000) .. (237.0000,-1177.0000) .. controls
    (233.0000,-1177.0000) and (231.0000,-1176.0000) .. (231.0000,-1174.0000) ..
    controls (231.0000,-1150.0000) and (274.0000,-1063.3333) ..
    (360.0000,-914.0000) .. controls (384.6667,-871.3333) and (397.6667,-850.0000)
    .. (399.0000,-850.0000) .. controls (403.0000,-850.0000) and
    (407.0000,-851.0000) .. (411.0000,-853.0000) -- cycle(1259.0000,299.0000) ..
    controls (1246.3333,300.3333) and (1229.0000,304.0000) .. (1207.0000,310.0000)
    .. controls (1211.0000,312.6667) and (1215.6667,314.0000) ..
    (1221.0000,314.0000) .. controls (1226.3333,314.0000) and (1239.0000,309.0000)
    .. (1259.0000,299.0000) -- cycle(1227.0000,351.0000) .. controls
    (1211.6667,345.6667) and (1189.6667,335.3333) .. (1161.0000,320.0000) ..
    controls (1127.0000,294.6667) and (1086.3333,233.0000) .. (1039.0000,135.0000)
    .. controls (1028.3333,113.0000) and (1016.6667,102.0000) ..
    (1004.0000,102.0000) -- (994.0000,102.0000) .. controls (1004.6667,128.6667)
    and (1026.6667,170.6667) .. (1060.0000,228.0000) .. controls
    (1097.3333,294.0000) and (1122.6667,329.6667) .. (1136.0000,335.0000) ..
    controls (1155.3333,343.0000) and (1185.6667,348.3333) .. (1227.0000,351.0000)
    -- cycle(1003.0000,188.0000) .. controls (995.0000,170.0000) and
    (986.3333,151.3333) .. (977.0000,132.0000) .. controls (967.6667,113.3333) and
    (956.0000,98.3333) .. (942.0000,87.0000) .. controls (926.0000,73.6667) and
    (913.3333,58.0000) .. (904.0000,40.0000) .. controls (878.6667,-8.0000) and
    (856.0000,-32.0000) .. (836.0000,-32.0000) .. controls (830.6667,-32.0000) and
    (815.3333,-24.3333) .. (790.0000,-9.0000) .. controls (792.0000,9.6667) and
    (799.0000,40.0000) .. (811.0000,82.0000) .. controls (825.6667,131.3333) and
    (837.0000,156.0000) .. (845.0000,156.0000) .. controls (851.6667,156.0000) and
    (861.6667,155.3333) .. (875.0000,154.0000) .. controls (888.3333,153.3333) and
    (898.3333,153.0000) .. (905.0000,153.0000) .. controls (925.6667,153.0000) and
    (944.0000,158.6667) .. (960.0000,170.0000) .. controls (976.6667,182.0000) and
    (991.0000,188.0000) .. (1003.0000,188.0000) -- cycle(805.0000,-53.0000) ..
    controls (777.6667,-69.0000) and (750.6667,-84.6667) .. (724.0000,-100.0000)
    .. controls (694.0000,-118.6667) and (670.0000,-139.0000) ..
    (652.0000,-161.0000) .. controls (645.3333,-169.6667) and (633.6667,-181.0000)
    .. (617.0000,-195.0000) .. controls (592.3333,-207.6667) and
    (552.6667,-218.3333) .. (498.0000,-227.0000) .. controls (503.3333,-197.0000)
    and (518.6667,-173.3333) .. (544.0000,-156.0000) .. controls
    (562.0000,-148.6667) and (588.3333,-136.3333) .. (623.0000,-119.0000) ..
    controls (641.0000,-104.3333) and (669.3333,-84.0000) .. (708.0000,-58.0000)
    .. controls (736.0000,-43.3333) and (757.6667,-36.0000) .. (773.0000,-36.0000)
    .. controls (777.6667,-36.0000) and (788.3333,-41.6667) .. (805.0000,-53.0000)
    -- cycle(176.0000,-574.0000) .. controls (170.0000,-586.6667) and
    (160.0000,-593.0000) .. (146.0000,-593.0000) -- (126.0000,-593.0000) ..
    controls (120.6667,-593.0000) and (115.6667,-592.3333) .. (111.0000,-591.0000)
    .. controls (142.3333,-579.6667) and (164.0000,-574.0000) ..
    (176.0000,-574.0000) -- cycle(934.0000,210.0000) .. controls
    (915.3333,206.6667) and (897.3333,204.6667) .. (880.0000,204.0000) .. controls
    (887.3333,212.0000) and (896.0000,216.0000) .. (906.0000,216.0000) .. controls
    (909.3333,216.0000) and (918.6667,214.0000) .. (934.0000,210.0000) --
    cycle(880.0000,241.0000) .. controls (842.0000,213.0000) and
    (817.6667,182.3333) .. (807.0000,149.0000) .. controls (799.0000,115.6667) and
    (791.0000,82.3333) .. (783.0000,49.0000) .. controls (768.3333,3.6667) and
    (749.6667,-19.0000) .. (727.0000,-19.0000) .. controls (730.3333,-3.6667) and
    (740.0000,30.3333) .. (756.0000,83.0000) .. controls (773.3333,139.0000) and
    (784.3333,170.0000) .. (789.0000,176.0000) .. controls (793.6667,182.0000) and
    (799.6667,190.6667) .. (807.0000,202.0000) .. controls (800.3333,206.6667) and
    (793.3333,211.0000) .. (786.0000,215.0000) .. controls (815.3333,215.0000) and
    (846.6667,223.6667) .. (880.0000,241.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F414.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1629.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1132.0000,-705.0000) ..
    controls (1132.0000,-694.3333) and (1128.3333,-678.6667) ..
    (1121.0000,-658.0000) .. controls (1114.3333,-638.0000) and
    (1111.0000,-622.6667) .. (1111.0000,-612.0000) .. controls
    (1111.0000,-593.3333) and (1103.6667,-578.6667) .. (1089.0000,-568.0000) ..
    controls (1074.3333,-557.3333) and (1067.0000,-544.6667) ..
    (1067.0000,-530.0000) .. controls (1067.0000,-506.6667) and
    (1072.6667,-472.0000) .. (1084.0000,-426.0000) .. controls
    (1096.0000,-380.6667) and (1102.0000,-346.3333) .. (1102.0000,-323.0000) ..
    controls (1102.0000,-307.0000) and (1081.3333,-279.6667) ..
    (1040.0000,-241.0000) .. controls (1019.3333,-221.6667) and
    (1001.0000,-193.0000) .. (985.0000,-155.0000) .. controls (967.0000,-113.0000)
    and (951.3333,-84.0000) .. (938.0000,-68.0000) .. controls (949.3333,-30.6667)
    and (962.3333,2.0000) .. (977.0000,30.0000) .. controls (997.6667,63.3333) and
    (1019.3333,109.0000) .. (1042.0000,167.0000) .. controls (1080.6667,173.6667)
    and (1105.6667,192.6667) .. (1117.0000,224.0000) .. controls
    (1109.6667,224.0000) and (1099.0000,223.0000) .. (1085.0000,221.0000) ..
    controls (1071.0000,219.0000) and (1060.3333,218.0000) .. (1053.0000,218.0000)
    .. controls (1028.3333,218.0000) and (999.3333,237.3333) ..
    (966.0000,276.0000) .. controls (929.3333,319.3333) and (902.0000,344.3333) ..
    (884.0000,351.0000) .. controls (881.3333,344.3333) and (880.0000,338.0000) ..
    (880.0000,332.0000) .. controls (880.0000,312.6667) and (886.0000,292.0000) ..
    (898.0000,270.0000) .. controls (874.0000,269.3333) and (839.0000,272.0000) ..
    (793.0000,278.0000) .. controls (797.6667,256.6667) and (825.0000,232.3333) ..
    (875.0000,205.0000) .. controls (925.6667,177.6667) and (952.3333,161.3333) ..
    (955.0000,156.0000) .. controls (955.0000,150.6667) and (924.6667,97.0000) ..
    (864.0000,-5.0000) .. controls (861.3333,-3.0000) and (858.3333,-2.0000) ..
    (855.0000,-2.0000) .. controls (851.0000,-2.0000) and (844.6667,-4.3333) ..
    (836.0000,-9.0000) .. controls (798.6667,-21.0000) and (747.0000,-45.3333) ..
    (681.0000,-82.0000) .. controls (674.3333,-70.0000) and (661.6667,-63.0000) ..
    (643.0000,-61.0000) .. controls (621.0000,-59.0000) and (607.3333,-56.0000) ..
    (602.0000,-52.0000) .. controls (600.0000,-26.0000) and (588.3333,15.6667) ..
    (567.0000,73.0000) .. controls (547.6667,127.0000) and (537.6667,167.3333) ..
    (537.0000,194.0000) -- (538.0000,195.0000) .. controls (560.0000,201.6667) and
    (574.6667,207.6667) .. (582.0000,213.0000) .. controls (594.0000,221.6667) and
    (602.3333,235.0000) .. (607.0000,253.0000) .. controls (601.0000,254.3333) and
    (595.6667,255.0000) .. (591.0000,255.0000) .. controls (585.0000,255.0000) and
    (575.6667,253.6667) .. (563.0000,251.0000) .. controls (551.0000,248.3333) and
    (542.0000,247.0000) .. (536.0000,247.0000) .. controls (530.0000,247.0000) and
    (523.3333,251.0000) .. (516.0000,259.0000) .. controls (504.0000,271.6667) and
    (498.0000,278.0000) .. (498.0000,278.0000) .. controls (484.6667,288.6667) and
    (457.6667,298.3333) .. (417.0000,307.0000) .. controls (381.6667,315.0000) and
    (354.3333,330.0000) .. (335.0000,352.0000) .. controls (330.3333,342.0000) and
    (328.0000,332.0000) .. (328.0000,322.0000) .. controls (328.0000,300.0000) and
    (338.6667,282.6667) .. (360.0000,270.0000) .. controls (338.0000,264.0000) and
    (305.0000,253.6667) .. (261.0000,239.0000) .. controls (262.3333,227.6667) and
    (275.6667,219.6667) .. (301.0000,215.0000) .. controls (332.3333,209.6667) and
    (379.6667,201.6667) .. (443.0000,191.0000) .. controls (455.0000,171.6667) and
    (469.3333,135.3333) .. (486.0000,82.0000) .. controls (502.6667,29.3333) and
    (511.6667,-8.3333) .. (513.0000,-31.0000) .. controls (499.0000,-45.6667) and
    (475.6667,-65.0000) .. (443.0000,-89.0000) .. controls (425.6667,-98.3333) and
    (415.0000,-105.0000) .. (411.0000,-109.0000) .. controls (403.6667,-115.6667)
    and (397.6667,-127.0000) .. (393.0000,-143.0000) .. controls
    (391.0000,-152.3333) and (386.3333,-165.6667) .. (379.0000,-183.0000) ..
    controls (372.3333,-195.0000) and (360.3333,-207.6667) .. (343.0000,-221.0000)
    .. controls (329.0000,-232.3333) and (315.0000,-243.3333) ..
    (301.0000,-254.0000) .. controls (225.0000,-323.3333) and (176.3333,-376.0000)
    .. (155.0000,-412.0000) .. controls (123.6667,-464.6667) and
    (108.0000,-534.6667) .. (108.0000,-622.0000) .. controls (108.0000,-719.3333)
    and (116.3333,-797.0000) .. (133.0000,-855.0000) .. controls
    (146.3333,-883.6667) and (160.3333,-923.0000) .. (175.0000,-973.0000) ..
    controls (154.3333,-983.6667) and (142.0000,-1008.6667) ..
    (138.0000,-1048.0000) .. controls (134.0000,-1080.6667) and
    (117.0000,-1097.0000) .. (87.0000,-1097.0000) .. controls (79.6667,-1097.0000)
    and (72.0000,-1096.3333) .. (64.0000,-1095.0000) -- (84.0000,-1116.0000) ..
    controls (83.3333,-1118.0000) and (82.6667,-1120.6667) .. (82.0000,-1124.0000)
    .. controls (82.0000,-1132.0000) and (88.6667,-1141.0000) ..
    (102.0000,-1151.0000) .. controls (98.0000,-1181.6667) and
    (96.0000,-1193.6667) .. (96.0000,-1187.0000) .. controls (96.0000,-1203.0000)
    and (105.0000,-1219.3333) .. (123.0000,-1236.0000) .. controls
    (123.0000,-1239.3333) and (122.3333,-1245.3333) .. (121.0000,-1254.0000) ..
    controls (119.6667,-1263.3333) and (119.0000,-1270.3333) ..
    (119.0000,-1275.0000) .. controls (119.0000,-1284.3333) and
    (122.6667,-1293.3333) .. (130.0000,-1302.0000) .. controls
    (140.0000,-1298.0000) and (148.3333,-1296.0000) .. (155.0000,-1296.0000) ..
    controls (157.0000,-1296.0000) and (164.3333,-1311.0000) ..
    (177.0000,-1341.0000) .. controls (188.3333,-1340.3333) and
    (200.6667,-1332.6667) .. (214.0000,-1318.0000) .. controls
    (215.3333,-1326.0000) and (218.6667,-1337.3333) .. (224.0000,-1352.0000) --
    (253.0000,-1352.0000) .. controls (255.0000,-1344.6667) and
    (258.0000,-1333.6667) .. (262.0000,-1319.0000) .. controls
    (263.3333,-1327.6667) and (271.0000,-1342.0000) .. (285.0000,-1362.0000) ..
    controls (295.0000,-1356.0000) and (304.3333,-1335.0000) ..
    (313.0000,-1299.0000) .. controls (317.6667,-1303.0000) and
    (324.0000,-1314.3333) .. (332.0000,-1333.0000) -- (349.0000,-1333.0000) ..
    controls (358.3333,-1324.3333) and (363.0000,-1314.3333) ..
    (363.0000,-1303.0000) .. controls (363.0000,-1273.6667) and
    (349.3333,-1247.0000) .. (322.0000,-1223.0000) .. controls
    (350.0000,-1215.0000) and (370.0000,-1208.0000) .. (382.0000,-1202.0000) ..
    controls (403.3333,-1192.0000) and (419.3333,-1178.6667) ..
    (430.0000,-1162.0000) .. controls (470.0000,-1100.6667) and
    (490.0000,-1019.6667) .. (490.0000,-919.0000) .. controls (490.0000,-882.3333)
    and (499.0000,-850.6667) .. (517.0000,-824.0000) .. controls
    (537.6667,-794.0000) and (565.3333,-779.0000) .. (600.0000,-779.0000) ..
    controls (630.6667,-779.0000) and (666.6667,-787.0000) .. (708.0000,-803.0000)
    .. controls (752.0000,-821.0000) and (782.0000,-841.0000) ..
    (798.0000,-863.0000) .. controls (820.6667,-895.0000) and (834.6667,-940.0000)
    .. (840.0000,-998.0000) .. controls (848.0000,-1079.3333) and
    (853.6667,-1126.6667) .. (857.0000,-1140.0000) .. controls
    (862.3333,-1160.0000) and (867.6667,-1170.0000) .. (873.0000,-1170.0000) ..
    controls (883.6667,-1170.0000) and (891.6667,-1163.6667) ..
    (897.0000,-1151.0000) .. controls (903.6667,-1177.0000) and
    (907.3333,-1190.3333) .. (908.0000,-1191.0000) .. controls
    (912.6667,-1204.3333) and (920.6667,-1215.3333) .. (932.0000,-1224.0000) ..
    controls (952.6667,-1240.0000) and (972.3333,-1248.0000) ..
    (991.0000,-1248.0000) .. controls (999.6667,-1248.0000) and
    (1015.6667,-1239.6667) .. (1039.0000,-1223.0000) .. controls
    (1041.6667,-1209.6667) and (1042.6667,-1199.3333) .. (1042.0000,-1192.0000) --
    (1050.0000,-1190.0000) .. controls (1054.6667,-1182.0000) and
    (1056.6667,-1173.6667) .. (1056.0000,-1165.0000) .. controls
    (1068.0000,-1149.6667) and (1075.0000,-1135.0000) .. (1077.0000,-1121.0000) ..
    controls (1083.0000,-1118.3333) and (1092.0000,-1115.0000) ..
    (1104.0000,-1111.0000) -- (1112.0000,-1092.0000) .. controls
    (1107.3333,-1085.3333) and (1101.6667,-1067.3333) .. (1095.0000,-1038.0000) ..
    controls (1085.0000,-1024.6667) and (1075.3333,-1006.3333) ..
    (1066.0000,-983.0000) .. controls (1053.3333,-949.6667) and
    (1045.6667,-930.3333) .. (1043.0000,-925.0000) -- (1043.0000,-924.0000) ..
    controls (1059.6667,-917.3333) and (1075.0000,-904.6667) ..
    (1089.0000,-886.0000) .. controls (1103.0000,-868.0000) and
    (1110.0000,-850.3333) .. (1110.0000,-833.0000) .. controls
    (1110.0000,-827.6667) and (1109.0000,-819.6667) .. (1107.0000,-809.0000) ..
    controls (1105.6667,-799.0000) and (1105.0000,-791.3333) ..
    (1105.0000,-786.0000) .. controls (1105.0000,-779.3333) and
    (1109.3333,-767.0000) .. (1118.0000,-749.0000) .. controls
    (1127.3333,-731.6667) and (1132.0000,-717.0000) .. (1132.0000,-705.0000) --
    cycle(988.0000,-1220.0000) .. controls (960.0000,-1212.6667) and
    (941.0000,-1193.6667) .. (931.0000,-1163.0000) .. controls
    (917.0000,-1119.6667) and (906.6667,-1094.0000) .. (900.0000,-1086.0000) --
    (909.0000,-1059.0000) .. controls (930.3333,-1085.6667) and
    (956.6667,-1139.3333) .. (988.0000,-1220.0000) -- cycle(1076.0000,-1089.0000)
    -- (1062.0000,-1094.0000) .. controls (1058.0000,-1082.0000) and
    (1051.3333,-1064.0000) .. (1042.0000,-1040.0000) .. controls
    (1035.3333,-1021.3333) and (1016.6667,-993.6667) .. (986.0000,-957.0000) ..
    controls (988.0000,-971.0000) and (994.6667,-992.6667) ..
    (1006.0000,-1022.0000) .. controls (1014.6667,-1041.3333) and
    (1029.0000,-1069.6667) .. (1049.0000,-1107.0000) .. controls
    (1047.0000,-1113.6667) and (1043.3333,-1122.6667) .. (1038.0000,-1134.0000) --
    (1019.0000,-1111.0000) .. controls (1021.6667,-1106.3333) and
    (1023.0000,-1101.6667) .. (1023.0000,-1097.0000) .. controls
    (1023.0000,-1093.6667) and (1010.3333,-1072.6667) .. (985.0000,-1034.0000) ..
    controls (960.3333,-996.0000) and (948.0000,-967.3333) .. (948.0000,-948.0000)
    .. controls (952.6667,-949.3333) and (960.0000,-952.0000) ..
    (970.0000,-956.0000) .. controls (967.3333,-948.0000) and (962.6667,-936.6667)
    .. (956.0000,-922.0000) .. controls (970.6667,-926.6667) and
    (988.6667,-929.0000) .. (1010.0000,-929.0000) .. controls
    (1042.6667,-991.0000) and (1064.6667,-1044.3333) .. (1076.0000,-1089.0000) --
    cycle(186.0000,-1094.0000) .. controls (170.6667,-1100.0000) and
    (164.0000,-1103.0000) .. (166.0000,-1103.0000) -- (140.0000,-1103.0000) ..
    controls (153.3333,-1092.3333) and (164.6667,-1087.0000) ..
    (174.0000,-1087.0000) .. controls (178.0000,-1087.0000) and
    (182.0000,-1089.3333) .. (186.0000,-1094.0000) -- cycle(1102.0000,-705.0000)
    .. controls (1102.0000,-713.0000) and (1097.3333,-725.6667) ..
    (1088.0000,-743.0000) .. controls (1079.3333,-761.0000) and
    (1075.0000,-775.3333) .. (1075.0000,-786.0000) .. controls
    (1075.0000,-791.3333) and (1075.6667,-799.0000) .. (1077.0000,-809.0000) ..
    controls (1079.0000,-819.6667) and (1080.0000,-827.6667) ..
    (1080.0000,-833.0000) .. controls (1080.0000,-862.3333) and
    (1057.6667,-885.6667) .. (1013.0000,-903.0000) .. controls
    (1003.0000,-902.3333) and (987.6667,-899.0000) .. (967.0000,-893.0000) ..
    controls (947.0000,-887.6667) and (931.6667,-885.0000) .. (921.0000,-885.0000)
    .. controls (913.0000,-885.0000) and (909.0000,-887.6667) ..
    (909.0000,-893.0000) .. controls (909.0000,-903.6667) and (917.3333,-914.6667)
    .. (934.0000,-926.0000) .. controls (926.6667,-930.6667) and
    (923.0000,-937.0000) .. (923.0000,-945.0000) .. controls (923.0000,-969.6667)
    and (938.3333,-1012.0000) .. (969.0000,-1072.0000) .. controls
    (1000.3333,-1132.0000) and (1016.0000,-1174.3333) .. (1016.0000,-1199.0000) ..
    controls (1016.0000,-1199.6667) and (1015.6667,-1201.6667) ..
    (1015.0000,-1205.0000) .. controls (1009.6667,-1201.6667) and
    (1005.3333,-1192.0000) .. (1002.0000,-1176.0000) .. controls
    (996.6667,-1152.0000) and (985.0000,-1123.3333) .. (967.0000,-1090.0000) ..
    controls (939.6667,-1039.3333) and (925.0000,-1011.6667) ..
    (923.0000,-1007.0000) .. controls (910.3333,-979.0000) and
    (899.0000,-956.0000) .. (889.0000,-938.0000) .. controls (889.0000,-956.0000)
    and (889.3333,-983.0000) .. (890.0000,-1019.0000) .. controls
    (891.3333,-1055.6667) and (892.0000,-1082.0000) .. (892.0000,-1098.0000) --
    (885.0000,-1110.0000) .. controls (883.6667,-999.3333) and
    (867.0000,-916.6667) .. (835.0000,-862.0000) .. controls (817.0000,-831.3333)
    and (782.0000,-804.3333) .. (730.0000,-781.0000) .. controls
    (681.3333,-759.6667) and (637.6667,-749.0000) .. (599.0000,-749.0000) ..
    controls (541.6667,-749.0000) and (502.3333,-776.6667) .. (481.0000,-832.0000)
    .. controls (473.6667,-851.3333) and (463.0000,-909.6667) ..
    (449.0000,-1007.0000) .. controls (437.6667,-1083.0000) and
    (418.0000,-1135.0000) .. (390.0000,-1163.0000) .. controls
    (384.0000,-1169.0000) and (358.3333,-1179.6667) .. (313.0000,-1195.0000) ..
    controls (287.6667,-1203.6667) and (270.3333,-1208.0000) ..
    (261.0000,-1208.0000) .. controls (221.6667,-1208.0000) and
    (197.3333,-1197.0000) .. (188.0000,-1175.0000) .. controls
    (177.3333,-1148.3333) and (162.0000,-1132.3333) .. (142.0000,-1127.0000) ..
    controls (136.0000,-1125.6667) and (127.6667,-1122.6667) ..
    (117.0000,-1118.0000) .. controls (127.6667,-1122.0000) and
    (138.6667,-1124.0000) .. (150.0000,-1124.0000) .. controls
    (154.0000,-1124.0000) and (180.0000,-1120.6667) .. (228.0000,-1114.0000) ..
    controls (223.3333,-1105.3333) and (217.3333,-1097.6667) ..
    (210.0000,-1091.0000) .. controls (225.3333,-1081.6667) and
    (236.6667,-1070.0000) .. (244.0000,-1056.0000) -- (244.0000,-1057.0000) ..
    controls (254.0000,-1067.0000) and (265.3333,-1077.0000) ..
    (278.0000,-1087.0000) .. controls (280.6667,-1085.0000) and
    (282.0000,-1082.0000) .. (282.0000,-1078.0000) .. controls
    (282.0000,-1073.3333) and (279.0000,-1068.0000) .. (273.0000,-1062.0000) ..
    controls (267.0000,-1056.6667) and (264.0000,-1051.6667) ..
    (264.0000,-1047.0000) .. controls (264.0000,-1041.6667) and
    (268.0000,-1036.3333) .. (276.0000,-1031.0000) .. controls
    (285.3333,-1036.3333) and (293.6667,-1045.6667) .. (301.0000,-1059.0000) --
    (293.0000,-1067.0000) .. controls (297.6667,-1081.0000) and
    (309.3333,-1097.3333) .. (328.0000,-1116.0000) .. controls
    (317.3333,-1130.6667) and (312.0000,-1139.6667) .. (312.0000,-1143.0000) ..
    controls (312.0000,-1147.6667) and (314.0000,-1151.3333) ..
    (318.0000,-1154.0000) .. controls (336.6667,-1151.3333) and
    (346.3333,-1136.3333) .. (347.0000,-1109.0000) -- (328.0000,-1096.0000) ..
    controls (323.3333,-1068.6667) and (316.3333,-1049.6667) ..
    (307.0000,-1039.0000) .. controls (302.3333,-1017.6667) and
    (290.6667,-1007.0000) .. (272.0000,-1007.0000) .. controls
    (263.3333,-1007.0000) and (256.3333,-1014.0000) .. (251.0000,-1028.0000) ..
    controls (251.6667,-1012.0000) and (246.6667,-999.0000) ..
    (236.0000,-989.0000) .. controls (225.3333,-979.0000) and (214.6667,-969.0000)
    .. (204.0000,-959.0000) .. controls (184.6667,-935.6667) and
    (165.3333,-875.6667) .. (146.0000,-779.0000) .. controls (138.0000,-739.0000)
    and (134.0000,-695.0000) .. (134.0000,-647.0000) .. controls
    (134.0000,-537.0000) and (155.6667,-455.0000) .. (199.0000,-401.0000) ..
    controls (197.6667,-409.0000) and (195.6667,-421.0000) .. (193.0000,-437.0000)
    .. controls (271.0000,-331.0000) and (337.3333,-259.6667) ..
    (392.0000,-223.0000) .. controls (427.3333,-199.0000) and (515.6667,-158.3333)
    .. (657.0000,-101.0000) .. controls (660.3333,-105.6667) and
    (665.6667,-114.6667) .. (673.0000,-128.0000) .. controls (693.0000,-110.6667)
    and (752.3333,-79.6667) .. (851.0000,-35.0000) .. controls (857.0000,-32.3333)
    and (861.6667,-31.0000) .. (865.0000,-31.0000) .. controls (870.3333,-31.0000)
    and (876.6667,-32.0000) .. (884.0000,-34.0000) .. controls (903.3333,-60.0000)
    and (921.3333,-90.0000) .. (938.0000,-124.0000) .. controls
    (949.3333,-148.6667) and (961.0000,-173.3333) .. (973.0000,-198.0000) ..
    controls (985.0000,-223.3333) and (1000.6667,-245.0000) ..
    (1020.0000,-263.0000) .. controls (1054.6667,-295.0000) and
    (1072.0000,-315.0000) .. (1072.0000,-323.0000) .. controls
    (1072.0000,-346.3333) and (1066.0000,-380.6667) .. (1054.0000,-426.0000) ..
    controls (1042.6667,-472.0000) and (1037.0000,-506.6667) ..
    (1037.0000,-530.0000) .. controls (1037.0000,-550.6667) and
    (1044.3333,-567.6667) .. (1059.0000,-581.0000) .. controls
    (1073.6667,-595.0000) and (1081.0000,-605.3333) .. (1081.0000,-612.0000) ..
    controls (1081.0000,-622.6667) and (1084.3333,-638.0000) ..
    (1091.0000,-658.0000) .. controls (1098.3333,-678.6667) and
    (1102.0000,-694.3333) .. (1102.0000,-705.0000) -- cycle(1021.0000,194.0000) --
    (1013.0000,193.0000) .. controls (1011.6667,169.0000) and (1004.0000,143.0000)
    .. (990.0000,115.0000) .. controls (976.6667,91.6667) and (963.3333,68.0000)
    .. (950.0000,44.0000) .. controls (938.6667,22.6667) and (927.6667,-4.0000) ..
    (917.0000,-36.0000) -- (894.0000,-13.0000) .. controls (954.6667,85.6667) and
    (985.0000,142.0000) .. (985.0000,156.0000) .. controls (985.0000,170.6667) and
    (970.0000,187.0000) .. (940.0000,205.0000) .. controls (918.0000,217.0000) and
    (896.0000,228.6667) .. (874.0000,240.0000) .. controls (890.6667,239.3333) and
    (916.0000,238.3333) .. (950.0000,237.0000) -- (934.0000,268.0000) .. controls
    (950.6667,248.0000) and (963.6667,233.6667) .. (973.0000,225.0000) .. controls
    (989.0000,210.3333) and (1005.0000,200.0000) .. (1021.0000,194.0000) --
    cycle(591.0000,-91.0000) -- (588.0000,-97.0000) .. controls
    (514.6667,-127.0000) and (457.0000,-153.0000) .. (415.0000,-175.0000) ..
    controls (423.0000,-143.0000) and (437.0000,-123.0000) .. (457.0000,-115.0000)
    .. controls (463.0000,-112.3333) and (475.6667,-103.0000) ..
    (495.0000,-87.0000) .. controls (510.3333,-73.6667) and (523.0000,-67.3333) ..
    (533.0000,-68.0000) -- (538.0000,-63.0000) .. controls (558.0000,-65.0000) and
    (568.0000,-66.0000) .. (568.0000,-66.0000) -- (558.0000,-74.0000) .. controls
    (568.6667,-79.3333) and (577.3333,-81.6667) .. (584.0000,-81.0000) --
    (591.0000,-91.0000) -- cycle(570.0000,-39.0000) -- (543.0000,-32.0000) ..
    controls (530.3333,66.6667) and (503.3333,150.0000) .. (462.0000,218.0000) ..
    controls (426.6667,224.0000) and (389.6667,230.3333) .. (351.0000,237.0000) ..
    controls (374.3333,243.6667) and (401.6667,252.0000) .. (433.0000,262.0000) --
    (405.0000,279.0000) .. controls (423.6667,275.6667) and (448.6667,267.3333) ..
    (480.0000,254.0000) .. controls (487.3333,245.3333) and (501.0000,234.0000) ..
    (521.0000,220.0000) -- (507.0000,206.0000) .. controls (507.6667,174.0000) and
    (516.6667,133.0000) .. (534.0000,83.0000) .. controls (554.6667,23.0000) and
    (566.6667,-17.6667) .. (570.0000,-39.0000) -- cycle(1077.0000,-711.0000) ..
    controls (1073.6667,-716.3333) and (1044.6667,-746.6667) ..
    (990.0000,-802.0000) -- (1020.0000,-802.0000) .. controls
    (1033.3333,-802.0000) and (1052.3333,-784.0000) .. (1077.0000,-748.0000) --
    (1077.0000,-711.0000) -- cycle(1050.0000,-844.0000) .. controls
    (1036.6667,-847.3333) and (1027.0000,-849.0000) .. (1021.0000,-849.0000) ..
    controls (1007.0000,-849.0000) and (995.6667,-847.6667) ..
    (987.0000,-845.0000) .. controls (999.0000,-843.6667) and
    (1013.0000,-835.6667) .. (1029.0000,-821.0000) .. controls
    (1002.3333,-822.3333) and (980.6667,-823.0000) .. (964.0000,-823.0000) ..
    controls (957.3333,-823.0000) and (948.6667,-821.6667) .. (938.0000,-819.0000)
    .. controls (925.3333,-816.3333) and (917.0000,-814.6667) ..
    (913.0000,-814.0000) -- (936.0000,-805.0000) .. controls (906.6667,-801.0000)
    and (877.3333,-797.0000) .. (848.0000,-793.0000) .. controls
    (813.3333,-788.3333) and (785.0000,-780.3333) .. (763.0000,-769.0000) --
    (759.0000,-779.0000) .. controls (787.0000,-797.0000) and (805.3333,-810.0000)
    .. (814.0000,-818.0000) .. controls (828.6667,-830.6667) and
    (842.6667,-848.3333) .. (856.0000,-871.0000) .. controls (862.6667,-884.3333)
    and (873.3333,-903.3333) .. (888.0000,-928.0000) .. controls
    (882.0000,-892.6667) and (867.0000,-859.0000) .. (843.0000,-827.0000) ..
    controls (849.6667,-829.0000) and (856.6667,-830.0000) .. (864.0000,-830.0000)
    .. controls (870.0000,-830.0000) and (881.6667,-826.3333) ..
    (899.0000,-819.0000) .. controls (954.3333,-856.3333) and (991.3333,-875.0000)
    .. (1010.0000,-875.0000) .. controls (1021.3333,-875.0000) and
    (1034.6667,-864.6667) .. (1050.0000,-844.0000) -- cycle(1074.0000,-645.0000)
    .. controls (1061.3333,-671.6667) and (1039.3333,-695.6667) ..
    (1008.0000,-717.0000) .. controls (980.0000,-734.3333) and
    (952.0000,-751.6667) .. (924.0000,-769.0000) .. controls (964.0000,-763.0000)
    and (992.0000,-755.0000) .. (1008.0000,-745.0000) .. controls
    (1016.6667,-739.6667) and (1038.3333,-720.6667) .. (1073.0000,-688.0000) --
    (1074.0000,-645.0000) -- cycle(1064.0000,-642.0000) .. controls
    (1064.0000,-637.3333) and (1062.6667,-627.6667) .. (1060.0000,-613.0000) ..
    controls (1052.0000,-620.3333) and (1037.3333,-640.6667) ..
    (1016.0000,-674.0000) .. controls (1048.0000,-662.6667) and
    (1064.0000,-652.0000) .. (1064.0000,-642.0000) -- cycle(1031.0000,-577.0000)
    .. controls (1007.0000,-587.6667) and (979.6667,-608.6667) ..
    (949.0000,-640.0000) .. controls (913.0000,-676.0000) and (887.0000,-699.0000)
    .. (871.0000,-709.0000) .. controls (859.0000,-716.3333) and
    (851.6667,-721.6667) .. (849.0000,-725.0000) .. controls (843.6667,-730.3333)
    and (840.3333,-738.3333) .. (839.0000,-749.0000) .. controls
    (877.6667,-736.3333) and (913.6667,-712.6667) .. (947.0000,-678.0000) ..
    controls (949.6667,-675.3333) and (977.6667,-641.6667) ..
    (1031.0000,-577.0000) -- cycle(1022.0000,-512.0000) .. controls
    (1004.0000,-516.0000) and (989.0000,-528.6667) .. (977.0000,-550.0000) --
    (977.0000,-587.0000) .. controls (1001.0000,-556.3333) and
    (1016.0000,-531.3333) .. (1022.0000,-512.0000) -- cycle(843.0000,-649.0000) ..
    controls (826.3333,-659.0000) and (799.6667,-670.3333) .. (763.0000,-683.0000)
    .. controls (723.0000,-717.0000) and (675.3333,-735.0000) ..
    (620.0000,-737.0000) .. controls (652.6667,-742.3333) and (671.3333,-745.0000)
    .. (676.0000,-745.0000) .. controls (715.3333,-745.0000) and
    (749.6667,-732.0000) .. (779.0000,-706.0000) .. controls (797.6667,-702.0000)
    and (819.0000,-683.0000) .. (843.0000,-649.0000) -- cycle(296.0000,-1163.0000)
    .. controls (296.0000,-1162.3333) and (295.6667,-1160.3333) ..
    (295.0000,-1157.0000) .. controls (282.3333,-1167.6667) and
    (273.0000,-1173.0000) .. (267.0000,-1173.0000) -- (258.0000,-1173.0000) ..
    controls (258.0000,-1172.3333) and (258.0000,-1162.6667) ..
    (258.0000,-1144.0000) .. controls (256.0000,-1142.0000) and
    (252.6667,-1141.0000) .. (248.0000,-1141.0000) .. controls
    (233.3333,-1141.0000) and (226.0000,-1148.0000) .. (226.0000,-1162.0000) ..
    controls (226.0000,-1166.0000) and (230.6667,-1174.6667) ..
    (240.0000,-1188.0000) .. controls (237.3333,-1188.6667) and
    (245.6667,-1189.0000) .. (265.0000,-1189.0000) .. controls
    (285.6667,-1189.0000) and (296.0000,-1180.3333) .. (296.0000,-1163.0000) --
    cycle(301.0000,-1107.0000) .. controls (299.0000,-1104.3333) and
    (296.3333,-1103.0000) .. (293.0000,-1103.0000) .. controls
    (294.3333,-1103.0000) and (287.3333,-1108.6667) .. (272.0000,-1120.0000) ..
    controls (276.0000,-1132.0000) and (281.6667,-1141.6667) ..
    (289.0000,-1149.0000) .. controls (294.3333,-1147.0000) and
    (297.0000,-1144.0000) .. (297.0000,-1140.0000) .. controls
    (297.0000,-1140.0000) and (294.6667,-1135.3333) .. (290.0000,-1126.0000) ..
    controls (294.0000,-1122.0000) and (297.6667,-1115.6667) ..
    (301.0000,-1107.0000) -- cycle(1041.0000,-373.0000) .. controls
    (1017.0000,-382.3333) and (1000.0000,-398.0000) .. (990.0000,-420.0000) --
    (1013.0000,-420.0000) .. controls (1017.0000,-417.3333) and
    (1026.3333,-401.6667) .. (1041.0000,-373.0000) -- cycle(1044.0000,-336.0000)
    -- (1037.0000,-312.0000) .. controls (1020.3333,-319.3333) and
    (1005.0000,-332.3333) .. (991.0000,-351.0000) .. controls (972.3333,-377.0000)
    and (960.3333,-392.6667) .. (955.0000,-398.0000) -- (922.0000,-429.0000) ..
    controls (951.3333,-426.3333) and (976.0000,-409.6667) .. (996.0000,-379.0000)
    .. controls (1005.3333,-364.3333) and (1021.3333,-350.0000) ..
    (1044.0000,-336.0000) -- cycle(758.0000,-623.0000) .. controls
    (731.3333,-635.6667) and (706.0000,-652.0000) .. (682.0000,-672.0000) ..
    controls (682.0000,-644.6667) and (670.3333,-631.0000) .. (647.0000,-631.0000)
    .. controls (635.6667,-631.0000) and (621.0000,-638.0000) ..
    (603.0000,-652.0000) .. controls (590.3333,-662.6667) and (577.3333,-673.3333)
    .. (564.0000,-684.0000) -- (592.0000,-688.0000) .. controls
    (593.3333,-687.3333) and (602.0000,-681.3333) .. (618.0000,-670.0000) ..
    controls (628.6667,-662.0000) and (638.0000,-658.0000) .. (646.0000,-658.0000)
    .. controls (654.0000,-658.0000) and (659.0000,-666.6667) ..
    (661.0000,-684.0000) -- (642.0000,-696.0000) -- (653.0000,-722.0000) ..
    controls (672.3333,-708.0000) and (691.3333,-694.0000) .. (710.0000,-680.0000)
    .. controls (729.3333,-666.6667) and (745.3333,-647.6667) ..
    (758.0000,-623.0000) -- cycle(942.0000,-489.0000) .. controls
    (942.0000,-487.6667) and (940.6667,-480.3333) .. (938.0000,-467.0000) ..
    controls (934.0000,-466.3333) and (928.3333,-464.0000) .. (921.0000,-460.0000)
    .. controls (913.6667,-456.0000) and (907.6667,-454.0000) ..
    (903.0000,-454.0000) .. controls (890.3333,-454.0000) and (875.3333,-455.6667)
    .. (858.0000,-459.0000) .. controls (850.6667,-457.6667) and
    (839.6667,-455.3333) .. (825.0000,-452.0000) .. controls (820.3333,-451.3333)
    and (815.0000,-448.3333) .. (809.0000,-443.0000) .. controls
    (803.0000,-438.3333) and (795.3333,-436.0000) .. (786.0000,-436.0000) ..
    controls (772.0000,-436.0000) and (758.3333,-442.3333) .. (745.0000,-455.0000)
    .. controls (739.6667,-442.3333) and (731.6667,-436.0000) ..
    (721.0000,-436.0000) .. controls (679.0000,-436.0000) and (641.6667,-467.6667)
    .. (609.0000,-531.0000) -- (618.0000,-552.0000) .. controls
    (634.6667,-525.3333) and (656.3333,-498.0000) .. (683.0000,-470.0000) ..
    controls (686.3333,-472.0000) and (689.3333,-473.0000) .. (692.0000,-473.0000)
    .. controls (696.0000,-473.0000) and (700.6667,-471.0000) ..
    (706.0000,-467.0000) .. controls (712.0000,-463.6667) and (716.3333,-462.0000)
    .. (719.0000,-462.0000) .. controls (724.3333,-462.0000) and
    (730.3333,-462.6667) .. (737.0000,-464.0000) .. controls (725.6667,-478.0000)
    and (714.3333,-496.3333) .. (703.0000,-519.0000) .. controls
    (707.0000,-517.0000) and (722.3333,-506.6667) .. (749.0000,-488.0000) ..
    controls (771.0000,-472.6667) and (785.6667,-465.0000) .. (793.0000,-465.0000)
    .. controls (796.3333,-465.0000) and (801.6667,-474.3333) ..
    (809.0000,-493.0000) .. controls (816.3333,-484.3333) and (823.0000,-480.0000)
    .. (829.0000,-480.0000) .. controls (831.6667,-480.0000) and
    (834.3333,-481.0000) .. (837.0000,-483.0000) -- (852.0000,-468.0000) ..
    controls (858.6667,-472.0000) and (865.3333,-475.0000) .. (872.0000,-477.0000)
    -- (867.0000,-489.0000) -- (858.0000,-479.0000) .. controls
    (846.0000,-486.3333) and (832.0000,-504.6667) .. (816.0000,-534.0000) ..
    controls (802.6667,-552.0000) and (783.0000,-578.6667) .. (757.0000,-614.0000)
    .. controls (791.6667,-605.3333) and (814.6667,-588.6667) ..
    (826.0000,-564.0000) .. controls (841.3333,-528.0000) and (854.3333,-505.3333)
    .. (865.0000,-496.0000) -- (862.0000,-512.0000) .. controls
    (870.0000,-504.6667) and (882.6667,-495.3333) .. (900.0000,-484.0000) ..
    controls (904.6667,-488.0000) and (909.6667,-490.0000) .. (915.0000,-490.0000)
    -- (915.0000,-496.0000) .. controls (915.0000,-503.3333) and
    (890.0000,-547.6667) .. (840.0000,-629.0000) .. controls (861.3333,-615.6667)
    and (883.0000,-595.0000) .. (905.0000,-567.0000) .. controls
    (929.6667,-535.6667) and (942.0000,-509.6667) .. (942.0000,-489.0000) --
    cycle(957.0000,-282.0000) .. controls (945.6667,-286.6667) and
    (930.3333,-296.3333) .. (911.0000,-311.0000) .. controls (889.6667,-337.6667)
    and (853.3333,-376.3333) .. (802.0000,-427.0000) .. controls
    (832.6667,-411.6667) and (870.0000,-386.6667) .. (914.0000,-352.0000) ..
    controls (922.6667,-336.0000) and (937.0000,-312.6667) .. (957.0000,-282.0000)
    -- cycle(1008.0000,-283.0000) .. controls (1002.0000,-264.3333) and
    (983.0000,-240.0000) .. (951.0000,-210.0000) .. controls (943.0000,-217.3333)
    and (935.3333,-229.0000) .. (928.0000,-245.0000) .. controls
    (956.0000,-259.6667) and (973.6667,-278.6667) .. (981.0000,-302.0000) ..
    controls (991.6667,-293.3333) and (1000.6667,-287.0000) ..
    (1008.0000,-283.0000) -- cycle(582.0000,-625.0000) .. controls
    (582.0000,-619.6667) and (579.6667,-613.6667) .. (575.0000,-607.0000) --
    (539.0000,-607.0000) .. controls (531.6667,-607.0000) and (525.0000,-610.6667)
    .. (519.0000,-618.0000) -- (519.0000,-634.0000) -- (556.0000,-634.0000) ..
    controls (553.3333,-648.0000) and (546.3333,-657.0000) .. (535.0000,-661.0000)
    -- (535.0000,-689.0000) .. controls (566.3333,-681.6667) and
    (582.0000,-660.3333) .. (582.0000,-625.0000) -- cycle(518.0000,-652.0000) ..
    controls (518.6667,-638.0000) and (513.6667,-631.0000) .. (503.0000,-631.0000)
    .. controls (478.3333,-631.0000) and (455.3333,-660.3333) ..
    (434.0000,-719.0000) -- (459.0000,-715.0000) .. controls (469.6667,-688.3333)
    and (475.6667,-674.3333) .. (477.0000,-673.0000) .. controls
    (481.0000,-668.3333) and (494.6667,-661.3333) .. (518.0000,-652.0000) --
    cycle(948.0000,-201.0000) .. controls (936.0000,-185.6667) and
    (925.3333,-178.0000) .. (916.0000,-178.0000) .. controls (907.3333,-178.0000)
    and (900.0000,-185.0000) .. (894.0000,-199.0000) -- (894.0000,-219.0000) ..
    controls (900.6667,-218.3333) and (906.0000,-217.3333) .. (910.0000,-216.0000)
    .. controls (912.0000,-219.3333) and (914.3333,-222.6667) ..
    (917.0000,-226.0000) .. controls (923.6667,-220.0000) and (934.0000,-211.6667)
    .. (948.0000,-201.0000) -- cycle(653.0000,-457.0000) .. controls
    (646.3333,-446.3333) and (639.6667,-441.0000) .. (633.0000,-441.0000) ..
    controls (621.0000,-441.0000) and (611.0000,-447.6667) .. (603.0000,-461.0000)
    .. controls (595.0000,-474.3333) and (591.0000,-487.3333) ..
    (591.0000,-500.0000) .. controls (611.0000,-480.0000) and (631.6667,-465.6667)
    .. (653.0000,-457.0000) -- cycle(337.0000,-737.0000) .. controls
    (330.3333,-723.6667) and (321.6667,-717.0000) .. (311.0000,-717.0000) ..
    controls (301.6667,-717.0000) and (291.6667,-723.0000) .. (281.0000,-735.0000)
    .. controls (271.0000,-747.0000) and (266.0000,-757.6667) ..
    (266.0000,-767.0000) .. controls (266.0000,-775.6667) and (273.0000,-783.3333)
    .. (287.0000,-790.0000) .. controls (290.3333,-780.6667) and
    (296.6667,-768.6667) .. (306.0000,-754.0000) .. controls (308.0000,-757.3333)
    and (309.6667,-766.3333) .. (311.0000,-781.0000) .. controls
    (311.6667,-789.0000) and (316.6667,-805.3333) .. (326.0000,-830.0000) ..
    controls (328.0000,-798.6667) and (329.0000,-772.3333) .. (329.0000,-751.0000)
    -- (337.0000,-737.0000) -- cycle(600.0000,-453.0000) .. controls
    (573.3333,-445.0000) and (556.6667,-441.0000) .. (550.0000,-441.0000) ..
    controls (543.3333,-441.0000) and (524.0000,-452.0000) .. (492.0000,-474.0000)
    .. controls (443.3333,-507.3333) and (413.3333,-552.3333) ..
    (402.0000,-609.0000) .. controls (413.3333,-592.3333) and (431.0000,-568.3333)
    .. (455.0000,-537.0000) .. controls (463.0000,-527.6667) and
    (478.3333,-514.0000) .. (501.0000,-496.0000) .. controls (526.3333,-475.3333)
    and (542.3333,-465.0000) .. (549.0000,-465.0000) .. controls
    (551.6667,-465.0000) and (564.6667,-468.0000) .. (588.0000,-474.0000) --
    (600.0000,-453.0000) -- cycle(933.0000,-164.0000) -- (924.0000,-150.0000) ..
    controls (917.3333,-149.3333) and (906.3333,-144.3333) .. (891.0000,-135.0000)
    .. controls (876.3333,-126.3333) and (867.6667,-122.0000) ..
    (865.0000,-122.0000) .. controls (836.3333,-122.0000) and (822.0000,-122.0000)
    .. (822.0000,-122.0000) .. controls (816.0000,-130.0000) and
    (805.6667,-141.0000) .. (791.0000,-155.0000) .. controls (793.6667,-163.0000)
    and (798.0000,-170.3333) .. (804.0000,-177.0000) .. controls
    (806.0000,-175.0000) and (816.6667,-169.6667) .. (836.0000,-161.0000) ..
    controls (855.3333,-177.6667) and (873.3333,-186.0000) .. (890.0000,-186.0000)
    .. controls (896.0000,-173.3333) and (910.3333,-166.0000) ..
    (933.0000,-164.0000) -- cycle(201.0000,-736.0000) .. controls
    (178.3333,-749.3333) and (167.0000,-767.0000) .. (167.0000,-789.0000) ..
    controls (167.0000,-801.6667) and (175.6667,-817.6667) .. (193.0000,-837.0000)
    .. controls (193.0000,-813.6667) and (195.6667,-780.0000) ..
    (201.0000,-736.0000) -- cycle(323.0000,-659.0000) .. controls
    (323.0000,-649.6667) and (317.6667,-634.3333) .. (307.0000,-613.0000) ..
    controls (290.3333,-619.6667) and (277.3333,-632.3333) .. (268.0000,-651.0000)
    -- (276.0000,-668.0000) .. controls (284.0000,-665.3333) and
    (291.6667,-661.0000) .. (299.0000,-655.0000) .. controls (299.6667,-656.3333)
    and (300.0000,-658.0000) .. (300.0000,-660.0000) .. controls
    (300.0000,-663.3333) and (296.0000,-670.0000) .. (288.0000,-680.0000) --
    (313.0000,-689.0000) .. controls (319.6667,-676.3333) and (323.0000,-666.3333)
    .. (323.0000,-659.0000) -- cycle(261.0000,-692.0000) .. controls
    (261.0000,-683.3333) and (255.0000,-671.0000) .. (243.0000,-655.0000) ..
    controls (231.0000,-657.0000) and (222.6667,-661.6667) .. (218.0000,-669.0000)
    .. controls (213.3333,-676.3333) and (208.6667,-684.0000) ..
    (204.0000,-692.0000) -- (211.0000,-722.0000) .. controls (222.3333,-714.6667)
    and (231.0000,-705.6667) .. (237.0000,-695.0000) .. controls
    (237.6667,-696.3333) and (239.3333,-702.3333) .. (242.0000,-713.0000) ..
    controls (254.6667,-706.3333) and (261.0000,-699.3333) .. (261.0000,-692.0000)
    -- cycle(711.0000,-169.0000) .. controls (711.0000,-157.6667) and
    (700.6667,-150.6667) .. (680.0000,-148.0000) .. controls (680.6667,-157.3333)
    and (683.0000,-166.0000) .. (687.0000,-174.0000) .. controls
    (687.0000,-178.0000) and (682.6667,-184.0000) .. (674.0000,-192.0000) --
    (674.0000,-232.0000) .. controls (698.6667,-198.6667) and (711.0000,-177.6667)
    .. (711.0000,-169.0000) -- cycle(183.0000,-661.0000) -- (159.0000,-661.0000)
    .. controls (155.0000,-674.3333) and (153.0000,-685.0000) ..
    (153.0000,-693.0000) -- (153.0000,-725.0000) .. controls (173.0000,-693.6667)
    and (183.0000,-672.3333) .. (183.0000,-661.0000) -- cycle(336.0000,-468.0000)
    .. controls (336.0000,-453.3333) and (328.3333,-446.0000) ..
    (313.0000,-446.0000) .. controls (311.0000,-446.0000) and (306.6667,-447.0000)
    .. (300.0000,-449.0000) -- (305.0000,-501.0000) .. controls
    (325.6667,-491.6667) and (336.0000,-480.6667) .. (336.0000,-468.0000) --
    cycle(190.0000,-582.0000) .. controls (188.6667,-582.0000) and
    (186.6667,-581.6667) .. (184.0000,-581.0000) .. controls (160.0000,-581.0000)
    and (148.0000,-593.6667) .. (148.0000,-619.0000) -- (148.0000,-657.0000) ..
    controls (152.0000,-651.0000) and (157.0000,-641.0000) .. (163.0000,-627.0000)
    -- (171.0000,-630.0000) .. controls (177.0000,-611.3333) and
    (183.3333,-595.3333) .. (190.0000,-582.0000) -- cycle(231.0000,-519.0000) ..
    controls (231.0000,-503.0000) and (223.0000,-495.0000) .. (207.0000,-495.0000)
    .. controls (197.6667,-495.0000) and (188.0000,-499.3333) ..
    (178.0000,-508.0000) .. controls (168.6667,-517.3333) and (164.0000,-526.6667)
    .. (164.0000,-536.0000) .. controls (164.0000,-541.3333) and
    (168.6667,-547.3333) .. (178.0000,-554.0000) .. controls (184.6667,-545.3333)
    and (194.0000,-536.3333) .. (206.0000,-527.0000) .. controls
    (208.0000,-527.6667) and (212.6667,-532.3333) .. (220.0000,-541.0000) ..
    controls (227.3333,-532.3333) and (231.0000,-525.0000) .. (231.0000,-519.0000)
    -- cycle(280.0000,-449.0000) .. controls (270.6667,-440.3333) and
    (262.6667,-436.0000) .. (256.0000,-436.0000) .. controls (244.6667,-436.0000)
    and (233.6667,-447.3333) .. (223.0000,-470.0000) .. controls
    (223.0000,-478.0000) and (226.6667,-486.6667) .. (234.0000,-496.0000) ..
    controls (244.6667,-486.0000) and (260.0000,-470.3333) .. (280.0000,-449.0000)
    -- cycle(519.0000,-262.0000) -- (508.0000,-237.0000) .. controls
    (496.6667,-242.3333) and (486.3333,-251.0000) .. (477.0000,-263.0000) ..
    controls (473.6667,-260.3333) and (470.3333,-259.0000) .. (467.0000,-259.0000)
    .. controls (463.0000,-259.0000) and (460.0000,-260.3333) ..
    (458.0000,-263.0000) .. controls (456.6667,-263.0000) and (454.3333,-262.6667)
    .. (451.0000,-262.0000) .. controls (441.0000,-262.0000) and
    (430.6667,-268.6667) .. (420.0000,-282.0000) .. controls (418.6667,-278.0000)
    and (416.3333,-273.6667) .. (413.0000,-269.0000) .. controls
    (407.6667,-271.0000) and (399.3333,-276.6667) .. (388.0000,-286.0000) ..
    controls (374.0000,-286.0000) and (358.0000,-300.0000) .. (340.0000,-328.0000)
    -- (349.0000,-328.0000) .. controls (362.3333,-328.0000) and
    (381.6667,-319.0000) .. (407.0000,-301.0000) .. controls (403.6667,-307.0000)
    and (400.6667,-312.6667) .. (398.0000,-318.0000) .. controls
    (416.0000,-311.3333) and (428.3333,-304.6667) .. (435.0000,-298.0000) ..
    controls (437.0000,-296.0000) and (440.0000,-293.6667) .. (444.0000,-291.0000)
    .. controls (447.3333,-294.3333) and (450.6667,-296.0000) ..
    (454.0000,-296.0000) .. controls (458.6667,-296.0000) and (462.6667,-293.6667)
    .. (466.0000,-289.0000) .. controls (469.3333,-291.6667) and
    (472.0000,-294.6667) .. (474.0000,-298.0000) .. controls (481.3333,-286.6667)
    and (496.3333,-274.6667) .. (519.0000,-262.0000) -- cycle(346.0000,-271.0000)
    -- (339.0000,-268.0000) -- (288.0000,-345.0000) .. controls
    (291.3333,-348.3333) and (294.6667,-350.0000) .. (298.0000,-350.0000) ..
    controls (296.0000,-350.0000) and (304.0000,-349.0000) .. (322.0000,-347.0000)
    .. controls (328.0000,-330.3333) and (336.0000,-305.0000) ..
    (346.0000,-271.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F415.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1677.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1858.0000,189.0000) .. controls
    (1858.0000,227.0000) and (1829.3333,246.0000) .. (1772.0000,246.0000) ..
    controls (1762.6667,246.0000) and (1747.3333,243.6667) .. (1726.0000,239.0000)
    .. controls (1721.3333,231.6667) and (1716.0000,220.3333) ..
    (1710.0000,205.0000) .. controls (1709.3333,166.3333) and (1701.6667,109.6667)
    .. (1687.0000,35.0000) .. controls (1630.3333,-111.0000) and
    (1556.0000,-227.6667) .. (1464.0000,-315.0000) .. controls
    (1461.3333,-317.6667) and (1457.3333,-322.0000) .. (1452.0000,-328.0000) ..
    controls (1448.6667,-322.0000) and (1447.3333,-308.0000) ..
    (1448.0000,-286.0000) .. controls (1438.0000,-288.0000) and
    (1434.0000,-289.0000) .. (1436.0000,-289.0000) .. controls
    (1430.0000,-289.0000) and (1427.0000,-285.0000) .. (1427.0000,-277.0000) ..
    controls (1427.0000,-272.3333) and (1428.3333,-264.6667) ..
    (1431.0000,-254.0000) -- (1417.0000,-254.0000) -- (1413.0000,-256.0000) ..
    controls (1407.0000,-252.6667) and (1401.0000,-238.0000) ..
    (1395.0000,-212.0000) .. controls (1390.3333,-189.3333) and
    (1388.0000,-172.3333) .. (1388.0000,-161.0000) .. controls
    (1388.0000,-150.3333) and (1395.6667,-133.0000) .. (1411.0000,-109.0000) ..
    controls (1431.6667,-77.0000) and (1442.6667,-60.0000) .. (1444.0000,-58.0000)
    .. controls (1452.0000,-41.3333) and (1457.3333,-6.0000) ..
    (1460.0000,48.0000) .. controls (1467.3333,204.6667) and (1471.0000,285.6667)
    .. (1471.0000,291.0000) .. controls (1471.0000,358.3333) and
    (1439.3333,392.0000) .. (1376.0000,392.0000) .. controls (1358.0000,392.0000)
    and (1341.3333,386.6667) .. (1326.0000,376.0000) .. controls
    (1308.6667,364.0000) and (1300.0000,349.3333) .. (1300.0000,332.0000) ..
    controls (1300.0000,294.0000) and (1314.0000,270.0000) .. (1342.0000,260.0000)
    .. controls (1347.3333,258.6667) and (1354.6667,256.3333) ..
    (1364.0000,253.0000) -- (1364.0000,190.0000) .. controls (1364.0000,178.0000)
    and (1355.3333,140.6667) .. (1338.0000,78.0000) .. controls
    (1328.0000,41.3333) and (1299.3333,-9.0000) .. (1252.0000,-73.0000) ..
    controls (1200.0000,-143.0000) and (1166.3333,-197.0000) ..
    (1151.0000,-235.0000) .. controls (1146.3333,-244.3333) and
    (1140.0000,-258.6667) .. (1132.0000,-278.0000) .. controls
    (1124.0000,-312.0000) and (1110.6667,-363.3333) .. (1092.0000,-432.0000) ..
    controls (1088.6667,-444.0000) and (1084.0000,-450.0000) ..
    (1078.0000,-450.0000) .. controls (1068.6667,-450.0000) and
    (1058.0000,-447.0000) .. (1046.0000,-441.0000) .. controls
    (1048.0000,-430.3333) and (1049.0000,-416.3333) .. (1049.0000,-399.0000) ..
    controls (1049.0000,-395.6667) and (1047.0000,-389.3333) ..
    (1043.0000,-380.0000) .. controls (1046.3333,-373.3333) and
    (1048.0000,-367.6667) .. (1048.0000,-363.0000) .. controls
    (1048.0000,-357.6667) and (1045.3333,-353.0000) .. (1040.0000,-349.0000) ..
    controls (1042.6667,-341.6667) and (1047.3333,-330.6667) ..
    (1054.0000,-316.0000) .. controls (1050.6667,-315.3333) and
    (1046.3333,-313.3333) .. (1041.0000,-310.0000) .. controls
    (1041.0000,-299.3333) and (1040.3333,-283.0000) .. (1039.0000,-261.0000) ..
    controls (1037.6667,-260.3333) and (1036.3333,-259.3333) ..
    (1035.0000,-258.0000) .. controls (1035.0000,-254.6667) and
    (1036.3333,-249.3333) .. (1039.0000,-242.0000) .. controls
    (1042.3333,-235.3333) and (1044.0000,-229.6667) .. (1044.0000,-225.0000) ..
    controls (1044.0000,-221.6667) and (1042.6667,-217.6667) ..
    (1040.0000,-213.0000) .. controls (1038.0000,-209.0000) and
    (1037.0000,-206.6667) .. (1037.0000,-206.0000) .. controls
    (1037.0000,-209.3333) and (1041.3333,-197.3333) .. (1050.0000,-170.0000) --
    (1038.0000,-164.0000) .. controls (1045.3333,-121.3333) and
    (1049.0000,-88.3333) .. (1049.0000,-65.0000) .. controls (1049.0000,-59.6667)
    and (1047.0000,-54.6667) .. (1043.0000,-50.0000) .. controls
    (1043.0000,-13.3333) and (1047.0000,16.6667) .. (1055.0000,40.0000) ..
    controls (1056.3333,44.0000) and (1057.0000,47.6667) .. (1057.0000,51.0000) ..
    controls (1057.0000,50.3333) and (1055.6667,62.0000) .. (1053.0000,86.0000) ..
    controls (1023.0000,108.0000) and (990.3333,119.0000) .. (955.0000,119.0000)
    .. controls (923.0000,119.0000) and (907.0000,97.6667) .. (907.0000,55.0000)
    .. controls (907.0000,45.0000) and (910.3333,33.0000) .. (917.0000,19.0000) ..
    controls (923.6667,5.6667) and (927.0000,-4.0000) .. (927.0000,-10.0000) ..
    controls (927.0000,-19.3333) and (925.3333,-32.6667) .. (922.0000,-50.0000) ..
    controls (919.3333,-67.3333) and (917.6667,-79.6667) .. (917.0000,-87.0000) ..
    controls (905.6667,-269.0000) and (887.6667,-373.6667) .. (863.0000,-401.0000)
    .. controls (844.3333,-403.0000) and (825.0000,-405.0000) ..
    (805.0000,-407.0000) .. controls (785.0000,-409.0000) and (768.3333,-416.6667)
    .. (755.0000,-430.0000) -- (745.0000,-424.0000) .. controls
    (746.3333,-419.3333) and (751.0000,-408.6667) .. (759.0000,-392.0000) --
    (747.0000,-378.0000) .. controls (745.6667,-372.0000) and (745.0000,-367.0000)
    .. (745.0000,-363.0000) -- (745.0000,-134.0000) .. controls
    (745.0000,-128.6667) and (746.6667,-121.3333) .. (750.0000,-112.0000) ..
    controls (754.0000,-103.3333) and (756.0000,-96.3333) .. (756.0000,-91.0000)
    .. controls (756.0000,-85.6667) and (752.3333,-79.3333) .. (745.0000,-72.0000)
    -- (745.0000,-63.0000) .. controls (745.0000,-51.0000) and (747.6667,-26.3333)
    .. (753.0000,11.0000) .. controls (756.3333,15.0000) and (758.0000,20.0000) ..
    (758.0000,26.0000) .. controls (758.0000,32.6667) and (755.6667,42.0000) ..
    (751.0000,54.0000) .. controls (746.3333,66.0000) and (744.0000,75.3333) ..
    (744.0000,82.0000) .. controls (744.0000,86.0000) and (744.6667,91.6667) ..
    (746.0000,99.0000) .. controls (748.0000,106.3333) and (749.0000,112.0000) ..
    (749.0000,116.0000) .. controls (749.0000,172.6667) and (716.6667,201.0000) ..
    (652.0000,201.0000) .. controls (601.3333,201.0000) and (576.0000,176.3333) ..
    (576.0000,127.0000) .. controls (576.0000,119.0000) and (576.3333,112.0000) ..
    (577.0000,106.0000) .. controls (603.6667,90.6667) and (622.0000,83.0000) ..
    (632.0000,83.0000) .. controls (632.0000,73.0000) and (631.0000,59.6667) ..
    (629.0000,43.0000) .. controls (626.3333,22.3333) and (624.6667,9.0000) ..
    (624.0000,3.0000) .. controls (616.6667,-99.0000) and (593.0000,-229.0000) ..
    (553.0000,-387.0000) .. controls (499.6667,-599.0000) and (468.6667,-728.0000)
    .. (460.0000,-774.0000) .. controls (451.3333,-787.3333) and
    (447.0000,-812.3333) .. (447.0000,-849.0000) .. controls (447.0000,-852.3333)
    and (447.3333,-856.6667) .. (448.0000,-862.0000) .. controls
    (449.3333,-868.0000) and (450.0000,-872.6667) .. (450.0000,-876.0000) ..
    controls (450.0000,-880.6667) and (448.6667,-885.6667) .. (446.0000,-891.0000)
    -- (443.0000,-888.0000) .. controls (433.6667,-894.0000) and
    (427.0000,-905.6667) .. (423.0000,-923.0000) .. controls (414.3333,-921.6667)
    and (402.0000,-916.0000) .. (386.0000,-906.0000) .. controls
    (379.3333,-906.6667) and (372.6667,-908.6667) .. (366.0000,-912.0000) ..
    controls (362.6667,-911.3333) and (355.3333,-904.6667) .. (344.0000,-892.0000)
    -- (324.0000,-910.0000) -- (351.0000,-991.0000) .. controls
    (345.0000,-991.6667) and (339.3333,-992.0000) .. (334.0000,-992.0000) --
    (334.0000,-1020.0000) .. controls (334.0000,-1025.3333) and
    (338.6667,-1035.0000) .. (348.0000,-1049.0000) -- (335.0000,-1042.0000) --
    (322.0000,-1057.0000) .. controls (323.3333,-1062.3333) and
    (326.0000,-1070.3333) .. (330.0000,-1081.0000) .. controls
    (324.0000,-1081.0000) and (314.6667,-1080.6667) .. (302.0000,-1080.0000) ..
    controls (307.3333,-1085.3333) and (312.3333,-1091.0000) ..
    (317.0000,-1097.0000) -- (316.0000,-1100.0000) .. controls
    (310.0000,-1108.6667) and (291.6667,-1113.0000) .. (261.0000,-1113.0000) ..
    controls (227.0000,-1113.6667) and (206.0000,-1116.3333) ..
    (198.0000,-1121.0000) .. controls (197.3333,-1121.6667) and
    (192.6667,-1125.6667) .. (184.0000,-1133.0000) .. controls
    (174.0000,-1135.6667) and (159.3333,-1140.6667) .. (140.0000,-1148.0000) ..
    controls (127.3333,-1154.0000) and (110.3333,-1171.6667) ..
    (89.0000,-1201.0000) .. controls (67.6667,-1230.3333) and (57.0000,-1251.6667)
    .. (57.0000,-1265.0000) .. controls (57.0000,-1266.3333) and
    (57.0000,-1268.0000) .. (57.0000,-1270.0000) .. controls (56.3333,-1271.3333)
    and (56.0000,-1272.6667) .. (56.0000,-1274.0000) .. controls
    (56.0000,-1284.6667) and (78.6667,-1298.3333) .. (124.0000,-1315.0000) ..
    controls (139.3333,-1323.0000) and (162.3333,-1334.0000) ..
    (193.0000,-1348.0000) .. controls (243.0000,-1367.3333) and
    (270.3333,-1378.3333) .. (275.0000,-1381.0000) .. controls
    (307.0000,-1399.0000) and (325.0000,-1421.0000) .. (329.0000,-1447.0000) ..
    controls (336.3333,-1447.0000) and (357.6667,-1455.6667) ..
    (393.0000,-1473.0000) .. controls (428.3333,-1490.3333) and
    (463.6667,-1499.0000) .. (499.0000,-1499.0000) .. controls
    (540.3333,-1499.0000) and (566.3333,-1493.0000) .. (577.0000,-1481.0000) ..
    controls (591.6667,-1480.3333) and (612.3333,-1477.3333) ..
    (639.0000,-1472.0000) .. controls (646.3333,-1466.0000) and
    (657.6667,-1457.3333) .. (673.0000,-1446.0000) .. controls
    (675.6667,-1444.6667) and (691.6667,-1439.3333) .. (721.0000,-1430.0000) ..
    controls (739.6667,-1424.0000) and (752.6667,-1414.3333) ..
    (760.0000,-1401.0000) .. controls (762.0000,-1397.0000) and
    (765.6667,-1391.3333) .. (771.0000,-1384.0000) .. controls
    (767.6667,-1378.0000) and (763.6667,-1372.6667) .. (759.0000,-1368.0000) ..
    controls (772.3333,-1362.0000) and (796.0000,-1359.6667) ..
    (830.0000,-1361.0000) .. controls (827.3333,-1352.3333) and
    (825.6667,-1344.6667) .. (825.0000,-1338.0000) .. controls
    (823.6667,-1318.0000) and (813.3333,-1299.6667) .. (794.0000,-1283.0000) ..
    controls (768.0000,-1260.3333) and (752.6667,-1245.0000) ..
    (748.0000,-1237.0000) -- (741.0000,-1235.0000) .. controls
    (745.6667,-1232.3333) and (758.0000,-1231.0000) .. (778.0000,-1231.0000) ..
    controls (777.3333,-1223.6667) and (775.6667,-1217.3333) ..
    (773.0000,-1212.0000) .. controls (774.3333,-1212.0000) and
    (779.3333,-1212.0000) .. (788.0000,-1212.0000) -- (787.0000,-1199.0000) ..
    controls (789.0000,-1200.3333) and (791.6667,-1201.0000) ..
    (795.0000,-1201.0000) .. controls (799.6667,-1201.0000) and
    (811.3333,-1194.0000) .. (830.0000,-1180.0000) -- (822.0000,-1168.0000) --
    (831.0000,-1165.0000) .. controls (829.6667,-1153.6667) and
    (825.6667,-1145.0000) .. (819.0000,-1139.0000) .. controls
    (822.3333,-1136.3333) and (825.6667,-1132.3333) .. (829.0000,-1127.0000) --
    (826.0000,-1120.0000) .. controls (835.3333,-1109.3333) and
    (851.0000,-1104.0000) .. (873.0000,-1104.0000) .. controls
    (893.0000,-1104.0000) and (917.3333,-1094.3333) .. (946.0000,-1075.0000) ..
    controls (968.0000,-1059.0000) and (990.0000,-1043.0000) ..
    (1012.0000,-1027.0000) -- (1006.0000,-1017.0000) .. controls
    (1013.3333,-1012.3333) and (1037.3333,-1005.3333) .. (1078.0000,-996.0000) ..
    controls (1084.6667,-1048.6667) and (1088.0000,-1076.3333) ..
    (1088.0000,-1079.0000) -- (1077.0000,-1077.0000) -- (1077.0000,-1114.0000) ..
    controls (1077.0000,-1119.3333) and (1089.3333,-1144.6667) ..
    (1114.0000,-1190.0000) .. controls (1109.3333,-1185.3333) and
    (1102.6667,-1178.6667) .. (1094.0000,-1170.0000) -- (1074.0000,-1192.0000) ..
    controls (1087.3333,-1207.3333) and (1107.6667,-1230.0000) ..
    (1135.0000,-1260.0000) -- (1118.0000,-1260.0000) -- (1118.0000,-1283.0000) ..
    controls (1150.0000,-1300.3333) and (1183.0000,-1319.3333) ..
    (1217.0000,-1340.0000) .. controls (1213.6667,-1341.3333) and
    (1209.0000,-1343.6667) .. (1203.0000,-1347.0000) .. controls
    (1209.0000,-1369.6667) and (1229.0000,-1381.0000) .. (1263.0000,-1381.0000) ..
    controls (1267.6667,-1381.0000) and (1282.0000,-1380.0000) ..
    (1306.0000,-1378.0000) .. controls (1303.3333,-1380.6667) and
    (1299.3333,-1385.3333) .. (1294.0000,-1392.0000) -- (1310.0000,-1406.0000) --
    (1386.0000,-1382.0000) -- (1389.0000,-1383.0000) .. controls
    (1385.6667,-1389.6667) and (1382.0000,-1396.3333) .. (1378.0000,-1403.0000) ..
    controls (1385.3333,-1412.3333) and (1393.0000,-1417.0000) ..
    (1401.0000,-1417.0000) .. controls (1409.6667,-1417.0000) and
    (1428.0000,-1404.0000) .. (1456.0000,-1378.0000) -- (1462.0000,-1386.0000) --
    (1481.0000,-1386.0000) .. controls (1487.6667,-1374.0000) and
    (1497.6667,-1355.6667) .. (1511.0000,-1331.0000) .. controls
    (1515.0000,-1339.6667) and (1521.0000,-1352.6667) .. (1529.0000,-1370.0000) ..
    controls (1544.3333,-1366.6667) and (1552.0000,-1358.0000) ..
    (1552.0000,-1344.0000) .. controls (1552.0000,-1356.6667) and
    (1550.6667,-1339.3333) .. (1548.0000,-1292.0000) .. controls
    (1553.3333,-1296.0000) and (1562.0000,-1304.3333) .. (1574.0000,-1317.0000) --
    (1592.0000,-1317.0000) .. controls (1599.3333,-1311.6667) and
    (1603.0000,-1305.3333) .. (1603.0000,-1298.0000) .. controls
    (1603.0000,-1289.3333) and (1599.3333,-1277.0000) .. (1592.0000,-1261.0000) ..
    controls (1598.6667,-1264.3333) and (1609.0000,-1268.6667) ..
    (1623.0000,-1274.0000) -- (1638.0000,-1266.0000) .. controls
    (1635.3333,-1253.3333) and (1630.0000,-1235.0000) .. (1622.0000,-1211.0000) ..
    controls (1634.6667,-1209.0000) and (1653.6667,-1205.3333) ..
    (1679.0000,-1200.0000) .. controls (1661.0000,-1168.0000) and
    (1646.0000,-1145.0000) .. (1634.0000,-1131.0000) .. controls
    (1636.6667,-1129.0000) and (1646.3333,-1126.6667) .. (1663.0000,-1124.0000) ..
    controls (1675.0000,-1122.0000) and (1684.6667,-1115.0000) ..
    (1692.0000,-1103.0000) .. controls (1691.3333,-1095.6667) and
    (1683.3333,-1084.6667) .. (1668.0000,-1070.0000) .. controls
    (1693.3333,-1062.6667) and (1706.0000,-1050.0000) .. (1706.0000,-1032.0000) ..
    controls (1706.0000,-1024.0000) and (1698.6667,-1015.6667) ..
    (1684.0000,-1007.0000) .. controls (1674.0000,-1001.0000) and
    (1663.6667,-994.6667) .. (1653.0000,-988.0000) .. controls
    (1662.3333,-984.0000) and (1677.0000,-978.6667) .. (1697.0000,-972.0000) --
    (1697.0000,-950.0000) .. controls (1681.0000,-942.0000) and
    (1658.3333,-928.0000) .. (1629.0000,-908.0000) .. controls
    (1633.6667,-905.3333) and (1638.0000,-900.6667) .. (1642.0000,-894.0000) --
    (1590.0000,-858.0000) .. controls (1593.3333,-854.6667) and
    (1598.3333,-850.0000) .. (1605.0000,-844.0000) .. controls
    (1598.3333,-838.0000) and (1588.3333,-829.3333) .. (1575.0000,-818.0000) ..
    controls (1579.0000,-812.6667) and (1588.0000,-806.0000) ..
    (1602.0000,-798.0000) .. controls (1591.3333,-794.0000) and
    (1580.6667,-790.0000) .. (1570.0000,-786.0000) .. controls
    (1562.6667,-782.6667) and (1556.0000,-775.0000) .. (1550.0000,-763.0000) ..
    controls (1555.3333,-755.6667) and (1562.6667,-745.6667) ..
    (1572.0000,-733.0000) -- (1563.0000,-722.0000) -- (1641.0000,-650.0000) ..
    controls (1632.3333,-646.6667) and (1625.0000,-644.0000) ..
    (1619.0000,-642.0000) .. controls (1630.3333,-625.3333) and
    (1643.3333,-606.6667) .. (1658.0000,-586.0000) -- (1645.0000,-580.0000) ..
    controls (1645.6667,-578.0000) and (1647.6667,-574.3333) ..
    (1651.0000,-569.0000) .. controls (1654.3333,-563.6667) and
    (1656.0000,-558.6667) .. (1656.0000,-554.0000) -- (1656.0000,-480.0000) --
    (1647.0000,-477.0000) .. controls (1655.0000,-423.6667) and
    (1672.6667,-344.6667) .. (1700.0000,-240.0000) .. controls
    (1704.6667,-226.6667) and (1716.0000,-208.6667) .. (1734.0000,-186.0000) ..
    controls (1752.0000,-164.0000) and (1763.3333,-146.0000) ..
    (1768.0000,-132.0000) .. controls (1768.6667,-112.0000) and
    (1771.0000,-81.6667) .. (1775.0000,-41.0000) .. controls (1787.0000,46.3333)
    and (1803.3333,102.6667) .. (1824.0000,128.0000) .. controls
    (1846.6667,156.0000) and (1858.0000,176.3333) .. (1858.0000,189.0000) --
    cycle(1389.0000,-921.0000) .. controls (1389.0000,-960.3333) and
    (1378.0000,-996.6667) .. (1356.0000,-1030.0000) .. controls
    (1330.6667,-1068.6667) and (1299.6667,-1088.0000) .. (1263.0000,-1088.0000) ..
    controls (1257.0000,-1088.0000) and (1249.0000,-1080.6667) ..
    (1239.0000,-1066.0000) .. controls (1225.6667,-1047.3333) and
    (1218.0000,-1037.0000) .. (1216.0000,-1035.0000) .. controls
    (1204.6667,-1025.6667) and (1196.6667,-1014.0000) .. (1192.0000,-1000.0000) --
    (1187.0000,-986.0000) .. controls (1197.6667,-985.3333) and
    (1230.0000,-972.3333) .. (1284.0000,-947.0000) .. controls
    (1302.0000,-945.0000) and (1328.3333,-937.6667) .. (1363.0000,-925.0000) ..
    controls (1368.3333,-921.0000) and (1376.6667,-916.0000) ..
    (1388.0000,-910.0000) .. controls (1388.6667,-913.3333) and
    (1389.0000,-917.0000) .. (1389.0000,-921.0000) -- cycle(792.0000,-1327.0000)
    -- (792.0000,-1329.0000) .. controls (730.6667,-1339.6667) and
    (697.3333,-1345.0000) .. (692.0000,-1345.0000) .. controls
    (688.0000,-1345.0000) and (682.0000,-1343.0000) .. (674.0000,-1339.0000) ..
    controls (672.6667,-1343.0000) and (670.3333,-1348.3333) ..
    (667.0000,-1355.0000) .. controls (665.6667,-1355.0000) and
    (664.0000,-1354.6667) .. (662.0000,-1354.0000) .. controls
    (657.3333,-1354.0000) and (652.6667,-1356.0000) .. (648.0000,-1360.0000) ..
    controls (644.0000,-1364.6667) and (641.6667,-1367.0000) ..
    (641.0000,-1367.0000) .. controls (634.3333,-1367.0000) and
    (627.6667,-1366.6667) .. (621.0000,-1366.0000) .. controls
    (615.6667,-1362.0000) and (605.0000,-1357.6667) .. (589.0000,-1353.0000) --
    (585.0000,-1362.0000) .. controls (588.3333,-1374.0000) and
    (601.6667,-1384.0000) .. (625.0000,-1392.0000) .. controls
    (615.0000,-1401.3333) and (601.3333,-1417.0000) .. (584.0000,-1439.0000) --
    (604.0000,-1439.0000) .. controls (610.6667,-1436.3333) and
    (620.0000,-1431.6667) .. (632.0000,-1425.0000) .. controls
    (637.3333,-1421.0000) and (647.0000,-1409.3333) .. (661.0000,-1390.0000) ..
    controls (667.0000,-1382.0000) and (683.0000,-1378.0000) ..
    (709.0000,-1378.0000) .. controls (717.0000,-1378.0000) and
    (722.6667,-1379.0000) .. (726.0000,-1381.0000) .. controls
    (724.6667,-1383.6667) and (722.6667,-1388.0000) .. (720.0000,-1394.0000) ..
    controls (681.3333,-1412.0000) and (643.0000,-1430.0000) ..
    (605.0000,-1448.0000) .. controls (567.0000,-1462.6667) and
    (523.6667,-1470.0000) .. (475.0000,-1470.0000) .. controls
    (456.3333,-1470.0000) and (432.3333,-1462.0000) .. (403.0000,-1446.0000) ..
    controls (373.6667,-1430.0000) and (353.0000,-1414.3333) ..
    (341.0000,-1399.0000) .. controls (327.0000,-1380.3333) and
    (318.6667,-1369.6667) .. (316.0000,-1367.0000) .. controls
    (308.6667,-1360.3333) and (296.3333,-1353.6667) .. (279.0000,-1347.0000) ..
    controls (259.0000,-1341.6667) and (230.6667,-1329.6667) ..
    (194.0000,-1311.0000) .. controls (182.0000,-1308.3333) and
    (163.6667,-1299.6667) .. (139.0000,-1285.0000) .. controls
    (148.3333,-1274.3333) and (153.0000,-1263.0000) .. (153.0000,-1251.0000) ..
    controls (153.0000,-1242.3333) and (145.6667,-1231.6667) ..
    (131.0000,-1219.0000) .. controls (129.6667,-1211.6667) and
    (129.0000,-1205.6667) .. (129.0000,-1201.0000) .. controls
    (129.0000,-1196.3333) and (141.3333,-1186.3333) .. (166.0000,-1171.0000) ..
    controls (204.0000,-1169.0000) and (226.6667,-1168.0000) ..
    (234.0000,-1168.0000) .. controls (242.6667,-1168.0000) and
    (256.0000,-1169.6667) .. (274.0000,-1173.0000) .. controls
    (292.6667,-1177.0000) and (307.0000,-1179.0000) .. (317.0000,-1179.0000) ..
    controls (327.0000,-1179.0000) and (342.3333,-1173.0000) ..
    (363.0000,-1161.0000) -- (363.0000,-1140.0000) -- (349.0000,-1132.0000) ..
    controls (341.0000,-1134.6667) and (329.3333,-1138.3333) ..
    (314.0000,-1143.0000) -- (326.0000,-1142.0000) -- (334.0000,-1136.0000) ..
    controls (336.6667,-1136.0000) and (340.6667,-1136.0000) ..
    (346.0000,-1136.0000) .. controls (351.3333,-1136.6667) and
    (355.0000,-1137.0000) .. (357.0000,-1137.0000) .. controls
    (372.3333,-1137.0000) and (381.0000,-1130.0000) .. (383.0000,-1116.0000) ..
    controls (381.0000,-1112.6667) and (377.3333,-1108.6667) ..
    (372.0000,-1104.0000) -- (370.0000,-1089.0000) .. controls
    (386.0000,-1087.6667) and (394.0000,-1081.0000) .. (394.0000,-1069.0000) ..
    controls (394.0000,-1064.3333) and (390.3333,-1058.6667) ..
    (383.0000,-1052.0000) .. controls (376.3333,-1046.0000) and
    (372.6667,-1041.0000) .. (372.0000,-1037.0000) .. controls
    (377.3333,-1039.6667) and (383.3333,-1041.0000) .. (390.0000,-1041.0000) --
    (399.0000,-1035.0000) -- (399.0000,-1017.0000) .. controls
    (387.6667,-1007.6667) and (377.6667,-985.3333) .. (369.0000,-950.0000) ..
    controls (379.6667,-955.3333) and (393.6667,-958.0000) .. (411.0000,-958.0000)
    .. controls (414.3333,-958.0000) and (418.3333,-956.3333) ..
    (423.0000,-953.0000) .. controls (424.3333,-953.0000) and (427.6667,-955.0000)
    .. (433.0000,-959.0000) .. controls (438.3333,-963.6667) and
    (443.3333,-966.0000) .. (448.0000,-966.0000) .. controls (454.6667,-966.0000)
    and (460.6667,-963.0000) .. (466.0000,-957.0000) .. controls
    (507.3333,-993.6667) and (558.3333,-1027.0000) .. (619.0000,-1057.0000) ..
    controls (626.3333,-1063.0000) and (638.3333,-1070.3333) ..
    (655.0000,-1079.0000) .. controls (669.6667,-1084.3333) and
    (708.3333,-1093.3333) .. (771.0000,-1106.0000) -- (771.0000,-1112.0000) ..
    controls (771.0000,-1113.3333) and (772.0000,-1117.3333) ..
    (774.0000,-1124.0000) -- (785.0000,-1125.0000) .. controls
    (779.0000,-1133.0000) and (777.0000,-1140.3333) .. (779.0000,-1147.0000) ..
    controls (772.3333,-1150.3333) and (766.3333,-1155.0000) ..
    (761.0000,-1161.0000) .. controls (764.3333,-1164.3333) and
    (769.6667,-1169.0000) .. (777.0000,-1175.0000) .. controls
    (765.0000,-1176.3333) and (754.3333,-1177.0000) .. (745.0000,-1177.0000) ..
    controls (740.3333,-1184.3333) and (731.6667,-1194.6667) ..
    (719.0000,-1208.0000) -- (726.0000,-1214.0000) .. controls
    (724.6667,-1214.6667) and (723.0000,-1215.0000) .. (721.0000,-1215.0000) ..
    controls (716.3333,-1215.0000) and (700.6667,-1209.6667) ..
    (674.0000,-1199.0000) -- (673.0000,-1204.0000) .. controls
    (671.6667,-1203.3333) and (669.3333,-1202.6667) .. (666.0000,-1202.0000) ..
    controls (660.6667,-1202.0000) and (645.6667,-1211.0000) ..
    (621.0000,-1229.0000) -- (621.0000,-1244.0000) -- (628.0000,-1251.0000) --
    (644.0000,-1251.0000) -- (651.0000,-1246.0000) .. controls
    (655.0000,-1249.3333) and (660.0000,-1251.0000) .. (666.0000,-1251.0000) ..
    controls (668.6667,-1251.0000) and (672.6667,-1250.0000) ..
    (678.0000,-1248.0000) .. controls (683.3333,-1246.0000) and
    (687.3333,-1245.0000) .. (690.0000,-1245.0000) .. controls
    (698.6667,-1245.0000) and (704.6667,-1246.6667) .. (708.0000,-1250.0000) ..
    controls (717.3333,-1259.3333) and (733.3333,-1271.0000) ..
    (756.0000,-1285.0000) .. controls (756.0000,-1285.6667) and
    (756.0000,-1289.3333) .. (756.0000,-1296.0000) .. controls
    (764.0000,-1302.6667) and (776.0000,-1313.0000) .. (792.0000,-1327.0000) --
    cycle(1823.0000,174.0000) -- (1818.0000,166.0000) -- (1817.0000,169.0000) ..
    controls (1803.0000,161.6667) and (1794.6667,154.3333) .. (1792.0000,147.0000)
    .. controls (1790.0000,137.0000) and (1787.6667,127.0000) ..
    (1785.0000,117.0000) .. controls (1779.0000,102.3333) and (1771.3333,79.6667)
    .. (1762.0000,49.0000) .. controls (1758.0000,12.3333) and
    (1749.3333,-42.6667) .. (1736.0000,-116.0000) .. controls
    (1735.3333,-118.6667) and (1723.6667,-140.0000) .. (1701.0000,-180.0000) --
    (1698.0000,-180.0000) .. controls (1690.0000,-180.0000) and
    (1682.3333,-194.6667) .. (1675.0000,-224.0000) .. controls
    (1666.3333,-264.6667) and (1652.6667,-325.6667) .. (1634.0000,-407.0000) ..
    controls (1631.3333,-389.6667) and (1630.0000,-377.3333) ..
    (1630.0000,-370.0000) .. controls (1630.0000,-367.3333) and
    (1630.6667,-363.6667) .. (1632.0000,-359.0000) .. controls
    (1634.0000,-355.0000) and (1635.0000,-351.6667) .. (1635.0000,-349.0000) ..
    controls (1635.0000,-349.0000) and (1634.0000,-345.3333) ..
    (1632.0000,-338.0000) -- (1623.0000,-336.0000) .. controls
    (1626.3333,-331.3333) and (1630.0000,-327.3333) .. (1634.0000,-324.0000) ..
    controls (1630.0000,-318.6667) and (1621.0000,-312.6667) ..
    (1607.0000,-306.0000) .. controls (1597.0000,-319.3333) and
    (1590.0000,-334.0000) .. (1586.0000,-350.0000) .. controls
    (1590.0000,-352.6667) and (1595.6667,-356.6667) .. (1603.0000,-362.0000) ..
    controls (1592.3333,-376.0000) and (1584.6667,-387.6667) ..
    (1580.0000,-397.0000) .. controls (1586.0000,-403.6667) and
    (1591.3333,-408.0000) .. (1596.0000,-410.0000) .. controls
    (1594.6667,-414.6667) and (1590.0000,-422.6667) .. (1582.0000,-434.0000) --
    (1606.0000,-439.0000) .. controls (1606.6667,-468.3333) and
    (1611.0000,-494.0000) .. (1619.0000,-516.0000) -- (1629.0000,-516.0000) --
    (1629.0000,-535.0000) .. controls (1629.0000,-537.0000) and
    (1619.0000,-560.6667) .. (1599.0000,-606.0000) -- (1604.0000,-614.0000) ..
    controls (1588.0000,-635.3333) and (1577.3333,-652.3333) ..
    (1572.0000,-665.0000) -- (1581.0000,-669.0000) .. controls
    (1545.0000,-693.6667) and (1527.0000,-713.6667) .. (1527.0000,-729.0000) ..
    controls (1527.0000,-733.0000) and (1528.3333,-736.6667) ..
    (1531.0000,-740.0000) -- (1530.0000,-741.0000) .. controls
    (1512.6667,-718.3333) and (1496.3333,-707.0000) .. (1481.0000,-707.0000) ..
    controls (1473.6667,-707.0000) and (1468.3333,-711.6667) ..
    (1465.0000,-721.0000) .. controls (1472.3333,-728.3333) and
    (1481.0000,-735.6667) .. (1491.0000,-743.0000) -- (1488.0000,-745.0000) --
    (1488.0000,-762.0000) .. controls (1497.3333,-767.3333) and
    (1504.0000,-772.0000) .. (1508.0000,-776.0000) -- (1505.0000,-781.0000) --
    (1509.0000,-791.0000) .. controls (1517.0000,-793.0000) and
    (1529.3333,-796.6667) .. (1546.0000,-802.0000) .. controls
    (1537.3333,-808.0000) and (1531.0000,-816.6667) .. (1527.0000,-828.0000) ..
    controls (1535.0000,-830.0000) and (1546.0000,-834.0000) ..
    (1560.0000,-840.0000) .. controls (1554.0000,-844.0000) and
    (1550.3333,-850.6667) .. (1549.0000,-860.0000) .. controls
    (1556.3333,-866.0000) and (1568.0000,-875.0000) .. (1584.0000,-887.0000) ..
    controls (1580.6667,-889.6667) and (1577.0000,-894.6667) ..
    (1573.0000,-902.0000) -- (1653.0000,-954.0000) .. controls
    (1627.0000,-957.3333) and (1613.3333,-966.6667) .. (1612.0000,-982.0000) ..
    controls (1629.3333,-1000.0000) and (1651.3333,-1017.3333) ..
    (1678.0000,-1034.0000) .. controls (1676.0000,-1038.6667) and
    (1670.6667,-1041.0000) .. (1662.0000,-1041.0000) .. controls
    (1659.3333,-1041.0000) and (1655.0000,-1040.6667) .. (1649.0000,-1040.0000) ..
    controls (1643.6667,-1039.3333) and (1639.6667,-1039.0000) ..
    (1637.0000,-1039.0000) .. controls (1627.0000,-1039.0000) and
    (1620.6667,-1044.0000) .. (1618.0000,-1054.0000) .. controls
    (1620.6667,-1064.6667) and (1628.0000,-1073.6667) .. (1640.0000,-1081.0000) ..
    controls (1652.6667,-1088.3333) and (1659.6667,-1094.0000) ..
    (1661.0000,-1098.0000) .. controls (1657.6667,-1100.0000) and
    (1647.3333,-1101.3333) .. (1630.0000,-1102.0000) .. controls
    (1616.6667,-1102.6667) and (1604.6667,-1109.6667) .. (1594.0000,-1123.0000) --
    (1640.0000,-1180.0000) -- (1640.0000,-1182.0000) -- (1628.0000,-1182.0000) ..
    controls (1625.3333,-1182.0000) and (1621.0000,-1180.6667) ..
    (1615.0000,-1178.0000) .. controls (1609.0000,-1175.3333) and
    (1604.0000,-1174.0000) .. (1600.0000,-1174.0000) .. controls
    (1588.0000,-1174.0000) and (1582.0000,-1180.3333) .. (1582.0000,-1193.0000) ..
    controls (1582.0000,-1199.0000) and (1587.0000,-1211.6667) ..
    (1597.0000,-1231.0000) .. controls (1587.6667,-1224.3333) and
    (1580.6667,-1221.0000) .. (1576.0000,-1221.0000) .. controls
    (1561.3333,-1221.0000) and (1554.0000,-1227.0000) .. (1554.0000,-1239.0000) ..
    controls (1554.0000,-1243.0000) and (1556.6667,-1252.6667) ..
    (1562.0000,-1268.0000) .. controls (1556.0000,-1262.6667) and
    (1548.3333,-1256.3333) .. (1539.0000,-1249.0000) .. controls
    (1525.0000,-1261.0000) and (1518.6667,-1274.6667) .. (1520.0000,-1290.0000) --
    (1515.0000,-1290.0000) .. controls (1493.6667,-1290.0000) and
    (1481.3333,-1306.3333) .. (1478.0000,-1339.0000) .. controls
    (1476.0000,-1338.3333) and (1473.6667,-1337.6667) .. (1471.0000,-1337.0000) ..
    controls (1465.6667,-1337.0000) and (1450.6667,-1346.0000) ..
    (1426.0000,-1364.0000) -- (1423.0000,-1354.0000) -- (1409.0000,-1354.0000) ..
    controls (1400.3333,-1354.0000) and (1383.6667,-1357.3333) ..
    (1359.0000,-1364.0000) -- (1349.0000,-1344.0000) .. controls
    (1333.0000,-1347.3333) and (1308.3333,-1350.6667) .. (1275.0000,-1354.0000) ..
    controls (1277.6667,-1349.3333) and (1278.6667,-1345.6667) ..
    (1278.0000,-1343.0000) -- (1277.0000,-1339.0000) .. controls
    (1244.3333,-1324.3333) and (1219.6667,-1312.3333) .. (1203.0000,-1303.0000) ..
    controls (1208.3333,-1298.3333) and (1210.3333,-1293.3333) ..
    (1209.0000,-1288.0000) -- (1208.0000,-1284.0000) .. controls
    (1190.0000,-1275.3333) and (1169.3333,-1259.3333) .. (1146.0000,-1236.0000) --
    (1158.0000,-1245.0000) -- (1178.0000,-1229.0000) .. controls
    (1166.0000,-1222.3333) and (1148.3333,-1199.0000) .. (1125.0000,-1159.0000) --
    (1133.0000,-1160.0000) -- (1145.0000,-1152.0000) .. controls
    (1130.3333,-1128.0000) and (1121.0000,-1105.0000) .. (1117.0000,-1083.0000) ..
    controls (1113.6667,-1059.0000) and (1110.6667,-1034.6667) ..
    (1108.0000,-1010.0000) .. controls (1114.6667,-1014.6667) and
    (1121.6667,-1019.3333) .. (1129.0000,-1024.0000) .. controls
    (1130.3333,-1019.3333) and (1132.3333,-1000.6667) .. (1135.0000,-968.0000) ..
    controls (1149.6667,-985.3333) and (1164.3333,-1014.0000) ..
    (1179.0000,-1054.0000) .. controls (1191.6667,-1066.0000) and
    (1204.6667,-1078.3333) .. (1218.0000,-1091.0000) .. controls
    (1239.3333,-1111.0000) and (1252.0000,-1121.0000) .. (1256.0000,-1121.0000) ..
    controls (1285.3333,-1121.0000) and (1313.6667,-1111.0000) ..
    (1341.0000,-1091.0000) .. controls (1359.6667,-1077.6667) and
    (1377.3333,-1056.3333) .. (1394.0000,-1027.0000) .. controls
    (1410.6667,-997.6667) and (1419.0000,-972.0000) .. (1419.0000,-950.0000) ..
    controls (1419.0000,-922.0000) and (1415.0000,-889.6667) ..
    (1407.0000,-853.0000) .. controls (1396.3333,-803.6667) and
    (1382.3333,-779.0000) .. (1365.0000,-779.0000) .. controls
    (1355.6667,-779.0000) and (1349.3333,-784.6667) .. (1346.0000,-796.0000) ..
    controls (1356.0000,-803.3333) and (1368.6667,-828.3333) ..
    (1384.0000,-871.0000) .. controls (1372.0000,-878.3333) and
    (1353.6667,-888.0000) .. (1329.0000,-900.0000) .. controls
    (1319.6667,-902.0000) and (1306.0000,-905.3333) .. (1288.0000,-910.0000) ..
    controls (1283.3333,-911.3333) and (1264.6667,-920.6667) ..
    (1232.0000,-938.0000) .. controls (1208.6667,-950.0000) and
    (1189.0000,-956.0000) .. (1173.0000,-956.0000) .. controls
    (1174.3333,-956.0000) and (1164.3333,-939.0000) .. (1143.0000,-905.0000) ..
    controls (1126.3333,-917.0000) and (1114.6667,-932.3333) ..
    (1108.0000,-951.0000) .. controls (1106.6667,-949.6667) and
    (1101.3333,-946.3333) .. (1092.0000,-941.0000) .. controls
    (1088.6667,-955.0000) and (1082.6667,-962.6667) .. (1074.0000,-964.0000) ..
    controls (1077.3333,-963.3333) and (1067.0000,-963.0000) ..
    (1043.0000,-963.0000) .. controls (1033.0000,-963.0000) and
    (1002.0000,-980.3333) .. (950.0000,-1015.0000) -- (954.0000,-1026.0000) ..
    controls (943.3333,-1037.3333) and (924.0000,-1049.0000) ..
    (896.0000,-1061.0000) -- (887.0000,-1068.0000) .. controls
    (839.0000,-1076.0000) and (815.6667,-1080.0000) .. (817.0000,-1080.0000) ..
    controls (779.0000,-1080.0000) and (728.0000,-1063.3333) ..
    (664.0000,-1030.0000) .. controls (648.6667,-1020.0000) and
    (625.6667,-1005.0000) .. (595.0000,-985.0000) .. controls (516.3333,-935.6667)
    and (477.0000,-889.3333) .. (477.0000,-846.0000) -- (477.0000,-838.0000) ..
    controls (477.0000,-830.0000) and (477.0000,-826.0000) .. (477.0000,-826.0000)
    -- (487.0000,-821.0000) .. controls (487.6667,-808.3333) and
    (488.3333,-789.3333) .. (489.0000,-764.0000) .. controls (495.0000,-759.3333)
    and (498.0000,-746.0000) .. (498.0000,-724.0000) .. controls
    (498.0000,-694.0000) and (509.6667,-637.0000) .. (533.0000,-553.0000) ..
    controls (569.0000,-422.3333) and (592.6667,-333.3333) .. (604.0000,-286.0000)
    .. controls (628.0000,-185.3333) and (643.6667,-94.6667) ..
    (651.0000,-14.0000) .. controls (658.3333,66.6667) and (662.0000,101.3333) ..
    (662.0000,90.0000) .. controls (662.0000,106.6667) and (654.0000,121.6667) ..
    (638.0000,135.0000) .. controls (630.6667,127.6667) and (626.0000,120.3333) ..
    (624.0000,113.0000) -- (616.0000,113.0000) .. controls (609.3333,118.3333) and
    (606.0000,125.6667) .. (606.0000,135.0000) .. controls (606.0000,147.0000) and
    (609.3333,156.3333) .. (616.0000,163.0000) -- (625.0000,163.0000) .. controls
    (631.6667,163.0000) and (639.6667,166.6667) .. (649.0000,174.0000) .. controls
    (673.0000,174.0000) and (691.6667,168.3333) .. (705.0000,157.0000) .. controls
    (713.6667,149.6667) and (718.0000,134.6667) .. (718.0000,112.0000) .. controls
    (718.0000,116.6667) and (717.6667,106.6667) .. (717.0000,82.0000) --
    (704.0000,80.0000) -- (704.0000,58.0000) .. controls (710.6667,55.3333) and
    (717.0000,53.0000) .. (723.0000,51.0000) -- (723.0000,-112.0000) .. controls
    (723.0000,-118.6667) and (721.0000,-128.6667) .. (717.0000,-142.0000) ..
    controls (713.6667,-156.0000) and (712.0000,-166.3333) .. (712.0000,-173.0000)
    .. controls (712.0000,-177.6667) and (713.6667,-182.0000) ..
    (717.0000,-186.0000) -- (717.0000,-330.0000) .. controls (717.0000,-338.6667)
    and (714.6667,-351.0000) .. (710.0000,-367.0000) .. controls
    (706.0000,-383.6667) and (704.0000,-396.3333) .. (704.0000,-405.0000) ..
    controls (704.0000,-409.6667) and (706.6667,-413.0000) .. (712.0000,-415.0000)
    .. controls (704.0000,-429.0000) and (696.6667,-440.3333) ..
    (690.0000,-449.0000) .. controls (690.0000,-450.3333) and (690.0000,-452.0000)
    .. (690.0000,-454.0000) .. controls (690.6667,-456.0000) and
    (691.0000,-457.6667) .. (691.0000,-459.0000) .. controls (691.0000,-462.3333)
    and (687.3333,-473.3333) .. (680.0000,-492.0000) .. controls
    (672.6667,-511.3333) and (668.6667,-523.0000) .. (668.0000,-527.0000) ..
    controls (660.6667,-557.6667) and (657.0000,-586.0000) .. (657.0000,-612.0000)
    .. controls (657.0000,-622.0000) and (664.6667,-635.0000) ..
    (680.0000,-651.0000) .. controls (685.3333,-593.0000) and (689.0000,-559.0000)
    .. (691.0000,-549.0000) .. controls (699.0000,-509.0000) and
    (714.0000,-479.0000) .. (736.0000,-459.0000) .. controls (738.6667,-464.3333)
    and (743.3333,-467.0000) .. (750.0000,-467.0000) -- (755.0000,-466.0000) ..
    controls (767.6667,-449.3333) and (784.3333,-439.0000) .. (805.0000,-435.0000)
    .. controls (805.6667,-439.0000) and (808.0000,-443.6667) ..
    (812.0000,-449.0000) .. controls (836.6667,-437.0000) and (851.0000,-431.0000)
    .. (855.0000,-431.0000) .. controls (859.0000,-431.0000) and
    (864.6667,-431.6667) .. (872.0000,-433.0000) .. controls (880.0000,-435.0000)
    and (886.0000,-436.0000) .. (890.0000,-436.0000) .. controls
    (896.0000,-436.0000) and (905.0000,-435.0000) .. (917.0000,-433.0000) ..
    controls (929.6667,-431.0000) and (939.0000,-430.0000) .. (945.0000,-430.0000)
    .. controls (946.3333,-430.0000) and (963.6667,-437.0000) ..
    (997.0000,-451.0000) .. controls (1031.0000,-465.6667) and
    (1053.3333,-473.6667) .. (1064.0000,-475.0000) -- (1065.0000,-477.0000) ..
    controls (1065.0000,-485.0000) and (1050.3333,-499.3333) ..
    (1021.0000,-520.0000) -- (1021.0000,-537.0000) -- (1029.0000,-545.0000) ..
    controls (1047.6667,-539.0000) and (1067.6667,-522.3333) ..
    (1089.0000,-495.0000) .. controls (1107.6667,-471.0000) and
    (1120.3333,-448.0000) .. (1127.0000,-426.0000) .. controls
    (1143.0000,-371.3333) and (1159.0000,-316.6667) .. (1175.0000,-262.0000) ..
    controls (1195.6667,-200.6667) and (1220.3333,-150.0000) ..
    (1249.0000,-110.0000) .. controls (1270.3333,-87.3333) and
    (1299.3333,-51.3333) .. (1336.0000,-2.0000) .. controls (1350.6667,24.0000)
    and (1368.3333,79.0000) .. (1389.0000,163.0000) .. controls
    (1397.6667,198.3333) and (1402.0000,214.3333) .. (1402.0000,211.0000) ..
    controls (1402.0000,247.0000) and (1394.3333,269.0000) .. (1379.0000,277.0000)
    .. controls (1386.3333,277.0000) and (1393.0000,282.6667) ..
    (1399.0000,294.0000) .. controls (1367.0000,311.3333) and (1351.0000,331.0000)
    .. (1351.0000,353.0000) -- (1351.0000,354.0000) .. controls
    (1359.6667,357.3333) and (1373.3333,359.0000) .. (1392.0000,359.0000) ..
    controls (1398.0000,359.0000) and (1406.3333,354.3333) .. (1417.0000,345.0000)
    .. controls (1428.3333,335.6667) and (1435.0000,328.0000) ..
    (1437.0000,322.0000) .. controls (1441.6667,308.6667) and (1444.0000,294.0000)
    .. (1444.0000,278.0000) .. controls (1439.3333,273.3333) and
    (1432.6667,266.3333) .. (1424.0000,257.0000) .. controls (1433.3333,249.6667)
    and (1438.0000,245.0000) .. (1438.0000,243.0000) .. controls
    (1438.0000,179.6667) and (1433.0000,95.0000) .. (1423.0000,-11.0000) ..
    controls (1421.6667,-27.0000) and (1408.3333,-52.6667) .. (1383.0000,-88.0000)
    .. controls (1363.0000,-116.0000) and (1353.0000,-146.3333) ..
    (1353.0000,-179.0000) .. controls (1353.0000,-180.3333) and
    (1358.3333,-190.3333) .. (1369.0000,-209.0000) .. controls
    (1371.0000,-226.3333) and (1379.3333,-254.0000) .. (1394.0000,-292.0000) --
    (1402.0000,-292.0000) .. controls (1402.0000,-300.6667) and
    (1406.6667,-310.6667) .. (1416.0000,-322.0000) .. controls
    (1416.0000,-332.0000) and (1416.3333,-339.0000) .. (1417.0000,-343.0000) --
    (1425.0000,-354.0000) .. controls (1422.3333,-380.6667) and
    (1421.0000,-392.0000) .. (1421.0000,-388.0000) .. controls
    (1429.6667,-387.3333) and (1432.6667,-387.0000) .. (1430.0000,-387.0000) ..
    controls (1429.3333,-387.0000) and (1435.6667,-394.3333) ..
    (1449.0000,-409.0000) -- (1454.0000,-405.0000) .. controls
    (1454.6667,-409.6667) and (1456.3333,-414.0000) .. (1459.0000,-418.0000) ..
    controls (1452.3333,-436.6667) and (1449.0000,-445.6667) ..
    (1449.0000,-445.0000) .. controls (1449.0000,-457.6667) and
    (1454.3333,-462.0000) .. (1465.0000,-458.0000) .. controls
    (1461.0000,-465.3333) and (1456.6667,-478.0000) .. (1452.0000,-496.0000) --
    (1459.0000,-507.0000) .. controls (1466.3333,-504.3333) and
    (1473.6667,-500.3333) .. (1481.0000,-495.0000) .. controls
    (1479.6667,-500.3333) and (1472.0000,-516.6667) .. (1458.0000,-544.0000) ..
    controls (1447.3333,-566.0000) and (1443.3333,-581.0000) ..
    (1446.0000,-589.0000) .. controls (1446.0000,-589.6667) and
    (1421.0000,-629.0000) .. (1371.0000,-707.0000) .. controls
    (1405.0000,-683.0000) and (1429.3333,-661.3333) .. (1444.0000,-642.0000) ..
    controls (1461.3333,-616.0000) and (1478.6667,-590.0000) ..
    (1496.0000,-564.0000) .. controls (1492.6667,-548.6667) and
    (1491.0000,-541.3333) .. (1491.0000,-542.0000) .. controls
    (1491.0000,-533.3333) and (1495.3333,-519.0000) .. (1504.0000,-499.0000) ..
    controls (1513.3333,-479.6667) and (1518.0000,-466.0000) ..
    (1518.0000,-458.0000) .. controls (1518.0000,-450.6667) and
    (1514.0000,-445.3333) .. (1506.0000,-442.0000) -- (1502.0000,-442.0000) ..
    controls (1507.3333,-430.6667) and (1510.0000,-422.0000) ..
    (1510.0000,-416.0000) .. controls (1510.0000,-405.3333) and
    (1503.0000,-400.3333) .. (1489.0000,-401.0000) -- (1491.0000,-398.0000) --
    (1489.0000,-387.0000) .. controls (1491.6667,-371.6667) and
    (1493.0000,-366.0000) .. (1493.0000,-370.0000) .. controls
    (1493.0000,-363.3333) and (1490.0000,-358.0000) .. (1484.0000,-354.0000) --
    (1471.0000,-354.0000) .. controls (1486.3333,-342.6667) and
    (1506.6667,-325.0000) .. (1532.0000,-301.0000) .. controls
    (1542.6667,-281.6667) and (1561.3333,-255.0000) .. (1588.0000,-221.0000) ..
    controls (1599.3333,-212.3333) and (1611.3333,-197.0000) ..
    (1624.0000,-175.0000) .. controls (1625.3333,-159.6667) and
    (1632.0000,-142.0000) .. (1644.0000,-122.0000) .. controls
    (1662.0000,-92.0000) and (1671.6667,-75.6667) .. (1673.0000,-73.0000) ..
    controls (1717.0000,23.0000) and (1739.0000,81.0000) .. (1739.0000,101.0000)
    .. controls (1739.0000,103.0000) and (1738.3333,105.6667) ..
    (1737.0000,109.0000) .. controls (1735.6667,112.3333) and (1735.0000,115.0000)
    .. (1735.0000,117.0000) .. controls (1735.0000,119.0000) and
    (1735.6667,121.3333) .. (1737.0000,124.0000) .. controls (1738.3333,127.3333)
    and (1739.0000,130.0000) .. (1739.0000,132.0000) -- (1739.0000,200.0000) ..
    controls (1743.0000,204.6667) and (1746.0000,207.6667) .. (1748.0000,209.0000)
    .. controls (1757.3333,209.6667) and (1766.3333,210.0000) ..
    (1775.0000,210.0000) .. controls (1807.0000,210.0000) and (1823.0000,198.0000)
    .. (1823.0000,174.0000) -- cycle(620.0000,-1025.0000) -- (611.0000,-1038.0000)
    .. controls (582.3333,-1018.0000) and (541.3333,-985.6667) ..
    (488.0000,-941.0000) .. controls (510.6667,-960.3333) and (554.6667,-988.3333)
    .. (620.0000,-1025.0000) -- cycle(107.0000,-1263.0000) .. controls
    (101.6667,-1267.0000) and (93.6667,-1272.3333) .. (83.0000,-1279.0000) --
    (79.0000,-1268.0000) .. controls (89.0000,-1264.6667) and (98.3333,-1263.0000)
    .. (107.0000,-1263.0000) -- cycle(1021.0000,54.0000) .. controls
    (1021.0000,42.0000) and (1019.0000,24.0000) .. (1015.0000,0.0000) .. controls
    (1011.6667,-24.0000) and (1010.0000,-42.0000) .. (1010.0000,-54.0000) ..
    controls (1010.0000,-58.6667) and (1010.6667,-66.0000) .. (1012.0000,-76.0000)
    .. controls (1014.0000,-86.0000) and (1015.0000,-93.3333) ..
    (1015.0000,-98.0000) .. controls (1015.0000,-104.6667) and
    (1013.6667,-114.6667) .. (1011.0000,-128.0000) .. controls
    (1008.3333,-142.0000) and (1007.0000,-152.3333) .. (1007.0000,-159.0000) ..
    controls (1007.0000,-163.6667) and (1008.3333,-170.0000) ..
    (1011.0000,-178.0000) .. controls (1013.6667,-186.0000) and
    (1015.0000,-192.3333) .. (1015.0000,-197.0000) .. controls
    (1015.0000,-208.3333) and (1012.6667,-222.6667) .. (1008.0000,-240.0000) ..
    controls (1004.0000,-257.3333) and (1002.0000,-269.0000) ..
    (1002.0000,-275.0000) .. controls (1002.0000,-283.6667) and
    (1005.0000,-290.0000) .. (1011.0000,-294.0000) .. controls
    (1011.0000,-301.3333) and (1009.6667,-310.3333) .. (1007.0000,-321.0000) ..
    controls (1013.0000,-327.0000) and (1016.0000,-332.0000) ..
    (1016.0000,-336.0000) .. controls (1016.0000,-330.0000) and
    (1014.3333,-337.3333) .. (1011.0000,-358.0000) .. controls
    (1012.3333,-360.6667) and (1013.0000,-372.6667) .. (1013.0000,-394.0000) ..
    controls (1013.0000,-399.3333) and (1015.6667,-403.3333) ..
    (1021.0000,-406.0000) -- (1021.0000,-425.0000) .. controls
    (1019.0000,-425.6667) and (1015.6667,-426.0000) .. (1011.0000,-426.0000) ..
    controls (1004.3333,-426.0000) and (995.6667,-422.6667) ..
    (985.0000,-416.0000) .. controls (975.0000,-409.3333) and (967.6667,-405.3333)
    .. (963.0000,-404.0000) .. controls (949.0000,-403.3333) and
    (928.0000,-402.3333) .. (900.0000,-401.0000) .. controls (931.3333,-303.0000)
    and (950.3333,-159.0000) .. (957.0000,31.0000) .. controls (940.3333,40.3333)
    and (932.0000,53.0000) .. (932.0000,69.0000) .. controls (933.3333,71.6667)
    and (937.0000,76.0000) .. (943.0000,82.0000) .. controls (945.6667,82.0000)
    and (950.3333,82.6667) .. (957.0000,84.0000) .. controls (964.3333,85.3333)
    and (970.0000,86.0000) .. (974.0000,86.0000) .. controls (1005.3333,86.0000)
    and (1021.0000,75.3333) .. (1021.0000,54.0000) -- cycle(1344.0000,297.0000) ..
    controls (1337.3333,303.0000) and (1333.0000,309.3333) .. (1331.0000,316.0000)
    .. controls (1335.0000,308.6667) and (1339.3333,302.3333) ..
    (1344.0000,297.0000) -- cycle(757.0000,-1309.0000) .. controls
    (745.0000,-1309.6667) and (728.6667,-1309.0000) .. (708.0000,-1307.0000) ..
    controls (700.0000,-1305.0000) and (694.0000,-1304.0000) ..
    (690.0000,-1304.0000) .. controls (689.3333,-1304.0000) and
    (674.6667,-1307.6667) .. (646.0000,-1315.0000) -- (646.0000,-1324.0000) --
    (640.0000,-1339.0000) -- (672.0000,-1339.0000) -- (672.0000,-1336.0000) ..
    controls (676.0000,-1338.0000) and (679.6667,-1339.0000) ..
    (683.0000,-1339.0000) .. controls (687.6667,-1339.0000) and
    (694.0000,-1336.3333) .. (702.0000,-1331.0000) .. controls
    (708.0000,-1327.0000) and (726.3333,-1319.6667) .. (757.0000,-1309.0000) --
    cycle(675.0000,-1281.0000) .. controls (649.6667,-1274.3333) and
    (635.3333,-1271.0000) .. (632.0000,-1271.0000) .. controls
    (623.3333,-1271.0000) and (595.3333,-1288.0000) .. (548.0000,-1322.0000) ..
    controls (566.0000,-1316.6667) and (591.3333,-1306.6667) ..
    (624.0000,-1292.0000) -- (628.0000,-1293.0000) .. controls
    (617.3333,-1305.6667) and (608.6667,-1316.3333) .. (602.0000,-1325.0000) --
    (634.0000,-1325.0000) .. controls (642.0000,-1303.0000) and
    (654.3333,-1293.6667) .. (671.0000,-1297.0000) -- (675.0000,-1281.0000) --
    cycle(1585.0000,-330.0000) .. controls (1579.6667,-324.0000) and
    (1573.3333,-321.0000) .. (1566.0000,-321.0000) .. controls
    (1561.3333,-321.0000) and (1547.3333,-340.6667) .. (1524.0000,-380.0000) ..
    controls (1560.0000,-374.0000) and (1580.3333,-357.3333) ..
    (1585.0000,-330.0000) -- cycle(432.0000,-1417.0000) .. controls
    (422.0000,-1406.3333) and (415.0000,-1401.0000) .. (411.0000,-1401.0000) ..
    controls (400.3333,-1401.0000) and (391.0000,-1404.6667) ..
    (383.0000,-1412.0000) -- (383.0000,-1416.0000) .. controls
    (383.0000,-1416.0000) and (386.6667,-1423.0000) .. (394.0000,-1437.0000) ..
    controls (404.0000,-1435.0000) and (416.6667,-1428.3333) ..
    (432.0000,-1417.0000) -- cycle(1370.0000,-465.0000) .. controls
    (1357.3333,-465.6667) and (1338.6667,-466.6667) .. (1314.0000,-468.0000) --
    (1340.0000,-494.0000) -- (1370.0000,-465.0000) -- cycle(1747.0000,-106.0000)
    .. controls (1747.0000,-99.3333) and (1743.0000,-91.3333) ..
    (1735.0000,-82.0000) .. controls (1727.6667,-73.3333) and (1720.6667,-69.0000)
    .. (1714.0000,-69.0000) .. controls (1708.0000,-69.0000) and
    (1702.0000,-73.0000) .. (1696.0000,-81.0000) -- (1709.0000,-82.0000) --
    (1708.0000,-80.0000) .. controls (1708.6667,-76.6667) and (1712.0000,-70.3333)
    .. (1718.0000,-61.0000) .. controls (1733.3333,-38.3333) and
    (1741.0000,-1.6667) .. (1741.0000,49.0000) -- (1720.0000,39.0000) .. controls
    (1714.0000,15.6667) and (1707.6667,-7.6667) .. (1701.0000,-31.0000) ..
    controls (1694.3333,-54.3333) and (1682.3333,-76.3333) .. (1665.0000,-97.0000)
    -- (1665.0000,-118.0000) -- (1674.0000,-119.0000) -- (1668.0000,-139.0000) --
    (1683.0000,-145.0000) .. controls (1689.6667,-129.6667) and
    (1699.0000,-114.3333) .. (1711.0000,-99.0000) .. controls (1712.3333,-99.6667)
    and (1714.0000,-101.3333) .. (1716.0000,-104.0000) -- (1716.0000,-109.0000) ..
    controls (1716.0000,-119.0000) and (1711.3333,-147.3333) ..
    (1702.0000,-194.0000) .. controls (1732.0000,-136.6667) and
    (1747.0000,-107.3333) .. (1747.0000,-106.0000) -- cycle(447.0000,-1342.0000)
    .. controls (434.3333,-1334.6667) and (425.3333,-1331.0000) ..
    (420.0000,-1331.0000) .. controls (417.3333,-1331.0000) and
    (413.6667,-1331.3333) .. (409.0000,-1332.0000) .. controls
    (404.3333,-1333.3333) and (400.6667,-1334.0000) .. (398.0000,-1334.0000) ..
    controls (390.6667,-1334.0000) and (382.6667,-1329.6667) ..
    (374.0000,-1321.0000) .. controls (371.3333,-1334.3333) and
    (370.0000,-1341.3333) .. (370.0000,-1342.0000) .. controls
    (370.0000,-1353.3333) and (377.6667,-1371.3333) .. (393.0000,-1396.0000) ..
    controls (403.6667,-1388.6667) and (414.3333,-1381.3333) ..
    (425.0000,-1374.0000) .. controls (435.6667,-1366.6667) and
    (443.0000,-1356.0000) .. (447.0000,-1342.0000) -- cycle(1379.0000,-370.0000)
    .. controls (1370.3333,-366.6667) and (1365.6667,-364.3333) ..
    (1365.0000,-363.0000) .. controls (1365.6667,-359.0000) and
    (1367.0000,-354.0000) .. (1369.0000,-348.0000) .. controls
    (1366.3333,-328.0000) and (1365.0000,-313.0000) .. (1365.0000,-303.0000) ..
    controls (1353.0000,-312.3333) and (1342.0000,-327.6667) ..
    (1332.0000,-349.0000) .. controls (1322.6667,-367.6667) and
    (1310.6667,-381.6667) .. (1296.0000,-391.0000) .. controls
    (1310.0000,-395.0000) and (1319.0000,-396.6667) .. (1323.0000,-396.0000) --
    (1276.0000,-446.0000) -- (1318.0000,-421.0000) -- (1312.0000,-433.0000) ..
    controls (1316.0000,-433.0000) and (1322.3333,-432.3333) ..
    (1331.0000,-431.0000) .. controls (1331.6667,-436.3333) and
    (1328.3333,-447.6667) .. (1321.0000,-465.0000) -- (1334.0000,-475.0000) ..
    controls (1340.0000,-469.0000) and (1347.0000,-464.0000) ..
    (1355.0000,-460.0000) .. controls (1355.0000,-451.3333) and
    (1353.3333,-444.6667) .. (1350.0000,-440.0000) .. controls
    (1356.6667,-433.3333) and (1364.0000,-423.6667) .. (1372.0000,-411.0000) ..
    controls (1364.0000,-404.3333) and (1360.0000,-400.3333) ..
    (1360.0000,-399.0000) .. controls (1360.0000,-397.6667) and
    (1366.3333,-388.0000) .. (1379.0000,-370.0000) -- cycle(1792.0000,79.0000) ..
    controls (1784.0000,118.3333) and (1773.6667,138.0000) .. (1761.0000,138.0000)
    .. controls (1755.0000,138.0000) and (1748.3333,133.0000) ..
    (1741.0000,123.0000) .. controls (1734.3333,113.0000) and (1731.0000,104.6667)
    .. (1731.0000,98.0000) -- (1731.0000,74.0000) .. controls (1745.0000,82.6667)
    and (1755.6667,92.3333) .. (1763.0000,103.0000) .. controls
    (1767.6667,97.0000) and (1777.3333,89.0000) .. (1792.0000,79.0000) --
    cycle(405.0000,-1154.0000) .. controls (404.3333,-1146.6667) and
    (403.3333,-1135.6667) .. (402.0000,-1121.0000) .. controls
    (388.6667,-1121.6667) and (379.0000,-1125.6667) .. (373.0000,-1133.0000) ..
    controls (373.0000,-1141.0000) and (364.3333,-1160.0000) ..
    (347.0000,-1190.0000) -- (378.0000,-1190.0000) .. controls
    (378.6667,-1188.6667) and (387.6667,-1176.6667) .. (405.0000,-1154.0000) --
    cycle(314.0000,-1143.0000) -- (296.0000,-1144.0000) .. controls
    (304.0000,-1144.0000) and (310.0000,-1143.6667) .. (314.0000,-1143.0000) --
    cycle(1425.0000,86.0000) -- (1409.0000,87.0000) .. controls
    (1406.3333,77.0000) and (1402.6667,61.6667) .. (1398.0000,41.0000) .. controls
    (1398.0000,23.6667) and (1393.0000,-1.6667) .. (1383.0000,-35.0000) ..
    controls (1369.0000,-52.3333) and (1350.6667,-80.3333) ..
    (1328.0000,-119.0000) .. controls (1328.6667,-133.0000) and
    (1334.0000,-146.6667) .. (1344.0000,-160.0000) .. controls
    (1346.6667,-151.3333) and (1350.3333,-137.6667) .. (1355.0000,-119.0000) ..
    controls (1360.3333,-101.0000) and (1369.6667,-86.0000) ..
    (1383.0000,-74.0000) .. controls (1398.3333,-60.0000) and (1408.3333,-48.3333)
    .. (1413.0000,-39.0000) .. controls (1421.6667,-21.6667) and
    (1425.6667,20.0000) .. (1425.0000,86.0000) -- cycle(1004.0000,-26.0000) ..
    controls (1004.0000,-16.0000) and (997.3333,-3.3333) .. (984.0000,12.0000) ..
    controls (960.6667,4.6667) and (949.0000,-7.0000) .. (949.0000,-23.0000) ..
    controls (949.0000,-25.6667) and (951.0000,-31.6667) .. (955.0000,-41.0000) ..
    controls (956.3333,-43.6667) and (957.6667,-63.0000) .. (959.0000,-99.0000) ..
    controls (963.0000,-82.3333) and (969.6667,-57.6667) .. (979.0000,-25.0000) --
    (999.0000,-46.0000) .. controls (1002.3333,-32.6667) and (1004.0000,-26.0000)
    .. (1004.0000,-26.0000) -- cycle(406.0000,-1360.0000) .. controls
    (406.0000,-1363.3333) and (401.6667,-1366.6667) .. (393.0000,-1370.0000) --
    (393.0000,-1368.0000) .. controls (393.0000,-1364.6667) and
    (394.3333,-1361.0000) .. (397.0000,-1357.0000) -- (406.0000,-1360.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F416.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1743.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,-1043.0000) ..
    controls (2016.0000,-945.6667) and (1973.3333,-807.3333) ..
    (1888.0000,-628.0000) .. controls (1870.6667,-595.3333) and
    (1848.3333,-545.0000) .. (1821.0000,-477.0000) .. controls
    (1819.6667,-463.6667) and (1817.3333,-443.3333) .. (1814.0000,-416.0000) ..
    controls (1812.0000,-402.0000) and (1804.0000,-374.6667) ..
    (1790.0000,-334.0000) .. controls (1778.6667,-300.6667) and
    (1773.0000,-273.0000) .. (1773.0000,-251.0000) .. controls
    (1773.0000,-237.0000) and (1775.0000,-216.0000) .. (1779.0000,-188.0000) ..
    controls (1783.0000,-160.0000) and (1785.0000,-139.0000) ..
    (1785.0000,-125.0000) .. controls (1785.0000,-105.0000) and
    (1783.3333,-88.3333) .. (1780.0000,-75.0000) .. controls (1776.6667,-72.3333)
    and (1772.0000,-68.3333) .. (1766.0000,-63.0000) .. controls
    (1763.3333,-60.3333) and (1756.3333,-44.3333) .. (1745.0000,-15.0000) ..
    controls (1736.3333,5.6667) and (1723.0000,16.0000) .. (1705.0000,16.0000) ..
    controls (1700.3333,16.0000) and (1693.6667,13.0000) .. (1685.0000,7.0000) ..
    controls (1677.0000,1.0000) and (1671.3333,-2.0000) .. (1668.0000,-2.0000) ..
    controls (1666.0000,-2.0000) and (1663.0000,-1.0000) .. (1659.0000,1.0000) ..
    controls (1655.0000,3.0000) and (1652.0000,4.0000) .. (1650.0000,4.0000) ..
    controls (1635.3333,4.0000) and (1628.0000,-11.0000) .. (1628.0000,-41.0000)
    .. controls (1628.0000,-75.0000) and (1637.0000,-124.3333) ..
    (1655.0000,-189.0000) .. controls (1673.0000,-253.6667) and
    (1682.0000,-303.0000) .. (1682.0000,-337.0000) .. controls
    (1682.0000,-343.6667) and (1680.3333,-353.3333) .. (1677.0000,-366.0000) ..
    controls (1673.6667,-379.3333) and (1672.0000,-389.3333) ..
    (1672.0000,-396.0000) .. controls (1672.0000,-408.6667) and
    (1675.6667,-427.0000) .. (1683.0000,-451.0000) .. controls
    (1691.0000,-475.6667) and (1695.0000,-494.3333) .. (1695.0000,-507.0000) --
    (1695.0000,-536.0000) .. controls (1695.0000,-581.3333) and
    (1687.3333,-616.3333) .. (1672.0000,-641.0000) .. controls
    (1668.0000,-635.6667) and (1666.0000,-627.6667) .. (1666.0000,-617.0000) ..
    controls (1666.0000,-607.6667) and (1669.0000,-593.6667) ..
    (1675.0000,-575.0000) .. controls (1681.0000,-557.0000) and
    (1684.0000,-543.3333) .. (1684.0000,-534.0000) .. controls
    (1684.0000,-518.6667) and (1679.6667,-498.0000) .. (1671.0000,-472.0000) ..
    controls (1659.6667,-437.3333) and (1653.3333,-416.6667) ..
    (1652.0000,-410.0000) .. controls (1644.0000,-372.6667) and
    (1640.0000,-333.0000) .. (1640.0000,-291.0000) .. controls
    (1640.0000,-284.3333) and (1640.3333,-274.6667) .. (1641.0000,-262.0000) ..
    controls (1642.3333,-250.0000) and (1643.0000,-240.6667) ..
    (1643.0000,-234.0000) .. controls (1643.0000,-204.0000) and
    (1639.0000,-183.6667) .. (1631.0000,-173.0000) .. controls
    (1629.6667,-171.0000) and (1623.6667,-166.6667) .. (1613.0000,-160.0000) ..
    controls (1612.3333,-159.3333) and (1603.3333,-143.3333) ..
    (1586.0000,-112.0000) .. controls (1571.3333,-86.0000) and
    (1553.6667,-73.0000) .. (1533.0000,-73.0000) .. controls (1521.6667,-73.0000)
    and (1513.6667,-78.0000) .. (1509.0000,-88.0000) .. controls
    (1505.0000,-98.0000) and (1501.3333,-103.0000) .. (1498.0000,-103.0000) ..
    controls (1494.0000,-103.0000) and (1490.0000,-100.0000) ..
    (1486.0000,-94.0000) -- (1467.0000,-94.0000) .. controls (1459.6667,-100.6667)
    and (1456.0000,-108.3333) .. (1456.0000,-117.0000) .. controls
    (1456.0000,-136.3333) and (1464.0000,-158.6667) .. (1480.0000,-184.0000) ..
    controls (1501.3333,-218.6667) and (1513.3333,-239.3333) ..
    (1516.0000,-246.0000) .. controls (1537.3333,-300.0000) and
    (1548.0000,-353.0000) .. (1548.0000,-405.0000) .. controls
    (1548.0000,-422.3333) and (1537.6667,-457.6667) .. (1517.0000,-511.0000) ..
    controls (1503.6667,-503.0000) and (1483.6667,-491.3333) ..
    (1457.0000,-476.0000) .. controls (1400.3333,-443.3333) and
    (1372.0000,-423.6667) .. (1372.0000,-417.0000) .. controls
    (1372.0000,-399.0000) and (1374.0000,-371.6667) .. (1378.0000,-335.0000) ..
    controls (1382.0000,-298.3333) and (1384.0000,-271.0000) ..
    (1384.0000,-253.0000) .. controls (1384.0000,-236.3333) and
    (1382.0000,-211.3333) .. (1378.0000,-178.0000) .. controls
    (1374.0000,-144.6667) and (1372.0000,-119.6667) .. (1372.0000,-103.0000) ..
    controls (1372.0000,-74.3333) and (1388.3333,-35.0000) .. (1421.0000,15.0000)
    .. controls (1454.3333,65.6667) and (1471.0000,105.6667) ..
    (1471.0000,135.0000) .. controls (1471.0000,138.3333) and (1470.3333,143.0000)
    .. (1469.0000,149.0000) -- (1456.0000,157.0000) .. controls
    (1456.6667,173.6667) and (1457.0000,183.0000) .. (1457.0000,185.0000) ..
    controls (1457.0000,200.3333) and (1448.3333,221.0000) .. (1431.0000,247.0000)
    .. controls (1413.6667,273.0000) and (1397.6667,286.0000) ..
    (1383.0000,286.0000) .. controls (1372.3333,286.0000) and (1364.0000,280.3333)
    .. (1358.0000,269.0000) .. controls (1352.6667,257.6667) and
    (1348.6667,251.3333) .. (1346.0000,250.0000) .. controls (1340.0000,254.6667)
    and (1331.0000,261.3333) .. (1319.0000,270.0000) -- (1290.0000,270.0000) --
    (1296.0000,258.0000) .. controls (1294.0000,242.0000) and (1293.0000,226.0000)
    .. (1293.0000,210.0000) .. controls (1293.0000,200.6667) and
    (1295.0000,186.6667) .. (1299.0000,168.0000) .. controls (1303.0000,150.0000)
    and (1305.0000,136.3333) .. (1305.0000,127.0000) .. controls
    (1305.0000,92.3333) and (1293.0000,48.6667) .. (1269.0000,-4.0000) .. controls
    (1257.0000,-21.3333) and (1240.0000,-47.6667) .. (1218.0000,-83.0000) ..
    controls (1213.3333,-91.6667) and (1205.3333,-129.3333) ..
    (1194.0000,-196.0000) .. controls (1190.0000,-218.0000) and
    (1181.6667,-242.6667) .. (1169.0000,-270.0000) .. controls
    (1153.0000,-305.3333) and (1137.3333,-323.0000) .. (1122.0000,-323.0000) ..
    controls (1089.3333,-323.0000) and (1068.3333,-307.6667) ..
    (1059.0000,-277.0000) .. controls (1051.6667,-253.0000) and
    (1047.0000,-219.0000) .. (1045.0000,-175.0000) .. controls
    (1043.0000,-125.6667) and (1040.0000,-91.3333) .. (1036.0000,-72.0000) ..
    controls (1034.6667,-66.0000) and (1030.0000,-52.6667) .. (1022.0000,-32.0000)
    .. controls (1016.0000,-16.0000) and (1013.0000,-2.6667) .. (1013.0000,8.0000)
    .. controls (1013.0000,18.0000) and (1014.6667,32.6667) .. (1018.0000,52.0000)
    .. controls (1021.3333,72.0000) and (1023.0000,87.0000) .. (1023.0000,97.0000)
    .. controls (1023.0000,115.0000) and (1017.6667,130.6667) ..
    (1007.0000,144.0000) .. controls (997.6667,144.6667) and (984.6667,157.0000)
    .. (968.0000,181.0000) .. controls (951.3333,205.0000) and (921.0000,217.0000)
    .. (877.0000,217.0000) .. controls (867.6667,217.0000) and (860.3333,213.0000)
    .. (855.0000,205.0000) .. controls (849.6667,197.6667) and (846.3333,194.0000)
    .. (845.0000,194.0000) .. controls (843.0000,194.0000) and (834.0000,195.0000)
    .. (818.0000,197.0000) .. controls (812.0000,192.3333) and (809.0000,186.0000)
    .. (809.0000,178.0000) .. controls (809.0000,156.0000) and (828.6667,121.3333)
    .. (868.0000,74.0000) .. controls (877.3333,64.6667) and (886.3333,54.6667) ..
    (895.0000,44.0000) .. controls (904.3333,34.0000) and (909.6667,22.3333) ..
    (911.0000,9.0000) .. controls (911.6667,3.0000) and (912.0000,-5.3333) ..
    (912.0000,-16.0000) .. controls (912.0000,-29.3333) and (910.3333,-39.6667) ..
    (907.0000,-47.0000) .. controls (889.6667,-32.3333) and (865.6667,-8.6667) ..
    (835.0000,24.0000) .. controls (822.3333,40.6667) and (799.6667,61.0000) ..
    (767.0000,85.0000) .. controls (735.0000,109.6667) and (713.0000,130.0000) ..
    (701.0000,146.0000) .. controls (618.3333,253.3333) and (559.3333,307.0000) ..
    (524.0000,307.0000) .. controls (517.3333,307.0000) and (500.0000,303.3333) ..
    (472.0000,296.0000) .. controls (444.6667,289.3333) and (428.6667,284.6667) ..
    (424.0000,282.0000) .. controls (414.0000,276.0000) and (406.0000,267.0000) ..
    (400.0000,255.0000) .. controls (396.0000,255.6667) and (392.3333,256.0000) ..
    (389.0000,256.0000) .. controls (367.6667,256.0000) and (355.3333,242.3333) ..
    (352.0000,215.0000) .. controls (364.6667,200.3333) and (381.6667,177.3333) ..
    (403.0000,146.0000) .. controls (405.6667,140.6667) and (412.6667,106.6667) ..
    (424.0000,44.0000) .. controls (435.3333,-18.6667) and (441.0000,-54.6667) ..
    (441.0000,-64.0000) .. controls (441.0000,-81.3333) and (428.0000,-113.6667)
    .. (402.0000,-161.0000) .. controls (385.3333,-191.0000) and
    (374.3333,-216.3333) .. (369.0000,-237.0000) .. controls (367.0000,-249.0000)
    and (361.3333,-266.0000) .. (352.0000,-288.0000) .. controls
    (345.3333,-298.0000) and (320.6667,-309.3333) .. (278.0000,-322.0000) ..
    controls (228.0000,-337.3333) and (189.3333,-355.3333) .. (162.0000,-376.0000)
    .. controls (117.3333,-408.6667) and (85.3333,-455.3333) ..
    (66.0000,-516.0000) .. controls (64.6667,-520.0000) and (64.0000,-524.6667) ..
    (64.0000,-530.0000) .. controls (64.0000,-550.6667) and (69.6667,-561.0000) ..
    (81.0000,-561.0000) .. controls (87.6667,-561.0000) and (105.0000,-550.6667)
    .. (133.0000,-530.0000) .. controls (163.0000,-507.3333) and
    (182.3333,-494.6667) .. (191.0000,-492.0000) .. controls (204.3333,-487.3333)
    and (237.6667,-485.0000) .. (291.0000,-485.0000) .. controls
    (303.6667,-485.0000) and (322.3333,-484.3333) .. (347.0000,-483.0000) ..
    controls (372.3333,-481.6667) and (391.0000,-481.0000) .. (403.0000,-481.0000)
    -- (408.0000,-483.0000) .. controls (426.6667,-504.3333) and
    (456.3333,-560.6667) .. (497.0000,-652.0000) .. controls (531.6667,-728.6667)
    and (557.3333,-790.6667) .. (574.0000,-838.0000) .. controls
    (612.0000,-946.6667) and (640.3333,-1016.0000) .. (659.0000,-1046.0000) ..
    controls (693.6667,-1103.3333) and (749.3333,-1153.3333) ..
    (826.0000,-1196.0000) .. controls (856.0000,-1212.6667) and
    (938.0000,-1252.6667) .. (1072.0000,-1316.0000) .. controls
    (1188.6667,-1371.3333) and (1274.3333,-1409.0000) .. (1329.0000,-1429.0000) ..
    controls (1431.6667,-1466.3333) and (1522.0000,-1485.0000) ..
    (1600.0000,-1485.0000) .. controls (1660.6667,-1485.0000) and
    (1732.3333,-1468.3333) .. (1815.0000,-1435.0000) .. controls
    (1801.6667,-1455.0000) and (1795.0000,-1471.3333) .. (1795.0000,-1484.0000) ..
    controls (1795.0000,-1524.6667) and (1815.0000,-1545.0000) ..
    (1855.0000,-1545.0000) .. controls (1866.3333,-1545.0000) and
    (1880.6667,-1540.0000) .. (1898.0000,-1530.0000) .. controls
    (1916.0000,-1520.0000) and (1926.3333,-1510.0000) .. (1929.0000,-1500.0000) ..
    controls (1935.6667,-1501.3333) and (1941.0000,-1505.3333) ..
    (1945.0000,-1512.0000) -- (1969.0000,-1512.0000) -- (1969.0000,-1482.0000) ..
    controls (1969.0000,-1480.0000) and (1945.3333,-1444.0000) ..
    (1898.0000,-1374.0000) .. controls (1912.0000,-1357.3333) and
    (1932.0000,-1331.0000) .. (1958.0000,-1295.0000) .. controls
    (1996.6667,-1230.3333) and (2016.0000,-1146.3333) .. (2016.0000,-1043.0000) --
    cycle(1941.0000,-1473.0000) .. controls (1902.3333,-1456.3333) and
    (1880.0000,-1448.0000) .. (1874.0000,-1448.0000) .. controls
    (1848.0000,-1448.0000) and (1835.0000,-1457.3333) .. (1835.0000,-1476.0000) ..
    controls (1835.0000,-1498.0000) and (1841.6667,-1509.0000) ..
    (1855.0000,-1509.0000) .. controls (1860.3333,-1509.0000) and
    (1867.3333,-1502.3333) .. (1876.0000,-1489.0000) .. controls
    (1885.3333,-1476.3333) and (1890.3333,-1470.0000) .. (1891.0000,-1470.0000) ..
    controls (1898.3333,-1470.0000) and (1902.0000,-1473.3333) ..
    (1902.0000,-1480.0000) .. controls (1902.0000,-1488.0000) and
    (1896.6667,-1496.3333) .. (1886.0000,-1505.0000) .. controls
    (1875.3333,-1514.3333) and (1865.6667,-1519.0000) .. (1857.0000,-1519.0000) ..
    controls (1835.0000,-1519.0000) and (1824.0000,-1507.3333) ..
    (1824.0000,-1484.0000) .. controls (1824.0000,-1451.3333) and
    (1840.6667,-1435.0000) .. (1874.0000,-1435.0000) .. controls
    (1888.0000,-1435.0000) and (1908.0000,-1441.3333) .. (1934.0000,-1454.0000) --
    (1941.0000,-1473.0000) -- cycle(1884.0000,-1402.0000) --
    (1884.0000,-1404.0000) .. controls (1882.0000,-1404.6667) and
    (1879.3333,-1405.3333) .. (1876.0000,-1406.0000) -- (1870.0000,-1406.0000) ..
    controls (1868.6667,-1406.0000) and (1866.0000,-1404.6667) ..
    (1862.0000,-1402.0000) .. controls (1866.6667,-1398.0000) and
    (1870.3333,-1396.0000) .. (1873.0000,-1396.0000) .. controls
    (1876.3333,-1396.0000) and (1880.0000,-1398.0000) .. (1884.0000,-1402.0000) --
    cycle(1646.0000,-523.0000) .. controls (1646.0000,-527.6667) and
    (1643.3333,-535.6667) .. (1638.0000,-547.0000) .. controls
    (1632.6667,-559.0000) and (1630.0000,-573.6667) .. (1630.0000,-591.0000) ..
    controls (1630.0000,-595.6667) and (1629.6667,-600.0000) ..
    (1629.0000,-604.0000) .. controls (1577.0000,-568.6667) and
    (1551.0000,-544.6667) .. (1551.0000,-532.0000) .. controls
    (1551.0000,-519.3333) and (1554.6667,-500.6667) .. (1562.0000,-476.0000) ..
    controls (1570.0000,-451.3333) and (1574.0000,-432.6667) ..
    (1574.0000,-420.0000) .. controls (1574.0000,-358.6667) and
    (1562.6667,-299.6667) .. (1540.0000,-243.0000) .. controls
    (1530.6667,-229.6667) and (1518.0000,-208.6667) .. (1502.0000,-180.0000) --
    (1506.0000,-179.0000) .. controls (1518.0000,-183.0000) and
    (1523.6667,-185.0000) .. (1523.0000,-185.0000) .. controls
    (1525.6667,-185.0000) and (1530.6667,-181.6667) .. (1538.0000,-175.0000) ..
    controls (1538.6667,-174.3333) and (1551.3333,-170.0000) ..
    (1576.0000,-162.0000) -- (1578.0000,-163.0000) .. controls
    (1582.0000,-175.6667) and (1591.3333,-193.3333) .. (1606.0000,-216.0000) ..
    controls (1613.3333,-222.6667) and (1617.0000,-228.3333) ..
    (1617.0000,-233.0000) .. controls (1617.0000,-237.0000) and
    (1616.0000,-243.0000) .. (1614.0000,-251.0000) .. controls
    (1612.0000,-259.0000) and (1611.0000,-265.0000) .. (1611.0000,-269.0000) ..
    controls (1611.0000,-270.3333) and (1612.6667,-284.6667) ..
    (1616.0000,-312.0000) .. controls (1617.3333,-338.0000) and
    (1620.6667,-377.3333) .. (1626.0000,-430.0000) .. controls
    (1627.3333,-437.3333) and (1631.3333,-452.6667) .. (1638.0000,-476.0000) ..
    controls (1643.3333,-495.3333) and (1646.0000,-511.0000) ..
    (1646.0000,-523.0000) -- cycle(1985.0000,-1035.0000) .. controls
    (1985.0000,-1059.6667) and (1980.3333,-1094.6667) .. (1971.0000,-1140.0000) ..
    controls (1957.6667,-1204.0000) and (1941.3333,-1252.3333) ..
    (1922.0000,-1285.0000) .. controls (1889.3333,-1339.6667) and
    (1838.6667,-1383.0000) .. (1770.0000,-1415.0000) .. controls
    (1722.6667,-1437.0000) and (1667.3333,-1448.0000) .. (1604.0000,-1448.0000) ..
    controls (1508.0000,-1448.0000) and (1381.6667,-1414.3333) ..
    (1225.0000,-1347.0000) .. controls (1194.3333,-1334.3333) and
    (1073.6667,-1276.0000) .. (863.0000,-1172.0000) .. controls
    (759.6667,-1121.3333) and (679.6667,-1020.3333) .. (623.0000,-869.0000) ..
    controls (610.3333,-835.6667) and (580.0000,-765.0000) .. (532.0000,-657.0000)
    .. controls (516.6667,-619.6667) and (491.3333,-564.3333) ..
    (456.0000,-491.0000) .. controls (444.0000,-473.6667) and (427.6667,-447.0000)
    .. (407.0000,-411.0000) .. controls (397.6667,-389.6667) and
    (393.0000,-352.6667) .. (393.0000,-300.0000) .. controls (393.0000,-267.3333)
    and (406.6667,-222.0000) .. (434.0000,-164.0000) .. controls
    (462.0000,-106.6667) and (476.0000,-69.0000) .. (476.0000,-51.0000) ..
    controls (476.0000,-42.3333) and (473.0000,-30.0000) .. (467.0000,-14.0000) ..
    controls (461.6667,1.3333) and (459.0000,13.3333) .. (459.0000,22.0000) ..
    controls (459.0000,24.0000) and (459.6667,26.6667) .. (461.0000,30.0000) ..
    controls (462.3333,34.0000) and (463.0000,37.0000) .. (463.0000,39.0000) ..
    controls (463.0000,41.6667) and (459.6667,49.3333) .. (453.0000,62.0000) ..
    controls (453.0000,62.0000) and (453.0000,71.6667) .. (453.0000,91.0000) ..
    controls (453.0000,99.6667) and (450.0000,111.6667) .. (444.0000,127.0000) ..
    controls (438.0000,143.0000) and (434.6667,154.6667) .. (434.0000,162.0000) ..
    controls (434.0000,162.0000) and (449.3333,162.0000) .. (480.0000,162.0000) ..
    controls (512.0000,162.0000) and (533.0000,170.3333) .. (543.0000,187.0000) ..
    controls (546.3333,192.3333) and (552.6667,215.3333) .. (562.0000,256.0000) ..
    controls (597.3333,209.3333) and (623.6667,160.0000) .. (641.0000,108.0000) ..
    controls (650.3333,80.0000) and (669.0000,43.6667) .. (697.0000,-1.0000) ..
    controls (708.3333,3.6667) and (714.0000,10.3333) .. (714.0000,19.0000) ..
    controls (714.0000,29.6667) and (697.0000,59.3333) .. (663.0000,108.0000) ..
    controls (661.0000,118.6667) and (660.0000,130.3333) .. (660.0000,143.0000) ..
    controls (683.3333,123.6667) and (718.0000,94.0000) .. (764.0000,54.0000) ..
    controls (770.0000,48.0000) and (782.0000,33.3333) .. (800.0000,10.0000) ..
    controls (826.0000,-18.6667) and (852.3333,-47.3333) .. (879.0000,-76.0000) ..
    controls (909.6667,-112.6667) and (925.0000,-147.0000) .. (925.0000,-179.0000)
    .. controls (925.0000,-227.0000) and (922.3333,-260.0000) ..
    (917.0000,-278.0000) .. controls (910.3333,-301.3333) and (892.3333,-328.6667)
    .. (863.0000,-360.0000) .. controls (855.6667,-367.3333) and
    (849.3333,-377.3333) .. (844.0000,-390.0000) -- (865.0000,-390.0000) ..
    controls (873.0000,-390.0000) and (882.6667,-386.3333) .. (894.0000,-379.0000)
    .. controls (915.3333,-365.0000) and (930.3333,-346.0000) ..
    (939.0000,-322.0000) .. controls (954.3333,-282.6667) and (963.3333,-260.6667)
    .. (966.0000,-256.0000) .. controls (1016.0000,-278.0000) and
    (1041.0000,-303.0000) .. (1041.0000,-331.0000) .. controls
    (1041.0000,-369.6667) and (1013.3333,-400.3333) .. (958.0000,-423.0000) ..
    controls (962.0000,-433.0000) and (968.3333,-438.0000) .. (977.0000,-438.0000)
    .. controls (1005.0000,-438.0000) and (1030.0000,-423.6667) ..
    (1052.0000,-395.0000) .. controls (1054.0000,-392.3333) and
    (1061.6667,-377.6667) .. (1075.0000,-351.0000) -- (1079.0000,-351.0000) ..
    controls (1106.3333,-351.0000) and (1129.6667,-365.0000) ..
    (1149.0000,-393.0000) .. controls (1164.3333,-417.0000) and
    (1179.6667,-441.3333) .. (1195.0000,-466.0000) .. controls
    (1204.3333,-460.0000) and (1209.0000,-451.6667) .. (1209.0000,-441.0000) ..
    controls (1209.0000,-425.6667) and (1203.0000,-409.0000) ..
    (1191.0000,-391.0000) .. controls (1177.0000,-371.0000) and
    (1169.3333,-357.3333) .. (1168.0000,-350.0000) .. controls
    (1200.0000,-288.0000) and (1219.3333,-238.6667) .. (1226.0000,-202.0000) ..
    controls (1227.3333,-184.6667) and (1231.0000,-159.3333) ..
    (1237.0000,-126.0000) .. controls (1249.0000,-105.3333) and
    (1266.6667,-74.0000) .. (1290.0000,-32.0000) .. controls (1294.6667,-23.3333)
    and (1303.0000,1.6667) .. (1315.0000,43.0000) .. controls (1327.0000,85.0000)
    and (1333.0000,110.0000) .. (1333.0000,118.0000) .. controls
    (1333.0000,121.3333) and (1332.0000,125.6667) .. (1330.0000,131.0000) ..
    controls (1328.6667,136.3333) and (1328.0000,140.6667) .. (1328.0000,144.0000)
    .. controls (1328.0000,148.6667) and (1334.6667,153.3333) ..
    (1348.0000,158.0000) .. controls (1365.3333,164.6667) and (1374.3333,168.3333)
    .. (1375.0000,169.0000) .. controls (1385.6667,166.3333) and
    (1400.3333,160.3333) .. (1419.0000,151.0000) .. controls (1410.3333,135.6667)
    and (1406.0000,123.3333) .. (1406.0000,114.0000) .. controls
    (1406.0000,109.3333) and (1409.0000,103.0000) .. (1415.0000,95.0000) ..
    controls (1421.0000,87.6667) and (1424.0000,82.6667) .. (1424.0000,80.0000) ..
    controls (1424.0000,68.6667) and (1415.6667,53.0000) .. (1399.0000,33.0000) ..
    controls (1379.0000,7.6667) and (1367.6667,-7.6667) .. (1365.0000,-13.0000) ..
    controls (1351.6667,-41.0000) and (1345.0000,-79.6667) ..
    (1345.0000,-129.0000) .. controls (1345.0000,-135.0000) and
    (1346.3333,-143.3333) .. (1349.0000,-154.0000) .. controls
    (1351.6667,-165.3333) and (1353.0000,-174.0000) .. (1353.0000,-180.0000) --
    (1353.0000,-286.0000) .. controls (1353.0000,-303.3333) and
    (1349.3333,-328.6667) .. (1342.0000,-362.0000) .. controls
    (1335.3333,-396.0000) and (1332.0000,-421.6667) .. (1332.0000,-439.0000) ..
    controls (1332.0000,-444.3333) and (1333.0000,-452.0000) ..
    (1335.0000,-462.0000) .. controls (1337.0000,-472.6667) and
    (1338.0000,-480.6667) .. (1338.0000,-486.0000) -- (1338.0000,-619.0000) ..
    controls (1338.0000,-624.3333) and (1335.3333,-636.6667) ..
    (1330.0000,-656.0000) .. controls (1321.3333,-687.3333) and
    (1306.6667,-722.0000) .. (1286.0000,-760.0000) .. controls
    (1267.3333,-792.6667) and (1248.6667,-825.3333) .. (1230.0000,-858.0000) ..
    controls (1221.3333,-874.6667) and (1217.0000,-899.3333) ..
    (1217.0000,-932.0000) -- (1217.0000,-941.0000) .. controls
    (1224.3333,-926.3333) and (1236.3333,-904.6667) .. (1253.0000,-876.0000) ..
    controls (1268.3333,-857.3333) and (1290.6667,-828.6667) ..
    (1320.0000,-790.0000) .. controls (1334.0000,-770.0000) and
    (1347.0000,-739.6667) .. (1359.0000,-699.0000) .. controls
    (1371.6667,-659.0000) and (1378.0000,-626.6667) .. (1378.0000,-602.0000) --
    (1378.0000,-485.0000) -- (1380.0000,-482.0000) -- (1384.0000,-482.0000) ..
    controls (1386.0000,-482.0000) and (1392.0000,-485.3333) ..
    (1402.0000,-492.0000) .. controls (1518.6667,-568.0000) and
    (1598.3333,-627.6667) .. (1641.0000,-671.0000) .. controls
    (1717.6667,-749.6667) and (1756.0000,-837.3333) .. (1756.0000,-934.0000) ..
    controls (1756.0000,-954.0000) and (1754.3333,-978.3333) ..
    (1751.0000,-1007.0000) .. controls (1750.3333,-1015.6667) and
    (1746.6667,-1035.3333) .. (1740.0000,-1066.0000) .. controls
    (1735.3333,-1090.6667) and (1733.0000,-1110.6667) .. (1733.0000,-1126.0000) --
    (1737.0000,-1126.0000) .. controls (1745.6667,-1126.0000) and
    (1753.0000,-1123.6667) .. (1759.0000,-1119.0000) .. controls
    (1776.3333,-1105.6667) and (1785.0000,-1045.3333) .. (1785.0000,-938.0000) ..
    controls (1785.0000,-846.0000) and (1768.3333,-777.6667) ..
    (1735.0000,-733.0000) .. controls (1711.0000,-701.0000) and
    (1699.0000,-683.6667) .. (1699.0000,-681.0000) .. controls
    (1699.0000,-691.0000) and (1704.6667,-675.6667) .. (1716.0000,-635.0000) ..
    controls (1720.6667,-618.3333) and (1723.0000,-588.3333) ..
    (1723.0000,-545.0000) .. controls (1723.0000,-501.0000) and
    (1719.6667,-469.3333) .. (1713.0000,-450.0000) .. controls
    (1703.0000,-421.3333) and (1698.0000,-404.0000) .. (1698.0000,-398.0000) ..
    controls (1698.0000,-390.0000) and (1699.6667,-378.0000) ..
    (1703.0000,-362.0000) .. controls (1706.3333,-346.0000) and
    (1708.0000,-334.0000) .. (1708.0000,-326.0000) .. controls
    (1708.0000,-287.3333) and (1700.6667,-243.3333) .. (1686.0000,-194.0000) ..
    controls (1668.6667,-136.0000) and (1660.0000,-105.6667) ..
    (1660.0000,-103.0000) .. controls (1660.0000,-102.3333) and
    (1660.6667,-100.3333) .. (1662.0000,-97.0000) .. controls
    (1674.0000,-104.3333) and (1683.3333,-108.0000) .. (1690.0000,-108.0000) ..
    controls (1698.6667,-108.0000) and (1712.0000,-104.3333) ..
    (1730.0000,-97.0000) -- (1735.0000,-91.0000) .. controls (1735.0000,-91.0000)
    and (1735.0000,-98.0000) .. (1735.0000,-112.0000) .. controls
    (1735.0000,-115.3333) and (1735.3333,-118.3333) .. (1736.0000,-121.0000) ..
    controls (1750.6667,-137.6667) and (1758.0000,-149.6667) ..
    (1758.0000,-157.0000) .. controls (1758.0000,-162.3333) and
    (1756.0000,-170.0000) .. (1752.0000,-180.0000) .. controls
    (1748.6667,-190.6667) and (1747.0000,-198.6667) .. (1747.0000,-204.0000) --
    (1747.0000,-292.0000) .. controls (1747.0000,-306.0000) and
    (1750.6667,-322.6667) .. (1758.0000,-342.0000) .. controls
    (1770.0000,-373.3333) and (1776.0000,-389.3333) .. (1776.0000,-390.0000) ..
    controls (1776.6667,-411.3333) and (1780.3333,-443.0000) ..
    (1787.0000,-485.0000) .. controls (1795.0000,-515.0000) and
    (1809.3333,-550.6667) .. (1830.0000,-592.0000) .. controls
    (1848.0000,-626.0000) and (1866.0000,-660.0000) .. (1884.0000,-694.0000) ..
    controls (1951.3333,-833.3333) and (1985.0000,-947.0000) ..
    (1985.0000,-1035.0000) -- cycle(1712.0000,-33.0000) -- (1709.0000,-59.0000) --
    (1698.0000,-49.0000) -- (1698.0000,-30.0000) -- (1712.0000,-33.0000) --
    cycle(1665.0000,-46.0000) -- (1662.0000,-59.0000) -- (1654.0000,-62.0000) --
    (1654.0000,-46.0000) -- (1665.0000,-46.0000) -- cycle(1545.0000,-119.0000) --
    (1542.0000,-132.0000) -- (1534.0000,-135.0000) -- (1534.0000,-119.0000) --
    (1545.0000,-119.0000) -- cycle(1392.0000,240.0000) -- (1388.0000,208.0000) --
    (1381.0000,211.0000) -- (1381.0000,243.0000) -- (1392.0000,240.0000) --
    cycle(1017.0000,-239.0000) -- (1017.0000,-242.0000) .. controls
    (1003.0000,-233.3333) and (986.0000,-219.3333) .. (966.0000,-200.0000) ..
    controls (964.6667,-188.6667) and (962.3333,-171.3333) .. (959.0000,-148.0000)
    .. controls (957.6667,-142.6667) and (953.6667,-132.0000) ..
    (947.0000,-116.0000) .. controls (941.6667,-103.3333) and (939.0000,-92.6667)
    .. (939.0000,-84.0000) -- (939.0000,39.0000) .. controls (927.6667,49.0000)
    and (916.3333,58.6667) .. (905.0000,68.0000) .. controls (891.6667,80.6667)
    and (884.3333,93.3333) .. (883.0000,106.0000) -- (901.0000,106.0000) ..
    controls (909.0000,119.3333) and (922.3333,126.0000) .. (941.0000,126.0000) ..
    controls (952.3333,126.0000) and (961.0000,123.6667) .. (967.0000,119.0000) ..
    controls (969.6667,117.0000) and (975.0000,108.3333) .. (983.0000,93.0000) ..
    controls (991.6667,78.3333) and (996.0000,69.6667) .. (996.0000,67.0000) ..
    controls (996.0000,62.3333) and (994.0000,56.3333) .. (990.0000,49.0000) ..
    controls (986.0000,41.6667) and (984.0000,35.6667) .. (984.0000,31.0000) ..
    controls (984.0000,1.0000) and (987.3333,-26.3333) .. (994.0000,-51.0000) ..
    controls (998.6667,-63.0000) and (1004.0000,-81.3333) .. (1010.0000,-106.0000)
    .. controls (1014.6667,-140.6667) and (1017.0000,-185.0000) ..
    (1017.0000,-239.0000) -- cycle(899.0000,159.0000) -- (895.0000,151.0000) ..
    controls (890.3333,153.0000) and (885.0000,157.3333) .. (879.0000,164.0000) --
    (879.0000,178.0000) .. controls (892.3333,173.3333) and (899.0000,167.0000) ..
    (899.0000,159.0000) -- cycle(384.0000,-441.0000) .. controls
    (369.3333,-447.0000) and (345.6667,-450.6667) .. (313.0000,-452.0000) ..
    controls (288.3333,-453.3333) and (263.6667,-454.6667) .. (239.0000,-456.0000)
    .. controls (201.6667,-460.0000) and (172.6667,-469.6667) ..
    (152.0000,-485.0000) .. controls (129.3333,-501.6667) and (114.0000,-510.6667)
    .. (106.0000,-512.0000) .. controls (106.0000,-511.3333) and
    (105.6667,-510.3333) .. (105.0000,-509.0000) .. controls (105.0000,-452.3333)
    and (165.0000,-403.3333) .. (285.0000,-362.0000) .. controls
    (301.0000,-356.0000) and (325.3333,-349.6667) .. (358.0000,-343.0000) ..
    controls (360.0000,-369.0000) and (368.6667,-401.6667) .. (384.0000,-441.0000)
    -- cycle(523.0000,240.0000) .. controls (523.0000,236.0000) and
    (520.6667,231.6667) .. (516.0000,227.0000) .. controls (511.3333,222.3333) and
    (508.6667,219.0000) .. (508.0000,217.0000) .. controls (508.6667,210.3333) and
    (509.0000,206.3333) .. (509.0000,205.0000) .. controls (501.0000,199.0000) and
    (491.6667,196.0000) .. (481.0000,196.0000) .. controls (476.3333,196.0000) and
    (471.3333,197.3333) .. (466.0000,200.0000) .. controls (486.6667,206.6667) and
    (497.0000,216.6667) .. (497.0000,230.0000) .. controls (497.0000,232.6667) and
    (496.3333,237.0000) .. (495.0000,243.0000) .. controls (494.3333,249.0000) and
    (494.0000,253.3333) .. (494.0000,256.0000) .. controls (494.0000,260.0000) and
    (495.0000,262.6667) .. (497.0000,264.0000) .. controls (514.3333,252.6667) and
    (523.0000,244.6667) .. (523.0000,240.0000) -- cycle(1141.0000,-457.0000) ..
    controls (1136.3333,-450.3333) and (1131.0000,-447.0000) ..
    (1125.0000,-447.0000) .. controls (1115.0000,-447.0000) and
    (1105.0000,-466.0000) .. (1095.0000,-504.0000) .. controls
    (1073.6667,-582.6667) and (1014.3333,-669.6667) .. (917.0000,-765.0000) ..
    controls (978.3333,-735.0000) and (1025.3333,-700.0000) ..
    (1058.0000,-660.0000) .. controls (1088.0000,-623.3333) and
    (1115.0000,-571.0000) .. (1139.0000,-503.0000) .. controls
    (1140.3333,-499.0000) and (1141.0000,-495.3333) .. (1141.0000,-492.0000) --
    (1141.0000,-457.0000) -- cycle(1324.0000,-162.0000) .. controls
    (1324.0000,-156.6667) and (1319.6667,-145.3333) .. (1311.0000,-128.0000) ..
    controls (1307.6667,-133.3333) and (1306.0000,-139.3333) ..
    (1306.0000,-146.0000) .. controls (1306.0000,-155.3333) and
    (1309.3333,-165.0000) .. (1316.0000,-175.0000) .. controls
    (1321.3333,-170.3333) and (1324.0000,-166.0000) .. (1324.0000,-162.0000) --
    cycle(811.0000,-392.0000) .. controls (811.0000,-378.0000) and
    (800.6667,-359.0000) .. (780.0000,-335.0000) .. controls (760.0000,-311.0000)
    and (743.0000,-299.0000) .. (729.0000,-299.0000) .. controls
    (723.6667,-299.0000) and (711.3333,-306.0000) .. (692.0000,-320.0000) ..
    controls (666.6667,-338.0000) and (620.6667,-351.6667) .. (554.0000,-361.0000)
    .. controls (510.6667,-367.0000) and (489.0000,-384.6667) ..
    (489.0000,-414.0000) .. controls (489.0000,-435.3333) and (495.3333,-460.6667)
    .. (508.0000,-490.0000) .. controls (522.6667,-524.0000) and
    (539.0000,-541.0000) .. (557.0000,-541.0000) .. controls (550.3333,-541.0000)
    and (568.3333,-536.3333) .. (611.0000,-527.0000) .. controls
    (634.3333,-525.0000) and (669.0000,-517.3333) .. (715.0000,-504.0000) ..
    controls (779.0000,-472.0000) and (811.0000,-434.6667) .. (811.0000,-392.0000)
    -- cycle(644.0000,-201.0000) .. controls (644.0000,-193.0000) and
    (638.0000,-184.3333) .. (626.0000,-175.0000) .. controls (614.6667,-165.6667)
    and (605.0000,-161.0000) .. (597.0000,-161.0000) .. controls
    (584.3333,-161.0000) and (575.3333,-172.3333) .. (570.0000,-195.0000) ..
    controls (576.6667,-201.6667) and (584.6667,-205.0000) .. (594.0000,-205.0000)
    .. controls (596.6667,-205.0000) and (600.6667,-204.0000) ..
    (606.0000,-202.0000) .. controls (611.3333,-200.0000) and (615.3333,-199.0000)
    .. (618.0000,-199.0000) .. controls (619.3333,-199.0000) and
    (625.6667,-205.0000) .. (637.0000,-217.0000) .. controls (641.6667,-212.3333)
    and (644.0000,-207.0000) .. (644.0000,-201.0000) -- cycle(781.0000,-396.0000)
    .. controls (781.0000,-412.0000) and (765.6667,-432.3333) ..
    (735.0000,-457.0000) .. controls (707.6667,-479.6667) and (684.6667,-493.6667)
    .. (666.0000,-499.0000) -- (653.0000,-495.0000) .. controls
    (710.3333,-461.0000) and (746.0000,-420.6667) .. (760.0000,-374.0000) --
    (771.0000,-374.0000) .. controls (777.6667,-380.6667) and (781.0000,-388.0000)
    .. (781.0000,-396.0000) -- cycle(742.0000,-353.0000) .. controls
    (742.0000,-379.6667) and (718.3333,-413.0000) .. (671.0000,-453.0000) ..
    controls (624.3333,-493.6667) and (587.3333,-514.0000) .. (560.0000,-514.0000)
    .. controls (548.0000,-514.0000) and (536.3333,-500.6667) ..
    (525.0000,-474.0000) .. controls (515.6667,-450.6667) and (511.0000,-431.6667)
    .. (511.0000,-417.0000) .. controls (511.0000,-408.3333) and
    (516.0000,-397.0000) .. (526.0000,-383.0000) -- (540.0000,-383.0000) --
    (540.0000,-400.0000) .. controls (540.0000,-404.0000) and (538.6667,-409.6667)
    .. (536.0000,-417.0000) .. controls (533.3333,-424.3333) and
    (532.0000,-430.0000) .. (532.0000,-434.0000) .. controls (532.0000,-471.3333)
    and (542.6667,-490.0000) .. (564.0000,-490.0000) .. controls
    (583.3333,-490.0000) and (614.6667,-471.3333) .. (658.0000,-434.0000) ..
    controls (701.3333,-397.3333) and (723.0000,-369.6667) .. (723.0000,-351.0000)
    .. controls (723.0000,-345.6667) and (722.0000,-338.0000) ..
    (720.0000,-328.0000) -- (725.0000,-324.0000) .. controls (736.3333,-332.6667)
    and (742.0000,-342.3333) .. (742.0000,-353.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F417.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1553.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1954.0000,-1063.0000) ..
    controls (1934.0000,-1041.6667) and (1904.0000,-1010.0000) ..
    (1864.0000,-968.0000) .. controls (1863.3333,-951.3333) and
    (1861.3333,-926.3333) .. (1858.0000,-893.0000) .. controls
    (1850.6667,-847.6667) and (1833.0000,-793.0000) .. (1805.0000,-729.0000) ..
    controls (1803.0000,-724.3333) and (1793.6667,-708.3333) ..
    (1777.0000,-681.0000) .. controls (1761.0000,-654.3333) and
    (1753.0000,-639.6667) .. (1753.0000,-637.0000) .. controls
    (1753.0000,-633.6667) and (1759.0000,-617.6667) .. (1771.0000,-589.0000) ..
    controls (1784.3333,-557.6667) and (1791.6667,-539.0000) ..
    (1793.0000,-533.0000) .. controls (1799.0000,-510.3333) and
    (1802.0000,-477.0000) .. (1802.0000,-433.0000) .. controls
    (1802.0000,-383.0000) and (1788.3333,-322.6667) .. (1761.0000,-252.0000) ..
    controls (1766.3333,-247.3333) and (1776.0000,-245.0000) ..
    (1790.0000,-245.0000) .. controls (1804.0000,-245.0000) and
    (1822.6667,-251.3333) .. (1846.0000,-264.0000) -- (1862.0000,-264.0000) ..
    controls (1865.3333,-260.6667) and (1867.0000,-254.0000) ..
    (1867.0000,-244.0000) .. controls (1867.0000,-240.0000) and
    (1864.3333,-231.0000) .. (1859.0000,-217.0000) .. controls
    (1852.3333,-201.0000) and (1848.6667,-191.0000) .. (1848.0000,-187.0000) ..
    controls (1866.6667,-173.0000) and (1876.0000,-163.3333) ..
    (1876.0000,-158.0000) .. controls (1876.0000,-123.3333) and
    (1845.0000,-96.0000) .. (1783.0000,-76.0000) .. controls (1804.3333,-45.3333)
    and (1834.6667,-22.0000) .. (1874.0000,-6.0000) -- (1874.0000,24.0000) ..
    controls (1862.6667,31.3333) and (1846.3333,42.3333) .. (1825.0000,57.0000) ..
    controls (1830.3333,62.3333) and (1833.0000,71.0000) .. (1833.0000,83.0000) ..
    controls (1833.0000,107.6667) and (1822.3333,123.3333) .. (1801.0000,130.0000)
    .. controls (1792.3333,132.6667) and (1771.6667,134.0000) ..
    (1739.0000,134.0000) .. controls (1693.0000,134.0000) and (1659.0000,130.0000)
    .. (1637.0000,122.0000) .. controls (1596.3333,107.3333) and
    (1551.0000,77.6667) .. (1501.0000,33.0000) .. controls (1448.3333,-14.3333)
    and (1416.3333,-56.6667) .. (1405.0000,-94.0000) .. controls
    (1393.0000,-75.3333) and (1370.6667,-50.3333) .. (1338.0000,-19.0000) ..
    controls (1324.0000,-10.3333) and (1289.3333,3.3333) .. (1234.0000,22.0000) ..
    controls (1176.6667,41.3333) and (1141.3333,51.0000) .. (1128.0000,51.0000) ..
    controls (1118.6667,51.0000) and (1104.6667,50.6667) .. (1086.0000,50.0000) ..
    controls (1067.3333,49.3333) and (1053.3333,49.0000) .. (1044.0000,49.0000) ..
    controls (986.0000,49.0000) and (950.0000,53.6667) .. (936.0000,63.0000) ..
    controls (935.3333,63.0000) and (910.6667,91.6667) .. (862.0000,149.0000) ..
    controls (842.6667,171.0000) and (808.6667,202.0000) .. (760.0000,242.0000) ..
    controls (704.0000,286.6667) and (667.3333,309.0000) .. (650.0000,309.0000) ..
    controls (620.6667,309.0000) and (606.0000,290.0000) .. (606.0000,252.0000) ..
    controls (606.0000,243.3333) and (611.0000,229.0000) .. (621.0000,209.0000) ..
    controls (615.0000,209.0000) and (606.3333,211.0000) .. (595.0000,215.0000) ..
    controls (584.3333,219.6667) and (576.0000,222.0000) .. (570.0000,222.0000) ..
    controls (543.3333,222.0000) and (530.0000,213.0000) .. (530.0000,195.0000) ..
    controls (530.0000,197.0000) and (534.6667,188.0000) .. (544.0000,168.0000) ..
    controls (554.0000,148.6667) and (569.0000,132.6667) .. (589.0000,120.0000) ..
    controls (609.0000,107.3333) and (629.0000,95.3333) .. (649.0000,84.0000) ..
    controls (657.6667,78.6667) and (687.6667,50.6667) .. (739.0000,0.0000) --
    (736.0000,-2.0000) .. controls (721.3333,-2.0000) and (710.6667,-0.3333) ..
    (704.0000,3.0000) .. controls (695.3333,11.0000) and (682.6667,22.6667) ..
    (666.0000,38.0000) .. controls (654.0000,48.0000) and (627.6667,67.0000) ..
    (587.0000,95.0000) .. controls (542.3333,126.3333) and (517.3333,142.0000) ..
    (512.0000,142.0000) -- (466.0000,142.0000) .. controls (463.3333,131.3333) and
    (462.0000,125.6667) .. (462.0000,125.0000) .. controls (462.0000,118.3333) and
    (469.3333,108.0000) .. (484.0000,94.0000) .. controls (474.6667,84.6667) and
    (459.6667,75.3333) .. (439.0000,66.0000) -- (439.0000,48.0000) .. controls
    (445.6667,45.3333) and (456.0000,41.0000) .. (470.0000,35.0000) .. controls
    (476.0000,32.3333) and (505.0000,8.0000) .. (557.0000,-38.0000) .. controls
    (541.0000,-40.6667) and (517.3333,-47.0000) .. (486.0000,-57.0000) .. controls
    (454.0000,-74.3333) and (405.6667,-98.6667) .. (341.0000,-130.0000) ..
    controls (331.0000,-130.6667) and (316.0000,-132.6667) .. (296.0000,-136.0000)
    .. controls (264.6667,-144.0000) and (249.0000,-171.0000) ..
    (249.0000,-217.0000) .. controls (249.0000,-237.6667) and (249.0000,-248.0000)
    .. (249.0000,-248.0000) .. controls (266.3333,-265.3333) and
    (287.3333,-274.0000) .. (312.0000,-274.0000) .. controls (326.6667,-274.0000)
    and (352.6667,-296.6667) .. (390.0000,-342.0000) .. controls
    (376.6667,-364.0000) and (367.0000,-375.0000) .. (361.0000,-375.0000) ..
    controls (351.0000,-375.0000) and (336.3333,-373.6667) .. (317.0000,-371.0000)
    .. controls (298.3333,-368.3333) and (284.0000,-367.0000) ..
    (274.0000,-367.0000) .. controls (146.0000,-367.0000) and (82.0000,-384.3333)
    .. (82.0000,-419.0000) -- (82.0000,-670.0000) .. controls (92.0000,-675.3333)
    and (100.3333,-678.0000) .. (107.0000,-678.0000) .. controls
    (111.6667,-678.0000) and (118.0000,-676.0000) .. (126.0000,-672.0000) ..
    controls (134.6667,-668.6667) and (141.3333,-667.0000) .. (146.0000,-667.0000)
    .. controls (184.6667,-667.0000) and (221.6667,-680.6667) ..
    (257.0000,-708.0000) -- (257.0000,-915.0000) .. controls (257.0000,-924.3333)
    and (261.0000,-934.0000) .. (269.0000,-944.0000) .. controls
    (277.6667,-954.0000) and (286.3333,-959.0000) .. (295.0000,-959.0000) ..
    controls (304.3333,-959.0000) and (311.3333,-956.3333) .. (316.0000,-951.0000)
    .. controls (330.6667,-899.6667) and (349.6667,-838.0000) ..
    (373.0000,-766.0000) .. controls (405.6667,-778.6667) and (444.6667,-808.3333)
    .. (490.0000,-855.0000) .. controls (549.3333,-915.6667) and
    (585.6667,-951.0000) .. (599.0000,-961.0000) .. controls (627.6667,-983.0000)
    and (649.6667,-999.0000) .. (665.0000,-1009.0000) .. controls
    (695.0000,-1028.3333) and (719.0000,-1039.3333) .. (737.0000,-1042.0000) ..
    controls (759.6667,-1043.3333) and (793.3333,-1046.0000) ..
    (838.0000,-1050.0000) .. controls (831.3333,-1042.6667) and
    (821.0000,-1032.0000) .. (807.0000,-1018.0000) -- (811.0000,-1016.0000) ..
    controls (878.3333,-1034.0000) and (923.3333,-1043.0000) ..
    (946.0000,-1043.0000) .. controls (1004.0000,-1043.0000) and
    (1074.0000,-1033.6667) .. (1156.0000,-1015.0000) .. controls
    (1238.6667,-996.3333) and (1307.0000,-974.6667) .. (1361.0000,-950.0000) ..
    controls (1393.6667,-935.3333) and (1430.3333,-914.0000) ..
    (1471.0000,-886.0000) .. controls (1479.0000,-877.3333) and
    (1491.6667,-865.3333) .. (1509.0000,-850.0000) .. controls
    (1519.6667,-845.3333) and (1535.0000,-837.0000) .. (1555.0000,-825.0000) ..
    controls (1560.3333,-818.3333) and (1569.0000,-809.0000) ..
    (1581.0000,-797.0000) .. controls (1589.6667,-789.0000) and
    (1607.3333,-778.6667) .. (1634.0000,-766.0000) .. controls
    (1661.3333,-753.3333) and (1680.0000,-747.0000) .. (1690.0000,-747.0000) ..
    controls (1710.6667,-747.0000) and (1737.3333,-767.0000) ..
    (1770.0000,-807.0000) .. controls (1802.6667,-847.0000) and
    (1820.6667,-878.0000) .. (1824.0000,-900.0000) .. controls
    (1827.3333,-922.6667) and (1829.0000,-938.6667) .. (1829.0000,-948.0000) ..
    controls (1829.0000,-974.6667) and (1819.0000,-1001.0000) ..
    (1799.0000,-1027.0000) .. controls (1779.0000,-1053.0000) and
    (1769.0000,-1065.3333) .. (1769.0000,-1064.0000) -- (1769.0000,-1099.0000) ..
    controls (1779.6667,-1102.3333) and (1785.6667,-1104.0000) ..
    (1787.0000,-1104.0000) .. controls (1793.6667,-1104.0000) and
    (1803.0000,-1097.6667) .. (1815.0000,-1085.0000) .. controls
    (1816.3333,-1088.3333) and (1817.0000,-1091.0000) .. (1817.0000,-1093.0000) ..
    controls (1817.0000,-1099.6667) and (1814.3333,-1108.6667) ..
    (1809.0000,-1120.0000) .. controls (1804.3333,-1132.0000) and
    (1802.0000,-1141.0000) .. (1802.0000,-1147.0000) .. controls
    (1802.0000,-1161.0000) and (1809.0000,-1168.0000) .. (1823.0000,-1168.0000) ..
    controls (1835.0000,-1168.0000) and (1844.3333,-1158.6667) ..
    (1851.0000,-1140.0000) .. controls (1854.3333,-1125.3333) and
    (1858.0000,-1110.6667) .. (1862.0000,-1096.0000) .. controls
    (1870.6667,-1101.3333) and (1876.6667,-1111.0000) .. (1880.0000,-1125.0000) ..
    controls (1882.0000,-1137.0000) and (1884.3333,-1148.6667) ..
    (1887.0000,-1160.0000) -- (1912.0000,-1160.0000) .. controls
    (1910.0000,-1144.0000) and (1909.0000,-1129.6667) .. (1909.0000,-1117.0000) ..
    controls (1909.0000,-1104.3333) and (1910.0000,-1091.0000) ..
    (1912.0000,-1077.0000) .. controls (1924.6667,-1084.3333) and
    (1934.6667,-1088.0000) .. (1942.0000,-1088.0000) -- (1954.0000,-1088.0000) --
    (1954.0000,-1063.0000) -- cycle(1818.0000,1.0000) .. controls
    (1805.3333,-3.6667) and (1785.0000,-15.0000) .. (1757.0000,-33.0000) ..
    controls (1727.0000,-52.3333) and (1709.3333,-66.0000) .. (1704.0000,-74.0000)
    .. controls (1702.0000,-77.3333) and (1697.0000,-97.0000) ..
    (1689.0000,-133.0000) .. controls (1681.0000,-169.6667) and
    (1677.0000,-190.6667) .. (1677.0000,-196.0000) .. controls
    (1677.0000,-199.3333) and (1686.6667,-222.3333) .. (1706.0000,-265.0000) ..
    controls (1726.0000,-310.3333) and (1737.3333,-337.0000) ..
    (1740.0000,-345.0000) .. controls (1746.0000,-365.0000) and
    (1749.0000,-397.0000) .. (1749.0000,-441.0000) .. controls
    (1749.0000,-521.6667) and (1742.3333,-571.3333) .. (1729.0000,-590.0000) ..
    controls (1721.6667,-594.6667) and (1710.6667,-602.0000) ..
    (1696.0000,-612.0000) .. controls (1696.0000,-614.0000) and
    (1695.6667,-618.0000) .. (1695.0000,-624.0000) .. controls
    (1695.0000,-629.3333) and (1695.0000,-633.3333) .. (1695.0000,-636.0000) ..
    controls (1695.0000,-650.6667) and (1702.6667,-663.0000) ..
    (1718.0000,-673.0000) .. controls (1740.6667,-688.3333) and
    (1753.0000,-697.0000) .. (1755.0000,-699.0000) .. controls
    (1760.3333,-705.6667) and (1773.3333,-733.0000) .. (1794.0000,-781.0000) ..
    controls (1770.0000,-749.6667) and (1754.6667,-731.0000) ..
    (1748.0000,-725.0000) .. controls (1730.6667,-709.6667) and
    (1708.6667,-700.0000) .. (1682.0000,-696.0000) .. controls
    (1655.3333,-692.0000) and (1646.6667,-690.0000) .. (1656.0000,-690.0000) ..
    controls (1644.0000,-690.0000) and (1631.3333,-694.3333) ..
    (1618.0000,-703.0000) .. controls (1596.0000,-718.3333) and
    (1585.0000,-726.0000) .. (1585.0000,-726.0000) .. controls
    (1579.0000,-728.0000) and (1570.3333,-731.3333) .. (1559.0000,-736.0000) ..
    controls (1531.6667,-759.3333) and (1489.6667,-792.6667) ..
    (1433.0000,-836.0000) .. controls (1394.3333,-862.0000) and
    (1344.6667,-888.0000) .. (1284.0000,-914.0000) .. controls
    (1214.6667,-944.0000) and (1162.3333,-959.0000) .. (1127.0000,-959.0000) ..
    controls (1128.3333,-897.0000) and (1103.6667,-836.0000) ..
    (1053.0000,-776.0000) .. controls (1047.6667,-769.3333) and
    (1030.0000,-757.0000) .. (1000.0000,-739.0000) .. controls
    (970.6667,-721.6667) and (952.6667,-713.0000) .. (946.0000,-713.0000) ..
    controls (929.3333,-713.0000) and (921.0000,-721.6667) .. (921.0000,-739.0000)
    .. controls (921.0000,-753.0000) and (935.6667,-770.3333) ..
    (965.0000,-791.0000) .. controls (985.6667,-804.3333) and
    (1006.3333,-818.0000) .. (1027.0000,-832.0000) .. controls
    (1035.0000,-838.6667) and (1046.0000,-856.0000) .. (1060.0000,-884.0000) ..
    controls (1074.0000,-912.6667) and (1081.0000,-932.0000) ..
    (1081.0000,-942.0000) -- (1081.0000,-959.0000) -- (1022.0000,-959.0000) ..
    controls (1013.3333,-959.0000) and (986.3333,-944.6667) ..
    (941.0000,-916.0000) .. controls (937.0000,-913.3333) and (919.3333,-897.6667)
    .. (888.0000,-869.0000) .. controls (885.3333,-868.3333) and
    (882.0000,-868.0000) .. (878.0000,-868.0000) .. controls (866.0000,-868.0000)
    and (859.0000,-869.0000) .. (857.0000,-871.0000) -- (857.0000,-905.0000) ..
    controls (857.0000,-922.3333) and (875.6667,-942.6667) .. (913.0000,-966.0000)
    .. controls (931.0000,-973.3333) and (957.6667,-984.6667) ..
    (993.0000,-1000.0000) .. controls (984.3333,-1000.0000) and
    (971.0000,-1000.3333) .. (953.0000,-1001.0000) .. controls
    (935.6667,-1001.6667) and (922.6667,-1002.0000) .. (914.0000,-1002.0000) ..
    controls (863.3333,-1002.0000) and (812.3333,-990.3333) ..
    (761.0000,-967.0000) -- (761.0000,-986.0000) .. controls (725.6667,-982.6667)
    and (673.0000,-949.0000) .. (603.0000,-885.0000) .. controls
    (553.6667,-839.0000) and (504.3333,-793.0000) .. (455.0000,-747.0000) ..
    controls (454.3333,-747.0000) and (433.6667,-735.0000) .. (393.0000,-711.0000)
    .. controls (413.6667,-654.3333) and (448.6667,-591.6667) ..
    (498.0000,-523.0000) .. controls (514.6667,-535.6667) and (538.6667,-556.0000)
    .. (570.0000,-584.0000) -- (570.0000,-589.0000) .. controls
    (570.0000,-593.0000) and (568.0000,-598.6667) .. (564.0000,-606.0000) ..
    controls (560.6667,-613.3333) and (559.0000,-619.0000) .. (559.0000,-623.0000)
    .. controls (559.0000,-627.6667) and (562.3333,-631.0000) ..
    (569.0000,-633.0000) .. controls (591.0000,-606.3333) and (611.0000,-591.3333)
    .. (629.0000,-588.0000) .. controls (656.3333,-584.0000) and
    (672.6667,-580.3333) .. (678.0000,-577.0000) .. controls (679.3333,-561.6667)
    and (673.6667,-553.3333) .. (661.0000,-552.0000) .. controls
    (640.3333,-550.0000) and (629.6667,-548.6667) .. (629.0000,-548.0000) ..
    controls (627.0000,-514.6667) and (621.3333,-465.3333) .. (612.0000,-400.0000)
    .. controls (598.0000,-343.3333) and (553.3333,-290.6667) ..
    (478.0000,-242.0000) .. controls (438.6667,-216.6667) and (405.3333,-204.0000)
    .. (378.0000,-204.0000) .. controls (370.6667,-204.0000) and
    (340.3333,-214.0000) .. (287.0000,-234.0000) -- (287.0000,-193.0000) ..
    controls (295.6667,-183.0000) and (303.6667,-176.6667) .. (311.0000,-174.0000)
    .. controls (331.6667,-171.3333) and (362.0000,-165.6667) ..
    (402.0000,-157.0000) .. controls (436.0000,-146.3333) and (487.0000,-131.0000)
    .. (555.0000,-111.0000) .. controls (575.0000,-107.0000) and
    (604.0000,-99.3333) .. (642.0000,-88.0000) .. controls (646.6667,-84.0000) and
    (654.3333,-78.6667) .. (665.0000,-72.0000) .. controls (674.3333,-68.6667) and
    (692.0000,-67.0000) .. (718.0000,-67.0000) .. controls (747.3333,-67.0000) and
    (766.6667,-70.0000) .. (776.0000,-76.0000) .. controls (778.0000,-77.3333) and
    (784.3333,-84.3333) .. (795.0000,-97.0000) .. controls (804.3333,-107.6667)
    and (810.3333,-113.0000) .. (813.0000,-113.0000) .. controls
    (824.3333,-113.0000) and (830.0000,-107.3333) .. (830.0000,-96.0000) ..
    controls (830.0000,-53.3333) and (800.6667,-3.6667) .. (742.0000,53.0000) ..
    controls (693.3333,100.3333) and (644.3333,136.0000) .. (595.0000,160.0000) --
    (611.0000,160.0000) .. controls (617.6667,160.0000) and (627.3333,159.0000) ..
    (640.0000,157.0000) .. controls (652.6667,155.6667) and (662.3333,155.0000) ..
    (669.0000,155.0000) .. controls (673.6667,155.0000) and (678.0000,155.3333) ..
    (682.0000,156.0000) .. controls (676.6667,175.3333) and (669.6667,204.6667) ..
    (661.0000,244.0000) .. controls (673.6667,244.6667) and (709.3333,217.6667) ..
    (768.0000,163.0000) .. controls (816.0000,118.3333) and (851.3333,83.3333) ..
    (874.0000,58.0000) .. controls (900.0000,28.6667) and (916.3333,3.0000) ..
    (923.0000,-19.0000) .. controls (923.0000,-28.3333) and (925.3333,-42.0000) ..
    (930.0000,-60.0000) .. controls (942.0000,-84.6667) and (968.3333,-97.0000) ..
    (1009.0000,-97.0000) -- (1012.0000,-95.0000) -- (1012.0000,-66.0000) ..
    controls (1012.0000,-76.0000) and (1006.0000,-60.0000) .. (994.0000,-18.0000)
    -- (1158.0000,-18.0000) .. controls (1172.0000,-18.0000) and
    (1202.3333,-27.3333) .. (1249.0000,-46.0000) .. controls (1293.0000,-63.3333)
    and (1322.6667,-77.0000) .. (1338.0000,-87.0000) .. controls
    (1370.0000,-108.3333) and (1392.6667,-143.6667) .. (1406.0000,-193.0000) ..
    controls (1406.6667,-200.3333) and (1408.6667,-210.6667) ..
    (1412.0000,-224.0000) .. controls (1413.3333,-228.0000) and
    (1417.0000,-230.0000) .. (1423.0000,-230.0000) .. controls
    (1423.6667,-230.0000) and (1427.6667,-229.0000) .. (1435.0000,-227.0000) ..
    controls (1441.0000,-194.3333) and (1446.6667,-161.6667) ..
    (1452.0000,-129.0000) .. controls (1461.3333,-85.0000) and
    (1473.6667,-55.6667) .. (1489.0000,-41.0000) .. controls (1519.0000,-11.6667)
    and (1559.6667,16.0000) .. (1611.0000,42.0000) .. controls (1667.6667,70.6667)
    and (1714.3333,85.0000) .. (1751.0000,85.0000) .. controls (1743.6667,85.0000)
    and (1758.3333,78.3333) .. (1795.0000,65.0000) .. controls (1782.3333,59.6667)
    and (1765.6667,47.0000) .. (1745.0000,27.0000) .. controls (1775.6667,17.0000)
    and (1800.0000,8.3333) .. (1818.0000,1.0000) -- cycle(538.0000,-369.0000) ..
    controls (518.6667,-395.0000) and (490.3333,-434.3333) .. (453.0000,-487.0000)
    .. controls (362.3333,-618.3333) and (312.3333,-745.3333) ..
    (303.0000,-868.0000) -- (303.0000,-776.0000) .. controls (303.0000,-775.3333)
    and (307.3333,-748.3333) .. (316.0000,-695.0000) .. controls
    (335.3333,-575.0000) and (382.3333,-457.0000) .. (457.0000,-341.0000) ..
    controls (463.0000,-331.6667) and (467.6667,-322.6667) .. (471.0000,-314.0000)
    -- (538.0000,-369.0000) -- cycle(340.0000,-448.0000) .. controls
    (324.6667,-473.3333) and (312.0000,-506.6667) .. (302.0000,-548.0000) ..
    controls (287.3333,-607.3333) and (278.3333,-642.0000) .. (275.0000,-652.0000)
    .. controls (268.3333,-647.3333) and (257.6667,-641.3333) ..
    (243.0000,-634.0000) .. controls (229.0000,-629.3333) and (185.6667,-627.3333)
    .. (113.0000,-628.0000) -- (113.0000,-476.0000) .. controls
    (113.0000,-464.0000) and (128.6667,-452.0000) .. (160.0000,-440.0000) ..
    controls (187.3333,-429.3333) and (208.6667,-424.0000) .. (224.0000,-424.0000)
    .. controls (286.0000,-424.0000) and (324.6667,-432.0000) ..
    (340.0000,-448.0000) -- cycle(780.0000,-850.0000) -- (755.0000,-850.0000) ..
    controls (748.3333,-861.3333) and (741.6667,-872.6667) .. (735.0000,-884.0000)
    .. controls (728.3333,-896.0000) and (717.0000,-901.0000) ..
    (701.0000,-899.0000) -- (701.0000,-923.0000) .. controls (701.0000,-937.0000)
    and (712.3333,-944.0000) .. (735.0000,-944.0000) .. controls
    (745.6667,-944.0000) and (755.6667,-938.6667) .. (765.0000,-928.0000) ..
    controls (775.0000,-918.0000) and (780.0000,-907.6667) .. (780.0000,-897.0000)
    -- (780.0000,-850.0000) -- cycle(743.0000,-766.0000) .. controls
    (743.0000,-680.0000) and (722.0000,-637.0000) .. (680.0000,-637.0000) ..
    controls (640.6667,-637.0000) and (621.0000,-693.3333) .. (621.0000,-806.0000)
    .. controls (621.0000,-816.6667) and (626.6667,-839.3333) ..
    (638.0000,-874.0000) .. controls (655.3333,-882.6667) and (668.0000,-887.0000)
    .. (676.0000,-887.0000) .. controls (720.6667,-887.0000) and
    (743.0000,-846.6667) .. (743.0000,-766.0000) -- cycle(678.0000,-805.0000) --
    (678.0000,-822.0000) .. controls (675.3333,-826.0000) and (671.0000,-831.3333)
    .. (665.0000,-838.0000) .. controls (656.3333,-820.6667) and
    (652.0000,-811.6667) .. (652.0000,-811.0000) .. controls (652.0000,-807.0000)
    and (656.3333,-800.6667) .. (665.0000,-792.0000) -- (678.0000,-805.0000) --
    cycle(728.0000,-739.0000) .. controls (728.0000,-743.0000) and
    (722.0000,-750.6667) .. (710.0000,-762.0000) .. controls (706.6667,-732.6667)
    and (697.6667,-714.3333) .. (683.0000,-707.0000) .. controls
    (682.3333,-705.0000) and (682.0000,-703.0000) .. (682.0000,-701.0000) ..
    controls (682.0000,-695.0000) and (685.0000,-686.3333) .. (691.0000,-675.0000)
    .. controls (715.6667,-696.3333) and (728.0000,-717.6667) ..
    (728.0000,-739.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F418.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-892.0000) ..
    controls (1962.0000,-813.3333) and (1941.3333,-710.6667) ..
    (1900.0000,-584.0000) .. controls (1865.3333,-482.6667) and
    (1830.6667,-381.3333) .. (1796.0000,-280.0000) .. controls
    (1789.3333,-270.0000) and (1781.3333,-253.6667) .. (1772.0000,-231.0000) ..
    controls (1769.3333,-220.3333) and (1763.3333,-167.6667) ..
    (1754.0000,-73.0000) .. controls (1747.3333,-7.0000) and (1744.0000,30.0000)
    .. (1744.0000,38.0000) .. controls (1744.0000,80.6667) and
    (1747.0000,116.6667) .. (1753.0000,146.0000) .. controls (1753.6667,150.0000)
    and (1756.6667,159.0000) .. (1762.0000,173.0000) .. controls
    (1768.0000,187.6667) and (1771.0000,196.6667) .. (1771.0000,200.0000) ..
    controls (1771.0000,209.3333) and (1749.3333,219.3333) .. (1706.0000,230.0000)
    .. controls (1667.3333,239.3333) and (1640.0000,244.0000) ..
    (1624.0000,244.0000) .. controls (1549.3333,244.0000) and (1488.3333,228.3333)
    .. (1441.0000,197.0000) .. controls (1440.3333,189.6667) and
    (1439.3333,178.3333) .. (1438.0000,163.0000) .. controls (1430.0000,161.6667)
    and (1415.0000,161.0000) .. (1393.0000,161.0000) .. controls
    (1371.0000,161.0000) and (1343.6667,151.0000) .. (1311.0000,131.0000) ..
    controls (1302.3333,103.0000) and (1298.0000,93.0000) .. (1298.0000,101.0000)
    .. controls (1298.0000,99.0000) and (1306.6667,81.3333) .. (1324.0000,48.0000)
    .. controls (1342.0000,15.3333) and (1352.0000,-4.0000) ..
    (1354.0000,-10.0000) .. controls (1370.0000,-52.6667) and
    (1378.0000,-119.3333) .. (1378.0000,-210.0000) .. controls
    (1378.0000,-218.6667) and (1377.3333,-230.6667) .. (1376.0000,-246.0000) ..
    controls (1375.3333,-261.3333) and (1375.0000,-272.3333) ..
    (1375.0000,-279.0000) .. controls (1281.0000,-293.0000) and
    (1208.0000,-310.6667) .. (1156.0000,-332.0000) .. controls
    (1146.0000,-316.0000) and (1141.0000,-249.6667) .. (1141.0000,-133.0000) ..
    controls (1141.0000,-105.0000) and (1141.6667,-83.0000) ..
    (1143.0000,-67.0000) .. controls (1143.6667,-59.6667) and (1146.0000,-47.3333)
    .. (1150.0000,-30.0000) .. controls (1154.6667,-13.3333) and
    (1157.0000,-0.3333) .. (1157.0000,9.0000) -- (1157.0000,181.0000) .. controls
    (1157.0000,185.0000) and (1159.0000,191.0000) .. (1163.0000,199.0000) ..
    controls (1167.0000,207.6667) and (1169.0000,214.3333) .. (1169.0000,219.0000)
    .. controls (1169.0000,227.0000) and (1165.0000,233.6667) ..
    (1157.0000,239.0000) .. controls (1148.3333,240.3333) and (1135.3333,242.3333)
    .. (1118.0000,245.0000) .. controls (1110.0000,247.0000) and
    (1097.3333,252.3333) .. (1080.0000,261.0000) .. controls (1066.6667,267.6667)
    and (1051.3333,271.0000) .. (1034.0000,271.0000) -- (1015.0000,271.0000) ..
    controls (889.0000,271.0000) and (826.0000,250.3333) .. (826.0000,209.0000) ..
    controls (826.0000,194.3333) and (833.0000,171.6667) .. (847.0000,141.0000) ..
    controls (861.0000,111.0000) and (868.0000,88.6667) .. (868.0000,74.0000) ..
    controls (868.0000,65.3333) and (860.6667,47.3333) .. (846.0000,20.0000) ..
    controls (831.3333,-7.3333) and (824.0000,-25.0000) .. (824.0000,-33.0000) ..
    controls (824.0000,-43.6667) and (824.3333,-59.3333) .. (825.0000,-80.0000) ..
    controls (826.3333,-101.3333) and (827.0000,-117.3333) .. (827.0000,-128.0000)
    .. controls (827.0000,-159.3333) and (823.0000,-192.0000) ..
    (815.0000,-226.0000) .. controls (811.6667,-226.6667) and (809.0000,-224.3333)
    .. (807.0000,-219.0000) .. controls (776.3333,-127.0000) and
    (761.0000,-54.0000) .. (761.0000,0.0000) .. controls (761.0000,102.6667) and
    (767.6667,162.6667) .. (781.0000,180.0000) .. controls (786.3333,185.3333) and
    (791.3333,190.0000) .. (796.0000,194.0000) .. controls (800.6667,198.6667) and
    (803.0000,206.3333) .. (803.0000,217.0000) .. controls (803.0000,228.3333) and
    (795.0000,245.0000) .. (779.0000,267.0000) -- (584.0000,267.0000) .. controls
    (566.6667,267.0000) and (547.3333,260.3333) .. (526.0000,247.0000) .. controls
    (502.0000,231.6667) and (490.0000,216.0000) .. (490.0000,200.0000) .. controls
    (494.0000,187.3333) and (498.6667,172.3333) .. (504.0000,155.0000) .. controls
    (512.6667,122.3333) and (517.0000,86.3333) .. (517.0000,47.0000) .. controls
    (517.0000,29.0000) and (512.3333,16.0000) .. (503.0000,8.0000) .. controls
    (491.6667,-2.0000) and (485.3333,-10.0000) .. (484.0000,-16.0000) .. controls
    (482.6667,-22.6667) and (482.0000,-43.3333) .. (482.0000,-78.0000) .. controls
    (482.0000,-88.6667) and (481.3333,-99.6667) .. (480.0000,-111.0000) ..
    controls (445.3333,-89.0000) and (398.0000,-78.0000) .. (338.0000,-78.0000) --
    (316.0000,-78.0000) .. controls (267.3333,-78.0000) and (219.0000,-107.0000)
    .. (171.0000,-165.0000) .. controls (152.3333,-187.0000) and
    (132.6667,-222.3333) .. (112.0000,-271.0000) .. controls (92.0000,-320.3333)
    and (82.0000,-358.0000) .. (82.0000,-384.0000) -- (82.0000,-483.0000) ..
    controls (104.6667,-519.6667) and (137.3333,-538.0000) .. (180.0000,-538.0000)
    .. controls (222.6667,-538.0000) and (250.0000,-515.6667) ..
    (262.0000,-471.0000) .. controls (268.0000,-431.6667) and (274.3333,-392.3333)
    .. (281.0000,-353.0000) .. controls (295.0000,-305.6667) and
    (312.0000,-282.0000) .. (332.0000,-282.0000) .. controls (342.0000,-282.0000)
    and (354.6667,-294.6667) .. (370.0000,-320.0000) .. controls
    (384.0000,-343.3333) and (391.0000,-360.6667) .. (391.0000,-372.0000) --
    (391.0000,-630.0000) .. controls (218.3333,-766.6667) and (132.0000,-885.3333)
    .. (132.0000,-986.0000) .. controls (132.0000,-1042.0000) and
    (158.3333,-1115.3333) .. (211.0000,-1206.0000) .. controls
    (269.0000,-1304.0000) and (323.3333,-1353.0000) .. (374.0000,-1353.0000) ..
    controls (426.0000,-1353.0000) and (470.3333,-1337.6667) ..
    (507.0000,-1307.0000) .. controls (544.3333,-1277.0000) and
    (561.6667,-1262.0000) .. (559.0000,-1262.0000) .. controls
    (565.0000,-1262.0000) and (589.3333,-1270.0000) .. (632.0000,-1286.0000) ..
    controls (738.0000,-1326.0000) and (818.3333,-1346.0000) ..
    (873.0000,-1346.0000) .. controls (884.3333,-1346.0000) and
    (895.3333,-1342.6667) .. (906.0000,-1336.0000) .. controls
    (917.3333,-1330.0000) and (924.3333,-1327.0000) .. (927.0000,-1327.0000) ..
    controls (926.3333,-1327.0000) and (939.3333,-1334.6667) ..
    (966.0000,-1350.0000) .. controls (993.3333,-1365.3333) and
    (1014.6667,-1373.0000) .. (1030.0000,-1373.0000) .. controls
    (1058.0000,-1373.0000) and (1083.6667,-1364.0000) .. (1107.0000,-1346.0000) ..
    controls (1131.0000,-1328.0000) and (1142.6667,-1319.0000) ..
    (1142.0000,-1319.0000) .. controls (1145.3333,-1319.0000) and
    (1159.3333,-1324.0000) .. (1184.0000,-1334.0000) .. controls
    (1212.0000,-1344.6667) and (1227.6667,-1350.6667) .. (1231.0000,-1352.0000) ..
    controls (1337.6667,-1384.6667) and (1441.0000,-1401.0000) ..
    (1541.0000,-1401.0000) .. controls (1593.0000,-1401.0000) and
    (1661.6667,-1374.0000) .. (1747.0000,-1320.0000) .. controls
    (1761.0000,-1312.6667) and (1781.3333,-1300.3333) .. (1808.0000,-1283.0000) ..
    controls (1847.3333,-1251.6667) and (1874.0000,-1221.3333) ..
    (1888.0000,-1192.0000) .. controls (1905.3333,-1155.3333) and
    (1922.0000,-1106.3333) .. (1938.0000,-1045.0000) .. controls
    (1954.0000,-980.3333) and (1962.0000,-929.3333) .. (1962.0000,-892.0000) --
    cycle(1901.0000,-832.0000) .. controls (1901.0000,-1037.3333) and
    (1846.0000,-1187.6667) .. (1736.0000,-1283.0000) .. controls
    (1729.3333,-1288.3333) and (1706.3333,-1296.6667) .. (1667.0000,-1308.0000) ..
    controls (1658.3333,-1312.0000) and (1645.0000,-1317.6667) ..
    (1627.0000,-1325.0000) .. controls (1579.0000,-1341.6667) and
    (1525.3333,-1350.0000) .. (1466.0000,-1350.0000) .. controls
    (1414.0000,-1350.0000) and (1324.0000,-1328.0000) .. (1196.0000,-1284.0000) ..
    controls (1200.6667,-1275.3333) and (1209.6667,-1263.3333) ..
    (1223.0000,-1248.0000) .. controls (1298.3333,-1188.6667) and
    (1336.0000,-1116.3333) .. (1336.0000,-1031.0000) .. controls
    (1336.0000,-981.0000) and (1328.0000,-942.0000) .. (1312.0000,-914.0000) ..
    controls (1299.3333,-892.0000) and (1272.0000,-864.0000) ..
    (1230.0000,-830.0000) .. controls (1198.6667,-804.6667) and
    (1167.0000,-779.3333) .. (1135.0000,-754.0000) .. controls
    (1131.0000,-750.6667) and (1097.6667,-717.0000) .. (1035.0000,-653.0000) ..
    controls (989.6667,-606.3333) and (955.6667,-577.0000) .. (933.0000,-565.0000)
    .. controls (899.0000,-547.0000) and (872.0000,-538.0000) ..
    (852.0000,-538.0000) .. controls (837.3333,-538.0000) and (823.3333,-544.3333)
    .. (810.0000,-557.0000) .. controls (797.3333,-570.3333) and
    (791.0000,-584.3333) .. (791.0000,-599.0000) .. controls (791.0000,-640.3333)
    and (800.3333,-663.0000) .. (819.0000,-667.0000) .. controls
    (825.6667,-659.6667) and (829.0000,-642.0000) .. (829.0000,-614.0000) ..
    controls (829.0000,-601.3333) and (837.3333,-591.0000) .. (854.0000,-583.0000)
    .. controls (878.6667,-592.3333) and (912.3333,-609.3333) ..
    (955.0000,-634.0000) .. controls (1011.0000,-692.6667) and
    (1101.0000,-774.6667) .. (1225.0000,-880.0000) .. controls
    (1253.6667,-900.0000) and (1271.3333,-918.3333) .. (1278.0000,-935.0000) ..
    controls (1289.3333,-963.6667) and (1295.0000,-996.3333) ..
    (1295.0000,-1033.0000) .. controls (1295.0000,-1088.3333) and
    (1281.3333,-1134.0000) .. (1254.0000,-1170.0000) .. controls
    (1232.0000,-1198.6667) and (1194.3333,-1228.6667) .. (1141.0000,-1260.0000) ..
    controls (1134.3333,-1262.6667) and (1124.3333,-1267.3333) ..
    (1111.0000,-1274.0000) .. controls (1099.6667,-1284.6667) and
    (1088.3333,-1295.3333) .. (1077.0000,-1306.0000) .. controls
    (1065.6667,-1317.3333) and (1051.0000,-1323.0000) .. (1033.0000,-1323.0000) ..
    controls (1011.0000,-1323.0000) and (990.3333,-1316.0000) ..
    (971.0000,-1302.0000) .. controls (951.6667,-1288.0000) and
    (938.0000,-1281.0000) .. (930.0000,-1281.0000) .. controls
    (925.3333,-1281.0000) and (912.6667,-1285.3333) .. (892.0000,-1294.0000) ..
    controls (871.3333,-1303.3333) and (858.6667,-1308.0000) ..
    (854.0000,-1308.0000) .. controls (844.0000,-1308.0000) and
    (806.3333,-1298.3333) .. (741.0000,-1279.0000) .. controls
    (680.3333,-1261.0000) and (640.3333,-1248.3333) .. (621.0000,-1241.0000) ..
    controls (605.6667,-1232.3333) and (581.6667,-1220.6667) ..
    (549.0000,-1206.0000) .. controls (525.6667,-1200.0000) and
    (491.3333,-1190.3333) .. (446.0000,-1177.0000) .. controls
    (433.3333,-1172.3333) and (416.6667,-1162.0000) .. (396.0000,-1146.0000) ..
    controls (372.6667,-1128.0000) and (361.0000,-1114.0000) ..
    (361.0000,-1104.0000) .. controls (361.0000,-1085.3333) and
    (366.0000,-1065.6667) .. (376.0000,-1045.0000) .. controls
    (386.0000,-1024.3333) and (391.0000,-1014.0000) .. (391.0000,-1014.0000) ..
    controls (391.0000,-1006.0000) and (382.6667,-990.6667) ..
    (366.0000,-968.0000) .. controls (350.0000,-946.0000) and (342.0000,-930.3333)
    .. (342.0000,-921.0000) .. controls (342.0000,-919.0000) and
    (355.3333,-907.6667) .. (382.0000,-887.0000) .. controls (409.3333,-866.3333)
    and (426.0000,-847.0000) .. (432.0000,-829.0000) .. controls
    (439.3333,-807.6667) and (443.0000,-768.3333) .. (443.0000,-711.0000) ..
    controls (443.0000,-663.6667) and (439.6667,-627.6667) .. (433.0000,-603.0000)
    .. controls (438.3333,-603.6667) and (443.3333,-604.0000) ..
    (448.0000,-604.0000) .. controls (498.0000,-604.0000) and (528.6667,-590.3333)
    .. (540.0000,-563.0000) -- (534.0000,-557.0000) .. controls
    (519.3333,-564.3333) and (504.6667,-571.6667) .. (490.0000,-579.0000) ..
    controls (484.0000,-581.6667) and (465.3333,-583.0000) .. (434.0000,-583.0000)
    .. controls (434.0000,-571.6667) and (436.6667,-561.6667) ..
    (442.0000,-553.0000) -- (457.0000,-553.0000) .. controls (525.0000,-553.0000)
    and (559.0000,-539.6667) .. (559.0000,-513.0000) .. controls
    (559.0000,-508.3333) and (554.3333,-505.0000) .. (545.0000,-503.0000) ..
    controls (517.6667,-522.3333) and (502.0000,-532.6667) .. (498.0000,-534.0000)
    .. controls (491.3333,-536.0000) and (471.0000,-537.0000) ..
    (437.0000,-537.0000) -- (437.0000,-512.0000) .. controls (470.3333,-502.6667)
    and (491.6667,-496.0000) .. (501.0000,-492.0000) .. controls
    (529.6667,-480.0000) and (544.0000,-465.6667) .. (544.0000,-449.0000) --
    (541.0000,-446.0000) .. controls (517.6667,-460.6667) and (483.0000,-475.6667)
    .. (437.0000,-491.0000) -- (437.0000,-455.0000) .. controls
    (459.0000,-445.6667) and (484.3333,-431.6667) .. (513.0000,-413.0000) --
    (510.0000,-396.0000) .. controls (495.3333,-404.6667) and (472.3333,-416.3333)
    .. (441.0000,-431.0000) -- (441.0000,-386.0000) .. controls
    (449.6667,-381.3333) and (462.3333,-374.0000) .. (479.0000,-364.0000) --
    (479.0000,-350.0000) -- (466.0000,-347.0000) .. controls (458.6667,-351.6667)
    and (449.3333,-356.6667) .. (438.0000,-362.0000) .. controls
    (436.0000,-358.6667) and (433.6667,-353.0000) .. (431.0000,-345.0000) ..
    controls (428.3333,-337.6667) and (424.6667,-326.3333) .. (420.0000,-311.0000)
    .. controls (399.3333,-256.3333) and (369.3333,-229.0000) ..
    (330.0000,-229.0000) .. controls (283.3333,-229.0000) and (251.0000,-260.6667)
    .. (233.0000,-324.0000) .. controls (221.6667,-374.0000) and
    (210.3333,-424.0000) .. (199.0000,-474.0000) .. controls (193.0000,-478.6667)
    and (184.6667,-481.0000) .. (174.0000,-481.0000) .. controls
    (140.6667,-481.0000) and (124.0000,-468.0000) .. (124.0000,-442.0000) ..
    controls (124.0000,-388.6667) and (144.6667,-326.3333) .. (186.0000,-255.0000)
    .. controls (231.3333,-175.6667) and (278.3333,-136.0000) ..
    (327.0000,-136.0000) .. controls (407.6667,-136.0000) and (462.6667,-148.3333)
    .. (492.0000,-173.0000) .. controls (527.3333,-203.0000) and
    (559.3333,-253.6667) .. (588.0000,-325.0000) .. controls (600.0000,-370.3333)
    and (623.6667,-435.3333) .. (659.0000,-520.0000) .. controls
    (678.3333,-552.0000) and (697.0000,-568.0000) .. (715.0000,-568.0000) ..
    controls (723.6667,-568.0000) and (728.6667,-565.0000) .. (730.0000,-559.0000)
    .. controls (716.6667,-545.0000) and (699.3333,-522.3333) ..
    (678.0000,-491.0000) .. controls (668.6667,-471.0000) and (660.6667,-442.6667)
    .. (654.0000,-406.0000) .. controls (646.0000,-363.3333) and
    (639.3333,-334.3333) .. (634.0000,-319.0000) .. controls (620.0000,-277.0000)
    and (602.3333,-239.0000) .. (581.0000,-205.0000) .. controls
    (553.6667,-161.0000) and (540.0000,-140.3333) .. (540.0000,-143.0000) --
    (540.0000,-33.0000) .. controls (540.0000,-29.6667) and (544.3333,-22.3333) ..
    (553.0000,-11.0000) .. controls (562.3333,0.3333) and (567.0000,11.3333) ..
    (567.0000,22.0000) .. controls (567.0000,81.3333) and (563.6667,124.0000) ..
    (557.0000,150.0000) .. controls (553.0000,159.3333) and (547.3333,173.6667) ..
    (540.0000,193.0000) .. controls (607.3333,201.6667) and (637.0000,206.0000) ..
    (629.0000,206.0000) .. controls (652.3333,206.0000) and (683.3333,203.0000) ..
    (722.0000,197.0000) .. controls (714.6667,137.0000) and (711.0000,110.3333) ..
    (711.0000,117.0000) -- (711.0000,-56.0000) .. controls (711.0000,-77.3333) and
    (728.0000,-134.0000) .. (762.0000,-226.0000) .. controls (763.3333,-230.0000)
    and (771.3333,-245.3333) .. (786.0000,-272.0000) .. controls
    (793.3333,-286.0000) and (797.0000,-303.6667) .. (797.0000,-325.0000) ..
    controls (797.0000,-348.3333) and (794.0000,-372.6667) .. (788.0000,-398.0000)
    .. controls (791.3333,-402.0000) and (795.3333,-404.0000) ..
    (800.0000,-404.0000) .. controls (806.6667,-397.3333) and (814.6667,-386.3333)
    .. (824.0000,-371.0000) .. controls (824.6667,-359.6667) and
    (828.0000,-343.0000) .. (834.0000,-321.0000) .. controls (839.3333,-312.3333)
    and (846.3333,-298.6667) .. (855.0000,-280.0000) .. controls
    (873.6667,-218.0000) and (883.0000,-137.0000) .. (883.0000,-37.0000) ..
    controls (883.0000,-33.0000) and (888.6667,-20.6667) .. (900.0000,0.0000) ..
    controls (912.0000,20.6667) and (918.0000,37.0000) .. (918.0000,49.0000) ..
    controls (918.0000,52.3333) and (918.3333,57.6667) .. (919.0000,65.0000) ..
    controls (919.0000,73.0000) and (919.0000,78.6667) .. (919.0000,82.0000) ..
    controls (919.0000,98.6667) and (913.0000,119.6667) .. (901.0000,145.0000) ..
    controls (889.0000,170.3333) and (883.0000,185.3333) .. (883.0000,190.0000) ..
    controls (883.0000,205.3333) and (909.3333,213.0000) .. (962.0000,213.0000) ..
    controls (1014.0000,213.0000) and (1058.6667,204.0000) .. (1096.0000,186.0000)
    -- (1093.0000,-246.0000) .. controls (1093.0000,-277.3333) and
    (1102.3333,-320.3333) .. (1121.0000,-375.0000) .. controls
    (1147.0000,-451.0000) and (1161.3333,-494.0000) .. (1164.0000,-504.0000) --
    (1176.0000,-504.0000) -- (1176.0000,-456.0000) .. controls
    (1176.0000,-464.0000) and (1171.0000,-439.3333) .. (1161.0000,-382.0000) ..
    controls (1171.0000,-376.6667) and (1186.6667,-370.3333) ..
    (1208.0000,-363.0000) .. controls (1300.6667,-342.3333) and
    (1370.6667,-332.0000) .. (1418.0000,-332.0000) .. controls
    (1435.3333,-332.0000) and (1463.6667,-340.3333) .. (1503.0000,-357.0000) ..
    controls (1542.3333,-374.3333) and (1569.3333,-389.3333) ..
    (1584.0000,-402.0000) .. controls (1620.6667,-433.3333) and
    (1643.0000,-462.3333) .. (1651.0000,-489.0000) .. controls
    (1653.0000,-498.3333) and (1655.3333,-508.3333) .. (1658.0000,-519.0000) ..
    controls (1661.3333,-530.3333) and (1667.6667,-535.3333) ..
    (1677.0000,-534.0000) -- (1683.0000,-527.0000) -- (1683.0000,-471.0000) ..
    controls (1683.0000,-457.0000) and (1668.3333,-431.6667) ..
    (1639.0000,-395.0000) .. controls (1610.3333,-359.0000) and
    (1589.6667,-343.0000) .. (1577.0000,-347.0000) .. controls
    (1587.6667,-300.3333) and (1593.0000,-239.0000) .. (1593.0000,-163.0000) ..
    controls (1593.0000,-69.6667) and (1574.3333,10.3333) .. (1537.0000,77.0000)
    .. controls (1521.6667,95.6667) and (1504.3333,126.6667) ..
    (1485.0000,170.0000) .. controls (1529.6667,188.6667) and (1574.6667,198.0000)
    .. (1620.0000,198.0000) .. controls (1637.3333,198.0000) and
    (1666.0000,191.3333) .. (1706.0000,178.0000) -- (1702.0000,-71.0000) ..
    controls (1702.0000,-81.0000) and (1703.3333,-94.3333) ..
    (1706.0000,-111.0000) .. controls (1709.3333,-131.0000) and
    (1711.3333,-144.3333) .. (1712.0000,-151.0000) .. controls
    (1716.6667,-215.0000) and (1734.3333,-288.6667) .. (1765.0000,-372.0000) ..
    controls (1792.3333,-443.3333) and (1820.0000,-514.3333) ..
    (1848.0000,-585.0000) .. controls (1860.0000,-609.0000) and
    (1874.6667,-646.0000) .. (1892.0000,-696.0000) .. controls
    (1898.0000,-726.0000) and (1901.0000,-771.3333) .. (1901.0000,-832.0000) --
    cycle(1541.0000,-139.0000) .. controls (1541.0000,-155.0000) and
    (1540.3333,-185.0000) .. (1539.0000,-229.0000) .. controls
    (1537.6667,-267.0000) and (1537.3333,-297.0000) .. (1538.0000,-319.0000) --
    (1533.0000,-324.0000) .. controls (1509.0000,-315.3333) and
    (1472.6667,-302.3333) .. (1424.0000,-285.0000) -- (1424.0000,-79.0000) ..
    controls (1424.0000,-58.3333) and (1416.0000,-29.0000) .. (1400.0000,9.0000)
    .. controls (1390.0000,27.6667) and (1376.3333,56.0000) .. (1359.0000,94.0000)
    .. controls (1376.3333,102.6667) and (1394.6667,107.6667) ..
    (1414.0000,109.0000) .. controls (1446.0000,111.6667) and (1464.3333,113.3333)
    .. (1469.0000,114.0000) .. controls (1499.0000,59.3333) and
    (1517.6667,20.0000) .. (1525.0000,-4.0000) .. controls (1535.6667,-38.0000)
    and (1541.0000,-83.0000) .. (1541.0000,-139.0000) --
    cycle(505.0000,-1240.0000) .. controls (477.6667,-1282.6667) and
    (441.0000,-1304.0000) .. (395.0000,-1304.0000) .. controls
    (371.6667,-1304.0000) and (355.3333,-1302.0000) .. (346.0000,-1298.0000) ..
    controls (319.3333,-1286.6667) and (285.0000,-1239.6667) ..
    (243.0000,-1157.0000) .. controls (201.6667,-1077.0000) and
    (181.0000,-1020.6667) .. (181.0000,-988.0000) .. controls (181.0000,-919.3333)
    and (253.3333,-819.0000) .. (398.0000,-687.0000) -- (398.0000,-811.0000) ..
    controls (398.0000,-823.0000) and (382.0000,-840.3333) .. (350.0000,-863.0000)
    .. controls (318.6667,-886.3333) and (303.0000,-905.6667) ..
    (303.0000,-921.0000) .. controls (303.0000,-937.6667) and (309.3333,-957.3333)
    .. (322.0000,-980.0000) .. controls (335.3333,-1003.3333) and
    (342.0000,-1015.3333) .. (342.0000,-1016.0000) .. controls
    (342.0000,-1026.0000) and (338.0000,-1040.6667) .. (330.0000,-1060.0000) ..
    controls (322.6667,-1079.3333) and (319.0000,-1094.0000) ..
    (319.0000,-1104.0000) .. controls (319.0000,-1120.0000) and
    (333.0000,-1144.0000) .. (361.0000,-1176.0000) .. controls
    (357.0000,-1178.6667) and (349.0000,-1180.0000) .. (337.0000,-1180.0000) ..
    controls (327.6667,-1180.0000) and (320.3333,-1182.6667) ..
    (315.0000,-1188.0000) .. controls (321.0000,-1200.0000) and
    (328.3333,-1206.0000) .. (337.0000,-1206.0000) .. controls
    (343.6667,-1206.0000) and (352.6667,-1203.6667) .. (364.0000,-1199.0000) ..
    controls (376.0000,-1195.0000) and (385.0000,-1193.0000) ..
    (391.0000,-1193.0000) .. controls (393.6667,-1193.0000) and
    (400.6667,-1197.0000) .. (412.0000,-1205.0000) .. controls
    (424.0000,-1213.0000) and (431.6667,-1217.6667) .. (435.0000,-1219.0000) ..
    controls (451.0000,-1223.0000) and (474.3333,-1230.0000) ..
    (505.0000,-1240.0000) -- cycle(1626.0000,-583.0000) .. controls
    (1626.0000,-572.3333) and (1623.3333,-558.3333) .. (1618.0000,-541.0000) ..
    controls (1610.6667,-519.0000) and (1606.3333,-505.3333) ..
    (1605.0000,-500.0000) .. controls (1602.3333,-497.3333) and
    (1598.3333,-494.6667) .. (1593.0000,-492.0000) -- (1584.0000,-501.0000) ..
    controls (1594.6667,-530.3333) and (1600.0000,-561.3333) ..
    (1600.0000,-594.0000) .. controls (1600.0000,-615.3333) and
    (1597.3333,-637.0000) .. (1592.0000,-659.0000) .. controls
    (1593.3333,-659.6667) and (1595.6667,-660.3333) .. (1599.0000,-661.0000) ..
    controls (1605.6667,-661.0000) and (1610.3333,-659.0000) ..
    (1613.0000,-655.0000) .. controls (1621.6667,-643.6667) and
    (1626.0000,-619.6667) .. (1626.0000,-583.0000) -- cycle(1122.0000,-1163.0000)
    .. controls (1113.3333,-1160.3333) and (1108.6667,-1159.0000) ..
    (1108.0000,-1159.0000) .. controls (1099.3333,-1159.0000) and
    (1086.6667,-1162.0000) .. (1070.0000,-1168.0000) .. controls
    (1053.3333,-1174.6667) and (1040.6667,-1178.0000) .. (1032.0000,-1178.0000) ..
    controls (1024.0000,-1178.0000) and (1005.0000,-1163.6667) ..
    (975.0000,-1135.0000) .. controls (937.0000,-1098.3333) and
    (917.3333,-1079.6667) .. (916.0000,-1079.0000) -- (903.0000,-1079.0000) ..
    controls (897.0000,-1084.3333) and (894.0000,-1090.0000) ..
    (894.0000,-1096.0000) .. controls (894.0000,-1100.6667) and
    (904.3333,-1114.3333) .. (925.0000,-1137.0000) .. controls
    (943.0000,-1157.0000) and (956.0000,-1170.0000) .. (964.0000,-1176.0000) ..
    controls (988.6667,-1195.3333) and (1012.3333,-1205.0000) ..
    (1035.0000,-1205.0000) .. controls (1037.6667,-1205.0000) and
    (1066.6667,-1197.0000) .. (1122.0000,-1181.0000) -- (1122.0000,-1163.0000) --
    cycle(1321.0000,-627.0000) .. controls (1321.0000,-613.0000) and
    (1309.0000,-583.0000) .. (1285.0000,-537.0000) .. controls
    (1261.6667,-491.0000) and (1244.6667,-467.3333) .. (1234.0000,-466.0000) --
    (1234.0000,-482.0000) .. controls (1234.0000,-484.0000) and
    (1242.0000,-499.3333) .. (1258.0000,-528.0000) .. controls
    (1274.6667,-560.0000) and (1284.0000,-578.0000) .. (1286.0000,-582.0000) ..
    controls (1290.6667,-596.6667) and (1297.6667,-618.6667) ..
    (1307.0000,-648.0000) -- (1321.0000,-648.0000) -- (1321.0000,-627.0000) --
    cycle(810.0000,-992.0000) -- (792.0000,-992.0000) .. controls
    (788.6667,-1000.6667) and (785.0000,-1009.0000) .. (781.0000,-1017.0000) ..
    controls (777.6667,-1023.0000) and (769.0000,-1026.0000) ..
    (755.0000,-1026.0000) .. controls (737.0000,-1026.0000) and
    (722.0000,-1014.6667) .. (710.0000,-992.0000) .. controls (706.0000,-993.3333)
    and (700.3333,-994.6667) .. (693.0000,-996.0000) -- (693.0000,-1017.0000) ..
    controls (718.3333,-1044.3333) and (745.3333,-1058.0000) ..
    (774.0000,-1058.0000) .. controls (777.3333,-1058.0000) and
    (789.3333,-1045.6667) .. (810.0000,-1021.0000) -- (810.0000,-992.0000) --
    cycle(1679.0000,-17.0000) .. controls (1675.6667,-13.6667) and
    (1670.6667,-12.0000) .. (1664.0000,-12.0000) .. controls (1650.0000,-12.0000)
    and (1636.0000,-18.6667) .. (1622.0000,-32.0000) -- (1632.0000,-42.0000) ..
    controls (1633.3333,-41.3333) and (1649.0000,-37.3333) .. (1679.0000,-30.0000)
    -- (1679.0000,-17.0000) -- cycle(803.0000,-883.0000) .. controls
    (803.0000,-817.6667) and (787.0000,-785.0000) .. (755.0000,-785.0000) ..
    controls (708.3333,-785.0000) and (685.0000,-816.3333) .. (685.0000,-879.0000)
    .. controls (685.0000,-938.3333) and (705.3333,-968.0000) ..
    (746.0000,-968.0000) .. controls (784.0000,-968.0000) and (803.0000,-939.6667)
    .. (803.0000,-883.0000) -- cycle(1664.0000,31.0000) .. controls
    (1649.3333,29.6667) and (1632.0000,29.0000) .. (1612.0000,29.0000) .. controls
    (1608.6667,29.0000) and (1606.0000,30.6667) .. (1604.0000,34.0000) --
    (1604.0000,12.0000) -- (1648.0000,12.0000) .. controls (1652.0000,16.0000) and
    (1657.3333,22.3333) .. (1664.0000,31.0000) -- cycle(1527.0000,-67.0000) ..
    controls (1521.0000,-60.3333) and (1516.6667,-57.0000) .. (1514.0000,-57.0000)
    .. controls (1517.3333,-57.0000) and (1495.3333,-61.0000) ..
    (1448.0000,-69.0000) -- (1448.0000,-84.0000) .. controls (1450.6667,-84.0000)
    and (1454.6667,-84.6667) .. (1460.0000,-86.0000) .. controls
    (1465.3333,-87.3333) and (1469.3333,-88.0000) .. (1472.0000,-88.0000) ..
    controls (1494.6667,-88.0000) and (1513.0000,-81.0000) .. (1527.0000,-67.0000)
    -- cycle(1516.0000,-25.0000) .. controls (1512.6667,-16.3333) and
    (1506.3333,-12.0000) .. (1497.0000,-12.0000) .. controls (1498.3333,-12.0000)
    and (1479.3333,-16.0000) .. (1440.0000,-24.0000) -- (1440.0000,-46.0000) --
    (1456.0000,-46.0000) .. controls (1482.6667,-46.0000) and (1502.6667,-39.0000)
    .. (1516.0000,-25.0000) -- cycle(1039.0000,-97.0000) .. controls
    (1030.3333,-88.3333) and (1023.6667,-84.0000) .. (1019.0000,-84.0000) --
    (925.0000,-84.0000) -- (925.0000,-107.0000) -- (1034.0000,-107.0000) ..
    controls (1034.6667,-103.0000) and (1036.3333,-99.6667) ..
    (1039.0000,-97.0000) -- cycle(1035.0000,-39.0000) -- (921.0000,-39.0000) ..
    controls (932.3333,-51.0000) and (942.0000,-57.0000) .. (950.0000,-57.0000) --
    (1035.0000,-57.0000) -- (1035.0000,-39.0000) -- cycle(684.0000,-79.0000) ..
    controls (682.6667,-75.6667) and (680.0000,-71.3333) .. (676.0000,-66.0000) ..
    controls (652.0000,-60.0000) and (627.0000,-57.0000) .. (601.0000,-57.0000) ..
    controls (598.3333,-57.0000) and (594.3333,-57.6667) .. (589.0000,-59.0000) ..
    controls (584.3333,-61.0000) and (580.6667,-62.0000) .. (578.0000,-62.0000) --
    (578.0000,-79.0000) -- (684.0000,-79.0000) -- cycle(688.0000,-37.0000) ..
    controls (686.6667,-34.3333) and (685.3333,-30.0000) .. (684.0000,-24.0000) ..
    controls (656.0000,-20.0000) and (626.0000,-16.0000) .. (594.0000,-12.0000) ..
    controls (594.0000,-14.0000) and (593.6667,-16.6667) .. (593.0000,-20.0000) ..
    controls (592.3333,-23.3333) and (592.0000,-26.0000) .. (592.0000,-28.0000) ..
    controls (592.0000,-30.0000) and (592.6667,-33.3333) .. (594.0000,-38.0000) ..
    controls (614.0000,-38.0000) and (642.6667,-40.6667) .. (680.0000,-46.0000) --
    (688.0000,-37.0000) -- cycle(730.0000,-890.0000) -- (730.0000,-918.0000) ..
    controls (724.6667,-923.3333) and (718.6667,-926.0000) .. (712.0000,-926.0000)
    -- (708.0000,-890.0000) .. controls (710.6667,-887.3333) and
    (715.0000,-884.3333) .. (721.0000,-881.0000) -- (730.0000,-890.0000) --
    cycle(783.0000,-844.0000) -- (783.0000,-880.0000) .. controls
    (775.0000,-880.0000) and (769.3333,-881.6667) .. (766.0000,-885.0000) ..
    controls (761.3333,-866.3333) and (755.6667,-850.3333) .. (749.0000,-837.0000)
    .. controls (753.6667,-831.6667) and (761.0000,-826.0000) ..
    (771.0000,-820.0000) .. controls (779.0000,-835.3333) and (783.0000,-843.3333)
    .. (783.0000,-844.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F419.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1896.0000,-202.0000) ..
    controls (1896.0000,-170.0000) and (1887.6667,-137.6667) ..
    (1871.0000,-105.0000) .. controls (1853.6667,-70.3333) and
    (1831.6667,-45.6667) .. (1805.0000,-31.0000) .. controls (1795.6667,-27.6667)
    and (1782.0000,-22.3333) .. (1764.0000,-15.0000) .. controls
    (1766.0000,1.0000) and (1767.0000,18.0000) .. (1767.0000,36.0000) .. controls
    (1767.0000,96.6667) and (1754.6667,140.3333) .. (1730.0000,167.0000) ..
    controls (1704.0000,195.6667) and (1674.3333,215.3333) .. (1641.0000,226.0000)
    .. controls (1623.0000,232.0000) and (1590.6667,235.0000) ..
    (1544.0000,235.0000) .. controls (1492.6667,235.0000) and (1455.0000,223.3333)
    .. (1431.0000,200.0000) .. controls (1417.0000,186.0000) and
    (1397.0000,151.0000) .. (1371.0000,95.0000) .. controls (1356.3333,105.0000)
    and (1341.0000,110.0000) .. (1325.0000,110.0000) .. controls
    (1285.6667,110.0000) and (1249.6667,106.0000) .. (1217.0000,98.0000) ..
    controls (1221.6667,130.6667) and (1224.0000,157.3333) .. (1224.0000,178.0000)
    .. controls (1224.0000,213.3333) and (1210.6667,248.6667) ..
    (1184.0000,284.0000) .. controls (1158.0000,319.3333) and (1128.3333,343.0000)
    .. (1095.0000,355.0000) .. controls (1078.3333,361.0000) and
    (1042.3333,364.0000) .. (987.0000,364.0000) .. controls (933.6667,364.0000)
    and (899.0000,361.0000) .. (883.0000,355.0000) .. controls (877.0000,351.0000)
    and (868.0000,345.3333) .. (856.0000,338.0000) .. controls (786.6667,294.6667)
    and (752.0000,239.0000) .. (752.0000,171.0000) .. controls (752.0000,149.0000)
    and (755.0000,124.6667) .. (761.0000,98.0000) .. controls (730.3333,106.0000)
    and (694.6667,110.0000) .. (654.0000,110.0000) .. controls (640.0000,110.0000)
    and (624.0000,105.0000) .. (606.0000,95.0000) -- (602.0000,98.0000) ..
    controls (584.0000,169.3333) and (550.6667,213.3333) .. (502.0000,230.0000) ..
    controls (490.6667,234.0000) and (464.0000,236.0000) .. (422.0000,236.0000) ..
    controls (384.6667,236.0000) and (356.0000,232.3333) .. (336.0000,225.0000) ..
    controls (316.0000,218.3333) and (294.3333,205.6667) .. (271.0000,187.0000) ..
    controls (244.3333,165.6667) and (228.6667,146.0000) .. (224.0000,128.0000) ..
    controls (215.3333,95.3333) and (211.0000,68.3333) .. (211.0000,47.0000) ..
    controls (211.0000,31.0000) and (212.0000,10.3333) .. (214.0000,-15.0000) ..
    controls (126.0000,-43.6667) and (82.0000,-106.0000) .. (82.0000,-202.0000) ..
    controls (82.0000,-233.3333) and (91.0000,-264.6667) .. (109.0000,-296.0000)
    .. controls (127.6667,-328.0000) and (150.3333,-351.6667) ..
    (177.0000,-367.0000) .. controls (188.3333,-371.6667) and (202.0000,-380.0000)
    .. (218.0000,-392.0000) .. controls (219.3333,-398.0000) and
    (221.3333,-406.6667) .. (224.0000,-418.0000) .. controls (227.3333,-429.3333)
    and (238.0000,-448.0000) .. (256.0000,-474.0000) .. controls
    (278.0000,-506.6667) and (301.6667,-527.6667) .. (327.0000,-537.0000) ..
    controls (344.3333,-543.0000) and (376.3333,-546.0000) .. (423.0000,-546.0000)
    .. controls (467.6667,-546.0000) and (510.6667,-518.0000) ..
    (552.0000,-462.0000) .. controls (558.6667,-449.3333) and (570.6667,-433.0000)
    .. (588.0000,-413.0000) .. controls (604.6667,-402.3333) and
    (624.0000,-397.0000) .. (646.0000,-397.0000) .. controls (655.3333,-397.0000)
    and (669.3333,-408.0000) .. (688.0000,-430.0000) .. controls
    (705.3333,-450.0000) and (716.3333,-465.6667) .. (721.0000,-477.0000) ..
    controls (727.0000,-492.3333) and (730.0000,-513.0000) .. (730.0000,-539.0000)
    .. controls (730.0000,-548.3333) and (728.3333,-555.6667) ..
    (725.0000,-561.0000) .. controls (707.0000,-576.3333) and (684.0000,-596.0000)
    .. (656.0000,-620.0000) .. controls (604.0000,-666.6667) and
    (568.0000,-705.6667) .. (548.0000,-737.0000) .. controls (466.0000,-866.3333)
    and (425.0000,-1001.0000) .. (425.0000,-1141.0000) .. controls
    (425.0000,-1197.0000) and (434.6667,-1254.0000) .. (454.0000,-1312.0000) ..
    controls (480.0000,-1390.0000) and (537.0000,-1449.6667) ..
    (625.0000,-1491.0000) .. controls (641.6667,-1499.0000) and
    (682.3333,-1511.0000) .. (747.0000,-1527.0000) .. controls
    (811.6667,-1543.0000) and (852.3333,-1551.0000) .. (869.0000,-1551.0000) --
    (1109.0000,-1551.0000) .. controls (1131.6667,-1551.0000) and
    (1179.0000,-1541.0000) .. (1251.0000,-1521.0000) .. controls
    (1301.0000,-1507.0000) and (1334.3333,-1496.6667) .. (1351.0000,-1490.0000) ..
    controls (1386.3333,-1476.0000) and (1415.6667,-1458.0000) ..
    (1439.0000,-1436.0000) .. controls (1471.6667,-1404.6667) and
    (1497.3333,-1364.6667) .. (1516.0000,-1316.0000) .. controls
    (1519.3333,-1298.6667) and (1524.0000,-1272.3333) .. (1530.0000,-1237.0000) ..
    controls (1540.0000,-1181.0000) and (1545.0000,-1148.3333) ..
    (1545.0000,-1139.0000) .. controls (1545.0000,-1071.0000) and
    (1539.3333,-1015.0000) .. (1528.0000,-971.0000) .. controls
    (1526.0000,-963.0000) and (1509.6667,-924.0000) .. (1479.0000,-854.0000) ..
    controls (1470.3333,-826.6667) and (1454.0000,-787.6667) ..
    (1430.0000,-737.0000) .. controls (1408.0000,-703.6667) and
    (1372.0000,-664.6667) .. (1322.0000,-620.0000) .. controls
    (1306.0000,-608.0000) and (1289.6667,-596.0000) .. (1273.0000,-584.0000) ..
    controls (1256.3333,-569.3333) and (1248.0000,-551.6667) ..
    (1248.0000,-531.0000) .. controls (1248.0000,-512.3333) and
    (1249.3333,-497.3333) .. (1252.0000,-486.0000) .. controls
    (1255.3333,-474.6667) and (1267.0000,-457.0000) .. (1287.0000,-433.0000) ..
    controls (1307.6667,-409.0000) and (1322.6667,-397.0000) ..
    (1332.0000,-397.0000) .. controls (1362.6667,-397.0000) and
    (1392.0000,-413.6667) .. (1420.0000,-447.0000) .. controls
    (1461.3333,-495.6667) and (1485.0000,-522.3333) .. (1491.0000,-527.0000) ..
    controls (1507.6667,-539.0000) and (1532.0000,-545.0000) ..
    (1564.0000,-545.0000) .. controls (1624.0000,-545.0000) and
    (1668.0000,-533.0000) .. (1696.0000,-509.0000) .. controls
    (1720.6667,-487.6667) and (1742.0000,-447.3333) .. (1760.0000,-388.0000) ..
    controls (1796.0000,-375.3333) and (1827.6667,-350.6667) ..
    (1855.0000,-314.0000) .. controls (1882.3333,-277.3333) and
    (1896.0000,-240.0000) .. (1896.0000,-202.0000) -- cycle(1833.0000,-196.0000)
    .. controls (1833.0000,-236.0000) and (1823.3333,-269.3333) ..
    (1804.0000,-296.0000) .. controls (1782.0000,-326.6667) and
    (1752.0000,-342.0000) .. (1714.0000,-342.0000) .. controls
    (1676.6667,-342.0000) and (1625.6667,-320.3333) .. (1561.0000,-277.0000) ..
    controls (1496.3333,-234.3333) and (1440.3333,-213.0000) ..
    (1393.0000,-213.0000) .. controls (1369.0000,-213.0000) and
    (1349.0000,-216.0000) .. (1333.0000,-222.0000) .. controls
    (1263.6667,-248.0000) and (1229.0000,-277.6667) .. (1229.0000,-311.0000) ..
    controls (1229.0000,-320.3333) and (1232.0000,-325.3333) ..
    (1238.0000,-326.0000) .. controls (1255.3333,-309.3333) and
    (1280.3333,-292.6667) .. (1313.0000,-276.0000) .. controls
    (1348.3333,-257.3333) and (1376.3333,-248.0000) .. (1397.0000,-248.0000) ..
    controls (1413.6667,-248.0000) and (1435.6667,-254.0000) ..
    (1463.0000,-266.0000) .. controls (1493.6667,-279.3333) and
    (1511.6667,-292.3333) .. (1517.0000,-305.0000) .. controls
    (1498.3333,-323.6667) and (1489.0000,-336.6667) .. (1489.0000,-344.0000) ..
    controls (1489.0000,-402.6667) and (1510.3333,-432.0000) ..
    (1553.0000,-432.0000) .. controls (1589.0000,-432.0000) and
    (1607.0000,-420.3333) .. (1607.0000,-397.0000) .. controls
    (1607.0000,-389.0000) and (1603.3333,-379.0000) .. (1596.0000,-367.0000) ..
    controls (1588.6667,-355.6667) and (1581.3333,-350.0000) ..
    (1574.0000,-350.0000) .. controls (1570.0000,-350.0000) and
    (1562.6667,-353.3333) .. (1552.0000,-360.0000) -- (1552.0000,-375.0000) ..
    controls (1559.3333,-382.3333) and (1567.0000,-385.6667) ..
    (1575.0000,-385.0000) -- (1575.0000,-400.0000) -- (1538.0000,-400.0000) ..
    controls (1524.0000,-394.0000) and (1517.0000,-382.3333) ..
    (1517.0000,-365.0000) .. controls (1517.0000,-347.0000) and
    (1527.0000,-331.6667) .. (1547.0000,-319.0000) .. controls
    (1616.3333,-360.3333) and (1670.0000,-382.3333) .. (1708.0000,-385.0000) ..
    controls (1704.6667,-411.0000) and (1688.3333,-437.6667) ..
    (1659.0000,-465.0000) .. controls (1629.6667,-492.3333) and
    (1602.0000,-506.0000) .. (1576.0000,-506.0000) .. controls
    (1532.0000,-506.0000) and (1491.0000,-478.6667) .. (1453.0000,-424.0000) ..
    controls (1415.0000,-369.3333) and (1374.6667,-342.0000) ..
    (1332.0000,-342.0000) .. controls (1318.6667,-342.0000) and
    (1303.6667,-347.3333) .. (1287.0000,-358.0000) .. controls
    (1249.0000,-382.6667) and (1223.0000,-409.3333) .. (1209.0000,-438.0000) ..
    controls (1196.3333,-464.0000) and (1190.0000,-500.6667) ..
    (1190.0000,-548.0000) .. controls (1190.0000,-570.0000) and
    (1194.0000,-586.0000) .. (1202.0000,-596.0000) .. controls
    (1218.6667,-610.0000) and (1243.0000,-631.0000) .. (1275.0000,-659.0000) ..
    controls (1363.6667,-741.0000) and (1425.6667,-853.0000) ..
    (1461.0000,-995.0000) .. controls (1472.3333,-1041.0000) and
    (1478.0000,-1104.0000) .. (1478.0000,-1184.0000) .. controls
    (1478.0000,-1224.6667) and (1468.6667,-1267.3333) .. (1450.0000,-1312.0000) ..
    controls (1442.6667,-1330.0000) and (1426.0000,-1350.6667) ..
    (1400.0000,-1374.0000) .. controls (1374.6667,-1398.0000) and
    (1352.3333,-1413.6667) .. (1333.0000,-1421.0000) .. controls
    (1319.6667,-1424.3333) and (1300.3333,-1430.3333) .. (1275.0000,-1439.0000) ..
    controls (1196.3333,-1477.0000) and (1100.3333,-1496.0000) ..
    (987.0000,-1496.0000) .. controls (917.6667,-1496.0000) and
    (857.0000,-1490.3333) .. (805.0000,-1479.0000) .. controls
    (783.0000,-1469.6667) and (749.3333,-1456.3333) .. (704.0000,-1439.0000) ..
    controls (690.6667,-1435.6667) and (671.0000,-1429.6667) ..
    (645.0000,-1421.0000) .. controls (629.6667,-1414.3333) and
    (612.6667,-1403.6667) .. (594.0000,-1389.0000) .. controls
    (557.3333,-1359.6667) and (534.0000,-1335.3333) .. (524.0000,-1316.0000) ..
    controls (505.3333,-1280.0000) and (496.0000,-1233.0000) ..
    (496.0000,-1175.0000) .. controls (496.0000,-1099.0000) and
    (501.3333,-1037.6667) .. (512.0000,-991.0000) .. controls (516.6667,-971.6667)
    and (525.6667,-948.3333) .. (539.0000,-921.0000) .. controls
    (559.6667,-879.6667) and (570.6667,-857.3333) .. (572.0000,-854.0000) ..
    controls (578.6667,-834.0000) and (591.3333,-805.3333) .. (610.0000,-768.0000)
    .. controls (638.6667,-724.0000) and (671.0000,-686.3333) ..
    (707.0000,-655.0000) .. controls (726.3333,-638.3333) and (745.6667,-622.0000)
    .. (765.0000,-606.0000) .. controls (780.3333,-588.6667) and
    (788.0000,-565.0000) .. (788.0000,-535.0000) .. controls (788.0000,-465.0000)
    and (757.0000,-407.3333) .. (695.0000,-362.0000) .. controls
    (677.0000,-348.6667) and (660.6667,-342.0000) .. (646.0000,-342.0000) ..
    controls (604.0000,-342.0000) and (563.6667,-369.3333) .. (525.0000,-424.0000)
    .. controls (487.0000,-478.6667) and (445.3333,-506.0000) ..
    (400.0000,-506.0000) .. controls (371.3333,-506.0000) and (343.6667,-492.6667)
    .. (317.0000,-466.0000) .. controls (293.6667,-442.6667) and
    (276.6667,-416.0000) .. (266.0000,-386.0000) .. controls (302.6667,-380.6667)
    and (357.6667,-358.3333) .. (431.0000,-319.0000) .. controls
    (451.0000,-329.0000) and (461.0000,-344.3333) .. (461.0000,-365.0000) ..
    controls (461.0000,-382.3333) and (454.0000,-394.0000) .. (440.0000,-400.0000)
    -- (403.0000,-400.0000) -- (403.0000,-385.0000) .. controls
    (413.0000,-384.3333) and (420.6667,-379.6667) .. (426.0000,-371.0000) --
    (426.0000,-360.0000) .. controls (416.0000,-353.3333) and (408.6667,-350.0000)
    .. (404.0000,-350.0000) .. controls (396.0000,-350.0000) and
    (388.3333,-355.3333) .. (381.0000,-366.0000) .. controls (374.3333,-376.6667)
    and (371.0000,-386.3333) .. (371.0000,-395.0000) .. controls
    (371.0000,-419.6667) and (388.6667,-432.0000) .. (424.0000,-432.0000) ..
    controls (466.6667,-432.0000) and (488.0000,-403.3333) .. (488.0000,-346.0000)
    .. controls (488.0000,-340.6667) and (479.0000,-325.6667) ..
    (461.0000,-301.0000) .. controls (469.0000,-289.6667) and (487.3333,-278.0000)
    .. (516.0000,-266.0000) .. controls (544.6667,-254.0000) and
    (566.3333,-248.0000) .. (581.0000,-248.0000) .. controls (623.0000,-248.0000)
    and (677.0000,-274.0000) .. (743.0000,-326.0000) -- (749.0000,-320.0000) --
    (749.0000,-301.0000) .. controls (749.0000,-277.6667) and (714.3333,-251.3333)
    .. (645.0000,-222.0000) .. controls (631.0000,-216.0000) and
    (610.3333,-213.0000) .. (583.0000,-213.0000) .. controls (537.0000,-213.0000)
    and (481.6667,-234.3333) .. (417.0000,-277.0000) .. controls
    (353.0000,-320.3333) and (302.0000,-342.0000) .. (264.0000,-342.0000) ..
    controls (227.3333,-342.0000) and (198.0000,-327.6667) .. (176.0000,-299.0000)
    .. controls (155.3333,-273.0000) and (145.0000,-241.0000) ..
    (145.0000,-203.0000) .. controls (145.0000,-155.0000) and (153.3333,-123.3333)
    .. (170.0000,-108.0000) .. controls (175.3333,-102.6667) and
    (188.0000,-95.3333) .. (208.0000,-86.0000) .. controls (228.0000,-77.3333) and
    (241.3333,-73.0000) .. (248.0000,-73.0000) .. controls (258.0000,-73.0000) and
    (269.3333,-80.0000) .. (282.0000,-94.0000) .. controls (299.3333,-114.0000)
    and (309.0000,-124.6667) .. (311.0000,-126.0000) .. controls
    (322.3333,-132.0000) and (337.6667,-143.0000) .. (357.0000,-159.0000) ..
    controls (363.6667,-167.0000) and (367.0000,-176.6667) .. (367.0000,-188.0000)
    .. controls (367.0000,-223.3333) and (348.6667,-241.0000) ..
    (312.0000,-241.0000) .. controls (304.6667,-241.0000) and (296.3333,-237.0000)
    .. (287.0000,-229.0000) .. controls (277.6667,-221.6667) and
    (273.0000,-214.3333) .. (273.0000,-207.0000) .. controls (273.0000,-206.3333)
    and (274.6667,-202.3333) .. (278.0000,-195.0000) .. controls
    (282.0000,-193.6667) and (286.0000,-193.0000) .. (290.0000,-193.0000) ..
    controls (296.6667,-193.0000) and (303.3333,-194.6667) .. (310.0000,-198.0000)
    .. controls (316.6667,-192.6667) and (320.0000,-186.6667) ..
    (320.0000,-180.0000) .. controls (320.0000,-163.3333) and (311.6667,-155.0000)
    .. (295.0000,-155.0000) .. controls (281.6667,-155.0000) and
    (269.3333,-160.3333) .. (258.0000,-171.0000) .. controls (247.3333,-181.6667)
    and (242.0000,-193.6667) .. (242.0000,-207.0000) .. controls
    (242.0000,-250.3333) and (266.6667,-272.0000) .. (316.0000,-272.0000) ..
    controls (378.6667,-272.0000) and (406.3333,-235.6667) .. (399.0000,-163.0000)
    .. controls (421.0000,-163.0000) and (454.0000,-161.3333) ..
    (498.0000,-158.0000) .. controls (542.0000,-155.3333) and (575.0000,-154.0000)
    .. (597.0000,-154.0000) .. controls (599.6667,-154.0000) and
    (617.3333,-159.0000) .. (650.0000,-169.0000) .. controls (702.0000,-185.0000)
    and (742.0000,-219.0000) .. (770.0000,-271.0000) .. controls
    (773.3333,-278.3333) and (778.3333,-289.3333) .. (785.0000,-304.0000) --
    (789.0000,-307.0000) -- (790.0000,-307.0000) -- (796.0000,-300.0000) --
    (796.0000,-274.0000) .. controls (796.0000,-260.6667) and (786.3333,-240.6667)
    .. (767.0000,-214.0000) .. controls (747.6667,-187.3333) and
    (731.6667,-170.3333) .. (719.0000,-163.0000) .. controls (668.3333,-134.3333)
    and (615.3333,-120.0000) .. (560.0000,-120.0000) .. controls
    (545.3333,-120.0000) and (523.0000,-121.0000) .. (493.0000,-123.0000) ..
    controls (463.6667,-125.6667) and (441.6667,-127.0000) .. (427.0000,-127.0000)
    .. controls (393.0000,-127.0000) and (361.6667,-120.0000) ..
    (333.0000,-106.0000) .. controls (323.0000,-101.3333) and (307.3333,-83.3333)
    .. (286.0000,-52.0000) .. controls (264.6667,-20.6667) and (254.0000,0.3333)
    .. (254.0000,11.0000) .. controls (254.0000,17.0000) and (260.0000,42.0000) ..
    (272.0000,86.0000) .. controls (279.3333,114.0000) and (300.3333,136.6667) ..
    (335.0000,154.0000) .. controls (365.0000,169.3333) and (396.3333,177.0000) ..
    (429.0000,177.0000) .. controls (465.6667,177.0000) and (497.0000,164.3333) ..
    (523.0000,139.0000) .. controls (549.0000,113.6667) and (562.0000,82.6667) ..
    (562.0000,46.0000) .. controls (562.0000,-7.3333) and (542.0000,-34.0000) ..
    (502.0000,-34.0000) .. controls (487.3333,-34.0000) and (474.6667,-24.6667) ..
    (464.0000,-6.0000) .. controls (454.0000,12.0000) and (449.0000,28.6667) ..
    (449.0000,44.0000) .. controls (449.0000,54.6667) and (453.3333,62.6667) ..
    (462.0000,68.0000) .. controls (470.6667,66.6667) and (477.3333,58.3333) ..
    (482.0000,43.0000) .. controls (487.3333,28.3333) and (494.3333,21.0000) ..
    (503.0000,21.0000) .. controls (513.6667,21.0000) and (519.0000,25.3333) ..
    (519.0000,34.0000) .. controls (519.0000,77.3333) and (500.3333,99.0000) ..
    (463.0000,99.0000) .. controls (430.3333,99.0000) and (414.0000,78.6667) ..
    (414.0000,38.0000) .. controls (414.0000,10.0000) and (422.0000,-14.6667) ..
    (438.0000,-36.0000) .. controls (454.0000,-58.0000) and (475.3333,-69.0000) ..
    (502.0000,-69.0000) .. controls (539.3333,-69.0000) and (564.6667,-48.0000) ..
    (578.0000,-6.0000) .. controls (591.3333,35.3333) and (622.3333,56.0000) ..
    (671.0000,56.0000) .. controls (727.0000,56.0000) and (769.3333,41.0000) ..
    (798.0000,11.0000) .. controls (858.0000,-51.6667) and (888.0000,-130.3333) ..
    (888.0000,-225.0000) .. controls (888.0000,-225.0000) and (885.0000,-263.0000)
    .. (879.0000,-339.0000) -- (888.0000,-346.0000) .. controls
    (917.3333,-326.0000) and (932.0000,-277.0000) .. (932.0000,-199.0000) ..
    controls (932.0000,-148.3333) and (929.0000,-115.0000) .. (923.0000,-99.0000)
    .. controls (910.3333,-82.3333) and (893.0000,-56.3333) .. (871.0000,-21.0000)
    .. controls (833.6667,49.6667) and (815.0000,108.3333) .. (815.0000,155.0000)
    .. controls (815.0000,185.0000) and (822.0000,211.3333) .. (836.0000,234.0000)
    .. controls (848.6667,254.0000) and (871.6667,272.6667) .. (905.0000,290.0000)
    .. controls (939.0000,308.0000) and (968.3333,317.0000) .. (993.0000,317.0000)
    .. controls (1011.0000,317.0000) and (1035.0000,312.0000) ..
    (1065.0000,302.0000) .. controls (1097.6667,292.0000) and (1119.0000,281.3333)
    .. (1129.0000,270.0000) .. controls (1132.3333,266.6667) and
    (1138.6667,248.0000) .. (1148.0000,214.0000) .. controls (1158.0000,180.6667)
    and (1163.0000,161.0000) .. (1163.0000,155.0000) .. controls
    (1163.0000,122.3333) and (1157.0000,96.0000) .. (1145.0000,76.0000) ..
    controls (1140.3333,68.0000) and (1129.0000,57.3333) .. (1111.0000,44.0000) ..
    controls (1093.6667,31.3333) and (1081.0000,25.0000) .. (1073.0000,25.0000) --
    (1054.0000,25.0000) .. controls (1002.0000,25.0000) and (967.0000,40.6667) ..
    (949.0000,72.0000) .. controls (943.0000,82.6667) and (940.0000,100.3333) ..
    (940.0000,125.0000) .. controls (940.0000,129.0000) and (948.0000,143.3333) ..
    (964.0000,168.0000) .. controls (966.0000,168.6667) and (970.3333,169.0000) ..
    (977.0000,169.0000) .. controls (970.3333,169.0000) and (980.0000,167.3333) ..
    (1006.0000,164.0000) .. controls (1016.6667,145.3333) and (1022.0000,132.6667)
    .. (1022.0000,126.0000) .. controls (1022.0000,124.0000) and
    (1020.0000,120.6667) .. (1016.0000,116.0000) .. controls (1012.6667,112.0000)
    and (1011.0000,107.3333) .. (1011.0000,102.0000) .. controls
    (1011.0000,96.6667) and (1011.6667,91.6667) .. (1013.0000,87.0000) .. controls
    (1035.0000,97.6667) and (1046.0000,110.6667) .. (1046.0000,126.0000) ..
    controls (1046.0000,158.6667) and (1040.0000,179.0000) .. (1028.0000,187.0000)
    .. controls (1019.3333,193.0000) and (1002.3333,196.0000) ..
    (977.0000,196.0000) .. controls (955.6667,196.0000) and (938.3333,187.6667) ..
    (925.0000,171.0000) .. controls (911.6667,155.0000) and (905.0000,136.0000) ..
    (905.0000,114.0000) .. controls (905.0000,81.3333) and (910.3333,57.6667) ..
    (921.0000,43.0000) .. controls (937.6667,20.3333) and (965.3333,5.3333) ..
    (1004.0000,-2.0000) .. controls (1045.3333,-10.0000) and (1073.0000,-21.3333)
    .. (1087.0000,-36.0000) .. controls (1098.3333,-74.6667) and
    (1104.0000,-96.0000) .. (1104.0000,-100.0000) .. controls
    (1104.0000,-129.3333) and (1095.3333,-171.6667) .. (1078.0000,-227.0000) ..
    controls (1061.3333,-283.0000) and (1053.0000,-325.3333) ..
    (1053.0000,-354.0000) .. controls (1053.0000,-358.0000) and
    (1054.0000,-360.0000) .. (1056.0000,-360.0000) .. controls
    (1057.3333,-359.3333) and (1059.3333,-358.6667) .. (1062.0000,-358.0000) ..
    controls (1088.0000,-311.3333) and (1104.0000,-281.0000) ..
    (1110.0000,-267.0000) .. controls (1124.6667,-234.3333) and
    (1134.0000,-201.3333) .. (1138.0000,-168.0000) .. controls
    (1136.0000,-139.3333) and (1138.0000,-97.6667) .. (1144.0000,-43.0000) ..
    controls (1164.0000,23.0000) and (1217.6667,56.0000) .. (1305.0000,56.0000) ..
    controls (1339.0000,56.0000) and (1362.6667,50.3333) .. (1376.0000,39.0000) ..
    controls (1382.6667,33.6667) and (1387.6667,24.6667) .. (1391.0000,12.0000) ..
    controls (1395.6667,-5.3333) and (1399.0000,-15.6667) .. (1401.0000,-19.0000)
    .. controls (1418.3333,-52.3333) and (1443.6667,-69.0000) ..
    (1477.0000,-69.0000) .. controls (1504.3333,-69.0000) and (1526.0000,-56.6667)
    .. (1542.0000,-32.0000) .. controls (1556.6667,-10.6667) and
    (1564.0000,14.3333) .. (1564.0000,43.0000) .. controls (1564.0000,80.3333) and
    (1548.0000,99.0000) .. (1516.0000,99.0000) .. controls (1476.6667,99.0000) and
    (1457.0000,77.3333) .. (1457.0000,34.0000) .. controls (1457.0000,25.3333) and
    (1462.3333,21.0000) .. (1473.0000,21.0000) .. controls (1485.6667,21.0000) and
    (1492.0000,30.6667) .. (1492.0000,50.0000) .. controls (1492.0000,58.6667) and
    (1498.3333,63.0000) .. (1511.0000,63.0000) -- (1525.0000,63.0000) .. controls
    (1527.6667,52.3333) and (1529.0000,46.6667) .. (1529.0000,46.0000) .. controls
    (1529.0000,30.0000) and (1524.3333,13.3333) .. (1515.0000,-4.0000) .. controls
    (1504.3333,-24.0000) and (1491.6667,-34.0000) .. (1477.0000,-34.0000) ..
    controls (1436.3333,-34.0000) and (1416.0000,-6.6667) .. (1416.0000,48.0000)
    .. controls (1416.0000,86.0000) and (1428.6667,117.0000) ..
    (1454.0000,141.0000) .. controls (1479.3333,165.0000) and (1511.0000,177.0000)
    .. (1549.0000,177.0000) .. controls (1592.3333,177.0000) and
    (1633.3333,164.6667) .. (1672.0000,140.0000) .. controls (1704.0000,119.3333)
    and (1720.0000,79.6667) .. (1720.0000,21.0000) .. controls (1720.0000,10.3333)
    and (1714.3333,-7.0000) .. (1703.0000,-31.0000) .. controls
    (1692.3333,-55.6667) and (1683.0000,-72.0000) .. (1675.0000,-80.0000) ..
    controls (1642.3333,-112.0000) and (1604.6667,-128.0000) ..
    (1562.0000,-128.0000) .. controls (1542.0000,-128.0000) and
    (1512.3333,-126.3333) .. (1473.0000,-123.0000) .. controls
    (1434.3333,-120.3333) and (1405.0000,-119.0000) .. (1385.0000,-119.0000) ..
    controls (1369.6667,-119.0000) and (1342.0000,-127.6667) ..
    (1302.0000,-145.0000) .. controls (1222.0000,-179.6667) and
    (1182.0000,-228.6667) .. (1182.0000,-292.0000) .. controls
    (1182.0000,-300.6667) and (1184.0000,-307.0000) .. (1188.0000,-311.0000) ..
    controls (1201.3333,-283.0000) and (1222.0000,-249.6667) ..
    (1250.0000,-211.0000) .. controls (1298.6667,-173.0000) and
    (1339.6667,-154.0000) .. (1373.0000,-154.0000) .. controls
    (1395.6667,-154.0000) and (1430.0000,-155.3333) .. (1476.0000,-158.0000) ..
    controls (1522.0000,-161.3333) and (1556.3333,-163.0000) ..
    (1579.0000,-163.0000) .. controls (1577.6667,-171.6667) and
    (1577.0000,-179.3333) .. (1577.0000,-186.0000) .. controls
    (1577.0000,-243.3333) and (1605.3333,-272.0000) .. (1662.0000,-272.0000) ..
    controls (1711.3333,-272.0000) and (1736.0000,-251.0000) ..
    (1736.0000,-209.0000) .. controls (1736.0000,-173.0000) and
    (1718.3333,-155.0000) .. (1683.0000,-155.0000) .. controls
    (1666.3333,-155.0000) and (1658.0000,-164.0000) .. (1658.0000,-182.0000) ..
    controls (1658.0000,-190.6667) and (1661.3333,-196.0000) ..
    (1668.0000,-198.0000) .. controls (1676.6667,-194.6667) and
    (1684.3333,-193.0000) .. (1691.0000,-193.0000) .. controls
    (1695.0000,-193.0000) and (1698.3333,-193.6667) .. (1701.0000,-195.0000) --
    (1701.0000,-216.0000) .. controls (1701.0000,-221.3333) and
    (1696.6667,-226.6667) .. (1688.0000,-232.0000) .. controls
    (1679.3333,-238.0000) and (1672.0000,-241.0000) .. (1666.0000,-241.0000) ..
    controls (1629.3333,-241.0000) and (1611.0000,-222.6667) ..
    (1611.0000,-186.0000) .. controls (1611.0000,-173.3333) and
    (1614.0000,-163.3333) .. (1620.0000,-156.0000) .. controls
    (1628.0000,-151.3333) and (1639.6667,-144.0000) .. (1655.0000,-134.0000) ..
    controls (1657.6667,-132.0000) and (1670.0000,-120.3333) ..
    (1692.0000,-99.0000) .. controls (1710.0000,-81.6667) and (1722.6667,-73.0000)
    .. (1730.0000,-73.0000) .. controls (1737.3333,-73.0000) and
    (1751.3333,-77.6667) .. (1772.0000,-87.0000) .. controls (1792.6667,-96.3333)
    and (1804.6667,-103.6667) .. (1808.0000,-109.0000) .. controls
    (1824.6667,-136.3333) and (1833.0000,-165.3333) .. (1833.0000,-196.0000) --
    cycle(1337.0000,-1141.0000) .. controls (1310.3333,-1211.6667) and
    (1266.0000,-1247.0000) .. (1204.0000,-1247.0000) .. controls
    (1140.6667,-1247.0000) and (1096.3333,-1210.6667) .. (1071.0000,-1138.0000) ..
    controls (1073.6667,-1249.3333) and (1117.3333,-1305.0000) ..
    (1202.0000,-1305.0000) .. controls (1270.0000,-1305.0000) and
    (1313.6667,-1269.6667) .. (1333.0000,-1199.0000) .. controls
    (1335.6667,-1189.0000) and (1337.0000,-1179.3333) .. (1337.0000,-1170.0000) --
    (1337.0000,-1141.0000) -- cycle(1322.0000,-966.0000) .. controls
    (1322.0000,-872.6667) and (1282.6667,-826.0000) .. (1204.0000,-826.0000) ..
    controls (1126.6667,-826.0000) and (1088.0000,-872.6667) ..
    (1088.0000,-966.0000) .. controls (1088.0000,-1059.3333) and
    (1126.6667,-1106.0000) .. (1204.0000,-1106.0000) .. controls
    (1282.6667,-1106.0000) and (1322.0000,-1059.3333) .. (1322.0000,-966.0000) --
    cycle(873.0000,-1141.0000) .. controls (846.3333,-1211.6667) and
    (801.6667,-1247.0000) .. (739.0000,-1247.0000) .. controls
    (675.6667,-1247.0000) and (631.3333,-1210.6667) .. (606.0000,-1138.0000) ..
    controls (609.3333,-1249.3333) and (653.6667,-1305.0000) ..
    (739.0000,-1305.0000) .. controls (813.0000,-1305.0000) and
    (857.6667,-1263.0000) .. (873.0000,-1179.0000) .. controls
    (873.0000,-1178.3333) and (873.0000,-1175.3333) .. (873.0000,-1170.0000) --
    (873.0000,-1141.0000) -- cycle(858.0000,-966.0000) .. controls
    (858.0000,-872.6667) and (818.3333,-826.0000) .. (739.0000,-826.0000) ..
    controls (662.3333,-826.0000) and (624.0000,-872.6667) .. (624.0000,-966.0000)
    .. controls (624.0000,-1059.3333) and (662.3333,-1106.0000) ..
    (739.0000,-1106.0000) .. controls (818.3333,-1106.0000) and
    (858.0000,-1059.3333) .. (858.0000,-966.0000) -- cycle(1135.0000,-751.0000) ..
    controls (1089.6667,-691.6667) and (1040.3333,-662.0000) ..
    (987.0000,-662.0000) .. controls (926.3333,-662.0000) and (878.3333,-691.6667)
    .. (843.0000,-751.0000) .. controls (867.0000,-743.0000) and
    (926.3333,-739.0000) .. (1021.0000,-739.0000) .. controls
    (1067.6667,-739.0000) and (1105.6667,-743.0000) .. (1135.0000,-751.0000) --
    cycle(1183.0000,-1018.0000) .. controls (1183.0000,-1032.6667) and
    (1176.3333,-1040.0000) .. (1163.0000,-1040.0000) .. controls
    (1155.0000,-1040.0000) and (1147.0000,-1036.0000) .. (1139.0000,-1028.0000) --
    (1139.0000,-1002.0000) .. controls (1148.3333,-993.3333) and
    (1156.3333,-989.0000) .. (1163.0000,-989.0000) .. controls
    (1165.6667,-989.0000) and (1168.3333,-989.6667) .. (1171.0000,-991.0000) ..
    controls (1174.3333,-992.3333) and (1176.3333,-993.0000) ..
    (1177.0000,-993.0000) .. controls (1181.0000,-1001.0000) and
    (1183.0000,-1009.3333) .. (1183.0000,-1018.0000) -- cycle(1291.0000,-928.0000)
    -- (1291.0000,-950.0000) .. controls (1287.6667,-950.0000) and
    (1282.3333,-950.6667) .. (1275.0000,-952.0000) .. controls
    (1267.6667,-953.3333) and (1262.0000,-954.0000) .. (1258.0000,-954.0000) ..
    controls (1251.3333,-954.0000) and (1244.6667,-949.3333) ..
    (1238.0000,-940.0000) .. controls (1229.3333,-928.6667) and
    (1218.6667,-921.3333) .. (1206.0000,-918.0000) -- (1206.0000,-857.0000) --
    (1226.0000,-857.0000) .. controls (1240.0000,-857.0000) and
    (1254.3333,-865.3333) .. (1269.0000,-882.0000) .. controls
    (1283.6667,-898.6667) and (1291.0000,-914.0000) .. (1291.0000,-928.0000) --
    cycle(718.0000,-994.0000) -- (718.0000,-1031.0000) .. controls
    (712.6667,-1037.0000) and (706.0000,-1040.0000) .. (698.0000,-1040.0000) ..
    controls (682.6667,-1040.0000) and (675.0000,-1031.6667) ..
    (675.0000,-1015.0000) .. controls (675.0000,-997.6667) and
    (682.6667,-989.0000) .. (698.0000,-989.0000) .. controls (700.6667,-989.0000)
    and (704.0000,-989.6667) .. (708.0000,-991.0000) .. controls
    (712.6667,-993.0000) and (716.0000,-994.0000) .. (718.0000,-994.0000) --
    cycle(827.0000,-928.0000) -- (827.0000,-950.0000) .. controls
    (823.6667,-950.0000) and (818.3333,-950.6667) .. (811.0000,-952.0000) ..
    controls (803.6667,-953.3333) and (798.0000,-954.0000) .. (794.0000,-954.0000)
    .. controls (787.3333,-954.0000) and (779.6667,-948.3333) ..
    (771.0000,-937.0000) .. controls (763.0000,-926.3333) and (753.3333,-920.0000)
    .. (742.0000,-918.0000) -- (742.0000,-857.0000) -- (762.0000,-857.0000) ..
    controls (776.0000,-857.0000) and (790.3333,-865.3333) .. (805.0000,-882.0000)
    .. controls (819.6667,-898.6667) and (827.0000,-914.0000) ..
    (827.0000,-928.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F41A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-356.0000) ..
    controls (1938.0000,-284.6667) and (1922.0000,-188.3333) ..
    (1890.0000,-67.0000) .. controls (1884.0000,-34.3333) and (1871.6667,13.3333)
    .. (1853.0000,76.0000) .. controls (1837.6667,114.6667) and
    (1805.3333,159.3333) .. (1756.0000,210.0000) .. controls (1705.3333,262.6667)
    and (1661.3333,295.6667) .. (1624.0000,309.0000) .. controls
    (1566.0000,329.6667) and (1502.3333,340.0000) .. (1433.0000,340.0000) ..
    controls (1409.6667,340.0000) and (1379.3333,329.3333) .. (1342.0000,308.0000)
    .. controls (1304.6667,286.6667) and (1285.3333,276.0000) ..
    (1284.0000,276.0000) -- (1131.0000,276.0000) .. controls (1089.0000,276.0000)
    and (1019.6667,260.3333) .. (923.0000,229.0000) .. controls
    (872.3333,215.0000) and (799.3333,187.6667) .. (704.0000,147.0000) .. controls
    (702.0000,145.6667) and (674.3333,124.0000) .. (621.0000,82.0000) .. controls
    (588.3333,60.0000) and (542.0000,24.0000) .. (482.0000,-26.0000) .. controls
    (448.6667,-61.3333) and (414.0000,-108.6667) .. (378.0000,-168.0000) ..
    controls (340.6667,-231.3333) and (316.3333,-284.3333) .. (305.0000,-327.0000)
    .. controls (287.0000,-397.0000) and (278.0000,-487.3333) ..
    (278.0000,-598.0000) .. controls (258.0000,-618.6667) and (230.6667,-651.0000)
    .. (196.0000,-695.0000) .. controls (188.0000,-708.3333) and
    (178.6667,-737.3333) .. (168.0000,-782.0000) .. controls (158.6667,-824.6667)
    and (154.0000,-855.3333) .. (154.0000,-874.0000) .. controls
    (154.0000,-888.0000) and (155.6667,-908.3333) .. (159.0000,-935.0000) ..
    controls (162.3333,-962.3333) and (164.0000,-983.0000) .. (164.0000,-997.0000)
    .. controls (109.3333,-1037.0000) and (82.0000,-1084.3333) ..
    (82.0000,-1139.0000) .. controls (82.0000,-1182.3333) and (87.3333,-1213.3333)
    .. (98.0000,-1232.0000) .. controls (99.3333,-1234.0000) and
    (105.3333,-1241.6667) .. (116.0000,-1255.0000) .. controls
    (126.0000,-1266.3333) and (131.0000,-1273.3333) .. (131.0000,-1276.0000) ..
    controls (131.0000,-1291.3333) and (127.0000,-1313.3333) ..
    (119.0000,-1342.0000) .. controls (111.6667,-1370.6667) and
    (108.0000,-1392.6667) .. (108.0000,-1408.0000) .. controls
    (108.0000,-1430.0000) and (121.3333,-1453.3333) .. (148.0000,-1478.0000) ..
    controls (175.3333,-1502.6667) and (200.3333,-1515.0000) ..
    (223.0000,-1515.0000) .. controls (239.6667,-1515.0000) and
    (257.6667,-1510.0000) .. (277.0000,-1500.0000) .. controls
    (297.0000,-1490.0000) and (306.6667,-1485.0000) .. (306.0000,-1485.0000) ..
    controls (300.6667,-1485.0000) and (309.3333,-1489.6667) ..
    (332.0000,-1499.0000) .. controls (340.0000,-1502.3333) and
    (358.3333,-1504.0000) .. (387.0000,-1504.0000) .. controls
    (432.3333,-1504.0000) and (477.0000,-1485.0000) .. (521.0000,-1447.0000) --
    (614.0000,-1447.0000) .. controls (655.3333,-1447.0000) and
    (714.6667,-1403.3333) .. (792.0000,-1316.0000) .. controls
    (858.0000,-1316.6667) and (885.3333,-1317.0000) .. (874.0000,-1317.0000) ..
    controls (892.6667,-1317.0000) and (909.3333,-1314.3333) ..
    (924.0000,-1309.0000) .. controls (960.0000,-1297.0000) and
    (996.0000,-1285.0000) .. (1032.0000,-1273.0000) .. controls
    (1080.0000,-1256.3333) and (1113.0000,-1240.0000) .. (1131.0000,-1224.0000) ..
    controls (1180.3333,-1180.6667) and (1226.6667,-1119.3333) ..
    (1270.0000,-1040.0000) .. controls (1274.0000,-1032.6667) and
    (1285.6667,-1003.0000) .. (1305.0000,-951.0000) .. controls
    (1352.3333,-947.0000) and (1422.3333,-936.3333) .. (1515.0000,-919.0000) ..
    controls (1576.3333,-901.6667) and (1641.3333,-871.0000) ..
    (1710.0000,-827.0000) .. controls (1786.0000,-778.3333) and
    (1838.6667,-730.3333) .. (1868.0000,-683.0000) .. controls
    (1870.0000,-679.6667) and (1873.3333,-672.0000) .. (1878.0000,-660.0000) ..
    controls (1918.0000,-556.0000) and (1938.0000,-454.6667) ..
    (1938.0000,-356.0000) -- cycle(1851.0000,-394.0000) .. controls
    (1851.0000,-432.6667) and (1845.6667,-481.0000) .. (1835.0000,-539.0000) ..
    controls (1826.3333,-585.6667) and (1800.6667,-635.6667) ..
    (1758.0000,-689.0000) .. controls (1718.6667,-738.3333) and
    (1676.6667,-776.0000) .. (1632.0000,-802.0000) .. controls
    (1580.0000,-832.0000) and (1517.0000,-854.3333) .. (1443.0000,-869.0000) ..
    controls (1419.0000,-874.3333) and (1383.3333,-882.0000) ..
    (1336.0000,-892.0000) .. controls (1342.6667,-876.0000) and
    (1351.0000,-851.0000) .. (1361.0000,-817.0000) .. controls
    (1362.3333,-801.6667) and (1365.6667,-778.6667) .. (1371.0000,-748.0000) ..
    controls (1396.3333,-740.0000) and (1434.0000,-726.6667) ..
    (1484.0000,-708.0000) .. controls (1530.0000,-688.6667) and
    (1572.3333,-656.6667) .. (1611.0000,-612.0000) .. controls
    (1653.0000,-562.6667) and (1674.0000,-515.0000) .. (1674.0000,-469.0000) ..
    controls (1674.0000,-457.6667) and (1668.3333,-434.0000) ..
    (1657.0000,-398.0000) -- (1655.0000,-398.0000) .. controls
    (1651.0000,-420.0000) and (1641.6667,-452.0000) .. (1627.0000,-494.0000) ..
    controls (1609.6667,-524.6667) and (1584.3333,-549.3333) ..
    (1551.0000,-568.0000) .. controls (1518.3333,-582.0000) and
    (1485.6667,-596.3333) .. (1453.0000,-611.0000) .. controls
    (1509.0000,-555.0000) and (1546.0000,-509.3333) .. (1564.0000,-474.0000) ..
    controls (1568.0000,-466.0000) and (1574.6667,-442.3333) ..
    (1584.0000,-403.0000) .. controls (1594.0000,-364.3333) and
    (1599.0000,-340.6667) .. (1599.0000,-332.0000) .. controls
    (1599.0000,-288.0000) and (1591.0000,-229.0000) .. (1575.0000,-155.0000) ..
    controls (1557.6667,-74.3333) and (1539.0000,-19.3333) .. (1519.0000,10.0000)
    .. controls (1479.6667,68.0000) and (1445.0000,97.3333) .. (1415.0000,98.0000)
    .. controls (1415.0000,98.0000) and (1412.3333,97.6667) .. (1407.0000,97.0000)
    .. controls (1447.0000,131.0000) and (1492.3333,148.0000) ..
    (1543.0000,148.0000) .. controls (1550.3333,148.0000) and (1561.3333,146.6667)
    .. (1576.0000,144.0000) .. controls (1591.3333,142.0000) and
    (1602.6667,141.0000) .. (1610.0000,141.0000) .. controls (1618.0000,141.0000)
    and (1622.0000,145.3333) .. (1622.0000,154.0000) .. controls
    (1622.0000,168.6667) and (1605.6667,181.3333) .. (1573.0000,192.0000) ..
    controls (1547.0000,200.6667) and (1524.3333,205.0000) .. (1505.0000,205.0000)
    .. controls (1486.3333,205.0000) and (1466.0000,201.0000) ..
    (1444.0000,193.0000) .. controls (1394.0000,175.0000) and (1353.3333,147.3333)
    .. (1322.0000,110.0000) .. controls (1304.6667,89.3333) and
    (1278.6667,47.3333) .. (1244.0000,-16.0000) .. controls (1238.0000,-26.6667)
    and (1230.0000,-43.0000) .. (1220.0000,-65.0000) .. controls
    (1212.0000,-91.6667) and (1208.0000,-141.0000) .. (1208.0000,-213.0000) ..
    controls (1208.0000,-260.3333) and (1209.3333,-293.6667) ..
    (1212.0000,-313.0000) .. controls (1213.3333,-321.6667) and
    (1222.0000,-351.0000) .. (1238.0000,-401.0000) .. controls
    (1288.0000,-556.3333) and (1313.0000,-660.0000) .. (1313.0000,-712.0000) ..
    controls (1313.0000,-736.0000) and (1305.6667,-775.0000) ..
    (1291.0000,-829.0000) .. controls (1283.6667,-858.3333) and
    (1270.0000,-901.0000) .. (1250.0000,-957.0000) .. controls
    (1209.3333,-1042.3333) and (1151.3333,-1114.0000) .. (1076.0000,-1172.0000) ..
    controls (993.3333,-1235.3333) and (908.0000,-1267.0000) ..
    (820.0000,-1267.0000) .. controls (814.6667,-1267.0000) and
    (807.0000,-1265.6667) .. (797.0000,-1263.0000) .. controls
    (787.6667,-1260.3333) and (780.3333,-1259.0000) .. (775.0000,-1259.0000) ..
    controls (759.6667,-1259.0000) and (743.3333,-1270.3333) ..
    (726.0000,-1293.0000) .. controls (700.6667,-1325.0000) and
    (681.3333,-1346.3333) .. (668.0000,-1357.0000) .. controls
    (637.3333,-1379.6667) and (599.0000,-1391.0000) .. (553.0000,-1391.0000) ..
    controls (545.6667,-1391.0000) and (536.0000,-1388.3333) ..
    (524.0000,-1383.0000) .. controls (512.6667,-1378.3333) and
    (504.0000,-1376.0000) .. (498.0000,-1376.0000) .. controls
    (489.3333,-1376.0000) and (473.6667,-1387.3333) .. (451.0000,-1410.0000) ..
    controls (429.0000,-1432.6667) and (400.0000,-1444.0000) ..
    (364.0000,-1444.0000) .. controls (356.6667,-1444.0000) and
    (346.3333,-1442.0000) .. (333.0000,-1438.0000) .. controls
    (319.6667,-1434.0000) and (309.3333,-1432.0000) .. (302.0000,-1432.0000) ..
    controls (302.6667,-1432.0000) and (295.3333,-1437.0000) ..
    (280.0000,-1447.0000) .. controls (265.3333,-1457.6667) and
    (249.6667,-1463.0000) .. (233.0000,-1463.0000) .. controls
    (182.3333,-1463.0000) and (157.0000,-1425.3333) .. (157.0000,-1350.0000) ..
    controls (157.0000,-1341.3333) and (160.3333,-1330.0000) ..
    (167.0000,-1316.0000) .. controls (195.0000,-1362.0000) and
    (222.3333,-1387.0000) .. (249.0000,-1391.0000) -- (252.0000,-1389.0000) ..
    controls (230.6667,-1348.3333) and (209.3333,-1307.6667) ..
    (188.0000,-1267.0000) .. controls (157.3333,-1207.0000) and
    (142.0000,-1167.3333) .. (142.0000,-1148.0000) .. controls
    (142.0000,-1107.3333) and (163.0000,-1073.0000) .. (205.0000,-1045.0000) ..
    controls (212.3333,-1065.0000) and (245.6667,-1117.3333) ..
    (305.0000,-1202.0000) .. controls (362.3333,-1283.3333) and
    (391.0000,-1325.0000) .. (391.0000,-1327.0000) .. controls
    (391.0000,-1345.0000) and (377.0000,-1364.3333) .. (349.0000,-1385.0000) ..
    controls (355.6667,-1394.3333) and (362.6667,-1399.0000) ..
    (370.0000,-1399.0000) .. controls (382.6667,-1399.0000) and
    (401.6667,-1390.6667) .. (427.0000,-1374.0000) .. controls
    (453.0000,-1357.3333) and (466.0000,-1343.0000) .. (466.0000,-1331.0000) ..
    controls (466.0000,-1321.6667) and (455.6667,-1308.3333) ..
    (435.0000,-1291.0000) .. controls (420.3333,-1279.0000) and
    (405.6667,-1267.0000) .. (391.0000,-1255.0000) .. controls
    (361.0000,-1225.0000) and (324.0000,-1162.6667) .. (280.0000,-1068.0000) ..
    controls (236.0000,-973.3333) and (214.0000,-906.0000) .. (214.0000,-866.0000)
    .. controls (214.0000,-819.3333) and (238.3333,-759.0000) ..
    (287.0000,-685.0000) -- (296.0000,-684.0000) .. controls (312.0000,-756.0000)
    and (331.3333,-811.3333) .. (354.0000,-850.0000) .. controls
    (400.0000,-928.0000) and (456.3333,-1003.3333) .. (523.0000,-1076.0000) ..
    controls (533.0000,-1086.6667) and (552.0000,-1103.3333) ..
    (580.0000,-1126.0000) .. controls (612.0000,-1152.0000) and
    (631.6667,-1165.0000) .. (639.0000,-1165.0000) .. controls
    (647.0000,-1165.0000) and (654.6667,-1160.6667) .. (662.0000,-1152.0000) ..
    controls (656.6667,-1136.6667) and (639.6667,-1114.0000) ..
    (611.0000,-1084.0000) .. controls (590.3333,-1062.6667) and
    (569.6667,-1041.0000) .. (549.0000,-1019.0000) .. controls
    (509.6667,-972.3333) and (471.0000,-918.0000) .. (433.0000,-856.0000) ..
    controls (423.6667,-840.6667) and (405.3333,-796.0000) .. (378.0000,-722.0000)
    .. controls (351.3333,-648.0000) and (338.0000,-604.3333) ..
    (338.0000,-591.0000) .. controls (338.0000,-507.6667) and (353.6667,-423.0000)
    .. (385.0000,-337.0000) .. controls (417.6667,-248.3333) and
    (461.3333,-174.6667) .. (516.0000,-116.0000) .. controls (533.3333,-97.3333)
    and (594.6667,-49.0000) .. (700.0000,29.0000) .. controls (718.0000,45.0000)
    and (747.0000,65.6667) .. (787.0000,91.0000) .. controls (917.0000,149.6667)
    and (1037.6667,181.6667) .. (1149.0000,187.0000) .. controls
    (1165.0000,187.6667) and (1189.3333,189.0000) .. (1222.0000,191.0000) ..
    controls (1197.3333,165.0000) and (1164.0000,123.6667) .. (1122.0000,67.0000)
    .. controls (1114.0000,45.0000) and (1100.6667,12.3333) ..
    (1082.0000,-31.0000) .. controls (1072.6667,-48.3333) and (1068.0000,-58.0000)
    .. (1068.0000,-60.0000) -- (1068.0000,-351.0000) .. controls
    (1068.0000,-357.6667) and (1074.6667,-365.6667) .. (1088.0000,-375.0000) ..
    controls (1104.6667,-296.3333) and (1115.3333,-229.0000) ..
    (1120.0000,-173.0000) .. controls (1120.0000,-144.3333) and
    (1124.3333,-101.6667) .. (1133.0000,-45.0000) .. controls (1139.0000,-27.6667)
    and (1150.0000,-7.0000) .. (1166.0000,17.0000) .. controls (1190.0000,51.6667)
    and (1203.3333,71.3333) .. (1206.0000,76.0000) .. controls
    (1236.0000,128.0000) and (1269.0000,166.0000) .. (1305.0000,190.0000) ..
    controls (1337.6667,212.6667) and (1384.6667,230.6667) .. (1446.0000,244.0000)
    .. controls (1476.6667,250.6667) and (1494.3333,254.0000) ..
    (1499.0000,254.0000) .. controls (1552.3333,254.0000) and (1606.0000,228.6667)
    .. (1660.0000,178.0000) .. controls (1703.3333,136.6667) and
    (1740.3333,87.3333) .. (1771.0000,30.0000) .. controls (1783.0000,7.3333) and
    (1800.0000,-73.0000) .. (1822.0000,-211.0000) .. controls
    (1828.0000,-241.6667) and (1834.0000,-272.0000) .. (1840.0000,-302.0000) ..
    controls (1847.3333,-338.6667) and (1851.0000,-369.3333) ..
    (1851.0000,-394.0000) -- cycle(1219.0000,-751.0000) -- (1196.0000,-631.0000)
    -- (1171.0000,-627.0000) .. controls (1161.0000,-691.0000) and
    (1153.3333,-736.3333) .. (1148.0000,-763.0000) .. controls
    (1136.0000,-815.6667) and (1121.6667,-858.6667) .. (1105.0000,-892.0000) ..
    controls (1087.0000,-914.0000) and (1068.6667,-947.3333) ..
    (1050.0000,-992.0000) .. controls (1066.6667,-972.6667) and
    (1092.3333,-943.6667) .. (1127.0000,-905.0000) .. controls
    (1127.6667,-906.3333) and (1128.3333,-908.3333) .. (1129.0000,-911.0000) ..
    controls (1129.0000,-923.6667) and (1116.3333,-954.6667) ..
    (1091.0000,-1004.0000) .. controls (1073.6667,-1036.0000) and
    (1056.3333,-1068.3333) .. (1039.0000,-1101.0000) .. controls
    (1094.3333,-1077.0000) and (1136.6667,-1026.6667) .. (1166.0000,-950.0000) ..
    controls (1171.3333,-936.6667) and (1189.0000,-870.3333) ..
    (1219.0000,-751.0000) -- cycle(722.0000,-1196.0000) .. controls
    (712.6667,-1188.6667) and (699.3333,-1177.0000) .. (682.0000,-1161.0000) ..
    controls (672.0000,-1176.3333) and (656.0000,-1199.0000) ..
    (634.0000,-1229.0000) .. controls (612.0000,-1257.0000) and
    (601.6667,-1275.0000) .. (603.0000,-1283.0000) .. controls
    (594.3333,-1294.3333) and (579.0000,-1310.6667) .. (557.0000,-1332.0000) ..
    controls (557.6667,-1341.3333) and (562.3333,-1346.0000) ..
    (571.0000,-1346.0000) .. controls (583.6667,-1346.0000) and
    (611.0000,-1330.3333) .. (653.0000,-1299.0000) .. controls
    (690.3333,-1271.0000) and (713.3333,-1236.6667) .. (722.0000,-1196.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F41B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-976.0000) ..
    controls (1963.3333,-972.6667) and (1958.3333,-971.0000) ..
    (1951.0000,-971.0000) .. controls (1952.3333,-971.0000) and
    (1928.3333,-979.3333) .. (1879.0000,-996.0000) .. controls
    (1821.6667,-1015.3333) and (1757.3333,-1025.0000) .. (1686.0000,-1025.0000) ..
    controls (1672.0000,-1025.0000) and (1659.6667,-1021.6667) ..
    (1649.0000,-1015.0000) .. controls (1709.0000,-955.6667) and
    (1739.3333,-925.3333) .. (1740.0000,-924.0000) .. controls
    (1771.3333,-888.6667) and (1793.3333,-852.0000) .. (1806.0000,-814.0000) ..
    controls (1814.6667,-788.6667) and (1819.0000,-768.0000) ..
    (1819.0000,-752.0000) .. controls (1819.0000,-722.0000) and
    (1808.0000,-695.6667) .. (1786.0000,-673.0000) .. controls
    (1778.0000,-683.6667) and (1772.6667,-698.0000) .. (1770.0000,-716.0000) ..
    controls (1768.0000,-732.0000) and (1766.0000,-747.6667) ..
    (1764.0000,-763.0000) .. controls (1752.6667,-815.6667) and
    (1715.3333,-868.6667) .. (1652.0000,-922.0000) .. controls
    (1589.3333,-975.3333) and (1531.3333,-1002.0000) .. (1478.0000,-1002.0000) ..
    controls (1472.6667,-1002.0000) and (1467.6667,-1001.0000) ..
    (1463.0000,-999.0000) .. controls (1467.0000,-987.6667) and
    (1475.0000,-975.3333) .. (1487.0000,-962.0000) .. controls
    (1525.6667,-918.6667) and (1564.6667,-861.0000) .. (1604.0000,-789.0000) ..
    controls (1649.3333,-706.3333) and (1672.0000,-642.3333) ..
    (1672.0000,-597.0000) .. controls (1672.0000,-587.0000) and
    (1666.6667,-573.6667) .. (1656.0000,-557.0000) -- (1642.0000,-557.0000) ..
    controls (1638.0000,-571.6667) and (1632.0000,-594.0000) ..
    (1624.0000,-624.0000) .. controls (1611.3333,-670.0000) and
    (1570.6667,-742.6667) .. (1502.0000,-842.0000) .. controls
    (1427.3333,-950.6667) and (1373.0000,-1005.0000) .. (1339.0000,-1005.0000) ..
    controls (1323.6667,-1005.0000) and (1316.0000,-1000.0000) ..
    (1316.0000,-990.0000) .. controls (1316.0000,-990.6667) and
    (1320.6667,-977.3333) .. (1330.0000,-950.0000) .. controls
    (1342.0000,-914.6667) and (1384.6667,-831.0000) .. (1458.0000,-699.0000) ..
    controls (1480.0000,-661.0000) and (1501.6667,-623.0000) ..
    (1523.0000,-585.0000) .. controls (1551.6667,-533.6667) and
    (1568.0000,-495.0000) .. (1572.0000,-469.0000) -- (1563.0000,-460.0000) ..
    controls (1543.6667,-462.0000) and (1485.0000,-533.0000) ..
    (1387.0000,-673.0000) .. controls (1305.6667,-790.3333) and
    (1249.0000,-876.6667) .. (1217.0000,-932.0000) .. controls
    (1177.6667,-901.3333) and (1158.0000,-875.0000) .. (1158.0000,-853.0000) ..
    controls (1158.0000,-829.0000) and (1191.6667,-773.6667) ..
    (1259.0000,-687.0000) .. controls (1303.0000,-630.3333) and
    (1347.3333,-573.6667) .. (1392.0000,-517.0000) .. controls
    (1425.3333,-467.6667) and (1447.6667,-424.6667) .. (1459.0000,-388.0000) --
    (1454.0000,-371.0000) -- (1121.0000,-711.0000) .. controls
    (1096.3333,-689.6667) and (1084.0000,-648.3333) .. (1084.0000,-587.0000) ..
    controls (1084.0000,-577.6667) and (1139.3333,-528.3333) ..
    (1250.0000,-439.0000) .. controls (1361.3333,-349.6667) and
    (1417.0000,-293.0000) .. (1417.0000,-269.0000) -- (1417.0000,-252.0000) ..
    controls (1417.0000,-249.3333) and (1413.6667,-247.6667) ..
    (1407.0000,-247.0000) .. controls (1397.0000,-247.0000) and
    (1385.0000,-252.6667) .. (1371.0000,-264.0000) .. controls
    (1362.3333,-272.0000) and (1349.6667,-284.0000) .. (1333.0000,-300.0000) ..
    controls (1301.0000,-329.3333) and (1259.3333,-360.6667) ..
    (1208.0000,-394.0000) .. controls (1144.6667,-434.6667) and
    (1099.3333,-455.3333) .. (1072.0000,-456.0000) .. controls
    (1061.3333,-406.0000) and (1056.0000,-364.0000) .. (1056.0000,-330.0000) ..
    controls (1056.0000,-324.6667) and (1057.3333,-320.0000) ..
    (1060.0000,-316.0000) .. controls (1070.0000,-301.3333) and
    (1092.3333,-280.0000) .. (1127.0000,-252.0000) .. controls
    (1159.6667,-224.6667) and (1185.0000,-206.3333) .. (1203.0000,-197.0000) ..
    controls (1248.3333,-173.0000) and (1300.0000,-156.0000) ..
    (1358.0000,-146.0000) -- (1358.0000,-132.0000) .. controls
    (1346.6667,-118.0000) and (1330.6667,-111.0000) .. (1310.0000,-111.0000) ..
    controls (1272.0000,-111.0000) and (1215.3333,-131.6667) ..
    (1140.0000,-173.0000) .. controls (1065.3333,-214.3333) and
    (1022.6667,-235.0000) .. (1012.0000,-235.0000) .. controls
    (1002.6667,-235.0000) and (991.0000,-226.0000) .. (977.0000,-208.0000) ..
    controls (963.0000,-190.0000) and (956.0000,-176.0000) .. (956.0000,-166.0000)
    .. controls (956.0000,-148.6667) and (988.0000,-115.0000) ..
    (1052.0000,-65.0000) .. controls (1052.6667,-64.3333) and (1079.6667,-46.6667)
    .. (1133.0000,-12.0000) .. controls (1177.6667,17.3333) and
    (1200.0000,34.0000) .. (1200.0000,38.0000) .. controls (1200.0000,52.0000) and
    (1183.3333,59.0000) .. (1150.0000,59.0000) .. controls (1064.6667,59.0000) and
    (973.6667,10.0000) .. (877.0000,-88.0000) .. controls (842.3333,-63.3333) and
    (825.0000,-48.0000) .. (825.0000,-42.0000) .. controls (825.0000,-41.3333) and
    (829.6667,-28.0000) .. (839.0000,-2.0000) .. controls (853.0000,38.0000) and
    (876.0000,77.6667) .. (908.0000,117.0000) .. controls (938.6667,151.0000) and
    (969.0000,185.3333) .. (999.0000,220.0000) .. controls (988.3333,228.6667) and
    (976.0000,233.0000) .. (962.0000,233.0000) .. controls (913.3333,233.0000) and
    (863.3333,196.0000) .. (812.0000,122.0000) .. controls (760.6667,48.6667) and
    (729.3333,12.0000) .. (718.0000,12.0000) .. controls (688.6667,12.0000) and
    (674.0000,49.6667) .. (674.0000,125.0000) .. controls (674.0000,155.6667) and
    (684.0000,192.3333) .. (704.0000,235.0000) .. controls (721.3333,269.6667) and
    (738.3333,304.3333) .. (755.0000,339.0000) -- (755.0000,353.0000) --
    (730.0000,353.0000) .. controls (716.0000,353.0000) and (697.6667,338.6667) ..
    (675.0000,310.0000) .. controls (629.0000,251.3333) and (599.0000,170.0000) ..
    (585.0000,66.0000) .. controls (576.3333,64.0000) and (573.6667,63.0000) ..
    (577.0000,63.0000) .. controls (579.6667,63.0000) and (569.0000,66.3333) ..
    (545.0000,73.0000) .. controls (539.0000,75.0000) and (510.6667,77.0000) ..
    (460.0000,79.0000) .. controls (429.3333,116.3333) and (414.0000,163.6667) ..
    (414.0000,221.0000) .. controls (414.0000,253.0000) and (417.0000,278.0000) ..
    (423.0000,296.0000) .. controls (427.6667,310.0000) and (430.0000,316.6667) ..
    (430.0000,316.0000) -- (430.0000,352.0000) .. controls (428.0000,355.3333) and
    (424.0000,357.0000) .. (418.0000,357.0000) .. controls (402.6667,357.0000) and
    (388.0000,336.6667) .. (374.0000,296.0000) .. controls (362.0000,261.3333) and
    (356.0000,234.0000) .. (356.0000,214.0000) .. controls (356.0000,190.6667) and
    (359.0000,165.3333) .. (365.0000,138.0000) .. controls (366.3333,133.3333) and
    (371.3333,117.0000) .. (380.0000,89.0000) .. controls (387.3333,65.0000) and
    (391.0000,50.3333) .. (391.0000,45.0000) .. controls (391.0000,36.3333) and
    (387.6667,29.6667) .. (381.0000,25.0000) .. controls (380.3333,24.3333) and
    (355.3333,14.0000) .. (306.0000,-6.0000) .. controls (230.0000,-37.3333) and
    (172.3333,-76.6667) .. (133.0000,-124.0000) .. controls (101.6667,-162.0000)
    and (84.6667,-191.0000) .. (82.0000,-211.0000) .. controls (84.0000,-214.3333)
    and (87.6667,-216.0000) .. (93.0000,-216.0000) .. controls (95.6667,-216.0000)
    and (131.0000,-188.6667) .. (199.0000,-134.0000) .. controls
    (267.6667,-80.0000) and (321.3333,-53.0000) .. (360.0000,-53.0000) .. controls
    (370.0000,-53.0000) and (378.3333,-57.6667) .. (385.0000,-67.0000) .. controls
    (391.6667,-76.3333) and (398.0000,-85.3333) .. (404.0000,-94.0000) .. controls
    (408.6667,-99.3333) and (421.3333,-108.3333) .. (442.0000,-121.0000) ..
    controls (414.0000,-141.0000) and (372.6667,-171.6667) .. (318.0000,-213.0000)
    .. controls (304.0000,-224.3333) and (285.0000,-245.3333) ..
    (261.0000,-276.0000) .. controls (234.3333,-310.6667) and (221.0000,-334.0000)
    .. (221.0000,-346.0000) -- (221.0000,-362.0000) .. controls
    (223.0000,-365.3333) and (227.0000,-367.0000) .. (233.0000,-367.0000) ..
    controls (244.3333,-367.0000) and (265.3333,-353.0000) .. (296.0000,-325.0000)
    .. controls (316.0000,-305.6667) and (336.0000,-286.3333) ..
    (356.0000,-267.0000) .. controls (405.3333,-225.0000) and (467.0000,-186.0000)
    .. (541.0000,-150.0000) -- (546.0000,-152.0000) .. controls
    (494.6667,-206.6667) and (443.3333,-261.0000) .. (392.0000,-315.0000) ..
    controls (319.3333,-398.3333) and (283.0000,-457.0000) .. (283.0000,-491.0000)
    .. controls (283.0000,-481.6667) and (284.3333,-490.3333) ..
    (287.0000,-517.0000) .. controls (295.6667,-520.3333) and (300.6667,-522.0000)
    .. (302.0000,-522.0000) .. controls (308.6667,-522.0000) and
    (314.6667,-517.6667) .. (320.0000,-509.0000) .. controls (366.0000,-436.3333)
    and (433.6667,-358.0000) .. (523.0000,-274.0000) .. controls
    (542.3333,-255.3333) and (561.3333,-237.0000) .. (580.0000,-219.0000) ..
    controls (604.6667,-199.0000) and (628.3333,-189.0000) .. (651.0000,-189.0000)
    .. controls (670.3333,-189.0000) and (687.0000,-194.6667) ..
    (701.0000,-206.0000) .. controls (573.0000,-299.3333) and (480.3333,-419.0000)
    .. (423.0000,-565.0000) -- (429.0000,-567.0000) .. controls
    (445.0000,-566.3333) and (496.6667,-516.6667) .. (584.0000,-418.0000) ..
    controls (671.3333,-319.3333) and (731.0000,-270.0000) .. (763.0000,-270.0000)
    .. controls (774.3333,-270.0000) and (786.0000,-277.3333) ..
    (798.0000,-292.0000) .. controls (810.0000,-306.6667) and (816.3333,-320.0000)
    .. (817.0000,-332.0000) .. controls (765.6667,-372.6667) and
    (692.6667,-438.6667) .. (598.0000,-530.0000) .. controls (577.3333,-554.0000)
    and (555.3333,-588.3333) .. (532.0000,-633.0000) .. controls
    (505.3333,-683.6667) and (492.0000,-721.3333) .. (492.0000,-746.0000) ..
    controls (492.0000,-755.3333) and (493.6667,-763.0000) .. (497.0000,-769.0000)
    .. controls (503.6667,-768.3333) and (509.0000,-765.6667) ..
    (513.0000,-761.0000) .. controls (522.3333,-739.6667) and (538.6667,-708.6667)
    .. (562.0000,-668.0000) .. controls (571.3333,-658.0000) and
    (584.6667,-642.3333) .. (602.0000,-621.0000) .. controls (674.6667,-507.6667)
    and (755.6667,-439.6667) .. (845.0000,-417.0000) .. controls
    (875.6667,-463.6667) and (891.0000,-510.0000) .. (891.0000,-556.0000) --
    (891.0000,-562.0000) .. controls (832.3333,-597.3333) and (764.6667,-652.0000)
    .. (688.0000,-726.0000) .. controls (596.0000,-816.0000) and
    (550.0000,-883.3333) .. (550.0000,-928.0000) .. controls (550.0000,-936.6667)
    and (553.0000,-946.6667) .. (559.0000,-958.0000) -- (567.0000,-958.0000) ..
    controls (648.3333,-876.6667) and (703.3333,-823.6667) .. (732.0000,-799.0000)
    .. controls (811.3333,-729.0000) and (872.3333,-689.3333) ..
    (915.0000,-680.0000) .. controls (921.0000,-691.3333) and (930.0000,-722.3333)
    .. (942.0000,-773.0000) .. controls (954.0000,-823.6667) and
    (960.0000,-855.3333) .. (960.0000,-868.0000) .. controls (960.0000,-900.0000)
    and (901.3333,-956.6667) .. (784.0000,-1038.0000) .. controls
    (666.6667,-1119.3333) and (608.0000,-1164.6667) .. (608.0000,-1174.0000) ..
    controls (608.0000,-1188.0000) and (616.3333,-1195.0000) ..
    (633.0000,-1195.0000) .. controls (664.3333,-1195.0000) and
    (726.0000,-1162.6667) .. (818.0000,-1098.0000) .. controls
    (910.6667,-1034.0000) and (965.6667,-1002.0000) .. (983.0000,-1002.0000) ..
    controls (1011.0000,-1002.0000) and (1044.6667,-1037.3333) ..
    (1084.0000,-1108.0000) .. controls (1008.6667,-1194.6667) and
    (949.0000,-1261.3333) .. (905.0000,-1308.0000) .. controls
    (893.6667,-1320.0000) and (859.3333,-1351.0000) .. (802.0000,-1401.0000) ..
    controls (803.3333,-1415.6667) and (814.0000,-1423.0000) ..
    (834.0000,-1423.0000) .. controls (876.0000,-1423.0000) and
    (938.6667,-1381.6667) .. (1022.0000,-1299.0000) .. controls
    (1105.3333,-1217.0000) and (1155.6667,-1176.0000) .. (1173.0000,-1176.0000) ..
    controls (1219.6667,-1176.0000) and (1243.0000,-1197.6667) ..
    (1243.0000,-1241.0000) .. controls (1243.0000,-1295.0000) and
    (1222.3333,-1347.3333) .. (1181.0000,-1398.0000) .. controls
    (1143.6667,-1444.0000) and (1098.3333,-1478.6667) .. (1045.0000,-1502.0000) ..
    controls (1057.6667,-1511.3333) and (1070.0000,-1516.0000) ..
    (1082.0000,-1516.0000) .. controls (1128.0000,-1516.0000) and
    (1174.6667,-1488.3333) .. (1222.0000,-1433.0000) .. controls
    (1260.0000,-1389.6667) and (1290.0000,-1341.3333) .. (1312.0000,-1288.0000) ..
    controls (1318.6667,-1271.3333) and (1325.3333,-1249.0000) ..
    (1332.0000,-1221.0000) .. controls (1339.3333,-1193.6667) and
    (1362.3333,-1180.0000) .. (1401.0000,-1180.0000) .. controls
    (1447.6667,-1180.0000) and (1471.0000,-1202.3333) .. (1471.0000,-1247.0000) ..
    controls (1471.0000,-1313.6667) and (1425.6667,-1385.0000) ..
    (1335.0000,-1461.0000) .. controls (1317.6667,-1471.6667) and
    (1296.0000,-1491.0000) .. (1270.0000,-1519.0000) -- (1287.0000,-1524.0000) ..
    controls (1347.0000,-1498.0000) and (1405.6667,-1451.0000) ..
    (1463.0000,-1383.0000) .. controls (1525.0000,-1309.6667) and
    (1556.0000,-1243.3333) .. (1556.0000,-1184.0000) .. controls
    (1556.0000,-1174.6667) and (1554.6667,-1165.0000) .. (1552.0000,-1155.0000) ..
    controls (1562.6667,-1145.6667) and (1584.6667,-1141.0000) ..
    (1618.0000,-1141.0000) .. controls (1626.0000,-1141.0000) and
    (1638.3333,-1155.3333) .. (1655.0000,-1184.0000) .. controls
    (1670.3333,-1210.0000) and (1679.3333,-1228.6667) .. (1682.0000,-1240.0000) ..
    controls (1686.0000,-1256.6667) and (1688.0000,-1270.6667) ..
    (1688.0000,-1282.0000) .. controls (1688.0000,-1311.3333) and
    (1680.3333,-1338.3333) .. (1665.0000,-1363.0000) -- (1669.0000,-1396.0000) ..
    controls (1687.0000,-1391.3333) and (1703.3333,-1370.3333) ..
    (1718.0000,-1333.0000) .. controls (1731.3333,-1301.0000) and
    (1738.0000,-1273.6667) .. (1738.0000,-1251.0000) .. controls
    (1738.0000,-1237.0000) and (1734.3333,-1219.6667) .. (1727.0000,-1199.0000) ..
    controls (1717.6667,-1173.6667) and (1712.3333,-1156.3333) ..
    (1711.0000,-1147.0000) .. controls (1724.3333,-1141.0000) and
    (1744.3333,-1131.0000) .. (1771.0000,-1117.0000) .. controls
    (1771.6667,-1114.3333) and (1772.0000,-1110.3333) .. (1772.0000,-1105.0000) ..
    controls (1772.0000,-1093.6667) and (1769.6667,-1083.3333) ..
    (1765.0000,-1074.0000) .. controls (1777.6667,-1068.0000) and
    (1812.6667,-1059.6667) .. (1870.0000,-1049.0000) .. controls
    (1909.3333,-1041.6667) and (1941.3333,-1022.6667) .. (1966.0000,-992.0000) --
    (1966.0000,-976.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F41C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-784.0000) ..
    controls (1964.0000,-776.6667) and (1959.6667,-770.3333) ..
    (1951.0000,-765.0000) .. controls (1895.0000,-763.6667) and
    (1833.6667,-754.0000) .. (1767.0000,-736.0000) .. controls
    (1748.3333,-730.6667) and (1723.6667,-714.0000) .. (1693.0000,-686.0000) ..
    controls (1662.3333,-658.0000) and (1638.3333,-641.0000) ..
    (1621.0000,-635.0000) .. controls (1563.6667,-631.0000) and
    (1490.6667,-625.0000) .. (1402.0000,-617.0000) .. controls
    (1354.0000,-610.3333) and (1315.6667,-600.0000) .. (1287.0000,-586.0000) ..
    controls (1281.6667,-580.0000) and (1272.6667,-572.0000) ..
    (1260.0000,-562.0000) .. controls (1240.6667,-550.0000) and
    (1218.3333,-544.0000) .. (1193.0000,-544.0000) .. controls
    (1187.6667,-544.0000) and (1179.6667,-544.6667) .. (1169.0000,-546.0000) ..
    controls (1159.0000,-548.0000) and (1151.3333,-549.0000) ..
    (1146.0000,-549.0000) .. controls (1132.0000,-549.0000) and
    (1123.0000,-542.3333) .. (1119.0000,-529.0000) .. controls
    (1135.6667,-525.6667) and (1152.0000,-522.0000) .. (1168.0000,-518.0000) ..
    controls (1184.6667,-514.0000) and (1198.6667,-504.6667) ..
    (1210.0000,-490.0000) .. controls (1211.3333,-476.6667) and
    (1214.0000,-467.0000) .. (1218.0000,-461.0000) .. controls
    (1235.3333,-472.3333) and (1253.0000,-483.6667) .. (1271.0000,-495.0000) ..
    controls (1287.0000,-503.6667) and (1307.0000,-508.0000) ..
    (1331.0000,-508.0000) .. controls (1370.3333,-508.0000) and
    (1399.0000,-504.6667) .. (1417.0000,-498.0000) .. controls
    (1425.0000,-495.3333) and (1448.3333,-478.0000) .. (1487.0000,-446.0000) ..
    controls (1561.6667,-384.6667) and (1599.0000,-323.0000) ..
    (1599.0000,-261.0000) .. controls (1599.0000,-240.3333) and
    (1589.6667,-208.6667) .. (1571.0000,-166.0000) .. controls
    (1553.0000,-123.3333) and (1536.6667,-95.3333) .. (1522.0000,-82.0000) ..
    controls (1504.6667,-66.6667) and (1477.6667,-51.6667) .. (1441.0000,-37.0000)
    .. controls (1405.0000,-22.3333) and (1375.6667,-15.0000) ..
    (1353.0000,-15.0000) .. controls (1307.0000,-15.0000) and (1261.3333,-33.3333)
    .. (1216.0000,-70.0000) .. controls (1177.3333,-101.3333) and
    (1145.3333,-139.6667) .. (1120.0000,-185.0000) .. controls
    (1112.0000,-199.6667) and (1108.0000,-236.0000) .. (1108.0000,-294.0000) ..
    controls (1108.0000,-310.6667) and (1123.3333,-345.0000) ..
    (1154.0000,-397.0000) .. controls (1112.0000,-404.3333) and
    (1089.0000,-437.3333) .. (1085.0000,-496.0000) .. controls
    (1074.3333,-492.6667) and (1069.0000,-473.0000) .. (1069.0000,-437.0000) ..
    controls (1069.0000,-401.0000) and (1063.3333,-373.3333) ..
    (1052.0000,-354.0000) .. controls (1044.6667,-347.3333) and
    (1035.3333,-336.0000) .. (1024.0000,-320.0000) .. controls
    (1001.3333,-265.3333) and (990.0000,-189.0000) .. (990.0000,-91.0000) ..
    controls (990.0000,-48.3333) and (986.3333,-16.0000) .. (979.0000,6.0000) ..
    controls (955.6667,34.0000) and (928.3333,67.6667) .. (897.0000,107.0000) ..
    controls (881.0000,131.6667) and (867.0000,181.3333) .. (855.0000,256.0000) ..
    controls (853.6667,273.3333) and (852.0000,291.0000) .. (850.0000,309.0000) ..
    controls (846.6667,336.3333) and (841.0000,350.0000) .. (833.0000,350.0000) ..
    controls (826.3333,350.0000) and (819.3333,346.0000) .. (812.0000,338.0000) ..
    controls (812.0000,266.6667) and (822.3333,199.3333) .. (843.0000,136.0000) ..
    controls (858.3333,106.0000) and (878.3333,60.0000) .. (903.0000,-2.0000) ..
    controls (904.3333,-19.3333) and (907.6667,-45.0000) .. (913.0000,-79.0000) ..
    controls (915.6667,-88.3333) and (932.0000,-134.3333) .. (962.0000,-217.0000)
    .. controls (987.3333,-286.3333) and (1000.0000,-328.3333) ..
    (1000.0000,-343.0000) .. controls (1000.0000,-348.3333) and
    (999.3333,-355.6667) .. (998.0000,-365.0000) .. controls (996.6667,-375.0000)
    and (996.0000,-382.6667) .. (996.0000,-388.0000) .. controls
    (996.0000,-422.6667) and (1007.6667,-449.0000) .. (1031.0000,-467.0000) --
    (1031.0000,-485.0000) .. controls (1027.6667,-487.0000) and
    (1020.3333,-488.0000) .. (1009.0000,-488.0000) .. controls
    (1001.6667,-488.0000) and (997.0000,-487.6667) .. (995.0000,-487.0000) ..
    controls (990.3333,-481.0000) and (966.3333,-446.3333) .. (923.0000,-383.0000)
    .. controls (889.6667,-333.6667) and (865.0000,-303.6667) ..
    (849.0000,-293.0000) .. controls (845.0000,-290.3333) and (834.6667,-288.3333)
    .. (818.0000,-287.0000) .. controls (792.6667,-251.0000) and
    (767.3333,-215.0000) .. (742.0000,-179.0000) .. controls (712.6667,-139.6667)
    and (681.0000,-108.3333) .. (647.0000,-85.0000) .. controls
    (644.3333,-43.6667) and (641.3333,-2.0000) .. (638.0000,40.0000) .. controls
    (634.0000,100.0000) and (627.3333,136.6667) .. (618.0000,150.0000) .. controls
    (604.0000,149.3333) and (597.0000,136.0000) .. (597.0000,110.0000) .. controls
    (597.0000,104.6667) and (598.0000,96.6667) .. (600.0000,86.0000) .. controls
    (602.6667,76.0000) and (604.0000,68.3333) .. (604.0000,63.0000) --
    (604.0000,-117.0000) .. controls (604.0000,-137.0000) and (633.6667,-172.0000)
    .. (693.0000,-222.0000) .. controls (757.6667,-276.0000) and
    (791.6667,-306.6667) .. (795.0000,-314.0000) .. controls (795.0000,-314.0000)
    and (795.0000,-320.0000) .. (795.0000,-332.0000) .. controls
    (795.0000,-346.6667) and (816.6667,-372.3333) .. (860.0000,-409.0000) ..
    controls (888.6667,-433.0000) and (917.3333,-457.0000) .. (946.0000,-481.0000)
    .. controls (940.6667,-481.0000) and (932.6667,-480.0000) ..
    (922.0000,-478.0000) .. controls (911.3333,-476.6667) and (903.3333,-476.0000)
    .. (898.0000,-476.0000) .. controls (871.3333,-476.0000) and
    (835.3333,-498.3333) .. (790.0000,-543.0000) .. controls (745.3333,-588.3333)
    and (709.6667,-611.0000) .. (683.0000,-611.0000) .. controls
    (687.0000,-611.0000) and (659.0000,-608.6667) .. (599.0000,-604.0000) --
    (431.0000,-591.0000) .. controls (427.6667,-591.0000) and (422.3333,-593.6667)
    .. (415.0000,-599.0000) .. controls (407.6667,-604.3333) and
    (402.3333,-607.0000) .. (399.0000,-607.0000) .. controls (390.3333,-607.0000)
    and (360.3333,-593.6667) .. (309.0000,-567.0000) .. controls
    (258.3333,-541.0000) and (227.0000,-523.3333) .. (215.0000,-514.0000) ..
    controls (199.0000,-502.0000) and (186.3333,-478.0000) .. (177.0000,-442.0000)
    .. controls (167.6667,-406.6667) and (159.6667,-387.3333) ..
    (153.0000,-384.0000) .. controls (136.3333,-390.0000) and (128.0000,-395.6667)
    .. (128.0000,-401.0000) .. controls (128.0000,-404.3333) and
    (131.6667,-414.6667) .. (139.0000,-432.0000) .. controls (147.6667,-452.0000)
    and (152.3333,-463.6667) .. (153.0000,-467.0000) .. controls
    (155.0000,-487.6667) and (158.6667,-518.6667) .. (164.0000,-560.0000) ..
    controls (198.0000,-577.3333) and (250.3333,-600.0000) .. (321.0000,-628.0000)
    .. controls (336.3333,-628.6667) and (358.0000,-632.0000) ..
    (386.0000,-638.0000) .. controls (392.0000,-640.6667) and (398.0000,-646.3333)
    .. (404.0000,-655.0000) .. controls (408.0000,-661.0000) and
    (416.3333,-664.0000) .. (429.0000,-664.0000) .. controls (519.6667,-664.0000)
    and (599.3333,-657.3333) .. (668.0000,-644.0000) .. controls
    (689.3333,-640.0000) and (729.6667,-621.0000) .. (789.0000,-587.0000) ..
    controls (843.0000,-556.3333) and (880.0000,-541.0000) .. (900.0000,-541.0000)
    .. controls (864.0000,-580.3333) and (841.6667,-605.0000) ..
    (833.0000,-615.0000) .. controls (805.6667,-647.6667) and (787.3333,-674.6667)
    .. (778.0000,-696.0000) .. controls (776.6667,-715.3333) and
    (774.3333,-742.0000) .. (771.0000,-776.0000) .. controls (741.6667,-750.0000)
    and (711.6667,-737.0000) .. (681.0000,-737.0000) .. controls
    (670.3333,-737.0000) and (658.6667,-740.6667) .. (646.0000,-748.0000) ..
    controls (625.3333,-760.0000) and (614.3333,-766.3333) .. (613.0000,-767.0000)
    .. controls (612.3333,-767.6667) and (604.3333,-769.0000) ..
    (589.0000,-771.0000) .. controls (581.6667,-771.6667) and (575.6667,-777.6667)
    .. (571.0000,-789.0000) .. controls (570.3333,-790.3333) and
    (570.0000,-796.6667) .. (570.0000,-808.0000) .. controls (570.0000,-823.3333)
    and (553.6667,-853.6667) .. (521.0000,-899.0000) -- (175.0000,-726.0000) ..
    controls (169.6667,-732.0000) and (160.6667,-738.6667) .. (148.0000,-746.0000)
    .. controls (141.3333,-790.6667) and (126.3333,-887.3333) ..
    (103.0000,-1036.0000) .. controls (97.0000,-1067.3333) and
    (90.0000,-1114.3333) .. (82.0000,-1177.0000) -- (87.0000,-1187.0000) ..
    controls (89.6667,-1188.3333) and (92.6667,-1189.0000) .. (96.0000,-1189.0000)
    .. controls (101.3333,-1189.0000) and (105.0000,-1186.6667) ..
    (107.0000,-1182.0000) .. controls (107.0000,-1181.3333) and
    (114.6667,-1138.0000) .. (130.0000,-1052.0000) -- (178.0000,-779.0000) --
    (184.0000,-772.0000) -- (508.0000,-940.0000) .. controls (506.6667,-958.0000)
    and (502.3333,-984.3333) .. (495.0000,-1019.0000) .. controls
    (493.6667,-1022.3333) and (484.0000,-1032.6667) .. (466.0000,-1050.0000) --
    (466.0000,-1075.0000) .. controls (492.6667,-1065.0000) and
    (504.6667,-1060.0000) .. (502.0000,-1060.0000) .. controls
    (506.6667,-1060.0000) and (516.3333,-1067.0000) .. (531.0000,-1081.0000) ..
    controls (546.3333,-1095.6667) and (554.0000,-1105.3333) ..
    (554.0000,-1110.0000) .. controls (554.0000,-1116.6667) and
    (549.0000,-1124.6667) .. (539.0000,-1134.0000) -- (539.0000,-1148.0000) --
    (565.0000,-1148.0000) .. controls (570.3333,-1140.6667) and
    (580.3333,-1131.0000) .. (595.0000,-1119.0000) .. controls
    (613.0000,-1117.0000) and (639.6667,-1112.6667) .. (675.0000,-1106.0000) --
    (843.0000,-1430.0000) -- (420.0000,-1515.0000) .. controls
    (428.6667,-1524.3333) and (436.3333,-1529.0000) .. (443.0000,-1529.0000) ..
    controls (446.3333,-1529.0000) and (492.0000,-1522.3333) ..
    (580.0000,-1509.0000) -- (864.0000,-1466.0000) .. controls
    (874.6667,-1456.6667) and (881.6667,-1447.0000) .. (885.0000,-1437.0000) --
    (716.0000,-1093.0000) .. controls (764.6667,-1060.3333) and
    (797.3333,-1044.0000) .. (814.0000,-1044.0000) .. controls
    (820.0000,-1044.0000) and (824.0000,-1043.6667) .. (826.0000,-1043.0000) ..
    controls (839.3333,-1038.3333) and (846.0000,-1027.0000) ..
    (846.0000,-1009.0000) .. controls (846.0000,-1004.3333) and
    (851.0000,-994.6667) .. (861.0000,-980.0000) .. controls (871.6667,-965.3333)
    and (877.0000,-948.0000) .. (877.0000,-928.0000) .. controls
    (877.0000,-901.3333) and (864.0000,-873.3333) .. (838.0000,-844.0000) ..
    controls (856.6667,-845.3333) and (883.3333,-842.6667) .. (918.0000,-836.0000)
    .. controls (956.0000,-818.6667) and (1005.6667,-777.0000) ..
    (1067.0000,-711.0000) -- (1069.0000,-716.0000) .. controls
    (1069.0000,-736.0000) and (1053.0000,-774.3333) .. (1021.0000,-831.0000) ..
    controls (987.6667,-891.0000) and (969.3333,-933.3333) .. (966.0000,-958.0000)
    .. controls (955.3333,-1032.0000) and (950.0000,-1105.6667) ..
    (950.0000,-1179.0000) .. controls (950.0000,-1193.0000) and
    (953.6667,-1203.0000) .. (961.0000,-1209.0000) .. controls
    (969.0000,-1215.0000) and (974.0000,-1221.3333) .. (976.0000,-1228.0000) ..
    controls (976.0000,-1228.0000) and (976.0000,-1238.6667) ..
    (976.0000,-1260.0000) .. controls (976.0000,-1267.3333) and
    (1001.0000,-1329.3333) .. (1051.0000,-1446.0000) .. controls
    (1060.3333,-1452.6667) and (1075.6667,-1456.6667) .. (1097.0000,-1458.0000) ..
    controls (1125.6667,-1458.6667) and (1142.6667,-1459.6667) ..
    (1148.0000,-1461.0000) .. controls (1153.3333,-1462.3333) and
    (1162.3333,-1466.6667) .. (1175.0000,-1474.0000) .. controls
    (1184.3333,-1480.0000) and (1195.6667,-1483.0000) .. (1209.0000,-1483.0000) ..
    controls (1216.3333,-1483.0000) and (1223.3333,-1475.6667) ..
    (1230.0000,-1461.0000) -- (1214.0000,-1446.0000) .. controls
    (1177.3333,-1438.0000) and (1157.0000,-1433.3333) .. (1153.0000,-1432.0000) ..
    controls (1133.0000,-1425.3333) and (1115.3333,-1414.3333) ..
    (1100.0000,-1399.0000) .. controls (1094.0000,-1393.0000) and
    (1077.0000,-1362.6667) .. (1049.0000,-1308.0000) .. controls
    (1021.6667,-1254.0000) and (1008.0000,-1224.0000) .. (1008.0000,-1218.0000) ..
    controls (1008.0000,-1214.6667) and (1010.3333,-1209.3333) ..
    (1015.0000,-1202.0000) .. controls (1020.3333,-1195.3333) and
    (1023.0000,-1190.3333) .. (1023.0000,-1187.0000) -- (1004.0000,-929.0000) ..
    controls (1004.0000,-903.6667) and (1026.3333,-867.6667) ..
    (1071.0000,-821.0000) .. controls (1115.6667,-774.3333) and
    (1138.0000,-742.3333) .. (1138.0000,-725.0000) .. controls
    (1138.0000,-718.3333) and (1137.0000,-708.6667) .. (1135.0000,-696.0000) ..
    controls (1133.6667,-683.3333) and (1133.0000,-674.0000) ..
    (1133.0000,-668.0000) .. controls (1171.6667,-717.3333) and
    (1193.0000,-744.0000) .. (1197.0000,-748.0000) .. controls
    (1225.6667,-782.0000) and (1250.0000,-804.6667) .. (1270.0000,-816.0000) ..
    controls (1277.3333,-816.0000) and (1287.6667,-817.0000) ..
    (1301.0000,-819.0000) .. controls (1303.0000,-819.6667) and
    (1332.0000,-852.3333) .. (1388.0000,-917.0000) .. controls
    (1441.3333,-979.0000) and (1478.0000,-1010.0000) .. (1498.0000,-1010.0000) --
    (1681.0000,-1010.0000) .. controls (1685.6667,-1010.0000) and
    (1692.3333,-1011.3333) .. (1701.0000,-1014.0000) .. controls
    (1710.3333,-1016.6667) and (1717.3333,-1018.0000) .. (1722.0000,-1018.0000) ..
    controls (1742.0000,-1018.0000) and (1756.0000,-1012.3333) ..
    (1764.0000,-1001.0000) .. controls (1762.0000,-989.6667) and
    (1751.3333,-983.0000) .. (1732.0000,-981.0000) .. controls
    (1686.6667,-978.3333) and (1619.0000,-973.6667) .. (1529.0000,-967.0000) ..
    controls (1513.0000,-937.0000) and (1482.3333,-905.6667) ..
    (1437.0000,-873.0000) .. controls (1400.3333,-847.6667) and
    (1363.6667,-822.0000) .. (1327.0000,-796.0000) .. controls
    (1327.0000,-796.0000) and (1327.0000,-791.6667) .. (1327.0000,-783.0000) ..
    controls (1327.0000,-765.6667) and (1301.0000,-740.0000) ..
    (1249.0000,-706.0000) .. controls (1235.0000,-696.6667) and
    (1193.0000,-667.0000) .. (1123.0000,-617.0000) .. controls
    (1126.3333,-609.6667) and (1127.6667,-599.3333) .. (1127.0000,-586.0000) --
    (1130.0000,-584.0000) .. controls (1135.3333,-584.0000) and
    (1150.0000,-589.6667) .. (1174.0000,-601.0000) .. controls
    (1198.0000,-612.3333) and (1218.6667,-618.0000) .. (1236.0000,-618.0000) ..
    controls (1240.0000,-618.0000) and (1245.6667,-617.3333) ..
    (1253.0000,-616.0000) .. controls (1261.0000,-615.3333) and
    (1267.0000,-615.0000) .. (1271.0000,-615.0000) .. controls
    (1279.6667,-615.0000) and (1321.3333,-628.0000) .. (1396.0000,-654.0000) ..
    controls (1479.3333,-682.0000) and (1527.0000,-697.6667) ..
    (1539.0000,-701.0000) .. controls (1555.6667,-701.6667) and
    (1580.0000,-705.0000) .. (1612.0000,-711.0000) .. controls
    (1640.6667,-724.3333) and (1684.3333,-743.0000) .. (1743.0000,-767.0000) ..
    controls (1805.0000,-788.3333) and (1876.0000,-799.0000) ..
    (1956.0000,-799.0000) .. controls (1961.3333,-790.3333) and
    (1964.0000,-785.3333) .. (1964.0000,-784.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F41D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,-219.0000) ..
    controls (1972.0000,-209.6667) and (1963.6667,-199.3333) ..
    (1947.0000,-188.0000) .. controls (1931.0000,-177.3333) and
    (1918.0000,-172.0000) .. (1908.0000,-172.0000) .. controls
    (1898.0000,-172.0000) and (1884.0000,-193.6667) .. (1866.0000,-237.0000) ..
    controls (1848.6667,-281.0000) and (1835.0000,-304.6667) ..
    (1825.0000,-308.0000) .. controls (1819.0000,-308.6667) and
    (1809.6667,-311.0000) .. (1797.0000,-315.0000) .. controls
    (1787.0000,-320.3333) and (1770.6667,-336.6667) .. (1748.0000,-364.0000) ..
    controls (1722.0000,-395.3333) and (1704.3333,-414.6667) ..
    (1695.0000,-422.0000) .. controls (1591.0000,-506.6667) and
    (1498.0000,-555.3333) .. (1416.0000,-568.0000) .. controls
    (1412.0000,-550.6667) and (1405.6667,-524.3333) .. (1397.0000,-489.0000) ..
    controls (1503.6667,-468.3333) and (1591.3333,-422.6667) ..
    (1660.0000,-352.0000) .. controls (1732.6667,-276.6667) and
    (1769.0000,-186.3333) .. (1769.0000,-81.0000) .. controls (1769.0000,-4.3333)
    and (1755.3333,52.3333) .. (1728.0000,89.0000) .. controls (1720.0000,99.6667)
    and (1693.3333,110.0000) .. (1648.0000,120.0000) .. controls
    (1608.6667,128.6667) and (1578.3333,133.0000) .. (1557.0000,133.0000) ..
    controls (1521.6667,133.0000) and (1474.0000,123.3333) .. (1414.0000,104.0000)
    .. controls (1373.3333,91.3333) and (1329.0000,61.6667) .. (1281.0000,15.0000)
    .. controls (1233.6667,-31.6667) and (1202.3333,-75.0000) ..
    (1187.0000,-115.0000) .. controls (1180.3333,-129.6667) and
    (1172.3333,-152.0000) .. (1163.0000,-182.0000) .. controls
    (1155.0000,-220.0000) and (1150.0000,-239.0000) .. (1148.0000,-239.0000) ..
    controls (1142.0000,-239.0000) and (1137.3333,-236.6667) ..
    (1134.0000,-232.0000) .. controls (1116.0000,-227.3333) and
    (1096.3333,-225.6667) .. (1075.0000,-227.0000) -- (1072.0000,-224.0000) ..
    controls (1072.0000,-139.3333) and (1119.0000,-46.3333) .. (1213.0000,55.0000)
    .. controls (1245.0000,83.0000) and (1280.6667,117.0000) ..
    (1320.0000,157.0000) .. controls (1320.6667,163.0000) and (1323.3333,172.3333)
    .. (1328.0000,185.0000) .. controls (1332.6667,197.6667) and
    (1357.0000,212.6667) .. (1401.0000,230.0000) .. controls (1442.3333,246.0000)
    and (1463.0000,260.6667) .. (1463.0000,274.0000) .. controls
    (1463.0000,284.0000) and (1457.6667,296.0000) .. (1447.0000,310.0000) ..
    controls (1437.0000,324.6667) and (1427.3333,332.0000) .. (1418.0000,332.0000)
    .. controls (1412.0000,332.0000) and (1375.6667,298.3333) ..
    (1309.0000,231.0000) .. controls (1285.6667,243.6667) and (1270.0000,250.0000)
    .. (1262.0000,250.0000) .. controls (1241.3333,250.0000) and
    (1218.3333,223.0000) .. (1193.0000,169.0000) .. controls (1180.3333,140.3333)
    and (1167.6667,111.6667) .. (1155.0000,83.0000) .. controls
    (1149.0000,81.0000) and (1140.0000,77.6667) .. (1128.0000,73.0000) .. controls
    (1097.3333,59.0000) and (1069.0000,12.3333) .. (1043.0000,-67.0000) ..
    controls (1020.3333,-136.3333) and (1009.0000,-193.3333) ..
    (1009.0000,-238.0000) .. controls (1009.0000,-256.0000) and
    (1015.0000,-267.3333) .. (1027.0000,-272.0000) .. controls
    (1030.3333,-273.3333) and (1044.0000,-275.0000) .. (1068.0000,-277.0000) ..
    controls (1057.3333,-285.6667) and (1041.0000,-295.3333) ..
    (1019.0000,-306.0000) .. controls (987.6667,-278.0000) and
    (969.0000,-243.3333) .. (963.0000,-202.0000) .. controls (954.3333,-138.6667)
    and (947.6667,-97.0000) .. (943.0000,-77.0000) .. controls (933.0000,-33.6667)
    and (918.0000,6.0000) .. (898.0000,42.0000) .. controls (832.0000,160.0000)
    and (744.6667,219.0000) .. (636.0000,219.0000) .. controls (610.6667,219.0000)
    and (589.0000,214.3333) .. (571.0000,205.0000) .. controls (553.0000,196.3333)
    and (545.3333,192.0000) .. (548.0000,192.0000) .. controls (552.6667,192.0000)
    and (535.3333,202.0000) .. (496.0000,222.0000) .. controls (454.0000,243.3333)
    and (396.0000,254.0000) .. (322.0000,254.0000) .. controls (268.0000,254.0000)
    and (218.6667,245.6667) .. (174.0000,229.0000) .. controls (112.6667,206.3333)
    and (82.0000,173.0000) .. (82.0000,129.0000) .. controls (82.0000,89.0000) and
    (110.6667,41.3333) .. (168.0000,-14.0000) .. controls (216.6667,-60.6667) and
    (264.0000,-94.6667) .. (310.0000,-116.0000) .. controls (375.3333,-145.3333)
    and (440.3333,-174.6667) .. (505.0000,-204.0000) .. controls
    (580.3333,-239.3333) and (642.6667,-273.6667) .. (692.0000,-307.0000) ..
    controls (670.6667,-316.3333) and (649.0000,-325.3333) .. (627.0000,-334.0000)
    .. controls (610.3333,-342.0000) and (592.0000,-358.3333) ..
    (572.0000,-383.0000) .. controls (538.0000,-387.6667) and (513.0000,-392.0000)
    .. (497.0000,-396.0000) .. controls (467.6667,-403.3333) and
    (445.3333,-414.3333) .. (430.0000,-429.0000) .. controls (437.3333,-443.0000)
    and (455.6667,-450.0000) .. (485.0000,-450.0000) .. controls
    (527.0000,-450.0000) and (571.6667,-437.0000) .. (619.0000,-411.0000) ..
    controls (666.3333,-385.0000) and (703.6667,-372.0000) .. (731.0000,-372.0000)
    .. controls (786.3333,-372.0000) and (828.3333,-397.0000) ..
    (857.0000,-447.0000) .. controls (851.0000,-447.0000) and (842.0000,-446.3333)
    .. (830.0000,-445.0000) .. controls (818.0000,-443.6667) and
    (808.6667,-443.0000) .. (802.0000,-443.0000) .. controls (748.6667,-443.0000)
    and (704.3333,-454.0000) .. (669.0000,-476.0000) .. controls
    (653.0000,-485.3333) and (628.6667,-507.0000) .. (596.0000,-541.0000) ..
    controls (570.6667,-567.6667) and (546.0000,-584.0000) .. (522.0000,-590.0000)
    .. controls (490.6667,-598.0000) and (465.6667,-607.0000) ..
    (447.0000,-617.0000) .. controls (443.6667,-623.6667) and (442.0000,-629.3333)
    .. (442.0000,-634.0000) .. controls (442.0000,-647.3333) and
    (451.0000,-654.0000) .. (469.0000,-654.0000) .. controls (523.0000,-654.0000)
    and (583.0000,-627.3333) .. (649.0000,-574.0000) .. controls
    (659.6667,-562.0000) and (677.6667,-545.6667) .. (703.0000,-525.0000) ..
    controls (727.6667,-511.0000) and (769.3333,-504.0000) .. (828.0000,-504.0000)
    .. controls (848.0000,-504.0000) and (860.3333,-508.6667) ..
    (865.0000,-518.0000) .. controls (861.6667,-525.3333) and (860.3333,-535.6667)
    .. (861.0000,-549.0000) .. controls (859.6667,-553.6667) and
    (857.0000,-556.0000) .. (853.0000,-556.0000) .. controls (849.0000,-556.0000)
    and (843.0000,-555.3333) .. (835.0000,-554.0000) .. controls
    (827.6667,-552.6667) and (822.0000,-552.0000) .. (818.0000,-552.0000) ..
    controls (783.3333,-552.0000) and (754.3333,-564.6667) .. (731.0000,-590.0000)
    .. controls (707.6667,-615.3333) and (696.0000,-645.6667) ..
    (696.0000,-681.0000) .. controls (696.0000,-695.6667) and (701.3333,-717.0000)
    .. (712.0000,-745.0000) .. controls (694.0000,-757.6667) and
    (668.6667,-764.0000) .. (636.0000,-764.0000) .. controls (598.6667,-764.0000)
    and (555.3333,-754.3333) .. (506.0000,-735.0000) .. controls
    (500.6667,-733.0000) and (498.0000,-732.0000) .. (498.0000,-732.0000) ..
    controls (495.3333,-732.0000) and (493.6667,-735.3333) .. (493.0000,-742.0000)
    .. controls (493.0000,-763.3333) and (519.3333,-780.3333) ..
    (572.0000,-793.0000) .. controls (611.3333,-802.3333) and (647.0000,-807.0000)
    .. (679.0000,-807.0000) .. controls (684.3333,-807.0000) and
    (692.0000,-806.3333) .. (702.0000,-805.0000) .. controls (712.6667,-803.6667)
    and (720.6667,-803.0000) .. (726.0000,-803.0000) .. controls
    (728.0000,-803.0000) and (744.6667,-818.3333) .. (776.0000,-849.0000) ..
    controls (811.3333,-883.6667) and (830.0000,-901.6667) .. (832.0000,-903.0000)
    .. controls (830.0000,-933.6667) and (829.0000,-956.3333) ..
    (829.0000,-971.0000) .. controls (829.0000,-1049.6667) and
    (842.6667,-1102.3333) .. (870.0000,-1129.0000) .. controls
    (876.0000,-1135.0000) and (886.3333,-1139.6667) .. (901.0000,-1143.0000) ..
    controls (884.3333,-1089.0000) and (876.0000,-1037.6667) ..
    (876.0000,-989.0000) .. controls (876.0000,-961.6667) and (881.0000,-941.3333)
    .. (891.0000,-928.0000) .. controls (935.6667,-936.0000) and
    (956.3333,-940.0000) .. (953.0000,-940.0000) .. controls (979.0000,-940.0000)
    and (1005.3333,-931.0000) .. (1032.0000,-913.0000) .. controls
    (1061.3333,-893.6667) and (1078.0000,-872.0000) .. (1082.0000,-848.0000) ..
    controls (1083.3333,-840.6667) and (1084.0000,-832.0000) ..
    (1084.0000,-822.0000) .. controls (1084.0000,-810.6667) and
    (1083.0000,-798.6667) .. (1081.0000,-786.0000) .. controls
    (1090.3333,-778.6667) and (1098.3333,-775.0000) .. (1105.0000,-775.0000) ..
    controls (1125.0000,-775.0000) and (1135.0000,-788.0000) ..
    (1135.0000,-814.0000) .. controls (1135.0000,-860.6667) and
    (1128.0000,-899.0000) .. (1114.0000,-929.0000) .. controls
    (1096.0000,-949.0000) and (1072.0000,-976.3333) .. (1042.0000,-1011.0000) ..
    controls (1004.6667,-1055.6667) and (986.0000,-1104.3333) ..
    (986.0000,-1157.0000) .. controls (986.0000,-1161.6667) and
    (986.6667,-1168.0000) .. (988.0000,-1176.0000) .. controls
    (989.3333,-1184.0000) and (990.0000,-1189.6667) .. (990.0000,-1193.0000) ..
    controls (992.6667,-1196.3333) and (997.3333,-1198.0000) ..
    (1004.0000,-1198.0000) .. controls (1016.0000,-1198.0000) and
    (1031.0000,-1166.0000) .. (1049.0000,-1102.0000) .. controls
    (1055.6667,-1079.3333) and (1072.0000,-1057.0000) .. (1098.0000,-1035.0000) ..
    controls (1130.0000,-1007.6667) and (1151.0000,-985.6667) ..
    (1161.0000,-969.0000) .. controls (1181.6667,-935.6667) and
    (1192.0000,-890.6667) .. (1192.0000,-834.0000) .. controls
    (1192.0000,-822.0000) and (1191.0000,-813.3333) .. (1189.0000,-808.0000) --
    (1192.0000,-783.0000) .. controls (1240.0000,-809.6667) and
    (1264.0000,-850.0000) .. (1264.0000,-904.0000) .. controls
    (1264.0000,-942.6667) and (1254.3333,-978.3333) .. (1235.0000,-1011.0000) ..
    controls (1227.0000,-1019.6667) and (1216.0000,-1034.0000) ..
    (1202.0000,-1054.0000) .. controls (1191.3333,-1074.0000) and
    (1186.0000,-1109.0000) .. (1186.0000,-1159.0000) .. controls
    (1186.0000,-1185.0000) and (1190.3333,-1202.0000) .. (1199.0000,-1210.0000) ..
    controls (1233.0000,-1192.6667) and (1252.3333,-1144.0000) ..
    (1257.0000,-1064.0000) .. controls (1277.0000,-1050.0000) and
    (1291.3333,-1031.6667) .. (1300.0000,-1009.0000) .. controls
    (1308.6667,-987.0000) and (1317.0000,-965.0000) .. (1325.0000,-943.0000) ..
    controls (1343.6667,-954.3333) and (1381.3333,-1021.3333) ..
    (1438.0000,-1144.0000) .. controls (1502.6667,-1284.6667) and
    (1541.6667,-1365.0000) .. (1555.0000,-1385.0000) .. controls
    (1629.0000,-1497.6667) and (1699.0000,-1554.0000) .. (1765.0000,-1554.0000) ..
    controls (1807.0000,-1554.0000) and (1840.0000,-1522.3333) ..
    (1864.0000,-1459.0000) .. controls (1881.3333,-1411.6667) and
    (1890.0000,-1362.0000) .. (1890.0000,-1310.0000) .. controls
    (1890.0000,-1256.0000) and (1881.6667,-1204.6667) .. (1865.0000,-1156.0000) ..
    controls (1863.6667,-1151.3333) and (1857.6667,-1140.0000) ..
    (1847.0000,-1122.0000) .. controls (1836.3333,-1104.0000) and
    (1831.0000,-1093.3333) .. (1831.0000,-1090.0000) .. controls
    (1849.6667,-1050.6667) and (1859.0000,-1022.0000) .. (1859.0000,-1004.0000) ..
    controls (1859.0000,-973.3333) and (1852.0000,-942.0000) ..
    (1838.0000,-910.0000) .. controls (1779.3333,-777.3333) and
    (1660.3333,-700.6667) .. (1481.0000,-680.0000) .. controls
    (1415.0000,-672.6667) and (1366.0000,-653.0000) .. (1334.0000,-621.0000) ..
    controls (1337.3333,-607.6667) and (1345.6667,-590.0000) ..
    (1359.0000,-568.0000) .. controls (1361.6667,-594.6667) and
    (1365.3333,-611.0000) .. (1370.0000,-617.0000) .. controls
    (1374.6667,-623.6667) and (1389.3333,-627.0000) .. (1414.0000,-627.0000) ..
    controls (1451.3333,-627.0000) and (1505.6667,-615.0000) ..
    (1577.0000,-591.0000) .. controls (1656.3333,-564.3333) and
    (1701.3333,-538.0000) .. (1712.0000,-512.0000) .. controls
    (1713.3333,-506.6667) and (1715.6667,-499.0000) .. (1719.0000,-489.0000) ..
    controls (1721.6667,-482.3333) and (1751.0000,-466.0000) ..
    (1807.0000,-440.0000) .. controls (1859.6667,-415.3333) and
    (1886.0000,-394.0000) .. (1886.0000,-376.0000) .. controls
    (1886.0000,-366.0000) and (1879.6667,-352.3333) .. (1867.0000,-335.0000) ..
    controls (1937.0000,-265.0000) and (1972.0000,-226.3333) ..
    (1972.0000,-219.0000) -- cycle(1843.0000,-1294.0000) .. controls
    (1843.0000,-1338.6667) and (1837.3333,-1380.0000) .. (1826.0000,-1418.0000) ..
    controls (1810.0000,-1472.0000) and (1785.6667,-1499.0000) ..
    (1753.0000,-1499.0000) .. controls (1697.6667,-1499.0000) and
    (1643.3333,-1453.0000) .. (1590.0000,-1361.0000) .. controls
    (1576.0000,-1336.3333) and (1528.6667,-1239.3333) .. (1448.0000,-1070.0000) ..
    controls (1393.3333,-956.6667) and (1335.0000,-864.6667) ..
    (1273.0000,-794.0000) .. controls (1259.6667,-778.0000) and
    (1239.6667,-754.0000) .. (1213.0000,-722.0000) .. controls
    (1275.6667,-682.0000) and (1305.0000,-662.0000) .. (1301.0000,-662.0000) ..
    controls (1304.3333,-662.0000) and (1318.6667,-667.3333) ..
    (1344.0000,-678.0000) .. controls (1370.0000,-688.6667) and
    (1385.6667,-694.6667) .. (1391.0000,-696.0000) .. controls
    (1452.3333,-709.3333) and (1514.0000,-722.6667) .. (1576.0000,-736.0000) ..
    controls (1644.6667,-754.0000) and (1699.0000,-784.3333) ..
    (1739.0000,-827.0000) .. controls (1754.3333,-843.0000) and
    (1772.0000,-875.3333) .. (1792.0000,-924.0000) .. controls
    (1812.6667,-973.3333) and (1823.0000,-1008.6667) .. (1823.0000,-1030.0000) ..
    controls (1823.0000,-1056.0000) and (1812.0000,-1069.0000) ..
    (1790.0000,-1069.0000) .. controls (1784.0000,-1069.0000) and
    (1768.6667,-1065.0000) .. (1744.0000,-1057.0000) -- (1741.0000,-1063.0000) --
    (1741.0000,-1066.0000) .. controls (1809.0000,-1120.0000) and
    (1843.0000,-1196.0000) .. (1843.0000,-1294.0000) -- cycle(1041.0000,-836.0000)
    .. controls (1041.0000,-856.6667) and (1030.0000,-875.6667) ..
    (1008.0000,-893.0000) .. controls (987.3333,-908.3333) and
    (966.3333,-916.0000) .. (945.0000,-916.0000) .. controls (950.3333,-916.0000)
    and (944.3333,-914.3333) .. (927.0000,-911.0000) .. controls
    (941.6667,-896.3333) and (951.6667,-882.6667) .. (957.0000,-870.0000) ..
    controls (962.3333,-855.3333) and (967.6667,-840.6667) .. (973.0000,-826.0000)
    .. controls (981.6667,-808.0000) and (993.0000,-799.0000) ..
    (1007.0000,-799.0000) .. controls (1029.6667,-799.0000) and
    (1041.0000,-811.3333) .. (1041.0000,-836.0000) -- cycle(1440.0000,-446.0000)
    .. controls (1434.0000,-448.6667) and (1422.3333,-450.0000) ..
    (1405.0000,-450.0000) .. controls (1394.3333,-450.0000) and
    (1388.0000,-449.6667) .. (1386.0000,-449.0000) .. controls
    (1376.0000,-431.6667) and (1359.6667,-407.0000) .. (1337.0000,-375.0000) ..
    controls (1326.3333,-367.0000) and (1311.6667,-354.0000) ..
    (1293.0000,-336.0000) .. controls (1289.0000,-325.3333) and
    (1278.3333,-310.3333) .. (1261.0000,-291.0000) .. controls
    (1245.6667,-284.3333) and (1230.6667,-278.0000) .. (1216.0000,-272.0000) ..
    controls (1196.0000,-263.3333) and (1186.0000,-253.3333) ..
    (1186.0000,-242.0000) .. controls (1186.0000,-214.0000) and
    (1193.0000,-200.0000) .. (1207.0000,-200.0000) .. controls
    (1251.0000,-200.0000) and (1300.6667,-229.6667) .. (1356.0000,-289.0000) ..
    controls (1412.0000,-349.0000) and (1440.0000,-401.3333) ..
    (1440.0000,-446.0000) -- cycle(1679.0000,-257.0000) .. controls
    (1679.0000,-273.6667) and (1673.0000,-288.6667) .. (1661.0000,-302.0000) ..
    controls (1632.3333,-245.3333) and (1585.3333,-184.0000) ..
    (1520.0000,-118.0000) .. controls (1454.6667,-52.0000) and (1394.0000,-5.0000)
    .. (1338.0000,23.0000) .. controls (1350.6667,36.3333) and (1367.0000,43.0000)
    .. (1387.0000,43.0000) .. controls (1437.0000,43.0000) and (1498.0000,5.6667)
    .. (1570.0000,-69.0000) .. controls (1642.6667,-144.3333) and
    (1679.0000,-207.0000) .. (1679.0000,-257.0000) -- cycle(1732.0000,-121.0000)
    .. controls (1688.0000,-68.3333) and (1654.0000,-29.3333) ..
    (1630.0000,-4.0000) .. controls (1588.0000,40.6667) and (1549.3333,74.3333) ..
    (1514.0000,97.0000) -- (1543.0000,97.0000) .. controls (1557.0000,97.0000) and
    (1584.0000,92.6667) .. (1624.0000,84.0000) .. controls (1668.0000,74.6667) and
    (1692.3333,66.6667) .. (1697.0000,60.0000) .. controls (1709.0000,43.3333) and
    (1720.6667,-17.0000) .. (1732.0000,-121.0000) -- cycle(841.0000,-630.0000) ..
    controls (841.0000,-644.6667) and (825.6667,-660.6667) .. (795.0000,-678.0000)
    .. controls (773.0000,-690.0000) and (751.0000,-701.6667) ..
    (729.0000,-713.0000) .. controls (723.0000,-701.6667) and (720.0000,-693.0000)
    .. (720.0000,-687.0000) .. controls (720.0000,-665.0000) and
    (728.6667,-644.6667) .. (746.0000,-626.0000) .. controls (763.3333,-608.0000)
    and (782.6667,-599.0000) .. (804.0000,-599.0000) .. controls
    (828.6667,-599.0000) and (841.0000,-609.3333) .. (841.0000,-630.0000) --
    cycle(978.0000,-339.0000) .. controls (971.3333,-347.0000) and
    (950.0000,-376.3333) .. (914.0000,-427.0000) .. controls (823.3333,-338.3333)
    and (722.3333,-264.3333) .. (611.0000,-205.0000) .. controls
    (519.6667,-159.0000) and (428.3333,-113.3333) .. (337.0000,-68.0000) ..
    controls (203.6667,7.3333) and (137.0000,69.6667) .. (137.0000,119.0000) ..
    controls (137.0000,175.0000) and (209.0000,203.0000) .. (353.0000,203.0000) ..
    controls (405.6667,203.0000) and (446.6667,195.6667) .. (476.0000,181.0000) ..
    controls (502.0000,169.0000) and (534.3333,142.3333) .. (573.0000,101.0000) ..
    controls (577.0000,104.3333) and (579.0000,108.3333) .. (579.0000,113.0000) ..
    controls (579.0000,117.0000) and (577.0000,123.3333) .. (573.0000,132.0000) ..
    controls (569.0000,141.3333) and (567.0000,148.6667) .. (567.0000,154.0000) ..
    controls (567.0000,174.0000) and (582.6667,184.0000) .. (614.0000,184.0000) ..
    controls (645.3333,184.0000) and (683.3333,173.3333) .. (728.0000,152.0000) ..
    controls (773.3333,131.3333) and (806.3333,109.0000) .. (827.0000,85.0000) ..
    controls (873.0000,31.6667) and (903.6667,-45.0000) .. (919.0000,-145.0000) ..
    controls (934.3333,-245.0000) and (954.0000,-309.6667) .. (978.0000,-339.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F41E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1738.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1959.0000,-738.0000) ..
    controls (1959.0000,-728.0000) and (1952.0000,-714.3333) ..
    (1938.0000,-697.0000) .. controls (1935.3333,-693.6667) and
    (1910.3333,-680.3333) .. (1863.0000,-657.0000) .. controls
    (1849.0000,-645.6667) and (1826.0000,-632.3333) .. (1794.0000,-617.0000) ..
    controls (1780.6667,-613.6667) and (1758.6667,-612.0000) ..
    (1728.0000,-612.0000) .. controls (1689.3333,-612.0000) and
    (1652.0000,-622.3333) .. (1616.0000,-643.0000) .. controls
    (1616.0000,-579.6667) and (1612.0000,-525.6667) .. (1604.0000,-481.0000) ..
    controls (1596.6667,-457.0000) and (1586.0000,-421.3333) ..
    (1572.0000,-374.0000) .. controls (1562.0000,-335.3333) and
    (1552.3333,-296.3333) .. (1543.0000,-257.0000) .. controls
    (1529.6667,-207.6667) and (1514.3333,-171.6667) .. (1497.0000,-149.0000) ..
    controls (1473.6667,-117.6667) and (1360.6667,-78.3333) ..
    (1158.0000,-31.0000) .. controls (1124.0000,-23.0000) and (1082.0000,-19.0000)
    .. (1032.0000,-19.0000) .. controls (1024.0000,-19.0000) and
    (1012.0000,-20.3333) .. (996.0000,-23.0000) .. controls (1002.0000,-11.0000)
    and (1009.3333,7.3333) .. (1018.0000,32.0000) .. controls (1020.0000,40.0000)
    and (1021.0000,74.0000) .. (1021.0000,134.0000) .. controls
    (1021.0000,150.0000) and (1010.3333,179.0000) .. (989.0000,221.0000) ..
    controls (968.3333,263.0000) and (951.3333,290.6667) .. (938.0000,304.0000) ..
    controls (924.6667,317.3333) and (909.6667,324.0000) .. (893.0000,324.0000) ..
    controls (858.3333,324.0000) and (833.6667,312.3333) .. (819.0000,289.0000) ..
    controls (803.0000,263.0000) and (795.0000,239.0000) .. (795.0000,217.0000) ..
    controls (795.0000,199.0000) and (806.6667,184.3333) .. (830.0000,173.0000) ..
    controls (836.6667,169.6667) and (851.6667,167.6667) .. (875.0000,167.0000) ..
    controls (892.3333,145.6667) and (901.0000,131.3333) .. (901.0000,124.0000) ..
    controls (901.0000,112.0000) and (892.6667,84.3333) .. (876.0000,41.0000) ..
    controls (859.3333,-1.6667) and (847.0000,-28.0000) .. (839.0000,-38.0000) ..
    controls (835.6667,-42.0000) and (805.0000,-57.6667) .. (747.0000,-85.0000) ..
    controls (689.0000,-113.0000) and (641.6667,-140.6667) .. (605.0000,-168.0000)
    .. controls (603.6667,-169.3333) and (583.6667,-189.3333) ..
    (545.0000,-228.0000) -- (540.0000,-221.0000) .. controls (531.3333,-174.3333)
    and (496.3333,-139.3333) .. (435.0000,-116.0000) .. controls
    (417.6667,-109.3333) and (408.6667,-106.0000) .. (408.0000,-106.0000) ..
    controls (392.0000,-106.0000) and (375.3333,-119.0000) .. (358.0000,-145.0000)
    .. controls (347.3333,-161.0000) and (342.0000,-179.0000) ..
    (342.0000,-199.0000) .. controls (342.0000,-214.3333) and (351.0000,-227.3333)
    .. (369.0000,-238.0000) .. controls (378.3333,-240.0000) and
    (392.3333,-244.3333) .. (411.0000,-251.0000) .. controls (429.0000,-261.0000)
    and (444.0000,-287.0000) .. (456.0000,-329.0000) .. controls
    (434.0000,-344.3333) and (416.6667,-363.0000) .. (404.0000,-385.0000) ..
    controls (381.3333,-423.0000) and (368.6667,-443.6667) .. (366.0000,-447.0000)
    .. controls (360.6667,-446.3333) and (353.3333,-446.0000) ..
    (344.0000,-446.0000) .. controls (303.3333,-446.0000) and (252.3333,-461.3333)
    .. (191.0000,-492.0000) .. controls (177.0000,-499.3333) and
    (156.0000,-516.3333) .. (128.0000,-543.0000) .. controls (97.3333,-571.6667)
    and (82.0000,-591.6667) .. (82.0000,-603.0000) .. controls (82.0000,-628.3333)
    and (89.3333,-650.0000) .. (104.0000,-668.0000) .. controls
    (118.6667,-686.6667) and (138.3333,-696.0000) .. (163.0000,-696.0000) ..
    controls (170.3333,-696.0000) and (186.0000,-689.3333) .. (210.0000,-676.0000)
    .. controls (220.0000,-638.0000) and (231.0000,-614.3333) ..
    (243.0000,-605.0000) .. controls (244.3333,-603.6667) and (267.3333,-592.0000)
    .. (312.0000,-570.0000) .. controls (312.6667,-580.6667) and
    (314.0000,-596.6667) .. (316.0000,-618.0000) .. controls (326.6667,-638.6667)
    and (337.6667,-670.3333) .. (349.0000,-713.0000) .. controls
    (306.3333,-757.6667) and (285.0000,-815.3333) .. (285.0000,-886.0000) ..
    controls (285.0000,-937.3333) and (301.3333,-984.0000) ..
    (334.0000,-1026.0000) .. controls (334.0000,-1030.6667) and
    (332.0000,-1035.0000) .. (328.0000,-1039.0000) .. controls
    (307.3333,-1035.0000) and (283.3333,-1018.3333) .. (256.0000,-989.0000) ..
    controls (246.6667,-995.0000) and (222.0000,-1014.3333) ..
    (182.0000,-1047.0000) -- (182.0000,-1099.0000) .. controls
    (220.0000,-1129.6667) and (237.6667,-1145.0000) .. (235.0000,-1145.0000) ..
    controls (241.6667,-1145.0000) and (251.3333,-1142.3333) ..
    (264.0000,-1137.0000) .. controls (277.3333,-1132.3333) and
    (287.3333,-1130.0000) .. (294.0000,-1130.0000) .. controls
    (303.3333,-1130.0000) and (312.3333,-1136.0000) .. (321.0000,-1148.0000) ..
    controls (362.3333,-1206.6667) and (400.0000,-1249.3333) ..
    (434.0000,-1276.0000) .. controls (452.0000,-1284.6667) and
    (474.0000,-1301.6667) .. (500.0000,-1327.0000) .. controls
    (502.6667,-1333.0000) and (504.0000,-1339.0000) .. (504.0000,-1345.0000) ..
    controls (504.0000,-1353.0000) and (502.0000,-1363.6667) ..
    (498.0000,-1377.0000) .. controls (494.0000,-1391.0000) and
    (491.6667,-1400.6667) .. (491.0000,-1406.0000) .. controls
    (517.6667,-1438.0000) and (535.3333,-1454.0000) .. (544.0000,-1454.0000) ..
    controls (570.6667,-1454.0000) and (591.0000,-1446.3333) ..
    (605.0000,-1431.0000) .. controls (618.3333,-1413.6667) and
    (632.0000,-1396.3333) .. (646.0000,-1379.0000) .. controls
    (633.3333,-1367.6667) and (617.0000,-1346.3333) .. (597.0000,-1315.0000) --
    (598.0000,-1313.0000) .. controls (614.0000,-1314.3333) and
    (638.6667,-1321.0000) .. (672.0000,-1333.0000) .. controls
    (702.6667,-1345.0000) and (727.6667,-1351.0000) .. (747.0000,-1351.0000) ..
    controls (795.6667,-1351.0000) and (834.0000,-1344.0000) ..
    (862.0000,-1330.0000) .. controls (865.3333,-1328.0000) and
    (876.3333,-1320.0000) .. (895.0000,-1306.0000) .. controls
    (911.6667,-1292.6667) and (921.3333,-1286.0000) .. (924.0000,-1286.0000) ..
    controls (928.6667,-1286.0000) and (943.6667,-1291.0000) ..
    (969.0000,-1301.0000) .. controls (997.0000,-1311.6667) and
    (1014.3333,-1317.6667) .. (1021.0000,-1319.0000) .. controls
    (1031.0000,-1319.6667) and (1045.6667,-1321.0000) .. (1065.0000,-1323.0000) ..
    controls (1057.6667,-1344.3333) and (1040.0000,-1372.3333) ..
    (1012.0000,-1407.0000) .. controls (1008.0000,-1409.6667) and
    (989.0000,-1414.0000) .. (955.0000,-1420.0000) .. controls
    (944.3333,-1458.0000) and (939.0000,-1475.0000) .. (939.0000,-1471.0000) ..
    controls (939.0000,-1525.6667) and (968.3333,-1553.0000) ..
    (1027.0000,-1553.0000) .. controls (1041.6667,-1553.0000) and
    (1064.3333,-1537.3333) .. (1095.0000,-1506.0000) .. controls
    (1123.0000,-1476.6667) and (1140.3333,-1453.6667) .. (1147.0000,-1437.0000) ..
    controls (1173.0000,-1371.0000) and (1186.3333,-1315.3333) ..
    (1187.0000,-1270.0000) .. controls (1208.3333,-1256.6667) and
    (1229.6667,-1243.3333) .. (1251.0000,-1230.0000) .. controls
    (1272.3333,-1217.3333) and (1291.0000,-1199.0000) .. (1307.0000,-1175.0000) ..
    controls (1350.3333,-1187.0000) and (1375.6667,-1203.3333) ..
    (1383.0000,-1224.0000) .. controls (1383.6667,-1230.6667) and
    (1385.6667,-1240.6667) .. (1389.0000,-1254.0000) .. controls
    (1391.6667,-1260.0000) and (1399.0000,-1267.3333) .. (1411.0000,-1276.0000) ..
    controls (1423.0000,-1285.3333) and (1432.0000,-1290.0000) ..
    (1438.0000,-1290.0000) .. controls (1455.3333,-1290.0000) and
    (1471.3333,-1285.6667) .. (1486.0000,-1277.0000) .. controls
    (1514.6667,-1260.3333) and (1529.0000,-1244.3333) .. (1529.0000,-1229.0000) ..
    controls (1529.0000,-1210.3333) and (1518.6667,-1187.0000) ..
    (1498.0000,-1159.0000) .. controls (1478.0000,-1131.6667) and
    (1459.0000,-1113.3333) .. (1441.0000,-1104.0000) .. controls
    (1433.0000,-1101.3333) and (1421.6667,-1096.6667) .. (1407.0000,-1090.0000) ..
    controls (1449.6667,-1052.0000) and (1495.0000,-990.0000) ..
    (1543.0000,-904.0000) .. controls (1553.6667,-874.6667) and
    (1570.6667,-839.3333) .. (1594.0000,-798.0000) .. controls
    (1609.3333,-783.3333) and (1636.6667,-772.3333) .. (1676.0000,-765.0000) ..
    controls (1702.6667,-763.6667) and (1743.0000,-761.0000) ..
    (1797.0000,-757.0000) .. controls (1799.0000,-767.0000) and
    (1802.6667,-781.6667) .. (1808.0000,-801.0000) .. controls
    (1819.3333,-827.6667) and (1833.6667,-841.0000) .. (1851.0000,-841.0000) ..
    controls (1871.0000,-841.0000) and (1895.3333,-832.6667) ..
    (1924.0000,-816.0000) .. controls (1947.3333,-802.6667) and
    (1959.0000,-776.6667) .. (1959.0000,-738.0000) -- cycle(810.0000,-1242.0000)
    .. controls (784.6667,-1268.6667) and (763.6667,-1282.0000) ..
    (747.0000,-1282.0000) .. controls (733.6667,-1282.0000) and
    (710.3333,-1274.0000) .. (677.0000,-1258.0000) .. controls
    (641.0000,-1241.3333) and (623.0000,-1227.6667) .. (623.0000,-1217.0000) ..
    controls (623.0000,-1197.0000) and (637.0000,-1187.0000) ..
    (665.0000,-1187.0000) .. controls (713.0000,-1187.0000) and
    (753.3333,-1196.3333) .. (786.0000,-1215.0000) .. controls
    (796.0000,-1221.0000) and (804.0000,-1230.0000) .. (810.0000,-1242.0000) --
    cycle(547.0000,-1233.0000) -- (547.0000,-1251.0000) .. controls
    (541.6667,-1259.0000) and (536.0000,-1263.0000) .. (530.0000,-1263.0000) ..
    controls (514.6667,-1263.0000) and (487.0000,-1242.6667) ..
    (447.0000,-1202.0000) .. controls (407.0000,-1161.3333) and
    (387.0000,-1133.3333) .. (387.0000,-1118.0000) .. controls
    (387.0000,-1105.3333) and (393.3333,-1099.0000) .. (406.0000,-1099.0000) ..
    controls (408.6667,-1099.0000) and (418.6667,-1109.3333) ..
    (436.0000,-1130.0000) .. controls (456.0000,-1154.0000) and
    (466.3333,-1166.3333) .. (467.0000,-1167.0000) .. controls
    (495.6667,-1195.6667) and (522.3333,-1217.6667) .. (547.0000,-1233.0000) --
    cycle(1521.0000,-633.0000) .. controls (1521.0000,-693.6667) and
    (1515.3333,-748.6667) .. (1504.0000,-798.0000) .. controls
    (1493.3333,-848.0000) and (1460.0000,-911.3333) .. (1404.0000,-988.0000) ..
    controls (1350.6667,-1059.3333) and (1300.6667,-1112.3333) ..
    (1254.0000,-1147.0000) .. controls (1196.0000,-1189.6667) and
    (1139.0000,-1222.6667) .. (1083.0000,-1246.0000) .. controls
    (1062.3333,-1254.6667) and (1045.3333,-1259.0000) .. (1032.0000,-1259.0000) ..
    controls (1001.3333,-1259.0000) and (972.0000,-1251.0000) ..
    (944.0000,-1235.0000) .. controls (923.3333,-1223.0000) and
    (905.6667,-1204.3333) .. (891.0000,-1179.0000) .. controls
    (878.3333,-1156.3333) and (866.0000,-1133.3333) .. (854.0000,-1110.0000) ..
    controls (813.3333,-1042.6667) and (732.6667,-955.6667) ..
    (612.0000,-849.0000) .. controls (585.3333,-825.6667) and (560.3333,-807.0000)
    .. (537.0000,-793.0000) .. controls (513.6667,-779.6667) and
    (490.3333,-767.0000) .. (467.0000,-755.0000) .. controls (441.6667,-740.3333)
    and (423.0000,-721.6667) .. (411.0000,-699.0000) .. controls
    (395.0000,-668.3333) and (387.0000,-640.0000) .. (387.0000,-614.0000) ..
    controls (387.0000,-600.6667) and (409.6667,-553.3333) .. (455.0000,-472.0000)
    .. controls (466.3333,-450.6667) and (485.0000,-420.3333) ..
    (511.0000,-381.0000) .. controls (576.3333,-301.0000) and (663.6667,-234.3333)
    .. (773.0000,-181.0000) .. controls (787.6667,-171.6667) and
    (810.6667,-159.6667) .. (842.0000,-145.0000) .. controls (879.3333,-131.6667)
    and (935.6667,-125.0000) .. (1011.0000,-125.0000) .. controls
    (1135.6667,-125.0000) and (1248.3333,-147.3333) .. (1349.0000,-192.0000) ..
    controls (1363.6667,-198.0000) and (1384.3333,-209.3333) ..
    (1411.0000,-226.0000) .. controls (1447.6667,-257.3333) and
    (1476.3333,-321.0000) .. (1497.0000,-417.0000) .. controls
    (1513.0000,-491.6667) and (1521.0000,-563.6667) .. (1521.0000,-633.0000) --
    cycle(460.0000,-980.0000) .. controls (460.0000,-1008.6667) and
    (449.6667,-1023.0000) .. (429.0000,-1023.0000) .. controls
    (419.0000,-1023.0000) and (406.3333,-1007.0000) .. (391.0000,-975.0000) ..
    controls (375.6667,-943.0000) and (368.0000,-921.0000) .. (368.0000,-909.0000)
    .. controls (368.0000,-863.6667) and (382.0000,-841.0000) ..
    (410.0000,-841.0000) .. controls (421.3333,-841.0000) and (433.0000,-861.3333)
    .. (445.0000,-902.0000) .. controls (455.0000,-936.6667) and
    (460.0000,-962.6667) .. (460.0000,-980.0000) -- cycle(1373.0000,-837.0000) ..
    controls (1373.0000,-795.0000) and (1360.6667,-760.6667) ..
    (1336.0000,-734.0000) .. controls (1312.0000,-707.3333) and
    (1279.3333,-694.0000) .. (1238.0000,-694.0000) .. controls
    (1207.3333,-694.0000) and (1173.3333,-725.6667) .. (1136.0000,-789.0000) ..
    controls (1101.3333,-847.6667) and (1084.0000,-894.0000) ..
    (1084.0000,-928.0000) .. controls (1084.0000,-942.6667) and
    (1085.6667,-954.0000) .. (1089.0000,-962.0000) .. controls
    (1091.6667,-968.0000) and (1103.0000,-980.3333) .. (1123.0000,-999.0000) ..
    controls (1143.0000,-1018.3333) and (1157.0000,-1030.0000) ..
    (1165.0000,-1034.0000) .. controls (1173.6667,-1038.0000) and
    (1191.3333,-1040.0000) .. (1218.0000,-1040.0000) .. controls
    (1238.0000,-1040.0000) and (1255.0000,-1037.6667) .. (1269.0000,-1033.0000) ..
    controls (1301.0000,-1022.3333) and (1327.0000,-995.0000) ..
    (1347.0000,-951.0000) .. controls (1364.3333,-913.6667) and
    (1373.0000,-875.6667) .. (1373.0000,-837.0000) -- cycle(1407.0000,-420.0000)
    .. controls (1407.0000,-366.6667) and (1404.0000,-335.0000) ..
    (1398.0000,-325.0000) .. controls (1376.6667,-302.3333) and
    (1355.3333,-280.0000) .. (1334.0000,-258.0000) -- (1235.0000,-258.0000) ..
    controls (1232.3333,-258.0000) and (1223.0000,-262.6667) ..
    (1207.0000,-272.0000) .. controls (1122.3333,-322.0000) and
    (1080.0000,-386.6667) .. (1080.0000,-466.0000) .. controls
    (1080.0000,-474.6667) and (1085.3333,-489.3333) .. (1096.0000,-510.0000) ..
    controls (1107.3333,-530.6667) and (1116.6667,-544.0000) ..
    (1124.0000,-550.0000) .. controls (1148.6667,-571.3333) and
    (1172.0000,-582.0000) .. (1194.0000,-582.0000) .. controls
    (1232.0000,-582.0000) and (1276.0000,-564.3333) .. (1326.0000,-529.0000) ..
    controls (1380.0000,-491.6667) and (1407.0000,-455.3333) ..
    (1407.0000,-420.0000) -- cycle(973.0000,-879.0000) .. controls
    (973.0000,-847.6667) and (948.0000,-806.0000) .. (898.0000,-754.0000) ..
    controls (848.0000,-702.6667) and (807.3333,-677.0000) .. (776.0000,-677.0000)
    .. controls (748.0000,-677.0000) and (724.3333,-689.0000) ..
    (705.0000,-713.0000) .. controls (686.3333,-735.0000) and (677.0000,-760.3333)
    .. (677.0000,-789.0000) .. controls (677.0000,-830.3333) and
    (697.6667,-871.3333) .. (739.0000,-912.0000) .. controls (780.3333,-953.3333)
    and (821.6667,-974.0000) .. (863.0000,-974.0000) .. controls
    (891.0000,-974.0000) and (916.3333,-965.0000) .. (939.0000,-947.0000) ..
    controls (961.6667,-929.0000) and (973.0000,-906.3333) .. (973.0000,-879.0000)
    -- cycle(947.0000,-416.0000) .. controls (947.0000,-386.0000) and
    (936.3333,-357.6667) .. (915.0000,-331.0000) .. controls (896.3333,-307.6667)
    and (860.6667,-296.0000) .. (808.0000,-296.0000) .. controls
    (758.0000,-296.0000) and (714.0000,-306.0000) .. (676.0000,-326.0000) ..
    controls (628.0000,-350.0000) and (604.0000,-384.6667) .. (604.0000,-430.0000)
    .. controls (604.0000,-474.0000) and (609.3333,-502.6667) ..
    (620.0000,-516.0000) .. controls (639.3333,-536.6667) and (658.3333,-557.3333)
    .. (677.0000,-578.0000) .. controls (686.3333,-579.3333) and
    (694.0000,-580.0000) .. (700.0000,-580.0000) .. controls (744.0000,-580.0000)
    and (794.6667,-563.3333) .. (852.0000,-530.0000) .. controls
    (915.3333,-493.3333) and (947.0000,-455.3333) .. (947.0000,-416.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F41F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1967.0000,-341.0000) ..
    controls (1967.0000,-328.3333) and (1953.0000,-311.6667) ..
    (1925.0000,-291.0000) .. controls (1905.6667,-278.3333) and
    (1886.0000,-265.3333) .. (1866.0000,-252.0000) .. controls
    (1785.3333,-190.6667) and (1721.0000,-105.0000) .. (1673.0000,5.0000) ..
    controls (1657.0000,42.3333) and (1644.3333,95.6667) .. (1635.0000,165.0000)
    .. controls (1631.0000,222.3333) and (1622.6667,283.6667) ..
    (1610.0000,349.0000) .. controls (1606.6667,352.3333) and (1600.0000,355.0000)
    .. (1590.0000,357.0000) .. controls (1549.3333,325.6667) and
    (1529.0000,258.6667) .. (1529.0000,156.0000) .. controls (1529.0000,122.6667)
    and (1533.0000,79.6667) .. (1541.0000,27.0000) .. controls
    (1551.0000,-42.3333) and (1556.6667,-85.3333) .. (1558.0000,-102.0000) ..
    controls (1495.3333,-144.0000) and (1422.6667,-165.0000) ..
    (1340.0000,-165.0000) .. controls (1310.0000,-165.0000) and
    (1276.3333,-158.3333) .. (1239.0000,-145.0000) .. controls
    (1217.0000,-137.0000) and (1204.6667,-101.6667) .. (1202.0000,-39.0000) ..
    controls (1200.0000,27.6667) and (1190.6667,67.0000) .. (1174.0000,79.0000) ..
    controls (1166.6667,73.6667) and (1156.3333,65.3333) .. (1143.0000,54.0000) ..
    controls (1113.6667,24.0000) and (1087.3333,-53.3333) .. (1064.0000,-178.0000)
    .. controls (1007.3333,-209.3333) and (950.3333,-240.3333) ..
    (893.0000,-271.0000) .. controls (829.0000,-308.3333) and (776.0000,-345.6667)
    .. (734.0000,-383.0000) .. controls (700.0000,-361.6667) and
    (672.3333,-331.0000) .. (651.0000,-291.0000) .. controls (635.0000,-253.0000)
    and (618.6667,-215.0000) .. (602.0000,-177.0000) .. controls
    (559.3333,-187.6667) and (538.0000,-246.6667) .. (538.0000,-354.0000) ..
    controls (538.0000,-366.6667) and (538.3333,-385.6667) .. (539.0000,-411.0000)
    .. controls (540.3333,-437.0000) and (541.0000,-456.3333) ..
    (541.0000,-469.0000) .. controls (541.0000,-505.6667) and (538.3333,-531.0000)
    .. (533.0000,-545.0000) .. controls (532.3333,-546.3333) and
    (514.0000,-567.6667) .. (478.0000,-609.0000) .. controls (412.6667,-683.6667)
    and (359.0000,-769.3333) .. (317.0000,-866.0000) .. controls
    (249.6667,-1020.0000) and (188.6667,-1143.3333) .. (134.0000,-1236.0000) ..
    controls (99.3333,-1294.6667) and (82.0000,-1332.3333) .. (82.0000,-1349.0000)
    .. controls (82.0000,-1379.6667) and (99.0000,-1395.0000) ..
    (133.0000,-1395.0000) .. controls (152.3333,-1395.0000) and
    (184.6667,-1378.6667) .. (230.0000,-1346.0000) .. controls
    (231.3333,-1348.6667) and (232.0000,-1352.6667) .. (232.0000,-1358.0000) ..
    controls (232.0000,-1394.0000) and (227.6667,-1422.3333) ..
    (219.0000,-1443.0000) .. controls (204.3333,-1477.6667) and
    (197.0000,-1494.6667) .. (197.0000,-1494.0000) .. controls
    (197.0000,-1494.0000) and (197.3333,-1498.0000) .. (198.0000,-1506.0000) ..
    controls (208.6667,-1518.6667) and (217.6667,-1525.0000) ..
    (225.0000,-1525.0000) .. controls (235.0000,-1525.0000) and
    (270.0000,-1519.3333) .. (330.0000,-1508.0000) .. controls
    (387.3333,-1497.3333) and (472.6667,-1479.6667) .. (586.0000,-1455.0000) ..
    controls (767.3333,-1407.6667) and (889.3333,-1357.3333) ..
    (952.0000,-1304.0000) .. controls (960.6667,-1311.3333) and
    (974.3333,-1322.0000) .. (993.0000,-1336.0000) .. controls
    (1007.6667,-1346.0000) and (1039.3333,-1363.0000) .. (1088.0000,-1387.0000) ..
    controls (1140.6667,-1413.0000) and (1172.0000,-1426.0000) ..
    (1182.0000,-1426.0000) .. controls (1187.3333,-1426.0000) and
    (1194.6667,-1421.0000) .. (1204.0000,-1411.0000) .. controls
    (1213.3333,-1401.0000) and (1218.0000,-1393.3333) .. (1218.0000,-1388.0000) ..
    controls (1218.0000,-1385.3333) and (1212.6667,-1372.6667) ..
    (1202.0000,-1350.0000) .. controls (1191.3333,-1327.3333) and
    (1185.3333,-1313.6667) .. (1184.0000,-1309.0000) .. controls
    (1178.6667,-1290.3333) and (1176.0000,-1261.0000) .. (1176.0000,-1221.0000) ..
    controls (1176.0000,-1152.3333) and (1182.3333,-1097.3333) ..
    (1195.0000,-1056.0000) .. controls (1207.0000,-1017.3333) and
    (1232.0000,-968.6667) .. (1270.0000,-910.0000) .. controls
    (1355.3333,-918.0000) and (1401.6667,-922.0000) .. (1409.0000,-922.0000) ..
    controls (1477.6667,-922.0000) and (1512.0000,-906.6667) ..
    (1512.0000,-876.0000) .. controls (1512.0000,-861.3333) and
    (1490.0000,-842.3333) .. (1446.0000,-819.0000) .. controls
    (1402.6667,-796.3333) and (1381.0000,-774.6667) .. (1381.0000,-754.0000) ..
    controls (1381.0000,-728.0000) and (1385.3333,-703.3333) ..
    (1394.0000,-680.0000) .. controls (1407.3333,-644.0000) and
    (1446.3333,-568.0000) .. (1511.0000,-452.0000) .. controls
    (1580.3333,-327.3333) and (1621.3333,-265.0000) .. (1634.0000,-265.0000) ..
    controls (1642.0000,-265.0000) and (1657.0000,-272.6667) ..
    (1679.0000,-288.0000) .. controls (1708.3333,-309.3333) and
    (1723.0000,-320.0000) .. (1723.0000,-320.0000) .. controls
    (1727.6667,-322.6667) and (1754.3333,-333.6667) .. (1803.0000,-353.0000) ..
    controls (1835.0000,-365.6667) and (1872.6667,-372.0000) ..
    (1916.0000,-372.0000) .. controls (1950.0000,-372.0000) and
    (1967.0000,-361.6667) .. (1967.0000,-341.0000) -- cycle(1183.0000,-1383.0000)
    .. controls (1109.6667,-1351.0000) and (1072.0000,-1334.3333) ..
    (1070.0000,-1333.0000) .. controls (1027.3333,-1311.0000) and
    (994.0000,-1286.6667) .. (970.0000,-1260.0000) .. controls
    (1004.6667,-1235.3333) and (1065.3333,-1177.3333) .. (1152.0000,-1086.0000) --
    (1152.0000,-1100.0000) .. controls (1152.0000,-1112.0000) and
    (1149.6667,-1130.0000) .. (1145.0000,-1154.0000) .. controls
    (1140.3333,-1178.0000) and (1138.0000,-1196.0000) .. (1138.0000,-1208.0000) ..
    controls (1138.0000,-1267.3333) and (1153.0000,-1325.6667) ..
    (1183.0000,-1383.0000) -- cycle(1466.0000,-868.0000) .. controls
    (1431.3333,-878.6667) and (1410.3333,-884.0000) .. (1403.0000,-884.0000) ..
    controls (1387.0000,-884.0000) and (1366.3333,-881.6667) ..
    (1341.0000,-877.0000) .. controls (1309.0000,-871.0000) and
    (1288.3333,-867.6667) .. (1279.0000,-867.0000) -- (1358.0000,-746.0000) ..
    controls (1355.3333,-753.3333) and (1354.0000,-760.6667) ..
    (1354.0000,-768.0000) .. controls (1354.0000,-791.3333) and
    (1367.6667,-812.0000) .. (1395.0000,-830.0000) .. controls
    (1419.0000,-842.6667) and (1442.6667,-855.3333) .. (1466.0000,-868.0000) --
    cycle(503.0000,-1350.0000) .. controls (503.0000,-1395.3333) and
    (480.3333,-1418.0000) .. (435.0000,-1418.0000) .. controls
    (419.0000,-1418.0000) and (405.0000,-1403.3333) .. (393.0000,-1374.0000) ..
    controls (382.3333,-1349.3333) and (377.0000,-1327.6667) ..
    (377.0000,-1309.0000) .. controls (377.0000,-1299.6667) and
    (385.0000,-1288.6667) .. (401.0000,-1276.0000) .. controls
    (417.6667,-1264.0000) and (430.6667,-1258.0000) .. (440.0000,-1258.0000) ..
    controls (455.3333,-1258.0000) and (470.0000,-1269.6667) ..
    (484.0000,-1293.0000) .. controls (496.6667,-1314.3333) and
    (503.0000,-1333.3333) .. (503.0000,-1350.0000) -- cycle(1915.0000,-327.0000)
    -- (1915.0000,-331.0000) .. controls (1915.0000,-331.6667) and
    (1914.6667,-333.6667) .. (1914.0000,-337.0000) .. controls
    (1879.3333,-333.0000) and (1829.6667,-321.0000) .. (1765.0000,-301.0000) ..
    controls (1761.6667,-299.0000) and (1739.0000,-283.3333) ..
    (1697.0000,-254.0000) .. controls (1669.0000,-235.3333) and
    (1644.0000,-224.6667) .. (1622.0000,-222.0000) .. controls
    (1618.0000,-230.6667) and (1611.3333,-243.3333) .. (1602.0000,-260.0000) ..
    controls (1598.6667,-266.0000) and (1563.3333,-310.0000) ..
    (1496.0000,-392.0000) -- (1091.0000,-893.0000) .. controls
    (1071.6667,-918.3333) and (1041.3333,-955.3333) .. (1000.0000,-1004.0000) ..
    controls (972.6667,-1033.3333) and (881.3333,-1106.3333) ..
    (726.0000,-1223.0000) -- (726.0000,-1213.0000) .. controls
    (726.0000,-1129.0000) and (715.6667,-1065.3333) .. (695.0000,-1022.0000) ..
    controls (779.6667,-1000.6667) and (867.6667,-963.0000) ..
    (959.0000,-909.0000) .. controls (990.3333,-890.3333) and
    (1029.0000,-861.3333) .. (1075.0000,-822.0000) .. controls
    (1132.3333,-772.6667) and (1161.0000,-738.3333) .. (1161.0000,-719.0000) ..
    controls (1161.0000,-708.3333) and (1156.0000,-697.0000) ..
    (1146.0000,-685.0000) .. controls (1130.0000,-677.0000) and
    (1118.3333,-673.0000) .. (1111.0000,-673.0000) .. controls
    (1104.3333,-673.0000) and (1094.3333,-674.3333) .. (1081.0000,-677.0000) ..
    controls (1068.3333,-679.6667) and (1058.6667,-681.0000) ..
    (1052.0000,-681.0000) .. controls (926.6667,-681.0000) and
    (834.3333,-702.3333) .. (775.0000,-745.0000) .. controls (778.3333,-761.0000)
    and (785.3333,-769.0000) .. (796.0000,-769.0000) .. controls
    (801.3333,-769.0000) and (823.3333,-764.3333) .. (862.0000,-755.0000) ..
    controls (958.0000,-731.6667) and (1040.6667,-720.0000) ..
    (1110.0000,-720.0000) .. controls (1107.3333,-729.3333) and
    (1101.0000,-737.3333) .. (1091.0000,-744.0000) .. controls
    (1087.0000,-747.3333) and (1055.6667,-762.3333) .. (997.0000,-789.0000) ..
    controls (951.6667,-810.3333) and (883.6667,-841.3333) .. (793.0000,-882.0000)
    .. controls (770.3333,-891.3333) and (757.0000,-897.3333) ..
    (753.0000,-900.0000) .. controls (738.3333,-908.6667) and (730.0000,-919.3333)
    .. (728.0000,-932.0000) -- (731.0000,-933.0000) .. controls
    (758.3333,-924.3333) and (863.3333,-877.6667) .. (1046.0000,-793.0000) ..
    controls (914.0000,-895.0000) and (789.6667,-958.3333) .. (673.0000,-983.0000)
    .. controls (657.0000,-955.6667) and (641.0000,-928.0000) ..
    (625.0000,-900.0000) .. controls (605.6667,-868.0000) and (584.6667,-845.0000)
    .. (562.0000,-831.0000) .. controls (555.3333,-827.0000) and
    (522.3333,-816.0000) .. (463.0000,-798.0000) .. controls (449.6667,-794.0000)
    and (442.6667,-792.0000) .. (442.0000,-792.0000) .. controls
    (432.0000,-792.0000) and (422.0000,-794.3333) .. (412.0000,-799.0000) ..
    controls (428.0000,-768.3333) and (452.0000,-733.0000) .. (484.0000,-693.0000)
    .. controls (536.6667,-627.6667) and (563.3333,-594.6667) ..
    (564.0000,-594.0000) .. controls (572.6667,-582.0000) and (577.0000,-568.3333)
    .. (577.0000,-553.0000) .. controls (577.0000,-533.0000) and
    (575.3333,-503.3333) .. (572.0000,-464.0000) .. controls (569.3333,-424.6667)
    and (568.0000,-395.0000) .. (568.0000,-375.0000) .. controls
    (568.0000,-322.3333) and (576.3333,-276.6667) .. (593.0000,-238.0000) ..
    controls (595.6667,-246.6667) and (599.3333,-259.6667) .. (604.0000,-277.0000)
    .. controls (611.3333,-301.0000) and (629.0000,-330.6667) ..
    (657.0000,-366.0000) .. controls (689.0000,-405.3333) and (715.0000,-425.0000)
    .. (735.0000,-425.0000) .. controls (736.3333,-425.0000) and
    (782.0000,-396.3333) .. (872.0000,-339.0000) .. controls (966.0000,-279.6667)
    and (1021.6667,-246.3333) .. (1039.0000,-239.0000) .. controls
    (1071.6667,-231.6667) and (1119.6667,-218.3333) .. (1183.0000,-199.0000) ..
    controls (1173.0000,-191.6667) and (1159.0000,-187.0000) ..
    (1141.0000,-185.0000) .. controls (1113.0000,-182.3333) and
    (1098.0000,-180.6667) .. (1096.0000,-180.0000) -- (1096.0000,-137.0000) ..
    controls (1096.0000,-132.3333) and (1104.6667,-106.0000) ..
    (1122.0000,-58.0000) .. controls (1140.0000,-10.0000) and (1150.3333,15.6667)
    .. (1153.0000,19.0000) .. controls (1155.6667,23.0000) and (1160.3333,27.6667)
    .. (1167.0000,33.0000) .. controls (1167.0000,37.6667) and (1169.3333,-2.3333)
    .. (1174.0000,-87.0000) .. controls (1177.3333,-144.3333) and
    (1195.3333,-179.0000) .. (1228.0000,-191.0000) .. controls
    (1257.3333,-201.6667) and (1303.6667,-207.0000) .. (1367.0000,-207.0000) ..
    controls (1402.3333,-207.0000) and (1445.0000,-198.3333) ..
    (1495.0000,-181.0000) .. controls (1555.0000,-159.6667) and
    (1585.0000,-135.0000) .. (1585.0000,-107.0000) .. controls
    (1585.0000,-83.0000) and (1580.3333,-47.6667) .. (1571.0000,-1.0000) ..
    controls (1562.3333,45.6667) and (1558.0000,81.0000) .. (1558.0000,105.0000)
    .. controls (1558.0000,142.3333) and (1567.6667,201.6667) ..
    (1587.0000,283.0000) .. controls (1592.3333,222.3333) and (1601.3333,162.6667)
    .. (1614.0000,104.0000) .. controls (1618.6667,74.0000) and
    (1628.3333,29.6667) .. (1643.0000,-29.0000) .. controls (1661.6667,-81.6667)
    and (1699.3333,-137.6667) .. (1756.0000,-197.0000) .. controls
    (1807.3333,-251.0000) and (1860.3333,-294.3333) .. (1915.0000,-327.0000) --
    cycle(691.0000,-1191.0000) .. controls (691.0000,-1229.0000) and
    (685.3333,-1255.6667) .. (674.0000,-1271.0000) .. controls
    (663.3333,-1287.0000) and (640.6667,-1302.6667) .. (606.0000,-1318.0000) ..
    controls (571.3333,-1334.0000) and (543.6667,-1342.0000) ..
    (523.0000,-1342.0000) .. controls (520.3333,-1311.3333) and
    (519.0000,-1301.0000) .. (519.0000,-1311.0000) .. controls
    (519.0000,-1303.6667) and (531.0000,-1288.3333) .. (555.0000,-1265.0000) ..
    controls (579.0000,-1241.6667) and (591.0000,-1213.3333) ..
    (591.0000,-1180.0000) .. controls (591.0000,-1121.3333) and
    (570.3333,-1065.6667) .. (529.0000,-1013.0000) .. controls
    (515.0000,-995.0000) and (496.6667,-980.0000) .. (474.0000,-968.0000) ..
    controls (448.6667,-954.6667) and (427.3333,-948.0000) .. (410.0000,-948.0000)
    .. controls (354.6667,-948.0000) and (322.0000,-971.6667) ..
    (312.0000,-1019.0000) -- (316.0000,-1019.0000) .. controls
    (338.0000,-995.0000) and (363.6667,-983.0000) .. (393.0000,-983.0000) ..
    controls (432.3333,-983.0000) and (463.6667,-995.3333) ..
    (487.0000,-1020.0000) .. controls (502.3333,-1036.6667) and
    (519.6667,-1066.6667) .. (539.0000,-1110.0000) .. controls
    (556.3333,-1149.3333) and (565.0000,-1173.3333) .. (565.0000,-1182.0000) ..
    controls (565.0000,-1196.6667) and (558.6667,-1212.3333) ..
    (546.0000,-1229.0000) .. controls (533.3333,-1245.6667) and
    (519.6667,-1254.0000) .. (505.0000,-1254.0000) .. controls
    (500.3333,-1254.0000) and (488.6667,-1249.0000) .. (470.0000,-1239.0000) ..
    controls (451.3333,-1229.0000) and (439.6667,-1224.0000) ..
    (435.0000,-1224.0000) .. controls (412.3333,-1224.0000) and
    (392.6667,-1233.6667) .. (376.0000,-1253.0000) .. controls
    (359.3333,-1273.0000) and (351.0000,-1294.3333) .. (351.0000,-1317.0000) ..
    controls (351.0000,-1354.3333) and (367.3333,-1391.3333) ..
    (400.0000,-1428.0000) .. controls (388.0000,-1435.3333) and
    (333.6667,-1453.6667) .. (237.0000,-1483.0000) .. controls
    (246.3333,-1462.3333) and (257.0000,-1428.6667) .. (269.0000,-1382.0000) ..
    controls (272.3333,-1344.6667) and (275.3333,-1307.3333) ..
    (278.0000,-1270.0000) .. controls (286.6667,-1216.0000) and
    (304.0000,-1189.0000) .. (330.0000,-1189.0000) .. controls
    (334.0000,-1189.0000) and (340.0000,-1191.6667) .. (348.0000,-1197.0000) --
    (358.0000,-1187.0000) .. controls (340.6667,-1160.3333) and
    (327.3333,-1147.0000) .. (318.0000,-1147.0000) .. controls
    (298.6667,-1147.0000) and (280.6667,-1159.0000) .. (264.0000,-1183.0000) ..
    controls (250.0000,-1203.0000) and (241.0000,-1223.6667) ..
    (237.0000,-1245.0000) .. controls (237.0000,-1253.6667) and
    (236.0000,-1266.3333) .. (234.0000,-1283.0000) .. controls
    (229.3333,-1297.6667) and (215.3333,-1312.3333) .. (192.0000,-1327.0000) ..
    controls (168.6667,-1342.3333) and (149.0000,-1350.0000) ..
    (133.0000,-1350.0000) .. controls (126.3333,-1350.0000) and
    (121.3333,-1348.0000) .. (118.0000,-1344.0000) .. controls
    (151.3333,-1290.0000) and (198.0000,-1207.0000) .. (258.0000,-1095.0000) ..
    controls (262.6667,-1081.6667) and (269.6667,-1061.3333) ..
    (279.0000,-1034.0000) .. controls (313.6667,-948.0000) and
    (346.6667,-892.0000) .. (378.0000,-866.0000) .. controls (392.0000,-854.6667)
    and (414.3333,-849.0000) .. (445.0000,-849.0000) .. controls
    (492.3333,-849.0000) and (528.3333,-861.0000) .. (553.0000,-885.0000) ..
    controls (595.0000,-925.6667) and (633.6667,-989.3333) ..
    (669.0000,-1076.0000) .. controls (673.0000,-1084.0000) and
    (678.3333,-1096.6667) .. (685.0000,-1114.0000) .. controls
    (689.0000,-1130.0000) and (691.0000,-1155.6667) .. (691.0000,-1191.0000) --
    cycle(477.0000,-1342.0000) .. controls (477.0000,-1304.0000) and
    (464.3333,-1285.0000) .. (439.0000,-1285.0000) .. controls
    (415.6667,-1285.0000) and (404.0000,-1300.6667) .. (404.0000,-1332.0000) ..
    controls (404.0000,-1369.3333) and (417.3333,-1388.0000) ..
    (444.0000,-1388.0000) .. controls (466.0000,-1388.0000) and
    (477.0000,-1372.6667) .. (477.0000,-1342.0000) -- cycle(1004.0000,-759.0000)
    -- (988.0000,-750.0000) -- (771.0000,-858.0000) -- (776.0000,-872.0000) ..
    controls (805.3333,-863.3333) and (846.6667,-847.0000) .. (900.0000,-823.0000)
    .. controls (963.3333,-794.3333) and (998.0000,-773.0000) ..
    (1004.0000,-759.0000) -- cycle(450.0000,-1359.0000) .. controls
    (447.3333,-1361.6667) and (444.6667,-1365.6667) .. (442.0000,-1371.0000) --
    (434.0000,-1371.0000) .. controls (429.3333,-1365.0000) and
    (427.0000,-1360.0000) .. (427.0000,-1356.0000) -- (427.0000,-1352.0000) ..
    controls (427.0000,-1348.6667) and (428.6667,-1345.3333) ..
    (432.0000,-1342.0000) .. controls (433.3333,-1342.6667) and
    (439.3333,-1348.3333) .. (450.0000,-1359.0000) -- cycle(453.0000,-1318.0000)
    -- (453.0000,-1323.0000) .. controls (445.6667,-1321.0000) and
    (435.6667,-1316.3333) .. (423.0000,-1309.0000) .. controls
    (429.0000,-1303.0000) and (435.3333,-1300.0000) .. (442.0000,-1300.0000) --
    (449.0000,-1300.0000) .. controls (451.6667,-1305.3333) and
    (453.0000,-1311.3333) .. (453.0000,-1318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F420.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2009.0000,-585.0000) ..
    controls (2009.0000,-555.0000) and (1995.6667,-520.0000) ..
    (1969.0000,-480.0000) .. controls (1943.0000,-440.6667) and
    (1930.0000,-409.6667) .. (1930.0000,-387.0000) .. controls
    (1930.0000,-353.0000) and (1935.0000,-321.6667) .. (1945.0000,-293.0000) --
    (1954.0000,-267.0000) .. controls (1942.0000,-253.0000) and
    (1924.3333,-246.0000) .. (1901.0000,-246.0000) .. controls
    (1862.3333,-246.0000) and (1804.3333,-269.0000) .. (1727.0000,-315.0000) ..
    controls (1655.6667,-357.0000) and (1604.0000,-395.3333) ..
    (1572.0000,-430.0000) .. controls (1556.0000,-452.6667) and
    (1540.0000,-475.3333) .. (1524.0000,-498.0000) .. controls
    (1504.6667,-522.6667) and (1481.0000,-535.0000) .. (1453.0000,-535.0000) ..
    controls (1447.6667,-535.0000) and (1441.6667,-527.3333) ..
    (1435.0000,-512.0000) .. controls (1429.0000,-497.3333) and
    (1426.0000,-486.6667) .. (1426.0000,-480.0000) .. controls
    (1426.0000,-477.3333) and (1430.6667,-464.0000) .. (1440.0000,-440.0000) ..
    controls (1474.6667,-350.6667) and (1492.0000,-277.3333) ..
    (1492.0000,-220.0000) .. controls (1492.0000,-163.3333) and
    (1468.3333,-85.0000) .. (1421.0000,15.0000) .. controls (1374.3333,115.0000)
    and (1351.0000,193.3333) .. (1351.0000,250.0000) .. controls
    (1351.0000,255.3333) and (1351.3333,263.3333) .. (1352.0000,274.0000) ..
    controls (1352.6667,285.3333) and (1353.0000,293.6667) .. (1353.0000,299.0000)
    .. controls (1353.0000,307.6667) and (1352.0000,319.6667) ..
    (1350.0000,335.0000) .. controls (1348.0000,352.3333) and (1346.6667,364.3333)
    .. (1346.0000,371.0000) .. controls (1338.0000,376.3333) and
    (1329.6667,379.0000) .. (1321.0000,379.0000) .. controls (1309.0000,379.0000)
    and (1275.3333,355.6667) .. (1220.0000,309.0000) .. controls
    (1168.0000,264.3333) and (1136.6667,234.0000) .. (1126.0000,218.0000) ..
    controls (1048.6667,103.3333) and (1005.6667,-19.0000) .. (997.0000,-149.0000)
    .. controls (971.6667,-157.0000) and (930.0000,-164.3333) ..
    (872.0000,-171.0000) .. controls (817.3333,-177.0000) and (776.0000,-185.0000)
    .. (748.0000,-195.0000) -- (746.0000,-192.0000) -- (746.0000,-185.0000) ..
    controls (746.0000,-176.3333) and (754.3333,-147.6667) .. (771.0000,-99.0000)
    .. controls (787.0000,-53.0000) and (798.3333,-23.3333) .. (805.0000,-10.0000)
    .. controls (819.6667,19.3333) and (847.0000,59.6667) .. (887.0000,111.0000)
    .. controls (901.0000,125.6667) and (914.6667,140.3333) .. (928.0000,155.0000)
    .. controls (947.3333,176.3333) and (957.0000,192.0000) .. (957.0000,202.0000)
    .. controls (957.0000,226.6667) and (940.6667,239.0000) .. (908.0000,239.0000)
    .. controls (900.0000,239.0000) and (880.3333,234.3333) .. (849.0000,225.0000)
    .. controls (741.0000,193.0000) and (652.3333,97.0000) .. (583.0000,-63.0000)
    .. controls (577.0000,-77.0000) and (568.0000,-112.3333) ..
    (556.0000,-169.0000) .. controls (550.6667,-193.0000) and (544.6667,-229.3333)
    .. (538.0000,-278.0000) .. controls (508.6667,-296.6667) and
    (470.3333,-331.6667) .. (423.0000,-383.0000) .. controls (419.0000,-395.6667)
    and (411.0000,-412.0000) .. (399.0000,-432.0000) .. controls
    (387.0000,-435.3333) and (370.0000,-441.3333) .. (348.0000,-450.0000) ..
    controls (335.3333,-456.0000) and (320.3333,-469.0000) .. (303.0000,-489.0000)
    .. controls (283.6667,-509.6667) and (268.6667,-523.3333) ..
    (258.0000,-530.0000) .. controls (247.3333,-536.6667) and (220.3333,-545.6667)
    .. (177.0000,-557.0000) .. controls (144.3333,-565.6667) and
    (120.6667,-580.6667) .. (106.0000,-602.0000) .. controls (90.0000,-626.0000)
    and (82.0000,-647.3333) .. (82.0000,-666.0000) .. controls (82.0000,-696.0000)
    and (97.6667,-711.0000) .. (129.0000,-711.0000) .. controls
    (125.0000,-711.0000) and (136.6667,-709.3333) .. (164.0000,-706.0000) ..
    controls (138.0000,-722.6667) and (125.0000,-742.6667) .. (125.0000,-766.0000)
    .. controls (125.0000,-796.6667) and (143.0000,-812.0000) ..
    (179.0000,-812.0000) .. controls (187.6667,-812.0000) and (199.6667,-808.0000)
    .. (215.0000,-800.0000) .. controls (231.0000,-792.6667) and
    (243.3333,-789.0000) .. (252.0000,-789.0000) .. controls (276.0000,-789.0000)
    and (295.0000,-794.0000) .. (309.0000,-804.0000) .. controls
    (313.0000,-806.6667) and (327.3333,-822.3333) .. (352.0000,-851.0000) ..
    controls (383.3333,-887.0000) and (412.3333,-915.6667) .. (439.0000,-937.0000)
    .. controls (466.3333,-958.3333) and (508.6667,-980.6667) ..
    (566.0000,-1004.0000) .. controls (620.0000,-1025.3333) and
    (666.3333,-1039.0000) .. (705.0000,-1045.0000) .. controls
    (739.6667,-1044.3333) and (790.3333,-1049.3333) .. (857.0000,-1060.0000) ..
    controls (888.3333,-1084.0000) and (928.3333,-1114.3333) ..
    (977.0000,-1151.0000) .. controls (1026.3333,-1181.6667) and
    (1098.0000,-1230.6667) .. (1192.0000,-1298.0000) .. controls
    (1269.3333,-1360.6667) and (1323.6667,-1414.6667) .. (1355.0000,-1460.0000) ..
    controls (1361.0000,-1481.3333) and (1377.3333,-1510.3333) ..
    (1404.0000,-1547.0000) .. controls (1413.3333,-1543.6667) and
    (1427.0000,-1538.0000) .. (1445.0000,-1530.0000) .. controls
    (1465.0000,-1518.6667) and (1492.3333,-1491.6667) .. (1527.0000,-1449.0000) ..
    controls (1562.3333,-1406.3333) and (1581.6667,-1374.6667) ..
    (1585.0000,-1354.0000) .. controls (1585.6667,-1350.0000) and
    (1586.0000,-1333.6667) .. (1586.0000,-1305.0000) .. controls
    (1586.0000,-1270.3333) and (1575.6667,-1230.3333) .. (1555.0000,-1185.0000) ..
    controls (1534.3333,-1140.3333) and (1524.0000,-1111.3333) ..
    (1524.0000,-1098.0000) .. controls (1524.0000,-1085.3333) and
    (1527.6667,-1066.6667) .. (1535.0000,-1042.0000) .. controls
    (1543.0000,-1018.0000) and (1547.0000,-999.3333) .. (1547.0000,-986.0000) ..
    controls (1547.0000,-901.3333) and (1502.6667,-838.6667) ..
    (1414.0000,-798.0000) .. controls (1418.6667,-771.3333) and
    (1424.0000,-758.0000) .. (1430.0000,-758.0000) .. controls
    (1458.6667,-758.0000) and (1487.3333,-771.0000) .. (1516.0000,-797.0000) ..
    controls (1532.6667,-812.3333) and (1553.3333,-841.3333) ..
    (1578.0000,-884.0000) .. controls (1608.0000,-937.3333) and
    (1627.0000,-969.3333) .. (1635.0000,-980.0000) .. controls
    (1674.3333,-1034.0000) and (1722.3333,-1071.3333) .. (1779.0000,-1092.0000) ..
    controls (1817.0000,-1106.0000) and (1850.3333,-1113.0000) ..
    (1879.0000,-1113.0000) .. controls (1905.0000,-1113.0000) and
    (1918.0000,-1107.3333) .. (1918.0000,-1096.0000) .. controls
    (1918.0000,-1085.3333) and (1916.6667,-1069.6667) .. (1914.0000,-1049.0000) ..
    controls (1911.3333,-1028.3333) and (1910.0000,-1012.6667) ..
    (1910.0000,-1002.0000) .. controls (1910.0000,-970.0000) and
    (1915.0000,-939.3333) .. (1925.0000,-910.0000) .. controls
    (1935.0000,-880.6667) and (1945.3333,-851.6667) .. (1956.0000,-823.0000) ..
    controls (1991.3333,-717.0000) and (2009.0000,-637.6667) ..
    (2009.0000,-585.0000) -- cycle(1942.0000,-617.0000) .. controls
    (1942.0000,-660.3333) and (1923.3333,-739.3333) .. (1886.0000,-854.0000) ..
    controls (1866.0000,-915.3333) and (1856.0000,-953.6667) ..
    (1856.0000,-969.0000) .. controls (1856.0000,-992.3333) and
    (1863.6667,-1027.3333) .. (1879.0000,-1074.0000) .. controls
    (1853.6667,-1069.3333) and (1817.6667,-1057.0000) .. (1771.0000,-1037.0000) ..
    controls (1719.6667,-999.6667) and (1679.3333,-953.0000) ..
    (1650.0000,-897.0000) .. controls (1641.3333,-875.6667) and
    (1626.3333,-844.6667) .. (1605.0000,-804.0000) .. controls
    (1565.0000,-746.6667) and (1520.3333,-717.3333) .. (1471.0000,-716.0000) ..
    controls (1469.0000,-716.0000) and (1465.6667,-716.0000) ..
    (1461.0000,-716.0000) .. controls (1457.0000,-716.6667) and
    (1454.0000,-717.0000) .. (1452.0000,-717.0000) .. controls
    (1435.3333,-717.0000) and (1424.6667,-709.6667) .. (1420.0000,-695.0000) --
    (1405.0000,-695.0000) .. controls (1394.3333,-727.6667) and
    (1373.3333,-774.3333) .. (1342.0000,-835.0000) .. controls
    (1332.6667,-848.3333) and (1282.6667,-900.6667) .. (1192.0000,-992.0000) ..
    controls (1193.3333,-1002.6667) and (1201.6667,-1008.0000) ..
    (1217.0000,-1008.0000) .. controls (1243.6667,-1008.0000) and
    (1280.3333,-982.0000) .. (1327.0000,-930.0000) .. controls
    (1373.6667,-878.0000) and (1398.3333,-852.0000) .. (1401.0000,-852.0000) ..
    controls (1414.3333,-852.0000) and (1429.6667,-860.3333) ..
    (1447.0000,-877.0000) .. controls (1475.0000,-903.6667) and
    (1489.0000,-940.0000) .. (1489.0000,-986.0000) .. controls
    (1489.0000,-999.3333) and (1485.6667,-1018.3333) .. (1479.0000,-1043.0000) ..
    controls (1472.3333,-1067.6667) and (1469.0000,-1086.6667) ..
    (1469.0000,-1100.0000) .. controls (1469.0000,-1128.6667) and
    (1479.3333,-1164.0000) .. (1500.0000,-1206.0000) .. controls
    (1521.3333,-1248.6667) and (1532.0000,-1282.3333) .. (1532.0000,-1307.0000) ..
    controls (1532.0000,-1339.0000) and (1520.0000,-1370.6667) ..
    (1496.0000,-1402.0000) .. controls (1473.3333,-1428.6667) and
    (1450.6667,-1455.0000) .. (1428.0000,-1481.0000) .. controls
    (1384.6667,-1406.3333) and (1323.6667,-1335.6667) .. (1245.0000,-1269.0000) ..
    controls (1198.3333,-1229.6667) and (1122.3333,-1174.6667) ..
    (1017.0000,-1104.0000) .. controls (987.0000,-1078.6667) and
    (950.6667,-1050.6667) .. (908.0000,-1020.0000) .. controls
    (890.0000,-1013.3333) and (865.0000,-1009.6667) .. (833.0000,-1009.0000) --
    (802.0000,-1009.0000) .. controls (754.6667,-1009.0000) and
    (694.6667,-996.3333) .. (622.0000,-971.0000) .. controls (545.3333,-944.3333)
    and (478.3333,-899.0000) .. (421.0000,-835.0000) .. controls
    (393.0000,-803.6667) and (372.6667,-784.6667) .. (360.0000,-778.0000) ..
    controls (341.3333,-775.3333) and (314.0000,-768.0000) .. (278.0000,-756.0000)
    .. controls (260.6667,-746.6667) and (252.0000,-742.0000) ..
    (252.0000,-742.0000) .. controls (247.3333,-742.0000) and (237.6667,-747.0000)
    .. (223.0000,-757.0000) .. controls (208.3333,-767.6667) and
    (195.3333,-773.0000) .. (184.0000,-773.0000) -- (160.0000,-773.0000) --
    (160.0000,-751.0000) .. controls (201.3333,-719.0000) and (222.0000,-684.0000)
    .. (222.0000,-646.0000) -- (220.0000,-641.0000) .. controls
    (217.3333,-642.3333) and (214.6667,-643.0000) .. (212.0000,-643.0000) ..
    controls (210.0000,-643.0000) and (206.6667,-642.6667) .. (202.0000,-642.0000)
    .. controls (198.0000,-641.3333) and (195.0000,-641.0000) ..
    (193.0000,-641.0000) .. controls (187.6667,-641.0000) and (177.3333,-646.6667)
    .. (162.0000,-658.0000) .. controls (147.3333,-670.0000) and
    (133.6667,-675.6667) .. (121.0000,-675.0000) -- (121.0000,-655.0000) ..
    controls (121.0000,-638.3333) and (140.6667,-620.3333) .. (180.0000,-601.0000)
    .. controls (216.0000,-583.0000) and (244.0000,-574.0000) ..
    (264.0000,-574.0000) .. controls (271.3333,-574.0000) and (296.0000,-558.0000)
    .. (338.0000,-526.0000) .. controls (380.6667,-494.6667) and
    (410.3333,-479.0000) .. (427.0000,-479.0000) .. controls (556.3333,-479.0000)
    and (621.0000,-525.6667) .. (621.0000,-619.0000) .. controls
    (621.0000,-639.0000) and (615.0000,-667.6667) .. (603.0000,-705.0000) ..
    controls (591.6667,-743.0000) and (586.0000,-771.6667) .. (586.0000,-791.0000)
    .. controls (586.6667,-795.6667) and (588.0000,-798.0000) ..
    (590.0000,-798.0000) .. controls (590.6667,-798.0000) and (592.3333,-797.6667)
    .. (595.0000,-797.0000) .. controls (646.3333,-739.6667) and
    (672.0000,-662.0000) .. (672.0000,-564.0000) .. controls (672.0000,-520.0000)
    and (646.6667,-487.0000) .. (596.0000,-465.0000) .. controls
    (578.0000,-457.6667) and (534.3333,-446.6667) .. (465.0000,-432.0000) ..
    controls (474.3333,-407.3333) and (498.6667,-379.0000) .. (538.0000,-347.0000)
    .. controls (557.3333,-330.3333) and (576.6667,-314.0000) ..
    (596.0000,-298.0000) .. controls (604.6667,-277.3333) and (610.3333,-248.3333)
    .. (613.0000,-211.0000) .. controls (617.0000,-163.0000) and
    (620.0000,-133.3333) .. (622.0000,-122.0000) .. controls (628.6667,-87.3333)
    and (650.0000,-41.0000) .. (686.0000,17.0000) .. controls (722.6667,77.0000)
    and (754.6667,116.6667) .. (782.0000,136.0000) .. controls (805.3333,152.6667)
    and (836.3333,167.6667) .. (875.0000,181.0000) .. controls (754.3333,47.0000)
    and (694.0000,-92.0000) .. (694.0000,-236.0000) .. controls
    (694.0000,-244.6667) and (694.3333,-256.3333) .. (695.0000,-271.0000) ..
    controls (698.3333,-275.0000) and (703.0000,-277.0000) .. (709.0000,-277.0000)
    .. controls (709.6667,-277.0000) and (718.3333,-270.6667) ..
    (735.0000,-258.0000) .. controls (752.3333,-246.0000) and (780.0000,-235.6667)
    .. (818.0000,-227.0000) .. controls (870.0000,-215.0000) and
    (945.3333,-206.6667) .. (1044.0000,-202.0000) .. controls
    (1050.0000,-192.0000) and (1054.0000,-167.0000) .. (1056.0000,-127.0000) ..
    controls (1058.6667,-81.6667) and (1061.3333,-54.0000) .. (1064.0000,-44.0000)
    .. controls (1105.3333,120.6667) and (1188.0000,244.0000) ..
    (1312.0000,326.0000) .. controls (1302.0000,306.6667) and (1297.0000,282.0000)
    .. (1297.0000,252.0000) .. controls (1297.0000,215.3333) and
    (1305.0000,176.6667) .. (1321.0000,136.0000) .. controls (1345.0000,74.6667)
    and (1358.6667,38.3333) .. (1362.0000,27.0000) .. controls (1362.6667,19.0000)
    and (1364.6667,7.0000) .. (1368.0000,-9.0000) .. controls (1371.3333,-22.3333)
    and (1385.6667,-57.6667) .. (1411.0000,-115.0000) .. controls
    (1429.0000,-156.3333) and (1438.0000,-194.0000) .. (1438.0000,-228.0000) ..
    controls (1438.0000,-258.6667) and (1425.0000,-325.6667) ..
    (1399.0000,-429.0000) .. controls (1357.0000,-369.6667) and
    (1319.6667,-340.0000) .. (1287.0000,-340.0000) .. controls
    (1276.3333,-340.0000) and (1269.3333,-345.6667) .. (1266.0000,-357.0000) ..
    controls (1296.6667,-395.0000) and (1327.6667,-433.0000) ..
    (1359.0000,-471.0000) .. controls (1389.6667,-513.6667) and
    (1409.0000,-559.0000) .. (1417.0000,-607.0000) .. controls
    (1417.0000,-619.0000) and (1418.3333,-636.6667) .. (1421.0000,-660.0000) --
    (1431.0000,-660.0000) .. controls (1447.0000,-644.0000) and
    (1454.6667,-613.0000) .. (1454.0000,-567.0000) .. controls
    (1471.3333,-569.0000) and (1486.0000,-570.0000) .. (1498.0000,-570.0000) ..
    controls (1522.0000,-570.0000) and (1544.0000,-557.0000) ..
    (1564.0000,-531.0000) .. controls (1579.3333,-509.0000) and
    (1595.0000,-487.0000) .. (1611.0000,-465.0000) .. controls
    (1653.6667,-420.3333) and (1712.3333,-377.6667) .. (1787.0000,-337.0000) ..
    controls (1807.6667,-328.3333) and (1838.3333,-315.0000) ..
    (1879.0000,-297.0000) .. controls (1871.0000,-318.3333) and
    (1867.0000,-341.6667) .. (1867.0000,-367.0000) .. controls
    (1867.0000,-419.0000) and (1876.6667,-459.6667) .. (1896.0000,-489.0000) ..
    controls (1905.3333,-497.6667) and (1917.3333,-512.0000) ..
    (1932.0000,-532.0000) .. controls (1938.6667,-545.3333) and
    (1942.0000,-573.6667) .. (1942.0000,-617.0000) -- cycle(531.0000,-747.0000) ..
    controls (527.6667,-743.6667) and (522.3333,-742.0000) .. (515.0000,-742.0000)
    .. controls (509.6667,-742.0000) and (502.0000,-749.0000) ..
    (492.0000,-763.0000) .. controls (482.6667,-777.6667) and (476.3333,-785.6667)
    .. (473.0000,-787.0000) .. controls (470.3333,-789.0000) and
    (458.6667,-792.6667) .. (438.0000,-798.0000) -- (442.0000,-824.0000) --
    (483.0000,-824.0000) .. controls (515.0000,-792.6667) and (531.0000,-774.0000)
    .. (531.0000,-768.0000) -- (531.0000,-747.0000) -- cycle(515.0000,-664.0000)
    .. controls (515.0000,-637.3333) and (504.6667,-616.3333) ..
    (484.0000,-601.0000) .. controls (463.3333,-585.6667) and (439.3333,-578.0000)
    .. (412.0000,-578.0000) .. controls (392.0000,-578.0000) and
    (373.6667,-586.3333) .. (357.0000,-603.0000) .. controls (340.3333,-619.6667)
    and (332.0000,-638.0000) .. (332.0000,-658.0000) .. controls
    (332.0000,-683.3333) and (342.0000,-705.0000) .. (362.0000,-723.0000) ..
    controls (382.0000,-741.0000) and (405.0000,-750.0000) .. (431.0000,-750.0000)
    .. controls (487.0000,-750.0000) and (515.0000,-721.3333) ..
    (515.0000,-664.0000) -- cycle(500.0000,-650.0000) -- (500.0000,-683.0000) --
    (465.0000,-683.0000) .. controls (465.0000,-667.0000) and (461.6667,-655.3333)
    .. (455.0000,-648.0000) .. controls (448.3333,-641.3333) and
    (445.0000,-636.3333) .. (445.0000,-633.0000) .. controls (445.0000,-625.6667)
    and (448.0000,-616.6667) .. (454.0000,-606.0000) -- (467.0000,-606.0000) ..
    controls (489.0000,-628.0000) and (500.0000,-642.6667) .. (500.0000,-650.0000)
    -- cycle(418.0000,-685.0000) .. controls (418.0000,-699.6667) and
    (411.3333,-707.0000) .. (398.0000,-707.0000) .. controls (390.6667,-707.0000)
    and (383.0000,-703.0000) .. (375.0000,-695.0000) -- (375.0000,-673.0000) --
    (380.0000,-668.0000) -- (409.0000,-668.0000) .. controls (415.0000,-674.0000)
    and (418.0000,-679.6667) .. (418.0000,-685.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F421.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1977.0000,-1061.0000) ..
    controls (1977.0000,-913.0000) and (1959.3333,-801.6667) ..
    (1924.0000,-727.0000) .. controls (1865.3333,-603.6667) and
    (1816.0000,-542.0000) .. (1776.0000,-542.0000) .. controls
    (1757.3333,-542.0000) and (1739.6667,-570.0000) .. (1723.0000,-626.0000) ..
    controls (1706.3333,-682.6667) and (1687.6667,-711.0000) ..
    (1667.0000,-711.0000) .. controls (1648.3333,-711.0000) and
    (1623.6667,-698.0000) .. (1593.0000,-672.0000) .. controls
    (1562.3333,-646.6667) and (1546.3333,-624.6667) .. (1545.0000,-606.0000) ..
    controls (1570.3333,-603.3333) and (1595.6667,-601.0000) ..
    (1621.0000,-599.0000) .. controls (1653.0000,-595.0000) and
    (1669.0000,-580.3333) .. (1669.0000,-555.0000) .. controls
    (1669.0000,-510.3333) and (1649.0000,-467.6667) .. (1609.0000,-427.0000) ..
    controls (1575.6667,-407.6667) and (1535.6667,-377.0000) ..
    (1489.0000,-335.0000) .. controls (1484.3333,-312.3333) and
    (1478.3333,-284.3333) .. (1471.0000,-251.0000) .. controls
    (1449.6667,-161.6667) and (1424.0000,-95.0000) .. (1394.0000,-51.0000) ..
    controls (1383.3333,-35.6667) and (1350.3333,-4.3333) .. (1295.0000,43.0000)
    .. controls (1273.0000,63.6667) and (1238.3333,92.6667) ..
    (1191.0000,130.0000) .. controls (1171.6667,143.3333) and (1134.6667,162.3333)
    .. (1080.0000,187.0000) .. controls (1026.0000,211.6667) and
    (988.6667,226.0000) .. (968.0000,230.0000) .. controls (942.0000,235.3333) and
    (904.0000,238.0000) .. (854.0000,238.0000) .. controls (807.3333,238.0000) and
    (731.0000,226.3333) .. (625.0000,203.0000) .. controls (497.6667,175.0000) and
    (400.3333,123.6667) .. (333.0000,49.0000) .. controls (322.3333,33.6667) and
    (306.3333,10.6667) .. (285.0000,-20.0000) .. controls (214.3333,-119.3333) and
    (167.3333,-218.0000) .. (144.0000,-316.0000) .. controls (123.3333,-403.3333)
    and (113.0000,-462.6667) .. (113.0000,-494.0000) -- (113.0000,-693.0000) ..
    controls (113.0000,-697.6667) and (107.6667,-712.6667) .. (97.0000,-738.0000)
    .. controls (87.0000,-764.0000) and (82.0000,-788.0000) .. (82.0000,-810.0000)
    .. controls (82.0000,-830.6667) and (90.3333,-853.3333) ..
    (107.0000,-878.0000) .. controls (102.3333,-896.6667) and (100.0000,-916.0000)
    .. (100.0000,-936.0000) .. controls (100.0000,-1006.0000) and
    (129.0000,-1045.6667) .. (187.0000,-1055.0000) .. controls
    (200.3333,-1054.3333) and (220.6667,-1057.6667) .. (248.0000,-1065.0000) ..
    controls (252.6667,-1067.6667) and (267.3333,-1082.0000) ..
    (292.0000,-1108.0000) .. controls (324.0000,-1141.3333) and
    (353.0000,-1167.0000) .. (379.0000,-1185.0000) .. controls
    (385.6667,-1189.6667) and (408.6667,-1202.0000) .. (448.0000,-1222.0000) ..
    controls (476.6667,-1237.3333) and (520.3333,-1257.3333) ..
    (579.0000,-1282.0000) .. controls (659.0000,-1308.0000) and
    (755.3333,-1321.0000) .. (868.0000,-1321.0000) .. controls
    (1034.6667,-1321.0000) and (1177.6667,-1299.3333) .. (1297.0000,-1256.0000) ..
    controls (1379.0000,-1414.6667) and (1439.0000,-1494.0000) ..
    (1477.0000,-1494.0000) .. controls (1503.0000,-1494.0000) and
    (1522.6667,-1470.3333) .. (1536.0000,-1423.0000) .. controls
    (1545.3333,-1389.0000) and (1550.0000,-1354.0000) .. (1550.0000,-1318.0000) ..
    controls (1550.0000,-1290.6667) and (1546.0000,-1259.6667) ..
    (1538.0000,-1225.0000) .. controls (1528.0000,-1183.0000) and
    (1515.3333,-1155.6667) .. (1500.0000,-1143.0000) .. controls
    (1522.6667,-1124.3333) and (1547.3333,-1108.3333) .. (1574.0000,-1095.0000) ..
    controls (1612.6667,-1139.6667) and (1651.6667,-1184.0000) ..
    (1691.0000,-1228.0000) .. controls (1739.0000,-1279.3333) and
    (1784.3333,-1316.0000) .. (1827.0000,-1338.0000) .. controls
    (1850.3333,-1350.0000) and (1865.3333,-1356.0000) .. (1872.0000,-1356.0000) ..
    controls (1900.6667,-1356.0000) and (1926.3333,-1313.3333) ..
    (1949.0000,-1228.0000) .. controls (1967.6667,-1159.3333) and
    (1977.0000,-1103.6667) .. (1977.0000,-1061.0000) -- cycle(1936.0000,-992.0000)
    .. controls (1936.0000,-998.6667) and (1935.6667,-1008.0000) ..
    (1935.0000,-1020.0000) .. controls (1934.3333,-1032.6667) and
    (1934.0000,-1042.0000) .. (1934.0000,-1048.0000) -- (1920.0000,-1048.0000) ..
    controls (1908.0000,-1044.6667) and (1890.0000,-1039.3333) ..
    (1866.0000,-1032.0000) .. controls (1826.0000,-1006.0000) and
    (1776.6667,-979.6667) .. (1718.0000,-953.0000) -- (1715.0000,-955.0000) --
    (1715.0000,-974.0000) .. controls (1715.0000,-982.6667) and
    (1736.3333,-1000.0000) .. (1779.0000,-1026.0000) .. controls
    (1817.0000,-1050.0000) and (1843.6667,-1064.3333) .. (1859.0000,-1069.0000) ..
    controls (1875.0000,-1074.3333) and (1898.6667,-1082.0000) ..
    (1930.0000,-1092.0000) -- (1930.0000,-1109.0000) .. controls
    (1930.0000,-1132.3333) and (1922.0000,-1168.6667) .. (1906.0000,-1218.0000) ..
    controls (1883.3333,-1204.6667) and (1850.6667,-1182.0000) ..
    (1808.0000,-1150.0000) .. controls (1806.6667,-1148.6667) and
    (1789.6667,-1130.3333) .. (1757.0000,-1095.0000) .. controls
    (1729.0000,-1064.3333) and (1713.6667,-1049.0000) .. (1711.0000,-1049.0000) --
    (1705.0000,-1049.0000) -- (1703.0000,-1051.0000) -- (1703.0000,-1077.0000) ..
    controls (1778.3333,-1164.3333) and (1842.3333,-1223.0000) ..
    (1895.0000,-1253.0000) .. controls (1894.3333,-1269.0000) and
    (1888.6667,-1283.0000) .. (1878.0000,-1295.0000) .. controls
    (1858.0000,-1285.0000) and (1829.3333,-1267.6667) .. (1792.0000,-1243.0000) ..
    controls (1775.3333,-1229.0000) and (1753.0000,-1206.3333) ..
    (1725.0000,-1175.0000) .. controls (1627.6667,-1065.0000) and
    (1577.6667,-1010.0000) .. (1575.0000,-1010.0000) .. controls
    (1565.6667,-1010.0000) and (1539.0000,-1025.3333) .. (1495.0000,-1056.0000) ..
    controls (1456.3333,-1082.6667) and (1429.6667,-1102.6667) ..
    (1415.0000,-1116.0000) .. controls (1473.6667,-1160.0000) and
    (1503.0000,-1238.3333) .. (1503.0000,-1351.0000) .. controls
    (1503.0000,-1385.6667) and (1495.3333,-1413.0000) .. (1480.0000,-1433.0000) --
    (1462.0000,-1433.0000) .. controls (1438.6667,-1406.3333) and
    (1408.0000,-1363.6667) .. (1370.0000,-1305.0000) .. controls
    (1354.6667,-1259.6667) and (1334.6667,-1212.6667) .. (1310.0000,-1164.0000) ..
    controls (1269.3333,-1194.6667) and (1198.3333,-1219.3333) ..
    (1097.0000,-1238.0000) .. controls (1014.3333,-1252.6667) and
    (937.3333,-1260.0000) .. (866.0000,-1260.0000) .. controls
    (810.0000,-1260.0000) and (759.3333,-1257.0000) .. (714.0000,-1251.0000) ..
    controls (696.0000,-1245.6667) and (669.0000,-1238.6667) ..
    (633.0000,-1230.0000) .. controls (554.3333,-1213.3333) and
    (486.3333,-1187.0000) .. (429.0000,-1151.0000) .. controls
    (399.0000,-1132.3333) and (361.3333,-1099.0000) .. (316.0000,-1051.0000) ..
    controls (307.3333,-1041.0000) and (293.6667,-1027.6667) ..
    (275.0000,-1011.0000) .. controls (261.0000,-1001.6667) and
    (241.0000,-994.6667) .. (215.0000,-990.0000) .. controls (189.6667,-986.0000)
    and (173.3333,-980.3333) .. (166.0000,-973.0000) .. controls
    (152.6667,-961.0000) and (146.0000,-938.3333) .. (146.0000,-905.0000) --
    (146.0000,-899.0000) .. controls (162.6667,-906.3333) and (179.6667,-910.0000)
    .. (197.0000,-910.0000) .. controls (224.3333,-910.0000) and
    (253.0000,-902.3333) .. (283.0000,-887.0000) .. controls (318.3333,-869.6667)
    and (336.0000,-848.6667) .. (336.0000,-824.0000) .. controls
    (336.0000,-804.6667) and (330.0000,-795.0000) .. (318.0000,-795.0000) ..
    controls (320.0000,-795.0000) and (305.0000,-808.3333) .. (273.0000,-835.0000)
    .. controls (241.6667,-862.3333) and (216.3333,-876.0000) ..
    (197.0000,-876.0000) .. controls (180.3333,-876.0000) and (165.3333,-867.0000)
    .. (152.0000,-849.0000) .. controls (138.6667,-831.6667) and
    (132.0000,-814.3333) .. (132.0000,-797.0000) .. controls (132.0000,-781.0000)
    and (144.3333,-748.0000) .. (169.0000,-698.0000) .. controls
    (193.6667,-648.0000) and (212.3333,-619.3333) .. (225.0000,-612.0000) ..
    controls (235.0000,-606.0000) and (246.3333,-603.0000) .. (259.0000,-603.0000)
    .. controls (272.3333,-603.0000) and (282.6667,-612.0000) ..
    (290.0000,-630.0000) .. controls (298.0000,-648.0000) and (306.0000,-657.0000)
    .. (314.0000,-657.0000) .. controls (322.0000,-657.0000) and
    (329.3333,-652.3333) .. (336.0000,-643.0000) -- (336.0000,-638.0000) ..
    controls (336.0000,-581.3333) and (305.6667,-553.0000) .. (245.0000,-553.0000)
    .. controls (224.3333,-553.0000) and (197.3333,-571.0000) ..
    (164.0000,-607.0000) .. controls (167.3333,-561.0000) and (175.0000,-492.3333)
    .. (187.0000,-401.0000) .. controls (197.6667,-343.6667) and
    (226.3333,-266.6667) .. (273.0000,-170.0000) .. controls (285.0000,-144.0000)
    and (306.3333,-106.6667) .. (337.0000,-58.0000) .. controls (383.6667,-2.0000)
    and (432.0000,41.3333) .. (482.0000,72.0000) .. controls (566.6667,124.0000)
    and (706.0000,150.0000) .. (900.0000,150.0000) .. controls (896.0000,150.0000)
    and (912.0000,146.6667) .. (948.0000,140.0000) .. controls
    (1073.3333,116.6667) and (1208.3333,31.3333) .. (1353.0000,-116.0000) ..
    controls (1360.3333,-123.3333) and (1370.3333,-135.0000) ..
    (1383.0000,-151.0000) .. controls (1415.0000,-207.6667) and
    (1452.0000,-335.6667) .. (1494.0000,-535.0000) -- (1497.0000,-538.0000) --
    (1501.0000,-535.0000) .. controls (1501.0000,-521.0000) and
    (1500.3333,-498.6667) .. (1499.0000,-468.0000) .. controls
    (1497.6667,-437.3333) and (1497.0000,-414.6667) .. (1497.0000,-400.0000) ..
    controls (1553.0000,-444.6667) and (1598.6667,-495.3333) ..
    (1634.0000,-552.0000) .. controls (1618.0000,-562.0000) and
    (1588.3333,-567.0000) .. (1545.0000,-567.0000) .. controls
    (1521.0000,-567.0000) and (1503.3333,-573.3333) .. (1492.0000,-586.0000) --
    (1492.0000,-592.0000) .. controls (1492.0000,-630.6667) and
    (1511.0000,-669.6667) .. (1549.0000,-709.0000) .. controls
    (1587.6667,-748.3333) and (1626.3333,-768.0000) .. (1665.0000,-768.0000) ..
    controls (1717.6667,-768.0000) and (1756.3333,-713.0000) ..
    (1781.0000,-603.0000) .. controls (1804.3333,-621.0000) and
    (1833.6667,-663.0000) .. (1869.0000,-729.0000) .. controls
    (1904.3333,-795.0000) and (1922.0000,-842.0000) .. (1922.0000,-870.0000) --
    (1922.0000,-891.0000) -- (1879.0000,-891.0000) .. controls
    (1861.0000,-891.0000) and (1835.0000,-885.6667) .. (1801.0000,-875.0000) ..
    controls (1767.6667,-865.0000) and (1742.0000,-860.0000) ..
    (1724.0000,-860.0000) .. controls (1716.0000,-860.0000) and
    (1709.0000,-864.6667) .. (1703.0000,-874.0000) .. controls
    (1712.3333,-892.6667) and (1745.6667,-906.6667) .. (1803.0000,-916.0000) ..
    controls (1842.3333,-920.6667) and (1882.0000,-925.6667) ..
    (1922.0000,-931.0000) .. controls (1931.3333,-947.6667) and
    (1936.0000,-968.0000) .. (1936.0000,-992.0000) -- cycle(1457.0000,-1348.0000)
    .. controls (1457.0000,-1344.0000) and (1449.6667,-1320.0000) ..
    (1435.0000,-1276.0000) .. controls (1421.0000,-1232.6667) and
    (1412.3333,-1208.6667) .. (1409.0000,-1204.0000) .. controls
    (1406.3333,-1199.3333) and (1400.3333,-1192.3333) .. (1391.0000,-1183.0000) ..
    controls (1385.6667,-1184.3333) and (1379.6667,-1188.6667) ..
    (1373.0000,-1196.0000) .. controls (1383.0000,-1212.0000) and
    (1395.3333,-1241.0000) .. (1410.0000,-1283.0000) .. controls
    (1423.3333,-1321.6667) and (1437.3333,-1350.0000) .. (1452.0000,-1368.0000) ..
    controls (1455.3333,-1364.0000) and (1457.0000,-1357.3333) ..
    (1457.0000,-1348.0000) -- cycle(1027.0000,-916.0000) .. controls
    (1027.0000,-901.3333) and (1019.6667,-889.3333) .. (1005.0000,-880.0000) ..
    controls (987.0000,-919.3333) and (970.6667,-946.3333) .. (956.0000,-961.0000)
    .. controls (934.6667,-981.0000) and (905.3333,-991.0000) ..
    (868.0000,-991.0000) .. controls (842.0000,-991.0000) and (816.6667,-983.0000)
    .. (792.0000,-967.0000) .. controls (784.6667,-960.3333) and
    (773.0000,-950.6667) .. (757.0000,-938.0000) -- (735.0000,-938.0000) --
    (735.0000,-950.0000) .. controls (735.0000,-967.3333) and (751.0000,-986.3333)
    .. (783.0000,-1007.0000) .. controls (815.0000,-1027.6667) and
    (840.6667,-1038.0000) .. (860.0000,-1038.0000) .. controls
    (902.0000,-1038.0000) and (939.0000,-1028.3333) .. (971.0000,-1009.0000) ..
    controls (1008.3333,-986.3333) and (1027.0000,-955.3333) ..
    (1027.0000,-916.0000) -- cycle(1457.0000,-634.0000) .. controls
    (1457.0000,-549.3333) and (1440.6667,-466.3333) .. (1408.0000,-385.0000) ..
    controls (1373.3333,-299.6667) and (1325.6667,-230.0000) ..
    (1265.0000,-176.0000) .. controls (1228.3333,-143.3333) and
    (1192.6667,-127.0000) .. (1158.0000,-127.0000) .. controls
    (1146.0000,-127.0000) and (1132.6667,-147.6667) .. (1118.0000,-189.0000) ..
    controls (1092.6667,-259.0000) and (1080.0000,-343.3333) ..
    (1080.0000,-442.0000) .. controls (1066.6667,-444.6667) and
    (1047.0000,-450.0000) .. (1021.0000,-458.0000) .. controls
    (1011.0000,-462.6667) and (1000.3333,-473.0000) .. (989.0000,-489.0000) ..
    controls (978.3333,-505.6667) and (973.0000,-519.3333) .. (973.0000,-530.0000)
    .. controls (973.0000,-532.6667) and (976.0000,-539.0000) ..
    (982.0000,-549.0000) -- (996.0000,-549.0000) .. controls (1003.3333,-522.3333)
    and (1017.6667,-505.6667) .. (1039.0000,-499.0000) .. controls
    (1046.3333,-496.3333) and (1069.0000,-493.6667) .. (1107.0000,-491.0000) ..
    controls (1111.0000,-370.3333) and (1126.0000,-275.3333) ..
    (1152.0000,-206.0000) .. controls (1162.0000,-178.6667) and
    (1171.0000,-165.0000) .. (1179.0000,-165.0000) .. controls
    (1191.0000,-165.0000) and (1215.3333,-181.6667) .. (1252.0000,-215.0000) ..
    controls (1289.3333,-248.3333) and (1308.0000,-270.6667) ..
    (1308.0000,-282.0000) .. controls (1308.0000,-321.3333) and
    (1294.6667,-355.6667) .. (1268.0000,-385.0000) .. controls
    (1260.0000,-389.6667) and (1247.6667,-397.3333) .. (1231.0000,-408.0000) ..
    controls (1209.6667,-422.0000) and (1188.0000,-442.6667) ..
    (1166.0000,-470.0000) -- (1166.0000,-518.0000) .. controls
    (1172.6667,-508.0000) and (1183.6667,-494.3333) .. (1199.0000,-477.0000) ..
    controls (1214.3333,-469.6667) and (1236.3333,-457.3333) ..
    (1265.0000,-440.0000) .. controls (1280.3333,-427.3333) and
    (1305.3333,-389.3333) .. (1340.0000,-326.0000) .. controls
    (1372.0000,-372.6667) and (1388.0000,-422.6667) .. (1388.0000,-476.0000) ..
    controls (1388.0000,-536.6667) and (1349.3333,-567.0000) ..
    (1272.0000,-567.0000) .. controls (1264.0000,-567.0000) and
    (1252.0000,-566.6667) .. (1236.0000,-566.0000) .. controls
    (1220.6667,-565.3333) and (1209.3333,-565.0000) .. (1202.0000,-565.0000) ..
    controls (1192.6667,-565.0000) and (1180.6667,-570.6667) ..
    (1166.0000,-582.0000) .. controls (1152.0000,-593.3333) and
    (1144.0000,-603.6667) .. (1142.0000,-613.0000) -- (1152.0000,-622.0000) ..
    controls (1181.3333,-602.6667) and (1211.6667,-592.0000) ..
    (1243.0000,-590.0000) .. controls (1232.3333,-590.6667) and
    (1264.6667,-591.0000) .. (1340.0000,-591.0000) .. controls
    (1346.6667,-591.0000) and (1371.0000,-572.0000) .. (1413.0000,-534.0000) ..
    controls (1417.0000,-550.6667) and (1419.0000,-575.3333) ..
    (1419.0000,-608.0000) .. controls (1419.0000,-638.6667) and
    (1407.6667,-666.6667) .. (1385.0000,-692.0000) -- (1364.0000,-692.0000) ..
    controls (1344.6667,-692.0000) and (1317.0000,-686.0000) ..
    (1281.0000,-674.0000) .. controls (1245.0000,-662.6667) and
    (1217.3333,-657.0000) .. (1198.0000,-657.0000) .. controls
    (1170.6667,-657.0000) and (1153.6667,-669.0000) .. (1147.0000,-693.0000) ..
    controls (1159.0000,-693.6667) and (1166.3333,-694.0000) ..
    (1169.0000,-694.0000) .. controls (1172.3333,-694.0000) and
    (1177.6667,-693.3333) .. (1185.0000,-692.0000) .. controls
    (1192.3333,-691.3333) and (1197.6667,-691.0000) .. (1201.0000,-691.0000) ..
    controls (1205.0000,-691.0000) and (1216.3333,-694.3333) ..
    (1235.0000,-701.0000) .. controls (1254.3333,-708.3333) and
    (1266.3333,-712.3333) .. (1271.0000,-713.0000) .. controls
    (1296.3333,-718.3333) and (1340.6667,-723.3333) .. (1404.0000,-728.0000) ..
    controls (1390.6667,-768.6667) and (1379.0000,-792.3333) ..
    (1369.0000,-799.0000) .. controls (1359.6667,-805.6667) and
    (1332.6667,-809.0000) .. (1288.0000,-809.0000) .. controls
    (1274.0000,-809.0000) and (1250.0000,-798.3333) .. (1216.0000,-777.0000) ..
    controls (1182.0000,-755.6667) and (1162.6667,-745.0000) ..
    (1158.0000,-745.0000) .. controls (1155.3333,-745.0000) and
    (1147.6667,-748.3333) .. (1135.0000,-755.0000) .. controls
    (1123.0000,-762.3333) and (1115.6667,-766.3333) .. (1113.0000,-767.0000) ..
    controls (1103.0000,-770.3333) and (1083.6667,-772.0000) ..
    (1055.0000,-772.0000) .. controls (1051.6667,-774.0000) and
    (1050.0000,-778.0000) .. (1050.0000,-784.0000) .. controls
    (1050.0000,-799.3333) and (1059.3333,-807.0000) .. (1078.0000,-807.0000) ..
    controls (1088.0000,-807.0000) and (1101.6667,-803.6667) ..
    (1119.0000,-797.0000) .. controls (1137.0000,-790.3333) and
    (1149.3333,-787.0000) .. (1156.0000,-787.0000) .. controls
    (1163.3333,-787.0000) and (1180.6667,-796.6667) .. (1208.0000,-816.0000) ..
    controls (1236.0000,-835.3333) and (1259.6667,-845.0000) ..
    (1279.0000,-845.0000) -- (1395.0000,-845.0000) .. controls
    (1436.3333,-782.3333) and (1457.0000,-712.0000) .. (1457.0000,-634.0000) --
    cycle(708.0000,-983.0000) .. controls (708.0000,-883.6667) and
    (671.0000,-834.0000) .. (597.0000,-834.0000) .. controls (530.3333,-834.0000)
    and (497.0000,-882.0000) .. (497.0000,-978.0000) .. controls
    (497.0000,-1022.0000) and (505.0000,-1059.3333) .. (521.0000,-1090.0000) ..
    controls (541.0000,-1129.3333) and (570.6667,-1149.0000) ..
    (610.0000,-1149.0000) .. controls (675.3333,-1149.0000) and
    (708.0000,-1093.6667) .. (708.0000,-983.0000) -- cycle(581.0000,-1033.0000) ..
    controls (581.0000,-1053.6667) and (572.6667,-1064.0000) ..
    (556.0000,-1064.0000) .. controls (542.0000,-1064.0000) and
    (535.0000,-1054.3333) .. (535.0000,-1035.0000) .. controls
    (535.0000,-1021.6667) and (543.6667,-1011.0000) .. (561.0000,-1003.0000) ..
    controls (574.3333,-1016.3333) and (581.0000,-1026.3333) ..
    (581.0000,-1033.0000) -- cycle(685.0000,-978.0000) .. controls
    (685.0000,-990.6667) and (683.3333,-1000.0000) .. (680.0000,-1006.0000) ..
    controls (668.6667,-1006.0000) and (656.3333,-1007.3333) ..
    (643.0000,-1010.0000) .. controls (643.6667,-1006.6667) and
    (644.0000,-1003.6667) .. (644.0000,-1001.0000) .. controls
    (644.0000,-987.6667) and (640.3333,-974.0000) .. (633.0000,-960.0000) ..
    controls (623.6667,-942.6667) and (613.0000,-935.0000) .. (601.0000,-937.0000)
    .. controls (603.6667,-929.0000) and (611.6667,-903.6667) ..
    (625.0000,-861.0000) .. controls (665.0000,-891.0000) and (685.0000,-930.0000)
    .. (685.0000,-978.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F422.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1370.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2004.0000,114.0000) .. controls
    (2004.0000,121.3333) and (2000.3333,133.6667) .. (1993.0000,151.0000) ..
    controls (1986.3333,168.3333) and (1980.3333,178.0000) .. (1975.0000,180.0000)
    .. controls (1967.0000,183.3333) and (1954.6667,185.0000) ..
    (1938.0000,185.0000) .. controls (1935.3333,185.0000) and (1931.3333,184.3333)
    .. (1926.0000,183.0000) .. controls (1921.3333,181.6667) and
    (1917.6667,181.0000) .. (1915.0000,181.0000) .. controls (1908.3333,181.0000)
    and (1900.0000,187.6667) .. (1890.0000,201.0000) .. controls
    (1880.6667,215.0000) and (1876.0000,225.6667) .. (1876.0000,233.0000) ..
    controls (1876.0000,238.3333) and (1881.0000,249.0000) .. (1891.0000,265.0000)
    .. controls (1888.3333,268.3333) and (1883.3333,270.0000) ..
    (1876.0000,270.0000) .. controls (1855.3333,270.0000) and (1835.0000,255.6667)
    .. (1815.0000,227.0000) .. controls (1805.0000,237.6667) and
    (1797.6667,252.0000) .. (1793.0000,270.0000) .. controls (1757.0000,249.3333)
    and (1738.3333,228.6667) .. (1737.0000,208.0000) .. controls
    (1725.6667,224.6667) and (1715.3333,237.6667) .. (1706.0000,247.0000) ..
    controls (1695.3333,242.3333) and (1683.0000,230.6667) .. (1669.0000,212.0000)
    .. controls (1655.6667,193.3333) and (1649.0000,178.3333) ..
    (1649.0000,167.0000) .. controls (1649.0000,173.6667) and (1658.3333,145.3333)
    .. (1677.0000,82.0000) .. controls (1673.0000,80.6667) and (1669.3333,80.0000)
    .. (1666.0000,80.0000) .. controls (1662.6667,80.0000) and (1657.6667,80.3333)
    .. (1651.0000,81.0000) .. controls (1644.3333,82.3333) and (1639.3333,83.0000)
    .. (1636.0000,83.0000) .. controls (1616.6667,83.0000) and (1595.0000,74.3333)
    .. (1571.0000,57.0000) .. controls (1547.0000,40.3333) and (1535.3333,32.0000)
    .. (1536.0000,32.0000) .. controls (1542.0000,32.0000) and (1527.3333,38.3333)
    .. (1492.0000,51.0000) .. controls (1447.3333,67.0000) and (1392.0000,75.0000)
    .. (1326.0000,75.0000) .. controls (1208.6667,75.0000) and (1052.0000,54.0000)
    .. (856.0000,12.0000) .. controls (796.6667,-0.6667) and (764.6667,-7.0000) ..
    (760.0000,-7.0000) .. controls (756.0000,-7.0000) and (748.0000,-0.6667) ..
    (736.0000,12.0000) .. controls (686.6667,63.3333) and (657.6667,132.0000) ..
    (649.0000,218.0000) .. controls (641.0000,229.3333) and (628.6667,235.0000) ..
    (612.0000,235.0000) .. controls (604.6667,235.0000) and (594.3333,233.0000) ..
    (581.0000,229.0000) .. controls (567.6667,225.6667) and (557.3333,224.0000) ..
    (550.0000,224.0000) .. controls (533.3333,224.0000) and (516.3333,235.6667) ..
    (499.0000,259.0000) .. controls (473.0000,293.6667) and (459.3333,311.6667) ..
    (458.0000,313.0000) .. controls (453.3333,305.0000) and (445.3333,275.3333) ..
    (434.0000,224.0000) .. controls (423.3333,234.0000) and (414.6667,244.3333) ..
    (408.0000,255.0000) .. controls (397.3333,251.0000) and (391.6667,241.6667) ..
    (391.0000,227.0000) .. controls (391.0000,215.6667) and (391.0000,204.0000) ..
    (391.0000,192.0000) .. controls (382.3333,196.0000) and (373.6667,202.3333) ..
    (365.0000,211.0000) -- (351.0000,211.0000) .. controls (348.3333,201.0000) and
    (347.0000,194.6667) .. (347.0000,192.0000) .. controls (347.0000,170.0000) and
    (353.6667,144.6667) .. (367.0000,116.0000) .. controls (375.6667,97.3333) and
    (393.6667,80.6667) .. (421.0000,66.0000) .. controls (445.6667,52.6667) and
    (469.3333,45.0000) .. (492.0000,43.0000) .. controls (492.0000,42.3333) and
    (496.0000,22.3333) .. (504.0000,-17.0000) .. controls (515.3333,-76.3333) and
    (533.0000,-122.6667) .. (557.0000,-156.0000) .. controls (545.0000,-165.3333)
    and (524.3333,-170.0000) .. (495.0000,-170.0000) .. controls
    (483.6667,-170.0000) and (467.0000,-168.6667) .. (445.0000,-166.0000) ..
    controls (423.6667,-164.0000) and (407.3333,-163.0000) .. (396.0000,-163.0000)
    .. controls (314.6667,-163.0000) and (239.0000,-199.3333) ..
    (169.0000,-272.0000) .. controls (155.6667,-286.0000) and (137.6667,-316.3333)
    .. (115.0000,-363.0000) .. controls (93.0000,-409.6667) and
    (82.0000,-441.6667) .. (82.0000,-459.0000) .. controls (82.0000,-488.3333) and
    (90.0000,-512.6667) .. (106.0000,-532.0000) .. controls (117.3333,-539.3333)
    and (132.3333,-552.3333) .. (151.0000,-571.0000) .. controls
    (157.6667,-582.3333) and (164.3333,-593.6667) .. (171.0000,-605.0000) ..
    controls (177.0000,-611.6667) and (190.0000,-615.0000) .. (210.0000,-615.0000)
    .. controls (223.3333,-615.0000) and (234.6667,-611.3333) ..
    (244.0000,-604.0000) .. controls (258.0000,-592.6667) and (267.3333,-586.0000)
    .. (272.0000,-584.0000) .. controls (282.0000,-582.6667) and
    (297.3333,-580.6667) .. (318.0000,-578.0000) .. controls (347.3333,-569.3333)
    and (391.0000,-556.6667) .. (449.0000,-540.0000) .. controls
    (449.0000,-545.3333) and (447.6667,-553.6667) .. (445.0000,-565.0000) ..
    controls (442.3333,-577.0000) and (441.0000,-586.0000) .. (441.0000,-592.0000)
    .. controls (441.0000,-606.0000) and (447.6667,-623.0000) ..
    (461.0000,-643.0000) .. controls (474.3333,-663.6667) and (487.3333,-677.0000)
    .. (500.0000,-683.0000) .. controls (517.3333,-685.0000) and
    (542.3333,-688.6667) .. (575.0000,-694.0000) .. controls (660.3333,-718.0000)
    and (789.0000,-749.6667) .. (961.0000,-789.0000) .. controls
    (1027.0000,-800.3333) and (1103.0000,-806.0000) .. (1189.0000,-806.0000) ..
    controls (1336.3333,-806.0000) and (1481.6667,-766.3333) ..
    (1625.0000,-687.0000) .. controls (1633.0000,-680.3333) and
    (1644.6667,-670.6667) .. (1660.0000,-658.0000) .. controls
    (1754.6667,-584.6667) and (1808.6667,-498.6667) .. (1822.0000,-400.0000) ..
    controls (1873.3333,-374.0000) and (1905.0000,-361.0000) ..
    (1917.0000,-361.0000) .. controls (1911.6667,-361.0000) and
    (1937.6667,-367.6667) .. (1995.0000,-381.0000) .. controls
    (2001.0000,-376.3333) and (2004.0000,-370.3333) .. (2004.0000,-363.0000) ..
    controls (2004.0000,-335.0000) and (1992.6667,-310.6667) ..
    (1970.0000,-290.0000) .. controls (1948.0000,-270.0000) and
    (1922.3333,-260.0000) .. (1893.0000,-260.0000) .. controls
    (1882.3333,-260.0000) and (1867.3333,-263.6667) .. (1848.0000,-271.0000) ..
    controls (1828.6667,-279.0000) and (1813.6667,-283.0000) ..
    (1803.0000,-283.0000) .. controls (1801.0000,-283.0000) and
    (1795.3333,-268.0000) .. (1786.0000,-238.0000) .. controls
    (1782.0000,-224.0000) and (1770.3333,-196.6667) .. (1751.0000,-156.0000) --
    (1751.0000,-146.0000) .. controls (1752.3333,-141.3333) and
    (1755.6667,-139.0000) .. (1761.0000,-139.0000) .. controls
    (1763.6667,-139.0000) and (1772.6667,-144.6667) .. (1788.0000,-156.0000) ..
    controls (1803.3333,-168.0000) and (1816.3333,-174.0000) ..
    (1827.0000,-174.0000) .. controls (1823.0000,-174.0000) and
    (1834.6667,-168.0000) .. (1862.0000,-156.0000) .. controls
    (1885.3333,-148.6667) and (1908.3333,-141.3333) .. (1931.0000,-134.0000) ..
    controls (1964.3333,-122.6667) and (1981.0000,-109.3333) ..
    (1981.0000,-94.0000) .. controls (1981.0000,-89.3333) and (1977.3333,-79.0000)
    .. (1970.0000,-63.0000) .. controls (1963.3333,-47.0000) and
    (1960.0000,-33.3333) .. (1960.0000,-22.0000) .. controls (1960.0000,-5.3333)
    and (1967.3333,17.0000) .. (1982.0000,45.0000) .. controls (1996.6667,73.0000)
    and (2004.0000,96.0000) .. (2004.0000,114.0000) -- cycle(1750.0000,-469.0000)
    .. controls (1710.6667,-551.6667) and (1671.0000,-602.6667) ..
    (1631.0000,-622.0000) .. controls (1641.0000,-589.3333) and
    (1651.0000,-556.3333) .. (1661.0000,-523.0000) .. controls
    (1671.6667,-504.3333) and (1701.3333,-486.3333) .. (1750.0000,-469.0000) --
    cycle(1968.0000,-353.0000) .. controls (1945.3333,-340.3333) and
    (1928.3333,-334.0000) .. (1917.0000,-334.0000) .. controls
    (1911.6667,-334.0000) and (1878.6667,-341.6667) .. (1818.0000,-357.0000) ..
    controls (1816.0000,-347.6667) and (1812.0000,-333.6667) ..
    (1806.0000,-315.0000) .. controls (1843.3333,-301.6667) and
    (1873.6667,-295.0000) .. (1897.0000,-295.0000) .. controls
    (1911.6667,-295.0000) and (1926.6667,-301.0000) .. (1942.0000,-313.0000) ..
    controls (1958.0000,-325.6667) and (1966.6667,-339.0000) ..
    (1968.0000,-353.0000) -- cycle(1633.0000,-526.0000) .. controls
    (1625.6667,-553.3333) and (1612.3333,-591.3333) .. (1593.0000,-640.0000) ..
    controls (1539.0000,-667.3333) and (1481.3333,-694.0000) ..
    (1420.0000,-720.0000) -- (1420.0000,-695.0000) .. controls
    (1420.0000,-675.6667) and (1423.0000,-655.6667) .. (1429.0000,-635.0000) ..
    controls (1474.3333,-610.3333) and (1542.3333,-574.0000) ..
    (1633.0000,-526.0000) -- cycle(1778.0000,-419.0000) .. controls
    (1742.0000,-438.3333) and (1704.6667,-456.6667) .. (1666.0000,-474.0000) --
    (1618.0000,-336.0000) -- (1623.0000,-327.0000) -- (1754.0000,-288.0000) ..
    controls (1755.3333,-292.6667) and (1763.3333,-336.3333) ..
    (1778.0000,-419.0000) -- cycle(1638.0000,-497.0000) -- (1440.0000,-599.0000)
    .. controls (1442.0000,-578.3333) and (1444.0000,-557.6667) ..
    (1446.0000,-537.0000) .. controls (1448.0000,-513.0000) and
    (1454.0000,-493.6667) .. (1464.0000,-479.0000) .. controls
    (1476.0000,-461.0000) and (1498.0000,-440.6667) .. (1530.0000,-418.0000) ..
    controls (1576.6667,-385.3333) and (1601.6667,-367.6667) ..
    (1605.0000,-365.0000) -- (1638.0000,-497.0000) -- cycle(1403.0000,-643.0000)
    -- (1403.0000,-727.0000) .. controls (1315.6667,-743.0000) and
    (1274.0000,-751.0000) .. (1278.0000,-751.0000) -- (1239.0000,-751.0000) ..
    controls (1239.6667,-744.3333) and (1240.0000,-735.3333) ..
    (1240.0000,-724.0000) .. controls (1240.0000,-710.6667) and
    (1239.3333,-699.3333) .. (1238.0000,-690.0000) -- (1403.0000,-643.0000) --
    cycle(1431.0000,-506.0000) .. controls (1431.0000,-518.0000) and
    (1424.3333,-552.3333) .. (1411.0000,-609.0000) .. controls
    (1357.0000,-629.6667) and (1300.3333,-648.3333) .. (1241.0000,-665.0000) ..
    controls (1241.6667,-625.6667) and (1250.6667,-570.3333) ..
    (1268.0000,-499.0000) .. controls (1276.6667,-482.3333) and
    (1291.6667,-465.3333) .. (1313.0000,-448.0000) .. controls
    (1346.3333,-421.3333) and (1364.3333,-406.6667) .. (1367.0000,-404.0000) ..
    controls (1409.6667,-470.6667) and (1431.0000,-504.6667) ..
    (1431.0000,-506.0000) -- cycle(1216.0000,-692.0000) -- (1216.0000,-747.0000)
    .. controls (1172.0000,-748.3333) and (1151.0000,-749.0000) ..
    (1153.0000,-749.0000) -- (1091.0000,-749.0000) .. controls
    (1099.6667,-749.0000) and (1088.3333,-748.3333) .. (1057.0000,-747.0000) ..
    controls (1052.3333,-727.6667) and (1048.3333,-709.3333) ..
    (1045.0000,-692.0000) -- (1216.0000,-692.0000) -- cycle(1595.0000,-332.0000)
    .. controls (1595.0000,-337.3333) and (1544.6667,-382.3333) ..
    (1444.0000,-467.0000) .. controls (1406.6667,-416.3333) and
    (1388.0000,-390.3333) .. (1388.0000,-389.0000) -- (1408.0000,-217.0000) --
    (1528.0000,-217.0000) .. controls (1572.6667,-289.0000) and
    (1595.0000,-327.3333) .. (1595.0000,-332.0000) -- cycle(1743.0000,-255.0000)
    .. controls (1708.3333,-271.0000) and (1662.0000,-287.0000) ..
    (1604.0000,-303.0000) -- (1540.0000,-208.0000) -- (1588.0000,-61.0000) ..
    controls (1654.0000,-86.3333) and (1705.6667,-151.0000) ..
    (1743.0000,-255.0000) -- cycle(1954.0000,140.0000) -- (1954.0000,104.0000) ..
    controls (1954.0000,102.6667) and (1945.3333,88.3333) .. (1928.0000,61.0000)
    .. controls (1910.6667,34.3333) and (1902.0000,9.6667) .. (1902.0000,-13.0000)
    .. controls (1902.0000,-19.6667) and (1905.6667,-45.6667) ..
    (1913.0000,-91.0000) .. controls (1904.3333,-99.0000) and
    (1888.6667,-105.3333) .. (1866.0000,-110.0000) .. controls
    (1844.0000,-114.6667) and (1829.6667,-120.3333) .. (1823.0000,-127.0000) ..
    controls (1806.3333,-103.6667) and (1780.3333,-92.0000) ..
    (1745.0000,-92.0000) .. controls (1742.3333,-92.0000) and (1738.0000,-92.6667)
    .. (1732.0000,-94.0000) .. controls (1726.6667,-95.3333) and
    (1722.6667,-96.0000) .. (1720.0000,-96.0000) .. controls (1716.6667,-96.0000)
    and (1696.3333,-80.3333) .. (1659.0000,-49.0000) .. controls
    (1614.3333,-12.3333) and (1591.6667,6.3333) .. (1591.0000,7.0000) .. controls
    (1610.3333,16.3333) and (1626.0000,21.0000) .. (1638.0000,21.0000) .. controls
    (1662.6667,21.0000) and (1687.3333,13.3333) .. (1712.0000,-2.0000) .. controls
    (1736.6667,-18.0000) and (1754.3333,-26.0000) .. (1765.0000,-26.0000) --
    (1767.0000,-24.0000) .. controls (1761.6667,-7.3333) and (1752.0000,17.0000)
    .. (1738.0000,49.0000) .. controls (1710.0000,98.3333) and
    (1696.0000,127.3333) .. (1696.0000,136.0000) .. controls (1696.0000,141.3333)
    and (1696.6667,148.6667) .. (1698.0000,158.0000) .. controls
    (1700.0000,168.0000) and (1701.0000,175.3333) .. (1701.0000,180.0000) --
    (1715.0000,184.0000) .. controls (1724.3333,174.0000) and (1739.3333,160.0000)
    .. (1760.0000,142.0000) .. controls (1762.6667,156.0000) and
    (1768.6667,176.6667) .. (1778.0000,204.0000) .. controls (1786.6667,188.6667)
    and (1801.3333,171.6667) .. (1822.0000,153.0000) .. controls
    (1826.0000,163.6667) and (1834.3333,178.0000) .. (1847.0000,196.0000) ..
    controls (1869.0000,160.6667) and (1895.6667,143.0000) .. (1927.0000,143.0000)
    .. controls (1929.0000,143.0000) and (1932.0000,143.3333) ..
    (1936.0000,144.0000) .. controls (1940.6667,144.6667) and (1944.0000,145.0000)
    .. (1946.0000,145.0000) .. controls (1951.3333,145.0000) and
    (1954.0000,143.3333) .. (1954.0000,140.0000) -- cycle(1244.0000,-489.0000) --
    (1212.0000,-669.0000) -- (1041.0000,-669.0000) .. controls
    (1055.0000,-599.0000) and (1067.3333,-541.3333) .. (1078.0000,-496.0000) ..
    controls (1107.3333,-478.0000) and (1141.3333,-456.6667) ..
    (1180.0000,-432.0000) .. controls (1194.0000,-444.6667) and
    (1215.3333,-463.6667) .. (1244.0000,-489.0000) -- cycle(1037.0000,-747.0000)
    .. controls (986.3333,-739.0000) and (933.6667,-728.6667) ..
    (879.0000,-716.0000) .. controls (876.3333,-704.6667) and (872.0000,-688.0000)
    .. (866.0000,-666.0000) -- (1021.0000,-682.0000) .. controls
    (1025.6667,-710.0000) and (1031.0000,-731.6667) .. (1037.0000,-747.0000) --
    cycle(1382.0000,-304.0000) .. controls (1382.0000,-342.6667) and
    (1370.0000,-374.3333) .. (1346.0000,-399.0000) .. controls
    (1320.6667,-421.6667) and (1295.0000,-444.3333) .. (1269.0000,-467.0000) --
    (1186.0000,-391.0000) -- (1186.0000,-202.0000) -- (1283.0000,-147.0000) ..
    controls (1304.3333,-163.0000) and (1336.6667,-186.6667) ..
    (1380.0000,-218.0000) .. controls (1379.3333,-225.3333) and
    (1379.0000,-231.3333) .. (1379.0000,-236.0000) .. controls
    (1379.0000,-243.3333) and (1379.3333,-254.6667) .. (1380.0000,-270.0000) ..
    controls (1381.3333,-285.3333) and (1382.0000,-296.6667) ..
    (1382.0000,-304.0000) -- cycle(1556.0000,-57.0000) .. controls
    (1556.0000,-62.3333) and (1541.3333,-105.3333) .. (1512.0000,-186.0000) --
    (1394.0000,-186.0000) .. controls (1388.0000,-186.0000) and
    (1354.0000,-166.0000) .. (1292.0000,-126.0000) .. controls
    (1287.3333,-66.0000) and (1285.0000,-33.3333) .. (1285.0000,-28.0000) --
    (1285.0000,10.0000) .. controls (1285.0000,14.6667) and (1286.0000,18.3333) ..
    (1288.0000,21.0000) -- (1331.0000,21.0000) .. controls (1342.3333,21.0000) and
    (1376.6667,14.6667) .. (1434.0000,2.0000) .. controls (1492.0000,-10.0000) and
    (1524.3333,-18.3333) .. (1531.0000,-23.0000) .. controls (1547.6667,-33.6667)
    and (1556.0000,-45.0000) .. (1556.0000,-57.0000) -- cycle(1049.0000,-486.0000)
    -- (1025.0000,-658.0000) -- (989.0000,-658.0000) .. controls
    (954.3333,-658.0000) and (913.3333,-651.0000) .. (866.0000,-637.0000) ..
    controls (873.3333,-599.6667) and (885.3333,-543.3333) .. (902.0000,-468.0000)
    .. controls (958.6667,-436.0000) and (988.6667,-420.0000) ..
    (992.0000,-420.0000) .. controls (1000.0000,-420.0000) and
    (1011.6667,-429.0000) .. (1027.0000,-447.0000) .. controls
    (1043.0000,-465.0000) and (1050.3333,-478.0000) .. (1049.0000,-486.0000) --
    cycle(1166.0000,-202.0000) -- (1166.0000,-411.0000) .. controls
    (1114.6667,-448.3333) and (1088.0000,-467.0000) .. (1086.0000,-467.0000) ..
    controls (1076.0000,-467.0000) and (1060.3333,-457.0000) ..
    (1039.0000,-437.0000) .. controls (1018.3333,-417.0000) and
    (1006.3333,-401.6667) .. (1003.0000,-391.0000) .. controls
    (996.3333,-371.0000) and (993.3333,-343.6667) .. (994.0000,-309.0000) ..
    controls (994.6667,-262.3333) and (994.6667,-234.6667) .. (994.0000,-226.0000)
    .. controls (1053.3333,-188.6667) and (1085.3333,-170.0000) ..
    (1090.0000,-170.0000) .. controls (1094.0000,-170.0000) and
    (1106.0000,-174.6667) .. (1126.0000,-184.0000) .. controls
    (1148.6667,-194.6667) and (1162.0000,-200.6667) .. (1166.0000,-202.0000) --
    cycle(847.0000,-708.0000) .. controls (827.6667,-704.0000) and
    (768.0000,-690.6667) .. (668.0000,-668.0000) .. controls (652.0000,-647.3333)
    and (635.0000,-615.3333) .. (617.0000,-572.0000) .. controls
    (681.6667,-592.0000) and (753.3333,-619.3333) .. (832.0000,-654.0000) ..
    controls (840.0000,-662.6667) and (845.0000,-680.6667) .. (847.0000,-708.0000)
    -- cycle(881.0000,-464.0000) -- (849.0000,-638.0000) -- (620.0000,-551.0000)
    -- (732.0000,-412.0000) -- (881.0000,-464.0000) -- cycle(1259.0000,20.0000) --
    (1259.0000,-130.0000) .. controls (1259.0000,-134.0000) and
    (1244.3333,-143.6667) .. (1215.0000,-159.0000) .. controls
    (1186.3333,-174.3333) and (1168.6667,-182.0000) .. (1162.0000,-182.0000) ..
    controls (1153.3333,-182.0000) and (1129.0000,-171.3333) ..
    (1089.0000,-150.0000) .. controls (1073.6667,-94.0000) and
    (1059.0000,-45.3333) .. (1045.0000,-4.0000) .. controls (1092.3333,2.6667) and
    (1163.6667,10.6667) .. (1259.0000,20.0000) -- cycle(974.0000,-353.0000) --
    (974.0000,-388.0000) .. controls (954.0000,-400.6667) and (923.6667,-419.0000)
    .. (883.0000,-443.0000) -- (749.0000,-404.0000) -- (749.0000,-387.0000) ..
    controls (749.0000,-373.0000) and (753.3333,-352.3333) .. (762.0000,-325.0000)
    .. controls (771.3333,-297.6667) and (780.0000,-279.0000) ..
    (788.0000,-269.0000) .. controls (796.6667,-259.6667) and (812.6667,-249.3333)
    .. (836.0000,-238.0000) .. controls (859.3333,-226.6667) and
    (877.0000,-221.0000) .. (889.0000,-221.0000) .. controls (897.6667,-221.0000)
    and (910.3333,-222.3333) .. (927.0000,-225.0000) .. controls
    (944.3333,-227.6667) and (957.3333,-229.0000) .. (966.0000,-229.0000) ..
    controls (971.3333,-290.3333) and (974.0000,-331.6667) .. (974.0000,-353.0000)
    -- cycle(631.0000,-653.0000) .. controls (606.3333,-651.0000) and
    (569.0000,-647.3333) .. (519.0000,-642.0000) .. controls (511.6667,-627.3333)
    and (502.6667,-604.3333) .. (492.0000,-573.0000) .. controls
    (519.3333,-579.6667) and (552.6667,-583.6667) .. (592.0000,-585.0000) ..
    controls (605.3333,-610.3333) and (618.3333,-633.0000) .. (631.0000,-653.0000)
    -- cycle(620.0000,-499.0000) .. controls (615.3333,-511.6667) and
    (607.3333,-530.3333) .. (596.0000,-555.0000) .. controls (590.6667,-555.6667)
    and (581.0000,-557.3333) .. (567.0000,-560.0000) .. controls
    (553.6667,-562.6667) and (543.3333,-564.0000) .. (536.0000,-564.0000) ..
    controls (530.6667,-564.0000) and (522.6667,-563.3333) .. (512.0000,-562.0000)
    .. controls (501.3333,-560.6667) and (493.3333,-560.0000) ..
    (488.0000,-560.0000) .. controls (495.3333,-526.0000) and (506.0000,-488.3333)
    .. (520.0000,-447.0000) .. controls (536.6667,-457.6667) and
    (570.0000,-475.0000) .. (620.0000,-499.0000) -- cycle(1060.0000,-158.0000) ..
    controls (1007.3333,-187.3333) and (974.3333,-202.0000) ..
    (961.0000,-202.0000) .. controls (953.6667,-202.0000) and (942.6667,-200.6667)
    .. (928.0000,-198.0000) .. controls (914.0000,-196.0000) and
    (903.3333,-195.0000) .. (896.0000,-195.0000) .. controls (886.0000,-195.0000)
    and (879.0000,-197.0000) .. (875.0000,-201.0000) -- (803.0000,-51.0000) ..
    controls (827.0000,-39.6667) and (861.3333,-31.0000) .. (906.0000,-25.0000) ..
    controls (941.3333,-20.3333) and (977.0000,-15.6667) .. (1013.0000,-11.0000)
    .. controls (1025.6667,-28.3333) and (1035.6667,-52.0000) ..
    (1043.0000,-82.0000) .. controls (1049.0000,-107.3333) and
    (1054.6667,-132.6667) .. (1060.0000,-158.0000) -- cycle(698.0000,-406.0000) ..
    controls (698.0000,-407.3333) and (679.3333,-434.0000) .. (642.0000,-486.0000)
    -- (526.0000,-427.0000) -- (559.0000,-284.0000) .. controls
    (651.6667,-357.3333) and (698.0000,-398.0000) .. (698.0000,-406.0000) --
    cycle(772.0000,-261.0000) -- (728.0000,-393.0000) .. controls
    (698.6667,-368.3333) and (669.3333,-343.6667) .. (640.0000,-319.0000) ..
    controls (592.6667,-279.0000) and (569.0000,-255.3333) .. (569.0000,-248.0000)
    .. controls (569.0000,-218.6667) and (594.3333,-189.0000) ..
    (645.0000,-159.0000) -- (772.0000,-261.0000) -- cycle(854.0000,-201.0000) ..
    controls (806.0000,-225.0000) and (781.3333,-237.0000) .. (780.0000,-237.0000)
    .. controls (771.3333,-237.0000) and (733.6667,-203.6667) ..
    (667.0000,-137.0000) .. controls (717.6667,-83.6667) and (750.0000,-57.0000)
    .. (764.0000,-57.0000) .. controls (770.0000,-57.0000) and (775.0000,-57.6667)
    .. (779.0000,-59.0000) .. controls (795.6667,-86.3333) and
    (820.6667,-133.6667) .. (854.0000,-201.0000) -- cycle(537.0000,-210.0000) --
    (475.0000,-474.0000) .. controls (450.3333,-484.6667) and (412.3333,-498.6667)
    .. (361.0000,-516.0000) .. controls (336.3333,-520.6667) and
    (300.0000,-530.6667) .. (252.0000,-546.0000) .. controls (248.0000,-548.0000)
    and (238.6667,-554.6667) .. (224.0000,-566.0000) .. controls
    (214.6667,-573.3333) and (204.0000,-576.6667) .. (192.0000,-576.0000) ..
    controls (187.3333,-568.0000) and (180.0000,-556.0000) .. (170.0000,-540.0000)
    .. controls (137.3333,-498.6667) and (121.0000,-475.0000) ..
    (121.0000,-469.0000) .. controls (121.0000,-477.6667) and (127.0000,-459.3333)
    .. (139.0000,-414.0000) .. controls (140.3333,-404.6667) and
    (143.6667,-391.3333) .. (149.0000,-374.0000) .. controls (169.6667,-328.6667)
    and (205.0000,-289.6667) .. (255.0000,-257.0000) .. controls
    (305.6667,-225.0000) and (355.6667,-209.0000) .. (405.0000,-209.0000) ..
    controls (413.6667,-209.0000) and (426.0000,-210.3333) .. (442.0000,-213.0000)
    .. controls (458.6667,-216.3333) and (471.3333,-218.0000) ..
    (480.0000,-218.0000) .. controls (498.0000,-218.0000) and (517.0000,-215.3333)
    .. (537.0000,-210.0000) -- cycle(717.0000,-45.0000) .. controls
    (709.0000,-48.3333) and (689.0000,-64.0000) .. (657.0000,-92.0000) .. controls
    (626.3333,-118.0000) and (610.0000,-131.0000) .. (608.0000,-131.0000) ..
    controls (590.6667,-131.0000) and (574.0000,-101.6667) .. (558.0000,-43.0000)
    .. controls (549.3333,-4.3333) and (541.0000,34.0000) .. (533.0000,72.0000) ..
    controls (515.6667,72.0000) and (490.3333,75.0000) .. (457.0000,81.0000) ..
    controls (428.3333,91.0000) and (408.6667,116.3333) .. (398.0000,157.0000) ..
    controls (404.0000,154.3333) and (422.6667,149.3333) .. (454.0000,142.0000) --
    (456.0000,147.0000) -- (456.0000,151.0000) .. controls (446.0000,164.3333) and
    (435.0000,180.6667) .. (423.0000,200.0000) .. controls (435.6667,193.3333) and
    (448.6667,185.6667) .. (462.0000,177.0000) -- (468.0000,183.0000) .. controls
    (462.6667,215.0000) and (460.0000,229.3333) .. (460.0000,226.0000) .. controls
    (460.0000,230.0000) and (460.3333,233.0000) .. (461.0000,235.0000) .. controls
    (464.3333,233.0000) and (476.0000,223.6667) .. (496.0000,207.0000) .. controls
    (506.6667,197.0000) and (521.3333,192.0000) .. (540.0000,192.0000) .. controls
    (550.0000,192.0000) and (562.6667,193.6667) .. (578.0000,197.0000) .. controls
    (596.6667,201.0000) and (609.0000,203.3333) .. (615.0000,204.0000) .. controls
    (622.3333,170.6667) and (629.6667,137.6667) .. (637.0000,105.0000) .. controls
    (644.3333,75.6667) and (661.0000,44.6667) .. (687.0000,12.0000) .. controls
    (707.6667,-13.3333) and (717.6667,-32.3333) .. (717.0000,-45.0000) --
    cycle(390.0000,-358.0000) .. controls (390.0000,-346.6667) and
    (382.6667,-332.0000) .. (368.0000,-314.0000) .. controls (354.0000,-296.0000)
    and (341.3333,-287.0000) .. (330.0000,-287.0000) .. controls
    (308.0000,-287.0000) and (288.3333,-293.6667) .. (271.0000,-307.0000) ..
    controls (253.6667,-321.0000) and (245.0000,-339.0000) .. (245.0000,-361.0000)
    .. controls (245.0000,-385.0000) and (253.6667,-404.6667) ..
    (271.0000,-420.0000) .. controls (288.3333,-435.3333) and (309.0000,-443.0000)
    .. (333.0000,-443.0000) .. controls (371.0000,-443.0000) and
    (390.0000,-414.6667) .. (390.0000,-358.0000) -- cycle(315.0000,-370.0000) --
    (315.0000,-383.0000) .. controls (315.0000,-387.6667) and (309.3333,-394.6667)
    .. (298.0000,-404.0000) .. controls (294.0000,-401.3333) and
    (288.3333,-397.0000) .. (281.0000,-391.0000) .. controls (282.3333,-385.0000)
    and (285.0000,-376.6667) .. (289.0000,-366.0000) .. controls
    (295.0000,-367.3333) and (303.6667,-368.6667) .. (315.0000,-370.0000) --
    cycle(374.0000,-364.0000) .. controls (368.0000,-365.3333) and
    (359.3333,-367.0000) .. (348.0000,-369.0000) .. controls (338.6667,-351.0000)
    and (328.0000,-338.0000) .. (316.0000,-330.0000) .. controls
    (316.0000,-318.6667) and (319.0000,-308.3333) .. (325.0000,-299.0000) ..
    controls (342.3333,-307.6667) and (358.6667,-329.3333) .. (374.0000,-364.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F423.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1661.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1771.0000,-1189.0000) ..
    controls (1771.0000,-1160.3333) and (1764.0000,-1146.0000) ..
    (1750.0000,-1146.0000) .. controls (1741.3333,-1146.0000) and
    (1718.0000,-1160.0000) .. (1680.0000,-1188.0000) .. controls
    (1642.0000,-1216.6667) and (1616.3333,-1231.0000) .. (1603.0000,-1231.0000) ..
    controls (1596.3333,-1231.0000) and (1580.3333,-1225.0000) ..
    (1555.0000,-1213.0000) .. controls (1530.3333,-1201.0000) and
    (1513.0000,-1195.0000) .. (1503.0000,-1195.0000) .. controls
    (1499.0000,-1195.0000) and (1493.3333,-1195.3333) .. (1486.0000,-1196.0000) ..
    controls (1478.6667,-1196.6667) and (1473.6667,-1197.0000) ..
    (1471.0000,-1197.0000) .. controls (1459.0000,-1217.0000) and
    (1449.3333,-1245.3333) .. (1442.0000,-1282.0000) .. controls
    (1437.3333,-1312.6667) and (1432.3333,-1343.0000) .. (1427.0000,-1373.0000) ..
    controls (1461.6667,-1389.6667) and (1521.3333,-1398.0000) ..
    (1606.0000,-1398.0000) .. controls (1660.6667,-1398.0000) and
    (1703.0000,-1376.0000) .. (1733.0000,-1332.0000) .. controls
    (1758.3333,-1294.0000) and (1771.0000,-1246.3333) .. (1771.0000,-1189.0000) --
    cycle(1948.0000,-791.0000) .. controls (1937.3333,-788.3333) and
    (1930.3333,-787.0000) .. (1927.0000,-787.0000) .. controls
    (1915.6667,-787.0000) and (1887.3333,-791.6667) .. (1842.0000,-801.0000) ..
    controls (1822.6667,-803.6667) and (1803.3333,-806.3333) ..
    (1784.0000,-809.0000) .. controls (1757.3333,-814.3333) and
    (1742.6667,-823.6667) .. (1740.0000,-837.0000) -- (1861.0000,-1038.0000) --
    (1874.0000,-1038.0000) .. controls (1886.6667,-1021.3333) and
    (1902.0000,-991.6667) .. (1920.0000,-949.0000) .. controls
    (1938.6667,-904.3333) and (1948.0000,-873.0000) .. (1948.0000,-855.0000) --
    (1948.0000,-791.0000) -- cycle(1980.0000,-132.0000) .. controls
    (1980.0000,-130.0000) and (1930.6667,-77.0000) .. (1832.0000,27.0000) ..
    controls (1828.6667,28.3333) and (1825.0000,29.0000) .. (1821.0000,29.0000) ..
    controls (1811.0000,29.0000) and (1775.0000,-2.3333) .. (1713.0000,-65.0000)
    -- (1713.0000,-83.0000) -- (1949.0000,-161.0000) .. controls
    (1969.6667,-155.6667) and (1980.0000,-146.0000) .. (1980.0000,-132.0000) --
    cycle(1636.0000,-255.0000) .. controls (1636.0000,-163.6667) and
    (1613.3333,-76.0000) .. (1568.0000,8.0000) .. controls (1556.0000,25.3333) and
    (1537.6667,51.3333) .. (1513.0000,86.0000) .. controls (1443.0000,186.0000)
    and (1366.6667,252.3333) .. (1284.0000,285.0000) .. controls
    (1216.6667,312.3333) and (1115.6667,326.0000) .. (981.0000,326.0000) ..
    controls (827.6667,326.0000) and (724.3333,306.3333) .. (671.0000,267.0000) ..
    controls (667.6667,264.3333) and (657.3333,254.6667) .. (640.0000,238.0000) ..
    controls (585.3333,184.6667) and (534.3333,108.0000) .. (487.0000,8.0000) ..
    controls (454.3333,-61.3333) and (438.0000,-159.0000) .. (438.0000,-285.0000)
    .. controls (438.0000,-529.6667) and (456.6667,-652.0000) ..
    (494.0000,-652.0000) .. controls (502.0000,-652.0000) and (525.3333,-626.0000)
    .. (564.0000,-574.0000) .. controls (586.6667,-542.0000) and
    (609.6667,-510.0000) .. (633.0000,-478.0000) .. controls (643.0000,-488.6667)
    and (649.3333,-509.3333) .. (652.0000,-540.0000) .. controls
    (654.0000,-563.3333) and (656.0000,-586.6667) .. (658.0000,-610.0000) ..
    controls (596.6667,-632.6667) and (537.3333,-670.6667) .. (480.0000,-724.0000)
    .. controls (413.3333,-786.0000) and (380.0000,-845.0000) ..
    (380.0000,-901.0000) .. controls (380.0000,-933.0000) and (408.3333,-949.0000)
    .. (465.0000,-949.0000) .. controls (515.6667,-949.0000) and
    (580.0000,-917.6667) .. (658.0000,-855.0000) -- (662.0000,-855.0000) ..
    controls (631.3333,-937.6667) and (616.0000,-980.6667) .. (616.0000,-984.0000)
    .. controls (616.0000,-1028.6667) and (630.3333,-1094.6667) ..
    (659.0000,-1182.0000) .. controls (687.6667,-1269.3333) and
    (715.0000,-1331.6667) .. (741.0000,-1369.0000) .. controls
    (767.6667,-1407.0000) and (811.6667,-1431.0000) .. (873.0000,-1441.0000) ..
    controls (895.6667,-1444.3333) and (947.6667,-1446.0000) ..
    (1029.0000,-1446.0000) .. controls (1084.3333,-1446.0000) and
    (1125.0000,-1442.0000) .. (1151.0000,-1434.0000) .. controls
    (1185.6667,-1423.3333) and (1215.3333,-1401.6667) .. (1240.0000,-1369.0000) ..
    controls (1288.6667,-1304.3333) and (1327.3333,-1207.6667) ..
    (1356.0000,-1079.0000) .. controls (1358.0000,-1070.3333) and
    (1362.0000,-1025.6667) .. (1368.0000,-945.0000) .. controls
    (1441.3333,-991.6667) and (1495.6667,-1015.0000) .. (1531.0000,-1015.0000) ..
    controls (1552.3333,-1015.0000) and (1569.3333,-1005.3333) ..
    (1582.0000,-986.0000) .. controls (1594.6667,-967.3333) and
    (1601.0000,-946.6667) .. (1601.0000,-924.0000) .. controls
    (1601.0000,-882.6667) and (1586.3333,-839.3333) .. (1557.0000,-794.0000) ..
    controls (1537.6667,-764.6667) and (1510.3333,-732.6667) ..
    (1475.0000,-698.0000) .. controls (1445.6667,-668.6667) and
    (1431.0000,-652.6667) .. (1431.0000,-650.0000) .. controls
    (1431.0000,-644.6667) and (1448.3333,-622.0000) .. (1483.0000,-582.0000) --
    (1529.0000,-652.0000) .. controls (1559.6667,-609.3333) and
    (1585.6667,-545.6667) .. (1607.0000,-461.0000) .. controls
    (1626.3333,-383.6667) and (1636.0000,-315.0000) .. (1636.0000,-255.0000) --
    cycle(434.0000,-1227.0000) .. controls (434.0000,-1220.3333) and
    (422.3333,-1205.6667) .. (399.0000,-1183.0000) .. controls
    (383.6667,-1168.3333) and (368.3333,-1153.6667) .. (353.0000,-1139.0000) ..
    controls (335.6667,-1116.3333) and (309.3333,-1083.0000) ..
    (274.0000,-1039.0000) .. controls (264.0000,-1027.6667) and
    (254.3333,-1022.0000) .. (245.0000,-1022.0000) .. controls
    (220.3333,-1022.0000) and (208.0000,-1037.0000) .. (208.0000,-1067.0000) ..
    controls (208.0000,-1245.6667) and (231.6667,-1335.0000) ..
    (279.0000,-1335.0000) .. controls (288.3333,-1335.0000) and
    (297.0000,-1333.3333) .. (305.0000,-1330.0000) .. controls
    (313.6667,-1327.3333) and (337.3333,-1310.3333) .. (376.0000,-1279.0000) ..
    controls (414.6667,-1248.3333) and (434.0000,-1231.0000) ..
    (434.0000,-1227.0000) -- cycle(1841.0000,278.0000) -- (1835.0000,297.0000) ..
    controls (1809.0000,310.3333) and (1771.3333,325.6667) .. (1722.0000,343.0000)
    .. controls (1666.6667,362.3333) and (1628.3333,372.0000) ..
    (1607.0000,372.0000) .. controls (1592.3333,372.0000) and (1585.0000,363.0000)
    .. (1585.0000,345.0000) .. controls (1585.0000,337.0000) and
    (1599.6667,305.0000) .. (1629.0000,249.0000) .. controls (1658.3333,193.0000)
    and (1676.3333,161.3333) .. (1683.0000,154.0000) .. controls
    (1690.3333,147.3333) and (1698.3333,144.0000) .. (1707.0000,144.0000) ..
    controls (1723.0000,144.0000) and (1767.6667,188.6667) .. (1841.0000,278.0000)
    -- cycle(376.0000,189.0000) .. controls (376.0000,198.3333) and
    (350.6667,224.6667) .. (300.0000,268.0000) .. controls (249.3333,312.0000) and
    (218.6667,334.0000) .. (208.0000,334.0000) .. controls (200.6667,334.0000) and
    (187.0000,321.0000) .. (167.0000,295.0000) .. controls (147.0000,269.0000) and
    (128.0000,234.0000) .. (110.0000,190.0000) .. controls (91.3333,143.3333) and
    (82.0000,105.6667) .. (82.0000,77.0000) .. controls (82.0000,57.6667) and
    (88.6667,48.0000) .. (102.0000,48.0000) .. controls (117.3333,48.0000) and
    (137.0000,55.3333) .. (161.0000,70.0000) .. controls (179.6667,82.0000) and
    (198.3333,93.6667) .. (217.0000,105.0000) .. controls (259.6667,118.3333) and
    (308.3333,137.3333) .. (363.0000,162.0000) .. controls (371.6667,170.0000) and
    (376.0000,179.0000) .. (376.0000,189.0000) -- cycle(1732.0000,-1208.0000) --
    (1732.0000,-1245.0000) .. controls (1732.0000,-1253.6667) and
    (1723.6667,-1271.0000) .. (1707.0000,-1297.0000) .. controls
    (1690.3333,-1323.6667) and (1678.0000,-1339.6667) .. (1670.0000,-1345.0000) ..
    controls (1655.3333,-1354.3333) and (1631.3333,-1359.0000) ..
    (1598.0000,-1359.0000) -- (1558.0000,-1359.0000) .. controls
    (1522.6667,-1359.0000) and (1493.3333,-1356.0000) .. (1470.0000,-1350.0000) ..
    controls (1479.3333,-1308.6667) and (1487.3333,-1271.6667) ..
    (1494.0000,-1239.0000) -- (1614.0000,-1281.0000) .. controls
    (1640.0000,-1264.3333) and (1679.3333,-1240.0000) .. (1732.0000,-1208.0000) --
    cycle(1914.0000,-826.0000) -- (1914.0000,-839.0000) .. controls
    (1914.0000,-844.3333) and (1898.0000,-890.0000) .. (1866.0000,-976.0000) ..
    controls (1848.6667,-947.3333) and (1822.3333,-904.0000) ..
    (1787.0000,-846.0000) -- (1914.0000,-826.0000) -- cycle(1937.0000,-133.0000)
    -- (1759.0000,-63.0000) .. controls (1771.0000,-53.0000) and
    (1789.6667,-38.0000) .. (1815.0000,-18.0000) -- (1937.0000,-133.0000) --
    cycle(1543.0000,-936.0000) .. controls (1543.0000,-950.6667) and
    (1541.3333,-962.6667) .. (1538.0000,-972.0000) .. controls
    (1495.3333,-962.6667) and (1472.6667,-957.6667) .. (1470.0000,-957.0000) ..
    controls (1451.3333,-951.0000) and (1429.6667,-940.0000) ..
    (1405.0000,-924.0000) .. controls (1399.6667,-920.6667) and
    (1377.0000,-900.3333) .. (1337.0000,-863.0000) .. controls
    (1302.3333,-830.3333) and (1281.3333,-814.0000) .. (1274.0000,-814.0000) ..
    controls (1262.6667,-814.0000) and (1257.0000,-819.6667) ..
    (1257.0000,-831.0000) .. controls (1257.0000,-834.3333) and
    (1266.0000,-857.0000) .. (1284.0000,-899.0000) .. controls
    (1302.0000,-941.6667) and (1311.0000,-973.6667) .. (1311.0000,-995.0000) ..
    controls (1311.0000,-1029.6667) and (1297.6667,-1090.0000) ..
    (1271.0000,-1176.0000) .. controls (1233.6667,-1296.0000) and
    (1190.0000,-1364.0000) .. (1140.0000,-1380.0000) .. controls
    (1116.6667,-1387.3333) and (1082.3333,-1391.0000) .. (1037.0000,-1391.0000) ..
    controls (923.6667,-1391.0000) and (855.6667,-1386.0000) ..
    (833.0000,-1376.0000) .. controls (806.3333,-1364.6667) and
    (785.6667,-1345.6667) .. (771.0000,-1319.0000) .. controls
    (706.3333,-1204.3333) and (674.0000,-1097.6667) .. (674.0000,-999.0000) ..
    controls (674.0000,-967.6667) and (685.0000,-926.6667) .. (707.0000,-876.0000)
    .. controls (729.0000,-826.0000) and (740.0000,-793.3333) ..
    (740.0000,-778.0000) .. controls (740.0000,-756.6667) and (736.0000,-744.0000)
    .. (728.0000,-740.0000) .. controls (724.0000,-737.3333) and
    (710.0000,-736.0000) .. (686.0000,-736.0000) .. controls (670.0000,-736.0000)
    and (653.3333,-748.0000) .. (636.0000,-772.0000) .. controls
    (610.6667,-807.3333) and (597.3333,-825.6667) .. (596.0000,-827.0000) ..
    controls (546.0000,-872.3333) and (503.0000,-895.0000) .. (467.0000,-895.0000)
    .. controls (455.6667,-895.0000) and (446.0000,-893.3333) ..
    (438.0000,-890.0000) -- (438.0000,-877.0000) .. controls (438.0000,-874.3333)
    and (441.0000,-867.3333) .. (447.0000,-856.0000) .. controls
    (462.3333,-826.6667) and (488.6667,-794.0000) .. (526.0000,-758.0000) ..
    controls (564.0000,-722.0000) and (598.0000,-696.0000) .. (628.0000,-680.0000)
    .. controls (643.3333,-672.6667) and (659.0000,-665.6667) ..
    (675.0000,-659.0000) .. controls (697.0000,-647.0000) and (708.0000,-636.0000)
    .. (708.0000,-626.0000) .. controls (708.0000,-628.6667) and
    (705.3333,-606.3333) .. (700.0000,-559.0000) .. controls (707.3333,-569.0000)
    and (714.6667,-579.0000) .. (722.0000,-589.0000) .. controls
    (729.3333,-599.6667) and (740.0000,-605.0000) .. (754.0000,-605.0000) ..
    controls (758.6667,-605.0000) and (762.3333,-604.0000) .. (765.0000,-602.0000)
    .. controls (777.0000,-592.0000) and (810.3333,-540.3333) ..
    (865.0000,-447.0000) .. controls (918.3333,-357.0000) and (949.6667,-300.3333)
    .. (959.0000,-277.0000) .. controls (981.6667,-311.6667) and
    (1004.0000,-346.3333) .. (1026.0000,-381.0000) .. controls
    (1062.0000,-433.6667) and (1087.3333,-460.0000) .. (1102.0000,-460.0000) ..
    controls (1102.6667,-460.0000) and (1104.3333,-459.6667) ..
    (1107.0000,-459.0000) .. controls (1128.3333,-432.3333) and
    (1163.6667,-396.0000) .. (1213.0000,-350.0000) .. controls
    (1237.0000,-390.6667) and (1256.3333,-424.6667) .. (1271.0000,-452.0000) ..
    controls (1299.0000,-505.3333) and (1318.3333,-532.0000) ..
    (1329.0000,-532.0000) .. controls (1327.0000,-532.0000) and
    (1356.6667,-499.6667) .. (1418.0000,-435.0000) .. controls
    (1447.3333,-485.6667) and (1462.0000,-514.0000) .. (1462.0000,-520.0000) ..
    controls (1462.0000,-524.6667) and (1449.6667,-545.0000) ..
    (1425.0000,-581.0000) .. controls (1400.3333,-617.6667) and
    (1385.0000,-638.0000) .. (1379.0000,-642.0000) .. controls
    (1373.6667,-646.6667) and (1365.3333,-653.0000) .. (1354.0000,-661.0000) ..
    controls (1480.0000,-777.6667) and (1543.0000,-869.3333) ..
    (1543.0000,-936.0000) -- cycle(384.0000,-1222.0000) -- (281.0000,-1297.0000)
    .. controls (257.0000,-1241.0000) and (245.0000,-1181.0000) ..
    (245.0000,-1117.0000) .. controls (245.0000,-1111.0000) and
    (245.6667,-1102.6667) .. (247.0000,-1092.0000) .. controls
    (249.0000,-1081.3333) and (250.0000,-1073.6667) .. (250.0000,-1069.0000) ..
    controls (282.0000,-1117.6667) and (326.6667,-1168.6667) ..
    (384.0000,-1222.0000) -- cycle(1775.0000,274.0000) .. controls
    (1753.0000,243.3333) and (1730.3333,214.3333) .. (1707.0000,187.0000) ..
    controls (1690.3333,216.3333) and (1668.0000,261.3333) .. (1640.0000,322.0000)
    .. controls (1670.0000,311.3333) and (1715.0000,295.3333) ..
    (1775.0000,274.0000) -- cycle(1574.0000,-230.0000) .. controls
    (1574.0000,-269.3333) and (1569.3333,-322.6667) .. (1560.0000,-390.0000) ..
    controls (1548.6667,-472.6667) and (1535.6667,-521.3333) ..
    (1521.0000,-536.0000) .. controls (1505.6667,-506.0000) and
    (1476.0000,-451.6667) .. (1432.0000,-373.0000) -- (1414.0000,-373.0000) ..
    controls (1401.3333,-389.6667) and (1372.6667,-423.3333) ..
    (1328.0000,-474.0000) .. controls (1260.0000,-350.0000) and
    (1217.6667,-288.0000) .. (1201.0000,-288.0000) .. controls
    (1190.3333,-288.0000) and (1173.6667,-303.0000) .. (1151.0000,-333.0000) ..
    controls (1121.6667,-371.0000) and (1106.0000,-391.0000) ..
    (1104.0000,-393.0000) -- (961.0000,-215.0000) .. controls (947.6667,-225.6667)
    and (938.6667,-234.0000) .. (934.0000,-240.0000) .. controls
    (929.3333,-246.0000) and (909.3333,-281.3333) .. (874.0000,-346.0000) ..
    controls (831.3333,-424.0000) and (789.6667,-497.6667) .. (749.0000,-567.0000)
    .. controls (729.6667,-536.3333) and (710.3333,-505.6667) ..
    (691.0000,-475.0000) .. controls (660.3333,-430.3333) and (636.0000,-408.0000)
    .. (618.0000,-408.0000) .. controls (602.6667,-408.0000) and
    (582.6667,-430.0000) .. (558.0000,-474.0000) .. controls (541.3333,-504.0000)
    and (525.0000,-533.6667) .. (509.0000,-563.0000) .. controls
    (497.6667,-484.3333) and (492.0000,-431.3333) .. (492.0000,-404.0000) ..
    controls (492.0000,-266.0000) and (510.3333,-144.3333) .. (547.0000,-39.0000)
    .. controls (595.6667,102.3333) and (671.6667,191.3333) .. (775.0000,228.0000)
    .. controls (831.6667,248.0000) and (872.0000,258.0000) .. (896.0000,258.0000)
    .. controls (1050.0000,258.0000) and (1162.0000,249.3333) ..
    (1232.0000,232.0000) .. controls (1310.0000,212.6667) and (1391.0000,148.3333)
    .. (1475.0000,39.0000) .. controls (1499.6667,7.0000) and (1522.0000,-35.6667)
    .. (1542.0000,-89.0000) .. controls (1563.3333,-145.0000) and
    (1574.0000,-192.0000) .. (1574.0000,-230.0000) -- cycle(326.0000,201.0000) --
    (326.0000,188.0000) .. controls (248.0000,168.0000) and (181.0000,139.3333) ..
    (125.0000,102.0000) -- (125.0000,116.0000) -- (207.0000,287.0000) --
    (224.0000,287.0000) .. controls (234.0000,274.3333) and (251.0000,259.3333) ..
    (275.0000,242.0000) .. controls (299.6667,225.3333) and (316.6667,211.6667) ..
    (326.0000,201.0000) -- cycle(1211.0000,-1257.0000) -- (1206.0000,-1231.0000)
    -- (1181.0000,-1231.0000) .. controls (1170.3333,-1257.0000) and
    (1161.0000,-1270.0000) .. (1153.0000,-1270.0000) .. controls
    (1147.0000,-1270.0000) and (1133.6667,-1259.6667) .. (1113.0000,-1239.0000) --
    (1095.0000,-1239.0000) -- (1095.0000,-1256.0000) .. controls
    (1095.0000,-1263.3333) and (1101.6667,-1272.6667) .. (1115.0000,-1284.0000) ..
    controls (1128.3333,-1295.3333) and (1139.0000,-1301.0000) ..
    (1147.0000,-1301.0000) .. controls (1172.3333,-1301.0000) and
    (1193.6667,-1286.3333) .. (1211.0000,-1257.0000) --
    cycle(1222.0000,-1106.0000) .. controls (1222.0000,-1076.0000) and
    (1215.3333,-1049.3333) .. (1202.0000,-1026.0000) .. controls
    (1185.3333,-998.0000) and (1163.0000,-984.0000) .. (1135.0000,-984.0000) ..
    controls (1093.0000,-984.0000) and (1072.0000,-1018.6667) ..
    (1072.0000,-1088.0000) .. controls (1072.0000,-1165.3333) and
    (1099.6667,-1204.0000) .. (1155.0000,-1204.0000) .. controls
    (1199.6667,-1204.0000) and (1222.0000,-1171.3333) .. (1222.0000,-1106.0000) --
    cycle(893.0000,-1243.0000) -- (864.0000,-1243.0000) .. controls
    (847.3333,-1261.0000) and (835.3333,-1270.0000) .. (828.0000,-1270.0000) ..
    controls (822.0000,-1270.0000) and (815.6667,-1265.0000) ..
    (809.0000,-1255.0000) .. controls (803.0000,-1245.6667) and
    (800.3333,-1238.0000) .. (801.0000,-1232.0000) -- (775.0000,-1232.0000) ..
    controls (771.6667,-1234.6667) and (770.0000,-1239.6667) ..
    (770.0000,-1247.0000) .. controls (770.0000,-1261.0000) and
    (777.0000,-1272.6667) .. (791.0000,-1282.0000) .. controls
    (805.0000,-1292.0000) and (819.3333,-1297.0000) .. (834.0000,-1297.0000) ..
    controls (860.0000,-1297.0000) and (879.6667,-1279.0000) ..
    (893.0000,-1243.0000) -- cycle(909.0000,-1086.0000) .. controls
    (909.0000,-1015.3333) and (888.3333,-980.0000) .. (847.0000,-980.0000) ..
    controls (819.0000,-980.0000) and (796.6667,-994.6667) ..
    (780.0000,-1024.0000) .. controls (766.0000,-1048.6667) and
    (759.0000,-1076.3333) .. (759.0000,-1107.0000) .. controls
    (759.0000,-1117.6667) and (762.3333,-1134.3333) .. (769.0000,-1157.0000) ..
    controls (776.3333,-1180.3333) and (783.3333,-1194.0000) ..
    (790.0000,-1198.0000) .. controls (796.6667,-1202.0000) and
    (808.6667,-1204.0000) .. (826.0000,-1204.0000) .. controls
    (881.3333,-1204.0000) and (909.0000,-1164.6667) .. (909.0000,-1086.0000) --
    cycle(1083.0000,-854.0000) .. controls (1051.0000,-841.3333) and
    (1031.3333,-820.6667) .. (1024.0000,-792.0000) .. controls
    (1014.0000,-752.0000) and (1003.6667,-725.6667) .. (993.0000,-713.0000) ..
    controls (975.6667,-725.6667) and (962.3333,-753.3333) .. (953.0000,-796.0000)
    .. controls (945.0000,-830.0000) and (926.6667,-847.6667) ..
    (898.0000,-849.0000) .. controls (927.3333,-962.3333) and
    (958.0000,-1019.0000) .. (990.0000,-1019.0000) .. controls
    (1012.0000,-1019.0000) and (1043.0000,-964.0000) .. (1083.0000,-854.0000) --
    cycle(1133.0000,-1142.0000) .. controls (1133.0000,-1152.0000) and
    (1129.6667,-1158.6667) .. (1123.0000,-1162.0000) .. controls
    (1111.6667,-1150.6667) and (1106.0000,-1142.0000) .. (1106.0000,-1136.0000) ..
    controls (1106.0000,-1125.3333) and (1110.6667,-1118.3333) ..
    (1120.0000,-1115.0000) .. controls (1128.6667,-1123.6667) and
    (1133.0000,-1132.6667) .. (1133.0000,-1142.0000) --
    cycle(1195.0000,-1077.0000) .. controls (1195.0000,-1080.3333) and
    (1192.0000,-1084.0000) .. (1186.0000,-1088.0000) -- (1169.0000,-1088.0000) ..
    controls (1150.3333,-1061.3333) and (1141.0000,-1048.6667) ..
    (1141.0000,-1050.0000) .. controls (1141.0000,-1045.3333) and
    (1142.3333,-1038.6667) .. (1145.0000,-1030.0000) .. controls
    (1148.3333,-1022.0000) and (1150.0000,-1015.6667) .. (1150.0000,-1011.0000) ..
    controls (1180.0000,-1029.6667) and (1195.0000,-1051.6667) ..
    (1195.0000,-1077.0000) -- cycle(836.0000,-1142.0000) .. controls
    (836.0000,-1148.6667) and (830.0000,-1155.3333) .. (818.0000,-1162.0000) ..
    controls (809.3333,-1153.3333) and (805.0000,-1144.6667) ..
    (805.0000,-1136.0000) .. controls (805.0000,-1128.0000) and
    (811.0000,-1121.0000) .. (823.0000,-1115.0000) .. controls
    (831.6667,-1131.6667) and (836.0000,-1140.6667) .. (836.0000,-1142.0000) --
    cycle(1036.0000,-872.0000) .. controls (1032.0000,-916.6667) and
    (1016.0000,-952.6667) .. (988.0000,-980.0000) .. controls (958.6667,-936.6667)
    and (944.0000,-905.0000) .. (944.0000,-885.0000) -- (944.0000,-872.0000) --
    (1036.0000,-872.0000) -- cycle(886.0000,-1059.0000) -- (886.0000,-1088.0000)
    .. controls (882.0000,-1089.3333) and (876.0000,-1090.6667) ..
    (868.0000,-1092.0000) .. controls (849.3333,-1074.0000) and
    (840.0000,-1059.3333) .. (840.0000,-1048.0000) .. controls
    (840.0000,-1043.3333) and (841.3333,-1036.3333) .. (844.0000,-1027.0000) ..
    controls (847.3333,-1018.3333) and (849.0000,-1011.6667) ..
    (849.0000,-1007.0000) .. controls (873.6667,-1031.6667) and
    (886.0000,-1049.0000) .. (886.0000,-1059.0000) -- cycle(1013.0000,-828.0000)
    -- (972.0000,-828.0000) .. controls (975.3333,-811.3333) and
    (982.3333,-792.3333) .. (993.0000,-771.0000) .. controls (997.0000,-789.6667)
    and (1003.6667,-808.6667) .. (1013.0000,-828.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F424.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1710.0000,-527.0000) ..
    controls (1710.0000,-469.6667) and (1694.3333,-417.3333) ..
    (1663.0000,-370.0000) .. controls (1659.6667,-366.6667) and
    (1655.3333,-361.3333) .. (1650.0000,-354.0000) .. controls
    (1646.0000,-344.6667) and (1639.3333,-330.6667) .. (1630.0000,-312.0000) ..
    controls (1610.6667,-279.3333) and (1579.0000,-244.0000) ..
    (1535.0000,-206.0000) .. controls (1491.6667,-168.0000) and
    (1452.0000,-141.3333) .. (1416.0000,-126.0000) .. controls
    (1378.0000,-109.3333) and (1345.0000,-96.6667) .. (1317.0000,-88.0000) ..
    controls (1305.6667,-86.0000) and (1294.0000,-83.6667) .. (1282.0000,-81.0000)
    .. controls (1270.6667,-78.3333) and (1261.6667,-72.0000) ..
    (1255.0000,-62.0000) .. controls (1242.3333,-42.6667) and (1229.6667,-6.6667)
    .. (1217.0000,46.0000) .. controls (1207.6667,84.6667) and
    (1198.3333,123.3333) .. (1189.0000,162.0000) .. controls (1239.6667,188.6667)
    and (1296.0000,223.0000) .. (1358.0000,265.0000) .. controls
    (1364.6667,274.3333) and (1368.0000,287.0000) .. (1368.0000,303.0000) --
    (1368.0000,308.0000) .. controls (1357.3333,318.6667) and (1347.6667,324.0000)
    .. (1339.0000,324.0000) .. controls (1331.0000,324.0000) and
    (1274.3333,288.3333) .. (1169.0000,217.0000) .. controls (1163.0000,257.0000)
    and (1154.0000,301.0000) .. (1142.0000,349.0000) .. controls
    (1134.0000,360.3333) and (1123.0000,366.0000) .. (1109.0000,366.0000) ..
    controls (1086.3333,366.0000) and (1075.0000,357.0000) .. (1075.0000,339.0000)
    .. controls (1075.0000,335.6667) and (1081.3333,300.0000) ..
    (1094.0000,232.0000) -- (1089.0000,232.0000) .. controls (1083.0000,234.6667)
    and (1060.0000,248.3333) .. (1020.0000,273.0000) .. controls
    (989.3333,291.6667) and (965.6667,301.0000) .. (949.0000,301.0000) .. controls
    (929.0000,301.0000) and (919.0000,294.0000) .. (919.0000,280.0000) .. controls
    (919.0000,263.3333) and (928.6667,251.3333) .. (948.0000,244.0000) .. controls
    (973.3333,235.3333) and (987.6667,228.6667) .. (991.0000,224.0000) .. controls
    (945.0000,202.0000) and (919.0000,191.0000) .. (913.0000,191.0000) .. controls
    (908.3333,191.0000) and (881.3333,214.3333) .. (832.0000,261.0000) .. controls
    (783.3333,308.3333) and (752.6667,332.0000) .. (740.0000,332.0000) .. controls
    (722.0000,332.0000) and (713.0000,323.3333) .. (713.0000,306.0000) .. controls
    (713.0000,292.0000) and (725.3333,274.3333) .. (750.0000,253.0000) .. controls
    (768.6667,237.6667) and (787.0000,222.6667) .. (805.0000,208.0000) .. controls
    (803.6667,207.3333) and (801.6667,206.6667) .. (799.0000,206.0000) .. controls
    (779.6667,206.0000) and (748.3333,210.3333) .. (705.0000,219.0000) .. controls
    (661.6667,228.3333) and (628.3333,233.0000) .. (605.0000,233.0000) .. controls
    (591.6667,233.0000) and (583.6667,228.0000) .. (581.0000,218.0000) .. controls
    (579.0000,208.0000) and (577.3333,198.0000) .. (576.0000,188.0000) .. controls
    (584.0000,179.3333) and (605.0000,173.0000) .. (639.0000,169.0000) .. controls
    (719.6667,159.6667) and (796.6667,149.0000) .. (870.0000,137.0000) .. controls
    (908.0000,27.0000) and (927.0000,-34.0000) .. (927.0000,-46.0000) .. controls
    (870.3333,-53.3333) and (813.6667,-60.6667) .. (757.0000,-68.0000) .. controls
    (695.6667,-76.6667) and (640.6667,-95.0000) .. (592.0000,-123.0000) ..
    controls (537.3333,-155.0000) and (491.0000,-208.0000) .. (453.0000,-282.0000)
    .. controls (439.6667,-304.0000) and (422.6667,-338.3333) ..
    (402.0000,-385.0000) .. controls (391.3333,-419.6667) and (384.6667,-454.6667)
    .. (382.0000,-490.0000) .. controls (382.0000,-512.6667) and
    (379.0000,-546.3333) .. (373.0000,-591.0000) -- (368.0000,-597.0000) ..
    controls (361.3333,-596.3333) and (344.0000,-593.3333) .. (316.0000,-588.0000)
    .. controls (294.6667,-584.0000) and (277.3333,-582.0000) ..
    (264.0000,-582.0000) .. controls (250.6667,-582.0000) and (239.3333,-584.6667)
    .. (230.0000,-590.0000) .. controls (229.3333,-596.0000) and
    (229.0000,-601.3333) .. (229.0000,-606.0000) .. controls (229.0000,-624.0000)
    and (234.0000,-643.0000) .. (244.0000,-663.0000) .. controls
    (253.3333,-681.0000) and (262.6667,-698.6667) .. (272.0000,-716.0000) --
    (270.0000,-717.0000) .. controls (258.6667,-716.3333) and (241.0000,-712.6667)
    .. (217.0000,-706.0000) .. controls (193.6667,-699.3333) and
    (175.0000,-696.0000) .. (161.0000,-696.0000) .. controls (108.3333,-696.0000)
    and (82.0000,-710.0000) .. (82.0000,-738.0000) .. controls (82.0000,-761.3333)
    and (99.0000,-795.6667) .. (133.0000,-841.0000) .. controls
    (167.0000,-887.0000) and (184.0000,-910.3333) .. (184.0000,-911.0000) ..
    controls (184.0000,-906.3333) and (176.6667,-934.0000) .. (162.0000,-994.0000)
    .. controls (154.0000,-1026.6667) and (150.0000,-1062.3333) ..
    (150.0000,-1101.0000) .. controls (150.0000,-1141.6667) and
    (154.0000,-1176.3333) .. (162.0000,-1205.0000) .. controls
    (169.3333,-1231.0000) and (182.3333,-1254.0000) .. (201.0000,-1274.0000) ..
    controls (350.3333,-1432.0000) and (518.0000,-1511.0000) ..
    (704.0000,-1511.0000) .. controls (736.0000,-1511.0000) and
    (774.3333,-1495.0000) .. (819.0000,-1463.0000) .. controls
    (843.6667,-1445.6667) and (874.6667,-1395.6667) .. (912.0000,-1313.0000) ..
    controls (942.6667,-1243.6667) and (964.3333,-1186.0000) ..
    (977.0000,-1140.0000) .. controls (987.6667,-1100.6667) and
    (1009.3333,-1046.6667) .. (1042.0000,-978.0000) .. controls
    (1082.6667,-894.0000) and (1113.3333,-852.0000) .. (1134.0000,-852.0000) ..
    controls (1148.6667,-852.0000) and (1170.0000,-856.3333) ..
    (1198.0000,-865.0000) .. controls (1226.0000,-874.3333) and
    (1247.6667,-879.0000) .. (1263.0000,-879.0000) -- (1288.0000,-879.0000) ..
    controls (1325.3333,-879.0000) and (1348.6667,-878.3333) ..
    (1358.0000,-877.0000) .. controls (1370.6667,-875.0000) and
    (1389.6667,-863.3333) .. (1415.0000,-842.0000) .. controls
    (1441.0000,-821.3333) and (1455.3333,-805.0000) .. (1458.0000,-793.0000) ..
    controls (1460.0000,-784.3333) and (1461.0000,-774.0000) ..
    (1461.0000,-762.0000) .. controls (1461.0000,-743.3333) and
    (1456.6667,-726.0000) .. (1448.0000,-710.0000) .. controls
    (1452.6667,-708.0000) and (1459.0000,-707.0000) .. (1467.0000,-707.0000) ..
    controls (1504.3333,-707.0000) and (1543.6667,-719.0000) ..
    (1585.0000,-743.0000) .. controls (1626.3333,-767.6667) and
    (1649.0000,-780.0000) .. (1653.0000,-780.0000) .. controls
    (1666.3333,-780.0000) and (1679.0000,-759.3333) .. (1691.0000,-718.0000) ..
    controls (1700.3333,-686.0000) and (1705.6667,-659.0000) ..
    (1707.0000,-637.0000) .. controls (1709.0000,-602.3333) and
    (1710.0000,-565.6667) .. (1710.0000,-527.0000) -- cycle(1646.0000,-559.0000)
    .. controls (1646.0000,-599.6667) and (1639.3333,-642.6667) ..
    (1626.0000,-688.0000) .. controls (1558.0000,-658.6667) and
    (1489.3333,-644.0000) .. (1420.0000,-644.0000) .. controls
    (1406.0000,-644.0000) and (1396.6667,-643.0000) .. (1392.0000,-641.0000) ..
    controls (1380.0000,-629.6667) and (1362.0000,-613.0000) ..
    (1338.0000,-591.0000) .. controls (1314.6667,-569.0000) and
    (1273.6667,-539.0000) .. (1215.0000,-501.0000) .. controls
    (1148.3333,-458.3333) and (1105.3333,-437.0000) .. (1086.0000,-437.0000) ..
    controls (1070.6667,-437.0000) and (1063.0000,-449.3333) ..
    (1063.0000,-474.0000) .. controls (1063.0000,-482.0000) and
    (1070.3333,-491.0000) .. (1085.0000,-501.0000) .. controls
    (1147.0000,-540.3333) and (1209.0000,-579.6667) .. (1271.0000,-619.0000) ..
    controls (1359.6667,-681.0000) and (1404.0000,-731.0000) ..
    (1404.0000,-769.0000) .. controls (1404.0000,-773.6667) and
    (1403.3333,-778.3333) .. (1402.0000,-783.0000) .. controls
    (1368.0000,-816.3333) and (1337.6667,-833.0000) .. (1311.0000,-833.0000) ..
    controls (1290.3333,-833.0000) and (1254.3333,-827.6667) ..
    (1203.0000,-817.0000) .. controls (1152.3333,-807.0000) and
    (1116.3333,-798.0000) .. (1095.0000,-790.0000) .. controls
    (1091.6667,-788.6667) and (1063.0000,-775.3333) .. (1009.0000,-750.0000) ..
    controls (965.6667,-729.3333) and (939.0000,-719.0000) .. (929.0000,-719.0000)
    .. controls (928.3333,-719.0000) and (926.3333,-719.6667) ..
    (923.0000,-721.0000) -- (923.0000,-747.0000) .. controls (938.3333,-762.3333)
    and (959.6667,-777.6667) .. (987.0000,-793.0000) .. controls
    (1009.6667,-805.6667) and (1032.6667,-818.3333) .. (1056.0000,-831.0000) ..
    controls (1027.3333,-861.0000) and (1002.3333,-903.0000) ..
    (981.0000,-957.0000) .. controls (965.0000,-1004.3333) and
    (949.0000,-1051.3333) .. (933.0000,-1098.0000) .. controls
    (921.6667,-1120.6667) and (905.6667,-1155.0000) .. (885.0000,-1201.0000) ..
    controls (880.3333,-1219.0000) and (872.0000,-1245.6667) ..
    (860.0000,-1281.0000) .. controls (844.6667,-1317.6667) and
    (823.0000,-1354.6667) .. (795.0000,-1392.0000) .. controls
    (765.0000,-1432.6667) and (718.6667,-1453.0000) .. (656.0000,-1453.0000) ..
    controls (577.3333,-1453.0000) and (495.3333,-1421.6667) ..
    (410.0000,-1359.0000) .. controls (377.3333,-1337.6667) and
    (331.3333,-1301.6667) .. (272.0000,-1251.0000) .. controls
    (264.0000,-1243.6667) and (253.0000,-1232.0000) .. (239.0000,-1216.0000) ..
    controls (226.3333,-1196.0000) and (214.3333,-1156.6667) ..
    (203.0000,-1098.0000) -- (234.0000,-924.0000) .. controls (229.3333,-909.3333)
    and (214.3333,-883.0000) .. (189.0000,-845.0000) .. controls
    (168.3333,-813.0000) and (158.0000,-785.0000) .. (158.0000,-761.0000) --
    (186.0000,-761.0000) .. controls (194.0000,-761.0000) and (216.0000,-769.6667)
    .. (252.0000,-787.0000) .. controls (288.0000,-805.0000) and
    (312.3333,-814.0000) .. (325.0000,-814.0000) .. controls (333.0000,-814.0000)
    and (337.0000,-808.6667) .. (337.0000,-798.0000) .. controls
    (337.0000,-744.6667) and (321.6667,-693.3333) .. (291.0000,-644.0000) --
    (304.0000,-640.0000) .. controls (309.3333,-642.6667) and (328.0000,-649.0000)
    .. (360.0000,-659.0000) .. controls (379.3333,-665.6667) and
    (396.3333,-676.6667) .. (411.0000,-692.0000) .. controls (423.0000,-686.6667)
    and (433.0000,-647.3333) .. (441.0000,-574.0000) .. controls
    (445.6667,-527.3333) and (450.3333,-481.0000) .. (455.0000,-435.0000) ..
    controls (469.6667,-359.6667) and (505.3333,-291.0000) .. (562.0000,-229.0000)
    .. controls (582.6667,-206.3333) and (606.6667,-187.3333) ..
    (634.0000,-172.0000) .. controls (666.6667,-154.0000) and (726.6667,-138.6667)
    .. (814.0000,-126.0000) .. controls (887.3333,-115.3333) and
    (950.6667,-110.0000) .. (1004.0000,-110.0000) .. controls
    (1062.6667,-110.0000) and (1120.0000,-112.6667) .. (1176.0000,-118.0000) ..
    controls (1193.3333,-120.0000) and (1241.6667,-134.6667) ..
    (1321.0000,-162.0000) .. controls (1338.3333,-167.3333) and
    (1363.6667,-177.0000) .. (1397.0000,-191.0000) .. controls
    (1422.3333,-204.3333) and (1453.3333,-226.0000) .. (1490.0000,-256.0000) ..
    controls (1529.3333,-288.6667) and (1555.3333,-315.0000) ..
    (1568.0000,-335.0000) .. controls (1620.0000,-419.0000) and
    (1646.0000,-493.6667) .. (1646.0000,-559.0000) -- cycle(1181.0000,-45.0000) --
    (1020.0000,-45.0000) .. controls (1012.0000,-45.0000) and (1005.3333,-40.6667)
    .. (1000.0000,-32.0000) .. controls (992.0000,-18.6667) and (982.3333,9.3333)
    .. (971.0000,52.0000) .. controls (958.3333,102.0000) and (950.0000,132.6667)
    .. (946.0000,144.0000) -- (1046.0000,183.0000) .. controls
    (1080.0000,168.3333) and (1106.6667,156.3333) .. (1126.0000,147.0000) ..
    controls (1138.0000,104.3333) and (1156.3333,40.3333) .. (1181.0000,-45.0000)
    -- cycle(557.0000,-1219.0000) .. controls (557.0000,-1205.0000) and
    (550.6667,-1198.0000) .. (538.0000,-1198.0000) .. controls
    (535.3333,-1198.0000) and (531.3333,-1198.6667) .. (526.0000,-1200.0000) ..
    controls (521.3333,-1202.0000) and (518.0000,-1203.0000) ..
    (516.0000,-1203.0000) .. controls (516.0000,-1251.6667) and
    (491.6667,-1276.0000) .. (443.0000,-1276.0000) .. controls
    (439.0000,-1276.0000) and (428.3333,-1268.0000) .. (411.0000,-1252.0000) --
    (386.0000,-1252.0000) -- (386.0000,-1273.0000) .. controls
    (404.0000,-1294.3333) and (425.3333,-1305.0000) .. (450.0000,-1305.0000) ..
    controls (521.3333,-1305.0000) and (557.0000,-1276.3333) ..
    (557.0000,-1219.0000) -- cycle(538.0000,-1056.0000) .. controls
    (538.0000,-970.6667) and (501.3333,-928.0000) .. (428.0000,-928.0000) ..
    controls (349.3333,-928.0000) and (310.0000,-971.6667) ..
    (310.0000,-1059.0000) .. controls (310.0000,-1091.6667) and
    (321.3333,-1122.3333) .. (344.0000,-1151.0000) .. controls
    (366.6667,-1180.3333) and (394.0000,-1195.0000) .. (426.0000,-1195.0000) ..
    controls (500.6667,-1195.0000) and (538.0000,-1148.6667) ..
    (538.0000,-1056.0000) -- cycle(409.0000,-1107.0000) .. controls
    (409.0000,-1125.0000) and (398.0000,-1134.0000) .. (376.0000,-1134.0000) ..
    controls (363.3333,-1134.0000) and (357.0000,-1123.0000) ..
    (357.0000,-1101.0000) .. controls (357.0000,-1085.0000) and
    (363.0000,-1077.0000) .. (375.0000,-1077.0000) .. controls
    (397.6667,-1077.0000) and (409.0000,-1087.0000) .. (409.0000,-1107.0000) --
    cycle(508.0000,-1045.0000) .. controls (502.6667,-1047.6667) and
    (487.6667,-1053.0000) .. (463.0000,-1061.0000) .. controls
    (463.0000,-1051.6667) and (458.3333,-1041.6667) .. (449.0000,-1031.0000) ..
    controls (439.6667,-1021.0000) and (430.3333,-1015.6667) ..
    (421.0000,-1015.0000) -- (421.0000,-959.0000) -- (445.0000,-959.0000) ..
    controls (451.0000,-959.0000) and (461.3333,-966.0000) .. (476.0000,-980.0000)
    .. controls (490.6667,-994.6667) and (499.3333,-1005.6667) ..
    (502.0000,-1013.0000) .. controls (502.6667,-1020.3333) and
    (504.6667,-1031.0000) .. (508.0000,-1045.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F425.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-655.0000) ..
    controls (1682.0000,-594.3333) and (1632.0000,-545.3333) ..
    (1532.0000,-508.0000) .. controls (1449.3333,-477.3333) and
    (1373.0000,-464.0000) .. (1303.0000,-468.0000) .. controls
    (1302.3333,-465.3333) and (1302.0000,-462.0000) .. (1302.0000,-458.0000) ..
    controls (1302.0000,-449.3333) and (1303.6667,-436.6667) ..
    (1307.0000,-420.0000) .. controls (1310.3333,-403.3333) and
    (1312.0000,-390.6667) .. (1312.0000,-382.0000) -- (1312.0000,-281.0000) ..
    controls (1312.0000,-254.3333) and (1298.6667,-215.3333) ..
    (1272.0000,-164.0000) .. controls (1264.0000,-149.3333) and
    (1227.0000,-100.6667) .. (1161.0000,-18.0000) .. controls (1099.6667,58.6667)
    and (1069.0000,100.3333) .. (1069.0000,107.0000) .. controls
    (1069.0000,105.6667) and (1084.3333,135.0000) .. (1115.0000,195.0000) ..
    controls (1175.0000,201.6667) and (1263.0000,219.0000) .. (1379.0000,247.0000)
    .. controls (1383.0000,253.0000) and (1385.0000,260.6667) ..
    (1385.0000,270.0000) .. controls (1385.0000,292.6667) and (1377.6667,304.0000)
    .. (1363.0000,304.0000) .. controls (1361.6667,304.0000) and
    (1289.0000,285.6667) .. (1145.0000,249.0000) -- (1145.0000,248.0000) ..
    controls (1143.0000,249.3333) and (1142.0000,251.6667) .. (1142.0000,255.0000)
    .. controls (1142.0000,261.6667) and (1149.0000,281.0000) ..
    (1163.0000,313.0000) .. controls (1177.6667,345.6667) and (1185.0000,368.0000)
    .. (1185.0000,380.0000) .. controls (1175.6667,390.6667) and
    (1164.6667,396.0000) .. (1152.0000,396.0000) .. controls (1142.6667,396.0000)
    and (1134.6667,394.0000) .. (1128.0000,390.0000) .. controls
    (1110.6667,344.0000) and (1095.3333,307.3333) .. (1082.0000,280.0000) ..
    controls (1058.6667,292.0000) and (1027.0000,314.6667) .. (987.0000,348.0000)
    .. controls (985.0000,348.6667) and (982.0000,349.0000) .. (978.0000,349.0000)
    .. controls (954.0000,349.0000) and (942.0000,339.0000) .. (942.0000,319.0000)
    .. controls (942.0000,299.6667) and (956.3333,281.3333) .. (985.0000,264.0000)
    .. controls (1026.3333,239.3333) and (1048.0000,226.0000) ..
    (1050.0000,224.0000) .. controls (1016.6667,150.6667) and (1000.0000,109.0000)
    .. (1000.0000,99.0000) .. controls (1000.0000,98.3333) and (1015.3333,64.6667)
    .. (1046.0000,-2.0000) .. controls (962.0000,4.0000) and (884.6667,7.0000) ..
    (814.0000,7.0000) .. controls (803.3333,7.0000) and (787.6667,5.0000) ..
    (767.0000,1.0000) .. controls (746.3333,-3.0000) and (731.0000,-5.0000) ..
    (721.0000,-5.0000) -- (718.0000,-2.0000) -- (764.0000,97.0000) .. controls
    (755.3333,126.3333) and (737.3333,167.3333) .. (710.0000,220.0000) .. controls
    (732.6667,234.0000) and (755.0000,248.0000) .. (777.0000,262.0000) .. controls
    (807.0000,280.6667) and (822.0000,299.6667) .. (822.0000,319.0000) .. controls
    (822.0000,329.0000) and (819.3333,339.0000) .. (814.0000,349.0000) --
    (777.0000,349.0000) .. controls (769.6667,336.3333) and (755.6667,323.3333) ..
    (735.0000,310.0000) .. controls (718.3333,300.0000) and (701.6667,290.0000) ..
    (685.0000,280.0000) .. controls (673.6667,290.6667) and (663.6667,308.0000) ..
    (655.0000,332.0000) .. controls (648.3333,351.3333) and (641.6667,370.6667) ..
    (635.0000,390.0000) .. controls (629.6667,394.0000) and (622.0000,396.0000) ..
    (612.0000,396.0000) .. controls (590.0000,396.0000) and (579.0000,387.0000) ..
    (579.0000,369.0000) .. controls (579.0000,360.3333) and (586.0000,340.6667) ..
    (600.0000,310.0000) .. controls (614.0000,280.0000) and (621.0000,261.3333) ..
    (621.0000,254.0000) .. controls (621.0000,252.0000) and (620.3333,249.0000) ..
    (619.0000,245.0000) -- (404.0000,303.0000) .. controls (384.6667,297.0000) and
    (375.0000,287.3333) .. (375.0000,274.0000) .. controls (375.0000,260.0000) and
    (379.3333,249.3333) .. (388.0000,242.0000) .. controls (397.3333,235.3333) and
    (438.3333,226.3333) .. (511.0000,215.0000) .. controls (557.6667,208.3333) and
    (604.0000,201.6667) .. (650.0000,195.0000) .. controls (650.6667,193.0000) and
    (665.6667,163.0000) .. (695.0000,105.0000) .. controls (651.0000,48.3333) and
    (607.3333,-8.6667) .. (564.0000,-66.0000) .. controls (509.3333,-137.3333) and
    (475.3333,-198.6667) .. (462.0000,-250.0000) .. controls (452.6667,-286.0000)
    and (448.0000,-311.0000) .. (448.0000,-325.0000) .. controls
    (448.0000,-349.6667) and (453.3333,-396.3333) .. (464.0000,-465.0000) ..
    controls (361.3333,-476.3333) and (289.0000,-488.0000) .. (247.0000,-500.0000)
    .. controls (156.3333,-526.0000) and (101.6667,-567.0000) ..
    (83.0000,-623.0000) .. controls (82.3333,-625.0000) and (82.0000,-640.0000) ..
    (82.0000,-668.0000) .. controls (82.0000,-726.0000) and (146.6667,-755.0000)
    .. (276.0000,-755.0000) -- (330.0000,-755.0000) .. controls
    (348.6667,-755.0000) and (375.6667,-749.3333) .. (411.0000,-738.0000) ..
    controls (446.3333,-727.3333) and (473.3333,-722.0000) .. (492.0000,-722.0000)
    -- (494.0000,-724.0000) .. controls (489.3333,-740.0000) and
    (478.6667,-762.0000) .. (462.0000,-790.0000) .. controls (445.3333,-818.6667)
    and (434.6667,-840.3333) .. (430.0000,-855.0000) .. controls
    (424.0000,-873.6667) and (421.0000,-902.6667) .. (421.0000,-942.0000) ..
    controls (421.0000,-1048.0000) and (451.6667,-1164.6667) ..
    (513.0000,-1292.0000) .. controls (526.3333,-1322.6667) and
    (540.0000,-1353.0000) .. (554.0000,-1383.0000) .. controls
    (568.0000,-1413.6667) and (589.6667,-1439.6667) .. (619.0000,-1461.0000) ..
    controls (660.3333,-1490.3333) and (743.0000,-1505.0000) ..
    (867.0000,-1505.0000) .. controls (975.0000,-1505.0000) and
    (1044.3333,-1500.6667) .. (1075.0000,-1492.0000) .. controls
    (1075.0000,-1492.0000) and (1083.6667,-1487.6667) .. (1101.0000,-1479.0000) ..
    controls (1119.0000,-1471.0000) and (1136.6667,-1462.6667) ..
    (1154.0000,-1454.0000) .. controls (1166.6667,-1446.0000) and
    (1180.0000,-1432.0000) .. (1194.0000,-1412.0000) .. controls
    (1218.0000,-1376.6667) and (1245.3333,-1317.6667) .. (1276.0000,-1235.0000) ..
    controls (1302.6667,-1161.0000) and (1322.0000,-1097.6667) ..
    (1334.0000,-1045.0000) .. controls (1340.0000,-1018.3333) and
    (1343.0000,-981.6667) .. (1343.0000,-935.0000) .. controls
    (1343.0000,-899.6667) and (1334.6667,-863.3333) .. (1318.0000,-826.0000) ..
    controls (1302.0000,-792.0000) and (1285.6667,-758.3333) ..
    (1269.0000,-725.0000) .. controls (1271.6667,-723.6667) and
    (1275.3333,-723.0000) .. (1280.0000,-723.0000) .. controls
    (1280.6667,-723.0000) and (1308.6667,-730.0000) .. (1364.0000,-744.0000) ..
    controls (1390.6667,-750.6667) and (1428.0000,-754.0000) ..
    (1476.0000,-754.0000) .. controls (1538.6667,-754.0000) and
    (1582.3333,-750.6667) .. (1607.0000,-744.0000) .. controls
    (1657.0000,-730.0000) and (1682.0000,-700.3333) .. (1682.0000,-655.0000) --
    cycle(1620.0000,-645.0000) .. controls (1620.0000,-663.0000) and
    (1612.0000,-676.6667) .. (1596.0000,-686.0000) .. controls
    (1588.0000,-690.6667) and (1565.6667,-693.0000) .. (1529.0000,-693.0000) ..
    controls (1442.3333,-693.0000) and (1379.6667,-689.3333) ..
    (1341.0000,-682.0000) .. controls (1334.3333,-680.6667) and
    (1316.0000,-675.6667) .. (1286.0000,-667.0000) .. controls
    (1264.6667,-660.3333) and (1246.0000,-657.0000) .. (1230.0000,-657.0000) ..
    controls (1218.0000,-673.0000) and (1212.0000,-692.0000) ..
    (1212.0000,-714.0000) .. controls (1212.0000,-735.3333) and
    (1216.6667,-756.0000) .. (1226.0000,-776.0000) .. controls
    (1243.3333,-812.0000) and (1252.3333,-830.6667) .. (1253.0000,-832.0000) ..
    controls (1271.6667,-883.3333) and (1281.0000,-922.0000) ..
    (1281.0000,-948.0000) .. controls (1281.0000,-1012.6667) and
    (1259.6667,-1101.6667) .. (1217.0000,-1215.0000) .. controls
    (1168.3333,-1341.0000) and (1119.6667,-1411.6667) .. (1071.0000,-1427.0000) ..
    controls (1043.0000,-1435.6667) and (969.3333,-1440.0000) ..
    (850.0000,-1440.0000) .. controls (722.0000,-1440.0000) and
    (645.0000,-1416.3333) .. (619.0000,-1369.0000) .. controls
    (589.0000,-1315.0000) and (559.6667,-1246.3333) .. (531.0000,-1163.0000) ..
    controls (499.0000,-1069.0000) and (483.0000,-997.3333) ..
    (483.0000,-948.0000) .. controls (483.0000,-919.3333) and (492.3333,-880.6667)
    .. (511.0000,-832.0000) .. controls (519.6667,-814.0000) and
    (528.3333,-796.0000) .. (537.0000,-778.0000) .. controls (545.6667,-760.6667)
    and (550.0000,-741.3333) .. (550.0000,-720.0000) -- (550.0000,-705.0000) ..
    controls (550.0000,-673.0000) and (540.0000,-657.0000) .. (520.0000,-657.0000)
    .. controls (507.3333,-657.0000) and (491.0000,-660.3333) ..
    (471.0000,-667.0000) .. controls (445.6667,-675.6667) and (429.6667,-680.6667)
    .. (423.0000,-682.0000) .. controls (389.6667,-688.6667) and
    (333.6667,-692.0000) .. (255.0000,-692.0000) .. controls (207.6667,-692.0000)
    and (176.0000,-688.6667) .. (160.0000,-682.0000) .. controls
    (149.3333,-660.6667) and (144.0000,-648.3333) .. (144.0000,-645.0000) ..
    controls (144.0000,-623.0000) and (172.3333,-600.3333) .. (229.0000,-577.0000)
    .. controls (269.0000,-561.0000) and (308.0000,-549.3333) ..
    (346.0000,-542.0000) .. controls (391.3333,-540.6667) and (444.0000,-536.0000)
    .. (504.0000,-528.0000) .. controls (520.6667,-520.6667) and
    (529.0000,-509.6667) .. (529.0000,-495.0000) .. controls (529.0000,-475.6667)
    and (526.3333,-447.0000) .. (521.0000,-409.0000) .. controls
    (516.3333,-371.0000) and (514.0000,-342.3333) .. (514.0000,-323.0000) ..
    controls (514.0000,-229.0000) and (559.3333,-152.3333) .. (650.0000,-93.0000)
    .. controls (658.0000,-86.3333) and (671.0000,-78.0000) .. (689.0000,-68.0000)
    .. controls (704.3333,-62.0000) and (768.0000,-59.0000) .. (880.0000,-59.0000)
    .. controls (890.6667,-59.0000) and (906.6667,-58.0000) .. (928.0000,-56.0000)
    .. controls (950.0000,-54.0000) and (966.3333,-53.0000) .. (977.0000,-53.0000)
    .. controls (1019.6667,-53.0000) and (1052.6667,-58.0000) ..
    (1076.0000,-68.0000) .. controls (1189.3333,-117.3333) and
    (1246.0000,-203.6667) .. (1246.0000,-327.0000) .. controls
    (1246.0000,-378.3333) and (1244.3333,-417.0000) .. (1241.0000,-443.0000) ..
    controls (1240.3333,-447.6667) and (1238.3333,-457.0000) ..
    (1235.0000,-471.0000) .. controls (1232.3333,-482.3333) and
    (1231.0000,-491.6667) .. (1231.0000,-499.0000) .. controls
    (1231.0000,-511.0000) and (1240.6667,-520.6667) .. (1260.0000,-528.0000) ..
    controls (1276.0000,-534.0000) and (1301.6667,-537.3333) ..
    (1337.0000,-538.0000) .. controls (1381.0000,-539.3333) and
    (1408.0000,-540.6667) .. (1418.0000,-542.0000) .. controls
    (1452.0000,-547.3333) and (1491.0000,-559.0000) .. (1535.0000,-577.0000) ..
    controls (1591.6667,-600.3333) and (1620.0000,-623.0000) ..
    (1620.0000,-645.0000) -- cycle(1154.0000,-1260.0000) .. controls
    (1154.0000,-1251.3333) and (1151.0000,-1244.3333) .. (1145.0000,-1239.0000) --
    (1120.0000,-1239.0000) .. controls (1109.3333,-1272.3333) and
    (1097.3333,-1289.0000) .. (1084.0000,-1289.0000) .. controls
    (1070.0000,-1289.0000) and (1053.0000,-1276.3333) .. (1033.0000,-1251.0000) --
    (1008.0000,-1251.0000) -- (1008.0000,-1268.0000) .. controls
    (1008.0000,-1278.0000) and (1017.3333,-1290.3333) .. (1036.0000,-1305.0000) ..
    controls (1054.6667,-1320.3333) and (1069.0000,-1328.0000) ..
    (1079.0000,-1328.0000) .. controls (1093.0000,-1328.0000) and
    (1109.0000,-1320.0000) .. (1127.0000,-1304.0000) .. controls
    (1145.0000,-1288.6667) and (1154.0000,-1274.0000) .. (1154.0000,-1260.0000) --
    cycle(1169.0000,-1089.0000) .. controls (1169.0000,-1065.6667) and
    (1164.0000,-1039.3333) .. (1154.0000,-1010.0000) .. controls
    (1142.0000,-976.6667) and (1127.3333,-955.6667) .. (1110.0000,-947.0000) ..
    controls (1098.0000,-941.0000) and (1075.3333,-938.0000) ..
    (1042.0000,-938.0000) .. controls (1000.6667,-938.0000) and
    (980.0000,-980.0000) .. (980.0000,-1064.0000) .. controls
    (980.0000,-1099.3333) and (988.0000,-1131.3333) .. (1004.0000,-1160.0000) ..
    controls (1022.6667,-1194.6667) and (1048.3333,-1212.0000) ..
    (1081.0000,-1212.0000) .. controls (1095.6667,-1212.0000) and
    (1111.3333,-1209.0000) .. (1128.0000,-1203.0000) .. controls
    (1155.3333,-1174.3333) and (1169.0000,-1136.3333) .. (1169.0000,-1089.0000) --
    cycle(756.0000,-1251.0000) -- (731.0000,-1251.0000) .. controls
    (711.0000,-1276.3333) and (694.0000,-1289.0000) .. (680.0000,-1289.0000) ..
    controls (660.0000,-1289.0000) and (648.0000,-1272.6667) ..
    (644.0000,-1240.0000) -- (619.0000,-1240.0000) .. controls
    (613.0000,-1244.6667) and (610.0000,-1251.3333) .. (610.0000,-1260.0000) ..
    controls (610.0000,-1273.3333) and (619.0000,-1288.0000) ..
    (637.0000,-1304.0000) .. controls (655.0000,-1320.0000) and
    (671.0000,-1328.0000) .. (685.0000,-1328.0000) .. controls
    (708.3333,-1328.0000) and (732.0000,-1308.3333) .. (756.0000,-1269.0000) --
    (756.0000,-1251.0000) -- cycle(784.0000,-1064.0000) .. controls
    (784.0000,-975.3333) and (756.3333,-931.0000) .. (701.0000,-931.0000) ..
    controls (667.6667,-931.0000) and (640.6667,-949.6667) .. (620.0000,-987.0000)
    .. controls (603.3333,-1018.3333) and (595.0000,-1052.3333) ..
    (595.0000,-1089.0000) .. controls (595.0000,-1149.0000) and
    (608.0000,-1187.0000) .. (634.0000,-1203.0000) .. controls
    (644.0000,-1209.0000) and (660.3333,-1212.0000) .. (683.0000,-1212.0000) ..
    controls (715.6667,-1212.0000) and (741.6667,-1194.6667) ..
    (761.0000,-1160.0000) .. controls (776.3333,-1132.0000) and
    (784.0000,-1100.0000) .. (784.0000,-1064.0000) -- cycle(996.0000,-770.0000) ..
    controls (981.3333,-767.3333) and (962.3333,-758.3333) .. (939.0000,-743.0000)
    .. controls (938.3333,-742.3333) and (934.3333,-727.6667) ..
    (927.0000,-699.0000) .. controls (915.6667,-655.6667) and (900.6667,-622.3333)
    .. (882.0000,-599.0000) .. controls (868.6667,-615.0000) and
    (856.0000,-642.6667) .. (844.0000,-682.0000) .. controls (832.6667,-721.3333)
    and (825.0000,-743.0000) .. (821.0000,-747.0000) .. controls
    (817.0000,-751.0000) and (798.3333,-758.6667) .. (765.0000,-770.0000) ..
    controls (780.3333,-810.0000) and (795.6667,-849.6667) .. (811.0000,-889.0000)
    .. controls (835.6667,-947.6667) and (859.3333,-977.0000) ..
    (882.0000,-977.0000) .. controls (913.3333,-977.0000) and (951.3333,-908.0000)
    .. (996.0000,-770.0000) -- cycle(1065.0000,-1129.0000) .. controls
    (1065.0000,-1148.3333) and (1058.6667,-1158.0000) .. (1046.0000,-1158.0000) ..
    controls (1041.3333,-1158.0000) and (1036.3333,-1153.6667) ..
    (1031.0000,-1145.0000) .. controls (1025.6667,-1136.3333) and
    (1023.0000,-1129.3333) .. (1023.0000,-1124.0000) .. controls
    (1023.0000,-1106.0000) and (1029.3333,-1097.0000) .. (1042.0000,-1097.0000) ..
    controls (1057.3333,-1097.0000) and (1065.0000,-1107.6667) ..
    (1065.0000,-1129.0000) -- cycle(1138.0000,-1052.0000) .. controls
    (1138.0000,-1059.3333) and (1127.0000,-1066.3333) .. (1105.0000,-1073.0000) ..
    controls (1104.3333,-1061.0000) and (1091.0000,-1045.3333) ..
    (1065.0000,-1026.0000) .. controls (1068.3333,-1012.6667) and
    (1072.6667,-992.6667) .. (1078.0000,-966.0000) .. controls
    (1089.3333,-968.6667) and (1102.0000,-980.3333) .. (1116.0000,-1001.0000) ..
    controls (1130.6667,-1022.3333) and (1138.0000,-1039.3333) ..
    (1138.0000,-1052.0000) -- cycle(688.0000,-1130.0000) -- (688.0000,-1140.0000)
    .. controls (688.0000,-1152.0000) and (682.6667,-1158.0000) ..
    (672.0000,-1158.0000) .. controls (656.6667,-1158.0000) and
    (649.0000,-1146.6667) .. (649.0000,-1124.0000) .. controls
    (649.0000,-1114.6667) and (651.6667,-1105.6667) .. (657.0000,-1097.0000) --
    (674.0000,-1097.0000) .. controls (683.3333,-1104.3333) and
    (688.0000,-1115.3333) .. (688.0000,-1130.0000) -- cycle(945.0000,-797.0000) ..
    controls (933.6667,-829.6667) and (912.6667,-876.6667) .. (882.0000,-938.0000)
    .. controls (870.0000,-923.3333) and (856.6667,-900.3333) ..
    (842.0000,-869.0000) .. controls (826.0000,-835.0000) and (818.3333,-810.6667)
    .. (819.0000,-796.0000) .. controls (833.6667,-794.6667) and
    (850.0000,-794.0000) .. (868.0000,-794.0000) -- (884.0000,-794.0000) ..
    controls (904.6667,-794.0000) and (925.0000,-795.0000) .. (945.0000,-797.0000)
    -- cycle(757.0000,-1050.0000) .. controls (757.0000,-1047.3333) and
    (755.3333,-1052.3333) .. (752.0000,-1065.0000) .. controls
    (745.3333,-1065.0000) and (737.0000,-1067.6667) .. (727.0000,-1073.0000) ..
    controls (725.6667,-1071.0000) and (719.0000,-1062.0000) ..
    (707.0000,-1046.0000) .. controls (696.3333,-1032.6667) and
    (691.0000,-1024.3333) .. (691.0000,-1021.0000) .. controls
    (691.0000,-1013.0000) and (695.0000,-994.6667) .. (703.0000,-966.0000) ..
    controls (714.3333,-966.0000) and (726.3333,-977.3333) ..
    (739.0000,-1000.0000) .. controls (751.0000,-1020.6667) and
    (757.0000,-1037.3333) .. (757.0000,-1050.0000) -- cycle(911.0000,-745.0000) --
    (853.0000,-745.0000) -- (882.0000,-665.0000) .. controls (888.6667,-683.0000)
    and (898.3333,-709.6667) .. (911.0000,-745.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F426.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1565.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,-860.0000) ..
    controls (1972.0000,-832.0000) and (1963.6667,-815.0000) ..
    (1947.0000,-809.0000) .. controls (1939.6667,-806.3333) and
    (1868.0000,-797.3333) .. (1732.0000,-782.0000) .. controls
    (1630.6667,-771.3333) and (1479.3333,-753.6667) .. (1278.0000,-729.0000) ..
    controls (1302.0000,-709.6667) and (1326.0000,-690.0000) ..
    (1350.0000,-670.0000) .. controls (1384.0000,-641.3333) and
    (1401.0000,-619.0000) .. (1401.0000,-603.0000) .. controls
    (1401.0000,-589.6667) and (1396.3333,-580.0000) .. (1387.0000,-574.0000) ..
    controls (1377.6667,-568.6667) and (1368.0000,-563.3333) ..
    (1358.0000,-558.0000) .. controls (1320.0000,-531.3333) and
    (1278.6667,-510.3333) .. (1234.0000,-495.0000) .. controls
    (1162.0000,-471.0000) and (1120.3333,-456.3333) .. (1109.0000,-451.0000) ..
    controls (1099.0000,-411.0000) and (1080.6667,-352.6667) ..
    (1054.0000,-276.0000) .. controls (1040.0000,-256.6667) and
    (1021.6667,-226.0000) .. (999.0000,-184.0000) .. controls (985.0000,-148.6667)
    and (963.0000,-58.3333) .. (933.0000,87.0000) .. controls (948.3333,95.0000)
    and (972.3333,105.6667) .. (1005.0000,119.0000) .. controls
    (1025.6667,123.0000) and (1046.3333,127.0000) .. (1067.0000,131.0000) ..
    controls (1095.0000,138.3333) and (1109.0000,150.6667) .. (1109.0000,168.0000)
    .. controls (1109.0000,189.3333) and (1097.0000,200.0000) ..
    (1073.0000,200.0000) .. controls (1053.6667,200.0000) and (1026.3333,192.0000)
    .. (991.0000,176.0000) .. controls (955.6667,160.0000) and (930.3333,145.0000)
    .. (915.0000,131.0000) .. controls (910.3333,131.6667) and (900.6667,151.3333)
    .. (886.0000,190.0000) .. controls (869.3333,234.0000) and (860.0000,257.6667)
    .. (858.0000,261.0000) .. controls (820.6667,325.6667) and (793.3333,358.0000)
    .. (776.0000,358.0000) .. controls (760.6667,358.0000) and (753.0000,347.6667)
    .. (753.0000,327.0000) .. controls (753.0000,311.6667) and (762.3333,291.3333)
    .. (781.0000,266.0000) .. controls (795.6667,246.6667) and (810.3333,227.6667)
    .. (825.0000,209.0000) .. controls (831.0000,197.6667) and (840.3333,180.3333)
    .. (853.0000,157.0000) -- (851.0000,156.0000) .. controls (837.0000,156.6667)
    and (815.6667,162.3333) .. (787.0000,173.0000) .. controls (758.3333,183.6667)
    and (736.0000,189.0000) .. (720.0000,189.0000) .. controls (698.6667,189.0000)
    and (688.0000,181.3333) .. (688.0000,166.0000) .. controls (688.0000,156.6667)
    and (693.3333,147.0000) .. (704.0000,137.0000) .. controls (722.0000,136.3333)
    and (749.0000,130.6667) .. (785.0000,120.0000) .. controls (821.6667,110.0000)
    and (845.6667,100.6667) .. (857.0000,92.0000) .. controls (868.3333,84.0000)
    and (876.6667,63.3333) .. (882.0000,30.0000) .. controls (891.3333,-29.3333)
    and (900.6667,-106.0000) .. (910.0000,-200.0000) .. controls
    (899.3333,-206.0000) and (865.3333,-228.3333) .. (808.0000,-267.0000) ..
    controls (790.6667,-265.6667) and (767.0000,-259.3333) .. (737.0000,-248.0000)
    .. controls (704.3333,-235.3333) and (681.0000,-228.0000) ..
    (667.0000,-226.0000) .. controls (657.6667,-224.6667) and (637.3333,-224.0000)
    .. (606.0000,-224.0000) .. controls (602.6667,-204.0000) and
    (597.3333,-174.3333) .. (590.0000,-135.0000) .. controls (588.6667,-131.0000)
    and (581.6667,-108.6667) .. (569.0000,-68.0000) .. controls
    (559.0000,-35.3333) and (554.0000,-14.3333) .. (554.0000,-5.0000) .. controls
    (554.0000,9.0000) and (565.0000,25.6667) .. (587.0000,45.0000) .. controls
    (607.0000,62.3333) and (624.6667,73.0000) .. (640.0000,77.0000) .. controls
    (644.6667,78.3333) and (657.3333,80.3333) .. (678.0000,83.0000) .. controls
    (684.6667,90.3333) and (688.0000,98.6667) .. (688.0000,108.0000) .. controls
    (688.0000,116.0000) and (685.0000,127.6667) .. (679.0000,143.0000) .. controls
    (661.6667,145.6667) and (651.6667,147.0000) .. (649.0000,147.0000) .. controls
    (630.3333,147.0000) and (607.0000,136.0000) .. (579.0000,114.0000) .. controls
    (554.3333,94.0000) and (536.3333,74.3333) .. (525.0000,55.0000) .. controls
    (499.0000,97.6667) and (473.0000,140.3333) .. (447.0000,183.0000) .. controls
    (410.3333,241.0000) and (378.6667,276.3333) .. (352.0000,289.0000) .. controls
    (332.6667,276.3333) and (323.0000,264.6667) .. (323.0000,254.0000) .. controls
    (323.0000,250.6667) and (344.6667,221.6667) .. (388.0000,167.0000) .. controls
    (401.3333,147.0000) and (422.0000,117.0000) .. (450.0000,77.0000) .. controls
    (364.0000,93.0000) and (320.6667,101.0000) .. (320.0000,101.0000) .. controls
    (310.6667,101.0000) and (300.3333,95.6667) .. (289.0000,85.0000) --
    (289.0000,55.0000) .. controls (306.3333,45.0000) and (335.3333,38.0000) ..
    (376.0000,34.0000) .. controls (416.6667,30.0000) and (445.3333,22.6667) ..
    (462.0000,12.0000) .. controls (488.0000,-5.3333) and (503.3333,-36.3333) ..
    (508.0000,-81.0000) .. controls (513.3333,-113.6667) and (519.6667,-162.3333)
    .. (527.0000,-227.0000) -- (520.0000,-231.0000) .. controls
    (443.3333,-244.3333) and (369.0000,-273.6667) .. (297.0000,-319.0000) ..
    controls (210.3333,-373.6667) and (164.3333,-433.6667) .. (159.0000,-499.0000)
    .. controls (157.6667,-515.0000) and (157.0000,-548.6667) ..
    (157.0000,-600.0000) .. controls (157.0000,-622.6667) and (164.0000,-702.3333)
    .. (178.0000,-839.0000) .. controls (138.0000,-852.3333) and
    (117.3333,-859.3333) .. (116.0000,-860.0000) .. controls (93.3333,-871.3333)
    and (82.0000,-888.3333) .. (82.0000,-911.0000) .. controls (82.0000,-941.6667)
    and (98.6667,-969.0000) .. (132.0000,-993.0000) .. controls
    (178.0000,-1025.0000) and (204.6667,-1046.3333) .. (212.0000,-1057.0000) ..
    controls (219.3333,-1067.6667) and (226.3333,-1085.0000) ..
    (233.0000,-1109.0000) .. controls (240.3333,-1135.6667) and
    (246.6667,-1154.0000) .. (252.0000,-1164.0000) .. controls
    (280.0000,-1215.3333) and (313.0000,-1241.0000) .. (351.0000,-1241.0000) ..
    controls (435.0000,-1241.0000) and (504.6667,-1231.3333) ..
    (560.0000,-1212.0000) .. controls (569.3333,-1195.3333) and
    (582.0000,-1170.0000) .. (598.0000,-1136.0000) .. controls
    (605.3333,-1114.6667) and (619.6667,-1084.6667) .. (641.0000,-1046.0000) ..
    controls (827.6667,-1021.3333) and (999.0000,-975.3333) ..
    (1155.0000,-908.0000) -- (1652.0000,-1099.0000) .. controls
    (1656.0000,-1099.0000) and (1659.0000,-1098.6667) .. (1661.0000,-1098.0000) ..
    controls (1676.3333,-1084.6667) and (1716.6667,-1050.6667) ..
    (1782.0000,-996.0000) .. controls (1802.6667,-1011.3333) and
    (1816.3333,-1019.0000) .. (1823.0000,-1019.0000) .. controls
    (1832.3333,-1019.0000) and (1859.3333,-995.0000) .. (1904.0000,-947.0000) ..
    controls (1949.3333,-899.0000) and (1972.0000,-870.0000) ..
    (1972.0000,-860.0000) -- cycle(1895.0000,-867.0000) .. controls
    (1875.0000,-890.3333) and (1844.0000,-924.3333) .. (1802.0000,-969.0000) --
    (1575.0000,-919.0000) .. controls (1570.3333,-917.6667) and
    (1564.6667,-921.0000) .. (1558.0000,-929.0000) -- (1558.0000,-939.0000) ..
    controls (1570.0000,-943.0000) and (1627.3333,-958.6667) ..
    (1730.0000,-986.0000) .. controls (1704.0000,-1010.0000) and
    (1682.0000,-1027.3333) .. (1664.0000,-1038.0000) -- (1159.0000,-846.0000) ..
    controls (1132.3333,-852.6667) and (1094.6667,-867.0000) ..
    (1046.0000,-889.0000) .. controls (998.0000,-911.6667) and
    (961.0000,-926.3333) .. (935.0000,-933.0000) .. controls (791.6667,-970.3333)
    and (680.6667,-990.3333) .. (602.0000,-993.0000) .. controls
    (589.3333,-1019.6667) and (574.6667,-1059.6667) .. (558.0000,-1113.0000) ..
    controls (553.3333,-1128.3333) and (549.6667,-1138.6667) ..
    (547.0000,-1144.0000) .. controls (541.0000,-1155.3333) and
    (533.6667,-1163.0000) .. (525.0000,-1167.0000) .. controls
    (506.3333,-1175.6667) and (454.0000,-1180.0000) .. (368.0000,-1180.0000) ..
    controls (362.6667,-1180.0000) and (358.3333,-1179.3333) ..
    (355.0000,-1178.0000) .. controls (317.0000,-1162.0000) and
    (291.0000,-1136.0000) .. (277.0000,-1100.0000) .. controls
    (258.3333,-1054.0000) and (244.6667,-1027.0000) .. (236.0000,-1019.0000) ..
    controls (221.3333,-1012.3333) and (199.6667,-1001.3333) ..
    (171.0000,-986.0000) .. controls (134.3333,-963.3333) and (116.0000,-945.0000)
    .. (116.0000,-931.0000) .. controls (116.0000,-902.3333) and
    (152.6667,-888.0000) .. (226.0000,-888.0000) .. controls (237.3333,-888.0000)
    and (254.3333,-888.6667) .. (277.0000,-890.0000) .. controls
    (299.6667,-892.0000) and (316.6667,-893.0000) .. (328.0000,-893.0000) ..
    controls (324.6667,-879.0000) and (318.3333,-863.6667) .. (309.0000,-847.0000)
    .. controls (296.3333,-841.0000) and (286.3333,-837.3333) ..
    (279.0000,-836.0000) .. controls (267.0000,-835.3333) and (255.0000,-835.0000)
    .. (243.0000,-835.0000) .. controls (227.6667,-834.3333) and
    (217.6667,-830.0000) .. (213.0000,-822.0000) .. controls (202.3333,-696.0000)
    and (197.0000,-638.3333) .. (197.0000,-649.0000) .. controls
    (197.0000,-641.6667) and (200.3333,-613.3333) .. (207.0000,-564.0000) ..
    controls (217.6667,-487.3333) and (244.3333,-431.3333) .. (287.0000,-396.0000)
    .. controls (313.6667,-374.6667) and (371.0000,-348.0000) ..
    (459.0000,-316.0000) .. controls (514.3333,-296.0000) and (554.0000,-286.0000)
    .. (578.0000,-286.0000) .. controls (692.6667,-286.0000) and
    (770.6667,-305.3333) .. (812.0000,-344.0000) .. controls (837.3333,-292.6667)
    and (894.0000,-258.3333) .. (982.0000,-241.0000) .. controls
    (1012.6667,-289.0000) and (1042.3333,-359.0000) .. (1071.0000,-451.0000) ..
    controls (1031.0000,-438.3333) and (1013.6667,-432.0000) ..
    (1019.0000,-432.0000) -- (728.0000,-432.0000) .. controls (704.0000,-432.0000)
    and (668.0000,-445.0000) .. (620.0000,-471.0000) .. controls
    (568.0000,-499.6667) and (542.0000,-524.3333) .. (542.0000,-545.0000) ..
    controls (542.0000,-553.6667) and (544.0000,-559.6667) .. (548.0000,-563.0000)
    -- (559.0000,-563.0000) .. controls (573.0000,-548.3333) and
    (585.6667,-538.3333) .. (597.0000,-533.0000) .. controls (647.6667,-507.6667)
    and (691.0000,-492.0000) .. (727.0000,-486.0000) .. controls
    (754.3333,-480.6667) and (800.0000,-478.0000) .. (864.0000,-478.0000) ..
    controls (872.6667,-478.0000) and (885.6667,-477.6667) .. (903.0000,-477.0000)
    .. controls (921.0000,-476.3333) and (934.3333,-476.0000) ..
    (943.0000,-476.0000) .. controls (967.0000,-476.0000) and (985.0000,-477.0000)
    .. (997.0000,-479.0000) .. controls (1006.3333,-480.3333) and
    (1023.0000,-486.0000) .. (1047.0000,-496.0000) .. controls
    (1093.0000,-510.6667) and (1160.6667,-535.6667) .. (1250.0000,-571.0000) ..
    controls (1263.3333,-579.6667) and (1284.0000,-591.0000) ..
    (1312.0000,-605.0000) -- (1312.0000,-631.0000) .. controls
    (1292.0000,-647.0000) and (1280.0000,-655.0000) .. (1276.0000,-655.0000) ..
    controls (1274.0000,-654.3333) and (1258.0000,-649.0000) ..
    (1228.0000,-639.0000) .. controls (1126.6667,-605.0000) and
    (1060.3333,-588.0000) .. (1029.0000,-588.0000) .. controls
    (1008.3333,-588.0000) and (998.0000,-593.6667) .. (998.0000,-605.0000) ..
    controls (1052.6667,-618.3333) and (1133.3333,-643.0000) ..
    (1240.0000,-679.0000) .. controls (1217.3333,-697.0000) and
    (1182.3333,-722.6667) .. (1135.0000,-756.0000) .. controls
    (1044.3333,-811.3333) and (985.3333,-839.0000) .. (958.0000,-839.0000) ..
    controls (948.6667,-839.0000) and (934.6667,-838.6667) .. (916.0000,-838.0000)
    .. controls (898.0000,-837.3333) and (884.3333,-837.0000) ..
    (875.0000,-837.0000) .. controls (833.0000,-837.0000) and (807.6667,-840.6667)
    .. (799.0000,-848.0000) -- (799.0000,-859.0000) .. controls
    (819.6667,-871.6667) and (864.0000,-878.0000) .. (932.0000,-878.0000) ..
    controls (958.0000,-878.0000) and (978.0000,-876.0000) .. (992.0000,-872.0000)
    .. controls (1020.6667,-864.0000) and (1057.3333,-848.3333) ..
    (1102.0000,-825.0000) .. controls (1156.0000,-797.6667) and
    (1191.6667,-780.3333) .. (1209.0000,-773.0000) -- (1895.0000,-867.0000) --
    cycle(477.0000,-1000.0000) .. controls (477.0000,-986.6667) and
    (469.6667,-972.3333) .. (455.0000,-957.0000) .. controls (441.0000,-941.6667)
    and (427.3333,-934.0000) .. (414.0000,-934.0000) .. controls
    (379.3333,-934.0000) and (362.0000,-964.6667) .. (362.0000,-1026.0000) ..
    controls (362.0000,-1038.6667) and (367.6667,-1054.0000) ..
    (379.0000,-1072.0000) .. controls (390.3333,-1090.0000) and
    (402.0000,-1099.0000) .. (414.0000,-1099.0000) .. controls
    (434.0000,-1099.0000) and (450.0000,-1087.0000) .. (462.0000,-1063.0000) ..
    controls (472.0000,-1043.0000) and (477.0000,-1022.0000) ..
    (477.0000,-1000.0000) -- cycle(415.0000,-1044.0000) .. controls
    (415.0000,-1046.0000) and (414.3333,-1048.3333) .. (413.0000,-1051.0000) ..
    controls (411.6667,-1053.6667) and (411.0000,-1055.6667) ..
    (411.0000,-1057.0000) -- (394.0000,-1057.0000) .. controls
    (388.0000,-1051.6667) and (385.0000,-1045.3333) .. (385.0000,-1038.0000) ..
    controls (385.0000,-1031.3333) and (391.0000,-1025.0000) ..
    (403.0000,-1019.0000) .. controls (411.0000,-1035.0000) and
    (415.0000,-1043.3333) .. (415.0000,-1044.0000) -- cycle(461.0000,-1014.0000)
    .. controls (456.3333,-1015.3333) and (449.0000,-1018.0000) ..
    (439.0000,-1022.0000) .. controls (439.0000,-1002.6667) and
    (430.0000,-991.0000) .. (412.0000,-987.0000) .. controls (416.0000,-972.3333)
    and (424.3333,-961.3333) .. (437.0000,-954.0000) .. controls
    (448.3333,-973.3333) and (456.3333,-993.3333) .. (461.0000,-1014.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F427.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1318.0000,-231.0000) ..
    controls (1318.0000,-190.3333) and (1292.3333,-170.0000) ..
    (1241.0000,-170.0000) .. controls (1229.6667,-170.0000) and
    (1210.0000,-176.6667) .. (1182.0000,-190.0000) .. controls
    (1154.6667,-204.0000) and (1137.0000,-215.6667) .. (1129.0000,-225.0000) ..
    controls (1115.6667,-249.6667) and (1094.6667,-286.3333) ..
    (1066.0000,-335.0000) .. controls (1056.6667,-302.3333) and
    (1040.0000,-254.0000) .. (1016.0000,-190.0000) .. controls
    (972.6667,-100.0000) and (923.3333,-11.3333) .. (868.0000,76.0000) .. controls
    (860.6667,87.3333) and (856.0000,101.0000) .. (854.0000,117.0000) .. controls
    (852.0000,135.6667) and (849.6667,148.6667) .. (847.0000,156.0000) .. controls
    (841.0000,166.0000) and (832.3333,181.0000) .. (821.0000,201.0000) .. controls
    (831.0000,202.3333) and (846.0000,205.0000) .. (866.0000,209.0000) .. controls
    (879.3333,214.3333) and (900.0000,222.0000) .. (928.0000,232.0000) .. controls
    (934.0000,240.6667) and (937.0000,249.0000) .. (937.0000,257.0000) .. controls
    (937.0000,277.6667) and (925.3333,288.0000) .. (902.0000,288.0000) .. controls
    (895.3333,288.0000) and (885.6667,285.6667) .. (873.0000,281.0000) .. controls
    (860.3333,277.0000) and (850.6667,275.0000) .. (844.0000,275.0000) .. controls
    (862.0000,291.0000) and (871.0000,302.3333) .. (871.0000,309.0000) .. controls
    (871.0000,325.6667) and (860.6667,334.0000) .. (840.0000,334.0000) .. controls
    (826.0000,334.0000) and (806.3333,328.6667) .. (781.0000,318.0000) .. controls
    (756.3333,308.0000) and (737.0000,303.0000) .. (723.0000,303.0000) .. controls
    (719.0000,303.0000) and (713.0000,306.3333) .. (705.0000,313.0000) .. controls
    (697.6667,319.6667) and (692.0000,323.0000) .. (688.0000,323.0000) .. controls
    (683.3333,323.0000) and (668.3333,316.3333) .. (643.0000,303.0000) .. controls
    (639.0000,309.6667) and (638.3333,319.6667) .. (641.0000,333.0000) .. controls
    (627.6667,349.0000) and (614.0000,357.0000) .. (600.0000,357.0000) .. controls
    (597.3333,357.0000) and (589.6667,354.6667) .. (577.0000,350.0000) .. controls
    (562.3333,344.0000) and (553.3333,340.6667) .. (550.0000,340.0000) .. controls
    (499.3333,328.6667) and (444.6667,323.0000) .. (386.0000,323.0000) .. controls
    (381.3333,323.0000) and (374.6667,323.6667) .. (366.0000,325.0000) .. controls
    (357.3333,326.3333) and (350.6667,327.0000) .. (346.0000,327.0000) .. controls
    (321.3333,327.0000) and (309.0000,319.0000) .. (309.0000,303.0000) .. controls
    (309.0000,299.6667) and (313.0000,291.6667) .. (321.0000,279.0000) .. controls
    (329.0000,266.3333) and (333.0000,257.3333) .. (333.0000,252.0000) .. controls
    (333.0000,240.0000) and (327.0000,222.6667) .. (315.0000,200.0000) .. controls
    (297.0000,166.0000) and (287.6667,148.6667) .. (287.0000,148.0000) .. controls
    (245.6667,48.6667) and (219.0000,-29.6667) .. (207.0000,-87.0000) .. controls
    (206.3333,-90.3333) and (206.0000,-109.0000) .. (206.0000,-143.0000) ..
    controls (199.3333,-143.0000) and (189.3333,-142.3333) .. (176.0000,-141.0000)
    .. controls (162.6667,-139.6667) and (152.6667,-139.0000) ..
    (146.0000,-139.0000) .. controls (103.3333,-139.0000) and (82.0000,-154.3333)
    .. (82.0000,-185.0000) .. controls (82.0000,-207.0000) and (99.3333,-244.6667)
    .. (134.0000,-298.0000) .. controls (168.6667,-351.3333) and
    (186.0000,-381.6667) .. (186.0000,-389.0000) .. controls (186.0000,-392.3333)
    and (184.6667,-397.3333) .. (182.0000,-404.0000) .. controls
    (180.0000,-410.6667) and (179.0000,-415.6667) .. (179.0000,-419.0000) --
    (179.0000,-533.0000) .. controls (179.0000,-613.0000) and (205.0000,-703.3333)
    .. (257.0000,-804.0000) .. controls (274.3333,-838.0000) and
    (307.6667,-927.6667) .. (357.0000,-1073.0000) .. controls
    (359.6667,-1080.3333) and (369.6667,-1099.0000) .. (387.0000,-1129.0000) ..
    controls (401.6667,-1153.6667) and (409.0000,-1171.6667) ..
    (409.0000,-1183.0000) .. controls (409.0000,-1191.6667) and
    (407.3333,-1204.6667) .. (404.0000,-1222.0000) .. controls
    (400.6667,-1239.3333) and (399.0000,-1252.3333) .. (399.0000,-1261.0000) ..
    controls (399.0000,-1317.0000) and (408.0000,-1358.3333) ..
    (426.0000,-1385.0000) .. controls (456.0000,-1429.6667) and
    (499.3333,-1466.6667) .. (556.0000,-1496.0000) .. controls
    (612.6667,-1525.3333) and (668.3333,-1540.0000) .. (723.0000,-1540.0000) ..
    controls (775.0000,-1540.0000) and (826.6667,-1528.0000) ..
    (878.0000,-1504.0000) .. controls (891.3333,-1494.0000) and
    (912.0000,-1479.3333) .. (940.0000,-1460.0000) .. controls
    (952.6667,-1452.6667) and (974.3333,-1443.6667) .. (1005.0000,-1433.0000) ..
    controls (1035.6667,-1427.6667) and (1066.3333,-1422.0000) ..
    (1097.0000,-1416.0000) .. controls (1134.3333,-1408.0000) and
    (1159.0000,-1392.0000) .. (1171.0000,-1368.0000) .. controls
    (1137.6667,-1365.3333) and (1092.3333,-1356.6667) .. (1035.0000,-1342.0000) ..
    controls (1022.3333,-1336.0000) and (1004.3333,-1313.6667) ..
    (981.0000,-1275.0000) .. controls (975.6667,-1266.3333) and
    (963.3333,-1252.6667) .. (944.0000,-1234.0000) .. controls
    (976.0000,-1200.0000) and (1008.0000,-1166.3333) .. (1040.0000,-1133.0000) ..
    controls (1074.0000,-1093.0000) and (1098.0000,-1053.6667) ..
    (1112.0000,-1015.0000) .. controls (1136.0000,-948.3333) and
    (1148.0000,-857.0000) .. (1148.0000,-741.0000) .. controls
    (1148.0000,-735.0000) and (1151.0000,-722.3333) .. (1157.0000,-703.0000) ..
    controls (1164.3333,-680.3333) and (1168.6667,-666.3333) ..
    (1170.0000,-661.0000) .. controls (1182.0000,-597.6667) and
    (1200.6667,-529.6667) .. (1226.0000,-457.0000) .. controls
    (1229.3333,-447.6667) and (1247.3333,-409.6667) .. (1280.0000,-343.0000) ..
    controls (1305.3333,-292.3333) and (1318.0000,-255.0000) ..
    (1318.0000,-231.0000) -- cycle(1075.0000,-1384.0000) .. controls
    (1071.6667,-1384.0000) and (1066.0000,-1385.0000) .. (1058.0000,-1387.0000) ..
    controls (1050.6667,-1389.0000) and (1045.0000,-1390.0000) ..
    (1041.0000,-1390.0000) .. controls (1024.3333,-1390.0000) and
    (998.6667,-1383.6667) .. (964.0000,-1371.0000) .. controls
    (929.3333,-1359.0000) and (906.3333,-1347.6667) .. (895.0000,-1337.0000) ..
    controls (929.0000,-1345.6667) and (952.6667,-1350.0000) ..
    (966.0000,-1350.0000) .. controls (976.6667,-1350.0000) and
    (994.3333,-1354.6667) .. (1019.0000,-1364.0000) .. controls
    (1050.3333,-1376.0000) and (1069.0000,-1382.6667) .. (1075.0000,-1384.0000) --
    cycle(713.0000,-1490.0000) -- (713.0000,-1505.0000) -- (689.0000,-1505.0000)
    .. controls (683.0000,-1505.0000) and (676.0000,-1499.6667) ..
    (668.0000,-1489.0000) -- (668.0000,-1471.0000) .. controls
    (672.0000,-1471.6667) and (679.3333,-1475.6667) .. (690.0000,-1483.0000) ..
    controls (698.6667,-1488.3333) and (706.3333,-1490.6667) ..
    (713.0000,-1490.0000) -- cycle(775.0000,-1395.0000) .. controls
    (775.0000,-1445.0000) and (757.6667,-1470.0000) .. (723.0000,-1470.0000) ..
    controls (693.6667,-1470.0000) and (679.0000,-1449.0000) ..
    (679.0000,-1407.0000) .. controls (679.0000,-1370.3333) and
    (700.6667,-1352.3333) .. (744.0000,-1353.0000) .. controls
    (718.6667,-1357.0000) and (706.0000,-1371.6667) .. (706.0000,-1397.0000) ..
    controls (706.0000,-1423.0000) and (715.6667,-1436.0000) ..
    (735.0000,-1436.0000) .. controls (757.0000,-1436.0000) and
    (768.0000,-1422.0000) .. (768.0000,-1394.0000) .. controls
    (768.0000,-1384.6667) and (765.3333,-1375.6667) .. (760.0000,-1367.0000) ..
    controls (770.0000,-1371.6667) and (775.0000,-1381.0000) ..
    (775.0000,-1395.0000) -- cycle(752.0000,-1375.0000) -- (752.0000,-1389.0000)
    -- (737.0000,-1389.0000) -- (737.0000,-1367.0000) .. controls
    (741.6667,-1367.0000) and (746.6667,-1369.6667) .. (752.0000,-1375.0000) --
    cycle(552.0000,-1324.0000) .. controls (552.0000,-1332.0000) and
    (548.3333,-1341.0000) .. (541.0000,-1351.0000) .. controls
    (533.6667,-1361.6667) and (526.3333,-1367.0000) .. (519.0000,-1367.0000) ..
    controls (507.6667,-1367.0000) and (493.6667,-1361.6667) ..
    (477.0000,-1351.0000) .. controls (461.0000,-1340.3333) and
    (451.6667,-1329.6667) .. (449.0000,-1319.0000) .. controls
    (445.6667,-1305.0000) and (444.0000,-1285.6667) .. (444.0000,-1261.0000) --
    (444.0000,-1190.0000) -- (449.0000,-1186.0000) .. controls
    (465.6667,-1195.3333) and (492.0000,-1204.6667) .. (528.0000,-1214.0000) ..
    controls (520.6667,-1228.6667) and (517.0000,-1237.6667) ..
    (517.0000,-1241.0000) .. controls (517.0000,-1248.3333) and
    (522.6667,-1262.6667) .. (534.0000,-1284.0000) .. controls
    (546.0000,-1306.0000) and (552.0000,-1319.3333) .. (552.0000,-1324.0000) --
    cycle(1080.0000,-763.0000) .. controls (1080.0000,-871.6667) and
    (1069.0000,-954.3333) .. (1047.0000,-1011.0000) .. controls
    (1037.0000,-1037.0000) and (1019.0000,-1064.6667) .. (993.0000,-1094.0000) ..
    controls (955.6667,-1138.0000) and (934.6667,-1163.6667) ..
    (930.0000,-1171.0000) .. controls (925.3333,-1178.3333) and
    (918.0000,-1189.6667) .. (908.0000,-1205.0000) .. controls
    (888.0000,-1199.6667) and (869.3333,-1197.0000) .. (852.0000,-1197.0000) ..
    controls (829.3333,-1197.0000) and (796.3333,-1202.0000) ..
    (753.0000,-1212.0000) .. controls (709.6667,-1222.6667) and
    (676.6667,-1228.0000) .. (654.0000,-1228.0000) .. controls
    (653.3333,-1228.0000) and (618.0000,-1220.0000) .. (548.0000,-1204.0000) --
    (548.0000,-980.0000) .. controls (548.0000,-968.0000) and (538.6667,-938.0000)
    .. (520.0000,-890.0000) .. controls (502.6667,-844.6667) and
    (489.6667,-814.6667) .. (481.0000,-800.0000) .. controls (453.6667,-754.0000)
    and (440.0000,-731.3333) .. (440.0000,-732.0000) .. controls
    (440.0000,-721.3333) and (447.6667,-692.3333) .. (463.0000,-645.0000) ..
    controls (478.3333,-598.3333) and (486.0000,-562.3333) .. (486.0000,-537.0000)
    .. controls (486.0000,-453.6667) and (424.3333,-344.0000) ..
    (301.0000,-208.0000) .. controls (291.6667,-199.3333) and (282.3333,-190.6667)
    .. (273.0000,-182.0000) .. controls (263.6667,-173.3333) and
    (259.0000,-161.6667) .. (259.0000,-147.0000) .. controls (259.0000,-107.0000)
    and (275.0000,-43.3333) .. (307.0000,44.0000) .. controls (318.3333,74.6667)
    and (338.0000,116.6667) .. (366.0000,170.0000) .. controls (372.6667,182.0000)
    and (381.6667,200.3333) .. (393.0000,225.0000) .. controls (394.3333,230.3333)
    and (396.3333,238.3333) .. (399.0000,249.0000) .. controls (407.6667,247.0000)
    and (451.0000,246.0000) .. (529.0000,246.0000) .. controls (557.0000,246.0000)
    and (571.0000,234.0000) .. (571.0000,210.0000) .. controls (571.0000,205.3333)
    and (570.6667,198.6667) .. (570.0000,190.0000) .. controls (569.3333,181.3333)
    and (569.0000,174.6667) .. (569.0000,170.0000) .. controls (569.0000,154.6667)
    and (572.0000,141.6667) .. (578.0000,131.0000) .. controls (597.3333,131.6667)
    and (625.3333,129.6667) .. (662.0000,125.0000) .. controls (672.6667,119.0000)
    and (689.0000,113.0000) .. (711.0000,107.0000) -- (714.0000,110.0000) --
    (714.0000,131.0000) .. controls (686.6667,145.0000) and (662.3333,154.3333) ..
    (641.0000,159.0000) .. controls (633.0000,202.3333) and (629.0000,230.0000) ..
    (629.0000,242.0000) -- (703.0000,242.0000) .. controls (711.0000,242.0000) and
    (726.6667,228.0000) .. (750.0000,200.0000) .. controls (773.3333,172.6667) and
    (786.3333,154.0000) .. (789.0000,144.0000) .. controls (789.6667,126.6667) and
    (794.3333,101.3333) .. (803.0000,68.0000) .. controls (877.0000,-72.0000) and
    (928.6667,-175.6667) .. (958.0000,-243.0000) .. controls (1006.0000,-353.0000)
    and (1042.0000,-463.6667) .. (1066.0000,-575.0000) .. controls
    (1075.3333,-618.3333) and (1080.0000,-681.0000) .. (1080.0000,-763.0000) --
    cycle(258.0000,-701.0000) .. controls (242.6667,-684.3333) and
    (228.3333,-651.3333) .. (215.0000,-602.0000) .. controls (203.6667,-558.0000)
    and (198.0000,-521.6667) .. (198.0000,-493.0000) .. controls
    (198.0000,-490.3333) and (199.6667,-477.6667) .. (203.0000,-455.0000) ..
    controls (240.3333,-511.6667) and (258.6667,-593.6667) .. (258.0000,-701.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F428.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1600.0000,-1092.0000) ..
    controls (1600.0000,-1064.0000) and (1590.6667,-1039.6667) ..
    (1572.0000,-1019.0000) .. controls (1553.3333,-999.0000) and
    (1530.3333,-989.0000) .. (1503.0000,-989.0000) .. controls
    (1488.3333,-989.0000) and (1472.3333,-993.0000) .. (1455.0000,-1001.0000) ..
    controls (1454.3333,-971.0000) and (1449.0000,-927.0000) ..
    (1439.0000,-869.0000) .. controls (1437.6667,-865.0000) and
    (1430.0000,-847.3333) .. (1416.0000,-816.0000) .. controls
    (1406.6667,-796.6667) and (1402.0000,-777.6667) .. (1402.0000,-759.0000) ..
    controls (1402.0000,-695.0000) and (1419.0000,-601.6667) ..
    (1453.0000,-479.0000) .. controls (1487.6667,-356.3333) and
    (1505.0000,-263.0000) .. (1505.0000,-199.0000) .. controls
    (1505.0000,-146.3333) and (1500.6667,-104.3333) .. (1492.0000,-73.0000) ..
    controls (1488.0000,-59.0000) and (1471.0000,-28.3333) .. (1441.0000,19.0000)
    .. controls (1373.6667,123.6667) and (1299.6667,193.3333) ..
    (1219.0000,228.0000) .. controls (1175.0000,246.6667) and (1106.6667,256.0000)
    .. (1014.0000,256.0000) .. controls (956.6667,256.0000) and
    (888.6667,244.0000) .. (810.0000,220.0000) .. controls (794.6667,215.3333) and
    (764.0000,195.0000) .. (718.0000,159.0000) .. controls (676.0000,125.6667) and
    (647.3333,100.6667) .. (632.0000,84.0000) -- (632.0000,350.0000) --
    (558.0000,350.0000) -- (558.0000,174.0000) .. controls (558.0000,155.3333) and
    (561.6667,127.3333) .. (569.0000,90.0000) .. controls (576.3333,52.6667) and
    (580.0000,24.6667) .. (580.0000,6.0000) .. controls (580.0000,-0.6667) and
    (577.3333,-17.6667) .. (572.0000,-45.0000) .. controls (566.6667,-73.0000) and
    (562.6667,-88.6667) .. (560.0000,-92.0000) .. controls (550.6667,-96.0000) and
    (537.3333,-102.3333) .. (520.0000,-111.0000) .. controls (481.3333,-133.0000)
    and (462.0000,-165.0000) .. (462.0000,-207.0000) .. controls
    (462.0000,-220.3333) and (467.0000,-238.6667) .. (477.0000,-262.0000) ..
    controls (487.6667,-285.3333) and (493.0000,-303.6667) .. (493.0000,-317.0000)
    .. controls (493.0000,-330.3333) and (475.3333,-347.3333) ..
    (440.0000,-368.0000) .. controls (424.0000,-376.0000) and (408.3333,-384.3333)
    .. (393.0000,-393.0000) .. controls (378.3333,-401.6667) and
    (371.0000,-416.3333) .. (371.0000,-437.0000) .. controls (371.0000,-455.6667)
    and (376.3333,-467.6667) .. (387.0000,-473.0000) .. controls
    (398.3333,-479.0000) and (410.3333,-484.6667) .. (423.0000,-490.0000) ..
    controls (427.0000,-526.0000) and (443.3333,-544.0000) .. (472.0000,-544.0000)
    .. controls (474.6667,-544.0000) and (479.0000,-543.3333) ..
    (485.0000,-542.0000) .. controls (491.0000,-540.6667) and (495.3333,-540.0000)
    .. (498.0000,-540.0000) .. controls (500.6667,-540.0000) and
    (514.0000,-547.0000) .. (538.0000,-561.0000) .. controls (527.3333,-570.3333)
    and (512.6667,-585.3333) .. (494.0000,-606.0000) .. controls
    (488.6667,-612.6667) and (461.6667,-661.6667) .. (413.0000,-753.0000) ..
    controls (369.6667,-834.3333) and (344.3333,-875.0000) .. (337.0000,-875.0000)
    .. controls (332.3333,-875.0000) and (325.6667,-873.6667) ..
    (317.0000,-871.0000) .. controls (308.3333,-868.3333) and (301.6667,-867.0000)
    .. (297.0000,-867.0000) .. controls (245.0000,-867.0000) and
    (219.0000,-890.0000) .. (219.0000,-936.0000) .. controls (219.0000,-949.3333)
    and (231.6667,-964.0000) .. (257.0000,-980.0000) .. controls
    (226.3333,-1001.3333) and (211.0000,-1017.0000) .. (211.0000,-1027.0000) ..
    controls (211.0000,-1057.6667) and (217.6667,-1078.0000) ..
    (231.0000,-1088.0000) .. controls (243.0000,-1096.0000) and
    (264.3333,-1099.6667) .. (295.0000,-1099.0000) .. controls
    (296.3333,-1152.3333) and (326.0000,-1179.0000) .. (384.0000,-1179.0000) ..
    controls (398.0000,-1179.0000) and (413.3333,-1169.0000) ..
    (430.0000,-1149.0000) .. controls (430.6667,-1151.6667) and
    (431.0000,-1154.6667) .. (431.0000,-1158.0000) .. controls
    (431.0000,-1161.3333) and (430.3333,-1166.3333) .. (429.0000,-1173.0000) ..
    controls (428.3333,-1180.3333) and (428.0000,-1185.6667) ..
    (428.0000,-1189.0000) .. controls (428.0000,-1228.3333) and
    (461.0000,-1280.6667) .. (527.0000,-1346.0000) -- (527.0000,-1489.0000) ..
    controls (527.0000,-1491.6667) and (528.3333,-1495.6667) ..
    (531.0000,-1501.0000) .. controls (533.6667,-1506.3333) and
    (535.0000,-1510.3333) .. (535.0000,-1513.0000) .. controls
    (535.0000,-1517.6667) and (532.3333,-1521.6667) .. (527.0000,-1525.0000) --
    (589.0000,-1525.0000) .. controls (590.3333,-1519.0000) and
    (591.0000,-1511.6667) .. (591.0000,-1503.0000) .. controls
    (591.0000,-1495.0000) and (590.0000,-1483.0000) .. (588.0000,-1467.0000) ..
    controls (586.0000,-1451.0000) and (585.0000,-1439.0000) ..
    (585.0000,-1431.0000) .. controls (585.0000,-1417.6667) and
    (587.0000,-1405.6667) .. (591.0000,-1395.0000) -- (597.0000,-1392.0000) ..
    controls (615.6667,-1398.0000) and (644.6667,-1404.6667) ..
    (684.0000,-1412.0000) .. controls (704.0000,-1412.6667) and
    (718.6667,-1413.0000) .. (728.0000,-1413.0000) .. controls
    (757.3333,-1413.0000) and (783.6667,-1401.0000) .. (807.0000,-1377.0000) ..
    controls (843.6667,-1405.0000) and (912.6667,-1419.0000) ..
    (1014.0000,-1419.0000) .. controls (1074.0000,-1419.0000) and
    (1127.0000,-1409.6667) .. (1173.0000,-1391.0000) .. controls
    (1178.3333,-1389.0000) and (1197.6667,-1378.3333) .. (1231.0000,-1359.0000) ..
    controls (1261.0000,-1341.0000) and (1277.6667,-1332.0000) ..
    (1281.0000,-1332.0000) .. controls (1290.3333,-1332.0000) and
    (1304.0000,-1334.3333) .. (1322.0000,-1339.0000) .. controls
    (1340.6667,-1344.3333) and (1354.6667,-1347.0000) .. (1364.0000,-1347.0000) ..
    controls (1422.6667,-1347.0000) and (1476.6667,-1319.3333) ..
    (1526.0000,-1264.0000) .. controls (1575.3333,-1208.6667) and
    (1600.0000,-1151.3333) .. (1600.0000,-1092.0000) -- cycle(188.0000,177.0000)
    .. controls (188.0000,189.0000) and (185.6667,204.3333) .. (181.0000,223.0000)
    .. controls (175.0000,246.3333) and (171.3333,261.6667) .. (170.0000,269.0000)
    .. controls (168.0000,285.6667) and (166.3333,312.6667) .. (165.0000,350.0000)
    -- (97.0000,350.0000) -- (97.0000,277.0000) .. controls (97.0000,251.0000) and
    (100.0000,232.6667) .. (106.0000,222.0000) .. controls (112.6667,211.3333) and
    (116.0000,206.0000) .. (116.0000,206.0000) .. controls (116.0000,185.3333) and
    (112.6667,151.6667) .. (106.0000,105.0000) .. controls (100.0000,58.3333) and
    (97.0000,23.3333) .. (97.0000,0.0000) -- (97.0000,-393.0000) .. controls
    (97.0000,-398.3333) and (98.6667,-406.0000) .. (102.0000,-416.0000) ..
    controls (106.0000,-426.0000) and (108.0000,-433.6667) .. (108.0000,-439.0000)
    .. controls (108.0000,-451.0000) and (103.6667,-467.6667) ..
    (95.0000,-489.0000) .. controls (86.3333,-510.3333) and (82.0000,-526.6667) ..
    (82.0000,-538.0000) .. controls (82.0000,-543.3333) and (83.6667,-551.3333) ..
    (87.0000,-562.0000) .. controls (90.3333,-573.3333) and (92.0000,-581.6667) ..
    (92.0000,-587.0000) .. controls (92.0000,-598.3333) and (90.6667,-615.0000) ..
    (88.0000,-637.0000) .. controls (86.0000,-659.0000) and (85.0000,-675.6667) ..
    (85.0000,-687.0000) .. controls (85.0000,-693.6667) and (87.0000,-703.3333) ..
    (91.0000,-716.0000) .. controls (95.6667,-728.6667) and (98.0000,-738.3333) ..
    (98.0000,-745.0000) .. controls (98.0000,-783.0000) and (97.0000,-840.0000) ..
    (95.0000,-916.0000) .. controls (93.6667,-992.6667) and (93.0000,-1050.0000)
    .. (93.0000,-1088.0000) .. controls (93.0000,-1097.3333) and
    (95.0000,-1108.0000) .. (99.0000,-1120.0000) .. controls (103.0000,-1132.0000)
    and (105.0000,-1140.0000) .. (105.0000,-1144.0000) -- (105.0000,-1405.0000) ..
    controls (105.0000,-1410.3333) and (106.3333,-1417.6667) ..
    (109.0000,-1427.0000) .. controls (112.3333,-1437.0000) and
    (114.3333,-1444.0000) .. (115.0000,-1448.0000) .. controls
    (117.0000,-1461.3333) and (117.6667,-1487.0000) .. (117.0000,-1525.0000) --
    (165.0000,-1525.0000) -- (165.0000,-1131.0000) .. controls
    (165.0000,-1125.6667) and (163.0000,-1118.3333) .. (159.0000,-1109.0000) ..
    controls (155.6667,-1099.6667) and (154.0000,-1092.3333) ..
    (154.0000,-1087.0000) -- (154.0000,-689.0000) .. controls (154.0000,-691.6667)
    and (156.0000,-681.0000) .. (160.0000,-657.0000) .. controls
    (162.6667,-641.0000) and (164.0000,-619.0000) .. (164.0000,-591.0000) ..
    controls (164.0000,-582.3333) and (163.0000,-569.6667) .. (161.0000,-553.0000)
    .. controls (159.0000,-537.0000) and (158.0000,-524.6667) ..
    (158.0000,-516.0000) .. controls (158.0000,-506.6667) and (161.0000,-494.3333)
    .. (167.0000,-479.0000) .. controls (173.6667,-464.3333) and
    (177.0000,-454.3333) .. (177.0000,-449.0000) .. controls (177.0000,-444.3333)
    and (168.0000,-433.3333) .. (150.0000,-416.0000) -- (150.0000,-275.0000) ..
    controls (150.0000,-243.0000) and (153.0000,-217.6667) .. (159.0000,-199.0000)
    .. controls (165.6667,-178.3333) and (169.0000,-171.0000) ..
    (169.0000,-177.0000) -- (169.0000,18.0000) .. controls (169.0000,36.0000) and
    (172.0000,62.3333) .. (178.0000,97.0000) .. controls (184.6667,132.3333) and
    (188.0000,159.0000) .. (188.0000,177.0000) -- cycle(1547.0000,-1090.0000) ..
    controls (1547.0000,-1140.6667) and (1530.0000,-1190.0000) ..
    (1496.0000,-1238.0000) .. controls (1459.3333,-1290.0000) and
    (1416.6667,-1316.0000) .. (1368.0000,-1316.0000) .. controls
    (1353.3333,-1316.0000) and (1333.3333,-1309.0000) .. (1308.0000,-1295.0000) ..
    controls (1283.3333,-1281.6667) and (1271.0000,-1275.0000) ..
    (1271.0000,-1275.0000) .. controls (1269.0000,-1275.0000) and
    (1240.6667,-1288.3333) .. (1186.0000,-1315.0000) .. controls
    (1131.3333,-1342.3333) and (1097.6667,-1357.6667) .. (1085.0000,-1361.0000) ..
    controls (1069.0000,-1365.0000) and (1046.0000,-1367.0000) ..
    (1016.0000,-1367.0000) .. controls (926.0000,-1367.0000) and
    (851.3333,-1351.3333) .. (792.0000,-1320.0000) .. controls
    (773.3333,-1355.3333) and (751.3333,-1373.0000) .. (726.0000,-1373.0000) ..
    controls (672.0000,-1373.0000) and (617.6667,-1355.6667) ..
    (563.0000,-1321.0000) .. controls (501.0000,-1282.3333) and
    (470.0000,-1237.3333) .. (470.0000,-1186.0000) -- (470.0000,-1169.0000) ..
    controls (478.6667,-1161.0000) and (495.6667,-1157.0000) ..
    (521.0000,-1157.0000) .. controls (567.6667,-1157.0000) and
    (622.3333,-1186.0000) .. (685.0000,-1244.0000) -- (694.0000,-1238.0000) ..
    controls (672.6667,-1202.0000) and (651.3333,-1165.6667) ..
    (630.0000,-1129.0000) .. controls (612.0000,-1094.3333) and
    (603.0000,-1052.6667) .. (603.0000,-1004.0000) .. controls
    (603.0000,-933.3333) and (627.3333,-874.3333) .. (676.0000,-827.0000) ..
    controls (685.3333,-817.6667) and (711.0000,-800.3333) .. (753.0000,-775.0000)
    .. controls (796.3333,-747.6667) and (822.0000,-734.0000) ..
    (830.0000,-734.0000) -- (850.0000,-734.0000) .. controls (850.6667,-762.0000)
    and (855.3333,-796.6667) .. (864.0000,-838.0000) .. controls
    (872.0000,-872.6667) and (879.6667,-907.0000) .. (887.0000,-941.0000) ..
    controls (897.0000,-997.0000) and (908.3333,-1035.0000) ..
    (921.0000,-1055.0000) .. controls (941.6667,-1087.0000) and
    (976.0000,-1103.0000) .. (1024.0000,-1103.0000) -- (1046.0000,-1103.0000) ..
    controls (1066.6667,-1103.0000) and (1081.6667,-1099.0000) ..
    (1091.0000,-1091.0000) .. controls (1097.6667,-1085.0000) and
    (1106.6667,-1071.3333) .. (1118.0000,-1050.0000) .. controls
    (1130.0000,-1028.6667) and (1136.0000,-1014.0000) .. (1136.0000,-1006.0000) --
    (1136.0000,-715.0000) -- (1153.0000,-715.0000) .. controls
    (1150.3333,-715.0000) and (1163.3333,-718.3333) .. (1192.0000,-725.0000) ..
    controls (1202.6667,-726.3333) and (1218.0000,-729.6667) ..
    (1238.0000,-735.0000) .. controls (1316.0000,-763.0000) and
    (1370.0000,-825.3333) .. (1400.0000,-922.0000) .. controls
    (1409.3333,-952.0000) and (1414.0000,-966.0000) .. (1414.0000,-964.0000) ..
    controls (1414.0000,-992.0000) and (1402.3333,-1031.6667) ..
    (1379.0000,-1083.0000) .. controls (1356.3333,-1134.3333) and
    (1345.0000,-1160.0000) .. (1345.0000,-1160.0000) .. controls
    (1345.0000,-1166.6667) and (1348.3333,-1172.0000) .. (1355.0000,-1176.0000) ..
    controls (1415.6667,-1076.6667) and (1465.0000,-1027.0000) ..
    (1503.0000,-1027.0000) .. controls (1532.3333,-1027.0000) and
    (1547.0000,-1048.0000) .. (1547.0000,-1090.0000) --
    cycle(1026.0000,-1040.0000) .. controls (1026.0000,-1054.0000) and
    (1017.6667,-1061.0000) .. (1001.0000,-1061.0000) .. controls
    (971.6667,-1061.0000) and (957.0000,-1046.0000) .. (957.0000,-1016.0000) ..
    controls (957.0000,-1000.6667) and (964.0000,-993.0000) ..
    (978.0000,-993.0000) .. controls (987.3333,-993.0000) and (997.6667,-998.3333)
    .. (1009.0000,-1009.0000) .. controls (1020.3333,-1020.3333) and
    (1026.0000,-1030.6667) .. (1026.0000,-1040.0000) -- cycle(1101.0000,-843.0000)
    -- (1101.0000,-856.0000) .. controls (1077.6667,-838.0000) and
    (1059.0000,-829.0000) .. (1045.0000,-829.0000) .. controls
    (995.0000,-829.0000) and (951.0000,-841.6667) .. (913.0000,-867.0000) ..
    controls (909.6667,-863.0000) and (908.0000,-858.0000) .. (908.0000,-852.0000)
    .. controls (908.0000,-838.0000) and (918.0000,-824.6667) ..
    (938.0000,-812.0000) .. controls (958.0000,-800.0000) and (975.3333,-794.0000)
    .. (990.0000,-794.0000) -- (1021.0000,-794.0000) .. controls
    (1050.3333,-794.0000) and (1076.6667,-806.0000) .. (1100.0000,-830.0000) ..
    controls (1100.6667,-834.0000) and (1101.0000,-838.3333) ..
    (1101.0000,-843.0000) -- cycle(1101.0000,-720.0000) -- (1101.0000,-783.0000)
    .. controls (1083.0000,-768.3333) and (1054.0000,-761.0000) ..
    (1014.0000,-761.0000) .. controls (992.6667,-761.0000) and
    (952.3333,-776.0000) .. (893.0000,-806.0000) .. controls (886.3333,-773.3333)
    and (883.3333,-746.0000) .. (884.0000,-724.0000) -- (893.0000,-719.0000) --
    (1069.0000,-704.0000) .. controls (1071.0000,-704.0000) and
    (1081.6667,-709.3333) .. (1101.0000,-720.0000) -- cycle(554.0000,-1117.0000)
    .. controls (550.0000,-1117.0000) and (543.6667,-1116.3333) ..
    (535.0000,-1115.0000) .. controls (526.3333,-1113.6667) and
    (520.0000,-1113.0000) .. (516.0000,-1113.0000) .. controls
    (528.0000,-1107.0000) and (537.6667,-1104.0000) .. (545.0000,-1104.0000) ..
    controls (545.0000,-1107.3333) and (548.0000,-1111.6667) ..
    (554.0000,-1117.0000) -- cycle(497.0000,-1113.0000) .. controls
    (484.3333,-1115.6667) and (466.6667,-1122.3333) .. (444.0000,-1133.0000) ..
    controls (446.6667,-1125.0000) and (450.6667,-1112.6667) ..
    (456.0000,-1096.0000) .. controls (465.3333,-1098.6667) and
    (479.0000,-1104.3333) .. (497.0000,-1113.0000) -- cycle(1437.0000,-182.0000)
    .. controls (1437.0000,-258.6667) and (1425.3333,-351.3333) ..
    (1402.0000,-460.0000) .. controls (1381.3333,-551.3333) and
    (1360.6667,-642.6667) .. (1340.0000,-734.0000) .. controls
    (1230.6667,-680.6667) and (1126.3333,-654.0000) .. (1027.0000,-654.0000) ..
    controls (907.0000,-654.0000) and (806.3333,-678.3333) .. (725.0000,-727.0000)
    .. controls (650.3333,-771.6667) and (577.3333,-846.0000) ..
    (506.0000,-950.0000) .. controls (494.6667,-966.6667) and (489.0000,-976.0000)
    .. (489.0000,-978.0000) .. controls (489.0000,-983.3333) and
    (499.6667,-994.3333) .. (521.0000,-1011.0000) .. controls
    (543.0000,-1027.6667) and (554.0000,-1042.0000) .. (554.0000,-1054.0000) ..
    controls (554.0000,-1069.3333) and (543.6667,-1077.0000) ..
    (523.0000,-1077.0000) .. controls (495.0000,-1077.0000) and
    (470.3333,-1061.6667) .. (449.0000,-1031.0000) -- (434.0000,-1031.0000) ..
    controls (431.3333,-1034.3333) and (425.0000,-1058.0000) ..
    (415.0000,-1102.0000) .. controls (407.6667,-1133.3333) and
    (393.6667,-1149.0000) .. (373.0000,-1149.0000) .. controls
    (351.6667,-1149.0000) and (341.0000,-1138.3333) .. (341.0000,-1117.0000) ..
    controls (341.0000,-1089.6667) and (349.6667,-1064.3333) ..
    (367.0000,-1041.0000) -- (362.0000,-1039.0000) .. controls
    (357.3333,-1039.0000) and (344.6667,-1043.3333) .. (324.0000,-1052.0000) ..
    controls (304.0000,-1060.6667) and (286.3333,-1065.0000) ..
    (271.0000,-1065.0000) .. controls (256.3333,-1065.0000) and
    (249.0000,-1058.0000) .. (249.0000,-1044.0000) .. controls
    (249.0000,-1026.0000) and (260.6667,-1013.0000) .. (284.0000,-1005.0000) ..
    controls (303.3333,-1000.3333) and (322.3333,-995.6667) ..
    (341.0000,-991.0000) .. controls (319.6667,-979.6667) and (289.0000,-961.0000)
    .. (249.0000,-935.0000) -- (249.0000,-910.0000) .. controls
    (264.3333,-904.6667) and (276.3333,-902.0000) .. (285.0000,-902.0000) ..
    controls (303.6667,-902.0000) and (327.6667,-913.3333) .. (357.0000,-936.0000)
    .. controls (390.3333,-884.0000) and (440.3333,-805.6667) ..
    (507.0000,-701.0000) .. controls (564.3333,-610.3333) and (620.6667,-543.3333)
    .. (676.0000,-500.0000) .. controls (693.3333,-492.6667) and
    (718.6667,-480.3333) .. (752.0000,-463.0000) .. controls (776.0000,-447.0000)
    and (800.3333,-430.6667) .. (825.0000,-414.0000) .. controls
    (848.3333,-401.3333) and (877.0000,-395.0000) .. (911.0000,-395.0000) ..
    controls (947.0000,-395.0000) and (987.3333,-403.6667) ..
    (1032.0000,-421.0000) .. controls (1052.0000,-427.6667) and
    (1080.0000,-441.0000) .. (1116.0000,-461.0000) .. controls
    (1144.0000,-483.0000) and (1175.6667,-521.6667) .. (1211.0000,-577.0000) ..
    controls (1213.0000,-577.6667) and (1216.0000,-578.0000) ..
    (1220.0000,-578.0000) .. controls (1242.6667,-578.0000) and
    (1254.0000,-571.6667) .. (1254.0000,-559.0000) .. controls
    (1254.0000,-539.6667) and (1216.0000,-493.3333) .. (1140.0000,-420.0000) ..
    controls (1187.3333,-398.6667) and (1223.6667,-339.0000) ..
    (1249.0000,-241.0000) .. controls (1251.0000,-233.0000) and
    (1252.0000,-226.0000) .. (1252.0000,-220.0000) .. controls
    (1252.0000,-222.6667) and (1251.3333,-210.6667) .. (1250.0000,-184.0000) ..
    controls (1244.6667,-174.6667) and (1230.6667,-170.0000) ..
    (1208.0000,-170.0000) .. controls (1203.3333,-170.0000) and
    (1195.3333,-174.3333) .. (1184.0000,-183.0000) .. controls
    (1182.0000,-217.0000) and (1171.6667,-266.0000) .. (1153.0000,-330.0000) ..
    controls (1147.6667,-339.3333) and (1137.0000,-350.6667) ..
    (1121.0000,-364.0000) .. controls (1105.0000,-377.3333) and
    (1092.3333,-384.0000) .. (1083.0000,-384.0000) .. controls
    (1071.6667,-380.0000) and (1059.0000,-375.6667) .. (1045.0000,-371.0000) ..
    controls (980.3333,-349.0000) and (934.0000,-338.0000) .. (906.0000,-338.0000)
    .. controls (860.0000,-338.0000) and (815.6667,-351.0000) ..
    (773.0000,-377.0000) .. controls (761.0000,-385.6667) and (749.0000,-394.3333)
    .. (737.0000,-403.0000) .. controls (722.3333,-413.0000) and
    (708.6667,-418.0000) .. (696.0000,-418.0000) .. controls (674.6667,-418.0000)
    and (648.3333,-402.6667) .. (617.0000,-372.0000) .. controls
    (614.3333,-404.6667) and (611.6667,-437.6667) .. (609.0000,-471.0000) ..
    controls (600.3333,-511.6667) and (580.3333,-532.0000) .. (549.0000,-532.0000)
    .. controls (544.3333,-532.0000) and (539.6667,-528.3333) ..
    (535.0000,-521.0000) .. controls (531.0000,-513.6667) and (527.0000,-510.0000)
    .. (523.0000,-510.0000) .. controls (518.3333,-510.0000) and
    (511.6667,-510.3333) .. (503.0000,-511.0000) .. controls (495.0000,-512.3333)
    and (488.6667,-513.0000) .. (484.0000,-513.0000) .. controls
    (464.6667,-513.0000) and (455.0000,-506.0000) .. (455.0000,-492.0000) ..
    controls (455.0000,-485.3333) and (457.3333,-480.3333) .. (462.0000,-477.0000)
    .. controls (458.6667,-473.0000) and (451.6667,-470.6667) ..
    (441.0000,-470.0000) .. controls (431.0000,-469.3333) and (423.0000,-464.3333)
    .. (417.0000,-455.0000) -- (417.0000,-426.0000) .. controls
    (428.3333,-421.3333) and (445.0000,-414.3333) .. (467.0000,-405.0000) ..
    controls (475.0000,-401.0000) and (488.3333,-389.0000) .. (507.0000,-369.0000)
    .. controls (525.6667,-349.0000) and (535.0000,-335.3333) ..
    (535.0000,-328.0000) -- (535.0000,-207.0000) .. controls (535.0000,-199.6667)
    and (543.3333,-189.3333) .. (560.0000,-176.0000) .. controls
    (576.6667,-162.6667) and (589.0000,-155.0000) .. (597.0000,-153.0000) ..
    controls (611.6667,-149.6667) and (637.6667,-148.0000) .. (675.0000,-148.0000)
    .. controls (719.6667,-148.0000) and (753.3333,-162.0000) ..
    (776.0000,-190.0000) .. controls (790.0000,-207.3333) and (797.6667,-216.0000)
    .. (799.0000,-216.0000) .. controls (799.6667,-216.0000) and
    (802.0000,-215.6667) .. (806.0000,-215.0000) -- (805.0000,-214.0000) --
    (805.0000,-196.0000) .. controls (805.0000,-191.3333) and (798.0000,-178.6667)
    .. (784.0000,-158.0000) .. controls (770.6667,-138.0000) and
    (761.3333,-126.0000) .. (756.0000,-122.0000) .. controls (719.3333,-93.3333)
    and (672.3333,-80.0000) .. (615.0000,-82.0000) .. controls (625.6667,-57.3333)
    and (644.6667,-22.6667) .. (672.0000,22.0000) .. controls (769.3333,137.3333)
    and (896.0000,195.0000) .. (1052.0000,195.0000) .. controls
    (1152.0000,195.0000) and (1241.0000,157.0000) .. (1319.0000,81.0000) ..
    controls (1397.6667,5.0000) and (1437.0000,-82.6667) .. (1437.0000,-182.0000)
    -- cycle(1303.0000,-1157.0000) -- (1289.0000,-1157.0000) .. controls
    (1274.3333,-1174.3333) and (1257.6667,-1183.0000) .. (1239.0000,-1183.0000) ..
    controls (1235.0000,-1183.0000) and (1229.3333,-1181.6667) ..
    (1222.0000,-1179.0000) .. controls (1215.3333,-1177.0000) and
    (1210.0000,-1176.0000) .. (1206.0000,-1176.0000) .. controls
    (1200.0000,-1176.0000) and (1194.3333,-1178.6667) .. (1189.0000,-1184.0000) --
    (1189.0000,-1202.0000) .. controls (1199.0000,-1212.0000) and
    (1210.6667,-1217.0000) .. (1224.0000,-1217.0000) .. controls
    (1266.0000,-1217.0000) and (1292.3333,-1202.6667) .. (1303.0000,-1174.0000) --
    (1303.0000,-1157.0000) -- cycle(1284.0000,-1069.0000) .. controls
    (1284.0000,-1008.3333) and (1262.6667,-978.0000) .. (1220.0000,-978.0000) ..
    controls (1182.0000,-978.0000) and (1163.0000,-1000.0000) ..
    (1163.0000,-1044.0000) .. controls (1163.0000,-1106.0000) and
    (1185.0000,-1137.0000) .. (1229.0000,-1137.0000) .. controls
    (1265.6667,-1137.0000) and (1284.0000,-1114.3333) .. (1284.0000,-1069.0000) --
    cycle(915.0000,-1231.0000) .. controls (907.6667,-1217.0000) and
    (899.3333,-1210.0000) .. (890.0000,-1210.0000) .. controls
    (884.0000,-1210.0000) and (876.0000,-1212.3333) .. (866.0000,-1217.0000) ..
    controls (856.6667,-1222.3333) and (849.0000,-1225.0000) ..
    (843.0000,-1225.0000) .. controls (836.3333,-1225.0000) and
    (826.0000,-1223.6667) .. (812.0000,-1221.0000) .. controls
    (798.6667,-1219.0000) and (788.6667,-1218.0000) .. (782.0000,-1218.0000) ..
    controls (789.3333,-1242.6667) and (813.3333,-1255.0000) ..
    (854.0000,-1255.0000) .. controls (881.3333,-1255.0000) and
    (901.6667,-1247.0000) .. (915.0000,-1231.0000) -- cycle(896.0000,-1105.0000)
    .. controls (896.0000,-1086.3333) and (890.3333,-1067.0000) ..
    (879.0000,-1047.0000) .. controls (876.3333,-1042.3333) and
    (868.3333,-1036.0000) .. (855.0000,-1028.0000) .. controls
    (842.3333,-1020.0000) and (833.3333,-1016.0000) .. (828.0000,-1016.0000) ..
    controls (821.3333,-1016.0000) and (811.0000,-1019.3333) ..
    (797.0000,-1026.0000) .. controls (783.0000,-1032.6667) and
    (774.6667,-1038.6667) .. (772.0000,-1044.0000) .. controls
    (763.3333,-1060.0000) and (759.0000,-1078.0000) .. (759.0000,-1098.0000) ..
    controls (759.0000,-1105.3333) and (764.0000,-1119.0000) ..
    (774.0000,-1139.0000) .. controls (784.0000,-1159.0000) and
    (792.0000,-1170.6667) .. (798.0000,-1174.0000) .. controls
    (809.3333,-1180.0000) and (822.3333,-1183.0000) .. (837.0000,-1183.0000) ..
    controls (853.0000,-1183.0000) and (867.3333,-1173.6667) ..
    (880.0000,-1155.0000) .. controls (890.6667,-1139.0000) and
    (896.0000,-1122.3333) .. (896.0000,-1105.0000) -- cycle(1219.0000,-1083.0000)
    -- (1219.0000,-1095.0000) .. controls (1214.3333,-1096.3333) and
    (1207.3333,-1097.6667) .. (1198.0000,-1099.0000) .. controls
    (1192.0000,-1093.0000) and (1189.0000,-1086.3333) .. (1189.0000,-1079.0000) ..
    controls (1189.0000,-1073.6667) and (1190.6667,-1069.0000) ..
    (1194.0000,-1065.0000) -- (1215.0000,-1065.0000) .. controls
    (1217.6667,-1070.3333) and (1219.0000,-1076.3333) .. (1219.0000,-1083.0000) --
    cycle(1261.0000,-1032.0000) -- (1261.0000,-1065.0000) --
    (1243.0000,-1065.0000) .. controls (1230.3333,-1039.6667) and
    (1224.0000,-1023.3333) .. (1224.0000,-1016.0000) .. controls
    (1224.0000,-1010.6667) and (1225.3333,-1006.6667) .. (1228.0000,-1004.0000) --
    (1241.0000,-1004.0000) .. controls (1254.3333,-1012.6667) and
    (1261.0000,-1022.0000) .. (1261.0000,-1032.0000) -- cycle(816.0000,-1120.0000)
    -- (816.0000,-1144.0000) -- (813.0000,-1149.0000) -- (798.0000,-1149.0000) ..
    controls (790.0000,-1141.0000) and (786.0000,-1134.0000) ..
    (786.0000,-1128.0000) .. controls (786.0000,-1122.0000) and
    (791.6667,-1116.3333) .. (803.0000,-1111.0000) .. controls
    (806.3333,-1113.0000) and (810.6667,-1116.0000) .. (816.0000,-1120.0000) --
    cycle(869.0000,-1074.0000) -- (869.0000,-1099.0000) -- (848.0000,-1099.0000)
    .. controls (834.6667,-1079.6667) and (828.0000,-1068.3333) ..
    (828.0000,-1065.0000) .. controls (828.0000,-1061.0000) and
    (831.0000,-1053.3333) .. (837.0000,-1042.0000) .. controls
    (838.3333,-1042.6667) and (849.0000,-1053.3333) .. (869.0000,-1074.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F429.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1812.0000,-75.0000) .. controls
    (1812.0000,-69.0000) and (1812.0000,-60.0000) .. (1812.0000,-48.0000) ..
    controls (1811.3333,-36.0000) and (1811.0000,-27.0000) .. (1811.0000,-21.0000)
    .. controls (1811.0000,23.0000) and (1789.6667,65.6667) ..
    (1747.0000,107.0000) .. controls (1729.0000,117.0000) and (1705.3333,133.6667)
    .. (1676.0000,157.0000) .. controls (1671.3333,171.6667) and
    (1667.0000,186.6667) .. (1663.0000,202.0000) .. controls (1656.3333,216.0000)
    and (1632.0000,223.0000) .. (1590.0000,223.0000) .. controls
    (1570.0000,223.0000) and (1557.3333,219.0000) .. (1552.0000,211.0000) ..
    controls (1548.6667,205.0000) and (1547.3333,192.0000) .. (1548.0000,172.0000)
    .. controls (1538.6667,167.3333) and (1525.0000,160.3333) ..
    (1507.0000,151.0000) .. controls (1465.6667,126.3333) and (1445.0000,90.6667)
    .. (1445.0000,44.0000) .. controls (1445.0000,12.0000) and
    (1450.6667,-12.6667) .. (1462.0000,-30.0000) .. controls (1464.6667,-34.6667)
    and (1478.6667,-47.6667) .. (1504.0000,-69.0000) .. controls
    (1526.6667,-89.6667) and (1538.0000,-101.6667) .. (1538.0000,-105.0000) ..
    controls (1538.0000,-111.6667) and (1521.0000,-135.3333) ..
    (1487.0000,-176.0000) .. controls (1453.0000,-217.3333) and
    (1431.6667,-240.3333) .. (1423.0000,-245.0000) .. controls
    (1417.0000,-247.0000) and (1408.3333,-250.3333) .. (1397.0000,-255.0000) ..
    controls (1390.3333,-259.0000) and (1384.3333,-277.0000) ..
    (1379.0000,-309.0000) .. controls (1375.6667,-329.6667) and
    (1365.6667,-353.0000) .. (1349.0000,-379.0000) .. controls
    (1332.3333,-405.0000) and (1315.3333,-423.3333) .. (1298.0000,-434.0000) ..
    controls (1283.3333,-389.3333) and (1276.0000,-354.6667) ..
    (1276.0000,-330.0000) .. controls (1276.0000,-274.0000) and
    (1283.3333,-245.0000) .. (1298.0000,-243.0000) .. controls
    (1298.6667,-243.0000) and (1301.0000,-243.0000) .. (1305.0000,-243.0000) ..
    controls (1335.6667,-243.0000) and (1366.0000,-232.3333) ..
    (1396.0000,-211.0000) .. controls (1426.6667,-190.3333) and
    (1446.3333,-165.6667) .. (1455.0000,-137.0000) .. controls
    (1457.6667,-127.6667) and (1459.0000,-110.3333) .. (1459.0000,-85.0000) --
    (1459.0000,-64.0000) .. controls (1459.0000,-43.3333) and (1445.3333,-16.6667)
    .. (1418.0000,16.0000) .. controls (1393.3333,45.3333) and (1370.3333,65.3333)
    .. (1349.0000,76.0000) .. controls (1340.3333,78.0000) and (1328.6667,82.6667)
    .. (1314.0000,90.0000) .. controls (1313.3333,90.6667) and
    (1307.6667,102.6667) .. (1297.0000,126.0000) .. controls (1262.3333,139.3333)
    and (1244.6667,146.0000) .. (1244.0000,146.0000) .. controls
    (1235.3333,146.0000) and (1216.0000,139.0000) .. (1186.0000,125.0000) ..
    controls (1183.3333,117.0000) and (1182.0000,108.3333) .. (1182.0000,99.0000)
    .. controls (1182.0000,91.6667) and (1182.6667,85.3333) .. (1184.0000,80.0000)
    .. controls (1127.3333,50.6667) and (1099.0000,2.3333) .. (1099.0000,-65.0000)
    .. controls (1099.0000,-87.0000) and (1119.6667,-115.3333) ..
    (1161.0000,-150.0000) .. controls (1202.3333,-184.6667) and
    (1223.0000,-202.3333) .. (1223.0000,-203.0000) .. controls
    (1223.0000,-207.0000) and (1213.3333,-220.6667) .. (1194.0000,-244.0000) ..
    controls (1172.0000,-272.6667) and (1160.3333,-287.6667) ..
    (1159.0000,-289.0000) .. controls (1153.6667,-299.6667) and
    (1146.0000,-316.0000) .. (1136.0000,-338.0000) .. controls
    (1074.6667,-276.0000) and (990.3333,-230.3333) .. (883.0000,-201.0000) ..
    controls (866.3333,-199.0000) and (842.0000,-194.3333) .. (810.0000,-187.0000)
    .. controls (801.3333,-180.3333) and (787.3333,-172.0000) ..
    (768.0000,-162.0000) .. controls (756.6667,-160.6667) and (740.3333,-157.0000)
    .. (719.0000,-151.0000) .. controls (719.0000,-145.0000) and
    (722.0000,-113.6667) .. (728.0000,-57.0000) .. controls (740.6667,-53.6667)
    and (759.3333,-46.6667) .. (784.0000,-36.0000) .. controls (844.6667,1.3333)
    and (875.0000,63.0000) .. (875.0000,149.0000) .. controls (875.0000,190.3333)
    and (851.6667,227.3333) .. (805.0000,260.0000) .. controls (762.3333,290.0000)
    and (719.3333,305.0000) .. (676.0000,305.0000) .. controls (658.0000,345.0000)
    and (633.3333,365.0000) .. (602.0000,365.0000) .. controls (565.3333,365.0000)
    and (547.0000,349.3333) .. (547.0000,318.0000) .. controls (547.0000,306.0000)
    and (550.6667,294.3333) .. (558.0000,283.0000) .. controls (549.3333,268.3333)
    and (534.6667,261.0000) .. (514.0000,261.0000) .. controls (456.0000,261.0000)
    and (419.0000,266.6667) .. (403.0000,278.0000) .. controls (398.3333,284.6667)
    and (390.6667,294.0000) .. (380.0000,306.0000) .. controls (361.3333,322.6667)
    and (338.6667,331.0000) .. (312.0000,331.0000) .. controls (298.0000,331.0000)
    and (284.3333,325.6667) .. (271.0000,315.0000) .. controls (257.6667,305.0000)
    and (251.0000,293.0000) .. (251.0000,279.0000) .. controls (251.0000,267.0000)
    and (258.6667,251.6667) .. (274.0000,233.0000) .. controls (246.6667,204.3333)
    and (233.0000,152.0000) .. (233.0000,76.0000) .. controls (233.0000,64.0000)
    and (234.0000,54.6667) .. (236.0000,48.0000) .. controls (248.6667,4.0000) and
    (265.6667,-27.3333) .. (287.0000,-46.0000) .. controls (298.3333,-56.0000) and
    (317.0000,-65.0000) .. (343.0000,-73.0000) .. controls (365.6667,-80.3333) and
    (382.0000,-90.3333) .. (392.0000,-103.0000) .. controls (394.6667,-106.3333)
    and (398.6667,-125.0000) .. (404.0000,-159.0000) .. controls
    (388.6667,-172.3333) and (356.6667,-183.6667) .. (308.0000,-193.0000) ..
    controls (259.3333,-202.3333) and (221.3333,-220.3333) .. (194.0000,-247.0000)
    .. controls (176.0000,-264.3333) and (159.6667,-289.6667) ..
    (145.0000,-323.0000) .. controls (131.0000,-357.0000) and (124.0000,-386.3333)
    .. (124.0000,-411.0000) .. controls (124.0000,-459.0000) and
    (140.6667,-507.0000) .. (174.0000,-555.0000) .. controls (138.0000,-583.0000)
    and (116.6667,-600.6667) .. (110.0000,-608.0000) .. controls
    (91.3333,-629.3333) and (82.0000,-654.6667) .. (82.0000,-684.0000) .. controls
    (82.0000,-727.3333) and (97.0000,-774.0000) .. (127.0000,-824.0000) ..
    controls (155.0000,-865.3333) and (183.0000,-906.6667) .. (211.0000,-948.0000)
    .. controls (211.6667,-949.3333) and (233.0000,-999.0000) ..
    (275.0000,-1097.0000) .. controls (284.3333,-1119.0000) and
    (289.0000,-1130.3333) .. (289.0000,-1131.0000) .. controls
    (289.0000,-1128.3333) and (281.6667,-1137.0000) .. (267.0000,-1157.0000) ..
    controls (253.6667,-1174.3333) and (241.3333,-1203.3333) ..
    (230.0000,-1244.0000) .. controls (219.3333,-1282.6667) and
    (214.0000,-1314.0000) .. (214.0000,-1338.0000) .. controls
    (214.0000,-1395.3333) and (243.0000,-1441.6667) .. (301.0000,-1477.0000) ..
    controls (301.6667,-1477.6667) and (332.6667,-1489.0000) ..
    (394.0000,-1511.0000) .. controls (427.3333,-1523.0000) and
    (460.0000,-1529.0000) .. (492.0000,-1529.0000) .. controls
    (565.3333,-1529.0000) and (642.0000,-1513.0000) .. (722.0000,-1481.0000) ..
    controls (730.0000,-1475.6667) and (741.6667,-1467.6667) ..
    (757.0000,-1457.0000) .. controls (775.0000,-1448.3333) and
    (800.3333,-1432.3333) .. (833.0000,-1409.0000) .. controls
    (849.6667,-1393.0000) and (870.3333,-1362.3333) .. (895.0000,-1317.0000) ..
    controls (920.3333,-1272.3333) and (936.6667,-1237.6667) ..
    (944.0000,-1213.0000) .. controls (950.0000,-1169.0000) and
    (965.0000,-1105.0000) .. (989.0000,-1021.0000) .. controls
    (999.0000,-997.6667) and (1028.0000,-969.3333) .. (1076.0000,-936.0000) --
    (1081.0000,-936.0000) .. controls (1065.0000,-955.3333) and
    (1057.0000,-984.6667) .. (1057.0000,-1024.0000) .. controls
    (1057.0000,-1057.3333) and (1060.0000,-1080.6667) .. (1066.0000,-1094.0000) ..
    controls (1075.3333,-1114.6667) and (1093.0000,-1137.3333) ..
    (1119.0000,-1162.0000) .. controls (1158.3333,-1199.3333) and
    (1207.6667,-1218.0000) .. (1267.0000,-1218.0000) .. controls
    (1332.3333,-1218.0000) and (1384.6667,-1190.6667) .. (1424.0000,-1136.0000) ..
    controls (1469.3333,-1072.6667) and (1492.0000,-1031.6667) ..
    (1492.0000,-1013.0000) -- (1492.0000,-908.0000) .. controls
    (1492.0000,-902.6667) and (1486.0000,-893.0000) .. (1474.0000,-879.0000) ..
    controls (1462.6667,-865.0000) and (1454.0000,-857.0000) ..
    (1448.0000,-855.0000) .. controls (1442.0000,-853.0000) and
    (1433.3333,-849.0000) .. (1422.0000,-843.0000) .. controls
    (1432.0000,-835.0000) and (1445.6667,-821.3333) .. (1463.0000,-802.0000) ..
    controls (1482.3333,-774.0000) and (1492.0000,-744.6667) ..
    (1492.0000,-714.0000) .. controls (1492.0000,-704.6667) and
    (1486.6667,-693.0000) .. (1476.0000,-679.0000) .. controls
    (1466.0000,-665.0000) and (1461.0000,-655.6667) .. (1461.0000,-651.0000) ..
    controls (1461.0000,-648.3333) and (1465.6667,-641.6667) ..
    (1475.0000,-631.0000) .. controls (1484.3333,-620.3333) and
    (1489.3333,-614.3333) .. (1490.0000,-613.0000) .. controls
    (1506.6667,-585.6667) and (1515.0000,-542.6667) .. (1515.0000,-484.0000) ..
    controls (1515.0000,-446.6667) and (1510.6667,-416.3333) ..
    (1502.0000,-393.0000) .. controls (1497.3333,-380.3333) and
    (1495.0000,-373.6667) .. (1495.0000,-373.0000) .. controls
    (1495.0000,-364.3333) and (1512.6667,-334.0000) .. (1548.0000,-282.0000) ..
    controls (1578.0000,-236.6667) and (1600.0000,-205.6667) ..
    (1614.0000,-189.0000) .. controls (1617.3333,-185.0000) and
    (1621.3333,-181.0000) .. (1626.0000,-177.0000) .. controls
    (1630.0000,-177.0000) and (1635.6667,-177.3333) .. (1643.0000,-178.0000) ..
    controls (1650.3333,-179.3333) and (1656.0000,-180.0000) ..
    (1660.0000,-180.0000) .. controls (1678.0000,-180.0000) and
    (1692.0000,-178.3333) .. (1702.0000,-175.0000) .. controls
    (1726.0000,-167.0000) and (1749.0000,-154.3333) .. (1771.0000,-137.0000) ..
    controls (1798.3333,-115.6667) and (1812.0000,-95.0000) ..
    (1812.0000,-75.0000) -- cycle(1427.0000,-941.0000) .. controls
    (1427.0000,-983.6667) and (1419.6667,-1020.3333) .. (1405.0000,-1051.0000) ..
    controls (1401.6667,-1057.6667) and (1382.3333,-1089.6667) ..
    (1347.0000,-1147.0000) .. controls (1312.3333,-1155.6667) and
    (1280.3333,-1160.0000) .. (1251.0000,-1160.0000) .. controls
    (1213.6667,-1160.0000) and (1181.6667,-1145.6667) .. (1155.0000,-1117.0000) ..
    controls (1128.3333,-1088.3333) and (1115.0000,-1055.3333) ..
    (1115.0000,-1018.0000) .. controls (1115.0000,-912.0000) and
    (1186.6667,-859.0000) .. (1330.0000,-859.0000) .. controls
    (1394.6667,-859.0000) and (1427.0000,-886.3333) .. (1427.0000,-941.0000) --
    cycle(1426.0000,-709.0000) .. controls (1426.0000,-721.6667) and
    (1418.6667,-742.6667) .. (1404.0000,-772.0000) .. controls
    (1390.0000,-801.3333) and (1377.6667,-817.6667) .. (1367.0000,-821.0000) ..
    controls (1352.3333,-821.6667) and (1330.6667,-823.0000) ..
    (1302.0000,-825.0000) .. controls (1248.0000,-829.0000) and
    (1197.3333,-843.3333) .. (1150.0000,-868.0000) .. controls
    (1199.3333,-780.0000) and (1222.6667,-705.0000) .. (1220.0000,-643.0000) ..
    controls (1226.0000,-631.6667) and (1248.3333,-626.0000) ..
    (1287.0000,-626.0000) .. controls (1379.6667,-626.0000) and
    (1426.0000,-653.6667) .. (1426.0000,-709.0000) -- cycle(1762.0000,-22.0000) ..
    controls (1762.0000,-60.6667) and (1753.6667,-87.3333) ..
    (1737.0000,-102.0000) .. controls (1715.0000,-120.6667) and
    (1697.6667,-130.0000) .. (1685.0000,-130.0000) -- (1646.0000,-130.0000) ..
    controls (1639.3333,-102.0000) and (1634.6667,-87.0000) ..
    (1632.0000,-85.0000) .. controls (1629.3333,-83.0000) and (1613.6667,-82.0000)
    .. (1585.0000,-82.0000) .. controls (1561.6667,-82.0000) and
    (1540.3333,-68.0000) .. (1521.0000,-40.0000) .. controls (1503.6667,-14.6667)
    and (1495.0000,10.3333) .. (1495.0000,35.0000) .. controls (1495.0000,49.0000)
    and (1500.3333,65.6667) .. (1511.0000,85.0000) .. controls
    (1522.3333,104.3333) and (1534.0000,116.6667) .. (1546.0000,122.0000) ..
    controls (1553.3333,125.3333) and (1566.0000,127.0000) .. (1584.0000,127.0000)
    .. controls (1670.0000,127.0000) and (1728.3333,84.3333) ..
    (1759.0000,-1.0000) .. controls (1761.0000,-6.3333) and (1762.0000,-13.3333)
    .. (1762.0000,-22.0000) -- cycle(1184.0000,-624.0000) .. controls
    (1184.0000,-673.3333) and (1172.6667,-727.3333) .. (1150.0000,-786.0000) ..
    controls (1145.3333,-801.3333) and (1135.6667,-823.3333) ..
    (1121.0000,-852.0000) .. controls (1107.6667,-869.3333) and
    (1090.0000,-884.3333) .. (1068.0000,-897.0000) .. controls
    (1050.0000,-902.3333) and (1024.3333,-913.3333) .. (991.0000,-930.0000) ..
    controls (944.3333,-962.0000) and (914.0000,-1012.3333) ..
    (900.0000,-1081.0000) .. controls (880.0000,-1178.3333) and
    (865.3333,-1236.3333) .. (856.0000,-1255.0000) .. controls
    (815.3333,-1335.0000) and (770.6667,-1388.6667) .. (722.0000,-1416.0000) ..
    controls (661.3333,-1450.0000) and (593.3333,-1467.0000) ..
    (518.0000,-1467.0000) .. controls (452.6667,-1467.0000) and
    (387.0000,-1447.0000) .. (321.0000,-1407.0000) .. controls
    (314.3333,-1403.6667) and (305.3333,-1397.3333) .. (294.0000,-1388.0000) ..
    controls (282.0000,-1373.3333) and (276.0000,-1355.0000) ..
    (276.0000,-1333.0000) .. controls (276.0000,-1279.6667) and
    (285.6667,-1229.0000) .. (305.0000,-1181.0000) .. controls
    (317.6667,-1149.6667) and (324.0000,-1136.3333) .. (324.0000,-1141.0000) ..
    controls (324.0000,-1096.3333) and (292.6667,-1020.3333) ..
    (230.0000,-913.0000) .. controls (207.3333,-878.3333) and (184.6667,-843.6667)
    .. (162.0000,-809.0000) .. controls (136.6667,-766.3333) and
    (124.0000,-728.3333) .. (124.0000,-695.0000) .. controls (124.0000,-685.0000)
    and (124.3333,-676.6667) .. (125.0000,-670.0000) .. controls
    (158.3333,-625.3333) and (183.6667,-603.0000) .. (201.0000,-603.0000) ..
    controls (209.0000,-603.0000) and (232.3333,-629.6667) .. (271.0000,-683.0000)
    .. controls (306.3333,-731.0000) and (328.3333,-763.6667) ..
    (337.0000,-781.0000) .. controls (353.6667,-814.3333) and (362.0000,-843.0000)
    .. (362.0000,-867.0000) .. controls (340.6667,-875.6667) and
    (319.3333,-884.3333) .. (298.0000,-893.0000) .. controls (274.0000,-906.3333)
    and (262.0000,-923.6667) .. (262.0000,-945.0000) .. controls
    (262.0000,-955.6667) and (273.0000,-972.6667) .. (295.0000,-996.0000) ..
    controls (322.3333,-1024.0000) and (337.6667,-1040.6667) ..
    (341.0000,-1046.0000) -- (341.0000,-1049.0000) .. controls
    (341.0000,-1057.6667) and (339.3333,-1070.3333) .. (336.0000,-1087.0000) ..
    controls (332.6667,-1103.6667) and (331.0000,-1116.3333) ..
    (331.0000,-1125.0000) .. controls (331.0000,-1156.3333) and
    (347.0000,-1172.0000) .. (379.0000,-1172.0000) .. controls
    (403.6667,-1172.0000) and (416.0000,-1152.0000) .. (416.0000,-1112.0000) ..
    controls (416.0000,-1074.6667) and (408.0000,-1053.6667) ..
    (392.0000,-1049.0000) .. controls (378.6667,-1045.6667) and
    (365.3333,-1042.6667) .. (352.0000,-1040.0000) .. controls
    (344.0000,-1033.3333) and (333.3333,-1015.0000) .. (320.0000,-985.0000) ..
    controls (350.6667,-976.3333) and (366.0000,-963.6667) .. (366.0000,-947.0000)
    .. controls (366.0000,-938.3333) and (359.6667,-925.0000) ..
    (347.0000,-907.0000) -- (387.0000,-907.0000) .. controls (409.0000,-907.0000)
    and (433.6667,-919.0000) .. (461.0000,-943.0000) .. controls
    (476.3333,-964.3333) and (499.0000,-996.0000) .. (529.0000,-1038.0000) ..
    controls (537.0000,-1051.3333) and (545.3333,-1064.6667) ..
    (554.0000,-1078.0000) .. controls (563.3333,-1092.0000) and
    (575.6667,-1099.0000) .. (591.0000,-1099.0000) -- (597.0000,-1099.0000) ..
    controls (600.3333,-1099.0000) and (602.6667,-1098.0000) ..
    (604.0000,-1096.0000) -- (604.0000,-1074.0000) .. controls
    (604.0000,-1078.6667) and (583.6667,-1052.6667) .. (543.0000,-996.0000) ..
    controls (502.3333,-940.0000) and (482.0000,-894.0000) .. (482.0000,-858.0000)
    -- (482.0000,-821.0000) .. controls (482.0000,-765.0000) and
    (490.0000,-726.0000) .. (506.0000,-704.0000) .. controls (512.0000,-695.3333)
    and (525.6667,-680.6667) .. (547.0000,-660.0000) .. controls
    (571.0000,-637.3333) and (585.6667,-626.0000) .. (591.0000,-626.0000) --
    (709.0000,-626.0000) .. controls (715.6667,-626.0000) and (732.0000,-630.3333)
    .. (758.0000,-639.0000) .. controls (784.0000,-647.6667) and
    (800.3333,-654.0000) .. (807.0000,-658.0000) .. controls (863.6667,-692.6667)
    and (892.0000,-746.0000) .. (892.0000,-818.0000) .. controls
    (892.0000,-860.0000) and (884.0000,-895.3333) .. (868.0000,-924.0000) ..
    controls (856.6667,-944.6667) and (833.6667,-972.6667) ..
    (799.0000,-1008.0000) .. controls (726.3333,-1082.0000) and
    (690.0000,-1127.0000) .. (690.0000,-1143.0000) .. controls
    (690.0000,-1165.6667) and (691.0000,-1183.3333) .. (693.0000,-1196.0000) ..
    controls (696.3333,-1201.3333) and (700.3333,-1204.6667) ..
    (705.0000,-1206.0000) .. controls (715.6667,-1200.6667) and
    (723.6667,-1188.0000) .. (729.0000,-1168.0000) .. controls
    (736.3333,-1142.0000) and (741.3333,-1126.6667) .. (744.0000,-1122.0000) ..
    controls (756.0000,-1102.6667) and (789.0000,-1068.0000) ..
    (843.0000,-1018.0000) .. controls (890.3333,-974.0000) and
    (919.0000,-937.3333) .. (929.0000,-908.0000) .. controls (940.3333,-874.6667)
    and (946.0000,-837.0000) .. (946.0000,-795.0000) .. controls
    (946.0000,-793.0000) and (936.0000,-763.0000) .. (916.0000,-705.0000) ..
    controls (901.3333,-662.3333) and (869.3333,-626.3333) .. (820.0000,-597.0000)
    .. controls (774.0000,-570.3333) and (727.0000,-557.0000) ..
    (679.0000,-557.0000) .. controls (594.3333,-557.0000) and (529.6667,-582.3333)
    .. (485.0000,-633.0000) .. controls (454.3333,-667.6667) and
    (437.6667,-702.0000) .. (435.0000,-736.0000) .. controls (434.3333,-744.0000)
    and (434.0000,-757.3333) .. (434.0000,-776.0000) .. controls
    (434.0000,-811.3333) and (435.3333,-845.6667) .. (438.0000,-879.0000) ..
    controls (426.0000,-874.3333) and (407.3333,-868.0000) .. (382.0000,-860.0000)
    .. controls (379.3333,-800.6667) and (345.6667,-720.0000) ..
    (281.0000,-618.0000) .. controls (217.0000,-518.6667) and (185.0000,-449.0000)
    .. (185.0000,-409.0000) .. controls (185.0000,-384.3333) and
    (195.6667,-352.0000) .. (217.0000,-312.0000) .. controls (253.6667,-243.3333)
    and (386.0000,-209.0000) .. (614.0000,-209.0000) .. controls
    (685.3333,-209.0000) and (738.0000,-212.6667) .. (772.0000,-220.0000) ..
    controls (884.0000,-244.0000) and (981.3333,-286.3333) ..
    (1064.0000,-347.0000) .. controls (1120.6667,-388.3333) and
    (1158.3333,-462.6667) .. (1177.0000,-570.0000) .. controls
    (1181.6667,-596.6667) and (1184.0000,-614.6667) .. (1184.0000,-624.0000) --
    cycle(369.0000,-1107.0000) -- (369.0000,-1136.0000) -- (351.0000,-1136.0000)
    -- (351.0000,-1107.0000) -- (369.0000,-1107.0000) --
    cycle(400.0000,-1073.0000) -- (400.0000,-1105.0000) -- (378.0000,-1105.0000)
    .. controls (382.6667,-1101.6667) and (385.0000,-1098.3333) ..
    (385.0000,-1095.0000) .. controls (385.0000,-1093.0000) and
    (383.0000,-1089.6667) .. (379.0000,-1085.0000) .. controls
    (375.6667,-1080.3333) and (374.0000,-1076.0000) .. (374.0000,-1072.0000) ..
    controls (374.0000,-1064.6667) and (375.6667,-1059.3333) ..
    (379.0000,-1056.0000) .. controls (385.0000,-1059.3333) and
    (392.0000,-1065.0000) .. (400.0000,-1073.0000) -- cycle(1416.0000,-81.0000) ..
    controls (1416.0000,-117.6667) and (1408.3333,-142.6667) ..
    (1393.0000,-156.0000) .. controls (1369.6667,-168.0000) and
    (1346.3333,-180.0000) .. (1323.0000,-192.0000) .. controls
    (1323.0000,-188.6667) and (1323.0000,-183.3333) .. (1323.0000,-176.0000) ..
    controls (1323.6667,-169.3333) and (1324.0000,-164.3333) ..
    (1324.0000,-161.0000) .. controls (1324.0000,-140.3333) and
    (1310.3333,-130.0000) .. (1283.0000,-130.0000) .. controls
    (1274.3333,-130.0000) and (1266.0000,-134.0000) .. (1258.0000,-142.0000) ..
    controls (1250.0000,-150.0000) and (1242.6667,-157.6667) ..
    (1236.0000,-165.0000) .. controls (1176.0000,-120.3333) and
    (1146.0000,-79.3333) .. (1146.0000,-42.0000) .. controls (1146.0000,-14.0000)
    and (1160.3333,9.6667) .. (1189.0000,29.0000) .. controls (1214.3333,45.6667)
    and (1241.6667,54.0000) .. (1271.0000,54.0000) .. controls (1288.3333,54.0000)
    and (1304.0000,52.3333) .. (1318.0000,49.0000) .. controls (1332.0000,45.6667)
    and (1351.6667,27.0000) .. (1377.0000,-7.0000) .. controls
    (1403.0000,-41.0000) and (1416.0000,-65.6667) .. (1416.0000,-81.0000) --
    cycle(304.0000,-950.0000) -- (304.0000,-964.0000) .. controls
    (300.6667,-965.3333) and (296.0000,-966.6667) .. (290.0000,-968.0000) ..
    controls (287.3333,-966.0000) and (283.3333,-963.0000) .. (278.0000,-959.0000)
    -- (278.0000,-941.0000) -- (295.0000,-941.0000) -- (304.0000,-950.0000) --
    cycle(634.0000,-35.0000) -- (634.0000,-149.0000) .. controls
    (562.0000,-149.0000) and (510.0000,-151.6667) .. (478.0000,-157.0000) ..
    controls (478.0000,-151.6667) and (477.3333,-139.6667) .. (476.0000,-121.0000)
    .. controls (474.6667,-106.3333) and (474.0000,-94.3333) ..
    (474.0000,-85.0000) .. controls (492.0000,-82.3333) and (521.6667,-71.3333) ..
    (563.0000,-52.0000) .. controls (585.6667,-35.3333) and (596.6667,-27.0000) ..
    (596.0000,-27.0000) .. controls (605.3333,-27.0000) and (618.0000,-29.6667) ..
    (634.0000,-35.0000) -- cycle(815.0000,107.0000) .. controls (815.0000,89.6667)
    and (810.6667,74.6667) .. (802.0000,62.0000) .. controls (795.3333,52.6667)
    and (783.3333,42.0000) .. (766.0000,30.0000) .. controls (748.6667,18.0000)
    and (735.0000,12.0000) .. (725.0000,12.0000) .. controls (718.3333,12.0000)
    and (708.3333,13.6667) .. (695.0000,17.0000) .. controls (681.6667,21.0000)
    and (671.6667,23.0000) .. (665.0000,23.0000) .. controls (659.6667,23.0000)
    and (653.0000,19.6667) .. (645.0000,13.0000) .. controls (637.0000,7.0000) and
    (631.0000,4.0000) .. (627.0000,4.0000) .. controls (618.3333,4.0000) and
    (602.0000,13.3333) .. (578.0000,32.0000) .. controls (554.0000,50.6667) and
    (540.0000,64.6667) .. (536.0000,74.0000) .. controls (530.0000,88.0000) and
    (527.0000,111.6667) .. (527.0000,145.0000) .. controls (527.0000,222.3333) and
    (575.0000,261.0000) .. (671.0000,261.0000) .. controls (715.0000,261.0000) and
    (750.0000,246.3333) .. (776.0000,217.0000) .. controls (802.0000,187.6667) and
    (815.0000,151.0000) .. (815.0000,107.0000) -- cycle(543.0000,2.0000) ..
    controls (508.3333,-32.6667) and (482.0000,-50.0000) .. (464.0000,-50.0000) ..
    controls (462.0000,-50.0000) and (455.6667,-45.3333) .. (445.0000,-36.0000) ..
    controls (435.0000,-27.3333) and (426.0000,-23.0000) .. (418.0000,-23.0000) ..
    controls (410.0000,-23.0000) and (398.0000,-29.0000) .. (382.0000,-41.0000) ..
    controls (381.3333,-46.3333) and (379.0000,-49.3333) .. (375.0000,-50.0000) ..
    controls (337.0000,-32.6667) and (312.0000,-7.6667) .. (300.0000,25.0000) ..
    controls (292.0000,47.0000) and (288.0000,82.6667) .. (288.0000,132.0000) ..
    controls (288.0000,165.3333) and (297.3333,191.3333) .. (316.0000,210.0000) ..
    controls (337.3333,231.3333) and (368.0000,242.0000) .. (408.0000,242.0000) ..
    controls (420.0000,242.0000) and (449.3333,235.3333) .. (496.0000,222.0000) ..
    controls (486.0000,191.3333) and (481.0000,168.6667) .. (481.0000,154.0000) ..
    controls (481.0000,97.3333) and (501.6667,46.6667) .. (543.0000,2.0000) --
    cycle(519.0000,-1209.0000) .. controls (515.6667,-1209.6667) and
    (510.3333,-1211.3333) .. (503.0000,-1214.0000) .. controls
    (495.6667,-1216.6667) and (489.6667,-1218.0000) .. (485.0000,-1218.0000) ..
    controls (483.0000,-1218.0000) and (473.0000,-1215.6667) ..
    (455.0000,-1211.0000) .. controls (463.6667,-1228.3333) and
    (474.3333,-1237.0000) .. (487.0000,-1237.0000) .. controls
    (503.0000,-1237.0000) and (513.6667,-1227.6667) .. (519.0000,-1209.0000) --
    cycle(400.0000,-1206.0000) -- (384.0000,-1206.0000) .. controls
    (381.3333,-1206.0000) and (378.6667,-1208.0000) .. (376.0000,-1212.0000) ..
    controls (373.3333,-1216.0000) and (370.6667,-1218.0000) ..
    (368.0000,-1218.0000) .. controls (364.6667,-1218.0000) and
    (360.3333,-1216.6667) .. (355.0000,-1214.0000) .. controls
    (349.6667,-1212.0000) and (345.6667,-1211.0000) .. (343.0000,-1211.0000) --
    (343.0000,-1216.0000) .. controls (343.0000,-1230.0000) and
    (352.0000,-1237.0000) .. (370.0000,-1237.0000) .. controls
    (379.3333,-1237.0000) and (389.3333,-1231.3333) .. (400.0000,-1220.0000) --
    (400.0000,-1206.0000) -- cycle(531.0000,-1102.0000) .. controls
    (531.0000,-1098.0000) and (527.6667,-1088.6667) .. (521.0000,-1074.0000) ..
    controls (514.3333,-1059.3333) and (509.6667,-1051.3333) ..
    (507.0000,-1050.0000) .. controls (500.3333,-1046.6667) and
    (490.3333,-1045.0000) .. (477.0000,-1045.0000) .. controls
    (449.0000,-1045.0000) and (435.0000,-1060.3333) .. (435.0000,-1091.0000) ..
    controls (435.0000,-1142.3333) and (452.3333,-1168.0000) ..
    (487.0000,-1168.0000) .. controls (516.3333,-1168.0000) and
    (531.0000,-1146.0000) .. (531.0000,-1102.0000) -- cycle(473.0000,-1111.0000)
    -- (469.0000,-1129.0000) .. controls (464.3333,-1129.0000) and
    (459.6667,-1126.3333) .. (455.0000,-1121.0000) -- (455.0000,-1107.0000) --
    (473.0000,-1111.0000) -- cycle(508.0000,-1077.0000) -- (503.0000,-1102.0000)
    .. controls (488.3333,-1094.6667) and (481.0000,-1087.6667) ..
    (481.0000,-1081.0000) -- (481.0000,-1061.0000) -- (500.0000,-1061.0000) ..
    controls (500.0000,-1066.3333) and (502.6667,-1071.6667) ..
    (508.0000,-1077.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F42A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2037.0000,-665.0000) ..
    controls (2037.0000,-594.3333) and (2035.6667,-556.3333) ..
    (2033.0000,-551.0000) .. controls (2030.3333,-546.3333) and
    (2026.6667,-539.3333) .. (2022.0000,-530.0000) .. controls
    (2021.3333,-523.3333) and (2019.3333,-513.0000) .. (2016.0000,-499.0000) ..
    controls (2014.0000,-493.0000) and (2006.0000,-475.6667) ..
    (1992.0000,-447.0000) .. controls (1984.6667,-431.6667) and
    (1981.0000,-411.3333) .. (1981.0000,-386.0000) .. controls
    (1981.0000,-376.6667) and (1983.6667,-363.3333) .. (1989.0000,-346.0000) ..
    controls (1995.0000,-329.3333) and (1998.0000,-316.3333) ..
    (1998.0000,-307.0000) .. controls (1998.0000,-289.6667) and
    (1985.0000,-280.3333) .. (1959.0000,-279.0000) -- (1959.0000,-160.0000) ..
    controls (1959.0000,-156.6667) and (1956.3333,-148.3333) ..
    (1951.0000,-135.0000) .. controls (1946.3333,-121.6667) and
    (1943.6667,-113.3333) .. (1943.0000,-110.0000) .. controls
    (1942.3333,-94.6667) and (1939.6667,-72.0000) .. (1935.0000,-42.0000) ..
    controls (1930.3333,-25.3333) and (1928.0000,-17.6667) .. (1928.0000,-19.0000)
    -- (1928.0000,87.0000) .. controls (1928.0000,81.0000) and (1922.6667,93.6667)
    .. (1912.0000,125.0000) .. controls (1910.6667,135.6667) and
    (1905.3333,151.0000) .. (1896.0000,171.0000) .. controls (1890.0000,178.3333)
    and (1873.6667,185.3333) .. (1847.0000,192.0000) .. controls
    (1821.0000,198.6667) and (1801.6667,202.0000) .. (1789.0000,202.0000) ..
    controls (1747.6667,202.0000) and (1727.0000,185.6667) .. (1727.0000,153.0000)
    .. controls (1727.0000,146.3333) and (1743.0000,122.6667) ..
    (1775.0000,82.0000) .. controls (1810.3333,37.3333) and (1830.3333,9.6667) ..
    (1835.0000,-1.0000) .. controls (1838.3333,-9.0000) and (1844.3333,-36.3333)
    .. (1853.0000,-83.0000) .. controls (1861.6667,-129.6667) and
    (1866.0000,-158.0000) .. (1866.0000,-168.0000) .. controls
    (1866.0000,-236.6667) and (1852.0000,-284.6667) .. (1824.0000,-312.0000) ..
    controls (1822.0000,-310.0000) and (1821.0000,-302.6667) ..
    (1821.0000,-290.0000) .. controls (1821.0000,-277.3333) and
    (1820.0000,-267.3333) .. (1818.0000,-260.0000) .. controls
    (1812.0000,-249.3333) and (1802.6667,-233.3333) .. (1790.0000,-212.0000) ..
    controls (1783.3333,-196.6667) and (1773.3333,-173.6667) ..
    (1760.0000,-143.0000) .. controls (1750.0000,-120.3333) and
    (1736.3333,-95.6667) .. (1719.0000,-69.0000) .. controls (1709.0000,-57.6667)
    and (1696.6667,-39.3333) .. (1682.0000,-14.0000) .. controls
    (1681.3333,-3.3333) and (1678.6667,12.6667) .. (1674.0000,34.0000) .. controls
    (1673.3333,35.3333) and (1663.3333,49.6667) .. (1644.0000,77.0000) .. controls
    (1639.3333,86.3333) and (1631.6667,100.0000) .. (1621.0000,118.0000) ..
    controls (1602.3333,143.3333) and (1559.0000,156.0000) .. (1491.0000,156.0000)
    .. controls (1483.0000,156.0000) and (1473.0000,150.3333) ..
    (1461.0000,139.0000) .. controls (1449.6667,128.3333) and (1444.0000,119.0000)
    .. (1444.0000,111.0000) .. controls (1444.0000,98.3333) and
    (1465.3333,78.3333) .. (1508.0000,51.0000) .. controls (1535.3333,33.6667) and
    (1559.6667,5.6667) .. (1581.0000,-33.0000) .. controls (1597.6667,-66.3333)
    and (1614.3333,-100.0000) .. (1631.0000,-134.0000) .. controls
    (1660.3333,-188.0000) and (1675.0000,-232.3333) .. (1675.0000,-267.0000) ..
    controls (1675.0000,-292.3333) and (1668.6667,-321.6667) ..
    (1656.0000,-355.0000) .. controls (1645.3333,-383.0000) and
    (1634.3333,-411.0000) .. (1623.0000,-439.0000) .. controls
    (1615.6667,-474.3333) and (1600.0000,-525.3333) .. (1576.0000,-592.0000) ..
    controls (1572.6667,-598.0000) and (1569.0000,-601.0000) ..
    (1565.0000,-601.0000) .. controls (1567.0000,-601.0000) and
    (1551.0000,-588.3333) .. (1517.0000,-563.0000) .. controls
    (1448.3333,-511.6667) and (1373.3333,-486.0000) .. (1292.0000,-486.0000) ..
    controls (1268.0000,-486.0000) and (1232.3333,-492.0000) ..
    (1185.0000,-504.0000) .. controls (1138.3333,-516.0000) and
    (1102.6667,-522.0000) .. (1078.0000,-522.0000) .. controls
    (1066.6667,-522.0000) and (1061.0000,-515.0000) .. (1061.0000,-501.0000) ..
    controls (1061.0000,-476.3333) and (1065.6667,-444.6667) ..
    (1075.0000,-406.0000) .. controls (1086.3333,-354.6667) and
    (1093.0000,-323.0000) .. (1095.0000,-311.0000) .. controls
    (1102.3333,-290.3333) and (1112.6667,-259.0000) .. (1126.0000,-217.0000) ..
    controls (1126.6667,-200.3333) and (1129.6667,-176.0000) ..
    (1135.0000,-144.0000) .. controls (1138.3333,-136.6667) and
    (1143.0000,-125.3333) .. (1149.0000,-110.0000) .. controls
    (1155.0000,-84.6667) and (1164.6667,-46.6667) .. (1178.0000,4.0000) ..
    controls (1180.0000,10.0000) and (1188.3333,31.0000) .. (1203.0000,67.0000) ..
    controls (1216.3333,100.3333) and (1223.0000,118.3333) .. (1223.0000,121.0000)
    .. controls (1223.0000,129.6667) and (1215.6667,140.0000) ..
    (1201.0000,152.0000) .. controls (1178.3333,161.3333) and (1146.0000,178.0000)
    .. (1104.0000,202.0000) .. controls (1090.6667,218.6667) and
    (1069.6667,239.3333) .. (1041.0000,264.0000) .. controls (1024.3333,265.3333)
    and (1006.0000,271.6667) .. (986.0000,283.0000) -- (892.0000,283.0000) ..
    controls (874.0000,267.0000) and (865.0000,257.0000) .. (865.0000,253.0000) ..
    controls (865.0000,239.6667) and (873.0000,219.6667) .. (889.0000,193.0000) ..
    controls (911.0000,155.6667) and (922.3333,136.0000) .. (923.0000,134.0000) ..
    controls (927.0000,125.3333) and (933.0000,99.3333) .. (941.0000,56.0000) ..
    controls (949.0000,13.3333) and (953.0000,-13.6667) .. (953.0000,-25.0000) ..
    controls (953.0000,-38.3333) and (946.6667,-58.3333) .. (934.0000,-85.0000) ..
    controls (919.3333,-117.0000) and (910.6667,-138.0000) .. (908.0000,-148.0000)
    .. controls (905.3333,-161.3333) and (898.0000,-224.0000) ..
    (886.0000,-336.0000) .. controls (876.0000,-432.0000) and (866.3333,-486.3333)
    .. (857.0000,-499.0000) .. controls (840.3333,-521.0000) and
    (787.6667,-532.0000) .. (699.0000,-532.0000) .. controls (647.6667,-532.0000)
    and (598.0000,-539.6667) .. (550.0000,-555.0000) .. controls
    (487.3333,-575.0000) and (444.0000,-591.3333) .. (420.0000,-604.0000) ..
    controls (382.6667,-624.0000) and (347.3333,-654.0000) .. (314.0000,-694.0000)
    .. controls (304.6667,-704.0000) and (293.3333,-719.3333) ..
    (280.0000,-740.0000) .. controls (278.6667,-749.3333) and (276.3333,-763.0000)
    .. (273.0000,-781.0000) .. controls (268.3333,-796.3333) and
    (262.0000,-819.6667) .. (254.0000,-851.0000) .. controls (251.3333,-865.0000)
    and (246.6667,-885.6667) .. (240.0000,-913.0000) .. controls
    (228.0000,-947.6667) and (222.0000,-962.3333) .. (222.0000,-957.0000) ..
    controls (222.0000,-969.6667) and (225.3333,-987.6667) ..
    (232.0000,-1011.0000) .. controls (239.3333,-1034.3333) and
    (243.0000,-1052.3333) .. (243.0000,-1065.0000) .. controls
    (243.0000,-1096.3333) and (232.0000,-1118.3333) .. (210.0000,-1131.0000) ..
    controls (206.0000,-1133.6667) and (182.6667,-1137.0000) ..
    (140.0000,-1141.0000) .. controls (126.0000,-1142.3333) and
    (112.3333,-1149.0000) .. (99.0000,-1161.0000) .. controls (88.3333,-1172.3333)
    and (77.6667,-1183.6667) .. (67.0000,-1195.0000) .. controls
    (65.0000,-1218.3333) and (64.0000,-1228.0000) .. (64.0000,-1224.0000) ..
    controls (64.0000,-1234.0000) and (65.0000,-1243.0000) .. (67.0000,-1251.0000)
    .. controls (71.6667,-1253.0000) and (76.0000,-1256.0000) ..
    (80.0000,-1260.0000) .. controls (114.6667,-1299.3333) and
    (146.0000,-1323.0000) .. (174.0000,-1331.0000) .. controls
    (188.0000,-1335.0000) and (227.3333,-1337.0000) .. (292.0000,-1337.0000) ..
    controls (304.0000,-1337.0000) and (322.0000,-1339.3333) ..
    (346.0000,-1344.0000) .. controls (370.6667,-1348.6667) and
    (389.0000,-1351.0000) .. (401.0000,-1351.0000) .. controls
    (428.3333,-1351.0000) and (449.0000,-1344.0000) .. (463.0000,-1330.0000) ..
    controls (480.3333,-1313.3333) and (492.6667,-1304.0000) ..
    (500.0000,-1302.0000) .. controls (512.6667,-1300.6667) and
    (529.6667,-1297.0000) .. (551.0000,-1291.0000) .. controls
    (565.6667,-1282.3333) and (573.0000,-1270.0000) .. (573.0000,-1254.0000) ..
    controls (573.0000,-1250.0000) and (562.0000,-1228.6667) ..
    (540.0000,-1190.0000) -- (535.0000,-900.0000) .. controls (534.3333,-869.3333)
    and (542.6667,-854.0000) .. (560.0000,-854.0000) .. controls
    (590.6667,-854.0000) and (619.0000,-874.0000) .. (645.0000,-914.0000) ..
    controls (664.3333,-946.6667) and (683.6667,-979.0000) ..
    (703.0000,-1011.0000) .. controls (710.3333,-1018.3333) and
    (721.3333,-1029.6667) .. (736.0000,-1045.0000) .. controls
    (761.3333,-1075.0000) and (803.6667,-1115.3333) .. (863.0000,-1166.0000) ..
    controls (873.6667,-1172.6667) and (904.6667,-1183.6667) ..
    (956.0000,-1199.0000) .. controls (997.3333,-1211.6667) and
    (1069.6667,-1259.6667) .. (1173.0000,-1343.0000) .. controls
    (1262.3333,-1415.0000) and (1341.6667,-1451.0000) .. (1411.0000,-1451.0000) ..
    controls (1488.3333,-1451.0000) and (1551.3333,-1410.3333) ..
    (1600.0000,-1329.0000) .. controls (1615.3333,-1303.6667) and
    (1637.3333,-1281.0000) .. (1666.0000,-1261.0000) .. controls
    (1692.0000,-1243.0000) and (1718.0000,-1225.0000) .. (1744.0000,-1207.0000) ..
    controls (1772.0000,-1186.3333) and (1810.6667,-1152.3333) ..
    (1860.0000,-1105.0000) .. controls (1953.3333,-989.0000) and
    (2000.0000,-912.3333) .. (2000.0000,-875.0000) -- (2000.0000,-810.0000) ..
    controls (2000.0000,-794.0000) and (2006.0000,-770.3333) ..
    (2018.0000,-739.0000) .. controls (2030.6667,-708.3333) and
    (2037.0000,-683.6667) .. (2037.0000,-665.0000) -- cycle(1993.0000,-512.0000)
    .. controls (1993.0000,-525.3333) and (1991.3333,-534.3333) ..
    (1988.0000,-539.0000) .. controls (1987.3333,-537.6667) and
    (1983.6667,-531.3333) .. (1977.0000,-520.0000) .. controls
    (1971.0000,-508.6667) and (1966.3333,-503.0000) .. (1963.0000,-503.0000) ..
    controls (1959.0000,-503.0000) and (1957.0000,-507.3333) ..
    (1957.0000,-516.0000) .. controls (1957.0000,-528.0000) and
    (1959.6667,-545.3333) .. (1965.0000,-568.0000) .. controls
    (1971.0000,-591.3333) and (1974.0000,-609.0000) .. (1974.0000,-621.0000) ..
    controls (1974.0000,-640.3333) and (1973.0000,-655.0000) ..
    (1971.0000,-665.0000) .. controls (1970.3333,-664.3333) and
    (1967.0000,-656.3333) .. (1961.0000,-641.0000) .. controls
    (1944.3333,-600.3333) and (1936.0000,-564.0000) .. (1936.0000,-532.0000) ..
    controls (1936.0000,-514.6667) and (1942.0000,-503.6667) ..
    (1954.0000,-499.0000) .. controls (1956.0000,-497.0000) and
    (1957.0000,-494.6667) .. (1957.0000,-492.0000) .. controls
    (1957.0000,-477.3333) and (1950.6667,-457.6667) .. (1938.0000,-433.0000) ..
    controls (1925.3333,-409.0000) and (1919.0000,-395.6667) ..
    (1919.0000,-393.0000) .. controls (1919.0000,-388.3333) and
    (1924.3333,-378.0000) .. (1935.0000,-362.0000) .. controls
    (1945.6667,-346.0000) and (1953.0000,-336.6667) .. (1957.0000,-334.0000) --
    (1957.0000,-369.0000) .. controls (1957.0000,-373.6667) and
    (1956.3333,-380.3333) .. (1955.0000,-389.0000) .. controls
    (1954.3333,-398.3333) and (1954.0000,-405.3333) .. (1954.0000,-410.0000) ..
    controls (1954.0000,-426.6667) and (1960.3333,-447.0000) ..
    (1973.0000,-471.0000) .. controls (1986.3333,-495.6667) and
    (1993.0000,-509.3333) .. (1993.0000,-512.0000) -- cycle(1659.0000,-674.0000)
    .. controls (1659.0000,-701.3333) and (1651.0000,-716.0000) ..
    (1635.0000,-718.0000) .. controls (1617.0000,-686.6667) and
    (1608.0000,-669.0000) .. (1608.0000,-665.0000) .. controls
    (1608.0000,-659.0000) and (1612.0000,-656.0000) .. (1620.0000,-656.0000) ..
    controls (1636.0000,-656.0000) and (1648.6667,-660.0000) ..
    (1658.0000,-668.0000) .. controls (1658.6667,-669.3333) and
    (1659.0000,-671.3333) .. (1659.0000,-674.0000) -- cycle(1812.0000,-322.0000)
    -- (1812.0000,-331.0000) -- (1808.0000,-331.0000) -- (1808.0000,-322.0000) --
    (1812.0000,-322.0000) -- cycle(1795.0000,-285.0000) .. controls
    (1795.0000,-287.6667) and (1791.3333,-295.0000) .. (1784.0000,-307.0000) ..
    controls (1777.3333,-319.6667) and (1773.6667,-327.3333) ..
    (1773.0000,-330.0000) .. controls (1772.3333,-332.6667) and
    (1772.0000,-342.6667) .. (1772.0000,-360.0000) .. controls
    (1772.0000,-372.6667) and (1766.3333,-384.3333) .. (1755.0000,-395.0000) ..
    controls (1743.6667,-405.6667) and (1733.0000,-416.0000) ..
    (1723.0000,-426.0000) .. controls (1713.6667,-438.6667) and
    (1705.6667,-457.0000) .. (1699.0000,-481.0000) .. controls
    (1694.3333,-509.0000) and (1689.3333,-537.3333) .. (1684.0000,-566.0000) ..
    controls (1675.3333,-607.3333) and (1663.0000,-628.0000) ..
    (1647.0000,-628.0000) .. controls (1628.3333,-628.0000) and
    (1613.0000,-625.3333) .. (1601.0000,-620.0000) .. controls
    (1601.0000,-604.6667) and (1614.3333,-559.3333) .. (1641.0000,-484.0000) ..
    controls (1683.0000,-365.3333) and (1704.0000,-302.3333) ..
    (1704.0000,-295.0000) -- (1704.0000,-264.0000) .. controls
    (1704.0000,-243.3333) and (1703.0000,-227.0000) .. (1701.0000,-215.0000) ..
    controls (1699.6667,-206.3333) and (1686.0000,-176.3333) ..
    (1660.0000,-125.0000) .. controls (1644.6667,-93.6667) and
    (1629.6667,-62.3333) .. (1615.0000,-31.0000) .. controls (1595.6667,7.0000)
    and (1576.0000,35.3333) .. (1556.0000,54.0000) .. controls (1552.0000,58.0000)
    and (1536.6667,66.0000) .. (1510.0000,78.0000) .. controls
    (1511.3333,110.0000) and (1522.0000,126.0000) .. (1542.0000,126.0000) ..
    controls (1564.0000,126.0000) and (1583.3333,115.3333) .. (1600.0000,94.0000)
    .. controls (1635.3333,49.3333) and (1653.0000,21.0000) .. (1653.0000,9.0000)
    .. controls (1653.0000,-9.6667) and (1660.0000,-30.6667) ..
    (1674.0000,-54.0000) .. controls (1686.0000,-73.3333) and (1698.0000,-92.6667)
    .. (1710.0000,-112.0000) .. controls (1721.3333,-138.6667) and
    (1739.3333,-178.3333) .. (1764.0000,-231.0000) .. controls
    (1784.6667,-269.0000) and (1795.0000,-287.0000) .. (1795.0000,-285.0000) --
    cycle(458.0000,-1291.0000) .. controls (458.0000,-1297.6667) and
    (450.0000,-1305.3333) .. (434.0000,-1314.0000) .. controls
    (418.6667,-1323.3333) and (407.0000,-1328.0000) .. (399.0000,-1328.0000) ..
    controls (393.0000,-1328.0000) and (386.3333,-1325.0000) ..
    (379.0000,-1319.0000) .. controls (400.3333,-1291.0000) and
    (422.0000,-1277.0000) .. (444.0000,-1277.0000) .. controls
    (453.3333,-1277.0000) and (458.0000,-1281.6667) .. (458.0000,-1291.0000) --
    cycle(1995.0000,-697.0000) .. controls (1995.0000,-708.3333) and
    (1991.6667,-723.3333) .. (1985.0000,-742.0000) .. controls
    (1977.6667,-763.3333) and (1973.3333,-778.0000) .. (1972.0000,-786.0000) ..
    controls (1970.6667,-812.0000) and (1969.3333,-838.3333) ..
    (1968.0000,-865.0000) .. controls (1966.0000,-896.3333) and
    (1959.0000,-921.3333) .. (1947.0000,-940.0000) .. controls
    (1933.0000,-956.0000) and (1912.6667,-980.6667) .. (1886.0000,-1014.0000) ..
    controls (1878.0000,-1028.6667) and (1864.6667,-1049.3333) ..
    (1846.0000,-1076.0000) .. controls (1818.6667,-1108.0000) and
    (1751.0000,-1162.6667) .. (1643.0000,-1240.0000) .. controls
    (1626.3333,-1252.0000) and (1599.6667,-1281.3333) .. (1563.0000,-1328.0000) ..
    controls (1531.6667,-1368.6667) and (1503.3333,-1393.6667) ..
    (1478.0000,-1403.0000) .. controls (1449.3333,-1413.6667) and
    (1423.6667,-1419.0000) .. (1401.0000,-1419.0000) .. controls
    (1402.3333,-1419.0000) and (1395.3333,-1417.3333) .. (1380.0000,-1414.0000) ..
    controls (1316.6667,-1400.0000) and (1252.6667,-1366.6667) ..
    (1188.0000,-1314.0000) .. controls (1108.6667,-1248.6667) and
    (1051.3333,-1208.0000) .. (1016.0000,-1192.0000) .. controls
    (998.0000,-1186.6667) and (971.6667,-1178.3333) .. (937.0000,-1167.0000) ..
    controls (931.6667,-1163.6667) and (923.0000,-1159.0000) ..
    (911.0000,-1153.0000) .. controls (829.0000,-1115.6667) and
    (758.3333,-1047.0000) .. (699.0000,-947.0000) .. controls (692.3333,-935.6667)
    and (681.3333,-919.0000) .. (666.0000,-897.0000) .. controls
    (656.6667,-888.3333) and (643.6667,-875.0000) .. (627.0000,-857.0000) ..
    controls (623.0000,-849.6667) and (616.3333,-840.3333) .. (607.0000,-829.0000)
    .. controls (599.6667,-829.0000) and (588.6667,-827.0000) ..
    (574.0000,-823.0000) .. controls (572.6667,-822.3333) and (569.0000,-819.0000)
    .. (563.0000,-813.0000) .. controls (557.0000,-807.0000) and
    (552.6667,-804.0000) .. (550.0000,-804.0000) .. controls (543.3333,-804.0000)
    and (538.0000,-809.0000) .. (534.0000,-819.0000) .. controls
    (530.6667,-829.6667) and (526.3333,-835.0000) .. (521.0000,-835.0000) ..
    controls (519.6667,-835.0000) and (518.0000,-834.6667) .. (516.0000,-834.0000)
    .. controls (514.6667,-833.3333) and (513.3333,-833.0000) ..
    (512.0000,-833.0000) .. controls (508.0000,-833.0000) and (504.6667,-835.3333)
    .. (502.0000,-840.0000) .. controls (500.0000,-868.0000) and
    (499.0000,-879.6667) .. (499.0000,-875.0000) .. controls (499.0000,-894.3333)
    and (501.3333,-923.3333) .. (506.0000,-962.0000) .. controls
    (511.3333,-1000.6667) and (514.0000,-1029.6667) .. (514.0000,-1049.0000) --
    (514.0000,-1222.0000) .. controls (496.0000,-1231.3333) and
    (487.0000,-1238.3333) .. (487.0000,-1243.0000) .. controls
    (487.0000,-1245.6667) and (489.0000,-1249.3333) .. (493.0000,-1254.0000) ..
    controls (497.0000,-1259.3333) and (499.0000,-1263.3333) ..
    (499.0000,-1266.0000) .. controls (499.0000,-1268.6667) and
    (497.0000,-1270.6667) .. (493.0000,-1272.0000) .. controls
    (467.6667,-1260.0000) and (456.0000,-1254.0000) .. (458.0000,-1254.0000) ..
    controls (454.6667,-1254.0000) and (441.3333,-1260.6667) ..
    (418.0000,-1274.0000) .. controls (394.6667,-1287.3333) and
    (381.3333,-1294.0000) .. (378.0000,-1294.0000) .. controls
    (372.6667,-1294.0000) and (369.0000,-1293.0000) .. (367.0000,-1291.0000) ..
    controls (368.3333,-1275.0000) and (369.0000,-1267.0000) ..
    (369.0000,-1267.0000) .. controls (369.0000,-1259.0000) and
    (368.3333,-1253.3333) .. (367.0000,-1250.0000) .. controls
    (366.3333,-1247.3333) and (359.3333,-1241.3333) .. (346.0000,-1232.0000) ..
    controls (332.6667,-1222.6667) and (324.6667,-1218.0000) ..
    (322.0000,-1218.0000) .. controls (310.0000,-1218.0000) and
    (303.6667,-1233.6667) .. (303.0000,-1265.0000) .. controls
    (322.3333,-1285.0000) and (332.0000,-1295.0000) .. (332.0000,-1295.0000) ..
    controls (332.0000,-1307.6667) and (302.3333,-1314.0000) ..
    (243.0000,-1314.0000) .. controls (180.3333,-1314.0000) and
    (144.0000,-1301.3333) .. (134.0000,-1276.0000) .. controls
    (148.0000,-1264.6667) and (155.0000,-1258.0000) .. (155.0000,-1256.0000) ..
    controls (155.0000,-1246.6667) and (139.3333,-1240.0000) ..
    (108.0000,-1236.0000) .. controls (104.0000,-1233.3333) and
    (102.0000,-1229.6667) .. (102.0000,-1225.0000) .. controls
    (102.0000,-1221.0000) and (105.0000,-1214.3333) .. (111.0000,-1205.0000) ..
    controls (117.6667,-1196.3333) and (123.0000,-1192.0000) ..
    (127.0000,-1192.0000) .. controls (136.3333,-1192.0000) and
    (146.3333,-1196.6667) .. (157.0000,-1206.0000) .. controls
    (167.6667,-1215.3333) and (178.3333,-1220.0000) .. (189.0000,-1220.0000) ..
    controls (193.6667,-1220.0000) and (196.0000,-1216.6667) ..
    (196.0000,-1210.0000) .. controls (196.0000,-1205.3333) and
    (186.3333,-1196.6667) .. (167.0000,-1184.0000) -- (167.0000,-1170.0000) --
    (170.0000,-1168.0000) .. controls (228.6667,-1164.6667) and
    (262.3333,-1132.0000) .. (271.0000,-1070.0000) .. controls
    (275.0000,-1064.6667) and (285.0000,-1058.6667) .. (301.0000,-1052.0000) ..
    controls (311.6667,-1047.3333) and (317.0000,-1034.3333) ..
    (317.0000,-1013.0000) .. controls (317.0000,-1007.6667) and
    (315.0000,-1001.0000) .. (311.0000,-993.0000) .. controls (307.0000,-985.6667)
    and (305.0000,-980.3333) .. (305.0000,-977.0000) .. controls
    (305.0000,-983.6667) and (308.6667,-974.0000) .. (316.0000,-948.0000) ..
    controls (316.6667,-934.0000) and (318.6667,-913.3333) .. (322.0000,-886.0000)
    .. controls (326.0000,-863.3333) and (332.6667,-840.3333) ..
    (342.0000,-817.0000) .. controls (352.6667,-790.3333) and (358.0000,-778.0000)
    .. (358.0000,-780.0000) .. controls (358.0000,-771.3333) and
    (354.6667,-767.3333) .. (348.0000,-768.0000) .. controls (337.3333,-783.3333)
    and (321.3333,-805.6667) .. (300.0000,-835.0000) -- (300.0000,-911.0000) ..
    controls (300.0000,-915.0000) and (297.6667,-921.0000) .. (293.0000,-929.0000)
    .. controls (289.0000,-937.0000) and (287.0000,-942.6667) ..
    (287.0000,-946.0000) .. controls (287.0000,-950.0000) and (287.3333,-956.3333)
    .. (288.0000,-965.0000) .. controls (288.0000,-973.0000) and
    (288.0000,-979.0000) .. (288.0000,-983.0000) .. controls (288.0000,-1009.6667)
    and (284.6667,-1029.6667) .. (278.0000,-1043.0000) -- (270.0000,-1043.0000) ..
    controls (262.0000,-1003.0000) and (258.0000,-975.3333) ..
    (258.0000,-960.0000) .. controls (258.0000,-954.6667) and (260.6667,-949.0000)
    .. (266.0000,-943.0000) .. controls (272.0000,-937.6667) and
    (275.3333,-933.0000) .. (276.0000,-929.0000) .. controls (277.3333,-925.0000)
    and (278.0000,-908.6667) .. (278.0000,-880.0000) .. controls
    (278.0000,-863.3333) and (280.6667,-850.3333) .. (286.0000,-841.0000) ..
    controls (293.3333,-827.0000) and (297.6667,-816.6667) .. (299.0000,-810.0000)
    .. controls (299.6667,-796.0000) and (303.0000,-775.3333) ..
    (309.0000,-748.0000) .. controls (309.6667,-746.6667) and (321.6667,-731.3333)
    .. (345.0000,-702.0000) .. controls (353.6667,-689.3333) and
    (368.6667,-671.6667) .. (390.0000,-649.0000) .. controls (414.0000,-631.0000)
    and (453.0000,-612.3333) .. (507.0000,-593.0000) .. controls
    (561.6667,-574.3333) and (603.3333,-565.0000) .. (632.0000,-565.0000) --
    (736.0000,-565.0000) .. controls (748.0000,-565.0000) and (765.0000,-561.3333)
    .. (787.0000,-554.0000) .. controls (809.0000,-547.3333) and
    (826.0000,-544.0000) .. (838.0000,-544.0000) .. controls (846.0000,-544.0000)
    and (850.0000,-548.6667) .. (850.0000,-558.0000) .. controls
    (850.0000,-557.3333) and (845.6667,-565.6667) .. (837.0000,-583.0000) ..
    controls (828.3333,-600.3333) and (824.0000,-616.6667) .. (824.0000,-632.0000)
    .. controls (824.0000,-638.6667) and (825.3333,-643.6667) ..
    (828.0000,-647.0000) -- (837.0000,-644.0000) .. controls (837.0000,-632.6667)
    and (841.6667,-618.3333) .. (851.0000,-601.0000) .. controls
    (858.3333,-587.6667) and (865.6667,-574.3333) .. (873.0000,-561.0000) ..
    controls (901.0000,-497.6667) and (915.0000,-401.6667) .. (915.0000,-273.0000)
    .. controls (915.0000,-271.0000) and (917.3333,-265.6667) ..
    (922.0000,-257.0000) .. controls (927.3333,-249.0000) and (930.3333,-243.6667)
    .. (931.0000,-241.0000) .. controls (931.6667,-217.6667) and
    (934.3333,-182.6667) .. (939.0000,-136.0000) .. controls (941.0000,-125.3333)
    and (949.3333,-108.0000) .. (964.0000,-84.0000) .. controls
    (978.6667,-60.6667) and (986.0000,-42.3333) .. (986.0000,-29.0000) .. controls
    (986.0000,-11.6667) and (982.3333,10.3333) .. (975.0000,37.0000) .. controls
    (965.0000,70.3333) and (959.3333,92.3333) .. (958.0000,103.0000) .. controls
    (957.3333,108.3333) and (957.0000,124.0000) .. (957.0000,150.0000) .. controls
    (927.0000,172.6667) and (912.0000,192.3333) .. (912.0000,209.0000) .. controls
    (912.0000,213.0000) and (913.3333,216.3333) .. (916.0000,219.0000) --
    (923.0000,219.0000) .. controls (929.6667,208.3333) and (942.6667,197.0000) ..
    (962.0000,185.0000) -- (962.0000,196.0000) .. controls (951.3333,215.3333) and
    (946.0000,225.6667) .. (946.0000,227.0000) .. controls (946.0000,240.3333) and
    (957.3333,247.0000) .. (980.0000,247.0000) .. controls (980.0000,247.0000) and
    (985.6667,245.6667) .. (997.0000,243.0000) .. controls (1034.3333,234.3333)
    and (1053.0000,218.6667) .. (1053.0000,196.0000) .. controls
    (1053.0000,191.3333) and (1051.0000,184.3333) .. (1047.0000,175.0000) ..
    controls (1043.0000,166.3333) and (1041.0000,159.6667) .. (1041.0000,155.0000)
    .. controls (1041.0000,151.6667) and (1041.3333,147.0000) ..
    (1042.0000,141.0000) .. controls (1042.6667,135.0000) and (1043.0000,130.3333)
    .. (1043.0000,127.0000) .. controls (1043.0000,121.6667) and
    (1041.3333,114.3333) .. (1038.0000,105.0000) .. controls (1035.3333,96.3333)
    and (1033.6667,90.0000) .. (1033.0000,86.0000) .. controls (1031.0000,70.6667)
    and (1030.0000,51.0000) .. (1030.0000,27.0000) .. controls (1030.0000,13.6667)
    and (1030.3333,-6.6667) .. (1031.0000,-34.0000) .. controls
    (1032.3333,-62.0000) and (1033.0000,-82.6667) .. (1033.0000,-96.0000) ..
    controls (1033.0000,-118.6667) and (1032.6667,-136.0000) ..
    (1032.0000,-148.0000) .. controls (1031.3333,-156.6667) and
    (1029.0000,-171.6667) .. (1025.0000,-193.0000) .. controls
    (1021.6667,-212.3333) and (1020.0000,-227.3333) .. (1020.0000,-238.0000) ..
    controls (1020.0000,-252.0000) and (1019.0000,-272.6667) ..
    (1017.0000,-300.0000) .. controls (1015.6667,-327.3333) and
    (1015.0000,-348.0000) .. (1015.0000,-362.0000) .. controls
    (1015.0000,-462.0000) and (1021.6667,-538.0000) .. (1035.0000,-590.0000) ..
    controls (1035.6667,-593.3333) and (1038.0000,-598.0000) ..
    (1042.0000,-604.0000) .. controls (1046.0000,-610.0000) and
    (1048.0000,-615.6667) .. (1048.0000,-621.0000) .. controls
    (1048.0000,-624.3333) and (1048.0000,-629.0000) .. (1048.0000,-635.0000) ..
    controls (1047.3333,-640.3333) and (1047.0000,-644.6667) ..
    (1047.0000,-648.0000) .. controls (1047.0000,-655.3333) and
    (1052.3333,-667.6667) .. (1063.0000,-685.0000) .. controls
    (1075.0000,-705.6667) and (1082.0000,-718.6667) .. (1084.0000,-724.0000) ..
    controls (1084.0000,-724.0000) and (1085.3333,-736.0000) ..
    (1088.0000,-760.0000) .. controls (1090.0000,-776.0000) and
    (1095.0000,-786.0000) .. (1103.0000,-790.0000) .. controls
    (1107.0000,-785.3333) and (1109.0000,-779.6667) .. (1109.0000,-773.0000) ..
    controls (1109.0000,-750.3333) and (1107.0000,-734.3333) ..
    (1103.0000,-725.0000) .. controls (1099.6667,-720.3333) and
    (1096.0000,-713.0000) .. (1092.0000,-703.0000) .. controls
    (1091.3333,-693.0000) and (1090.0000,-678.3333) .. (1088.0000,-659.0000) ..
    controls (1078.0000,-603.6667) and (1073.0000,-577.3333) ..
    (1073.0000,-580.0000) .. controls (1073.0000,-569.3333) and
    (1075.6667,-562.0000) .. (1081.0000,-558.0000) .. controls
    (1088.3333,-552.0000) and (1121.3333,-543.3333) .. (1180.0000,-532.0000) ..
    controls (1236.6667,-520.6667) and (1272.6667,-515.0000) ..
    (1288.0000,-515.0000) .. controls (1383.3333,-515.0000) and
    (1464.0000,-547.6667) .. (1530.0000,-613.0000) .. controls
    (1594.0000,-675.6667) and (1631.3333,-755.0000) .. (1642.0000,-851.0000) ..
    controls (1646.6667,-891.6667) and (1654.6667,-912.0000) ..
    (1666.0000,-912.0000) .. controls (1673.3333,-912.0000) and
    (1677.0000,-905.3333) .. (1677.0000,-892.0000) .. controls
    (1677.0000,-876.0000) and (1674.6667,-852.3333) .. (1670.0000,-821.0000) ..
    controls (1665.3333,-789.6667) and (1663.0000,-766.0000) ..
    (1663.0000,-750.0000) .. controls (1663.0000,-746.6667) and
    (1668.3333,-727.6667) .. (1679.0000,-693.0000) .. controls
    (1690.3333,-655.0000) and (1696.6667,-633.3333) .. (1698.0000,-628.0000) ..
    controls (1703.3333,-594.6667) and (1713.3333,-544.6667) ..
    (1728.0000,-478.0000) .. controls (1738.6667,-439.3333) and
    (1753.0000,-420.0000) .. (1771.0000,-420.0000) .. controls
    (1779.0000,-420.0000) and (1783.0000,-426.0000) .. (1783.0000,-438.0000) ..
    controls (1783.0000,-442.6667) and (1781.0000,-448.6667) ..
    (1777.0000,-456.0000) .. controls (1773.0000,-463.3333) and
    (1771.0000,-469.3333) .. (1771.0000,-474.0000) .. controls
    (1771.0000,-478.0000) and (1773.0000,-480.6667) .. (1777.0000,-482.0000) ..
    controls (1796.3333,-482.6667) and (1806.0000,-471.3333) ..
    (1806.0000,-448.0000) .. controls (1806.0000,-443.3333) and
    (1805.0000,-436.3333) .. (1803.0000,-427.0000) .. controls
    (1801.6667,-417.6667) and (1801.0000,-410.6667) .. (1801.0000,-406.0000) ..
    controls (1801.0000,-395.3333) and (1808.6667,-380.3333) ..
    (1824.0000,-361.0000) .. controls (1846.0000,-334.3333) and
    (1857.3333,-320.3333) .. (1858.0000,-319.0000) .. controls
    (1884.0000,-275.0000) and (1897.0000,-227.3333) .. (1897.0000,-176.0000) ..
    controls (1897.0000,-164.6667) and (1894.6667,-150.3333) ..
    (1890.0000,-133.0000) .. controls (1884.6667,-111.6667) and
    (1881.6667,-97.6667) .. (1881.0000,-91.0000) .. controls (1872.3333,-25.0000)
    and (1857.0000,22.6667) .. (1835.0000,52.0000) .. controls (1801.0000,98.0000)
    and (1784.0000,121.3333) .. (1784.0000,122.0000) .. controls
    (1784.0000,122.6667) and (1784.3333,123.6667) .. (1785.0000,125.0000) ..
    controls (1793.0000,133.0000) and (1801.3333,141.3333) .. (1810.0000,150.0000)
    .. controls (1818.6667,159.3333) and (1828.3333,164.0000) ..
    (1839.0000,164.0000) .. controls (1855.0000,164.0000) and (1865.6667,159.0000)
    .. (1871.0000,149.0000) .. controls (1874.3333,137.0000) and
    (1877.6667,125.0000) .. (1881.0000,113.0000) .. controls (1884.3333,105.0000)
    and (1888.6667,93.0000) .. (1894.0000,77.0000) .. controls (1894.6667,51.6667)
    and (1896.6667,13.3333) .. (1900.0000,-38.0000) .. controls
    (1901.3333,-51.3333) and (1907.0000,-82.0000) .. (1917.0000,-130.0000) ..
    controls (1924.3333,-168.0000) and (1928.0000,-199.0000) ..
    (1928.0000,-223.0000) .. controls (1928.0000,-244.3333) and
    (1923.3333,-276.0000) .. (1914.0000,-318.0000) .. controls
    (1904.6667,-360.6667) and (1900.0000,-392.6667) .. (1900.0000,-414.0000) ..
    controls (1900.0000,-481.3333) and (1913.0000,-569.3333) ..
    (1939.0000,-678.0000) .. controls (1947.6667,-714.6667) and
    (1952.6667,-733.0000) .. (1954.0000,-733.0000) .. controls
    (1968.6667,-733.0000) and (1977.0000,-727.0000) .. (1979.0000,-715.0000) ..
    controls (1981.0000,-703.6667) and (1982.6667,-692.0000) ..
    (1984.0000,-680.0000) -- (1993.0000,-680.0000) .. controls
    (1994.3333,-684.0000) and (1995.0000,-689.6667) .. (1995.0000,-697.0000) --
    cycle(1189.0000,116.0000) .. controls (1189.0000,113.3333) and
    (1182.6667,96.0000) .. (1170.0000,64.0000) .. controls (1156.0000,28.6667) and
    (1148.3333,8.6667) .. (1147.0000,4.0000) .. controls (1129.6667,-51.3333) and
    (1117.0000,-97.3333) .. (1109.0000,-134.0000) .. controls
    (1107.6667,-146.0000) and (1105.6667,-163.6667) .. (1103.0000,-187.0000) ..
    controls (1095.0000,-211.0000) and (1084.3333,-247.6667) ..
    (1071.0000,-297.0000) .. controls (1070.3333,-313.6667) and
    (1068.0000,-339.0000) .. (1064.0000,-373.0000) -- (1059.0000,-376.0000) ..
    controls (1054.3333,-367.3333) and (1047.0000,-354.0000) ..
    (1037.0000,-336.0000) .. controls (1049.6667,-310.0000) and
    (1056.0000,-253.3333) .. (1056.0000,-166.0000) .. controls
    (1056.0000,-127.3333) and (1069.0000,-72.0000) .. (1095.0000,0.0000) ..
    controls (1097.6667,4.6667) and (1101.0000,11.6667) .. (1105.0000,21.0000) ..
    controls (1109.0000,33.0000) and (1111.0000,55.3333) .. (1111.0000,88.0000) ..
    controls (1111.0000,102.6667) and (1105.3333,116.3333) .. (1094.0000,129.0000)
    .. controls (1082.6667,141.6667) and (1077.0000,151.3333) ..
    (1077.0000,158.0000) .. controls (1077.0000,171.3333) and (1084.6667,178.0000)
    .. (1100.0000,178.0000) .. controls (1101.3333,178.0000) and
    (1109.6667,173.3333) .. (1125.0000,164.0000) .. controls (1137.6667,158.0000)
    and (1150.3333,151.6667) .. (1163.0000,145.0000) .. controls
    (1180.3333,135.6667) and (1189.0000,126.0000) .. (1189.0000,116.0000) --
    cycle(1089.0000,77.0000) .. controls (1089.0000,21.6667) and
    (1079.0000,-9.0000) .. (1059.0000,-15.0000) .. controls (1055.0000,-3.6667)
    and (1053.0000,4.3333) .. (1053.0000,9.0000) .. controls (1053.0000,42.3333)
    and (1059.6667,73.0000) .. (1073.0000,101.0000) -- (1081.0000,101.0000) ..
    controls (1086.3333,93.0000) and (1089.0000,85.0000) .. (1089.0000,77.0000) --
    cycle(310.0000,-1178.0000) .. controls (306.0000,-1174.0000) and
    (303.3333,-1172.0000) .. (302.0000,-1172.0000) .. controls
    (298.6667,-1172.0000) and (293.6667,-1175.3333) .. (287.0000,-1182.0000) --
    (287.0000,-1192.0000) -- (300.0000,-1192.0000) .. controls
    (304.0000,-1188.6667) and (307.3333,-1184.0000) .. (310.0000,-1178.0000) --
    cycle(420.0000,-1113.0000) .. controls (420.0000,-1103.6667) and
    (410.3333,-1094.3333) .. (391.0000,-1085.0000) .. controls
    (371.6667,-1076.3333) and (356.6667,-1072.0000) .. (346.0000,-1072.0000) ..
    controls (340.0000,-1072.0000) and (331.6667,-1074.6667) ..
    (321.0000,-1080.0000) .. controls (310.3333,-1085.3333) and
    (305.0000,-1090.3333) .. (305.0000,-1095.0000) -- (305.0000,-1107.0000) ..
    controls (307.0000,-1111.0000) and (309.3333,-1113.0000) ..
    (312.0000,-1113.0000) .. controls (313.3333,-1113.0000) and
    (318.6667,-1110.0000) .. (328.0000,-1104.0000) .. controls
    (337.3333,-1098.6667) and (345.6667,-1096.0000) .. (353.0000,-1096.0000) ..
    controls (345.6667,-1096.0000) and (366.0000,-1105.3333) ..
    (414.0000,-1124.0000) .. controls (418.0000,-1120.6667) and
    (420.0000,-1117.0000) .. (420.0000,-1113.0000) -- cycle(668.0000,-806.0000) ..
    controls (668.0000,-798.6667) and (658.0000,-787.0000) .. (638.0000,-771.0000)
    .. controls (618.0000,-755.6667) and (603.0000,-746.3333) ..
    (593.0000,-743.0000) .. controls (583.6667,-739.6667) and (569.0000,-738.0000)
    .. (549.0000,-738.0000) .. controls (527.0000,-738.0000) and
    (505.3333,-747.3333) .. (484.0000,-766.0000) .. controls (463.3333,-784.6667)
    and (449.3333,-805.0000) .. (442.0000,-827.0000) .. controls
    (438.6667,-837.0000) and (437.0000,-853.6667) .. (437.0000,-877.0000) --
    (437.0000,-912.0000) -- (453.0000,-912.0000) .. controls (456.3333,-892.6667)
    and (462.3333,-865.0000) .. (471.0000,-829.0000) .. controls
    (473.6667,-821.0000) and (483.3333,-808.3333) .. (500.0000,-791.0000) ..
    controls (517.3333,-774.3333) and (529.6667,-766.0000) .. (537.0000,-766.0000)
    -- (598.0000,-766.0000) .. controls (628.6667,-796.0000) and
    (651.3333,-811.3333) .. (666.0000,-812.0000) .. controls (666.6667,-810.6667)
    and (667.3333,-808.6667) .. (668.0000,-806.0000) -- cycle(1030.0000,173.0000)
    .. controls (1026.0000,177.6667) and (1022.6667,180.0000) ..
    (1020.0000,180.0000) .. controls (1020.0000,180.0000) and (1008.3333,172.6667)
    .. (985.0000,158.0000) -- (985.0000,145.0000) -- (991.0000,142.0000) ..
    controls (1002.3333,142.0000) and (1015.3333,152.3333) .. (1030.0000,173.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F42B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1788.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2081.0000,-219.0000) ..
    controls (2067.0000,-213.0000) and (2058.6667,-203.0000) ..
    (2056.0000,-189.0000) .. controls (2053.3333,-175.6667) and
    (2051.0000,-162.3333) .. (2049.0000,-149.0000) .. controls
    (2040.3333,-94.3333) and (2027.0000,-11.6667) .. (2009.0000,99.0000) ..
    controls (2007.0000,109.0000) and (2001.6667,119.0000) .. (1993.0000,129.0000)
    .. controls (1980.3333,143.0000) and (1973.0000,151.6667) ..
    (1971.0000,155.0000) .. controls (1961.6667,157.6667) and (1954.6667,159.0000)
    .. (1950.0000,159.0000) .. controls (1946.6667,159.0000) and
    (1942.0000,157.6667) .. (1936.0000,155.0000) .. controls (1930.6667,153.0000)
    and (1926.3333,152.0000) .. (1923.0000,152.0000) .. controls
    (1919.0000,152.0000) and (1913.3333,153.0000) .. (1906.0000,155.0000) ..
    controls (1898.6667,157.6667) and (1893.0000,159.0000) .. (1889.0000,159.0000)
    .. controls (1890.3333,159.0000) and (1880.3333,157.6667) ..
    (1859.0000,155.0000) .. controls (1858.3333,145.6667) and (1850.6667,137.6667)
    .. (1836.0000,131.0000) .. controls (1844.6667,115.0000) and
    (1856.0000,102.0000) .. (1870.0000,92.0000) .. controls (1886.6667,80.0000)
    and (1898.0000,70.3333) .. (1904.0000,63.0000) .. controls (1928.6667,31.0000)
    and (1941.0000,-18.6667) .. (1941.0000,-86.0000) .. controls
    (1941.0000,-156.6667) and (1934.3333,-208.6667) .. (1921.0000,-242.0000) ..
    controls (1908.3333,-261.3333) and (1890.0000,-290.6667) ..
    (1866.0000,-330.0000) .. controls (1866.6667,-320.0000) and
    (1871.0000,-304.3333) .. (1879.0000,-283.0000) .. controls
    (1887.0000,-262.3333) and (1891.0000,-246.0000) .. (1891.0000,-234.0000) ..
    controls (1891.0000,-212.0000) and (1883.6667,-193.0000) ..
    (1869.0000,-177.0000) -- (1869.0000,-164.0000) .. controls
    (1869.0000,-156.6667) and (1855.3333,-134.0000) .. (1828.0000,-96.0000) ..
    controls (1776.6667,-24.6667) and (1742.0000,32.0000) .. (1724.0000,74.0000)
    .. controls (1713.3333,98.6667) and (1703.3333,115.6667) ..
    (1694.0000,125.0000) .. controls (1688.6667,130.3333) and (1675.6667,136.6667)
    .. (1655.0000,144.0000) -- (1659.0000,147.0000) .. controls
    (1645.0000,155.0000) and (1635.6667,159.0000) .. (1631.0000,159.0000) ..
    controls (1624.3333,159.0000) and (1618.3333,155.3333) .. (1613.0000,148.0000)
    .. controls (1594.3333,146.0000) and (1575.0000,140.0000) ..
    (1555.0000,130.0000) .. controls (1559.0000,103.3333) and (1580.3333,81.3333)
    .. (1619.0000,64.0000) .. controls (1625.6667,61.3333) and (1641.3333,33.6667)
    .. (1666.0000,-19.0000) .. controls (1690.0000,-69.6667) and
    (1703.0000,-101.3333) .. (1705.0000,-114.0000) .. controls
    (1713.0000,-158.6667) and (1717.0000,-209.3333) .. (1717.0000,-266.0000) ..
    controls (1717.0000,-271.3333) and (1716.0000,-279.6667) ..
    (1714.0000,-291.0000) .. controls (1712.6667,-302.3333) and
    (1712.0000,-310.6667) .. (1712.0000,-316.0000) -- (1712.0000,-423.0000) ..
    controls (1712.0000,-439.6667) and (1701.0000,-469.6667) ..
    (1679.0000,-513.0000) .. controls (1657.6667,-557.0000) and
    (1647.0000,-590.6667) .. (1647.0000,-614.0000) .. controls
    (1647.0000,-612.6667) and (1647.6667,-627.0000) .. (1649.0000,-657.0000) ..
    controls (1644.3333,-656.3333) and (1641.3333,-656.0000) ..
    (1640.0000,-656.0000) .. controls (1630.0000,-656.0000) and
    (1616.0000,-661.6667) .. (1598.0000,-673.0000) .. controls
    (1580.6667,-684.3333) and (1567.6667,-690.0000) .. (1559.0000,-690.0000) ..
    controls (1547.0000,-690.0000) and (1523.0000,-677.3333) ..
    (1487.0000,-652.0000) .. controls (1446.3333,-622.6667) and
    (1420.6667,-606.0000) .. (1410.0000,-602.0000) .. controls
    (1365.3333,-584.6667) and (1315.0000,-576.0000) .. (1259.0000,-576.0000) ..
    controls (1269.0000,-576.0000) and (1251.3333,-578.0000) ..
    (1206.0000,-582.0000) .. controls (1210.6667,-572.0000) and
    (1217.3333,-557.3333) .. (1226.0000,-538.0000) .. controls
    (1229.3333,-512.0000) and (1236.0000,-473.3333) .. (1246.0000,-422.0000) ..
    controls (1248.0000,-414.0000) and (1259.0000,-386.3333) ..
    (1279.0000,-339.0000) .. controls (1291.0000,-309.6667) and
    (1297.0000,-279.6667) .. (1297.0000,-249.0000) .. controls
    (1297.0000,-245.0000) and (1296.0000,-238.6667) .. (1294.0000,-230.0000) ..
    controls (1292.0000,-221.3333) and (1291.0000,-215.0000) ..
    (1291.0000,-211.0000) .. controls (1291.0000,-205.6667) and
    (1298.0000,-175.0000) .. (1312.0000,-119.0000) .. controls
    (1338.6667,-12.3333) and (1352.0000,58.6667) .. (1352.0000,94.0000) ..
    controls (1352.0000,128.6667) and (1330.0000,146.0000) .. (1286.0000,146.0000)
    .. controls (1258.6667,146.0000) and (1232.0000,141.0000) ..
    (1206.0000,131.0000) -- (1206.0000,113.0000) .. controls (1206.0000,107.0000)
    and (1211.6667,98.6667) .. (1223.0000,88.0000) .. controls (1235.0000,78.0000)
    and (1241.0000,70.3333) .. (1241.0000,65.0000) .. controls
    (1241.0000,-52.3333) and (1217.3333,-135.0000) .. (1170.0000,-183.0000) ..
    controls (1150.6667,-202.3333) and (1135.3333,-224.6667) ..
    (1124.0000,-250.0000) .. controls (1101.3333,-196.6667) and
    (1090.0000,-140.3333) .. (1090.0000,-81.0000) .. controls (1090.0000,43.0000)
    and (1068.6667,105.0000) .. (1026.0000,105.0000) -- (1006.0000,105.0000) ..
    controls (976.6667,105.0000) and (955.0000,99.0000) .. (941.0000,87.0000) --
    (941.0000,79.0000) .. controls (941.0000,74.3333) and (949.3333,59.0000) ..
    (966.0000,33.0000) .. controls (986.6667,1.0000) and (997.0000,-36.0000) ..
    (997.0000,-78.0000) .. controls (997.0000,-132.6667) and (991.3333,-172.6667)
    .. (980.0000,-198.0000) .. controls (972.6667,-210.0000) and
    (964.0000,-237.0000) .. (954.0000,-279.0000) .. controls (952.0000,-298.3333)
    and (943.0000,-319.3333) .. (927.0000,-342.0000) .. controls
    (843.0000,-460.0000) and (801.0000,-535.3333) .. (801.0000,-568.0000) ..
    controls (801.0000,-571.3333) and (801.3333,-576.6667) .. (802.0000,-584.0000)
    .. controls (802.0000,-591.3333) and (802.0000,-596.6667) ..
    (802.0000,-600.0000) .. controls (802.0000,-604.0000) and (797.0000,-612.3333)
    .. (787.0000,-625.0000) .. controls (777.0000,-637.6667) and
    (770.0000,-645.3333) .. (766.0000,-648.0000) .. controls (723.3333,-625.3333)
    and (678.6667,-614.0000) .. (632.0000,-614.0000) .. controls
    (526.6667,-614.0000) and (442.6667,-632.3333) .. (380.0000,-669.0000) ..
    controls (318.0000,-705.6667) and (272.3333,-763.3333) .. (243.0000,-842.0000)
    .. controls (220.3333,-913.3333) and (197.6667,-984.6667) ..
    (175.0000,-1056.0000) .. controls (173.6667,-1060.0000) and
    (162.0000,-1072.3333) .. (140.0000,-1093.0000) .. controls
    (122.6667,-1109.0000) and (114.0000,-1130.6667) .. (114.0000,-1158.0000) ..
    controls (114.0000,-1161.3333) and (114.3333,-1166.6667) ..
    (115.0000,-1174.0000) .. controls (115.0000,-1181.3333) and
    (115.0000,-1186.6667) .. (115.0000,-1190.0000) .. controls
    (115.0000,-1203.3333) and (109.0000,-1219.6667) .. (97.0000,-1239.0000) ..
    controls (85.6667,-1259.0000) and (80.0000,-1275.0000) .. (80.0000,-1287.0000)
    .. controls (80.0000,-1292.3333) and (81.3333,-1299.0000) ..
    (84.0000,-1307.0000) -- (67.0000,-1319.0000) .. controls (65.0000,-1339.0000)
    and (64.0000,-1350.3333) .. (64.0000,-1353.0000) .. controls
    (64.0000,-1357.6667) and (64.3333,-1364.0000) .. (65.0000,-1372.0000) ..
    controls (65.6667,-1380.0000) and (66.0000,-1385.6667) .. (66.0000,-1389.0000)
    .. controls (82.0000,-1394.3333) and (90.6667,-1397.0000) ..
    (92.0000,-1397.0000) .. controls (100.0000,-1397.0000) and
    (117.0000,-1382.0000) .. (143.0000,-1352.0000) .. controls
    (143.6667,-1352.0000) and (152.6667,-1359.3333) .. (170.0000,-1374.0000) ..
    controls (187.3333,-1388.6667) and (208.3333,-1396.0000) ..
    (233.0000,-1396.0000) .. controls (287.6667,-1396.0000) and
    (323.6667,-1377.6667) .. (341.0000,-1341.0000) .. controls
    (367.0000,-1365.0000) and (385.3333,-1377.0000) .. (396.0000,-1377.0000) ..
    controls (419.3333,-1377.0000) and (431.0000,-1363.0000) ..
    (431.0000,-1335.0000) .. controls (431.0000,-1313.6667) and
    (423.3333,-1295.0000) .. (408.0000,-1279.0000) .. controls
    (390.6667,-1261.0000) and (380.6667,-1246.3333) .. (378.0000,-1235.0000) ..
    controls (376.0000,-1224.3333) and (372.6667,-1215.3333) ..
    (368.0000,-1208.0000) .. controls (368.6667,-1205.3333) and
    (376.3333,-1189.6667) .. (391.0000,-1161.0000) .. controls
    (447.6667,-1051.0000) and (499.6667,-996.0000) .. (547.0000,-996.0000) ..
    controls (596.3333,-996.0000) and (645.6667,-1023.3333) ..
    (695.0000,-1078.0000) .. controls (730.3333,-1125.3333) and
    (765.6667,-1172.6667) .. (801.0000,-1220.0000) .. controls
    (818.3333,-1242.6667) and (837.6667,-1275.3333) .. (859.0000,-1318.0000) ..
    controls (883.6667,-1368.6667) and (901.3333,-1402.3333) ..
    (912.0000,-1419.0000) .. controls (940.6667,-1464.3333) and
    (1003.3333,-1487.0000) .. (1100.0000,-1487.0000) .. controls
    (1102.6667,-1487.0000) and (1110.0000,-1482.6667) .. (1122.0000,-1474.0000) ..
    controls (1168.0000,-1440.6667) and (1205.0000,-1395.3333) ..
    (1233.0000,-1338.0000) .. controls (1248.3333,-1306.0000) and
    (1261.3333,-1290.0000) .. (1272.0000,-1290.0000) .. controls
    (1291.3333,-1290.0000) and (1311.6667,-1305.0000) .. (1333.0000,-1335.0000) ..
    controls (1365.6667,-1382.3333) and (1386.0000,-1410.0000) ..
    (1394.0000,-1418.0000) .. controls (1424.0000,-1448.0000) and
    (1460.0000,-1463.0000) .. (1502.0000,-1463.0000) .. controls
    (1532.6667,-1463.0000) and (1570.0000,-1449.6667) .. (1614.0000,-1423.0000) ..
    controls (1658.0000,-1396.3333) and (1686.3333,-1369.3333) ..
    (1699.0000,-1342.0000) .. controls (1705.0000,-1328.0000) and
    (1710.0000,-1304.6667) .. (1714.0000,-1272.0000) .. controls
    (1718.0000,-1239.3333) and (1724.0000,-1214.6667) .. (1732.0000,-1198.0000) ..
    controls (1747.3333,-1165.3333) and (1773.0000,-1140.3333) ..
    (1809.0000,-1123.0000) .. controls (1821.0000,-1118.3333) and
    (1838.0000,-1110.3333) .. (1860.0000,-1099.0000) .. controls
    (1922.0000,-1057.6667) and (1971.3333,-991.3333) .. (2008.0000,-900.0000) ..
    controls (2018.0000,-874.6667) and (2023.0000,-835.0000) ..
    (2023.0000,-781.0000) .. controls (2023.0000,-774.3333) and
    (2022.3333,-764.6667) .. (2021.0000,-752.0000) .. controls
    (2019.6667,-740.0000) and (2019.0000,-730.6667) .. (2019.0000,-724.0000) ..
    controls (2019.0000,-718.6667) and (2019.3333,-711.0000) ..
    (2020.0000,-701.0000) .. controls (2021.3333,-691.0000) and
    (2022.0000,-683.3333) .. (2022.0000,-678.0000) .. controls
    (2022.0000,-674.6667) and (2020.3333,-669.6667) .. (2017.0000,-663.0000) ..
    controls (2017.0000,-656.3333) and (2017.6667,-646.0000) ..
    (2019.0000,-632.0000) .. controls (2020.3333,-618.6667) and
    (2021.0000,-608.6667) .. (2021.0000,-602.0000) .. controls
    (2021.0000,-587.3333) and (2018.0000,-568.6667) .. (2012.0000,-546.0000) ..
    controls (2004.0000,-515.3333) and (1999.6667,-497.0000) ..
    (1999.0000,-491.0000) -- (1981.0000,-491.0000) .. controls
    (1999.6667,-453.0000) and (2027.3333,-395.6667) .. (2064.0000,-319.0000) ..
    controls (2064.6667,-316.3333) and (2066.0000,-312.6667) ..
    (2068.0000,-308.0000) .. controls (2076.6667,-308.0000) and
    (2081.0000,-278.3333) .. (2081.0000,-219.0000) -- cycle(1970.0000,-522.0000)
    .. controls (1970.0000,-663.3333) and (1957.6667,-764.6667) ..
    (1933.0000,-826.0000) .. controls (1930.3333,-810.0000) and
    (1929.0000,-795.3333) .. (1929.0000,-782.0000) .. controls
    (1929.0000,-692.6667) and (1942.6667,-606.0000) .. (1970.0000,-522.0000) --
    cycle(2048.0000,-260.0000) .. controls (2048.0000,-278.0000) and
    (2041.0000,-299.6667) .. (2027.0000,-325.0000) .. controls
    (2015.6667,-345.0000) and (2004.0000,-365.0000) .. (1992.0000,-385.0000) ..
    controls (1992.6667,-383.6667) and (2000.6667,-366.3333) ..
    (2016.0000,-333.0000) .. controls (2025.3333,-311.6667) and
    (2030.0000,-293.3333) .. (2030.0000,-278.0000) .. controls
    (2030.0000,-270.0000) and (2027.6667,-262.0000) .. (2023.0000,-254.0000) --
    (2004.0000,-254.0000) .. controls (2002.6667,-276.0000) and
    (1991.6667,-309.6667) .. (1971.0000,-355.0000) .. controls
    (1951.0000,-400.3333) and (1941.0000,-428.3333) .. (1941.0000,-439.0000) ..
    controls (1941.0000,-441.6667) and (1944.3333,-454.3333) ..
    (1951.0000,-477.0000) .. controls (1929.0000,-534.3333) and
    (1914.0000,-595.0000) .. (1906.0000,-659.0000) .. controls
    (1903.3333,-609.0000) and (1897.3333,-534.6667) .. (1888.0000,-436.0000) ..
    controls (1882.6667,-393.3333) and (1880.0000,-375.6667) ..
    (1880.0000,-383.0000) .. controls (1880.0000,-369.0000) and
    (1889.6667,-347.6667) .. (1909.0000,-319.0000) .. controls
    (1931.6667,-283.6667) and (1944.6667,-262.0000) .. (1948.0000,-254.0000) ..
    controls (1962.0000,-218.0000) and (1969.0000,-157.0000) ..
    (1969.0000,-71.0000) .. controls (1969.0000,-33.6667) and (1957.0000,16.0000)
    .. (1933.0000,78.0000) .. controls (1935.0000,79.3333) and (1939.3333,85.3333)
    .. (1946.0000,96.0000) .. controls (1928.6667,98.6667) and
    (1908.3333,107.3333) .. (1885.0000,122.0000) .. controls (1892.3333,124.6667)
    and (1903.3333,126.0000) .. (1918.0000,126.0000) .. controls
    (1943.3333,126.0000) and (1960.3333,120.6667) .. (1969.0000,110.0000) ..
    controls (1975.6667,101.3333) and (1979.0000,84.3333) .. (1979.0000,59.0000)
    .. controls (1979.0000,30.3333) and (1984.0000,-4.6667) ..
    (1994.0000,-46.0000) .. controls (2008.6667,-108.0000) and
    (2016.6667,-142.3333) .. (2018.0000,-149.0000) .. controls
    (2018.6667,-162.3333) and (2021.6667,-181.6667) .. (2027.0000,-207.0000) ..
    controls (2041.0000,-243.6667) and (2048.0000,-261.3333) ..
    (2048.0000,-260.0000) -- cycle(1862.0000,-228.0000) .. controls
    (1862.0000,-237.3333) and (1858.6667,-250.0000) .. (1852.0000,-266.0000) ..
    controls (1844.0000,-284.6667) and (1839.3333,-297.0000) ..
    (1838.0000,-303.0000) .. controls (1836.0000,-285.0000) and
    (1835.0000,-274.0000) .. (1835.0000,-270.0000) .. controls
    (1835.0000,-262.0000) and (1837.3333,-250.6667) .. (1842.0000,-236.0000) ..
    controls (1846.6667,-221.3333) and (1849.0000,-210.0000) ..
    (1849.0000,-202.0000) .. controls (1857.6667,-212.0000) and
    (1862.0000,-220.6667) .. (1862.0000,-228.0000) -- cycle(1992.0000,-687.0000)
    -- (1992.0000,-840.0000) .. controls (1992.0000,-851.3333) and
    (1987.3333,-868.6667) .. (1978.0000,-892.0000) .. controls
    (1939.3333,-988.0000) and (1882.0000,-1055.0000) .. (1806.0000,-1093.0000) ..
    controls (1759.3333,-1116.3333) and (1727.0000,-1144.0000) ..
    (1709.0000,-1176.0000) .. controls (1699.0000,-1194.6667) and
    (1691.0000,-1220.0000) .. (1685.0000,-1252.0000) .. controls
    (1677.6667,-1292.6667) and (1672.3333,-1318.6667) .. (1669.0000,-1330.0000) ..
    controls (1662.3333,-1351.3333) and (1637.6667,-1373.6667) ..
    (1595.0000,-1397.0000) .. controls (1553.0000,-1420.3333) and
    (1520.0000,-1432.0000) .. (1496.0000,-1432.0000) .. controls
    (1454.0000,-1432.0000) and (1413.3333,-1402.6667) .. (1374.0000,-1344.0000) ..
    controls (1335.3333,-1285.3333) and (1297.6667,-1256.0000) ..
    (1261.0000,-1256.0000) .. controls (1246.3333,-1256.0000) and
    (1224.6667,-1282.6667) .. (1196.0000,-1336.0000) .. controls
    (1164.6667,-1394.6667) and (1141.3333,-1428.6667) .. (1126.0000,-1438.0000) ..
    controls (1108.6667,-1448.6667) and (1086.6667,-1454.0000) ..
    (1060.0000,-1454.0000) .. controls (1030.0000,-1454.0000) and
    (1000.6667,-1447.0000) .. (972.0000,-1433.0000) .. controls
    (954.0000,-1424.3333) and (934.6667,-1399.0000) .. (914.0000,-1357.0000) ..
    controls (898.6667,-1326.3333) and (883.6667,-1295.6667) ..
    (869.0000,-1265.0000) .. controls (857.6667,-1249.6667) and
    (841.0000,-1226.0000) .. (819.0000,-1194.0000) .. controls
    (721.0000,-1041.3333) and (630.6667,-965.0000) .. (548.0000,-965.0000) ..
    controls (491.3333,-965.0000) and (429.6667,-1025.0000) ..
    (363.0000,-1145.0000) .. controls (355.0000,-1100.3333) and
    (333.3333,-1074.6667) .. (298.0000,-1068.0000) .. controls
    (290.6667,-1066.6667) and (280.6667,-1061.6667) .. (268.0000,-1053.0000) ..
    controls (256.0000,-1045.0000) and (246.3333,-1041.0000) ..
    (239.0000,-1041.0000) .. controls (229.6667,-1041.0000) and
    (220.3333,-1044.0000) .. (211.0000,-1050.0000) .. controls
    (215.0000,-1040.6667) and (219.6667,-1032.0000) .. (225.0000,-1024.0000) --
    (215.0000,-1015.0000) .. controls (223.0000,-995.0000) and
    (234.3333,-964.3333) .. (249.0000,-923.0000) .. controls (283.6667,-811.0000)
    and (327.0000,-739.0000) .. (379.0000,-707.0000) .. controls
    (446.3333,-665.6667) and (531.6667,-645.0000) .. (635.0000,-645.0000) ..
    controls (666.3333,-645.0000) and (697.6667,-651.6667) .. (729.0000,-665.0000)
    .. controls (751.0000,-674.3333) and (763.3333,-679.0000) ..
    (766.0000,-679.0000) .. controls (774.0000,-679.0000) and (785.6667,-671.3333)
    .. (801.0000,-656.0000) .. controls (819.6667,-636.6667) and
    (831.0000,-625.6667) .. (835.0000,-623.0000) .. controls (839.0000,-621.0000)
    and (851.6667,-615.6667) .. (873.0000,-607.0000) .. controls
    (849.6667,-621.0000) and (818.0000,-646.0000) .. (778.0000,-682.0000) ..
    controls (754.0000,-714.0000) and (742.0000,-791.3333) .. (742.0000,-914.0000)
    .. controls (742.0000,-949.3333) and (748.0000,-984.0000) ..
    (760.0000,-1018.0000) .. controls (776.0000,-1063.3333) and
    (798.3333,-1086.0000) .. (827.0000,-1086.0000) .. controls
    (837.6667,-1086.0000) and (850.3333,-1082.6667) .. (865.0000,-1076.0000) ..
    controls (882.3333,-1068.0000) and (890.3333,-1059.3333) ..
    (889.0000,-1050.0000) -- (881.0000,-1042.0000) .. controls
    (859.0000,-1050.6667) and (841.0000,-1055.0000) .. (827.0000,-1055.0000) ..
    controls (808.3333,-1055.0000) and (794.0000,-1037.3333) ..
    (784.0000,-1002.0000) .. controls (776.6667,-977.3333) and
    (773.0000,-952.3333) .. (773.0000,-927.0000) .. controls (773.0000,-819.6667)
    and (780.6667,-749.3333) .. (796.0000,-716.0000) .. controls
    (804.0000,-699.3333) and (824.6667,-678.6667) .. (858.0000,-654.0000) ..
    controls (896.0000,-627.3333) and (920.0000,-607.3333) .. (930.0000,-594.0000)
    .. controls (944.0000,-575.3333) and (967.0000,-536.3333) ..
    (999.0000,-477.0000) .. controls (1026.3333,-427.6667) and
    (1052.0000,-390.6667) .. (1076.0000,-366.0000) .. controls
    (1090.0000,-352.0000) and (1104.0000,-338.3333) .. (1118.0000,-325.0000) ..
    controls (1133.3333,-308.3333) and (1144.0000,-292.0000) ..
    (1150.0000,-276.0000) .. controls (1154.0000,-264.0000) and
    (1158.0000,-252.3333) .. (1162.0000,-241.0000) .. controls
    (1165.3333,-234.3333) and (1173.3333,-224.3333) .. (1186.0000,-211.0000) ..
    controls (1199.3333,-198.3333) and (1209.0000,-187.6667) ..
    (1215.0000,-179.0000) .. controls (1225.0000,-164.3333) and
    (1236.6667,-133.6667) .. (1250.0000,-87.0000) .. controls (1264.0000,-40.3333)
    and (1271.0000,-8.0000) .. (1271.0000,10.0000) -- (1271.0000,73.0000) ..
    controls (1275.0000,72.3333) and (1283.0000,72.0000) .. (1295.0000,72.0000) ..
    controls (1297.6667,63.3333) and (1305.0000,53.3333) .. (1317.0000,42.0000) --
    (1317.0000,39.0000) .. controls (1313.6667,34.3333) and (1307.6667,8.0000) ..
    (1299.0000,-40.0000) .. controls (1297.0000,-50.6667) and (1289.3333,-78.6667)
    .. (1276.0000,-124.0000) .. controls (1264.6667,-160.0000) and
    (1259.0000,-187.3333) .. (1259.0000,-206.0000) .. controls
    (1259.0000,-212.6667) and (1259.6667,-222.3333) .. (1261.0000,-235.0000) ..
    controls (1262.3333,-247.6667) and (1263.0000,-257.3333) ..
    (1263.0000,-264.0000) .. controls (1263.0000,-306.0000) and
    (1248.3333,-342.0000) .. (1219.0000,-372.0000) -- (1225.0000,-385.0000) ..
    controls (1222.3333,-393.6667) and (1218.3333,-406.6667) ..
    (1213.0000,-424.0000) .. controls (1211.6667,-440.0000) and
    (1209.0000,-464.0000) .. (1205.0000,-496.0000) .. controls
    (1201.0000,-521.3333) and (1185.0000,-557.6667) .. (1157.0000,-605.0000) ..
    controls (1150.3333,-616.3333) and (1147.0000,-640.0000) ..
    (1147.0000,-676.0000) .. controls (1147.0000,-703.3333) and
    (1151.6667,-724.3333) .. (1161.0000,-739.0000) .. controls
    (1173.0000,-724.3333) and (1179.3333,-711.3333) .. (1180.0000,-700.0000) ..
    controls (1180.6667,-700.6667) and (1181.6667,-701.0000) ..
    (1183.0000,-701.0000) .. controls (1185.6667,-701.0000) and
    (1192.0000,-699.3333) .. (1202.0000,-696.0000) .. controls
    (1186.6667,-670.6667) and (1179.0000,-651.3333) .. (1179.0000,-638.0000) ..
    controls (1179.0000,-616.6667) and (1195.6667,-606.0000) ..
    (1229.0000,-606.0000) .. controls (1307.6667,-606.0000) and
    (1369.6667,-616.6667) .. (1415.0000,-638.0000) .. controls
    (1422.3333,-641.3333) and (1446.3333,-658.0000) .. (1487.0000,-688.0000) ..
    controls (1519.6667,-712.0000) and (1543.3333,-724.0000) ..
    (1558.0000,-724.0000) .. controls (1570.0000,-724.0000) and
    (1585.6667,-718.3333) .. (1605.0000,-707.0000) .. controls
    (1624.3333,-695.6667) and (1639.6667,-689.6667) .. (1651.0000,-689.0000) --
    (1654.0000,-691.0000) .. controls (1645.3333,-813.6667) and
    (1641.0000,-876.3333) .. (1641.0000,-879.0000) .. controls
    (1641.0000,-892.3333) and (1647.3333,-916.6667) .. (1660.0000,-952.0000) ..
    controls (1673.3333,-990.6667) and (1684.6667,-1010.0000) ..
    (1694.0000,-1010.0000) .. controls (1697.3333,-1010.0000) and
    (1702.0000,-1009.0000) .. (1708.0000,-1007.0000) -- (1708.0000,-995.0000) ..
    controls (1684.0000,-952.3333) and (1672.0000,-912.0000) ..
    (1672.0000,-874.0000) .. controls (1672.0000,-856.6667) and
    (1674.0000,-830.6667) .. (1678.0000,-796.0000) .. controls
    (1682.0000,-761.3333) and (1684.0000,-735.3333) .. (1684.0000,-718.0000) ..
    controls (1684.0000,-712.0000) and (1684.0000,-702.6667) ..
    (1684.0000,-690.0000) .. controls (1683.3333,-678.0000) and
    (1683.0000,-669.3333) .. (1683.0000,-664.0000) .. controls
    (1683.0000,-658.6667) and (1682.0000,-651.3333) .. (1680.0000,-642.0000) ..
    controls (1678.0000,-633.3333) and (1677.0000,-626.6667) ..
    (1677.0000,-622.0000) .. controls (1677.0000,-598.0000) and
    (1686.3333,-568.3333) .. (1705.0000,-533.0000) .. controls
    (1725.6667,-493.0000) and (1737.6667,-464.3333) .. (1741.0000,-447.0000) ..
    controls (1745.6667,-421.0000) and (1748.0000,-358.0000) ..
    (1748.0000,-258.0000) .. controls (1748.0000,-168.6667) and
    (1731.3333,-88.3333) .. (1698.0000,-17.0000) .. controls (1688.0000,7.0000)
    and (1670.3333,40.0000) .. (1645.0000,82.0000) -- (1647.0000,85.0000) --
    (1642.0000,104.0000) -- (1631.0000,100.0000) .. controls (1623.6667,102.0000)
    and (1616.6667,107.6667) .. (1610.0000,117.0000) .. controls
    (1616.0000,118.3333) and (1620.3333,119.0000) .. (1623.0000,119.0000) ..
    controls (1662.3333,119.0000) and (1683.0000,104.0000) .. (1685.0000,74.0000)
    .. controls (1699.6667,45.3333) and (1723.6667,4.0000) .. (1757.0000,-50.0000)
    .. controls (1753.6667,-46.6667) and (1744.6667,-38.6667) ..
    (1730.0000,-26.0000) .. controls (1761.3333,-76.6667) and
    (1794.3333,-126.3333) .. (1829.0000,-175.0000) .. controls
    (1821.6667,-181.6667) and (1818.0000,-191.3333) .. (1818.0000,-204.0000) ..
    controls (1818.0000,-211.3333) and (1815.6667,-222.0000) ..
    (1811.0000,-236.0000) .. controls (1806.3333,-250.6667) and
    (1804.0000,-261.6667) .. (1804.0000,-269.0000) .. controls
    (1804.0000,-274.3333) and (1804.6667,-283.0000) .. (1806.0000,-295.0000) ..
    controls (1807.3333,-307.6667) and (1808.0000,-318.0000) ..
    (1808.0000,-326.0000) .. controls (1808.0000,-338.0000) and
    (1813.0000,-350.3333) .. (1823.0000,-363.0000) -- (1836.0000,-341.0000) ..
    controls (1840.0000,-357.0000) and (1845.6667,-381.3333) ..
    (1853.0000,-414.0000) .. controls (1855.6667,-459.3333) and
    (1860.3333,-527.6667) .. (1867.0000,-619.0000) .. controls
    (1869.6667,-645.0000) and (1878.3333,-693.0000) .. (1893.0000,-763.0000) ..
    controls (1906.3333,-823.6667) and (1913.0000,-872.0000) ..
    (1913.0000,-908.0000) .. controls (1913.0000,-930.0000) and
    (1908.0000,-949.3333) .. (1898.0000,-966.0000) .. controls
    (1886.0000,-982.0000) and (1874.3333,-998.0000) .. (1863.0000,-1014.0000) --
    (1877.0000,-1034.0000) .. controls (1906.3333,-1003.3333) and
    (1923.6667,-983.0000) .. (1929.0000,-973.0000) .. controls
    (1938.3333,-955.6667) and (1943.0000,-929.3333) .. (1943.0000,-894.0000) ..
    controls (1943.0000,-876.0000) and (1949.0000,-850.6667) ..
    (1961.0000,-818.0000) .. controls (1975.0000,-778.6667) and
    (1983.0000,-752.6667) .. (1985.0000,-740.0000) .. controls
    (1987.0000,-728.0000) and (1989.3333,-710.3333) .. (1992.0000,-687.0000) --
    cycle(410.0000,-1333.0000) .. controls (410.0000,-1348.3333) and
    (405.3333,-1356.0000) .. (396.0000,-1356.0000) .. controls
    (393.3333,-1356.0000) and (388.0000,-1350.0000) .. (380.0000,-1338.0000) ..
    controls (372.6667,-1326.6667) and (369.0000,-1319.3333) ..
    (369.0000,-1316.0000) .. controls (369.0000,-1309.3333) and
    (376.3333,-1299.3333) .. (391.0000,-1286.0000) .. controls
    (403.6667,-1307.3333) and (410.0000,-1323.0000) .. (410.0000,-1333.0000) --
    cycle(367.0000,-1261.0000) -- (362.0000,-1264.0000) .. controls
    (354.6667,-1262.6667) and (350.3333,-1257.6667) .. (349.0000,-1249.0000) --
    (357.0000,-1249.0000) .. controls (359.0000,-1251.6667) and
    (362.3333,-1255.6667) .. (367.0000,-1261.0000) -- cycle(365.0000,-1285.0000)
    .. controls (348.3333,-1295.6667) and (325.0000,-1314.0000) ..
    (295.0000,-1340.0000) .. controls (286.3333,-1350.6667) and
    (278.0000,-1357.0000) .. (270.0000,-1359.0000) .. controls
    (256.0000,-1362.3333) and (237.3333,-1364.0000) .. (214.0000,-1364.0000) ..
    controls (208.0000,-1364.0000) and (198.6667,-1358.6667) ..
    (186.0000,-1348.0000) .. controls (171.3333,-1336.0000) and
    (161.0000,-1329.0000) .. (155.0000,-1327.0000) -- (155.0000,-1318.0000) ..
    controls (144.3333,-1316.0000) and (131.3333,-1309.6667) ..
    (116.0000,-1299.0000) .. controls (132.6667,-1289.6667) and
    (143.6667,-1276.0000) .. (149.0000,-1258.0000) -- (158.0000,-1264.0000) --
    (164.0000,-1238.0000) .. controls (166.0000,-1244.0000) and
    (169.6667,-1250.6667) .. (175.0000,-1258.0000) .. controls
    (179.0000,-1282.6667) and (182.3333,-1297.6667) .. (185.0000,-1303.0000) ..
    controls (189.6667,-1314.3333) and (201.0000,-1324.6667) ..
    (219.0000,-1334.0000) .. controls (210.3333,-1276.0000) and
    (206.0000,-1253.0000) .. (206.0000,-1265.0000) .. controls
    (206.0000,-1260.3333) and (207.0000,-1253.6667) .. (209.0000,-1245.0000) --
    (202.0000,-1239.0000) .. controls (210.6667,-1225.6667) and
    (218.0000,-1215.3333) .. (224.0000,-1208.0000) -- (224.0000,-1218.0000) --
    (248.0000,-1218.0000) -- (248.0000,-1213.0000) .. controls
    (250.0000,-1215.6667) and (255.3333,-1221.0000) .. (264.0000,-1229.0000) ..
    controls (258.6667,-1231.0000) and (256.0000,-1236.6667) ..
    (256.0000,-1246.0000) .. controls (262.6667,-1253.3333) and
    (269.3333,-1258.0000) .. (276.0000,-1260.0000) .. controls
    (270.0000,-1273.3333) and (259.6667,-1292.0000) .. (245.0000,-1316.0000) ..
    controls (238.3333,-1323.3333) and (228.6667,-1334.6667) ..
    (216.0000,-1350.0000) -- (239.0000,-1350.0000) .. controls
    (251.0000,-1350.0000) and (263.6667,-1339.6667) .. (277.0000,-1319.0000) ..
    controls (291.0000,-1299.0000) and (298.0000,-1282.6667) ..
    (298.0000,-1270.0000) .. controls (298.0000,-1266.6667) and
    (296.6667,-1262.0000) .. (294.0000,-1256.0000) .. controls
    (306.0000,-1246.6667) and (312.0000,-1235.3333) .. (312.0000,-1222.0000) ..
    controls (312.0000,-1214.0000) and (308.0000,-1205.0000) ..
    (300.0000,-1195.0000) .. controls (312.0000,-1166.3333) and
    (317.6667,-1146.6667) .. (317.0000,-1136.0000) .. controls
    (323.0000,-1150.0000) and (327.3333,-1164.3333) .. (330.0000,-1179.0000) --
    (336.0000,-1175.0000) .. controls (336.0000,-1197.6667) and
    (339.0000,-1215.3333) .. (345.0000,-1228.0000) .. controls
    (339.6667,-1232.0000) and (330.3333,-1240.6667) .. (317.0000,-1254.0000) ..
    controls (339.0000,-1275.3333) and (355.0000,-1285.6667) ..
    (365.0000,-1285.0000) -- cycle(116.0000,-1331.0000) .. controls
    (116.0000,-1335.6667) and (110.0000,-1350.0000) .. (98.0000,-1374.0000) --
    (90.0000,-1374.0000) .. controls (88.0000,-1370.6667) and (87.0000,-1366.3333)
    .. (87.0000,-1361.0000) -- (87.0000,-1354.0000) .. controls
    (87.0000,-1338.6667) and (91.6667,-1326.6667) .. (101.0000,-1318.0000) ..
    controls (111.0000,-1323.3333) and (116.0000,-1327.6667) ..
    (116.0000,-1331.0000) -- cycle(238.0000,-1195.0000) -- (238.0000,-1208.0000)
    -- (234.0000,-1208.0000) -- (234.0000,-1195.0000) -- (238.0000,-1195.0000) --
    cycle(296.0000,-1191.0000) .. controls (290.0000,-1185.6667) and
    (284.3333,-1183.0000) .. (279.0000,-1183.0000) .. controls
    (276.3333,-1183.0000) and (271.6667,-1184.0000) .. (265.0000,-1186.0000) --
    (252.0000,-1172.0000) -- (252.0000,-1093.0000) -- (253.0000,-1093.0000) ..
    controls (258.3333,-1093.0000) and (265.0000,-1099.3333) ..
    (273.0000,-1112.0000) .. controls (281.0000,-1125.3333) and
    (285.0000,-1134.6667) .. (285.0000,-1140.0000) .. controls
    (285.0000,-1142.6667) and (284.3333,-1146.3333) .. (283.0000,-1151.0000) ..
    controls (282.3333,-1156.3333) and (282.0000,-1160.3333) ..
    (282.0000,-1163.0000) .. controls (282.0000,-1171.0000) and
    (286.6667,-1180.3333) .. (296.0000,-1191.0000) -- cycle(314.0000,-1110.0000)
    -- (310.0000,-1114.0000) -- (303.0000,-1101.0000) .. controls
    (306.3333,-1103.0000) and (310.0000,-1106.0000) .. (314.0000,-1110.0000) --
    cycle(125.0000,-1258.0000) -- (125.0000,-1266.0000) .. controls
    (122.3333,-1268.6667) and (118.0000,-1271.6667) .. (112.0000,-1275.0000) ..
    controls (108.6667,-1268.3333) and (107.0000,-1264.0000) ..
    (107.0000,-1262.0000) .. controls (111.6667,-1257.3333) and
    (115.6667,-1255.0000) .. (119.0000,-1255.0000) -- (125.0000,-1258.0000) --
    cycle(224.0000,-1149.0000) .. controls (224.0000,-1165.0000) and
    (212.3333,-1177.0000) .. (189.0000,-1185.0000) -- (189.0000,-1129.0000) ..
    controls (189.0000,-1124.3333) and (192.0000,-1117.3333) ..
    (198.0000,-1108.0000) .. controls (204.0000,-1099.3333) and
    (209.3333,-1095.0000) .. (214.0000,-1095.0000) .. controls
    (220.6667,-1095.0000) and (224.0000,-1113.0000) .. (224.0000,-1149.0000) --
    cycle(178.0000,-1190.0000) .. controls (166.0000,-1198.0000) and
    (160.6667,-1211.3333) .. (162.0000,-1230.0000) -- (145.0000,-1196.0000) --
    (141.0000,-1209.0000) .. controls (142.3333,-1174.3333) and
    (143.0000,-1157.0000) .. (143.0000,-1157.0000) .. controls
    (145.6667,-1135.0000) and (152.0000,-1119.6667) .. (162.0000,-1111.0000) ..
    controls (157.3333,-1122.3333) and (155.0000,-1132.6667) ..
    (155.0000,-1142.0000) .. controls (155.0000,-1161.3333) and
    (162.6667,-1177.3333) .. (178.0000,-1190.0000) -- cycle(257.0000,-1071.0000)
    .. controls (231.6667,-1077.6667) and (222.3333,-1081.0000) ..
    (229.0000,-1081.0000) .. controls (221.0000,-1081.0000) and
    (215.3333,-1078.3333) .. (212.0000,-1073.0000) .. controls
    (226.6667,-1065.6667) and (236.0000,-1062.0000) .. (240.0000,-1062.0000) ..
    controls (245.3333,-1062.0000) and (251.0000,-1065.0000) ..
    (257.0000,-1071.0000) -- cycle(1098.0000,-277.0000) .. controls
    (1098.0000,-291.6667) and (1086.6667,-310.0000) .. (1064.0000,-332.0000) ..
    controls (1037.3333,-357.3333) and (1003.6667,-407.6667) ..
    (963.0000,-483.0000) .. controls (950.3333,-507.0000) and (933.6667,-533.6667)
    .. (913.0000,-563.0000) .. controls (909.0000,-565.6667) and
    (882.3333,-574.6667) .. (833.0000,-590.0000) .. controls (832.3333,-584.6667)
    and (832.0000,-580.3333) .. (832.0000,-577.0000) .. controls
    (832.0000,-545.6667) and (852.3333,-501.6667) .. (893.0000,-445.0000) ..
    controls (943.0000,-374.3333) and (971.3333,-331.6667) .. (978.0000,-317.0000)
    .. controls (979.3333,-304.3333) and (982.3333,-285.3333) ..
    (987.0000,-260.0000) .. controls (995.6667,-232.6667) and
    (1004.6667,-205.3333) .. (1014.0000,-178.0000) .. controls
    (1024.0000,-145.3333) and (1029.0000,-117.0000) .. (1029.0000,-93.0000) ..
    controls (1029.0000,-28.3333) and (1018.3333,17.3333) .. (997.0000,44.0000) ..
    controls (991.6667,49.3333) and (984.6667,58.3333) .. (976.0000,71.0000) ..
    controls (984.6667,74.3333) and (999.3333,76.0000) .. (1020.0000,76.0000) --
    (1024.0000,76.0000) -- (1028.0000,72.0000) .. controls (1018.6667,70.6667) and
    (1010.3333,60.3333) .. (1003.0000,41.0000) .. controls (1003.0000,41.0000) and
    (1011.3333,41.0000) .. (1028.0000,41.0000) .. controls (1032.6667,41.0000) and
    (1035.6667,33.3333) .. (1037.0000,18.0000) .. controls (1038.3333,5.3333) and
    (1043.3333,-13.3333) .. (1052.0000,-38.0000) .. controls (1042.6667,-51.3333)
    and (1038.0000,-62.0000) .. (1038.0000,-70.0000) .. controls
    (1038.0000,-78.6667) and (1044.0000,-95.3333) .. (1056.0000,-120.0000) ..
    controls (1058.0000,-158.0000) and (1063.6667,-188.6667) ..
    (1073.0000,-212.0000) .. controls (1089.6667,-252.6667) and
    (1098.0000,-274.3333) .. (1098.0000,-277.0000) -- cycle(1322.0000,106.0000) ..
    controls (1322.0000,103.3333) and (1321.0000,98.6667) .. (1319.0000,92.0000)
    .. controls (1312.3333,99.3333) and (1304.6667,103.0000) ..
    (1296.0000,103.0000) .. controls (1286.0000,103.0000) and (1279.3333,101.0000)
    .. (1276.0000,97.0000) -- (1263.0000,112.0000) -- (1319.0000,112.0000) --
    (1322.0000,106.0000) -- cycle(1650.0000,-1200.0000) .. controls
    (1582.0000,-1173.3333) and (1542.0000,-1160.0000) .. (1530.0000,-1160.0000) ..
    controls (1514.0000,-1160.0000) and (1462.3333,-1175.6667) ..
    (1375.0000,-1207.0000) .. controls (1480.3333,-1195.0000) and
    (1530.6667,-1189.0000) .. (1526.0000,-1189.0000) .. controls
    (1532.0000,-1189.0000) and (1540.6667,-1190.6667) .. (1552.0000,-1194.0000) ..
    controls (1563.3333,-1198.0000) and (1572.0000,-1200.0000) ..
    (1578.0000,-1200.0000) -- (1650.0000,-1200.0000) -- cycle(1627.0000,-885.0000)
    .. controls (1627.0000,-875.6667) and (1624.3333,-856.6667) ..
    (1619.0000,-828.0000) -- (1599.0000,-830.0000) .. controls
    (1599.0000,-899.3333) and (1590.6667,-952.6667) .. (1574.0000,-990.0000) ..
    controls (1564.6667,-1008.6667) and (1551.3333,-1037.0000) ..
    (1534.0000,-1075.0000) .. controls (1560.6667,-1055.6667) and
    (1582.6667,-1027.6667) .. (1600.0000,-991.0000) .. controls
    (1618.0000,-954.3333) and (1627.0000,-919.0000) .. (1627.0000,-885.0000) --
    cycle(1826.0000,-540.0000) .. controls (1826.0000,-491.3333) and
    (1812.0000,-461.3333) .. (1784.0000,-450.0000) -- (1784.0000,-474.0000) ..
    controls (1784.0000,-480.6667) and (1785.6667,-490.0000) ..
    (1789.0000,-502.0000) .. controls (1793.0000,-514.6667) and
    (1795.0000,-524.3333) .. (1795.0000,-531.0000) .. controls
    (1795.0000,-552.3333) and (1787.3333,-575.6667) .. (1772.0000,-601.0000) --
    (1793.0000,-609.0000) .. controls (1815.0000,-595.0000) and
    (1826.0000,-572.0000) .. (1826.0000,-540.0000) -- cycle(1207.0000,-1168.0000)
    .. controls (1129.0000,-1149.3333) and (1093.0000,-1140.0000) ..
    (1099.0000,-1140.0000) .. controls (1082.3333,-1140.0000) and
    (1045.6667,-1161.0000) .. (989.0000,-1203.0000) .. controls
    (1059.6667,-1180.3333) and (1095.0000,-1169.0000) .. (1095.0000,-1169.0000) ..
    controls (1105.0000,-1169.0000) and (1118.6667,-1172.3333) ..
    (1136.0000,-1179.0000) .. controls (1154.0000,-1185.6667) and
    (1168.0000,-1189.0000) .. (1178.0000,-1189.0000) .. controls
    (1186.0000,-1189.0000) and (1195.6667,-1182.0000) .. (1207.0000,-1168.0000) --
    cycle(1145.0000,-495.0000) .. controls (1145.0000,-484.3333) and
    (1141.0000,-462.3333) .. (1133.0000,-429.0000) .. controls
    (1121.6667,-468.3333) and (1115.0000,-499.6667) .. (1113.0000,-523.0000) ..
    controls (1109.0000,-567.0000) and (1103.6667,-596.0000) ..
    (1097.0000,-610.0000) .. controls (1089.0000,-628.6667) and
    (1069.0000,-650.6667) .. (1037.0000,-676.0000) -- (1073.0000,-676.0000) ..
    controls (1093.0000,-676.0000) and (1110.3333,-657.6667) ..
    (1125.0000,-621.0000) .. controls (1138.3333,-587.6667) and
    (1145.0000,-545.6667) .. (1145.0000,-495.0000) -- cycle(714.0000,-850.0000) ..
    controls (651.3333,-827.3333) and (607.6667,-816.0000) .. (583.0000,-816.0000)
    .. controls (503.6667,-816.0000) and (438.3333,-855.3333) ..
    (387.0000,-934.0000) -- (402.0000,-946.0000) .. controls (468.6667,-876.6667)
    and (528.6667,-842.0000) .. (582.0000,-842.0000) .. controls
    (593.3333,-842.0000) and (637.3333,-844.6667) .. (714.0000,-850.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F42C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1944.0000,274.0000) .. controls
    (1944.0000,323.3333) and (1930.3333,348.0000) .. (1903.0000,348.0000) ..
    controls (1891.6667,348.0000) and (1879.3333,338.3333) .. (1866.0000,319.0000)
    .. controls (1856.6667,304.3333) and (1847.3333,289.6667) ..
    (1838.0000,275.0000) .. controls (1820.0000,253.0000) and (1792.3333,230.0000)
    .. (1755.0000,206.0000) .. controls (1705.0000,174.0000) and
    (1675.0000,154.0000) .. (1665.0000,146.0000) .. controls (1649.6667,129.3333)
    and (1626.3333,104.6667) .. (1595.0000,72.0000) .. controls
    (1581.6667,84.6667) and (1563.3333,91.0000) .. (1540.0000,91.0000) .. controls
    (1536.6667,91.0000) and (1532.0000,90.3333) .. (1526.0000,89.0000) .. controls
    (1520.0000,87.6667) and (1515.3333,87.0000) .. (1512.0000,87.0000) .. controls
    (1496.6667,87.0000) and (1484.0000,105.6667) .. (1474.0000,143.0000) ..
    controls (1465.3333,148.3333) and (1456.3333,151.0000) .. (1447.0000,151.0000)
    .. controls (1427.6667,151.0000) and (1412.0000,137.0000) ..
    (1400.0000,109.0000) .. controls (1390.0000,86.3333) and (1385.0000,64.0000)
    .. (1385.0000,42.0000) .. controls (1385.0000,-24.6667) and
    (1400.6667,-67.0000) .. (1432.0000,-85.0000) .. controls (1444.0000,-88.3333)
    and (1461.3333,-94.6667) .. (1484.0000,-104.0000) -- (1484.0000,-112.0000) ..
    controls (1484.0000,-178.6667) and (1445.6667,-253.6667) ..
    (1369.0000,-337.0000) .. controls (1311.6667,-399.6667) and
    (1244.6667,-456.0000) .. (1168.0000,-506.0000) .. controls
    (1166.0000,-504.6667) and (1156.6667,-497.0000) .. (1140.0000,-483.0000) ..
    controls (1128.6667,-473.0000) and (1117.6667,-468.0000) ..
    (1107.0000,-468.0000) .. controls (1082.3333,-468.0000) and
    (1062.0000,-472.3333) .. (1046.0000,-481.0000) .. controls
    (1032.6667,-488.3333) and (1011.6667,-511.3333) .. (983.0000,-550.0000) ..
    controls (957.6667,-584.0000) and (939.6667,-611.3333) .. (929.0000,-632.0000)
    .. controls (923.6667,-648.6667) and (913.0000,-672.3333) ..
    (897.0000,-703.0000) .. controls (880.3333,-715.6667) and (857.0000,-736.0000)
    .. (827.0000,-764.0000) .. controls (827.0000,-762.6667) and
    (826.6667,-760.6667) .. (826.0000,-758.0000) .. controls (826.0000,-753.3333)
    and (829.0000,-744.0000) .. (835.0000,-730.0000) .. controls
    (841.6667,-716.6667) and (845.0000,-707.6667) .. (845.0000,-703.0000) ..
    controls (845.0000,-665.0000) and (833.6667,-646.0000) .. (811.0000,-646.0000)
    .. controls (785.6667,-646.0000) and (757.6667,-665.3333) ..
    (727.0000,-704.0000) .. controls (701.0000,-736.0000) and (682.6667,-767.3333)
    .. (672.0000,-798.0000) .. controls (667.3333,-832.6667) and
    (655.3333,-880.6667) .. (636.0000,-942.0000) .. controls (616.6667,-958.6667)
    and (592.0000,-980.0000) .. (562.0000,-1006.0000) .. controls
    (514.0000,-1050.6667) and (472.6667,-1080.0000) .. (438.0000,-1094.0000) ..
    controls (420.6667,-1098.0000) and (394.3333,-1104.0000) ..
    (359.0000,-1112.0000) .. controls (306.3333,-1124.6667) and
    (250.6667,-1148.3333) .. (192.0000,-1183.0000) .. controls
    (118.6667,-1226.3333) and (82.0000,-1268.3333) .. (82.0000,-1309.0000) ..
    controls (82.0000,-1325.0000) and (89.0000,-1340.3333) ..
    (103.0000,-1355.0000) .. controls (99.0000,-1364.3333) and
    (97.0000,-1374.3333) .. (97.0000,-1385.0000) .. controls (97.0000,-1426.3333)
    and (114.0000,-1447.0000) .. (148.0000,-1447.0000) .. controls
    (167.3333,-1447.0000) and (198.0000,-1436.3333) .. (240.0000,-1415.0000) ..
    controls (282.0000,-1393.6667) and (307.3333,-1383.0000) ..
    (316.0000,-1383.0000) .. controls (320.0000,-1383.0000) and
    (337.0000,-1396.3333) .. (367.0000,-1423.0000) .. controls
    (399.6667,-1453.0000) and (418.3333,-1469.3333) .. (423.0000,-1472.0000) ..
    controls (431.6667,-1477.3333) and (457.3333,-1485.6667) ..
    (500.0000,-1497.0000) .. controls (543.3333,-1509.0000) and
    (570.6667,-1515.0000) .. (582.0000,-1515.0000) .. controls
    (635.3333,-1515.0000) and (717.3333,-1500.6667) .. (828.0000,-1472.0000) ..
    controls (914.6667,-1449.3333) and (1000.6667,-1406.3333) ..
    (1086.0000,-1343.0000) .. controls (1088.6667,-1341.0000) and
    (1119.6667,-1315.3333) .. (1179.0000,-1266.0000) .. controls
    (1231.6667,-1222.6667) and (1259.3333,-1201.0000) .. (1262.0000,-1201.0000) ..
    controls (1264.6667,-1201.0000) and (1285.6667,-1208.6667) ..
    (1325.0000,-1224.0000) .. controls (1364.3333,-1239.3333) and
    (1394.3333,-1247.0000) .. (1415.0000,-1247.0000) .. controls
    (1423.0000,-1247.0000) and (1434.0000,-1244.6667) .. (1448.0000,-1240.0000) ..
    controls (1462.6667,-1236.0000) and (1472.6667,-1233.6667) ..
    (1478.0000,-1233.0000) .. controls (1532.6667,-1225.0000) and
    (1583.6667,-1209.6667) .. (1631.0000,-1187.0000) .. controls
    (1696.3333,-1156.3333) and (1729.0000,-1120.3333) .. (1729.0000,-1079.0000) ..
    controls (1729.0000,-1049.6667) and (1722.6667,-1035.0000) ..
    (1710.0000,-1035.0000) .. controls (1700.6667,-1035.0000) and
    (1687.0000,-1039.3333) .. (1669.0000,-1048.0000) .. controls
    (1651.6667,-1057.3333) and (1638.3333,-1062.0000) .. (1629.0000,-1062.0000) ..
    controls (1610.3333,-1062.0000) and (1590.0000,-1050.0000) ..
    (1568.0000,-1026.0000) .. controls (1546.6667,-1002.6667) and
    (1532.6667,-981.0000) .. (1526.0000,-961.0000) .. controls
    (1522.6667,-950.3333) and (1521.0000,-936.6667) .. (1521.0000,-920.0000) ..
    controls (1521.0000,-888.0000) and (1529.0000,-850.6667) ..
    (1545.0000,-808.0000) .. controls (1559.6667,-772.6667) and
    (1574.0000,-737.0000) .. (1588.0000,-701.0000) .. controls
    (1607.3333,-645.6667) and (1632.0000,-561.3333) .. (1662.0000,-448.0000) ..
    controls (1675.3333,-365.3333) and (1698.0000,-242.0000) ..
    (1730.0000,-78.0000) .. controls (1736.6667,-48.6667) and (1745.3333,-26.3333)
    .. (1756.0000,-11.0000) .. controls (1768.0000,7.0000) and (1790.0000,30.6667)
    .. (1822.0000,60.0000) .. controls (1854.6667,90.0000) and
    (1877.3333,114.3333) .. (1890.0000,133.0000) .. controls (1926.0000,186.3333)
    and (1944.0000,233.3333) .. (1944.0000,274.0000) -- cycle(1902.0000,287.0000)
    -- (1902.0000,270.0000) .. controls (1902.0000,263.3333) and
    (1900.0000,258.0000) .. (1896.0000,254.0000) .. controls (1889.3333,217.3333)
    and (1859.0000,171.6667) .. (1805.0000,117.0000) .. controls
    (1744.3333,55.6667) and (1708.0000,10.6667) .. (1696.0000,-18.0000) ..
    controls (1672.0000,-74.0000) and (1653.0000,-149.3333) ..
    (1639.0000,-244.0000) .. controls (1620.3333,-375.3333) and
    (1608.3333,-452.3333) .. (1603.0000,-475.0000) .. controls
    (1593.0000,-517.6667) and (1570.3333,-592.0000) .. (1535.0000,-698.0000) ..
    controls (1521.0000,-732.6667) and (1507.3333,-767.3333) ..
    (1494.0000,-802.0000) .. controls (1476.6667,-845.3333) and
    (1468.0000,-880.3333) .. (1468.0000,-907.0000) .. controls
    (1468.0000,-949.0000) and (1481.3333,-991.0000) .. (1508.0000,-1033.0000) ..
    controls (1538.0000,-1079.6667) and (1572.6667,-1103.0000) ..
    (1612.0000,-1103.0000) .. controls (1618.6667,-1103.0000) and
    (1628.3333,-1102.0000) .. (1641.0000,-1100.0000) .. controls
    (1653.6667,-1098.0000) and (1662.6667,-1097.0000) .. (1668.0000,-1097.0000) ..
    controls (1654.0000,-1125.0000) and (1615.6667,-1149.6667) ..
    (1553.0000,-1171.0000) .. controls (1499.0000,-1189.0000) and
    (1452.0000,-1198.0000) .. (1412.0000,-1198.0000) .. controls
    (1394.0000,-1198.0000) and (1365.6667,-1188.3333) .. (1327.0000,-1169.0000) ..
    controls (1289.0000,-1150.3333) and (1265.0000,-1141.0000) ..
    (1255.0000,-1141.0000) .. controls (1241.0000,-1141.0000) and
    (1222.6667,-1151.0000) .. (1200.0000,-1171.0000) .. controls
    (1184.0000,-1187.0000) and (1168.0000,-1202.6667) .. (1152.0000,-1218.0000) ..
    controls (1072.0000,-1289.3333) and (975.6667,-1349.6667) ..
    (863.0000,-1399.0000) .. controls (848.3333,-1407.0000) and
    (825.3333,-1417.3333) .. (794.0000,-1430.0000) .. controls
    (730.0000,-1449.3333) and (656.3333,-1459.0000) .. (573.0000,-1459.0000) ..
    controls (558.3333,-1459.0000) and (534.0000,-1453.3333) ..
    (500.0000,-1442.0000) .. controls (466.0000,-1430.6667) and
    (444.0000,-1420.3333) .. (434.0000,-1411.0000) .. controls
    (418.6667,-1394.3333) and (403.0000,-1377.6667) .. (387.0000,-1361.0000) ..
    controls (371.0000,-1345.0000) and (351.0000,-1337.0000) ..
    (327.0000,-1337.0000) .. controls (306.3333,-1337.0000) and
    (273.3333,-1349.0000) .. (228.0000,-1373.0000) .. controls
    (182.6667,-1397.0000) and (159.0000,-1409.0000) .. (157.0000,-1409.0000) ..
    controls (142.3333,-1409.0000) and (135.0000,-1401.0000) ..
    (135.0000,-1385.0000) .. controls (135.0000,-1351.6667) and
    (182.0000,-1313.6667) .. (276.0000,-1271.0000) .. controls
    (296.6667,-1261.6667) and (348.3333,-1248.0000) .. (431.0000,-1230.0000) ..
    controls (461.6667,-1223.3333) and (477.0000,-1220.0000) ..
    (477.0000,-1220.0000) .. controls (481.6667,-1220.0000) and
    (488.0000,-1221.3333) .. (496.0000,-1224.0000) .. controls
    (504.6667,-1226.6667) and (511.3333,-1228.0000) .. (516.0000,-1228.0000) ..
    controls (528.6667,-1228.0000) and (535.0000,-1222.3333) ..
    (535.0000,-1211.0000) .. controls (535.0000,-1209.6667) and
    (534.0000,-1206.3333) .. (532.0000,-1201.0000) .. controls
    (527.3333,-1201.0000) and (520.0000,-1199.6667) .. (510.0000,-1197.0000) ..
    controls (500.6667,-1195.0000) and (493.3333,-1194.0000) ..
    (488.0000,-1194.0000) .. controls (494.0000,-1194.0000) and
    (477.6667,-1196.0000) .. (439.0000,-1200.0000) .. controls
    (388.3333,-1205.3333) and (331.6667,-1219.3333) .. (269.0000,-1242.0000) ..
    controls (195.0000,-1269.3333) and (147.0000,-1298.6667) ..
    (125.0000,-1330.0000) .. controls (121.6667,-1314.6667) and
    (120.0000,-1306.3333) .. (120.0000,-1305.0000) .. controls
    (120.0000,-1283.6667) and (139.3333,-1261.6667) .. (178.0000,-1239.0000) ..
    controls (206.6667,-1224.3333) and (235.3333,-1210.0000) ..
    (264.0000,-1196.0000) .. controls (280.6667,-1186.6667) and
    (306.0000,-1175.0000) .. (340.0000,-1161.0000) .. controls
    (368.0000,-1158.3333) and (408.3333,-1150.0000) .. (461.0000,-1136.0000) ..
    controls (522.3333,-1106.6667) and (595.3333,-1054.3333) ..
    (680.0000,-979.0000) .. controls (702.6667,-958.3333) and (768.6667,-895.3333)
    .. (878.0000,-790.0000) -- (878.0000,-815.0000) .. controls
    (878.0000,-827.0000) and (876.3333,-844.6667) .. (873.0000,-868.0000) ..
    controls (869.6667,-891.3333) and (868.0000,-909.0000) .. (868.0000,-921.0000)
    .. controls (868.0000,-929.6667) and (868.6667,-937.6667) ..
    (870.0000,-945.0000) .. controls (876.6667,-943.6667) and (885.6667,-941.0000)
    .. (897.0000,-937.0000) .. controls (903.6667,-933.0000) and
    (911.0000,-905.3333) .. (919.0000,-854.0000) .. controls (923.6667,-821.3333)
    and (928.3333,-789.0000) .. (933.0000,-757.0000) .. controls
    (945.6667,-697.6667) and (979.6667,-634.6667) .. (1035.0000,-568.0000) ..
    controls (1061.0000,-536.6667) and (1080.6667,-521.0000) ..
    (1094.0000,-521.0000) .. controls (1101.3333,-521.0000) and
    (1107.6667,-525.3333) .. (1113.0000,-534.0000) .. controls
    (1093.0000,-574.0000) and (1079.3333,-606.0000) .. (1072.0000,-630.0000) ..
    controls (1036.6667,-746.6667) and (1019.0000,-827.0000) ..
    (1019.0000,-871.0000) .. controls (1019.0000,-884.3333) and
    (1021.0000,-897.6667) .. (1025.0000,-911.0000) .. controls
    (1035.0000,-909.0000) and (1042.6667,-905.3333) .. (1048.0000,-900.0000) ..
    controls (1060.0000,-888.6667) and (1074.0000,-842.6667) ..
    (1090.0000,-762.0000) .. controls (1108.0000,-675.3333) and
    (1122.3333,-623.0000) .. (1133.0000,-605.0000) .. controls
    (1145.0000,-585.0000) and (1164.3333,-566.6667) .. (1191.0000,-550.0000) ..
    controls (1228.3333,-525.3333) and (1250.3333,-510.3333) ..
    (1257.0000,-505.0000) .. controls (1443.0000,-343.0000) and
    (1536.0000,-210.6667) .. (1536.0000,-108.0000) .. controls
    (1536.0000,-97.3333) and (1535.0000,-90.0000) .. (1533.0000,-86.0000) ..
    controls (1531.6667,-82.6667) and (1513.0000,-70.3333) .. (1477.0000,-49.0000)
    .. controls (1443.6667,-28.3333) and (1427.0000,-12.6667) ..
    (1427.0000,-2.0000) .. controls (1427.0000,10.6667) and (1434.0000,40.3333) ..
    (1448.0000,87.0000) .. controls (1454.0000,57.6667) and (1477.0000,41.3333) ..
    (1517.0000,38.0000) .. controls (1557.6667,34.6667) and (1581.3333,23.0000) ..
    (1588.0000,3.0000) .. controls (1604.0000,4.3333) and (1625.6667,20.6667) ..
    (1653.0000,52.0000) .. controls (1672.3333,74.6667) and (1691.6667,97.0000) ..
    (1711.0000,119.0000) .. controls (1715.6667,123.6667) and (1749.6667,149.6667)
    .. (1813.0000,197.0000) .. controls (1855.0000,229.0000) and
    (1884.6667,259.0000) .. (1902.0000,287.0000) -- cycle(799.0000,-691.0000) --
    (799.0000,-709.0000) .. controls (799.0000,-747.6667) and (788.6667,-785.6667)
    .. (768.0000,-823.0000) .. controls (766.6667,-825.0000) and
    (738.6667,-853.0000) .. (684.0000,-907.0000) -- (679.0000,-897.0000) ..
    controls (680.3333,-885.0000) and (688.6667,-860.0000) .. (704.0000,-822.0000)
    .. controls (720.0000,-784.6667) and (732.0000,-760.3333) ..
    (740.0000,-749.0000) .. controls (753.3333,-736.3333) and (773.0000,-717.0000)
    .. (799.0000,-691.0000) -- cycle(726.0000,-1311.0000) .. controls
    (708.6667,-1351.0000) and (684.0000,-1371.0000) .. (652.0000,-1371.0000) ..
    controls (617.3333,-1371.0000) and (592.6667,-1349.6667) ..
    (578.0000,-1307.0000) .. controls (580.6667,-1370.3333) and
    (605.3333,-1402.0000) .. (652.0000,-1402.0000) .. controls
    (694.6667,-1402.0000) and (719.3333,-1371.6667) .. (726.0000,-1311.0000) --
    cycle(716.0000,-1207.0000) .. controls (716.0000,-1155.6667) and
    (694.6667,-1130.0000) .. (652.0000,-1130.0000) .. controls
    (609.3333,-1130.0000) and (588.0000,-1155.6667) .. (588.0000,-1207.0000) ..
    controls (588.0000,-1261.0000) and (608.6667,-1288.0000) ..
    (650.0000,-1288.0000) .. controls (694.0000,-1288.0000) and
    (716.0000,-1261.0000) .. (716.0000,-1207.0000) -- cycle(641.0000,-1229.0000)
    -- (641.0000,-1245.0000) .. controls (640.3333,-1248.3333) and
    (639.0000,-1250.0000) .. (637.0000,-1250.0000) -- (623.0000,-1250.0000) --
    (619.0000,-1225.0000) .. controls (621.6667,-1223.6667) and
    (626.0000,-1222.0000) .. (632.0000,-1220.0000) -- (641.0000,-1229.0000) --
    cycle(697.0000,-1176.0000) -- (697.0000,-1197.0000) .. controls
    (691.6667,-1198.3333) and (683.3333,-1199.6667) .. (672.0000,-1201.0000) ..
    controls (666.0000,-1188.3333) and (659.6667,-1182.0000) ..
    (653.0000,-1182.0000) -- (653.0000,-1145.0000) -- (666.0000,-1145.0000) ..
    controls (670.6667,-1145.0000) and (677.0000,-1149.0000) ..
    (685.0000,-1157.0000) .. controls (693.0000,-1165.0000) and
    (697.0000,-1171.3333) .. (697.0000,-1176.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F42D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1968.0000,-10.0000) --
    (1940.0000,-10.0000) .. controls (1938.6667,-10.0000) and (1921.6667,-17.0000)
    .. (1889.0000,-31.0000) .. controls (1789.0000,-74.3333) and
    (1650.0000,-96.0000) .. (1472.0000,-96.0000) .. controls (1423.3333,-96.0000)
    and (1392.3333,-76.0000) .. (1379.0000,-36.0000) .. controls
    (1492.3333,-24.0000) and (1549.0000,-18.0000) .. (1549.0000,-18.0000) ..
    controls (1609.0000,-7.3333) and (1662.0000,13.3333) .. (1708.0000,44.0000) --
    (1703.0000,50.0000) .. controls (1666.3333,42.0000) and (1611.3333,30.3333) ..
    (1538.0000,15.0000) .. controls (1508.6667,9.0000) and (1452.6667,3.3333) ..
    (1370.0000,-2.0000) .. controls (1361.3333,10.0000) and (1355.3333,21.0000) ..
    (1352.0000,31.0000) -- (1355.0000,35.0000) .. controls (1435.6667,44.3333) and
    (1524.0000,73.0000) .. (1620.0000,121.0000) -- (1620.0000,143.0000) --
    (1588.0000,143.0000) .. controls (1586.6667,143.0000) and (1553.3333,130.6667)
    .. (1488.0000,106.0000) .. controls (1463.3333,96.6667) and
    (1414.0000,85.0000) .. (1340.0000,71.0000) .. controls (1336.6667,87.6667) and
    (1321.6667,112.6667) .. (1295.0000,146.0000) .. controls (1297.0000,149.3333)
    and (1322.0000,164.0000) .. (1370.0000,190.0000) .. controls
    (1414.0000,214.0000) and (1436.0000,237.0000) .. (1436.0000,259.0000) --
    (1436.0000,281.0000) -- (1418.0000,281.0000) .. controls (1408.6667,270.3333)
    and (1393.3333,255.3333) .. (1372.0000,236.0000) .. controls
    (1323.3333,200.0000) and (1290.6667,182.0000) .. (1274.0000,182.0000) ..
    controls (1269.3333,182.0000) and (1253.6667,192.6667) .. (1227.0000,214.0000)
    .. controls (1200.3333,235.3333) and (1186.3333,249.0000) ..
    (1185.0000,255.0000) .. controls (1183.6667,261.0000) and (1181.6667,270.6667)
    .. (1179.0000,284.0000) .. controls (1172.3333,307.3333) and
    (1155.6667,326.3333) .. (1129.0000,341.0000) .. controls (1109.0000,352.3333)
    and (1073.0000,358.0000) .. (1021.0000,358.0000) .. controls
    (935.6667,358.0000) and (885.6667,334.6667) .. (871.0000,288.0000) .. controls
    (871.0000,281.3333) and (867.6667,268.6667) .. (861.0000,250.0000) .. controls
    (857.6667,244.0000) and (844.0000,231.0000) .. (820.0000,211.0000) .. controls
    (796.0000,191.6667) and (781.3333,182.0000) .. (776.0000,182.0000) .. controls
    (758.0000,182.0000) and (725.3333,200.0000) .. (678.0000,236.0000) .. controls
    (672.6667,240.0000) and (657.0000,255.0000) .. (631.0000,281.0000) --
    (614.0000,281.0000) -- (614.0000,249.0000) .. controls (614.0000,238.3333) and
    (634.3333,220.3333) .. (675.0000,195.0000) .. controls (701.6667,179.6667) and
    (728.3333,164.3333) .. (755.0000,149.0000) .. controls (749.0000,143.0000) and
    (740.6667,133.0000) .. (730.0000,119.0000) .. controls (725.3333,107.6667) and
    (718.6667,91.3333) .. (710.0000,70.0000) .. controls (687.3333,74.0000) and
    (653.3333,81.0000) .. (608.0000,91.0000) .. controls (601.3333,93.0000) and
    (575.3333,102.6667) .. (530.0000,120.0000) .. controls (490.0000,135.3333) and
    (467.3333,143.0000) .. (462.0000,143.0000) -- (430.0000,143.0000) --
    (430.0000,121.0000) .. controls (529.3333,66.3333) and (618.0000,38.3333) ..
    (696.0000,37.0000) .. controls (696.6667,35.0000) and (697.3333,32.6667) ..
    (698.0000,30.0000) .. controls (698.0000,8.6667) and (691.0000,-2.0000) ..
    (677.0000,-2.0000) .. controls (607.0000,-2.0000) and (519.0000,11.3333) ..
    (413.0000,38.0000) .. controls (377.6667,46.6667) and (355.3333,51.0000) ..
    (346.0000,51.0000) .. controls (346.0000,49.6667) and (345.6667,48.0000) ..
    (345.0000,46.0000) .. controls (345.0000,40.0000) and (348.0000,34.6667) ..
    (354.0000,30.0000) .. controls (381.3333,8.0000) and (432.0000,-8.6667) ..
    (506.0000,-20.0000) .. controls (568.6667,-30.0000) and (623.6667,-34.0000) ..
    (671.0000,-32.0000) .. controls (667.6667,-74.6667) and (632.0000,-96.0000) ..
    (564.0000,-96.0000) .. controls (417.3333,-96.0000) and (289.3333,-77.0000) ..
    (180.0000,-39.0000) .. controls (124.6667,-19.6667) and (92.0000,-10.0000) ..
    (82.0000,-10.0000) -- (82.0000,-24.0000) .. controls (146.6667,-71.3333) and
    (223.6667,-103.0000) .. (313.0000,-119.0000) .. controls (373.0000,-129.6667)
    and (456.6667,-135.0000) .. (564.0000,-135.0000) .. controls
    (555.3333,-139.6667) and (542.6667,-147.0000) .. (526.0000,-157.0000) ..
    controls (477.3333,-193.6667) and (432.3333,-257.6667) .. (391.0000,-349.0000)
    .. controls (351.0000,-437.0000) and (330.6667,-513.0000) ..
    (330.0000,-577.0000) -- (329.0000,-682.0000) .. controls (329.0000,-706.0000)
    and (335.6667,-744.3333) .. (349.0000,-797.0000) .. controls
    (363.6667,-855.6667) and (378.0000,-888.6667) .. (392.0000,-896.0000) ..
    controls (327.3333,-985.3333) and (295.0000,-1105.3333) ..
    (295.0000,-1256.0000) .. controls (295.0000,-1310.6667) and
    (317.0000,-1368.6667) .. (361.0000,-1430.0000) .. controls
    (407.6667,-1496.0000) and (457.3333,-1529.0000) .. (510.0000,-1529.0000) ..
    controls (566.0000,-1529.0000) and (617.0000,-1495.3333) ..
    (663.0000,-1428.0000) .. controls (678.3333,-1406.0000) and
    (708.6667,-1348.0000) .. (754.0000,-1254.0000) .. controls
    (840.0000,-1304.6667) and (930.3333,-1330.0000) .. (1025.0000,-1330.0000) ..
    controls (1123.0000,-1330.0000) and (1213.3333,-1304.6667) ..
    (1296.0000,-1254.0000) .. controls (1329.3333,-1330.0000) and
    (1354.3333,-1382.0000) .. (1371.0000,-1410.0000) .. controls
    (1409.0000,-1472.6667) and (1449.6667,-1510.0000) .. (1493.0000,-1522.0000) ..
    controls (1511.6667,-1527.3333) and (1533.6667,-1530.0000) ..
    (1559.0000,-1530.0000) .. controls (1568.3333,-1530.0000) and
    (1583.3333,-1524.0000) .. (1604.0000,-1512.0000) .. controls
    (1642.0000,-1490.0000) and (1675.6667,-1453.3333) .. (1705.0000,-1402.0000) ..
    controls (1737.6667,-1345.3333) and (1754.0000,-1281.3333) ..
    (1754.0000,-1210.0000) .. controls (1754.0000,-1098.6667) and
    (1732.0000,-1009.0000) .. (1688.0000,-941.0000) .. controls
    (1668.6667,-911.0000) and (1659.0000,-896.6667) .. (1659.0000,-898.0000) ..
    controls (1659.0000,-902.0000) and (1666.0000,-888.6667) ..
    (1680.0000,-858.0000) .. controls (1706.6667,-799.3333) and
    (1720.0000,-737.6667) .. (1720.0000,-673.0000) .. controls
    (1720.0000,-435.0000) and (1642.0000,-255.6667) .. (1486.0000,-135.0000) ..
    controls (1704.6667,-135.0000) and (1865.3333,-98.0000) ..
    (1968.0000,-24.0000) -- (1968.0000,-10.0000) -- cycle(1689.0000,-1231.0000) ..
    controls (1689.0000,-1251.0000) and (1683.0000,-1278.0000) ..
    (1671.0000,-1312.0000) .. controls (1659.0000,-1346.0000) and
    (1646.6667,-1371.0000) .. (1634.0000,-1387.0000) .. controls
    (1600.6667,-1428.3333) and (1575.0000,-1449.0000) .. (1557.0000,-1449.0000) ..
    controls (1551.6667,-1449.0000) and (1540.6667,-1440.3333) ..
    (1524.0000,-1423.0000) .. controls (1507.3333,-1405.6667) and
    (1497.6667,-1393.6667) .. (1495.0000,-1387.0000) .. controls
    (1479.6667,-1351.0000) and (1466.3333,-1273.0000) .. (1455.0000,-1153.0000) ..
    controls (1444.3333,-1041.6667) and (1430.0000,-971.6667) ..
    (1412.0000,-943.0000) .. controls (1405.3333,-935.0000) and
    (1396.0000,-922.3333) .. (1384.0000,-905.0000) .. controls
    (1362.6667,-911.6667) and (1352.0000,-922.3333) .. (1352.0000,-937.0000) ..
    controls (1352.0000,-942.3333) and (1352.3333,-946.3333) ..
    (1353.0000,-949.0000) .. controls (1357.0000,-953.0000) and
    (1362.6667,-959.3333) .. (1370.0000,-968.0000) .. controls
    (1384.6667,-990.6667) and (1398.0000,-1056.0000) .. (1410.0000,-1164.0000) ..
    controls (1423.3333,-1278.6667) and (1438.3333,-1354.3333) ..
    (1455.0000,-1391.0000) .. controls (1412.3333,-1327.0000) and
    (1383.6667,-1277.0000) .. (1369.0000,-1241.0000) .. controls
    (1363.0000,-1209.6667) and (1346.6667,-1166.6667) .. (1320.0000,-1112.0000) --
    (1293.0000,-1112.0000) .. controls (1284.3333,-1128.6667) and
    (1279.6667,-1151.3333) .. (1279.0000,-1180.0000) .. controls
    (1213.6667,-1209.3333) and (1173.0000,-1226.3333) .. (1157.0000,-1231.0000) ..
    controls (1119.0000,-1243.6667) and (1075.0000,-1250.0000) ..
    (1025.0000,-1250.0000) .. controls (973.0000,-1250.0000) and
    (928.6667,-1244.0000) .. (892.0000,-1232.0000) .. controls
    (882.0000,-1228.6667) and (841.6667,-1211.3333) .. (771.0000,-1180.0000) ..
    controls (768.3333,-1164.6667) and (763.3333,-1142.0000) ..
    (756.0000,-1112.0000) -- (731.0000,-1112.0000) .. controls
    (723.0000,-1125.3333) and (711.6667,-1150.3333) .. (697.0000,-1187.0000) ..
    controls (675.6667,-1240.3333) and (660.6667,-1276.3333) ..
    (652.0000,-1295.0000) .. controls (633.3333,-1335.6667) and
    (613.0000,-1368.3333) .. (591.0000,-1393.0000) .. controls
    (605.6667,-1373.6667) and (616.3333,-1336.6667) .. (623.0000,-1282.0000) ..
    controls (627.0000,-1242.0000) and (631.0000,-1202.0000) ..
    (635.0000,-1162.0000) .. controls (646.3333,-1064.0000) and
    (661.3333,-998.0000) .. (680.0000,-964.0000) .. controls (692.0000,-942.6667)
    and (698.0000,-932.0000) .. (698.0000,-932.0000) .. controls
    (698.0000,-914.0000) and (690.3333,-905.0000) .. (675.0000,-905.0000) ..
    controls (665.0000,-905.0000) and (653.3333,-916.3333) .. (640.0000,-939.0000)
    .. controls (628.0000,-959.0000) and (620.6667,-975.3333) ..
    (618.0000,-988.0000) .. controls (605.3333,-1046.6667) and
    (595.3333,-1114.3333) .. (588.0000,-1191.0000) .. controls
    (585.3333,-1235.6667) and (575.3333,-1298.3333) .. (558.0000,-1379.0000) ..
    controls (554.6667,-1387.0000) and (544.3333,-1400.6667) ..
    (527.0000,-1420.0000) .. controls (509.6667,-1439.3333) and
    (497.6667,-1449.0000) .. (491.0000,-1449.0000) .. controls
    (472.3333,-1449.0000) and (445.6667,-1426.6667) .. (411.0000,-1382.0000) ..
    controls (376.3333,-1337.3333) and (359.0000,-1274.0000) ..
    (359.0000,-1192.0000) .. controls (359.0000,-1159.3333) and
    (370.0000,-1112.3333) .. (392.0000,-1051.0000) .. controls
    (414.6667,-990.3333) and (436.6667,-948.3333) .. (458.0000,-925.0000) ..
    controls (474.0000,-907.0000) and (502.6667,-889.3333) .. (544.0000,-872.0000)
    .. controls (544.6667,-871.3333) and (545.0000,-870.0000) ..
    (545.0000,-868.0000) .. controls (545.0000,-844.6667) and (530.3333,-833.0000)
    .. (501.0000,-833.0000) .. controls (476.3333,-833.0000) and
    (454.3333,-839.3333) .. (435.0000,-852.0000) .. controls (411.0000,-744.0000)
    and (399.0000,-672.3333) .. (399.0000,-637.0000) .. controls
    (399.0000,-590.3333) and (408.6667,-533.6667) .. (428.0000,-467.0000) ..
    controls (447.3333,-400.3333) and (462.6667,-356.0000) .. (474.0000,-334.0000)
    .. controls (491.3333,-300.6667) and (521.6667,-264.6667) ..
    (565.0000,-226.0000) .. controls (582.3333,-216.0000) and (607.6667,-199.6667)
    .. (641.0000,-177.0000) .. controls (653.0000,-164.3333) and
    (672.3333,-147.3333) .. (699.0000,-126.0000) .. controls (701.6667,-124.0000)
    and (729.0000,-121.6667) .. (781.0000,-119.0000) .. controls
    (825.0000,-116.3333) and (847.0000,-106.6667) .. (847.0000,-90.0000) ..
    controls (847.0000,-74.6667) and (836.0000,-67.0000) .. (814.0000,-67.0000) ..
    controls (808.6667,-67.0000) and (801.0000,-68.6667) .. (791.0000,-72.0000) ..
    controls (781.0000,-76.0000) and (773.3333,-78.0000) .. (768.0000,-78.0000) --
    (732.0000,-78.0000) .. controls (736.0000,-70.6667) and (741.3333,-59.3333) ..
    (748.0000,-44.0000) -- (795.0000,-44.0000) .. controls (799.0000,-44.0000) and
    (804.6667,-45.3333) .. (812.0000,-48.0000) .. controls (820.0000,-50.6667) and
    (826.0000,-52.0000) .. (830.0000,-52.0000) .. controls (846.6667,-52.0000) and
    (855.0000,-43.6667) .. (855.0000,-27.0000) .. controls (855.0000,-12.3333) and
    (849.0000,-5.0000) .. (837.0000,-5.0000) .. controls (809.0000,-5.0000) and
    (784.3333,-6.3333) .. (763.0000,-9.0000) .. controls (764.3333,-1.0000) and
    (767.0000,10.3333) .. (771.0000,25.0000) .. controls (833.0000,17.0000) and
    (863.3333,13.0000) .. (862.0000,13.0000) .. controls (872.6667,13.0000) and
    (878.0000,20.0000) .. (878.0000,34.0000) .. controls (878.0000,52.6667) and
    (868.6667,62.0000) .. (850.0000,62.0000) .. controls (844.6667,62.0000) and
    (837.0000,61.3333) .. (827.0000,60.0000) .. controls (817.6667,58.6667) and
    (810.3333,58.0000) .. (805.0000,58.0000) .. controls (800.3333,58.0000) and
    (795.3333,58.6667) .. (790.0000,60.0000) .. controls (804.0000,98.0000) and
    (816.6667,117.0000) .. (828.0000,117.0000) .. controls (836.6667,117.0000) and
    (848.6667,113.0000) .. (864.0000,105.0000) .. controls (880.0000,97.6667) and
    (892.3333,94.0000) .. (901.0000,94.0000) .. controls (907.6667,94.0000) and
    (914.0000,96.0000) .. (920.0000,100.0000) -- (920.0000,129.0000) .. controls
    (906.6667,134.3333) and (886.3333,139.6667) .. (859.0000,145.0000) .. controls
    (869.0000,154.3333) and (884.3333,167.3333) .. (905.0000,184.0000) .. controls
    (913.0000,187.3333) and (924.3333,192.6667) .. (939.0000,200.0000) --
    (939.0000,210.0000) .. controls (929.0000,218.0000) and (924.0000,225.0000) ..
    (924.0000,231.0000) .. controls (924.0000,248.3333) and (937.0000,262.6667) ..
    (963.0000,274.0000) .. controls (985.0000,284.0000) and (1005.6667,289.0000)
    .. (1025.0000,289.0000) .. controls (1045.6667,289.0000) and
    (1066.3333,284.3333) .. (1087.0000,275.0000) .. controls (1113.0000,263.0000)
    and (1126.0000,248.0000) .. (1126.0000,230.0000) .. controls
    (1126.0000,226.0000) and (1123.3333,221.6667) .. (1118.0000,217.0000) ..
    controls (1113.3333,212.3333) and (1111.0000,208.3333) .. (1111.0000,205.0000)
    .. controls (1111.0000,203.6667) and (1123.0000,194.0000) ..
    (1147.0000,176.0000) .. controls (1171.0000,158.6667) and (1184.6667,148.3333)
    .. (1188.0000,145.0000) .. controls (1166.6667,141.0000) and
    (1147.3333,135.6667) .. (1130.0000,129.0000) -- (1130.0000,100.0000) ..
    controls (1136.6667,96.0000) and (1142.6667,94.0000) .. (1148.0000,94.0000) ..
    controls (1146.6667,94.0000) and (1173.6667,101.3333) .. (1229.0000,116.0000)
    .. controls (1239.0000,99.3333) and (1249.3333,80.6667) .. (1260.0000,60.0000)
    .. controls (1266.0000,60.6667) and (1248.3333,61.0000) .. (1207.0000,61.0000)
    .. controls (1189.6667,61.0000) and (1178.0000,57.3333) .. (1172.0000,50.0000)
    -- (1172.0000,19.0000) .. controls (1176.0000,15.0000) and (1181.3333,13.0000)
    .. (1188.0000,13.0000) .. controls (1198.0000,13.0000) and (1212.6667,15.0000)
    .. (1232.0000,19.0000) .. controls (1251.3333,23.0000) and (1266.0000,25.0000)
    .. (1276.0000,25.0000) .. controls (1279.3333,25.0000) and (1283.0000,15.0000)
    .. (1287.0000,-5.0000) -- (1215.0000,-5.0000) .. controls (1201.6667,-5.0000)
    and (1195.0000,-12.3333) .. (1195.0000,-27.0000) .. controls
    (1195.0000,-39.0000) and (1197.6667,-46.3333) .. (1203.0000,-49.0000) ..
    controls (1206.3333,-51.0000) and (1212.0000,-52.0000) .. (1220.0000,-52.0000)
    .. controls (1224.0000,-52.0000) and (1229.6667,-50.6667) ..
    (1237.0000,-48.0000) .. controls (1245.0000,-45.3333) and (1251.0000,-44.0000)
    .. (1255.0000,-44.0000) -- (1302.0000,-44.0000) .. controls
    (1303.3333,-48.6667) and (1308.6667,-60.0000) .. (1318.0000,-78.0000) --
    (1278.0000,-78.0000) .. controls (1273.3333,-78.0000) and (1266.3333,-76.0000)
    .. (1257.0000,-72.0000) .. controls (1247.6667,-68.6667) and
    (1240.6667,-67.0000) .. (1236.0000,-67.0000) .. controls (1211.3333,-67.0000)
    and (1199.0000,-74.6667) .. (1199.0000,-90.0000) .. controls
    (1199.0000,-102.6667) and (1220.6667,-111.3333) .. (1264.0000,-116.0000) ..
    controls (1318.6667,-122.0000) and (1346.3333,-125.3333) ..
    (1347.0000,-126.0000) .. controls (1360.3333,-138.0000) and
    (1381.0000,-155.0000) .. (1409.0000,-177.0000) .. controls
    (1485.0000,-226.3333) and (1539.0000,-278.0000) .. (1571.0000,-332.0000) ..
    controls (1598.3333,-377.3333) and (1622.0000,-447.6667) ..
    (1642.0000,-543.0000) .. controls (1648.0000,-571.6667) and
    (1651.0000,-603.0000) .. (1651.0000,-637.0000) .. controls
    (1651.0000,-666.3333) and (1646.6667,-702.3333) .. (1638.0000,-745.0000) ..
    controls (1624.0000,-811.6667) and (1616.6667,-847.3333) ..
    (1616.0000,-852.0000) .. controls (1582.0000,-839.3333) and
    (1557.0000,-833.0000) .. (1541.0000,-833.0000) .. controls
    (1531.0000,-833.0000) and (1519.0000,-837.6667) .. (1505.0000,-847.0000) --
    (1505.0000,-872.0000) .. controls (1537.0000,-884.6667) and
    (1564.3333,-901.3333) .. (1587.0000,-922.0000) .. controls
    (1613.6667,-946.0000) and (1637.6667,-994.3333) .. (1659.0000,-1067.0000) ..
    controls (1679.0000,-1133.0000) and (1689.0000,-1187.6667) ..
    (1689.0000,-1231.0000) -- cycle(1375.0000,-704.0000) .. controls
    (1375.0000,-691.3333) and (1373.6667,-680.6667) .. (1371.0000,-672.0000) --
    (1357.0000,-672.0000) .. controls (1348.3333,-694.6667) and
    (1340.0000,-717.0000) .. (1332.0000,-739.0000) .. controls
    (1318.0000,-768.3333) and (1301.6667,-783.0000) .. (1283.0000,-783.0000) ..
    controls (1267.6667,-783.0000) and (1255.0000,-769.6667) ..
    (1245.0000,-743.0000) .. controls (1235.6667,-716.3333) and
    (1225.6667,-703.0000) .. (1215.0000,-703.0000) .. controls
    (1201.6667,-703.0000) and (1195.0000,-711.6667) .. (1195.0000,-729.0000) ..
    controls (1195.0000,-752.3333) and (1203.3333,-774.0000) ..
    (1220.0000,-794.0000) .. controls (1237.3333,-814.6667) and
    (1257.3333,-825.0000) .. (1280.0000,-825.0000) .. controls
    (1310.6667,-825.0000) and (1334.6667,-812.0000) .. (1352.0000,-786.0000) ..
    controls (1367.3333,-763.3333) and (1375.0000,-736.0000) ..
    (1375.0000,-704.0000) -- cycle(1375.0000,-465.0000) .. controls
    (1375.0000,-420.3333) and (1368.3333,-379.0000) .. (1355.0000,-341.0000) ..
    controls (1337.0000,-288.3333) and (1310.0000,-262.0000) ..
    (1274.0000,-262.0000) .. controls (1256.6667,-262.0000) and
    (1239.6667,-271.3333) .. (1223.0000,-290.0000) .. controls
    (1199.6667,-316.0000) and (1188.0000,-367.0000) .. (1188.0000,-443.0000) --
    (1188.0000,-499.0000) .. controls (1188.0000,-609.0000) and
    (1213.3333,-664.0000) .. (1264.0000,-664.0000) .. controls
    (1338.0000,-664.0000) and (1375.0000,-597.6667) .. (1375.0000,-465.0000) --
    cycle(851.0000,-708.0000) .. controls (847.6667,-704.6667) and
    (842.6667,-703.0000) .. (836.0000,-703.0000) .. controls (826.6667,-703.0000)
    and (816.0000,-716.3333) .. (804.0000,-743.0000) .. controls
    (792.0000,-769.6667) and (779.6667,-783.0000) .. (767.0000,-783.0000) ..
    controls (736.3333,-783.0000) and (711.6667,-746.0000) .. (693.0000,-672.0000)
    -- (679.0000,-672.0000) .. controls (676.3333,-677.3333) and
    (675.0000,-685.0000) .. (675.0000,-695.0000) -- (675.0000,-720.0000) ..
    controls (675.0000,-745.3333) and (683.0000,-769.6667) .. (699.0000,-793.0000)
    .. controls (713.6667,-814.3333) and (737.0000,-825.0000) ..
    (769.0000,-825.0000) .. controls (792.3333,-825.0000) and (811.3333,-815.6667)
    .. (826.0000,-797.0000) .. controls (842.6667,-775.0000) and
    (851.0000,-759.6667) .. (851.0000,-751.0000) -- (851.0000,-708.0000) --
    cycle(863.0000,-455.0000) .. controls (863.0000,-371.6667) and
    (850.6667,-316.6667) .. (826.0000,-290.0000) .. controls (808.6667,-271.3333)
    and (791.3333,-262.0000) .. (774.0000,-262.0000) .. controls
    (738.6667,-262.0000) and (712.0000,-288.0000) .. (694.0000,-340.0000) ..
    controls (681.3333,-378.0000) and (675.0000,-419.0000) .. (675.0000,-463.0000)
    .. controls (675.0000,-597.0000) and (712.0000,-664.0000) ..
    (786.0000,-664.0000) .. controls (837.3333,-664.0000) and (863.0000,-594.3333)
    .. (863.0000,-455.0000) -- cycle(1245.0000,-555.0000) .. controls
    (1245.0000,-563.6667) and (1239.3333,-570.6667) .. (1228.0000,-576.0000) ..
    controls (1214.0000,-562.0000) and (1207.0000,-542.3333) ..
    (1207.0000,-517.0000) .. controls (1207.0000,-508.3333) and
    (1211.3333,-501.3333) .. (1220.0000,-496.0000) .. controls
    (1222.6667,-498.6667) and (1225.6667,-500.0000) .. (1229.0000,-500.0000) ..
    controls (1239.6667,-526.6667) and (1245.0000,-545.0000) ..
    (1245.0000,-555.0000) -- cycle(1352.0000,-420.0000) -- (1352.0000,-480.0000)
    .. controls (1342.6667,-481.3333) and (1329.0000,-484.0000) ..
    (1311.0000,-488.0000) .. controls (1309.6667,-476.0000) and
    (1305.3333,-459.0000) .. (1298.0000,-437.0000) .. controls
    (1286.0000,-415.0000) and (1280.0000,-404.6667) .. (1280.0000,-406.0000) ..
    controls (1280.0000,-393.3333) and (1283.0000,-377.6667) ..
    (1289.0000,-359.0000) .. controls (1296.3333,-333.6667) and
    (1300.6667,-318.0000) .. (1302.0000,-312.0000) .. controls
    (1310.6667,-320.0000) and (1321.6667,-333.3333) .. (1335.0000,-352.0000) ..
    controls (1346.3333,-376.0000) and (1352.0000,-398.6667) ..
    (1352.0000,-420.0000) -- cycle(759.0000,-563.0000) .. controls
    (759.0000,-575.6667) and (750.3333,-582.6667) .. (733.0000,-584.0000) ..
    controls (725.0000,-568.0000) and (721.0000,-552.0000) .. (721.0000,-536.0000)
    .. controls (721.0000,-521.3333) and (727.0000,-510.6667) ..
    (739.0000,-504.0000) .. controls (752.3333,-537.3333) and (759.0000,-557.0000)
    .. (759.0000,-563.0000) -- cycle(839.0000,-448.0000) -- (839.0000,-469.0000)
    .. controls (831.6667,-472.3333) and (820.6667,-477.3333) ..
    (806.0000,-484.0000) .. controls (804.0000,-472.0000) and (799.3333,-455.0000)
    .. (792.0000,-433.0000) .. controls (791.3333,-431.0000) and
    (787.0000,-424.6667) .. (779.0000,-414.0000) .. controls (771.0000,-403.3333)
    and (767.0000,-396.3333) .. (767.0000,-393.0000) .. controls
    (767.0000,-396.3333) and (775.0000,-369.3333) .. (791.0000,-312.0000) ..
    controls (823.0000,-350.0000) and (839.0000,-395.3333) .. (839.0000,-448.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F42E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-1156.0000) ..
    controls (1986.0000,-1160.6667) and (1982.6667,-1136.0000) ..
    (1976.0000,-1082.0000) .. controls (1959.3333,-947.3333) and
    (1884.0000,-837.6667) .. (1750.0000,-753.0000) .. controls
    (1734.6667,-747.6667) and (1711.3333,-739.3333) .. (1680.0000,-728.0000) ..
    controls (1635.3333,-710.6667) and (1606.6667,-702.0000) ..
    (1594.0000,-702.0000) -- (1511.0000,-702.0000) .. controls
    (1478.3333,-548.0000) and (1462.0000,-453.3333) .. (1462.0000,-418.0000) ..
    controls (1462.0000,-403.3333) and (1462.3333,-381.3333) ..
    (1463.0000,-352.0000) .. controls (1464.3333,-322.6667) and
    (1465.0000,-300.6667) .. (1465.0000,-286.0000) .. controls
    (1465.0000,-268.6667) and (1452.0000,-242.0000) .. (1426.0000,-206.0000) ..
    controls (1400.6667,-170.0000) and (1388.0000,-150.3333) ..
    (1388.0000,-147.0000) .. controls (1388.0000,-135.6667) and
    (1394.3333,-118.6667) .. (1407.0000,-96.0000) .. controls (1420.3333,-74.0000)
    and (1427.0000,-56.6667) .. (1427.0000,-44.0000) .. controls
    (1427.0000,74.6667) and (1383.0000,134.0000) .. (1295.0000,134.0000) ..
    controls (1287.0000,134.0000) and (1279.0000,133.6667) .. (1271.0000,133.0000)
    .. controls (1270.3333,145.6667) and (1268.6667,164.3333) ..
    (1266.0000,189.0000) .. controls (1262.6667,208.3333) and (1249.3333,228.6667)
    .. (1226.0000,250.0000) .. controls (1203.3333,271.3333) and
    (1182.0000,284.6667) .. (1162.0000,290.0000) .. controls (1142.6667,295.3333)
    and (1082.3333,298.0000) .. (981.0000,298.0000) .. controls
    (949.0000,298.0000) and (924.0000,295.3333) .. (906.0000,290.0000) .. controls
    (850.0000,273.3333) and (815.0000,239.6667) .. (801.0000,189.0000) .. controls
    (799.6667,185.0000) and (799.6667,167.3333) .. (801.0000,136.0000) .. controls
    (763.0000,132.6667) and (736.3333,128.3333) .. (721.0000,123.0000) .. controls
    (692.3333,113.6667) and (671.6667,97.3333) .. (659.0000,74.0000) .. controls
    (657.0000,70.6667) and (653.3333,56.3333) .. (648.0000,31.0000) .. controls
    (643.3333,9.6667) and (641.0000,-15.3333) .. (641.0000,-44.0000) .. controls
    (641.0000,-55.3333) and (647.0000,-73.0000) .. (659.0000,-97.0000) .. controls
    (671.0000,-121.6667) and (677.0000,-138.3333) .. (677.0000,-147.0000) ..
    controls (677.0000,-149.6667) and (664.6667,-169.0000) .. (640.0000,-205.0000)
    .. controls (615.3333,-241.0000) and (603.0000,-269.6667) ..
    (603.0000,-291.0000) .. controls (603.0000,-306.3333) and (603.3333,-329.3333)
    .. (604.0000,-360.0000) .. controls (604.6667,-390.6667) and
    (605.0000,-413.6667) .. (605.0000,-429.0000) .. controls (605.0000,-463.6667)
    and (589.0000,-554.6667) .. (557.0000,-702.0000) .. controls
    (557.0000,-702.0000) and (531.6667,-702.0000) .. (481.0000,-702.0000) ..
    controls (460.3333,-702.0000) and (428.0000,-710.6667) .. (384.0000,-728.0000)
    .. controls (366.6667,-732.6667) and (342.0000,-742.3333) ..
    (310.0000,-757.0000) .. controls (240.6667,-801.0000) and (189.3333,-848.6667)
    .. (156.0000,-900.0000) .. controls (136.6667,-930.0000) and
    (119.3333,-970.6667) .. (104.0000,-1022.0000) .. controls (89.3333,-1073.3333)
    and (82.0000,-1117.3333) .. (82.0000,-1154.0000) .. controls
    (82.0000,-1213.3333) and (145.3333,-1267.3333) .. (272.0000,-1316.0000) ..
    controls (304.6667,-1328.6667) and (326.3333,-1335.0000) ..
    (337.0000,-1335.0000) .. controls (354.3333,-1335.0000) and
    (391.6667,-1311.3333) .. (449.0000,-1264.0000) .. controls
    (485.6667,-1232.6667) and (522.3333,-1201.0000) .. (559.0000,-1169.0000) ..
    controls (579.0000,-1185.0000) and (592.3333,-1194.6667) ..
    (599.0000,-1198.0000) .. controls (613.6667,-1206.6667) and
    (629.3333,-1211.3333) .. (646.0000,-1212.0000) .. controls
    (665.3333,-1260.6667) and (690.0000,-1294.6667) .. (720.0000,-1314.0000) ..
    controls (732.0000,-1321.3333) and (760.3333,-1332.6667) ..
    (805.0000,-1348.0000) .. controls (857.0000,-1365.3333) and
    (933.3333,-1374.0000) .. (1034.0000,-1374.0000) .. controls
    (1188.0000,-1374.0000) and (1295.3333,-1353.0000) .. (1356.0000,-1311.0000) ..
    controls (1367.3333,-1303.6667) and (1379.0000,-1287.0000) ..
    (1391.0000,-1261.0000) .. controls (1403.6667,-1235.6667) and
    (1414.0000,-1220.3333) .. (1422.0000,-1215.0000) .. controls
    (1431.3333,-1213.0000) and (1445.3333,-1208.6667) .. (1464.0000,-1202.0000) ..
    controls (1466.6667,-1200.6667) and (1473.3333,-1195.3333) ..
    (1484.0000,-1186.0000) .. controls (1494.6667,-1177.3333) and
    (1501.6667,-1173.0000) .. (1505.0000,-1173.0000) .. controls
    (1503.0000,-1173.0000) and (1535.0000,-1200.0000) .. (1601.0000,-1254.0000) ..
    controls (1667.6667,-1308.0000) and (1711.0000,-1335.0000) ..
    (1731.0000,-1335.0000) .. controls (1738.3333,-1335.0000) and
    (1761.3333,-1327.6667) .. (1800.0000,-1313.0000) .. controls
    (1924.0000,-1266.3333) and (1986.0000,-1214.0000) .. (1986.0000,-1156.0000) --
    cycle(1940.0000,-1172.0000) .. controls (1849.3333,-1234.6667) and
    (1781.0000,-1266.0000) .. (1735.0000,-1266.0000) .. controls
    (1713.6667,-1266.0000) and (1678.6667,-1243.3333) .. (1630.0000,-1198.0000) ..
    controls (1597.3333,-1166.6667) and (1564.6667,-1135.3333) ..
    (1532.0000,-1104.0000) -- (1527.0000,-1104.0000) .. controls
    (1510.3333,-1104.0000) and (1502.0000,-1104.0000) .. (1502.0000,-1104.0000) ..
    controls (1494.0000,-1117.3333) and (1473.6667,-1136.0000) ..
    (1441.0000,-1160.0000) .. controls (1433.0000,-1161.3333) and
    (1421.3333,-1164.6667) .. (1406.0000,-1170.0000) .. controls
    (1394.6667,-1176.0000) and (1380.3333,-1189.6667) .. (1363.0000,-1211.0000) ..
    controls (1343.0000,-1235.0000) and (1329.0000,-1250.0000) ..
    (1321.0000,-1256.0000) .. controls (1313.0000,-1262.6667) and
    (1291.0000,-1271.0000) .. (1255.0000,-1281.0000) .. controls
    (1219.6667,-1291.6667) and (1196.0000,-1297.0000) .. (1184.0000,-1297.0000) --
    (884.0000,-1297.0000) .. controls (867.3333,-1297.0000) and
    (842.0000,-1291.6667) .. (808.0000,-1281.0000) .. controls
    (774.0000,-1271.0000) and (751.3333,-1261.3333) .. (740.0000,-1252.0000) ..
    controls (727.3333,-1234.6667) and (706.3333,-1211.0000) ..
    (677.0000,-1181.0000) .. controls (658.3333,-1173.6667) and
    (631.3333,-1160.0000) .. (596.0000,-1140.0000) .. controls
    (565.3333,-1116.0000) and (550.3333,-1104.0000) .. (551.0000,-1104.0000) ..
    controls (536.3333,-1104.0000) and (501.6667,-1131.0000) ..
    (447.0000,-1185.0000) .. controls (393.0000,-1239.0000) and
    (355.6667,-1266.0000) .. (335.0000,-1266.0000) .. controls
    (265.0000,-1266.0000) and (196.0000,-1234.6667) .. (128.0000,-1172.0000) ..
    controls (133.3333,-1134.0000) and (146.6667,-1078.0000) ..
    (168.0000,-1004.0000) .. controls (192.0000,-950.0000) and
    (234.3333,-901.6667) .. (295.0000,-859.0000) .. controls (306.3333,-848.3333)
    and (324.3333,-833.6667) .. (349.0000,-815.0000) .. controls
    (401.0000,-785.6667) and (451.0000,-771.0000) .. (499.0000,-771.0000) ..
    controls (508.3333,-771.0000) and (527.3333,-774.0000) .. (556.0000,-780.0000)
    .. controls (555.3333,-785.3333) and (555.0000,-789.6667) ..
    (555.0000,-793.0000) .. controls (555.0000,-820.3333) and (562.3333,-836.3333)
    .. (577.0000,-841.0000) -- (628.0000,-616.0000) .. controls
    (647.3333,-530.6667) and (657.0000,-472.3333) .. (657.0000,-441.0000) ..
    controls (657.0000,-427.0000) and (656.3333,-405.6667) .. (655.0000,-377.0000)
    .. controls (653.6667,-349.0000) and (653.0000,-328.0000) ..
    (653.0000,-314.0000) .. controls (653.0000,-307.3333) and (659.3333,-293.3333)
    .. (672.0000,-272.0000) .. controls (685.3333,-250.6667) and
    (695.3333,-237.3333) .. (702.0000,-232.0000) .. controls (709.3333,-266.0000)
    and (724.0000,-295.6667) .. (746.0000,-321.0000) .. controls
    (770.6667,-351.0000) and (798.6667,-366.0000) .. (830.0000,-366.0000) ..
    controls (834.0000,-366.0000) and (837.0000,-365.0000) .. (839.0000,-363.0000)
    -- (839.0000,-345.0000) .. controls (828.3333,-341.0000) and
    (813.3333,-333.0000) .. (794.0000,-321.0000) .. controls (766.0000,-295.6667)
    and (745.3333,-247.0000) .. (732.0000,-175.0000) .. controls
    (730.6667,-149.6667) and (724.6667,-113.6667) .. (714.0000,-67.0000) ..
    controls (713.3333,-65.0000) and (708.6667,-57.3333) .. (700.0000,-44.0000) ..
    controls (692.0000,-31.3333) and (688.0000,-23.3333) .. (688.0000,-20.0000) ..
    controls (688.0000,-12.6667) and (693.0000,1.0000) .. (703.0000,21.0000) ..
    controls (713.6667,41.6667) and (722.0000,53.0000) .. (728.0000,55.0000) ..
    controls (736.6667,58.3333) and (751.3333,60.0000) .. (772.0000,60.0000) ..
    controls (792.6667,60.0000) and (823.3333,57.3333) .. (864.0000,52.0000) ..
    controls (905.3333,47.3333) and (936.3333,45.0000) .. (957.0000,45.0000) ..
    controls (973.6667,45.0000) and (998.3333,45.3333) .. (1031.0000,46.0000) ..
    controls (1063.6667,46.6667) and (1088.3333,47.0000) .. (1105.0000,47.0000) ..
    controls (1126.3333,47.0000) and (1158.6667,49.0000) .. (1202.0000,53.0000) ..
    controls (1245.3333,57.6667) and (1277.6667,60.0000) .. (1299.0000,60.0000) ..
    controls (1330.3333,60.0000) and (1351.6667,49.0000) .. (1363.0000,27.0000) ..
    controls (1371.6667,9.6667) and (1376.0000,-6.6667) .. (1376.0000,-22.0000) ..
    controls (1376.0000,-25.3333) and (1371.0000,-39.3333) .. (1361.0000,-64.0000)
    .. controls (1349.6667,-92.0000) and (1343.3333,-108.3333) ..
    (1342.0000,-113.0000) .. controls (1337.3333,-152.3333) and
    (1323.6667,-209.0000) .. (1301.0000,-283.0000) .. controls
    (1292.3333,-300.3333) and (1281.0000,-313.3333) .. (1267.0000,-322.0000) ..
    controls (1253.0000,-330.6667) and (1239.0000,-339.3333) ..
    (1225.0000,-348.0000) -- (1225.0000,-363.0000) -- (1228.0000,-366.0000) --
    (1258.0000,-366.0000) .. controls (1281.3333,-366.0000) and
    (1304.6667,-348.6667) .. (1328.0000,-314.0000) .. controls
    (1347.3333,-286.6667) and (1360.6667,-258.6667) .. (1368.0000,-230.0000) ..
    controls (1377.3333,-237.3333) and (1387.3333,-252.3333) ..
    (1398.0000,-275.0000) .. controls (1409.3333,-298.3333) and
    (1415.0000,-315.6667) .. (1415.0000,-327.0000) -- (1411.0000,-506.0000) ..
    controls (1411.0000,-510.6667) and (1416.3333,-530.6667) ..
    (1427.0000,-566.0000) .. controls (1439.6667,-605.3333) and
    (1446.6667,-628.0000) .. (1448.0000,-634.0000) .. controls
    (1460.0000,-688.0000) and (1473.0000,-757.0000) .. (1487.0000,-841.0000) --
    (1497.0000,-841.0000) .. controls (1509.6667,-824.3333) and
    (1514.6667,-804.0000) .. (1512.0000,-780.0000) .. controls
    (1540.6667,-774.0000) and (1559.6667,-771.0000) .. (1569.0000,-771.0000) ..
    controls (1621.6667,-771.0000) and (1679.3333,-792.3333) ..
    (1742.0000,-835.0000) .. controls (1796.6667,-872.3333) and
    (1841.3333,-915.6667) .. (1876.0000,-965.0000) .. controls
    (1892.6667,-989.0000) and (1906.0000,-1022.3333) .. (1916.0000,-1065.0000) ..
    controls (1931.3333,-1135.0000) and (1939.3333,-1170.6667) ..
    (1940.0000,-1172.0000) -- cycle(1214.0000,154.0000) .. controls
    (1214.0000,140.6667) and (1212.3333,130.0000) .. (1209.0000,122.0000) ..
    controls (1149.0000,116.0000) and (1087.3333,113.0000) .. (1024.0000,113.0000)
    .. controls (964.6667,113.0000) and (909.6667,115.6667) .. (859.0000,121.0000)
    -- (859.0000,182.0000) .. controls (901.0000,216.0000) and (932.3333,233.0000)
    .. (953.0000,233.0000) .. controls (1039.6667,233.0000) and
    (1097.6667,231.6667) .. (1127.0000,229.0000) .. controls (1149.0000,227.0000)
    and (1177.3333,211.0000) .. (1212.0000,181.0000) .. controls
    (1213.3333,171.6667) and (1214.0000,162.6667) .. (1214.0000,154.0000) --
    cycle(1824.0000,-1188.0000) .. controls (1822.6667,-1180.0000) and
    (1821.3333,-1167.6667) .. (1820.0000,-1151.0000) -- (1806.0000,-1151.0000) ..
    controls (1793.3333,-1151.0000) and (1783.6667,-1149.0000) ..
    (1777.0000,-1145.0000) .. controls (1740.3333,-1123.0000) and
    (1707.0000,-1067.0000) .. (1677.0000,-977.0000) .. controls
    (1652.3333,-903.6667) and (1612.3333,-867.0000) .. (1557.0000,-867.0000) --
    (1536.0000,-867.0000) .. controls (1498.0000,-867.0000) and
    (1479.0000,-901.6667) .. (1479.0000,-971.0000) .. controls
    (1479.0000,-999.0000) and (1483.6667,-1018.6667) .. (1493.0000,-1030.0000) ..
    controls (1507.6667,-1048.6667) and (1551.0000,-1083.0000) ..
    (1623.0000,-1133.0000) .. controls (1697.0000,-1185.6667) and
    (1742.3333,-1212.0000) .. (1759.0000,-1212.0000) .. controls
    (1785.0000,-1212.0000) and (1806.6667,-1204.0000) .. (1824.0000,-1188.0000) --
    cycle(1433.0000,-903.0000) .. controls (1422.3333,-912.3333) and
    (1411.6667,-921.3333) .. (1401.0000,-930.0000) .. controls
    (1391.0000,-938.6667) and (1377.6667,-943.0000) .. (1361.0000,-943.0000) ..
    controls (1357.6667,-943.0000) and (1348.0000,-933.3333) ..
    (1332.0000,-914.0000) -- (1308.0000,-914.0000) .. controls
    (1304.6667,-917.3333) and (1303.0000,-922.6667) .. (1303.0000,-930.0000) ..
    controls (1303.0000,-942.6667) and (1309.6667,-954.0000) ..
    (1323.0000,-964.0000) .. controls (1337.0000,-974.6667) and
    (1350.6667,-980.0000) .. (1364.0000,-980.0000) .. controls
    (1377.3333,-980.0000) and (1392.0000,-975.6667) .. (1408.0000,-967.0000) ..
    controls (1424.6667,-958.3333) and (1433.0000,-948.0000) ..
    (1433.0000,-936.0000) -- (1433.0000,-903.0000) -- cycle(1460.0000,-838.0000)
    .. controls (1460.0000,-820.6667) and (1446.3333,-804.0000) ..
    (1419.0000,-788.0000) .. controls (1417.6667,-754.6667) and
    (1416.3333,-721.0000) .. (1415.0000,-687.0000) .. controls
    (1411.6667,-645.6667) and (1399.3333,-616.3333) .. (1378.0000,-599.0000) ..
    controls (1372.6667,-595.0000) and (1353.0000,-592.0000) ..
    (1319.0000,-590.0000) .. controls (1290.3333,-619.3333) and
    (1276.0000,-658.6667) .. (1276.0000,-708.0000) -- (1276.0000,-739.0000) ..
    controls (1276.0000,-832.3333) and (1301.0000,-879.0000) ..
    (1351.0000,-879.0000) .. controls (1367.0000,-879.0000) and
    (1381.0000,-870.6667) .. (1393.0000,-854.0000) .. controls
    (1405.0000,-837.3333) and (1418.3333,-829.0000) .. (1433.0000,-829.0000) ..
    controls (1444.3333,-829.0000) and (1453.0000,-834.3333) ..
    (1459.0000,-845.0000) .. controls (1459.6667,-843.6667) and
    (1460.0000,-841.3333) .. (1460.0000,-838.0000) -- cycle(765.0000,-932.0000) ..
    controls (765.0000,-937.3333) and (763.6667,-931.6667) .. (761.0000,-915.0000)
    -- (736.0000,-915.0000) .. controls (718.6667,-932.3333) and
    (707.3333,-941.0000) .. (702.0000,-941.0000) .. controls (686.6667,-941.0000)
    and (674.0000,-936.6667) .. (664.0000,-928.0000) .. controls
    (654.6667,-920.0000) and (645.0000,-911.6667) .. (635.0000,-903.0000) --
    (635.0000,-940.0000) .. controls (655.0000,-966.6667) and (677.3333,-980.0000)
    .. (702.0000,-980.0000) .. controls (714.0000,-980.0000) and
    (727.3333,-974.6667) .. (742.0000,-964.0000) .. controls (757.3333,-954.0000)
    and (765.0000,-943.3333) .. (765.0000,-932.0000) -- cycle(592.0000,-961.0000)
    .. controls (592.0000,-923.0000) and (583.6667,-897.3333) ..
    (567.0000,-884.0000) .. controls (553.0000,-873.3333) and (527.0000,-868.0000)
    .. (489.0000,-868.0000) .. controls (473.6667,-868.0000) and
    (463.0000,-869.6667) .. (457.0000,-873.0000) .. controls (455.6667,-873.6667)
    and (448.6667,-882.3333) .. (436.0000,-899.0000) .. controls
    (416.6667,-925.0000) and (403.3333,-949.0000) .. (396.0000,-971.0000) ..
    controls (388.6667,-996.3333) and (381.3333,-1021.6667) ..
    (374.0000,-1047.0000) .. controls (369.3333,-1060.3333) and
    (356.6667,-1078.6667) .. (336.0000,-1102.0000) .. controls
    (316.0000,-1126.0000) and (300.3333,-1140.0000) .. (289.0000,-1144.0000) ..
    controls (277.6667,-1148.6667) and (264.0000,-1151.0000) ..
    (248.0000,-1151.0000) .. controls (248.0000,-1153.6667) and
    (247.3333,-1158.0000) .. (246.0000,-1164.0000) .. controls
    (244.6667,-1170.6667) and (244.0000,-1175.6667) .. (244.0000,-1179.0000) ..
    controls (244.0000,-1201.0000) and (264.6667,-1212.0000) ..
    (306.0000,-1212.0000) .. controls (311.3333,-1212.0000) and
    (338.3333,-1197.3333) .. (387.0000,-1168.0000) .. controls
    (435.6667,-1138.6667) and (464.3333,-1120.3333) .. (473.0000,-1113.0000) ..
    controls (479.0000,-1105.6667) and (488.6667,-1095.0000) ..
    (502.0000,-1081.0000) .. controls (518.0000,-1072.3333) and
    (540.6667,-1056.6667) .. (570.0000,-1034.0000) .. controls
    (584.6667,-1018.0000) and (592.0000,-993.6667) .. (592.0000,-961.0000) --
    cycle(789.0000,-690.0000) .. controls (789.0000,-652.6667) and
    (775.6667,-619.3333) .. (749.0000,-590.0000) .. controls (735.6667,-589.3333)
    and (727.3333,-589.0000) .. (724.0000,-589.0000) .. controls
    (690.0000,-589.0000) and (667.3333,-614.6667) .. (656.0000,-666.0000) ..
    controls (652.0000,-686.0000) and (649.3333,-725.3333) .. (648.0000,-784.0000)
    .. controls (644.6667,-788.0000) and (635.3333,-795.3333) ..
    (620.0000,-806.0000) .. controls (612.0000,-810.6667) and (608.0000,-822.0000)
    .. (608.0000,-840.0000) -- (608.0000,-845.0000) .. controls
    (612.6667,-834.3333) and (620.0000,-829.0000) .. (630.0000,-829.0000) ..
    controls (645.3333,-829.0000) and (659.0000,-837.3333) .. (671.0000,-854.0000)
    .. controls (683.0000,-870.6667) and (697.6667,-879.0000) ..
    (715.0000,-879.0000) .. controls (764.3333,-879.0000) and (789.0000,-835.0000)
    .. (789.0000,-747.0000) -- (789.0000,-690.0000) -- cycle(1283.0000,-214.0000)
    .. controls (1283.0000,-192.0000) and (1273.6667,-173.3333) ..
    (1255.0000,-158.0000) .. controls (1232.3333,-140.0000) and
    (1220.0000,-128.3333) .. (1218.0000,-123.0000) .. controls
    (1216.0000,-117.6667) and (1215.0000,-105.3333) .. (1215.0000,-86.0000) ..
    controls (1215.0000,-61.3333) and (1205.6667,-49.0000) .. (1187.0000,-49.0000)
    .. controls (1169.0000,-49.0000) and (1160.0000,-64.6667) ..
    (1160.0000,-96.0000) .. controls (1160.0000,-130.6667) and
    (1164.6667,-155.6667) .. (1174.0000,-171.0000) .. controls
    (1180.0000,-180.3333) and (1198.0000,-197.3333) .. (1228.0000,-222.0000) --
    (1228.0000,-229.0000) .. controls (1228.0000,-234.3333) and
    (1227.0000,-241.6667) .. (1225.0000,-251.0000) .. controls
    (1223.0000,-261.0000) and (1222.0000,-268.6667) .. (1222.0000,-274.0000) ..
    controls (1222.0000,-285.3333) and (1226.0000,-295.3333) ..
    (1234.0000,-304.0000) -- (1256.0000,-304.0000) .. controls
    (1274.0000,-282.0000) and (1283.0000,-252.0000) .. (1283.0000,-214.0000) --
    cycle(1144.0000,-351.0000) .. controls (1119.3333,-337.6667) and
    (1090.3333,-331.0000) .. (1057.0000,-331.0000) -- (1011.0000,-331.0000) ..
    controls (978.3333,-331.0000) and (949.6667,-337.6667) .. (925.0000,-351.0000)
    -- (925.0000,-377.0000) -- (930.0000,-373.0000) .. controls
    (946.0000,-375.6667) and (987.3333,-377.0000) .. (1054.0000,-377.0000) ..
    controls (1098.0000,-377.0000) and (1128.0000,-373.0000) ..
    (1144.0000,-365.0000) -- (1144.0000,-351.0000) -- cycle(908.0000,-103.0000) ..
    controls (908.0000,-67.0000) and (898.3333,-49.0000) .. (879.0000,-49.0000) ..
    controls (865.0000,-49.0000) and (858.0000,-64.3333) .. (858.0000,-95.0000) ..
    controls (858.0000,-106.3333) and (845.6667,-124.0000) .. (821.0000,-148.0000)
    .. controls (797.0000,-172.6667) and (785.0000,-192.3333) ..
    (785.0000,-207.0000) .. controls (785.0000,-256.3333) and (794.3333,-288.6667)
    .. (813.0000,-304.0000) -- (835.0000,-304.0000) .. controls
    (840.3333,-294.6667) and (843.0000,-281.3333) .. (843.0000,-264.0000) ..
    controls (843.0000,-252.6667) and (842.0000,-239.6667) .. (840.0000,-225.0000)
    .. controls (885.3333,-183.6667) and (908.0000,-143.0000) ..
    (908.0000,-103.0000) -- cycle(1333.0000,-761.0000) -- (1333.0000,-798.0000) --
    (1303.0000,-798.0000) .. controls (1295.0000,-782.6667) and
    (1291.0000,-774.3333) .. (1291.0000,-773.0000) -- (1291.0000,-741.0000) ..
    controls (1301.6667,-735.6667) and (1310.3333,-733.0000) ..
    (1317.0000,-733.0000) .. controls (1327.6667,-753.6667) and
    (1333.0000,-763.0000) .. (1333.0000,-761.0000) -- cycle(1407.0000,-716.0000)
    -- (1407.0000,-744.0000) .. controls (1400.3333,-745.3333) and
    (1390.3333,-746.6667) .. (1377.0000,-748.0000) .. controls
    (1377.0000,-729.3333) and (1371.6667,-710.3333) .. (1361.0000,-691.0000) ..
    controls (1350.3333,-671.6667) and (1345.0000,-662.3333) ..
    (1345.0000,-663.0000) .. controls (1345.0000,-657.0000) and
    (1346.3333,-648.6667) .. (1349.0000,-638.0000) .. controls
    (1351.6667,-627.3333) and (1353.0000,-619.3333) .. (1353.0000,-614.0000) --
    (1356.0000,-614.0000) .. controls (1370.6667,-614.0000) and
    (1383.3333,-627.6667) .. (1394.0000,-655.0000) .. controls
    (1402.6667,-677.6667) and (1407.0000,-698.0000) .. (1407.0000,-716.0000) --
    cycle(695.0000,-733.0000) -- (695.0000,-782.0000) -- (672.0000,-786.0000) ..
    controls (669.3333,-777.3333) and (668.0000,-769.3333) .. (668.0000,-762.0000)
    -- (668.0000,-751.0000) .. controls (668.0000,-743.6667) and
    (669.3333,-736.3333) .. (672.0000,-729.0000) .. controls (677.3333,-730.3333)
    and (685.0000,-731.6667) .. (695.0000,-733.0000) -- cycle(777.0000,-713.0000)
    .. controls (777.0000,-722.3333) and (772.6667,-731.3333) ..
    (764.0000,-740.0000) -- (743.0000,-740.0000) .. controls (727.0000,-693.3333)
    and (719.0000,-671.0000) .. (719.0000,-673.0000) .. controls
    (719.0000,-679.6667) and (724.6667,-662.3333) .. (736.0000,-621.0000) ..
    controls (763.3333,-648.3333) and (777.0000,-679.0000) .. (777.0000,-713.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F42F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1363.0000,-561.0000) --
    (1359.0000,-557.0000) -- (1340.0000,-572.0000) .. controls
    (1331.3333,-516.6667) and (1314.0000,-434.6667) .. (1288.0000,-326.0000) ..
    controls (1282.6667,-336.0000) and (1276.3333,-345.3333) ..
    (1269.0000,-354.0000) -- (1199.0000,-207.0000) .. controls
    (1199.0000,-207.0000) and (1198.6667,-214.3333) .. (1198.0000,-229.0000) --
    (1196.0000,-233.0000) -- (1124.0000,-96.0000) -- (1124.0000,-132.0000) ..
    controls (1108.6667,-103.3333) and (1083.3333,-61.6667) .. (1048.0000,-7.0000)
    .. controls (1042.6667,0.3333) and (1003.0000,36.6667) .. (929.0000,102.0000)
    .. controls (875.0000,150.0000) and (847.6667,190.3333) .. (847.0000,223.0000)
    .. controls (838.3333,215.6667) and (828.0000,206.0000) .. (816.0000,194.0000)
    -- (788.0000,229.0000) .. controls (778.6667,219.6667) and (769.3333,210.3333)
    .. (760.0000,201.0000) .. controls (746.0000,188.3333) and (735.6667,182.0000)
    .. (729.0000,182.0000) .. controls (723.0000,182.0000) and (698.0000,201.6667)
    .. (654.0000,241.0000) .. controls (650.6667,236.3333) and (637.0000,217.6667)
    .. (613.0000,185.0000) .. controls (604.3333,191.0000) and (591.0000,199.6667)
    .. (573.0000,211.0000) .. controls (567.6667,207.6667) and (563.0000,202.6667)
    .. (559.0000,196.0000) -- (518.0000,217.0000) .. controls (510.6667,214.3333)
    and (496.3333,198.6667) .. (475.0000,170.0000) .. controls (461.0000,150.6667)
    and (447.0000,131.6667) .. (433.0000,113.0000) .. controls (429.6667,116.3333)
    and (426.0000,125.3333) .. (422.0000,140.0000) .. controls (409.3333,124.6667)
    and (398.0000,103.3333) .. (388.0000,76.0000) .. controls (380.0000,53.3333)
    and (372.0000,30.6667) .. (364.0000,8.0000) .. controls (352.6667,-19.3333)
    and (335.6667,-58.0000) .. (313.0000,-108.0000) -- (311.0000,-103.0000) ..
    controls (279.6667,-160.3333) and (259.3333,-196.6667) .. (250.0000,-212.0000)
    .. controls (226.0000,-252.0000) and (201.3333,-285.6667) ..
    (176.0000,-313.0000) .. controls (142.0000,-349.6667) and (125.0000,-379.0000)
    .. (125.0000,-401.0000) .. controls (125.0000,-417.6667) and
    (138.3333,-449.6667) .. (165.0000,-497.0000) .. controls (192.3333,-545.0000)
    and (206.0000,-579.6667) .. (206.0000,-601.0000) -- (201.0000,-604.0000) ..
    controls (196.3333,-602.6667) and (190.6667,-598.6667) .. (184.0000,-592.0000)
    -- (184.0000,-642.0000) .. controls (184.0000,-650.0000) and
    (186.6667,-661.3333) .. (192.0000,-676.0000) .. controls (198.0000,-691.3333)
    and (201.0000,-703.0000) .. (201.0000,-711.0000) .. controls
    (201.0000,-713.6667) and (200.0000,-716.6667) .. (198.0000,-720.0000) --
    (182.0000,-708.0000) -- (182.0000,-720.0000) .. controls (182.0000,-747.3333)
    and (190.6667,-772.6667) .. (208.0000,-796.0000) .. controls
    (225.3333,-820.0000) and (234.0000,-834.3333) .. (234.0000,-839.0000) ..
    controls (234.0000,-854.3333) and (222.0000,-861.0000) .. (198.0000,-859.0000)
    -- (198.0000,-868.0000) .. controls (198.0000,-874.6667) and
    (212.3333,-898.3333) .. (241.0000,-939.0000) .. controls (269.6667,-979.6667)
    and (284.6667,-1004.6667) .. (286.0000,-1014.0000) .. controls
    (259.3333,-1032.6667) and (246.0000,-1048.6667) .. (246.0000,-1062.0000) ..
    controls (246.0000,-1064.0000) and (248.6667,-1070.0000) ..
    (254.0000,-1080.0000) .. controls (260.0000,-1090.0000) and
    (263.3333,-1096.6667) .. (264.0000,-1100.0000) .. controls
    (224.6667,-1156.0000) and (205.0000,-1201.3333) .. (205.0000,-1236.0000) ..
    controls (205.0000,-1267.3333) and (214.0000,-1296.3333) ..
    (232.0000,-1323.0000) .. controls (251.3333,-1352.3333) and
    (276.0000,-1367.0000) .. (306.0000,-1367.0000) .. controls
    (355.3333,-1367.0000) and (400.0000,-1352.0000) .. (440.0000,-1322.0000) ..
    controls (498.0000,-1278.6667) and (526.0000,-1257.0000) ..
    (524.0000,-1257.0000) .. controls (524.6667,-1257.0000) and
    (531.6667,-1261.3333) .. (545.0000,-1270.0000) .. controls
    (564.3333,-1282.6667) and (588.0000,-1294.3333) .. (616.0000,-1305.0000) ..
    controls (639.3333,-1313.6667) and (671.3333,-1318.0000) ..
    (712.0000,-1318.0000) .. controls (770.0000,-1318.0000) and
    (824.3333,-1312.0000) .. (875.0000,-1300.0000) .. controls
    (900.3333,-1290.0000) and (938.3333,-1278.6667) .. (989.0000,-1266.0000) ..
    controls (1050.3333,-1330.6667) and (1105.0000,-1363.0000) ..
    (1153.0000,-1363.0000) .. controls (1187.0000,-1363.0000) and
    (1216.0000,-1348.0000) .. (1240.0000,-1318.0000) .. controls
    (1262.0000,-1290.0000) and (1273.0000,-1258.6667) .. (1273.0000,-1224.0000) ..
    controls (1273.0000,-1171.3333) and (1245.6667,-1126.0000) ..
    (1191.0000,-1088.0000) .. controls (1217.6667,-1061.3333) and
    (1231.0000,-1034.0000) .. (1231.0000,-1006.0000) .. controls
    (1231.0000,-1001.3333) and (1230.3333,-994.6667) .. (1229.0000,-986.0000) ..
    controls (1228.3333,-977.3333) and (1228.0000,-970.6667) ..
    (1228.0000,-966.0000) .. controls (1228.0000,-953.3333) and
    (1238.0000,-929.0000) .. (1258.0000,-893.0000) .. controls
    (1272.0000,-867.6667) and (1286.0000,-842.6667) .. (1300.0000,-818.0000) ..
    controls (1313.3333,-790.6667) and (1323.0000,-768.0000) ..
    (1329.0000,-750.0000) .. controls (1351.6667,-682.6667) and
    (1363.0000,-619.6667) .. (1363.0000,-561.0000) -- cycle(1254.0000,-1229.0000)
    .. controls (1254.0000,-1260.3333) and (1244.6667,-1287.0000) ..
    (1226.0000,-1309.0000) .. controls (1207.3333,-1331.0000) and
    (1182.3333,-1342.0000) .. (1151.0000,-1342.0000) .. controls
    (1113.0000,-1342.0000) and (1070.6667,-1316.0000) .. (1024.0000,-1264.0000) ..
    controls (1015.3333,-1254.6667) and (1011.0000,-1248.6667) ..
    (1011.0000,-1246.0000) .. controls (1011.0000,-1224.6667) and
    (1027.3333,-1214.0000) .. (1060.0000,-1214.0000) .. controls
    (1060.6667,-1214.0000) and (1068.6667,-1216.6667) .. (1084.0000,-1222.0000) ..
    controls (1100.0000,-1228.0000) and (1112.6667,-1231.0000) ..
    (1122.0000,-1231.0000) .. controls (1142.6667,-1231.0000) and
    (1154.6667,-1226.3333) .. (1158.0000,-1217.0000) .. controls
    (1148.0000,-1207.6667) and (1143.0000,-1201.0000) .. (1143.0000,-1197.0000) ..
    controls (1143.0000,-1193.0000) and (1150.0000,-1187.3333) ..
    (1164.0000,-1180.0000) -- (1164.0000,-1175.0000) .. controls
    (1162.6667,-1173.6667) and (1147.6667,-1168.6667) .. (1119.0000,-1160.0000) --
    (1119.0000,-1147.0000) .. controls (1119.0000,-1143.6667) and
    (1124.6667,-1136.3333) .. (1136.0000,-1125.0000) .. controls
    (1148.0000,-1113.6667) and (1155.6667,-1108.0000) .. (1159.0000,-1108.0000) ..
    controls (1187.6667,-1108.0000) and (1211.3333,-1121.6667) ..
    (1230.0000,-1149.0000) .. controls (1246.0000,-1172.3333) and
    (1254.0000,-1199.0000) .. (1254.0000,-1229.0000) --
    cycle(1045.0000,-1176.0000) .. controls (1030.3333,-1191.3333) and
    (1014.3333,-1200.6667) .. (997.0000,-1204.0000) .. controls
    (1013.6667,-1204.6667) and (1022.6667,-1205.0000) .. (1024.0000,-1205.0000) ..
    controls (1026.6667,-1205.0000) and (1033.3333,-1203.6667) ..
    (1044.0000,-1201.0000) .. controls (1017.3333,-1219.6667) and
    (970.6667,-1232.6667) .. (904.0000,-1240.0000) .. controls
    (886.6667,-1242.0000) and (847.6667,-1248.0000) .. (787.0000,-1258.0000) --
    (787.0000,-1259.0000) .. controls (791.0000,-1260.3333) and
    (794.6667,-1261.0000) .. (798.0000,-1261.0000) .. controls
    (811.3333,-1261.0000) and (830.6667,-1258.6667) .. (856.0000,-1254.0000) ..
    controls (882.0000,-1249.3333) and (901.6667,-1247.0000) ..
    (915.0000,-1247.0000) .. controls (923.0000,-1247.0000) and
    (934.0000,-1247.6667) .. (948.0000,-1249.0000) .. controls
    (962.6667,-1251.0000) and (972.6667,-1252.3333) .. (978.0000,-1253.0000) --
    (974.0000,-1256.0000) .. controls (846.6667,-1281.3333) and
    (773.6667,-1294.0000) .. (755.0000,-1294.0000) -- (748.0000,-1294.0000) ..
    controls (744.0000,-1272.0000) and (742.0000,-1261.0000) ..
    (742.0000,-1261.0000) .. controls (742.0000,-1247.0000) and
    (745.6667,-1238.3333) .. (753.0000,-1235.0000) .. controls
    (776.3333,-1232.3333) and (806.0000,-1228.6667) .. (842.0000,-1224.0000) ..
    controls (902.0000,-1215.3333) and (958.3333,-1193.0000) ..
    (1011.0000,-1157.0000) .. controls (1003.0000,-1168.3333) and
    (991.3333,-1183.0000) .. (976.0000,-1201.0000) -- (979.0000,-1202.0000) ..
    controls (993.6667,-1196.6667) and (1015.6667,-1188.0000) ..
    (1045.0000,-1176.0000) -- cycle(1105.0000,-936.0000) .. controls
    (1105.0000,-952.6667) and (1101.6667,-961.0000) .. (1095.0000,-961.0000) ..
    controls (1091.6667,-961.0000) and (1083.3333,-958.6667) ..
    (1070.0000,-954.0000) .. controls (1057.3333,-949.3333) and
    (1047.3333,-947.0000) .. (1040.0000,-947.0000) .. controls
    (1036.6667,-957.0000) and (1030.3333,-971.3333) .. (1021.0000,-990.0000) ..
    controls (999.6667,-1023.3333) and (960.3333,-1048.0000) ..
    (903.0000,-1064.0000) -- (922.0000,-1065.0000) .. controls
    (938.0000,-1062.3333) and (960.6667,-1055.3333) .. (990.0000,-1044.0000) ..
    controls (1031.3333,-1016.0000) and (1055.3333,-991.0000) ..
    (1062.0000,-969.0000) .. controls (1063.3333,-978.3333) and
    (1066.3333,-983.0000) .. (1071.0000,-983.0000) .. controls
    (1073.0000,-983.0000) and (1076.3333,-981.0000) .. (1081.0000,-977.0000) ..
    controls (1086.3333,-973.6667) and (1091.6667,-972.3333) ..
    (1097.0000,-973.0000) -- (1097.0000,-981.0000) .. controls
    (1075.6667,-1021.6667) and (1060.3333,-1054.0000) .. (1051.0000,-1078.0000) ..
    controls (1032.3333,-1125.3333) and (1006.3333,-1154.3333) ..
    (973.0000,-1165.0000) -- (1008.0000,-1108.0000) -- (1004.0000,-1110.0000) ..
    controls (974.6667,-1146.6667) and (946.6667,-1167.3333) ..
    (920.0000,-1172.0000) .. controls (903.3333,-1172.6667) and
    (878.6667,-1175.3333) .. (846.0000,-1180.0000) .. controls
    (837.3333,-1184.0000) and (824.3333,-1190.0000) .. (807.0000,-1198.0000) ..
    controls (811.0000,-1172.0000) and (818.3333,-1155.0000) ..
    (829.0000,-1147.0000) .. controls (834.3333,-1143.0000) and
    (852.0000,-1136.6667) .. (882.0000,-1128.0000) .. controls
    (881.3333,-1130.0000) and (881.0000,-1132.3333) .. (881.0000,-1135.0000) ..
    controls (881.0000,-1140.3333) and (884.3333,-1143.0000) ..
    (891.0000,-1143.0000) .. controls (917.0000,-1143.0000) and
    (941.3333,-1129.3333) .. (964.0000,-1102.0000) .. controls
    (966.0000,-1100.0000) and (970.6667,-1091.6667) .. (978.0000,-1077.0000) ..
    controls (966.6667,-1079.6667) and (949.6667,-1083.0000) ..
    (927.0000,-1087.0000) .. controls (887.6667,-1090.3333) and
    (863.3333,-1093.6667) .. (854.0000,-1097.0000) .. controls
    (830.0000,-1103.6667) and (810.6667,-1118.3333) .. (796.0000,-1141.0000) --
    (796.0000,-1132.0000) .. controls (796.0000,-1102.6667) and
    (805.3333,-1077.3333) .. (824.0000,-1056.0000) .. controls
    (832.6667,-1046.0000) and (863.6667,-1024.0000) .. (917.0000,-990.0000) ..
    controls (910.3333,-1000.0000) and (899.3333,-1014.3333) ..
    (884.0000,-1033.0000) .. controls (870.6667,-1041.0000) and
    (855.6667,-1054.6667) .. (839.0000,-1074.0000) -- (841.0000,-1074.0000) ..
    controls (891.6667,-1048.6667) and (922.6667,-1025.0000) ..
    (934.0000,-1003.0000) .. controls (964.6667,-941.6667) and
    (978.3333,-897.6667) .. (975.0000,-871.0000) .. controls (992.3333,-899.6667)
    and (1012.0000,-914.0000) .. (1034.0000,-914.0000) .. controls
    (1040.0000,-914.0000) and (1048.3333,-913.0000) .. (1059.0000,-911.0000) ..
    controls (1070.3333,-909.6667) and (1079.0000,-909.0000) ..
    (1085.0000,-909.0000) .. controls (1098.3333,-909.0000) and
    (1105.0000,-918.0000) .. (1105.0000,-936.0000) -- cycle(1238.0000,-787.0000)
    .. controls (1238.0000,-828.3333) and (1228.3333,-874.6667) ..
    (1209.0000,-926.0000) -- (1210.0000,-928.0000) .. controls
    (1216.0000,-924.6667) and (1225.3333,-919.0000) .. (1238.0000,-911.0000) ..
    controls (1212.0000,-955.0000) and (1168.6667,-1007.0000) ..
    (1108.0000,-1067.0000) .. controls (1116.6667,-1067.6667) and
    (1122.6667,-1068.0000) .. (1126.0000,-1068.0000) .. controls
    (1146.6667,-1068.0000) and (1176.3333,-1038.0000) .. (1215.0000,-978.0000) --
    (1215.0000,-991.0000) .. controls (1215.0000,-1011.6667) and
    (1209.6667,-1032.6667) .. (1199.0000,-1054.0000) .. controls
    (1193.0000,-1066.6667) and (1181.6667,-1078.3333) .. (1165.0000,-1089.0000) ..
    controls (1145.0000,-1101.0000) and (1132.0000,-1110.6667) ..
    (1126.0000,-1118.0000) .. controls (1117.3333,-1132.6667) and
    (1100.6667,-1153.6667) .. (1076.0000,-1181.0000) .. controls
    (1071.3333,-1169.6667) and (1063.6667,-1164.0000) .. (1053.0000,-1164.0000) ..
    controls (1049.6667,-1164.0000) and (1039.6667,-1166.0000) ..
    (1023.0000,-1170.0000) -- (1070.0000,-1102.0000) -- (1070.0000,-1097.0000) ..
    controls (1066.6667,-1094.3333) and (1062.6667,-1093.3333) ..
    (1058.0000,-1094.0000) .. controls (1060.6667,-1085.3333) and
    (1082.6667,-1052.3333) .. (1124.0000,-995.0000) -- (1106.0000,-986.0000) ..
    controls (1138.6667,-924.6667) and (1155.0000,-850.6667) ..
    (1155.0000,-764.0000) .. controls (1155.0000,-737.3333) and
    (1139.3333,-679.3333) .. (1108.0000,-590.0000) .. controls
    (1156.6667,-653.3333) and (1181.0000,-718.0000) .. (1181.0000,-784.0000) ..
    controls (1181.0000,-826.0000) and (1175.0000,-877.0000) ..
    (1163.0000,-937.0000) .. controls (1192.3333,-879.0000) and
    (1207.0000,-823.0000) .. (1207.0000,-769.0000) .. controls
    (1207.0000,-724.3333) and (1190.6667,-672.6667) .. (1158.0000,-614.0000) ..
    controls (1143.3333,-594.6667) and (1124.3333,-564.0000) ..
    (1101.0000,-522.0000) .. controls (1152.3333,-562.6667) and
    (1187.3333,-600.6667) .. (1206.0000,-636.0000) .. controls
    (1227.3333,-674.6667) and (1238.0000,-725.0000) .. (1238.0000,-787.0000) --
    cycle(749.0000,-1223.0000) .. controls (743.6667,-1239.6667) and
    (738.6667,-1256.3333) .. (734.0000,-1273.0000) .. controls
    (727.3333,-1287.6667) and (713.0000,-1295.0000) .. (691.0000,-1295.0000) ..
    controls (648.3333,-1295.0000) and (601.3333,-1280.3333) ..
    (550.0000,-1251.0000) -- (636.0000,-1275.0000) -- (638.0000,-1274.0000) --
    (579.0000,-1247.0000) .. controls (611.0000,-1258.3333) and
    (643.0000,-1264.0000) .. (675.0000,-1264.0000) .. controls
    (697.0000,-1264.0000) and (711.6667,-1262.0000) .. (719.0000,-1258.0000) ..
    controls (726.3333,-1254.0000) and (736.3333,-1242.3333) ..
    (749.0000,-1223.0000) -- cycle(1058.0000,-876.0000) .. controls
    (1058.0000,-895.3333) and (1050.3333,-905.0000) .. (1035.0000,-905.0000) ..
    controls (1026.3333,-905.0000) and (1017.6667,-900.3333) ..
    (1009.0000,-891.0000) .. controls (1001.0000,-882.3333) and
    (997.0000,-874.0000) .. (997.0000,-866.0000) .. controls (997.0000,-852.0000)
    and (1006.3333,-845.0000) .. (1025.0000,-845.0000) .. controls
    (1047.0000,-845.0000) and (1058.0000,-855.3333) .. (1058.0000,-876.0000) --
    cycle(1136.0000,-858.0000) .. controls (1136.0000,-868.6667) and
    (1119.6667,-879.3333) .. (1087.0000,-890.0000) .. controls
    (1084.3333,-870.6667) and (1074.6667,-855.0000) .. (1058.0000,-843.0000) ..
    controls (1041.3333,-834.3333) and (1024.6667,-825.6667) ..
    (1008.0000,-817.0000) .. controls (1010.6667,-800.3333) and
    (1014.6667,-775.3333) .. (1020.0000,-742.0000) -- (1017.0000,-739.0000) ..
    controls (1009.0000,-755.0000) and (996.6667,-770.6667) ..
    (980.0000,-786.0000) .. controls (991.3333,-757.3333) and (997.0000,-742.0000)
    .. (997.0000,-740.0000) .. controls (991.6667,-741.3333) and
    (984.0000,-742.0000) .. (974.0000,-742.0000) -- (964.0000,-742.0000) ..
    controls (1002.0000,-689.3333) and (1021.0000,-639.6667) ..
    (1021.0000,-593.0000) .. controls (1021.0000,-575.0000) and
    (1015.3333,-546.0000) .. (1004.0000,-506.0000) .. controls
    (997.3333,-482.0000) and (984.3333,-458.3333) .. (965.0000,-435.0000) ..
    controls (947.0000,-415.0000) and (929.0000,-394.6667) .. (911.0000,-374.0000)
    .. controls (903.6667,-364.6667) and (900.0000,-353.0000) ..
    (900.0000,-339.0000) .. controls (900.0000,-315.6667) and (913.3333,-304.0000)
    .. (940.0000,-304.0000) .. controls (959.3333,-304.0000) and
    (980.6667,-311.3333) .. (1004.0000,-326.0000) .. controls
    (1022.6667,-338.6667) and (1041.6667,-351.3333) .. (1061.0000,-364.0000) ..
    controls (1053.6667,-362.0000) and (1042.0000,-359.6667) ..
    (1026.0000,-357.0000) -- (1025.0000,-359.0000) .. controls
    (1059.0000,-366.3333) and (1082.3333,-391.3333) .. (1095.0000,-434.0000) ..
    controls (1089.6667,-426.6667) and (1074.3333,-417.3333) ..
    (1049.0000,-406.0000) .. controls (1024.3333,-394.6667) and
    (1007.0000,-389.0000) .. (997.0000,-389.0000) -- (997.0000,-390.0000) ..
    controls (1014.3333,-400.0000) and (1031.6667,-410.0000) ..
    (1049.0000,-420.0000) .. controls (1060.3333,-428.6667) and
    (1070.3333,-447.0000) .. (1079.0000,-475.0000) .. controls
    (1058.3333,-457.0000) and (1036.6667,-448.0000) .. (1014.0000,-448.0000) --
    (1014.0000,-449.0000) .. controls (1033.3333,-462.3333) and
    (1056.6667,-485.0000) .. (1084.0000,-517.0000) -- (1056.0000,-658.0000) --
    (1058.0000,-658.0000) -- (1081.0000,-593.0000) .. controls
    (1089.6667,-622.3333) and (1094.0000,-676.0000) .. (1094.0000,-754.0000) ..
    controls (1094.0000,-766.0000) and (1101.0000,-785.0000) ..
    (1115.0000,-811.0000) .. controls (1129.0000,-837.0000) and
    (1136.0000,-852.6667) .. (1136.0000,-858.0000) -- cycle(508.0000,-1224.0000)
    .. controls (508.0000,-1235.3333) and (488.6667,-1255.6667) ..
    (450.0000,-1285.0000) .. controls (416.0000,-1311.0000) and
    (390.0000,-1328.0000) .. (372.0000,-1336.0000) .. controls
    (357.3333,-1342.6667) and (343.3333,-1346.0000) .. (330.0000,-1346.0000) ..
    controls (261.3333,-1346.0000) and (227.0000,-1307.3333) ..
    (227.0000,-1230.0000) .. controls (227.0000,-1176.6667) and
    (256.6667,-1133.3333) .. (316.0000,-1100.0000) .. controls
    (291.3333,-1090.0000) and (279.0000,-1079.6667) .. (279.0000,-1069.0000) ..
    controls (279.0000,-1061.6667) and (284.3333,-1051.3333) ..
    (295.0000,-1038.0000) .. controls (305.6667,-1025.3333) and
    (314.6667,-1017.6667) .. (322.0000,-1015.0000) .. controls
    (338.6667,-1059.0000) and (347.0000,-1096.3333) .. (347.0000,-1127.0000) ..
    controls (347.0000,-1135.6667) and (344.3333,-1146.3333) ..
    (339.0000,-1159.0000) .. controls (333.6667,-1171.6667) and
    (331.0000,-1179.3333) .. (331.0000,-1182.0000) .. controls
    (331.0000,-1186.0000) and (338.0000,-1187.3333) .. (352.0000,-1186.0000) --
    (352.0000,-1194.0000) .. controls (347.3333,-1202.6667) and
    (339.6667,-1212.0000) .. (329.0000,-1222.0000) -- (329.0000,-1227.0000) ..
    controls (332.3333,-1229.0000) and (335.3333,-1230.0000) ..
    (338.0000,-1230.0000) .. controls (346.0000,-1230.0000) and
    (359.6667,-1223.0000) .. (379.0000,-1209.0000) .. controls
    (398.3333,-1195.0000) and (416.6667,-1188.0000) .. (434.0000,-1188.0000) ..
    controls (434.6667,-1188.0000) and (436.6667,-1188.6667) ..
    (440.0000,-1190.0000) -- (440.0000,-1196.0000) .. controls
    (435.3333,-1202.6667) and (430.3333,-1208.6667) .. (425.0000,-1214.0000) ..
    controls (431.0000,-1212.6667) and (439.0000,-1207.0000) ..
    (449.0000,-1197.0000) .. controls (459.0000,-1187.6667) and
    (465.3333,-1183.0000) .. (468.0000,-1183.0000) .. controls
    (473.3333,-1183.0000) and (481.3333,-1188.3333) .. (492.0000,-1199.0000) ..
    controls (502.6667,-1210.3333) and (508.0000,-1218.6667) ..
    (508.0000,-1224.0000) -- cycle(1007.0000,-578.0000) .. controls
    (1007.0000,-591.3333) and (1001.3333,-613.6667) .. (990.0000,-645.0000) ..
    controls (978.6667,-677.0000) and (968.6667,-698.3333) .. (960.0000,-709.0000)
    .. controls (942.0000,-722.3333) and (915.6667,-743.0000) ..
    (881.0000,-771.0000) -- (881.0000,-774.0000) .. controls (882.3333,-774.6667)
    and (884.3333,-775.0000) .. (887.0000,-775.0000) .. controls
    (904.3333,-775.0000) and (929.3333,-771.0000) .. (962.0000,-763.0000) ..
    controls (934.6667,-823.6667) and (921.0000,-861.3333) .. (921.0000,-876.0000)
    .. controls (921.0000,-876.6667) and (921.3333,-878.3333) ..
    (922.0000,-881.0000) .. controls (928.0000,-875.0000) and (940.6667,-856.0000)
    .. (960.0000,-824.0000) .. controls (961.3333,-847.3333) and
    (962.0000,-861.3333) .. (962.0000,-866.0000) .. controls (962.0000,-897.3333)
    and (956.6667,-921.3333) .. (946.0000,-938.0000) .. controls
    (934.0000,-946.6667) and (915.6667,-960.0000) .. (891.0000,-978.0000) ..
    controls (873.0000,-994.0000) and (845.3333,-1017.3333) ..
    (808.0000,-1048.0000) .. controls (824.0000,-1029.3333) and
    (843.0000,-1000.0000) .. (865.0000,-960.0000) .. controls (861.6667,-959.3333)
    and (856.6667,-962.3333) .. (850.0000,-969.0000) .. controls
    (843.3333,-975.6667) and (838.0000,-979.0000) .. (834.0000,-979.0000) ..
    controls (842.0000,-963.6667) and (846.0000,-954.0000) .. (846.0000,-950.0000)
    .. controls (846.0000,-936.6667) and (842.0000,-930.0000) ..
    (834.0000,-930.0000) .. controls (828.6667,-930.0000) and (822.0000,-953.6667)
    .. (814.0000,-1001.0000) .. controls (810.6667,-972.3333) and
    (803.0000,-944.3333) .. (791.0000,-917.0000) .. controls (795.6667,-941.0000)
    and (798.0000,-960.3333) .. (798.0000,-975.0000) .. controls
    (798.0000,-982.3333) and (797.6667,-993.0000) .. (797.0000,-1007.0000) ..
    controls (796.3333,-1021.6667) and (796.0000,-1032.3333) ..
    (796.0000,-1039.0000) -- (795.0000,-1041.0000) .. controls
    (792.3333,-1035.0000) and (789.3333,-1032.0000) .. (786.0000,-1032.0000) ..
    controls (782.0000,-1032.0000) and (773.3333,-1037.6667) ..
    (760.0000,-1049.0000) .. controls (768.0000,-1009.6667) and
    (772.0000,-988.6667) .. (772.0000,-986.0000) .. controls (772.0000,-954.6667)
    and (764.0000,-930.6667) .. (748.0000,-914.0000) .. controls
    (742.6667,-925.3333) and (740.6667,-942.3333) .. (742.0000,-965.0000) ..
    controls (743.3333,-988.3333) and (742.0000,-1005.3333) ..
    (738.0000,-1016.0000) .. controls (726.6667,-1014.0000) and
    (723.0000,-1013.0000) .. (727.0000,-1013.0000) .. controls
    (721.0000,-1013.0000) and (718.0000,-1017.0000) .. (718.0000,-1025.0000) ..
    controls (718.0000,-1029.0000) and (727.0000,-1040.3333) ..
    (745.0000,-1059.0000) .. controls (763.6667,-1078.3333) and
    (774.3333,-1090.6667) .. (777.0000,-1096.0000) .. controls
    (760.3333,-1088.0000) and (734.3333,-1077.3333) .. (699.0000,-1064.0000) ..
    controls (665.6667,-1054.0000) and (646.0000,-1039.0000) ..
    (640.0000,-1019.0000) .. controls (632.6667,-993.0000) and
    (630.0000,-971.6667) .. (632.0000,-955.0000) -- (630.0000,-952.0000) ..
    controls (626.0000,-956.6667) and (621.6667,-959.0000) .. (617.0000,-959.0000)
    .. controls (613.0000,-959.0000) and (607.0000,-957.3333) ..
    (599.0000,-954.0000) .. controls (591.0000,-951.3333) and (584.6667,-950.0000)
    .. (580.0000,-950.0000) .. controls (560.6667,-950.0000) and
    (551.0000,-955.0000) .. (551.0000,-965.0000) .. controls (551.0000,-979.6667)
    and (561.6667,-987.0000) .. (583.0000,-987.0000) .. controls
    (593.6667,-987.0000) and (608.0000,-1000.3333) .. (626.0000,-1027.0000) ..
    controls (646.0000,-1057.0000) and (659.6667,-1074.0000) ..
    (667.0000,-1078.0000) .. controls (685.0000,-1084.6667) and
    (702.6667,-1091.6667) .. (720.0000,-1099.0000) .. controls
    (744.6667,-1108.3333) and (759.0000,-1118.3333) .. (763.0000,-1129.0000) --
    (754.0000,-1129.0000) .. controls (748.0000,-1129.0000) and
    (732.6667,-1124.0000) .. (708.0000,-1114.0000) .. controls
    (683.3333,-1104.0000) and (665.3333,-1099.0000) .. (654.0000,-1099.0000) ..
    controls (653.3333,-1099.0000) and (651.3333,-1099.6667) ..
    (648.0000,-1101.0000) -- (648.0000,-1105.0000) .. controls
    (669.3333,-1125.6667) and (699.0000,-1159.0000) .. (737.0000,-1205.0000) --
    (606.0000,-1119.0000) -- (602.0000,-1120.0000) .. controls
    (602.0000,-1121.3333) and (604.6667,-1131.0000) .. (610.0000,-1149.0000) ..
    controls (616.0000,-1171.0000) and (619.3333,-1182.0000) ..
    (620.0000,-1182.0000) .. controls (624.0000,-1192.6667) and
    (631.6667,-1201.3333) .. (643.0000,-1208.0000) .. controls
    (659.0000,-1216.0000) and (682.6667,-1228.0000) .. (714.0000,-1244.0000) --
    (712.0000,-1252.0000) .. controls (692.0000,-1253.3333) and
    (686.0000,-1254.0000) .. (694.0000,-1254.0000) .. controls
    (674.0000,-1254.0000) and (642.3333,-1246.0000) .. (599.0000,-1230.0000) ..
    controls (583.0000,-1225.3333) and (559.3333,-1216.3333) ..
    (528.0000,-1203.0000) .. controls (462.6667,-1167.0000) and
    (418.0000,-1129.0000) .. (394.0000,-1089.0000) .. controls
    (386.6667,-1071.0000) and (373.6667,-1046.0000) .. (355.0000,-1014.0000) ..
    controls (347.6667,-1010.0000) and (337.6667,-1002.6667) ..
    (325.0000,-992.0000) .. controls (320.3333,-985.3333) and (312.6667,-976.3333)
    .. (302.0000,-965.0000) .. controls (295.3333,-960.3333) and
    (286.0000,-952.3333) .. (274.0000,-941.0000) .. controls (285.3333,-938.3333)
    and (291.0000,-934.0000) .. (291.0000,-928.0000) .. controls
    (291.0000,-925.3333) and (272.6667,-912.3333) .. (236.0000,-889.0000) ..
    controls (246.6667,-891.6667) and (262.3333,-895.0000) .. (283.0000,-899.0000)
    .. controls (271.0000,-880.3333) and (262.6667,-865.3333) ..
    (258.0000,-854.0000) .. controls (266.6667,-850.6667) and (271.0000,-845.6667)
    .. (271.0000,-839.0000) .. controls (271.0000,-830.3333) and
    (253.6667,-803.0000) .. (219.0000,-757.0000) .. controls (230.3333,-753.6667)
    and (236.0000,-745.0000) .. (236.0000,-731.0000) .. controls
    (236.0000,-723.6667) and (231.3333,-710.0000) .. (222.0000,-690.0000) ..
    controls (212.6667,-670.6667) and (208.0000,-656.0000) .. (208.0000,-646.0000)
    -- (211.0000,-640.0000) -- (242.0000,-680.0000) .. controls
    (224.0000,-600.6667) and (215.0000,-557.3333) .. (215.0000,-550.0000) --
    (215.0000,-548.0000) -- (224.0000,-551.0000) -- (227.0000,-550.0000) --
    (177.0000,-451.0000) .. controls (196.3333,-455.6667) and (205.6667,-458.0000)
    .. (205.0000,-458.0000) .. controls (205.6667,-458.0000) and
    (207.3333,-457.6667) .. (210.0000,-457.0000) -- (177.0000,-411.0000) --
    (183.0000,-411.0000) .. controls (189.0000,-411.0000) and (198.0000,-412.3333)
    .. (210.0000,-415.0000) .. controls (222.6667,-417.6667) and
    (232.0000,-419.0000) .. (238.0000,-419.0000) .. controls (232.0000,-411.6667)
    and (222.6667,-401.0000) .. (210.0000,-387.0000) .. controls
    (225.3333,-392.3333) and (244.6667,-397.6667) .. (268.0000,-403.0000) --
    (269.0000,-401.0000) .. controls (260.3333,-395.0000) and (247.0000,-386.0000)
    .. (229.0000,-374.0000) .. controls (233.6667,-371.3333) and
    (239.6667,-370.0000) .. (247.0000,-370.0000) .. controls (253.0000,-370.0000)
    and (261.3333,-370.3333) .. (272.0000,-371.0000) .. controls
    (283.3333,-372.3333) and (292.0000,-373.0000) .. (298.0000,-373.0000) ..
    controls (302.0000,-373.0000) and (304.3333,-371.6667) .. (305.0000,-369.0000)
    .. controls (292.3333,-358.3333) and (286.0000,-352.0000) ..
    (286.0000,-350.0000) .. controls (286.0000,-340.0000) and (309.3333,-335.0000)
    .. (356.0000,-335.0000) .. controls (360.6667,-335.0000) and
    (365.3333,-334.3333) .. (370.0000,-333.0000) -- (375.0000,-329.0000) ..
    controls (368.3333,-323.6667) and (358.3333,-317.0000) .. (345.0000,-309.0000)
    .. controls (445.0000,-304.3333) and (496.3333,-302.0000) ..
    (499.0000,-302.0000) .. controls (533.0000,-302.0000) and (550.0000,-311.0000)
    .. (550.0000,-329.0000) .. controls (550.0000,-345.6667) and
    (517.3333,-378.6667) .. (452.0000,-428.0000) .. controls (376.6667,-486.0000)
    and (335.3333,-519.6667) .. (328.0000,-529.0000) .. controls
    (313.3333,-547.0000) and (306.0000,-575.6667) .. (306.0000,-615.0000) ..
    controls (306.0000,-710.3333) and (312.3333,-789.3333) .. (325.0000,-852.0000)
    .. controls (335.0000,-902.6667) and (344.3333,-928.0000) ..
    (353.0000,-928.0000) .. controls (369.6667,-928.0000) and (378.0000,-883.3333)
    .. (378.0000,-794.0000) .. controls (378.0000,-778.0000) and
    (374.0000,-755.0000) .. (366.0000,-725.0000) .. controls (358.6667,-695.0000)
    and (355.0000,-672.0000) .. (355.0000,-656.0000) .. controls
    (355.0000,-641.3333) and (360.6667,-625.6667) .. (372.0000,-609.0000) ..
    controls (383.3333,-593.0000) and (395.3333,-584.3333) .. (408.0000,-583.0000)
    -- (412.0000,-585.0000) .. controls (425.3333,-621.6667) and
    (432.0000,-655.6667) .. (432.0000,-687.0000) .. controls (432.0000,-705.6667)
    and (429.3333,-735.0000) .. (424.0000,-775.0000) .. controls
    (418.6667,-815.6667) and (416.0000,-846.3333) .. (416.0000,-867.0000) ..
    controls (416.0000,-872.3333) and (417.0000,-880.3333) .. (419.0000,-891.0000)
    .. controls (421.6667,-901.6667) and (423.0000,-909.6667) ..
    (423.0000,-915.0000) .. controls (423.0000,-935.6667) and (411.3333,-945.3333)
    .. (388.0000,-944.0000) .. controls (384.6667,-946.6667) and
    (383.0000,-950.0000) .. (383.0000,-954.0000) .. controls (383.0000,-982.6667)
    and (393.3333,-1018.0000) .. (414.0000,-1060.0000) .. controls
    (437.3333,-1108.0000) and (461.6667,-1132.0000) .. (487.0000,-1132.0000) ..
    controls (497.0000,-1132.0000) and (502.3333,-1124.6667) ..
    (503.0000,-1110.0000) -- (511.0000,-1110.0000) .. controls
    (519.6667,-1117.3333) and (530.6667,-1125.3333) .. (544.0000,-1134.0000) --
    (548.0000,-1132.0000) .. controls (548.0000,-1122.6667) and
    (545.0000,-1109.0000) .. (539.0000,-1091.0000) .. controls
    (533.6667,-1073.0000) and (531.0000,-1059.0000) .. (531.0000,-1049.0000) ..
    controls (531.0000,-994.3333) and (534.3333,-956.0000) .. (541.0000,-934.0000)
    .. controls (543.6667,-926.0000) and (556.3333,-911.0000) ..
    (579.0000,-889.0000) .. controls (570.3333,-886.3333) and (557.0000,-883.3333)
    .. (539.0000,-880.0000) .. controls (567.0000,-867.3333) and
    (600.6667,-841.3333) .. (640.0000,-802.0000) .. controls (610.0000,-807.3333)
    and (583.0000,-819.3333) .. (559.0000,-838.0000) .. controls
    (531.0000,-860.6667) and (517.0000,-886.0000) .. (517.0000,-914.0000) ..
    controls (517.0000,-921.3333) and (519.0000,-931.6667) .. (523.0000,-945.0000)
    .. controls (527.0000,-958.3333) and (529.0000,-968.6667) ..
    (529.0000,-976.0000) .. controls (529.0000,-991.3333) and (522.6667,-999.0000)
    .. (510.0000,-999.0000) .. controls (505.3333,-999.0000) and
    (499.6667,-997.3333) .. (493.0000,-994.0000) .. controls (487.0000,-990.6667)
    and (483.3333,-989.0000) .. (482.0000,-989.0000) .. controls
    (474.0000,-989.0000) and (470.0000,-997.3333) .. (470.0000,-1014.0000) ..
    controls (470.0000,-1029.3333) and (476.3333,-1053.3333) ..
    (489.0000,-1086.0000) -- (489.0000,-1094.0000) .. controls
    (473.6667,-1079.3333) and (447.0000,-1036.6667) .. (409.0000,-966.0000) ..
    controls (435.0000,-974.0000) and (448.0000,-978.0000) .. (448.0000,-978.0000)
    .. controls (464.0000,-978.0000) and (472.0000,-956.0000) ..
    (472.0000,-912.0000) .. controls (472.0000,-891.3333) and (469.0000,-860.0000)
    .. (463.0000,-818.0000) .. controls (457.0000,-776.6667) and
    (454.0000,-745.6667) .. (454.0000,-725.0000) .. controls (454.0000,-689.0000)
    and (464.0000,-671.0000) .. (484.0000,-671.0000) .. controls
    (488.0000,-671.0000) and (493.3333,-674.0000) .. (500.0000,-680.0000) ..
    controls (509.3333,-672.0000) and (518.6667,-668.0000) .. (528.0000,-668.0000)
    .. controls (541.3333,-668.0000) and (548.0000,-675.3333) ..
    (548.0000,-690.0000) .. controls (548.0000,-700.6667) and (544.0000,-712.6667)
    .. (536.0000,-726.0000) .. controls (525.3333,-742.6667) and
    (519.0000,-753.6667) .. (517.0000,-759.0000) .. controls (504.3333,-797.0000)
    and (498.0000,-828.0000) .. (498.0000,-852.0000) .. controls
    (507.3333,-838.0000) and (521.3333,-809.3333) .. (540.0000,-766.0000) ..
    controls (560.0000,-720.0000) and (570.0000,-691.3333) .. (570.0000,-680.0000)
    .. controls (570.0000,-672.6667) and (566.6667,-665.6667) ..
    (560.0000,-659.0000) .. controls (554.0000,-653.0000) and (551.0000,-644.6667)
    .. (551.0000,-634.0000) .. controls (551.0000,-619.3333) and
    (554.6667,-604.0000) .. (562.0000,-588.0000) .. controls (578.0000,-618.6667)
    and (592.0000,-642.3333) .. (604.0000,-659.0000) .. controls
    (606.0000,-648.3333) and (606.0000,-638.0000) .. (604.0000,-628.0000) --
    (654.0000,-678.0000) -- (654.0000,-676.0000) .. controls (642.0000,-660.0000)
    and (628.3333,-635.3333) .. (613.0000,-602.0000) .. controls
    (596.3333,-566.0000) and (588.0000,-540.0000) .. (588.0000,-524.0000) ..
    controls (588.0000,-497.3333) and (600.0000,-479.0000) .. (624.0000,-469.0000)
    -- (611.0000,-468.0000) .. controls (585.0000,-476.0000) and
    (572.0000,-489.6667) .. (572.0000,-509.0000) .. controls (572.0000,-520.3333)
    and (579.0000,-550.0000) .. (593.0000,-598.0000) .. controls
    (563.0000,-548.0000) and (548.0000,-512.6667) .. (548.0000,-492.0000) ..
    controls (548.0000,-443.3333) and (636.0000,-407.0000) .. (812.0000,-383.0000)
    .. controls (813.3333,-383.0000) and (815.0000,-382.0000) ..
    (817.0000,-380.0000) .. controls (805.6667,-375.3333) and (791.0000,-373.0000)
    .. (773.0000,-373.0000) .. controls (730.3333,-373.0000) and
    (666.3333,-385.3333) .. (581.0000,-410.0000) .. controls (625.0000,-360.0000)
    and (685.6667,-337.3333) .. (763.0000,-342.0000) -- (763.0000,-341.0000) ..
    controls (739.0000,-337.0000) and (718.6667,-335.0000) .. (702.0000,-335.0000)
    .. controls (688.6667,-335.0000) and (662.6667,-339.6667) ..
    (624.0000,-349.0000) .. controls (676.0000,-302.3333) and (719.6667,-279.0000)
    .. (755.0000,-279.0000) .. controls (778.3333,-279.0000) and
    (804.0000,-286.0000) .. (832.0000,-300.0000) .. controls (864.6667,-315.3333)
    and (881.0000,-333.3333) .. (881.0000,-354.0000) .. controls
    (881.0000,-378.0000) and (857.3333,-406.6667) .. (810.0000,-440.0000) ..
    controls (762.6667,-473.3333) and (739.0000,-501.0000) .. (739.0000,-523.0000)
    .. controls (739.0000,-527.6667) and (741.0000,-531.0000) ..
    (745.0000,-533.0000) .. controls (754.3333,-528.3333) and (761.6667,-519.6667)
    .. (767.0000,-507.0000) .. controls (785.6667,-525.0000) and
    (799.3333,-534.0000) .. (808.0000,-534.0000) .. controls (821.3333,-534.0000)
    and (838.6667,-527.0000) .. (860.0000,-513.0000) .. controls
    (881.3333,-499.6667) and (895.0000,-493.0000) .. (901.0000,-493.0000) ..
    controls (911.0000,-493.0000) and (924.0000,-498.3333) .. (940.0000,-509.0000)
    .. controls (956.6667,-520.3333) and (974.0000,-526.0000) ..
    (992.0000,-526.0000) .. controls (1002.0000,-526.0000) and
    (1007.0000,-543.3333) .. (1007.0000,-578.0000) -- cycle(983.0000,-498.0000) --
    (983.0000,-506.0000) .. controls (979.6667,-510.0000) and (976.3333,-512.0000)
    .. (973.0000,-512.0000) .. controls (968.3333,-512.0000) and
    (957.0000,-506.6667) .. (939.0000,-496.0000) .. controls (921.6667,-485.3333)
    and (907.6667,-480.0000) .. (897.0000,-480.0000) .. controls
    (891.0000,-480.0000) and (877.3333,-486.6667) .. (856.0000,-500.0000) ..
    controls (834.6667,-513.3333) and (820.0000,-520.0000) .. (812.0000,-520.0000)
    .. controls (808.6667,-520.0000) and (802.6667,-511.0000) ..
    (794.0000,-493.0000) .. controls (811.3333,-488.3333) and (828.6667,-483.6667)
    .. (846.0000,-479.0000) .. controls (866.6667,-471.6667) and
    (877.0000,-459.6667) .. (877.0000,-443.0000) .. controls (877.0000,-439.0000)
    and (876.3333,-433.3333) .. (875.0000,-426.0000) .. controls
    (874.3333,-419.3333) and (874.0000,-414.0000) .. (874.0000,-410.0000) ..
    controls (874.0000,-410.0000) and (874.3333,-405.6667) .. (875.0000,-397.0000)
    .. controls (879.6667,-403.6667) and (884.3333,-411.3333) ..
    (889.0000,-420.0000) .. controls (891.0000,-416.0000) and (894.3333,-403.3333)
    .. (899.0000,-382.0000) .. controls (903.0000,-406.6667) and
    (908.6667,-433.3333) .. (916.0000,-462.0000) .. controls (920.6667,-468.6667)
    and (943.0000,-480.6667) .. (983.0000,-498.0000) -- cycle(553.0000,-557.0000)
    .. controls (543.6667,-582.3333) and (526.6667,-613.3333) ..
    (502.0000,-650.0000) .. controls (500.0000,-642.6667) and (498.0000,-634.6667)
    .. (496.0000,-626.0000) .. controls (494.0000,-618.0000) and
    (488.6667,-614.0000) .. (480.0000,-614.0000) .. controls (468.6667,-614.0000)
    and (458.0000,-619.0000) .. (448.0000,-629.0000) .. controls
    (470.0000,-607.6667) and (498.0000,-571.6667) .. (532.0000,-521.0000) ..
    controls (530.0000,-541.6667) and (529.0000,-554.0000) .. (529.0000,-558.0000)
    .. controls (529.0000,-562.0000) and (529.3333,-566.6667) ..
    (530.0000,-572.0000) .. controls (534.6667,-568.0000) and (542.3333,-563.0000)
    .. (553.0000,-557.0000) -- cycle(1337.0000,-613.0000) .. controls
    (1318.3333,-703.0000) and (1290.6667,-786.3333) .. (1254.0000,-863.0000) ..
    controls (1254.6667,-850.3333) and (1257.3333,-830.0000) ..
    (1262.0000,-802.0000) .. controls (1266.6667,-774.6667) and
    (1269.0000,-753.6667) .. (1269.0000,-739.0000) .. controls
    (1269.0000,-687.0000) and (1247.6667,-633.0000) .. (1205.0000,-577.0000) ..
    controls (1179.0000,-546.3333) and (1151.0000,-510.0000) ..
    (1121.0000,-468.0000) .. controls (1120.3333,-466.6667) and
    (1120.0000,-455.3333) .. (1120.0000,-434.0000) .. controls
    (1120.0000,-406.6667) and (1108.0000,-380.3333) .. (1084.0000,-355.0000) ..
    controls (1062.0000,-335.0000) and (1040.0000,-314.6667) ..
    (1018.0000,-294.0000) -- (1083.0000,-333.0000) -- (1086.0000,-332.0000) --
    (1086.0000,-324.0000) .. controls (1086.0000,-327.3333) and
    (1080.3333,-316.3333) .. (1069.0000,-291.0000) .. controls
    (1061.0000,-274.3333) and (1054.3333,-252.6667) .. (1049.0000,-226.0000) ..
    controls (1073.6667,-240.0000) and (1101.0000,-259.6667) ..
    (1131.0000,-285.0000) -- (1131.0000,-283.0000) .. controls
    (1119.6667,-261.0000) and (1101.0000,-229.6667) .. (1075.0000,-189.0000) ..
    controls (1055.0000,-162.3333) and (1012.3333,-115.0000) ..
    (947.0000,-47.0000) .. controls (897.0000,5.0000) and (861.0000,31.0000) ..
    (839.0000,31.0000) .. controls (804.3333,31.0000) and (752.3333,-7.0000) ..
    (683.0000,-83.0000) -- (683.0000,-85.0000) -- (867.0000,-14.0000) .. controls
    (874.3333,-16.0000) and (880.6667,-18.3333) .. (886.0000,-21.0000) .. controls
    (891.3333,-24.3333) and (902.0000,-34.0000) .. (918.0000,-50.0000) .. controls
    (934.0000,-66.6667) and (942.0000,-76.6667) .. (942.0000,-80.0000) .. controls
    (942.0000,-88.6667) and (912.6667,-97.0000) .. (854.0000,-105.0000) ..
    controls (816.0000,-110.3333) and (786.0000,-116.0000) .. (764.0000,-122.0000)
    .. controls (715.3333,-136.0000) and (678.6667,-158.0000) ..
    (654.0000,-188.0000) .. controls (614.0000,-235.3333) and (586.3333,-264.6667)
    .. (571.0000,-276.0000) .. controls (569.0000,-258.6667) and
    (566.3333,-242.0000) .. (563.0000,-226.0000) .. controls (543.0000,-253.3333)
    and (529.0000,-267.0000) .. (521.0000,-267.0000) .. controls
    (519.0000,-267.0000) and (516.3333,-266.3333) .. (513.0000,-265.0000) ..
    controls (509.6667,-264.3333) and (507.0000,-264.0000) .. (505.0000,-264.0000)
    .. controls (489.0000,-264.0000) and (468.0000,-266.3333) ..
    (442.0000,-271.0000) .. controls (408.0000,-277.6667) and (386.6667,-281.3333)
    .. (378.0000,-282.0000) .. controls (370.0000,-282.6667) and
    (358.0000,-283.6667) .. (342.0000,-285.0000) .. controls (326.6667,-286.3333)
    and (311.3333,-291.0000) .. (296.0000,-299.0000) .. controls
    (259.3333,-326.3333) and (212.0000,-355.0000) .. (154.0000,-385.0000) ..
    controls (250.6667,-256.3333) and (321.0000,-155.3333) .. (365.0000,-82.0000)
    -- (372.0000,-77.0000) -- (382.0000,-97.0000) .. controls (385.3333,-73.6667)
    and (392.3333,-39.3333) .. (403.0000,6.0000) -- (409.0000,10.0000) --
    (419.0000,-11.0000) .. controls (428.3333,13.0000) and (443.0000,48.3333) ..
    (463.0000,95.0000) .. controls (467.6667,83.0000) and (471.0000,72.0000) ..
    (473.0000,62.0000) -- (500.0000,170.0000) -- (511.0000,137.0000) --
    (513.0000,138.0000) -- (513.0000,197.0000) .. controls (535.6667,191.0000) and
    (555.0000,176.0000) .. (571.0000,152.0000) .. controls (573.0000,148.6667) and
    (575.0000,147.0000) .. (577.0000,147.0000) .. controls (585.0000,147.0000) and
    (590.6667,158.0000) .. (594.0000,180.0000) .. controls (604.6667,168.0000) and
    (620.3333,150.0000) .. (641.0000,126.0000) -- (643.0000,129.0000) --
    (654.0000,197.0000) -- (736.0000,140.0000) -- (767.0000,199.0000) .. controls
    (775.0000,198.3333) and (784.3333,192.3333) .. (795.0000,181.0000) .. controls
    (802.3333,173.0000) and (810.0000,164.6667) .. (818.0000,156.0000) .. controls
    (823.3333,158.6667) and (828.0000,165.0000) .. (832.0000,175.0000) .. controls
    (835.3333,155.0000) and (849.6667,136.6667) .. (875.0000,120.0000) .. controls
    (896.3333,107.3333) and (917.3333,94.6667) .. (938.0000,82.0000) .. controls
    (978.0000,52.0000) and (1017.6667,3.6667) .. (1057.0000,-63.0000) .. controls
    (1080.3333,-107.6667) and (1109.0000,-154.3333) .. (1143.0000,-203.0000) --
    (1148.0000,-194.0000) .. controls (1159.3333,-231.3333) and
    (1174.0000,-270.6667) .. (1192.0000,-312.0000) .. controls
    (1194.0000,-309.3333) and (1197.3333,-300.6667) .. (1202.0000,-286.0000) ..
    controls (1213.3333,-304.6667) and (1227.6667,-343.6667) ..
    (1245.0000,-403.0000) .. controls (1247.6667,-413.0000) and
    (1251.3333,-418.0000) .. (1256.0000,-418.0000) .. controls
    (1262.6667,-418.0000) and (1271.3333,-406.3333) .. (1282.0000,-383.0000) ..
    controls (1292.0000,-432.3333) and (1301.6667,-495.6667) ..
    (1311.0000,-573.0000) .. controls (1313.6667,-592.3333) and
    (1322.3333,-605.6667) .. (1337.0000,-613.0000) -- cycle(1002.0000,-213.0000)
    .. controls (1002.0000,-231.0000) and (993.0000,-245.0000) ..
    (975.0000,-255.0000) .. controls (957.6667,-265.6667) and (939.6667,-271.0000)
    .. (921.0000,-271.0000) .. controls (913.0000,-271.0000) and
    (902.6667,-269.6667) .. (890.0000,-267.0000) .. controls (874.6667,-264.3333)
    and (864.3333,-262.6667) .. (859.0000,-262.0000) .. controls
    (836.3333,-260.6667) and (802.6667,-255.3333) .. (758.0000,-246.0000) ..
    controls (730.6667,-236.0000) and (717.3333,-220.0000) .. (718.0000,-198.0000)
    -- (729.0000,-200.0000) -- (729.0000,-172.0000) .. controls
    (753.0000,-186.0000) and (765.3333,-193.0000) .. (766.0000,-193.0000) ..
    controls (767.3333,-193.0000) and (769.0000,-192.0000) .. (771.0000,-190.0000)
    -- (771.0000,-136.0000) .. controls (782.3333,-140.0000) and
    (791.3333,-144.0000) .. (798.0000,-148.0000) .. controls (800.0000,-143.3333)
    and (803.0000,-136.3333) .. (807.0000,-127.0000) .. controls
    (813.0000,-130.3333) and (821.6667,-135.3333) .. (833.0000,-142.0000) ..
    controls (839.6667,-132.0000) and (845.6667,-125.3333) .. (851.0000,-122.0000)
    .. controls (855.0000,-126.0000) and (858.0000,-128.0000) ..
    (860.0000,-128.0000) .. controls (862.0000,-128.0000) and (873.0000,-123.0000)
    .. (893.0000,-113.0000) .. controls (893.6667,-117.6667) and
    (895.6667,-124.0000) .. (899.0000,-132.0000) .. controls (907.0000,-130.0000)
    and (918.6667,-127.6667) .. (934.0000,-125.0000) .. controls
    (934.0000,-125.0000) and (934.0000,-133.3333) .. (934.0000,-150.0000) ..
    controls (934.0000,-158.0000) and (935.6667,-163.0000) .. (939.0000,-165.0000)
    .. controls (949.6667,-160.3333) and (960.3333,-157.0000) ..
    (971.0000,-155.0000) .. controls (969.6667,-165.6667) and (969.0000,-171.6667)
    .. (969.0000,-173.0000) .. controls (969.0000,-175.6667) and
    (969.6667,-181.6667) .. (971.0000,-191.0000) .. controls (977.6667,-189.6667)
    and (986.3333,-189.0000) .. (997.0000,-189.0000) -- (999.0000,-189.0000) ..
    controls (1001.0000,-197.0000) and (1002.0000,-205.0000) ..
    (1002.0000,-213.0000) -- cycle(546.0000,-429.0000) .. controls
    (544.0000,-438.3333) and (540.3333,-452.0000) .. (535.0000,-470.0000) ..
    controls (517.0000,-511.3333) and (486.6667,-553.0000) .. (444.0000,-595.0000)
    -- (441.0000,-595.0000) .. controls (445.0000,-584.3333) and
    (447.0000,-575.0000) .. (447.0000,-567.0000) .. controls (447.0000,-561.6667)
    and (444.3333,-559.0000) .. (439.0000,-559.0000) .. controls
    (431.6667,-559.0000) and (417.3333,-565.0000) .. (396.0000,-577.0000) ..
    controls (375.3333,-589.0000) and (360.6667,-595.0000) .. (352.0000,-595.0000)
    -- (352.0000,-586.0000) .. controls (352.0000,-583.3333) and
    (355.3333,-576.3333) .. (362.0000,-565.0000) .. controls (369.3333,-554.3333)
    and (374.3333,-548.3333) .. (377.0000,-547.0000) .. controls
    (383.6667,-545.0000) and (393.3333,-541.6667) .. (406.0000,-537.0000) ..
    controls (396.0000,-529.6667) and (388.0000,-523.0000) .. (382.0000,-517.0000)
    .. controls (433.3333,-509.6667) and (488.0000,-480.3333) ..
    (546.0000,-429.0000) -- cycle(1039.0000,-888.0000) .. controls
    (1039.0000,-882.0000) and (1036.0000,-879.0000) .. (1030.0000,-879.0000) ..
    controls (1024.0000,-879.0000) and (1021.0000,-882.0000) ..
    (1021.0000,-888.0000) .. controls (1021.0000,-894.0000) and
    (1024.0000,-897.0000) .. (1030.0000,-897.0000) .. controls
    (1036.0000,-897.0000) and (1039.0000,-894.0000) .. (1039.0000,-888.0000) --
    cycle(741.0000,-828.0000) .. controls (736.3333,-816.0000) and
    (730.3333,-797.6667) .. (723.0000,-773.0000) .. controls (722.3333,-770.3333)
    and (720.6667,-745.0000) .. (718.0000,-697.0000) .. controls
    (716.0000,-666.3333) and (709.3333,-642.0000) .. (698.0000,-624.0000) --
    (699.0000,-724.0000) .. controls (699.0000,-745.3333) and (697.0000,-756.0000)
    .. (693.0000,-756.0000) .. controls (695.0000,-756.0000) and
    (687.6667,-747.3333) .. (671.0000,-730.0000) .. controls (675.6667,-751.3333)
    and (678.0000,-768.0000) .. (678.0000,-780.0000) .. controls
    (678.0000,-811.3333) and (668.3333,-828.6667) .. (649.0000,-832.0000) ..
    controls (621.6667,-837.3333) and (604.3333,-845.0000) .. (597.0000,-855.0000)
    .. controls (593.6667,-865.6667) and (587.3333,-881.6667) ..
    (578.0000,-903.0000) .. controls (584.0000,-904.3333) and (594.6667,-908.3333)
    .. (610.0000,-915.0000) .. controls (622.6667,-921.0000) and
    (633.3333,-924.0000) .. (642.0000,-924.0000) .. controls (666.0000,-924.0000)
    and (684.3333,-906.0000) .. (697.0000,-870.0000) .. controls
    (710.3333,-834.6667) and (719.3333,-817.0000) .. (724.0000,-817.0000) ..
    controls (732.6667,-817.0000) and (738.3333,-820.6667) .. (741.0000,-828.0000)
    -- cycle(675.0000,-878.0000) .. controls (675.0000,-900.0000) and
    (666.3333,-911.0000) .. (649.0000,-911.0000) .. controls (623.6667,-911.0000)
    and (610.6667,-905.6667) .. (610.0000,-895.0000) .. controls
    (608.0000,-870.3333) and (623.6667,-858.0000) .. (657.0000,-858.0000) ..
    controls (669.0000,-858.0000) and (675.0000,-864.6667) .. (675.0000,-878.0000)
    -- cycle(657.0000,-896.0000) .. controls (657.0000,-890.0000) and
    (654.0000,-887.0000) .. (648.0000,-887.0000) .. controls (642.0000,-887.0000)
    and (639.0000,-890.0000) .. (639.0000,-896.0000) .. controls
    (639.0000,-902.0000) and (642.0000,-905.0000) .. (648.0000,-905.0000) ..
    controls (654.0000,-905.0000) and (657.0000,-902.0000) .. (657.0000,-896.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F430.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-217.0000) ..
    controls (1918.0000,-210.3333) and (1849.3333,-199.6667) ..
    (1758.0000,-185.0000) -- (1758.0000,-167.0000) .. controls
    (1758.0000,-163.6667) and (1759.0000,-158.6667) .. (1761.0000,-152.0000) ..
    controls (1763.0000,-145.3333) and (1764.0000,-140.3333) ..
    (1764.0000,-137.0000) .. controls (1764.0000,-131.6667) and
    (1763.6667,-123.3333) .. (1763.0000,-112.0000) .. controls
    (1762.3333,-101.3333) and (1762.0000,-93.3333) .. (1762.0000,-88.0000) ..
    controls (1762.0000,-82.0000) and (1764.0000,-77.6667) .. (1768.0000,-75.0000)
    .. controls (1804.0000,-73.6667) and (1829.0000,-72.0000) ..
    (1843.0000,-70.0000) .. controls (1871.0000,-66.0000) and (1895.0000,-58.6667)
    .. (1915.0000,-48.0000) .. controls (1849.6667,-50.6667) and
    (1799.6667,-54.3333) .. (1765.0000,-59.0000) -- (1743.0000,31.0000) ..
    controls (1751.0000,37.6667) and (1766.3333,44.0000) .. (1789.0000,50.0000) ..
    controls (1811.6667,56.6667) and (1828.0000,64.6667) .. (1838.0000,74.0000) ..
    controls (1837.3333,77.3333) and (1834.3333,79.0000) .. (1829.0000,79.0000) ..
    controls (1838.3333,79.0000) and (1809.3333,70.0000) .. (1742.0000,52.0000) ..
    controls (1738.6667,64.0000) and (1733.3333,81.6667) .. (1726.0000,105.0000)
    .. controls (1711.3333,141.6667) and (1690.6667,172.0000) ..
    (1664.0000,196.0000) .. controls (1611.3333,243.3333) and (1551.6667,277.6667)
    .. (1485.0000,299.0000) .. controls (1455.6667,307.6667) and
    (1388.3333,321.3333) .. (1283.0000,340.0000) .. controls (1260.3333,344.0000)
    and (1248.6667,346.0000) .. (1248.0000,346.0000) -- (794.0000,346.0000) ..
    controls (802.0000,346.0000) and (790.3333,344.0000) .. (759.0000,340.0000) ..
    controls (702.3333,332.6667) and (662.6667,327.0000) .. (640.0000,323.0000) ..
    controls (596.6667,314.3333) and (558.6667,302.6667) .. (526.0000,288.0000) ..
    controls (514.0000,280.6667) and (496.0000,270.0000) .. (472.0000,256.0000) ..
    controls (389.3333,213.3333) and (336.3333,155.0000) .. (313.0000,81.0000) ..
    controls (309.6667,69.0000) and (305.3333,59.3333) .. (300.0000,52.0000) ..
    controls (281.3333,57.3333) and (253.6667,66.3333) .. (217.0000,79.0000) --
    (208.0000,74.0000) .. controls (213.3333,66.6667) and (228.0000,59.0000) ..
    (252.0000,51.0000) .. controls (280.0000,41.6667) and (297.0000,35.0000) ..
    (303.0000,31.0000) .. controls (293.0000,-2.3333) and (288.0000,-30.0000) ..
    (288.0000,-52.0000) -- (281.0000,-59.0000) .. controls (242.3333,-55.0000) and
    (192.3333,-51.3333) .. (131.0000,-48.0000) .. controls (147.6667,-62.0000) and
    (196.3333,-70.6667) .. (277.0000,-74.0000) -- (282.0000,-80.0000) .. controls
    (283.3333,-103.3333) and (285.3333,-138.6667) .. (288.0000,-186.0000) ..
    controls (244.6667,-190.6667) and (180.0000,-198.0000) .. (94.0000,-208.0000)
    .. controls (88.6667,-211.3333) and (84.6667,-216.0000) .. (82.0000,-222.0000)
    -- (190.0000,-222.0000) .. controls (201.3333,-222.0000) and
    (218.3333,-220.6667) .. (241.0000,-218.0000) .. controls (263.6667,-216.0000)
    and (280.6667,-215.0000) .. (292.0000,-215.0000) .. controls
    (304.6667,-281.6667) and (344.0000,-339.6667) .. (410.0000,-389.0000) ..
    controls (414.6667,-392.3333) and (439.0000,-403.3333) .. (483.0000,-422.0000)
    .. controls (511.6667,-434.0000) and (530.6667,-440.0000) ..
    (540.0000,-440.0000) .. controls (548.6667,-440.0000) and (562.6667,-438.6667)
    .. (582.0000,-436.0000) .. controls (580.6667,-442.6667) and
    (575.6667,-456.3333) .. (567.0000,-477.0000) .. controls (559.0000,-497.6667)
    and (555.0000,-509.6667) .. (555.0000,-513.0000) .. controls
    (555.0000,-523.6667) and (558.0000,-538.6667) .. (564.0000,-558.0000) ..
    controls (570.6667,-578.0000) and (574.0000,-593.0000) .. (574.0000,-603.0000)
    .. controls (550.0000,-625.6667) and (517.3333,-661.0000) ..
    (476.0000,-709.0000) .. controls (432.0000,-774.3333) and (384.6667,-869.6667)
    .. (334.0000,-995.0000) .. controls (332.6667,-998.3333) and
    (321.6667,-1039.3333) .. (301.0000,-1118.0000) .. controls
    (268.3333,-1242.6667) and (252.0000,-1334.6667) .. (252.0000,-1394.0000) ..
    controls (252.0000,-1455.3333) and (277.0000,-1497.3333) ..
    (327.0000,-1520.0000) .. controls (352.3333,-1531.3333) and
    (375.3333,-1537.0000) .. (396.0000,-1537.0000) .. controls
    (400.6667,-1537.0000) and (406.6667,-1536.0000) .. (414.0000,-1534.0000) ..
    controls (422.0000,-1532.0000) and (427.6667,-1530.6667) ..
    (431.0000,-1530.0000) .. controls (481.6667,-1524.0000) and
    (522.6667,-1513.0000) .. (554.0000,-1497.0000) .. controls
    (598.6667,-1474.3333) and (668.0000,-1411.0000) .. (762.0000,-1307.0000) ..
    controls (818.6667,-1244.3333) and (863.3333,-1169.0000) ..
    (896.0000,-1081.0000) .. controls (926.0000,-1000.3333) and
    (942.3333,-923.6667) .. (945.0000,-851.0000) .. controls (945.6667,-825.0000)
    and (946.6667,-785.6667) .. (948.0000,-733.0000) .. controls
    (951.3333,-731.0000) and (963.3333,-730.0000) .. (984.0000,-730.0000) --
    (1101.0000,-730.0000) .. controls (1098.3333,-744.6667) and
    (1097.0000,-760.6667) .. (1097.0000,-778.0000) .. controls
    (1097.0000,-910.6667) and (1123.0000,-1036.0000) .. (1175.0000,-1154.0000) ..
    controls (1205.6667,-1224.0000) and (1277.0000,-1314.0000) ..
    (1389.0000,-1424.0000) .. controls (1419.6667,-1454.6667) and
    (1460.3333,-1481.0000) .. (1511.0000,-1503.0000) .. controls
    (1561.6667,-1525.6667) and (1607.6667,-1537.0000) .. (1649.0000,-1537.0000) ..
    controls (1653.6667,-1537.0000) and (1668.0000,-1533.3333) ..
    (1692.0000,-1526.0000) .. controls (1736.0000,-1512.6667) and
    (1765.0000,-1491.6667) .. (1779.0000,-1463.0000) .. controls
    (1789.0000,-1441.6667) and (1794.0000,-1406.3333) .. (1794.0000,-1357.0000) ..
    controls (1794.0000,-1273.0000) and (1769.6667,-1163.6667) ..
    (1721.0000,-1029.0000) .. controls (1677.6667,-910.3333) and
    (1629.6667,-807.3333) .. (1577.0000,-720.0000) .. controls
    (1573.0000,-713.3333) and (1554.3333,-692.6667) .. (1521.0000,-658.0000) ..
    controls (1488.3333,-624.0000) and (1472.0000,-605.0000) ..
    (1472.0000,-601.0000) .. controls (1472.0000,-591.0000) and
    (1475.0000,-576.3333) .. (1481.0000,-557.0000) .. controls
    (1487.6667,-537.6667) and (1491.0000,-523.0000) .. (1491.0000,-513.0000) ..
    controls (1491.0000,-521.0000) and (1480.6667,-496.3333) ..
    (1460.0000,-439.0000) .. controls (1456.6667,-439.6667) and
    (1474.6667,-440.0000) .. (1514.0000,-440.0000) .. controls
    (1516.6667,-440.0000) and (1528.6667,-436.6667) .. (1550.0000,-430.0000) ..
    controls (1604.6667,-413.3333) and (1648.0000,-386.0000) ..
    (1680.0000,-348.0000) .. controls (1704.0000,-318.6667) and
    (1728.3333,-273.0000) .. (1753.0000,-211.0000) .. controls
    (1824.3333,-219.0000) and (1861.0000,-223.0000) .. (1863.0000,-223.0000) ..
    controls (1864.3333,-223.0000) and (1898.0000,-221.0000) ..
    (1964.0000,-217.0000) -- cycle(1720.0000,-1392.0000) .. controls
    (1720.0000,-1442.6667) and (1695.3333,-1468.0000) .. (1646.0000,-1468.0000) ..
    controls (1588.0000,-1468.0000) and (1531.3333,-1445.3333) ..
    (1476.0000,-1400.0000) .. controls (1386.0000,-1326.0000) and
    (1317.3333,-1250.0000) .. (1270.0000,-1172.0000) .. controls
    (1220.6667,-1090.6667) and (1186.3333,-994.0000) .. (1167.0000,-882.0000) ..
    controls (1161.6667,-852.6667) and (1157.0000,-786.6667) ..
    (1153.0000,-684.0000) .. controls (1137.6667,-669.3333) and
    (1128.6667,-662.0000) .. (1126.0000,-662.0000) -- (920.0000,-662.0000) ..
    controls (914.0000,-662.0000) and (904.6667,-669.3333) .. (892.0000,-684.0000)
    .. controls (888.0000,-741.3333) and (884.0000,-798.6667) ..
    (880.0000,-856.0000) .. controls (873.3333,-921.3333) and (861.3333,-977.3333)
    .. (844.0000,-1024.0000) .. controls (818.6667,-1091.3333) and
    (793.0000,-1144.6667) .. (767.0000,-1184.0000) .. controls
    (641.0000,-1373.3333) and (516.6667,-1468.0000) .. (394.0000,-1468.0000) ..
    controls (387.3333,-1468.0000) and (381.6667,-1467.3333) ..
    (377.0000,-1466.0000) .. controls (351.6667,-1458.6667) and
    (336.6667,-1451.3333) .. (332.0000,-1444.0000) .. controls
    (328.0000,-1436.6667) and (326.0000,-1419.0000) .. (326.0000,-1391.0000) ..
    controls (326.0000,-1357.6667) and (335.6667,-1291.0000) ..
    (355.0000,-1191.0000) .. controls (359.6667,-1157.0000) and
    (370.6667,-1107.0000) .. (388.0000,-1041.0000) .. controls
    (420.0000,-959.6667) and (463.3333,-874.3333) .. (518.0000,-785.0000) ..
    controls (521.3333,-779.6667) and (542.0000,-752.0000) .. (580.0000,-702.0000)
    .. controls (614.0000,-657.3333) and (631.0000,-633.0000) ..
    (631.0000,-629.0000) .. controls (631.0000,-616.3333) and (628.3333,-597.3333)
    .. (623.0000,-572.0000) .. controls (618.3333,-546.6667) and
    (616.0000,-527.6667) .. (616.0000,-515.0000) .. controls (616.0000,-485.6667)
    and (628.6667,-447.3333) .. (654.0000,-400.0000) .. controls
    (648.0000,-396.6667) and (638.3333,-394.0000) .. (625.0000,-392.0000) ..
    controls (554.3333,-382.0000) and (502.0000,-364.3333) .. (468.0000,-339.0000)
    .. controls (417.3333,-301.6667) and (384.0000,-258.0000) ..
    (368.0000,-208.0000) .. controls (442.0000,-199.3333) and (516.0000,-190.6667)
    .. (590.0000,-182.0000) .. controls (704.6667,-166.6667) and
    (770.6667,-151.6667) .. (788.0000,-137.0000) -- (788.0000,-126.0000) ..
    controls (780.6667,-118.6667) and (773.6667,-115.3333) .. (767.0000,-116.0000)
    -- (363.0000,-176.0000) -- (363.0000,-82.0000) .. controls (573.6667,-89.3333)
    and (688.3333,-93.0000) .. (707.0000,-93.0000) .. controls (743.0000,-93.0000)
    and (768.6667,-90.6667) .. (784.0000,-86.0000) -- (784.0000,-68.0000) --
    (774.0000,-62.0000) -- (364.0000,-62.0000) -- (364.0000,-23.0000) .. controls
    (364.0000,-19.0000) and (368.0000,-5.3333) .. (376.0000,18.0000) .. controls
    (439.3333,6.0000) and (503.0000,-6.0000) .. (567.0000,-18.0000) .. controls
    (642.3333,-32.0000) and (706.3333,-39.0000) .. (759.0000,-39.0000) .. controls
    (773.0000,-39.0000) and (785.3333,-35.6667) .. (796.0000,-29.0000) --
    (796.0000,-16.0000) -- (383.0000,42.0000) .. controls (400.3333,98.0000) and
    (435.0000,142.6667) .. (487.0000,176.0000) .. controls (498.3333,184.6667) and
    (516.3333,196.6667) .. (541.0000,212.0000) .. controls (609.0000,243.3333) and
    (685.6667,259.0000) .. (771.0000,259.0000) -- (1275.0000,259.0000) .. controls
    (1360.3333,259.0000) and (1439.6667,242.0000) .. (1513.0000,208.0000) ..
    controls (1591.6667,171.3333) and (1641.3333,115.6667) .. (1662.0000,41.0000)
    .. controls (1658.6667,40.3333) and (1521.3333,21.6667) ..
    (1250.0000,-15.0000) -- (1250.0000,-30.0000) .. controls (1256.0000,-36.6667)
    and (1263.0000,-40.0000) .. (1271.0000,-40.0000) .. controls
    (1355.0000,-40.0000) and (1487.6667,-20.6667) .. (1669.0000,18.0000) ..
    controls (1677.6667,-12.6667) and (1682.0000,-36.3333) .. (1682.0000,-53.0000)
    -- (1682.0000,-62.0000) -- (1272.0000,-62.0000) .. controls
    (1266.0000,-65.3333) and (1261.3333,-71.0000) .. (1258.0000,-79.0000) --
    (1268.0000,-93.0000) -- (1454.0000,-93.0000) .. controls (1454.6667,-93.0000)
    and (1531.0000,-89.3333) .. (1683.0000,-82.0000) -- (1683.0000,-176.0000) --
    (1279.0000,-116.0000) .. controls (1272.3333,-115.3333) and
    (1265.3333,-118.3333) .. (1258.0000,-125.0000) -- (1258.0000,-136.0000) ..
    controls (1274.6667,-151.3333) and (1413.3333,-175.3333) ..
    (1674.0000,-208.0000) -- (1674.0000,-221.0000) .. controls
    (1640.6667,-285.6667) and (1601.0000,-330.3333) .. (1555.0000,-355.0000) ..
    controls (1535.6667,-365.0000) and (1508.0000,-373.6667) ..
    (1472.0000,-381.0000) .. controls (1430.0000,-389.0000) and
    (1402.0000,-395.6667) .. (1388.0000,-401.0000) .. controls
    (1393.3333,-409.0000) and (1401.6667,-427.6667) .. (1413.0000,-457.0000) ..
    controls (1424.3333,-486.3333) and (1430.0000,-505.0000) ..
    (1430.0000,-513.0000) .. controls (1430.0000,-525.6667) and
    (1427.3333,-543.6667) .. (1422.0000,-567.0000) .. controls
    (1416.6667,-591.0000) and (1414.0000,-609.3333) .. (1414.0000,-622.0000) ..
    controls (1414.0000,-633.3333) and (1430.0000,-659.3333) ..
    (1462.0000,-700.0000) .. controls (1502.0000,-751.3333) and
    (1522.6667,-778.3333) .. (1524.0000,-781.0000) .. controls
    (1573.3333,-861.0000) and (1617.6667,-949.0000) .. (1657.0000,-1045.0000) ..
    controls (1669.0000,-1075.0000) and (1682.3333,-1131.6667) ..
    (1697.0000,-1215.0000) .. controls (1712.3333,-1298.3333) and
    (1720.0000,-1357.3333) .. (1720.0000,-1392.0000) --
    cycle(1628.0000,-1363.0000) .. controls (1582.0000,-1321.6667) and
    (1525.0000,-1248.6667) .. (1457.0000,-1144.0000) .. controls
    (1447.6667,-1130.0000) and (1428.6667,-1087.0000) .. (1400.0000,-1015.0000) ..
    controls (1371.3333,-943.0000) and (1357.0000,-901.3333) ..
    (1357.0000,-890.0000) -- (1357.0000,-640.0000) -- (1327.0000,-640.0000) ..
    controls (1306.3333,-703.3333) and (1296.0000,-784.6667) ..
    (1296.0000,-884.0000) .. controls (1296.0000,-1004.6667) and
    (1328.3333,-1105.0000) .. (1393.0000,-1185.0000) .. controls
    (1412.3333,-1209.0000) and (1446.3333,-1244.6667) .. (1495.0000,-1292.0000) ..
    controls (1552.3333,-1348.0000) and (1587.3333,-1376.0000) ..
    (1600.0000,-1376.0000) -- (1620.0000,-1376.0000) -- (1628.0000,-1363.0000) --
    cycle(1338.0000,-517.0000) .. controls (1338.0000,-513.0000) and
    (1335.0000,-505.3333) .. (1329.0000,-494.0000) -- (1312.0000,-494.0000) ..
    controls (1290.0000,-524.6667) and (1272.0000,-540.0000) ..
    (1258.0000,-540.0000) .. controls (1237.3333,-540.0000) and
    (1215.0000,-526.0000) .. (1191.0000,-498.0000) .. controls
    (1184.3333,-504.0000) and (1181.0000,-509.0000) .. (1181.0000,-513.0000) ..
    controls (1181.0000,-521.6667) and (1186.6667,-532.3333) ..
    (1198.0000,-545.0000) .. controls (1209.3333,-557.6667) and
    (1219.3333,-565.6667) .. (1228.0000,-569.0000) .. controls
    (1233.3333,-571.0000) and (1250.3333,-572.0000) .. (1279.0000,-572.0000) ..
    controls (1289.6667,-572.0000) and (1302.0000,-565.3333) ..
    (1316.0000,-552.0000) .. controls (1330.6667,-539.3333) and
    (1338.0000,-527.6667) .. (1338.0000,-517.0000) -- cycle(1323.0000,-349.0000)
    .. controls (1323.0000,-319.0000) and (1318.0000,-291.3333) ..
    (1308.0000,-266.0000) .. controls (1294.6667,-232.0000) and
    (1275.3333,-215.0000) .. (1250.0000,-215.0000) .. controls
    (1228.0000,-215.0000) and (1209.3333,-225.3333) .. (1194.0000,-246.0000) ..
    controls (1180.0000,-264.6667) and (1173.0000,-285.3333) ..
    (1173.0000,-308.0000) .. controls (1173.0000,-419.3333) and
    (1201.3333,-475.0000) .. (1258.0000,-475.0000) .. controls
    (1301.3333,-475.0000) and (1323.0000,-433.0000) .. (1323.0000,-349.0000) --
    cycle(750.0000,-880.0000) .. controls (750.0000,-863.3333) and
    (746.6667,-825.0000) .. (740.0000,-765.0000) .. controls (733.3333,-702.3333)
    and (728.3333,-666.0000) .. (725.0000,-656.0000) .. controls
    (719.6667,-642.0000) and (712.0000,-635.0000) .. (702.0000,-635.0000) ..
    controls (695.3333,-635.0000) and (689.6667,-638.0000) .. (685.0000,-644.0000)
    -- (685.0000,-900.0000) .. controls (685.0000,-912.0000) and
    (671.0000,-952.3333) .. (643.0000,-1021.0000) .. controls
    (616.3333,-1087.6667) and (598.0000,-1128.6667) .. (588.0000,-1144.0000) ..
    controls (526.0000,-1241.3333) and (469.0000,-1314.3333) ..
    (417.0000,-1363.0000) .. controls (419.6667,-1371.6667) and
    (426.0000,-1376.0000) .. (436.0000,-1376.0000) .. controls
    (456.0000,-1376.0000) and (499.6667,-1342.6667) .. (567.0000,-1276.0000) ..
    controls (628.3333,-1214.0000) and (667.0000,-1169.3333) ..
    (683.0000,-1142.0000) .. controls (727.6667,-1066.0000) and
    (750.0000,-978.6667) .. (750.0000,-880.0000) -- cycle(864.0000,-510.0000) --
    (855.0000,-502.0000) .. controls (823.6667,-527.3333) and (804.0000,-540.0000)
    .. (796.0000,-540.0000) .. controls (777.3333,-540.0000) and
    (761.3333,-532.3333) .. (748.0000,-517.0000) .. controls (735.3333,-501.6667)
    and (727.6667,-494.0000) .. (725.0000,-494.0000) .. controls
    (711.0000,-494.0000) and (704.0000,-501.0000) .. (704.0000,-515.0000) ..
    controls (704.0000,-523.6667) and (710.3333,-534.3333) .. (723.0000,-547.0000)
    .. controls (735.6667,-560.3333) and (746.0000,-567.6667) ..
    (754.0000,-569.0000) .. controls (762.6667,-570.3333) and (779.0000,-571.0000)
    .. (803.0000,-571.0000) .. controls (814.3333,-571.0000) and
    (827.3333,-564.3333) .. (842.0000,-551.0000) .. controls (856.6667,-537.6667)
    and (864.0000,-525.3333) .. (864.0000,-514.0000) -- (864.0000,-510.0000) --
    cycle(872.0000,-335.0000) .. controls (872.0000,-255.0000) and
    (846.0000,-215.0000) .. (794.0000,-215.0000) .. controls (746.6667,-215.0000)
    and (723.0000,-259.0000) .. (723.0000,-347.0000) .. controls
    (723.0000,-432.3333) and (744.6667,-475.0000) .. (788.0000,-475.0000) ..
    controls (844.0000,-475.0000) and (872.0000,-428.3333) .. (872.0000,-335.0000)
    -- cycle(1193.0000,-43.0000) .. controls (1193.0000,-37.0000) and
    (1185.3333,-22.6667) .. (1170.0000,0.0000) .. controls (1154.6667,22.6667) and
    (1144.0000,36.0000) .. (1138.0000,40.0000) .. controls (1094.6667,68.6667) and
    (1056.3333,83.0000) .. (1023.0000,83.0000) .. controls (984.3333,83.0000) and
    (943.6667,67.3333) .. (901.0000,36.0000) .. controls (894.3333,31.3333) and
    (884.6667,18.6667) .. (872.0000,-2.0000) .. controls (859.3333,-23.3333) and
    (853.0000,-37.6667) .. (853.0000,-45.0000) .. controls (853.0000,-59.0000) and
    (860.6667,-66.0000) .. (876.0000,-66.0000) .. controls (884.0000,-66.0000) and
    (897.0000,-51.6667) .. (915.0000,-23.0000) .. controls (927.0000,-4.3333) and
    (938.6667,8.0000) .. (950.0000,14.0000) .. controls (965.3333,20.6667) and
    (980.6667,27.0000) .. (996.0000,33.0000) .. controls (995.3333,35.0000) and
    (995.0000,13.3333) .. (995.0000,-32.0000) .. controls (995.0000,-60.6667) and
    (999.0000,-84.6667) .. (1007.0000,-104.0000) -- (1040.0000,-104.0000) ..
    controls (1044.6667,-82.6667) and (1047.0000,-76.0000) .. (1047.0000,-84.0000)
    -- (1047.0000,34.0000) .. controls (1060.3333,29.3333) and (1078.6667,21.3333)
    .. (1102.0000,10.0000) .. controls (1106.6667,6.6667) and (1117.6667,-7.6667)
    .. (1135.0000,-33.0000) .. controls (1150.3333,-55.0000) and
    (1161.3333,-66.0000) .. (1168.0000,-66.0000) .. controls (1184.6667,-66.0000)
    and (1193.0000,-58.3333) .. (1193.0000,-43.0000) -- cycle(1357.0000,62.0000)
    .. controls (1357.0000,64.0000) and (1352.3333,70.6667) .. (1343.0000,82.0000)
    .. controls (1321.0000,110.0000) and (1308.6667,125.3333) ..
    (1306.0000,128.0000) .. controls (1291.3333,142.6667) and (1275.0000,154.0000)
    .. (1257.0000,162.0000) .. controls (1197.6667,188.0000) and
    (1127.0000,201.0000) .. (1045.0000,201.0000) .. controls (890.3333,201.0000)
    and (786.0000,175.0000) .. (732.0000,123.0000) .. controls (700.6667,93.0000)
    and (685.0000,71.3333) .. (685.0000,58.0000) .. controls (685.0000,62.0000)
    and (686.3333,54.0000) .. (689.0000,34.0000) -- (707.0000,34.0000) .. controls
    (728.3333,60.0000) and (743.0000,77.0000) .. (751.0000,85.0000) .. controls
    (770.3333,104.3333) and (788.6667,117.3333) .. (806.0000,124.0000) .. controls
    (806.6667,124.0000) and (825.6667,128.6667) .. (863.0000,138.0000) .. controls
    (921.0000,152.0000) and (972.0000,159.0000) .. (1016.0000,159.0000) ..
    controls (1182.0000,159.0000) and (1289.6667,117.3333) .. (1339.0000,34.0000)
    -- (1357.0000,34.0000) -- (1357.0000,62.0000) -- cycle(1239.0000,-387.0000) ..
    controls (1239.0000,-392.3333) and (1236.0000,-401.0000) ..
    (1230.0000,-413.0000) -- (1217.0000,-413.0000) .. controls
    (1205.6667,-396.3333) and (1200.0000,-384.3333) .. (1200.0000,-377.0000) ..
    controls (1200.0000,-374.3333) and (1200.6667,-370.6667) ..
    (1202.0000,-366.0000) .. controls (1204.0000,-362.0000) and
    (1205.0000,-359.0000) .. (1205.0000,-357.0000) -- (1226.0000,-357.0000) ..
    controls (1234.6667,-373.6667) and (1239.0000,-383.6667) ..
    (1239.0000,-387.0000) -- cycle(1300.0000,-297.0000) -- (1300.0000,-344.0000)
    .. controls (1292.0000,-344.0000) and (1286.0000,-345.6667) ..
    (1282.0000,-349.0000) .. controls (1279.3333,-335.6667) and
    (1277.0000,-322.0000) .. (1275.0000,-308.0000) .. controls
    (1271.6667,-290.6667) and (1263.6667,-282.3333) .. (1251.0000,-283.0000) ..
    controls (1253.6667,-274.3333) and (1259.0000,-263.0000) ..
    (1267.0000,-249.0000) .. controls (1272.3333,-253.0000) and
    (1283.3333,-269.0000) .. (1300.0000,-297.0000) -- cycle(784.0000,-387.0000) ..
    controls (784.0000,-393.6667) and (781.3333,-402.3333) .. (776.0000,-413.0000)
    -- (762.0000,-413.0000) .. controls (751.3333,-397.0000) and
    (746.0000,-385.0000) .. (746.0000,-377.0000) .. controls (746.0000,-374.3333)
    and (746.6667,-370.6667) .. (748.0000,-366.0000) .. controls
    (749.3333,-362.0000) and (750.0000,-359.0000) .. (750.0000,-357.0000) --
    (768.0000,-357.0000) .. controls (778.6667,-367.6667) and (784.0000,-377.6667)
    .. (784.0000,-387.0000) -- cycle(845.0000,-297.0000) -- (845.0000,-344.0000)
    .. controls (837.0000,-344.0000) and (831.3333,-345.6667) ..
    (828.0000,-349.0000) .. controls (825.3333,-335.6667) and (822.6667,-322.0000)
    .. (820.0000,-308.0000) .. controls (816.6667,-290.6667) and
    (808.6667,-282.3333) .. (796.0000,-283.0000) .. controls (798.0000,-275.6667)
    and (802.0000,-264.6667) .. (808.0000,-250.0000) .. controls
    (814.0000,-252.6667) and (821.6667,-259.6667) .. (831.0000,-271.0000) ..
    controls (840.3333,-282.3333) and (845.0000,-291.0000) .. (845.0000,-297.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F431.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1588.0000,-429.0000) ..
    controls (1566.6667,-426.3333) and (1525.3333,-419.6667) ..
    (1464.0000,-409.0000) .. controls (1450.0000,-369.6667) and
    (1428.6667,-310.6667) .. (1400.0000,-232.0000) .. controls
    (1420.6667,-224.6667) and (1451.0000,-212.3333) .. (1491.0000,-195.0000) ..
    controls (1469.0000,-199.0000) and (1436.3333,-206.3333) ..
    (1393.0000,-217.0000) .. controls (1268.3333,15.0000) and (1082.3333,131.0000)
    .. (835.0000,131.0000) .. controls (712.3333,131.0000) and (606.0000,101.0000)
    .. (516.0000,41.0000) .. controls (439.3333,-9.6667) and (363.6667,-91.0000)
    .. (289.0000,-203.0000) .. controls (285.6667,-208.3333) and
    (281.6667,-213.0000) .. (277.0000,-217.0000) .. controls (255.0000,-212.3333)
    and (222.3333,-204.0000) .. (179.0000,-192.0000) .. controls
    (188.3333,-200.6667) and (202.6667,-208.3333) .. (222.0000,-215.0000) ..
    controls (252.6667,-225.0000) and (268.6667,-230.3333) .. (270.0000,-231.0000)
    .. controls (241.3333,-306.3333) and (223.3333,-364.6667) ..
    (216.0000,-406.0000) .. controls (202.6667,-412.6667) and (180.3333,-417.0000)
    .. (149.0000,-419.0000) .. controls (118.3333,-421.0000) and
    (96.0000,-426.6667) .. (82.0000,-436.0000) -- (148.0000,-436.0000) .. controls
    (164.0000,-436.0000) and (181.6667,-432.6667) .. (201.0000,-426.0000) --
    (201.0000,-431.0000) .. controls (201.0000,-444.3333) and (199.6667,-464.3333)
    .. (197.0000,-491.0000) .. controls (195.0000,-518.3333) and
    (194.0000,-538.6667) .. (194.0000,-552.0000) .. controls (194.0000,-600.0000)
    and (198.3333,-652.0000) .. (207.0000,-708.0000) .. controls
    (208.3333,-717.3333) and (213.3333,-737.0000) .. (222.0000,-767.0000) ..
    controls (228.6667,-791.0000) and (232.0000,-810.6667) .. (232.0000,-826.0000)
    .. controls (232.0000,-824.6667) and (221.6667,-842.0000) ..
    (201.0000,-878.0000) .. controls (164.3333,-942.0000) and
    (146.0000,-1022.6667) .. (146.0000,-1120.0000) .. controls
    (146.0000,-1151.3333) and (152.0000,-1189.0000) .. (164.0000,-1233.0000) ..
    controls (174.6667,-1269.6667) and (185.0000,-1306.3333) ..
    (195.0000,-1343.0000) -- (223.0000,-1343.0000) .. controls
    (245.0000,-1343.0000) and (289.3333,-1327.0000) .. (356.0000,-1295.0000) ..
    controls (418.0000,-1265.0000) and (460.3333,-1240.6667) ..
    (483.0000,-1222.0000) .. controls (542.3333,-1174.0000) and
    (583.3333,-1133.6667) .. (606.0000,-1101.0000) .. controls
    (709.3333,-1115.6667) and (785.6667,-1123.0000) .. (835.0000,-1123.0000) ..
    controls (884.3333,-1123.0000) and (960.6667,-1115.6667) ..
    (1064.0000,-1101.0000) .. controls (1087.3333,-1143.6667) and
    (1145.0000,-1194.6667) .. (1237.0000,-1254.0000) .. controls
    (1329.6667,-1313.3333) and (1399.6667,-1343.0000) .. (1447.0000,-1343.0000) --
    (1475.0000,-1343.0000) .. controls (1475.0000,-1341.6667) and
    (1485.3333,-1305.0000) .. (1506.0000,-1233.0000) .. controls
    (1518.0000,-1188.3333) and (1524.0000,-1150.6667) .. (1524.0000,-1120.0000) ..
    controls (1524.0000,-1034.0000) and (1506.3333,-956.3333) ..
    (1471.0000,-887.0000) .. controls (1449.0000,-844.3333) and
    (1438.0000,-824.0000) .. (1438.0000,-826.0000) .. controls
    (1438.0000,-806.0000) and (1442.0000,-780.0000) .. (1450.0000,-748.0000) ..
    controls (1460.6667,-708.0000) and (1466.6667,-682.3333) ..
    (1468.0000,-671.0000) .. controls (1472.6667,-638.3333) and
    (1475.0000,-603.6667) .. (1475.0000,-567.0000) .. controls
    (1475.0000,-525.0000) and (1471.3333,-479.6667) .. (1464.0000,-431.0000) ..
    controls (1486.0000,-429.6667) and (1527.3333,-429.0000) ..
    (1588.0000,-429.0000) -- cycle(1459.0000,-1126.0000) .. controls
    (1459.0000,-1182.6667) and (1450.0000,-1231.6667) .. (1432.0000,-1273.0000) --
    (1414.0000,-1273.0000) .. controls (1406.6667,-1273.0000) and
    (1389.0000,-1267.3333) .. (1361.0000,-1256.0000) .. controls
    (1250.3333,-1210.6667) and (1160.3333,-1134.0000) .. (1091.0000,-1026.0000) ..
    controls (971.6667,-1048.0000) and (886.3333,-1059.0000) ..
    (835.0000,-1059.0000) .. controls (806.3333,-1059.0000) and
    (721.0000,-1048.0000) .. (579.0000,-1026.0000) .. controls
    (545.0000,-1076.6667) and (509.3333,-1119.0000) .. (472.0000,-1153.0000) ..
    controls (446.6667,-1175.6667) and (412.0000,-1200.3333) ..
    (368.0000,-1227.0000) .. controls (316.6667,-1257.6667) and
    (279.0000,-1273.0000) .. (255.0000,-1273.0000) -- (239.0000,-1273.0000) ..
    controls (223.6667,-1234.3333) and (216.0000,-1184.3333) ..
    (216.0000,-1123.0000) .. controls (216.0000,-998.3333) and
    (248.0000,-902.6667) .. (312.0000,-836.0000) .. controls (296.6667,-810.0000)
    and (283.6667,-763.6667) .. (273.0000,-697.0000) .. controls
    (263.6667,-639.6667) and (259.0000,-590.6667) .. (259.0000,-550.0000) ..
    controls (259.0000,-508.0000) and (264.6667,-465.3333) .. (276.0000,-422.0000)
    .. controls (342.0000,-415.3333) and (408.3333,-409.0000) ..
    (475.0000,-403.0000) .. controls (579.6667,-390.3333) and (631.0000,-376.3333)
    .. (629.0000,-361.0000) -- (620.0000,-351.0000) -- (281.0000,-404.0000) --
    (281.0000,-386.0000) .. controls (281.0000,-371.3333) and (299.0000,-326.0000)
    .. (335.0000,-250.0000) -- (353.0000,-250.0000) .. controls
    (356.3333,-250.0000) and (377.6667,-254.6667) .. (417.0000,-264.0000) ..
    controls (482.3333,-279.3333) and (543.0000,-287.0000) .. (599.0000,-287.0000)
    .. controls (619.0000,-287.0000) and (630.6667,-281.0000) ..
    (634.0000,-269.0000) -- (625.0000,-260.0000) -- (350.0000,-232.0000) ..
    controls (474.0000,-32.6667) and (635.6667,67.0000) .. (835.0000,67.0000) ..
    controls (937.6667,67.0000) and (1032.3333,39.6667) .. (1119.0000,-15.0000) ..
    controls (1201.6667,-67.0000) and (1268.6667,-139.3333) ..
    (1320.0000,-232.0000) .. controls (1258.6667,-239.3333) and
    (1167.0000,-249.0000) .. (1045.0000,-261.0000) -- (1031.0000,-274.0000) ..
    controls (1036.3333,-278.0000) and (1039.3333,-282.3333) ..
    (1040.0000,-287.0000) -- (1092.0000,-287.0000) .. controls
    (1097.3333,-287.0000) and (1110.3333,-285.0000) .. (1131.0000,-281.0000) ..
    controls (1235.6667,-260.3333) and (1303.6667,-250.0000) ..
    (1335.0000,-250.0000) .. controls (1371.6667,-322.6667) and
    (1389.6667,-374.0000) .. (1389.0000,-404.0000) -- (1060.0000,-351.0000) ..
    controls (1059.3333,-351.0000) and (1057.3333,-351.0000) ..
    (1054.0000,-351.0000) .. controls (1048.6667,-351.0000) and
    (1044.3333,-352.3333) .. (1041.0000,-355.0000) -- (1041.0000,-369.0000) ..
    controls (1087.6667,-389.0000) and (1146.6667,-402.3333) ..
    (1218.0000,-409.0000) .. controls (1278.6667,-413.0000) and
    (1339.3333,-417.3333) .. (1400.0000,-422.0000) .. controls
    (1407.3333,-473.3333) and (1411.0000,-512.3333) .. (1411.0000,-539.0000) ..
    controls (1411.0000,-657.6667) and (1393.3333,-756.6667) ..
    (1358.0000,-836.0000) .. controls (1425.3333,-898.0000) and
    (1459.0000,-994.6667) .. (1459.0000,-1126.0000) -- cycle(1207.0000,-544.0000)
    .. controls (1207.0000,-462.0000) and (1169.6667,-421.0000) ..
    (1095.0000,-421.0000) .. controls (1019.6667,-421.0000) and
    (982.0000,-461.3333) .. (982.0000,-542.0000) .. controls (982.0000,-626.0000)
    and (1019.6667,-668.0000) .. (1095.0000,-668.0000) .. controls
    (1169.6667,-668.0000) and (1207.0000,-626.6667) .. (1207.0000,-544.0000) --
    cycle(918.0000,-318.0000) .. controls (912.0000,-311.3333) and
    (898.6667,-300.3333) .. (878.0000,-285.0000) .. controls (855.3333,-268.3333)
    and (841.0000,-260.0000) .. (835.0000,-260.0000) .. controls
    (819.0000,-260.0000) and (791.3333,-279.3333) .. (752.0000,-318.0000) ..
    controls (776.0000,-315.3333) and (802.3333,-314.0000) .. (831.0000,-314.0000)
    .. controls (859.6667,-314.0000) and (888.6667,-315.3333) ..
    (918.0000,-318.0000) -- cycle(688.0000,-544.0000) .. controls
    (688.0000,-462.0000) and (649.3333,-421.0000) .. (572.0000,-421.0000) ..
    controls (495.3333,-421.0000) and (457.0000,-462.0000) .. (457.0000,-544.0000)
    .. controls (457.0000,-626.6667) and (494.6667,-668.0000) ..
    (570.0000,-668.0000) .. controls (648.6667,-668.0000) and (688.0000,-626.6667)
    .. (688.0000,-544.0000) -- cycle(1062.0000,-227.0000) .. controls
    (1048.0000,-201.6667) and (1025.0000,-181.0000) .. (993.0000,-165.0000) ..
    controls (961.0000,-149.6667) and (929.6667,-142.0000) .. (899.0000,-142.0000)
    .. controls (891.6667,-142.0000) and (880.3333,-143.6667) ..
    (865.0000,-147.0000) .. controls (850.3333,-151.0000) and (839.3333,-153.0000)
    .. (832.0000,-153.0000) .. controls (824.6667,-153.0000) and
    (813.3333,-151.0000) .. (798.0000,-147.0000) .. controls (783.3333,-143.6667)
    and (772.3333,-142.0000) .. (765.0000,-142.0000) .. controls
    (733.6667,-142.0000) and (701.6667,-150.3333) .. (669.0000,-167.0000) ..
    controls (633.0000,-185.0000) and (609.0000,-207.0000) .. (597.0000,-233.0000)
    .. controls (634.3333,-204.3333) and (683.3333,-190.0000) ..
    (744.0000,-190.0000) .. controls (754.0000,-190.0000) and (768.6667,-192.6667)
    .. (788.0000,-198.0000) .. controls (807.3333,-204.0000) and
    (822.0000,-207.0000) .. (832.0000,-207.0000) .. controls (842.0000,-207.0000)
    and (856.6667,-204.0000) .. (876.0000,-198.0000) .. controls
    (896.0000,-192.6667) and (911.0000,-190.0000) .. (921.0000,-190.0000) ..
    controls (956.3333,-190.0000) and (1003.3333,-202.3333) ..
    (1062.0000,-227.0000) -- cycle(896.0000,-109.0000) .. controls
    (874.0000,-85.0000) and (853.6667,-73.0000) .. (835.0000,-73.0000) .. controls
    (821.0000,-73.0000) and (798.6667,-86.6667) .. (768.0000,-114.0000) ..
    controls (792.0000,-108.0000) and (819.6667,-105.0000) .. (851.0000,-105.0000)
    .. controls (870.3333,-105.0000) and (885.3333,-106.3333) ..
    (896.0000,-109.0000) -- cycle(1073.0000,-572.0000) -- (1073.0000,-597.0000) ..
    controls (1066.3333,-600.3333) and (1056.3333,-604.0000) ..
    (1043.0000,-608.0000) .. controls (1037.6667,-600.0000) and
    (1035.0000,-590.0000) .. (1035.0000,-578.0000) .. controls
    (1035.0000,-573.3333) and (1035.6667,-569.3333) .. (1037.0000,-566.0000) ..
    controls (1041.0000,-566.0000) and (1047.0000,-567.0000) ..
    (1055.0000,-569.0000) .. controls (1063.0000,-571.0000) and
    (1069.0000,-572.0000) .. (1073.0000,-572.0000) -- cycle(1180.0000,-503.0000)
    -- (1180.0000,-533.0000) -- (1133.0000,-533.0000) .. controls
    (1132.3333,-520.3333) and (1121.6667,-511.3333) .. (1101.0000,-506.0000) --
    (1101.0000,-448.0000) .. controls (1112.3333,-449.3333) and
    (1128.0000,-453.3333) .. (1148.0000,-460.0000) .. controls
    (1169.3333,-474.6667) and (1180.0000,-489.0000) .. (1180.0000,-503.0000) --
    cycle(553.0000,-591.0000) -- (536.0000,-608.0000) -- (517.0000,-608.0000) ..
    controls (513.6667,-602.0000) and (512.0000,-594.3333) .. (512.0000,-585.0000)
    -- (512.0000,-566.0000) -- (541.0000,-566.0000) .. controls
    (549.0000,-573.3333) and (553.0000,-581.6667) .. (553.0000,-591.0000) --
    cycle(655.0000,-503.0000) -- (655.0000,-533.0000) -- (608.0000,-533.0000) ..
    controls (602.6667,-515.6667) and (592.0000,-506.6667) .. (576.0000,-506.0000)
    -- (576.0000,-448.0000) .. controls (587.3333,-449.3333) and
    (602.6667,-453.3333) .. (622.0000,-460.0000) .. controls (644.0000,-474.6667)
    and (655.0000,-489.0000) .. (655.0000,-503.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F432.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-95.0000) .. controls
    (1917.3333,-217.6667) and (1852.0000,-307.6667) .. (1790.0000,-365.0000) ..
    controls (1702.0000,-447.6667) and (1602.0000,-489.0000) ..
    (1490.0000,-489.0000) .. controls (1456.0000,-489.0000) and
    (1384.3333,-478.3333) .. (1275.0000,-457.0000) .. controls
    (1265.6667,-425.6667) and (1247.3333,-381.3333) .. (1220.0000,-324.0000) ..
    controls (1181.3333,-266.6667) and (1128.6667,-221.0000) ..
    (1062.0000,-187.0000) .. controls (1027.3333,-169.0000) and
    (961.6667,-144.0000) .. (865.0000,-112.0000) .. controls (608.3333,-27.3333)
    and (480.0000,61.3333) .. (480.0000,154.0000) .. controls (480.0000,184.0000)
    and (498.6667,199.0000) .. (536.0000,199.0000) .. controls (548.6667,199.0000)
    and (559.6667,192.6667) .. (569.0000,180.0000) .. controls (576.3333,169.3333)
    and (584.0000,158.6667) .. (592.0000,148.0000) .. controls (600.0000,163.3333)
    and (604.0000,176.3333) .. (604.0000,187.0000) .. controls (604.0000,225.0000)
    and (579.6667,255.0000) .. (531.0000,277.0000) .. controls (492.3333,294.3333)
    and (451.0000,303.0000) .. (407.0000,303.0000) .. controls (298.3333,303.0000)
    and (244.0000,250.6667) .. (244.0000,146.0000) .. controls (244.0000,117.3333)
    and (251.3333,83.6667) .. (266.0000,45.0000) .. controls (296.6667,-36.3333)
    and (351.6667,-98.6667) .. (431.0000,-142.0000) .. controls
    (474.3333,-166.0000) and (554.3333,-194.3333) .. (671.0000,-227.0000) ..
    controls (705.0000,-236.3333) and (738.0000,-255.0000) .. (770.0000,-283.0000)
    .. controls (767.3333,-288.3333) and (752.0000,-298.3333) ..
    (724.0000,-313.0000) .. controls (696.6667,-327.6667) and (679.6667,-335.0000)
    .. (673.0000,-335.0000) .. controls (659.6667,-335.0000) and
    (653.0000,-328.3333) .. (653.0000,-315.0000) .. controls (653.0000,-301.0000)
    and (658.3333,-289.0000) .. (669.0000,-279.0000) .. controls
    (665.6667,-272.3333) and (661.3333,-269.0000) .. (656.0000,-269.0000) ..
    controls (640.0000,-269.0000) and (625.3333,-276.6667) .. (612.0000,-292.0000)
    .. controls (598.6667,-307.3333) and (592.0000,-323.0000) ..
    (592.0000,-339.0000) .. controls (592.0000,-405.6667) and (619.6667,-439.0000)
    .. (675.0000,-439.0000) .. controls (686.3333,-439.0000) and
    (702.6667,-435.6667) .. (724.0000,-429.0000) .. controls (746.0000,-423.0000)
    and (762.6667,-420.0000) .. (774.0000,-420.0000) .. controls
    (808.6667,-420.0000) and (836.6667,-436.6667) .. (858.0000,-470.0000) ..
    controls (876.6667,-498.6667) and (886.0000,-531.3333) .. (886.0000,-568.0000)
    .. controls (886.0000,-624.0000) and (858.3333,-652.0000) ..
    (803.0000,-652.0000) .. controls (759.0000,-652.0000) and (704.6667,-622.0000)
    .. (640.0000,-562.0000) .. controls (578.0000,-505.3333) and
    (540.3333,-454.3333) .. (527.0000,-409.0000) .. controls (521.6667,-391.0000)
    and (519.0000,-372.0000) .. (519.0000,-352.0000) .. controls
    (519.0000,-308.0000) and (539.3333,-286.3333) .. (580.0000,-287.0000) ..
    controls (566.0000,-246.3333) and (539.0000,-226.0000) .. (499.0000,-226.0000)
    .. controls (441.6667,-226.0000) and (398.6667,-261.0000) ..
    (370.0000,-331.0000) .. controls (358.0000,-303.0000) and (352.0000,-285.0000)
    .. (352.0000,-277.0000) .. controls (352.0000,-260.3333) and
    (357.0000,-244.0000) .. (367.0000,-228.0000) .. controls (377.6667,-212.6667)
    and (383.0000,-204.3333) .. (383.0000,-203.0000) .. controls
    (383.0000,-187.0000) and (372.6667,-172.6667) .. (352.0000,-160.0000) ..
    controls (332.0000,-147.3333) and (313.6667,-141.0000) .. (297.0000,-141.0000)
    -- (283.0000,-141.0000) .. controls (209.0000,-141.0000) and
    (154.3333,-190.0000) .. (119.0000,-288.0000) .. controls (94.3333,-356.6667)
    and (82.0000,-436.6667) .. (82.0000,-528.0000) .. controls (82.0000,-724.0000)
    and (116.6667,-822.0000) .. (186.0000,-822.0000) .. controls
    (204.0000,-822.0000) and (229.3333,-813.3333) .. (262.0000,-796.0000) ..
    controls (294.6667,-779.3333) and (321.0000,-771.0000) .. (341.0000,-771.0000)
    .. controls (425.0000,-771.0000) and (473.6667,-866.0000) ..
    (487.0000,-1056.0000) .. controls (487.0000,-1076.0000) and
    (489.0000,-1105.6667) .. (493.0000,-1145.0000) .. controls
    (513.0000,-1245.6667) and (534.6667,-1321.0000) .. (558.0000,-1371.0000) ..
    controls (595.3333,-1452.3333) and (648.3333,-1506.3333) ..
    (717.0000,-1533.0000) .. controls (735.6667,-1540.3333) and
    (754.0000,-1544.0000) .. (772.0000,-1544.0000) -- (777.0000,-1544.0000) ..
    controls (726.3333,-1476.0000) and (701.0000,-1413.3333) ..
    (701.0000,-1356.0000) .. controls (701.0000,-1348.0000) and
    (702.0000,-1338.0000) .. (704.0000,-1326.0000) .. controls
    (712.0000,-1316.6667) and (720.3333,-1312.0000) .. (729.0000,-1312.0000) ..
    controls (737.6667,-1312.0000) and (767.0000,-1329.6667) ..
    (817.0000,-1365.0000) .. controls (884.3333,-1412.3333) and
    (966.3333,-1436.0000) .. (1063.0000,-1436.0000) .. controls
    (1139.6667,-1436.0000) and (1194.0000,-1419.6667) .. (1226.0000,-1387.0000) ..
    controls (1164.0000,-1361.0000) and (1133.0000,-1334.0000) ..
    (1133.0000,-1306.0000) .. controls (1133.0000,-1258.6667) and
    (1179.3333,-1235.0000) .. (1272.0000,-1235.0000) .. controls
    (1310.6667,-1235.0000) and (1368.0000,-1243.3333) .. (1444.0000,-1260.0000) ..
    controls (1520.0000,-1276.6667) and (1577.3333,-1285.0000) ..
    (1616.0000,-1285.0000) .. controls (1702.0000,-1285.0000) and
    (1802.3333,-1261.0000) .. (1917.0000,-1213.0000) .. controls
    (1665.0000,-1192.3333) and (1539.0000,-1156.0000) .. (1539.0000,-1104.0000) ..
    controls (1539.0000,-1085.3333) and (1556.3333,-1076.0000) ..
    (1591.0000,-1076.0000) .. controls (1621.6667,-1076.0000) and
    (1658.3333,-1081.3333) .. (1701.0000,-1092.0000) .. controls
    (1764.3333,-1108.0000) and (1800.3333,-1117.0000) .. (1809.0000,-1119.0000) ..
    controls (1840.3333,-1124.3333) and (1876.3333,-1127.0000) ..
    (1917.0000,-1127.0000) .. controls (1941.6667,-1127.0000) and
    (1964.6667,-1125.3333) .. (1986.0000,-1122.0000) -- (1986.0000,-95.0000) --
    cycle(1720.0000,-1229.0000) .. controls (1676.6667,-1235.6667) and
    (1648.3333,-1239.0000) .. (1635.0000,-1239.0000) .. controls
    (1522.3333,-1239.0000) and (1405.6667,-1201.0000) .. (1285.0000,-1125.0000) ..
    controls (1237.6667,-1093.0000) and (1190.0000,-1061.3333) ..
    (1142.0000,-1030.0000) .. controls (1086.0000,-993.3333) and
    (1035.6667,-966.6667) .. (991.0000,-950.0000) .. controls (944.3333,-934.0000)
    and (898.0000,-917.6667) .. (852.0000,-901.0000) .. controls
    (786.0000,-873.0000) and (752.3333,-844.3333) .. (751.0000,-815.0000) ..
    controls (761.6667,-806.3333) and (779.6667,-802.0000) .. (805.0000,-802.0000)
    .. controls (909.0000,-802.0000) and (1062.0000,-875.0000) ..
    (1264.0000,-1021.0000) .. controls (1431.3333,-1141.6667) and
    (1583.3333,-1211.0000) .. (1720.0000,-1229.0000) -- cycle(730.0000,-1057.0000)
    .. controls (645.3333,-990.3333) and (580.3333,-919.6667) ..
    (535.0000,-845.0000) .. controls (543.6667,-849.6667) and (551.6667,-852.0000)
    .. (559.0000,-852.0000) .. controls (595.6667,-852.0000) and
    (614.0000,-837.6667) .. (614.0000,-809.0000) .. controls (614.0000,-805.6667)
    and (613.3333,-802.3333) .. (612.0000,-799.0000) .. controls
    (665.3333,-829.6667) and (704.6667,-915.6667) .. (730.0000,-1057.0000) --
    cycle(252.0000,-493.0000) .. controls (252.0000,-546.3333) and
    (225.3333,-586.3333) .. (172.0000,-613.0000) .. controls (168.6667,-595.6667)
    and (167.0000,-575.6667) .. (167.0000,-553.0000) .. controls
    (167.0000,-469.0000) and (179.0000,-417.0000) .. (203.0000,-397.0000) ..
    controls (217.0000,-397.6667) and (229.0000,-410.6667) .. (239.0000,-436.0000)
    .. controls (247.6667,-457.3333) and (252.0000,-476.3333) ..
    (252.0000,-493.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F433.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (852.0000,-970.0000) .. controls
    (842.0000,-961.3333) and (833.3333,-957.0000) .. (826.0000,-957.0000) ..
    controls (809.3333,-957.0000) and (801.0000,-965.0000) .. (801.0000,-981.0000)
    .. controls (801.0000,-985.0000) and (802.0000,-990.6667) ..
    (804.0000,-998.0000) .. controls (806.0000,-1005.3333) and
    (807.0000,-1010.6667) .. (807.0000,-1014.0000) .. controls
    (809.0000,-1034.0000) and (810.0000,-1051.0000) .. (810.0000,-1065.0000) ..
    controls (810.0000,-1085.6667) and (807.0000,-1102.0000) ..
    (801.0000,-1114.0000) -- (824.0000,-1114.0000) .. controls
    (843.3333,-1037.3333) and (852.6667,-989.3333) .. (852.0000,-970.0000) --
    cycle(930.0000,-856.0000) .. controls (921.3333,-847.3333) and
    (913.6667,-843.0000) .. (907.0000,-843.0000) .. controls (891.0000,-843.0000)
    and (883.0000,-852.3333) .. (883.0000,-871.0000) .. controls
    (883.0000,-890.3333) and (888.6667,-922.6667) .. (900.0000,-968.0000) --
    (914.0000,-968.0000) .. controls (924.6667,-946.6667) and (930.0000,-919.0000)
    .. (930.0000,-885.0000) -- (930.0000,-856.0000) -- cycle(2018.0000,100.0000)
    .. controls (2007.3333,96.6667) and (1984.6667,73.0000) .. (1950.0000,29.0000)
    .. controls (1940.6667,44.3333) and (1924.0000,65.0000) .. (1900.0000,91.0000)
    .. controls (1876.6667,107.6667) and (1845.6667,116.0000) ..
    (1807.0000,116.0000) .. controls (1760.3333,116.0000) and (1719.0000,87.0000)
    .. (1683.0000,29.0000) .. controls (1627.0000,87.0000) and
    (1577.3333,116.0000) .. (1534.0000,116.0000) .. controls (1483.3333,116.0000)
    and (1444.0000,87.0000) .. (1416.0000,29.0000) .. controls (1390.6667,65.0000)
    and (1347.3333,93.0000) .. (1286.0000,113.0000) .. controls
    (1272.0000,117.6667) and (1265.3333,120.0000) .. (1266.0000,120.0000) ..
    controls (1260.0000,120.0000) and (1254.6667,117.6667) .. (1250.0000,113.0000)
    .. controls (1212.6667,114.3333) and (1180.0000,87.6667) ..
    (1152.0000,33.0000) .. controls (1096.6667,88.3333) and (1049.0000,116.0000)
    .. (1009.0000,116.0000) .. controls (963.6667,116.0000) and (923.6667,87.0000)
    .. (889.0000,29.0000) .. controls (855.6667,67.6667) and (812.6667,95.6667) ..
    (760.0000,113.0000) .. controls (745.3333,117.6667) and (738.6667,120.0000) ..
    (740.0000,120.0000) .. controls (704.6667,120.0000) and (666.6667,89.6667) ..
    (626.0000,29.0000) .. controls (570.6667,87.0000) and (520.3333,116.0000) ..
    (475.0000,116.0000) .. controls (453.6667,116.0000) and (431.0000,106.6667) ..
    (407.0000,88.0000) .. controls (383.6667,69.3333) and (367.3333,49.6667) ..
    (358.0000,29.0000) .. controls (320.6667,63.6667) and (298.6667,83.3333) ..
    (292.0000,88.0000) .. controls (266.0000,106.6667) and (239.0000,116.0000) ..
    (211.0000,116.0000) .. controls (178.3333,116.0000) and (148.6667,101.3333) ..
    (122.0000,72.0000) .. controls (95.3333,42.6667) and (82.0000,11.3333) ..
    (82.0000,-22.0000) .. controls (82.0000,-33.3333) and (89.3333,-49.0000) ..
    (104.0000,-69.0000) .. controls (116.6667,-19.0000) and (125.3333,10.3333) ..
    (130.0000,19.0000) .. controls (140.0000,37.6667) and (162.6667,58.3333) ..
    (198.0000,81.0000) -- (211.0000,81.0000) -- (211.0000,-318.0000) .. controls
    (211.0000,-440.6667) and (243.3333,-560.3333) .. (308.0000,-677.0000) ..
    controls (310.6667,-683.6667) and (315.6667,-693.0000) .. (323.0000,-705.0000)
    .. controls (345.6667,-731.0000) and (383.6667,-754.3333) ..
    (437.0000,-775.0000) .. controls (487.0000,-795.0000) and (530.6667,-805.0000)
    .. (568.0000,-805.0000) .. controls (570.0000,-805.0000) and
    (573.3333,-805.0000) .. (578.0000,-805.0000) .. controls (582.0000,-804.3333)
    and (585.0000,-804.0000) .. (587.0000,-804.0000) .. controls
    (590.3333,-804.0000) and (593.3333,-806.0000) .. (596.0000,-810.0000) --
    (596.0000,-931.0000) .. controls (596.0000,-1035.6667) and
    (577.3333,-1119.3333) .. (540.0000,-1182.0000) .. controls
    (524.6667,-1207.3333) and (501.0000,-1220.0000) .. (469.0000,-1220.0000) ..
    controls (421.0000,-1220.0000) and (385.0000,-1190.3333) ..
    (361.0000,-1131.0000) .. controls (357.6667,-1106.3333) and
    (350.6667,-1069.3333) .. (340.0000,-1020.0000) -- (312.0000,-1024.0000) ..
    controls (314.6667,-1024.6667) and (316.0000,-1028.0000) ..
    (316.0000,-1034.0000) .. controls (316.0000,-1040.0000) and
    (314.6667,-1048.6667) .. (312.0000,-1060.0000) .. controls
    (310.0000,-1072.0000) and (309.0000,-1081.0000) .. (309.0000,-1087.0000) ..
    controls (309.0000,-1138.3333) and (323.6667,-1183.0000) ..
    (353.0000,-1221.0000) .. controls (384.3333,-1262.3333) and
    (425.0000,-1283.0000) .. (475.0000,-1283.0000) .. controls
    (521.0000,-1283.0000) and (554.3333,-1265.6667) .. (575.0000,-1231.0000) ..
    controls (578.3333,-1225.0000) and (591.3333,-1187.3333) ..
    (614.0000,-1118.0000) -- (619.0000,-1125.0000) .. controls
    (635.0000,-1230.3333) and (680.3333,-1283.0000) .. (755.0000,-1283.0000) ..
    controls (803.0000,-1283.0000) and (843.0000,-1264.0000) ..
    (875.0000,-1226.0000) .. controls (904.3333,-1190.6667) and
    (919.0000,-1148.3333) .. (919.0000,-1099.0000) .. controls
    (919.0000,-1061.6667) and (916.6667,-1038.3333) .. (912.0000,-1029.0000) --
    (918.0000,-1021.0000) -- (888.0000,-1021.0000) -- (888.0000,-1035.0000) ..
    controls (888.0000,-1121.6667) and (858.0000,-1180.3333) ..
    (798.0000,-1211.0000) .. controls (786.6667,-1217.0000) and
    (774.3333,-1220.0000) .. (761.0000,-1220.0000) .. controls
    (729.0000,-1220.0000) and (704.3333,-1204.0000) .. (687.0000,-1172.0000) ..
    controls (676.3333,-1142.6667) and (665.3333,-1113.3333) ..
    (654.0000,-1084.0000) .. controls (641.3333,-1050.6667) and
    (635.0000,-1034.0000) .. (635.0000,-1034.0000) -- (635.0000,-811.0000) ..
    controls (655.6667,-807.0000) and (677.3333,-805.0000) .. (700.0000,-805.0000)
    .. controls (797.3333,-805.0000) and (898.6667,-787.0000) ..
    (1004.0000,-751.0000) .. controls (1011.3333,-748.3333) and
    (1036.3333,-733.3333) .. (1079.0000,-706.0000) .. controls
    (1111.0000,-688.0000) and (1156.3333,-656.3333) .. (1215.0000,-611.0000) ..
    controls (1279.0000,-545.0000) and (1317.3333,-467.3333) ..
    (1330.0000,-378.0000) .. controls (1332.0000,-354.6667) and
    (1335.3333,-319.3333) .. (1340.0000,-272.0000) .. controls
    (1349.3333,-195.3333) and (1355.0000,-150.6667) .. (1357.0000,-138.0000) ..
    controls (1366.3333,-77.3333) and (1377.0000,-36.0000) .. (1389.0000,-14.0000)
    .. controls (1399.0000,-16.6667) and (1404.0000,-29.3333) ..
    (1404.0000,-52.0000) .. controls (1404.0000,-63.3333) and (1410.0000,-69.0000)
    .. (1422.0000,-69.0000) .. controls (1427.3333,-69.0000) and
    (1432.0000,-67.0000) .. (1436.0000,-63.0000) .. controls (1438.0000,-43.6667)
    and (1444.0000,-16.3333) .. (1454.0000,19.0000) .. controls
    (1462.0000,28.3333) and (1473.3333,42.0000) .. (1488.0000,60.0000) .. controls
    (1489.3333,60.6667) and (1491.0000,61.0000) .. (1493.0000,61.0000) .. controls
    (1511.0000,61.0000) and (1530.0000,47.6667) .. (1550.0000,21.0000) .. controls
    (1568.0000,-2.3333) and (1578.3333,-24.0000) .. (1581.0000,-44.0000) ..
    controls (1585.0000,-70.6667) and (1587.0000,-94.0000) ..
    (1587.0000,-114.0000) .. controls (1587.0000,-167.3333) and
    (1574.3333,-203.0000) .. (1549.0000,-221.0000) .. controls
    (1514.3333,-237.6667) and (1480.0000,-254.3333) .. (1446.0000,-271.0000) ..
    controls (1398.0000,-300.3333) and (1374.0000,-337.0000) ..
    (1374.0000,-381.0000) .. controls (1374.0000,-394.3333) and
    (1378.3333,-411.6667) .. (1387.0000,-433.0000) .. controls
    (1394.3333,-450.3333) and (1401.3333,-467.3333) .. (1408.0000,-484.0000) ..
    controls (1409.3333,-503.3333) and (1417.0000,-528.6667) ..
    (1431.0000,-560.0000) -- (1452.0000,-560.0000) .. controls
    (1454.6667,-545.3333) and (1464.0000,-526.0000) .. (1480.0000,-502.0000) ..
    controls (1496.0000,-490.0000) and (1527.3333,-479.0000) ..
    (1574.0000,-469.0000) .. controls (1616.6667,-459.0000) and
    (1651.6667,-442.3333) .. (1679.0000,-419.0000) .. controls
    (1684.3333,-423.6667) and (1693.0000,-430.6667) .. (1705.0000,-440.0000) ..
    controls (1717.6667,-449.3333) and (1736.3333,-457.3333) ..
    (1761.0000,-464.0000) .. controls (1819.6667,-480.0000) and
    (1850.3333,-488.3333) .. (1853.0000,-489.0000) .. controls
    (1885.6667,-503.6667) and (1903.3333,-527.3333) .. (1906.0000,-560.0000) --
    (1932.0000,-560.0000) .. controls (1934.6667,-544.0000) and
    (1940.3333,-520.0000) .. (1949.0000,-488.0000) .. controls
    (1957.6667,-468.6667) and (1966.0000,-449.3333) .. (1974.0000,-430.0000) ..
    controls (1980.6667,-414.0000) and (1984.0000,-392.0000) ..
    (1984.0000,-364.0000) .. controls (1984.0000,-356.0000) and
    (1977.3333,-342.3333) .. (1964.0000,-323.0000) .. controls
    (1950.6667,-303.6667) and (1940.0000,-291.3333) .. (1932.0000,-286.0000) ..
    controls (1905.3333,-275.3333) and (1867.3333,-255.0000) ..
    (1818.0000,-225.0000) .. controls (1784.0000,-195.6667) and
    (1767.0000,-157.3333) .. (1767.0000,-110.0000) .. controls
    (1767.0000,-88.6667) and (1770.0000,-66.6667) .. (1776.0000,-44.0000) ..
    controls (1781.3333,-24.0000) and (1792.3333,-2.3333) .. (1809.0000,21.0000)
    .. controls (1828.3333,47.6667) and (1846.6667,61.0000) .. (1864.0000,61.0000)
    .. controls (1874.6667,61.0000) and (1888.0000,50.0000) .. (1904.0000,28.0000)
    .. controls (1918.6667,9.3333) and (1927.6667,-6.6667) .. (1931.0000,-20.0000)
    .. controls (1933.0000,-30.0000) and (1936.3333,-44.6667) ..
    (1941.0000,-64.0000) -- (1971.0000,-64.0000) .. controls (1974.3333,-30.6667)
    and (1977.6667,-8.6667) .. (1981.0000,2.0000) .. controls (1987.6667,23.3333)
    and (2000.0000,42.0000) .. (2018.0000,58.0000) -- (2018.0000,100.0000) --
    cycle(427.0000,-981.0000) .. controls (427.0000,-965.0000) and
    (419.3333,-957.0000) .. (404.0000,-957.0000) .. controls (388.0000,-957.0000)
    and (380.0000,-969.3333) .. (380.0000,-994.0000) .. controls
    (380.0000,-1011.3333) and (389.3333,-1051.3333) .. (408.0000,-1114.0000) ..
    controls (418.0000,-1112.6667) and (423.0000,-1108.3333) ..
    (423.0000,-1101.0000) .. controls (423.0000,-1087.6667) and
    (423.6667,-1067.6667) .. (425.0000,-1041.0000) .. controls
    (426.3333,-1014.3333) and (427.0000,-994.3333) .. (427.0000,-981.0000) --
    cycle(349.0000,-867.0000) .. controls (349.0000,-851.0000) and
    (339.6667,-843.0000) .. (321.0000,-843.0000) .. controls (305.6667,-843.0000)
    and (298.0000,-853.6667) .. (298.0000,-875.0000) .. controls
    (298.0000,-891.6667) and (304.6667,-922.6667) .. (318.0000,-968.0000) --
    (332.0000,-968.0000) .. controls (332.6667,-960.6667) and (336.0000,-944.0000)
    .. (342.0000,-918.0000) .. controls (346.6667,-897.3333) and
    (349.0000,-880.3333) .. (349.0000,-867.0000) -- cycle(1929.0000,-373.0000) ..
    controls (1929.0000,-385.6667) and (1927.3333,-404.3333) ..
    (1924.0000,-429.0000) .. controls (1921.3333,-454.3333) and
    (1920.0000,-473.0000) .. (1920.0000,-485.0000) .. controls
    (1894.6667,-462.3333) and (1864.3333,-446.6667) .. (1829.0000,-438.0000) ..
    controls (1785.6667,-427.3333) and (1756.3333,-417.6667) ..
    (1741.0000,-409.0000) .. controls (1731.0000,-403.0000) and
    (1709.0000,-378.6667) .. (1675.0000,-336.0000) .. controls
    (1650.3333,-381.3333) and (1612.6667,-411.6667) .. (1562.0000,-427.0000) ..
    controls (1504.0000,-445.0000) and (1465.6667,-464.3333) ..
    (1447.0000,-485.0000) .. controls (1437.6667,-413.6667) and
    (1433.0000,-379.3333) .. (1433.0000,-382.0000) .. controls
    (1433.0000,-348.6667) and (1468.6667,-312.0000) .. (1540.0000,-272.0000) ..
    controls (1611.3333,-232.0000) and (1647.0000,-188.3333) ..
    (1647.0000,-141.0000) .. controls (1647.0000,-47.6667) and (1625.0000,22.0000)
    .. (1581.0000,68.0000) .. controls (1601.6667,64.6667) and (1622.3333,49.3333)
    .. (1643.0000,22.0000) .. controls (1661.6667,-3.3333) and
    (1672.6667,-27.3333) .. (1676.0000,-50.0000) -- (1693.0000,-46.0000) ..
    controls (1691.6667,11.3333) and (1720.3333,48.6667) .. (1779.0000,66.0000) ..
    controls (1749.6667,20.6667) and (1733.6667,-6.0000) .. (1731.0000,-14.0000)
    .. controls (1723.6667,-32.6667) and (1720.0000,-63.3333) ..
    (1720.0000,-106.0000) .. controls (1720.0000,-155.3333) and
    (1727.3333,-191.6667) .. (1742.0000,-215.0000) .. controls
    (1757.3333,-239.0000) and (1786.6667,-262.0000) .. (1830.0000,-284.0000) ..
    controls (1842.6667,-289.3333) and (1860.6667,-298.0000) ..
    (1884.0000,-310.0000) .. controls (1889.3333,-313.3333) and
    (1898.0000,-323.3333) .. (1910.0000,-340.0000) .. controls
    (1922.6667,-357.3333) and (1929.0000,-368.3333) .. (1929.0000,-373.0000) --
    cycle(1355.0000,47.0000) .. controls (1331.0000,11.6667) and
    (1313.3333,-31.6667) .. (1302.0000,-83.0000) .. controls (1297.3333,-98.3333)
    and (1291.6667,-122.0000) .. (1285.0000,-154.0000) .. controls
    (1267.6667,-314.0000) and (1257.0000,-401.0000) .. (1253.0000,-415.0000) ..
    controls (1231.0000,-496.3333) and (1179.3333,-566.0000) ..
    (1098.0000,-624.0000) .. controls (1087.3333,-634.0000) and
    (1070.3333,-647.6667) .. (1047.0000,-665.0000) .. controls
    (933.6667,-729.0000) and (807.0000,-761.0000) .. (667.0000,-761.0000) ..
    controls (511.0000,-761.0000) and (410.6667,-731.6667) .. (366.0000,-673.0000)
    .. controls (334.0000,-630.3333) and (310.6667,-577.6667) ..
    (296.0000,-515.0000) .. controls (290.6667,-492.3333) and (281.6667,-434.6667)
    .. (269.0000,-342.0000) .. controls (265.0000,-312.6667) and
    (263.0000,-299.3333) .. (263.0000,-302.0000) -- (263.0000,64.0000) .. controls
    (289.0000,58.0000) and (308.6667,40.0000) .. (322.0000,10.0000) .. controls
    (333.3333,-16.6667) and (344.3333,-43.0000) .. (355.0000,-69.0000) --
    (370.0000,-69.0000) -- (379.0000,-55.0000) .. controls (379.6667,-19.6667) and
    (388.0000,10.3333) .. (404.0000,35.0000) .. controls (423.3333,65.0000) and
    (449.3333,80.0000) .. (482.0000,80.0000) .. controls (534.6667,80.0000) and
    (574.0000,48.3333) .. (600.0000,-15.0000) .. controls (602.6667,-25.0000) and
    (607.0000,-39.3333) .. (613.0000,-58.0000) .. controls (615.6667,-65.3333) and
    (620.6667,-69.0000) .. (628.0000,-69.0000) .. controls (638.6667,-69.0000) and
    (646.3333,-52.3333) .. (651.0000,-19.0000) .. controls (657.0000,20.3333) and
    (671.6667,47.6667) .. (695.0000,63.0000) .. controls (716.3333,77.0000) and
    (734.0000,84.0000) .. (748.0000,84.0000) .. controls (781.3333,84.0000) and
    (811.6667,66.3333) .. (839.0000,31.0000) .. controls (863.6667,0.3333) and
    (879.3333,-33.0000) .. (886.0000,-69.0000) .. controls (887.3333,-67.6667) and
    (892.6667,-67.0000) .. (902.0000,-67.0000) .. controls (906.0000,-67.0000) and
    (909.6667,-63.0000) .. (913.0000,-55.0000) .. controls (915.6667,-39.0000) and
    (920.6667,-15.3333) .. (928.0000,16.0000) .. controls (932.6667,29.3333) and
    (944.3333,44.0000) .. (963.0000,60.0000) .. controls (981.6667,76.0000) and
    (997.6667,84.0000) .. (1011.0000,84.0000) .. controls (1025.0000,84.0000) and
    (1043.3333,77.0000) .. (1066.0000,63.0000) .. controls (1089.3333,49.6667) and
    (1105.0000,36.6667) .. (1113.0000,24.0000) .. controls (1119.0000,2.0000) and
    (1132.3333,-29.0000) .. (1153.0000,-69.0000) -- (1167.0000,-69.0000) --
    (1173.0000,-59.0000) .. controls (1173.6667,-25.6667) and (1182.6667,4.6667)
    .. (1200.0000,32.0000) .. controls (1220.0000,64.0000) and (1245.3333,80.0000)
    .. (1276.0000,80.0000) .. controls (1293.3333,80.0000) and (1319.6667,69.0000)
    .. (1355.0000,47.0000) -- cycle(576.0000,-305.0000) -- (558.0000,-305.0000) ..
    controls (554.0000,-336.3333) and (540.0000,-352.0000) .. (516.0000,-352.0000)
    .. controls (511.3333,-352.0000) and (491.6667,-341.3333) ..
    (457.0000,-320.0000) .. controls (453.0000,-322.0000) and (451.0000,-326.0000)
    .. (451.0000,-332.0000) .. controls (451.0000,-345.3333) and
    (459.0000,-356.3333) .. (475.0000,-365.0000) .. controls (491.0000,-374.3333)
    and (506.0000,-379.0000) .. (520.0000,-379.0000) .. controls
    (532.0000,-379.0000) and (544.3333,-374.3333) .. (557.0000,-365.0000) ..
    controls (569.6667,-356.3333) and (576.0000,-346.3333) .. (576.0000,-335.0000)
    -- (576.0000,-305.0000) -- cycle(553.0000,-165.0000) .. controls
    (553.0000,-90.3333) and (533.3333,-53.0000) .. (494.0000,-53.0000) .. controls
    (452.0000,-53.0000) and (431.0000,-89.0000) .. (431.0000,-161.0000) ..
    controls (431.0000,-169.6667) and (436.3333,-189.6667) .. (447.0000,-221.0000)
    .. controls (458.3333,-253.0000) and (466.6667,-270.0000) ..
    (472.0000,-272.0000) .. controls (480.6667,-275.3333) and (490.0000,-277.0000)
    .. (500.0000,-277.0000) .. controls (535.3333,-277.0000) and
    (553.0000,-239.6667) .. (553.0000,-165.0000) -- cycle(494.0000,-214.0000) ..
    controls (494.0000,-216.0000) and (491.0000,-220.0000) .. (485.0000,-226.0000)
    .. controls (475.6667,-221.3333) and (471.0000,-213.6667) ..
    (471.0000,-203.0000) .. controls (471.0000,-195.6667) and (473.6667,-190.3333)
    .. (479.0000,-187.0000) .. controls (489.0000,-200.3333) and
    (494.0000,-209.3333) .. (494.0000,-214.0000) -- cycle(533.0000,-121.0000) --
    (533.0000,-171.0000) .. controls (529.6667,-171.6667) and (524.6667,-172.6667)
    .. (518.0000,-174.0000) -- (519.0000,-169.0000) .. controls
    (519.0000,-152.3333) and (509.3333,-139.6667) .. (490.0000,-131.0000) ..
    controls (493.3333,-119.0000) and (498.0000,-101.0000) .. (504.0000,-77.0000)
    .. controls (523.3333,-102.3333) and (533.0000,-117.0000) ..
    (533.0000,-121.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F434.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1377.0000,-1033.0000) ..
    controls (1372.3333,-1027.0000) and (1366.3333,-1024.0000) ..
    (1359.0000,-1024.0000) .. controls (1355.0000,-1024.0000) and
    (1349.0000,-1025.0000) .. (1341.0000,-1027.0000) .. controls
    (1333.0000,-1029.6667) and (1327.0000,-1031.0000) .. (1323.0000,-1031.0000) ..
    controls (1315.6667,-1031.0000) and (1294.3333,-1017.3333) ..
    (1259.0000,-990.0000) -- (1245.0000,-990.0000) -- (1245.0000,-1022.0000) ..
    controls (1245.0000,-1032.0000) and (1253.0000,-1042.3333) ..
    (1269.0000,-1053.0000) .. controls (1285.6667,-1063.6667) and
    (1299.3333,-1069.0000) .. (1310.0000,-1069.0000) .. controls
    (1328.6667,-1069.0000) and (1351.0000,-1065.0000) .. (1377.0000,-1057.0000) --
    (1377.0000,-1033.0000) -- cycle(1404.0000,-858.0000) .. controls
    (1404.0000,-784.6667) and (1378.0000,-748.0000) .. (1326.0000,-748.0000) ..
    controls (1277.3333,-748.0000) and (1253.0000,-782.6667) ..
    (1253.0000,-852.0000) .. controls (1253.0000,-880.0000) and
    (1259.0000,-905.0000) .. (1271.0000,-927.0000) .. controls
    (1286.3333,-953.6667) and (1306.6667,-967.0000) .. (1332.0000,-967.0000) ..
    controls (1355.3333,-967.0000) and (1374.0000,-954.0000) ..
    (1388.0000,-928.0000) .. controls (1398.6667,-907.3333) and
    (1404.0000,-884.0000) .. (1404.0000,-858.0000) -- cycle(1808.0000,-357.0000)
    .. controls (1808.0000,-361.6667) and (1803.0000,-354.6667) ..
    (1793.0000,-336.0000) .. controls (1783.6667,-318.0000) and
    (1777.0000,-285.6667) .. (1773.0000,-239.0000) .. controls
    (1769.0000,-233.0000) and (1763.0000,-230.0000) .. (1755.0000,-230.0000) ..
    controls (1722.3333,-230.0000) and (1706.0000,-250.0000) ..
    (1706.0000,-290.0000) .. controls (1706.0000,-303.3333) and
    (1714.3333,-320.0000) .. (1731.0000,-340.0000) .. controls
    (1748.3333,-360.0000) and (1763.3333,-370.0000) .. (1776.0000,-370.0000) --
    (1803.0000,-370.0000) .. controls (1806.3333,-367.3333) and
    (1808.0000,-363.0000) .. (1808.0000,-357.0000) -- cycle(1944.0000,-361.0000)
    .. controls (1944.0000,-296.3333) and (1924.6667,-232.0000) ..
    (1886.0000,-168.0000) .. controls (1891.3333,-154.0000) and
    (1894.0000,-141.3333) .. (1894.0000,-130.0000) .. controls
    (1894.0000,-110.6667) and (1881.0000,-91.3333) .. (1855.0000,-72.0000) ..
    controls (1833.0000,-55.3333) and (1810.6667,-44.3333) .. (1788.0000,-39.0000)
    .. controls (1774.0000,-35.6667) and (1752.3333,-34.0000) ..
    (1723.0000,-34.0000) .. controls (1688.3333,-34.0000) and (1659.3333,-42.6667)
    .. (1636.0000,-60.0000) .. controls (1620.0000,-71.3333) and
    (1599.6667,-94.3333) .. (1575.0000,-129.0000) .. controls
    (1569.6667,-136.3333) and (1564.0000,-152.3333) .. (1558.0000,-177.0000) ..
    controls (1552.6667,-195.6667) and (1538.0000,-214.3333) ..
    (1514.0000,-233.0000) .. controls (1492.0000,-241.0000) and
    (1463.3333,-252.0000) .. (1428.0000,-266.0000) .. controls
    (1423.3333,-268.0000) and (1404.6667,-279.3333) .. (1372.0000,-300.0000) ..
    controls (1342.0000,-319.3333) and (1325.6667,-329.0000) ..
    (1323.0000,-329.0000) .. controls (1319.6667,-329.0000) and
    (1314.6667,-327.6667) .. (1308.0000,-325.0000) .. controls
    (1302.0000,-322.3333) and (1297.3333,-321.0000) .. (1294.0000,-321.0000) ..
    controls (1238.6667,-321.0000) and (1189.0000,-345.0000) ..
    (1145.0000,-393.0000) .. controls (1125.6667,-379.6667) and
    (1112.0000,-356.6667) .. (1104.0000,-324.0000) .. controls
    (1097.3333,-297.3333) and (1091.0000,-270.3333) .. (1085.0000,-243.0000) ..
    controls (1074.3333,-210.3333) and (1069.0000,-171.0000) ..
    (1069.0000,-125.0000) .. controls (1069.0000,-102.3333) and
    (1080.6667,-72.0000) .. (1104.0000,-34.0000) .. controls (1138.6667,23.3333)
    and (1156.3333,52.6667) .. (1157.0000,54.0000) .. controls
    (1190.3333,125.3333) and (1207.0000,184.0000) .. (1207.0000,230.0000) ..
    controls (1207.0000,255.3333) and (1202.0000,290.6667) .. (1192.0000,336.0000)
    -- (1128.0000,336.0000) .. controls (1138.0000,296.0000) and
    (1143.0000,260.3333) .. (1143.0000,229.0000) .. controls (1143.0000,193.6667)
    and (1133.3333,157.0000) .. (1114.0000,119.0000) .. controls
    (1109.3333,109.6667) and (1089.3333,77.3333) .. (1054.0000,22.0000) ..
    controls (1045.3333,-4.6667) and (1033.0000,-42.6667) .. (1017.0000,-92.0000)
    .. controls (1007.6667,-119.3333) and (1003.0000,-134.0000) ..
    (1003.0000,-136.0000) .. controls (1003.0000,-153.3333) and
    (1010.0000,-190.3333) .. (1024.0000,-247.0000) .. controls
    (1037.3333,-300.3333) and (1048.3333,-337.3333) .. (1057.0000,-358.0000) ..
    controls (1060.3333,-366.0000) and (1080.0000,-392.3333) ..
    (1116.0000,-437.0000) -- (1116.0000,-442.0000) .. controls
    (1116.0000,-446.6667) and (1114.3333,-452.6667) .. (1111.0000,-460.0000) ..
    controls (1107.6667,-468.0000) and (1106.0000,-474.0000) ..
    (1106.0000,-478.0000) -- (1106.0000,-510.0000) -- (1120.0000,-510.0000) ..
    controls (1156.6667,-461.3333) and (1178.3333,-433.6667) ..
    (1185.0000,-427.0000) .. controls (1213.0000,-399.0000) and
    (1244.3333,-385.0000) .. (1279.0000,-385.0000) .. controls
    (1285.0000,-385.0000) and (1294.0000,-385.6667) .. (1306.0000,-387.0000) ..
    controls (1318.6667,-388.3333) and (1328.0000,-389.0000) ..
    (1334.0000,-389.0000) .. controls (1340.0000,-389.0000) and
    (1350.0000,-382.6667) .. (1364.0000,-370.0000) .. controls
    (1382.6667,-352.6667) and (1392.0000,-344.0000) .. (1392.0000,-344.0000) ..
    controls (1412.0000,-329.3333) and (1444.6667,-313.0000) ..
    (1490.0000,-295.0000) .. controls (1508.0000,-291.6667) and
    (1531.6667,-283.3333) .. (1561.0000,-270.0000) .. controls
    (1573.0000,-246.0000) and (1589.0000,-215.0000) .. (1609.0000,-177.0000) ..
    controls (1633.0000,-137.0000) and (1656.3333,-109.6667) ..
    (1679.0000,-95.0000) .. controls (1687.0000,-89.6667) and (1700.3333,-87.0000)
    .. (1719.0000,-87.0000) .. controls (1743.0000,-87.0000) and
    (1768.6667,-92.6667) .. (1796.0000,-104.0000) .. controls
    (1828.6667,-117.3333) and (1848.0000,-133.6667) .. (1854.0000,-153.0000) ..
    controls (1851.3333,-157.0000) and (1846.6667,-159.0000) ..
    (1840.0000,-159.0000) .. controls (1830.6667,-159.0000) and
    (1816.0000,-155.0000) .. (1796.0000,-147.0000) .. controls
    (1776.0000,-139.6667) and (1760.0000,-136.0000) .. (1748.0000,-136.0000) ..
    controls (1706.0000,-136.0000) and (1677.0000,-154.0000) ..
    (1661.0000,-190.0000) .. controls (1684.3333,-176.0000) and
    (1699.3333,-169.0000) .. (1706.0000,-169.0000) .. controls
    (1791.3333,-169.0000) and (1845.0000,-194.0000) .. (1867.0000,-244.0000) ..
    controls (1883.0000,-280.6667) and (1891.0000,-306.0000) ..
    (1891.0000,-320.0000) -- (1891.0000,-413.0000) .. controls
    (1891.0000,-424.3333) and (1867.3333,-447.6667) .. (1820.0000,-483.0000) ..
    controls (1810.6667,-487.0000) and (1798.3333,-495.3333) ..
    (1783.0000,-508.0000) .. controls (1773.6667,-533.3333) and
    (1760.3333,-568.3333) .. (1743.0000,-613.0000) .. controls
    (1741.6667,-616.3333) and (1731.3333,-637.3333) .. (1712.0000,-676.0000) ..
    controls (1695.3333,-710.0000) and (1687.0000,-728.6667) ..
    (1687.0000,-732.0000) -- (1687.0000,-878.0000) .. controls
    (1687.0000,-884.6667) and (1689.0000,-894.0000) .. (1693.0000,-906.0000) ..
    controls (1697.0000,-918.0000) and (1699.0000,-927.3333) ..
    (1699.0000,-934.0000) .. controls (1699.0000,-948.6667) and
    (1692.6667,-960.3333) .. (1680.0000,-969.0000) .. controls
    (1667.3333,-978.3333) and (1655.0000,-987.0000) .. (1643.0000,-995.0000) ..
    controls (1593.6667,-1042.3333) and (1562.3333,-1087.6667) ..
    (1549.0000,-1131.0000) .. controls (1548.3333,-1139.0000) and
    (1547.3333,-1147.3333) .. (1546.0000,-1156.0000) .. controls
    (1544.6667,-1168.6667) and (1542.6667,-1175.0000) .. (1540.0000,-1175.0000) ..
    controls (1534.6667,-1175.0000) and (1525.6667,-1173.0000) ..
    (1513.0000,-1169.0000) .. controls (1501.0000,-1165.6667) and
    (1491.3333,-1164.0000) .. (1484.0000,-1164.0000) .. controls
    (1434.6667,-1164.0000) and (1398.0000,-1171.6667) .. (1374.0000,-1187.0000) --
    (1374.0000,-1220.0000) .. controls (1380.0000,-1225.3333) and
    (1388.0000,-1228.0000) .. (1398.0000,-1228.0000) .. controls
    (1408.6667,-1228.0000) and (1424.6667,-1224.6667) .. (1446.0000,-1218.0000) ..
    controls (1468.0000,-1212.0000) and (1484.6667,-1209.0000) ..
    (1496.0000,-1209.0000) .. controls (1547.3333,-1209.0000) and
    (1579.6667,-1219.3333) .. (1593.0000,-1240.0000) .. controls
    (1590.3333,-1240.6667) and (1578.0000,-1241.0000) .. (1556.0000,-1241.0000) ..
    controls (1538.6667,-1241.0000) and (1515.3333,-1252.6667) ..
    (1486.0000,-1276.0000) .. controls (1457.3333,-1299.3333) and
    (1435.6667,-1311.0000) .. (1421.0000,-1311.0000) .. controls
    (1391.0000,-1311.0000) and (1360.6667,-1292.0000) .. (1330.0000,-1254.0000) ..
    controls (1299.3333,-1216.6667) and (1282.6667,-1198.0000) ..
    (1280.0000,-1198.0000) .. controls (1264.0000,-1198.0000) and
    (1256.0000,-1206.0000) .. (1256.0000,-1222.0000) .. controls
    (1256.0000,-1275.3333) and (1275.3333,-1327.6667) .. (1314.0000,-1379.0000) --
    (1328.0000,-1379.0000) -- (1328.0000,-1335.0000) .. controls
    (1328.0000,-1329.0000) and (1326.0000,-1320.3333) .. (1322.0000,-1309.0000) ..
    controls (1318.0000,-1298.3333) and (1316.0000,-1290.0000) ..
    (1316.0000,-1284.0000) .. controls (1342.0000,-1311.3333) and
    (1355.0000,-1345.6667) .. (1355.0000,-1387.0000) .. controls
    (1355.0000,-1403.6667) and (1350.3333,-1423.6667) .. (1341.0000,-1447.0000) ..
    controls (1334.3333,-1443.6667) and (1327.6667,-1437.6667) ..
    (1321.0000,-1429.0000) .. controls (1304.3333,-1398.3333) and
    (1277.3333,-1353.0000) .. (1240.0000,-1293.0000) .. controls
    (1226.0000,-1280.3333) and (1209.0000,-1259.0000) .. (1189.0000,-1229.0000) ..
    controls (1187.0000,-1213.6667) and (1182.6667,-1190.6667) ..
    (1176.0000,-1160.0000) -- (1159.0000,-1160.0000) .. controls
    (1157.6667,-1168.0000) and (1157.0000,-1178.0000) .. (1157.0000,-1190.0000) ..
    controls (1157.0000,-1196.6667) and (1157.3333,-1207.0000) ..
    (1158.0000,-1221.0000) .. controls (1158.6667,-1235.0000) and
    (1159.0000,-1245.0000) .. (1159.0000,-1251.0000) .. controls
    (1111.0000,-1215.6667) and (1048.3333,-1191.3333) .. (971.0000,-1178.0000) ..
    controls (852.3333,-1158.0000) and (786.3333,-1146.3333) ..
    (773.0000,-1143.0000) .. controls (695.6667,-1119.6667) and
    (627.6667,-1076.3333) .. (569.0000,-1013.0000) .. controls
    (567.0000,-1011.0000) and (558.3333,-991.0000) .. (543.0000,-953.0000) ..
    controls (527.6667,-915.0000) and (519.0000,-892.3333) .. (517.0000,-885.0000)
    .. controls (515.0000,-870.3333) and (510.6667,-848.6667) ..
    (504.0000,-820.0000) -- (490.0000,-820.0000) .. controls (490.0000,-827.3333)
    and (490.3333,-839.3333) .. (491.0000,-856.0000) .. controls
    (491.0000,-872.6667) and (491.0000,-884.6667) .. (491.0000,-892.0000) ..
    controls (367.0000,-781.3333) and (230.6667,-726.0000) .. (82.0000,-726.0000)
    -- (82.0000,-785.0000) .. controls (186.6667,-798.3333) and
    (273.6667,-820.3333) .. (343.0000,-851.0000) .. controls (351.0000,-854.3333)
    and (368.6667,-866.0000) .. (396.0000,-886.0000) .. controls
    (416.6667,-899.3333) and (437.3333,-912.6667) .. (458.0000,-926.0000) ..
    controls (482.0000,-942.0000) and (499.6667,-959.3333) .. (511.0000,-978.0000)
    .. controls (547.6667,-1037.3333) and (567.6667,-1069.3333) ..
    (571.0000,-1074.0000) .. controls (597.0000,-1109.3333) and
    (624.3333,-1135.0000) .. (653.0000,-1151.0000) .. controls
    (705.0000,-1179.6667) and (789.6667,-1202.3333) .. (907.0000,-1219.0000) ..
    controls (1022.3333,-1235.0000) and (1106.3333,-1258.3333) ..
    (1159.0000,-1289.0000) .. controls (1175.6667,-1299.0000) and
    (1204.6667,-1335.3333) .. (1246.0000,-1398.0000) .. controls
    (1290.0000,-1464.0000) and (1320.0000,-1503.6667) .. (1336.0000,-1517.0000) ..
    controls (1338.6667,-1519.0000) and (1347.6667,-1522.0000) ..
    (1363.0000,-1526.0000) .. controls (1363.0000,-1526.0000) and
    (1363.0000,-1518.3333) .. (1363.0000,-1503.0000) .. controls
    (1363.0000,-1490.3333) and (1367.0000,-1471.3333) .. (1375.0000,-1446.0000) ..
    controls (1383.0000,-1420.6667) and (1387.0000,-1401.3333) ..
    (1387.0000,-1388.0000) .. controls (1387.0000,-1383.3333) and
    (1386.0000,-1376.0000) .. (1384.0000,-1366.0000) .. controls
    (1382.0000,-1356.6667) and (1381.0000,-1349.3333) .. (1381.0000,-1344.0000) --
    (1381.0000,-1340.0000) .. controls (1392.3333,-1336.6667) and
    (1410.0000,-1335.0000) .. (1434.0000,-1335.0000) .. controls
    (1438.0000,-1335.0000) and (1442.0000,-1336.0000) .. (1446.0000,-1338.0000) ..
    controls (1452.6667,-1342.0000) and (1475.6667,-1372.0000) ..
    (1515.0000,-1428.0000) .. controls (1554.3333,-1484.0000) and
    (1575.3333,-1516.6667) .. (1578.0000,-1526.0000) -- (1592.0000,-1526.0000) ..
    controls (1599.3333,-1512.6667) and (1609.0000,-1492.3333) ..
    (1621.0000,-1465.0000) .. controls (1632.3333,-1434.3333) and
    (1638.0000,-1400.6667) .. (1638.0000,-1364.0000) .. controls
    (1638.0000,-1349.3333) and (1635.6667,-1328.3333) .. (1631.0000,-1301.0000) ..
    controls (1627.6667,-1279.6667) and (1624.0000,-1258.6667) ..
    (1620.0000,-1238.0000) .. controls (1614.0000,-1219.3333) and
    (1600.0000,-1203.6667) .. (1578.0000,-1191.0000) .. controls
    (1581.3333,-1179.6667) and (1587.6667,-1162.6667) .. (1597.0000,-1140.0000) ..
    controls (1613.0000,-1110.0000) and (1634.3333,-1078.6667) ..
    (1661.0000,-1046.0000) .. controls (1673.6667,-1034.6667) and
    (1686.3333,-1023.3333) .. (1699.0000,-1012.0000) .. controls
    (1713.6667,-998.6667) and (1721.0000,-984.6667) .. (1721.0000,-970.0000) --
    (1721.0000,-761.0000) .. controls (1721.0000,-765.6667) and
    (1729.0000,-751.0000) .. (1745.0000,-717.0000) .. controls
    (1758.3333,-675.0000) and (1784.6667,-614.6667) .. (1824.0000,-536.0000) ..
    controls (1831.3333,-526.0000) and (1858.6667,-504.3333) ..
    (1906.0000,-471.0000) .. controls (1931.3333,-453.0000) and
    (1944.0000,-416.3333) .. (1944.0000,-361.0000) -- cycle(1082.0000,-1135.0000)
    .. controls (1068.0000,-1106.3333) and (1033.3333,-1078.6667) ..
    (978.0000,-1052.0000) .. controls (901.3333,-1015.3333) and
    (859.3333,-994.3333) .. (852.0000,-989.0000) .. controls (813.3333,-961.6667)
    and (771.0000,-911.3333) .. (725.0000,-838.0000) .. controls
    (679.6667,-765.3333) and (653.0000,-705.6667) .. (645.0000,-659.0000) ..
    controls (632.3333,-583.6667) and (626.0000,-517.0000) .. (626.0000,-459.0000)
    .. controls (626.0000,-423.6667) and (628.6667,-393.6667) ..
    (634.0000,-369.0000) .. controls (640.6667,-338.3333) and (644.0000,-324.3333)
    .. (644.0000,-327.0000) -- (644.0000,-288.0000) .. controls
    (641.3333,-284.6667) and (636.3333,-283.0000) .. (629.0000,-283.0000) ..
    controls (609.0000,-283.0000) and (584.6667,-316.3333) .. (556.0000,-383.0000)
    .. controls (532.0000,-437.0000) and (516.6667,-480.6667) ..
    (510.0000,-514.0000) .. controls (445.3333,-366.0000) and (372.6667,-261.3333)
    .. (292.0000,-200.0000) -- (268.0000,-200.0000) .. controls
    (262.0000,-203.3333) and (259.0000,-207.6667) .. (259.0000,-213.0000) ..
    controls (259.0000,-217.0000) and (267.0000,-238.3333) .. (283.0000,-277.0000)
    .. controls (299.6667,-319.0000) and (309.0000,-344.6667) ..
    (311.0000,-354.0000) .. controls (317.0000,-380.0000) and (323.6667,-422.6667)
    .. (331.0000,-482.0000) -- (329.0000,-484.0000) .. controls
    (325.6667,-475.3333) and (315.0000,-453.6667) .. (297.0000,-419.0000) ..
    controls (229.0000,-287.6667) and (195.0000,-198.3333) .. (195.0000,-151.0000)
    .. controls (195.0000,-94.3333) and (201.6667,-53.6667) .. (215.0000,-29.0000)
    .. controls (219.6667,-20.3333) and (226.6667,-14.0000) .. (236.0000,-10.0000)
    -- (236.0000,3.0000) .. controls (229.3333,6.3333) and (220.6667,8.0000) ..
    (210.0000,8.0000) .. controls (183.3333,8.0000) and (158.6667,-8.6667) ..
    (136.0000,-42.0000) .. controls (126.6667,-56.0000) and (115.3333,-79.6667) ..
    (102.0000,-113.0000) .. controls (88.6667,-147.0000) and (82.0000,-170.6667)
    .. (82.0000,-184.0000) -- (82.0000,-253.0000) -- (100.0000,-253.0000) ..
    controls (101.3333,-249.6667) and (110.3333,-217.3333) .. (127.0000,-156.0000)
    .. controls (137.0000,-118.0000) and (151.3333,-87.3333) ..
    (170.0000,-64.0000) -- (170.0000,-72.0000) .. controls (170.0000,-80.0000) and
    (169.6667,-92.3333) .. (169.0000,-109.0000) .. controls (168.3333,-125.6667)
    and (168.0000,-138.0000) .. (168.0000,-146.0000) .. controls
    (168.0000,-202.6667) and (182.3333,-262.0000) .. (211.0000,-324.0000) ..
    controls (236.3333,-369.3333) and (271.0000,-438.6667) .. (315.0000,-532.0000)
    .. controls (325.6667,-580.0000) and (341.3333,-633.0000) ..
    (362.0000,-691.0000) -- (383.0000,-691.0000) .. controls (379.0000,-688.3333)
    and (377.0000,-685.0000) .. (377.0000,-681.0000) .. controls
    (377.0000,-671.6667) and (378.0000,-657.3333) .. (380.0000,-638.0000) ..
    controls (382.6667,-618.6667) and (384.0000,-604.3333) .. (384.0000,-595.0000)
    .. controls (384.0000,-537.6667) and (373.3333,-464.6667) ..
    (352.0000,-376.0000) .. controls (344.6667,-358.6667) and (336.3333,-333.0000)
    .. (327.0000,-299.0000) -- (329.0000,-295.0000) .. controls
    (439.0000,-409.6667) and (504.0000,-563.0000) .. (524.0000,-755.0000) --
    (546.0000,-755.0000) -- (546.0000,-697.0000) .. controls (546.0000,-686.3333)
    and (543.3333,-670.6667) .. (538.0000,-650.0000) .. controls
    (533.3333,-629.3333) and (531.0000,-613.6667) .. (531.0000,-603.0000) ..
    controls (531.0000,-529.6667) and (549.3333,-461.0000) .. (586.0000,-397.0000)
    .. controls (586.6667,-401.0000) and (587.0000,-407.3333) ..
    (587.0000,-416.0000) .. controls (587.0000,-421.3333) and (586.3333,-429.3333)
    .. (585.0000,-440.0000) .. controls (584.3333,-451.3333) and
    (584.0000,-459.6667) .. (584.0000,-465.0000) .. controls (584.0000,-527.0000)
    and (595.6667,-608.3333) .. (619.0000,-709.0000) .. controls
    (647.0000,-829.0000) and (692.6667,-920.0000) .. (756.0000,-982.0000) ..
    controls (810.6667,-1035.3333) and (871.0000,-1069.6667) ..
    (937.0000,-1085.0000) .. controls (991.6667,-1097.6667) and
    (1035.6667,-1121.3333) .. (1069.0000,-1156.0000) -- (1082.0000,-1156.0000) --
    (1082.0000,-1135.0000) -- cycle(742.0000,336.0000) -- (679.0000,336.0000) ..
    controls (667.6667,273.3333) and (649.0000,207.6667) .. (623.0000,139.0000) ..
    controls (595.0000,64.3333) and (581.0000,16.0000) .. (581.0000,-6.0000) --
    (581.0000,-11.0000) -- (594.0000,-11.0000) .. controls (674.6667,107.0000) and
    (724.0000,222.6667) .. (742.0000,336.0000) -- cycle(1597.0000,-1357.0000) --
    (1597.0000,-1381.0000) .. controls (1597.0000,-1419.6667) and
    (1592.3333,-1446.6667) .. (1583.0000,-1462.0000) .. controls
    (1579.0000,-1448.6667) and (1571.6667,-1429.3333) .. (1561.0000,-1404.0000) ..
    controls (1547.0000,-1385.3333) and (1526.0000,-1357.3333) ..
    (1498.0000,-1320.0000) .. controls (1516.0000,-1302.0000) and
    (1539.6667,-1287.6667) .. (1569.0000,-1277.0000) .. controls
    (1587.6667,-1324.3333) and (1597.0000,-1351.0000) .. (1597.0000,-1357.0000) --
    cycle(1325.0000,-901.0000) .. controls (1325.0000,-903.6667) and
    (1324.0000,-907.0000) .. (1322.0000,-911.0000) .. controls
    (1320.6667,-915.6667) and (1320.0000,-919.0000) .. (1320.0000,-921.0000) ..
    controls (1312.6667,-921.0000) and (1307.3333,-922.6667) ..
    (1304.0000,-926.0000) .. controls (1292.6667,-914.6667) and
    (1287.0000,-905.6667) .. (1287.0000,-899.0000) .. controls
    (1287.0000,-886.3333) and (1292.6667,-880.0000) .. (1304.0000,-880.0000) ..
    controls (1318.0000,-880.0000) and (1325.0000,-887.0000) ..
    (1325.0000,-901.0000) -- cycle(1381.0000,-854.0000) .. controls
    (1381.0000,-863.3333) and (1378.3333,-873.3333) .. (1373.0000,-884.0000) --
    (1355.0000,-884.0000) .. controls (1355.6667,-861.3333) and
    (1356.0000,-854.3333) .. (1356.0000,-863.0000) .. controls
    (1356.0000,-835.6667) and (1343.0000,-821.0000) .. (1317.0000,-819.0000) --
    (1317.0000,-798.0000) .. controls (1322.3333,-796.0000) and
    (1329.3333,-792.0000) .. (1338.0000,-786.0000) .. controls
    (1366.6667,-812.6667) and (1381.0000,-835.3333) .. (1381.0000,-854.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F435.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-777.0000) ..
    controls (2008.0000,-730.3333) and (2006.3333,-696.0000) ..
    (2003.0000,-674.0000) .. controls (1997.6667,-657.3333) and
    (1989.3333,-632.3333) .. (1978.0000,-599.0000) .. controls
    (1938.6667,-480.3333) and (1883.0000,-412.3333) .. (1811.0000,-395.0000) ..
    controls (1797.0000,-391.6667) and (1776.6667,-390.0000) ..
    (1750.0000,-390.0000) .. controls (1737.3333,-390.0000) and
    (1726.6667,-391.3333) .. (1718.0000,-394.0000) .. controls
    (1716.6667,-392.0000) and (1712.6667,-365.3333) .. (1706.0000,-314.0000) ..
    controls (1702.0000,-282.0000) and (1692.3333,-240.3333) ..
    (1677.0000,-189.0000) .. controls (1661.0000,-131.6667) and
    (1646.0000,-92.3333) .. (1632.0000,-71.0000) .. controls (1624.6667,-63.6667)
    and (1613.6667,-52.0000) .. (1599.0000,-36.0000) .. controls
    (1543.6667,25.3333) and (1489.6667,71.6667) .. (1437.0000,103.0000) ..
    controls (1395.6667,129.6667) and (1354.0000,156.6667) .. (1312.0000,184.0000)
    .. controls (1260.6667,215.3333) and (1216.0000,234.6667) ..
    (1178.0000,242.0000) .. controls (1135.3333,250.0000) and (1091.0000,254.0000)
    .. (1045.0000,254.0000) .. controls (967.6667,254.0000) and
    (875.6667,231.3333) .. (769.0000,186.0000) .. controls (748.3333,178.0000) and
    (717.6667,165.3333) .. (677.0000,148.0000) .. controls (657.0000,138.6667) and
    (618.6667,105.0000) .. (562.0000,47.0000) .. controls (508.0000,-8.3333) and
    (473.3333,-47.6667) .. (458.0000,-71.0000) .. controls (453.3333,-83.0000) and
    (446.0000,-101.3333) .. (436.0000,-126.0000) .. controls (410.0000,-189.3333)
    and (392.6667,-250.6667) .. (384.0000,-310.0000) .. controls
    (383.3333,-325.3333) and (382.3333,-341.0000) .. (381.0000,-357.0000) ..
    controls (379.0000,-381.6667) and (375.6667,-394.0000) .. (371.0000,-394.0000)
    .. controls (367.0000,-394.0000) and (361.3333,-393.3333) ..
    (354.0000,-392.0000) .. controls (347.3333,-390.6667) and (342.0000,-390.0000)
    .. (338.0000,-390.0000) .. controls (216.0000,-390.0000) and
    (132.3333,-480.3333) .. (87.0000,-661.0000) .. controls (83.6667,-674.3333)
    and (82.0000,-711.0000) .. (82.0000,-771.0000) .. controls (82.0000,-853.0000)
    and (105.0000,-926.3333) .. (151.0000,-991.0000) .. controls
    (202.3333,-1062.3333) and (267.6667,-1098.0000) .. (347.0000,-1098.0000) ..
    controls (358.3333,-1098.0000) and (385.0000,-1087.3333) ..
    (427.0000,-1066.0000) .. controls (433.0000,-1097.3333) and
    (446.0000,-1141.6667) .. (466.0000,-1199.0000) .. controls
    (482.0000,-1229.0000) and (508.3333,-1264.0000) .. (545.0000,-1304.0000) ..
    controls (581.6667,-1344.6667) and (613.6667,-1373.0000) ..
    (641.0000,-1389.0000) .. controls (645.6667,-1391.6667) and
    (682.3333,-1405.6667) .. (751.0000,-1431.0000) .. controls
    (772.3333,-1441.0000) and (805.0000,-1453.3333) .. (849.0000,-1468.0000) ..
    controls (880.3333,-1474.0000) and (945.6667,-1477.0000) ..
    (1045.0000,-1477.0000) .. controls (1141.6667,-1477.0000) and
    (1205.6667,-1474.0000) .. (1237.0000,-1468.0000) .. controls
    (1257.0000,-1460.6667) and (1287.0000,-1449.6667) .. (1327.0000,-1435.0000) ..
    controls (1353.0000,-1427.0000) and (1391.0000,-1413.0000) ..
    (1441.0000,-1393.0000) .. controls (1511.6667,-1357.0000) and
    (1572.6667,-1292.0000) .. (1624.0000,-1198.0000) .. controls
    (1632.6667,-1182.6667) and (1640.0000,-1161.0000) .. (1646.0000,-1133.0000) ..
    controls (1654.0000,-1098.3333) and (1659.6667,-1076.0000) ..
    (1663.0000,-1066.0000) .. controls (1706.3333,-1087.3333) and
    (1733.0000,-1098.0000) .. (1743.0000,-1098.0000) .. controls
    (1799.0000,-1098.0000) and (1843.0000,-1085.6667) .. (1875.0000,-1061.0000) ..
    controls (1912.3333,-1032.3333) and (1943.6667,-990.0000) ..
    (1969.0000,-934.0000) .. controls (1995.0000,-878.0000) and
    (2008.0000,-825.6667) .. (2008.0000,-777.0000) -- cycle(1939.0000,-730.0000)
    .. controls (1939.0000,-736.6667) and (1939.0000,-746.3333) ..
    (1939.0000,-759.0000) .. controls (1938.3333,-771.6667) and
    (1938.0000,-781.3333) .. (1938.0000,-788.0000) .. controls
    (1938.0000,-836.6667) and (1922.6667,-886.0000) .. (1892.0000,-936.0000) ..
    controls (1858.0000,-990.6667) and (1818.3333,-1021.3333) ..
    (1773.0000,-1028.0000) .. controls (1768.3333,-1032.6667) and
    (1762.6667,-1035.0000) .. (1756.0000,-1035.0000) .. controls
    (1751.3333,-1035.0000) and (1742.6667,-1026.6667) .. (1730.0000,-1010.0000) ..
    controls (1717.3333,-993.3333) and (1710.0000,-981.6667) ..
    (1708.0000,-975.0000) .. controls (1686.6667,-902.3333) and
    (1676.0000,-792.0000) .. (1676.0000,-644.0000) .. controls
    (1676.0000,-556.6667) and (1681.6667,-497.0000) .. (1693.0000,-465.0000) ..
    controls (1717.6667,-464.3333) and (1727.0000,-464.0000) ..
    (1721.0000,-464.0000) .. controls (1771.0000,-464.0000) and
    (1807.3333,-474.0000) .. (1830.0000,-494.0000) .. controls
    (1876.0000,-535.3333) and (1910.3333,-595.0000) .. (1933.0000,-673.0000) ..
    controls (1937.0000,-687.0000) and (1939.0000,-706.0000) ..
    (1939.0000,-730.0000) -- cycle(1582.0000,-422.0000) .. controls
    (1582.0000,-451.3333) and (1576.0000,-484.3333) .. (1564.0000,-521.0000) ..
    controls (1549.3333,-564.3333) and (1531.6667,-590.6667) ..
    (1511.0000,-600.0000) .. controls (1509.0000,-600.6667) and
    (1496.3333,-604.6667) .. (1473.0000,-612.0000) -- (1473.0000,-626.0000) ..
    controls (1538.3333,-654.0000) and (1571.0000,-743.6667) ..
    (1571.0000,-895.0000) .. controls (1571.0000,-977.6667) and
    (1546.6667,-1052.6667) .. (1498.0000,-1120.0000) .. controls
    (1471.3333,-1156.6667) and (1441.6667,-1180.0000) .. (1409.0000,-1190.0000) ..
    controls (1398.3333,-1193.3333) and (1376.6667,-1195.0000) ..
    (1344.0000,-1195.0000) .. controls (1314.0000,-1195.0000) and
    (1293.6667,-1193.3333) .. (1283.0000,-1190.0000) .. controls
    (1231.0000,-1173.3333) and (1178.0000,-1124.0000) .. (1124.0000,-1042.0000) ..
    controls (1116.6667,-1034.0000) and (1107.0000,-1021.0000) ..
    (1095.0000,-1003.0000) .. controls (1085.0000,-979.0000) and
    (1068.3333,-944.0000) .. (1045.0000,-898.0000) .. controls
    (995.6667,-990.0000) and (959.0000,-1052.3333) .. (935.0000,-1085.0000) ..
    controls (879.0000,-1158.3333) and (822.0000,-1195.0000) ..
    (764.0000,-1195.0000) .. controls (714.0000,-1195.0000) and
    (685.0000,-1193.3333) .. (677.0000,-1190.0000) .. controls
    (675.6667,-1189.3333) and (667.6667,-1183.6667) .. (653.0000,-1173.0000) ..
    controls (616.3333,-1146.3333) and (583.0000,-1106.6667) ..
    (553.0000,-1054.0000) .. controls (546.3333,-1044.0000) and
    (538.0000,-1028.0000) .. (528.0000,-1006.0000) .. controls
    (522.0000,-983.3333) and (519.0000,-945.6667) .. (519.0000,-893.0000) ..
    controls (519.0000,-747.0000) and (551.6667,-657.0000) .. (617.0000,-623.0000)
    -- (617.0000,-612.0000) .. controls (607.0000,-610.6667) and
    (593.0000,-606.6667) .. (575.0000,-600.0000) .. controls (553.6667,-588.0000)
    and (536.6667,-561.3333) .. (524.0000,-520.0000) .. controls
    (513.3333,-486.0000) and (508.0000,-453.3333) .. (508.0000,-422.0000) ..
    controls (508.0000,-319.3333) and (542.6667,-220.3333) .. (612.0000,-125.0000)
    .. controls (618.6667,-112.3333) and (630.0000,-94.3333) ..
    (646.0000,-71.0000) .. controls (682.0000,-26.3333) and (757.3333,20.0000) ..
    (872.0000,68.0000) .. controls (882.0000,73.3333) and (898.0000,80.3333) ..
    (920.0000,89.0000) .. controls (943.3333,95.0000) and (981.0000,98.0000) ..
    (1033.0000,98.0000) -- (1075.0000,98.0000) .. controls (1128.3333,98.0000) and
    (1185.0000,84.0000) .. (1245.0000,56.0000) .. controls (1350.3333,6.6667) and
    (1416.6667,-35.6667) .. (1444.0000,-71.0000) .. controls (1448.0000,-79.6667)
    and (1455.3333,-92.6667) .. (1466.0000,-110.0000) .. controls
    (1543.3333,-215.3333) and (1582.0000,-319.3333) .. (1582.0000,-422.0000) --
    cycle(410.0000,-505.0000) -- (410.0000,-819.0000) .. controls
    (410.0000,-831.6667) and (405.6667,-859.6667) .. (397.0000,-903.0000) ..
    controls (388.3333,-946.3333) and (381.6667,-973.0000) .. (377.0000,-983.0000)
    .. controls (360.3333,-1017.6667) and (346.0000,-1035.0000) ..
    (334.0000,-1035.0000) .. controls (322.0000,-1035.0000) and
    (300.6667,-1026.3333) .. (270.0000,-1009.0000) .. controls
    (240.0000,-991.6667) and (222.0000,-978.0000) .. (216.0000,-968.0000) ..
    controls (173.3333,-896.0000) and (152.0000,-817.3333) .. (152.0000,-732.0000)
    .. controls (152.0000,-666.6667) and (181.6667,-594.6667) ..
    (241.0000,-516.0000) .. controls (245.0000,-509.3333) and (252.6667,-500.0000)
    .. (264.0000,-488.0000) .. controls (285.3333,-472.0000) and
    (316.3333,-464.0000) .. (357.0000,-464.0000) .. controls (346.3333,-464.0000)
    and (359.6667,-464.3333) .. (397.0000,-465.0000) .. controls
    (405.6667,-489.0000) and (410.0000,-502.3333) .. (410.0000,-505.0000) --
    cycle(1489.0000,-830.0000) .. controls (1489.0000,-727.3333) and
    (1440.6667,-676.0000) .. (1344.0000,-676.0000) .. controls
    (1247.3333,-676.0000) and (1199.0000,-727.3333) .. (1199.0000,-830.0000) ..
    controls (1199.0000,-935.3333) and (1247.3333,-988.0000) ..
    (1344.0000,-988.0000) .. controls (1440.6667,-988.0000) and
    (1489.0000,-935.3333) .. (1489.0000,-830.0000) -- cycle(1266.0000,-478.0000)
    .. controls (1266.0000,-453.3333) and (1255.6667,-441.0000) ..
    (1235.0000,-441.0000) .. controls (1225.6667,-441.0000) and
    (1211.0000,-450.0000) .. (1191.0000,-468.0000) .. controls
    (1171.6667,-486.0000) and (1160.6667,-499.6667) .. (1158.0000,-509.0000) ..
    controls (1156.6667,-513.6667) and (1156.0000,-520.3333) ..
    (1156.0000,-529.0000) .. controls (1156.0000,-551.0000) and
    (1165.3333,-562.0000) .. (1184.0000,-562.0000) .. controls
    (1203.3333,-562.0000) and (1221.6667,-552.6667) .. (1239.0000,-534.0000) ..
    controls (1257.0000,-516.0000) and (1266.0000,-497.3333) ..
    (1266.0000,-478.0000) -- cycle(1277.0000,-592.0000) .. controls
    (1278.3333,-582.6667) and (1274.6667,-578.0000) .. (1266.0000,-578.0000) ..
    controls (1264.6667,-578.0000) and (1243.3333,-589.0000) ..
    (1202.0000,-611.0000) .. controls (1161.3333,-633.6667) and
    (1125.6667,-645.0000) .. (1095.0000,-645.0000) -- (1028.0000,-645.0000) ..
    controls (986.0000,-645.0000) and (951.3333,-639.6667) .. (924.0000,-629.0000)
    .. controls (909.3333,-623.0000) and (878.3333,-606.0000) ..
    (831.0000,-578.0000) -- (817.0000,-578.0000) .. controls (814.3333,-578.0000)
    and (812.6667,-581.3333) .. (812.0000,-588.0000) .. controls
    (812.0000,-589.3333) and (819.6667,-598.6667) .. (835.0000,-616.0000) ..
    controls (883.6667,-671.3333) and (953.0000,-699.0000) ..
    (1043.0000,-699.0000) .. controls (1150.3333,-699.0000) and
    (1228.3333,-663.3333) .. (1277.0000,-592.0000) -- cycle(887.0000,-830.0000) ..
    controls (887.0000,-727.3333) and (837.3333,-676.0000) .. (738.0000,-676.0000)
    .. controls (642.0000,-676.0000) and (594.0000,-728.0000) ..
    (594.0000,-832.0000) .. controls (594.0000,-936.0000) and (642.6667,-988.0000)
    .. (740.0000,-988.0000) .. controls (838.0000,-988.0000) and
    (887.0000,-935.3333) .. (887.0000,-830.0000) -- cycle(934.0000,-524.0000) ..
    controls (934.0000,-510.0000) and (912.6667,-482.6667) .. (870.0000,-442.0000)
    .. controls (867.3333,-441.3333) and (863.6667,-441.0000) ..
    (859.0000,-441.0000) .. controls (833.0000,-441.0000) and (820.0000,-452.6667)
    .. (820.0000,-476.0000) .. controls (820.0000,-494.0000) and
    (829.3333,-512.6667) .. (848.0000,-532.0000) .. controls (867.3333,-552.0000)
    and (886.0000,-562.0000) .. (904.0000,-562.0000) .. controls
    (924.0000,-562.0000) and (934.0000,-549.3333) .. (934.0000,-524.0000) --
    cycle(1473.0000,-388.0000) .. controls (1463.6667,-360.6667) and
    (1446.3333,-320.6667) .. (1421.0000,-268.0000) .. controls
    (1385.0000,-210.0000) and (1330.0000,-163.3333) .. (1256.0000,-128.0000) ..
    controls (1186.0000,-94.6667) and (1115.0000,-78.0000) .. (1043.0000,-78.0000)
    .. controls (1007.6667,-78.0000) and (947.0000,-90.0000) ..
    (861.0000,-114.0000) .. controls (759.0000,-142.6667) and (683.6667,-218.3333)
    .. (635.0000,-341.0000) .. controls (623.0000,-371.0000) and
    (617.0000,-385.6667) .. (617.0000,-385.0000) -- (617.0000,-437.0000) --
    (627.0000,-435.0000) .. controls (672.3333,-334.3333) and (723.3333,-263.6667)
    .. (780.0000,-223.0000) .. controls (807.3333,-203.6667) and
    (850.0000,-186.0000) .. (908.0000,-170.0000) .. controls (962.6667,-155.3333)
    and (1008.3333,-148.0000) .. (1045.0000,-148.0000) .. controls
    (1083.6667,-148.0000) and (1129.6667,-155.0000) .. (1183.0000,-169.0000) ..
    controls (1239.6667,-185.0000) and (1282.0000,-203.0000) ..
    (1310.0000,-223.0000) .. controls (1363.3333,-261.6667) and
    (1415.6667,-333.0000) .. (1467.0000,-437.0000) -- (1473.0000,-388.0000) --
    cycle(1254.0000,-77.0000) .. controls (1231.3333,-54.3333) and
    (1198.6667,-32.6667) .. (1156.0000,-12.0000) .. controls (1111.3333,9.3333)
    and (1074.3333,20.0000) .. (1045.0000,20.0000) .. controls (1013.6667,20.0000)
    and (976.6667,9.3333) .. (934.0000,-12.0000) .. controls (894.0000,-31.3333)
    and (861.3333,-53.0000) .. (836.0000,-77.0000) .. controls (939.3333,-43.6667)
    and (1008.3333,-27.0000) .. (1043.0000,-27.0000) .. controls
    (1077.6667,-27.0000) and (1148.0000,-43.6667) .. (1254.0000,-77.0000) --
    cycle(1321.0000,-883.0000) .. controls (1321.0000,-889.6667) and
    (1317.3333,-896.3333) .. (1310.0000,-903.0000) .. controls
    (1302.6667,-910.3333) and (1295.6667,-914.0000) .. (1289.0000,-914.0000) ..
    controls (1281.6667,-914.0000) and (1272.6667,-908.6667) ..
    (1262.0000,-898.0000) -- (1262.0000,-872.0000) .. controls
    (1266.6667,-863.3333) and (1275.6667,-859.0000) .. (1289.0000,-859.0000) ..
    controls (1310.3333,-859.0000) and (1321.0000,-867.0000) ..
    (1321.0000,-883.0000) -- cycle(1453.0000,-787.0000) -- (1453.0000,-819.0000)
    -- (1447.0000,-816.0000) .. controls (1435.0000,-815.3333) and
    (1418.0000,-816.6667) .. (1396.0000,-820.0000) .. controls
    (1392.0000,-796.0000) and (1376.0000,-781.6667) .. (1348.0000,-777.0000) --
    (1348.0000,-711.0000) -- (1381.0000,-711.0000) .. controls
    (1393.6667,-711.0000) and (1408.6667,-720.3333) .. (1426.0000,-739.0000) ..
    controls (1444.0000,-758.3333) and (1453.0000,-774.3333) ..
    (1453.0000,-787.0000) -- cycle(715.0000,-885.0000) .. controls
    (715.0000,-904.3333) and (704.6667,-914.0000) .. (684.0000,-914.0000) ..
    controls (665.3333,-914.0000) and (656.0000,-903.6667) .. (656.0000,-883.0000)
    .. controls (656.0000,-867.0000) and (665.3333,-859.0000) ..
    (684.0000,-859.0000) .. controls (704.6667,-859.0000) and (715.0000,-867.6667)
    .. (715.0000,-885.0000) -- cycle(848.0000,-799.0000) .. controls
    (848.0000,-807.0000) and (846.3333,-812.6667) .. (843.0000,-816.0000) ..
    controls (818.3333,-816.0000) and (800.6667,-817.3333) .. (790.0000,-820.0000)
    .. controls (785.3333,-791.3333) and (769.6667,-777.0000) ..
    (743.0000,-777.0000) -- (743.0000,-711.0000) -- (775.0000,-711.0000) ..
    controls (793.0000,-711.0000) and (809.6667,-721.0000) .. (825.0000,-741.0000)
    .. controls (840.3333,-761.6667) and (848.0000,-781.0000) ..
    (848.0000,-799.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F436.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1746.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-944.0000) ..
    controls (1938.0000,-862.6667) and (1927.6667,-798.0000) ..
    (1907.0000,-750.0000) .. controls (1903.0000,-741.3333) and
    (1870.3333,-685.3333) .. (1809.0000,-582.0000) .. controls
    (1797.6667,-559.3333) and (1780.6667,-525.6667) .. (1758.0000,-481.0000) ..
    controls (1754.0000,-475.6667) and (1748.6667,-466.6667) ..
    (1742.0000,-454.0000) .. controls (1738.6667,-444.0000) and
    (1737.0000,-429.3333) .. (1737.0000,-410.0000) .. controls
    (1737.0000,-402.0000) and (1737.3333,-389.6667) .. (1738.0000,-373.0000) ..
    controls (1739.3333,-357.0000) and (1740.0000,-345.0000) ..
    (1740.0000,-337.0000) .. controls (1714.0000,-334.3333) and
    (1706.0000,-333.0000) .. (1716.0000,-333.0000) .. controls
    (1716.0000,-333.0000) and (1699.6667,-342.0000) .. (1667.0000,-360.0000) ..
    controls (1667.0000,-350.6667) and (1669.6667,-342.3333) ..
    (1675.0000,-335.0000) -- (1675.0000,-295.0000) -- (1631.0000,-295.0000) ..
    controls (1628.3333,-295.0000) and (1625.0000,-296.0000) ..
    (1621.0000,-298.0000) .. controls (1617.0000,-300.0000) and
    (1613.6667,-301.0000) .. (1611.0000,-301.0000) .. controls
    (1610.3333,-301.0000) and (1608.6667,-300.6667) .. (1606.0000,-300.0000) ..
    controls (1624.0000,-270.0000) and (1633.0000,-250.3333) ..
    (1633.0000,-241.0000) .. controls (1633.0000,-225.0000) and
    (1623.3333,-217.0000) .. (1604.0000,-217.0000) .. controls
    (1610.6667,-217.0000) and (1595.6667,-221.3333) .. (1559.0000,-230.0000) ..
    controls (1569.6667,-216.6667) and (1580.3333,-203.3333) ..
    (1591.0000,-190.0000) .. controls (1598.3333,-180.0000) and
    (1602.0000,-162.3333) .. (1602.0000,-137.0000) -- (1562.0000,-137.0000) ..
    controls (1566.0000,-137.0000) and (1548.0000,-145.6667) ..
    (1508.0000,-163.0000) -- (1505.0000,-158.0000) .. controls
    (1505.0000,-146.0000) and (1510.6667,-127.0000) .. (1522.0000,-101.0000) ..
    controls (1534.0000,-75.0000) and (1540.0000,-51.0000) .. (1540.0000,-29.0000)
    .. controls (1529.3333,-18.3333) and (1519.0000,-13.0000) ..
    (1509.0000,-13.0000) .. controls (1502.3333,-13.0000) and (1491.6667,-18.3333)
    .. (1477.0000,-29.0000) .. controls (1475.0000,-3.6667) and
    (1473.0000,21.6667) .. (1471.0000,47.0000) .. controls (1465.0000,76.3333) and
    (1448.0000,91.0000) .. (1420.0000,91.0000) .. controls (1409.3333,91.0000) and
    (1401.0000,75.6667) .. (1395.0000,45.0000) .. controls (1383.0000,59.6667) and
    (1377.0000,78.0000) .. (1377.0000,100.0000) .. controls (1377.0000,109.3333)
    and (1378.3333,123.0000) .. (1381.0000,141.0000) .. controls
    (1383.6667,159.0000) and (1385.0000,172.6667) .. (1385.0000,182.0000) ..
    controls (1385.0000,201.3333) and (1375.6667,211.0000) .. (1357.0000,211.0000)
    .. controls (1340.3333,211.0000) and (1324.3333,201.6667) ..
    (1309.0000,183.0000) .. controls (1285.0000,153.0000) and (1272.6667,137.6667)
    .. (1272.0000,137.0000) .. controls (1268.6667,137.6667) and
    (1259.3333,152.6667) .. (1244.0000,182.0000) .. controls (1208.0000,250.0000)
    and (1140.3333,284.0000) .. (1041.0000,284.0000) .. controls
    (1037.6667,284.0000) and (1032.3333,282.6667) .. (1025.0000,280.0000) ..
    controls (1018.3333,277.3333) and (1013.3333,276.0000) .. (1010.0000,276.0000)
    .. controls (1006.6667,276.0000) and (1001.3333,277.3333) ..
    (994.0000,280.0000) .. controls (987.3333,282.6667) and (982.3333,284.0000) ..
    (979.0000,284.0000) .. controls (927.0000,284.0000) and (880.6667,272.0000) ..
    (840.0000,248.0000) .. controls (795.3333,221.3333) and (765.6667,184.3333) ..
    (751.0000,137.0000) .. controls (748.3333,139.0000) and (735.0000,153.6667) ..
    (711.0000,181.0000) .. controls (693.6667,201.0000) and (677.6667,211.0000) ..
    (663.0000,211.0000) .. controls (644.3333,211.0000) and (635.0000,200.0000) ..
    (635.0000,178.0000) .. controls (635.0000,171.3333) and (635.6667,161.6667) ..
    (637.0000,149.0000) .. controls (639.0000,136.3333) and (640.0000,126.6667) ..
    (640.0000,120.0000) .. controls (640.0000,98.0000) and (635.6667,74.0000) ..
    (627.0000,48.0000) .. controls (623.6667,48.0000) and (621.0000,55.0000) ..
    (619.0000,69.0000) .. controls (617.6667,83.6667) and (611.6667,91.0000) ..
    (601.0000,91.0000) .. controls (571.6667,91.0000) and (553.6667,77.3333) ..
    (547.0000,50.0000) .. controls (544.3333,25.3333) and (541.6667,0.3333) ..
    (539.0000,-25.0000) .. controls (528.3333,-17.0000) and (519.0000,-13.0000) ..
    (511.0000,-13.0000) .. controls (501.0000,-13.0000) and (490.6667,-18.3333) ..
    (480.0000,-29.0000) .. controls (480.0000,-31.6667) and (479.6667,-35.6667) ..
    (479.0000,-41.0000) .. controls (479.0000,-46.3333) and (479.0000,-50.3333) ..
    (479.0000,-53.0000) .. controls (479.0000,-64.3333) and (485.0000,-81.6667) ..
    (497.0000,-105.0000) .. controls (509.0000,-129.0000) and (515.0000,-148.6667)
    .. (515.0000,-164.0000) .. controls (510.3333,-162.6667) and
    (496.0000,-156.0000) .. (472.0000,-144.0000) .. controls (463.3333,-139.3333)
    and (445.3333,-137.0000) .. (418.0000,-137.0000) -- (418.0000,-169.0000) ..
    controls (418.0000,-167.0000) and (431.0000,-186.0000) .. (457.0000,-226.0000)
    .. controls (452.3333,-226.0000) and (445.3333,-224.3333) ..
    (436.0000,-221.0000) .. controls (427.3333,-218.3333) and (420.6667,-217.0000)
    .. (416.0000,-217.0000) .. controls (396.6667,-217.0000) and
    (387.0000,-225.0000) .. (387.0000,-241.0000) .. controls (387.0000,-250.3333)
    and (396.0000,-270.0000) .. (414.0000,-300.0000) .. controls
    (413.3333,-300.6667) and (412.0000,-301.0000) .. (410.0000,-301.0000) ..
    controls (407.3333,-301.0000) and (403.0000,-300.0000) .. (397.0000,-298.0000)
    .. controls (391.6667,-296.0000) and (387.6667,-295.0000) ..
    (385.0000,-295.0000) -- (345.0000,-295.0000) .. controls (345.0000,-322.3333)
    and (347.6667,-344.3333) .. (353.0000,-361.0000) .. controls
    (335.0000,-352.3333) and (320.0000,-341.6667) .. (308.0000,-329.0000) ..
    controls (299.3333,-334.3333) and (290.0000,-337.0000) .. (280.0000,-337.0000)
    .. controls (280.0000,-344.3333) and (280.3333,-355.3333) ..
    (281.0000,-370.0000) .. controls (282.3333,-385.3333) and (283.0000,-396.6667)
    .. (283.0000,-404.0000) .. controls (283.0000,-428.0000) and
    (277.3333,-453.3333) .. (266.0000,-480.0000) .. controls (254.6667,-503.3333)
    and (243.3333,-526.6667) .. (232.0000,-550.0000) .. controls
    (224.0000,-569.3333) and (210.6667,-591.0000) .. (192.0000,-615.0000) ..
    controls (162.0000,-655.6667) and (146.6667,-676.3333) .. (146.0000,-677.0000)
    .. controls (103.3333,-740.3333) and (82.0000,-802.3333) ..
    (82.0000,-863.0000) .. controls (82.0000,-945.6667) and (85.3333,-993.6667) ..
    (92.0000,-1007.0000) .. controls (96.6667,-1016.3333) and
    (104.3333,-1029.3333) .. (115.0000,-1046.0000) .. controls
    (155.0000,-1090.0000) and (228.0000,-1142.3333) .. (334.0000,-1203.0000) ..
    controls (346.0000,-1207.6667) and (364.0000,-1215.0000) ..
    (388.0000,-1225.0000) .. controls (415.3333,-1243.6667) and
    (459.3333,-1266.0000) .. (520.0000,-1292.0000) .. controls
    (529.3333,-1292.6667) and (543.0000,-1294.6667) .. (561.0000,-1298.0000) ..
    controls (571.0000,-1321.3333) and (588.0000,-1355.3333) ..
    (612.0000,-1400.0000) .. controls (620.6667,-1413.3333) and
    (641.3333,-1425.6667) .. (674.0000,-1437.0000) .. controls
    (688.6667,-1442.3333) and (739.6667,-1462.6667) .. (827.0000,-1498.0000) ..
    controls (839.6667,-1496.0000) and (846.0000,-1487.0000) ..
    (846.0000,-1471.0000) .. controls (846.0000,-1466.3333) and
    (839.3333,-1454.6667) .. (826.0000,-1436.0000) -- (826.0000,-1432.0000) ..
    controls (872.0000,-1470.6667) and (904.0000,-1494.6667) ..
    (922.0000,-1504.0000) .. controls (953.3333,-1520.0000) and
    (992.6667,-1528.0000) .. (1040.0000,-1528.0000) .. controls
    (1067.3333,-1528.0000) and (1086.0000,-1520.6667) .. (1096.0000,-1506.0000) ..
    controls (1102.0000,-1498.0000) and (1108.6667,-1478.3333) ..
    (1116.0000,-1447.0000) .. controls (1158.6667,-1434.3333) and
    (1184.3333,-1428.0000) .. (1193.0000,-1428.0000) .. controls
    (1198.3333,-1428.0000) and (1207.6667,-1437.6667) .. (1221.0000,-1457.0000) ..
    controls (1229.6667,-1458.3333) and (1241.0000,-1459.0000) ..
    (1255.0000,-1459.0000) .. controls (1272.3333,-1459.0000) and
    (1301.3333,-1451.6667) .. (1342.0000,-1437.0000) .. controls
    (1350.6667,-1434.3333) and (1363.6667,-1429.6667) .. (1381.0000,-1423.0000) ..
    controls (1397.6667,-1413.6667) and (1413.3333,-1391.0000) ..
    (1428.0000,-1355.0000) .. controls (1443.3333,-1319.6667) and
    (1453.6667,-1300.6667) .. (1459.0000,-1298.0000) .. controls
    (1468.3333,-1297.3333) and (1482.0000,-1295.3333) .. (1500.0000,-1292.0000) ..
    controls (1541.3333,-1282.0000) and (1603.3333,-1252.3333) ..
    (1686.0000,-1203.0000) .. controls (1695.3333,-1195.0000) and
    (1709.3333,-1184.0000) .. (1728.0000,-1170.0000) .. controls
    (1763.3333,-1146.6667) and (1799.0000,-1123.0000) .. (1835.0000,-1099.0000) ..
    controls (1864.3333,-1077.0000) and (1895.3333,-1046.3333) ..
    (1928.0000,-1007.0000) .. controls (1934.6667,-975.6667) and
    (1938.0000,-954.6667) .. (1938.0000,-944.0000) -- cycle(1872.0000,-926.0000)
    .. controls (1872.0000,-1007.3333) and (1779.3333,-1086.6667) ..
    (1594.0000,-1164.0000) .. controls (1572.6667,-1171.3333) and
    (1541.6667,-1185.0000) .. (1501.0000,-1205.0000) .. controls
    (1495.0000,-1210.3333) and (1485.6667,-1217.3333) .. (1473.0000,-1226.0000) ..
    controls (1460.3333,-1228.0000) and (1442.6667,-1234.0000) ..
    (1420.0000,-1244.0000) .. controls (1412.0000,-1250.6667) and
    (1405.6667,-1261.3333) .. (1401.0000,-1276.0000) .. controls
    (1393.6667,-1297.3333) and (1389.3333,-1309.3333) .. (1388.0000,-1312.0000) ..
    controls (1378.6667,-1329.3333) and (1360.6667,-1351.0000) ..
    (1334.0000,-1377.0000) .. controls (1304.0000,-1405.6667) and
    (1281.3333,-1420.0000) .. (1266.0000,-1420.0000) .. controls
    (1258.6667,-1420.0000) and (1252.6667,-1414.0000) .. (1248.0000,-1402.0000) ..
    controls (1245.3333,-1392.6667) and (1242.6667,-1383.3333) ..
    (1240.0000,-1374.0000) -- (1176.0000,-1374.0000) .. controls
    (1157.3333,-1374.0000) and (1139.3333,-1377.0000) .. (1122.0000,-1383.0000) ..
    controls (1112.6667,-1386.3333) and (1101.0000,-1395.3333) ..
    (1087.0000,-1410.0000) .. controls (1073.6667,-1424.6667) and
    (1066.0000,-1436.3333) .. (1064.0000,-1445.0000) .. controls
    (1062.6667,-1453.6667) and (1060.3333,-1466.0000) .. (1057.0000,-1482.0000) ..
    controls (1035.6667,-1480.6667) and (1004.3333,-1476.3333) ..
    (963.0000,-1469.0000) .. controls (941.0000,-1462.3333) and
    (910.3333,-1440.6667) .. (871.0000,-1404.0000) .. controls
    (833.6667,-1370.0000) and (802.6667,-1351.0000) .. (778.0000,-1347.0000) --
    (775.0000,-1352.0000) .. controls (778.3333,-1406.6667) and
    (780.0000,-1433.3333) .. (780.0000,-1432.0000) .. controls
    (756.6667,-1422.0000) and (724.0000,-1403.3333) .. (682.0000,-1376.0000) ..
    controls (659.3333,-1356.0000) and (641.3333,-1332.0000) ..
    (628.0000,-1304.0000) .. controls (624.0000,-1288.0000) and
    (614.6667,-1268.0000) .. (600.0000,-1244.0000) .. controls
    (585.3333,-1240.0000) and (564.6667,-1232.6667) .. (538.0000,-1222.0000) ..
    controls (513.3333,-1208.0000) and (475.0000,-1188.3333) ..
    (423.0000,-1163.0000) .. controls (361.6667,-1137.6667) and
    (306.0000,-1107.6667) .. (256.0000,-1073.0000) .. controls
    (183.3333,-1023.0000) and (147.0000,-977.0000) .. (147.0000,-935.0000) ..
    controls (147.0000,-862.3333) and (163.6667,-800.6667) .. (197.0000,-750.0000)
    .. controls (207.0000,-730.0000) and (223.3333,-700.6667) ..
    (246.0000,-662.0000) .. controls (286.6667,-605.3333) and (310.3333,-571.3333)
    .. (317.0000,-560.0000) .. controls (337.0000,-524.6667) and
    (350.6667,-485.0000) .. (358.0000,-441.0000) .. controls (426.6667,-521.6667)
    and (461.0000,-613.0000) .. (461.0000,-715.0000) .. controls
    (461.0000,-740.3333) and (454.6667,-777.3333) .. (442.0000,-826.0000) ..
    controls (430.0000,-874.6667) and (424.0000,-911.6667) .. (424.0000,-937.0000)
    .. controls (424.0000,-944.3333) and (421.6667,-954.6667) ..
    (417.0000,-968.0000) .. controls (412.3333,-982.0000) and (410.0000,-992.6667)
    .. (410.0000,-1000.0000) .. controls (410.0000,-1027.3333) and
    (420.3333,-1061.3333) .. (441.0000,-1102.0000) .. controls
    (464.3333,-1147.3333) and (488.3333,-1170.0000) .. (513.0000,-1170.0000) ..
    controls (522.3333,-1170.0000) and (530.6667,-1168.0000) ..
    (538.0000,-1164.0000) -- (538.0000,-1134.0000) .. controls
    (500.0000,-1109.3333) and (475.6667,-1070.3333) .. (465.0000,-1017.0000) ..
    controls (462.3333,-1003.0000) and (461.0000,-995.3333) ..
    (461.0000,-994.0000) -- (511.0000,-714.0000) .. controls (512.3333,-680.6667)
    and (508.0000,-648.3333) .. (498.0000,-617.0000) .. controls
    (494.6667,-609.6667) and (490.3333,-598.0000) .. (485.0000,-582.0000) ..
    controls (465.0000,-493.3333) and (434.6667,-413.0000) .. (394.0000,-341.0000)
    .. controls (408.6667,-350.3333) and (438.0000,-378.6667) ..
    (482.0000,-426.0000) -- (484.0000,-426.0000) .. controls (486.6667,-426.0000)
    and (488.3333,-425.3333) .. (489.0000,-424.0000) -- (488.0000,-423.0000) ..
    controls (488.0000,-383.0000) and (485.6667,-355.3333) .. (481.0000,-340.0000)
    .. controls (475.6667,-321.3333) and (461.3333,-297.3333) ..
    (438.0000,-268.0000) .. controls (480.6667,-281.3333) and (507.0000,-294.6667)
    .. (517.0000,-308.0000) .. controls (521.0000,-315.3333) and
    (528.3333,-325.0000) .. (539.0000,-337.0000) -- (541.0000,-330.0000) ..
    controls (533.6667,-306.6667) and (526.3333,-283.3333) .. (519.0000,-260.0000)
    .. controls (509.0000,-234.6667) and (496.0000,-214.3333) ..
    (480.0000,-199.0000) .. controls (516.0000,-210.3333) and (543.3333,-226.6667)
    .. (562.0000,-248.0000) -- (565.0000,-146.0000) .. controls
    (565.6667,-130.0000) and (556.0000,-105.3333) .. (536.0000,-72.0000) ..
    controls (553.3333,-76.6667) and (567.3333,-89.3333) .. (578.0000,-110.0000)
    .. controls (589.3333,-130.6667) and (598.0000,-141.0000) ..
    (604.0000,-141.0000) .. controls (603.3333,-129.0000) and (600.3333,-105.6667)
    .. (595.0000,-71.0000) .. controls (590.3333,-41.6667) and (588.0000,-18.0000)
    .. (588.0000,0.0000) .. controls (588.0000,11.3333) and (590.0000,21.0000) ..
    (594.0000,29.0000) .. controls (594.0000,17.0000) and (598.3333,1.3333) ..
    (607.0000,-18.0000) .. controls (616.3333,-40.6667) and (626.0000,-52.0000) ..
    (636.0000,-52.0000) .. controls (648.6667,-52.0000) and (660.0000,-31.6667) ..
    (670.0000,9.0000) .. controls (678.6667,42.3333) and (683.0000,68.6667) ..
    (683.0000,88.0000) .. controls (683.0000,92.6667) and (682.6667,99.6667) ..
    (682.0000,109.0000) .. controls (681.3333,118.3333) and (681.0000,125.0000) ..
    (681.0000,129.0000) .. controls (722.3333,101.6667) and (747.3333,81.0000) ..
    (756.0000,67.0000) .. controls (759.3333,58.3333) and (766.6667,48.3333) ..
    (778.0000,37.0000) .. controls (789.3333,63.6667) and (801.0000,90.6667) ..
    (813.0000,118.0000) .. controls (825.0000,146.0000) and (844.0000,168.3333) ..
    (870.0000,185.0000) .. controls (896.0000,201.6667) and (926.3333,210.0000) ..
    (961.0000,210.0000) .. controls (973.0000,210.0000) and (990.6667,210.0000) ..
    (1014.0000,210.0000) .. controls (1038.0000,209.3333) and (1056.0000,209.0000)
    .. (1068.0000,209.0000) .. controls (1118.6667,209.0000) and
    (1157.6667,190.3333) .. (1185.0000,153.0000) .. controls (1185.6667,151.6667)
    and (1205.6667,111.6667) .. (1245.0000,33.0000) .. controls
    (1248.3333,47.0000) and (1261.3333,65.0000) .. (1284.0000,87.0000) .. controls
    (1306.6667,109.6667) and (1325.0000,123.0000) .. (1339.0000,127.0000) ..
    controls (1336.3333,115.0000) and (1335.0000,102.6667) .. (1335.0000,90.0000)
    .. controls (1335.0000,35.3333) and (1349.0000,-12.0000) ..
    (1377.0000,-52.0000) -- (1392.0000,-52.0000) .. controls (1408.6667,-36.0000)
    and (1420.3333,-7.6667) .. (1427.0000,33.0000) .. controls (1430.3333,3.0000)
    and (1432.0000,-8.3333) .. (1432.0000,-1.0000) .. controls
    (1432.0000,-15.6667) and (1428.6667,-36.6667) .. (1422.0000,-64.0000) ..
    controls (1415.3333,-92.0000) and (1412.0000,-113.3333) ..
    (1412.0000,-128.0000) .. controls (1412.0000,-132.6667) and
    (1413.0000,-136.6667) .. (1415.0000,-140.0000) .. controls
    (1422.3333,-136.6667) and (1432.3333,-123.6667) .. (1445.0000,-101.0000) ..
    controls (1456.3333,-81.6667) and (1470.0000,-72.0000) .. (1486.0000,-72.0000)
    .. controls (1465.3333,-98.6667) and (1455.0000,-138.0000) ..
    (1455.0000,-190.0000) .. controls (1455.0000,-218.0000) and
    (1456.0000,-237.3333) .. (1458.0000,-248.0000) .. controls
    (1478.6667,-224.6667) and (1506.0000,-208.3333) .. (1540.0000,-199.0000) ..
    controls (1499.3333,-255.6667) and (1479.0000,-300.3333) ..
    (1479.0000,-333.0000) .. controls (1479.0000,-335.6667) and
    (1479.6667,-337.3333) .. (1481.0000,-338.0000) -- (1482.0000,-337.0000) ..
    controls (1500.0000,-314.3333) and (1515.3333,-300.0000) ..
    (1528.0000,-294.0000) .. controls (1546.0000,-285.3333) and
    (1564.0000,-276.6667) .. (1582.0000,-268.0000) .. controls
    (1548.6667,-304.0000) and (1532.0000,-349.6667) .. (1532.0000,-405.0000) ..
    controls (1532.0000,-413.6667) and (1533.0000,-420.6667) ..
    (1535.0000,-426.0000) .. controls (1543.0000,-423.3333) and
    (1551.6667,-414.6667) .. (1561.0000,-400.0000) .. controls
    (1573.6667,-382.0000) and (1581.3333,-371.6667) .. (1584.0000,-369.0000) ..
    controls (1594.0000,-363.0000) and (1608.6667,-353.0000) ..
    (1628.0000,-339.0000) .. controls (1610.6667,-366.3333) and
    (1588.0000,-409.0000) .. (1560.0000,-467.0000) .. controls
    (1523.3333,-567.0000) and (1505.0000,-651.6667) .. (1505.0000,-721.0000) ..
    controls (1505.0000,-725.0000) and (1510.6667,-754.3333) ..
    (1522.0000,-809.0000) .. controls (1528.6667,-843.0000) and
    (1541.0000,-904.0000) .. (1559.0000,-992.0000) .. controls
    (1549.0000,-1058.6667) and (1523.3333,-1106.0000) .. (1482.0000,-1134.0000) --
    (1482.0000,-1164.0000) .. controls (1486.0000,-1168.0000) and
    (1491.0000,-1170.0000) .. (1497.0000,-1170.0000) .. controls
    (1515.0000,-1170.0000) and (1528.3333,-1167.0000) .. (1537.0000,-1161.0000) ..
    controls (1552.3333,-1150.3333) and (1568.3333,-1125.6667) ..
    (1585.0000,-1087.0000) .. controls (1601.6667,-1049.0000) and
    (1610.0000,-1020.0000) .. (1610.0000,-1000.0000) .. controls
    (1610.0000,-994.6667) and (1608.0000,-985.6667) .. (1604.0000,-973.0000) ..
    controls (1598.6667,-958.3333) and (1595.6667,-949.0000) ..
    (1595.0000,-945.0000) .. controls (1595.0000,-927.0000) and
    (1593.0000,-900.0000) .. (1589.0000,-864.0000) .. controls
    (1588.3333,-861.3333) and (1582.0000,-836.3333) .. (1570.0000,-789.0000) ..
    controls (1562.6667,-759.0000) and (1559.0000,-733.6667) ..
    (1559.0000,-713.0000) .. controls (1559.0000,-600.3333) and
    (1593.3333,-510.3333) .. (1662.0000,-443.0000) .. controls
    (1666.6667,-462.3333) and (1679.3333,-498.0000) .. (1700.0000,-550.0000) ..
    controls (1702.0000,-557.3333) and (1705.3333,-567.6667) ..
    (1710.0000,-581.0000) .. controls (1725.3333,-601.0000) and
    (1747.6667,-630.3333) .. (1777.0000,-669.0000) .. controls
    (1840.3333,-757.6667) and (1872.0000,-843.3333) .. (1872.0000,-926.0000) --
    cycle(1424.0000,-1068.0000) .. controls (1424.0000,-1063.3333) and
    (1420.3333,-1061.0000) .. (1413.0000,-1061.0000) .. controls
    (1411.0000,-1061.0000) and (1407.6667,-1061.6667) .. (1403.0000,-1063.0000) ..
    controls (1361.0000,-1075.0000) and (1325.6667,-1081.0000) ..
    (1297.0000,-1081.0000) .. controls (1269.6667,-1081.0000) and
    (1246.0000,-1078.3333) .. (1226.0000,-1073.0000) .. controls
    (1198.6667,-1065.6667) and (1185.6667,-1062.0000) .. (1187.0000,-1062.0000) ..
    controls (1175.6667,-1062.0000) and (1170.0000,-1067.6667) ..
    (1170.0000,-1079.0000) .. controls (1170.0000,-1111.0000) and
    (1205.3333,-1127.0000) .. (1276.0000,-1127.0000) -- (1330.0000,-1127.0000) ..
    controls (1371.3333,-1127.0000) and (1402.6667,-1114.0000) ..
    (1424.0000,-1088.0000) -- (1424.0000,-1068.0000) -- cycle(1451.0000,-834.0000)
    .. controls (1425.6667,-906.0000) and (1374.3333,-942.0000) ..
    (1297.0000,-942.0000) .. controls (1221.0000,-942.0000) and
    (1170.3333,-906.0000) .. (1145.0000,-834.0000) .. controls
    (1149.6667,-894.6667) and (1164.0000,-937.3333) .. (1188.0000,-962.0000) ..
    controls (1212.6667,-987.3333) and (1256.0000,-1000.0000) ..
    (1318.0000,-1000.0000) .. controls (1366.6667,-1000.0000) and
    (1401.6667,-981.6667) .. (1423.0000,-945.0000) .. controls
    (1441.6667,-912.3333) and (1451.0000,-885.3333) .. (1451.0000,-864.0000) --
    (1451.0000,-834.0000) -- cycle(1432.0000,-659.0000) .. controls
    (1432.0000,-565.0000) and (1387.0000,-518.0000) .. (1297.0000,-518.0000) ..
    controls (1209.6667,-518.0000) and (1166.0000,-565.6667) ..
    (1166.0000,-661.0000) .. controls (1166.0000,-755.6667) and
    (1209.6667,-803.0000) .. (1297.0000,-803.0000) .. controls
    (1387.0000,-803.0000) and (1432.0000,-755.0000) .. (1432.0000,-659.0000) --
    cycle(850.0000,-1079.0000) .. controls (850.0000,-1076.3333) and
    (848.6667,-1072.0000) .. (846.0000,-1066.0000) .. controls
    (832.0000,-1066.0000) and (811.3333,-1068.3333) .. (784.0000,-1073.0000) ..
    controls (757.3333,-1078.3333) and (737.0000,-1081.0000) ..
    (723.0000,-1081.0000) .. controls (695.6667,-1081.0000) and
    (672.3333,-1078.3333) .. (653.0000,-1073.0000) .. controls
    (626.3333,-1065.6667) and (613.0000,-1062.0000) .. (613.0000,-1062.0000) ..
    controls (601.0000,-1062.0000) and (595.0000,-1067.6667) ..
    (595.0000,-1079.0000) .. controls (595.0000,-1111.0000) and
    (637.0000,-1127.0000) .. (721.0000,-1127.0000) .. controls
    (807.0000,-1127.0000) and (850.0000,-1111.0000) .. (850.0000,-1079.0000) --
    cycle(876.0000,-830.0000) .. controls (851.3333,-904.6667) and
    (799.6667,-942.0000) .. (721.0000,-942.0000) .. controls (648.3333,-942.0000)
    and (598.0000,-907.3333) .. (570.0000,-838.0000) .. controls
    (574.6667,-946.0000) and (625.6667,-1000.0000) .. (723.0000,-1000.0000) ..
    controls (765.0000,-1000.0000) and (796.0000,-993.0000) ..
    (816.0000,-979.0000) .. controls (836.6667,-965.6667) and (852.6667,-939.3333)
    .. (864.0000,-900.0000) .. controls (872.0000,-872.6667) and
    (876.0000,-855.3333) .. (876.0000,-848.0000) -- (876.0000,-830.0000) --
    cycle(854.0000,-661.0000) .. controls (854.0000,-565.6667) and
    (810.3333,-518.0000) .. (723.0000,-518.0000) .. controls (633.0000,-518.0000)
    and (588.0000,-565.0000) .. (588.0000,-659.0000) .. controls
    (588.0000,-755.0000) and (633.0000,-803.0000) .. (723.0000,-803.0000) ..
    controls (810.3333,-803.0000) and (854.0000,-755.6667) .. (854.0000,-661.0000)
    -- cycle(1201.0000,-156.0000) .. controls (1201.0000,-134.6667) and
    (1190.0000,-110.3333) .. (1168.0000,-83.0000) .. controls (1148.0000,-58.3333)
    and (1127.6667,-40.6667) .. (1107.0000,-30.0000) .. controls
    (1095.6667,-26.0000) and (1084.6667,-22.0000) .. (1074.0000,-18.0000) ..
    controls (1056.0000,-11.3333) and (1047.0000,-6.3333) .. (1047.0000,-3.0000)
    .. controls (1047.0000,8.3333) and (1053.3333,14.0000) .. (1066.0000,14.0000)
    .. controls (1102.6667,14.0000) and (1146.0000,1.3333) .. (1196.0000,-24.0000)
    .. controls (1196.0000,11.3333) and (1173.0000,40.3333) .. (1127.0000,63.0000)
    .. controls (1089.0000,81.6667) and (1050.0000,91.0000) .. (1010.0000,91.0000)
    .. controls (928.6667,91.0000) and (866.3333,59.6667) .. (823.0000,-3.0000) --
    (823.0000,-20.0000) .. controls (888.3333,2.6667) and (932.0000,14.0000) ..
    (954.0000,14.0000) .. controls (959.3333,14.0000) and (965.6667,9.3333) ..
    (973.0000,0.0000) .. controls (967.6667,-8.6667) and (956.6667,-16.0000) ..
    (940.0000,-22.0000) .. controls (917.3333,-30.0000) and (904.3333,-35.0000) ..
    (901.0000,-37.0000) .. controls (880.3333,-49.6667) and (861.3333,-69.0000) ..
    (844.0000,-95.0000) .. controls (827.3333,-121.6667) and (819.0000,-146.3333)
    .. (819.0000,-169.0000) .. controls (819.0000,-207.6667) and
    (832.6667,-240.0000) .. (860.0000,-266.0000) .. controls (887.3333,-292.0000)
    and (920.3333,-305.0000) .. (959.0000,-305.0000) .. controls
    (964.3333,-305.0000) and (972.3333,-304.3333) .. (983.0000,-303.0000) ..
    controls (994.3333,-302.3333) and (1002.6667,-302.0000) ..
    (1008.0000,-302.0000) .. controls (1013.3333,-302.0000) and
    (1021.0000,-302.3333) .. (1031.0000,-303.0000) .. controls
    (1041.0000,-303.6667) and (1048.6667,-304.0000) .. (1054.0000,-304.0000) ..
    controls (1083.3333,-304.0000) and (1119.0000,-290.0000) ..
    (1161.0000,-262.0000) .. controls (1187.6667,-244.0000) and
    (1201.0000,-208.6667) .. (1201.0000,-156.0000) -- cycle(1274.0000,-707.0000)
    .. controls (1274.0000,-725.0000) and (1264.3333,-734.0000) ..
    (1245.0000,-734.0000) .. controls (1228.3333,-734.0000) and
    (1220.0000,-724.3333) .. (1220.0000,-705.0000) .. controls
    (1220.0000,-691.0000) and (1228.3333,-684.0000) .. (1245.0000,-684.0000) ..
    controls (1264.3333,-684.0000) and (1274.0000,-691.6667) ..
    (1274.0000,-707.0000) -- cycle(1397.0000,-624.0000) -- (1397.0000,-648.0000)
    -- (1391.0000,-645.0000) -- (1377.0000,-645.0000) .. controls
    (1363.6667,-645.0000) and (1352.6667,-646.3333) .. (1344.0000,-649.0000) ..
    controls (1344.6667,-628.3333) and (1330.6667,-615.3333) ..
    (1302.0000,-610.0000) -- (1302.0000,-549.0000) -- (1330.0000,-549.0000) ..
    controls (1344.0000,-549.0000) and (1358.6667,-558.0000) ..
    (1374.0000,-576.0000) .. controls (1389.3333,-594.0000) and
    (1397.0000,-610.0000) .. (1397.0000,-624.0000) -- cycle(699.0000,-696.0000) --
    (699.0000,-718.0000) .. controls (687.6667,-728.6667) and (678.3333,-734.0000)
    .. (671.0000,-734.0000) .. controls (654.3333,-734.0000) and
    (646.0000,-725.0000) .. (646.0000,-707.0000) .. controls (646.0000,-691.6667)
    and (654.3333,-684.0000) .. (671.0000,-684.0000) .. controls
    (681.6667,-684.0000) and (691.0000,-688.0000) .. (699.0000,-696.0000) --
    cycle(823.0000,-641.0000) .. controls (811.0000,-642.3333) and
    (793.3333,-645.0000) .. (770.0000,-649.0000) .. controls (768.6667,-639.6667)
    and (762.6667,-630.3333) .. (752.0000,-621.0000) .. controls
    (741.3333,-611.6667) and (731.6667,-608.0000) .. (723.0000,-610.0000) --
    (723.0000,-549.0000) -- (755.0000,-549.0000) .. controls (772.3333,-549.0000)
    and (788.3333,-560.3333) .. (803.0000,-583.0000) .. controls
    (816.3333,-603.6667) and (823.0000,-623.0000) .. (823.0000,-641.0000) --
    cycle(1097.0000,-232.0000) .. controls (1080.3333,-245.3333) and
    (1057.6667,-252.0000) .. (1029.0000,-252.0000) -- (998.0000,-252.0000) ..
    controls (960.0000,-252.0000) and (935.3333,-245.3333) .. (924.0000,-232.0000)
    -- (924.0000,-218.0000) .. controls (967.3333,-207.3333) and
    (989.0000,-188.0000) .. (989.0000,-160.0000) -- (989.0000,-141.0000) ..
    controls (989.0000,-119.6667) and (971.0000,-100.3333) .. (935.0000,-83.0000)
    .. controls (943.0000,-72.3333) and (950.0000,-67.0000) .. (956.0000,-67.0000)
    .. controls (960.6667,-67.0000) and (969.6667,-70.6667) .. (983.0000,-78.0000)
    .. controls (997.0000,-86.0000) and (1006.0000,-90.0000) ..
    (1010.0000,-90.0000) .. controls (1014.6667,-90.0000) and (1023.3333,-86.0000)
    .. (1036.0000,-78.0000) .. controls (1048.6667,-70.6667) and
    (1057.3333,-67.0000) .. (1062.0000,-67.0000) .. controls (1071.3333,-67.0000)
    and (1079.0000,-73.0000) .. (1085.0000,-85.0000) .. controls
    (1045.6667,-97.6667) and (1026.0000,-117.6667) .. (1026.0000,-145.0000) ..
    controls (1026.0000,-177.6667) and (1037.6667,-198.6667) ..
    (1061.0000,-208.0000) .. controls (1084.3333,-217.3333) and
    (1096.3333,-225.3333) .. (1097.0000,-232.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F437.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1983.0000,-136.0000) ..
    controls (1983.0000,-52.6667) and (1954.3333,25.3333) .. (1897.0000,98.0000)
    .. controls (1844.3333,165.3333) and (1777.3333,216.6667) ..
    (1696.0000,252.0000) .. controls (1649.3333,272.0000) and (1571.0000,295.3333)
    .. (1461.0000,322.0000) .. controls (1341.6667,350.6667) and
    (1260.3333,365.0000) .. (1217.0000,365.0000) -- (849.0000,365.0000) ..
    controls (803.6667,365.0000) and (748.0000,357.0000) .. (682.0000,341.0000) ..
    controls (626.6667,326.3333) and (571.6667,311.6667) .. (517.0000,297.0000) ..
    controls (227.0000,225.0000) and (82.0000,69.6667) .. (82.0000,-169.0000) ..
    controls (82.0000,-274.3333) and (94.0000,-365.3333) .. (118.0000,-442.0000)
    .. controls (132.6667,-488.6667) and (157.3333,-543.6667) ..
    (192.0000,-607.0000) .. controls (220.6667,-659.6667) and (249.6667,-712.3333)
    .. (279.0000,-765.0000) .. controls (363.0000,-930.3333) and
    (404.6667,-1065.6667) .. (404.0000,-1171.0000) .. controls
    (390.0000,-1167.6667) and (358.0000,-1156.0000) .. (308.0000,-1136.0000) ..
    controls (269.3333,-1120.6667) and (236.6667,-1113.0000) ..
    (210.0000,-1113.0000) .. controls (157.3333,-1113.0000) and
    (131.0000,-1142.3333) .. (131.0000,-1201.0000) .. controls
    (131.0000,-1241.0000) and (155.6667,-1290.6667) .. (205.0000,-1350.0000) ..
    controls (245.0000,-1397.3333) and (287.0000,-1437.0000) ..
    (331.0000,-1469.0000) .. controls (389.6667,-1511.0000) and
    (432.6667,-1532.0000) .. (460.0000,-1532.0000) .. controls
    (560.0000,-1532.0000) and (637.0000,-1516.0000) .. (691.0000,-1484.0000) ..
    controls (693.0000,-1482.6667) and (706.0000,-1473.0000) ..
    (730.0000,-1455.0000) .. controls (751.3333,-1439.6667) and
    (763.3333,-1432.0000) .. (766.0000,-1432.0000) .. controls
    (770.0000,-1432.0000) and (783.6667,-1436.3333) .. (807.0000,-1445.0000) ..
    controls (833.0000,-1454.3333) and (848.0000,-1459.6667) ..
    (852.0000,-1461.0000) .. controls (894.0000,-1472.3333) and
    (961.0000,-1478.0000) .. (1053.0000,-1478.0000) .. controls
    (1115.6667,-1478.0000) and (1168.0000,-1472.3333) .. (1210.0000,-1461.0000) ..
    controls (1229.3333,-1453.0000) and (1259.3333,-1443.3333) ..
    (1300.0000,-1432.0000) .. controls (1321.3333,-1448.6667) and
    (1355.3333,-1470.6667) .. (1402.0000,-1498.0000) .. controls
    (1455.3333,-1520.6667) and (1522.3333,-1532.0000) .. (1603.0000,-1532.0000) ..
    controls (1628.3333,-1532.0000) and (1668.3333,-1513.3333) ..
    (1723.0000,-1476.0000) .. controls (1768.3333,-1445.3333) and
    (1812.6667,-1404.6667) .. (1856.0000,-1354.0000) .. controls
    (1908.6667,-1292.6667) and (1935.0000,-1241.6667) .. (1935.0000,-1201.0000) ..
    controls (1935.0000,-1142.3333) and (1907.6667,-1113.0000) ..
    (1853.0000,-1113.0000) .. controls (1826.3333,-1113.0000) and
    (1794.3333,-1120.3333) .. (1757.0000,-1135.0000) .. controls
    (1726.3333,-1148.3333) and (1695.6667,-1161.3333) .. (1665.0000,-1174.0000) ..
    controls (1662.3333,-1172.0000) and (1661.0000,-1169.6667) ..
    (1661.0000,-1167.0000) .. controls (1661.0000,-1160.3333) and
    (1663.3333,-1143.0000) .. (1668.0000,-1115.0000) .. controls
    (1692.6667,-966.3333) and (1744.6667,-824.0000) .. (1824.0000,-688.0000) ..
    controls (1840.6667,-664.0000) and (1864.3333,-627.0000) ..
    (1895.0000,-577.0000) .. controls (1953.6667,-467.6667) and
    (1983.0000,-320.6667) .. (1983.0000,-136.0000) -- cycle(1901.0000,-204.0000)
    .. controls (1901.0000,-280.6667) and (1893.3333,-342.0000) ..
    (1878.0000,-388.0000) .. controls (1868.0000,-423.3333) and
    (1849.3333,-474.6667) .. (1822.0000,-542.0000) .. controls
    (1765.3333,-646.0000) and (1725.6667,-721.0000) .. (1703.0000,-767.0000) ..
    controls (1662.3333,-851.6667) and (1630.3333,-930.3333) ..
    (1607.0000,-1003.0000) .. controls (1593.6667,-1043.6667) and
    (1582.0000,-1122.3333) .. (1572.0000,-1239.0000) .. controls
    (1548.6667,-1257.0000) and (1513.3333,-1283.6667) .. (1466.0000,-1319.0000) --
    (1466.0000,-1357.0000) .. controls (1470.6667,-1366.3333) and
    (1477.6667,-1371.0000) .. (1487.0000,-1371.0000) .. controls
    (1496.3333,-1371.0000) and (1506.3333,-1370.3333) .. (1517.0000,-1369.0000) ..
    controls (1609.6667,-1301.0000) and (1656.0000,-1267.0000) ..
    (1656.0000,-1267.0000) .. controls (1724.0000,-1221.0000) and
    (1773.0000,-1198.0000) .. (1803.0000,-1198.0000) -- (1850.0000,-1198.0000) ..
    controls (1849.3333,-1205.3333) and (1847.6667,-1216.3333) ..
    (1845.0000,-1231.0000) .. controls (1838.3333,-1254.3333) and
    (1805.6667,-1295.3333) .. (1747.0000,-1354.0000) .. controls
    (1689.0000,-1413.3333) and (1647.6667,-1447.6667) .. (1623.0000,-1457.0000) ..
    controls (1605.6667,-1463.6667) and (1588.6667,-1467.0000) ..
    (1572.0000,-1467.0000) .. controls (1560.0000,-1467.0000) and
    (1530.0000,-1458.3333) .. (1482.0000,-1441.0000) .. controls
    (1434.0000,-1423.6667) and (1404.6667,-1411.0000) .. (1394.0000,-1403.0000) ..
    controls (1378.0000,-1389.6667) and (1362.0000,-1376.3333) ..
    (1346.0000,-1363.0000) .. controls (1330.6667,-1352.3333) and
    (1310.3333,-1347.0000) .. (1285.0000,-1347.0000) .. controls
    (1277.0000,-1347.0000) and (1263.0000,-1353.0000) .. (1243.0000,-1365.0000) ..
    controls (1219.6667,-1378.3333) and (1205.0000,-1386.0000) ..
    (1199.0000,-1388.0000) .. controls (1163.6667,-1399.3333) and
    (1107.6667,-1405.0000) .. (1031.0000,-1405.0000) .. controls
    (956.3333,-1405.0000) and (901.6667,-1399.3333) .. (867.0000,-1388.0000) ..
    controls (861.6667,-1386.0000) and (843.0000,-1377.3333) ..
    (811.0000,-1362.0000) .. controls (789.0000,-1351.3333) and
    (769.6667,-1346.0000) .. (753.0000,-1346.0000) .. controls
    (745.0000,-1346.0000) and (729.0000,-1355.3333) .. (705.0000,-1374.0000) ..
    controls (674.3333,-1398.0000) and (658.3333,-1410.3333) ..
    (657.0000,-1411.0000) .. controls (641.6667,-1420.3333) and
    (615.0000,-1431.6667) .. (577.0000,-1445.0000) .. controls
    (536.3333,-1459.6667) and (508.6667,-1467.0000) .. (494.0000,-1467.0000) ..
    controls (476.6667,-1467.0000) and (461.0000,-1465.0000) ..
    (447.0000,-1461.0000) .. controls (406.3333,-1449.0000) and
    (341.6667,-1386.3333) .. (253.0000,-1273.0000) .. controls
    (228.3333,-1241.6667) and (216.0000,-1220.6667) .. (216.0000,-1210.0000) --
    (216.0000,-1198.0000) -- (263.0000,-1198.0000) .. controls
    (265.6667,-1198.0000) and (277.6667,-1202.3333) .. (299.0000,-1211.0000) ..
    controls (308.3333,-1213.6667) and (322.3333,-1218.3333) ..
    (341.0000,-1225.0000) .. controls (370.3333,-1237.6667) and
    (405.6667,-1260.3333) .. (447.0000,-1293.0000) .. controls
    (500.3333,-1334.3333) and (534.3333,-1359.6667) .. (549.0000,-1369.0000) ..
    controls (550.3333,-1369.6667) and (552.6667,-1370.0000) ..
    (556.0000,-1370.0000) .. controls (575.3333,-1370.0000) and
    (587.3333,-1367.3333) .. (592.0000,-1362.0000) .. controls
    (597.3333,-1357.3333) and (600.0000,-1345.6667) .. (600.0000,-1327.0000) ..
    controls (600.0000,-1326.3333) and (599.6667,-1324.0000) ..
    (599.0000,-1320.0000) .. controls (599.0000,-1320.0000) and
    (579.6667,-1308.3333) .. (541.0000,-1285.0000) .. controls
    (517.0000,-1270.3333) and (501.0000,-1254.6667) .. (493.0000,-1238.0000) ..
    controls (483.0000,-1217.3333) and (478.0000,-1172.6667) ..
    (478.0000,-1104.0000) .. controls (478.0000,-994.6667) and
    (423.3333,-846.0000) .. (314.0000,-658.0000) .. controls (254.6667,-556.0000)
    and (213.6667,-471.0000) .. (191.0000,-403.0000) .. controls
    (185.6667,-388.3333) and (178.6667,-366.3333) .. (170.0000,-337.0000) ..
    controls (166.0000,-315.0000) and (164.0000,-260.6667) .. (164.0000,-174.0000)
    .. controls (164.0000,-121.3333) and (170.0000,-79.3333) ..
    (182.0000,-48.0000) .. controls (204.0000,10.0000) and (228.3333,54.0000) ..
    (255.0000,84.0000) .. controls (311.0000,147.3333) and (408.6667,197.0000) ..
    (548.0000,233.0000) .. controls (662.0000,262.3333) and (735.3333,277.0000) ..
    (768.0000,277.0000) -- (1294.0000,277.0000) .. controls (1340.6667,277.0000)
    and (1424.3333,259.6667) .. (1545.0000,225.0000) .. controls
    (1588.3333,212.3333) and (1636.0000,193.3333) .. (1688.0000,168.0000) ..
    controls (1750.0000,136.6667) and (1790.6667,108.3333) .. (1810.0000,83.0000)
    .. controls (1870.6667,1.6667) and (1901.0000,-94.0000) ..
    (1901.0000,-204.0000) -- cycle(1534.0000,-999.0000) .. controls
    (1514.6667,-1042.3333) and (1493.6667,-1072.3333) .. (1471.0000,-1089.0000) ..
    controls (1446.3333,-1107.0000) and (1411.3333,-1116.0000) ..
    (1366.0000,-1116.0000) .. controls (1286.6667,-1116.0000) and
    (1230.6667,-1076.3333) .. (1198.0000,-997.0000) .. controls
    (1205.3333,-1117.6667) and (1261.3333,-1178.0000) .. (1366.0000,-1178.0000) ..
    controls (1470.6667,-1178.0000) and (1526.6667,-1118.3333) ..
    (1534.0000,-999.0000) -- cycle(1508.0000,-811.0000) .. controls
    (1508.0000,-709.6667) and (1460.6667,-659.0000) .. (1366.0000,-659.0000) ..
    controls (1270.6667,-659.0000) and (1223.0000,-709.6667) ..
    (1223.0000,-811.0000) .. controls (1223.0000,-914.3333) and
    (1270.6667,-966.0000) .. (1366.0000,-966.0000) .. controls
    (1460.6667,-966.0000) and (1508.0000,-914.3333) .. (1508.0000,-811.0000) --
    cycle(872.0000,-1001.0000) .. controls (852.0000,-1044.3333) and
    (831.0000,-1074.0000) .. (809.0000,-1090.0000) .. controls
    (785.0000,-1107.3333) and (750.0000,-1116.0000) .. (704.0000,-1116.0000) ..
    controls (618.0000,-1116.0000) and (563.3333,-1077.6667) ..
    (540.0000,-1001.0000) .. controls (542.0000,-1119.0000) and
    (597.3333,-1178.0000) .. (706.0000,-1178.0000) .. controls
    (809.3333,-1178.0000) and (864.6667,-1119.0000) .. (872.0000,-1001.0000) --
    cycle(850.0000,-812.0000) .. controls (850.0000,-710.0000) and
    (801.3333,-659.0000) .. (704.0000,-659.0000) .. controls (609.3333,-659.0000)
    and (562.0000,-709.6667) .. (562.0000,-811.0000) .. controls
    (562.0000,-914.3333) and (609.3333,-966.0000) .. (704.0000,-966.0000) ..
    controls (801.3333,-966.0000) and (850.0000,-914.6667) .. (850.0000,-812.0000)
    -- cycle(1551.0000,-295.0000) .. controls (1551.0000,-199.6667) and
    (1533.6667,-133.6667) .. (1499.0000,-97.0000) .. controls (1489.0000,-89.0000)
    and (1474.0000,-77.0000) .. (1454.0000,-61.0000) .. controls
    (1402.0000,-19.0000) and (1363.6667,8.6667) .. (1339.0000,22.0000) .. controls
    (1300.3333,43.3333) and (1255.0000,56.6667) .. (1203.0000,62.0000) .. controls
    (1153.6667,67.3333) and (1076.0000,70.0000) .. (970.0000,70.0000) .. controls
    (886.6667,70.0000) and (823.0000,61.6667) .. (779.0000,45.0000) .. controls
    (738.3333,30.3333) and (684.0000,-3.6667) .. (616.0000,-57.0000) .. controls
    (605.3333,-64.3333) and (590.0000,-76.3333) .. (570.0000,-93.0000) .. controls
    (533.3333,-129.0000) and (515.0000,-186.0000) .. (515.0000,-264.0000) ..
    controls (515.0000,-347.3333) and (541.3333,-416.6667) .. (594.0000,-472.0000)
    .. controls (622.0000,-501.3333) and (689.0000,-548.6667) ..
    (795.0000,-614.0000) .. controls (907.0000,-682.6667) and (977.3333,-717.0000)
    .. (1006.0000,-717.0000) .. controls (1009.3333,-717.0000) and
    (1014.0000,-717.0000) .. (1020.0000,-717.0000) .. controls
    (1025.3333,-716.3333) and (1029.6667,-716.0000) .. (1033.0000,-716.0000) ..
    controls (1065.6667,-716.0000) and (1104.0000,-704.3333) ..
    (1148.0000,-681.0000) .. controls (1162.6667,-673.6667) and
    (1185.0000,-663.0000) .. (1215.0000,-649.0000) .. controls
    (1217.0000,-647.6667) and (1251.3333,-625.3333) .. (1318.0000,-582.0000) ..
    controls (1384.6667,-539.3333) and (1427.0000,-510.3333) ..
    (1445.0000,-495.0000) .. controls (1489.0000,-457.6667) and
    (1518.6667,-416.6667) .. (1534.0000,-372.0000) .. controls
    (1545.3333,-339.3333) and (1551.0000,-313.6667) .. (1551.0000,-295.0000) --
    cycle(1501.0000,96.0000) .. controls (1501.0000,112.0000) and
    (1481.3333,126.3333) .. (1442.0000,139.0000) .. controls (1330.0000,174.3333)
    and (1193.0000,192.0000) .. (1031.0000,192.0000) .. controls
    (774.3333,192.0000) and (619.3333,163.3333) .. (566.0000,106.0000) --
    (570.0000,77.0000) -- (636.0000,77.0000) .. controls (637.3333,77.0000) and
    (662.0000,83.0000) .. (710.0000,95.0000) .. controls (774.6667,111.0000) and
    (832.3333,119.0000) .. (883.0000,119.0000) -- (1183.0000,119.0000) .. controls
    (1185.6667,119.0000) and (1197.0000,117.0000) .. (1217.0000,113.0000) ..
    controls (1243.6667,111.0000) and (1283.6667,106.3333) .. (1337.0000,99.0000)
    .. controls (1342.3333,97.6667) and (1357.6667,93.3333) .. (1383.0000,86.0000)
    .. controls (1401.6667,80.0000) and (1417.3333,77.0000) .. (1430.0000,77.0000)
    -- (1496.0000,77.0000) .. controls (1499.3333,85.6667) and (1501.0000,92.0000)
    .. (1501.0000,96.0000) -- cycle(1343.0000,-862.0000) .. controls
    (1343.0000,-882.6667) and (1332.6667,-893.0000) .. (1312.0000,-893.0000) ..
    controls (1300.6667,-893.0000) and (1291.6667,-887.6667) ..
    (1285.0000,-877.0000) -- (1285.0000,-852.0000) .. controls
    (1289.6667,-843.3333) and (1298.6667,-839.0000) .. (1312.0000,-839.0000) ..
    controls (1332.6667,-839.0000) and (1343.0000,-846.6667) ..
    (1343.0000,-862.0000) -- cycle(1473.0000,-772.0000) -- (1473.0000,-800.0000)
    -- (1467.0000,-796.0000) .. controls (1455.6667,-796.0000) and
    (1439.0000,-797.6667) .. (1417.0000,-801.0000) .. controls
    (1412.3333,-777.6667) and (1396.6667,-763.3333) .. (1370.0000,-758.0000) --
    (1370.0000,-693.0000) -- (1402.0000,-693.0000) .. controls
    (1416.6667,-693.0000) and (1432.0000,-702.3333) .. (1448.0000,-721.0000) ..
    controls (1464.6667,-740.3333) and (1473.0000,-757.3333) ..
    (1473.0000,-772.0000) -- cycle(681.0000,-864.0000) .. controls
    (681.0000,-870.0000) and (677.3333,-876.3333) .. (670.0000,-883.0000) ..
    controls (662.6667,-889.6667) and (656.0000,-893.0000) .. (650.0000,-893.0000)
    .. controls (632.0000,-893.0000) and (623.0000,-882.6667) ..
    (623.0000,-862.0000) .. controls (623.0000,-846.6667) and (632.0000,-839.0000)
    .. (650.0000,-839.0000) .. controls (670.6667,-839.0000) and
    (681.0000,-847.3333) .. (681.0000,-864.0000) -- cycle(812.0000,-780.0000) ..
    controls (812.0000,-788.0000) and (810.3333,-793.6667) .. (807.0000,-797.0000)
    .. controls (783.0000,-797.0000) and (765.6667,-798.3333) ..
    (755.0000,-801.0000) .. controls (751.0000,-776.3333) and (735.3333,-762.0000)
    .. (708.0000,-758.0000) -- (708.0000,-693.0000) -- (740.0000,-693.0000) ..
    controls (757.3333,-693.0000) and (773.6667,-703.0000) .. (789.0000,-723.0000)
    .. controls (804.3333,-743.6667) and (812.0000,-762.6667) ..
    (812.0000,-780.0000) -- cycle(1470.0000,-260.0000) .. controls
    (1470.0000,-315.3333) and (1452.6667,-363.3333) .. (1418.0000,-404.0000) ..
    controls (1399.3333,-426.0000) and (1372.0000,-448.0000) ..
    (1336.0000,-470.0000) .. controls (1306.0000,-488.0000) and
    (1276.0000,-506.0000) .. (1246.0000,-524.0000) .. controls
    (1208.0000,-551.3333) and (1148.6667,-588.6667) .. (1068.0000,-636.0000) ..
    controls (1047.3333,-646.0000) and (1035.6667,-651.0000) ..
    (1033.0000,-651.0000) .. controls (1015.0000,-651.0000) and
    (982.6667,-637.6667) .. (936.0000,-611.0000) .. controls (908.0000,-589.6667)
    and (865.6667,-558.3333) .. (809.0000,-517.0000) .. controls
    (781.0000,-499.6667) and (753.0000,-482.3333) .. (725.0000,-465.0000) ..
    controls (691.0000,-444.3333) and (665.3333,-424.0000) .. (648.0000,-404.0000)
    .. controls (613.3333,-364.0000) and (596.0000,-312.0000) ..
    (596.0000,-248.0000) .. controls (596.0000,-160.0000) and (678.6667,-87.3333)
    .. (844.0000,-30.0000) .. controls (871.3333,-20.6667) and (885.6667,-16.0000)
    .. (887.0000,-16.0000) -- (1175.0000,-16.0000) .. controls
    (1179.6667,-16.0000) and (1195.3333,-20.6667) .. (1222.0000,-30.0000) ..
    controls (1387.3333,-88.0000) and (1470.0000,-164.6667) ..
    (1470.0000,-260.0000) -- cycle(1350.0000,-264.0000) .. controls
    (1350.0000,-211.3333) and (1325.6667,-185.0000) .. (1277.0000,-185.0000) ..
    controls (1271.6667,-185.0000) and (1259.3333,-192.3333) ..
    (1240.0000,-207.0000) .. controls (1211.3333,-228.3333) and
    (1186.3333,-256.6667) .. (1165.0000,-292.0000) .. controls
    (1141.6667,-330.6667) and (1130.0000,-366.3333) .. (1130.0000,-399.0000) ..
    controls (1130.0000,-410.3333) and (1136.6667,-421.0000) ..
    (1150.0000,-431.0000) .. controls (1163.3333,-441.6667) and
    (1175.6667,-447.0000) .. (1187.0000,-447.0000) .. controls
    (1233.0000,-447.0000) and (1271.6667,-428.0000) .. (1303.0000,-390.0000) ..
    controls (1334.3333,-352.6667) and (1350.0000,-310.6667) ..
    (1350.0000,-264.0000) -- cycle(935.0000,-389.0000) .. controls
    (935.0000,-349.0000) and (916.6667,-306.3333) .. (880.0000,-261.0000) ..
    controls (841.3333,-213.0000) and (802.6667,-189.0000) .. (764.0000,-189.0000)
    .. controls (756.0000,-189.0000) and (747.6667,-190.3333) ..
    (739.0000,-193.0000) .. controls (733.0000,-204.3333) and (727.3333,-215.3333)
    .. (722.0000,-226.0000) .. controls (718.0000,-234.0000) and
    (716.0000,-247.3333) .. (716.0000,-266.0000) .. controls (716.0000,-306.6667)
    and (730.0000,-346.3333) .. (758.0000,-385.0000) .. controls
    (788.0000,-427.6667) and (822.3333,-449.0000) .. (861.0000,-449.0000) ..
    controls (862.3333,-449.0000) and (875.0000,-448.3333) .. (899.0000,-447.0000)
    .. controls (923.0000,-420.3333) and (935.0000,-401.0000) ..
    (935.0000,-389.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F438.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1584.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1407.0000,-687.0000) ..
    controls (1407.0000,-684.3333) and (1406.3333,-680.3333) ..
    (1405.0000,-675.0000) .. controls (1403.6667,-669.6667) and
    (1403.0000,-665.6667) .. (1403.0000,-663.0000) .. controls
    (1401.6667,-663.0000) and (1399.3333,-662.0000) .. (1396.0000,-660.0000) ..
    controls (1393.3333,-658.6667) and (1390.6667,-658.0000) ..
    (1388.0000,-658.0000) .. controls (1379.3333,-658.0000) and
    (1359.0000,-677.6667) .. (1327.0000,-717.0000) -- (1332.0000,-738.0000) --
    (1360.0000,-738.0000) .. controls (1369.3333,-730.6667) and
    (1379.0000,-723.3333) .. (1389.0000,-716.0000) .. controls
    (1401.0000,-706.0000) and (1407.0000,-696.3333) .. (1407.0000,-687.0000) --
    cycle(1938.0000,348.0000) .. controls (1918.6667,346.6667) and
    (1905.0000,346.0000) .. (1897.0000,346.0000) .. controls (1889.6667,346.0000)
    and (1883.3333,346.6667) .. (1878.0000,348.0000) -- (1878.0000,-14.0000) ..
    controls (1878.0000,-18.6667) and (1873.0000,-68.3333) ..
    (1863.0000,-163.0000) .. controls (1856.3333,-228.3333) and
    (1852.3333,-278.0000) .. (1851.0000,-312.0000) .. controls
    (1851.0000,-340.0000) and (1847.6667,-382.0000) .. (1841.0000,-438.0000) ..
    controls (1807.0000,-552.0000) and (1757.0000,-723.3333) ..
    (1691.0000,-952.0000) .. controls (1677.6667,-933.3333) and
    (1664.3333,-914.6667) .. (1651.0000,-896.0000) .. controls
    (1637.6667,-882.6667) and (1611.6667,-876.0000) .. (1573.0000,-876.0000) ..
    controls (1529.6667,-876.0000) and (1492.0000,-890.6667) ..
    (1460.0000,-920.0000) .. controls (1428.6667,-949.3333) and
    (1409.0000,-986.0000) .. (1401.0000,-1030.0000) .. controls
    (1399.0000,-1040.0000) and (1398.0000,-1053.0000) .. (1398.0000,-1069.0000) --
    (1398.0000,-1083.0000) .. controls (1398.0000,-1095.0000) and
    (1397.6667,-1105.0000) .. (1397.0000,-1113.0000) .. controls
    (1322.3333,-1049.0000) and (1270.3333,-1017.0000) .. (1241.0000,-1017.0000) --
    (787.0000,-1017.0000) .. controls (753.6667,-1017.0000) and
    (701.6667,-1049.0000) .. (631.0000,-1113.0000) .. controls
    (631.6667,-1103.6667) and (632.0000,-1096.3333) .. (632.0000,-1091.0000) ..
    controls (632.0000,-1035.0000) and (616.3333,-986.0000) ..
    (585.0000,-944.0000) .. controls (550.3333,-898.6667) and (506.0000,-876.0000)
    .. (452.0000,-876.0000) .. controls (397.3333,-876.0000) and
    (358.6667,-901.3333) .. (336.0000,-952.0000) .. controls (331.3333,-936.6667)
    and (303.6667,-850.3333) .. (253.0000,-693.0000) .. controls
    (219.0000,-589.0000) and (195.3333,-501.6667) .. (182.0000,-431.0000) ..
    controls (161.3333,-321.6667) and (149.3333,-192.3333) .. (146.0000,-43.0000)
    .. controls (146.0000,-40.3333) and (146.0000,90.0000) .. (146.0000,348.0000)
    .. controls (140.6667,346.6667) and (134.6667,346.0000) .. (128.0000,346.0000)
    .. controls (123.3333,346.0000) and (108.0000,346.6667) .. (82.0000,348.0000)
    -- (82.0000,299.0000) .. controls (82.0000,283.0000) and (84.3333,224.6667) ..
    (89.0000,124.0000) -- (105.0000,-198.0000) .. controls (111.6667,-310.0000)
    and (122.0000,-398.0000) .. (136.0000,-462.0000) .. controls
    (146.6667,-508.6667) and (166.6667,-572.0000) .. (196.0000,-652.0000) ..
    controls (228.6667,-740.0000) and (250.0000,-802.6667) .. (260.0000,-840.0000)
    .. controls (265.3333,-860.6667) and (273.6667,-921.3333) ..
    (285.0000,-1022.0000) .. controls (293.6667,-1098.0000) and
    (310.3333,-1156.0000) .. (335.0000,-1196.0000) .. controls
    (348.3333,-1217.3333) and (372.3333,-1235.0000) .. (407.0000,-1249.0000) ..
    controls (438.3333,-1262.3333) and (468.0000,-1269.0000) ..
    (496.0000,-1269.0000) .. controls (514.6667,-1269.0000) and
    (535.3333,-1264.6667) .. (558.0000,-1256.0000) .. controls
    (572.0000,-1250.6667) and (609.3333,-1218.3333) .. (670.0000,-1159.0000) ..
    controls (725.3333,-1105.0000) and (764.3333,-1078.0000) ..
    (787.0000,-1078.0000) -- (1237.0000,-1078.0000) .. controls
    (1263.0000,-1078.0000) and (1307.0000,-1109.6667) .. (1369.0000,-1173.0000) ..
    controls (1431.0000,-1237.0000) and (1484.0000,-1269.0000) ..
    (1528.0000,-1269.0000) .. controls (1641.3333,-1269.0000) and
    (1710.0000,-1206.3333) .. (1734.0000,-1081.0000) .. controls
    (1737.3333,-1029.0000) and (1747.0000,-951.3333) .. (1763.0000,-848.0000) ..
    controls (1771.6667,-814.6667) and (1786.6667,-771.0000) ..
    (1808.0000,-717.0000) .. controls (1833.3333,-653.6667) and
    (1849.6667,-610.6667) .. (1857.0000,-588.0000) .. controls
    (1893.0000,-475.3333) and (1918.0000,-279.0000) .. (1932.0000,1.0000) ..
    controls (1936.0000,83.0000) and (1938.0000,133.0000) .. (1938.0000,151.0000)
    -- (1938.0000,348.0000) -- cycle(697.0000,-723.0000) .. controls
    (697.0000,-715.0000) and (688.3333,-702.0000) .. (671.0000,-684.0000) ..
    controls (653.6667,-666.6667) and (641.0000,-658.0000) .. (633.0000,-658.0000)
    .. controls (624.3333,-666.6667) and (620.0000,-675.0000) ..
    (620.0000,-683.0000) .. controls (620.0000,-691.0000) and (626.0000,-702.0000)
    .. (638.0000,-716.0000) .. controls (650.6667,-730.6667) and
    (661.0000,-738.0000) .. (669.0000,-738.0000) -- (692.0000,-738.0000) ..
    controls (695.3333,-734.6667) and (697.0000,-729.6667) .. (697.0000,-723.0000)
    -- cycle(1687.0000,-444.0000) .. controls (1667.6667,-380.0000) and
    (1598.3333,-320.6667) .. (1479.0000,-266.0000) .. controls
    (1451.0000,-253.3333) and (1405.0000,-238.0000) .. (1341.0000,-220.0000) ..
    controls (1273.0000,-201.3333) and (1226.6667,-192.0000) ..
    (1202.0000,-192.0000) -- (825.0000,-192.0000) .. controls (811.6667,-192.0000)
    and (770.6667,-201.3333) .. (702.0000,-220.0000) .. controls
    (496.6667,-276.0000) and (374.0000,-350.6667) .. (334.0000,-444.0000) --
    (347.0000,-444.0000) .. controls (353.0000,-444.0000) and (371.3333,-439.0000)
    .. (402.0000,-429.0000) .. controls (436.6667,-418.3333) and
    (458.0000,-412.3333) .. (466.0000,-411.0000) .. controls (488.6667,-407.0000)
    and (559.3333,-398.6667) .. (678.0000,-386.0000) .. controls
    (748.0000,-378.6667) and (788.0000,-375.0000) .. (798.0000,-375.0000) --
    (1229.0000,-375.0000) .. controls (1235.6667,-375.0000) and
    (1270.3333,-378.3333) .. (1333.0000,-385.0000) .. controls
    (1379.0000,-389.0000) and (1447.6667,-396.3333) .. (1539.0000,-407.0000) ..
    controls (1567.6667,-411.0000) and (1617.0000,-423.3333) ..
    (1687.0000,-444.0000) -- cycle(1667.0000,-1128.0000) .. controls
    (1667.0000,-1139.3333) and (1661.6667,-1151.0000) .. (1651.0000,-1163.0000) ..
    controls (1641.0000,-1175.6667) and (1630.3333,-1182.0000) ..
    (1619.0000,-1182.0000) .. controls (1595.0000,-1182.0000) and
    (1583.0000,-1166.0000) .. (1583.0000,-1134.0000) .. controls
    (1583.0000,-1099.3333) and (1595.0000,-1082.0000) .. (1619.0000,-1082.0000) ..
    controls (1651.0000,-1082.0000) and (1667.0000,-1097.3333) ..
    (1667.0000,-1128.0000) -- cycle(1552.0000,-1005.0000) .. controls
    (1522.0000,-1020.3333) and (1505.3333,-1051.0000) .. (1502.0000,-1097.0000) ..
    controls (1484.6667,-1092.3333) and (1459.6667,-1083.3333) ..
    (1427.0000,-1070.0000) .. controls (1433.0000,-1012.0000) and
    (1457.3333,-962.6667) .. (1500.0000,-922.0000) -- (1517.0000,-922.0000) ..
    controls (1537.0000,-950.0000) and (1548.6667,-977.6667) ..
    (1552.0000,-1005.0000) -- cycle(601.0000,-1065.0000) .. controls
    (601.0000,-1069.0000) and (574.6667,-1079.6667) .. (522.0000,-1097.0000) ..
    controls (522.6667,-1055.6667) and (506.0000,-1025.0000) ..
    (472.0000,-1005.0000) .. controls (484.6667,-949.6667) and
    (499.6667,-922.0000) .. (517.0000,-922.0000) .. controls (531.6667,-922.0000)
    and (549.6667,-942.0000) .. (571.0000,-982.0000) .. controls
    (591.0000,-1020.0000) and (601.0000,-1047.6667) .. (601.0000,-1065.0000) --
    cycle(445.0000,-1132.0000) .. controls (445.0000,-1165.3333) and
    (432.6667,-1182.0000) .. (408.0000,-1182.0000) .. controls
    (397.3333,-1182.0000) and (386.0000,-1176.0000) .. (374.0000,-1164.0000) ..
    controls (362.6667,-1152.0000) and (357.0000,-1140.6667) ..
    (357.0000,-1130.0000) .. controls (357.0000,-1120.6667) and
    (361.6667,-1110.3333) .. (371.0000,-1099.0000) .. controls
    (380.3333,-1087.6667) and (389.6667,-1082.0000) .. (399.0000,-1082.0000) ..
    controls (429.6667,-1082.0000) and (445.0000,-1098.6667) ..
    (445.0000,-1132.0000) -- cycle(1285.0000,-262.0000) .. controls
    (1274.3333,-274.0000) and (1256.3333,-289.6667) .. (1231.0000,-309.0000) ..
    controls (1209.0000,-320.3333) and (1185.3333,-326.0000) ..
    (1160.0000,-326.0000) -- (867.0000,-326.0000) .. controls (825.0000,-326.0000)
    and (783.6667,-304.6667) .. (743.0000,-262.0000) .. controls
    (815.0000,-246.0000) and (851.0000,-238.0000) .. (851.0000,-238.0000) --
    (1173.0000,-238.0000) .. controls (1173.6667,-238.0000) and
    (1211.0000,-246.0000) .. (1285.0000,-262.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F439.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2000.0000,-163.0000) ..
    controls (1995.3333,-156.3333) and (1989.6667,-153.0000) ..
    (1983.0000,-153.0000) .. controls (1979.0000,-153.0000) and
    (1954.6667,-161.3333) .. (1910.0000,-178.0000) .. controls
    (1859.3333,-196.6667) and (1832.0000,-206.6667) .. (1828.0000,-208.0000) ..
    controls (1808.0000,-174.0000) and (1781.0000,-135.6667) ..
    (1747.0000,-93.0000) .. controls (1781.0000,-73.6667) and (1829.0000,-40.3333)
    .. (1891.0000,7.0000) -- (1887.0000,21.0000) -- (1874.0000,21.0000) ..
    controls (1869.3333,21.0000) and (1845.6667,6.3333) .. (1803.0000,-23.0000) ..
    controls (1761.0000,-53.0000) and (1733.3333,-68.0000) .. (1720.0000,-68.0000)
    .. controls (1724.6667,-68.0000) and (1710.0000,-55.3333) ..
    (1676.0000,-30.0000) .. controls (1655.3333,-19.3333) and (1624.6667,-2.6667)
    .. (1584.0000,20.0000) -- (1657.0000,85.0000) -- (1657.0000,107.0000) ..
    controls (1635.6667,91.6667) and (1604.0000,65.6667) .. (1562.0000,29.0000) ..
    controls (1528.0000,45.6667) and (1475.3333,67.6667) .. (1404.0000,95.0000) ..
    controls (1374.0000,95.0000) and (1331.0000,102.0000) .. (1275.0000,116.0000)
    .. controls (1256.3333,137.3333) and (1226.6667,165.0000) ..
    (1186.0000,199.0000) .. controls (1162.6667,213.0000) and (1113.6667,220.0000)
    .. (1039.0000,220.0000) .. controls (1033.0000,220.0000) and
    (1023.6667,220.3333) .. (1011.0000,221.0000) .. controls (999.0000,221.6667)
    and (990.0000,222.0000) .. (984.0000,222.0000) .. controls (932.0000,222.0000)
    and (894.6667,208.6667) .. (872.0000,182.0000) .. controls (838.6667,142.6667)
    and (817.0000,120.6667) .. (807.0000,116.0000) .. controls (772.3333,111.3333)
    and (728.3333,104.3333) .. (675.0000,95.0000) .. controls (641.0000,79.6667)
    and (589.3333,57.6667) .. (520.0000,29.0000) .. controls (500.6667,47.0000)
    and (470.6667,73.0000) .. (430.0000,107.0000) -- (421.0000,103.0000) --
    (421.0000,89.0000) -- (498.0000,20.0000) .. controls (475.3333,10.6667) and
    (443.3333,-6.0000) .. (402.0000,-30.0000) .. controls (400.6667,-30.6667) and
    (393.6667,-37.6667) .. (381.0000,-51.0000) .. controls (370.3333,-62.3333) and
    (363.3333,-68.0000) .. (360.0000,-68.0000) .. controls (352.6667,-68.0000) and
    (328.3333,-55.0000) .. (287.0000,-29.0000) .. controls (261.0000,-12.3333) and
    (235.0000,4.3333) .. (209.0000,21.0000) -- (195.0000,21.0000) .. controls
    (192.3333,21.0000) and (191.0000,18.0000) .. (191.0000,12.0000) .. controls
    (191.0000,2.0000) and (212.6667,-16.0000) .. (256.0000,-42.0000) .. controls
    (284.0000,-57.3333) and (311.6667,-73.0000) .. (339.0000,-89.0000) .. controls
    (309.6667,-119.0000) and (281.3333,-158.6667) .. (254.0000,-208.0000) ..
    controls (245.3333,-206.0000) and (219.0000,-196.0000) .. (175.0000,-178.0000)
    .. controls (134.3333,-161.3333) and (111.6667,-153.0000) ..
    (107.0000,-153.0000) .. controls (95.0000,-153.0000) and (86.6667,-156.3333)
    .. (82.0000,-163.0000) .. controls (101.3333,-175.6667) and
    (131.3333,-192.6667) .. (172.0000,-214.0000) .. controls (188.0000,-218.6667)
    and (211.0000,-226.6667) .. (241.0000,-238.0000) .. controls
    (213.0000,-317.3333) and (199.0000,-374.3333) .. (199.0000,-409.0000) --
    (199.0000,-524.0000) .. controls (187.0000,-530.6667) and (167.3333,-535.6667)
    .. (140.0000,-539.0000) .. controls (113.3333,-543.0000) and
    (94.0000,-548.3333) .. (82.0000,-555.0000) -- (82.0000,-574.0000) --
    (118.0000,-574.0000) .. controls (127.3333,-574.0000) and (140.6667,-571.3333)
    .. (158.0000,-566.0000) .. controls (176.0000,-560.6667) and
    (189.6667,-558.0000) .. (199.0000,-558.0000) .. controls (207.0000,-606.6667)
    and (220.0000,-655.6667) .. (238.0000,-705.0000) .. controls
    (240.0000,-711.0000) and (251.3333,-735.6667) .. (272.0000,-779.0000) ..
    controls (290.6667,-819.6667) and (300.0000,-841.3333) .. (300.0000,-844.0000)
    .. controls (300.0000,-836.6667) and (293.6667,-857.3333) ..
    (281.0000,-906.0000) .. controls (267.6667,-957.3333) and
    (261.0000,-1009.3333) .. (261.0000,-1062.0000) .. controls
    (261.0000,-1135.3333) and (271.3333,-1200.3333) .. (292.0000,-1257.0000) ..
    controls (320.6667,-1336.3333) and (364.6667,-1376.0000) ..
    (424.0000,-1376.0000) .. controls (476.6667,-1376.0000) and
    (536.6667,-1317.0000) .. (604.0000,-1199.0000) .. controls
    (612.6667,-1184.3333) and (622.0000,-1177.0000) .. (632.0000,-1177.0000) ..
    controls (648.6667,-1177.0000) and (686.6667,-1188.0000) ..
    (746.0000,-1210.0000) .. controls (818.0000,-1236.0000) and
    (859.0000,-1250.3333) .. (869.0000,-1253.0000) .. controls
    (904.3333,-1262.3333) and (955.0000,-1267.0000) .. (1021.0000,-1267.0000) ..
    controls (1131.0000,-1267.0000) and (1229.0000,-1251.3333) ..
    (1315.0000,-1220.0000) .. controls (1395.6667,-1190.6667) and
    (1440.6667,-1176.0000) .. (1450.0000,-1176.0000) -- (1457.0000,-1178.0000) ..
    controls (1463.6667,-1180.6667) and (1477.0000,-1199.6667) ..
    (1497.0000,-1235.0000) .. controls (1520.3333,-1277.0000) and
    (1541.3333,-1308.0000) .. (1560.0000,-1328.0000) .. controls
    (1590.6667,-1360.0000) and (1624.0000,-1376.0000) .. (1660.0000,-1376.0000) ..
    controls (1718.0000,-1376.0000) and (1761.3333,-1336.0000) ..
    (1790.0000,-1256.0000) .. controls (1810.6667,-1198.0000) and
    (1821.0000,-1133.3333) .. (1821.0000,-1062.0000) .. controls
    (1821.0000,-993.3333) and (1811.6667,-931.0000) .. (1793.0000,-875.0000) ..
    controls (1785.6667,-853.0000) and (1782.0000,-843.3333) ..
    (1782.0000,-846.0000) .. controls (1782.0000,-843.3333) and
    (1793.0000,-815.6667) .. (1815.0000,-763.0000) .. controls
    (1839.0000,-705.6667) and (1852.3333,-673.3333) .. (1855.0000,-666.0000) ..
    controls (1860.3333,-651.3333) and (1866.6667,-629.3333) ..
    (1874.0000,-600.0000) .. controls (1878.0000,-572.0000) and
    (1883.0000,-558.0000) .. (1889.0000,-558.0000) .. controls
    (1897.6667,-558.0000) and (1910.0000,-560.6667) .. (1926.0000,-566.0000) ..
    controls (1942.6667,-571.3333) and (1955.3333,-574.0000) ..
    (1964.0000,-574.0000) -- (2000.0000,-574.0000) -- (2000.0000,-555.0000) ..
    controls (1976.0000,-541.6667) and (1938.0000,-533.6667) ..
    (1886.0000,-531.0000) .. controls (1884.6667,-528.3333) and
    (1884.0000,-497.6667) .. (1884.0000,-439.0000) .. controls
    (1884.0000,-381.0000) and (1869.6667,-313.6667) .. (1841.0000,-237.0000) ..
    controls (1845.6667,-231.6667) and (1856.3333,-227.0000) ..
    (1873.0000,-223.0000) .. controls (1895.6667,-217.6667) and
    (1908.0000,-214.6667) .. (1910.0000,-214.0000) .. controls
    (1925.3333,-208.0000) and (1955.3333,-191.0000) .. (2000.0000,-163.0000) --
    cycle(1809.0000,-507.0000) .. controls (1700.3333,-471.0000) and
    (1615.3333,-434.3333) .. (1554.0000,-397.0000) .. controls
    (1549.3333,-394.3333) and (1518.0000,-373.6667) .. (1460.0000,-335.0000) ..
    controls (1406.6667,-299.6667) and (1379.3333,-282.0000) ..
    (1378.0000,-282.0000) .. controls (1367.3333,-282.0000) and
    (1362.0000,-288.3333) .. (1362.0000,-301.0000) .. controls
    (1362.0000,-305.0000) and (1385.6667,-323.0000) .. (1433.0000,-355.0000) ..
    controls (1467.6667,-378.3333) and (1502.3333,-401.6667) ..
    (1537.0000,-425.0000) .. controls (1577.6667,-451.0000) and
    (1615.3333,-470.0000) .. (1650.0000,-482.0000) .. controls
    (1685.3333,-494.0000) and (1738.3333,-513.0000) .. (1809.0000,-539.0000) --
    (1809.0000,-558.0000) .. controls (1809.6667,-594.0000) and
    (1803.0000,-636.6667) .. (1789.0000,-686.0000) .. controls
    (1775.6667,-728.0000) and (1762.6667,-769.6667) .. (1750.0000,-811.0000) ..
    controls (1725.3333,-797.0000) and (1701.0000,-783.0000) ..
    (1677.0000,-769.0000) .. controls (1647.0000,-753.6667) and
    (1620.3333,-746.3333) .. (1597.0000,-747.0000) .. controls
    (1594.3333,-743.0000) and (1590.6667,-741.0000) .. (1586.0000,-741.0000) ..
    controls (1581.3333,-741.0000) and (1578.0000,-743.3333) ..
    (1576.0000,-748.0000) -- (1576.0000,-765.0000) .. controls
    (1613.3333,-781.6667) and (1657.0000,-806.3333) .. (1707.0000,-839.0000) ..
    controls (1736.3333,-876.3333) and (1751.0000,-934.6667) ..
    (1751.0000,-1014.0000) .. controls (1751.0000,-1140.6667) and
    (1731.3333,-1230.0000) .. (1692.0000,-1282.0000) .. controls
    (1688.6667,-1282.6667) and (1686.0000,-1283.0000) .. (1684.0000,-1283.0000) ..
    controls (1652.6667,-1283.0000) and (1628.3333,-1246.6667) ..
    (1611.0000,-1174.0000) .. controls (1598.3333,-1122.6667) and
    (1592.0000,-1074.0000) .. (1592.0000,-1028.0000) .. controls
    (1592.0000,-998.6667) and (1593.6667,-976.3333) .. (1597.0000,-961.0000) ..
    controls (1613.0000,-927.0000) and (1629.3333,-884.6667) ..
    (1646.0000,-834.0000) -- (1644.0000,-831.0000) -- (1629.0000,-831.0000) ..
    controls (1581.0000,-863.6667) and (1557.0000,-944.0000) ..
    (1557.0000,-1072.0000) .. controls (1557.0000,-1089.3333) and
    (1561.6667,-1113.0000) .. (1571.0000,-1143.0000) .. controls
    (1575.0000,-1165.6667) and (1583.3333,-1199.3333) .. (1596.0000,-1244.0000) ..
    controls (1605.3333,-1259.3333) and (1619.3333,-1282.3333) ..
    (1638.0000,-1313.0000) -- (1621.0000,-1313.0000) .. controls
    (1606.3333,-1313.0000) and (1586.6667,-1295.6667) .. (1562.0000,-1261.0000) ..
    controls (1542.6667,-1233.6667) and (1528.3333,-1209.3333) ..
    (1519.0000,-1188.0000) .. controls (1515.0000,-1173.3333) and
    (1507.6667,-1152.3333) .. (1497.0000,-1125.0000) .. controls
    (1487.6667,-1107.0000) and (1476.0000,-1098.0000) .. (1462.0000,-1098.0000) ..
    controls (1432.6667,-1098.0000) and (1413.3333,-1100.0000) ..
    (1404.0000,-1104.0000) .. controls (1267.3333,-1163.3333) and
    (1146.3333,-1193.0000) .. (1041.0000,-1193.0000) .. controls
    (933.0000,-1193.0000) and (838.0000,-1176.6667) .. (756.0000,-1144.0000) ..
    controls (736.6667,-1134.0000) and (717.0000,-1124.0000) ..
    (697.0000,-1114.0000) .. controls (677.6667,-1104.0000) and
    (657.0000,-1099.0000) .. (635.0000,-1099.0000) .. controls
    (610.3333,-1099.0000) and (593.3333,-1107.6667) .. (584.0000,-1125.0000) ..
    controls (574.0000,-1155.0000) and (555.0000,-1198.0000) ..
    (527.0000,-1254.0000) .. controls (501.0000,-1293.3333) and
    (479.0000,-1313.0000) .. (461.0000,-1313.0000) -- (444.0000,-1313.0000) ..
    controls (456.0000,-1296.3333) and (469.6667,-1273.6667) ..
    (485.0000,-1245.0000) .. controls (509.0000,-1168.3333) and
    (521.0000,-1101.6667) .. (521.0000,-1045.0000) .. controls
    (521.0000,-908.3333) and (493.6667,-837.0000) .. (439.0000,-831.0000) --
    (436.0000,-833.0000) -- (436.0000,-853.0000) .. controls (436.0000,-855.6667)
    and (443.6667,-872.6667) .. (459.0000,-904.0000) .. controls
    (474.3333,-936.0000) and (483.0000,-956.0000) .. (485.0000,-964.0000) ..
    controls (489.0000,-981.3333) and (491.0000,-1002.3333) ..
    (491.0000,-1027.0000) -- (490.0000,-1074.0000) .. controls
    (490.0000,-1100.6667) and (481.3333,-1140.0000) .. (464.0000,-1192.0000) ..
    controls (444.6667,-1252.0000) and (425.3333,-1282.0000) ..
    (406.0000,-1282.0000) -- (386.0000,-1282.0000) .. controls
    (346.6667,-1221.3333) and (327.0000,-1135.0000) .. (327.0000,-1023.0000) ..
    controls (327.0000,-967.6667) and (335.0000,-918.3333) .. (351.0000,-875.0000)
    .. controls (361.6667,-847.0000) and (384.0000,-824.6667) ..
    (418.0000,-808.0000) .. controls (447.3333,-794.0000) and (476.6667,-780.0000)
    .. (506.0000,-766.0000) -- (506.0000,-748.0000) -- (503.0000,-745.0000) --
    (489.0000,-745.0000) .. controls (454.3333,-745.0000) and (402.0000,-767.0000)
    .. (332.0000,-811.0000) .. controls (319.3333,-769.6667) and
    (306.3333,-728.0000) .. (293.0000,-686.0000) .. controls (279.0000,-636.6667)
    and (272.3333,-594.0000) .. (273.0000,-558.0000) -- (273.0000,-539.0000) ..
    controls (317.6667,-523.0000) and (362.0000,-507.3333) .. (406.0000,-492.0000)
    .. controls (459.3333,-472.6667) and (502.0000,-453.0000) ..
    (534.0000,-433.0000) .. controls (566.6667,-407.0000) and (617.3333,-371.3333)
    .. (686.0000,-326.0000) .. controls (708.6667,-313.3333) and
    (720.0000,-305.0000) .. (720.0000,-301.0000) .. controls (720.0000,-294.3333)
    and (715.3333,-288.0000) .. (706.0000,-282.0000) .. controls
    (652.0000,-308.6667) and (604.3333,-337.3333) .. (563.0000,-368.0000) ..
    controls (555.6667,-374.6667) and (544.0000,-384.3333) .. (528.0000,-397.0000)
    .. controls (506.6667,-410.3333) and (421.6667,-447.0000) ..
    (273.0000,-507.0000) -- (273.0000,-417.0000) .. controls (273.0000,-395.6667)
    and (278.0000,-366.6667) .. (288.0000,-330.0000) .. controls
    (298.0000,-293.3333) and (308.6667,-267.0000) .. (320.0000,-251.0000) ..
    controls (420.0000,-261.0000) and (498.0000,-266.0000) .. (554.0000,-266.0000)
    .. controls (654.0000,-266.0000) and (704.0000,-257.6667) ..
    (704.0000,-241.0000) .. controls (704.0000,-229.6667) and (695.6667,-224.0000)
    .. (679.0000,-224.0000) .. controls (659.0000,-224.0000) and
    (629.3333,-225.0000) .. (590.0000,-227.0000) .. controls (551.3333,-229.6667)
    and (522.0000,-231.0000) .. (502.0000,-231.0000) .. controls
    (430.6667,-231.0000) and (373.6667,-228.0000) .. (331.0000,-222.0000) ..
    controls (335.0000,-210.0000) and (343.3333,-192.6667) .. (356.0000,-170.0000)
    .. controls (383.3333,-138.0000) and (405.3333,-122.0000) ..
    (422.0000,-122.0000) .. controls (421.3333,-122.0000) and (442.6667,-127.3333)
    .. (486.0000,-138.0000) .. controls (572.6667,-159.3333) and
    (637.0000,-170.0000) .. (679.0000,-170.0000) .. controls (691.6667,-170.0000)
    and (700.0000,-162.6667) .. (704.0000,-148.0000) .. controls
    (695.3333,-138.6667) and (676.3333,-134.0000) .. (647.0000,-134.0000) ..
    controls (622.3333,-134.0000) and (590.3333,-128.6667) .. (551.0000,-118.0000)
    .. controls (491.6667,-102.0000) and (459.6667,-93.6667) ..
    (455.0000,-93.0000) -- (568.0000,-33.0000) .. controls (640.6667,-74.3333) and
    (683.6667,-95.0000) .. (697.0000,-95.0000) .. controls (703.6667,-95.0000) and
    (710.0000,-92.6667) .. (716.0000,-88.0000) -- (716.0000,-74.0000) .. controls
    (712.0000,-65.3333) and (704.0000,-59.3333) .. (692.0000,-56.0000) .. controls
    (680.6667,-52.6667) and (669.6667,-49.6667) .. (659.0000,-47.0000) .. controls
    (657.0000,-46.3333) and (641.0000,-38.3333) .. (611.0000,-23.0000) .. controls
    (632.3333,-9.6667) and (668.0000,5.0000) .. (718.0000,21.0000) .. controls
    (768.0000,37.0000) and (805.0000,45.0000) .. (829.0000,45.0000) .. controls
    (832.3333,45.0000) and (837.0000,43.6667) .. (843.0000,41.0000) .. controls
    (849.6667,38.3333) and (854.6667,37.0000) .. (858.0000,37.0000) .. controls
    (860.0000,37.0000) and (873.0000,48.6667) .. (897.0000,72.0000) .. controls
    (922.3333,97.3333) and (937.6667,111.3333) .. (943.0000,114.0000) .. controls
    (969.6667,130.0000) and (1002.3333,138.0000) .. (1041.0000,138.0000) ..
    controls (1090.3333,138.0000) and (1132.6667,121.6667) .. (1168.0000,89.0000)
    .. controls (1204.0000,57.0000) and (1223.3333,41.0000) .. (1226.0000,41.0000)
    .. controls (1229.3333,41.0000) and (1233.6667,41.6667) .. (1239.0000,43.0000)
    .. controls (1245.0000,44.3333) and (1249.6667,45.0000) .. (1253.0000,45.0000)
    .. controls (1272.3333,45.0000) and (1310.3333,36.3333) .. (1367.0000,19.0000)
    .. controls (1427.0000,1.6667) and (1461.6667,-12.6667) ..
    (1471.0000,-24.0000) .. controls (1460.3333,-30.0000) and (1444.3333,-37.6667)
    .. (1423.0000,-47.0000) .. controls (1409.0000,-49.6667) and
    (1390.0000,-57.3333) .. (1366.0000,-70.0000) -- (1366.0000,-88.0000) ..
    controls (1373.3333,-92.6667) and (1379.6667,-95.0000) .. (1385.0000,-95.0000)
    .. controls (1398.3333,-95.0000) and (1440.6667,-74.3333) ..
    (1512.0000,-33.0000) -- (1627.0000,-93.0000) .. controls (1625.0000,-93.6667)
    and (1592.6667,-101.6667) .. (1530.0000,-117.0000) .. controls
    (1482.6667,-128.3333) and (1452.3333,-134.0000) .. (1439.0000,-134.0000) ..
    controls (1435.6667,-134.0000) and (1430.6667,-133.6667) ..
    (1424.0000,-133.0000) .. controls (1418.0000,-132.3333) and
    (1413.3333,-132.0000) .. (1410.0000,-132.0000) .. controls
    (1396.0000,-132.0000) and (1385.3333,-136.0000) .. (1378.0000,-144.0000) --
    (1378.0000,-156.0000) .. controls (1382.0000,-165.3333) and
    (1390.3333,-170.0000) .. (1403.0000,-170.0000) .. controls
    (1448.3333,-170.0000) and (1511.0000,-160.0000) .. (1591.0000,-140.0000) ..
    controls (1639.0000,-128.0000) and (1661.3333,-122.0000) ..
    (1658.0000,-122.0000) .. controls (1673.3333,-122.0000) and
    (1691.6667,-134.6667) .. (1713.0000,-160.0000) .. controls
    (1735.0000,-186.0000) and (1746.3333,-207.0000) .. (1747.0000,-223.0000) ..
    controls (1705.6667,-228.3333) and (1650.0000,-231.0000) ..
    (1580.0000,-231.0000) .. controls (1560.0000,-231.0000) and
    (1529.6667,-229.6667) .. (1489.0000,-227.0000) .. controls
    (1448.3333,-225.0000) and (1418.0000,-224.0000) .. (1398.0000,-224.0000) ..
    controls (1385.3333,-224.0000) and (1378.6667,-229.6667) ..
    (1378.0000,-241.0000) .. controls (1382.0000,-249.0000) and
    (1386.6667,-254.3333) .. (1392.0000,-257.0000) .. controls
    (1404.6667,-263.0000) and (1449.6667,-266.0000) .. (1527.0000,-266.0000) ..
    controls (1577.6667,-266.0000) and (1621.3333,-264.0000) ..
    (1658.0000,-260.0000) .. controls (1713.3333,-254.0000) and
    (1748.0000,-251.0000) .. (1762.0000,-251.0000) .. controls
    (1790.0000,-308.3333) and (1805.6667,-393.6667) .. (1809.0000,-507.0000) --
    cycle(1420.0000,-854.0000) .. controls (1420.0000,-851.3333) and
    (1417.0000,-850.0000) .. (1411.0000,-850.0000) .. controls
    (1407.6667,-850.0000) and (1399.0000,-855.3333) .. (1385.0000,-866.0000) ..
    controls (1371.0000,-876.6667) and (1353.3333,-882.0000) ..
    (1332.0000,-882.0000) .. controls (1310.6667,-882.0000) and
    (1296.3333,-879.3333) .. (1289.0000,-874.0000) .. controls
    (1283.6667,-871.3333) and (1274.0000,-860.0000) .. (1260.0000,-840.0000) ..
    controls (1248.6667,-836.6667) and (1243.6667,-835.0000) ..
    (1245.0000,-835.0000) .. controls (1235.0000,-835.0000) and
    (1230.0000,-842.0000) .. (1230.0000,-856.0000) .. controls
    (1230.0000,-872.6667) and (1240.6667,-889.6667) .. (1262.0000,-907.0000) ..
    controls (1270.0000,-913.6667) and (1291.3333,-917.0000) ..
    (1326.0000,-917.0000) .. controls (1371.3333,-917.0000) and
    (1402.6667,-903.3333) .. (1420.0000,-876.0000) -- (1420.0000,-854.0000) --
    cycle(1459.0000,-541.0000) .. controls (1459.0000,-499.6667) and
    (1452.0000,-463.3333) .. (1438.0000,-432.0000) .. controls
    (1419.3333,-391.3333) and (1391.6667,-371.0000) .. (1355.0000,-371.0000) ..
    controls (1255.0000,-371.0000) and (1205.0000,-456.0000) ..
    (1205.0000,-626.0000) .. controls (1205.0000,-648.6667) and
    (1207.0000,-665.6667) .. (1211.0000,-677.0000) .. controls
    (1215.0000,-689.0000) and (1226.3333,-706.0000) .. (1245.0000,-728.0000) ..
    controls (1263.6667,-750.0000) and (1278.3333,-764.0000) ..
    (1289.0000,-770.0000) .. controls (1300.3333,-776.6667) and
    (1313.0000,-780.0000) .. (1327.0000,-780.0000) .. controls
    (1372.3333,-780.0000) and (1407.0000,-750.0000) .. (1431.0000,-690.0000) ..
    controls (1449.6667,-644.0000) and (1459.0000,-594.3333) ..
    (1459.0000,-541.0000) -- cycle(856.0000,-856.0000) .. controls
    (856.0000,-844.0000) and (851.0000,-838.0000) .. (841.0000,-838.0000) ..
    controls (833.0000,-838.0000) and (822.6667,-845.0000) .. (810.0000,-859.0000)
    .. controls (797.3333,-873.6667) and (781.6667,-881.0000) ..
    (763.0000,-881.0000) .. controls (759.0000,-881.0000) and (753.3333,-881.3333)
    .. (746.0000,-882.0000) .. controls (738.0000,-882.0000) and
    (732.0000,-882.0000) .. (728.0000,-882.0000) .. controls (718.0000,-882.0000)
    and (708.3333,-876.6667) .. (699.0000,-866.0000) .. controls
    (689.6667,-855.3333) and (679.0000,-850.0000) .. (667.0000,-850.0000) ..
    controls (663.6667,-853.3333) and (662.0000,-858.6667) .. (662.0000,-866.0000)
    .. controls (662.0000,-879.3333) and (671.0000,-893.0000) ..
    (689.0000,-907.0000) .. controls (697.0000,-913.0000) and (711.6667,-916.0000)
    .. (733.0000,-916.0000) .. controls (779.6667,-916.0000) and
    (807.3333,-913.0000) .. (816.0000,-907.0000) .. controls (842.6667,-889.0000)
    and (856.0000,-872.0000) .. (856.0000,-856.0000) -- cycle(876.0000,-609.0000)
    .. controls (876.0000,-531.0000) and (862.3333,-471.6667) ..
    (835.0000,-431.0000) .. controls (808.3333,-391.0000) and (782.3333,-371.0000)
    .. (757.0000,-371.0000) .. controls (715.6667,-371.0000) and
    (686.6667,-378.0000) .. (670.0000,-392.0000) .. controls (657.3333,-402.6667)
    and (646.0000,-425.6667) .. (636.0000,-461.0000) .. controls
    (627.3333,-492.3333) and (623.0000,-518.3333) .. (623.0000,-539.0000) ..
    controls (623.0000,-594.3333) and (632.0000,-644.3333) .. (650.0000,-689.0000)
    .. controls (673.3333,-749.6667) and (708.3333,-780.0000) ..
    (755.0000,-780.0000) .. controls (777.0000,-780.0000) and (800.3333,-768.3333)
    .. (825.0000,-745.0000) .. controls (847.6667,-723.0000) and
    (862.6667,-700.6667) .. (870.0000,-678.0000) .. controls (874.0000,-665.3333)
    and (876.0000,-642.3333) .. (876.0000,-609.0000) -- cycle(1351.0000,-197.0000)
    .. controls (1351.0000,-135.6667) and (1342.0000,-89.0000) ..
    (1324.0000,-57.0000) .. controls (1302.6667,-19.6667) and (1264.3333,7.3333)
    .. (1209.0000,24.0000) .. controls (1196.3333,24.6667) and (1178.3333,25.6667)
    .. (1155.0000,27.0000) -- (1149.0000,32.0000) .. controls (1149.0000,32.0000)
    and (1149.0000,35.3333) .. (1149.0000,42.0000) .. controls (1149.0000,72.6667)
    and (1134.0000,92.6667) .. (1104.0000,102.0000) .. controls
    (1091.3333,106.0000) and (1070.3333,108.0000) .. (1041.0000,108.0000) ..
    controls (989.0000,108.0000) and (959.0000,101.0000) .. (951.0000,87.0000) ..
    controls (943.0000,67.0000) and (935.0000,47.0000) .. (927.0000,27.0000) ..
    controls (857.6667,27.6667) and (802.0000,2.0000) .. (760.0000,-50.0000) ..
    controls (741.3333,-73.3333) and (732.0000,-98.3333) .. (732.0000,-125.0000)
    -- (732.0000,-217.0000) .. controls (732.0000,-222.3333) and
    (740.0000,-236.0000) .. (756.0000,-258.0000) .. controls (772.6667,-280.6667)
    and (784.3333,-294.3333) .. (791.0000,-299.0000) .. controls
    (792.3333,-300.3333) and (804.6667,-305.0000) .. (828.0000,-313.0000) ..
    controls (828.6667,-309.0000) and (831.6667,-304.6667) .. (837.0000,-300.0000)
    .. controls (827.6667,-290.0000) and (815.0000,-274.0000) ..
    (799.0000,-252.0000) .. controls (785.0000,-226.0000) and (778.0000,-197.6667)
    .. (778.0000,-167.0000) .. controls (778.0000,-134.3333) and
    (782.3333,-111.3333) .. (791.0000,-98.0000) .. controls (803.6667,-78.6667)
    and (825.3333,-60.3333) .. (856.0000,-43.0000) .. controls (886.6667,-25.6667)
    and (913.3333,-17.0000) .. (936.0000,-17.0000) .. controls (943.3333,-17.0000)
    and (957.0000,-23.0000) .. (977.0000,-35.0000) .. controls (956.3333,-56.3333)
    and (935.6667,-77.6667) .. (915.0000,-99.0000) .. controls
    (901.6667,-117.6667) and (895.0000,-147.0000) .. (895.0000,-187.0000) ..
    controls (895.0000,-224.3333) and (901.6667,-250.6667) .. (915.0000,-266.0000)
    .. controls (918.3333,-258.0000) and (923.3333,-234.0000) ..
    (930.0000,-194.0000) .. controls (935.3333,-164.0000) and (944.6667,-141.3333)
    .. (958.0000,-126.0000) .. controls (962.6667,-120.6667) and
    (976.0000,-112.0000) .. (998.0000,-100.0000) .. controls (1020.0000,-88.6667)
    and (1034.3333,-83.0000) .. (1041.0000,-83.0000) .. controls
    (1067.6667,-83.0000) and (1093.0000,-95.0000) .. (1117.0000,-119.0000) ..
    controls (1139.0000,-141.0000) and (1153.3333,-190.0000) ..
    (1160.0000,-266.0000) .. controls (1168.0000,-264.6667) and
    (1174.0000,-261.6667) .. (1178.0000,-257.0000) .. controls
    (1184.0000,-249.6667) and (1187.0000,-226.3333) .. (1187.0000,-187.0000) ..
    controls (1187.0000,-129.0000) and (1159.6667,-79.3333) ..
    (1105.0000,-38.0000) .. controls (1112.3333,-24.0000) and (1126.0000,-17.0000)
    .. (1146.0000,-17.0000) .. controls (1178.6667,-17.0000) and
    (1210.6667,-27.3333) .. (1242.0000,-48.0000) .. controls (1273.3333,-69.3333)
    and (1292.6667,-95.3333) .. (1300.0000,-126.0000) .. controls
    (1302.6667,-138.6667) and (1304.0000,-153.0000) .. (1304.0000,-169.0000) ..
    controls (1304.0000,-211.0000) and (1284.3333,-253.0000) ..
    (1245.0000,-295.0000) .. controls (1246.3333,-301.0000) and
    (1249.6667,-307.0000) .. (1255.0000,-313.0000) .. controls
    (1262.3333,-311.0000) and (1273.0000,-306.6667) .. (1287.0000,-300.0000) ..
    controls (1300.3333,-291.3333) and (1314.3333,-275.6667) ..
    (1329.0000,-253.0000) .. controls (1343.6667,-230.3333) and
    (1351.0000,-211.6667) .. (1351.0000,-197.0000) -- cycle(1308.0000,-644.0000)
    .. controls (1308.0000,-677.3333) and (1299.3333,-694.0000) ..
    (1282.0000,-694.0000) .. controls (1257.3333,-694.0000) and
    (1245.0000,-670.6667) .. (1245.0000,-624.0000) .. controls
    (1245.0000,-626.0000) and (1249.3333,-612.0000) .. (1258.0000,-582.0000) --
    (1283.0000,-582.0000) .. controls (1299.6667,-616.6667) and
    (1308.0000,-637.3333) .. (1308.0000,-644.0000) -- cycle(1440.0000,-540.0000)
    -- (1440.0000,-557.0000) .. controls (1422.6667,-562.3333) and
    (1406.0000,-566.6667) .. (1390.0000,-570.0000) .. controls
    (1388.0000,-551.3333) and (1379.6667,-532.6667) .. (1365.0000,-514.0000) ..
    controls (1350.3333,-496.0000) and (1343.0000,-486.6667) ..
    (1343.0000,-486.0000) .. controls (1343.0000,-468.6667) and
    (1348.3333,-443.6667) .. (1359.0000,-411.0000) .. controls
    (1384.3333,-416.3333) and (1401.6667,-425.6667) .. (1411.0000,-439.0000) ..
    controls (1430.3333,-466.3333) and (1440.0000,-500.0000) ..
    (1440.0000,-540.0000) -- cycle(747.0000,-652.0000) .. controls
    (747.0000,-680.0000) and (738.6667,-694.0000) .. (722.0000,-694.0000) ..
    controls (715.3333,-694.0000) and (708.0000,-689.3333) .. (700.0000,-680.0000)
    .. controls (692.6667,-671.3333) and (689.0000,-663.6667) ..
    (689.0000,-657.0000) -- (689.0000,-598.0000) .. controls (691.0000,-598.0000)
    and (694.0000,-597.0000) .. (698.0000,-595.0000) .. controls
    (702.6667,-593.6667) and (706.0000,-593.0000) .. (708.0000,-593.0000) ..
    controls (734.0000,-593.0000) and (747.0000,-612.6667) .. (747.0000,-652.0000)
    -- cycle(844.0000,-544.0000) -- (844.0000,-569.0000) .. controls
    (829.3333,-573.6667) and (814.0000,-577.6667) .. (798.0000,-581.0000) --
    (799.0000,-570.0000) .. controls (801.0000,-536.6667) and (785.0000,-513.0000)
    .. (751.0000,-499.0000) .. controls (755.0000,-480.3333) and
    (763.0000,-453.3333) .. (775.0000,-418.0000) -- (789.0000,-418.0000) ..
    controls (796.3333,-428.0000) and (806.3333,-444.0000) .. (819.0000,-466.0000)
    .. controls (835.6667,-501.3333) and (844.0000,-527.3333) ..
    (844.0000,-544.0000) -- cycle(1113.0000,3.0000) .. controls
    (1080.3333,-21.0000) and (1064.6667,-33.0000) .. (1066.0000,-33.0000) ..
    controls (1072.0000,-33.0000) and (1067.0000,-31.3333) .. (1051.0000,-28.0000)
    -- (1051.0000,76.0000) -- (1081.0000,76.0000) .. controls (1095.6667,65.3333)
    and (1104.0000,53.6667) .. (1106.0000,41.0000) .. controls (1108.6667,29.0000)
    and (1111.0000,16.3333) .. (1113.0000,3.0000) -- cycle(1031.0000,76.0000) --
    (1031.0000,-28.0000) -- (1022.0000,-33.0000) .. controls (1019.3333,-32.3333)
    and (1001.6667,-20.3333) .. (969.0000,3.0000) .. controls (970.3333,5.6667)
    and (972.3333,18.3333) .. (975.0000,41.0000) .. controls (976.3333,53.0000)
    and (983.6667,64.6667) .. (997.0000,76.0000) -- (1031.0000,76.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F43A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1840.0000,-1226.0000) ..
    controls (1840.0000,-1222.0000) and (1838.6667,-1175.3333) ..
    (1836.0000,-1086.0000) .. controls (1832.6667,-1072.0000) and
    (1828.0000,-1050.6667) .. (1822.0000,-1022.0000) .. controls
    (1806.6667,-948.6667) and (1786.3333,-885.6667) .. (1761.0000,-833.0000) ..
    controls (1745.6667,-799.6667) and (1712.6667,-742.6667) ..
    (1662.0000,-662.0000) .. controls (1717.3333,-614.6667) and
    (1745.0000,-588.3333) .. (1745.0000,-583.0000) .. controls
    (1745.0000,-585.0000) and (1735.0000,-566.3333) .. (1715.0000,-527.0000) --
    (1802.0000,-418.0000) .. controls (1793.3333,-410.0000) and
    (1778.0000,-402.3333) .. (1756.0000,-395.0000) .. controls
    (1730.6667,-387.0000) and (1714.3333,-380.6667) .. (1707.0000,-376.0000) --
    (1775.0000,-254.0000) .. controls (1745.6667,-252.6667) and
    (1701.3333,-249.0000) .. (1642.0000,-243.0000) .. controls
    (1652.6667,-215.6667) and (1658.0000,-197.3333) .. (1658.0000,-188.0000) ..
    controls (1658.0000,-200.0000) and (1656.6667,-186.3333) ..
    (1654.0000,-147.0000) .. controls (1626.6667,-140.3333) and
    (1599.3333,-133.3333) .. (1572.0000,-126.0000) .. controls
    (1544.6667,-118.6667) and (1520.0000,-105.0000) .. (1498.0000,-85.0000) ..
    controls (1492.6667,-79.6667) and (1465.6667,-29.6667) .. (1417.0000,65.0000)
    .. controls (1374.3333,147.6667) and (1351.6667,192.0000) ..
    (1349.0000,198.0000) .. controls (1318.3333,252.6667) and (1289.3333,291.6667)
    .. (1262.0000,315.0000) .. controls (1258.0000,318.3333) and
    (1239.3333,324.3333) .. (1206.0000,333.0000) .. controls (1173.3333,342.3333)
    and (1153.6667,347.0000) .. (1147.0000,347.0000) -- (775.0000,347.0000) ..
    controls (734.3333,347.0000) and (702.3333,340.3333) .. (679.0000,327.0000) ..
    controls (650.3333,311.0000) and (622.6667,282.0000) .. (596.0000,240.0000) ..
    controls (590.0000,227.3333) and (580.3333,208.3333) .. (567.0000,183.0000) ..
    controls (537.6667,122.3333) and (508.3333,61.3333) .. (479.0000,0.0000) ..
    controls (440.3333,-70.0000) and (392.0000,-113.0000) .. (334.0000,-129.0000)
    .. controls (310.6667,-135.6667) and (288.6667,-140.6667) ..
    (268.0000,-144.0000) .. controls (265.3333,-180.6667) and (264.0000,-195.0000)
    .. (264.0000,-187.0000) .. controls (264.0000,-199.0000) and
    (269.0000,-217.6667) .. (279.0000,-243.0000) .. controls (248.3333,-243.6667)
    and (203.0000,-247.3333) .. (143.0000,-254.0000) -- (215.0000,-376.0000) ..
    controls (193.0000,-384.6667) and (160.0000,-397.3333) .. (116.0000,-414.0000)
    -- (207.0000,-528.0000) .. controls (197.6667,-542.6667) and
    (187.6667,-563.3333) .. (177.0000,-590.0000) .. controls (195.0000,-606.0000)
    and (222.6667,-628.6667) .. (260.0000,-658.0000) .. controls
    (249.3333,-680.6667) and (235.0000,-705.3333) .. (217.0000,-732.0000) ..
    controls (127.0000,-866.6667) and (82.0000,-1026.0000) .. (82.0000,-1210.0000)
    .. controls (82.0000,-1280.0000) and (90.0000,-1346.6667) ..
    (106.0000,-1410.0000) .. controls (124.6667,-1484.6667) and
    (193.3333,-1522.0000) .. (312.0000,-1522.0000) .. controls
    (367.3333,-1522.0000) and (458.6667,-1465.6667) .. (586.0000,-1353.0000) ..
    controls (613.3333,-1321.0000) and (655.0000,-1273.3333) ..
    (711.0000,-1210.0000) .. controls (711.6667,-1210.6667) and
    (718.3333,-1232.3333) .. (731.0000,-1275.0000) .. controls
    (742.3333,-1315.0000) and (755.6667,-1335.0000) .. (771.0000,-1335.0000) ..
    controls (779.0000,-1335.0000) and (791.3333,-1323.0000) ..
    (808.0000,-1299.0000) .. controls (824.6667,-1275.0000) and
    (838.3333,-1263.0000) .. (849.0000,-1263.0000) .. controls
    (866.3333,-1263.0000) and (881.3333,-1287.6667) .. (894.0000,-1337.0000) ..
    controls (906.6667,-1386.3333) and (920.0000,-1411.0000) ..
    (934.0000,-1411.0000) .. controls (962.6667,-1411.0000) and
    (990.3333,-1392.3333) .. (1017.0000,-1355.0000) .. controls
    (1036.3333,-1324.3333) and (1055.6667,-1293.6667) .. (1075.0000,-1263.0000) ..
    controls (1081.0000,-1265.0000) and (1101.0000,-1287.3333) ..
    (1135.0000,-1330.0000) .. controls (1140.3333,-1333.3333) and
    (1145.6667,-1335.0000) .. (1151.0000,-1335.0000) .. controls
    (1165.0000,-1335.0000) and (1183.0000,-1297.0000) .. (1205.0000,-1221.0000) --
    (1223.0000,-1221.0000) .. controls (1245.0000,-1268.3333) and
    (1302.3333,-1329.3333) .. (1395.0000,-1404.0000) .. controls
    (1492.3333,-1482.6667) and (1564.0000,-1522.0000) .. (1610.0000,-1522.0000) ..
    controls (1726.6667,-1522.0000) and (1795.3333,-1483.3333) ..
    (1816.0000,-1406.0000) .. controls (1832.0000,-1346.0000) and
    (1840.0000,-1286.0000) .. (1840.0000,-1226.0000) --
    cycle(1765.0000,-1115.0000) .. controls (1765.0000,-1253.0000) and
    (1754.6667,-1358.6667) .. (1734.0000,-1432.0000) .. controls
    (1727.3333,-1438.0000) and (1708.3333,-1444.3333) .. (1677.0000,-1451.0000) ..
    controls (1648.3333,-1457.6667) and (1628.0000,-1461.0000) ..
    (1616.0000,-1461.0000) .. controls (1599.3333,-1461.0000) and
    (1564.3333,-1444.0000) .. (1511.0000,-1410.0000) .. controls
    (1465.0000,-1380.6667) and (1416.0000,-1338.0000) .. (1364.0000,-1282.0000) ..
    controls (1320.6667,-1234.0000) and (1277.0000,-1186.0000) ..
    (1233.0000,-1138.0000) .. controls (1229.0000,-1134.0000) and
    (1210.6667,-1122.6667) .. (1178.0000,-1104.0000) -- (1144.0000,-1278.0000) ..
    controls (1126.0000,-1245.3333) and (1105.6667,-1229.0000) ..
    (1083.0000,-1229.0000) .. controls (1064.3333,-1229.0000) and
    (1046.3333,-1245.0000) .. (1029.0000,-1277.0000) .. controls
    (1007.6667,-1315.6667) and (994.3333,-1337.0000) .. (989.0000,-1341.0000) ..
    controls (979.0000,-1348.3333) and (960.3333,-1355.3333) ..
    (933.0000,-1362.0000) -- (933.0000,-1354.0000) .. controls
    (933.6667,-1308.6667) and (920.0000,-1275.0000) .. (892.0000,-1253.0000) ..
    controls (870.0000,-1237.0000) and (852.3333,-1229.0000) ..
    (839.0000,-1229.0000) .. controls (816.3333,-1229.0000) and
    (796.0000,-1245.3333) .. (778.0000,-1278.0000) -- (744.0000,-1104.0000) ..
    controls (726.0000,-1113.3333) and (701.6667,-1130.6667) ..
    (671.0000,-1156.0000) .. controls (571.6667,-1282.0000) and
    (481.3333,-1369.0000) .. (400.0000,-1417.0000) .. controls
    (350.6667,-1446.3333) and (319.3333,-1461.0000) .. (306.0000,-1461.0000) ..
    controls (299.3333,-1461.0000) and (259.3333,-1450.6667) ..
    (186.0000,-1430.0000) .. controls (164.6667,-1348.6667) and
    (154.0000,-1267.6667) .. (154.0000,-1187.0000) .. controls
    (154.0000,-1091.6667) and (166.3333,-1007.3333) .. (191.0000,-934.0000) ..
    controls (197.6667,-909.3333) and (211.0000,-873.6667) .. (231.0000,-827.0000)
    .. controls (241.6667,-809.6667) and (289.3333,-759.6667) ..
    (374.0000,-677.0000) .. controls (362.6667,-673.6667) and (346.6667,-667.3333)
    .. (326.0000,-658.0000) .. controls (308.0000,-642.0000) and
    (279.6667,-619.3333) .. (241.0000,-590.0000) -- (279.0000,-532.0000) ..
    controls (265.0000,-514.0000) and (246.0000,-486.0000) .. (222.0000,-448.0000)
    .. controls (250.0000,-434.6667) and (280.3333,-416.0000) ..
    (313.0000,-392.0000) -- (249.0000,-311.0000) .. controls (281.6667,-307.6667)
    and (324.6667,-301.3333) .. (378.0000,-292.0000) .. controls
    (368.6667,-275.3333) and (359.3333,-258.6667) .. (350.0000,-242.0000) ..
    controls (340.6667,-225.3333) and (336.0000,-206.3333) .. (336.0000,-185.0000)
    .. controls (402.0000,-168.3333) and (447.3333,-144.3333) ..
    (472.0000,-113.0000) .. controls (484.0000,-97.0000) and (517.0000,-44.0000)
    .. (571.0000,46.0000) .. controls (585.0000,76.0000) and (607.0000,120.3333)
    .. (637.0000,179.0000) .. controls (665.0000,227.6667) and (689.3333,258.3333)
    .. (710.0000,271.0000) .. controls (731.3333,283.6667) and (756.0000,290.3333)
    .. (784.0000,291.0000) .. controls (809.3333,291.6667) and (834.6667,292.3333)
    .. (860.0000,293.0000) .. controls (842.0000,283.6667) and (818.3333,266.3333)
    .. (789.0000,241.0000) .. controls (768.3333,213.0000) and (758.0000,171.0000)
    .. (758.0000,115.0000) .. controls (758.0000,87.0000) and (762.0000,65.3333)
    .. (770.0000,50.0000) .. controls (784.0000,22.6667) and (852.6667,9.0000) ..
    (976.0000,9.0000) .. controls (1078.6667,9.0000) and (1137.3333,22.6667) ..
    (1152.0000,50.0000) .. controls (1160.0000,64.6667) and (1164.0000,85.6667) ..
    (1164.0000,113.0000) .. controls (1164.0000,191.6667) and (1130.0000,251.6667)
    .. (1062.0000,293.0000) -- (1101.0000,293.0000) .. controls
    (1161.6667,293.0000) and (1204.0000,282.6667) .. (1228.0000,262.0000) ..
    controls (1230.6667,260.0000) and (1245.0000,236.0000) .. (1271.0000,190.0000)
    .. controls (1298.3333,140.6667) and (1342.0000,68.6667) ..
    (1402.0000,-26.0000) .. controls (1412.6667,-50.0000) and (1432.0000,-83.6667)
    .. (1460.0000,-127.0000) .. controls (1475.3333,-145.0000) and
    (1494.6667,-158.3333) .. (1518.0000,-167.0000) .. controls
    (1540.6667,-173.0000) and (1563.3333,-179.0000) .. (1586.0000,-185.0000) --
    (1586.0000,-198.0000) .. controls (1586.0000,-220.0000) and
    (1570.6667,-251.3333) .. (1540.0000,-292.0000) -- (1673.0000,-311.0000) --
    (1605.0000,-395.0000) .. controls (1632.3333,-412.3333) and
    (1664.0000,-430.0000) .. (1700.0000,-448.0000) .. controls
    (1686.0000,-471.3333) and (1667.0000,-499.3333) .. (1643.0000,-532.0000) --
    (1681.0000,-590.0000) .. controls (1668.3333,-597.3333) and
    (1650.3333,-609.3333) .. (1627.0000,-626.0000) .. controls
    (1621.0000,-634.0000) and (1610.6667,-644.6667) .. (1596.0000,-658.0000) ..
    controls (1585.3333,-662.0000) and (1569.3333,-668.3333) ..
    (1548.0000,-677.0000) .. controls (1582.0000,-707.0000) and
    (1628.3333,-756.0000) .. (1687.0000,-824.0000) .. controls
    (1739.0000,-907.3333) and (1765.0000,-1004.3333) .. (1765.0000,-1115.0000) --
    cycle(1088.0000,136.0000) .. controls (1088.0000,118.6667) and
    (1062.0000,110.0000) .. (1010.0000,110.0000) .. controls (995.3333,110.0000)
    and (973.6667,110.3333) .. (945.0000,111.0000) .. controls (916.3333,111.0000)
    and (894.6667,111.0000) .. (880.0000,111.0000) .. controls (849.3333,111.0000)
    and (834.0000,116.6667) .. (834.0000,128.0000) -- (834.0000,141.0000) ..
    controls (848.6667,155.0000) and (874.6667,162.0000) .. (912.0000,162.0000) --
    (939.0000,162.0000) .. controls (1038.3333,162.0000) and (1088.0000,153.3333)
    .. (1088.0000,136.0000) -- cycle(1722.0000,-1182.0000) .. controls
    (1722.0000,-1083.3333) and (1700.0000,-986.6667) .. (1656.0000,-892.0000) ..
    controls (1646.6667,-872.0000) and (1630.3333,-848.3333) ..
    (1607.0000,-821.0000) .. controls (1571.0000,-779.0000) and
    (1552.0000,-756.6667) .. (1550.0000,-754.0000) .. controls
    (1537.3333,-775.3333) and (1516.6667,-803.0000) .. (1488.0000,-837.0000) ..
    controls (1474.6667,-839.6667) and (1457.0000,-847.6667) ..
    (1435.0000,-861.0000) .. controls (1433.0000,-863.6667) and
    (1429.0000,-879.6667) .. (1423.0000,-909.0000) -- (1574.0000,-965.0000) ..
    controls (1552.0000,-973.0000) and (1519.3333,-977.0000) ..
    (1476.0000,-977.0000) .. controls (1465.3333,-977.0000) and
    (1449.3333,-976.6667) .. (1428.0000,-976.0000) .. controls
    (1406.6667,-975.3333) and (1391.0000,-975.0000) .. (1381.0000,-975.0000) ..
    controls (1406.3333,-993.6667) and (1446.0000,-1018.3333) ..
    (1500.0000,-1049.0000) .. controls (1533.3333,-1058.3333) and
    (1583.3333,-1072.3333) .. (1650.0000,-1091.0000) .. controls
    (1626.0000,-1105.0000) and (1606.3333,-1112.0000) .. (1591.0000,-1112.0000) --
    (1460.0000,-1112.0000) .. controls (1497.3333,-1128.0000) and
    (1547.0000,-1155.6667) .. (1609.0000,-1195.0000) .. controls
    (1621.6667,-1207.0000) and (1634.3333,-1224.6667) .. (1647.0000,-1248.0000) ..
    controls (1666.3333,-1282.6667) and (1677.0000,-1301.6667) ..
    (1679.0000,-1305.0000) .. controls (1707.6667,-1233.0000) and
    (1722.0000,-1192.0000) .. (1722.0000,-1182.0000) -- cycle(1430.0000,-764.0000)
    .. controls (1415.3333,-753.3333) and (1392.0000,-745.3333) ..
    (1360.0000,-740.0000) .. controls (1320.6667,-732.6667) and
    (1295.6667,-727.0000) .. (1285.0000,-723.0000) .. controls
    (1278.3333,-720.3333) and (1255.3333,-707.3333) .. (1216.0000,-684.0000) ..
    controls (1179.3333,-662.6667) and (1160.0000,-652.0000) ..
    (1158.0000,-652.0000) -- (1135.0000,-652.0000) .. controls
    (1131.6667,-654.6667) and (1130.0000,-659.0000) .. (1130.0000,-665.0000) ..
    controls (1130.0000,-679.0000) and (1149.3333,-698.3333) ..
    (1188.0000,-723.0000) .. controls (1222.0000,-745.0000) and
    (1248.6667,-758.6667) .. (1268.0000,-764.0000) .. controls
    (1342.0000,-785.3333) and (1387.6667,-796.0000) .. (1405.0000,-796.0000) ..
    controls (1415.6667,-796.0000) and (1422.0000,-792.3333) ..
    (1424.0000,-785.0000) .. controls (1426.0000,-778.3333) and
    (1428.0000,-771.3333) .. (1430.0000,-764.0000) -- cycle(1365.0000,-511.0000)
    .. controls (1365.0000,-430.3333) and (1331.0000,-390.0000) ..
    (1263.0000,-390.0000) .. controls (1189.6667,-390.0000) and
    (1153.0000,-426.0000) .. (1153.0000,-498.0000) .. controls
    (1153.0000,-600.6667) and (1187.6667,-652.0000) .. (1257.0000,-652.0000) ..
    controls (1329.0000,-652.0000) and (1365.0000,-605.0000) ..
    (1365.0000,-511.0000) -- cycle(541.0000,-975.0000) .. controls
    (437.0000,-975.0000) and (372.6667,-971.6667) .. (348.0000,-965.0000) ..
    controls (372.6667,-954.3333) and (404.3333,-942.6667) .. (443.0000,-930.0000)
    .. controls (454.3333,-926.6667) and (470.3333,-921.3333) ..
    (491.0000,-914.0000) .. controls (494.3333,-912.0000) and (496.0000,-908.0000)
    .. (496.0000,-902.0000) .. controls (496.0000,-878.0000) and
    (489.3333,-862.6667) .. (476.0000,-856.0000) .. controls (462.6667,-849.3333)
    and (448.6667,-843.0000) .. (434.0000,-837.0000) .. controls
    (429.3333,-833.6667) and (408.6667,-806.0000) .. (372.0000,-754.0000) ..
    controls (346.6667,-781.3333) and (312.3333,-824.6667) .. (269.0000,-884.0000)
    .. controls (264.3333,-900.6667) and (256.0000,-925.0000) ..
    (244.0000,-957.0000) .. controls (214.6667,-1026.3333) and
    (200.0000,-1099.3333) .. (200.0000,-1176.0000) .. controls
    (200.0000,-1192.0000) and (205.6667,-1214.3333) .. (217.0000,-1243.0000) ..
    controls (225.6667,-1265.0000) and (234.3333,-1287.0000) ..
    (243.0000,-1309.0000) .. controls (254.3333,-1282.3333) and
    (276.6667,-1245.3333) .. (310.0000,-1198.0000) .. controls
    (326.0000,-1183.3333) and (350.3333,-1167.6667) .. (383.0000,-1151.0000) ..
    controls (409.0000,-1138.3333) and (435.3333,-1125.6667) ..
    (462.0000,-1113.0000) .. controls (428.0000,-1113.0000) and
    (367.0000,-1107.6667) .. (279.0000,-1097.0000) -- (272.0000,-1091.0000) ..
    controls (306.0000,-1083.0000) and (356.0000,-1069.0000) ..
    (422.0000,-1049.0000) .. controls (448.6667,-1032.3333) and
    (488.3333,-1007.6667) .. (541.0000,-975.0000) -- cycle(792.0000,-657.0000) ..
    controls (788.0000,-653.6667) and (781.6667,-652.0000) .. (773.0000,-652.0000)
    .. controls (765.0000,-652.0000) and (743.0000,-662.6667) ..
    (707.0000,-684.0000) .. controls (667.6667,-707.3333) and (643.3333,-720.3333)
    .. (634.0000,-723.0000) .. controls (600.6667,-727.0000) and
    (553.3333,-740.3333) .. (492.0000,-763.0000) .. controls (500.6667,-785.0000)
    and (508.3333,-796.0000) .. (515.0000,-796.0000) .. controls
    (529.0000,-796.0000) and (574.0000,-785.3333) .. (650.0000,-764.0000) ..
    controls (681.3333,-755.3333) and (728.6667,-725.3333) .. (792.0000,-674.0000)
    -- (792.0000,-657.0000) -- cycle(769.0000,-496.0000) .. controls
    (769.0000,-425.3333) and (733.6667,-390.0000) .. (663.0000,-390.0000) ..
    controls (589.6667,-390.0000) and (553.0000,-429.3333) .. (553.0000,-508.0000)
    .. controls (553.0000,-604.0000) and (589.6667,-652.0000) ..
    (663.0000,-652.0000) .. controls (733.6667,-652.0000) and (769.0000,-600.0000)
    .. (769.0000,-496.0000) -- cycle(1343.0000,-496.0000) .. controls
    (1343.0000,-509.3333) and (1341.3333,-519.3333) .. (1338.0000,-526.0000) --
    (1298.0000,-526.0000) .. controls (1290.0000,-489.3333) and
    (1274.6667,-470.0000) .. (1252.0000,-468.0000) .. controls
    (1256.6667,-458.0000) and (1261.3333,-448.0000) .. (1266.0000,-438.0000) ..
    controls (1272.6667,-426.0000) and (1280.6667,-420.0000) ..
    (1290.0000,-420.0000) .. controls (1304.0000,-420.0000) and
    (1318.3333,-430.3333) .. (1333.0000,-451.0000) .. controls
    (1339.6667,-460.3333) and (1343.0000,-475.3333) .. (1343.0000,-496.0000) --
    cycle(1232.0000,-523.0000) -- (1232.0000,-560.0000) .. controls
    (1229.3333,-561.3333) and (1225.3333,-564.0000) .. (1220.0000,-568.0000) --
    (1195.0000,-568.0000) .. controls (1195.0000,-565.3333) and
    (1193.6667,-561.3333) .. (1191.0000,-556.0000) .. controls
    (1188.3333,-551.3333) and (1187.0000,-547.6667) .. (1187.0000,-545.0000) --
    (1187.0000,-516.0000) .. controls (1188.3333,-516.0000) and
    (1190.6667,-515.0000) .. (1194.0000,-513.0000) .. controls
    (1198.0000,-511.6667) and (1201.3333,-511.0000) .. (1204.0000,-511.0000) ..
    controls (1214.0000,-511.0000) and (1223.3333,-515.0000) ..
    (1232.0000,-523.0000) -- cycle(743.0000,-498.0000) .. controls
    (743.0000,-510.6667) and (740.0000,-520.0000) .. (734.0000,-526.0000) --
    (694.0000,-526.0000) .. controls (691.3333,-492.0000) and (677.3333,-473.0000)
    .. (652.0000,-469.0000) .. controls (661.3333,-436.3333) and
    (672.6667,-420.0000) .. (686.0000,-420.0000) .. controls (702.0000,-420.0000)
    and (716.0000,-429.3333) .. (728.0000,-448.0000) .. controls
    (738.0000,-464.0000) and (743.0000,-480.6667) .. (743.0000,-498.0000) --
    cycle(632.0000,-538.0000) -- (632.0000,-550.0000) .. controls
    (632.0000,-557.3333) and (628.0000,-563.3333) .. (620.0000,-568.0000) --
    (591.0000,-568.0000) .. controls (589.0000,-558.0000) and (588.0000,-550.0000)
    .. (588.0000,-544.0000) -- (588.0000,-533.0000) .. controls
    (588.0000,-527.0000) and (589.0000,-520.0000) .. (591.0000,-512.0000) --
    (611.0000,-512.0000) .. controls (625.0000,-512.0000) and (632.0000,-520.6667)
    .. (632.0000,-538.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F43B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1955.0000,-534.0000) ..
    controls (1955.0000,-452.0000) and (1917.6667,-346.0000) ..
    (1843.0000,-216.0000) .. controls (1785.0000,-114.6667) and
    (1692.6667,-22.6667) .. (1566.0000,60.0000) .. controls (1559.3333,65.3333)
    and (1549.3333,73.3333) .. (1536.0000,84.0000) .. controls
    (1496.0000,103.3333) and (1450.6667,129.0000) .. (1400.0000,161.0000) ..
    controls (1397.3333,167.0000) and (1393.0000,175.6667) .. (1387.0000,187.0000)
    .. controls (1376.3333,204.3333) and (1351.3333,230.6667) ..
    (1312.0000,266.0000) .. controls (1270.6667,302.6667) and (1225.6667,327.0000)
    .. (1177.0000,339.0000) .. controls (1143.0000,347.0000) and
    (1091.6667,351.0000) .. (1023.0000,351.0000) .. controls (933.0000,351.0000)
    and (864.3333,341.3333) .. (817.0000,322.0000) .. controls (741.0000,291.3333)
    and (685.3333,246.3333) .. (650.0000,187.0000) .. controls (647.3333,180.3333)
    and (642.6667,171.3333) .. (636.0000,160.0000) .. controls (634.0000,157.3333)
    and (614.3333,147.0000) .. (577.0000,129.0000) .. controls (553.6667,113.0000)
    and (518.3333,89.6667) .. (471.0000,59.0000) .. controls (459.6667,53.6667)
    and (443.0000,45.3333) .. (421.0000,34.0000) .. controls (343.0000,-12.6667)
    and (267.6667,-95.3333) .. (195.0000,-214.0000) .. controls
    (119.6667,-335.3333) and (82.0000,-440.0000) .. (82.0000,-528.0000) ..
    controls (82.0000,-598.6667) and (103.6667,-673.0000) .. (147.0000,-751.0000)
    .. controls (167.0000,-787.0000) and (211.3333,-852.0000) ..
    (280.0000,-946.0000) .. controls (278.0000,-948.0000) and (269.6667,-951.6667)
    .. (255.0000,-957.0000) .. controls (241.0000,-962.3333) and
    (220.3333,-978.3333) .. (193.0000,-1005.0000) .. controls
    (166.3333,-1031.6667) and (149.0000,-1052.3333) .. (141.0000,-1067.0000) ..
    controls (138.3333,-1071.6667) and (133.6667,-1088.3333) ..
    (127.0000,-1117.0000) .. controls (111.0000,-1183.6667) and
    (103.0000,-1249.0000) .. (103.0000,-1313.0000) .. controls
    (103.0000,-1326.3333) and (111.0000,-1351.0000) .. (127.0000,-1387.0000) ..
    controls (158.3333,-1457.6667) and (207.3333,-1500.3333) ..
    (274.0000,-1515.0000) .. controls (294.6667,-1519.6667) and
    (305.3333,-1522.0000) .. (306.0000,-1522.0000) .. controls
    (299.3333,-1522.0000) and (309.0000,-1519.6667) .. (335.0000,-1515.0000) ..
    controls (346.3333,-1513.6667) and (363.6667,-1510.3333) ..
    (387.0000,-1505.0000) .. controls (428.3333,-1491.0000) and
    (470.6667,-1458.0000) .. (514.0000,-1406.0000) .. controls
    (531.3333,-1384.0000) and (562.6667,-1338.6667) .. (608.0000,-1270.0000) ..
    controls (614.0000,-1258.6667) and (623.0000,-1241.3333) ..
    (635.0000,-1218.0000) .. controls (786.3333,-1301.3333) and
    (914.3333,-1343.0000) .. (1019.0000,-1343.0000) .. controls
    (1133.0000,-1343.0000) and (1259.3333,-1301.3333) .. (1398.0000,-1218.0000) ..
    controls (1426.6667,-1264.6667) and (1455.3333,-1311.3333) ..
    (1484.0000,-1358.0000) .. controls (1519.3333,-1410.6667) and
    (1556.3333,-1450.6667) .. (1595.0000,-1478.0000) .. controls
    (1605.0000,-1485.3333) and (1640.6667,-1497.6667) .. (1702.0000,-1515.0000) ..
    controls (1718.6667,-1519.6667) and (1727.6667,-1522.0000) ..
    (1729.0000,-1522.0000) .. controls (1779.6667,-1522.0000) and
    (1825.6667,-1500.0000) .. (1867.0000,-1456.0000) .. controls
    (1908.3333,-1412.6667) and (1929.0000,-1365.6667) .. (1929.0000,-1315.0000) --
    (1929.0000,-1268.0000) .. controls (1929.0000,-1198.6667) and
    (1923.0000,-1146.0000) .. (1911.0000,-1110.0000) .. controls
    (1895.6667,-1062.6667) and (1864.3333,-1019.3333) .. (1817.0000,-980.0000) ..
    controls (1803.6667,-972.6667) and (1783.6667,-961.3333) ..
    (1757.0000,-946.0000) .. controls (1802.3333,-901.3333) and
    (1846.0000,-837.3333) .. (1888.0000,-754.0000) .. controls
    (1932.6667,-664.6667) and (1955.0000,-591.3333) .. (1955.0000,-534.0000) --
    cycle(1883.0000,-528.0000) .. controls (1883.0000,-523.3333) and
    (1878.0000,-542.6667) .. (1868.0000,-586.0000) .. controls
    (1842.0000,-698.6667) and (1779.6667,-823.6667) .. (1681.0000,-961.0000) ..
    controls (1705.0000,-975.6667) and (1738.6667,-1000.6667) ..
    (1782.0000,-1036.0000) .. controls (1814.0000,-1071.3333) and
    (1834.6667,-1108.0000) .. (1844.0000,-1146.0000) .. controls
    (1850.0000,-1171.3333) and (1853.0000,-1213.3333) .. (1853.0000,-1272.0000) ..
    controls (1853.0000,-1330.0000) and (1847.0000,-1367.3333) ..
    (1835.0000,-1384.0000) .. controls (1804.3333,-1427.3333) and
    (1764.6667,-1449.0000) .. (1716.0000,-1449.0000) .. controls
    (1688.6667,-1449.0000) and (1661.6667,-1438.0000) .. (1635.0000,-1416.0000) ..
    controls (1608.3333,-1394.0000) and (1577.6667,-1360.3333) ..
    (1543.0000,-1315.0000) .. controls (1505.6667,-1266.3333) and
    (1482.3333,-1227.0000) .. (1473.0000,-1197.0000) .. controls
    (1466.3333,-1177.0000) and (1461.6667,-1156.0000) .. (1459.0000,-1134.0000) ..
    controls (1457.0000,-1112.0000) and (1455.3333,-1090.6667) ..
    (1454.0000,-1070.0000) .. controls (1451.3333,-1041.3333) and
    (1445.3333,-1022.3333) .. (1436.0000,-1013.0000) .. controls
    (1416.6667,-1023.0000) and (1406.0000,-1041.3333) .. (1404.0000,-1068.0000) ..
    controls (1401.3333,-1104.6667) and (1398.3333,-1126.3333) ..
    (1395.0000,-1133.0000) .. controls (1382.3333,-1159.0000) and
    (1324.3333,-1190.3333) .. (1221.0000,-1227.0000) .. controls
    (1125.0000,-1261.0000) and (1057.6667,-1278.0000) .. (1019.0000,-1278.0000) ..
    controls (980.3333,-1278.0000) and (914.6667,-1261.6667) ..
    (822.0000,-1229.0000) .. controls (726.0000,-1194.3333) and
    (667.3333,-1164.6667) .. (646.0000,-1140.0000) .. controls
    (639.3333,-1132.0000) and (635.3333,-1112.0000) .. (634.0000,-1080.0000) ..
    controls (632.6667,-1048.6667) and (624.0000,-1026.0000) ..
    (608.0000,-1012.0000) -- (598.0000,-1012.0000) .. controls
    (587.3333,-1033.3333) and (580.0000,-1065.0000) .. (576.0000,-1107.0000) ..
    controls (571.3333,-1153.6667) and (565.6667,-1186.3333) ..
    (559.0000,-1205.0000) .. controls (546.3333,-1239.0000) and
    (514.3333,-1284.6667) .. (463.0000,-1342.0000) .. controls
    (441.0000,-1366.6667) and (419.0000,-1391.3333) .. (397.0000,-1416.0000) ..
    controls (372.3333,-1438.0000) and (342.0000,-1449.0000) ..
    (306.0000,-1449.0000) .. controls (268.0000,-1449.0000) and
    (233.0000,-1427.3333) .. (201.0000,-1384.0000) .. controls
    (189.0000,-1368.0000) and (183.0000,-1329.6667) .. (183.0000,-1269.0000) ..
    controls (183.0000,-1158.3333) and (209.0000,-1078.3333) ..
    (261.0000,-1029.0000) .. controls (282.3333,-1013.6667) and
    (314.0000,-989.6667) .. (356.0000,-957.0000) .. controls (252.6667,-817.6667)
    and (190.0000,-695.0000) .. (168.0000,-589.0000) .. controls
    (159.3333,-547.0000) and (155.0000,-526.6667) .. (155.0000,-528.0000) ..
    controls (155.0000,-468.6667) and (192.0000,-372.3333) .. (266.0000,-239.0000)
    .. controls (273.3333,-229.0000) and (284.0000,-213.6667) ..
    (298.0000,-193.0000) .. controls (340.0000,-130.3333) and (426.6667,-53.3333)
    .. (558.0000,38.0000) .. controls (584.0000,48.6667) and (620.6667,68.3333) ..
    (668.0000,97.0000) .. controls (694.0000,119.0000) and (717.3333,144.0000) ..
    (738.0000,172.0000) .. controls (744.0000,182.0000) and (754.0000,195.6667) ..
    (768.0000,213.0000) .. controls (822.0000,260.3333) and (876.3333,284.0000) ..
    (931.0000,284.0000) .. controls (948.3333,284.0000) and (974.0000,284.0000) ..
    (1008.0000,284.0000) .. controls (1041.3333,283.3333) and (1066.6667,283.0000)
    .. (1084.0000,283.0000) .. controls (1106.0000,283.0000) and
    (1119.6667,282.6667) .. (1125.0000,282.0000) .. controls (1138.3333,280.0000)
    and (1161.3333,271.3333) .. (1194.0000,256.0000) .. controls
    (1226.6667,241.3333) and (1248.3333,229.3333) .. (1259.0000,220.0000) ..
    controls (1280.3333,202.0000) and (1302.3333,178.6667) .. (1325.0000,150.0000)
    .. controls (1333.6667,137.3333) and (1348.3333,119.6667) ..
    (1369.0000,97.0000) .. controls (1373.0000,93.6667) and (1402.3333,77.0000) ..
    (1457.0000,47.0000) .. controls (1476.3333,36.3333) and (1500.3333,20.3333) ..
    (1529.0000,-1.0000) .. controls (1604.3333,-57.6667) and (1646.0000,-89.3333)
    .. (1654.0000,-96.0000) .. controls (1700.0000,-135.3333) and
    (1733.3333,-175.3333) .. (1754.0000,-216.0000) .. controls
    (1757.3333,-222.6667) and (1771.3333,-249.3333) .. (1796.0000,-296.0000) ..
    controls (1806.6667,-313.3333) and (1821.0000,-340.0000) ..
    (1839.0000,-376.0000) .. controls (1868.3333,-446.6667) and
    (1883.0000,-497.3333) .. (1883.0000,-528.0000) -- cycle(1806.0000,-1283.0000)
    -- (1779.0000,-1283.0000) .. controls (1775.0000,-1283.0000) and
    (1769.0000,-1285.3333) .. (1761.0000,-1290.0000) .. controls
    (1753.0000,-1294.6667) and (1746.0000,-1297.0000) .. (1740.0000,-1297.0000) ..
    controls (1682.6667,-1297.0000) and (1636.6667,-1264.6667) ..
    (1602.0000,-1200.0000) .. controls (1592.0000,-1181.3333) and
    (1587.0000,-1144.0000) .. (1587.0000,-1088.0000) .. controls
    (1587.0000,-1052.6667) and (1574.0000,-1035.0000) .. (1548.0000,-1035.0000) ..
    controls (1520.6667,-1035.0000) and (1507.0000,-1058.6667) ..
    (1507.0000,-1106.0000) .. controls (1507.0000,-1166.6667) and
    (1525.6667,-1222.0000) .. (1563.0000,-1272.0000) .. controls
    (1603.6667,-1326.6667) and (1653.3333,-1354.0000) .. (1712.0000,-1354.0000) ..
    controls (1732.6667,-1354.0000) and (1750.0000,-1349.6667) ..
    (1764.0000,-1341.0000) .. controls (1778.0000,-1330.3333) and
    (1792.0000,-1319.3333) .. (1806.0000,-1308.0000) -- (1806.0000,-1283.0000) --
    cycle(1529.0000,-846.0000) -- (1509.0000,-846.0000) .. controls
    (1507.0000,-846.0000) and (1493.0000,-857.6667) .. (1467.0000,-881.0000) ..
    controls (1441.6667,-904.3333) and (1425.6667,-917.3333) ..
    (1419.0000,-920.0000) .. controls (1412.3333,-923.3333) and
    (1400.3333,-925.0000) .. (1383.0000,-925.0000) .. controls
    (1350.3333,-925.0000) and (1320.0000,-912.3333) .. (1292.0000,-887.0000) ..
    controls (1264.0000,-861.6667) and (1249.3333,-849.0000) ..
    (1248.0000,-849.0000) .. controls (1230.6667,-849.0000) and
    (1222.0000,-857.0000) .. (1222.0000,-873.0000) -- (1222.0000,-888.0000) ..
    controls (1222.0000,-891.3333) and (1222.3333,-894.6667) ..
    (1223.0000,-898.0000) .. controls (1246.3333,-930.0000) and
    (1270.0000,-950.6667) .. (1294.0000,-960.0000) .. controls
    (1312.6667,-967.3333) and (1344.0000,-971.0000) .. (1388.0000,-971.0000) ..
    controls (1405.3333,-971.0000) and (1431.6667,-962.6667) ..
    (1467.0000,-946.0000) .. controls (1476.3333,-941.3333) and
    (1488.6667,-932.0000) .. (1504.0000,-918.0000) .. controls
    (1520.6667,-902.0000) and (1529.0000,-890.0000) .. (1529.0000,-882.0000) --
    (1529.0000,-846.0000) -- cycle(1518.0000,-629.0000) .. controls
    (1518.0000,-587.6667) and (1513.6667,-552.6667) .. (1505.0000,-524.0000) ..
    controls (1499.6667,-506.6667) and (1484.3333,-488.6667) ..
    (1459.0000,-470.0000) .. controls (1434.3333,-452.0000) and
    (1413.0000,-443.0000) .. (1395.0000,-443.0000) .. controls
    (1352.3333,-443.0000) and (1318.0000,-466.0000) .. (1292.0000,-512.0000) ..
    controls (1270.6667,-550.6667) and (1260.0000,-593.3333) ..
    (1260.0000,-640.0000) .. controls (1260.0000,-756.6667) and
    (1306.3333,-815.0000) .. (1399.0000,-815.0000) .. controls
    (1478.3333,-815.0000) and (1518.0000,-753.0000) .. (1518.0000,-629.0000) --
    cycle(531.0000,-1106.0000) .. controls (531.0000,-1058.6667) and
    (517.0000,-1035.0000) .. (489.0000,-1035.0000) .. controls
    (469.0000,-1035.0000) and (456.6667,-1042.0000) .. (452.0000,-1056.0000) ..
    controls (450.6667,-1060.0000) and (450.0000,-1080.6667) ..
    (450.0000,-1118.0000) .. controls (450.0000,-1160.0000) and
    (443.6667,-1189.6667) .. (431.0000,-1207.0000) .. controls
    (386.3333,-1267.0000) and (342.0000,-1297.0000) .. (298.0000,-1297.0000) ..
    controls (292.0000,-1297.0000) and (282.6667,-1294.6667) ..
    (270.0000,-1290.0000) .. controls (257.3333,-1285.3333) and
    (246.0000,-1283.0000) .. (236.0000,-1283.0000) -- (231.0000,-1283.0000) --
    (231.0000,-1308.0000) .. controls (265.6667,-1338.6667) and
    (296.6667,-1354.0000) .. (324.0000,-1354.0000) .. controls
    (382.6667,-1354.0000) and (432.6667,-1326.6667) .. (474.0000,-1272.0000) ..
    controls (512.0000,-1222.0000) and (531.0000,-1166.6667) ..
    (531.0000,-1106.0000) -- cycle(800.0000,-884.0000) .. controls
    (800.0000,-863.3333) and (791.6667,-853.0000) .. (775.0000,-853.0000) ..
    controls (769.0000,-853.0000) and (765.0000,-853.3333) .. (763.0000,-854.0000)
    .. controls (729.0000,-904.0000) and (689.3333,-929.0000) ..
    (644.0000,-929.0000) .. controls (616.0000,-929.0000) and (592.3333,-920.3333)
    .. (573.0000,-903.0000) .. controls (554.3333,-885.6667) and
    (536.0000,-868.0000) .. (518.0000,-850.0000) -- (493.0000,-850.0000) --
    (493.0000,-881.0000) .. controls (493.0000,-897.0000) and (512.0000,-918.6667)
    .. (550.0000,-946.0000) .. controls (573.3333,-962.6667) and
    (614.0000,-971.0000) .. (672.0000,-971.0000) .. controls (724.0000,-971.0000)
    and (764.6667,-950.6667) .. (794.0000,-910.0000) .. controls
    (798.0000,-904.6667) and (800.0000,-896.0000) .. (800.0000,-884.0000) --
    cycle(777.0000,-640.0000) .. controls (777.0000,-593.3333) and
    (765.3333,-547.0000) .. (742.0000,-501.0000) .. controls (736.6667,-490.3333)
    and (723.6667,-478.0000) .. (703.0000,-464.0000) .. controls
    (683.0000,-450.0000) and (667.3333,-443.0000) .. (656.0000,-443.0000) ..
    controls (596.0000,-443.0000) and (554.6667,-470.0000) .. (532.0000,-524.0000)
    .. controls (523.3333,-544.6667) and (519.0000,-579.6667) ..
    (519.0000,-629.0000) .. controls (519.0000,-701.6667) and (536.0000,-756.6667)
    .. (570.0000,-794.0000) .. controls (582.6667,-808.0000) and
    (609.3333,-815.0000) .. (650.0000,-815.0000) .. controls (690.0000,-815.0000)
    and (722.0000,-795.0000) .. (746.0000,-755.0000) .. controls
    (766.6667,-721.0000) and (777.0000,-682.6667) .. (777.0000,-640.0000) --
    cycle(1408.0000,-242.0000) .. controls (1408.0000,-210.0000) and
    (1402.3333,-180.0000) .. (1391.0000,-152.0000) .. controls
    (1385.0000,-136.6667) and (1369.6667,-116.6667) .. (1345.0000,-92.0000) ..
    controls (1321.0000,-68.0000) and (1301.0000,-52.3333) .. (1285.0000,-45.0000)
    .. controls (1271.6667,-41.0000) and (1252.0000,-34.6667) ..
    (1226.0000,-26.0000) .. controls (1226.6667,-33.3333) and (1227.0000,-22.6667)
    .. (1227.0000,6.0000) .. controls (1227.0000,29.3333) and (1214.0000,57.6667)
    .. (1188.0000,91.0000) .. controls (1164.6667,121.0000) and
    (1141.3333,142.6667) .. (1118.0000,156.0000) .. controls (1100.0000,166.0000)
    and (1064.3333,171.0000) .. (1011.0000,171.0000) -- (978.0000,171.0000) ..
    controls (944.6667,171.0000) and (910.3333,155.0000) .. (875.0000,123.0000) ..
    controls (841.6667,93.0000) and (821.0000,61.0000) .. (813.0000,27.0000) ..
    controls (812.3333,15.0000) and (811.3333,-2.6667) .. (810.0000,-26.0000) ..
    controls (796.6667,-29.3333) and (777.3333,-35.6667) .. (752.0000,-45.0000) ..
    controls (735.3333,-53.6667) and (715.3333,-69.3333) .. (692.0000,-92.0000) ..
    controls (666.6667,-116.0000) and (651.3333,-136.0000) .. (646.0000,-152.0000)
    .. controls (632.0000,-191.3333) and (625.0000,-221.3333) ..
    (625.0000,-242.0000) .. controls (625.0000,-261.3333) and (637.0000,-287.6667)
    .. (661.0000,-321.0000) -- (693.0000,-321.0000) -- (693.0000,-312.0000) ..
    controls (693.0000,-304.6667) and (692.3333,-293.6667) .. (691.0000,-279.0000)
    .. controls (689.6667,-264.3333) and (689.0000,-253.6667) ..
    (689.0000,-247.0000) .. controls (689.0000,-217.0000) and (701.6667,-187.0000)
    .. (727.0000,-157.0000) .. controls (750.3333,-129.0000) and
    (777.0000,-109.3333) .. (807.0000,-98.0000) .. controls (821.6667,-92.6667)
    and (847.3333,-90.0000) .. (884.0000,-90.0000) .. controls (914.0000,-90.0000)
    and (943.0000,-104.3333) .. (971.0000,-133.0000) .. controls
    (898.3333,-148.3333) and (849.6667,-166.0000) .. (825.0000,-186.0000) ..
    controls (789.6667,-214.0000) and (772.0000,-261.0000) .. (772.0000,-327.0000)
    .. controls (772.0000,-337.0000) and (779.3333,-353.6667) ..
    (794.0000,-377.0000) .. controls (809.3333,-401.0000) and (837.3333,-421.6667)
    .. (878.0000,-439.0000) .. controls (914.6667,-455.0000) and
    (949.0000,-463.0000) .. (981.0000,-463.0000) .. controls (1169.6667,-463.0000)
    and (1264.0000,-408.3333) .. (1264.0000,-299.0000) .. controls
    (1264.0000,-275.6667) and (1258.3333,-250.6667) .. (1247.0000,-224.0000) ..
    controls (1241.6667,-211.3333) and (1222.0000,-194.6667) ..
    (1188.0000,-174.0000) .. controls (1154.0000,-153.3333) and
    (1129.3333,-142.0000) .. (1114.0000,-140.0000) .. controls
    (1103.3333,-140.0000) and (1087.3333,-137.6667) .. (1066.0000,-133.0000) ..
    controls (1088.6667,-104.3333) and (1119.6667,-90.0000) ..
    (1159.0000,-90.0000) .. controls (1233.0000,-90.0000) and
    (1289.0000,-120.0000) .. (1327.0000,-180.0000) .. controls
    (1338.3333,-198.0000) and (1344.0000,-245.0000) .. (1344.0000,-321.0000) --
    (1377.0000,-321.0000) .. controls (1397.6667,-283.0000) and
    (1408.0000,-256.6667) .. (1408.0000,-242.0000) -- cycle(1214.0000,152.0000) ..
    controls (1166.0000,209.3333) and (1118.6667,238.0000) .. (1072.0000,238.0000)
    -- (965.0000,238.0000) .. controls (921.0000,238.0000) and (881.6667,219.6667)
    .. (847.0000,183.0000) .. controls (832.3333,167.0000) and (824.3333,152.3333)
    .. (823.0000,139.0000) -- (843.0000,139.0000) .. controls (846.3333,139.0000)
    and (855.0000,143.6667) .. (869.0000,153.0000) .. controls (885.6667,164.3333)
    and (895.3333,170.6667) .. (898.0000,172.0000) .. controls (916.0000,180.6667)
    and (951.3333,185.0000) .. (1004.0000,185.0000) .. controls
    (1076.6667,185.0000) and (1124.3333,179.3333) .. (1147.0000,168.0000) ..
    controls (1149.6667,166.6667) and (1159.6667,159.6667) .. (1177.0000,147.0000)
    .. controls (1185.0000,141.0000) and (1197.3333,138.0000) ..
    (1214.0000,138.0000) -- (1214.0000,152.0000) -- cycle(1491.0000,-620.0000) ..
    controls (1491.0000,-626.0000) and (1489.3333,-630.3333) ..
    (1486.0000,-633.0000) .. controls (1472.0000,-633.0000) and
    (1457.6667,-634.0000) .. (1443.0000,-636.0000) .. controls
    (1443.0000,-610.6667) and (1437.0000,-592.6667) .. (1425.0000,-582.0000) ..
    controls (1413.6667,-572.0000) and (1408.0000,-566.0000) ..
    (1408.0000,-564.0000) .. controls (1408.0000,-554.6667) and
    (1410.3333,-542.6667) .. (1415.0000,-528.0000) .. controls
    (1420.3333,-510.0000) and (1423.3333,-498.3333) .. (1424.0000,-493.0000) ..
    controls (1444.6667,-495.6667) and (1461.6667,-512.6667) ..
    (1475.0000,-544.0000) .. controls (1485.6667,-570.0000) and
    (1491.0000,-595.3333) .. (1491.0000,-620.0000) -- cycle(1355.0000,-686.0000)
    .. controls (1355.0000,-706.0000) and (1342.6667,-721.3333) ..
    (1318.0000,-732.0000) .. controls (1304.0000,-720.6667) and
    (1297.3333,-700.3333) .. (1298.0000,-671.0000) -- (1298.0000,-656.0000) ..
    controls (1319.3333,-645.3333) and (1328.0000,-640.0000) ..
    (1324.0000,-640.0000) .. controls (1344.6667,-640.0000) and
    (1355.0000,-655.3333) .. (1355.0000,-686.0000) -- cycle(1134.0000,-376.0000)
    .. controls (1118.0000,-406.0000) and (1082.6667,-421.0000) ..
    (1028.0000,-421.0000) .. controls (974.0000,-421.0000) and
    (939.6667,-416.0000) .. (925.0000,-406.0000) .. controls (910.3333,-396.6667)
    and (903.0000,-386.3333) .. (903.0000,-375.0000) .. controls
    (903.0000,-369.0000) and (904.3333,-365.0000) .. (907.0000,-363.0000) ..
    controls (914.3333,-358.3333) and (926.0000,-352.3333) .. (942.0000,-345.0000)
    .. controls (954.6667,-341.0000) and (980.6667,-339.0000) ..
    (1020.0000,-339.0000) .. controls (1059.3333,-339.0000) and
    (1084.3333,-341.0000) .. (1095.0000,-345.0000) .. controls
    (1097.6667,-348.3333) and (1102.6667,-352.6667) .. (1110.0000,-358.0000) ..
    controls (1116.0000,-360.6667) and (1124.0000,-366.6667) ..
    (1134.0000,-376.0000) -- cycle(1172.0000,-234.0000) .. controls
    (1172.0000,-237.3333) and (1171.0000,-242.0000) .. (1169.0000,-248.0000) ..
    controls (1167.6667,-254.0000) and (1167.0000,-258.3333) ..
    (1167.0000,-261.0000) .. controls (1153.6667,-235.6667) and
    (1134.6667,-223.0000) .. (1110.0000,-223.0000) .. controls
    (1100.0000,-223.0000) and (1081.6667,-224.6667) .. (1055.0000,-228.0000) ..
    controls (1065.6667,-206.6667) and (1077.6667,-196.0000) ..
    (1091.0000,-196.0000) .. controls (1103.0000,-196.0000) and
    (1118.6667,-199.6667) .. (1138.0000,-207.0000) .. controls
    (1160.6667,-215.0000) and (1172.0000,-224.0000) .. (1172.0000,-234.0000) --
    cycle(625.0000,-699.0000) .. controls (625.0000,-703.6667) and
    (621.0000,-709.6667) .. (613.0000,-717.0000) .. controls (605.6667,-724.3333)
    and (599.6667,-728.0000) .. (595.0000,-728.0000) .. controls
    (589.6667,-728.0000) and (583.3333,-724.0000) .. (576.0000,-716.0000) ..
    controls (568.6667,-708.0000) and (565.0000,-701.3333) .. (565.0000,-696.0000)
    .. controls (565.0000,-700.6667) and (569.0000,-687.3333) ..
    (577.0000,-656.0000) -- (605.0000,-656.0000) .. controls (607.0000,-657.3333)
    and (610.6667,-664.0000) .. (616.0000,-676.0000) .. controls
    (622.0000,-688.6667) and (625.0000,-696.3333) .. (625.0000,-699.0000) --
    cycle(743.0000,-623.0000) .. controls (743.0000,-625.6667) and
    (741.6667,-628.6667) .. (739.0000,-632.0000) .. controls (717.6667,-637.3333)
    and (699.0000,-641.3333) .. (683.0000,-644.0000) .. controls
    (683.0000,-625.3333) and (677.0000,-608.6667) .. (665.0000,-594.0000) ..
    controls (653.6667,-580.0000) and (648.0000,-572.0000) .. (648.0000,-570.0000)
    .. controls (648.0000,-566.0000) and (652.0000,-555.3333) ..
    (660.0000,-538.0000) .. controls (670.0000,-518.0000) and (675.3333,-506.6667)
    .. (676.0000,-504.0000) .. controls (690.6667,-508.6667) and
    (705.6667,-526.0000) .. (721.0000,-556.0000) .. controls (735.6667,-583.3333)
    and (743.0000,-605.6667) .. (743.0000,-623.0000) -- cycle(982.0000,-226.0000)
    .. controls (976.6667,-226.0000) and (968.3333,-225.3333) ..
    (957.0000,-224.0000) .. controls (945.6667,-223.3333) and (937.0000,-223.0000)
    .. (931.0000,-223.0000) .. controls (901.0000,-223.0000) and
    (880.6667,-235.6667) .. (870.0000,-261.0000) .. controls (868.6667,-253.6667)
    and (867.0000,-242.3333) .. (865.0000,-227.0000) .. controls
    (884.3333,-206.3333) and (913.6667,-196.0000) .. (953.0000,-196.0000) ..
    controls (961.6667,-196.0000) and (971.3333,-206.0000) .. (982.0000,-226.0000)
    -- cycle(1100.0000,-28.0000) .. controls (1086.0000,-30.0000) and
    (1057.3333,-45.6667) .. (1014.0000,-75.0000) .. controls (1004.6667,-62.3333)
    and (979.0000,-46.6667) .. (937.0000,-28.0000) -- (937.0000,-15.0000) ..
    controls (948.3333,3.0000) and (959.3333,20.6667) .. (970.0000,38.0000) ..
    controls (984.0000,59.3333) and (1000.3333,70.0000) .. (1019.0000,70.0000) ..
    controls (1047.6667,70.0000) and (1074.6667,37.3333) .. (1100.0000,-28.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F43C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-410.0000) ..
    controls (1962.0000,-412.0000) and (1959.6667,-400.3333) ..
    (1955.0000,-375.0000) .. controls (1936.3333,-274.3333) and
    (1926.6667,-223.0000) .. (1926.0000,-221.0000) .. controls
    (1914.0000,-179.6667) and (1888.3333,-133.0000) .. (1849.0000,-81.0000) ..
    controls (1831.6667,-57.6667) and (1810.3333,-37.6667) .. (1785.0000,-21.0000)
    .. controls (1781.6667,-19.0000) and (1759.6667,-7.3333) ..
    (1719.0000,14.0000) .. controls (1662.3333,43.3333) and (1618.3333,68.3333) ..
    (1587.0000,89.0000) .. controls (1534.3333,133.0000) and (1453.0000,195.6667)
    .. (1343.0000,277.0000) .. controls (1326.3333,287.6667) and
    (1294.6667,301.0000) .. (1248.0000,317.0000) .. controls (1202.0000,333.6667)
    and (1168.6667,343.3333) .. (1148.0000,346.0000) .. controls
    (1142.6667,346.6667) and (1100.6667,347.0000) .. (1022.0000,347.0000) ..
    controls (1010.0000,347.0000) and (991.6667,347.6667) .. (967.0000,349.0000)
    .. controls (943.0000,350.3333) and (925.0000,351.0000) .. (913.0000,351.0000)
    .. controls (853.0000,351.0000) and (782.3333,326.3333) .. (701.0000,277.0000)
    .. controls (683.6667,262.3333) and (657.6667,240.3333) .. (623.0000,211.0000)
    .. controls (580.3333,175.6667) and (525.0000,135.0000) .. (457.0000,89.0000)
    .. controls (412.3333,66.3333) and (346.3333,30.0000) .. (259.0000,-20.0000)
    .. controls (207.0000,-53.3333) and (162.3333,-109.3333) ..
    (125.0000,-188.0000) .. controls (119.6667,-200.0000) and (111.0000,-236.3333)
    .. (99.0000,-297.0000) .. controls (87.6667,-358.3333) and (82.0000,-396.6667)
    .. (82.0000,-412.0000) .. controls (82.0000,-417.3333) and (84.3333,-450.6667)
    .. (89.0000,-512.0000) .. controls (91.0000,-551.3333) and (96.6667,-610.3333)
    .. (106.0000,-689.0000) .. controls (121.3333,-749.0000) and
    (142.6667,-839.0000) .. (170.0000,-959.0000) .. controls (120.6667,-994.3333)
    and (96.0000,-1054.0000) .. (96.0000,-1138.0000) .. controls
    (96.0000,-1170.0000) and (97.0000,-1190.3333) .. (99.0000,-1199.0000) ..
    controls (117.0000,-1279.6667) and (163.6667,-1354.6667) ..
    (239.0000,-1424.0000) .. controls (317.6667,-1496.6667) and
    (397.0000,-1533.0000) .. (477.0000,-1533.0000) .. controls
    (523.6667,-1533.0000) and (564.6667,-1518.6667) .. (600.0000,-1490.0000) ..
    controls (636.0000,-1461.3333) and (660.6667,-1424.3333) ..
    (674.0000,-1379.0000) .. controls (678.0000,-1365.0000) and
    (683.6667,-1351.3333) .. (691.0000,-1338.0000) .. controls
    (705.0000,-1342.6667) and (726.3333,-1348.6667) .. (755.0000,-1356.0000) ..
    controls (807.0000,-1367.3333) and (848.0000,-1373.0000) ..
    (878.0000,-1373.0000) -- (1163.0000,-1373.0000) .. controls
    (1227.0000,-1373.0000) and (1289.3333,-1361.3333) .. (1350.0000,-1338.0000) ..
    controls (1359.3333,-1364.0000) and (1371.6667,-1395.3333) ..
    (1387.0000,-1432.0000) .. controls (1399.0000,-1456.6667) and
    (1422.6667,-1479.6667) .. (1458.0000,-1501.0000) .. controls
    (1493.3333,-1522.3333) and (1525.0000,-1533.0000) .. (1553.0000,-1533.0000) --
    (1567.0000,-1533.0000) .. controls (1664.3333,-1532.3333) and
    (1753.3333,-1487.6667) .. (1834.0000,-1399.0000) .. controls
    (1908.6667,-1317.0000) and (1946.0000,-1239.3333) .. (1946.0000,-1166.0000) --
    (1947.0000,-1143.0000) .. controls (1947.0000,-1051.6667) and
    (1922.6667,-990.3333) .. (1874.0000,-959.0000) .. controls
    (1889.3333,-903.0000) and (1909.3333,-818.0000) .. (1934.0000,-704.0000) ..
    controls (1952.6667,-590.0000) and (1962.0000,-492.0000) ..
    (1962.0000,-410.0000) -- cycle(1889.0000,-458.0000) .. controls
    (1889.0000,-524.6667) and (1881.6667,-605.0000) .. (1867.0000,-699.0000) ..
    controls (1853.6667,-778.3333) and (1840.3333,-858.0000) ..
    (1827.0000,-938.0000) .. controls (1775.0000,-930.6667) and
    (1752.0000,-927.0000) .. (1758.0000,-927.0000) .. controls
    (1736.6667,-927.0000) and (1720.3333,-930.3333) .. (1709.0000,-937.0000) ..
    controls (1700.3333,-941.6667) and (1672.3333,-974.6667) ..
    (1625.0000,-1036.0000) .. controls (1577.6667,-1098.0000) and
    (1534.6667,-1139.6667) .. (1496.0000,-1161.0000) .. controls
    (1467.3333,-1170.3333) and (1426.6667,-1187.6667) .. (1374.0000,-1213.0000) ..
    controls (1359.3333,-1223.0000) and (1351.6667,-1244.0000) ..
    (1351.0000,-1276.0000) -- (1351.0000,-1280.0000) .. controls
    (1264.3333,-1298.6667) and (1220.6667,-1308.0000) .. (1220.0000,-1308.0000) --
    (824.0000,-1308.0000) .. controls (823.3333,-1308.0000) and
    (779.6667,-1298.6667) .. (693.0000,-1280.0000) .. controls
    (691.6667,-1268.0000) and (690.0000,-1255.3333) .. (688.0000,-1242.0000) ..
    controls (686.6667,-1228.6667) and (681.0000,-1219.0000) ..
    (671.0000,-1213.0000) .. controls (670.3333,-1213.0000) and
    (657.0000,-1207.6667) .. (631.0000,-1197.0000) .. controls
    (563.0000,-1169.6667) and (515.3333,-1143.6667) .. (488.0000,-1119.0000) ..
    controls (473.3333,-1105.6667) and (421.0000,-1044.3333) ..
    (331.0000,-935.0000) .. controls (327.0000,-934.3333) and (319.6667,-932.6667)
    .. (309.0000,-930.0000) .. controls (299.0000,-928.0000) and
    (291.3333,-927.0000) .. (286.0000,-927.0000) .. controls (294.6667,-927.0000)
    and (271.3333,-930.6667) .. (216.0000,-938.0000) .. controls
    (214.0000,-918.0000) and (201.6667,-838.3333) .. (179.0000,-699.0000) ..
    controls (163.0000,-602.3333) and (155.0000,-522.0000) .. (155.0000,-458.0000)
    .. controls (155.0000,-356.6667) and (169.3333,-273.0000) ..
    (198.0000,-207.0000) .. controls (220.0000,-155.6667) and (255.3333,-112.6667)
    .. (304.0000,-78.0000) .. controls (345.3333,-56.0000) and (406.3333,-20.6667)
    .. (487.0000,28.0000) .. controls (531.0000,57.3333) and (589.0000,99.6667) ..
    (661.0000,155.0000) .. controls (683.0000,173.0000) and (716.6667,198.3333) ..
    (762.0000,231.0000) .. controls (806.0000,259.6667) and (897.6667,274.0000) ..
    (1037.0000,274.0000) .. controls (1121.6667,274.0000) and (1185.3333,267.3333)
    .. (1228.0000,254.0000) .. controls (1255.3333,245.3333) and
    (1299.0000,217.0000) .. (1359.0000,169.0000) .. controls (1423.6667,117.0000)
    and (1489.6667,70.0000) .. (1557.0000,28.0000) .. controls (1599.6667,5.3333)
    and (1662.0000,-31.3333) .. (1744.0000,-82.0000) .. controls
    (1792.6667,-116.0000) and (1826.6667,-159.0000) .. (1846.0000,-211.0000) ..
    controls (1874.6667,-287.0000) and (1889.0000,-369.3333) ..
    (1889.0000,-458.0000) -- cycle(1626.0000,-357.0000) .. controls
    (1626.0000,-266.3333) and (1604.3333,-205.0000) .. (1561.0000,-173.0000) ..
    controls (1528.3333,-149.0000) and (1498.6667,-137.0000) ..
    (1472.0000,-137.0000) .. controls (1434.6667,-137.0000) and
    (1413.6667,-153.3333) .. (1409.0000,-186.0000) .. controls
    (1399.6667,-241.3333) and (1393.0000,-272.3333) .. (1389.0000,-279.0000) ..
    controls (1383.0000,-289.0000) and (1367.0000,-302.3333) ..
    (1341.0000,-319.0000) .. controls (1307.6667,-340.3333) and
    (1289.0000,-352.6667) .. (1285.0000,-356.0000) .. controls
    (1261.0000,-376.0000) and (1249.0000,-394.0000) .. (1249.0000,-410.0000) ..
    controls (1249.0000,-422.0000) and (1255.3333,-435.3333) ..
    (1268.0000,-450.0000) .. controls (1281.3333,-465.3333) and
    (1288.0000,-480.0000) .. (1288.0000,-494.0000) .. controls
    (1288.0000,-502.6667) and (1286.6667,-515.3333) .. (1284.0000,-532.0000) ..
    controls (1281.3333,-548.6667) and (1280.0000,-561.3333) ..
    (1280.0000,-570.0000) .. controls (1280.0000,-594.6667) and
    (1286.6667,-616.3333) .. (1300.0000,-635.0000) .. controls
    (1314.6667,-657.0000) and (1333.6667,-668.0000) .. (1357.0000,-668.0000) ..
    controls (1477.6667,-668.0000) and (1563.0000,-602.6667) ..
    (1613.0000,-472.0000) .. controls (1621.6667,-449.3333) and
    (1626.0000,-411.0000) .. (1626.0000,-357.0000) -- cycle(1329.0000,-46.0000) ..
    controls (1329.0000,42.6667) and (1246.3333,87.0000) .. (1081.0000,87.0000) ..
    controls (1035.6667,87.0000) and (976.6667,86.0000) .. (904.0000,84.0000) ..
    controls (807.3333,81.3333) and (746.0000,51.6667) .. (720.0000,-5.0000) ..
    controls (716.6667,-12.3333) and (715.0000,-26.0000) .. (715.0000,-46.0000) ..
    controls (715.0000,-102.0000) and (744.3333,-130.0000) .. (803.0000,-130.0000)
    .. controls (823.0000,-130.0000) and (853.0000,-126.6667) ..
    (893.0000,-120.0000) .. controls (933.0000,-114.0000) and (963.3333,-111.0000)
    .. (984.0000,-111.0000) .. controls (1019.3333,-111.0000) and
    (1072.3333,-113.6667) .. (1143.0000,-119.0000) .. controls
    (1198.3333,-126.3333) and (1231.0000,-130.0000) .. (1241.0000,-130.0000) ..
    controls (1299.6667,-130.0000) and (1329.0000,-102.0000) ..
    (1329.0000,-46.0000) -- cycle(795.0000,-406.0000) .. controls
    (795.0000,-404.6667) and (789.3333,-397.0000) .. (778.0000,-383.0000) ..
    controls (766.6667,-369.0000) and (745.3333,-351.6667) .. (714.0000,-331.0000)
    .. controls (685.3333,-311.6667) and (665.6667,-294.3333) ..
    (655.0000,-279.0000) .. controls (650.3333,-272.3333) and (644.6667,-243.0000)
    .. (638.0000,-191.0000) .. controls (634.0000,-155.0000) and
    (616.6667,-137.0000) .. (586.0000,-137.0000) .. controls (520.0000,-137.0000)
    and (472.0000,-165.3333) .. (442.0000,-222.0000) .. controls
    (438.0000,-229.3333) and (432.0000,-248.6667) .. (424.0000,-280.0000) ..
    controls (417.3333,-306.0000) and (414.0000,-328.6667) .. (414.0000,-348.0000)
    .. controls (414.0000,-400.6667) and (419.3333,-443.0000) ..
    (430.0000,-475.0000) .. controls (438.6667,-501.6667) and (457.6667,-532.6667)
    .. (487.0000,-568.0000) .. controls (516.3333,-603.3333) and
    (543.3333,-627.0000) .. (568.0000,-639.0000) .. controls (605.3333,-657.6667)
    and (639.0000,-667.0000) .. (669.0000,-667.0000) .. controls
    (731.6667,-667.0000) and (763.0000,-636.3333) .. (763.0000,-575.0000) ..
    controls (763.0000,-567.6667) and (761.6667,-557.0000) .. (759.0000,-543.0000)
    .. controls (757.0000,-529.0000) and (756.0000,-518.3333) ..
    (756.0000,-511.0000) .. controls (756.0000,-478.3333) and (767.3333,-454.6667)
    .. (790.0000,-440.0000) .. controls (793.3333,-417.3333) and
    (795.0000,-406.0000) .. (795.0000,-406.0000) -- cycle(1149.0000,118.0000) ..
    controls (1143.0000,138.0000) and (1133.6667,168.0000) .. (1121.0000,208.0000)
    .. controls (1095.0000,224.0000) and (1078.3333,232.0000) ..
    (1071.0000,232.0000) -- (973.0000,232.0000) .. controls (967.6667,232.0000)
    and (956.3333,224.0000) .. (939.0000,208.0000) .. controls (922.3333,192.0000)
    and (911.6667,180.6667) .. (907.0000,174.0000) .. controls (903.6667,161.3333)
    and (898.3333,143.0000) .. (891.0000,119.0000) .. controls (945.6667,141.0000)
    and (992.0000,152.0000) .. (1030.0000,152.0000) .. controls
    (1038.0000,152.0000) and (1070.6667,148.0000) .. (1128.0000,140.0000) ..
    controls (1132.6667,135.3333) and (1139.6667,128.0000) .. (1149.0000,118.0000)
    -- cycle(1455.0000,-498.0000) .. controls (1455.0000,-502.0000) and
    (1454.0000,-507.3333) .. (1452.0000,-514.0000) .. controls
    (1450.6667,-521.3333) and (1450.0000,-526.6667) .. (1450.0000,-530.0000) ..
    controls (1448.0000,-530.0000) and (1444.6667,-530.6667) ..
    (1440.0000,-532.0000) .. controls (1436.0000,-533.3333) and
    (1432.6667,-534.0000) .. (1430.0000,-534.0000) .. controls
    (1408.0000,-534.0000) and (1397.0000,-518.0000) .. (1397.0000,-486.0000) ..
    controls (1397.0000,-462.0000) and (1404.6667,-450.0000) ..
    (1420.0000,-450.0000) .. controls (1443.3333,-450.0000) and
    (1455.0000,-466.0000) .. (1455.0000,-498.0000) -- cycle(1542.0000,-435.0000)
    .. controls (1542.0000,-440.3333) and (1540.6667,-444.0000) ..
    (1538.0000,-446.0000) .. controls (1528.0000,-447.3333) and
    (1513.0000,-449.6667) .. (1493.0000,-453.0000) .. controls
    (1493.0000,-427.6667) and (1484.0000,-410.0000) .. (1466.0000,-400.0000) ..
    controls (1466.0000,-398.6667) and (1465.6667,-396.3333) ..
    (1465.0000,-393.0000) .. controls (1465.0000,-380.3333) and
    (1473.3333,-362.6667) .. (1490.0000,-340.0000) -- (1511.0000,-340.0000) ..
    controls (1531.6667,-395.3333) and (1542.0000,-427.0000) ..
    (1542.0000,-435.0000) -- cycle(1203.0000,-35.0000) -- (1203.0000,-68.0000) ..
    controls (1186.3333,-76.0000) and (1177.3333,-80.0000) .. (1176.0000,-80.0000)
    .. controls (1162.6667,-80.0000) and (1143.0000,-77.3333) ..
    (1117.0000,-72.0000) .. controls (1091.6667,-66.6667) and (1072.3333,-64.0000)
    .. (1059.0000,-64.0000) .. controls (1052.3333,-64.0000) and
    (1042.0000,-64.0000) .. (1028.0000,-64.0000) .. controls (1014.6667,-63.3333)
    and (1004.6667,-63.0000) .. (998.0000,-63.0000) .. controls
    (980.6667,-63.0000) and (957.6667,-65.6667) .. (929.0000,-71.0000) .. controls
    (901.0000,-77.0000) and (880.6667,-80.0000) .. (868.0000,-80.0000) .. controls
    (866.6667,-80.0000) and (857.6667,-76.0000) .. (841.0000,-68.0000) --
    (841.0000,-35.0000) .. controls (869.6667,-19.6667) and (911.3333,-12.0000) ..
    (966.0000,-12.0000) -- (1096.0000,-12.0000) .. controls (1131.3333,-12.0000)
    and (1163.0000,-16.0000) .. (1191.0000,-24.0000) -- (1203.0000,-35.0000) --
    cycle(589.0000,-498.0000) .. controls (589.0000,-501.3333) and
    (588.3333,-506.6667) .. (587.0000,-514.0000) .. controls (585.6667,-521.3333)
    and (585.0000,-526.6667) .. (585.0000,-530.0000) .. controls
    (583.0000,-530.0000) and (579.6667,-530.6667) .. (575.0000,-532.0000) ..
    controls (571.0000,-533.3333) and (567.6667,-534.0000) .. (565.0000,-534.0000)
    .. controls (543.0000,-534.0000) and (532.0000,-524.3333) ..
    (532.0000,-505.0000) -- (532.0000,-458.0000) .. controls (534.6667,-458.0000)
    and (538.3333,-456.6667) .. (543.0000,-454.0000) .. controls
    (548.3333,-451.3333) and (552.3333,-450.0000) .. (555.0000,-450.0000) ..
    controls (577.6667,-450.0000) and (589.0000,-466.0000) .. (589.0000,-498.0000)
    -- cycle(676.0000,-425.0000) -- (676.0000,-453.0000) .. controls
    (671.3333,-448.3333) and (667.0000,-446.0000) .. (663.0000,-446.0000) ..
    controls (659.0000,-446.0000) and (653.0000,-447.0000) .. (645.0000,-449.0000)
    .. controls (637.0000,-451.6667) and (631.3333,-453.0000) ..
    (628.0000,-453.0000) -- (628.0000,-448.0000) .. controls (628.0000,-436.6667)
    and (623.3333,-424.6667) .. (614.0000,-412.0000) .. controls
    (605.3333,-399.3333) and (601.0000,-392.3333) .. (601.0000,-391.0000) ..
    controls (601.0000,-387.0000) and (609.0000,-370.0000) .. (625.0000,-340.0000)
    .. controls (634.3333,-344.6667) and (645.0000,-357.3333) ..
    (657.0000,-378.0000) .. controls (669.6667,-398.6667) and (676.0000,-414.3333)
    .. (676.0000,-425.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F43D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1936.0000,-547.0000) ..
    controls (1936.0000,-346.3333) and (1904.6667,-205.0000) ..
    (1842.0000,-123.0000) .. controls (1840.6667,-121.0000) and
    (1821.6667,-103.6667) .. (1785.0000,-71.0000) .. controls (1763.6667,-47.6667)
    and (1731.3333,-13.3333) .. (1688.0000,32.0000) .. controls
    (1603.3333,113.3333) and (1505.3333,169.6667) .. (1394.0000,201.0000) ..
    controls (1386.0000,203.0000) and (1362.6667,206.6667) .. (1324.0000,212.0000)
    .. controls (1316.6667,212.6667) and (1300.6667,216.0000) ..
    (1276.0000,222.0000) .. controls (1256.0000,226.6667) and (1239.6667,229.0000)
    .. (1227.0000,229.0000) -- (795.0000,229.0000) .. controls (749.6667,229.0000)
    and (694.0000,219.6667) .. (628.0000,201.0000) .. controls (622.6667,199.6667)
    and (600.6667,190.3333) .. (562.0000,173.0000) .. controls (454.6667,125.6667)
    and (377.6667,78.3333) .. (331.0000,31.0000) .. controls (321.6667,20.3333)
    and (307.6667,4.0000) .. (289.0000,-18.0000) .. controls (262.3333,-39.3333)
    and (226.0000,-74.3333) .. (180.0000,-123.0000) .. controls
    (176.6667,-127.6667) and (165.3333,-151.0000) .. (146.0000,-193.0000) ..
    controls (103.3333,-285.6667) and (82.0000,-384.3333) .. (82.0000,-489.0000)
    .. controls (82.0000,-589.0000) and (91.3333,-668.3333) ..
    (110.0000,-727.0000) .. controls (115.3333,-739.0000) and (123.3333,-757.3333)
    .. (134.0000,-782.0000) .. controls (166.6667,-858.0000) and
    (215.0000,-928.3333) .. (279.0000,-993.0000) .. controls (318.3333,-1033.0000)
    and (384.3333,-1088.0000) .. (477.0000,-1158.0000) .. controls
    (610.3333,-1259.3333) and (690.3333,-1319.0000) .. (717.0000,-1337.0000) ..
    controls (837.0000,-1420.3333) and (920.0000,-1462.0000) ..
    (966.0000,-1462.0000) .. controls (971.3333,-1462.0000) and
    (979.0000,-1461.3333) .. (989.0000,-1460.0000) .. controls
    (999.6667,-1459.3333) and (1007.6667,-1459.0000) .. (1013.0000,-1459.0000) ..
    controls (1018.3333,-1459.0000) and (1026.0000,-1459.3333) ..
    (1036.0000,-1460.0000) .. controls (1046.0000,-1461.3333) and
    (1053.6667,-1462.0000) .. (1059.0000,-1462.0000) .. controls
    (1099.6667,-1462.0000) and (1194.6667,-1411.3333) .. (1344.0000,-1310.0000) ..
    controls (1378.6667,-1282.6667) and (1431.6667,-1242.3333) ..
    (1503.0000,-1189.0000) .. controls (1702.3333,-1046.3333) and
    (1827.6667,-915.6667) .. (1879.0000,-797.0000) .. controls
    (1887.6667,-781.0000) and (1898.6667,-756.3333) .. (1912.0000,-723.0000) ..
    controls (1928.0000,-665.0000) and (1936.0000,-606.3333) ..
    (1936.0000,-547.0000) -- cycle(1824.0000,-551.0000) .. controls
    (1824.0000,-575.6667) and (1812.3333,-618.0000) .. (1789.0000,-678.0000) ..
    controls (1766.3333,-736.0000) and (1746.6667,-776.0000) ..
    (1730.0000,-798.0000) .. controls (1698.0000,-840.6667) and
    (1651.3333,-885.6667) .. (1590.0000,-933.0000) .. controls
    (1537.3333,-971.6667) and (1485.0000,-1010.6667) .. (1433.0000,-1050.0000) ..
    controls (1399.6667,-1077.3333) and (1348.3333,-1122.0000) ..
    (1279.0000,-1184.0000) .. controls (1257.6667,-1205.3333) and
    (1224.0000,-1234.6667) .. (1178.0000,-1272.0000) .. controls
    (1172.0000,-1276.0000) and (1143.3333,-1290.0000) .. (1092.0000,-1314.0000) ..
    controls (1040.6667,-1338.6667) and (1013.6667,-1351.0000) ..
    (1011.0000,-1351.0000) .. controls (999.0000,-1351.0000) and
    (969.6667,-1339.3333) .. (923.0000,-1316.0000) .. controls
    (881.6667,-1295.3333) and (852.6667,-1279.3333) .. (836.0000,-1268.0000) ..
    controls (801.3333,-1244.0000) and (759.3333,-1208.6667) ..
    (710.0000,-1162.0000) .. controls (646.6667,-1102.0000) and
    (606.3333,-1064.6667) .. (589.0000,-1050.0000) .. controls
    (537.0000,-1010.6667) and (485.0000,-971.3333) .. (433.0000,-932.0000) ..
    controls (370.3333,-884.6667) and (323.3333,-840.0000) .. (292.0000,-798.0000)
    .. controls (280.6667,-783.3333) and (261.3333,-744.6667) ..
    (234.0000,-682.0000) .. controls (207.3333,-619.3333) and (194.0000,-581.0000)
    .. (194.0000,-567.0000) .. controls (194.0000,-547.6667) and
    (194.3333,-518.6667) .. (195.0000,-480.0000) .. controls (196.3333,-442.0000)
    and (197.0000,-413.3333) .. (197.0000,-394.0000) .. controls
    (197.0000,-334.6667) and (241.0000,-259.0000) .. (329.0000,-167.0000) ..
    controls (406.3333,-85.6667) and (477.6667,-28.6667) .. (543.0000,4.0000) ..
    controls (560.3333,12.6667) and (597.0000,27.0000) .. (653.0000,47.0000) ..
    controls (713.0000,68.3333) and (748.6667,79.0000) .. (760.0000,79.0000) --
    (1262.0000,79.0000) .. controls (1276.0000,79.0000) and (1312.0000,68.6667) ..
    (1370.0000,48.0000) .. controls (1423.3333,28.6667) and (1459.6667,14.0000) ..
    (1479.0000,4.0000) .. controls (1585.0000,-50.6667) and (1680.0000,-136.6667)
    .. (1764.0000,-254.0000) .. controls (1781.3333,-278.0000) and
    (1800.0000,-313.0000) .. (1820.0000,-359.0000) .. controls
    (1822.6667,-483.0000) and (1824.0000,-547.0000) .. (1824.0000,-551.0000) --
    cycle(1582.0000,-495.0000) .. controls (1582.0000,-453.0000) and
    (1566.0000,-401.3333) .. (1534.0000,-340.0000) .. controls
    (1528.6667,-338.6667) and (1513.6667,-334.3333) .. (1489.0000,-327.0000) ..
    controls (1471.0000,-321.6667) and (1456.0000,-319.0000) ..
    (1444.0000,-319.0000) .. controls (1438.0000,-319.0000) and
    (1419.6667,-332.3333) .. (1389.0000,-359.0000) .. controls
    (1361.6667,-382.3333) and (1343.6667,-399.0000) .. (1335.0000,-409.0000) ..
    controls (1297.6667,-451.6667) and (1263.0000,-510.0000) ..
    (1231.0000,-584.0000) .. controls (1198.3333,-661.3333) and
    (1182.0000,-726.6667) .. (1182.0000,-780.0000) .. controls
    (1182.0000,-790.6667) and (1191.6667,-808.6667) .. (1211.0000,-834.0000) ..
    controls (1230.3333,-859.3333) and (1245.3333,-874.3333) ..
    (1256.0000,-879.0000) .. controls (1260.6667,-881.0000) and
    (1266.0000,-882.0000) .. (1272.0000,-882.0000) .. controls
    (1276.0000,-882.0000) and (1282.3333,-881.3333) .. (1291.0000,-880.0000) ..
    controls (1299.6667,-879.3333) and (1306.0000,-879.0000) ..
    (1310.0000,-879.0000) .. controls (1314.0000,-879.0000) and
    (1320.0000,-879.3333) .. (1328.0000,-880.0000) .. controls
    (1336.0000,-881.3333) and (1342.0000,-882.0000) .. (1346.0000,-882.0000) ..
    controls (1353.3333,-882.0000) and (1360.3333,-880.6667) ..
    (1367.0000,-878.0000) .. controls (1397.0000,-865.3333) and
    (1430.6667,-838.3333) .. (1468.0000,-797.0000) .. controls
    (1502.6667,-758.3333) and (1528.0000,-722.3333) .. (1544.0000,-689.0000) ..
    controls (1569.3333,-635.6667) and (1582.0000,-571.0000) ..
    (1582.0000,-495.0000) -- cycle(835.0000,-783.0000) .. controls
    (835.0000,-703.6667) and (814.3333,-624.0000) .. (773.0000,-544.0000) ..
    controls (731.6667,-464.6667) and (678.6667,-403.3333) .. (614.0000,-360.0000)
    .. controls (592.6667,-346.0000) and (582.0000,-339.0000) ..
    (582.0000,-339.0000) -- (484.0000,-339.0000) .. controls (455.3333,-405.6667)
    and (441.0000,-445.6667) .. (441.0000,-459.0000) .. controls
    (441.0000,-536.3333) and (446.6667,-594.6667) .. (458.0000,-634.0000) ..
    controls (472.0000,-683.3333) and (501.6667,-735.3333) .. (547.0000,-790.0000)
    .. controls (555.0000,-800.0000) and (574.0000,-817.0000) ..
    (604.0000,-841.0000) .. controls (636.6667,-866.3333) and (656.6667,-879.0000)
    .. (664.0000,-879.0000) -- (759.0000,-879.0000) .. controls
    (767.6667,-879.0000) and (782.3333,-865.6667) .. (803.0000,-839.0000) ..
    controls (824.3333,-812.3333) and (835.0000,-793.6667) .. (835.0000,-783.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F43E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1834.0000,-415.0000) ..
    controls (1834.0000,-366.3333) and (1819.0000,-324.0000) ..
    (1789.0000,-288.0000) .. controls (1757.0000,-250.6667) and
    (1717.0000,-232.0000) .. (1669.0000,-232.0000) .. controls
    (1594.3333,-232.0000) and (1557.0000,-274.6667) .. (1557.0000,-360.0000) ..
    controls (1557.0000,-409.3333) and (1571.0000,-451.3333) ..
    (1599.0000,-486.0000) .. controls (1629.0000,-523.3333) and
    (1668.0000,-542.0000) .. (1716.0000,-542.0000) .. controls
    (1794.6667,-542.0000) and (1834.0000,-499.6667) .. (1834.0000,-415.0000) --
    cycle(846.0000,-1348.0000) .. controls (846.0000,-1305.3333) and
    (835.3333,-1269.6667) .. (814.0000,-1241.0000) .. controls
    (790.0000,-1209.0000) and (757.6667,-1193.0000) .. (717.0000,-1193.0000) ..
    controls (685.0000,-1193.0000) and (657.6667,-1209.6667) ..
    (635.0000,-1243.0000) .. controls (614.3333,-1272.3333) and
    (604.0000,-1304.0000) .. (604.0000,-1338.0000) .. controls
    (604.0000,-1376.6667) and (615.6667,-1411.3333) .. (639.0000,-1442.0000) ..
    controls (665.0000,-1475.3333) and (696.6667,-1492.0000) ..
    (734.0000,-1492.0000) .. controls (768.6667,-1492.0000) and
    (796.6667,-1476.3333) .. (818.0000,-1445.0000) .. controls
    (836.6667,-1417.0000) and (846.0000,-1384.6667) .. (846.0000,-1348.0000) --
    cycle(1047.0000,-1128.0000) .. controls (1047.0000,-1096.0000) and
    (1037.6667,-1064.0000) .. (1019.0000,-1032.0000) .. controls
    (997.0000,-995.3333) and (971.3333,-977.0000) .. (942.0000,-977.0000) ..
    controls (910.6667,-977.0000) and (883.0000,-990.3333) ..
    (859.0000,-1017.0000) .. controls (835.0000,-1044.3333) and
    (823.0000,-1074.0000) .. (823.0000,-1106.0000) .. controls
    (823.0000,-1136.0000) and (835.3333,-1164.6667) .. (860.0000,-1192.0000) ..
    controls (885.3333,-1220.0000) and (912.6667,-1234.0000) ..
    (942.0000,-1234.0000) .. controls (970.6667,-1234.0000) and
    (995.3333,-1223.3333) .. (1016.0000,-1202.0000) .. controls
    (1036.6667,-1181.3333) and (1047.0000,-1156.6667) .. (1047.0000,-1128.0000) --
    cycle(1523.0000,-515.0000) .. controls (1523.0000,-475.6667) and
    (1509.3333,-438.0000) .. (1482.0000,-402.0000) .. controls
    (1452.6667,-364.0000) and (1418.6667,-345.0000) .. (1380.0000,-345.0000) ..
    controls (1348.6667,-345.0000) and (1322.6667,-359.0000) ..
    (1302.0000,-387.0000) .. controls (1283.3333,-412.3333) and
    (1274.0000,-441.3333) .. (1274.0000,-474.0000) .. controls
    (1274.0000,-514.6667) and (1286.6667,-552.3333) .. (1312.0000,-587.0000) ..
    controls (1340.0000,-625.0000) and (1373.3333,-644.0000) ..
    (1412.0000,-644.0000) .. controls (1443.3333,-644.0000) and
    (1469.6667,-630.3333) .. (1491.0000,-603.0000) .. controls
    (1512.3333,-576.3333) and (1523.0000,-547.0000) .. (1523.0000,-515.0000) --
    cycle(1924.0000,-92.0000) .. controls (1924.0000,-56.6667) and
    (1907.6667,-23.3333) .. (1875.0000,8.0000) .. controls (1843.0000,40.0000) and
    (1809.0000,56.0000) .. (1773.0000,56.0000) .. controls (1743.0000,56.0000) and
    (1717.6667,45.6667) .. (1697.0000,25.0000) .. controls (1677.0000,5.0000) and
    (1667.0000,-20.0000) .. (1667.0000,-50.0000) .. controls (1667.0000,-90.0000)
    and (1682.0000,-125.0000) .. (1712.0000,-155.0000) .. controls
    (1742.0000,-185.6667) and (1777.0000,-201.0000) .. (1817.0000,-201.0000) ..
    controls (1848.3333,-201.0000) and (1874.0000,-190.6667) ..
    (1894.0000,-170.0000) .. controls (1914.0000,-149.3333) and
    (1924.0000,-123.3333) .. (1924.0000,-92.0000) -- cycle(539.0000,-1348.0000) ..
    controls (539.0000,-1311.3333) and (530.0000,-1276.0000) ..
    (512.0000,-1242.0000) .. controls (490.6667,-1201.3333) and
    (463.3333,-1181.0000) .. (430.0000,-1181.0000) .. controls
    (331.3333,-1181.0000) and (282.0000,-1238.0000) .. (282.0000,-1352.0000) ..
    controls (282.0000,-1455.3333) and (322.3333,-1507.0000) ..
    (403.0000,-1507.0000) .. controls (446.3333,-1507.0000) and
    (480.3333,-1491.0000) .. (505.0000,-1459.0000) .. controls
    (527.6667,-1429.6667) and (539.0000,-1392.6667) .. (539.0000,-1348.0000) --
    cycle(1224.0000,-356.0000) .. controls (1224.0000,-318.0000) and
    (1211.6667,-286.3333) .. (1187.0000,-261.0000) .. controls
    (1162.3333,-236.3333) and (1131.3333,-224.0000) .. (1094.0000,-224.0000) ..
    controls (1037.3333,-224.0000) and (1009.0000,-262.0000) ..
    (1009.0000,-338.0000) .. controls (1009.0000,-376.6667) and
    (1018.3333,-409.3333) .. (1037.0000,-436.0000) .. controls
    (1057.6667,-466.0000) and (1086.6667,-481.0000) .. (1124.0000,-481.0000) ..
    controls (1155.3333,-481.0000) and (1180.3333,-467.3333) ..
    (1199.0000,-440.0000) .. controls (1215.6667,-416.0000) and
    (1224.0000,-388.0000) .. (1224.0000,-356.0000) -- cycle(884.0000,-790.0000) ..
    controls (884.0000,-742.6667) and (864.0000,-702.0000) .. (824.0000,-668.0000)
    .. controls (784.6667,-634.6667) and (741.0000,-618.0000) ..
    (693.0000,-618.0000) .. controls (667.6667,-618.0000) and (629.0000,-621.6667)
    .. (577.0000,-629.0000) .. controls (525.0000,-636.3333) and
    (486.3333,-640.0000) .. (461.0000,-640.0000) .. controls (447.6667,-640.0000)
    and (428.3333,-637.3333) .. (403.0000,-632.0000) .. controls
    (377.6667,-627.3333) and (358.3333,-625.0000) .. (345.0000,-625.0000) ..
    controls (307.0000,-625.0000) and (275.6667,-637.6667) .. (251.0000,-663.0000)
    .. controls (226.3333,-689.0000) and (214.0000,-721.0000) ..
    (214.0000,-759.0000) .. controls (214.0000,-822.3333) and (244.6667,-870.3333)
    .. (306.0000,-903.0000) .. controls (320.6667,-909.0000) and
    (342.0000,-920.0000) .. (370.0000,-936.0000) .. controls (390.6667,-950.6667)
    and (408.3333,-976.0000) .. (423.0000,-1012.0000) .. controls
    (439.6667,-1052.0000) and (454.0000,-1078.0000) .. (466.0000,-1090.0000) ..
    controls (489.3333,-1114.0000) and (525.3333,-1126.6667) ..
    (574.0000,-1128.0000) -- (600.0000,-1129.0000) .. controls
    (622.0000,-1129.6667) and (643.3333,-1121.3333) .. (664.0000,-1104.0000) ..
    controls (672.6667,-1096.6667) and (682.0000,-1079.0000) ..
    (692.0000,-1051.0000) .. controls (705.3333,-1013.6667) and
    (742.3333,-966.6667) .. (803.0000,-910.0000) .. controls (857.0000,-860.0000)
    and (884.0000,-820.0000) .. (884.0000,-790.0000) -- cycle(1671.0000,168.0000)
    .. controls (1671.0000,208.6667) and (1659.0000,243.6667) ..
    (1635.0000,273.0000) .. controls (1609.0000,305.0000) and (1576.3333,321.0000)
    .. (1537.0000,321.0000) .. controls (1518.3333,321.0000) and
    (1491.0000,311.0000) .. (1455.0000,291.0000) .. controls (1406.3333,263.6667)
    and (1379.0000,249.0000) .. (1373.0000,247.0000) .. controls
    (1351.0000,238.3333) and (1317.0000,229.6667) .. (1271.0000,221.0000) ..
    controls (1225.0000,212.3333) and (1191.0000,203.6667) .. (1169.0000,195.0000)
    .. controls (1079.6667,160.3333) and (1035.0000,99.0000) ..
    (1035.0000,11.0000) .. controls (1035.0000,-40.3333) and (1058.0000,-76.6667)
    .. (1104.0000,-98.0000) .. controls (1140.6667,-113.3333) and
    (1177.3333,-129.0000) .. (1214.0000,-145.0000) .. controls
    (1255.3333,-163.6667) and (1289.0000,-184.3333) .. (1315.0000,-207.0000) ..
    controls (1326.3333,-218.3333) and (1337.6667,-229.0000) ..
    (1349.0000,-239.0000) .. controls (1360.3333,-249.0000) and
    (1375.3333,-254.0000) .. (1394.0000,-254.0000) .. controls
    (1480.6667,-254.0000) and (1534.6667,-219.6667) .. (1556.0000,-151.0000) ..
    controls (1560.0000,-138.3333) and (1562.0000,-112.0000) ..
    (1562.0000,-72.0000) .. controls (1562.0000,-28.6667) and (1580.0000,13.0000)
    .. (1616.0000,53.0000) .. controls (1652.6667,93.0000) and
    (1671.0000,131.3333) .. (1671.0000,168.0000) -- cycle(320.0000,-1085.0000) ..
    controls (320.0000,-1049.0000) and (310.6667,-1018.6667) ..
    (292.0000,-994.0000) .. controls (270.6667,-967.3333) and (242.6667,-954.0000)
    .. (208.0000,-954.0000) .. controls (170.0000,-954.0000) and
    (138.6667,-971.0000) .. (114.0000,-1005.0000) .. controls (92.6667,-1035.6667)
    and (82.0000,-1071.0000) .. (82.0000,-1111.0000) .. controls
    (82.0000,-1142.3333) and (92.6667,-1169.3333) .. (114.0000,-1192.0000) ..
    controls (135.3333,-1215.3333) and (161.6667,-1227.0000) ..
    (193.0000,-1227.0000) .. controls (225.0000,-1227.0000) and
    (254.0000,-1211.3333) .. (280.0000,-1180.0000) .. controls
    (306.6667,-1149.3333) and (320.0000,-1117.6667) .. (320.0000,-1085.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F43F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1936.0000,-37.0000) .. controls
    (1936.0000,75.6667) and (1907.0000,172.0000) .. (1849.0000,252.0000) ..
    controls (1805.0000,312.6667) and (1748.6667,353.6667) .. (1680.0000,375.0000)
    .. controls (1642.0000,386.3333) and (1572.0000,396.0000) ..
    (1470.0000,404.0000) .. controls (1408.0000,408.6667) and (1357.0000,411.0000)
    .. (1317.0000,411.0000) .. controls (1181.0000,411.0000) and
    (1032.0000,385.6667) .. (870.0000,335.0000) .. controls (874.6667,281.0000)
    and (923.6667,240.0000) .. (1017.0000,212.0000) .. controls
    (1086.3333,196.6667) and (1156.0000,181.3333) .. (1226.0000,166.0000) ..
    controls (1296.6667,147.3333) and (1371.3333,114.3333) .. (1450.0000,67.0000)
    .. controls (1424.0000,65.6667) and (1394.6667,65.0000) .. (1362.0000,65.0000)
    .. controls (1327.3333,65.0000) and (1276.0000,70.6667) .. (1208.0000,82.0000)
    .. controls (1140.0000,93.3333) and (1088.6667,99.0000) .. (1054.0000,99.0000)
    .. controls (1008.0000,99.0000) and (966.0000,91.6667) .. (928.0000,77.0000)
    .. controls (896.0000,92.3333) and (853.3333,118.0000) .. (800.0000,154.0000)
    .. controls (811.3333,176.6667) and (823.0000,206.3333) .. (835.0000,243.0000)
    .. controls (763.0000,197.6667) and (727.0000,166.6667) .. (727.0000,150.0000)
    .. controls (727.0000,136.0000) and (740.6667,120.3333) .. (768.0000,103.0000)
    .. controls (726.6667,117.0000) and (706.0000,133.6667) .. (706.0000,153.0000)
    .. controls (706.0000,170.3333) and (711.6667,197.0000) .. (723.0000,233.0000)
    .. controls (661.0000,174.3333) and (630.0000,137.6667) .. (630.0000,123.0000)
    .. controls (630.0000,108.3333) and (656.0000,89.6667) .. (708.0000,67.0000)
    .. controls (678.0000,69.6667) and (633.3333,77.6667) .. (574.0000,91.0000) ..
    controls (601.3333,71.0000) and (642.6667,42.6667) .. (698.0000,6.0000) --
    (822.0000,10.0000) .. controls (759.3333,-46.6667) and (705.3333,-131.6667) ..
    (660.0000,-245.0000) .. controls (659.3333,-248.3333) and (627.3333,-345.6667)
    .. (564.0000,-537.0000) .. controls (454.6667,-513.0000) and
    (371.6667,-492.6667) .. (315.0000,-476.0000) .. controls (275.6667,-464.6667)
    and (256.0000,-455.6667) .. (256.0000,-449.0000) .. controls
    (256.0000,-439.6667) and (278.3333,-401.6667) .. (323.0000,-335.0000) ..
    controls (259.0000,-355.6667) and (215.6667,-372.0000) .. (193.0000,-384.0000)
    .. controls (139.0000,-412.6667) and (112.0000,-445.3333) ..
    (112.0000,-482.0000) .. controls (112.0000,-544.0000) and (235.6667,-606.3333)
    .. (483.0000,-669.0000) .. controls (480.3333,-753.0000) and
    (446.6667,-819.6667) .. (382.0000,-869.0000) .. controls (337.3333,-903.6667)
    and (266.6667,-935.3333) .. (170.0000,-964.0000) .. controls
    (148.6667,-986.0000) and (138.0000,-1010.0000) .. (138.0000,-1036.0000) ..
    controls (138.0000,-1061.3333) and (174.3333,-1118.3333) ..
    (247.0000,-1207.0000) .. controls (317.6667,-1293.6667) and
    (367.0000,-1344.3333) .. (395.0000,-1359.0000) .. controls
    (429.6667,-1377.6667) and (473.0000,-1389.6667) .. (525.0000,-1395.0000) ..
    controls (522.3333,-1408.3333) and (521.0000,-1422.0000) ..
    (521.0000,-1436.0000) .. controls (521.0000,-1483.3333) and
    (560.0000,-1531.0000) .. (638.0000,-1579.0000) .. controls
    (656.6667,-1543.6667) and (670.3333,-1510.6667) .. (679.0000,-1480.0000) --
    (744.0000,-1563.0000) .. controls (803.3333,-1493.0000) and
    (833.0000,-1436.0000) .. (833.0000,-1392.0000) .. controls
    (833.0000,-1366.0000) and (824.0000,-1339.6667) .. (806.0000,-1313.0000) ..
    controls (853.3333,-1275.0000) and (897.3333,-1211.0000) ..
    (938.0000,-1121.0000) .. controls (1114.6667,-1119.6667) and
    (1267.6667,-1074.3333) .. (1397.0000,-985.0000) .. controls
    (1543.0000,-883.6667) and (1616.0000,-748.6667) .. (1616.0000,-580.0000) ..
    controls (1616.0000,-557.3333) and (1614.3333,-523.0000) ..
    (1611.0000,-477.0000) .. controls (1608.3333,-431.6667) and
    (1607.0000,-397.6667) .. (1607.0000,-375.0000) .. controls
    (1607.0000,-309.6667) and (1618.6667,-247.6667) .. (1642.0000,-189.0000) ..
    controls (1674.6667,-213.0000) and (1713.6667,-225.0000) ..
    (1759.0000,-225.0000) .. controls (1877.0000,-225.0000) and
    (1936.0000,-162.3333) .. (1936.0000,-37.0000) -- cycle(1888.0000,-37.0000) ..
    controls (1888.0000,-131.0000) and (1845.0000,-178.0000) ..
    (1759.0000,-178.0000) .. controls (1707.0000,-178.0000) and
    (1664.0000,-153.0000) .. (1630.0000,-103.0000) .. controls
    (1583.3333,-192.3333) and (1560.0000,-283.0000) .. (1560.0000,-375.0000) ..
    controls (1560.0000,-397.6667) and (1561.3333,-431.6667) ..
    (1564.0000,-477.0000) .. controls (1566.6667,-523.0000) and
    (1568.0000,-557.3333) .. (1568.0000,-580.0000) .. controls
    (1568.0000,-730.6667) and (1502.0000,-852.3333) .. (1370.0000,-945.0000) ..
    controls (1253.3333,-1027.0000) and (1116.3333,-1068.3333) ..
    (959.0000,-1069.0000) .. controls (906.3333,-984.3333) and
    (873.0000,-911.6667) .. (859.0000,-851.0000) .. controls (857.0000,-837.6667)
    and (853.3333,-818.0000) .. (848.0000,-792.0000) .. controls
    (816.6667,-644.6667) and (740.0000,-562.0000) .. (618.0000,-544.0000) ..
    controls (644.0000,-460.0000) and (670.3333,-375.6667) .. (697.0000,-291.0000)
    .. controls (733.6667,-186.3333) and (776.0000,-107.0000) ..
    (824.0000,-53.0000) .. controls (886.0000,17.0000) and (962.6667,52.0000) ..
    (1054.0000,52.0000) .. controls (1088.6667,52.0000) and (1140.0000,46.0000) ..
    (1208.0000,34.0000) .. controls (1276.0000,22.6667) and (1327.3333,17.0000) ..
    (1362.0000,17.0000) .. controls (1410.0000,17.0000) and (1475.3333,20.3333) ..
    (1558.0000,27.0000) .. controls (1540.0000,62.3333) and (1492.0000,100.0000)
    .. (1414.0000,140.0000) .. controls (1351.3333,172.6667) and
    (1292.3333,196.3333) .. (1237.0000,211.0000) .. controls (1182.3333,223.0000)
    and (1127.3333,234.6667) .. (1072.0000,246.0000) .. controls
    (996.0000,264.0000) and (947.0000,283.0000) .. (925.0000,303.0000) .. controls
    (1059.0000,343.6667) and (1189.6667,364.0000) .. (1317.0000,364.0000) ..
    controls (1343.0000,364.0000) and (1392.3333,361.3333) .. (1465.0000,356.0000)
    .. controls (1560.3333,348.6667) and (1623.3333,340.6667) ..
    (1654.0000,332.0000) .. controls (1716.0000,314.0000) and (1767.3333,278.0000)
    .. (1808.0000,224.0000) .. controls (1861.3333,152.6667) and
    (1888.0000,65.6667) .. (1888.0000,-37.0000) -- cycle(904.0000,-1080.0000) ..
    controls (854.0000,-1196.0000) and (798.0000,-1269.6667) ..
    (736.0000,-1301.0000) .. controls (769.3333,-1339.0000) and
    (786.0000,-1369.3333) .. (786.0000,-1392.0000) .. controls
    (786.0000,-1420.6667) and (772.0000,-1452.3333) .. (744.0000,-1487.0000) --
    (704.0000,-1434.0000) -- (689.0000,-1326.0000) -- (639.0000,-1347.0000) ..
    controls (642.3333,-1366.3333) and (644.0000,-1383.6667) ..
    (644.0000,-1399.0000) .. controls (644.0000,-1437.6667) and
    (635.6667,-1475.3333) .. (619.0000,-1512.0000) .. controls
    (585.0000,-1488.6667) and (568.0000,-1463.3333) .. (568.0000,-1436.0000) ..
    controls (568.0000,-1414.6667) and (574.6667,-1387.0000) ..
    (588.0000,-1353.0000) .. controls (506.6667,-1349.0000) and
    (446.0000,-1334.0000) .. (406.0000,-1308.0000) .. controls
    (385.3333,-1294.6667) and (344.0000,-1250.6667) .. (282.0000,-1176.0000) ..
    controls (218.0000,-1099.3333) and (186.0000,-1052.6667) ..
    (186.0000,-1036.0000) .. controls (186.0000,-1024.0000) and
    (189.3333,-1013.6667) .. (196.0000,-1005.0000) .. controls
    (308.0000,-971.0000) and (389.0000,-930.3333) .. (439.0000,-883.0000) ..
    controls (500.3333,-823.0000) and (531.0000,-739.6667) .. (531.0000,-633.0000)
    .. controls (283.6667,-567.0000) and (160.0000,-516.6667) ..
    (160.0000,-482.0000) .. controls (160.0000,-458.0000) and (178.0000,-438.3333)
    .. (214.0000,-423.0000) .. controls (209.3333,-435.0000) and
    (207.0000,-446.6667) .. (207.0000,-458.0000) .. controls (207.0000,-484.0000)
    and (269.0000,-513.0000) .. (393.0000,-545.0000) .. controls
    (470.3333,-563.0000) and (547.6667,-581.0000) .. (625.0000,-599.0000) ..
    controls (687.0000,-617.6667) and (729.6667,-643.0000) .. (753.0000,-675.0000)
    .. controls (770.3333,-699.0000) and (786.3333,-746.3333) ..
    (801.0000,-817.0000) .. controls (819.6667,-905.6667) and (854.0000,-993.3333)
    .. (904.0000,-1080.0000) -- cycle(1514.0000,-437.0000) --
    (1473.0000,-359.0000) -- (1411.0000,-398.0000) .. controls
    (1369.0000,-684.6667) and (1210.6667,-854.0000) .. (936.0000,-906.0000) --
    (963.0000,-961.0000) .. controls (1290.3333,-939.6667) and
    (1474.0000,-765.0000) .. (1514.0000,-437.0000) -- cycle(650.0000,-1186.0000)
    .. controls (612.6667,-1125.3333) and (569.6667,-1095.0000) ..
    (521.0000,-1095.0000) .. controls (500.3333,-1095.0000) and
    (473.3333,-1102.0000) .. (440.0000,-1116.0000) .. controls
    (456.6667,-1185.3333) and (492.3333,-1220.0000) .. (547.0000,-1220.0000) ..
    controls (574.3333,-1220.0000) and (608.6667,-1208.6667) ..
    (650.0000,-1186.0000) -- cycle(1415.0000,-270.0000) -- (1373.0000,-192.0000)
    -- (1312.0000,-231.0000) .. controls (1284.6667,-369.6667) and
    (1234.6667,-481.6667) .. (1162.0000,-567.0000) .. controls
    (1110.0000,-627.6667) and (1014.3333,-705.6667) .. (875.0000,-801.0000) --
    (906.0000,-860.0000) .. controls (1059.3333,-796.0000) and
    (1173.6667,-722.6667) .. (1249.0000,-640.0000) .. controls
    (1332.3333,-548.0000) and (1387.6667,-424.6667) .. (1415.0000,-270.0000) --
    cycle(723.0000,-1257.0000) .. controls (656.3333,-1239.6667) and
    (578.0000,-1231.0000) .. (488.0000,-1231.0000) .. controls
    (470.6667,-1231.0000) and (445.0000,-1210.3333) .. (411.0000,-1169.0000) ..
    controls (367.0000,-1115.0000) and (343.3333,-1086.6667) ..
    (340.0000,-1084.0000) .. controls (323.3333,-1070.0000) and
    (293.3333,-1050.0000) .. (250.0000,-1024.0000) -- (228.0000,-1056.0000) ..
    controls (248.6667,-1070.6667) and (277.6667,-1094.6667) ..
    (315.0000,-1128.0000) .. controls (348.3333,-1167.3333) and
    (381.3333,-1206.6667) .. (414.0000,-1246.0000) .. controls
    (450.0000,-1280.6667) and (498.0000,-1298.0000) .. (558.0000,-1298.0000) ..
    controls (604.0000,-1298.0000) and (659.0000,-1284.3333) ..
    (723.0000,-1257.0000) -- cycle(767.0000,-1214.0000) .. controls
    (732.3333,-1062.0000) and (671.3333,-986.0000) .. (584.0000,-986.0000) ..
    controls (551.3333,-986.0000) and (455.3333,-996.3333) ..
    (296.0000,-1017.0000) .. controls (382.0000,-1052.3333) and
    (442.0000,-1070.0000) .. (476.0000,-1070.0000) .. controls
    (486.6667,-1070.0000) and (502.3333,-1068.6667) .. (523.0000,-1066.0000) ..
    controls (543.6667,-1063.3333) and (559.3333,-1062.0000) ..
    (570.0000,-1062.0000) .. controls (627.3333,-1062.0000) and
    (693.0000,-1112.6667) .. (767.0000,-1214.0000) -- cycle(1840.0000,-40.0000) ..
    controls (1840.0000,62.6667) and (1807.0000,145.0000) .. (1741.0000,207.0000)
    .. controls (1677.6667,266.3333) and (1594.0000,297.6667) ..
    (1490.0000,301.0000) .. controls (1595.3333,247.6667) and (1668.0000,195.3333)
    .. (1708.0000,144.0000) .. controls (1756.6667,81.3333) and
    (1781.3333,-4.3333) .. (1782.0000,-113.0000) .. controls (1820.6667,-106.3333)
    and (1840.0000,-82.0000) .. (1840.0000,-40.0000) -- cycle(1757.0000,-115.0000)
    .. controls (1757.0000,-33.6667) and (1745.0000,30.3333) ..
    (1721.0000,77.0000) .. controls (1689.6667,137.6667) and (1613.0000,193.0000)
    .. (1491.0000,243.0000) .. controls (1381.0000,288.3333) and
    (1286.3333,311.0000) .. (1207.0000,311.0000) .. controls (1171.0000,311.0000)
    and (1123.6667,307.6667) .. (1065.0000,301.0000) .. controls
    (1189.6667,268.3333) and (1291.6667,238.3333) .. (1371.0000,211.0000) ..
    controls (1519.6667,159.0000) and (1607.0000,112.3333) .. (1633.0000,71.0000)
    .. controls (1655.0000,35.6667) and (1668.3333,-10.3333) ..
    (1673.0000,-67.0000) .. controls (1695.0000,-93.0000) and
    (1723.0000,-110.6667) .. (1757.0000,-120.0000) -- (1757.0000,-115.0000) --
    cycle(576.0000,-1175.0000) .. controls (576.0000,-1183.6667) and
    (570.3333,-1188.0000) .. (559.0000,-1188.0000) .. controls
    (551.0000,-1188.0000) and (541.6667,-1185.6667) .. (531.0000,-1181.0000) ..
    controls (549.0000,-1172.3333) and (555.6667,-1157.6667) ..
    (551.0000,-1137.0000) .. controls (567.6667,-1152.3333) and
    (576.0000,-1165.0000) .. (576.0000,-1175.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F440.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1774.0000,-545.0000) ..
    controls (1774.0000,-397.6667) and (1744.3333,-256.6667) ..
    (1685.0000,-122.0000) .. controls (1609.6667,48.0000) and (1508.3333,133.0000)
    .. (1381.0000,133.0000) .. controls (1251.0000,133.0000) and
    (1149.6667,48.3333) .. (1077.0000,-121.0000) .. controls (1020.3333,-252.3333)
    and (992.0000,-393.6667) .. (992.0000,-545.0000) .. controls
    (992.0000,-697.0000) and (1020.6667,-842.0000) .. (1078.0000,-980.0000) ..
    controls (1152.0000,-1157.3333) and (1253.6667,-1246.0000) ..
    (1383.0000,-1246.0000) .. controls (1509.0000,-1246.0000) and
    (1609.6667,-1156.6667) .. (1685.0000,-978.0000) .. controls
    (1744.3333,-836.6667) and (1774.0000,-692.3333) .. (1774.0000,-545.0000) --
    cycle(864.0000,-545.0000) .. controls (864.0000,-395.6667) and
    (835.3333,-254.6667) .. (778.0000,-122.0000) .. controls (704.6667,48.0000)
    and (603.6667,133.0000) .. (475.0000,133.0000) .. controls (347.0000,133.0000)
    and (245.6667,48.0000) .. (171.0000,-122.0000) .. controls
    (111.6667,-256.0000) and (82.0000,-397.0000) .. (82.0000,-545.0000) ..
    controls (82.0000,-693.0000) and (111.6667,-837.3333) .. (171.0000,-978.0000)
    .. controls (246.3333,-1156.6667) and (347.0000,-1246.0000) ..
    (473.0000,-1246.0000) .. controls (601.0000,-1246.0000) and
    (702.3333,-1157.0000) .. (777.0000,-979.0000) .. controls (835.0000,-840.3333)
    and (864.0000,-695.6667) .. (864.0000,-545.0000) -- cycle(1688.0000,-545.0000)
    .. controls (1688.0000,-671.6667) and (1666.3333,-795.3333) ..
    (1623.0000,-916.0000) .. controls (1565.0000,-1076.0000) and
    (1485.0000,-1156.0000) .. (1383.0000,-1156.0000) .. controls
    (1283.0000,-1156.0000) and (1201.6667,-1083.6667) .. (1139.0000,-939.0000) ..
    controls (1089.0000,-822.3333) and (1064.0000,-706.0000) ..
    (1064.0000,-590.0000) .. controls (1064.0000,-586.0000) and
    (1064.3333,-577.6667) .. (1065.0000,-565.0000) .. controls
    (1062.3333,-621.6667) and (1077.0000,-678.0000) .. (1109.0000,-734.0000) ..
    controls (1145.0000,-796.6667) and (1189.6667,-828.0000) ..
    (1243.0000,-828.0000) .. controls (1307.6667,-828.0000) and
    (1356.0000,-782.0000) .. (1388.0000,-690.0000) .. controls
    (1410.6667,-625.3333) and (1422.0000,-552.3333) .. (1422.0000,-471.0000) ..
    controls (1422.0000,-391.6667) and (1411.6667,-320.0000) ..
    (1391.0000,-256.0000) .. controls (1361.0000,-163.3333) and
    (1315.3333,-117.0000) .. (1254.0000,-117.0000) .. controls
    (1198.6667,-117.0000) and (1151.0000,-156.6667) .. (1111.0000,-236.0000) ..
    controls (1120.3333,-167.3333) and (1150.0000,-104.3333) ..
    (1200.0000,-47.0000) .. controls (1254.6667,15.6667) and (1315.0000,47.0000)
    .. (1381.0000,47.0000) .. controls (1483.6667,47.0000) and
    (1564.0000,-29.6667) .. (1622.0000,-183.0000) .. controls
    (1666.0000,-299.0000) and (1688.0000,-419.6667) .. (1688.0000,-545.0000) --
    cycle(1235.0000,-562.0000) .. controls (1235.0000,-661.3333) and
    (1216.0000,-711.0000) .. (1178.0000,-711.0000) .. controls
    (1158.0000,-711.0000) and (1142.6667,-690.0000) .. (1132.0000,-648.0000) ..
    controls (1124.6667,-618.6667) and (1121.0000,-589.3333) ..
    (1121.0000,-560.0000) .. controls (1121.0000,-533.3333) and
    (1125.0000,-505.0000) .. (1133.0000,-475.0000) .. controls
    (1144.3333,-434.3333) and (1159.3333,-414.0000) .. (1178.0000,-414.0000) ..
    controls (1216.0000,-414.0000) and (1235.0000,-463.3333) ..
    (1235.0000,-562.0000) -- cycle(781.0000,-545.0000) .. controls
    (781.0000,-671.0000) and (758.6667,-794.6667) .. (714.0000,-916.0000) ..
    controls (656.0000,-1076.0000) and (575.6667,-1156.0000) ..
    (473.0000,-1156.0000) .. controls (375.0000,-1156.0000) and
    (294.0000,-1081.6667) .. (230.0000,-933.0000) .. controls (178.6667,-813.0000)
    and (153.0000,-695.6667) .. (153.0000,-581.0000) .. controls
    (153.0000,-574.3333) and (153.3333,-565.6667) .. (154.0000,-555.0000) ..
    controls (155.3333,-614.3333) and (171.3333,-672.0000) .. (202.0000,-728.0000)
    .. controls (238.0000,-794.6667) and (282.6667,-828.0000) ..
    (336.0000,-828.0000) .. controls (400.0000,-828.0000) and (448.3333,-782.0000)
    .. (481.0000,-690.0000) .. controls (504.3333,-623.3333) and
    (516.0000,-550.3333) .. (516.0000,-471.0000) .. controls (516.0000,-393.0000)
    and (505.3333,-321.0000) .. (484.0000,-255.0000) .. controls
    (453.3333,-163.0000) and (407.3333,-117.0000) .. (346.0000,-117.0000) ..
    controls (289.3333,-117.0000) and (242.0000,-156.6667) .. (204.0000,-236.0000)
    .. controls (213.3333,-167.3333) and (243.3333,-104.3333) ..
    (294.0000,-47.0000) .. controls (348.6667,15.6667) and (409.0000,47.0000) ..
    (475.0000,47.0000) .. controls (577.0000,47.0000) and (657.0000,-30.0000) ..
    (715.0000,-184.0000) .. controls (759.0000,-300.6667) and (781.0000,-421.0000)
    .. (781.0000,-545.0000) -- cycle(328.0000,-562.0000) .. controls
    (328.0000,-591.3333) and (324.3333,-620.3333) .. (317.0000,-649.0000) ..
    controls (306.3333,-690.3333) and (291.0000,-711.0000) .. (271.0000,-711.0000)
    .. controls (233.6667,-711.0000) and (215.0000,-660.6667) ..
    (215.0000,-560.0000) .. controls (215.0000,-462.6667) and (233.3333,-414.0000)
    .. (270.0000,-414.0000) .. controls (308.6667,-414.0000) and
    (328.0000,-463.3333) .. (328.0000,-562.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F441.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1786.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2019.0000,-662.0000) ..
    controls (1919.0000,-481.3333) and (1779.6667,-343.3333) ..
    (1601.0000,-248.0000) .. controls (1430.3333,-156.6667) and
    (1238.3333,-111.0000) .. (1025.0000,-111.0000) .. controls
    (811.0000,-111.0000) and (619.0000,-156.6667) .. (449.0000,-248.0000) ..
    controls (270.3333,-343.3333) and (130.3333,-481.3333) .. (29.0000,-662.0000)
    .. controls (131.0000,-843.3333) and (270.6667,-981.6667) ..
    (448.0000,-1077.0000) .. controls (618.0000,-1168.3333) and
    (810.3333,-1214.0000) .. (1025.0000,-1214.0000) .. controls
    (1239.0000,-1214.0000) and (1431.0000,-1168.3333) .. (1601.0000,-1077.0000) ..
    controls (1779.6667,-981.6667) and (1919.0000,-843.3333) ..
    (2019.0000,-662.0000) -- cycle(1830.0000,-662.0000) .. controls
    (1699.3333,-891.3333) and (1493.3333,-1029.3333) .. (1212.0000,-1076.0000) ..
    controls (1296.0000,-1040.0000) and (1363.0000,-984.6667) ..
    (1413.0000,-910.0000) .. controls (1463.0000,-836.0000) and
    (1488.0000,-753.3333) .. (1488.0000,-662.0000) .. controls
    (1488.0000,-572.6667) and (1463.3333,-490.6667) .. (1414.0000,-416.0000) ..
    controls (1364.6667,-341.3333) and (1299.0000,-285.6667) ..
    (1217.0000,-249.0000) .. controls (1496.3333,-296.3333) and
    (1700.6667,-434.0000) .. (1830.0000,-662.0000) -- cycle(1392.0000,-662.0000)
    .. controls (1392.0000,-762.6667) and (1355.6667,-847.6667) ..
    (1283.0000,-917.0000) .. controls (1211.0000,-987.0000) and
    (1124.6667,-1022.0000) .. (1024.0000,-1022.0000) .. controls
    (971.3333,-1022.0000) and (920.6667,-1011.0000) .. (872.0000,-989.0000) --
    (834.0000,-1076.0000) .. controls (553.3333,-1028.0000) and
    (348.0000,-890.0000) .. (218.0000,-662.0000) .. controls (347.3333,-434.6667)
    and (551.3333,-297.0000) .. (830.0000,-249.0000) .. controls
    (748.0000,-285.6667) and (682.3333,-341.3333) .. (633.0000,-416.0000) ..
    controls (584.3333,-490.6667) and (560.0000,-572.6667) .. (560.0000,-662.0000)
    .. controls (560.0000,-716.6667) and (569.6667,-770.0000) ..
    (589.0000,-822.0000) -- (682.0000,-793.0000) .. controls (664.6667,-749.6667)
    and (656.0000,-706.0000) .. (656.0000,-662.0000) .. controls
    (656.0000,-561.3333) and (692.0000,-476.0000) .. (764.0000,-406.0000) ..
    controls (836.0000,-336.6667) and (922.6667,-302.0000) ..
    (1024.0000,-302.0000) .. controls (1125.3333,-302.0000) and
    (1212.0000,-336.6667) .. (1284.0000,-406.0000) .. controls
    (1356.0000,-476.0000) and (1392.0000,-561.3333) .. (1392.0000,-662.0000) --
    cycle(1302.0000,-662.0000) .. controls (1302.0000,-586.0000) and
    (1274.6667,-521.3333) .. (1220.0000,-468.0000) .. controls
    (1165.3333,-415.3333) and (1100.0000,-389.0000) .. (1024.0000,-389.0000) ..
    controls (947.3333,-389.0000) and (881.6667,-415.3333) .. (827.0000,-468.0000)
    .. controls (773.0000,-521.3333) and (746.0000,-586.0000) ..
    (746.0000,-662.0000) .. controls (746.0000,-696.0000) and (751.6667,-728.0000)
    .. (763.0000,-758.0000) -- (1047.0000,-629.0000) -- (914.0000,-911.0000) ..
    controls (950.0000,-927.0000) and (986.6667,-935.0000) ..
    (1024.0000,-935.0000) .. controls (1100.0000,-935.0000) and
    (1165.3333,-908.3333) .. (1220.0000,-855.0000) .. controls
    (1274.6667,-802.3333) and (1302.0000,-738.0000) .. (1302.0000,-662.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F442.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,-897.0000) ..
    controls (1006.0000,-819.0000) and (975.6667,-716.6667) ..
    (915.0000,-590.0000) -- (845.0000,-618.0000) .. controls (901.0000,-731.3333)
    and (929.0000,-825.0000) .. (929.0000,-899.0000) .. controls
    (929.0000,-1003.0000) and (901.6667,-1090.3333) .. (847.0000,-1161.0000) ..
    controls (787.0000,-1238.3333) and (706.3333,-1277.0000) ..
    (605.0000,-1277.0000) .. controls (529.6667,-1277.0000) and
    (466.6667,-1249.3333) .. (416.0000,-1194.0000) .. controls
    (368.0000,-1140.6667) and (343.3333,-1075.6667) .. (342.0000,-999.0000) ..
    controls (591.3333,-853.6667) and (716.0000,-708.6667) .. (716.0000,-564.0000)
    .. controls (716.0000,-503.3333) and (699.0000,-442.6667) ..
    (665.0000,-382.0000) .. controls (632.3333,-328.6667) and (599.6667,-275.0000)
    .. (567.0000,-221.0000) .. controls (555.0000,-192.3333) and
    (534.3333,-151.0000) .. (505.0000,-97.0000) .. controls (476.3333,-53.0000)
    and (439.3333,-31.0000) .. (394.0000,-31.0000) .. controls (328.0000,-31.0000)
    and (295.0000,-71.0000) .. (295.0000,-151.0000) .. controls
    (295.0000,-171.0000) and (302.3333,-198.6667) .. (317.0000,-234.0000) ..
    controls (332.3333,-270.0000) and (340.0000,-298.0000) .. (340.0000,-318.0000)
    .. controls (340.0000,-336.6667) and (333.3333,-362.6667) ..
    (320.0000,-396.0000) .. controls (307.3333,-430.0000) and (301.0000,-456.3333)
    .. (301.0000,-475.0000) .. controls (301.0000,-548.3333) and
    (335.0000,-585.0000) .. (403.0000,-585.0000) .. controls (468.3333,-585.0000)
    and (501.0000,-548.0000) .. (501.0000,-474.0000) .. controls
    (501.0000,-420.6667) and (473.3333,-378.0000) .. (418.0000,-346.0000) ..
    controls (418.0000,-322.0000) and (409.6667,-288.0000) .. (393.0000,-244.0000)
    .. controls (377.0000,-200.6667) and (369.0000,-167.3333) ..
    (369.0000,-144.0000) .. controls (369.0000,-113.3333) and (379.0000,-98.0000)
    .. (399.0000,-98.0000) .. controls (423.6667,-98.0000) and
    (444.3333,-114.0000) .. (461.0000,-146.0000) .. controls (469.0000,-169.3333)
    and (482.6667,-204.0000) .. (502.0000,-250.0000) .. controls
    (532.0000,-297.3333) and (562.0000,-344.3333) .. (592.0000,-391.0000) ..
    controls (624.0000,-442.3333) and (640.0000,-496.3333) .. (640.0000,-553.0000)
    .. controls (640.0000,-669.0000) and (544.0000,-787.0000) ..
    (352.0000,-907.0000) .. controls (376.0000,-815.0000) and (435.0000,-731.3333)
    .. (529.0000,-656.0000) -- (486.0000,-603.0000) .. controls
    (338.0000,-699.6667) and (264.0000,-827.3333) .. (264.0000,-986.0000) ..
    controls (264.0000,-1089.3333) and (295.0000,-1175.6667) ..
    (357.0000,-1245.0000) .. controls (419.6667,-1315.0000) and
    (502.3333,-1350.0000) .. (605.0000,-1350.0000) .. controls
    (737.0000,-1350.0000) and (838.3333,-1306.6667) .. (909.0000,-1220.0000) ..
    controls (973.6667,-1140.0000) and (1006.0000,-1032.3333) ..
    (1006.0000,-897.0000) -- cycle(1186.0000,-918.0000) .. controls
    (1186.0000,-776.6667) and (1143.3333,-642.3333) .. (1058.0000,-515.0000) ..
    controls (974.0000,-401.6667) and (890.0000,-288.3333) .. (806.0000,-175.0000)
    .. controls (780.6667,-135.6667) and (754.6667,-78.3333) .. (728.0000,-3.0000)
    .. controls (698.0000,81.0000) and (674.3333,139.0000) .. (657.0000,171.0000)
    .. controls (591.0000,295.0000) and (487.6667,357.0000) .. (347.0000,357.0000)
    .. controls (197.6667,357.0000) and (123.0000,250.3333) .. (123.0000,37.0000)
    .. controls (123.0000,-29.6667) and (130.6667,-98.3333) ..
    (146.0000,-169.0000) -- (218.0000,-169.0000) .. controls (207.3333,-83.0000)
    and (202.0000,-21.6667) .. (202.0000,15.0000) .. controls (202.0000,196.3333)
    and (254.0000,287.0000) .. (358.0000,287.0000) .. controls (446.0000,287.0000)
    and (517.3333,249.6667) .. (572.0000,175.0000) .. controls (603.3333,132.3333)
    and (634.3333,66.0000) .. (665.0000,-24.0000) .. controls (698.3333,-121.3333)
    and (727.0000,-189.3333) .. (751.0000,-228.0000) .. controls
    (828.3333,-334.0000) and (905.6667,-440.0000) .. (983.0000,-546.0000) ..
    controls (1065.6667,-668.6667) and (1107.0000,-792.0000) ..
    (1107.0000,-916.0000) .. controls (1107.0000,-1273.3333) and
    (941.6667,-1452.0000) .. (611.0000,-1452.0000) .. controls
    (451.6667,-1452.0000) and (333.6667,-1393.0000) .. (257.0000,-1275.0000) ..
    controls (193.0000,-1177.0000) and (161.0000,-1043.6667) ..
    (161.0000,-875.0000) .. controls (161.0000,-823.0000) and (164.6667,-772.3333)
    .. (172.0000,-723.0000) -- (94.0000,-723.0000) .. controls (86.0000,-775.6667)
    and (82.0000,-831.0000) .. (82.0000,-889.0000) .. controls
    (82.0000,-1077.0000) and (121.6667,-1225.6667) .. (201.0000,-1335.0000) ..
    controls (291.6667,-1460.3333) and (427.3333,-1523.0000) ..
    (608.0000,-1523.0000) .. controls (810.0000,-1523.0000) and
    (957.6667,-1472.0000) .. (1051.0000,-1370.0000) .. controls
    (1141.0000,-1272.6667) and (1186.0000,-1122.0000) .. (1186.0000,-918.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F443.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1322.0000,-1442.0000) ..
    controls (1303.3333,-1410.6667) and (1278.6667,-1362.0000) ..
    (1248.0000,-1296.0000) .. controls (1218.6667,-1206.0000) and
    (1204.0000,-1127.6667) .. (1204.0000,-1061.0000) -- (1204.0000,-741.0000) ..
    controls (1204.0000,-685.6667) and (1216.0000,-618.3333) ..
    (1240.0000,-539.0000) .. controls (1242.6667,-532.3333) and
    (1245.0000,-525.0000) .. (1247.0000,-517.0000) .. controls
    (1247.0000,-520.3333) and (1245.6667,-512.0000) .. (1243.0000,-492.0000) ..
    controls (1231.6667,-486.0000) and (1220.6667,-483.0000) ..
    (1210.0000,-483.0000) .. controls (1197.3333,-483.0000) and
    (1185.3333,-486.3333) .. (1174.0000,-493.0000) .. controls
    (1153.3333,-505.0000) and (1134.6667,-553.3333) .. (1118.0000,-638.0000) ..
    controls (1104.6667,-708.0000) and (1098.0000,-764.0000) ..
    (1098.0000,-806.0000) .. controls (1098.0000,-812.6667) and
    (1099.6667,-862.6667) .. (1103.0000,-956.0000) .. controls
    (1103.0000,-976.6667) and (1104.3333,-1007.6667) .. (1107.0000,-1049.0000) ..
    controls (1107.6667,-1052.3333) and (1110.6667,-1064.0000) ..
    (1116.0000,-1084.0000) .. controls (1131.3333,-1140.6667) and
    (1147.0000,-1197.3333) .. (1163.0000,-1254.0000) .. controls
    (1180.3333,-1305.3333) and (1207.6667,-1358.0000) .. (1245.0000,-1412.0000) ..
    controls (1260.3333,-1434.0000) and (1281.3333,-1453.6667) ..
    (1308.0000,-1471.0000) -- (1322.0000,-1471.0000) -- (1322.0000,-1442.0000) --
    cycle(1562.0000,5.0000) .. controls (1562.0000,44.3333) and
    (1554.0000,79.3333) .. (1538.0000,110.0000) .. controls (1533.3333,120.0000)
    and (1513.6667,150.0000) .. (1479.0000,200.0000) .. controls
    (1471.6667,201.3333) and (1457.6667,210.6667) .. (1437.0000,228.0000) ..
    controls (1419.6667,242.0000) and (1392.6667,249.0000) .. (1356.0000,249.0000)
    .. controls (1338.6667,249.0000) and (1330.0000,238.0000) ..
    (1330.0000,216.0000) .. controls (1330.0000,197.3333) and (1343.6667,181.6667)
    .. (1371.0000,169.0000) .. controls (1379.6667,159.6667) and
    (1391.6667,147.0000) .. (1407.0000,131.0000) .. controls (1463.0000,76.3333)
    and (1491.0000,22.3333) .. (1491.0000,-31.0000) .. controls
    (1491.0000,-22.3333) and (1489.0000,-32.0000) .. (1485.0000,-60.0000) ..
    controls (1481.6667,-84.6667) and (1471.0000,-113.6667) ..
    (1453.0000,-147.0000) .. controls (1431.0000,-186.3333) and
    (1417.6667,-214.0000) .. (1413.0000,-230.0000) .. controls
    (1428.3333,-238.6667) and (1438.6667,-243.0000) .. (1444.0000,-243.0000) ..
    controls (1455.3333,-243.0000) and (1472.6667,-228.3333) ..
    (1496.0000,-199.0000) .. controls (1540.0000,-143.0000) and
    (1562.0000,-75.0000) .. (1562.0000,5.0000) -- cycle(546.0000,-812.0000) ..
    controls (546.0000,-770.6667) and (539.0000,-713.3333) .. (525.0000,-640.0000)
    .. controls (508.3333,-552.6667) and (489.6667,-503.6667) ..
    (469.0000,-493.0000) .. controls (456.3333,-486.3333) and (444.6667,-483.0000)
    .. (434.0000,-483.0000) .. controls (409.3333,-483.0000) and
    (397.0000,-494.3333) .. (397.0000,-517.0000) .. controls (397.0000,-511.6667)
    and (403.0000,-535.3333) .. (415.0000,-588.0000) .. controls
    (431.6667,-661.3333) and (440.0000,-714.0000) .. (440.0000,-746.0000) --
    (440.0000,-1056.0000) .. controls (440.0000,-1063.3333) and
    (431.0000,-1112.0000) .. (413.0000,-1202.0000) .. controls
    (399.0000,-1272.6667) and (368.6667,-1353.0000) .. (322.0000,-1443.0000) --
    (322.0000,-1472.0000) -- (335.0000,-1472.0000) .. controls
    (343.6667,-1472.0000) and (360.3333,-1457.3333) .. (385.0000,-1428.0000) ..
    controls (492.3333,-1300.6667) and (546.0000,-1095.3333) ..
    (546.0000,-812.0000) -- cycle(1314.0000,105.0000) .. controls
    (1314.0000,138.3333) and (1295.6667,155.0000) .. (1259.0000,155.0000) ..
    controls (1253.6667,155.0000) and (1245.6667,153.0000) .. (1235.0000,149.0000)
    .. controls (1225.0000,145.0000) and (1217.3333,143.0000) ..
    (1212.0000,143.0000) .. controls (1202.6667,143.0000) and (1159.0000,165.0000)
    .. (1081.0000,209.0000) .. controls (999.0000,255.0000) and
    (943.6667,281.0000) .. (915.0000,287.0000) .. controls (898.3333,290.3333) and
    (870.6667,292.0000) .. (832.0000,292.0000) -- (822.0000,292.0000) .. controls
    (758.6667,292.0000) and (697.6667,278.0000) .. (639.0000,250.0000) .. controls
    (583.6667,220.0000) and (528.3333,190.3333) .. (473.0000,161.0000) .. controls
    (448.3333,149.0000) and (434.6667,143.0000) .. (432.0000,143.0000) .. controls
    (430.6667,143.0000) and (424.3333,145.0000) .. (413.0000,149.0000) .. controls
    (402.3333,153.0000) and (393.0000,155.0000) .. (385.0000,155.0000) .. controls
    (348.3333,155.0000) and (330.0000,138.3333) .. (330.0000,105.0000) .. controls
    (330.0000,85.0000) and (341.0000,68.0000) .. (363.0000,54.0000) .. controls
    (383.0000,42.0000) and (403.3333,36.0000) .. (424.0000,36.0000) .. controls
    (482.6667,36.0000) and (527.3333,52.6667) .. (558.0000,86.0000) .. controls
    (604.0000,136.0000) and (643.3333,173.0000) .. (676.0000,197.0000) .. controls
    (676.0000,197.0000) and (696.6667,205.6667) .. (738.0000,223.0000) .. controls
    (762.0000,233.0000) and (782.3333,238.0000) .. (799.0000,238.0000) .. controls
    (864.3333,238.0000) and (918.6667,225.0000) .. (962.0000,199.0000) .. controls
    (991.3333,181.0000) and (1032.6667,143.3333) .. (1086.0000,86.0000) ..
    controls (1096.6667,74.6667) and (1116.6667,63.3333) .. (1146.0000,52.0000) ..
    controls (1175.3333,41.3333) and (1198.6667,36.0000) .. (1216.0000,36.0000) ..
    controls (1237.3333,36.0000) and (1258.3333,42.0000) .. (1279.0000,54.0000) ..
    controls (1302.3333,68.0000) and (1314.0000,85.0000) .. (1314.0000,105.0000)
    -- cycle(310.0000,236.0000) .. controls (302.0000,244.6667) and
    (294.6667,249.0000) .. (288.0000,249.0000) .. controls (261.3333,249.0000) and
    (237.6667,244.6667) .. (217.0000,236.0000) .. controls (207.6667,232.0000) and
    (187.0000,211.0000) .. (155.0000,173.0000) .. controls (123.0000,135.0000) and
    (104.3333,110.0000) .. (99.0000,98.0000) .. controls (87.6667,73.3333) and
    (82.0000,43.6667) .. (82.0000,9.0000) .. controls (82.0000,-29.0000) and
    (86.0000,-68.0000) .. (94.0000,-108.0000) .. controls (97.3333,-124.0000) and
    (112.3333,-150.3333) .. (139.0000,-187.0000) .. controls (166.3333,-224.3333)
    and (186.6667,-243.0000) .. (200.0000,-243.0000) .. controls
    (204.6667,-243.0000) and (215.0000,-238.6667) .. (231.0000,-230.0000) ..
    controls (215.0000,-198.0000) and (199.0000,-166.0000) .. (183.0000,-134.0000)
    .. controls (163.0000,-94.0000) and (153.0000,-60.3333) .. (153.0000,-33.0000)
    .. controls (153.0000,21.0000) and (181.0000,76.3333) .. (237.0000,133.0000)
    .. controls (242.3333,140.3333) and (250.6667,150.0000) .. (262.0000,162.0000)
    .. controls (271.3333,165.3333) and (284.0000,171.3333) .. (300.0000,180.0000)
    .. controls (306.6667,185.3333) and (310.0000,197.3333) .. (310.0000,216.0000)
    -- (310.0000,236.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F444.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1752.0000,-747.0000) ..
    controls (1752.0000,-729.0000) and (1745.6667,-720.0000) ..
    (1733.0000,-720.0000) .. controls (1729.6667,-720.0000) and
    (1724.6667,-721.3333) .. (1718.0000,-724.0000) .. controls
    (1712.0000,-726.6667) and (1707.3333,-728.0000) .. (1704.0000,-728.0000) ..
    controls (1661.3333,-728.0000) and (1550.6667,-672.3333) ..
    (1372.0000,-561.0000) .. controls (1261.3333,-491.6667) and
    (1190.6667,-450.0000) .. (1160.0000,-436.0000) .. controls
    (1086.6667,-402.6667) and (1006.3333,-386.0000) .. (919.0000,-386.0000) ..
    controls (807.6667,-386.0000) and (691.6667,-420.3333) .. (571.0000,-489.0000)
    .. controls (467.0000,-552.3333) and (362.6667,-615.3333) ..
    (258.0000,-678.0000) .. controls (191.3333,-711.3333) and (148.6667,-728.0000)
    .. (130.0000,-728.0000) .. controls (126.6667,-728.0000) and
    (122.0000,-726.6667) .. (116.0000,-724.0000) .. controls (110.6667,-721.3333)
    and (106.3333,-720.0000) .. (103.0000,-720.0000) .. controls
    (89.0000,-720.0000) and (82.0000,-729.0000) .. (82.0000,-747.0000) .. controls
    (82.0000,-753.6667) and (87.0000,-763.0000) .. (97.0000,-775.0000) .. controls
    (104.3333,-783.6667) and (111.6667,-792.3333) .. (119.0000,-801.0000) ..
    controls (139.6667,-831.6667) and (163.6667,-876.0000) .. (191.0000,-934.0000)
    .. controls (222.3333,-1000.6667) and (244.6667,-1045.6667) ..
    (258.0000,-1069.0000) .. controls (274.6667,-1097.6667) and
    (305.6667,-1132.3333) .. (351.0000,-1173.0000) .. controls
    (393.0000,-1210.3333) and (430.3333,-1238.6667) .. (463.0000,-1258.0000) ..
    controls (465.6667,-1259.3333) and (480.0000,-1265.3333) ..
    (506.0000,-1276.0000) .. controls (521.3333,-1284.0000) and
    (544.6667,-1295.0000) .. (576.0000,-1309.0000) .. controls
    (632.6667,-1328.3333) and (679.6667,-1338.0000) .. (717.0000,-1338.0000) ..
    controls (742.3333,-1338.0000) and (776.6667,-1330.0000) ..
    (820.0000,-1314.0000) .. controls (863.3333,-1298.6667) and
    (895.6667,-1291.0000) .. (917.0000,-1291.0000) .. controls
    (933.0000,-1291.0000) and (951.0000,-1295.3333) .. (971.0000,-1304.0000) ..
    controls (999.0000,-1316.0000) and (1016.3333,-1323.0000) ..
    (1023.0000,-1325.0000) .. controls (1055.0000,-1333.6667) and
    (1087.0000,-1338.0000) .. (1119.0000,-1338.0000) .. controls
    (1197.0000,-1338.0000) and (1282.3333,-1309.6667) .. (1375.0000,-1253.0000) ..
    controls (1464.3333,-1199.0000) and (1531.3333,-1137.6667) ..
    (1576.0000,-1069.0000) .. controls (1593.3333,-1042.3333) and
    (1615.3333,-998.0000) .. (1642.0000,-936.0000) .. controls
    (1668.6667,-874.6667) and (1691.3333,-830.6667) .. (1710.0000,-804.0000) ..
    controls (1710.6667,-803.3333) and (1719.3333,-794.6667) ..
    (1736.0000,-778.0000) .. controls (1746.6667,-766.6667) and
    (1752.0000,-756.3333) .. (1752.0000,-747.0000) -- cycle(1593.0000,-492.0000)
    .. controls (1593.0000,-474.6667) and (1582.0000,-443.3333) ..
    (1560.0000,-398.0000) .. controls (1522.6667,-321.3333) and
    (1476.6667,-252.6667) .. (1422.0000,-192.0000) .. controls
    (1356.6667,-119.3333) and (1290.3333,-72.0000) .. (1223.0000,-50.0000) ..
    controls (1210.3333,-44.6667) and (1190.6667,-37.6667) .. (1164.0000,-29.0000)
    .. controls (1063.3333,-7.6667) and (980.3333,3.0000) .. (915.0000,3.0000) ..
    controls (868.3333,3.0000) and (811.3333,-3.0000) .. (744.0000,-15.0000) ..
    controls (669.3333,-27.6667) and (614.6667,-42.6667) .. (580.0000,-60.0000) ..
    controls (509.3333,-94.6667) and (443.0000,-150.0000) .. (381.0000,-226.0000)
    .. controls (320.3333,-300.0000) and (278.3333,-375.6667) ..
    (255.0000,-453.0000) .. controls (248.3333,-475.0000) and (245.0000,-490.3333)
    .. (245.0000,-499.0000) -- (245.0000,-510.0000) .. controls
    (257.0000,-497.3333) and (275.3333,-468.3333) .. (300.0000,-423.0000) ..
    controls (316.0000,-393.6667) and (359.6667,-345.3333) .. (431.0000,-278.0000)
    .. controls (507.0000,-207.3333) and (557.0000,-172.0000) ..
    (581.0000,-172.0000) .. controls (586.3333,-172.0000) and (590.3333,-174.6667)
    .. (593.0000,-180.0000) .. controls (595.0000,-175.3333) and
    (598.6667,-168.6667) .. (604.0000,-160.0000) .. controls (610.0000,-163.3333)
    and (618.3333,-170.0000) .. (629.0000,-180.0000) -- (629.0000,-155.0000) --
    (639.0000,-149.0000) .. controls (646.3333,-153.0000) and (657.0000,-162.0000)
    .. (671.0000,-176.0000) -- (671.0000,-140.0000) .. controls
    (679.6667,-138.0000) and (684.0000,-137.0000) .. (684.0000,-137.0000) ..
    controls (688.0000,-137.0000) and (700.3333,-151.3333) .. (721.0000,-180.0000)
    .. controls (721.6667,-178.6667) and (722.0000,-176.3333) ..
    (722.0000,-173.0000) .. controls (722.0000,-170.3333) and (721.3333,-166.0000)
    .. (720.0000,-160.0000) .. controls (719.3333,-154.0000) and
    (719.0000,-149.6667) .. (719.0000,-147.0000) .. controls (719.0000,-133.0000)
    and (726.0000,-123.3333) .. (740.0000,-118.0000) .. controls
    (748.0000,-123.3333) and (755.6667,-136.0000) .. (763.0000,-156.0000) ..
    controls (765.6667,-151.3333) and (767.0000,-142.3333) .. (767.0000,-129.0000)
    .. controls (767.0000,-116.3333) and (773.6667,-110.0000) ..
    (787.0000,-110.0000) .. controls (799.0000,-110.0000) and (810.6667,-126.6667)
    .. (822.0000,-160.0000) .. controls (823.3333,-146.6667) and
    (825.0000,-127.0000) .. (827.0000,-101.0000) .. controls (836.3333,-96.3333)
    and (845.0000,-94.0000) .. (853.0000,-94.0000) .. controls (866.3333,-94.0000)
    and (876.6667,-117.3333) .. (884.0000,-164.0000) .. controls
    (888.0000,-134.0000) and (893.6667,-106.6667) .. (901.0000,-82.0000) --
    (933.0000,-82.0000) .. controls (935.6667,-101.3333) and (940.0000,-130.0000)
    .. (946.0000,-168.0000) .. controls (959.3333,-118.6667) and
    (971.6667,-94.0000) .. (983.0000,-94.0000) .. controls (995.6667,-94.0000) and
    (1004.3333,-101.6667) .. (1009.0000,-117.0000) .. controls
    (1011.0000,-130.3333) and (1013.3333,-143.3333) .. (1016.0000,-156.0000) ..
    controls (1024.0000,-125.3333) and (1033.0000,-110.0000) ..
    (1043.0000,-110.0000) .. controls (1056.3333,-110.0000) and
    (1064.0000,-114.0000) .. (1066.0000,-122.0000) .. controls
    (1066.0000,-131.3333) and (1066.0000,-140.6667) .. (1066.0000,-150.0000) --
    (1066.0000,-158.0000) .. controls (1071.3333,-144.6667) and
    (1079.6667,-131.0000) .. (1091.0000,-117.0000) .. controls
    (1103.6667,-118.3333) and (1111.0000,-125.3333) .. (1113.0000,-138.0000) ..
    controls (1113.0000,-150.0000) and (1113.0000,-161.6667) ..
    (1113.0000,-173.0000) -- (1113.0000,-178.0000) .. controls
    (1120.3333,-166.6667) and (1133.3333,-153.0000) .. (1152.0000,-137.0000) ..
    controls (1158.6667,-139.0000) and (1162.0000,-149.6667) ..
    (1162.0000,-169.0000) -- (1163.0000,-174.0000) .. controls
    (1165.0000,-172.6667) and (1173.3333,-164.3333) .. (1188.0000,-149.0000) ..
    controls (1194.6667,-150.3333) and (1201.0000,-160.6667) ..
    (1207.0000,-180.0000) .. controls (1208.3333,-175.3333) and
    (1213.6667,-168.6667) .. (1223.0000,-160.0000) .. controls
    (1229.0000,-160.6667) and (1235.0000,-167.3333) .. (1241.0000,-180.0000) ..
    controls (1243.0000,-174.6667) and (1246.3333,-172.0000) ..
    (1251.0000,-172.0000) .. controls (1269.0000,-172.0000) and
    (1308.0000,-197.0000) .. (1368.0000,-247.0000) .. controls
    (1419.3333,-291.0000) and (1455.3333,-325.3333) .. (1476.0000,-350.0000) ..
    controls (1502.0000,-382.0000) and (1521.3333,-406.6667) ..
    (1534.0000,-424.0000) .. controls (1542.6667,-440.0000) and
    (1551.0000,-456.0000) .. (1559.0000,-472.0000) .. controls
    (1570.3333,-492.6667) and (1581.6667,-505.3333) .. (1593.0000,-510.0000) --
    (1593.0000,-492.0000) -- cycle(1472.0000,-877.0000) -- (1472.0000,-906.0000)
    .. controls (1451.3333,-916.6667) and (1441.6667,-922.0000) ..
    (1443.0000,-922.0000) -- (1419.0000,-922.0000) -- (1419.0000,-876.0000) ..
    controls (1423.6667,-876.0000) and (1430.0000,-874.6667) ..
    (1438.0000,-872.0000) .. controls (1446.0000,-869.3333) and
    (1452.3333,-868.0000) .. (1457.0000,-868.0000) .. controls
    (1461.6667,-868.0000) and (1466.6667,-871.0000) .. (1472.0000,-877.0000) --
    cycle(1379.0000,-937.0000) -- (1379.0000,-949.0000) .. controls
    (1352.3333,-961.6667) and (1336.0000,-968.0000) .. (1330.0000,-968.0000) --
    (1298.0000,-968.0000) -- (1298.0000,-947.0000) .. controls
    (1298.0000,-936.3333) and (1302.3333,-915.3333) .. (1311.0000,-884.0000) ..
    controls (1313.6667,-881.3333) and (1317.3333,-877.3333) ..
    (1322.0000,-872.0000) -- (1359.0000,-872.0000) .. controls
    (1373.0000,-886.0000) and (1379.6667,-907.6667) .. (1379.0000,-937.0000) --
    cycle(1255.0000,-930.0000) .. controls (1255.0000,-937.3333) and
    (1254.3333,-948.3333) .. (1253.0000,-963.0000) .. controls
    (1251.6667,-977.6667) and (1251.0000,-988.3333) .. (1251.0000,-995.0000) ..
    controls (1211.0000,-1008.3333) and (1186.3333,-1015.0000) ..
    (1177.0000,-1015.0000) .. controls (1163.0000,-1015.0000) and
    (1138.6667,-1009.6667) .. (1104.0000,-999.0000) .. controls
    (1108.6667,-963.6667) and (1113.0000,-936.0000) .. (1117.0000,-916.0000) ..
    controls (1147.6667,-904.0000) and (1173.6667,-898.0000) ..
    (1195.0000,-898.0000) -- (1217.0000,-898.0000) .. controls
    (1242.3333,-898.0000) and (1255.0000,-908.6667) .. (1255.0000,-930.0000) --
    cycle(1628.0000,-864.0000) -- (1628.0000,-897.0000) .. controls
    (1628.0000,-905.6667) and (1606.3333,-940.6667) .. (1563.0000,-1002.0000) ..
    controls (1526.3333,-1054.0000) and (1499.3333,-1090.6667) ..
    (1482.0000,-1112.0000) .. controls (1455.3333,-1145.3333) and
    (1432.6667,-1168.3333) .. (1414.0000,-1181.0000) .. controls
    (1298.6667,-1262.3333) and (1197.6667,-1303.0000) .. (1111.0000,-1303.0000) ..
    controls (1089.0000,-1303.0000) and (1056.6667,-1296.3333) ..
    (1014.0000,-1283.0000) .. controls (972.0000,-1270.3333) and
    (939.6667,-1264.0000) .. (917.0000,-1264.0000) .. controls
    (904.3333,-1264.0000) and (850.6667,-1274.6667) .. (756.0000,-1296.0000) ..
    controls (735.3333,-1300.6667) and (724.3333,-1303.0000) ..
    (723.0000,-1303.0000) .. controls (627.6667,-1303.0000) and
    (526.6667,-1262.3333) .. (420.0000,-1181.0000) .. controls
    (354.0000,-1131.0000) and (290.0000,-1048.3333) .. (228.0000,-933.0000) ..
    controls (213.3333,-905.6667) and (206.0000,-886.6667) .. (206.0000,-876.0000)
    -- (206.0000,-864.0000) .. controls (208.0000,-863.3333) and
    (210.6667,-861.6667) .. (214.0000,-859.0000) .. controls (218.0000,-857.0000)
    and (221.6667,-856.0000) .. (225.0000,-856.0000) .. controls
    (231.0000,-856.0000) and (246.6667,-866.0000) .. (272.0000,-886.0000) ..
    controls (298.0000,-906.6667) and (313.0000,-920.3333) .. (317.0000,-927.0000)
    .. controls (321.0000,-936.3333) and (327.6667,-949.6667) ..
    (337.0000,-967.0000) .. controls (343.6667,-967.6667) and (354.0000,-968.6667)
    .. (368.0000,-970.0000) .. controls (370.0000,-977.3333) and
    (377.3333,-987.3333) .. (390.0000,-1000.0000) .. controls (392.6667,-996.0000)
    and (397.0000,-990.6667) .. (403.0000,-984.0000) .. controls
    (405.0000,-991.3333) and (407.3333,-999.0000) .. (410.0000,-1007.0000) ..
    controls (413.3333,-1015.0000) and (418.3333,-1019.0000) ..
    (425.0000,-1019.0000) .. controls (437.0000,-1006.3333) and
    (445.0000,-1000.0000) .. (449.0000,-1000.0000) .. controls
    (461.6667,-1000.0000) and (470.0000,-1006.3333) .. (474.0000,-1019.0000) ..
    controls (479.3333,-1036.3333) and (484.0000,-1046.6667) ..
    (488.0000,-1050.0000) .. controls (493.3333,-1046.6667) and
    (496.0000,-1041.0000) .. (496.0000,-1033.0000) .. controls
    (496.6667,-1025.0000) and (502.0000,-1020.3333) .. (512.0000,-1019.0000) ..
    controls (518.0000,-1029.6667) and (528.0000,-1045.3333) ..
    (542.0000,-1066.0000) .. controls (546.6667,-1058.6667) and
    (554.3333,-1049.6667) .. (565.0000,-1039.0000) .. controls
    (574.3333,-1041.6667) and (582.0000,-1049.6667) .. (588.0000,-1063.0000) ..
    controls (592.0000,-1074.3333) and (596.0000,-1085.6667) ..
    (600.0000,-1097.0000) .. controls (606.0000,-1085.0000) and
    (611.0000,-1071.0000) .. (615.0000,-1055.0000) -- (619.0000,-1055.0000) ..
    controls (629.6667,-1054.3333) and (638.3333,-1060.6667) ..
    (645.0000,-1074.0000) .. controls (652.3333,-1090.0000) and
    (658.0000,-1099.0000) .. (662.0000,-1101.0000) .. controls
    (664.0000,-1093.0000) and (666.3333,-1084.3333) .. (669.0000,-1075.0000) ..
    controls (672.3333,-1066.3333) and (678.3333,-1062.0000) ..
    (687.0000,-1062.0000) .. controls (691.6667,-1074.6667) and
    (701.3333,-1090.3333) .. (716.0000,-1109.0000) -- (723.0000,-1102.0000) --
    (723.0000,-1066.0000) .. controls (739.0000,-1071.3333) and
    (753.0000,-1074.0000) .. (765.0000,-1074.0000) .. controls
    (765.0000,-1084.0000) and (767.0000,-1093.0000) .. (771.0000,-1101.0000) ..
    controls (774.3333,-1095.0000) and (779.6667,-1086.3333) ..
    (787.0000,-1075.0000) .. controls (813.0000,-1065.6667) and
    (849.0000,-1061.0000) .. (895.0000,-1061.0000) .. controls
    (978.3333,-1061.0000) and (1028.0000,-1065.6667) .. (1044.0000,-1075.0000) ..
    controls (1050.0000,-1079.0000) and (1056.3333,-1087.6667) ..
    (1063.0000,-1101.0000) .. controls (1067.6667,-1091.6667) and
    (1069.6667,-1082.6667) .. (1069.0000,-1074.0000) .. controls
    (1080.3333,-1074.0000) and (1094.0000,-1071.3333) .. (1110.0000,-1066.0000) ..
    controls (1109.3333,-1062.6667) and (1109.0000,-1072.6667) ..
    (1109.0000,-1096.0000) .. controls (1109.0000,-1104.0000) and
    (1114.0000,-1108.3333) .. (1124.0000,-1109.0000) .. controls
    (1129.3333,-1095.6667) and (1140.0000,-1080.0000) .. (1156.0000,-1062.0000) ..
    controls (1158.6667,-1070.6667) and (1162.6667,-1083.6667) ..
    (1168.0000,-1101.0000) .. controls (1177.3333,-1096.3333) and
    (1185.0000,-1086.6667) .. (1191.0000,-1072.0000) .. controls
    (1196.3333,-1060.0000) and (1204.0000,-1054.0000) .. (1214.0000,-1054.0000) ..
    controls (1214.6667,-1054.0000) and (1221.3333,-1068.3333) ..
    (1234.0000,-1097.0000) .. controls (1237.3333,-1085.0000) and
    (1240.6667,-1073.0000) .. (1244.0000,-1061.0000) .. controls
    (1247.3333,-1049.6667) and (1257.0000,-1042.3333) .. (1273.0000,-1039.0000) ..
    controls (1279.0000,-1051.0000) and (1285.3333,-1060.0000) ..
    (1292.0000,-1066.0000) .. controls (1296.6667,-1056.6667) and
    (1301.0000,-1047.3333) .. (1305.0000,-1038.0000) .. controls
    (1311.6667,-1025.3333) and (1319.0000,-1019.0000) .. (1327.0000,-1019.0000) ..
    controls (1325.6667,-1019.0000) and (1330.0000,-1020.6667) ..
    (1340.0000,-1024.0000) -- (1340.0000,-1034.0000) .. controls
    (1340.0000,-1040.6667) and (1341.0000,-1046.0000) .. (1343.0000,-1050.0000) ..
    controls (1350.3333,-1046.6667) and (1356.0000,-1036.6667) ..
    (1360.0000,-1020.0000) .. controls (1364.0000,-1006.6667) and
    (1373.0000,-1000.0000) .. (1387.0000,-1000.0000) .. controls
    (1386.3333,-1000.0000) and (1396.0000,-1006.3333) .. (1416.0000,-1019.0000) ..
    controls (1419.3333,-1011.0000) and (1423.0000,-999.6667) ..
    (1427.0000,-985.0000) .. controls (1429.6667,-989.6667) and
    (1438.6667,-994.6667) .. (1454.0000,-1000.0000) -- (1457.0000,-997.0000) ..
    controls (1458.3333,-991.0000) and (1460.0000,-981.6667) ..
    (1462.0000,-969.0000) -- (1481.0000,-969.0000) .. controls
    (1487.6667,-969.0000) and (1493.0000,-968.6667) .. (1497.0000,-968.0000) ..
    controls (1501.0000,-958.6667) and (1507.6667,-945.0000) ..
    (1517.0000,-927.0000) .. controls (1523.0000,-918.3333) and
    (1537.6667,-904.3333) .. (1561.0000,-885.0000) .. controls
    (1585.0000,-865.6667) and (1601.0000,-856.0000) .. (1609.0000,-856.0000) ..
    controls (1611.6667,-856.0000) and (1615.0000,-857.0000) ..
    (1619.0000,-859.0000) .. controls (1623.0000,-861.6667) and
    (1626.0000,-863.3333) .. (1628.0000,-864.0000) -- cycle(1076.0000,-976.0000)
    .. controls (1076.0000,-1000.6667) and (1067.6667,-1016.3333) ..
    (1051.0000,-1023.0000) -- (943.0000,-1023.0000) .. controls
    (943.0000,-1023.0000) and (933.6667,-1017.6667) .. (915.0000,-1007.0000) ..
    controls (906.3333,-1017.6667) and (880.3333,-1023.0000) ..
    (837.0000,-1023.0000) .. controls (805.0000,-1023.0000) and
    (784.3333,-1020.0000) .. (775.0000,-1014.0000) .. controls
    (761.0000,-1006.0000) and (754.0000,-987.0000) .. (754.0000,-957.0000) ..
    controls (754.0000,-939.0000) and (762.0000,-921.0000) .. (778.0000,-903.0000)
    -- (813.0000,-903.0000) .. controls (870.3333,-903.0000) and
    (901.3333,-911.0000) .. (906.0000,-927.0000) .. controls (910.6667,-952.3333)
    and (915.0000,-978.0000) .. (919.0000,-1004.0000) .. controls
    (921.6667,-978.6667) and (924.6667,-953.3333) .. (928.0000,-928.0000) ..
    controls (932.6667,-910.6667) and (957.6667,-902.0000) ..
    (1003.0000,-902.0000) .. controls (995.0000,-902.0000) and
    (1012.6667,-902.3333) .. (1056.0000,-903.0000) .. controls
    (1069.3333,-913.6667) and (1076.0000,-938.0000) .. (1076.0000,-976.0000) --
    cycle(726.0000,-999.0000) .. controls (692.0000,-1009.6667) and
    (669.6667,-1015.0000) .. (659.0000,-1015.0000) .. controls
    (650.3333,-1015.0000) and (637.6667,-1012.3333) .. (621.0000,-1007.0000) ..
    controls (601.6667,-1000.3333) and (589.0000,-996.3333) ..
    (583.0000,-995.0000) .. controls (583.0000,-989.0000) and (582.3333,-979.6667)
    .. (581.0000,-967.0000) .. controls (579.6667,-954.3333) and
    (579.0000,-944.6667) .. (579.0000,-938.0000) .. controls (579.0000,-912.0000)
    and (589.3333,-899.0000) .. (610.0000,-899.0000) -- (638.0000,-899.0000) ..
    controls (669.3333,-899.0000) and (695.6667,-905.6667) .. (717.0000,-919.0000)
    .. controls (723.0000,-949.6667) and (726.0000,-976.3333) ..
    (726.0000,-999.0000) -- cycle(1356.0000,-640.0000) .. controls
    (1356.0000,-660.6667) and (1340.6667,-678.0000) .. (1310.0000,-692.0000) ..
    controls (1284.6667,-702.6667) and (1260.0000,-708.0000) ..
    (1236.0000,-708.0000) .. controls (1182.0000,-708.0000) and
    (1142.0000,-702.3333) .. (1116.0000,-691.0000) .. controls
    (1099.3333,-683.6667) and (1065.0000,-657.3333) .. (1013.0000,-612.0000) ..
    controls (967.0000,-572.6667) and (935.0000,-553.0000) .. (917.0000,-553.0000)
    .. controls (899.6667,-553.0000) and (882.6667,-559.6667) ..
    (866.0000,-573.0000) .. controls (840.6667,-595.0000) and (815.3333,-617.0000)
    .. (790.0000,-639.0000) .. controls (759.3333,-665.0000) and
    (731.3333,-683.6667) .. (706.0000,-695.0000) .. controls (686.6667,-703.6667)
    and (650.0000,-708.0000) .. (596.0000,-708.0000) .. controls
    (570.0000,-708.0000) and (545.3333,-703.0000) .. (522.0000,-693.0000) ..
    controls (492.6667,-680.3333) and (478.0000,-662.6667) .. (478.0000,-640.0000)
    .. controls (478.0000,-632.6667) and (478.3333,-626.0000) ..
    (479.0000,-620.0000) .. controls (486.3333,-608.0000) and (493.0000,-599.0000)
    .. (499.0000,-593.0000) .. controls (522.3333,-571.6667) and
    (575.6667,-541.3333) .. (659.0000,-502.0000) .. controls (738.3333,-465.3333)
    and (796.3333,-442.3333) .. (833.0000,-433.0000) .. controls
    (854.3333,-427.6667) and (880.3333,-425.0000) .. (911.0000,-425.0000) ..
    controls (949.0000,-425.0000) and (979.0000,-427.6667) ..
    (1001.0000,-433.0000) .. controls (1025.6667,-439.0000) and
    (1082.6667,-463.0000) .. (1172.0000,-505.0000) .. controls
    (1294.6667,-562.3333) and (1356.0000,-607.3333) .. (1356.0000,-640.0000) --
    cycle(536.0000,-968.0000) -- (504.0000,-968.0000) .. controls
    (496.6667,-968.0000) and (480.6667,-961.3333) .. (456.0000,-948.0000) ..
    controls (456.0000,-944.6667) and (455.0000,-939.3333) .. (453.0000,-932.0000)
    .. controls (451.6667,-925.3333) and (451.0000,-920.0000) ..
    (451.0000,-916.0000) .. controls (451.0000,-886.0000) and (465.0000,-871.0000)
    .. (493.0000,-871.0000) .. controls (511.0000,-871.0000) and
    (522.3333,-883.6667) .. (527.0000,-909.0000) .. controls (529.6667,-929.0000)
    and (532.6667,-948.6667) .. (536.0000,-968.0000) -- cycle(415.0000,-896.0000)
    -- (415.0000,-922.0000) -- (391.0000,-922.0000) .. controls
    (393.6667,-922.0000) and (384.0000,-916.6667) .. (362.0000,-906.0000) --
    (362.0000,-876.0000) .. controls (368.0000,-870.6667) and (374.0000,-868.0000)
    .. (380.0000,-868.0000) .. controls (388.6667,-873.3333) and
    (400.3333,-882.6667) .. (415.0000,-896.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F445.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1656.0000,-857.0000) ..
    controls (1656.0000,-855.6667) and (1655.0000,-851.6667) ..
    (1653.0000,-845.0000) .. controls (1639.6667,-848.3333) and
    (1622.3333,-872.3333) .. (1601.0000,-917.0000) .. controls
    (1587.0000,-947.6667) and (1573.3333,-978.0000) .. (1560.0000,-1008.0000) ..
    controls (1504.6667,-1114.6667) and (1396.0000,-1204.0000) ..
    (1234.0000,-1276.0000) .. controls (1196.6667,-1292.6667) and
    (1148.0000,-1301.0000) .. (1088.0000,-1301.0000) .. controls
    (1053.3333,-1301.0000) and (1019.0000,-1297.0000) .. (985.0000,-1289.0000) ..
    controls (920.3333,-1273.6667) and (882.0000,-1266.0000) ..
    (870.0000,-1266.0000) .. controls (860.0000,-1266.0000) and
    (827.3333,-1272.6667) .. (772.0000,-1286.0000) .. controls
    (730.6667,-1296.0000) and (690.3333,-1301.0000) .. (651.0000,-1301.0000) ..
    controls (629.6667,-1301.0000) and (601.6667,-1299.0000) ..
    (567.0000,-1295.0000) .. controls (541.0000,-1292.3333) and
    (497.6667,-1273.6667) .. (437.0000,-1239.0000) .. controls
    (386.3333,-1210.3333) and (345.0000,-1184.0000) .. (313.0000,-1160.0000) ..
    controls (251.0000,-1112.6667) and (196.3333,-1041.6667) ..
    (149.0000,-947.0000) .. controls (139.0000,-921.6667) and (123.6667,-890.3333)
    .. (103.0000,-853.0000) .. controls (99.0000,-848.3333) and
    (93.3333,-845.6667) .. (86.0000,-845.0000) .. controls (83.3333,-852.3333) and
    (82.0000,-856.0000) .. (82.0000,-856.0000) .. controls (82.0000,-870.6667) and
    (88.6667,-892.3333) .. (102.0000,-921.0000) .. controls (106.6667,-923.6667)
    and (112.6667,-936.6667) .. (120.0000,-960.0000) -- (121.0000,-967.0000) ..
    controls (131.0000,-1017.6667) and (157.0000,-1064.3333) ..
    (199.0000,-1107.0000) .. controls (296.3333,-1206.3333) and
    (389.0000,-1274.3333) .. (477.0000,-1311.0000) .. controls
    (492.3333,-1315.0000) and (515.6667,-1321.0000) .. (547.0000,-1329.0000) ..
    controls (588.3333,-1341.0000) and (630.3333,-1347.0000) ..
    (673.0000,-1347.0000) .. controls (721.6667,-1347.0000) and
    (764.0000,-1341.0000) .. (800.0000,-1329.0000) .. controls
    (848.6667,-1313.0000) and (871.3333,-1305.0000) .. (868.0000,-1305.0000) ..
    controls (861.3333,-1305.0000) and (884.3333,-1313.0000) ..
    (937.0000,-1329.0000) .. controls (976.3333,-1341.0000) and
    (1019.6667,-1347.0000) .. (1067.0000,-1347.0000) .. controls
    (1203.6667,-1347.0000) and (1350.3333,-1276.3333) .. (1507.0000,-1135.0000) ..
    controls (1515.0000,-1129.6667) and (1526.0000,-1120.3333) ..
    (1540.0000,-1107.0000) .. controls (1544.6667,-1101.0000) and
    (1561.0000,-1072.3333) .. (1589.0000,-1021.0000) .. controls
    (1611.6667,-979.6667) and (1623.0000,-956.6667) .. (1623.0000,-952.0000) ..
    controls (1623.0000,-951.3333) and (1627.6667,-942.3333) ..
    (1637.0000,-925.0000) .. controls (1645.0000,-897.6667) and
    (1651.3333,-875.0000) .. (1656.0000,-857.0000) -- cycle(1617.0000,-756.0000)
    .. controls (1617.0000,-716.0000) and (1613.3333,-690.3333) ..
    (1606.0000,-679.0000) .. controls (1590.6667,-652.3333) and
    (1565.0000,-614.0000) .. (1529.0000,-564.0000) .. controls
    (1509.6667,-550.0000) and (1481.6667,-528.6667) .. (1445.0000,-500.0000) ..
    controls (1427.6667,-482.6667) and (1402.0000,-456.3333) ..
    (1368.0000,-421.0000) -- (1368.0000,-240.0000) .. controls
    (1368.0000,-238.0000) and (1365.3333,-231.0000) .. (1360.0000,-219.0000) ..
    controls (1355.3333,-207.6667) and (1353.0000,-198.6667) ..
    (1353.0000,-192.0000) .. controls (1353.0000,-189.3333) and
    (1353.6667,-186.6667) .. (1355.0000,-184.0000) .. controls
    (1388.3333,-216.6667) and (1443.0000,-283.6667) .. (1519.0000,-385.0000) ..
    controls (1527.0000,-381.0000) and (1531.0000,-376.3333) ..
    (1531.0000,-371.0000) .. controls (1531.0000,-371.6667) and
    (1524.6667,-358.6667) .. (1512.0000,-332.0000) .. controls
    (1506.0000,-316.0000) and (1496.0000,-292.6667) .. (1482.0000,-262.0000) ..
    controls (1452.0000,-207.3333) and (1423.0000,-167.6667) ..
    (1395.0000,-143.0000) .. controls (1378.3333,-137.0000) and
    (1356.6667,-124.0000) .. (1330.0000,-104.0000) .. controls
    (1328.0000,-92.6667) and (1323.3333,-77.0000) .. (1316.0000,-57.0000) ..
    controls (1281.3333,3.6667) and (1244.3333,58.3333) .. (1205.0000,107.0000) ..
    controls (1157.0000,166.3333) and (1108.0000,205.6667) .. (1058.0000,225.0000)
    .. controls (1016.6667,241.0000) and (956.0000,249.0000) ..
    (876.0000,249.0000) .. controls (800.6667,249.0000) and (742.3333,243.3333) ..
    (701.0000,232.0000) .. controls (657.0000,220.0000) and (615.6667,198.0000) ..
    (577.0000,166.0000) .. controls (576.3333,165.3333) and (565.3333,150.0000) ..
    (544.0000,120.0000) .. controls (514.6667,80.0000) and (474.3333,18.3333) ..
    (423.0000,-65.0000) .. controls (422.3333,-77.0000) and (417.6667,-93.6667) ..
    (409.0000,-115.0000) .. controls (386.3333,-126.3333) and (356.0000,-143.3333)
    .. (318.0000,-166.0000) .. controls (305.3333,-183.3333) and
    (286.6667,-207.6667) .. (262.0000,-239.0000) .. controls (242.6667,-261.6667)
    and (226.3333,-294.6667) .. (213.0000,-338.0000) .. controls
    (217.0000,-339.3333) and (223.0000,-340.6667) .. (231.0000,-342.0000) ..
    controls (271.6667,-276.0000) and (322.6667,-224.6667) .. (384.0000,-188.0000)
    -- (384.0000,-191.0000) .. controls (384.0000,-197.0000) and
    (381.6667,-205.3333) .. (377.0000,-216.0000) .. controls (373.0000,-226.6667)
    and (371.0000,-234.6667) .. (371.0000,-240.0000) -- (371.0000,-421.0000) ..
    controls (354.3333,-441.0000) and (328.6667,-465.3333) .. (294.0000,-494.0000)
    .. controls (254.0000,-526.0000) and (227.0000,-549.0000) ..
    (213.0000,-563.0000) .. controls (201.0000,-585.6667) and (179.6667,-618.6667)
    .. (149.0000,-662.0000) .. controls (131.0000,-683.3333) and
    (122.0000,-708.3333) .. (122.0000,-737.0000) -- (122.0000,-768.0000) ..
    controls (122.0000,-779.3333) and (140.3333,-809.6667) .. (177.0000,-859.0000)
    .. controls (191.6667,-881.6667) and (206.0000,-904.0000) ..
    (220.0000,-926.0000) .. controls (238.0000,-952.0000) and (257.3333,-969.6667)
    .. (278.0000,-979.0000) .. controls (278.6667,-985.0000) and
    (280.3333,-994.3333) .. (283.0000,-1007.0000) .. controls
    (285.6667,-1006.3333) and (290.0000,-1002.3333) .. (296.0000,-995.0000) ..
    controls (303.3333,-997.6667) and (307.0000,-1008.0000) ..
    (307.0000,-1026.0000) -- (307.0000,-1030.0000) .. controls
    (309.6667,-1028.6667) and (316.3333,-1022.3333) .. (327.0000,-1011.0000) ..
    controls (338.3333,-1017.0000) and (344.0000,-1024.6667) ..
    (344.0000,-1034.0000) .. controls (344.0000,-1036.0000) and
    (343.6667,-1039.6667) .. (343.0000,-1045.0000) .. controls
    (342.3333,-1050.3333) and (342.0000,-1054.3333) .. (342.0000,-1057.0000) --
    (342.0000,-1063.0000) .. controls (346.0000,-1054.3333) and
    (352.6667,-1042.0000) .. (362.0000,-1026.0000) .. controls
    (375.3333,-1034.6667) and (385.6667,-1049.0000) .. (393.0000,-1069.0000) ..
    controls (393.6667,-1053.6667) and (398.3333,-1046.0000) ..
    (407.0000,-1046.0000) .. controls (423.0000,-1046.0000) and
    (433.0000,-1051.6667) .. (437.0000,-1063.0000) .. controls
    (439.0000,-1075.6667) and (441.0000,-1088.0000) .. (443.0000,-1100.0000) ..
    controls (445.0000,-1090.0000) and (448.0000,-1075.3333) ..
    (452.0000,-1056.0000) -- (451.0000,-1055.0000) .. controls
    (451.6667,-1053.6667) and (453.3333,-1053.0000) .. (456.0000,-1053.0000) ..
    controls (468.0000,-1053.0000) and (480.6667,-1058.0000) ..
    (494.0000,-1068.0000) .. controls (495.3333,-1072.0000) and
    (496.0000,-1078.6667) .. (496.0000,-1088.0000) .. controls
    (496.0000,-1098.0000) and (499.3333,-1103.0000) .. (506.0000,-1103.0000) ..
    controls (512.0000,-1083.0000) and (518.6667,-1073.0000) ..
    (526.0000,-1073.0000) .. controls (528.6667,-1073.0000) and
    (532.6667,-1073.3333) .. (538.0000,-1074.0000) .. controls
    (543.3333,-1075.3333) and (547.3333,-1076.0000) .. (550.0000,-1076.0000) ..
    controls (554.0000,-1084.6667) and (555.3333,-1099.0000) ..
    (554.0000,-1119.0000) .. controls (569.3333,-1095.6667) and
    (581.3333,-1084.0000) .. (590.0000,-1084.0000) .. controls
    (610.6667,-1084.0000) and (624.6667,-1095.6667) .. (632.0000,-1119.0000) ..
    controls (634.6667,-1112.3333) and (640.0000,-1103.3333) ..
    (648.0000,-1092.0000) -- (674.0000,-1092.0000) .. controls
    (676.6667,-1098.0000) and (678.0000,-1107.0000) .. (678.0000,-1119.0000) ..
    controls (703.3333,-1101.0000) and (715.6667,-1092.0000) ..
    (715.0000,-1092.0000) .. controls (729.0000,-1092.0000) and
    (734.6667,-1102.3333) .. (732.0000,-1123.0000) .. controls
    (736.0000,-1113.6667) and (745.6667,-1101.0000) .. (761.0000,-1085.0000) ..
    controls (763.0000,-1083.6667) and (788.0000,-1079.6667) ..
    (836.0000,-1073.0000) .. controls (844.0000,-1085.0000) and
    (848.0000,-1099.0000) .. (848.0000,-1115.0000) .. controls
    (854.6667,-1095.0000) and (858.0000,-1082.0000) .. (858.0000,-1076.0000) ..
    controls (862.6667,-1076.0000) and (870.0000,-1075.3333) ..
    (880.0000,-1074.0000) .. controls (890.0000,-1073.3333) and
    (897.6667,-1073.0000) .. (903.0000,-1073.0000) .. controls
    (919.6667,-1073.0000) and (930.0000,-1077.6667) .. (934.0000,-1087.0000) ..
    controls (936.0000,-1099.0000) and (938.3333,-1111.0000) ..
    (941.0000,-1123.0000) .. controls (947.0000,-1105.0000) and
    (950.0000,-1092.0000) .. (950.0000,-1084.0000) -- (983.0000,-1084.0000) ..
    controls (989.0000,-1092.0000) and (997.3333,-1103.6667) ..
    (1008.0000,-1119.0000) .. controls (1008.0000,-1110.3333) and
    (1010.6667,-1101.3333) .. (1016.0000,-1092.0000) -- (1033.0000,-1092.0000) ..
    controls (1036.3333,-1098.0000) and (1041.3333,-1107.0000) ..
    (1048.0000,-1119.0000) -- (1063.0000,-1119.0000) -- (1063.0000,-1095.0000) ..
    controls (1065.0000,-1093.0000) and (1068.3333,-1092.0000) ..
    (1073.0000,-1092.0000) .. controls (1086.3333,-1092.0000) and
    (1094.6667,-1094.0000) .. (1098.0000,-1098.0000) .. controls
    (1102.6667,-1105.3333) and (1107.3333,-1112.3333) .. (1112.0000,-1119.0000) --
    (1112.0000,-1115.0000) .. controls (1110.6667,-1094.3333) and
    (1123.3333,-1084.0000) .. (1150.0000,-1084.0000) .. controls
    (1156.6667,-1084.0000) and (1168.6667,-1095.6667) .. (1186.0000,-1119.0000) --
    (1186.0000,-1080.0000) .. controls (1193.3333,-1078.6667) and
    (1204.3333,-1076.3333) .. (1219.0000,-1073.0000) .. controls
    (1223.0000,-1079.6667) and (1228.0000,-1089.6667) .. (1234.0000,-1103.0000) --
    (1248.0000,-1103.0000) .. controls (1246.6667,-1097.6667) and
    (1246.0000,-1092.3333) .. (1246.0000,-1087.0000) .. controls
    (1246.0000,-1065.0000) and (1258.6667,-1053.6667) .. (1284.0000,-1053.0000) ..
    controls (1286.6667,-1057.6667) and (1291.0000,-1072.0000) ..
    (1297.0000,-1096.0000) .. controls (1299.0000,-1085.3333) and
    (1301.0000,-1074.3333) .. (1303.0000,-1063.0000) .. controls
    (1305.6667,-1051.6667) and (1313.3333,-1046.0000) .. (1326.0000,-1046.0000) ..
    controls (1336.6667,-1046.0000) and (1342.6667,-1047.6667) ..
    (1344.0000,-1051.0000) .. controls (1344.6667,-1057.6667) and
    (1345.6667,-1064.3333) .. (1347.0000,-1071.0000) -- (1356.0000,-1072.0000) ..
    controls (1355.3333,-1064.6667) and (1355.0000,-1058.6667) ..
    (1355.0000,-1054.0000) .. controls (1355.0000,-1038.0000) and
    (1363.6667,-1028.6667) .. (1381.0000,-1026.0000) .. controls
    (1383.0000,-1032.0000) and (1387.0000,-1043.6667) .. (1393.0000,-1061.0000) ..
    controls (1392.3333,-1063.6667) and (1392.0000,-1054.0000) ..
    (1392.0000,-1032.0000) .. controls (1392.0000,-1020.0000) and
    (1398.6667,-1013.0000) .. (1412.0000,-1011.0000) .. controls
    (1416.0000,-1015.6667) and (1423.0000,-1022.0000) .. (1433.0000,-1030.0000) --
    (1433.0000,-1002.0000) -- (1441.0000,-995.0000) .. controls
    (1443.0000,-995.6667) and (1446.6667,-999.6667) .. (1452.0000,-1007.0000) ..
    controls (1451.3333,-992.3333) and (1458.3333,-980.0000) ..
    (1473.0000,-970.0000) .. controls (1494.3333,-956.0000) and
    (1506.3333,-947.3333) .. (1509.0000,-944.0000) .. controls
    (1581.0000,-853.3333) and (1617.0000,-790.6667) .. (1617.0000,-756.0000) --
    cycle(1438.0000,-934.0000) .. controls (1438.0000,-948.0000) and
    (1430.3333,-955.3333) .. (1415.0000,-956.0000) .. controls
    (1415.0000,-950.6667) and (1414.3333,-942.3333) .. (1413.0000,-931.0000) ..
    controls (1411.6667,-920.3333) and (1411.0000,-912.3333) ..
    (1411.0000,-907.0000) .. controls (1411.0000,-896.3333) and
    (1417.0000,-891.3333) .. (1429.0000,-892.0000) .. controls
    (1435.0000,-910.0000) and (1438.0000,-924.0000) .. (1438.0000,-934.0000) --
    cycle(1376.0000,-953.0000) .. controls (1376.0000,-957.6667) and
    (1374.6667,-964.0000) .. (1372.0000,-972.0000) .. controls
    (1369.3333,-980.0000) and (1368.0000,-986.3333) .. (1368.0000,-991.0000) ..
    controls (1354.0000,-991.0000) and (1339.0000,-993.6667) ..
    (1323.0000,-999.0000) .. controls (1323.0000,-979.0000) and
    (1322.0000,-965.6667) .. (1320.0000,-959.0000) .. controls
    (1319.3333,-956.3333) and (1316.3333,-950.0000) .. (1311.0000,-940.0000) ..
    controls (1305.6667,-930.0000) and (1303.0000,-923.3333) ..
    (1303.0000,-920.0000) -- (1303.0000,-884.0000) .. controls
    (1305.0000,-884.0000) and (1308.0000,-883.0000) .. (1312.0000,-881.0000) ..
    controls (1316.0000,-879.6667) and (1319.3333,-879.0000) ..
    (1322.0000,-879.0000) .. controls (1325.3333,-879.0000) and
    (1329.6667,-880.0000) .. (1335.0000,-882.0000) .. controls
    (1340.3333,-884.0000) and (1344.3333,-885.0000) .. (1347.0000,-885.0000) ..
    controls (1366.3333,-918.3333) and (1376.0000,-941.0000) ..
    (1376.0000,-953.0000) -- cycle(1283.0000,-970.0000) -- (1283.0000,-1014.0000)
    .. controls (1269.6667,-1016.6667) and (1250.0000,-1020.6667) ..
    (1224.0000,-1026.0000) .. controls (1226.0000,-986.0000) and
    (1226.0000,-947.6667) .. (1224.0000,-911.0000) -- (1246.0000,-911.0000) ..
    controls (1252.6667,-911.0000) and (1260.3333,-918.6667) ..
    (1269.0000,-934.0000) .. controls (1278.3333,-950.0000) and
    (1283.0000,-962.0000) .. (1283.0000,-970.0000) -- cycle(1182.0000,-958.0000)
    -- (1182.0000,-1041.0000) .. controls (1171.3333,-1039.6667) and
    (1158.3333,-1039.0000) .. (1143.0000,-1039.0000) .. controls
    (1134.3333,-1039.0000) and (1121.0000,-1039.3333) .. (1103.0000,-1040.0000) ..
    controls (1085.0000,-1040.6667) and (1071.6667,-1041.0000) ..
    (1063.0000,-1041.0000) -- (1063.0000,-1008.0000) .. controls
    (1063.0000,-953.3333) and (1086.6667,-926.0000) .. (1134.0000,-926.0000) ..
    controls (1166.0000,-926.0000) and (1182.0000,-936.6667) ..
    (1182.0000,-958.0000) -- cycle(1032.0000,-995.0000) .. controls
    (1032.0000,-1023.6667) and (1018.0000,-1038.0000) .. (990.0000,-1038.0000) ..
    controls (979.3333,-1038.0000) and (964.6667,-1036.6667) ..
    (946.0000,-1034.0000) .. controls (924.6667,-1031.3333) and
    (910.0000,-1029.6667) .. (902.0000,-1029.0000) .. controls
    (888.0000,-1015.0000) and (881.0000,-996.0000) .. (881.0000,-972.0000) ..
    controls (881.0000,-920.0000) and (910.6667,-894.0000) .. (970.0000,-894.0000)
    .. controls (981.3333,-894.0000) and (994.0000,-894.3333) ..
    (1008.0000,-895.0000) -- (1019.0000,-908.0000) .. controls
    (1019.6667,-916.6667) and (1022.0000,-930.6667) .. (1026.0000,-950.0000) ..
    controls (1030.0000,-969.3333) and (1032.0000,-984.3333) ..
    (1032.0000,-995.0000) -- cycle(858.0000,-982.0000) .. controls
    (858.0000,-1005.3333) and (853.3333,-1020.0000) .. (844.0000,-1026.0000) ..
    controls (838.0000,-1029.3333) and (822.6667,-1031.0000) ..
    (798.0000,-1031.0000) .. controls (790.0000,-1031.0000) and
    (778.0000,-1033.3333) .. (762.0000,-1038.0000) .. controls
    (746.6667,-1043.3333) and (735.0000,-1046.0000) .. (727.0000,-1046.0000) ..
    controls (706.3333,-1046.0000) and (696.0000,-1026.0000) ..
    (696.0000,-986.0000) .. controls (696.0000,-960.0000) and (697.6667,-943.0000)
    .. (701.0000,-935.0000) .. controls (703.0000,-929.6667) and
    (713.3333,-916.3333) .. (732.0000,-895.0000) .. controls (746.6667,-894.3333)
    and (759.6667,-894.0000) .. (771.0000,-894.0000) .. controls
    (813.0000,-894.0000) and (839.0000,-904.0000) .. (849.0000,-924.0000) ..
    controls (855.0000,-936.0000) and (858.0000,-955.3333) .. (858.0000,-982.0000)
    -- cycle(676.0000,-1013.0000) -- (676.0000,-1041.0000) .. controls
    (667.3333,-1041.0000) and (654.0000,-1040.6667) .. (636.0000,-1040.0000) ..
    controls (618.0000,-1039.3333) and (604.6667,-1039.0000) ..
    (596.0000,-1039.0000) .. controls (580.6667,-1039.0000) and
    (567.6667,-1039.6667) .. (557.0000,-1041.0000) -- (557.0000,-959.0000) ..
    controls (557.0000,-937.0000) and (573.0000,-926.0000) .. (605.0000,-926.0000)
    .. controls (652.3333,-926.0000) and (676.0000,-955.0000) ..
    (676.0000,-1013.0000) -- cycle(522.0000,-919.0000) .. controls
    (518.6667,-925.0000) and (515.0000,-934.3333) .. (511.0000,-947.0000) ..
    controls (509.6667,-956.3333) and (509.3333,-982.6667) ..
    (510.0000,-1026.0000) .. controls (498.0000,-1022.0000) and
    (480.3333,-1016.6667) .. (457.0000,-1010.0000) -- (457.0000,-974.0000) ..
    controls (457.0000,-962.0000) and (461.6667,-948.3333) .. (471.0000,-933.0000)
    .. controls (481.0000,-917.6667) and (491.6667,-910.0000) ..
    (503.0000,-910.0000) .. controls (510.3333,-910.0000) and (516.6667,-913.0000)
    .. (522.0000,-919.0000) -- cycle(437.0000,-884.0000) -- (437.0000,-921.0000)
    .. controls (437.0000,-925.0000) and (434.6667,-930.0000) ..
    (430.0000,-936.0000) .. controls (425.3333,-942.6667) and (422.6667,-947.6667)
    .. (422.0000,-951.0000) .. controls (421.3333,-961.6667) and
    (419.3333,-977.6667) .. (416.0000,-999.0000) .. controls (406.6667,-993.6667)
    and (392.0000,-991.0000) .. (372.0000,-991.0000) .. controls
    (372.0000,-986.3333) and (370.6667,-980.0000) .. (368.0000,-972.0000) ..
    controls (365.3333,-964.0000) and (364.0000,-957.6667) .. (364.0000,-953.0000)
    .. controls (364.0000,-941.0000) and (373.3333,-918.3333) ..
    (392.0000,-885.0000) .. controls (416.6667,-881.0000) and (425.3333,-879.0000)
    .. (418.0000,-879.0000) .. controls (420.6667,-879.0000) and
    (424.0000,-879.6667) .. (428.0000,-881.0000) .. controls (432.0000,-883.0000)
    and (435.0000,-884.0000) .. (437.0000,-884.0000) -- cycle(333.0000,-896.0000)
    .. controls (331.6667,-909.3333) and (328.6667,-929.6667) ..
    (324.0000,-957.0000) .. controls (318.6667,-955.0000) and (311.3333,-951.0000)
    .. (302.0000,-945.0000) -- (302.0000,-899.0000) .. controls
    (308.0000,-893.6667) and (313.6667,-891.0000) .. (319.0000,-891.0000) ..
    controls (325.0000,-891.0000) and (329.6667,-892.6667) .. (333.0000,-896.0000)
    -- cycle(1323.0000,-430.0000) .. controls (1323.0000,-442.6667) and
    (1321.6667,-453.3333) .. (1319.0000,-462.0000) .. controls
    (1317.0000,-471.3333) and (1309.3333,-488.3333) .. (1296.0000,-513.0000) ..
    controls (1283.3333,-537.6667) and (1273.6667,-552.3333) ..
    (1267.0000,-557.0000) .. controls (1223.0000,-589.0000) and
    (1151.6667,-605.0000) .. (1053.0000,-605.0000) -- (1034.0000,-605.0000) ..
    controls (1032.6667,-605.0000) and (1010.0000,-593.3333) ..
    (966.0000,-570.0000) .. controls (922.0000,-547.3333) and (890.0000,-536.0000)
    .. (870.0000,-536.0000) .. controls (849.3333,-536.0000) and
    (819.3333,-547.0000) .. (780.0000,-569.0000) .. controls (740.6667,-591.0000)
    and (711.3333,-602.0000) .. (692.0000,-602.0000) -- (650.0000,-602.0000) ..
    controls (619.3333,-602.0000) and (594.0000,-600.0000) .. (574.0000,-596.0000)
    .. controls (520.6667,-584.6667) and (486.6667,-571.6667) ..
    (472.0000,-557.0000) .. controls (436.6667,-521.6667) and (419.0000,-483.3333)
    .. (419.0000,-442.0000) .. controls (419.0000,-434.0000) and
    (419.3333,-422.3333) .. (420.0000,-407.0000) .. controls (421.3333,-392.3333)
    and (422.0000,-381.0000) .. (422.0000,-373.0000) .. controls
    (422.0000,-284.3333) and (427.3333,-223.0000) .. (438.0000,-189.0000) ..
    controls (442.0000,-180.3333) and (447.6667,-167.6667) .. (455.0000,-151.0000)
    .. controls (476.3333,-99.6667) and (508.3333,-51.3333) .. (551.0000,-6.0000)
    .. controls (598.3333,45.3333) and (646.0000,77.0000) .. (694.0000,89.0000) ..
    controls (739.3333,100.3333) and (798.0000,106.0000) .. (870.0000,106.0000) ..
    controls (980.6667,106.0000) and (1053.6667,95.3333) .. (1089.0000,74.0000) ..
    controls (1182.3333,18.0000) and (1246.3333,-53.6667) .. (1281.0000,-141.0000)
    .. controls (1309.0000,-211.0000) and (1323.0000,-307.3333) ..
    (1323.0000,-430.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F446.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1158.0000,-402.0000) ..
    controls (1158.0000,-390.6667) and (1155.6667,-375.3333) ..
    (1151.0000,-356.0000) .. controls (1144.3333,-333.3333) and
    (1140.6667,-318.3333) .. (1140.0000,-311.0000) .. controls
    (1134.6667,-273.6667) and (1113.0000,-216.0000) .. (1075.0000,-138.0000) ..
    controls (1040.3333,-66.6667) and (1023.0000,-10.6667) .. (1023.0000,30.0000)
    -- (1023.0000,101.0000) .. controls (1023.0000,138.3333) and
    (1024.6667,167.6667) .. (1028.0000,189.0000) .. controls (1029.3333,196.3333)
    and (1034.3333,219.6667) .. (1043.0000,259.0000) .. controls
    (1049.6667,287.6667) and (1053.0000,311.0000) .. (1053.0000,329.0000) ..
    controls (1053.0000,346.3333) and (1044.0000,361.0000) .. (1026.0000,373.0000)
    .. controls (1008.6667,385.0000) and (991.0000,391.0000) ..
    (973.0000,391.0000) .. controls (966.3333,391.0000) and (957.3333,388.3333) ..
    (946.0000,383.0000) .. controls (919.3333,217.6667) and (906.0000,104.6667) ..
    (906.0000,44.0000) .. controls (906.0000,-16.6667) and (929.0000,-92.6667) ..
    (975.0000,-184.0000) .. controls (985.6667,-202.6667) and (999.6667,-231.3333)
    .. (1017.0000,-270.0000) .. controls (1019.6667,-284.0000) and
    (1024.6667,-304.3333) .. (1032.0000,-331.0000) .. controls
    (1046.0000,-374.3333) and (1053.0000,-419.6667) .. (1053.0000,-467.0000) ..
    controls (1053.0000,-549.0000) and (1049.3333,-608.3333) ..
    (1042.0000,-645.0000) .. controls (1039.3333,-657.0000) and
    (1032.6667,-669.0000) .. (1022.0000,-681.0000) .. controls
    (1011.3333,-693.0000) and (1000.3333,-698.6667) .. (989.0000,-698.0000) ..
    controls (984.3333,-665.3333) and (972.3333,-618.0000) .. (953.0000,-556.0000)
    .. controls (934.3333,-548.6667) and (921.6667,-545.0000) ..
    (915.0000,-545.0000) .. controls (886.3333,-545.0000) and (872.0000,-556.6667)
    .. (872.0000,-580.0000) .. controls (872.0000,-598.6667) and
    (875.3333,-626.3333) .. (882.0000,-663.0000) .. controls (888.6667,-700.3333)
    and (892.0000,-728.3333) .. (892.0000,-747.0000) .. controls
    (892.0000,-769.0000) and (874.3333,-792.0000) .. (839.0000,-816.0000) ..
    controls (835.6667,-785.3333) and (832.3333,-754.6667) .. (829.0000,-724.0000)
    .. controls (821.0000,-685.3333) and (802.3333,-666.0000) ..
    (773.0000,-666.0000) .. controls (743.0000,-666.0000) and (728.0000,-680.3333)
    .. (728.0000,-709.0000) .. controls (728.0000,-716.3333) and
    (730.0000,-726.3333) .. (734.0000,-739.0000) .. controls (738.6667,-752.3333)
    and (741.0000,-762.6667) .. (741.0000,-770.0000) -- (741.0000,-858.0000) ..
    controls (741.0000,-876.0000) and (704.6667,-897.0000) .. (632.0000,-921.0000)
    .. controls (623.3333,-893.6667) and (614.6667,-866.0000) ..
    (606.0000,-838.0000) .. controls (595.3333,-807.3333) and (577.0000,-786.0000)
    .. (551.0000,-774.0000) .. controls (533.0000,-790.6667) and
    (524.0000,-802.3333) .. (524.0000,-809.0000) .. controls (524.0000,-797.6667)
    and (530.0000,-818.6667) .. (542.0000,-872.0000) .. controls
    (548.0000,-898.6667) and (551.0000,-928.3333) .. (551.0000,-961.0000) ..
    controls (551.0000,-1143.0000) and (540.3333,-1269.0000) ..
    (519.0000,-1339.0000) .. controls (511.6667,-1367.6667) and
    (504.6667,-1396.6667) .. (498.0000,-1426.0000) .. controls
    (484.6667,-1464.6667) and (465.3333,-1484.0000) .. (440.0000,-1484.0000) ..
    controls (428.6667,-1484.0000) and (418.3333,-1468.3333) ..
    (409.0000,-1437.0000) .. controls (401.0000,-1411.6667) and
    (397.0000,-1391.0000) .. (397.0000,-1375.0000) -- (397.0000,-1141.0000) ..
    controls (397.0000,-1132.3333) and (397.3333,-1119.3333) ..
    (398.0000,-1102.0000) .. controls (398.0000,-1085.3333) and
    (398.0000,-1072.6667) .. (398.0000,-1064.0000) .. controls
    (398.0000,-1023.3333) and (393.0000,-969.3333) .. (383.0000,-902.0000) ..
    controls (371.0000,-821.3333) and (364.0000,-767.6667) .. (362.0000,-741.0000)
    .. controls (362.0000,-741.0000) and (362.0000,-681.3333) ..
    (362.0000,-562.0000) .. controls (362.0000,-504.6667) and (355.3333,-459.0000)
    .. (342.0000,-425.0000) .. controls (334.0000,-405.0000) and
    (318.0000,-395.0000) .. (294.0000,-395.0000) .. controls (284.6667,-395.0000)
    and (274.3333,-399.3333) .. (263.0000,-408.0000) .. controls
    (252.3333,-417.3333) and (247.0000,-426.3333) .. (247.0000,-435.0000) ..
    controls (247.0000,-435.6667) and (249.0000,-459.6667) .. (253.0000,-507.0000)
    .. controls (258.3333,-570.3333) and (261.0000,-621.3333) ..
    (261.0000,-660.0000) .. controls (261.0000,-678.0000) and (260.6667,-694.0000)
    .. (260.0000,-708.0000) .. controls (250.6667,-706.6667) and
    (237.6667,-703.0000) .. (221.0000,-697.0000) .. controls (211.6667,-691.6667)
    and (202.6667,-678.6667) .. (194.0000,-658.0000) .. controls
    (185.3333,-637.3333) and (181.0000,-620.6667) .. (181.0000,-608.0000) --
    (181.0000,-245.0000) .. controls (226.3333,-194.3333) and (298.6667,-122.3333)
    .. (398.0000,-29.0000) .. controls (405.3333,-55.0000) and (421.3333,-90.0000)
    .. (446.0000,-134.0000) .. controls (462.0000,-118.6667) and
    (470.0000,-106.6667) .. (470.0000,-98.0000) -- (470.0000,323.0000) .. controls
    (470.0000,345.0000) and (451.6667,356.0000) .. (415.0000,356.0000) .. controls
    (397.0000,356.0000) and (387.3333,355.6667) .. (386.0000,355.0000) .. controls
    (368.0000,346.3333) and (359.0000,334.3333) .. (359.0000,319.0000) .. controls
    (359.0000,331.0000) and (362.0000,307.6667) .. (368.0000,249.0000) .. controls
    (372.6667,203.6667) and (375.0000,152.3333) .. (375.0000,95.0000) .. controls
    (375.0000,99.6667) and (337.0000,62.3333) .. (261.0000,-17.0000) .. controls
    (219.6667,-54.3333) and (164.6667,-113.6667) .. (96.0000,-195.0000) ..
    controls (86.6667,-210.3333) and (82.0000,-227.6667) .. (82.0000,-247.0000) ..
    controls (82.0000,-255.0000) and (83.3333,-267.3333) .. (86.0000,-284.0000) ..
    controls (89.3333,-300.6667) and (91.0000,-313.0000) .. (91.0000,-321.0000) --
    (91.0000,-604.0000) .. controls (91.0000,-594.0000) and (94.0000,-603.6667) ..
    (100.0000,-633.0000) .. controls (114.0000,-699.6667) and (143.3333,-741.0000)
    .. (188.0000,-757.0000) .. controls (204.0000,-757.0000) and
    (227.3333,-759.6667) .. (258.0000,-765.0000) .. controls (267.3333,-768.3333)
    and (274.0000,-788.0000) .. (278.0000,-824.0000) -- (293.0000,-964.0000) ..
    controls (299.6667,-1034.0000) and (304.3333,-1117.0000) ..
    (307.0000,-1213.0000) .. controls (307.0000,-1271.6667) and
    (312.0000,-1358.3333) .. (322.0000,-1473.0000) .. controls
    (326.0000,-1495.6667) and (338.6667,-1520.3333) .. (360.0000,-1547.0000) ..
    controls (373.3333,-1563.6667) and (396.3333,-1572.0000) ..
    (429.0000,-1572.0000) .. controls (454.3333,-1572.0000) and
    (470.0000,-1571.0000) .. (476.0000,-1569.0000) .. controls
    (518.6667,-1554.3333) and (549.6667,-1527.0000) .. (569.0000,-1487.0000) ..
    controls (578.3333,-1467.0000) and (589.3333,-1426.3333) ..
    (602.0000,-1365.0000) .. controls (607.3333,-1353.0000) and
    (614.0000,-1335.0000) .. (622.0000,-1311.0000) .. controls
    (634.6667,-1259.6667) and (641.0000,-1180.6667) .. (641.0000,-1074.0000) ..
    controls (641.0000,-1066.6667) and (639.3333,-1055.3333) ..
    (636.0000,-1040.0000) .. controls (632.6667,-1024.6667) and
    (631.3333,-1013.0000) .. (632.0000,-1005.0000) -- (633.0000,-993.0000) ..
    controls (644.3333,-987.0000) and (659.6667,-983.3333) .. (679.0000,-982.0000)
    .. controls (704.3333,-980.6667) and (720.3333,-979.0000) ..
    (727.0000,-977.0000) .. controls (741.0000,-973.6667) and (756.6667,-963.3333)
    .. (774.0000,-946.0000) .. controls (796.0000,-924.6667) and
    (810.6667,-912.3333) .. (818.0000,-909.0000) .. controls (826.0000,-906.3333)
    and (838.3333,-902.3333) .. (855.0000,-897.0000) .. controls
    (885.0000,-886.3333) and (911.6667,-870.3333) .. (935.0000,-849.0000) ..
    controls (943.6667,-841.0000) and (953.3333,-825.3333) .. (964.0000,-802.0000)
    .. controls (975.3333,-779.3333) and (982.3333,-767.0000) ..
    (985.0000,-765.0000) .. controls (1001.0000,-760.3333) and
    (1024.3333,-751.3333) .. (1055.0000,-738.0000) .. controls
    (1086.3333,-718.6667) and (1112.3333,-671.0000) .. (1133.0000,-595.0000) ..
    controls (1149.6667,-533.0000) and (1158.0000,-468.6667) ..
    (1158.0000,-402.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F447.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1116.0000,-912.0000) ..
    controls (1116.0000,-904.0000) and (1114.3333,-892.3333) ..
    (1111.0000,-877.0000) .. controls (1108.3333,-861.6667) and
    (1107.0000,-850.0000) .. (1107.0000,-842.0000) -- (1107.0000,-569.0000) ..
    controls (1107.0000,-576.3333) and (1104.3333,-567.3333) ..
    (1099.0000,-542.0000) .. controls (1085.0000,-477.3333) and
    (1056.6667,-437.3333) .. (1014.0000,-422.0000) .. controls
    (998.0000,-422.0000) and (975.6667,-419.3333) .. (947.0000,-414.0000) ..
    controls (937.0000,-410.0000) and (930.3333,-391.3333) .. (927.0000,-358.0000)
    .. controls (911.6667,-218.6667) and (902.3333,-87.0000) .. (899.0000,37.0000)
    .. controls (898.3333,88.3333) and (893.6667,164.6667) .. (885.0000,266.0000)
    .. controls (881.6667,287.3333) and (869.6667,311.0000) .. (849.0000,337.0000)
    .. controls (836.3333,353.0000) and (804.6667,361.0000) .. (754.0000,361.0000)
    .. controls (749.3333,361.0000) and (744.0000,360.0000) .. (738.0000,358.0000)
    .. controls (696.6667,344.0000) and (666.6667,318.0000) .. (648.0000,280.0000)
    .. controls (637.3333,257.3333) and (626.6667,218.0000) .. (616.0000,162.0000)
    .. controls (611.3333,150.6667) and (605.0000,133.3333) .. (597.0000,110.0000)
    .. controls (584.3333,54.0000) and (578.0000,-28.6667) .. (578.0000,-138.0000)
    .. controls (578.0000,-142.6667) and (579.3333,-149.0000) ..
    (582.0000,-157.0000) .. controls (585.3333,-165.6667) and (587.0000,-172.3333)
    .. (587.0000,-177.0000) .. controls (587.0000,-185.0000) and
    (586.6667,-191.0000) .. (586.0000,-195.0000) .. controls (575.3333,-201.0000)
    and (560.6667,-204.6667) .. (542.0000,-206.0000) .. controls
    (517.3333,-208.0000) and (502.0000,-209.6667) .. (496.0000,-211.0000) ..
    controls (483.3333,-214.3333) and (468.3333,-224.0000) .. (451.0000,-240.0000)
    .. controls (429.6667,-260.0000) and (416.0000,-272.0000) ..
    (410.0000,-276.0000) .. controls (402.0000,-278.0000) and (389.6667,-281.6667)
    .. (373.0000,-287.0000) .. controls (343.0000,-298.3333) and
    (317.6667,-313.6667) .. (297.0000,-333.0000) .. controls (288.3333,-341.0000)
    and (278.6667,-356.3333) .. (268.0000,-379.0000) .. controls
    (258.0000,-399.6667) and (251.3333,-411.3333) .. (248.0000,-414.0000) ..
    controls (232.0000,-418.6667) and (209.3333,-427.3333) .. (180.0000,-440.0000)
    .. controls (114.6667,-482.6667) and (82.0000,-590.6667) ..
    (82.0000,-764.0000) .. controls (82.0000,-770.0000) and (83.6667,-778.0000) ..
    (87.0000,-788.0000) .. controls (90.3333,-798.6667) and (92.3333,-806.3333) ..
    (93.0000,-811.0000) .. controls (98.3333,-855.0000) and (119.6667,-919.3333)
    .. (157.0000,-1004.0000) .. controls (193.0000,-1083.3333) and
    (211.0000,-1140.6667) .. (211.0000,-1176.0000) -- (211.0000,-1243.0000) ..
    controls (211.0000,-1278.3333) and (209.3333,-1307.6667) ..
    (206.0000,-1331.0000) .. controls (205.3333,-1336.3333) and
    (200.6667,-1358.6667) .. (192.0000,-1398.0000) .. controls
    (186.0000,-1425.3333) and (183.0000,-1448.0000) .. (183.0000,-1466.0000) ..
    controls (183.0000,-1482.0000) and (191.3333,-1496.0000) ..
    (208.0000,-1508.0000) .. controls (225.3333,-1520.0000) and
    (242.3333,-1526.0000) .. (259.0000,-1526.0000) .. controls
    (267.0000,-1526.0000) and (275.6667,-1523.3333) .. (285.0000,-1518.0000) ..
    controls (311.6667,-1380.6667) and (325.0000,-1272.0000) ..
    (325.0000,-1192.0000) .. controls (325.0000,-1146.6667) and
    (312.0000,-1095.0000) .. (286.0000,-1037.0000) .. controls
    (262.6667,-987.6667) and (239.6667,-938.6667) .. (217.0000,-890.0000) ..
    controls (214.3333,-877.3333) and (209.6667,-858.0000) .. (203.0000,-832.0000)
    .. controls (189.6667,-789.3333) and (183.0000,-745.6667) ..
    (183.0000,-701.0000) .. controls (183.0000,-620.3333) and (186.3333,-563.6667)
    .. (193.0000,-531.0000) .. controls (199.6667,-498.3333) and
    (217.0000,-481.0000) .. (245.0000,-479.0000) .. controls (249.0000,-510.3333)
    and (260.3333,-555.6667) .. (279.0000,-615.0000) .. controls
    (298.3333,-622.3333) and (310.6667,-626.0000) .. (316.0000,-626.0000) ..
    controls (343.3333,-626.0000) and (357.0000,-606.6667) .. (357.0000,-568.0000)
    .. controls (357.0000,-554.0000) and (353.6667,-532.0000) ..
    (347.0000,-502.0000) .. controls (341.0000,-472.6667) and (338.0000,-450.3333)
    .. (338.0000,-435.0000) .. controls (338.0000,-409.0000) and
    (355.0000,-386.0000) .. (389.0000,-366.0000) .. controls (391.6667,-395.3333)
    and (394.6667,-425.0000) .. (398.0000,-455.0000) .. controls
    (405.3333,-491.6667) and (423.3333,-510.0000) .. (452.0000,-510.0000) ..
    controls (480.6667,-510.0000) and (495.0000,-496.0000) .. (495.0000,-468.0000)
    .. controls (495.0000,-456.6667) and (493.0000,-439.6667) ..
    (489.0000,-417.0000) .. controls (485.0000,-395.0000) and (483.0000,-378.3333)
    .. (483.0000,-367.0000) .. controls (483.0000,-329.0000) and
    (492.0000,-304.0000) .. (510.0000,-292.0000) .. controls (514.6667,-288.6667)
    and (540.6667,-279.6667) .. (588.0000,-265.0000) .. controls
    (596.0000,-291.6667) and (604.3333,-318.0000) .. (613.0000,-344.0000) ..
    controls (622.3333,-374.0000) and (639.6667,-394.6667) .. (665.0000,-406.0000)
    .. controls (682.3333,-389.3333) and (691.0000,-378.0000) ..
    (691.0000,-372.0000) .. controls (691.0000,-360.6667) and (687.3333,-344.6667)
    .. (680.0000,-324.0000) .. controls (672.0000,-301.3333) and
    (667.6667,-285.0000) .. (667.0000,-275.0000) .. controls (666.3333,-268.3333)
    and (666.0000,-250.6667) .. (666.0000,-222.0000) .. controls
    (666.0000,-72.6667) and (676.0000,47.0000) .. (696.0000,137.0000) .. controls
    (697.3333,147.6667) and (700.0000,164.0000) .. (704.0000,186.0000) .. controls
    (708.0000,204.0000) and (716.0000,222.6667) .. (728.0000,242.0000) .. controls
    (742.6667,265.3333) and (757.3333,277.0000) .. (772.0000,277.0000) .. controls
    (784.0000,277.0000) and (794.3333,262.0000) .. (803.0000,232.0000) .. controls
    (809.6667,208.0000) and (813.0000,187.6667) .. (813.0000,171.0000) --
    (813.0000,-54.0000) .. controls (813.0000,-62.0000) and (813.0000,-74.3333) ..
    (813.0000,-91.0000) .. controls (812.3333,-107.0000) and (812.0000,-119.0000)
    .. (812.0000,-127.0000) .. controls (812.0000,-166.3333) and
    (817.0000,-218.3333) .. (827.0000,-283.0000) .. controls (838.3333,-360.3333)
    and (845.0000,-412.0000) .. (847.0000,-438.0000) .. controls
    (847.0000,-438.0000) and (847.0000,-495.0000) .. (847.0000,-609.0000) ..
    controls (847.0000,-663.6667) and (853.3333,-707.6667) .. (866.0000,-741.0000)
    .. controls (873.3333,-760.3333) and (889.0000,-770.0000) ..
    (913.0000,-770.0000) .. controls (921.6667,-770.0000) and (931.0000,-765.6667)
    .. (941.0000,-757.0000) .. controls (951.6667,-748.3333) and
    (957.0000,-740.0000) .. (957.0000,-732.0000) .. controls (957.0000,-736.0000)
    and (955.0000,-713.6667) .. (951.0000,-665.0000) .. controls
    (946.3333,-607.6667) and (944.0000,-558.0000) .. (944.0000,-516.0000) ..
    controls (944.0000,-500.0000) and (944.3333,-484.6667) .. (945.0000,-470.0000)
    .. controls (953.6667,-471.3333) and (966.0000,-474.6667) ..
    (982.0000,-480.0000) .. controls (991.3333,-485.3333) and
    (1000.0000,-498.0000) .. (1008.0000,-518.0000) .. controls
    (1016.6667,-538.0000) and (1021.0000,-554.3333) .. (1021.0000,-567.0000) --
    (1021.0000,-915.0000) .. controls (967.6667,-975.0000) and
    (898.0000,-1044.0000) .. (812.0000,-1122.0000) .. controls
    (805.3333,-1097.3333) and (790.0000,-1063.6667) .. (766.0000,-1021.0000) ..
    controls (750.6667,-1036.3333) and (743.0000,-1048.0000) ..
    (743.0000,-1056.0000) -- (743.0000,-1459.0000) .. controls
    (743.0000,-1465.0000) and (748.0000,-1472.0000) .. (758.0000,-1480.0000) ..
    controls (768.0000,-1488.0000) and (786.3333,-1492.0000) ..
    (813.0000,-1492.0000) .. controls (820.3333,-1492.0000) and
    (828.3333,-1487.6667) .. (837.0000,-1479.0000) .. controls
    (845.6667,-1471.0000) and (850.0000,-1463.6667) .. (850.0000,-1457.0000) ..
    controls (850.0000,-1457.0000) and (848.3333,-1446.6667) ..
    (845.0000,-1426.0000) .. controls (839.0000,-1388.0000) and
    (835.6667,-1326.3333) .. (835.0000,-1241.0000) .. controls
    (883.0000,-1194.3333) and (931.0000,-1147.3333) .. (979.0000,-1100.0000) ..
    controls (1051.0000,-1027.3333) and (1092.3333,-981.3333) ..
    (1103.0000,-962.0000) .. controls (1111.6667,-946.0000) and
    (1116.0000,-929.3333) .. (1116.0000,-912.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F448.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,-290.0000) ..
    controls (1997.0000,-272.6667) and (1991.3333,-256.0000) ..
    (1980.0000,-240.0000) .. controls (1967.3333,-222.0000) and
    (1952.6667,-213.0000) .. (1936.0000,-213.0000) .. controls
    (1916.6667,-213.0000) and (1890.6667,-216.6667) .. (1858.0000,-224.0000) ..
    controls (1820.0000,-232.6667) and (1794.3333,-237.6667) ..
    (1781.0000,-239.0000) .. controls (1761.6667,-241.0000) and
    (1734.0000,-242.0000) .. (1698.0000,-242.0000) -- (1642.0000,-242.0000) ..
    controls (1613.3333,-242.0000) and (1571.3333,-230.0000) ..
    (1516.0000,-206.0000) .. controls (1474.0000,-188.0000) and
    (1432.3333,-169.6667) .. (1391.0000,-151.0000) .. controls
    (1363.0000,-140.3333) and (1323.3333,-130.3333) .. (1272.0000,-121.0000) ..
    controls (1232.0000,-113.6667) and (1215.6667,-110.0000) ..
    (1223.0000,-110.0000) .. controls (1102.3333,-110.0000) and
    (1007.3333,-129.0000) .. (938.0000,-167.0000) .. controls (912.6667,-181.0000)
    and (896.6667,-199.6667) .. (890.0000,-223.0000) .. controls
    (882.0000,-253.0000) and (874.6667,-271.3333) .. (868.0000,-278.0000) ..
    controls (848.6667,-287.3333) and (822.3333,-303.3333) .. (789.0000,-326.0000)
    .. controls (767.6667,-346.6667) and (751.3333,-373.3333) ..
    (740.0000,-406.0000) .. controls (738.6667,-414.6667) and (735.0000,-427.0000)
    .. (729.0000,-443.0000) .. controls (725.0000,-451.0000) and
    (707.6667,-472.3333) .. (677.0000,-507.0000) .. controls (663.0000,-523.0000)
    and (656.0000,-552.6667) .. (656.0000,-596.0000) .. controls
    (656.0000,-614.0000) and (646.6667,-623.0000) .. (628.0000,-623.0000) ..
    controls (621.3333,-623.0000) and (611.6667,-621.3333) .. (599.0000,-618.0000)
    .. controls (587.0000,-614.6667) and (577.6667,-613.0000) ..
    (571.0000,-613.0000) .. controls (466.3333,-613.0000) and (388.0000,-619.6667)
    .. (336.0000,-633.0000) .. controls (324.6667,-638.3333) and
    (307.0000,-645.0000) .. (283.0000,-653.0000) .. controls (268.3333,-655.0000)
    and (246.6667,-658.6667) .. (218.0000,-664.0000) .. controls
    (185.3333,-672.0000) and (155.6667,-687.0000) .. (129.0000,-709.0000) ..
    controls (97.6667,-735.0000) and (82.0000,-763.0000) .. (82.0000,-793.0000) ..
    controls (82.0000,-839.6667) and (86.6667,-870.3333) .. (96.0000,-885.0000) ..
    controls (106.0000,-899.6667) and (133.0000,-913.3333) .. (177.0000,-926.0000)
    .. controls (190.3333,-930.0000) and (262.0000,-933.6667) ..
    (392.0000,-937.0000) .. controls (671.3333,-944.3333) and (825.6667,-956.6667)
    .. (855.0000,-974.0000) .. controls (864.3333,-979.3333) and
    (869.6667,-992.0000) .. (871.0000,-1012.0000) .. controls
    (873.0000,-1038.6667) and (874.6667,-1053.6667) .. (876.0000,-1057.0000) ..
    controls (888.6667,-1090.3333) and (929.3333,-1118.6667) ..
    (998.0000,-1142.0000) .. controls (1016.0000,-1148.0000) and
    (1025.3333,-1151.0000) .. (1026.0000,-1151.0000) -- (1302.0000,-1151.0000) ..
    controls (1310.0000,-1151.0000) and (1322.0000,-1152.3333) ..
    (1338.0000,-1155.0000) .. controls (1354.0000,-1158.3333) and
    (1366.0000,-1160.0000) .. (1374.0000,-1160.0000) .. controls
    (1394.0000,-1160.0000) and (1411.0000,-1155.3333) .. (1425.0000,-1146.0000) ..
    controls (1464.3333,-1120.0000) and (1512.3333,-1076.0000) ..
    (1569.0000,-1014.0000) .. controls (1632.3333,-944.0000) and
    (1678.6667,-897.3333) .. (1708.0000,-874.0000) .. controls
    (1782.6667,-874.0000) and (1836.0000,-876.0000) .. (1868.0000,-880.0000) ..
    controls (1920.6667,-886.6667) and (1940.3333,-890.0000) ..
    (1927.0000,-890.0000) .. controls (1951.0000,-890.0000) and
    (1963.0000,-873.3333) .. (1963.0000,-840.0000) .. controls
    (1963.0000,-800.6667) and (1952.0000,-781.0000) .. (1930.0000,-781.0000) --
    (1520.0000,-781.0000) .. controls (1517.3333,-781.0000) and
    (1505.6667,-787.3333) .. (1485.0000,-800.0000) .. controls
    (1485.6667,-811.3333) and (1500.3333,-822.0000) .. (1529.0000,-832.0000) ..
    controls (1548.3333,-838.6667) and (1567.6667,-845.0000) ..
    (1587.0000,-851.0000) .. controls (1562.3333,-883.0000) and
    (1528.3333,-919.6667) .. (1485.0000,-961.0000) .. controls
    (1449.0000,-995.0000) and (1412.6667,-1029.3333) .. (1376.0000,-1064.0000) --
    (1023.0000,-1064.0000) .. controls (1011.0000,-1064.0000) and
    (995.0000,-1059.6667) .. (975.0000,-1051.0000) .. controls
    (953.0000,-1042.3333) and (939.6667,-1033.3333) .. (935.0000,-1024.0000) ..
    controls (933.0000,-1020.6667) and (929.6667,-1008.6667) ..
    (925.0000,-988.0000) .. controls (935.6667,-986.6667) and (950.3333,-986.0000)
    .. (969.0000,-986.0000) .. controls (993.6667,-986.0000) and
    (1030.6667,-988.0000) .. (1080.0000,-992.0000) .. controls
    (1129.3333,-996.6667) and (1166.3333,-999.0000) .. (1191.0000,-999.0000) ..
    controls (1200.3333,-999.0000) and (1209.0000,-993.6667) ..
    (1217.0000,-983.0000) .. controls (1225.6667,-972.3333) and
    (1230.0000,-962.3333) .. (1230.0000,-953.0000) .. controls
    (1230.0000,-931.0000) and (1220.0000,-915.3333) .. (1200.0000,-906.0000) ..
    controls (1175.3333,-894.6667) and (1092.0000,-889.0000) ..
    (950.0000,-889.0000) .. controls (909.3333,-889.0000) and (853.6667,-883.6667)
    .. (783.0000,-873.0000) .. controls (703.6667,-861.6667) and
    (648.0000,-855.0000) .. (616.0000,-853.0000) .. controls (616.0000,-853.0000)
    and (584.3333,-853.0000) .. (521.0000,-853.0000) -- (275.0000,-853.0000) ..
    controls (273.6667,-853.0000) and (265.0000,-851.0000) .. (249.0000,-847.0000)
    .. controls (233.0000,-843.6667) and (217.0000,-840.3333) ..
    (201.0000,-837.0000) .. controls (178.3333,-831.0000) and (167.0000,-822.3333)
    .. (167.0000,-811.0000) .. controls (167.0000,-786.3333) and
    (185.3333,-767.3333) .. (222.0000,-754.0000) .. controls (251.3333,-747.3333)
    and (280.3333,-740.3333) .. (309.0000,-733.0000) .. controls
    (392.3333,-712.3333) and (507.6667,-702.0000) .. (655.0000,-702.0000) ..
    controls (706.3333,-702.0000) and (743.0000,-704.6667) .. (765.0000,-710.0000)
    .. controls (815.0000,-722.0000) and (835.3333,-728.0000) ..
    (826.0000,-728.0000) .. controls (832.6667,-728.0000) and (844.0000,-719.3333)
    .. (860.0000,-702.0000) .. controls (848.6667,-677.3333) and
    (828.0000,-659.6667) .. (798.0000,-649.0000) .. controls (770.6667,-641.0000)
    and (743.6667,-632.6667) .. (717.0000,-624.0000) .. controls
    (722.3333,-602.6667) and (733.0000,-575.0000) .. (749.0000,-541.0000) ..
    controls (761.0000,-525.0000) and (770.6667,-517.0000) .. (778.0000,-517.0000)
    -- (864.0000,-517.0000) .. controls (870.6667,-517.0000) and
    (880.3333,-519.0000) .. (893.0000,-523.0000) .. controls (906.3333,-527.0000)
    and (916.3333,-529.0000) .. (923.0000,-529.0000) .. controls
    (951.0000,-529.0000) and (965.0000,-510.6667) .. (965.0000,-474.0000) ..
    controls (965.0000,-452.6667) and (945.0000,-438.3333) .. (905.0000,-431.0000)
    .. controls (876.3333,-427.6667) and (847.6667,-424.6667) ..
    (819.0000,-422.0000) .. controls (842.3333,-387.3333) and (864.6667,-370.0000)
    .. (886.0000,-370.0000) .. controls (904.0000,-370.0000) and
    (930.3333,-373.3333) .. (965.0000,-380.0000) .. controls (1000.3333,-386.6667)
    and (1027.0000,-390.0000) .. (1045.0000,-390.0000) .. controls
    (1070.3333,-390.0000) and (1083.0000,-376.0000) .. (1083.0000,-348.0000) ..
    controls (1083.0000,-338.6667) and (1079.6667,-326.0000) ..
    (1073.0000,-310.0000) .. controls (1057.0000,-302.0000) and
    (1034.0000,-295.3333) .. (1004.0000,-290.0000) .. controls
    (968.6667,-284.6667) and (945.3333,-280.0000) .. (934.0000,-276.0000) ..
    controls (938.0000,-234.0000) and (989.0000,-213.0000) ..
    (1087.0000,-213.0000) .. controls (1169.6667,-213.0000) and
    (1234.3333,-218.6667) .. (1281.0000,-230.0000) .. controls
    (1327.6667,-241.3333) and (1389.3333,-266.0000) .. (1466.0000,-304.0000) ..
    controls (1534.6667,-338.0000) and (1625.0000,-355.0000) ..
    (1737.0000,-355.0000) .. controls (1774.3333,-355.0000) and
    (1858.3333,-342.3333) .. (1989.0000,-317.0000) .. controls
    (1994.3333,-307.6667) and (1997.0000,-298.6667) .. (1997.0000,-290.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F449.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,-793.0000) ..
    controls (1997.0000,-763.0000) and (1981.3333,-735.0000) ..
    (1950.0000,-709.0000) .. controls (1923.3333,-687.0000) and
    (1893.6667,-672.0000) .. (1861.0000,-664.0000) .. controls
    (1846.3333,-662.0000) and (1824.6667,-658.3333) .. (1796.0000,-653.0000) ..
    controls (1784.6667,-647.6667) and (1767.0000,-641.0000) ..
    (1743.0000,-633.0000) .. controls (1691.0000,-619.6667) and
    (1612.6667,-613.0000) .. (1508.0000,-613.0000) .. controls
    (1501.3333,-613.0000) and (1491.6667,-614.6667) .. (1479.0000,-618.0000) ..
    controls (1467.0000,-621.3333) and (1457.6667,-623.0000) ..
    (1451.0000,-623.0000) .. controls (1435.0000,-623.0000) and
    (1426.0000,-617.0000) .. (1424.0000,-605.0000) .. controls
    (1424.0000,-606.3333) and (1424.0000,-594.3333) .. (1424.0000,-569.0000) ..
    controls (1424.0000,-544.3333) and (1414.6667,-521.3333) ..
    (1396.0000,-500.0000) .. controls (1368.6667,-468.0000) and
    (1353.3333,-449.0000) .. (1350.0000,-443.0000) .. controls
    (1348.0000,-435.0000) and (1344.3333,-422.6667) .. (1339.0000,-406.0000) ..
    controls (1327.6667,-373.3333) and (1311.3333,-346.6667) ..
    (1290.0000,-326.0000) .. controls (1268.0000,-314.6667) and
    (1241.6667,-298.6667) .. (1211.0000,-278.0000) .. controls
    (1203.6667,-270.0000) and (1196.0000,-251.6667) .. (1188.0000,-223.0000) ..
    controls (1182.0000,-199.6667) and (1166.3333,-181.0000) ..
    (1141.0000,-167.0000) .. controls (1071.6667,-129.0000) and
    (976.6667,-110.0000) .. (856.0000,-110.0000) .. controls (863.3333,-110.0000)
    and (847.0000,-113.6667) .. (807.0000,-121.0000) .. controls
    (755.6667,-130.3333) and (716.0000,-140.3333) .. (688.0000,-151.0000) ..
    controls (646.0000,-169.6667) and (604.3333,-188.0000) .. (563.0000,-206.0000)
    .. controls (507.0000,-230.0000) and (465.0000,-242.0000) ..
    (437.0000,-242.0000) -- (374.0000,-242.0000) .. controls (343.3333,-242.0000)
    and (318.0000,-241.0000) .. (298.0000,-239.0000) .. controls
    (284.6667,-237.6667) and (259.0000,-232.6667) .. (221.0000,-224.0000) ..
    controls (189.0000,-216.6667) and (163.0000,-213.0000) .. (143.0000,-213.0000)
    .. controls (126.3333,-213.0000) and (111.6667,-222.0000) ..
    (99.0000,-240.0000) .. controls (87.6667,-256.0000) and (82.0000,-272.6667) ..
    (82.0000,-290.0000) .. controls (82.0000,-298.6667) and (84.6667,-307.6667) ..
    (90.0000,-317.0000) .. controls (220.6667,-342.3333) and (304.3333,-355.0000)
    .. (341.0000,-355.0000) .. controls (453.6667,-355.0000) and
    (544.3333,-338.0000) .. (613.0000,-304.0000) .. controls (689.6667,-266.0000)
    and (751.3333,-241.3333) .. (798.0000,-230.0000) .. controls
    (844.6667,-218.6667) and (909.3333,-213.0000) .. (992.0000,-213.0000) ..
    controls (1090.0000,-213.0000) and (1141.0000,-234.0000) ..
    (1145.0000,-276.0000) .. controls (1113.0000,-280.0000) and
    (1066.6667,-291.3333) .. (1006.0000,-310.0000) .. controls
    (999.3333,-326.0000) and (996.0000,-338.6667) .. (996.0000,-348.0000) ..
    controls (996.0000,-376.0000) and (1008.6667,-390.0000) ..
    (1034.0000,-390.0000) .. controls (1052.0000,-390.0000) and
    (1078.3333,-386.6667) .. (1113.0000,-380.0000) .. controls
    (1148.3333,-373.3333) and (1175.0000,-370.0000) .. (1193.0000,-370.0000) ..
    controls (1214.3333,-370.0000) and (1236.6667,-387.3333) ..
    (1260.0000,-422.0000) .. controls (1231.3333,-424.6667) and
    (1202.6667,-427.6667) .. (1174.0000,-431.0000) .. controls
    (1133.3333,-438.3333) and (1113.0000,-452.6667) .. (1113.0000,-474.0000) ..
    controls (1113.0000,-510.6667) and (1127.3333,-529.0000) ..
    (1156.0000,-529.0000) .. controls (1162.6667,-529.0000) and
    (1172.3333,-527.0000) .. (1185.0000,-523.0000) .. controls
    (1198.3333,-519.0000) and (1208.3333,-517.0000) .. (1215.0000,-517.0000) --
    (1301.0000,-517.0000) .. controls (1308.3333,-517.0000) and
    (1318.0000,-525.0000) .. (1330.0000,-541.0000) .. controls
    (1336.0000,-549.0000) and (1346.6667,-576.6667) .. (1362.0000,-624.0000) ..
    controls (1335.3333,-632.6667) and (1308.3333,-641.0000) ..
    (1281.0000,-649.0000) .. controls (1251.0000,-659.6667) and
    (1230.3333,-677.3333) .. (1219.0000,-702.0000) .. controls
    (1235.0000,-719.3333) and (1246.3333,-728.0000) .. (1253.0000,-728.0000) ..
    controls (1243.6667,-728.0000) and (1264.0000,-722.0000) ..
    (1314.0000,-710.0000) .. controls (1336.0000,-704.6667) and
    (1372.6667,-702.0000) .. (1424.0000,-702.0000) .. controls
    (1571.3333,-702.0000) and (1686.6667,-712.3333) .. (1770.0000,-733.0000) ..
    controls (1798.6667,-740.3333) and (1827.6667,-747.3333) ..
    (1857.0000,-754.0000) .. controls (1893.6667,-767.3333) and
    (1912.0000,-786.3333) .. (1912.0000,-811.0000) .. controls
    (1912.0000,-822.3333) and (1900.6667,-831.0000) .. (1878.0000,-837.0000) ..
    controls (1862.0000,-840.3333) and (1846.0000,-843.6667) ..
    (1830.0000,-847.0000) .. controls (1814.0000,-851.0000) and
    (1805.3333,-853.0000) .. (1804.0000,-853.0000) -- (1502.0000,-852.0000) ..
    controls (1462.0000,-852.0000) and (1409.3333,-857.0000) ..
    (1344.0000,-867.0000) .. controls (1265.3333,-878.3333) and
    (1212.6667,-885.0000) .. (1186.0000,-887.0000) .. controls
    (1186.0000,-887.0000) and (1128.3333,-887.0000) .. (1013.0000,-887.0000) ..
    controls (950.3333,-887.0000) and (905.6667,-893.3333) .. (879.0000,-906.0000)
    .. controls (859.0000,-915.3333) and (849.0000,-931.0000) ..
    (849.0000,-953.0000) .. controls (849.0000,-962.3333) and (853.0000,-972.3333)
    .. (861.0000,-983.0000) .. controls (869.6667,-993.6667) and
    (878.6667,-999.0000) .. (888.0000,-999.0000) .. controls (912.6667,-999.0000)
    and (949.6667,-996.6667) .. (999.0000,-992.0000) .. controls
    (1048.3333,-988.0000) and (1085.3333,-986.0000) .. (1110.0000,-986.0000) ..
    controls (1128.6667,-986.0000) and (1143.3333,-986.6667) ..
    (1154.0000,-988.0000) .. controls (1152.6667,-996.0000) and
    (1149.3333,-1008.0000) .. (1144.0000,-1024.0000) .. controls
    (1139.3333,-1033.3333) and (1126.3333,-1042.3333) .. (1105.0000,-1051.0000) ..
    controls (1084.3333,-1059.6667) and (1068.0000,-1064.0000) ..
    (1056.0000,-1064.0000) -- (703.0000,-1064.0000) .. controls
    (653.0000,-1019.3333) and (582.6667,-948.3333) .. (492.0000,-851.0000) ..
    controls (511.3333,-845.0000) and (530.6667,-838.6667) .. (550.0000,-832.0000)
    .. controls (578.6667,-822.0000) and (593.3333,-811.3333) ..
    (594.0000,-800.0000) .. controls (573.3333,-787.3333) and (561.6667,-781.0000)
    .. (559.0000,-781.0000) -- (149.0000,-781.0000) .. controls
    (127.0000,-781.0000) and (116.0000,-800.6667) .. (116.0000,-840.0000) ..
    controls (116.0000,-873.3333) and (128.0000,-890.0000) .. (152.0000,-890.0000)
    .. controls (159.3333,-890.0000) and (169.6667,-888.3333) ..
    (183.0000,-885.0000) .. controls (197.0000,-882.3333) and (206.3333,-880.6667)
    .. (211.0000,-880.0000) .. controls (243.0000,-876.0000) and
    (296.3333,-874.0000) .. (371.0000,-874.0000) .. controls (400.3333,-897.3333)
    and (446.6667,-944.0000) .. (510.0000,-1014.0000) .. controls
    (566.6667,-1076.0000) and (614.6667,-1120.0000) .. (654.0000,-1146.0000) ..
    controls (668.0000,-1155.3333) and (685.0000,-1160.0000) ..
    (705.0000,-1160.0000) .. controls (713.0000,-1160.0000) and
    (725.0000,-1158.3333) .. (741.0000,-1155.0000) .. controls
    (757.0000,-1152.3333) and (769.0000,-1151.0000) .. (777.0000,-1151.0000) --
    (1053.0000,-1151.0000) .. controls (1054.3333,-1151.0000) and
    (1063.6667,-1148.0000) .. (1081.0000,-1142.0000) .. controls
    (1113.6667,-1130.6667) and (1137.3333,-1120.6667) .. (1152.0000,-1112.0000) ..
    controls (1177.3333,-1097.3333) and (1194.3333,-1079.0000) ..
    (1203.0000,-1057.0000) .. controls (1204.3333,-1053.6667) and
    (1206.0000,-1038.6667) .. (1208.0000,-1012.0000) .. controls
    (1209.3333,-992.0000) and (1214.6667,-979.3333) .. (1224.0000,-974.0000) ..
    controls (1253.3333,-956.6667) and (1407.6667,-944.3333) ..
    (1687.0000,-937.0000) .. controls (1742.3333,-938.3333) and
    (1814.0000,-934.6667) .. (1902.0000,-926.0000) .. controls
    (1946.0000,-913.3333) and (1972.6667,-899.6667) .. (1982.0000,-885.0000) ..
    controls (1992.0000,-870.3333) and (1997.0000,-839.6667) ..
    (1997.0000,-793.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F44A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1784.0000,-336.0000) ..
    controls (1784.0000,-300.0000) and (1772.6667,-268.3333) ..
    (1750.0000,-241.0000) .. controls (1724.6667,-217.6667) and
    (1699.6667,-194.3333) .. (1675.0000,-171.0000) .. controls
    (1609.0000,-107.0000) and (1531.6667,-46.6667) .. (1443.0000,10.0000) ..
    controls (1423.6667,22.6667) and (1391.3333,37.0000) .. (1346.0000,53.0000) ..
    controls (1298.0000,70.3333) and (1264.0000,79.0000) .. (1244.0000,79.0000) ..
    controls (1214.6667,79.0000) and (1181.0000,69.3333) .. (1143.0000,50.0000) ..
    controls (1113.0000,34.6667) and (1084.6667,1.0000) .. (1058.0000,-51.0000) ..
    controls (1004.6667,-43.6667) and (977.6667,-40.0000) .. (977.0000,-40.0000)
    .. controls (921.6667,-40.0000) and (879.6667,-48.3333) .. (851.0000,-65.0000)
    .. controls (849.6667,-65.6667) and (842.3333,-71.6667) .. (829.0000,-83.0000)
    .. controls (820.3333,-91.0000) and (812.6667,-95.0000) .. (806.0000,-95.0000)
    .. controls (801.3333,-95.0000) and (784.3333,-88.6667) .. (755.0000,-76.0000)
    .. controls (726.3333,-63.3333) and (703.0000,-57.0000) .. (685.0000,-57.0000)
    -- (655.0000,-57.0000) .. controls (613.0000,-57.0000) and (582.3333,-59.6667)
    .. (563.0000,-65.0000) .. controls (517.0000,-77.6667) and (499.3333,-84.0000)
    .. (510.0000,-84.0000) .. controls (510.0000,-84.0000) and (503.0000,-78.6667)
    .. (489.0000,-68.0000) .. controls (468.3333,-52.0000) and (440.0000,-44.0000)
    .. (404.0000,-44.0000) .. controls (312.6667,-44.0000) and (253.3333,-49.6667)
    .. (226.0000,-61.0000) .. controls (216.6667,-65.0000) and (202.0000,-76.0000)
    .. (182.0000,-94.0000) .. controls (162.6667,-112.6667) and
    (150.3333,-126.6667) .. (145.0000,-136.0000) .. controls (137.0000,-150.6667)
    and (130.3333,-180.6667) .. (125.0000,-226.0000) .. controls
    (119.6667,-272.0000) and (108.3333,-413.3333) .. (91.0000,-650.0000) ..
    controls (85.0000,-732.0000) and (82.0000,-784.0000) .. (82.0000,-806.0000) ..
    controls (82.0000,-877.3333) and (98.3333,-926.0000) .. (131.0000,-952.0000)
    .. controls (160.3333,-975.3333) and (191.0000,-991.3333) ..
    (223.0000,-1000.0000) .. controls (227.6667,-1001.3333) and
    (240.0000,-1002.0000) .. (260.0000,-1002.0000) .. controls
    (275.3333,-1002.0000) and (300.0000,-1007.6667) .. (334.0000,-1019.0000) ..
    controls (376.6667,-1113.6667) and (470.0000,-1161.0000) ..
    (614.0000,-1161.0000) .. controls (625.3333,-1161.0000) and
    (642.0000,-1159.0000) .. (664.0000,-1155.0000) .. controls
    (686.6667,-1151.6667) and (703.6667,-1150.0000) .. (715.0000,-1150.0000) ..
    controls (729.0000,-1150.0000) and (741.0000,-1159.0000) ..
    (751.0000,-1177.0000) .. controls (765.0000,-1201.6667) and
    (777.6667,-1218.3333) .. (789.0000,-1227.0000) .. controls
    (812.3333,-1245.0000) and (847.3333,-1254.0000) .. (894.0000,-1254.0000) ..
    controls (914.6667,-1254.0000) and (961.6667,-1240.0000) ..
    (1035.0000,-1212.0000) .. controls (1109.0000,-1184.6667) and
    (1155.3333,-1171.0000) .. (1174.0000,-1171.0000) .. controls
    (1187.3333,-1171.0000) and (1211.6667,-1180.6667) .. (1247.0000,-1200.0000) ..
    controls (1282.3333,-1219.3333) and (1313.0000,-1229.0000) ..
    (1339.0000,-1229.0000) .. controls (1439.0000,-1229.0000) and
    (1504.0000,-1166.3333) .. (1534.0000,-1041.0000) .. controls
    (1535.3333,-1007.6667) and (1538.3333,-957.6667) .. (1543.0000,-891.0000) ..
    controls (1543.6667,-881.6667) and (1546.3333,-863.6667) ..
    (1551.0000,-837.0000) .. controls (1554.3333,-814.3333) and
    (1556.0000,-796.0000) .. (1556.0000,-782.0000) .. controls
    (1556.0000,-778.6667) and (1554.6667,-773.6667) .. (1552.0000,-767.0000) ..
    controls (1550.0000,-760.3333) and (1549.0000,-755.3333) ..
    (1549.0000,-752.0000) -- (1549.0000,-562.0000) .. controls
    (1592.3333,-542.0000) and (1639.6667,-510.0000) .. (1691.0000,-466.0000) ..
    controls (1753.0000,-413.3333) and (1784.0000,-370.0000) ..
    (1784.0000,-336.0000) -- cycle(1668.0000,-339.0000) .. controls
    (1668.0000,-344.3333) and (1667.6667,-349.6667) .. (1667.0000,-355.0000) ..
    controls (1650.3333,-377.0000) and (1607.0000,-417.0000) ..
    (1537.0000,-475.0000) .. controls (1529.6667,-449.0000) and
    (1519.3333,-410.0000) .. (1506.0000,-358.0000) .. controls
    (1504.6667,-332.6667) and (1499.3333,-295.3333) .. (1490.0000,-246.0000) ..
    controls (1487.3333,-238.0000) and (1473.6667,-218.0000) ..
    (1449.0000,-186.0000) .. controls (1421.0000,-149.3333) and
    (1397.3333,-126.6667) .. (1378.0000,-118.0000) .. controls
    (1359.3333,-109.3333) and (1326.3333,-105.0000) .. (1279.0000,-105.0000) ..
    controls (1261.6667,-105.0000) and (1232.3333,-115.0000) ..
    (1191.0000,-135.0000) .. controls (1169.6667,-111.0000) and
    (1159.0000,-97.6667) .. (1159.0000,-95.0000) .. controls (1159.0000,-88.3333)
    and (1167.0000,-75.0000) .. (1183.0000,-55.0000) .. controls
    (1199.0000,-35.0000) and (1210.3333,-23.3333) .. (1217.0000,-20.0000) ..
    controls (1224.3333,-17.3333) and (1235.0000,-16.0000) .. (1249.0000,-16.0000)
    .. controls (1283.6667,-16.0000) and (1325.6667,-31.3333) ..
    (1375.0000,-62.0000) .. controls (1390.3333,-71.3333) and
    (1443.0000,-113.6667) .. (1533.0000,-189.0000) .. controls
    (1623.0000,-265.0000) and (1668.0000,-315.0000) .. (1668.0000,-339.0000) --
    cycle(1451.0000,-791.0000) .. controls (1451.0000,-967.6667) and
    (1432.3333,-1079.3333) .. (1395.0000,-1126.0000) .. controls
    (1381.6667,-1142.6667) and (1362.3333,-1151.0000) .. (1337.0000,-1151.0000) ..
    controls (1328.3333,-1151.0000) and (1306.0000,-1141.0000) ..
    (1270.0000,-1121.0000) .. controls (1234.0000,-1101.6667) and
    (1208.0000,-1092.0000) .. (1192.0000,-1092.0000) -- (1165.0000,-1092.0000) ..
    controls (1137.0000,-1092.0000) and (1090.3333,-1105.6667) ..
    (1025.0000,-1133.0000) .. controls (959.6667,-1160.3333) and
    (917.6667,-1174.0000) .. (899.0000,-1174.0000) -- (864.0000,-1174.0000) ..
    controls (858.0000,-1145.3333) and (840.0000,-1120.0000) ..
    (810.0000,-1098.0000) .. controls (780.6667,-1076.6667) and
    (751.0000,-1066.0000) .. (721.0000,-1066.0000) .. controls
    (708.3333,-1066.0000) and (689.6667,-1067.6667) .. (665.0000,-1071.0000) ..
    controls (640.3333,-1074.3333) and (621.6667,-1076.0000) ..
    (609.0000,-1076.0000) .. controls (555.6667,-1076.0000) and
    (517.3333,-1067.6667) .. (494.0000,-1051.0000) .. controls
    (481.3333,-1042.3333) and (469.6667,-1025.6667) .. (459.0000,-1001.0000) ..
    controls (449.6667,-979.6667) and (437.6667,-966.3333) .. (423.0000,-961.0000)
    .. controls (412.3333,-959.6667) and (396.3333,-955.6667) ..
    (375.0000,-949.0000) .. controls (367.0000,-943.6667) and (354.6667,-936.3333)
    .. (338.0000,-927.0000) .. controls (331.3333,-924.3333) and
    (310.0000,-921.0000) .. (274.0000,-917.0000) .. controls (246.6667,-913.6667)
    and (227.0000,-905.0000) .. (215.0000,-891.0000) .. controls
    (203.6667,-877.0000) and (198.0000,-849.3333) .. (198.0000,-808.0000) ..
    controls (198.0000,-779.3333) and (201.3333,-701.3333) .. (208.0000,-574.0000)
    .. controls (210.0000,-496.6667) and (217.0000,-381.6667) ..
    (229.0000,-229.0000) .. controls (234.3333,-187.0000) and (247.6667,-160.6667)
    .. (269.0000,-150.0000) .. controls (290.3333,-140.0000) and
    (323.3333,-135.0000) .. (368.0000,-135.0000) .. controls (388.0000,-135.0000)
    and (410.3333,-142.0000) .. (435.0000,-156.0000) .. controls
    (431.0000,-170.6667) and (425.6667,-192.6667) .. (419.0000,-222.0000) ..
    controls (419.0000,-223.3333) and (412.0000,-286.0000) .. (398.0000,-410.0000)
    .. controls (391.3333,-470.0000) and (388.0000,-503.3333) ..
    (388.0000,-510.0000) -- (388.0000,-754.0000) .. controls (388.6667,-754.6667)
    and (389.3333,-755.0000) .. (390.0000,-755.0000) .. controls
    (398.6667,-761.0000) and (410.0000,-764.0000) .. (424.0000,-764.0000) ..
    controls (424.6667,-764.0000) and (426.3333,-763.6667) .. (429.0000,-763.0000)
    .. controls (445.0000,-751.6667) and (455.6667,-734.3333) ..
    (461.0000,-711.0000) .. controls (473.6667,-657.6667) and (485.0000,-575.3333)
    .. (495.0000,-464.0000) .. controls (505.6667,-353.3333) and
    (517.6667,-270.3333) .. (531.0000,-215.0000) .. controls (537.6667,-187.0000)
    and (550.0000,-168.6667) .. (568.0000,-160.0000) .. controls
    (580.0000,-154.6667) and (602.3333,-152.0000) .. (635.0000,-152.0000) ..
    controls (728.3333,-152.0000) and (774.0000,-172.3333) .. (772.0000,-213.0000)
    -- (738.0000,-855.0000) .. controls (737.3333,-867.6667) and
    (737.0000,-873.6667) .. (737.0000,-873.0000) .. controls (737.0000,-888.3333)
    and (744.6667,-896.0000) .. (760.0000,-896.0000) .. controls
    (778.0000,-896.0000) and (791.6667,-885.0000) .. (801.0000,-863.0000) ..
    controls (817.6667,-825.0000) and (830.6667,-731.3333) .. (840.0000,-582.0000)
    .. controls (848.0000,-455.3333) and (858.3333,-342.0000) ..
    (871.0000,-242.0000) .. controls (875.6667,-204.6667) and (882.6667,-178.6667)
    .. (892.0000,-164.0000) .. controls (905.3333,-142.6667) and
    (928.6667,-132.0000) .. (962.0000,-132.0000) .. controls (1019.3333,-132.0000)
    and (1058.3333,-142.6667) .. (1079.0000,-164.0000) .. controls
    (1103.0000,-188.6667) and (1115.0000,-218.0000) .. (1115.0000,-252.0000) --
    (1115.0000,-861.0000) .. controls (1115.0000,-894.3333) and
    (1124.6667,-926.0000) .. (1144.0000,-956.0000) .. controls
    (1155.3333,-959.3333) and (1165.0000,-961.0000) .. (1173.0000,-961.0000) ..
    controls (1173.6667,-961.0000) and (1176.0000,-960.6667) ..
    (1180.0000,-960.0000) .. controls (1200.0000,-934.6667) and
    (1210.0000,-890.0000) .. (1210.0000,-826.0000) -- (1210.0000,-228.0000) ..
    controls (1268.0000,-206.6667) and (1302.0000,-196.0000) ..
    (1312.0000,-196.0000) .. controls (1326.0000,-196.0000) and
    (1343.3333,-206.6667) .. (1364.0000,-228.0000) .. controls
    (1370.0000,-234.0000) and (1374.6667,-240.6667) .. (1378.0000,-248.0000) ..
    controls (1409.3333,-311.3333) and (1429.3333,-391.6667) ..
    (1438.0000,-489.0000) .. controls (1442.0000,-535.6667) and
    (1444.0000,-619.0000) .. (1444.0000,-739.0000) .. controls
    (1444.0000,-745.0000) and (1445.0000,-753.6667) .. (1447.0000,-765.0000) ..
    controls (1449.6667,-776.3333) and (1451.0000,-785.0000) ..
    (1451.0000,-791.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F44B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1418.0000,-1186.0000) ..
    controls (1414.0000,-1185.3333) and (1397.6667,-1182.0000) ..
    (1369.0000,-1176.0000) .. controls (1361.0000,-1214.6667) and
    (1346.0000,-1271.3333) .. (1324.0000,-1346.0000) .. controls
    (1321.3333,-1353.3333) and (1296.6667,-1397.6667) .. (1250.0000,-1479.0000) --
    (1311.0000,-1479.0000) .. controls (1339.0000,-1427.6667) and
    (1374.6667,-1330.0000) .. (1418.0000,-1186.0000) --
    cycle(1293.0000,-1068.0000) -- (1251.0000,-1048.0000) .. controls
    (1237.6667,-1070.6667) and (1218.0000,-1104.3333) .. (1192.0000,-1149.0000) ..
    controls (1151.3333,-1217.6667) and (1087.0000,-1306.6667) ..
    (999.0000,-1416.0000) -- (1029.0000,-1445.0000) .. controls
    (1086.3333,-1403.0000) and (1124.0000,-1374.3333) .. (1142.0000,-1359.0000) ..
    controls (1178.0000,-1326.3333) and (1207.0000,-1289.0000) ..
    (1229.0000,-1247.0000) .. controls (1243.0000,-1207.0000) and
    (1264.3333,-1147.3333) .. (1293.0000,-1068.0000) -- cycle(1716.0000,-915.0000)
    .. controls (1716.0000,-902.3333) and (1712.0000,-884.3333) ..
    (1704.0000,-861.0000) .. controls (1694.6667,-835.0000) and
    (1689.6667,-816.3333) .. (1689.0000,-805.0000) .. controls
    (1688.3333,-796.3333) and (1688.0000,-782.3333) .. (1688.0000,-763.0000) ..
    controls (1688.0000,-743.0000) and (1689.0000,-713.0000) ..
    (1691.0000,-673.0000) .. controls (1693.0000,-633.0000) and
    (1694.0000,-603.0000) .. (1694.0000,-583.0000) -- (1694.0000,-457.0000) ..
    controls (1694.0000,-327.6667) and (1673.6667,-210.0000) ..
    (1633.0000,-104.0000) .. controls (1613.0000,-51.3333) and (1573.6667,10.0000)
    .. (1515.0000,80.0000) .. controls (1463.0000,142.6667) and
    (1411.0000,195.0000) .. (1359.0000,237.0000) .. controls (1341.6667,246.3333)
    and (1316.3333,260.6667) .. (1283.0000,280.0000) .. controls
    (1175.0000,344.0000) and (1057.0000,376.0000) .. (929.0000,376.0000) ..
    controls (906.3333,376.0000) and (873.0000,371.3333) .. (829.0000,362.0000) ..
    controls (782.3333,352.0000) and (750.6667,342.0000) .. (734.0000,332.0000) ..
    controls (728.0000,328.6667) and (713.0000,315.0000) .. (689.0000,291.0000) ..
    controls (665.0000,267.0000) and (630.0000,229.3333) .. (584.0000,178.0000) ..
    controls (551.3333,136.0000) and (503.6667,59.0000) .. (441.0000,-53.0000) ..
    controls (302.3333,-300.3333) and (191.3333,-512.3333) .. (108.0000,-689.0000)
    .. controls (104.0000,-697.6667) and (98.6667,-727.0000) ..
    (92.0000,-777.0000) .. controls (85.3333,-825.0000) and (82.0000,-856.3333) ..
    (82.0000,-871.0000) .. controls (82.0000,-883.0000) and (87.3333,-901.6667) ..
    (98.0000,-927.0000) .. controls (108.6667,-953.0000) and (118.3333,-969.0000)
    .. (127.0000,-975.0000) .. controls (129.0000,-976.3333) and
    (140.0000,-980.6667) .. (160.0000,-988.0000) -- (132.0000,-1125.0000) ..
    controls (138.6667,-1152.3333) and (150.6667,-1187.0000) ..
    (168.0000,-1229.0000) .. controls (180.6667,-1237.0000) and
    (199.6667,-1249.3333) .. (225.0000,-1266.0000) -- (225.0000,-1275.0000) ..
    controls (225.0000,-1283.6667) and (224.0000,-1296.3333) ..
    (222.0000,-1313.0000) .. controls (220.6667,-1330.3333) and
    (220.0000,-1343.0000) .. (220.0000,-1351.0000) .. controls
    (220.0000,-1395.6667) and (243.0000,-1433.0000) .. (289.0000,-1463.0000) ..
    controls (319.0000,-1482.3333) and (344.3333,-1492.0000) ..
    (365.0000,-1492.0000) .. controls (390.3333,-1492.0000) and
    (433.3333,-1478.6667) .. (494.0000,-1452.0000) .. controls
    (504.0000,-1463.3333) and (521.3333,-1478.3333) .. (546.0000,-1497.0000) ..
    controls (558.0000,-1503.0000) and (576.6667,-1506.0000) ..
    (602.0000,-1506.0000) .. controls (606.6667,-1506.0000) and
    (617.0000,-1505.6667) .. (633.0000,-1505.0000) .. controls
    (647.0000,-1504.3333) and (670.3333,-1495.0000) .. (703.0000,-1477.0000) ..
    controls (732.3333,-1460.3333) and (753.6667,-1446.0000) ..
    (767.0000,-1434.0000) .. controls (773.6667,-1428.0000) and
    (786.0000,-1410.6667) .. (804.0000,-1382.0000) .. controls
    (869.3333,-1275.3333) and (935.0000,-1168.6667) .. (1001.0000,-1062.0000) ..
    controls (1079.0000,-936.0000) and (1148.3333,-832.0000) ..
    (1209.0000,-750.0000) .. controls (1216.3333,-740.0000) and
    (1259.6667,-698.3333) .. (1339.0000,-625.0000) .. controls
    (1348.3333,-639.0000) and (1353.0000,-650.0000) .. (1353.0000,-658.0000) ..
    controls (1353.0000,-666.0000) and (1350.6667,-677.6667) ..
    (1346.0000,-693.0000) .. controls (1342.0000,-709.0000) and
    (1340.0000,-721.0000) .. (1340.0000,-729.0000) .. controls
    (1340.0000,-733.0000) and (1340.6667,-739.0000) .. (1342.0000,-747.0000) ..
    controls (1344.0000,-755.6667) and (1345.0000,-762.0000) ..
    (1345.0000,-766.0000) .. controls (1345.0000,-815.3333) and
    (1354.6667,-864.6667) .. (1374.0000,-914.0000) .. controls
    (1396.0000,-970.0000) and (1425.6667,-1009.0000) .. (1463.0000,-1031.0000) ..
    controls (1491.6667,-1048.3333) and (1519.0000,-1057.0000) ..
    (1545.0000,-1057.0000) .. controls (1597.0000,-1057.0000) and
    (1628.3333,-1054.6667) .. (1639.0000,-1050.0000) .. controls
    (1644.3333,-1047.3333) and (1653.3333,-1038.0000) .. (1666.0000,-1022.0000) ..
    controls (1699.3333,-978.6667) and (1716.0000,-943.0000) ..
    (1716.0000,-915.0000) -- cycle(357.0000,-13.0000) .. controls
    (332.3333,0.3333) and (318.3333,7.0000) .. (315.0000,7.0000) .. controls
    (313.6667,7.0000) and (303.6667,-3.6667) .. (285.0000,-25.0000) .. controls
    (260.3333,-53.6667) and (235.3333,-82.0000) .. (210.0000,-110.0000) ..
    controls (182.6667,-144.0000) and (163.3333,-176.3333) .. (152.0000,-207.0000)
    .. controls (147.3333,-231.0000) and (139.6667,-267.0000) ..
    (129.0000,-315.0000) .. controls (139.6667,-317.6667) and (156.0000,-321.0000)
    .. (178.0000,-325.0000) .. controls (190.6667,-291.0000) and
    (212.0000,-241.6667) .. (242.0000,-177.0000) .. controls (244.6667,-172.3333)
    and (283.0000,-117.6667) .. (357.0000,-13.0000) -- cycle(310.0000,114.0000) ..
    controls (306.0000,121.3333) and (299.3333,129.3333) .. (290.0000,138.0000) ..
    controls (259.3333,129.3333) and (215.3333,112.3333) .. (158.0000,87.0000) ..
    controls (120.0000,63.0000) and (101.0000,41.6667) .. (101.0000,23.0000) ..
    controls (101.0000,22.3333) and (104.3333,1.3333) .. (111.0000,-40.0000) ..
    controls (169.6667,24.0000) and (236.0000,75.3333) .. (310.0000,114.0000) --
    cycle(824.0000,-705.0000) .. controls (751.3333,-845.6667) and
    (654.3333,-1012.0000) .. (533.0000,-1204.0000) .. controls
    (510.3333,-1242.6667) and (471.6667,-1298.0000) .. (417.0000,-1370.0000) ..
    controls (403.0000,-1384.6667) and (394.6667,-1392.0000) ..
    (392.0000,-1392.0000) .. controls (342.0000,-1392.0000) and
    (317.0000,-1360.3333) .. (317.0000,-1297.0000) .. controls
    (317.0000,-1281.6667) and (322.6667,-1268.3333) .. (334.0000,-1257.0000) ..
    controls (346.0000,-1245.6667) and (357.6667,-1234.6667) ..
    (369.0000,-1224.0000) .. controls (379.0000,-1211.3333) and
    (415.6667,-1158.6667) .. (479.0000,-1066.0000) .. controls
    (512.3333,-1017.3333) and (560.3333,-943.6667) .. (623.0000,-845.0000) ..
    controls (645.0000,-808.3333) and (670.0000,-763.6667) .. (698.0000,-711.0000)
    .. controls (704.6667,-697.0000) and (715.6667,-677.0000) ..
    (731.0000,-651.0000) .. controls (733.0000,-648.3333) and (736.3333,-647.0000)
    .. (741.0000,-647.0000) -- (824.0000,-705.0000) -- cycle(1641.0000,-960.0000)
    .. controls (1599.0000,-970.6667) and (1572.3333,-976.0000) ..
    (1561.0000,-976.0000) .. controls (1547.6667,-976.0000) and
    (1520.3333,-958.0000) .. (1479.0000,-922.0000) .. controls
    (1468.3333,-904.6667) and (1454.6667,-877.3333) .. (1438.0000,-840.0000) ..
    controls (1427.3333,-805.3333) and (1422.0000,-754.6667) ..
    (1422.0000,-688.0000) .. controls (1422.0000,-679.3333) and
    (1424.0000,-667.0000) .. (1428.0000,-651.0000) .. controls
    (1432.0000,-635.0000) and (1434.0000,-622.6667) .. (1434.0000,-614.0000) --
    (1434.0000,-512.0000) .. controls (1416.0000,-497.3333) and
    (1395.3333,-490.0000) .. (1372.0000,-490.0000) .. controls
    (1371.3333,-490.0000) and (1370.0000,-490.3333) .. (1368.0000,-491.0000) ..
    controls (1232.6667,-593.6667) and (1136.0000,-687.3333) ..
    (1078.0000,-772.0000) .. controls (1034.0000,-836.6667) and
    (975.3333,-929.6667) .. (902.0000,-1051.0000) .. controls
    (823.3333,-1182.3333) and (765.6667,-1276.0000) .. (729.0000,-1332.0000) ..
    controls (723.6667,-1340.0000) and (703.0000,-1363.6667) ..
    (667.0000,-1403.0000) .. controls (635.0000,-1406.3333) and
    (620.0000,-1408.0000) .. (622.0000,-1408.0000) .. controls
    (602.0000,-1408.0000) and (578.6667,-1394.0000) .. (552.0000,-1366.0000) ..
    controls (583.3333,-1318.0000) and (628.6667,-1244.6667) ..
    (688.0000,-1146.0000) .. controls (726.6667,-1070.6667) and
    (786.3333,-959.0000) .. (867.0000,-811.0000) .. controls (895.0000,-762.3333)
    and (912.3333,-738.0000) .. (919.0000,-738.0000) .. controls
    (925.6667,-738.0000) and (935.6667,-739.0000) .. (949.0000,-741.0000) ..
    controls (963.0000,-743.0000) and (973.3333,-744.0000) .. (980.0000,-744.0000)
    .. controls (984.0000,-744.0000) and (990.3333,-740.6667) ..
    (999.0000,-734.0000) .. controls (1007.6667,-727.3333) and
    (1012.0000,-722.0000) .. (1012.0000,-718.0000) .. controls
    (1012.0000,-710.0000) and (1010.0000,-702.3333) .. (1006.0000,-695.0000) ..
    controls (976.0000,-687.6667) and (932.3333,-673.3333) .. (875.0000,-652.0000)
    .. controls (750.3333,-588.6667) and (648.0000,-491.0000) ..
    (568.0000,-359.0000) .. controls (558.6667,-335.6667) and (544.0000,-300.3333)
    .. (524.0000,-253.0000) .. controls (515.3333,-257.0000) and
    (502.6667,-264.0000) .. (486.0000,-274.0000) .. controls (485.3333,-280.0000)
    and (485.0000,-285.0000) .. (485.0000,-289.0000) .. controls
    (485.0000,-319.0000) and (490.6667,-349.0000) .. (502.0000,-379.0000) ..
    controls (518.6667,-423.0000) and (527.0000,-442.0000) .. (527.0000,-436.0000)
    .. controls (527.0000,-445.3333) and (479.3333,-522.6667) ..
    (384.0000,-668.0000) .. controls (289.3333,-813.3333) and (234.3333,-892.3333)
    .. (219.0000,-905.0000) .. controls (215.0000,-908.3333) and
    (209.0000,-910.0000) .. (201.0000,-910.0000) .. controls (178.3333,-910.0000)
    and (167.0000,-885.6667) .. (167.0000,-837.0000) .. controls
    (167.0000,-807.0000) and (169.3333,-784.6667) .. (174.0000,-770.0000) ..
    controls (183.3333,-739.3333) and (215.3333,-668.0000) .. (270.0000,-556.0000)
    .. controls (332.6667,-427.3333) and (403.3333,-295.3333) ..
    (482.0000,-160.0000) .. controls (509.3333,-112.0000) and (536.3333,-64.3333)
    .. (563.0000,-17.0000) .. controls (595.6667,38.3333) and (626.6667,83.6667)
    .. (656.0000,119.0000) .. controls (719.3333,194.3333) and (790.3333,245.0000)
    .. (869.0000,271.0000) .. controls (885.0000,276.3333) and (895.0000,279.0000)
    .. (899.0000,279.0000) .. controls (965.0000,279.0000) and
    (1033.3333,268.3333) .. (1104.0000,247.0000) .. controls (1108.0000,245.6667)
    and (1126.0000,237.0000) .. (1158.0000,221.0000) .. controls
    (1177.3333,213.6667) and (1205.6667,200.3333) .. (1243.0000,181.0000) ..
    controls (1338.3333,114.3333) and (1407.3333,46.6667) .. (1450.0000,-22.0000)
    .. controls (1472.0000,-46.6667) and (1500.6667,-86.3333) ..
    (1536.0000,-141.0000) .. controls (1591.3333,-267.6667) and
    (1619.0000,-410.3333) .. (1619.0000,-569.0000) .. controls
    (1619.0000,-579.0000) and (1618.0000,-593.6667) .. (1616.0000,-613.0000) ..
    controls (1614.0000,-633.0000) and (1613.0000,-648.0000) ..
    (1613.0000,-658.0000) -- (1613.0000,-768.0000) .. controls
    (1613.0000,-789.3333) and (1617.6667,-821.0000) .. (1627.0000,-863.0000) ..
    controls (1636.3333,-905.6667) and (1641.0000,-938.0000) ..
    (1641.0000,-960.0000) -- cycle(664.0000,-588.0000) .. controls
    (664.0000,-580.6667) and (598.0000,-691.0000) .. (466.0000,-919.0000) ..
    controls (446.6667,-951.6667) and (418.0000,-1000.6667) ..
    (380.0000,-1066.0000) .. controls (373.3333,-1080.0000) and
    (362.3333,-1100.0000) .. (347.0000,-1126.0000) .. controls
    (323.0000,-1157.3333) and (304.6667,-1173.0000) .. (292.0000,-1173.0000) ..
    controls (284.0000,-1173.0000) and (265.3333,-1169.3333) ..
    (236.0000,-1162.0000) .. controls (218.6667,-1118.6667) and
    (210.0000,-1094.6667) .. (210.0000,-1090.0000) .. controls
    (210.0000,-1070.6667) and (231.0000,-1032.6667) .. (273.0000,-976.0000) ..
    controls (301.6667,-938.6667) and (330.6667,-901.3333) .. (360.0000,-864.0000)
    .. controls (410.6667,-786.6667) and (487.6667,-671.6667) ..
    (591.0000,-519.0000) .. controls (639.6667,-561.0000) and (664.0000,-584.0000)
    .. (664.0000,-588.0000) -- cycle(1178.0000,-42.0000) .. controls
    (1178.0000,-37.3333) and (1167.0000,-21.0000) .. (1145.0000,7.0000) ..
    controls (1125.0000,-10.3333) and (1105.0000,-27.6667) .. (1085.0000,-45.0000)
    .. controls (1061.6667,-65.6667) and (1046.0000,-86.3333) ..
    (1038.0000,-107.0000) .. controls (1026.0000,-137.6667) and
    (1020.0000,-189.6667) .. (1020.0000,-263.0000) .. controls
    (1020.0000,-301.0000) and (1024.3333,-335.0000) .. (1033.0000,-365.0000) ..
    controls (1044.3333,-396.3333) and (1055.3333,-427.6667) ..
    (1066.0000,-459.0000) .. controls (1082.0000,-451.6667) and
    (1106.6667,-441.0000) .. (1140.0000,-427.0000) .. controls
    (1134.0000,-404.3333) and (1125.6667,-370.6667) .. (1115.0000,-326.0000) ..
    controls (1112.3333,-313.3333) and (1111.0000,-269.6667) ..
    (1111.0000,-195.0000) .. controls (1111.0000,-166.3333) and
    (1113.6667,-144.6667) .. (1119.0000,-130.0000) .. controls
    (1121.6667,-123.3333) and (1132.0000,-107.0000) .. (1150.0000,-81.0000) ..
    controls (1168.6667,-55.6667) and (1178.0000,-42.6667) .. (1178.0000,-42.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F44C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1475.0000,-74.0000) .. controls
    (1475.0000,-73.3333) and (1474.3333,-71.3333) .. (1473.0000,-68.0000) ..
    controls (1449.0000,-45.3333) and (1414.0000,-10.6667) .. (1368.0000,36.0000)
    .. controls (1329.3333,81.3333) and (1290.3333,126.6667) ..
    (1251.0000,172.0000) .. controls (1200.3333,229.3333) and (1157.3333,267.6667)
    .. (1122.0000,287.0000) .. controls (1090.0000,304.3333) and
    (1042.0000,313.0000) .. (978.0000,313.0000) .. controls (942.0000,313.0000)
    and (906.6667,307.3333) .. (872.0000,296.0000) .. controls (837.3333,284.6667)
    and (803.0000,273.0000) .. (769.0000,261.0000) .. controls (767.0000,262.3333)
    and (764.3333,264.6667) .. (761.0000,268.0000) .. controls (715.6667,314.6667)
    and (634.6667,338.0000) .. (518.0000,338.0000) .. controls (468.0000,338.0000)
    and (423.3333,316.6667) .. (384.0000,274.0000) .. controls (348.6667,236.6667)
    and (324.6667,191.6667) .. (312.0000,139.0000) .. controls (311.3333,137.6667)
    and (306.3333,102.0000) .. (297.0000,32.0000) .. controls (291.6667,-6.6667)
    and (282.3333,-51.6667) .. (269.0000,-103.0000) .. controls
    (255.0000,-157.0000) and (239.0000,-282.0000) .. (221.0000,-478.0000) ..
    controls (218.3333,-506.0000) and (211.3333,-542.6667) .. (200.0000,-588.0000)
    .. controls (186.0000,-643.3333) and (177.3333,-679.6667) ..
    (174.0000,-697.0000) .. controls (162.0000,-797.0000) and (139.3333,-946.0000)
    .. (106.0000,-1144.0000) .. controls (104.6667,-1148.6667) and
    (100.0000,-1162.6667) .. (92.0000,-1186.0000) .. controls (85.3333,-1206.0000)
    and (82.0000,-1218.6667) .. (82.0000,-1224.0000) .. controls
    (82.0000,-1256.0000) and (104.3333,-1277.6667) .. (149.0000,-1289.0000) ..
    controls (151.6667,-1289.6667) and (165.3333,-1290.0000) ..
    (190.0000,-1290.0000) .. controls (193.3333,-1290.0000) and
    (198.3333,-1290.3333) .. (205.0000,-1291.0000) .. controls
    (212.3333,-1292.3333) and (217.6667,-1293.0000) .. (221.0000,-1293.0000) ..
    controls (241.0000,-1293.0000) and (267.6667,-1280.0000) ..
    (301.0000,-1254.0000) .. controls (330.3333,-1230.6667) and
    (349.6667,-1199.6667) .. (359.0000,-1161.0000) .. controls
    (364.3333,-1123.6667) and (369.6667,-1086.6667) .. (375.0000,-1050.0000) ..
    controls (381.0000,-1014.0000) and (397.3333,-954.6667) ..
    (424.0000,-872.0000) -- (426.0000,-872.0000) .. controls (438.0000,-960.6667)
    and (460.6667,-1092.3333) .. (494.0000,-1267.0000) .. controls
    (499.3333,-1283.0000) and (507.0000,-1307.0000) .. (517.0000,-1339.0000) ..
    controls (517.6667,-1341.0000) and (521.0000,-1366.6667) ..
    (527.0000,-1416.0000) .. controls (531.6667,-1452.0000) and
    (538.6667,-1475.0000) .. (548.0000,-1485.0000) .. controls
    (559.3333,-1497.6667) and (576.6667,-1504.0000) .. (600.0000,-1504.0000) ..
    controls (624.0000,-1504.0000) and (650.3333,-1491.6667) ..
    (679.0000,-1467.0000) .. controls (708.3333,-1443.0000) and
    (723.0000,-1419.3333) .. (723.0000,-1396.0000) -- (723.0000,-1304.0000) ..
    controls (723.0000,-1291.3333) and (725.6667,-1273.0000) ..
    (731.0000,-1249.0000) .. controls (736.3333,-1225.0000) and
    (739.0000,-1206.6667) .. (739.0000,-1194.0000) .. controls
    (739.0000,-1182.0000) and (736.6667,-1163.6667) .. (732.0000,-1139.0000) ..
    controls (728.0000,-1115.0000) and (726.0000,-1097.0000) ..
    (726.0000,-1085.0000) .. controls (726.0000,-948.3333) and
    (719.6667,-852.0000) .. (707.0000,-796.0000) .. controls (710.3333,-796.6667)
    and (713.3333,-800.6667) .. (716.0000,-808.0000) .. controls
    (742.0000,-877.3333) and (786.0000,-970.3333) .. (848.0000,-1087.0000) ..
    controls (862.6667,-1111.0000) and (882.6667,-1148.0000) ..
    (908.0000,-1198.0000) .. controls (910.6667,-1208.0000) and
    (914.3333,-1223.0000) .. (919.0000,-1243.0000) .. controls
    (924.3333,-1263.6667) and (938.0000,-1294.0000) .. (960.0000,-1334.0000) ..
    controls (984.0000,-1378.6667) and (1003.0000,-1404.3333) ..
    (1017.0000,-1411.0000) .. controls (1031.0000,-1418.3333) and
    (1048.3333,-1422.0000) .. (1069.0000,-1422.0000) .. controls
    (1098.3333,-1422.0000) and (1126.3333,-1404.6667) .. (1153.0000,-1370.0000) ..
    controls (1178.3333,-1338.0000) and (1191.0000,-1306.6667) ..
    (1191.0000,-1276.0000) .. controls (1191.0000,-1272.6667) and
    (1188.3333,-1257.0000) .. (1183.0000,-1229.0000) .. controls
    (1159.6667,-1105.6667) and (1117.3333,-981.0000) .. (1056.0000,-855.0000) --
    (1058.0000,-853.0000) .. controls (1071.3333,-857.6667) and
    (1091.0000,-864.6667) .. (1117.0000,-874.0000) .. controls
    (1163.6667,-889.3333) and (1205.3333,-897.0000) .. (1242.0000,-897.0000) ..
    controls (1272.0000,-897.0000) and (1298.6667,-876.3333) ..
    (1322.0000,-835.0000) .. controls (1329.3333,-822.3333) and
    (1343.6667,-788.3333) .. (1365.0000,-733.0000) .. controls
    (1375.6667,-711.0000) and (1389.6667,-677.3333) .. (1407.0000,-632.0000) ..
    controls (1408.3333,-609.3333) and (1414.3333,-579.0000) ..
    (1425.0000,-541.0000) .. controls (1431.0000,-535.0000) and
    (1438.6667,-524.3333) .. (1448.0000,-509.0000) .. controls
    (1452.6667,-497.6667) and (1455.0000,-469.3333) .. (1455.0000,-424.0000) ..
    controls (1455.0000,-407.3333) and (1453.3333,-382.3333) ..
    (1450.0000,-349.0000) .. controls (1446.6667,-315.6667) and
    (1445.0000,-290.6667) .. (1445.0000,-274.0000) .. controls
    (1445.0000,-232.6667) and (1446.3333,-202.0000) .. (1449.0000,-182.0000) ..
    controls (1450.3333,-172.0000) and (1455.3333,-154.0000) ..
    (1464.0000,-128.0000) .. controls (1471.3333,-106.0000) and
    (1475.0000,-88.0000) .. (1475.0000,-74.0000) -- cycle(1129.0000,-1275.0000) ..
    controls (1129.0000,-1296.3333) and (1108.6667,-1322.3333) ..
    (1068.0000,-1353.0000) -- (1057.0000,-1353.0000) .. controls
    (1033.6667,-1303.6667) and (998.3333,-1230.0000) .. (951.0000,-1132.0000) ..
    controls (887.6667,-1001.3333) and (841.6667,-897.6667) ..
    (813.0000,-821.0000) .. controls (810.3333,-814.3333) and (791.0000,-782.6667)
    .. (755.0000,-726.0000) -- (908.0000,-726.0000) .. controls
    (920.0000,-742.6667) and (930.3333,-759.3333) .. (939.0000,-776.0000) ..
    controls (993.6667,-881.3333) and (1032.3333,-964.0000) ..
    (1055.0000,-1024.0000) .. controls (1067.6667,-1068.0000) and
    (1087.3333,-1134.0000) .. (1114.0000,-1222.0000) .. controls
    (1124.0000,-1254.6667) and (1129.0000,-1272.3333) .. (1129.0000,-1275.0000) --
    cycle(663.0000,-1183.0000) .. controls (663.0000,-1289.0000) and
    (656.3333,-1354.6667) .. (643.0000,-1380.0000) .. controls
    (637.0000,-1392.0000) and (626.3333,-1405.0000) .. (611.0000,-1419.0000) ..
    controls (605.6667,-1413.0000) and (598.3333,-1403.3333) ..
    (589.0000,-1390.0000) .. controls (554.3333,-1323.3333) and
    (523.0000,-1122.0000) .. (495.0000,-786.0000) .. controls (494.3333,-778.6667)
    and (492.0000,-763.3333) .. (488.0000,-740.0000) .. controls
    (485.3333,-720.6667) and (484.0000,-705.0000) .. (484.0000,-693.0000) --
    (616.0000,-719.0000) .. controls (618.0000,-742.3333) and (622.3333,-777.0000)
    .. (629.0000,-823.0000) .. controls (643.6667,-891.6667) and
    (651.0000,-923.0000) .. (651.0000,-917.0000) .. controls (651.0000,-929.0000)
    and (651.0000,-946.6667) .. (651.0000,-970.0000) .. controls
    (650.3333,-992.6667) and (650.0000,-1010.0000) .. (650.0000,-1022.0000) ..
    controls (650.0000,-1046.0000) and (650.3333,-1063.3333) ..
    (651.0000,-1074.0000) .. controls (651.6667,-1084.6667) and
    (654.0000,-1103.0000) .. (658.0000,-1129.0000) .. controls
    (661.3333,-1151.6667) and (663.0000,-1169.6667) .. (663.0000,-1183.0000) --
    cycle(1213.0000,-481.0000) .. controls (1203.0000,-487.0000) and
    (1189.6667,-497.6667) .. (1173.0000,-513.0000) .. controls
    (1169.6667,-517.0000) and (1166.6667,-526.3333) .. (1164.0000,-541.0000) ..
    controls (1162.0000,-551.6667) and (1154.6667,-560.3333) ..
    (1142.0000,-567.0000) -- (1088.0000,-464.0000) .. controls
    (1112.0000,-373.3333) and (1133.3333,-328.0000) .. (1152.0000,-328.0000) ..
    controls (1154.0000,-328.0000) and (1164.0000,-332.3333) ..
    (1182.0000,-341.0000) .. controls (1182.0000,-342.3333) and
    (1185.3333,-366.0000) .. (1192.0000,-412.0000) .. controls
    (1195.3333,-439.3333) and (1202.3333,-462.3333) .. (1213.0000,-481.0000) --
    cycle(1396.0000,-447.0000) .. controls (1396.0000,-452.3333) and
    (1395.6667,-465.0000) .. (1395.0000,-485.0000) .. controls
    (1382.3333,-467.0000) and (1365.6667,-455.6667) .. (1345.0000,-451.0000) ..
    controls (1325.0000,-449.6667) and (1304.6667,-448.0000) ..
    (1284.0000,-446.0000) .. controls (1266.0000,-431.3333) and
    (1257.0000,-399.3333) .. (1257.0000,-350.0000) .. controls
    (1257.0000,-310.0000) and (1264.6667,-274.6667) .. (1280.0000,-244.0000) ..
    controls (1287.3333,-232.6667) and (1294.3333,-221.6667) ..
    (1301.0000,-211.0000) .. controls (1310.3333,-196.3333) and
    (1315.0000,-184.6667) .. (1315.0000,-176.0000) .. controls
    (1315.0000,-172.6667) and (1314.6667,-167.3333) .. (1314.0000,-160.0000) ..
    controls (1306.6667,-152.6667) and (1299.3333,-149.0000) ..
    (1292.0000,-149.0000) .. controls (1275.3333,-149.0000) and
    (1243.3333,-181.6667) .. (1196.0000,-247.0000) .. controls
    (1191.3333,-241.0000) and (1179.6667,-238.0000) .. (1161.0000,-238.0000) ..
    controls (1153.0000,-238.0000) and (1138.6667,-230.3333) ..
    (1118.0000,-215.0000) .. controls (1104.6667,-237.6667) and
    (1087.3333,-273.0000) .. (1066.0000,-321.0000) .. controls
    (1038.6667,-402.3333) and (1025.0000,-464.0000) .. (1025.0000,-506.0000) ..
    controls (1025.0000,-510.0000) and (1039.0000,-532.0000) ..
    (1067.0000,-572.0000) .. controls (1095.6667,-612.6667) and
    (1110.0000,-638.3333) .. (1110.0000,-649.0000) .. controls
    (1110.0000,-658.3333) and (1107.3333,-671.3333) .. (1102.0000,-688.0000) ..
    controls (1096.6667,-705.3333) and (1094.0000,-718.6667) ..
    (1094.0000,-728.0000) .. controls (1094.0000,-731.3333) and
    (1094.6667,-734.3333) .. (1096.0000,-737.0000) -- (1117.0000,-737.0000) ..
    controls (1129.6667,-725.0000) and (1145.3333,-703.0000) ..
    (1164.0000,-671.0000) .. controls (1166.0000,-667.6667) and
    (1192.3333,-629.3333) .. (1243.0000,-556.0000) .. controls
    (1257.0000,-548.6667) and (1275.0000,-545.0000) .. (1297.0000,-545.0000) ..
    controls (1319.0000,-545.0000) and (1330.0000,-554.6667) ..
    (1330.0000,-574.0000) .. controls (1330.0000,-602.6667) and
    (1318.0000,-644.3333) .. (1294.0000,-699.0000) .. controls
    (1272.6667,-750.3333) and (1251.6667,-789.3333) .. (1231.0000,-816.0000) ..
    controls (1136.3333,-797.3333) and (1086.0000,-787.3333) ..
    (1080.0000,-786.0000) .. controls (1014.0000,-764.6667) and
    (981.0000,-733.6667) .. (981.0000,-693.0000) .. controls (981.0000,-689.6667)
    and (981.3333,-684.6667) .. (982.0000,-678.0000) .. controls
    (983.3333,-672.0000) and (984.0000,-667.3333) .. (984.0000,-664.0000) ..
    controls (984.0000,-639.3333) and (971.3333,-627.0000) .. (946.0000,-627.0000)
    .. controls (939.3333,-627.0000) and (927.6667,-630.3333) ..
    (911.0000,-637.0000) .. controls (894.3333,-643.6667) and (883.6667,-646.6667)
    .. (879.0000,-646.0000) -- (709.0000,-631.0000) .. controls
    (656.3333,-626.3333) and (628.0000,-624.0000) .. (624.0000,-624.0000) --
    (408.0000,-624.0000) .. controls (400.6667,-632.0000) and (391.6667,-645.0000)
    .. (381.0000,-663.0000) .. controls (371.0000,-691.6667) and
    (363.3333,-730.6667) .. (358.0000,-780.0000) .. controls (352.0000,-844.0000)
    and (347.3333,-883.6667) .. (344.0000,-899.0000) .. controls
    (312.0000,-1061.6667) and (280.6667,-1157.0000) .. (250.0000,-1185.0000) ..
    controls (233.3333,-1200.3333) and (203.3333,-1208.0000) ..
    (160.0000,-1208.0000) -- (151.0000,-1208.0000) .. controls
    (168.3333,-1146.0000) and (187.0000,-1062.6667) .. (207.0000,-958.0000) ..
    controls (231.0000,-832.6667) and (248.0000,-749.0000) .. (258.0000,-707.0000)
    .. controls (266.6667,-682.3333) and (277.6667,-644.6667) ..
    (291.0000,-594.0000) .. controls (304.3333,-523.3333) and (313.3333,-441.6667)
    .. (318.0000,-349.0000) .. controls (324.6667,-316.3333) and
    (333.6667,-267.0000) .. (345.0000,-201.0000) .. controls (349.0000,-140.3333)
    and (360.0000,-50.0000) .. (378.0000,70.0000) .. controls (386.0000,105.3333)
    and (401.6667,139.6667) .. (425.0000,173.0000) .. controls (453.6667,213.6667)
    and (483.3333,234.0000) .. (514.0000,234.0000) .. controls (570.6667,234.0000)
    and (639.0000,219.3333) .. (719.0000,190.0000) .. controls (741.0000,182.0000)
    and (755.3333,178.0000) .. (762.0000,178.0000) .. controls (776.0000,178.0000)
    and (794.0000,181.3333) .. (816.0000,188.0000) .. controls (844.0000,196.0000)
    and (861.6667,200.6667) .. (869.0000,202.0000) .. controls (883.0000,202.0000)
    and (904.0000,203.6667) .. (932.0000,207.0000) .. controls (962.0000,213.0000)
    and (974.0000,216.0000) .. (968.0000,216.0000) .. controls
    (1020.6667,216.0000) and (1061.3333,208.3333) .. (1090.0000,193.0000) ..
    controls (1131.3333,171.0000) and (1175.6667,132.6667) .. (1223.0000,78.0000)
    .. controls (1288.3333,2.6667) and (1328.0000,-41.3333) ..
    (1342.0000,-54.0000) .. controls (1371.3333,-80.6667) and (1386.0000,-98.6667)
    .. (1386.0000,-108.0000) .. controls (1386.0000,-114.6667) and
    (1384.3333,-124.3333) .. (1381.0000,-137.0000) .. controls
    (1378.3333,-149.6667) and (1377.0000,-159.3333) .. (1377.0000,-166.0000) --
    (1377.0000,-330.0000) .. controls (1377.0000,-343.3333) and
    (1380.0000,-362.6667) .. (1386.0000,-388.0000) .. controls
    (1392.6667,-414.0000) and (1396.0000,-433.6667) .. (1396.0000,-447.0000) --
    cycle(861.0000,-464.0000) .. controls (861.0000,-453.3333) and
    (849.3333,-439.3333) .. (826.0000,-422.0000) .. controls (753.3333,-368.0000)
    and (687.6667,-341.0000) .. (629.0000,-341.0000) .. controls
    (565.6667,-341.0000) and (514.3333,-361.3333) .. (475.0000,-402.0000) --
    (475.0000,-426.0000) -- (532.0000,-426.0000) .. controls (542.0000,-426.0000)
    and (556.3333,-422.3333) .. (575.0000,-415.0000) .. controls
    (593.6667,-407.6667) and (608.0000,-404.0000) .. (618.0000,-404.0000) ..
    controls (658.6667,-404.0000) and (704.3333,-422.0000) .. (755.0000,-458.0000)
    .. controls (766.3333,-468.0000) and (777.3333,-477.6667) ..
    (788.0000,-487.0000) .. controls (802.0000,-498.3333) and (815.3333,-504.0000)
    .. (828.0000,-504.0000) .. controls (850.0000,-504.0000) and
    (861.0000,-490.6667) .. (861.0000,-464.0000) -- cycle(959.0000,-222.0000) ..
    controls (957.0000,-218.6667) and (946.3333,-214.0000) .. (927.0000,-208.0000)
    .. controls (864.3333,-122.0000) and (833.0000,-62.0000) ..
    (833.0000,-28.0000) -- (833.0000,57.0000) .. controls (833.0000,68.3333) and
    (824.0000,74.0000) .. (806.0000,74.0000) .. controls (776.0000,74.0000) and
    (761.0000,44.6667) .. (761.0000,-14.0000) .. controls (761.0000,-48.6667) and
    (776.0000,-93.6667) .. (806.0000,-149.0000) .. controls (837.3333,-207.6667)
    and (867.6667,-243.0000) .. (897.0000,-255.0000) .. controls
    (903.6667,-257.6667) and (913.0000,-259.0000) .. (925.0000,-259.0000) ..
    controls (937.6667,-259.0000) and (949.0000,-253.6667) .. (959.0000,-243.0000)
    -- (959.0000,-222.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F44D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2002.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1208.0000,-652.0000) ..
    controls (1208.0000,-573.3333) and (1191.6667,-494.3333) ..
    (1159.0000,-415.0000) -- (1010.0000,-415.0000) .. controls
    (941.3333,-336.3333) and (867.0000,-278.6667) .. (787.0000,-242.0000) ..
    controls (763.0000,-240.0000) and (744.3333,-239.0000) .. (731.0000,-239.0000)
    .. controls (697.0000,-239.0000) and (658.3333,-245.0000) ..
    (615.0000,-257.0000) -- (579.0000,-239.0000) -- (536.0000,-239.0000) ..
    controls (438.0000,-239.0000) and (389.0000,-272.0000) .. (389.0000,-338.0000)
    .. controls (389.0000,-346.0000) and (389.6667,-354.0000) ..
    (391.0000,-362.0000) .. controls (319.0000,-368.0000) and (283.0000,-403.3333)
    .. (283.0000,-468.0000) .. controls (283.0000,-476.0000) and
    (283.6667,-484.3333) .. (285.0000,-493.0000) .. controls (231.0000,-507.6667)
    and (204.0000,-540.6667) .. (204.0000,-592.0000) .. controls
    (204.0000,-612.6667) and (211.3333,-634.6667) .. (226.0000,-658.0000) ..
    controls (190.0000,-696.6667) and (172.0000,-739.6667) .. (172.0000,-787.0000)
    .. controls (172.0000,-908.3333) and (288.6667,-969.0000) ..
    (522.0000,-969.0000) .. controls (513.3333,-1035.0000) and
    (495.0000,-1093.0000) .. (467.0000,-1143.0000) .. controls
    (421.6667,-1224.3333) and (399.0000,-1284.6667) .. (399.0000,-1324.0000) ..
    controls (399.0000,-1382.0000) and (416.3333,-1426.6667) ..
    (451.0000,-1458.0000) .. controls (478.3333,-1482.6667) and
    (523.0000,-1502.3333) .. (585.0000,-1517.0000) -- (635.0000,-1295.0000) --
    (820.0000,-1098.0000) .. controls (861.3333,-1040.0000) and
    (914.0000,-974.6667) .. (978.0000,-902.0000) .. controls (993.3333,-892.0000)
    and (1052.0000,-887.3333) .. (1154.0000,-888.0000) .. controls
    (1190.0000,-811.3333) and (1208.0000,-732.6667) .. (1208.0000,-652.0000) --
    cycle(1157.0000,-641.0000) .. controls (1157.0000,-706.3333) and
    (1145.6667,-770.6667) .. (1123.0000,-834.0000) .. controls
    (1039.6667,-834.0000) and (987.3333,-838.6667) .. (966.0000,-848.0000) ..
    controls (945.3333,-858.0000) and (915.3333,-889.3333) .. (876.0000,-942.0000)
    .. controls (825.3333,-1010.6667) and (797.3333,-1047.6667) ..
    (792.0000,-1053.0000) -- (591.0000,-1267.0000) -- (551.0000,-1452.0000) ..
    controls (484.3333,-1429.3333) and (451.0000,-1386.6667) ..
    (451.0000,-1324.0000) .. controls (451.0000,-1292.6667) and
    (466.6667,-1250.0000) .. (498.0000,-1196.0000) .. controls
    (547.3333,-1111.3333) and (573.6667,-1019.3333) .. (577.0000,-920.0000) ..
    controls (340.3333,-920.0000) and (222.0000,-877.6667) .. (222.0000,-793.0000)
    .. controls (222.0000,-753.0000) and (235.6667,-720.0000) ..
    (263.0000,-694.0000) .. controls (291.0000,-668.6667) and (325.0000,-655.6667)
    .. (365.0000,-655.0000) -- (426.0000,-654.0000) -- (607.0000,-736.0000) ..
    controls (579.6667,-777.3333) and (543.0000,-798.0000) .. (497.0000,-798.0000)
    .. controls (473.0000,-798.0000) and (435.6667,-787.3333) ..
    (385.0000,-766.0000) -- (338.0000,-764.0000) -- (291.0000,-814.0000) --
    (372.0000,-815.0000) .. controls (416.6667,-834.3333) and (455.6667,-844.0000)
    .. (489.0000,-844.0000) .. controls (574.3333,-844.0000) and
    (636.6667,-800.6667) .. (676.0000,-714.0000) -- (642.0000,-698.0000) ..
    controls (684.0000,-677.3333) and (716.3333,-641.3333) .. (739.0000,-590.0000)
    -- (700.0000,-573.0000) .. controls (730.6667,-553.6667) and
    (759.0000,-520.6667) .. (785.0000,-474.0000) -- (723.0000,-445.0000) ..
    controls (757.0000,-420.3333) and (784.3333,-385.3333) .. (805.0000,-340.0000)
    -- (682.0000,-285.0000) .. controls (701.3333,-281.0000) and
    (718.3333,-279.0000) .. (733.0000,-279.0000) .. controls (737.6667,-279.0000)
    and (750.6667,-279.3333) .. (772.0000,-280.0000) .. controls
    (860.6667,-331.3333) and (932.6667,-393.6667) .. (988.0000,-467.0000) --
    (1126.0000,-467.0000) .. controls (1146.6667,-527.6667) and
    (1157.0000,-585.6667) .. (1157.0000,-641.0000) -- cycle(670.0000,-612.0000) ..
    controls (646.6667,-643.3333) and (618.6667,-663.3333) .. (586.0000,-672.0000)
    -- (437.0000,-605.0000) -- (377.0000,-605.0000) .. controls
    (331.6667,-605.0000) and (296.0000,-612.0000) .. (270.0000,-626.0000) ..
    controls (261.3333,-614.0000) and (257.0000,-602.6667) .. (257.0000,-592.0000)
    .. controls (257.0000,-550.6667) and (295.6667,-530.0000) ..
    (373.0000,-530.0000) -- (485.0000,-530.0000) -- (670.0000,-612.0000) --
    cycle(712.0000,-495.0000) .. controls (691.3333,-519.6667) and
    (669.6667,-537.6667) .. (647.0000,-549.0000) -- (494.0000,-481.0000) --
    (332.0000,-482.0000) .. controls (331.3333,-478.0000) and (330.3333,-473.6667)
    .. (329.0000,-469.0000) .. controls (329.0000,-429.6667) and
    (366.0000,-410.0000) .. (440.0000,-410.0000) -- (521.0000,-410.0000) --
    (712.0000,-495.0000) -- cycle(733.0000,-360.0000) .. controls
    (709.6667,-390.0000) and (690.0000,-411.0000) .. (674.0000,-423.0000) --
    (531.0000,-359.0000) -- (439.0000,-359.0000) -- (439.0000,-353.0000) ..
    controls (439.0000,-308.3333) and (471.3333,-286.0000) .. (536.0000,-286.0000)
    -- (569.0000,-286.0000) -- (733.0000,-360.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F44E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1208.0000,-693.0000) ..
    controls (1208.0000,-571.6667) and (1091.3333,-511.0000) ..
    (858.0000,-511.0000) .. controls (866.6667,-445.0000) and (885.0000,-387.0000)
    .. (913.0000,-337.0000) .. controls (958.3333,-255.6667) and
    (981.0000,-195.3333) .. (981.0000,-156.0000) .. controls (981.0000,-98.0000)
    and (963.6667,-53.3333) .. (929.0000,-22.0000) .. controls (901.6667,2.6667)
    and (857.0000,22.3333) .. (795.0000,37.0000) -- (745.0000,-185.0000) --
    (560.0000,-382.0000) .. controls (518.6667,-440.0000) and (466.0000,-505.3333)
    .. (402.0000,-578.0000) .. controls (386.6667,-588.0000) and
    (328.0000,-592.6667) .. (226.0000,-592.0000) .. controls (190.0000,-668.6667)
    and (172.0000,-747.3333) .. (172.0000,-828.0000) .. controls
    (172.0000,-906.6667) and (188.3333,-985.6667) .. (221.0000,-1065.0000) --
    (370.0000,-1065.0000) .. controls (438.6667,-1143.6667) and
    (513.0000,-1201.3333) .. (593.0000,-1238.0000) .. controls
    (617.0000,-1240.0000) and (635.6667,-1241.0000) .. (649.0000,-1241.0000) ..
    controls (683.0000,-1241.0000) and (721.6667,-1235.0000) ..
    (765.0000,-1223.0000) -- (801.0000,-1241.0000) -- (844.0000,-1241.0000) ..
    controls (942.0000,-1241.0000) and (991.0000,-1208.0000) ..
    (991.0000,-1142.0000) .. controls (991.0000,-1134.0000) and
    (990.3333,-1126.0000) .. (989.0000,-1118.0000) .. controls
    (1061.0000,-1112.0000) and (1097.0000,-1076.6667) .. (1097.0000,-1012.0000) ..
    controls (1097.0000,-1004.0000) and (1096.3333,-995.6667) ..
    (1095.0000,-987.0000) .. controls (1149.0000,-972.3333) and
    (1176.0000,-939.3333) .. (1176.0000,-888.0000) .. controls
    (1176.0000,-867.3333) and (1168.6667,-845.3333) .. (1154.0000,-822.0000) ..
    controls (1190.0000,-783.3333) and (1208.0000,-740.3333) ..
    (1208.0000,-693.0000) -- cycle(941.0000,-1121.0000) -- (941.0000,-1127.0000)
    .. controls (941.0000,-1171.6667) and (908.6667,-1194.0000) ..
    (844.0000,-1194.0000) -- (811.0000,-1194.0000) -- (647.0000,-1120.0000) ..
    controls (670.3333,-1090.0000) and (690.0000,-1069.0000) ..
    (706.0000,-1057.0000) -- (849.0000,-1121.0000) -- (941.0000,-1121.0000) --
    cycle(1051.0000,-1011.0000) .. controls (1051.0000,-1050.3333) and
    (1014.0000,-1070.0000) .. (940.0000,-1070.0000) -- (859.0000,-1070.0000) --
    (668.0000,-985.0000) .. controls (688.6667,-960.3333) and (710.3333,-942.3333)
    .. (733.0000,-931.0000) -- (886.0000,-999.0000) -- (1048.0000,-998.0000) ..
    controls (1049.3333,-1002.0000) and (1050.3333,-1006.3333) ..
    (1051.0000,-1011.0000) -- cycle(1123.0000,-888.0000) .. controls
    (1123.0000,-929.3333) and (1084.3333,-950.0000) .. (1007.0000,-950.0000) --
    (895.0000,-950.0000) -- (710.0000,-868.0000) .. controls (733.3333,-836.6667)
    and (761.3333,-816.6667) .. (794.0000,-808.0000) -- (943.0000,-875.0000) --
    (1003.0000,-875.0000) .. controls (1048.3333,-875.0000) and
    (1084.0000,-868.0000) .. (1110.0000,-854.0000) .. controls
    (1118.6667,-866.0000) and (1123.0000,-877.3333) .. (1123.0000,-888.0000) --
    cycle(1158.0000,-687.0000) .. controls (1158.0000,-727.0000) and
    (1144.0000,-759.6667) .. (1116.0000,-785.0000) .. controls
    (1088.6667,-811.0000) and (1055.0000,-824.3333) .. (1015.0000,-825.0000) --
    (954.0000,-826.0000) -- (773.0000,-744.0000) .. controls (800.3333,-702.6667)
    and (837.0000,-682.0000) .. (883.0000,-682.0000) .. controls
    (907.0000,-682.0000) and (944.3333,-692.6667) .. (995.0000,-714.0000) --
    (1042.0000,-716.0000) -- (1089.0000,-666.0000) -- (1008.0000,-665.0000) ..
    controls (963.3333,-645.6667) and (924.3333,-636.0000) .. (891.0000,-636.0000)
    .. controls (805.6667,-636.0000) and (743.3333,-679.3333) ..
    (704.0000,-766.0000) -- (738.0000,-782.0000) .. controls (696.0000,-802.6667)
    and (663.6667,-838.6667) .. (641.0000,-890.0000) -- (680.0000,-907.0000) ..
    controls (649.3333,-926.3333) and (621.0000,-959.3333) ..
    (595.0000,-1006.0000) -- (657.0000,-1035.0000) .. controls
    (623.0000,-1059.6667) and (595.6667,-1094.6667) .. (575.0000,-1140.0000) --
    (698.0000,-1195.0000) .. controls (678.6667,-1199.0000) and
    (661.6667,-1201.0000) .. (647.0000,-1201.0000) .. controls
    (642.3333,-1201.0000) and (629.3333,-1200.6667) .. (608.0000,-1200.0000) ..
    controls (519.3333,-1148.6667) and (447.3333,-1086.3333) ..
    (392.0000,-1013.0000) -- (254.0000,-1013.0000) .. controls
    (233.3333,-952.3333) and (223.0000,-894.3333) .. (223.0000,-839.0000) ..
    controls (223.0000,-773.6667) and (234.3333,-709.3333) .. (257.0000,-646.0000)
    .. controls (340.3333,-646.0000) and (393.0000,-641.0000) ..
    (415.0000,-631.0000) .. controls (435.0000,-621.6667) and (464.6667,-590.6667)
    .. (504.0000,-538.0000) .. controls (554.6667,-469.3333) and
    (582.6667,-432.3333) .. (588.0000,-427.0000) -- (789.0000,-213.0000) --
    (829.0000,-28.0000) .. controls (895.6667,-50.6667) and (929.0000,-93.3333) ..
    (929.0000,-156.0000) .. controls (929.0000,-187.3333) and (913.3333,-230.0000)
    .. (882.0000,-284.0000) .. controls (832.6667,-368.6667) and
    (806.3333,-460.6667) .. (803.0000,-560.0000) .. controls (1039.6667,-560.0000)
    and (1158.0000,-602.3333) .. (1158.0000,-687.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F44F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1664.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1752.0000,-1233.0000) ..
    controls (1752.0000,-1211.0000) and (1743.0000,-1200.0000) ..
    (1725.0000,-1200.0000) .. controls (1718.3333,-1200.0000) and
    (1707.0000,-1206.0000) .. (1691.0000,-1218.0000) .. controls
    (1675.0000,-1230.6667) and (1664.6667,-1241.0000) .. (1660.0000,-1249.0000) ..
    controls (1655.3333,-1257.0000) and (1647.3333,-1269.6667) ..
    (1636.0000,-1287.0000) .. controls (1625.3333,-1301.0000) and
    (1608.6667,-1317.3333) .. (1586.0000,-1336.0000) .. controls
    (1511.3333,-1397.3333) and (1474.0000,-1436.0000) .. (1474.0000,-1452.0000) ..
    controls (1474.0000,-1467.3333) and (1482.0000,-1475.0000) ..
    (1498.0000,-1475.0000) .. controls (1518.0000,-1475.0000) and
    (1565.3333,-1439.6667) .. (1640.0000,-1369.0000) .. controls
    (1714.6667,-1298.3333) and (1752.0000,-1253.0000) .. (1752.0000,-1233.0000) --
    cycle(1356.0000,-1218.0000) .. controls (1356.0000,-1192.6667) and
    (1350.0000,-1180.0000) .. (1338.0000,-1180.0000) .. controls
    (1328.0000,-1180.0000) and (1317.0000,-1187.3333) .. (1305.0000,-1202.0000) ..
    controls (1293.0000,-1217.3333) and (1283.6667,-1225.0000) ..
    (1277.0000,-1225.0000) .. controls (1273.0000,-1225.0000) and
    (1263.6667,-1217.6667) .. (1249.0000,-1203.0000) -- (1227.0000,-1203.0000) --
    (1227.0000,-1240.0000) .. controls (1243.6667,-1258.0000) and
    (1253.3333,-1267.6667) .. (1256.0000,-1269.0000) .. controls
    (1262.0000,-1272.3333) and (1275.0000,-1274.0000) .. (1295.0000,-1274.0000) ..
    controls (1302.3333,-1274.0000) and (1314.3333,-1266.3333) ..
    (1331.0000,-1251.0000) .. controls (1347.6667,-1236.3333) and
    (1356.0000,-1225.3333) .. (1356.0000,-1218.0000) --
    cycle(1198.0000,-1140.0000) .. controls (1198.0000,-1120.0000) and
    (1192.6667,-1110.0000) .. (1182.0000,-1110.0000) .. controls
    (1174.0000,-1110.0000) and (1164.0000,-1116.3333) .. (1152.0000,-1129.0000) ..
    controls (1140.0000,-1141.6667) and (1130.3333,-1148.0000) ..
    (1123.0000,-1148.0000) .. controls (1116.3333,-1148.0000) and
    (1101.6667,-1139.3333) .. (1079.0000,-1122.0000) .. controls
    (1056.3333,-1105.3333) and (1040.6667,-1097.0000) .. (1032.0000,-1097.0000) ..
    controls (1019.3333,-1097.0000) and (1013.0000,-1103.0000) ..
    (1013.0000,-1115.0000) .. controls (1013.0000,-1125.0000) and
    (1025.0000,-1140.3333) .. (1049.0000,-1161.0000) .. controls
    (1073.0000,-1181.6667) and (1091.0000,-1194.0000) .. (1103.0000,-1198.0000) ..
    controls (1107.0000,-1199.3333) and (1113.6667,-1200.0000) ..
    (1123.0000,-1200.0000) .. controls (1145.0000,-1200.0000) and
    (1169.6667,-1186.0000) .. (1197.0000,-1158.0000) .. controls
    (1197.6667,-1151.3333) and (1198.0000,-1145.3333) .. (1198.0000,-1140.0000) --
    cycle(1032.0000,-1025.0000) .. controls (1032.0000,-1009.0000) and
    (1023.3333,-1001.0000) .. (1006.0000,-1001.0000) .. controls
    (1002.0000,-1001.0000) and (990.6667,-1005.3333) .. (972.0000,-1014.0000) ..
    controls (953.3333,-1022.6667) and (942.0000,-1027.0000) ..
    (938.0000,-1027.0000) .. controls (929.3333,-1027.0000) and
    (917.6667,-1018.3333) .. (903.0000,-1001.0000) .. controls
    (888.3333,-984.3333) and (875.3333,-976.0000) .. (864.0000,-976.0000) ..
    controls (862.0000,-976.0000) and (859.0000,-976.3333) .. (855.0000,-977.0000)
    .. controls (851.6667,-978.3333) and (848.6667,-979.3333) ..
    (846.0000,-980.0000) .. controls (844.0000,-980.6667) and (843.0000,-983.3333)
    .. (843.0000,-988.0000) .. controls (843.0000,-997.3333) and
    (852.0000,-1012.6667) .. (870.0000,-1034.0000) .. controls
    (888.6667,-1056.0000) and (902.6667,-1068.0000) .. (912.0000,-1070.0000) ..
    controls (918.6667,-1071.3333) and (928.3333,-1072.0000) ..
    (941.0000,-1072.0000) .. controls (953.0000,-1072.0000) and
    (962.6667,-1071.3333) .. (970.0000,-1070.0000) .. controls
    (978.0000,-1068.6667) and (990.3333,-1062.3333) .. (1007.0000,-1051.0000) ..
    controls (1023.6667,-1040.3333) and (1032.0000,-1031.6667) ..
    (1032.0000,-1025.0000) -- cycle(2052.0000,-707.0000) .. controls
    (1991.3333,-725.6667) and (1954.6667,-737.3333) .. (1942.0000,-742.0000) ..
    controls (1911.3333,-753.3333) and (1876.3333,-770.3333) ..
    (1837.0000,-793.0000) -- (1836.0000,-793.0000) .. controls
    (1836.0000,-791.6667) and (1835.6667,-790.0000) .. (1835.0000,-788.0000) ..
    controls (1835.0000,-782.0000) and (1838.0000,-773.0000) ..
    (1844.0000,-761.0000) .. controls (1850.6667,-749.0000) and
    (1854.0000,-740.0000) .. (1854.0000,-734.0000) .. controls
    (1854.0000,-711.3333) and (1845.0000,-700.0000) .. (1827.0000,-700.0000) ..
    controls (1807.0000,-700.0000) and (1788.6667,-718.6667) ..
    (1772.0000,-756.0000) .. controls (1772.0000,-756.6667) and
    (1762.6667,-788.6667) .. (1744.0000,-852.0000) .. controls
    (1729.3333,-901.3333) and (1689.6667,-973.3333) .. (1625.0000,-1068.0000) ..
    controls (1563.6667,-1157.3333) and (1511.3333,-1221.6667) ..
    (1468.0000,-1261.0000) .. controls (1450.0000,-1277.6667) and
    (1431.0000,-1286.0000) .. (1411.0000,-1286.0000) .. controls
    (1403.6667,-1286.0000) and (1393.0000,-1285.6667) .. (1379.0000,-1285.0000) ..
    controls (1365.6667,-1284.3333) and (1355.3333,-1284.0000) ..
    (1348.0000,-1284.0000) .. controls (1336.0000,-1284.0000) and
    (1326.0000,-1284.6667) .. (1318.0000,-1286.0000) -- (862.0000,-1360.0000) --
    (862.0000,-1358.0000) .. controls (890.0000,-1340.6667) and
    (932.6667,-1315.6667) .. (990.0000,-1283.0000) .. controls
    (1005.3333,-1278.3333) and (1026.6667,-1268.3333) .. (1054.0000,-1253.0000) ..
    controls (1054.0000,-1223.6667) and (1039.3333,-1209.3333) ..
    (1010.0000,-1210.0000) -- (985.0000,-1211.0000) .. controls
    (977.0000,-1211.0000) and (953.0000,-1223.6667) .. (913.0000,-1249.0000) ..
    controls (865.6667,-1279.0000) and (839.3333,-1295.3333) ..
    (834.0000,-1298.0000) .. controls (814.0000,-1307.3333) and
    (768.6667,-1326.6667) .. (698.0000,-1356.0000) .. controls
    (622.0000,-1388.0000) and (580.6667,-1404.0000) .. (574.0000,-1404.0000) ..
    controls (560.6667,-1404.0000) and (554.0000,-1395.6667) ..
    (554.0000,-1379.0000) .. controls (554.0000,-1355.6667) and
    (554.3333,-1345.6667) .. (555.0000,-1349.0000) .. controls
    (585.6667,-1335.0000) and (631.3333,-1312.3333) .. (692.0000,-1281.0000) ..
    controls (716.6667,-1262.3333) and (755.0000,-1236.3333) ..
    (807.0000,-1203.0000) .. controls (811.6667,-1201.0000) and
    (829.6667,-1193.6667) .. (861.0000,-1181.0000) .. controls
    (923.6667,-1156.3333) and (955.0000,-1138.6667) .. (955.0000,-1128.0000) ..
    controls (955.0000,-1109.3333) and (944.0000,-1100.0000) ..
    (922.0000,-1100.0000) .. controls (894.6667,-1100.0000) and
    (843.0000,-1117.6667) .. (767.0000,-1153.0000) .. controls
    (740.3333,-1171.6667) and (699.6667,-1198.6667) .. (645.0000,-1234.0000) ..
    controls (609.6667,-1251.3333) and (557.6667,-1279.3333) ..
    (489.0000,-1318.0000) .. controls (477.6667,-1313.3333) and
    (472.0000,-1307.3333) .. (472.0000,-1300.0000) .. controls
    (472.0000,-1299.3333) and (478.0000,-1288.0000) .. (490.0000,-1266.0000) ..
    controls (500.6667,-1246.6667) and (528.6667,-1216.6667) ..
    (574.0000,-1176.0000) .. controls (600.0000,-1152.6667) and
    (674.6667,-1108.0000) .. (798.0000,-1042.0000) -- (798.0000,-1018.0000) ..
    controls (787.3333,-1013.3333) and (774.0000,-1011.0000) ..
    (758.0000,-1011.0000) .. controls (725.3333,-1011.0000) and
    (677.3333,-1028.3333) .. (614.0000,-1063.0000) .. controls
    (608.6667,-1066.3333) and (589.3333,-1081.6667) .. (556.0000,-1109.0000) ..
    controls (526.6667,-1133.0000) and (508.6667,-1145.0000) ..
    (502.0000,-1145.0000) .. controls (486.0000,-1145.0000) and
    (478.0000,-1134.3333) .. (478.0000,-1113.0000) .. controls
    (478.0000,-1092.3333) and (507.6667,-1056.3333) .. (567.0000,-1005.0000) ..
    controls (620.3333,-959.0000) and (661.0000,-929.0000) .. (689.0000,-915.0000)
    .. controls (708.3333,-908.3333) and (735.0000,-895.0000) ..
    (769.0000,-875.0000) .. controls (778.3333,-860.3333) and (791.3333,-840.3333)
    .. (808.0000,-815.0000) .. controls (846.0000,-761.6667) and
    (925.6667,-680.0000) .. (1047.0000,-570.0000) .. controls
    (1098.3333,-523.3333) and (1177.3333,-480.6667) .. (1284.0000,-442.0000) ..
    controls (1374.6667,-409.3333) and (1433.6667,-393.0000) ..
    (1461.0000,-393.0000) .. controls (1469.6667,-393.0000) and
    (1482.3333,-394.0000) .. (1499.0000,-396.0000) .. controls
    (1516.3333,-398.6667) and (1529.3333,-400.0000) .. (1538.0000,-400.0000) ..
    controls (1546.6667,-400.0000) and (1580.0000,-397.0000) ..
    (1638.0000,-391.0000) .. controls (1726.6667,-381.6667) and
    (1776.0000,-376.0000) .. (1786.0000,-374.0000) .. controls
    (1828.0000,-365.3333) and (1874.3333,-346.0000) .. (1925.0000,-316.0000) --
    (1925.0000,-272.0000) -- (1911.0000,-260.0000) .. controls
    (1906.3333,-259.3333) and (1900.6667,-259.0000) .. (1894.0000,-259.0000) ..
    controls (1873.3333,-259.0000) and (1848.0000,-265.3333) ..
    (1818.0000,-278.0000) .. controls (1788.6667,-290.6667) and
    (1759.0000,-297.0000) .. (1729.0000,-297.0000) .. controls
    (1725.6667,-287.6667) and (1720.0000,-274.0000) .. (1712.0000,-256.0000) ..
    controls (1702.0000,-246.0000) and (1687.6667,-230.0000) ..
    (1669.0000,-208.0000) .. controls (1641.6667,-171.3333) and
    (1624.0000,-148.0000) .. (1616.0000,-138.0000) .. controls
    (1596.0000,-115.3333) and (1574.0000,-96.3333) .. (1550.0000,-81.0000) ..
    controls (1486.6667,-41.0000) and (1382.0000,15.3333) .. (1236.0000,88.0000)
    .. controls (1201.3333,103.3333) and (1151.0000,129.0000) ..
    (1085.0000,165.0000) .. controls (1080.3333,169.0000) and (1073.0000,174.6667)
    .. (1063.0000,182.0000) .. controls (1032.3333,202.0000) and
    (992.6667,220.0000) .. (944.0000,236.0000) .. controls (876.6667,258.0000) and
    (826.6667,269.0000) .. (794.0000,269.0000) .. controls (762.6667,269.0000) and
    (733.6667,257.3333) .. (707.0000,234.0000) .. controls (610.3333,304.0000) and
    (509.3333,357.0000) .. (404.0000,393.0000) .. controls (400.0000,394.3333) and
    (395.6667,395.0000) .. (391.0000,395.0000) .. controls (358.3333,395.0000) and
    (336.3333,392.3333) .. (325.0000,387.0000) .. controls (309.0000,379.6667) and
    (294.3333,362.6667) .. (281.0000,336.0000) .. controls (279.6667,333.3333) and
    (279.3333,324.6667) .. (280.0000,310.0000) .. controls (175.3333,304.0000) and
    (123.0000,264.3333) .. (123.0000,191.0000) .. controls (123.0000,169.0000) and
    (131.3333,140.3333) .. (148.0000,105.0000) .. controls (165.3333,70.3333) and
    (174.0000,53.6667) .. (174.0000,55.0000) .. controls (174.0000,51.6667) and
    (171.6667,43.3333) .. (167.0000,30.0000) .. controls (162.3333,17.3333) and
    (160.0000,5.6667) .. (160.0000,-5.0000) .. controls (160.0000,-24.3333) and
    (160.6667,-36.0000) .. (162.0000,-40.0000) .. controls (178.6667,-86.0000) and
    (222.6667,-151.3333) .. (294.0000,-236.0000) .. controls (370.0000,-326.0000)
    and (463.3333,-397.0000) .. (574.0000,-449.0000) .. controls
    (541.3333,-452.3333) and (501.3333,-456.3333) .. (454.0000,-461.0000) ..
    controls (423.3333,-464.3333) and (393.3333,-478.0000) .. (364.0000,-502.0000)
    .. controls (331.3333,-528.6667) and (315.0000,-556.3333) ..
    (315.0000,-585.0000) .. controls (315.0000,-627.6667) and (337.6667,-666.6667)
    .. (383.0000,-702.0000) .. controls (385.0000,-703.3333) and
    (415.0000,-713.6667) .. (473.0000,-733.0000) .. controls (531.0000,-752.3333)
    and (571.3333,-766.3333) .. (594.0000,-775.0000) .. controls
    (639.3333,-792.3333) and (677.6667,-811.0000) .. (709.0000,-831.0000) ..
    controls (663.0000,-861.6667) and (616.6667,-892.6667) .. (570.0000,-924.0000)
    .. controls (478.0000,-992.6667) and (432.0000,-1050.0000) ..
    (432.0000,-1096.0000) .. controls (432.0000,-1124.0000) and
    (437.3333,-1143.0000) .. (448.0000,-1153.0000) .. controls
    (461.3333,-1165.6667) and (468.3333,-1174.3333) .. (469.0000,-1179.0000) ..
    controls (435.6667,-1222.3333) and (419.0000,-1262.6667) ..
    (419.0000,-1300.0000) .. controls (419.0000,-1318.6667) and
    (423.3333,-1333.3333) .. (432.0000,-1344.0000) .. controls
    (443.3333,-1355.3333) and (454.6667,-1366.3333) .. (466.0000,-1377.0000) ..
    controls (468.6667,-1378.3333) and (472.6667,-1379.0000) ..
    (478.0000,-1379.0000) .. controls (484.6667,-1379.0000) and
    (494.6667,-1376.6667) .. (508.0000,-1372.0000) .. controls
    (508.6667,-1394.0000) and (516.3333,-1414.0000) .. (531.0000,-1432.0000) ..
    controls (546.3333,-1450.0000) and (564.6667,-1459.0000) ..
    (586.0000,-1459.0000) .. controls (601.3333,-1459.0000) and
    (628.3333,-1450.3333) .. (667.0000,-1433.0000) .. controls
    (705.6667,-1416.3333) and (727.0000,-1408.0000) .. (731.0000,-1408.0000) ..
    controls (734.3333,-1408.0000) and (739.0000,-1409.3333) ..
    (745.0000,-1412.0000) .. controls (751.6667,-1415.3333) and
    (756.6667,-1417.0000) .. (760.0000,-1417.0000) .. controls
    (769.3333,-1417.0000) and (783.3333,-1416.0000) .. (802.0000,-1414.0000) ..
    controls (821.3333,-1412.6667) and (835.6667,-1412.0000) ..
    (845.0000,-1412.0000) .. controls (895.0000,-1412.0000) and
    (958.0000,-1405.6667) .. (1034.0000,-1393.0000) .. controls
    (1150.0000,-1373.6667) and (1212.6667,-1363.3333) .. (1222.0000,-1362.0000) ..
    controls (1228.6667,-1361.3333) and (1241.0000,-1358.3333) ..
    (1259.0000,-1353.0000) .. controls (1274.3333,-1349.0000) and
    (1286.6667,-1347.0000) .. (1296.0000,-1347.0000) -- (1414.0000,-1347.0000) ..
    controls (1416.6667,-1347.0000) and (1424.6667,-1344.0000) ..
    (1438.0000,-1338.0000) .. controls (1451.3333,-1332.0000) and
    (1459.6667,-1328.6667) .. (1463.0000,-1328.0000) .. controls
    (1476.3333,-1328.6667) and (1495.3333,-1327.0000) .. (1520.0000,-1323.0000) ..
    controls (1526.0000,-1320.3333) and (1533.6667,-1313.0000) ..
    (1543.0000,-1301.0000) -- (1543.0000,-1294.0000) .. controls
    (1543.0000,-1290.0000) and (1541.3333,-1282.6667) .. (1538.0000,-1272.0000) ..
    controls (1556.0000,-1256.6667) and (1581.0000,-1231.3333) ..
    (1613.0000,-1196.0000) .. controls (1653.6667,-1125.3333) and
    (1718.3333,-1021.6667) .. (1807.0000,-885.0000) .. controls
    (1819.6667,-867.6667) and (1901.3333,-830.3333) .. (2052.0000,-773.0000) --
    (2052.0000,-707.0000) -- cycle(459.0000,-947.0000) .. controls
    (459.0000,-940.3333) and (454.3333,-933.6667) .. (445.0000,-927.0000) ..
    controls (436.3333,-921.0000) and (428.6667,-918.0000) .. (422.0000,-918.0000)
    .. controls (391.3333,-918.0000) and (340.0000,-936.0000) ..
    (268.0000,-972.0000) .. controls (190.6667,-1010.6667) and
    (152.0000,-1042.6667) .. (152.0000,-1068.0000) .. controls
    (152.0000,-1085.3333) and (160.0000,-1094.0000) .. (176.0000,-1094.0000) ..
    controls (177.3333,-1094.0000) and (200.0000,-1082.0000) ..
    (244.0000,-1058.0000) .. controls (288.6667,-1034.0000) and
    (314.3333,-1020.6667) .. (321.0000,-1018.0000) .. controls
    (344.3333,-1012.0000) and (378.3333,-1000.6667) .. (423.0000,-984.0000) ..
    controls (447.0000,-972.0000) and (459.0000,-959.6667) .. (459.0000,-947.0000)
    -- cycle(1522.0000,40.0000) .. controls (1522.0000,51.3333) and
    (1496.6667,76.3333) .. (1446.0000,115.0000) .. controls (1402.6667,147.6667)
    and (1370.0000,170.0000) .. (1348.0000,182.0000) .. controls
    (1330.0000,191.3333) and (1292.6667,208.6667) .. (1236.0000,234.0000) ..
    controls (1173.3333,262.0000) and (1138.0000,276.0000) .. (1130.0000,276.0000)
    .. controls (1124.0000,276.0000) and (1115.0000,273.6667) ..
    (1103.0000,269.0000) -- (1103.0000,241.0000) .. controls (1117.0000,224.3333)
    and (1150.6667,204.6667) .. (1204.0000,182.0000) .. controls
    (1276.0000,150.0000) and (1314.0000,133.0000) .. (1318.0000,131.0000) ..
    controls (1324.6667,127.6667) and (1354.3333,105.0000) .. (1407.0000,63.0000)
    .. controls (1449.6667,29.6667) and (1478.6667,13.0000) .. (1494.0000,13.0000)
    .. controls (1512.6667,13.0000) and (1522.0000,22.0000) .. (1522.0000,40.0000)
    -- cycle(418.0000,-828.0000) .. controls (418.0000,-800.6667) and
    (379.3333,-787.0000) .. (302.0000,-787.0000) .. controls (298.0000,-787.0000)
    and (291.6667,-786.6667) .. (283.0000,-786.0000) .. controls
    (274.3333,-785.3333) and (268.0000,-785.0000) .. (264.0000,-785.0000) ..
    controls (240.6667,-785.0000) and (209.6667,-793.6667) .. (171.0000,-811.0000)
    .. controls (141.6667,-825.6667) and (112.0000,-840.3333) ..
    (82.0000,-855.0000) -- (82.0000,-885.0000) .. controls (86.6667,-889.6667) and
    (94.0000,-892.0000) .. (104.0000,-892.0000) .. controls (117.3333,-892.0000)
    and (136.3333,-887.3333) .. (161.0000,-878.0000) .. controls
    (185.6667,-868.6667) and (204.6667,-864.0000) .. (218.0000,-864.0000) --
    (391.0000,-864.0000) .. controls (409.0000,-841.3333) and (418.0000,-829.3333)
    .. (418.0000,-828.0000) -- cycle(1649.0000,-306.0000) .. controls
    (1559.0000,-315.3333) and (1512.3333,-320.0000) .. (1509.0000,-320.0000) ..
    controls (1502.3333,-320.0000) and (1492.3333,-318.3333) ..
    (1479.0000,-315.0000) .. controls (1466.3333,-311.6667) and
    (1456.6667,-310.0000) .. (1450.0000,-310.0000) .. controls
    (1416.0000,-310.0000) and (1337.0000,-333.6667) .. (1213.0000,-381.0000) ..
    controls (1151.6667,-404.3333) and (1102.6667,-429.0000) ..
    (1066.0000,-455.0000) .. controls (926.0000,-553.6667) and
    (820.3333,-671.6667) .. (749.0000,-809.0000) .. controls (694.3333,-748.3333)
    and (624.6667,-700.6667) .. (540.0000,-666.0000) .. controls
    (511.3333,-656.6667) and (483.0000,-647.0000) .. (455.0000,-637.0000) ..
    controls (415.0000,-621.0000) and (395.0000,-604.3333) .. (395.0000,-587.0000)
    .. controls (395.0000,-578.3333) and (404.0000,-568.0000) ..
    (422.0000,-556.0000) .. controls (440.6667,-544.6667) and (478.6667,-539.0000)
    .. (536.0000,-539.0000) -- (596.0000,-539.0000) .. controls
    (612.0000,-539.0000) and (636.0000,-541.6667) .. (668.0000,-547.0000) ..
    controls (700.0000,-553.0000) and (724.0000,-556.0000) .. (740.0000,-556.0000)
    .. controls (748.6667,-556.0000) and (761.6667,-564.0000) ..
    (779.0000,-580.0000) .. controls (797.0000,-596.0000) and (807.3333,-604.0000)
    .. (810.0000,-604.0000) .. controls (819.3333,-604.0000) and
    (824.0000,-599.0000) .. (824.0000,-589.0000) .. controls (824.0000,-577.6667)
    and (823.6667,-570.0000) .. (823.0000,-566.0000) .. controls
    (806.3333,-548.0000) and (780.3333,-522.6667) .. (745.0000,-490.0000) ..
    controls (735.0000,-484.0000) and (720.0000,-474.6667) .. (700.0000,-462.0000)
    .. controls (687.3333,-450.0000) and (668.0000,-432.6667) ..
    (642.0000,-410.0000) .. controls (604.0000,-388.0000) and (548.6667,-353.0000)
    .. (476.0000,-305.0000) .. controls (410.6667,-256.3333) and
    (343.3333,-180.3333) .. (274.0000,-77.0000) .. controls (255.3333,-49.0000)
    and (246.0000,-33.3333) .. (246.0000,-30.0000) -- (246.0000,-22.0000) ..
    controls (352.6667,-112.0000) and (492.6667,-204.3333) .. (666.0000,-299.0000)
    .. controls (694.0000,-307.6667) and (730.6667,-324.6667) ..
    (776.0000,-350.0000) .. controls (748.0000,-364.6667) and (734.0000,-379.6667)
    .. (734.0000,-395.0000) .. controls (734.0000,-406.3333) and
    (741.0000,-412.0000) .. (755.0000,-412.0000) .. controls (763.6667,-412.0000)
    and (776.0000,-408.0000) .. (792.0000,-400.0000) .. controls
    (814.6667,-388.0000) and (826.6667,-381.6667) .. (828.0000,-381.0000) ..
    controls (906.6667,-349.6667) and (966.3333,-327.0000) ..
    (1007.0000,-313.0000) .. controls (1074.3333,-289.0000) and
    (1135.3333,-271.3333) .. (1190.0000,-260.0000) .. controls
    (1219.3333,-255.3333) and (1248.6667,-251.0000) .. (1278.0000,-247.0000) ..
    controls (1324.0000,-238.3333) and (1347.0000,-227.3333) ..
    (1347.0000,-214.0000) .. controls (1347.0000,-191.3333) and
    (1341.6667,-177.6667) .. (1331.0000,-173.0000) .. controls
    (1325.0000,-170.3333) and (1315.0000,-169.0000) .. (1301.0000,-169.0000) ..
    controls (1294.3333,-169.0000) and (1284.3333,-170.6667) ..
    (1271.0000,-174.0000) .. controls (1258.3333,-177.3333) and
    (1248.6667,-179.0000) .. (1242.0000,-179.0000) .. controls
    (1240.0000,-179.0000) and (1228.0000,-168.0000) .. (1206.0000,-146.0000) ..
    controls (1181.3333,-121.3333) and (1167.3333,-108.0000) ..
    (1164.0000,-106.0000) .. controls (1134.6667,-91.3333) and
    (1091.0000,-68.3333) .. (1033.0000,-37.0000) .. controls (1011.0000,-24.3333)
    and (963.0000,7.0000) .. (889.0000,57.0000) .. controls (869.0000,69.0000) and
    (849.0000,81.3333) .. (829.0000,94.0000) .. controls (805.6667,109.3333) and
    (790.3333,126.3333) .. (783.0000,145.0000) .. controls (773.6667,167.0000) and
    (769.3333,186.0000) .. (770.0000,202.0000) .. controls (788.6667,206.0000) and
    (796.6667,208.0000) .. (794.0000,208.0000) .. controls (790.0000,208.0000) and
    (808.0000,202.0000) .. (848.0000,190.0000) .. controls (911.3333,171.3333) and
    (982.3333,141.6667) .. (1061.0000,101.0000) .. controls (1129.0000,65.0000)
    and (1197.0000,28.6667) .. (1265.0000,-8.0000) .. controls
    (1325.0000,-36.0000) and (1411.3333,-83.6667) .. (1524.0000,-151.0000) ..
    controls (1573.3333,-187.0000) and (1615.0000,-238.6667) ..
    (1649.0000,-306.0000) -- cycle(1189.0000,-191.0000) .. controls
    (1130.3333,-205.0000) and (1043.6667,-231.0000) .. (929.0000,-269.0000) ..
    controls (903.0000,-284.3333) and (862.0000,-303.3333) .. (806.0000,-326.0000)
    .. controls (791.3333,-307.3333) and (775.3333,-292.6667) ..
    (758.0000,-282.0000) .. controls (726.6667,-262.6667) and (641.0000,-207.0000)
    .. (501.0000,-115.0000) .. controls (413.6667,-57.6667) and
    (353.0000,-14.3333) .. (319.0000,15.0000) .. controls (242.3333,80.3333) and
    (204.0000,138.3333) .. (204.0000,189.0000) .. controls (204.0000,198.3333) and
    (205.0000,207.0000) .. (207.0000,215.0000) .. controls (218.3333,221.6667) and
    (233.6667,226.3333) .. (253.0000,229.0000) .. controls (269.0000,230.3333) and
    (285.0000,232.0000) .. (301.0000,234.0000) .. controls (336.3333,173.3333) and
    (424.0000,98.0000) .. (564.0000,8.0000) .. controls (615.3333,-18.0000) and
    (690.0000,-60.3333) .. (788.0000,-119.0000) .. controls (814.0000,-137.0000)
    and (862.0000,-181.0000) .. (932.0000,-251.0000) .. controls
    (934.0000,-251.6667) and (939.3333,-252.0000) .. (948.0000,-252.0000) --
    (952.0000,-250.0000) -- (952.0000,-223.0000) .. controls (944.0000,-211.6667)
    and (925.0000,-187.0000) .. (895.0000,-149.0000) .. controls
    (860.3333,-104.3333) and (785.6667,-45.6667) .. (671.0000,27.0000) .. controls
    (655.0000,39.0000) and (630.3333,55.6667) .. (597.0000,77.0000) .. controls
    (591.6667,79.0000) and (583.3333,82.6667) .. (572.0000,88.0000) .. controls
    (542.0000,103.3333) and (500.3333,136.0000) .. (447.0000,186.0000) .. controls
    (387.0000,241.3333) and (357.0000,280.6667) .. (357.0000,304.0000) .. controls
    (357.0000,312.0000) and (361.6667,320.6667) .. (371.0000,330.0000) .. controls
    (417.6667,313.3333) and (473.3333,287.0000) .. (538.0000,251.0000) .. controls
    (642.6667,193.6667) and (697.0000,164.0000) .. (701.0000,162.0000) .. controls
    (705.0000,155.3333) and (710.3333,143.6667) .. (717.0000,127.0000) .. controls
    (734.3333,84.3333) and (790.0000,35.3333) .. (884.0000,-20.0000) .. controls
    (909.3333,-37.3333) and (948.6667,-61.0000) .. (1002.0000,-91.0000) ..
    controls (1036.0000,-105.0000) and (1070.3333,-119.0000) ..
    (1105.0000,-133.0000) .. controls (1153.6667,-154.3333) and
    (1181.6667,-173.6667) .. (1189.0000,-191.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F450.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1687.0000,-542.0000) ..
    controls (1683.6667,-539.3333) and (1677.6667,-538.0000) ..
    (1669.0000,-538.0000) .. controls (1641.0000,-538.0000) and
    (1604.6667,-555.6667) .. (1560.0000,-591.0000) .. controls
    (1513.3333,-627.0000) and (1490.0000,-658.3333) .. (1490.0000,-685.0000) ..
    controls (1490.0000,-695.0000) and (1491.6667,-703.3333) ..
    (1495.0000,-710.0000) .. controls (1501.6667,-698.0000) and
    (1512.0000,-680.3333) .. (1526.0000,-657.0000) .. controls
    (1534.0000,-645.0000) and (1559.0000,-627.0000) .. (1601.0000,-603.0000) ..
    controls (1629.6667,-587.0000) and (1658.3333,-570.6667) ..
    (1687.0000,-554.0000) -- (1687.0000,-542.0000) -- cycle(2076.0000,-899.0000)
    .. controls (2076.0000,-859.6667) and (2021.6667,-766.6667) ..
    (1913.0000,-620.0000) .. controls (1902.3333,-606.0000) and
    (1891.0000,-589.0000) .. (1879.0000,-569.0000) .. controls
    (1873.0000,-527.0000) and (1858.3333,-464.3333) .. (1835.0000,-381.0000) ..
    controls (1815.0000,-333.6667) and (1795.3333,-298.0000) ..
    (1776.0000,-274.0000) .. controls (1760.6667,-262.6667) and
    (1740.0000,-243.3333) .. (1714.0000,-216.0000) .. controls
    (1702.6667,-198.6667) and (1691.3333,-174.3333) .. (1680.0000,-143.0000) ..
    controls (1664.0000,-97.0000) and (1655.0000,-71.6667) .. (1653.0000,-67.0000)
    .. controls (1647.6667,-61.6667) and (1642.3333,-59.0000) ..
    (1637.0000,-59.0000) .. controls (1625.0000,-59.0000) and (1619.0000,-66.6667)
    .. (1619.0000,-82.0000) .. controls (1619.0000,-100.0000) and
    (1634.3333,-135.0000) .. (1665.0000,-187.0000) .. controls
    (1639.0000,-189.0000) and (1613.3333,-191.3333) .. (1588.0000,-194.0000) ..
    controls (1557.3333,-196.6667) and (1533.3333,-205.0000) ..
    (1516.0000,-219.0000) -- (1530.0000,-244.0000) .. controls
    (1559.3333,-237.3333) and (1595.0000,-234.0000) .. (1637.0000,-234.0000) ..
    controls (1659.6667,-234.0000) and (1690.6667,-252.6667) ..
    (1730.0000,-290.0000) .. controls (1736.0000,-295.3333) and
    (1743.6667,-305.6667) .. (1753.0000,-321.0000) .. controls
    (1811.6667,-414.3333) and (1841.0000,-494.3333) .. (1841.0000,-561.0000) ..
    controls (1841.0000,-573.0000) and (1869.3333,-617.0000) ..
    (1926.0000,-693.0000) .. controls (1988.0000,-777.0000) and
    (2023.0000,-827.6667) .. (2031.0000,-845.0000) .. controls
    (2047.6667,-881.6667) and (2056.0000,-900.6667) .. (2056.0000,-902.0000) ..
    controls (2056.0000,-916.0000) and (2050.0000,-923.0000) ..
    (2038.0000,-923.0000) .. controls (2007.3333,-923.0000) and
    (1955.3333,-874.6667) .. (1882.0000,-778.0000) .. controls
    (1836.0000,-717.3333) and (1813.0000,-684.3333) .. (1813.0000,-679.0000) ..
    controls (1813.0000,-676.3333) and (1815.0000,-671.6667) ..
    (1819.0000,-665.0000) .. controls (1823.6667,-659.0000) and
    (1826.0000,-654.0000) .. (1826.0000,-650.0000) .. controls
    (1826.0000,-649.3333) and (1825.0000,-644.6667) .. (1823.0000,-636.0000) --
    (1808.0000,-636.0000) .. controls (1792.0000,-660.6667) and
    (1765.0000,-693.6667) .. (1727.0000,-735.0000) .. controls
    (1689.0000,-763.6667) and (1635.3333,-778.0000) .. (1566.0000,-778.0000) ..
    controls (1556.6667,-778.0000) and (1538.0000,-777.0000) ..
    (1510.0000,-775.0000) -- (1503.0000,-782.0000) .. controls
    (1507.0000,-789.3333) and (1513.3333,-795.3333) .. (1522.0000,-800.0000) --
    (1522.0000,-1057.0000) .. controls (1522.0000,-1065.0000) and
    (1521.0000,-1076.6667) .. (1519.0000,-1092.0000) .. controls
    (1517.0000,-1108.0000) and (1516.0000,-1120.0000) .. (1516.0000,-1128.0000) ..
    controls (1508.0000,-1129.3333) and (1503.6667,-1130.0000) ..
    (1503.0000,-1130.0000) .. controls (1473.0000,-1130.0000) and
    (1458.0000,-1114.6667) .. (1458.0000,-1084.0000) -- (1458.0000,-990.0000) ..
    controls (1458.0000,-974.0000) and (1459.3333,-949.6667) ..
    (1462.0000,-917.0000) .. controls (1465.3333,-884.3333) and
    (1467.0000,-860.0000) .. (1467.0000,-844.0000) .. controls
    (1467.0000,-855.3333) and (1464.0000,-841.3333) .. (1458.0000,-802.0000) ..
    controls (1438.6667,-676.0000) and (1404.6667,-588.3333) ..
    (1356.0000,-539.0000) .. controls (1336.6667,-519.6667) and
    (1311.0000,-507.6667) .. (1279.0000,-503.0000) .. controls
    (1278.3333,-501.6667) and (1278.3333,-489.6667) .. (1279.0000,-467.0000) --
    (1267.0000,-467.0000) .. controls (1263.6667,-473.6667) and
    (1258.3333,-483.0000) .. (1251.0000,-495.0000) .. controls
    (1223.0000,-504.3333) and (1200.3333,-509.0000) .. (1183.0000,-509.0000) ..
    controls (1156.3333,-509.0000) and (1132.3333,-498.0000) ..
    (1111.0000,-476.0000) .. controls (1089.6667,-454.6667) and
    (1079.0000,-430.6667) .. (1079.0000,-404.0000) .. controls
    (1079.0000,-394.0000) and (1084.0000,-389.0000) .. (1094.0000,-389.0000) ..
    controls (1100.6667,-389.0000) and (1109.6667,-390.6667) ..
    (1121.0000,-394.0000) .. controls (1133.0000,-398.0000) and
    (1141.0000,-400.3333) .. (1145.0000,-401.0000) .. controls
    (1165.0000,-404.3333) and (1189.3333,-406.0000) .. (1218.0000,-406.0000) ..
    controls (1252.0000,-406.0000) and (1277.6667,-403.3333) ..
    (1295.0000,-398.0000) .. controls (1307.6667,-394.0000) and
    (1335.6667,-371.6667) .. (1379.0000,-331.0000) .. controls
    (1423.0000,-291.0000) and (1445.0000,-266.0000) .. (1445.0000,-256.0000) --
    (1445.0000,-232.0000) .. controls (1442.3333,-229.3333) and
    (1438.0000,-228.0000) .. (1432.0000,-228.0000) .. controls
    (1426.6667,-228.0000) and (1413.3333,-238.6667) .. (1392.0000,-260.0000) ..
    controls (1392.0000,-252.6667) and (1392.6667,-241.3333) ..
    (1394.0000,-226.0000) .. controls (1395.3333,-210.6667) and
    (1396.0000,-199.0000) .. (1396.0000,-191.0000) -- (1396.0000,-109.0000) ..
    controls (1396.0000,-102.3333) and (1391.3333,-92.3333) ..
    (1382.0000,-79.0000) -- (1361.0000,-79.0000) .. controls (1361.0000,-79.0000)
    and (1361.0000,-111.6667) .. (1361.0000,-177.0000) .. controls
    (1361.0000,-231.0000) and (1356.3333,-274.0000) .. (1347.0000,-306.0000) ..
    controls (1293.6667,-342.0000) and (1244.6667,-360.0000) ..
    (1200.0000,-360.0000) .. controls (1188.0000,-360.0000) and
    (1170.3333,-357.6667) .. (1147.0000,-353.0000) .. controls
    (1123.6667,-349.0000) and (1106.0000,-347.0000) .. (1094.0000,-347.0000) ..
    controls (1071.3333,-347.0000) and (1060.0000,-373.0000) ..
    (1060.0000,-425.0000) .. controls (1060.0000,-461.6667) and
    (1071.6667,-493.0000) .. (1095.0000,-519.0000) .. controls
    (1119.0000,-545.0000) and (1149.3333,-558.0000) .. (1186.0000,-558.0000) ..
    controls (1197.3333,-558.0000) and (1211.6667,-554.6667) ..
    (1229.0000,-548.0000) .. controls (1247.0000,-541.3333) and
    (1255.6667,-538.0000) .. (1255.0000,-538.0000) .. controls
    (1257.0000,-538.0000) and (1267.6667,-542.0000) .. (1287.0000,-550.0000) ..
    controls (1333.6667,-569.3333) and (1370.3333,-613.3333) ..
    (1397.0000,-682.0000) .. controls (1419.6667,-739.3333) and
    (1431.0000,-798.3333) .. (1431.0000,-859.0000) .. controls
    (1431.0000,-893.0000) and (1429.6667,-920.3333) .. (1427.0000,-941.0000) ..
    controls (1423.6667,-966.3333) and (1422.0000,-976.3333) ..
    (1422.0000,-971.0000) -- (1422.0000,-1073.0000) .. controls
    (1422.0000,-1081.0000) and (1426.0000,-1095.0000) .. (1434.0000,-1115.0000) ..
    controls (1442.0000,-1135.6667) and (1449.0000,-1148.6667) ..
    (1455.0000,-1154.0000) .. controls (1465.6667,-1164.0000) and
    (1481.0000,-1169.0000) .. (1501.0000,-1169.0000) .. controls
    (1511.0000,-1169.0000) and (1519.6667,-1165.6667) .. (1527.0000,-1159.0000) ..
    controls (1529.0000,-1157.0000) and (1534.0000,-1135.0000) ..
    (1542.0000,-1093.0000) .. controls (1550.0000,-1051.6667) and
    (1554.0000,-1027.0000) .. (1554.0000,-1019.0000) -- (1554.0000,-803.0000) --
    (1565.0000,-803.0000) .. controls (1569.0000,-814.3333) and
    (1572.3333,-847.3333) .. (1575.0000,-902.0000) .. controls
    (1575.6667,-908.6667) and (1581.0000,-930.6667) .. (1591.0000,-968.0000) ..
    controls (1638.3333,-1140.6667) and (1681.6667,-1227.0000) ..
    (1721.0000,-1227.0000) .. controls (1733.0000,-1227.0000) and
    (1747.0000,-1223.3333) .. (1763.0000,-1216.0000) .. controls
    (1782.3333,-1208.0000) and (1792.0000,-1199.0000) .. (1792.0000,-1189.0000) ..
    controls (1792.0000,-1189.0000) and (1756.0000,-1058.0000) ..
    (1684.0000,-796.0000) -- (1685.0000,-794.0000) .. controls
    (1689.0000,-794.0000) and (1690.6667,-794.0000) .. (1690.0000,-794.0000) ..
    controls (1695.3333,-795.3333) and (1706.6667,-818.6667) ..
    (1724.0000,-864.0000) .. controls (1742.0000,-918.6667) and
    (1773.3333,-998.6667) .. (1818.0000,-1104.0000) .. controls
    (1820.0000,-1108.0000) and (1832.3333,-1123.0000) .. (1855.0000,-1149.0000) ..
    controls (1873.6667,-1171.0000) and (1890.0000,-1182.0000) ..
    (1904.0000,-1182.0000) .. controls (1936.6667,-1182.0000) and
    (1953.0000,-1157.6667) .. (1953.0000,-1109.0000) .. controls
    (1953.0000,-1075.0000) and (1926.3333,-1002.6667) .. (1873.0000,-892.0000) ..
    controls (1820.3333,-782.0000) and (1794.0000,-723.0000) ..
    (1794.0000,-715.0000) .. controls (1794.0000,-711.6667) and
    (1796.6667,-706.6667) .. (1802.0000,-700.0000) .. controls
    (1842.6667,-763.3333) and (1871.6667,-806.0000) .. (1889.0000,-828.0000) ..
    controls (1921.6667,-870.0000) and (1958.3333,-906.3333) ..
    (1999.0000,-937.0000) .. controls (2018.3333,-951.6667) and
    (2031.3333,-959.0000) .. (2038.0000,-959.0000) .. controls
    (2063.3333,-959.0000) and (2076.0000,-939.0000) .. (2076.0000,-899.0000) --
    cycle(1700.0000,-429.0000) .. controls (1698.0000,-428.3333) and
    (1695.6667,-427.6667) .. (1693.0000,-427.0000) .. controls
    (1687.0000,-427.0000) and (1677.3333,-429.3333) .. (1664.0000,-434.0000) ..
    controls (1648.6667,-439.3333) and (1638.6667,-442.3333) ..
    (1634.0000,-443.0000) .. controls (1593.3333,-450.3333) and
    (1550.3333,-454.0000) .. (1505.0000,-454.0000) .. controls
    (1476.3333,-454.0000) and (1447.0000,-453.0000) .. (1417.0000,-451.0000) --
    (1412.0000,-455.0000) -- (1412.0000,-463.0000) .. controls
    (1430.6667,-481.0000) and (1462.0000,-490.0000) .. (1506.0000,-490.0000) ..
    controls (1570.0000,-490.0000) and (1620.3333,-485.3333) ..
    (1657.0000,-476.0000) .. controls (1667.6667,-473.3333) and
    (1682.0000,-464.6667) .. (1700.0000,-450.0000) -- (1700.0000,-429.0000) --
    cycle(1034.0000,-318.0000) .. controls (1034.0000,-298.6667) and
    (1030.3333,-279.6667) .. (1023.0000,-261.0000) .. controls
    (1013.6667,-236.3333) and (1001.0000,-224.0000) .. (985.0000,-224.0000) ..
    controls (972.3333,-224.0000) and (950.0000,-229.3333) .. (918.0000,-240.0000)
    .. controls (886.6667,-251.3333) and (863.3333,-257.0000) ..
    (848.0000,-257.0000) .. controls (836.6667,-257.0000) and (815.3333,-252.0000)
    .. (784.0000,-242.0000) .. controls (770.0000,-239.3333) and
    (751.0000,-231.6667) .. (727.0000,-219.0000) .. controls (719.0000,-211.0000)
    and (712.0000,-189.0000) .. (706.0000,-153.0000) .. controls
    (699.3333,-109.6667) and (695.0000,-85.3333) .. (693.0000,-80.0000) ..
    controls (691.6667,-75.3333) and (687.3333,-67.3333) .. (680.0000,-56.0000) ..
    controls (665.3333,-62.0000) and (658.0000,-72.3333) .. (658.0000,-87.0000) ..
    controls (658.0000,-98.3333) and (665.6667,-127.3333) .. (681.0000,-174.0000)
    -- (682.0000,-175.0000) .. controls (679.3333,-175.6667) and
    (677.3333,-176.0000) .. (676.0000,-176.0000) .. controls (672.6667,-176.0000)
    and (666.0000,-172.6667) .. (656.0000,-166.0000) .. controls
    (646.6667,-160.0000) and (640.3333,-157.0000) .. (637.0000,-157.0000) ..
    controls (631.6667,-157.0000) and (626.0000,-160.6667) .. (620.0000,-168.0000)
    -- (627.0000,-187.0000) .. controls (640.3333,-200.3333) and
    (660.6667,-219.6667) .. (688.0000,-245.0000) .. controls (698.0000,-254.3333)
    and (715.6667,-265.6667) .. (741.0000,-279.0000) .. controls
    (769.0000,-294.3333) and (788.0000,-302.0000) .. (798.0000,-302.0000) ..
    controls (856.6667,-302.0000) and (902.6667,-296.3333) .. (936.0000,-285.0000)
    .. controls (979.3333,-270.3333) and (998.0000,-263.0000) ..
    (992.0000,-263.0000) .. controls (1002.6667,-263.0000) and
    (1008.0000,-270.0000) .. (1008.0000,-284.0000) .. controls
    (1008.0000,-306.0000) and (999.3333,-328.6667) .. (982.0000,-352.0000) ..
    controls (964.6667,-376.0000) and (945.6667,-390.3333) .. (925.0000,-395.0000)
    .. controls (913.0000,-397.6667) and (899.6667,-399.0000) ..
    (885.0000,-399.0000) .. controls (856.3333,-399.0000) and (837.6667,-389.3333)
    .. (829.0000,-370.0000) -- (814.0000,-370.0000) .. controls
    (814.0000,-378.6667) and (816.0000,-388.6667) .. (820.0000,-400.0000) ..
    controls (802.6667,-408.6667) and (779.3333,-424.6667) .. (750.0000,-448.0000)
    .. controls (730.0000,-474.0000) and (713.0000,-520.0000) ..
    (699.0000,-586.0000) .. controls (687.0000,-644.0000) and (681.0000,-694.0000)
    .. (681.0000,-736.0000) .. controls (681.0000,-765.3333) and
    (687.3333,-811.0000) .. (700.0000,-873.0000) .. controls (713.3333,-935.0000)
    and (720.0000,-978.3333) .. (720.0000,-1003.0000) .. controls
    (720.0000,-1041.0000) and (706.0000,-1059.0000) .. (678.0000,-1057.0000) --
    (671.0000,-1056.0000) .. controls (637.0000,-952.0000) and
    (620.0000,-850.0000) .. (620.0000,-750.0000) .. controls (623.3333,-742.0000)
    and (628.6667,-730.0000) .. (636.0000,-714.0000) .. controls
    (625.3333,-711.3333) and (619.3333,-710.0000) .. (618.0000,-710.0000) --
    (494.0000,-729.0000) .. controls (472.0000,-725.0000) and (439.3333,-713.0000)
    .. (396.0000,-693.0000) .. controls (393.3333,-691.0000) and
    (378.3333,-677.0000) .. (351.0000,-651.0000) .. controls (327.0000,-627.6667)
    and (313.6667,-616.0000) .. (311.0000,-616.0000) .. controls
    (309.6667,-616.0000) and (304.6667,-617.3333) .. (296.0000,-620.0000) ..
    controls (304.6667,-650.0000) and (309.0000,-663.6667) .. (309.0000,-661.0000)
    .. controls (309.0000,-684.3333) and (282.3333,-736.0000) ..
    (229.0000,-816.0000) .. controls (175.6667,-896.0000) and (139.3333,-936.0000)
    .. (120.0000,-936.0000) .. controls (108.0000,-936.0000) and
    (102.0000,-926.3333) .. (102.0000,-907.0000) .. controls (102.0000,-879.0000)
    and (129.3333,-819.6667) .. (184.0000,-729.0000) .. controls
    (240.6667,-635.0000) and (270.0000,-579.6667) .. (272.0000,-563.0000) ..
    controls (272.6667,-557.6667) and (273.0000,-536.6667) .. (273.0000,-500.0000)
    .. controls (273.0000,-466.0000) and (286.3333,-404.0000) ..
    (313.0000,-314.0000) .. controls (318.3333,-295.3333) and (334.6667,-271.6667)
    .. (362.0000,-243.0000) .. controls (390.0000,-214.3333) and
    (413.0000,-197.6667) .. (431.0000,-193.0000) .. controls (459.6667,-185.6667)
    and (486.3333,-182.0000) .. (511.0000,-182.0000) .. controls
    (521.0000,-182.0000) and (530.0000,-183.0000) .. (538.0000,-185.0000) ..
    controls (540.0000,-180.3333) and (543.3333,-171.0000) .. (548.0000,-157.0000)
    .. controls (519.3333,-145.6667) and (501.0000,-140.0000) ..
    (493.0000,-140.0000) .. controls (455.6667,-140.0000) and (424.3333,-144.6667)
    .. (399.0000,-154.0000) .. controls (414.3333,-87.3333) and
    (422.0000,-57.3333) .. (422.0000,-64.0000) .. controls (422.0000,-50.0000) and
    (415.0000,-43.0000) .. (401.0000,-43.0000) .. controls (391.0000,-43.0000) and
    (380.6667,-64.3333) .. (370.0000,-107.0000) .. controls (357.3333,-159.0000)
    and (350.6667,-185.6667) .. (350.0000,-187.0000) .. controls
    (334.6667,-203.0000) and (313.6667,-228.6667) .. (287.0000,-264.0000) ..
    controls (283.6667,-274.6667) and (278.6667,-291.0000) .. (272.0000,-313.0000)
    .. controls (261.3333,-343.6667) and (253.6667,-384.6667) ..
    (249.0000,-436.0000) .. controls (243.0000,-497.3333) and (237.6667,-538.3333)
    .. (233.0000,-559.0000) .. controls (216.3333,-589.6667) and
    (195.6667,-628.3333) .. (171.0000,-675.0000) .. controls (151.6667,-712.3333)
    and (132.6667,-749.6667) .. (114.0000,-787.0000) .. controls
    (92.6667,-833.6667) and (82.0000,-873.3333) .. (82.0000,-906.0000) .. controls
    (82.0000,-918.6667) and (85.3333,-931.6667) .. (92.0000,-945.0000) .. controls
    (100.0000,-961.0000) and (109.3333,-969.0000) .. (120.0000,-969.0000) ..
    controls (148.6667,-969.0000) and (188.3333,-928.3333) .. (239.0000,-847.0000)
    .. controls (275.0000,-789.0000) and (304.6667,-733.3333) ..
    (328.0000,-680.0000) -- (338.0000,-686.0000) .. controls (337.3333,-688.6667)
    and (327.0000,-723.0000) .. (307.0000,-789.0000) .. controls
    (285.6667,-859.0000) and (266.3333,-927.6667) .. (249.0000,-995.0000) ..
    controls (237.0000,-1041.6667) and (231.0000,-1072.3333) ..
    (231.0000,-1087.0000) .. controls (231.0000,-1117.0000) and
    (236.0000,-1138.0000) .. (246.0000,-1150.0000) .. controls
    (256.6667,-1162.6667) and (269.6667,-1169.0000) .. (285.0000,-1169.0000) ..
    controls (300.3333,-1169.0000) and (318.6667,-1152.6667) ..
    (340.0000,-1120.0000) .. controls (358.0000,-1092.6667) and
    (370.0000,-1068.6667) .. (376.0000,-1048.0000) .. controls
    (379.3333,-1037.3333) and (385.3333,-1010.3333) .. (394.0000,-967.0000) ..
    controls (404.6667,-919.6667) and (420.3333,-849.0000) .. (441.0000,-755.0000)
    -- (455.0000,-751.0000) -- (403.0000,-1147.0000) .. controls
    (411.0000,-1175.0000) and (426.6667,-1189.0000) .. (450.0000,-1189.0000) ..
    controls (481.3333,-1189.0000) and (505.0000,-1174.6667) ..
    (521.0000,-1146.0000) .. controls (524.3333,-1138.6667) and
    (534.0000,-1110.3333) .. (550.0000,-1061.0000) .. controls
    (567.3333,-1006.3333) and (576.0000,-924.6667) .. (576.0000,-816.0000) ..
    controls (576.0000,-790.0000) and (574.3333,-767.0000) .. (571.0000,-747.0000)
    -- (585.0000,-742.0000) .. controls (595.6667,-808.0000) and
    (606.0000,-874.0000) .. (616.0000,-940.0000) .. controls (636.0000,-1047.3333)
    and (655.6667,-1101.0000) .. (675.0000,-1101.0000) .. controls
    (677.6667,-1101.0000) and (696.3333,-1093.0000) .. (731.0000,-1077.0000) ..
    controls (745.0000,-1037.6667) and (752.0000,-1010.0000) ..
    (752.0000,-994.0000) .. controls (752.0000,-959.3333) and (745.0000,-912.6667)
    .. (731.0000,-854.0000) .. controls (717.0000,-795.3333) and
    (710.0000,-749.0000) .. (710.0000,-715.0000) .. controls (710.0000,-673.6667)
    and (717.6667,-628.3333) .. (733.0000,-579.0000) .. controls
    (749.6667,-523.0000) and (771.0000,-483.6667) .. (797.0000,-461.0000) ..
    controls (819.0000,-441.6667) and (836.0000,-432.0000) .. (848.0000,-432.0000)
    .. controls (850.0000,-432.0000) and (856.0000,-434.6667) ..
    (866.0000,-440.0000) .. controls (876.6667,-445.3333) and (886.6667,-448.0000)
    .. (896.0000,-448.0000) .. controls (930.6667,-448.0000) and
    (962.3333,-434.6667) .. (991.0000,-408.0000) .. controls (1019.6667,-382.0000)
    and (1034.0000,-352.0000) .. (1034.0000,-318.0000) --
    cycle(636.0000,-638.0000) .. controls (635.3333,-630.0000) and
    (633.6667,-617.6667) .. (631.0000,-601.0000) .. controls (624.3333,-579.6667)
    and (597.6667,-556.6667) .. (551.0000,-532.0000) .. controls
    (507.6667,-508.6667) and (475.0000,-497.0000) .. (453.0000,-497.0000) --
    (423.0000,-497.0000) .. controls (423.0000,-503.0000) and (421.6667,-509.0000)
    .. (419.0000,-515.0000) .. controls (457.6667,-530.3333) and
    (496.6667,-545.3333) .. (536.0000,-560.0000) .. controls (586.0000,-583.3333)
    and (615.0000,-609.3333) .. (623.0000,-638.0000) -- (636.0000,-638.0000) --
    cycle(681.0000,-385.0000) .. controls (681.0000,-377.0000) and
    (677.3333,-373.0000) .. (670.0000,-373.0000) .. controls (678.0000,-373.0000)
    and (666.0000,-377.0000) .. (634.0000,-385.0000) .. controls
    (596.6667,-394.3333) and (544.0000,-399.0000) .. (476.0000,-399.0000) ..
    controls (466.6667,-399.0000) and (453.0000,-397.3333) .. (435.0000,-394.0000)
    .. controls (417.0000,-391.3333) and (403.3333,-390.0000) ..
    (394.0000,-390.0000) -- (390.0000,-397.0000) .. controls (398.0000,-422.3333)
    and (430.3333,-435.0000) .. (487.0000,-435.0000) .. controls
    (519.0000,-435.0000) and (554.0000,-431.3333) .. (592.0000,-424.0000) ..
    controls (642.6667,-414.6667) and (672.3333,-401.6667) .. (681.0000,-385.0000)
    -- cycle(1920.0000,-1114.0000) .. controls (1920.0000,-1123.3333) and
    (1918.6667,-1131.0000) .. (1916.0000,-1137.0000) -- (1890.0000,-1137.0000) ..
    controls (1874.0000,-1137.0000) and (1842.6667,-1083.0000) ..
    (1796.0000,-975.0000) .. controls (1769.3333,-908.3333) and
    (1742.6667,-842.0000) .. (1716.0000,-776.0000) .. controls
    (1726.6667,-768.6667) and (1742.6667,-758.3333) .. (1764.0000,-745.0000) ..
    controls (1794.0000,-807.6667) and (1824.0000,-870.6667) ..
    (1854.0000,-934.0000) .. controls (1898.0000,-1028.0000) and
    (1920.0000,-1088.0000) .. (1920.0000,-1114.0000) --
    cycle(1762.0000,-1175.0000) .. controls (1750.6667,-1181.6667) and
    (1742.0000,-1185.0000) .. (1736.0000,-1185.0000) .. controls
    (1708.0000,-1185.0000) and (1674.6667,-1131.0000) .. (1636.0000,-1023.0000) ..
    controls (1616.6667,-969.6667) and (1603.6667,-897.6667) ..
    (1597.0000,-807.0000) .. controls (1600.3333,-807.0000) and
    (1606.0000,-806.3333) .. (1614.0000,-805.0000) .. controls
    (1622.0000,-804.3333) and (1628.0000,-804.0000) .. (1632.0000,-804.0000) ..
    controls (1640.0000,-804.0000) and (1645.0000,-805.3333) ..
    (1647.0000,-808.0000) .. controls (1652.3333,-815.3333) and
    (1690.6667,-937.6667) .. (1762.0000,-1175.0000) -- cycle(545.0000,-755.0000)
    -- (545.0000,-852.0000) .. controls (545.0000,-884.0000) and
    (538.3333,-934.3333) .. (525.0000,-1003.0000) .. controls
    (509.6667,-1080.3333) and (494.6667,-1125.3333) .. (480.0000,-1138.0000) ..
    controls (476.0000,-1141.3333) and (470.0000,-1143.0000) ..
    (462.0000,-1143.0000) .. controls (458.0000,-1143.0000) and
    (452.3333,-1142.3333) .. (445.0000,-1141.0000) .. controls
    (437.6667,-1139.6667) and (432.3333,-1139.0000) .. (429.0000,-1139.0000) --
    (500.0000,-755.0000) -- (545.0000,-755.0000) -- cycle(422.0000,-743.0000) ..
    controls (410.0000,-787.6667) and (392.0000,-855.0000) .. (368.0000,-945.0000)
    .. controls (361.3333,-971.0000) and (354.3333,-996.6667) ..
    (347.0000,-1022.0000) .. controls (339.6667,-1048.0000) and
    (328.3333,-1073.0000) .. (313.0000,-1097.0000) .. controls
    (300.3333,-1117.0000) and (289.3333,-1127.0000) .. (280.0000,-1127.0000) ..
    controls (275.3333,-1127.0000) and (268.6667,-1117.0000) ..
    (260.0000,-1097.0000) -- (371.0000,-716.0000) .. controls (383.6667,-721.3333)
    and (400.6667,-730.3333) .. (422.0000,-743.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F451.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1968.0000,-1133.0000) --
    (1849.0000,-501.0000) .. controls (1916.3333,-460.3333) and
    (1950.0000,-406.0000) .. (1950.0000,-338.0000) .. controls
    (1950.0000,-238.6667) and (1874.0000,-168.0000) .. (1722.0000,-126.0000) ..
    controls (1608.0000,-94.6667) and (1489.3333,-79.0000) .. (1366.0000,-79.0000)
    -- (684.0000,-79.0000) .. controls (652.6667,-79.0000) and (615.6667,-81.6667)
    .. (573.0000,-87.0000) .. controls (433.0000,-104.3333) and
    (335.3333,-122.6667) .. (280.0000,-142.0000) .. controls (160.0000,-183.3333)
    and (100.0000,-248.6667) .. (100.0000,-338.0000) .. controls
    (100.0000,-420.6667) and (133.6667,-475.0000) .. (201.0000,-501.0000) --
    (82.0000,-1133.0000) -- (119.0000,-1133.0000) .. controls
    (177.0000,-1133.0000) and (233.6667,-1118.6667) .. (289.0000,-1090.0000) ..
    controls (277.0000,-1033.3333) and (271.0000,-999.0000) ..
    (271.0000,-987.0000) .. controls (271.0000,-909.6667) and (296.0000,-866.3333)
    .. (346.0000,-857.0000) .. controls (366.6667,-888.3333) and
    (392.3333,-931.3333) .. (423.0000,-986.0000) -- (463.0000,-839.0000) ..
    controls (495.6667,-863.6667) and (527.3333,-876.0000) .. (558.0000,-876.0000)
    .. controls (588.6667,-876.0000) and (622.0000,-863.6667) ..
    (658.0000,-839.0000) .. controls (664.0000,-864.3333) and (674.3333,-902.0000)
    .. (689.0000,-952.0000) .. controls (711.6667,-932.6667) and
    (734.3333,-913.6667) .. (757.0000,-895.0000) .. controls (788.3333,-869.6667)
    and (813.3333,-857.0000) .. (832.0000,-857.0000) .. controls
    (854.6667,-857.0000) and (874.6667,-866.0000) .. (892.0000,-884.0000) ..
    controls (909.3333,-902.6667) and (918.0000,-923.3333) .. (918.0000,-946.0000)
    .. controls (918.0000,-963.3333) and (907.6667,-988.0000) ..
    (887.0000,-1020.0000) .. controls (871.6667,-1044.0000) and
    (856.3333,-1068.0000) .. (841.0000,-1092.0000) .. controls
    (871.6667,-1100.6667) and (902.0000,-1109.3333) .. (932.0000,-1118.0000) ..
    controls (968.6667,-1128.0000) and (999.6667,-1133.0000) ..
    (1025.0000,-1133.0000) .. controls (1050.3333,-1133.0000) and
    (1081.3333,-1128.0000) .. (1118.0000,-1118.0000) .. controls
    (1148.0000,-1109.3333) and (1178.3333,-1100.6667) .. (1209.0000,-1092.0000) ..
    controls (1193.6667,-1068.0000) and (1178.3333,-1044.0000) ..
    (1163.0000,-1020.0000) .. controls (1142.3333,-986.0000) and
    (1132.0000,-961.3333) .. (1132.0000,-946.0000) .. controls
    (1132.0000,-923.3333) and (1140.6667,-902.6667) .. (1158.0000,-884.0000) ..
    controls (1175.3333,-866.0000) and (1195.3333,-857.0000) ..
    (1218.0000,-857.0000) .. controls (1235.3333,-857.0000) and
    (1260.3333,-869.6667) .. (1293.0000,-895.0000) .. controls
    (1315.6667,-913.6667) and (1338.3333,-932.6667) .. (1361.0000,-952.0000) --
    (1392.0000,-839.0000) .. controls (1436.0000,-863.6667) and
    (1468.3333,-876.0000) .. (1489.0000,-876.0000) .. controls
    (1526.3333,-876.0000) and (1558.0000,-863.6667) .. (1584.0000,-839.0000) ..
    controls (1593.3333,-871.0000) and (1607.6667,-919.3333) ..
    (1627.0000,-984.0000) .. controls (1653.0000,-940.0000) and
    (1678.6667,-897.6667) .. (1704.0000,-857.0000) .. controls
    (1754.0000,-866.3333) and (1779.0000,-909.6667) .. (1779.0000,-987.0000) ..
    controls (1779.0000,-975.6667) and (1773.0000,-1010.0000) ..
    (1761.0000,-1090.0000) .. controls (1820.3333,-1118.6667) and
    (1889.3333,-1133.0000) .. (1968.0000,-1133.0000) --
    cycle(1889.0000,-1081.0000) -- (1860.0000,-1081.0000) .. controls
    (1853.3333,-1081.0000) and (1847.6667,-1078.6667) .. (1843.0000,-1074.0000) ..
    controls (1843.0000,-1011.3333) and (1840.0000,-968.0000) ..
    (1834.0000,-944.0000) .. controls (1824.6667,-902.0000) and
    (1802.3333,-865.3333) .. (1767.0000,-834.0000) .. controls
    (1745.0000,-814.6667) and (1724.0000,-805.0000) .. (1704.0000,-805.0000) ..
    controls (1685.3333,-805.0000) and (1665.6667,-818.6667) ..
    (1645.0000,-846.0000) .. controls (1624.3333,-769.3333) and
    (1614.0000,-713.0000) .. (1614.0000,-677.0000) .. controls
    (1652.0000,-701.0000) and (1677.6667,-713.0000) .. (1691.0000,-713.0000) ..
    controls (1741.0000,-713.0000) and (1766.0000,-673.3333) ..
    (1766.0000,-594.0000) .. controls (1766.0000,-542.0000) and
    (1755.3333,-500.0000) .. (1734.0000,-468.0000) -- (1551.0000,-468.0000) ..
    controls (1514.3333,-522.0000) and (1496.3333,-588.0000) ..
    (1497.0000,-666.0000) -- (1497.0000,-671.0000) .. controls
    (1539.6667,-689.6667) and (1561.0000,-716.3333) .. (1561.0000,-751.0000) ..
    controls (1561.0000,-771.0000) and (1554.3333,-788.3333) ..
    (1541.0000,-803.0000) .. controls (1527.6667,-818.3333) and
    (1511.0000,-826.0000) .. (1491.0000,-826.0000) .. controls
    (1469.0000,-826.0000) and (1450.6667,-818.3333) .. (1436.0000,-803.0000) ..
    controls (1421.3333,-788.3333) and (1414.0000,-770.0000) ..
    (1414.0000,-748.0000) .. controls (1414.0000,-712.6667) and
    (1429.3333,-688.0000) .. (1460.0000,-674.0000) .. controls
    (1453.3333,-644.6667) and (1446.3333,-615.6667) .. (1439.0000,-587.0000) ..
    controls (1431.6667,-559.0000) and (1416.3333,-532.0000) ..
    (1393.0000,-506.0000) .. controls (1370.3333,-480.6667) and
    (1357.3333,-468.0000) .. (1354.0000,-468.0000) -- (1083.0000,-468.0000) ..
    controls (1069.0000,-502.6667) and (1062.0000,-529.6667) ..
    (1062.0000,-549.0000) .. controls (1062.0000,-592.3333) and
    (1077.6667,-630.3333) .. (1109.0000,-663.0000) .. controls
    (1140.3333,-696.3333) and (1177.6667,-713.0000) .. (1221.0000,-713.0000) ..
    controls (1240.3333,-713.0000) and (1275.6667,-701.0000) ..
    (1327.0000,-677.0000) .. controls (1331.6667,-699.0000) and
    (1334.0000,-726.3333) .. (1334.0000,-759.0000) .. controls
    (1334.0000,-776.3333) and (1331.6667,-806.0000) .. (1327.0000,-848.0000) ..
    controls (1299.0000,-819.3333) and (1263.6667,-805.0000) ..
    (1221.0000,-805.0000) .. controls (1177.6667,-805.0000) and
    (1140.3333,-821.3333) .. (1109.0000,-854.0000) .. controls
    (1077.6667,-887.3333) and (1062.0000,-925.6667) .. (1062.0000,-969.0000) ..
    controls (1062.0000,-995.6667) and (1073.0000,-1030.6667) ..
    (1095.0000,-1074.0000) .. controls (1077.6667,-1078.6667) and
    (1054.3333,-1081.0000) .. (1025.0000,-1081.0000) .. controls
    (993.0000,-1081.0000) and (969.6667,-1078.6667) .. (955.0000,-1074.0000) ..
    controls (977.0000,-1032.0000) and (988.0000,-997.0000) ..
    (988.0000,-969.0000) .. controls (988.0000,-925.6667) and (972.3333,-887.3333)
    .. (941.0000,-854.0000) .. controls (909.6667,-821.3333) and
    (872.3333,-805.0000) .. (829.0000,-805.0000) .. controls (789.0000,-805.0000)
    and (753.6667,-819.3333) .. (723.0000,-848.0000) .. controls
    (718.3333,-806.0000) and (716.0000,-777.0000) .. (716.0000,-761.0000) ..
    controls (716.0000,-725.6667) and (718.3333,-697.6667) .. (723.0000,-677.0000)
    .. controls (769.6667,-701.0000) and (805.0000,-713.0000) ..
    (829.0000,-713.0000) .. controls (872.3333,-713.0000) and (909.6667,-696.3333)
    .. (941.0000,-663.0000) .. controls (972.3333,-630.3333) and
    (988.0000,-592.3333) .. (988.0000,-549.0000) .. controls (988.0000,-527.6667)
    and (981.0000,-500.6667) .. (967.0000,-468.0000) -- (696.0000,-468.0000) ..
    controls (685.3333,-468.0000) and (666.3333,-487.3333) .. (639.0000,-526.0000)
    .. controls (625.0000,-546.0000) and (614.3333,-570.0000) ..
    (607.0000,-598.0000) .. controls (601.6667,-623.3333) and (596.0000,-648.6667)
    .. (590.0000,-674.0000) .. controls (620.6667,-683.3333) and
    (636.0000,-708.0000) .. (636.0000,-748.0000) .. controls (636.0000,-800.0000)
    and (610.3333,-826.0000) .. (559.0000,-826.0000) .. controls
    (539.0000,-826.0000) and (522.3333,-818.6667) .. (509.0000,-804.0000) ..
    controls (495.6667,-789.3333) and (489.0000,-771.6667) .. (489.0000,-751.0000)
    .. controls (489.0000,-719.0000) and (510.3333,-692.3333) ..
    (553.0000,-671.0000) -- (553.0000,-667.0000) .. controls (553.6667,-584.3333)
    and (535.6667,-518.0000) .. (499.0000,-468.0000) -- (316.0000,-468.0000) ..
    controls (294.6667,-504.0000) and (284.0000,-545.3333) .. (284.0000,-592.0000)
    .. controls (284.0000,-672.6667) and (309.0000,-713.0000) ..
    (359.0000,-713.0000) .. controls (371.6667,-713.0000) and (397.3333,-701.0000)
    .. (436.0000,-677.0000) -- (436.0000,-697.0000) .. controls
    (436.0000,-715.0000) and (425.6667,-765.3333) .. (405.0000,-848.0000) ..
    controls (387.0000,-819.3333) and (367.3333,-805.0000) .. (346.0000,-805.0000)
    .. controls (333.3333,-805.0000) and (316.3333,-811.3333) ..
    (295.0000,-824.0000) .. controls (268.3333,-840.0000) and (246.0000,-869.0000)
    .. (228.0000,-911.0000) .. controls (212.0000,-949.0000) and
    (204.0000,-985.3333) .. (204.0000,-1020.0000) .. controls
    (204.0000,-1026.6667) and (204.3333,-1036.3333) .. (205.0000,-1049.0000) ..
    controls (205.6667,-1061.6667) and (206.0000,-1071.0000) ..
    (206.0000,-1077.0000) .. controls (194.0000,-1077.6667) and
    (186.3333,-1078.0000) .. (183.0000,-1078.0000) .. controls
    (174.3333,-1078.0000) and (167.0000,-1077.6667) .. (161.0000,-1077.0000) --
    (207.0000,-836.0000) .. controls (249.6667,-824.6667) and (271.0000,-791.0000)
    .. (271.0000,-735.0000) .. controls (271.0000,-701.0000) and
    (261.0000,-684.0000) .. (241.0000,-684.0000) .. controls (239.0000,-684.0000)
    and (237.0000,-684.3333) .. (235.0000,-685.0000) .. controls
    (247.6667,-629.6667) and (260.6667,-559.0000) .. (274.0000,-473.0000) --
    (272.0000,-469.0000) .. controls (204.0000,-455.6667) and (170.0000,-419.0000)
    .. (170.0000,-359.0000) .. controls (170.0000,-265.0000) and
    (284.0000,-206.6667) .. (512.0000,-184.0000) .. controls (600.0000,-175.3333)
    and (650.0000,-171.0000) .. (662.0000,-171.0000) -- (1388.0000,-171.0000) ..
    controls (1382.0000,-171.0000) and (1400.3333,-172.6667) ..
    (1443.0000,-176.0000) .. controls (1734.3333,-198.6667) and
    (1880.0000,-259.6667) .. (1880.0000,-359.0000) .. controls
    (1880.0000,-417.6667) and (1845.0000,-454.6667) .. (1775.0000,-470.0000) --
    (1815.0000,-685.0000) .. controls (1813.6667,-685.0000) and
    (1812.0000,-684.6667) .. (1810.0000,-684.0000) .. controls
    (1789.3333,-684.0000) and (1779.0000,-701.0000) .. (1779.0000,-735.0000) ..
    controls (1779.0000,-756.3333) and (1784.3333,-777.0000) ..
    (1795.0000,-797.0000) .. controls (1807.6667,-819.6667) and
    (1823.6667,-832.6667) .. (1843.0000,-836.0000) -- (1889.0000,-1081.0000) --
    cycle(1518.0000,-750.0000) .. controls (1518.0000,-727.3333) and
    (1508.0000,-716.0000) .. (1488.0000,-716.0000) .. controls
    (1465.3333,-716.0000) and (1454.0000,-727.3333) .. (1454.0000,-750.0000) ..
    controls (1454.0000,-772.6667) and (1464.6667,-784.0000) ..
    (1486.0000,-784.0000) .. controls (1507.3333,-784.0000) and
    (1518.0000,-772.6667) .. (1518.0000,-750.0000) -- cycle(1099.0000,-758.0000)
    .. controls (1099.0000,-738.0000) and (1091.6667,-721.0000) ..
    (1077.0000,-707.0000) .. controls (1062.3333,-693.0000) and
    (1045.0000,-686.0000) .. (1025.0000,-686.0000) .. controls
    (1005.6667,-686.0000) and (988.3333,-693.0000) .. (973.0000,-707.0000) ..
    controls (958.3333,-721.6667) and (951.0000,-738.6667) .. (951.0000,-758.0000)
    .. controls (951.0000,-778.6667) and (958.3333,-796.6667) ..
    (973.0000,-812.0000) .. controls (987.6667,-828.0000) and
    (1005.0000,-836.0000) .. (1025.0000,-836.0000) .. controls
    (1045.6667,-836.0000) and (1063.0000,-828.0000) .. (1077.0000,-812.0000) ..
    controls (1091.6667,-796.6667) and (1099.0000,-778.6667) ..
    (1099.0000,-758.0000) -- cycle(596.0000,-750.0000) .. controls
    (596.0000,-727.3333) and (584.6667,-716.0000) .. (562.0000,-716.0000) ..
    controls (542.0000,-716.0000) and (532.0000,-727.3333) .. (532.0000,-750.0000)
    .. controls (532.0000,-772.6667) and (542.6667,-784.0000) ..
    (564.0000,-784.0000) .. controls (585.3333,-784.0000) and (596.0000,-772.6667)
    .. (596.0000,-750.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F452.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1846.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1899.0000,-182.0000) ..
    controls (1899.0000,-131.3333) and (1859.3333,-106.0000) ..
    (1780.0000,-106.0000) .. controls (1699.3333,-106.0000) and
    (1629.0000,-114.6667) .. (1569.0000,-132.0000) .. controls
    (1552.3333,-133.3333) and (1527.3333,-137.0000) .. (1494.0000,-143.0000) ..
    controls (1472.6667,-148.3333) and (1429.3333,-165.6667) ..
    (1364.0000,-195.0000) .. controls (1354.0000,-202.3333) and
    (1338.6667,-212.6667) .. (1318.0000,-226.0000) .. controls
    (1303.3333,-230.6667) and (1282.0000,-239.3333) .. (1254.0000,-252.0000) ..
    controls (1230.6667,-265.3333) and (1171.3333,-293.6667) ..
    (1076.0000,-337.0000) .. controls (1026.0000,-359.6667) and
    (962.3333,-397.0000) .. (885.0000,-449.0000) .. controls (870.3333,-463.0000)
    and (848.0000,-483.6667) .. (818.0000,-511.0000) .. controls
    (798.0000,-524.3333) and (768.6667,-545.0000) .. (730.0000,-573.0000) ..
    controls (674.6667,-615.0000) and (609.3333,-671.3333) .. (534.0000,-742.0000)
    .. controls (531.3333,-748.0000) and (526.0000,-756.6667) ..
    (518.0000,-768.0000) .. controls (500.6667,-782.0000) and (475.6667,-803.0000)
    .. (443.0000,-831.0000) .. controls (423.6667,-848.3333) and
    (368.0000,-904.0000) .. (276.0000,-998.0000) -- (264.0000,-1003.0000) ..
    controls (241.3333,-1023.6667) and (210.0000,-1057.0000) ..
    (170.0000,-1103.0000) .. controls (163.3333,-1116.3333) and
    (151.6667,-1135.3333) .. (135.0000,-1160.0000) .. controls
    (99.6667,-1202.6667) and (82.0000,-1231.3333) .. (82.0000,-1246.0000) ..
    controls (82.0000,-1281.3333) and (90.3333,-1299.0000) ..
    (107.0000,-1299.0000) .. controls (131.6667,-1299.0000) and
    (156.3333,-1292.6667) .. (181.0000,-1280.0000) .. controls
    (223.0000,-1257.3333) and (245.0000,-1245.6667) .. (247.0000,-1245.0000) ..
    controls (276.3333,-1233.6667) and (304.6667,-1225.6667) ..
    (332.0000,-1221.0000) .. controls (343.3333,-1220.3333) and
    (360.3333,-1217.6667) .. (383.0000,-1213.0000) .. controls
    (385.6667,-1212.3333) and (394.6667,-1208.0000) .. (410.0000,-1200.0000) ..
    controls (416.6667,-1196.6667) and (427.6667,-1195.0000) ..
    (443.0000,-1195.0000) .. controls (458.3333,-1195.0000) and
    (484.0000,-1186.0000) .. (520.0000,-1168.0000) .. controls
    (546.0000,-1155.3333) and (572.0000,-1142.3333) .. (598.0000,-1129.0000) ..
    controls (618.0000,-1147.0000) and (644.3333,-1176.3333) ..
    (677.0000,-1217.0000) .. controls (678.3333,-1221.0000) and
    (681.0000,-1227.0000) .. (685.0000,-1235.0000) .. controls
    (703.0000,-1265.6667) and (725.0000,-1281.0000) .. (751.0000,-1281.0000) ..
    controls (741.6667,-1281.0000) and (749.6667,-1277.0000) ..
    (775.0000,-1269.0000) .. controls (817.6667,-1301.0000) and
    (849.0000,-1320.3333) .. (869.0000,-1327.0000) .. controls
    (889.6667,-1334.3333) and (927.0000,-1338.0000) .. (981.0000,-1338.0000) ..
    controls (988.3333,-1338.0000) and (1011.0000,-1336.3333) ..
    (1049.0000,-1333.0000) .. controls (1112.3333,-1327.6667) and
    (1158.6667,-1319.3333) .. (1188.0000,-1308.0000) .. controls
    (1211.3333,-1299.3333) and (1252.0000,-1276.3333) .. (1310.0000,-1239.0000) ..
    controls (1316.6667,-1236.3333) and (1326.0000,-1231.6667) ..
    (1338.0000,-1225.0000) .. controls (1354.0000,-1215.0000) and
    (1382.6667,-1179.0000) .. (1424.0000,-1117.0000) .. controls
    (1465.3333,-1055.6667) and (1489.6667,-1014.0000) .. (1497.0000,-992.0000) ..
    controls (1499.0000,-978.0000) and (1502.6667,-957.0000) ..
    (1508.0000,-929.0000) .. controls (1512.0000,-919.6667) and
    (1516.6667,-905.3333) .. (1522.0000,-886.0000) .. controls
    (1524.6667,-872.0000) and (1526.0000,-850.3333) .. (1526.0000,-821.0000) ..
    controls (1526.0000,-811.6667) and (1523.6667,-797.6667) ..
    (1519.0000,-779.0000) .. controls (1514.3333,-761.0000) and
    (1512.0000,-747.3333) .. (1512.0000,-738.0000) .. controls
    (1512.0000,-734.6667) and (1512.6667,-730.0000) .. (1514.0000,-724.0000) ..
    controls (1515.3333,-718.6667) and (1516.0000,-714.3333) ..
    (1516.0000,-711.0000) .. controls (1516.0000,-701.6667) and
    (1508.3333,-682.3333) .. (1493.0000,-653.0000) .. controls
    (1519.6667,-623.0000) and (1560.0000,-578.6667) .. (1614.0000,-520.0000) ..
    controls (1622.6667,-510.6667) and (1636.6667,-498.0000) ..
    (1656.0000,-482.0000) .. controls (1675.3333,-466.0000) and
    (1689.3333,-453.3333) .. (1698.0000,-444.0000) .. controls
    (1832.0000,-307.3333) and (1899.0000,-220.0000) .. (1899.0000,-182.0000) --
    cycle(1487.0000,-816.0000) .. controls (1487.0000,-877.3333) and
    (1478.3333,-933.0000) .. (1461.0000,-983.0000) .. controls
    (1460.3333,-984.3333) and (1450.0000,-1002.6667) .. (1430.0000,-1038.0000) ..
    controls (1422.6667,-1056.0000) and (1409.6667,-1081.3333) ..
    (1391.0000,-1114.0000) .. controls (1382.3333,-1120.6667) and
    (1370.0000,-1131.6667) .. (1354.0000,-1147.0000) .. controls
    (1347.3333,-1158.3333) and (1335.6667,-1173.3333) .. (1319.0000,-1192.0000) ..
    controls (1279.6667,-1220.0000) and (1241.3333,-1244.0000) ..
    (1204.0000,-1264.0000) .. controls (1160.0000,-1287.3333) and
    (1074.0000,-1299.0000) .. (946.0000,-1299.0000) .. controls
    (922.6667,-1299.0000) and (896.3333,-1293.3333) .. (867.0000,-1282.0000) ..
    controls (833.6667,-1268.6667) and (813.0000,-1253.3333) ..
    (805.0000,-1236.0000) .. controls (807.6667,-1235.3333) and
    (813.3333,-1235.0000) .. (822.0000,-1235.0000) .. controls
    (831.3333,-1235.0000) and (842.3333,-1227.0000) .. (855.0000,-1211.0000) ..
    controls (868.3333,-1195.0000) and (876.3333,-1187.0000) ..
    (879.0000,-1187.0000) .. controls (883.6667,-1187.0000) and
    (890.0000,-1188.0000) .. (898.0000,-1190.0000) .. controls
    (906.6667,-1192.0000) and (913.3333,-1193.0000) .. (918.0000,-1193.0000) ..
    controls (923.3333,-1193.0000) and (927.3333,-1192.0000) ..
    (930.0000,-1190.0000) .. controls (933.3333,-1184.0000) and
    (938.6667,-1175.0000) .. (946.0000,-1163.0000) .. controls
    (972.0000,-1138.3333) and (1006.6667,-1098.0000) .. (1050.0000,-1042.0000) ..
    controls (1058.0000,-1028.0000) and (1062.0000,-1012.6667) ..
    (1062.0000,-996.0000) .. controls (1062.0000,-985.3333) and
    (1060.0000,-971.0000) .. (1056.0000,-953.0000) .. controls
    (1052.6667,-935.0000) and (1051.0000,-923.6667) .. (1051.0000,-919.0000) ..
    controls (1051.0000,-927.6667) and (1054.6667,-919.6667) ..
    (1062.0000,-895.0000) .. controls (1063.3333,-889.6667) and
    (1063.6667,-877.3333) .. (1063.0000,-858.0000) .. controls
    (1103.6667,-838.6667) and (1165.3333,-811.3333) .. (1248.0000,-776.0000) ..
    controls (1259.3333,-774.0000) and (1276.6667,-770.3333) ..
    (1300.0000,-765.0000) .. controls (1406.0000,-735.6667) and
    (1461.0000,-721.0000) .. (1465.0000,-721.0000) .. controls
    (1479.6667,-721.0000) and (1487.0000,-752.6667) .. (1487.0000,-816.0000) --
    cycle(1481.0000,-692.0000) -- (1467.0000,-700.0000) .. controls
    (1452.3333,-666.0000) and (1437.6667,-632.3333) .. (1423.0000,-599.0000) ..
    controls (1405.0000,-560.3333) and (1386.0000,-528.6667) ..
    (1366.0000,-504.0000) -- (1382.0000,-497.0000) .. controls
    (1417.3333,-546.3333) and (1450.3333,-611.3333) .. (1481.0000,-692.0000) --
    cycle(684.0000,-1133.0000) .. controls (681.3333,-1143.6667) and
    (680.0000,-1155.6667) .. (680.0000,-1169.0000) .. controls
    (662.6667,-1151.6667) and (648.0000,-1134.6667) .. (636.0000,-1118.0000) ..
    controls (654.0000,-1125.3333) and (670.0000,-1130.3333) ..
    (684.0000,-1133.0000) -- cycle(1175.0000,-765.0000) .. controls
    (1135.6667,-787.6667) and (1114.3333,-799.0000) .. (1111.0000,-799.0000) ..
    controls (1108.3333,-799.0000) and (1107.0000,-798.6667) ..
    (1107.0000,-798.0000) -- (1108.0000,-797.0000) .. controls
    (1107.3333,-796.3333) and (1106.0000,-796.0000) .. (1104.0000,-796.0000) ..
    controls (1100.6667,-796.0000) and (1092.0000,-800.0000) ..
    (1078.0000,-808.0000) .. controls (1079.3333,-802.0000) and
    (1080.0000,-797.3333) .. (1080.0000,-794.0000) .. controls
    (1080.0000,-777.3333) and (1070.6667,-760.0000) .. (1052.0000,-742.0000) ..
    controls (1036.6667,-748.0000) and (1013.0000,-756.0000) ..
    (981.0000,-766.0000) .. controls (989.0000,-734.0000) and (993.0000,-709.3333)
    .. (993.0000,-692.0000) .. controls (993.0000,-680.0000) and
    (984.0000,-666.6667) .. (966.0000,-652.0000) .. controls (967.3333,-651.3333)
    and (985.3333,-640.0000) .. (1020.0000,-618.0000) .. controls
    (1044.0000,-602.6667) and (1062.3333,-595.0000) .. (1075.0000,-595.0000) ..
    controls (1079.0000,-595.0000) and (1082.6667,-595.6667) ..
    (1086.0000,-597.0000) .. controls (1114.0000,-665.0000) and
    (1143.6667,-721.0000) .. (1175.0000,-765.0000) -- cycle(1035.0000,-895.0000)
    .. controls (1035.0000,-898.3333) and (1032.6667,-902.3333) ..
    (1028.0000,-907.0000) .. controls (1023.3333,-912.3333) and
    (1021.0000,-916.6667) .. (1021.0000,-920.0000) .. controls
    (1021.0000,-924.0000) and (1022.0000,-929.6667) .. (1024.0000,-937.0000) ..
    controls (1026.6667,-945.0000) and (1028.0000,-951.0000) ..
    (1028.0000,-955.0000) .. controls (1028.0000,-957.0000) and
    (1026.0000,-960.6667) .. (1022.0000,-966.0000) .. controls
    (1018.0000,-972.0000) and (1016.0000,-977.6667) .. (1016.0000,-983.0000) ..
    controls (1016.0000,-986.3333) and (1016.3333,-991.0000) ..
    (1017.0000,-997.0000) .. controls (1017.6667,-1003.6667) and
    (1018.0000,-1008.6667) .. (1018.0000,-1012.0000) .. controls
    (1018.0000,-1030.0000) and (1003.0000,-1052.6667) .. (973.0000,-1080.0000) ..
    controls (931.6667,-1118.6667) and (910.3333,-1139.0000) ..
    (909.0000,-1141.0000) .. controls (906.3333,-1146.3333) and
    (901.6667,-1153.6667) .. (895.0000,-1163.0000) .. controls
    (865.6667,-1155.0000) and (852.0000,-1151.0000) .. (854.0000,-1151.0000) ..
    controls (852.6667,-1151.0000) and (842.0000,-1162.6667) ..
    (822.0000,-1186.0000) .. controls (799.3333,-1188.6667) and
    (785.0000,-1192.3333) .. (779.0000,-1197.0000) .. controls
    (778.3333,-1197.6667) and (769.6667,-1209.3333) .. (753.0000,-1232.0000) ..
    controls (733.0000,-1227.3333) and (723.0000,-1205.3333) ..
    (723.0000,-1166.0000) .. controls (723.0000,-1136.6667) and
    (706.3333,-1113.0000) .. (673.0000,-1095.0000) .. controls
    (644.3333,-1081.6667) and (616.0000,-1068.3333) .. (588.0000,-1055.0000) ..
    controls (559.3333,-1035.6667) and (545.0000,-1020.0000) ..
    (545.0000,-1008.0000) .. controls (545.0000,-1004.6667) and
    (548.0000,-997.6667) .. (554.0000,-987.0000) .. controls (560.6667,-977.0000)
    and (564.3333,-970.3333) .. (565.0000,-967.0000) .. controls
    (566.3333,-961.6667) and (567.0000,-948.6667) .. (567.0000,-928.0000) ..
    controls (577.0000,-917.3333) and (586.3333,-912.0000) .. (595.0000,-912.0000)
    .. controls (598.3333,-912.0000) and (602.6667,-913.3333) ..
    (608.0000,-916.0000) .. controls (614.0000,-919.3333) and (618.6667,-921.0000)
    .. (622.0000,-921.0000) .. controls (638.0000,-921.0000) and
    (653.3333,-908.0000) .. (668.0000,-882.0000) .. controls (676.6667,-852.0000)
    and (697.6667,-810.6667) .. (731.0000,-758.0000) .. controls
    (758.3333,-733.3333) and (783.0000,-721.0000) .. (805.0000,-721.0000) ..
    controls (806.3333,-721.0000) and (808.3333,-721.3333) .. (811.0000,-722.0000)
    .. controls (813.6667,-723.3333) and (815.6667,-724.0000) ..
    (817.0000,-724.0000) .. controls (821.0000,-724.0000) and (826.6667,-722.3333)
    .. (834.0000,-719.0000) .. controls (841.3333,-716.3333) and
    (847.0000,-715.0000) .. (851.0000,-715.0000) .. controls (860.3333,-715.0000)
    and (877.3333,-719.3333) .. (902.0000,-728.0000) -- (902.0000,-737.0000) ..
    controls (901.3333,-779.0000) and (914.3333,-805.6667) .. (941.0000,-817.0000)
    .. controls (949.6667,-817.6667) and (962.6667,-819.3333) ..
    (980.0000,-822.0000) .. controls (1016.6667,-832.6667) and
    (1035.0000,-857.0000) .. (1035.0000,-895.0000) -- cycle(1862.0000,-167.0000)
    .. controls (1858.6667,-189.6667) and (1853.3333,-207.0000) ..
    (1846.0000,-219.0000) .. controls (1839.3333,-231.0000) and
    (1819.0000,-255.3333) .. (1785.0000,-292.0000) .. controls
    (1725.6667,-360.0000) and (1633.6667,-459.0000) .. (1509.0000,-589.0000) ..
    controls (1498.3333,-599.0000) and (1486.0000,-605.6667) ..
    (1472.0000,-609.0000) -- (1387.0000,-475.0000) -- (1292.0000,-475.0000) ..
    controls (1289.3333,-475.0000) and (1276.6667,-480.0000) ..
    (1254.0000,-490.0000) .. controls (1228.6667,-500.6667) and
    (1214.0000,-506.6667) .. (1210.0000,-508.0000) .. controls
    (1174.0000,-516.6667) and (1137.6667,-525.3333) .. (1101.0000,-534.0000) ..
    controls (1054.3333,-545.3333) and (1021.0000,-559.3333) ..
    (1001.0000,-576.0000) .. controls (997.0000,-580.6667) and
    (991.0000,-587.0000) .. (983.0000,-595.0000) .. controls (979.0000,-598.3333)
    and (965.3333,-606.0000) .. (942.0000,-618.0000) .. controls
    (918.6667,-630.0000) and (905.0000,-636.0000) .. (901.0000,-636.0000) ..
    controls (899.0000,-636.0000) and (896.0000,-635.3333) .. (892.0000,-634.0000)
    .. controls (888.6667,-633.3333) and (886.0000,-633.0000) ..
    (884.0000,-633.0000) .. controls (872.6667,-633.0000) and (858.6667,-641.0000)
    .. (842.0000,-657.0000) .. controls (826.0000,-673.0000) and
    (816.3333,-681.0000) .. (813.0000,-681.0000) .. controls (811.0000,-681.0000)
    and (808.3333,-680.0000) .. (805.0000,-678.0000) .. controls
    (802.3333,-676.0000) and (800.0000,-675.0000) .. (798.0000,-675.0000) ..
    controls (792.0000,-675.0000) and (784.6667,-679.3333) .. (776.0000,-688.0000)
    .. controls (767.3333,-697.3333) and (761.6667,-702.6667) ..
    (759.0000,-704.0000) .. controls (750.3333,-706.0000) and (738.3333,-710.6667)
    .. (723.0000,-718.0000) .. controls (717.0000,-726.0000) and
    (706.6667,-736.6667) .. (692.0000,-750.0000) .. controls (680.0000,-753.3333)
    and (663.0000,-760.0000) .. (641.0000,-770.0000) .. controls
    (628.3333,-778.6667) and (609.3333,-804.0000) .. (584.0000,-846.0000) ..
    controls (576.6667,-847.3333) and (565.0000,-858.0000) .. (549.0000,-878.0000)
    .. controls (533.6667,-898.6667) and (526.0000,-912.6667) ..
    (526.0000,-920.0000) .. controls (526.0000,-922.0000) and (526.3333,-924.3333)
    .. (527.0000,-927.0000) .. controls (527.6667,-930.3333) and
    (528.0000,-933.0000) .. (528.0000,-935.0000) .. controls (528.0000,-943.6667)
    and (523.6667,-957.3333) .. (515.0000,-976.0000) .. controls
    (506.3333,-995.3333) and (502.0000,-1008.0000) .. (502.0000,-1014.0000) ..
    controls (502.0000,-1024.0000) and (510.6667,-1039.0000) ..
    (528.0000,-1059.0000) .. controls (540.0000,-1073.0000) and
    (552.3333,-1087.0000) .. (565.0000,-1101.0000) .. controls
    (561.0000,-1102.3333) and (539.0000,-1114.3333) .. (499.0000,-1137.0000) ..
    controls (479.6667,-1147.6667) and (450.3333,-1156.3333) ..
    (411.0000,-1163.0000) .. controls (369.6667,-1169.6667) and
    (340.3333,-1177.0000) .. (323.0000,-1185.0000) .. controls
    (319.0000,-1187.6667) and (313.0000,-1191.0000) .. (305.0000,-1195.0000) ..
    controls (289.0000,-1197.6667) and (265.6667,-1203.3333) ..
    (235.0000,-1212.0000) .. controls (212.3333,-1225.3333) and
    (180.0000,-1239.3333) .. (138.0000,-1254.0000) .. controls
    (134.0000,-1257.3333) and (128.6667,-1259.0000) .. (122.0000,-1259.0000) --
    (115.0000,-1259.0000) .. controls (122.3333,-1233.0000) and
    (128.6667,-1216.6667) .. (134.0000,-1210.0000) .. controls
    (145.3333,-1198.0000) and (157.0000,-1186.3333) .. (169.0000,-1175.0000) ..
    controls (235.0000,-1104.3333) and (335.3333,-999.6667) ..
    (470.0000,-861.0000) .. controls (505.3333,-830.3333) and (558.6667,-784.3333)
    .. (630.0000,-723.0000) .. controls (658.6667,-693.6667) and
    (692.0000,-662.0000) .. (730.0000,-628.0000) .. controls (734.6667,-626.6667)
    and (741.6667,-624.0000) .. (751.0000,-620.0000) .. controls
    (757.0000,-614.6667) and (766.3333,-606.6667) .. (779.0000,-596.0000) ..
    controls (791.6667,-586.0000) and (811.6667,-570.6667) .. (839.0000,-550.0000)
    .. controls (850.3333,-538.0000) and (868.6667,-520.6667) ..
    (894.0000,-498.0000) .. controls (920.6667,-484.6667) and (960.0000,-463.6667)
    .. (1012.0000,-435.0000) .. controls (1038.6667,-419.0000) and
    (1062.0000,-400.6667) .. (1082.0000,-380.0000) .. controls
    (1110.0000,-368.0000) and (1144.3333,-353.0000) .. (1185.0000,-335.0000) ..
    controls (1205.6667,-323.0000) and (1237.0000,-305.6667) ..
    (1279.0000,-283.0000) .. controls (1318.3333,-267.6667) and
    (1376.6667,-243.6667) .. (1454.0000,-211.0000) .. controls
    (1464.6667,-204.3333) and (1481.0000,-196.0000) .. (1503.0000,-186.0000) ..
    controls (1517.6667,-184.0000) and (1540.0000,-180.3333) ..
    (1570.0000,-175.0000) .. controls (1672.6667,-155.0000) and
    (1741.6667,-145.0000) .. (1777.0000,-145.0000) .. controls
    (1821.0000,-145.0000) and (1849.3333,-152.3333) .. (1862.0000,-167.0000) --
    cycle(990.0000,-970.0000) .. controls (987.3333,-968.6667) and
    (983.3333,-967.3333) .. (978.0000,-966.0000) .. controls (978.0000,-971.3333)
    and (979.3333,-975.3333) .. (982.0000,-978.0000) -- (990.0000,-970.0000) --
    cycle(902.0000,-1001.0000) .. controls (896.6667,-991.6667) and
    (890.0000,-977.3333) .. (882.0000,-958.0000) .. controls (881.3333,-946.6667)
    and (878.6667,-929.6667) .. (874.0000,-907.0000) .. controls
    (866.0000,-883.6667) and (848.6667,-872.0000) .. (822.0000,-872.0000) ..
    controls (814.0000,-872.0000) and (803.6667,-877.0000) .. (791.0000,-887.0000)
    .. controls (779.0000,-897.0000) and (767.0000,-902.0000) ..
    (755.0000,-902.0000) .. controls (753.0000,-902.0000) and (750.3333,-901.3333)
    .. (747.0000,-900.0000) .. controls (744.3333,-899.3333) and
    (742.0000,-899.0000) .. (740.0000,-899.0000) .. controls (732.6667,-899.0000)
    and (724.6667,-907.6667) .. (716.0000,-925.0000) .. controls
    (708.6667,-940.3333) and (705.0000,-952.3333) .. (705.0000,-961.0000) ..
    controls (705.0000,-962.3333) and (707.3333,-968.0000) .. (712.0000,-978.0000)
    .. controls (717.3333,-988.0000) and (720.0000,-996.6667) ..
    (720.0000,-1004.0000) .. controls (720.0000,-1008.0000) and
    (719.0000,-1014.0000) .. (717.0000,-1022.0000) .. controls
    (715.6667,-1030.0000) and (715.0000,-1036.3333) .. (715.0000,-1041.0000) ..
    controls (719.0000,-1041.6667) and (721.0000,-1044.0000) ..
    (721.0000,-1048.0000) -- (737.0000,-1033.0000) .. controls
    (738.3333,-1036.3333) and (740.3333,-1041.3333) .. (743.0000,-1048.0000) ..
    controls (745.0000,-1043.3333) and (748.0000,-1036.3333) ..
    (752.0000,-1027.0000) .. controls (752.6667,-1031.0000) and
    (753.0000,-1034.6667) .. (753.0000,-1038.0000) .. controls
    (753.0000,-1044.6667) and (751.0000,-1053.6667) .. (747.0000,-1065.0000) ..
    controls (743.6667,-1077.0000) and (742.0000,-1086.3333) ..
    (742.0000,-1093.0000) .. controls (742.0000,-1098.3333) and
    (746.3333,-1105.3333) .. (755.0000,-1114.0000) .. controls
    (786.3333,-1078.6667) and (802.6667,-1041.3333) .. (804.0000,-1002.0000) ..
    controls (823.3333,-1031.3333) and (833.0000,-1049.0000) ..
    (833.0000,-1055.0000) .. controls (833.0000,-1057.6667) and
    (832.3333,-1061.0000) .. (831.0000,-1065.0000) .. controls
    (830.3333,-1069.6667) and (830.0000,-1073.3333) .. (830.0000,-1076.0000) ..
    controls (830.0000,-1084.6667) and (835.3333,-1092.3333) ..
    (846.0000,-1099.0000) .. controls (859.3333,-1091.0000) and
    (866.0000,-1075.0000) .. (866.0000,-1051.0000) .. controls
    (866.0000,-1046.3333) and (865.3333,-1039.0000) .. (864.0000,-1029.0000) ..
    controls (863.3333,-1019.0000) and (863.0000,-1011.6667) ..
    (863.0000,-1007.0000) -- (863.0000,-998.0000) -- (866.0000,-998.0000) ..
    controls (870.6667,-1000.6667) and (877.0000,-1006.0000) ..
    (885.0000,-1014.0000) .. controls (888.3333,-1013.3333) and
    (894.0000,-1009.0000) .. (902.0000,-1001.0000) -- cycle(839.0000,-924.0000) ..
    controls (839.0000,-946.0000) and (824.6667,-957.0000) .. (796.0000,-957.0000)
    .. controls (796.6667,-957.0000) and (787.6667,-953.6667) ..
    (769.0000,-947.0000) -- (769.0000,-931.0000) .. controls (793.6667,-911.6667)
    and (808.6667,-902.0000) .. (814.0000,-902.0000) .. controls
    (830.6667,-902.0000) and (839.0000,-909.3333) .. (839.0000,-924.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F453.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1672.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1922.0000,-868.0000) --
    (1685.0000,-833.0000) .. controls (1677.0000,-841.6667) and
    (1647.6667,-858.6667) .. (1597.0000,-884.0000) .. controls
    (1514.3333,-925.3333) and (1470.0000,-946.0000) .. (1464.0000,-946.0000) ..
    controls (1456.0000,-946.0000) and (1438.0000,-936.0000) ..
    (1410.0000,-916.0000) .. controls (1355.3333,-877.3333) and
    (1284.0000,-806.0000) .. (1196.0000,-702.0000) .. controls
    (1194.0000,-701.3333) and (1191.0000,-701.0000) .. (1187.0000,-701.0000) ..
    controls (1160.3333,-701.0000) and (1147.0000,-715.6667) ..
    (1147.0000,-745.0000) .. controls (1147.0000,-775.6667) and
    (1158.6667,-799.3333) .. (1182.0000,-816.0000) .. controls
    (1212.6667,-837.3333) and (1258.3333,-869.6667) .. (1319.0000,-913.0000) ..
    controls (1341.6667,-931.0000) and (1376.6667,-956.0000) ..
    (1424.0000,-988.0000) .. controls (1437.3333,-995.3333) and
    (1465.3333,-999.0000) .. (1508.0000,-999.0000) .. controls
    (1553.3333,-999.0000) and (1636.6667,-981.0000) .. (1758.0000,-945.0000) ..
    controls (1851.3333,-917.6667) and (1903.6667,-897.6667) ..
    (1915.0000,-885.0000) .. controls (1917.6667,-882.3333) and
    (1920.0000,-876.6667) .. (1922.0000,-868.0000) -- cycle(2020.0000,-806.0000)
    .. controls (2020.0000,-799.3333) and (2018.6667,-789.6667) ..
    (2016.0000,-777.0000) .. controls (2013.3333,-764.3333) and
    (2011.6667,-755.3333) .. (2011.0000,-750.0000) .. controls
    (2008.3333,-716.0000) and (1998.3333,-679.3333) .. (1981.0000,-640.0000) ..
    controls (1957.6667,-589.3333) and (1943.6667,-555.6667) ..
    (1939.0000,-539.0000) .. controls (1938.3333,-525.0000) and
    (1935.3333,-504.0000) .. (1930.0000,-476.0000) .. controls
    (1920.6667,-448.0000) and (1911.3333,-420.3333) .. (1902.0000,-393.0000) ..
    controls (1888.6667,-360.3333) and (1872.3333,-336.6667) ..
    (1853.0000,-322.0000) .. controls (1821.6667,-298.0000) and
    (1784.6667,-279.0000) .. (1742.0000,-265.0000) .. controls
    (1729.3333,-263.6667) and (1710.3333,-261.0000) .. (1685.0000,-257.0000) ..
    controls (1679.6667,-254.3333) and (1671.3333,-250.6667) ..
    (1660.0000,-246.0000) .. controls (1645.3333,-241.3333) and
    (1619.6667,-239.0000) .. (1583.0000,-239.0000) .. controls
    (1549.0000,-239.0000) and (1525.3333,-243.6667) .. (1512.0000,-253.0000) ..
    controls (1509.3333,-256.3333) and (1505.0000,-261.0000) ..
    (1499.0000,-267.0000) .. controls (1485.6667,-271.6667) and
    (1465.6667,-281.6667) .. (1439.0000,-297.0000) .. controls
    (1387.6667,-341.0000) and (1362.0000,-401.6667) .. (1362.0000,-479.0000) ..
    controls (1362.0000,-513.6667) and (1352.3333,-531.0000) ..
    (1333.0000,-531.0000) .. controls (1297.0000,-531.0000) and
    (1271.0000,-522.6667) .. (1255.0000,-506.0000) .. controls
    (1243.6667,-494.0000) and (1232.0000,-468.6667) .. (1220.0000,-430.0000) ..
    controls (1210.6667,-400.6667) and (1194.0000,-358.3333) ..
    (1170.0000,-303.0000) .. controls (1145.3333,-259.6667) and
    (1115.3333,-221.0000) .. (1080.0000,-187.0000) .. controls
    (1073.3333,-180.3333) and (1054.3333,-169.3333) .. (1023.0000,-154.0000) ..
    controls (1005.0000,-145.3333) and (982.3333,-138.3333) ..
    (955.0000,-133.0000) .. controls (931.6667,-128.3333) and (908.3333,-123.6667)
    .. (885.0000,-119.0000) .. controls (877.0000,-116.3333) and
    (864.3333,-112.6667) .. (847.0000,-108.0000) .. controls (807.6667,-101.3333)
    and (767.6667,-98.0000) .. (727.0000,-98.0000) .. controls (730.3333,-98.0000)
    and (724.3333,-99.6667) .. (709.0000,-103.0000) .. controls
    (665.0000,-112.3333) and (642.0000,-117.3333) .. (640.0000,-118.0000) ..
    controls (617.3333,-125.3333) and (597.0000,-137.0000) .. (579.0000,-153.0000)
    .. controls (557.6667,-172.3333) and (540.0000,-205.6667) ..
    (526.0000,-253.0000) .. controls (524.0000,-259.0000) and (520.6667,-284.0000)
    .. (516.0000,-328.0000) .. controls (512.0000,-358.0000) and
    (503.3333,-381.0000) .. (490.0000,-397.0000) .. controls (473.3333,-409.0000)
    and (448.6667,-427.0000) .. (416.0000,-451.0000) .. controls
    (359.3333,-492.3333) and (307.3333,-536.0000) .. (260.0000,-582.0000) ..
    controls (248.0000,-596.0000) and (229.6667,-615.0000) .. (205.0000,-639.0000)
    .. controls (201.0000,-640.3333) and (194.6667,-642.6667) ..
    (186.0000,-646.0000) .. controls (177.3333,-654.6667) and (164.3333,-666.6667)
    .. (147.0000,-682.0000) -- (145.0000,-678.0000) .. controls
    (145.0000,-658.0000) and (153.3333,-634.0000) .. (170.0000,-606.0000) ..
    controls (190.0000,-574.0000) and (201.6667,-551.3333) .. (205.0000,-538.0000)
    .. controls (193.0000,-530.6667) and (178.6667,-527.0000) ..
    (162.0000,-527.0000) .. controls (141.3333,-527.0000) and (117.0000,-582.3333)
    .. (89.0000,-693.0000) .. controls (84.3333,-711.0000) and (82.0000,-735.3333)
    .. (82.0000,-766.0000) -- (82.0000,-792.0000) .. controls (92.0000,-794.0000)
    and (97.6667,-795.0000) .. (99.0000,-795.0000) .. controls (99.6667,-795.0000)
    and (106.3333,-792.0000) .. (119.0000,-786.0000) .. controls
    (119.0000,-786.0000) and (127.0000,-786.0000) .. (143.0000,-786.0000) ..
    controls (149.0000,-786.0000) and (153.6667,-785.3333) .. (157.0000,-784.0000)
    .. controls (212.3333,-755.3333) and (297.0000,-715.6667) ..
    (411.0000,-665.0000) .. controls (413.6667,-664.3333) and (421.6667,-660.0000)
    .. (435.0000,-652.0000) .. controls (448.3333,-644.6667) and
    (456.3333,-641.0000) .. (459.0000,-641.0000) .. controls (461.0000,-641.0000)
    and (483.3333,-646.6667) .. (526.0000,-658.0000) .. controls
    (560.6667,-667.3333) and (613.0000,-679.0000) .. (683.0000,-693.0000) ..
    controls (755.6667,-702.3333) and (843.6667,-707.0000) .. (947.0000,-707.0000)
    .. controls (1042.3333,-707.0000) and (1116.6667,-701.3333) ..
    (1170.0000,-690.0000) .. controls (1174.6667,-688.6667) and
    (1181.3333,-685.6667) .. (1190.0000,-681.0000) .. controls
    (1196.6667,-677.6667) and (1206.3333,-676.0000) .. (1219.0000,-676.0000) ..
    controls (1225.6667,-676.0000) and (1235.0000,-673.6667) ..
    (1247.0000,-669.0000) .. controls (1259.0000,-665.0000) and
    (1268.3333,-663.0000) .. (1275.0000,-663.0000) .. controls
    (1307.0000,-663.0000) and (1352.3333,-685.6667) .. (1411.0000,-731.0000) ..
    controls (1437.0000,-751.0000) and (1472.6667,-768.6667) ..
    (1518.0000,-784.0000) .. controls (1537.3333,-788.6667) and
    (1566.6667,-795.6667) .. (1606.0000,-805.0000) .. controls
    (1741.3333,-841.0000) and (1871.0000,-858.6667) .. (1995.0000,-858.0000) --
    (2003.0000,-858.0000) .. controls (2014.3333,-846.6667) and
    (2020.0000,-829.3333) .. (2020.0000,-806.0000) -- cycle(1982.0000,-781.0000)
    .. controls (1979.3333,-781.0000) and (1975.6667,-781.6667) ..
    (1971.0000,-783.0000) .. controls (1966.3333,-785.0000) and
    (1962.6667,-786.0000) .. (1960.0000,-786.0000) .. controls
    (1955.3333,-786.0000) and (1946.0000,-781.3333) .. (1932.0000,-772.0000) ..
    controls (1937.3333,-770.6667) and (1945.6667,-768.0000) ..
    (1957.0000,-764.0000) -- (1982.0000,-781.0000) -- cycle(1840.0000,-878.0000)
    -- (1811.0000,-898.0000) -- (1797.0000,-898.0000) .. controls
    (1816.3333,-885.3333) and (1830.6667,-878.6667) .. (1840.0000,-878.0000) --
    cycle(1903.0000,-725.0000) .. controls (1903.0000,-751.6667) and
    (1885.6667,-765.0000) .. (1851.0000,-765.0000) .. controls
    (1735.0000,-765.0000) and (1624.0000,-742.6667) .. (1518.0000,-698.0000) ..
    controls (1496.6667,-690.0000) and (1472.6667,-679.3333) ..
    (1446.0000,-666.0000) .. controls (1434.6667,-654.0000) and
    (1427.0000,-637.3333) .. (1423.0000,-616.0000) .. controls
    (1420.3333,-598.0000) and (1418.0000,-579.6667) .. (1416.0000,-561.0000) ..
    controls (1412.0000,-537.0000) and (1410.0000,-527.0000) ..
    (1410.0000,-531.0000) .. controls (1410.0000,-534.3333) and
    (1417.0000,-509.6667) .. (1431.0000,-457.0000) .. controls
    (1458.3333,-353.0000) and (1523.6667,-301.0000) .. (1627.0000,-301.0000) ..
    controls (1671.0000,-301.0000) and (1724.0000,-319.6667) ..
    (1786.0000,-357.0000) .. controls (1852.0000,-397.0000) and
    (1885.0000,-478.6667) .. (1885.0000,-602.0000) .. controls
    (1885.0000,-616.0000) and (1888.0000,-636.3333) .. (1894.0000,-663.0000) ..
    controls (1900.0000,-690.3333) and (1903.0000,-711.0000) ..
    (1903.0000,-725.0000) -- cycle(1567.0000,-760.0000) -- (1555.0000,-760.0000)
    .. controls (1547.0000,-760.0000) and (1522.0000,-750.0000) ..
    (1480.0000,-730.0000) .. controls (1438.0000,-710.6667) and
    (1411.6667,-697.0000) .. (1401.0000,-689.0000) .. controls
    (1390.3333,-681.6667) and (1383.3333,-674.3333) .. (1380.0000,-667.0000) ..
    controls (1420.6667,-689.6667) and (1483.0000,-720.6667) ..
    (1567.0000,-760.0000) -- cycle(830.0000,-659.0000) -- (786.0000,-659.0000) ..
    controls (786.0000,-659.0000) and (771.3333,-659.0000) .. (742.0000,-659.0000)
    .. controls (689.3333,-659.0000) and (603.3333,-640.3333) ..
    (484.0000,-603.0000) -- (488.0000,-588.0000) .. controls (544.6667,-602.6667)
    and (601.0000,-617.3333) .. (657.0000,-632.0000) .. controls
    (723.0000,-647.3333) and (780.6667,-656.3333) .. (830.0000,-659.0000) --
    cycle(1172.0000,-558.0000) .. controls (1172.0000,-579.3333) and
    (1162.0000,-595.0000) .. (1142.0000,-605.0000) .. controls
    (1134.0000,-609.0000) and (1114.0000,-614.3333) .. (1082.0000,-621.0000) ..
    controls (1050.0000,-628.3333) and (1029.0000,-632.0000) ..
    (1019.0000,-632.0000) .. controls (1001.0000,-632.0000) and
    (976.3333,-630.6667) .. (945.0000,-628.0000) .. controls (910.3333,-624.6667)
    and (886.0000,-622.6667) .. (872.0000,-622.0000) .. controls
    (838.0000,-622.6667) and (787.6667,-620.3333) .. (721.0000,-615.0000) ..
    controls (700.3333,-611.6667) and (673.3333,-602.3333) .. (640.0000,-587.0000)
    .. controls (602.0000,-570.3333) and (578.6667,-555.3333) ..
    (570.0000,-542.0000) .. controls (565.3333,-535.3333) and (563.0000,-525.6667)
    .. (563.0000,-513.0000) .. controls (563.0000,-493.6667) and
    (566.6667,-436.3333) .. (574.0000,-341.0000) .. controls (578.0000,-289.0000)
    and (583.0000,-255.3333) .. (589.0000,-240.0000) .. controls
    (609.6667,-187.3333) and (668.0000,-161.0000) .. (764.0000,-161.0000) ..
    controls (780.0000,-161.0000) and (819.3333,-167.0000) .. (882.0000,-179.0000)
    .. controls (989.3333,-199.6667) and (1059.3333,-235.6667) ..
    (1092.0000,-287.0000) .. controls (1106.6667,-309.6667) and
    (1123.6667,-353.6667) .. (1143.0000,-419.0000) .. controls
    (1162.3333,-485.0000) and (1172.0000,-531.3333) .. (1172.0000,-558.0000) --
    cycle(544.0000,-546.0000) .. controls (534.0000,-550.6667) and
    (522.3333,-553.0000) .. (509.0000,-553.0000) .. controls (502.3333,-553.0000)
    and (492.0000,-550.6667) .. (478.0000,-546.0000) .. controls
    (498.6667,-532.0000) and (509.6667,-525.0000) .. (511.0000,-525.0000) ..
    controls (512.3333,-525.0000) and (523.3333,-532.0000) .. (544.0000,-546.0000)
    -- cycle(474.0000,-585.0000) -- (467.0000,-608.0000) .. controls
    (433.6667,-624.0000) and (377.6667,-648.3333) .. (299.0000,-681.0000) --
    (463.0000,-585.0000) -- (474.0000,-585.0000) -- cycle(1894.0000,-738.0000) ..
    controls (1894.0000,-723.3333) and (1891.6667,-706.6667) ..
    (1887.0000,-688.0000) -- (1809.0000,-757.0000) .. controls
    (1829.0000,-757.0000) and (1857.3333,-750.6667) .. (1894.0000,-738.0000) --
    cycle(1847.0000,-478.0000) .. controls (1847.0000,-461.3333) and
    (1841.0000,-441.3333) .. (1829.0000,-418.0000) .. controls
    (1817.6667,-395.3333) and (1805.0000,-380.0000) .. (1791.0000,-372.0000) ..
    controls (1765.0000,-363.3333) and (1726.6667,-350.6667) ..
    (1676.0000,-334.0000) .. controls (1668.6667,-338.6667) and
    (1665.0000,-344.3333) .. (1665.0000,-351.0000) .. controls
    (1665.0000,-361.6667) and (1685.3333,-379.6667) .. (1726.0000,-405.0000) ..
    controls (1772.6667,-433.0000) and (1798.3333,-450.0000) ..
    (1803.0000,-456.0000) .. controls (1809.6667,-464.6667) and
    (1817.3333,-479.3333) .. (1826.0000,-500.0000) -- (1843.0000,-500.0000) ..
    controls (1843.0000,-498.0000) and (1843.6667,-494.3333) ..
    (1845.0000,-489.0000) .. controls (1846.3333,-484.3333) and
    (1847.0000,-480.6667) .. (1847.0000,-478.0000) -- cycle(1087.0000,-322.0000)
    .. controls (1017.0000,-244.0000) and (952.3333,-203.0000) ..
    (893.0000,-199.0000) .. controls (887.6667,-210.3333) and (881.3333,-223.3333)
    .. (874.0000,-238.0000) -- (1074.0000,-359.0000) -- (1087.0000,-355.0000) --
    (1087.0000,-322.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F454.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1681.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1646.0000,-1311.0000) --
    (1444.0000,-1361.0000) .. controls (1430.6667,-1357.0000) and
    (1421.3333,-1347.0000) .. (1416.0000,-1331.0000) .. controls
    (1410.6667,-1315.6667) and (1405.6667,-1301.0000) .. (1401.0000,-1287.0000) ..
    controls (1381.6667,-1236.3333) and (1362.6667,-1185.6667) ..
    (1344.0000,-1135.0000) .. controls (1315.3333,-1066.3333) and
    (1289.0000,-1022.3333) .. (1265.0000,-1003.0000) .. controls
    (1255.0000,-1001.6667) and (1244.0000,-1001.0000) .. (1232.0000,-1001.0000) ..
    controls (1220.6667,-1001.0000) and (1209.6667,-1008.0000) ..
    (1199.0000,-1022.0000) .. controls (1185.0000,-1040.0000) and
    (1159.3333,-1094.3333) .. (1122.0000,-1185.0000) .. controls
    (1117.3333,-1201.6667) and (1108.3333,-1225.3333) .. (1095.0000,-1256.0000) ..
    controls (1093.6667,-1258.0000) and (1087.3333,-1264.0000) ..
    (1076.0000,-1274.0000) .. controls (1070.0000,-1268.0000) and
    (1058.6667,-1236.0000) .. (1042.0000,-1178.0000) .. controls
    (1025.3333,-1117.3333) and (1008.3333,-1076.3333) .. (991.0000,-1055.0000) --
    (991.0000,-1052.0000) .. controls (991.0000,-1048.6667) and
    (991.0000,-1047.0000) .. (991.0000,-1047.0000) -- (1223.0000,65.0000) ..
    controls (1221.6667,69.6667) and (1219.0000,76.6667) .. (1215.0000,86.0000) ..
    controls (1213.6667,88.0000) and (1194.3333,105.3333) .. (1157.0000,138.0000)
    .. controls (1095.0000,193.3333) and (1001.6667,276.0000) ..
    (877.0000,386.0000) -- (876.0000,395.0000) -- (852.0000,395.0000) .. controls
    (852.6667,390.3333) and (851.6667,386.6667) .. (849.0000,384.0000) .. controls
    (828.3333,366.6667) and (798.3333,340.6667) .. (759.0000,306.0000) .. controls
    (715.6667,268.6667) and (660.0000,219.3333) .. (592.0000,158.0000) .. controls
    (573.3333,143.3333) and (547.6667,120.0000) .. (515.0000,88.0000) .. controls
    (512.3333,84.6667) and (509.0000,77.0000) .. (505.0000,65.0000) --
    (737.0000,-1047.0000) .. controls (737.0000,-1048.3333) and
    (736.6667,-1051.0000) .. (736.0000,-1055.0000) .. controls
    (730.6667,-1063.0000) and (723.0000,-1075.3333) .. (713.0000,-1092.0000) ..
    controls (703.6667,-1112.0000) and (693.6667,-1142.6667) ..
    (683.0000,-1184.0000) .. controls (672.3333,-1225.3333) and
    (663.0000,-1255.3333) .. (655.0000,-1274.0000) .. controls
    (645.0000,-1270.0000) and (637.6667,-1264.0000) .. (633.0000,-1256.0000) ..
    controls (623.0000,-1239.3333) and (606.0000,-1199.0000) ..
    (582.0000,-1135.0000) .. controls (560.0000,-1076.3333) and
    (542.3333,-1038.6667) .. (529.0000,-1022.0000) .. controls
    (519.0000,-1008.6667) and (502.3333,-1002.0000) .. (479.0000,-1002.0000) ..
    controls (450.3333,-1002.0000) and (417.0000,-1051.6667) ..
    (379.0000,-1151.0000) .. controls (353.6667,-1215.6667) and
    (328.3333,-1280.6667) .. (303.0000,-1346.0000) .. controls
    (295.6667,-1357.3333) and (289.3333,-1362.3333) .. (284.0000,-1361.0000) --
    (82.0000,-1311.0000) -- (82.0000,-1351.0000) .. controls (132.0000,-1349.6667)
    and (206.3333,-1366.6667) .. (305.0000,-1402.0000) .. controls
    (316.3333,-1406.0000) and (338.0000,-1421.3333) .. (370.0000,-1448.0000) ..
    controls (402.6667,-1475.3333) and (425.6667,-1492.3333) ..
    (439.0000,-1499.0000) .. controls (453.0000,-1505.6667) and
    (475.0000,-1509.0000) .. (505.0000,-1509.0000) .. controls
    (507.6667,-1509.0000) and (528.3333,-1493.6667) .. (567.0000,-1463.0000) ..
    controls (586.3333,-1450.3333) and (614.0000,-1430.0000) ..
    (650.0000,-1402.0000) .. controls (651.3333,-1400.6667) and
    (657.0000,-1394.0000) .. (667.0000,-1382.0000) .. controls
    (677.6667,-1370.0000) and (683.6667,-1364.0000) .. (685.0000,-1364.0000) ..
    controls (691.0000,-1364.0000) and (699.3333,-1365.0000) ..
    (710.0000,-1367.0000) .. controls (721.3333,-1369.0000) and
    (730.0000,-1370.0000) .. (736.0000,-1370.0000) -- (992.0000,-1370.0000) ..
    controls (998.0000,-1370.0000) and (1006.3333,-1369.0000) ..
    (1017.0000,-1367.0000) .. controls (1028.3333,-1365.0000) and
    (1037.0000,-1364.0000) .. (1043.0000,-1364.0000) .. controls
    (1037.6667,-1364.0000) and (1049.3333,-1376.6667) .. (1078.0000,-1402.0000) ..
    controls (1096.6667,-1415.3333) and (1124.3333,-1435.6667) ..
    (1161.0000,-1463.0000) .. controls (1167.6667,-1468.3333) and
    (1184.3333,-1483.3333) .. (1211.0000,-1508.0000) .. controls
    (1213.0000,-1508.6667) and (1215.3333,-1509.0000) .. (1218.0000,-1509.0000) ..
    controls (1222.6667,-1509.0000) and (1230.0000,-1508.0000) ..
    (1240.0000,-1506.0000) .. controls (1250.6667,-1504.0000) and
    (1260.0000,-1503.0000) .. (1268.0000,-1503.0000) .. controls
    (1283.3333,-1503.0000) and (1308.6667,-1488.6667) .. (1344.0000,-1460.0000) ..
    controls (1385.3333,-1426.0000) and (1411.6667,-1406.3333) ..
    (1423.0000,-1401.0000) .. controls (1439.0000,-1398.3333) and
    (1462.6667,-1393.6667) .. (1494.0000,-1387.0000) .. controls
    (1518.6667,-1379.0000) and (1543.6667,-1371.3333) .. (1569.0000,-1364.0000) ..
    controls (1599.0000,-1354.6667) and (1624.6667,-1350.3333) ..
    (1646.0000,-1351.0000) -- (1646.0000,-1311.0000) --
    cycle(1390.0000,-1372.0000) .. controls (1361.3333,-1402.0000) and
    (1323.0000,-1437.0000) .. (1275.0000,-1477.0000) .. controls
    (1270.3333,-1479.6667) and (1262.6667,-1481.0000) .. (1252.0000,-1481.0000) ..
    controls (1241.3333,-1481.0000) and (1217.6667,-1465.0000) ..
    (1181.0000,-1433.0000) .. controls (1157.6667,-1412.3333) and
    (1134.3333,-1391.3333) .. (1111.0000,-1370.0000) -- (1239.0000,-1045.0000) --
    (1253.0000,-1045.0000) -- (1261.0000,-1050.0000) .. controls
    (1289.0000,-1122.0000) and (1332.0000,-1229.3333) .. (1390.0000,-1372.0000) --
    cycle(1037.0000,-1307.0000) .. controls (1006.3333,-1330.3333) and
    (965.3333,-1342.0000) .. (914.0000,-1342.0000) -- (805.0000,-1342.0000) ..
    controls (757.0000,-1342.0000) and (719.0000,-1330.3333) ..
    (691.0000,-1307.0000) .. controls (701.0000,-1270.3333) and
    (710.6667,-1233.3333) .. (720.0000,-1196.0000) .. controls
    (732.6667,-1152.6667) and (747.0000,-1117.3333) .. (763.0000,-1090.0000) ..
    controls (777.6667,-1086.6667) and (785.6667,-1085.0000) ..
    (787.0000,-1085.0000) .. controls (793.6667,-1085.0000) and
    (805.3333,-1088.0000) .. (822.0000,-1094.0000) .. controls
    (839.3333,-1100.6667) and (853.3333,-1104.0000) .. (864.0000,-1104.0000) ..
    controls (875.3333,-1104.0000) and (889.6667,-1100.6667) ..
    (907.0000,-1094.0000) .. controls (924.3333,-1088.0000) and
    (935.6667,-1085.0000) .. (941.0000,-1085.0000) .. controls
    (949.6667,-1085.0000) and (958.6667,-1087.3333) .. (968.0000,-1092.0000) ..
    controls (975.3333,-1106.6667) and (998.3333,-1178.3333) ..
    (1037.0000,-1307.0000) -- cycle(617.0000,-1370.0000) .. controls
    (538.3333,-1444.0000) and (491.3333,-1481.0000) .. (476.0000,-1481.0000) ..
    controls (458.0000,-1481.0000) and (433.6667,-1466.3333) ..
    (403.0000,-1437.0000) .. controls (381.0000,-1415.6667) and
    (359.3333,-1394.0000) .. (338.0000,-1372.0000) .. controls
    (357.3333,-1323.3333) and (386.0000,-1250.3333) .. (424.0000,-1153.0000) ..
    controls (432.0000,-1129.0000) and (446.0000,-1094.6667) ..
    (466.0000,-1050.0000) .. controls (468.0000,-1046.0000) and
    (473.3333,-1044.3333) .. (482.0000,-1045.0000) -- (489.0000,-1045.0000) --
    (617.0000,-1370.0000) -- cycle(1161.0000,54.0000) .. controls
    (1120.3333,-149.3333) and (1061.6667,-454.6667) .. (985.0000,-862.0000) ..
    controls (981.6667,-891.3333) and (978.0000,-920.6667) .. (974.0000,-950.0000)
    .. controls (968.6667,-988.6667) and (961.3333,-1016.0000) ..
    (952.0000,-1032.0000) .. controls (935.3333,-1059.3333) and
    (901.3333,-1073.0000) .. (850.0000,-1073.0000) .. controls
    (839.3333,-1073.0000) and (825.3333,-1068.3333) .. (808.0000,-1059.0000) ..
    controls (791.3333,-1050.3333) and (780.3333,-1041.3333) ..
    (775.0000,-1032.0000) .. controls (771.6667,-1026.0000) and
    (763.0000,-987.0000) .. (749.0000,-915.0000) .. controls (710.3333,-699.6667)
    and (649.6667,-376.6667) .. (567.0000,54.0000) -- (866.0000,315.0000) --
    (1161.0000,54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F455.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1984.0000,-581.0000) ..
    controls (1961.3333,-578.3333) and (1928.0000,-571.6667) ..
    (1884.0000,-561.0000) .. controls (1856.0000,-541.0000) and
    (1810.6667,-518.6667) .. (1748.0000,-494.0000) .. controls
    (1742.6667,-493.3333) and (1724.3333,-493.0000) .. (1693.0000,-493.0000) ..
    controls (1655.6667,-493.0000) and (1632.0000,-490.6667) ..
    (1622.0000,-486.0000) .. controls (1619.3333,-484.6667) and
    (1615.6667,-481.3333) .. (1611.0000,-476.0000) .. controls
    (1607.0000,-471.3333) and (1601.6667,-469.0000) .. (1595.0000,-469.0000) ..
    controls (1581.0000,-469.0000) and (1574.0000,-475.0000) ..
    (1574.0000,-487.0000) -- (1572.0000,-491.0000) .. controls
    (1570.6667,-489.0000) and (1570.0000,-486.3333) .. (1570.0000,-483.0000) ..
    controls (1570.0000,-473.6667) and (1573.0000,-459.6667) ..
    (1579.0000,-441.0000) .. controls (1585.6667,-423.0000) and
    (1589.0000,-409.3333) .. (1589.0000,-400.0000) -- (1589.0000,-239.0000) ..
    controls (1589.0000,-245.0000) and (1592.6667,-227.6667) ..
    (1600.0000,-187.0000) .. controls (1604.6667,-161.0000) and
    (1607.0000,-129.3333) .. (1607.0000,-92.0000) .. controls (1607.0000,-87.3333)
    and (1605.0000,-81.0000) .. (1601.0000,-73.0000) .. controls
    (1597.0000,-65.6667) and (1595.0000,-59.6667) .. (1595.0000,-55.0000) ..
    controls (1595.0000,-51.0000) and (1598.6667,-41.0000) .. (1606.0000,-25.0000)
    .. controls (1613.3333,-9.0000) and (1617.0000,1.0000) .. (1617.0000,5.0000)
    -- (1617.0000,265.0000) .. controls (1617.0000,273.6667) and
    (1619.0000,285.0000) .. (1623.0000,299.0000) .. controls (1628.3333,316.3333)
    and (1631.3333,327.6667) .. (1632.0000,333.0000) .. controls
    (1581.3333,364.3333) and (1540.3333,380.0000) .. (1509.0000,380.0000) ..
    controls (1493.6667,380.0000) and (1470.3333,378.3333) .. (1439.0000,375.0000)
    .. controls (1408.3333,371.6667) and (1385.3333,370.0000) ..
    (1370.0000,370.0000) .. controls (1359.3333,370.0000) and (1343.0000,370.6667)
    .. (1321.0000,372.0000) .. controls (1299.0000,373.3333) and
    (1282.6667,374.0000) .. (1272.0000,374.0000) .. controls (1242.0000,374.0000)
    and (1196.6667,371.3333) .. (1136.0000,366.0000) .. controls
    (1076.0000,361.3333) and (1031.0000,359.0000) .. (1001.0000,359.0000) ..
    controls (973.0000,359.0000) and (931.0000,360.0000) .. (875.0000,362.0000) ..
    controls (819.6667,364.6667) and (778.0000,366.0000) .. (750.0000,366.0000) ..
    controls (738.0000,366.0000) and (727.6667,363.6667) .. (719.0000,359.0000) ..
    controls (711.0000,354.3333) and (707.0000,352.0000) .. (707.0000,352.0000) --
    (513.0000,352.0000) .. controls (511.6667,352.0000) and (503.6667,349.0000) ..
    (489.0000,343.0000) .. controls (474.3333,337.0000) and (463.6667,333.6667) ..
    (457.0000,333.0000) -- (450.0000,324.0000) -- (450.0000,249.0000) .. controls
    (450.0000,245.0000) and (452.0000,239.3333) .. (456.0000,232.0000) .. controls
    (460.0000,224.6667) and (462.0000,219.0000) .. (462.0000,215.0000) --
    (462.0000,5.0000) .. controls (462.0000,-1.6667) and (473.0000,-26.3333) ..
    (495.0000,-69.0000) .. controls (488.3333,-92.3333) and (485.0000,-116.3333)
    .. (485.0000,-141.0000) .. controls (485.0000,-155.0000) and
    (488.6667,-175.3333) .. (496.0000,-202.0000) .. controls (504.0000,-228.6667)
    and (508.0000,-248.3333) .. (508.0000,-261.0000) .. controls
    (508.0000,-271.0000) and (507.6667,-285.6667) .. (507.0000,-305.0000) ..
    controls (506.3333,-325.0000) and (506.0000,-340.0000) .. (506.0000,-350.0000)
    .. controls (506.0000,-366.0000) and (506.6667,-380.3333) ..
    (508.0000,-393.0000) .. controls (508.6667,-402.3333) and (512.6667,-418.3333)
    .. (520.0000,-441.0000) .. controls (526.6667,-461.0000) and
    (530.0000,-477.0000) .. (530.0000,-489.0000) .. controls (530.0000,-490.3333)
    and (529.3333,-505.3333) .. (528.0000,-534.0000) .. controls
    (512.0000,-512.6667) and (500.0000,-487.0000) .. (492.0000,-457.0000) --
    (454.0000,-457.0000) .. controls (440.0000,-457.0000) and (421.0000,-462.6667)
    .. (397.0000,-474.0000) .. controls (373.0000,-485.3333) and
    (355.0000,-491.6667) .. (343.0000,-493.0000) .. controls (323.6667,-492.3333)
    and (294.6667,-495.0000) .. (256.0000,-501.0000) .. controls
    (249.3333,-503.0000) and (221.0000,-516.6667) .. (171.0000,-542.0000) ..
    controls (131.6667,-562.0000) and (103.3333,-571.6667) .. (86.0000,-571.0000)
    .. controls (83.3333,-589.6667) and (82.0000,-596.6667) .. (82.0000,-592.0000)
    .. controls (82.0000,-594.0000) and (87.0000,-604.3333) .. (97.0000,-623.0000)
    .. controls (107.6667,-641.6667) and (113.6667,-652.6667) ..
    (115.0000,-656.0000) .. controls (115.6667,-656.6667) and (130.6667,-712.3333)
    .. (160.0000,-823.0000) .. controls (170.6667,-863.6667) and
    (190.6667,-914.6667) .. (220.0000,-976.0000) .. controls (257.3333,-1055.3333)
    and (280.0000,-1105.3333) .. (288.0000,-1126.0000) .. controls
    (294.0000,-1156.0000) and (306.6667,-1189.6667) .. (326.0000,-1227.0000) ..
    controls (331.3333,-1227.6667) and (338.6667,-1230.3333) ..
    (348.0000,-1235.0000) .. controls (352.6667,-1245.6667) and
    (360.0000,-1260.0000) .. (370.0000,-1278.0000) .. controls
    (386.0000,-1288.0000) and (407.6667,-1302.6667) .. (435.0000,-1322.0000) ..
    controls (512.3333,-1384.6667) and (585.3333,-1427.3333) ..
    (654.0000,-1450.0000) .. controls (664.0000,-1453.3333) and
    (690.6667,-1458.0000) .. (734.0000,-1464.0000) .. controls
    (741.3333,-1480.6667) and (760.0000,-1495.0000) .. (790.0000,-1507.0000) ..
    controls (815.3333,-1517.0000) and (839.0000,-1522.0000) ..
    (861.0000,-1522.0000) .. controls (963.6667,-1522.0000) and
    (1031.0000,-1517.3333) .. (1063.0000,-1508.0000) .. controls
    (1087.6667,-1500.6667) and (1099.6667,-1497.0000) .. (1099.0000,-1497.0000) --
    (1260.0000,-1516.0000) .. controls (1262.6667,-1516.0000) and
    (1272.6667,-1513.3333) .. (1290.0000,-1508.0000) .. controls
    (1308.0000,-1503.3333) and (1317.6667,-1500.3333) .. (1319.0000,-1499.0000) ..
    controls (1321.0000,-1495.6667) and (1323.6667,-1490.6667) ..
    (1327.0000,-1484.0000) .. controls (1340.3333,-1461.3333) and
    (1356.3333,-1446.3333) .. (1375.0000,-1439.0000) .. controls
    (1376.3333,-1438.3333) and (1385.0000,-1438.0000) .. (1401.0000,-1438.0000) ..
    controls (1409.6667,-1438.0000) and (1435.3333,-1431.0000) ..
    (1478.0000,-1417.0000) .. controls (1521.3333,-1403.0000) and
    (1547.6667,-1393.3333) .. (1557.0000,-1388.0000) .. controls
    (1561.6667,-1383.3333) and (1569.0000,-1376.6667) .. (1579.0000,-1368.0000) ..
    controls (1611.0000,-1351.3333) and (1658.3333,-1325.0000) ..
    (1721.0000,-1289.0000) .. controls (1749.6667,-1271.6667) and
    (1787.3333,-1212.0000) .. (1834.0000,-1110.0000) .. controls
    (1840.6667,-1100.0000) and (1850.0000,-1084.6667) .. (1862.0000,-1064.0000) ..
    controls (1867.3333,-1045.3333) and (1875.6667,-1017.3333) ..
    (1887.0000,-980.0000) .. controls (1898.3333,-942.6667) and
    (1908.3333,-904.6667) .. (1917.0000,-866.0000) .. controls
    (1922.3333,-854.6667) and (1929.0000,-837.3333) .. (1937.0000,-814.0000) ..
    controls (1938.3333,-790.0000) and (1944.0000,-755.0000) ..
    (1954.0000,-709.0000) .. controls (1955.3333,-705.6667) and
    (1960.6667,-695.6667) .. (1970.0000,-679.0000) .. controls
    (1979.3333,-662.3333) and (1984.0000,-652.6667) .. (1984.0000,-650.0000) --
    (1984.0000,-581.0000) -- cycle(1212.0000,-1413.0000) .. controls
    (1198.6667,-1413.0000) and (1178.6667,-1412.0000) .. (1152.0000,-1410.0000) ..
    controls (1149.3333,-1409.3333) and (1145.3333,-1408.3333) ..
    (1140.0000,-1407.0000) -- (1130.0000,-1413.0000) .. controls
    (1131.3333,-1402.3333) and (1132.0000,-1396.0000) .. (1132.0000,-1394.0000) --
    (1132.0000,-1383.0000) .. controls (1132.0000,-1379.0000) and
    (1131.0000,-1375.0000) .. (1129.0000,-1371.0000) -- (1146.0000,-1371.0000) ..
    controls (1158.0000,-1377.6667) and (1180.0000,-1391.6667) ..
    (1212.0000,-1413.0000) -- cycle(1104.0000,-1353.0000) .. controls
    (1102.0000,-1365.0000) and (1101.0000,-1377.0000) .. (1101.0000,-1389.0000) --
    (1024.0000,-1389.0000) -- (1024.0000,-1346.0000) -- (1084.0000,-1346.0000) ..
    controls (1086.6667,-1346.0000) and (1090.0000,-1347.0000) ..
    (1094.0000,-1349.0000) .. controls (1098.0000,-1351.6667) and
    (1101.3333,-1353.0000) .. (1104.0000,-1353.0000) --
    cycle(1076.0000,-1422.0000) -- (931.0000,-1422.0000) .. controls
    (943.0000,-1409.3333) and (963.3333,-1392.3333) .. (992.0000,-1371.0000) --
    (992.0000,-1376.0000) .. controls (991.3333,-1394.0000) and
    (994.3333,-1406.3333) .. (1001.0000,-1413.0000) .. controls
    (1017.0000,-1413.0000) and (1040.6667,-1414.0000) .. (1072.0000,-1416.0000) --
    (1076.0000,-1422.0000) -- cycle(1956.0000,-611.0000) -- (1956.0000,-626.0000)
    -- (1952.0000,-626.0000) .. controls (1942.6667,-626.0000) and
    (1936.0000,-632.0000) .. (1932.0000,-644.0000) .. controls
    (1923.3333,-671.3333) and (1914.6667,-712.6667) .. (1906.0000,-768.0000) ..
    controls (1897.3333,-826.0000) and (1889.0000,-868.0000) ..
    (1881.0000,-894.0000) .. controls (1863.0000,-953.3333) and
    (1846.6667,-1002.6667) .. (1832.0000,-1042.0000) .. controls
    (1824.0000,-1062.6667) and (1807.3333,-1097.6667) .. (1782.0000,-1147.0000) ..
    controls (1754.0000,-1199.6667) and (1734.6667,-1231.3333) ..
    (1724.0000,-1242.0000) .. controls (1707.3333,-1258.6667) and
    (1680.3333,-1275.3333) .. (1643.0000,-1292.0000) .. controls
    (1602.3333,-1310.6667) and (1574.6667,-1325.6667) .. (1560.0000,-1337.0000) ..
    controls (1556.0000,-1341.6667) and (1549.0000,-1348.3333) ..
    (1539.0000,-1357.0000) .. controls (1516.3333,-1363.0000) and
    (1484.3333,-1372.0000) .. (1443.0000,-1384.0000) .. controls
    (1430.3333,-1390.6667) and (1410.6667,-1398.3333) .. (1384.0000,-1407.0000) ..
    controls (1376.0000,-1407.0000) and (1365.0000,-1408.3333) ..
    (1351.0000,-1411.0000) .. controls (1343.6667,-1415.0000) and
    (1328.6667,-1429.0000) .. (1306.0000,-1453.0000) .. controls
    (1288.0000,-1472.3333) and (1269.6667,-1482.0000) .. (1251.0000,-1482.0000) ..
    controls (1233.6667,-1482.0000) and (1207.6667,-1479.3333) ..
    (1173.0000,-1474.0000) .. controls (1138.3333,-1468.6667) and
    (1112.3333,-1466.0000) .. (1095.0000,-1466.0000) .. controls
    (1080.3333,-1466.0000) and (1060.3333,-1469.6667) .. (1035.0000,-1477.0000) ..
    controls (1010.3333,-1484.3333) and (993.6667,-1488.0000) ..
    (985.0000,-1488.0000) -- (845.0000,-1488.0000) .. controls
    (857.6667,-1470.6667) and (872.3333,-1460.3333) .. (889.0000,-1457.0000) ..
    controls (892.3333,-1456.3333) and (910.3333,-1456.0000) ..
    (943.0000,-1456.0000) .. controls (947.0000,-1456.0000) and
    (952.3333,-1455.0000) .. (959.0000,-1453.0000) .. controls
    (966.3333,-1451.6667) and (972.0000,-1451.0000) .. (976.0000,-1451.0000) --
    (1065.0000,-1451.0000) .. controls (1071.6667,-1451.0000) and
    (1081.3333,-1448.6667) .. (1094.0000,-1444.0000) .. controls
    (1107.3333,-1440.0000) and (1117.3333,-1438.0000) .. (1124.0000,-1438.0000) ..
    controls (1187.3333,-1438.0000) and (1227.6667,-1441.6667) ..
    (1245.0000,-1449.0000) .. controls (1248.3333,-1450.3333) and
    (1253.6667,-1454.0000) .. (1261.0000,-1460.0000) .. controls
    (1266.3333,-1464.6667) and (1272.6667,-1467.0000) .. (1280.0000,-1467.0000) ..
    controls (1288.0000,-1467.0000) and (1292.0000,-1462.6667) ..
    (1292.0000,-1454.0000) .. controls (1292.0000,-1447.3333) and
    (1283.3333,-1434.6667) .. (1266.0000,-1416.0000) .. controls
    (1249.3333,-1398.0000) and (1236.6667,-1386.0000) .. (1228.0000,-1380.0000) ..
    controls (1166.6667,-1336.6667) and (1110.0000,-1315.0000) ..
    (1058.0000,-1315.0000) .. controls (1024.0000,-1315.0000) and
    (995.3333,-1323.6667) .. (972.0000,-1341.0000) .. controls
    (950.0000,-1361.6667) and (928.0000,-1382.0000) .. (906.0000,-1402.0000) ..
    controls (888.6667,-1413.3333) and (864.0000,-1431.0000) ..
    (832.0000,-1455.0000) .. controls (829.3333,-1461.6667) and
    (823.6667,-1469.6667) .. (815.0000,-1479.0000) .. controls
    (805.0000,-1475.0000) and (791.6667,-1467.3333) .. (775.0000,-1456.0000) ..
    controls (771.0000,-1450.0000) and (764.6667,-1441.3333) ..
    (756.0000,-1430.0000) .. controls (648.0000,-1424.6667) and
    (530.6667,-1366.3333) .. (404.0000,-1255.0000) .. controls
    (402.0000,-1253.6667) and (392.6667,-1239.0000) .. (376.0000,-1211.0000) ..
    controls (366.0000,-1210.3333) and (356.0000,-1207.3333) ..
    (346.0000,-1202.0000) .. controls (340.0000,-1152.6667) and
    (307.3333,-1066.6667) .. (248.0000,-944.0000) .. controls (243.3333,-937.3333)
    and (236.6667,-927.0000) .. (228.0000,-913.0000) .. controls
    (208.0000,-871.6667) and (182.0000,-785.6667) .. (150.0000,-655.0000) ..
    controls (172.6667,-640.3333) and (208.0000,-620.6667) .. (256.0000,-596.0000)
    .. controls (270.6667,-590.6667) and (300.6667,-586.3333) ..
    (346.0000,-583.0000) .. controls (382.6667,-581.0000) and (412.0000,-572.3333)
    .. (434.0000,-557.0000) -- (434.0000,-539.0000) -- (432.0000,-537.0000) --
    (415.0000,-537.0000) .. controls (398.3333,-553.0000) and (372.3333,-562.6667)
    .. (337.0000,-566.0000) .. controls (307.6667,-568.0000) and
    (278.6667,-570.0000) .. (250.0000,-572.0000) .. controls (230.6667,-574.6667)
    and (193.6667,-592.6667) .. (139.0000,-626.0000) .. controls
    (135.6667,-619.3333) and (130.0000,-609.6667) .. (122.0000,-597.0000) ..
    controls (144.0000,-590.3333) and (166.0000,-582.3333) .. (188.0000,-573.0000)
    .. controls (206.0000,-562.3333) and (234.0000,-549.6667) ..
    (272.0000,-535.0000) .. controls (290.6667,-534.3333) and (318.3333,-531.6667)
    .. (355.0000,-527.0000) .. controls (363.0000,-525.6667) and
    (381.6667,-519.6667) .. (411.0000,-509.0000) .. controls (435.6667,-501.0000)
    and (454.3333,-497.0000) .. (467.0000,-497.0000) .. controls
    (475.6667,-511.0000) and (487.0000,-533.0000) .. (501.0000,-563.0000) ..
    controls (503.0000,-589.0000) and (505.0000,-614.6667) .. (507.0000,-640.0000)
    .. controls (510.3333,-676.0000) and (522.0000,-694.0000) ..
    (542.0000,-694.0000) .. controls (548.6667,-694.0000) and (555.0000,-690.3333)
    .. (561.0000,-683.0000) -- (561.0000,-489.0000) .. controls
    (561.0000,-476.3333) and (557.6667,-458.6667) .. (551.0000,-436.0000) ..
    controls (544.3333,-411.3333) and (540.3333,-394.0000) .. (539.0000,-384.0000)
    .. controls (539.0000,-384.0000) and (539.0000,-346.0000) ..
    (539.0000,-270.0000) .. controls (539.0000,-258.0000) and (535.3333,-240.6667)
    .. (528.0000,-218.0000) .. controls (521.3333,-196.0000) and
    (518.0000,-179.0000) .. (518.0000,-167.0000) -- (518.0000,-120.0000) ..
    controls (534.0000,-154.0000) and (547.6667,-193.0000) .. (559.0000,-237.0000)
    .. controls (562.3333,-255.6667) and (569.3333,-281.6667) ..
    (580.0000,-315.0000) .. controls (581.3333,-318.3333) and (584.3333,-320.3333)
    .. (589.0000,-321.0000) -- (592.0000,-319.0000) .. controls
    (592.0000,-313.6667) and (592.0000,-306.3333) .. (592.0000,-297.0000) ..
    controls (592.6667,-287.0000) and (593.0000,-279.6667) .. (593.0000,-275.0000)
    .. controls (593.0000,-232.3333) and (580.6667,-176.3333) ..
    (556.0000,-107.0000) .. controls (554.0000,-101.0000) and (543.3333,-79.6667)
    .. (524.0000,-43.0000) .. controls (509.3333,-16.3333) and (502.0000,5.0000)
    .. (502.0000,21.0000) .. controls (502.0000,35.0000) and (502.3333,56.3333) ..
    (503.0000,85.0000) .. controls (503.6667,113.6667) and (504.0000,135.0000) ..
    (504.0000,149.0000) .. controls (504.0000,185.6667) and (497.0000,234.0000) ..
    (483.0000,294.0000) -- (487.0000,305.0000) .. controls (518.3333,313.0000) and
    (575.3333,319.0000) .. (658.0000,323.0000) .. controls (670.6667,323.6667) and
    (694.3333,325.6667) .. (729.0000,329.0000) .. controls (759.0000,332.3333) and
    (782.6667,334.0000) .. (800.0000,334.0000) .. controls (809.3333,334.0000) and
    (823.3333,332.3333) .. (842.0000,329.0000) .. controls (861.3333,326.3333) and
    (876.3333,325.0000) .. (887.0000,325.0000) .. controls (923.6667,325.0000) and
    (973.0000,327.0000) .. (1035.0000,331.0000) .. controls (1107.0000,336.3333)
    and (1156.3333,339.3333) .. (1183.0000,340.0000) .. controls
    (1183.0000,340.0000) and (1273.3333,340.0000) .. (1454.0000,340.0000) ..
    controls (1460.0000,340.0000) and (1469.0000,341.0000) .. (1481.0000,343.0000)
    .. controls (1493.6667,345.0000) and (1503.0000,346.0000) ..
    (1509.0000,346.0000) .. controls (1519.6667,346.0000) and (1533.3333,342.0000)
    .. (1550.0000,334.0000) .. controls (1562.6667,328.0000) and
    (1575.6667,321.6667) .. (1589.0000,315.0000) -- (1589.0000,88.0000) ..
    controls (1589.0000,73.3333) and (1585.3333,51.0000) .. (1578.0000,21.0000) ..
    controls (1571.3333,-9.0000) and (1568.0000,-31.6667) .. (1568.0000,-47.0000)
    .. controls (1568.0000,-56.3333) and (1568.6667,-70.0000) ..
    (1570.0000,-88.0000) .. controls (1571.3333,-106.6667) and
    (1572.0000,-120.6667) .. (1572.0000,-130.0000) .. controls
    (1572.0000,-141.3333) and (1568.6667,-157.0000) .. (1562.0000,-177.0000) ..
    controls (1555.3333,-197.6667) and (1552.0000,-213.0000) ..
    (1552.0000,-223.0000) -- (1552.0000,-406.0000) .. controls
    (1552.0000,-414.6667) and (1550.0000,-427.0000) .. (1546.0000,-443.0000) ..
    controls (1542.0000,-459.6667) and (1540.0000,-472.3333) ..
    (1540.0000,-481.0000) .. controls (1540.0000,-498.3333) and
    (1542.3333,-524.0000) .. (1547.0000,-558.0000) .. controls
    (1552.3333,-592.6667) and (1555.0000,-618.6667) .. (1555.0000,-636.0000) ..
    controls (1555.0000,-641.3333) and (1554.3333,-648.6667) ..
    (1553.0000,-658.0000) .. controls (1551.6667,-668.0000) and
    (1551.0000,-675.6667) .. (1551.0000,-681.0000) .. controls
    (1551.0000,-689.6667) and (1554.0000,-699.3333) .. (1560.0000,-710.0000) --
    (1568.0000,-710.0000) .. controls (1576.0000,-678.6667) and
    (1587.3333,-631.3333) .. (1602.0000,-568.0000) .. controls
    (1629.3333,-569.3333) and (1670.0000,-574.6667) .. (1724.0000,-584.0000) ..
    controls (1746.0000,-596.0000) and (1780.6667,-608.0000) ..
    (1828.0000,-620.0000) -- (1833.0000,-618.0000) -- (1833.0000,-609.0000) ..
    controls (1833.0000,-601.6667) and (1826.0000,-595.0000) ..
    (1812.0000,-589.0000) .. controls (1801.3333,-585.6667) and
    (1791.0000,-582.3333) .. (1781.0000,-579.0000) .. controls
    (1769.0000,-573.0000) and (1750.6667,-565.3333) .. (1726.0000,-556.0000) ..
    controls (1699.3333,-556.6667) and (1660.0000,-549.0000) ..
    (1608.0000,-533.0000) -- (1608.0000,-516.0000) .. controls
    (1640.0000,-514.6667) and (1687.0000,-519.0000) .. (1749.0000,-529.0000) ..
    controls (1753.0000,-530.3333) and (1787.3333,-546.6667) ..
    (1852.0000,-578.0000) .. controls (1896.6667,-599.3333) and
    (1931.3333,-610.3333) .. (1956.0000,-611.0000) -- cycle(1700.0000,-1093.0000)
    .. controls (1700.0000,-1069.6667) and (1693.6667,-1034.6667) ..
    (1681.0000,-988.0000) -- (1655.0000,-988.0000) .. controls
    (1652.3333,-991.3333) and (1651.0000,-997.0000) .. (1651.0000,-1005.0000) ..
    controls (1651.0000,-1023.0000) and (1660.3333,-1062.3333) ..
    (1679.0000,-1123.0000) -- (1696.0000,-1123.0000) .. controls
    (1698.6667,-1113.6667) and (1700.0000,-1103.6667) .. (1700.0000,-1093.0000) --
    cycle(1644.0000,-1014.0000) .. controls (1644.0000,-938.0000) and
    (1626.3333,-861.3333) .. (1591.0000,-784.0000) -- (1564.0000,-784.0000) --
    (1564.0000,-801.0000) .. controls (1564.0000,-806.3333) and
    (1568.3333,-822.6667) .. (1577.0000,-850.0000) .. controls
    (1587.0000,-882.0000) and (1592.6667,-900.6667) .. (1594.0000,-906.0000) ..
    controls (1599.3333,-945.3333) and (1608.0000,-1004.3333) ..
    (1620.0000,-1083.0000) -- (1644.0000,-1083.0000) -- (1644.0000,-1014.0000) --
    cycle(1925.0000,-615.0000) .. controls (1911.6667,-608.3333) and
    (1903.0000,-605.0000) .. (1899.0000,-605.0000) .. controls
    (1894.3333,-605.0000) and (1887.3333,-606.0000) .. (1878.0000,-608.0000) ..
    controls (1869.3333,-610.0000) and (1862.6667,-611.0000) ..
    (1858.0000,-611.0000) .. controls (1850.0000,-611.0000) and
    (1844.0000,-609.0000) .. (1840.0000,-605.0000) -- (1840.0000,-623.0000) ..
    controls (1855.3333,-635.6667) and (1878.3333,-642.0000) ..
    (1909.0000,-642.0000) .. controls (1911.0000,-642.0000) and
    (1916.3333,-639.6667) .. (1925.0000,-635.0000) -- (1925.0000,-615.0000) --
    cycle(1339.0000,-1387.0000) .. controls (1339.0000,-1376.3333) and
    (1323.0000,-1355.6667) .. (1291.0000,-1325.0000) .. controls
    (1283.6667,-1321.0000) and (1272.6667,-1314.3333) .. (1258.0000,-1305.0000) ..
    controls (1253.3333,-1299.0000) and (1245.0000,-1291.3333) ..
    (1233.0000,-1282.0000) .. controls (1181.6667,-1252.6667) and
    (1131.3333,-1238.0000) .. (1082.0000,-1238.0000) .. controls
    (1004.0000,-1238.0000) and (901.3333,-1295.0000) .. (774.0000,-1409.0000) --
    (774.0000,-1429.0000) -- (801.0000,-1429.0000) .. controls
    (807.6667,-1420.3333) and (819.0000,-1408.3333) .. (835.0000,-1393.0000) ..
    controls (937.6667,-1312.3333) and (1014.3333,-1272.0000) ..
    (1065.0000,-1272.0000) .. controls (1113.0000,-1272.0000) and
    (1151.0000,-1277.3333) .. (1179.0000,-1288.0000) .. controls
    (1187.0000,-1293.3333) and (1198.3333,-1301.0000) .. (1213.0000,-1311.0000) ..
    controls (1224.3333,-1317.0000) and (1239.6667,-1326.6667) ..
    (1259.0000,-1340.0000) .. controls (1261.6667,-1344.6667) and
    (1266.0000,-1351.6667) .. (1272.0000,-1361.0000) .. controls
    (1276.0000,-1367.0000) and (1294.3333,-1383.3333) .. (1327.0000,-1410.0000) --
    (1339.0000,-1410.0000) -- (1339.0000,-1387.0000) -- cycle(1527.0000,-257.0000)
    .. controls (1524.3333,-248.3333) and (1520.3333,-244.0000) ..
    (1515.0000,-244.0000) .. controls (1513.0000,-244.0000) and
    (1507.3333,-245.3333) .. (1498.0000,-248.0000) .. controls
    (1493.3333,-254.6667) and (1490.0000,-263.0000) .. (1488.0000,-273.0000) ..
    controls (1485.3333,-285.6667) and (1476.6667,-347.3333) ..
    (1462.0000,-458.0000) .. controls (1454.0000,-517.3333) and
    (1450.0000,-547.3333) .. (1450.0000,-548.0000) .. controls
    (1450.0000,-610.0000) and (1452.0000,-644.3333) .. (1456.0000,-651.0000) --
    (1527.0000,-257.0000) -- cycle(573.0000,-827.0000) .. controls
    (573.6667,-823.0000) and (571.3333,-816.0000) .. (566.0000,-806.0000) --
    (549.0000,-806.0000) .. controls (532.3333,-884.0000) and (524.0000,-927.0000)
    .. (524.0000,-935.0000) .. controls (524.0000,-946.3333) and
    (526.3333,-955.6667) .. (531.0000,-963.0000) -- (545.0000,-963.0000) --
    (573.0000,-827.0000) -- cycle(520.0000,-775.0000) -- (503.0000,-775.0000) ..
    controls (484.3333,-823.6667) and (465.3333,-872.6667) .. (446.0000,-922.0000)
    .. controls (419.3333,-988.6667) and (395.0000,-1031.3333) ..
    (373.0000,-1050.0000) -- (373.0000,-1071.0000) -- (402.0000,-1071.0000) ..
    controls (413.3333,-1060.3333) and (422.6667,-1049.6667) ..
    (430.0000,-1039.0000) .. controls (440.0000,-1023.6667) and
    (457.3333,-988.0000) .. (482.0000,-932.0000) .. controls (507.3333,-874.0000)
    and (520.0000,-838.6667) .. (520.0000,-826.0000) -- (520.0000,-775.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F456.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1216.0000,291.0000) .. controls
    (1188.0000,322.3333) and (1167.3333,346.6667) .. (1154.0000,364.0000) ..
    controls (1146.6667,364.6667) and (1130.3333,368.0000) .. (1105.0000,374.0000)
    .. controls (1084.3333,378.6667) and (1067.6667,381.0000) ..
    (1055.0000,381.0000) -- (800.0000,381.0000) .. controls (789.3333,371.6667)
    and (773.6667,357.0000) .. (753.0000,337.0000) -- (753.0000,208.0000) ..
    controls (753.0000,204.0000) and (757.0000,193.3333) .. (765.0000,176.0000) ..
    controls (773.6667,159.3333) and (778.0000,149.3333) .. (778.0000,146.0000) ..
    controls (778.0000,143.3333) and (768.6667,129.0000) .. (750.0000,103.0000) ..
    controls (731.3333,77.0000) and (722.3333,62.3333) .. (723.0000,59.0000) --
    (778.0000,-308.0000) .. controls (776.0000,-312.0000) and (767.6667,-323.0000)
    .. (753.0000,-341.0000) .. controls (744.3333,-351.6667) and
    (740.0000,-365.0000) .. (740.0000,-381.0000) .. controls (740.0000,-388.3333)
    and (741.6667,-399.3333) .. (745.0000,-414.0000) .. controls
    (748.3333,-429.3333) and (750.0000,-440.6667) .. (750.0000,-448.0000) --
    (750.0000,-453.0000) -- (702.0000,-907.0000) -- (599.0000,-907.0000) --
    (562.0000,-595.0000) .. controls (553.3333,-513.0000) and (549.0000,-466.0000)
    .. (549.0000,-454.0000) .. controls (549.0000,-446.0000) and
    (550.3333,-433.6667) .. (553.0000,-417.0000) .. controls (556.3333,-400.3333)
    and (558.0000,-388.0000) .. (558.0000,-380.0000) .. controls
    (558.0000,-364.6667) and (553.6667,-351.3333) .. (545.0000,-340.0000) ..
    controls (528.3333,-319.3333) and (520.0000,-308.6667) .. (520.0000,-308.0000)
    -- (575.0000,59.0000) .. controls (575.6667,61.6667) and (566.6667,76.0000) ..
    (548.0000,102.0000) .. controls (529.3333,128.6667) and (520.0000,143.3333) ..
    (520.0000,146.0000) .. controls (520.0000,149.3333) and (524.0000,159.3333) ..
    (532.0000,176.0000) .. controls (540.6667,192.6667) and (545.0000,203.0000) ..
    (545.0000,207.0000) -- (545.0000,337.0000) .. controls (534.3333,346.3333) and
    (518.6667,361.0000) .. (498.0000,381.0000) -- (243.0000,381.0000) .. controls
    (230.3333,381.0000) and (213.6667,378.6667) .. (193.0000,374.0000) .. controls
    (168.3333,368.0000) and (152.0000,364.6667) .. (144.0000,364.0000) .. controls
    (136.0000,353.3333) and (115.3333,329.0000) .. (82.0000,291.0000) --
    (82.0000,147.0000) .. controls (82.0000,145.0000) and (85.0000,138.6667) ..
    (91.0000,128.0000) .. controls (97.6667,117.3333) and (101.3333,110.0000) ..
    (102.0000,106.0000) .. controls (103.3333,63.3333) and (108.3333,14.3333) ..
    (117.0000,-41.0000) .. controls (118.3333,-43.6667) and (132.3333,-58.0000) ..
    (159.0000,-84.0000) .. controls (146.3333,-103.3333) and (140.0000,-116.3333)
    .. (140.0000,-123.0000) .. controls (140.0000,-131.6667) and
    (141.0000,-145.0000) .. (143.0000,-163.0000) .. controls (145.0000,-181.0000)
    and (146.0000,-194.3333) .. (146.0000,-203.0000) .. controls
    (146.0000,-235.6667) and (142.0000,-285.0000) .. (134.0000,-351.0000) ..
    controls (126.0000,-417.6667) and (122.0000,-468.0000) .. (122.0000,-502.0000)
    .. controls (122.0000,-550.0000) and (127.0000,-581.6667) ..
    (137.0000,-597.0000) -- (110.0000,-652.0000) .. controls (124.0000,-692.6667)
    and (131.0000,-711.6667) .. (131.0000,-709.0000) -- (131.0000,-1051.0000) ..
    controls (131.0000,-1119.0000) and (138.3333,-1195.0000) ..
    (153.0000,-1279.0000) .. controls (158.3333,-1310.3333) and
    (169.6667,-1348.0000) .. (187.0000,-1392.0000) .. controls
    (213.6667,-1460.0000) and (228.0000,-1497.0000) .. (230.0000,-1503.0000) --
    (1068.0000,-1503.0000) .. controls (1088.0000,-1454.3333) and
    (1113.3333,-1379.6667) .. (1144.0000,-1279.0000) .. controls
    (1159.3333,-1207.6667) and (1167.0000,-1132.0000) .. (1167.0000,-1052.0000) --
    (1167.0000,-708.0000) .. controls (1167.0000,-712.6667) and
    (1174.0000,-694.0000) .. (1188.0000,-652.0000) -- (1161.0000,-597.0000) ..
    controls (1171.0000,-576.3333) and (1176.0000,-540.3333) ..
    (1176.0000,-489.0000) .. controls (1176.0000,-437.0000) and
    (1175.3333,-400.0000) .. (1174.0000,-378.0000) .. controls
    (1172.6667,-360.0000) and (1168.3333,-329.3333) .. (1161.0000,-286.0000) ..
    controls (1154.3333,-247.3333) and (1151.0000,-216.6667) ..
    (1151.0000,-194.0000) .. controls (1151.0000,-186.6667) and
    (1152.0000,-175.0000) .. (1154.0000,-159.0000) .. controls
    (1156.0000,-143.6667) and (1157.0000,-132.3333) .. (1157.0000,-125.0000) ..
    controls (1157.0000,-114.3333) and (1151.0000,-100.6667) ..
    (1139.0000,-84.0000) .. controls (1149.6667,-75.3333) and (1163.6667,-61.0000)
    .. (1181.0000,-41.0000) .. controls (1185.6667,-33.6667) and
    (1188.6667,-10.3333) .. (1190.0000,29.0000) .. controls (1190.6667,71.6667)
    and (1192.3333,97.3333) .. (1195.0000,106.0000) .. controls
    (1196.3333,109.3333) and (1200.0000,116.0000) .. (1206.0000,126.0000) ..
    controls (1212.6667,136.6667) and (1216.0000,143.3333) .. (1216.0000,146.0000)
    -- (1216.0000,291.0000) -- cycle(1032.0000,-1448.0000) .. controls
    (1032.0000,-1452.6667) and (1029.6667,-1457.0000) .. (1025.0000,-1461.0000) --
    (910.0000,-1432.0000) -- (913.0000,-1426.0000) .. controls
    (975.0000,-1414.6667) and (1004.0000,-1409.0000) .. (1000.0000,-1409.0000) ..
    controls (1005.3333,-1409.0000) and (1012.0000,-1414.0000) ..
    (1020.0000,-1424.0000) .. controls (1028.0000,-1434.6667) and
    (1032.0000,-1442.6667) .. (1032.0000,-1448.0000) --
    cycle(1056.0000,-1283.0000) -- (1056.0000,-1294.0000) .. controls
    (1056.0000,-1297.3333) and (1049.6667,-1330.3333) .. (1037.0000,-1393.0000) ..
    controls (998.3333,-1383.6667) and (961.0000,-1379.6667) ..
    (925.0000,-1381.0000) .. controls (923.6667,-1374.3333) and
    (918.6667,-1369.0000) .. (910.0000,-1365.0000) -- (910.0000,-1305.0000) ..
    controls (968.6667,-1300.3333) and (1017.3333,-1293.0000) ..
    (1056.0000,-1283.0000) -- cycle(894.0000,-1318.0000) .. controls
    (892.0000,-1328.0000) and (888.6667,-1342.6667) .. (884.0000,-1362.0000) ..
    controls (877.3333,-1375.3333) and (867.3333,-1395.0000) ..
    (854.0000,-1421.0000) .. controls (850.6667,-1421.0000) and
    (842.6667,-1417.6667) .. (830.0000,-1411.0000) .. controls
    (855.3333,-1371.6667) and (865.6667,-1338.3333) .. (861.0000,-1311.0000) ..
    controls (869.0000,-1311.6667) and (880.0000,-1314.0000) ..
    (894.0000,-1318.0000) -- cycle(833.0000,-1348.0000) .. controls
    (823.6667,-1386.6667) and (814.0000,-1406.0000) .. (804.0000,-1406.0000) ..
    controls (800.6667,-1406.0000) and (798.3333,-1405.3333) ..
    (797.0000,-1404.0000) .. controls (779.0000,-1401.3333) and
    (772.3333,-1400.0000) .. (777.0000,-1400.0000) .. controls
    (772.3333,-1400.0000) and (768.6667,-1401.6667) .. (766.0000,-1405.0000) --
    (766.0000,-1332.0000) -- (801.0000,-1332.0000) .. controls
    (811.6667,-1332.0000) and (822.3333,-1337.3333) .. (833.0000,-1348.0000) --
    cycle(737.0000,-1354.0000) -- (737.0000,-1399.0000) -- (561.0000,-1399.0000)
    -- (561.0000,-1354.0000) -- (578.0000,-1354.0000) -- (596.0000,-1381.0000) --
    (702.0000,-1381.0000) -- (720.0000,-1354.0000) -- (737.0000,-1354.0000) --
    cycle(670.0000,-1348.0000) -- (670.0000,-1365.0000) .. controls
    (662.6667,-1371.6667) and (655.6667,-1375.0000) .. (649.0000,-1375.0000) ..
    controls (641.6667,-1375.0000) and (634.6667,-1371.6667) ..
    (628.0000,-1365.0000) -- (628.0000,-1348.0000) .. controls
    (635.3333,-1341.3333) and (642.3333,-1338.0000) .. (649.0000,-1338.0000) ..
    controls (655.6667,-1338.0000) and (662.6667,-1341.3333) ..
    (670.0000,-1348.0000) -- cycle(725.0000,-1302.0000) -- (725.0000,-1322.0000)
    -- (573.0000,-1322.0000) -- (573.0000,-1302.0000) -- (725.0000,-1302.0000) --
    cycle(532.0000,-1332.0000) -- (532.0000,-1405.0000) .. controls
    (528.0000,-1402.3333) and (523.3333,-1401.0000) .. (518.0000,-1401.0000) ..
    controls (517.3333,-1401.0000) and (507.0000,-1402.3333) ..
    (487.0000,-1405.0000) .. controls (480.3333,-1391.6667) and
    (473.0000,-1372.6667) .. (465.0000,-1348.0000) .. controls
    (476.3333,-1337.3333) and (487.3333,-1332.0000) .. (498.0000,-1332.0000) --
    (532.0000,-1332.0000) -- cycle(468.0000,-1411.0000) .. controls
    (463.3333,-1414.3333) and (455.6667,-1417.6667) .. (445.0000,-1421.0000) ..
    controls (419.0000,-1381.6667) and (406.3333,-1347.6667) ..
    (407.0000,-1319.0000) -- (407.0000,-1314.0000) -- (414.0000,-1314.0000) ..
    controls (421.3333,-1314.0000) and (429.0000,-1313.0000) ..
    (437.0000,-1311.0000) .. controls (436.3333,-1314.3333) and
    (436.0000,-1319.3333) .. (436.0000,-1326.0000) .. controls
    (436.0000,-1349.3333) and (446.6667,-1377.6667) .. (468.0000,-1411.0000) --
    cycle(389.0000,-1429.0000) -- (274.0000,-1461.0000) .. controls
    (268.6667,-1462.3333) and (266.0000,-1458.0000) .. (266.0000,-1448.0000) ..
    controls (266.0000,-1442.6667) and (270.0000,-1434.6667) ..
    (278.0000,-1424.0000) .. controls (286.0000,-1414.0000) and
    (292.6667,-1409.0000) .. (298.0000,-1409.0000) .. controls
    (299.3333,-1409.0000) and (329.6667,-1415.6667) .. (389.0000,-1429.0000) --
    cycle(388.0000,-1305.0000) -- (388.0000,-1365.0000) -- (373.0000,-1371.0000)
    -- (373.0000,-1381.0000) .. controls (348.3333,-1380.3333) and
    (339.0000,-1380.0000) .. (345.0000,-1380.0000) .. controls
    (319.6667,-1380.0000) and (291.6667,-1384.3333) .. (261.0000,-1393.0000) ..
    controls (248.3333,-1347.0000) and (242.0000,-1314.0000) ..
    (242.0000,-1294.0000) -- (242.0000,-1283.0000) .. controls
    (287.3333,-1292.3333) and (336.0000,-1299.6667) .. (388.0000,-1305.0000) --
    cycle(1142.0000,161.0000) .. controls (1136.6667,154.3333) and
    (1132.3333,151.0000) .. (1129.0000,151.0000) .. controls (1109.0000,151.0000)
    and (1094.3333,152.3333) .. (1085.0000,155.0000) .. controls
    (1059.0000,162.3333) and (1047.6667,166.0000) .. (1051.0000,166.0000) ..
    controls (1042.3333,166.0000) and (1038.0000,160.3333) .. (1038.0000,149.0000)
    .. controls (1038.0000,140.3333) and (1050.3333,118.6667) ..
    (1075.0000,84.0000) .. controls (1099.6667,49.3333) and (1112.0000,24.0000) ..
    (1112.0000,8.0000) .. controls (1112.0000,12.0000) and (1111.6667,2.6667) ..
    (1111.0000,-20.0000) .. controls (1081.0000,-33.3333) and (1066.0000,-54.3333)
    .. (1066.0000,-83.0000) .. controls (1066.0000,-90.3333) and
    (1069.0000,-100.6667) .. (1075.0000,-114.0000) .. controls
    (1081.0000,-128.0000) and (1084.0000,-138.6667) .. (1084.0000,-146.0000) ..
    controls (1084.0000,-152.0000) and (1082.0000,-160.0000) ..
    (1078.0000,-170.0000) .. controls (1074.0000,-180.6667) and
    (1072.0000,-189.0000) .. (1072.0000,-195.0000) .. controls
    (1072.0000,-225.0000) and (1074.3333,-249.0000) .. (1079.0000,-267.0000) ..
    controls (1083.0000,-275.6667) and (1087.3333,-289.0000) ..
    (1092.0000,-307.0000) .. controls (1103.3333,-395.6667) and
    (1109.0000,-470.6667) .. (1109.0000,-532.0000) .. controls
    (1109.0000,-546.0000) and (1102.6667,-557.6667) .. (1090.0000,-567.0000) ..
    controls (1078.0000,-576.3333) and (1072.0000,-587.6667) ..
    (1072.0000,-601.0000) .. controls (1072.0000,-616.3333) and
    (1077.0000,-634.0000) .. (1087.0000,-654.0000) .. controls
    (1097.0000,-674.0000) and (1102.0000,-685.0000) .. (1102.0000,-687.0000) ..
    controls (1102.0000,-697.6667) and (1098.0000,-710.6667) ..
    (1090.0000,-726.0000) .. controls (1082.0000,-741.3333) and
    (1078.0000,-752.0000) .. (1078.0000,-758.0000) .. controls
    (1078.0000,-779.3333) and (1082.3333,-799.6667) .. (1091.0000,-819.0000) ..
    controls (1100.3333,-839.0000) and (1105.0000,-851.3333) ..
    (1105.0000,-856.0000) -- (1105.0000,-869.0000) .. controls
    (1083.0000,-889.0000) and (1072.0000,-902.0000) .. (1072.0000,-908.0000) ..
    controls (1072.0000,-929.3333) and (1083.0000,-948.3333) ..
    (1105.0000,-965.0000) -- (1105.0000,-1061.0000) .. controls
    (1105.0000,-1063.6667) and (1101.6667,-1071.6667) .. (1095.0000,-1085.0000) ..
    controls (1089.0000,-1098.3333) and (1085.6667,-1106.6667) ..
    (1085.0000,-1110.0000) .. controls (1078.3333,-1134.6667) and
    (1075.0000,-1170.6667) .. (1075.0000,-1218.0000) -- (1058.0000,-1218.0000) ..
    controls (1044.0000,-1218.0000) and (1037.0000,-1207.6667) ..
    (1037.0000,-1187.0000) .. controls (1029.0000,-1181.6667) and
    (1022.6667,-1179.0000) .. (1018.0000,-1179.0000) .. controls
    (943.3333,-1179.0000) and (884.3333,-1185.3333) .. (841.0000,-1198.0000) ..
    controls (834.3333,-1200.0000) and (826.0000,-1205.3333) ..
    (816.0000,-1214.0000) .. controls (806.6667,-1223.3333) and
    (802.0000,-1231.0000) .. (802.0000,-1237.0000) .. controls
    (802.0000,-1241.0000) and (804.6667,-1246.6667) .. (810.0000,-1254.0000) ..
    controls (816.0000,-1261.3333) and (821.0000,-1265.0000) ..
    (825.0000,-1265.0000) .. controls (829.0000,-1265.0000) and
    (835.3333,-1264.3333) .. (844.0000,-1263.0000) .. controls
    (852.6667,-1262.3333) and (859.0000,-1262.0000) .. (863.0000,-1262.0000) ..
    controls (863.6667,-1267.3333) and (864.6667,-1275.3333) ..
    (866.0000,-1286.0000) -- (717.0000,-1286.0000) -- (717.0000,-1108.0000) ..
    controls (698.3333,-1096.6667) and (686.6667,-1091.0000) ..
    (682.0000,-1091.0000) .. controls (681.3333,-1091.0000) and
    (680.0000,-1091.3333) .. (678.0000,-1092.0000) -- (678.0000,-1270.0000) ..
    controls (669.3333,-1270.6667) and (654.6667,-1273.3333) ..
    (634.0000,-1278.0000) .. controls (614.0000,-1283.3333) and
    (598.3333,-1286.0000) .. (587.0000,-1286.0000) -- (432.0000,-1286.0000) ..
    controls (434.6667,-1274.6667) and (435.6667,-1266.6667) ..
    (435.0000,-1262.0000) .. controls (439.0000,-1262.0000) and
    (445.3333,-1262.3333) .. (454.0000,-1263.0000) .. controls
    (462.6667,-1264.3333) and (469.0000,-1265.0000) .. (473.0000,-1265.0000) ..
    controls (477.0000,-1265.0000) and (481.6667,-1261.3333) ..
    (487.0000,-1254.0000) .. controls (493.0000,-1246.6667) and
    (496.0000,-1241.0000) .. (496.0000,-1237.0000) .. controls
    (496.0000,-1233.0000) and (490.6667,-1225.6667) .. (480.0000,-1215.0000) ..
    controls (469.3333,-1205.0000) and (461.6667,-1199.3333) ..
    (457.0000,-1198.0000) .. controls (419.6667,-1185.3333) and
    (360.6667,-1179.0000) .. (280.0000,-1179.0000) .. controls
    (275.3333,-1179.0000) and (268.6667,-1181.6667) .. (260.0000,-1187.0000) ..
    controls (258.0000,-1202.3333) and (256.6667,-1211.0000) ..
    (256.0000,-1213.0000) .. controls (253.3333,-1216.3333) and
    (245.3333,-1218.0000) .. (232.0000,-1218.0000) -- (224.0000,-1218.0000) ..
    controls (223.3333,-1193.3333) and (219.6667,-1157.3333) ..
    (213.0000,-1110.0000) .. controls (212.3333,-1106.6667) and
    (208.6667,-1098.3333) .. (202.0000,-1085.0000) .. controls
    (196.0000,-1071.6667) and (193.0000,-1063.6667) .. (193.0000,-1061.0000) --
    (193.0000,-965.0000) .. controls (215.0000,-949.6667) and (226.0000,-930.6667)
    .. (226.0000,-908.0000) .. controls (226.0000,-900.6667) and
    (215.0000,-887.6667) .. (193.0000,-869.0000) .. controls (192.3333,-861.0000)
    and (192.0000,-855.6667) .. (192.0000,-853.0000) .. controls
    (192.0000,-850.3333) and (196.6667,-837.6667) .. (206.0000,-815.0000) ..
    controls (215.3333,-792.3333) and (220.0000,-773.3333) .. (220.0000,-758.0000)
    .. controls (220.0000,-754.6667) and (216.0000,-745.0000) ..
    (208.0000,-729.0000) .. controls (200.0000,-713.0000) and (196.0000,-699.0000)
    .. (196.0000,-687.0000) .. controls (196.0000,-684.3333) and
    (200.0000,-676.0000) .. (208.0000,-662.0000) .. controls (216.0000,-648.0000)
    and (220.6667,-639.0000) .. (222.0000,-635.0000) .. controls
    (224.6667,-626.3333) and (226.0000,-611.6667) .. (226.0000,-591.0000) ..
    controls (226.0000,-583.6667) and (219.6667,-575.3333) .. (207.0000,-566.0000)
    .. controls (194.3333,-556.6667) and (188.0000,-547.0000) ..
    (188.0000,-537.0000) .. controls (188.0000,-453.6667) and (194.0000,-377.0000)
    .. (206.0000,-307.0000) .. controls (219.3333,-229.0000) and
    (226.0000,-191.6667) .. (226.0000,-195.0000) .. controls (226.0000,-189.0000)
    and (224.0000,-180.6667) .. (220.0000,-170.0000) .. controls
    (216.0000,-160.0000) and (214.0000,-152.0000) .. (214.0000,-146.0000) ..
    controls (214.0000,-138.6667) and (217.0000,-128.0000) .. (223.0000,-114.0000)
    .. controls (229.0000,-100.6667) and (232.0000,-90.3333) ..
    (232.0000,-83.0000) .. controls (232.0000,-59.6667) and (217.0000,-38.6667) ..
    (187.0000,-20.0000) .. controls (187.0000,-16.6667) and (186.6667,-11.0000) ..
    (186.0000,-3.0000) .. controls (186.0000,4.3333) and (186.0000,10.0000) ..
    (186.0000,14.0000) .. controls (186.0000,27.3333) and (198.3333,51.3333) ..
    (223.0000,86.0000) .. controls (247.6667,121.3333) and (260.0000,142.3333) ..
    (260.0000,149.0000) .. controls (260.0000,160.3333) and (254.3333,166.0000) ..
    (243.0000,166.0000) .. controls (250.3333,166.0000) and (240.3333,162.3333) ..
    (213.0000,155.0000) .. controls (203.0000,152.3333) and (188.3333,151.0000) ..
    (169.0000,151.0000) .. controls (165.6667,151.0000) and (161.3333,154.3333) ..
    (156.0000,161.0000) -- (156.0000,167.0000) .. controls (156.0000,185.6667) and
    (158.0000,199.6667) .. (162.0000,209.0000) .. controls (212.6667,213.6667) and
    (263.3333,218.6667) .. (314.0000,224.0000) .. controls (372.6667,231.3333) and
    (421.0000,245.6667) .. (459.0000,267.0000) -- (459.0000,204.0000) .. controls
    (459.0000,189.3333) and (449.3333,175.0000) .. (430.0000,161.0000) .. controls
    (414.0000,151.0000) and (398.0000,141.0000) .. (382.0000,131.0000) --
    (382.0000,119.0000) .. controls (403.3333,111.0000) and (436.0000,100.0000) ..
    (480.0000,86.0000) -- (480.0000,60.0000) -- (425.0000,32.0000) --
    (425.0000,29.0000) .. controls (424.3333,17.0000) and (430.0000,6.0000) ..
    (442.0000,-4.0000) .. controls (452.6667,-12.0000) and (463.3333,-20.0000) ..
    (474.0000,-28.0000) -- (474.0000,-133.0000) .. controls (474.0000,-139.0000)
    and (470.0000,-145.3333) .. (462.0000,-152.0000) .. controls
    (454.6667,-158.6667) and (447.6667,-164.6667) .. (441.0000,-170.0000) --
    (441.0000,-172.0000) .. controls (441.0000,-180.0000) and (446.6667,-190.0000)
    .. (458.0000,-202.0000) .. controls (458.6667,-204.0000) and
    (459.0000,-206.3333) .. (459.0000,-209.0000) .. controls (459.0000,-223.0000)
    and (450.3333,-249.6667) .. (433.0000,-289.0000) .. controls
    (423.6667,-291.6667) and (410.6667,-297.3333) .. (394.0000,-306.0000) ..
    controls (382.0000,-316.6667) and (376.0000,-330.3333) .. (376.0000,-347.0000)
    .. controls (376.0000,-361.6667) and (400.3333,-374.6667) ..
    (449.0000,-386.0000) -- (462.0000,-389.0000) .. controls (462.6667,-407.6667)
    and (464.6667,-436.0000) .. (468.0000,-474.0000) .. controls
    (462.0000,-478.0000) and (453.0000,-484.6667) .. (441.0000,-494.0000) ..
    controls (441.6667,-496.6667) and (442.6667,-509.6667) .. (444.0000,-533.0000)
    .. controls (451.3333,-537.6667) and (462.0000,-545.0000) ..
    (476.0000,-555.0000) .. controls (482.6667,-610.3333) and (492.6667,-693.0000)
    .. (506.0000,-803.0000) .. controls (506.0000,-807.6667) and
    (507.0000,-815.0000) .. (509.0000,-825.0000) .. controls (509.6667,-827.0000)
    and (512.0000,-832.0000) .. (516.0000,-840.0000) .. controls
    (520.6667,-848.0000) and (523.0000,-853.3333) .. (523.0000,-856.0000) ..
    controls (523.0000,-867.3333) and (508.3333,-874.3333) .. (479.0000,-877.0000)
    .. controls (443.6667,-880.3333) and (421.6667,-886.6667) ..
    (413.0000,-896.0000) -- (413.0000,-920.0000) .. controls (417.6667,-926.6667)
    and (439.0000,-930.6667) .. (477.0000,-932.0000) -- (489.0000,-932.0000) ..
    controls (497.6667,-944.6667) and (502.0000,-951.0000) .. (502.0000,-951.0000)
    .. controls (502.0000,-953.6667) and (497.6667,-961.6667) ..
    (489.0000,-975.0000) .. controls (485.0000,-975.6667) and (475.3333,-976.0000)
    .. (460.0000,-976.0000) .. controls (440.0000,-976.0000) and
    (428.3333,-981.6667) .. (425.0000,-993.0000) .. controls (447.6667,-1014.3333)
    and (459.0000,-1026.6667) .. (459.0000,-1030.0000) .. controls
    (459.0000,-1037.3333) and (453.0000,-1041.0000) .. (441.0000,-1041.0000) ..
    controls (436.3333,-1041.0000) and (429.6667,-1040.0000) ..
    (421.0000,-1038.0000) .. controls (412.3333,-1036.0000) and
    (405.6667,-1035.0000) .. (401.0000,-1035.0000) .. controls
    (396.3333,-1035.0000) and (389.0000,-1042.6667) .. (379.0000,-1058.0000) ..
    controls (383.6667,-1061.3333) and (390.0000,-1067.6667) ..
    (398.0000,-1077.0000) .. controls (390.6667,-1081.0000) and
    (378.3333,-1085.0000) .. (361.0000,-1089.0000) .. controls
    (361.0000,-1101.0000) and (360.3333,-1110.3333) .. (359.0000,-1117.0000) ..
    controls (349.6667,-1120.3333) and (343.0000,-1125.0000) ..
    (339.0000,-1131.0000) .. controls (379.6667,-1150.3333) and
    (404.0000,-1160.0000) .. (412.0000,-1160.0000) .. controls
    (439.3333,-1160.0000) and (467.6667,-1151.6667) .. (497.0000,-1135.0000) ..
    controls (505.0000,-1130.3333) and (509.0000,-1122.0000) ..
    (509.0000,-1110.0000) .. controls (521.6667,-1100.6667) and
    (529.6667,-1096.0000) .. (533.0000,-1096.0000) .. controls
    (537.0000,-1096.0000) and (539.6667,-1098.0000) .. (541.0000,-1102.0000) --
    (649.0000,-1065.0000) -- (757.0000,-1102.0000) -- (765.0000,-1096.0000) ..
    controls (770.3333,-1098.6667) and (778.3333,-1103.3333) ..
    (789.0000,-1110.0000) .. controls (790.3333,-1122.6667) and
    (794.3333,-1131.0000) .. (801.0000,-1135.0000) .. controls
    (805.0000,-1137.6667) and (819.0000,-1142.3333) .. (843.0000,-1149.0000) ..
    controls (867.0000,-1156.3333) and (881.3333,-1160.0000) ..
    (886.0000,-1160.0000) .. controls (894.0000,-1160.0000) and
    (918.3333,-1150.3333) .. (959.0000,-1131.0000) .. controls
    (957.0000,-1127.6667) and (950.0000,-1123.0000) .. (938.0000,-1117.0000) ..
    controls (938.0000,-1110.3333) and (937.0000,-1100.3333) ..
    (935.0000,-1087.0000) -- (931.0000,-1087.0000) .. controls
    (916.3333,-1087.0000) and (906.0000,-1082.3333) .. (900.0000,-1073.0000) ..
    controls (904.6667,-1069.6667) and (911.0000,-1064.6667) ..
    (919.0000,-1058.0000) .. controls (908.3333,-1042.6667) and
    (901.0000,-1035.0000) .. (897.0000,-1035.0000) .. controls
    (893.0000,-1035.0000) and (886.6667,-1036.0000) .. (878.0000,-1038.0000) ..
    controls (870.0000,-1040.0000) and (864.0000,-1041.0000) ..
    (860.0000,-1041.0000) .. controls (850.6667,-1041.0000) and
    (843.6667,-1037.3333) .. (839.0000,-1030.0000) .. controls
    (847.0000,-1021.3333) and (858.3333,-1008.0000) .. (873.0000,-990.0000) ..
    controls (867.6667,-982.0000) and (858.3333,-977.6667) .. (845.0000,-977.0000)
    .. controls (832.3333,-976.3333) and (820.3333,-975.6667) ..
    (809.0000,-975.0000) .. controls (800.3333,-954.3333) and (796.0000,-946.3333)
    .. (796.0000,-951.0000) .. controls (796.0000,-951.6667) and
    (800.3333,-945.3333) .. (809.0000,-932.0000) .. controls (813.0000,-932.0000)
    and (818.6667,-932.3333) .. (826.0000,-933.0000) .. controls
    (834.0000,-933.6667) and (839.6667,-934.0000) .. (843.0000,-934.0000) ..
    controls (857.6667,-934.0000) and (871.6667,-929.3333) .. (885.0000,-920.0000)
    -- (885.0000,-896.0000) .. controls (879.0000,-890.6667) and
    (857.6667,-884.6667) .. (821.0000,-878.0000) .. controls (790.3333,-872.6667)
    and (775.0000,-865.3333) .. (775.0000,-856.0000) .. controls
    (775.0000,-852.6667) and (777.6667,-844.6667) .. (783.0000,-832.0000) ..
    controls (788.3333,-817.3333) and (791.3333,-807.6667) .. (792.0000,-803.0000)
    .. controls (797.3333,-767.6667) and (807.3333,-685.0000) ..
    (822.0000,-555.0000) .. controls (833.3333,-548.3333) and (843.6667,-541.0000)
    .. (853.0000,-533.0000) .. controls (853.0000,-524.3333) and
    (854.3333,-511.3333) .. (857.0000,-494.0000) .. controls (849.6667,-487.3333)
    and (840.6667,-480.6667) .. (830.0000,-474.0000) .. controls
    (830.6667,-455.3333) and (832.6667,-427.0000) .. (836.0000,-389.0000) ..
    controls (893.3333,-373.0000) and (922.0000,-359.0000) .. (922.0000,-347.0000)
    .. controls (922.0000,-331.0000) and (916.0000,-317.3333) ..
    (904.0000,-306.0000) .. controls (895.3333,-302.6667) and (882.3333,-297.0000)
    .. (865.0000,-289.0000) .. controls (847.6667,-248.3333) and
    (839.0000,-223.3333) .. (839.0000,-214.0000) .. controls (839.0000,-208.6667)
    and (842.0000,-202.3333) .. (848.0000,-195.0000) .. controls
    (854.0000,-187.6667) and (857.0000,-181.6667) .. (857.0000,-177.0000) ..
    controls (857.0000,-173.6667) and (851.3333,-166.0000) .. (840.0000,-154.0000)
    .. controls (829.3333,-142.6667) and (824.0000,-135.3333) ..
    (824.0000,-132.0000) -- (824.0000,-28.0000) .. controls (834.6667,-20.0000)
    and (845.3333,-11.3333) .. (856.0000,-2.0000) .. controls (867.3333,6.6667)
    and (873.0000,18.0000) .. (873.0000,32.0000) -- (818.0000,60.0000) --
    (818.0000,86.0000) .. controls (861.3333,98.0000) and (894.0000,109.0000) ..
    (916.0000,119.0000) -- (916.0000,131.0000) .. controls (898.0000,141.6667) and
    (880.3333,152.3333) .. (863.0000,163.0000) .. controls (845.6667,176.3333) and
    (837.0000,194.3333) .. (837.0000,217.0000) .. controls (837.0000,221.6667) and
    (837.3333,229.6667) .. (838.0000,241.0000) .. controls (839.3333,252.3333) and
    (840.0000,261.0000) .. (840.0000,267.0000) .. controls (878.6667,245.0000) and
    (927.0000,230.3333) .. (985.0000,223.0000) .. controls (1035.0000,218.3333)
    and (1085.3333,213.6667) .. (1136.0000,209.0000) .. controls
    (1140.0000,199.0000) and (1142.0000,183.0000) .. (1142.0000,161.0000) --
    cycle(1145.0000,285.0000) -- (1145.0000,237.0000) -- (1123.0000,237.0000) ..
    controls (1077.6667,237.0000) and (1018.0000,248.6667) .. (944.0000,272.0000)
    .. controls (919.3333,282.6667) and (882.6667,299.0000) .. (834.0000,321.0000)
    .. controls (893.3333,320.3333) and (981.3333,314.3333) ..
    (1098.0000,303.0000) .. controls (1102.6667,302.3333) and (1118.3333,296.3333)
    .. (1145.0000,285.0000) -- cycle(465.0000,321.0000) .. controls
    (439.0000,307.6667) and (399.0000,290.3333) .. (345.0000,269.0000) .. controls
    (273.0000,247.6667) and (209.0000,237.0000) .. (153.0000,237.0000) --
    (153.0000,285.0000) .. controls (163.0000,289.6667) and (178.6667,295.6667) ..
    (200.0000,303.0000) .. controls (234.0000,309.6667) and (278.0000,314.0000) ..
    (332.0000,316.0000) .. controls (413.3333,318.6667) and (457.6667,320.3333) ..
    (465.0000,321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F457.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1310.0000,-1266.0000) ..
    controls (1310.0000,-1266.6667) and (1309.0000,-1260.6667) ..
    (1307.0000,-1248.0000) .. controls (1297.0000,-1248.0000) and
    (1289.0000,-1246.0000) .. (1283.0000,-1242.0000) .. controls
    (1277.6667,-1238.0000) and (1270.0000,-1231.6667) .. (1260.0000,-1223.0000) ..
    controls (1219.3333,-1192.3333) and (1161.6667,-1165.6667) ..
    (1087.0000,-1143.0000) .. controls (1075.6667,-1143.6667) and
    (1060.6667,-1138.6667) .. (1042.0000,-1128.0000) .. controls
    (1028.6667,-1021.3333) and (1022.0000,-956.3333) .. (1022.0000,-933.0000) ..
    controls (1022.0000,-855.6667) and (1033.3333,-769.6667) ..
    (1056.0000,-675.0000) .. controls (1059.3333,-640.3333) and
    (1067.3333,-588.6667) .. (1080.0000,-520.0000) .. controls
    (1084.0000,-503.3333) and (1101.0000,-448.6667) .. (1131.0000,-356.0000) ..
    controls (1211.6667,-104.6667) and (1252.0000,31.0000) .. (1252.0000,51.0000)
    .. controls (1252.0000,59.0000) and (1250.6667,65.6667) .. (1248.0000,71.0000)
    .. controls (1241.3333,71.0000) and (1234.3333,73.0000) .. (1227.0000,77.0000)
    .. controls (1229.6667,95.0000) and (1235.0000,114.0000) ..
    (1243.0000,134.0000) .. controls (1244.3333,137.3333) and (1249.6667,145.6667)
    .. (1259.0000,159.0000) .. controls (1266.3333,169.6667) and
    (1270.0000,178.6667) .. (1270.0000,186.0000) -- (1270.0000,198.0000) ..
    controls (1269.3333,198.0000) and (1245.6667,201.6667) .. (1199.0000,209.0000)
    .. controls (1225.6667,247.6667) and (1239.0000,267.6667) ..
    (1239.0000,269.0000) .. controls (1239.0000,279.6667) and (1232.0000,285.0000)
    .. (1218.0000,285.0000) .. controls (1209.3333,285.0000) and
    (1197.0000,282.3333) .. (1181.0000,277.0000) .. controls (1165.0000,271.6667)
    and (1152.6667,269.0000) .. (1144.0000,269.0000) .. controls
    (1102.6667,269.0000) and (1066.0000,273.6667) .. (1034.0000,283.0000) ..
    controls (1018.6667,291.6667) and (995.3333,303.3333) .. (964.0000,318.0000)
    .. controls (938.0000,326.6667) and (902.6667,331.0000) .. (858.0000,331.0000)
    .. controls (849.3333,331.0000) and (842.3333,327.3333) .. (837.0000,320.0000)
    .. controls (832.3333,312.6667) and (826.3333,309.0000) .. (819.0000,309.0000)
    .. controls (818.3333,309.0000) and (793.6667,313.0000) .. (745.0000,321.0000)
    .. controls (704.3333,327.6667) and (652.3333,331.0000) .. (589.0000,331.0000)
    .. controls (571.0000,331.0000) and (534.6667,325.6667) .. (480.0000,315.0000)
    -- (480.0000,298.0000) -- (477.0000,293.0000) .. controls (471.0000,291.6667)
    and (463.3333,291.0000) .. (454.0000,291.0000) .. controls (442.6667,291.0000)
    and (425.6667,292.3333) .. (403.0000,295.0000) .. controls (380.3333,298.3333)
    and (363.3333,300.0000) .. (352.0000,300.0000) .. controls (346.6667,300.0000)
    and (322.6667,290.0000) .. (280.0000,270.0000) .. controls (270.6667,268.0000)
    and (257.3333,263.3333) .. (240.0000,256.0000) .. controls (224.6667,246.0000)
    and (217.6667,241.0000) .. (219.0000,241.0000) .. controls (216.3333,241.0000)
    and (205.3333,244.6667) .. (186.0000,252.0000) .. controls (167.3333,259.3333)
    and (150.6667,263.0000) .. (136.0000,263.0000) .. controls (114.0000,263.0000)
    and (101.0000,259.3333) .. (97.0000,252.0000) -- (97.0000,223.0000) ..
    controls (108.3333,223.0000) and (128.0000,206.0000) .. (156.0000,172.0000) ..
    controls (138.0000,172.6667) and (113.3333,167.6667) .. (82.0000,157.0000) --
    (82.0000,154.0000) .. controls (82.0000,142.0000) and (93.0000,126.3333) ..
    (115.0000,107.0000) .. controls (139.0000,85.0000) and (152.6667,68.6667) ..
    (156.0000,58.0000) .. controls (154.6667,57.3333) and (145.3333,57.6667) ..
    (128.0000,59.0000) .. controls (125.3333,53.0000) and (122.3333,43.3333) ..
    (119.0000,30.0000) .. controls (144.3333,-12.0000) and (180.0000,-76.0000) ..
    (226.0000,-162.0000) .. controls (240.6667,-194.6667) and (259.6667,-256.3333)
    .. (283.0000,-347.0000) .. controls (289.6667,-363.6667) and
    (299.3333,-388.6667) .. (312.0000,-422.0000) .. controls (315.3333,-446.6667)
    and (323.0000,-482.6667) .. (335.0000,-530.0000) .. controls
    (337.6667,-536.0000) and (341.3333,-545.0000) .. (346.0000,-557.0000) ..
    controls (350.0000,-571.6667) and (363.3333,-632.6667) .. (386.0000,-740.0000)
    .. controls (387.3333,-758.6667) and (390.0000,-786.3333) ..
    (394.0000,-823.0000) -- (402.0000,-835.0000) .. controls (402.6667,-845.6667)
    and (405.3333,-863.0000) .. (410.0000,-887.0000) .. controls
    (404.6667,-901.6667) and (402.0000,-910.0000) .. (402.0000,-912.0000) ..
    controls (402.0000,-916.0000) and (405.3333,-919.6667) .. (412.0000,-923.0000)
    -- (406.0000,-926.0000) -- (403.0000,-934.0000) .. controls
    (403.6667,-936.0000) and (405.0000,-939.3333) .. (407.0000,-944.0000) ..
    controls (409.6667,-948.6667) and (411.0000,-952.3333) .. (411.0000,-955.0000)
    .. controls (411.0000,-984.3333) and (406.3333,-1048.0000) ..
    (397.0000,-1146.0000) .. controls (395.0000,-1146.0000) and
    (392.0000,-1145.6667) .. (388.0000,-1145.0000) .. controls
    (384.0000,-1145.0000) and (380.6667,-1145.0000) .. (378.0000,-1145.0000) ..
    controls (376.6667,-1145.0000) and (361.6667,-1151.0000) ..
    (333.0000,-1163.0000) .. controls (226.3333,-1207.6667) and
    (173.0000,-1245.0000) .. (173.0000,-1275.0000) .. controls
    (173.0000,-1315.0000) and (190.0000,-1363.0000) .. (224.0000,-1419.0000) ..
    controls (261.3333,-1479.6667) and (298.3333,-1510.0000) ..
    (335.0000,-1510.0000) .. controls (349.0000,-1510.0000) and
    (360.6667,-1506.3333) .. (370.0000,-1499.0000) .. controls
    (379.3333,-1491.6667) and (384.0000,-1488.0000) .. (384.0000,-1488.0000) ..
    controls (388.0000,-1488.0000) and (394.0000,-1489.0000) ..
    (402.0000,-1491.0000) .. controls (410.0000,-1493.0000) and
    (416.0000,-1494.0000) .. (420.0000,-1494.0000) .. controls
    (432.0000,-1494.0000) and (456.0000,-1490.3333) .. (492.0000,-1483.0000) ..
    controls (505.3333,-1454.3333) and (525.0000,-1419.6667) ..
    (551.0000,-1379.0000) .. controls (551.0000,-1379.0000) and
    (558.0000,-1374.6667) .. (572.0000,-1366.0000) .. controls
    (580.6667,-1359.3333) and (589.3333,-1352.3333) .. (598.0000,-1345.0000) ..
    controls (607.3333,-1337.6667) and (617.0000,-1334.0000) ..
    (627.0000,-1334.0000) -- (777.0000,-1334.0000) .. controls
    (779.0000,-1334.0000) and (781.3333,-1332.6667) .. (784.0000,-1330.0000) ..
    controls (787.3333,-1328.0000) and (790.0000,-1327.0000) ..
    (792.0000,-1327.0000) .. controls (796.6667,-1327.0000) and
    (803.3333,-1327.6667) .. (812.0000,-1329.0000) .. controls
    (820.6667,-1331.0000) and (826.6667,-1332.0000) .. (830.0000,-1332.0000) ..
    controls (864.6667,-1334.6667) and (888.3333,-1339.0000) ..
    (901.0000,-1345.0000) .. controls (922.3333,-1354.3333) and
    (936.6667,-1372.6667) .. (944.0000,-1400.0000) .. controls
    (956.0000,-1443.3333) and (962.0000,-1474.6667) .. (962.0000,-1494.0000) --
    (1021.0000,-1494.0000) .. controls (1025.6667,-1494.0000) and
    (1035.0000,-1490.3333) .. (1049.0000,-1483.0000) .. controls
    (1063.0000,-1476.3333) and (1072.0000,-1473.0000) .. (1076.0000,-1473.0000) ..
    controls (1076.0000,-1473.0000) and (1081.6667,-1475.0000) ..
    (1093.0000,-1479.0000) .. controls (1104.3333,-1483.6667) and
    (1115.0000,-1486.0000) .. (1125.0000,-1486.0000) .. controls
    (1143.0000,-1486.0000) and (1155.3333,-1484.0000) .. (1162.0000,-1480.0000) ..
    controls (1178.0000,-1470.6667) and (1196.6667,-1444.0000) ..
    (1218.0000,-1400.0000) .. controls (1244.6667,-1347.3333) and
    (1261.3333,-1316.6667) .. (1268.0000,-1308.0000) .. controls
    (1269.3333,-1306.6667) and (1276.6667,-1299.6667) .. (1290.0000,-1287.0000) ..
    controls (1303.3333,-1275.0000) and (1310.0000,-1268.0000) ..
    (1310.0000,-1266.0000) -- cycle(1264.0000,-1267.0000) .. controls
    (1258.0000,-1270.3333) and (1249.0000,-1276.0000) .. (1237.0000,-1284.0000) ..
    controls (1233.0000,-1286.6667) and (1217.0000,-1317.0000) ..
    (1189.0000,-1375.0000) .. controls (1163.6667,-1427.6667) and
    (1142.0000,-1454.0000) .. (1124.0000,-1454.0000) .. controls
    (1114.6667,-1454.0000) and (1105.6667,-1449.6667) .. (1097.0000,-1441.0000) --
    (1097.0000,-1339.0000) .. controls (1097.0000,-1331.0000) and
    (1092.3333,-1322.6667) .. (1083.0000,-1314.0000) .. controls
    (1073.6667,-1305.3333) and (1064.6667,-1300.6667) .. (1056.0000,-1300.0000) --
    (1051.0000,-1302.0000) .. controls (1065.6667,-1396.6667) and
    (1073.0000,-1443.0000) .. (1073.0000,-1441.0000) .. controls
    (1042.3333,-1449.6667) and (1017.6667,-1456.0000) .. (999.0000,-1460.0000) ..
    controls (999.0000,-1459.3333) and (992.3333,-1437.3333) ..
    (979.0000,-1394.0000) .. controls (970.3333,-1366.0000) and
    (959.6667,-1346.0000) .. (947.0000,-1334.0000) .. controls
    (923.6667,-1311.3333) and (884.0000,-1300.0000) .. (828.0000,-1300.0000) ..
    controls (812.6667,-1300.0000) and (789.6667,-1300.3333) ..
    (759.0000,-1301.0000) .. controls (728.3333,-1301.6667) and
    (705.3333,-1302.0000) .. (690.0000,-1302.0000) .. controls
    (626.0000,-1302.0000) and (578.6667,-1314.0000) .. (548.0000,-1338.0000) ..
    controls (523.3333,-1357.3333) and (495.3333,-1398.0000) ..
    (464.0000,-1460.0000) -- (403.0000,-1460.0000) .. controls
    (401.6667,-1432.6667) and (399.0000,-1391.3333) .. (395.0000,-1336.0000) --
    (392.0000,-1330.0000) -- (380.0000,-1330.0000) .. controls
    (370.0000,-1342.6667) and (365.0000,-1357.6667) .. (365.0000,-1375.0000) ..
    controls (365.0000,-1384.3333) and (366.3333,-1398.3333) ..
    (369.0000,-1417.0000) .. controls (371.6667,-1435.6667) and
    (373.0000,-1449.6667) .. (373.0000,-1459.0000) .. controls
    (354.3333,-1474.3333) and (342.0000,-1482.0000) .. (336.0000,-1482.0000) ..
    controls (312.6667,-1482.0000) and (286.6667,-1454.6667) ..
    (258.0000,-1400.0000) .. controls (240.0000,-1361.3333) and
    (222.3333,-1323.0000) .. (205.0000,-1285.0000) .. controls
    (224.3333,-1276.3333) and (236.3333,-1268.3333) .. (241.0000,-1261.0000) ..
    controls (247.0000,-1249.6667) and (253.6667,-1241.3333) ..
    (261.0000,-1236.0000) .. controls (277.0000,-1228.6667) and
    (300.6667,-1216.6667) .. (332.0000,-1200.0000) .. controls
    (369.3333,-1178.0000) and (386.3333,-1167.0000) .. (383.0000,-1167.0000) --
    (399.0000,-1167.0000) .. controls (381.0000,-1196.3333) and
    (372.0000,-1237.0000) .. (372.0000,-1289.0000) .. controls
    (372.0000,-1294.3333) and (373.6667,-1298.0000) .. (377.0000,-1300.0000) --
    (385.0000,-1300.0000) .. controls (399.6667,-1285.3333) and
    (409.3333,-1265.0000) .. (414.0000,-1239.0000) .. controls
    (418.6667,-1213.6667) and (431.3333,-1124.3333) .. (452.0000,-971.0000) ..
    controls (495.3333,-958.3333) and (528.6667,-946.0000) .. (552.0000,-934.0000)
    .. controls (556.0000,-932.0000) and (573.6667,-919.6667) ..
    (605.0000,-897.0000) .. controls (630.3333,-879.0000) and (647.3333,-870.0000)
    .. (656.0000,-870.0000) .. controls (660.0000,-870.0000) and
    (664.0000,-870.6667) .. (668.0000,-872.0000) .. controls (672.0000,-882.0000)
    and (680.6667,-887.0000) .. (694.0000,-887.0000) .. controls
    (712.6667,-887.0000) and (729.3333,-882.6667) .. (744.0000,-874.0000) ..
    controls (758.6667,-865.3333) and (765.6667,-861.0000) .. (765.0000,-861.0000)
    .. controls (766.3333,-861.0000) and (780.6667,-870.0000) ..
    (808.0000,-888.0000) .. controls (835.3333,-906.6667) and (851.3333,-917.0000)
    .. (856.0000,-919.0000) .. controls (863.3333,-922.3333) and
    (906.6667,-935.0000) .. (986.0000,-957.0000) .. controls (992.0000,-1007.6667)
    and (998.3333,-1058.0000) .. (1005.0000,-1108.0000) .. controls
    (1017.6667,-1188.6667) and (1033.6667,-1229.0000) .. (1053.0000,-1229.0000) ..
    controls (1057.0000,-1229.0000) and (1058.0000,-1228.3333) ..
    (1056.0000,-1227.0000) -- (1061.0000,-1205.0000) .. controls
    (1065.0000,-1204.3333) and (1068.0000,-1202.6667) .. (1070.0000,-1200.0000) ..
    controls (1058.6667,-1190.0000) and (1053.3333,-1180.3333) ..
    (1054.0000,-1171.0000) -- (1054.0000,-1167.0000) -- (1074.0000,-1167.0000) ..
    controls (1077.3333,-1167.0000) and (1090.0000,-1172.6667) ..
    (1112.0000,-1184.0000) .. controls (1138.0000,-1196.0000) and
    (1164.3333,-1208.0000) .. (1191.0000,-1220.0000) .. controls
    (1220.3333,-1233.3333) and (1244.6667,-1249.0000) .. (1264.0000,-1267.0000) --
    cycle(1208.0000,43.0000) -- (1208.0000,29.0000) .. controls
    (1208.0000,19.6667) and (1190.6667,-41.6667) .. (1156.0000,-155.0000) ..
    controls (1122.0000,-268.3333) and (1102.0000,-330.3333) ..
    (1096.0000,-341.0000) .. controls (1093.3333,-344.3333) and
    (1090.0000,-349.6667) .. (1086.0000,-357.0000) .. controls
    (1084.6667,-361.0000) and (1075.3333,-403.3333) .. (1058.0000,-484.0000) ..
    controls (1026.0000,-636.0000) and (1004.0000,-760.6667) ..
    (992.0000,-858.0000) -- (963.0000,-858.0000) .. controls (961.0000,-858.0000)
    and (950.3333,-853.6667) .. (931.0000,-845.0000) .. controls
    (935.6667,-835.0000) and (938.0000,-822.0000) .. (938.0000,-806.0000) ..
    controls (938.0000,-754.0000) and (926.3333,-728.0000) .. (903.0000,-728.0000)
    .. controls (879.0000,-728.0000) and (845.0000,-737.6667) ..
    (801.0000,-757.0000) .. controls (822.3333,-723.0000) and (833.0000,-682.0000)
    .. (833.0000,-634.0000) .. controls (833.0000,-608.6667) and
    (830.6667,-570.6667) .. (826.0000,-520.0000) .. controls (821.3333,-470.0000)
    and (819.0000,-433.0000) .. (819.0000,-409.0000) .. controls
    (819.0000,-405.0000) and (820.3333,-399.3333) .. (823.0000,-392.0000) ..
    controls (825.6667,-385.3333) and (827.0000,-380.0000) .. (827.0000,-376.0000)
    .. controls (827.0000,-372.0000) and (826.6667,-365.3333) ..
    (826.0000,-356.0000) .. controls (825.3333,-347.3333) and (825.0000,-341.0000)
    .. (825.0000,-337.0000) .. controls (825.0000,-311.6667) and
    (834.3333,-279.6667) .. (853.0000,-241.0000) -- (851.0000,-237.0000) --
    (847.0000,-237.0000) .. controls (834.3333,-237.0000) and (813.6667,-246.0000)
    .. (785.0000,-264.0000) .. controls (748.3333,-286.6667) and
    (727.0000,-299.3333) .. (721.0000,-302.0000) .. controls (721.0000,-302.0000)
    and (721.0000,-315.3333) .. (721.0000,-342.0000) .. controls
    (721.0000,-373.3333) and (723.0000,-420.6667) .. (727.0000,-484.0000) ..
    controls (731.6667,-547.3333) and (734.0000,-594.6667) .. (734.0000,-626.0000)
    .. controls (734.0000,-677.3333) and (726.0000,-724.3333) ..
    (710.0000,-767.0000) .. controls (698.0000,-732.3333) and (686.0000,-697.3333)
    .. (674.0000,-662.0000) .. controls (660.6667,-621.3333) and
    (654.0000,-585.3333) .. (654.0000,-554.0000) .. controls (654.0000,-544.6667)
    and (654.6667,-530.6667) .. (656.0000,-512.0000) .. controls
    (657.3333,-494.0000) and (658.0000,-480.3333) .. (658.0000,-471.0000) ..
    controls (658.0000,-363.6667) and (649.3333,-304.6667) .. (632.0000,-294.0000)
    .. controls (608.0000,-278.6667) and (574.3333,-270.0000) ..
    (531.0000,-268.0000) -- (526.0000,-270.0000) -- (526.0000,-286.0000) ..
    controls (526.0000,-288.0000) and (530.6667,-299.0000) .. (540.0000,-319.0000)
    .. controls (549.3333,-339.0000) and (554.6667,-351.3333) ..
    (556.0000,-356.0000) .. controls (564.0000,-386.0000) and (568.0000,-426.3333)
    .. (568.0000,-477.0000) .. controls (568.0000,-481.6667) and
    (566.3333,-486.6667) .. (563.0000,-492.0000) .. controls (567.6667,-544.6667)
    and (578.3333,-612.6667) .. (595.0000,-696.0000) .. controls
    (601.0000,-703.3333) and (609.6667,-715.3333) .. (621.0000,-732.0000) ..
    controls (635.6667,-758.0000) and (643.0000,-780.3333) .. (643.0000,-799.0000)
    .. controls (641.0000,-798.3333) and (618.6667,-785.3333) ..
    (576.0000,-760.0000) .. controls (545.3333,-742.0000) and (522.3333,-733.0000)
    .. (507.0000,-733.0000) .. controls (504.3333,-733.0000) and
    (501.3333,-733.3333) .. (498.0000,-734.0000) .. controls (488.0000,-748.6667)
    and (478.3333,-763.3333) .. (469.0000,-778.0000) .. controls
    (461.0000,-790.6667) and (457.0000,-809.0000) .. (457.0000,-833.0000) ..
    controls (457.0000,-847.6667) and (471.6667,-857.6667) .. (501.0000,-863.0000)
    .. controls (464.3333,-878.3333) and (443.0000,-886.0000) ..
    (437.0000,-886.0000) .. controls (434.3333,-852.6667) and (428.6667,-802.6667)
    .. (420.0000,-736.0000) .. controls (410.0000,-703.3333) and
    (397.3333,-654.0000) .. (382.0000,-588.0000) .. controls (378.6667,-566.0000)
    and (367.3333,-517.3333) .. (348.0000,-442.0000) .. controls
    (330.6667,-377.3333) and (322.0000,-334.6667) .. (322.0000,-314.0000) ..
    controls (322.0000,-296.0000) and (305.3333,-249.3333) .. (272.0000,-174.0000)
    .. controls (242.0000,-104.0000) and (219.3333,-57.0000) ..
    (204.0000,-33.0000) .. controls (190.6667,-11.6667) and (184.0000,-0.0000) ..
    (184.0000,2.0000) -- (184.0000,13.0000) .. controls (185.3333,13.0000) and
    (187.3333,12.6667) .. (190.0000,12.0000) .. controls (201.3333,12.0000) and
    (217.3333,18.3333) .. (238.0000,31.0000) .. controls (248.6667,19.0000) and
    (256.6667,13.0000) .. (262.0000,13.0000) .. controls (274.0000,13.0000) and
    (288.3333,16.3333) .. (305.0000,23.0000) .. controls (330.3333,33.6667) and
    (344.0000,39.3333) .. (346.0000,40.0000) .. controls (352.6667,26.0000) and
    (365.6667,19.0000) .. (385.0000,19.0000) .. controls (418.3333,19.0000) and
    (465.6667,29.3333) .. (527.0000,50.0000) .. controls (589.0000,70.6667) and
    (636.6667,81.0000) .. (670.0000,81.0000) .. controls (672.6667,81.0000) and
    (686.0000,74.6667) .. (710.0000,62.0000) .. controls (734.0000,50.0000) and
    (755.0000,44.0000) .. (773.0000,44.0000) .. controls (825.0000,66.6667) and
    (862.0000,78.0000) .. (884.0000,78.0000) .. controls (895.3333,78.0000) and
    (909.3333,71.0000) .. (926.0000,57.0000) .. controls (942.6667,43.6667) and
    (956.6667,37.0000) .. (968.0000,37.0000) .. controls (976.0000,37.0000) and
    (985.3333,42.0000) .. (996.0000,52.0000) .. controls (1006.6667,62.0000) and
    (1016.3333,66.3333) .. (1025.0000,65.0000) -- (1208.0000,43.0000) --
    cycle(1221.0000,173.0000) .. controls (1211.6667,149.0000) and
    (1201.0000,117.3333) .. (1189.0000,78.0000) .. controls (1078.3333,90.0000)
    and (1021.0000,96.0000) .. (1017.0000,96.0000) .. controls (1009.0000,96.0000)
    and (991.0000,89.0000) .. (963.0000,75.0000) .. controls (941.6667,97.6667)
    and (915.6667,109.0000) .. (885.0000,109.0000) -- (856.0000,109.0000) ..
    controls (846.6667,109.0000) and (832.3333,104.3333) .. (813.0000,95.0000) ..
    controls (793.6667,85.6667) and (780.3333,81.0000) .. (773.0000,81.0000) ..
    controls (746.3333,81.0000) and (727.6667,87.0000) .. (717.0000,99.0000) ..
    controls (706.3333,111.6667) and (692.6667,118.0000) .. (676.0000,118.0000) ..
    controls (635.3333,118.0000) and (605.6667,115.6667) .. (587.0000,111.0000) ..
    controls (572.3333,104.3333) and (549.6667,95.6667) .. (519.0000,85.0000) ..
    controls (507.6667,83.6667) and (491.0000,81.0000) .. (469.0000,77.0000) ..
    controls (463.0000,75.6667) and (451.6667,70.3333) .. (435.0000,61.0000) ..
    controls (421.6667,53.6667) and (410.0000,50.0000) .. (400.0000,50.0000) ..
    controls (391.3333,50.0000) and (382.3333,54.0000) .. (373.0000,62.0000) ..
    controls (364.3333,70.6667) and (355.6667,75.0000) .. (347.0000,75.0000) ..
    controls (325.6667,75.0000) and (304.6667,64.6667) .. (284.0000,44.0000) --
    (267.0000,44.0000) .. controls (267.0000,62.6667) and (262.3333,72.0000) ..
    (253.0000,72.0000) .. controls (238.3333,72.0000) and (226.6667,69.3333) ..
    (218.0000,64.0000) .. controls (209.3333,58.6667) and (203.3333,56.0000) ..
    (200.0000,56.0000) -- (196.0000,56.0000) .. controls (184.0000,82.0000) and
    (164.3333,108.3333) .. (137.0000,135.0000) .. controls (139.0000,134.3333) and
    (142.0000,132.6667) .. (146.0000,130.0000) .. controls (150.6667,128.0000) and
    (154.3333,127.0000) .. (157.0000,127.0000) -- (231.0000,127.0000) .. controls
    (233.0000,127.0000) and (255.0000,139.3333) .. (297.0000,164.0000) .. controls
    (299.6667,151.3333) and (305.3333,145.0000) .. (314.0000,145.0000) .. controls
    (350.0000,145.0000) and (406.6667,160.0000) .. (484.0000,190.0000) .. controls
    (502.6667,197.3333) and (511.0000,201.0000) .. (509.0000,201.0000) .. controls
    (515.6667,201.0000) and (527.0000,198.3333) .. (543.0000,193.0000) .. controls
    (559.0000,187.6667) and (571.6667,185.0000) .. (581.0000,185.0000) .. controls
    (587.6667,185.0000) and (598.3333,191.0000) .. (613.0000,203.0000) .. controls
    (627.6667,215.6667) and (640.6667,222.0000) .. (652.0000,222.0000) .. controls
    (679.3333,222.0000) and (719.3333,215.0000) .. (772.0000,201.0000) .. controls
    (824.6667,187.0000) and (864.6667,180.0000) .. (892.0000,180.0000) .. controls
    (897.3333,180.0000) and (904.6667,182.0000) .. (914.0000,186.0000) .. controls
    (924.0000,190.0000) and (931.6667,192.0000) .. (937.0000,192.0000) .. controls
    (945.6667,192.0000) and (958.3333,189.3333) .. (975.0000,184.0000) .. controls
    (991.6667,178.6667) and (1004.3333,176.0000) .. (1013.0000,176.0000) --
    (1221.0000,173.0000) -- cycle(1177.0000,235.0000) .. controls
    (1175.0000,230.3333) and (1172.0000,223.3333) .. (1168.0000,214.0000) --
    (994.0000,214.0000) .. controls (986.6667,214.0000) and (976.0000,215.3333) ..
    (962.0000,218.0000) .. controls (948.6667,221.3333) and (938.3333,223.0000) ..
    (931.0000,223.0000) .. controls (923.6667,223.0000) and (912.6667,222.0000) ..
    (898.0000,220.0000) .. controls (884.0000,218.0000) and (873.3333,217.0000) ..
    (866.0000,217.0000) .. controls (848.6667,217.0000) and (823.3333,223.3333) ..
    (790.0000,236.0000) .. controls (756.6667,248.6667) and (731.0000,255.0000) ..
    (713.0000,255.0000) -- (676.0000,256.0000) .. controls (636.0000,256.0000) and
    (612.3333,254.0000) .. (605.0000,250.0000) .. controls (601.6667,248.0000) and
    (597.0000,241.3333) .. (591.0000,230.0000) .. controls (586.3333,221.3333) and
    (578.6667,217.0000) .. (568.0000,217.0000) .. controls (562.6667,217.0000) and
    (555.0000,218.3333) .. (545.0000,221.0000) .. controls (535.0000,224.3333) and
    (527.3333,226.0000) .. (522.0000,226.0000) .. controls (480.6667,226.0000) and
    (447.6667,222.6667) .. (423.0000,216.0000) .. controls (403.6667,207.3333) and
    (374.3333,195.3333) .. (335.0000,180.0000) .. controls (333.0000,196.6667) and
    (319.6667,205.0000) .. (295.0000,205.0000) .. controls (283.0000,205.0000) and
    (267.6667,199.0000) .. (249.0000,187.0000) .. controls (227.0000,172.3333) and
    (212.3333,163.6667) .. (205.0000,161.0000) .. controls (205.6667,164.3333) and
    (206.0000,167.0000) .. (206.0000,169.0000) .. controls (206.0000,174.3333) and
    (194.0000,192.0000) .. (170.0000,222.0000) .. controls (192.0000,214.0000) and
    (212.0000,210.0000) .. (230.0000,210.0000) .. controls (234.0000,210.0000) and
    (237.3333,210.3333) .. (240.0000,211.0000) .. controls (244.0000,215.6667) and
    (258.0000,225.0000) .. (282.0000,239.0000) .. controls (306.0000,253.6667) and
    (320.6667,261.3333) .. (326.0000,262.0000) .. controls (331.3333,262.6667) and
    (338.6667,263.0000) .. (348.0000,263.0000) .. controls (360.0000,263.0000) and
    (378.0000,262.0000) .. (402.0000,260.0000) .. controls (426.6667,258.0000) and
    (445.0000,257.0000) .. (457.0000,257.0000) .. controls (473.6667,257.0000) and
    (493.3333,259.0000) .. (516.0000,263.0000) .. controls (524.6667,281.6667) and
    (532.0000,292.3333) .. (538.0000,295.0000) .. controls (540.6667,296.3333) and
    (555.0000,297.0000) .. (581.0000,297.0000) .. controls (659.6667,297.0000) and
    (714.0000,293.6667) .. (744.0000,287.0000) .. controls (771.3333,281.0000) and
    (780.6667,278.0000) .. (772.0000,278.0000) -- (848.0000,278.0000) .. controls
    (851.3333,278.0000) and (856.3333,281.6667) .. (863.0000,289.0000) .. controls
    (869.6667,296.3333) and (874.6667,300.0000) .. (878.0000,300.0000) .. controls
    (904.0000,300.0000) and (941.0000,289.0000) .. (989.0000,267.0000) .. controls
    (1037.0000,245.6667) and (1068.6667,235.0000) .. (1084.0000,235.0000) --
    (1177.0000,235.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F458.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1956.0000,-843.0000) ..
    controls (1956.0000,-842.3333) and (1936.3333,-774.3333) ..
    (1897.0000,-639.0000) .. controls (1890.3333,-634.3333) and
    (1882.6667,-632.0000) .. (1874.0000,-632.0000) .. controls
    (1870.6667,-632.0000) and (1844.6667,-643.6667) .. (1796.0000,-667.0000) ..
    controls (1711.3333,-707.6667) and (1621.0000,-769.6667) ..
    (1525.0000,-853.0000) .. controls (1443.0000,-927.6667) and
    (1361.3333,-1002.0000) .. (1280.0000,-1076.0000) .. controls
    (1278.0000,-1059.3333) and (1277.3333,-1037.0000) .. (1278.0000,-1009.0000) --
    (1278.0000,-998.0000) .. controls (1284.0000,-908.0000) and
    (1292.0000,-773.3333) .. (1302.0000,-594.0000) .. controls
    (1302.6667,-561.3333) and (1303.6667,-512.6667) .. (1305.0000,-448.0000) ..
    controls (1307.0000,-418.6667) and (1310.3333,-374.3333) ..
    (1315.0000,-315.0000) .. controls (1317.6667,-263.6667) and
    (1323.6667,-186.3333) .. (1333.0000,-83.0000) .. controls (1337.0000,-64.3333)
    and (1342.3333,-36.0000) .. (1349.0000,2.0000) .. controls (1350.3333,12.6667)
    and (1355.6667,63.3333) .. (1365.0000,154.0000) .. controls
    (1369.6667,200.0000) and (1372.0000,226.6667) .. (1372.0000,234.0000) ..
    controls (1372.0000,242.0000) and (1359.0000,256.3333) .. (1333.0000,277.0000)
    .. controls (1307.6667,298.3333) and (1289.6667,311.3333) ..
    (1279.0000,316.0000) .. controls (1263.0000,322.6667) and (1232.6667,331.3333)
    .. (1188.0000,342.0000) .. controls (1140.6667,354.0000) and
    (1110.3333,360.0000) .. (1097.0000,360.0000) .. controls (1103.0000,360.0000)
    and (1090.6667,356.3333) .. (1060.0000,349.0000) .. controls
    (1016.6667,343.0000) and (951.6667,331.0000) .. (865.0000,313.0000) ..
    controls (847.6667,306.3333) and (821.3333,297.0000) .. (786.0000,285.0000) ..
    controls (744.0000,272.3333) and (705.0000,252.3333) .. (669.0000,225.0000) ..
    controls (671.6667,175.0000) and (678.0000,100.6667) .. (688.0000,2.0000) ..
    controls (692.6667,-16.6667) and (698.3333,-45.0000) .. (705.0000,-83.0000) ..
    controls (708.3333,-125.0000) and (713.6667,-187.6667) .. (721.0000,-271.0000)
    .. controls (727.0000,-339.0000) and (730.0000,-375.6667) ..
    (730.0000,-381.0000) -- (730.0000,-971.0000) .. controls (730.0000,-973.6667)
    and (733.0000,-1007.0000) .. (739.0000,-1071.0000) -- (737.0000,-1072.0000) --
    (735.0000,-1072.0000) .. controls (709.0000,-1042.6667) and
    (668.6667,-999.6667) .. (614.0000,-943.0000) .. controls (488.6667,-823.0000)
    and (378.0000,-738.3333) .. (282.0000,-689.0000) .. controls
    (205.3333,-649.6667) and (164.0000,-630.0000) .. (158.0000,-630.0000) ..
    controls (154.6667,-630.0000) and (149.0000,-633.0000) .. (141.0000,-639.0000)
    .. controls (101.6667,-778.3333) and (82.0000,-846.6667) ..
    (82.0000,-844.0000) -- (82.0000,-1151.0000) .. controls (108.6667,-1179.6667)
    and (222.6667,-1232.3333) .. (424.0000,-1309.0000) .. controls
    (652.0000,-1395.6667) and (782.6667,-1448.0000) .. (816.0000,-1466.0000) ..
    controls (818.0000,-1467.3333) and (828.3333,-1475.3333) ..
    (847.0000,-1490.0000) .. controls (859.6667,-1500.0000) and
    (871.6667,-1505.0000) .. (883.0000,-1505.0000) .. controls
    (899.6667,-1505.0000) and (909.3333,-1504.3333) .. (912.0000,-1503.0000) ..
    controls (924.6667,-1497.6667) and (953.6667,-1472.0000) ..
    (999.0000,-1426.0000) .. controls (1057.6667,-1485.3333) and
    (1089.0000,-1515.0000) .. (1093.0000,-1515.0000) .. controls
    (1117.6667,-1515.0000) and (1135.6667,-1509.3333) .. (1147.0000,-1498.0000) ..
    controls (1170.3333,-1474.0000) and (1183.6667,-1461.0000) ..
    (1187.0000,-1459.0000) .. controls (1190.3333,-1457.0000) and
    (1209.0000,-1451.3333) .. (1243.0000,-1442.0000) .. controls
    (1361.0000,-1410.0000) and (1517.0000,-1352.6667) .. (1711.0000,-1270.0000) ..
    controls (1763.6667,-1250.0000) and (1837.0000,-1217.3333) ..
    (1931.0000,-1172.0000) .. controls (1931.6667,-1171.3333) and
    (1940.0000,-1164.3333) .. (1956.0000,-1151.0000) -- (1956.0000,-843.0000) --
    cycle(1922.0000,-958.0000) -- (1922.0000,-1127.0000) .. controls
    (1908.6667,-1137.6667) and (1896.3333,-1145.6667) .. (1885.0000,-1151.0000) ..
    controls (1593.6667,-1299.0000) and (1358.0000,-1392.6667) ..
    (1178.0000,-1432.0000) .. controls (1143.3333,-1389.3333) and
    (1093.0000,-1323.6667) .. (1027.0000,-1235.0000) .. controls
    (1017.0000,-1218.3333) and (1002.0000,-1193.3333) .. (982.0000,-1160.0000) ..
    controls (968.0000,-1137.3333) and (961.0000,-1124.0000) ..
    (961.0000,-1120.0000) -- (961.0000,-1107.0000) -- (1244.0000,-1119.0000) ..
    controls (1248.6667,-1153.6667) and (1262.0000,-1199.0000) ..
    (1284.0000,-1255.0000) .. controls (1290.0000,-1231.0000) and
    (1293.0000,-1213.3333) .. (1293.0000,-1202.0000) .. controls
    (1293.0000,-1191.3333) and (1291.0000,-1178.0000) .. (1287.0000,-1162.0000) ..
    controls (1281.6667,-1141.3333) and (1278.6667,-1128.0000) ..
    (1278.0000,-1122.0000) .. controls (1361.3333,-1045.3333) and
    (1489.0000,-933.0000) .. (1661.0000,-785.0000) .. controls
    (1661.6667,-784.3333) and (1693.3333,-765.3333) .. (1756.0000,-728.0000) ..
    controls (1778.6667,-714.6667) and (1811.3333,-694.6667) ..
    (1854.0000,-668.0000) .. controls (1864.0000,-685.3333) and
    (1878.0000,-739.6667) .. (1896.0000,-831.0000) .. controls
    (1913.3333,-918.3333) and (1922.0000,-960.6667) .. (1922.0000,-958.0000) --
    cycle(979.0000,-1403.0000) .. controls (969.0000,-1405.6667) and
    (952.0000,-1418.0000) .. (928.0000,-1440.0000) .. controls
    (904.0000,-1462.6667) and (890.3333,-1474.0000) .. (887.0000,-1474.0000) ..
    controls (881.6667,-1474.0000) and (869.0000,-1463.6667) ..
    (849.0000,-1443.0000) -- (932.0000,-1356.0000) -- (979.0000,-1403.0000) --
    cycle(1144.0000,-1452.0000) .. controls (1134.0000,-1462.0000) and
    (1120.0000,-1473.6667) .. (1102.0000,-1487.0000) .. controls
    (1096.6667,-1480.3333) and (1058.0000,-1438.0000) .. (986.0000,-1360.0000) ..
    controls (938.6667,-1308.6667) and (904.3333,-1263.3333) ..
    (883.0000,-1224.0000) .. controls (879.0000,-1212.0000) and
    (872.3333,-1193.6667) .. (863.0000,-1169.0000) .. controls
    (853.6667,-1145.0000) and (849.0000,-1127.3333) .. (849.0000,-1116.0000) --
    (849.0000,-1106.0000) .. controls (853.6667,-1106.0000) and
    (864.6667,-1106.3333) .. (882.0000,-1107.0000) .. controls
    (895.3333,-1107.0000) and (906.3333,-1107.0000) .. (915.0000,-1107.0000) ..
    controls (924.3333,-1132.3333) and (941.0000,-1169.0000) ..
    (965.0000,-1217.0000) .. controls (987.6667,-1253.6667) and
    (1047.3333,-1332.0000) .. (1144.0000,-1452.0000) --
    cycle(1234.0000,-1052.0000) -- (1234.0000,-1076.0000) .. controls
    (1218.0000,-1072.6667) and (1194.0000,-1068.0000) .. (1162.0000,-1062.0000) ..
    controls (1190.0000,-1057.3333) and (1214.0000,-1054.0000) ..
    (1234.0000,-1052.0000) -- cycle(1238.0000,-1089.0000) --
    (1238.0000,-1100.0000) -- (983.0000,-1084.0000) .. controls
    (1046.3333,-1076.6667) and (1087.6667,-1073.0000) .. (1107.0000,-1073.0000) ..
    controls (1120.3333,-1073.0000) and (1164.0000,-1078.3333) ..
    (1238.0000,-1089.0000) -- cycle(1235.0000,-985.0000) -- (1235.0000,-1015.0000)
    -- (1040.0000,-1046.0000) .. controls (976.0000,-1056.0000) and
    (943.3333,-1061.0000) .. (942.0000,-1061.0000) -- (775.0000,-1061.0000) --
    (775.0000,-964.0000) .. controls (777.0000,-964.0000) and (780.6667,-963.6667)
    .. (786.0000,-963.0000) .. controls (790.6667,-963.0000) and
    (794.3333,-963.0000) .. (797.0000,-963.0000) .. controls (813.0000,-963.0000)
    and (839.0000,-966.3333) .. (875.0000,-973.0000) .. controls
    (911.6667,-980.3333) and (938.0000,-984.3333) .. (954.0000,-985.0000) ..
    controls (954.0000,-985.0000) and (1047.6667,-985.0000) ..
    (1235.0000,-985.0000) -- cycle(1238.0000,-930.0000) .. controls
    (1238.0000,-934.6667) and (1237.0000,-944.6667) .. (1235.0000,-960.0000) --
    (960.0000,-960.0000) .. controls (952.6667,-960.0000) and (888.3333,-952.0000)
    .. (767.0000,-936.0000) -- (767.0000,-909.0000) .. controls
    (791.6667,-915.6667) and (828.6667,-922.6667) .. (878.0000,-930.0000) ..
    controls (878.0000,-930.0000) and (915.6667,-930.0000) .. (991.0000,-930.0000)
    -- (1238.0000,-930.0000) -- cycle(1247.0000,-879.0000) --
    (1247.0000,-908.0000) -- (893.0000,-908.0000) .. controls (891.0000,-908.0000)
    and (847.0000,-900.0000) .. (761.0000,-884.0000) -- (761.0000,-863.0000) ..
    controls (867.0000,-881.0000) and (921.0000,-890.0000) .. (923.0000,-890.0000)
    .. controls (923.0000,-890.0000) and (1031.0000,-886.3333) ..
    (1247.0000,-879.0000) -- cycle(906.0000,-1321.0000) .. controls
    (901.3333,-1331.6667) and (887.6667,-1351.0000) .. (865.0000,-1379.0000) ..
    controls (840.3333,-1408.3333) and (824.3333,-1423.0000) ..
    (817.0000,-1423.0000) .. controls (807.0000,-1423.0000) and
    (761.6667,-1409.0000) .. (681.0000,-1381.0000) .. controls
    (607.6667,-1355.0000) and (559.3333,-1337.0000) .. (536.0000,-1327.0000) ..
    controls (464.0000,-1297.0000) and (392.3333,-1267.0000) ..
    (321.0000,-1237.0000) .. controls (235.6667,-1199.0000) and
    (167.3333,-1162.3333) .. (116.0000,-1127.0000) -- (116.0000,-959.0000) ..
    controls (116.0000,-948.3333) and (123.3333,-905.0000) .. (138.0000,-829.0000)
    .. controls (153.3333,-753.0000) and (163.3333,-709.0000) ..
    (168.0000,-697.0000) .. controls (171.3333,-688.3333) and (176.6667,-678.6667)
    .. (184.0000,-668.0000) .. controls (228.0000,-692.0000) and
    (292.3333,-731.0000) .. (377.0000,-785.0000) .. controls (489.0000,-869.6667)
    and (591.6667,-965.6667) .. (685.0000,-1073.0000) .. controls
    (711.0000,-1103.0000) and (724.0000,-1119.3333) .. (724.0000,-1122.0000) ..
    controls (724.0000,-1124.6667) and (720.3333,-1133.0000) ..
    (713.0000,-1147.0000) .. controls (705.6667,-1161.0000) and
    (702.0000,-1173.3333) .. (702.0000,-1184.0000) -- (702.0000,-1214.0000) ..
    controls (701.3333,-1274.0000) and (709.6667,-1303.0000) ..
    (727.0000,-1301.0000) -- (730.0000,-1299.0000) .. controls
    (730.0000,-1253.0000) and (732.3333,-1220.6667) .. (737.0000,-1202.0000) ..
    controls (749.0000,-1154.0000) and (761.0000,-1121.3333) ..
    (773.0000,-1104.0000) .. controls (776.3333,-1099.3333) and
    (782.3333,-1097.0000) .. (791.0000,-1097.0000) .. controls
    (799.6667,-1097.0000) and (806.6667,-1098.3333) .. (812.0000,-1101.0000) ..
    controls (816.6667,-1174.3333) and (848.0000,-1247.6667) ..
    (906.0000,-1321.0000) -- cycle(1327.0000,212.0000) .. controls
    (1327.0000,152.6667) and (1320.3333,81.6667) .. (1307.0000,-1.0000) ..
    controls (1297.6667,-59.0000) and (1293.0000,-82.0000) .. (1293.0000,-70.0000)
    .. controls (1293.0000,-77.3333) and (1293.3333,-88.3333) ..
    (1294.0000,-103.0000) .. controls (1294.0000,-117.6667) and
    (1294.0000,-128.6667) .. (1294.0000,-136.0000) .. controls
    (1294.0000,-150.6667) and (1292.0000,-170.6667) .. (1288.0000,-196.0000) ..
    controls (1284.0000,-224.0000) and (1281.6667,-244.0000) ..
    (1281.0000,-256.0000) .. controls (1277.6667,-385.3333) and
    (1272.0000,-579.0000) .. (1264.0000,-837.0000) .. controls
    (1238.0000,-849.6667) and (1132.3333,-857.3333) .. (947.0000,-860.0000) ..
    controls (925.6667,-788.6667) and (910.3333,-701.6667) .. (901.0000,-599.0000)
    .. controls (894.3333,-511.0000) and (887.6667,-423.0000) ..
    (881.0000,-335.0000) .. controls (871.6667,-265.6667) and (858.3333,-161.3333)
    .. (841.0000,-22.0000) .. controls (838.3333,6.0000) and (833.3333,47.6667) ..
    (826.0000,103.0000) .. controls (825.3333,108.3333) and (822.0000,120.0000) ..
    (816.0000,138.0000) .. controls (811.3333,152.0000) and (809.0000,163.6667) ..
    (809.0000,173.0000) -- (809.0000,268.0000) -- (1116.0000,311.0000) .. controls
    (1155.3333,304.3333) and (1211.0000,289.0000) .. (1283.0000,265.0000) ..
    controls (1297.6667,257.6667) and (1311.6667,242.3333) .. (1325.0000,219.0000)
    .. controls (1326.3333,217.0000) and (1327.0000,214.6667) ..
    (1327.0000,212.0000) -- cycle(912.0000,-859.0000) -- (758.0000,-832.0000) --
    (758.0000,-256.0000) .. controls (758.0000,-245.3333) and (756.0000,-230.6667)
    .. (752.0000,-212.0000) .. controls (748.0000,-190.6667) and
    (745.6667,-176.0000) .. (745.0000,-168.0000) .. controls (745.0000,-168.0000)
    and (745.0000,-135.6667) .. (745.0000,-71.0000) .. controls
    (745.0000,-78.3333) and (740.3333,-55.0000) .. (731.0000,-1.0000) .. controls
    (730.3333,3.6667) and (727.6667,31.0000) .. (723.0000,81.0000) .. controls
    (715.6667,162.3333) and (712.0000,208.3333) .. (712.0000,219.0000) .. controls
    (724.6667,223.0000) and (743.6667,229.3333) .. (769.0000,238.0000) .. controls
    (770.3333,195.3333) and (780.3333,128.3333) .. (799.0000,37.0000) .. controls
    (816.3333,-49.6667) and (825.0000,-116.6667) .. (825.0000,-164.0000) ..
    controls (825.0000,-172.0000) and (826.6667,-182.3333) .. (830.0000,-195.0000)
    .. controls (834.6667,-211.0000) and (837.3333,-221.3333) ..
    (838.0000,-226.0000) .. controls (844.0000,-266.6667) and (852.6667,-372.6667)
    .. (864.0000,-544.0000) .. controls (872.0000,-674.0000) and
    (888.0000,-779.0000) .. (912.0000,-859.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F459.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (959.0000,-966.0000) .. controls
    (959.0000,-914.0000) and (944.3333,-871.0000) .. (915.0000,-837.0000) ..
    controls (885.6667,-803.0000) and (845.3333,-786.0000) .. (794.0000,-786.0000)
    .. controls (756.0000,-786.0000) and (727.6667,-791.3333) ..
    (709.0000,-802.0000) .. controls (685.6667,-815.3333) and (675.0000,-822.0000)
    .. (677.0000,-822.0000) .. controls (679.6667,-822.0000) and
    (668.6667,-818.3333) .. (644.0000,-811.0000) .. controls (628.6667,-806.3333)
    and (606.6667,-804.0000) .. (578.0000,-804.0000) .. controls
    (574.0000,-804.0000) and (568.0000,-805.0000) .. (560.0000,-807.0000) ..
    controls (552.0000,-809.0000) and (546.0000,-810.0000) .. (542.0000,-810.0000)
    .. controls (541.3333,-810.0000) and (529.6667,-800.0000) ..
    (507.0000,-780.0000) .. controls (485.0000,-760.0000) and (450.0000,-740.6667)
    .. (402.0000,-722.0000) .. controls (354.6667,-704.0000) and
    (316.0000,-695.0000) .. (286.0000,-695.0000) .. controls (231.3333,-695.0000)
    and (185.0000,-713.0000) .. (147.0000,-749.0000) .. controls
    (109.6667,-785.6667) and (91.0000,-831.3333) .. (91.0000,-886.0000) ..
    controls (91.0000,-921.3333) and (105.6667,-967.3333) .. (135.0000,-1024.0000)
    .. controls (164.3333,-1080.6667) and (179.0000,-1116.0000) ..
    (179.0000,-1130.0000) .. controls (179.0000,-1139.3333) and
    (177.0000,-1151.6667) .. (173.0000,-1167.0000) .. controls
    (168.3333,-1185.6667) and (165.6667,-1198.0000) .. (165.0000,-1204.0000) ..
    controls (162.3333,-1224.0000) and (161.0000,-1254.0000) ..
    (161.0000,-1294.0000) .. controls (161.0000,-1332.6667) and
    (165.6667,-1375.0000) .. (175.0000,-1421.0000) .. controls
    (189.0000,-1487.0000) and (208.0000,-1520.0000) .. (232.0000,-1520.0000) --
    (252.0000,-1520.0000) .. controls (221.3333,-1478.6667) and
    (206.0000,-1403.3333) .. (206.0000,-1294.0000) .. controls
    (206.0000,-1210.6667) and (213.3333,-1160.0000) .. (228.0000,-1142.0000) ..
    controls (246.6667,-1128.6667) and (271.6667,-1110.3333) ..
    (303.0000,-1087.0000) .. controls (344.3333,-1055.6667) and
    (395.0000,-1007.0000) .. (455.0000,-941.0000) .. controls (477.0000,-914.3333)
    and (508.0000,-883.0000) .. (548.0000,-847.0000) .. controls
    (556.6667,-842.3333) and (571.0000,-840.0000) .. (591.0000,-840.0000) ..
    controls (623.6667,-840.0000) and (646.3333,-848.0000) .. (659.0000,-864.0000)
    .. controls (665.0000,-876.6667) and (673.6667,-895.6667) ..
    (685.0000,-921.0000) .. controls (711.0000,-971.6667) and
    (737.0000,-1022.6667) .. (763.0000,-1074.0000) .. controls
    (803.0000,-1152.6667) and (823.0000,-1200.6667) .. (823.0000,-1218.0000) ..
    controls (823.0000,-1222.6667) and (818.3333,-1234.0000) ..
    (809.0000,-1252.0000) .. controls (737.6667,-1391.3333) and
    (666.6667,-1480.3333) .. (596.0000,-1519.0000) .. controls
    (617.3333,-1520.3333) and (626.3333,-1521.0000) .. (623.0000,-1521.0000) ..
    controls (659.0000,-1521.0000) and (704.6667,-1483.3333) ..
    (760.0000,-1408.0000) .. controls (788.0000,-1370.0000) and
    (823.3333,-1306.3333) .. (866.0000,-1217.0000) .. controls
    (884.6667,-1187.0000) and (909.3333,-1139.6667) .. (940.0000,-1075.0000) ..
    controls (952.6667,-1037.6667) and (959.0000,-1001.3333) ..
    (959.0000,-966.0000) -- cycle(987.0000,-185.0000) .. controls
    (987.0000,-175.0000) and (966.0000,-131.0000) .. (924.0000,-53.0000) ..
    controls (897.3333,-4.3333) and (871.0000,44.3333) .. (845.0000,93.0000) ..
    controls (814.3333,157.0000) and (789.6667,203.0000) .. (771.0000,231.0000) ..
    controls (738.3333,279.0000) and (701.6667,316.0000) .. (661.0000,342.0000) ..
    controls (622.3333,230.0000) and (562.3333,136.3333) .. (481.0000,61.0000) ..
    controls (389.0000,-23.6667) and (288.3333,-66.0000) .. (179.0000,-66.0000) ..
    controls (137.0000,-66.0000) and (105.0000,-52.0000) .. (83.0000,-24.0000) ..
    controls (82.3333,-30.0000) and (82.0000,-36.6667) .. (82.0000,-44.0000) ..
    controls (82.0000,-99.3333) and (127.0000,-127.0000) .. (217.0000,-127.0000)
    .. controls (258.3333,-127.0000) and (318.3333,-112.3333) ..
    (397.0000,-83.0000) .. controls (476.3333,-53.6667) and (541.6667,-39.0000) ..
    (593.0000,-39.0000) .. controls (743.0000,-39.0000) and (871.6667,-95.3333) ..
    (979.0000,-208.0000) .. controls (984.3333,-199.3333) and (987.0000,-191.6667)
    .. (987.0000,-185.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F45A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1750.0000,-793.0000) ..
    controls (1656.6667,-732.3333) and (1579.0000,-695.3333) ..
    (1517.0000,-682.0000) .. controls (1493.0000,-680.6667) and
    (1456.6667,-678.0000) .. (1408.0000,-674.0000) .. controls
    (1405.3333,-668.0000) and (1401.0000,-659.0000) .. (1395.0000,-647.0000) ..
    controls (1386.3333,-640.3333) and (1375.6667,-628.3333) ..
    (1363.0000,-611.0000) .. controls (1358.3333,-599.0000) and
    (1356.0000,-574.0000) .. (1356.0000,-536.0000) .. controls
    (1356.0000,-464.0000) and (1373.0000,-372.3333) .. (1407.0000,-261.0000) ..
    controls (1415.0000,-245.0000) and (1426.3333,-220.3333) ..
    (1441.0000,-187.0000) .. controls (1441.6667,-185.0000) and
    (1450.0000,-163.3333) .. (1466.0000,-122.0000) .. controls
    (1469.3333,-113.3333) and (1487.6667,-71.3333) .. (1521.0000,4.0000) ..
    controls (1551.6667,74.0000) and (1567.0000,110.0000) .. (1567.0000,112.0000)
    .. controls (1567.0000,122.0000) and (1557.6667,136.6667) ..
    (1539.0000,156.0000) .. controls (1526.3333,169.3333) and (1513.3333,182.6667)
    .. (1500.0000,196.0000) .. controls (1493.3333,208.0000) and
    (1482.3333,224.6667) .. (1467.0000,246.0000) .. controls (1457.6667,256.0000)
    and (1434.0000,272.6667) .. (1396.0000,296.0000) .. controls
    (1356.0000,320.6667) and (1331.0000,333.0000) .. (1321.0000,333.0000) ..
    controls (1301.6667,333.0000) and (1281.3333,327.6667) .. (1260.0000,317.0000)
    .. controls (1238.6667,307.0000) and (1227.3333,302.0000) ..
    (1226.0000,302.0000) .. controls (1222.6667,302.0000) and (1215.6667,304.6667)
    .. (1205.0000,310.0000) .. controls (1195.0000,315.3333) and
    (1188.0000,318.0000) .. (1184.0000,318.0000) -- (1107.0000,318.0000) ..
    controls (1101.6667,318.0000) and (1092.6667,320.0000) .. (1080.0000,324.0000)
    .. controls (1064.6667,329.3333) and (1055.0000,332.3333) ..
    (1051.0000,333.0000) .. controls (1051.0000,333.0000) and (1035.6667,333.0000)
    .. (1005.0000,333.0000) .. controls (993.0000,333.0000) and
    (982.0000,335.0000) .. (972.0000,339.0000) .. controls (971.3333,344.3333) and
    (971.0000,354.6667) .. (971.0000,370.0000) -- (943.0000,370.0000) .. controls
    (938.3333,370.0000) and (933.6667,367.3333) .. (929.0000,362.0000) .. controls
    (917.0000,361.3333) and (903.3333,361.0000) .. (888.0000,361.0000) --
    (810.0000,360.0000) .. controls (775.3333,360.0000) and (746.0000,358.0000) ..
    (722.0000,354.0000) .. controls (706.0000,348.6667) and (682.0000,341.0000) ..
    (650.0000,331.0000) .. controls (632.0000,329.0000) and (605.3333,323.3333) ..
    (570.0000,314.0000) .. controls (566.0000,312.6667) and (559.3333,308.3333) ..
    (550.0000,301.0000) .. controls (544.0000,295.6667) and (536.3333,293.0000) ..
    (527.0000,293.0000) .. controls (515.0000,293.0000) and (467.0000,267.3333) ..
    (383.0000,216.0000) .. controls (371.6667,213.3333) and (355.0000,206.6667) ..
    (333.0000,196.0000) .. controls (287.6667,162.6667) and (265.0000,134.6667) ..
    (265.0000,112.0000) .. controls (265.0000,114.0000) and (284.0000,72.3333) ..
    (322.0000,-13.0000) .. controls (338.0000,-55.0000) and (362.6667,-118.0000)
    .. (396.0000,-202.0000) .. controls (403.3333,-214.6667) and
    (413.0000,-234.3333) .. (425.0000,-261.0000) .. controls (429.6667,-275.6667)
    and (438.3333,-327.3333) .. (451.0000,-416.0000) .. controls
    (452.3333,-426.0000) and (457.3333,-446.3333) .. (466.0000,-477.0000) ..
    controls (472.6667,-502.3333) and (476.0000,-523.0000) .. (476.0000,-539.0000)
    .. controls (476.0000,-583.6667) and (469.6667,-613.0000) ..
    (457.0000,-627.0000) .. controls (451.0000,-631.6667) and (443.0000,-639.6667)
    .. (433.0000,-651.0000) .. controls (432.3333,-654.3333) and
    (430.3333,-659.3333) .. (427.0000,-666.0000) .. controls (424.3333,-673.3333)
    and (410.0000,-677.0000) .. (384.0000,-677.0000) .. controls
    (312.6667,-677.0000) and (212.0000,-715.6667) .. (82.0000,-793.0000) ..
    controls (84.0000,-814.3333) and (86.0000,-835.3333) .. (88.0000,-856.0000) ..
    controls (92.0000,-884.6667) and (100.3333,-902.3333) .. (113.0000,-909.0000)
    .. controls (98.3333,-924.3333) and (91.0000,-954.6667) ..
    (91.0000,-1000.0000) .. controls (91.0000,-1032.0000) and
    (102.3333,-1066.3333) .. (125.0000,-1103.0000) .. controls
    (148.3333,-1139.6667) and (160.0000,-1176.3333) .. (160.0000,-1213.0000) ..
    controls (160.0000,-1243.0000) and (177.6667,-1274.0000) ..
    (213.0000,-1306.0000) .. controls (227.6667,-1319.3333) and
    (248.6667,-1326.0000) .. (276.0000,-1326.0000) .. controls
    (287.3333,-1326.0000) and (304.3333,-1325.0000) .. (327.0000,-1323.0000) ..
    controls (350.3333,-1321.0000) and (367.6667,-1320.0000) ..
    (379.0000,-1320.0000) .. controls (385.0000,-1320.0000) and
    (391.6667,-1323.3333) .. (399.0000,-1330.0000) .. controls
    (407.0000,-1337.3333) and (412.0000,-1341.6667) .. (414.0000,-1343.0000) ..
    controls (423.3333,-1344.3333) and (437.0000,-1347.3333) ..
    (455.0000,-1352.0000) .. controls (463.0000,-1356.6667) and
    (475.3333,-1362.0000) .. (492.0000,-1368.0000) .. controls
    (523.3333,-1368.6667) and (565.6667,-1374.6667) .. (619.0000,-1386.0000) ..
    controls (619.0000,-1386.0000) and (626.3333,-1396.0000) ..
    (641.0000,-1416.0000) .. controls (662.3333,-1436.0000) and
    (692.6667,-1467.0000) .. (732.0000,-1509.0000) .. controls
    (748.6667,-1529.6667) and (764.0000,-1540.0000) .. (778.0000,-1540.0000) ..
    controls (787.3333,-1540.0000) and (796.3333,-1535.3333) ..
    (805.0000,-1526.0000) .. controls (818.3333,-1512.0000) and
    (826.0000,-1504.3333) .. (828.0000,-1503.0000) .. controls
    (840.0000,-1495.0000) and (872.0000,-1491.0000) .. (924.0000,-1491.0000) ..
    controls (966.6667,-1491.0000) and (1007.6667,-1499.6667) ..
    (1047.0000,-1517.0000) .. controls (1081.6667,-1532.3333) and
    (1106.6667,-1540.0000) .. (1122.0000,-1540.0000) .. controls
    (1127.3333,-1540.0000) and (1131.6667,-1539.6667) .. (1135.0000,-1539.0000) ..
    controls (1161.6667,-1504.3333) and (1205.3333,-1457.3333) ..
    (1266.0000,-1398.0000) .. controls (1302.0000,-1390.6667) and
    (1352.6667,-1372.3333) .. (1418.0000,-1343.0000) .. controls
    (1438.6667,-1327.6667) and (1450.3333,-1320.0000) .. (1453.0000,-1320.0000) ..
    controls (1465.6667,-1320.0000) and (1484.3333,-1321.0000) ..
    (1509.0000,-1323.0000) .. controls (1533.6667,-1325.6667) and
    (1552.3333,-1327.0000) .. (1565.0000,-1327.0000) .. controls
    (1585.6667,-1327.0000) and (1606.6667,-1317.0000) .. (1628.0000,-1297.0000) ..
    controls (1649.3333,-1277.0000) and (1663.0000,-1256.3333) ..
    (1669.0000,-1235.0000) .. controls (1669.6667,-1232.3333) and
    (1670.0000,-1219.3333) .. (1670.0000,-1196.0000) .. controls
    (1670.0000,-1176.6667) and (1681.6667,-1144.6667) .. (1705.0000,-1100.0000) ..
    controls (1729.0000,-1056.0000) and (1741.0000,-1014.0000) ..
    (1741.0000,-974.0000) .. controls (1741.0000,-947.3333) and
    (1733.6667,-926.6667) .. (1719.0000,-912.0000) .. controls
    (1732.3333,-898.0000) and (1740.3333,-879.6667) .. (1743.0000,-857.0000) ..
    controls (1745.6667,-835.0000) and (1748.0000,-813.6667) ..
    (1750.0000,-793.0000) -- cycle(1716.0000,-812.0000) -- (1716.0000,-816.0000)
    .. controls (1716.0000,-847.3333) and (1711.3333,-867.3333) ..
    (1702.0000,-876.0000) .. controls (1595.3333,-807.3333) and
    (1506.0000,-763.6667) .. (1434.0000,-745.0000) .. controls
    (1438.6667,-735.6667) and (1443.0000,-726.6667) .. (1447.0000,-718.0000) ..
    controls (1451.0000,-712.0000) and (1461.0000,-709.0000) ..
    (1477.0000,-709.0000) .. controls (1501.0000,-709.0000) and
    (1542.0000,-721.6667) .. (1600.0000,-747.0000) .. controls
    (1658.6667,-773.0000) and (1697.3333,-794.6667) .. (1716.0000,-812.0000) --
    cycle(965.0000,-1365.0000) -- (965.0000,-1397.0000) -- (904.0000,-1397.0000)
    -- (904.0000,-1365.0000) -- (965.0000,-1365.0000) --
    cycle(1221.0000,-1339.0000) .. controls (1221.0000,-1377.6667) and
    (1205.6667,-1411.3333) .. (1175.0000,-1440.0000) .. controls
    (1145.0000,-1468.6667) and (1130.6667,-1488.0000) .. (1132.0000,-1498.0000) ..
    controls (1126.6667,-1503.3333) and (1120.3333,-1506.0000) ..
    (1113.0000,-1506.0000) .. controls (1099.0000,-1506.0000) and
    (1077.3333,-1499.3333) .. (1048.0000,-1486.0000) .. controls
    (1019.3333,-1472.6667) and (998.0000,-1466.0000) .. (984.0000,-1466.0000) ..
    controls (926.0000,-1466.0000) and (884.3333,-1468.3333) ..
    (859.0000,-1473.0000) .. controls (849.6667,-1475.0000) and
    (835.3333,-1481.3333) .. (816.0000,-1492.0000) .. controls
    (799.3333,-1501.3333) and (785.0000,-1506.0000) .. (773.0000,-1506.0000) ..
    controls (769.6667,-1506.0000) and (767.0000,-1505.6667) ..
    (765.0000,-1505.0000) .. controls (754.3333,-1489.0000) and
    (743.6667,-1473.0000) .. (733.0000,-1457.0000) .. controls
    (717.0000,-1433.6667) and (704.0000,-1422.6667) .. (694.0000,-1424.0000) ..
    controls (690.6667,-1416.6667) and (684.6667,-1405.6667) ..
    (676.0000,-1391.0000) .. controls (675.3333,-1389.6667) and
    (665.6667,-1381.3333) .. (647.0000,-1366.0000) .. controls
    (640.3333,-1360.6667) and (637.0000,-1347.3333) .. (637.0000,-1326.0000) ..
    controls (637.0000,-1306.6667) and (641.3333,-1281.0000) ..
    (650.0000,-1249.0000) .. controls (660.0000,-1215.0000) and
    (670.3333,-1191.3333) .. (681.0000,-1178.0000) .. controls
    (701.6667,-1171.3333) and (715.0000,-1168.0000) .. (721.0000,-1168.0000) ..
    controls (723.6667,-1168.0000) and (740.0000,-1173.6667) ..
    (770.0000,-1185.0000) .. controls (800.6667,-1196.3333) and
    (818.0000,-1203.3333) .. (822.0000,-1206.0000) .. controls
    (828.6667,-1210.0000) and (834.0000,-1216.3333) .. (838.0000,-1225.0000) ..
    controls (826.6667,-1241.0000) and (812.6667,-1265.0000) ..
    (796.0000,-1297.0000) .. controls (793.3333,-1315.6667) and
    (788.3333,-1343.6667) .. (781.0000,-1381.0000) .. controls
    (779.6667,-1385.0000) and (774.0000,-1399.0000) .. (764.0000,-1423.0000) ..
    controls (758.0000,-1437.6667) and (755.0000,-1453.3333) ..
    (755.0000,-1470.0000) .. controls (763.0000,-1484.0000) and
    (770.0000,-1491.0000) .. (776.0000,-1491.0000) .. controls
    (778.6667,-1491.0000) and (793.3333,-1484.0000) .. (820.0000,-1470.0000) ..
    controls (847.3333,-1456.0000) and (870.6667,-1449.0000) ..
    (890.0000,-1449.0000) .. controls (946.0000,-1449.0000) and
    (984.0000,-1450.6667) .. (1004.0000,-1454.0000) .. controls
    (1024.0000,-1458.0000) and (1061.0000,-1470.3333) .. (1115.0000,-1491.0000) --
    (1118.0000,-1433.0000) .. controls (1106.6667,-1393.6667) and
    (1095.3333,-1354.6667) .. (1084.0000,-1316.0000) .. controls
    (1068.6667,-1270.6667) and (1051.0000,-1234.0000) .. (1031.0000,-1206.0000) ..
    controls (1039.0000,-1204.6667) and (1050.6667,-1202.0000) ..
    (1066.0000,-1198.0000) .. controls (1108.6667,-1182.0000) and
    (1129.3333,-1174.0000) .. (1128.0000,-1174.0000) .. controls
    (1144.0000,-1174.0000) and (1160.0000,-1184.3333) .. (1176.0000,-1205.0000) ..
    controls (1190.0000,-1223.6667) and (1198.0000,-1241.6667) ..
    (1200.0000,-1259.0000) .. controls (1200.6667,-1269.6667) and
    (1202.3333,-1285.3333) .. (1205.0000,-1306.0000) .. controls
    (1205.6667,-1309.3333) and (1208.3333,-1313.6667) .. (1213.0000,-1319.0000) ..
    controls (1218.3333,-1324.3333) and (1221.0000,-1331.0000) ..
    (1221.0000,-1339.0000) -- cycle(1705.0000,-989.0000) .. controls
    (1705.0000,-1023.0000) and (1698.0000,-1053.3333) .. (1684.0000,-1080.0000) ..
    controls (1662.0000,-1122.6667) and (1649.3333,-1149.6667) ..
    (1646.0000,-1161.0000) .. controls (1640.6667,-1184.3333) and
    (1635.3333,-1207.6667) .. (1630.0000,-1231.0000) .. controls
    (1622.6667,-1254.3333) and (1607.6667,-1272.0000) .. (1585.0000,-1284.0000) ..
    controls (1575.0000,-1289.3333) and (1563.0000,-1292.0000) ..
    (1549.0000,-1292.0000) .. controls (1537.6667,-1292.0000) and
    (1520.6667,-1291.0000) .. (1498.0000,-1289.0000) .. controls
    (1476.0000,-1287.0000) and (1459.3333,-1286.0000) .. (1448.0000,-1286.0000) ..
    controls (1438.6667,-1286.0000) and (1423.0000,-1293.3333) ..
    (1401.0000,-1308.0000) .. controls (1374.3333,-1324.6667) and
    (1358.0000,-1334.3333) .. (1352.0000,-1337.0000) .. controls
    (1332.6667,-1342.3333) and (1303.3333,-1351.0000) .. (1264.0000,-1363.0000) ..
    controls (1264.0000,-1348.3333) and (1262.3333,-1330.3333) ..
    (1259.0000,-1309.0000) .. controls (1255.6667,-1305.0000) and
    (1251.3333,-1299.0000) .. (1246.0000,-1291.0000) .. controls
    (1244.0000,-1280.3333) and (1241.0000,-1264.6667) .. (1237.0000,-1244.0000) ..
    controls (1222.3333,-1176.0000) and (1194.6667,-1142.0000) ..
    (1154.0000,-1142.0000) .. controls (1113.3333,-1142.0000) and
    (1074.0000,-1151.3333) .. (1036.0000,-1170.0000) .. controls
    (1028.6667,-1174.0000) and (1021.3333,-1175.6667) .. (1014.0000,-1175.0000) --
    (1003.0000,-1174.0000) -- (1003.0000,-1043.0000) .. controls
    (1003.0000,-1039.6667) and (1005.3333,-1034.3333) .. (1010.0000,-1027.0000) ..
    controls (1015.3333,-1020.3333) and (1018.0000,-1015.0000) ..
    (1018.0000,-1011.0000) -- (1018.0000,-714.0000) .. controls
    (1018.0000,-703.3333) and (1016.0000,-688.0000) .. (1012.0000,-668.0000) ..
    controls (1008.6667,-648.0000) and (1006.6667,-633.3333) ..
    (1006.0000,-624.0000) .. controls (1006.6667,-639.3333) and
    (1007.0000,-573.6667) .. (1007.0000,-427.0000) .. controls
    (1007.0000,-385.0000) and (1003.3333,-326.0000) .. (996.0000,-250.0000) ..
    controls (988.0000,-166.0000) and (983.6667,-106.6667) .. (983.0000,-72.0000)
    .. controls (981.6667,-31.3333) and (981.0000,14.6667) .. (981.0000,66.0000)
    -- (981.0000,302.0000) .. controls (999.0000,306.6667) and
    (1011.3333,309.0000) .. (1018.0000,309.0000) .. controls (1026.0000,309.0000)
    and (1040.0000,305.6667) .. (1060.0000,299.0000) .. controls
    (1082.6667,291.0000) and (1097.3333,286.3333) .. (1104.0000,285.0000) ..
    controls (1108.0000,284.3333) and (1123.6667,284.0000) .. (1151.0000,284.0000)
    .. controls (1159.0000,284.0000) and (1171.0000,281.3333) ..
    (1187.0000,276.0000) .. controls (1203.0000,270.6667) and (1215.0000,268.0000)
    .. (1223.0000,268.0000) .. controls (1235.6667,268.0000) and
    (1252.0000,272.0000) .. (1272.0000,280.0000) .. controls (1292.0000,288.6667)
    and (1305.6667,293.0000) .. (1313.0000,293.0000) .. controls
    (1319.0000,293.0000) and (1324.0000,292.6667) .. (1328.0000,292.0000) ..
    controls (1352.0000,276.6667) and (1383.6667,248.6667) .. (1423.0000,208.0000)
    .. controls (1463.0000,168.0000) and (1494.6667,140.3333) ..
    (1518.0000,125.0000) -- (1518.0000,122.0000) .. controls (1518.6667,94.0000)
    and (1506.6667,61.3333) .. (1482.0000,24.0000) .. controls (1479.3333,21.3333)
    and (1476.0000,17.3333) .. (1472.0000,12.0000) .. controls
    (1452.6667,-18.0000) and (1431.0000,-69.6667) .. (1407.0000,-143.0000) ..
    controls (1398.3333,-168.3333) and (1374.6667,-259.3333) ..
    (1336.0000,-416.0000) .. controls (1322.6667,-469.3333) and
    (1316.0000,-518.6667) .. (1316.0000,-564.0000) .. controls
    (1316.0000,-597.3333) and (1328.6667,-630.3333) .. (1354.0000,-663.0000) ..
    controls (1357.3333,-666.3333) and (1362.0000,-671.6667) ..
    (1368.0000,-679.0000) .. controls (1370.0000,-699.0000) and
    (1372.6667,-725.0000) .. (1376.0000,-757.0000) .. controls
    (1380.0000,-770.3333) and (1385.6667,-791.0000) .. (1393.0000,-819.0000) ..
    controls (1394.3333,-837.6667) and (1397.0000,-865.6667) ..
    (1401.0000,-903.0000) .. controls (1402.3333,-910.3333) and
    (1405.6667,-914.0000) .. (1411.0000,-914.0000) .. controls
    (1419.6667,-914.0000) and (1425.3333,-912.0000) .. (1428.0000,-908.0000) --
    (1428.0000,-813.0000) .. controls (1428.0000,-810.3333) and
    (1427.0000,-806.0000) .. (1425.0000,-800.0000) .. controls
    (1423.6667,-794.6667) and (1423.0000,-790.6667) .. (1423.0000,-788.0000) ..
    controls (1423.0000,-782.6667) and (1425.0000,-779.0000) ..
    (1429.0000,-777.0000) .. controls (1476.3333,-795.6667) and
    (1544.0000,-829.0000) .. (1632.0000,-877.0000) .. controls
    (1631.3333,-881.6667) and (1628.3333,-891.6667) .. (1623.0000,-907.0000) ..
    controls (1619.0000,-919.6667) and (1617.0000,-929.6667) ..
    (1617.0000,-937.0000) .. controls (1617.0000,-995.6667) and
    (1625.0000,-1050.0000) .. (1641.0000,-1100.0000) -- (1664.0000,-1100.0000) --
    (1664.0000,-1052.0000) .. controls (1664.0000,-1042.0000) and
    (1661.6667,-1027.3333) .. (1657.0000,-1008.0000) .. controls
    (1653.0000,-989.3333) and (1651.0000,-975.0000) .. (1651.0000,-965.0000) ..
    controls (1651.0000,-964.3333) and (1654.3333,-941.0000) ..
    (1661.0000,-895.0000) .. controls (1666.3333,-897.0000) and
    (1673.0000,-901.6667) .. (1681.0000,-909.0000) .. controls
    (1681.0000,-915.0000) and (1681.6667,-923.0000) .. (1683.0000,-933.0000) ..
    controls (1684.3333,-938.3333) and (1688.6667,-946.6667) ..
    (1696.0000,-958.0000) .. controls (1702.0000,-966.6667) and
    (1705.0000,-977.0000) .. (1705.0000,-989.0000) -- cycle(982.0000,-665.0000) ..
    controls (982.0000,-675.6667) and (976.6667,-694.0000) .. (966.0000,-720.0000)
    .. controls (966.0000,-725.3333) and (968.3333,-733.0000) ..
    (973.0000,-743.0000) .. controls (978.3333,-753.0000) and (981.0000,-760.6667)
    .. (981.0000,-766.0000) -- (981.0000,-999.0000) .. controls
    (981.0000,-1004.3333) and (978.6667,-1011.3333) .. (974.0000,-1020.0000) ..
    controls (970.0000,-1029.3333) and (968.0000,-1036.6667) ..
    (968.0000,-1042.0000) -- (968.0000,-1186.0000) -- (856.0000,-1186.0000) ..
    controls (851.3333,-1186.0000) and (832.0000,-1177.6667) ..
    (798.0000,-1161.0000) .. controls (764.6667,-1144.3333) and
    (742.0000,-1136.0000) .. (730.0000,-1136.0000) .. controls
    (672.6667,-1136.0000) and (639.6667,-1151.3333) .. (631.0000,-1182.0000) ..
    controls (630.3333,-1188.0000) and (628.6667,-1196.6667) ..
    (626.0000,-1208.0000) .. controls (614.0000,-1233.3333) and
    (607.6667,-1258.6667) .. (607.0000,-1284.0000) .. controls
    (605.6667,-1322.6667) and (604.0000,-1347.0000) .. (602.0000,-1357.0000) --
    (592.0000,-1357.0000) .. controls (560.0000,-1357.0000) and
    (517.3333,-1345.0000) .. (464.0000,-1321.0000) .. controls
    (411.3333,-1297.6667) and (384.0000,-1286.0000) .. (382.0000,-1286.0000) ..
    controls (370.6667,-1286.0000) and (354.0000,-1287.0000) ..
    (332.0000,-1289.0000) .. controls (310.6667,-1291.0000) and
    (294.3333,-1292.0000) .. (283.0000,-1292.0000) .. controls
    (253.0000,-1292.0000) and (229.6667,-1280.3333) .. (213.0000,-1257.0000) ..
    controls (203.6667,-1243.6667) and (197.3333,-1228.0000) ..
    (194.0000,-1210.0000) .. controls (190.0000,-1184.6667) and
    (180.6667,-1156.3333) .. (166.0000,-1125.0000) .. controls
    (154.0000,-1097.6667) and (141.6667,-1070.3333) .. (129.0000,-1043.0000) ..
    controls (127.0000,-1038.3333) and (126.0000,-1033.3333) ..
    (126.0000,-1028.0000) .. controls (126.0000,-1023.3333) and
    (126.3333,-1016.6667) .. (127.0000,-1008.0000) .. controls
    (127.6667,-1000.0000) and (128.0000,-993.6667) .. (128.0000,-989.0000) ..
    controls (128.0000,-977.0000) and (131.3333,-965.3333) .. (138.0000,-954.0000)
    .. controls (145.3333,-943.3333) and (149.3333,-934.3333) ..
    (150.0000,-927.0000) .. controls (150.6667,-920.3333) and (151.3333,-913.6667)
    .. (152.0000,-907.0000) .. controls (153.3333,-903.0000) and
    (159.6667,-899.0000) .. (171.0000,-895.0000) .. controls (177.6667,-936.3333)
    and (181.0000,-959.6667) .. (181.0000,-965.0000) .. controls
    (181.0000,-977.6667) and (178.6667,-996.0000) .. (174.0000,-1020.0000) ..
    controls (170.0000,-1044.0000) and (168.0000,-1062.3333) ..
    (168.0000,-1075.0000) .. controls (168.0000,-1085.6667) and
    (169.0000,-1094.0000) .. (171.0000,-1100.0000) -- (194.0000,-1100.0000) ..
    controls (208.0000,-999.3333) and (215.0000,-945.0000) .. (215.0000,-937.0000)
    .. controls (215.0000,-929.6667) and (213.0000,-919.6667) ..
    (209.0000,-907.0000) .. controls (203.6667,-891.6667) and (200.6667,-881.6667)
    .. (200.0000,-877.0000) .. controls (217.3333,-865.0000) and
    (252.3333,-845.6667) .. (305.0000,-819.0000) .. controls (362.3333,-791.0000)
    and (397.3333,-777.0000) .. (410.0000,-777.0000) -- (410.0000,-788.0000) ..
    controls (410.0000,-790.6667) and (409.0000,-794.6667) .. (407.0000,-800.0000)
    .. controls (405.0000,-805.3333) and (404.0000,-809.3333) ..
    (404.0000,-812.0000) -- (404.0000,-908.0000) .. controls (407.3333,-912.0000)
    and (413.3333,-914.0000) .. (422.0000,-914.0000) .. controls
    (425.3333,-914.0000) and (427.3333,-913.0000) .. (428.0000,-911.0000) ..
    controls (430.6667,-885.0000) and (434.3333,-854.3333) .. (439.0000,-819.0000)
    .. controls (443.6667,-805.6667) and (449.3333,-785.0000) ..
    (456.0000,-757.0000) .. controls (456.6667,-735.0000) and (459.3333,-709.0000)
    .. (464.0000,-679.0000) .. controls (476.0000,-657.6667) and
    (488.3333,-636.3333) .. (501.0000,-615.0000) .. controls (511.0000,-595.6667)
    and (516.0000,-570.6667) .. (516.0000,-540.0000) .. controls
    (516.0000,-514.6667) and (500.6667,-440.3333) .. (470.0000,-317.0000) ..
    controls (462.6667,-282.3333) and (449.6667,-230.6667) .. (431.0000,-162.0000)
    .. controls (412.3333,-106.6667) and (388.6667,-48.6667) .. (360.0000,12.0000)
    .. controls (344.6667,38.6667) and (329.3333,76.3333) .. (314.0000,125.0000)
    .. controls (354.0000,163.0000) and (421.6667,204.3333) .. (517.0000,249.0000)
    .. controls (527.6667,251.6667) and (544.0000,256.3333) .. (566.0000,263.0000)
    .. controls (578.6667,269.6667) and (598.6667,278.3333) .. (626.0000,289.0000)
    .. controls (635.3333,289.6667) and (649.6667,291.3333) .. (669.0000,294.0000)
    .. controls (685.6667,300.0000) and (710.6667,307.6667) .. (744.0000,317.0000)
    .. controls (778.6667,323.6667) and (829.3333,327.0000) .. (896.0000,327.0000)
    .. controls (906.6667,327.0000) and (918.3333,324.6667) .. (931.0000,320.0000)
    -- (949.0000,-123.0000) .. controls (943.6667,-110.3333) and
    (930.0000,-104.0000) .. (908.0000,-104.0000) .. controls (888.6667,-104.0000)
    and (869.6667,-113.0000) .. (851.0000,-131.0000) -- (851.0000,-174.0000) ..
    controls (863.0000,-186.0000) and (881.3333,-192.0000) .. (906.0000,-192.0000)
    .. controls (924.0000,-192.0000) and (939.3333,-187.6667) ..
    (952.0000,-179.0000) .. controls (954.0000,-239.0000) and (962.0000,-329.3333)
    .. (976.0000,-450.0000) .. controls (980.0000,-484.0000) and
    (982.0000,-555.6667) .. (982.0000,-665.0000) -- cycle(925.0000,-150.0000) ..
    controls (925.0000,-156.0000) and (922.6667,-161.3333) .. (918.0000,-166.0000)
    -- (882.0000,-166.0000) -- (882.0000,-136.0000) .. controls
    (886.6667,-133.3333) and (892.3333,-132.0000) .. (899.0000,-132.0000) --
    (906.0000,-132.0000) .. controls (918.6667,-132.0000) and (925.0000,-138.0000)
    .. (925.0000,-150.0000) -- cycle(398.0000,-745.0000) .. controls
    (333.3333,-763.0000) and (242.6667,-806.6667) .. (126.0000,-876.0000) ..
    controls (121.3333,-864.0000) and (118.0000,-842.6667) .. (116.0000,-812.0000)
    .. controls (133.3333,-796.0000) and (172.0000,-774.6667) ..
    (232.0000,-748.0000) .. controls (292.0000,-722.0000) and (333.0000,-709.0000)
    .. (355.0000,-709.0000) .. controls (372.3333,-709.0000) and
    (386.6667,-721.0000) .. (398.0000,-745.0000) -- cycle(1490.0000,-877.0000) --
    (1463.0000,-877.0000) .. controls (1450.3333,-901.6667) and
    (1444.0000,-916.6667) .. (1444.0000,-922.0000) -- (1444.0000,-957.0000) --
    (1467.0000,-957.0000) .. controls (1482.3333,-927.0000) and
    (1490.0000,-912.0000) .. (1490.0000,-912.0000) -- (1490.0000,-877.0000) --
    cycle(956.0000,-1113.0000) .. controls (932.6667,-1104.3333) and
    (921.0000,-1100.0000) .. (921.0000,-1100.0000) .. controls
    (884.3333,-1100.0000) and (866.0000,-1112.3333) .. (866.0000,-1137.0000) ..
    controls (866.0000,-1167.6667) and (882.0000,-1183.0000) ..
    (914.0000,-1183.0000) .. controls (929.3333,-1183.0000) and
    (938.6667,-1180.3333) .. (942.0000,-1175.0000) .. controls
    (951.3333,-1159.0000) and (956.0000,-1151.0000) .. (956.0000,-1151.0000) --
    (956.0000,-1113.0000) -- cycle(972.0000,-920.0000) .. controls
    (972.0000,-912.0000) and (971.6667,-905.0000) .. (971.0000,-899.0000) ..
    controls (961.0000,-888.3333) and (949.6667,-883.0000) .. (937.0000,-883.0000)
    .. controls (894.3333,-883.0000) and (873.0000,-896.6667) ..
    (873.0000,-924.0000) .. controls (873.0000,-950.0000) and (884.0000,-963.0000)
    .. (906.0000,-963.0000) -- (917.0000,-963.0000) .. controls
    (953.6667,-963.0000) and (972.0000,-948.6667) .. (972.0000,-920.0000) --
    cycle(972.0000,-667.0000) .. controls (972.0000,-635.0000) and
    (956.3333,-619.0000) .. (925.0000,-619.0000) .. controls (887.6667,-619.0000)
    and (869.0000,-632.3333) .. (869.0000,-659.0000) .. controls
    (869.0000,-670.3333) and (870.6667,-678.6667) .. (874.0000,-684.0000) ..
    controls (890.6667,-692.6667) and (915.0000,-697.0000) .. (947.0000,-697.0000)
    .. controls (963.6667,-697.0000) and (972.0000,-687.0000) ..
    (972.0000,-667.0000) -- cycle(959.0000,-372.0000) .. controls
    (959.0000,-374.0000) and (953.6667,-366.6667) .. (943.0000,-350.0000) ..
    controls (939.0000,-349.3333) and (933.6667,-349.0000) .. (927.0000,-349.0000)
    .. controls (886.3333,-349.0000) and (866.0000,-364.0000) ..
    (866.0000,-394.0000) .. controls (866.0000,-420.0000) and (880.0000,-433.0000)
    .. (908.0000,-433.0000) .. controls (916.0000,-433.0000) and
    (933.0000,-428.6667) .. (959.0000,-420.0000) -- (959.0000,-372.0000) --
    cycle(388.0000,-921.0000) .. controls (388.0000,-922.3333) and
    (381.6667,-907.6667) .. (369.0000,-877.0000) -- (342.0000,-877.0000) --
    (342.0000,-912.0000) .. controls (342.0000,-916.6667) and (349.6667,-931.6667)
    .. (365.0000,-957.0000) -- (388.0000,-957.0000) -- (388.0000,-921.0000) --
    cycle(922.0000,123.0000) .. controls (922.0000,145.6667) and
    (909.6667,157.0000) .. (885.0000,157.0000) .. controls (875.0000,157.0000) and
    (862.0000,154.3333) .. (846.0000,149.0000) .. controls (836.6667,137.0000) and
    (832.0000,128.6667) .. (832.0000,124.0000) -- (832.0000,89.0000) .. controls
    (847.3333,82.3333) and (867.3333,79.0000) .. (892.0000,79.0000) .. controls
    (912.0000,79.0000) and (922.0000,89.3333) .. (922.0000,110.0000) --
    (922.0000,123.0000) -- cycle(931.0000,-1128.0000) -- (931.0000,-1149.0000) ..
    controls (927.0000,-1153.0000) and (920.3333,-1157.3333) ..
    (911.0000,-1162.0000) .. controls (906.3333,-1152.6667) and
    (904.0000,-1145.3333) .. (904.0000,-1140.0000) .. controls
    (904.0000,-1127.3333) and (908.6667,-1121.0000) .. (918.0000,-1121.0000) ..
    controls (920.6667,-1121.0000) and (923.3333,-1122.0000) ..
    (926.0000,-1124.0000) .. controls (928.6667,-1126.6667) and
    (930.3333,-1128.0000) .. (931.0000,-1128.0000) -- cycle(944.0000,-924.0000) ..
    controls (932.6667,-938.0000) and (925.3333,-945.0000) .. (922.0000,-945.0000)
    .. controls (912.0000,-945.0000) and (907.0000,-939.6667) ..
    (907.0000,-929.0000) .. controls (907.0000,-921.0000) and (911.6667,-913.6667)
    .. (921.0000,-907.0000) .. controls (929.0000,-910.3333) and
    (936.6667,-916.0000) .. (944.0000,-924.0000) -- cycle(941.0000,-664.0000) ..
    controls (933.6667,-671.3333) and (927.3333,-675.0000) .. (922.0000,-675.0000)
    .. controls (916.6667,-675.0000) and (910.6667,-671.6667) ..
    (904.0000,-665.0000) -- (904.0000,-654.0000) .. controls (913.3333,-649.3333)
    and (919.3333,-647.0000) .. (922.0000,-647.0000) .. controls
    (928.6667,-647.0000) and (935.0000,-652.6667) .. (941.0000,-664.0000) --
    cycle(941.0000,-378.0000) -- (941.0000,-391.0000) .. controls
    (928.3333,-404.3333) and (920.6667,-411.0000) .. (918.0000,-411.0000) ..
    controls (914.0000,-411.0000) and (902.0000,-407.6667) .. (882.0000,-401.0000)
    .. controls (881.3333,-395.0000) and (885.3333,-388.3333) ..
    (894.0000,-381.0000) .. controls (903.3333,-374.3333) and (911.3333,-371.0000)
    .. (918.0000,-371.0000) .. controls (924.6667,-371.0000) and
    (932.3333,-373.3333) .. (941.0000,-378.0000) -- cycle(910.0000,117.0000) ..
    controls (887.3333,99.6667) and (873.6667,91.0000) .. (869.0000,91.0000) ..
    controls (857.0000,91.0000) and (851.0000,98.0000) .. (851.0000,112.0000) ..
    controls (851.0000,129.3333) and (861.6667,138.0000) .. (883.0000,138.0000) ..
    controls (895.0000,138.0000) and (904.0000,131.0000) .. (910.0000,117.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F45B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1911.0000,-6.0000) .. controls
    (1911.0000,36.6667) and (1903.3333,92.3333) .. (1888.0000,161.0000) ..
    controls (1870.6667,239.6667) and (1851.3333,290.6667) .. (1830.0000,314.0000)
    .. controls (1818.6667,326.6667) and (1805.3333,333.0000) ..
    (1790.0000,333.0000) -- (202.0000,333.0000) .. controls (176.0000,333.0000)
    and (153.6667,308.3333) .. (135.0000,259.0000) .. controls (99.6667,165.0000)
    and (82.0000,62.3333) .. (82.0000,-49.0000) .. controls (82.0000,-153.0000)
    and (99.3333,-251.3333) .. (134.0000,-344.0000) .. controls
    (136.0000,-349.3333) and (148.6667,-378.3333) .. (172.0000,-431.0000) ..
    controls (192.6667,-477.6667) and (203.0000,-502.6667) .. (203.0000,-506.0000)
    .. controls (203.0000,-504.6667) and (190.6667,-523.6667) ..
    (166.0000,-563.0000) -- (203.0000,-721.0000) .. controls (207.6667,-719.0000)
    and (212.6667,-718.0000) .. (218.0000,-718.0000) .. controls
    (229.3333,-718.0000) and (236.3333,-728.0000) .. (239.0000,-748.0000) ..
    controls (239.6667,-762.6667) and (240.3333,-777.3333) .. (241.0000,-792.0000)
    .. controls (245.6667,-857.3333) and (250.0000,-922.3333) ..
    (254.0000,-987.0000) .. controls (260.6667,-1063.6667) and
    (270.0000,-1128.0000) .. (282.0000,-1180.0000) .. controls
    (291.3333,-1220.6667) and (320.6667,-1252.0000) .. (370.0000,-1274.0000) ..
    controls (407.3333,-1290.6667) and (432.0000,-1299.0000) ..
    (444.0000,-1299.0000) -- (741.0000,-1299.0000) .. controls
    (743.6667,-1317.0000) and (743.6667,-1336.0000) .. (741.0000,-1356.0000) --
    (861.0000,-1356.0000) .. controls (869.0000,-1356.0000) and
    (881.6667,-1370.6667) .. (899.0000,-1400.0000) .. controls
    (889.0000,-1406.6667) and (878.6667,-1413.3333) .. (868.0000,-1420.0000) ..
    controls (860.6667,-1426.0000) and (857.0000,-1438.3333) ..
    (857.0000,-1457.0000) .. controls (857.0000,-1505.0000) and
    (882.6667,-1529.0000) .. (934.0000,-1529.0000) .. controls
    (962.0000,-1529.0000) and (982.3333,-1520.0000) .. (995.0000,-1502.0000) ..
    controls (1003.6667,-1509.3333) and (1012.3333,-1516.3333) ..
    (1021.0000,-1523.0000) .. controls (1027.6667,-1527.0000) and
    (1040.0000,-1529.0000) .. (1058.0000,-1529.0000) .. controls
    (1078.6667,-1529.0000) and (1096.6667,-1522.0000) .. (1112.0000,-1508.0000) ..
    controls (1127.3333,-1494.6667) and (1135.0000,-1477.6667) ..
    (1135.0000,-1457.0000) .. controls (1135.0000,-1435.6667) and
    (1121.0000,-1416.6667) .. (1093.0000,-1400.0000) .. controls
    (1109.0000,-1370.6667) and (1121.6667,-1356.0000) .. (1131.0000,-1356.0000) --
    (1250.0000,-1356.0000) -- (1250.0000,-1299.0000) -- (1548.0000,-1299.0000) ..
    controls (1560.0000,-1299.0000) and (1584.6667,-1290.6667) ..
    (1622.0000,-1274.0000) .. controls (1666.6667,-1254.0000) and
    (1695.6667,-1222.6667) .. (1709.0000,-1180.0000) .. controls
    (1718.3333,-1150.6667) and (1725.6667,-1095.0000) .. (1731.0000,-1013.0000) ..
    controls (1737.6667,-915.0000) and (1747.0000,-818.3333) ..
    (1759.0000,-723.0000) .. controls (1767.0000,-720.3333) and
    (1776.0000,-719.3333) .. (1786.0000,-720.0000) -- (1826.0000,-563.0000) ..
    controls (1801.3333,-519.6667) and (1789.0000,-500.6667) ..
    (1789.0000,-506.0000) .. controls (1789.0000,-503.3333) and
    (1798.6667,-480.6667) .. (1818.0000,-438.0000) .. controls
    (1838.6667,-390.0000) and (1850.0000,-363.6667) .. (1852.0000,-359.0000) ..
    controls (1891.3333,-255.0000) and (1911.0000,-137.3333) ..
    (1911.0000,-6.0000) -- cycle(1093.0000,-1461.0000) .. controls
    (1093.0000,-1482.3333) and (1081.3333,-1493.0000) .. (1058.0000,-1493.0000) ..
    controls (1028.6667,-1493.0000) and (1014.0000,-1484.0000) ..
    (1014.0000,-1466.0000) .. controls (1014.0000,-1435.3333) and
    (1025.6667,-1420.0000) .. (1049.0000,-1420.0000) .. controls
    (1078.3333,-1420.0000) and (1093.0000,-1433.6667) .. (1093.0000,-1461.0000) --
    cycle(1217.0000,-1299.0000) -- (1217.0000,-1329.0000) .. controls
    (1209.0000,-1329.0000) and (1196.3333,-1328.6667) .. (1179.0000,-1328.0000) ..
    controls (1162.3333,-1328.0000) and (1149.6667,-1328.0000) ..
    (1141.0000,-1328.0000) .. controls (1121.0000,-1328.0000) and
    (1106.3333,-1335.3333) .. (1097.0000,-1350.0000) .. controls
    (1087.6667,-1365.3333) and (1079.0000,-1380.6667) .. (1071.0000,-1396.0000) ..
    controls (1065.6667,-1394.0000) and (1057.0000,-1391.6667) ..
    (1045.0000,-1389.0000) .. controls (1067.6667,-1329.0000) and
    (1087.3333,-1299.0000) .. (1104.0000,-1299.0000) -- (1217.0000,-1299.0000) --
    cycle(978.0000,-1466.0000) .. controls (978.0000,-1484.0000) and
    (963.3333,-1493.0000) .. (934.0000,-1493.0000) .. controls
    (910.6667,-1493.0000) and (899.0000,-1482.3333) .. (899.0000,-1461.0000) ..
    controls (899.0000,-1433.6667) and (913.6667,-1420.0000) ..
    (943.0000,-1420.0000) .. controls (966.3333,-1420.0000) and
    (978.0000,-1435.3333) .. (978.0000,-1466.0000) -- cycle(1792.0000,-577.0000)
    -- (1765.0000,-678.0000) -- (1723.0000,-678.0000) -- (1763.0000,-542.0000) ..
    controls (1771.0000,-549.3333) and (1780.6667,-561.0000) ..
    (1792.0000,-577.0000) -- cycle(1053.0000,-1300.0000) .. controls
    (1042.3333,-1326.6667) and (1022.6667,-1364.6667) .. (994.0000,-1414.0000) ..
    controls (982.0000,-1388.6667) and (963.6667,-1350.6667) ..
    (939.0000,-1300.0000) -- (1053.0000,-1300.0000) -- cycle(947.0000,-1389.0000)
    .. controls (941.6667,-1391.0000) and (933.0000,-1393.3333) ..
    (921.0000,-1396.0000) .. controls (897.6667,-1349.3333) and
    (872.6667,-1326.0000) .. (846.0000,-1326.0000) .. controls
    (838.0000,-1326.0000) and (826.0000,-1326.3333) .. (810.0000,-1327.0000) ..
    controls (794.6667,-1328.3333) and (783.0000,-1329.0000) ..
    (775.0000,-1329.0000) -- (775.0000,-1299.0000) -- (888.0000,-1299.0000) ..
    controls (900.6667,-1299.0000) and (920.3333,-1329.0000) ..
    (947.0000,-1389.0000) -- cycle(1708.0000,-724.0000) .. controls
    (1708.0000,-741.3333) and (1703.6667,-798.3333) .. (1695.0000,-895.0000) ..
    controls (1691.6667,-951.6667) and (1682.3333,-1035.3333) ..
    (1667.0000,-1146.0000) .. controls (1660.3333,-1176.6667) and
    (1640.3333,-1202.0000) .. (1607.0000,-1222.0000) .. controls
    (1578.3333,-1239.3333) and (1556.6667,-1248.0000) .. (1542.0000,-1248.0000) --
    (450.0000,-1248.0000) .. controls (434.6667,-1248.0000) and
    (413.0000,-1239.3333) .. (385.0000,-1222.0000) .. controls
    (351.6667,-1202.0000) and (331.6667,-1176.6667) .. (325.0000,-1146.0000) ..
    controls (319.6667,-1123.3333) and (310.3333,-1037.6667) ..
    (297.0000,-889.0000) .. controls (288.3333,-794.3333) and (284.0000,-739.3333)
    .. (284.0000,-724.0000) .. controls (284.0000,-716.6667) and
    (287.6667,-710.6667) .. (295.0000,-706.0000) .. controls (302.3333,-710.6667)
    and (311.6667,-719.0000) .. (323.0000,-731.0000) .. controls
    (327.6667,-739.0000) and (337.3333,-843.0000) .. (352.0000,-1043.0000) ..
    controls (352.6667,-1063.0000) and (355.6667,-1089.0000) ..
    (361.0000,-1121.0000) .. controls (366.3333,-1137.0000) and
    (378.0000,-1153.3333) .. (396.0000,-1170.0000) .. controls
    (414.6667,-1187.3333) and (431.6667,-1196.0000) .. (447.0000,-1196.0000) --
    (1545.0000,-1196.0000) .. controls (1563.0000,-1196.0000) and
    (1582.6667,-1185.0000) .. (1604.0000,-1163.0000) .. controls
    (1618.0000,-1149.0000) and (1627.0000,-1135.3333) .. (1631.0000,-1122.0000) ..
    controls (1643.0000,-1082.0000) and (1651.0000,-1025.3333) ..
    (1655.0000,-952.0000) .. controls (1657.6667,-893.3333) and
    (1660.3333,-835.0000) .. (1663.0000,-777.0000) .. controls
    (1666.3333,-739.6667) and (1679.0000,-716.0000) .. (1701.0000,-706.0000) ..
    controls (1705.6667,-712.6667) and (1708.0000,-718.6667) ..
    (1708.0000,-724.0000) -- cycle(1838.0000,-20.0000) .. controls
    (1838.0000,-111.3333) and (1824.3333,-206.3333) .. (1797.0000,-305.0000) ..
    controls (1767.6667,-395.6667) and (1738.3333,-486.3333) ..
    (1709.0000,-577.0000) .. controls (1703.6667,-601.0000) and
    (1693.6667,-631.6667) .. (1679.0000,-669.0000) .. controls
    (1667.6667,-678.3333) and (1652.3333,-693.0000) .. (1633.0000,-713.0000) ..
    controls (1625.6667,-723.6667) and (1617.0000,-828.6667) ..
    (1607.0000,-1028.0000) .. controls (1605.0000,-1062.0000) and
    (1603.3333,-1083.3333) .. (1602.0000,-1092.0000) .. controls
    (1596.6667,-1118.0000) and (1586.3333,-1136.0000) .. (1571.0000,-1146.0000) ..
    controls (1550.3333,-1159.3333) and (1533.6667,-1166.0000) ..
    (1521.0000,-1166.0000) -- (471.0000,-1166.0000) .. controls
    (461.6667,-1166.0000) and (447.6667,-1160.6667) .. (429.0000,-1150.0000) ..
    controls (411.0000,-1139.3333) and (400.3333,-1130.0000) ..
    (397.0000,-1122.0000) .. controls (395.0000,-1118.0000) and
    (392.3333,-1096.3333) .. (389.0000,-1057.0000) .. controls
    (379.6667,-943.6667) and (369.6667,-829.0000) .. (359.0000,-713.0000) ..
    controls (349.0000,-705.0000) and (333.6667,-690.0000) .. (313.0000,-668.0000)
    .. controls (309.0000,-662.6667) and (286.0000,-592.0000) ..
    (244.0000,-456.0000) .. controls (229.3333,-414.6667) and (208.6667,-352.0000)
    .. (182.0000,-268.0000) .. controls (163.3333,-201.3333) and
    (154.0000,-118.6667) .. (154.0000,-20.0000) .. controls (154.0000,76.6667) and
    (180.6667,165.0000) .. (234.0000,245.0000) -- (1758.0000,245.0000) .. controls
    (1811.3333,157.0000) and (1838.0000,68.6667) .. (1838.0000,-20.0000) --
    cycle(269.0000,-678.0000) -- (227.0000,-678.0000) .. controls
    (209.0000,-613.3333) and (200.0000,-579.6667) .. (200.0000,-577.0000) ..
    controls (200.0000,-572.3333) and (209.6667,-560.6667) .. (229.0000,-542.0000)
    -- (269.0000,-678.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F45C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,204.0000) .. controls
    (1970.0000,262.0000) and (1948.3333,307.0000) .. (1905.0000,339.0000) ..
    controls (1895.0000,342.3333) and (1880.3333,348.3333) .. (1861.0000,357.0000)
    .. controls (1855.0000,360.3333) and (1851.6667,362.0000) ..
    (1851.0000,362.0000) -- (201.0000,362.0000) .. controls (187.0000,362.0000)
    and (168.3333,354.6667) .. (145.0000,340.0000) .. controls (103.0000,313.3333)
    and (82.0000,270.0000) .. (82.0000,210.0000) -- (82.0000,-82.0000) .. controls
    (82.0000,-107.3333) and (86.6667,-149.6667) .. (96.0000,-209.0000) .. controls
    (106.0000,-268.3333) and (115.0000,-310.3333) .. (123.0000,-335.0000) ..
    controls (124.3333,-339.0000) and (134.0000,-363.3333) .. (152.0000,-408.0000)
    .. controls (167.3333,-448.0000) and (175.0000,-469.6667) ..
    (175.0000,-473.0000) -- (175.0000,-570.0000) .. controls (175.0000,-575.3333)
    and (180.3333,-590.6667) .. (191.0000,-616.0000) .. controls
    (201.6667,-642.0000) and (209.0000,-657.0000) .. (213.0000,-661.0000) ..
    controls (227.6667,-675.6667) and (244.0000,-683.0000) .. (262.0000,-683.0000)
    .. controls (272.0000,-683.0000) and (280.0000,-680.0000) ..
    (286.0000,-674.0000) .. controls (292.0000,-668.0000) and (297.3333,-665.0000)
    .. (302.0000,-665.0000) .. controls (297.3333,-665.0000) and
    (310.6667,-668.6667) .. (342.0000,-676.0000) .. controls (396.0000,-688.6667)
    and (489.0000,-695.0000) .. (621.0000,-695.0000) .. controls
    (629.6667,-788.3333) and (635.3333,-872.0000) .. (638.0000,-946.0000) ..
    controls (640.0000,-1006.6667) and (642.0000,-1047.0000) ..
    (644.0000,-1067.0000) .. controls (648.0000,-1112.3333) and
    (655.6667,-1152.0000) .. (667.0000,-1186.0000) .. controls
    (696.3333,-1274.6667) and (740.0000,-1350.6667) .. (798.0000,-1414.0000) ..
    controls (868.0000,-1490.0000) and (944.0000,-1528.0000) ..
    (1026.0000,-1528.0000) .. controls (1063.3333,-1528.0000) and
    (1105.0000,-1516.0000) .. (1151.0000,-1492.0000) .. controls
    (1163.6667,-1486.0000) and (1181.3333,-1476.0000) .. (1204.0000,-1462.0000) ..
    controls (1334.0000,-1357.3333) and (1402.6667,-1199.6667) ..
    (1410.0000,-989.0000) .. controls (1414.0000,-924.3333) and
    (1420.3333,-827.3333) .. (1429.0000,-698.0000) .. controls
    (1433.0000,-696.0000) and (1470.0000,-695.0000) .. (1540.0000,-695.0000) ..
    controls (1572.0000,-695.0000) and (1622.6667,-689.6667) ..
    (1692.0000,-679.0000) .. controls (1696.6667,-678.3333) and
    (1706.3333,-675.6667) .. (1721.0000,-671.0000) .. controls
    (1733.0000,-667.0000) and (1742.6667,-665.0000) .. (1750.0000,-665.0000) ..
    controls (1752.6667,-665.0000) and (1757.3333,-668.0000) ..
    (1764.0000,-674.0000) .. controls (1770.6667,-680.0000) and
    (1778.6667,-683.0000) .. (1788.0000,-683.0000) .. controls
    (1829.3333,-683.0000) and (1856.0000,-655.6667) .. (1868.0000,-601.0000) ..
    controls (1874.0000,-576.3333) and (1877.0000,-533.3333) ..
    (1877.0000,-472.0000) .. controls (1877.0000,-469.3333) and
    (1884.3333,-449.0000) .. (1899.0000,-411.0000) .. controls
    (1914.3333,-370.3333) and (1923.0000,-347.0000) .. (1925.0000,-341.0000) ..
    controls (1955.0000,-239.6667) and (1970.0000,-151.3333) ..
    (1970.0000,-76.0000) -- (1970.0000,204.0000) -- cycle(1850.0000,-525.0000) ..
    controls (1850.0000,-543.0000) and (1845.0000,-565.6667) ..
    (1835.0000,-593.0000) .. controls (1823.0000,-626.3333) and
    (1810.0000,-643.0000) .. (1796.0000,-643.0000) .. controls
    (1789.3333,-643.0000) and (1784.0000,-638.0000) .. (1780.0000,-628.0000) ..
    controls (1761.3333,-630.0000) and (1733.0000,-634.3333) ..
    (1695.0000,-641.0000) .. controls (1641.0000,-653.0000) and
    (1596.6667,-659.0000) .. (1562.0000,-659.0000) .. controls
    (1556.0000,-659.0000) and (1547.3333,-660.0000) .. (1536.0000,-662.0000) ..
    controls (1524.6667,-664.0000) and (1516.0000,-665.0000) ..
    (1510.0000,-665.0000) .. controls (1503.3333,-665.0000) and
    (1493.3333,-663.6667) .. (1480.0000,-661.0000) .. controls
    (1467.3333,-659.0000) and (1457.6667,-658.0000) .. (1451.0000,-658.0000) ..
    controls (1444.3333,-658.0000) and (1439.0000,-660.0000) ..
    (1435.0000,-664.0000) -- (1435.0000,-621.0000) .. controls
    (1435.0000,-559.0000) and (1445.6667,-516.6667) .. (1467.0000,-494.0000) ..
    controls (1476.3333,-490.6667) and (1489.3333,-483.6667) ..
    (1506.0000,-473.0000) .. controls (1512.0000,-467.6667) and
    (1518.0000,-450.6667) .. (1524.0000,-422.0000) -- (1535.0000,-422.0000) ..
    controls (1555.6667,-422.0000) and (1604.6667,-429.6667) ..
    (1682.0000,-445.0000) .. controls (1762.0000,-461.0000) and
    (1809.3333,-473.0000) .. (1824.0000,-481.0000) .. controls
    (1841.3333,-490.3333) and (1850.0000,-505.0000) .. (1850.0000,-525.0000) --
    cycle(1306.0000,-904.0000) .. controls (1306.0000,-1068.0000) and
    (1277.6667,-1191.0000) .. (1221.0000,-1273.0000) .. controls
    (1167.6667,-1350.3333) and (1140.0000,-1390.0000) .. (1138.0000,-1392.0000) ..
    controls (1105.3333,-1426.0000) and (1061.6667,-1443.0000) ..
    (1007.0000,-1443.0000) .. controls (987.0000,-1443.0000) and
    (969.0000,-1436.0000) .. (953.0000,-1422.0000) .. controls
    (878.3333,-1358.0000) and (828.6667,-1286.6667) .. (804.0000,-1208.0000) ..
    controls (794.6667,-1189.3333) and (783.0000,-1160.3333) ..
    (769.0000,-1121.0000) .. controls (753.6667,-1061.6667) and
    (746.0000,-1013.3333) .. (746.0000,-976.0000) -- (746.0000,-750.0000) ..
    controls (746.0000,-745.3333) and (749.3333,-724.0000) .. (756.0000,-686.0000)
    -- (847.0000,-686.0000) -- (856.0000,-704.0000) .. controls
    (908.6667,-713.3333) and (954.0000,-718.0000) .. (992.0000,-718.0000) ..
    controls (1078.6667,-718.0000) and (1145.6667,-713.3333) ..
    (1193.0000,-704.0000) .. controls (1198.3333,-699.3333) and
    (1202.3333,-693.3333) .. (1205.0000,-686.0000) -- (1296.0000,-686.0000) ..
    controls (1302.6667,-740.6667) and (1306.0000,-813.3333) ..
    (1306.0000,-904.0000) -- cycle(1432.0000,-493.0000) -- (1432.0000,-513.0000)
    .. controls (1432.0000,-515.0000) and (1429.0000,-522.0000) ..
    (1423.0000,-534.0000) .. controls (1417.6667,-546.6667) and
    (1414.6667,-555.0000) .. (1414.0000,-559.0000) .. controls
    (1413.3333,-563.0000) and (1409.3333,-607.3333) .. (1402.0000,-692.0000) ..
    controls (1392.6667,-806.0000) and (1385.6667,-894.6667) ..
    (1381.0000,-958.0000) .. controls (1379.6667,-982.6667) and
    (1376.6667,-1019.6667) .. (1372.0000,-1069.0000) .. controls
    (1360.6667,-1140.3333) and (1343.3333,-1203.0000) .. (1320.0000,-1257.0000) ..
    controls (1309.3333,-1273.0000) and (1293.3333,-1297.6667) ..
    (1272.0000,-1331.0000) .. controls (1214.0000,-1424.3333) and
    (1146.0000,-1477.0000) .. (1068.0000,-1489.0000) .. controls
    (1064.6667,-1489.6667) and (1058.0000,-1491.3333) .. (1048.0000,-1494.0000) ..
    controls (1038.6667,-1496.6667) and (1031.3333,-1498.0000) ..
    (1026.0000,-1498.0000) .. controls (1000.6667,-1498.0000) and
    (970.3333,-1492.3333) .. (935.0000,-1481.0000) .. controls
    (885.0000,-1465.0000) and (834.0000,-1417.0000) .. (782.0000,-1337.0000) ..
    controls (744.0000,-1279.0000) and (715.3333,-1211.3333) ..
    (696.0000,-1134.0000) .. controls (691.3333,-1120.6667) and
    (685.6667,-1100.0000) .. (679.0000,-1072.0000) .. controls
    (671.0000,-1016.6667) and (659.3333,-873.3333) .. (644.0000,-642.0000) ..
    controls (643.3333,-621.3333) and (640.0000,-590.6667) .. (634.0000,-550.0000)
    .. controls (624.6667,-516.6667) and (620.0000,-501.0000) ..
    (620.0000,-503.0000) -- (620.0000,-493.0000) -- (706.0000,-493.0000) ..
    controls (714.6667,-512.3333) and (719.0000,-522.6667) .. (719.0000,-524.0000)
    -- (719.0000,-1014.0000) .. controls (719.0000,-1014.0000) and
    (722.0000,-1032.3333) .. (728.0000,-1069.0000) .. controls
    (732.6667,-1096.3333) and (742.3333,-1137.0000) .. (757.0000,-1191.0000) ..
    controls (762.3333,-1210.3333) and (772.3333,-1238.0000) ..
    (787.0000,-1274.0000) .. controls (821.0000,-1336.0000) and
    (857.3333,-1384.6667) .. (896.0000,-1420.0000) .. controls
    (932.0000,-1453.3333) and (975.3333,-1470.0000) .. (1026.0000,-1470.0000) ..
    controls (1073.3333,-1470.0000) and (1114.0000,-1454.3333) ..
    (1148.0000,-1423.0000) .. controls (1153.3333,-1417.0000) and
    (1180.6667,-1382.6667) .. (1230.0000,-1320.0000) .. controls
    (1275.3333,-1262.0000) and (1307.0000,-1175.0000) .. (1325.0000,-1059.0000) ..
    controls (1330.3333,-1024.3333) and (1333.0000,-1007.0000) ..
    (1333.0000,-1007.0000) -- (1333.0000,-522.0000) .. controls
    (1333.0000,-518.0000) and (1337.3333,-508.3333) .. (1346.0000,-493.0000) --
    (1432.0000,-493.0000) -- cycle(1506.0000,-366.0000) .. controls
    (1506.0000,-375.3333) and (1505.3333,-388.0000) .. (1504.0000,-404.0000) ..
    controls (1502.0000,-423.3333) and (1501.0000,-435.6667) ..
    (1501.0000,-441.0000) .. controls (1491.6667,-450.3333) and
    (1475.0000,-455.0000) .. (1451.0000,-455.0000) -- (1432.0000,-455.0000) ..
    controls (1434.0000,-447.0000) and (1442.3333,-441.3333) ..
    (1457.0000,-438.0000) .. controls (1471.6667,-434.6667) and
    (1480.3333,-428.3333) .. (1483.0000,-419.0000) .. controls
    (1485.6667,-410.3333) and (1487.0000,-397.6667) .. (1487.0000,-381.0000) ..
    controls (1487.0000,-371.0000) and (1486.0000,-355.6667) ..
    (1484.0000,-335.0000) .. controls (1482.6667,-315.0000) and
    (1482.0000,-300.0000) .. (1482.0000,-290.0000) .. controls
    (1486.0000,-292.6667) and (1491.3333,-297.0000) .. (1498.0000,-303.0000) ..
    controls (1503.3333,-342.3333) and (1506.0000,-363.3333) ..
    (1506.0000,-366.0000) -- cycle(1413.0000,-427.0000) -- (1395.0000,-427.0000)
    -- (1395.0000,-394.0000) -- (1406.0000,-394.0000) .. controls
    (1406.6667,-395.3333) and (1409.0000,-406.3333) .. (1413.0000,-427.0000) --
    cycle(1305.0000,-490.0000) -- (1305.0000,-533.0000) .. controls
    (1305.0000,-575.6667) and (1294.6667,-617.3333) .. (1274.0000,-658.0000) ..
    controls (1250.0000,-654.0000) and (1231.3333,-652.0000) ..
    (1218.0000,-652.0000) .. controls (1214.0000,-652.0000) and
    (1211.0000,-654.0000) .. (1209.0000,-658.0000) .. controls
    (1203.0000,-563.3333) and (1200.0000,-516.0000) .. (1200.0000,-516.0000) ..
    controls (1200.0000,-514.0000) and (1200.3333,-471.6667) ..
    (1201.0000,-389.0000) .. controls (1203.6667,-386.3333) and
    (1208.0000,-385.0000) .. (1214.0000,-385.0000) .. controls
    (1217.3333,-385.0000) and (1222.3333,-385.3333) .. (1229.0000,-386.0000) ..
    controls (1235.6667,-387.3333) and (1240.6667,-388.0000) ..
    (1244.0000,-388.0000) .. controls (1248.0000,-410.6667) and
    (1252.0000,-433.3333) .. (1256.0000,-456.0000) .. controls
    (1263.3333,-482.0000) and (1279.6667,-493.3333) .. (1305.0000,-490.0000) --
    cycle(1373.0000,-455.0000) .. controls (1367.6667,-455.0000) and
    (1359.6667,-455.6667) .. (1349.0000,-457.0000) .. controls
    (1339.0000,-458.3333) and (1331.3333,-459.0000) .. (1326.0000,-459.0000) ..
    controls (1312.6667,-459.0000) and (1299.6667,-452.3333) ..
    (1287.0000,-439.0000) -- (1287.0000,-300.0000) .. controls
    (1292.3333,-296.0000) and (1300.3333,-290.6667) .. (1311.0000,-284.0000) ..
    controls (1313.6667,-287.3333) and (1316.6667,-292.6667) ..
    (1320.0000,-300.0000) .. controls (1321.3333,-330.0000) and
    (1324.0000,-374.0000) .. (1328.0000,-432.0000) .. controls
    (1342.6667,-432.6667) and (1357.6667,-440.3333) .. (1373.0000,-455.0000) --
    cycle(1484.0000,-90.0000) -- (1484.0000,-107.0000) .. controls
    (1484.0000,-113.6667) and (1478.6667,-129.0000) .. (1468.0000,-153.0000) ..
    controls (1457.3333,-177.0000) and (1452.0000,-196.0000) ..
    (1452.0000,-210.0000) .. controls (1452.0000,-220.6667) and
    (1451.3333,-236.6667) .. (1450.0000,-258.0000) .. controls
    (1448.6667,-280.0000) and (1448.0000,-296.3333) .. (1448.0000,-307.0000) ..
    controls (1448.0000,-309.0000) and (1448.6667,-312.0000) ..
    (1450.0000,-316.0000) .. controls (1452.0000,-320.0000) and
    (1453.0000,-323.0000) .. (1453.0000,-325.0000) -- (1453.0000,-405.0000) --
    (1442.0000,-409.0000) .. controls (1436.6667,-370.3333) and
    (1429.6667,-351.0000) .. (1421.0000,-351.0000) .. controls
    (1381.6667,-351.0000) and (1362.0000,-360.6667) .. (1362.0000,-380.0000) ..
    controls (1362.0000,-382.6667) and (1362.3333,-386.3333) ..
    (1363.0000,-391.0000) .. controls (1363.0000,-395.6667) and
    (1363.0000,-399.3333) .. (1363.0000,-402.0000) -- (1363.0000,-406.0000) ..
    controls (1349.6667,-376.0000) and (1343.0000,-325.3333) ..
    (1343.0000,-254.0000) .. controls (1343.0000,-231.3333) and
    (1347.0000,-198.6667) .. (1355.0000,-156.0000) .. controls
    (1365.0000,-104.0000) and (1375.6667,-78.0000) .. (1387.0000,-78.0000) ..
    controls (1370.3333,-78.0000) and (1402.6667,-82.0000) .. (1484.0000,-90.0000)
    -- cycle(1170.0000,-586.0000) -- (1170.0000,-673.0000) .. controls
    (1128.0000,-681.6667) and (1076.0000,-686.0000) .. (1014.0000,-686.0000) --
    (983.0000,-686.0000) .. controls (963.0000,-686.0000) and (928.3333,-681.6667)
    .. (879.0000,-673.0000) -- (879.0000,-605.0000) .. controls
    (879.0000,-599.0000) and (880.3333,-590.0000) .. (883.0000,-578.0000) ..
    controls (886.3333,-566.6667) and (888.0000,-558.0000) .. (888.0000,-552.0000)
    -- (888.0000,-161.0000) .. controls (907.3333,-150.3333) and
    (940.0000,-145.0000) .. (986.0000,-145.0000) -- (1067.0000,-145.0000) ..
    controls (1115.0000,-145.0000) and (1147.3333,-150.3333) ..
    (1164.0000,-161.0000) -- (1164.0000,-559.0000) .. controls
    (1164.0000,-562.3333) and (1165.0000,-566.6667) .. (1167.0000,-572.0000) ..
    controls (1169.0000,-578.0000) and (1170.0000,-582.6667) ..
    (1170.0000,-586.0000) -- cycle(851.0000,-389.0000) -- (851.0000,-513.0000) ..
    controls (851.0000,-535.0000) and (848.6667,-581.3333) .. (844.0000,-652.0000)
    .. controls (829.3333,-652.6667) and (807.3333,-654.6667) ..
    (778.0000,-658.0000) .. controls (764.6667,-637.3333) and (756.0000,-610.0000)
    .. (752.0000,-576.0000) .. controls (749.3333,-547.3333) and
    (746.6667,-518.6667) .. (744.0000,-490.0000) .. controls (748.6667,-491.3333)
    and (753.0000,-492.0000) .. (757.0000,-492.0000) .. controls
    (775.6667,-492.0000) and (788.6667,-478.3333) .. (796.0000,-451.0000) ..
    controls (799.3333,-430.3333) and (802.3333,-409.3333) .. (805.0000,-388.0000)
    .. controls (808.3333,-388.0000) and (813.3333,-387.3333) ..
    (820.0000,-386.0000) .. controls (827.3333,-385.3333) and (833.0000,-385.0000)
    .. (837.0000,-385.0000) .. controls (843.0000,-385.0000) and
    (847.6667,-386.3333) .. (851.0000,-389.0000) -- cycle(765.0000,-303.0000) --
    (765.0000,-439.0000) .. controls (751.6667,-452.3333) and (741.6667,-459.0000)
    .. (735.0000,-459.0000) -- (725.0000,-459.0000) .. controls
    (719.6667,-459.0000) and (711.6667,-458.3333) .. (701.0000,-457.0000) ..
    controls (691.0000,-455.6667) and (683.6667,-455.0000) .. (679.0000,-455.0000)
    .. controls (679.6667,-451.6667) and (680.6667,-447.0000) ..
    (682.0000,-441.0000) .. controls (692.0000,-439.6667) and (706.3333,-436.6667)
    .. (725.0000,-432.0000) .. controls (724.3333,-402.0000) and
    (726.6667,-358.0000) .. (732.0000,-300.0000) .. controls (733.3333,-292.0000)
    and (737.6667,-286.3333) .. (745.0000,-283.0000) .. controls
    (749.6667,-287.6667) and (756.3333,-294.3333) .. (765.0000,-303.0000) --
    cycle(1936.0000,99.0000) .. controls (1936.0000,-127.6667) and
    (1908.0000,-306.3333) .. (1852.0000,-437.0000) .. controls
    (1838.6667,-435.0000) and (1782.0000,-421.3333) .. (1682.0000,-396.0000) ..
    controls (1597.3333,-374.6667) and (1546.0000,-365.6667) ..
    (1528.0000,-369.0000) .. controls (1524.0000,-329.0000) and
    (1521.3333,-306.6667) .. (1520.0000,-302.0000) .. controls
    (1514.0000,-277.3333) and (1502.0000,-258.6667) .. (1484.0000,-246.0000) ..
    controls (1484.0000,-226.6667) and (1490.0000,-199.3333) ..
    (1502.0000,-164.0000) .. controls (1514.6667,-129.3333) and
    (1521.0000,-104.0000) .. (1521.0000,-88.0000) .. controls (1521.0000,-82.6667)
    and (1520.6667,-78.0000) .. (1520.0000,-74.0000) .. controls
    (1500.6667,-44.0000) and (1484.3333,-27.0000) .. (1471.0000,-23.0000) ..
    controls (1467.6667,-21.6667) and (1442.3333,-21.0000) .. (1395.0000,-21.0000)
    .. controls (1374.3333,-21.0000) and (1354.0000,-27.3333) ..
    (1334.0000,-40.0000) .. controls (1314.6667,-142.0000) and
    (1306.0000,-211.6667) .. (1308.0000,-249.0000) .. controls
    (1288.0000,-248.3333) and (1265.6667,-256.3333) .. (1241.0000,-273.0000) ..
    controls (1243.6667,-283.6667) and (1247.6667,-304.3333) ..
    (1253.0000,-335.0000) .. controls (1233.6667,-332.3333) and
    (1218.6667,-331.0000) .. (1208.0000,-331.0000) .. controls
    (1204.6667,-331.0000) and (1202.6667,-332.3333) .. (1202.0000,-335.0000) --
    (1202.0000,-169.0000) .. controls (1202.0000,-160.3333) and
    (1193.6667,-137.0000) .. (1177.0000,-99.0000) .. controls (1131.0000,-89.0000)
    and (1080.0000,-84.0000) .. (1024.0000,-84.0000) .. controls
    (956.6667,-84.0000) and (907.0000,-89.0000) .. (875.0000,-99.0000) .. controls
    (858.3333,-138.3333) and (850.0000,-160.3333) .. (850.0000,-165.0000) --
    (850.0000,-335.0000) -- (846.0000,-332.0000) -- (836.0000,-332.0000) ..
    controls (823.3333,-332.0000) and (811.0000,-333.0000) .. (799.0000,-335.0000)
    .. controls (803.0000,-309.0000) and (805.6667,-288.3333) ..
    (807.0000,-273.0000) .. controls (790.3333,-259.6667) and (768.0000,-251.6667)
    .. (740.0000,-249.0000) .. controls (740.0000,-171.0000) and
    (732.0000,-100.6667) .. (716.0000,-38.0000) .. controls (698.0000,-26.6667)
    and (674.0000,-21.0000) .. (644.0000,-21.0000) .. controls (606.6667,-21.0000)
    and (584.0000,-22.3333) .. (576.0000,-25.0000) .. controls (556.0000,-31.0000)
    and (541.3333,-47.0000) .. (532.0000,-73.0000) .. controls (531.3333,-75.0000)
    and (531.0000,-77.6667) .. (531.0000,-81.0000) .. controls (531.0000,-99.6667)
    and (537.3333,-126.0000) .. (550.0000,-160.0000) .. controls
    (562.6667,-194.6667) and (569.0000,-221.0000) .. (569.0000,-239.0000) ..
    controls (569.0000,-240.3333) and (568.6667,-242.6667) .. (568.0000,-246.0000)
    .. controls (546.0000,-263.3333) and (533.6667,-282.6667) ..
    (531.0000,-304.0000) .. controls (528.3333,-325.3333) and (526.0000,-347.0000)
    .. (524.0000,-369.0000) .. controls (524.0000,-369.0000) and
    (514.0000,-369.0000) .. (494.0000,-369.0000) .. controls (471.3333,-369.0000)
    and (424.0000,-378.6667) .. (352.0000,-398.0000) .. controls
    (262.0000,-422.0000) and (211.3333,-435.0000) .. (200.0000,-437.0000) ..
    controls (144.0000,-291.6667) and (116.0000,-118.3333) .. (116.0000,83.0000)
    .. controls (116.0000,166.3333) and (128.6667,233.3333) .. (154.0000,284.0000)
    .. controls (219.3333,299.3333) and (249.3333,307.0000) .. (244.0000,307.0000)
    -- (1808.0000,307.0000) .. controls (1818.0000,307.0000) and
    (1848.6667,298.6667) .. (1900.0000,282.0000) .. controls (1924.0000,218.0000)
    and (1936.0000,157.0000) .. (1936.0000,99.0000) -- cycle(657.0000,-394.0000)
    -- (657.0000,-427.0000) -- (639.0000,-427.0000) .. controls
    (639.6667,-419.0000) and (641.6667,-408.0000) .. (645.0000,-394.0000) --
    (657.0000,-394.0000) -- cycle(620.0000,-455.0000) -- (601.0000,-455.0000) ..
    controls (564.3333,-455.0000) and (546.0000,-438.3333) .. (546.0000,-405.0000)
    .. controls (546.0000,-345.6667) and (548.0000,-312.0000) ..
    (552.0000,-304.0000) .. controls (556.0000,-296.6667) and (562.3333,-292.6667)
    .. (571.0000,-292.0000) .. controls (567.0000,-346.0000) and
    (565.0000,-385.6667) .. (565.0000,-411.0000) .. controls (565.0000,-420.3333)
    and (572.3333,-428.6667) .. (587.0000,-436.0000) .. controls
    (605.6667,-444.6667) and (616.6667,-451.0000) .. (620.0000,-455.0000) --
    cycle(617.0000,-633.0000) -- (617.0000,-664.0000) .. controls
    (611.6667,-660.0000) and (604.6667,-658.0000) .. (596.0000,-658.0000) ..
    controls (590.0000,-658.0000) and (581.0000,-659.0000) .. (569.0000,-661.0000)
    .. controls (557.0000,-663.6667) and (548.0000,-665.0000) ..
    (542.0000,-665.0000) .. controls (535.3333,-665.0000) and (526.6667,-664.0000)
    .. (516.0000,-662.0000) .. controls (503.3333,-660.0000) and
    (494.6667,-659.0000) .. (490.0000,-659.0000) .. controls (472.6667,-657.6667)
    and (400.0000,-647.3333) .. (272.0000,-628.0000) .. controls
    (267.3333,-638.0000) and (262.0000,-643.0000) .. (256.0000,-643.0000) ..
    controls (241.3333,-643.0000) and (228.0000,-626.6667) .. (216.0000,-594.0000)
    .. controls (206.6667,-566.6667) and (202.0000,-543.6667) ..
    (202.0000,-525.0000) .. controls (202.0000,-504.3333) and (210.6667,-489.6667)
    .. (228.0000,-481.0000) .. controls (244.0000,-477.0000) and
    (267.6667,-471.3333) .. (299.0000,-464.0000) .. controls (365.6667,-453.3333)
    and (440.6667,-438.3333) .. (524.0000,-419.0000) .. controls
    (526.6667,-429.6667) and (531.3333,-445.3333) .. (538.0000,-466.0000) ..
    controls (541.3333,-474.0000) and (547.6667,-479.6667) .. (557.0000,-483.0000)
    .. controls (567.0000,-487.0000) and (576.3333,-490.6667) ..
    (585.0000,-494.0000) .. controls (606.3333,-538.0000) and (617.0000,-584.3333)
    .. (617.0000,-633.0000) -- cycle(709.0000,-262.0000) .. controls
    (709.0000,-286.0000) and (703.0000,-334.0000) .. (691.0000,-406.0000) ..
    controls (690.3333,-397.3333) and (689.6667,-388.0000) .. (689.0000,-378.0000)
    .. controls (688.3333,-368.0000) and (684.3333,-361.3333) ..
    (677.0000,-358.0000) .. controls (672.3333,-358.0000) and (664.6667,-356.6667)
    .. (654.0000,-354.0000) .. controls (644.0000,-352.0000) and
    (636.3333,-351.0000) .. (631.0000,-351.0000) .. controls (625.6667,-351.0000)
    and (620.3333,-359.3333) .. (615.0000,-376.0000) .. controls
    (609.6667,-395.3333) and (605.6667,-406.3333) .. (603.0000,-409.0000) ..
    controls (600.3333,-351.0000) and (599.0000,-320.6667) .. (599.0000,-318.0000)
    .. controls (599.0000,-312.0000) and (599.6667,-303.0000) ..
    (601.0000,-291.0000) .. controls (602.3333,-279.0000) and (603.0000,-270.0000)
    .. (603.0000,-264.0000) .. controls (603.0000,-230.0000) and
    (601.3333,-204.3333) .. (598.0000,-187.0000) .. controls (596.0000,-177.6667)
    and (589.6667,-161.6667) .. (579.0000,-139.0000) .. controls
    (569.6667,-119.0000) and (565.0000,-102.6667) .. (565.0000,-90.0000) ..
    controls (573.0000,-89.3333) and (589.6667,-87.0000) .. (615.0000,-83.0000) ..
    controls (635.6667,-79.6667) and (652.3333,-78.0000) .. (665.0000,-78.0000) ..
    controls (676.3333,-78.0000) and (687.0000,-105.3333) .. (697.0000,-160.0000)
    .. controls (705.0000,-204.6667) and (709.0000,-238.6667) ..
    (709.0000,-262.0000) -- cycle(1094.0000,-186.0000) .. controls
    (1076.0000,-169.3333) and (1058.3333,-161.0000) .. (1041.0000,-161.0000) --
    (1006.0000,-161.0000) .. controls (989.3333,-161.0000) and
    (973.6667,-169.3333) .. (959.0000,-186.0000) .. controls (957.6667,-194.6667)
    and (957.0000,-202.6667) .. (957.0000,-210.0000) .. controls
    (957.0000,-254.6667) and (982.3333,-277.0000) .. (1033.0000,-277.0000) ..
    controls (1055.0000,-277.0000) and (1072.6667,-268.6667) ..
    (1086.0000,-252.0000) .. controls (1091.3333,-246.0000) and
    (1094.0000,-235.3333) .. (1094.0000,-220.0000) .. controls
    (1094.0000,-208.6667) and (1094.0000,-197.3333) .. (1094.0000,-186.0000) --
    cycle(1060.0000,-216.0000) .. controls (1060.0000,-234.6667) and
    (1048.6667,-244.0000) .. (1026.0000,-244.0000) .. controls
    (1001.3333,-244.0000) and (989.0000,-234.6667) .. (989.0000,-216.0000) ..
    controls (989.0000,-199.3333) and (1001.3333,-191.0000) ..
    (1026.0000,-191.0000) .. controls (1048.6667,-191.0000) and
    (1060.0000,-199.3333) .. (1060.0000,-216.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F45D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-362.0000) ..
    controls (1998.0000,-327.3333) and (1993.6667,-299.3333) ..
    (1985.0000,-278.0000) .. controls (1975.0000,-253.3333) and
    (1970.0000,-242.6667) .. (1970.0000,-246.0000) .. controls
    (1970.0000,-239.3333) and (1972.6667,-229.6667) .. (1978.0000,-217.0000) ..
    controls (1983.3333,-204.3333) and (1986.0000,-194.6667) ..
    (1986.0000,-188.0000) .. controls (1986.0000,-182.0000) and
    (1982.3333,-169.0000) .. (1975.0000,-149.0000) .. controls
    (1967.6667,-126.3333) and (1963.3333,-112.3333) .. (1962.0000,-107.0000) ..
    controls (1961.3333,-95.0000) and (1958.6667,-77.3333) .. (1954.0000,-54.0000)
    .. controls (1944.0000,-25.3333) and (1924.3333,5.0000) .. (1895.0000,37.0000)
    .. controls (1892.3333,39.6667) and (1872.6667,52.6667) .. (1836.0000,76.0000)
    .. controls (1812.6667,90.6667) and (1801.3333,109.6667) ..
    (1802.0000,133.0000) -- (1790.0000,133.0000) -- (1790.0000,130.0000) --
    (1788.0000,125.0000) .. controls (1780.6667,131.0000) and (1768.3333,139.0000)
    .. (1751.0000,149.0000) .. controls (1724.3333,159.6667) and
    (1692.6667,165.0000) .. (1656.0000,165.0000) .. controls (1636.6667,165.0000)
    and (1625.0000,162.3333) .. (1621.0000,157.0000) .. controls
    (1613.6667,149.0000) and (1607.0000,143.6667) .. (1601.0000,141.0000) ..
    controls (1576.3333,138.3333) and (1543.3333,134.6667) .. (1502.0000,130.0000)
    .. controls (1486.0000,127.3333) and (1434.0000,115.0000) ..
    (1346.0000,93.0000) .. controls (1151.3333,43.6667) and (857.0000,-37.3333) ..
    (463.0000,-150.0000) .. controls (413.6667,-166.0000) and (338.6667,-187.3333)
    .. (238.0000,-214.0000) .. controls (226.6667,-215.3333) and
    (210.0000,-218.0000) .. (188.0000,-222.0000) .. controls (117.3333,-240.0000)
    and (82.0000,-262.6667) .. (82.0000,-290.0000) .. controls (82.0000,-295.3333)
    and (83.0000,-303.3333) .. (85.0000,-314.0000) .. controls (87.0000,-324.6667)
    and (88.0000,-332.6667) .. (88.0000,-338.0000) -- (88.0000,-907.0000) ..
    controls (88.0000,-947.6667) and (92.3333,-985.0000) .. (101.0000,-1019.0000)
    .. controls (103.6667,-1025.6667) and (107.0000,-1036.0000) ..
    (111.0000,-1050.0000) .. controls (111.6667,-1059.3333) and
    (113.6667,-1073.0000) .. (117.0000,-1091.0000) .. controls
    (131.0000,-1141.0000) and (163.0000,-1179.3333) .. (213.0000,-1206.0000) ..
    controls (241.6667,-1221.3333) and (274.3333,-1229.0000) ..
    (311.0000,-1229.0000) .. controls (314.3333,-1229.0000) and
    (318.6667,-1228.6667) .. (324.0000,-1228.0000) .. controls
    (330.0000,-1227.3333) and (334.6667,-1227.0000) .. (338.0000,-1227.0000) ..
    controls (346.0000,-1227.0000) and (368.3333,-1239.3333) ..
    (405.0000,-1264.0000) .. controls (446.3333,-1292.6667) and
    (470.6667,-1308.6667) .. (478.0000,-1312.0000) .. controls
    (508.0000,-1325.3333) and (548.0000,-1332.0000) .. (598.0000,-1332.0000) ..
    controls (648.6667,-1332.0000) and (703.3333,-1326.3333) ..
    (762.0000,-1315.0000) .. controls (774.0000,-1310.3333) and
    (791.6667,-1303.6667) .. (815.0000,-1295.0000) .. controls
    (823.0000,-1292.3333) and (878.0000,-1281.3333) .. (980.0000,-1262.0000) ..
    controls (990.0000,-1260.0000) and (1034.3333,-1248.6667) ..
    (1113.0000,-1228.0000) .. controls (1167.0000,-1214.0000) and
    (1212.3333,-1207.0000) .. (1249.0000,-1207.0000) .. controls
    (1354.3333,-1207.0000) and (1539.0000,-1164.0000) .. (1803.0000,-1078.0000) ..
    controls (1820.3333,-1074.0000) and (1843.6667,-1066.0000) ..
    (1873.0000,-1054.0000) .. controls (1876.3333,-1050.6667) and
    (1881.6667,-1046.0000) .. (1889.0000,-1040.0000) .. controls
    (1902.3333,-1030.0000) and (1915.6667,-1019.6667) .. (1929.0000,-1009.0000) ..
    controls (1942.3333,-998.3333) and (1951.6667,-985.3333) ..
    (1957.0000,-970.0000) .. controls (1976.3333,-914.0000) and
    (1986.0000,-818.3333) .. (1986.0000,-683.0000) .. controls
    (1986.0000,-681.0000) and (1987.0000,-679.0000) .. (1989.0000,-677.0000) ..
    controls (1991.0000,-675.0000) and (1992.0000,-673.0000) ..
    (1992.0000,-671.0000) -- (1992.0000,-440.0000) .. controls
    (1992.0000,-431.3333) and (1993.0000,-418.3333) .. (1995.0000,-401.0000) ..
    controls (1997.0000,-383.6667) and (1998.0000,-370.6667) ..
    (1998.0000,-362.0000) -- cycle(1762.0000,-888.0000) .. controls
    (1756.6667,-899.3333) and (1751.0000,-905.0000) .. (1745.0000,-905.0000) ..
    controls (1741.0000,-905.0000) and (1734.3333,-900.3333) ..
    (1725.0000,-891.0000) .. controls (1727.0000,-889.0000) and
    (1729.3333,-885.6667) .. (1732.0000,-881.0000) .. controls
    (1738.6667,-882.3333) and (1748.6667,-884.6667) .. (1762.0000,-888.0000) --
    cycle(1718.0000,-938.0000) .. controls (1704.0000,-945.3333) and
    (1697.3333,-949.0000) .. (1698.0000,-949.0000) .. controls
    (1694.0000,-949.0000) and (1686.3333,-943.3333) .. (1675.0000,-932.0000) --
    (1688.0000,-918.0000) .. controls (1698.0000,-921.3333) and
    (1708.0000,-928.0000) .. (1718.0000,-938.0000) -- cycle(1799.0000,-832.0000)
    .. controls (1794.3333,-838.0000) and (1788.0000,-847.0000) ..
    (1780.0000,-859.0000) .. controls (1776.0000,-857.0000) and
    (1770.0000,-854.6667) .. (1762.0000,-852.0000) .. controls
    (1762.0000,-834.0000) and (1768.3333,-825.0000) .. (1781.0000,-825.0000) ..
    controls (1783.6667,-825.0000) and (1789.6667,-827.3333) ..
    (1799.0000,-832.0000) -- cycle(1662.0000,-972.0000) .. controls
    (1659.3333,-977.3333) and (1655.0000,-983.0000) .. (1649.0000,-989.0000) ..
    controls (1643.6667,-986.3333) and (1635.6667,-982.0000) ..
    (1625.0000,-976.0000) .. controls (1636.3333,-964.0000) and
    (1643.0000,-958.0000) .. (1645.0000,-958.0000) .. controls
    (1651.6667,-958.0000) and (1657.3333,-962.6667) .. (1662.0000,-972.0000) --
    cycle(1616.0000,-1020.0000) .. controls (1613.3333,-1020.0000) and
    (1609.6667,-1022.3333) .. (1605.0000,-1027.0000) -- (1586.0000,-1027.0000) --
    (1578.0000,-1019.0000) .. controls (1582.6667,-1013.6667) and
    (1590.6667,-1007.0000) .. (1602.0000,-999.0000) .. controls
    (1606.6667,-1008.3333) and (1611.3333,-1015.3333) .. (1616.0000,-1020.0000) --
    cycle(1836.0000,-772.0000) .. controls (1834.6667,-776.0000) and
    (1830.3333,-785.3333) .. (1823.0000,-800.0000) .. controls
    (1817.0000,-798.6667) and (1808.0000,-796.0000) .. (1796.0000,-792.0000) ..
    controls (1798.0000,-786.6667) and (1801.3333,-779.0000) ..
    (1806.0000,-769.0000) .. controls (1816.0000,-771.0000) and
    (1826.0000,-772.0000) .. (1836.0000,-772.0000) -- cycle(1553.0000,-1047.0000)
    -- (1530.0000,-1058.0000) -- (1522.0000,-1050.0000) .. controls
    (1528.0000,-1048.0000) and (1533.6667,-1047.0000) .. (1539.0000,-1047.0000) --
    (1553.0000,-1047.0000) -- cycle(1945.0000,-535.0000) -- (1945.0000,-813.0000)
    .. controls (1945.0000,-866.3333) and (1934.3333,-907.3333) ..
    (1913.0000,-936.0000) .. controls (1879.0000,-982.0000) and
    (1851.3333,-1010.6667) .. (1830.0000,-1022.0000) .. controls
    (1813.3333,-1031.3333) and (1786.3333,-1040.0000) .. (1749.0000,-1048.0000) ..
    controls (1711.6667,-1056.0000) and (1684.6667,-1064.6667) ..
    (1668.0000,-1074.0000) .. controls (1663.3333,-1077.3333) and
    (1656.0000,-1082.0000) .. (1646.0000,-1088.0000) .. controls
    (1633.3333,-1094.6667) and (1613.3333,-1100.0000) .. (1586.0000,-1104.0000) ..
    controls (1546.0000,-1110.0000) and (1525.0000,-1113.3333) ..
    (1523.0000,-1114.0000) .. controls (1523.6667,-1109.3333) and
    (1526.0000,-1105.3333) .. (1530.0000,-1102.0000) .. controls
    (1544.0000,-1098.6667) and (1570.6667,-1087.6667) .. (1610.0000,-1069.0000) ..
    controls (1649.3333,-1051.0000) and (1674.3333,-1037.6667) ..
    (1685.0000,-1029.0000) .. controls (1700.3333,-1009.0000) and
    (1725.0000,-980.3333) .. (1759.0000,-943.0000) .. controls
    (1767.0000,-938.3333) and (1778.0000,-930.3333) .. (1792.0000,-919.0000) ..
    controls (1810.0000,-900.3333) and (1837.6667,-854.6667) ..
    (1875.0000,-782.0000) .. controls (1879.0000,-780.6667) and
    (1882.3333,-778.6667) .. (1885.0000,-776.0000) .. controls
    (1895.0000,-764.6667) and (1915.0000,-684.3333) .. (1945.0000,-535.0000) --
    cycle(1862.0000,-711.0000) .. controls (1858.6667,-716.3333) and
    (1855.3333,-725.0000) .. (1852.0000,-737.0000) .. controls
    (1841.3333,-733.0000) and (1832.0000,-727.3333) .. (1824.0000,-720.0000) ..
    controls (1827.3333,-714.0000) and (1832.0000,-705.3333) ..
    (1838.0000,-694.0000) .. controls (1843.3333,-697.3333) and
    (1851.3333,-703.0000) .. (1862.0000,-711.0000) -- cycle(1488.0000,-1076.0000)
    .. controls (1484.0000,-1076.0000) and (1477.3333,-1078.3333) ..
    (1468.0000,-1083.0000) .. controls (1464.6667,-1079.6667) and
    (1461.0000,-1074.6667) .. (1457.0000,-1068.0000) -- (1481.0000,-1068.0000) --
    (1488.0000,-1076.0000) -- cycle(1880.0000,-641.0000) .. controls
    (1879.3333,-646.3333) and (1878.3333,-654.6667) .. (1877.0000,-666.0000) ..
    controls (1870.3333,-664.6667) and (1860.0000,-662.3333) ..
    (1846.0000,-659.0000) -- (1857.0000,-625.0000) .. controls
    (1865.0000,-633.0000) and (1872.6667,-638.3333) .. (1880.0000,-641.0000) --
    cycle(1429.0000,-1107.0000) .. controls (1427.0000,-1107.0000) and
    (1424.3333,-1108.0000) .. (1421.0000,-1110.0000) .. controls
    (1418.3333,-1112.6667) and (1415.6667,-1114.0000) .. (1413.0000,-1114.0000) ..
    controls (1409.0000,-1114.0000) and (1401.0000,-1105.0000) ..
    (1389.0000,-1087.0000) .. controls (1391.0000,-1087.0000) and
    (1393.3333,-1086.3333) .. (1396.0000,-1085.0000) .. controls
    (1399.3333,-1083.6667) and (1402.0000,-1083.0000) .. (1404.0000,-1083.0000) ..
    controls (1410.0000,-1083.0000) and (1418.3333,-1091.0000) ..
    (1429.0000,-1107.0000) -- cycle(1896.0000,-561.0000) .. controls
    (1893.3333,-587.6667) and (1892.0000,-604.0000) .. (1892.0000,-610.0000) ..
    controls (1876.0000,-594.6667) and (1868.0000,-585.3333) ..
    (1868.0000,-582.0000) .. controls (1868.0000,-577.3333) and
    (1870.3333,-568.0000) .. (1875.0000,-554.0000) .. controls
    (1881.0000,-554.0000) and (1888.0000,-556.3333) .. (1896.0000,-561.0000) --
    cycle(1360.0000,-1132.0000) -- (1358.0000,-1132.0000) .. controls
    (1353.3333,-1132.0000) and (1340.6667,-1124.3333) .. (1320.0000,-1109.0000) ..
    controls (1322.0000,-1106.3333) and (1325.6667,-1105.0000) ..
    (1331.0000,-1105.0000) .. controls (1338.3333,-1105.0000) and
    (1348.0000,-1114.0000) .. (1360.0000,-1132.0000) --
    cycle(1308.0000,-1150.0000) .. controls (1287.3333,-1157.3333) and
    (1278.3333,-1161.0000) .. (1281.0000,-1161.0000) .. controls
    (1279.0000,-1161.0000) and (1268.3333,-1151.0000) .. (1249.0000,-1131.0000) ..
    controls (1259.6667,-1125.6667) and (1267.6667,-1123.0000) ..
    (1273.0000,-1123.0000) .. controls (1279.0000,-1123.0000) and
    (1290.6667,-1132.0000) .. (1308.0000,-1150.0000) -- cycle(1911.0000,-495.0000)
    -- (1911.0000,-522.0000) -- (1897.0000,-522.0000) .. controls
    (1881.6667,-512.6667) and (1874.0000,-506.6667) .. (1874.0000,-504.0000) ..
    controls (1874.0000,-494.0000) and (1878.6667,-486.6667) ..
    (1888.0000,-482.0000) .. controls (1893.3333,-484.6667) and
    (1901.0000,-489.0000) .. (1911.0000,-495.0000) -- cycle(1227.0000,-1169.0000)
    .. controls (1213.0000,-1173.6667) and (1203.6667,-1176.0000) ..
    (1199.0000,-1176.0000) .. controls (1198.3333,-1176.0000) and
    (1185.6667,-1166.3333) .. (1161.0000,-1147.0000) .. controls
    (1175.0000,-1137.6667) and (1185.0000,-1133.0000) .. (1191.0000,-1133.0000) ..
    controls (1202.3333,-1133.0000) and (1214.3333,-1145.0000) ..
    (1227.0000,-1169.0000) -- cycle(1917.0000,-399.0000) -- (1917.0000,-454.0000)
    .. controls (1909.6667,-450.0000) and (1898.6667,-444.6667) ..
    (1884.0000,-438.0000) -- (1884.0000,-392.0000) .. controls
    (1892.6667,-392.0000) and (1903.6667,-394.3333) .. (1917.0000,-399.0000) --
    cycle(1956.0000,-382.0000) -- (1951.0000,-382.0000) -- (1947.0000,-340.0000)
    -- (1953.0000,-340.0000) -- (1956.0000,-382.0000) --
    cycle(1146.0000,-1188.0000) .. controls (1140.6667,-1188.0000) and
    (1132.6667,-1189.0000) .. (1122.0000,-1191.0000) .. controls
    (1112.0000,-1193.6667) and (1104.3333,-1195.0000) .. (1099.0000,-1195.0000) ..
    controls (1102.3333,-1195.0000) and (1086.6667,-1187.3333) ..
    (1052.0000,-1172.0000) .. controls (1087.3333,-1160.0000) and
    (1106.0000,-1154.0000) .. (1108.0000,-1154.0000) .. controls
    (1112.0000,-1154.0000) and (1124.6667,-1165.3333) .. (1146.0000,-1188.0000) --
    cycle(1914.0000,-348.0000) .. controls (1905.3333,-344.0000) and
    (1892.0000,-337.6667) .. (1874.0000,-329.0000) -- (1874.0000,-312.0000) --
    (1911.0000,-312.0000) .. controls (1911.0000,-330.0000) and
    (1912.0000,-342.0000) .. (1914.0000,-348.0000) -- cycle(1043.0000,-1206.0000)
    .. controls (1021.6667,-1211.3333) and (1008.3333,-1214.0000) ..
    (1003.0000,-1214.0000) .. controls (994.3333,-1214.0000) and
    (984.0000,-1207.0000) .. (972.0000,-1193.0000) .. controls
    (982.0000,-1188.3333) and (992.6667,-1186.0000) .. (1004.0000,-1186.0000) ..
    controls (1013.3333,-1186.0000) and (1026.3333,-1192.6667) ..
    (1043.0000,-1206.0000) -- cycle(950.0000,-1229.0000) -- (933.0000,-1229.0000)
    .. controls (931.0000,-1229.0000) and (924.3333,-1223.0000) ..
    (913.0000,-1211.0000) .. controls (915.6667,-1211.0000) and
    (919.6667,-1210.3333) .. (925.0000,-1209.0000) .. controls
    (930.3333,-1208.3333) and (934.3333,-1208.0000) .. (937.0000,-1208.0000) ..
    controls (940.3333,-1212.6667) and (944.6667,-1219.6667) ..
    (950.0000,-1229.0000) -- cycle(1905.0000,-259.0000) -- (1905.0000,-270.0000)
    -- (1894.0000,-270.0000) .. controls (1881.3333,-270.0000) and
    (1875.0000,-261.6667) .. (1875.0000,-245.0000) -- (1875.0000,-240.0000) ..
    controls (1882.3333,-243.3333) and (1892.3333,-249.6667) ..
    (1905.0000,-259.0000) -- cycle(897.0000,-1244.0000) -- (865.0000,-1244.0000)
    .. controls (860.3333,-1244.0000) and (851.3333,-1237.3333) ..
    (838.0000,-1224.0000) .. controls (854.0000,-1220.0000) and
    (866.0000,-1216.6667) .. (874.0000,-1214.0000) .. controls
    (882.6667,-1226.6667) and (890.3333,-1236.6667) .. (897.0000,-1244.0000) --
    cycle(1896.0000,-198.0000) -- (1868.0000,-202.0000) -- (1868.0000,-177.0000)
    .. controls (1874.6667,-181.0000) and (1884.0000,-188.0000) ..
    (1896.0000,-198.0000) -- cycle(813.0000,-1253.0000) .. controls
    (811.0000,-1253.0000) and (808.3333,-1253.6667) .. (805.0000,-1255.0000) ..
    controls (801.6667,-1256.3333) and (799.0000,-1257.0000) ..
    (797.0000,-1257.0000) .. controls (798.3333,-1257.0000) and
    (791.0000,-1252.3333) .. (775.0000,-1243.0000) .. controls
    (777.0000,-1241.6667) and (779.3333,-1239.3333) .. (782.0000,-1236.0000) --
    (803.0000,-1236.0000) .. controls (805.0000,-1240.0000) and
    (808.3333,-1245.6667) .. (813.0000,-1253.0000) -- cycle(739.0000,-1261.0000)
    -- (737.0000,-1263.0000) .. controls (732.3333,-1263.0000) and
    (727.6667,-1260.3333) .. (723.0000,-1255.0000) -- (734.0000,-1255.0000) ..
    controls (737.3333,-1255.0000) and (739.0000,-1257.0000) ..
    (739.0000,-1261.0000) -- cycle(635.0000,-1276.0000) -- (628.0000,-1276.0000)
    .. controls (617.3333,-1267.3333) and (613.0000,-1263.0000) ..
    (615.0000,-1263.0000) -- (628.0000,-1260.0000) .. controls
    (632.6667,-1264.6667) and (635.0000,-1270.0000) .. (635.0000,-1276.0000) --
    cycle(1844.0000,-392.0000) .. controls (1844.0000,-520.0000) and
    (1825.6667,-624.3333) .. (1789.0000,-705.0000) -- (1778.0000,-712.0000) ..
    controls (1778.0000,-720.0000) and (1777.3333,-727.0000) ..
    (1776.0000,-733.0000) .. controls (1774.6667,-739.6667) and
    (1760.3333,-763.6667) .. (1733.0000,-805.0000) .. controls
    (1706.3333,-847.0000) and (1690.0000,-870.6667) .. (1684.0000,-876.0000) ..
    controls (1644.6667,-914.6667) and (1587.3333,-962.3333) ..
    (1512.0000,-1019.0000) .. controls (1509.3333,-1020.3333) and
    (1499.0000,-1021.0000) .. (1481.0000,-1021.0000) .. controls
    (1475.6667,-1021.0000) and (1466.6667,-1024.0000) .. (1454.0000,-1030.0000) ..
    controls (1439.3333,-1036.6667) and (1429.6667,-1040.3333) ..
    (1425.0000,-1041.0000) .. controls (1418.3333,-1041.6667) and
    (1408.0000,-1043.3333) .. (1394.0000,-1046.0000) .. controls
    (1386.0000,-1050.0000) and (1373.3333,-1055.6667) .. (1356.0000,-1063.0000) ..
    controls (1344.0000,-1067.0000) and (1318.0000,-1073.3333) ..
    (1278.0000,-1082.0000) .. controls (1252.6667,-1083.3333) and
    (1216.3333,-1089.0000) .. (1169.0000,-1099.0000) .. controls
    (1164.3333,-1101.6667) and (1157.3333,-1105.3333) .. (1148.0000,-1110.0000) ..
    controls (1125.3333,-1120.0000) and (1089.6667,-1128.6667) ..
    (1041.0000,-1136.0000) .. controls (992.3333,-1144.0000) and
    (957.3333,-1152.3333) .. (936.0000,-1161.0000) .. controls
    (930.0000,-1165.0000) and (920.6667,-1169.6667) .. (908.0000,-1175.0000) ..
    controls (896.0000,-1175.6667) and (878.3333,-1177.3333) ..
    (855.0000,-1180.0000) .. controls (708.3333,-1212.6667) and
    (618.0000,-1229.0000) .. (584.0000,-1229.0000) .. controls
    (514.6667,-1229.0000) and (463.6667,-1221.3333) .. (431.0000,-1206.0000) ..
    controls (426.3333,-1202.6667) and (419.0000,-1198.3333) ..
    (409.0000,-1193.0000) .. controls (387.6667,-1191.0000) and
    (357.6667,-1188.0000) .. (319.0000,-1184.0000) .. controls
    (259.6667,-1174.6667) and (211.6667,-1148.3333) .. (175.0000,-1105.0000) ..
    controls (207.0000,-1113.0000) and (229.6667,-1117.0000) ..
    (243.0000,-1117.0000) .. controls (246.3333,-1117.0000) and
    (251.3333,-1115.3333) .. (258.0000,-1112.0000) .. controls
    (264.6667,-1109.3333) and (269.6667,-1108.0000) .. (273.0000,-1108.0000) ..
    controls (279.6667,-1108.0000) and (289.3333,-1108.3333) ..
    (302.0000,-1109.0000) .. controls (314.6667,-1109.0000) and
    (324.3333,-1109.0000) .. (331.0000,-1109.0000) .. controls
    (362.3333,-1109.0000) and (382.0000,-1106.3333) .. (390.0000,-1101.0000) ..
    controls (395.3333,-1095.0000) and (404.0000,-1087.0000) ..
    (416.0000,-1077.0000) .. controls (432.6667,-1076.3333) and
    (456.3333,-1073.6667) .. (487.0000,-1069.0000) .. controls
    (495.0000,-1065.0000) and (507.6667,-1059.6667) .. (525.0000,-1053.0000) ..
    controls (533.6667,-1052.3333) and (547.0000,-1050.6667) ..
    (565.0000,-1048.0000) .. controls (695.6667,-1012.0000) and
    (892.6667,-961.6667) .. (1156.0000,-897.0000) .. controls
    (1165.3333,-896.3333) and (1179.0000,-894.6667) .. (1197.0000,-892.0000) ..
    controls (1202.3333,-889.3333) and (1210.6667,-885.6667) ..
    (1222.0000,-881.0000) .. controls (1242.0000,-878.3333) and
    (1271.3333,-874.0000) .. (1310.0000,-868.0000) .. controls
    (1339.3333,-862.0000) and (1383.6667,-853.0000) .. (1443.0000,-841.0000) ..
    controls (1465.0000,-840.3333) and (1497.0000,-835.6667) ..
    (1539.0000,-827.0000) .. controls (1559.6667,-819.6667) and
    (1582.6667,-804.3333) .. (1608.0000,-781.0000) .. controls
    (1634.0000,-757.6667) and (1650.6667,-736.3333) .. (1658.0000,-717.0000) ..
    controls (1661.3333,-708.3333) and (1663.0000,-693.6667) ..
    (1663.0000,-673.0000) .. controls (1663.0000,-665.0000) and
    (1665.0000,-653.0000) .. (1669.0000,-637.0000) .. controls
    (1673.6667,-621.6667) and (1676.0000,-609.6667) .. (1676.0000,-601.0000) ..
    controls (1676.0000,-552.3333) and (1673.0000,-479.3333) ..
    (1667.0000,-382.0000) .. controls (1661.6667,-285.3333) and
    (1659.0000,-212.6667) .. (1659.0000,-164.0000) .. controls
    (1659.0000,-148.0000) and (1659.3333,-130.6667) .. (1660.0000,-112.0000) --
    (1720.0000,-112.0000) .. controls (1723.3333,-112.0000) and
    (1732.0000,-115.6667) .. (1746.0000,-123.0000) .. controls
    (1760.6667,-130.3333) and (1769.6667,-134.6667) .. (1773.0000,-136.0000) ..
    controls (1785.6667,-138.0000) and (1802.3333,-145.0000) ..
    (1823.0000,-157.0000) .. controls (1832.3333,-243.6667) and
    (1837.0000,-283.0000) .. (1837.0000,-275.0000) -- (1837.0000,-354.0000) ..
    controls (1837.0000,-358.0000) and (1838.0000,-364.0000) ..
    (1840.0000,-372.0000) .. controls (1842.6667,-380.6667) and
    (1844.0000,-387.3333) .. (1844.0000,-392.0000) -- cycle(1920.0000,-168.0000)
    .. controls (1873.3333,-134.6667) and (1819.0000,-108.0000) ..
    (1757.0000,-88.0000) .. controls (1755.0000,-87.3333) and (1744.6667,-87.0000)
    .. (1726.0000,-87.0000) .. controls (1728.6667,-87.0000) and
    (1709.6667,-82.6667) .. (1669.0000,-74.0000) -- (1669.0000,48.0000) ..
    controls (1669.0000,56.0000) and (1678.3333,64.6667) .. (1697.0000,74.0000) --
    (1697.0000,92.0000) .. controls (1689.6667,97.3333) and (1682.6667,100.0000)
    .. (1676.0000,100.0000) .. controls (1666.0000,100.0000) and
    (1650.0000,86.6667) .. (1628.0000,60.0000) .. controls (1628.0000,52.0000) and
    (1628.3333,35.6667) .. (1629.0000,11.0000) .. controls (1629.0000,-10.3333)
    and (1629.0000,-26.6667) .. (1629.0000,-38.0000) .. controls
    (1629.0000,-76.6667) and (1627.0000,-99.0000) .. (1623.0000,-105.0000) ..
    controls (1622.3333,-117.0000) and (1622.0000,-127.3333) ..
    (1622.0000,-136.0000) .. controls (1622.0000,-177.3333) and
    (1625.3333,-239.6667) .. (1632.0000,-323.0000) .. controls
    (1638.6667,-406.3333) and (1642.0000,-469.0000) .. (1642.0000,-511.0000) ..
    controls (1642.0000,-539.0000) and (1641.6667,-560.3333) ..
    (1641.0000,-575.0000) .. controls (1627.6667,-583.0000) and
    (1620.0000,-590.0000) .. (1618.0000,-596.0000) .. controls
    (1618.6667,-594.6667) and (1619.0000,-605.0000) .. (1619.0000,-627.0000) ..
    controls (1619.0000,-655.0000) and (1613.3333,-682.0000) ..
    (1602.0000,-708.0000) .. controls (1598.0000,-717.3333) and
    (1585.3333,-731.3333) .. (1564.0000,-750.0000) .. controls
    (1542.6667,-769.3333) and (1527.3333,-780.3333) .. (1518.0000,-783.0000) ..
    controls (1505.3333,-783.6667) and (1486.6667,-786.3333) ..
    (1462.0000,-791.0000) .. controls (1450.0000,-796.3333) and
    (1431.3333,-803.0000) .. (1406.0000,-811.0000) .. controls
    (1361.3333,-814.3333) and (1296.0000,-824.3333) .. (1210.0000,-841.0000) ..
    controls (1204.6667,-843.6667) and (1196.3333,-847.0000) ..
    (1185.0000,-851.0000) .. controls (1139.0000,-861.0000) and
    (1070.0000,-877.0000) .. (978.0000,-899.0000) .. controls (915.3333,-917.0000)
    and (820.3333,-940.6667) .. (693.0000,-970.0000) .. controls
    (687.0000,-970.0000) and (677.6667,-970.6667) .. (665.0000,-972.0000) ..
    controls (660.3333,-974.6667) and (653.3333,-978.0000) .. (644.0000,-982.0000)
    .. controls (639.3333,-982.0000) and (632.0000,-982.6667) ..
    (622.0000,-984.0000) .. controls (608.0000,-989.3333) and (587.3333,-997.0000)
    .. (560.0000,-1007.0000) .. controls (544.0000,-1009.6667) and
    (521.0000,-1015.3333) .. (491.0000,-1024.0000) .. controls
    (486.3333,-1026.6667) and (479.0000,-1030.3333) .. (469.0000,-1035.0000) ..
    controls (454.3333,-1035.0000) and (432.6667,-1037.6667) ..
    (404.0000,-1043.0000) .. controls (397.3333,-1049.0000) and
    (386.0000,-1056.6667) .. (370.0000,-1066.0000) .. controls
    (358.6667,-1070.0000) and (317.0000,-1072.0000) .. (245.0000,-1072.0000) ..
    controls (224.3333,-1072.0000) and (207.6667,-1071.0000) ..
    (195.0000,-1069.0000) .. controls (171.0000,-1065.6667) and
    (152.0000,-1031.6667) .. (138.0000,-967.0000) .. controls (127.3333,-918.3333)
    and (122.0000,-874.6667) .. (122.0000,-836.0000) -- (125.0000,-303.0000) ..
    controls (147.6667,-297.0000) and (181.3333,-288.0000) .. (226.0000,-276.0000)
    .. controls (450.6667,-210.6667) and (788.6667,-115.6667) ..
    (1240.0000,9.0000) .. controls (1260.0000,14.3333) and (1292.3333,20.0000) ..
    (1337.0000,26.0000) -- (1343.0000,36.0000) .. controls (1379.0000,42.6667) and
    (1421.6667,53.0000) .. (1471.0000,67.0000) .. controls (1474.3333,69.6667) and
    (1479.3333,73.0000) .. (1486.0000,77.0000) .. controls (1495.3333,77.0000) and
    (1508.0000,77.6667) .. (1524.0000,79.0000) .. controls (1582.0000,85.6667) and
    (1624.3333,95.0000) .. (1651.0000,107.0000) .. controls (1671.6667,116.3333)
    and (1681.3333,121.0000) .. (1680.0000,121.0000) .. controls
    (1689.3333,121.0000) and (1706.0000,109.6667) .. (1730.0000,87.0000) ..
    controls (1754.6667,65.0000) and (1776.6667,53.3333) .. (1796.0000,52.0000) ..
    controls (1878.6667,-23.3333) and (1920.0000,-96.6667) ..
    (1920.0000,-168.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F45E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,-151.0000) ..
    controls (1914.0000,-121.6667) and (1904.6667,-101.0000) ..
    (1886.0000,-89.0000) .. controls (1828.6667,-53.0000) and (1749.6667,-28.0000)
    .. (1649.0000,-14.0000) .. controls (1624.3333,-10.6667) and
    (1615.0000,-9.0000) .. (1621.0000,-9.0000) -- (1380.0000,-9.0000) .. controls
    (1386.0000,-9.0000) and (1377.6667,-11.6667) .. (1355.0000,-17.0000) ..
    controls (1320.3333,-20.3333) and (1269.0000,-27.3333) .. (1201.0000,-38.0000)
    .. controls (1149.0000,-44.6667) and (1097.0000,-51.0000) ..
    (1045.0000,-57.0000) .. controls (979.0000,-65.6667) and (929.6667,-79.3333)
    .. (897.0000,-98.0000) .. controls (842.3333,-129.3333) and
    (738.3333,-203.3333) .. (585.0000,-320.0000) .. controls (549.6667,-346.6667)
    and (531.3333,-360.0000) .. (530.0000,-360.0000) .. controls
    (527.3333,-360.0000) and (513.3333,-350.3333) .. (488.0000,-331.0000) ..
    controls (462.6667,-312.3333) and (448.0000,-303.0000) .. (444.0000,-303.0000)
    .. controls (436.0000,-303.0000) and (397.0000,-315.3333) ..
    (327.0000,-340.0000) .. controls (246.3333,-369.3333) and (202.3333,-385.0000)
    .. (195.0000,-387.0000) .. controls (184.3333,-389.6667) and
    (174.0000,-392.6667) .. (164.0000,-396.0000) .. controls (152.0000,-400.0000)
    and (144.0000,-406.6667) .. (140.0000,-416.0000) .. controls
    (139.3333,-417.3333) and (139.0000,-420.0000) .. (139.0000,-424.0000) ..
    controls (139.0000,-426.6667) and (139.3333,-430.3333) .. (140.0000,-435.0000)
    .. controls (140.6667,-440.3333) and (141.0000,-444.3333) ..
    (141.0000,-447.0000) .. controls (141.0000,-439.0000) and (137.6667,-449.0000)
    .. (131.0000,-477.0000) .. controls (130.3333,-499.6667) and
    (126.6667,-533.0000) .. (120.0000,-577.0000) .. controls (117.3333,-581.6667)
    and (114.0000,-588.6667) .. (110.0000,-598.0000) .. controls
    (91.3333,-653.3333) and (82.0000,-706.3333) .. (82.0000,-757.0000) .. controls
    (82.0000,-792.3333) and (88.6667,-847.6667) .. (102.0000,-923.0000) ..
    controls (116.6667,-1005.0000) and (130.6667,-1057.3333) ..
    (144.0000,-1080.0000) .. controls (149.3333,-1089.3333) and
    (162.6667,-1098.0000) .. (184.0000,-1106.0000) .. controls
    (203.3333,-1113.3333) and (219.6667,-1117.0000) .. (233.0000,-1117.0000) ..
    controls (250.3333,-1117.0000) and (268.3333,-1111.6667) ..
    (287.0000,-1101.0000) .. controls (296.3333,-1090.3333) and
    (312.3333,-1077.0000) .. (335.0000,-1061.0000) .. controls
    (357.6667,-1051.0000) and (436.6667,-1028.0000) .. (572.0000,-992.0000) ..
    controls (708.0000,-956.6667) and (784.3333,-939.0000) .. (801.0000,-939.0000)
    .. controls (803.6667,-939.0000) and (812.0000,-942.0000) ..
    (826.0000,-948.0000) .. controls (840.6667,-954.0000) and (851.6667,-957.0000)
    .. (859.0000,-957.0000) .. controls (863.6667,-957.0000) and
    (870.0000,-955.3333) .. (878.0000,-952.0000) .. controls (886.6667,-949.3333)
    and (893.3333,-948.0000) .. (898.0000,-948.0000) .. controls
    (901.3333,-948.0000) and (905.6667,-950.0000) .. (911.0000,-954.0000) ..
    controls (917.0000,-958.0000) and (921.6667,-960.0000) .. (925.0000,-960.0000)
    .. controls (926.3333,-960.0000) and (944.6667,-942.6667) ..
    (980.0000,-908.0000) .. controls (991.3333,-914.6667) and (999.3333,-918.0000)
    .. (1004.0000,-918.0000) .. controls (1017.3333,-918.0000) and
    (1024.0000,-910.3333) .. (1024.0000,-895.0000) .. controls
    (1024.0000,-885.6667) and (1022.0000,-877.6667) .. (1018.0000,-871.0000) ..
    controls (1022.0000,-865.6667) and (1027.0000,-863.0000) ..
    (1033.0000,-863.0000) .. controls (1037.0000,-863.0000) and
    (1042.3333,-865.0000) .. (1049.0000,-869.0000) .. controls
    (1055.6667,-873.0000) and (1061.0000,-875.0000) .. (1065.0000,-875.0000) ..
    controls (1071.0000,-875.0000) and (1078.3333,-872.6667) ..
    (1087.0000,-868.0000) .. controls (1087.0000,-868.0000) and
    (1087.0000,-862.3333) .. (1087.0000,-851.0000) .. controls
    (1087.0000,-843.0000) and (1084.0000,-837.3333) .. (1078.0000,-834.0000) ..
    controls (1085.3333,-827.3333) and (1096.0000,-816.6667) ..
    (1110.0000,-802.0000) .. controls (1121.3333,-808.6667) and
    (1129.3333,-812.0000) .. (1134.0000,-812.0000) .. controls
    (1148.0000,-812.0000) and (1154.0000,-797.3333) .. (1152.0000,-768.0000) ..
    controls (1164.6667,-758.0000) and (1178.3333,-751.0000) ..
    (1193.0000,-747.0000) .. controls (1230.3333,-707.0000) and
    (1255.3333,-688.6667) .. (1268.0000,-692.0000) .. controls
    (1274.0000,-687.3333) and (1277.6667,-678.3333) .. (1279.0000,-665.0000) ..
    controls (1301.6667,-649.6667) and (1324.0000,-634.6667) ..
    (1346.0000,-620.0000) .. controls (1379.3333,-596.0000) and
    (1395.3333,-577.6667) .. (1394.0000,-565.0000) .. controls
    (1408.6667,-549.6667) and (1431.3333,-528.0000) .. (1462.0000,-500.0000) ..
    controls (1464.0000,-498.0000) and (1486.0000,-490.3333) ..
    (1528.0000,-477.0000) .. controls (1535.3333,-472.3333) and
    (1546.6667,-466.0000) .. (1562.0000,-458.0000) .. controls
    (1614.6667,-435.3333) and (1667.6667,-412.6667) .. (1721.0000,-390.0000) ..
    controls (1777.6667,-362.0000) and (1824.0000,-327.6667) ..
    (1860.0000,-287.0000) .. controls (1868.6667,-279.0000) and
    (1879.3333,-265.6667) .. (1892.0000,-247.0000) .. controls
    (1906.6667,-212.3333) and (1914.0000,-180.3333) .. (1914.0000,-151.0000) --
    cycle(1838.0000,-261.0000) -- (1838.0000,-272.0000) .. controls
    (1825.3333,-286.6667) and (1805.0000,-307.6667) .. (1777.0000,-335.0000) ..
    controls (1741.6667,-362.3333) and (1657.6667,-401.3333) ..
    (1525.0000,-452.0000) .. controls (1510.3333,-457.3333) and
    (1499.0000,-460.0000) .. (1491.0000,-460.0000) -- (1484.0000,-460.0000) ..
    controls (1546.0000,-432.6667) and (1608.0000,-405.6667) ..
    (1670.0000,-379.0000) .. controls (1737.3333,-347.6667) and
    (1793.3333,-308.3333) .. (1838.0000,-261.0000) -- cycle(1335.0000,-594.0000)
    .. controls (1323.6667,-601.3333) and (1300.0000,-620.3333) ..
    (1264.0000,-651.0000) .. controls (1260.0000,-647.6667) and
    (1255.6667,-642.0000) .. (1251.0000,-634.0000) .. controls
    (1263.6667,-624.0000) and (1291.6667,-610.6667) .. (1335.0000,-594.0000) --
    cycle(1444.0000,-485.0000) .. controls (1433.3333,-497.6667) and
    (1422.3333,-510.0000) .. (1411.0000,-522.0000) .. controls
    (1396.3333,-538.0000) and (1383.0000,-546.0000) .. (1371.0000,-546.0000) ..
    controls (1359.0000,-546.0000) and (1341.3333,-555.6667) ..
    (1318.0000,-575.0000) -- (1318.0000,-565.0000) .. controls
    (1318.0000,-547.0000) and (1335.0000,-529.3333) .. (1369.0000,-512.0000) ..
    controls (1394.3333,-498.6667) and (1419.3333,-489.6667) ..
    (1444.0000,-485.0000) -- cycle(1224.0000,-683.0000) .. controls
    (1212.6667,-700.3333) and (1203.0000,-709.0000) .. (1195.0000,-709.0000) ..
    controls (1189.0000,-709.0000) and (1183.3333,-703.3333) ..
    (1178.0000,-692.0000) .. controls (1193.3333,-676.6667) and
    (1203.3333,-669.0000) .. (1208.0000,-669.0000) .. controls
    (1214.0000,-669.0000) and (1219.3333,-673.6667) .. (1224.0000,-683.0000) --
    cycle(1154.0000,-734.0000) -- (1128.0000,-760.0000) .. controls
    (1126.0000,-758.0000) and (1122.6667,-755.3333) .. (1118.0000,-752.0000) ..
    controls (1124.0000,-746.0000) and (1133.3333,-737.6667) ..
    (1146.0000,-727.0000) -- (1154.0000,-734.0000) -- cycle(1087.0000,-788.0000)
    -- (1087.0000,-799.0000) -- (1055.0000,-821.0000) .. controls
    (1051.6667,-818.3333) and (1048.3333,-814.3333) .. (1045.0000,-809.0000) ..
    controls (1065.6667,-795.0000) and (1076.3333,-788.0000) ..
    (1077.0000,-788.0000) -- (1087.0000,-788.0000) -- cycle(954.0000,-894.0000) ..
    controls (946.6667,-904.0000) and (935.0000,-917.0000) .. (919.0000,-933.0000)
    .. controls (919.6667,-927.0000) and (920.3333,-918.0000) ..
    (921.0000,-906.0000) .. controls (927.6667,-902.0000) and (938.6667,-898.0000)
    .. (954.0000,-894.0000) -- cycle(1117.0000,-767.0000) .. controls
    (1118.3333,-770.3333) and (1116.0000,-772.0000) .. (1110.0000,-772.0000) ..
    controls (1101.3333,-772.0000) and (1091.0000,-765.0000) ..
    (1079.0000,-751.0000) .. controls (1067.0000,-737.6667) and
    (1060.6667,-726.6667) .. (1060.0000,-718.0000) .. controls
    (1070.6667,-732.6667) and (1078.6667,-742.6667) .. (1084.0000,-748.0000) ..
    controls (1094.6667,-758.6667) and (1105.6667,-765.0000) ..
    (1117.0000,-767.0000) -- cycle(990.0000,-884.0000) -- (979.0000,-884.0000) ..
    controls (966.3333,-876.6667) and (953.0000,-863.6667) .. (939.0000,-845.0000)
    .. controls (949.6667,-854.3333) and (966.6667,-867.3333) ..
    (990.0000,-884.0000) -- cycle(1157.0000,-702.0000) .. controls
    (1148.3333,-694.0000) and (1135.3333,-681.6667) .. (1118.0000,-665.0000) ..
    controls (1120.0000,-663.0000) and (1122.6667,-661.3333) ..
    (1126.0000,-660.0000) -- (1157.0000,-702.0000) -- cycle(896.0000,-906.0000) --
    (896.0000,-917.0000) .. controls (886.0000,-927.6667) and (877.3333,-933.0000)
    .. (870.0000,-933.0000) .. controls (850.6667,-933.0000) and
    (827.3333,-921.0000) .. (800.0000,-897.0000) -- (815.0000,-897.0000) ..
    controls (819.6667,-897.0000) and (825.6667,-898.0000) .. (833.0000,-900.0000)
    .. controls (841.0000,-902.0000) and (846.6667,-903.3333) ..
    (850.0000,-904.0000) .. controls (863.3333,-905.3333) and (878.6667,-906.0000)
    .. (896.0000,-906.0000) -- cycle(1881.0000,-170.0000) .. controls
    (1881.0000,-160.0000) and (1879.0000,-173.0000) .. (1875.0000,-209.0000) ..
    controls (1870.3333,-194.3333) and (1866.0000,-179.6667) ..
    (1862.0000,-165.0000) .. controls (1856.0000,-147.0000) and
    (1847.3333,-134.6667) .. (1836.0000,-128.0000) .. controls
    (1824.6667,-121.3333) and (1799.6667,-113.3333) .. (1761.0000,-104.0000) ..
    controls (1723.0000,-95.3333) and (1696.6667,-91.0000) .. (1682.0000,-91.0000)
    -- (1262.0000,-91.0000) .. controls (1256.6667,-91.0000) and
    (1229.3333,-94.0000) .. (1180.0000,-100.0000) .. controls
    (1136.0000,-104.6667) and (1070.3333,-114.0000) .. (983.0000,-128.0000) ..
    controls (969.6667,-137.3333) and (948.6667,-149.6667) .. (920.0000,-165.0000)
    .. controls (912.0000,-166.3333) and (900.0000,-169.0000) ..
    (884.0000,-173.0000) .. controls (864.0000,-181.0000) and (838.6667,-197.3333)
    .. (808.0000,-222.0000) .. controls (800.6667,-230.0000) and
    (788.6667,-240.3333) .. (772.0000,-253.0000) .. controls (756.0000,-259.6667)
    and (732.6667,-271.3333) .. (702.0000,-288.0000) .. controls
    (691.3333,-298.6667) and (674.3333,-314.3333) .. (651.0000,-335.0000) ..
    controls (613.0000,-364.3333) and (594.0000,-384.3333) .. (594.0000,-395.0000)
    .. controls (594.0000,-395.6667) and (599.6667,-409.6667) ..
    (611.0000,-437.0000) .. controls (612.3333,-445.0000) and (616.3333,-455.6667)
    .. (623.0000,-469.0000) .. controls (640.3333,-485.6667) and
    (664.0000,-494.0000) .. (694.0000,-494.0000) .. controls (702.6667,-494.0000)
    and (706.6667,-488.0000) .. (706.0000,-476.0000) .. controls
    (711.3333,-476.6667) and (717.3333,-477.0000) .. (724.0000,-477.0000) ..
    controls (807.3333,-477.0000) and (877.0000,-453.0000) .. (933.0000,-405.0000)
    .. controls (938.3333,-397.6667) and (947.6667,-388.0000) ..
    (961.0000,-376.0000) .. controls (981.0000,-369.3333) and
    (1010.3333,-357.6667) .. (1049.0000,-341.0000) .. controls
    (1053.6667,-337.6667) and (1060.6667,-333.3333) .. (1070.0000,-328.0000) ..
    controls (1077.3333,-328.0000) and (1088.3333,-326.3333) ..
    (1103.0000,-323.0000) .. controls (1107.6667,-319.6667) and
    (1115.0000,-315.3333) .. (1125.0000,-310.0000) .. controls
    (1127.0000,-309.3333) and (1146.0000,-309.0000) .. (1182.0000,-309.0000) ..
    controls (1181.3333,-309.0000) and (1190.6667,-306.3333) ..
    (1210.0000,-301.0000) .. controls (1228.6667,-299.6667) and
    (1247.6667,-297.6667) .. (1267.0000,-295.0000) .. controls
    (1287.0000,-292.3333) and (1296.0000,-279.0000) .. (1294.0000,-255.0000) --
    (1304.0000,-255.0000) .. controls (1314.0000,-255.0000) and
    (1328.0000,-258.0000) .. (1346.0000,-264.0000) .. controls
    (1364.6667,-270.0000) and (1379.0000,-273.0000) .. (1389.0000,-273.0000) ..
    controls (1404.3333,-273.0000) and (1414.6667,-270.0000) ..
    (1420.0000,-264.0000) .. controls (1422.0000,-260.6667) and
    (1425.3333,-250.3333) .. (1430.0000,-233.0000) .. controls
    (1450.6667,-241.0000) and (1461.0000,-245.0000) .. (1461.0000,-245.0000) ..
    controls (1479.0000,-245.0000) and (1496.3333,-239.3333) ..
    (1513.0000,-228.0000) .. controls (1530.3333,-217.3333) and
    (1544.0000,-212.0000) .. (1554.0000,-212.0000) .. controls
    (1572.0000,-212.0000) and (1588.0000,-219.6667) .. (1602.0000,-235.0000) ..
    controls (1598.0000,-248.3333) and (1590.3333,-265.6667) ..
    (1579.0000,-287.0000) .. controls (1567.0000,-291.6667) and
    (1550.3333,-300.0000) .. (1529.0000,-312.0000) .. controls
    (1526.3333,-318.6667) and (1521.3333,-327.3333) .. (1514.0000,-338.0000) ..
    controls (1510.0000,-342.0000) and (1490.3333,-346.3333) ..
    (1455.0000,-351.0000) .. controls (1427.0000,-354.3333) and
    (1411.0000,-367.0000) .. (1407.0000,-389.0000) .. controls
    (1385.0000,-401.0000) and (1363.0000,-413.0000) .. (1341.0000,-425.0000) ..
    controls (1311.6667,-443.0000) and (1297.6667,-460.6667) ..
    (1299.0000,-478.0000) -- (1294.0000,-478.0000) .. controls
    (1284.6667,-477.3333) and (1278.0000,-482.0000) .. (1274.0000,-492.0000) ..
    controls (1268.6667,-493.3333) and (1261.6667,-497.6667) ..
    (1253.0000,-505.0000) -- (1236.0000,-505.0000) .. controls
    (1234.0000,-488.3333) and (1220.6667,-477.0000) .. (1196.0000,-471.0000) ..
    controls (1202.6667,-468.3333) and (1206.0000,-463.6667) ..
    (1206.0000,-457.0000) .. controls (1206.0000,-453.6667) and
    (1205.0000,-447.6667) .. (1203.0000,-439.0000) -- (1194.0000,-439.0000) ..
    controls (1189.3333,-439.0000) and (1185.6667,-438.6667) ..
    (1183.0000,-438.0000) .. controls (1150.3333,-402.6667) and
    (1122.6667,-381.6667) .. (1100.0000,-375.0000) -- (1100.0000,-371.0000) ..
    controls (1100.0000,-364.3333) and (1099.0000,-358.6667) ..
    (1097.0000,-354.0000) .. controls (1094.3333,-354.0000) and
    (1090.3333,-353.0000) .. (1085.0000,-351.0000) .. controls
    (1079.6667,-349.0000) and (1075.3333,-348.0000) .. (1072.0000,-348.0000) ..
    controls (1068.6667,-348.0000) and (1066.3333,-348.3333) ..
    (1065.0000,-349.0000) .. controls (1046.3333,-371.6667) and
    (1015.3333,-393.6667) .. (972.0000,-415.0000) .. controls (912.6667,-443.6667)
    and (878.3333,-461.0000) .. (869.0000,-467.0000) .. controls
    (863.0000,-473.0000) and (853.6667,-480.3333) .. (841.0000,-489.0000) ..
    controls (810.3333,-502.3333) and (773.3333,-509.0000) .. (730.0000,-509.0000)
    .. controls (688.0000,-509.0000) and (650.0000,-499.3333) ..
    (616.0000,-480.0000) .. controls (606.6667,-474.6667) and (592.0000,-461.3333)
    .. (572.0000,-440.0000) .. controls (550.0000,-417.3333) and
    (539.0000,-402.3333) .. (539.0000,-395.0000) -- (539.0000,-385.0000) ..
    controls (609.0000,-342.3333) and (667.6667,-301.6667) .. (715.0000,-263.0000)
    .. controls (725.6667,-252.3333) and (743.0000,-237.6667) ..
    (767.0000,-219.0000) .. controls (779.0000,-213.6667) and (796.3333,-205.0000)
    .. (819.0000,-193.0000) .. controls (845.0000,-177.0000) and
    (870.6667,-160.6667) .. (896.0000,-144.0000) .. controls (927.3333,-126.0000)
    and (955.3333,-114.6667) .. (980.0000,-110.0000) .. controls
    (1029.3333,-104.0000) and (1103.0000,-92.3333) .. (1201.0000,-75.0000) ..
    controls (1241.0000,-70.3333) and (1301.3333,-63.0000) .. (1382.0000,-53.0000)
    .. controls (1401.3333,-50.3333) and (1417.0000,-49.0000) ..
    (1429.0000,-49.0000) .. controls (1558.3333,-49.0000) and (1653.0000,-53.0000)
    .. (1713.0000,-61.0000) .. controls (1717.6667,-61.6667) and
    (1743.0000,-72.3333) .. (1789.0000,-93.0000) .. controls (1809.0000,-101.0000)
    and (1829.0000,-109.3333) .. (1849.0000,-118.0000) .. controls
    (1870.3333,-130.0000) and (1881.0000,-147.3333) .. (1881.0000,-170.0000) --
    cycle(1190.0000,-535.0000) .. controls (1190.0000,-543.6667) and
    (1187.6667,-555.0000) .. (1183.0000,-569.0000) -- (1172.0000,-559.0000) --
    (1184.0000,-553.0000) -- (1184.0000,-538.0000) -- (1182.0000,-536.0000) --
    (1138.0000,-536.0000) .. controls (1128.6667,-544.6667) and
    (1124.0000,-551.6667) .. (1124.0000,-557.0000) .. controls
    (1124.0000,-557.6667) and (1124.6667,-561.0000) .. (1126.0000,-567.0000) --
    (1134.0000,-567.0000) -- (1141.0000,-560.0000) .. controls
    (1141.0000,-578.0000) and (1144.6667,-593.0000) .. (1152.0000,-605.0000) ..
    controls (1159.3333,-617.0000) and (1163.0000,-622.6667) ..
    (1163.0000,-622.0000) .. controls (1163.0000,-631.3333) and
    (1155.3333,-640.0000) .. (1140.0000,-648.0000) -- (1118.0000,-625.0000) ..
    controls (1124.6667,-619.0000) and (1128.0000,-613.3333) ..
    (1128.0000,-608.0000) .. controls (1128.0000,-600.6667) and
    (1121.6667,-597.0000) .. (1109.0000,-597.0000) .. controls
    (1098.3333,-597.0000) and (1083.0000,-602.6667) .. (1063.0000,-614.0000) --
    (1063.0000,-628.0000) -- (1065.0000,-630.0000) .. controls
    (1070.3333,-630.0000) and (1077.6667,-627.0000) .. (1087.0000,-621.0000) ..
    controls (1083.6667,-627.0000) and (1082.0000,-632.6667) ..
    (1082.0000,-638.0000) .. controls (1082.0000,-647.3333) and
    (1088.0000,-657.6667) .. (1100.0000,-669.0000) .. controls
    (1112.0000,-681.0000) and (1118.0000,-689.6667) .. (1118.0000,-695.0000) ..
    controls (1118.0000,-697.6667) and (1109.3333,-710.3333) ..
    (1092.0000,-733.0000) .. controls (1085.3333,-723.0000) and
    (1078.3333,-713.0000) .. (1071.0000,-703.0000) .. controls
    (1061.6667,-690.3333) and (1052.3333,-684.0000) .. (1043.0000,-684.0000) ..
    controls (1041.0000,-684.0000) and (1034.3333,-687.0000) ..
    (1023.0000,-693.0000) .. controls (1022.3333,-696.3333) and
    (1022.0000,-699.0000) .. (1022.0000,-701.0000) .. controls
    (1022.0000,-718.3333) and (1035.6667,-740.6667) .. (1063.0000,-768.0000) --
    (1031.0000,-799.0000) .. controls (1023.6667,-788.3333) and
    (1016.6667,-777.6667) .. (1010.0000,-767.0000) .. controls
    (1000.6667,-754.3333) and (990.0000,-748.6667) .. (978.0000,-750.0000) ..
    controls (987.3333,-750.6667) and (998.6667,-747.6667) ..
    (1012.0000,-741.0000) .. controls (1003.3333,-731.6667) and
    (995.6667,-727.0000) .. (989.0000,-727.0000) .. controls (963.0000,-737.0000)
    and (949.3333,-749.6667) .. (948.0000,-765.0000) -- (950.0000,-766.0000) --
    (966.0000,-763.0000) .. controls (967.3333,-773.6667) and (970.6667,-789.0000)
    .. (976.0000,-809.0000) .. controls (979.3333,-813.0000) and
    (984.0000,-819.6667) .. (990.0000,-829.0000) .. controls (986.6667,-832.3333)
    and (982.6667,-837.6667) .. (978.0000,-845.0000) .. controls
    (966.6667,-832.3333) and (946.6667,-818.6667) .. (918.0000,-804.0000) --
    (922.0000,-804.0000) .. controls (929.3333,-804.0000) and (937.0000,-802.6667)
    .. (945.0000,-800.0000) -- (945.0000,-784.0000) -- (919.0000,-781.0000) ..
    controls (900.3333,-787.6667) and (891.0000,-801.3333) .. (891.0000,-822.0000)
    .. controls (891.0000,-828.6667) and (891.6667,-833.3333) ..
    (893.0000,-836.0000) -- (902.0000,-833.0000) .. controls (901.3333,-837.6667)
    and (909.6667,-848.3333) .. (927.0000,-865.0000) .. controls
    (912.3333,-875.6667) and (901.0000,-881.0000) .. (893.0000,-881.0000) ..
    controls (861.6667,-881.0000) and (820.0000,-872.3333) .. (768.0000,-855.0000)
    .. controls (708.6667,-835.0000) and (667.3333,-823.6667) ..
    (644.0000,-821.0000) .. controls (644.0000,-821.0000) and (615.6667,-821.0000)
    .. (559.0000,-821.0000) .. controls (552.3333,-821.0000) and
    (542.3333,-820.6667) .. (529.0000,-820.0000) .. controls (516.3333,-819.3333)
    and (506.6667,-819.0000) .. (500.0000,-819.0000) .. controls
    (487.3333,-819.0000) and (479.0000,-819.6667) .. (475.0000,-821.0000) ..
    controls (427.6667,-837.0000) and (370.6667,-868.3333) .. (304.0000,-915.0000)
    .. controls (224.6667,-970.3333) and (185.0000,-1015.6667) ..
    (185.0000,-1051.0000) .. controls (185.0000,-1073.0000) and
    (199.0000,-1084.0000) .. (227.0000,-1084.0000) .. controls
    (236.3333,-1084.0000) and (246.6667,-1080.3333) .. (258.0000,-1073.0000) ..
    controls (274.0000,-1062.3333) and (283.3333,-1056.3333) ..
    (286.0000,-1055.0000) .. controls (389.3333,-1010.3333) and
    (489.3333,-974.0000) .. (586.0000,-946.0000) .. controls (609.3333,-943.3333)
    and (643.6667,-937.6667) .. (689.0000,-929.0000) .. controls
    (745.6667,-913.0000) and (773.3333,-905.0000) .. (772.0000,-905.0000) ..
    controls (776.6667,-905.0000) and (780.3333,-909.0000) .. (783.0000,-917.0000)
    .. controls (677.0000,-945.6667) and (614.0000,-960.0000) ..
    (594.0000,-960.0000) .. controls (588.6667,-960.0000) and (502.3333,-989.3333)
    .. (335.0000,-1048.0000) .. controls (331.6667,-1049.3333) and
    (313.0000,-1058.3333) .. (279.0000,-1075.0000) .. controls
    (253.6667,-1087.0000) and (235.0000,-1093.0000) .. (223.0000,-1093.0000) ..
    controls (202.3333,-1093.0000) and (186.0000,-1085.6667) ..
    (174.0000,-1071.0000) .. controls (158.6667,-1053.0000) and
    (143.0000,-1002.6667) .. (127.0000,-920.0000) .. controls (113.0000,-846.0000)
    and (106.0000,-791.3333) .. (106.0000,-756.0000) .. controls
    (106.0000,-714.0000) and (112.6667,-676.3333) .. (126.0000,-643.0000) ..
    controls (128.6667,-627.6667) and (133.6667,-608.3333) .. (141.0000,-585.0000)
    .. controls (147.6667,-573.6667) and (159.0000,-565.6667) ..
    (175.0000,-561.0000) .. controls (188.3333,-557.6667) and (202.0000,-554.0000)
    .. (216.0000,-550.0000) .. controls (257.3333,-532.6667) and
    (312.0000,-507.3333) .. (380.0000,-474.0000) .. controls (402.0000,-459.3333)
    and (438.0000,-441.3333) .. (488.0000,-420.0000) .. controls
    (496.6667,-408.6667) and (505.3333,-402.0000) .. (514.0000,-400.0000) ..
    controls (534.0000,-434.0000) and (545.6667,-453.0000) .. (549.0000,-457.0000)
    .. controls (557.0000,-466.3333) and (575.0000,-480.3333) ..
    (603.0000,-499.0000) -- (592.0000,-499.0000) .. controls (564.0000,-487.6667)
    and (543.6667,-478.3333) .. (531.0000,-471.0000) .. controls
    (529.0000,-464.3333) and (524.0000,-455.0000) .. (516.0000,-443.0000) ..
    controls (514.0000,-442.3333) and (510.6667,-442.0000) .. (506.0000,-442.0000)
    .. controls (502.0000,-442.0000) and (494.6667,-443.6667) ..
    (484.0000,-447.0000) .. controls (474.0000,-450.3333) and (466.0000,-452.0000)
    .. (460.0000,-452.0000) .. controls (451.3333,-464.6667) and
    (437.0000,-480.0000) .. (417.0000,-498.0000) .. controls (412.3333,-500.6667)
    and (366.6667,-519.0000) .. (280.0000,-553.0000) .. controls
    (211.3333,-580.3333) and (171.6667,-600.6667) .. (161.0000,-614.0000) ..
    controls (154.3333,-622.6667) and (147.3333,-635.6667) .. (140.0000,-653.0000)
    .. controls (122.6667,-693.6667) and (114.0000,-720.0000) ..
    (114.0000,-732.0000) .. controls (114.0000,-767.3333) and (119.0000,-808.3333)
    .. (129.0000,-855.0000) .. controls (129.6667,-873.0000) and
    (132.3333,-900.3333) .. (137.0000,-937.0000) .. controls (142.3333,-949.0000)
    and (149.0000,-967.3333) .. (157.0000,-992.0000) .. controls
    (157.6667,-1003.3333) and (160.0000,-1020.3333) .. (164.0000,-1043.0000) --
    (168.0000,-1045.0000) -- (171.0000,-1045.0000) .. controls
    (172.3333,-1039.0000) and (175.3333,-1030.0000) .. (180.0000,-1018.0000) ..
    controls (188.6667,-1010.0000) and (201.0000,-997.0000) ..
    (217.0000,-979.0000) .. controls (225.0000,-965.0000) and (238.6667,-947.0000)
    .. (258.0000,-925.0000) .. controls (274.6667,-912.3333) and
    (313.0000,-888.3333) .. (373.0000,-853.0000) .. controls (436.3333,-815.6667)
    and (475.0000,-795.0000) .. (489.0000,-791.0000) .. controls
    (512.3333,-784.3333) and (541.3333,-781.0000) .. (576.0000,-781.0000) ..
    controls (635.3333,-781.0000) and (678.3333,-786.3333) .. (705.0000,-797.0000)
    .. controls (709.0000,-799.0000) and (718.3333,-806.0000) ..
    (733.0000,-818.0000) .. controls (748.3333,-830.0000) and (756.3333,-836.0000)
    .. (757.0000,-836.0000) .. controls (759.6667,-835.3333) and
    (760.6667,-834.3333) .. (760.0000,-833.0000) -- (763.0000,-833.0000) ..
    controls (766.3333,-833.0000) and (771.0000,-834.0000) .. (777.0000,-836.0000)
    .. controls (783.6667,-838.6667) and (788.6667,-840.0000) ..
    (792.0000,-840.0000) .. controls (806.0000,-855.3333) and (821.6667,-863.0000)
    .. (839.0000,-863.0000) .. controls (844.3333,-863.0000) and
    (848.3333,-861.3333) .. (851.0000,-858.0000) -- (851.0000,-835.0000) ..
    controls (847.0000,-833.6667) and (841.0000,-832.3333) .. (833.0000,-831.0000)
    -- (838.0000,-831.0000) .. controls (840.6667,-830.3333) and
    (843.0000,-829.3333) .. (845.0000,-828.0000) -- (845.0000,-808.0000) ..
    controls (834.3333,-805.3333) and (823.3333,-804.3333) .. (812.0000,-805.0000)
    -- (812.0000,-792.0000) .. controls (812.0000,-782.0000) and
    (815.6667,-768.0000) .. (823.0000,-750.0000) .. controls (831.0000,-732.0000)
    and (834.6667,-717.6667) .. (834.0000,-707.0000) -- (841.0000,-704.0000) ..
    controls (842.3333,-698.6667) and (844.0000,-690.6667) .. (846.0000,-680.0000)
    .. controls (857.3333,-674.6667) and (865.6667,-668.3333) ..
    (871.0000,-661.0000) .. controls (869.6667,-654.3333) and (869.0000,-648.0000)
    .. (869.0000,-642.0000) .. controls (869.0000,-638.6667) and
    (869.3333,-635.0000) .. (870.0000,-631.0000) .. controls (880.6667,-625.0000)
    and (894.3333,-614.6667) .. (911.0000,-600.0000) .. controls
    (913.6667,-592.0000) and (919.3333,-581.0000) .. (928.0000,-567.0000) ..
    controls (936.6667,-565.0000) and (949.3333,-561.0000) .. (966.0000,-555.0000)
    -- (966.0000,-535.0000) -- (957.0000,-529.0000) .. controls
    (971.0000,-525.6667) and (981.6667,-520.3333) .. (989.0000,-513.0000) ..
    controls (999.0000,-501.6667) and (1006.6667,-494.6667) ..
    (1012.0000,-492.0000) -- (1012.0000,-468.0000) .. controls
    (1006.0000,-464.6667) and (1001.3333,-463.0000) .. (998.0000,-463.0000) ..
    controls (995.3333,-463.0000) and (990.3333,-465.0000) .. (983.0000,-469.0000)
    .. controls (975.6667,-473.6667) and (970.6667,-476.3333) ..
    (968.0000,-477.0000) .. controls (954.0000,-481.0000) and (928.0000,-494.6667)
    .. (890.0000,-518.0000) .. controls (860.0000,-536.6667) and
    (832.3333,-546.0000) .. (807.0000,-546.0000) .. controls (717.0000,-546.0000)
    and (654.6667,-533.0000) .. (620.0000,-507.0000) .. controls
    (668.0000,-522.3333) and (705.3333,-530.0000) .. (732.0000,-530.0000) ..
    controls (726.6667,-530.0000) and (749.6667,-525.3333) .. (801.0000,-516.0000)
    .. controls (801.0000,-516.0000) and (810.6667,-516.0000) ..
    (830.0000,-516.0000) .. controls (844.0000,-516.0000) and (865.0000,-506.6667)
    .. (893.0000,-488.0000) .. controls (934.3333,-460.0000) and
    (955.0000,-446.0000) .. (955.0000,-446.0000) .. controls (989.6667,-428.0000)
    and (1029.3333,-407.6667) .. (1074.0000,-385.0000) .. controls
    (1076.0000,-385.0000) and (1088.3333,-392.6667) .. (1111.0000,-408.0000) ..
    controls (1128.3333,-419.3333) and (1145.6667,-438.6667) ..
    (1163.0000,-466.0000) .. controls (1181.0000,-493.3333) and
    (1190.0000,-516.3333) .. (1190.0000,-535.0000) -- cycle(442.0000,-331.0000) ..
    controls (438.0000,-336.3333) and (436.0000,-342.6667) .. (436.0000,-350.0000)
    .. controls (436.0000,-356.6667) and (437.0000,-366.6667) ..
    (439.0000,-380.0000) .. controls (441.0000,-394.0000) and (442.0000,-404.3333)
    .. (442.0000,-411.0000) .. controls (434.0000,-415.6667) and
    (424.3333,-420.0000) .. (413.0000,-424.0000) .. controls (411.6667,-409.3333)
    and (409.0000,-387.0000) .. (405.0000,-357.0000) .. controls
    (399.0000,-353.6667) and (391.3333,-347.0000) .. (382.0000,-337.0000) ..
    controls (386.6667,-337.0000) and (406.6667,-335.0000) .. (442.0000,-331.0000)
    -- cycle(188.0000,-426.0000) .. controls (188.0000,-438.6667) and
    (181.0000,-451.0000) .. (167.0000,-463.0000) -- (167.0000,-465.0000) ..
    controls (167.0000,-475.0000) and (172.0000,-485.0000) .. (182.0000,-495.0000)
    .. controls (175.3333,-503.6667) and (172.0000,-514.0000) ..
    (172.0000,-526.0000) .. controls (172.0000,-536.0000) and (163.3333,-545.3333)
    .. (146.0000,-554.0000) .. controls (148.6667,-516.6667) and
    (154.0000,-473.6667) .. (162.0000,-425.0000) .. controls (166.6667,-421.0000)
    and (174.0000,-416.6667) .. (184.0000,-412.0000) .. controls
    (186.6667,-414.6667) and (188.0000,-419.3333) .. (188.0000,-426.0000) --
    cycle(1081.0000,-667.0000) .. controls (1071.0000,-660.3333) and
    (1061.6667,-657.0000) .. (1053.0000,-657.0000) .. controls
    (1021.6667,-657.0000) and (1006.0000,-668.6667) .. (1006.0000,-692.0000) --
    (1009.0000,-697.0000) .. controls (1012.3333,-697.0000) and
    (1016.3333,-693.6667) .. (1021.0000,-687.0000) .. controls
    (1026.3333,-681.0000) and (1033.6667,-678.0000) .. (1043.0000,-678.0000) ..
    controls (1049.6667,-678.0000) and (1057.3333,-679.0000) ..
    (1066.0000,-681.0000) -- (1081.0000,-678.0000) -- (1081.0000,-667.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F45F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1672.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-81.0000) .. controls
    (1966.0000,-51.6667) and (1926.0000,-15.6667) .. (1846.0000,27.0000) ..
    controls (1790.6667,56.3333) and (1736.6667,80.0000) .. (1684.0000,98.0000) ..
    controls (1672.0000,102.0000) and (1608.6667,107.3333) .. (1494.0000,114.0000)
    .. controls (1387.3333,120.6667) and (1318.3333,124.0000) ..
    (1287.0000,124.0000) .. controls (1239.0000,124.0000) and (1201.6667,121.6667)
    .. (1175.0000,117.0000) .. controls (1168.3333,114.3333) and
    (1158.3333,111.0000) .. (1145.0000,107.0000) .. controls (1145.0000,107.0000)
    and (1133.3333,107.0000) .. (1110.0000,107.0000) .. controls
    (1094.6667,107.0000) and (1082.0000,105.0000) .. (1072.0000,101.0000) ..
    controls (1053.3333,93.0000) and (1042.6667,88.6667) .. (1040.0000,88.0000) ..
    controls (1016.6667,85.3333) and (983.0000,77.6667) .. (939.0000,65.0000) ..
    controls (935.0000,61.0000) and (928.0000,55.3333) .. (918.0000,48.0000) ..
    controls (906.0000,44.0000) and (888.6667,38.0000) .. (866.0000,30.0000) ..
    controls (779.3333,-2.0000) and (700.6667,-43.6667) .. (630.0000,-95.0000) ..
    controls (629.3333,-95.6667) and (592.0000,-126.0000) .. (518.0000,-186.0000)
    .. controls (472.6667,-222.6667) and (432.6667,-248.6667) ..
    (398.0000,-264.0000) .. controls (350.0000,-275.3333) and (280.3333,-300.3333)
    .. (189.0000,-339.0000) .. controls (171.0000,-350.3333) and
    (144.0000,-379.0000) .. (108.0000,-425.0000) .. controls (104.0000,-429.0000)
    and (98.6667,-435.3333) .. (92.0000,-444.0000) .. controls (85.3333,-458.6667)
    and (82.0000,-496.3333) .. (82.0000,-557.0000) .. controls (82.0000,-583.6667)
    and (87.0000,-616.6667) .. (97.0000,-656.0000) .. controls
    (111.0000,-712.0000) and (118.6667,-744.3333) .. (120.0000,-753.0000) ..
    controls (123.3333,-789.6667) and (130.0000,-844.6667) .. (140.0000,-918.0000)
    .. controls (140.0000,-919.3333) and (145.3333,-935.0000) ..
    (156.0000,-965.0000) .. controls (167.3333,-997.6667) and
    (184.0000,-1046.3333) .. (206.0000,-1111.0000) .. controls
    (211.3333,-1133.0000) and (224.0000,-1161.6667) .. (244.0000,-1197.0000) ..
    controls (260.6667,-1212.3333) and (283.6667,-1220.0000) ..
    (313.0000,-1220.0000) .. controls (346.3333,-1220.0000) and
    (387.6667,-1204.6667) .. (437.0000,-1174.0000) .. controls
    (486.3333,-1143.3333) and (515.3333,-1128.0000) .. (524.0000,-1128.0000) ..
    controls (533.3333,-1128.0000) and (545.6667,-1130.0000) ..
    (561.0000,-1134.0000) .. controls (579.0000,-1138.6667) and
    (591.0000,-1141.3333) .. (597.0000,-1142.0000) .. controls
    (635.6667,-1146.6667) and (664.3333,-1149.0000) .. (683.0000,-1149.0000) ..
    controls (690.3333,-1149.0000) and (701.3333,-1147.3333) ..
    (716.0000,-1144.0000) .. controls (731.3333,-1141.3333) and
    (742.6667,-1140.0000) .. (750.0000,-1140.0000) .. controls
    (752.0000,-1140.0000) and (756.3333,-1142.0000) .. (763.0000,-1146.0000) ..
    controls (769.6667,-1150.6667) and (774.0000,-1153.3333) ..
    (776.0000,-1154.0000) .. controls (778.6667,-1154.6667) and
    (789.3333,-1155.0000) .. (808.0000,-1155.0000) .. controls
    (818.6667,-1155.0000) and (828.6667,-1156.3333) .. (838.0000,-1159.0000) ..
    controls (915.3333,-1183.0000) and (967.6667,-1195.0000) ..
    (995.0000,-1195.0000) .. controls (1047.6667,-1195.0000) and
    (1098.0000,-1185.6667) .. (1146.0000,-1167.0000) .. controls
    (1146.6667,-1159.6667) and (1147.0000,-1155.0000) .. (1147.0000,-1153.0000) ..
    controls (1147.0000,-1141.0000) and (1145.6667,-1129.6667) ..
    (1143.0000,-1119.0000) .. controls (1140.3333,-1119.0000) and
    (1135.6667,-1118.3333) .. (1129.0000,-1117.0000) .. controls
    (1122.3333,-1116.3333) and (1117.3333,-1116.0000) .. (1114.0000,-1116.0000) ..
    controls (1106.0000,-1116.0000) and (1094.3333,-1118.3333) ..
    (1079.0000,-1123.0000) .. controls (1063.6667,-1128.3333) and
    (1052.0000,-1131.0000) .. (1044.0000,-1131.0000) .. controls
    (1038.6667,-1131.0000) and (1029.6667,-1130.3333) .. (1017.0000,-1129.0000) ..
    controls (1005.0000,-1127.6667) and (995.6667,-1127.3333) ..
    (989.0000,-1128.0000) -- (987.0000,-1126.0000) -- (987.0000,-1117.0000) ..
    controls (1025.6667,-1094.3333) and (1056.0000,-1078.6667) ..
    (1078.0000,-1070.0000) .. controls (1086.0000,-1068.6667) and
    (1097.3333,-1065.0000) .. (1112.0000,-1059.0000) .. controls
    (1127.3333,-1049.6667) and (1134.0000,-1036.6667) .. (1132.0000,-1020.0000) ..
    controls (1154.0000,-1012.0000) and (1165.0000,-998.0000) ..
    (1165.0000,-978.0000) .. controls (1165.0000,-974.6667) and
    (1162.3333,-968.3333) .. (1157.0000,-959.0000) .. controls
    (1151.6667,-949.6667) and (1149.0000,-943.3333) .. (1149.0000,-940.0000) ..
    controls (1149.0000,-946.6667) and (1155.0000,-938.6667) ..
    (1167.0000,-916.0000) .. controls (1169.6667,-900.6667) and
    (1176.3333,-879.0000) .. (1187.0000,-851.0000) .. controls
    (1191.6667,-843.6667) and (1198.6667,-840.0000) .. (1208.0000,-840.0000) ..
    controls (1210.6667,-840.0000) and (1215.0000,-840.3333) ..
    (1221.0000,-841.0000) .. controls (1227.0000,-842.3333) and
    (1231.3333,-843.0000) .. (1234.0000,-843.0000) .. controls
    (1241.3333,-843.0000) and (1256.0000,-828.6667) .. (1278.0000,-800.0000) ..
    controls (1284.0000,-792.0000) and (1300.0000,-779.6667) ..
    (1326.0000,-763.0000) .. controls (1327.3333,-750.3333) and
    (1333.6667,-734.3333) .. (1345.0000,-715.0000) .. controls
    (1362.3333,-702.3333) and (1377.6667,-696.0000) .. (1391.0000,-696.0000) ..
    controls (1394.3333,-696.0000) and (1399.0000,-697.0000) ..
    (1405.0000,-699.0000) .. controls (1411.0000,-701.0000) and
    (1415.6667,-702.0000) .. (1419.0000,-702.0000) .. controls
    (1432.3333,-702.0000) and (1440.6667,-700.3333) .. (1444.0000,-697.0000) ..
    controls (1448.0000,-689.6667) and (1452.0000,-682.0000) ..
    (1456.0000,-674.0000) .. controls (1465.3333,-670.0000) and
    (1474.0000,-665.6667) .. (1482.0000,-661.0000) .. controls
    (1490.6667,-657.0000) and (1495.0000,-647.6667) .. (1495.0000,-633.0000) ..
    controls (1495.0000,-621.0000) and (1493.3333,-611.0000) ..
    (1490.0000,-603.0000) .. controls (1506.0000,-586.3333) and
    (1526.0000,-567.6667) .. (1550.0000,-547.0000) .. controls
    (1592.6667,-547.0000) and (1674.0000,-503.3333) .. (1794.0000,-416.0000) ..
    controls (1808.0000,-398.6667) and (1829.3333,-373.0000) ..
    (1858.0000,-339.0000) .. controls (1859.3333,-329.6667) and
    (1865.6667,-321.0000) .. (1877.0000,-313.0000) .. controls
    (1893.6667,-301.6667) and (1902.6667,-295.3333) .. (1904.0000,-294.0000) ..
    controls (1945.3333,-250.0000) and (1966.0000,-179.0000) ..
    (1966.0000,-81.0000) -- cycle(1122.0000,-1144.0000) .. controls
    (1108.0000,-1151.3333) and (1102.0000,-1155.0000) .. (1104.0000,-1155.0000) --
    (1085.0000,-1155.0000) .. controls (1093.0000,-1153.0000) and
    (1105.3333,-1149.3333) .. (1122.0000,-1144.0000) --
    cycle(1103.0000,-1016.0000) .. controls (1101.0000,-1019.3333) and
    (1077.6667,-1032.0000) .. (1033.0000,-1054.0000) .. controls
    (1044.3333,-1042.6667) and (1056.3333,-1035.0000) .. (1069.0000,-1031.0000) ..
    controls (1084.3333,-1026.3333) and (1095.6667,-1021.3333) ..
    (1103.0000,-1016.0000) -- cycle(1033.0000,-1058.0000) --
    (1021.0000,-1061.0000) -- (1021.0000,-1057.0000) -- (1032.0000,-1053.0000) --
    (1033.0000,-1058.0000) -- cycle(1015.0000,-1159.0000) .. controls
    (1010.3333,-1167.0000) and (1005.6667,-1171.0000) .. (1001.0000,-1171.0000) ..
    controls (974.3333,-1171.0000) and (924.0000,-1158.3333) ..
    (850.0000,-1133.0000) .. controls (854.0000,-1124.3333) and
    (858.3333,-1118.6667) .. (863.0000,-1116.0000) .. controls
    (907.6667,-1139.3333) and (958.3333,-1153.6667) .. (1015.0000,-1159.0000) --
    cycle(1131.0000,-976.0000) .. controls (1131.0000,-980.6667) and
    (1125.3333,-988.3333) .. (1114.0000,-999.0000) .. controls
    (1116.0000,-977.0000) and (1098.3333,-965.3333) .. (1061.0000,-964.0000) ..
    controls (1083.6667,-952.6667) and (1098.0000,-947.0000) ..
    (1104.0000,-947.0000) .. controls (1122.0000,-947.0000) and
    (1131.0000,-956.6667) .. (1131.0000,-976.0000) -- cycle(956.0000,-1104.0000)
    .. controls (954.6667,-1106.6667) and (953.3333,-1111.0000) ..
    (952.0000,-1117.0000) .. controls (948.0000,-1115.6667) and
    (943.3333,-1114.3333) .. (938.0000,-1113.0000) .. controls
    (946.0000,-1107.0000) and (952.0000,-1104.0000) .. (956.0000,-1104.0000) --
    cycle(1507.0000,-551.0000) .. controls (1504.3333,-556.3333) and
    (1496.0000,-565.0000) .. (1482.0000,-577.0000) .. controls
    (1468.6667,-589.0000) and (1459.3333,-595.0000) .. (1454.0000,-595.0000) ..
    controls (1452.0000,-595.0000) and (1450.0000,-594.3333) ..
    (1448.0000,-593.0000) .. controls (1446.6667,-592.3333) and
    (1445.3333,-592.0000) .. (1444.0000,-592.0000) -- (1444.0000,-581.0000) ..
    controls (1472.0000,-557.6667) and (1489.6667,-546.0000) ..
    (1497.0000,-546.0000) .. controls (1501.0000,-546.0000) and
    (1504.3333,-547.6667) .. (1507.0000,-551.0000) -- cycle(1351.0000,-672.0000)
    .. controls (1343.0000,-684.0000) and (1328.6667,-700.3333) ..
    (1308.0000,-721.0000) -- (1294.0000,-721.0000) -- (1290.0000,-713.0000) ..
    controls (1316.6667,-685.6667) and (1331.6667,-672.0000) ..
    (1335.0000,-672.0000) -- (1351.0000,-672.0000) -- cycle(1183.0000,-833.0000)
    -- (1164.0000,-861.0000) -- (1153.0000,-861.0000) .. controls
    (1150.3333,-855.6667) and (1149.0000,-853.3333) .. (1149.0000,-854.0000) ..
    controls (1149.0000,-850.6667) and (1153.0000,-845.0000) ..
    (1161.0000,-837.0000) .. controls (1169.6667,-829.6667) and
    (1176.0000,-825.6667) .. (1180.0000,-825.0000) .. controls
    (1180.0000,-827.6667) and (1181.0000,-830.3333) .. (1183.0000,-833.0000) --
    cycle(1137.0000,-887.0000) .. controls (1133.6667,-893.6667) and
    (1131.3333,-900.0000) .. (1130.0000,-906.0000) .. controls
    (1116.0000,-909.3333) and (1108.3333,-911.0000) .. (1107.0000,-911.0000) ..
    controls (1100.3333,-911.0000) and (1090.0000,-902.0000) ..
    (1076.0000,-884.0000) .. controls (1080.0000,-884.0000) and
    (1086.0000,-882.6667) .. (1094.0000,-880.0000) .. controls
    (1102.6667,-878.0000) and (1109.0000,-877.0000) .. (1113.0000,-877.0000) ..
    controls (1115.6667,-877.0000) and (1123.6667,-880.3333) ..
    (1137.0000,-887.0000) -- cycle(1281.0000,-752.0000) .. controls
    (1269.0000,-766.0000) and (1262.3333,-773.0000) .. (1261.0000,-773.0000) ..
    controls (1236.3333,-773.0000) and (1215.0000,-758.6667) ..
    (1197.0000,-730.0000) .. controls (1214.3333,-740.6667) and
    (1242.3333,-748.0000) .. (1281.0000,-752.0000) -- cycle(993.0000,-1028.0000)
    .. controls (973.0000,-1067.3333) and (941.6667,-1087.0000) ..
    (899.0000,-1087.0000) -- (865.0000,-1087.0000) .. controls
    (887.6667,-1079.6667) and (910.3333,-1072.0000) .. (933.0000,-1064.0000) ..
    controls (958.3333,-1054.0000) and (977.0000,-1039.6667) ..
    (989.0000,-1021.0000) -- (993.0000,-1028.0000) -- cycle(969.0000,-992.0000) --
    (939.0000,-1021.0000) -- (939.0000,-1003.0000) .. controls
    (939.0000,-991.6667) and (943.3333,-983.3333) .. (952.0000,-978.0000) ..
    controls (958.6667,-978.0000) and (964.3333,-982.6667) .. (969.0000,-992.0000)
    -- cycle(1058.0000,-918.0000) .. controls (1058.0000,-916.6667) and
    (1053.3333,-924.3333) .. (1044.0000,-941.0000) .. controls
    (1038.0000,-927.0000) and (1029.3333,-905.6667) .. (1018.0000,-877.0000) --
    (1029.0000,-877.0000) .. controls (1048.3333,-895.6667) and
    (1058.0000,-909.3333) .. (1058.0000,-918.0000) -- cycle(1036.0000,-993.0000)
    .. controls (1035.3333,-1001.6667) and (1028.6667,-1006.6667) ..
    (1016.0000,-1008.0000) .. controls (980.6667,-962.6667) and
    (960.0000,-920.0000) .. (954.0000,-880.0000) -- (976.0000,-880.0000) ..
    controls (982.0000,-880.0000) and (1002.0000,-917.6667) ..
    (1036.0000,-993.0000) -- cycle(1287.0000,-664.0000) .. controls
    (1245.6667,-685.3333) and (1227.6667,-696.0000) .. (1233.0000,-696.0000) --
    (1220.0000,-696.0000) .. controls (1222.0000,-692.0000) and
    (1228.6667,-684.3333) .. (1240.0000,-673.0000) .. controls
    (1251.3333,-662.3333) and (1258.3333,-657.0000) .. (1261.0000,-657.0000) ..
    controls (1269.6667,-657.0000) and (1278.3333,-659.3333) ..
    (1287.0000,-664.0000) -- cycle(1452.0000,-641.0000) .. controls
    (1451.3333,-641.0000) and (1450.0000,-640.6667) .. (1448.0000,-640.0000) ..
    controls (1447.3333,-640.0000) and (1437.0000,-650.6667) ..
    (1417.0000,-672.0000) .. controls (1391.6667,-659.3333) and
    (1372.6667,-653.0000) .. (1360.0000,-653.0000) .. controls
    (1353.3333,-653.0000) and (1347.3333,-651.3333) .. (1342.0000,-648.0000) ..
    controls (1337.3333,-644.6667) and (1333.6667,-642.6667) ..
    (1331.0000,-642.0000) .. controls (1236.3333,-620.6667) and
    (1189.0000,-582.6667) .. (1189.0000,-528.0000) .. controls
    (1189.0000,-520.6667) and (1190.3333,-515.6667) .. (1193.0000,-513.0000) --
    (1204.0000,-513.0000) .. controls (1216.0000,-527.6667) and
    (1236.3333,-547.6667) .. (1265.0000,-573.0000) .. controls
    (1279.6667,-582.3333) and (1308.0000,-592.3333) .. (1350.0000,-603.0000) ..
    controls (1369.3333,-607.0000) and (1388.6667,-611.0000) ..
    (1408.0000,-615.0000) .. controls (1435.3333,-621.6667) and
    (1450.0000,-630.3333) .. (1452.0000,-641.0000) -- cycle(831.0000,-1093.0000)
    -- (831.0000,-1100.0000) .. controls (831.0000,-1104.6667) and
    (824.6667,-1112.6667) .. (812.0000,-1124.0000) -- (801.0000,-1124.0000) ..
    controls (803.0000,-1112.6667) and (805.3333,-1096.0000) ..
    (808.0000,-1074.0000) .. controls (814.0000,-1067.3333) and
    (819.0000,-1064.0000) .. (823.0000,-1064.0000) -- (824.0000,-1064.0000) ..
    controls (828.6667,-1070.6667) and (831.0000,-1080.3333) ..
    (831.0000,-1093.0000) -- cycle(1468.0000,-542.0000) .. controls
    (1460.6667,-544.0000) and (1447.6667,-551.3333) .. (1429.0000,-564.0000) ..
    controls (1413.0000,-574.6667) and (1400.0000,-580.0000) ..
    (1390.0000,-580.0000) .. controls (1384.0000,-580.0000) and
    (1365.0000,-574.6667) .. (1333.0000,-564.0000) -- (1333.0000,-551.0000) ..
    controls (1333.0000,-547.6667) and (1334.3333,-542.3333) ..
    (1337.0000,-535.0000) .. controls (1339.6667,-528.3333) and
    (1341.0000,-523.0000) .. (1341.0000,-519.0000) .. controls
    (1341.0000,-489.6667) and (1333.3333,-463.3333) .. (1318.0000,-440.0000) ..
    controls (1340.0000,-455.3333) and (1373.3333,-478.3333) ..
    (1418.0000,-509.0000) .. controls (1430.0000,-515.0000) and
    (1446.6667,-526.0000) .. (1468.0000,-542.0000) -- cycle(901.0000,-994.0000) ..
    controls (896.3333,-1012.0000) and (890.3333,-1021.0000) ..
    (883.0000,-1021.0000) .. controls (879.0000,-1021.0000) and
    (873.3333,-1020.3333) .. (866.0000,-1019.0000) .. controls
    (859.3333,-1017.6667) and (854.0000,-1017.0000) .. (850.0000,-1017.0000) ..
    controls (852.6667,-1011.6667) and (856.6667,-1004.0000) ..
    (862.0000,-994.0000) -- (901.0000,-994.0000) -- cycle(1244.0000,-795.0000) ..
    controls (1234.0000,-809.0000) and (1225.3333,-816.0000) ..
    (1218.0000,-816.0000) .. controls (1202.0000,-816.0000) and
    (1186.3333,-810.3333) .. (1171.0000,-799.0000) .. controls
    (1147.0000,-781.6667) and (1127.6667,-756.3333) .. (1113.0000,-723.0000) ..
    controls (1089.6667,-669.6667) and (1076.3333,-640.6667) ..
    (1073.0000,-636.0000) .. controls (1077.6667,-632.0000) and
    (1085.6667,-627.6667) .. (1097.0000,-623.0000) .. controls
    (1115.0000,-658.3333) and (1133.3333,-693.3333) .. (1152.0000,-728.0000) ..
    controls (1176.0000,-765.3333) and (1206.6667,-787.6667) ..
    (1244.0000,-795.0000) -- cycle(1828.0000,-280.0000) -- (1828.0000,-300.0000)
    .. controls (1828.0000,-312.6667) and (1824.6667,-326.0000) ..
    (1818.0000,-340.0000) .. controls (1809.3333,-358.0000) and
    (1794.3333,-375.0000) .. (1773.0000,-391.0000) .. controls
    (1753.6667,-403.0000) and (1734.3333,-415.3333) .. (1715.0000,-428.0000) ..
    controls (1695.0000,-444.0000) and (1663.3333,-466.6667) ..
    (1620.0000,-496.0000) .. controls (1589.3333,-513.3333) and
    (1562.6667,-522.0000) .. (1540.0000,-522.0000) .. controls
    (1498.0000,-522.0000) and (1444.3333,-494.0000) .. (1379.0000,-438.0000) ..
    controls (1321.6667,-389.3333) and (1280.0000,-342.6667) ..
    (1254.0000,-298.0000) .. controls (1234.6667,-264.6667) and
    (1221.3333,-227.3333) .. (1214.0000,-186.0000) .. controls
    (1215.3333,-186.6667) and (1217.0000,-187.0000) .. (1219.0000,-187.0000) ..
    controls (1224.3333,-187.0000) and (1232.6667,-184.0000) ..
    (1244.0000,-178.0000) .. controls (1256.0000,-172.6667) and
    (1266.3333,-170.0000) .. (1275.0000,-170.0000) .. controls
    (1334.3333,-170.0000) and (1381.6667,-171.0000) .. (1417.0000,-173.0000) ..
    controls (1421.6667,-173.0000) and (1428.6667,-174.3333) ..
    (1438.0000,-177.0000) .. controls (1447.3333,-180.3333) and
    (1454.6667,-182.0000) .. (1460.0000,-182.0000) .. controls
    (1463.3333,-182.0000) and (1468.0000,-181.3333) .. (1474.0000,-180.0000) ..
    controls (1480.0000,-179.3333) and (1484.6667,-179.0000) ..
    (1488.0000,-179.0000) .. controls (1520.6667,-179.0000) and
    (1546.0000,-181.3333) .. (1564.0000,-186.0000) .. controls
    (1568.0000,-188.6667) and (1574.3333,-192.0000) .. (1583.0000,-196.0000) ..
    controls (1603.0000,-197.3333) and (1632.3333,-202.3333) ..
    (1671.0000,-211.0000) .. controls (1674.3333,-213.6667) and
    (1679.6667,-217.0000) .. (1687.0000,-221.0000) .. controls
    (1695.6667,-221.6667) and (1708.0000,-223.3333) .. (1724.0000,-226.0000) ..
    controls (1728.0000,-233.3333) and (1743.3333,-241.6667) ..
    (1770.0000,-251.0000) .. controls (1804.6667,-271.0000) and
    (1824.0000,-280.6667) .. (1828.0000,-280.0000) -- cycle(1226.0000,-637.0000)
    .. controls (1217.3333,-642.3333) and (1196.0000,-659.0000) ..
    (1162.0000,-687.0000) .. controls (1168.6667,-677.6667) and
    (1177.3333,-662.6667) .. (1188.0000,-642.0000) .. controls
    (1189.3333,-636.0000) and (1192.0000,-626.6667) .. (1196.0000,-614.0000) ..
    controls (1203.3333,-618.6667) and (1213.3333,-626.3333) ..
    (1226.0000,-637.0000) -- cycle(1110.0000,-822.0000) .. controls
    (1098.0000,-832.0000) and (1091.0000,-837.0000) .. (1089.0000,-837.0000) --
    (998.0000,-837.0000) .. controls (991.3333,-837.0000) and (981.6667,-839.0000)
    .. (969.0000,-843.0000) .. controls (956.3333,-847.0000) and
    (946.6667,-849.0000) .. (940.0000,-849.0000) .. controls (934.0000,-849.0000)
    and (924.3333,-840.6667) .. (911.0000,-824.0000) .. controls
    (903.0000,-812.6667) and (894.6667,-801.3333) .. (886.0000,-790.0000) ..
    controls (891.3333,-779.3333) and (897.0000,-771.6667) .. (903.0000,-767.0000)
    .. controls (929.0000,-793.0000) and (942.3333,-806.3333) ..
    (943.0000,-807.0000) .. controls (956.3333,-817.0000) and (974.6667,-822.0000)
    .. (998.0000,-822.0000) .. controls (1006.0000,-822.0000) and
    (1017.3333,-820.3333) .. (1032.0000,-817.0000) .. controls
    (1047.3333,-814.3333) and (1059.0000,-813.0000) .. (1067.0000,-813.0000) ..
    controls (1079.6667,-813.0000) and (1094.0000,-816.0000) ..
    (1110.0000,-822.0000) -- cycle(941.0000,-942.0000) .. controls
    (924.3333,-960.0000) and (915.3333,-969.0000) .. (914.0000,-969.0000) ..
    controls (882.6667,-969.0000) and (856.3333,-962.3333) .. (835.0000,-949.0000)
    .. controls (801.6667,-927.6667) and (785.0000,-911.6667) ..
    (785.0000,-901.0000) .. controls (785.0000,-887.0000) and (791.6667,-880.0000)
    .. (805.0000,-880.0000) .. controls (809.0000,-880.0000) and
    (825.6667,-890.6667) .. (855.0000,-912.0000) .. controls (885.0000,-933.3333)
    and (913.6667,-943.3333) .. (941.0000,-942.0000) -- cycle(1097.0000,-737.0000)
    .. controls (1082.3333,-744.3333) and (1070.3333,-748.0000) ..
    (1061.0000,-748.0000) .. controls (1045.0000,-748.0000) and
    (1021.6667,-731.0000) .. (991.0000,-697.0000) .. controls
    (1029.0000,-715.6667) and (1064.3333,-729.0000) .. (1097.0000,-737.0000) --
    cycle(776.0000,-1059.0000) .. controls (776.0000,-1063.6667) and
    (774.6667,-1066.3333) .. (772.0000,-1067.0000) .. controls
    (765.3333,-1058.3333) and (751.6667,-1047.6667) .. (731.0000,-1035.0000) ..
    controls (716.3333,-1025.6667) and (706.0000,-1011.0000) ..
    (700.0000,-991.0000) .. controls (702.6667,-989.6667) and (707.3333,-988.3333)
    .. (714.0000,-987.0000) .. controls (755.3333,-1028.3333) and
    (776.0000,-1052.3333) .. (776.0000,-1059.0000) -- cycle(1229.0000,-483.0000)
    .. controls (1227.6667,-486.3333) and (1226.3333,-491.0000) ..
    (1225.0000,-497.0000) .. controls (1221.0000,-493.0000) and
    (1215.0000,-491.0000) .. (1207.0000,-491.0000) -- (1200.0000,-491.0000) ..
    controls (1187.3333,-491.0000) and (1176.0000,-505.3333) ..
    (1166.0000,-534.0000) -- (1162.0000,-514.0000) .. controls
    (1174.0000,-490.6667) and (1186.6667,-479.0000) .. (1200.0000,-479.0000) ..
    controls (1203.3333,-479.0000) and (1208.0000,-479.6667) ..
    (1214.0000,-481.0000) .. controls (1220.6667,-482.3333) and
    (1225.6667,-483.0000) .. (1229.0000,-483.0000) -- cycle(1106.0000,-598.0000)
    .. controls (1099.3333,-598.0000) and (1092.0000,-596.0000) ..
    (1084.0000,-592.0000) .. controls (1077.3333,-598.6667) and
    (1072.0000,-606.0000) .. (1068.0000,-614.0000) .. controls
    (1068.0000,-608.0000) and (1064.6667,-605.0000) .. (1058.0000,-605.0000) ..
    controls (1053.3333,-605.0000) and (1048.3333,-606.3333) ..
    (1043.0000,-609.0000) .. controls (1044.3333,-603.6667) and
    (1046.3333,-597.3333) .. (1049.0000,-590.0000) .. controls
    (1063.6667,-585.3333) and (1075.3333,-583.0000) .. (1084.0000,-583.0000) ..
    controls (1092.0000,-583.0000) and (1099.3333,-588.0000) ..
    (1106.0000,-598.0000) -- cycle(736.0000,-961.0000) .. controls
    (733.3333,-962.3333) and (730.6667,-963.0000) .. (728.0000,-963.0000) ..
    controls (723.3333,-963.0000) and (717.0000,-961.3333) .. (709.0000,-958.0000)
    .. controls (701.0000,-954.6667) and (694.6667,-953.0000) ..
    (690.0000,-953.0000) .. controls (687.3333,-953.0000) and (684.0000,-955.6667)
    .. (680.0000,-961.0000) .. controls (676.0000,-966.3333) and
    (673.6667,-969.0000) .. (673.0000,-969.0000) -- (672.0000,-967.0000) ..
    controls (672.0000,-951.6667) and (679.6667,-944.0000) .. (695.0000,-944.0000)
    .. controls (707.0000,-944.0000) and (720.6667,-949.6667) ..
    (736.0000,-961.0000) -- cycle(990.0000,-651.0000) -- (990.0000,-662.0000) ..
    controls (982.0000,-663.3333) and (974.3333,-664.3333) .. (967.0000,-665.0000)
    .. controls (960.3333,-666.3333) and (956.3333,-674.6667) ..
    (955.0000,-690.0000) .. controls (952.3333,-685.3333) and (951.0000,-680.3333)
    .. (951.0000,-675.0000) .. controls (951.0000,-671.6667) and
    (955.0000,-666.6667) .. (963.0000,-660.0000) .. controls (971.0000,-654.0000)
    and (976.6667,-651.0000) .. (980.0000,-651.0000) -- (990.0000,-651.0000) --
    cycle(781.0000,-856.0000) .. controls (761.0000,-866.0000) and
    (753.0000,-883.0000) .. (757.0000,-907.0000) .. controls (747.0000,-897.0000)
    and (742.0000,-887.3333) .. (742.0000,-878.0000) .. controls
    (742.0000,-870.6667) and (746.0000,-863.3333) .. (754.0000,-856.0000) ..
    controls (762.0000,-849.3333) and (769.6667,-846.0000) .. (777.0000,-846.0000)
    .. controls (779.6667,-850.0000) and (781.0000,-853.3333) ..
    (781.0000,-856.0000) -- cycle(867.0000,-742.0000) .. controls
    (867.0000,-746.0000) and (865.6667,-751.6667) .. (863.0000,-759.0000) ..
    controls (860.3333,-767.0000) and (859.0000,-773.0000) .. (859.0000,-777.0000)
    .. controls (859.0000,-780.3333) and (859.6667,-784.6667) ..
    (861.0000,-790.0000) .. controls (863.0000,-796.0000) and (864.0000,-800.3333)
    .. (864.0000,-803.0000) .. controls (856.6667,-789.0000) and
    (853.0000,-782.0000) .. (853.0000,-782.0000) .. controls (853.0000,-769.3333)
    and (855.6667,-757.3333) .. (861.0000,-746.0000) -- (867.0000,-742.0000) --
    cycle(773.0000,-1098.0000) -- (773.0000,-1109.0000) .. controls
    (716.3333,-1117.6667) and (677.0000,-1122.0000) .. (655.0000,-1122.0000) ..
    controls (628.3333,-1122.0000) and (570.6667,-1109.0000) ..
    (482.0000,-1083.0000) .. controls (570.0000,-1105.0000) and
    (621.6667,-1116.0000) .. (637.0000,-1116.0000) .. controls
    (642.3333,-1116.0000) and (646.0000,-1115.0000) .. (648.0000,-1113.0000) --
    (648.0000,-1099.0000) .. controls (621.3333,-1079.0000) and
    (594.6667,-1059.0000) .. (568.0000,-1039.0000) .. controls
    (535.3333,-1016.3333) and (504.6667,-1005.0000) .. (476.0000,-1005.0000) ..
    controls (468.0000,-1005.0000) and (462.3333,-1007.0000) ..
    (459.0000,-1011.0000) -- (454.0000,-1030.0000) .. controls
    (448.0000,-1028.0000) and (443.0000,-1027.0000) .. (439.0000,-1027.0000) ..
    controls (435.6667,-1027.0000) and (432.6667,-1027.6667) ..
    (430.0000,-1029.0000) -- (430.0000,-1046.0000) -- (439.0000,-1056.0000) --
    (428.0000,-1054.0000) .. controls (421.3333,-1037.3333) and
    (418.0000,-1028.3333) .. (418.0000,-1027.0000) .. controls
    (418.0000,-1021.6667) and (428.6667,-1007.3333) .. (450.0000,-984.0000) ..
    controls (471.3333,-961.3333) and (484.3333,-950.0000) .. (489.0000,-950.0000)
    .. controls (508.3333,-950.0000) and (570.0000,-977.0000) ..
    (674.0000,-1031.0000) .. controls (705.3333,-1047.0000) and
    (738.3333,-1069.3333) .. (773.0000,-1098.0000) -- cycle(577.0000,-953.0000) ..
    controls (565.6667,-947.0000) and (546.3333,-939.3333) .. (519.0000,-930.0000)
    -- (549.0000,-926.0000) .. controls (564.3333,-937.3333) and
    (573.6667,-946.3333) .. (577.0000,-953.0000) -- cycle(1930.0000,-98.0000) ..
    controls (1930.0000,-132.6667) and (1919.3333,-174.0000) ..
    (1898.0000,-222.0000) .. controls (1883.3333,-211.3333) and
    (1856.3333,-195.3333) .. (1817.0000,-174.0000) .. controls
    (1773.0000,-150.0000) and (1745.6667,-138.0000) .. (1735.0000,-138.0000) ..
    controls (1689.6667,-114.0000) and (1658.0000,-100.3333) ..
    (1640.0000,-97.0000) .. controls (1566.6667,-84.3333) and (1477.0000,-78.0000)
    .. (1371.0000,-78.0000) .. controls (1361.0000,-78.0000) and
    (1346.0000,-79.0000) .. (1326.0000,-81.0000) .. controls (1306.0000,-83.0000)
    and (1291.0000,-84.0000) .. (1281.0000,-84.0000) .. controls
    (1272.3333,-84.0000) and (1259.6667,-83.0000) .. (1243.0000,-81.0000) ..
    controls (1227.0000,-79.0000) and (1214.6667,-78.0000) .. (1206.0000,-78.0000)
    .. controls (1144.0000,-78.0000) and (1083.0000,-87.6667) ..
    (1023.0000,-107.0000) .. controls (1015.6667,-109.0000) and
    (958.3333,-131.0000) .. (851.0000,-173.0000) .. controls (845.6667,-169.6667)
    and (841.3333,-165.3333) .. (838.0000,-160.0000) .. controls
    (836.6667,-157.3333) and (832.6667,-143.6667) .. (826.0000,-119.0000) ..
    controls (819.3333,-94.3333) and (816.0000,-80.6667) .. (816.0000,-78.0000) ..
    controls (816.0000,-73.3333) and (816.3333,-66.3333) .. (817.0000,-57.0000) ..
    controls (818.3333,-47.6667) and (819.0000,-40.6667) .. (819.0000,-36.0000) ..
    controls (835.6667,-30.6667) and (856.3333,-22.0000) .. (881.0000,-10.0000) ..
    controls (884.3333,-6.0000) and (889.3333,-0.6667) .. (896.0000,6.0000) ..
    controls (896.0000,6.0000) and (908.3333,9.0000) .. (933.0000,15.0000) ..
    controls (946.3333,21.0000) and (967.0000,29.3333) .. (995.0000,40.0000) ..
    controls (1089.6667,69.3333) and (1186.0000,84.0000) .. (1284.0000,84.0000) ..
    controls (1287.3333,84.0000) and (1292.6667,83.3333) .. (1300.0000,82.0000) ..
    controls (1307.3333,81.3333) and (1312.6667,81.0000) .. (1316.0000,81.0000) ..
    controls (1322.0000,81.0000) and (1331.0000,82.3333) .. (1343.0000,85.0000) ..
    controls (1355.6667,88.3333) and (1365.0000,90.0000) .. (1371.0000,90.0000) ..
    controls (1445.6667,90.0000) and (1506.0000,84.6667) .. (1552.0000,74.0000) ..
    controls (1583.3333,66.6667) and (1595.0000,63.0000) .. (1587.0000,63.0000) ..
    controls (1591.6667,63.0000) and (1598.3333,65.0000) .. (1607.0000,69.0000) ..
    controls (1615.6667,73.0000) and (1622.3333,75.0000) .. (1627.0000,75.0000) ..
    controls (1626.3333,75.0000) and (1635.0000,72.3333) .. (1653.0000,67.0000) ..
    controls (1712.3333,49.0000) and (1781.0000,18.6667) .. (1859.0000,-24.0000)
    .. controls (1871.0000,-34.0000) and (1890.0000,-46.3333) ..
    (1916.0000,-61.0000) .. controls (1925.3333,-82.3333) and (1930.0000,-94.6667)
    .. (1930.0000,-98.0000) -- cycle(1309.0000,-520.0000) .. controls
    (1309.0000,-532.0000) and (1307.6667,-540.6667) .. (1305.0000,-546.0000) --
    (1288.0000,-546.0000) -- (1276.0000,-536.0000) .. controls
    (1276.0000,-530.0000) and (1276.0000,-522.0000) .. (1276.0000,-512.0000) ..
    controls (1276.6667,-500.6667) and (1277.0000,-493.0000) ..
    (1277.0000,-489.0000) .. controls (1277.0000,-483.6667) and
    (1271.3333,-464.6667) .. (1260.0000,-432.0000) .. controls
    (1250.0000,-404.0000) and (1240.6667,-390.0000) .. (1232.0000,-390.0000) ..
    controls (1222.0000,-390.0000) and (1217.0000,-396.3333) ..
    (1217.0000,-409.0000) .. controls (1217.0000,-412.3333) and
    (1220.0000,-419.6667) .. (1226.0000,-431.0000) .. controls
    (1232.0000,-442.3333) and (1235.0000,-449.6667) .. (1235.0000,-453.0000) ..
    controls (1235.0000,-457.6667) and (1233.6667,-460.3333) ..
    (1231.0000,-461.0000) .. controls (1215.0000,-450.3333) and
    (1204.6667,-445.0000) .. (1200.0000,-445.0000) .. controls
    (1158.0000,-445.0000) and (1137.0000,-470.3333) .. (1137.0000,-521.0000) ..
    controls (1137.0000,-539.6667) and (1149.3333,-557.3333) ..
    (1174.0000,-574.0000) -- (1174.0000,-579.0000) .. controls
    (1174.6667,-603.0000) and (1165.6667,-626.6667) .. (1147.0000,-650.0000) ..
    controls (1147.6667,-585.3333) and (1121.0000,-553.0000) ..
    (1067.0000,-553.0000) .. controls (1034.3333,-553.0000) and
    (1014.6667,-577.3333) .. (1008.0000,-626.0000) .. controls
    (974.0000,-622.0000) and (959.0000,-620.0000) .. (963.0000,-620.0000) ..
    controls (952.3333,-620.0000) and (943.0000,-627.3333) .. (935.0000,-642.0000)
    .. controls (927.0000,-656.6667) and (923.0000,-669.6667) ..
    (923.0000,-681.0000) .. controls (923.0000,-700.3333) and (935.6667,-717.6667)
    .. (961.0000,-733.0000) .. controls (981.0000,-744.3333) and
    (1001.0000,-756.0000) .. (1021.0000,-768.0000) .. controls
    (1015.6667,-779.3333) and (1006.0000,-785.0000) .. (992.0000,-785.0000) ..
    controls (980.6667,-785.0000) and (961.0000,-774.3333) .. (933.0000,-753.0000)
    .. controls (932.3333,-741.6667) and (927.3333,-728.0000) ..
    (918.0000,-712.0000) -- (901.0000,-712.0000) .. controls (850.3333,-711.3333)
    and (825.0000,-729.6667) .. (825.0000,-767.0000) .. controls
    (825.0000,-798.3333) and (834.0000,-818.3333) .. (852.0000,-827.0000) ..
    controls (858.0000,-827.0000) and (866.3333,-828.6667) .. (877.0000,-832.0000)
    .. controls (880.3333,-834.0000) and (887.3333,-841.0000) ..
    (898.0000,-853.0000) .. controls (908.6667,-865.6667) and (914.0000,-873.0000)
    .. (914.0000,-875.0000) .. controls (914.0000,-879.6667) and
    (907.3333,-888.3333) .. (894.0000,-901.0000) .. controls (871.3333,-891.6667)
    and (857.0000,-882.3333) .. (851.0000,-873.0000) .. controls
    (848.3333,-861.0000) and (845.3333,-849.3333) .. (842.0000,-838.0000) ..
    controls (836.0000,-823.3333) and (819.0000,-816.0000) .. (791.0000,-816.0000)
    .. controls (746.3333,-816.0000) and (724.0000,-836.3333) ..
    (724.0000,-877.0000) .. controls (724.0000,-900.3333) and (732.0000,-916.3333)
    .. (748.0000,-925.0000) .. controls (754.6667,-926.3333) and
    (764.0000,-929.0000) .. (776.0000,-933.0000) .. controls (785.3333,-938.3333)
    and (802.6667,-953.6667) .. (828.0000,-979.0000) .. controls
    (822.6667,-983.0000) and (812.0000,-1002.0000) .. (796.0000,-1036.0000) ..
    controls (782.6667,-1022.6667) and (772.3333,-1013.3333) ..
    (765.0000,-1008.0000) .. controls (765.0000,-1008.0000) and
    (765.0000,-1001.6667) .. (765.0000,-989.0000) .. controls (765.0000,-947.0000)
    and (738.3333,-926.0000) .. (685.0000,-926.0000) .. controls
    (679.0000,-926.0000) and (666.0000,-936.0000) .. (646.0000,-956.0000) ..
    controls (630.0000,-942.6667) and (605.3333,-924.6667) .. (572.0000,-902.0000)
    .. controls (562.6667,-901.3333) and (549.3333,-898.6667) ..
    (532.0000,-894.0000) .. controls (520.0000,-889.3333) and (507.0000,-874.0000)
    .. (493.0000,-848.0000) .. controls (479.6667,-822.6667) and
    (469.6667,-810.0000) .. (463.0000,-810.0000) -- (455.0000,-810.0000) ..
    controls (443.0000,-810.0000) and (431.6667,-814.6667) .. (421.0000,-824.0000)
    .. controls (421.0000,-825.3333) and (420.6667,-827.3333) ..
    (420.0000,-830.0000) .. controls (420.0000,-841.3333) and (427.6667,-856.6667)
    .. (443.0000,-876.0000) .. controls (458.3333,-896.0000) and
    (467.3333,-910.3333) .. (470.0000,-919.0000) .. controls (470.0000,-919.0000)
    and (464.6667,-925.0000) .. (454.0000,-937.0000) .. controls
    (446.6667,-945.6667) and (440.3333,-950.0000) .. (435.0000,-950.0000) ..
    controls (433.0000,-950.0000) and (430.3333,-949.3333) .. (427.0000,-948.0000)
    .. controls (424.3333,-947.3333) and (422.0000,-947.0000) ..
    (420.0000,-947.0000) .. controls (412.0000,-947.0000) and (405.0000,-949.3333)
    .. (399.0000,-954.0000) .. controls (358.3333,-986.0000) and
    (331.0000,-1013.0000) .. (317.0000,-1035.0000) .. controls
    (317.0000,-1035.0000) and (299.6667,-1068.0000) .. (265.0000,-1134.0000) --
    (296.0000,-1165.0000) .. controls (313.3333,-1159.6667) and
    (339.0000,-1149.3333) .. (373.0000,-1134.0000) .. controls
    (412.3333,-1115.3333) and (435.0000,-1102.0000) .. (441.0000,-1094.0000) ..
    controls (446.3333,-1097.3333) and (454.0000,-1103.0000) ..
    (464.0000,-1111.0000) .. controls (368.6667,-1165.0000) and
    (314.0000,-1192.0000) .. (300.0000,-1192.0000) .. controls
    (280.6667,-1192.0000) and (266.3333,-1183.6667) .. (257.0000,-1167.0000) ..
    controls (237.0000,-1130.3333) and (214.0000,-1063.0000) ..
    (188.0000,-965.0000) .. controls (162.0000,-867.0000) and (149.0000,-798.0000)
    .. (149.0000,-758.0000) .. controls (149.0000,-710.0000) and
    (164.3333,-675.6667) .. (195.0000,-655.0000) .. controls (200.3333,-652.3333)
    and (207.6667,-648.3333) .. (217.0000,-643.0000) .. controls
    (222.3333,-638.3333) and (230.6667,-632.0000) .. (242.0000,-624.0000) ..
    controls (263.3333,-618.0000) and (294.6667,-608.0000) .. (336.0000,-594.0000)
    .. controls (374.6667,-577.3333) and (407.3333,-558.0000) ..
    (434.0000,-536.0000) .. controls (452.0000,-520.6667) and (478.6667,-504.6667)
    .. (514.0000,-488.0000) .. controls (556.0000,-466.6667) and
    (583.3333,-452.0000) .. (596.0000,-444.0000) .. controls (608.0000,-434.0000)
    and (626.6667,-420.3333) .. (652.0000,-403.0000) .. controls
    (678.6667,-389.6667) and (705.3333,-376.3333) .. (732.0000,-363.0000) ..
    controls (760.0000,-347.6667) and (783.3333,-328.6667) .. (802.0000,-306.0000)
    .. controls (864.0000,-300.0000) and (910.6667,-282.3333) ..
    (942.0000,-253.0000) .. controls (942.0000,-253.0000) and (946.6667,-253.0000)
    .. (956.0000,-253.0000) .. controls (964.0000,-253.0000) and
    (982.6667,-246.3333) .. (1012.0000,-233.0000) .. controls
    (1042.0000,-219.6667) and (1060.3333,-213.0000) .. (1067.0000,-213.0000) ..
    controls (1070.3333,-213.0000) and (1075.6667,-213.3333) ..
    (1083.0000,-214.0000) .. controls (1090.3333,-215.3333) and
    (1095.6667,-216.0000) .. (1099.0000,-216.0000) .. controls
    (1106.3333,-216.0000) and (1134.0000,-213.0000) .. (1182.0000,-207.0000) ..
    controls (1200.0000,-266.3333) and (1226.3333,-319.6667) ..
    (1261.0000,-367.0000) .. controls (1257.6667,-380.3333) and
    (1256.0000,-388.3333) .. (1256.0000,-391.0000) .. controls
    (1256.0000,-393.0000) and (1264.6667,-410.6667) .. (1282.0000,-444.0000) ..
    controls (1300.0000,-477.3333) and (1309.0000,-502.6667) ..
    (1309.0000,-520.0000) -- cycle(1878.0000,-257.0000) .. controls
    (1874.6667,-264.3333) and (1869.6667,-269.0000) .. (1863.0000,-271.0000) ..
    controls (1850.3333,-252.3333) and (1836.3333,-239.0000) ..
    (1821.0000,-231.0000) .. controls (1803.0000,-223.0000) and
    (1785.3333,-215.3333) .. (1768.0000,-208.0000) .. controls
    (1741.3333,-195.3333) and (1700.6667,-180.0000) .. (1646.0000,-162.0000) ..
    controls (1616.0000,-160.6667) and (1571.3333,-156.6667) ..
    (1512.0000,-150.0000) .. controls (1498.0000,-145.3333) and
    (1476.6667,-140.0000) .. (1448.0000,-134.0000) .. controls
    (1394.6667,-129.3333) and (1349.3333,-127.0000) .. (1312.0000,-127.0000) ..
    controls (1310.0000,-127.0000) and (1289.0000,-132.0000) ..
    (1249.0000,-142.0000) .. controls (1185.0000,-158.0000) and
    (1134.0000,-169.0000) .. (1096.0000,-175.0000) .. controls
    (1067.3333,-175.6667) and (1025.6667,-180.3333) .. (971.0000,-189.0000) ..
    controls (964.3333,-193.6667) and (954.0000,-200.3333) .. (940.0000,-209.0000)
    .. controls (923.3333,-217.6667) and (902.0000,-225.6667) ..
    (876.0000,-233.0000) .. controls (866.0000,-234.3333) and (851.6667,-238.0000)
    .. (833.0000,-244.0000) .. controls (807.6667,-255.3333) and
    (760.3333,-284.6667) .. (691.0000,-332.0000) -- (686.0000,-343.0000) ..
    controls (666.0000,-359.6667) and (633.3333,-381.0000) .. (588.0000,-407.0000)
    .. controls (554.0000,-420.3333) and (494.0000,-454.0000) ..
    (408.0000,-508.0000) .. controls (325.3333,-560.0000) and (264.0000,-591.6667)
    .. (224.0000,-603.0000) .. controls (218.0000,-603.6667) and
    (209.3333,-605.6667) .. (198.0000,-609.0000) .. controls (186.6667,-613.0000)
    and (172.3333,-623.6667) .. (155.0000,-641.0000) .. controls
    (163.0000,-629.6667) and (176.3333,-614.6667) .. (195.0000,-596.0000) ..
    controls (225.0000,-575.3333) and (262.0000,-555.0000) .. (306.0000,-535.0000)
    .. controls (321.3333,-530.3333) and (342.6667,-521.6667) ..
    (370.0000,-509.0000) .. controls (372.0000,-502.3333) and (388.3333,-491.0000)
    .. (419.0000,-475.0000) .. controls (427.6667,-472.3333) and
    (449.6667,-457.3333) .. (485.0000,-430.0000) .. controls (520.3333,-403.3333)
    and (540.0000,-390.0000) .. (544.0000,-390.0000) .. controls
    (546.6667,-390.0000) and (547.6667,-390.3333) .. (547.0000,-391.0000) ..
    controls (547.0000,-392.3333) and (548.3333,-393.0000) .. (551.0000,-393.0000)
    .. controls (563.0000,-393.0000) and (582.6667,-381.0000) ..
    (610.0000,-357.0000) .. controls (637.3333,-333.0000) and (656.3333,-321.3333)
    .. (667.0000,-322.0000) .. controls (681.0000,-316.6667) and
    (696.6667,-306.3333) .. (714.0000,-291.0000) .. controls (737.3333,-270.3333)
    and (752.3333,-257.6667) .. (759.0000,-253.0000) .. controls
    (765.6667,-249.0000) and (785.0000,-238.6667) .. (817.0000,-222.0000) ..
    controls (849.0000,-206.0000) and (867.0000,-198.0000) .. (871.0000,-198.0000)
    .. controls (873.0000,-198.0000) and (875.3333,-198.3333) ..
    (878.0000,-199.0000) .. controls (880.6667,-200.3333) and (883.0000,-201.0000)
    .. (885.0000,-201.0000) .. controls (889.0000,-201.0000) and
    (915.6667,-192.3333) .. (965.0000,-175.0000) .. controls (1017.0000,-156.3333)
    and (1048.3333,-145.6667) .. (1059.0000,-143.0000) .. controls
    (1094.3333,-139.0000) and (1147.3333,-131.3333) .. (1218.0000,-120.0000) ..
    controls (1265.3333,-110.6667) and (1290.3333,-106.0000) ..
    (1293.0000,-106.0000) .. controls (1412.3333,-106.0000) and
    (1520.0000,-114.3333) .. (1616.0000,-131.0000) .. controls
    (1660.0000,-138.3333) and (1731.3333,-168.6667) .. (1830.0000,-222.0000) ..
    controls (1842.0000,-226.0000) and (1858.0000,-237.6667) ..
    (1878.0000,-257.0000) -- cycle(810.0000,-181.0000) .. controls
    (810.0000,-189.0000) and (798.3333,-194.6667) .. (775.0000,-198.0000) ..
    controls (756.3333,-206.6667) and (730.0000,-222.0000) .. (696.0000,-244.0000)
    .. controls (686.6667,-254.0000) and (672.3333,-266.6667) ..
    (653.0000,-282.0000) .. controls (649.6667,-282.6667) and (644.6667,-284.3333)
    .. (638.0000,-287.0000) .. controls (636.6667,-287.6667) and
    (630.3333,-293.6667) .. (619.0000,-305.0000) .. controls (612.3333,-311.6667)
    and (604.3333,-314.6667) .. (595.0000,-314.0000) .. controls
    (581.0000,-324.0000) and (569.0000,-329.0000) .. (559.0000,-329.0000) ..
    controls (549.0000,-329.0000) and (519.3333,-346.6667) .. (470.0000,-382.0000)
    .. controls (443.3333,-402.6667) and (402.3333,-432.6667) ..
    (347.0000,-472.0000) .. controls (317.0000,-484.6667) and (273.0000,-505.6667)
    .. (215.0000,-535.0000) .. controls (202.3333,-542.3333) and
    (171.3333,-570.6667) .. (122.0000,-620.0000) .. controls (117.3333,-594.6667)
    and (115.0000,-574.6667) .. (115.0000,-560.0000) .. controls
    (115.0000,-518.6667) and (118.3333,-488.0000) .. (125.0000,-468.0000) ..
    controls (136.3333,-433.3333) and (158.6667,-406.6667) .. (192.0000,-388.0000)
    .. controls (220.0000,-372.0000) and (268.3333,-351.6667) ..
    (337.0000,-327.0000) .. controls (401.0000,-303.6667) and (448.6667,-281.6667)
    .. (480.0000,-261.0000) .. controls (544.6667,-212.3333) and
    (645.3333,-144.3333) .. (782.0000,-57.0000) .. controls (782.0000,-81.6667)
    and (784.3333,-103.3333) .. (789.0000,-122.0000) .. controls
    (789.6667,-126.0000) and (793.3333,-136.0000) .. (800.0000,-152.0000) ..
    controls (806.6667,-168.6667) and (810.0000,-178.3333) .. (810.0000,-181.0000)
    -- cycle(375.0000,-906.0000) .. controls (375.0000,-806.0000) and
    (351.3333,-744.6667) .. (304.0000,-722.0000) .. controls (282.0000,-711.3333)
    and (261.0000,-706.0000) .. (241.0000,-706.0000) .. controls
    (228.3333,-706.0000) and (210.3333,-721.3333) .. (187.0000,-752.0000) ..
    controls (175.6667,-767.3333) and (170.0000,-798.6667) .. (170.0000,-846.0000)
    .. controls (170.0000,-878.6667) and (178.6667,-916.3333) ..
    (196.0000,-959.0000) .. controls (212.0000,-998.3333) and
    (235.6667,-1018.0000) .. (267.0000,-1018.0000) .. controls
    (296.3333,-1018.0000) and (321.6667,-1006.6667) .. (343.0000,-984.0000) ..
    controls (364.3333,-961.3333) and (375.0000,-935.3333) .. (375.0000,-906.0000)
    -- cycle(339.0000,-889.0000) .. controls (339.0000,-911.0000) and
    (336.3333,-927.0000) .. (331.0000,-937.0000) .. controls (315.6667,-964.3333)
    and (292.3333,-978.0000) .. (261.0000,-978.0000) .. controls
    (251.0000,-978.0000) and (238.6667,-967.0000) .. (224.0000,-945.0000) ..
    controls (210.0000,-923.0000) and (202.6667,-906.3333) .. (202.0000,-895.0000)
    .. controls (201.3333,-883.6667) and (201.0000,-870.3333) ..
    (201.0000,-855.0000) -- (201.0000,-826.0000) .. controls (201.0000,-808.0000)
    and (205.6667,-791.0000) .. (215.0000,-775.0000) .. controls
    (226.3333,-757.0000) and (240.3333,-748.0000) .. (257.0000,-748.0000) ..
    controls (311.6667,-748.0000) and (339.0000,-795.0000) .. (339.0000,-889.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F460.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1988.0000,-965.0000) ..
    controls (1988.0000,-857.6667) and (1959.3333,-775.6667) ..
    (1902.0000,-719.0000) .. controls (1875.3333,-721.0000) and
    (1853.3333,-662.0000) .. (1836.0000,-542.0000) .. controls
    (1828.6667,-466.6667) and (1821.0000,-391.6667) .. (1813.0000,-317.0000) ..
    controls (1812.3333,-296.3333) and (1809.0000,-266.3333) ..
    (1803.0000,-227.0000) .. controls (1800.3333,-221.0000) and
    (1796.6667,-211.6667) .. (1792.0000,-199.0000) .. controls
    (1786.6667,-183.0000) and (1781.3333,-138.6667) .. (1776.0000,-66.0000) ..
    controls (1773.3333,-63.3333) and (1769.3333,-62.0000) .. (1764.0000,-62.0000)
    .. controls (1757.3333,-62.0000) and (1751.6667,-65.0000) ..
    (1747.0000,-71.0000) .. controls (1737.6667,-65.0000) and (1727.6667,-62.0000)
    .. (1717.0000,-62.0000) .. controls (1709.6667,-62.0000) and
    (1700.0000,-66.0000) .. (1688.0000,-74.0000) .. controls (1671.3333,-84.0000)
    and (1661.6667,-89.6667) .. (1659.0000,-91.0000) .. controls
    (1663.0000,-218.3333) and (1665.0000,-291.6667) .. (1665.0000,-311.0000) ..
    controls (1665.0000,-396.3333) and (1659.6667,-464.0000) ..
    (1649.0000,-514.0000) -- (1645.0000,-520.0000) .. controls
    (1599.6667,-475.3333) and (1538.6667,-400.3333) .. (1462.0000,-295.0000) ..
    controls (1445.3333,-275.6667) and (1425.3333,-247.6667) ..
    (1402.0000,-211.0000) .. controls (1402.6667,-208.3333) and
    (1395.6667,-196.0000) .. (1381.0000,-174.0000) .. controls
    (1379.0000,-171.3333) and (1363.0000,-139.6667) .. (1333.0000,-79.0000) ..
    controls (1276.3333,36.3333) and (1214.6667,117.0000) .. (1148.0000,163.0000)
    .. controls (1134.6667,172.3333) and (1099.3333,183.3333) ..
    (1042.0000,196.0000) .. controls (1017.3333,204.6667) and (980.3333,213.3333)
    .. (931.0000,222.0000) -- (550.0000,226.0000) .. controls (543.3333,226.0000)
    and (533.3333,224.6667) .. (520.0000,222.0000) .. controls (507.3333,220.0000)
    and (497.6667,219.0000) .. (491.0000,219.0000) -- (365.0000,219.0000) ..
    controls (345.6667,219.0000) and (299.0000,210.6667) .. (225.0000,194.0000) ..
    controls (157.0000,178.6667) and (109.3333,150.6667) .. (82.0000,110.0000) --
    (82.0000,14.0000) .. controls (82.0000,0.6667) and (88.3333,-19.3333) ..
    (101.0000,-46.0000) .. controls (125.6667,-97.3333) and (160.0000,-136.0000)
    .. (204.0000,-162.0000) .. controls (225.3333,-175.3333) and
    (272.6667,-194.6667) .. (346.0000,-220.0000) .. controls (361.3333,-226.6667)
    and (385.0000,-235.3333) .. (417.0000,-246.0000) .. controls
    (425.0000,-246.6667) and (437.3333,-248.3333) .. (454.0000,-251.0000) ..
    controls (476.0000,-257.0000) and (518.0000,-282.0000) .. (580.0000,-326.0000)
    .. controls (596.6667,-334.6667) and (621.3333,-348.0000) ..
    (654.0000,-366.0000) .. controls (676.6667,-379.3333) and (712.6667,-405.3333)
    .. (762.0000,-444.0000) .. controls (792.6667,-463.3333) and
    (837.0000,-495.0000) .. (895.0000,-539.0000) .. controls (961.6667,-601.0000)
    and (1014.3333,-665.3333) .. (1053.0000,-732.0000) .. controls
    (1063.0000,-744.0000) and (1078.0000,-761.6667) .. (1098.0000,-785.0000) ..
    controls (1108.6667,-797.6667) and (1151.0000,-843.0000) ..
    (1225.0000,-921.0000) .. controls (1232.3333,-931.6667) and
    (1243.3333,-947.0000) .. (1258.0000,-967.0000) .. controls
    (1292.6667,-1011.6667) and (1344.6667,-1064.0000) .. (1414.0000,-1124.0000) ..
    controls (1501.3333,-1198.6667) and (1556.3333,-1247.6667) ..
    (1579.0000,-1271.0000) .. controls (1663.6667,-1357.6667) and
    (1732.0000,-1401.0000) .. (1784.0000,-1401.0000) .. controls
    (1804.0000,-1401.0000) and (1831.3333,-1374.0000) .. (1866.0000,-1320.0000) ..
    controls (1873.3333,-1310.6667) and (1884.0000,-1296.0000) ..
    (1898.0000,-1276.0000) .. controls (1958.0000,-1183.3333) and
    (1988.0000,-1079.6667) .. (1988.0000,-965.0000) -- cycle(1825.0000,-662.0000)
    .. controls (1815.6667,-658.6667) and (1809.0000,-654.0000) ..
    (1805.0000,-648.0000) .. controls (1797.0000,-636.6667) and
    (1787.0000,-584.3333) .. (1775.0000,-491.0000) .. controls
    (1767.6667,-431.6667) and (1760.3333,-372.6667) .. (1753.0000,-314.0000) ..
    controls (1749.6667,-292.6667) and (1748.0000,-282.3333) ..
    (1748.0000,-283.0000) -- (1748.0000,-188.0000) .. controls
    (1748.0000,-181.3333) and (1746.6667,-171.6667) .. (1744.0000,-159.0000) ..
    controls (1741.3333,-146.3333) and (1740.0000,-136.6667) ..
    (1740.0000,-130.0000) -- (1825.0000,-662.0000) -- cycle(1714.0000,-215.0000)
    .. controls (1714.0000,-207.6667) and (1709.3333,-225.6667) ..
    (1700.0000,-269.0000) .. controls (1691.3333,-210.3333) and
    (1687.0000,-188.0000) .. (1687.0000,-202.0000) -- (1687.0000,-127.0000) ..
    controls (1691.0000,-126.3333) and (1696.6667,-125.3333) ..
    (1704.0000,-124.0000) .. controls (1704.0000,-134.0000) and
    (1705.6667,-149.0000) .. (1709.0000,-169.0000) .. controls
    (1712.3333,-189.6667) and (1714.0000,-205.0000) .. (1714.0000,-215.0000) --
    cycle(1952.0000,-932.0000) .. controls (1952.0000,-1018.6667) and
    (1938.3333,-1097.3333) .. (1911.0000,-1168.0000) .. controls
    (1899.6667,-1198.0000) and (1867.6667,-1254.0000) .. (1815.0000,-1336.0000) ..
    controls (1809.0000,-1328.6667) and (1790.6667,-1292.3333) ..
    (1760.0000,-1227.0000) .. controls (1751.3333,-1208.3333) and
    (1737.3333,-1184.6667) .. (1718.0000,-1156.0000) .. controls
    (1707.3333,-1134.0000) and (1689.3333,-1102.0000) .. (1664.0000,-1060.0000) ..
    controls (1645.3333,-1043.3333) and (1620.0000,-1015.3333) ..
    (1588.0000,-976.0000) .. controls (1548.6667,-908.6667) and
    (1509.6667,-824.3333) .. (1471.0000,-723.0000) .. controls
    (1439.6667,-635.0000) and (1408.0000,-547.3333) .. (1376.0000,-460.0000) ..
    controls (1350.6667,-392.6667) and (1313.6667,-332.0000) ..
    (1265.0000,-278.0000) .. controls (1259.0000,-272.6667) and
    (1250.3333,-264.3333) .. (1239.0000,-253.0000) .. controls
    (1236.3333,-249.0000) and (1232.6667,-243.0000) .. (1228.0000,-235.0000) ..
    controls (1206.6667,-203.6667) and (1173.0000,-171.0000) ..
    (1127.0000,-137.0000) .. controls (1073.0000,-97.0000) and
    (1017.0000,-77.0000) .. (959.0000,-77.0000) .. controls (952.3333,-77.0000)
    and (947.0000,-77.3333) .. (943.0000,-78.0000) -- (931.0000,-85.0000) ..
    controls (882.3333,-92.3333) and (832.3333,-105.0000) .. (781.0000,-123.0000)
    .. controls (712.3333,-146.3333) and (670.0000,-171.3333) ..
    (654.0000,-198.0000) .. controls (652.0000,-203.3333) and (648.3333,-211.3333)
    .. (643.0000,-222.0000) .. controls (633.0000,-236.0000) and
    (621.3333,-261.0000) .. (608.0000,-297.0000) .. controls (549.3333,-263.6667)
    and (495.6667,-237.0000) .. (447.0000,-217.0000) .. controls
    (401.6667,-199.6667) and (356.0000,-182.0000) .. (310.0000,-164.0000) ..
    controls (245.3333,-138.0000) and (204.6667,-117.0000) .. (188.0000,-101.0000)
    .. controls (140.0000,-56.3333) and (116.0000,5.6667) .. (116.0000,85.0000) ..
    controls (116.0000,93.6667) and (132.3333,107.3333) .. (165.0000,126.0000) ..
    controls (194.3333,142.6667) and (215.3333,152.0000) .. (228.0000,154.0000) ..
    controls (252.6667,155.3333) and (289.0000,160.0000) .. (337.0000,168.0000) ..
    controls (354.3333,173.3333) and (362.6667,176.0000) .. (362.0000,176.0000) --
    (491.0000,176.0000) .. controls (495.0000,176.0000) and (501.3333,177.6667) ..
    (510.0000,181.0000) .. controls (518.6667,184.3333) and (525.6667,186.0000) ..
    (531.0000,186.0000) .. controls (733.0000,186.0000) and (860.0000,182.3333) ..
    (912.0000,175.0000) .. controls (936.6667,169.6667) and (973.6667,162.0000) ..
    (1023.0000,152.0000) .. controls (1063.6667,144.6667) and (1093.3333,135.6667)
    .. (1112.0000,125.0000) .. controls (1130.6667,115.0000) and
    (1154.3333,94.6667) .. (1183.0000,64.0000) .. controls (1192.3333,55.3333) and
    (1205.0000,42.0000) .. (1221.0000,24.0000) .. controls (1245.0000,-8.6667) and
    (1273.6667,-57.6667) .. (1307.0000,-123.0000) .. controls
    (1343.6667,-194.3333) and (1371.3333,-244.3333) .. (1390.0000,-273.0000) ..
    controls (1422.6667,-313.6667) and (1470.3333,-375.3333) ..
    (1533.0000,-458.0000) .. controls (1542.3333,-475.3333) and
    (1559.3333,-499.6667) .. (1584.0000,-531.0000) .. controls
    (1642.6667,-583.6667) and (1691.0000,-623.0000) .. (1729.0000,-649.0000) ..
    controls (1767.6667,-673.0000) and (1806.0000,-697.0000) ..
    (1844.0000,-721.0000) .. controls (1886.0000,-751.0000) and
    (1914.3333,-785.3333) .. (1929.0000,-824.0000) .. controls
    (1944.3333,-865.3333) and (1952.0000,-901.3333) .. (1952.0000,-932.0000) --
    cycle(1438.0000,-745.0000) .. controls (1425.3333,-736.3333) and
    (1407.3333,-721.6667) .. (1384.0000,-701.0000) .. controls
    (1326.0000,-639.0000) and (1278.6667,-574.3333) .. (1242.0000,-507.0000) ..
    controls (1237.3333,-496.3333) and (1229.6667,-480.6667) ..
    (1219.0000,-460.0000) .. controls (1204.3333,-444.0000) and
    (1185.3333,-418.3333) .. (1162.0000,-383.0000) .. controls
    (1160.6667,-378.3333) and (1158.0000,-371.0000) .. (1154.0000,-361.0000) ..
    controls (1136.6667,-325.6667) and (1100.0000,-289.0000) ..
    (1044.0000,-251.0000) .. controls (1007.3333,-225.6667) and
    (953.0000,-205.0000) .. (881.0000,-189.0000) .. controls (861.6667,-187.0000)
    and (833.3333,-181.6667) .. (796.0000,-173.0000) .. controls
    (884.6667,-140.3333) and (947.0000,-124.0000) .. (983.0000,-124.0000) ..
    controls (1009.6667,-124.0000) and (1049.0000,-141.6667) ..
    (1101.0000,-177.0000) .. controls (1147.0000,-209.0000) and
    (1181.0000,-238.0000) .. (1203.0000,-264.0000) .. controls
    (1247.6667,-316.6667) and (1284.6667,-374.6667) .. (1314.0000,-438.0000) ..
    controls (1340.6667,-500.6667) and (1367.3333,-563.3333) ..
    (1394.0000,-626.0000) .. controls (1403.3333,-652.6667) and
    (1418.0000,-692.3333) .. (1438.0000,-745.0000) -- cycle(1727.0000,-778.0000)
    .. controls (1727.0000,-774.0000) and (1726.3333,-768.6667) ..
    (1725.0000,-762.0000) .. controls (1615.6667,-670.0000) and
    (1527.6667,-581.0000) .. (1461.0000,-495.0000) .. controls
    (1445.6667,-469.6667) and (1426.0000,-442.0000) .. (1402.0000,-412.0000) ..
    controls (1395.3333,-408.0000) and (1387.0000,-406.0000) ..
    (1377.0000,-406.0000) .. controls (1384.3333,-414.6667) and
    (1401.3333,-459.0000) .. (1428.0000,-539.0000) .. controls
    (1452.0000,-611.0000) and (1469.3333,-660.6667) .. (1480.0000,-688.0000) ..
    controls (1500.6667,-742.6667) and (1522.6667,-790.3333) ..
    (1546.0000,-831.0000) .. controls (1556.0000,-855.6667) and
    (1574.6667,-891.0000) .. (1602.0000,-937.0000) .. controls
    (1602.6667,-925.0000) and (1604.3333,-907.0000) .. (1607.0000,-883.0000) ..
    controls (1610.3333,-867.6667) and (1616.6667,-856.6667) ..
    (1626.0000,-850.0000) .. controls (1635.3333,-843.3333) and
    (1645.0000,-836.6667) .. (1655.0000,-830.0000) .. controls
    (1656.3333,-828.6667) and (1663.3333,-818.0000) .. (1676.0000,-798.0000) ..
    controls (1686.6667,-802.0000) and (1695.6667,-804.0000) ..
    (1703.0000,-804.0000) .. controls (1719.0000,-804.0000) and
    (1727.0000,-795.3333) .. (1727.0000,-778.0000) -- cycle(1163.0000,-4.0000) ..
    controls (1163.0000,3.3333) and (1157.6667,17.6667) .. (1147.0000,39.0000) --
    (1138.0000,41.0000) .. controls (1136.6667,47.0000) and (1133.3333,55.6667) ..
    (1128.0000,67.0000) .. controls (1110.6667,94.3333) and (1084.3333,108.0000)
    .. (1049.0000,108.0000) .. controls (1042.3333,108.0000) and
    (1032.6667,111.0000) .. (1020.0000,117.0000) .. controls (1007.3333,123.6667)
    and (998.0000,127.6667) .. (992.0000,129.0000) .. controls (952.0000,133.6667)
    and (891.6667,141.3333) .. (811.0000,152.0000) .. controls (754.3333,160.0000)
    and (724.6667,164.0000) .. (722.0000,164.0000) .. controls (718.6667,164.0000)
    and (714.0000,163.0000) .. (708.0000,161.0000) .. controls (702.6667,159.0000)
    and (698.3333,158.0000) .. (695.0000,158.0000) .. controls (692.3333,158.0000)
    and (689.3333,159.3333) .. (686.0000,162.0000) .. controls (682.6667,165.3333)
    and (679.6667,167.0000) .. (677.0000,167.0000) -- (436.0000,164.0000) ..
    controls (425.3333,161.3333) and (409.6667,158.0000) .. (389.0000,154.0000) ..
    controls (389.0000,154.0000) and (363.0000,154.0000) .. (311.0000,154.0000) ..
    controls (305.6667,146.6667) and (286.3333,138.0000) .. (253.0000,128.0000) ..
    controls (213.0000,116.0000) and (190.0000,108.3333) .. (184.0000,105.0000) --
    (184.0000,93.0000) .. controls (184.0000,75.6667) and (193.0000,56.3333) ..
    (211.0000,35.0000) .. controls (229.6667,14.3333) and (247.6667,1.0000) ..
    (265.0000,-5.0000) .. controls (273.0000,-7.6667) and (286.0000,-9.0000) ..
    (304.0000,-9.0000) .. controls (322.0000,-9.0000) and (351.6667,-3.3333) ..
    (393.0000,8.0000) .. controls (409.6667,12.6667) and (434.0000,15.0000) ..
    (466.0000,15.0000) .. controls (470.6667,15.0000) and (484.3333,12.3333) ..
    (507.0000,7.0000) .. controls (524.3333,6.3333) and (550.0000,3.6667) ..
    (584.0000,-1.0000) .. controls (626.6667,-9.0000) and (688.3333,-25.3333) ..
    (769.0000,-50.0000) .. controls (772.3333,-51.3333) and (781.0000,-57.6667) ..
    (795.0000,-69.0000) .. controls (809.6667,-81.0000) and (817.6667,-87.0000) ..
    (819.0000,-87.0000) .. controls (817.6667,-87.0000) and (826.0000,-83.0000) ..
    (844.0000,-75.0000) .. controls (868.0000,-64.3333) and (903.0000,-59.0000) ..
    (949.0000,-59.0000) .. controls (1030.3333,-59.0000) and (1101.6667,-79.6667)
    .. (1163.0000,-121.0000) -- (1163.0000,-4.0000) -- cycle(616.0000,-195.0000)
    .. controls (596.0000,-185.0000) and (565.0000,-172.0000) ..
    (523.0000,-156.0000) .. controls (478.3333,-146.6667) and (433.3333,-137.3333)
    .. (388.0000,-128.0000) .. controls (336.6667,-116.0000) and
    (295.0000,-97.3333) .. (263.0000,-72.0000) -- (221.0000,-72.0000) --
    (221.0000,-101.0000) .. controls (239.0000,-110.3333) and (265.3333,-126.6667)
    .. (300.0000,-150.0000) .. controls (306.0000,-150.0000) and
    (315.0000,-150.6667) .. (327.0000,-152.0000) .. controls (334.3333,-156.6667)
    and (345.6667,-163.3333) .. (361.0000,-172.0000) .. controls
    (383.0000,-178.0000) and (416.0000,-188.0000) .. (460.0000,-202.0000) ..
    controls (485.3333,-211.3333) and (531.0000,-235.6667) .. (597.0000,-275.0000)
    .. controls (609.6667,-254.3333) and (616.0000,-227.6667) ..
    (616.0000,-195.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F461.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1750.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,-71.0000) .. controls
    (1970.0000,5.0000) and (1956.0000,57.3333) .. (1928.0000,86.0000) .. controls
    (1922.0000,92.0000) and (1910.0000,99.6667) .. (1892.0000,109.0000) ..
    controls (1860.0000,125.6667) and (1791.6667,144.3333) .. (1687.0000,165.0000)
    .. controls (1589.6667,184.3333) and (1518.3333,194.6667) ..
    (1473.0000,196.0000) .. controls (1416.3333,198.0000) and (1335.0000,199.0000)
    .. (1229.0000,199.0000) .. controls (1124.3333,199.0000) and
    (1035.6667,182.0000) .. (963.0000,148.0000) .. controls (953.0000,142.0000)
    and (937.6667,133.3333) .. (917.0000,122.0000) .. controls (807.0000,64.0000)
    and (735.0000,6.0000) .. (701.0000,-52.0000) .. controls (695.6667,-60.6667)
    and (687.6667,-81.3333) .. (677.0000,-114.0000) .. controls
    (663.6667,-154.0000) and (657.0000,-176.6667) .. (657.0000,-182.0000) ..
    controls (657.0000,-193.3333) and (666.3333,-206.3333) .. (685.0000,-221.0000)
    .. controls (671.0000,-261.6667) and (649.3333,-322.6667) ..
    (620.0000,-404.0000) .. controls (616.6667,-418.0000) and (611.0000,-439.0000)
    .. (603.0000,-467.0000) .. controls (572.3333,-571.6667) and
    (538.6667,-646.3333) .. (502.0000,-691.0000) -- (502.0000,-382.0000) ..
    controls (464.6667,-363.3333) and (444.3333,-354.0000) .. (441.0000,-354.0000)
    .. controls (435.0000,-354.0000) and (411.3333,-360.3333) ..
    (370.0000,-373.0000) -- (370.0000,-542.0000) .. controls (370.0000,-546.6667)
    and (366.0000,-576.0000) .. (358.0000,-630.0000) .. controls
    (349.3333,-693.3333) and (340.6667,-757.0000) .. (332.0000,-821.0000) ..
    controls (316.6667,-911.6667) and (298.6667,-969.3333) .. (278.0000,-994.0000)
    .. controls (276.6667,-995.3333) and (269.0000,-1002.6667) ..
    (255.0000,-1016.0000) .. controls (139.6667,-1124.0000) and
    (82.0000,-1219.3333) .. (82.0000,-1302.0000) .. controls (82.0000,-1401.3333)
    and (151.3333,-1451.0000) .. (290.0000,-1451.0000) .. controls
    (342.0000,-1451.0000) and (381.6667,-1447.3333) .. (409.0000,-1440.0000) ..
    controls (434.3333,-1433.3333) and (472.0000,-1417.0000) ..
    (522.0000,-1391.0000) .. controls (548.0000,-1377.6667) and
    (573.6667,-1355.0000) .. (599.0000,-1323.0000) .. controls
    (609.6667,-1311.6667) and (625.3333,-1294.0000) .. (646.0000,-1270.0000) ..
    controls (660.6667,-1247.3333) and (683.0000,-1214.0000) ..
    (713.0000,-1170.0000) .. controls (737.6667,-1143.3333) and
    (772.3333,-1102.0000) .. (817.0000,-1046.0000) .. controls
    (830.3333,-1022.0000) and (849.6667,-986.0000) .. (875.0000,-938.0000) ..
    controls (901.0000,-890.0000) and (944.0000,-820.6667) ..
    (1004.0000,-730.0000) .. controls (1012.6667,-721.3333) and
    (1025.3333,-708.0000) .. (1042.0000,-690.0000) .. controls
    (1072.6667,-646.6667) and (1121.6667,-584.3333) .. (1189.0000,-503.0000) --
    (1460.0000,-619.0000) -- (1477.0000,-617.0000) .. controls
    (1501.6667,-583.0000) and (1545.6667,-538.6667) .. (1609.0000,-484.0000) ..
    controls (1673.0000,-429.3333) and (1717.0000,-384.6667) ..
    (1741.0000,-350.0000) .. controls (1755.0000,-330.0000) and
    (1763.0000,-297.6667) .. (1765.0000,-253.0000) .. controls
    (1779.0000,-237.6667) and (1811.0000,-216.6667) .. (1861.0000,-190.0000) ..
    controls (1905.6667,-165.3333) and (1935.0000,-142.3333) ..
    (1949.0000,-121.0000) .. controls (1963.0000,-99.6667) and
    (1970.0000,-83.0000) .. (1970.0000,-71.0000) -- cycle(1068.0000,-580.0000) ..
    controls (1051.3333,-608.6667) and (1024.0000,-649.3333) ..
    (986.0000,-702.0000) .. controls (976.0000,-712.0000) and (961.0000,-727.6667)
    .. (941.0000,-749.0000) .. controls (913.0000,-781.6667) and
    (875.6667,-845.0000) .. (829.0000,-939.0000) .. controls (787.0000,-1023.0000)
    and (746.3333,-1083.6667) .. (707.0000,-1121.0000) .. controls
    (724.3333,-1091.0000) and (750.0000,-1045.6667) .. (784.0000,-985.0000) ..
    controls (796.0000,-957.0000) and (815.3333,-915.3333) .. (842.0000,-860.0000)
    .. controls (889.3333,-773.3333) and (964.6667,-680.0000) ..
    (1068.0000,-580.0000) -- cycle(1927.0000,-81.0000) .. controls
    (1917.6667,-87.6667) and (1903.6667,-97.6667) .. (1885.0000,-111.0000) ..
    controls (1871.6667,-125.0000) and (1851.0000,-145.0000) ..
    (1823.0000,-171.0000) .. controls (1808.3333,-183.0000) and
    (1773.0000,-203.6667) .. (1717.0000,-233.0000) .. controls
    (1667.0000,-259.0000) and (1644.6667,-272.0000) .. (1650.0000,-272.0000) ..
    controls (1642.6667,-272.0000) and (1612.3333,-255.6667) ..
    (1559.0000,-223.0000) .. controls (1509.0000,-192.3333) and
    (1477.6667,-172.0000) .. (1465.0000,-162.0000) .. controls
    (1367.6667,-82.6667) and (1298.0000,-17.0000) .. (1256.0000,35.0000) --
    (1259.0000,42.0000) .. controls (1272.3333,48.6667) and (1289.0000,52.0000) ..
    (1309.0000,52.0000) -- (1432.0000,52.0000) .. controls (1427.3333,52.0000) and
    (1463.6667,48.3333) .. (1541.0000,41.0000) .. controls (1575.0000,39.0000) and
    (1626.0000,34.0000) .. (1694.0000,26.0000) .. controls (1724.6667,17.3333) and
    (1770.6667,4.6667) .. (1832.0000,-12.0000) .. controls (1850.0000,-15.3333)
    and (1873.0000,-22.3333) .. (1901.0000,-33.0000) .. controls
    (1909.0000,-38.3333) and (1914.3333,-46.0000) .. (1917.0000,-56.0000) ..
    controls (1921.0000,-68.6667) and (1924.3333,-77.0000) .. (1927.0000,-81.0000)
    -- cycle(1128.0000,-467.0000) .. controls (1076.6667,-516.3333) and
    (1003.0000,-593.6667) .. (907.0000,-699.0000) .. controls (871.6667,-743.6667)
    and (823.0000,-826.0000) .. (761.0000,-946.0000) .. controls
    (744.3333,-974.6667) and (721.3333,-1018.3333) .. (692.0000,-1077.0000) ..
    controls (681.3333,-1109.6667) and (660.6667,-1156.3333) ..
    (630.0000,-1217.0000) .. controls (578.6667,-1287.6667) and
    (531.0000,-1337.3333) .. (487.0000,-1366.0000) .. controls
    (433.0000,-1400.6667) and (366.0000,-1418.0000) .. (286.0000,-1418.0000) ..
    controls (268.6667,-1418.0000) and (255.3333,-1417.3333) ..
    (246.0000,-1416.0000) .. controls (221.3333,-1412.6667) and
    (196.0000,-1402.0000) .. (170.0000,-1384.0000) .. controls
    (140.0000,-1363.3333) and (125.0000,-1342.0000) .. (125.0000,-1320.0000) ..
    controls (125.0000,-1286.0000) and (131.0000,-1259.3333) ..
    (143.0000,-1240.0000) .. controls (165.6667,-1203.3333) and
    (207.0000,-1159.3333) .. (267.0000,-1108.0000) .. controls
    (313.6667,-1068.6667) and (360.6667,-1029.0000) .. (408.0000,-989.0000) ..
    controls (500.6667,-902.3333) and (564.6667,-829.0000) .. (600.0000,-769.0000)
    .. controls (619.3333,-737.0000) and (644.0000,-687.3333) ..
    (674.0000,-620.0000) .. controls (696.6667,-544.6667) and (725.6667,-431.0000)
    .. (761.0000,-279.0000) -- (1128.0000,-467.0000) -- cycle(1717.0000,-301.0000)
    .. controls (1700.3333,-339.0000) and (1663.3333,-378.6667) ..
    (1606.0000,-420.0000) .. controls (1540.0000,-468.6667) and
    (1498.3333,-504.6667) .. (1481.0000,-528.0000) .. controls
    (1475.0000,-538.0000) and (1466.0000,-552.3333) .. (1454.0000,-571.0000) ..
    controls (1452.0000,-573.6667) and (1448.6667,-575.0000) ..
    (1444.0000,-575.0000) .. controls (1322.6667,-515.6667) and
    (1201.0000,-456.6667) .. (1079.0000,-398.0000) .. controls
    (938.3333,-328.0000) and (819.3333,-264.3333) .. (722.0000,-207.0000) --
    (722.0000,-202.0000) .. controls (722.0000,-187.3333) and (724.3333,-173.6667)
    .. (729.0000,-161.0000) .. controls (741.6667,-127.0000) and
    (802.0000,-75.0000) .. (910.0000,-5.0000) .. controls (1018.0000,64.3333) and
    (1091.0000,99.0000) .. (1129.0000,99.0000) .. controls (1137.0000,99.0000) and
    (1147.6667,92.6667) .. (1161.0000,80.0000) .. controls (1177.0000,58.6667) and
    (1202.3333,27.3333) .. (1237.0000,-14.0000) .. controls (1288.3333,-69.3333)
    and (1356.6667,-129.3333) .. (1442.0000,-194.0000) .. controls
    (1548.0000,-273.3333) and (1624.3333,-313.0000) .. (1671.0000,-313.0000) ..
    controls (1678.3333,-313.0000) and (1693.6667,-309.0000) ..
    (1717.0000,-301.0000) -- cycle(1926.0000,-13.0000) .. controls
    (1847.3333,51.0000) and (1629.0000,83.0000) .. (1271.0000,83.0000) .. controls
    (1265.6667,83.0000) and (1258.0000,82.0000) .. (1248.0000,80.0000) .. controls
    (1238.6667,78.0000) and (1231.3333,77.0000) .. (1226.0000,77.0000) .. controls
    (1224.0000,77.0000) and (1214.6667,85.6667) .. (1198.0000,103.0000) ..
    controls (1182.0000,121.0000) and (1161.6667,130.0000) .. (1137.0000,130.0000)
    .. controls (1102.3333,130.0000) and (1032.3333,104.3333) ..
    (927.0000,53.0000) .. controls (913.0000,46.3333) and (892.3333,35.3333) ..
    (865.0000,20.0000) .. controls (793.0000,-28.6667) and (737.3333,-89.6667) ..
    (698.0000,-163.0000) -- (698.0000,-143.0000) .. controls (698.0000,-129.6667)
    and (719.3333,-96.0000) .. (762.0000,-42.0000) .. controls (769.3333,-32.0000)
    and (781.6667,-17.6667) .. (799.0000,1.0000) .. controls (884.3333,78.3333)
    and (978.6667,126.0000) .. (1082.0000,144.0000) .. controls
    (1146.0000,155.3333) and (1181.0000,161.0000) .. (1187.0000,161.0000) --
    (1282.0000,161.0000) .. controls (1280.6667,161.0000) and (1308.0000,158.6667)
    .. (1364.0000,154.0000) .. controls (1388.6667,152.6667) and
    (1429.0000,147.6667) .. (1485.0000,139.0000) .. controls (1570.3333,129.6667)
    and (1655.6667,120.3333) .. (1741.0000,111.0000) .. controls
    (1861.6667,90.3333) and (1923.3333,49.0000) .. (1926.0000,-13.0000) --
    cycle(737.0000,-264.0000) .. controls (723.0000,-335.3333) and
    (695.6667,-440.6667) .. (655.0000,-580.0000) .. controls (589.0000,-747.3333)
    and (458.6667,-913.0000) .. (264.0000,-1077.0000) .. controls
    (312.0000,-1023.6667) and (381.3333,-942.0000) .. (472.0000,-832.0000) ..
    controls (528.6667,-756.0000) and (574.3333,-676.0000) .. (609.0000,-592.0000)
    .. controls (609.0000,-592.0000) and (624.0000,-543.0000) ..
    (654.0000,-445.0000) .. controls (668.6667,-404.3333) and (689.6667,-342.6667)
    .. (717.0000,-260.0000) -- (737.0000,-264.0000) -- cycle(476.0000,-457.0000)
    -- (476.0000,-739.0000) .. controls (476.0000,-749.6667) and
    (466.3333,-768.0000) .. (447.0000,-794.0000) .. controls (427.6667,-820.6667)
    and (412.6667,-837.0000) .. (402.0000,-843.0000) -- (442.0000,-441.0000) ..
    controls (452.6667,-448.3333) and (464.0000,-453.6667) .. (476.0000,-457.0000)
    -- cycle(419.0000,-437.0000) .. controls (407.0000,-570.3333) and
    (389.0000,-719.0000) .. (365.0000,-883.0000) .. controls (360.3333,-893.6667)
    and (347.6667,-909.6667) .. (327.0000,-931.0000) .. controls
    (365.0000,-808.3333) and (386.6667,-646.3333) .. (392.0000,-445.0000) --
    (419.0000,-437.0000) -- cycle(479.0000,-398.0000) .. controls
    (477.6667,-405.3333) and (476.3333,-416.3333) .. (475.0000,-431.0000) ..
    controls (468.3333,-427.6667) and (458.3333,-422.3333) .. (445.0000,-415.0000)
    -- (445.0000,-385.0000) .. controls (452.3333,-388.3333) and
    (463.6667,-392.6667) .. (479.0000,-398.0000) -- cycle(419.0000,-385.0000) --
    (419.0000,-406.0000) .. controls (413.0000,-409.3333) and (404.0000,-412.6667)
    .. (392.0000,-416.0000) -- (392.0000,-391.0000) .. controls
    (402.6667,-391.0000) and (411.6667,-389.0000) .. (419.0000,-385.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F462.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1424.0000,-1201.0000) ..
    controls (1424.0000,-1167.0000) and (1423.0000,-1136.0000) ..
    (1421.0000,-1108.0000) .. controls (1414.3333,-1076.6667) and
    (1405.3333,-1029.3333) .. (1394.0000,-966.0000) .. controls
    (1376.6667,-864.6667) and (1352.6667,-712.3333) .. (1322.0000,-509.0000) ..
    controls (1314.0000,-445.0000) and (1310.0000,-405.6667) ..
    (1310.0000,-391.0000) .. controls (1310.0000,-346.3333) and
    (1323.6667,-283.0000) .. (1351.0000,-201.0000) .. controls
    (1379.0000,-119.0000) and (1393.0000,-56.6667) .. (1393.0000,-14.0000) ..
    controls (1393.0000,-15.3333) and (1391.6667,2.6667) .. (1389.0000,40.0000) --
    (1378.0000,46.0000) .. controls (1378.0000,52.6667) and (1372.6667,60.3333) ..
    (1362.0000,69.0000) .. controls (1346.0000,81.0000) and (1338.0000,87.0000) ..
    (1338.0000,87.0000) .. controls (1332.6667,93.0000) and (1319.6667,139.0000)
    .. (1299.0000,225.0000) .. controls (1281.0000,242.3333) and
    (1259.0000,251.0000) .. (1233.0000,251.0000) .. controls (1227.6667,251.0000)
    and (1222.6667,250.6667) .. (1218.0000,250.0000) .. controls
    (1213.3333,240.0000) and (1204.3333,219.6667) .. (1191.0000,189.0000) ..
    controls (1175.0000,200.3333) and (1151.6667,218.0000) .. (1121.0000,242.0000)
    .. controls (1096.3333,268.6667) and (1062.3333,298.0000) ..
    (1019.0000,330.0000) .. controls (1012.3333,331.3333) and (1002.0000,333.0000)
    .. (988.0000,335.0000) .. controls (847.3333,359.0000) and (703.6667,371.0000)
    .. (557.0000,371.0000) .. controls (497.6667,371.0000) and (468.0000,345.6667)
    .. (468.0000,295.0000) -- (468.0000,276.0000) -- (486.0000,265.0000) ..
    controls (415.3333,262.3333) and (344.3333,260.0000) .. (273.0000,258.0000) ..
    controls (165.0000,251.3333) and (101.3333,239.3333) .. (82.0000,222.0000) ..
    controls (80.6667,205.3333) and (82.0000,184.3333) .. (86.0000,159.0000) ..
    controls (89.3333,153.0000) and (95.0000,149.0000) .. (103.0000,147.0000) ..
    controls (116.3333,143.6667) and (123.0000,142.0000) .. (123.0000,142.0000) ..
    controls (128.3333,138.0000) and (136.6667,132.6667) .. (148.0000,126.0000) ..
    controls (172.6667,120.0000) and (207.6667,108.0000) .. (253.0000,90.0000) ..
    controls (258.3333,86.0000) and (266.3333,80.3333) .. (277.0000,73.0000) ..
    controls (292.3333,68.3333) and (315.0000,59.6667) .. (345.0000,47.0000) ..
    controls (352.3333,41.6667) and (363.6667,34.0000) .. (379.0000,24.0000) ..
    controls (480.3333,-40.6667) and (549.3333,-136.3333) .. (586.0000,-263.0000)
    .. controls (599.3333,-309.6667) and (606.0000,-340.6667) ..
    (606.0000,-356.0000) -- (606.0000,-586.0000) .. controls (606.0000,-589.3333)
    and (604.0000,-591.3333) .. (600.0000,-592.0000) -- (600.0000,-811.0000) ..
    controls (600.0000,-815.0000) and (596.0000,-870.3333) .. (588.0000,-977.0000)
    .. controls (585.3333,-1039.0000) and (578.6667,-1132.0000) ..
    (568.0000,-1256.0000) .. controls (566.0000,-1268.6667) and
    (562.3333,-1280.6667) .. (557.0000,-1292.0000) -- (554.0000,-1467.0000) ..
    controls (554.0000,-1469.0000) and (557.3333,-1481.3333) ..
    (564.0000,-1504.0000) .. controls (604.0000,-1506.0000) and
    (664.0000,-1510.3333) .. (744.0000,-1517.0000) .. controls
    (750.0000,-1517.6667) and (761.6667,-1520.0000) .. (779.0000,-1524.0000) ..
    controls (793.6667,-1527.3333) and (805.6667,-1529.0000) ..
    (815.0000,-1529.0000) -- (1061.0000,-1529.0000) .. controls
    (1079.6667,-1529.0000) and (1091.0000,-1522.3333) .. (1095.0000,-1509.0000) ..
    controls (1096.3333,-1495.0000) and (1097.6667,-1481.0000) ..
    (1099.0000,-1467.0000) .. controls (1111.0000,-1465.0000) and
    (1128.0000,-1464.0000) .. (1150.0000,-1464.0000) .. controls
    (1164.6667,-1464.0000) and (1187.0000,-1465.3333) .. (1217.0000,-1468.0000) ..
    controls (1247.0000,-1471.3333) and (1269.3333,-1473.0000) ..
    (1284.0000,-1473.0000) -- (1395.0000,-1473.0000) .. controls
    (1414.3333,-1397.6667) and (1424.0000,-1307.0000) .. (1424.0000,-1201.0000) --
    cycle(1382.0000,-1179.0000) .. controls (1382.0000,-1238.3333) and
    (1377.3333,-1323.0000) .. (1368.0000,-1433.0000) .. controls
    (1349.3333,-1437.0000) and (1327.0000,-1439.0000) .. (1301.0000,-1439.0000) --
    (1216.0000,-1439.0000) .. controls (1206.0000,-1439.0000) and
    (1191.0000,-1437.3333) .. (1171.0000,-1434.0000) .. controls
    (1151.0000,-1431.3333) and (1136.0000,-1430.0000) .. (1126.0000,-1430.0000) --
    (1039.0000,-1431.0000) .. controls (978.3333,-1431.6667) and
    (927.6667,-1424.0000) .. (887.0000,-1408.0000) -- (887.0000,-1398.0000) ..
    controls (887.0000,-1354.6667) and (892.3333,-1304.0000) ..
    (903.0000,-1246.0000) .. controls (910.3333,-1206.0000) and
    (916.0000,-1154.3333) .. (920.0000,-1091.0000) .. controls
    (925.3333,-1005.6667) and (929.0000,-953.6667) .. (931.0000,-935.0000) ..
    controls (943.0000,-821.6667) and (949.0000,-748.6667) .. (949.0000,-716.0000)
    -- (949.0000,-211.0000) .. controls (949.0000,-212.3333) and
    (946.0000,-200.0000) .. (940.0000,-174.0000) .. controls (938.6667,-160.0000)
    and (935.0000,-139.3333) .. (929.0000,-112.0000) .. controls
    (891.0000,-2.6667) and (824.6667,86.6667) .. (730.0000,156.0000) --
    (730.0000,188.0000) .. controls (743.3333,194.6667) and (752.0000,198.0000) ..
    (756.0000,198.0000) .. controls (762.0000,198.0000) and (770.6667,197.3333) ..
    (782.0000,196.0000) .. controls (793.3333,195.3333) and (802.0000,195.0000) ..
    (808.0000,195.0000) .. controls (872.0000,195.0000) and (919.3333,197.6667) ..
    (950.0000,203.0000) .. controls (972.6667,207.0000) and (993.0000,215.0000) ..
    (1011.0000,227.0000) .. controls (1031.6667,241.0000) and (1042.3333,248.0000)
    .. (1043.0000,248.0000) .. controls (1047.0000,248.0000) and
    (1074.0000,227.3333) .. (1124.0000,186.0000) .. controls (1170.6667,146.6667)
    and (1199.3333,121.6667) .. (1210.0000,111.0000) .. controls
    (1233.3333,87.6667) and (1252.6667,45.6667) .. (1268.0000,-15.0000) ..
    controls (1269.3333,-28.3333) and (1272.0000,-48.0000) .. (1276.0000,-74.0000)
    .. controls (1277.3333,-81.3333) and (1284.0000,-100.3333) ..
    (1296.0000,-131.0000) .. controls (1307.3333,-159.6667) and
    (1313.0000,-176.3333) .. (1313.0000,-181.0000) .. controls
    (1313.0000,-183.0000) and (1309.3333,-191.0000) .. (1302.0000,-205.0000) ..
    controls (1294.6667,-219.6667) and (1290.3333,-228.6667) ..
    (1289.0000,-232.0000) .. controls (1276.3333,-271.3333) and
    (1270.0000,-348.3333) .. (1270.0000,-463.0000) .. controls
    (1270.0000,-465.0000) and (1273.3333,-486.0000) .. (1280.0000,-526.0000) --
    (1305.0000,-676.0000) .. controls (1323.0000,-776.6667) and
    (1347.6667,-927.6667) .. (1379.0000,-1129.0000) .. controls
    (1381.0000,-1143.6667) and (1382.0000,-1160.3333) .. (1382.0000,-1179.0000) --
    cycle(1066.0000,-1464.0000) -- (1066.0000,-1485.0000) .. controls
    (1062.0000,-1489.6667) and (1056.3333,-1492.0000) .. (1049.0000,-1492.0000) ..
    controls (1045.6667,-1492.0000) and (1041.0000,-1491.0000) ..
    (1035.0000,-1489.0000) .. controls (1029.0000,-1487.0000) and
    (1024.3333,-1486.0000) .. (1021.0000,-1486.0000) -- (611.0000,-1486.0000) ..
    controls (599.0000,-1486.0000) and (593.3333,-1466.0000) ..
    (594.0000,-1426.0000) -- (594.0000,-1422.0000) -- (647.0000,-461.0000) ..
    controls (647.0000,-455.0000) and (646.6667,-449.6667) .. (646.0000,-445.0000)
    .. controls (642.0000,-443.6667) and (640.0000,-438.3333) ..
    (640.0000,-429.0000) .. controls (640.0000,-370.3333) and (635.3333,-319.0000)
    .. (626.0000,-275.0000) .. controls (618.0000,-237.0000) and
    (611.6667,-211.3333) .. (607.0000,-198.0000) .. controls (599.0000,-176.0000)
    and (586.0000,-152.6667) .. (568.0000,-128.0000) .. controls
    (561.3333,-114.6667) and (550.3333,-95.0000) .. (535.0000,-69.0000) ..
    controls (500.3333,-18.3333) and (476.0000,12.0000) .. (462.0000,22.0000) ..
    controls (456.6667,24.0000) and (448.3333,27.6667) .. (437.0000,33.0000) ..
    controls (425.0000,43.6667) and (405.3333,58.0000) .. (378.0000,76.0000) ..
    controls (390.6667,95.3333) and (412.0000,108.0000) .. (442.0000,114.0000) ..
    controls (490.6667,123.3333) and (516.0000,128.3333) .. (518.0000,129.0000) ..
    controls (524.0000,132.3333) and (533.3333,136.6667) .. (546.0000,142.0000) ..
    controls (556.6667,144.0000) and (572.0000,147.6667) .. (592.0000,153.0000) ..
    controls (624.6667,165.0000) and (637.3333,171.0000) .. (630.0000,171.0000) ..
    controls (637.3333,171.0000) and (659.0000,158.3333) .. (695.0000,133.0000) ..
    controls (726.3333,110.3333) and (747.6667,93.6667) .. (759.0000,83.0000) ..
    controls (800.3333,43.6667) and (830.3333,6.6667) .. (849.0000,-28.0000) ..
    controls (862.3333,-52.0000) and (879.6667,-96.0000) .. (901.0000,-160.0000)
    .. controls (903.6667,-168.0000) and (905.0000,-181.0000) ..
    (905.0000,-199.0000) .. controls (905.0000,-206.3333) and (907.0000,-214.3333)
    .. (911.0000,-223.0000) .. controls (915.6667,-232.3333) and
    (918.0000,-237.3333) .. (918.0000,-238.0000) -- (915.0000,-624.0000) ..
    controls (915.0000,-638.0000) and (912.6667,-659.0000) .. (908.0000,-687.0000)
    .. controls (904.0000,-715.0000) and (902.0000,-736.0000) ..
    (902.0000,-750.0000) .. controls (902.0000,-762.6667) and (902.3333,-781.3333)
    .. (903.0000,-806.0000) .. controls (904.3333,-830.6667) and
    (905.0000,-849.3333) .. (905.0000,-862.0000) .. controls (905.0000,-876.0000)
    and (904.3333,-892.0000) .. (903.0000,-910.0000) .. controls
    (889.0000,-1020.0000) and (872.3333,-1185.0000) .. (853.0000,-1405.0000) --
    (853.0000,-1414.0000) .. controls (851.6667,-1433.3333) and
    (860.6667,-1444.3333) .. (880.0000,-1447.0000) .. controls
    (897.3333,-1448.3333) and (914.6667,-1449.3333) .. (932.0000,-1450.0000) --
    (939.0000,-1460.0000) .. controls (997.6667,-1466.6667) and
    (1033.6667,-1470.0000) .. (1047.0000,-1470.0000) .. controls
    (1051.0000,-1470.0000) and (1057.3333,-1468.0000) .. (1066.0000,-1464.0000) --
    cycle(1353.0000,-24.0000) .. controls (1353.0000,-63.3333) and
    (1343.0000,-97.0000) .. (1323.0000,-125.0000) .. controls
    (1313.0000,-103.0000) and (1304.6667,-71.0000) .. (1298.0000,-29.0000) ..
    controls (1290.0000,17.0000) and (1282.6667,49.3333) .. (1276.0000,68.0000) ..
    controls (1307.3333,49.3333) and (1325.3333,38.0000) .. (1330.0000,34.0000) ..
    controls (1345.3333,20.0000) and (1353.0000,0.6667) .. (1353.0000,-24.0000) --
    cycle(1275.0000,128.0000) .. controls (1269.6667,128.6667) and
    (1264.0000,130.6667) .. (1258.0000,134.0000) -- (1258.0000,204.0000) ..
    controls (1264.0000,200.0000) and (1268.0000,188.3333) .. (1270.0000,169.0000)
    .. controls (1272.6667,143.0000) and (1274.3333,129.3333) ..
    (1275.0000,128.0000) -- cycle(1020.0000,270.0000) .. controls
    (976.0000,238.6667) and (928.0000,223.0000) .. (876.0000,223.0000) .. controls
    (864.0000,223.0000) and (846.0000,223.3333) .. (822.0000,224.0000) .. controls
    (798.6667,225.3333) and (781.0000,226.0000) .. (769.0000,226.0000) .. controls
    (720.3333,226.0000) and (697.6667,208.6667) .. (701.0000,174.0000) .. controls
    (687.6667,185.3333) and (666.6667,200.3333) .. (638.0000,219.0000) .. controls
    (576.6667,249.0000) and (532.3333,276.3333) .. (505.0000,301.0000) --
    (505.0000,312.0000) .. controls (561.0000,320.6667) and (582.0000,325.0000) ..
    (568.0000,325.0000) -- (821.0000,325.0000) .. controls (850.3333,325.0000) and
    (886.0000,320.3333) .. (928.0000,311.0000) .. controls (980.0000,299.6667) and
    (1010.6667,286.0000) .. (1020.0000,270.0000) -- cycle(603.0000,191.0000) ..
    controls (587.0000,187.0000) and (563.0000,180.0000) .. (531.0000,170.0000) ..
    controls (523.0000,165.3333) and (510.6667,159.6667) .. (494.0000,153.0000) ..
    controls (466.6667,147.6667) and (439.6667,142.0000) .. (413.0000,136.0000) ..
    controls (387.0000,130.0000) and (363.6667,114.6667) .. (343.0000,90.0000) ..
    controls (271.6667,119.3333) and (199.3333,149.6667) .. (126.0000,181.0000) ..
    controls (124.0000,183.0000) and (123.0000,185.0000) .. (123.0000,187.0000) --
    (123.0000,191.0000) .. controls (134.3333,196.3333) and (152.0000,202.6667) ..
    (176.0000,210.0000) .. controls (192.0000,210.6667) and (216.3333,212.6667) ..
    (249.0000,216.0000) .. controls (285.0000,220.6667) and (302.0000,223.0000) ..
    (300.0000,223.0000) -- (543.0000,223.0000) .. controls (543.0000,223.0000) and
    (563.0000,212.3333) .. (603.0000,191.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F463.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-1032.0000) ..
    controls (1938.0000,-985.3333) and (1923.0000,-962.0000) ..
    (1893.0000,-962.0000) .. controls (1848.3333,-962.0000) and
    (1826.0000,-979.6667) .. (1826.0000,-1015.0000) .. controls
    (1826.0000,-1027.6667) and (1830.6667,-1042.3333) .. (1840.0000,-1059.0000) ..
    controls (1850.0000,-1075.6667) and (1861.0000,-1084.0000) ..
    (1873.0000,-1084.0000) .. controls (1878.3333,-1084.0000) and
    (1885.6667,-1082.6667) .. (1895.0000,-1080.0000) .. controls
    (1905.0000,-1078.0000) and (1912.0000,-1076.6667) .. (1916.0000,-1076.0000) ..
    controls (1930.6667,-1063.3333) and (1938.0000,-1048.6667) ..
    (1938.0000,-1032.0000) -- cycle(1864.0000,-1154.0000) .. controls
    (1864.0000,-1142.6667) and (1860.3333,-1128.3333) .. (1853.0000,-1111.0000) ..
    controls (1844.3333,-1091.0000) and (1835.3333,-1081.0000) ..
    (1826.0000,-1081.0000) .. controls (1806.6667,-1081.0000) and
    (1793.3333,-1083.3333) .. (1786.0000,-1088.0000) .. controls
    (1784.0000,-1089.3333) and (1780.0000,-1094.6667) .. (1774.0000,-1104.0000) ..
    controls (1769.3333,-1111.3333) and (1765.0000,-1115.0000) ..
    (1761.0000,-1115.0000) .. controls (1759.6667,-1115.0000) and
    (1757.3333,-1114.3333) .. (1754.0000,-1113.0000) .. controls
    (1751.3333,-1112.3333) and (1749.3333,-1112.0000) .. (1748.0000,-1112.0000) ..
    controls (1721.3333,-1112.0000) and (1700.0000,-1121.3333) ..
    (1684.0000,-1140.0000) .. controls (1680.6667,-1127.3333) and
    (1673.3333,-1108.6667) .. (1662.0000,-1084.0000) .. controls
    (1633.3333,-1040.0000) and (1606.3333,-1018.0000) .. (1581.0000,-1018.0000) ..
    controls (1556.3333,-1018.0000) and (1534.3333,-1025.3333) ..
    (1515.0000,-1040.0000) .. controls (1495.6667,-1054.6667) and
    (1486.0000,-1074.0000) .. (1486.0000,-1098.0000) .. controls
    (1486.0000,-1148.6667) and (1514.3333,-1196.0000) .. (1571.0000,-1240.0000) ..
    controls (1581.6667,-1248.0000) and (1587.6667,-1252.0000) ..
    (1589.0000,-1252.0000) .. controls (1613.0000,-1252.0000) and
    (1633.6667,-1247.3333) .. (1651.0000,-1238.0000) .. controls
    (1660.3333,-1233.3333) and (1669.3333,-1218.3333) .. (1678.0000,-1193.0000) ..
    controls (1686.6667,-1203.0000) and (1695.6667,-1213.3333) ..
    (1705.0000,-1224.0000) .. controls (1714.3333,-1234.6667) and
    (1725.6667,-1240.0000) .. (1739.0000,-1240.0000) .. controls
    (1777.0000,-1240.0000) and (1796.3333,-1220.0000) .. (1797.0000,-1180.0000) ..
    controls (1807.0000,-1186.6667) and (1813.0000,-1190.0000) ..
    (1815.0000,-1190.0000) .. controls (1847.6667,-1190.0000) and
    (1864.0000,-1178.0000) .. (1864.0000,-1154.0000) -- cycle(2004.0000,-652.0000)
    .. controls (2004.0000,-613.3333) and (2001.3333,-585.0000) ..
    (1996.0000,-567.0000) .. controls (1982.6667,-522.3333) and
    (1959.0000,-463.3333) .. (1925.0000,-390.0000) .. controls
    (1886.3333,-306.0000) and (1861.0000,-247.3333) .. (1849.0000,-214.0000) ..
    controls (1829.6667,-159.3333) and (1815.0000,-106.3333) ..
    (1805.0000,-55.0000) .. controls (1799.6667,-2.3333) and (1788.6667,75.6667)
    .. (1772.0000,179.0000) .. controls (1763.3333,217.6667) and
    (1745.3333,257.0000) .. (1718.0000,297.0000) .. controls (1685.3333,345.0000)
    and (1652.6667,371.0000) .. (1620.0000,375.0000) .. controls
    (1612.0000,375.6667) and (1602.6667,376.0000) .. (1592.0000,376.0000) ..
    controls (1527.3333,376.0000) and (1481.6667,363.3333) .. (1455.0000,338.0000)
    .. controls (1423.6667,308.0000) and (1408.0000,272.0000) ..
    (1408.0000,230.0000) .. controls (1408.0000,141.3333) and (1418.6667,75.0000)
    .. (1440.0000,31.0000) .. controls (1456.0000,-1.6667) and
    (1480.6667,-37.6667) .. (1514.0000,-77.0000) .. controls (1542.0000,-111.0000)
    and (1570.0000,-144.6667) .. (1598.0000,-178.0000) .. controls
    (1598.6667,-178.6667) and (1607.3333,-194.3333) .. (1624.0000,-225.0000) ..
    controls (1628.6667,-232.3333) and (1635.3333,-243.6667) ..
    (1644.0000,-259.0000) .. controls (1680.0000,-332.3333) and
    (1698.0000,-401.6667) .. (1698.0000,-467.0000) .. controls
    (1698.0000,-527.6667) and (1689.6667,-566.0000) .. (1673.0000,-582.0000) ..
    controls (1657.6667,-588.0000) and (1636.3333,-596.3333) ..
    (1609.0000,-607.0000) .. controls (1553.0000,-629.0000) and
    (1513.3333,-663.3333) .. (1490.0000,-710.0000) .. controls
    (1468.6667,-752.6667) and (1458.0000,-795.6667) .. (1458.0000,-839.0000) ..
    controls (1458.0000,-854.3333) and (1466.0000,-878.3333) ..
    (1482.0000,-911.0000) .. controls (1518.6667,-986.3333) and
    (1582.3333,-1024.0000) .. (1673.0000,-1024.0000) .. controls
    (1765.0000,-1024.0000) and (1837.3333,-973.3333) .. (1890.0000,-872.0000) ..
    controls (1902.0000,-921.3333) and (1918.6667,-946.0000) ..
    (1940.0000,-946.0000) .. controls (1978.6667,-946.0000) and
    (1998.0000,-929.3333) .. (1998.0000,-896.0000) .. controls
    (1998.0000,-850.6667) and (1976.0000,-826.3333) .. (1932.0000,-823.0000) ..
    controls (1963.3333,-779.6667) and (1981.0000,-753.6667) ..
    (1985.0000,-745.0000) .. controls (1997.6667,-720.3333) and
    (2004.0000,-689.3333) .. (2004.0000,-652.0000) -- cycle(600.0000,-1391.0000)
    .. controls (600.0000,-1367.0000) and (590.0000,-1347.6667) ..
    (570.0000,-1333.0000) .. controls (550.0000,-1318.3333) and
    (527.6667,-1311.0000) .. (503.0000,-1311.0000) .. controls
    (475.0000,-1311.0000) and (448.3333,-1333.3333) .. (423.0000,-1378.0000) ..
    controls (419.6667,-1383.3333) and (413.3333,-1400.6667) ..
    (404.0000,-1430.0000) .. controls (397.3333,-1425.3333) and
    (390.3333,-1420.6667) .. (383.0000,-1416.0000) .. controls
    (371.0000,-1408.6667) and (355.3333,-1405.0000) .. (336.0000,-1405.0000) ..
    controls (330.6667,-1405.0000) and (326.6667,-1407.0000) ..
    (324.0000,-1411.0000) .. controls (319.3333,-1407.0000) and
    (311.3333,-1397.0000) .. (300.0000,-1381.0000) .. controls
    (296.0000,-1380.3333) and (289.3333,-1379.0000) .. (280.0000,-1377.0000) ..
    controls (270.6667,-1375.0000) and (263.3333,-1374.0000) ..
    (258.0000,-1374.0000) .. controls (249.3333,-1374.0000) and
    (241.0000,-1384.0000) .. (233.0000,-1404.0000) .. controls
    (225.6667,-1422.0000) and (222.0000,-1436.3333) .. (222.0000,-1447.0000) ..
    controls (222.0000,-1471.0000) and (237.3333,-1483.0000) ..
    (268.0000,-1483.0000) .. controls (271.3333,-1483.0000) and
    (278.3333,-1479.6667) .. (289.0000,-1473.0000) .. controls
    (291.6667,-1513.0000) and (310.6667,-1533.0000) .. (346.0000,-1533.0000) ..
    controls (365.3333,-1533.0000) and (385.0000,-1516.3333) ..
    (405.0000,-1483.0000) .. controls (406.3333,-1488.3333) and
    (408.3333,-1496.3333) .. (411.0000,-1507.0000) .. controls
    (419.0000,-1532.3333) and (447.0000,-1545.0000) .. (495.0000,-1545.0000) ..
    controls (507.6667,-1545.0000) and (524.3333,-1534.3333) ..
    (545.0000,-1513.0000) .. controls (581.6667,-1475.6667) and
    (600.0000,-1435.0000) .. (600.0000,-1391.0000) -- cycle(260.0000,-1308.0000)
    .. controls (260.0000,-1272.6667) and (237.6667,-1255.0000) ..
    (193.0000,-1255.0000) .. controls (163.0000,-1255.0000) and
    (148.0000,-1278.3333) .. (148.0000,-1325.0000) .. controls
    (148.0000,-1359.6667) and (169.3333,-1377.0000) .. (212.0000,-1377.0000) ..
    controls (225.3333,-1377.0000) and (236.6667,-1369.0000) ..
    (246.0000,-1353.0000) .. controls (255.3333,-1337.0000) and
    (260.0000,-1322.0000) .. (260.0000,-1308.0000) -- cycle(678.0000,-80.0000) ..
    controls (678.0000,28.6667) and (617.0000,83.0000) .. (495.0000,83.0000) ..
    controls (433.0000,83.0000) and (379.0000,36.0000) .. (333.0000,-58.0000) ..
    controls (320.3333,-84.6667) and (309.3333,-131.6667) .. (300.0000,-199.0000)
    .. controls (294.0000,-249.0000) and (287.6667,-299.0000) ..
    (281.0000,-349.0000) .. controls (272.3333,-398.3333) and (257.6667,-451.3333)
    .. (237.0000,-508.0000) .. controls (198.3333,-584.0000) and
    (149.0000,-701.3333) .. (89.0000,-860.0000) .. controls (84.3333,-877.3333)
    and (82.0000,-908.6667) .. (82.0000,-954.0000) .. controls (82.0000,-995.3333)
    and (106.0000,-1049.3333) .. (154.0000,-1116.0000) .. controls
    (148.0000,-1116.0000) and (139.0000,-1117.0000) .. (127.0000,-1119.0000) ..
    controls (101.0000,-1125.6667) and (88.0000,-1146.0000) ..
    (88.0000,-1180.0000) .. controls (88.0000,-1220.0000) and
    (106.6667,-1240.0000) .. (144.0000,-1240.0000) .. controls
    (172.6667,-1240.0000) and (190.0000,-1215.0000) .. (196.0000,-1165.0000) ..
    controls (256.0000,-1267.0000) and (327.6667,-1318.0000) ..
    (411.0000,-1318.0000) .. controls (484.3333,-1318.0000) and
    (540.6667,-1295.0000) .. (580.0000,-1249.0000) .. controls
    (588.6667,-1239.0000) and (598.6667,-1220.0000) .. (610.0000,-1192.0000) ..
    controls (622.0000,-1164.0000) and (628.0000,-1144.0000) ..
    (628.0000,-1132.0000) .. controls (628.0000,-1104.6667) and
    (620.6667,-1071.6667) .. (606.0000,-1033.0000) .. controls
    (590.6667,-992.3333) and (573.6667,-964.0000) .. (555.0000,-948.0000) ..
    controls (525.6667,-923.3333) and (496.6667,-906.3333) .. (468.0000,-897.0000)
    .. controls (456.6667,-895.0000) and (440.3333,-889.3333) ..
    (419.0000,-880.0000) .. controls (398.3333,-863.3333) and (388.0000,-831.3333)
    .. (388.0000,-784.0000) .. controls (388.0000,-712.0000) and
    (408.0000,-630.6667) .. (448.0000,-540.0000) .. controls (459.3333,-514.6667)
    and (478.0000,-487.3333) .. (504.0000,-458.0000) .. controls
    (526.0000,-433.3333) and (548.0000,-408.6667) .. (570.0000,-384.0000) ..
    controls (577.3333,-372.0000) and (588.6667,-354.3333) .. (604.0000,-331.0000)
    .. controls (635.3333,-283.0000) and (655.6667,-242.6667) ..
    (665.0000,-210.0000) .. controls (673.6667,-180.0000) and (678.0000,-136.6667)
    .. (678.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F464.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1624.0000,343.0000) --
    (82.0000,343.0000) -- (82.0000,331.0000) .. controls (82.0000,323.6667) and
    (84.6667,296.3333) .. (90.0000,249.0000) .. controls (95.3333,181.0000) and
    (104.6667,79.0000) .. (118.0000,-57.0000) .. controls (124.6667,-138.3333) and
    (131.0000,-219.6667) .. (137.0000,-301.0000) .. controls (147.0000,-397.0000)
    and (167.6667,-471.3333) .. (199.0000,-524.0000) .. controls
    (240.3333,-593.3333) and (305.3333,-638.6667) .. (394.0000,-660.0000) ..
    controls (429.3333,-665.3333) and (482.0000,-674.3333) .. (552.0000,-687.0000)
    .. controls (440.6667,-774.3333) and (385.0000,-895.3333) ..
    (385.0000,-1050.0000) .. controls (385.0000,-1179.3333) and
    (430.6667,-1291.0000) .. (522.0000,-1385.0000) .. controls
    (614.0000,-1479.0000) and (724.3333,-1526.0000) .. (853.0000,-1526.0000) ..
    controls (983.6667,-1526.0000) and (1093.6667,-1479.0000) ..
    (1183.0000,-1385.0000) .. controls (1273.0000,-1291.6667) and
    (1318.0000,-1179.3333) .. (1318.0000,-1048.0000) .. controls
    (1318.0000,-889.3333) and (1262.3333,-767.6667) .. (1151.0000,-683.0000) ..
    controls (1203.0000,-678.3333) and (1278.3333,-664.3333) ..
    (1377.0000,-641.0000) .. controls (1447.6667,-613.0000) and
    (1499.3333,-557.3333) .. (1532.0000,-474.0000) .. controls
    (1548.0000,-432.6667) and (1559.3333,-379.6667) .. (1566.0000,-315.0000) ..
    controls (1574.6667,-220.3333) and (1587.6667,-78.0000) ..
    (1605.0000,112.0000) .. controls (1617.6667,244.0000) and (1624.0000,321.0000)
    .. (1624.0000,343.0000) -- cycle(1537.0000,248.0000) .. controls
    (1529.6667,168.6667) and (1518.6667,49.3333) .. (1504.0000,-110.0000) ..
    controls (1499.3333,-172.0000) and (1495.0000,-234.0000) ..
    (1491.0000,-296.0000) .. controls (1483.6667,-372.6667) and
    (1470.6667,-432.0000) .. (1452.0000,-474.0000) .. controls
    (1422.6667,-539.3333) and (1374.6667,-578.6667) .. (1308.0000,-592.0000) ..
    controls (1259.3333,-597.3333) and (1210.6667,-603.0000) ..
    (1162.0000,-609.0000) .. controls (1094.6667,-616.3333) and
    (1050.3333,-627.3333) .. (1029.0000,-642.0000) .. controls
    (1012.3333,-654.0000) and (1004.6667,-673.3333) .. (1006.0000,-700.0000) ..
    controls (1163.3333,-770.0000) and (1242.0000,-890.0000) ..
    (1242.0000,-1060.0000) .. controls (1242.0000,-1167.3333) and
    (1203.6667,-1260.3333) .. (1127.0000,-1339.0000) .. controls
    (1051.0000,-1418.3333) and (959.6667,-1458.0000) .. (853.0000,-1458.0000) ..
    controls (747.0000,-1458.0000) and (655.6667,-1418.3333) ..
    (579.0000,-1339.0000) .. controls (502.3333,-1260.3333) and
    (464.0000,-1168.0000) .. (464.0000,-1062.0000) .. controls
    (464.0000,-986.0000) and (485.3333,-913.6667) .. (528.0000,-845.0000) ..
    controls (573.3333,-774.3333) and (630.6667,-726.3333) .. (700.0000,-701.0000)
    .. controls (699.3333,-669.0000) and (687.0000,-646.0000) ..
    (663.0000,-632.0000) .. controls (652.3333,-625.3333) and (610.6667,-618.0000)
    .. (538.0000,-610.0000) .. controls (452.6667,-599.3333) and
    (406.0000,-593.3333) .. (398.0000,-592.0000) .. controls (356.0000,-583.3333)
    and (318.0000,-560.3333) .. (284.0000,-523.0000) .. controls
    (250.6667,-485.6667) and (231.3333,-445.3333) .. (226.0000,-402.0000) ..
    controls (222.0000,-355.3333) and (216.3333,-285.3333) .. (209.0000,-192.0000)
    .. controls (205.0000,-148.0000) and (191.6667,-1.3333) .. (169.0000,248.0000)
    -- (1537.0000,248.0000) -- cycle(1048.0000,-1307.0000) .. controls
    (1018.0000,-1321.6667) and (979.0000,-1329.0000) .. (931.0000,-1329.0000) ..
    controls (836.3333,-1329.0000) and (756.6667,-1294.6667) ..
    (692.0000,-1226.0000) .. controls (630.0000,-1158.6667) and
    (598.3333,-1077.3333) .. (597.0000,-982.0000) -- (597.0000,-955.0000) ..
    controls (597.0000,-935.0000) and (601.6667,-909.3333) .. (611.0000,-878.0000)
    .. controls (569.0000,-932.6667) and (548.0000,-994.3333) ..
    (548.0000,-1063.0000) .. controls (548.0000,-1149.0000) and
    (577.3333,-1223.6667) .. (636.0000,-1287.0000) .. controls
    (695.3333,-1350.3333) and (767.6667,-1382.0000) .. (853.0000,-1382.0000) ..
    controls (919.0000,-1382.0000) and (984.0000,-1357.0000) ..
    (1048.0000,-1307.0000) -- cycle(760.0000,-503.0000) .. controls
    (706.0000,-494.3333) and (624.6667,-481.6667) .. (516.0000,-465.0000) ..
    controls (491.3333,-461.6667) and (466.6667,-458.3333) .. (442.0000,-455.0000)
    .. controls (416.0000,-448.3333) and (395.6667,-435.3333) ..
    (381.0000,-416.0000) .. controls (370.3333,-402.0000) and (361.6667,-356.6667)
    .. (355.0000,-280.0000) .. controls (345.0000,-162.6667) and
    (330.6667,-12.0000) .. (312.0000,172.0000) -- (252.0000,172.0000) .. controls
    (267.3333,22.6667) and (279.6667,-103.3333) .. (289.0000,-206.0000) ..
    controls (291.6667,-248.0000) and (297.3333,-310.6667) .. (306.0000,-394.0000)
    .. controls (310.6667,-424.0000) and (328.6667,-451.6667) ..
    (360.0000,-477.0000) .. controls (388.6667,-499.6667) and (419.0000,-514.0000)
    .. (451.0000,-520.0000) .. controls (463.0000,-522.0000) and
    (488.3333,-525.3333) .. (527.0000,-530.0000) .. controls (631.0000,-542.0000)
    and (676.3333,-548.0000) .. (663.0000,-548.0000) .. controls
    (702.3333,-548.0000) and (734.6667,-533.0000) .. (760.0000,-503.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F465.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1745.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1716.0000,67.0000) --
    (82.0000,67.0000) -- (82.0000,17.0000) .. controls (82.0000,9.6667) and
    (88.3333,-59.6667) .. (101.0000,-191.0000) .. controls (105.0000,-249.0000)
    and (109.0000,-307.0000) .. (113.0000,-365.0000) .. controls
    (119.6667,-436.3333) and (130.6667,-492.6667) .. (146.0000,-534.0000) ..
    controls (168.0000,-592.6667) and (205.0000,-632.3333) .. (257.0000,-653.0000)
    .. controls (270.3333,-658.3333) and (325.3333,-670.6667) ..
    (422.0000,-690.0000) .. controls (344.0000,-765.3333) and (305.0000,-854.0000)
    .. (305.0000,-956.0000) .. controls (305.0000,-1052.6667) and
    (337.6667,-1135.6667) .. (403.0000,-1205.0000) .. controls
    (469.0000,-1274.3333) and (550.0000,-1309.0000) .. (646.0000,-1309.0000) ..
    controls (688.0000,-1309.0000) and (733.0000,-1298.0000) ..
    (781.0000,-1276.0000) .. controls (829.6667,-1254.6667) and
    (868.0000,-1228.3333) .. (896.0000,-1197.0000) .. controls
    (924.6667,-1228.3333) and (963.3333,-1254.6667) .. (1012.0000,-1276.0000) ..
    controls (1060.6667,-1298.0000) and (1106.3333,-1309.0000) ..
    (1149.0000,-1309.0000) .. controls (1243.0000,-1309.0000) and
    (1323.6667,-1273.6667) .. (1391.0000,-1203.0000) .. controls
    (1458.3333,-1132.3333) and (1492.0000,-1050.0000) .. (1492.0000,-956.0000) ..
    controls (1492.0000,-838.0000) and (1451.6667,-749.0000) ..
    (1371.0000,-689.0000) .. controls (1389.0000,-681.0000) and
    (1417.0000,-675.0000) .. (1455.0000,-671.0000) .. controls
    (1493.6667,-667.6667) and (1521.6667,-662.3333) .. (1539.0000,-655.0000) ..
    controls (1595.0000,-631.6667) and (1634.0000,-586.3333) ..
    (1656.0000,-519.0000) .. controls (1670.0000,-476.3333) and
    (1679.6667,-422.0000) .. (1685.0000,-356.0000) .. controls
    (1689.0000,-300.6667) and (1693.0000,-245.3333) .. (1697.0000,-190.0000) ..
    controls (1709.6667,-57.3333) and (1716.0000,28.3333) .. (1716.0000,67.0000)
    -- cycle(1652.0000,-1.0000) -- (1652.0000,-43.0000) .. controls
    (1652.0000,-51.0000) and (1646.0000,-112.0000) .. (1634.0000,-226.0000) ..
    controls (1630.0000,-286.0000) and (1621.0000,-375.6667) ..
    (1607.0000,-495.0000) .. controls (1603.0000,-517.0000) and
    (1591.6667,-540.0000) .. (1573.0000,-564.0000) .. controls
    (1554.3333,-588.0000) and (1535.0000,-604.0000) .. (1515.0000,-612.0000) ..
    controls (1485.0000,-623.3333) and (1434.6667,-633.0000) ..
    (1364.0000,-641.0000) .. controls (1348.0000,-642.3333) and
    (1331.6667,-643.6667) .. (1315.0000,-645.0000) .. controls
    (1295.0000,-647.6667) and (1281.3333,-654.6667) .. (1274.0000,-666.0000) ..
    controls (1266.6667,-677.3333) and (1263.0000,-689.6667) ..
    (1263.0000,-703.0000) .. controls (1377.0000,-752.3333) and
    (1434.0000,-840.0000) .. (1434.0000,-966.0000) .. controls
    (1434.0000,-1047.3333) and (1406.6667,-1116.6667) .. (1352.0000,-1174.0000) ..
    controls (1297.3333,-1231.3333) and (1229.6667,-1260.0000) ..
    (1149.0000,-1260.0000) .. controls (1117.0000,-1260.0000) and
    (1082.6667,-1253.0000) .. (1046.0000,-1239.0000) .. controls
    (1030.6667,-1233.0000) and (1009.0000,-1220.3333) .. (981.0000,-1201.0000) ..
    controls (949.0000,-1178.3333) and (933.0000,-1161.6667) ..
    (933.0000,-1151.0000) .. controls (933.0000,-1146.3333) and
    (938.0000,-1133.3333) .. (948.0000,-1112.0000) .. controls
    (960.0000,-1086.0000) and (966.6667,-1071.3333) .. (968.0000,-1068.0000) ..
    controls (980.0000,-1032.6667) and (986.0000,-995.3333) ..
    (986.0000,-956.0000) .. controls (986.0000,-882.6667) and (970.0000,-821.0000)
    .. (938.0000,-771.0000) .. controls (954.6667,-750.3333) and
    (987.0000,-727.6667) .. (1035.0000,-703.0000) .. controls
    (1035.0000,-688.3333) and (1031.6667,-673.6667) .. (1025.0000,-659.0000) ..
    controls (1113.6667,-618.3333) and (1162.6667,-524.3333) ..
    (1172.0000,-377.0000) .. controls (1178.0000,-314.3333) and
    (1187.0000,-220.3333) .. (1199.0000,-95.0000) .. controls (1204.3333,-41.0000)
    and (1206.6667,-9.6667) .. (1206.0000,-1.0000) -- (1652.0000,-1.0000) --
    cycle(923.0000,-688.0000) .. controls (922.3333,-689.3333) and
    (913.3333,-698.6667) .. (896.0000,-716.0000) .. controls (888.6667,-710.0000)
    and (878.3333,-700.6667) .. (865.0000,-688.0000) .. controls
    (873.0000,-686.6667) and (881.6667,-686.0000) .. (891.0000,-686.0000) ..
    controls (894.3333,-686.0000) and (899.6667,-686.3333) .. (907.0000,-687.0000)
    .. controls (914.3333,-687.6667) and (919.6667,-688.0000) ..
    (923.0000,-688.0000) -- cycle(1146.0000,-1.0000) -- (1146.0000,-33.0000) ..
    controls (1146.0000,-45.6667) and (1141.3333,-98.6667) ..
    (1132.0000,-192.0000) .. controls (1127.3333,-252.6667) and
    (1118.6667,-343.6667) .. (1106.0000,-465.0000) .. controls
    (1098.6667,-523.0000) and (1074.6667,-567.0000) .. (1034.0000,-597.0000) ..
    controls (1006.6667,-617.0000) and (967.3333,-628.6667) ..
    (916.0000,-632.0000) .. controls (855.3333,-635.3333) and (815.0000,-641.0000)
    .. (795.0000,-649.0000) .. controls (770.3333,-658.3333) and
    (758.0000,-673.3333) .. (758.0000,-694.0000) .. controls (758.0000,-702.6667)
    and (764.0000,-709.6667) .. (776.0000,-715.0000) .. controls
    (786.0000,-719.0000) and (795.6667,-723.0000) .. (805.0000,-727.0000) ..
    controls (825.6667,-738.3333) and (848.0000,-759.3333) .. (872.0000,-790.0000)
    .. controls (909.3333,-838.0000) and (928.0000,-896.6667) ..
    (928.0000,-966.0000) .. controls (928.0000,-1044.6667) and
    (900.0000,-1113.3333) .. (844.0000,-1172.0000) .. controls
    (788.0000,-1230.6667) and (721.0000,-1260.0000) .. (643.0000,-1260.0000) ..
    controls (565.0000,-1260.0000) and (498.0000,-1230.3333) ..
    (442.0000,-1171.0000) .. controls (386.6667,-1112.3333) and
    (359.0000,-1044.0000) .. (359.0000,-966.0000) .. controls (359.0000,-910.0000)
    and (374.0000,-857.6667) .. (404.0000,-809.0000) .. controls
    (434.6667,-760.3333) and (475.3333,-725.3333) .. (526.0000,-704.0000) --
    (529.0000,-700.0000) -- (529.0000,-695.0000) .. controls (529.6667,-677.0000)
    and (522.3333,-663.3333) .. (507.0000,-654.0000) .. controls
    (494.3333,-646.6667) and (460.6667,-639.6667) .. (406.0000,-633.0000) ..
    controls (342.6667,-625.0000) and (305.0000,-619.3333) .. (293.0000,-616.0000)
    .. controls (271.0000,-609.3333) and (249.6667,-595.3333) ..
    (229.0000,-574.0000) .. controls (208.3333,-552.6667) and (195.3333,-531.0000)
    .. (190.0000,-509.0000) .. controls (186.6667,-494.3333) and
    (176.0000,-395.6667) .. (158.0000,-213.0000) .. controls (146.0000,-91.0000)
    and (140.0000,-24.3333) .. (140.0000,-13.0000) .. controls (140.0000,-5.0000)
    and (142.0000,-1.0000) .. (146.0000,-1.0000) -- (1146.0000,-1.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F466.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-519.0000) ..
    controls (2030.0000,-400.3333) and (1987.3333,-306.0000) ..
    (1902.0000,-236.0000) .. controls (1864.0000,-205.3333) and
    (1827.3333,-184.3333) .. (1792.0000,-173.0000) .. controls
    (1784.6667,-171.6667) and (1774.3333,-166.3333) .. (1761.0000,-157.0000) ..
    controls (1753.6667,-147.0000) and (1732.0000,-102.6667) ..
    (1696.0000,-24.0000) .. controls (1658.6667,58.0000) and (1602.3333,135.3333)
    .. (1527.0000,208.0000) .. controls (1449.0000,283.3333) and
    (1369.0000,334.3333) .. (1287.0000,361.0000) .. controls (1201.6667,389.0000)
    and (1114.0000,403.0000) .. (1024.0000,403.0000) .. controls
    (761.3333,403.0000) and (563.0000,303.3333) .. (429.0000,104.0000) .. controls
    (393.0000,50.6667) and (361.6667,-3.3333) .. (335.0000,-58.0000) .. controls
    (326.3333,-82.0000) and (309.3333,-115.0000) .. (284.0000,-157.0000) ..
    controls (245.3333,-177.0000) and (197.3333,-204.6667) .. (140.0000,-240.0000)
    .. controls (58.6667,-306.0000) and (18.0000,-399.0000) .. (18.0000,-519.0000)
    .. controls (18.0000,-648.3333) and (77.3333,-733.3333) ..
    (196.0000,-774.0000) .. controls (180.6667,-791.3333) and (165.6667,-835.0000)
    .. (151.0000,-905.0000) .. controls (138.3333,-967.0000) and
    (132.0000,-1014.6667) .. (132.0000,-1048.0000) .. controls
    (132.0000,-1100.0000) and (151.6667,-1156.0000) .. (191.0000,-1216.0000) ..
    controls (225.0000,-1268.0000) and (266.0000,-1312.0000) ..
    (314.0000,-1348.0000) .. controls (378.0000,-1396.6667) and
    (484.3333,-1442.6667) .. (633.0000,-1486.0000) .. controls
    (775.0000,-1527.3333) and (889.6667,-1548.0000) .. (977.0000,-1548.0000) ..
    controls (1213.0000,-1548.0000) and (1341.0000,-1506.6667) ..
    (1361.0000,-1424.0000) .. controls (1403.0000,-1428.6667) and
    (1436.3333,-1431.0000) .. (1461.0000,-1431.0000) .. controls
    (1549.6667,-1431.0000) and (1638.0000,-1401.3333) .. (1726.0000,-1342.0000) ..
    controls (1814.0000,-1283.3333) and (1873.0000,-1213.0000) ..
    (1903.0000,-1131.0000) .. controls (1911.6667,-1109.6667) and
    (1923.6667,-1077.3333) .. (1939.0000,-1034.0000) -- (1899.0000,-755.0000) ..
    controls (1986.3333,-707.6667) and (2030.0000,-629.0000) ..
    (2030.0000,-519.0000) -- cycle(1539.0000,-981.0000) .. controls
    (1487.0000,-1099.6667) and (1433.6667,-1192.3333) .. (1379.0000,-1259.0000) ..
    controls (1382.3333,-1241.6667) and (1393.6667,-1173.6667) ..
    (1413.0000,-1055.0000) .. controls (1441.0000,-1038.3333) and
    (1483.0000,-1013.6667) .. (1539.0000,-981.0000) -- cycle(588.0000,-1380.0000)
    .. controls (538.0000,-1355.3333) and (467.0000,-1312.3333) ..
    (375.0000,-1251.0000) .. controls (363.6667,-1241.0000) and
    (343.3333,-1215.3333) .. (314.0000,-1174.0000) .. controls
    (282.6667,-1130.6667) and (267.0000,-1104.3333) .. (267.0000,-1095.0000) ..
    controls (267.0000,-1084.3333) and (268.0000,-1068.3333) ..
    (270.0000,-1047.0000) .. controls (272.6667,-1026.3333) and
    (274.0000,-1011.0000) .. (274.0000,-1001.0000) .. controls
    (338.6667,-1099.0000) and (400.0000,-1177.3333) .. (458.0000,-1236.0000) ..
    controls (494.0000,-1266.6667) and (532.6667,-1301.6667) ..
    (574.0000,-1341.0000) .. controls (580.6667,-1351.6667) and
    (585.3333,-1364.6667) .. (588.0000,-1380.0000) -- cycle(1939.0000,-525.0000)
    .. controls (1939.0000,-619.6667) and (1881.0000,-677.3333) ..
    (1765.0000,-698.0000) -- (1649.0000,-661.0000) .. controls
    (1595.6667,-705.0000) and (1535.0000,-763.6667) .. (1467.0000,-837.0000) ..
    controls (1387.6667,-922.3333) and (1338.3333,-987.6667) ..
    (1319.0000,-1033.0000) .. controls (1305.6667,-1064.3333) and
    (1294.3333,-1103.6667) .. (1285.0000,-1151.0000) .. controls
    (1277.6667,-1191.6667) and (1270.3333,-1232.3333) .. (1263.0000,-1273.0000) ..
    controls (1245.6667,-1245.0000) and (1192.3333,-1163.6667) ..
    (1103.0000,-1029.0000) .. controls (1087.6667,-1003.0000) and
    (1062.0000,-966.6667) .. (1026.0000,-920.0000) .. controls
    (1003.3333,-896.6667) and (888.6667,-845.3333) .. (682.0000,-766.0000) ..
    controls (476.0000,-687.3333) and (355.0000,-648.0000) .. (319.0000,-648.0000)
    .. controls (317.0000,-648.0000) and (306.6667,-655.6667) ..
    (288.0000,-671.0000) .. controls (270.0000,-687.0000) and (259.3333,-695.0000)
    .. (256.0000,-695.0000) .. controls (220.0000,-695.0000) and
    (185.6667,-676.0000) .. (153.0000,-638.0000) .. controls (121.0000,-600.6667)
    and (105.0000,-563.6667) .. (105.0000,-527.0000) .. controls
    (105.0000,-453.6667) and (128.6667,-391.3333) .. (176.0000,-340.0000) ..
    controls (220.6667,-291.3333) and (280.0000,-258.3333) .. (354.0000,-241.0000)
    .. controls (399.3333,-119.6667) and (467.6667,-7.0000) .. (559.0000,97.0000)
    .. controls (670.3333,224.3333) and (779.3333,288.0000) .. (886.0000,288.0000)
    .. controls (901.3333,288.0000) and (924.0000,289.6667) .. (954.0000,293.0000)
    .. controls (984.0000,297.0000) and (1006.6667,299.0000) ..
    (1022.0000,299.0000) .. controls (1180.0000,299.0000) and (1310.3333,258.0000)
    .. (1413.0000,176.0000) .. controls (1501.0000,105.3333) and
    (1581.3333,-7.3333) .. (1654.0000,-162.0000) .. controls (1661.3333,-181.3333)
    and (1674.6667,-207.6667) .. (1694.0000,-241.0000) .. controls
    (1696.0000,-243.0000) and (1708.0000,-246.6667) .. (1730.0000,-252.0000) ..
    controls (1761.3333,-259.3333) and (1795.0000,-276.3333) ..
    (1831.0000,-303.0000) .. controls (1903.0000,-356.3333) and
    (1939.0000,-430.3333) .. (1939.0000,-525.0000) -- cycle(1516.0000,-482.0000)
    .. controls (1516.0000,-355.3333) and (1456.3333,-292.0000) ..
    (1337.0000,-292.0000) .. controls (1221.0000,-292.0000) and
    (1163.0000,-356.0000) .. (1163.0000,-484.0000) .. controls
    (1163.0000,-612.0000) and (1221.0000,-676.0000) .. (1337.0000,-676.0000) ..
    controls (1456.3333,-676.0000) and (1516.0000,-611.3333) ..
    (1516.0000,-482.0000) -- cycle(1110.0000,-235.0000) .. controls
    (1089.3333,-179.6667) and (1058.0000,-152.0000) .. (1016.0000,-152.0000) ..
    controls (972.0000,-152.0000) and (938.6667,-179.6667) .. (916.0000,-235.0000)
    .. controls (934.0000,-226.3333) and (963.6667,-222.0000) ..
    (1005.0000,-222.0000) -- (1043.0000,-222.0000) .. controls
    (1064.3333,-222.0000) and (1086.6667,-226.3333) .. (1110.0000,-235.0000) --
    cycle(870.0000,-484.0000) .. controls (870.0000,-356.0000) and
    (811.0000,-292.0000) .. (693.0000,-292.0000) .. controls (575.6667,-292.0000)
    and (517.0000,-356.0000) .. (517.0000,-484.0000) .. controls
    (517.0000,-612.0000) and (575.6667,-676.0000) .. (693.0000,-676.0000) ..
    controls (811.0000,-676.0000) and (870.0000,-612.0000) .. (870.0000,-484.0000)
    -- cycle(1212.0000,-81.0000) .. controls (1212.0000,-71.0000) and
    (1198.3333,-52.6667) .. (1171.0000,-26.0000) .. controls (1147.6667,-3.3333)
    and (1129.0000,12.6667) .. (1115.0000,22.0000) .. controls (1091.6667,36.6667)
    and (1064.6667,44.0000) .. (1034.0000,44.0000) .. controls (982.6667,44.0000)
    and (941.3333,35.6667) .. (910.0000,19.0000) .. controls (878.6667,2.3333) and
    (847.6667,-27.3333) .. (817.0000,-70.0000) -- (817.0000,-89.0000) .. controls
    (821.6667,-90.3333) and (827.0000,-91.0000) .. (833.0000,-91.0000) .. controls
    (841.0000,-91.0000) and (852.6667,-89.0000) .. (868.0000,-85.0000) .. controls
    (883.3333,-81.0000) and (895.0000,-79.0000) .. (903.0000,-79.0000) --
    (1114.0000,-79.0000) .. controls (1124.6667,-79.0000) and (1140.3333,-81.0000)
    .. (1161.0000,-85.0000) .. controls (1181.6667,-89.6667) and
    (1197.3333,-92.0000) .. (1208.0000,-92.0000) .. controls (1210.6667,-84.0000)
    and (1212.0000,-80.3333) .. (1212.0000,-81.0000) -- cycle(1498.0000,-482.0000)
    .. controls (1498.0000,-602.0000) and (1444.0000,-662.0000) ..
    (1336.0000,-662.0000) .. controls (1230.0000,-662.0000) and
    (1177.0000,-602.6667) .. (1177.0000,-484.0000) .. controls
    (1177.0000,-367.3333) and (1230.0000,-309.0000) .. (1336.0000,-309.0000) ..
    controls (1444.0000,-309.0000) and (1498.0000,-366.6667) ..
    (1498.0000,-482.0000) -- cycle(856.0000,-484.0000) .. controls
    (856.0000,-602.6667) and (801.6667,-662.0000) .. (693.0000,-662.0000) ..
    controls (585.0000,-662.0000) and (531.0000,-602.6667) .. (531.0000,-484.0000)
    .. controls (531.0000,-367.3333) and (585.0000,-309.0000) ..
    (693.0000,-309.0000) .. controls (801.6667,-309.0000) and (856.0000,-367.3333)
    .. (856.0000,-484.0000) -- cycle(1161.0000,-61.0000) .. controls
    (1137.0000,-51.6667) and (1119.0000,-47.0000) .. (1107.0000,-47.0000) --
    (931.0000,-47.0000) .. controls (919.0000,-47.0000) and (901.0000,-51.6667) ..
    (877.0000,-61.0000) .. controls (921.6667,-8.3333) and (969.0000,18.0000) ..
    (1019.0000,18.0000) .. controls (1069.0000,18.0000) and (1116.3333,-8.3333) ..
    (1161.0000,-61.0000) -- cycle(1470.0000,-484.0000) .. controls
    (1470.0000,-386.0000) and (1423.0000,-337.0000) .. (1329.0000,-337.0000) ..
    controls (1237.0000,-337.0000) and (1191.0000,-386.0000) ..
    (1191.0000,-484.0000) .. controls (1191.0000,-582.0000) and
    (1236.3333,-631.0000) .. (1327.0000,-631.0000) .. controls
    (1422.3333,-631.0000) and (1470.0000,-582.0000) .. (1470.0000,-484.0000) --
    cycle(824.0000,-484.0000) .. controls (824.0000,-386.0000) and
    (778.0000,-337.0000) .. (686.0000,-337.0000) .. controls (594.0000,-337.0000)
    and (548.0000,-386.0000) .. (548.0000,-484.0000) .. controls
    (548.0000,-582.0000) and (594.0000,-631.0000) .. (686.0000,-631.0000) ..
    controls (778.0000,-631.0000) and (824.0000,-582.0000) .. (824.0000,-484.0000)
    -- cycle(1303.0000,-534.0000) .. controls (1303.0000,-556.6667) and
    (1293.6667,-568.0000) .. (1275.0000,-568.0000) .. controls
    (1256.3333,-568.0000) and (1247.0000,-557.3333) .. (1247.0000,-536.0000) ..
    controls (1247.0000,-517.3333) and (1256.3333,-508.0000) ..
    (1275.0000,-508.0000) .. controls (1293.6667,-508.0000) and
    (1303.0000,-516.6667) .. (1303.0000,-534.0000) -- cycle(1452.0000,-447.0000)
    -- (1452.0000,-469.0000) .. controls (1443.3333,-466.3333) and
    (1435.6667,-465.0000) .. (1429.0000,-465.0000) .. controls
    (1420.3333,-465.0000) and (1405.6667,-466.3333) .. (1385.0000,-469.0000) ..
    controls (1383.0000,-440.3333) and (1368.3333,-425.3333) ..
    (1341.0000,-424.0000) -- (1341.0000,-355.0000) -- (1370.0000,-355.0000) ..
    controls (1387.3333,-355.0000) and (1405.3333,-365.6667) ..
    (1424.0000,-387.0000) .. controls (1442.6667,-409.0000) and
    (1452.0000,-429.0000) .. (1452.0000,-447.0000) -- cycle(667.0000,-536.0000) ..
    controls (667.0000,-557.3333) and (656.6667,-568.0000) .. (636.0000,-568.0000)
    .. controls (619.3333,-568.0000) and (611.0000,-556.6667) ..
    (611.0000,-534.0000) .. controls (611.0000,-516.6667) and (619.6667,-508.0000)
    .. (637.0000,-508.0000) .. controls (657.0000,-508.0000) and
    (667.0000,-517.3333) .. (667.0000,-536.0000) -- cycle(806.0000,-443.0000) --
    (806.0000,-469.0000) .. controls (795.3333,-466.3333) and (788.3333,-465.0000)
    .. (785.0000,-465.0000) .. controls (779.0000,-465.0000) and
    (765.3333,-466.3333) .. (744.0000,-469.0000) .. controls (744.0000,-451.0000)
    and (727.6667,-436.0000) .. (695.0000,-424.0000) -- (695.0000,-355.0000) --
    (724.0000,-355.0000) .. controls (741.3333,-355.0000) and (759.3333,-365.3333)
    .. (778.0000,-386.0000) .. controls (796.6667,-406.6667) and
    (806.0000,-425.6667) .. (806.0000,-443.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F467.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1734.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,28.0000) .. controls
    (2030.0000,56.6667) and (2021.0000,98.0000) .. (2003.0000,152.0000) ..
    controls (1985.0000,206.6667) and (1976.0000,248.3333) .. (1976.0000,277.0000)
    .. controls (1976.0000,306.3333) and (1983.3333,330.6667) ..
    (1998.0000,350.0000) .. controls (1908.0000,342.0000) and (1823.3333,294.0000)
    .. (1744.0000,206.0000) .. controls (1664.6667,118.6667) and
    (1625.0000,29.0000) .. (1625.0000,-63.0000) .. controls (1625.0000,-72.3333)
    and (1625.6667,-81.6667) .. (1627.0000,-91.0000) .. controls
    (1498.3333,143.0000) and (1295.6667,260.0000) .. (1019.0000,260.0000) ..
    controls (756.3333,260.0000) and (557.0000,148.3333) .. (421.0000,-75.0000) ..
    controls (423.0000,-64.3333) and (424.0000,-53.3333) .. (424.0000,-42.0000) ..
    controls (424.0000,42.0000) and (382.6667,126.3333) .. (300.0000,211.0000) ..
    controls (218.0000,296.3333) and (134.6667,344.0000) .. (50.0000,354.0000) ..
    controls (64.6667,336.0000) and (72.0000,315.3333) .. (72.0000,292.0000) ..
    controls (72.0000,261.3333) and (63.0000,217.3333) .. (45.0000,160.0000) ..
    controls (27.0000,102.6667) and (18.0000,58.6667) .. (18.0000,28.0000) ..
    controls (18.0000,-45.3333) and (44.3333,-110.3333) .. (97.0000,-167.0000) ..
    controls (144.3333,-218.3333) and (205.3333,-255.6667) .. (280.0000,-279.0000)
    .. controls (214.6667,-307.0000) and (163.3333,-351.6667) ..
    (126.0000,-413.0000) .. controls (90.0000,-471.6667) and (72.0000,-537.3333)
    .. (72.0000,-610.0000) .. controls (72.0000,-732.0000) and
    (128.6667,-813.3333) .. (242.0000,-854.0000) .. controls (221.3333,-902.6667)
    and (211.0000,-959.3333) .. (211.0000,-1024.0000) .. controls
    (211.0000,-1188.0000) and (275.0000,-1322.6667) .. (403.0000,-1428.0000) ..
    controls (522.3333,-1526.0000) and (666.0000,-1575.0000) ..
    (834.0000,-1575.0000) .. controls (908.6667,-1575.0000) and
    (971.3333,-1560.3333) .. (1022.0000,-1531.0000) .. controls
    (1095.3333,-1560.3333) and (1158.0000,-1575.0000) .. (1210.0000,-1575.0000) ..
    controls (1376.6667,-1575.0000) and (1520.3333,-1526.0000) ..
    (1641.0000,-1428.0000) .. controls (1769.6667,-1323.3333) and
    (1834.0000,-1189.3333) .. (1834.0000,-1026.0000) .. controls
    (1834.0000,-963.3333) and (1822.3333,-905.0000) .. (1799.0000,-851.0000) ..
    controls (1917.0000,-811.0000) and (1976.0000,-729.6667) ..
    (1976.0000,-607.0000) .. controls (1976.0000,-460.3333) and
    (1903.3333,-351.0000) .. (1758.0000,-279.0000) .. controls
    (1834.6667,-258.3333) and (1898.0000,-222.0000) .. (1948.0000,-170.0000) ..
    controls (2002.6667,-112.6667) and (2030.0000,-46.6667) .. (2030.0000,28.0000)
    -- cycle(1218.0000,-1206.0000) -- (1154.0000,-1449.0000) --
    (1095.0000,-1378.0000) .. controls (1103.6667,-1336.6667) and
    (1113.6667,-1292.0000) .. (1125.0000,-1244.0000) .. controls
    (1154.3333,-1229.3333) and (1185.3333,-1216.6667) .. (1218.0000,-1206.0000) --
    cycle(1828.0000,123.0000) -- (1705.0000,-37.0000) .. controls
    (1709.6667,-25.0000) and (1714.3333,-6.0000) .. (1719.0000,20.0000) ..
    controls (1726.3333,65.3333) and (1750.3333,107.3333) .. (1791.0000,146.0000)
    .. controls (1799.0000,140.6667) and (1811.3333,133.0000) ..
    (1828.0000,123.0000) -- cycle(513.0000,-1405.0000) .. controls
    (463.6667,-1384.3333) and (412.3333,-1326.6667) .. (359.0000,-1232.0000) ..
    controls (308.3333,-1140.6667) and (283.0000,-1066.6667) ..
    (283.0000,-1010.0000) .. controls (283.0000,-998.6667) and
    (292.0000,-972.3333) .. (310.0000,-931.0000) .. controls (350.6667,-1009.6667)
    and (391.3333,-1088.3333) .. (432.0000,-1167.0000) .. controls
    (486.0000,-1274.3333) and (513.0000,-1353.6667) .. (513.0000,-1405.0000) --
    cycle(1894.0000,-623.0000) .. controls (1894.0000,-657.6667) and
    (1882.6667,-689.3333) .. (1860.0000,-718.0000) .. controls
    (1837.3333,-747.3333) and (1809.3333,-766.3333) .. (1776.0000,-775.0000) ..
    controls (1742.6667,-781.6667) and (1692.6667,-792.6667) ..
    (1626.0000,-808.0000) .. controls (1361.3333,-882.0000) and
    (1161.6667,-1023.0000) .. (1027.0000,-1231.0000) .. controls
    (882.3333,-1012.3333) and (683.6667,-870.0000) .. (431.0000,-804.0000) ..
    controls (395.6667,-798.0000) and (342.6667,-788.3333) .. (272.0000,-775.0000)
    .. controls (193.3333,-759.6667) and (154.0000,-709.6667) ..
    (154.0000,-625.0000) .. controls (154.0000,-563.0000) and (172.3333,-508.0000)
    .. (209.0000,-460.0000) .. controls (245.6667,-412.6667) and
    (294.0000,-379.3333) .. (354.0000,-360.0000) .. controls (364.0000,-358.6667)
    and (376.3333,-355.0000) .. (391.0000,-349.0000) .. controls
    (398.3333,-342.3333) and (409.0000,-322.3333) .. (423.0000,-289.0000) ..
    controls (433.0000,-266.3333) and (442.6667,-243.6667) .. (452.0000,-221.0000)
    .. controls (575.3333,34.3333) and (766.0000,162.0000) .. (1024.0000,162.0000)
    .. controls (1170.6667,162.0000) and (1293.0000,123.3333) ..
    (1391.0000,46.0000) .. controls (1475.6667,-20.6667) and (1552.0000,-125.6667)
    .. (1620.0000,-269.0000) .. controls (1630.0000,-292.3333) and
    (1643.3333,-319.3333) .. (1660.0000,-350.0000) .. controls
    (1670.0000,-352.6667) and (1682.6667,-356.3333) .. (1698.0000,-361.0000) ..
    controls (1755.3333,-377.6667) and (1802.3333,-410.6667) ..
    (1839.0000,-460.0000) .. controls (1875.6667,-509.3333) and
    (1894.0000,-563.6667) .. (1894.0000,-623.0000) -- cycle(197.0000,-160.0000) ..
    controls (158.3333,-116.6667) and (136.3333,-90.3333) .. (131.0000,-81.0000)
    .. controls (112.3333,-52.3333) and (103.0000,-19.6667) .. (103.0000,17.0000)
    .. controls (103.0000,28.3333) and (111.0000,60.6667) .. (127.0000,114.0000)
    .. controls (153.6667,71.3333) and (171.6667,27.3333) .. (181.0000,-18.0000)
    .. controls (185.6667,-42.0000) and (191.0000,-89.3333) ..
    (197.0000,-160.0000) -- cycle(1498.0000,-572.0000) .. controls
    (1498.0000,-455.3333) and (1443.6667,-397.0000) .. (1335.0000,-397.0000) ..
    controls (1228.3333,-397.0000) and (1175.0000,-455.3333) ..
    (1175.0000,-572.0000) .. controls (1175.0000,-690.0000) and
    (1229.0000,-749.0000) .. (1337.0000,-749.0000) .. controls
    (1444.3333,-749.0000) and (1498.0000,-690.0000) .. (1498.0000,-572.0000) --
    cycle(1110.0000,-346.0000) .. controls (1084.0000,-295.3333) and
    (1054.3333,-270.0000) .. (1021.0000,-270.0000) .. controls
    (984.3333,-270.0000) and (954.6667,-295.3333) .. (932.0000,-346.0000) ..
    controls (951.3333,-337.3333) and (975.6667,-333.0000) ..
    (1005.0000,-333.0000) -- (1046.0000,-333.0000) .. controls
    (1069.3333,-333.0000) and (1090.6667,-337.3333) .. (1110.0000,-346.0000) --
    cycle(907.0000,-573.0000) .. controls (907.0000,-455.6667) and
    (856.3333,-397.0000) .. (755.0000,-397.0000) .. controls (651.6667,-397.0000)
    and (600.0000,-455.6667) .. (600.0000,-573.0000) .. controls
    (600.0000,-690.3333) and (652.3333,-749.0000) .. (757.0000,-749.0000) ..
    controls (857.0000,-749.0000) and (907.0000,-690.3333) .. (907.0000,-573.0000)
    -- cycle(1210.0000,-204.0000) .. controls (1210.0000,-198.6667) and
    (1201.6667,-185.6667) .. (1185.0000,-165.0000) .. controls
    (1145.0000,-115.6667) and (1093.0000,-91.0000) .. (1029.0000,-91.0000) ..
    controls (950.3333,-91.0000) and (890.3333,-127.6667) .. (849.0000,-201.0000)
    -- (852.0000,-215.0000) -- (872.0000,-215.0000) .. controls
    (862.6667,-215.0000) and (880.3333,-212.3333) .. (925.0000,-207.0000) ..
    controls (953.0000,-203.6667) and (988.3333,-202.0000) ..
    (1031.0000,-202.0000) .. controls (1071.0000,-202.0000) and
    (1105.3333,-203.6667) .. (1134.0000,-207.0000) .. controls
    (1180.0000,-212.3333) and (1204.0000,-215.0000) .. (1206.0000,-215.0000) ..
    controls (1208.6667,-213.0000) and (1210.0000,-209.3333) ..
    (1210.0000,-204.0000) -- cycle(1485.0000,-573.0000) .. controls
    (1485.0000,-681.6667) and (1435.0000,-736.0000) .. (1335.0000,-736.0000) ..
    controls (1288.3333,-736.0000) and (1251.6667,-720.0000) ..
    (1225.0000,-688.0000) .. controls (1200.3333,-658.6667) and
    (1188.0000,-620.3333) .. (1188.0000,-573.0000) .. controls
    (1188.0000,-505.6667) and (1207.0000,-460.0000) .. (1245.0000,-436.0000) ..
    controls (1269.0000,-420.6667) and (1299.6667,-413.0000) ..
    (1337.0000,-413.0000) .. controls (1435.6667,-413.0000) and
    (1485.0000,-466.3333) .. (1485.0000,-573.0000) -- cycle(894.0000,-573.0000) ..
    controls (894.0000,-681.6667) and (847.6667,-736.0000) .. (755.0000,-736.0000)
    .. controls (660.3333,-736.0000) and (613.0000,-681.6667) ..
    (613.0000,-573.0000) .. controls (613.0000,-466.3333) and (660.3333,-413.0000)
    .. (755.0000,-413.0000) .. controls (847.6667,-413.0000) and
    (894.0000,-466.3333) .. (894.0000,-573.0000) -- cycle(1149.0000,-176.0000) ..
    controls (1120.3333,-174.0000) and (1096.0000,-173.0000) ..
    (1076.0000,-173.0000) -- (989.0000,-173.0000) .. controls (950.3333,-173.0000)
    and (918.6667,-177.3333) .. (894.0000,-186.0000) .. controls
    (934.6667,-139.3333) and (978.0000,-116.0000) .. (1024.0000,-116.0000) ..
    controls (1068.6667,-116.0000) and (1110.3333,-136.0000) ..
    (1149.0000,-176.0000) -- cycle(1457.0000,-575.0000) .. controls
    (1457.0000,-484.3333) and (1413.6667,-439.0000) .. (1327.0000,-439.0000) ..
    controls (1245.0000,-439.0000) and (1204.0000,-483.6667) ..
    (1204.0000,-573.0000) .. controls (1204.0000,-662.3333) and
    (1245.6667,-707.0000) .. (1329.0000,-707.0000) .. controls
    (1414.3333,-707.0000) and (1457.0000,-663.0000) .. (1457.0000,-575.0000) --
    cycle(881.0000,-576.0000) .. controls (881.0000,-484.6667) and
    (839.0000,-439.0000) .. (755.0000,-439.0000) .. controls (669.0000,-439.0000)
    and (626.0000,-483.3333) .. (626.0000,-572.0000) .. controls
    (626.0000,-662.0000) and (669.0000,-707.0000) .. (755.0000,-707.0000) ..
    controls (839.0000,-707.0000) and (881.0000,-663.3333) .. (881.0000,-576.0000)
    -- cycle(1316.0000,-621.0000) .. controls (1316.0000,-637.6667) and
    (1304.6667,-646.6667) .. (1282.0000,-648.0000) -- (1278.0000,-596.0000) --
    (1298.0000,-596.0000) .. controls (1310.0000,-596.0000) and
    (1316.0000,-604.3333) .. (1316.0000,-621.0000) -- cycle(1442.0000,-542.0000)
    -- (1442.0000,-560.0000) .. controls (1432.6667,-557.3333) and
    (1425.3333,-556.0000) .. (1420.0000,-556.0000) .. controls
    (1414.0000,-556.0000) and (1401.0000,-557.3333) .. (1381.0000,-560.0000) ..
    controls (1376.3333,-536.6667) and (1363.3333,-524.0000) ..
    (1342.0000,-522.0000) -- (1342.0000,-455.0000) -- (1368.0000,-455.0000) ..
    controls (1384.0000,-455.0000) and (1400.3333,-465.3333) ..
    (1417.0000,-486.0000) .. controls (1433.6667,-507.3333) and
    (1442.0000,-526.0000) .. (1442.0000,-542.0000) -- cycle(734.0000,-623.0000) ..
    controls (734.0000,-627.6667) and (730.0000,-633.3333) .. (722.0000,-640.0000)
    .. controls (714.6667,-646.6667) and (708.6667,-650.0000) ..
    (704.0000,-650.0000) .. controls (699.3333,-650.0000) and (694.0000,-645.6667)
    .. (688.0000,-637.0000) .. controls (682.6667,-629.0000) and
    (680.0000,-622.6667) .. (680.0000,-618.0000) .. controls (680.0000,-603.3333)
    and (688.0000,-596.0000) .. (704.0000,-596.0000) .. controls
    (724.0000,-596.0000) and (734.0000,-605.0000) .. (734.0000,-623.0000) --
    cycle(865.0000,-543.0000) .. controls (865.0000,-549.6667) and
    (863.6667,-554.3333) .. (861.0000,-557.0000) .. controls (840.3333,-557.0000)
    and (822.3333,-558.0000) .. (807.0000,-560.0000) .. controls
    (806.3333,-536.0000) and (793.0000,-523.3333) .. (767.0000,-522.0000) --
    (767.0000,-455.0000) -- (790.0000,-455.0000) .. controls (806.6667,-455.0000)
    and (823.3333,-465.3333) .. (840.0000,-486.0000) .. controls
    (856.6667,-506.6667) and (865.0000,-525.6667) .. (865.0000,-543.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F468.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1987.0000,-500.0000) ..
    controls (1987.0000,-393.3333) and (1952.6667,-303.0000) ..
    (1884.0000,-229.0000) .. controls (1859.3333,-211.6667) and
    (1829.3333,-187.3333) .. (1794.0000,-156.0000) .. controls
    (1774.6667,-111.3333) and (1745.3333,-50.0000) .. (1706.0000,28.0000) ..
    controls (1541.3333,292.0000) and (1314.0000,424.0000) .. (1024.0000,424.0000)
    .. controls (964.6667,424.0000) and (905.3333,418.3333) .. (846.0000,407.0000)
    .. controls (763.3333,391.0000) and (680.3333,354.6667) .. (597.0000,298.0000)
    .. controls (519.0000,245.3333) and (452.6667,183.0000) .. (398.0000,111.0000)
    .. controls (352.6667,51.0000) and (318.6667,-6.3333) .. (296.0000,-61.0000)
    .. controls (288.6667,-83.0000) and (274.6667,-114.6667) ..
    (254.0000,-156.0000) .. controls (227.3333,-174.6667) and (190.6667,-205.3333)
    .. (144.0000,-248.0000) .. controls (88.6667,-316.0000) and
    (61.0000,-398.6667) .. (61.0000,-496.0000) .. controls (61.0000,-547.3333) and
    (68.6667,-588.6667) .. (84.0000,-620.0000) .. controls (97.3333,-648.6667) and
    (123.6667,-681.6667) .. (163.0000,-719.0000) -- (143.0000,-883.0000) ..
    controls (139.0000,-915.6667) and (154.6667,-997.6667) ..
    (190.0000,-1129.0000) .. controls (202.0000,-1173.6667) and
    (210.3333,-1202.3333) .. (215.0000,-1215.0000) .. controls
    (226.3333,-1247.0000) and (240.0000,-1273.3333) .. (256.0000,-1294.0000) ..
    controls (268.6667,-1310.0000) and (299.0000,-1333.6667) ..
    (347.0000,-1365.0000) .. controls (395.0000,-1397.0000) and
    (430.0000,-1417.0000) .. (452.0000,-1425.0000) .. controls
    (474.6667,-1433.6667) and (511.6667,-1439.0000) .. (563.0000,-1441.0000) ..
    controls (614.3333,-1443.6667) and (651.6667,-1450.0000) ..
    (675.0000,-1460.0000) .. controls (695.0000,-1482.0000) and
    (732.3333,-1511.0000) .. (787.0000,-1547.0000) .. controls
    (813.0000,-1557.6667) and (863.6667,-1567.3333) .. (939.0000,-1576.0000) ..
    controls (1005.6667,-1584.0000) and (1058.3333,-1588.0000) ..
    (1097.0000,-1588.0000) .. controls (1207.0000,-1588.0000) and
    (1324.3333,-1572.3333) .. (1449.0000,-1541.0000) .. controls
    (1595.0000,-1503.6667) and (1700.3333,-1455.0000) .. (1765.0000,-1395.0000) ..
    controls (1781.0000,-1380.3333) and (1805.6667,-1340.0000) ..
    (1839.0000,-1274.0000) .. controls (1869.6667,-1214.0000) and
    (1890.0000,-1169.0000) .. (1900.0000,-1139.0000) .. controls
    (1910.0000,-1109.0000) and (1917.0000,-1070.6667) .. (1921.0000,-1024.0000) ..
    controls (1924.3333,-985.3333) and (1927.6667,-946.6667) ..
    (1931.0000,-908.0000) -- (1885.0000,-718.0000) .. controls
    (1953.0000,-682.0000) and (1987.0000,-609.3333) .. (1987.0000,-500.0000) --
    cycle(1773.0000,-1018.0000) -- (1773.0000,-1034.0000) .. controls
    (1773.0000,-1087.3333) and (1739.3333,-1157.6667) .. (1672.0000,-1245.0000) ..
    controls (1677.3333,-1229.6667) and (1682.3333,-1208.0000) ..
    (1687.0000,-1180.0000) .. controls (1697.0000,-1116.6667) and
    (1725.6667,-1062.6667) .. (1773.0000,-1018.0000) --
    cycle(1210.0000,-1481.0000) -- (1021.0000,-1509.0000) .. controls
    (1005.6667,-1501.0000) and (978.3333,-1496.3333) .. (939.0000,-1495.0000) ..
    controls (899.6667,-1494.3333) and (873.0000,-1490.6667) ..
    (859.0000,-1484.0000) .. controls (834.3333,-1473.3333) and
    (822.0000,-1450.3333) .. (822.0000,-1415.0000) .. controls
    (822.0000,-1409.0000) and (832.3333,-1387.6667) .. (853.0000,-1351.0000) ..
    controls (879.0000,-1409.6667) and (931.0000,-1446.0000) ..
    (1009.0000,-1460.0000) .. controls (1075.6667,-1466.6667) and
    (1142.6667,-1473.6667) .. (1210.0000,-1481.0000) -- cycle(1902.0000,-518.0000)
    .. controls (1902.0000,-604.0000) and (1865.0000,-652.0000) ..
    (1791.0000,-662.0000) -- (1738.0000,-494.0000) .. controls
    (1678.6667,-492.0000) and (1649.6667,-491.0000) .. (1651.0000,-491.0000) ..
    controls (1645.0000,-491.0000) and (1640.6667,-491.6667) ..
    (1638.0000,-493.0000) .. controls (1657.3333,-561.6667) and
    (1675.0000,-710.3333) .. (1691.0000,-939.0000) -- (1598.0000,-1193.0000) ..
    controls (1565.3333,-1170.3333) and (1512.3333,-1143.0000) ..
    (1439.0000,-1111.0000) .. controls (1375.6667,-1097.0000) and
    (1276.6667,-1090.0000) .. (1142.0000,-1090.0000) .. controls
    (1114.6667,-1090.0000) and (1097.3333,-1090.3333) .. (1090.0000,-1091.0000) ..
    controls (1080.6667,-1091.6667) and (1042.0000,-1107.3333) ..
    (974.0000,-1138.0000) .. controls (906.6667,-1168.6667) and
    (870.0000,-1187.0000) .. (864.0000,-1193.0000) .. controls
    (848.0000,-1209.0000) and (831.0000,-1231.3333) .. (813.0000,-1260.0000) ..
    controls (783.6667,-1306.0000) and (768.3333,-1329.6667) ..
    (767.0000,-1331.0000) .. controls (760.3333,-1299.6667) and
    (744.3333,-1255.6667) .. (719.0000,-1199.0000) .. controls
    (699.6667,-1172.3333) and (658.6667,-1140.3333) .. (596.0000,-1103.0000) ..
    controls (533.3333,-1066.3333) and (499.0000,-1044.0000) ..
    (493.0000,-1036.0000) .. controls (485.0000,-1025.3333) and
    (474.0000,-1005.3333) .. (460.0000,-976.0000) .. controls (444.0000,-943.3333)
    and (436.0000,-922.6667) .. (436.0000,-914.0000) -- (436.0000,-658.0000) ..
    controls (436.0000,-656.6667) and (446.0000,-601.0000) .. (466.0000,-491.0000)
    .. controls (442.0000,-483.6667) and (405.6667,-476.0000) ..
    (357.0000,-468.0000) -- (354.0000,-471.0000) .. controls (344.0000,-511.0000)
    and (334.0000,-551.0000) .. (324.0000,-591.0000) .. controls
    (309.3333,-636.3333) and (280.0000,-659.0000) .. (236.0000,-659.0000) ..
    controls (207.3333,-659.0000) and (184.6667,-641.6667) .. (168.0000,-607.0000)
    .. controls (154.0000,-579.0000) and (147.0000,-549.3333) ..
    (147.0000,-518.0000) .. controls (147.0000,-442.6667) and (172.6667,-376.0000)
    .. (224.0000,-318.0000) .. controls (255.3333,-296.0000) and
    (288.6667,-271.6667) .. (324.0000,-245.0000) .. controls (324.6667,-244.3333)
    and (332.6667,-222.6667) .. (348.0000,-180.0000) .. controls
    (360.0000,-147.3333) and (384.3333,-99.0000) .. (421.0000,-35.0000) ..
    controls (467.0000,45.6667) and (530.6667,117.6667) .. (612.0000,181.0000) ..
    controls (697.3333,249.0000) and (783.0000,291.3333) .. (869.0000,308.0000) ..
    controls (917.0000,317.3333) and (968.6667,322.0000) .. (1024.0000,322.0000)
    .. controls (1284.0000,322.0000) and (1486.3333,200.6667) ..
    (1631.0000,-42.0000) .. controls (1653.6667,-80.6667) and
    (1676.0000,-127.0000) .. (1698.0000,-181.0000) .. controls
    (1702.6667,-195.6667) and (1710.3333,-216.0000) .. (1721.0000,-242.0000) ..
    controls (1724.3333,-248.0000) and (1732.6667,-253.0000) ..
    (1746.0000,-257.0000) .. controls (1762.6667,-263.0000) and
    (1772.3333,-266.6667) .. (1775.0000,-268.0000) .. controls
    (1786.3333,-274.6667) and (1800.6667,-288.0000) .. (1818.0000,-308.0000) ..
    controls (1874.0000,-371.3333) and (1902.0000,-441.3333) ..
    (1902.0000,-518.0000) -- cycle(1557.0000,-856.0000) .. controls
    (1557.0000,-815.3333) and (1545.3333,-795.0000) .. (1522.0000,-795.0000) ..
    controls (1519.3333,-795.0000) and (1495.0000,-808.0000) ..
    (1449.0000,-834.0000) .. controls (1403.6667,-860.0000) and
    (1365.0000,-873.0000) .. (1333.0000,-873.0000) .. controls
    (1297.6667,-873.0000) and (1258.0000,-860.0000) .. (1214.0000,-834.0000) ..
    controls (1170.6667,-808.0000) and (1146.0000,-795.0000) ..
    (1140.0000,-795.0000) .. controls (1116.6667,-795.0000) and
    (1105.0000,-815.3333) .. (1105.0000,-856.0000) .. controls
    (1105.0000,-912.6667) and (1129.0000,-957.3333) .. (1177.0000,-990.0000) ..
    controls (1219.0000,-1018.6667) and (1269.6667,-1033.0000) ..
    (1329.0000,-1033.0000) .. controls (1387.0000,-1033.0000) and
    (1438.0000,-1018.3333) .. (1482.0000,-989.0000) .. controls
    (1532.0000,-955.6667) and (1557.0000,-911.3333) .. (1557.0000,-856.0000) --
    cycle(1453.0000,-531.0000) .. controls (1453.0000,-432.3333) and
    (1404.0000,-383.0000) .. (1306.0000,-383.0000) .. controls
    (1207.3333,-383.0000) and (1158.0000,-432.3333) .. (1158.0000,-531.0000) ..
    controls (1158.0000,-629.0000) and (1207.3333,-678.0000) ..
    (1306.0000,-678.0000) .. controls (1404.0000,-678.0000) and
    (1453.0000,-629.0000) .. (1453.0000,-531.0000) -- cycle(947.0000,-856.0000) ..
    controls (947.0000,-815.3333) and (935.3333,-795.0000) .. (912.0000,-795.0000)
    .. controls (906.6667,-795.0000) and (882.0000,-808.0000) ..
    (838.0000,-834.0000) .. controls (794.0000,-860.0000) and (754.3333,-873.0000)
    .. (719.0000,-873.0000) .. controls (685.6667,-873.0000) and
    (647.0000,-860.0000) .. (603.0000,-834.0000) .. controls (559.0000,-808.0000)
    and (533.3333,-795.0000) .. (526.0000,-795.0000) .. controls
    (505.3333,-795.0000) and (495.0000,-815.3333) .. (495.0000,-856.0000) ..
    controls (495.0000,-912.6667) and (519.3333,-957.3333) .. (568.0000,-990.0000)
    .. controls (610.6667,-1018.6667) and (661.6667,-1033.0000) ..
    (721.0000,-1033.0000) .. controls (779.6667,-1033.0000) and
    (830.3333,-1018.6667) .. (873.0000,-990.0000) .. controls (922.3333,-956.6667)
    and (947.0000,-912.0000) .. (947.0000,-856.0000) -- cycle(1121.0000,-296.0000)
    .. controls (1103.0000,-236.0000) and (1069.6667,-206.0000) ..
    (1021.0000,-206.0000) .. controls (987.6667,-206.0000) and
    (952.0000,-235.6667) .. (914.0000,-295.0000) .. controls (936.6667,-286.3333)
    and (961.6667,-282.0000) .. (989.0000,-282.0000) .. controls
    (1057.0000,-282.0000) and (1101.0000,-286.6667) .. (1121.0000,-296.0000) --
    cycle(877.0000,-531.0000) .. controls (877.0000,-432.3333) and
    (827.6667,-383.0000) .. (729.0000,-383.0000) .. controls (631.0000,-383.0000)
    and (582.0000,-432.3333) .. (582.0000,-531.0000) .. controls
    (582.0000,-629.0000) and (631.0000,-678.0000) .. (729.0000,-678.0000) ..
    controls (827.6667,-678.0000) and (877.0000,-629.0000) .. (877.0000,-531.0000)
    -- cycle(1356.0000,-103.0000) .. controls (1285.3333,-35.0000) and
    (1173.0000,-1.0000) .. (1019.0000,-1.0000) .. controls (887.0000,-1.0000) and
    (776.0000,-31.3333) .. (686.0000,-92.0000) -- (686.0000,-111.0000) .. controls
    (690.6667,-115.6667) and (697.3333,-118.0000) .. (706.0000,-118.0000) ..
    controls (721.3333,-118.0000) and (744.6667,-115.6667) .. (776.0000,-111.0000)
    .. controls (808.0000,-107.0000) and (832.0000,-105.0000) ..
    (848.0000,-105.0000) -- (1190.0000,-105.0000) .. controls
    (1206.0000,-105.0000) and (1230.0000,-107.0000) .. (1262.0000,-111.0000) ..
    controls (1294.0000,-115.6667) and (1317.6667,-118.0000) ..
    (1333.0000,-118.0000) .. controls (1341.6667,-118.0000) and
    (1349.3333,-113.0000) .. (1356.0000,-103.0000) -- cycle(1440.0000,-531.0000)
    .. controls (1440.0000,-604.3333) and (1407.6667,-647.3333) ..
    (1343.0000,-660.0000) .. controls (1387.6667,-641.3333) and
    (1410.0000,-598.6667) .. (1410.0000,-532.0000) .. controls
    (1410.0000,-452.0000) and (1383.0000,-408.3333) .. (1329.0000,-401.0000) ..
    controls (1363.0000,-401.6667) and (1390.3333,-415.3333) ..
    (1411.0000,-442.0000) .. controls (1430.3333,-466.0000) and
    (1440.0000,-495.6667) .. (1440.0000,-531.0000) -- cycle(1275.0000,-551.0000)
    -- (1275.0000,-577.0000) .. controls (1265.0000,-586.3333) and
    (1256.6667,-591.0000) .. (1250.0000,-591.0000) .. controls
    (1236.0000,-591.0000) and (1229.0000,-582.0000) .. (1229.0000,-564.0000) ..
    controls (1229.0000,-548.6667) and (1236.0000,-541.0000) ..
    (1250.0000,-541.0000) .. controls (1260.0000,-541.0000) and
    (1268.3333,-544.3333) .. (1275.0000,-551.0000) -- cycle(1396.0000,-500.0000)
    .. controls (1383.3333,-501.3333) and (1364.6667,-503.6667) ..
    (1340.0000,-507.0000) .. controls (1340.0000,-499.0000) and
    (1335.0000,-490.6667) .. (1325.0000,-482.0000) .. controls
    (1315.6667,-474.0000) and (1307.3333,-471.0000) .. (1300.0000,-473.0000) --
    (1300.0000,-414.0000) -- (1320.0000,-414.0000) .. controls
    (1337.3333,-414.0000) and (1354.0000,-423.6667) .. (1370.0000,-443.0000) ..
    controls (1386.0000,-463.0000) and (1394.6667,-482.0000) ..
    (1396.0000,-500.0000) -- cycle(1228.0000,-418.0000) .. controls
    (1201.3333,-442.0000) and (1188.0000,-480.0000) .. (1188.0000,-532.0000) ..
    controls (1188.0000,-583.3333) and (1201.3333,-620.6667) ..
    (1228.0000,-644.0000) .. controls (1211.3333,-638.6667) and
    (1197.3333,-622.6667) .. (1186.0000,-596.0000) .. controls
    (1176.6667,-573.3333) and (1172.0000,-551.6667) .. (1172.0000,-531.0000) ..
    controls (1172.0000,-510.3333) and (1176.6667,-488.6667) ..
    (1186.0000,-466.0000) .. controls (1197.3333,-439.3333) and
    (1211.3333,-423.3333) .. (1228.0000,-418.0000) -- cycle(863.0000,-531.0000) ..
    controls (863.0000,-561.6667) and (855.3333,-590.0000) .. (840.0000,-616.0000)
    .. controls (822.6667,-646.0000) and (799.6667,-661.0000) ..
    (771.0000,-661.0000) -- (756.0000,-661.0000) .. controls (807.3333,-649.0000)
    and (833.0000,-605.6667) .. (833.0000,-531.0000) .. controls
    (833.0000,-459.6667) and (808.0000,-416.3333) .. (758.0000,-401.0000) ..
    controls (828.0000,-409.6667) and (863.0000,-453.0000) .. (863.0000,-531.0000)
    -- cycle(706.0000,-564.0000) .. controls (706.0000,-582.0000) and
    (697.6667,-591.0000) .. (681.0000,-591.0000) .. controls (664.3333,-591.0000)
    and (656.0000,-582.0000) .. (656.0000,-564.0000) .. controls
    (656.0000,-548.6667) and (664.3333,-541.0000) .. (681.0000,-541.0000) ..
    controls (697.6667,-541.0000) and (706.0000,-548.6667) .. (706.0000,-564.0000)
    -- cycle(819.0000,-500.0000) .. controls (818.3333,-500.0000) and
    (799.6667,-502.3333) .. (763.0000,-507.0000) .. controls (762.3333,-482.3333)
    and (750.0000,-471.0000) .. (726.0000,-473.0000) -- (726.0000,-414.0000) --
    (747.0000,-414.0000) .. controls (763.6667,-414.0000) and (780.0000,-424.0000)
    .. (796.0000,-444.0000) .. controls (812.0000,-464.6667) and
    (819.6667,-483.3333) .. (819.0000,-500.0000) -- cycle(652.0000,-417.0000) ..
    controls (625.3333,-442.3333) and (612.0000,-480.6667) .. (612.0000,-532.0000)
    .. controls (612.0000,-582.0000) and (625.3333,-619.3333) ..
    (652.0000,-644.0000) .. controls (616.6667,-620.6667) and (599.0000,-583.0000)
    .. (599.0000,-531.0000) .. controls (599.0000,-478.3333) and
    (616.6667,-440.3333) .. (652.0000,-417.0000) -- cycle(1249.0000,-74.0000) --
    (783.0000,-74.0000) .. controls (856.3333,-45.3333) and (934.0000,-31.0000) ..
    (1016.0000,-31.0000) .. controls (1104.6667,-31.0000) and (1182.3333,-45.3333)
    .. (1249.0000,-74.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F469.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-512.0000) ..
    controls (2030.0000,-428.6667) and (2013.6667,-339.6667) ..
    (1981.0000,-245.0000) .. controls (1939.6667,-125.6667) and
    (1891.3333,-26.3333) .. (1836.0000,53.0000) .. controls (1808.6667,92.3333)
    and (1777.6667,117.3333) .. (1743.0000,128.0000) .. controls
    (1728.3333,132.6667) and (1681.6667,135.0000) .. (1603.0000,135.0000) ..
    controls (1567.0000,135.0000) and (1542.3333,137.3333) .. (1529.0000,142.0000)
    .. controls (1511.0000,158.0000) and (1489.0000,177.3333) ..
    (1463.0000,200.0000) .. controls (1349.0000,293.3333) and (1202.6667,340.0000)
    .. (1024.0000,340.0000) .. controls (857.3333,340.0000) and
    (710.6667,293.3333) .. (584.0000,200.0000) .. controls (541.3333,168.6667) and
    (520.3333,153.0000) .. (521.0000,153.0000) .. controls (511.6667,153.0000) and
    (498.3333,156.0000) .. (481.0000,162.0000) .. controls (463.6667,168.0000) and
    (450.3333,171.0000) .. (441.0000,171.0000) .. controls (425.6667,171.0000) and
    (396.0000,167.3333) .. (352.0000,160.0000) .. controls (304.6667,152.0000) and
    (277.0000,145.3333) .. (269.0000,140.0000) .. controls (265.6667,138.0000) and
    (251.0000,120.3333) .. (225.0000,87.0000) .. controls (209.6667,67.6667) and
    (178.3333,8.0000) .. (131.0000,-92.0000) .. controls (115.0000,-122.6667) and
    (93.6667,-169.6667) .. (67.0000,-233.0000) .. controls (34.3333,-339.0000) and
    (18.0000,-423.6667) .. (18.0000,-487.0000) .. controls (18.0000,-672.3333) and
    (49.0000,-845.0000) .. (111.0000,-1005.0000) .. controls (185.0000,-1196.3333)
    and (291.6667,-1330.0000) .. (431.0000,-1406.0000) .. controls
    (436.3333,-1408.6667) and (481.0000,-1418.0000) .. (565.0000,-1434.0000) --
    (680.0000,-1404.0000) .. controls (708.6667,-1421.3333) and
    (753.3333,-1444.0000) .. (814.0000,-1472.0000) .. controls
    (908.6667,-1501.3333) and (992.3333,-1516.0000) .. (1065.0000,-1516.0000) --
    (1281.0000,-1516.0000) .. controls (1319.6667,-1516.0000) and
    (1377.0000,-1507.3333) .. (1453.0000,-1490.0000) .. controls
    (1532.3333,-1471.3333) and (1587.0000,-1453.3333) .. (1617.0000,-1436.0000) ..
    controls (1618.3333,-1435.3333) and (1643.3333,-1412.6667) ..
    (1692.0000,-1368.0000) .. controls (1736.6667,-1326.6667) and
    (1768.6667,-1296.3333) .. (1788.0000,-1277.0000) .. controls
    (1822.6667,-1241.6667) and (1850.6667,-1207.6667) .. (1872.0000,-1175.0000) ..
    controls (1883.3333,-1148.3333) and (1901.0000,-1109.0000) ..
    (1925.0000,-1057.0000) .. controls (1995.0000,-916.3333) and
    (2030.0000,-734.6667) .. (2030.0000,-512.0000) -- cycle(975.0000,-1401.0000)
    -- (820.0000,-1383.0000) -- (798.0000,-1295.0000) .. controls
    (814.6667,-1269.0000) and (849.3333,-1221.0000) .. (902.0000,-1151.0000) ..
    controls (914.6667,-1161.0000) and (932.3333,-1177.0000) ..
    (955.0000,-1199.0000) -- (931.0000,-1294.0000) .. controls
    (944.3333,-1318.0000) and (959.0000,-1353.6667) .. (975.0000,-1401.0000) --
    cycle(1783.0000,-201.0000) .. controls (1783.0000,-215.0000) and
    (1777.3333,-227.6667) .. (1766.0000,-239.0000) .. controls
    (1755.3333,-250.3333) and (1743.0000,-256.0000) .. (1729.0000,-256.0000) ..
    controls (1695.0000,-256.0000) and (1678.0000,-237.6667) ..
    (1678.0000,-201.0000) .. controls (1678.0000,-167.6667) and
    (1695.3333,-151.0000) .. (1730.0000,-151.0000) .. controls
    (1765.3333,-151.0000) and (1783.0000,-167.6667) .. (1783.0000,-201.0000) --
    cycle(1825.0000,-509.0000) .. controls (1825.0000,-589.6667) and
    (1791.0000,-633.6667) .. (1723.0000,-641.0000) .. controls
    (1725.0000,-645.0000) and (1726.0000,-650.0000) .. (1726.0000,-656.0000) ..
    controls (1726.0000,-674.0000) and (1711.6667,-692.3333) ..
    (1683.0000,-711.0000) .. controls (1648.3333,-734.3333) and
    (1628.6667,-749.3333) .. (1624.0000,-756.0000) .. controls
    (1622.0000,-758.6667) and (1613.6667,-786.0000) .. (1599.0000,-838.0000) ..
    controls (1479.0000,-832.6667) and (1406.0000,-830.0000) ..
    (1380.0000,-830.0000) .. controls (1268.0000,-830.0000) and
    (1185.0000,-838.0000) .. (1131.0000,-854.0000) .. controls
    (1041.0000,-880.6667) and (957.0000,-924.6667) .. (879.0000,-986.0000) ..
    controls (787.0000,-1058.6667) and (735.6667,-1134.6667) ..
    (725.0000,-1214.0000) .. controls (690.3333,-1144.6667) and
    (639.6667,-1040.0000) .. (573.0000,-900.0000) .. controls (561.0000,-872.6667)
    and (534.0000,-824.6667) .. (492.0000,-756.0000) .. controls
    (447.3333,-680.6667) and (417.6667,-637.3333) .. (403.0000,-626.0000) ..
    controls (389.0000,-615.3333) and (330.0000,-588.3333) .. (226.0000,-545.0000)
    .. controls (224.0000,-532.3333) and (223.0000,-517.3333) ..
    (223.0000,-500.0000) .. controls (223.0000,-416.0000) and (253.3333,-349.3333)
    .. (314.0000,-300.0000) .. controls (336.0000,-288.0000) and
    (359.6667,-273.6667) .. (385.0000,-257.0000) .. controls (392.3333,-237.6667)
    and (402.6667,-210.6667) .. (416.0000,-176.0000) .. controls
    (422.0000,-160.6667) and (443.3333,-121.3333) .. (480.0000,-58.0000) ..
    controls (512.0000,-2.6667) and (557.3333,49.6667) .. (616.0000,99.0000) ..
    controls (674.6667,149.0000) and (733.6667,185.0000) .. (793.0000,207.0000) ..
    controls (865.0000,233.6667) and (941.3333,247.0000) .. (1022.0000,247.0000)
    .. controls (1176.0000,247.0000) and (1310.6667,198.6667) ..
    (1426.0000,102.0000) .. controls (1533.3333,11.3333) and (1611.3333,-110.3333)
    .. (1660.0000,-263.0000) .. controls (1709.3333,-284.3333) and
    (1749.0000,-317.3333) .. (1779.0000,-362.0000) .. controls
    (1809.6667,-406.6667) and (1825.0000,-455.6667) .. (1825.0000,-509.0000) --
    cycle(415.0000,-1220.0000) .. controls (415.0000,-1225.3333) and
    (411.6667,-1238.3333) .. (405.0000,-1259.0000) .. controls
    (362.3333,-1231.6667) and (316.0000,-1176.6667) .. (266.0000,-1094.0000) ..
    controls (262.6667,-1088.0000) and (227.3333,-1022.6667) ..
    (160.0000,-898.0000) .. controls (190.6667,-920.6667) and (221.0000,-943.0000)
    .. (251.0000,-965.0000) .. controls (287.6667,-992.3333) and
    (315.0000,-1018.3333) .. (333.0000,-1043.0000) .. controls
    (343.6667,-1057.6667) and (359.6667,-1087.0000) .. (381.0000,-1131.0000) ..
    controls (403.6667,-1177.6667) and (415.0000,-1207.3333) ..
    (415.0000,-1220.0000) -- cycle(378.0000,-201.0000) .. controls
    (378.0000,-215.0000) and (372.3333,-227.6667) .. (361.0000,-239.0000) ..
    controls (350.3333,-250.3333) and (338.0000,-256.0000) .. (324.0000,-256.0000)
    .. controls (290.0000,-256.0000) and (273.0000,-237.6667) ..
    (273.0000,-201.0000) .. controls (273.0000,-167.6667) and (290.3333,-151.0000)
    .. (325.0000,-151.0000) .. controls (360.3333,-151.0000) and
    (378.0000,-167.6667) .. (378.0000,-201.0000) -- cycle(279.0000,9.0000) --
    (279.0000,-87.0000) -- (178.0000,-244.0000) -- (178.0000,-201.0000) ..
    controls (178.0000,-169.0000) and (182.3333,-144.0000) .. (191.0000,-126.0000)
    .. controls (194.3333,-118.0000) and (208.3333,-97.0000) ..
    (233.0000,-63.0000) .. controls (247.0000,-43.6667) and (262.3333,-19.6667) ..
    (279.0000,9.0000) -- cycle(1425.0000,-534.0000) .. controls
    (1425.0000,-437.3333) and (1381.3333,-389.0000) .. (1294.0000,-389.0000) ..
    controls (1204.6667,-389.0000) and (1160.0000,-437.3333) ..
    (1160.0000,-534.0000) .. controls (1160.0000,-630.0000) and
    (1204.6667,-678.0000) .. (1294.0000,-678.0000) .. controls
    (1381.3333,-678.0000) and (1425.0000,-630.0000) .. (1425.0000,-534.0000) --
    cycle(894.0000,-534.0000) .. controls (894.0000,-437.3333) and
    (850.3333,-389.0000) .. (763.0000,-389.0000) .. controls (673.6667,-389.0000)
    and (629.0000,-437.3333) .. (629.0000,-534.0000) .. controls
    (629.0000,-630.0000) and (673.3333,-678.0000) .. (762.0000,-678.0000) ..
    controls (850.0000,-678.0000) and (894.0000,-630.0000) .. (894.0000,-534.0000)
    -- cycle(1120.0000,-310.0000) .. controls (1094.0000,-256.0000) and
    (1062.0000,-229.0000) .. (1024.0000,-229.0000) .. controls
    (982.6667,-229.0000) and (949.6667,-256.0000) .. (925.0000,-310.0000) ..
    controls (941.6667,-300.6667) and (965.0000,-296.0000) .. (995.0000,-296.0000)
    -- (1050.0000,-296.0000) .. controls (1076.6667,-296.0000) and
    (1100.0000,-300.6667) .. (1120.0000,-310.0000) -- cycle(1328.0000,-150.0000)
    .. controls (1300.6667,-104.0000) and (1257.3333,-67.3333) ..
    (1198.0000,-40.0000) .. controls (1143.3333,-15.3333) and (1087.0000,-3.0000)
    .. (1029.0000,-3.0000) .. controls (896.3333,-3.0000) and (795.3333,-50.6667)
    .. (726.0000,-146.0000) .. controls (729.3333,-153.3333) and
    (734.6667,-157.0000) .. (742.0000,-157.0000) .. controls (754.0000,-157.0000)
    and (770.3333,-155.0000) .. (791.0000,-151.0000) .. controls
    (815.6667,-146.3333) and (831.6667,-143.6667) .. (839.0000,-143.0000) ..
    controls (885.0000,-138.3333) and (947.6667,-136.0000) ..
    (1027.0000,-136.0000) .. controls (1108.3333,-136.0000) and
    (1171.3333,-138.3333) .. (1216.0000,-143.0000) .. controls
    (1223.3333,-143.6667) and (1239.3333,-146.3333) .. (1264.0000,-151.0000) ..
    controls (1284.0000,-155.0000) and (1300.0000,-157.0000) ..
    (1312.0000,-157.0000) .. controls (1315.3333,-157.0000) and
    (1320.6667,-154.6667) .. (1328.0000,-150.0000) -- cycle(1413.0000,-534.0000)
    .. controls (1413.0000,-622.0000) and (1373.3333,-666.0000) ..
    (1294.0000,-666.0000) .. controls (1214.6667,-666.0000) and
    (1175.0000,-622.0000) .. (1175.0000,-534.0000) .. controls
    (1175.0000,-445.3333) and (1214.6667,-401.0000) .. (1294.0000,-401.0000) ..
    controls (1373.3333,-401.0000) and (1413.0000,-445.3333) ..
    (1413.0000,-534.0000) -- cycle(879.0000,-534.0000) .. controls
    (879.0000,-622.0000) and (840.0000,-666.0000) .. (762.0000,-666.0000) ..
    controls (683.3333,-666.0000) and (644.0000,-622.0000) .. (644.0000,-534.0000)
    .. controls (644.0000,-445.3333) and (682.6667,-401.0000) ..
    (760.0000,-401.0000) .. controls (839.3333,-401.0000) and (879.0000,-445.3333)
    .. (879.0000,-534.0000) -- cycle(1265.0000,-120.0000) -- (1240.0000,-120.0000)
    .. controls (1243.3333,-120.0000) and (1217.3333,-117.6667) ..
    (1162.0000,-113.0000) .. controls (1130.6667,-110.3333) and
    (1086.3333,-109.0000) .. (1029.0000,-109.0000) .. controls
    (969.6667,-109.0000) and (888.6667,-112.6667) .. (786.0000,-120.0000) ..
    controls (854.0000,-60.0000) and (934.0000,-30.0000) .. (1026.0000,-30.0000)
    .. controls (1117.3333,-30.0000) and (1197.0000,-60.0000) ..
    (1265.0000,-120.0000) -- cycle(1386.0000,-534.0000) .. controls
    (1386.0000,-463.3333) and (1352.6667,-428.0000) .. (1286.0000,-428.0000) ..
    controls (1220.0000,-428.0000) and (1187.0000,-463.3333) ..
    (1187.0000,-534.0000) .. controls (1187.0000,-604.0000) and
    (1220.0000,-639.0000) .. (1286.0000,-639.0000) .. controls
    (1352.6667,-639.0000) and (1386.0000,-604.0000) .. (1386.0000,-534.0000) --
    cycle(855.0000,-532.0000) .. controls (855.0000,-462.6667) and
    (822.0000,-428.0000) .. (756.0000,-428.0000) .. controls (689.3333,-428.0000)
    and (656.0000,-463.3333) .. (656.0000,-534.0000) .. controls
    (656.0000,-604.0000) and (689.3333,-639.0000) .. (756.0000,-639.0000) ..
    controls (822.0000,-639.0000) and (855.0000,-603.3333) .. (855.0000,-532.0000)
    -- cycle(1373.0000,-521.0000) .. controls (1362.3333,-521.6667) and
    (1346.6667,-523.6667) .. (1326.0000,-527.0000) .. controls
    (1314.0000,-509.6667) and (1301.6667,-498.6667) .. (1289.0000,-494.0000) --
    (1289.0000,-440.0000) -- (1302.0000,-440.0000) .. controls
    (1320.0000,-440.0000) and (1336.0000,-448.6667) .. (1350.0000,-466.0000) ..
    controls (1364.6667,-484.0000) and (1372.3333,-502.3333) ..
    (1373.0000,-521.0000) -- cycle(1253.0000,-558.0000) -- (1253.0000,-578.0000)
    .. controls (1243.6667,-586.6667) and (1236.0000,-591.0000) ..
    (1230.0000,-591.0000) .. controls (1217.3333,-591.0000) and
    (1211.0000,-583.0000) .. (1211.0000,-567.0000) .. controls
    (1211.0000,-555.0000) and (1217.0000,-549.0000) .. (1229.0000,-549.0000) --
    (1234.0000,-549.0000) .. controls (1242.0000,-549.0000) and
    (1248.3333,-552.0000) .. (1253.0000,-558.0000) -- cycle(843.0000,-511.0000) --
    (843.0000,-527.0000) .. controls (839.0000,-524.3333) and (834.0000,-523.0000)
    .. (828.0000,-523.0000) .. controls (822.6667,-523.0000) and
    (815.0000,-524.3333) .. (805.0000,-527.0000) .. controls (805.6667,-517.0000)
    and (796.3333,-506.0000) .. (777.0000,-494.0000) -- (777.0000,-441.0000) ..
    controls (777.6667,-441.0000) and (779.0000,-440.6667) .. (781.0000,-440.0000)
    .. controls (795.0000,-440.0000) and (808.6667,-448.3333) ..
    (822.0000,-465.0000) .. controls (836.0000,-481.6667) and (843.0000,-497.0000)
    .. (843.0000,-511.0000) -- cycle(744.0000,-567.0000) .. controls
    (744.0000,-583.0000) and (737.0000,-591.0000) .. (723.0000,-591.0000) ..
    controls (709.0000,-591.0000) and (702.0000,-583.0000) .. (702.0000,-567.0000)
    .. controls (702.0000,-555.0000) and (709.3333,-549.0000) ..
    (724.0000,-549.0000) -- (730.0000,-549.0000) .. controls (739.3333,-549.0000)
    and (744.0000,-555.0000) .. (744.0000,-567.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F46A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1775.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-1009.0000) ..
    controls (1778.0000,-984.3333) and (1769.0000,-963.0000) ..
    (1751.0000,-945.0000) .. controls (1733.6667,-927.0000) and
    (1712.6667,-918.0000) .. (1688.0000,-918.0000) .. controls
    (1663.3333,-918.0000) and (1641.3333,-927.3333) .. (1622.0000,-946.0000) ..
    controls (1602.6667,-964.6667) and (1593.0000,-986.3333) ..
    (1593.0000,-1011.0000) .. controls (1593.0000,-1034.3333) and
    (1602.3333,-1054.6667) .. (1621.0000,-1072.0000) .. controls
    (1639.6667,-1090.0000) and (1661.0000,-1099.0000) .. (1685.0000,-1099.0000) ..
    controls (1747.0000,-1099.0000) and (1778.0000,-1069.0000) ..
    (1778.0000,-1009.0000) -- cycle(1342.0000,-1259.0000) .. controls
    (1342.0000,-1225.6667) and (1332.0000,-1197.3333) .. (1312.0000,-1174.0000) ..
    controls (1290.6667,-1148.6667) and (1263.6667,-1136.0000) ..
    (1231.0000,-1136.0000) .. controls (1199.0000,-1136.0000) and
    (1171.6667,-1148.3333) .. (1149.0000,-1173.0000) .. controls
    (1126.3333,-1198.3333) and (1115.0000,-1227.0000) .. (1115.0000,-1259.0000) ..
    controls (1115.0000,-1291.0000) and (1126.3333,-1319.3333) ..
    (1149.0000,-1344.0000) .. controls (1172.3333,-1369.3333) and
    (1199.6667,-1382.0000) .. (1231.0000,-1382.0000) .. controls
    (1263.6667,-1382.0000) and (1290.3333,-1369.6667) .. (1311.0000,-1345.0000) ..
    controls (1331.6667,-1321.0000) and (1342.0000,-1292.3333) ..
    (1342.0000,-1259.0000) -- cycle(822.0000,-1259.0000) .. controls
    (822.0000,-1225.6667) and (811.6667,-1196.6667) .. (791.0000,-1172.0000) ..
    controls (771.0000,-1148.0000) and (744.3333,-1136.0000) ..
    (711.0000,-1136.0000) .. controls (677.6667,-1136.0000) and
    (650.0000,-1148.0000) .. (628.0000,-1172.0000) .. controls
    (606.0000,-1196.0000) and (595.0000,-1225.0000) .. (595.0000,-1259.0000) ..
    controls (595.0000,-1291.6667) and (606.3333,-1320.3333) ..
    (629.0000,-1345.0000) .. controls (651.6667,-1369.6667) and
    (679.0000,-1382.0000) .. (711.0000,-1382.0000) .. controls
    (744.3333,-1382.0000) and (771.0000,-1369.6667) .. (791.0000,-1345.0000) ..
    controls (811.6667,-1321.0000) and (822.0000,-1292.3333) ..
    (822.0000,-1259.0000) -- cycle(1959.0000,-660.0000) .. controls
    (1959.0000,-635.3333) and (1920.3333,-576.0000) .. (1843.0000,-482.0000) ..
    controls (1827.6667,-518.0000) and (1820.0000,-540.3333) ..
    (1820.0000,-549.0000) .. controls (1820.0000,-554.3333) and
    (1830.6667,-572.3333) .. (1852.0000,-603.0000) .. controls
    (1874.0000,-634.3333) and (1885.0000,-652.6667) .. (1885.0000,-658.0000) ..
    controls (1885.0000,-664.6667) and (1858.3333,-698.6667) ..
    (1805.0000,-760.0000) .. controls (1801.6667,-732.6667) and
    (1800.0000,-695.3333) .. (1800.0000,-648.0000) -- (1800.0000,-593.0000) ..
    controls (1800.0000,-576.3333) and (1805.6667,-553.0000) ..
    (1817.0000,-523.0000) .. controls (1828.3333,-493.0000) and
    (1834.0000,-470.0000) .. (1834.0000,-454.0000) .. controls
    (1834.0000,-451.3333) and (1832.3333,-448.0000) .. (1829.0000,-444.0000) ..
    controls (1825.6667,-440.0000) and (1824.0000,-436.6667) ..
    (1824.0000,-434.0000) -- (1824.0000,-315.0000) .. controls
    (1818.6667,-315.6667) and (1814.3333,-314.3333) .. (1811.0000,-311.0000) --
    (1811.0000,41.0000) .. controls (1811.0000,51.0000) and (1805.3333,60.0000) ..
    (1794.0000,68.0000) .. controls (1783.3333,76.0000) and (1772.6667,80.0000) ..
    (1762.0000,80.0000) .. controls (1755.3333,80.0000) and (1746.3333,76.3333) ..
    (1735.0000,69.0000) .. controls (1723.6667,61.6667) and (1718.0000,55.0000) ..
    (1718.0000,49.0000) -- (1718.0000,-311.0000) -- (1701.0000,-321.0000) ..
    controls (1701.0000,-345.6667) and (1699.3333,-382.3333) ..
    (1696.0000,-431.0000) -- (1685.0000,-431.0000) .. controls
    (1683.6667,-421.6667) and (1681.6667,-385.0000) .. (1679.0000,-321.0000) --
    (1662.0000,-311.0000) -- (1662.0000,41.0000) .. controls (1662.0000,67.0000)
    and (1647.3333,80.0000) .. (1618.0000,80.0000) .. controls (1608.6667,80.0000)
    and (1599.0000,76.3333) .. (1589.0000,69.0000) .. controls (1579.0000,61.6667)
    and (1574.0000,53.6667) .. (1574.0000,45.0000) -- (1574.0000,-312.0000) ..
    controls (1570.0000,-315.3333) and (1562.3333,-316.3333) ..
    (1551.0000,-315.0000) .. controls (1569.6667,-459.6667) and
    (1579.0000,-533.0000) .. (1579.0000,-535.0000) .. controls
    (1579.0000,-534.3333) and (1578.0000,-606.3333) .. (1576.0000,-751.0000) ..
    controls (1566.0000,-685.6667) and (1549.3333,-612.0000) ..
    (1526.0000,-530.0000) .. controls (1517.3333,-519.3333) and
    (1507.0000,-514.0000) .. (1495.0000,-514.0000) .. controls
    (1483.6667,-514.0000) and (1473.6667,-518.6667) .. (1465.0000,-528.0000) ..
    controls (1456.3333,-537.3333) and (1426.3333,-683.0000) ..
    (1375.0000,-965.0000) -- (1356.0000,-965.0000) -- (1356.0000,-674.0000) ..
    controls (1356.0000,-675.3333) and (1393.0000,-580.6667) ..
    (1467.0000,-390.0000) -- (1356.0000,-390.0000) -- (1356.0000,27.0000) ..
    controls (1356.0000,41.0000) and (1349.6667,53.3333) .. (1337.0000,64.0000) ..
    controls (1325.0000,74.6667) and (1312.0000,80.0000) .. (1298.0000,80.0000) ..
    controls (1289.3333,80.0000) and (1278.3333,76.0000) .. (1265.0000,68.0000) ..
    controls (1251.6667,60.6667) and (1245.0000,53.0000) .. (1245.0000,45.0000) --
    (1245.0000,-390.0000) -- (1216.0000,-390.0000) -- (1216.0000,41.0000) ..
    controls (1216.0000,51.0000) and (1209.0000,60.0000) .. (1195.0000,68.0000) ..
    controls (1181.6667,76.0000) and (1169.6667,80.0000) .. (1159.0000,80.0000) ..
    controls (1148.3333,80.0000) and (1136.6667,75.6667) .. (1124.0000,67.0000) ..
    controls (1112.0000,59.0000) and (1106.0000,50.0000) .. (1106.0000,40.0000) --
    (1106.0000,-389.0000) -- (990.0000,-389.0000) -- (1103.0000,-689.0000) --
    (1103.0000,-965.0000) -- (1081.0000,-965.0000) .. controls
    (1073.6667,-921.0000) and (1063.6667,-855.0000) .. (1051.0000,-767.0000) ..
    controls (1044.3333,-699.6667) and (1032.3333,-623.6667) ..
    (1015.0000,-539.0000) .. controls (1004.3333,-522.3333) and
    (990.3333,-514.0000) .. (973.0000,-514.0000) .. controls (953.6667,-514.0000)
    and (939.3333,-520.6667) .. (930.0000,-534.0000) .. controls
    (924.6667,-541.3333) and (913.0000,-605.0000) .. (895.0000,-725.0000) ..
    controls (887.6667,-772.3333) and (874.3333,-843.0000) .. (855.0000,-937.0000)
    -- (840.0000,-937.0000) -- (840.0000,22.0000) .. controls (840.0000,37.3333)
    and (834.3333,50.6667) .. (823.0000,62.0000) .. controls (811.6667,74.0000)
    and (798.3333,80.0000) .. (783.0000,80.0000) .. controls (770.3333,80.0000)
    and (757.3333,74.6667) .. (744.0000,64.0000) .. controls (731.3333,54.0000)
    and (725.0000,43.0000) .. (725.0000,31.0000) -- (725.0000,-547.0000) --
    (701.0000,-547.0000) -- (701.0000,36.0000) .. controls (701.0000,65.3333) and
    (681.6667,80.0000) .. (643.0000,80.0000) .. controls (632.3333,80.0000) and
    (620.6667,75.6667) .. (608.0000,67.0000) .. controls (596.0000,59.0000) and
    (590.0000,50.0000) .. (590.0000,40.0000) -- (590.0000,-937.0000) --
    (571.0000,-937.0000) .. controls (560.3333,-861.0000) and (547.0000,-747.0000)
    .. (531.0000,-595.0000) .. controls (527.6667,-541.0000) and
    (512.6667,-514.0000) .. (486.0000,-514.0000) .. controls (460.0000,-514.0000)
    and (438.0000,-546.3333) .. (420.0000,-611.0000) .. controls
    (408.6667,-654.3333) and (397.3333,-698.0000) .. (386.0000,-742.0000) ..
    controls (382.6667,-723.3333) and (381.0000,-693.6667) .. (381.0000,-653.0000)
    .. controls (381.0000,-563.6667) and (389.6667,-498.3333) ..
    (407.0000,-457.0000) .. controls (419.6667,-426.3333) and (438.6667,-373.0000)
    .. (464.0000,-297.0000) -- (381.0000,-297.0000) -- (381.0000,41.0000) ..
    controls (381.0000,49.6667) and (375.6667,58.3333) .. (365.0000,67.0000) ..
    controls (355.0000,75.6667) and (345.6667,80.0000) .. (337.0000,80.0000) ..
    controls (327.6667,80.0000) and (318.0000,76.3333) .. (308.0000,69.0000) ..
    controls (298.0000,61.6667) and (293.0000,53.6667) .. (293.0000,45.0000) --
    (293.0000,-297.0000) -- (264.0000,-297.0000) -- (264.0000,56.0000) .. controls
    (238.0000,72.0000) and (223.6667,80.0000) .. (221.0000,80.0000) .. controls
    (213.6667,80.0000) and (205.3333,76.6667) .. (196.0000,70.0000) .. controls
    (186.6667,63.3333) and (182.0000,56.3333) .. (182.0000,49.0000) --
    (182.0000,-296.0000) -- (89.0000,-296.0000) -- (180.0000,-536.0000) --
    (180.0000,-742.0000) -- (158.0000,-742.0000) -- (158.0000,-539.0000) ..
    controls (158.0000,-522.3333) and (145.6667,-514.0000) .. (121.0000,-514.0000)
    .. controls (95.0000,-514.0000) and (82.0000,-532.0000) .. (82.0000,-568.0000)
    -- (82.0000,-681.0000) .. controls (82.0000,-752.3333) and (93.3333,-800.3333)
    .. (116.0000,-825.0000) .. controls (138.6667,-849.6667) and
    (185.3333,-862.0000) .. (256.0000,-862.0000) .. controls (295.3333,-862.0000)
    and (330.0000,-860.0000) .. (360.0000,-856.0000) .. controls
    (414.0000,-848.6667) and (447.6667,-814.6667) .. (461.0000,-754.0000) ..
    controls (463.6667,-740.6667) and (468.6667,-721.0000) .. (476.0000,-695.0000)
    .. controls (478.0000,-917.6667) and (479.0000,-1029.6667) ..
    (479.0000,-1031.0000) .. controls (479.0000,-1059.6667) and
    (495.0000,-1081.6667) .. (527.0000,-1097.0000) .. controls
    (550.3333,-1108.3333) and (630.6667,-1114.0000) .. (768.0000,-1114.0000) ..
    controls (860.0000,-1114.0000) and (914.6667,-1093.6667) ..
    (932.0000,-1053.0000) .. controls (938.6667,-1037.6667) and
    (943.3333,-1003.3333) .. (946.0000,-950.0000) .. controls (950.6667,-858.6667)
    and (959.6667,-775.3333) .. (973.0000,-700.0000) .. controls
    (982.3333,-776.0000) and (987.0000,-855.6667) .. (987.0000,-939.0000) ..
    controls (987.0000,-1031.0000) and (1016.3333,-1082.3333) ..
    (1075.0000,-1093.0000) .. controls (1089.6667,-1095.6667) and
    (1110.0000,-1097.0000) .. (1136.0000,-1097.0000) -- (1311.0000,-1097.0000) ..
    controls (1341.6667,-1097.0000) and (1363.6667,-1095.6667) ..
    (1377.0000,-1093.0000) .. controls (1416.3333,-1085.0000) and
    (1443.0000,-1060.0000) .. (1457.0000,-1018.0000) .. controls
    (1463.0000,-999.3333) and (1468.3333,-960.6667) .. (1473.0000,-902.0000) ..
    controls (1479.6667,-816.0000) and (1488.0000,-745.6667) ..
    (1498.0000,-691.0000) .. controls (1501.3333,-735.0000) and
    (1511.6667,-790.0000) .. (1529.0000,-856.0000) .. controls
    (1539.0000,-872.0000) and (1564.0000,-881.0000) .. (1604.0000,-883.0000) ..
    controls (1582.0000,-881.6667) and (1611.0000,-881.0000) ..
    (1691.0000,-881.0000) .. controls (1771.0000,-881.0000) and
    (1813.3333,-880.3333) .. (1818.0000,-879.0000) .. controls
    (1828.0000,-876.3333) and (1854.0000,-842.3333) .. (1896.0000,-777.0000) ..
    controls (1938.0000,-711.6667) and (1959.0000,-672.6667) ..
    (1959.0000,-660.0000) -- cycle(450.0000,-905.0000) -- (427.0000,-905.0000) --
    (427.0000,-877.0000) -- (404.0000,-877.0000) -- (404.0000,-906.0000) ..
    controls (391.3333,-906.6667) and (373.6667,-913.6667) .. (351.0000,-927.0000)
    .. controls (338.3333,-887.0000) and (314.3333,-867.0000) ..
    (279.0000,-867.0000) .. controls (247.0000,-867.0000) and (223.0000,-887.0000)
    .. (207.0000,-927.0000) .. controls (196.3333,-915.6667) and
    (180.0000,-910.0000) .. (158.0000,-910.0000) -- (158.0000,-877.0000) --
    (132.0000,-877.0000) -- (132.0000,-905.0000) -- (112.0000,-905.0000) --
    (112.0000,-922.0000) -- (132.0000,-922.0000) -- (132.0000,-950.0000) --
    (158.0000,-950.0000) -- (158.0000,-920.0000) .. controls (175.3333,-928.6667)
    and (192.6667,-955.3333) .. (210.0000,-1000.0000) .. controls
    (224.6667,-1038.0000) and (247.6667,-1057.0000) .. (279.0000,-1057.0000) ..
    controls (312.3333,-1057.0000) and (335.6667,-1034.6667) ..
    (349.0000,-990.0000) .. controls (363.0000,-945.3333) and (379.0000,-923.0000)
    .. (397.0000,-923.0000) .. controls (397.6667,-923.0000) and
    (400.0000,-923.6667) .. (404.0000,-925.0000) -- (404.0000,-950.0000) --
    (427.0000,-950.0000) -- (427.0000,-922.0000) -- (450.0000,-922.0000) --
    (450.0000,-905.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F46B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1020.0000,-1220.0000) ..
    controls (1020.0000,-1186.6667) and (1008.0000,-1157.3333) ..
    (984.0000,-1132.0000) .. controls (960.0000,-1106.6667) and
    (931.3333,-1094.0000) .. (898.0000,-1094.0000) .. controls
    (864.6667,-1094.0000) and (836.0000,-1106.6667) .. (812.0000,-1132.0000) ..
    controls (788.0000,-1157.3333) and (776.0000,-1186.6667) ..
    (776.0000,-1220.0000) .. controls (776.0000,-1253.3333) and
    (788.0000,-1282.6667) .. (812.0000,-1308.0000) .. controls
    (836.0000,-1334.0000) and (864.6667,-1347.0000) .. (898.0000,-1347.0000) ..
    controls (930.0000,-1347.0000) and (958.3333,-1334.0000) ..
    (983.0000,-1308.0000) .. controls (1007.6667,-1282.0000) and
    (1020.0000,-1252.6667) .. (1020.0000,-1220.0000) -- cycle(474.0000,-1220.0000)
    .. controls (474.0000,-1184.6667) and (463.6667,-1154.6667) ..
    (443.0000,-1130.0000) .. controls (422.3333,-1106.0000) and
    (394.3333,-1094.0000) .. (359.0000,-1094.0000) .. controls
    (324.3333,-1094.0000) and (295.6667,-1106.0000) .. (273.0000,-1130.0000) ..
    controls (251.0000,-1154.6667) and (240.0000,-1184.6667) ..
    (240.0000,-1220.0000) .. controls (240.0000,-1254.0000) and
    (251.3333,-1283.6667) .. (274.0000,-1309.0000) .. controls
    (296.6667,-1334.3333) and (325.0000,-1347.0000) .. (359.0000,-1347.0000) ..
    controls (393.0000,-1347.0000) and (420.6667,-1334.3333) ..
    (442.0000,-1309.0000) .. controls (463.3333,-1284.3333) and
    (474.0000,-1254.6667) .. (474.0000,-1220.0000) -- cycle(1211.0000,-488.0000)
    .. controls (1211.0000,-464.6667) and (1198.3333,-453.0000) ..
    (1173.0000,-453.0000) .. controls (1161.0000,-453.0000) and
    (1150.0000,-458.0000) .. (1140.0000,-468.0000) .. controls
    (1130.6667,-478.6667) and (1120.3333,-522.0000) .. (1109.0000,-598.0000) ..
    controls (1094.3333,-694.0000) and (1074.3333,-800.3333) ..
    (1049.0000,-917.0000) -- (1029.0000,-917.0000) -- (1029.0000,-622.0000) ..
    controls (1029.0000,-623.3333) and (1067.3333,-524.0000) ..
    (1144.0000,-324.0000) -- (1029.0000,-324.0000) -- (1029.0000,110.0000) ..
    controls (1029.0000,124.0000) and (1022.3333,135.6667) .. (1009.0000,145.0000)
    .. controls (996.3333,155.0000) and (983.0000,160.0000) .. (969.0000,160.0000)
    .. controls (961.0000,160.0000) and (949.6667,155.6667) .. (935.0000,147.0000)
    .. controls (921.0000,138.3333) and (914.0000,130.3333) .. (914.0000,123.0000)
    -- (914.0000,-324.0000) -- (881.0000,-324.0000) -- (881.0000,120.0000) ..
    controls (881.0000,130.0000) and (873.6667,139.0000) .. (859.0000,147.0000) ..
    controls (845.0000,155.6667) and (832.3333,160.0000) .. (821.0000,160.0000) ..
    controls (810.3333,160.0000) and (798.3333,155.6667) .. (785.0000,147.0000) ..
    controls (772.3333,138.3333) and (766.0000,128.6667) .. (766.0000,118.0000) --
    (766.0000,-323.0000) -- (647.0000,-323.0000) -- (764.0000,-637.0000) --
    (764.0000,-917.0000) -- (741.0000,-917.0000) .. controls (731.0000,-839.6667)
    and (720.6667,-762.0000) .. (710.0000,-684.0000) .. controls
    (693.3333,-561.3333) and (681.0000,-492.6667) .. (673.0000,-478.0000) ..
    controls (663.6667,-461.3333) and (648.3333,-453.0000) .. (627.0000,-453.0000)
    .. controls (613.0000,-453.0000) and (601.0000,-458.0000) ..
    (591.0000,-468.0000) .. controls (582.3333,-476.0000) and (570.0000,-532.0000)
    .. (554.0000,-636.0000) .. controls (536.0000,-750.0000) and
    (521.0000,-835.6667) .. (509.0000,-893.0000) -- (493.0000,-893.0000) --
    (493.0000,101.0000) .. controls (493.0000,116.3333) and (487.0000,130.0000) ..
    (475.0000,142.0000) .. controls (463.0000,154.0000) and (449.3333,160.0000) ..
    (434.0000,160.0000) .. controls (426.0000,160.0000) and (414.6667,155.6667) ..
    (400.0000,147.0000) .. controls (386.0000,138.3333) and (379.0000,130.3333) ..
    (379.0000,123.0000) -- (379.0000,-487.0000) -- (350.0000,-487.0000) --
    (350.0000,115.0000) .. controls (350.0000,145.0000) and (330.0000,160.0000) ..
    (290.0000,160.0000) .. controls (279.3333,160.0000) and (267.3333,155.3333) ..
    (254.0000,146.0000) .. controls (241.3333,137.3333) and (235.0000,128.0000) ..
    (235.0000,118.0000) -- (235.0000,-893.0000) -- (215.0000,-893.0000) ..
    controls (201.6667,-761.0000) and (185.3333,-623.0000) .. (166.0000,-479.0000)
    .. controls (156.6667,-461.6667) and (143.6667,-453.0000) ..
    (127.0000,-453.0000) .. controls (97.0000,-453.0000) and (82.0000,-474.3333)
    .. (82.0000,-517.0000) .. controls (82.0000,-549.0000) and (85.0000,-589.6667)
    .. (91.0000,-639.0000) .. controls (99.0000,-709.0000) and
    (103.3333,-749.6667) .. (104.0000,-761.0000) .. controls (106.0000,-803.0000)
    and (108.3333,-845.0000) .. (111.0000,-887.0000) .. controls
    (113.6667,-937.0000) and (120.3333,-978.0000) .. (131.0000,-1010.0000) ..
    controls (143.0000,-1047.3333) and (200.3333,-1066.0000) ..
    (303.0000,-1066.0000) .. controls (316.3333,-1066.0000) and
    (335.6667,-1066.3333) .. (361.0000,-1067.0000) .. controls
    (387.0000,-1067.6667) and (406.6667,-1068.0000) .. (420.0000,-1068.0000) ..
    controls (459.3333,-1068.0000) and (489.3333,-1066.3333) ..
    (510.0000,-1063.0000) .. controls (554.0000,-1055.6667) and
    (582.3333,-1032.3333) .. (595.0000,-993.0000) .. controls (597.6667,-984.3333)
    and (602.3333,-945.3333) .. (609.0000,-876.0000) .. controls
    (615.0000,-814.0000) and (623.6667,-736.6667) .. (635.0000,-644.0000) ..
    controls (640.3333,-704.0000) and (644.3333,-758.3333) .. (647.0000,-807.0000)
    .. controls (651.0000,-887.6667) and (653.0000,-929.0000) ..
    (653.0000,-931.0000) .. controls (661.0000,-984.3333) and
    (680.0000,-1017.6667) .. (710.0000,-1031.0000) .. controls
    (735.3333,-1042.3333) and (795.3333,-1048.0000) .. (890.0000,-1048.0000) ..
    controls (900.6667,-1048.0000) and (917.3333,-1048.0000) ..
    (940.0000,-1048.0000) .. controls (962.0000,-1047.3333) and
    (978.3333,-1047.0000) .. (989.0000,-1047.0000) .. controls
    (1071.0000,-1047.0000) and (1119.0000,-1022.0000) .. (1133.0000,-972.0000) ..
    controls (1144.3333,-932.0000) and (1154.3333,-881.3333) ..
    (1163.0000,-820.0000) .. controls (1169.6667,-768.6667) and
    (1176.6667,-717.3333) .. (1184.0000,-666.0000) .. controls
    (1202.0000,-555.3333) and (1211.0000,-496.0000) .. (1211.0000,-488.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F46C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1674.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1098.0000,-1230.0000) ..
    controls (1098.0000,-1193.3333) and (1085.0000,-1161.0000) ..
    (1059.0000,-1133.0000) .. controls (1033.0000,-1105.6667) and
    (1002.0000,-1092.0000) .. (966.0000,-1092.0000) .. controls
    (930.0000,-1092.0000) and (899.0000,-1106.0000) .. (873.0000,-1134.0000) ..
    controls (847.0000,-1162.0000) and (834.0000,-1194.0000) ..
    (834.0000,-1230.0000) .. controls (834.0000,-1266.0000) and
    (847.0000,-1297.6667) .. (873.0000,-1325.0000) .. controls
    (899.0000,-1353.0000) and (930.0000,-1367.0000) .. (966.0000,-1367.0000) ..
    controls (1000.6667,-1367.0000) and (1031.3333,-1353.0000) ..
    (1058.0000,-1325.0000) .. controls (1084.6667,-1297.0000) and
    (1098.0000,-1265.3333) .. (1098.0000,-1230.0000) -- cycle(507.0000,-1230.0000)
    .. controls (507.0000,-1191.3333) and (495.6667,-1158.6667) ..
    (473.0000,-1132.0000) .. controls (451.0000,-1105.3333) and
    (421.0000,-1092.0000) .. (383.0000,-1092.0000) .. controls
    (345.0000,-1092.0000) and (313.6667,-1105.3333) .. (289.0000,-1132.0000) ..
    controls (265.0000,-1159.3333) and (253.0000,-1192.0000) ..
    (253.0000,-1230.0000) .. controls (253.0000,-1266.6667) and
    (265.3333,-1298.6667) .. (290.0000,-1326.0000) .. controls
    (315.3333,-1353.3333) and (346.3333,-1367.0000) .. (383.0000,-1367.0000) ..
    controls (419.6667,-1367.0000) and (450.0000,-1353.3333) ..
    (474.0000,-1326.0000) .. controls (496.0000,-1299.3333) and
    (507.0000,-1267.3333) .. (507.0000,-1230.0000) -- cycle(1305.0000,-437.0000)
    .. controls (1305.0000,-411.0000) and (1291.3333,-398.0000) ..
    (1264.0000,-398.0000) .. controls (1243.3333,-398.0000) and
    (1228.6667,-409.6667) .. (1220.0000,-433.0000) .. controls
    (1213.3333,-450.3333) and (1205.0000,-491.3333) .. (1195.0000,-556.0000) ..
    controls (1179.6667,-656.0000) and (1158.0000,-771.0000) ..
    (1130.0000,-901.0000) -- (1108.0000,-901.0000) -- (1108.0000,212.0000) ..
    controls (1108.0000,226.6667) and (1101.0000,239.3333) .. (1087.0000,250.0000)
    .. controls (1073.6667,260.6667) and (1059.3333,266.0000) ..
    (1044.0000,266.0000) .. controls (1035.3333,266.0000) and (1023.0000,261.3333)
    .. (1007.0000,252.0000) .. controls (991.6667,242.6667) and
    (984.0000,234.0000) .. (984.0000,226.0000) -- (984.0000,-431.0000) --
    (975.0000,-440.0000) -- (947.0000,-440.0000) -- (947.0000,222.0000) ..
    controls (947.0000,233.3333) and (939.3333,243.3333) .. (924.0000,252.0000) ..
    controls (908.6667,261.3333) and (895.0000,266.0000) .. (883.0000,266.0000) ..
    controls (871.0000,266.0000) and (858.0000,261.3333) .. (844.0000,252.0000) ..
    controls (830.0000,242.6667) and (823.0000,232.3333) .. (823.0000,221.0000) --
    (823.0000,-901.0000) -- (796.0000,-901.0000) .. controls (778.0000,-755.6667)
    and (753.6667,-597.3333) .. (723.0000,-426.0000) .. controls
    (714.3333,-407.3333) and (697.6667,-398.0000) .. (673.0000,-398.0000) ..
    controls (656.3333,-398.0000) and (643.3333,-403.3333) .. (634.0000,-414.0000)
    .. controls (624.6667,-424.6667) and (611.0000,-485.6667) ..
    (593.0000,-597.0000) .. controls (573.6667,-719.6667) and (557.3333,-812.3333)
    .. (544.0000,-875.0000) -- (527.0000,-875.0000) -- (527.0000,202.0000) ..
    controls (527.0000,218.6667) and (520.3333,233.3333) .. (507.0000,246.0000) ..
    controls (494.3333,259.3333) and (479.6667,266.0000) .. (463.0000,266.0000) ..
    controls (454.3333,266.0000) and (442.0000,261.3333) .. (426.0000,252.0000) ..
    controls (410.6667,242.6667) and (403.0000,234.0000) .. (403.0000,226.0000) --
    (403.0000,-435.0000) -- (372.0000,-435.0000) -- (372.0000,217.0000) ..
    controls (372.0000,231.0000) and (365.0000,242.6667) .. (351.0000,252.0000) ..
    controls (337.0000,261.3333) and (322.6667,266.0000) .. (308.0000,266.0000) ..
    controls (296.0000,266.0000) and (283.0000,261.3333) .. (269.0000,252.0000) ..
    controls (255.0000,242.6667) and (248.0000,232.3333) .. (248.0000,221.0000) --
    (248.0000,-875.0000) -- (226.0000,-875.0000) .. controls (211.3333,-727.0000)
    and (192.0000,-573.6667) .. (168.0000,-415.0000) .. controls
    (158.6667,-403.6667) and (146.3333,-398.0000) .. (131.0000,-398.0000) ..
    controls (98.3333,-398.0000) and (82.0000,-421.3333) .. (82.0000,-468.0000) ..
    controls (82.0000,-474.0000) and (84.6667,-503.0000) .. (90.0000,-555.0000) ..
    controls (96.0000,-611.0000) and (101.3333,-670.0000) .. (106.0000,-732.0000)
    .. controls (108.6667,-777.3333) and (111.0000,-822.6667) ..
    (113.0000,-868.0000) .. controls (117.0000,-922.0000) and (124.3333,-966.6667)
    .. (135.0000,-1002.0000) .. controls (144.3333,-1033.3333) and
    (182.0000,-1052.3333) .. (248.0000,-1059.0000) .. controls
    (258.6667,-1060.3333) and (305.3333,-1061.0000) .. (388.0000,-1061.0000) ..
    controls (398.0000,-1061.0000) and (413.3333,-1061.3333) ..
    (434.0000,-1062.0000) .. controls (455.3333,-1062.6667) and
    (471.0000,-1063.0000) .. (481.0000,-1063.0000) .. controls
    (507.0000,-1063.0000) and (528.6667,-1061.6667) .. (546.0000,-1059.0000) ..
    controls (594.0000,-1051.6667) and (624.6667,-1026.6667) ..
    (638.0000,-984.0000) .. controls (642.0000,-973.3333) and (647.3333,-931.0000)
    .. (654.0000,-857.0000) .. controls (663.3333,-759.6667) and
    (672.3333,-675.6667) .. (681.0000,-605.0000) .. controls (685.0000,-666.3333)
    and (691.3333,-758.6667) .. (700.0000,-882.0000) .. controls
    (702.6667,-921.3333) and (706.3333,-948.6667) .. (711.0000,-964.0000) ..
    controls (720.3333,-993.3333) and (737.6667,-1013.6667) ..
    (763.0000,-1025.0000) .. controls (788.3333,-1036.3333) and
    (853.3333,-1042.0000) .. (958.0000,-1042.0000) .. controls
    (1059.3333,-1042.0000) and (1117.3333,-1041.0000) .. (1132.0000,-1039.0000) ..
    controls (1178.6667,-1033.0000) and (1208.0000,-1007.0000) ..
    (1220.0000,-961.0000) .. controls (1223.3333,-949.0000) and
    (1242.0000,-838.6667) .. (1276.0000,-630.0000) .. controls
    (1295.3333,-512.0000) and (1305.0000,-447.6667) .. (1305.0000,-437.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F46D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1683.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1076.0000,-1201.0000) ..
    controls (1076.0000,-1167.6667) and (1063.3333,-1137.6667) ..
    (1038.0000,-1111.0000) .. controls (1012.6667,-1084.3333) and
    (983.6667,-1071.0000) .. (951.0000,-1071.0000) .. controls
    (917.0000,-1071.0000) and (887.6667,-1084.0000) .. (863.0000,-1110.0000) ..
    controls (838.3333,-1136.6667) and (826.0000,-1167.0000) ..
    (826.0000,-1201.0000) .. controls (826.0000,-1235.0000) and
    (838.3333,-1265.0000) .. (863.0000,-1291.0000) .. controls
    (887.6667,-1317.6667) and (917.0000,-1331.0000) .. (951.0000,-1331.0000) ..
    controls (985.0000,-1331.0000) and (1014.3333,-1318.0000) ..
    (1039.0000,-1292.0000) .. controls (1063.6667,-1266.0000) and
    (1076.0000,-1235.6667) .. (1076.0000,-1201.0000) -- cycle(523.0000,-1201.0000)
    .. controls (523.0000,-1166.3333) and (511.6667,-1136.0000) ..
    (489.0000,-1110.0000) .. controls (466.3333,-1084.0000) and
    (437.6667,-1071.0000) .. (403.0000,-1071.0000) .. controls
    (368.3333,-1071.0000) and (339.6667,-1083.6667) .. (317.0000,-1109.0000) ..
    controls (294.3333,-1135.0000) and (283.0000,-1165.6667) ..
    (283.0000,-1201.0000) .. controls (283.0000,-1236.3333) and
    (294.3333,-1266.6667) .. (317.0000,-1292.0000) .. controls
    (339.6667,-1318.0000) and (368.3333,-1331.0000) .. (403.0000,-1331.0000) ..
    controls (438.3333,-1331.0000) and (467.0000,-1318.0000) ..
    (489.0000,-1292.0000) .. controls (511.6667,-1266.6667) and
    (523.0000,-1236.3333) .. (523.0000,-1201.0000) -- cycle(1272.0000,-452.0000)
    .. controls (1272.0000,-427.3333) and (1259.0000,-415.0000) ..
    (1233.0000,-415.0000) .. controls (1220.3333,-415.0000) and
    (1209.3333,-420.3333) .. (1200.0000,-431.0000) .. controls
    (1190.6667,-442.3333) and (1180.0000,-486.6667) .. (1168.0000,-564.0000) ..
    controls (1152.6667,-665.3333) and (1132.3333,-774.3333) ..
    (1107.0000,-891.0000) -- (1086.0000,-891.0000) -- (1086.0000,-588.0000) ..
    controls (1086.0000,-588.6667) and (1125.0000,-487.3333) ..
    (1203.0000,-284.0000) -- (1086.0000,-284.0000) -- (1086.0000,161.0000) ..
    controls (1086.0000,175.0000) and (1079.3333,187.0000) .. (1066.0000,197.0000)
    .. controls (1053.3333,207.0000) and (1039.6667,212.0000) ..
    (1025.0000,212.0000) .. controls (1016.3333,212.0000) and (1005.3333,207.6667)
    .. (992.0000,199.0000) .. controls (976.6667,190.3333) and (969.0000,182.0000)
    .. (969.0000,174.0000) -- (969.0000,-284.0000) -- (934.0000,-284.0000) --
    (934.0000,171.0000) .. controls (934.0000,181.0000) and (926.6667,190.3333) ..
    (912.0000,199.0000) .. controls (897.3333,207.6667) and (884.3333,212.0000) ..
    (873.0000,212.0000) .. controls (861.6667,212.0000) and (850.0000,208.0000) ..
    (838.0000,200.0000) .. controls (824.0000,190.6667) and (817.0000,180.6667) ..
    (817.0000,170.0000) -- (817.0000,-283.0000) -- (695.0000,-283.0000) --
    (815.0000,-604.0000) -- (815.0000,-891.0000) -- (791.0000,-891.0000) ..
    controls (779.0000,-813.0000) and (762.0000,-696.0000) .. (740.0000,-540.0000)
    .. controls (734.0000,-494.0000) and (730.3333,-468.0000) ..
    (729.0000,-462.0000) .. controls (719.6667,-430.6667) and (702.3333,-415.0000)
    .. (677.0000,-415.0000) .. controls (654.3333,-415.0000) and
    (639.0000,-422.6667) .. (631.0000,-438.0000) .. controls (623.0000,-454.0000)
    and (610.0000,-525.3333) .. (592.0000,-652.0000) .. controls
    (580.6667,-732.0000) and (569.3333,-811.6667) .. (558.0000,-891.0000) --
    (537.0000,-891.0000) -- (537.0000,-584.0000) -- (660.0000,-284.0000) --
    (537.0000,-284.0000) -- (537.0000,151.0000) .. controls (537.0000,191.6667)
    and (518.3333,212.0000) .. (481.0000,212.0000) .. controls (465.0000,212.0000)
    and (450.6667,205.6667) .. (438.0000,193.0000) .. controls (426.0000,180.3333)
    and (420.0000,166.0000) .. (420.0000,150.0000) -- (420.0000,-284.0000) --
    (390.0000,-284.0000) -- (390.0000,166.0000) .. controls (390.0000,178.0000)
    and (383.3333,188.6667) .. (370.0000,198.0000) .. controls (357.3333,207.3333)
    and (344.6667,212.0000) .. (332.0000,212.0000) .. controls (320.0000,212.0000)
    and (307.6667,208.0000) .. (295.0000,200.0000) .. controls (280.3333,191.3333)
    and (273.0000,181.3333) .. (273.0000,170.0000) -- (273.0000,-283.0000) --
    (151.0000,-283.0000) -- (273.0000,-604.0000) -- (273.0000,-887.0000) --
    (269.0000,-890.0000) -- (261.0000,-890.0000) .. controls (248.3333,-890.0000)
    and (237.0000,-851.6667) .. (227.0000,-775.0000) .. controls
    (203.6667,-599.0000) and (182.3333,-489.3333) .. (163.0000,-446.0000) ..
    controls (153.6667,-425.3333) and (140.6667,-415.0000) .. (124.0000,-415.0000)
    .. controls (96.0000,-415.0000) and (82.0000,-425.6667) .. (82.0000,-447.0000)
    .. controls (82.0000,-453.0000) and (90.6667,-508.3333) ..
    (108.0000,-613.0000) .. controls (116.6667,-687.0000) and (134.6667,-796.6667)
    .. (162.0000,-942.0000) .. controls (172.6667,-982.0000) and
    (195.6667,-1006.6667) .. (231.0000,-1016.0000) .. controls
    (256.3333,-1022.6667) and (335.3333,-1026.0000) .. (468.0000,-1026.0000) ..
    controls (513.3333,-1026.0000) and (545.6667,-1024.3333) ..
    (565.0000,-1021.0000) .. controls (607.6667,-1013.6667) and
    (635.6667,-989.3333) .. (649.0000,-948.0000) .. controls (655.0000,-928.6667)
    and (659.0000,-889.0000) .. (661.0000,-829.0000) .. controls
    (664.3333,-741.0000) and (670.0000,-661.6667) .. (678.0000,-591.0000) ..
    controls (680.6667,-595.0000) and (682.3333,-602.6667) .. (683.0000,-614.0000)
    .. controls (686.3333,-697.3333) and (689.6667,-759.6667) ..
    (693.0000,-801.0000) .. controls (699.6667,-899.0000) and (708.0000,-957.0000)
    .. (718.0000,-975.0000) .. controls (736.0000,-1007.6667) and
    (785.6667,-1024.0000) .. (867.0000,-1024.0000) .. controls
    (881.6667,-1024.0000) and (904.0000,-1024.3333) .. (934.0000,-1025.0000) ..
    controls (963.3333,-1025.0000) and (985.3333,-1025.0000) ..
    (1000.0000,-1025.0000) .. controls (1054.0000,-1025.0000) and
    (1090.0000,-1023.6667) .. (1108.0000,-1021.0000) .. controls
    (1152.0000,-1014.3333) and (1179.6667,-990.0000) .. (1191.0000,-948.0000) ..
    controls (1203.0000,-906.6667) and (1213.3333,-854.3333) ..
    (1222.0000,-791.0000) .. controls (1229.3333,-739.0000) and
    (1236.6667,-686.6667) .. (1244.0000,-634.0000) .. controls
    (1262.6667,-520.0000) and (1272.0000,-459.3333) .. (1272.0000,-452.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F46E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-491.0000) ..
    controls (1986.0000,-396.3333) and (1953.6667,-309.6667) ..
    (1889.0000,-231.0000) .. controls (1866.3333,-203.6667) and
    (1841.3333,-182.0000) .. (1814.0000,-166.0000) .. controls
    (1808.0000,-163.3333) and (1800.0000,-157.6667) .. (1790.0000,-149.0000) ..
    controls (1784.6667,-136.3333) and (1777.0000,-117.6667) ..
    (1767.0000,-93.0000) .. controls (1741.6667,-31.0000) and (1707.3333,31.0000)
    .. (1664.0000,93.0000) .. controls (1574.6667,221.6667) and
    (1461.6667,313.0000) .. (1325.0000,367.0000) .. controls (1229.0000,405.0000)
    and (1111.0000,424.0000) .. (971.0000,424.0000) .. controls
    (863.0000,424.0000) and (754.0000,392.0000) .. (644.0000,328.0000) .. controls
    (542.6667,268.6667) and (457.0000,192.3333) .. (387.0000,99.0000) .. controls
    (339.6667,35.6667) and (303.6667,-27.6667) .. (279.0000,-91.0000) .. controls
    (274.3333,-105.0000) and (265.6667,-125.3333) .. (253.0000,-152.0000) ..
    controls (225.0000,-172.6667) and (191.0000,-200.0000) .. (151.0000,-234.0000)
    .. controls (91.6667,-298.6667) and (62.0000,-383.6667) .. (62.0000,-489.0000)
    .. controls (62.0000,-545.0000) and (69.6667,-589.3333) .. (85.0000,-622.0000)
    .. controls (95.0000,-642.0000) and (110.3333,-660.6667) ..
    (131.0000,-678.0000) .. controls (149.0000,-693.3333) and (159.3333,-705.6667)
    .. (162.0000,-715.0000) .. controls (162.0000,-715.6667) and
    (166.0000,-753.0000) .. (174.0000,-827.0000) .. controls (184.0000,-924.3333)
    and (208.6667,-1010.6667) .. (248.0000,-1086.0000) -- (82.0000,-1277.0000) ..
    controls (180.6667,-1347.0000) and (332.6667,-1416.0000) ..
    (538.0000,-1484.0000) .. controls (746.0000,-1553.3333) and
    (908.6667,-1588.0000) .. (1026.0000,-1588.0000) .. controls
    (1146.0000,-1588.0000) and (1308.3333,-1553.6667) .. (1513.0000,-1485.0000) ..
    controls (1713.0000,-1417.6667) and (1864.6667,-1348.3333) ..
    (1968.0000,-1277.0000) -- (1799.0000,-1080.0000) .. controls
    (1841.0000,-1001.3333) and (1865.6667,-917.6667) .. (1873.0000,-829.0000) ..
    controls (1873.0000,-796.3333) and (1877.0000,-756.3333) ..
    (1885.0000,-709.0000) .. controls (1901.0000,-694.3333) and
    (1921.6667,-673.6667) .. (1947.0000,-647.0000) .. controls
    (1973.0000,-613.6667) and (1986.0000,-561.6667) .. (1986.0000,-491.0000) --
    cycle(1819.0000,-1237.0000) .. controls (1755.6667,-1287.0000) and
    (1628.3333,-1343.3333) .. (1437.0000,-1406.0000) .. controls
    (1246.3333,-1468.6667) and (1109.3333,-1500.0000) .. (1026.0000,-1500.0000) ..
    controls (942.0000,-1500.0000) and (805.0000,-1468.3333) ..
    (615.0000,-1405.0000) .. controls (422.3333,-1341.6667) and
    (294.3333,-1284.6667) .. (231.0000,-1234.0000) .. controls
    (250.3333,-1210.0000) and (281.3333,-1177.3333) .. (324.0000,-1136.0000) ..
    controls (330.0000,-1131.3333) and (389.6667,-1124.3333) ..
    (503.0000,-1115.0000) .. controls (610.3333,-1106.3333) and
    (677.3333,-1102.0000) .. (704.0000,-1102.0000) -- (913.0000,-1102.0000) --
    (888.0000,-1224.0000) .. controls (902.0000,-1258.6667) and
    (918.3333,-1292.0000) .. (937.0000,-1324.0000) -- (1114.0000,-1324.0000) ..
    controls (1130.0000,-1297.3333) and (1147.0000,-1265.0000) ..
    (1165.0000,-1227.0000) -- (1137.0000,-1102.0000) -- (1400.0000,-1102.0000) ..
    controls (1571.3333,-1102.0000) and (1678.0000,-1111.6667) ..
    (1720.0000,-1131.0000) .. controls (1742.0000,-1141.0000) and
    (1775.0000,-1176.3333) .. (1819.0000,-1237.0000) --
    cycle(1111.0000,-1210.0000) .. controls (1103.0000,-1224.0000) and
    (1091.0000,-1245.3333) .. (1075.0000,-1274.0000) -- (972.0000,-1274.0000) ..
    controls (956.6667,-1250.0000) and (944.3333,-1229.0000) ..
    (935.0000,-1211.0000) -- (965.0000,-1085.0000) -- (1082.0000,-1085.0000) --
    (1111.0000,-1210.0000) -- cycle(852.0000,-1062.0000) -- (699.0000,-1075.0000)
    -- (673.0000,-949.0000) .. controls (738.3333,-931.0000) and
    (773.6667,-922.0000) .. (779.0000,-922.0000) -- (839.0000,-922.0000) ..
    controls (841.0000,-953.3333) and (845.3333,-1000.0000) ..
    (852.0000,-1062.0000) -- cycle(1900.0000,-498.0000) .. controls
    (1900.0000,-586.0000) and (1863.3333,-632.6667) .. (1790.0000,-638.0000) ..
    controls (1772.0000,-614.6667) and (1746.3333,-579.3333) ..
    (1713.0000,-532.0000) .. controls (1665.0000,-703.3333) and
    (1635.6667,-855.0000) .. (1625.0000,-987.0000) .. controls
    (1567.0000,-949.0000) and (1509.3333,-923.6667) .. (1452.0000,-911.0000) ..
    controls (1463.3333,-901.0000) and (1469.0000,-892.6667) ..
    (1469.0000,-886.0000) .. controls (1469.0000,-872.6667) and
    (1459.0000,-866.0000) .. (1439.0000,-866.0000) .. controls
    (1430.3333,-866.0000) and (1417.6667,-868.6667) .. (1401.0000,-874.0000) ..
    controls (1384.3333,-880.0000) and (1371.6667,-883.0000) ..
    (1363.0000,-883.0000) .. controls (1347.0000,-883.0000) and
    (1327.3333,-880.0000) .. (1304.0000,-874.0000) .. controls
    (1269.3333,-864.6667) and (1249.6667,-859.6667) .. (1245.0000,-859.0000) ..
    controls (1177.0000,-846.3333) and (1103.0000,-840.0000) ..
    (1023.0000,-840.0000) .. controls (939.6667,-840.0000) and
    (864.3333,-846.6667) .. (797.0000,-860.0000) .. controls (791.6667,-861.3333)
    and (773.3333,-866.6667) .. (742.0000,-876.0000) .. controls
    (719.3333,-882.6667) and (700.6667,-886.0000) .. (686.0000,-886.0000) ..
    controls (675.3333,-886.0000) and (660.0000,-882.6667) .. (640.0000,-876.0000)
    .. controls (620.0000,-869.3333) and (604.6667,-866.0000) ..
    (594.0000,-866.0000) .. controls (583.3333,-866.0000) and (578.0000,-872.6667)
    .. (578.0000,-886.0000) .. controls (578.0000,-895.3333) and
    (582.3333,-903.6667) .. (591.0000,-911.0000) .. controls (530.3333,-924.3333)
    and (472.6667,-949.6667) .. (418.0000,-987.0000) .. controls
    (410.6667,-847.6667) and (381.0000,-693.6667) .. (329.0000,-525.0000) ..
    controls (326.3333,-529.6667) and (302.3333,-567.3333) .. (257.0000,-638.0000)
    .. controls (183.6667,-633.3333) and (147.0000,-586.6667) ..
    (147.0000,-498.0000) .. controls (147.0000,-457.3333) and (156.3333,-416.0000)
    .. (175.0000,-374.0000) .. controls (195.0000,-329.3333) and
    (220.6667,-295.6667) .. (252.0000,-273.0000) .. controls (273.3333,-261.6667)
    and (297.6667,-246.3333) .. (325.0000,-227.0000) .. controls
    (327.0000,-224.3333) and (334.3333,-208.3333) .. (347.0000,-179.0000) ..
    controls (369.6667,-127.6667) and (389.3333,-88.0000) .. (406.0000,-60.0000)
    .. controls (558.6667,194.6667) and (764.3333,322.0000) ..
    (1023.0000,322.0000) .. controls (1290.3333,322.0000) and (1497.6667,195.3333)
    .. (1645.0000,-58.0000) .. controls (1663.6667,-90.0000) and
    (1682.3333,-130.0000) .. (1701.0000,-178.0000) .. controls
    (1704.3333,-189.3333) and (1711.0000,-205.6667) .. (1721.0000,-227.0000) ..
    controls (1726.3333,-235.0000) and (1736.0000,-242.0000) ..
    (1750.0000,-248.0000) .. controls (1771.3333,-256.6667) and
    (1782.6667,-261.3333) .. (1784.0000,-262.0000) .. controls
    (1815.3333,-280.6667) and (1843.0000,-315.6667) .. (1867.0000,-367.0000) ..
    controls (1889.0000,-415.0000) and (1900.0000,-458.6667) ..
    (1900.0000,-498.0000) -- cycle(1452.0000,-524.0000) .. controls
    (1452.0000,-419.3333) and (1405.0000,-367.0000) .. (1311.0000,-367.0000) ..
    controls (1213.6667,-367.0000) and (1165.0000,-419.3333) ..
    (1165.0000,-524.0000) .. controls (1165.0000,-628.0000) and
    (1213.6667,-680.0000) .. (1311.0000,-680.0000) .. controls
    (1405.0000,-680.0000) and (1452.0000,-628.0000) .. (1452.0000,-524.0000) --
    cycle(878.0000,-524.0000) .. controls (878.0000,-419.3333) and
    (830.6667,-367.0000) .. (736.0000,-367.0000) .. controls (639.3333,-367.0000)
    and (591.0000,-419.3333) .. (591.0000,-524.0000) .. controls
    (591.0000,-628.0000) and (638.6667,-680.0000) .. (734.0000,-680.0000) ..
    controls (830.0000,-680.0000) and (878.0000,-628.0000) .. (878.0000,-524.0000)
    -- cycle(1122.0000,-278.0000) .. controls (1094.6667,-222.0000) and
    (1059.6667,-194.0000) .. (1017.0000,-194.0000) .. controls
    (975.0000,-194.0000) and (938.6667,-222.0000) .. (908.0000,-278.0000) ..
    controls (926.0000,-270.0000) and (951.3333,-266.0000) .. (984.0000,-266.0000)
    -- (1052.0000,-266.0000) .. controls (1080.0000,-266.0000) and
    (1103.3333,-270.0000) .. (1122.0000,-278.0000) -- cycle(1348.0000,-106.0000)
    .. controls (1348.0000,-97.3333) and (1334.6667,-86.0000) ..
    (1308.0000,-72.0000) .. controls (1226.0000,-29.3333) and (1131.0000,-8.0000)
    .. (1023.0000,-8.0000) .. controls (893.6667,-8.0000) and (785.6667,-37.3333)
    .. (699.0000,-96.0000) -- (699.0000,-115.0000) .. controls
    (703.6667,-119.6667) and (710.3333,-122.0000) .. (719.0000,-122.0000) ..
    controls (734.3333,-122.0000) and (756.6667,-120.0000) .. (786.0000,-116.0000)
    .. controls (816.0000,-112.0000) and (838.6667,-110.0000) ..
    (854.0000,-110.0000) -- (1190.0000,-110.0000) .. controls
    (1205.3333,-110.0000) and (1228.3333,-112.0000) .. (1259.0000,-116.0000) ..
    controls (1290.3333,-120.0000) and (1313.6667,-122.0000) ..
    (1329.0000,-122.0000) .. controls (1341.6667,-122.0000) and
    (1348.0000,-116.6667) .. (1348.0000,-106.0000) -- cycle(1439.0000,-524.0000)
    .. controls (1439.0000,-619.3333) and (1396.3333,-667.0000) ..
    (1311.0000,-667.0000) .. controls (1225.0000,-667.0000) and
    (1182.0000,-619.3333) .. (1182.0000,-524.0000) .. controls
    (1182.0000,-428.0000) and (1225.0000,-380.0000) .. (1311.0000,-380.0000) ..
    controls (1396.3333,-380.0000) and (1439.0000,-428.0000) ..
    (1439.0000,-524.0000) -- cycle(862.0000,-524.0000) .. controls
    (862.0000,-619.3333) and (819.3333,-667.0000) .. (734.0000,-667.0000) ..
    controls (650.0000,-667.0000) and (608.0000,-619.3333) .. (608.0000,-524.0000)
    .. controls (608.0000,-428.0000) and (649.6667,-380.0000) ..
    (733.0000,-380.0000) .. controls (819.0000,-380.0000) and (862.0000,-428.0000)
    .. (862.0000,-524.0000) -- cycle(1251.0000,-79.0000) .. controls
    (1186.3333,-75.6667) and (1128.0000,-74.0000) .. (1076.0000,-74.0000) --
    (967.0000,-74.0000) .. controls (919.0000,-74.0000) and (861.3333,-75.6667) ..
    (794.0000,-79.0000) .. controls (874.6667,-51.0000) and (950.6667,-37.0000) ..
    (1022.0000,-37.0000) .. controls (1098.0000,-37.0000) and (1174.3333,-51.0000)
    .. (1251.0000,-79.0000) -- cycle(1411.0000,-524.0000) .. controls
    (1411.0000,-448.0000) and (1375.0000,-410.0000) .. (1303.0000,-410.0000) ..
    controls (1231.0000,-410.0000) and (1195.0000,-448.0000) ..
    (1195.0000,-524.0000) .. controls (1195.0000,-600.0000) and
    (1231.0000,-638.0000) .. (1303.0000,-638.0000) .. controls
    (1375.0000,-638.0000) and (1411.0000,-600.0000) .. (1411.0000,-524.0000) --
    cycle(835.0000,-522.0000) .. controls (835.0000,-447.3333) and
    (799.3333,-410.0000) .. (728.0000,-410.0000) .. controls (656.6667,-410.0000)
    and (621.0000,-448.0000) .. (621.0000,-524.0000) .. controls
    (621.0000,-600.0000) and (656.6667,-638.0000) .. (728.0000,-638.0000) ..
    controls (799.3333,-638.0000) and (835.0000,-599.3333) .. (835.0000,-522.0000)
    -- cycle(1397.0000,-510.0000) .. controls (1385.6667,-511.3333) and
    (1368.6667,-513.6667) .. (1346.0000,-517.0000) .. controls
    (1332.6667,-497.0000) and (1319.3333,-484.6667) .. (1306.0000,-480.0000) --
    (1306.0000,-423.0000) -- (1320.0000,-423.0000) .. controls
    (1339.3333,-423.0000) and (1356.6667,-432.3333) .. (1372.0000,-451.0000) ..
    controls (1387.3333,-470.3333) and (1395.6667,-490.0000) ..
    (1397.0000,-510.0000) -- cycle(1267.0000,-551.0000) -- (1267.0000,-573.0000)
    .. controls (1257.6667,-581.6667) and (1249.3333,-586.0000) ..
    (1242.0000,-586.0000) .. controls (1228.0000,-586.0000) and
    (1221.0000,-577.0000) .. (1221.0000,-559.0000) .. controls
    (1221.0000,-551.0000) and (1222.0000,-545.6667) .. (1224.0000,-543.0000) ..
    controls (1226.6667,-541.0000) and (1232.0000,-540.0000) ..
    (1240.0000,-540.0000) -- (1246.0000,-540.0000) .. controls
    (1254.0000,-540.0000) and (1261.0000,-543.6667) .. (1267.0000,-551.0000) --
    cycle(715.0000,-559.0000) .. controls (715.0000,-577.0000) and
    (707.3333,-586.0000) .. (692.0000,-586.0000) .. controls (676.6667,-586.0000)
    and (669.0000,-577.0000) .. (669.0000,-559.0000) .. controls
    (669.0000,-546.3333) and (677.0000,-540.0000) .. (693.0000,-540.0000) --
    (699.0000,-540.0000) .. controls (709.6667,-540.0000) and (715.0000,-546.3333)
    .. (715.0000,-559.0000) -- cycle(822.0000,-510.0000) .. controls
    (810.6667,-511.3333) and (794.0000,-513.6667) .. (772.0000,-517.0000) ..
    controls (768.0000,-499.0000) and (754.6667,-486.6667) .. (732.0000,-480.0000)
    -- (732.0000,-423.0000) -- (745.0000,-423.0000) .. controls
    (764.3333,-423.0000) and (781.6667,-432.3333) .. (797.0000,-451.0000) ..
    controls (813.0000,-470.3333) and (821.3333,-490.0000) .. (822.0000,-510.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F46F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1713.0000,-1031.0000) ..
    controls (1713.0000,-1002.3333) and (1686.6667,-985.3333) ..
    (1634.0000,-980.0000) .. controls (1603.3333,-977.3333) and
    (1573.0000,-975.0000) .. (1543.0000,-973.0000) .. controls
    (1494.3333,-937.0000) and (1456.3333,-919.0000) .. (1429.0000,-919.0000) ..
    controls (1403.0000,-919.0000) and (1379.0000,-926.6667) ..
    (1357.0000,-942.0000) .. controls (1329.0000,-961.3333) and
    (1314.0000,-971.3333) .. (1312.0000,-972.0000) .. controls
    (1281.3333,-975.3333) and (1250.3333,-978.6667) .. (1219.0000,-982.0000) ..
    controls (1173.6667,-989.3333) and (1151.0000,-1005.0000) ..
    (1151.0000,-1029.0000) .. controls (1151.0000,-1025.6667) and
    (1167.3333,-1097.6667) .. (1200.0000,-1245.0000) .. controls
    (1204.6667,-1277.0000) and (1216.3333,-1323.3333) .. (1235.0000,-1384.0000) ..
    controls (1195.6667,-1430.6667) and (1176.0000,-1480.3333) ..
    (1176.0000,-1533.0000) .. controls (1176.0000,-1568.3333) and
    (1191.3333,-1586.0000) .. (1222.0000,-1586.0000) .. controls
    (1250.0000,-1586.0000) and (1280.6667,-1573.0000) .. (1314.0000,-1547.0000) ..
    controls (1342.6667,-1524.3333) and (1365.0000,-1499.0000) ..
    (1381.0000,-1471.0000) -- (1478.0000,-1471.0000) .. controls
    (1494.0000,-1499.0000) and (1516.3333,-1524.3333) .. (1545.0000,-1547.0000) ..
    controls (1578.3333,-1573.0000) and (1609.0000,-1586.0000) ..
    (1637.0000,-1586.0000) .. controls (1667.6667,-1586.0000) and
    (1683.0000,-1568.3333) .. (1683.0000,-1533.0000) .. controls
    (1683.0000,-1481.0000) and (1663.0000,-1431.3333) .. (1623.0000,-1384.0000) ..
    controls (1641.0000,-1346.6667) and (1665.0000,-1259.0000) ..
    (1695.0000,-1121.0000) .. controls (1707.0000,-1065.6667) and
    (1713.0000,-1035.6667) .. (1713.0000,-1031.0000) -- cycle(866.0000,-1029.0000)
    .. controls (866.0000,-1005.0000) and (843.3333,-989.3333) ..
    (798.0000,-982.0000) .. controls (766.6667,-978.6667) and (735.6667,-975.3333)
    .. (705.0000,-972.0000) .. controls (703.0000,-971.3333) and
    (688.0000,-961.3333) .. (660.0000,-942.0000) .. controls (638.0000,-926.6667)
    and (614.0000,-919.0000) .. (588.0000,-919.0000) .. controls
    (560.6667,-919.0000) and (522.6667,-937.0000) .. (474.0000,-973.0000) ..
    controls (444.0000,-975.0000) and (413.6667,-977.3333) .. (383.0000,-980.0000)
    .. controls (330.3333,-985.3333) and (304.0000,-1002.3333) ..
    (304.0000,-1031.0000) .. controls (304.0000,-1035.6667) and
    (310.0000,-1065.6667) .. (322.0000,-1121.0000) .. controls
    (331.3333,-1166.3333) and (341.0000,-1211.6667) .. (351.0000,-1257.0000) ..
    controls (361.0000,-1303.0000) and (375.3333,-1345.3333) ..
    (394.0000,-1384.0000) .. controls (354.0000,-1431.3333) and
    (334.0000,-1481.0000) .. (334.0000,-1533.0000) .. controls
    (334.0000,-1568.3333) and (349.3333,-1586.0000) .. (380.0000,-1586.0000) ..
    controls (408.0000,-1586.0000) and (438.6667,-1573.0000) ..
    (472.0000,-1547.0000) .. controls (500.6667,-1524.3333) and
    (523.0000,-1499.0000) .. (539.0000,-1471.0000) -- (636.0000,-1471.0000) ..
    controls (652.0000,-1499.0000) and (674.3333,-1524.3333) ..
    (703.0000,-1547.0000) .. controls (736.3333,-1573.0000) and
    (767.0000,-1586.0000) .. (795.0000,-1586.0000) .. controls
    (825.6667,-1586.0000) and (841.0000,-1568.3333) .. (841.0000,-1533.0000) ..
    controls (841.0000,-1480.3333) and (821.3333,-1430.6667) ..
    (782.0000,-1384.0000) .. controls (787.3333,-1373.3333) and
    (799.0000,-1327.0000) .. (817.0000,-1245.0000) .. controls
    (849.6667,-1097.6667) and (866.0000,-1025.6667) .. (866.0000,-1029.0000) --
    cycle(1905.0000,-788.0000) .. controls (1905.0000,-728.0000) and
    (1887.3333,-698.0000) .. (1852.0000,-698.0000) .. controls
    (1794.6667,-698.0000) and (1717.6667,-720.3333) .. (1621.0000,-765.0000) ..
    controls (1595.0000,-729.6667) and (1582.0000,-701.0000) ..
    (1582.0000,-679.0000) .. controls (1582.0000,-653.0000) and
    (1593.6667,-603.0000) .. (1617.0000,-529.0000) .. controls
    (1634.3333,-480.3333) and (1652.0000,-431.3333) .. (1670.0000,-382.0000) ..
    controls (1694.6667,-312.6667) and (1707.3333,-266.0000) ..
    (1708.0000,-242.0000) .. controls (1700.0000,-230.6667) and
    (1684.6667,-220.3333) .. (1662.0000,-211.0000) .. controls
    (1720.6667,-81.0000) and (1750.0000,59.3333) .. (1750.0000,210.0000) ..
    controls (1750.0000,310.0000) and (1721.0000,360.0000) .. (1663.0000,360.0000)
    .. controls (1607.0000,360.0000) and (1579.0000,325.3333) ..
    (1579.0000,256.0000) .. controls (1579.0000,195.3333) and (1579.0000,165.0000)
    .. (1579.0000,165.0000) .. controls (1574.3333,43.6667) and
    (1543.0000,-67.6667) .. (1485.0000,-169.0000) .. controls
    (1484.3333,-170.3333) and (1483.3333,-172.0000) .. (1482.0000,-174.0000) ..
    controls (1466.0000,-172.6667) and (1449.3333,-172.0000) ..
    (1432.0000,-172.0000) .. controls (1416.0000,-172.0000) and
    (1402.3333,-172.3333) .. (1391.0000,-173.0000) .. controls
    (1391.0000,-93.6667) and (1385.6667,-33.0000) .. (1375.0000,9.0000) ..
    controls (1365.0000,51.6667) and (1331.0000,106.6667) .. (1273.0000,174.0000)
    .. controls (1209.6667,248.6667) and (1158.0000,286.0000) ..
    (1118.0000,286.0000) .. controls (1066.0000,286.0000) and (1040.0000,258.3333)
    .. (1040.0000,203.0000) .. controls (1040.0000,166.3333) and
    (1061.0000,123.6667) .. (1103.0000,75.0000) .. controls (1135.0000,43.0000)
    and (1167.0000,11.0000) .. (1199.0000,-21.0000) .. controls
    (1206.3333,-63.0000) and (1210.0000,-105.3333) .. (1210.0000,-148.0000) ..
    controls (1210.0000,-172.0000) and (1209.0000,-192.0000) ..
    (1207.0000,-208.0000) .. controls (1175.6667,-220.6667) and
    (1156.0000,-236.3333) .. (1148.0000,-255.0000) .. controls
    (1184.6667,-345.6667) and (1214.0000,-427.6667) .. (1236.0000,-501.0000) ..
    controls (1086.6667,-573.0000) and (1012.0000,-637.3333) ..
    (1012.0000,-694.0000) .. controls (1012.0000,-732.6667) and
    (1046.0000,-780.6667) .. (1114.0000,-838.0000) .. controls
    (1177.3333,-891.3333) and (1230.6667,-922.6667) .. (1274.0000,-932.0000) ..
    controls (1284.6667,-936.0000) and (1294.3333,-938.0000) ..
    (1303.0000,-938.0000) .. controls (1318.3333,-938.0000) and
    (1340.0000,-933.3333) .. (1368.0000,-924.0000) .. controls
    (1396.6667,-914.6667) and (1418.6667,-910.0000) .. (1434.0000,-910.0000) ..
    controls (1452.0000,-910.0000) and (1474.6667,-913.6667) ..
    (1502.0000,-921.0000) .. controls (1529.3333,-929.0000) and
    (1547.6667,-933.0000) .. (1557.0000,-933.0000) .. controls
    (1589.0000,-933.0000) and (1616.0000,-922.3333) .. (1638.0000,-901.0000) ..
    controls (1676.0000,-893.6667) and (1717.0000,-882.6667) ..
    (1761.0000,-868.0000) .. controls (1759.6667,-887.3333) and
    (1755.3333,-925.3333) .. (1748.0000,-982.0000) .. controls
    (1743.3333,-1018.0000) and (1741.0000,-1035.3333) .. (1741.0000,-1034.0000) ..
    controls (1741.0000,-1073.3333) and (1759.6667,-1093.0000) ..
    (1797.0000,-1093.0000) .. controls (1826.3333,-1093.0000) and
    (1847.6667,-1079.3333) .. (1861.0000,-1052.0000) .. controls
    (1872.3333,-1028.0000) and (1882.6667,-984.6667) .. (1892.0000,-922.0000) ..
    controls (1900.6667,-866.0000) and (1905.0000,-821.3333) ..
    (1905.0000,-788.0000) -- cycle(1005.0000,-694.0000) .. controls
    (1005.0000,-637.3333) and (930.3333,-573.0000) .. (781.0000,-501.0000) ..
    controls (803.0000,-427.6667) and (832.3333,-345.6667) .. (869.0000,-255.0000)
    .. controls (861.0000,-236.3333) and (841.3333,-220.6667) ..
    (810.0000,-208.0000) .. controls (808.0000,-192.0000) and (807.0000,-172.0000)
    .. (807.0000,-148.0000) .. controls (807.0000,-105.3333) and
    (810.6667,-63.0000) .. (818.0000,-21.0000) .. controls (850.0000,11.0000) and
    (882.0000,43.0000) .. (914.0000,75.0000) .. controls (956.0000,123.6667) and
    (977.0000,166.3333) .. (977.0000,203.0000) .. controls (977.0000,258.3333) and
    (951.0000,286.0000) .. (899.0000,286.0000) .. controls (859.0000,286.0000) and
    (807.3333,248.6667) .. (744.0000,174.0000) .. controls (686.0000,106.6667) and
    (651.6667,51.6667) .. (641.0000,9.0000) .. controls (631.0000,-33.0000) and
    (626.0000,-93.6667) .. (626.0000,-173.0000) .. controls (614.6667,-172.3333)
    and (601.0000,-172.0000) .. (585.0000,-172.0000) .. controls
    (567.6667,-172.0000) and (551.0000,-172.6667) .. (535.0000,-174.0000) ..
    controls (534.3333,-172.6667) and (533.3333,-171.0000) .. (532.0000,-169.0000)
    .. controls (474.0000,-67.6667) and (442.6667,43.6667) .. (438.0000,165.0000)
    .. controls (438.0000,165.0000) and (438.0000,195.3333) .. (438.0000,256.0000)
    .. controls (438.0000,325.3333) and (410.0000,360.0000) .. (354.0000,360.0000)
    .. controls (296.0000,360.0000) and (267.0000,310.0000) .. (267.0000,210.0000)
    .. controls (267.0000,59.3333) and (296.3333,-81.0000) .. (355.0000,-211.0000)
    .. controls (332.3333,-220.3333) and (317.0000,-230.6667) ..
    (309.0000,-242.0000) .. controls (309.6667,-266.0000) and (322.3333,-312.6667)
    .. (347.0000,-382.0000) .. controls (365.0000,-431.3333) and
    (382.6667,-480.3333) .. (400.0000,-529.0000) .. controls (423.3333,-603.0000)
    and (435.0000,-653.0000) .. (435.0000,-679.0000) .. controls
    (435.0000,-701.0000) and (422.0000,-729.6667) .. (396.0000,-765.0000) ..
    controls (299.3333,-720.3333) and (222.3333,-698.0000) .. (165.0000,-698.0000)
    .. controls (129.6667,-698.0000) and (112.0000,-728.0000) ..
    (112.0000,-788.0000) .. controls (112.0000,-821.3333) and (116.3333,-866.0000)
    .. (125.0000,-922.0000) .. controls (134.3333,-984.6667) and
    (144.6667,-1028.0000) .. (156.0000,-1052.0000) .. controls
    (169.3333,-1079.3333) and (190.6667,-1093.0000) .. (220.0000,-1093.0000) ..
    controls (257.3333,-1093.0000) and (276.0000,-1073.3333) ..
    (276.0000,-1034.0000) .. controls (276.0000,-1035.3333) and
    (273.6667,-1018.0000) .. (269.0000,-982.0000) .. controls (265.6667,-956.6667)
    and (261.3333,-918.6667) .. (256.0000,-868.0000) .. controls
    (300.0000,-882.6667) and (341.0000,-893.6667) .. (379.0000,-901.0000) ..
    controls (401.0000,-922.3333) and (428.0000,-933.0000) .. (460.0000,-933.0000)
    .. controls (469.3333,-933.0000) and (487.6667,-929.0000) ..
    (515.0000,-921.0000) .. controls (542.3333,-913.6667) and (565.0000,-910.0000)
    .. (583.0000,-910.0000) .. controls (598.3333,-910.0000) and
    (620.0000,-914.6667) .. (648.0000,-924.0000) .. controls (676.6667,-933.3333)
    and (698.6667,-938.0000) .. (714.0000,-938.0000) .. controls
    (722.6667,-938.0000) and (732.3333,-936.0000) .. (743.0000,-932.0000) ..
    controls (786.3333,-922.6667) and (839.6667,-891.3333) .. (903.0000,-838.0000)
    .. controls (971.0000,-780.6667) and (1005.0000,-732.6667) ..
    (1005.0000,-694.0000) -- cycle(1653.0000,-1533.0000) .. controls
    (1653.0000,-1551.6667) and (1646.3333,-1561.0000) .. (1633.0000,-1561.0000) ..
    controls (1605.6667,-1561.0000) and (1574.3333,-1538.3333) ..
    (1539.0000,-1493.0000) .. controls (1507.6667,-1453.0000) and
    (1488.3333,-1417.3333) .. (1481.0000,-1386.0000) .. controls
    (1450.3333,-1389.3333) and (1416.0000,-1388.6667) .. (1378.0000,-1384.0000) ..
    controls (1371.3333,-1415.3333) and (1352.0000,-1451.3333) ..
    (1320.0000,-1492.0000) .. controls (1284.6667,-1538.0000) and
    (1253.3333,-1561.0000) .. (1226.0000,-1561.0000) .. controls
    (1212.6667,-1561.0000) and (1206.0000,-1551.6667) .. (1206.0000,-1533.0000) ..
    controls (1206.0000,-1505.6667) and (1217.3333,-1473.3333) ..
    (1240.0000,-1436.0000) .. controls (1262.6667,-1398.6667) and
    (1286.0000,-1373.0000) .. (1310.0000,-1359.0000) .. controls
    (1270.0000,-1323.0000) and (1250.0000,-1300.0000) .. (1250.0000,-1290.0000) ..
    controls (1250.0000,-1274.6667) and (1257.6667,-1267.0000) ..
    (1273.0000,-1267.0000) .. controls (1273.0000,-1267.0000) and
    (1286.6667,-1279.3333) .. (1314.0000,-1304.0000) .. controls
    (1341.3333,-1329.3333) and (1379.6667,-1342.0000) .. (1429.0000,-1342.0000) ..
    controls (1472.3333,-1342.0000) and (1504.0000,-1336.6667) ..
    (1524.0000,-1326.0000) .. controls (1479.3333,-1280.0000) and
    (1395.6667,-1237.3333) .. (1273.0000,-1198.0000) .. controls
    (1273.6667,-1169.3333) and (1273.3333,-1152.3333) .. (1272.0000,-1147.0000) ..
    controls (1260.0000,-1151.0000) and (1252.6667,-1153.0000) ..
    (1250.0000,-1153.0000) .. controls (1236.6667,-1153.0000) and
    (1230.0000,-1144.6667) .. (1230.0000,-1128.0000) .. controls
    (1230.0000,-1112.6667) and (1236.3333,-1102.3333) .. (1249.0000,-1097.0000) ..
    controls (1268.3333,-1089.0000) and (1278.0000,-1084.6667) ..
    (1278.0000,-1084.0000) .. controls (1278.6667,-1084.0000) and
    (1285.3333,-1073.0000) .. (1298.0000,-1051.0000) .. controls
    (1336.6667,-983.0000) and (1380.3333,-949.0000) .. (1429.0000,-949.0000) ..
    controls (1477.6667,-949.0000) and (1521.6667,-983.0000) ..
    (1561.0000,-1051.0000) .. controls (1564.3333,-1059.0000) and
    (1570.6667,-1070.0000) .. (1580.0000,-1084.0000) .. controls
    (1580.6667,-1084.6667) and (1590.3333,-1089.0000) .. (1609.0000,-1097.0000) ..
    controls (1621.6667,-1102.3333) and (1628.0000,-1112.6667) ..
    (1628.0000,-1128.0000) .. controls (1628.0000,-1144.6667) and
    (1621.3333,-1153.0000) .. (1608.0000,-1153.0000) .. controls
    (1606.0000,-1153.0000) and (1599.0000,-1151.0000) .. (1587.0000,-1147.0000) ..
    controls (1585.6667,-1153.0000) and (1585.0000,-1159.6667) ..
    (1585.0000,-1167.0000) .. controls (1585.0000,-1170.3333) and
    (1585.3333,-1175.3333) .. (1586.0000,-1182.0000) .. controls
    (1586.0000,-1189.3333) and (1586.0000,-1194.6667) .. (1586.0000,-1198.0000) ..
    controls (1586.0000,-1216.6667) and (1576.3333,-1239.3333) ..
    (1557.0000,-1266.0000) .. controls (1537.6667,-1293.3333) and
    (1528.0000,-1309.0000) .. (1528.0000,-1313.0000) .. controls
    (1528.0000,-1316.3333) and (1529.0000,-1319.0000) .. (1531.0000,-1321.0000) ..
    controls (1531.6667,-1320.3333) and (1544.6667,-1310.3333) ..
    (1570.0000,-1291.0000) .. controls (1590.0000,-1275.0000) and
    (1602.0000,-1267.0000) .. (1606.0000,-1267.0000) .. controls
    (1621.3333,-1267.0000) and (1629.0000,-1273.3333) .. (1629.0000,-1286.0000) ..
    controls (1629.0000,-1303.3333) and (1603.6667,-1328.3333) ..
    (1553.0000,-1361.0000) .. controls (1577.0000,-1376.3333) and
    (1599.6667,-1402.0000) .. (1621.0000,-1438.0000) .. controls
    (1642.3333,-1474.0000) and (1653.0000,-1505.6667) .. (1653.0000,-1533.0000) --
    cycle(1865.0000,-788.0000) .. controls (1865.0000,-819.3333) and
    (1861.0000,-861.6667) .. (1853.0000,-915.0000) .. controls
    (1844.3333,-974.3333) and (1835.0000,-1014.0000) .. (1825.0000,-1034.0000) ..
    controls (1819.0000,-1046.6667) and (1809.6667,-1053.0000) ..
    (1797.0000,-1053.0000) .. controls (1786.3333,-1053.0000) and
    (1781.0000,-1046.6667) .. (1781.0000,-1034.0000) .. controls
    (1781.0000,-1027.3333) and (1781.6667,-1020.3333) .. (1783.0000,-1013.0000) ..
    controls (1794.3333,-949.0000) and (1800.6667,-891.0000) ..
    (1802.0000,-839.0000) -- (1774.0000,-821.0000) .. controls
    (1752.6667,-830.3333) and (1717.0000,-841.0000) .. (1667.0000,-853.0000) ..
    controls (1667.6667,-851.6667) and (1668.0000,-849.6667) ..
    (1668.0000,-847.0000) .. controls (1668.0000,-835.0000) and
    (1660.3333,-818.3333) .. (1645.0000,-797.0000) .. controls
    (1733.0000,-757.6667) and (1802.0000,-738.0000) .. (1852.0000,-738.0000) ..
    controls (1860.6667,-738.0000) and (1865.0000,-754.6667) ..
    (1865.0000,-788.0000) -- cycle(1273.0000,-690.0000) .. controls
    (1273.0000,-711.3333) and (1264.0000,-736.6667) .. (1246.0000,-766.0000) ..
    controls (1216.6667,-746.6667) and (1191.0000,-725.6667) ..
    (1169.0000,-703.0000) .. controls (1195.0000,-683.6667) and
    (1228.3333,-663.6667) .. (1269.0000,-643.0000) .. controls
    (1271.6667,-662.3333) and (1273.0000,-678.0000) .. (1273.0000,-690.0000) --
    cycle(1345.0000,-543.0000) .. controls (1345.0000,-553.6667) and
    (1339.0000,-562.3333) .. (1327.0000,-569.0000) .. controls
    (1280.3333,-591.6667) and (1213.6667,-630.3333) .. (1127.0000,-685.0000) --
    (1124.0000,-713.0000) .. controls (1148.6667,-742.3333) and
    (1182.0000,-771.0000) .. (1224.0000,-799.0000) .. controls
    (1208.0000,-823.0000) and (1199.3333,-840.6667) .. (1198.0000,-852.0000) ..
    controls (1100.6667,-786.6667) and (1052.0000,-734.0000) ..
    (1052.0000,-694.0000) .. controls (1052.0000,-668.0000) and
    (1091.6667,-630.3333) .. (1171.0000,-581.0000) .. controls
    (1245.6667,-534.3333) and (1294.3333,-511.0000) .. (1317.0000,-511.0000) ..
    controls (1335.6667,-511.0000) and (1345.0000,-521.6667) ..
    (1345.0000,-543.0000) -- cycle(811.0000,-1533.0000) .. controls
    (811.0000,-1551.6667) and (804.3333,-1561.0000) .. (791.0000,-1561.0000) ..
    controls (763.6667,-1561.0000) and (732.3333,-1538.0000) ..
    (697.0000,-1492.0000) .. controls (665.0000,-1451.3333) and
    (645.6667,-1415.3333) .. (639.0000,-1384.0000) .. controls
    (601.0000,-1388.6667) and (566.6667,-1389.3333) .. (536.0000,-1386.0000) ..
    controls (528.6667,-1417.3333) and (509.3333,-1453.0000) ..
    (478.0000,-1493.0000) .. controls (442.6667,-1538.3333) and
    (411.3333,-1561.0000) .. (384.0000,-1561.0000) .. controls
    (370.6667,-1561.0000) and (364.0000,-1551.6667) .. (364.0000,-1533.0000) ..
    controls (364.0000,-1505.6667) and (374.6667,-1474.0000) ..
    (396.0000,-1438.0000) .. controls (417.3333,-1402.0000) and
    (440.0000,-1376.3333) .. (464.0000,-1361.0000) .. controls
    (413.3333,-1328.3333) and (388.0000,-1303.3333) .. (388.0000,-1286.0000) ..
    controls (388.0000,-1273.3333) and (395.6667,-1267.0000) ..
    (411.0000,-1267.0000) .. controls (415.0000,-1267.0000) and
    (427.0000,-1275.0000) .. (447.0000,-1291.0000) .. controls
    (472.3333,-1310.3333) and (485.3333,-1320.3333) .. (486.0000,-1321.0000) ..
    controls (488.0000,-1319.0000) and (489.0000,-1316.3333) ..
    (489.0000,-1313.0000) .. controls (489.0000,-1309.0000) and
    (479.3333,-1293.3333) .. (460.0000,-1266.0000) .. controls
    (440.6667,-1239.3333) and (431.0000,-1216.6667) .. (431.0000,-1198.0000) ..
    controls (431.0000,-1194.6667) and (431.3333,-1189.3333) ..
    (432.0000,-1182.0000) .. controls (432.0000,-1175.3333) and
    (432.0000,-1170.3333) .. (432.0000,-1167.0000) .. controls
    (432.0000,-1159.6667) and (431.3333,-1153.0000) .. (430.0000,-1147.0000) ..
    controls (418.0000,-1151.0000) and (411.0000,-1153.0000) ..
    (409.0000,-1153.0000) .. controls (395.6667,-1153.0000) and
    (389.0000,-1144.6667) .. (389.0000,-1128.0000) .. controls
    (389.0000,-1112.6667) and (395.3333,-1102.3333) .. (408.0000,-1097.0000) ..
    controls (426.6667,-1089.0000) and (436.0000,-1084.6667) ..
    (436.0000,-1084.0000) .. controls (436.6667,-1084.0000) and
    (443.3333,-1073.0000) .. (456.0000,-1051.0000) .. controls
    (495.3333,-983.0000) and (539.3333,-949.0000) .. (588.0000,-949.0000) ..
    controls (636.6667,-949.0000) and (680.3333,-983.0000) ..
    (719.0000,-1051.0000) .. controls (722.3333,-1059.0000) and
    (728.6667,-1070.0000) .. (738.0000,-1084.0000) .. controls
    (738.6667,-1084.6667) and (748.6667,-1089.0000) .. (768.0000,-1097.0000) ..
    controls (780.6667,-1102.3333) and (787.0000,-1112.6667) ..
    (787.0000,-1128.0000) .. controls (787.0000,-1144.6667) and
    (780.3333,-1153.0000) .. (767.0000,-1153.0000) .. controls
    (764.3333,-1153.0000) and (757.0000,-1151.0000) .. (745.0000,-1147.0000) ..
    controls (743.6667,-1152.3333) and (743.3333,-1169.3333) ..
    (744.0000,-1198.0000) .. controls (621.3333,-1237.3333) and
    (537.6667,-1280.0000) .. (493.0000,-1326.0000) .. controls
    (513.0000,-1336.6667) and (544.6667,-1342.0000) .. (588.0000,-1342.0000) ..
    controls (637.3333,-1342.0000) and (675.6667,-1329.3333) ..
    (703.0000,-1304.0000) .. controls (730.3333,-1279.3333) and
    (744.0000,-1267.0000) .. (744.0000,-1267.0000) .. controls
    (759.3333,-1267.0000) and (767.0000,-1274.6667) .. (767.0000,-1290.0000) ..
    controls (767.0000,-1300.0000) and (747.0000,-1323.0000) ..
    (707.0000,-1359.0000) .. controls (731.0000,-1373.0000) and
    (754.3333,-1398.6667) .. (777.0000,-1436.0000) .. controls
    (799.6667,-1473.3333) and (811.0000,-1505.6667) .. (811.0000,-1533.0000) --
    cycle(1710.0000,210.0000) .. controls (1710.0000,63.3333) and
    (1681.3333,-72.6667) .. (1624.0000,-198.0000) .. controls
    (1596.6667,-190.6667) and (1563.6667,-184.3333) .. (1525.0000,-179.0000) ..
    controls (1583.0000,-73.0000) and (1614.3333,41.0000) .. (1619.0000,163.0000)
    .. controls (1619.0000,163.0000) and (1619.0000,194.0000) ..
    (1619.0000,256.0000) .. controls (1619.0000,298.6667) and (1633.6667,320.0000)
    .. (1663.0000,320.0000) .. controls (1694.3333,320.0000) and
    (1710.0000,283.3333) .. (1710.0000,210.0000) -- cycle(848.0000,-703.0000) ..
    controls (826.0000,-725.6667) and (800.3333,-746.6667) .. (771.0000,-766.0000)
    .. controls (753.0000,-736.6667) and (744.0000,-711.3333) ..
    (744.0000,-690.0000) .. controls (744.0000,-678.0000) and (745.3333,-662.3333)
    .. (748.0000,-643.0000) .. controls (788.6667,-663.6667) and
    (822.0000,-683.6667) .. (848.0000,-703.0000) -- cycle(965.0000,-694.0000) ..
    controls (965.0000,-734.0000) and (916.3333,-786.6667) .. (819.0000,-852.0000)
    .. controls (817.6667,-840.6667) and (809.0000,-823.0000) ..
    (793.0000,-799.0000) .. controls (835.0000,-771.0000) and (868.3333,-742.3333)
    .. (893.0000,-713.0000) -- (890.0000,-685.0000) .. controls
    (861.3333,-662.3333) and (794.6667,-623.6667) .. (690.0000,-569.0000) ..
    controls (677.3333,-562.3333) and (671.0000,-553.6667) .. (671.0000,-543.0000)
    .. controls (671.0000,-521.6667) and (680.6667,-511.0000) ..
    (700.0000,-511.0000) .. controls (722.6667,-511.0000) and (771.3333,-534.3333)
    .. (846.0000,-581.0000) .. controls (925.3333,-630.3333) and
    (965.0000,-668.0000) .. (965.0000,-694.0000) -- cycle(1351.0000,-176.0000) ..
    controls (1313.0000,-180.0000) and (1278.6667,-186.0000) ..
    (1248.0000,-194.0000) .. controls (1249.3333,-176.6667) and
    (1250.0000,-161.3333) .. (1250.0000,-148.0000) .. controls
    (1250.0000,-97.3333) and (1246.0000,-50.3333) .. (1238.0000,-7.0000) --
    (1232.0000,3.0000) .. controls (1204.6667,29.6667) and (1177.0000,56.0000) ..
    (1149.0000,82.0000) .. controls (1103.0000,132.0000) and (1080.0000,172.3333)
    .. (1080.0000,203.0000) .. controls (1080.0000,231.6667) and
    (1092.6667,246.0000) .. (1118.0000,246.0000) .. controls (1145.3333,246.0000)
    and (1187.0000,213.3333) .. (1243.0000,148.0000) .. controls
    (1296.3333,85.3333) and (1327.3333,36.3333) .. (1336.0000,1.0000) .. controls
    (1346.0000,-39.6667) and (1351.0000,-98.6667) .. (1351.0000,-176.0000) --
    cycle(372.0000,-797.0000) .. controls (356.6667,-818.3333) and
    (349.0000,-835.0000) .. (349.0000,-847.0000) .. controls (349.0000,-847.6667)
    and (349.3333,-849.6667) .. (350.0000,-853.0000) .. controls
    (300.0000,-841.0000) and (264.3333,-830.3333) .. (243.0000,-821.0000) --
    (215.0000,-839.0000) .. controls (216.3333,-891.0000) and (222.6667,-949.0000)
    .. (234.0000,-1013.0000) .. controls (235.3333,-1020.3333) and
    (236.0000,-1027.3333) .. (236.0000,-1034.0000) .. controls
    (236.0000,-1046.6667) and (230.6667,-1053.0000) .. (220.0000,-1053.0000) ..
    controls (207.3333,-1053.0000) and (198.0000,-1046.6667) ..
    (192.0000,-1034.0000) .. controls (182.0000,-1014.0000) and
    (172.6667,-974.3333) .. (164.0000,-915.0000) .. controls (156.0000,-861.6667)
    and (152.0000,-819.3333) .. (152.0000,-788.0000) .. controls
    (152.0000,-754.6667) and (156.3333,-738.0000) .. (165.0000,-738.0000) ..
    controls (215.0000,-738.0000) and (284.0000,-757.6667) .. (372.0000,-797.0000)
    -- cycle(937.0000,203.0000) .. controls (937.0000,172.3333) and
    (914.0000,132.0000) .. (868.0000,82.0000) .. controls (840.0000,56.0000) and
    (812.3333,29.6667) .. (785.0000,3.0000) -- (779.0000,-7.0000) .. controls
    (771.0000,-50.3333) and (767.0000,-97.3333) .. (767.0000,-148.0000) ..
    controls (767.0000,-161.3333) and (767.6667,-176.6667) .. (769.0000,-194.0000)
    .. controls (738.3333,-186.0000) and (704.0000,-180.0000) ..
    (666.0000,-176.0000) .. controls (666.0000,-96.0000) and (670.6667,-37.0000)
    .. (680.0000,1.0000) .. controls (688.6667,36.3333) and (720.0000,85.3333) ..
    (774.0000,148.0000) .. controls (830.0000,213.3333) and (871.6667,246.0000) ..
    (899.0000,246.0000) .. controls (924.3333,246.0000) and (937.0000,231.6667) ..
    (937.0000,203.0000) -- cycle(492.0000,-179.0000) .. controls
    (453.3333,-184.3333) and (420.3333,-190.6667) .. (393.0000,-198.0000) ..
    controls (335.6667,-72.6667) and (307.0000,63.3333) .. (307.0000,210.0000) ..
    controls (307.0000,283.3333) and (322.6667,320.0000) .. (354.0000,320.0000) ..
    controls (383.3333,320.0000) and (398.0000,298.6667) .. (398.0000,256.0000) ..
    controls (398.0000,194.0000) and (398.0000,163.0000) .. (398.0000,163.0000) ..
    controls (402.6667,41.0000) and (434.0000,-73.0000) .. (492.0000,-179.0000) --
    cycle(1608.0000,-1508.0000) .. controls (1608.0000,-1453.3333) and
    (1580.3333,-1408.3333) .. (1525.0000,-1373.0000) -- (1506.0000,-1379.0000) ..
    controls (1532.6667,-1455.6667) and (1566.6667,-1498.6667) ..
    (1608.0000,-1508.0000) -- cycle(1353.0000,-1377.0000) --
    (1339.0000,-1372.0000) .. controls (1277.6667,-1402.6667) and
    (1246.6667,-1448.0000) .. (1246.0000,-1508.0000) .. controls
    (1292.0000,-1497.3333) and (1327.6667,-1453.6667) .. (1353.0000,-1377.0000) --
    cycle(1547.0000,-1160.0000) .. controls (1547.0000,-1138.6667) and
    (1535.3333,-1128.0000) .. (1512.0000,-1128.0000) .. controls
    (1489.3333,-1128.0000) and (1478.0000,-1138.6667) .. (1478.0000,-1160.0000) ..
    controls (1478.0000,-1180.6667) and (1489.3333,-1191.0000) ..
    (1512.0000,-1191.0000) .. controls (1535.3333,-1191.0000) and
    (1547.0000,-1180.6667) .. (1547.0000,-1160.0000) --
    cycle(1378.0000,-1160.0000) .. controls (1378.0000,-1138.6667) and
    (1366.6667,-1128.0000) .. (1344.0000,-1128.0000) .. controls
    (1321.3333,-1128.0000) and (1310.0000,-1138.6667) .. (1310.0000,-1160.0000) ..
    controls (1310.0000,-1180.6667) and (1321.3333,-1191.0000) ..
    (1344.0000,-1191.0000) .. controls (1366.6667,-1191.0000) and
    (1378.0000,-1180.6667) .. (1378.0000,-1160.0000) --
    cycle(1474.0000,-1032.0000) .. controls (1458.6667,-1016.6667) and
    (1443.6667,-1009.0000) .. (1429.0000,-1009.0000) .. controls
    (1415.0000,-1009.0000) and (1400.3333,-1016.6667) .. (1385.0000,-1032.0000) --
    (1391.0000,-1042.0000) .. controls (1400.3333,-1036.6667) and
    (1413.0000,-1034.0000) .. (1429.0000,-1034.0000) .. controls
    (1445.6667,-1034.0000) and (1458.6667,-1036.6667) .. (1468.0000,-1042.0000) --
    (1474.0000,-1032.0000) -- cycle(771.0000,-1508.0000) .. controls
    (770.3333,-1448.0000) and (739.3333,-1402.6667) .. (678.0000,-1372.0000) --
    (664.0000,-1377.0000) .. controls (689.3333,-1453.6667) and
    (725.0000,-1497.3333) .. (771.0000,-1508.0000) -- cycle(511.0000,-1379.0000)
    -- (492.0000,-1373.0000) .. controls (436.6667,-1408.3333) and
    (409.0000,-1453.3333) .. (409.0000,-1508.0000) .. controls
    (450.3333,-1498.6667) and (484.3333,-1455.6667) .. (511.0000,-1379.0000) --
    cycle(707.0000,-1160.0000) .. controls (707.0000,-1138.6667) and
    (695.6667,-1128.0000) .. (673.0000,-1128.0000) .. controls
    (650.3333,-1128.0000) and (639.0000,-1138.6667) .. (639.0000,-1160.0000) ..
    controls (639.0000,-1180.6667) and (650.3333,-1191.0000) ..
    (673.0000,-1191.0000) .. controls (695.6667,-1191.0000) and
    (707.0000,-1180.6667) .. (707.0000,-1160.0000) -- cycle(539.0000,-1160.0000)
    .. controls (539.0000,-1138.6667) and (527.6667,-1128.0000) ..
    (505.0000,-1128.0000) .. controls (481.6667,-1128.0000) and
    (470.0000,-1138.6667) .. (470.0000,-1160.0000) .. controls
    (470.0000,-1180.6667) and (481.6667,-1191.0000) .. (505.0000,-1191.0000) ..
    controls (527.6667,-1191.0000) and (539.0000,-1180.6667) ..
    (539.0000,-1160.0000) -- cycle(632.0000,-1032.0000) .. controls
    (616.6667,-1016.6667) and (602.0000,-1009.0000) .. (588.0000,-1009.0000) ..
    controls (573.3333,-1009.0000) and (558.3333,-1016.6667) ..
    (543.0000,-1032.0000) -- (549.0000,-1042.0000) .. controls
    (558.3333,-1036.6667) and (571.3333,-1034.0000) .. (588.0000,-1034.0000) ..
    controls (604.0000,-1034.0000) and (616.6667,-1036.6667) ..
    (626.0000,-1042.0000) -- (632.0000,-1032.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F470.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-34.0000) --
    (1891.0000,-55.0000) -- (1973.0000,349.0000) -- (1336.0000,349.0000) --
    (1276.0000,-163.0000) .. controls (1204.6667,-121.0000) and
    (1120.6667,-100.0000) .. (1024.0000,-100.0000) .. controls
    (927.3333,-100.0000) and (843.3333,-121.0000) .. (772.0000,-163.0000) --
    (712.0000,349.0000) -- (75.0000,349.0000) -- (157.0000,-55.0000) --
    (18.0000,-34.0000) -- (211.0000,-1036.0000) -- (315.0000,-1109.0000) --
    (404.0000,-1403.0000) .. controls (482.0000,-1409.6667) and
    (574.3333,-1422.3333) .. (681.0000,-1441.0000) .. controls
    (687.6667,-1443.6667) and (703.6667,-1455.3333) .. (729.0000,-1476.0000) ..
    controls (745.6667,-1488.6667) and (767.3333,-1495.0000) ..
    (794.0000,-1495.0000) .. controls (793.3333,-1495.0000) and
    (808.0000,-1493.0000) .. (838.0000,-1489.0000) .. controls
    (920.0000,-1545.0000) and (982.0000,-1573.0000) .. (1024.0000,-1573.0000) ..
    controls (1066.0000,-1573.0000) and (1128.0000,-1545.0000) ..
    (1210.0000,-1489.0000) .. controls (1240.0000,-1493.0000) and
    (1254.6667,-1495.0000) .. (1254.0000,-1495.0000) .. controls
    (1280.6667,-1495.0000) and (1302.3333,-1488.6667) .. (1319.0000,-1476.0000) ..
    controls (1344.3333,-1455.3333) and (1360.3333,-1443.6667) ..
    (1367.0000,-1441.0000) .. controls (1384.3333,-1433.6667) and
    (1428.3333,-1426.0000) .. (1499.0000,-1418.0000) .. controls
    (1547.6667,-1413.3333) and (1596.0000,-1408.3333) .. (1644.0000,-1403.0000) --
    (1733.0000,-1109.0000) -- (1837.0000,-1036.0000) -- (2030.0000,-34.0000) --
    cycle(1646.0000,-1175.0000) -- (1595.0000,-1344.0000) --
    (1492.0000,-1355.0000) .. controls (1456.6667,-1358.3333) and
    (1426.0000,-1362.3333) .. (1400.0000,-1367.0000) -- (1646.0000,-1175.0000) --
    cycle(1310.0000,-1374.0000) .. controls (1310.0000,-1392.6667) and
    (1300.6667,-1402.0000) .. (1282.0000,-1402.0000) .. controls
    (1264.6667,-1402.0000) and (1256.0000,-1392.3333) .. (1256.0000,-1373.0000) ..
    controls (1256.0000,-1355.6667) and (1265.0000,-1347.0000) ..
    (1283.0000,-1347.0000) .. controls (1301.0000,-1347.0000) and
    (1310.0000,-1356.0000) .. (1310.0000,-1374.0000) --
    cycle(1229.0000,-1406.0000) .. controls (1229.0000,-1411.3333) and
    (1224.3333,-1416.3333) .. (1215.0000,-1421.0000) .. controls
    (1205.6667,-1426.3333) and (1198.3333,-1429.0000) .. (1193.0000,-1429.0000) ..
    controls (1189.0000,-1429.0000) and (1180.0000,-1424.6667) ..
    (1166.0000,-1416.0000) -- (1166.0000,-1396.0000) .. controls
    (1176.6667,-1390.0000) and (1186.0000,-1387.0000) .. (1194.0000,-1387.0000) ..
    controls (1217.3333,-1387.0000) and (1229.0000,-1393.3333) ..
    (1229.0000,-1406.0000) -- cycle(1126.0000,-1432.0000) .. controls
    (1126.0000,-1442.0000) and (1120.6667,-1451.3333) .. (1110.0000,-1460.0000) ..
    controls (1100.0000,-1469.3333) and (1090.0000,-1474.0000) ..
    (1080.0000,-1474.0000) .. controls (1050.6667,-1474.0000) and
    (1036.0000,-1459.3333) .. (1036.0000,-1430.0000) .. controls
    (1036.0000,-1401.3333) and (1050.6667,-1387.0000) .. (1080.0000,-1387.0000) ..
    controls (1110.6667,-1387.0000) and (1126.0000,-1402.0000) ..
    (1126.0000,-1432.0000) -- cycle(1947.0000,-126.0000) -- (1779.0000,-998.0000)
    -- (1558.0000,-1166.0000) .. controls (1584.6667,-1105.3333) and
    (1603.6667,-1015.3333) .. (1615.0000,-896.0000) .. controls
    (1669.0000,-862.6667) and (1696.0000,-812.3333) .. (1696.0000,-745.0000) ..
    controls (1696.0000,-684.3333) and (1682.6667,-634.6667) ..
    (1656.0000,-596.0000) .. controls (1655.3333,-595.3333) and
    (1642.3333,-581.3333) .. (1617.0000,-554.0000) .. controls
    (1599.0000,-535.3333) and (1590.0000,-520.0000) .. (1590.0000,-508.0000) ..
    controls (1590.0000,-468.6667) and (1603.6667,-436.3333) ..
    (1631.0000,-411.0000) .. controls (1659.0000,-386.3333) and
    (1692.6667,-374.0000) .. (1732.0000,-374.0000) .. controls
    (1776.0000,-374.0000) and (1811.6667,-389.0000) .. (1839.0000,-419.0000) ..
    controls (1839.6667,-415.6667) and (1840.0000,-412.3333) ..
    (1840.0000,-409.0000) .. controls (1840.0000,-361.0000) and
    (1818.6667,-311.6667) .. (1776.0000,-261.0000) .. controls
    (1736.0000,-213.6667) and (1692.3333,-181.6667) .. (1645.0000,-165.0000) ..
    controls (1712.3333,-156.3333) and (1813.0000,-143.3333) ..
    (1947.0000,-126.0000) -- cycle(1006.0000,-1430.0000) .. controls
    (1006.0000,-1459.3333) and (990.3333,-1474.0000) .. (959.0000,-1474.0000) ..
    controls (948.3333,-1474.0000) and (937.6667,-1469.6667) ..
    (927.0000,-1461.0000) .. controls (917.0000,-1452.3333) and
    (912.0000,-1442.6667) .. (912.0000,-1432.0000) .. controls
    (912.0000,-1402.0000) and (927.6667,-1387.0000) .. (959.0000,-1387.0000) ..
    controls (990.3333,-1387.0000) and (1006.0000,-1401.3333) ..
    (1006.0000,-1430.0000) -- cycle(885.0000,-1396.0000) -- (885.0000,-1416.0000)
    .. controls (876.3333,-1424.6667) and (867.3333,-1429.0000) ..
    (858.0000,-1429.0000) .. controls (836.0000,-1429.0000) and
    (825.0000,-1422.0000) .. (825.0000,-1408.0000) .. controls
    (825.0000,-1394.0000) and (836.0000,-1387.0000) .. (858.0000,-1387.0000) ..
    controls (866.6667,-1387.0000) and (875.6667,-1390.0000) ..
    (885.0000,-1396.0000) -- cycle(783.0000,-1374.0000) .. controls
    (783.0000,-1392.6667) and (774.0000,-1402.0000) .. (756.0000,-1402.0000) ..
    controls (736.0000,-1402.0000) and (726.0000,-1392.6667) ..
    (726.0000,-1374.0000) .. controls (726.0000,-1356.0000) and
    (736.0000,-1347.0000) .. (756.0000,-1347.0000) .. controls
    (774.0000,-1347.0000) and (783.0000,-1356.0000) .. (783.0000,-1374.0000) --
    cycle(1569.0000,-489.0000) .. controls (1569.0000,-511.0000) and
    (1558.6667,-522.0000) .. (1538.0000,-522.0000) .. controls
    (1518.6667,-522.0000) and (1509.0000,-511.0000) .. (1509.0000,-489.0000) ..
    controls (1509.0000,-470.3333) and (1519.0000,-461.0000) ..
    (1539.0000,-461.0000) .. controls (1559.0000,-461.0000) and
    (1569.0000,-470.3333) .. (1569.0000,-489.0000) -- cycle(1590.0000,-371.0000)
    .. controls (1590.0000,-387.0000) and (1583.3333,-401.3333) ..
    (1570.0000,-414.0000) .. controls (1556.6667,-427.3333) and
    (1542.0000,-434.0000) .. (1526.0000,-434.0000) .. controls
    (1510.0000,-434.0000) and (1496.0000,-427.3333) .. (1484.0000,-414.0000) ..
    controls (1472.6667,-401.3333) and (1467.0000,-387.0000) ..
    (1467.0000,-371.0000) .. controls (1467.0000,-333.0000) and
    (1487.0000,-314.0000) .. (1527.0000,-314.0000) .. controls
    (1569.0000,-314.0000) and (1590.0000,-333.0000) .. (1590.0000,-371.0000) --
    cycle(642.0000,-1366.0000) .. controls (616.0000,-1362.0000) and
    (553.0000,-1354.6667) .. (453.0000,-1344.0000) -- (404.0000,-1183.0000) --
    (642.0000,-1366.0000) -- cycle(1630.0000,-746.0000) .. controls
    (1630.0000,-800.6667) and (1608.0000,-833.3333) .. (1564.0000,-844.0000) ..
    controls (1556.6667,-828.0000) and (1545.0000,-804.0000) ..
    (1529.0000,-772.0000) .. controls (1437.0000,-908.0000) and
    (1366.3333,-1061.6667) .. (1317.0000,-1233.0000) .. controls
    (1219.0000,-1125.6667) and (1113.0000,-1072.0000) .. (999.0000,-1072.0000) ..
    controls (943.0000,-1072.0000) and (889.6667,-1085.6667) ..
    (839.0000,-1113.0000) .. controls (783.0000,-1143.6667) and
    (746.6667,-1183.6667) .. (730.0000,-1233.0000) .. controls
    (672.0000,-1049.6667) and (599.6667,-896.0000) .. (513.0000,-772.0000) ..
    controls (512.3333,-772.6667) and (499.6667,-798.6667) .. (475.0000,-850.0000)
    .. controls (431.0000,-846.0000) and (409.0000,-812.3333) ..
    (409.0000,-749.0000) .. controls (409.0000,-710.3333) and (419.6667,-673.6667)
    .. (441.0000,-639.0000) .. controls (463.6667,-601.6667) and
    (492.3333,-577.3333) .. (527.0000,-566.0000) .. controls (550.3333,-486.0000)
    and (599.0000,-407.3333) .. (673.0000,-330.0000) .. controls
    (753.0000,-246.0000) and (831.3333,-199.6667) .. (908.0000,-191.0000) ..
    controls (964.6667,-184.3333) and (1001.6667,-181.0000) ..
    (1019.0000,-181.0000) .. controls (1067.6667,-181.0000) and
    (1110.0000,-185.3333) .. (1146.0000,-194.0000) .. controls
    (1206.6667,-208.6667) and (1265.6667,-239.0000) .. (1323.0000,-285.0000) ..
    controls (1380.3333,-331.0000) and (1423.6667,-382.0000) ..
    (1453.0000,-438.0000) .. controls (1467.6667,-474.6667) and
    (1486.3333,-515.0000) .. (1509.0000,-559.0000) .. controls
    (1521.6667,-566.3333) and (1540.3333,-578.3333) .. (1565.0000,-595.0000) ..
    controls (1608.3333,-631.6667) and (1630.0000,-682.0000) ..
    (1630.0000,-746.0000) -- cycle(1895.0000,285.0000) -- (1820.0000,-77.0000) ..
    controls (1705.3333,-88.3333) and (1622.0000,-101.0000) ..
    (1570.0000,-115.0000) .. controls (1500.6667,-133.0000) and
    (1422.3333,-166.0000) .. (1335.0000,-214.0000) -- (1393.0000,285.0000) --
    (1895.0000,285.0000) -- cycle(542.0000,-489.0000) .. controls
    (542.0000,-511.0000) and (531.3333,-522.0000) .. (510.0000,-522.0000) ..
    controls (491.3333,-522.0000) and (482.0000,-511.0000) .. (482.0000,-489.0000)
    .. controls (482.0000,-470.3333) and (491.3333,-461.0000) ..
    (510.0000,-461.0000) .. controls (531.3333,-461.0000) and (542.0000,-470.3333)
    .. (542.0000,-489.0000) -- cycle(484.0000,-1169.0000) -- (269.0000,-998.0000)
    -- (101.0000,-127.0000) .. controls (166.3333,-133.0000) and
    (263.3333,-144.6667) .. (392.0000,-162.0000) .. controls (343.3333,-176.0000)
    and (299.0000,-209.0000) .. (259.0000,-261.0000) .. controls
    (219.6667,-313.0000) and (198.6667,-364.6667) .. (196.0000,-416.0000) ..
    controls (230.0000,-388.0000) and (267.0000,-374.0000) .. (307.0000,-374.0000)
    .. controls (341.6667,-374.0000) and (373.6667,-385.3333) ..
    (403.0000,-408.0000) .. controls (433.0000,-430.6667) and (448.0000,-459.0000)
    .. (448.0000,-493.0000) .. controls (448.0000,-495.0000) and
    (430.3333,-524.6667) .. (395.0000,-582.0000) .. controls (360.3333,-639.3333)
    and (343.0000,-693.0000) .. (343.0000,-743.0000) .. controls
    (343.0000,-799.6667) and (354.3333,-838.6667) .. (377.0000,-860.0000) ..
    controls (392.3333,-872.6667) and (407.6667,-885.6667) .. (423.0000,-899.0000)
    .. controls (425.6667,-905.0000) and (429.3333,-937.3333) ..
    (434.0000,-996.0000) .. controls (439.3333,-1058.0000) and
    (456.0000,-1115.6667) .. (484.0000,-1169.0000) -- cycle(572.0000,-373.0000) ..
    controls (572.0000,-389.0000) and (565.3333,-403.0000) .. (552.0000,-415.0000)
    .. controls (539.3333,-427.6667) and (525.0000,-434.0000) ..
    (509.0000,-434.0000) .. controls (494.3333,-434.0000) and (480.3333,-427.0000)
    .. (467.0000,-413.0000) .. controls (454.3333,-399.6667) and
    (448.0000,-385.6667) .. (448.0000,-371.0000) .. controls (448.0000,-333.0000)
    and (468.3333,-314.0000) .. (509.0000,-314.0000) .. controls
    (551.0000,-314.0000) and (572.0000,-333.6667) .. (572.0000,-373.0000) --
    cycle(713.0000,-214.0000) .. controls (625.6667,-166.0000) and
    (547.3333,-133.0000) .. (478.0000,-115.0000) .. controls (426.0000,-101.0000)
    and (342.6667,-88.3333) .. (228.0000,-77.0000) -- (153.0000,285.0000) --
    (655.0000,285.0000) -- (713.0000,-214.0000) -- cycle(1563.0000,-616.0000) ..
    controls (1559.6667,-609.3333) and (1552.6667,-606.0000) ..
    (1542.0000,-606.0000) .. controls (1530.0000,-606.0000) and
    (1524.0000,-611.6667) .. (1524.0000,-623.0000) -- (1524.0000,-627.0000) ..
    controls (1524.0000,-639.0000) and (1530.6667,-645.0000) ..
    (1544.0000,-645.0000) .. controls (1550.0000,-645.0000) and
    (1556.3333,-642.0000) .. (1563.0000,-636.0000) -- (1563.0000,-616.0000) --
    cycle(1325.0000,-778.0000) .. controls (1325.0000,-697.3333) and
    (1289.0000,-657.0000) .. (1217.0000,-657.0000) .. controls
    (1146.3333,-657.0000) and (1111.0000,-696.6667) .. (1111.0000,-776.0000) ..
    controls (1111.0000,-855.3333) and (1146.6667,-895.0000) ..
    (1218.0000,-895.0000) .. controls (1289.3333,-895.0000) and
    (1325.0000,-856.0000) .. (1325.0000,-778.0000) -- cycle(924.0000,-776.0000) ..
    controls (924.0000,-696.6667) and (889.0000,-657.0000) .. (819.0000,-657.0000)
    .. controls (749.0000,-657.0000) and (714.0000,-697.3333) ..
    (714.0000,-778.0000) .. controls (714.0000,-856.0000) and (749.0000,-895.0000)
    .. (819.0000,-895.0000) .. controls (889.0000,-895.0000) and
    (924.0000,-855.3333) .. (924.0000,-776.0000) -- cycle(1088.0000,-591.0000) ..
    controls (1073.3333,-547.0000) and (1051.0000,-525.0000) ..
    (1021.0000,-525.0000) .. controls (985.6667,-525.0000) and
    (962.6667,-547.0000) .. (952.0000,-591.0000) .. controls (980.6667,-587.0000)
    and (1003.6667,-585.0000) .. (1021.0000,-585.0000) .. controls
    (1051.0000,-585.0000) and (1073.3333,-587.0000) .. (1088.0000,-591.0000) --
    cycle(1253.0000,-456.0000) .. controls (1186.3333,-423.3333) and
    (1108.0000,-407.0000) .. (1018.0000,-407.0000) .. controls
    (906.6667,-407.0000) and (828.3333,-424.3333) .. (783.0000,-459.0000) ..
    controls (785.6667,-469.0000) and (794.0000,-474.0000) .. (808.0000,-474.0000)
    -- (1249.0000,-470.0000) -- (1253.0000,-456.0000) -- cycle(530.0000,-624.0000)
    .. controls (530.0000,-612.0000) and (522.3333,-606.0000) ..
    (507.0000,-606.0000) .. controls (494.3333,-606.0000) and (488.0000,-612.6667)
    .. (488.0000,-626.0000) .. controls (488.0000,-638.6667) and
    (494.3333,-645.0000) .. (507.0000,-645.0000) .. controls (522.3333,-645.0000)
    and (530.0000,-638.0000) .. (530.0000,-624.0000) -- cycle(1313.0000,-778.0000)
    .. controls (1313.0000,-848.0000) and (1281.3333,-883.0000) ..
    (1218.0000,-883.0000) .. controls (1156.6667,-883.0000) and
    (1126.0000,-847.3333) .. (1126.0000,-776.0000) .. controls
    (1126.0000,-706.6667) and (1156.3333,-672.0000) .. (1217.0000,-672.0000) ..
    controls (1281.0000,-672.0000) and (1313.0000,-707.3333) ..
    (1313.0000,-778.0000) -- cycle(912.0000,-776.0000) .. controls
    (912.0000,-847.3333) and (881.6667,-883.0000) .. (821.0000,-883.0000) ..
    controls (757.6667,-883.0000) and (726.0000,-848.0000) .. (726.0000,-778.0000)
    .. controls (726.0000,-707.3333) and (757.0000,-672.0000) ..
    (819.0000,-672.0000) .. controls (881.0000,-672.0000) and (912.0000,-706.6667)
    .. (912.0000,-776.0000) -- cycle(1150.0000,-445.0000) -- (894.0000,-445.0000)
    .. controls (940.6667,-437.6667) and (984.0000,-434.0000) ..
    (1024.0000,-434.0000) .. controls (1078.6667,-434.0000) and
    (1120.6667,-437.6667) .. (1150.0000,-445.0000) -- cycle(1298.0000,-763.0000)
    .. controls (1281.3333,-761.0000) and (1269.0000,-761.0000) ..
    (1261.0000,-763.0000) .. controls (1249.6667,-747.0000) and
    (1239.6667,-739.0000) .. (1231.0000,-739.0000) -- (1231.0000,-700.0000) --
    (1201.0000,-700.0000) .. controls (1186.3333,-700.0000) and
    (1174.0000,-708.3333) .. (1164.0000,-725.0000) .. controls
    (1154.6667,-739.6667) and (1150.0000,-754.6667) .. (1150.0000,-770.0000) ..
    controls (1150.0000,-819.3333) and (1174.3333,-844.0000) ..
    (1223.0000,-844.0000) .. controls (1241.0000,-844.0000) and
    (1258.0000,-838.6667) .. (1274.0000,-828.0000) .. controls
    (1290.0000,-817.3333) and (1298.0000,-803.3333) .. (1298.0000,-786.0000) --
    (1298.0000,-763.0000) -- cycle(900.0000,-763.0000) .. controls
    (883.3333,-761.0000) and (871.0000,-761.0000) .. (863.0000,-763.0000) ..
    controls (850.3333,-745.0000) and (839.6667,-737.0000) .. (831.0000,-739.0000)
    -- (831.0000,-700.0000) -- (803.0000,-700.0000) .. controls
    (769.6667,-700.0000) and (753.0000,-723.3333) .. (753.0000,-770.0000) ..
    controls (753.0000,-819.3333) and (777.0000,-844.0000) .. (825.0000,-844.0000)
    .. controls (875.0000,-844.0000) and (900.0000,-822.6667) ..
    (900.0000,-780.0000) -- (900.0000,-763.0000) -- cycle(1202.0000,-796.0000) --
    (1202.0000,-813.0000) .. controls (1198.6667,-819.6667) and
    (1193.0000,-823.0000) .. (1185.0000,-823.0000) .. controls
    (1174.3333,-823.0000) and (1169.0000,-817.3333) .. (1169.0000,-806.0000) ..
    controls (1169.0000,-795.3333) and (1174.3333,-790.0000) ..
    (1185.0000,-790.0000) .. controls (1192.3333,-790.0000) and
    (1198.0000,-792.0000) .. (1202.0000,-796.0000) -- cycle(804.0000,-806.0000) ..
    controls (804.0000,-817.3333) and (798.0000,-823.0000) .. (786.0000,-823.0000)
    .. controls (779.3333,-823.0000) and (774.3333,-819.6667) ..
    (771.0000,-813.0000) -- (771.0000,-800.0000) .. controls (774.3333,-793.3333)
    and (779.6667,-790.0000) .. (787.0000,-790.0000) .. controls
    (798.3333,-790.0000) and (804.0000,-795.3333) .. (804.0000,-806.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F471.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-504.0000) ..
    controls (2030.0000,-420.0000) and (2013.6667,-330.3333) ..
    (1981.0000,-235.0000) .. controls (1940.3333,-116.3333) and
    (1892.0000,-16.6667) .. (1836.0000,64.0000) .. controls (1808.6667,103.3333)
    and (1777.6667,128.3333) .. (1743.0000,139.0000) .. controls
    (1728.3333,143.6667) and (1681.6667,146.0000) .. (1603.0000,146.0000) ..
    controls (1566.3333,146.0000) and (1541.6667,148.3333) .. (1529.0000,153.0000)
    .. controls (1511.0000,169.0000) and (1489.0000,188.3333) ..
    (1463.0000,211.0000) .. controls (1351.0000,303.6667) and (1204.6667,350.0000)
    .. (1024.0000,350.0000) .. controls (858.0000,350.0000) and
    (712.6667,304.6667) .. (588.0000,214.0000) .. controls (542.0000,180.6667) and
    (519.6667,164.0000) .. (521.0000,164.0000) .. controls (511.6667,164.0000) and
    (498.3333,167.0000) .. (481.0000,173.0000) .. controls (463.6667,179.0000) and
    (450.3333,182.0000) .. (441.0000,182.0000) .. controls (430.3333,182.0000) and
    (400.6667,177.6667) .. (352.0000,169.0000) .. controls (301.3333,160.3333) and
    (273.6667,154.3333) .. (269.0000,151.0000) .. controls (269.0000,151.0000) and
    (259.3333,139.0000) .. (240.0000,115.0000) .. controls (215.3333,83.6667) and
    (184.3333,29.3333) .. (147.0000,-48.0000) .. controls (127.0000,-86.0000) and
    (100.3333,-144.3333) .. (67.0000,-223.0000) .. controls (34.3333,-327.6667)
    and (18.0000,-412.0000) .. (18.0000,-476.0000) .. controls (18.0000,-661.3333)
    and (49.0000,-834.0000) .. (111.0000,-994.0000) .. controls
    (185.0000,-1185.3333) and (291.6667,-1319.0000) .. (431.0000,-1395.0000) ..
    controls (437.6667,-1398.3333) and (482.3333,-1408.0000) ..
    (565.0000,-1424.0000) -- (680.0000,-1394.0000) .. controls
    (708.6667,-1411.3333) and (753.3333,-1434.0000) .. (814.0000,-1462.0000) ..
    controls (906.6667,-1490.6667) and (990.3333,-1505.0000) ..
    (1065.0000,-1505.0000) -- (1284.0000,-1505.0000) .. controls
    (1318.0000,-1505.0000) and (1392.6667,-1490.3333) .. (1508.0000,-1461.0000) ..
    controls (1533.3333,-1457.0000) and (1570.6667,-1445.0000) ..
    (1620.0000,-1425.0000) .. controls (1697.3333,-1375.0000) and
    (1771.6667,-1299.3333) .. (1843.0000,-1198.0000) .. controls
    (1912.3333,-1100.6667) and (1960.3333,-1006.0000) .. (1987.0000,-914.0000) ..
    controls (2015.6667,-815.3333) and (2030.0000,-678.6667) ..
    (2030.0000,-504.0000) -- cycle(1970.0000,-517.0000) .. controls
    (1970.0000,-643.0000) and (1960.3333,-754.0000) .. (1941.0000,-850.0000) ..
    controls (1925.0000,-930.0000) and (1887.0000,-1012.6667) ..
    (1827.0000,-1098.0000) .. controls (1747.6667,-1210.6667) and
    (1682.6667,-1285.6667) .. (1632.0000,-1323.0000) .. controls
    (1532.0000,-1396.3333) and (1384.6667,-1433.0000) .. (1190.0000,-1433.0000) --
    (1132.0000,-1433.0000) .. controls (1062.6667,-1433.0000) and
    (980.0000,-1420.6667) .. (884.0000,-1396.0000) .. controls
    (803.3333,-1375.3333) and (722.3333,-1354.3333) .. (641.0000,-1333.0000) --
    (525.0000,-1354.0000) .. controls (457.6667,-1319.3333) and
    (395.3333,-1275.6667) .. (338.0000,-1223.0000) .. controls
    (270.6667,-1161.0000) and (227.6667,-1100.0000) .. (209.0000,-1040.0000) ..
    controls (183.6667,-964.0000) and (158.6667,-887.6667) .. (134.0000,-811.0000)
    .. controls (98.6667,-699.6667) and (81.0000,-626.6667) .. (81.0000,-592.0000)
    .. controls (81.0000,-467.3333) and (90.3333,-364.3333) ..
    (109.0000,-283.0000) .. controls (117.0000,-249.0000) and (133.0000,-209.3333)
    .. (157.0000,-164.0000) .. controls (177.6667,-126.6667) and
    (198.3333,-89.0000) .. (219.0000,-51.0000) .. controls (253.6667,17.6667) and
    (271.6667,52.6667) .. (273.0000,54.0000) .. controls (298.3333,90.6667) and
    (330.6667,109.0000) .. (370.0000,109.0000) .. controls (383.3333,109.0000) and
    (417.6667,95.6667) .. (473.0000,69.0000) .. controls (471.0000,65.6667) and
    (445.6667,16.6667) .. (397.0000,-78.0000) .. controls (364.3333,-141.3333) and
    (336.0000,-187.0000) .. (312.0000,-215.0000) .. controls (291.3333,-229.6667)
    and (264.6667,-251.6667) .. (232.0000,-281.0000) .. controls
    (223.3333,-292.3333) and (211.0000,-327.0000) .. (195.0000,-385.0000) ..
    controls (179.6667,-443.0000) and (172.0000,-481.0000) .. (172.0000,-499.0000)
    .. controls (172.0000,-551.0000) and (180.6667,-587.0000) ..
    (198.0000,-607.0000) .. controls (213.3333,-625.0000) and (265.0000,-650.0000)
    .. (353.0000,-682.0000) .. controls (363.0000,-684.6667) and
    (376.6667,-690.3333) .. (394.0000,-699.0000) .. controls (411.3333,-711.6667)
    and (428.6667,-735.0000) .. (446.0000,-769.0000) .. controls
    (458.6667,-795.6667) and (471.6667,-822.3333) .. (485.0000,-849.0000) ..
    controls (536.3333,-944.3333) and (618.0000,-1083.6667) ..
    (730.0000,-1267.0000) .. controls (734.0000,-1260.3333) and
    (756.0000,-1219.6667) .. (796.0000,-1145.0000) .. controls
    (822.6667,-1095.6667) and (849.6667,-1058.3333) .. (877.0000,-1033.0000) ..
    controls (930.3333,-984.3333) and (985.3333,-950.3333) ..
    (1042.0000,-931.0000) .. controls (1080.0000,-918.3333) and
    (1143.0000,-907.0000) .. (1231.0000,-897.0000) .. controls
    (1319.0000,-887.0000) and (1414.6667,-882.0000) .. (1518.0000,-882.0000) ..
    controls (1512.6667,-882.0000) and (1550.0000,-885.0000) ..
    (1630.0000,-891.0000) .. controls (1639.3333,-862.3333) and
    (1657.6667,-821.3333) .. (1685.0000,-768.0000) .. controls
    (1695.0000,-754.6667) and (1712.6667,-737.6667) .. (1738.0000,-717.0000) ..
    controls (1763.3333,-697.0000) and (1781.0000,-680.6667) ..
    (1791.0000,-668.0000) .. controls (1799.0000,-657.3333) and
    (1815.0000,-629.0000) .. (1839.0000,-583.0000) .. controls
    (1863.6667,-535.0000) and (1876.0000,-507.0000) .. (1876.0000,-499.0000) ..
    controls (1876.0000,-483.6667) and (1868.0000,-451.3333) ..
    (1852.0000,-402.0000) .. controls (1836.6667,-356.0000) and
    (1824.3333,-323.6667) .. (1815.0000,-305.0000) .. controls
    (1792.3333,-259.6667) and (1754.0000,-197.6667) .. (1700.0000,-119.0000) ..
    controls (1644.0000,-37.0000) and (1605.3333,24.6667) .. (1584.0000,66.0000)
    .. controls (1634.6667,92.6667) and (1666.0000,106.0000) ..
    (1678.0000,106.0000) .. controls (1690.0000,106.0000) and (1720.3333,98.0000)
    .. (1769.0000,82.0000) .. controls (1811.0000,-16.0000) and
    (1852.6667,-114.0000) .. (1894.0000,-212.0000) .. controls
    (1944.6667,-331.3333) and (1970.0000,-433.0000) .. (1970.0000,-517.0000) --
    cycle(1825.0000,-499.0000) .. controls (1825.0000,-579.6667) and
    (1791.0000,-623.6667) .. (1723.0000,-631.0000) .. controls
    (1725.0000,-635.0000) and (1726.0000,-639.6667) .. (1726.0000,-645.0000) ..
    controls (1726.0000,-663.0000) and (1711.6667,-681.3333) ..
    (1683.0000,-700.0000) .. controls (1648.3333,-723.3333) and
    (1628.6667,-738.3333) .. (1624.0000,-745.0000) .. controls
    (1622.0000,-747.6667) and (1613.6667,-775.0000) .. (1599.0000,-827.0000) ..
    controls (1493.6667,-822.3333) and (1420.6667,-820.0000) ..
    (1380.0000,-820.0000) .. controls (1266.0000,-820.0000) and
    (1183.0000,-827.6667) .. (1131.0000,-843.0000) .. controls
    (1041.6667,-869.6667) and (957.6667,-914.0000) .. (879.0000,-976.0000) ..
    controls (787.0000,-1048.6667) and (735.6667,-1124.6667) ..
    (725.0000,-1204.0000) .. controls (690.3333,-1134.6667) and
    (639.6667,-1030.0000) .. (573.0000,-890.0000) .. controls (561.0000,-862.6667)
    and (534.0000,-814.6667) .. (492.0000,-746.0000) .. controls
    (447.3333,-670.6667) and (417.6667,-627.3333) .. (403.0000,-616.0000) ..
    controls (389.0000,-605.3333) and (330.0000,-578.3333) .. (226.0000,-535.0000)
    .. controls (224.0000,-522.3333) and (223.0000,-507.3333) ..
    (223.0000,-490.0000) .. controls (223.0000,-404.6667) and (253.3333,-337.6667)
    .. (314.0000,-289.0000) .. controls (336.0000,-277.0000) and
    (359.6667,-263.0000) .. (385.0000,-247.0000) .. controls (392.3333,-227.0000)
    and (402.6667,-200.0000) .. (416.0000,-166.0000) .. controls
    (422.6667,-150.0000) and (444.0000,-110.6667) .. (480.0000,-48.0000) ..
    controls (511.3333,6.0000) and (557.0000,58.3333) .. (617.0000,109.0000) ..
    controls (677.0000,160.3333) and (735.6667,196.3333) .. (793.0000,217.0000) ..
    controls (867.6667,243.6667) and (944.0000,257.0000) .. (1022.0000,257.0000)
    .. controls (1176.0000,257.0000) and (1310.6667,208.6667) ..
    (1426.0000,112.0000) .. controls (1533.3333,21.3333) and (1611.3333,-100.3333)
    .. (1660.0000,-253.0000) .. controls (1688.6667,-265.0000) and
    (1710.3333,-277.0000) .. (1725.0000,-289.0000) .. controls
    (1791.6667,-341.6667) and (1825.0000,-411.6667) .. (1825.0000,-499.0000) --
    cycle(1425.0000,-523.0000) .. controls (1425.0000,-427.0000) and
    (1381.3333,-379.0000) .. (1294.0000,-379.0000) .. controls
    (1204.6667,-379.0000) and (1160.0000,-427.0000) .. (1160.0000,-523.0000) ..
    controls (1160.0000,-619.6667) and (1204.6667,-668.0000) ..
    (1294.0000,-668.0000) .. controls (1381.3333,-668.0000) and
    (1425.0000,-619.6667) .. (1425.0000,-523.0000) -- cycle(894.0000,-523.0000) ..
    controls (894.0000,-427.0000) and (850.3333,-379.0000) .. (763.0000,-379.0000)
    .. controls (673.6667,-379.0000) and (629.0000,-427.0000) ..
    (629.0000,-523.0000) .. controls (629.0000,-619.6667) and (673.3333,-668.0000)
    .. (762.0000,-668.0000) .. controls (850.0000,-668.0000) and
    (894.0000,-619.6667) .. (894.0000,-523.0000) -- cycle(1123.0000,-297.0000) ..
    controls (1103.6667,-245.0000) and (1071.6667,-219.0000) ..
    (1027.0000,-219.0000) .. controls (987.6667,-219.0000) and
    (953.6667,-245.0000) .. (925.0000,-297.0000) .. controls (943.0000,-289.0000)
    and (967.6667,-285.0000) .. (999.0000,-285.0000) -- (1057.0000,-285.0000) ..
    controls (1082.3333,-285.0000) and (1104.3333,-289.0000) ..
    (1123.0000,-297.0000) -- cycle(1328.0000,-140.0000) .. controls
    (1300.6667,-94.0000) and (1257.0000,-57.3333) .. (1197.0000,-30.0000) ..
    controls (1143.0000,-5.3333) and (1087.0000,7.0000) .. (1029.0000,7.0000) ..
    controls (896.3333,7.0000) and (795.3333,-40.6667) .. (726.0000,-136.0000) ..
    controls (729.3333,-143.3333) and (734.6667,-147.0000) .. (742.0000,-147.0000)
    .. controls (754.0000,-147.0000) and (770.3333,-145.0000) ..
    (791.0000,-141.0000) .. controls (815.6667,-136.3333) and (831.6667,-133.6667)
    .. (839.0000,-133.0000) .. controls (885.0000,-128.3333) and
    (947.6667,-126.0000) .. (1027.0000,-126.0000) .. controls
    (1108.3333,-126.0000) and (1171.3333,-128.3333) .. (1216.0000,-133.0000) ..
    controls (1223.3333,-133.6667) and (1239.3333,-136.3333) ..
    (1264.0000,-141.0000) .. controls (1284.0000,-145.0000) and
    (1300.0000,-147.0000) .. (1312.0000,-147.0000) .. controls
    (1315.3333,-147.0000) and (1320.6667,-144.6667) .. (1328.0000,-140.0000) --
    cycle(1413.0000,-523.0000) .. controls (1413.0000,-611.6667) and
    (1373.3333,-656.0000) .. (1294.0000,-656.0000) .. controls
    (1214.6667,-656.0000) and (1175.0000,-611.6667) .. (1175.0000,-523.0000) ..
    controls (1175.0000,-435.0000) and (1214.6667,-391.0000) ..
    (1294.0000,-391.0000) .. controls (1373.3333,-391.0000) and
    (1413.0000,-435.0000) .. (1413.0000,-523.0000) -- cycle(879.0000,-523.0000) ..
    controls (879.0000,-611.6667) and (840.0000,-656.0000) .. (762.0000,-656.0000)
    .. controls (683.3333,-656.0000) and (644.0000,-611.6667) ..
    (644.0000,-523.0000) .. controls (644.0000,-435.0000) and (682.6667,-391.0000)
    .. (760.0000,-391.0000) .. controls (839.3333,-391.0000) and
    (879.0000,-435.0000) .. (879.0000,-523.0000) -- cycle(1265.0000,-110.0000) --
    (1240.0000,-110.0000) .. controls (1242.6667,-110.0000) and
    (1216.6667,-107.6667) .. (1162.0000,-103.0000) .. controls
    (1123.3333,-99.6667) and (1079.0000,-98.0000) .. (1029.0000,-98.0000) ..
    controls (979.0000,-98.0000) and (898.0000,-102.0000) .. (786.0000,-110.0000)
    .. controls (854.0000,-50.0000) and (933.6667,-20.0000) ..
    (1025.0000,-20.0000) .. controls (1117.0000,-20.0000) and (1197.0000,-50.0000)
    .. (1265.0000,-110.0000) -- cycle(1385.0000,-523.0000) .. controls
    (1385.0000,-453.0000) and (1352.0000,-418.0000) .. (1286.0000,-418.0000) ..
    controls (1220.0000,-418.0000) and (1187.0000,-453.0000) ..
    (1187.0000,-523.0000) .. controls (1187.0000,-593.6667) and
    (1220.0000,-629.0000) .. (1286.0000,-629.0000) .. controls
    (1352.0000,-629.0000) and (1385.0000,-593.6667) .. (1385.0000,-523.0000) --
    cycle(855.0000,-522.0000) .. controls (855.0000,-452.6667) and
    (822.0000,-418.0000) .. (756.0000,-418.0000) .. controls (690.0000,-418.0000)
    and (657.0000,-453.0000) .. (657.0000,-523.0000) .. controls
    (657.0000,-593.6667) and (690.0000,-629.0000) .. (756.0000,-629.0000) ..
    controls (822.0000,-629.0000) and (855.0000,-593.3333) .. (855.0000,-522.0000)
    -- cycle(1271.0000,-556.0000) .. controls (1271.0000,-572.0000) and
    (1263.0000,-580.0000) .. (1247.0000,-580.0000) .. controls
    (1233.0000,-580.0000) and (1226.0000,-572.0000) .. (1226.0000,-556.0000) ..
    controls (1226.0000,-544.0000) and (1233.3333,-538.0000) ..
    (1248.0000,-538.0000) -- (1254.0000,-538.0000) .. controls
    (1265.3333,-538.0000) and (1271.0000,-544.0000) .. (1271.0000,-556.0000) --
    cycle(1373.0000,-510.0000) .. controls (1362.3333,-511.3333) and
    (1346.6667,-513.6667) .. (1326.0000,-517.0000) .. controls
    (1313.3333,-498.3333) and (1301.0000,-487.0000) .. (1289.0000,-483.0000) --
    (1289.0000,-430.0000) -- (1302.0000,-430.0000) .. controls
    (1320.0000,-430.0000) and (1336.0000,-438.6667) .. (1350.0000,-456.0000) ..
    controls (1364.6667,-473.3333) and (1372.3333,-491.3333) ..
    (1373.0000,-510.0000) -- cycle(843.0000,-500.0000) -- (843.0000,-517.0000) ..
    controls (839.0000,-514.3333) and (834.0000,-513.0000) .. (828.0000,-513.0000)
    .. controls (822.6667,-513.0000) and (815.0000,-514.3333) ..
    (805.0000,-517.0000) .. controls (805.6667,-506.3333) and (796.3333,-495.0000)
    .. (777.0000,-483.0000) -- (777.0000,-430.0000) -- (784.0000,-430.0000) ..
    controls (797.3333,-430.0000) and (810.3333,-438.0000) .. (823.0000,-454.0000)
    .. controls (836.3333,-470.6667) and (843.0000,-486.0000) ..
    (843.0000,-500.0000) -- cycle(744.0000,-556.0000) .. controls
    (744.0000,-572.0000) and (737.0000,-580.0000) .. (723.0000,-580.0000) ..
    controls (709.0000,-580.0000) and (702.0000,-572.0000) .. (702.0000,-556.0000)
    .. controls (702.0000,-544.0000) and (709.3333,-538.0000) ..
    (724.0000,-538.0000) -- (730.0000,-538.0000) .. controls (739.3333,-538.0000)
    and (744.0000,-544.0000) .. (744.0000,-556.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F472.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,173.0000) .. controls
    (2030.0000,177.0000) and (2028.3333,181.3333) .. (2025.0000,186.0000) --
    (2009.0000,191.0000) -- (1668.0000,57.0000) .. controls (1644.0000,89.6667)
    and (1620.0000,122.0000) .. (1596.0000,154.0000) .. controls
    (1536.6667,228.0000) and (1468.6667,287.3333) .. (1392.0000,332.0000) ..
    controls (1282.6667,396.0000) and (1160.0000,428.0000) .. (1024.0000,428.0000)
    .. controls (776.6667,428.0000) and (578.6667,326.0000) .. (430.0000,122.0000)
    .. controls (416.6667,101.3333) and (400.0000,79.6667) .. (380.0000,57.0000)
    -- (36.0000,191.0000) .. controls (24.0000,188.3333) and (18.0000,182.3333) ..
    (18.0000,173.0000) .. controls (18.0000,154.3333) and (67.6667,123.0000) ..
    (167.0000,79.0000) .. controls (229.0000,53.0000) and (291.0000,27.0000) ..
    (353.0000,1.0000) .. controls (346.3333,-20.3333) and (335.0000,-47.0000) ..
    (319.0000,-79.0000) .. controls (316.3333,-81.6667) and (304.6667,-88.6667) ..
    (284.0000,-100.0000) .. controls (256.0000,-114.6667) and (228.0000,-142.0000)
    .. (200.0000,-182.0000) .. controls (174.0000,-220.0000) and
    (157.3333,-255.3333) .. (150.0000,-288.0000) .. controls (144.0000,-316.0000)
    and (141.0000,-348.0000) .. (141.0000,-384.0000) .. controls
    (141.0000,-470.6667) and (173.3333,-532.3333) .. (238.0000,-569.0000) ..
    controls (220.0000,-663.0000) and (211.0000,-739.3333) .. (211.0000,-798.0000)
    .. controls (211.0000,-908.6667) and (228.6667,-1001.6667) ..
    (264.0000,-1077.0000) .. controls (319.3333,-1195.6667) and
    (407.3333,-1294.6667) .. (528.0000,-1374.0000) .. controls
    (639.3333,-1447.3333) and (763.6667,-1495.0000) .. (901.0000,-1517.0000) ..
    controls (909.0000,-1517.6667) and (921.0000,-1519.6667) ..
    (937.0000,-1523.0000) .. controls (949.0000,-1563.0000) and
    (977.3333,-1583.0000) .. (1022.0000,-1583.0000) .. controls
    (1050.0000,-1583.0000) and (1074.3333,-1573.3333) .. (1095.0000,-1554.0000) ..
    controls (1101.0000,-1548.6667) and (1106.3333,-1538.3333) ..
    (1111.0000,-1523.0000) .. controls (1213.0000,-1507.0000) and
    (1289.0000,-1488.3333) .. (1339.0000,-1467.0000) .. controls
    (1505.0000,-1396.3333) and (1627.6667,-1313.6667) .. (1707.0000,-1219.0000) ..
    controls (1799.6667,-1109.0000) and (1846.0000,-970.6667) ..
    (1846.0000,-804.0000) .. controls (1846.0000,-748.0000) and
    (1839.3333,-666.0000) .. (1826.0000,-558.0000) .. controls
    (1880.0000,-522.0000) and (1907.0000,-462.6667) .. (1907.0000,-380.0000) ..
    controls (1907.0000,-290.0000) and (1880.6667,-217.0000) ..
    (1828.0000,-161.0000) .. controls (1803.3333,-145.0000) and
    (1770.0000,-117.6667) .. (1728.0000,-79.0000) .. controls (1715.3333,-61.6667)
    and (1704.3333,-35.0000) .. (1695.0000,1.0000) .. controls (1757.0000,27.0000)
    and (1819.0000,53.0000) .. (1881.0000,79.0000) .. controls
    (1980.3333,124.3333) and (2030.0000,155.6667) .. (2030.0000,173.0000) --
    cycle(1752.0000,-943.0000) .. controls (1724.0000,-1046.3333) and
    (1668.3333,-1139.0000) .. (1585.0000,-1221.0000) .. controls
    (1507.6667,-1297.0000) and (1416.0000,-1356.0000) .. (1310.0000,-1398.0000) ..
    controls (1283.3333,-1408.6667) and (1243.0000,-1420.0000) ..
    (1189.0000,-1432.0000) .. controls (1331.0000,-1333.3333) and
    (1426.6667,-1177.3333) .. (1476.0000,-964.0000) .. controls
    (1596.6667,-950.0000) and (1688.6667,-943.0000) .. (1752.0000,-943.0000) --
    cycle(1405.0000,-964.0000) .. controls (1390.3333,-1044.0000) and
    (1354.0000,-1135.6667) .. (1296.0000,-1239.0000) .. controls
    (1229.3333,-1357.0000) and (1164.6667,-1426.3333) .. (1102.0000,-1447.0000) ..
    controls (1088.0000,-1451.6667) and (1063.0000,-1454.0000) ..
    (1027.0000,-1454.0000) .. controls (989.0000,-1454.0000) and
    (963.3333,-1451.6667) .. (950.0000,-1447.0000) .. controls
    (934.6667,-1441.6667) and (913.0000,-1427.6667) .. (885.0000,-1405.0000) ..
    controls (777.0000,-1318.3333) and (697.6667,-1172.3333) ..
    (647.0000,-967.0000) -- (1085.0000,-972.0000) .. controls
    (1073.0000,-972.0000) and (1179.6667,-969.3333) .. (1405.0000,-964.0000) --
    cycle(862.0000,-1435.0000) -- (848.0000,-1435.0000) .. controls
    (841.3333,-1435.0000) and (814.0000,-1427.6667) .. (766.0000,-1413.0000) ..
    controls (660.0000,-1380.3333) and (561.6667,-1321.3333) ..
    (471.0000,-1236.0000) .. controls (372.3333,-1142.0000) and
    (315.6667,-1044.3333) .. (301.0000,-943.0000) -- (334.0000,-943.0000) ..
    controls (378.0000,-943.0000) and (457.0000,-950.0000) .. (571.0000,-964.0000)
    .. controls (576.3333,-983.3333) and (584.3333,-1012.0000) ..
    (595.0000,-1050.0000) .. controls (642.3333,-1218.6667) and
    (731.3333,-1347.0000) .. (862.0000,-1435.0000) -- cycle(1821.0000,-392.0000)
    .. controls (1821.0000,-465.3333) and (1790.3333,-507.3333) ..
    (1729.0000,-518.0000) .. controls (1716.3333,-492.6667) and
    (1704.0000,-467.6667) .. (1692.0000,-443.0000) .. controls
    (1684.0000,-435.0000) and (1655.3333,-431.0000) .. (1606.0000,-431.0000) ..
    controls (1597.3333,-431.0000) and (1590.3333,-432.6667) ..
    (1585.0000,-436.0000) -- (1614.0000,-675.0000) .. controls
    (1615.3333,-685.6667) and (1604.3333,-717.0000) .. (1581.0000,-769.0000) ..
    controls (1566.3333,-802.3333) and (1551.3333,-835.6667) ..
    (1536.0000,-869.0000) .. controls (1494.0000,-869.0000) and
    (1430.6667,-870.6667) .. (1346.0000,-874.0000) .. controls
    (1261.3333,-877.3333) and (1197.6667,-879.0000) .. (1155.0000,-879.0000) --
    (899.0000,-879.0000) .. controls (769.0000,-879.0000) and (634.6667,-874.0000)
    .. (496.0000,-864.0000) .. controls (449.3333,-789.3333) and
    (426.0000,-745.3333) .. (426.0000,-732.0000) .. controls (426.0000,-706.6667)
    and (427.3333,-668.3333) .. (430.0000,-617.0000) .. controls
    (433.3333,-565.6667) and (435.0000,-527.0000) .. (435.0000,-501.0000) --
    (429.0000,-498.0000) .. controls (365.0000,-511.3333) and (330.0000,-518.0000)
    .. (324.0000,-518.0000) .. controls (259.3333,-518.0000) and
    (227.0000,-476.0000) .. (227.0000,-392.0000) .. controls (227.0000,-366.6667)
    and (228.6667,-346.6667) .. (232.0000,-332.0000) .. controls
    (238.6667,-303.3333) and (253.6667,-272.6667) .. (277.0000,-240.0000) ..
    controls (301.0000,-207.3333) and (325.3333,-185.0000) .. (350.0000,-173.0000)
    .. controls (358.0000,-170.3333) and (369.3333,-164.6667) ..
    (384.0000,-156.0000) .. controls (400.6667,-122.0000) and (422.0000,-79.6667)
    .. (448.0000,-29.0000) .. controls (631.3333,-89.6667) and
    (767.3333,-121.0000) .. (856.0000,-123.0000) -- (859.0000,-120.0000) ..
    controls (863.6667,-103.3333) and (866.0000,-89.0000) .. (866.0000,-77.0000)
    .. controls (866.0000,-73.6667) and (865.0000,-68.3333) .. (863.0000,-61.0000)
    .. controls (695.6667,-45.0000) and (566.3333,-16.0000) .. (475.0000,26.0000)
    .. controls (619.6667,231.3333) and (802.6667,334.0000) ..
    (1024.0000,334.0000) .. controls (1251.3333,334.0000) and (1433.0000,229.6667)
    .. (1569.0000,21.0000) .. controls (1467.0000,-13.6667) and
    (1337.3333,-42.3333) .. (1180.0000,-65.0000) .. controls (1182.0000,-85.6667)
    and (1186.0000,-105.0000) .. (1192.0000,-123.0000) -- (1203.0000,-123.0000) ..
    controls (1260.3333,-123.0000) and (1394.0000,-91.6667) ..
    (1604.0000,-29.0000) .. controls (1618.6667,-67.6667) and
    (1639.3333,-111.0000) .. (1666.0000,-159.0000) .. controls
    (1666.6667,-159.6667) and (1677.3333,-164.3333) .. (1698.0000,-173.0000) ..
    controls (1732.0000,-187.6667) and (1761.3333,-218.6667) ..
    (1786.0000,-266.0000) .. controls (1809.3333,-310.0000) and
    (1821.0000,-352.0000) .. (1821.0000,-392.0000) -- cycle(1458.0000,-674.0000)
    .. controls (1453.3333,-668.6667) and (1446.6667,-666.0000) ..
    (1438.0000,-666.0000) .. controls (1438.6667,-666.0000) and
    (1416.0000,-675.0000) .. (1370.0000,-693.0000) .. controls
    (1345.3333,-703.0000) and (1313.0000,-707.6667) .. (1273.0000,-707.0000) ..
    controls (1210.3333,-706.3333) and (1177.3333,-706.0000) ..
    (1174.0000,-706.0000) .. controls (1170.0000,-710.6667) and
    (1168.0000,-714.6667) .. (1168.0000,-718.0000) .. controls
    (1168.0000,-745.3333) and (1200.3333,-759.0000) .. (1265.0000,-759.0000) ..
    controls (1365.0000,-759.0000) and (1429.3333,-735.3333) ..
    (1458.0000,-688.0000) -- (1458.0000,-674.0000) -- cycle(1560.0000,-527.0000)
    .. controls (1560.0000,-513.0000) and (1539.0000,-504.3333) ..
    (1497.0000,-501.0000) .. controls (1457.6667,-497.6667) and
    (1424.3333,-493.0000) .. (1397.0000,-487.0000) .. controls
    (1415.6667,-470.3333) and (1425.0000,-442.3333) .. (1425.0000,-403.0000) ..
    controls (1425.0000,-366.3333) and (1414.3333,-349.3333) ..
    (1393.0000,-352.0000) .. controls (1393.6667,-354.0000) and
    (1396.6667,-365.0000) .. (1402.0000,-385.0000) .. controls
    (1388.0000,-389.6667) and (1375.3333,-392.0000) .. (1364.0000,-392.0000) ..
    controls (1355.3333,-392.0000) and (1348.6667,-387.0000) ..
    (1344.0000,-377.0000) .. controls (1340.0000,-367.6667) and
    (1330.3333,-363.3333) .. (1315.0000,-364.0000) -- (1315.0000,-315.0000) --
    (1309.0000,-320.0000) .. controls (1304.3333,-320.0000) and
    (1295.6667,-319.0000) .. (1283.0000,-317.0000) .. controls
    (1270.3333,-315.6667) and (1260.6667,-315.0000) .. (1254.0000,-315.0000) ..
    controls (1231.3333,-315.0000) and (1216.6667,-326.0000) ..
    (1210.0000,-348.0000) .. controls (1206.0000,-368.6667) and
    (1202.0000,-389.0000) .. (1198.0000,-409.0000) .. controls
    (1148.0000,-383.6667) and (1124.6667,-371.0000) .. (1128.0000,-371.0000) ..
    controls (1109.3333,-371.0000) and (1100.0000,-378.6667) ..
    (1100.0000,-394.0000) .. controls (1100.0000,-403.3333) and
    (1116.3333,-418.0000) .. (1149.0000,-438.0000) .. controls
    (1273.6667,-513.3333) and (1400.3333,-551.0000) .. (1529.0000,-551.0000) ..
    controls (1549.6667,-551.0000) and (1560.0000,-543.0000) ..
    (1560.0000,-527.0000) -- cycle(875.0000,-706.0000) .. controls
    (875.0000,-706.0000) and (844.0000,-706.0000) .. (782.0000,-706.0000) --
    (753.0000,-706.0000) .. controls (731.6667,-706.0000) and (713.3333,-704.3333)
    .. (698.0000,-701.0000) .. controls (690.0000,-699.0000) and
    (674.6667,-692.6667) .. (652.0000,-682.0000) .. controls (630.0000,-671.3333)
    and (614.6667,-666.0000) .. (606.0000,-666.0000) .. controls
    (594.6667,-666.0000) and (589.0000,-672.0000) .. (589.0000,-684.0000) ..
    controls (589.0000,-707.3333) and (616.0000,-726.6667) .. (670.0000,-742.0000)
    .. controls (711.3333,-753.3333) and (748.3333,-759.0000) ..
    (781.0000,-759.0000) .. controls (825.6667,-759.0000) and (857.0000,-749.0000)
    .. (875.0000,-729.0000) -- (875.0000,-706.0000) -- cycle(1113.0000,-199.0000)
    .. controls (1091.6667,-150.3333) and (1062.0000,-126.0000) ..
    (1024.0000,-126.0000) .. controls (994.0000,-126.0000) and
    (962.3333,-150.3333) .. (929.0000,-199.0000) .. controls (955.6667,-191.6667)
    and (987.3333,-188.0000) .. (1024.0000,-188.0000) .. controls
    (1056.6667,-188.0000) and (1086.3333,-191.6667) .. (1113.0000,-199.0000) --
    cycle(945.0000,-394.0000) .. controls (945.0000,-378.6667) and
    (936.6667,-371.0000) .. (920.0000,-371.0000) .. controls (920.0000,-371.0000)
    and (896.6667,-383.6667) .. (850.0000,-409.0000) .. controls
    (847.3333,-387.0000) and (837.6667,-356.0000) .. (821.0000,-316.0000) --
    (774.0000,-316.0000) .. controls (804.0000,-333.3333) and (819.0000,-356.3333)
    .. (819.0000,-385.0000) .. controls (807.6667,-389.6667) and
    (796.3333,-392.0000) .. (785.0000,-392.0000) .. controls (776.3333,-392.0000)
    and (769.6667,-387.0000) .. (765.0000,-377.0000) .. controls
    (760.3333,-367.6667) and (750.6667,-363.3333) .. (736.0000,-364.0000) --
    (736.0000,-323.0000) .. controls (685.3333,-339.6667) and (647.6667,-354.6667)
    .. (623.0000,-368.0000) -- (623.0000,-395.0000) .. controls
    (623.0000,-431.0000) and (631.0000,-461.6667) .. (647.0000,-487.0000) ..
    controls (611.0000,-490.3333) and (558.0000,-501.0000) .. (488.0000,-519.0000)
    -- (488.0000,-538.0000) .. controls (498.0000,-546.6667) and
    (514.0000,-551.0000) .. (536.0000,-551.0000) .. controls (644.0000,-551.0000)
    and (762.0000,-514.6667) .. (890.0000,-442.0000) .. controls
    (926.6667,-421.3333) and (945.0000,-405.3333) .. (945.0000,-394.0000) --
    cycle(1181.0000,8.0000) .. controls (1133.0000,51.3333) and
    (1080.6667,73.0000) .. (1024.0000,73.0000) .. controls (966.0000,73.0000) and
    (913.6667,51.3333) .. (867.0000,8.0000) -- (885.0000,8.0000) .. controls
    (900.3333,8.0000) and (923.3333,9.3333) .. (954.0000,12.0000) .. controls
    (985.3333,14.6667) and (1008.6667,16.0000) .. (1024.0000,16.0000) .. controls
    (1041.3333,16.0000) and (1067.6667,14.6667) .. (1103.0000,12.0000) .. controls
    (1138.3333,9.3333) and (1164.3333,8.0000) .. (1181.0000,8.0000) --
    cycle(1295.0000,-439.0000) .. controls (1295.0000,-453.6667) and
    (1287.0000,-461.0000) .. (1271.0000,-461.0000) .. controls
    (1261.6667,-461.0000) and (1255.0000,-457.0000) .. (1251.0000,-449.0000) --
    (1251.0000,-429.0000) .. controls (1256.3333,-423.6667) and
    (1263.0000,-421.0000) .. (1271.0000,-421.0000) -- (1277.0000,-421.0000) ..
    controls (1289.0000,-421.0000) and (1295.0000,-427.0000) ..
    (1295.0000,-439.0000) -- cycle(711.0000,-426.0000) -- (711.0000,-453.0000) ..
    controls (703.0000,-455.6667) and (695.3333,-457.0000) .. (688.0000,-457.0000)
    -- (672.0000,-457.0000) -- (672.0000,-430.0000) .. controls
    (678.0000,-424.0000) and (684.6667,-421.0000) .. (692.0000,-421.0000) ..
    controls (696.0000,-421.0000) and (702.3333,-422.6667) .. (711.0000,-426.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F473.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-972.0000) ..
    controls (2030.0000,-936.0000) and (2026.0000,-885.0000) ..
    (2018.0000,-819.0000) .. controls (1990.0000,-591.0000) and
    (1932.3333,-403.0000) .. (1845.0000,-255.0000) .. controls
    (1804.3333,-185.6667) and (1766.3333,-138.0000) .. (1731.0000,-112.0000) ..
    controls (1721.0000,-108.0000) and (1706.6667,-98.3333) ..
    (1688.0000,-83.0000) .. controls (1675.3333,-66.3333) and (1663.0000,-42.3333)
    .. (1651.0000,-11.0000) .. controls (1634.3333,31.0000) and
    (1624.0000,56.0000) .. (1620.0000,64.0000) .. controls (1564.0000,175.3333)
    and (1482.0000,263.0000) .. (1374.0000,327.0000) .. controls
    (1266.6667,391.6667) and (1150.0000,424.0000) .. (1024.0000,424.0000) ..
    controls (780.0000,424.0000) and (587.0000,309.6667) .. (445.0000,81.0000) ..
    controls (423.6667,46.3333) and (406.6667,15.6667) .. (394.0000,-11.0000) ..
    controls (387.3333,-29.0000) and (377.0000,-51.6667) .. (363.0000,-79.0000) ..
    controls (349.6667,-88.3333) and (330.3333,-102.3333) .. (305.0000,-121.0000)
    .. controls (255.6667,-159.6667) and (202.6667,-242.3333) ..
    (146.0000,-369.0000) .. controls (60.6667,-560.3333) and (18.0000,-760.6667)
    .. (18.0000,-970.0000) .. controls (18.0000,-1205.3333) and
    (134.3333,-1374.6667) .. (367.0000,-1478.0000) .. controls
    (533.6667,-1551.3333) and (752.6667,-1588.0000) .. (1024.0000,-1588.0000) ..
    controls (1294.6667,-1588.0000) and (1513.3333,-1551.3333) ..
    (1680.0000,-1478.0000) .. controls (1913.3333,-1375.3333) and
    (2030.0000,-1206.6667) .. (2030.0000,-972.0000) -- cycle(1948.0000,-993.0000)
    .. controls (1948.0000,-1045.6667) and (1942.3333,-1086.0000) ..
    (1931.0000,-1114.0000) .. controls (1829.6667,-1128.0000) and
    (1741.6667,-1135.0000) .. (1667.0000,-1135.0000) .. controls
    (1445.6667,-1135.0000) and (1198.0000,-1089.6667) .. (924.0000,-999.0000) ..
    controls (983.3333,-967.6667) and (1096.3333,-916.3333) ..
    (1263.0000,-845.0000) .. controls (1395.6667,-789.0000) and
    (1498.0000,-736.3333) .. (1570.0000,-687.0000) .. controls
    (1674.0000,-615.0000) and (1761.3333,-523.6667) .. (1832.0000,-413.0000) ..
    controls (1909.3333,-589.6667) and (1948.0000,-783.0000) ..
    (1948.0000,-993.0000) -- cycle(1906.0000,-1177.0000) .. controls
    (1792.6667,-1405.0000) and (1498.6667,-1519.0000) .. (1024.0000,-1519.0000) ..
    controls (524.6667,-1519.0000) and (226.6667,-1402.6667) ..
    (130.0000,-1170.0000) .. controls (109.3333,-1120.0000) and
    (99.0000,-1070.3333) .. (99.0000,-1021.0000) .. controls (99.0000,-777.0000)
    and (132.6667,-586.6667) .. (200.0000,-450.0000) .. controls
    (242.6667,-614.0000) and (356.3333,-760.3333) .. (541.0000,-889.0000) ..
    controls (693.6667,-995.6667) and (867.0000,-1074.3333) ..
    (1061.0000,-1125.0000) .. controls (1252.3333,-1175.0000) and
    (1408.0000,-1200.0000) .. (1528.0000,-1200.0000) .. controls
    (1541.3333,-1200.0000) and (1561.6667,-1200.3333) .. (1589.0000,-1201.0000) ..
    controls (1616.3333,-1201.0000) and (1636.6667,-1201.0000) ..
    (1650.0000,-1201.0000) .. controls (1718.6667,-1201.0000) and
    (1804.0000,-1193.0000) .. (1906.0000,-1177.0000) -- cycle(1772.0000,-335.0000)
    .. controls (1772.0000,-347.0000) and (1759.0000,-372.3333) ..
    (1733.0000,-411.0000) .. controls (1665.0000,-511.6667) and
    (1537.6667,-611.6667) .. (1351.0000,-711.0000) .. controls
    (1305.6667,-735.0000) and (1281.0000,-747.0000) .. (1277.0000,-747.0000) ..
    controls (1262.3333,-747.0000) and (1240.6667,-742.6667) ..
    (1212.0000,-734.0000) .. controls (1184.0000,-726.0000) and
    (1162.6667,-722.0000) .. (1148.0000,-722.0000) .. controls
    (1137.3333,-722.0000) and (1132.0000,-728.3333) .. (1132.0000,-741.0000) ..
    controls (1132.0000,-751.6667) and (1138.6667,-761.6667) ..
    (1152.0000,-771.0000) .. controls (1166.0000,-780.3333) and
    (1178.3333,-785.3333) .. (1189.0000,-786.0000) -- (834.0000,-955.0000) ..
    controls (685.3333,-887.0000) and (571.3333,-820.6667) .. (492.0000,-756.0000)
    .. controls (423.3333,-700.0000) and (383.0000,-653.0000) ..
    (371.0000,-615.0000) .. controls (373.0000,-591.6667) and (370.0000,-559.6667)
    .. (362.0000,-519.0000) .. controls (340.0000,-517.6667) and
    (324.0000,-514.3333) .. (314.0000,-509.0000) .. controls (304.6667,-503.6667)
    and (294.3333,-484.3333) .. (283.0000,-451.0000) .. controls
    (272.3333,-420.3333) and (267.0000,-398.6667) .. (267.0000,-386.0000) ..
    controls (267.0000,-350.6667) and (279.6667,-310.6667) .. (305.0000,-266.0000)
    .. controls (331.6667,-219.3333) and (360.3333,-189.6667) ..
    (391.0000,-177.0000) .. controls (397.0000,-175.6667) and (408.3333,-169.0000)
    .. (425.0000,-157.0000) .. controls (443.6667,-117.0000) and
    (468.6667,-66.3333) .. (500.0000,-5.0000) .. controls (630.0000,215.6667) and
    (804.6667,326.0000) .. (1024.0000,326.0000) .. controls (1100.0000,326.0000)
    and (1172.0000,313.3333) .. (1240.0000,288.0000) .. controls
    (1298.0000,266.6667) and (1358.0000,226.6667) .. (1420.0000,168.0000) ..
    controls (1479.3333,112.0000) and (1524.3333,55.3333) .. (1555.0000,-2.0000)
    .. controls (1577.6667,-54.0000) and (1604.0000,-109.0000) ..
    (1634.0000,-167.0000) .. controls (1645.3333,-172.3333) and
    (1661.6667,-181.3333) .. (1683.0000,-194.0000) .. controls
    (1699.0000,-204.6667) and (1717.6667,-226.3333) .. (1739.0000,-259.0000) ..
    controls (1761.0000,-292.3333) and (1772.0000,-317.6667) ..
    (1772.0000,-335.0000) -- cycle(1392.0000,-490.0000) .. controls
    (1375.3333,-566.0000) and (1335.6667,-604.0000) .. (1273.0000,-604.0000) ..
    controls (1235.6667,-604.0000) and (1207.3333,-593.0000) ..
    (1188.0000,-571.0000) .. controls (1174.0000,-555.0000) and
    (1161.3333,-526.6667) .. (1150.0000,-486.0000) .. controls
    (1150.6667,-540.6667) and (1159.3333,-580.0000) .. (1176.0000,-604.0000) ..
    controls (1196.6667,-634.0000) and (1234.0000,-649.0000) ..
    (1288.0000,-649.0000) .. controls (1322.6667,-649.0000) and
    (1349.3333,-633.6667) .. (1368.0000,-603.0000) .. controls
    (1384.0000,-577.6667) and (1392.0000,-546.6667) .. (1392.0000,-510.0000) --
    (1392.0000,-490.0000) -- cycle(1377.0000,-381.0000) .. controls
    (1377.0000,-301.0000) and (1342.3333,-261.0000) .. (1273.0000,-261.0000) ..
    controls (1203.6667,-261.0000) and (1169.0000,-301.0000) ..
    (1169.0000,-381.0000) .. controls (1169.0000,-457.0000) and
    (1203.6667,-495.0000) .. (1273.0000,-495.0000) .. controls
    (1342.3333,-495.0000) and (1377.0000,-457.0000) .. (1377.0000,-381.0000) --
    cycle(915.0000,-731.0000) .. controls (909.6667,-725.6667) and
    (902.6667,-723.0000) .. (894.0000,-723.0000) .. controls (880.6667,-723.0000)
    and (861.0000,-727.0000) .. (835.0000,-735.0000) .. controls
    (809.6667,-743.0000) and (790.3333,-747.0000) .. (777.0000,-747.0000) ..
    controls (764.3333,-747.0000) and (745.6667,-743.0000) .. (721.0000,-735.0000)
    .. controls (696.3333,-727.0000) and (677.6667,-723.0000) ..
    (665.0000,-723.0000) .. controls (649.6667,-723.0000) and (642.0000,-729.0000)
    .. (642.0000,-741.0000) .. controls (642.0000,-775.0000) and
    (683.0000,-792.0000) .. (765.0000,-792.0000) -- (803.0000,-792.0000) ..
    controls (844.3333,-792.0000) and (881.6667,-779.6667) .. (915.0000,-755.0000)
    -- (915.0000,-731.0000) -- cycle(903.0000,-484.0000) .. controls
    (878.3333,-564.0000) and (836.3333,-604.0000) .. (777.0000,-604.0000) ..
    controls (739.6667,-604.0000) and (712.0000,-593.3333) .. (694.0000,-572.0000)
    .. controls (681.3333,-557.3333) and (668.6667,-529.3333) ..
    (656.0000,-488.0000) .. controls (664.0000,-545.3333) and (672.3333,-582.3333)
    .. (681.0000,-599.0000) .. controls (698.3333,-632.3333) and
    (730.3333,-649.0000) .. (777.0000,-649.0000) .. controls (823.6667,-649.0000)
    and (856.6667,-632.0000) .. (876.0000,-598.0000) .. controls
    (889.3333,-575.3333) and (898.3333,-537.3333) .. (903.0000,-484.0000) --
    cycle(1111.0000,-208.0000) .. controls (1085.6667,-156.6667) and
    (1056.6667,-131.0000) .. (1024.0000,-131.0000) .. controls
    (994.0000,-131.0000) and (965.0000,-155.3333) .. (937.0000,-204.0000) ..
    controls (965.6667,-196.0000) and (994.6667,-192.0000) ..
    (1024.0000,-192.0000) .. controls (1060.0000,-192.0000) and
    (1089.0000,-197.3333) .. (1111.0000,-208.0000) -- cycle(883.0000,-381.0000) ..
    controls (883.0000,-301.0000) and (847.0000,-261.0000) .. (775.0000,-261.0000)
    .. controls (705.6667,-261.0000) and (671.0000,-301.0000) ..
    (671.0000,-381.0000) .. controls (671.0000,-457.0000) and (706.3333,-495.0000)
    .. (777.0000,-495.0000) .. controls (847.6667,-495.0000) and
    (883.0000,-457.0000) .. (883.0000,-381.0000) -- cycle(1287.0000,-44.0000) ..
    controls (1214.3333,-1.3333) and (1126.6667,20.0000) .. (1024.0000,20.0000) ..
    controls (922.0000,20.0000) and (834.3333,-1.3333) .. (761.0000,-44.0000) ..
    controls (814.3333,-39.3333) and (847.6667,-37.0000) .. (861.0000,-37.0000) --
    (1187.0000,-37.0000) .. controls (1215.6667,-37.0000) and (1249.0000,-39.3333)
    .. (1287.0000,-44.0000) -- cycle(1254.0000,-409.0000) -- (1254.0000,-429.0000)
    .. controls (1245.3333,-437.0000) and (1238.6667,-441.0000) ..
    (1234.0000,-441.0000) .. controls (1226.6667,-441.0000) and
    (1220.0000,-438.3333) .. (1214.0000,-433.0000) -- (1214.0000,-405.0000) ..
    controls (1220.0000,-399.6667) and (1226.6667,-397.0000) ..
    (1234.0000,-397.0000) .. controls (1238.6667,-397.0000) and
    (1245.3333,-401.0000) .. (1254.0000,-409.0000) -- cycle(1352.0000,-344.0000)
    -- (1352.0000,-367.0000) .. controls (1334.0000,-367.0000) and
    (1319.6667,-368.3333) .. (1309.0000,-371.0000) .. controls
    (1308.3333,-364.3333) and (1304.0000,-357.0000) .. (1296.0000,-349.0000) ..
    controls (1288.6667,-341.6667) and (1281.6667,-338.3333) ..
    (1275.0000,-339.0000) -- (1275.0000,-291.0000) -- (1301.0000,-291.0000) ..
    controls (1308.3333,-291.0000) and (1318.6667,-298.0000) ..
    (1332.0000,-312.0000) .. controls (1345.3333,-326.0000) and
    (1352.0000,-336.6667) .. (1352.0000,-344.0000) -- cycle(761.0000,-419.0000) ..
    controls (761.0000,-433.6667) and (753.3333,-441.0000) .. (738.0000,-441.0000)
    .. controls (732.0000,-441.0000) and (726.0000,-438.3333) ..
    (720.0000,-433.0000) -- (720.0000,-405.0000) .. controls (726.0000,-399.6667)
    and (731.3333,-397.0000) .. (736.0000,-397.0000) .. controls
    (752.6667,-397.0000) and (761.0000,-404.3333) .. (761.0000,-419.0000) --
    cycle(859.0000,-349.0000) -- (859.0000,-367.0000) .. controls
    (842.3333,-367.0000) and (826.3333,-368.3333) .. (811.0000,-371.0000) ..
    controls (811.0000,-353.0000) and (801.3333,-342.3333) .. (782.0000,-339.0000)
    -- (782.0000,-291.0000) -- (803.0000,-291.0000) .. controls
    (811.6667,-291.0000) and (823.0000,-298.3333) .. (837.0000,-313.0000) ..
    controls (851.6667,-328.3333) and (859.0000,-340.3333) .. (859.0000,-349.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F474.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-979.0000) ..
    controls (2030.0000,-879.6667) and (2007.6667,-810.6667) ..
    (1963.0000,-772.0000) .. controls (1979.0000,-746.6667) and
    (1987.0000,-699.0000) .. (1987.0000,-629.0000) .. controls
    (1987.0000,-602.3333) and (1974.3333,-510.0000) .. (1949.0000,-352.0000) ..
    controls (1943.6667,-314.0000) and (1938.0000,-275.6667) ..
    (1932.0000,-237.0000) .. controls (1924.6667,-193.0000) and
    (1914.3333,-156.0000) .. (1901.0000,-126.0000) .. controls
    (1871.0000,-59.3333) and (1807.0000,-17.6667) .. (1709.0000,-1.0000) ..
    controls (1713.0000,-1.6667) and (1695.6667,-2.0000) .. (1657.0000,-2.0000) ..
    controls (1644.3333,-2.0000) and (1633.3333,0.0000) .. (1624.0000,4.0000) ..
    controls (1600.0000,28.6667) and (1571.6667,57.3333) .. (1539.0000,90.0000) ..
    controls (1519.6667,108.0000) and (1499.3333,125.3333) .. (1478.0000,142.0000)
    .. controls (1339.3333,248.0000) and (1187.3333,301.0000) ..
    (1022.0000,301.0000) .. controls (863.3333,301.0000) and (714.6667,250.0000)
    .. (576.0000,148.0000) .. controls (545.3333,125.3333) and (521.6667,105.6667)
    .. (505.0000,89.0000) .. controls (485.6667,63.0000) and (458.6667,34.6667) ..
    (424.0000,4.0000) .. controls (422.0000,3.3333) and (409.6667,3.0000) ..
    (387.0000,3.0000) .. controls (268.3333,3.0000) and (188.3333,-39.0000) ..
    (147.0000,-123.0000) .. controls (138.3333,-140.3333) and (124.3333,-202.3333)
    .. (105.0000,-309.0000) .. controls (75.6667,-469.0000) and
    (61.0000,-576.6667) .. (61.0000,-632.0000) -- (61.0000,-674.0000) .. controls
    (61.0000,-691.3333) and (64.0000,-708.6667) .. (70.0000,-726.0000) .. controls
    (76.6667,-746.6667) and (80.6667,-761.3333) .. (82.0000,-770.0000) .. controls
    (44.6667,-817.3333) and (23.6667,-851.6667) .. (19.0000,-873.0000) .. controls
    (18.3333,-877.0000) and (18.0000,-922.3333) .. (18.0000,-1009.0000) ..
    controls (18.0000,-1101.6667) and (46.0000,-1182.0000) ..
    (102.0000,-1250.0000) .. controls (162.0000,-1322.0000) and
    (237.3333,-1358.0000) .. (328.0000,-1358.0000) .. controls
    (336.6667,-1358.0000) and (349.3333,-1356.0000) .. (366.0000,-1352.0000) ..
    controls (383.3333,-1348.0000) and (396.3333,-1346.0000) ..
    (405.0000,-1346.0000) .. controls (405.6667,-1346.0000) and
    (441.3333,-1363.6667) .. (512.0000,-1399.0000) .. controls
    (553.3333,-1419.6667) and (616.0000,-1438.0000) .. (700.0000,-1454.0000) ..
    controls (778.6667,-1468.6667) and (844.3333,-1476.0000) ..
    (897.0000,-1476.0000) -- (1151.0000,-1476.0000) .. controls
    (1321.6667,-1476.0000) and (1484.3333,-1431.6667) .. (1639.0000,-1343.0000) ..
    controls (1646.3333,-1343.6667) and (1660.0000,-1346.6667) ..
    (1680.0000,-1352.0000) .. controls (1696.6667,-1356.0000) and
    (1710.3333,-1358.0000) .. (1721.0000,-1358.0000) .. controls
    (1821.6667,-1358.0000) and (1900.0000,-1318.6667) .. (1956.0000,-1240.0000) ..
    controls (2005.3333,-1171.3333) and (2030.0000,-1084.3333) ..
    (2030.0000,-979.0000) -- cycle(1939.0000,-974.0000) .. controls
    (1939.0000,-1060.6667) and (1920.3333,-1132.6667) .. (1883.0000,-1190.0000) ..
    controls (1839.0000,-1257.3333) and (1776.0000,-1291.0000) ..
    (1694.0000,-1291.0000) .. controls (1654.6667,-1291.0000) and
    (1632.3333,-1279.0000) .. (1627.0000,-1255.0000) .. controls
    (1625.0000,-1246.3333) and (1624.0000,-1233.6667) .. (1624.0000,-1217.0000) ..
    controls (1624.0000,-1058.3333) and (1649.0000,-919.6667) ..
    (1699.0000,-801.0000) .. controls (1720.3333,-800.3333) and
    (1733.3333,-815.0000) .. (1738.0000,-845.0000) .. controls
    (1741.3333,-867.0000) and (1747.0000,-886.6667) .. (1755.0000,-904.0000) --
    (1830.0000,-904.0000) .. controls (1827.3333,-904.0000) and
    (1853.0000,-889.0000) .. (1907.0000,-859.0000) .. controls
    (1907.6667,-861.0000) and (1914.0000,-880.3333) .. (1926.0000,-917.0000) ..
    controls (1934.6667,-941.6667) and (1939.0000,-960.6667) ..
    (1939.0000,-974.0000) -- cycle(1892.0000,-298.0000) .. controls
    (1873.3333,-276.0000) and (1843.3333,-246.0000) .. (1802.0000,-208.0000) ..
    controls (1789.3333,-202.6667) and (1771.3333,-192.6667) ..
    (1748.0000,-178.0000) .. controls (1734.0000,-166.0000) and
    (1718.6667,-146.0000) .. (1702.0000,-118.0000) .. controls
    (1681.3333,-83.3333) and (1667.3333,-61.6667) .. (1660.0000,-53.0000) ..
    controls (1718.0000,-57.0000) and (1771.0000,-84.3333) ..
    (1819.0000,-135.0000) .. controls (1867.6667,-185.6667) and
    (1892.0000,-240.0000) .. (1892.0000,-298.0000) -- cycle(1908.0000,-641.0000)
    .. controls (1908.0000,-747.6667) and (1865.6667,-812.0000) ..
    (1781.0000,-834.0000) .. controls (1785.0000,-798.0000) and
    (1787.0000,-771.6667) .. (1787.0000,-755.0000) .. controls
    (1727.6667,-743.0000) and (1696.6667,-737.0000) .. (1694.0000,-737.0000) ..
    controls (1666.0000,-737.0000) and (1637.3333,-798.3333) ..
    (1608.0000,-921.0000) .. controls (1586.0000,-1017.0000) and
    (1573.0000,-1094.0000) .. (1569.0000,-1152.0000) .. controls
    (1565.6667,-1207.3333) and (1564.6667,-1250.3333) .. (1566.0000,-1281.0000) ..
    controls (1526.6667,-1319.0000) and (1456.6667,-1351.0000) ..
    (1356.0000,-1377.0000) .. controls (1268.6667,-1399.0000) and
    (1190.3333,-1410.0000) .. (1121.0000,-1410.0000) -- (918.0000,-1410.0000) ..
    controls (848.6667,-1410.0000) and (770.3333,-1399.3333) ..
    (683.0000,-1378.0000) .. controls (581.0000,-1352.6667) and
    (510.6667,-1321.3333) .. (472.0000,-1284.0000) -- (472.0000,-1281.0000) ..
    controls (472.0000,-1266.3333) and (472.3333,-1244.3333) ..
    (473.0000,-1215.0000) .. controls (474.3333,-1186.3333) and
    (475.0000,-1164.6667) .. (475.0000,-1150.0000) .. controls
    (475.0000,-1101.3333) and (462.3333,-1029.6667) .. (437.0000,-935.0000) ..
    controls (409.0000,-830.3333) and (381.3333,-766.3333) .. (354.0000,-743.0000)
    .. controls (333.3333,-745.6667) and (302.3333,-749.6667) ..
    (261.0000,-755.0000) .. controls (259.6667,-772.3333) and (257.6667,-798.6667)
    .. (255.0000,-834.0000) .. controls (178.3333,-812.0000) and
    (140.0000,-746.0000) .. (140.0000,-636.0000) .. controls (140.0000,-499.3333)
    and (185.6667,-390.3333) .. (277.0000,-309.0000) .. controls
    (293.0000,-298.3333) and (316.3333,-281.3333) .. (347.0000,-258.0000) ..
    controls (357.6667,-249.3333) and (366.3333,-238.0000) .. (373.0000,-224.0000)
    .. controls (379.6667,-210.6667) and (386.3333,-197.3333) ..
    (393.0000,-184.0000) .. controls (551.6667,78.6667) and (761.3333,210.0000) ..
    (1022.0000,210.0000) .. controls (1266.6667,210.0000) and (1464.3333,97.0000)
    .. (1615.0000,-129.0000) .. controls (1638.3333,-167.6667) and
    (1667.0000,-210.6667) .. (1701.0000,-258.0000) .. controls
    (1715.6667,-268.6667) and (1737.3333,-285.6667) .. (1766.0000,-309.0000) ..
    controls (1808.0000,-349.0000) and (1842.0000,-399.6667) ..
    (1868.0000,-461.0000) .. controls (1894.6667,-523.0000) and
    (1908.0000,-583.0000) .. (1908.0000,-641.0000) -- cycle(409.0000,-1205.0000)
    .. controls (409.0000,-1243.0000) and (400.3333,-1271.6667) ..
    (383.0000,-1291.0000) -- (303.0000,-1291.0000) .. controls
    (234.3333,-1291.0000) and (180.6667,-1252.3333) .. (142.0000,-1175.0000) ..
    controls (110.0000,-1112.3333) and (94.0000,-1043.0000) .. (94.0000,-967.0000)
    .. controls (94.0000,-942.3333) and (106.6667,-906.3333) ..
    (132.0000,-859.0000) -- (203.0000,-904.0000) -- (283.0000,-904.0000) ..
    controls (286.3333,-883.3333) and (290.0000,-862.6667) .. (294.0000,-842.0000)
    .. controls (299.3333,-816.6667) and (311.6667,-803.0000) ..
    (331.0000,-801.0000) .. controls (383.0000,-912.3333) and
    (409.0000,-1047.0000) .. (409.0000,-1205.0000) -- cycle(377.0000,-53.0000) ..
    controls (360.3333,-83.0000) and (332.0000,-124.6667) .. (292.0000,-178.0000)
    .. controls (258.0000,-202.0000) and (211.3333,-243.0000) ..
    (152.0000,-301.0000) -- (152.0000,-261.0000) .. controls (152.0000,-217.0000)
    and (178.6667,-171.3333) .. (232.0000,-124.0000) .. controls
    (283.3333,-77.3333) and (331.6667,-53.6667) .. (377.0000,-53.0000) --
    cycle(1522.0000,-918.0000) .. controls (1522.0000,-914.6667) and
    (1516.0000,-904.3333) .. (1504.0000,-887.0000) .. controls
    (1492.0000,-870.3333) and (1484.6667,-862.0000) .. (1482.0000,-862.0000) ..
    controls (1490.0000,-862.0000) and (1471.3333,-867.3333) ..
    (1426.0000,-878.0000) .. controls (1394.6667,-885.3333) and
    (1358.6667,-889.0000) .. (1318.0000,-889.0000) .. controls
    (1277.3333,-889.0000) and (1243.3333,-884.0000) .. (1216.0000,-874.0000) ..
    controls (1170.6667,-857.3333) and (1151.3333,-849.0000) ..
    (1158.0000,-849.0000) .. controls (1118.6667,-849.0000) and
    (1095.3333,-863.0000) .. (1088.0000,-891.0000) .. controls
    (1084.6667,-921.0000) and (1081.0000,-950.6667) .. (1077.0000,-980.0000) ..
    controls (1097.6667,-996.6667) and (1118.3333,-1012.6667) ..
    (1139.0000,-1028.0000) .. controls (1160.3333,-1043.3333) and
    (1185.0000,-1051.0000) .. (1213.0000,-1051.0000) .. controls
    (1419.0000,-1051.0000) and (1522.0000,-1006.6667) .. (1522.0000,-918.0000) --
    cycle(1519.0000,-1129.0000) .. controls (1513.0000,-1103.0000) and
    (1507.6667,-1090.0000) .. (1503.0000,-1090.0000) .. controls
    (1470.3333,-1106.0000) and (1428.3333,-1124.0000) .. (1377.0000,-1144.0000) ..
    controls (1367.0000,-1146.0000) and (1351.0000,-1147.0000) ..
    (1329.0000,-1147.0000) .. controls (1322.3333,-1147.0000) and
    (1312.0000,-1146.6667) .. (1298.0000,-1146.0000) .. controls
    (1284.6667,-1145.3333) and (1274.6667,-1145.0000) .. (1268.0000,-1145.0000) ..
    controls (1238.6667,-1145.0000) and (1197.6667,-1133.6667) ..
    (1145.0000,-1111.0000) .. controls (1092.3333,-1089.0000) and
    (1051.3333,-1078.0000) .. (1022.0000,-1078.0000) .. controls
    (1002.6667,-1078.0000) and (980.0000,-1083.0000) .. (954.0000,-1093.0000) ..
    controls (932.0000,-1101.6667) and (910.0000,-1110.3333) ..
    (888.0000,-1119.0000) .. controls (832.6667,-1136.3333) and
    (763.3333,-1145.0000) .. (680.0000,-1145.0000) .. controls
    (669.3333,-1145.0000) and (624.6667,-1126.6667) .. (546.0000,-1090.0000) --
    (526.0000,-1125.0000) .. controls (545.3333,-1145.6667) and
    (586.6667,-1164.0000) .. (650.0000,-1180.0000) .. controls
    (705.3333,-1193.3333) and (752.0000,-1200.0000) .. (790.0000,-1200.0000) ..
    controls (816.0000,-1200.0000) and (854.6667,-1188.0000) ..
    (906.0000,-1164.0000) .. controls (957.3333,-1140.6667) and
    (996.6667,-1129.0000) .. (1024.0000,-1129.0000) .. controls
    (1050.0000,-1129.0000) and (1088.3333,-1140.0000) .. (1139.0000,-1162.0000) ..
    controls (1190.3333,-1184.6667) and (1232.0000,-1196.0000) ..
    (1264.0000,-1196.0000) .. controls (1366.6667,-1196.0000) and
    (1451.6667,-1173.6667) .. (1519.0000,-1129.0000) -- cycle(1607.0000,-652.0000)
    -- (1476.0000,-613.0000) .. controls (1502.6667,-599.0000) and
    (1542.3333,-578.0000) .. (1595.0000,-550.0000) .. controls
    (1591.6667,-544.0000) and (1587.3333,-534.3333) .. (1582.0000,-521.0000) --
    (1438.0000,-597.0000) .. controls (1438.0000,-623.0000) and
    (1438.0000,-636.0000) .. (1438.0000,-636.0000) -- (1591.0000,-688.0000) ..
    controls (1598.3333,-676.6667) and (1603.6667,-664.6667) ..
    (1607.0000,-652.0000) -- cycle(1400.0000,-636.0000) .. controls
    (1400.0000,-555.3333) and (1361.3333,-515.0000) .. (1284.0000,-515.0000) ..
    controls (1209.3333,-515.0000) and (1172.0000,-555.0000) ..
    (1172.0000,-635.0000) .. controls (1172.0000,-715.0000) and
    (1209.3333,-755.0000) .. (1284.0000,-755.0000) .. controls
    (1361.3333,-755.0000) and (1400.0000,-715.3333) .. (1400.0000,-636.0000) --
    cycle(971.0000,-982.0000) .. controls (965.0000,-954.0000) and
    (959.0000,-926.0000) .. (953.0000,-898.0000) .. controls (941.6667,-870.0000)
    and (919.3333,-856.0000) .. (886.0000,-856.0000) .. controls
    (890.6667,-856.0000) and (874.3333,-862.0000) .. (837.0000,-874.0000) ..
    controls (805.6667,-884.0000) and (769.0000,-889.0000) .. (727.0000,-889.0000)
    .. controls (685.6667,-889.0000) and (649.6667,-885.3333) ..
    (619.0000,-878.0000) .. controls (574.3333,-867.3333) and (554.6667,-862.0000)
    .. (560.0000,-862.0000) .. controls (558.0000,-862.0000) and
    (550.6667,-870.3333) .. (538.0000,-887.0000) .. controls (526.0000,-903.6667)
    and (520.0000,-913.3333) .. (520.0000,-916.0000) .. controls
    (520.0000,-960.6667) and (548.0000,-995.6667) .. (604.0000,-1021.0000) ..
    controls (647.3333,-1040.3333) and (695.0000,-1050.0000) ..
    (747.0000,-1050.0000) -- (865.0000,-1050.0000) .. controls
    (865.6667,-1050.0000) and (901.0000,-1027.3333) .. (971.0000,-982.0000) --
    cycle(1503.0000,-370.0000) .. controls (1495.6667,-366.6667) and
    (1466.0000,-352.0000) .. (1414.0000,-326.0000) -- (1281.0000,-321.0000) ..
    controls (1314.3333,-304.3333) and (1338.0000,-291.3333) ..
    (1352.0000,-282.0000) .. controls (1379.3333,-264.0000) and
    (1398.0000,-245.0000) .. (1408.0000,-225.0000) .. controls
    (1412.0000,-217.0000) and (1417.0000,-195.0000) .. (1423.0000,-159.0000) ..
    controls (1429.6667,-123.0000) and (1433.0000,-99.0000) ..
    (1433.0000,-87.0000) .. controls (1433.0000,-52.3333) and (1419.3333,-22.3333)
    .. (1392.0000,3.0000) .. controls (1379.3333,15.0000) and (1351.0000,34.0000)
    .. (1307.0000,60.0000) .. controls (1328.3333,34.6667) and (1354.3333,2.6667)
    .. (1385.0000,-36.0000) -- (1385.0000,-135.0000) .. controls
    (1385.0000,-170.3333) and (1361.3333,-210.3333) .. (1314.0000,-255.0000) ..
    controls (1268.6667,-297.0000) and (1227.3333,-321.0000) ..
    (1190.0000,-327.0000) .. controls (1192.0000,-335.0000) and
    (1194.3333,-346.6667) .. (1197.0000,-362.0000) .. controls
    (1231.0000,-356.0000) and (1251.0000,-353.0000) .. (1257.0000,-353.0000) ..
    controls (1347.6667,-353.0000) and (1421.3333,-372.3333) ..
    (1478.0000,-411.0000) .. controls (1482.0000,-405.0000) and
    (1490.3333,-391.3333) .. (1503.0000,-370.0000) -- cycle(876.0000,-635.0000) ..
    controls (876.0000,-555.0000) and (838.0000,-515.0000) .. (762.0000,-515.0000)
    .. controls (686.0000,-515.0000) and (648.0000,-555.0000) ..
    (648.0000,-635.0000) .. controls (648.0000,-715.0000) and (686.0000,-755.0000)
    .. (762.0000,-755.0000) .. controls (838.0000,-755.0000) and
    (876.0000,-715.0000) .. (876.0000,-635.0000) -- cycle(1165.0000,-368.0000) ..
    controls (1120.3333,-313.3333) and (1074.0000,-286.0000) ..
    (1026.0000,-286.0000) .. controls (979.3333,-286.0000) and
    (931.6667,-314.3333) .. (883.0000,-371.0000) .. controls (907.6667,-359.0000)
    and (941.0000,-353.0000) .. (983.0000,-353.0000) -- (1067.0000,-353.0000) ..
    controls (1106.3333,-353.0000) and (1139.0000,-358.0000) ..
    (1165.0000,-368.0000) -- cycle(1327.0000,-216.0000) .. controls
    (1327.0000,-195.3333) and (1282.0000,-175.3333) .. (1192.0000,-156.0000) ..
    controls (1116.6667,-139.3333) and (1060.6667,-131.0000) ..
    (1024.0000,-131.0000) .. controls (985.3333,-131.0000) and
    (928.6667,-139.3333) .. (854.0000,-156.0000) .. controls (763.3333,-175.3333)
    and (718.0000,-196.0000) .. (718.0000,-218.0000) .. controls
    (718.0000,-229.3333) and (726.0000,-235.0000) .. (742.0000,-235.0000) ..
    controls (750.6667,-235.0000) and (783.0000,-233.0000) .. (839.0000,-229.0000)
    .. controls (941.6667,-221.6667) and (1014.6667,-218.0000) ..
    (1058.0000,-218.0000) .. controls (1084.6667,-218.0000) and
    (1124.0000,-220.3333) .. (1176.0000,-225.0000) .. controls
    (1228.6667,-229.6667) and (1268.3333,-232.0000) .. (1295.0000,-232.0000) ..
    controls (1297.0000,-232.0000) and (1298.3333,-232.3333) ..
    (1299.0000,-233.0000) .. controls (1300.3333,-234.3333) and
    (1302.0000,-235.0000) .. (1304.0000,-235.0000) .. controls
    (1319.3333,-235.0000) and (1327.0000,-228.6667) .. (1327.0000,-216.0000) --
    cycle(608.0000,-597.0000) .. controls (576.6667,-580.3333) and
    (529.6667,-555.0000) .. (467.0000,-521.0000) .. controls (458.3333,-527.6667)
    and (451.6667,-537.3333) .. (447.0000,-550.0000) .. controls
    (473.6667,-563.3333) and (513.3333,-584.3333) .. (566.0000,-613.0000) --
    (438.0000,-652.0000) .. controls (440.0000,-658.6667) and (443.3333,-670.6667)
    .. (448.0000,-688.0000) -- (605.0000,-636.0000) .. controls
    (605.6667,-627.3333) and (606.6667,-614.3333) .. (608.0000,-597.0000) --
    cycle(1189.0000,-69.0000) .. controls (1187.0000,37.6667) and
    (1129.0000,91.0000) .. (1015.0000,91.0000) .. controls (957.6667,91.0000) and
    (915.3333,77.0000) .. (888.0000,49.0000) .. controls (862.6667,23.6667) and
    (845.0000,-18.0000) .. (835.0000,-76.0000) .. controls (845.6667,-46.0000) and
    (870.3333,-16.3333) .. (909.0000,13.0000) .. controls (948.3333,43.0000) and
    (983.6667,58.0000) .. (1015.0000,58.0000) .. controls (1090.3333,58.0000) and
    (1148.3333,15.6667) .. (1189.0000,-69.0000) -- cycle(852.0000,-327.0000) ..
    controls (800.6667,-312.3333) and (757.0000,-285.3333) .. (721.0000,-246.0000)
    .. controls (682.3333,-204.0000) and (663.0000,-157.6667) ..
    (663.0000,-107.0000) .. controls (663.0000,-50.3333) and (690.3333,5.3333) ..
    (745.0000,60.0000) .. controls (713.6667,41.3333) and (682.3333,23.0000) ..
    (651.0000,5.0000) .. controls (623.0000,-18.3333) and (609.0000,-50.6667) ..
    (609.0000,-92.0000) .. controls (609.0000,-151.3333) and (619.3333,-197.6667)
    .. (640.0000,-231.0000) .. controls (661.3333,-264.3333) and
    (698.6667,-295.3333) .. (752.0000,-324.0000) .. controls (743.3333,-326.0000)
    and (708.6667,-330.6667) .. (648.0000,-338.0000) .. controls
    (610.6667,-342.0000) and (576.3333,-352.6667) .. (545.0000,-370.0000) --
    (564.0000,-411.0000) .. controls (617.3333,-372.3333) and (691.0000,-353.0000)
    .. (785.0000,-353.0000) .. controls (791.0000,-353.0000) and
    (810.0000,-356.0000) .. (842.0000,-362.0000) -- (852.0000,-327.0000) --
    cycle(1467.0000,-918.0000) .. controls (1467.0000,-952.0000) and
    (1439.6667,-977.3333) .. (1385.0000,-994.0000) .. controls
    (1347.0000,-1005.3333) and (1304.6667,-1011.0000) .. (1258.0000,-1011.0000) ..
    controls (1200.0000,-1011.0000) and (1154.0000,-993.3333) ..
    (1120.0000,-958.0000) .. controls (1122.6667,-944.0000) and
    (1125.0000,-930.3333) .. (1127.0000,-917.0000) .. controls
    (1132.3333,-900.3333) and (1141.6667,-892.0000) .. (1155.0000,-892.0000) ..
    controls (1158.3333,-892.0000) and (1172.0000,-896.3333) ..
    (1196.0000,-905.0000) .. controls (1220.0000,-913.6667) and
    (1240.0000,-918.0000) .. (1256.0000,-918.0000) .. controls
    (1314.0000,-918.0000) and (1363.0000,-915.6667) .. (1403.0000,-911.0000) ..
    controls (1443.0000,-906.3333) and (1459.3333,-904.0000) ..
    (1452.0000,-904.0000) .. controls (1462.0000,-904.0000) and
    (1467.0000,-908.6667) .. (1467.0000,-918.0000) -- cycle(1385.0000,-635.0000)
    .. controls (1385.0000,-707.0000) and (1351.0000,-743.0000) ..
    (1283.0000,-743.0000) .. controls (1253.0000,-743.0000) and
    (1229.0000,-732.6667) .. (1211.0000,-712.0000) .. controls
    (1193.0000,-691.3333) and (1184.0000,-665.6667) .. (1184.0000,-635.0000) ..
    controls (1184.0000,-563.0000) and (1217.3333,-527.0000) ..
    (1284.0000,-527.0000) .. controls (1351.3333,-527.0000) and
    (1385.0000,-563.0000) .. (1385.0000,-635.0000) -- cycle(925.0000,-958.0000) ..
    controls (891.6667,-993.3333) and (846.0000,-1011.0000) ..
    (788.0000,-1011.0000) .. controls (662.0000,-1011.0000) and
    (592.0000,-978.6667) .. (578.0000,-914.0000) .. controls (584.0000,-907.3333)
    and (590.0000,-904.0000) .. (596.0000,-904.0000) .. controls
    (618.0000,-904.0000) and (651.3333,-906.0000) .. (696.0000,-910.0000) ..
    controls (740.6667,-914.6667) and (774.3333,-917.0000) .. (797.0000,-917.0000)
    .. controls (812.3333,-917.0000) and (831.0000,-912.6667) ..
    (853.0000,-904.0000) .. controls (875.0000,-896.0000) and (888.3333,-892.0000)
    .. (893.0000,-892.0000) .. controls (913.6667,-892.0000) and
    (924.3333,-914.0000) .. (925.0000,-958.0000) -- cycle(861.0000,-635.0000) ..
    controls (861.0000,-707.0000) and (828.0000,-743.0000) .. (762.0000,-743.0000)
    .. controls (696.0000,-743.0000) and (663.0000,-707.0000) ..
    (663.0000,-635.0000) .. controls (663.0000,-563.0000) and (696.0000,-527.0000)
    .. (762.0000,-527.0000) .. controls (828.0000,-527.0000) and
    (861.0000,-563.0000) .. (861.0000,-635.0000) -- cycle(1226.0000,-203.0000) ..
    controls (1096.6667,-199.0000) and (1027.6667,-197.0000) ..
    (1019.0000,-197.0000) .. controls (1010.3333,-197.0000) and
    (941.3333,-199.0000) .. (812.0000,-203.0000) .. controls (886.0000,-179.6667)
    and (955.6667,-168.0000) .. (1021.0000,-168.0000) .. controls
    (1089.0000,-168.0000) and (1157.3333,-179.6667) .. (1226.0000,-203.0000) --
    cycle(1360.0000,-627.0000) .. controls (1360.0000,-570.3333) and
    (1334.3333,-542.0000) .. (1283.0000,-542.0000) .. controls
    (1235.0000,-542.0000) and (1211.0000,-571.0000) .. (1211.0000,-629.0000) ..
    controls (1211.0000,-687.0000) and (1235.3333,-716.0000) ..
    (1284.0000,-716.0000) .. controls (1334.6667,-716.0000) and
    (1360.0000,-686.3333) .. (1360.0000,-627.0000) -- cycle(837.0000,-629.0000) ..
    controls (837.0000,-571.0000) and (809.6667,-542.0000) .. (755.0000,-542.0000)
    .. controls (704.3333,-542.0000) and (679.0000,-570.3333) ..
    (679.0000,-627.0000) .. controls (679.0000,-686.3333) and (704.6667,-716.0000)
    .. (756.0000,-716.0000) .. controls (810.0000,-716.0000) and
    (837.0000,-687.0000) .. (837.0000,-629.0000) -- cycle(1269.0000,-661.0000) ..
    controls (1266.3333,-674.3333) and (1260.6667,-682.3333) ..
    (1252.0000,-685.0000) .. controls (1246.6667,-683.0000) and
    (1241.3333,-675.0000) .. (1236.0000,-661.0000) .. controls
    (1247.3333,-655.0000) and (1252.6667,-652.0000) .. (1252.0000,-652.0000) ..
    controls (1254.6667,-652.0000) and (1257.6667,-653.3333) ..
    (1261.0000,-656.0000) .. controls (1265.0000,-659.3333) and
    (1267.6667,-661.0000) .. (1269.0000,-661.0000) -- cycle(1345.0000,-634.0000)
    -- (1345.0000,-651.0000) .. controls (1335.0000,-648.3333) and
    (1322.0000,-648.3333) .. (1306.0000,-651.0000) .. controls
    (1306.0000,-630.3333) and (1296.0000,-619.3333) .. (1276.0000,-618.0000) --
    (1276.0000,-554.0000) -- (1291.0000,-554.0000) .. controls
    (1303.0000,-554.0000) and (1315.3333,-564.6667) .. (1328.0000,-586.0000) ..
    controls (1339.3333,-604.6667) and (1345.0000,-620.6667) ..
    (1345.0000,-634.0000) -- cycle(742.0000,-665.0000) .. controls
    (737.3333,-674.3333) and (731.0000,-681.0000) .. (723.0000,-685.0000) ..
    controls (717.0000,-681.6667) and (711.3333,-675.0000) .. (706.0000,-665.0000)
    .. controls (714.6667,-656.3333) and (720.3333,-652.0000) ..
    (723.0000,-652.0000) .. controls (727.0000,-652.0000) and (733.3333,-656.3333)
    .. (742.0000,-665.0000) -- cycle(824.0000,-648.0000) .. controls
    (808.6667,-648.0000) and (795.0000,-649.0000) .. (783.0000,-651.0000) ..
    controls (783.0000,-643.0000) and (779.6667,-635.0000) .. (773.0000,-627.0000)
    .. controls (766.3333,-619.0000) and (759.3333,-616.0000) ..
    (752.0000,-618.0000) -- (752.0000,-554.0000) -- (768.0000,-554.0000) ..
    controls (782.6667,-554.0000) and (796.0000,-566.3333) .. (808.0000,-591.0000)
    .. controls (818.0000,-611.6667) and (823.3333,-630.6667) ..
    (824.0000,-648.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F475.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-892.0000) ..
    controls (2030.0000,-827.3333) and (2022.6667,-774.3333) ..
    (2008.0000,-733.0000) .. controls (2006.0000,-726.3333) and
    (1996.0000,-706.6667) .. (1978.0000,-674.0000) .. controls
    (1962.0000,-644.6667) and (1954.0000,-627.3333) .. (1954.0000,-622.0000) ..
    controls (1954.0000,-634.6667) and (1959.6667,-614.3333) ..
    (1971.0000,-561.0000) .. controls (1975.6667,-539.0000) and
    (1978.0000,-510.3333) .. (1978.0000,-475.0000) .. controls
    (1978.0000,-400.3333) and (1962.3333,-324.3333) .. (1931.0000,-247.0000) ..
    controls (1895.6667,-161.6667) and (1850.3333,-100.0000) ..
    (1795.0000,-62.0000) .. controls (1782.3333,-56.0000) and (1765.3333,-45.3333)
    .. (1744.0000,-30.0000) .. controls (1743.3333,-29.3333) and
    (1730.6667,-11.6667) .. (1706.0000,23.0000) .. controls (1677.3333,63.6667)
    and (1654.3333,94.0000) .. (1637.0000,114.0000) .. controls
    (1459.0000,323.3333) and (1253.0000,428.0000) .. (1019.0000,428.0000) ..
    controls (795.0000,428.0000) and (597.0000,333.3333) .. (425.0000,144.0000) ..
    controls (412.3333,130.6667) and (390.6667,100.0000) .. (360.0000,52.0000) ..
    controls (334.6667,12.6667) and (310.3333,-16.0000) .. (287.0000,-34.0000) ..
    controls (205.6667,-96.6667) and (148.0000,-160.0000) .. (114.0000,-224.0000)
    .. controls (78.6667,-291.3333) and (61.0000,-375.0000) .. (61.0000,-475.0000)
    .. controls (61.0000,-523.0000) and (64.0000,-558.6667) .. (70.0000,-582.0000)
    .. controls (78.0000,-612.6667) and (82.0000,-626.0000) .. (82.0000,-622.0000)
    .. controls (82.0000,-618.6667) and (73.0000,-639.6667) .. (55.0000,-685.0000)
    .. controls (30.3333,-747.6667) and (18.0000,-818.6667) .. (18.0000,-898.0000)
    .. controls (18.0000,-1092.0000) and (116.6667,-1219.6667) ..
    (314.0000,-1281.0000) -- (257.0000,-1340.0000) .. controls
    (245.0000,-1333.3333) and (231.0000,-1330.0000) .. (215.0000,-1330.0000) ..
    controls (130.3333,-1330.0000) and (88.0000,-1368.6667) ..
    (88.0000,-1446.0000) .. controls (88.0000,-1479.3333) and (98.0000,-1508.3333)
    .. (118.0000,-1533.0000) .. controls (138.6667,-1558.3333) and
    (165.3333,-1571.0000) .. (198.0000,-1571.0000) .. controls
    (229.3333,-1571.0000) and (256.3333,-1558.6667) .. (279.0000,-1534.0000) ..
    controls (302.3333,-1510.0000) and (314.0000,-1482.3333) ..
    (314.0000,-1451.0000) .. controls (314.0000,-1440.3333) and
    (310.6667,-1426.6667) .. (304.0000,-1410.0000) .. controls
    (298.0000,-1393.3333) and (295.0000,-1383.6667) .. (295.0000,-1381.0000) ..
    controls (295.0000,-1376.3333) and (308.0000,-1360.6667) ..
    (334.0000,-1334.0000) .. controls (360.6667,-1307.3333) and
    (375.3333,-1294.0000) .. (378.0000,-1294.0000) -- (539.0000,-1311.0000) ..
    controls (478.3333,-1327.6667) and (448.0000,-1360.6667) ..
    (448.0000,-1410.0000) .. controls (448.0000,-1470.0000) and
    (506.0000,-1513.6667) .. (622.0000,-1541.0000) .. controls
    (697.3333,-1559.0000) and (782.0000,-1568.0000) .. (876.0000,-1568.0000) --
    (1175.0000,-1568.0000) .. controls (1267.6667,-1568.0000) and
    (1352.6667,-1558.6667) .. (1430.0000,-1540.0000) .. controls
    (1545.3333,-1512.6667) and (1603.0000,-1469.3333) .. (1603.0000,-1410.0000) ..
    controls (1603.0000,-1361.3333) and (1570.6667,-1328.3333) ..
    (1506.0000,-1311.0000) .. controls (1855.3333,-1303.6667) and
    (2030.0000,-1164.0000) .. (2030.0000,-892.0000) -- cycle(1536.0000,-1408.0000)
    .. controls (1536.0000,-1441.3333) and (1488.0000,-1466.6667) ..
    (1392.0000,-1484.0000) .. controls (1326.0000,-1495.3333) and
    (1260.6667,-1501.0000) .. (1196.0000,-1501.0000) -- (858.0000,-1501.0000) ..
    controls (796.6667,-1501.0000) and (736.6667,-1496.6667) ..
    (678.0000,-1488.0000) .. controls (569.3333,-1472.0000) and
    (515.0000,-1445.0000) .. (515.0000,-1407.0000) .. controls
    (525.6667,-1364.3333) and (538.3333,-1343.0000) .. (553.0000,-1343.0000) --
    (1492.0000,-1343.0000) .. controls (1501.3333,-1343.0000) and
    (1511.3333,-1352.6667) .. (1522.0000,-1372.0000) .. controls
    (1531.3333,-1388.6667) and (1536.0000,-1400.6667) .. (1536.0000,-1408.0000) --
    cycle(1951.0000,-914.0000) .. controls (1951.0000,-1040.0000) and
    (1896.0000,-1135.3333) .. (1786.0000,-1200.0000) .. controls
    (1699.3333,-1250.6667) and (1596.0000,-1276.0000) .. (1476.0000,-1276.0000) --
    (605.0000,-1276.0000) .. controls (579.0000,-1276.0000) and
    (540.6667,-1271.6667) .. (490.0000,-1263.0000) .. controls
    (466.0000,-1259.0000) and (441.6667,-1254.6667) .. (417.0000,-1250.0000) ..
    controls (421.6667,-1245.3333) and (428.0000,-1237.6667) ..
    (436.0000,-1227.0000) .. controls (444.0000,-1217.0000) and
    (450.0000,-1209.3333) .. (454.0000,-1204.0000) .. controls
    (437.3333,-1187.3333) and (423.6667,-1175.6667) .. (413.0000,-1169.0000) --
    (352.0000,-1233.0000) .. controls (253.3333,-1197.6667) and
    (185.0000,-1152.0000) .. (147.0000,-1096.0000) .. controls
    (115.6667,-1050.6667) and (100.0000,-989.0000) .. (100.0000,-911.0000) ..
    controls (100.0000,-840.3333) and (110.6667,-780.0000) .. (132.0000,-730.0000)
    .. controls (145.3333,-742.0000) and (166.6667,-756.3333) ..
    (196.0000,-773.0000) .. controls (221.3333,-923.0000) and
    (280.6667,-1034.3333) .. (374.0000,-1107.0000) .. controls
    (429.3333,-1150.3333) and (493.0000,-1178.6667) .. (565.0000,-1192.0000) ..
    controls (623.6667,-1203.3333) and (669.3333,-1209.0000) ..
    (702.0000,-1209.0000) .. controls (758.0000,-1209.0000) and
    (826.3333,-1198.6667) .. (907.0000,-1178.0000) .. controls
    (988.3333,-1158.0000) and (1024.6667,-1148.0000) .. (1016.0000,-1148.0000) ..
    controls (1017.3333,-1148.0000) and (1043.6667,-1155.3333) ..
    (1095.0000,-1170.0000) .. controls (1150.3333,-1186.6667) and
    (1205.3333,-1197.6667) .. (1260.0000,-1203.0000) .. controls
    (1296.6667,-1207.0000) and (1319.6667,-1209.0000) .. (1329.0000,-1209.0000) ..
    controls (1432.3333,-1209.0000) and (1526.3333,-1185.0000) ..
    (1611.0000,-1137.0000) .. controls (1715.0000,-1078.3333) and
    (1782.0000,-991.6667) .. (1812.0000,-877.0000) .. controls
    (1822.0000,-839.6667) and (1829.0000,-805.0000) .. (1833.0000,-773.0000) ..
    controls (1848.3333,-766.3333) and (1869.6667,-752.0000) ..
    (1897.0000,-730.0000) .. controls (1933.0000,-780.6667) and
    (1951.0000,-842.0000) .. (1951.0000,-914.0000) -- cycle(289.0000,-1449.0000)
    .. controls (289.0000,-1471.6667) and (279.3333,-1491.6667) ..
    (260.0000,-1509.0000) .. controls (240.6667,-1526.3333) and
    (220.3333,-1535.0000) .. (199.0000,-1535.0000) .. controls
    (178.3333,-1535.0000) and (158.6667,-1526.3333) .. (140.0000,-1509.0000) ..
    controls (122.0000,-1491.6667) and (113.0000,-1471.6667) ..
    (113.0000,-1449.0000) .. controls (113.0000,-1427.6667) and
    (121.3333,-1408.0000) .. (138.0000,-1390.0000) .. controls
    (155.3333,-1372.6667) and (175.6667,-1364.0000) .. (199.0000,-1364.0000) ..
    controls (220.3333,-1364.0000) and (240.0000,-1371.3333) ..
    (258.0000,-1386.0000) .. controls (278.6667,-1402.6667) and
    (289.0000,-1423.6667) .. (289.0000,-1449.0000) -- cycle(1896.0000,-486.0000)
    .. controls (1896.0000,-590.6667) and (1861.6667,-655.6667) ..
    (1793.0000,-681.0000) .. controls (1783.0000,-768.3333) and
    (1754.3333,-851.6667) .. (1707.0000,-931.0000) .. controls
    (1649.0000,-1028.3333) and (1576.3333,-1090.0000) .. (1489.0000,-1116.0000) ..
    controls (1431.6667,-1133.3333) and (1377.3333,-1142.0000) ..
    (1326.0000,-1142.0000) .. controls (1260.6667,-1142.0000) and
    (1191.3333,-1130.0000) .. (1118.0000,-1106.0000) .. controls
    (1045.3333,-1082.6667) and (1012.0000,-1071.0000) .. (1018.0000,-1071.0000) ..
    controls (1022.0000,-1071.0000) and (989.6667,-1082.6667) ..
    (921.0000,-1106.0000) .. controls (853.0000,-1130.0000) and
    (783.6667,-1142.0000) .. (713.0000,-1142.0000) .. controls
    (589.0000,-1142.0000) and (486.6667,-1104.0000) .. (406.0000,-1028.0000) ..
    controls (320.6667,-948.6667) and (266.3333,-833.0000) .. (243.0000,-681.0000)
    .. controls (227.0000,-675.6667) and (204.0000,-659.3333) ..
    (174.0000,-632.0000) .. controls (151.3333,-595.3333) and (140.0000,-546.6667)
    .. (140.0000,-486.0000) .. controls (140.0000,-316.0000) and
    (209.3333,-191.6667) .. (348.0000,-113.0000) .. controls (356.6667,-108.3333)
    and (365.3333,-96.3333) .. (374.0000,-77.0000) .. controls (388.6667,-42.3333)
    and (422.6667,8.0000) .. (476.0000,74.0000) .. controls (559.3333,176.6667)
    and (656.0000,248.6667) .. (766.0000,290.0000) .. controls (842.6667,319.3333)
    and (926.6667,334.0000) .. (1018.0000,334.0000) .. controls
    (1091.3333,334.0000) and (1158.0000,325.6667) .. (1218.0000,309.0000) ..
    controls (1280.6667,291.0000) and (1345.6667,258.3333) .. (1413.0000,211.0000)
    .. controls (1485.0000,159.6667) and (1545.0000,101.0000) ..
    (1593.0000,35.0000) .. controls (1621.6667,-12.3333) and (1654.3333,-61.6667)
    .. (1691.0000,-113.0000) .. controls (1827.6667,-204.3333) and
    (1896.0000,-328.6667) .. (1896.0000,-486.0000) -- cycle(1524.0000,-764.0000)
    .. controls (1524.0000,-760.0000) and (1517.6667,-751.3333) ..
    (1505.0000,-738.0000) .. controls (1493.0000,-724.6667) and
    (1485.0000,-718.0000) .. (1481.0000,-718.0000) .. controls
    (1487.6667,-718.0000) and (1473.0000,-721.3333) .. (1437.0000,-728.0000) ..
    controls (1401.6667,-735.3333) and (1361.6667,-739.0000) ..
    (1317.0000,-739.0000) .. controls (1269.0000,-739.0000) and
    (1231.0000,-734.3333) .. (1203.0000,-725.0000) .. controls
    (1175.0000,-716.3333) and (1160.0000,-712.0000) .. (1158.0000,-712.0000) ..
    controls (1164.6667,-712.0000) and (1142.3333,-719.3333) ..
    (1091.0000,-734.0000) -- (1076.0000,-801.0000) .. controls
    (1126.6667,-847.0000) and (1194.6667,-870.0000) .. (1280.0000,-870.0000) ..
    controls (1322.6667,-870.0000) and (1366.3333,-864.3333) ..
    (1411.0000,-853.0000) .. controls (1486.3333,-834.3333) and
    (1524.0000,-804.6667) .. (1524.0000,-764.0000) -- cycle(1521.0000,-967.0000)
    .. controls (1517.6667,-957.6667) and (1513.3333,-943.6667) ..
    (1508.0000,-925.0000) .. controls (1447.3333,-953.6667) and
    (1404.0000,-971.3333) .. (1378.0000,-978.0000) .. controls
    (1356.6667,-983.3333) and (1323.6667,-986.0000) .. (1279.0000,-986.0000) ..
    controls (1233.0000,-986.0000) and (1181.6667,-975.6667) ..
    (1125.0000,-955.0000) .. controls (1068.3333,-935.0000) and
    (1034.6667,-925.0000) .. (1024.0000,-925.0000) .. controls
    (1010.0000,-925.0000) and (977.3333,-934.0000) .. (926.0000,-952.0000) ..
    controls (874.6667,-970.6667) and (822.0000,-980.0000) .. (768.0000,-980.0000)
    .. controls (720.0000,-980.0000) and (686.3333,-977.0000) ..
    (667.0000,-971.0000) .. controls (660.3333,-969.6667) and (620.3333,-953.3333)
    .. (547.0000,-922.0000) .. controls (544.3333,-924.6667) and
    (537.6667,-936.3333) .. (527.0000,-957.0000) .. controls (549.6667,-978.3333)
    and (591.6667,-996.3333) .. (653.0000,-1011.0000) .. controls
    (703.6667,-1023.0000) and (748.0000,-1029.0000) .. (786.0000,-1029.0000) ..
    controls (835.3333,-1029.0000) and (883.0000,-1017.3333) ..
    (929.0000,-994.0000) .. controls (975.0000,-970.6667) and
    (1007.3333,-959.0000) .. (1026.0000,-959.0000) .. controls
    (1045.3333,-959.0000) and (1076.6667,-970.6667) .. (1120.0000,-994.0000) ..
    controls (1164.0000,-1017.3333) and (1211.3333,-1029.0000) ..
    (1262.0000,-1029.0000) .. controls (1372.6667,-1029.0000) and
    (1459.0000,-1008.3333) .. (1521.0000,-967.0000) -- cycle(1609.0000,-496.0000)
    -- (1478.0000,-454.0000) -- (1597.0000,-391.0000) .. controls
    (1593.6667,-383.6667) and (1588.3333,-373.6667) .. (1581.0000,-361.0000) --
    (1436.0000,-441.0000) .. controls (1438.6667,-467.0000) and
    (1459.6667,-486.3333) .. (1499.0000,-499.0000) .. controls
    (1560.3333,-519.0000) and (1592.6667,-530.0000) .. (1596.0000,-532.0000) ..
    controls (1598.6667,-524.0000) and (1603.0000,-512.0000) ..
    (1609.0000,-496.0000) -- cycle(1402.0000,-485.0000) .. controls
    (1402.0000,-404.3333) and (1363.3333,-364.0000) .. (1286.0000,-364.0000) ..
    controls (1210.6667,-364.0000) and (1173.0000,-404.3333) ..
    (1173.0000,-485.0000) .. controls (1173.0000,-565.0000) and
    (1210.6667,-605.0000) .. (1286.0000,-605.0000) .. controls
    (1363.3333,-605.0000) and (1402.0000,-565.0000) .. (1402.0000,-485.0000) --
    cycle(975.0000,-805.0000) .. controls (968.3333,-781.6667) and
    (963.0000,-759.0000) .. (959.0000,-737.0000) .. controls (921.6667,-720.3333)
    and (898.6667,-712.0000) .. (890.0000,-712.0000) .. controls
    (895.3333,-712.0000) and (881.3333,-716.3333) .. (848.0000,-725.0000) ..
    controls (815.3333,-734.3333) and (776.3333,-739.0000) .. (731.0000,-739.0000)
    .. controls (687.0000,-739.0000) and (648.3333,-735.3333) ..
    (615.0000,-728.0000) .. controls (582.3333,-721.3333) and (565.6667,-718.0000)
    .. (565.0000,-718.0000) .. controls (561.6667,-718.0000) and
    (554.0000,-724.6667) .. (542.0000,-738.0000) .. controls (530.0000,-752.0000)
    and (524.0000,-760.6667) .. (524.0000,-764.0000) .. controls
    (524.0000,-799.3333) and (556.3333,-827.0000) .. (621.0000,-847.0000) ..
    controls (669.6667,-862.3333) and (718.6667,-870.0000) .. (768.0000,-870.0000)
    .. controls (828.0000,-870.0000) and (897.0000,-848.3333) ..
    (975.0000,-805.0000) -- cycle(878.0000,-483.0000) .. controls
    (878.0000,-403.6667) and (839.6667,-364.0000) .. (763.0000,-364.0000) ..
    controls (687.0000,-364.0000) and (649.0000,-404.3333) .. (649.0000,-485.0000)
    .. controls (649.0000,-565.0000) and (687.0000,-605.0000) ..
    (763.0000,-605.0000) .. controls (839.6667,-605.0000) and (878.0000,-564.3333)
    .. (878.0000,-483.0000) -- cycle(1165.0000,-214.0000) .. controls
    (1118.3333,-162.0000) and (1070.3333,-136.0000) .. (1021.0000,-136.0000) ..
    controls (967.0000,-136.0000) and (918.3333,-162.0000) .. (875.0000,-214.0000)
    .. controls (899.0000,-206.6667) and (948.0000,-203.0000) ..
    (1022.0000,-203.0000) .. controls (1095.3333,-203.0000) and
    (1143.0000,-206.6667) .. (1165.0000,-214.0000) -- cycle(1603.0000,-66.0000) ..
    controls (1491.6667,-10.6667) and (1429.3333,17.0000) .. (1416.0000,17.0000)
    .. controls (1404.6667,17.0000) and (1380.0000,9.3333) .. (1342.0000,-6.0000)
    .. controls (1304.0000,-21.3333) and (1280.6667,-32.0000) ..
    (1272.0000,-38.0000) .. controls (1218.0000,-3.3333) and (1133.6667,14.0000)
    .. (1019.0000,14.0000) .. controls (943.6667,14.0000) and (880.0000,5.3333) ..
    (828.0000,-12.0000) .. controls (776.6667,-29.3333) and (756.0000,-38.0000) ..
    (766.0000,-38.0000) .. controls (680.0000,-1.3333) and (631.3333,17.0000) ..
    (620.0000,17.0000) .. controls (614.0000,17.0000) and (583.3333,3.6667) ..
    (528.0000,-23.0000) .. controls (470.0000,-51.0000) and (438.3333,-69.6667) ..
    (433.0000,-79.0000) .. controls (437.6667,-84.3333) and (443.3333,-87.0000) ..
    (450.0000,-87.0000) -- (612.0000,-50.0000) .. controls (712.0000,-83.3333) and
    (762.0000,-116.3333) .. (762.0000,-149.0000) .. controls (762.0000,-179.6667)
    and (745.3333,-204.0000) .. (712.0000,-222.0000) .. controls
    (685.3333,-235.3333) and (658.3333,-248.3333) .. (631.0000,-261.0000) --
    (631.0000,-278.0000) .. controls (635.6667,-280.6667) and (643.3333,-282.0000)
    .. (654.0000,-282.0000) .. controls (662.6667,-282.0000) and
    (689.0000,-279.6667) .. (733.0000,-275.0000) .. controls (738.3333,-274.3333)
    and (757.6667,-259.6667) .. (791.0000,-231.0000) .. controls
    (824.3333,-202.3333) and (841.0000,-183.6667) .. (841.0000,-175.0000) ..
    controls (841.0000,-161.6667) and (833.6667,-132.0000) .. (819.0000,-86.0000)
    -- (1123.0000,-81.0000) .. controls (1174.3333,-81.0000) and
    (1207.3333,-82.6667) .. (1222.0000,-86.0000) .. controls (1206.0000,-133.3333)
    and (1198.0000,-162.0000) .. (1198.0000,-172.0000) .. controls
    (1198.0000,-183.3333) and (1214.3333,-202.6667) .. (1247.0000,-230.0000) ..
    controls (1276.3333,-254.6667) and (1294.0000,-267.6667) ..
    (1300.0000,-269.0000) .. controls (1334.0000,-275.6667) and
    (1364.0000,-279.0000) .. (1390.0000,-279.0000) .. controls
    (1392.6667,-279.0000) and (1398.6667,-276.6667) .. (1408.0000,-272.0000) --
    (1408.0000,-258.0000) .. controls (1380.0000,-244.6667) and
    (1351.6667,-231.3333) .. (1323.0000,-218.0000) .. controls
    (1290.3333,-200.6667) and (1274.0000,-176.6667) .. (1274.0000,-146.0000) ..
    controls (1274.0000,-126.6667) and (1297.6667,-105.0000) ..
    (1345.0000,-81.0000) .. controls (1382.3333,-62.3333) and (1409.0000,-52.0000)
    .. (1425.0000,-50.0000) -- (1577.0000,-83.0000) -- (1600.0000,-83.0000) ..
    controls (1600.0000,-82.3333) and (1600.3333,-79.6667) .. (1601.0000,-75.0000)
    .. controls (1602.3333,-71.0000) and (1603.0000,-68.0000) ..
    (1603.0000,-66.0000) -- cycle(609.0000,-441.0000) -- (464.0000,-361.0000) ..
    controls (457.3333,-369.6667) and (452.0000,-380.6667) .. (448.0000,-394.0000)
    -- (564.0000,-454.0000) .. controls (546.0000,-462.6667) and
    (504.3333,-475.6667) .. (439.0000,-493.0000) .. controls (443.6667,-516.3333)
    and (446.0000,-529.3333) .. (446.0000,-532.0000) .. controls
    (460.6667,-524.0000) and (499.3333,-511.0000) .. (562.0000,-493.0000) ..
    controls (594.0000,-484.3333) and (609.6667,-467.0000) .. (609.0000,-441.0000)
    -- cycle(1209.0000,84.0000) .. controls (1211.0000,92.6667) and
    (1212.0000,101.3333) .. (1212.0000,110.0000) .. controls (1212.0000,152.0000)
    and (1188.3333,187.6667) .. (1141.0000,217.0000) .. controls
    (1101.6667,242.3333) and (1062.6667,255.0000) .. (1024.0000,255.0000) ..
    controls (980.0000,255.0000) and (938.3333,240.0000) .. (899.0000,210.0000) ..
    controls (852.3333,176.0000) and (831.6667,134.0000) .. (837.0000,84.0000) ..
    controls (839.6667,111.3333) and (865.6667,138.6667) .. (915.0000,166.0000) ..
    controls (959.6667,190.6667) and (995.3333,203.0000) .. (1022.0000,203.0000)
    .. controls (1066.6667,203.0000) and (1113.3333,184.3333) ..
    (1162.0000,147.0000) .. controls (1172.6667,133.0000) and (1188.3333,112.0000)
    .. (1209.0000,84.0000) -- cycle(1469.0000,-766.0000) .. controls
    (1453.0000,-782.0000) and (1414.6667,-796.0000) .. (1354.0000,-808.0000) ..
    controls (1308.0000,-816.6667) and (1275.6667,-821.0000) ..
    (1257.0000,-821.0000) .. controls (1241.6667,-821.0000) and
    (1216.3333,-815.6667) .. (1181.0000,-805.0000) .. controls
    (1148.3333,-794.3333) and (1128.6667,-786.3333) .. (1122.0000,-781.0000) ..
    controls (1123.3333,-761.0000) and (1134.3333,-751.0000) ..
    (1155.0000,-751.0000) .. controls (1242.3333,-761.6667) and
    (1291.6667,-767.0000) .. (1303.0000,-767.0000) .. controls
    (1364.3333,-767.0000) and (1417.3333,-762.0000) .. (1462.0000,-752.0000) ..
    controls (1462.0000,-752.6667) and (1463.0000,-754.6667) ..
    (1465.0000,-758.0000) .. controls (1467.6667,-762.0000) and
    (1469.0000,-764.6667) .. (1469.0000,-766.0000) -- cycle(1387.0000,-485.0000)
    .. controls (1387.0000,-557.0000) and (1353.3333,-593.0000) ..
    (1286.0000,-593.0000) .. controls (1219.3333,-593.0000) and
    (1186.0000,-557.0000) .. (1186.0000,-485.0000) .. controls
    (1186.0000,-412.3333) and (1219.3333,-376.0000) .. (1286.0000,-376.0000) ..
    controls (1353.3333,-376.0000) and (1387.0000,-412.3333) ..
    (1387.0000,-485.0000) -- cycle(926.0000,-787.0000) .. controls
    (870.0000,-807.6667) and (825.0000,-818.0000) .. (791.0000,-818.0000) ..
    controls (741.0000,-818.0000) and (694.0000,-813.6667) .. (650.0000,-805.0000)
    .. controls (633.3333,-801.6667) and (620.6667,-798.0000) ..
    (612.0000,-794.0000) .. controls (595.3333,-787.3333) and (584.3333,-777.6667)
    .. (579.0000,-765.0000) .. controls (581.6667,-761.6667) and
    (585.0000,-757.0000) .. (589.0000,-751.0000) .. controls (637.6667,-761.6667)
    and (690.3333,-767.0000) .. (747.0000,-767.0000) .. controls
    (756.3333,-767.0000) and (805.3333,-761.6667) .. (894.0000,-751.0000) ..
    controls (910.0000,-751.0000) and (920.6667,-763.0000) .. (926.0000,-787.0000)
    -- cycle(1445.0000,-31.0000) .. controls (1429.0000,-27.6667) and
    (1419.6667,-26.0000) .. (1417.0000,-26.0000) .. controls (1397.0000,-26.0000)
    and (1365.0000,-38.0000) .. (1321.0000,-62.0000) .. controls
    (1269.0000,-90.0000) and (1243.0000,-117.6667) .. (1243.0000,-145.0000) ..
    controls (1243.0000,-145.6667) and (1252.0000,-170.0000) ..
    (1270.0000,-218.0000) .. controls (1240.0000,-188.6667) and
    (1225.0000,-173.3333) .. (1225.0000,-172.0000) .. controls
    (1225.0000,-168.0000) and (1228.3333,-153.6667) .. (1235.0000,-129.0000) ..
    controls (1242.3333,-104.3333) and (1247.6667,-89.3333) ..
    (1251.0000,-84.0000) .. controls (1259.6667,-70.6667) and (1287.6667,-55.0000)
    .. (1335.0000,-37.0000) .. controls (1377.0000,-21.6667) and
    (1403.0000,-14.0000) .. (1413.0000,-14.0000) .. controls (1417.0000,-14.0000)
    and (1427.6667,-19.6667) .. (1445.0000,-31.0000) -- cycle(862.0000,-485.0000)
    .. controls (862.0000,-557.0000) and (828.6667,-593.0000) ..
    (762.0000,-593.0000) .. controls (696.6667,-593.0000) and (664.0000,-557.0000)
    .. (664.0000,-485.0000) .. controls (664.0000,-412.3333) and
    (696.6667,-376.0000) .. (762.0000,-376.0000) .. controls (828.6667,-376.0000)
    and (862.0000,-412.3333) .. (862.0000,-485.0000) -- cycle(1231.0000,-55.0000)
    -- (811.0000,-55.0000) .. controls (874.3333,-27.6667) and (944.6667,-14.0000)
    .. (1022.0000,-14.0000) .. controls (1099.3333,-14.0000) and
    (1169.0000,-27.6667) .. (1231.0000,-55.0000) -- cycle(820.0000,-178.0000) ..
    controls (820.0000,-184.6667) and (805.0000,-200.0000) .. (775.0000,-224.0000)
    .. controls (790.3333,-186.6667) and (798.0000,-163.6667) ..
    (798.0000,-155.0000) .. controls (798.0000,-134.3333) and (775.3333,-107.6667)
    .. (730.0000,-75.0000) .. controls (684.6667,-42.3333) and (650.6667,-26.0000)
    .. (628.0000,-26.0000) .. controls (620.0000,-26.0000) and (610.6667,-27.6667)
    .. (600.0000,-31.0000) .. controls (618.0000,-19.6667) and (628.6667,-14.0000)
    .. (632.0000,-14.0000) .. controls (672.6667,-14.0000) and (714.0000,-31.0000)
    .. (756.0000,-65.0000) .. controls (798.6667,-99.6667) and
    (820.0000,-137.3333) .. (820.0000,-178.0000) -- cycle(1362.0000,-492.0000) ..
    controls (1362.0000,-433.3333) and (1336.6667,-404.0000) ..
    (1286.0000,-404.0000) .. controls (1237.3333,-404.0000) and
    (1213.0000,-433.0000) .. (1213.0000,-491.0000) .. controls
    (1213.0000,-549.0000) and (1237.3333,-578.0000) .. (1286.0000,-578.0000) ..
    controls (1336.6667,-578.0000) and (1362.0000,-549.3333) ..
    (1362.0000,-492.0000) -- cycle(838.0000,-491.0000) .. controls
    (838.0000,-433.0000) and (812.6667,-404.0000) .. (762.0000,-404.0000) ..
    controls (713.3333,-404.0000) and (689.0000,-433.0000) .. (689.0000,-491.0000)
    .. controls (689.0000,-549.0000) and (713.3333,-578.0000) ..
    (762.0000,-578.0000) .. controls (812.6667,-578.0000) and (838.0000,-549.0000)
    .. (838.0000,-491.0000) -- cycle(1271.0000,-505.0000) -- (1271.0000,-528.0000)
    .. controls (1263.6667,-534.6667) and (1258.0000,-538.0000) ..
    (1254.0000,-538.0000) .. controls (1250.6667,-538.0000) and
    (1245.3333,-534.6667) .. (1238.0000,-528.0000) -- (1238.0000,-505.0000) ..
    controls (1242.6667,-500.3333) and (1248.0000,-498.0000) ..
    (1254.0000,-498.0000) .. controls (1260.0000,-498.0000) and
    (1265.6667,-500.3333) .. (1271.0000,-505.0000) -- cycle(1347.0000,-482.0000)
    .. controls (1341.6667,-484.6667) and (1334.0000,-486.0000) ..
    (1324.0000,-486.0000) .. controls (1314.0000,-486.0000) and
    (1308.0000,-484.0000) .. (1306.0000,-480.0000) .. controls
    (1302.0000,-473.3333) and (1292.3333,-467.0000) .. (1277.0000,-461.0000) --
    (1277.0000,-416.0000) .. controls (1322.3333,-418.6667) and
    (1345.6667,-440.6667) .. (1347.0000,-482.0000) -- cycle(744.0000,-515.0000) ..
    controls (744.0000,-530.3333) and (737.6667,-538.0000) .. (725.0000,-538.0000)
    .. controls (713.0000,-538.0000) and (707.0000,-530.3333) ..
    (707.0000,-515.0000) .. controls (707.0000,-512.3333) and (707.3333,-509.0000)
    .. (708.0000,-505.0000) .. controls (709.3333,-501.0000) and
    (710.0000,-499.0000) .. (710.0000,-499.0000) -- (733.0000,-499.0000) ..
    controls (740.3333,-501.6667) and (744.0000,-507.0000) .. (744.0000,-515.0000)
    -- cycle(825.0000,-483.0000) .. controls (827.0000,-483.0000) and
    (823.3333,-483.3333) .. (814.0000,-484.0000) .. controls (805.3333,-485.3333)
    and (794.3333,-486.0000) .. (781.0000,-486.0000) .. controls
    (777.6667,-471.3333) and (768.3333,-463.0000) .. (753.0000,-461.0000) --
    (753.0000,-416.0000) .. controls (767.6667,-418.0000) and (782.3333,-424.6667)
    .. (797.0000,-436.0000) .. controls (814.3333,-450.0000) and
    (823.6667,-465.6667) .. (825.0000,-483.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F476.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1974.0000,-462.0000) ..
    controls (1974.0000,-339.3333) and (1916.6667,-243.6667) ..
    (1802.0000,-175.0000) .. controls (1790.6667,-22.3333) and (1760.6667,92.6667)
    .. (1712.0000,170.0000) .. controls (1604.6667,339.3333) and
    (1376.0000,424.0000) .. (1026.0000,424.0000) .. controls (880.0000,424.0000)
    and (762.6667,412.6667) .. (674.0000,390.0000) .. controls (547.3333,357.3333)
    and (447.6667,298.0000) .. (375.0000,212.0000) .. controls (297.6667,120.0000)
    and (254.3333,-9.0000) .. (245.0000,-175.0000) .. controls
    (131.0000,-240.3333) and (74.0000,-338.0000) .. (74.0000,-468.0000) ..
    controls (74.0000,-527.3333) and (87.3333,-574.3333) .. (114.0000,-609.0000)
    .. controls (126.6667,-625.6667) and (142.0000,-639.0000) ..
    (160.0000,-649.0000) .. controls (188.6667,-666.3333) and (205.3333,-676.6667)
    .. (210.0000,-680.0000) .. controls (213.3333,-722.6667) and
    (221.0000,-781.0000) .. (233.0000,-855.0000) .. controls (249.0000,-953.6667)
    and (291.0000,-1047.6667) .. (359.0000,-1137.0000) .. controls
    (429.6667,-1229.6667) and (511.0000,-1292.6667) .. (603.0000,-1326.0000) ..
    controls (649.6667,-1343.3333) and (700.3333,-1356.3333) ..
    (755.0000,-1365.0000) .. controls (788.3333,-1368.3333) and
    (822.0000,-1371.6667) .. (856.0000,-1375.0000) .. controls
    (895.3333,-1383.0000) and (915.0000,-1404.6667) .. (915.0000,-1440.0000) ..
    controls (915.0000,-1487.3333) and (880.0000,-1511.0000) ..
    (810.0000,-1511.0000) .. controls (796.6667,-1511.0000) and
    (769.6667,-1509.0000) .. (729.0000,-1505.0000) .. controls
    (784.3333,-1560.3333) and (858.0000,-1588.0000) .. (950.0000,-1588.0000) ..
    controls (1094.0000,-1588.0000) and (1244.3333,-1532.6667) ..
    (1401.0000,-1422.0000) .. controls (1548.3333,-1318.0000) and
    (1658.0000,-1198.3333) .. (1730.0000,-1063.0000) .. controls
    (1791.3333,-948.3333) and (1826.0000,-819.3333) .. (1834.0000,-676.0000) ..
    controls (1927.3333,-636.0000) and (1974.0000,-564.6667) ..
    (1974.0000,-462.0000) -- cycle(1881.0000,-462.0000) .. controls
    (1881.0000,-506.6667) and (1869.0000,-540.3333) .. (1845.0000,-563.0000) ..
    controls (1825.6667,-581.6667) and (1792.3333,-597.3333) ..
    (1745.0000,-610.0000) .. controls (1736.3333,-777.3333) and
    (1704.0000,-913.6667) .. (1648.0000,-1019.0000) .. controls
    (1588.0000,-1132.3333) and (1496.3333,-1235.0000) .. (1373.0000,-1327.0000) ..
    controls (1244.3333,-1423.6667) and (1119.3333,-1478.6667) ..
    (998.0000,-1492.0000) .. controls (1004.6667,-1474.0000) and
    (1008.0000,-1456.6667) .. (1008.0000,-1440.0000) .. controls
    (1008.0000,-1390.0000) and (992.6667,-1352.3333) .. (962.0000,-1327.0000) ..
    controls (938.6667,-1307.0000) and (902.6667,-1292.3333) ..
    (854.0000,-1283.0000) .. controls (812.6667,-1276.3333) and
    (771.3333,-1269.6667) .. (730.0000,-1263.0000) .. controls
    (652.0000,-1247.6667) and (587.6667,-1222.6667) .. (537.0000,-1188.0000) ..
    controls (401.0000,-1094.6667) and (321.6667,-906.6667) ..
    (299.0000,-624.0000) .. controls (248.3333,-604.6667) and (215.3333,-587.3333)
    .. (200.0000,-572.0000) .. controls (178.0000,-550.6667) and
    (167.0000,-516.0000) .. (167.0000,-468.0000) .. controls (167.0000,-371.3333)
    and (223.0000,-292.3333) .. (335.0000,-231.0000) .. controls
    (347.0000,-7.6667) and (411.3333,145.3333) .. (528.0000,228.0000) .. controls
    (626.6667,296.6667) and (792.6667,331.0000) .. (1026.0000,331.0000) ..
    controls (1265.3333,331.0000) and (1431.3333,298.0000) .. (1524.0000,232.0000)
    .. controls (1635.3333,153.3333) and (1698.0000,-0.6667) ..
    (1712.0000,-230.0000) .. controls (1768.6667,-262.6667) and
    (1809.0000,-293.0000) .. (1833.0000,-321.0000) .. controls
    (1865.0000,-359.0000) and (1881.0000,-406.0000) .. (1881.0000,-462.0000) --
    cycle(1559.0000,-882.0000) .. controls (1549.6667,-876.6667) and
    (1540.3333,-874.0000) .. (1531.0000,-874.0000) .. controls
    (1487.6667,-937.3333) and (1434.3333,-969.0000) .. (1371.0000,-969.0000) ..
    controls (1301.6667,-969.0000) and (1249.0000,-937.3333) ..
    (1213.0000,-874.0000) .. controls (1206.3333,-877.3333) and
    (1197.6667,-878.6667) .. (1187.0000,-878.0000) .. controls
    (1184.3333,-886.0000) and (1183.0000,-890.6667) .. (1183.0000,-892.0000) ..
    controls (1183.0000,-935.3333) and (1204.3333,-970.0000) ..
    (1247.0000,-996.0000) .. controls (1283.0000,-1018.0000) and
    (1324.3333,-1029.0000) .. (1371.0000,-1029.0000) .. controls
    (1411.0000,-1029.0000) and (1450.3333,-1019.3333) .. (1489.0000,-1000.0000) ..
    controls (1535.6667,-976.6667) and (1559.0000,-947.0000) ..
    (1559.0000,-911.0000) -- (1559.0000,-882.0000) -- cycle(1555.0000,-487.0000)
    .. controls (1555.0000,-365.0000) and (1490.6667,-304.0000) ..
    (1362.0000,-304.0000) .. controls (1232.6667,-304.0000) and
    (1168.0000,-364.3333) .. (1168.0000,-485.0000) .. controls
    (1168.0000,-610.3333) and (1232.0000,-673.0000) .. (1360.0000,-673.0000) ..
    controls (1490.0000,-673.0000) and (1555.0000,-611.0000) ..
    (1555.0000,-487.0000) -- cycle(887.0000,-889.0000) .. controls
    (880.3333,-882.3333) and (867.6667,-877.3333) .. (849.0000,-874.0000) ..
    controls (818.3333,-937.3333) and (766.6667,-969.0000) .. (694.0000,-969.0000)
    .. controls (647.3333,-969.0000) and (609.0000,-956.3333) ..
    (579.0000,-931.0000) .. controls (569.0000,-916.3333) and (553.3333,-897.3333)
    .. (532.0000,-874.0000) -- (508.0000,-878.0000) .. controls
    (505.3333,-881.3333) and (504.0000,-887.0000) .. (504.0000,-895.0000) ..
    controls (504.0000,-937.0000) and (526.0000,-970.6667) .. (570.0000,-996.0000)
    .. controls (607.3333,-1018.0000) and (648.6667,-1029.0000) ..
    (694.0000,-1029.0000) .. controls (804.6667,-1029.0000) and
    (869.0000,-982.3333) .. (887.0000,-889.0000) -- cycle(1131.0000,-216.0000) ..
    controls (1101.0000,-171.3333) and (1071.3333,-149.0000) ..
    (1042.0000,-149.0000) .. controls (1010.6667,-149.0000) and
    (979.0000,-172.3333) .. (947.0000,-219.0000) .. controls (969.6667,-203.0000)
    and (992.6667,-195.0000) .. (1016.0000,-195.0000) -- (1060.0000,-195.0000) ..
    controls (1077.3333,-195.0000) and (1101.0000,-202.0000) ..
    (1131.0000,-216.0000) -- cycle(873.0000,-485.0000) .. controls
    (873.0000,-364.3333) and (809.6667,-304.0000) .. (683.0000,-304.0000) ..
    controls (554.3333,-304.0000) and (490.0000,-365.0000) .. (490.0000,-487.0000)
    .. controls (490.0000,-611.0000) and (554.3333,-673.0000) ..
    (683.0000,-673.0000) .. controls (809.6667,-673.0000) and (873.0000,-610.3333)
    .. (873.0000,-485.0000) -- cycle(1230.0000,-67.0000) .. controls
    (1193.3333,33.0000) and (1131.3333,83.0000) .. (1044.0000,83.0000) .. controls
    (1009.3333,83.0000) and (970.0000,68.0000) .. (926.0000,38.0000) .. controls
    (878.6667,5.3333) and (855.0000,-27.6667) .. (855.0000,-61.0000) .. controls
    (855.0000,-70.3333) and (859.6667,-75.0000) .. (869.0000,-75.0000) .. controls
    (860.3333,-75.0000) and (877.0000,-71.0000) .. (919.0000,-63.0000) .. controls
    (950.3333,-57.0000) and (991.3333,-54.0000) .. (1042.0000,-54.0000) ..
    controls (1054.6667,-54.0000) and (1073.0000,-54.6667) .. (1097.0000,-56.0000)
    .. controls (1121.6667,-58.0000) and (1140.3333,-59.0000) ..
    (1153.0000,-59.0000) .. controls (1159.6667,-59.0000) and (1169.3333,-60.6667)
    .. (1182.0000,-64.0000) .. controls (1194.6667,-68.0000) and
    (1204.3333,-70.0000) .. (1211.0000,-70.0000) .. controls (1219.0000,-70.0000)
    and (1225.3333,-69.0000) .. (1230.0000,-67.0000) -- cycle(1341.0000,-559.0000)
    .. controls (1341.0000,-571.0000) and (1337.0000,-579.6667) ..
    (1329.0000,-585.0000) .. controls (1321.0000,-590.3333) and
    (1312.6667,-595.3333) .. (1304.0000,-600.0000) .. controls
    (1286.0000,-583.3333) and (1277.0000,-570.3333) .. (1277.0000,-561.0000) ..
    controls (1277.0000,-542.3333) and (1287.6667,-533.0000) ..
    (1309.0000,-533.0000) .. controls (1330.3333,-533.0000) and
    (1341.0000,-541.6667) .. (1341.0000,-559.0000) -- cycle(1538.0000,-487.0000)
    .. controls (1538.0000,-601.6667) and (1478.6667,-659.0000) ..
    (1360.0000,-659.0000) .. controls (1242.0000,-659.0000) and
    (1183.0000,-601.0000) .. (1183.0000,-485.0000) .. controls
    (1183.0000,-414.3333) and (1205.0000,-368.3333) .. (1249.0000,-347.0000) ..
    controls (1216.3333,-373.6667) and (1200.0000,-417.3333) ..
    (1200.0000,-478.0000) .. controls (1200.0000,-589.3333) and
    (1254.0000,-645.0000) .. (1362.0000,-645.0000) .. controls
    (1470.0000,-645.0000) and (1524.0000,-589.3333) .. (1524.0000,-478.0000) ..
    controls (1524.0000,-418.0000) and (1508.3333,-374.3333) ..
    (1477.0000,-347.0000) .. controls (1517.6667,-380.3333) and
    (1538.0000,-427.0000) .. (1538.0000,-487.0000) -- cycle(1488.0000,-429.0000)
    -- (1488.0000,-465.0000) .. controls (1479.3333,-462.3333) and
    (1471.6667,-461.0000) .. (1465.0000,-461.0000) .. controls
    (1460.3333,-461.0000) and (1446.0000,-462.6667) .. (1422.0000,-466.0000) ..
    controls (1418.0000,-435.3333) and (1400.3333,-420.0000) ..
    (1369.0000,-420.0000) -- (1369.0000,-336.0000) -- (1402.0000,-336.0000) ..
    controls (1418.0000,-336.0000) and (1436.3333,-347.3333) ..
    (1457.0000,-370.0000) .. controls (1477.6667,-393.3333) and
    (1488.0000,-413.0000) .. (1488.0000,-429.0000) -- cycle(644.0000,-561.0000) ..
    controls (644.0000,-587.0000) and (633.0000,-600.0000) .. (611.0000,-600.0000)
    .. controls (605.0000,-600.0000) and (598.3333,-594.6667) ..
    (591.0000,-584.0000) .. controls (584.3333,-574.0000) and (581.0000,-565.6667)
    .. (581.0000,-559.0000) .. controls (581.0000,-541.6667) and
    (592.0000,-533.0000) .. (614.0000,-533.0000) .. controls (634.0000,-533.0000)
    and (644.0000,-542.3333) .. (644.0000,-561.0000) -- cycle(859.0000,-487.0000)
    .. controls (859.0000,-601.6667) and (800.3333,-659.0000) ..
    (683.0000,-659.0000) .. controls (563.6667,-659.0000) and (504.0000,-601.6667)
    .. (504.0000,-487.0000) .. controls (504.0000,-421.6667) and
    (522.6667,-377.3333) .. (560.0000,-354.0000) .. controls (534.0000,-379.3333)
    and (521.0000,-420.6667) .. (521.0000,-478.0000) .. controls
    (521.0000,-589.3333) and (571.3333,-645.0000) .. (672.0000,-645.0000) ..
    controls (775.3333,-645.0000) and (827.0000,-589.3333) .. (827.0000,-478.0000)
    .. controls (827.0000,-389.3333) and (793.0000,-337.6667) ..
    (725.0000,-323.0000) .. controls (814.3333,-333.0000) and (859.0000,-387.6667)
    .. (859.0000,-487.0000) -- cycle(792.0000,-439.0000) -- (792.0000,-465.0000)
    .. controls (787.3333,-462.3333) and (782.3333,-461.0000) ..
    (777.0000,-461.0000) .. controls (770.3333,-461.0000) and (760.6667,-461.6667)
    .. (748.0000,-463.0000) .. controls (736.0000,-465.0000) and
    (727.3333,-466.0000) .. (722.0000,-466.0000) .. controls (718.0000,-439.3333)
    and (701.6667,-424.0000) .. (673.0000,-420.0000) -- (673.0000,-336.0000) --
    (705.0000,-336.0000) .. controls (723.6667,-336.0000) and (742.6667,-348.3333)
    .. (762.0000,-373.0000) .. controls (782.0000,-397.6667) and
    (792.0000,-419.6667) .. (792.0000,-439.0000) -- cycle(1168.0000,-29.0000) --
    (1150.0000,-29.0000) .. controls (1133.3333,-29.0000) and (1108.6667,-28.0000)
    .. (1076.0000,-26.0000) .. controls (1043.3333,-24.0000) and
    (1018.6667,-23.0000) .. (1002.0000,-23.0000) .. controls (962.6667,-23.0000)
    and (932.6667,-25.0000) .. (912.0000,-29.0000) .. controls (952.6667,27.0000)
    and (995.3333,55.0000) .. (1040.0000,55.0000) .. controls (1078.6667,55.0000)
    and (1121.3333,27.0000) .. (1168.0000,-29.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F477.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-674.0000) --
    (1828.0000,-656.0000) .. controls (1823.3333,-648.0000) and
    (1821.0000,-637.6667) .. (1821.0000,-625.0000) .. controls
    (1821.0000,-615.0000) and (1822.0000,-601.6667) .. (1824.0000,-585.0000) ..
    controls (1826.0000,-564.3333) and (1827.3333,-551.0000) ..
    (1828.0000,-545.0000) .. controls (1818.6667,-548.3333) and
    (1807.0000,-550.6667) .. (1793.0000,-552.0000) -- (1793.0000,-510.0000) ..
    controls (1853.0000,-474.0000) and (1883.0000,-414.6667) ..
    (1883.0000,-332.0000) .. controls (1883.0000,-276.0000) and
    (1871.6667,-228.6667) .. (1849.0000,-190.0000) .. controls
    (1832.3333,-171.3333) and (1812.6667,-144.3333) .. (1790.0000,-109.0000) ..
    controls (1788.6667,-106.3333) and (1787.3333,-93.6667) ..
    (1786.0000,-71.0000) .. controls (1782.0000,-10.3333) and (1764.0000,31.0000)
    .. (1732.0000,53.0000) .. controls (1726.6667,57.0000) and (1698.6667,62.6667)
    .. (1648.0000,70.0000) .. controls (1579.3333,184.0000) and
    (1490.3333,272.0000) .. (1381.0000,334.0000) .. controls (1271.6667,396.0000)
    and (1150.6667,427.0000) .. (1018.0000,427.0000) .. controls
    (975.3333,427.0000) and (925.0000,422.6667) .. (867.0000,414.0000) .. controls
    (773.6667,400.0000) and (681.6667,359.6667) .. (591.0000,293.0000) .. controls
    (505.6667,229.6667) and (437.3333,155.3333) .. (386.0000,70.0000) .. controls
    (382.6667,71.3333) and (379.3333,72.0000) .. (376.0000,72.0000) .. controls
    (355.3333,72.0000) and (333.0000,62.3333) .. (309.0000,43.0000) .. controls
    (285.0000,23.6667) and (270.3333,4.0000) .. (265.0000,-16.0000) .. controls
    (265.0000,-36.0000) and (261.3333,-65.0000) .. (254.0000,-103.0000) ..
    controls (241.3333,-118.3333) and (224.0000,-141.3333) .. (202.0000,-172.0000)
    .. controls (175.3333,-218.0000) and (162.0000,-271.3333) ..
    (162.0000,-332.0000) .. controls (162.0000,-420.6667) and (193.3333,-481.3333)
    .. (256.0000,-514.0000) -- (253.0000,-551.0000) .. controls
    (244.3333,-551.0000) and (233.3333,-549.0000) .. (220.0000,-545.0000) --
    (229.0000,-653.0000) -- (18.0000,-674.0000) -- (33.0000,-893.0000) --
    (145.0000,-893.0000) .. controls (170.3333,-893.0000) and (186.0000,-908.0000)
    .. (192.0000,-938.0000) .. controls (198.6667,-970.6667) and
    (204.0000,-987.6667) .. (208.0000,-989.0000) .. controls (209.3333,-989.6667)
    and (233.3333,-990.0000) .. (280.0000,-990.0000) .. controls
    (293.3333,-1023.3333) and (301.6667,-1050.0000) .. (305.0000,-1070.0000) ..
    controls (321.6667,-1167.3333) and (374.6667,-1258.0000) ..
    (464.0000,-1342.0000) .. controls (556.0000,-1429.3333) and
    (650.3333,-1473.0000) .. (747.0000,-1473.0000) .. controls
    (754.3333,-1473.0000) and (765.0000,-1473.6667) .. (779.0000,-1475.0000) ..
    controls (793.0000,-1477.0000) and (803.3333,-1478.0000) ..
    (810.0000,-1478.0000) .. controls (827.3333,-1503.3333) and
    (849.3333,-1539.0000) .. (876.0000,-1585.0000) -- (1169.0000,-1585.0000) ..
    controls (1193.0000,-1543.6667) and (1215.0000,-1508.0000) ..
    (1235.0000,-1478.0000) .. controls (1254.3333,-1476.0000) and
    (1272.0000,-1475.0000) .. (1288.0000,-1475.0000) .. controls
    (1404.6667,-1475.0000) and (1510.6667,-1422.3333) .. (1606.0000,-1317.0000) ..
    controls (1692.6667,-1220.3333) and (1745.6667,-1111.3333) ..
    (1765.0000,-990.0000) -- (1782.0000,-990.0000) .. controls
    (1804.6667,-990.0000) and (1823.6667,-989.0000) .. (1839.0000,-987.0000) ..
    controls (1846.3333,-967.0000) and (1857.6667,-937.0000) ..
    (1873.0000,-897.0000) .. controls (1903.6667,-895.6667) and
    (1950.0000,-893.3333) .. (2012.0000,-890.0000) -- (2030.0000,-674.0000) --
    cycle(1937.0000,-759.0000) .. controls (1933.0000,-794.3333) and
    (1931.0000,-818.0000) .. (1931.0000,-830.0000) .. controls
    (1904.3333,-831.3333) and (1864.0000,-833.6667) .. (1810.0000,-837.0000) ..
    controls (1796.0000,-864.3333) and (1784.6667,-888.0000) ..
    (1776.0000,-908.0000) .. controls (1756.6667,-910.6667) and
    (1732.0000,-911.6667) .. (1702.0000,-911.0000) .. controls
    (1686.6667,-1035.6667) and (1640.3333,-1145.3333) .. (1563.0000,-1240.0000) ..
    controls (1476.3333,-1346.0000) and (1373.6667,-1399.0000) ..
    (1255.0000,-1399.0000) -- (1237.0000,-1399.0000) -- (1237.0000,-713.0000) --
    (1355.0000,-713.0000) .. controls (1437.0000,-713.0000) and
    (1561.0000,-720.6667) .. (1727.0000,-736.0000) .. controls
    (1774.3333,-738.6667) and (1844.3333,-746.3333) .. (1937.0000,-759.0000) --
    cycle(1182.0000,-710.0000) -- (1182.0000,-1422.0000) .. controls
    (1182.0000,-1422.6667) and (1166.6667,-1450.0000) .. (1136.0000,-1504.0000) --
    (912.0000,-1504.0000) .. controls (881.3333,-1448.6667) and
    (866.0000,-1421.0000) .. (866.0000,-1421.0000) -- (866.0000,-710.0000) --
    (1182.0000,-710.0000) -- cycle(811.0000,-716.0000) -- (811.0000,-1399.0000) --
    (793.0000,-1399.0000) .. controls (681.0000,-1399.0000) and
    (584.0000,-1352.6667) .. (502.0000,-1260.0000) .. controls
    (431.3333,-1180.0000) and (382.3333,-1080.6667) .. (355.0000,-962.0000) ..
    controls (350.3333,-941.3333) and (345.3333,-924.6667) .. (340.0000,-912.0000)
    .. controls (310.6667,-911.3333) and (287.6667,-911.0000) ..
    (271.0000,-911.0000) -- (241.0000,-830.0000) -- (111.0000,-830.0000) ..
    controls (115.0000,-826.0000) and (117.0000,-819.3333) .. (117.0000,-810.0000)
    .. controls (117.0000,-803.3333) and (116.3333,-794.6667) ..
    (115.0000,-784.0000) .. controls (113.0000,-771.3333) and (111.6667,-763.0000)
    .. (111.0000,-759.0000) .. controls (193.6667,-749.6667) and
    (276.0000,-740.6667) .. (358.0000,-732.0000) .. controls (456.6667,-721.3333)
    and (539.3333,-716.0000) .. (606.0000,-716.0000) -- (811.0000,-716.0000) --
    cycle(1805.0000,-332.0000) .. controls (1805.0000,-396.6667) and
    (1773.0000,-436.3333) .. (1709.0000,-451.0000) .. controls
    (1708.3333,-497.0000) and (1705.6667,-535.6667) .. (1701.0000,-567.0000) ..
    controls (1570.3333,-610.3333) and (1495.0000,-632.0000) ..
    (1475.0000,-632.0000) .. controls (1460.3333,-632.0000) and
    (1438.0000,-630.3333) .. (1408.0000,-627.0000) .. controls
    (1378.0000,-624.3333) and (1355.3333,-623.0000) .. (1340.0000,-623.0000) --
    (711.0000,-623.0000) .. controls (695.0000,-623.0000) and (671.3333,-624.3333)
    .. (640.0000,-627.0000) .. controls (609.3333,-630.3333) and
    (586.0000,-632.0000) .. (570.0000,-632.0000) .. controls (570.0000,-632.0000)
    and (492.3333,-610.6667) .. (337.0000,-568.0000) .. controls
    (339.0000,-564.0000) and (340.0000,-559.6667) .. (340.0000,-555.0000) ..
    controls (340.0000,-552.3333) and (339.3333,-548.3333) .. (338.0000,-543.0000)
    .. controls (337.3333,-537.6667) and (337.0000,-533.6667) ..
    (337.0000,-531.0000) -- (337.0000,-448.0000) .. controls (274.3333,-443.3333)
    and (243.0000,-404.6667) .. (243.0000,-332.0000) .. controls
    (243.0000,-260.0000) and (268.3333,-203.0000) .. (319.0000,-161.0000) ..
    controls (345.0000,-145.6667) and (371.6667,-129.3333) .. (399.0000,-112.0000)
    .. controls (400.3333,-110.0000) and (408.6667,-94.0000) ..
    (424.0000,-64.0000) .. controls (434.6667,-42.6667) and (452.0000,-11.6667) ..
    (476.0000,29.0000) .. controls (610.6667,232.3333) and (792.6667,334.0000) ..
    (1022.0000,334.0000) .. controls (1254.6667,334.0000) and (1435.3333,236.0000)
    .. (1564.0000,40.0000) .. controls (1581.3333,4.0000) and (1608.6667,-46.6667)
    .. (1646.0000,-112.0000) .. controls (1652.6667,-122.0000) and
    (1663.6667,-130.0000) .. (1679.0000,-136.0000) .. controls
    (1700.3333,-144.0000) and (1713.0000,-149.3333) .. (1717.0000,-152.0000) ..
    controls (1775.6667,-190.6667) and (1805.0000,-250.6667) ..
    (1805.0000,-332.0000) -- cycle(1160.0000,-834.0000) -- (1072.0000,-834.0000)
    -- (1072.0000,-750.0000) -- (982.0000,-750.0000) -- (982.0000,-834.0000) --
    (898.0000,-834.0000) -- (898.0000,-923.0000) -- (980.0000,-923.0000) --
    (980.0000,-1001.0000) -- (1070.0000,-1001.0000) -- (1070.0000,-924.0000) --
    (1160.0000,-924.0000) -- (1160.0000,-834.0000) -- cycle(1412.0000,-375.0000)
    .. controls (1412.0000,-289.6667) and (1369.0000,-247.0000) ..
    (1283.0000,-247.0000) .. controls (1197.6667,-247.0000) and
    (1155.0000,-289.6667) .. (1155.0000,-375.0000) .. controls
    (1155.0000,-457.6667) and (1197.6667,-499.0000) .. (1283.0000,-499.0000) ..
    controls (1369.0000,-499.0000) and (1412.0000,-457.6667) ..
    (1412.0000,-375.0000) -- cycle(1118.0000,-177.0000) .. controls
    (1091.3333,-127.0000) and (1060.6667,-102.0000) .. (1026.0000,-102.0000) ..
    controls (990.0000,-102.0000) and (958.0000,-127.0000) .. (930.0000,-177.0000)
    .. controls (943.3333,-171.0000) and (985.6667,-168.0000) ..
    (1057.0000,-168.0000) .. controls (1081.6667,-168.0000) and
    (1102.0000,-171.0000) .. (1118.0000,-177.0000) -- cycle(905.0000,-375.0000) ..
    controls (905.0000,-289.6667) and (860.0000,-247.0000) .. (770.0000,-247.0000)
    .. controls (683.3333,-247.0000) and (640.0000,-289.6667) ..
    (640.0000,-375.0000) .. controls (640.0000,-457.6667) and (683.3333,-499.0000)
    .. (770.0000,-499.0000) .. controls (860.0000,-499.0000) and
    (905.0000,-457.6667) .. (905.0000,-375.0000) -- cycle(1317.0000,-28.0000) ..
    controls (1242.3333,28.6667) and (1144.0000,57.0000) .. (1022.0000,57.0000) ..
    controls (983.3333,57.0000) and (928.3333,48.6667) .. (857.0000,32.0000) ..
    controls (771.0000,11.3333) and (728.0000,-11.0000) .. (728.0000,-35.0000) ..
    controls (728.0000,-43.6667) and (733.0000,-48.0000) .. (743.0000,-48.0000) ..
    controls (761.0000,-48.0000) and (788.0000,-46.0000) .. (824.0000,-42.0000) ..
    controls (860.6667,-38.0000) and (888.3333,-36.0000) .. (907.0000,-36.0000) --
    (1138.0000,-36.0000) .. controls (1156.0000,-36.0000) and (1182.3333,-38.0000)
    .. (1217.0000,-42.0000) .. controls (1252.3333,-46.0000) and
    (1278.6667,-48.0000) .. (1296.0000,-48.0000) .. controls (1305.3333,-48.0000)
    and (1312.3333,-46.0000) .. (1317.0000,-42.0000) -- (1317.0000,-28.0000) --
    cycle(1402.0000,-375.0000) .. controls (1402.0000,-447.6667) and
    (1363.6667,-484.0000) .. (1287.0000,-484.0000) .. controls
    (1209.0000,-484.0000) and (1170.0000,-447.6667) .. (1170.0000,-375.0000) ..
    controls (1170.0000,-299.6667) and (1209.6667,-262.0000) ..
    (1289.0000,-262.0000) .. controls (1364.3333,-262.0000) and
    (1402.0000,-299.6667) .. (1402.0000,-375.0000) -- cycle(890.0000,-373.0000) ..
    controls (890.0000,-447.0000) and (850.0000,-484.0000) .. (770.0000,-484.0000)
    .. controls (691.3333,-484.0000) and (652.0000,-447.0000) ..
    (652.0000,-373.0000) .. controls (652.0000,-299.0000) and (691.6667,-262.0000)
    .. (771.0000,-262.0000) .. controls (850.3333,-262.0000) and
    (890.0000,-299.0000) .. (890.0000,-373.0000) -- cycle(1218.0000,-4.0000) --
    (827.0000,-4.0000) .. controls (883.0000,13.3333) and (947.0000,22.0000) ..
    (1019.0000,22.0000) .. controls (1113.0000,22.0000) and (1179.3333,13.3333) ..
    (1218.0000,-4.0000) -- cycle(1368.0000,-361.0000) .. controls
    (1368.0000,-303.0000) and (1338.0000,-274.0000) .. (1278.0000,-274.0000) ..
    controls (1214.0000,-274.0000) and (1182.0000,-303.0000) ..
    (1182.0000,-361.0000) .. controls (1182.0000,-417.0000) and
    (1214.0000,-445.0000) .. (1278.0000,-445.0000) .. controls
    (1338.0000,-445.0000) and (1368.0000,-417.0000) .. (1368.0000,-361.0000) --
    cycle(866.0000,-361.0000) .. controls (866.0000,-303.0000) and
    (834.0000,-274.0000) .. (770.0000,-274.0000) .. controls (708.0000,-274.0000)
    and (677.0000,-303.0000) .. (677.0000,-361.0000) .. controls
    (677.0000,-417.0000) and (707.3333,-445.0000) .. (768.0000,-445.0000) ..
    controls (833.3333,-445.0000) and (866.0000,-417.0000) .. (866.0000,-361.0000)
    -- cycle(1257.0000,-401.0000) -- (1257.0000,-424.0000) .. controls
    (1250.3333,-430.0000) and (1244.0000,-433.0000) .. (1238.0000,-433.0000) ..
    controls (1226.6667,-433.0000) and (1221.0000,-425.6667) ..
    (1221.0000,-411.0000) .. controls (1221.0000,-399.6667) and
    (1227.0000,-394.0000) .. (1239.0000,-394.0000) .. controls
    (1246.3333,-394.0000) and (1252.3333,-396.3333) .. (1257.0000,-401.0000) --
    cycle(1353.0000,-344.0000) -- (1353.0000,-366.0000) .. controls
    (1349.6667,-364.6667) and (1345.0000,-364.0000) .. (1339.0000,-364.0000) ..
    controls (1336.3333,-364.0000) and (1327.3333,-365.0000) ..
    (1312.0000,-367.0000) .. controls (1312.0000,-358.3333) and
    (1299.6667,-348.0000) .. (1275.0000,-336.0000) -- (1279.0000,-286.0000) --
    (1283.0000,-286.0000) .. controls (1296.3333,-286.0000) and
    (1311.3333,-292.3333) .. (1328.0000,-305.0000) .. controls
    (1344.6667,-317.6667) and (1353.0000,-330.6667) .. (1353.0000,-344.0000) --
    cycle(746.0000,-412.0000) .. controls (746.0000,-426.0000) and
    (739.3333,-433.0000) .. (726.0000,-433.0000) .. controls (715.3333,-433.0000)
    and (710.0000,-425.6667) .. (710.0000,-411.0000) .. controls
    (710.0000,-409.0000) and (710.3333,-406.3333) .. (711.0000,-403.0000) ..
    controls (712.3333,-399.6667) and (713.0000,-397.0000) .. (713.0000,-395.0000)
    -- (739.0000,-395.0000) .. controls (743.6667,-403.6667) and
    (746.0000,-409.3333) .. (746.0000,-412.0000) -- cycle(851.0000,-344.0000) --
    (851.0000,-366.0000) .. controls (847.6667,-364.6667) and (843.0000,-364.0000)
    .. (837.0000,-364.0000) .. controls (833.6667,-364.0000) and
    (825.3333,-365.0000) .. (812.0000,-367.0000) .. controls (812.6667,-351.0000)
    and (801.6667,-342.0000) .. (779.0000,-340.0000) -- (779.0000,-286.0000) ..
    controls (794.3333,-286.0000) and (810.0000,-292.0000) .. (826.0000,-304.0000)
    .. controls (842.6667,-316.0000) and (851.0000,-329.3333) ..
    (851.0000,-344.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F478.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-516.0000) ..
    controls (2030.0000,-462.6667) and (2020.6667,-417.6667) ..
    (2002.0000,-381.0000) .. controls (1976.6667,-331.6667) and
    (1899.6667,-264.6667) .. (1771.0000,-180.0000) .. controls
    (1661.0000,-107.3333) and (1606.0000,-39.6667) .. (1606.0000,23.0000) ..
    controls (1606.0000,77.0000) and (1629.6667,104.0000) .. (1677.0000,104.0000)
    .. controls (1725.6667,104.0000) and (1750.0000,86.0000) ..
    (1750.0000,50.0000) .. controls (1750.0000,16.6667) and (1730.0000,-0.6667) ..
    (1690.0000,-2.0000) .. controls (1726.0000,-11.3333) and (1750.6667,-16.0000)
    .. (1764.0000,-16.0000) .. controls (1806.6667,-16.0000) and
    (1840.3333,1.6667) .. (1865.0000,37.0000) .. controls (1887.0000,69.0000) and
    (1898.0000,107.0000) .. (1898.0000,151.0000) .. controls (1898.0000,235.6667)
    and (1867.0000,302.6667) .. (1805.0000,352.0000) .. controls
    (1747.6667,397.3333) and (1675.3333,420.0000) .. (1588.0000,420.0000) ..
    controls (1494.6667,420.0000) and (1428.6667,390.0000) .. (1390.0000,330.0000)
    .. controls (1360.6667,284.0000) and (1343.6667,210.6667) ..
    (1339.0000,110.0000) .. controls (1208.3333,230.6667) and (1099.6667,291.0000)
    .. (1013.0000,291.0000) .. controls (967.6667,291.0000) and
    (910.6667,271.3333) .. (842.0000,232.0000) .. controls (784.6667,199.3333) and
    (735.0000,163.0000) .. (693.0000,123.0000) .. controls (692.3333,125.0000) and
    (692.0000,154.3333) .. (692.0000,211.0000) .. controls (692.0000,277.0000) and
    (667.6667,329.0000) .. (619.0000,367.0000) .. controls (573.6667,402.3333) and
    (517.3333,420.0000) .. (450.0000,420.0000) .. controls (365.3333,420.0000) and
    (295.0000,396.6667) .. (239.0000,350.0000) .. controls (179.6667,300.0000) and
    (150.0000,233.6667) .. (150.0000,151.0000) .. controls (150.0000,106.3333) and
    (161.3333,68.3333) .. (184.0000,37.0000) .. controls (208.6667,1.6667) and
    (242.6667,-16.0000) .. (286.0000,-16.0000) .. controls (296.0000,-16.0000) and
    (317.3333,-11.3333) .. (350.0000,-2.0000) .. controls (315.3333,2.6667) and
    (298.0000,21.0000) .. (298.0000,53.0000) .. controls (298.0000,91.0000) and
    (320.0000,110.0000) .. (364.0000,110.0000) .. controls (406.0000,110.0000) and
    (427.0000,83.0000) .. (427.0000,29.0000) .. controls (427.0000,-25.0000) and
    (400.0000,-74.3333) .. (346.0000,-119.0000) .. controls (314.6667,-145.0000)
    and (261.6667,-184.3333) .. (187.0000,-237.0000) .. controls
    (124.3333,-281.0000) and (82.6667,-317.3333) .. (62.0000,-346.0000) ..
    controls (32.6667,-386.6667) and (18.0000,-439.6667) .. (18.0000,-505.0000) ..
    controls (18.0000,-581.6667) and (47.3333,-644.0000) .. (106.0000,-692.0000)
    .. controls (161.3333,-737.3333) and (228.0000,-760.0000) ..
    (306.0000,-760.0000) .. controls (324.0000,-760.0000) and (341.6667,-758.6667)
    .. (359.0000,-756.0000) .. controls (308.3333,-814.0000) and
    (283.0000,-875.6667) .. (283.0000,-941.0000) .. controls (283.0000,-1135.0000)
    and (400.3333,-1271.3333) .. (635.0000,-1350.0000) -- (605.0000,-1498.0000) --
    (798.0000,-1396.0000) -- (849.0000,-1517.0000) -- (928.0000,-1399.0000) --
    (1018.0000,-1589.0000) -- (1099.0000,-1399.0000) -- (1193.0000,-1517.0000) ..
    controls (1202.3333,-1486.3333) and (1216.3333,-1447.0000) ..
    (1235.0000,-1399.0000) -- (1422.0000,-1498.0000) -- (1383.0000,-1332.0000) ..
    controls (1499.0000,-1281.3333) and (1583.0000,-1235.0000) ..
    (1635.0000,-1193.0000) .. controls (1721.6667,-1123.6667) and
    (1765.0000,-1043.0000) .. (1765.0000,-951.0000) .. controls
    (1765.0000,-867.6667) and (1730.0000,-802.6667) .. (1660.0000,-756.0000) ..
    controls (1678.6667,-758.0000) and (1699.6667,-759.0000) ..
    (1723.0000,-759.0000) .. controls (1809.6667,-759.0000) and
    (1880.3333,-740.6667) .. (1935.0000,-704.0000) .. controls
    (1998.3333,-661.3333) and (2030.0000,-598.6667) .. (2030.0000,-516.0000) --
    cycle(1341.0000,-1393.0000) -- (1220.0000,-1309.0000) .. controls
    (1212.0000,-1331.6667) and (1200.0000,-1365.6667) .. (1184.0000,-1411.0000) ..
    controls (1152.0000,-1372.3333) and (1121.6667,-1337.3333) ..
    (1093.0000,-1306.0000) -- (1018.0000,-1468.0000) -- (934.0000,-1306.0000) --
    (855.0000,-1411.0000) -- (813.0000,-1309.0000) -- (683.0000,-1390.0000) --
    (725.0000,-1204.0000) .. controls (787.6667,-1188.0000) and
    (868.0000,-1180.0000) .. (966.0000,-1180.0000) -- (1071.0000,-1180.0000) ..
    controls (1189.6667,-1180.0000) and (1270.3333,-1188.3333) ..
    (1313.0000,-1205.0000) .. controls (1319.0000,-1247.0000) and
    (1328.3333,-1309.6667) .. (1341.0000,-1393.0000) -- cycle(1988.0000,-529.0000)
    .. controls (1988.0000,-584.3333) and (1967.3333,-632.0000) ..
    (1926.0000,-672.0000) .. controls (1884.6667,-712.6667) and
    (1836.3333,-733.0000) .. (1781.0000,-733.0000) .. controls
    (1778.3333,-733.0000) and (1774.6667,-732.6667) .. (1770.0000,-732.0000) ..
    controls (1764.6667,-732.0000) and (1760.6667,-732.0000) ..
    (1758.0000,-732.0000) -- (1564.0000,-734.0000) .. controls
    (1598.0000,-755.3333) and (1631.0000,-790.0000) .. (1663.0000,-838.0000) ..
    controls (1697.0000,-888.6667) and (1714.0000,-932.3333) ..
    (1714.0000,-969.0000) .. controls (1714.0000,-1093.6667) and
    (1603.0000,-1199.0000) .. (1381.0000,-1285.0000) .. controls
    (1367.6667,-1231.0000) and (1356.3333,-1181.6667) .. (1347.0000,-1137.0000) ..
    controls (1271.0000,-1113.6667) and (1159.6667,-1102.0000) ..
    (1013.0000,-1102.0000) .. controls (887.0000,-1102.0000) and
    (775.6667,-1111.6667) .. (679.0000,-1131.0000) -- (655.0000,-1303.0000) ..
    controls (425.0000,-1228.3333) and (310.0000,-1114.6667) ..
    (310.0000,-962.0000) .. controls (310.0000,-923.3333) and (330.0000,-879.0000)
    .. (370.0000,-829.0000) .. controls (404.0000,-791.0000) and
    (438.0000,-753.3333) .. (472.0000,-716.0000) .. controls (352.6667,-726.6667)
    and (292.0000,-732.0000) .. (290.0000,-732.0000) .. controls
    (226.0000,-732.0000) and (172.3333,-714.3333) .. (129.0000,-679.0000) ..
    controls (83.0000,-640.3333) and (60.0000,-589.6667) .. (60.0000,-527.0000) ..
    controls (60.0000,-468.3333) and (75.3333,-419.3333) .. (106.0000,-380.0000)
    .. controls (125.3333,-355.3333) and (164.6667,-321.6667) ..
    (224.0000,-279.0000) .. controls (310.0000,-217.6667) and (364.0000,-176.0000)
    .. (386.0000,-154.0000) .. controls (439.3333,-99.3333) and
    (466.0000,-39.3333) .. (466.0000,26.0000) .. controls (466.0000,112.6667) and
    (432.3333,156.0000) .. (365.0000,156.0000) .. controls (328.3333,156.0000) and
    (300.0000,142.6667) .. (280.0000,116.0000) .. controls (261.3333,91.3333) and
    (254.0000,60.6667) .. (258.0000,24.0000) .. controls (214.0000,44.6667) and
    (192.0000,82.6667) .. (192.0000,138.0000) .. controls (192.0000,207.3333) and
    (220.0000,261.6667) .. (276.0000,301.0000) .. controls (326.0000,336.3333) and
    (387.0000,354.0000) .. (459.0000,354.0000) .. controls (598.3333,354.0000) and
    (668.0000,287.3333) .. (668.0000,154.0000) .. controls (668.0000,-98.0000) and
    (596.6667,-252.6667) .. (454.0000,-310.0000) .. controls (464.0000,-414.6667)
    and (502.0000,-488.6667) .. (568.0000,-532.0000) .. controls
    (622.6667,-568.0000) and (695.0000,-600.3333) .. (785.0000,-629.0000) ..
    controls (889.0000,-661.6667) and (958.0000,-686.6667) .. (992.0000,-704.0000)
    .. controls (1066.0000,-742.0000) and (1129.0000,-797.3333) ..
    (1181.0000,-870.0000) .. controls (1289.6667,-805.3333) and
    (1380.6667,-727.3333) .. (1454.0000,-636.0000) .. controls
    (1540.0000,-529.3333) and (1586.6667,-420.6667) .. (1594.0000,-310.0000) ..
    controls (1522.0000,-284.0000) and (1466.3333,-218.3333) ..
    (1427.0000,-113.0000) .. controls (1395.6667,-29.0000) and (1380.0000,59.6667)
    .. (1380.0000,153.0000) .. controls (1380.0000,287.0000) and
    (1449.3333,354.0000) .. (1588.0000,354.0000) .. controls (1661.3333,354.0000)
    and (1722.6667,336.3333) .. (1772.0000,301.0000) .. controls
    (1828.0000,261.6667) and (1856.0000,206.6667) .. (1856.0000,136.0000) ..
    controls (1856.0000,87.3333) and (1836.0000,49.6667) .. (1796.0000,23.0000) ..
    controls (1798.6667,111.6667) and (1761.3333,156.0000) .. (1684.0000,156.0000)
    .. controls (1614.0000,156.0000) and (1579.0000,112.3333) ..
    (1579.0000,25.0000) .. controls (1579.0000,-64.3333) and (1632.0000,-148.0000)
    .. (1738.0000,-226.0000) .. controls (1776.6667,-250.0000) and
    (1815.3333,-274.0000) .. (1854.0000,-298.0000) .. controls
    (1896.6667,-326.0000) and (1928.6667,-358.6667) .. (1950.0000,-396.0000) ..
    controls (1975.3333,-440.6667) and (1988.0000,-485.0000) ..
    (1988.0000,-529.0000) -- cycle(1549.0000,-329.0000) -- (1549.0000,-343.0000)
    .. controls (1549.0000,-411.6667) and (1503.0000,-496.3333) ..
    (1411.0000,-597.0000) .. controls (1333.6667,-681.6667) and
    (1256.6667,-746.6667) .. (1180.0000,-792.0000) .. controls
    (1144.0000,-744.6667) and (1101.3333,-706.6667) .. (1052.0000,-678.0000) ..
    controls (1024.0000,-662.0000) and (972.0000,-638.6667) ..
    (896.0000,-608.0000) .. controls (882.6667,-602.0000) and (862.6667,-593.6667)
    .. (836.0000,-583.0000) .. controls (820.0000,-578.3333) and
    (796.0000,-570.6667) .. (764.0000,-560.0000) .. controls (594.6667,-501.3333)
    and (502.3333,-426.3333) .. (487.0000,-335.0000) .. controls
    (520.3333,-316.3333) and (554.0000,-287.6667) .. (588.0000,-249.0000) ..
    controls (624.6667,-209.0000) and (648.3333,-172.0000) .. (659.0000,-138.0000)
    .. controls (665.0000,-100.0000) and (679.0000,-45.3333) .. (701.0000,26.0000)
    .. controls (723.6667,72.6667) and (768.3333,117.3333) .. (835.0000,160.0000)
    .. controls (901.6667,203.3333) and (960.6667,225.0000) ..
    (1012.0000,225.0000) .. controls (1061.3333,225.0000) and (1126.0000,197.0000)
    .. (1206.0000,141.0000) .. controls (1282.0000,88.3333) and
    (1333.6667,38.6667) .. (1361.0000,-8.0000) .. controls (1377.6667,-36.0000)
    and (1393.6667,-76.0000) .. (1409.0000,-128.0000) .. controls
    (1424.3333,-180.0000) and (1438.3333,-216.6667) .. (1451.0000,-238.0000) ..
    controls (1473.0000,-276.0000) and (1505.6667,-306.3333) ..
    (1549.0000,-329.0000) -- cycle(1182.0000,-1273.0000) .. controls
    (1182.0000,-1255.0000) and (1176.0000,-1246.0000) .. (1164.0000,-1246.0000) ..
    controls (1150.0000,-1246.0000) and (1143.0000,-1254.3333) ..
    (1143.0000,-1271.0000) .. controls (1143.0000,-1290.3333) and
    (1149.3333,-1300.0000) .. (1162.0000,-1300.0000) .. controls
    (1175.3333,-1300.0000) and (1182.0000,-1291.0000) .. (1182.0000,-1273.0000) --
    cycle(1050.0000,-1289.0000) .. controls (1050.0000,-1260.3333) and
    (1039.3333,-1246.0000) .. (1018.0000,-1246.0000) .. controls
    (994.6667,-1246.0000) and (983.0000,-1260.3333) .. (983.0000,-1289.0000) ..
    controls (983.0000,-1318.3333) and (994.6667,-1333.0000) ..
    (1018.0000,-1333.0000) .. controls (1039.3333,-1333.0000) and
    (1050.0000,-1318.3333) .. (1050.0000,-1289.0000) -- cycle(890.0000,-1255.0000)
    .. controls (883.3333,-1249.0000) and (877.3333,-1246.0000) ..
    (872.0000,-1246.0000) .. controls (860.0000,-1246.0000) and
    (854.0000,-1254.3333) .. (854.0000,-1271.0000) .. controls
    (854.0000,-1292.3333) and (860.6667,-1303.0000) .. (874.0000,-1303.0000) ..
    controls (876.0000,-1303.0000) and (881.3333,-1298.6667) ..
    (890.0000,-1290.0000) -- (890.0000,-1255.0000) -- cycle(1314.0000,-357.0000)
    .. controls (1314.0000,-275.6667) and (1281.0000,-235.0000) ..
    (1215.0000,-235.0000) .. controls (1149.0000,-235.0000) and
    (1116.0000,-276.3333) .. (1116.0000,-359.0000) .. controls
    (1116.0000,-439.0000) and (1149.0000,-479.0000) .. (1215.0000,-479.0000) ..
    controls (1281.0000,-479.0000) and (1314.0000,-438.3333) ..
    (1314.0000,-357.0000) -- cycle(929.0000,-377.0000) .. controls
    (929.0000,-343.6667) and (921.0000,-314.6667) .. (905.0000,-290.0000) ..
    controls (887.0000,-261.3333) and (862.3333,-247.0000) .. (831.0000,-247.0000)
    .. controls (764.3333,-247.0000) and (731.0000,-290.6667) ..
    (731.0000,-378.0000) .. controls (731.0000,-458.0000) and (767.6667,-498.0000)
    .. (841.0000,-498.0000) .. controls (869.0000,-498.0000) and
    (891.3333,-484.3333) .. (908.0000,-457.0000) .. controls (922.0000,-433.6667)
    and (929.0000,-407.0000) .. (929.0000,-377.0000) -- cycle(1058.0000,-142.0000)
    .. controls (1049.3333,-124.0000) and (1037.3333,-115.0000) ..
    (1022.0000,-115.0000) .. controls (1004.6667,-115.0000) and
    (991.0000,-123.6667) .. (981.0000,-141.0000) .. controls (991.6667,-139.6667)
    and (1001.3333,-139.0000) .. (1010.0000,-139.0000) -- (1028.0000,-139.0000) ..
    controls (1032.0000,-139.0000) and (1042.0000,-140.0000) ..
    (1058.0000,-142.0000) -- cycle(1146.0000,-15.0000) .. controls
    (1114.0000,28.3333) and (1075.3333,50.0000) .. (1030.0000,50.0000) .. controls
    (980.6667,50.0000) and (942.0000,28.3333) .. (914.0000,-15.0000) .. controls
    (927.3333,-15.0000) and (943.0000,-22.0000) .. (961.0000,-36.0000) .. controls
    (979.6667,-50.6667) and (989.0000,-58.0000) .. (989.0000,-58.0000) .. controls
    (993.6667,-58.0000) and (1006.3333,-50.0000) .. (1027.0000,-34.0000) ..
    controls (1047.6667,-50.0000) and (1060.6667,-58.0000) .. (1066.0000,-58.0000)
    .. controls (1064.6667,-58.0000) and (1074.3333,-50.6667) ..
    (1095.0000,-36.0000) .. controls (1116.3333,-21.3333) and (1133.3333,-14.3333)
    .. (1146.0000,-15.0000) -- cycle(1302.0000,-360.0000) .. controls
    (1302.0000,-431.3333) and (1273.0000,-467.0000) .. (1215.0000,-467.0000) ..
    controls (1159.0000,-467.0000) and (1131.0000,-431.3333) ..
    (1131.0000,-360.0000) .. controls (1131.0000,-288.6667) and
    (1159.0000,-253.0000) .. (1215.0000,-253.0000) .. controls
    (1273.0000,-253.0000) and (1302.0000,-288.6667) .. (1302.0000,-360.0000) --
    cycle(917.0000,-360.0000) .. controls (917.0000,-435.3333) and
    (890.0000,-473.0000) .. (836.0000,-473.0000) .. controls (776.0000,-473.0000)
    and (746.0000,-435.3333) .. (746.0000,-360.0000) .. controls
    (746.0000,-336.0000) and (755.0000,-313.3333) .. (773.0000,-292.0000) ..
    controls (791.0000,-270.6667) and (812.0000,-260.0000) .. (836.0000,-260.0000)
    .. controls (859.3333,-260.0000) and (879.0000,-271.0000) ..
    (895.0000,-293.0000) .. controls (909.6667,-313.0000) and (917.0000,-335.3333)
    .. (917.0000,-360.0000) -- cycle(1065.0000,19.0000) .. controls
    (1065.0000,15.6667) and (1062.6667,12.0000) .. (1058.0000,8.0000) --
    (990.0000,8.0000) .. controls (985.3333,12.6667) and (983.0000,17.3333) ..
    (983.0000,22.0000) .. controls (991.0000,32.6667) and (1007.6667,38.0000) ..
    (1033.0000,38.0000) .. controls (1054.3333,38.0000) and (1065.0000,31.6667) ..
    (1065.0000,19.0000) -- cycle(1275.0000,-366.0000) .. controls
    (1275.0000,-308.6667) and (1253.0000,-280.0000) .. (1209.0000,-280.0000) ..
    controls (1163.0000,-280.0000) and (1140.0000,-309.3333) ..
    (1140.0000,-368.0000) .. controls (1140.0000,-424.0000) and
    (1163.0000,-452.0000) .. (1209.0000,-452.0000) .. controls
    (1253.0000,-452.0000) and (1275.0000,-423.3333) .. (1275.0000,-366.0000) --
    cycle(905.0000,-366.0000) .. controls (905.0000,-308.6667) and
    (884.0000,-280.0000) .. (842.0000,-280.0000) .. controls (794.0000,-280.0000)
    and (770.0000,-309.3333) .. (770.0000,-368.0000) .. controls
    (770.0000,-424.0000) and (794.0000,-452.0000) .. (842.0000,-452.0000) ..
    controls (884.0000,-452.0000) and (905.0000,-423.3333) .. (905.0000,-366.0000)
    -- cycle(1197.0000,-394.0000) -- (1197.0000,-404.0000) .. controls
    (1197.0000,-414.6667) and (1192.3333,-422.6667) .. (1183.0000,-428.0000) ..
    controls (1174.3333,-422.0000) and (1170.0000,-414.6667) ..
    (1170.0000,-406.0000) -- (1170.0000,-399.0000) .. controls
    (1170.0000,-391.6667) and (1172.3333,-383.3333) .. (1177.0000,-374.0000) --
    (1190.0000,-374.0000) .. controls (1194.6667,-378.6667) and
    (1197.0000,-385.3333) .. (1197.0000,-394.0000) -- cycle(1263.0000,-355.0000)
    .. controls (1247.0000,-359.6667) and (1236.0000,-362.0000) ..
    (1230.0000,-362.0000) .. controls (1227.3333,-362.0000) and
    (1222.6667,-359.3333) .. (1216.0000,-354.0000) .. controls
    (1209.3333,-348.6667) and (1204.0000,-346.0000) .. (1200.0000,-346.0000) --
    (1200.0000,-302.0000) -- (1219.0000,-302.0000) .. controls
    (1229.0000,-302.0000) and (1238.6667,-308.0000) .. (1248.0000,-320.0000) ..
    controls (1257.3333,-332.6667) and (1262.3333,-344.3333) ..
    (1263.0000,-355.0000) -- cycle(830.0000,-398.0000) .. controls
    (830.0000,-408.6667) and (823.3333,-418.6667) .. (810.0000,-428.0000) ..
    controls (801.3333,-420.0000) and (797.0000,-410.0000) .. (797.0000,-398.0000)
    .. controls (797.0000,-382.0000) and (802.0000,-374.0000) ..
    (812.0000,-374.0000) .. controls (824.0000,-374.0000) and (830.0000,-382.0000)
    .. (830.0000,-398.0000) -- cycle(876.0000,-355.0000) .. controls
    (868.6667,-356.3333) and (857.6667,-358.6667) .. (843.0000,-362.0000) ..
    controls (839.0000,-353.3333) and (831.6667,-348.0000) .. (821.0000,-346.0000)
    -- (821.0000,-302.0000) -- (834.0000,-302.0000) .. controls
    (843.3333,-302.0000) and (852.6667,-308.3333) .. (862.0000,-321.0000) ..
    controls (872.0000,-333.6667) and (876.6667,-345.0000) .. (876.0000,-355.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F479.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-157.0000) ..
    controls (1976.0000,-107.6667) and (1960.3333,-59.0000) ..
    (1929.0000,-11.0000) .. controls (1894.3333,42.3333) and (1853.6667,69.0000)
    .. (1807.0000,69.0000) .. controls (1793.6667,69.0000) and (1783.3333,67.3333)
    .. (1776.0000,64.0000) .. controls (1776.0000,57.3333) and (1779.0000,53.6667)
    .. (1785.0000,53.0000) .. controls (1794.3333,45.6667) and (1799.0000,37.0000)
    .. (1799.0000,27.0000) .. controls (1799.0000,-23.6667) and
    (1783.0000,-62.0000) .. (1751.0000,-88.0000) -- (1746.0000,-82.0000) ..
    controls (1738.6667,-10.0000) and (1726.0000,54.3333) .. (1708.0000,111.0000)
    .. controls (1678.6667,201.0000) and (1641.3333,246.0000) ..
    (1596.0000,246.0000) .. controls (1600.0000,246.0000) and (1592.3333,244.3333)
    .. (1573.0000,241.0000) .. controls (1591.0000,222.3333) and
    (1600.0000,208.3333) .. (1600.0000,199.0000) .. controls (1600.0000,135.6667)
    and (1577.6667,73.3333) .. (1533.0000,12.0000) .. controls (1533.0000,30.6667)
    and (1531.6667,58.3333) .. (1529.0000,95.0000) .. controls
    (1525.6667,125.6667) and (1519.3333,156.3333) .. (1510.0000,187.0000) ..
    controls (1504.0000,207.0000) and (1490.0000,231.6667) .. (1468.0000,261.0000)
    .. controls (1442.6667,294.3333) and (1421.6667,311.0000) ..
    (1405.0000,311.0000) -- (1385.0000,311.0000) .. controls (1387.0000,301.0000)
    and (1388.0000,292.3333) .. (1388.0000,285.0000) .. controls
    (1388.0000,260.3333) and (1379.0000,228.3333) .. (1361.0000,189.0000) ..
    controls (1343.0000,149.6667) and (1324.6667,121.3333) .. (1306.0000,104.0000)
    .. controls (1298.6667,115.3333) and (1291.3333,126.3333) ..
    (1284.0000,137.0000) .. controls (1276.6667,148.3333) and (1273.0000,162.3333)
    .. (1273.0000,179.0000) .. controls (1273.0000,259.6667) and
    (1279.3333,311.3333) .. (1292.0000,334.0000) .. controls (1229.3333,313.3333)
    and (1173.6667,266.0000) .. (1125.0000,192.0000) .. controls
    (1121.0000,209.3333) and (1113.3333,234.6667) .. (1102.0000,268.0000) ..
    controls (1096.0000,282.6667) and (1070.3333,311.3333) .. (1025.0000,354.0000)
    .. controls (1007.0000,337.3333) and (983.6667,310.0000) ..
    (955.0000,272.0000) .. controls (951.0000,254.0000) and (943.6667,227.3333) ..
    (933.0000,192.0000) .. controls (885.6667,258.6667) and (830.0000,306.0000) ..
    (766.0000,334.0000) .. controls (778.6667,299.3333) and (785.0000,245.6667) ..
    (785.0000,173.0000) .. controls (785.0000,162.3333) and (781.0000,150.3333) ..
    (773.0000,137.0000) .. controls (759.6667,115.6667) and (752.6667,104.6667) ..
    (752.0000,104.0000) .. controls (732.6667,121.3333) and (713.3333,150.3333) ..
    (694.0000,191.0000) .. controls (675.3333,231.6667) and (666.0000,264.6667) ..
    (666.0000,290.0000) .. controls (666.0000,296.0000) and (667.0000,303.0000) ..
    (669.0000,311.0000) -- (653.0000,311.0000) .. controls (643.6667,311.0000) and
    (630.3333,304.3333) .. (613.0000,291.0000) .. controls (587.0000,271.6667) and
    (565.3333,238.3333) .. (548.0000,191.0000) .. controls (539.3333,168.3333) and
    (534.0000,138.6667) .. (532.0000,102.0000) .. controls (528.0000,46.0000) and
    (525.6667,16.0000) .. (525.0000,12.0000) .. controls (480.3333,78.6667) and
    (458.0000,140.3333) .. (458.0000,197.0000) .. controls (458.0000,203.6667) and
    (465.6667,218.3333) .. (481.0000,241.0000) .. controls (469.6667,244.3333) and
    (463.3333,246.0000) .. (462.0000,246.0000) .. controls (398.6667,246.0000) and
    (351.6667,163.6667) .. (321.0000,-1.0000) .. controls (319.6667,-19.6667) and
    (314.6667,-48.6667) .. (306.0000,-88.0000) .. controls (274.6667,-69.3333) and
    (259.0000,-33.6667) .. (259.0000,19.0000) .. controls (259.0000,39.0000) and
    (268.0000,52.6667) .. (286.0000,60.0000) .. controls (276.6667,66.0000) and
    (265.0000,69.0000) .. (251.0000,69.0000) .. controls (203.6667,69.0000) and
    (162.6667,42.3333) .. (128.0000,-11.0000) .. controls (97.3333,-58.3333) and
    (82.0000,-107.0000) .. (82.0000,-157.0000) .. controls (82.0000,-182.3333) and
    (85.0000,-200.0000) .. (91.0000,-210.0000) .. controls (95.0000,-217.3333) and
    (117.0000,-239.6667) .. (157.0000,-277.0000) .. controls (188.3333,-307.0000)
    and (204.3333,-331.6667) .. (205.0000,-351.0000) -- (206.0000,-373.0000) ..
    controls (206.0000,-389.6667) and (198.0000,-412.6667) .. (182.0000,-442.0000)
    .. controls (166.6667,-472.0000) and (159.0000,-495.6667) ..
    (159.0000,-513.0000) .. controls (159.0000,-543.0000) and (176.3333,-576.0000)
    .. (211.0000,-612.0000) .. controls (245.6667,-648.0000) and
    (263.0000,-666.0000) .. (263.0000,-666.0000) .. controls (263.0000,-667.3333)
    and (256.3333,-687.3333) .. (243.0000,-726.0000) .. controls
    (230.3333,-764.6667) and (224.0000,-794.0000) .. (224.0000,-814.0000) ..
    controls (224.0000,-850.0000) and (239.0000,-878.6667) .. (269.0000,-900.0000)
    .. controls (298.3333,-918.0000) and (327.3333,-935.6667) ..
    (356.0000,-953.0000) .. controls (375.3333,-967.0000) and (385.0000,-981.6667)
    .. (385.0000,-997.0000) -- (385.0000,-1162.0000) .. controls
    (385.0000,-1189.3333) and (396.6667,-1220.0000) .. (420.0000,-1254.0000) ..
    controls (443.3333,-1288.0000) and (467.6667,-1311.3333) ..
    (493.0000,-1324.0000) -- (493.0000,-1447.0000) .. controls
    (512.3333,-1471.6667) and (542.6667,-1493.3333) .. (584.0000,-1512.0000) ..
    controls (625.3333,-1530.6667) and (662.3333,-1540.0000) ..
    (695.0000,-1540.0000) .. controls (716.3333,-1540.0000) and
    (730.6667,-1529.6667) .. (738.0000,-1509.0000) .. controls
    (742.6667,-1489.6667) and (747.6667,-1470.6667) .. (753.0000,-1452.0000) ..
    controls (779.0000,-1462.0000) and (800.0000,-1467.0000) ..
    (816.0000,-1467.0000) .. controls (910.6667,-1467.0000) and
    (980.3333,-1439.0000) .. (1025.0000,-1383.0000) .. controls
    (1083.0000,-1439.0000) and (1154.6667,-1467.0000) .. (1240.0000,-1467.0000) ..
    controls (1255.3333,-1467.0000) and (1277.0000,-1462.0000) ..
    (1305.0000,-1452.0000) .. controls (1309.6667,-1471.3333) and
    (1314.6667,-1490.6667) .. (1320.0000,-1510.0000) .. controls
    (1325.3333,-1530.0000) and (1339.6667,-1540.0000) .. (1363.0000,-1540.0000) ..
    controls (1366.3333,-1540.0000) and (1371.3333,-1539.0000) ..
    (1378.0000,-1537.0000) .. controls (1385.3333,-1535.0000) and
    (1390.6667,-1534.0000) .. (1394.0000,-1534.0000) .. controls
    (1452.0000,-1534.0000) and (1509.0000,-1505.0000) .. (1565.0000,-1447.0000) --
    (1565.0000,-1324.0000) .. controls (1589.0000,-1311.3333) and
    (1613.0000,-1287.0000) .. (1637.0000,-1251.0000) .. controls
    (1661.0000,-1215.6667) and (1673.0000,-1185.0000) .. (1673.0000,-1159.0000) --
    (1673.0000,-993.0000) .. controls (1673.0000,-981.6667) and
    (1683.0000,-968.3333) .. (1703.0000,-953.0000) .. controls
    (1715.0000,-947.6667) and (1732.6667,-939.3333) .. (1756.0000,-928.0000) ..
    controls (1805.3333,-902.6667) and (1830.0000,-869.0000) ..
    (1830.0000,-827.0000) .. controls (1830.0000,-800.3333) and
    (1826.3333,-773.6667) .. (1819.0000,-747.0000) .. controls
    (1803.0000,-688.3333) and (1795.0000,-662.0000) .. (1795.0000,-668.0000) ..
    controls (1795.0000,-665.3333) and (1811.6667,-646.6667) ..
    (1845.0000,-612.0000) .. controls (1879.0000,-577.3333) and
    (1896.0000,-550.0000) .. (1896.0000,-530.0000) .. controls
    (1896.0000,-503.3333) and (1888.0000,-472.6667) .. (1872.0000,-438.0000) ..
    controls (1856.6667,-404.0000) and (1849.0000,-383.3333) ..
    (1849.0000,-376.0000) .. controls (1849.0000,-341.3333) and
    (1866.0000,-308.6667) .. (1900.0000,-278.0000) .. controls
    (1941.3333,-240.6667) and (1963.6667,-218.0000) .. (1967.0000,-210.0000) ..
    controls (1973.0000,-196.0000) and (1976.0000,-178.3333) ..
    (1976.0000,-157.0000) -- cycle(1511.0000,-1428.0000) .. controls
    (1497.6667,-1426.0000) and (1486.0000,-1425.0000) .. (1476.0000,-1425.0000) ..
    controls (1466.0000,-1425.0000) and (1456.0000,-1426.0000) ..
    (1446.0000,-1428.0000) .. controls (1448.6667,-1433.3333) and
    (1449.6667,-1439.0000) .. (1449.0000,-1445.0000) .. controls
    (1470.3333,-1445.0000) and (1483.0000,-1443.6667) .. (1487.0000,-1441.0000) ..
    controls (1491.0000,-1443.6667) and (1497.6667,-1446.3333) ..
    (1507.0000,-1449.0000) .. controls (1505.6667,-1457.0000) and
    (1488.0000,-1468.0000) .. (1454.0000,-1482.0000) .. controls
    (1422.6667,-1495.3333) and (1401.3333,-1502.0000) .. (1390.0000,-1502.0000) ..
    controls (1374.0000,-1502.0000) and (1363.6667,-1495.0000) ..
    (1359.0000,-1481.0000) .. controls (1354.3333,-1467.6667) and
    (1343.3333,-1428.3333) .. (1326.0000,-1363.0000) .. controls
    (1308.6667,-1295.0000) and (1300.0000,-1258.0000) .. (1300.0000,-1252.0000) ..
    controls (1300.0000,-1238.0000) and (1317.3333,-1221.3333) ..
    (1352.0000,-1202.0000) .. controls (1384.6667,-1184.6667) and
    (1409.0000,-1176.0000) .. (1425.0000,-1176.0000) -- (1480.0000,-1176.0000) --
    (1511.0000,-1428.0000) -- cycle(1427.0000,-841.0000) .. controls
    (1427.0000,-864.3333) and (1421.0000,-885.3333) .. (1409.0000,-904.0000) ..
    controls (1395.0000,-925.3333) and (1377.0000,-936.3333) ..
    (1355.0000,-937.0000) .. controls (1350.3333,-926.3333) and
    (1342.0000,-910.6667) .. (1330.0000,-890.0000) .. controls
    (1320.0000,-880.0000) and (1306.0000,-864.3333) .. (1288.0000,-843.0000) ..
    controls (1324.6667,-823.6667) and (1343.0000,-793.6667) ..
    (1343.0000,-753.0000) .. controls (1343.0000,-742.3333) and
    (1341.6667,-732.0000) .. (1339.0000,-722.0000) .. controls
    (1361.6667,-736.0000) and (1384.3333,-750.0000) .. (1407.0000,-764.0000) ..
    controls (1420.3333,-776.0000) and (1427.0000,-801.6667) ..
    (1427.0000,-841.0000) -- cycle(754.0000,-1256.0000) .. controls
    (754.0000,-1264.6667) and (745.0000,-1304.3333) .. (727.0000,-1375.0000) ..
    controls (709.0000,-1445.6667) and (698.3333,-1483.6667) ..
    (695.0000,-1489.0000) .. controls (689.6667,-1497.6667) and
    (680.0000,-1502.0000) .. (666.0000,-1502.0000) .. controls
    (650.0000,-1502.0000) and (629.0000,-1496.3333) .. (603.0000,-1485.0000) ..
    controls (575.0000,-1473.6667) and (557.6667,-1461.6667) ..
    (551.0000,-1449.0000) .. controls (573.0000,-1444.3333) and
    (592.3333,-1443.0000) .. (609.0000,-1445.0000) -- (613.0000,-1428.0000) ..
    controls (591.6667,-1424.6667) and (569.6667,-1423.6667) ..
    (547.0000,-1425.0000) .. controls (553.6667,-1369.6667) and
    (565.3333,-1286.6667) .. (582.0000,-1176.0000) .. controls
    (586.0000,-1176.0000) and (592.0000,-1175.6667) .. (600.0000,-1175.0000) ..
    controls (607.3333,-1175.0000) and (613.0000,-1175.0000) ..
    (617.0000,-1175.0000) .. controls (640.3333,-1175.0000) and
    (668.0000,-1182.6667) .. (700.0000,-1198.0000) .. controls
    (736.0000,-1216.0000) and (754.0000,-1235.3333) .. (754.0000,-1256.0000) --
    cycle(1323.0000,-739.0000) -- (1323.0000,-756.0000) .. controls
    (1311.0000,-752.6667) and (1295.6667,-751.3333) .. (1277.0000,-752.0000) ..
    controls (1277.6667,-742.6667) and (1272.3333,-732.0000) ..
    (1261.0000,-720.0000) .. controls (1249.6667,-708.6667) and
    (1239.6667,-704.0000) .. (1231.0000,-706.0000) .. controls
    (1237.6667,-695.3333) and (1247.0000,-679.0000) .. (1259.0000,-657.0000) ..
    controls (1301.6667,-672.3333) and (1323.0000,-699.6667) ..
    (1323.0000,-739.0000) -- cycle(1223.0000,-770.0000) -- (1223.0000,-779.0000)
    .. controls (1199.6667,-789.6667) and (1190.0000,-795.0000) ..
    (1194.0000,-795.0000) .. controls (1187.3333,-795.0000) and
    (1180.6667,-789.6667) .. (1174.0000,-779.0000) .. controls
    (1168.0000,-769.0000) and (1165.0000,-760.3333) .. (1165.0000,-753.0000) ..
    controls (1165.0000,-749.6667) and (1168.0000,-742.0000) ..
    (1174.0000,-730.0000) -- (1198.0000,-730.0000) .. controls
    (1215.3333,-730.0000) and (1223.6667,-743.3333) .. (1223.0000,-770.0000) --
    cycle(1161.0000,-677.0000) .. controls (1155.0000,-689.0000) and
    (1149.3333,-697.6667) .. (1144.0000,-703.0000) .. controls
    (1138.6667,-686.3333) and (1136.0000,-675.0000) .. (1136.0000,-669.0000) ..
    controls (1141.3333,-670.3333) and (1149.6667,-673.0000) ..
    (1161.0000,-677.0000) -- cycle(1465.0000,-278.0000) .. controls
    (1465.0000,-272.6667) and (1456.3333,-300.0000) .. (1439.0000,-360.0000) ..
    controls (1429.6667,-393.3333) and (1416.3333,-452.6667) ..
    (1399.0000,-538.0000) .. controls (1383.6667,-528.6667) and
    (1366.3333,-512.0000) .. (1347.0000,-488.0000) .. controls
    (1325.6667,-461.3333) and (1315.0000,-440.6667) .. (1315.0000,-426.0000) ..
    controls (1315.0000,-389.3333) and (1316.3333,-363.3333) ..
    (1319.0000,-348.0000) .. controls (1322.3333,-333.3333) and
    (1337.6667,-310.0000) .. (1365.0000,-278.0000) .. controls
    (1393.0000,-246.0000) and (1413.0000,-230.0000) .. (1425.0000,-230.0000) ..
    controls (1433.0000,-230.0000) and (1441.6667,-236.0000) ..
    (1451.0000,-248.0000) .. controls (1460.3333,-260.0000) and
    (1465.0000,-270.0000) .. (1465.0000,-278.0000) -- cycle(1292.0000,-522.0000)
    .. controls (1292.0000,-551.3333) and (1280.6667,-577.6667) ..
    (1258.0000,-601.0000) .. controls (1235.3333,-625.0000) and
    (1209.0000,-639.6667) .. (1179.0000,-645.0000) .. controls
    (1179.0000,-645.0000) and (1157.6667,-645.0000) .. (1115.0000,-645.0000) ..
    controls (1097.6667,-645.0000) and (1087.6667,-646.0000) ..
    (1085.0000,-648.0000) .. controls (1086.3333,-654.6667) and
    (1091.6667,-670.3333) .. (1101.0000,-695.0000) .. controls
    (1108.3333,-714.3333) and (1112.0000,-730.3333) .. (1112.0000,-743.0000) ..
    controls (1112.0000,-757.6667) and (1106.0000,-779.6667) ..
    (1094.0000,-809.0000) .. controls (1082.6667,-839.0000) and
    (1077.0000,-860.0000) .. (1077.0000,-872.0000) .. controls
    (1077.0000,-885.3333) and (1088.3333,-900.6667) .. (1111.0000,-918.0000) ..
    controls (1140.3333,-938.6667) and (1156.6667,-951.6667) ..
    (1160.0000,-957.0000) .. controls (1170.6667,-979.6667) and
    (1186.6667,-1013.6667) .. (1208.0000,-1059.0000) .. controls
    (1194.0000,-1068.3333) and (1177.6667,-1077.6667) .. (1159.0000,-1087.0000) ..
    controls (1149.0000,-982.3333) and (1105.6667,-930.0000) ..
    (1029.0000,-930.0000) .. controls (953.0000,-930.0000) and
    (909.6667,-982.3333) .. (899.0000,-1087.0000) -- (850.0000,-1063.0000) ..
    controls (857.3333,-1039.0000) and (872.0000,-1005.0000) ..
    (894.0000,-961.0000) .. controls (897.3333,-957.0000) and (913.3333,-942.6667)
    .. (942.0000,-918.0000) .. controls (965.3333,-898.6667) and
    (977.0000,-883.3333) .. (977.0000,-872.0000) .. controls (977.0000,-857.3333)
    and (971.6667,-835.6667) .. (961.0000,-807.0000) .. controls
    (951.0000,-779.0000) and (946.0000,-757.6667) .. (946.0000,-743.0000) ..
    controls (946.0000,-729.6667) and (950.3333,-712.0000) .. (959.0000,-690.0000)
    .. controls (968.3333,-668.0000) and (973.0000,-655.0000) ..
    (973.0000,-651.0000) .. controls (973.0000,-645.6667) and (972.0000,-643.6667)
    .. (970.0000,-645.0000) -- (868.0000,-645.0000) .. controls
    (858.6667,-645.0000) and (842.6667,-636.6667) .. (820.0000,-620.0000) ..
    controls (784.0000,-594.0000) and (766.0000,-561.3333) .. (766.0000,-522.0000)
    .. controls (766.0000,-516.6667) and (772.6667,-497.6667) ..
    (786.0000,-465.0000) .. controls (790.0000,-465.0000) and (796.3333,-464.3333)
    .. (805.0000,-463.0000) .. controls (813.6667,-461.6667) and
    (820.3333,-461.0000) .. (825.0000,-461.0000) .. controls (833.0000,-461.0000)
    and (844.3333,-462.3333) .. (859.0000,-465.0000) .. controls
    (874.3333,-467.6667) and (885.3333,-469.3333) .. (892.0000,-470.0000) ..
    controls (899.3333,-482.6667) and (907.0000,-495.3333) .. (915.0000,-508.0000)
    .. controls (923.0000,-521.3333) and (935.0000,-528.6667) ..
    (951.0000,-530.0000) -- (954.0000,-528.0000) .. controls (936.0000,-492.0000)
    and (927.0000,-468.3333) .. (927.0000,-457.0000) .. controls
    (927.0000,-418.3333) and (961.0000,-399.0000) .. (1029.0000,-399.0000) ..
    controls (1097.0000,-399.0000) and (1131.0000,-417.6667) ..
    (1131.0000,-455.0000) .. controls (1131.0000,-458.3333) and
    (1122.0000,-483.3333) .. (1104.0000,-530.0000) -- (1117.0000,-530.0000) ..
    controls (1146.3333,-512.0000) and (1161.3333,-491.6667) ..
    (1162.0000,-469.0000) .. controls (1171.3333,-469.0000) and
    (1186.0000,-468.0000) .. (1206.0000,-466.0000) .. controls
    (1226.0000,-464.6667) and (1241.0000,-464.0000) .. (1251.0000,-464.0000) ..
    controls (1259.0000,-464.0000) and (1266.0000,-464.3333) ..
    (1272.0000,-465.0000) .. controls (1285.3333,-501.0000) and
    (1292.0000,-520.0000) .. (1292.0000,-522.0000) -- cycle(923.0000,-669.0000) ..
    controls (920.3333,-676.3333) and (917.3333,-687.6667) .. (914.0000,-703.0000)
    .. controls (906.6667,-695.6667) and (900.6667,-687.3333) ..
    (896.0000,-678.0000) .. controls (902.6667,-676.0000) and (911.6667,-673.0000)
    .. (923.0000,-669.0000) -- cycle(1292.0000,-238.0000) -- (1292.0000,-437.0000)
    -- (1231.0000,-437.0000) .. controls (1213.0000,-373.6667) and
    (1199.0000,-320.6667) .. (1189.0000,-278.0000) -- (1271.0000,-238.0000) --
    (1292.0000,-238.0000) -- cycle(900.0000,-728.0000) .. controls
    (900.0000,-733.3333) and (895.3333,-738.6667) .. (886.0000,-744.0000) ..
    controls (876.6667,-750.0000) and (869.0000,-753.0000) .. (863.0000,-753.0000)
    -- (843.0000,-753.0000) .. controls (839.6667,-741.0000) and
    (825.3333,-725.0000) .. (800.0000,-705.0000) .. controls (810.6667,-677.6667)
    and (821.6667,-664.0000) .. (833.0000,-664.0000) .. controls
    (845.0000,-664.0000) and (859.0000,-671.6667) .. (875.0000,-687.0000) ..
    controls (891.6667,-702.3333) and (900.0000,-716.0000) .. (900.0000,-728.0000)
    -- cycle(797.0000,-784.0000) .. controls (797.0000,-796.6667) and
    (790.3333,-803.0000) .. (777.0000,-803.0000) .. controls (761.6667,-803.0000)
    and (754.0000,-794.0000) .. (754.0000,-776.0000) .. controls
    (754.0000,-765.3333) and (759.6667,-757.6667) .. (771.0000,-753.0000) ..
    controls (788.3333,-757.6667) and (797.0000,-768.0000) .. (797.0000,-784.0000)
    -- cycle(770.0000,-843.0000) .. controls (736.0000,-878.3333) and
    (713.6667,-909.6667) .. (703.0000,-937.0000) .. controls (655.0000,-928.3333)
    and (631.0000,-892.6667) .. (631.0000,-830.0000) .. controls
    (631.0000,-798.6667) and (638.6667,-776.0000) .. (654.0000,-762.0000) ..
    controls (674.0000,-748.6667) and (694.3333,-735.3333) .. (715.0000,-722.0000)
    .. controls (714.3333,-727.3333) and (714.0000,-734.0000) ..
    (714.0000,-742.0000) .. controls (714.0000,-793.3333) and (732.6667,-827.0000)
    .. (770.0000,-843.0000) -- cycle(1596.0000,-693.0000) .. controls
    (1596.0000,-753.6667) and (1578.6667,-784.0000) .. (1544.0000,-784.0000) ..
    controls (1501.3333,-784.0000) and (1462.3333,-771.6667) ..
    (1427.0000,-747.0000) .. controls (1396.3333,-719.0000) and
    (1346.3333,-682.0000) .. (1277.0000,-636.0000) .. controls
    (1309.6667,-608.6667) and (1325.3333,-563.0000) .. (1324.0000,-499.0000) ..
    controls (1363.3333,-560.3333) and (1399.3333,-591.0000) ..
    (1432.0000,-591.0000) .. controls (1472.0000,-591.0000) and
    (1492.0000,-563.6667) .. (1492.0000,-509.0000) .. controls
    (1492.0000,-475.0000) and (1485.0000,-445.6667) .. (1471.0000,-421.0000) ..
    controls (1461.6667,-405.0000) and (1457.0000,-396.6667) ..
    (1457.0000,-396.0000) .. controls (1457.0000,-381.3333) and
    (1462.6667,-359.6667) .. (1474.0000,-331.0000) .. controls
    (1486.0000,-303.0000) and (1492.0000,-281.6667) .. (1492.0000,-267.0000) ..
    controls (1492.0000,-254.3333) and (1485.3333,-240.0000) ..
    (1472.0000,-224.0000) .. controls (1458.6667,-208.0000) and
    (1446.0000,-200.0000) .. (1434.0000,-200.0000) .. controls
    (1431.3333,-200.0000) and (1409.0000,-214.0000) .. (1367.0000,-242.0000) ..
    controls (1347.0000,-224.0000) and (1326.0000,-215.0000) ..
    (1304.0000,-215.0000) .. controls (1282.0000,-215.0000) and
    (1247.0000,-224.6667) .. (1199.0000,-244.0000) .. controls
    (1151.6667,-264.0000) and (1111.0000,-274.0000) .. (1077.0000,-274.0000) ..
    controls (1069.0000,-274.0000) and (1057.0000,-274.3333) ..
    (1041.0000,-275.0000) .. controls (1025.0000,-275.0000) and
    (1013.0000,-275.0000) .. (1005.0000,-275.0000) .. controls
    (974.3333,-275.0000) and (949.0000,-273.6667) .. (929.0000,-271.0000) ..
    controls (909.6667,-268.3333) and (878.0000,-257.6667) .. (834.0000,-239.0000)
    .. controls (794.6667,-222.3333) and (762.6667,-214.0000) ..
    (738.0000,-214.0000) .. controls (725.3333,-214.0000) and (709.6667,-223.3333)
    .. (691.0000,-242.0000) .. controls (652.3333,-214.0000) and
    (630.0000,-200.0000) .. (624.0000,-200.0000) .. controls (609.3333,-200.0000)
    and (596.0000,-207.3333) .. (584.0000,-222.0000) .. controls
    (572.0000,-237.3333) and (566.0000,-252.3333) .. (566.0000,-267.0000) ..
    controls (566.0000,-281.6667) and (571.6667,-303.0000) .. (583.0000,-331.0000)
    .. controls (595.0000,-359.6667) and (601.0000,-381.3333) ..
    (601.0000,-396.0000) .. controls (601.0000,-401.3333) and (598.6667,-406.6667)
    .. (594.0000,-412.0000) .. controls (586.6667,-419.3333) and
    (582.6667,-423.6667) .. (582.0000,-425.0000) .. controls (571.3333,-443.6667)
    and (566.0000,-473.6667) .. (566.0000,-515.0000) .. controls
    (566.0000,-565.6667) and (586.0000,-591.0000) .. (626.0000,-591.0000) ..
    controls (643.3333,-591.0000) and (663.0000,-579.0000) .. (685.0000,-555.0000)
    .. controls (701.6667,-536.3333) and (718.0000,-517.6667) ..
    (734.0000,-499.0000) -- (734.0000,-525.0000) .. controls (734.0000,-571.0000)
    and (749.6667,-608.0000) .. (781.0000,-636.0000) .. controls
    (760.3333,-645.3333) and (724.6667,-670.6667) .. (674.0000,-712.0000) ..
    controls (632.0000,-747.3333) and (594.0000,-767.6667) .. (560.0000,-773.0000)
    .. controls (515.3333,-780.3333) and (499.3333,-784.0000) ..
    (512.0000,-784.0000) .. controls (478.6667,-784.0000) and (462.0000,-754.3333)
    .. (462.0000,-695.0000) .. controls (462.0000,-633.0000) and
    (472.6667,-535.3333) .. (494.0000,-402.0000) .. controls (501.3333,-345.3333)
    and (516.6667,-261.6667) .. (540.0000,-151.0000) .. controls
    (544.0000,-137.6667) and (559.3333,-116.3333) .. (586.0000,-87.0000) ..
    controls (613.3333,-57.6667) and (633.0000,-42.6667) .. (645.0000,-42.0000) ..
    controls (645.0000,-42.0000) and (656.3333,-42.0000) .. (679.0000,-42.0000) ..
    controls (729.0000,-42.0000) and (763.6667,-52.3333) .. (783.0000,-73.0000) ..
    controls (820.3333,-112.3333) and (843.6667,-135.0000) .. (853.0000,-141.0000)
    .. controls (875.0000,-154.3333) and (919.0000,-161.0000) ..
    (985.0000,-161.0000) .. controls (989.6667,-161.0000) and (996.6667,-159.6667)
    .. (1006.0000,-157.0000) .. controls (1015.3333,-155.0000) and
    (1022.3333,-154.0000) .. (1027.0000,-154.0000) .. controls
    (1032.3333,-154.0000) and (1039.6667,-155.0000) .. (1049.0000,-157.0000) ..
    controls (1058.3333,-159.6667) and (1065.6667,-161.0000) ..
    (1071.0000,-161.0000) .. controls (1137.6667,-161.0000) and
    (1182.3333,-154.3333) .. (1205.0000,-141.0000) .. controls
    (1233.0000,-113.6667) and (1267.6667,-83.6667) .. (1309.0000,-51.0000) ..
    controls (1323.6667,-45.6667) and (1343.3333,-43.0000) .. (1368.0000,-43.0000)
    .. controls (1403.3333,-43.0000) and (1423.6667,-42.6667) ..
    (1429.0000,-42.0000) .. controls (1456.3333,-72.6667) and
    (1485.6667,-110.3333) .. (1517.0000,-155.0000) .. controls
    (1569.6667,-340.3333) and (1596.0000,-519.6667) .. (1596.0000,-693.0000) --
    cycle(1203.0000,-416.0000) -- (1203.0000,-437.0000) -- (1182.0000,-437.0000)
    .. controls (1174.0000,-427.6667) and (1161.0000,-415.3333) ..
    (1143.0000,-400.0000) .. controls (1121.0000,-386.0000) and
    (1083.3333,-379.0000) .. (1030.0000,-379.0000) .. controls
    (974.6667,-379.0000) and (936.3333,-386.0000) .. (915.0000,-400.0000) ..
    controls (913.0000,-401.3333) and (904.3333,-410.0000) .. (889.0000,-426.0000)
    .. controls (880.3333,-434.0000) and (868.6667,-438.0000) ..
    (854.0000,-438.0000) -- (854.0000,-417.0000) .. controls (854.0000,-405.0000)
    and (864.6667,-392.0000) .. (886.0000,-378.0000) .. controls
    (900.0000,-368.6667) and (966.0000,-364.0000) .. (1084.0000,-364.0000) ..
    controls (1121.3333,-364.0000) and (1144.3333,-365.6667) ..
    (1153.0000,-369.0000) .. controls (1164.3333,-373.6667) and
    (1181.0000,-389.3333) .. (1203.0000,-416.0000) -- cycle(1111.0000,-303.0000)
    -- (1111.0000,-326.0000) -- (1106.0000,-330.0000) .. controls
    (1100.0000,-330.0000) and (1090.6667,-329.3333) .. (1078.0000,-328.0000) ..
    controls (1066.0000,-326.6667) and (1057.0000,-326.0000) ..
    (1051.0000,-326.0000) .. controls (1049.6667,-321.3333) and
    (1048.3333,-314.0000) .. (1047.0000,-304.0000) .. controls
    (1034.3333,-304.0000) and (1055.6667,-303.6667) .. (1111.0000,-303.0000) --
    cycle(1007.0000,-302.0000) -- (1007.0000,-330.0000) .. controls
    (1007.0000,-330.0000) and (987.0000,-330.0000) .. (947.0000,-330.0000) --
    (947.0000,-302.0000) .. controls (981.0000,-304.0000) and
    (1001.0000,-304.0000) .. (1007.0000,-302.0000) -- cycle(869.0000,-281.0000) --
    (827.0000,-437.0000) -- (764.0000,-437.0000) -- (764.0000,-238.0000) --
    (786.0000,-238.0000) .. controls (791.3333,-238.0000) and (819.0000,-252.3333)
    .. (869.0000,-281.0000) -- cycle(743.0000,-432.0000) .. controls
    (743.0000,-443.3333) and (731.6667,-462.3333) .. (709.0000,-489.0000) ..
    controls (688.3333,-513.6667) and (671.6667,-530.0000) .. (659.0000,-538.0000)
    .. controls (649.6667,-490.0000) and (632.3333,-419.0000) ..
    (607.0000,-325.0000) .. controls (595.0000,-289.6667) and (589.0000,-273.0000)
    .. (589.0000,-275.0000) .. controls (589.0000,-269.0000) and
    (594.6667,-260.0000) .. (606.0000,-248.0000) .. controls (618.0000,-236.0000)
    and (627.0000,-230.0000) .. (633.0000,-230.0000) .. controls
    (643.0000,-230.0000) and (661.3333,-245.0000) .. (688.0000,-275.0000) ..
    controls (714.6667,-305.0000) and (730.0000,-326.3333) .. (734.0000,-339.0000)
    .. controls (740.0000,-357.0000) and (743.0000,-388.0000) ..
    (743.0000,-432.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F47A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-572.0000) ..
    controls (1940.0000,-502.0000) and (1934.3333,-451.6667) ..
    (1923.0000,-421.0000) .. controls (1903.6667,-371.6667) and
    (1865.6667,-342.6667) .. (1809.0000,-334.0000) .. controls
    (1806.3333,-310.6667) and (1801.0000,-275.6667) .. (1793.0000,-229.0000) ..
    controls (1754.3333,-38.3333) and (1688.0000,94.0000) .. (1594.0000,168.0000)
    .. controls (1585.3333,174.6667) and (1579.3333,181.0000) ..
    (1576.0000,187.0000) .. controls (1627.3333,196.3333) and (1652.0000,201.0000)
    .. (1650.0000,201.0000) .. controls (1655.3333,201.0000) and
    (1666.3333,194.6667) .. (1683.0000,182.0000) -- (1696.0000,182.0000) --
    (1704.0000,191.0000) .. controls (1676.0000,285.6667) and (1597.0000,333.0000)
    .. (1467.0000,333.0000) .. controls (1423.6667,333.0000) and
    (1383.0000,309.0000) .. (1345.0000,261.0000) .. controls (1332.3333,283.6667)
    and (1304.6667,295.0000) .. (1262.0000,295.0000) .. controls
    (1236.0000,295.0000) and (1219.3333,293.3333) .. (1212.0000,290.0000) ..
    controls (1210.0000,289.3333) and (1204.0000,285.3333) .. (1194.0000,278.0000)
    .. controls (1186.6667,272.0000) and (1180.6667,269.0000) ..
    (1176.0000,269.0000) .. controls (1174.6667,269.0000) and (1164.0000,275.0000)
    .. (1144.0000,287.0000) .. controls (1124.0000,299.6667) and
    (1104.6667,306.0000) .. (1086.0000,306.0000) .. controls (1026.0000,306.0000)
    and (977.6667,274.0000) .. (941.0000,210.0000) .. controls (947.0000,210.6667)
    and (956.3333,212.3333) .. (969.0000,215.0000) .. controls (982.3333,218.3333)
    and (992.3333,220.0000) .. (999.0000,220.0000) .. controls
    (1012.3333,220.0000) and (1019.0000,214.3333) .. (1019.0000,203.0000) ..
    controls (1019.0000,191.0000) and (1013.6667,179.3333) .. (1003.0000,168.0000)
    .. controls (993.6667,158.6667) and (984.3333,149.3333) .. (975.0000,140.0000)
    .. controls (953.6667,110.6667) and (934.3333,71.0000) .. (917.0000,21.0000)
    .. controls (912.3333,3.0000) and (903.3333,-22.6667) .. (890.0000,-56.0000)
    .. controls (880.6667,-64.6667) and (867.6667,-78.3333) .. (851.0000,-97.0000)
    .. controls (828.3333,-127.6667) and (818.6667,-174.3333) ..
    (822.0000,-237.0000) -- (817.0000,-243.0000) .. controls (727.0000,-231.0000)
    and (637.3333,-219.0000) .. (548.0000,-207.0000) .. controls
    (441.3333,-193.0000) and (351.0000,-186.0000) .. (277.0000,-186.0000) ..
    controls (240.3333,-186.0000) and (212.3333,-189.0000) .. (193.0000,-195.0000)
    .. controls (163.6667,-204.3333) and (137.6667,-224.0000) ..
    (115.0000,-254.0000) .. controls (93.0000,-284.0000) and (82.0000,-314.3333)
    .. (82.0000,-345.0000) .. controls (82.0000,-409.0000) and
    (105.0000,-463.6667) .. (151.0000,-509.0000) .. controls (197.0000,-555.0000)
    and (252.0000,-578.0000) .. (316.0000,-578.0000) .. controls
    (352.0000,-578.0000) and (399.0000,-572.6667) .. (457.0000,-562.0000) ..
    controls (529.0000,-549.3333) and (575.6667,-542.0000) .. (597.0000,-540.0000)
    .. controls (618.3333,-538.0000) and (647.0000,-537.0000) ..
    (683.0000,-537.0000) .. controls (759.6667,-537.0000) and (808.0000,-540.3333)
    .. (828.0000,-547.0000) .. controls (805.3333,-705.0000) and
    (794.0000,-794.3333) .. (794.0000,-815.0000) .. controls (794.0000,-908.3333)
    and (802.3333,-982.0000) .. (819.0000,-1036.0000) .. controls
    (839.6667,-1102.6667) and (859.3333,-1151.0000) .. (878.0000,-1181.0000) ..
    controls (902.0000,-1219.0000) and (939.3333,-1255.3333) ..
    (990.0000,-1290.0000) .. controls (995.3333,-1293.3333) and
    (1008.3333,-1304.0000) .. (1029.0000,-1322.0000) .. controls
    (1025.6667,-1347.3333) and (1024.0000,-1365.0000) .. (1024.0000,-1375.0000) ..
    controls (1024.0000,-1385.0000) and (1039.0000,-1403.0000) ..
    (1069.0000,-1429.0000) .. controls (1088.3333,-1447.6667) and
    (1108.0000,-1466.3333) .. (1128.0000,-1485.0000) .. controls
    (1156.0000,-1510.3333) and (1178.0000,-1523.0000) .. (1194.0000,-1523.0000) ..
    controls (1208.6667,-1523.0000) and (1245.3333,-1510.3333) ..
    (1304.0000,-1485.0000) .. controls (1362.6667,-1459.6667) and
    (1396.3333,-1441.6667) .. (1405.0000,-1431.0000) .. controls
    (1411.0000,-1423.0000) and (1416.3333,-1408.3333) .. (1421.0000,-1387.0000) --
    (1552.0000,-1387.0000) .. controls (1574.0000,-1387.0000) and
    (1614.3333,-1374.0000) .. (1673.0000,-1348.0000) .. controls
    (1712.3333,-1330.6667) and (1746.0000,-1306.6667) .. (1774.0000,-1276.0000) ..
    controls (1812.6667,-1234.0000) and (1836.6667,-1187.6667) ..
    (1846.0000,-1137.0000) .. controls (1849.3333,-1119.0000) and
    (1851.0000,-1096.6667) .. (1851.0000,-1070.0000) -- (1851.0000,-747.0000) ..
    controls (1910.3333,-719.0000) and (1940.0000,-660.6667) ..
    (1940.0000,-572.0000) -- cycle(929.0000,-658.0000) -- (929.0000,-682.0000) --
    (925.0000,-687.0000) -- (911.0000,-687.0000) -- (911.0000,-654.0000) ..
    controls (912.3333,-653.3333) and (914.3333,-652.6667) .. (917.0000,-652.0000)
    .. controls (921.0000,-652.0000) and (925.0000,-654.0000) ..
    (929.0000,-658.0000) -- cycle(963.0000,-619.0000) -- (963.0000,-627.0000) ..
    controls (963.0000,-638.3333) and (958.3333,-647.0000) .. (949.0000,-653.0000)
    .. controls (949.6667,-651.6667) and (950.0000,-650.0000) ..
    (950.0000,-648.0000) .. controls (950.0000,-643.3333) and (947.6667,-636.6667)
    .. (943.0000,-628.0000) .. controls (939.0000,-620.0000) and
    (937.0000,-615.3333) .. (937.0000,-614.0000) .. controls (937.0000,-604.6667)
    and (940.6667,-595.3333) .. (948.0000,-586.0000) .. controls
    (958.0000,-598.0000) and (963.0000,-609.0000) .. (963.0000,-619.0000) --
    cycle(1885.0000,-552.0000) .. controls (1885.0000,-632.6667) and
    (1863.3333,-679.6667) .. (1820.0000,-693.0000) .. controls
    (1814.6667,-693.0000) and (1807.0000,-694.0000) .. (1797.0000,-696.0000) ..
    controls (1785.6667,-700.6667) and (1780.0000,-715.3333) ..
    (1780.0000,-740.0000) .. controls (1780.0000,-751.3333) and
    (1781.6667,-768.3333) .. (1785.0000,-791.0000) .. controls
    (1789.0000,-814.3333) and (1791.0000,-831.6667) .. (1791.0000,-843.0000) --
    (1791.0000,-1062.0000) .. controls (1791.0000,-1081.3333) and
    (1784.6667,-1107.6667) .. (1772.0000,-1141.0000) .. controls
    (1759.3333,-1175.0000) and (1746.3333,-1198.6667) .. (1733.0000,-1212.0000) ..
    controls (1662.3333,-1284.0000) and (1576.3333,-1320.0000) ..
    (1475.0000,-1320.0000) .. controls (1467.6667,-1320.0000) and
    (1450.3333,-1319.6667) .. (1423.0000,-1319.0000) .. controls
    (1407.6667,-1295.6667) and (1384.0000,-1270.0000) .. (1352.0000,-1242.0000) ..
    controls (1303.3333,-1200.0000) and (1277.0000,-1177.0000) ..
    (1273.0000,-1173.0000) -- (1172.0000,-1173.0000) .. controls
    (1130.6667,-1173.0000) and (1098.0000,-1179.3333) .. (1074.0000,-1192.0000) ..
    controls (1062.0000,-1198.6667) and (1054.6667,-1208.6667) ..
    (1052.0000,-1222.0000) .. controls (1049.3333,-1236.0000) and
    (1047.0000,-1249.6667) .. (1045.0000,-1263.0000) .. controls
    (1009.6667,-1241.6667) and (976.6667,-1213.0000) .. (946.0000,-1177.0000) ..
    controls (911.3333,-1137.0000) and (891.0000,-1099.3333) ..
    (885.0000,-1064.0000) .. controls (929.6667,-1123.3333) and
    (968.6667,-1163.3333) .. (1002.0000,-1184.0000) .. controls
    (1010.0000,-1178.0000) and (1015.3333,-1172.3333) .. (1018.0000,-1167.0000) ..
    controls (1024.0000,-1156.3333) and (1027.0000,-1097.3333) ..
    (1027.0000,-990.0000) -- (1027.0000,-954.0000) -- (1004.0000,-954.0000) ..
    controls (997.3333,-1005.3333) and (992.0000,-1063.0000) ..
    (988.0000,-1127.0000) .. controls (967.3333,-1099.6667) and
    (946.6667,-1072.0000) .. (926.0000,-1044.0000) .. controls
    (896.6667,-1006.6667) and (873.0000,-984.0000) .. (855.0000,-976.0000) ..
    controls (847.6667,-929.3333) and (844.0000,-872.0000) .. (844.0000,-804.0000)
    .. controls (848.6667,-854.0000) and (855.0000,-890.0000) ..
    (863.0000,-912.0000) .. controls (871.6667,-936.6667) and (890.3333,-968.3333)
    .. (919.0000,-1007.0000) -- (1010.0000,-819.0000) .. controls
    (1022.6667,-844.3333) and (1039.0000,-872.0000) .. (1059.0000,-902.0000) --
    (1110.0000,-768.0000) -- (1017.0000,-582.0000) .. controls
    (1008.3333,-593.3333) and (995.6667,-610.6667) .. (979.0000,-634.0000) ..
    controls (978.3333,-592.0000) and (963.6667,-571.0000) .. (935.0000,-571.0000)
    .. controls (907.6667,-571.0000) and (894.0000,-590.0000) ..
    (894.0000,-628.0000) .. controls (894.0000,-680.0000) and (901.3333,-713.6667)
    .. (916.0000,-729.0000) .. controls (922.0000,-735.0000) and
    (925.0000,-739.3333) .. (925.0000,-742.0000) .. controls (925.0000,-742.6667)
    and (915.0000,-769.6667) .. (895.0000,-823.0000) .. controls
    (880.3333,-781.0000) and (873.0000,-735.0000) .. (873.0000,-685.0000) ..
    controls (873.0000,-688.3333) and (877.0000,-639.0000) .. (885.0000,-537.0000)
    .. controls (919.6667,-541.0000) and (954.3333,-545.0000) ..
    (989.0000,-549.0000) .. controls (1033.6667,-554.3333) and
    (1064.6667,-567.0000) .. (1082.0000,-587.0000) .. controls
    (1090.6667,-596.3333) and (1099.3333,-613.0000) .. (1108.0000,-637.0000) ..
    controls (1116.6667,-661.0000) and (1125.6667,-677.6667) ..
    (1135.0000,-687.0000) .. controls (1141.0000,-683.0000) and
    (1144.0000,-675.0000) .. (1144.0000,-663.0000) .. controls
    (1144.0000,-559.6667) and (1066.6667,-496.6667) .. (912.0000,-474.0000) ..
    controls (840.0000,-463.3333) and (775.3333,-458.0000) .. (718.0000,-458.0000)
    .. controls (671.3333,-458.0000) and (563.0000,-472.0000) ..
    (393.0000,-500.0000) .. controls (352.3333,-506.6667) and (327.0000,-510.0000)
    .. (317.0000,-510.0000) .. controls (277.6667,-510.0000) and
    (241.0000,-500.6667) .. (207.0000,-482.0000) .. controls (193.0000,-474.6667)
    and (178.0000,-457.3333) .. (162.0000,-430.0000) .. controls
    (146.6667,-403.3333) and (139.0000,-382.3333) .. (139.0000,-367.0000) ..
    controls (139.0000,-307.6667) and (184.6667,-272.0000) .. (276.0000,-260.0000)
    .. controls (306.6667,-256.0000) and (321.6667,-254.0000) ..
    (321.0000,-254.0000) .. controls (304.3333,-254.0000) and (358.3333,-260.0000)
    .. (483.0000,-272.0000) .. controls (531.6667,-275.3333) and
    (604.6667,-282.3333) .. (702.0000,-293.0000) .. controls (800.0000,-310.3333)
    and (947.0000,-335.6667) .. (1143.0000,-369.0000) .. controls
    (1257.0000,-388.3333) and (1327.6667,-398.0000) .. (1355.0000,-398.0000) ..
    controls (1365.6667,-398.0000) and (1373.0000,-394.6667) ..
    (1377.0000,-388.0000) .. controls (1373.0000,-375.3333) and
    (1366.6667,-366.3333) .. (1358.0000,-361.0000) .. controls
    (1374.6667,-362.3333) and (1391.3333,-363.3333) .. (1408.0000,-364.0000) ..
    controls (1427.3333,-367.3333) and (1437.0000,-377.6667) ..
    (1437.0000,-395.0000) .. controls (1437.0000,-409.6667) and
    (1430.0000,-427.0000) .. (1416.0000,-447.0000) .. controls
    (1402.0000,-467.6667) and (1388.0000,-478.0000) .. (1374.0000,-478.0000) ..
    controls (1363.3333,-478.0000) and (1347.3333,-476.0000) ..
    (1326.0000,-472.0000) .. controls (1305.3333,-468.6667) and
    (1289.6667,-467.0000) .. (1279.0000,-467.0000) .. controls
    (1274.3333,-467.0000) and (1270.6667,-469.3333) .. (1268.0000,-474.0000) --
    (1268.0000,-481.0000) .. controls (1298.0000,-503.6667) and
    (1338.0000,-515.0000) .. (1388.0000,-515.0000) .. controls
    (1412.6667,-515.0000) and (1434.6667,-498.0000) .. (1454.0000,-464.0000) ..
    controls (1470.6667,-435.3333) and (1480.3333,-407.0000) ..
    (1483.0000,-379.0000) .. controls (1547.0000,-397.0000) and
    (1591.3333,-411.6667) .. (1616.0000,-423.0000) .. controls
    (1660.0000,-443.6667) and (1697.3333,-471.6667) .. (1728.0000,-507.0000) --
    (1731.0000,-475.0000) .. controls (1713.6667,-413.0000) and
    (1691.0000,-348.3333) .. (1663.0000,-281.0000) .. controls
    (1624.3333,-185.6667) and (1592.0000,-130.3333) .. (1566.0000,-115.0000) ..
    controls (1562.6667,-113.0000) and (1554.3333,-110.6667) ..
    (1541.0000,-108.0000) -- (1421.0000,-175.0000) -- (1297.0000,-175.0000) ..
    controls (1269.6667,-175.0000) and (1250.0000,-192.6667) ..
    (1238.0000,-228.0000) .. controls (1230.0000,-256.6667) and
    (1222.0000,-285.3333) .. (1214.0000,-314.0000) .. controls
    (1171.3333,-305.3333) and (1134.3333,-298.6667) .. (1103.0000,-294.0000) ..
    controls (1097.6667,-288.6667) and (1093.6667,-273.0000) ..
    (1091.0000,-247.0000) .. controls (1087.0000,-215.0000) and
    (1084.6667,-197.3333) .. (1084.0000,-194.0000) .. controls
    (1059.3333,-195.3333) and (1034.6667,-196.0000) .. (1010.0000,-196.0000) ..
    controls (985.3333,-196.0000) and (964.6667,-195.0000) .. (948.0000,-193.0000)
    -- (948.0000,-68.0000) .. controls (948.0000,-62.0000) and (974.0000,-9.3333)
    .. (1026.0000,90.0000) .. controls (1026.0000,83.3333) and (1025.3333,72.6667)
    .. (1024.0000,58.0000) .. controls (1022.6667,44.0000) and (1022.0000,33.3333)
    .. (1022.0000,26.0000) .. controls (1022.0000,4.0000) and (1028.3333,-13.0000)
    .. (1041.0000,-25.0000) -- (1054.0000,-25.0000) .. controls
    (1104.0000,-25.0000) and (1137.3333,-7.6667) .. (1154.0000,27.0000) ..
    controls (1164.6667,49.0000) and (1173.0000,79.0000) .. (1179.0000,117.0000)
    .. controls (1184.3333,148.3333) and (1189.3333,179.6667) ..
    (1194.0000,211.0000) .. controls (1213.3333,221.6667) and (1234.3333,227.0000)
    .. (1257.0000,227.0000) .. controls (1276.3333,227.0000) and
    (1292.3333,223.0000) .. (1305.0000,215.0000) .. controls (1255.0000,107.0000)
    and (1230.0000,44.6667) .. (1230.0000,28.0000) .. controls (1230.0000,12.0000)
    and (1242.3333,-7.6667) .. (1267.0000,-31.0000) .. controls
    (1291.6667,-54.3333) and (1312.0000,-66.0000) .. (1328.0000,-66.0000) ..
    controls (1353.3333,-66.0000) and (1376.0000,-46.3333) .. (1396.0000,-7.0000)
    .. controls (1410.0000,23.6667) and (1424.3333,54.0000) .. (1439.0000,84.0000)
    .. controls (1469.0000,126.6667) and (1493.3333,148.0000) ..
    (1512.0000,148.0000) .. controls (1516.0000,148.0000) and (1524.6667,142.3333)
    .. (1538.0000,131.0000) .. controls (1590.6667,85.0000) and
    (1632.6667,32.0000) .. (1664.0000,-28.0000) .. controls (1686.0000,-70.0000)
    and (1710.3333,-133.3333) .. (1737.0000,-218.0000) .. controls
    (1757.6667,-284.0000) and (1768.0000,-327.6667) .. (1768.0000,-349.0000) ..
    controls (1768.0000,-351.6667) and (1767.3333,-355.3333) ..
    (1766.0000,-360.0000) .. controls (1765.3333,-364.6667) and
    (1765.0000,-368.3333) .. (1765.0000,-371.0000) .. controls
    (1765.0000,-388.3333) and (1776.6667,-398.6667) .. (1800.0000,-402.0000) ..
    controls (1828.6667,-405.3333) and (1846.3333,-411.6667) ..
    (1853.0000,-421.0000) .. controls (1874.3333,-451.6667) and
    (1885.0000,-495.3333) .. (1885.0000,-552.0000) -- cycle(1678.0000,-1120.0000)
    .. controls (1678.0000,-1104.6667) and (1671.0000,-1097.0000) ..
    (1657.0000,-1097.0000) .. controls (1649.0000,-1097.0000) and
    (1633.0000,-1114.6667) .. (1609.0000,-1150.0000) .. controls
    (1581.0000,-1191.3333) and (1564.6667,-1214.0000) .. (1560.0000,-1218.0000) ..
    controls (1530.0000,-1190.6667) and (1488.0000,-1147.0000) ..
    (1434.0000,-1087.0000) .. controls (1426.0000,-1072.3333) and
    (1414.0000,-1051.0000) .. (1398.0000,-1023.0000) .. controls
    (1393.3333,-1015.6667) and (1379.6667,-998.0000) .. (1357.0000,-970.0000) --
    (1340.0000,-970.0000) -- (1340.0000,-993.0000) .. controls
    (1340.0000,-993.0000) and (1350.6667,-1010.0000) .. (1372.0000,-1044.0000) ..
    controls (1381.3333,-1061.3333) and (1396.0000,-1086.3333) ..
    (1416.0000,-1119.0000) .. controls (1424.0000,-1131.0000) and
    (1448.0000,-1158.0000) .. (1488.0000,-1200.0000) .. controls
    (1529.3333,-1244.6667) and (1552.6667,-1267.0000) .. (1558.0000,-1267.0000) ..
    controls (1573.3333,-1267.0000) and (1597.0000,-1246.3333) ..
    (1629.0000,-1205.0000) .. controls (1661.6667,-1163.6667) and
    (1678.0000,-1135.3333) .. (1678.0000,-1120.0000) -- cycle(1712.0000,-939.0000)
    -- (1631.0000,-793.0000) -- (1548.0000,-894.0000) -- (1456.0000,-773.0000) ..
    controls (1508.6667,-766.3333) and (1535.0000,-720.6667) ..
    (1535.0000,-636.0000) .. controls (1535.0000,-600.0000) and
    (1529.6667,-577.0000) .. (1519.0000,-567.0000) -- (1503.0000,-567.0000) ..
    controls (1477.0000,-567.0000) and (1448.0000,-569.6667) ..
    (1416.0000,-575.0000) .. controls (1404.6667,-588.3333) and
    (1398.3333,-605.3333) .. (1397.0000,-626.0000) .. controls
    (1395.6667,-644.0000) and (1394.6667,-662.0000) .. (1394.0000,-680.0000) --
    (1319.0000,-559.0000) -- (1189.0000,-772.0000) -- (1262.0000,-943.0000) ..
    controls (1272.0000,-915.0000) and (1288.3333,-873.6667) ..
    (1311.0000,-819.0000) -- (1560.0000,-1158.0000) -- (1712.0000,-939.0000) --
    cycle(1482.0000,-66.0000) .. controls (1482.0000,-53.3333) and
    (1476.3333,-47.0000) .. (1465.0000,-47.0000) .. controls (1461.6667,-47.0000)
    and (1459.0000,-47.6667) .. (1457.0000,-49.0000) .. controls
    (1436.3333,-80.3333) and (1415.3333,-100.3333) .. (1394.0000,-109.0000) ..
    controls (1378.0000,-115.6667) and (1349.0000,-119.0000) ..
    (1307.0000,-119.0000) .. controls (1177.6667,-119.0000) and
    (1080.3333,-104.6667) .. (1015.0000,-76.0000) .. controls (1012.3333,-64.0000)
    and (1009.3333,-51.3333) .. (1006.0000,-38.0000) .. controls
    (1003.3333,-24.6667) and (995.6667,-18.0000) .. (983.0000,-18.0000) ..
    controls (977.0000,-27.3333) and (974.0000,-35.3333) .. (974.0000,-42.0000) ..
    controls (974.0000,-51.3333) and (978.0000,-66.3333) .. (986.0000,-87.0000) ..
    controls (994.6667,-108.3333) and (1002.6667,-119.0000) ..
    (1010.0000,-119.0000) .. controls (1012.0000,-119.0000) and
    (1014.0000,-118.3333) .. (1016.0000,-117.0000) .. controls
    (1018.6667,-115.6667) and (1021.0000,-115.0000) .. (1023.0000,-115.0000) ..
    controls (1013.6667,-115.0000) and (1033.0000,-120.6667) ..
    (1081.0000,-132.0000) .. controls (1149.0000,-148.0000) and
    (1206.3333,-156.0000) .. (1253.0000,-156.0000) .. controls
    (1358.3333,-156.0000) and (1423.3333,-145.6667) .. (1448.0000,-125.0000) ..
    controls (1470.6667,-106.3333) and (1482.0000,-86.6667) ..
    (1482.0000,-66.0000) -- cycle(1260.0000,-52.0000) .. controls
    (1251.3333,-51.3333) and (1231.6667,-49.6667) .. (1201.0000,-47.0000) ..
    controls (1176.3333,-44.3333) and (1156.3333,-43.0000) .. (1141.0000,-43.0000)
    .. controls (1131.6667,-43.0000) and (1115.0000,-43.3333) ..
    (1091.0000,-44.0000) .. controls (1093.6667,-55.3333) and (1111.3333,-65.0000)
    .. (1144.0000,-73.0000) .. controls (1168.6667,-78.3333) and
    (1190.6667,-81.0000) .. (1210.0000,-81.0000) -- (1260.0000,-81.0000) --
    (1260.0000,-52.0000) -- cycle(1452.0000,-680.0000) .. controls
    (1452.0000,-682.6667) and (1451.3333,-687.0000) .. (1450.0000,-693.0000) ..
    controls (1448.6667,-699.0000) and (1448.0000,-703.3333) ..
    (1448.0000,-706.0000) -- (1434.0000,-706.0000) .. controls
    (1426.0000,-690.6667) and (1422.0000,-681.3333) .. (1422.0000,-678.0000) ..
    controls (1422.0000,-678.6667) and (1426.3333,-669.3333) ..
    (1435.0000,-650.0000) .. controls (1446.3333,-661.3333) and
    (1452.0000,-671.3333) .. (1452.0000,-680.0000) -- cycle(1520.0000,-636.0000)
    .. controls (1520.0000,-646.6667) and (1511.3333,-652.3333) ..
    (1494.0000,-653.0000) .. controls (1492.0000,-639.6667) and
    (1484.3333,-623.0000) .. (1471.0000,-603.0000) -- (1471.0000,-586.0000) --
    (1500.0000,-586.0000) .. controls (1513.3333,-612.0000) and
    (1520.0000,-628.6667) .. (1520.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F47B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1656.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1912.0000,-208.0000) ..
    controls (1909.3333,-196.0000) and (1904.6667,-178.3333) ..
    (1898.0000,-155.0000) .. controls (1879.3333,-91.6667) and
    (1845.0000,-36.3333) .. (1795.0000,11.0000) .. controls (1740.3333,63.6667)
    and (1682.0000,90.0000) .. (1620.0000,90.0000) .. controls (1600.0000,90.0000)
    and (1574.6667,85.0000) .. (1544.0000,75.0000) .. controls
    (1444.6667,193.0000) and (1336.3333,252.0000) .. (1219.0000,252.0000) ..
    controls (1153.0000,252.0000) and (1092.3333,233.3333) .. (1037.0000,196.0000)
    .. controls (916.3333,270.0000) and (801.0000,307.0000) .. (691.0000,307.0000)
    .. controls (618.3333,307.0000) and (562.3333,289.0000) .. (523.0000,253.0000)
    .. controls (487.6667,221.6667) and (460.0000,169.6667) .. (440.0000,97.0000)
    .. controls (422.0000,32.3333) and (382.6667,-42.0000) .. (322.0000,-126.0000)
    .. controls (256.6667,-216.0000) and (211.3333,-296.0000) ..
    (186.0000,-366.0000) .. controls (158.0000,-443.3333) and (144.0000,-534.6667)
    .. (144.0000,-640.0000) .. controls (144.0000,-838.6667) and
    (215.3333,-1010.0000) .. (358.0000,-1154.0000) .. controls
    (501.3333,-1298.6667) and (672.3333,-1371.0000) .. (871.0000,-1371.0000) ..
    controls (1068.3333,-1371.0000) and (1235.3333,-1307.0000) ..
    (1372.0000,-1179.0000) .. controls (1498.6667,-1060.3333) and
    (1585.3333,-901.0000) .. (1632.0000,-701.0000) .. controls
    (1646.6667,-596.3333) and (1661.6667,-492.0000) .. (1677.0000,-388.0000) ..
    controls (1704.3333,-290.0000) and (1782.6667,-230.0000) ..
    (1912.0000,-208.0000) -- cycle(1781.0000,-133.0000) .. controls
    (1679.0000,-167.0000) and (1613.3333,-243.0000) .. (1584.0000,-361.0000) ..
    controls (1568.0000,-466.3333) and (1551.6667,-571.6667) ..
    (1535.0000,-677.0000) .. controls (1492.3333,-855.0000) and
    (1417.3333,-996.0000) .. (1310.0000,-1100.0000) .. controls
    (1192.0000,-1214.0000) and (1045.6667,-1271.0000) .. (871.0000,-1271.0000) ..
    controls (699.6667,-1271.0000) and (552.3333,-1208.6667) ..
    (429.0000,-1084.0000) .. controls (305.6667,-959.3333) and
    (244.0000,-811.3333) .. (244.0000,-640.0000) .. controls (244.0000,-526.0000)
    and (263.3333,-427.6667) .. (302.0000,-345.0000) .. controls
    (316.6667,-314.3333) and (358.0000,-250.3333) .. (426.0000,-153.0000) ..
    controls (480.0000,-75.6667) and (517.0000,0.0000) .. (537.0000,74.0000) ..
    controls (550.3333,123.3333) and (566.0000,157.0000) .. (584.0000,175.0000) ..
    controls (606.6667,196.3333) and (642.3333,207.0000) .. (691.0000,207.0000) ..
    controls (773.6667,207.0000) and (862.0000,180.3333) .. (956.0000,127.0000) ..
    controls (882.0000,66.3333) and (803.0000,36.0000) .. (719.0000,36.0000) --
    (719.0000,-64.0000) .. controls (845.0000,-64.0000) and (962.6667,-10.0000) ..
    (1072.0000,98.0000) .. controls (1121.3333,134.0000) and (1170.3333,152.0000)
    .. (1219.0000,152.0000) .. controls (1302.3333,152.0000) and
    (1381.0000,110.0000) .. (1455.0000,26.0000) .. controls (1378.3333,-28.6667)
    and (1310.0000,-65.3333) .. (1250.0000,-84.0000) -- (1280.0000,-180.0000) ..
    controls (1356.0000,-156.6667) and (1447.0000,-105.6667) ..
    (1553.0000,-27.0000) .. controls (1585.6667,-15.6667) and (1608.0000,-10.0000)
    .. (1620.0000,-10.0000) .. controls (1683.3333,-10.0000) and
    (1737.0000,-51.0000) .. (1781.0000,-133.0000) -- cycle(1095.0000,-790.0000) ..
    controls (1095.0000,-768.6667) and (1089.3333,-747.3333) ..
    (1078.0000,-726.0000) .. controls (1064.6667,-701.3333) and
    (1048.0000,-689.0000) .. (1028.0000,-689.0000) .. controls
    (998.6667,-689.0000) and (975.3333,-711.3333) .. (958.0000,-756.0000) ..
    controls (944.6667,-790.0000) and (938.0000,-825.0000) .. (938.0000,-861.0000)
    .. controls (938.0000,-921.0000) and (958.0000,-951.0000) ..
    (998.0000,-951.0000) .. controls (1022.6667,-951.0000) and
    (1045.6667,-929.6667) .. (1067.0000,-887.0000) .. controls
    (1085.6667,-850.3333) and (1095.0000,-818.0000) .. (1095.0000,-790.0000) --
    cycle(654.0000,-869.0000) .. controls (654.0000,-830.3333) and
    (647.6667,-793.6667) .. (635.0000,-759.0000) .. controls (617.6667,-712.3333)
    and (592.6667,-689.0000) .. (560.0000,-689.0000) .. controls
    (541.3333,-689.0000) and (525.6667,-701.6667) .. (513.0000,-727.0000) ..
    controls (501.6667,-748.3333) and (496.0000,-769.3333) .. (496.0000,-790.0000)
    .. controls (496.0000,-816.0000) and (506.3333,-848.3333) ..
    (527.0000,-887.0000) .. controls (550.3333,-929.6667) and (573.6667,-951.0000)
    .. (597.0000,-951.0000) .. controls (635.0000,-951.0000) and
    (654.0000,-923.6667) .. (654.0000,-869.0000) -- cycle(1043.0000,-352.0000) ..
    controls (1043.0000,-320.0000) and (1035.6667,-291.6667) ..
    (1021.0000,-267.0000) .. controls (1003.0000,-239.0000) and
    (979.0000,-225.0000) .. (949.0000,-225.0000) .. controls (910.3333,-225.0000)
    and (875.6667,-242.0000) .. (845.0000,-276.0000) .. controls
    (815.0000,-310.6667) and (800.0000,-347.3333) .. (800.0000,-386.0000) ..
    controls (800.0000,-420.0000) and (808.0000,-451.3333) .. (824.0000,-480.0000)
    .. controls (843.3333,-514.6667) and (868.6667,-532.0000) ..
    (900.0000,-532.0000) .. controls (942.6667,-532.0000) and (977.6667,-512.0000)
    .. (1005.0000,-472.0000) .. controls (1030.3333,-436.0000) and
    (1043.0000,-396.0000) .. (1043.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F47C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1354.0000,-1246.0000) ..
    controls (1354.0000,-1182.0000) and (1284.0000,-1150.0000) ..
    (1144.0000,-1150.0000) .. controls (1074.6667,-1150.0000) and
    (1000.6667,-1162.6667) .. (922.0000,-1188.0000) .. controls
    (840.0000,-1215.3333) and (773.6667,-1250.0000) .. (723.0000,-1292.0000) ..
    controls (679.6667,-1328.0000) and (658.0000,-1361.6667) ..
    (658.0000,-1393.0000) .. controls (658.0000,-1457.0000) and
    (726.3333,-1489.0000) .. (863.0000,-1489.0000) .. controls
    (946.3333,-1489.0000) and (1038.3333,-1471.0000) .. (1139.0000,-1435.0000) ..
    controls (1184.3333,-1419.0000) and (1228.6667,-1394.6667) ..
    (1272.0000,-1362.0000) .. controls (1326.6667,-1320.6667) and
    (1354.0000,-1282.0000) .. (1354.0000,-1246.0000) -- cycle(1938.0000,290.0000)
    .. controls (1938.0000,323.3333) and (1918.3333,340.0000) ..
    (1879.0000,340.0000) .. controls (1885.0000,340.0000) and (1872.3333,335.6667)
    .. (1841.0000,327.0000) .. controls (1831.6667,324.3333) and
    (1808.0000,322.3333) .. (1770.0000,321.0000) .. controls (1741.3333,320.3333)
    and (1718.3333,313.6667) .. (1701.0000,301.0000) .. controls
    (1696.3333,297.6667) and (1679.3333,278.0000) .. (1650.0000,242.0000) ..
    controls (1628.0000,214.6667) and (1609.0000,201.0000) .. (1593.0000,201.0000)
    .. controls (1588.3333,201.0000) and (1581.0000,202.3333) ..
    (1571.0000,205.0000) .. controls (1561.6667,207.6667) and (1554.6667,209.0000)
    .. (1550.0000,209.0000) .. controls (1532.6667,209.0000) and
    (1517.0000,207.3333) .. (1503.0000,204.0000) .. controls (1497.0000,200.6667)
    and (1488.0000,196.3333) .. (1476.0000,191.0000) .. controls
    (1442.0000,180.3333) and (1418.3333,159.3333) .. (1405.0000,128.0000) ..
    controls (1391.6667,96.6667) and (1379.0000,65.6667) .. (1367.0000,35.0000) --
    (1356.0000,35.0000) .. controls (1334.0000,34.3333) and (1313.0000,39.3333) ..
    (1293.0000,50.0000) .. controls (1273.6667,60.6667) and (1256.3333,66.0000) ..
    (1241.0000,66.0000) .. controls (1221.0000,66.0000) and (1208.3333,64.6667) ..
    (1203.0000,62.0000) .. controls (1193.6667,53.3333) and (1184.3333,45.0000) ..
    (1175.0000,37.0000) .. controls (1168.3333,37.6667) and (1159.0000,38.0000) ..
    (1147.0000,38.0000) .. controls (1129.6667,38.0000) and (1114.0000,37.0000) ..
    (1100.0000,35.0000) -- (1095.0000,38.0000) .. controls (1099.6667,64.6667) and
    (1102.0000,85.6667) .. (1102.0000,101.0000) .. controls (1102.0000,173.0000)
    and (1079.6667,209.0000) .. (1035.0000,209.0000) .. controls
    (1030.3333,209.0000) and (1026.6667,208.6667) .. (1024.0000,208.0000) --
    (1009.0000,195.0000) -- (1009.0000,194.0000) .. controls (1005.6667,194.0000)
    and (1001.6667,195.6667) .. (997.0000,199.0000) .. controls
    (993.0000,203.0000) and (989.3333,205.0000) .. (986.0000,205.0000) .. controls
    (982.0000,205.0000) and (976.3333,201.6667) .. (969.0000,195.0000) .. controls
    (961.6667,189.0000) and (956.0000,186.0000) .. (952.0000,186.0000) .. controls
    (947.3333,186.0000) and (940.3333,187.3333) .. (931.0000,190.0000) .. controls
    (921.6667,192.6667) and (914.6667,194.0000) .. (910.0000,194.0000) .. controls
    (872.0000,194.0000) and (849.0000,178.3333) .. (841.0000,147.0000) .. controls
    (836.3333,115.6667) and (832.0000,84.6667) .. (828.0000,54.0000) .. controls
    (784.6667,50.0000) and (763.0000,35.6667) .. (763.0000,11.0000) .. controls
    (763.0000,0.3333) and (768.6667,-8.6667) .. (780.0000,-16.0000) .. controls
    (789.3333,-21.3333) and (799.0000,-27.0000) .. (809.0000,-33.0000) .. controls
    (816.3333,-38.3333) and (826.3333,-47.3333) .. (839.0000,-60.0000) .. controls
    (805.0000,-81.3333) and (771.3333,-103.0000) .. (738.0000,-125.0000) ..
    controls (705.3333,-147.6667) and (676.6667,-177.3333) .. (652.0000,-214.0000)
    .. controls (634.0000,-253.3333) and (613.6667,-294.0000) ..
    (591.0000,-336.0000) .. controls (588.3333,-337.3333) and (571.0000,-346.3333)
    .. (539.0000,-363.0000) -- (367.0000,-363.0000) .. controls
    (355.0000,-363.0000) and (340.6667,-368.6667) .. (324.0000,-380.0000) ..
    controls (290.0000,-402.6667) and (263.0000,-434.3333) .. (243.0000,-475.0000)
    .. controls (226.3333,-513.6667) and (210.0000,-552.3333) ..
    (194.0000,-591.0000) .. controls (185.3333,-598.3333) and (173.6667,-609.3333)
    .. (159.0000,-624.0000) .. controls (150.3333,-634.6667) and
    (142.6667,-651.3333) .. (136.0000,-674.0000) .. controls (128.0000,-701.3333)
    and (122.3333,-718.6667) .. (119.0000,-726.0000) .. controls
    (110.3333,-742.0000) and (101.3333,-758.3333) .. (92.0000,-775.0000) ..
    controls (85.3333,-789.0000) and (82.0000,-808.0000) .. (82.0000,-832.0000) ..
    controls (82.0000,-836.0000) and (86.0000,-852.6667) .. (94.0000,-882.0000) ..
    controls (102.6667,-912.0000) and (108.0000,-928.3333) .. (110.0000,-931.0000)
    .. controls (115.3333,-939.6667) and (125.3333,-944.0000) ..
    (140.0000,-944.0000) .. controls (144.0000,-954.0000) and (151.3333,-968.6667)
    .. (162.0000,-988.0000) -- (195.0000,-988.0000) .. controls
    (208.3333,-961.3333) and (227.0000,-930.3333) .. (251.0000,-895.0000) ..
    controls (265.0000,-893.6667) and (283.3333,-883.0000) .. (306.0000,-863.0000)
    .. controls (314.6667,-844.3333) and (321.0000,-814.0000) ..
    (325.0000,-772.0000) .. controls (329.0000,-730.6667) and (335.0000,-700.6667)
    .. (343.0000,-682.0000) .. controls (352.3333,-674.0000) and
    (365.0000,-662.6667) .. (381.0000,-648.0000) .. controls (388.3333,-641.3333)
    and (410.0000,-616.6667) .. (446.0000,-574.0000) -- (546.0000,-574.0000) ..
    controls (544.0000,-582.0000) and (539.0000,-591.6667) .. (531.0000,-603.0000)
    .. controls (511.0000,-603.6667) and (483.3333,-609.6667) ..
    (448.0000,-621.0000) .. controls (438.6667,-627.6667) and (428.0000,-641.3333)
    .. (416.0000,-662.0000) .. controls (404.0000,-682.6667) and
    (398.0000,-698.6667) .. (398.0000,-710.0000) .. controls (398.0000,-716.0000)
    and (401.0000,-724.6667) .. (407.0000,-736.0000) .. controls
    (409.6667,-736.0000) and (413.0000,-735.3333) .. (417.0000,-734.0000) ..
    controls (421.6667,-732.6667) and (425.3333,-732.0000) .. (428.0000,-732.0000)
    .. controls (441.3333,-732.0000) and (455.3333,-747.3333) ..
    (470.0000,-778.0000) .. controls (470.0000,-784.0000) and (467.3333,-794.0000)
    .. (462.0000,-808.0000) .. controls (457.3333,-822.6667) and
    (455.0000,-835.6667) .. (455.0000,-847.0000) .. controls (455.0000,-852.3333)
    and (456.0000,-860.6667) .. (458.0000,-872.0000) .. controls
    (460.6667,-883.3333) and (462.0000,-891.6667) .. (462.0000,-897.0000) --
    (462.0000,-990.0000) .. controls (462.0000,-998.6667) and
    (471.6667,-1018.6667) .. (491.0000,-1050.0000) .. controls
    (509.0000,-1079.3333) and (522.3333,-1098.3333) .. (531.0000,-1107.0000) ..
    controls (557.6667,-1133.0000) and (598.6667,-1146.0000) ..
    (654.0000,-1146.0000) .. controls (658.6667,-1146.0000) and
    (665.3333,-1144.6667) .. (674.0000,-1142.0000) .. controls
    (682.6667,-1140.0000) and (689.3333,-1139.0000) .. (694.0000,-1139.0000) ..
    controls (690.6667,-1139.0000) and (702.6667,-1146.3333) ..
    (730.0000,-1161.0000) .. controls (757.3333,-1176.3333) and
    (782.3333,-1184.0000) .. (805.0000,-1184.0000) .. controls
    (848.3333,-1184.0000) and (879.3333,-1181.0000) .. (898.0000,-1175.0000) ..
    controls (911.3333,-1165.6667) and (932.6667,-1152.6667) ..
    (962.0000,-1136.0000) .. controls (975.3333,-1130.0000) and
    (998.0000,-1125.0000) .. (1030.0000,-1121.0000) .. controls
    (1060.0000,-1117.0000) and (1082.3333,-1111.0000) .. (1097.0000,-1103.0000) ..
    controls (1134.3333,-1083.0000) and (1159.3333,-1053.0000) ..
    (1172.0000,-1013.0000) .. controls (1180.6667,-985.0000) and
    (1185.0000,-952.6667) .. (1185.0000,-916.0000) .. controls
    (1185.0000,-896.0000) and (1174.0000,-874.0000) .. (1152.0000,-850.0000) ..
    controls (1144.0000,-804.6667) and (1140.0000,-774.0000) ..
    (1140.0000,-758.0000) .. controls (1150.0000,-761.3333) and
    (1164.3333,-770.0000) .. (1183.0000,-784.0000) .. controls
    (1195.0000,-792.6667) and (1214.0000,-797.0000) .. (1240.0000,-797.0000) ..
    controls (1262.6667,-797.0000) and (1281.6667,-791.3333) ..
    (1297.0000,-780.0000) .. controls (1308.3333,-764.6667) and
    (1326.3333,-742.3333) .. (1351.0000,-713.0000) .. controls
    (1357.0000,-707.0000) and (1390.6667,-685.6667) .. (1452.0000,-649.0000) ..
    controls (1497.3333,-621.6667) and (1520.0000,-597.3333) ..
    (1520.0000,-576.0000) .. controls (1520.0000,-548.6667) and
    (1501.3333,-523.6667) .. (1464.0000,-501.0000) .. controls
    (1488.6667,-486.3333) and (1509.3333,-472.0000) .. (1526.0000,-458.0000) ..
    controls (1530.0000,-464.0000) and (1537.0000,-472.0000) ..
    (1547.0000,-482.0000) .. controls (1554.3333,-484.0000) and
    (1564.3333,-487.3333) .. (1577.0000,-492.0000) .. controls
    (1582.3333,-495.3333) and (1586.3333,-505.0000) .. (1589.0000,-521.0000) ..
    controls (1591.6667,-537.6667) and (1599.0000,-550.0000) ..
    (1611.0000,-558.0000) .. controls (1626.3333,-568.6667) and
    (1640.6667,-574.0000) .. (1654.0000,-574.0000) .. controls
    (1658.0000,-574.0000) and (1663.6667,-573.3333) .. (1671.0000,-572.0000) ..
    controls (1679.0000,-571.3333) and (1685.0000,-571.0000) ..
    (1689.0000,-571.0000) .. controls (1709.6667,-571.0000) and
    (1726.0000,-577.6667) .. (1738.0000,-591.0000) .. controls
    (1750.6667,-605.0000) and (1766.0000,-612.0000) .. (1784.0000,-612.0000) ..
    controls (1796.6667,-612.0000) and (1806.3333,-608.3333) ..
    (1813.0000,-601.0000) .. controls (1826.3333,-587.0000) and
    (1833.6667,-579.6667) .. (1835.0000,-579.0000) .. controls
    (1850.3333,-576.3333) and (1870.6667,-568.0000) .. (1896.0000,-554.0000) ..
    controls (1904.0000,-545.3333) and (1908.0000,-533.3333) ..
    (1908.0000,-518.0000) .. controls (1908.0000,-488.0000) and
    (1893.3333,-473.0000) .. (1864.0000,-473.0000) .. controls
    (1860.0000,-473.0000) and (1854.0000,-474.6667) .. (1846.0000,-478.0000) ..
    controls (1838.6667,-482.0000) and (1833.0000,-484.0000) ..
    (1829.0000,-484.0000) .. controls (1827.0000,-484.0000) and
    (1823.6667,-481.6667) .. (1819.0000,-477.0000) .. controls
    (1814.3333,-473.0000) and (1810.3333,-470.6667) .. (1807.0000,-470.0000) ..
    controls (1803.6667,-470.0000) and (1797.0000,-468.0000) ..
    (1787.0000,-464.0000) .. controls (1747.6667,-439.3333) and
    (1718.3333,-396.3333) .. (1699.0000,-335.0000) .. controls
    (1681.6667,-281.6667) and (1657.0000,-250.3333) .. (1625.0000,-241.0000) ..
    controls (1639.6667,-194.3333) and (1654.6667,-122.0000) ..
    (1670.0000,-24.0000) .. controls (1680.6667,-24.0000) and (1696.6667,-22.3333)
    .. (1718.0000,-19.0000) .. controls (1754.0000,-7.6667) and
    (1780.3333,14.6667) .. (1797.0000,48.0000) .. controls (1799.6667,61.3333) and
    (1806.6667,80.0000) .. (1818.0000,104.0000) .. controls (1829.3333,109.3333)
    and (1846.0000,117.3333) .. (1868.0000,128.0000) .. controls
    (1874.0000,148.6667) and (1883.6667,179.6667) .. (1897.0000,221.0000) ..
    controls (1899.0000,226.3333) and (1906.6667,238.0000) .. (1920.0000,256.0000)
    .. controls (1932.0000,271.3333) and (1938.0000,282.6667) ..
    (1938.0000,290.0000) -- cycle(1283.0000,-1263.0000) .. controls
    (1283.0000,-1289.0000) and (1261.3333,-1319.0000) .. (1218.0000,-1353.0000) ..
    controls (1181.3333,-1381.6667) and (1147.3333,-1401.3333) ..
    (1116.0000,-1412.0000) .. controls (1031.3333,-1440.6667) and
    (956.0000,-1455.0000) .. (890.0000,-1455.0000) .. controls
    (780.6667,-1455.0000) and (726.0000,-1428.6667) .. (726.0000,-1376.0000) ..
    controls (726.0000,-1352.6667) and (741.3333,-1327.3333) ..
    (772.0000,-1300.0000) .. controls (858.6667,-1222.6667) and
    (975.0000,-1184.0000) .. (1121.0000,-1184.0000) .. controls
    (1229.0000,-1184.0000) and (1283.0000,-1210.3333) .. (1283.0000,-1263.0000) --
    cycle(1873.0000,-503.0000) -- (1873.0000,-528.0000) .. controls
    (1867.0000,-532.0000) and (1851.6667,-539.3333) .. (1827.0000,-550.0000) ..
    controls (1810.3333,-557.3333) and (1796.6667,-569.0000) ..
    (1786.0000,-585.0000) -- (1769.0000,-585.0000) .. controls
    (1755.0000,-553.0000) and (1728.3333,-537.0000) .. (1689.0000,-537.0000) ..
    controls (1685.0000,-537.0000) and (1679.0000,-537.3333) ..
    (1671.0000,-538.0000) .. controls (1663.6667,-539.3333) and
    (1658.0000,-540.0000) .. (1654.0000,-540.0000) .. controls
    (1637.3333,-540.0000) and (1626.6667,-529.3333) .. (1622.0000,-508.0000) ..
    controls (1616.6667,-482.0000) and (1610.6667,-466.6667) ..
    (1604.0000,-462.0000) .. controls (1592.0000,-460.0000) and
    (1575.3333,-449.0000) .. (1554.0000,-429.0000) .. controls
    (1584.0000,-397.0000) and (1597.0000,-350.6667) .. (1593.0000,-290.0000) ..
    controls (1597.0000,-284.0000) and (1602.0000,-281.0000) ..
    (1608.0000,-281.0000) .. controls (1618.0000,-281.0000) and
    (1631.6667,-293.6667) .. (1649.0000,-319.0000) .. controls
    (1665.0000,-342.3333) and (1674.3333,-360.3333) .. (1677.0000,-373.0000) ..
    controls (1678.3333,-379.6667) and (1679.0000,-389.6667) ..
    (1679.0000,-403.0000) .. controls (1679.0000,-411.0000) and
    (1683.3333,-421.3333) .. (1692.0000,-434.0000) .. controls
    (1716.0000,-436.6667) and (1732.3333,-446.3333) .. (1741.0000,-463.0000) ..
    controls (1751.6667,-483.6667) and (1759.3333,-495.3333) ..
    (1764.0000,-498.0000) .. controls (1765.3333,-498.6667) and
    (1775.6667,-499.0000) .. (1795.0000,-499.0000) .. controls
    (1799.6667,-499.0000) and (1805.3333,-502.0000) .. (1812.0000,-508.0000) ..
    controls (1818.6667,-514.6667) and (1823.6667,-518.0000) ..
    (1827.0000,-518.0000) .. controls (1831.0000,-518.0000) and
    (1836.6667,-514.6667) .. (1844.0000,-508.0000) .. controls
    (1851.3333,-502.0000) and (1856.3333,-499.0000) .. (1859.0000,-499.0000) ..
    controls (1851.0000,-499.0000) and (1855.6667,-500.3333) ..
    (1873.0000,-503.0000) -- cycle(1147.0000,-956.0000) .. controls
    (1147.0000,-976.0000) and (1138.3333,-998.3333) .. (1121.0000,-1023.0000) ..
    controls (1103.6667,-1047.6667) and (1085.6667,-1064.3333) ..
    (1067.0000,-1073.0000) .. controls (1039.6667,-1077.0000) and
    (999.6667,-1086.6667) .. (947.0000,-1102.0000) .. controls
    (936.3333,-1111.3333) and (918.6667,-1123.0000) .. (894.0000,-1137.0000) ..
    controls (876.6667,-1143.6667) and (847.3333,-1147.0000) ..
    (806.0000,-1147.0000) .. controls (788.6667,-1147.0000) and
    (767.3333,-1140.0000) .. (742.0000,-1126.0000) .. controls
    (717.3333,-1112.0000) and (703.0000,-1105.0000) .. (699.0000,-1105.0000) ..
    controls (693.0000,-1105.0000) and (684.6667,-1106.6667) ..
    (674.0000,-1110.0000) .. controls (663.3333,-1114.0000) and
    (655.0000,-1116.0000) .. (649.0000,-1116.0000) .. controls
    (623.0000,-1116.0000) and (597.3333,-1108.0000) .. (572.0000,-1092.0000) ..
    controls (540.0000,-1072.0000) and (515.0000,-1039.6667) ..
    (497.0000,-995.0000) .. controls (494.3333,-988.3333) and (493.0000,-982.0000)
    .. (493.0000,-976.0000) -- (493.0000,-925.0000) .. controls
    (495.0000,-925.6667) and (498.0000,-926.0000) .. (502.0000,-926.0000) ..
    controls (532.6667,-926.0000) and (554.0000,-918.0000) .. (566.0000,-902.0000)
    .. controls (574.0000,-918.0000) and (585.0000,-942.3333) ..
    (599.0000,-975.0000) .. controls (613.0000,-1008.3333) and
    (621.0000,-1027.0000) .. (623.0000,-1031.0000) .. controls
    (630.3333,-1043.6667) and (644.3333,-1059.3333) .. (665.0000,-1078.0000) ..
    controls (667.0000,-1078.6667) and (669.6667,-1079.0000) ..
    (673.0000,-1079.0000) .. controls (709.6667,-1079.0000) and
    (734.0000,-1065.3333) .. (746.0000,-1038.0000) .. controls
    (764.0000,-997.3333) and (778.6667,-972.3333) .. (790.0000,-963.0000) ..
    controls (798.0000,-956.3333) and (811.6667,-950.6667) .. (831.0000,-946.0000)
    .. controls (851.0000,-942.0000) and (865.0000,-937.0000) ..
    (873.0000,-931.0000) .. controls (929.0000,-891.6667) and (971.0000,-872.0000)
    .. (999.0000,-872.0000) .. controls (1019.0000,-872.0000) and
    (1033.3333,-874.6667) .. (1042.0000,-880.0000) -- (1042.0000,-895.0000) ..
    controls (1042.0000,-917.0000) and (1037.0000,-939.3333) ..
    (1027.0000,-962.0000) -- (1081.0000,-962.0000) .. controls
    (1089.6667,-962.0000) and (1101.6667,-954.6667) .. (1117.0000,-940.0000) ..
    controls (1133.0000,-925.3333) and (1141.3333,-913.0000) ..
    (1142.0000,-903.0000) .. controls (1145.3333,-936.3333) and
    (1147.0000,-954.0000) .. (1147.0000,-956.0000) -- cycle(1900.0000,291.0000) ..
    controls (1900.0000,287.6667) and (1895.3333,279.6667) .. (1886.0000,267.0000)
    .. controls (1874.6667,251.6667) and (1868.3333,242.6667) ..
    (1867.0000,240.0000) .. controls (1861.6667,218.6667) and (1851.0000,187.0000)
    .. (1835.0000,145.0000) -- (1822.0000,145.0000) .. controls
    (1816.6667,156.3333) and (1810.6667,163.6667) .. (1804.0000,167.0000) ..
    controls (1790.6667,160.3333) and (1783.3333,150.0000) .. (1782.0000,136.0000)
    .. controls (1780.0000,112.0000) and (1778.6667,99.0000) ..
    (1778.0000,97.0000) .. controls (1772.0000,80.3333) and (1746.0000,52.3333) ..
    (1700.0000,13.0000) -- (1668.0000,13.0000) .. controls (1660.6667,33.0000) and
    (1652.0000,43.0000) .. (1642.0000,43.0000) .. controls (1642.0000,43.0000) and
    (1638.6667,42.0000) .. (1632.0000,40.0000) .. controls (1632.6667,26.0000) and
    (1633.0000,15.3333) .. (1633.0000,8.0000) .. controls (1633.0000,-109.3333)
    and (1615.0000,-200.3333) .. (1579.0000,-265.0000) .. controls
    (1577.6667,-267.6667) and (1570.0000,-275.3333) .. (1556.0000,-288.0000) ..
    controls (1524.0000,-272.0000) and (1490.3333,-238.6667) ..
    (1455.0000,-188.0000) .. controls (1419.6667,-137.3333) and
    (1402.0000,-95.0000) .. (1402.0000,-61.0000) .. controls (1402.0000,91.0000)
    and (1453.3333,167.0000) .. (1556.0000,167.0000) .. controls
    (1578.0000,167.0000) and (1611.6667,153.3333) .. (1657.0000,126.0000) --
    (1663.0000,132.0000) -- (1663.0000,142.0000) -- (1637.0000,181.0000) ..
    controls (1649.6667,187.6667) and (1674.0000,209.3333) .. (1710.0000,246.0000)
    .. controls (1734.0000,271.3333) and (1766.6667,284.0000) ..
    (1808.0000,284.0000) .. controls (1814.6667,284.0000) and (1820.0000,283.6667)
    .. (1824.0000,283.0000) .. controls (1825.3333,278.3333) and
    (1827.6667,276.0000) .. (1831.0000,276.0000) .. controls (1837.0000,276.0000)
    and (1846.0000,281.0000) .. (1858.0000,291.0000) .. controls
    (1870.6667,301.6667) and (1881.3333,307.0000) .. (1890.0000,307.0000) --
    (1896.0000,306.0000) .. controls (1898.6667,302.0000) and (1900.0000,297.0000)
    .. (1900.0000,291.0000) -- cycle(1554.0000,-337.0000) .. controls
    (1554.0000,-359.0000) and (1534.6667,-388.6667) .. (1496.0000,-426.0000) ..
    controls (1457.3333,-464.0000) and (1427.0000,-483.0000) ..
    (1405.0000,-483.0000) -- (1294.0000,-483.0000) .. controls
    (1359.3333,-435.0000) and (1392.0000,-352.6667) .. (1392.0000,-236.0000) ..
    controls (1392.0000,-186.6667) and (1372.6667,-139.3333) ..
    (1334.0000,-94.0000) .. controls (1300.0000,-54.0000) and (1258.0000,-23.0000)
    .. (1208.0000,-1.0000) .. controls (1216.6667,13.0000) and (1226.0000,20.0000)
    .. (1236.0000,20.0000) .. controls (1251.3333,20.0000) and (1264.6667,14.6667)
    .. (1276.0000,4.0000) .. controls (1290.6667,-9.3333) and (1301.3333,-17.3333)
    .. (1308.0000,-20.0000) .. controls (1320.0000,-20.0000) and
    (1338.0000,-22.0000) .. (1362.0000,-26.0000) .. controls (1362.0000,-72.0000)
    and (1374.3333,-119.0000) .. (1399.0000,-167.0000) .. controls
    (1424.3333,-215.0000) and (1455.6667,-253.6667) .. (1493.0000,-283.0000) ..
    controls (1504.3333,-289.6667) and (1520.6667,-300.6667) ..
    (1542.0000,-316.0000) .. controls (1550.0000,-322.6667) and
    (1554.0000,-329.6667) .. (1554.0000,-337.0000) -- cycle(1111.0000,-852.0000)
    .. controls (1111.0000,-863.3333) and (1106.3333,-877.6667) ..
    (1097.0000,-895.0000) .. controls (1088.3333,-913.0000) and
    (1079.0000,-922.6667) .. (1069.0000,-924.0000) .. controls
    (1070.3333,-910.0000) and (1071.0000,-900.6667) .. (1071.0000,-896.0000) ..
    controls (1071.0000,-853.3333) and (1046.3333,-832.3333) ..
    (997.0000,-833.0000) -- (963.0000,-834.0000) .. controls (935.6667,-834.6667)
    and (913.3333,-842.6667) .. (896.0000,-858.0000) .. controls
    (869.3333,-882.6667) and (852.3333,-896.6667) .. (845.0000,-900.0000) ..
    controls (833.0000,-901.3333) and (815.3333,-904.6667) .. (792.0000,-910.0000)
    .. controls (770.0000,-918.0000) and (750.6667,-937.0000) ..
    (734.0000,-967.0000) .. controls (722.0000,-993.0000) and
    (710.3333,-1018.6667) .. (699.0000,-1044.0000) -- (666.0000,-1044.0000) ..
    controls (643.3333,-1001.3333) and (616.0000,-935.0000) ..
    (584.0000,-845.0000) .. controls (553.3333,-877.6667) and (534.0000,-894.0000)
    .. (526.0000,-894.0000) .. controls (505.3333,-894.0000) and
    (495.0000,-874.6667) .. (495.0000,-836.0000) .. controls (495.0000,-814.0000)
    and (504.0000,-796.0000) .. (522.0000,-782.0000) .. controls
    (544.0000,-766.0000) and (556.3333,-755.0000) .. (559.0000,-749.0000) ..
    controls (563.6667,-737.6667) and (565.6667,-721.6667) .. (565.0000,-701.0000)
    .. controls (563.6667,-675.0000) and (563.6667,-658.3333) ..
    (565.0000,-651.0000) .. controls (573.6667,-597.6667) and (588.6667,-552.3333)
    .. (610.0000,-515.0000) .. controls (627.3333,-484.3333) and
    (657.6667,-460.6667) .. (701.0000,-444.0000) .. controls (742.3333,-428.0000)
    and (785.6667,-420.0000) .. (831.0000,-420.0000) .. controls
    (840.3333,-420.0000) and (861.0000,-426.6667) .. (893.0000,-440.0000) ..
    controls (923.0000,-452.6667) and (943.6667,-462.6667) .. (955.0000,-470.0000)
    .. controls (994.3333,-495.3333) and (1022.6667,-534.3333) ..
    (1040.0000,-587.0000) .. controls (1043.3333,-601.6667) and
    (1049.3333,-623.0000) .. (1058.0000,-651.0000) .. controls
    (1093.3333,-735.0000) and (1111.0000,-802.0000) .. (1111.0000,-852.0000) --
    cycle(1471.0000,-560.0000) -- (1471.0000,-585.0000) .. controls
    (1431.0000,-605.6667) and (1376.0000,-642.0000) .. (1306.0000,-694.0000) ..
    controls (1300.6667,-706.0000) and (1291.3333,-722.0000) ..
    (1278.0000,-742.0000) .. controls (1268.0000,-751.3333) and
    (1258.6667,-756.0000) .. (1250.0000,-756.0000) .. controls
    (1217.3333,-756.0000) and (1184.6667,-743.3333) .. (1152.0000,-718.0000) ..
    controls (1119.3333,-693.3333) and (1099.3333,-665.0000) ..
    (1092.0000,-633.0000) .. controls (1077.3333,-570.3333) and
    (1048.3333,-514.6667) .. (1005.0000,-466.0000) .. controls
    (955.6667,-410.0000) and (901.6667,-382.0000) .. (843.0000,-382.0000) ..
    controls (795.0000,-382.0000) and (738.0000,-392.3333) .. (672.0000,-413.0000)
    .. controls (654.6667,-418.3333) and (632.6667,-434.0000) ..
    (606.0000,-460.0000) .. controls (579.3333,-486.6667) and (564.0000,-508.3333)
    .. (560.0000,-525.0000) .. controls (551.3333,-525.0000) and
    (538.0000,-524.3333) .. (520.0000,-523.0000) .. controls (502.6667,-521.6667)
    and (489.6667,-521.0000) .. (481.0000,-521.0000) .. controls
    (417.0000,-521.0000) and (359.6667,-569.6667) .. (309.0000,-667.0000) ..
    controls (299.0000,-686.3333) and (292.3333,-711.0000) .. (289.0000,-741.0000)
    .. controls (285.6667,-766.3333) and (282.6667,-791.6667) ..
    (280.0000,-817.0000) .. controls (276.6667,-825.0000) and (272.0000,-837.0000)
    .. (266.0000,-853.0000) -- (253.0000,-853.0000) .. controls
    (243.0000,-845.0000) and (238.0000,-819.6667) .. (238.0000,-777.0000) ..
    controls (238.0000,-763.6667) and (236.6667,-753.6667) .. (234.0000,-747.0000)
    .. controls (231.3333,-752.3333) and (227.6667,-755.0000) ..
    (223.0000,-755.0000) .. controls (219.6667,-755.0000) and (215.6667,-750.3333)
    .. (211.0000,-741.0000) -- (202.0000,-743.0000) -- (202.0000,-756.0000) ..
    controls (207.3333,-760.6667) and (213.3333,-767.3333) .. (220.0000,-776.0000)
    .. controls (226.0000,-795.3333) and (229.0000,-820.3333) ..
    (229.0000,-851.0000) .. controls (229.0000,-853.6667) and (225.3333,-860.6667)
    .. (218.0000,-872.0000) .. controls (211.3333,-883.3333) and
    (207.6667,-890.3333) .. (207.0000,-893.0000) .. controls (204.3333,-908.3333)
    and (199.0000,-931.3333) .. (191.0000,-962.0000) -- (173.0000,-962.0000) ..
    controls (172.3333,-956.0000) and (172.0000,-946.0000) .. (172.0000,-932.0000)
    .. controls (172.0000,-929.3333) and (172.6667,-907.6667) ..
    (174.0000,-867.0000) -- (171.0000,-864.0000) .. controls (161.6667,-870.6667)
    and (155.0000,-879.6667) .. (151.0000,-891.0000) .. controls
    (146.3333,-905.0000) and (141.6667,-915.0000) .. (137.0000,-921.0000) ..
    controls (128.3333,-906.3333) and (124.0000,-898.0000) .. (124.0000,-896.0000)
    .. controls (124.0000,-890.0000) and (128.3333,-877.0000) ..
    (137.0000,-857.0000) .. controls (145.6667,-837.6667) and (150.0000,-825.0000)
    .. (150.0000,-819.0000) .. controls (150.0000,-811.6667) and
    (147.0000,-809.0000) .. (141.0000,-811.0000) .. controls (138.3333,-821.6667)
    and (129.0000,-835.6667) .. (113.0000,-853.0000) -- (109.0000,-844.0000) ..
    controls (110.3333,-832.0000) and (114.3333,-814.0000) .. (121.0000,-790.0000)
    .. controls (129.6667,-777.3333) and (141.3333,-757.3333) ..
    (156.0000,-730.0000) .. controls (160.0000,-714.6667) and (168.3333,-693.0000)
    .. (181.0000,-665.0000) .. controls (191.6667,-655.6667) and
    (204.6667,-641.0000) .. (220.0000,-621.0000) .. controls (255.3333,-545.6667)
    and (287.6667,-488.0000) .. (317.0000,-448.0000) .. controls
    (323.6667,-439.3333) and (339.6667,-428.6667) .. (365.0000,-416.0000) ..
    controls (391.0000,-403.3333) and (409.6667,-397.0000) .. (421.0000,-397.0000)
    .. controls (431.6667,-397.0000) and (447.6667,-398.3333) ..
    (469.0000,-401.0000) .. controls (490.3333,-403.6667) and (506.3333,-405.0000)
    .. (517.0000,-405.0000) .. controls (557.0000,-405.0000) and
    (585.6667,-399.3333) .. (603.0000,-388.0000) .. controls (620.3333,-376.6667)
    and (639.3333,-350.3333) .. (660.0000,-309.0000) .. controls
    (684.6667,-257.0000) and (706.0000,-220.6667) .. (724.0000,-200.0000) ..
    controls (757.3333,-160.0000) and (801.6667,-131.6667) .. (857.0000,-115.0000)
    .. controls (867.6667,-145.0000) and (873.0000,-158.6667) ..
    (873.0000,-156.0000) .. controls (873.0000,-159.3333) and (869.3333,-168.0000)
    .. (862.0000,-182.0000) .. controls (855.3333,-196.0000) and
    (851.6667,-205.6667) .. (851.0000,-211.0000) .. controls (847.6667,-227.6667)
    and (846.0000,-253.0000) .. (846.0000,-287.0000) .. controls
    (846.0000,-340.3333) and (857.3333,-367.0000) .. (880.0000,-367.0000) ..
    controls (885.3333,-367.0000) and (889.0000,-365.0000) .. (891.0000,-361.0000)
    .. controls (883.6667,-343.0000) and (880.0000,-323.6667) ..
    (880.0000,-303.0000) .. controls (880.0000,-266.3333) and (889.3333,-233.6667)
    .. (908.0000,-205.0000) .. controls (916.6667,-212.3333) and
    (931.0000,-220.0000) .. (951.0000,-228.0000) -- (956.0000,-225.0000) --
    (956.0000,-208.0000) .. controls (921.3333,-162.0000) and (894.0000,-114.3333)
    .. (874.0000,-65.0000) .. controls (872.6667,-57.0000) and (868.3333,-46.0000)
    .. (861.0000,-32.0000) .. controls (844.3333,-22.0000) and (820.6667,-6.3333)
    .. (790.0000,15.0000) -- (798.0000,28.0000) -- (829.0000,28.0000) .. controls
    (841.6667,28.0000) and (851.3333,24.6667) .. (858.0000,18.0000) .. controls
    (864.6667,12.0000) and (868.3333,9.0000) .. (869.0000,9.0000) .. controls
    (871.6667,39.0000) and (877.0000,84.0000) .. (885.0000,144.0000) --
    (892.0000,151.0000) .. controls (897.3333,152.3333) and (905.6667,154.0000) ..
    (917.0000,156.0000) .. controls (927.0000,145.3333) and (932.0000,122.3333) ..
    (932.0000,87.0000) .. controls (932.0000,74.3333) and (934.3333,64.6667) ..
    (939.0000,58.0000) -- (949.0000,58.0000) .. controls (957.0000,71.3333) and
    (961.0000,89.0000) .. (961.0000,111.0000) .. controls (960.3333,146.3333) and
    (960.0000,165.0000) .. (960.0000,167.0000) -- (992.0000,167.0000) .. controls
    (998.0000,159.0000) and (1002.3333,145.6667) .. (1005.0000,127.0000) ..
    controls (1007.6667,109.0000) and (1012.0000,96.0000) .. (1018.0000,88.0000)
    .. controls (1021.3333,92.0000) and (1024.3333,94.3333) .. (1027.0000,95.0000)
    -- (1027.0000,142.0000) .. controls (1027.0000,145.3333) and
    (1026.3333,150.6667) .. (1025.0000,158.0000) .. controls (1023.6667,165.3333)
    and (1023.0000,170.6667) .. (1023.0000,174.0000) .. controls
    (1023.0000,177.3333) and (1023.3333,180.0000) .. (1024.0000,182.0000) --
    (1041.0000,182.0000) .. controls (1061.6667,141.3333) and (1072.0000,118.3333)
    .. (1072.0000,113.0000) .. controls (1072.0000,118.3333) and
    (1065.3333,92.6667) .. (1052.0000,36.0000) .. controls (1038.0000,28.0000) and
    (1018.3333,14.6667) .. (993.0000,-4.0000) -- (1003.0000,-17.0000) .. controls
    (1023.6667,-11.6667) and (1042.6667,-8.0000) .. (1060.0000,-6.0000) ..
    controls (1088.0000,-82.6667) and (1102.0000,-137.3333) ..
    (1102.0000,-170.0000) .. controls (1102.0000,-212.6667) and
    (1099.0000,-245.3333) .. (1093.0000,-268.0000) .. controls
    (1091.6667,-273.3333) and (1085.6667,-288.3333) .. (1075.0000,-313.0000) ..
    controls (1065.6667,-335.6667) and (1061.0000,-348.6667) ..
    (1061.0000,-352.0000) .. controls (1061.0000,-361.3333) and
    (1063.0000,-367.6667) .. (1067.0000,-371.0000) -- (1077.0000,-371.0000) ..
    controls (1124.3333,-331.0000) and (1148.0000,-265.6667) ..
    (1148.0000,-175.0000) .. controls (1148.0000,-111.6667) and
    (1134.0000,-55.3333) .. (1106.0000,-6.0000) -- (1145.0000,-6.0000) .. controls
    (1149.0000,-6.0000) and (1170.6667,-18.0000) .. (1210.0000,-42.0000) ..
    controls (1231.3333,-54.0000) and (1261.3333,-76.0000) ..
    (1300.0000,-108.0000) .. controls (1338.6667,-155.3333) and
    (1358.0000,-197.3333) .. (1358.0000,-234.0000) .. controls
    (1358.0000,-285.3333) and (1350.0000,-333.0000) .. (1334.0000,-377.0000) ..
    controls (1328.6667,-391.0000) and (1316.3333,-409.3333) ..
    (1297.0000,-432.0000) .. controls (1275.6667,-456.6667) and
    (1259.0000,-469.0000) .. (1247.0000,-469.0000) .. controls
    (1243.6667,-469.0000) and (1232.3333,-463.3333) .. (1213.0000,-452.0000) ..
    controls (1194.3333,-440.6667) and (1177.6667,-435.0000) ..
    (1163.0000,-435.0000) .. controls (1135.0000,-435.0000) and
    (1117.3333,-443.0000) .. (1110.0000,-459.0000) .. controls
    (1137.3333,-465.0000) and (1173.3333,-478.6667) .. (1218.0000,-500.0000) ..
    controls (1241.3333,-519.3333) and (1253.0000,-529.0000) ..
    (1253.0000,-529.0000) .. controls (1258.3333,-529.0000) and
    (1267.6667,-526.3333) .. (1281.0000,-521.0000) .. controls
    (1295.0000,-515.6667) and (1306.3333,-513.0000) .. (1315.0000,-513.0000) ..
    controls (1381.6667,-513.0000) and (1433.6667,-528.6667) ..
    (1471.0000,-560.0000) -- cycle(530.0000,-646.0000) -- (530.0000,-724.0000) ..
    controls (510.6667,-737.3333) and (500.0000,-744.0000) .. (498.0000,-744.0000)
    -- (486.0000,-744.0000) .. controls (480.6667,-734.6667) and
    (475.6667,-725.3333) .. (471.0000,-716.0000) .. controls (464.3333,-704.6667)
    and (456.3333,-699.0000) .. (447.0000,-699.0000) .. controls
    (443.0000,-699.0000) and (438.3333,-700.0000) .. (433.0000,-702.0000) ..
    controls (441.6667,-688.0000) and (450.6667,-673.6667) .. (460.0000,-659.0000)
    .. controls (470.0000,-645.0000) and (483.3333,-638.0000) ..
    (500.0000,-638.0000) .. controls (503.3333,-638.0000) and (508.3333,-639.3333)
    .. (515.0000,-642.0000) .. controls (521.6667,-644.6667) and
    (526.6667,-646.0000) .. (530.0000,-646.0000) -- cycle(1347.0000,-609.0000) ..
    controls (1339.6667,-608.3333) and (1332.6667,-604.3333) ..
    (1326.0000,-597.0000) .. controls (1316.0000,-603.0000) and
    (1287.3333,-626.6667) .. (1240.0000,-668.0000) .. controls
    (1184.0000,-613.3333) and (1147.0000,-586.0000) .. (1129.0000,-586.0000) ..
    controls (1127.0000,-586.0000) and (1120.6667,-588.6667) ..
    (1110.0000,-594.0000) -- (1110.0000,-607.0000) .. controls
    (1154.0000,-642.3333) and (1194.6667,-679.0000) .. (1232.0000,-717.0000) ..
    controls (1275.3333,-685.0000) and (1313.6667,-649.0000) ..
    (1347.0000,-609.0000) -- cycle(1061.0000,-711.0000) .. controls
    (1056.3333,-708.3333) and (1052.6667,-707.0000) .. (1050.0000,-707.0000) --
    (1050.0000,-712.0000) .. controls (1050.0000,-725.3333) and
    (1041.6667,-732.0000) .. (1025.0000,-732.0000) .. controls
    (1021.6667,-732.0000) and (1017.3333,-730.0000) .. (1012.0000,-726.0000) ..
    controls (1006.6667,-722.6667) and (1002.3333,-721.0000) ..
    (999.0000,-721.0000) -- (979.0000,-721.0000) -- (979.0000,-736.0000) ..
    controls (982.3333,-738.6667) and (987.3333,-742.0000) .. (994.0000,-746.0000)
    .. controls (1011.3333,-749.3333) and (1020.0000,-751.0000) ..
    (1020.0000,-751.0000) -- (1035.0000,-751.0000) .. controls
    (1045.0000,-751.0000) and (1053.6667,-743.0000) .. (1061.0000,-727.0000) --
    (1061.0000,-711.0000) -- cycle(1023.0000,-633.0000) .. controls
    (1023.0000,-616.3333) and (1016.0000,-598.6667) .. (1002.0000,-580.0000) ..
    controls (988.0000,-561.3333) and (973.0000,-552.0000) .. (957.0000,-552.0000)
    .. controls (938.3333,-552.0000) and (929.0000,-563.0000) ..
    (929.0000,-585.0000) .. controls (929.0000,-605.6667) and (934.3333,-626.0000)
    .. (945.0000,-646.0000) .. controls (957.6667,-668.6667) and
    (973.6667,-680.0000) .. (993.0000,-680.0000) .. controls (1013.0000,-680.0000)
    and (1023.0000,-664.3333) .. (1023.0000,-633.0000) --
    cycle(823.0000,-782.0000) .. controls (819.0000,-780.6667) and
    (813.0000,-779.3333) .. (805.0000,-778.0000) .. controls (805.6667,-778.6667)
    and (806.0000,-780.0000) .. (806.0000,-782.0000) .. controls
    (806.0000,-799.3333) and (794.3333,-808.0000) .. (771.0000,-808.0000) ..
    controls (767.0000,-808.0000) and (761.6667,-806.0000) .. (755.0000,-802.0000)
    .. controls (749.0000,-798.6667) and (744.3333,-797.0000) ..
    (741.0000,-797.0000) -- (741.0000,-811.0000) .. controls (755.6667,-821.0000)
    and (768.6667,-826.0000) .. (780.0000,-826.0000) .. controls
    (806.6667,-826.0000) and (821.0000,-811.3333) .. (823.0000,-782.0000) --
    cycle(786.0000,-704.0000) .. controls (786.0000,-684.0000) and
    (780.0000,-665.0000) .. (768.0000,-647.0000) .. controls (754.6667,-626.3333)
    and (738.6667,-616.0000) .. (720.0000,-616.0000) .. controls
    (712.6667,-616.0000) and (706.3333,-616.3333) .. (701.0000,-617.0000) ..
    controls (687.6667,-629.0000) and (681.0000,-640.0000) .. (681.0000,-650.0000)
    .. controls (681.0000,-647.3333) and (683.0000,-654.0000) ..
    (687.0000,-670.0000) .. controls (701.0000,-726.6667) and (722.6667,-755.0000)
    .. (752.0000,-755.0000) .. controls (774.6667,-755.0000) and
    (786.0000,-738.0000) .. (786.0000,-704.0000) -- cycle(865.0000,-515.0000) ..
    controls (855.6667,-509.6667) and (845.6667,-507.0000) .. (835.0000,-507.0000)
    .. controls (805.0000,-507.0000) and (790.0000,-515.6667) ..
    (790.0000,-533.0000) .. controls (790.0000,-537.6667) and (791.6667,-541.3333)
    .. (795.0000,-544.0000) .. controls (817.6667,-531.3333) and
    (841.0000,-526.3333) .. (865.0000,-529.0000) -- (865.0000,-515.0000) --
    cycle(863.0000,-483.0000) .. controls (849.0000,-468.3333) and
    (828.3333,-461.0000) .. (801.0000,-461.0000) .. controls (775.6667,-461.0000)
    and (755.6667,-476.0000) .. (741.0000,-506.0000) .. controls
    (752.3333,-500.6667) and (793.0000,-493.0000) .. (863.0000,-483.0000) --
    cycle(967.0000,-624.0000) -- (962.0000,-646.0000) .. controls
    (950.0000,-640.0000) and (944.0000,-632.3333) .. (944.0000,-623.0000) ..
    controls (944.0000,-619.0000) and (945.6667,-615.3333) .. (949.0000,-612.0000)
    .. controls (953.0000,-612.0000) and (959.0000,-616.0000) ..
    (967.0000,-624.0000) -- cycle(1004.0000,-615.0000) -- (990.0000,-615.0000) ..
    controls (984.6667,-609.0000) and (975.6667,-601.3333) .. (963.0000,-592.0000)
    -- (963.0000,-571.0000) -- (966.0000,-571.0000) .. controls
    (976.6667,-571.0000) and (989.3333,-585.6667) .. (1004.0000,-615.0000) --
    cycle(733.0000,-696.0000) -- (733.0000,-717.0000) -- (719.0000,-717.0000) --
    (711.0000,-709.0000) -- (711.0000,-684.0000) .. controls (717.6667,-684.0000)
    and (725.0000,-688.0000) .. (733.0000,-696.0000) -- cycle(771.0000,-674.0000)
    -- (766.0000,-687.0000) .. controls (752.0000,-673.0000) and
    (740.0000,-662.6667) .. (730.0000,-656.0000) -- (730.0000,-631.0000) ..
    controls (739.3333,-641.0000) and (753.0000,-655.3333) .. (771.0000,-674.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F47D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,-795.0000) ..
    controls (1824.0000,-677.6667) and (1818.3333,-579.3333) ..
    (1807.0000,-500.0000) .. controls (1797.0000,-468.0000) and
    (1782.6667,-420.3333) .. (1764.0000,-357.0000) .. controls
    (1758.0000,-329.6667) and (1746.0000,-289.0000) .. (1728.0000,-235.0000) ..
    controls (1628.0000,-13.6667) and (1516.0000,141.0000) .. (1392.0000,229.0000)
    .. controls (1379.3333,237.6667) and (1350.6667,252.0000) ..
    (1306.0000,272.0000) .. controls (1261.3333,292.0000) and (1230.6667,303.6667)
    .. (1214.0000,307.0000) .. controls (1197.3333,311.0000) and
    (1172.3333,316.0000) .. (1139.0000,322.0000) .. controls (1079.0000,334.0000)
    and (1017.0000,340.0000) .. (953.0000,340.0000) .. controls
    (819.6667,340.0000) and (706.0000,317.6667) .. (612.0000,273.0000) .. controls
    (587.3333,264.3333) and (552.0000,248.3333) .. (506.0000,225.0000) .. controls
    (492.0000,215.0000) and (457.3333,180.0000) .. (402.0000,120.0000) .. controls
    (328.6667,40.0000) and (264.0000,-55.3333) .. (208.0000,-166.0000) .. controls
    (150.0000,-282.0000) and (113.3333,-391.0000) .. (98.0000,-493.0000) ..
    controls (96.0000,-507.6667) and (93.0000,-554.0000) .. (89.0000,-632.0000) ..
    controls (84.3333,-728.0000) and (82.0000,-781.6667) .. (82.0000,-793.0000) ..
    controls (82.0000,-857.6667) and (90.0000,-925.3333) .. (106.0000,-996.0000)
    .. controls (108.6667,-1008.6667) and (118.6667,-1037.3333) ..
    (136.0000,-1082.0000) .. controls (153.3333,-1127.3333) and
    (164.6667,-1154.3333) .. (170.0000,-1163.0000) .. controls
    (171.3333,-1165.0000) and (194.6667,-1191.3333) .. (240.0000,-1242.0000) ..
    controls (261.3333,-1269.3333) and (296.0000,-1308.0000) ..
    (344.0000,-1358.0000) .. controls (424.6667,-1426.6667) and
    (520.0000,-1473.0000) .. (630.0000,-1497.0000) .. controls
    (708.6667,-1514.3333) and (815.6667,-1523.0000) .. (951.0000,-1523.0000) ..
    controls (1121.0000,-1523.0000) and (1245.3333,-1511.0000) ..
    (1324.0000,-1487.0000) .. controls (1492.0000,-1435.6667) and
    (1629.0000,-1327.6667) .. (1735.0000,-1163.0000) .. controls
    (1761.6667,-1121.6667) and (1783.6667,-1062.3333) .. (1801.0000,-985.0000) ..
    controls (1816.3333,-916.3333) and (1824.0000,-853.0000) ..
    (1824.0000,-795.0000) -- cycle(1741.0000,-763.0000) .. controls
    (1741.0000,-810.3333) and (1731.6667,-873.0000) .. (1713.0000,-951.0000) ..
    controls (1711.6667,-957.0000) and (1698.6667,-996.0000) ..
    (1674.0000,-1068.0000) .. controls (1664.6667,-1100.6667) and
    (1651.0000,-1140.0000) .. (1633.0000,-1186.0000) .. controls
    (1533.0000,-1339.3333) and (1370.6667,-1429.0000) .. (1146.0000,-1455.0000) ..
    controls (1105.3333,-1459.6667) and (1087.3333,-1462.0000) ..
    (1092.0000,-1462.0000) -- (814.0000,-1462.0000) .. controls
    (752.0000,-1462.0000) and (678.6667,-1449.0000) .. (594.0000,-1423.0000) ..
    controls (574.0000,-1417.0000) and (539.3333,-1400.0000) ..
    (490.0000,-1372.0000) .. controls (440.6667,-1344.6667) and
    (407.0000,-1323.6667) .. (389.0000,-1309.0000) .. controls
    (328.3333,-1259.6667) and (288.0000,-1216.0000) .. (268.0000,-1178.0000) ..
    controls (224.0000,-1093.3333) and (191.6667,-976.0000) ..
    (171.0000,-826.0000) .. controls (165.0000,-782.6667) and (162.0000,-764.3333)
    .. (162.0000,-771.0000) .. controls (162.0000,-764.3333) and
    (163.0000,-754.3333) .. (165.0000,-741.0000) .. controls (167.6667,-728.3333)
    and (169.0000,-718.6667) .. (169.0000,-712.0000) .. controls
    (169.0000,-692.6667) and (178.6667,-627.0000) .. (198.0000,-515.0000) ..
    controls (202.0000,-485.6667) and (210.3333,-441.6667) .. (223.0000,-383.0000)
    .. controls (247.0000,-298.3333) and (277.3333,-217.6667) ..
    (314.0000,-141.0000) .. controls (332.6667,-102.3333) and (382.3333,-39.3333)
    .. (463.0000,48.0000) .. controls (482.3333,72.6667) and (514.3333,106.6667)
    .. (559.0000,150.0000) .. controls (597.0000,179.3333) and (661.3333,207.0000)
    .. (752.0000,233.0000) .. controls (798.0000,246.3333) and (865.0000,253.0000)
    .. (953.0000,253.0000) .. controls (1059.6667,253.0000) and
    (1150.6667,237.0000) .. (1226.0000,205.0000) .. controls (1254.6667,195.6667)
    and (1295.0000,177.3333) .. (1347.0000,150.0000) .. controls
    (1387.6667,117.3333) and (1434.3333,70.0000) .. (1487.0000,8.0000) .. controls
    (1541.0000,-57.3333) and (1578.3333,-112.0000) .. (1599.0000,-156.0000) ..
    controls (1637.0000,-236.6667) and (1665.0000,-313.6667) ..
    (1683.0000,-387.0000) .. controls (1721.6667,-543.0000) and
    (1741.0000,-668.3333) .. (1741.0000,-763.0000) -- cycle(1642.0000,-935.0000)
    .. controls (1642.0000,-858.3333) and (1617.6667,-766.3333) ..
    (1569.0000,-659.0000) .. controls (1556.3333,-639.0000) and
    (1538.3333,-608.6667) .. (1515.0000,-568.0000) .. controls
    (1485.6667,-514.0000) and (1441.0000,-460.0000) .. (1381.0000,-406.0000) ..
    controls (1353.6667,-381.3333) and (1298.0000,-352.6667) ..
    (1214.0000,-320.0000) .. controls (1171.3333,-303.3333) and
    (1151.0000,-295.0000) .. (1153.0000,-295.0000) -- (1035.0000,-295.0000) ..
    controls (1035.6667,-301.6667) and (1036.0000,-312.6667) ..
    (1036.0000,-328.0000) .. controls (1036.0000,-335.3333) and
    (1035.6667,-346.6667) .. (1035.0000,-362.0000) .. controls
    (1034.3333,-378.0000) and (1034.0000,-389.6667) .. (1034.0000,-397.0000) ..
    controls (1034.0000,-509.0000) and (1062.0000,-624.3333) ..
    (1118.0000,-743.0000) .. controls (1131.3333,-760.3333) and
    (1149.6667,-787.0000) .. (1173.0000,-823.0000) .. controls
    (1215.0000,-899.0000) and (1280.0000,-958.0000) .. (1368.0000,-1000.0000) ..
    controls (1388.0000,-1010.0000) and (1425.0000,-1023.6667) ..
    (1479.0000,-1041.0000) .. controls (1536.3333,-1059.6667) and
    (1572.6667,-1069.0000) .. (1588.0000,-1069.0000) .. controls
    (1593.3333,-1069.0000) and (1602.3333,-1067.3333) .. (1615.0000,-1064.0000) ..
    controls (1633.0000,-1031.3333) and (1642.0000,-988.3333) ..
    (1642.0000,-935.0000) -- cycle(917.0000,-307.0000) .. controls
    (908.3333,-307.0000) and (895.0000,-306.0000) .. (877.0000,-304.0000) ..
    controls (859.0000,-302.6667) and (845.3333,-302.0000) .. (836.0000,-302.0000)
    .. controls (822.6667,-302.0000) and (784.6667,-311.6667) ..
    (722.0000,-331.0000) .. controls (680.0000,-343.6667) and (654.3333,-352.0000)
    .. (645.0000,-356.0000) .. controls (621.6667,-365.3333) and
    (598.0000,-379.3333) .. (574.0000,-398.0000) .. controls (495.3333,-458.0000)
    and (427.6667,-537.3333) .. (371.0000,-636.0000) .. controls
    (362.3333,-657.3333) and (348.6667,-688.6667) .. (330.0000,-730.0000) ..
    controls (313.3333,-764.0000) and (299.6667,-811.0000) .. (289.0000,-871.0000)
    .. controls (282.3333,-909.0000) and (279.0000,-933.3333) ..
    (279.0000,-944.0000) .. controls (279.0000,-1020.0000) and
    (296.0000,-1058.0000) .. (330.0000,-1058.0000) .. controls
    (324.6667,-1058.0000) and (355.0000,-1049.3333) .. (421.0000,-1032.0000) ..
    controls (449.6667,-1027.3333) and (491.3333,-1016.6667) ..
    (546.0000,-1000.0000) .. controls (553.3333,-995.3333) and
    (564.6667,-988.3333) .. (580.0000,-979.0000) .. controls (615.3333,-957.6667)
    and (640.6667,-941.6667) .. (656.0000,-931.0000) .. controls
    (682.6667,-912.3333) and (705.0000,-892.6667) .. (723.0000,-872.0000) ..
    controls (836.3333,-744.6667) and (899.6667,-597.0000) .. (913.0000,-429.0000)
    .. controls (911.6667,-401.6667) and (913.0000,-361.0000) ..
    (917.0000,-307.0000) -- cycle(1128.0000,177.0000) .. controls
    (1087.3333,155.0000) and (1044.0000,144.0000) .. (998.0000,144.0000) --
    (911.0000,144.0000) .. controls (855.6667,144.0000) and (810.0000,156.3333) ..
    (774.0000,181.0000) .. controls (774.0000,171.6667) and (776.6667,158.0000) ..
    (782.0000,140.0000) .. controls (807.3333,99.3333) and (864.3333,79.0000) ..
    (953.0000,79.0000) .. controls (993.0000,79.0000) and (1024.6667,82.0000) ..
    (1048.0000,88.0000) .. controls (1057.3333,90.6667) and (1073.0000,100.3333)
    .. (1095.0000,117.0000) .. controls (1117.0000,133.6667) and
    (1128.0000,145.6667) .. (1128.0000,153.0000) -- (1128.0000,177.0000) --
    cycle(1442.0000,-925.0000) .. controls (1426.6667,-919.6667) and
    (1404.3333,-909.3333) .. (1375.0000,-894.0000) .. controls
    (1329.6667,-861.3333) and (1292.0000,-821.3333) .. (1262.0000,-774.0000) ..
    controls (1251.3333,-757.3333) and (1241.0000,-734.6667) ..
    (1231.0000,-706.0000) .. controls (1215.6667,-660.6667) and
    (1207.6667,-637.0000) .. (1207.0000,-635.0000) .. controls
    (1321.6667,-725.0000) and (1400.0000,-821.6667) .. (1442.0000,-925.0000) --
    cycle(573.0000,-552.0000) .. controls (564.3333,-585.3333) and
    (543.3333,-628.6667) .. (510.0000,-682.0000) .. controls (477.3333,-736.0000)
    and (448.0000,-775.0000) .. (422.0000,-799.0000) .. controls
    (414.0000,-806.3333) and (398.0000,-815.6667) .. (374.0000,-827.0000) ..
    controls (376.6667,-819.0000) and (381.0000,-807.0000) .. (387.0000,-791.0000)
    .. controls (401.6667,-747.6667) and (426.6667,-702.6667) ..
    (462.0000,-656.0000) .. controls (498.0000,-609.3333) and (535.0000,-574.6667)
    .. (573.0000,-552.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F47E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1778.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1896.0000,-250.0000) ..
    controls (1896.0000,-76.6667) and (1788.0000,61.3333) .. (1572.0000,164.0000)
    .. controls (1398.6667,246.6667) and (1214.0000,288.0000) ..
    (1018.0000,288.0000) .. controls (825.3333,288.0000) and (642.6667,246.0000)
    .. (470.0000,162.0000) .. controls (258.0000,58.6667) and (152.0000,-78.6667)
    .. (152.0000,-250.0000) .. controls (152.0000,-431.3333) and
    (282.6667,-584.0000) .. (544.0000,-708.0000) .. controls (387.3333,-980.0000)
    and (309.0000,-1154.6667) .. (309.0000,-1232.0000) .. controls
    (309.0000,-1259.3333) and (318.6667,-1283.0000) .. (338.0000,-1303.0000) ..
    controls (357.3333,-1323.0000) and (380.3333,-1333.0000) ..
    (407.0000,-1333.0000) .. controls (455.6667,-1333.0000) and
    (508.0000,-1245.6667) .. (564.0000,-1071.0000) .. controls
    (598.6667,-962.3333) and (627.0000,-849.6667) .. (649.0000,-733.0000) ..
    controls (766.3333,-770.3333) and (890.3333,-789.0000) ..
    (1021.0000,-789.0000) .. controls (1140.3333,-789.0000) and
    (1268.3333,-772.0000) .. (1405.0000,-738.0000) .. controls
    (1409.6667,-751.3333) and (1430.3333,-822.3333) .. (1467.0000,-951.0000) --
    (1568.0000,-1304.0000) .. controls (1598.0000,-1410.0000) and
    (1615.3333,-1468.3333) .. (1620.0000,-1479.0000) .. controls
    (1651.3333,-1557.0000) and (1689.3333,-1596.0000) .. (1734.0000,-1596.0000) ..
    controls (1761.3333,-1596.0000) and (1785.0000,-1584.3333) ..
    (1805.0000,-1561.0000) .. controls (1825.0000,-1538.3333) and
    (1835.0000,-1513.0000) .. (1835.0000,-1485.0000) .. controls
    (1835.0000,-1449.6667) and (1722.6667,-1190.6667) .. (1498.0000,-708.0000) ..
    controls (1602.6667,-666.0000) and (1691.6667,-607.3333) ..
    (1765.0000,-532.0000) .. controls (1852.3333,-442.6667) and
    (1896.0000,-348.6667) .. (1896.0000,-250.0000) -- cycle(1790.0000,-250.0000)
    .. controls (1790.0000,-398.0000) and (1695.3333,-513.6667) ..
    (1506.0000,-597.0000) .. controls (1357.3333,-662.3333) and
    (1197.6667,-695.0000) .. (1027.0000,-695.0000) .. controls
    (857.0000,-695.0000) and (696.3333,-663.0000) .. (545.0000,-599.0000) ..
    controls (350.3333,-516.3333) and (253.0000,-402.0000) .. (253.0000,-256.0000)
    .. controls (253.0000,-107.3333) and (349.0000,8.3333) .. (541.0000,91.0000)
    .. controls (690.3333,155.0000) and (851.3333,187.0000) ..
    (1024.0000,187.0000) .. controls (1190.0000,187.0000) and (1348.6667,154.3333)
    .. (1500.0000,89.0000) .. controls (1693.3333,5.6667) and
    (1790.0000,-107.3333) .. (1790.0000,-250.0000) -- cycle(1683.0000,-245.0000)
    .. controls (1683.0000,-197.0000) and (1663.6667,-154.0000) ..
    (1625.0000,-116.0000) .. controls (1586.3333,-78.6667) and
    (1543.0000,-60.0000) .. (1495.0000,-60.0000) .. controls (1445.6667,-60.0000)
    and (1403.0000,-79.0000) .. (1367.0000,-117.0000) .. controls
    (1331.0000,-155.0000) and (1313.0000,-198.6667) .. (1313.0000,-248.0000) ..
    controls (1313.0000,-303.3333) and (1331.0000,-348.3333) ..
    (1367.0000,-383.0000) .. controls (1403.6667,-418.3333) and
    (1449.6667,-436.0000) .. (1505.0000,-436.0000) .. controls
    (1550.3333,-436.0000) and (1591.3333,-415.3333) .. (1628.0000,-374.0000) ..
    controls (1664.6667,-333.3333) and (1683.0000,-290.3333) ..
    (1683.0000,-245.0000) -- cycle(1206.0000,-385.0000) .. controls
    (1206.0000,-333.6667) and (1187.6667,-291.0000) .. (1151.0000,-257.0000) ..
    controls (1114.3333,-223.0000) and (1070.0000,-206.0000) ..
    (1018.0000,-206.0000) .. controls (968.0000,-206.0000) and
    (924.0000,-223.6667) .. (886.0000,-259.0000) .. controls (848.6667,-295.0000)
    and (830.0000,-338.0000) .. (830.0000,-388.0000) .. controls
    (830.0000,-436.0000) and (849.0000,-479.3333) .. (887.0000,-518.0000) ..
    controls (925.0000,-556.6667) and (968.0000,-576.0000) ..
    (1016.0000,-576.0000) .. controls (1065.3333,-576.0000) and
    (1109.3333,-556.3333) .. (1148.0000,-517.0000) .. controls
    (1186.6667,-478.3333) and (1206.0000,-434.3333) .. (1206.0000,-385.0000) --
    cycle(1261.0000,22.0000) .. controls (1261.0000,42.6667) and
    (1251.0000,53.0000) .. (1231.0000,53.0000) .. controls (1226.3333,53.0000) and
    (1220.3333,51.0000) .. (1213.0000,47.0000) .. controls (1155.0000,15.6667) and
    (1090.0000,0.0000) .. (1018.0000,0.0000) .. controls (946.6667,0.0000) and
    (878.6667,16.0000) .. (814.0000,48.0000) .. controls (807.3333,51.3333) and
    (801.6667,53.0000) .. (797.0000,53.0000) .. controls (777.0000,53.0000) and
    (767.0000,42.6667) .. (767.0000,22.0000) .. controls (767.0000,14.0000) and
    (771.6667,6.0000) .. (781.0000,-2.0000) .. controls (807.0000,-24.0000) and
    (844.3333,-42.6667) .. (893.0000,-58.0000) .. controls (939.6667,-72.6667) and
    (981.3333,-80.0000) .. (1018.0000,-80.0000) .. controls (1054.0000,-80.0000)
    and (1094.6667,-72.6667) .. (1140.0000,-58.0000) .. controls
    (1190.0000,-42.0000) and (1226.3333,-23.0000) .. (1249.0000,-1.0000) ..
    controls (1257.0000,7.0000) and (1261.0000,14.6667) .. (1261.0000,22.0000) --
    cycle(746.0000,-248.0000) .. controls (746.0000,-202.0000) and
    (726.0000,-159.0000) .. (686.0000,-119.0000) .. controls (646.6667,-79.6667)
    and (604.0000,-60.0000) .. (558.0000,-60.0000) .. controls (509.3333,-60.0000)
    and (465.6667,-79.0000) .. (427.0000,-117.0000) .. controls
    (389.0000,-155.6667) and (370.0000,-199.3333) .. (370.0000,-248.0000) ..
    controls (370.0000,-293.3333) and (388.3333,-336.0000) .. (425.0000,-376.0000)
    .. controls (461.6667,-416.0000) and (502.3333,-436.0000) ..
    (547.0000,-436.0000) .. controls (601.0000,-436.0000) and (647.6667,-418.0000)
    .. (687.0000,-382.0000) .. controls (726.3333,-346.0000) and
    (746.0000,-301.3333) .. (746.0000,-248.0000) -- cycle(1633.0000,-248.0000) ..
    controls (1633.0000,-283.3333) and (1619.0000,-314.0000) ..
    (1591.0000,-340.0000) .. controls (1563.0000,-366.6667) and
    (1531.0000,-380.0000) .. (1495.0000,-380.0000) .. controls
    (1458.3333,-380.0000) and (1427.0000,-367.0000) .. (1401.0000,-341.0000) ..
    controls (1375.6667,-315.6667) and (1363.0000,-284.6667) ..
    (1363.0000,-248.0000) .. controls (1363.0000,-214.6667) and
    (1376.6667,-184.3333) .. (1404.0000,-157.0000) .. controls
    (1431.3333,-129.6667) and (1461.6667,-116.0000) .. (1495.0000,-116.0000) ..
    controls (1531.0000,-116.0000) and (1563.0000,-129.0000) ..
    (1591.0000,-155.0000) .. controls (1619.0000,-181.0000) and
    (1633.0000,-212.0000) .. (1633.0000,-248.0000) -- cycle(1156.0000,-388.0000)
    .. controls (1156.0000,-422.6667) and (1141.3333,-454.0000) ..
    (1112.0000,-482.0000) .. controls (1082.6667,-510.6667) and
    (1050.6667,-525.0000) .. (1016.0000,-525.0000) .. controls
    (982.0000,-525.0000) and (952.0000,-510.6667) .. (926.0000,-482.0000) ..
    controls (900.0000,-453.3333) and (887.0000,-422.0000) .. (887.0000,-388.0000)
    .. controls (887.0000,-351.3333) and (899.6667,-320.0000) ..
    (925.0000,-294.0000) .. controls (950.3333,-268.6667) and (981.3333,-256.0000)
    .. (1018.0000,-256.0000) .. controls (1053.3333,-256.0000) and
    (1085.0000,-269.3333) .. (1113.0000,-296.0000) .. controls
    (1141.6667,-322.6667) and (1156.0000,-353.3333) .. (1156.0000,-388.0000) --
    cycle(690.0000,-242.0000) .. controls (690.0000,-279.3333) and
    (676.6667,-311.6667) .. (650.0000,-339.0000) .. controls (624.0000,-366.3333)
    and (592.6667,-380.0000) .. (556.0000,-380.0000) .. controls
    (518.6667,-380.0000) and (487.6667,-366.6667) .. (463.0000,-340.0000) ..
    controls (439.0000,-314.0000) and (427.0000,-282.3333) .. (427.0000,-245.0000)
    .. controls (427.0000,-209.6667) and (440.3333,-179.3333) ..
    (467.0000,-154.0000) .. controls (493.6667,-128.6667) and (525.0000,-116.0000)
    .. (561.0000,-116.0000) .. controls (593.6667,-116.0000) and
    (623.3333,-128.6667) .. (650.0000,-154.0000) .. controls (676.6667,-180.0000)
    and (690.0000,-209.3333) .. (690.0000,-242.0000) -- cycle(1520.0000,-264.0000)
    .. controls (1520.0000,-221.3333) and (1499.6667,-200.0000) ..
    (1459.0000,-200.0000) .. controls (1417.6667,-200.0000) and
    (1397.0000,-220.0000) .. (1397.0000,-260.0000) .. controls
    (1397.0000,-302.0000) and (1418.6667,-323.0000) .. (1462.0000,-323.0000) ..
    controls (1500.6667,-323.0000) and (1520.0000,-303.3333) ..
    (1520.0000,-264.0000) -- cycle(1044.0000,-405.0000) .. controls
    (1044.0000,-361.6667) and (1023.3333,-340.0000) .. (982.0000,-340.0000) ..
    controls (966.0000,-340.0000) and (951.3333,-347.6667) .. (938.0000,-363.0000)
    .. controls (925.3333,-378.3333) and (919.0000,-394.0000) ..
    (919.0000,-410.0000) .. controls (919.0000,-425.3333) and (925.3333,-439.0000)
    .. (938.0000,-451.0000) .. controls (951.3333,-463.0000) and
    (966.0000,-469.0000) .. (982.0000,-469.0000) .. controls (1023.3333,-469.0000)
    and (1044.0000,-447.6667) .. (1044.0000,-405.0000) --
    cycle(580.0000,-271.0000) .. controls (580.0000,-253.6667) and
    (574.0000,-237.3333) .. (562.0000,-222.0000) .. controls (550.6667,-207.3333)
    and (536.3333,-200.0000) .. (519.0000,-200.0000) .. controls
    (505.0000,-200.0000) and (491.6667,-206.6667) .. (479.0000,-220.0000) ..
    controls (466.3333,-234.0000) and (460.0000,-248.0000) .. (460.0000,-262.0000)
    .. controls (460.0000,-302.6667) and (480.6667,-323.0000) ..
    (522.0000,-323.0000) .. controls (560.6667,-323.0000) and (580.0000,-305.6667)
    .. (580.0000,-271.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F47F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-682.6667) and
    (1620.0000,-860.6667) .. (1472.0000,-1008.0000) .. controls
    (1324.6667,-1156.0000) and (1146.6667,-1230.0000) .. (938.0000,-1230.0000) ..
    controls (729.3333,-1230.0000) and (551.0000,-1156.0000) ..
    (403.0000,-1008.0000) .. controls (255.6667,-860.6667) and
    (182.0000,-682.6667) .. (182.0000,-474.0000) .. controls (182.0000,-261.3333)
    and (258.0000,-81.0000) .. (410.0000,67.0000) .. controls (424.6667,-66.3333)
    and (482.3333,-178.3333) .. (583.0000,-269.0000) .. controls
    (683.6667,-359.6667) and (802.0000,-405.0000) .. (938.0000,-405.0000) ..
    controls (1073.3333,-405.0000) and (1191.3333,-359.6667) ..
    (1292.0000,-269.0000) .. controls (1393.3333,-178.3333) and
    (1451.3333,-66.3333) .. (1466.0000,67.0000) .. controls (1618.0000,-81.0000)
    and (1694.0000,-261.3333) .. (1694.0000,-474.0000) -- cycle(1357.0000,26.0000)
    .. controls (1339.0000,-50.0000) and (1302.6667,-116.3333) ..
    (1248.0000,-173.0000) -- (1248.0000,26.0000) -- (1357.0000,26.0000) --
    cycle(1148.0000,26.0000) -- (1148.0000,-250.0000) .. controls
    (1098.0000,-278.0000) and (1044.6667,-295.3333) .. (988.0000,-302.0000) --
    (988.0000,26.0000) -- (1148.0000,26.0000) -- cycle(888.0000,26.0000) --
    (888.0000,-302.0000) .. controls (831.3333,-295.3333) and (778.0000,-278.0000)
    .. (728.0000,-250.0000) -- (728.0000,26.0000) -- (888.0000,26.0000) --
    cycle(1398.0000,126.0000) -- (478.0000,126.0000) .. controls
    (613.3333,230.0000) and (766.6667,282.0000) .. (938.0000,282.0000) .. controls
    (1109.3333,282.0000) and (1262.6667,230.0000) .. (1398.0000,126.0000) --
    cycle(628.0000,26.0000) -- (628.0000,-173.0000) .. controls
    (573.3333,-116.3333) and (537.0000,-50.0000) .. (519.0000,26.0000) --
    (628.0000,26.0000) -- cycle(1361.0000,-634.0000) .. controls
    (1361.0000,-588.6667) and (1345.6667,-551.0000) .. (1315.0000,-521.0000) ..
    controls (1285.0000,-491.0000) and (1247.3333,-476.0000) ..
    (1202.0000,-476.0000) .. controls (1155.3333,-476.0000) and
    (1117.0000,-491.0000) .. (1087.0000,-521.0000) .. controls
    (1057.6667,-551.0000) and (1043.0000,-589.3333) .. (1043.0000,-636.0000) ..
    controls (1043.0000,-682.6667) and (1059.0000,-720.6667) ..
    (1091.0000,-750.0000) .. controls (1079.6667,-759.3333) and
    (1070.6667,-770.0000) .. (1064.0000,-782.0000) -- (1285.0000,-1007.0000) --
    (1361.0000,-931.0000) -- (1228.0000,-793.0000) .. controls
    (1316.6667,-772.3333) and (1361.0000,-719.3333) .. (1361.0000,-634.0000) --
    cycle(830.0000,-636.0000) .. controls (830.0000,-590.0000) and
    (815.0000,-551.6667) .. (785.0000,-521.0000) .. controls (755.6667,-491.0000)
    and (718.0000,-476.0000) .. (672.0000,-476.0000) .. controls
    (625.3333,-476.0000) and (587.0000,-490.6667) .. (557.0000,-520.0000) ..
    controls (527.0000,-549.3333) and (512.0000,-587.3333) .. (512.0000,-634.0000)
    .. controls (512.0000,-716.6667) and (561.6667,-771.3333) ..
    (661.0000,-798.0000) -- (533.0000,-930.0000) .. controls (541.6667,-942.6667)
    and (565.6667,-968.3333) .. (605.0000,-1007.0000) -- (830.0000,-782.0000) --
    (794.0000,-744.0000) .. controls (802.0000,-726.6667) and (809.6667,-709.3333)
    .. (817.0000,-692.0000) .. controls (825.6667,-672.0000) and
    (830.0000,-653.3333) .. (830.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F480.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1666.0000,-293.0000) ..
    controls (1666.0000,-261.0000) and (1656.3333,-230.6667) ..
    (1637.0000,-202.0000) .. controls (1609.6667,-161.3333) and
    (1577.3333,-123.6667) .. (1540.0000,-89.0000) .. controls (1491.3333,-42.3333)
    and (1450.6667,-19.0000) .. (1418.0000,-19.0000) .. controls
    (1410.0000,-19.0000) and (1399.0000,-21.3333) .. (1385.0000,-26.0000) ..
    controls (1371.0000,-31.3333) and (1360.0000,-34.0000) .. (1352.0000,-34.0000)
    .. controls (1322.0000,-34.0000) and (1303.0000,-16.6667) ..
    (1295.0000,18.0000) .. controls (1291.6667,47.3333) and (1288.0000,76.6667) ..
    (1284.0000,106.0000) .. controls (1279.3333,130.6667) and (1269.0000,166.3333)
    .. (1253.0000,213.0000) .. controls (1236.3333,245.6667) and
    (1194.6667,278.3333) .. (1128.0000,311.0000) .. controls (1070.6667,339.0000)
    and (1013.0000,353.0000) .. (955.0000,353.0000) .. controls
    (946.3333,353.0000) and (933.0000,352.6667) .. (915.0000,352.0000) .. controls
    (897.6667,351.3333) and (884.6667,351.0000) .. (876.0000,351.0000) .. controls
    (798.0000,351.0000) and (756.0000,350.6667) .. (750.0000,350.0000) .. controls
    (709.3333,345.3333) and (665.0000,331.6667) .. (617.0000,309.0000) .. controls
    (565.6667,284.3333) and (528.6667,257.3333) .. (506.0000,228.0000) .. controls
    (487.3333,204.0000) and (473.3333,159.0000) .. (464.0000,93.0000) .. controls
    (454.0000,29.6667) and (440.0000,-12.3333) .. (422.0000,-33.0000) .. controls
    (418.6667,-33.6667) and (415.0000,-34.0000) .. (411.0000,-34.0000) .. controls
    (401.6667,-34.0000) and (388.0000,-31.3333) .. (370.0000,-26.0000) .. controls
    (352.6667,-21.3333) and (339.3333,-19.0000) .. (330.0000,-19.0000) .. controls
    (312.0000,-19.0000) and (295.6667,-23.0000) .. (281.0000,-31.0000) .. controls
    (250.3333,-48.3333) and (210.6667,-85.0000) .. (162.0000,-141.0000) ..
    controls (108.6667,-202.3333) and (82.0000,-247.0000) .. (82.0000,-275.0000)
    .. controls (82.0000,-314.3333) and (103.6667,-346.3333) ..
    (147.0000,-371.0000) .. controls (143.0000,-386.3333) and (133.0000,-411.0000)
    .. (117.0000,-445.0000) -- (136.0000,-546.0000) .. controls
    (133.3333,-554.0000) and (129.0000,-566.3333) .. (123.0000,-583.0000) ..
    controls (106.3333,-627.0000) and (98.0000,-701.0000) .. (98.0000,-805.0000)
    .. controls (98.0000,-917.6667) and (121.0000,-1024.3333) ..
    (167.0000,-1125.0000) .. controls (174.3333,-1136.3333) and
    (185.0000,-1154.0000) .. (199.0000,-1178.0000) .. controls
    (270.3333,-1308.6667) and (371.3333,-1401.3333) .. (502.0000,-1456.0000) ..
    controls (505.3333,-1457.3333) and (532.0000,-1464.3333) ..
    (582.0000,-1477.0000) .. controls (690.6667,-1504.3333) and
    (788.0000,-1518.0000) .. (874.0000,-1518.0000) .. controls
    (1010.6667,-1518.0000) and (1134.6667,-1497.3333) .. (1246.0000,-1456.0000) ..
    controls (1264.0000,-1445.3333) and (1290.6667,-1429.3333) ..
    (1326.0000,-1408.0000) .. controls (1344.0000,-1400.0000) and
    (1369.3333,-1385.3333) .. (1402.0000,-1364.0000) .. controls
    (1570.6667,-1220.6667) and (1655.0000,-1015.6667) .. (1655.0000,-749.0000) ..
    controls (1655.0000,-681.0000) and (1645.3333,-625.6667) ..
    (1626.0000,-583.0000) .. controls (1616.6667,-562.3333) and
    (1612.0000,-549.3333) .. (1612.0000,-544.0000) .. controls
    (1612.0000,-532.6667) and (1615.0000,-515.6667) .. (1621.0000,-493.0000) ..
    controls (1627.6667,-471.0000) and (1631.0000,-454.3333) ..
    (1631.0000,-443.0000) .. controls (1631.0000,-445.6667) and
    (1621.0000,-423.0000) .. (1601.0000,-375.0000) .. controls
    (1644.3333,-349.6667) and (1666.0000,-322.3333) .. (1666.0000,-293.0000) --
    cycle(1604.0000,-275.0000) -- (1604.0000,-300.0000) .. controls
    (1595.3333,-297.3333) and (1583.0000,-296.0000) .. (1567.0000,-296.0000) ..
    controls (1521.0000,-296.0000) and (1498.0000,-312.6667) ..
    (1498.0000,-346.0000) .. controls (1498.0000,-366.0000) and
    (1519.6667,-386.3333) .. (1563.0000,-407.0000) -- (1563.0000,-437.0000) ..
    controls (1563.0000,-463.0000) and (1562.3333,-481.6667) ..
    (1561.0000,-493.0000) .. controls (1557.6667,-520.3333) and
    (1538.6667,-567.6667) .. (1504.0000,-635.0000) .. controls
    (1470.0000,-702.3333) and (1453.0000,-741.0000) .. (1453.0000,-751.0000) ..
    controls (1453.0000,-758.3333) and (1461.6667,-775.6667) ..
    (1479.0000,-803.0000) .. controls (1497.0000,-830.3333) and
    (1509.0000,-844.0000) .. (1515.0000,-844.0000) .. controls
    (1523.0000,-844.0000) and (1528.6667,-841.0000) .. (1532.0000,-835.0000) ..
    controls (1527.3333,-828.3333) and (1511.0000,-801.6667) ..
    (1483.0000,-755.0000) -- (1565.0000,-608.0000) .. controls
    (1581.0000,-645.3333) and (1590.3333,-679.3333) .. (1593.0000,-710.0000) ..
    controls (1593.6667,-716.0000) and (1594.0000,-751.3333) ..
    (1594.0000,-816.0000) .. controls (1594.0000,-852.0000) and
    (1592.0000,-881.3333) .. (1588.0000,-904.0000) .. controls
    (1580.6667,-944.6667) and (1566.0000,-987.3333) .. (1544.0000,-1032.0000) ..
    controls (1522.6667,-1072.0000) and (1501.3333,-1112.0000) ..
    (1480.0000,-1152.0000) .. controls (1441.3333,-1225.3333) and
    (1382.3333,-1289.3333) .. (1303.0000,-1344.0000) .. controls
    (1289.6667,-1355.3333) and (1268.0000,-1369.6667) .. (1238.0000,-1387.0000) ..
    controls (1136.0000,-1426.3333) and (1006.0000,-1446.0000) ..
    (848.0000,-1446.0000) .. controls (779.3333,-1446.0000) and
    (721.3333,-1441.6667) .. (674.0000,-1433.0000) .. controls
    (658.0000,-1427.6667) and (634.0000,-1420.6667) .. (602.0000,-1412.0000) ..
    controls (512.0000,-1390.0000) and (438.6667,-1352.6667) ..
    (382.0000,-1300.0000) .. controls (338.0000,-1258.6667) and
    (289.6667,-1191.6667) .. (237.0000,-1099.0000) .. controls
    (194.3333,-1024.3333) and (168.3333,-959.3333) .. (159.0000,-904.0000) ..
    controls (155.0000,-880.6667) and (153.0000,-832.3333) .. (153.0000,-759.0000)
    .. controls (153.0000,-695.0000) and (163.0000,-644.6667) ..
    (183.0000,-608.0000) -- (265.0000,-755.0000) .. controls (255.0000,-773.0000)
    and (238.6667,-799.6667) .. (216.0000,-835.0000) -- (226.0000,-845.0000) --
    (239.0000,-845.0000) .. controls (276.3333,-791.0000) and (295.0000,-759.6667)
    .. (295.0000,-751.0000) .. controls (295.0000,-736.3333) and
    (276.3333,-694.6667) .. (239.0000,-626.0000) .. controls (202.3333,-557.3333)
    and (184.0000,-502.6667) .. (184.0000,-462.0000) .. controls
    (184.0000,-456.6667) and (184.3333,-447.6667) .. (185.0000,-435.0000) ..
    controls (185.0000,-423.0000) and (185.0000,-413.6667) .. (185.0000,-407.0000)
    .. controls (228.3333,-383.6667) and (250.0000,-364.0000) ..
    (250.0000,-348.0000) .. controls (250.0000,-313.3333) and (227.0000,-296.0000)
    .. (181.0000,-296.0000) .. controls (165.0000,-296.0000) and
    (152.6667,-297.3333) .. (144.0000,-300.0000) -- (144.0000,-275.0000) ..
    controls (158.6667,-253.0000) and (181.6667,-221.0000) .. (213.0000,-179.0000)
    .. controls (261.0000,-120.3333) and (291.0000,-91.0000) ..
    (303.0000,-91.0000) .. controls (317.6667,-91.0000) and (338.3333,-95.3333) ..
    (365.0000,-104.0000) .. controls (392.3333,-112.6667) and (413.3333,-117.0000)
    .. (428.0000,-117.0000) .. controls (434.6667,-117.0000) and
    (439.3333,-116.6667) .. (442.0000,-116.0000) .. controls (474.0000,-108.6667)
    and (497.0000,-90.6667) .. (511.0000,-62.0000) .. controls (518.3333,-47.3333)
    and (524.0000,-10.3333) .. (528.0000,49.0000) .. controls (531.3333,91.0000)
    and (551.0000,124.3333) .. (587.0000,149.0000) .. controls (611.6667,128.3333)
    and (626.0000,118.0000) .. (630.0000,118.0000) .. controls (633.3333,118.0000)
    and (645.6667,127.0000) .. (667.0000,145.0000) .. controls (686.3333,125.0000)
    and (698.3333,115.0000) .. (703.0000,115.0000) .. controls (718.3333,115.0000)
    and (730.0000,120.3333) .. (738.0000,131.0000) .. controls (750.6667,147.6667)
    and (758.6667,157.3333) .. (762.0000,160.0000) .. controls (794.0000,132.0000)
    and (812.3333,118.0000) .. (817.0000,118.0000) .. controls (824.3333,118.0000)
    and (835.0000,120.6667) .. (849.0000,126.0000) .. controls (863.6667,131.3333)
    and (874.6667,134.0000) .. (882.0000,134.0000) .. controls (888.0000,134.0000)
    and (896.0000,131.3333) .. (906.0000,126.0000) .. controls (916.6667,120.6667)
    and (925.0000,118.0000) .. (931.0000,118.0000) .. controls (937.0000,118.0000)
    and (956.6667,132.0000) .. (990.0000,160.0000) .. controls (996.6667,150.6667)
    and (1003.6667,140.6667) .. (1011.0000,130.0000) .. controls
    (1019.0000,120.0000) and (1028.0000,115.0000) .. (1038.0000,115.0000) ..
    controls (1042.0000,115.0000) and (1057.6667,125.0000) .. (1085.0000,145.0000)
    .. controls (1101.6667,127.0000) and (1112.6667,118.0000) ..
    (1118.0000,118.0000) .. controls (1124.6667,118.0000) and (1139.0000,128.3333)
    .. (1161.0000,149.0000) .. controls (1190.3333,129.6667) and
    (1209.3333,107.3333) .. (1218.0000,82.0000) .. controls (1224.0000,64.6667)
    and (1227.0000,35.3333) .. (1227.0000,-6.0000) .. controls
    (1227.0000,-80.0000) and (1261.6667,-117.0000) .. (1331.0000,-117.0000) ..
    controls (1344.3333,-117.0000) and (1363.3333,-112.6667) ..
    (1388.0000,-104.0000) .. controls (1412.6667,-95.3333) and
    (1431.6667,-91.0000) .. (1445.0000,-91.0000) .. controls (1451.0000,-91.0000)
    and (1479.0000,-119.6667) .. (1529.0000,-177.0000) .. controls
    (1579.0000,-234.3333) and (1604.0000,-267.0000) .. (1604.0000,-275.0000) --
    cycle(1200.0000,142.0000) .. controls (1170.0000,166.6667) and
    (1152.0000,179.0000) .. (1146.0000,179.0000) .. controls (1143.3333,179.0000)
    and (1134.3333,170.3333) .. (1119.0000,153.0000) .. controls
    (1099.0000,173.0000) and (1086.0000,183.0000) .. (1080.0000,183.0000) ..
    controls (1076.0000,183.0000) and (1069.3333,176.0000) .. (1060.0000,162.0000)
    .. controls (1051.3333,148.0000) and (1045.0000,141.0000) ..
    (1041.0000,141.0000) .. controls (1033.0000,141.0000) and (1025.3333,149.3333)
    .. (1018.0000,166.0000) .. controls (1011.3333,182.6667) and
    (1002.6667,191.0000) .. (992.0000,191.0000) .. controls (982.0000,191.0000)
    and (970.3333,184.6667) .. (957.0000,172.0000) .. controls (944.3333,159.3333)
    and (933.6667,153.0000) .. (925.0000,153.0000) .. controls (923.6667,153.0000)
    and (912.0000,157.0000) .. (890.0000,165.0000) -- (890.0000,289.0000) --
    (980.0000,289.0000) .. controls (985.3333,263.0000) and (990.3333,244.0000) ..
    (995.0000,232.0000) -- (1004.0000,232.0000) .. controls (1010.0000,241.3333)
    and (1015.0000,254.0000) .. (1019.0000,270.0000) -- (1036.0000,270.0000) ..
    controls (1048.0000,270.0000) and (1055.6667,261.0000) .. (1059.0000,243.0000)
    .. controls (1063.0000,225.6667) and (1069.0000,216.0000) ..
    (1077.0000,214.0000) .. controls (1089.0000,228.6667) and (1096.3333,236.0000)
    .. (1099.0000,236.0000) .. controls (1121.0000,236.0000) and
    (1133.6667,223.0000) .. (1137.0000,197.0000) -- (1142.0000,194.0000) --
    (1145.0000,194.0000) .. controls (1149.0000,198.6667) and (1151.3333,203.6667)
    .. (1152.0000,209.0000) -- (1166.0000,209.0000) .. controls
    (1180.0000,201.6667) and (1188.3333,191.6667) .. (1191.0000,179.0000) ..
    controls (1194.3333,167.0000) and (1197.3333,154.6667) .. (1200.0000,142.0000)
    -- cycle(862.0000,289.0000) -- (862.0000,165.0000) .. controls
    (839.3333,157.0000) and (826.3333,153.0000) .. (823.0000,153.0000) .. controls
    (813.6667,153.0000) and (802.3333,159.3333) .. (789.0000,172.0000) .. controls
    (776.3333,184.6667) and (765.3333,191.0000) .. (756.0000,191.0000) .. controls
    (746.0000,191.0000) and (737.6667,182.6667) .. (731.0000,166.0000) .. controls
    (725.0000,149.3333) and (717.0000,141.0000) .. (707.0000,141.0000) .. controls
    (699.0000,141.0000) and (689.0000,155.0000) .. (677.0000,183.0000) --
    (663.0000,183.0000) .. controls (655.0000,176.3333) and (643.3333,166.3333) ..
    (628.0000,153.0000) .. controls (616.6667,170.3333) and (608.0000,179.0000) ..
    (602.0000,179.0000) .. controls (598.6667,179.0000) and (580.3333,166.6667) ..
    (547.0000,142.0000) -- (547.0000,154.0000) .. controls (547.0000,182.6667) and
    (563.0000,201.3333) .. (595.0000,210.0000) .. controls (599.0000,199.3333) and
    (603.3333,194.0000) .. (608.0000,194.0000) .. controls (616.6667,222.0000) and
    (630.3333,236.0000) .. (649.0000,236.0000) .. controls (652.3333,236.0000) and
    (657.0000,232.3333) .. (663.0000,225.0000) .. controls (669.6667,218.3333) and
    (674.3333,214.3333) .. (677.0000,213.0000) .. controls (680.3333,220.3333) and
    (685.3333,237.0000) .. (692.0000,263.0000) .. controls (698.0000,263.0000) and
    (710.0000,265.3333) .. (728.0000,270.0000) .. controls (732.6667,254.6667) and
    (738.0000,242.0000) .. (744.0000,232.0000) .. controls (747.3333,233.3333) and
    (752.6667,234.6667) .. (760.0000,236.0000) .. controls (760.0000,240.6667) and
    (760.6667,247.0000) .. (762.0000,255.0000) .. controls (764.0000,263.6667) and
    (765.0000,270.3333) .. (765.0000,275.0000) .. controls (765.0000,281.0000) and
    (763.3333,285.6667) .. (760.0000,289.0000) -- (862.0000,289.0000) --
    cycle(1433.0000,-586.0000) .. controls (1433.0000,-474.0000) and
    (1418.6667,-396.6667) .. (1390.0000,-354.0000) .. controls
    (1380.6667,-340.6667) and (1367.0000,-328.3333) .. (1349.0000,-317.0000) ..
    controls (1335.0000,-308.3333) and (1322.0000,-304.0000) ..
    (1310.0000,-304.0000) .. controls (1302.6667,-304.0000) and
    (1267.6667,-315.3333) .. (1205.0000,-338.0000) .. controls
    (1143.0000,-360.6667) and (1106.6667,-375.0000) .. (1096.0000,-381.0000) ..
    controls (1068.0000,-397.0000) and (1050.0000,-415.0000) ..
    (1042.0000,-435.0000) .. controls (1028.6667,-469.6667) and
    (1022.0000,-528.0000) .. (1022.0000,-610.0000) .. controls
    (1022.0000,-625.3333) and (1031.3333,-646.0000) .. (1050.0000,-672.0000) ..
    controls (1069.3333,-698.0000) and (1105.3333,-711.0000) ..
    (1158.0000,-711.0000) .. controls (1308.0000,-711.0000) and
    (1395.3333,-690.3333) .. (1420.0000,-649.0000) .. controls
    (1428.6667,-634.3333) and (1433.0000,-613.3333) .. (1433.0000,-586.0000) --
    cycle(984.0000,-222.0000) .. controls (984.0000,-155.3333) and
    (977.3333,-107.0000) .. (964.0000,-77.0000) .. controls (955.3333,-58.3333)
    and (943.0000,-49.0000) .. (927.0000,-49.0000) .. controls (908.3333,-49.0000)
    and (892.3333,-64.3333) .. (879.0000,-95.0000) .. controls (842.3333,-64.3333)
    and (822.3333,-49.0000) .. (819.0000,-49.0000) .. controls (808.3333,-49.0000)
    and (799.0000,-53.0000) .. (791.0000,-61.0000) .. controls (785.0000,-67.0000)
    and (778.6667,-91.6667) .. (772.0000,-135.0000) .. controls
    (766.6667,-171.6667) and (764.0000,-198.6667) .. (764.0000,-216.0000) ..
    controls (764.0000,-244.0000) and (776.6667,-281.6667) .. (802.0000,-329.0000)
    .. controls (828.0000,-376.3333) and (852.6667,-408.6667) ..
    (876.0000,-426.0000) .. controls (896.0000,-410.6667) and (919.0000,-378.6667)
    .. (945.0000,-330.0000) .. controls (971.0000,-282.0000) and
    (984.0000,-246.0000) .. (984.0000,-222.0000) -- cycle(726.0000,-607.0000) ..
    controls (726.0000,-527.0000) and (719.0000,-469.6667) .. (705.0000,-435.0000)
    .. controls (695.6667,-412.3333) and (678.0000,-394.3333) ..
    (652.0000,-381.0000) .. controls (638.6667,-374.3333) and (599.6667,-361.6667)
    .. (535.0000,-343.0000) .. controls (471.0000,-324.3333) and
    (433.0000,-315.0000) .. (421.0000,-315.0000) .. controls (381.0000,-315.0000)
    and (351.6667,-353.3333) .. (333.0000,-430.0000) .. controls
    (320.3333,-481.3333) and (314.0000,-538.3333) .. (314.0000,-601.0000) ..
    controls (314.0000,-643.6667) and (336.3333,-672.3333) .. (381.0000,-687.0000)
    .. controls (431.0000,-703.6667) and (508.0000,-712.0000) ..
    (612.0000,-712.0000) .. controls (647.3333,-712.0000) and (675.6667,-698.6667)
    .. (697.0000,-672.0000) .. controls (716.3333,-647.3333) and
    (726.0000,-625.6667) .. (726.0000,-607.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F481.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1609.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1930.0000,44.0000) --
    (86.0000,44.0000) .. controls (84.6667,36.0000) and (83.3333,24.0000) ..
    (82.0000,8.0000) -- (139.0000,8.0000) .. controls (146.3333,-58.0000) and
    (162.6667,-155.3333) .. (188.0000,-284.0000) .. controls (192.0000,-297.3333)
    and (209.6667,-321.0000) .. (241.0000,-355.0000) .. controls
    (272.3333,-389.6667) and (294.6667,-409.6667) .. (308.0000,-415.0000) ..
    controls (317.3333,-419.0000) and (363.6667,-430.3333) .. (447.0000,-449.0000)
    .. controls (457.0000,-451.0000) and (467.0000,-453.0000) ..
    (477.0000,-455.0000) .. controls (487.6667,-457.0000) and (495.3333,-462.6667)
    .. (500.0000,-472.0000) .. controls (506.0000,-484.6667) and
    (509.0000,-500.0000) .. (509.0000,-518.0000) .. controls (509.0000,-524.0000)
    and (507.0000,-528.6667) .. (503.0000,-532.0000) .. controls
    (461.0000,-568.0000) and (433.6667,-586.0000) .. (421.0000,-586.0000) ..
    controls (417.0000,-586.0000) and (411.3333,-584.6667) .. (404.0000,-582.0000)
    .. controls (396.6667,-579.3333) and (391.0000,-578.0000) ..
    (387.0000,-578.0000) .. controls (356.3333,-578.0000) and (333.6667,-582.0000)
    .. (319.0000,-590.0000) .. controls (311.0000,-594.6667) and
    (301.0000,-607.3333) .. (289.0000,-628.0000) .. controls (233.0000,-724.6667)
    and (205.0000,-805.0000) .. (205.0000,-869.0000) .. controls
    (205.0000,-915.0000) and (209.3333,-958.6667) .. (218.0000,-1000.0000) ..
    controls (228.6667,-1050.0000) and (248.6667,-1100.3333) ..
    (278.0000,-1151.0000) .. controls (312.0000,-1209.6667) and
    (348.3333,-1248.0000) .. (387.0000,-1266.0000) .. controls
    (411.0000,-1277.3333) and (430.3333,-1283.0000) .. (445.0000,-1283.0000) ..
    controls (451.0000,-1283.0000) and (459.0000,-1280.3333) ..
    (469.0000,-1275.0000) .. controls (479.6667,-1270.3333) and
    (488.0000,-1268.0000) .. (494.0000,-1268.0000) .. controls
    (496.0000,-1268.0000) and (506.3333,-1273.0000) .. (525.0000,-1283.0000) ..
    controls (544.3333,-1293.0000) and (557.0000,-1298.6667) ..
    (563.0000,-1300.0000) .. controls (602.3333,-1309.3333) and
    (678.6667,-1314.0000) .. (792.0000,-1314.0000) .. controls
    (836.6667,-1314.0000) and (874.6667,-1304.3333) .. (906.0000,-1285.0000) ..
    controls (941.3333,-1263.0000) and (975.6667,-1229.3333) ..
    (1009.0000,-1184.0000) .. controls (1042.3333,-1139.3333) and
    (1064.0000,-1097.0000) .. (1074.0000,-1057.0000) .. controls
    (1082.6667,-1022.3333) and (1087.0000,-974.0000) .. (1087.0000,-912.0000) ..
    controls (1087.0000,-812.6667) and (1059.0000,-718.0000) ..
    (1003.0000,-628.0000) .. controls (997.0000,-618.6667) and
    (987.0000,-610.0000) .. (973.0000,-602.0000) .. controls (963.6667,-596.6667)
    and (940.0000,-594.0000) .. (902.0000,-594.0000) .. controls
    (886.6667,-594.0000) and (870.6667,-588.0000) .. (854.0000,-576.0000) ..
    controls (840.0000,-564.6667) and (826.3333,-553.3333) .. (813.0000,-542.0000)
    .. controls (813.6667,-528.0000) and (814.6667,-507.3333) ..
    (816.0000,-480.0000) .. controls (974.0000,-470.6667) and
    (1097.3333,-415.6667) .. (1186.0000,-315.0000) .. controls
    (1188.0000,-317.0000) and (1210.0000,-346.0000) .. (1252.0000,-402.0000) ..
    controls (1285.3333,-446.6667) and (1308.3333,-469.0000) ..
    (1321.0000,-469.0000) .. controls (1316.3333,-469.0000) and
    (1331.0000,-464.0000) .. (1365.0000,-454.0000) .. controls
    (1387.0000,-498.0000) and (1398.0000,-531.6667) .. (1398.0000,-555.0000) ..
    controls (1398.0000,-576.3333) and (1381.6667,-592.3333) ..
    (1349.0000,-603.0000) .. controls (1316.3333,-614.3333) and
    (1300.0000,-628.0000) .. (1300.0000,-644.0000) .. controls
    (1300.0000,-675.3333) and (1327.0000,-691.0000) .. (1381.0000,-691.0000) ..
    controls (1396.3333,-691.0000) and (1421.6667,-684.0000) ..
    (1457.0000,-670.0000) .. controls (1492.3333,-656.0000) and
    (1514.6667,-649.0000) .. (1524.0000,-649.0000) .. controls
    (1542.0000,-649.0000) and (1565.0000,-651.6667) .. (1593.0000,-657.0000) ..
    controls (1629.0000,-664.3333) and (1652.0000,-668.6667) ..
    (1662.0000,-670.0000) .. controls (1668.0000,-670.6667) and
    (1688.0000,-671.0000) .. (1722.0000,-671.0000) .. controls
    (1740.6667,-671.0000) and (1761.6667,-676.6667) .. (1785.0000,-688.0000) ..
    controls (1809.0000,-700.0000) and (1829.3333,-706.0000) ..
    (1846.0000,-706.0000) .. controls (1862.0000,-706.0000) and
    (1876.0000,-700.6667) .. (1888.0000,-690.0000) -- (1888.0000,-686.0000) ..
    controls (1888.6667,-680.0000) and (1886.6667,-669.6667) ..
    (1882.0000,-655.0000) .. controls (1890.0000,-649.6667) and
    (1898.0000,-644.0000) .. (1906.0000,-638.0000) .. controls
    (1914.6667,-632.6667) and (1919.0000,-625.3333) .. (1919.0000,-616.0000) ..
    controls (1919.0000,-595.3333) and (1885.0000,-571.0000) ..
    (1817.0000,-543.0000) .. controls (1771.6667,-527.0000) and
    (1726.6667,-510.6667) .. (1682.0000,-494.0000) .. controls
    (1614.6667,-464.0000) and (1557.3333,-422.3333) .. (1510.0000,-369.0000) ..
    controls (1511.3333,-362.3333) and (1519.3333,-356.0000) ..
    (1534.0000,-350.0000) .. controls (1549.3333,-344.0000) and
    (1556.3333,-334.3333) .. (1555.0000,-321.0000) -- (1341.0000,6.0000) --
    (1930.0000,6.0000) -- (1930.0000,44.0000) -- cycle(1094.0000,344.0000) --
    (202.0000,344.0000) -- (202.0000,316.0000) -- (307.0000,71.0000) --
    (1007.0000,71.0000) -- (1094.0000,309.0000) -- (1094.0000,344.0000) --
    cycle(1889.0000,-619.0000) -- (1853.0000,-623.0000) .. controls
    (1749.0000,-590.3333) and (1701.0000,-574.0000) .. (1709.0000,-574.0000) ..
    controls (1702.3333,-574.0000) and (1697.3333,-578.3333) ..
    (1694.0000,-587.0000) .. controls (1706.0000,-599.6667) and
    (1732.6667,-613.6667) .. (1774.0000,-629.0000) .. controls
    (1810.0000,-643.0000) and (1833.3333,-659.6667) .. (1844.0000,-679.0000) ..
    controls (1832.6667,-675.6667) and (1815.6667,-670.3333) ..
    (1793.0000,-663.0000) .. controls (1758.3333,-643.6667) and
    (1715.6667,-624.0000) .. (1665.0000,-604.0000) -- (1660.0000,-607.0000) --
    (1660.0000,-617.0000) -- (1671.0000,-629.0000) .. controls
    (1605.6667,-619.0000) and (1547.6667,-614.0000) .. (1497.0000,-614.0000) ..
    controls (1484.3333,-614.0000) and (1464.3333,-621.0000) ..
    (1437.0000,-635.0000) .. controls (1409.6667,-649.6667) and
    (1394.0000,-657.0000) .. (1390.0000,-657.0000) .. controls
    (1384.6667,-657.0000) and (1377.0000,-656.0000) .. (1367.0000,-654.0000) ..
    controls (1357.0000,-652.0000) and (1349.6667,-651.0000) ..
    (1345.0000,-651.0000) .. controls (1407.6667,-637.6667) and
    (1439.0000,-597.0000) .. (1439.0000,-529.0000) .. controls
    (1439.0000,-522.3333) and (1432.0000,-507.3333) .. (1418.0000,-484.0000) ..
    controls (1404.6667,-460.6667) and (1398.0000,-447.0000) ..
    (1398.0000,-443.0000) .. controls (1398.0000,-434.3333) and
    (1407.6667,-425.0000) .. (1427.0000,-415.0000) .. controls
    (1440.3333,-407.6667) and (1453.6667,-400.6667) .. (1467.0000,-394.0000) ..
    controls (1543.0000,-461.3333) and (1607.0000,-503.3333) ..
    (1659.0000,-520.0000) .. controls (1785.6667,-560.0000) and
    (1858.3333,-587.3333) .. (1877.0000,-602.0000) .. controls
    (1883.0000,-606.6667) and (1887.0000,-612.3333) .. (1889.0000,-619.0000) --
    cycle(629.0000,-1264.0000) -- (597.0000,-1264.0000) .. controls
    (568.3333,-1264.0000) and (554.0000,-1249.6667) .. (554.0000,-1221.0000) ..
    controls (554.0000,-1215.6667) and (560.6667,-1205.3333) ..
    (574.0000,-1190.0000) .. controls (588.0000,-1175.3333) and
    (598.3333,-1166.3333) .. (605.0000,-1163.0000) .. controls
    (612.3333,-1169.0000) and (616.0000,-1176.0000) .. (616.0000,-1184.0000) ..
    controls (616.0000,-1187.3333) and (615.0000,-1192.6667) ..
    (613.0000,-1200.0000) .. controls (611.0000,-1207.3333) and
    (610.0000,-1212.6667) .. (610.0000,-1216.0000) .. controls
    (610.0000,-1210.0000) and (616.3333,-1226.0000) .. (629.0000,-1264.0000) --
    cycle(978.0000,-737.0000) .. controls (970.6667,-751.0000) and
    (964.3333,-758.0000) .. (959.0000,-758.0000) .. controls (947.6667,-758.0000)
    and (939.0000,-755.3333) .. (933.0000,-750.0000) -- (933.0000,-728.0000) ..
    controls (949.6667,-720.6667) and (957.0000,-717.0000) .. (955.0000,-717.0000)
    .. controls (956.3333,-717.0000) and (964.0000,-723.6667) ..
    (978.0000,-737.0000) -- cycle(940.0000,-665.0000) -- (940.0000,-687.0000) ..
    controls (928.0000,-675.6667) and (919.6667,-660.6667) .. (915.0000,-642.0000)
    -- (940.0000,-665.0000) -- cycle(998.0000,-855.0000) .. controls
    (998.0000,-883.0000) and (996.3333,-900.0000) .. (993.0000,-906.0000) ..
    controls (990.3333,-912.6667) and (978.0000,-923.0000) .. (956.0000,-937.0000)
    .. controls (953.3333,-945.6667) and (946.6667,-954.3333) ..
    (936.0000,-963.0000) .. controls (922.6667,-973.6667) and (914.3333,-981.3333)
    .. (911.0000,-986.0000) .. controls (908.3333,-993.3333) and
    (902.6667,-1003.6667) .. (894.0000,-1017.0000) -- (763.0000,-1017.0000) ..
    controls (720.3333,-1017.0000) and (676.0000,-1029.3333) ..
    (630.0000,-1054.0000) .. controls (584.0000,-1079.3333) and
    (550.0000,-1110.3333) .. (528.0000,-1147.0000) .. controls
    (522.0000,-1156.3333) and (519.0000,-1166.6667) .. (519.0000,-1178.0000) ..
    controls (443.0000,-1026.0000) and (396.3333,-943.6667) ..
    (379.0000,-931.0000) .. controls (375.6667,-928.3333) and (349.0000,-916.6667)
    .. (299.0000,-896.0000) -- (299.0000,-850.0000) .. controls
    (299.0000,-832.6667) and (307.6667,-816.3333) .. (325.0000,-801.0000) ..
    controls (353.0000,-777.6667) and (367.6667,-765.0000) .. (369.0000,-763.0000)
    .. controls (378.3333,-740.3333) and (395.3333,-707.6667) ..
    (420.0000,-665.0000) .. controls (480.6667,-584.3333) and (558.0000,-544.0000)
    .. (652.0000,-544.0000) .. controls (760.0000,-544.0000) and
    (843.0000,-598.0000) .. (901.0000,-706.0000) .. controls (905.6667,-721.3333)
    and (914.0000,-741.3333) .. (926.0000,-766.0000) .. controls
    (938.0000,-774.0000) and (954.6667,-788.0000) .. (976.0000,-808.0000) ..
    controls (990.6667,-829.3333) and (998.0000,-845.0000) .. (998.0000,-855.0000)
    -- cycle(378.0000,-1186.0000) .. controls (378.0000,-1191.3333) and
    (376.0000,-1195.0000) .. (372.0000,-1197.0000) .. controls
    (332.0000,-1161.6667) and (299.3333,-1114.3333) .. (274.0000,-1055.0000) ..
    controls (290.6667,-1067.0000) and (313.3333,-1087.0000) ..
    (342.0000,-1115.0000) .. controls (346.6667,-1126.3333) and
    (355.0000,-1142.6667) .. (367.0000,-1164.0000) .. controls
    (374.3333,-1175.3333) and (378.0000,-1182.6667) .. (378.0000,-1186.0000) --
    cycle(367.0000,-737.0000) .. controls (367.0000,-745.0000) and
    (364.0000,-752.0000) .. (358.0000,-758.0000) -- (330.0000,-758.0000) ..
    controls (330.0000,-756.6667) and (328.6667,-754.0000) .. (326.0000,-750.0000)
    .. controls (323.3333,-746.0000) and (322.0000,-742.3333) ..
    (322.0000,-739.0000) .. controls (322.0000,-724.3333) and (330.0000,-717.0000)
    .. (346.0000,-717.0000) .. controls (360.0000,-717.0000) and
    (367.0000,-723.6667) .. (367.0000,-737.0000) -- cycle(1495.0000,-322.0000) --
    (1332.0000,-417.0000) .. controls (1310.6667,-387.0000) and
    (1289.3333,-357.0000) .. (1268.0000,-327.0000) .. controls
    (1234.0000,-280.3333) and (1210.6667,-257.0000) .. (1198.0000,-257.0000) ..
    controls (1197.3333,-257.0000) and (1183.6667,-258.0000) ..
    (1157.0000,-260.0000) .. controls (1135.0000,-282.6667) and
    (1100.0000,-314.3333) .. (1052.0000,-355.0000) .. controls
    (977.3333,-405.0000) and (904.0000,-429.3333) .. (832.0000,-428.0000) --
    (810.0000,-428.0000) .. controls (782.6667,-374.6667) and (741.3333,-294.6667)
    .. (686.0000,-188.0000) -- (676.0000,-188.0000) .. controls
    (668.0000,-188.0000) and (662.3333,-189.3333) .. (659.0000,-192.0000) ..
    controls (653.6667,-196.0000) and (607.0000,-271.0000) .. (519.0000,-417.0000)
    .. controls (479.0000,-411.0000) and (421.0000,-396.6667) ..
    (345.0000,-374.0000) .. controls (331.0000,-367.3333) and (312.3333,-351.0000)
    .. (289.0000,-325.0000) .. controls (266.3333,-299.6667) and
    (252.6667,-279.6667) .. (248.0000,-265.0000) .. controls (230.0000,-212.3333)
    and (212.3333,-122.0000) .. (195.0000,6.0000) -- (355.0000,6.0000) --
    (355.0000,-123.0000) .. controls (355.0000,-138.3333) and (361.6667,-156.6667)
    .. (375.0000,-178.0000) .. controls (389.0000,-200.0000) and
    (403.0000,-214.6667) .. (417.0000,-222.0000) -- (423.0000,-216.0000) ..
    controls (405.6667,-160.0000) and (397.0000,-120.0000) .. (397.0000,-96.0000)
    .. controls (397.0000,-73.3333) and (403.3333,-39.0000) .. (416.0000,7.0000)
    -- (913.0000,7.0000) .. controls (923.0000,-15.6667) and (932.6667,-38.6667)
    .. (942.0000,-62.0000) .. controls (952.0000,-85.3333) and
    (957.0000,-110.0000) .. (957.0000,-136.0000) .. controls (957.0000,-152.0000)
    and (955.3333,-177.3333) .. (952.0000,-212.0000) .. controls
    (955.3333,-216.0000) and (959.3333,-218.0000) .. (964.0000,-218.0000) ..
    controls (983.3333,-198.0000) and (994.6667,-157.0000) .. (998.0000,-95.0000)
    .. controls (1028.0000,-72.3333) and (1073.0000,-38.3333) ..
    (1133.0000,7.0000) -- (1273.0000,7.0000) -- (1495.0000,-322.0000) --
    cycle(779.0000,-462.0000) .. controls (779.0000,-468.6667) and
    (778.3333,-478.3333) .. (777.0000,-491.0000) .. controls (775.6667,-504.3333)
    and (775.0000,-514.3333) .. (775.0000,-521.0000) .. controls
    (717.0000,-506.3333) and (681.0000,-499.0000) .. (667.0000,-499.0000) --
    (620.0000,-499.0000) .. controls (592.6667,-499.0000) and (571.0000,-502.6667)
    .. (555.0000,-510.0000) .. controls (555.0000,-503.3333) and
    (554.0000,-493.3333) .. (552.0000,-480.0000) .. controls (550.6667,-466.6667)
    and (550.0000,-456.6667) .. (550.0000,-450.0000) .. controls
    (550.0000,-438.0000) and (567.6667,-405.6667) .. (603.0000,-353.0000) ..
    controls (625.6667,-319.6667) and (648.6667,-286.0000) .. (672.0000,-252.0000)
    .. controls (692.6667,-288.0000) and (713.0000,-323.6667) ..
    (733.0000,-359.0000) .. controls (763.6667,-414.3333) and (779.0000,-448.6667)
    .. (779.0000,-462.0000) -- cycle(1038.0000,6.0000) .. controls
    (1026.6667,-28.6667) and (1009.3333,-48.3333) .. (986.0000,-53.0000) ..
    controls (984.0000,-43.0000) and (980.3333,-23.3333) .. (975.0000,6.0000) --
    (1038.0000,6.0000) -- cycle(317.0000,-664.0000) -- (317.0000,-700.0000) ..
    controls (317.0000,-703.3333) and (303.6667,-721.3333) .. (277.0000,-754.0000)
    -- (277.0000,-719.0000) .. controls (277.0000,-721.0000) and
    (290.3333,-702.6667) .. (317.0000,-664.0000) -- cycle(1045.0000,295.0000) --
    (985.0000,116.0000) -- (330.0000,116.0000) -- (251.0000,295.0000) --
    (1045.0000,295.0000) -- cycle(876.0000,-956.0000) .. controls
    (862.6667,-947.3333) and (843.3333,-934.0000) .. (818.0000,-916.0000) ..
    controls (810.0000,-946.0000) and (789.0000,-961.0000) .. (755.0000,-961.0000)
    .. controls (745.6667,-961.0000) and (736.0000,-956.3333) ..
    (726.0000,-947.0000) .. controls (716.6667,-937.6667) and (711.3333,-928.3333)
    .. (710.0000,-919.0000) -- (710.0000,-929.0000) .. controls
    (710.0000,-972.3333) and (729.3333,-994.0000) .. (768.0000,-994.0000) ..
    controls (774.6667,-994.0000) and (784.3333,-990.3333) .. (797.0000,-983.0000)
    .. controls (810.3333,-975.6667) and (821.3333,-972.0000) ..
    (830.0000,-972.0000) .. controls (844.0000,-972.0000) and (857.0000,-974.0000)
    .. (869.0000,-978.0000) .. controls (854.3333,-966.6667) and
    (839.3333,-957.3333) .. (824.0000,-950.0000) -- (826.0000,-945.0000) ..
    controls (832.6667,-945.0000) and (849.3333,-948.6667) .. (876.0000,-956.0000)
    -- cycle(813.0000,-865.0000) .. controls (813.0000,-833.6667) and
    (796.6667,-818.0000) .. (764.0000,-818.0000) .. controls (729.3333,-818.0000)
    and (712.0000,-835.6667) .. (712.0000,-871.0000) .. controls
    (712.0000,-903.0000) and (729.3333,-919.0000) .. (764.0000,-919.0000) ..
    controls (796.6667,-919.0000) and (813.0000,-901.0000) .. (813.0000,-865.0000)
    -- cycle(595.0000,-1036.0000) -- (496.0000,-1036.0000) .. controls
    (494.0000,-1036.0000) and (487.6667,-1033.3333) .. (477.0000,-1028.0000) ..
    controls (471.0000,-1034.0000) and (468.0000,-1040.0000) ..
    (468.0000,-1046.0000) .. controls (484.0000,-1054.0000) and
    (497.6667,-1058.0000) .. (509.0000,-1058.0000) -- (536.0000,-1058.0000) ..
    controls (573.3333,-1058.0000) and (593.0000,-1050.6667) ..
    (595.0000,-1036.0000) -- cycle(587.0000,-919.0000) .. controls
    (581.0000,-947.0000) and (562.0000,-961.0000) .. (530.0000,-961.0000) ..
    controls (504.6667,-961.0000) and (487.3333,-946.0000) .. (478.0000,-916.0000)
    .. controls (466.0000,-924.6667) and (447.6667,-937.3333) ..
    (423.0000,-954.0000) .. controls (425.6667,-953.3333) and (430.0000,-951.6667)
    .. (436.0000,-949.0000) .. controls (442.0000,-946.3333) and
    (447.0000,-945.0000) .. (451.0000,-945.0000) -- (472.0000,-945.0000) --
    (472.0000,-947.0000) .. controls (472.0000,-949.0000) and (465.3333,-954.0000)
    .. (452.0000,-962.0000) .. controls (436.6667,-971.3333) and
    (428.3333,-976.6667) .. (427.0000,-978.0000) .. controls (439.6667,-974.0000)
    and (453.3333,-972.0000) .. (468.0000,-972.0000) .. controls
    (480.0000,-972.0000) and (490.3333,-975.6667) .. (499.0000,-983.0000) ..
    controls (508.3333,-990.3333) and (521.0000,-994.0000) .. (537.0000,-994.0000)
    .. controls (570.3333,-994.0000) and (587.0000,-976.3333) ..
    (587.0000,-941.0000) -- (587.0000,-919.0000) -- cycle(689.0000,-787.0000) ..
    controls (673.6667,-765.0000) and (660.6667,-754.0000) .. (650.0000,-754.0000)
    .. controls (634.6667,-754.0000) and (620.3333,-765.0000) ..
    (607.0000,-787.0000) .. controls (613.0000,-785.0000) and (621.6667,-784.0000)
    .. (633.0000,-784.0000) .. controls (642.3333,-784.0000) and
    (661.0000,-785.0000) .. (689.0000,-787.0000) -- cycle(584.0000,-867.0000) ..
    controls (584.0000,-834.3333) and (566.6667,-818.0000) .. (532.0000,-818.0000)
    .. controls (502.0000,-818.0000) and (487.0000,-830.0000) ..
    (487.0000,-854.0000) -- (487.0000,-869.0000) .. controls (487.0000,-902.3333)
    and (503.0000,-919.0000) .. (535.0000,-919.0000) .. controls
    (567.6667,-919.0000) and (584.0000,-901.6667) .. (584.0000,-867.0000) --
    cycle(768.0000,-712.0000) .. controls (736.6667,-678.0000) and
    (696.6667,-661.0000) .. (648.0000,-661.0000) .. controls (600.0000,-661.0000)
    and (560.0000,-678.0000) .. (528.0000,-712.0000) -- (548.0000,-712.0000) ..
    controls (559.3333,-712.0000) and (576.6667,-711.0000) .. (600.0000,-709.0000)
    .. controls (623.3333,-707.0000) and (640.6667,-706.0000) ..
    (652.0000,-706.0000) .. controls (664.6667,-706.0000) and (684.0000,-707.0000)
    .. (710.0000,-709.0000) .. controls (736.0000,-711.0000) and
    (755.3333,-712.0000) .. (768.0000,-712.0000) -- cycle(797.0000,-859.0000) ..
    controls (793.0000,-859.6667) and (787.3333,-860.6667) .. (780.0000,-862.0000)
    .. controls (780.0000,-860.0000) and (776.0000,-855.0000) ..
    (768.0000,-847.0000) -- (768.0000,-830.0000) -- (782.0000,-830.0000) ..
    controls (792.0000,-839.3333) and (797.0000,-849.0000) .. (797.0000,-859.0000)
    -- cycle(565.0000,-842.0000) -- (565.0000,-859.0000) .. controls
    (559.0000,-859.0000) and (554.6667,-860.3333) .. (552.0000,-863.0000) ..
    controls (544.0000,-855.0000) and (540.0000,-850.0000) .. (540.0000,-848.0000)
    -- (540.0000,-830.0000) .. controls (547.3333,-831.3333) and
    (555.6667,-835.3333) .. (565.0000,-842.0000) -- cycle(520.0000,-879.0000) ..
    controls (520.0000,-885.6667) and (518.3333,-889.0000) .. (515.0000,-889.0000)
    .. controls (512.3333,-889.0000) and (509.0000,-887.3333) ..
    (505.0000,-884.0000) .. controls (508.3333,-880.6667) and (512.6667,-879.0000)
    .. (518.0000,-879.0000) -- (520.0000,-879.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F482.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1732.0000,354.0000) --
    (1572.0000,354.0000) -- (1572.0000,241.0000) .. controls (1579.3333,231.0000)
    and (1587.3333,225.6667) .. (1596.0000,225.0000) .. controls
    (1609.3333,224.3333) and (1618.0000,223.0000) .. (1622.0000,221.0000) --
    (1622.0000,200.0000) .. controls (1618.0000,198.0000) and (1607.0000,197.0000)
    .. (1589.0000,197.0000) .. controls (1579.0000,197.0000) and
    (1570.6667,194.3333) .. (1564.0000,189.0000) -- (1564.0000,-149.0000) ..
    controls (1568.6667,-151.0000) and (1575.0000,-154.6667) ..
    (1583.0000,-160.0000) -- (1583.0000,-660.0000) .. controls
    (1583.0000,-661.3333) and (1587.6667,-671.0000) .. (1597.0000,-689.0000) ..
    controls (1597.0000,-685.6667) and (1598.3333,-681.3333) ..
    (1601.0000,-676.0000) .. controls (1604.3333,-671.3333) and
    (1606.0000,-667.3333) .. (1606.0000,-664.0000) -- (1606.0000,-164.0000) ..
    controls (1614.6667,-161.3333) and (1625.6667,-155.0000) ..
    (1639.0000,-145.0000) .. controls (1641.6667,-141.0000) and
    (1643.3333,-120.6667) .. (1644.0000,-84.0000) .. controls (1645.3333,-83.3333)
    and (1654.3333,-81.0000) .. (1671.0000,-77.0000) .. controls
    (1683.6667,-75.0000) and (1690.0000,-69.6667) .. (1690.0000,-61.0000) --
    (1690.0000,221.0000) .. controls (1695.3333,221.0000) and (1703.3333,221.6667)
    .. (1714.0000,223.0000) .. controls (1720.6667,225.0000) and
    (1726.6667,229.6667) .. (1732.0000,237.0000) -- (1732.0000,354.0000) --
    cycle(1553.0000,144.0000) .. controls (1553.0000,151.3333) and
    (1550.3333,162.0000) .. (1545.0000,176.0000) .. controls (1540.3333,190.6667)
    and (1538.0000,202.0000) .. (1538.0000,210.0000) .. controls
    (1538.0000,220.6667) and (1539.0000,236.6667) .. (1541.0000,258.0000) ..
    controls (1543.6667,279.3333) and (1545.0000,295.3333) .. (1545.0000,306.0000)
    -- (1545.0000,354.0000) -- (1496.0000,354.0000) -- (1496.0000,235.0000) ..
    controls (1493.3333,233.6667) and (1487.6667,233.0000) .. (1479.0000,233.0000)
    .. controls (1471.0000,233.0000) and (1460.6667,226.6667) ..
    (1448.0000,214.0000) .. controls (1438.6667,205.3333) and (1429.3333,196.3333)
    .. (1420.0000,187.0000) .. controls (1380.0000,157.0000) and
    (1342.0000,134.3333) .. (1306.0000,119.0000) .. controls (1271.3333,111.6667)
    and (1221.6667,98.0000) .. (1157.0000,78.0000) .. controls (1143.0000,72.6667)
    and (1136.0000,63.0000) .. (1136.0000,49.0000) .. controls (1136.0000,46.3333)
    and (1142.6667,35.6667) .. (1156.0000,17.0000) .. controls (1107.3333,36.3333)
    and (1033.3333,63.0000) .. (934.0000,97.0000) .. controls (941.3333,107.0000)
    and (955.3333,121.6667) .. (976.0000,141.0000) -- (976.0000,354.0000) --
    (953.0000,354.0000) -- (953.0000,151.0000) .. controls (928.3333,131.6667) and
    (891.6667,102.3333) .. (843.0000,63.0000) -- (843.0000,-4.0000) .. controls
    (854.3333,-4.6667) and (871.0000,-6.6667) .. (893.0000,-10.0000) .. controls
    (919.0000,-15.3333) and (954.0000,-30.0000) .. (998.0000,-54.0000) --
    (998.0000,46.0000) -- (1001.0000,49.0000) .. controls (1018.3333,49.0000) and
    (1044.0000,36.3333) .. (1078.0000,11.0000) .. controls (1079.3333,-15.0000)
    and (1081.3333,-54.0000) .. (1084.0000,-106.0000) .. controls
    (1099.3333,-116.6667) and (1122.0000,-133.3333) .. (1152.0000,-156.0000) ..
    controls (1138.6667,-170.0000) and (1125.6667,-177.0000) ..
    (1113.0000,-177.0000) .. controls (1103.0000,-177.0000) and
    (1087.3333,-166.6667) .. (1066.0000,-146.0000) .. controls
    (1040.0000,-121.3333) and (1025.0000,-107.6667) .. (1021.0000,-105.0000) ..
    controls (973.0000,-75.0000) and (934.6667,-54.6667) .. (906.0000,-44.0000) ..
    controls (892.0000,-38.6667) and (862.3333,-36.0000) .. (817.0000,-36.0000) ..
    controls (772.3333,-36.0000) and (743.0000,-38.6667) .. (729.0000,-44.0000) ..
    controls (698.3333,-55.3333) and (660.0000,-76.0000) .. (614.0000,-106.0000)
    .. controls (612.0000,-107.3333) and (596.6667,-121.3333) ..
    (568.0000,-148.0000) .. controls (546.0000,-167.3333) and (529.6667,-177.0000)
    .. (519.0000,-177.0000) .. controls (514.3333,-177.0000) and
    (502.3333,-171.0000) .. (483.0000,-159.0000) .. controls (497.6667,-146.3333)
    and (520.0000,-127.6667) .. (550.0000,-103.0000) .. controls
    (551.3333,-77.6667) and (553.3333,-39.6667) .. (556.0000,11.0000) .. controls
    (564.6667,17.0000) and (587.0000,29.6667) .. (623.0000,49.0000) --
    (636.0000,49.0000) -- (636.0000,-54.0000) .. controls (673.3333,-33.3333) and
    (702.3333,-19.6667) .. (723.0000,-13.0000) .. controls (738.3333,-11.0000) and
    (761.3333,-8.0000) .. (792.0000,-4.0000) -- (792.0000,63.0000) .. controls
    (776.6667,75.0000) and (739.6667,104.3333) .. (681.0000,151.0000) --
    (681.0000,354.0000) -- (659.0000,354.0000) -- (659.0000,141.0000) .. controls
    (669.0000,131.6667) and (683.0000,117.0000) .. (701.0000,97.0000) .. controls
    (680.3333,91.6667) and (607.6667,65.0000) .. (483.0000,17.0000) --
    (479.0000,17.0000) .. controls (489.6667,38.3333) and (495.0000,51.3333) ..
    (495.0000,56.0000) .. controls (495.0000,56.6667) and (494.6667,59.0000) ..
    (494.0000,63.0000) .. controls (490.6667,66.3333) and (485.3333,71.3333) ..
    (478.0000,78.0000) .. controls (422.0000,84.6667) and (371.0000,98.3333) ..
    (325.0000,119.0000) .. controls (295.6667,132.3333) and (260.3333,153.6667) ..
    (219.0000,183.0000) .. controls (207.6667,195.0000) and (189.6667,211.0000) ..
    (165.0000,231.0000) .. controls (162.3333,232.3333) and (154.6667,232.6667) ..
    (142.0000,232.0000) .. controls (140.0000,234.6667) and (139.0000,239.3333) ..
    (139.0000,246.0000) .. controls (139.0000,252.0000) and (140.0000,288.0000) ..
    (142.0000,354.0000) -- (98.0000,354.0000) .. controls (92.6667,347.3333) and
    (90.0000,336.3333) .. (90.0000,321.0000) .. controls (90.0000,308.3333) and
    (91.0000,289.6667) .. (93.0000,265.0000) .. controls (95.6667,240.3333) and
    (97.0000,221.6667) .. (97.0000,209.0000) .. controls (97.0000,201.6667) and
    (94.3333,190.6667) .. (89.0000,176.0000) .. controls (84.3333,162.0000) and
    (82.0000,151.3333) .. (82.0000,144.0000) .. controls (82.0000,116.6667) and
    (95.6667,93.0000) .. (123.0000,73.0000) .. controls (147.6667,58.3333) and
    (172.3333,43.6667) .. (197.0000,29.0000) .. controls (231.6667,7.0000) and
    (273.0000,-10.6667) .. (321.0000,-24.0000) .. controls (392.3333,-44.0000) and
    (434.6667,-56.6667) .. (448.0000,-62.0000) .. controls (450.6667,-95.3333) and
    (453.0000,-128.6667) .. (455.0000,-162.0000) .. controls (462.3333,-189.3333)
    and (490.0000,-203.0000) .. (538.0000,-203.0000) .. controls
    (540.0000,-207.6667) and (541.0000,-219.6667) .. (541.0000,-239.0000) ..
    controls (540.3333,-241.0000) and (539.6667,-243.3333) .. (539.0000,-246.0000)
    .. controls (530.3333,-260.0000) and (518.3333,-281.3333) ..
    (503.0000,-310.0000) .. controls (498.3333,-319.3333) and (490.0000,-344.3333)
    .. (478.0000,-385.0000) .. controls (473.3333,-401.6667) and
    (463.0000,-410.0000) .. (447.0000,-410.0000) .. controls (443.0000,-410.0000)
    and (437.3333,-408.6667) .. (430.0000,-406.0000) .. controls
    (423.3333,-403.3333) and (418.0000,-402.0000) .. (414.0000,-402.0000) ..
    controls (408.6667,-402.0000) and (401.0000,-406.0000) .. (391.0000,-414.0000)
    .. controls (381.6667,-422.0000) and (371.0000,-426.0000) ..
    (359.0000,-426.0000) .. controls (347.6667,-426.0000) and (332.6667,-438.3333)
    .. (314.0000,-463.0000) .. controls (298.0000,-485.0000) and
    (287.3333,-503.3333) .. (282.0000,-518.0000) .. controls (280.6667,-521.3333)
    and (279.6667,-538.0000) .. (279.0000,-568.0000) -- (279.0000,-579.0000) --
    (274.0000,-584.0000) .. controls (247.3333,-586.0000) and (234.0000,-604.3333)
    .. (234.0000,-639.0000) .. controls (234.0000,-648.3333) and
    (236.3333,-667.3333) .. (241.0000,-696.0000) .. controls (217.6667,-708.0000)
    and (206.0000,-730.3333) .. (206.0000,-763.0000) .. controls
    (206.0000,-771.0000) and (207.0000,-783.3333) .. (209.0000,-800.0000) ..
    controls (211.6667,-817.3333) and (213.0000,-830.3333) .. (213.0000,-839.0000)
    .. controls (197.0000,-853.6667) and (189.0000,-870.0000) ..
    (189.0000,-888.0000) .. controls (189.0000,-922.6667) and (196.6667,-956.0000)
    .. (212.0000,-988.0000) .. controls (191.3333,-1010.0000) and
    (181.0000,-1023.6667) .. (181.0000,-1029.0000) .. controls
    (181.0000,-1052.3333) and (189.0000,-1075.6667) .. (205.0000,-1099.0000) ..
    controls (219.6667,-1119.6667) and (234.6667,-1140.0000) ..
    (250.0000,-1160.0000) .. controls (240.0000,-1166.0000) and
    (235.0000,-1177.6667) .. (235.0000,-1195.0000) .. controls
    (235.0000,-1247.0000) and (270.0000,-1296.6667) .. (340.0000,-1344.0000) ..
    controls (337.3333,-1352.0000) and (336.0000,-1359.6667) ..
    (336.0000,-1367.0000) .. controls (336.0000,-1411.0000) and
    (373.3333,-1442.0000) .. (448.0000,-1460.0000) .. controls
    (448.0000,-1469.3333) and (451.3333,-1482.0000) .. (458.0000,-1498.0000) ..
    controls (472.0000,-1511.3333) and (487.3333,-1518.0000) ..
    (504.0000,-1518.0000) .. controls (513.3333,-1518.0000) and
    (526.6667,-1514.6667) .. (544.0000,-1508.0000) .. controls
    (561.3333,-1502.0000) and (574.6667,-1499.0000) .. (584.0000,-1499.0000) ..
    controls (586.0000,-1499.0000) and (590.0000,-1502.6667) ..
    (596.0000,-1510.0000) .. controls (602.6667,-1517.3333) and
    (613.0000,-1521.0000) .. (627.0000,-1521.0000) .. controls
    (645.6667,-1521.0000) and (661.6667,-1516.6667) .. (675.0000,-1508.0000) ..
    controls (689.0000,-1499.3333) and (696.3333,-1495.0000) ..
    (697.0000,-1495.0000) .. controls (699.6667,-1495.0000) and
    (703.6667,-1496.0000) .. (709.0000,-1498.0000) .. controls
    (715.0000,-1500.6667) and (719.3333,-1502.0000) .. (722.0000,-1502.0000) ..
    controls (728.0000,-1502.0000) and (735.3333,-1499.6667) ..
    (744.0000,-1495.0000) .. controls (756.6667,-1519.0000) and
    (785.3333,-1531.0000) .. (830.0000,-1531.0000) .. controls
    (844.6667,-1531.0000) and (854.3333,-1530.0000) .. (859.0000,-1528.0000) ..
    controls (863.6667,-1526.6667) and (869.3333,-1521.3333) ..
    (876.0000,-1512.0000) .. controls (883.3333,-1503.3333) and
    (888.6667,-1499.0000) .. (892.0000,-1499.0000) .. controls
    (894.6667,-1499.0000) and (898.6667,-1499.3333) .. (904.0000,-1500.0000) ..
    controls (909.3333,-1500.6667) and (913.3333,-1501.0000) ..
    (916.0000,-1501.0000) .. controls (921.3333,-1501.0000) and
    (927.0000,-1499.3333) .. (933.0000,-1496.0000) -- (932.0000,-1496.0000) ..
    controls (933.3333,-1496.0000) and (935.3333,-1495.6667) ..
    (938.0000,-1495.0000) .. controls (938.0000,-1495.0000) and
    (945.3333,-1499.3333) .. (960.0000,-1508.0000) .. controls
    (974.6667,-1516.6667) and (989.3333,-1521.0000) .. (1004.0000,-1521.0000) ..
    controls (1019.3333,-1521.0000) and (1029.0000,-1519.3333) ..
    (1033.0000,-1516.0000) .. controls (1045.6667,-1504.6667) and
    (1051.3333,-1499.0000) .. (1050.0000,-1499.0000) .. controls
    (1059.3333,-1499.0000) and (1072.3333,-1502.0000) .. (1089.0000,-1508.0000) ..
    controls (1106.3333,-1514.6667) and (1119.6667,-1518.0000) ..
    (1129.0000,-1518.0000) .. controls (1135.0000,-1518.0000) and
    (1145.3333,-1513.6667) .. (1160.0000,-1505.0000) .. controls
    (1175.3333,-1497.0000) and (1183.3333,-1490.0000) .. (1184.0000,-1484.0000) ..
    controls (1185.3333,-1478.6667) and (1186.3333,-1470.3333) ..
    (1187.0000,-1459.0000) -- (1196.0000,-1454.0000) -- (1200.0000,-1454.0000) ..
    controls (1217.3333,-1454.0000) and (1238.0000,-1444.3333) ..
    (1262.0000,-1425.0000) .. controls (1286.0000,-1406.3333) and
    (1298.0000,-1388.3333) .. (1298.0000,-1371.0000) .. controls
    (1298.0000,-1362.3333) and (1295.0000,-1354.6667) .. (1289.0000,-1348.0000) ..
    controls (1363.0000,-1294.0000) and (1400.0000,-1240.0000) ..
    (1400.0000,-1186.0000) .. controls (1400.0000,-1174.6667) and
    (1395.0000,-1166.0000) .. (1385.0000,-1160.0000) .. controls
    (1399.0000,-1141.3333) and (1413.0000,-1122.6667) .. (1427.0000,-1104.0000) ..
    controls (1444.3333,-1079.3333) and (1453.0000,-1058.6667) ..
    (1453.0000,-1042.0000) .. controls (1453.0000,-1023.3333) and
    (1443.0000,-1006.6667) .. (1423.0000,-992.0000) .. controls
    (1424.3333,-984.0000) and (1429.3333,-966.0000) .. (1438.0000,-938.0000) ..
    controls (1443.3333,-921.3333) and (1446.0000,-900.6667) ..
    (1446.0000,-876.0000) .. controls (1446.0000,-870.6667) and
    (1437.3333,-859.6667) .. (1420.0000,-843.0000) .. controls
    (1420.0000,-834.3333) and (1421.3333,-821.0000) .. (1424.0000,-803.0000) ..
    controls (1427.3333,-785.6667) and (1429.0000,-772.3333) ..
    (1429.0000,-763.0000) .. controls (1429.0000,-732.3333) and
    (1416.3333,-709.3333) .. (1391.0000,-694.0000) .. controls
    (1391.0000,-687.3333) and (1392.0000,-677.0000) .. (1394.0000,-663.0000) ..
    controls (1396.6667,-649.0000) and (1398.0000,-638.6667) ..
    (1398.0000,-632.0000) .. controls (1398.0000,-604.0000) and
    (1384.3333,-588.6667) .. (1357.0000,-586.0000) .. controls
    (1357.6667,-570.6667) and (1356.3333,-548.0000) .. (1353.0000,-518.0000) ..
    controls (1344.3333,-508.0000) and (1332.0000,-493.6667) ..
    (1316.0000,-475.0000) .. controls (1314.6667,-463.6667) and
    (1306.6667,-448.6667) .. (1292.0000,-430.0000) .. controls
    (1283.3333,-430.0000) and (1270.6667,-428.0000) .. (1254.0000,-424.0000) ..
    controls (1252.0000,-422.6667) and (1246.6667,-418.0000) ..
    (1238.0000,-410.0000) .. controls (1232.6667,-404.6667) and
    (1225.6667,-402.0000) .. (1217.0000,-402.0000) .. controls
    (1213.6667,-402.0000) and (1208.3333,-403.3333) .. (1201.0000,-406.0000) ..
    controls (1194.3333,-408.6667) and (1189.3333,-410.0000) ..
    (1186.0000,-410.0000) .. controls (1170.6667,-410.0000) and
    (1160.6667,-403.0000) .. (1156.0000,-389.0000) .. controls
    (1148.6667,-364.3333) and (1141.0000,-339.3333) .. (1133.0000,-314.0000) ..
    controls (1123.0000,-287.3333) and (1110.0000,-265.0000) ..
    (1094.0000,-247.0000) -- (1094.0000,-207.0000) .. controls
    (1110.6667,-203.6667) and (1127.6667,-200.0000) .. (1145.0000,-196.0000) ..
    controls (1163.0000,-192.0000) and (1175.0000,-181.3333) ..
    (1181.0000,-164.0000) .. controls (1184.3333,-153.3333) and
    (1186.3333,-124.0000) .. (1187.0000,-76.0000) -- (1187.0000,-61.0000) ..
    controls (1229.0000,-52.3333) and (1290.6667,-34.3333) .. (1372.0000,-7.0000)
    .. controls (1492.6667,52.3333) and (1553.0000,102.6667) ..
    (1553.0000,144.0000) -- cycle(869.0000,196.0000) .. controls
    (869.0000,230.0000) and (851.6667,247.0000) .. (817.0000,247.0000) .. controls
    (803.6667,247.0000) and (791.0000,241.6667) .. (779.0000,231.0000) .. controls
    (767.6667,221.0000) and (762.0000,209.3333) .. (762.0000,196.0000) .. controls
    (762.0000,182.0000) and (767.6667,169.0000) .. (779.0000,157.0000) .. controls
    (791.0000,145.6667) and (803.6667,140.0000) .. (817.0000,140.0000) .. controls
    (851.6667,140.0000) and (869.0000,158.6667) .. (869.0000,196.0000) --
    cycle(918.0000,354.0000) -- (896.0000,354.0000) -- (896.0000,166.0000) ..
    controls (888.6667,160.0000) and (862.3333,137.3333) .. (817.0000,98.0000) ..
    controls (799.6667,113.3333) and (773.6667,136.0000) .. (739.0000,166.0000) --
    (739.0000,354.0000) -- (717.0000,354.0000) -- (717.0000,149.0000) .. controls
    (780.3333,92.3333) and (813.6667,64.0000) .. (817.0000,64.0000) .. controls
    (821.6667,64.0000) and (855.3333,92.3333) .. (918.0000,149.0000) --
    (918.0000,354.0000) -- cycle(877.0000,316.0000) .. controls
    (877.0000,342.6667) and (853.6667,356.0000) .. (807.0000,356.0000) .. controls
    (774.3333,356.0000) and (758.0000,344.0000) .. (758.0000,320.0000) .. controls
    (758.0000,305.3333) and (764.0000,292.0000) .. (776.0000,280.0000) .. controls
    (788.6667,268.0000) and (802.3333,262.0000) .. (817.0000,262.0000) .. controls
    (829.0000,262.0000) and (842.0000,268.0000) .. (856.0000,280.0000) .. controls
    (870.0000,292.0000) and (877.0000,304.0000) .. (877.0000,316.0000) --
    cycle(1522.0000,134.0000) .. controls (1502.6667,110.0000) and
    (1454.0000,80.6667) .. (1376.0000,46.0000) .. controls (1298.6667,12.0000) and
    (1243.6667,-5.0000) .. (1211.0000,-5.0000) .. controls (1199.6667,-5.0000) and
    (1187.6667,11.3333) .. (1175.0000,44.0000) .. controls (1201.0000,51.3333) and
    (1239.3333,63.3333) .. (1290.0000,80.0000) .. controls (1328.6667,93.3333) and
    (1368.3333,112.6667) .. (1409.0000,138.0000) .. controls (1411.0000,139.3333)
    and (1424.0000,148.6667) .. (1448.0000,166.0000) .. controls
    (1468.6667,182.0000) and (1480.0000,190.0000) .. (1482.0000,190.0000) ..
    controls (1489.3333,190.0000) and (1497.0000,182.3333) .. (1505.0000,167.0000)
    .. controls (1511.0000,155.6667) and (1516.6667,144.6667) ..
    (1522.0000,134.0000) -- cycle(1086.0000,-428.0000) -- (1084.0000,-428.0000) ..
    controls (1074.6667,-427.3333) and (1064.3333,-433.0000) ..
    (1053.0000,-445.0000) .. controls (1042.3333,-457.6667) and
    (1037.0000,-468.6667) .. (1037.0000,-478.0000) .. controls
    (1014.3333,-478.6667) and (1002.0000,-479.6667) .. (1000.0000,-481.0000) ..
    controls (994.6667,-483.0000) and (987.3333,-493.0000) .. (978.0000,-511.0000)
    .. controls (966.6667,-517.6667) and (953.3333,-521.0000) ..
    (938.0000,-521.0000) .. controls (908.0000,-521.0000) and (887.0000,-514.6667)
    .. (875.0000,-502.0000) -- (865.0000,-511.0000) .. controls
    (869.6667,-517.6667) and (887.0000,-529.3333) .. (917.0000,-546.0000) ..
    controls (899.6667,-546.0000) and (887.0000,-546.6667) .. (879.0000,-548.0000)
    .. controls (869.6667,-558.0000) and (865.0000,-563.0000) ..
    (865.0000,-563.0000) .. controls (862.3333,-563.0000) and (858.6667,-562.3333)
    .. (854.0000,-561.0000) .. controls (850.0000,-559.6667) and
    (846.6667,-559.0000) .. (844.0000,-559.0000) .. controls (834.6667,-559.0000)
    and (825.6667,-562.6667) .. (817.0000,-570.0000) .. controls
    (809.6667,-562.6667) and (801.0000,-559.0000) .. (791.0000,-559.0000) ..
    controls (788.3333,-559.0000) and (784.6667,-559.6667) .. (780.0000,-561.0000)
    .. controls (776.0000,-562.3333) and (772.6667,-563.0000) ..
    (770.0000,-563.0000) .. controls (771.3333,-563.0000) and (766.6667,-558.0000)
    .. (756.0000,-548.0000) .. controls (737.3333,-546.6667) and
    (724.0000,-546.0000) .. (716.0000,-546.0000) .. controls (749.3333,-536.0000)
    and (766.0000,-524.3333) .. (766.0000,-511.0000) .. controls
    (766.0000,-507.0000) and (764.0000,-504.0000) .. (760.0000,-502.0000) ..
    controls (749.3333,-514.6667) and (728.3333,-521.0000) .. (697.0000,-521.0000)
    .. controls (683.6667,-521.0000) and (670.3333,-517.6667) ..
    (657.0000,-511.0000) .. controls (645.0000,-486.3333) and (624.0000,-475.3333)
    .. (594.0000,-478.0000) .. controls (594.6667,-476.6667) and
    (595.0000,-474.6667) .. (595.0000,-472.0000) .. controls (595.0000,-464.0000)
    and (589.3333,-454.3333) .. (578.0000,-443.0000) .. controls
    (566.6667,-432.3333) and (557.0000,-427.3333) .. (549.0000,-428.0000) ..
    controls (557.0000,-390.0000) and (575.6667,-351.3333) .. (605.0000,-312.0000)
    .. controls (638.3333,-265.3333) and (671.6667,-242.0000) ..
    (705.0000,-242.0000) .. controls (711.6667,-242.0000) and (720.6667,-243.3333)
    .. (732.0000,-246.0000) .. controls (743.3333,-249.3333) and
    (751.3333,-251.3333) .. (756.0000,-252.0000) .. controls (768.0000,-253.3333)
    and (795.0000,-254.0000) .. (837.0000,-254.0000) .. controls
    (851.6667,-254.0000) and (865.3333,-253.3333) .. (878.0000,-252.0000) ..
    controls (882.6667,-251.3333) and (890.3333,-249.3333) .. (901.0000,-246.0000)
    .. controls (911.6667,-243.3333) and (920.0000,-242.0000) ..
    (926.0000,-242.0000) .. controls (959.3333,-242.0000) and (993.3333,-265.0000)
    .. (1028.0000,-311.0000) .. controls (1057.3333,-350.3333) and
    (1076.6667,-389.3333) .. (1086.0000,-428.0000) -- cycle(1129.0000,-406.0000)
    .. controls (1129.0000,-412.0000) and (1121.6667,-418.3333) ..
    (1107.0000,-425.0000) .. controls (1083.6667,-328.3333) and
    (1040.3333,-263.6667) .. (977.0000,-231.0000) .. controls (956.3333,-220.3333)
    and (938.0000,-215.0000) .. (922.0000,-215.0000) .. controls
    (917.3333,-215.0000) and (907.6667,-217.6667) .. (893.0000,-223.0000) ..
    controls (879.0000,-228.3333) and (867.6667,-231.0000) .. (859.0000,-231.0000)
    .. controls (851.0000,-231.0000) and (840.0000,-231.3333) ..
    (826.0000,-232.0000) .. controls (812.0000,-232.0000) and (801.3333,-232.0000)
    .. (794.0000,-232.0000) .. controls (771.3333,-232.0000) and
    (756.0000,-231.0000) .. (748.0000,-229.0000) .. controls (745.3333,-228.3333)
    and (739.3333,-225.6667) .. (730.0000,-221.0000) .. controls
    (721.3333,-217.0000) and (715.3333,-215.0000) .. (712.0000,-215.0000) ..
    controls (671.3333,-215.0000) and (631.0000,-240.3333) .. (591.0000,-291.0000)
    .. controls (555.0000,-336.3333) and (534.0000,-381.0000) ..
    (528.0000,-425.0000) .. controls (513.3333,-417.6667) and (506.0000,-410.6667)
    .. (506.0000,-404.0000) .. controls (506.0000,-406.6667) and
    (510.6667,-395.0000) .. (520.0000,-369.0000) .. controls (553.3333,-275.0000)
    and (611.6667,-214.3333) .. (695.0000,-187.0000) .. controls
    (717.0000,-179.6667) and (734.0000,-176.0000) .. (746.0000,-176.0000) --
    (843.0000,-176.0000) .. controls (957.0000,-176.0000) and
    (1040.3333,-222.3333) .. (1093.0000,-315.0000) .. controls
    (1117.0000,-357.0000) and (1129.0000,-387.3333) .. (1129.0000,-406.0000) --
    cycle(1056.0000,-178.0000) -- (1056.0000,-211.0000) .. controls
    (968.0000,-152.3333) and (888.3333,-123.0000) .. (817.0000,-123.0000) ..
    controls (744.3333,-123.0000) and (665.0000,-152.3333) .. (579.0000,-211.0000)
    -- (579.0000,-170.0000) .. controls (627.6667,-126.6667) and
    (668.3333,-97.6667) .. (701.0000,-83.0000) .. controls (739.6667,-65.6667) and
    (789.0000,-57.0000) .. (849.0000,-57.0000) .. controls (899.6667,-57.0000) and
    (957.0000,-85.3333) .. (1021.0000,-142.0000) .. controls (1044.3333,-162.6667)
    and (1056.0000,-174.6667) .. (1056.0000,-178.0000) -- cycle(846.0000,194.0000)
    .. controls (846.0000,189.3333) and (842.3333,183.6667) .. (835.0000,177.0000)
    .. controls (827.6667,170.3333) and (821.6667,167.0000) .. (817.0000,167.0000)
    .. controls (811.6667,167.0000) and (805.6667,170.0000) .. (799.0000,176.0000)
    .. controls (792.3333,182.6667) and (789.0000,188.6667) .. (789.0000,194.0000)
    .. controls (789.0000,211.3333) and (797.6667,220.0000) .. (815.0000,220.0000)
    .. controls (835.6667,220.0000) and (846.0000,211.3333) .. (846.0000,194.0000)
    -- cycle(842.0000,323.0000) -- (842.0000,309.0000) .. controls
    (831.3333,298.3333) and (823.0000,293.0000) .. (817.0000,293.0000) .. controls
    (812.3333,293.0000) and (804.3333,298.3333) .. (793.0000,309.0000) --
    (793.0000,326.0000) .. controls (799.0000,329.3333) and (805.6667,331.0000) ..
    (813.0000,331.0000) -- (823.0000,331.0000) .. controls (830.3333,331.0000) and
    (836.6667,328.3333) .. (842.0000,323.0000) -- cycle(456.0000,44.0000) ..
    controls (452.6667,31.3333) and (446.0000,15.0000) .. (436.0000,-5.0000) --
    (413.0000,-5.0000) .. controls (395.0000,-5.0000) and (357.6667,6.0000) ..
    (301.0000,28.0000) .. controls (251.0000,47.3333) and (214.0000,63.6667) ..
    (190.0000,77.0000) .. controls (170.0000,88.3333) and (144.3333,107.3333) ..
    (113.0000,134.0000) .. controls (131.6667,171.3333) and (145.0000,190.0000) ..
    (153.0000,190.0000) .. controls (151.6667,190.0000) and (162.0000,181.3333) ..
    (184.0000,164.0000) .. controls (219.3333,136.0000) and (272.6667,108.0000) ..
    (344.0000,80.0000) .. controls (371.3333,74.6667) and (408.6667,62.6667) ..
    (456.0000,44.0000) -- cycle(968.0000,-437.0000) .. controls
    (968.0000,-391.0000) and (950.3333,-368.0000) .. (915.0000,-368.0000) ..
    controls (901.0000,-368.0000) and (889.0000,-374.0000) .. (879.0000,-386.0000)
    .. controls (869.6667,-398.6667) and (865.0000,-412.3333) ..
    (865.0000,-427.0000) .. controls (865.0000,-477.0000) and (883.6667,-502.0000)
    .. (921.0000,-502.0000) .. controls (952.3333,-502.0000) and
    (968.0000,-480.3333) .. (968.0000,-437.0000) -- cycle(1383.0000,61.0000) ..
    controls (1371.0000,78.3333) and (1362.6667,87.0000) .. (1358.0000,87.0000) ..
    controls (1357.3333,87.0000) and (1337.3333,78.3333) .. (1298.0000,61.0000) ..
    controls (1276.6667,51.6667) and (1252.0000,44.6667) .. (1224.0000,40.0000) ..
    controls (1230.6667,22.6667) and (1237.0000,14.0000) .. (1243.0000,14.0000) ..
    controls (1266.3333,14.0000) and (1313.0000,29.6667) .. (1383.0000,61.0000) --
    cycle(770.0000,-427.0000) .. controls (770.0000,-413.6667) and
    (764.3333,-400.3333) .. (753.0000,-387.0000) .. controls (742.3333,-374.3333)
    and (730.6667,-368.0000) .. (718.0000,-368.0000) .. controls
    (684.0000,-368.0000) and (667.0000,-390.3333) .. (667.0000,-435.0000) ..
    controls (667.0000,-479.6667) and (682.6667,-502.0000) .. (714.0000,-502.0000)
    .. controls (751.3333,-502.0000) and (770.0000,-477.0000) ..
    (770.0000,-427.0000) -- cycle(854.0000,-336.0000) .. controls
    (840.6667,-326.6667) and (827.6667,-322.0000) .. (815.0000,-322.0000) ..
    controls (801.6667,-322.0000) and (790.3333,-326.6667) .. (781.0000,-336.0000)
    .. controls (793.0000,-334.0000) and (803.0000,-333.0000) ..
    (811.0000,-333.0000) -- (821.0000,-333.0000) .. controls (829.0000,-333.0000)
    and (840.0000,-334.0000) .. (854.0000,-336.0000) -- cycle(884.0000,-270.0000)
    .. controls (876.6667,-270.0000) and (865.6667,-271.6667) ..
    (851.0000,-275.0000) .. controls (836.3333,-278.3333) and (825.0000,-280.0000)
    .. (817.0000,-280.0000) .. controls (816.3333,-280.0000) and
    (794.3333,-276.3333) .. (751.0000,-269.0000) .. controls (763.0000,-291.6667)
    and (785.0000,-303.0000) .. (817.0000,-303.0000) .. controls
    (841.0000,-303.0000) and (863.3333,-292.0000) .. (884.0000,-270.0000) --
    cycle(410.0000,40.0000) .. controls (404.0000,41.3333) and (380.0000,50.0000)
    .. (338.0000,66.0000) .. controls (300.0000,80.0000) and (279.0000,87.0000) ..
    (275.0000,87.0000) .. controls (271.0000,87.0000) and (261.3333,78.3333) ..
    (246.0000,61.0000) .. controls (247.3333,61.0000) and (271.6667,51.6667) ..
    (319.0000,33.0000) .. controls (351.6667,20.3333) and (375.6667,14.0000) ..
    (391.0000,14.0000) .. controls (396.3333,14.0000) and (402.6667,22.6667) ..
    (410.0000,40.0000) -- cycle(907.0000,-437.0000) -- (907.0000,-470.0000) --
    (889.0000,-470.0000) -- (889.0000,-441.0000) -- (907.0000,-437.0000) --
    cycle(957.0000,-421.0000) .. controls (957.0000,-428.3333) and
    (949.6667,-432.0000) .. (935.0000,-432.0000) .. controls (929.6667,-421.3333)
    and (924.3333,-413.3333) .. (919.0000,-408.0000) .. controls
    (922.3333,-403.3333) and (928.0000,-396.3333) .. (936.0000,-387.0000) ..
    controls (950.0000,-401.0000) and (957.0000,-412.3333) .. (957.0000,-421.0000)
    -- cycle(707.0000,-447.0000) -- (707.0000,-456.0000) .. controls
    (707.0000,-459.3333) and (706.0000,-463.0000) .. (704.0000,-467.0000) --
    (686.0000,-467.0000) -- (686.0000,-437.0000) -- (704.0000,-433.0000) ..
    controls (706.0000,-439.0000) and (707.0000,-443.6667) .. (707.0000,-447.0000)
    -- cycle(754.0000,-411.0000) -- (754.0000,-425.0000) .. controls
    (749.3333,-426.3333) and (742.0000,-427.6667) .. (732.0000,-429.0000) ..
    controls (724.0000,-413.6667) and (720.0000,-406.0000) .. (720.0000,-406.0000)
    .. controls (720.0000,-410.0000) and (724.3333,-402.3333) ..
    (733.0000,-383.0000) .. controls (747.0000,-397.0000) and (754.0000,-406.3333)
    .. (754.0000,-411.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F483.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (889.0000,-1085.0000) ..
    controls (889.0000,-1061.6667) and (868.0000,-1047.0000) ..
    (826.0000,-1041.0000) .. controls (796.0000,-1037.6667) and
    (766.0000,-1034.3333) .. (736.0000,-1031.0000) .. controls
    (725.3333,-1027.6667) and (709.0000,-1017.0000) .. (687.0000,-999.0000) ..
    controls (670.3333,-986.3333) and (649.6667,-980.0000) .. (625.0000,-980.0000)
    .. controls (603.0000,-980.0000) and (583.6667,-985.6667) ..
    (567.0000,-997.0000) .. controls (550.3333,-1009.0000) and
    (533.6667,-1020.6667) .. (517.0000,-1032.0000) .. controls
    (487.0000,-1034.6667) and (457.0000,-1037.0000) .. (427.0000,-1039.0000) ..
    controls (379.0000,-1043.0000) and (355.0000,-1059.0000) ..
    (355.0000,-1087.0000) .. controls (355.0000,-1095.0000) and
    (360.6667,-1123.3333) .. (372.0000,-1172.0000) .. controls
    (402.6667,-1304.6667) and (422.0000,-1379.3333) .. (430.0000,-1396.0000) ..
    controls (465.3333,-1470.6667) and (527.6667,-1508.0000) ..
    (617.0000,-1508.0000) .. controls (713.6667,-1508.0000) and
    (777.6667,-1479.3333) .. (809.0000,-1422.0000) .. controls
    (814.3333,-1412.6667) and (825.3333,-1368.6667) .. (842.0000,-1290.0000) ..
    controls (843.3333,-1284.0000) and (853.0000,-1250.0000) ..
    (871.0000,-1188.0000) .. controls (883.0000,-1147.3333) and
    (889.0000,-1113.0000) .. (889.0000,-1085.0000) -- cycle(1140.0000,150.0000) --
    (1128.0000,170.0000) .. controls (1110.0000,156.6667) and (1087.3333,145.3333)
    .. (1060.0000,136.0000) -- (1060.0000,141.0000) .. controls
    (1060.0000,152.3333) and (1062.0000,168.6667) .. (1066.0000,190.0000) ..
    controls (1070.0000,211.3333) and (1072.0000,227.6667) .. (1072.0000,239.0000)
    .. controls (1072.0000,275.6667) and (1051.3333,326.3333) ..
    (1010.0000,391.0000) -- (990.0000,379.0000) .. controls (1001.3333,351.0000)
    and (1007.0000,323.3333) .. (1007.0000,296.0000) .. controls
    (1007.0000,268.0000) and (1000.3333,243.0000) .. (987.0000,221.0000) ..
    controls (940.3333,186.3333) and (882.3333,140.6667) .. (813.0000,84.0000) ..
    controls (789.0000,65.3333) and (754.6667,35.3333) .. (710.0000,-6.0000) ..
    controls (691.3333,-26.6667) and (658.3333,-110.0000) .. (611.0000,-256.0000)
    .. controls (589.0000,-256.6667) and (568.6667,-257.6667) ..
    (550.0000,-259.0000) .. controls (550.0000,-173.0000) and (549.6667,-87.0000)
    .. (549.0000,-1.0000) .. controls (546.3333,98.3333) and (537.0000,183.6667)
    .. (521.0000,255.0000) .. controls (528.3333,269.0000) and (532.0000,283.0000)
    .. (532.0000,297.0000) .. controls (532.0000,307.0000) and (528.3333,322.3333)
    .. (521.0000,343.0000) .. controls (514.3333,363.6667) and (511.6667,379.6667)
    .. (513.0000,391.0000) -- (490.0000,391.0000) .. controls (490.6667,379.6667)
    and (491.0000,374.0000) .. (491.0000,374.0000) .. controls (491.0000,358.0000)
    and (488.3333,338.6667) .. (483.0000,316.0000) .. controls (479.0000,318.0000)
    and (466.0000,329.0000) .. (444.0000,349.0000) .. controls (398.6667,389.0000)
    and (339.3333,409.0000) .. (266.0000,409.0000) -- (240.0000,409.0000) --
    (240.0000,385.0000) .. controls (305.3333,373.0000) and (349.3333,344.3333) ..
    (372.0000,299.0000) .. controls (364.6667,224.3333) and (361.0000,154.0000) ..
    (361.0000,88.0000) .. controls (361.0000,33.3333) and (363.0000,-61.3333) ..
    (367.0000,-196.0000) .. controls (367.6667,-221.3333) and (370.3333,-259.0000)
    .. (375.0000,-309.0000) .. controls (366.3333,-315.6667) and
    (359.0000,-323.6667) .. (353.0000,-333.0000) .. controls (355.0000,-378.3333)
    and (373.3333,-445.3333) .. (408.0000,-534.0000) .. controls
    (441.3333,-620.0000) and (458.0000,-687.3333) .. (458.0000,-736.0000) ..
    controls (458.0000,-757.3333) and (456.0000,-776.6667) .. (452.0000,-794.0000)
    .. controls (422.0000,-777.3333) and (376.0000,-760.0000) ..
    (314.0000,-742.0000) .. controls (248.6667,-723.3333) and (200.6667,-714.0000)
    .. (170.0000,-714.0000) .. controls (131.3333,-714.0000) and
    (112.0000,-747.0000) .. (112.0000,-813.0000) .. controls (112.0000,-863.6667)
    and (118.6667,-932.6667) .. (132.0000,-1020.0000) .. controls
    (147.3333,-1122.0000) and (164.3333,-1185.3333) .. (183.0000,-1210.0000) ..
    controls (177.6667,-1220.0000) and (175.0000,-1228.0000) ..
    (175.0000,-1234.0000) .. controls (175.0000,-1251.3333) and
    (186.3333,-1266.0000) .. (209.0000,-1278.0000) .. controls
    (227.6667,-1288.0000) and (246.6667,-1293.3333) .. (266.0000,-1294.0000) ..
    controls (294.6667,-1272.6667) and (309.0000,-1247.6667) ..
    (309.0000,-1219.0000) .. controls (309.0000,-1207.6667) and
    (306.0000,-1192.0000) .. (300.0000,-1172.0000) .. controls
    (291.3333,-1144.0000) and (286.3333,-1127.6667) .. (285.0000,-1123.0000) ..
    controls (273.6667,-1071.0000) and (268.0000,-1010.6667) ..
    (268.0000,-942.0000) .. controls (268.0000,-927.3333) and (268.6667,-914.3333)
    .. (270.0000,-903.0000) .. controls (300.0000,-913.6667) and
    (336.3333,-923.6667) .. (379.0000,-933.0000) .. controls (415.6667,-960.3333)
    and (447.6667,-974.0000) .. (475.0000,-974.0000) .. controls
    (491.0000,-974.0000) and (514.3333,-971.6667) .. (545.0000,-967.0000) ..
    controls (575.6667,-963.0000) and (599.0000,-961.0000) .. (615.0000,-961.0000)
    .. controls (634.3333,-961.0000) and (662.0000,-966.0000) ..
    (698.0000,-976.0000) .. controls (734.0000,-986.6667) and (761.6667,-992.0000)
    .. (781.0000,-992.0000) .. controls (822.3333,-992.0000) and
    (884.6667,-957.3333) .. (968.0000,-888.0000) .. controls (1051.3333,-818.6667)
    and (1093.0000,-764.3333) .. (1093.0000,-725.0000) .. controls
    (1093.0000,-691.6667) and (1064.0000,-653.0000) .. (1006.0000,-609.0000) ..
    controls (964.6667,-577.6667) and (920.0000,-550.3333) .. (872.0000,-527.0000)
    .. controls (902.6667,-506.3333) and (933.0000,-485.6667) ..
    (963.0000,-465.0000) .. controls (997.0000,-438.3333) and
    (1019.0000,-409.6667) .. (1029.0000,-379.0000) .. controls
    (1007.0000,-339.0000) and (935.6667,-306.0000) .. (815.0000,-280.0000) ..
    controls (831.6667,-208.0000) and (862.3333,-127.0000) .. (907.0000,-37.0000)
    .. controls (947.0000,-5.6667) and (987.6667,30.6667) .. (1029.0000,72.0000)
    .. controls (1054.3333,74.0000) and (1075.3333,84.6667) ..
    (1092.0000,104.0000) .. controls (1113.3333,129.3333) and (1129.3333,144.6667)
    .. (1140.0000,150.0000) -- cycle(814.0000,-1179.0000) .. controls
    (814.0000,-1195.0000) and (807.6667,-1203.0000) .. (795.0000,-1203.0000) ..
    controls (791.6667,-1203.0000) and (784.6667,-1201.0000) ..
    (774.0000,-1197.0000) .. controls (772.6667,-1203.6667) and
    (772.3333,-1219.6667) .. (773.0000,-1245.0000) .. controls
    (657.6667,-1281.6667) and (578.3333,-1322.3333) .. (535.0000,-1367.0000) --
    (528.0000,-1362.0000) .. controls (530.0000,-1359.3333) and
    (531.0000,-1357.0000) .. (531.0000,-1355.0000) .. controls
    (531.0000,-1351.0000) and (521.6667,-1336.0000) .. (503.0000,-1310.0000) ..
    controls (485.0000,-1284.0000) and (476.0000,-1262.3333) ..
    (476.0000,-1245.0000) .. controls (476.0000,-1241.6667) and
    (476.3333,-1236.6667) .. (477.0000,-1230.0000) .. controls
    (477.0000,-1224.0000) and (477.0000,-1219.3333) .. (477.0000,-1216.0000) ..
    controls (477.0000,-1209.3333) and (476.3333,-1203.0000) ..
    (475.0000,-1197.0000) .. controls (465.6667,-1201.0000) and
    (459.0000,-1203.0000) .. (455.0000,-1203.0000) .. controls
    (442.3333,-1203.0000) and (436.0000,-1195.0000) .. (436.0000,-1179.0000) ..
    controls (436.0000,-1164.3333) and (441.3333,-1154.6667) ..
    (452.0000,-1150.0000) .. controls (470.0000,-1142.6667) and
    (479.6667,-1138.3333) .. (481.0000,-1137.0000) .. controls
    (482.3333,-1135.6667) and (488.3333,-1125.3333) .. (499.0000,-1106.0000) ..
    controls (534.3333,-1041.3333) and (576.3333,-1009.0000) ..
    (625.0000,-1009.0000) .. controls (672.3333,-1009.0000) and
    (713.6667,-1041.3333) .. (749.0000,-1106.0000) .. controls
    (752.3333,-1113.3333) and (758.3333,-1123.6667) .. (767.0000,-1137.0000) ..
    controls (769.0000,-1139.0000) and (779.0000,-1143.3333) ..
    (797.0000,-1150.0000) .. controls (808.3333,-1154.6667) and
    (814.0000,-1164.3333) .. (814.0000,-1179.0000) -- cycle(1049.0000,-725.0000)
    .. controls (1049.0000,-751.0000) and (1019.0000,-788.6667) ..
    (959.0000,-838.0000) .. controls (913.0000,-876.0000) and (870.3333,-905.6667)
    .. (831.0000,-927.0000) .. controls (833.0000,-921.0000) and
    (834.0000,-915.3333) .. (834.0000,-910.0000) .. controls (834.0000,-896.0000)
    and (830.3333,-881.3333) .. (823.0000,-866.0000) .. controls
    (884.3333,-830.0000) and (933.3333,-790.3333) .. (970.0000,-747.0000) --
    (968.0000,-716.0000) .. controls (908.0000,-668.6667) and (854.3333,-639.6667)
    .. (807.0000,-629.0000) .. controls (784.3333,-627.0000) and
    (751.0000,-620.3333) .. (707.0000,-609.0000) .. controls (713.6667,-602.3333)
    and (722.3333,-597.6667) .. (733.0000,-595.0000) .. controls
    (725.6667,-587.6667) and (722.0000,-579.0000) .. (722.0000,-569.0000) ..
    controls (722.0000,-541.0000) and (739.3333,-521.6667) .. (774.0000,-511.0000)
    .. controls (773.3333,-527.6667) and (779.3333,-539.3333) ..
    (792.0000,-546.0000) .. controls (792.6667,-546.0000) and (806.0000,-550.3333)
    .. (832.0000,-559.0000) .. controls (861.3333,-568.3333) and
    (903.0000,-592.0000) .. (957.0000,-630.0000) .. controls (1018.3333,-672.0000)
    and (1049.0000,-703.6667) .. (1049.0000,-725.0000) --
    cycle(922.0000,-736.0000) .. controls (896.6667,-762.0000) and
    (856.3333,-791.3333) .. (801.0000,-824.0000) .. controls (776.3333,-779.3333)
    and (764.0000,-743.3333) .. (764.0000,-716.0000) .. controls
    (764.0000,-695.3333) and (766.3333,-676.0000) .. (771.0000,-658.0000) ..
    controls (805.6667,-673.3333) and (856.0000,-699.3333) .. (922.0000,-736.0000)
    -- cycle(438.0000,-835.0000) .. controls (430.0000,-853.6667) and
    (419.3333,-872.6667) .. (406.0000,-892.0000) .. controls (340.6667,-878.6667)
    and (290.6667,-864.6667) .. (256.0000,-850.0000) -- (225.0000,-871.0000) ..
    controls (225.0000,-923.6667) and (230.0000,-1002.3333) ..
    (240.0000,-1107.0000) .. controls (240.6667,-1111.6667) and
    (245.6667,-1130.3333) .. (255.0000,-1163.0000) .. controls
    (261.0000,-1185.0000) and (264.0000,-1203.6667) .. (264.0000,-1219.0000) ..
    controls (264.0000,-1229.0000) and (260.0000,-1238.3333) ..
    (252.0000,-1247.0000) .. controls (238.6667,-1244.3333) and
    (228.0000,-1239.6667) .. (220.0000,-1233.0000) .. controls
    (224.0000,-1225.6667) and (226.0000,-1219.3333) .. (226.0000,-1214.0000) ..
    controls (226.0000,-1206.0000) and (223.6667,-1195.6667) ..
    (219.0000,-1183.0000) .. controls (200.3333,-1132.3333) and
    (186.6667,-1080.3333) .. (178.0000,-1027.0000) .. controls
    (163.3333,-934.3333) and (156.0000,-861.3333) .. (156.0000,-808.0000) ..
    controls (156.0000,-774.6667) and (160.6667,-758.0000) .. (170.0000,-758.0000)
    .. controls (233.3333,-758.0000) and (322.6667,-783.6667) ..
    (438.0000,-835.0000) -- cycle(993.0000,145.0000) .. controls
    (993.0000,108.3333) and (992.6667,91.3333) .. (992.0000,94.0000) .. controls
    (976.6667,79.3333) and (953.0000,58.3333) .. (921.0000,31.0000) .. controls
    (911.0000,23.6667) and (896.3333,11.6667) .. (877.0000,-5.0000) .. controls
    (846.3333,-35.6667) and (810.6667,-124.3333) .. (770.0000,-271.0000) ..
    controls (731.3333,-263.6667) and (694.3333,-259.0000) .. (659.0000,-257.0000)
    .. controls (689.6667,-144.3333) and (717.0000,-70.6667) ..
    (741.0000,-36.0000) .. controls (765.6667,-2.0000) and (848.6667,66.3333) ..
    (990.0000,169.0000) .. controls (992.0000,161.6667) and (993.0000,153.6667) ..
    (993.0000,145.0000) -- cycle(502.0000,-14.0000) -- (502.0000,-266.0000) ..
    controls (470.6667,-270.6667) and (443.0000,-277.3333) .. (419.0000,-286.0000)
    .. controls (409.6667,-120.6667) and (405.0000,-31.6667) ..
    (405.0000,-19.0000) -- (405.0000,137.0000) .. controls (405.0000,176.3333) and
    (407.6667,222.3333) .. (413.0000,275.0000) .. controls (427.6667,265.0000) and
    (451.3333,253.0000) .. (484.0000,239.0000) .. controls (496.0000,155.6667) and
    (502.0000,71.3333) .. (502.0000,-14.0000) -- cycle(738.0000,-1209.0000) ..
    controls (738.0000,-1189.0000) and (727.3333,-1179.0000) ..
    (706.0000,-1179.0000) .. controls (684.0000,-1179.0000) and
    (673.0000,-1189.0000) .. (673.0000,-1209.0000) .. controls
    (673.0000,-1229.0000) and (684.0000,-1239.0000) .. (706.0000,-1239.0000) ..
    controls (727.3333,-1239.0000) and (738.0000,-1229.0000) ..
    (738.0000,-1209.0000) -- cycle(578.0000,-1209.0000) .. controls
    (578.0000,-1189.0000) and (567.3333,-1179.0000) .. (546.0000,-1179.0000) ..
    controls (524.0000,-1179.0000) and (513.0000,-1189.0000) ..
    (513.0000,-1209.0000) .. controls (513.0000,-1229.0000) and
    (524.0000,-1239.0000) .. (546.0000,-1239.0000) .. controls
    (567.3333,-1239.0000) and (578.0000,-1229.0000) .. (578.0000,-1209.0000) --
    cycle(667.0000,-1088.0000) .. controls (652.3333,-1073.3333) and
    (638.3333,-1066.0000) .. (625.0000,-1066.0000) .. controls
    (611.0000,-1066.0000) and (596.6667,-1073.3333) .. (582.0000,-1088.0000) --
    (588.0000,-1097.0000) .. controls (596.0000,-1092.3333) and
    (608.3333,-1090.0000) .. (625.0000,-1090.0000) .. controls
    (641.0000,-1090.0000) and (653.0000,-1092.3333) .. (661.0000,-1097.0000) --
    (667.0000,-1088.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F484.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1772.0000,-50.0000) .. controls
    (1772.0000,-37.3333) and (1752.3333,-11.0000) .. (1713.0000,29.0000) ..
    controls (1675.0000,71.6667) and (1615.3333,134.0000) .. (1534.0000,216.0000)
    .. controls (1530.6667,219.3333) and (1500.6667,243.6667) ..
    (1444.0000,289.0000) .. controls (1407.3333,318.3333) and (1382.3333,333.0000)
    .. (1369.0000,333.0000) .. controls (1351.6667,333.0000) and
    (1337.0000,328.6667) .. (1325.0000,320.0000) .. controls (1318.3333,315.3333)
    and (1225.0000,217.6667) .. (1045.0000,27.0000) .. controls
    (865.0000,-163.0000) and (773.3333,-261.0000) .. (770.0000,-267.0000) ..
    controls (767.3333,-273.6667) and (763.3333,-283.0000) .. (758.0000,-295.0000)
    .. controls (753.3333,-301.6667) and (744.0000,-306.6667) ..
    (730.0000,-310.0000) .. controls (731.3333,-314.6667) and (732.0000,-319.0000)
    .. (732.0000,-323.0000) .. controls (732.0000,-337.6667) and
    (723.3333,-353.6667) .. (706.0000,-371.0000) .. controls (692.0000,-384.3333)
    and (678.0000,-397.6667) .. (664.0000,-411.0000) .. controls
    (621.3333,-455.0000) and (545.0000,-536.0000) .. (435.0000,-654.0000) ..
    controls (306.3333,-793.3333) and (242.0000,-866.3333) .. (242.0000,-873.0000)
    .. controls (242.0000,-894.3333) and (251.0000,-914.6667) ..
    (269.0000,-934.0000) .. controls (231.0000,-974.0000) and
    (193.3333,-1014.0000) .. (156.0000,-1054.0000) .. controls
    (106.6667,-1108.6667) and (82.0000,-1154.3333) .. (82.0000,-1191.0000) ..
    controls (82.0000,-1318.3333) and (103.3333,-1418.6667) ..
    (146.0000,-1492.0000) .. controls (211.3333,-1488.6667) and
    (278.0000,-1463.6667) .. (346.0000,-1417.0000) .. controls
    (374.6667,-1397.6667) and (445.6667,-1328.0000) .. (559.0000,-1208.0000) ..
    controls (574.3333,-1224.6667) and (592.0000,-1233.0000) ..
    (612.0000,-1233.0000) .. controls (625.3333,-1233.0000) and
    (635.3333,-1230.6667) .. (642.0000,-1226.0000) .. controls
    (646.6667,-1222.6667) and (689.0000,-1178.0000) .. (769.0000,-1092.0000) ..
    controls (819.0000,-1036.6667) and (894.6667,-954.3333) ..
    (996.0000,-845.0000) .. controls (1019.3333,-818.3333) and
    (1056.0000,-780.0000) .. (1106.0000,-730.0000) -- (1124.0000,-714.0000) ..
    controls (1127.3333,-714.0000) and (1130.0000,-715.3333) ..
    (1132.0000,-718.0000) .. controls (1134.0000,-720.6667) and
    (1136.3333,-722.0000) .. (1139.0000,-722.0000) .. controls
    (1154.3333,-722.0000) and (1193.3333,-688.0000) .. (1256.0000,-620.0000) ..
    controls (1342.0000,-528.6667) and (1471.0000,-391.6667) ..
    (1643.0000,-209.0000) .. controls (1673.6667,-179.6667) and
    (1714.6667,-135.0000) .. (1766.0000,-75.0000) .. controls (1770.0000,-69.0000)
    and (1772.0000,-60.6667) .. (1772.0000,-50.0000) -- cycle(530.0000,-1179.0000)
    .. controls (479.3333,-1231.0000) and (428.6667,-1283.0000) ..
    (378.0000,-1335.0000) .. controls (305.3333,-1406.3333) and
    (249.6667,-1445.6667) .. (211.0000,-1453.0000) .. controls
    (226.3333,-1399.6667) and (243.6667,-1359.6667) .. (263.0000,-1333.0000) ..
    controls (271.6667,-1321.0000) and (315.0000,-1274.3333) ..
    (393.0000,-1193.0000) .. controls (405.6667,-1177.6667) and
    (426.0000,-1155.6667) .. (454.0000,-1127.0000) .. controls
    (457.3333,-1123.6667) and (461.6667,-1122.3333) .. (467.0000,-1123.0000) ..
    controls (488.3333,-1144.3333) and (509.3333,-1163.0000) ..
    (530.0000,-1179.0000) -- cycle(1090.0000,-692.0000) -- (602.0000,-1204.0000)
    .. controls (568.0000,-1184.0000) and (529.6667,-1153.3333) ..
    (487.0000,-1112.0000) .. controls (452.3333,-1077.3333) and
    (417.3333,-1042.6667) .. (382.0000,-1008.0000) -- (874.0000,-488.0000) ..
    controls (901.3333,-510.6667) and (923.0000,-532.0000) .. (939.0000,-552.0000)
    -- (456.0000,-1062.0000) .. controls (466.6667,-1072.0000) and
    (482.6667,-1084.3333) .. (504.0000,-1099.0000) -- (983.0000,-589.0000) ..
    controls (1007.6667,-611.0000) and (1043.3333,-645.3333) ..
    (1090.0000,-692.0000) -- cycle(1752.0000,-50.0000) -- (1377.0000,-451.0000) ..
    controls (1339.0000,-494.3333) and (1279.6667,-556.6667) ..
    (1199.0000,-638.0000) .. controls (1193.0000,-643.3333) and
    (1184.0000,-648.0000) .. (1172.0000,-652.0000) -- (806.0000,-305.0000) --
    (1380.0000,302.0000) .. controls (1545.3333,176.0000) and (1669.3333,58.6667)
    .. (1752.0000,-50.0000) -- cycle(1145.0000,-681.0000) .. controls
    (1141.6667,-683.6667) and (1137.0000,-688.0000) .. (1131.0000,-694.0000) --
    (748.0000,-322.0000) .. controls (750.6667,-322.0000) and (754.0000,-320.3333)
    .. (758.0000,-317.0000) -- (1145.0000,-681.0000) -- cycle(312.0000,-972.0000)
    .. controls (277.3333,-1010.6667) and (242.3333,-1049.3333) ..
    (207.0000,-1088.0000) .. controls (164.3333,-1138.0000) and
    (143.0000,-1183.0000) .. (143.0000,-1223.0000) -- (143.0000,-1277.0000) ..
    controls (143.0000,-1309.0000) and (144.3333,-1336.6667) ..
    (147.0000,-1360.0000) .. controls (132.3333,-1308.6667) and
    (125.0000,-1270.0000) .. (125.0000,-1244.0000) .. controls
    (125.0000,-1211.3333) and (126.6667,-1187.0000) .. (130.0000,-1171.0000) ..
    controls (136.6667,-1139.0000) and (160.6667,-1101.6667) ..
    (202.0000,-1059.0000) .. controls (235.3333,-1027.0000) and
    (268.6667,-995.0000) .. (302.0000,-963.0000) .. controls (305.3333,-968.3333)
    and (308.6667,-971.3333) .. (312.0000,-972.0000) -- cycle(841.0000,-459.0000)
    -- (349.0000,-979.0000) .. controls (317.0000,-951.0000) and
    (291.6667,-924.3333) .. (273.0000,-899.0000) -- (761.0000,-387.0000) ..
    controls (779.0000,-402.3333) and (805.6667,-426.3333) .. (841.0000,-459.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F485.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1928.0000,-1508.0000) ..
    controls (1926.6667,-1476.0000) and (1921.0000,-1386.6667) ..
    (1911.0000,-1240.0000) .. controls (1901.0000,-1088.6667) and
    (1895.0000,-1011.6667) .. (1893.0000,-1009.0000) .. controls
    (1887.6667,-1006.3333) and (1878.6667,-997.3333) .. (1866.0000,-982.0000) ..
    controls (1860.6667,-869.3333) and (1850.0000,-762.0000) ..
    (1834.0000,-660.0000) .. controls (1800.6667,-446.6667) and
    (1708.6667,-340.0000) .. (1558.0000,-340.0000) .. controls
    (1529.3333,-340.0000) and (1497.0000,-347.6667) .. (1461.0000,-363.0000) ..
    controls (1418.3333,-381.6667) and (1397.0000,-403.0000) ..
    (1397.0000,-427.0000) .. controls (1397.0000,-427.0000) and
    (1412.3333,-452.6667) .. (1443.0000,-504.0000) .. controls
    (1473.0000,-563.3333) and (1503.0000,-622.3333) .. (1533.0000,-681.0000) ..
    controls (1569.0000,-750.3333) and (1609.6667,-802.3333) ..
    (1655.0000,-837.0000) -- (1655.0000,-986.0000) .. controls
    (1655.0000,-988.6667) and (1651.3333,-994.6667) .. (1644.0000,-1004.0000) ..
    controls (1636.6667,-1013.3333) and (1633.0000,-1020.0000) ..
    (1633.0000,-1024.0000) -- (1633.0000,-1508.0000) -- (1689.0000,-1508.0000) --
    (1689.0000,-1043.0000) .. controls (1689.6667,-1042.3333) and
    (1690.3333,-1041.6667) .. (1691.0000,-1041.0000) .. controls
    (1699.0000,-1032.3333) and (1710.3333,-1028.0000) .. (1725.0000,-1028.0000) ..
    controls (1729.0000,-1028.0000) and (1737.0000,-1028.3333) ..
    (1749.0000,-1029.0000) -- (1768.0000,-1508.0000) -- (1928.0000,-1508.0000) --
    cycle(1397.0000,-58.0000) .. controls (1397.0000,-4.0000) and
    (1382.6667,52.3333) .. (1354.0000,111.0000) .. controls (1360.0000,133.6667)
    and (1363.0000,157.0000) .. (1363.0000,181.0000) .. controls
    (1363.0000,237.6667) and (1347.6667,289.6667) .. (1317.0000,337.0000) --
    (1232.0000,337.0000) .. controls (1269.3333,285.6667) and (1288.0000,237.6667)
    .. (1288.0000,193.0000) .. controls (1288.0000,190.3333) and
    (1287.3333,182.3333) .. (1286.0000,169.0000) .. controls (1243.3333,211.0000)
    and (1210.6667,239.3333) .. (1188.0000,254.0000) .. controls
    (1150.6667,276.6667) and (1109.3333,288.0000) .. (1064.0000,288.0000) ..
    controls (960.6667,288.0000) and (890.0000,239.3333) .. (852.0000,142.0000) --
    (643.0000,337.0000) -- (573.0000,337.0000) .. controls (632.3333,285.0000) and
    (717.0000,203.0000) .. (827.0000,91.0000) .. controls (835.6667,77.0000) and
    (850.0000,57.0000) .. (870.0000,31.0000) .. controls (916.6667,-13.0000) and
    (963.0000,-57.0000) .. (1009.0000,-101.0000) .. controls (1063.0000,-157.6667)
    and (1090.0000,-213.0000) .. (1090.0000,-267.0000) .. controls
    (1090.0000,-281.0000) and (1088.0000,-298.0000) .. (1084.0000,-318.0000) ..
    controls (990.6667,-223.3333) and (909.0000,-176.0000) .. (839.0000,-176.0000)
    .. controls (719.6667,-176.0000) and (642.6667,-234.6667) ..
    (608.0000,-352.0000) -- (84.0000,164.0000) .. controls (84.0000,158.6667) and
    (83.6667,151.0000) .. (83.0000,141.0000) .. controls (82.3333,131.6667) and
    (82.0000,125.0000) .. (82.0000,121.0000) .. controls (82.0000,107.0000) and
    (85.0000,95.6667) .. (91.0000,87.0000) .. controls (95.0000,81.0000) and
    (134.0000,41.3333) .. (208.0000,-32.0000) .. controls (273.3333,-94.6667) and
    (368.6667,-191.0000) .. (494.0000,-321.0000) .. controls (528.6667,-361.0000)
    and (546.3333,-399.0000) .. (547.0000,-435.0000) -- (545.0000,-438.0000) ..
    controls (537.6667,-438.0000) and (502.0000,-422.3333) .. (438.0000,-391.0000)
    .. controls (374.0000,-359.6667) and (322.3333,-344.0000) ..
    (283.0000,-344.0000) .. controls (241.6667,-344.0000) and (204.6667,-362.0000)
    .. (172.0000,-398.0000) .. controls (140.0000,-434.0000) and
    (124.0000,-473.0000) .. (124.0000,-515.0000) -- (124.0000,-538.0000) ..
    controls (124.0000,-552.0000) and (131.6667,-575.6667) .. (147.0000,-609.0000)
    -- (147.0000,-614.0000) .. controls (133.0000,-604.0000) and
    (112.0000,-589.0000) .. (84.0000,-569.0000) -- (84.0000,-662.0000) .. controls
    (104.6667,-670.6667) and (134.3333,-686.0000) .. (173.0000,-708.0000) ..
    controls (194.3333,-728.6667) and (227.0000,-759.0000) .. (271.0000,-799.0000)
    .. controls (355.6667,-867.6667) and (432.0000,-902.0000) ..
    (500.0000,-902.0000) .. controls (546.6667,-902.0000) and (591.6667,-880.6667)
    .. (635.0000,-838.0000) .. controls (679.0000,-796.0000) and
    (701.0000,-752.0000) .. (701.0000,-706.0000) .. controls (701.0000,-604.6667)
    and (672.0000,-528.0000) .. (614.0000,-476.0000) -- (617.0000,-415.0000) ..
    controls (767.0000,-599.6667) and (893.3333,-692.0000) .. (996.0000,-692.0000)
    .. controls (1052.6667,-692.0000) and (1096.6667,-671.0000) ..
    (1128.0000,-629.0000) .. controls (1155.3333,-591.6667) and
    (1169.0000,-543.6667) .. (1169.0000,-485.0000) .. controls
    (1169.0000,-457.6667) and (1165.3333,-427.6667) .. (1158.0000,-395.0000) ..
    controls (1152.6667,-371.0000) and (1150.0000,-357.3333) ..
    (1150.0000,-354.0000) .. controls (1150.0000,-330.6667) and
    (1156.0000,-302.6667) .. (1168.0000,-270.0000) .. controls
    (1320.6667,-266.6667) and (1397.0000,-196.0000) .. (1397.0000,-58.0000) --
    cycle(1839.0000,-969.0000) .. controls (1835.6667,-970.3333) and
    (1832.0000,-971.6667) .. (1828.0000,-973.0000) .. controls
    (1821.3333,-973.0000) and (1811.3333,-972.3333) .. (1798.0000,-971.0000) ..
    controls (1785.3333,-969.6667) and (1775.6667,-969.0000) ..
    (1769.0000,-969.0000) .. controls (1762.3333,-969.0000) and
    (1733.3333,-972.6667) .. (1682.0000,-980.0000) -- (1682.0000,-866.0000) ..
    controls (1705.3333,-850.0000) and (1724.6667,-842.0000) ..
    (1740.0000,-842.0000) .. controls (1772.6667,-842.0000) and
    (1800.3333,-846.0000) .. (1823.0000,-854.0000) .. controls
    (1827.0000,-890.6667) and (1832.3333,-929.0000) .. (1839.0000,-969.0000) --
    cycle(1767.0000,-793.0000) .. controls (1759.0000,-793.6667) and
    (1746.6667,-795.6667) .. (1730.0000,-799.0000) .. controls
    (1713.3333,-803.0000) and (1700.3333,-805.0000) .. (1691.0000,-805.0000) ..
    controls (1657.6667,-805.0000) and (1599.0000,-721.0000) ..
    (1515.0000,-553.0000) .. controls (1487.6667,-497.6667) and
    (1464.6667,-457.0000) .. (1446.0000,-431.0000) -- (1477.0000,-431.0000) ..
    controls (1534.3333,-431.0000) and (1600.3333,-501.0000) ..
    (1675.0000,-641.0000) .. controls (1696.3333,-674.3333) and
    (1727.0000,-725.0000) .. (1767.0000,-793.0000) -- cycle(1030.0000,-597.0000)
    .. controls (1030.0000,-607.0000) and (1023.3333,-615.3333) ..
    (1010.0000,-622.0000) .. controls (996.6667,-629.3333) and
    (984.6667,-633.0000) .. (974.0000,-633.0000) .. controls (932.6667,-633.0000)
    and (874.6667,-595.6667) .. (800.0000,-521.0000) .. controls
    (726.0000,-447.0000) and (689.0000,-389.3333) .. (689.0000,-348.0000) ..
    controls (689.0000,-328.0000) and (694.6667,-309.3333) .. (706.0000,-292.0000)
    .. controls (818.0000,-420.0000) and (923.3333,-517.6667) ..
    (1022.0000,-585.0000) .. controls (1027.3333,-588.3333) and
    (1030.0000,-592.3333) .. (1030.0000,-597.0000) -- cycle(1281.0000,-155.0000)
    .. controls (1269.0000,-179.0000) and (1249.6667,-191.0000) ..
    (1223.0000,-191.0000) .. controls (1181.6667,-191.0000) and
    (1119.6667,-150.3333) .. (1037.0000,-69.0000) .. controls (955.0000,11.6667)
    and (914.0000,72.6667) .. (914.0000,114.0000) .. controls (914.0000,124.6667)
    and (919.3333,144.0000) .. (930.0000,172.0000) .. controls (1052.6667,19.3333)
    and (1169.6667,-89.6667) .. (1281.0000,-155.0000) -- cycle(559.0000,-800.0000)
    .. controls (559.0000,-809.3333) and (551.3333,-818.0000) ..
    (536.0000,-826.0000) .. controls (520.6667,-834.0000) and (508.0000,-838.0000)
    .. (498.0000,-838.0000) .. controls (450.6667,-838.0000) and
    (386.3333,-798.3333) .. (305.0000,-719.0000) .. controls (224.3333,-639.6667)
    and (184.0000,-576.0000) .. (184.0000,-528.0000) .. controls
    (184.0000,-504.0000) and (191.0000,-486.3333) .. (205.0000,-475.0000) ..
    controls (311.0000,-597.6667) and (428.6667,-704.0000) .. (558.0000,-794.0000)
    .. controls (558.6667,-795.3333) and (559.0000,-797.3333) ..
    (559.0000,-800.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F486.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1772.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1701.0000,-1022.0000) ..
    controls (1701.0000,-1020.6667) and (1693.0000,-1008.6667) ..
    (1677.0000,-986.0000) -- (1663.0000,-986.0000) -- (1663.0000,-1003.0000) ..
    controls (1663.0000,-1007.6667) and (1669.6667,-1019.6667) ..
    (1683.0000,-1039.0000) -- (1701.0000,-1039.0000) -- (1701.0000,-1022.0000) --
    cycle(1594.0000,-843.0000) .. controls (1594.0000,-833.0000) and
    (1586.3333,-823.3333) .. (1571.0000,-814.0000) .. controls
    (1573.0000,-818.6667) and (1574.0000,-823.0000) .. (1574.0000,-827.0000) ..
    controls (1574.0000,-833.6667) and (1568.0000,-840.3333) ..
    (1556.0000,-847.0000) .. controls (1538.6667,-856.3333) and
    (1529.6667,-861.3333) .. (1529.0000,-862.0000) .. controls
    (1543.6667,-862.0000) and (1555.0000,-863.3333) .. (1563.0000,-866.0000) ..
    controls (1554.3333,-878.0000) and (1539.3333,-882.3333) ..
    (1518.0000,-879.0000) .. controls (1519.3333,-883.0000) and
    (1520.6667,-889.3333) .. (1522.0000,-898.0000) -- (1565.0000,-898.0000) ..
    controls (1584.3333,-898.0000) and (1594.0000,-886.0000) ..
    (1594.0000,-862.0000) -- (1594.0000,-843.0000) -- cycle(1970.0000,-943.0000)
    .. controls (1970.0000,-931.6667) and (1963.3333,-919.0000) ..
    (1950.0000,-905.0000) .. controls (1932.0000,-887.0000) and
    (1922.0000,-876.0000) .. (1920.0000,-872.0000) .. controls
    (1916.6667,-866.0000) and (1915.0000,-784.3333) .. (1915.0000,-627.0000) ..
    controls (1915.0000,-621.6667) and (1912.6667,-618.0000) ..
    (1908.0000,-616.0000) .. controls (1896.0000,-574.6667) and
    (1867.0000,-529.0000) .. (1821.0000,-479.0000) .. controls
    (1759.0000,-411.6667) and (1723.0000,-370.3333) .. (1713.0000,-355.0000) ..
    controls (1705.0000,-343.0000) and (1697.6667,-323.6667) ..
    (1691.0000,-297.0000) .. controls (1683.0000,-266.3333) and
    (1677.0000,-246.3333) .. (1673.0000,-237.0000) .. controls
    (1609.6667,-95.0000) and (1525.0000,15.6667) .. (1419.0000,95.0000) ..
    controls (1305.0000,181.0000) and (1173.6667,224.0000) .. (1025.0000,224.0000)
    .. controls (751.6667,224.0000) and (533.6667,73.0000) .. (371.0000,-229.0000)
    .. controls (357.0000,-265.0000) and (333.0000,-317.3333) ..
    (299.0000,-386.0000) .. controls (267.0000,-428.0000) and (235.0000,-469.6667)
    .. (203.0000,-511.0000) .. controls (155.6667,-573.6667) and
    (132.0000,-615.0000) .. (132.0000,-635.0000) .. controls (132.0000,-637.0000)
    and (132.3333,-639.6667) .. (133.0000,-643.0000) .. controls
    (134.3333,-646.3333) and (135.0000,-649.0000) .. (135.0000,-651.0000) --
    (135.0000,-765.0000) .. controls (135.0000,-776.3333) and (134.3333,-793.0000)
    .. (133.0000,-815.0000) .. controls (132.3333,-837.0000) and
    (132.0000,-853.6667) .. (132.0000,-865.0000) .. controls (132.0000,-867.6667)
    and (115.3333,-888.0000) .. (82.0000,-926.0000) -- (82.0000,-974.0000) ..
    controls (101.3333,-957.3333) and (126.3333,-929.0000) .. (157.0000,-889.0000)
    .. controls (165.6667,-870.3333) and (170.0000,-792.0000) ..
    (170.0000,-654.0000) .. controls (170.0000,-635.3333) and (183.0000,-606.6667)
    .. (209.0000,-568.0000) .. controls (238.3333,-538.6667) and
    (279.3333,-492.6667) .. (332.0000,-430.0000) .. controls (338.6667,-414.6667)
    and (352.0000,-394.6667) .. (372.0000,-370.0000) .. controls
    (374.6667,-368.0000) and (393.6667,-361.0000) .. (429.0000,-349.0000) ..
    controls (521.0000,-317.6667) and (587.0000,-282.3333) .. (627.0000,-243.0000)
    -- (629.0000,-245.0000) .. controls (628.3333,-258.3333) and
    (620.0000,-273.3333) .. (604.0000,-290.0000) .. controls (588.6667,-307.3333)
    and (574.3333,-318.3333) .. (561.0000,-323.0000) .. controls
    (554.3333,-324.3333) and (544.3333,-326.3333) .. (531.0000,-329.0000) ..
    controls (511.6667,-334.3333) and (493.6667,-347.3333) .. (477.0000,-368.0000)
    .. controls (462.3333,-368.6667) and (450.6667,-371.0000) ..
    (442.0000,-375.0000) .. controls (437.3333,-377.0000) and (418.0000,-392.6667)
    .. (384.0000,-422.0000) .. controls (344.0000,-456.0000) and
    (303.3333,-488.6667) .. (262.0000,-520.0000) -- (262.0000,-545.0000) --
    (283.0000,-545.0000) .. controls (345.6667,-495.0000) and (446.6667,-432.0000)
    .. (586.0000,-356.0000) .. controls (602.0000,-347.3333) and
    (621.0000,-326.3333) .. (643.0000,-293.0000) -- (653.0000,-293.0000) ..
    controls (655.0000,-295.0000) and (656.0000,-297.6667) .. (656.0000,-301.0000)
    .. controls (656.0000,-329.6667) and (628.0000,-371.0000) ..
    (572.0000,-425.0000) .. controls (519.3333,-475.6667) and (477.3333,-505.3333)
    .. (446.0000,-514.0000) .. controls (438.0000,-514.6667) and
    (426.6667,-518.0000) .. (412.0000,-524.0000) .. controls (406.6667,-533.3333)
    and (399.6667,-545.6667) .. (391.0000,-561.0000) .. controls
    (380.3333,-576.3333) and (359.0000,-594.6667) .. (327.0000,-616.0000) ..
    controls (292.3333,-639.3333) and (269.3333,-657.0000) .. (258.0000,-669.0000)
    -- (258.0000,-690.0000) .. controls (260.0000,-693.3333) and
    (263.6667,-695.0000) .. (269.0000,-695.0000) .. controls (266.3333,-695.0000)
    and (300.3333,-672.6667) .. (371.0000,-628.0000) .. controls
    (403.6667,-607.3333) and (424.3333,-581.3333) .. (433.0000,-550.0000) ..
    controls (475.6667,-551.3333) and (531.6667,-514.0000) .. (601.0000,-438.0000)
    -- (621.0000,-445.0000) .. controls (619.0000,-441.6667) and
    (618.0000,-437.3333) .. (618.0000,-432.0000) .. controls (618.0000,-413.3333)
    and (630.0000,-393.6667) .. (654.0000,-373.0000) .. controls
    (654.6667,-374.3333) and (655.3333,-376.3333) .. (656.0000,-379.0000) ..
    controls (656.0000,-407.6667) and (648.0000,-440.6667) .. (632.0000,-478.0000)
    .. controls (614.0000,-521.3333) and (593.3333,-545.6667) ..
    (570.0000,-551.0000) .. controls (561.3333,-564.3333) and (552.6667,-578.0000)
    .. (544.0000,-592.0000) .. controls (531.3333,-607.3333) and
    (518.3333,-615.3333) .. (505.0000,-616.0000) .. controls (465.6667,-710.6667)
    and (402.3333,-789.3333) .. (315.0000,-852.0000) .. controls
    (319.0000,-857.3333) and (323.6667,-860.0000) .. (329.0000,-860.0000) ..
    controls (331.6667,-860.0000) and (344.0000,-849.6667) .. (366.0000,-829.0000)
    .. controls (378.0000,-882.3333) and (384.0000,-904.0000) ..
    (384.0000,-894.0000) .. controls (384.0000,-904.6667) and (379.3333,-915.0000)
    .. (370.0000,-925.0000) .. controls (356.0000,-941.0000) and
    (348.3333,-950.0000) .. (347.0000,-952.0000) .. controls (344.3333,-956.6667)
    and (340.3333,-974.0000) .. (335.0000,-1004.0000) -- (349.0000,-1004.0000) ..
    controls (357.6667,-982.0000) and (384.0000,-955.3333) .. (428.0000,-924.0000)
    .. controls (428.6667,-920.0000) and (429.0000,-910.3333) ..
    (429.0000,-895.0000) .. controls (429.0000,-876.3333) and (436.0000,-854.3333)
    .. (450.0000,-829.0000) .. controls (466.0000,-801.0000) and
    (482.3333,-787.0000) .. (499.0000,-787.0000) .. controls (535.0000,-787.0000)
    and (553.0000,-803.6667) .. (553.0000,-837.0000) .. controls
    (553.0000,-847.6667) and (549.6667,-862.3333) .. (543.0000,-881.0000) ..
    controls (536.3333,-900.3333) and (532.3333,-914.0000) .. (531.0000,-922.0000)
    .. controls (531.0000,-922.0000) and (531.0000,-950.6667) ..
    (531.0000,-1008.0000) .. controls (531.0000,-1056.6667) and
    (520.6667,-1090.0000) .. (500.0000,-1108.0000) .. controls
    (487.3333,-1119.3333) and (465.6667,-1126.0000) .. (435.0000,-1128.0000) ..
    controls (404.3333,-1130.0000) and (385.0000,-1134.3333) ..
    (377.0000,-1141.0000) .. controls (362.3333,-1153.0000) and
    (348.3333,-1190.0000) .. (335.0000,-1252.0000) .. controls
    (326.3333,-1294.0000) and (318.0000,-1336.0000) .. (310.0000,-1378.0000) ..
    controls (301.3333,-1409.3333) and (290.3333,-1457.0000) ..
    (277.0000,-1521.0000) -- (315.0000,-1521.0000) .. controls
    (329.0000,-1441.0000) and (340.3333,-1381.6667) .. (349.0000,-1343.0000) ..
    controls (363.6667,-1277.0000) and (380.3333,-1219.0000) ..
    (399.0000,-1169.0000) -- (398.0000,-1168.0000) -- (403.0000,-1166.0000) ..
    controls (426.3333,-1188.0000) and (456.0000,-1215.3333) ..
    (492.0000,-1248.0000) .. controls (615.3333,-1344.0000) and
    (793.0000,-1392.0000) .. (1025.0000,-1392.0000) .. controls
    (1318.3333,-1392.0000) and (1523.0000,-1316.6667) .. (1639.0000,-1166.0000) ..
    controls (1654.3333,-1167.3333) and (1681.0000,-1252.3333) ..
    (1719.0000,-1421.0000) .. controls (1722.3333,-1443.0000) and
    (1728.0000,-1476.3333) .. (1736.0000,-1521.0000) -- (1770.0000,-1521.0000) --
    (1770.0000,-1500.0000) .. controls (1770.0000,-1484.6667) and
    (1766.0000,-1465.0000) .. (1758.0000,-1441.0000) .. controls
    (1747.3333,-1409.0000) and (1741.3333,-1389.3333) .. (1740.0000,-1382.0000) ..
    controls (1730.6667,-1342.6667) and (1716.6667,-1283.6667) ..
    (1698.0000,-1205.0000) .. controls (1698.0000,-1199.6667) and
    (1697.3333,-1192.0000) .. (1696.0000,-1182.0000) .. controls
    (1684.0000,-1149.3333) and (1661.6667,-1132.3333) .. (1629.0000,-1131.0000) ..
    controls (1588.3333,-1129.0000) and (1561.0000,-1121.0000) ..
    (1547.0000,-1107.0000) .. controls (1529.6667,-1089.6667) and
    (1521.0000,-1037.6667) .. (1521.0000,-951.0000) .. controls
    (1521.0000,-937.6667) and (1517.0000,-918.6667) .. (1509.0000,-894.0000) ..
    controls (1501.6667,-869.3333) and (1498.0000,-850.3333) ..
    (1498.0000,-837.0000) .. controls (1498.0000,-803.6667) and
    (1515.3333,-787.0000) .. (1550.0000,-787.0000) .. controls
    (1593.3333,-787.0000) and (1617.3333,-832.6667) .. (1622.0000,-924.0000) ..
    controls (1645.3333,-942.0000) and (1675.3333,-969.0000) ..
    (1712.0000,-1005.0000) -- (1712.0000,-976.0000) .. controls
    (1712.0000,-972.0000) and (1704.3333,-959.0000) .. (1689.0000,-937.0000) ..
    controls (1673.6667,-915.6667) and (1666.0000,-902.0000) ..
    (1666.0000,-896.0000) .. controls (1666.0000,-908.0000) and
    (1672.3333,-885.6667) .. (1685.0000,-829.0000) .. controls
    (1692.3333,-833.6667) and (1703.0000,-843.6667) .. (1717.0000,-859.0000) --
    (1735.0000,-854.0000) .. controls (1663.6667,-793.3333) and
    (1608.0000,-730.3333) .. (1568.0000,-665.0000) .. controls
    (1562.0000,-653.0000) and (1552.3333,-635.3333) .. (1539.0000,-612.0000) --
    (1524.0000,-606.0000) .. controls (1513.3333,-591.3333) and
    (1498.0000,-573.0000) .. (1478.0000,-551.0000) .. controls
    (1473.3333,-549.0000) and (1466.3333,-544.6667) .. (1457.0000,-538.0000) ..
    controls (1447.6667,-531.3333) and (1435.0000,-510.6667) ..
    (1419.0000,-476.0000) .. controls (1403.0000,-442.0000) and
    (1395.0000,-418.6667) .. (1395.0000,-406.0000) .. controls
    (1395.0000,-398.6667) and (1395.6667,-387.6667) .. (1397.0000,-373.0000) ..
    controls (1405.0000,-382.3333) and (1417.0000,-396.0000) ..
    (1433.0000,-414.0000) .. controls (1428.3333,-424.0000) and
    (1426.0000,-434.6667) .. (1426.0000,-446.0000) -- (1440.0000,-446.0000) --
    (1447.0000,-438.0000) .. controls (1485.6667,-478.0000) and
    (1510.6667,-502.6667) .. (1522.0000,-512.0000) .. controls
    (1554.0000,-536.6667) and (1585.6667,-549.3333) .. (1617.0000,-550.0000) ..
    controls (1622.3333,-575.3333) and (1650.6667,-604.6667) ..
    (1702.0000,-638.0000) .. controls (1717.3333,-650.6667) and
    (1740.3333,-669.6667) .. (1771.0000,-695.0000) -- (1788.0000,-695.0000) ..
    controls (1791.3333,-687.6667) and (1793.0000,-682.0000) ..
    (1793.0000,-678.0000) .. controls (1793.0000,-674.0000) and
    (1783.3333,-662.0000) .. (1764.0000,-642.0000) .. controls
    (1746.6667,-624.6667) and (1734.3333,-613.3333) .. (1727.0000,-608.0000) ..
    controls (1711.6667,-602.6667) and (1688.0000,-586.0000) ..
    (1656.0000,-558.0000) .. controls (1650.0000,-546.6667) and
    (1641.6667,-534.0000) .. (1631.0000,-520.0000) .. controls
    (1630.3333,-519.3333) and (1621.3333,-517.3333) .. (1604.0000,-514.0000) ..
    controls (1586.6667,-510.6667) and (1547.3333,-482.0000) ..
    (1486.0000,-428.0000) .. controls (1425.3333,-374.6667) and
    (1395.0000,-340.6667) .. (1395.0000,-326.0000) -- (1395.0000,-296.0000) --
    (1397.0000,-293.0000) .. controls (1413.6667,-309.6667) and
    (1436.3333,-330.6667) .. (1465.0000,-356.0000) .. controls
    (1479.0000,-366.0000) and (1501.3333,-376.3333) .. (1532.0000,-387.0000) ..
    controls (1563.3333,-398.3333) and (1585.3333,-408.0000) ..
    (1598.0000,-416.0000) .. controls (1618.0000,-428.0000) and
    (1674.3333,-471.0000) .. (1767.0000,-545.0000) -- (1789.0000,-545.0000) --
    (1789.0000,-520.0000) .. controls (1762.3333,-502.0000) and
    (1723.6667,-473.3333) .. (1673.0000,-434.0000) .. controls
    (1658.3333,-417.3333) and (1636.6667,-397.6667) .. (1608.0000,-375.0000) ..
    controls (1600.0000,-371.6667) and (1588.6667,-369.6667) ..
    (1574.0000,-369.0000) .. controls (1564.6667,-348.3333) and
    (1545.3333,-335.0000) .. (1516.0000,-329.0000) .. controls
    (1510.6667,-328.3333) and (1503.0000,-327.3333) .. (1493.0000,-326.0000) ..
    controls (1481.0000,-322.6667) and (1466.0000,-311.3333) ..
    (1448.0000,-292.0000) .. controls (1430.6667,-272.6667) and
    (1421.6667,-257.0000) .. (1421.0000,-245.0000) -- (1423.0000,-243.0000) ..
    controls (1448.3333,-267.6667) and (1488.0000,-291.6667) ..
    (1542.0000,-315.0000) .. controls (1604.0000,-341.6667) and
    (1645.6667,-362.6667) .. (1667.0000,-378.0000) .. controls
    (1678.3333,-390.6667) and (1695.3333,-409.3333) .. (1718.0000,-434.0000) ..
    controls (1747.3333,-460.6667) and (1787.3333,-504.0000) ..
    (1838.0000,-564.0000) .. controls (1866.6667,-608.0000) and
    (1881.0000,-638.3333) .. (1881.0000,-655.0000) .. controls
    (1881.0000,-666.3333) and (1880.6667,-682.6667) .. (1880.0000,-704.0000) ..
    controls (1879.3333,-726.0000) and (1879.0000,-742.6667) ..
    (1879.0000,-754.0000) .. controls (1879.0000,-826.6667) and
    (1884.0000,-873.0000) .. (1894.0000,-893.0000) .. controls
    (1900.6667,-906.3333) and (1912.0000,-920.6667) .. (1928.0000,-936.0000) ..
    controls (1952.0000,-958.6667) and (1965.3333,-971.3333) ..
    (1968.0000,-974.0000) .. controls (1969.3333,-959.3333) and
    (1970.0000,-949.0000) .. (1970.0000,-943.0000) -- cycle(388.0000,-986.0000) --
    (374.0000,-986.0000) .. controls (358.6667,-1006.6667) and
    (350.6667,-1024.3333) .. (350.0000,-1039.0000) -- (368.0000,-1039.0000) ..
    controls (370.0000,-1033.0000) and (376.6667,-1021.3333) ..
    (388.0000,-1004.0000) -- (388.0000,-986.0000) -- cycle(529.0000,-879.0000) ..
    controls (527.6667,-879.6667) and (525.3333,-880.0000) .. (522.0000,-880.0000)
    .. controls (516.6667,-880.0000) and (504.0000,-875.0000) ..
    (484.0000,-865.0000) .. controls (491.3333,-862.3333) and (503.6667,-861.6667)
    .. (521.0000,-863.0000) .. controls (520.3333,-849.0000) and
    (507.6667,-841.6667) .. (483.0000,-841.0000) .. controls (480.3333,-835.6667)
    and (479.0000,-826.6667) .. (479.0000,-814.0000) .. controls
    (464.3333,-816.6667) and (457.0000,-826.6667) .. (457.0000,-844.0000) --
    (457.0000,-861.0000) .. controls (457.0000,-869.0000) and (458.6667,-876.6667)
    .. (462.0000,-884.0000) .. controls (473.3333,-893.3333) and
    (481.3333,-898.0000) .. (486.0000,-898.0000) -- (529.0000,-898.0000) --
    (529.0000,-879.0000) -- cycle(1601.0000,-300.0000) .. controls
    (1568.3333,-290.6667) and (1540.6667,-280.0000) .. (1518.0000,-268.0000) ..
    controls (1449.3333,-231.3333) and (1417.6667,-213.0000) ..
    (1423.0000,-213.0000) .. controls (1413.0000,-213.0000) and
    (1402.3333,-215.0000) .. (1391.0000,-219.0000) -- (1391.0000,-258.0000) ..
    controls (1373.0000,-262.0000) and (1364.0000,-274.6667) ..
    (1364.0000,-296.0000) .. controls (1364.0000,-304.6667) and
    (1365.3333,-317.6667) .. (1368.0000,-335.0000) .. controls
    (1370.6667,-353.0000) and (1372.0000,-366.3333) .. (1372.0000,-375.0000) ..
    controls (1372.0000,-387.0000) and (1371.3333,-402.3333) ..
    (1370.0000,-421.0000) .. controls (1363.3333,-421.0000) and
    (1360.0000,-424.3333) .. (1360.0000,-431.0000) .. controls
    (1360.0000,-439.6667) and (1373.0000,-467.3333) .. (1399.0000,-514.0000) ..
    controls (1421.6667,-556.0000) and (1438.3333,-584.6667) ..
    (1449.0000,-600.0000) .. controls (1461.6667,-618.6667) and
    (1501.0000,-670.3333) .. (1567.0000,-755.0000) .. controls
    (1563.6667,-755.0000) and (1541.6667,-757.0000) .. (1501.0000,-761.0000) ..
    controls (1478.3333,-793.0000) and (1467.0000,-813.6667) ..
    (1467.0000,-823.0000) .. controls (1467.0000,-835.0000) and
    (1470.0000,-852.3333) .. (1476.0000,-875.0000) .. controls
    (1482.0000,-897.6667) and (1485.0000,-915.0000) .. (1485.0000,-927.0000) ..
    controls (1485.0000,-936.3333) and (1484.0000,-950.3333) ..
    (1482.0000,-969.0000) .. controls (1480.6667,-988.3333) and
    (1480.0000,-1002.6667) .. (1480.0000,-1012.0000) .. controls
    (1480.0000,-1076.0000) and (1500.0000,-1124.0000) .. (1540.0000,-1156.0000) ..
    controls (1418.6667,-1267.3333) and (1246.3333,-1323.0000) ..
    (1023.0000,-1323.0000) .. controls (909.0000,-1323.0000) and
    (816.6667,-1312.6667) .. (746.0000,-1292.0000) .. controls
    (658.0000,-1266.6667) and (578.3333,-1220.0000) .. (507.0000,-1152.0000) ..
    controls (533.0000,-1148.6667) and (553.0000,-1124.3333) ..
    (567.0000,-1079.0000) .. controls (571.6667,-1063.6667) and
    (574.0000,-1043.6667) .. (574.0000,-1019.0000) .. controls
    (574.0000,-1008.3333) and (572.3333,-992.3333) .. (569.0000,-971.0000) ..
    controls (566.3333,-949.6667) and (565.0000,-933.6667) .. (565.0000,-923.0000)
    .. controls (565.0000,-911.6667) and (568.0000,-895.0000) ..
    (574.0000,-873.0000) .. controls (580.0000,-851.0000) and (583.0000,-834.3333)
    .. (583.0000,-823.0000) .. controls (583.0000,-815.0000) and
    (572.0000,-794.3333) .. (550.0000,-761.0000) .. controls (535.3333,-759.0000)
    and (513.3333,-757.0000) .. (484.0000,-755.0000) .. controls
    (510.6667,-721.0000) and (549.6667,-669.3333) .. (601.0000,-600.0000) ..
    controls (658.3333,-515.3333) and (687.0000,-463.3333) .. (687.0000,-444.0000)
    -- (687.0000,-284.0000) .. controls (687.0000,-277.3333) and
    (683.3333,-270.3333) .. (676.0000,-263.0000) -- (660.0000,-258.0000) ..
    controls (660.6667,-247.3333) and (661.0000,-240.6667) .. (661.0000,-238.0000)
    .. controls (661.0000,-230.0000) and (659.6667,-222.6667) ..
    (657.0000,-216.0000) .. controls (641.0000,-214.0000) and (631.0000,-213.0000)
    .. (627.0000,-213.0000) .. controls (623.0000,-213.0000) and
    (604.3333,-223.0000) .. (571.0000,-243.0000) .. controls (534.3333,-265.6667)
    and (513.6667,-278.0000) .. (509.0000,-280.0000) .. controls
    (494.3333,-285.3333) and (472.0000,-293.3333) .. (442.0000,-304.0000) ..
    controls (565.3333,-13.3333) and (759.6667,132.0000) .. (1025.0000,132.0000)
    .. controls (1160.3333,132.0000) and (1279.0000,91.3333) ..
    (1381.0000,10.0000) .. controls (1475.6667,-64.6667) and (1549.0000,-168.0000)
    .. (1601.0000,-300.0000) -- cycle(1406.0000,-837.0000) .. controls
    (1406.0000,-823.6667) and (1399.0000,-817.0000) .. (1385.0000,-817.0000) ..
    controls (1395.0000,-817.0000) and (1374.3333,-823.0000) ..
    (1323.0000,-835.0000) .. controls (1308.3333,-838.3333) and
    (1290.6667,-840.0000) .. (1270.0000,-840.0000) .. controls
    (1240.0000,-840.0000) and (1218.3333,-837.6667) .. (1205.0000,-833.0000) ..
    controls (1174.3333,-822.3333) and (1157.6667,-817.0000) ..
    (1155.0000,-817.0000) .. controls (1141.0000,-817.0000) and
    (1134.0000,-823.6667) .. (1134.0000,-837.0000) .. controls
    (1134.0000,-869.6667) and (1179.3333,-886.0000) .. (1270.0000,-886.0000) ..
    controls (1360.6667,-886.0000) and (1406.0000,-869.6667) ..
    (1406.0000,-837.0000) -- cycle(1406.0000,-590.0000) .. controls
    (1406.0000,-576.0000) and (1399.0000,-569.0000) .. (1385.0000,-569.0000) ..
    controls (1387.0000,-569.0000) and (1374.6667,-581.6667) ..
    (1348.0000,-607.0000) .. controls (1322.0000,-632.3333) and
    (1294.3333,-645.0000) .. (1265.0000,-645.0000) .. controls
    (1233.6667,-645.0000) and (1206.0000,-632.3333) .. (1182.0000,-607.0000) ..
    controls (1158.6667,-581.6667) and (1147.3333,-569.0000) ..
    (1148.0000,-569.0000) .. controls (1136.6667,-569.0000) and
    (1131.0000,-576.0000) .. (1131.0000,-590.0000) .. controls
    (1131.0000,-621.3333) and (1146.0000,-647.3333) .. (1176.0000,-668.0000) ..
    controls (1203.3333,-686.0000) and (1233.3333,-695.0000) ..
    (1266.0000,-695.0000) .. controls (1298.6667,-695.0000) and
    (1329.0000,-685.6667) .. (1357.0000,-667.0000) .. controls
    (1389.6667,-646.3333) and (1406.0000,-620.6667) .. (1406.0000,-590.0000) --
    cycle(916.0000,-835.0000) .. controls (916.0000,-823.0000) and
    (907.6667,-817.0000) .. (891.0000,-817.0000) .. controls (891.0000,-817.0000)
    and (875.6667,-821.6667) .. (845.0000,-831.0000) .. controls
    (825.0000,-837.0000) and (802.0000,-840.0000) .. (776.0000,-840.0000) ..
    controls (762.6667,-840.0000) and (743.6667,-836.0000) .. (719.0000,-828.0000)
    .. controls (694.3333,-820.6667) and (675.3333,-817.0000) ..
    (662.0000,-817.0000) .. controls (648.0000,-817.0000) and (641.0000,-823.6667)
    .. (641.0000,-837.0000) .. controls (641.0000,-869.6667) and
    (686.0000,-886.0000) .. (776.0000,-886.0000) .. controls (869.3333,-886.0000)
    and (916.0000,-869.0000) .. (916.0000,-835.0000) -- cycle(916.0000,-573.0000)
    .. controls (908.0000,-570.3333) and (902.3333,-569.0000) ..
    (899.0000,-569.0000) .. controls (894.3333,-569.0000) and (890.3333,-570.6667)
    .. (887.0000,-574.0000) .. controls (865.6667,-621.3333) and
    (830.0000,-645.0000) .. (780.0000,-645.0000) .. controls (747.3333,-645.0000)
    and (720.0000,-632.3333) .. (698.0000,-607.0000) .. controls
    (676.0000,-581.6667) and (664.0000,-569.0000) .. (662.0000,-569.0000) ..
    controls (648.0000,-569.0000) and (641.0000,-575.3333) .. (641.0000,-588.0000)
    .. controls (641.0000,-620.0000) and (656.6667,-646.3333) ..
    (688.0000,-667.0000) .. controls (716.0000,-685.6667) and (746.6667,-695.0000)
    .. (780.0000,-695.0000) .. controls (808.6667,-695.0000) and
    (837.3333,-686.6667) .. (866.0000,-670.0000) .. controls (899.3333,-651.3333)
    and (916.0000,-628.6667) .. (916.0000,-602.0000) -- (916.0000,-573.0000) --
    cycle(1111.0000,-419.0000) .. controls (1083.6667,-371.0000) and
    (1053.6667,-347.0000) .. (1021.0000,-347.0000) .. controls
    (987.6667,-347.0000) and (959.3333,-371.0000) .. (936.0000,-419.0000) ..
    controls (962.0000,-411.6667) and (990.3333,-408.0000) ..
    (1021.0000,-408.0000) .. controls (1051.0000,-408.0000) and
    (1081.0000,-411.6667) .. (1111.0000,-419.0000) -- cycle(1214.0000,-235.0000)
    .. controls (1210.0000,-195.6667) and (1186.6667,-161.6667) ..
    (1144.0000,-133.0000) .. controls (1104.6667,-107.0000) and
    (1064.3333,-94.0000) .. (1023.0000,-94.0000) .. controls (951.0000,-94.0000)
    and (895.3333,-122.3333) .. (856.0000,-179.0000) .. controls
    (842.0000,-199.0000) and (835.3333,-216.3333) .. (836.0000,-231.0000) --
    (836.0000,-235.0000) .. controls (883.3333,-184.3333) and (945.6667,-159.0000)
    .. (1023.0000,-159.0000) .. controls (1107.0000,-159.0000) and
    (1170.6667,-184.3333) .. (1214.0000,-235.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F487.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-949.0000) ..
    controls (1938.0000,-919.6667) and (1928.6667,-892.3333) ..
    (1910.0000,-867.0000) .. controls (1890.0000,-839.6667) and
    (1866.0000,-826.0000) .. (1838.0000,-826.0000) .. controls
    (1793.3333,-826.0000) and (1750.6667,-850.0000) .. (1710.0000,-898.0000) ..
    controls (1678.6667,-939.3333) and (1647.3333,-980.6667) ..
    (1616.0000,-1022.0000) .. controls (1614.6667,-1020.0000) and
    (1614.0000,-1017.0000) .. (1614.0000,-1013.0000) .. controls
    (1614.0000,-993.6667) and (1619.0000,-964.6667) .. (1629.0000,-926.0000) ..
    controls (1639.0000,-888.0000) and (1644.0000,-859.3333) ..
    (1644.0000,-840.0000) .. controls (1644.0000,-816.0000) and
    (1637.6667,-788.3333) .. (1625.0000,-757.0000) .. controls
    (1610.3333,-721.6667) and (1593.6667,-700.0000) .. (1575.0000,-692.0000) ..
    controls (1560.3333,-686.0000) and (1538.0000,-683.0000) ..
    (1508.0000,-683.0000) .. controls (1492.0000,-683.0000) and
    (1480.0000,-684.6667) .. (1472.0000,-688.0000) .. controls
    (1450.6667,-696.6667) and (1431.6667,-722.3333) .. (1415.0000,-765.0000) ..
    controls (1399.6667,-802.3333) and (1392.0000,-834.6667) ..
    (1392.0000,-862.0000) .. controls (1392.0000,-951.3333) and
    (1426.0000,-996.0000) .. (1494.0000,-996.0000) .. controls
    (1523.3333,-996.0000) and (1551.3333,-983.3333) .. (1578.0000,-958.0000) --
    (1580.0000,-963.0000) .. controls (1580.0000,-1009.6667) and
    (1573.3333,-1047.3333) .. (1560.0000,-1076.0000) .. controls
    (1556.0000,-1084.0000) and (1531.6667,-1124.3333) .. (1487.0000,-1197.0000) ..
    controls (1436.3333,-1279.0000) and (1387.0000,-1358.0000) ..
    (1339.0000,-1434.0000) .. controls (1339.6667,-1440.6667) and
    (1344.0000,-1450.3333) .. (1352.0000,-1463.0000) -- (1529.0000,-1252.0000) ..
    controls (1527.6667,-1278.0000) and (1522.3333,-1322.3333) ..
    (1513.0000,-1385.0000) .. controls (1505.0000,-1441.6667) and
    (1501.0000,-1486.3333) .. (1501.0000,-1519.0000) .. controls
    (1520.3333,-1516.3333) and (1533.0000,-1505.3333) .. (1539.0000,-1486.0000) ..
    controls (1541.6667,-1467.3333) and (1544.3333,-1449.0000) ..
    (1547.0000,-1431.0000) .. controls (1554.3333,-1383.6667) and
    (1561.6667,-1336.0000) .. (1569.0000,-1288.0000) .. controls
    (1578.3333,-1231.3333) and (1590.0000,-1185.0000) .. (1604.0000,-1149.0000) ..
    controls (1612.6667,-1127.0000) and (1628.0000,-1103.0000) ..
    (1650.0000,-1077.0000) .. controls (1668.6667,-1055.0000) and
    (1687.3333,-1033.0000) .. (1706.0000,-1011.0000) .. controls
    (1725.3333,-1055.0000) and (1741.0000,-1082.6667) .. (1753.0000,-1094.0000) ..
    controls (1771.0000,-1112.0000) and (1800.6667,-1121.0000) ..
    (1842.0000,-1121.0000) .. controls (1870.6667,-1121.0000) and
    (1894.6667,-1098.6667) .. (1914.0000,-1054.0000) .. controls
    (1930.0000,-1017.3333) and (1938.0000,-982.3333) .. (1938.0000,-949.0000) --
    cycle(1516.0000,-470.0000) .. controls (1516.0000,-462.6667) and
    (1509.0000,-450.3333) .. (1495.0000,-433.0000) .. controls
    (1481.6667,-415.6667) and (1475.0000,-405.0000) .. (1475.0000,-401.0000) ..
    controls (1475.0000,-397.0000) and (1478.0000,-385.6667) ..
    (1484.0000,-367.0000) .. controls (1491.3333,-346.3333) and
    (1495.3333,-333.3333) .. (1496.0000,-328.0000) .. controls
    (1499.3333,-309.3333) and (1501.0000,-290.3333) .. (1501.0000,-271.0000) ..
    controls (1501.0000,-253.0000) and (1494.0000,-224.3333) ..
    (1480.0000,-185.0000) .. controls (1458.6667,-254.3333) and
    (1447.3333,-290.6667) .. (1446.0000,-294.0000) .. controls
    (1426.0000,-339.3333) and (1400.3333,-362.6667) .. (1369.0000,-364.0000) ..
    controls (1392.3333,-324.6667) and (1404.0000,-290.0000) ..
    (1404.0000,-260.0000) -- (1404.0000,-222.0000) .. controls
    (1404.0000,-171.3333) and (1380.6667,-121.0000) .. (1334.0000,-71.0000) ..
    controls (1319.3333,-61.6667) and (1300.0000,-45.3333) .. (1276.0000,-22.0000)
    .. controls (1270.0000,-5.3333) and (1260.3333,18.6667) .. (1247.0000,50.0000)
    .. controls (1146.3333,246.0000) and (991.3333,344.0000) ..
    (782.0000,344.0000) .. controls (664.6667,344.0000) and (564.0000,309.0000) ..
    (480.0000,239.0000) .. controls (412.0000,182.3333) and (348.0000,95.3333) ..
    (288.0000,-22.0000) .. controls (266.0000,-38.0000) and (238.0000,-63.0000) ..
    (204.0000,-97.0000) .. controls (198.6667,-109.0000) and (190.3333,-126.3333)
    .. (179.0000,-149.0000) .. controls (173.6667,-107.0000) and
    (171.0000,-88.6667) .. (171.0000,-94.0000) .. controls (171.0000,-78.0000) and
    (175.0000,-62.6667) .. (183.0000,-48.0000) .. controls (148.3333,-74.6667) and
    (131.0000,-124.6667) .. (131.0000,-198.0000) .. controls (131.0000,-230.6667)
    and (139.6667,-275.0000) .. (157.0000,-331.0000) .. controls
    (139.6667,-345.0000) and (127.6667,-364.3333) .. (121.0000,-389.0000) ..
    controls (115.6667,-411.0000) and (110.3333,-433.0000) .. (105.0000,-455.0000)
    .. controls (126.3333,-444.3333) and (140.6667,-439.0000) ..
    (148.0000,-439.0000) .. controls (178.6667,-439.0000) and (198.3333,-452.0000)
    .. (207.0000,-478.0000) .. controls (205.0000,-478.6667) and
    (202.3333,-479.0000) .. (199.0000,-479.0000) .. controls (195.6667,-479.0000)
    and (191.0000,-478.3333) .. (185.0000,-477.0000) .. controls
    (179.0000,-476.3333) and (174.3333,-476.0000) .. (171.0000,-476.0000) ..
    controls (152.3333,-476.0000) and (130.6667,-485.3333) .. (106.0000,-504.0000)
    .. controls (102.6667,-506.6667) and (94.6667,-518.0000) ..
    (82.0000,-538.0000) .. controls (83.3333,-548.0000) and (85.0000,-562.6667) ..
    (87.0000,-582.0000) .. controls (121.0000,-564.0000) and (138.6667,-555.0000)
    .. (140.0000,-555.0000) .. controls (146.0000,-555.0000) and
    (155.6667,-562.0000) .. (169.0000,-576.0000) .. controls (166.3333,-582.0000)
    and (156.0000,-594.3333) .. (138.0000,-613.0000) .. controls
    (126.0000,-626.3333) and (120.0000,-641.6667) .. (120.0000,-659.0000) ..
    controls (120.0000,-675.0000) and (125.6667,-690.0000) .. (137.0000,-704.0000)
    .. controls (148.3333,-718.0000) and (162.0000,-725.0000) ..
    (178.0000,-725.0000) .. controls (168.6667,-725.0000) and (175.6667,-722.0000)
    .. (199.0000,-716.0000) .. controls (187.0000,-712.6667) and
    (172.0000,-701.3333) .. (154.0000,-682.0000) .. controls (170.6667,-665.3333)
    and (183.6667,-657.0000) .. (193.0000,-657.0000) .. controls
    (208.3333,-657.0000) and (217.3333,-660.6667) .. (220.0000,-668.0000) ..
    controls (220.0000,-669.3333) and (220.0000,-679.6667) .. (220.0000,-699.0000)
    .. controls (220.0000,-730.3333) and (235.0000,-770.6667) ..
    (265.0000,-820.0000) .. controls (295.6667,-869.3333) and (325.3333,-899.6667)
    .. (354.0000,-911.0000) .. controls (361.3333,-912.3333) and
    (371.3333,-915.6667) .. (384.0000,-921.0000) .. controls (388.0000,-928.3333)
    and (394.6667,-938.0000) .. (404.0000,-950.0000) .. controls
    (460.6667,-1010.6667) and (544.0000,-1041.0000) .. (654.0000,-1041.0000) ..
    controls (674.0000,-1041.0000) and (699.0000,-1037.0000) ..
    (729.0000,-1029.0000) .. controls (761.6667,-1019.6667) and
    (785.3333,-1014.3333) .. (800.0000,-1013.0000) .. controls
    (803.3333,-1009.0000) and (807.3333,-1007.0000) .. (812.0000,-1007.0000) ..
    controls (815.3333,-1007.0000) and (828.0000,-1012.0000) ..
    (850.0000,-1022.0000) .. controls (872.6667,-1032.0000) and
    (890.0000,-1037.0000) .. (902.0000,-1037.0000) .. controls
    (906.0000,-1037.0000) and (912.3333,-1036.3333) .. (921.0000,-1035.0000) ..
    controls (929.6667,-1034.3333) and (936.0000,-1034.0000) ..
    (940.0000,-1034.0000) .. controls (950.6667,-1034.0000) and
    (965.6667,-1037.6667) .. (985.0000,-1045.0000) .. controls
    (1004.3333,-1052.3333) and (1019.3333,-1056.0000) .. (1030.0000,-1056.0000) ..
    controls (1177.3333,-1056.0000) and (1277.0000,-989.0000) ..
    (1329.0000,-855.0000) .. controls (1345.0000,-813.6667) and
    (1353.0000,-775.0000) .. (1353.0000,-739.0000) .. controls
    (1353.0000,-727.6667) and (1355.0000,-717.6667) .. (1359.0000,-709.0000) ..
    controls (1361.6667,-703.6667) and (1370.6667,-693.6667) ..
    (1386.0000,-679.0000) .. controls (1401.3333,-664.3333) and
    (1411.3333,-657.0000) .. (1416.0000,-657.0000) .. controls
    (1420.6667,-657.0000) and (1427.6667,-657.3333) .. (1437.0000,-658.0000) ..
    controls (1447.0000,-659.3333) and (1454.3333,-660.0000) ..
    (1459.0000,-660.0000) -- (1459.0000,-647.0000) .. controls
    (1459.0000,-637.0000) and (1440.3333,-624.6667) .. (1403.0000,-610.0000) ..
    controls (1416.3333,-570.6667) and (1423.0000,-551.6667) ..
    (1423.0000,-553.0000) .. controls (1423.0000,-547.0000) and
    (1421.0000,-538.0000) .. (1417.0000,-526.0000) .. controls
    (1413.0000,-514.0000) and (1411.0000,-505.0000) .. (1411.0000,-499.0000) ..
    controls (1411.0000,-483.6667) and (1418.0000,-476.0000) ..
    (1432.0000,-476.0000) .. controls (1436.6667,-476.0000) and
    (1447.3333,-482.0000) .. (1464.0000,-494.0000) .. controls
    (1463.3333,-497.3333) and (1461.6667,-502.6667) .. (1459.0000,-510.0000) ..
    controls (1456.3333,-517.3333) and (1455.0000,-523.3333) ..
    (1455.0000,-528.0000) .. controls (1455.0000,-535.3333) and
    (1458.3333,-540.6667) .. (1465.0000,-544.0000) -- (1472.0000,-544.0000) ..
    controls (1485.3333,-544.0000) and (1496.3333,-534.6667) ..
    (1505.0000,-516.0000) .. controls (1512.3333,-500.0000) and
    (1516.0000,-484.6667) .. (1516.0000,-470.0000) -- cycle(1896.0000,-956.0000)
    .. controls (1896.0000,-1032.6667) and (1873.6667,-1071.0000) ..
    (1829.0000,-1071.0000) .. controls (1777.6667,-1071.0000) and
    (1752.0000,-1029.3333) .. (1752.0000,-946.0000) .. controls
    (1752.0000,-928.0000) and (1760.3333,-911.6667) .. (1777.0000,-897.0000) ..
    controls (1793.6667,-882.3333) and (1811.0000,-875.0000) ..
    (1829.0000,-875.0000) .. controls (1829.6667,-875.0000) and
    (1846.3333,-884.0000) .. (1879.0000,-902.0000) .. controls
    (1890.3333,-940.0000) and (1896.0000,-958.0000) .. (1896.0000,-956.0000) --
    cycle(1591.0000,-811.0000) .. controls (1591.0000,-841.6667) and
    (1582.6667,-869.6667) .. (1566.0000,-895.0000) .. controls
    (1546.6667,-924.3333) and (1522.6667,-939.0000) .. (1494.0000,-939.0000) ..
    controls (1463.3333,-939.0000) and (1448.0000,-911.6667) ..
    (1448.0000,-857.0000) .. controls (1448.0000,-769.0000) and
    (1470.6667,-725.0000) .. (1516.0000,-725.0000) .. controls
    (1537.3333,-725.0000) and (1555.0000,-733.6667) .. (1569.0000,-751.0000) ..
    controls (1583.6667,-769.0000) and (1591.0000,-789.0000) ..
    (1591.0000,-811.0000) -- cycle(1233.0000,-293.0000) .. controls
    (1227.0000,-314.3333) and (1217.6667,-346.6667) .. (1205.0000,-390.0000) ..
    controls (1205.0000,-384.6667) and (1204.0000,-377.0000) ..
    (1202.0000,-367.0000) .. controls (1200.6667,-357.6667) and
    (1200.0000,-350.3333) .. (1200.0000,-345.0000) .. controls
    (1200.0000,-349.6667) and (1205.6667,-333.6667) .. (1217.0000,-297.0000) ..
    controls (1223.6667,-295.0000) and (1229.0000,-293.6667) ..
    (1233.0000,-293.0000) -- cycle(1230.0000,-233.0000) -- (1230.0000,-250.0000)
    -- (1212.0000,-250.0000) .. controls (1210.0000,-236.0000) and
    (1206.3333,-215.0000) .. (1201.0000,-187.0000) .. controls
    (1220.3333,-212.3333) and (1230.0000,-227.6667) .. (1230.0000,-233.0000) --
    cycle(1343.0000,-256.0000) .. controls (1343.0000,-260.0000) and
    (1342.0000,-265.3333) .. (1340.0000,-272.0000) .. controls
    (1338.6667,-279.3333) and (1338.0000,-284.6667) .. (1338.0000,-288.0000) ..
    controls (1301.3333,-160.6667) and (1244.6667,-85.3333) ..
    (1168.0000,-62.0000) -- (1168.0000,-66.0000) .. controls (1186.0000,-80.6667)
    and (1200.3333,-102.0000) .. (1211.0000,-130.0000) -- (1186.0000,-121.0000) ..
    controls (1153.3333,-59.0000) and (1111.6667,-21.6667) .. (1061.0000,-9.0000)
    -- (1061.0000,-13.0000) .. controls (1099.0000,-57.0000) and
    (1118.0000,-125.0000) .. (1118.0000,-217.0000) .. controls
    (1118.0000,-229.0000) and (1115.0000,-242.3333) .. (1109.0000,-257.0000) ..
    controls (1101.6667,-274.3333) and (1097.3333,-286.6667) ..
    (1096.0000,-294.0000) .. controls (1089.3333,-326.6667) and
    (1083.3333,-387.3333) .. (1078.0000,-476.0000) .. controls
    (1058.6667,-460.6667) and (1038.0000,-446.3333) .. (1016.0000,-433.0000) ..
    controls (1044.0000,-405.0000) and (1058.0000,-371.0000) ..
    (1058.0000,-331.0000) .. controls (1058.0000,-329.0000) and
    (1057.0000,-326.0000) .. (1055.0000,-322.0000) .. controls
    (1041.6667,-356.0000) and (1030.6667,-377.3333) .. (1022.0000,-386.0000) ..
    controls (1008.6667,-398.6667) and (986.0000,-405.0000) ..
    (954.0000,-405.0000) .. controls (918.6667,-405.0000) and (893.3333,-378.6667)
    .. (878.0000,-326.0000) .. controls (876.6667,-344.6667) and
    (876.0000,-355.3333) .. (876.0000,-358.0000) .. controls (876.0000,-390.6667)
    and (893.6667,-418.3333) .. (929.0000,-441.0000) .. controls
    (922.3333,-443.6667) and (912.6667,-448.0000) .. (900.0000,-454.0000) ..
    controls (894.0000,-430.0000) and (888.0000,-414.3333) .. (882.0000,-407.0000)
    .. controls (870.0000,-396.3333) and (858.3333,-385.3333) ..
    (847.0000,-374.0000) .. controls (839.6667,-356.0000) and (832.0000,-327.6667)
    .. (824.0000,-289.0000) -- (824.0000,-246.0000) .. controls
    (824.0000,-236.0000) and (827.0000,-226.0000) .. (833.0000,-216.0000) ..
    controls (839.0000,-206.6667) and (842.0000,-200.6667) .. (842.0000,-198.0000)
    .. controls (842.0000,-197.3333) and (841.0000,-193.3333) ..
    (839.0000,-186.0000) -- (815.0000,-186.0000) .. controls (742.3333,-246.0000)
    and (701.0000,-325.3333) .. (691.0000,-424.0000) .. controls
    (679.0000,-416.6667) and (673.0000,-410.3333) .. (673.0000,-405.0000) ..
    controls (673.0000,-397.6667) and (676.0000,-386.0000) .. (682.0000,-370.0000)
    .. controls (688.6667,-354.0000) and (692.0000,-341.3333) ..
    (692.0000,-332.0000) .. controls (692.0000,-328.0000) and (691.3333,-324.6667)
    .. (690.0000,-322.0000) .. controls (670.0000,-367.3333) and
    (655.6667,-390.0000) .. (647.0000,-390.0000) .. controls (639.6667,-390.0000)
    and (622.3333,-373.3333) .. (595.0000,-340.0000) -- (597.0000,-330.0000) ..
    controls (650.3333,-330.0000) and (677.0000,-302.3333) .. (677.0000,-247.0000)
    .. controls (677.0000,-189.0000) and (650.0000,-160.0000) ..
    (596.0000,-160.0000) .. controls (543.3333,-160.0000) and (518.3333,-187.6667)
    .. (521.0000,-243.0000) .. controls (514.3333,-237.6667) and
    (504.6667,-229.6667) .. (492.0000,-219.0000) .. controls (500.0000,-204.3333)
    and (511.6667,-182.0000) .. (527.0000,-152.0000) .. controls
    (500.3333,-151.3333) and (478.3333,-165.3333) .. (461.0000,-194.0000) ..
    controls (449.0000,-218.6667) and (437.0000,-243.6667) .. (425.0000,-269.0000)
    -- (425.0000,-228.0000) .. controls (425.0000,-160.6667) and
    (434.0000,-107.0000) .. (452.0000,-67.0000) .. controls (458.6667,-58.3333)
    and (468.3333,-45.0000) .. (481.0000,-27.0000) .. controls (467.0000,-17.6667)
    and (455.0000,-13.0000) .. (445.0000,-13.0000) .. controls (424.3333,-13.0000)
    and (406.6667,-20.3333) .. (392.0000,-35.0000) .. controls (370.6667,-55.0000)
    and (356.6667,-66.6667) .. (350.0000,-70.0000) -- (350.0000,-53.0000) ..
    controls (350.0000,-37.6667) and (369.6667,0.3333) .. (409.0000,61.0000) ..
    controls (423.0000,84.3333) and (443.3333,113.3333) .. (470.0000,148.0000) ..
    controls (523.3333,195.3333) and (571.3333,227.6667) .. (614.0000,245.0000) ..
    controls (660.0000,263.6667) and (717.3333,273.0000) .. (786.0000,273.0000) ..
    controls (964.0000,273.0000) and (1100.3333,183.3333) .. (1195.0000,4.0000) ..
    controls (1200.3333,-16.6667) and (1211.0000,-45.3333) .. (1227.0000,-82.0000)
    .. controls (1231.6667,-88.6667) and (1243.3333,-97.0000) ..
    (1262.0000,-107.0000) .. controls (1280.6667,-117.0000) and
    (1294.6667,-128.6667) .. (1304.0000,-142.0000) .. controls
    (1330.0000,-179.3333) and (1343.0000,-217.3333) .. (1343.0000,-256.0000) --
    cycle(579.0000,-262.0000) -- (579.0000,-280.0000) .. controls
    (574.3333,-285.3333) and (569.6667,-288.0000) .. (565.0000,-288.0000) ..
    controls (562.3333,-284.0000) and (558.3333,-278.3333) .. (553.0000,-271.0000)
    -- (561.0000,-262.0000) -- (579.0000,-262.0000) -- cycle(658.0000,-224.0000)
    .. controls (658.0000,-228.6667) and (656.3333,-232.3333) ..
    (653.0000,-235.0000) -- (629.0000,-235.0000) .. controls (625.6667,-228.3333)
    and (618.0000,-222.0000) .. (606.0000,-216.0000) -- (606.0000,-183.0000) --
    (623.0000,-183.0000) .. controls (646.3333,-200.3333) and (658.0000,-214.0000)
    .. (658.0000,-224.0000) -- cycle(311.0000,-101.0000) .. controls
    (283.6667,-152.3333) and (270.0000,-191.0000) .. (270.0000,-217.0000) ..
    controls (270.0000,-255.0000) and (273.6667,-287.3333) .. (281.0000,-314.0000)
    -- (258.0000,-314.0000) .. controls (233.3333,-314.0000) and
    (221.0000,-294.0000) .. (221.0000,-254.0000) .. controls (221.0000,-184.6667)
    and (251.0000,-133.6667) .. (311.0000,-101.0000) -- cycle(1046.0000,-241.0000)
    .. controls (1046.0000,-187.0000) and (1020.3333,-160.0000) ..
    (969.0000,-160.0000) .. controls (915.0000,-160.0000) and (888.0000,-189.0000)
    .. (888.0000,-247.0000) .. controls (888.0000,-299.6667) and
    (913.6667,-326.0000) .. (965.0000,-326.0000) .. controls (1019.0000,-326.0000)
    and (1046.0000,-297.6667) .. (1046.0000,-241.0000) --
    cycle(850.0000,-118.0000) .. controls (841.3333,-105.3333) and
    (832.0000,-92.6667) .. (822.0000,-80.0000) .. controls (812.6667,-68.0000) and
    (799.3333,-62.0000) .. (782.0000,-62.0000) .. controls (762.0000,-62.0000) and
    (739.6667,-79.3333) .. (715.0000,-114.0000) .. controls (741.6667,-110.6667)
    and (764.0000,-109.0000) .. (782.0000,-109.0000) .. controls
    (808.6667,-109.0000) and (831.3333,-112.0000) .. (850.0000,-118.0000) --
    cycle(974.0000,3.0000) .. controls (931.3333,35.0000) and (866.6667,51.0000)
    .. (780.0000,51.0000) .. controls (714.0000,51.0000) and (649.6667,35.0000) ..
    (587.0000,3.0000) -- (974.0000,3.0000) -- cycle(948.0000,-280.0000) --
    (930.0000,-284.0000) -- (926.0000,-267.0000) -- (943.0000,-262.0000) --
    (948.0000,-280.0000) -- cycle(1023.0000,-218.0000) -- (1023.0000,-235.0000) --
    (994.0000,-235.0000) .. controls (990.0000,-227.0000) and (982.3333,-220.6667)
    .. (971.0000,-216.0000) -- (971.0000,-179.0000) -- (984.0000,-179.0000) ..
    controls (1010.0000,-191.6667) and (1023.0000,-204.6667) ..
    (1023.0000,-218.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F488.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (977.0000,-1201.0000) ..
    controls (977.0000,-1157.6667) and (966.0000,-1136.0000) ..
    (944.0000,-1136.0000) -- (792.0000,-1136.0000) .. controls
    (790.6667,-1122.6667) and (785.3333,-1102.6667) .. (776.0000,-1076.0000) ..
    controls (755.3333,-1041.3333) and (688.6667,-994.0000) ..
    (576.0000,-934.0000) .. controls (497.3333,-894.6667) and (418.6667,-855.3333)
    .. (340.0000,-816.0000) -- (340.0000,-1048.0000) -- (492.0000,-1137.0000) --
    (119.0000,-1137.0000) .. controls (98.3333,-1137.0000) and
    (86.0000,-1152.6667) .. (82.0000,-1184.0000) .. controls (82.0000,-1184.6667)
    and (82.0000,-1208.3333) .. (82.0000,-1255.0000) .. controls
    (82.0000,-1287.6667) and (93.3333,-1308.3333) .. (116.0000,-1317.0000) ..
    controls (127.3333,-1321.0000) and (153.6667,-1323.0000) ..
    (195.0000,-1323.0000) .. controls (195.0000,-1343.6667) and
    (199.0000,-1373.6667) .. (207.0000,-1413.0000) .. controls
    (221.6667,-1447.0000) and (264.6667,-1473.3333) .. (336.0000,-1492.0000) ..
    controls (390.0000,-1506.6667) and (443.0000,-1514.0000) ..
    (495.0000,-1514.0000) .. controls (744.3333,-1514.0000) and
    (869.0000,-1462.3333) .. (869.0000,-1359.0000) .. controls
    (869.0000,-1348.3333) and (867.6667,-1337.3333) .. (865.0000,-1326.0000) ..
    controls (920.3333,-1326.0000) and (953.3333,-1319.6667) ..
    (964.0000,-1307.0000) .. controls (972.6667,-1296.3333) and
    (977.0000,-1261.0000) .. (977.0000,-1201.0000) -- cycle(788.0000,-657.0000) ..
    controls (788.0000,-613.6667) and (724.3333,-558.3333) .. (597.0000,-491.0000)
    .. controls (539.6667,-462.3333) and (454.0000,-418.3333) ..
    (340.0000,-359.0000) -- (340.0000,-590.0000) .. controls (422.6667,-634.6667)
    and (505.6667,-679.3333) .. (589.0000,-724.0000) .. controls
    (713.0000,-792.6667) and (779.3333,-845.0000) .. (788.0000,-881.0000) --
    (788.0000,-657.0000) -- cycle(300.0000,-779.0000) .. controls
    (279.3333,-763.6667) and (253.3333,-736.6667) .. (222.0000,-698.0000) --
    (222.0000,-913.0000) .. controls (222.0000,-928.3333) and (231.6667,-948.0000)
    .. (251.0000,-972.0000) .. controls (268.3333,-993.3333) and
    (284.6667,-1008.6667) .. (300.0000,-1018.0000) -- (300.0000,-779.0000) --
    cycle(300.0000,-333.0000) .. controls (300.0000,-329.6667) and
    (288.0000,-315.3333) .. (264.0000,-290.0000) .. controls (250.0000,-274.6667)
    and (235.6667,-259.3333) .. (221.0000,-244.0000) -- (221.0000,-455.0000) ..
    controls (221.0000,-472.3333) and (230.3333,-492.3333) .. (249.0000,-515.0000)
    .. controls (265.6667,-535.6667) and (282.6667,-550.6667) ..
    (300.0000,-560.0000) -- (300.0000,-333.0000) -- cycle(976.0000,133.0000) ..
    controls (976.0000,162.3333) and (940.0000,175.0000) .. (868.0000,171.0000) ..
    controls (865.3333,179.6667) and (864.0000,196.3333) .. (864.0000,221.0000) ..
    controls (864.0000,276.3333) and (820.6667,316.3333) .. (734.0000,341.0000) ..
    controls (676.6667,357.6667) and (609.3333,366.0000) .. (532.0000,366.0000) ..
    controls (342.6667,366.0000) and (233.0000,328.6667) .. (203.0000,254.0000) ..
    controls (199.0000,244.0000) and (197.3333,217.6667) .. (198.0000,175.0000) ..
    controls (192.0000,174.3333) and (172.6667,174.0000) .. (140.0000,174.0000) ..
    controls (120.0000,174.0000) and (107.3333,172.3333) .. (102.0000,169.0000) ..
    controls (88.6667,161.0000) and (82.0000,124.0000) .. (82.0000,58.0000) ..
    controls (82.0000,27.3333) and (85.0000,8.0000) .. (91.0000,0.0000) ..
    controls (98.3333,-10.6667) and (116.6667,-16.0000) .. (146.0000,-16.0000) ..
    controls (154.6667,-16.0000) and (167.3333,-16.0000) .. (184.0000,-16.0000) ..
    controls (200.6667,-15.3333) and (213.0000,-15.0000) .. (221.0000,-15.0000) ..
    controls (225.0000,-42.3333) and (251.6667,-73.0000) .. (301.0000,-107.0000)
    -- (301.0000,-15.0000) -- (338.0000,-15.0000) -- (338.0000,-133.0000) ..
    controls (370.6667,-155.0000) and (414.3333,-180.0000) .. (469.0000,-208.0000)
    .. controls (545.6667,-246.6667) and (590.3333,-269.6667) ..
    (603.0000,-277.0000) .. controls (659.0000,-308.3333) and (694.0000,-328.6667)
    .. (708.0000,-338.0000) .. controls (752.6667,-368.6667) and
    (779.3333,-397.0000) .. (788.0000,-423.0000) -- (788.0000,-200.0000) ..
    controls (788.0000,-166.0000) and (758.3333,-130.0000) .. (699.0000,-92.0000)
    .. controls (653.6667,-67.3333) and (608.6667,-42.6667) .. (564.0000,-18.0000)
    -- (939.0000,-15.0000) .. controls (953.0000,-15.0000) and (965.3333,-11.0000)
    .. (976.0000,-3.0000) -- (976.0000,133.0000) -- cycle(903.0000,-1198.0000) --
    (903.0000,-1273.0000) -- (820.0000,-1273.0000) -- (820.0000,-1198.0000) --
    (903.0000,-1198.0000) -- cycle(789.0000,-1331.0000) -- (789.0000,-1394.0000)
    .. controls (789.0000,-1412.0000) and (764.0000,-1429.3333) ..
    (714.0000,-1446.0000) .. controls (672.0000,-1460.0000) and
    (639.0000,-1467.0000) .. (615.0000,-1467.0000) -- (587.0000,-1467.0000) ..
    controls (681.6667,-1449.0000) and (729.0000,-1413.3333) ..
    (729.0000,-1360.0000) .. controls (729.0000,-1351.3333) and
    (727.3333,-1341.6667) .. (724.0000,-1331.0000) -- (789.0000,-1331.0000) --
    cycle(659.0000,-1331.0000) -- (659.0000,-1394.0000) .. controls
    (659.0000,-1412.0000) and (640.3333,-1430.0000) .. (603.0000,-1448.0000) ..
    controls (569.6667,-1464.0000) and (542.6667,-1472.0000) ..
    (522.0000,-1472.0000) .. controls (478.6667,-1472.0000) and
    (428.0000,-1466.0000) .. (370.0000,-1454.0000) .. controls
    (291.3333,-1438.6667) and (252.0000,-1418.3333) .. (252.0000,-1393.0000) --
    (252.0000,-1331.0000) -- (659.0000,-1331.0000) -- cycle(716.0000,-1198.0000)
    -- (716.0000,-1273.0000) -- (138.0000,-1273.0000) -- (138.0000,-1198.0000) --
    (716.0000,-1198.0000) -- cycle(903.0000,106.0000) -- (903.0000,27.0000) --
    (820.0000,27.0000) -- (820.0000,106.0000) -- (903.0000,106.0000) --
    cycle(789.0000,227.0000) -- (789.0000,164.0000) -- (725.0000,164.0000) ..
    controls (725.0000,209.3333) and (719.6667,239.3333) .. (709.0000,254.0000) ..
    controls (699.0000,268.6667) and (671.0000,282.3333) .. (625.0000,295.0000) --
    (641.0000,295.0000) .. controls (663.6667,295.0000) and (692.3333,288.6667) ..
    (727.0000,276.0000) .. controls (768.3333,261.3333) and (789.0000,245.0000) ..
    (789.0000,227.0000) -- cycle(716.0000,106.0000) -- (716.0000,27.0000) --
    (138.0000,27.0000) -- (138.0000,106.0000) -- (716.0000,106.0000) --
    cycle(659.0000,223.0000) -- (659.0000,164.0000) -- (252.0000,164.0000) --
    (252.0000,222.0000) .. controls (252.0000,250.6667) and (289.0000,272.3333) ..
    (363.0000,287.0000) .. controls (413.6667,296.3333) and (465.6667,301.0000) ..
    (519.0000,301.0000) .. controls (534.3333,301.0000) and (545.0000,300.6667) ..
    (551.0000,300.0000) .. controls (567.6667,298.0000) and (589.0000,288.6667) ..
    (615.0000,272.0000) .. controls (644.3333,253.3333) and (659.0000,237.0000) ..
    (659.0000,223.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F489.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,76.0000) .. controls
    (1972.0000,114.0000) and (1953.3333,157.6667) .. (1916.0000,207.0000) ..
    controls (1886.0000,246.3333) and (1851.3333,280.3333) .. (1812.0000,309.0000)
    .. controls (1803.3333,315.6667) and (1784.3333,324.0000) ..
    (1755.0000,334.0000) .. controls (1725.6667,344.6667) and (1706.0000,350.0000)
    .. (1696.0000,350.0000) .. controls (1689.3333,350.0000) and
    (1680.3333,343.3333) .. (1669.0000,330.0000) .. controls (1658.3333,316.6667)
    and (1653.0000,306.3333) .. (1653.0000,299.0000) .. controls
    (1653.0000,305.0000) and (1668.3333,277.0000) .. (1699.0000,215.0000) --
    (1456.0000,-7.0000) .. controls (1424.0000,11.6667) and (1375.3333,39.0000) ..
    (1310.0000,75.0000) .. controls (1294.6667,80.3333) and (1272.3333,89.3333) ..
    (1243.0000,102.0000) .. controls (1219.6667,115.3333) and (1207.6667,122.0000)
    .. (1207.0000,122.0000) .. controls (1188.3333,122.0000) and
    (1169.3333,111.3333) .. (1150.0000,90.0000) .. controls (1146.6667,86.6667)
    and (1140.0000,69.6667) .. (1130.0000,39.0000) -- (1247.0000,-125.0000) --
    (543.0000,-839.0000) -- (577.0000,-950.0000) .. controls (535.0000,-998.0000)
    and (492.6667,-1049.6667) .. (450.0000,-1105.0000) -- (450.0000,-1114.0000) ..
    controls (450.0000,-1128.0000) and (454.3333,-1139.6667) ..
    (463.0000,-1149.0000) -- (82.0000,-1531.0000) -- (139.0000,-1531.0000) --
    (492.0000,-1178.0000) .. controls (493.3333,-1179.3333) and
    (507.3333,-1184.3333) .. (534.0000,-1193.0000) -- (738.0000,-1040.0000) ..
    controls (742.0000,-1040.0000) and (748.0000,-1041.0000) ..
    (756.0000,-1043.0000) .. controls (760.0000,-1044.3333) and
    (769.0000,-1049.3333) .. (783.0000,-1058.0000) .. controls
    (793.6667,-1064.0000) and (803.6667,-1067.0000) .. (813.0000,-1067.0000) ..
    controls (832.3333,-1067.0000) and (855.6667,-1054.3333) ..
    (883.0000,-1029.0000) .. controls (903.0000,-1009.0000) and
    (922.6667,-989.0000) .. (942.0000,-969.0000) .. controls (1042.0000,-868.3333)
    and (1192.3333,-717.6667) .. (1393.0000,-517.0000) .. controls
    (1437.6667,-469.0000) and (1492.3333,-414.6667) .. (1557.0000,-354.0000) ..
    controls (1559.6667,-352.0000) and (1564.3333,-351.0000) ..
    (1571.0000,-351.0000) .. controls (1573.6667,-351.0000) and
    (1602.0000,-366.6667) .. (1656.0000,-398.0000) .. controls
    (1710.0000,-430.0000) and (1743.6667,-446.0000) .. (1757.0000,-446.0000) ..
    controls (1796.3333,-446.0000) and (1823.0000,-408.6667) ..
    (1837.0000,-334.0000) -- (1652.0000,-147.0000) -- (1836.0000,79.0000) ..
    controls (1888.6667,54.3333) and (1920.3333,42.0000) .. (1931.0000,42.0000) ..
    controls (1939.0000,42.0000) and (1947.6667,45.6667) .. (1957.0000,53.0000) ..
    controls (1967.0000,60.3333) and (1972.0000,68.0000) .. (1972.0000,76.0000) --
    cycle(761.0000,-980.0000) .. controls (761.0000,-984.0000) and
    (739.0000,-999.6667) .. (695.0000,-1027.0000) .. controls
    (685.6667,-1022.3333) and (681.0000,-1016.6667) .. (681.0000,-1010.0000) ..
    controls (681.0000,-1002.6667) and (690.0000,-991.3333) ..
    (708.0000,-976.0000) .. controls (726.0000,-961.3333) and (739.3333,-953.0000)
    .. (748.0000,-951.0000) .. controls (756.6667,-963.0000) and
    (761.0000,-972.6667) .. (761.0000,-980.0000) -- cycle(1766.0000,-339.0000) ..
    controls (1760.0000,-355.0000) and (1752.6667,-375.3333) ..
    (1744.0000,-400.0000) -- (1734.0000,-400.0000) .. controls
    (1717.3333,-395.3333) and (1692.6667,-386.6667) .. (1660.0000,-374.0000) ..
    controls (1624.6667,-352.6667) and (1586.6667,-330.6667) ..
    (1546.0000,-308.0000) .. controls (1450.6667,-394.6667) and
    (1328.6667,-514.3333) .. (1180.0000,-667.0000) .. controls
    (998.0000,-853.6667) and (877.6667,-975.3333) .. (819.0000,-1032.0000) ..
    controls (815.0000,-1033.3333) and (810.0000,-1034.0000) ..
    (804.0000,-1034.0000) .. controls (791.3333,-1034.0000) and
    (777.0000,-1028.3333) .. (761.0000,-1017.0000) .. controls
    (768.3333,-1012.3333) and (779.6667,-1005.0000) .. (795.0000,-995.0000) ..
    controls (795.6667,-993.6667) and (796.0000,-991.3333) .. (796.0000,-988.0000)
    .. controls (796.0000,-981.3333) and (784.3333,-964.3333) ..
    (761.0000,-937.0000) -- (761.0000,-926.0000) .. controls (764.3333,-928.0000)
    and (775.0000,-936.3333) .. (793.0000,-951.0000) .. controls
    (805.0000,-961.0000) and (817.3333,-966.0000) .. (830.0000,-966.0000) ..
    controls (845.3333,-966.0000) and (853.0000,-955.6667) .. (853.0000,-935.0000)
    .. controls (853.0000,-927.6667) and (847.3333,-919.6667) ..
    (836.0000,-911.0000) .. controls (824.6667,-903.0000) and (819.0000,-892.0000)
    .. (819.0000,-878.0000) .. controls (819.0000,-869.3333) and
    (806.0000,-853.3333) .. (780.0000,-830.0000) .. controls (758.6667,-810.0000)
    and (741.3333,-796.0000) .. (728.0000,-788.0000) .. controls
    (720.6667,-783.3333) and (711.3333,-781.0000) .. (700.0000,-781.0000) ..
    controls (691.3333,-781.0000) and (685.0000,-782.0000) .. (681.0000,-784.0000)
    .. controls (681.0000,-789.3333) and (680.3333,-797.6667) ..
    (679.0000,-809.0000) .. controls (678.3333,-820.3333) and (678.0000,-828.6667)
    .. (678.0000,-834.0000) .. controls (696.0000,-857.3333) and
    (714.0000,-869.6667) .. (732.0000,-871.0000) -- (733.0000,-869.0000) --
    (733.0000,-860.0000) .. controls (719.0000,-835.3333) and (712.0000,-825.6667)
    .. (712.0000,-831.0000) .. controls (712.0000,-825.6667) and
    (714.3333,-821.3333) .. (719.0000,-818.0000) .. controls (734.3333,-828.0000)
    and (742.6667,-833.6667) .. (744.0000,-835.0000) .. controls
    (745.3333,-836.3333) and (749.6667,-845.0000) .. (757.0000,-861.0000) ..
    controls (759.6667,-857.0000) and (764.3333,-855.0000) .. (771.0000,-855.0000)
    -- (782.0000,-856.0000) .. controls (781.3333,-858.6667) and
    (781.0000,-862.3333) .. (781.0000,-867.0000) .. controls (781.0000,-877.0000)
    and (785.0000,-886.0000) .. (793.0000,-894.0000) .. controls
    (804.3333,-905.3333) and (811.0000,-912.6667) .. (813.0000,-916.0000) --
    (808.0000,-916.0000) .. controls (802.6667,-916.0000) and (798.0000,-917.0000)
    .. (794.0000,-919.0000) -- (794.0000,-929.0000) .. controls
    (792.0000,-927.6667) and (786.6667,-922.6667) .. (778.0000,-914.0000) ..
    controls (772.0000,-907.3333) and (766.3333,-904.0000) .. (761.0000,-904.0000)
    .. controls (758.3333,-904.0000) and (754.3333,-905.0000) ..
    (749.0000,-907.0000) .. controls (744.3333,-909.6667) and (740.6667,-911.0000)
    .. (738.0000,-911.0000) .. controls (737.3333,-911.0000) and
    (727.6667,-901.0000) .. (709.0000,-881.0000) .. controls (691.0000,-861.6667)
    and (678.0000,-852.0000) .. (670.0000,-852.0000) .. controls
    (664.6667,-852.0000) and (642.0000,-871.6667) .. (602.0000,-911.0000) ..
    controls (595.3333,-886.3333) and (592.0000,-874.0000) .. (592.0000,-874.0000)
    .. controls (592.0000,-870.6667) and (604.0000,-855.0000) ..
    (628.0000,-827.0000) .. controls (652.0000,-799.0000) and (664.0000,-781.3333)
    .. (664.0000,-774.0000) .. controls (664.0000,-769.3333) and
    (662.6667,-763.0000) .. (660.0000,-755.0000) .. controls (705.3333,-719.6667)
    and (729.3333,-702.0000) .. (732.0000,-702.0000) .. controls
    (736.6667,-702.0000) and (740.3333,-704.3333) .. (743.0000,-709.0000) ..
    controls (732.3333,-722.3333) and (716.6667,-743.0000) .. (696.0000,-771.0000)
    .. controls (700.0000,-775.6667) and (709.6667,-778.0000) ..
    (725.0000,-778.0000) .. controls (733.6667,-778.0000) and (752.0000,-790.6667)
    .. (780.0000,-816.0000) .. controls (804.6667,-838.6667) and
    (821.3333,-856.0000) .. (830.0000,-868.0000) .. controls (837.3333,-883.3333)
    and (848.6667,-905.6667) .. (864.0000,-935.0000) .. controls
    (874.6667,-920.3333) and (890.6667,-902.3333) .. (912.0000,-881.0000) ..
    controls (921.3333,-880.3333) and (932.6667,-877.6667) .. (946.0000,-873.0000)
    .. controls (954.6667,-866.3333) and (1008.3333,-813.3333) ..
    (1107.0000,-714.0000) .. controls (1163.0000,-659.3333) and
    (1244.3333,-575.6667) .. (1351.0000,-463.0000) .. controls
    (1351.0000,-453.0000) and (1340.6667,-435.3333) .. (1320.0000,-410.0000) ..
    controls (1302.6667,-388.0000) and (1288.0000,-372.3333) ..
    (1276.0000,-363.0000) -- (890.0000,-748.0000) .. controls (882.0000,-744.6667)
    and (871.0000,-739.0000) .. (857.0000,-731.0000) .. controls
    (853.6667,-725.6667) and (847.6667,-718.0000) .. (839.0000,-708.0000) ..
    controls (825.6667,-699.3333) and (805.6667,-686.3333) .. (779.0000,-669.0000)
    .. controls (798.3333,-648.3333) and (827.3333,-617.3333) ..
    (866.0000,-576.0000) -- (876.0000,-576.0000) .. controls (882.0000,-576.0000)
    and (890.6667,-576.0000) .. (902.0000,-576.0000) -- (900.0000,-586.0000) ..
    controls (904.6667,-592.0000) and (912.0000,-600.6667) .. (922.0000,-612.0000)
    .. controls (924.0000,-607.3333) and (924.6667,-602.3333) ..
    (924.0000,-597.0000) .. controls (945.3333,-605.0000) and (954.6667,-609.0000)
    .. (952.0000,-609.0000) .. controls (956.6667,-609.0000) and
    (959.6667,-607.3333) .. (961.0000,-604.0000) .. controls (957.0000,-594.0000)
    and (949.3333,-585.0000) .. (938.0000,-577.0000) .. controls
    (927.3333,-569.6667) and (916.6667,-562.6667) .. (906.0000,-556.0000) --
    (906.0000,-546.0000) .. controls (915.3333,-528.0000) and (931.0000,-502.3333)
    .. (953.0000,-469.0000) .. controls (962.3333,-467.6667) and
    (973.3333,-461.0000) .. (986.0000,-449.0000) .. controls (998.6667,-437.0000)
    and (1006.0000,-431.0000) .. (1008.0000,-431.0000) .. controls
    (1011.3333,-431.0000) and (1023.0000,-437.6667) .. (1043.0000,-451.0000) ..
    controls (1063.6667,-464.3333) and (1075.6667,-471.0000) ..
    (1079.0000,-471.0000) .. controls (1079.6667,-471.0000) and
    (1082.3333,-470.0000) .. (1087.0000,-468.0000) -- (1087.0000,-461.0000) ..
    controls (1077.6667,-447.6667) and (1057.0000,-431.0000) ..
    (1025.0000,-411.0000) .. controls (1035.6667,-406.3333) and
    (1043.0000,-400.6667) .. (1047.0000,-394.0000) .. controls
    (1056.3333,-382.0000) and (1061.6667,-375.0000) .. (1063.0000,-373.0000) ..
    controls (1072.3333,-367.0000) and (1086.0000,-357.6667) ..
    (1104.0000,-345.0000) .. controls (1113.3333,-354.3333) and
    (1122.3333,-363.3333) .. (1131.0000,-372.0000) .. controls
    (1143.0000,-382.6667) and (1154.3333,-388.0000) .. (1165.0000,-388.0000) --
    (1170.0000,-386.0000) .. controls (1168.0000,-379.3333) and
    (1164.0000,-370.0000) .. (1158.0000,-358.0000) -- (1171.0000,-358.0000) ..
    controls (1173.6667,-358.0000) and (1177.0000,-358.6667) ..
    (1181.0000,-360.0000) .. controls (1185.6667,-361.3333) and
    (1189.3333,-362.0000) .. (1192.0000,-362.0000) .. controls
    (1192.6667,-362.0000) and (1193.6667,-361.6667) .. (1195.0000,-361.0000) ..
    controls (1195.6667,-352.3333) and (1190.0000,-343.0000) ..
    (1178.0000,-333.0000) .. controls (1169.3333,-325.0000) and
    (1160.3333,-317.3333) .. (1151.0000,-310.0000) -- (1159.0000,-302.0000) ..
    controls (1171.6667,-311.3333) and (1191.0000,-320.6667) ..
    (1217.0000,-330.0000) -- (1222.0000,-328.0000) -- (1222.0000,-313.0000) ..
    controls (1212.6667,-306.3333) and (1199.3333,-296.0000) ..
    (1182.0000,-282.0000) .. controls (1184.6667,-276.0000) and
    (1189.0000,-266.6667) .. (1195.0000,-254.0000) .. controls
    (1199.0000,-246.0000) and (1217.3333,-226.3333) .. (1250.0000,-195.0000) ..
    controls (1278.6667,-168.3333) and (1293.0000,-148.6667) ..
    (1293.0000,-136.0000) .. controls (1293.0000,-127.3333) and
    (1273.3333,-97.6667) .. (1234.0000,-47.0000) .. controls (1195.3333,3.0000)
    and (1176.0000,29.6667) .. (1176.0000,33.0000) .. controls (1176.0000,37.0000)
    and (1181.6667,45.3333) .. (1193.0000,58.0000) .. controls (1205.0000,70.6667)
    and (1213.3333,77.6667) .. (1218.0000,79.0000) -- (1397.0000,-42.0000) ..
    controls (1391.6667,-44.0000) and (1389.0000,-47.6667) .. (1389.0000,-53.0000)
    .. controls (1389.0000,-57.0000) and (1391.0000,-63.6667) ..
    (1395.0000,-73.0000) .. controls (1399.6667,-82.3333) and (1402.0000,-89.6667)
    .. (1402.0000,-95.0000) .. controls (1402.0000,-100.3333) and
    (1400.3333,-105.6667) .. (1397.0000,-111.0000) .. controls
    (1395.0000,-111.0000) and (1392.0000,-111.0000) .. (1388.0000,-111.0000) ..
    controls (1384.0000,-110.3333) and (1381.0000,-110.0000) ..
    (1379.0000,-110.0000) .. controls (1372.3333,-110.0000) and
    (1356.6667,-120.0000) .. (1332.0000,-140.0000) .. controls
    (1308.0000,-160.0000) and (1296.0000,-173.0000) .. (1296.0000,-179.0000) ..
    controls (1296.0000,-183.6667) and (1298.6667,-191.0000) ..
    (1304.0000,-201.0000) -- (1334.0000,-201.0000) .. controls
    (1334.6667,-201.0000) and (1336.6667,-196.0000) .. (1340.0000,-186.0000) ..
    controls (1340.6667,-185.3333) and (1347.0000,-181.3333) ..
    (1359.0000,-174.0000) .. controls (1361.0000,-172.6667) and
    (1364.6667,-162.3333) .. (1370.0000,-143.0000) .. controls
    (1378.0000,-141.0000) and (1386.0000,-139.0000) .. (1394.0000,-137.0000) ..
    controls (1402.0000,-135.0000) and (1408.6667,-129.0000) ..
    (1414.0000,-119.0000) .. controls (1426.0000,-113.6667) and
    (1435.3333,-111.0000) .. (1442.0000,-111.0000) .. controls
    (1448.0000,-111.0000) and (1460.6667,-118.6667) .. (1480.0000,-134.0000) ..
    controls (1474.6667,-137.3333) and (1472.0000,-141.6667) ..
    (1472.0000,-147.0000) .. controls (1472.0000,-154.3333) and
    (1479.6667,-163.3333) .. (1495.0000,-174.0000) .. controls
    (1510.3333,-184.6667) and (1519.0000,-202.0000) .. (1521.0000,-226.0000) ..
    controls (1533.0000,-238.0000) and (1547.0000,-244.0000) ..
    (1563.0000,-244.0000) .. controls (1567.6667,-244.0000) and
    (1571.0000,-243.0000) .. (1573.0000,-241.0000) .. controls
    (1573.0000,-237.0000) and (1574.0000,-230.6667) .. (1576.0000,-222.0000) ..
    controls (1578.0000,-213.3333) and (1579.0000,-206.6667) ..
    (1579.0000,-202.0000) .. controls (1579.0000,-138.6667) and
    (1525.0000,-85.3333) .. (1417.0000,-42.0000) .. controls (1432.3333,-42.0000)
    and (1454.3333,-45.0000) .. (1483.0000,-51.0000) .. controls
    (1507.0000,-62.3333) and (1535.3333,-84.6667) .. (1568.0000,-118.0000) ..
    controls (1576.6667,-126.6667) and (1583.0000,-138.0000) ..
    (1587.0000,-152.0000) .. controls (1591.0000,-166.6667) and
    (1593.3333,-174.6667) .. (1594.0000,-176.0000) .. controls
    (1611.3333,-197.3333) and (1640.3333,-225.0000) .. (1681.0000,-259.0000) ..
    controls (1721.6667,-293.0000) and (1750.0000,-319.6667) ..
    (1766.0000,-339.0000) -- cycle(705.0000,-937.0000) .. controls
    (697.6667,-950.3333) and (690.0000,-963.3333) .. (682.0000,-976.0000) ..
    controls (671.3333,-992.0000) and (659.6667,-999.6667) .. (647.0000,-999.0000)
    -- (647.0000,-1010.0000) .. controls (651.0000,-1016.6667) and
    (657.6667,-1026.3333) .. (667.0000,-1039.0000) .. controls
    (641.0000,-1031.0000) and (631.3333,-1027.0000) .. (638.0000,-1027.0000) ..
    controls (633.3333,-1027.0000) and (629.3333,-1030.6667) ..
    (626.0000,-1038.0000) .. controls (629.3333,-1041.3333) and
    (631.0000,-1045.0000) .. (631.0000,-1049.0000) .. controls
    (623.6667,-1045.0000) and (617.3333,-1043.0000) .. (612.0000,-1043.0000) ..
    controls (609.3333,-1043.0000) and (607.3333,-1045.3333) ..
    (606.0000,-1050.0000) .. controls (605.3333,-1054.6667) and
    (604.6667,-1057.3333) .. (604.0000,-1058.0000) .. controls
    (581.3333,-1076.6667) and (548.6667,-1104.3333) .. (506.0000,-1141.0000) ..
    controls (514.0000,-1131.6667) and (525.0000,-1116.6667) ..
    (539.0000,-1096.0000) .. controls (540.3333,-1090.6667) and
    (543.0000,-1083.3333) .. (547.0000,-1074.0000) .. controls
    (549.0000,-1070.6667) and (562.3333,-1057.3333) .. (587.0000,-1034.0000) ..
    controls (605.6667,-1016.0000) and (614.6667,-1001.6667) ..
    (614.0000,-991.0000) .. controls (618.6667,-993.0000) and (625.6667,-994.0000)
    .. (635.0000,-994.0000) .. controls (643.6667,-994.0000) and
    (655.6667,-986.0000) .. (671.0000,-970.0000) .. controls (682.3333,-959.3333)
    and (693.6667,-948.3333) .. (705.0000,-937.0000) -- cycle(696.0000,-907.0000)
    .. controls (696.0000,-911.6667) and (688.0000,-923.0000) ..
    (672.0000,-941.0000) .. controls (656.6667,-959.6667) and (647.0000,-969.0000)
    .. (643.0000,-969.0000) .. controls (639.0000,-969.0000) and
    (630.3333,-962.3333) .. (617.0000,-949.0000) .. controls (632.3333,-915.6667)
    and (654.3333,-894.6667) .. (683.0000,-886.0000) .. controls
    (691.6667,-894.0000) and (696.0000,-901.0000) .. (696.0000,-907.0000) --
    cycle(1148.0000,-343.0000) -- (1141.0000,-351.0000) .. controls
    (1139.0000,-349.6667) and (1133.3333,-345.0000) .. (1124.0000,-337.0000) --
    (1131.0000,-330.0000) .. controls (1136.3333,-332.6667) and
    (1142.0000,-337.0000) .. (1148.0000,-343.0000) -- cycle(1744.0000,322.0000) --
    (1744.0000,298.0000) .. controls (1732.6667,285.3333) and (1725.6667,279.0000)
    .. (1723.0000,279.0000) .. controls (1719.0000,279.0000) and
    (1710.0000,283.3333) .. (1696.0000,292.0000) .. controls (1696.0000,301.3333)
    and (1698.0000,311.3333) .. (1702.0000,322.0000) .. controls
    (1704.6667,322.0000) and (1709.6667,321.0000) .. (1717.0000,319.0000) ..
    controls (1724.3333,317.6667) and (1730.0000,317.0000) .. (1734.0000,317.0000)
    .. controls (1738.0000,317.0000) and (1741.3333,318.6667) ..
    (1744.0000,322.0000) -- cycle(958.0000,-651.0000) -- (887.0000,-591.0000) ..
    controls (883.6667,-593.0000) and (877.6667,-596.3333) .. (869.0000,-601.0000)
    -- (869.0000,-612.0000) .. controls (903.0000,-630.0000) and
    (926.6667,-646.3333) .. (940.0000,-661.0000) .. controls (944.0000,-658.3333)
    and (950.0000,-655.0000) .. (958.0000,-651.0000) -- cycle(911.0000,-674.0000)
    .. controls (909.6667,-667.3333) and (903.3333,-658.0000) ..
    (892.0000,-646.0000) .. controls (881.3333,-634.0000) and (873.0000,-628.0000)
    .. (867.0000,-628.0000) -- (844.0000,-628.0000) -- (844.0000,-639.0000) ..
    controls (858.6667,-651.0000) and (877.6667,-662.6667) .. (901.0000,-674.0000)
    -- (911.0000,-674.0000) -- cycle(868.0000,-678.0000) .. controls
    (860.0000,-672.0000) and (847.6667,-662.6667) .. (831.0000,-650.0000) --
    (820.0000,-650.0000) -- (820.0000,-670.0000) -- (857.0000,-695.0000) --
    (868.0000,-695.0000) -- (868.0000,-678.0000) -- cycle(1068.0000,-485.0000) ..
    controls (1060.0000,-475.6667) and (1039.6667,-466.0000) ..
    (1007.0000,-456.0000) -- (1007.0000,-478.0000) .. controls
    (999.6667,-482.0000) and (991.6667,-484.0000) .. (983.0000,-484.0000) ..
    controls (985.6667,-492.0000) and (987.0000,-498.3333) .. (987.0000,-503.0000)
    .. controls (986.3333,-508.3333) and (984.6667,-511.0000) ..
    (982.0000,-511.0000) -- (952.0000,-508.0000) -- (952.0000,-530.0000) ..
    controls (946.6667,-531.3333) and (938.3333,-533.3333) .. (927.0000,-536.0000)
    -- (927.0000,-556.0000) -- (985.0000,-575.0000) .. controls
    (981.6667,-565.6667) and (977.6667,-555.0000) .. (973.0000,-543.0000) ..
    controls (975.0000,-542.3333) and (976.6667,-542.0000) .. (978.0000,-542.0000)
    .. controls (982.6667,-542.0000) and (991.0000,-546.0000) ..
    (1003.0000,-554.0000) .. controls (1007.6667,-549.3333) and
    (1010.0000,-544.3333) .. (1010.0000,-539.0000) .. controls
    (1010.0000,-537.0000) and (1008.3333,-533.3333) .. (1005.0000,-528.0000) ..
    controls (1001.6667,-523.3333) and (1000.0000,-519.0000) ..
    (1000.0000,-515.0000) -- (1000.0000,-511.0000) .. controls
    (1006.6667,-515.0000) and (1016.6667,-521.0000) .. (1030.0000,-529.0000) ..
    controls (1037.3333,-522.3333) and (1041.0000,-519.3333) ..
    (1041.0000,-520.0000) .. controls (1041.0000,-515.3333) and
    (1036.6667,-506.6667) .. (1028.0000,-494.0000) .. controls
    (1030.0000,-492.6667) and (1032.6667,-492.0000) .. (1036.0000,-492.0000) ..
    controls (1038.0000,-492.0000) and (1045.3333,-493.0000) ..
    (1058.0000,-495.0000) -- (1068.0000,-485.0000) -- cycle(1296.0000,-211.0000)
    .. controls (1288.6667,-206.3333) and (1281.3333,-204.0000) ..
    (1274.0000,-204.0000) .. controls (1270.6667,-204.0000) and
    (1259.6667,-214.3333) .. (1241.0000,-235.0000) .. controls
    (1222.3333,-256.3333) and (1213.0000,-269.0000) .. (1213.0000,-273.0000) ..
    controls (1213.0000,-276.3333) and (1220.6667,-288.0000) ..
    (1236.0000,-308.0000) .. controls (1252.6667,-299.3333) and
    (1261.0000,-291.3333) .. (1261.0000,-284.0000) .. controls
    (1261.0000,-282.6667) and (1260.0000,-278.0000) .. (1258.0000,-270.0000) ..
    controls (1267.3333,-257.3333) and (1280.0000,-237.6667) ..
    (1296.0000,-211.0000) -- cycle(1114.0000,-435.0000) .. controls
    (1114.0000,-429.6667) and (1108.0000,-422.0000) .. (1096.0000,-412.0000) ..
    controls (1084.0000,-402.6667) and (1075.3333,-398.0000) ..
    (1070.0000,-398.0000) -- (1056.0000,-398.0000) .. controls
    (1066.0000,-415.3333) and (1080.6667,-431.3333) .. (1100.0000,-446.0000) --
    (1114.0000,-446.0000) -- (1114.0000,-435.0000) -- cycle(1139.0000,-398.0000)
    .. controls (1117.0000,-381.3333) and (1102.0000,-373.0000) ..
    (1094.0000,-373.0000) -- (1081.0000,-373.0000) .. controls
    (1111.0000,-401.0000) and (1130.3333,-415.0000) .. (1139.0000,-415.0000) --
    (1139.0000,-398.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F48A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1923.0000,-996.0000) ..
    controls (1923.0000,-912.6667) and (1866.3333,-816.6667) ..
    (1753.0000,-708.0000) .. controls (1742.3333,-698.0000) and
    (1552.6667,-519.3333) .. (1184.0000,-172.0000) .. controls
    (1074.0000,-68.6667) and (978.6667,20.0000) .. (898.0000,94.0000) .. controls
    (870.0000,120.6667) and (827.0000,159.3333) .. (769.0000,210.0000) .. controls
    (692.3333,272.6667) and (614.0000,303.6667) .. (534.0000,303.0000) --
    (505.0000,303.0000) .. controls (403.0000,301.6667) and (307.6667,262.3333) ..
    (219.0000,185.0000) .. controls (127.6667,103.6667) and (82.0000,13.0000) ..
    (82.0000,-87.0000) .. controls (82.0000,-219.6667) and (131.0000,-332.3333) ..
    (229.0000,-425.0000) .. controls (235.6667,-431.0000) and (300.3333,-488.6667)
    .. (423.0000,-598.0000) -- (1130.0000,-1226.0000) .. controls
    (1162.0000,-1255.3333) and (1211.0000,-1298.3333) .. (1277.0000,-1355.0000) ..
    controls (1349.0000,-1411.6667) and (1431.3333,-1440.0000) ..
    (1524.0000,-1440.0000) .. controls (1642.6667,-1440.0000) and
    (1747.0000,-1385.6667) .. (1837.0000,-1277.0000) .. controls
    (1894.3333,-1207.6667) and (1923.0000,-1114.0000) .. (1923.0000,-996.0000) --
    cycle(1591.0000,-1370.0000) .. controls (1564.3333,-1379.3333) and
    (1538.0000,-1384.0000) .. (1512.0000,-1384.0000) .. controls
    (1462.6667,-1384.0000) and (1401.6667,-1355.0000) .. (1329.0000,-1297.0000) ..
    controls (1267.6667,-1245.6667) and (1175.6667,-1169.3333) ..
    (1053.0000,-1068.0000) .. controls (935.0000,-971.3333) and
    (876.0000,-920.0000) .. (876.0000,-914.0000) .. controls (876.0000,-908.6667)
    and (884.6667,-901.0000) .. (902.0000,-891.0000) .. controls
    (920.0000,-881.0000) and (932.0000,-876.0000) .. (938.0000,-876.0000) ..
    controls (938.6667,-876.0000) and (1022.3333,-952.3333) ..
    (1189.0000,-1105.0000) .. controls (1360.3333,-1262.3333) and
    (1470.3333,-1349.0000) .. (1519.0000,-1365.0000) .. controls
    (1533.6667,-1369.6667) and (1557.6667,-1371.3333) .. (1591.0000,-1370.0000) --
    cycle(1730.0000,-1094.0000) .. controls (1711.3333,-1121.3333) and
    (1689.0000,-1135.0000) .. (1663.0000,-1135.0000) .. controls
    (1651.6667,-1135.0000) and (1481.3333,-987.6667) .. (1152.0000,-693.0000) ..
    controls (1164.6667,-679.0000) and (1184.6667,-659.0000) ..
    (1212.0000,-633.0000) -- (1730.0000,-1094.0000) -- cycle(1872.0000,-972.0000)
    .. controls (1872.0000,-977.3333) and (1870.6667,-985.0000) ..
    (1868.0000,-995.0000) .. controls (1858.6667,-969.6667) and
    (1842.6667,-933.0000) .. (1820.0000,-885.0000) .. controls
    (1777.3333,-813.0000) and (1702.6667,-729.3333) .. (1596.0000,-634.0000) ..
    controls (1511.3333,-557.3333) and (1426.3333,-481.0000) ..
    (1341.0000,-405.0000) -- (1341.0000,-391.0000) -- (1352.0000,-391.0000) ..
    controls (1414.6667,-448.3333) and (1498.0000,-526.0000) ..
    (1602.0000,-624.0000) .. controls (1644.0000,-663.3333) and
    (1705.0000,-725.3333) .. (1785.0000,-810.0000) .. controls
    (1796.3333,-822.0000) and (1812.0000,-841.3333) .. (1832.0000,-868.0000) ..
    controls (1858.6667,-910.0000) and (1872.0000,-944.6667) ..
    (1872.0000,-972.0000) -- cycle(1183.0000,-595.0000) -- (1142.0000,-652.0000)
    -- (812.0000,-367.0000) .. controls (778.6667,-335.0000) and
    (726.3333,-290.3333) .. (655.0000,-233.0000) .. controls (631.6667,-220.3333)
    and (608.6667,-207.6667) .. (586.0000,-195.0000) .. controls
    (552.6667,-175.6667) and (536.0000,-159.3333) .. (536.0000,-146.0000) ..
    controls (536.0000,-136.6667) and (540.3333,-118.3333) .. (549.0000,-91.0000)
    .. controls (561.0000,-84.3333) and (570.3333,-81.0000) .. (577.0000,-81.0000)
    .. controls (595.6667,-81.0000) and (629.3333,-96.3333) ..
    (678.0000,-127.0000) .. controls (696.0000,-138.3333) and (752.0000,-188.3333)
    .. (846.0000,-277.0000) -- (1183.0000,-595.0000) -- cycle(1298.0000,-355.0000)
    .. controls (1298.0000,-395.0000) and (1274.3333,-460.3333) ..
    (1227.0000,-551.0000) .. controls (1107.0000,-445.6667) and
    (1007.3333,-357.3333) .. (928.0000,-286.0000) .. controls (886.6667,-245.3333)
    and (822.0000,-187.0000) .. (734.0000,-111.0000) .. controls
    (666.0000,-59.6667) and (601.0000,-34.0000) .. (539.0000,-34.0000) .. controls
    (526.3333,-34.0000) and (514.3333,-42.6667) .. (503.0000,-60.0000) .. controls
    (492.3333,-75.3333) and (487.0000,-89.6667) .. (487.0000,-103.0000) --
    (487.0000,-177.0000) .. controls (487.0000,-187.0000) and (507.0000,-200.6667)
    .. (547.0000,-218.0000) .. controls (595.6667,-239.3333) and
    (621.0000,-250.6667) .. (623.0000,-252.0000) .. controls (694.3333,-302.6667)
    and (776.0000,-373.6667) .. (868.0000,-465.0000) .. controls
    (944.6667,-542.3333) and (1021.3333,-619.3333) .. (1098.0000,-696.0000) ..
    controls (1026.6667,-762.6667) and (986.0000,-799.6667) ..
    (976.0000,-807.0000) .. controls (922.6667,-848.3333) and (874.3333,-869.0000)
    .. (831.0000,-869.0000) .. controls (815.6667,-869.0000) and
    (806.6667,-868.0000) .. (804.0000,-866.0000) .. controls (795.3333,-860.0000)
    and (759.6667,-827.6667) .. (697.0000,-769.0000) -- (475.0000,-561.0000) ..
    controls (449.0000,-534.3333) and (423.0000,-507.3333) .. (397.0000,-480.0000)
    .. controls (365.6667,-448.0000) and (337.0000,-424.3333) ..
    (311.0000,-409.0000) .. controls (305.0000,-406.3333) and (296.3333,-401.6667)
    .. (285.0000,-395.0000) .. controls (279.0000,-391.0000) and
    (262.3333,-372.0000) .. (235.0000,-338.0000) .. controls (207.6667,-304.0000)
    and (191.6667,-282.6667) .. (187.0000,-274.0000) .. controls
    (163.0000,-230.0000) and (151.0000,-174.6667) .. (151.0000,-108.0000) ..
    controls (151.0000,-74.0000) and (155.0000,-43.0000) .. (163.0000,-15.0000) ..
    controls (169.0000,5.6667) and (187.0000,38.3333) .. (217.0000,83.0000) ..
    controls (247.0000,127.6667) and (270.3333,157.0000) .. (287.0000,171.0000) ..
    controls (303.6667,185.0000) and (332.6667,200.6667) .. (374.0000,218.0000) ..
    controls (415.3333,236.0000) and (445.6667,245.0000) .. (465.0000,245.0000) --
    (537.0000,245.0000) .. controls (585.6667,245.0000) and (625.0000,239.3333) ..
    (655.0000,228.0000) .. controls (680.3333,218.6667) and (714.3333,198.3333) ..
    (757.0000,167.0000) .. controls (771.0000,157.0000) and (819.3333,113.3333) ..
    (902.0000,36.0000) .. controls (968.0000,-26.6667) and (1067.6667,-119.6667)
    .. (1201.0000,-243.0000) .. controls (1222.3333,-259.6667) and
    (1251.3333,-287.6667) .. (1288.0000,-327.0000) .. controls
    (1294.6667,-337.0000) and (1298.0000,-346.3333) .. (1298.0000,-355.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F48B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2071.0000,-824.0000) ..
    controls (2071.0000,-822.0000) and (2070.6667,-816.3333) ..
    (2070.0000,-807.0000) .. controls (2044.0000,-789.0000) and
    (2023.3333,-780.0000) .. (2008.0000,-780.0000) .. controls
    (2004.6667,-780.0000) and (1997.0000,-783.6667) .. (1985.0000,-791.0000) ..
    controls (1973.0000,-799.0000) and (1961.6667,-803.0000) ..
    (1951.0000,-803.0000) .. controls (1944.3333,-803.0000) and
    (1934.6667,-802.3333) .. (1922.0000,-801.0000) .. controls
    (1910.0000,-800.3333) and (1900.6667,-800.0000) .. (1894.0000,-800.0000) ..
    controls (1872.6667,-800.0000) and (1857.3333,-805.6667) ..
    (1848.0000,-817.0000) .. controls (1838.6667,-829.0000) and
    (1830.6667,-835.0000) .. (1824.0000,-835.0000) .. controls
    (1819.3333,-835.0000) and (1811.0000,-831.6667) .. (1799.0000,-825.0000) ..
    controls (1787.6667,-819.0000) and (1779.6667,-816.0000) ..
    (1775.0000,-816.0000) .. controls (1772.3333,-816.0000) and
    (1768.6667,-817.6667) .. (1764.0000,-821.0000) .. controls
    (1760.0000,-824.3333) and (1756.6667,-826.0000) .. (1754.0000,-826.0000) ..
    controls (1748.0000,-826.0000) and (1740.0000,-819.3333) ..
    (1730.0000,-806.0000) .. controls (1720.0000,-793.3333) and
    (1710.3333,-787.0000) .. (1701.0000,-787.0000) .. controls
    (1697.0000,-787.0000) and (1689.3333,-789.6667) .. (1678.0000,-795.0000) ..
    controls (1667.3333,-800.3333) and (1658.0000,-803.0000) ..
    (1650.0000,-803.0000) .. controls (1628.0000,-803.0000) and
    (1613.3333,-801.0000) .. (1606.0000,-797.0000) .. controls
    (1598.6667,-793.6667) and (1588.6667,-783.0000) .. (1576.0000,-765.0000) ..
    controls (1568.6667,-763.6667) and (1558.6667,-763.0000) ..
    (1546.0000,-763.0000) .. controls (1541.3333,-763.0000) and
    (1528.3333,-775.3333) .. (1507.0000,-800.0000) .. controls
    (1499.0000,-782.6667) and (1489.6667,-773.0000) .. (1479.0000,-771.0000) ..
    controls (1459.0000,-767.6667) and (1447.0000,-765.0000) ..
    (1443.0000,-763.0000) .. controls (1441.6667,-755.0000) and
    (1428.0000,-742.3333) .. (1402.0000,-725.0000) .. controls
    (1400.0000,-709.6667) and (1393.6667,-694.3333) .. (1383.0000,-679.0000) ..
    controls (1375.0000,-682.3333) and (1368.0000,-698.3333) ..
    (1362.0000,-727.0000) .. controls (1356.6667,-755.6667) and
    (1347.6667,-770.0000) .. (1335.0000,-770.0000) .. controls
    (1326.3333,-770.0000) and (1322.0000,-759.3333) .. (1322.0000,-738.0000) ..
    controls (1322.0000,-730.6667) and (1323.0000,-719.6667) ..
    (1325.0000,-705.0000) .. controls (1327.6667,-691.0000) and
    (1329.0000,-680.6667) .. (1329.0000,-674.0000) .. controls
    (1325.0000,-666.6667) and (1320.6667,-661.0000) .. (1316.0000,-657.0000) --
    (1292.0000,-657.0000) .. controls (1276.6667,-694.3333) and
    (1254.0000,-750.6667) .. (1224.0000,-826.0000) -- (1216.0000,-817.0000) --
    (1262.0000,-635.0000) .. controls (1252.6667,-611.0000) and
    (1232.3333,-586.6667) .. (1201.0000,-562.0000) .. controls
    (1170.3333,-537.3333) and (1142.3333,-522.6667) .. (1117.0000,-518.0000) ..
    controls (1113.6667,-517.3333) and (1103.0000,-517.0000) ..
    (1085.0000,-517.0000) .. controls (1073.0000,-517.0000) and
    (1054.6667,-514.3333) .. (1030.0000,-509.0000) .. controls
    (1006.0000,-503.6667) and (986.3333,-501.0000) .. (971.0000,-501.0000) ..
    controls (901.0000,-501.0000) and (857.3333,-505.3333) .. (840.0000,-514.0000)
    .. controls (838.0000,-515.3333) and (830.0000,-521.0000) ..
    (816.0000,-531.0000) .. controls (808.6667,-537.0000) and (799.0000,-540.0000)
    .. (787.0000,-540.0000) .. controls (783.6667,-540.0000) and
    (779.0000,-538.3333) .. (773.0000,-535.0000) .. controls (767.6667,-531.6667)
    and (763.3333,-530.0000) .. (760.0000,-530.0000) .. controls
    (755.3333,-530.0000) and (748.3333,-531.6667) .. (739.0000,-535.0000) ..
    controls (730.3333,-538.3333) and (723.6667,-540.0000) .. (719.0000,-540.0000)
    .. controls (708.3333,-540.0000) and (698.0000,-535.3333) ..
    (688.0000,-526.0000) .. controls (678.0000,-517.3333) and (664.0000,-513.0000)
    .. (646.0000,-513.0000) .. controls (645.3333,-513.0000) and
    (636.3333,-525.0000) .. (619.0000,-549.0000) .. controls (611.0000,-549.0000)
    and (605.6667,-541.0000) .. (603.0000,-525.0000) .. controls
    (602.3333,-514.3333) and (601.3333,-503.3333) .. (600.0000,-492.0000) ..
    controls (558.0000,-467.3333) and (537.0000,-451.6667) .. (537.0000,-445.0000)
    .. controls (537.0000,-442.3333) and (540.6667,-437.0000) ..
    (548.0000,-429.0000) .. controls (556.0000,-421.6667) and (560.0000,-415.6667)
    .. (560.0000,-411.0000) .. controls (560.0000,-390.3333) and
    (537.0000,-378.6667) .. (491.0000,-376.0000) .. controls (485.0000,-368.0000)
    and (481.3333,-359.0000) .. (480.0000,-349.0000) .. controls
    (470.0000,-343.0000) and (455.3333,-333.6667) .. (436.0000,-321.0000) ..
    controls (430.0000,-311.6667) and (420.0000,-297.3333) .. (406.0000,-278.0000)
    .. controls (402.6667,-274.0000) and (384.3333,-270.0000) ..
    (351.0000,-266.0000) .. controls (348.3333,-256.0000) and (343.6667,-241.3333)
    .. (337.0000,-222.0000) .. controls (334.3333,-216.0000) and
    (326.3333,-210.6667) .. (313.0000,-206.0000) .. controls (300.3333,-201.3333)
    and (294.0000,-193.3333) .. (294.0000,-182.0000) .. controls
    (294.0000,-178.6667) and (296.3333,-167.3333) .. (301.0000,-148.0000) ..
    controls (298.3333,-140.0000) and (293.3333,-129.0000) .. (286.0000,-115.0000)
    .. controls (284.0000,-114.3333) and (279.6667,-112.3333) ..
    (273.0000,-109.0000) .. controls (245.6667,-104.3333) and (212.0000,-93.6667)
    .. (172.0000,-77.0000) .. controls (153.3333,-60.3333) and (142.3333,-52.0000)
    .. (139.0000,-52.0000) .. controls (147.6667,-52.0000) and (136.3333,-56.6667)
    .. (105.0000,-66.0000) .. controls (107.0000,-98.6667) and
    (108.0000,-110.0000) .. (108.0000,-100.0000) .. controls (108.0000,-110.6667)
    and (103.6667,-122.3333) .. (95.0000,-135.0000) .. controls
    (86.3333,-148.3333) and (82.0000,-160.6667) .. (82.0000,-172.0000) .. controls
    (82.0000,-218.0000) and (104.3333,-241.0000) .. (149.0000,-241.0000) ..
    controls (153.0000,-241.0000) and (158.6667,-240.0000) .. (166.0000,-238.0000)
    .. controls (173.3333,-236.6667) and (179.0000,-236.0000) ..
    (183.0000,-236.0000) .. controls (181.0000,-239.3333) and (175.0000,-245.6667)
    .. (165.0000,-255.0000) .. controls (159.0000,-260.3333) and
    (156.0000,-269.0000) .. (156.0000,-281.0000) .. controls (156.0000,-293.0000)
    and (158.0000,-305.0000) .. (162.0000,-317.0000) .. controls
    (152.6667,-328.3333) and (143.6667,-335.6667) .. (135.0000,-339.0000) ..
    controls (134.3333,-341.6667) and (133.0000,-346.0000) .. (131.0000,-352.0000)
    .. controls (129.0000,-358.6667) and (128.0000,-363.6667) ..
    (128.0000,-367.0000) .. controls (128.0000,-366.3333) and (133.6667,-376.6667)
    .. (145.0000,-398.0000) .. controls (158.3333,-402.6667) and
    (172.0000,-407.3333) .. (186.0000,-412.0000) .. controls (197.3333,-416.6667)
    and (208.3333,-426.0000) .. (219.0000,-440.0000) .. controls
    (205.0000,-449.3333) and (191.0000,-458.6667) .. (177.0000,-468.0000) ..
    controls (163.6667,-477.3333) and (157.0000,-491.3333) .. (157.0000,-510.0000)
    .. controls (157.0000,-516.6667) and (167.0000,-528.3333) ..
    (187.0000,-545.0000) .. controls (207.6667,-561.6667) and (218.0000,-578.3333)
    .. (218.0000,-595.0000) .. controls (218.0000,-601.6667) and
    (226.3333,-614.3333) .. (243.0000,-633.0000) .. controls (243.0000,-636.3333)
    and (242.0000,-641.3333) .. (240.0000,-648.0000) .. controls
    (238.6667,-654.6667) and (238.0000,-659.6667) .. (238.0000,-663.0000) ..
    controls (238.0000,-685.0000) and (254.3333,-696.0000) .. (287.0000,-696.0000)
    .. controls (289.0000,-696.0000) and (292.0000,-695.3333) ..
    (296.0000,-694.0000) .. controls (300.0000,-692.6667) and (302.6667,-692.0000)
    .. (304.0000,-692.0000) .. controls (305.3333,-695.3333) and
    (307.6667,-700.6667) .. (311.0000,-708.0000) .. controls (311.6667,-709.3333)
    and (324.3333,-719.0000) .. (349.0000,-737.0000) .. controls
    (340.3333,-768.3333) and (336.0000,-782.0000) .. (336.0000,-778.0000) ..
    controls (336.0000,-801.3333) and (348.3333,-813.0000) .. (373.0000,-813.0000)
    .. controls (383.0000,-813.0000) and (399.0000,-803.6667) ..
    (421.0000,-785.0000) .. controls (443.0000,-766.3333) and (456.3333,-757.0000)
    .. (461.0000,-757.0000) -- (466.0000,-759.0000) .. controls
    (444.0000,-785.0000) and (431.3333,-803.0000) .. (428.0000,-813.0000) ..
    controls (425.3333,-833.6667) and (422.3333,-854.6667) .. (419.0000,-876.0000)
    .. controls (418.3333,-882.6667) and (414.6667,-898.0000) ..
    (408.0000,-922.0000) .. controls (403.3333,-940.0000) and (401.0000,-955.3333)
    .. (401.0000,-968.0000) .. controls (404.3333,-969.3333) and
    (409.0000,-971.6667) .. (415.0000,-975.0000) .. controls (433.6667,-951.6667)
    and (455.3333,-916.0000) .. (480.0000,-868.0000) .. controls
    (505.3333,-815.3333) and (526.0000,-778.3333) .. (542.0000,-757.0000) --
    (553.0000,-760.0000) -- (456.0000,-950.0000) -- (456.0000,-968.0000) --
    (486.0000,-968.0000) .. controls (496.6667,-968.0000) and (514.6667,-949.6667)
    .. (540.0000,-913.0000) .. controls (568.6667,-871.0000) and
    (586.0000,-847.6667) .. (592.0000,-843.0000) -- (596.0000,-843.0000) ..
    controls (588.6667,-864.3333) and (573.0000,-896.6667) .. (549.0000,-940.0000)
    .. controls (539.6667,-952.6667) and (530.6667,-965.6667) ..
    (522.0000,-979.0000) .. controls (510.6667,-995.6667) and
    (505.0000,-1012.3333) .. (505.0000,-1029.0000) .. controls
    (505.0000,-1023.0000) and (507.6667,-1030.6667) .. (513.0000,-1052.0000) ..
    controls (514.3333,-1057.3333) and (515.0000,-1071.6667) ..
    (515.0000,-1095.0000) -- (515.0000,-1107.0000) .. controls
    (527.0000,-1119.0000) and (538.6667,-1125.0000) .. (550.0000,-1125.0000) ..
    controls (566.6667,-1125.0000) and (583.6667,-1111.6667) ..
    (601.0000,-1085.0000) .. controls (603.6667,-1087.0000) and
    (605.0000,-1090.3333) .. (605.0000,-1095.0000) .. controls
    (605.0000,-1102.3333) and (601.6667,-1112.3333) .. (595.0000,-1125.0000) ..
    controls (589.0000,-1137.6667) and (586.0000,-1147.6667) ..
    (586.0000,-1155.0000) .. controls (586.0000,-1165.6667) and
    (595.3333,-1175.0000) .. (614.0000,-1183.0000) .. controls
    (625.3333,-1168.3333) and (641.3333,-1145.3333) .. (662.0000,-1114.0000) ..
    controls (664.6667,-1100.6667) and (676.6667,-1080.0000) ..
    (698.0000,-1052.0000) .. controls (707.3333,-1032.0000) and
    (718.6667,-1008.3333) .. (732.0000,-981.0000) -- (735.0000,-986.0000) ..
    controls (735.0000,-990.6667) and (728.6667,-1013.6667) ..
    (716.0000,-1055.0000) .. controls (706.0000,-1088.3333) and
    (690.6667,-1138.0000) .. (670.0000,-1204.0000) -- (671.0000,-1218.0000) ..
    controls (682.3333,-1225.3333) and (689.6667,-1229.0000) ..
    (693.0000,-1229.0000) .. controls (696.3333,-1229.0000) and
    (708.3333,-1219.0000) .. (729.0000,-1199.0000) .. controls
    (750.3333,-1179.6667) and (762.6667,-1170.0000) .. (766.0000,-1170.0000) ..
    controls (768.0000,-1170.0000) and (772.6667,-1171.6667) ..
    (780.0000,-1175.0000) .. controls (787.3333,-1178.3333) and
    (794.0000,-1180.0000) .. (800.0000,-1180.0000) .. controls
    (811.3333,-1180.0000) and (823.6667,-1176.6667) .. (837.0000,-1170.0000) ..
    controls (842.3333,-1196.0000) and (854.0000,-1209.0000) ..
    (872.0000,-1209.0000) .. controls (876.0000,-1209.0000) and
    (886.3333,-1202.3333) .. (903.0000,-1189.0000) -- (905.0000,-1176.0000) ..
    controls (913.0000,-1167.3333) and (919.6667,-1153.3333) ..
    (925.0000,-1134.0000) .. controls (931.0000,-1111.3333) and
    (936.3333,-1096.3333) .. (941.0000,-1089.0000) .. controls
    (945.6667,-1100.3333) and (967.0000,-1110.6667) .. (1005.0000,-1120.0000) ..
    controls (1003.6667,-1124.0000) and (997.0000,-1143.3333) ..
    (985.0000,-1178.0000) .. controls (974.3333,-1207.3333) and
    (969.0000,-1224.3333) .. (969.0000,-1229.0000) .. controls
    (969.0000,-1230.3333) and (972.3333,-1239.3333) .. (979.0000,-1256.0000) ..
    controls (985.6667,-1273.3333) and (989.3333,-1287.3333) ..
    (990.0000,-1298.0000) .. controls (998.0000,-1307.3333) and
    (1008.6667,-1311.3333) .. (1022.0000,-1310.0000) .. controls
    (1025.3333,-1320.6667) and (1026.3333,-1334.3333) .. (1025.0000,-1351.0000) ..
    controls (1049.0000,-1360.3333) and (1058.6667,-1365.0000) ..
    (1054.0000,-1365.0000) .. controls (1056.0000,-1365.0000) and
    (1061.3333,-1360.6667) .. (1070.0000,-1352.0000) .. controls
    (1079.3333,-1343.3333) and (1085.3333,-1338.3333) .. (1088.0000,-1337.0000) ..
    controls (1091.3333,-1325.6667) and (1096.6667,-1309.0000) ..
    (1104.0000,-1287.0000) -- (1108.0000,-1292.0000) .. controls
    (1108.6667,-1301.3333) and (1109.0000,-1306.3333) .. (1109.0000,-1307.0000) ..
    controls (1109.0000,-1311.6667) and (1108.3333,-1318.3333) ..
    (1107.0000,-1327.0000) .. controls (1106.3333,-1336.3333) and
    (1106.0000,-1343.3333) .. (1106.0000,-1348.0000) .. controls
    (1106.0000,-1364.0000) and (1110.3333,-1376.0000) .. (1119.0000,-1384.0000) --
    (1144.0000,-1384.0000) .. controls (1155.3333,-1372.6667) and
    (1164.3333,-1350.0000) .. (1171.0000,-1316.0000) .. controls
    (1177.6667,-1279.3333) and (1185.6667,-1254.3333) .. (1195.0000,-1241.0000) ..
    controls (1196.3333,-1245.6667) and (1197.0000,-1252.0000) ..
    (1197.0000,-1260.0000) .. controls (1197.0000,-1264.6667) and
    (1195.6667,-1271.0000) .. (1193.0000,-1279.0000) .. controls
    (1191.0000,-1287.6667) and (1190.0000,-1294.3333) .. (1190.0000,-1299.0000) --
    (1190.0000,-1393.0000) .. controls (1194.0000,-1397.0000) and
    (1200.0000,-1402.6667) .. (1208.0000,-1410.0000) -- (1225.0000,-1410.0000) ..
    controls (1234.3333,-1379.3333) and (1239.0000,-1356.3333) ..
    (1239.0000,-1341.0000) .. controls (1245.0000,-1338.3333) and
    (1256.6667,-1337.6667) .. (1274.0000,-1339.0000) .. controls
    (1284.6667,-1315.0000) and (1291.0000,-1303.0000) .. (1293.0000,-1303.0000) ..
    controls (1294.3333,-1303.0000) and (1298.0000,-1305.6667) ..
    (1304.0000,-1311.0000) .. controls (1310.0000,-1317.0000) and
    (1318.6667,-1320.0000) .. (1330.0000,-1320.0000) .. controls
    (1349.3333,-1320.0000) and (1361.0000,-1312.6667) .. (1365.0000,-1298.0000) ..
    controls (1367.0000,-1283.3333) and (1369.0000,-1268.6667) ..
    (1371.0000,-1254.0000) .. controls (1373.6667,-1273.3333) and
    (1376.3333,-1292.6667) .. (1379.0000,-1312.0000) .. controls
    (1385.0000,-1338.6667) and (1395.6667,-1352.0000) .. (1411.0000,-1352.0000) ..
    controls (1422.3333,-1352.0000) and (1428.0000,-1346.3333) ..
    (1428.0000,-1335.0000) -- (1428.0000,-1239.0000) .. controls
    (1428.0000,-1231.0000) and (1429.6667,-1220.3333) .. (1433.0000,-1207.0000) ..
    controls (1436.3333,-1191.6667) and (1438.3333,-1181.0000) ..
    (1439.0000,-1175.0000) .. controls (1439.0000,-1175.0000) and
    (1439.0000,-1161.6667) .. (1439.0000,-1135.0000) .. controls
    (1439.0000,-1107.0000) and (1444.0000,-1091.3333) .. (1454.0000,-1088.0000) ..
    controls (1470.6667,-1227.3333) and (1497.6667,-1297.0000) ..
    (1535.0000,-1297.0000) .. controls (1545.6667,-1297.0000) and
    (1551.0000,-1290.0000) .. (1551.0000,-1276.0000) -- (1553.0000,-1063.0000) ..
    controls (1559.0000,-1069.0000) and (1564.3333,-1081.3333) ..
    (1569.0000,-1100.0000) .. controls (1571.6667,-1112.0000) and
    (1582.3333,-1138.6667) .. (1601.0000,-1180.0000) .. controls
    (1620.3333,-1221.3333) and (1633.3333,-1245.6667) .. (1640.0000,-1253.0000) ..
    controls (1649.3333,-1263.0000) and (1659.3333,-1268.0000) ..
    (1670.0000,-1268.0000) .. controls (1682.0000,-1268.0000) and
    (1688.0000,-1257.6667) .. (1688.0000,-1237.0000) .. controls
    (1688.0000,-1221.0000) and (1681.3333,-1198.0000) .. (1668.0000,-1168.0000) ..
    controls (1654.6667,-1138.0000) and (1648.0000,-1114.6667) ..
    (1648.0000,-1098.0000) -- (1650.0000,-1095.0000) .. controls
    (1654.6667,-1095.6667) and (1662.3333,-1110.3333) .. (1673.0000,-1139.0000) ..
    controls (1685.0000,-1171.6667) and (1692.0000,-1189.6667) ..
    (1694.0000,-1193.0000) -- (1733.0000,-1193.0000) .. controls
    (1735.6667,-1183.6667) and (1738.0000,-1174.6667) .. (1740.0000,-1166.0000) ..
    controls (1744.0000,-1153.3333) and (1749.3333,-1147.0000) ..
    (1756.0000,-1147.0000) .. controls (1761.3333,-1147.0000) and
    (1767.0000,-1150.6667) .. (1773.0000,-1158.0000) .. controls
    (1779.0000,-1166.0000) and (1786.3333,-1170.0000) .. (1795.0000,-1170.0000) ..
    controls (1804.3333,-1170.0000) and (1814.0000,-1165.3333) ..
    (1824.0000,-1156.0000) -- (1824.0000,-1124.0000) .. controls
    (1824.0000,-1099.3333) and (1822.6667,-1080.3333) .. (1820.0000,-1067.0000) ..
    controls (1814.0000,-1037.0000) and (1811.0000,-1022.3333) ..
    (1811.0000,-1023.0000) -- (1818.0000,-1024.0000) .. controls
    (1823.3333,-1037.3333) and (1828.6667,-1051.0000) .. (1834.0000,-1065.0000) ..
    controls (1840.0000,-1079.0000) and (1850.6667,-1086.0000) ..
    (1866.0000,-1086.0000) .. controls (1866.6667,-1086.0000) and
    (1874.0000,-1084.3333) .. (1888.0000,-1081.0000) .. controls
    (1897.3333,-1058.3333) and (1902.0000,-1046.3333) .. (1902.0000,-1045.0000) ..
    controls (1902.0000,-1037.6667) and (1898.6667,-1027.0000) ..
    (1892.0000,-1013.0000) .. controls (1885.3333,-999.6667) and
    (1882.0000,-989.3333) .. (1882.0000,-982.0000) -- (1884.0000,-978.0000) ..
    controls (1902.0000,-998.0000) and (1915.6667,-1008.0000) ..
    (1925.0000,-1008.0000) .. controls (1917.6667,-1008.0000) and
    (1929.0000,-1002.6667) .. (1959.0000,-992.0000) .. controls
    (1975.6667,-989.3333) and (2000.3333,-983.0000) .. (2033.0000,-973.0000) ..
    controls (2036.3333,-968.3333) and (2038.3333,-963.3333) ..
    (2039.0000,-958.0000) .. controls (2058.3333,-935.3333) and
    (2068.0000,-917.6667) .. (2068.0000,-905.0000) .. controls
    (2068.0000,-899.6667) and (2065.6667,-891.6667) .. (2061.0000,-881.0000) ..
    controls (2057.0000,-871.0000) and (2055.0000,-863.3333) ..
    (2055.0000,-858.0000) .. controls (2055.0000,-858.6667) and
    (2060.0000,-853.0000) .. (2070.0000,-841.0000) .. controls
    (2070.6667,-835.0000) and (2071.0000,-829.3333) .. (2071.0000,-824.0000) --
    cycle(2084.0000,-624.0000) .. controls (2084.0000,-600.0000) and
    (2082.3333,-580.6667) .. (2079.0000,-566.0000) .. controls
    (2070.3333,-558.0000) and (2057.0000,-546.3333) .. (2039.0000,-531.0000) ..
    controls (2039.0000,-527.0000) and (2039.3333,-521.6667) ..
    (2040.0000,-515.0000) .. controls (2040.6667,-508.3333) and
    (2041.0000,-503.3333) .. (2041.0000,-500.0000) .. controls
    (2041.0000,-488.0000) and (2036.0000,-477.0000) .. (2026.0000,-467.0000) ..
    controls (2016.0000,-457.0000) and (2005.0000,-452.0000) ..
    (1993.0000,-452.0000) .. controls (1986.3333,-452.0000) and
    (1975.0000,-457.3333) .. (1959.0000,-468.0000) .. controls
    (1959.6667,-456.6667) and (1957.6667,-439.6667) .. (1953.0000,-417.0000) ..
    controls (1951.6667,-415.0000) and (1947.6667,-409.3333) ..
    (1941.0000,-400.0000) .. controls (1937.0000,-394.6667) and
    (1935.0000,-388.0000) .. (1935.0000,-380.0000) .. controls
    (1935.0000,-368.0000) and (1937.0000,-350.0000) .. (1941.0000,-326.0000) ..
    controls (1945.6667,-302.6667) and (1948.0000,-285.0000) ..
    (1948.0000,-273.0000) .. controls (1948.0000,-253.0000) and
    (1942.0000,-239.3333) .. (1930.0000,-232.0000) .. controls
    (1914.6667,-222.6667) and (1902.0000,-218.0000) .. (1892.0000,-218.0000) ..
    controls (1882.6667,-218.0000) and (1873.6667,-226.0000) ..
    (1865.0000,-242.0000) .. controls (1858.3333,-253.3333) and
    (1851.6667,-265.0000) .. (1845.0000,-277.0000) -- (1827.0000,-277.0000) ..
    controls (1827.0000,-261.6667) and (1820.0000,-247.3333) ..
    (1806.0000,-234.0000) .. controls (1792.6667,-221.3333) and
    (1778.0000,-215.0000) .. (1762.0000,-215.0000) .. controls
    (1759.3333,-215.0000) and (1755.3333,-216.0000) .. (1750.0000,-218.0000) ..
    controls (1745.3333,-220.6667) and (1741.6667,-222.0000) ..
    (1739.0000,-222.0000) .. controls (1739.0000,-204.6667) and
    (1734.6667,-188.6667) .. (1726.0000,-174.0000) .. controls
    (1715.3333,-156.6667) and (1702.3333,-148.0000) .. (1687.0000,-148.0000) ..
    controls (1682.3333,-148.0000) and (1677.6667,-148.6667) ..
    (1673.0000,-150.0000) -- (1669.0000,-144.0000) .. controls
    (1673.0000,-96.0000) and (1675.0000,-67.0000) .. (1675.0000,-57.0000) ..
    controls (1675.0000,2.3333) and (1653.3333,32.0000) .. (1610.0000,32.0000) ..
    controls (1587.3333,32.0000) and (1562.6667,14.6667) .. (1536.0000,-20.0000)
    .. controls (1532.0000,-19.3333) and (1528.6667,-17.3333) ..
    (1526.0000,-14.0000) .. controls (1526.0000,20.0000) and (1521.0000,40.0000)
    .. (1511.0000,46.0000) .. controls (1493.6667,52.6667) and (1476.3333,59.3333)
    .. (1459.0000,66.0000) .. controls (1457.0000,67.3333) and (1453.3333,70.6667)
    .. (1448.0000,76.0000) .. controls (1443.3333,82.0000) and (1438.6667,85.0000)
    .. (1434.0000,85.0000) .. controls (1419.3333,85.0000) and (1402.6667,82.6667)
    .. (1384.0000,78.0000) .. controls (1383.3333,80.0000) and (1383.0000,89.0000)
    .. (1383.0000,105.0000) .. controls (1383.0000,117.6667) and
    (1380.0000,126.0000) .. (1374.0000,130.0000) .. controls (1364.6667,136.0000)
    and (1359.0000,140.6667) .. (1357.0000,144.0000) .. controls
    (1355.6667,147.3333) and (1354.0000,160.6667) .. (1352.0000,184.0000) ..
    controls (1337.3333,210.6667) and (1325.6667,224.0000) .. (1317.0000,224.0000)
    .. controls (1301.6667,224.0000) and (1283.6667,206.6667) ..
    (1263.0000,172.0000) -- (1254.0000,172.0000) .. controls (1248.0000,176.6667)
    and (1240.0000,185.0000) .. (1230.0000,197.0000) .. controls
    (1226.6667,207.6667) and (1223.0000,218.6667) .. (1219.0000,230.0000) ..
    controls (1215.6667,236.6667) and (1203.3333,240.0000) .. (1182.0000,240.0000)
    .. controls (1167.3333,240.0000) and (1155.3333,233.6667) ..
    (1146.0000,221.0000) .. controls (1145.3333,221.0000) and (1138.0000,228.3333)
    .. (1124.0000,243.0000) .. controls (1120.0000,243.6667) and
    (1114.0000,244.0000) .. (1106.0000,244.0000) .. controls (1039.3333,244.0000)
    and (985.3333,177.3333) .. (944.0000,44.0000) .. controls (944.0000,27.3333)
    and (941.3333,2.3333) .. (936.0000,-31.0000) .. controls (933.3333,-35.6667)
    and (929.6667,-43.0000) .. (925.0000,-53.0000) .. controls (927.0000,-71.6667)
    and (921.3333,-99.6667) .. (908.0000,-137.0000) .. controls
    (901.3333,-123.6667) and (898.0000,-108.3333) .. (898.0000,-91.0000) ..
    controls (898.0000,-73.0000) and (903.6667,-39.6667) .. (915.0000,9.0000) ..
    controls (926.3333,57.6667) and (936.0000,89.6667) .. (944.0000,105.0000) ..
    controls (974.0000,163.0000) and (989.0000,198.3333) .. (989.0000,211.0000) ..
    controls (989.0000,243.6667) and (975.0000,260.0000) .. (947.0000,260.0000) ..
    controls (940.3333,260.0000) and (933.0000,257.6667) .. (925.0000,253.0000) ..
    controls (918.3333,223.6667) and (906.0000,190.3333) .. (888.0000,153.0000) ..
    controls (886.0000,157.6667) and (885.0000,162.0000) .. (885.0000,166.0000) ..
    controls (885.0000,170.6667) and (886.6667,176.6667) .. (890.0000,184.0000) ..
    controls (893.3333,192.0000) and (895.0000,197.6667) .. (895.0000,201.0000) ..
    controls (895.0000,227.6667) and (878.0000,245.0000) .. (844.0000,253.0000) ..
    controls (834.0000,243.6667) and (827.3333,229.0000) .. (824.0000,209.0000) ..
    controls (820.6667,189.0000) and (816.6667,176.3333) .. (812.0000,171.0000) ..
    controls (805.3333,168.3333) and (796.0000,163.0000) .. (784.0000,155.0000) ..
    controls (770.6667,140.3333) and (756.6667,89.6667) .. (742.0000,3.0000) ..
    controls (728.0000,-83.0000) and (716.6667,-130.6667) .. (708.0000,-140.0000)
    .. controls (707.3333,-139.3333) and (706.6667,-138.6667) ..
    (706.0000,-138.0000) .. controls (703.3333,-134.6667) and (702.0000,-129.6667)
    .. (702.0000,-123.0000) .. controls (702.0000,-114.3333) and
    (703.6667,-101.6667) .. (707.0000,-85.0000) .. controls (711.0000,-69.0000)
    and (713.0000,-56.6667) .. (713.0000,-48.0000) .. controls (713.0000,-42.6667)
    and (713.0000,-34.3333) .. (713.0000,-23.0000) .. controls (712.3333,-12.3333)
    and (712.0000,-4.3333) .. (712.0000,1.0000) .. controls (712.0000,49.0000) and
    (716.6667,80.3333) .. (726.0000,95.0000) .. controls (732.0000,97.6667) and
    (741.0000,102.3333) .. (753.0000,109.0000) .. controls (756.3333,115.0000) and
    (758.0000,124.0000) .. (758.0000,136.0000) .. controls (758.0000,175.3333) and
    (739.3333,195.0000) .. (702.0000,195.0000) .. controls (693.3333,195.0000) and
    (683.0000,189.3333) .. (671.0000,178.0000) .. controls (670.3333,155.3333) and
    (666.0000,124.0000) .. (658.0000,84.0000) -- (652.0000,84.0000) --
    (649.0000,87.0000) .. controls (649.0000,90.3333) and (649.6667,96.6667) ..
    (651.0000,106.0000) .. controls (653.0000,115.3333) and (654.0000,122.6667) ..
    (654.0000,128.0000) .. controls (654.0000,142.0000) and (648.6667,149.0000) ..
    (638.0000,149.0000) .. controls (634.6667,149.0000) and (627.0000,145.6667) ..
    (615.0000,139.0000) .. controls (615.0000,130.3333) and (614.3333,116.6667) ..
    (613.0000,98.0000) .. controls (612.3333,80.0000) and (612.0000,66.3333) ..
    (612.0000,57.0000) -- (601.0000,52.0000) .. controls (599.0000,70.6667) and
    (596.0000,98.6667) .. (592.0000,136.0000) -- (577.0000,136.0000) .. controls
    (569.6667,90.6667) and (553.3333,24.6667) .. (528.0000,-62.0000) .. controls
    (518.6667,-58.6667) and (514.0000,-52.3333) .. (514.0000,-43.0000) .. controls
    (514.0000,-39.6667) and (522.6667,4.6667) .. (540.0000,90.0000) --
    (532.0000,94.0000) .. controls (509.3333,76.6667) and (499.6667,68.0000) ..
    (503.0000,68.0000) .. controls (499.6667,68.0000) and (494.6667,70.6667) ..
    (488.0000,76.0000) .. controls (482.0000,81.3333) and (477.3333,84.0000) ..
    (474.0000,84.0000) .. controls (470.6667,84.0000) and (465.3333,82.3333) ..
    (458.0000,79.0000) .. controls (451.3333,75.6667) and (446.6667,73.6667) ..
    (444.0000,73.0000) .. controls (438.6667,73.0000) and (431.0000,72.0000) ..
    (421.0000,70.0000) .. controls (419.0000,69.3333) and (406.0000,56.6667) ..
    (382.0000,32.0000) .. controls (373.3333,38.6667) and (347.6667,46.6667) ..
    (305.0000,56.0000) .. controls (301.6667,61.3333) and (299.3333,67.0000) ..
    (298.0000,73.0000) .. controls (294.0000,76.3333) and (287.6667,78.0000) ..
    (279.0000,78.0000) .. controls (258.3333,78.0000) and (248.0000,67.6667) ..
    (248.0000,47.0000) .. controls (248.0000,39.6667) and (250.6667,29.0000) ..
    (256.0000,15.0000) .. controls (261.3333,1.6667) and (264.0000,-8.6667) ..
    (264.0000,-16.0000) .. controls (264.0000,-28.0000) and (268.6667,-37.3333) ..
    (278.0000,-44.0000) .. controls (287.3333,-50.6667) and (296.3333,-57.3333) ..
    (305.0000,-64.0000) .. controls (317.6667,-66.0000) and (328.0000,-68.0000) ..
    (336.0000,-70.0000) .. controls (334.0000,-78.6667) and (329.6667,-91.6667) ..
    (323.0000,-109.0000) .. controls (339.0000,-115.0000) and (359.0000,-132.3333)
    .. (383.0000,-161.0000) .. controls (386.3333,-171.0000) and
    (389.6667,-181.0000) .. (393.0000,-191.0000) .. controls (397.0000,-199.0000)
    and (406.3333,-203.6667) .. (421.0000,-205.0000) .. controls
    (425.6667,-213.0000) and (433.3333,-224.6667) .. (444.0000,-240.0000) ..
    controls (475.3333,-276.6667) and (516.3333,-301.3333) .. (567.0000,-314.0000)
    .. controls (564.3333,-313.3333) and (576.3333,-313.0000) ..
    (603.0000,-313.0000) .. controls (617.0000,-313.0000) and (629.6667,-318.6667)
    .. (641.0000,-330.0000) .. controls (652.3333,-342.0000) and
    (664.6667,-348.0000) .. (678.0000,-348.0000) .. controls (682.0000,-348.0000)
    and (688.6667,-345.3333) .. (698.0000,-340.0000) .. controls
    (708.0000,-334.6667) and (715.0000,-332.0000) .. (719.0000,-332.0000) ..
    controls (722.3333,-332.0000) and (726.6667,-333.0000) .. (732.0000,-335.0000)
    .. controls (737.3333,-337.0000) and (741.6667,-338.0000) ..
    (745.0000,-338.0000) .. controls (752.3333,-338.0000) and (759.3333,-332.3333)
    .. (766.0000,-321.0000) .. controls (774.6667,-305.0000) and
    (779.6667,-296.3333) .. (781.0000,-295.0000) .. controls (787.6667,-292.3333)
    and (797.3333,-286.6667) .. (810.0000,-278.0000) .. controls
    (812.6667,-271.3333) and (816.6667,-262.0000) .. (822.0000,-250.0000) --
    (837.0000,-250.0000) .. controls (855.6667,-282.6667) and (873.6667,-299.0000)
    .. (891.0000,-299.0000) .. controls (895.0000,-299.0000) and
    (900.6667,-297.3333) .. (908.0000,-294.0000) .. controls (915.3333,-290.6667)
    and (921.0000,-289.0000) .. (925.0000,-289.0000) .. controls
    (926.3333,-289.0000) and (937.6667,-295.3333) .. (959.0000,-308.0000) ..
    controls (980.3333,-321.3333) and (996.3333,-328.0000) ..
    (1007.0000,-328.0000) .. controls (1025.0000,-328.0000) and
    (1042.6667,-317.6667) .. (1060.0000,-297.0000) .. controls
    (1078.0000,-277.0000) and (1090.6667,-267.0000) .. (1098.0000,-267.0000) ..
    controls (1098.0000,-267.0000) and (1104.0000,-273.3333) ..
    (1116.0000,-286.0000) .. controls (1128.6667,-299.3333) and
    (1142.0000,-306.0000) .. (1156.0000,-306.0000) .. controls
    (1159.3333,-306.0000) and (1164.0000,-304.6667) .. (1170.0000,-302.0000) ..
    controls (1176.0000,-300.0000) and (1180.6667,-299.0000) ..
    (1184.0000,-299.0000) .. controls (1199.3333,-299.0000) and
    (1209.3333,-322.6667) .. (1214.0000,-370.0000) .. controls
    (1230.0000,-385.3333) and (1242.6667,-393.0000) .. (1252.0000,-393.0000) ..
    controls (1260.0000,-393.0000) and (1273.3333,-389.3333) ..
    (1292.0000,-382.0000) .. controls (1296.0000,-373.3333) and
    (1303.6667,-360.6667) .. (1315.0000,-344.0000) .. controls
    (1315.6667,-345.3333) and (1316.3333,-347.3333) .. (1317.0000,-350.0000) ..
    controls (1317.0000,-360.6667) and (1311.6667,-376.6667) ..
    (1301.0000,-398.0000) -- (1301.0000,-412.0000) .. controls
    (1308.3333,-415.3333) and (1319.3333,-419.0000) .. (1334.0000,-423.0000) ..
    controls (1345.3333,-448.3333) and (1361.6667,-487.0000) ..
    (1383.0000,-539.0000) .. controls (1394.3333,-547.0000) and
    (1415.0000,-554.0000) .. (1445.0000,-560.0000) .. controls
    (1466.3333,-564.0000) and (1487.3333,-589.3333) .. (1508.0000,-636.0000) ..
    controls (1509.3333,-638.6667) and (1511.0000,-650.3333) ..
    (1513.0000,-671.0000) .. controls (1529.0000,-681.0000) and
    (1543.0000,-686.0000) .. (1555.0000,-686.0000) .. controls
    (1566.3333,-702.0000) and (1577.3333,-717.6667) .. (1588.0000,-733.0000) ..
    controls (1604.0000,-753.6667) and (1618.6667,-764.0000) ..
    (1632.0000,-764.0000) .. controls (1640.6667,-764.0000) and
    (1652.0000,-760.0000) .. (1666.0000,-752.0000) .. controls
    (1680.0000,-744.6667) and (1687.3333,-741.0000) .. (1688.0000,-741.0000) ..
    controls (1689.3333,-741.0000) and (1695.6667,-748.6667) ..
    (1707.0000,-764.0000) .. controls (1719.0000,-779.3333) and
    (1733.0000,-787.0000) .. (1749.0000,-787.0000) .. controls
    (1753.0000,-787.0000) and (1757.6667,-784.6667) .. (1763.0000,-780.0000) ..
    controls (1768.3333,-776.0000) and (1773.0000,-774.0000) ..
    (1777.0000,-774.0000) .. controls (1780.3333,-774.0000) and
    (1785.0000,-776.0000) .. (1791.0000,-780.0000) .. controls
    (1797.0000,-784.6667) and (1802.0000,-787.0000) .. (1806.0000,-787.0000) ..
    controls (1816.6667,-787.0000) and (1826.6667,-778.0000) ..
    (1836.0000,-760.0000) .. controls (1839.3333,-743.3333) and
    (1846.3333,-719.3333) .. (1857.0000,-688.0000) .. controls
    (1864.3333,-678.0000) and (1875.6667,-663.0000) .. (1891.0000,-643.0000) ..
    controls (1893.0000,-628.3333) and (1903.6667,-609.0000) ..
    (1923.0000,-585.0000) .. controls (1924.3333,-587.6667) and
    (1925.0000,-615.3333) .. (1925.0000,-668.0000) .. controls
    (1932.3333,-688.6667) and (1942.0000,-699.0000) .. (1954.0000,-699.0000) ..
    controls (1957.3333,-699.0000) and (1962.0000,-697.6667) ..
    (1968.0000,-695.0000) .. controls (1974.0000,-693.0000) and
    (1978.6667,-692.0000) .. (1982.0000,-692.0000) .. controls
    (1984.0000,-692.0000) and (1990.3333,-697.3333) .. (2001.0000,-708.0000) ..
    controls (2011.6667,-719.3333) and (2021.3333,-725.0000) ..
    (2030.0000,-725.0000) .. controls (2066.0000,-725.0000) and
    (2084.0000,-691.3333) .. (2084.0000,-624.0000) -- cycle(1388.0000,-1102.0000)
    .. controls (1386.6667,-1110.0000) and (1384.0000,-1122.0000) ..
    (1380.0000,-1138.0000) .. controls (1377.3333,-1130.0000) and
    (1376.0000,-1120.6667) .. (1376.0000,-1110.0000) -- (1376.0000,-1102.0000) --
    (1388.0000,-1102.0000) -- cycle(1794.0000,-635.0000) -- (1794.0000,-646.0000)
    -- (1772.0000,-646.0000) -- (1772.0000,-635.0000) .. controls
    (1777.3333,-629.6667) and (1782.3333,-627.0000) .. (1787.0000,-627.0000) --
    (1794.0000,-635.0000) -- cycle(1122.0000,-1077.0000) .. controls
    (1122.0000,-1097.0000) and (1114.0000,-1117.0000) .. (1098.0000,-1137.0000) ..
    controls (1094.6667,-1141.6667) and (1087.6667,-1146.0000) ..
    (1077.0000,-1150.0000) -- (1077.0000,-1120.0000) .. controls
    (1077.0000,-1112.6667) and (1081.3333,-1101.0000) .. (1090.0000,-1085.0000) ..
    controls (1099.3333,-1069.0000) and (1107.3333,-1059.3333) ..
    (1114.0000,-1056.0000) .. controls (1119.3333,-1066.0000) and
    (1122.0000,-1073.0000) .. (1122.0000,-1077.0000) -- cycle(1645.0000,-518.0000)
    .. controls (1632.3333,-538.0000) and (1626.6667,-566.6667) ..
    (1628.0000,-604.0000) .. controls (1620.6667,-604.0000) and
    (1614.0000,-607.0000) .. (1608.0000,-613.0000) .. controls
    (1602.6667,-619.6667) and (1598.0000,-623.3333) .. (1594.0000,-624.0000) --
    (1594.0000,-593.0000) .. controls (1594.0000,-583.0000) and
    (1598.6667,-568.0000) .. (1608.0000,-548.0000) .. controls
    (1617.3333,-528.6667) and (1626.0000,-516.0000) .. (1634.0000,-510.0000) ..
    controls (1638.0000,-514.6667) and (1641.6667,-517.3333) ..
    (1645.0000,-518.0000) -- cycle(1642.0000,-348.0000) .. controls
    (1642.0000,-360.6667) and (1624.0000,-397.3333) .. (1588.0000,-458.0000) ..
    controls (1552.0000,-518.6667) and (1532.0000,-549.0000) ..
    (1528.0000,-549.0000) .. controls (1510.6667,-549.0000) and
    (1502.0000,-531.6667) .. (1502.0000,-497.0000) .. controls
    (1502.0000,-487.6667) and (1514.6667,-461.0000) .. (1540.0000,-417.0000) ..
    controls (1565.3333,-373.6667) and (1582.3333,-348.6667) ..
    (1591.0000,-342.0000) .. controls (1602.3333,-333.3333) and
    (1614.0000,-328.6667) .. (1626.0000,-328.0000) .. controls
    (1636.6667,-336.6667) and (1642.0000,-343.3333) .. (1642.0000,-348.0000) --
    cycle(942.0000,-840.0000) .. controls (942.0000,-842.6667) and
    (938.6667,-867.0000) .. (932.0000,-913.0000) .. controls (926.6667,-907.6667)
    and (924.0000,-900.6667) .. (924.0000,-892.0000) .. controls
    (924.0000,-882.6667) and (930.0000,-865.3333) .. (942.0000,-840.0000) --
    cycle(898.0000,-687.0000) -- (898.0000,-698.0000) .. controls
    (898.0000,-706.6667) and (893.6667,-726.3333) .. (885.0000,-757.0000) ..
    controls (877.0000,-788.3333) and (871.0000,-806.6667) .. (867.0000,-812.0000)
    .. controls (865.0000,-813.3333) and (862.3333,-815.3333) ..
    (859.0000,-818.0000) .. controls (853.0000,-836.6667) and (844.6667,-861.6667)
    .. (834.0000,-893.0000) .. controls (823.3333,-922.3333) and
    (793.0000,-974.6667) .. (743.0000,-1050.0000) -- (739.0000,-1038.0000) ..
    controls (749.6667,-1016.6667) and (764.3333,-984.0000) ..
    (783.0000,-940.0000) .. controls (798.3333,-894.0000) and (813.3333,-847.6667)
    .. (828.0000,-801.0000) .. controls (850.0000,-735.0000) and
    (869.3333,-694.3333) .. (886.0000,-679.0000) -- (898.0000,-687.0000) --
    cycle(404.0000,-577.0000) .. controls (404.0000,-581.6667) and
    (397.0000,-594.0000) .. (383.0000,-614.0000) -- (368.0000,-614.0000) ..
    controls (381.3333,-595.3333) and (388.0000,-581.3333) .. (388.0000,-572.0000)
    .. controls (388.0000,-563.3333) and (375.3333,-555.3333) ..
    (350.0000,-548.0000) .. controls (346.6667,-540.6667) and (343.0000,-529.3333)
    .. (339.0000,-514.0000) .. controls (346.3333,-498.6667) and
    (354.6667,-488.6667) .. (364.0000,-484.0000) .. controls (368.6667,-508.6667)
    and (380.3333,-525.6667) .. (399.0000,-535.0000) .. controls
    (402.3333,-567.0000) and (404.0000,-581.0000) .. (404.0000,-577.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F48C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1229.0000,-1441.0000) ..
    controls (1229.0000,-1407.6667) and (1214.6667,-1374.6667) ..
    (1186.0000,-1342.0000) .. controls (1159.3333,-1316.0000) and
    (1132.6667,-1290.0000) .. (1106.0000,-1264.0000) .. controls
    (1074.0000,-1232.0000) and (1047.6667,-1199.0000) .. (1027.0000,-1165.0000) ..
    controls (1007.0000,-1194.3333) and (982.6667,-1224.0000) ..
    (954.0000,-1254.0000) .. controls (926.0000,-1281.3333) and
    (898.3333,-1309.0000) .. (871.0000,-1337.0000) .. controls
    (841.0000,-1371.6667) and (826.0000,-1406.3333) .. (826.0000,-1441.0000) ..
    controls (826.0000,-1513.0000) and (859.6667,-1549.0000) ..
    (927.0000,-1549.0000) .. controls (969.0000,-1549.0000) and
    (1001.3333,-1533.3333) .. (1024.0000,-1502.0000) .. controls
    (1054.0000,-1533.3333) and (1088.0000,-1549.0000) .. (1126.0000,-1549.0000) ..
    controls (1194.6667,-1549.0000) and (1229.0000,-1513.0000) ..
    (1229.0000,-1441.0000) -- cycle(2010.0000,-685.0000) -- (949.0000,376.0000) --
    (325.0000,-247.0000) -- (1384.0000,-1309.0000) -- (2010.0000,-685.0000) --
    cycle(1829.0000,20.0000) .. controls (1829.0000,44.0000) and
    (1810.6667,74.6667) .. (1774.0000,112.0000) .. controls (1728.0000,158.6667)
    and (1702.0000,187.3333) .. (1696.0000,198.0000) .. controls
    (1680.6667,175.3333) and (1663.6667,154.3333) .. (1645.0000,135.0000) ..
    controls (1627.6667,118.3333) and (1610.6667,101.3333) .. (1594.0000,84.0000)
    .. controls (1575.3333,62.6667) and (1566.0000,41.3333) .. (1566.0000,20.0000)
    .. controls (1566.0000,-26.0000) and (1589.0000,-49.0000) ..
    (1635.0000,-49.0000) .. controls (1659.6667,-49.0000) and (1680.0000,-39.6667)
    .. (1696.0000,-21.0000) .. controls (1716.0000,-39.6667) and
    (1737.3333,-49.0000) .. (1760.0000,-49.0000) .. controls (1806.0000,-49.0000)
    and (1829.0000,-26.0000) .. (1829.0000,20.0000) -- cycle(667.0000,-1228.0000)
    .. controls (667.0000,-1187.3333) and (624.0000,-1125.0000) ..
    (538.0000,-1041.0000) .. controls (442.0000,-947.0000) and
    (387.3333,-883.0000) .. (374.0000,-849.0000) .. controls (346.6667,-895.6667)
    and (310.6667,-942.3333) .. (266.0000,-989.0000) .. controls
    (226.6667,-1028.3333) and (187.3333,-1067.6667) .. (148.0000,-1107.0000) ..
    controls (104.0000,-1158.3333) and (82.0000,-1207.6667) ..
    (82.0000,-1255.0000) .. controls (82.0000,-1301.6667) and (95.0000,-1339.3333)
    .. (121.0000,-1368.0000) .. controls (147.0000,-1397.3333) and
    (183.3333,-1412.0000) .. (230.0000,-1412.0000) .. controls
    (288.0000,-1412.0000) and (336.0000,-1389.0000) .. (374.0000,-1343.0000) ..
    controls (413.3333,-1389.0000) and (462.3333,-1412.0000) ..
    (521.0000,-1412.0000) .. controls (618.3333,-1412.0000) and
    (667.0000,-1350.6667) .. (667.0000,-1228.0000) -- cycle(366.0000,-590.0000) ..
    controls (366.0000,-566.6667) and (347.3333,-536.3333) .. (310.0000,-499.0000)
    .. controls (265.3333,-453.6667) and (239.6667,-424.3333) ..
    (233.0000,-411.0000) .. controls (227.6667,-420.3333) and (202.0000,-449.3333)
    .. (156.0000,-498.0000) .. controls (121.3333,-534.6667) and
    (104.0000,-565.6667) .. (104.0000,-591.0000) .. controls (104.0000,-637.6667)
    and (126.3333,-661.0000) .. (171.0000,-661.0000) .. controls
    (197.0000,-661.0000) and (217.6667,-650.6667) .. (233.0000,-630.0000) ..
    controls (245.6667,-650.6667) and (267.6667,-661.0000) .. (299.0000,-661.0000)
    .. controls (343.6667,-661.0000) and (366.0000,-637.3333) ..
    (366.0000,-590.0000) -- cycle(1122.0000,-1533.0000) .. controls
    (1087.3333,-1527.6667) and (1060.3333,-1513.6667) .. (1041.0000,-1491.0000) --
    (1052.0000,-1480.0000) .. controls (1052.0000,-1480.6667) and
    (1075.3333,-1498.3333) .. (1122.0000,-1533.0000) -- cycle(1860.0000,-716.0000)
    -- (1421.0000,-1155.0000) -- (1314.0000,-637.0000) -- (1860.0000,-716.0000) --
    cycle(969.0000,-1517.0000) .. controls (950.3333,-1526.3333) and
    (935.3333,-1531.0000) .. (924.0000,-1531.0000) .. controls
    (870.6667,-1531.0000) and (844.0000,-1500.0000) .. (844.0000,-1438.0000) ..
    controls (844.0000,-1417.3333) and (852.3333,-1396.0000) ..
    (869.0000,-1374.0000) .. controls (861.6667,-1394.6667) and
    (858.0000,-1413.6667) .. (858.0000,-1431.0000) .. controls
    (858.0000,-1489.0000) and (887.3333,-1518.0000) .. (946.0000,-1518.0000) ..
    controls (958.6667,-1518.0000) and (966.3333,-1517.6667) ..
    (969.0000,-1517.0000) -- cycle(514.0000,-1389.0000) .. controls
    (462.0000,-1383.0000) and (423.0000,-1363.0000) .. (397.0000,-1329.0000) ..
    controls (403.6667,-1321.6667) and (409.6667,-1317.0000) ..
    (415.0000,-1315.0000) .. controls (422.3333,-1323.6667) and
    (455.3333,-1348.3333) .. (514.0000,-1389.0000) -- cycle(1328.0000,-1133.0000)
    -- (501.0000,-306.0000) -- (1191.0000,-443.0000) -- (1328.0000,-1133.0000) --
    cycle(1835.0000,-626.0000) -- (1298.0000,-552.0000) -- (1261.0000,-373.0000)
    -- (1082.0000,-336.0000) -- (1008.0000,201.0000) -- (1835.0000,-626.0000) --
    cycle(1657.0000,-31.0000) .. controls (1646.3333,-36.3333) and
    (1638.0000,-39.0000) .. (1632.0000,-39.0000) .. controls (1596.6667,-39.0000)
    and (1579.0000,-18.6667) .. (1579.0000,22.0000) .. controls
    (1579.0000,34.0000) and (1584.0000,46.6667) .. (1594.0000,60.0000) .. controls
    (1590.0000,47.3333) and (1588.0000,36.3333) .. (1588.0000,27.0000) .. controls
    (1588.0000,-11.0000) and (1606.3333,-30.0000) .. (1643.0000,-30.0000) ..
    controls (1654.3333,-30.0000) and (1659.0000,-30.3333) .. (1657.0000,-31.0000)
    -- cycle(294.0000,-1366.0000) .. controls (264.6667,-1378.0000) and
    (242.3333,-1384.0000) .. (227.0000,-1384.0000) .. controls
    (149.0000,-1384.0000) and (110.0000,-1338.6667) .. (110.0000,-1248.0000) ..
    controls (110.0000,-1216.6667) and (122.0000,-1186.0000) ..
    (146.0000,-1156.0000) .. controls (138.6667,-1189.3333) and
    (135.0000,-1217.6667) .. (135.0000,-1241.0000) .. controls
    (135.0000,-1325.6667) and (176.6667,-1368.0000) .. (260.0000,-1368.0000) ..
    controls (264.0000,-1368.0000) and (270.0000,-1367.6667) ..
    (278.0000,-1367.0000) .. controls (286.0000,-1366.3333) and
    (291.3333,-1366.0000) .. (294.0000,-1366.0000) -- cycle(291.0000,-648.0000) ..
    controls (274.3333,-646.0000) and (257.6667,-637.3333) .. (241.0000,-622.0000)
    -- (248.0000,-620.0000) .. controls (257.3333,-626.0000) and
    (271.6667,-635.3333) .. (291.0000,-648.0000) -- cycle(997.0000,-317.0000) --
    (479.0000,-213.0000) -- (918.0000,226.0000) -- (997.0000,-317.0000) --
    cycle(197.0000,-641.0000) .. controls (181.6667,-646.3333) and
    (172.0000,-649.0000) .. (168.0000,-649.0000) .. controls (133.3333,-649.0000)
    and (116.0000,-629.3333) .. (116.0000,-590.0000) .. controls
    (116.0000,-574.6667) and (121.0000,-561.0000) .. (131.0000,-549.0000) ..
    controls (127.0000,-559.0000) and (125.0000,-569.6667) .. (125.0000,-581.0000)
    .. controls (125.0000,-624.3333) and (149.0000,-644.3333) ..
    (197.0000,-641.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F48D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1704.0000,-289.0000) ..
    controls (1704.0000,-164.3333) and (1653.6667,-40.0000) .. (1553.0000,84.0000)
    .. controls (1458.3333,201.3333) and (1349.6667,283.0000) ..
    (1227.0000,329.0000) .. controls (1131.0000,365.0000) and (1019.6667,383.0000)
    .. (893.0000,383.0000) .. controls (753.0000,383.0000) and (641.3333,365.0000)
    .. (558.0000,329.0000) .. controls (428.6667,273.0000) and (319.6667,191.3333)
    .. (231.0000,84.0000) .. controls (131.6667,-34.6667) and (82.0000,-159.0000)
    .. (82.0000,-289.0000) .. controls (82.0000,-384.3333) and (90.6667,-457.0000)
    .. (108.0000,-507.0000) .. controls (116.6667,-526.3333) and
    (129.6667,-555.3333) .. (147.0000,-594.0000) .. controls (210.3333,-737.3333)
    and (286.3333,-838.6667) .. (375.0000,-898.0000) .. controls
    (415.6667,-925.3333) and (498.3333,-961.6667) .. (623.0000,-1007.0000) ..
    controls (583.0000,-1051.6667) and (543.3333,-1096.0000) ..
    (504.0000,-1140.0000) .. controls (438.0000,-1214.6667) and
    (405.0000,-1255.3333) .. (405.0000,-1262.0000) .. controls
    (405.0000,-1270.6667) and (424.0000,-1288.6667) .. (462.0000,-1316.0000) ..
    controls (466.6667,-1319.3333) and (516.0000,-1358.0000) ..
    (610.0000,-1432.0000) .. controls (692.0000,-1497.3333) and
    (735.3333,-1530.0000) .. (740.0000,-1530.0000) -- (1046.0000,-1530.0000) ..
    controls (1054.0000,-1530.0000) and (1165.0000,-1444.0000) ..
    (1379.0000,-1272.0000) .. controls (1380.3333,-1269.3333) and
    (1381.0000,-1266.0000) .. (1381.0000,-1262.0000) .. controls
    (1381.0000,-1259.3333) and (1308.3333,-1174.3333) .. (1163.0000,-1007.0000) ..
    controls (1183.6667,-1000.3333) and (1214.3333,-989.6667) ..
    (1255.0000,-975.0000) .. controls (1365.0000,-933.6667) and
    (1454.3333,-873.3333) .. (1523.0000,-794.0000) .. controls
    (1584.3333,-722.6667) and (1636.0000,-627.3333) .. (1678.0000,-508.0000) ..
    controls (1695.3333,-458.6667) and (1704.0000,-385.6667) ..
    (1704.0000,-289.0000) -- cycle(1300.0000,-1270.0000) -- (1041.0000,-1474.0000)
    -- (993.0000,-1474.0000) -- (1133.0000,-1270.0000) -- (1300.0000,-1270.0000)
    -- cycle(1064.0000,-1264.0000) -- (942.0000,-1474.0000) --
    (844.0000,-1474.0000) -- (722.0000,-1264.0000) -- (1064.0000,-1264.0000) --
    cycle(1250.0000,-1213.0000) -- (928.0000,-1213.0000) -- (909.0000,-1034.0000)
    -- (1085.0000,-1021.0000) -- (1250.0000,-1213.0000) --
    cycle(793.0000,-1474.0000) -- (745.0000,-1474.0000) -- (483.0000,-1270.0000)
    -- (653.0000,-1270.0000) -- (793.0000,-1474.0000) --
    cycle(877.0000,-1034.0000) -- (858.0000,-1213.0000) -- (536.0000,-1213.0000)
    -- (701.0000,-1021.0000) -- (877.0000,-1034.0000) --
    cycle(1610.0000,-293.0000) .. controls (1610.0000,-373.0000) and
    (1605.6667,-429.0000) .. (1597.0000,-461.0000) .. controls
    (1588.3333,-483.6667) and (1575.3333,-517.6667) .. (1558.0000,-563.0000) ..
    controls (1534.0000,-628.3333) and (1496.0000,-691.3333) ..
    (1444.0000,-752.0000) .. controls (1389.3333,-815.3333) and
    (1331.6667,-861.0000) .. (1271.0000,-889.0000) .. controls
    (1152.3333,-943.6667) and (1026.3333,-971.0000) .. (893.0000,-971.0000) ..
    controls (811.0000,-971.0000) and (727.3333,-959.0000) .. (642.0000,-935.0000)
    .. controls (549.3333,-908.3333) and (473.6667,-872.3333) ..
    (415.0000,-827.0000) .. controls (255.6667,-702.3333) and (176.0000,-515.6667)
    .. (176.0000,-267.0000) .. controls (176.0000,-155.6667) and
    (230.0000,-43.6667) .. (338.0000,69.0000) .. controls (408.0000,142.3333) and
    (496.0000,200.6667) .. (602.0000,244.0000) .. controls (618.0000,250.6667) and
    (642.0000,259.3333) .. (674.0000,270.0000) .. controls (742.0000,287.3333) and
    (815.0000,296.0000) .. (893.0000,296.0000) .. controls (925.6667,296.0000) and
    (981.0000,290.3333) .. (1059.0000,279.0000) .. controls (1245.0000,252.3333)
    and (1400.0000,149.0000) .. (1524.0000,-31.0000) .. controls
    (1536.0000,-48.3333) and (1552.6667,-75.3333) .. (1574.0000,-112.0000) ..
    controls (1598.0000,-164.6667) and (1610.0000,-225.0000) ..
    (1610.0000,-293.0000) -- cycle(1531.0000,-263.0000) .. controls
    (1531.0000,-253.0000) and (1524.6667,-228.6667) .. (1512.0000,-190.0000) ..
    controls (1494.0000,-134.0000) and (1472.3333,-89.3333) ..
    (1447.0000,-56.0000) .. controls (1395.0000,14.0000) and (1349.0000,64.6667)
    .. (1309.0000,96.0000) .. controls (1291.6667,104.0000) and
    (1266.6667,116.0000) .. (1234.0000,132.0000) .. controls (1220.0000,140.6667)
    and (1198.0000,151.6667) .. (1168.0000,165.0000) .. controls
    (1114.6667,182.3333) and (1041.0000,194.3333) .. (947.0000,201.0000) ..
    controls (898.3333,204.3333) and (880.3333,206.0000) .. (893.0000,206.0000) ..
    controls (712.3333,206.0000) and (573.6667,169.3333) .. (477.0000,96.0000) ..
    controls (461.0000,76.6667) and (436.0000,49.0000) .. (402.0000,13.0000) ..
    controls (364.6667,-23.0000) and (332.0000,-64.6667) .. (304.0000,-112.0000)
    .. controls (271.3333,-168.0000) and (255.0000,-217.3333) ..
    (255.0000,-260.0000) .. controls (255.0000,-348.6667) and (261.6667,-413.6667)
    .. (275.0000,-455.0000) .. controls (283.6667,-483.6667) and
    (313.3333,-543.6667) .. (364.0000,-635.0000) .. controls (393.3333,-688.3333)
    and (430.0000,-731.6667) .. (474.0000,-765.0000) .. controls
    (478.6667,-768.3333) and (493.3333,-776.3333) .. (518.0000,-789.0000) ..
    controls (532.0000,-797.6667) and (553.6667,-809.3333) .. (583.0000,-824.0000)
    .. controls (600.3333,-828.6667) and (626.3333,-835.6667) ..
    (661.0000,-845.0000) .. controls (679.6667,-851.0000) and (707.6667,-858.6667)
    .. (745.0000,-868.0000) .. controls (785.6667,-874.6667) and
    (835.0000,-878.0000) .. (893.0000,-878.0000) .. controls (946.3333,-878.0000)
    and (995.6667,-874.6667) .. (1041.0000,-868.0000) .. controls
    (1043.6667,-867.3333) and (1067.3333,-860.6667) .. (1112.0000,-848.0000) ..
    controls (1132.6667,-844.0000) and (1163.0000,-836.0000) ..
    (1203.0000,-824.0000) .. controls (1337.6667,-773.3333) and
    (1440.0000,-654.3333) .. (1510.0000,-467.0000) .. controls
    (1524.0000,-429.6667) and (1531.0000,-361.6667) .. (1531.0000,-263.0000) --
    cycle(1438.0000,-293.0000) .. controls (1438.0000,-299.6667) and
    (1438.0000,-309.3333) .. (1438.0000,-322.0000) .. controls
    (1437.3333,-334.0000) and (1437.0000,-343.3333) .. (1437.0000,-350.0000) ..
    controls (1437.0000,-388.6667) and (1433.6667,-418.3333) ..
    (1427.0000,-439.0000) .. controls (1425.6667,-441.6667) and
    (1413.6667,-468.6667) .. (1391.0000,-520.0000) .. controls
    (1355.0000,-600.0000) and (1314.0000,-658.6667) .. (1268.0000,-696.0000) ..
    controls (1265.3333,-698.0000) and (1247.6667,-709.0000) ..
    (1215.0000,-729.0000) .. controls (1123.0000,-785.0000) and
    (1015.6667,-813.0000) .. (893.0000,-813.0000) .. controls (771.6667,-813.0000)
    and (664.3333,-785.0000) .. (571.0000,-729.0000) .. controls
    (558.3333,-722.3333) and (540.6667,-711.3333) .. (518.0000,-696.0000) ..
    controls (472.0000,-656.6667) and (431.0000,-598.0000) .. (395.0000,-520.0000)
    .. controls (371.6667,-470.0000) and (360.0000,-445.0000) ..
    (360.0000,-445.0000) .. controls (352.6667,-423.6667) and (349.0000,-395.6667)
    .. (349.0000,-361.0000) .. controls (349.0000,-297.0000) and
    (355.6667,-242.0000) .. (369.0000,-196.0000) .. controls (382.3333,-150.6667)
    and (414.0000,-99.3333) .. (464.0000,-42.0000) .. controls (514.6667,15.3333)
    and (561.6667,54.3333) .. (605.0000,75.0000) .. controls (678.3333,110.3333)
    and (774.3333,128.0000) .. (893.0000,128.0000) .. controls (973.6667,128.0000)
    and (1038.6667,121.6667) .. (1088.0000,109.0000) .. controls
    (1144.0000,95.0000) and (1193.6667,70.6667) .. (1237.0000,36.0000) .. controls
    (1271.0000,9.3333) and (1306.0000,-26.0000) .. (1342.0000,-70.0000) ..
    controls (1382.6667,-120.6667) and (1407.6667,-162.6667) ..
    (1417.0000,-196.0000) .. controls (1431.0000,-246.0000) and
    (1438.0000,-278.3333) .. (1438.0000,-293.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F48E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2055.0000,-822.0000) ..
    controls (2055.0000,-739.3333) and (2025.6667,-663.0000) ..
    (1967.0000,-593.0000) .. controls (1956.3333,-580.3333) and
    (1931.6667,-554.3333) .. (1893.0000,-515.0000) .. controls
    (1847.6667,-469.0000) and (1752.6667,-370.6667) .. (1608.0000,-220.0000) --
    (1084.0000,329.0000) .. controls (1079.3333,329.6667) and (1074.0000,330.0000)
    .. (1068.0000,330.0000) .. controls (1061.3333,330.0000) and
    (1056.3333,329.6667) .. (1053.0000,329.0000) .. controls (1033.0000,309.0000)
    and (954.6667,227.3333) .. (818.0000,84.0000) .. controls (704.6667,-30.6667)
    and (591.6667,-145.3333) .. (479.0000,-260.0000) .. controls
    (344.3333,-397.3333) and (235.6667,-516.0000) .. (153.0000,-616.0000) ..
    controls (121.0000,-654.6667) and (100.6667,-690.6667) .. (92.0000,-724.0000)
    .. controls (85.3333,-748.6667) and (82.0000,-790.0000) .. (82.0000,-848.0000)
    .. controls (82.0000,-874.6667) and (90.6667,-909.6667) ..
    (108.0000,-953.0000) .. controls (124.0000,-993.0000) and
    (141.0000,-1025.0000) .. (159.0000,-1049.0000) .. controls
    (187.6667,-1087.0000) and (238.6667,-1138.3333) .. (312.0000,-1203.0000) ..
    controls (380.6667,-1263.6667) and (438.0000,-1309.0000) ..
    (484.0000,-1339.0000) .. controls (550.0000,-1382.3333) and
    (649.0000,-1426.6667) .. (781.0000,-1472.0000) .. controls
    (804.3333,-1480.0000) and (817.6667,-1484.0000) .. (821.0000,-1484.0000) --
    (1315.0000,-1484.0000) .. controls (1317.6667,-1484.0000) and
    (1330.3333,-1480.0000) .. (1353.0000,-1472.0000) .. controls
    (1490.3333,-1423.3333) and (1590.0000,-1379.0000) .. (1652.0000,-1339.0000) ..
    controls (1692.0000,-1313.6667) and (1749.3333,-1268.0000) ..
    (1824.0000,-1202.0000) .. controls (1902.0000,-1133.3333) and
    (1953.0000,-1082.3333) .. (1977.0000,-1049.0000) .. controls
    (2029.0000,-977.6667) and (2055.0000,-902.0000) .. (2055.0000,-822.0000) --
    cycle(1994.0000,-921.0000) .. controls (1986.0000,-947.0000) and
    (1969.6667,-984.3333) .. (1945.0000,-1033.0000) .. controls
    (1927.6667,-1055.6667) and (1902.3333,-1079.6667) .. (1869.0000,-1105.0000) ..
    controls (1840.3333,-1125.6667) and (1812.0000,-1146.3333) ..
    (1784.0000,-1167.0000) .. controls (1843.3333,-1079.0000) and
    (1913.3333,-997.0000) .. (1994.0000,-921.0000) -- cycle(1786.0000,-1111.0000)
    -- (1656.0000,-1273.0000) -- (1656.0000,-1124.0000) -- (1786.0000,-1111.0000)
    -- cycle(2017.0000,-836.0000) .. controls (2017.0000,-848.6667) and
    (1975.6667,-896.3333) .. (1893.0000,-979.0000) -- (1976.0000,-724.0000) --
    (1994.0000,-724.0000) .. controls (2009.3333,-776.6667) and
    (2017.0000,-814.0000) .. (2017.0000,-836.0000) -- cycle(1933.0000,-737.0000)
    -- (1818.0000,-1065.0000) -- (1669.0000,-1088.0000) -- (1611.0000,-865.0000)
    -- (1933.0000,-737.0000) -- cycle(1934.0000,-681.0000) --
    (1654.0000,-797.0000) -- (1643.0000,-797.0000) -- (1768.0000,-577.0000) ..
    controls (1787.3333,-577.6667) and (1815.6667,-583.3333) ..
    (1853.0000,-594.0000) .. controls (1859.0000,-597.3333) and
    (1886.0000,-626.3333) .. (1934.0000,-681.0000) -- cycle(1623.0000,-1062.0000)
    -- (1362.0000,-959.0000) -- (1581.0000,-877.0000) -- (1623.0000,-1062.0000) --
    cycle(1623.0000,-1121.0000) -- (1623.0000,-1308.0000) --
    (1290.0000,-1446.0000) -- (846.0000,-1446.0000) -- (513.0000,-1308.0000) --
    (513.0000,-1121.0000) -- (839.0000,-973.0000) -- (1294.0000,-973.0000) --
    (1623.0000,-1121.0000) -- cycle(1831.0000,-563.0000) .. controls
    (1814.3333,-560.3333) and (1790.3333,-554.0000) .. (1759.0000,-544.0000) ..
    controls (1738.3333,-530.6667) and (1707.0000,-511.0000) ..
    (1665.0000,-485.0000) .. controls (1669.6667,-485.0000) and
    (1677.3333,-484.6667) .. (1688.0000,-484.0000) .. controls
    (1698.0000,-484.0000) and (1705.6667,-484.0000) .. (1711.0000,-484.0000) ..
    controls (1739.6667,-484.0000) and (1762.6667,-492.3333) ..
    (1780.0000,-509.0000) .. controls (1797.3333,-526.3333) and
    (1814.3333,-544.3333) .. (1831.0000,-563.0000) -- cycle(1726.0000,-562.0000)
    -- (1600.0000,-791.0000) -- (1468.0000,-472.0000) .. controls
    (1474.0000,-476.0000) and (1482.0000,-478.0000) .. (1492.0000,-478.0000) ..
    controls (1499.3333,-478.0000) and (1509.6667,-476.6667) ..
    (1523.0000,-474.0000) .. controls (1537.0000,-472.0000) and
    (1547.6667,-471.0000) .. (1555.0000,-471.0000) .. controls
    (1567.0000,-471.0000) and (1594.6667,-484.0000) .. (1638.0000,-510.0000) ..
    controls (1693.3333,-543.3333) and (1722.6667,-560.6667) ..
    (1726.0000,-562.0000) -- cycle(1566.0000,-831.0000) -- (1318.0000,-931.0000)
    -- (1103.0000,-732.0000) -- (1431.0000,-494.0000) -- (1566.0000,-831.0000) --
    cycle(1256.0000,-934.0000) -- (880.0000,-934.0000) -- (1070.0000,-762.0000) --
    (1256.0000,-934.0000) -- cycle(1528.0000,-438.0000) .. controls
    (1472.6667,-445.3333) and (1445.0000,-449.0000) .. (1445.0000,-449.0000) ..
    controls (1436.3333,-449.0000) and (1403.3333,-437.6667) ..
    (1346.0000,-415.0000) -- (1415.0000,-408.0000) .. controls
    (1417.6667,-408.0000) and (1455.3333,-418.0000) .. (1528.0000,-438.0000) --
    cycle(1387.0000,-470.0000) -- (1081.0000,-692.0000) -- (1081.0000,-447.0000)
    -- (1252.0000,-417.0000) -- (1387.0000,-470.0000) --
    cycle(1697.0000,-452.0000) .. controls (1673.0000,-450.6667) and
    (1637.3333,-446.0000) .. (1590.0000,-438.0000) .. controls
    (1587.3333,-437.3333) and (1541.6667,-416.0000) .. (1453.0000,-374.0000) ..
    controls (1421.6667,-290.0000) and (1375.6667,-164.0000) .. (1315.0000,4.0000)
    -- (1697.0000,-452.0000) -- cycle(774.0000,-959.0000) -- (513.0000,-1062.0000)
    -- (558.0000,-874.0000) -- (774.0000,-959.0000) -- cycle(483.0000,-1124.0000)
    -- (483.0000,-1273.0000) -- (350.0000,-1111.0000) -- (483.0000,-1124.0000) --
    cycle(1033.0000,-735.0000) -- (818.0000,-931.0000) -- (570.0000,-831.0000) --
    (708.0000,-494.0000) -- (1033.0000,-735.0000) -- cycle(1167.0000,-393.0000) ..
    controls (1159.0000,-393.6667) and (1142.6667,-396.6667) ..
    (1118.0000,-402.0000) .. controls (1097.3333,-406.0000) and
    (1080.6667,-408.0000) .. (1068.0000,-408.0000) .. controls
    (1055.3333,-408.0000) and (1038.6667,-406.0000) .. (1018.0000,-402.0000) ..
    controls (993.3333,-396.6667) and (977.0000,-393.6667) .. (969.0000,-393.0000)
    .. controls (1033.0000,-381.6667) and (1066.0000,-376.0000) ..
    (1068.0000,-376.0000) .. controls (1070.0000,-376.0000) and
    (1103.0000,-381.6667) .. (1167.0000,-393.0000) -- cycle(1055.0000,-443.0000)
    -- (1055.0000,-692.0000) -- (749.0000,-470.0000) -- (884.0000,-417.0000) --
    (1055.0000,-443.0000) -- cycle(1400.0000,-368.0000) -- (1256.0000,-388.0000)
    -- (1082.0000,-337.0000) -- (1082.0000,126.0000) -- (1400.0000,-368.0000) --
    cycle(352.0000,-1167.0000) .. controls (323.3333,-1146.3333) and
    (295.0000,-1125.3333) .. (267.0000,-1104.0000) .. controls
    (231.6667,-1078.0000) and (206.3333,-1054.3333) .. (191.0000,-1033.0000) ..
    controls (180.3333,-1007.6667) and (164.0000,-969.6667) ..
    (142.0000,-919.0000) .. controls (231.3333,-1007.0000) and
    (301.3333,-1089.6667) .. (352.0000,-1167.0000) -- cycle(525.0000,-865.0000) --
    (467.0000,-1088.0000) -- (318.0000,-1065.0000) -- (203.0000,-737.0000) --
    (525.0000,-865.0000) -- cycle(668.0000,-472.0000) -- (536.0000,-791.0000) --
    (407.0000,-562.0000) .. controls (512.3333,-501.3333) and (567.0000,-471.0000)
    .. (571.0000,-471.0000) .. controls (593.0000,-471.0000) and
    (625.3333,-471.3333) .. (668.0000,-472.0000) -- cycle(1329.0000,-171.0000) ..
    controls (1297.0000,-119.6667) and (1248.0000,-43.0000) .. (1182.0000,59.0000)
    .. controls (1163.3333,85.0000) and (1136.6667,124.6667) ..
    (1102.0000,178.0000) .. controls (1088.0000,203.3333) and (1081.3333,230.6667)
    .. (1082.0000,260.0000) .. controls (1120.6667,223.3333) and
    (1173.0000,163.3333) .. (1239.0000,80.0000) .. controls (1257.6667,48.6667)
    and (1274.6667,7.6667) .. (1290.0000,-43.0000) .. controls
    (1303.3333,-85.6667) and (1316.3333,-128.3333) .. (1329.0000,-171.0000) --
    cycle(787.0000,-411.0000) -- (689.0000,-443.0000) -- (686.0000,-447.0000) ..
    controls (680.0000,-447.0000) and (667.0000,-445.6667) .. (647.0000,-443.0000)
    .. controls (631.0000,-441.6667) and (618.0000,-441.0000) ..
    (608.0000,-441.0000) .. controls (674.0000,-419.0000) and (711.6667,-408.0000)
    .. (721.0000,-408.0000) .. controls (727.0000,-408.0000) and
    (749.0000,-409.0000) .. (787.0000,-411.0000) -- cycle(493.0000,-797.0000) --
    (482.0000,-797.0000) -- (202.0000,-681.0000) .. controls (218.0000,-657.6667)
    and (245.0000,-628.6667) .. (283.0000,-594.0000) .. controls
    (301.6667,-590.6667) and (330.0000,-585.0000) .. (368.0000,-577.0000) --
    (493.0000,-797.0000) -- cycle(243.0000,-979.0000) .. controls
    (160.3333,-895.0000) and (119.0000,-847.3333) .. (119.0000,-836.0000) ..
    controls (119.0000,-816.6667) and (126.6667,-779.3333) .. (142.0000,-724.0000)
    -- (160.0000,-724.0000) -- (243.0000,-979.0000) -- cycle(1054.0000,126.0000)
    -- (1054.0000,-337.0000) -- (880.0000,-388.0000) -- (736.0000,-368.0000) --
    (1054.0000,126.0000) -- cycle(471.0000,-482.0000) .. controls
    (409.0000,-526.0000) and (353.6667,-553.0000) .. (305.0000,-563.0000) ..
    controls (321.0000,-544.3333) and (345.6667,-517.3333) .. (379.0000,-482.0000)
    -- (471.0000,-482.0000) -- cycle(1055.0000,260.0000) -- (1055.0000,210.0000)
    -- (807.0000,-171.0000) .. controls (819.6667,-128.3333) and
    (832.6667,-85.6667) .. (846.0000,-43.0000) .. controls (861.3333,7.6667) and
    (878.3333,48.6667) .. (897.0000,80.0000) .. controls (913.6667,108.6667) and
    (938.3333,140.0000) .. (971.0000,174.0000) .. controls (999.0000,202.6667) and
    (1027.0000,231.3333) .. (1055.0000,260.0000) -- cycle(821.0000,4.0000) ..
    controls (793.0000,-75.3333) and (747.0000,-201.3333) .. (683.0000,-374.0000)
    .. controls (650.3333,-390.0000) and (617.3333,-405.6667) ..
    (584.0000,-421.0000) .. controls (545.3333,-438.3333) and (510.3333,-447.0000)
    .. (479.0000,-447.0000) .. controls (466.3333,-447.0000) and
    (453.0000,-448.6667) .. (439.0000,-452.0000) -- (821.0000,4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F48F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2604.0000,-433.0000) ..
    controls (2604.0000,-257.6667) and (2541.6667,-108.0000) ..
    (2417.0000,16.0000) .. controls (2293.0000,140.6667) and (2143.3333,203.0000)
    .. (1968.0000,203.0000) .. controls (1792.6667,203.0000) and
    (1642.6667,140.6667) .. (1518.0000,16.0000) .. controls (1394.0000,-108.0000)
    and (1332.0000,-257.6667) .. (1332.0000,-433.0000) .. controls
    (1332.0000,-608.3333) and (1394.0000,-758.0000) .. (1518.0000,-882.0000) ..
    controls (1642.6667,-1006.6667) and (1792.6667,-1069.0000) ..
    (1968.0000,-1069.0000) .. controls (2143.3333,-1069.0000) and
    (2293.0000,-1006.6667) .. (2417.0000,-882.0000) .. controls
    (2541.6667,-758.0000) and (2604.0000,-608.3333) .. (2604.0000,-433.0000) --
    cycle(1354.0000,-703.0000) .. controls (1354.0000,-527.6667) and
    (1291.6667,-377.6667) .. (1167.0000,-253.0000) .. controls
    (1043.0000,-129.0000) and (893.3333,-67.0000) .. (718.0000,-67.0000) ..
    controls (542.6667,-67.0000) and (392.6667,-129.0000) .. (268.0000,-253.0000)
    .. controls (144.0000,-377.6667) and (82.0000,-527.6667) ..
    (82.0000,-703.0000) .. controls (82.0000,-878.3333) and (144.0000,-1028.0000)
    .. (268.0000,-1152.0000) .. controls (392.6667,-1276.6667) and
    (542.6667,-1339.0000) .. (718.0000,-1339.0000) .. controls
    (893.3333,-1339.0000) and (1043.0000,-1276.6667) .. (1167.0000,-1152.0000) ..
    controls (1291.6667,-1028.0000) and (1354.0000,-878.3333) ..
    (1354.0000,-703.0000) -- cycle(2504.0000,-433.0000) .. controls
    (2504.0000,-581.0000) and (2451.6667,-707.3333) .. (2347.0000,-812.0000) ..
    controls (2242.3333,-916.6667) and (2116.0000,-969.0000) ..
    (1968.0000,-969.0000) .. controls (1820.0000,-969.0000) and
    (1693.6667,-916.6667) .. (1589.0000,-812.0000) .. controls
    (1484.3333,-707.3333) and (1432.0000,-581.0000) .. (1432.0000,-433.0000) ..
    controls (1432.0000,-285.0000) and (1484.3333,-158.6667) ..
    (1589.0000,-54.0000) .. controls (1693.6667,50.6667) and (1820.0000,103.0000)
    .. (1968.0000,103.0000) .. controls (2116.0000,103.0000) and
    (2242.3333,50.6667) .. (2347.0000,-54.0000) .. controls (2451.6667,-158.6667)
    and (2504.0000,-285.0000) .. (2504.0000,-433.0000) --
    cycle(1254.0000,-703.0000) .. controls (1254.0000,-710.3333) and
    (1253.6667,-720.0000) .. (1253.0000,-732.0000) .. controls
    (1230.3333,-724.6667) and (1208.0000,-721.0000) .. (1186.0000,-721.0000) ..
    controls (1152.0000,-721.0000) and (1112.6667,-731.6667) ..
    (1068.0000,-753.0000) .. controls (1016.6667,-778.3333) and
    (991.0000,-805.6667) .. (991.0000,-835.0000) .. controls (991.0000,-869.0000)
    and (1008.0000,-886.0000) .. (1042.0000,-886.0000) .. controls
    (1050.6667,-886.0000) and (1069.6667,-875.0000) .. (1099.0000,-853.0000) ..
    controls (1128.3333,-831.6667) and (1157.3333,-821.0000) ..
    (1186.0000,-821.0000) .. controls (1196.0000,-821.0000) and
    (1213.3333,-825.6667) .. (1238.0000,-835.0000) .. controls
    (1208.0000,-953.6667) and (1144.3333,-1050.6667) .. (1047.0000,-1126.0000) ..
    controls (950.3333,-1201.3333) and (840.6667,-1239.0000) ..
    (718.0000,-1239.0000) .. controls (570.0000,-1239.0000) and
    (443.6667,-1186.6667) .. (339.0000,-1082.0000) .. controls
    (234.3333,-977.3333) and (182.0000,-851.0000) .. (182.0000,-703.0000) ..
    controls (182.0000,-555.0000) and (234.3333,-428.6667) .. (339.0000,-324.0000)
    .. controls (443.6667,-219.3333) and (570.0000,-167.0000) ..
    (718.0000,-167.0000) .. controls (866.0000,-167.0000) and (992.3333,-219.3333)
    .. (1097.0000,-324.0000) .. controls (1201.6667,-428.6667) and
    (1254.0000,-555.0000) .. (1254.0000,-703.0000) -- cycle(2278.0000,-417.0000)
    .. controls (2278.0000,-383.0000) and (2261.3333,-366.0000) ..
    (2228.0000,-366.0000) .. controls (2190.0000,-366.0000) and
    (2140.3333,-379.0000) .. (2079.0000,-405.0000) .. controls
    (2009.0000,-434.3333) and (1974.0000,-464.6667) .. (1974.0000,-496.0000) ..
    controls (1974.0000,-530.6667) and (1991.0000,-548.0000) ..
    (2025.0000,-548.0000) .. controls (2035.0000,-548.0000) and
    (2046.0000,-543.3333) .. (2058.0000,-534.0000) .. controls
    (2103.3333,-499.3333) and (2161.0000,-476.6667) .. (2231.0000,-466.0000) ..
    controls (2262.3333,-461.3333) and (2278.0000,-445.0000) ..
    (2278.0000,-417.0000) -- cycle(1812.0000,-590.0000) .. controls
    (1812.0000,-556.6667) and (1795.6667,-540.0000) .. (1763.0000,-540.0000) ..
    controls (1723.0000,-540.0000) and (1674.3333,-552.0000) ..
    (1617.0000,-576.0000) .. controls (1550.3333,-604.0000) and
    (1517.0000,-634.6667) .. (1517.0000,-668.0000) .. controls
    (1517.0000,-702.0000) and (1534.0000,-719.0000) .. (1568.0000,-719.0000) ..
    controls (1580.0000,-719.0000) and (1592.0000,-713.6667) ..
    (1604.0000,-703.0000) .. controls (1638.6667,-671.6667) and
    (1692.6667,-650.6667) .. (1766.0000,-640.0000) .. controls
    (1796.6667,-635.3333) and (1812.0000,-618.6667) .. (1812.0000,-590.0000) --
    cycle(1663.0000,-421.0000) -- (1652.0000,-358.0000) .. controls
    (1648.0000,-358.6667) and (1643.3333,-359.0000) .. (1638.0000,-359.0000) ..
    controls (1620.6667,-359.0000) and (1610.3333,-355.0000) ..
    (1607.0000,-347.0000) .. controls (1607.0000,-329.0000) and
    (1619.3333,-310.6667) .. (1644.0000,-292.0000) -- (1617.0000,-235.0000) ..
    controls (1600.3333,-239.0000) and (1588.0000,-241.0000) ..
    (1580.0000,-241.0000) .. controls (1562.0000,-241.0000) and
    (1553.0000,-234.6667) .. (1553.0000,-222.0000) .. controls
    (1553.0000,-208.0000) and (1577.3333,-186.0000) .. (1626.0000,-156.0000) --
    (1593.0000,-102.0000) .. controls (1523.6667,-144.6667) and
    (1489.0000,-184.6667) .. (1489.0000,-222.0000) .. controls
    (1489.0000,-262.0000) and (1510.3333,-288.3333) .. (1553.0000,-301.0000) ..
    controls (1546.3333,-315.0000) and (1543.0000,-330.3333) ..
    (1543.0000,-347.0000) .. controls (1543.0000,-397.6667) and
    (1575.3333,-423.0000) .. (1640.0000,-423.0000) .. controls
    (1647.3333,-423.0000) and (1655.0000,-422.3333) .. (1663.0000,-421.0000) --
    cycle(756.0000,-850.0000) .. controls (756.0000,-814.6667) and
    (727.3333,-797.0000) .. (670.0000,-797.0000) .. controls (631.3333,-797.0000)
    and (592.3333,-808.6667) .. (553.0000,-832.0000) .. controls
    (513.6667,-856.0000) and (485.3333,-885.3333) .. (468.0000,-920.0000) ..
    controls (463.3333,-929.3333) and (461.0000,-937.6667) .. (461.0000,-945.0000)
    .. controls (461.0000,-977.6667) and (478.6667,-994.0000) ..
    (514.0000,-994.0000) .. controls (526.0000,-994.0000) and (546.0000,-977.6667)
    .. (574.0000,-945.0000) .. controls (602.0000,-913.0000) and
    (634.3333,-897.0000) .. (671.0000,-897.0000) .. controls (675.0000,-897.0000)
    and (681.0000,-897.6667) .. (689.0000,-899.0000) .. controls
    (697.0000,-901.0000) and (703.0000,-902.0000) .. (707.0000,-902.0000) ..
    controls (739.6667,-902.0000) and (756.0000,-884.6667) .. (756.0000,-850.0000)
    -- cycle(1086.0000,-460.0000) .. controls (1086.0000,-428.6667) and
    (1070.6667,-407.0000) .. (1040.0000,-395.0000) .. controls
    (1056.0000,-375.6667) and (1064.0000,-355.0000) .. (1064.0000,-333.0000) ..
    controls (1064.0000,-282.3333) and (1020.6667,-257.0000) ..
    (934.0000,-257.0000) .. controls (916.6667,-257.0000) and (899.6667,-259.0000)
    .. (883.0000,-263.0000) -- (897.0000,-325.0000) .. controls
    (908.3333,-322.3333) and (920.6667,-321.0000) .. (934.0000,-321.0000) ..
    controls (966.6667,-321.0000) and (989.0000,-325.6667) ..
    (1001.0000,-335.0000) .. controls (1000.3333,-360.3333) and
    (977.6667,-379.0000) .. (933.0000,-391.0000) -- (945.0000,-453.0000) ..
    controls (960.3333,-451.0000) and (974.3333,-450.0000) .. (987.0000,-450.0000)
    .. controls (1004.3333,-450.0000) and (1016.0000,-452.6667) ..
    (1022.0000,-458.0000) .. controls (1022.0000,-481.3333) and
    (1002.0000,-504.6667) .. (962.0000,-528.0000) -- (994.0000,-583.0000) ..
    controls (1055.3333,-547.0000) and (1086.0000,-506.0000) ..
    (1086.0000,-460.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F490.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1710.0000,-497.0000) ..
    controls (1641.3333,-467.0000) and (1577.6667,-438.6667) ..
    (1519.0000,-412.0000) .. controls (1515.6667,-381.3333) and
    (1506.6667,-336.3333) .. (1492.0000,-277.0000) .. controls
    (1487.3333,-266.3333) and (1463.3333,-242.0000) .. (1420.0000,-204.0000) ..
    controls (1412.6667,-204.0000) and (1400.6667,-204.3333) ..
    (1384.0000,-205.0000) .. controls (1368.0000,-205.6667) and
    (1356.0000,-206.0000) .. (1348.0000,-206.0000) .. controls
    (1297.3333,-206.0000) and (1264.0000,-201.0000) .. (1248.0000,-191.0000) ..
    controls (1235.3333,-183.0000) and (1206.6667,-157.6667) ..
    (1162.0000,-115.0000) .. controls (1115.3333,-71.0000) and
    (1092.0000,-45.3333) .. (1092.0000,-38.0000) .. controls (1092.0000,-30.0000)
    and (1097.3333,-13.6667) .. (1108.0000,11.0000) .. controls
    (1118.6667,35.6667) and (1127.0000,52.0000) .. (1133.0000,60.0000) .. controls
    (1142.3333,68.6667) and (1155.3333,82.3333) .. (1172.0000,101.0000) ..
    controls (1190.0000,125.6667) and (1199.0000,155.0000) .. (1199.0000,189.0000)
    .. controls (1199.0000,257.6667) and (1184.0000,322.0000) ..
    (1154.0000,382.0000) .. controls (1048.0000,374.0000) and (995.0000,366.3333)
    .. (995.0000,359.0000) -- (995.0000,343.0000) .. controls (995.0000,343.0000)
    and (999.6667,338.6667) .. (1009.0000,330.0000) .. controls
    (1015.6667,324.0000) and (1030.3333,303.0000) .. (1053.0000,267.0000) ..
    controls (1087.0000,213.6667) and (1104.0000,170.0000) .. (1104.0000,136.0000)
    .. controls (1104.0000,104.0000) and (1096.6667,78.6667) ..
    (1082.0000,60.0000) .. controls (1064.6667,40.0000) and (1047.6667,20.0000) ..
    (1031.0000,0.0000) -- (881.0000,132.0000) .. controls (863.6667,126.6667) and
    (842.3333,112.0000) .. (817.0000,88.0000) .. controls (777.6667,52.0000) and
    (758.0000,34.0000) .. (758.0000,34.0000) .. controls (748.0000,46.6667) and
    (731.6667,64.3333) .. (709.0000,87.0000) .. controls (693.6667,97.0000) and
    (672.0000,113.6667) .. (644.0000,137.0000) .. controls (636.0000,152.3333) and
    (622.6667,174.3333) .. (604.0000,203.0000) .. controls (582.0000,221.6667) and
    (550.3333,251.0000) .. (509.0000,291.0000) .. controls (501.0000,302.3333) and
    (493.0000,314.0000) .. (485.0000,326.0000) .. controls (473.6667,340.6667) and
    (462.6667,348.0000) .. (452.0000,348.0000) .. controls (438.6667,348.0000) and
    (422.0000,332.3333) .. (402.0000,301.0000) .. controls (383.3333,271.6667) and
    (374.0000,249.6667) .. (374.0000,235.0000) .. controls (374.0000,229.6667) and
    (376.3333,224.0000) .. (381.0000,218.0000) .. controls (383.0000,217.3333) and
    (402.6667,208.6667) .. (440.0000,192.0000) .. controls (448.0000,190.0000) and
    (459.6667,186.3333) .. (475.0000,181.0000) .. controls (563.6667,147.0000) and
    (614.3333,118.3333) .. (627.0000,95.0000) .. controls (631.0000,87.0000) and
    (639.3333,62.0000) .. (652.0000,20.0000) .. controls (665.3333,-21.3333) and
    (672.0000,-45.6667) .. (672.0000,-53.0000) .. controls (672.0000,-57.0000) and
    (660.0000,-71.0000) .. (636.0000,-95.0000) .. controls (612.6667,-119.0000)
    and (597.6667,-133.3333) .. (591.0000,-138.0000) -- (452.0000,-113.0000) --
    (452.0000,-274.0000) .. controls (424.0000,-302.6667) and (406.6667,-317.0000)
    .. (400.0000,-317.0000) .. controls (383.3333,-317.0000) and
    (358.3333,-315.6667) .. (325.0000,-313.0000) .. controls (292.3333,-310.3333)
    and (267.6667,-309.0000) .. (251.0000,-309.0000) .. controls
    (247.0000,-309.0000) and (243.3333,-310.0000) .. (240.0000,-312.0000) ..
    controls (160.0000,-359.3333) and (120.0000,-429.0000) .. (120.0000,-521.0000)
    .. controls (120.0000,-535.0000) and (125.6667,-568.0000) ..
    (137.0000,-620.0000) .. controls (145.6667,-625.3333) and (158.6667,-632.6667)
    .. (176.0000,-642.0000) .. controls (168.0000,-652.0000) and
    (149.3333,-671.6667) .. (120.0000,-701.0000) -- (220.0000,-805.0000) ..
    controls (206.6667,-809.6667) and (188.0000,-820.0000) .. (164.0000,-836.0000)
    .. controls (144.6667,-856.6667) and (135.0000,-879.0000) ..
    (135.0000,-903.0000) .. controls (135.0000,-907.6667) and (150.3333,-935.3333)
    .. (181.0000,-986.0000) .. controls (189.0000,-988.6667) and
    (201.0000,-993.0000) .. (217.0000,-999.0000) .. controls (204.3333,-1003.0000)
    and (186.6667,-1012.3333) .. (164.0000,-1027.0000) .. controls
    (152.6667,-1039.6667) and (125.3333,-1092.3333) .. (82.0000,-1185.0000) --
    (284.0000,-1185.0000) -- (292.0000,-1194.0000) -- (273.0000,-1299.0000) ..
    controls (318.3333,-1345.0000) and (345.6667,-1370.6667) ..
    (355.0000,-1376.0000) .. controls (379.0000,-1391.3333) and
    (414.6667,-1399.0000) .. (462.0000,-1399.0000) .. controls
    (510.6667,-1399.0000) and (539.0000,-1397.3333) .. (547.0000,-1394.0000) ..
    controls (571.6667,-1380.6667) and (596.0000,-1367.6667) ..
    (620.0000,-1355.0000) .. controls (624.6667,-1362.3333) and
    (633.0000,-1371.6667) .. (645.0000,-1383.0000) -- (757.0000,-1355.0000) ..
    controls (761.0000,-1371.6667) and (767.3333,-1396.6667) ..
    (776.0000,-1430.0000) .. controls (801.3333,-1444.6667) and
    (830.3333,-1459.3333) .. (863.0000,-1474.0000) -- (946.0000,-1449.0000) ..
    controls (951.3333,-1450.3333) and (959.0000,-1458.3333) ..
    (969.0000,-1473.0000) .. controls (979.0000,-1488.3333) and
    (987.0000,-1497.6667) .. (993.0000,-1501.0000) .. controls
    (1013.0000,-1511.6667) and (1040.3333,-1521.0000) .. (1075.0000,-1529.0000) ..
    controls (1103.0000,-1535.6667) and (1131.3333,-1542.3333) ..
    (1160.0000,-1549.0000) -- (1227.0000,-1405.0000) .. controls
    (1221.0000,-1396.3333) and (1207.3333,-1381.3333) .. (1186.0000,-1360.0000) ..
    controls (1198.0000,-1347.3333) and (1213.6667,-1334.0000) ..
    (1233.0000,-1320.0000) .. controls (1309.0000,-1368.6667) and
    (1383.3333,-1393.0000) .. (1456.0000,-1393.0000) .. controls
    (1456.6667,-1393.0000) and (1496.3333,-1385.3333) .. (1575.0000,-1370.0000) ..
    controls (1571.0000,-1350.6667) and (1569.0000,-1337.0000) ..
    (1569.0000,-1329.0000) .. controls (1569.0000,-1313.6667) and
    (1578.6667,-1293.3333) .. (1598.0000,-1268.0000) .. controls
    (1618.0000,-1242.6667) and (1628.0000,-1222.0000) .. (1628.0000,-1206.0000) ..
    controls (1628.0000,-1164.6667) and (1625.6667,-1138.6667) ..
    (1621.0000,-1128.0000) .. controls (1617.0000,-1118.0000) and
    (1566.0000,-1082.3333) .. (1468.0000,-1021.0000) .. controls
    (1502.0000,-1015.0000) and (1536.3333,-1010.3333) .. (1571.0000,-1007.0000) ..
    controls (1573.6667,-1002.3333) and (1575.0000,-972.6667) ..
    (1575.0000,-918.0000) -- (1575.0000,-870.0000) .. controls
    (1559.0000,-859.3333) and (1535.0000,-842.6667) .. (1503.0000,-820.0000) ..
    controls (1555.0000,-762.6667) and (1581.0000,-731.3333) ..
    (1581.0000,-726.0000) .. controls (1581.0000,-715.3333) and
    (1573.6667,-685.3333) .. (1559.0000,-636.0000) -- (1710.0000,-497.0000) --
    cycle(1543.0000,-1215.0000) .. controls (1543.0000,-1214.3333) and
    (1534.6667,-1229.6667) .. (1518.0000,-1261.0000) -- (1501.0000,-1261.0000) ..
    controls (1475.6667,-1261.6667) and (1446.0000,-1258.0000) ..
    (1412.0000,-1250.0000) .. controls (1397.3333,-1227.3333) and
    (1390.0000,-1211.0000) .. (1390.0000,-1201.0000) .. controls
    (1390.0000,-1195.0000) and (1392.3333,-1190.0000) .. (1397.0000,-1186.0000) --
    (1424.0000,-1186.0000) .. controls (1424.0000,-1188.6667) and
    (1423.6667,-1193.0000) .. (1423.0000,-1199.0000) .. controls
    (1423.0000,-1205.0000) and (1423.0000,-1209.3333) .. (1423.0000,-1212.0000) ..
    controls (1423.0000,-1226.0000) and (1432.3333,-1233.0000) ..
    (1451.0000,-1233.0000) .. controls (1479.0000,-1233.0000) and
    (1493.0000,-1220.3333) .. (1493.0000,-1195.0000) .. controls
    (1493.0000,-1183.0000) and (1485.3333,-1170.0000) .. (1470.0000,-1156.0000) ..
    controls (1455.3333,-1142.6667) and (1442.0000,-1136.0000) ..
    (1430.0000,-1136.0000) .. controls (1427.3333,-1136.0000) and
    (1423.3333,-1136.3333) .. (1418.0000,-1137.0000) .. controls
    (1413.3333,-1138.3333) and (1409.6667,-1139.0000) .. (1407.0000,-1139.0000) ..
    controls (1404.3333,-1139.0000) and (1400.0000,-1139.0000) ..
    (1394.0000,-1139.0000) .. controls (1388.0000,-1138.3333) and
    (1383.6667,-1138.0000) .. (1381.0000,-1138.0000) .. controls
    (1372.3333,-1138.0000) and (1360.3333,-1143.0000) .. (1345.0000,-1153.0000) ..
    controls (1330.3333,-1163.6667) and (1323.0000,-1173.3333) ..
    (1323.0000,-1182.0000) .. controls (1323.0000,-1201.3333) and
    (1323.6667,-1213.3333) .. (1325.0000,-1218.0000) .. controls
    (1334.3333,-1250.0000) and (1346.3333,-1270.3333) .. (1361.0000,-1279.0000) ..
    controls (1381.0000,-1291.0000) and (1435.6667,-1303.3333) ..
    (1525.0000,-1316.0000) .. controls (1519.0000,-1316.6667) and
    (1506.6667,-1319.3333) .. (1488.0000,-1324.0000) .. controls
    (1472.6667,-1328.0000) and (1460.3333,-1330.0000) .. (1451.0000,-1330.0000) ..
    controls (1441.6667,-1330.0000) and (1404.0000,-1323.0000) ..
    (1338.0000,-1309.0000) .. controls (1326.6667,-1307.6667) and
    (1311.6667,-1303.6667) .. (1293.0000,-1297.0000) .. controls
    (1253.0000,-1269.0000) and (1233.0000,-1229.6667) .. (1233.0000,-1179.0000) ..
    controls (1233.0000,-1175.6667) and (1244.6667,-1156.3333) ..
    (1268.0000,-1121.0000) .. controls (1321.3333,-1095.0000) and
    (1355.0000,-1082.0000) .. (1369.0000,-1082.0000) .. controls
    (1381.6667,-1082.0000) and (1403.0000,-1085.3333) .. (1433.0000,-1092.0000) ..
    controls (1465.6667,-1099.3333) and (1485.6667,-1105.6667) ..
    (1493.0000,-1111.0000) .. controls (1526.3333,-1136.3333) and
    (1543.0000,-1171.0000) .. (1543.0000,-1215.0000) --
    cycle(1139.0000,-1421.0000) .. controls (1139.0000,-1430.3333) and
    (1128.0000,-1454.3333) .. (1106.0000,-1493.0000) .. controls
    (1090.6667,-1488.3333) and (1068.3333,-1479.3333) .. (1039.0000,-1466.0000) ..
    controls (999.0000,-1439.3333) and (979.0000,-1420.6667) ..
    (979.0000,-1410.0000) .. controls (979.0000,-1403.3333) and
    (984.3333,-1384.0000) .. (995.0000,-1352.0000) .. controls
    (1000.3333,-1352.0000) and (1009.0000,-1351.0000) .. (1021.0000,-1349.0000) ..
    controls (1033.0000,-1347.0000) and (1042.0000,-1346.0000) ..
    (1048.0000,-1346.0000) .. controls (1069.3333,-1346.0000) and
    (1089.6667,-1353.3333) .. (1109.0000,-1368.0000) .. controls
    (1129.0000,-1382.6667) and (1139.0000,-1400.3333) .. (1139.0000,-1421.0000) --
    cycle(1500.0000,-644.0000) -- (1500.0000,-727.0000) .. controls
    (1500.0000,-731.0000) and (1490.0000,-749.6667) .. (1470.0000,-783.0000) ..
    controls (1445.3333,-792.3333) and (1421.3333,-797.0000) ..
    (1398.0000,-797.0000) .. controls (1382.0000,-797.0000) and
    (1374.0000,-805.6667) .. (1374.0000,-823.0000) .. controls
    (1374.0000,-832.3333) and (1384.0000,-842.3333) .. (1404.0000,-853.0000) ..
    controls (1418.0000,-859.6667) and (1432.0000,-866.3333) ..
    (1446.0000,-873.0000) .. controls (1455.3333,-881.6667) and
    (1470.0000,-894.0000) .. (1490.0000,-910.0000) -- (1490.0000,-959.0000) ..
    controls (1462.6667,-965.6667) and (1449.6667,-969.0000) ..
    (1451.0000,-969.0000) .. controls (1437.6667,-969.0000) and
    (1420.6667,-961.3333) .. (1400.0000,-946.0000) .. controls
    (1396.0000,-942.6667) and (1386.0000,-929.0000) .. (1370.0000,-905.0000) ..
    controls (1356.6667,-885.0000) and (1345.3333,-875.0000) ..
    (1336.0000,-875.0000) .. controls (1331.3333,-875.0000) and
    (1324.0000,-880.0000) .. (1314.0000,-890.0000) .. controls
    (1313.3333,-895.3333) and (1313.0000,-899.6667) .. (1313.0000,-903.0000) ..
    controls (1313.0000,-909.6667) and (1315.3333,-919.0000) ..
    (1320.0000,-931.0000) .. controls (1324.6667,-943.0000) and
    (1327.0000,-952.0000) .. (1327.0000,-958.0000) .. controls
    (1327.0000,-1024.0000) and (1310.6667,-1057.0000) .. (1278.0000,-1057.0000) ..
    controls (1267.3333,-1057.0000) and (1253.3333,-1045.0000) ..
    (1236.0000,-1021.0000) .. controls (1218.6667,-997.0000) and
    (1210.0000,-979.3333) .. (1210.0000,-968.0000) .. controls
    (1210.0000,-959.3333) and (1211.0000,-946.6667) .. (1213.0000,-930.0000) ..
    controls (1215.0000,-913.3333) and (1216.0000,-900.6667) ..
    (1216.0000,-892.0000) .. controls (1216.0000,-880.6667) and
    (1208.0000,-875.0000) .. (1192.0000,-875.0000) .. controls
    (1188.0000,-875.0000) and (1171.3333,-894.3333) .. (1142.0000,-933.0000) ..
    controls (1112.6667,-971.6667) and (1093.3333,-991.0000) ..
    (1084.0000,-991.0000) .. controls (1083.3333,-991.0000) and
    (1067.6667,-983.0000) .. (1037.0000,-967.0000) .. controls
    (1027.6667,-934.3333) and (1023.0000,-919.0000) .. (1023.0000,-921.0000) ..
    controls (1023.0000,-908.3333) and (1030.6667,-890.3333) ..
    (1046.0000,-867.0000) .. controls (1046.6667,-865.6667) and
    (1066.3333,-863.0000) .. (1105.0000,-859.0000) .. controls
    (1140.3333,-855.0000) and (1158.0000,-844.3333) .. (1158.0000,-827.0000) ..
    controls (1158.0000,-820.3333) and (1155.0000,-814.6667) ..
    (1149.0000,-810.0000) .. controls (1141.0000,-810.0000) and
    (1129.6667,-808.3333) .. (1115.0000,-805.0000) .. controls
    (1099.6667,-799.0000) and (1083.6667,-789.0000) .. (1067.0000,-775.0000) ..
    controls (1048.3333,-758.3333) and (1039.0000,-743.0000) ..
    (1039.0000,-729.0000) .. controls (1039.0000,-705.0000) and
    (1048.6667,-693.0000) .. (1068.0000,-693.0000) .. controls
    (1103.3333,-693.0000) and (1132.6667,-703.3333) .. (1156.0000,-724.0000) ..
    controls (1179.3333,-745.3333) and (1195.0000,-756.0000) ..
    (1203.0000,-756.0000) .. controls (1221.0000,-756.0000) and
    (1230.0000,-748.0000) .. (1230.0000,-732.0000) .. controls
    (1230.0000,-729.3333) and (1220.3333,-711.6667) .. (1201.0000,-679.0000) ..
    controls (1181.6667,-647.0000) and (1172.0000,-624.6667) ..
    (1172.0000,-612.0000) .. controls (1172.0000,-608.6667) and
    (1172.3333,-603.0000) .. (1173.0000,-595.0000) .. controls
    (1173.6667,-587.6667) and (1174.0000,-582.0000) .. (1174.0000,-578.0000) ..
    controls (1176.6667,-576.0000) and (1181.0000,-571.6667) ..
    (1187.0000,-565.0000) -- (1263.0000,-565.0000) .. controls
    (1299.0000,-585.0000) and (1318.6667,-623.3333) .. (1322.0000,-680.0000) ..
    controls (1322.0000,-688.6667) and (1322.6667,-699.6667) ..
    (1324.0000,-713.0000) .. controls (1327.3333,-723.0000) and
    (1336.3333,-728.0000) .. (1351.0000,-728.0000) .. controls
    (1363.0000,-728.0000) and (1371.3333,-724.0000) .. (1376.0000,-716.0000) ..
    controls (1376.6667,-710.0000) and (1378.3333,-701.6667) ..
    (1381.0000,-691.0000) .. controls (1387.0000,-678.3333) and
    (1400.3333,-665.0000) .. (1421.0000,-651.0000) .. controls
    (1442.3333,-637.6667) and (1459.6667,-631.0000) .. (1473.0000,-631.0000) ..
    controls (1483.0000,-631.0000) and (1492.0000,-635.3333) ..
    (1500.0000,-644.0000) -- cycle(1205.0000,-1102.0000) .. controls
    (1205.0000,-1105.3333) and (1190.0000,-1126.3333) .. (1160.0000,-1165.0000) ..
    controls (1150.6667,-1165.0000) and (1133.0000,-1166.0000) ..
    (1107.0000,-1168.0000) .. controls (1084.3333,-1170.0000) and
    (1066.3333,-1171.0000) .. (1053.0000,-1171.0000) .. controls
    (1045.6667,-1171.0000) and (1042.0000,-1178.0000) .. (1042.0000,-1192.0000) ..
    controls (1042.0000,-1210.0000) and (1059.0000,-1223.6667) ..
    (1093.0000,-1233.0000) .. controls (1117.0000,-1238.3333) and
    (1141.3333,-1243.6667) .. (1166.0000,-1249.0000) .. controls
    (1173.3333,-1253.6667) and (1184.0000,-1261.0000) .. (1198.0000,-1271.0000) ..
    controls (1174.6667,-1306.3333) and (1153.6667,-1324.0000) ..
    (1135.0000,-1324.0000) .. controls (1077.0000,-1324.0000) and
    (1038.0000,-1316.0000) .. (1018.0000,-1300.0000) .. controls
    (1016.0000,-1298.6667) and (1007.6667,-1288.0000) .. (993.0000,-1268.0000) ..
    controls (982.3333,-1254.6667) and (971.3333,-1248.0000) ..
    (960.0000,-1248.0000) .. controls (941.3333,-1248.0000) and
    (932.0000,-1255.3333) .. (932.0000,-1270.0000) .. controls
    (932.0000,-1277.3333) and (934.0000,-1287.3333) .. (938.0000,-1300.0000) ..
    controls (942.0000,-1313.3333) and (944.0000,-1323.6667) ..
    (944.0000,-1331.0000) .. controls (944.0000,-1385.0000) and
    (931.6667,-1412.0000) .. (907.0000,-1412.0000) .. controls
    (885.0000,-1412.0000) and (864.3333,-1409.3333) .. (845.0000,-1404.0000) ..
    controls (829.6667,-1375.3333) and (822.0000,-1349.6667) ..
    (822.0000,-1327.0000) .. controls (822.0000,-1320.3333) and
    (825.6667,-1310.6667) .. (833.0000,-1298.0000) .. controls
    (840.3333,-1285.3333) and (844.0000,-1277.0000) .. (844.0000,-1273.0000) ..
    controls (844.0000,-1256.3333) and (835.6667,-1248.0000) ..
    (819.0000,-1248.0000) .. controls (812.3333,-1248.0000) and
    (797.3333,-1260.0000) .. (774.0000,-1284.0000) .. controls
    (750.6667,-1308.0000) and (726.6667,-1320.0000) .. (702.0000,-1320.0000) ..
    controls (684.6667,-1320.0000) and (673.0000,-1318.0000) ..
    (667.0000,-1314.0000) .. controls (657.6667,-1305.3333) and
    (648.6667,-1296.6667) .. (640.0000,-1288.0000) .. controls
    (646.6667,-1275.3333) and (659.6667,-1259.3333) .. (679.0000,-1240.0000) ..
    controls (679.6667,-1239.3333) and (693.6667,-1236.0000) ..
    (721.0000,-1230.0000) .. controls (738.3333,-1226.6667) and
    (747.0000,-1217.6667) .. (747.0000,-1203.0000) .. controls
    (747.0000,-1195.6667) and (743.0000,-1188.6667) .. (735.0000,-1182.0000) --
    (645.0000,-1182.0000) .. controls (627.0000,-1182.0000) and
    (610.6667,-1168.0000) .. (596.0000,-1140.0000) .. controls
    (614.6667,-1120.0000) and (642.6667,-1110.0000) .. (680.0000,-1110.0000) ..
    controls (691.3333,-1110.0000) and (708.0000,-1113.0000) ..
    (730.0000,-1119.0000) .. controls (752.6667,-1125.0000) and
    (769.6667,-1128.0000) .. (781.0000,-1128.0000) .. controls
    (785.6667,-1128.0000) and (792.6667,-1127.6667) .. (802.0000,-1127.0000) ..
    controls (812.0000,-1126.3333) and (819.0000,-1126.0000) ..
    (823.0000,-1126.0000) .. controls (829.0000,-1118.0000) and
    (838.0000,-1104.3333) .. (850.0000,-1085.0000) -- (822.0000,-991.0000) ..
    controls (827.3333,-970.3333) and (832.3333,-950.0000) .. (837.0000,-930.0000)
    .. controls (846.3333,-905.3333) and (861.3333,-893.0000) ..
    (882.0000,-893.0000) .. controls (913.3333,-893.0000) and (930.6667,-893.6667)
    .. (934.0000,-895.0000) .. controls (960.0000,-905.6667) and
    (973.0000,-918.3333) .. (973.0000,-933.0000) .. controls (973.0000,-946.3333)
    and (970.3333,-966.0000) .. (965.0000,-992.0000) .. controls
    (959.6667,-1018.6667) and (957.0000,-1038.6667) .. (957.0000,-1052.0000) ..
    controls (957.0000,-1056.6667) and (966.0000,-1069.6667) ..
    (984.0000,-1091.0000) .. controls (989.3333,-1091.6667) and
    (995.0000,-1092.0000) .. (1001.0000,-1092.0000) .. controls
    (1010.3333,-1092.0000) and (1027.6667,-1084.0000) .. (1053.0000,-1068.0000) ..
    controls (1079.0000,-1052.0000) and (1106.0000,-1044.0000) ..
    (1134.0000,-1044.0000) .. controls (1149.3333,-1044.0000) and
    (1165.0000,-1050.0000) .. (1181.0000,-1062.0000) .. controls
    (1197.0000,-1074.0000) and (1205.0000,-1087.3333) .. (1205.0000,-1102.0000) --
    cycle(1584.0000,-528.0000) .. controls (1574.6667,-544.0000) and
    (1556.6667,-563.0000) .. (1530.0000,-585.0000) .. controls
    (1516.0000,-590.3333) and (1490.3333,-593.0000) .. (1453.0000,-593.0000) ..
    controls (1434.3333,-593.0000) and (1421.3333,-590.6667) ..
    (1414.0000,-586.0000) .. controls (1404.0000,-578.6667) and
    (1394.0000,-571.0000) .. (1384.0000,-563.0000) .. controls
    (1390.6667,-551.0000) and (1400.3333,-533.0000) .. (1413.0000,-509.0000) ..
    controls (1460.3333,-491.6667) and (1489.3333,-483.0000) ..
    (1500.0000,-483.0000) .. controls (1504.0000,-483.0000) and
    (1532.0000,-498.0000) .. (1584.0000,-528.0000) -- cycle(587.0000,-1278.0000)
    .. controls (587.0000,-1316.6667) and (556.0000,-1336.0000) ..
    (494.0000,-1336.0000) .. controls (454.0000,-1336.0000) and
    (423.6667,-1332.3333) .. (403.0000,-1325.0000) .. controls
    (393.6667,-1315.6667) and (378.6667,-1302.3333) .. (358.0000,-1285.0000) --
    (358.0000,-1197.0000) .. controls (358.0000,-1189.0000) and
    (363.6667,-1176.6667) .. (375.0000,-1160.0000) .. controls
    (386.3333,-1143.3333) and (395.3333,-1133.3333) .. (402.0000,-1130.0000) ..
    controls (409.3333,-1127.3333) and (422.0000,-1126.0000) ..
    (440.0000,-1126.0000) .. controls (496.6667,-1126.0000) and
    (537.3333,-1142.3333) .. (562.0000,-1175.0000) .. controls
    (514.6667,-1169.6667) and (490.6667,-1167.0000) .. (490.0000,-1167.0000) ..
    controls (476.6667,-1167.0000) and (458.6667,-1169.3333) ..
    (436.0000,-1174.0000) .. controls (422.0000,-1196.0000) and
    (415.0000,-1213.0000) .. (415.0000,-1225.0000) .. controls
    (415.0000,-1241.0000) and (421.6667,-1255.6667) .. (435.0000,-1269.0000) ..
    controls (449.0000,-1283.0000) and (464.0000,-1290.0000) ..
    (480.0000,-1290.0000) .. controls (506.0000,-1290.0000) and
    (522.0000,-1287.0000) .. (528.0000,-1281.0000) -- (528.0000,-1244.0000) --
    (525.0000,-1242.0000) -- (507.0000,-1242.0000) .. controls
    (504.3333,-1242.0000) and (501.0000,-1243.3333) .. (497.0000,-1246.0000) ..
    controls (493.0000,-1249.3333) and (489.6667,-1251.0000) ..
    (487.0000,-1251.0000) .. controls (470.3333,-1251.0000) and
    (462.0000,-1242.6667) .. (462.0000,-1226.0000) .. controls
    (462.0000,-1207.3333) and (476.3333,-1198.0000) .. (505.0000,-1198.0000) ..
    controls (559.6667,-1198.0000) and (587.0000,-1224.6667) ..
    (587.0000,-1278.0000) -- cycle(1436.0000,-360.0000) .. controls
    (1395.3333,-339.3333) and (1375.0000,-329.0000) .. (1375.0000,-329.0000) --
    (1291.0000,-329.0000) .. controls (1286.3333,-329.0000) and
    (1276.6667,-336.6667) .. (1262.0000,-352.0000) .. controls
    (1248.0000,-367.3333) and (1241.0000,-377.3333) .. (1241.0000,-382.0000) ..
    controls (1241.0000,-412.6667) and (1251.6667,-435.6667) ..
    (1273.0000,-451.0000) .. controls (1294.3333,-466.3333) and
    (1315.0000,-474.0000) .. (1335.0000,-474.0000) .. controls
    (1345.0000,-474.0000) and (1354.0000,-471.3333) .. (1362.0000,-466.0000) --
    (1362.0000,-435.0000) .. controls (1350.0000,-430.3333) and
    (1338.3333,-425.6667) .. (1327.0000,-421.0000) .. controls
    (1312.3333,-414.3333) and (1305.0000,-405.3333) .. (1305.0000,-394.0000) ..
    controls (1305.0000,-380.0000) and (1314.3333,-373.0000) ..
    (1333.0000,-373.0000) .. controls (1365.0000,-373.0000) and
    (1387.6667,-383.0000) .. (1401.0000,-403.0000) .. controls
    (1401.6667,-408.3333) and (1402.0000,-415.6667) .. (1402.0000,-425.0000) ..
    controls (1402.0000,-475.0000) and (1362.0000,-500.0000) ..
    (1282.0000,-500.0000) .. controls (1256.6667,-500.0000) and
    (1231.0000,-488.0000) .. (1205.0000,-464.0000) .. controls
    (1179.6667,-440.0000) and (1167.0000,-415.6667) .. (1167.0000,-391.0000) --
    (1167.0000,-365.0000) .. controls (1167.0000,-354.3333) and
    (1176.3333,-336.6667) .. (1195.0000,-312.0000) .. controls
    (1213.6667,-288.0000) and (1228.0000,-276.0000) .. (1238.0000,-276.0000) ..
    controls (1246.0000,-276.0000) and (1257.0000,-278.6667) ..
    (1271.0000,-284.0000) .. controls (1285.0000,-289.3333) and
    (1296.0000,-292.0000) .. (1304.0000,-292.0000) -- (1389.0000,-292.0000) ..
    controls (1406.3333,-306.6667) and (1422.0000,-329.3333) ..
    (1436.0000,-360.0000) -- cycle(389.0000,-1085.0000) .. controls
    (339.6667,-1121.0000) and (307.0000,-1139.0000) .. (291.0000,-1139.0000) ..
    controls (293.0000,-1139.0000) and (265.3333,-1135.3333) ..
    (208.0000,-1128.0000) .. controls (232.6667,-1090.0000) and
    (247.3333,-1068.0000) .. (252.0000,-1062.0000) .. controls
    (272.0000,-1039.3333) and (294.3333,-1028.0000) .. (319.0000,-1028.0000) ..
    controls (344.3333,-1028.0000) and (361.3333,-1031.3333) ..
    (370.0000,-1038.0000) .. controls (379.3333,-1044.6667) and
    (385.6667,-1060.3333) .. (389.0000,-1085.0000) -- cycle(1155.0000,-552.0000)
    .. controls (1155.0000,-562.6667) and (1144.0000,-577.3333) ..
    (1122.0000,-596.0000) -- (1015.0000,-596.0000) .. controls
    (1001.0000,-596.0000) and (980.0000,-589.6667) .. (952.0000,-577.0000) ..
    controls (924.6667,-564.3333) and (904.0000,-558.0000) .. (890.0000,-558.0000)
    .. controls (868.0000,-558.0000) and (857.0000,-565.3333) ..
    (857.0000,-580.0000) .. controls (857.0000,-594.0000) and (869.6667,-617.6667)
    .. (895.0000,-651.0000) .. controls (920.3333,-685.0000) and
    (933.0000,-713.6667) .. (933.0000,-737.0000) .. controls (933.0000,-761.0000)
    and (928.3333,-783.0000) .. (919.0000,-803.0000) -- (858.0000,-803.0000) ..
    controls (847.3333,-793.6667) and (834.6667,-779.6667) .. (820.0000,-761.0000)
    .. controls (808.6667,-732.3333) and (803.0000,-679.3333) ..
    (803.0000,-602.0000) .. controls (803.0000,-576.6667) and (790.3333,-564.0000)
    .. (765.0000,-564.0000) .. controls (758.3333,-564.0000) and
    (751.0000,-564.3333) .. (743.0000,-565.0000) .. controls (731.6667,-591.0000)
    and (716.6667,-620.6667) .. (698.0000,-654.0000) .. controls
    (676.6667,-674.0000) and (652.3333,-684.0000) .. (625.0000,-684.0000) ..
    controls (610.3333,-684.0000) and (592.3333,-671.0000) .. (571.0000,-645.0000)
    .. controls (590.3333,-601.0000) and (613.3333,-575.6667) ..
    (640.0000,-569.0000) .. controls (669.3333,-561.6667) and (689.3333,-549.3333)
    .. (700.0000,-532.0000) .. controls (686.6667,-518.6667) and
    (678.0000,-511.3333) .. (674.0000,-510.0000) .. controls (670.6667,-508.6667)
    and (658.6667,-508.0000) .. (638.0000,-508.0000) .. controls
    (630.0000,-508.0000) and (614.0000,-503.6667) .. (590.0000,-495.0000) ..
    controls (566.0000,-486.3333) and (550.6667,-479.6667) .. (544.0000,-475.0000)
    .. controls (519.3333,-456.3333) and (504.0000,-442.3333) ..
    (498.0000,-433.0000) .. controls (488.6667,-419.0000) and (484.0000,-398.6667)
    .. (484.0000,-372.0000) .. controls (484.0000,-364.6667) and
    (486.3333,-359.0000) .. (491.0000,-355.0000) .. controls (532.3333,-365.6667)
    and (591.3333,-386.6667) .. (668.0000,-418.0000) .. controls
    (669.3333,-418.6667) and (677.3333,-425.3333) .. (692.0000,-438.0000) ..
    controls (702.6667,-447.3333) and (710.6667,-452.0000) .. (716.0000,-452.0000)
    .. controls (734.6667,-452.0000) and (744.0000,-440.6667) ..
    (744.0000,-418.0000) .. controls (744.0000,-412.0000) and (740.3333,-403.0000)
    .. (733.0000,-391.0000) .. controls (725.6667,-379.0000) and
    (722.0000,-371.3333) .. (722.0000,-368.0000) -- (722.0000,-252.0000) ..
    controls (748.0000,-236.6667) and (765.3333,-229.0000) .. (774.0000,-229.0000)
    .. controls (783.3333,-229.0000) and (790.6667,-230.3333) ..
    (796.0000,-233.0000) .. controls (821.3333,-245.0000) and (836.0000,-266.0000)
    .. (840.0000,-296.0000) .. controls (840.6667,-298.6667) and
    (841.0000,-326.0000) .. (841.0000,-378.0000) .. controls (841.0000,-382.0000)
    and (845.0000,-389.6667) .. (853.0000,-401.0000) .. controls
    (858.3333,-401.6667) and (863.6667,-402.0000) .. (869.0000,-402.0000) ..
    controls (890.3333,-402.0000) and (908.0000,-381.3333) .. (922.0000,-340.0000)
    .. controls (936.6667,-294.6667) and (959.0000,-267.3333) ..
    (989.0000,-258.0000) .. controls (993.0000,-256.6667) and
    (1005.3333,-256.0000) .. (1026.0000,-256.0000) .. controls
    (1049.3333,-256.0000) and (1072.3333,-267.0000) .. (1095.0000,-289.0000) ..
    controls (1095.0000,-289.0000) and (1095.0000,-299.3333) ..
    (1095.0000,-320.0000) .. controls (1095.0000,-332.6667) and
    (1092.0000,-346.0000) .. (1086.0000,-360.0000) .. controls
    (1084.6667,-368.0000) and (1081.0000,-378.6667) .. (1075.0000,-392.0000) ..
    controls (1059.6667,-412.0000) and (1040.0000,-425.6667) ..
    (1016.0000,-433.0000) .. controls (978.0000,-444.3333) and
    (956.3333,-451.3333) .. (951.0000,-454.0000) -- (951.0000,-481.0000) ..
    controls (961.0000,-491.0000) and (968.0000,-496.0000) .. (972.0000,-496.0000)
    -- (1074.0000,-496.0000) .. controls (1088.6667,-496.0000) and
    (1105.6667,-501.6667) .. (1125.0000,-513.0000) .. controls
    (1145.0000,-525.0000) and (1155.0000,-538.0000) .. (1155.0000,-552.0000) --
    cycle(747.0000,-907.0000) -- (747.0000,-953.0000) -- (683.0000,-985.0000) ..
    controls (672.3333,-983.0000) and (656.3333,-978.3333) .. (635.0000,-971.0000)
    .. controls (622.3333,-963.6667) and (609.6667,-956.3333) ..
    (597.0000,-949.0000) .. controls (579.6667,-939.6667) and (566.3333,-935.0000)
    .. (557.0000,-935.0000) .. controls (537.0000,-935.0000) and
    (527.0000,-942.6667) .. (527.0000,-958.0000) .. controls (527.0000,-966.0000)
    and (529.0000,-972.3333) .. (533.0000,-977.0000) .. controls
    (539.6667,-983.0000) and (543.6667,-988.0000) .. (545.0000,-992.0000) ..
    controls (552.3333,-1009.3333) and (556.0000,-1027.3333) ..
    (556.0000,-1046.0000) .. controls (556.0000,-1054.6667) and
    (547.6667,-1062.6667) .. (531.0000,-1070.0000) .. controls
    (517.0000,-1076.0000) and (504.6667,-1079.0000) .. (494.0000,-1079.0000) ..
    controls (482.0000,-1079.0000) and (465.0000,-1066.0000) ..
    (443.0000,-1040.0000) .. controls (421.6667,-1014.6667) and
    (411.0000,-995.6667) .. (411.0000,-983.0000) .. controls (411.0000,-981.6667)
    and (413.6667,-974.6667) .. (419.0000,-962.0000) .. controls
    (424.3333,-950.0000) and (427.0000,-938.3333) .. (427.0000,-927.0000) --
    (427.0000,-915.0000) .. controls (412.3333,-905.0000) and (404.0000,-900.0000)
    .. (402.0000,-900.0000) .. controls (402.6667,-900.0000) and
    (388.6667,-910.3333) .. (360.0000,-931.0000) .. controls (331.3333,-952.3333)
    and (308.3333,-963.0000) .. (291.0000,-963.0000) .. controls
    (274.3333,-963.0000) and (259.3333,-958.0000) .. (246.0000,-948.0000) ..
    controls (230.6667,-937.3333) and (223.0000,-924.0000) .. (223.0000,-908.0000)
    .. controls (223.0000,-889.3333) and (247.0000,-873.6667) ..
    (295.0000,-861.0000) .. controls (343.0000,-849.0000) and (367.0000,-837.0000)
    .. (367.0000,-825.0000) .. controls (367.0000,-812.3333) and
    (361.3333,-804.0000) .. (350.0000,-800.0000) .. controls (340.0000,-800.0000)
    and (325.3333,-798.3333) .. (306.0000,-795.0000) .. controls
    (287.3333,-789.6667) and (268.3333,-779.6667) .. (249.0000,-765.0000) ..
    controls (225.6667,-747.0000) and (214.0000,-730.3333) .. (214.0000,-715.0000)
    .. controls (214.0000,-705.0000) and (225.3333,-700.0000) ..
    (248.0000,-700.0000) .. controls (271.3333,-700.0000) and (298.3333,-709.6667)
    .. (329.0000,-729.0000) .. controls (359.6667,-749.0000) and
    (380.3333,-759.0000) .. (391.0000,-759.0000) .. controls (398.3333,-759.0000)
    and (408.3333,-754.3333) .. (421.0000,-745.0000) .. controls
    (395.6667,-673.0000) and (383.0000,-635.3333) .. (383.0000,-632.0000) ..
    controls (383.0000,-608.0000) and (392.3333,-596.0000) .. (411.0000,-596.0000)
    .. controls (417.6667,-596.0000) and (430.6667,-599.6667) ..
    (450.0000,-607.0000) .. controls (460.0000,-624.3333) and (473.0000,-651.3333)
    .. (489.0000,-688.0000) .. controls (491.0000,-704.6667) and
    (496.6667,-728.6667) .. (506.0000,-760.0000) .. controls (519.3333,-786.6667)
    and (537.0000,-800.0000) .. (559.0000,-800.0000) .. controls
    (581.0000,-800.0000) and (603.3333,-785.6667) .. (626.0000,-757.0000) ..
    controls (648.6667,-728.3333) and (665.0000,-714.0000) .. (675.0000,-714.0000)
    .. controls (697.0000,-714.0000) and (709.6667,-715.0000) ..
    (713.0000,-717.0000) .. controls (717.0000,-719.0000) and (723.0000,-721.6667)
    .. (731.0000,-725.0000) -- (731.0000,-754.0000) .. controls
    (731.6667,-776.6667) and (716.3333,-794.0000) .. (685.0000,-806.0000) ..
    controls (659.6667,-814.0000) and (634.3333,-822.0000) .. (609.0000,-830.0000)
    -- (609.0000,-858.0000) .. controls (620.3333,-868.0000) and
    (633.0000,-874.0000) .. (647.0000,-876.0000) .. controls (669.0000,-878.6667)
    and (682.0000,-880.6667) .. (686.0000,-882.0000) .. controls
    (699.3333,-888.0000) and (719.6667,-896.3333) .. (747.0000,-907.0000) --
    cycle(1183.0000,-206.0000) .. controls (1177.6667,-212.0000) and
    (1168.6667,-219.6667) .. (1156.0000,-229.0000) .. controls
    (1109.3333,-191.6667) and (1086.0000,-155.6667) .. (1086.0000,-121.0000) ..
    controls (1086.0000,-122.3333) and (1086.3333,-117.6667) ..
    (1087.0000,-107.0000) -- (1183.0000,-206.0000) -- cycle(1073.0000,-1.0000) ..
    controls (1050.3333,-27.6667) and (1039.0000,-59.6667) .. (1039.0000,-97.0000)
    .. controls (1039.0000,-103.0000) and (1042.0000,-127.0000) ..
    (1048.0000,-169.0000) -- (983.0000,-169.0000) .. controls (980.3333,-160.3333)
    and (979.0000,-149.6667) .. (979.0000,-137.0000) -- (979.0000,-120.0000) ..
    controls (979.0000,-104.0000) and (990.6667,-80.3333) .. (1014.0000,-49.0000)
    .. controls (1038.0000,-18.3333) and (1057.6667,-2.3333) ..
    (1073.0000,-1.0000) -- cycle(995.0000,-40.0000) .. controls
    (961.6667,-62.0000) and (945.0000,-93.3333) .. (945.0000,-134.0000) ..
    controls (945.0000,-148.6667) and (946.6667,-162.3333) .. (950.0000,-175.0000)
    .. controls (924.6667,-196.3333) and (909.3333,-207.0000) ..
    (904.0000,-207.0000) .. controls (896.0000,-207.0000) and (882.6667,-199.0000)
    .. (864.0000,-183.0000) .. controls (846.0000,-167.6667) and
    (834.3333,-155.6667) .. (829.0000,-147.0000) .. controls (807.6667,-111.0000)
    and (797.0000,-72.6667) .. (797.0000,-32.0000) .. controls (797.0000,-28.6667)
    and (812.3333,-14.6667) .. (843.0000,10.0000) .. controls (874.3333,34.6667)
    and (892.3333,47.0000) .. (897.0000,47.0000) .. controls (905.6667,47.0000)
    and (938.3333,18.0000) .. (995.0000,-40.0000) -- cycle(675.0000,-335.0000) ..
    controls (651.0000,-343.6667) and (639.3333,-348.0000) .. (640.0000,-348.0000)
    .. controls (626.0000,-348.0000) and (600.3333,-342.3333) ..
    (563.0000,-331.0000) .. controls (543.6667,-298.3333) and (534.0000,-275.0000)
    .. (534.0000,-261.0000) .. controls (534.0000,-255.6667) and
    (534.3333,-247.6667) .. (535.0000,-237.0000) .. controls (536.3333,-227.0000)
    and (537.0000,-219.3333) .. (537.0000,-214.0000) .. controls
    (588.3333,-225.3333) and (615.6667,-231.6667) .. (619.0000,-233.0000) ..
    controls (638.3333,-243.0000) and (654.3333,-266.0000) .. (667.0000,-302.0000)
    .. controls (668.3333,-309.3333) and (671.0000,-320.3333) ..
    (675.0000,-335.0000) -- cycle(1161.0000,206.0000) -- (1161.0000,157.0000) ..
    controls (1161.0000,144.3333) and (1157.6667,131.6667) .. (1151.0000,119.0000)
    -- (1139.0000,119.0000) .. controls (1137.0000,174.3333) and
    (1129.0000,214.0000) .. (1115.0000,238.0000) .. controls (1095.0000,268.0000)
    and (1074.6667,298.0000) .. (1054.0000,328.0000) .. controls
    (1074.6667,334.6667) and (1093.3333,338.0000) .. (1110.0000,338.0000) --
    (1135.0000,338.0000) .. controls (1152.3333,304.6667) and (1161.0000,260.6667)
    .. (1161.0000,206.0000) -- cycle(477.0000,-497.0000) .. controls
    (477.0000,-502.3333) and (473.3333,-518.3333) .. (466.0000,-545.0000) ..
    controls (460.6667,-549.0000) and (451.0000,-555.6667) .. (437.0000,-565.0000)
    .. controls (431.6667,-515.6667) and (428.3333,-489.0000) ..
    (427.0000,-485.0000) .. controls (419.6667,-465.6667) and (399.0000,-448.6667)
    .. (365.0000,-434.0000) .. controls (359.0000,-431.3333) and
    (349.0000,-430.0000) .. (335.0000,-430.0000) .. controls (319.6667,-430.0000)
    and (303.6667,-436.6667) .. (287.0000,-450.0000) .. controls
    (271.0000,-464.0000) and (263.0000,-478.6667) .. (263.0000,-494.0000) ..
    controls (263.0000,-545.3333) and (280.6667,-571.0000) .. (316.0000,-571.0000)
    .. controls (325.3333,-571.0000) and (333.0000,-564.6667) ..
    (339.0000,-552.0000) -- (320.0000,-505.0000) -- (324.0000,-493.0000) ..
    controls (326.0000,-493.0000) and (329.6667,-492.3333) .. (335.0000,-491.0000)
    .. controls (340.3333,-489.6667) and (344.3333,-489.0000) ..
    (347.0000,-489.0000) .. controls (363.0000,-489.0000) and (371.0000,-510.6667)
    .. (371.0000,-554.0000) .. controls (371.0000,-570.0000) and
    (361.3333,-585.0000) .. (342.0000,-599.0000) .. controls (323.3333,-613.6667)
    and (305.6667,-621.0000) .. (289.0000,-621.0000) .. controls
    (245.6667,-621.0000) and (220.0000,-609.3333) .. (212.0000,-586.0000) ..
    controls (204.6667,-562.6667) and (201.0000,-543.6667) .. (201.0000,-529.0000)
    .. controls (201.0000,-507.0000) and (208.6667,-482.3333) ..
    (224.0000,-455.0000) .. controls (240.6667,-425.6667) and (258.3333,-407.0000)
    .. (277.0000,-399.0000) .. controls (285.0000,-395.6667) and
    (295.3333,-394.0000) .. (308.0000,-394.0000) .. controls (392.0000,-394.0000)
    and (441.6667,-410.3333) .. (457.0000,-443.0000) .. controls
    (470.3333,-471.0000) and (477.0000,-489.0000) .. (477.0000,-497.0000) --
    cycle(677.0000,-129.0000) -- (677.0000,-154.0000) .. controls
    (672.3333,-152.6667) and (665.3333,-150.0000) .. (656.0000,-146.0000) ..
    controls (660.6667,-142.6667) and (667.6667,-137.0000) .. (677.0000,-129.0000)
    -- cycle(794.0000,-134.0000) .. controls (780.6667,-136.6667) and
    (767.6667,-138.0000) .. (755.0000,-138.0000) .. controls (753.6667,-138.0000)
    and (737.6667,-144.3333) .. (707.0000,-157.0000) -- (707.0000,-112.0000) ..
    controls (707.0000,-56.6667) and (701.0000,-13.6667) .. (689.0000,17.0000) ..
    controls (687.0000,22.3333) and (679.3333,33.6667) .. (666.0000,51.0000) ..
    controls (655.3333,65.6667) and (650.0000,77.6667) .. (650.0000,87.0000) ..
    controls (724.0000,33.6667) and (772.0000,-40.0000) .. (794.0000,-134.0000) --
    cycle(584.0000,173.0000) -- (418.0000,245.0000) .. controls
    (432.0000,282.3333) and (445.0000,301.0000) .. (457.0000,301.0000) .. controls
    (462.3333,301.0000) and (504.6667,258.3333) .. (584.0000,173.0000) --
    cycle(970.0000,-1171.0000) .. controls (970.0000,-1149.6667) and
    (955.6667,-1139.0000) .. (927.0000,-1139.0000) -- (915.0000,-1139.0000) ..
    controls (901.6667,-1139.0000) and (888.6667,-1152.0000) ..
    (876.0000,-1178.0000) .. controls (890.6667,-1198.0000) and
    (904.0000,-1208.0000) .. (916.0000,-1208.0000) .. controls
    (952.0000,-1208.0000) and (970.0000,-1195.6667) .. (970.0000,-1171.0000) --
    cycle(1311.0000,-811.0000) .. controls (1311.0000,-791.0000) and
    (1300.6667,-781.0000) .. (1280.0000,-781.0000) .. controls
    (1252.6667,-781.0000) and (1239.0000,-792.6667) .. (1239.0000,-816.0000) ..
    controls (1239.0000,-840.6667) and (1249.6667,-853.0000) ..
    (1271.0000,-853.0000) .. controls (1297.6667,-853.0000) and
    (1311.0000,-839.0000) .. (1311.0000,-811.0000) -- cycle(527.0000,-869.0000) ..
    controls (527.0000,-843.6667) and (514.0000,-831.0000) .. (488.0000,-831.0000)
    .. controls (462.0000,-831.0000) and (449.0000,-840.0000) ..
    (449.0000,-858.0000) .. controls (449.0000,-884.0000) and (464.0000,-897.0000)
    .. (494.0000,-897.0000) .. controls (516.0000,-897.0000) and
    (527.0000,-887.6667) .. (527.0000,-869.0000) -- cycle(869.0000,-452.0000) ..
    controls (849.6667,-445.3333) and (839.3333,-442.0000) .. (838.0000,-442.0000)
    .. controls (826.6667,-442.0000) and (812.3333,-446.6667) ..
    (795.0000,-456.0000) .. controls (775.6667,-466.0000) and (766.0000,-476.0000)
    .. (766.0000,-486.0000) .. controls (766.0000,-494.6667) and
    (770.6667,-503.6667) .. (780.0000,-513.0000) .. controls (789.3333,-522.3333)
    and (798.3333,-527.0000) .. (807.0000,-527.0000) .. controls
    (812.3333,-527.0000) and (819.6667,-525.6667) .. (829.0000,-523.0000) ..
    controls (839.0000,-521.0000) and (846.0000,-519.6667) .. (850.0000,-519.0000)
    .. controls (862.6667,-503.0000) and (869.0000,-493.6667) ..
    (869.0000,-491.0000) -- (869.0000,-452.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F491.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1870.0000,-1331.0000) ..
    controls (1870.0000,-1267.6667) and (1839.6667,-1201.0000) ..
    (1779.0000,-1131.0000) .. controls (1725.0000,-1077.6667) and
    (1671.0000,-1024.3333) .. (1617.0000,-971.0000) .. controls
    (1559.0000,-911.6667) and (1515.0000,-854.3333) .. (1485.0000,-799.0000) ..
    controls (1453.0000,-861.6667) and (1386.3333,-941.6667) ..
    (1285.0000,-1039.0000) .. controls (1221.0000,-1100.3333) and
    (1179.6667,-1143.6667) .. (1161.0000,-1169.0000) .. controls
    (1121.0000,-1222.3333) and (1101.0000,-1277.3333) .. (1101.0000,-1334.0000) ..
    controls (1101.0000,-1396.6667) and (1117.0000,-1447.0000) ..
    (1149.0000,-1485.0000) .. controls (1183.6667,-1525.6667) and
    (1231.6667,-1546.0000) .. (1293.0000,-1546.0000) .. controls
    (1370.3333,-1546.0000) and (1434.0000,-1514.3333) .. (1484.0000,-1451.0000) ..
    controls (1542.6667,-1514.3333) and (1606.0000,-1546.0000) ..
    (1674.0000,-1546.0000) .. controls (1734.6667,-1546.0000) and
    (1783.0000,-1525.0000) .. (1819.0000,-1483.0000) .. controls
    (1853.0000,-1443.6667) and (1870.0000,-1393.0000) .. (1870.0000,-1331.0000) --
    cycle(2604.0000,-233.0000) .. controls (2604.0000,-57.6667) and
    (2541.6667,92.0000) .. (2417.0000,216.0000) .. controls (2293.0000,340.6667)
    and (2143.3333,403.0000) .. (1968.0000,403.0000) .. controls
    (1792.6667,403.0000) and (1642.6667,340.6667) .. (1518.0000,216.0000) ..
    controls (1394.0000,92.0000) and (1332.0000,-57.6667) .. (1332.0000,-233.0000)
    .. controls (1332.0000,-408.3333) and (1394.0000,-558.0000) ..
    (1518.0000,-682.0000) .. controls (1642.6667,-806.6667) and
    (1792.6667,-869.0000) .. (1968.0000,-869.0000) .. controls
    (2143.3333,-869.0000) and (2293.0000,-806.6667) .. (2417.0000,-682.0000) ..
    controls (2541.6667,-558.0000) and (2604.0000,-408.3333) ..
    (2604.0000,-233.0000) -- cycle(1354.0000,-503.0000) .. controls
    (1354.0000,-327.6667) and (1291.6667,-177.6667) .. (1167.0000,-53.0000) ..
    controls (1043.0000,71.0000) and (893.3333,133.0000) .. (718.0000,133.0000) ..
    controls (542.6667,133.0000) and (392.6667,71.0000) .. (268.0000,-53.0000) ..
    controls (144.0000,-177.6667) and (82.0000,-327.6667) .. (82.0000,-503.0000)
    .. controls (82.0000,-678.3333) and (144.0000,-828.0000) ..
    (268.0000,-952.0000) .. controls (392.6667,-1076.6667) and
    (542.6667,-1139.0000) .. (718.0000,-1139.0000) .. controls
    (893.3333,-1139.0000) and (1043.0000,-1076.6667) .. (1167.0000,-952.0000) ..
    controls (1291.6667,-828.0000) and (1354.0000,-678.3333) ..
    (1354.0000,-503.0000) -- cycle(1670.0000,-1514.0000) .. controls
    (1603.3333,-1506.0000) and (1550.3333,-1478.6667) .. (1511.0000,-1432.0000) ..
    controls (1520.3333,-1421.3333) and (1529.3333,-1414.0000) ..
    (1538.0000,-1410.0000) .. controls (1564.6667,-1442.0000) and
    (1608.6667,-1476.6667) .. (1670.0000,-1514.0000) --
    cycle(1384.0000,-1480.0000) .. controls (1350.0000,-1498.0000) and
    (1318.0000,-1507.0000) .. (1288.0000,-1507.0000) .. controls
    (1240.6667,-1507.0000) and (1202.6667,-1488.3333) .. (1174.0000,-1451.0000) ..
    controls (1148.6667,-1417.0000) and (1136.0000,-1375.3333) ..
    (1136.0000,-1326.0000) .. controls (1136.0000,-1281.3333) and
    (1153.0000,-1239.6667) .. (1187.0000,-1201.0000) .. controls
    (1173.6667,-1247.0000) and (1167.0000,-1288.0000) .. (1167.0000,-1324.0000) ..
    controls (1167.0000,-1372.6667) and (1182.6667,-1411.3333) ..
    (1214.0000,-1440.0000) .. controls (1245.3333,-1469.3333) and
    (1285.3333,-1484.0000) .. (1334.0000,-1484.0000) .. controls
    (1351.3333,-1484.0000) and (1368.0000,-1482.6667) .. (1384.0000,-1480.0000) --
    cycle(2504.0000,-233.0000) .. controls (2504.0000,-381.0000) and
    (2451.6667,-507.3333) .. (2347.0000,-612.0000) .. controls
    (2242.3333,-716.6667) and (2116.0000,-769.0000) .. (1968.0000,-769.0000) ..
    controls (1820.0000,-769.0000) and (1693.6667,-716.6667) ..
    (1589.0000,-612.0000) .. controls (1484.3333,-507.3333) and
    (1432.0000,-381.0000) .. (1432.0000,-233.0000) .. controls
    (1432.0000,-85.0000) and (1484.3333,41.3333) .. (1589.0000,146.0000) ..
    controls (1693.6667,250.6667) and (1820.0000,303.0000) .. (1968.0000,303.0000)
    .. controls (2116.0000,303.0000) and (2242.3333,250.6667) ..
    (2347.0000,146.0000) .. controls (2451.6667,41.3333) and (2504.0000,-85.0000)
    .. (2504.0000,-233.0000) -- cycle(1254.0000,-503.0000) .. controls
    (1254.0000,-510.3333) and (1253.6667,-520.0000) .. (1253.0000,-532.0000) ..
    controls (1230.3333,-524.6667) and (1208.0000,-521.0000) ..
    (1186.0000,-521.0000) .. controls (1152.0000,-521.0000) and
    (1112.6667,-531.6667) .. (1068.0000,-553.0000) .. controls
    (1016.6667,-578.3333) and (991.0000,-605.6667) .. (991.0000,-635.0000) ..
    controls (991.0000,-669.0000) and (1008.0000,-686.0000) ..
    (1042.0000,-686.0000) .. controls (1050.6667,-686.0000) and
    (1069.6667,-675.0000) .. (1099.0000,-653.0000) .. controls
    (1128.3333,-631.6667) and (1157.3333,-621.0000) .. (1186.0000,-621.0000) ..
    controls (1196.0000,-621.0000) and (1213.3333,-625.6667) ..
    (1238.0000,-635.0000) .. controls (1208.0000,-753.6667) and
    (1144.3333,-850.6667) .. (1047.0000,-926.0000) .. controls
    (950.3333,-1001.3333) and (840.6667,-1039.0000) .. (718.0000,-1039.0000) ..
    controls (570.0000,-1039.0000) and (443.6667,-986.6667) ..
    (339.0000,-882.0000) .. controls (234.3333,-777.3333) and (182.0000,-651.0000)
    .. (182.0000,-503.0000) .. controls (182.0000,-355.0000) and
    (234.3333,-228.6667) .. (339.0000,-124.0000) .. controls (443.6667,-19.3333)
    and (570.0000,33.0000) .. (718.0000,33.0000) .. controls (866.0000,33.0000)
    and (992.3333,-19.3333) .. (1097.0000,-124.0000) .. controls
    (1201.6667,-228.6667) and (1254.0000,-355.0000) .. (1254.0000,-503.0000) --
    cycle(2278.0000,-217.0000) .. controls (2278.0000,-183.0000) and
    (2261.3333,-166.0000) .. (2228.0000,-166.0000) .. controls
    (2190.0000,-166.0000) and (2140.3333,-179.0000) .. (2079.0000,-205.0000) ..
    controls (2009.0000,-234.3333) and (1974.0000,-264.6667) ..
    (1974.0000,-296.0000) .. controls (1974.0000,-330.6667) and
    (1991.0000,-348.0000) .. (2025.0000,-348.0000) .. controls
    (2035.0000,-348.0000) and (2046.0000,-343.3333) .. (2058.0000,-334.0000) ..
    controls (2103.3333,-299.3333) and (2161.0000,-276.6667) ..
    (2231.0000,-266.0000) .. controls (2262.3333,-261.3333) and
    (2278.0000,-245.0000) .. (2278.0000,-217.0000) -- cycle(1812.0000,-390.0000)
    .. controls (1812.0000,-356.6667) and (1795.6667,-340.0000) ..
    (1763.0000,-340.0000) .. controls (1723.0000,-340.0000) and
    (1674.3333,-352.0000) .. (1617.0000,-376.0000) .. controls
    (1550.3333,-404.0000) and (1517.0000,-434.6667) .. (1517.0000,-468.0000) ..
    controls (1517.0000,-502.0000) and (1534.0000,-519.0000) ..
    (1568.0000,-519.0000) .. controls (1580.0000,-519.0000) and
    (1592.0000,-513.6667) .. (1604.0000,-503.0000) .. controls
    (1638.6667,-471.6667) and (1692.6667,-450.6667) .. (1766.0000,-440.0000) ..
    controls (1796.6667,-435.3333) and (1812.0000,-418.6667) ..
    (1812.0000,-390.0000) -- cycle(1663.0000,-221.0000) -- (1652.0000,-158.0000)
    .. controls (1648.0000,-158.6667) and (1643.3333,-159.0000) ..
    (1638.0000,-159.0000) .. controls (1620.6667,-159.0000) and
    (1610.3333,-155.0000) .. (1607.0000,-147.0000) .. controls
    (1607.0000,-129.0000) and (1619.3333,-110.6667) .. (1644.0000,-92.0000) --
    (1617.0000,-35.0000) .. controls (1600.3333,-39.0000) and (1588.0000,-41.0000)
    .. (1580.0000,-41.0000) .. controls (1562.0000,-41.0000) and
    (1553.0000,-34.6667) .. (1553.0000,-22.0000) .. controls (1553.0000,-8.0000)
    and (1577.3333,14.0000) .. (1626.0000,44.0000) -- (1593.0000,98.0000) ..
    controls (1523.6667,55.3333) and (1489.0000,15.3333) .. (1489.0000,-22.0000)
    .. controls (1489.0000,-62.0000) and (1510.3333,-88.3333) ..
    (1553.0000,-101.0000) .. controls (1546.3333,-115.0000) and
    (1543.0000,-130.3333) .. (1543.0000,-147.0000) .. controls
    (1543.0000,-197.6667) and (1575.3333,-223.0000) .. (1640.0000,-223.0000) ..
    controls (1647.3333,-223.0000) and (1655.0000,-222.3333) ..
    (1663.0000,-221.0000) -- cycle(756.0000,-650.0000) .. controls
    (756.0000,-614.6667) and (727.3333,-597.0000) .. (670.0000,-597.0000) ..
    controls (631.3333,-597.0000) and (592.3333,-608.6667) .. (553.0000,-632.0000)
    .. controls (513.6667,-656.0000) and (485.3333,-685.3333) ..
    (468.0000,-720.0000) .. controls (463.3333,-729.3333) and (461.0000,-737.6667)
    .. (461.0000,-745.0000) .. controls (461.0000,-777.6667) and
    (478.6667,-794.0000) .. (514.0000,-794.0000) .. controls (526.0000,-794.0000)
    and (546.0000,-777.6667) .. (574.0000,-745.0000) .. controls
    (602.0000,-713.0000) and (634.3333,-697.0000) .. (671.0000,-697.0000) ..
    controls (675.0000,-697.0000) and (681.0000,-697.6667) .. (689.0000,-699.0000)
    .. controls (697.0000,-701.0000) and (703.0000,-702.0000) ..
    (707.0000,-702.0000) .. controls (739.6667,-702.0000) and (756.0000,-684.6667)
    .. (756.0000,-650.0000) -- cycle(1086.0000,-260.0000) .. controls
    (1086.0000,-228.6667) and (1070.6667,-207.0000) .. (1040.0000,-195.0000) ..
    controls (1056.0000,-175.6667) and (1064.0000,-155.0000) ..
    (1064.0000,-133.0000) .. controls (1064.0000,-82.3333) and
    (1020.6667,-57.0000) .. (934.0000,-57.0000) .. controls (916.6667,-57.0000)
    and (899.6667,-59.0000) .. (883.0000,-63.0000) -- (897.0000,-125.0000) ..
    controls (908.3333,-122.3333) and (920.6667,-121.0000) .. (934.0000,-121.0000)
    .. controls (966.6667,-121.0000) and (989.0000,-125.6667) ..
    (1001.0000,-135.0000) .. controls (1000.3333,-160.3333) and
    (977.6667,-179.0000) .. (933.0000,-191.0000) -- (945.0000,-253.0000) ..
    controls (960.3333,-251.0000) and (974.3333,-250.0000) .. (987.0000,-250.0000)
    .. controls (1004.3333,-250.0000) and (1016.0000,-252.6667) ..
    (1022.0000,-258.0000) .. controls (1022.0000,-281.3333) and
    (1002.0000,-304.6667) .. (962.0000,-328.0000) -- (994.0000,-383.0000) ..
    controls (1055.3333,-347.0000) and (1086.0000,-306.0000) ..
    (1086.0000,-260.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F492.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-1368.0000) ..
    controls (1962.0000,-1336.0000) and (1948.0000,-1303.3333) ..
    (1920.0000,-1270.0000) .. controls (1893.3333,-1244.6667) and
    (1867.0000,-1219.0000) .. (1841.0000,-1193.0000) .. controls
    (1813.0000,-1164.3333) and (1790.6667,-1136.0000) .. (1774.0000,-1108.0000) ..
    controls (1755.3333,-1138.0000) and (1732.0000,-1167.6667) ..
    (1704.0000,-1197.0000) .. controls (1678.6667,-1222.3333) and
    (1653.6667,-1248.0000) .. (1629.0000,-1274.0000) .. controls
    (1601.0000,-1307.3333) and (1587.0000,-1338.6667) .. (1587.0000,-1368.0000) ..
    controls (1587.0000,-1435.3333) and (1619.3333,-1469.0000) ..
    (1684.0000,-1469.0000) .. controls (1720.0000,-1469.0000) and
    (1749.3333,-1455.6667) .. (1772.0000,-1429.0000) .. controls
    (1774.0000,-1429.6667) and (1788.3333,-1438.6667) .. (1815.0000,-1456.0000) ..
    controls (1828.3333,-1464.6667) and (1845.6667,-1469.0000) ..
    (1867.0000,-1469.0000) .. controls (1930.3333,-1469.0000) and
    (1962.0000,-1435.3333) .. (1962.0000,-1368.0000) -- cycle(1864.0000,-791.0000)
    .. controls (1864.0000,-766.3333) and (1854.3333,-743.0000) ..
    (1835.0000,-721.0000) .. controls (1816.3333,-702.3333) and
    (1797.6667,-684.0000) .. (1779.0000,-666.0000) .. controls
    (1757.0000,-644.6667) and (1739.0000,-622.3333) .. (1725.0000,-599.0000) ..
    controls (1721.6667,-604.3333) and (1694.3333,-635.3333) ..
    (1643.0000,-692.0000) .. controls (1605.6667,-733.3333) and
    (1587.0000,-766.3333) .. (1587.0000,-791.0000) .. controls
    (1587.0000,-839.6667) and (1610.6667,-864.0000) .. (1658.0000,-864.0000) ..
    controls (1685.3333,-864.0000) and (1707.6667,-854.0000) ..
    (1725.0000,-834.0000) .. controls (1741.0000,-854.0000) and
    (1764.6667,-864.0000) .. (1796.0000,-864.0000) .. controls
    (1841.3333,-864.0000) and (1864.0000,-839.6667) .. (1864.0000,-791.0000) --
    cycle(1217.0000,-1377.0000) .. controls (1217.0000,-1352.3333) and
    (1207.6667,-1329.0000) .. (1189.0000,-1307.0000) .. controls
    (1170.3333,-1289.0000) and (1151.6667,-1271.0000) .. (1133.0000,-1253.0000) ..
    controls (1111.6667,-1231.0000) and (1093.6667,-1207.3333) ..
    (1079.0000,-1182.0000) .. controls (1061.6667,-1208.6667) and
    (1043.3333,-1232.3333) .. (1024.0000,-1253.0000) .. controls
    (1005.3333,-1271.0000) and (987.0000,-1289.0000) .. (969.0000,-1307.0000) ..
    controls (949.6667,-1329.6667) and (940.0000,-1353.0000) ..
    (940.0000,-1377.0000) .. controls (940.0000,-1425.6667) and
    (963.6667,-1450.0000) .. (1011.0000,-1450.0000) .. controls
    (1039.6667,-1450.0000) and (1062.3333,-1440.0000) .. (1079.0000,-1420.0000) ..
    controls (1101.0000,-1440.0000) and (1123.6667,-1450.0000) ..
    (1147.0000,-1450.0000) .. controls (1193.6667,-1450.0000) and
    (1217.0000,-1425.6667) .. (1217.0000,-1377.0000) --
    cycle(1550.0000,-1081.0000) .. controls (1550.0000,-1048.3333) and
    (1536.6667,-1016.3333) .. (1510.0000,-985.0000) .. controls
    (1484.0000,-959.6667) and (1458.3333,-934.6667) .. (1433.0000,-910.0000) ..
    controls (1403.0000,-880.6667) and (1379.3333,-851.3333) ..
    (1362.0000,-822.0000) .. controls (1346.0000,-849.3333) and
    (1323.0000,-878.3333) .. (1293.0000,-909.0000) .. controls
    (1267.6667,-935.0000) and (1242.3333,-960.6667) .. (1217.0000,-986.0000) ..
    controls (1189.0000,-1020.0000) and (1175.0000,-1052.0000) ..
    (1175.0000,-1082.0000) .. controls (1175.0000,-1110.6667) and
    (1184.0000,-1134.3333) .. (1202.0000,-1153.0000) .. controls
    (1220.0000,-1172.3333) and (1243.3333,-1182.0000) .. (1272.0000,-1182.0000) ..
    controls (1286.6667,-1182.0000) and (1303.6667,-1178.0000) ..
    (1323.0000,-1170.0000) .. controls (1345.6667,-1161.3333) and
    (1359.0000,-1151.0000) .. (1363.0000,-1139.0000) .. controls
    (1390.3333,-1167.6667) and (1421.6667,-1182.0000) .. (1457.0000,-1182.0000) ..
    controls (1519.0000,-1182.0000) and (1550.0000,-1148.3333) ..
    (1550.0000,-1081.0000) -- cycle(457.0000,-1395.0000) .. controls
    (457.0000,-1356.3333) and (431.6667,-1311.0000) .. (381.0000,-1259.0000) ..
    controls (315.0000,-1191.0000) and (278.0000,-1150.0000) ..
    (270.0000,-1136.0000) .. controls (252.0000,-1165.3333) and
    (228.0000,-1195.3333) .. (198.0000,-1226.0000) .. controls
    (173.3333,-1251.3333) and (148.3333,-1276.6667) .. (123.0000,-1302.0000) ..
    controls (95.6667,-1334.6667) and (82.0000,-1365.6667) .. (82.0000,-1395.0000)
    .. controls (82.0000,-1462.3333) and (114.6667,-1496.0000) ..
    (180.0000,-1496.0000) .. controls (219.3333,-1496.0000) and
    (249.3333,-1481.6667) .. (270.0000,-1453.0000) .. controls
    (297.3333,-1481.6667) and (328.3333,-1496.0000) .. (363.0000,-1496.0000) ..
    controls (425.6667,-1496.0000) and (457.0000,-1462.3333) ..
    (457.0000,-1395.0000) -- cycle(1666.0000,-401.0000) .. controls
    (1638.6667,-383.6667) and (1597.0000,-358.3333) .. (1541.0000,-325.0000) --
    (1541.0000,99.0000) -- (1262.0000,268.0000) -- (942.0000,268.0000) --
    (856.0000,384.0000) -- (409.0000,384.0000) -- (409.0000,269.0000) --
    (275.0000,269.0000) -- (275.0000,-196.0000) .. controls (267.0000,-192.0000)
    and (253.0000,-181.6667) .. (233.0000,-165.0000) -- (85.0000,-335.0000) --
    (607.0000,-711.0000) -- (607.0000,-871.0000) .. controls (604.3333,-875.0000)
    and (595.0000,-877.0000) .. (579.0000,-877.0000) -- (574.0000,-877.0000) --
    (574.0000,-1019.0000) .. controls (607.3333,-1035.6667) and
    (627.6667,-1056.0000) .. (635.0000,-1080.0000) .. controls
    (642.3333,-1110.0000) and (654.0000,-1155.0000) .. (670.0000,-1215.0000) ..
    controls (690.0000,-1277.0000) and (719.0000,-1370.6667) ..
    (757.0000,-1496.0000) -- (814.0000,-1496.0000) .. controls
    (830.6667,-1446.0000) and (865.6667,-1330.6667) .. (919.0000,-1150.0000) ..
    controls (925.0000,-1126.0000) and (934.0000,-1096.6667) ..
    (946.0000,-1062.0000) .. controls (950.0000,-1056.0000) and
    (957.0000,-1053.0000) .. (967.0000,-1053.0000) .. controls
    (992.3333,-1053.0000) and (1001.0000,-1053.3333) .. (993.0000,-1054.0000) --
    (1000.0000,-1053.0000) -- (1000.0000,-876.0000) -- (1666.0000,-443.0000) --
    (1666.0000,-401.0000) -- cycle(430.0000,-919.0000) .. controls
    (430.0000,-894.3333) and (421.0000,-871.3333) .. (403.0000,-850.0000) ..
    controls (384.3333,-832.6667) and (366.0000,-815.3333) .. (348.0000,-798.0000)
    .. controls (325.3333,-776.0000) and (306.3333,-752.3333) ..
    (291.0000,-727.0000) .. controls (277.0000,-751.6667) and (259.0000,-775.0000)
    .. (237.0000,-797.0000) .. controls (218.3333,-815.0000) and
    (199.6667,-833.0000) .. (181.0000,-851.0000) .. controls (161.6667,-873.6667)
    and (152.0000,-897.0000) .. (152.0000,-921.0000) .. controls
    (152.0000,-968.3333) and (176.0000,-992.0000) .. (224.0000,-992.0000) ..
    controls (253.3333,-992.0000) and (275.6667,-982.0000) .. (291.0000,-962.0000)
    .. controls (305.0000,-982.0000) and (328.3333,-992.0000) ..
    (361.0000,-992.0000) .. controls (407.0000,-992.0000) and (430.0000,-967.6667)
    .. (430.0000,-919.0000) -- cycle(1864.0000,-1455.0000) .. controls
    (1836.6667,-1450.3333) and (1811.3333,-1437.0000) .. (1788.0000,-1415.0000) ..
    controls (1791.3333,-1412.3333) and (1796.0000,-1408.6667) ..
    (1802.0000,-1404.0000) .. controls (1816.0000,-1415.3333) and
    (1836.6667,-1432.3333) .. (1864.0000,-1455.0000) --
    cycle(1721.0000,-1442.0000) .. controls (1699.6667,-1447.3333) and
    (1686.0000,-1450.0000) .. (1680.0000,-1450.0000) .. controls
    (1630.0000,-1450.0000) and (1605.0000,-1421.6667) .. (1605.0000,-1365.0000) ..
    controls (1605.0000,-1348.3333) and (1612.0000,-1329.0000) ..
    (1626.0000,-1307.0000) -- (1626.0000,-1318.0000) .. controls
    (1621.3333,-1330.0000) and (1619.0000,-1342.0000) .. (1619.0000,-1354.0000) ..
    controls (1619.0000,-1410.6667) and (1645.3333,-1439.0000) ..
    (1698.0000,-1439.0000) .. controls (1700.6667,-1439.0000) and
    (1704.3333,-1439.3333) .. (1709.0000,-1440.0000) .. controls
    (1714.3333,-1441.3333) and (1718.3333,-1442.0000) .. (1721.0000,-1442.0000) --
    cycle(1791.0000,-854.0000) .. controls (1762.3333,-845.3333) and
    (1745.0000,-835.0000) .. (1739.0000,-823.0000) -- (1747.0000,-818.0000) ..
    controls (1763.0000,-834.0000) and (1777.6667,-846.0000) ..
    (1791.0000,-854.0000) -- cycle(1451.0000,-1165.0000) -- (1448.0000,-1165.0000)
    .. controls (1430.0000,-1165.6667) and (1406.0000,-1153.3333) ..
    (1376.0000,-1128.0000) .. controls (1379.3333,-1126.0000) and
    (1384.0000,-1122.6667) .. (1390.0000,-1118.0000) .. controls
    (1410.0000,-1138.0000) and (1430.3333,-1153.6667) .. (1451.0000,-1165.0000) --
    cycle(1138.0000,-1437.0000) .. controls (1120.6667,-1435.0000) and
    (1104.3333,-1425.6667) .. (1089.0000,-1409.0000) -- (1097.0000,-1404.0000) ..
    controls (1105.6667,-1412.0000) and (1119.3333,-1423.0000) ..
    (1138.0000,-1437.0000) -- cycle(1687.0000,-844.0000) .. controls
    (1675.6667,-849.3333) and (1665.0000,-852.0000) .. (1655.0000,-852.0000) ..
    controls (1617.6667,-852.0000) and (1599.0000,-830.0000) ..
    (1599.0000,-786.0000) .. controls (1599.0000,-768.6667) and
    (1604.6667,-754.0000) .. (1616.0000,-742.0000) .. controls
    (1612.0000,-751.3333) and (1610.0000,-762.0000) .. (1610.0000,-774.0000) ..
    controls (1610.0000,-822.0000) and (1630.3333,-846.0000) ..
    (1671.0000,-846.0000) .. controls (1676.3333,-846.0000) and
    (1681.6667,-845.3333) .. (1687.0000,-844.0000) -- cycle(1037.0000,-1430.0000)
    .. controls (1025.6667,-1435.3333) and (1015.6667,-1438.0000) ..
    (1007.0000,-1438.0000) .. controls (991.6667,-1438.0000) and
    (978.6667,-1431.3333) .. (968.0000,-1418.0000) .. controls
    (957.3333,-1404.6667) and (952.0000,-1390.0000) .. (952.0000,-1374.0000) ..
    controls (952.0000,-1352.6667) and (957.6667,-1337.3333) ..
    (969.0000,-1328.0000) .. controls (966.3333,-1337.3333) and
    (965.0000,-1348.0000) .. (965.0000,-1360.0000) .. controls
    (965.0000,-1412.6667) and (989.0000,-1436.0000) .. (1037.0000,-1430.0000) --
    cycle(1312.0000,-1152.0000) .. controls (1296.6667,-1159.3333) and
    (1283.0000,-1163.0000) .. (1271.0000,-1163.0000) .. controls
    (1219.0000,-1163.0000) and (1193.0000,-1133.6667) .. (1193.0000,-1075.0000) ..
    controls (1193.0000,-1055.0000) and (1200.6667,-1035.6667) ..
    (1216.0000,-1017.0000) .. controls (1212.0000,-1032.3333) and
    (1210.0000,-1049.0000) .. (1210.0000,-1067.0000) .. controls
    (1210.0000,-1125.0000) and (1237.0000,-1154.0000) .. (1291.0000,-1154.0000) ..
    controls (1297.6667,-1154.0000) and (1304.6667,-1153.3333) ..
    (1312.0000,-1152.0000) -- cycle(1574.0000,-429.0000) -- (1001.0000,-806.0000)
    .. controls (980.3333,-796.0000) and (960.0000,-784.6667) ..
    (940.0000,-772.0000) -- (940.0000,-709.0000) -- (1411.0000,-370.0000) --
    (1574.0000,-429.0000) -- cycle(358.0000,-1480.0000) -- (355.0000,-1480.0000)
    .. controls (337.0000,-1480.6667) and (313.0000,-1468.3333) ..
    (283.0000,-1443.0000) .. controls (286.3333,-1440.3333) and
    (291.0000,-1436.6667) .. (297.0000,-1432.0000) .. controls
    (318.3333,-1453.3333) and (338.6667,-1469.3333) .. (358.0000,-1480.0000) --
    cycle(219.0000,-1467.0000) .. controls (203.6667,-1474.3333) and
    (189.6667,-1478.0000) .. (177.0000,-1478.0000) .. controls
    (125.6667,-1478.0000) and (100.0000,-1449.0000) .. (100.0000,-1391.0000) ..
    controls (100.0000,-1368.3333) and (107.0000,-1350.0000) ..
    (121.0000,-1336.0000) .. controls (118.3333,-1379.3333) and
    (117.0000,-1397.0000) .. (117.0000,-1389.0000) .. controls
    (117.0000,-1441.6667) and (145.0000,-1468.0000) .. (201.0000,-1468.0000) ..
    controls (207.0000,-1468.0000) and (213.0000,-1467.6667) ..
    (219.0000,-1467.0000) -- cycle(1482.0000,72.0000) -- (1482.0000,-284.0000) --
    (1315.0000,-196.0000) -- (1261.0000,-217.0000) -- (1261.0000,195.0000) --
    (1482.0000,72.0000) -- cycle(1361.0000,-326.0000) -- (882.0000,-683.0000) --
    (882.0000,-923.0000) -- (918.0000,-923.0000) -- (918.0000,-975.0000) ..
    controls (902.6667,-976.3333) and (888.3333,-976.3333) .. (875.0000,-975.0000)
    -- (773.0000,-1368.0000) .. controls (751.6667,-1288.6667) and
    (719.3333,-1169.3333) .. (676.0000,-1010.0000) .. controls
    (672.6667,-997.3333) and (669.3333,-986.6667) .. (666.0000,-978.0000) ..
    controls (658.0000,-978.0000) and (645.6667,-976.6667) .. (629.0000,-974.0000)
    -- (629.0000,-923.0000) -- (644.0000,-923.0000) .. controls
    (650.6667,-923.0000) and (656.6667,-922.0000) .. (662.0000,-920.0000) --
    (662.0000,-683.0000) -- (183.0000,-323.0000) .. controls (195.0000,-307.0000)
    and (214.6667,-284.0000) .. (242.0000,-254.0000) -- (340.0000,-324.0000) --
    (340.0000,207.0000) -- (423.0000,207.0000) .. controls (446.3333,177.0000) and
    (469.3333,147.0000) .. (492.0000,117.0000) .. controls (522.0000,78.3333) and
    (548.0000,51.6667) .. (570.0000,37.0000) .. controls (576.6667,32.3333) and
    (586.0000,30.6667) .. (598.0000,32.0000) .. controls (614.0000,32.6667) and
    (624.0000,32.6667) .. (628.0000,32.0000) -- (628.0000,-164.0000) .. controls
    (628.0000,-168.6667) and (630.6667,-176.6667) .. (636.0000,-188.0000) ..
    controls (662.6667,-246.0000) and (708.0000,-275.0000) .. (772.0000,-275.0000)
    .. controls (845.3333,-275.0000) and (891.3333,-241.0000) ..
    (910.0000,-173.0000) .. controls (913.3333,-161.0000) and (915.0000,-154.6667)
    .. (915.0000,-154.0000) -- (915.0000,37.0000) -- (983.0000,37.0000) --
    (983.0000,207.0000) -- (1200.0000,207.0000) -- (1200.0000,-324.0000) --
    (1305.0000,-254.0000) .. controls (1321.6667,-273.3333) and
    (1340.3333,-297.3333) .. (1361.0000,-326.0000) -- cycle(353.0000,-982.0000) ..
    controls (334.3333,-976.0000) and (317.3333,-966.6667) .. (302.0000,-954.0000)
    -- (309.0000,-947.0000) .. controls (320.3333,-958.3333) and
    (335.0000,-970.0000) .. (353.0000,-982.0000) -- cycle(253.0000,-972.0000) ..
    controls (237.0000,-977.3333) and (226.6667,-980.0000) .. (222.0000,-980.0000)
    .. controls (183.3333,-980.0000) and (164.0000,-958.6667) ..
    (164.0000,-916.0000) .. controls (164.0000,-902.6667) and (170.0000,-888.0000)
    .. (182.0000,-872.0000) .. controls (179.3333,-882.6667) and
    (178.0000,-893.3333) .. (178.0000,-904.0000) .. controls (178.0000,-950.6667)
    and (196.6667,-974.0000) .. (234.0000,-974.0000) .. controls
    (240.6667,-974.0000) and (247.0000,-973.3333) .. (253.0000,-972.0000) --
    cycle(875.0000,-108.0000) -- (875.0000,-170.0000) .. controls
    (875.0000,-180.0000) and (866.3333,-190.6667) .. (849.0000,-202.0000) --
    (849.0000,-108.0000) -- (875.0000,-108.0000) -- cycle(817.0000,-108.0000) --
    (817.0000,-205.0000) .. controls (804.3333,-204.3333) and (788.3333,-195.6667)
    .. (769.0000,-179.0000) .. controls (750.3333,-163.0000) and
    (741.0000,-148.6667) .. (741.0000,-136.0000) -- (741.0000,-108.0000) --
    (817.0000,-108.0000) -- cycle(875.0000,50.0000) -- (875.0000,-79.0000) --
    (849.0000,-79.0000) -- (849.0000,79.0000) .. controls (853.0000,73.0000) and
    (861.6667,63.3333) .. (875.0000,50.0000) -- cycle(817.0000,81.0000) --
    (817.0000,-79.0000) -- (742.0000,-79.0000) -- (742.0000,81.0000) --
    (817.0000,81.0000) -- cycle(933.0000,200.0000) -- (933.0000,82.0000) --
    (910.0000,82.0000) .. controls (826.0000,183.3333) and (784.0000,233.6667) ..
    (784.0000,233.0000) -- (784.0000,335.0000) -- (835.0000,335.0000) --
    (933.0000,200.0000) -- cycle(799.0000,146.0000) -- (681.0000,146.0000) --
    (555.0000,290.0000) -- (555.0000,335.0000) -- (729.0000,335.0000) .. controls
    (729.0000,326.3333) and (728.6667,313.6667) .. (728.0000,297.0000) .. controls
    (728.0000,280.3333) and (728.0000,267.6667) .. (728.0000,259.0000) .. controls
    (728.0000,234.3333) and (735.0000,213.3333) .. (749.0000,196.0000) .. controls
    (765.6667,179.3333) and (782.3333,162.6667) .. (799.0000,146.0000) --
    cycle(630.0000,126.0000) .. controls (630.0000,108.0000) and
    (628.3333,93.3333) .. (625.0000,82.0000) -- (593.0000,82.0000) .. controls
    (503.0000,189.3333) and (458.0000,244.0000) .. (458.0000,246.0000) --
    (458.0000,335.0000) -- (503.0000,335.0000) .. controls (503.0000,331.6667) and
    (502.6667,326.3333) .. (502.0000,319.0000) .. controls (502.0000,311.6667) and
    (502.0000,306.0000) .. (502.0000,302.0000) .. controls (502.0000,284.6667) and
    (523.3333,253.3333) .. (566.0000,208.0000) .. controls (608.6667,163.3333) and
    (630.0000,136.0000) .. (630.0000,126.0000) -- cycle(832.0000,-767.0000) --
    (711.0000,-767.0000) -- (711.0000,-922.0000) -- (832.0000,-922.0000) --
    (832.0000,-767.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F493.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1762.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-884.0000) --
    (1952.0000,-865.0000) .. controls (1948.0000,-983.6667) and
    (1906.6667,-1090.0000) .. (1828.0000,-1184.0000) .. controls
    (1750.6667,-1276.0000) and (1653.6667,-1336.6667) .. (1537.0000,-1366.0000) --
    (1592.0000,-1440.0000) .. controls (1810.6667,-1384.6667) and
    (1950.6667,-1233.6667) .. (2012.0000,-987.0000) .. controls
    (2024.6667,-937.0000) and (2030.6667,-904.6667) .. (2030.0000,-890.0000) --
    (2030.0000,-884.0000) -- cycle(1869.0000,-846.0000) .. controls
    (1853.0000,-842.6667) and (1829.0000,-838.3333) .. (1797.0000,-833.0000) ..
    controls (1793.0000,-862.3333) and (1783.6667,-906.0000) ..
    (1769.0000,-964.0000) .. controls (1743.0000,-1037.3333) and
    (1701.3333,-1097.0000) .. (1644.0000,-1143.0000) .. controls
    (1586.6667,-1189.6667) and (1520.0000,-1216.3333) .. (1444.0000,-1223.0000) ..
    controls (1452.0000,-1237.0000) and (1464.3333,-1257.6667) ..
    (1481.0000,-1285.0000) .. controls (1546.3333,-1275.6667) and
    (1614.3333,-1248.6667) .. (1685.0000,-1204.0000) .. controls
    (1735.6667,-1172.0000) and (1779.0000,-1119.6667) .. (1815.0000,-1047.0000) ..
    controls (1851.0000,-975.0000) and (1869.0000,-908.0000) ..
    (1869.0000,-846.0000) -- cycle(1869.0000,-304.0000) .. controls
    (1824.3333,-234.0000) and (1749.3333,-150.6667) .. (1644.0000,-54.0000) ..
    controls (1606.0000,-15.3333) and (1548.6667,42.3333) .. (1472.0000,119.0000)
    .. controls (1446.0000,56.3333) and (1433.0000,29.0000) .. (1433.0000,37.0000)
    .. controls (1433.0000,26.3333) and (1481.6667,-24.6667) ..
    (1579.0000,-116.0000) .. controls (1677.0000,-208.0000) and
    (1747.6667,-282.3333) .. (1791.0000,-339.0000) .. controls
    (1813.6667,-330.3333) and (1839.6667,-318.6667) .. (1869.0000,-304.0000) --
    cycle(1717.0000,-373.0000) -- (1393.0000,-42.0000) .. controls
    (1383.6667,-56.0000) and (1370.3333,-79.3333) .. (1353.0000,-112.0000) --
    (1652.0000,-406.0000) -- (1717.0000,-373.0000) -- cycle(1730.0000,-778.0000)
    .. controls (1730.0000,-696.0000) and (1704.6667,-614.0000) ..
    (1654.0000,-532.0000) .. controls (1616.0000,-470.6667) and
    (1558.0000,-401.6667) .. (1480.0000,-325.0000) .. controls
    (1416.6667,-264.3333) and (1353.3333,-203.6667) .. (1290.0000,-143.0000) ..
    controls (1188.0000,-38.3333) and (1110.6667,64.0000) .. (1058.0000,164.0000)
    .. controls (1004.6667,62.0000) and (926.3333,-41.3333) ..
    (823.0000,-146.0000) .. controls (759.0000,-206.6667) and (695.3333,-267.0000)
    .. (632.0000,-327.0000) .. controls (553.3333,-402.3333) and
    (495.3333,-470.3333) .. (458.0000,-531.0000) .. controls (407.3333,-612.3333)
    and (382.0000,-694.6667) .. (382.0000,-778.0000) .. controls
    (382.0000,-887.3333) and (411.0000,-976.0000) .. (469.0000,-1044.0000) ..
    controls (530.3333,-1116.6667) and (614.6667,-1153.0000) ..
    (722.0000,-1153.0000) .. controls (782.6667,-1153.0000) and
    (844.6667,-1136.6667) .. (908.0000,-1104.0000) .. controls
    (972.0000,-1072.0000) and (1022.0000,-1031.3333) .. (1058.0000,-982.0000) ..
    controls (1096.6667,-1032.6667) and (1146.0000,-1073.6667) ..
    (1206.0000,-1105.0000) .. controls (1266.6667,-1137.0000) and
    (1328.0000,-1153.0000) .. (1390.0000,-1153.0000) .. controls
    (1424.0000,-1153.0000) and (1461.0000,-1146.6667) .. (1501.0000,-1134.0000) ..
    controls (1653.6667,-1086.0000) and (1730.0000,-967.3333) ..
    (1730.0000,-778.0000) -- cycle(670.0000,-1223.0000) .. controls
    (504.6667,-1206.3333) and (394.3333,-1116.6667) .. (339.0000,-954.0000) ..
    controls (332.3333,-934.0000) and (324.3333,-893.6667) .. (315.0000,-833.0000)
    .. controls (291.0000,-835.0000) and (267.0000,-839.3333) ..
    (243.0000,-846.0000) -- (243.0000,-856.0000) .. controls (243.0000,-866.0000)
    and (248.0000,-892.6667) .. (258.0000,-936.0000) .. controls
    (259.3333,-940.6667) and (264.3333,-959.6667) .. (273.0000,-993.0000) ..
    controls (293.0000,-1067.0000) and (338.6667,-1132.3333) ..
    (410.0000,-1189.0000) .. controls (478.6667,-1243.0000) and
    (552.3333,-1275.0000) .. (631.0000,-1285.0000) .. controls
    (639.6667,-1271.0000) and (652.6667,-1250.3333) .. (670.0000,-1223.0000) --
    cycle(575.0000,-1366.0000) .. controls (561.6667,-1363.3333) and
    (534.0000,-1353.6667) .. (492.0000,-1337.0000) .. controls
    (400.6667,-1301.0000) and (322.6667,-1238.0000) .. (258.0000,-1148.0000) ..
    controls (191.3333,-1056.0000) and (158.6667,-961.6667) ..
    (160.0000,-865.0000) -- (82.0000,-884.0000) -- (82.0000,-898.0000) .. controls
    (82.0000,-900.6667) and (84.6667,-916.6667) .. (90.0000,-946.0000) .. controls
    (130.0000,-1166.6667) and (235.0000,-1317.0000) .. (405.0000,-1397.0000) ..
    controls (467.0000,-1426.3333) and (504.3333,-1441.0000) ..
    (517.0000,-1441.0000) .. controls (520.3333,-1441.0000) and
    (539.6667,-1416.0000) .. (575.0000,-1366.0000) -- cycle(759.0000,-112.0000) ..
    controls (751.0000,-96.6667) and (738.6667,-73.3333) .. (722.0000,-42.0000) ..
    controls (646.6667,-112.6667) and (537.6667,-223.0000) .. (395.0000,-373.0000)
    -- (460.0000,-406.0000) -- (759.0000,-112.0000) -- cycle(679.0000,37.0000) ..
    controls (669.6667,55.0000) and (656.6667,82.3333) .. (640.0000,119.0000) ..
    controls (602.6667,79.6667) and (545.3333,22.0000) .. (468.0000,-54.0000) ..
    controls (412.6667,-105.3333) and (372.3333,-144.6667) .. (347.0000,-172.0000)
    .. controls (303.6667,-217.3333) and (269.0000,-261.3333) ..
    (243.0000,-304.0000) -- (318.0000,-339.0000) -- (679.0000,37.0000) --
    cycle(1382.0000,-1095.0000) -- (1365.0000,-1095.0000) .. controls
    (1323.0000,-1095.0000) and (1274.6667,-1079.6667) .. (1220.0000,-1049.0000) ..
    controls (1169.3333,-1020.3333) and (1129.3333,-988.0000) ..
    (1100.0000,-952.0000) .. controls (1110.0000,-943.3333) and
    (1125.3333,-930.0000) .. (1146.0000,-912.0000) .. controls
    (1210.0000,-987.3333) and (1288.6667,-1048.3333) .. (1382.0000,-1095.0000) --
    cycle(882.0000,-1037.0000) .. controls (833.3333,-1067.6667) and
    (778.0000,-1083.0000) .. (716.0000,-1083.0000) .. controls
    (632.0000,-1083.0000) and (564.6667,-1050.0000) .. (514.0000,-984.0000) ..
    controls (468.0000,-924.0000) and (445.0000,-851.0000) .. (445.0000,-765.0000)
    .. controls (445.0000,-685.0000) and (476.6667,-609.6667) ..
    (540.0000,-539.0000) .. controls (514.6667,-609.0000) and (502.0000,-682.3333)
    .. (502.0000,-759.0000) .. controls (502.0000,-843.0000) and
    (529.6667,-911.6667) .. (585.0000,-965.0000) .. controls (640.3333,-1018.3333)
    and (710.3333,-1045.0000) .. (795.0000,-1045.0000) .. controls
    (825.6667,-1045.0000) and (854.6667,-1042.3333) .. (882.0000,-1037.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F494.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1682.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2044.0000,-880.0000) ..
    controls (2044.0000,-798.6667) and (2029.6667,-726.3333) ..
    (2001.0000,-663.0000) .. controls (1953.6667,-559.0000) and
    (1851.0000,-440.3333) .. (1693.0000,-307.0000) .. controls
    (1567.0000,-204.3333) and (1441.3333,-101.6667) .. (1316.0000,1.0000) ..
    controls (1268.6667,44.3333) and (1227.6667,85.0000) .. (1193.0000,123.0000)
    -- (1042.0000,-292.0000) -- (1253.0000,-501.0000) -- (956.0000,-833.0000) --
    (1279.0000,-894.0000) -- (1186.0000,-1265.0000) .. controls
    (1300.6667,-1367.0000) and (1432.0000,-1418.0000) .. (1580.0000,-1418.0000) ..
    controls (1732.6667,-1418.0000) and (1850.0000,-1365.3333) ..
    (1932.0000,-1260.0000) .. controls (2006.6667,-1164.0000) and
    (2044.0000,-1037.3333) .. (2044.0000,-880.0000) -- cycle(1154.0000,174.0000)
    .. controls (1118.0000,228.6667) and (1092.0000,278.6667) ..
    (1076.0000,324.0000) .. controls (994.6667,188.0000) and (877.6667,50.6667) ..
    (725.0000,-88.0000) .. controls (669.0000,-136.0000) and (584.6667,-208.3333)
    .. (472.0000,-305.0000) .. controls (346.0000,-413.6667) and
    (256.0000,-505.6667) .. (202.0000,-581.0000) .. controls (122.0000,-694.3333)
    and (82.0000,-814.6667) .. (82.0000,-942.0000) .. controls
    (82.0000,-1090.6667) and (123.3333,-1210.0000) .. (206.0000,-1300.0000) ..
    controls (290.6667,-1393.3333) and (406.6667,-1440.0000) ..
    (554.0000,-1440.0000) .. controls (693.3333,-1440.0000) and
    (787.0000,-1414.0000) .. (835.0000,-1362.0000) .. controls
    (867.0000,-1327.3333) and (900.3333,-1264.6667) .. (935.0000,-1174.0000) ..
    controls (961.0000,-1104.6667) and (987.0000,-1035.3333) ..
    (1013.0000,-966.0000) -- (665.0000,-892.0000) -- (659.0000,-887.0000) --
    (1068.0000,-517.0000) -- (876.0000,-309.0000) -- (1154.0000,174.0000) --
    cycle(1604.0000,-1356.0000) .. controls (1557.3333,-1365.3333) and
    (1525.3333,-1370.0000) .. (1508.0000,-1370.0000) .. controls
    (1508.0000,-1370.0000) and (1497.6667,-1367.0000) .. (1477.0000,-1361.0000) ..
    controls (1441.0000,-1351.0000) and (1359.0000,-1316.3333) ..
    (1231.0000,-1257.0000) .. controls (1234.3333,-1238.3333) and
    (1240.0000,-1211.0000) .. (1248.0000,-1175.0000) .. controls
    (1277.3333,-1200.3333) and (1323.3333,-1235.3333) .. (1386.0000,-1280.0000) ..
    controls (1448.0000,-1314.6667) and (1520.6667,-1340.0000) ..
    (1604.0000,-1356.0000) -- cycle(1265.0000,-855.0000) -- (1020.0000,-807.0000)
    .. controls (1032.6667,-794.3333) and (1049.0000,-780.0000) ..
    (1069.0000,-764.0000) -- (1265.0000,-855.0000) -- cycle(680.0000,-1349.0000)
    .. controls (630.0000,-1365.0000) and (596.6667,-1373.0000) ..
    (580.0000,-1373.0000) .. controls (525.3333,-1373.0000) and
    (486.3333,-1370.3333) .. (463.0000,-1365.0000) .. controls
    (448.3333,-1359.0000) and (426.0000,-1350.3333) .. (396.0000,-1339.0000) ..
    controls (383.3333,-1335.6667) and (365.0000,-1328.3333) ..
    (341.0000,-1317.0000) .. controls (315.0000,-1299.6667) and
    (286.0000,-1273.3333) .. (254.0000,-1238.0000) .. controls
    (220.0000,-1200.6667) and (197.0000,-1169.0000) .. (185.0000,-1143.0000) ..
    controls (161.0000,-1091.0000) and (149.0000,-1022.6667) ..
    (149.0000,-938.0000) .. controls (149.0000,-914.0000) and (168.6667,-849.0000)
    .. (208.0000,-743.0000) .. controls (196.6667,-817.0000) and
    (191.0000,-866.3333) .. (191.0000,-891.0000) .. controls (191.0000,-945.6667)
    and (194.6667,-988.6667) .. (202.0000,-1020.0000) .. controls
    (204.6667,-1039.3333) and (210.6667,-1066.0000) .. (220.0000,-1100.0000) ..
    controls (232.0000,-1124.6667) and (258.3333,-1159.6667) ..
    (299.0000,-1205.0000) .. controls (333.6667,-1243.0000) and
    (362.0000,-1268.0000) .. (384.0000,-1280.0000) .. controls
    (421.3333,-1300.0000) and (469.6667,-1315.6667) .. (529.0000,-1327.0000) ..
    controls (579.0000,-1334.3333) and (629.3333,-1341.6667) ..
    (680.0000,-1349.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F495.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1950.0000,-1242.0000) ..
    controls (1950.0000,-1199.3333) and (1942.6667,-1159.0000) ..
    (1928.0000,-1121.0000) .. controls (1904.6667,-1061.0000) and
    (1836.3333,-976.6667) .. (1723.0000,-868.0000) .. controls
    (1597.6667,-748.6667) and (1519.3333,-662.3333) .. (1488.0000,-609.0000) --
    (1460.0000,-562.0000) .. controls (1426.6667,-618.6667) and
    (1397.6667,-661.3333) .. (1373.0000,-690.0000) .. controls
    (1337.0000,-732.0000) and (1279.3333,-791.3333) .. (1200.0000,-868.0000) ..
    controls (1120.6667,-945.3333) and (1068.6667,-1000.6667) ..
    (1044.0000,-1034.0000) .. controls (992.6667,-1103.3333) and
    (967.0000,-1172.6667) .. (967.0000,-1242.0000) .. controls
    (967.0000,-1321.3333) and (988.3333,-1385.3333) .. (1031.0000,-1434.0000) ..
    controls (1075.6667,-1486.0000) and (1137.0000,-1512.0000) ..
    (1215.0000,-1512.0000) .. controls (1313.6667,-1512.0000) and
    (1394.3333,-1471.6667) .. (1457.0000,-1391.0000) .. controls
    (1525.0000,-1471.6667) and (1607.0000,-1512.0000) .. (1703.0000,-1512.0000) ..
    controls (1781.6667,-1512.0000) and (1843.0000,-1486.3333) ..
    (1887.0000,-1435.0000) .. controls (1929.0000,-1386.3333) and
    (1950.0000,-1322.0000) .. (1950.0000,-1242.0000) -- cycle(1244.0000,-450.0000)
    .. controls (1244.0000,-363.3333) and (1211.3333,-277.6667) ..
    (1146.0000,-193.0000) .. controls (1119.3333,-158.3333) and
    (1053.6667,-90.6667) .. (949.0000,10.0000) .. controls (856.3333,99.3333) and
    (788.0000,172.3333) .. (744.0000,229.0000) .. controls (725.3333,253.0000) and
    (699.3333,294.6667) .. (666.0000,354.0000) .. controls (644.0000,318.6667) and
    (606.6667,265.0000) .. (554.0000,193.0000) .. controls (515.3333,147.0000) and
    (450.6667,80.3333) .. (360.0000,-7.0000) .. controls (266.6667,-97.0000) and
    (204.6667,-162.6667) .. (174.0000,-204.0000) .. controls (112.6667,-286.6667)
    and (82.0000,-369.3333) .. (82.0000,-452.0000) .. controls (82.0000,-548.6667)
    and (106.6667,-625.0000) .. (156.0000,-681.0000) .. controls
    (207.3333,-739.6667) and (280.6667,-769.0000) .. (376.0000,-769.0000) ..
    controls (490.6667,-769.0000) and (586.3333,-721.3333) .. (663.0000,-626.0000)
    .. controls (736.3333,-721.3333) and (831.6667,-769.0000) ..
    (949.0000,-769.0000) .. controls (1043.6667,-769.0000) and
    (1117.0000,-739.0000) .. (1169.0000,-679.0000) .. controls
    (1219.0000,-622.3333) and (1244.0000,-546.0000) .. (1244.0000,-450.0000) --
    cycle(1699.0000,-1474.0000) .. controls (1621.6667,-1468.6667) and
    (1551.6667,-1434.3333) .. (1489.0000,-1371.0000) .. controls
    (1496.3333,-1363.0000) and (1508.3333,-1352.3333) .. (1525.0000,-1339.0000) ..
    controls (1562.3333,-1385.0000) and (1620.3333,-1430.0000) ..
    (1699.0000,-1474.0000) -- cycle(1328.0000,-1431.0000) .. controls
    (1282.6667,-1452.3333) and (1244.0000,-1463.0000) .. (1212.0000,-1463.0000) ..
    controls (1150.0000,-1463.0000) and (1101.0000,-1439.6667) ..
    (1065.0000,-1393.0000) .. controls (1032.3333,-1350.3333) and
    (1016.0000,-1297.0000) .. (1016.0000,-1233.0000) .. controls
    (1016.0000,-1175.0000) and (1037.0000,-1120.3333) .. (1079.0000,-1069.0000) --
    (1079.0000,-1080.0000) .. controls (1063.0000,-1123.3333) and
    (1055.0000,-1173.3333) .. (1055.0000,-1230.0000) .. controls
    (1055.0000,-1365.3333) and (1133.6667,-1433.0000) .. (1291.0000,-1433.0000) ..
    controls (1307.0000,-1433.0000) and (1319.3333,-1432.3333) ..
    (1328.0000,-1431.0000) -- cycle(943.0000,-722.0000) -- (928.0000,-722.0000) ..
    controls (891.3333,-722.0000) and (849.6667,-709.0000) .. (803.0000,-683.0000)
    .. controls (760.3333,-659.0000) and (726.0000,-631.3333) ..
    (700.0000,-600.0000) .. controls (714.6667,-584.6667) and (727.6667,-573.0000)
    .. (739.0000,-565.0000) .. controls (789.0000,-625.0000) and
    (857.0000,-677.3333) .. (943.0000,-722.0000) -- cycle(509.0000,-672.0000) ..
    controls (465.6667,-700.0000) and (418.3333,-714.0000) .. (367.0000,-714.0000)
    .. controls (295.0000,-714.0000) and (237.3333,-684.6667) ..
    (194.0000,-626.0000) .. controls (155.3333,-573.3333) and (136.0000,-509.6667)
    .. (136.0000,-435.0000) .. controls (136.0000,-371.6667) and
    (162.0000,-309.3333) .. (214.0000,-248.0000) .. controls (194.6667,-295.3333)
    and (185.0000,-358.0000) .. (185.0000,-436.0000) .. controls
    (185.0000,-510.6667) and (208.3333,-569.6667) .. (255.0000,-613.0000) ..
    controls (301.6667,-656.3333) and (362.6667,-678.0000) .. (438.0000,-678.0000)
    .. controls (464.0000,-678.0000) and (487.6667,-676.0000) ..
    (509.0000,-672.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F496.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1996.0000,-971.0000) ..
    controls (1996.0000,-847.6667) and (1955.6667,-727.0000) ..
    (1875.0000,-609.0000) .. controls (1823.0000,-533.6667) and
    (1735.6667,-438.0000) .. (1613.0000,-322.0000) .. controls
    (1561.0000,-274.0000) and (1483.6667,-200.6667) .. (1381.0000,-102.0000) ..
    controls (1231.6667,46.6667) and (1119.6667,190.6667) .. (1045.0000,330.0000)
    .. controls (972.3333,196.6667) and (860.6667,55.6667) .. (710.0000,-93.0000)
    .. controls (694.0000,-109.0000) and (615.6667,-183.0000) ..
    (475.0000,-315.0000) .. controls (350.3333,-432.3333) and (261.3333,-529.0000)
    .. (208.0000,-605.0000) .. controls (124.0000,-726.3333) and
    (82.0000,-848.3333) .. (82.0000,-971.0000) .. controls (82.0000,-1124.3333)
    and (123.3333,-1247.6667) .. (206.0000,-1341.0000) .. controls
    (292.6667,-1438.3333) and (412.0000,-1487.0000) .. (564.0000,-1487.0000) ..
    controls (756.6667,-1487.0000) and (916.0000,-1409.6667) ..
    (1042.0000,-1255.0000) .. controls (1168.6667,-1409.6667) and
    (1326.0000,-1487.0000) .. (1514.0000,-1487.0000) .. controls
    (1666.6667,-1487.0000) and (1786.0000,-1438.6667) .. (1872.0000,-1342.0000) ..
    controls (1954.6667,-1248.6667) and (1996.0000,-1125.0000) ..
    (1996.0000,-971.0000) -- cycle(1819.0000,-1169.0000) -- (1605.0000,-1195.0000)
    -- (1582.0000,-1407.0000) -- (1558.0000,-1201.0000) -- (1553.0000,-1193.0000)
    -- (1341.0000,-1170.0000) -- (1553.0000,-1142.0000) -- (1582.0000,-929.0000)
    -- (1608.0000,-1142.0000) -- (1819.0000,-1169.0000) --
    cycle(1864.0000,-909.0000) -- (1814.0000,-925.0000) -- (1793.0000,-979.0000)
    -- (1778.0000,-929.0000) -- (1723.0000,-909.0000) -- (1773.0000,-894.0000) --
    (1793.0000,-839.0000) -- (1815.0000,-894.0000) -- (1864.0000,-909.0000) --
    cycle(1394.0000,-971.0000) -- (1347.0000,-987.0000) -- (1324.0000,-1044.0000)
    -- (1307.0000,-991.0000) -- (1255.0000,-971.0000) -- (1307.0000,-954.0000) --
    (1324.0000,-903.0000) -- (1341.0000,-952.0000) -- (1394.0000,-971.0000) --
    cycle(1667.0000,-603.0000) -- (1564.0000,-629.0000) -- (1538.0000,-737.0000)
    -- (1514.0000,-633.0000) .. controls (1490.6667,-623.6667) and
    (1455.0000,-613.6667) .. (1407.0000,-603.0000) -- (1514.0000,-573.0000) --
    (1539.0000,-470.0000) -- (1564.0000,-578.0000) -- (1667.0000,-603.0000) --
    cycle(903.0000,-1114.0000) -- (849.0000,-1133.0000) -- (834.0000,-1183.0000)
    -- (808.0000,-1126.0000) -- (761.0000,-1114.0000) -- (816.0000,-1094.0000) --
    (834.0000,-1044.0000) -- (849.0000,-1094.0000) -- (903.0000,-1114.0000) --
    cycle(1213.0000,-775.0000) -- (1134.0000,-801.0000) -- (1110.0000,-879.0000)
    -- (1081.0000,-799.0000) -- (1005.0000,-776.0000) -- (1083.0000,-750.0000) --
    (1109.0000,-672.0000) -- (1136.0000,-752.0000) -- (1213.0000,-775.0000) --
    cycle(554.0000,-1123.0000) -- (417.0000,-1146.0000) -- (394.0000,-1280.0000)
    -- (371.0000,-1146.0000) -- (234.0000,-1123.0000) -- (370.0000,-1094.0000) --
    (394.0000,-963.0000) -- (420.0000,-1096.0000) -- (554.0000,-1123.0000) --
    cycle(774.0000,-808.0000) -- (693.0000,-836.0000) -- (667.0000,-914.0000) --
    (639.0000,-832.0000) -- (563.0000,-810.0000) -- (646.0000,-781.0000) --
    (670.0000,-703.0000) -- (709.0000,-790.0000) -- (774.0000,-808.0000) --
    cycle(1042.0000,-456.0000) -- (988.0000,-476.0000) -- (974.0000,-526.0000) --
    (956.0000,-476.0000) -- (901.0000,-456.0000) -- (951.0000,-441.0000) --
    (972.0000,-386.0000) -- (993.0000,-441.0000) -- (1042.0000,-456.0000) --
    cycle(1372.0000,-214.0000) -- (1239.0000,-237.0000) -- (1216.0000,-371.0000)
    -- (1191.0000,-243.0000) -- (1058.0000,-214.0000) -- (1184.0000,-190.0000) ..
    controls (1194.0000,-164.6667) and (1204.6667,-119.3333) ..
    (1216.0000,-54.0000) -- (1239.0000,-185.0000) -- (1372.0000,-214.0000) --
    cycle(434.0000,-729.0000) -- (383.0000,-749.0000) -- (366.0000,-799.0000) --
    (351.0000,-750.0000) -- (298.0000,-729.0000) -- (343.0000,-714.0000) --
    (366.0000,-661.0000) -- (388.0000,-714.0000) -- (434.0000,-729.0000) --
    cycle(799.0000,-437.0000) -- (667.0000,-461.0000) -- (639.0000,-594.0000) --
    (613.0000,-460.0000) -- (482.0000,-437.0000) -- (610.0000,-413.0000) --
    (639.0000,-278.0000) -- (663.0000,-409.0000) -- (799.0000,-437.0000) --
    cycle(1061.0000,3.0000) -- (1007.0000,-17.0000) -- (993.0000,-67.0000) --
    (975.0000,-17.0000) -- (924.0000,3.0000) -- (975.0000,23.0000) --
    (993.0000,73.0000) -- (1007.0000,23.0000) -- (1061.0000,3.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F497.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-976.0000) ..
    controls (2008.0000,-852.0000) and (1967.3333,-730.6667) ..
    (1886.0000,-612.0000) .. controls (1834.0000,-536.0000) and
    (1746.3333,-439.6667) .. (1623.0000,-323.0000) .. controls
    (1570.3333,-274.3333) and (1492.3333,-200.6667) .. (1389.0000,-102.0000) ..
    controls (1239.6667,47.3333) and (1127.0000,192.3333) .. (1051.0000,333.0000)
    .. controls (978.3333,199.6667) and (866.0000,58.0000) .. (714.0000,-92.0000)
    .. controls (697.3333,-108.6667) and (618.3333,-183.3333) ..
    (477.0000,-316.0000) .. controls (351.6667,-434.0000) and (262.3333,-531.3333)
    .. (209.0000,-608.0000) .. controls (124.3333,-729.3333) and
    (82.0000,-852.0000) .. (82.0000,-976.0000) .. controls (82.0000,-1130.6667)
    and (124.0000,-1255.0000) .. (208.0000,-1349.0000) .. controls
    (295.3333,-1447.0000) and (415.3333,-1496.0000) .. (568.0000,-1496.0000) ..
    controls (760.0000,-1496.0000) and (920.0000,-1418.0000) ..
    (1048.0000,-1262.0000) .. controls (1176.0000,-1418.0000) and
    (1334.0000,-1496.0000) .. (1522.0000,-1496.0000) .. controls
    (1675.3333,-1496.0000) and (1795.6667,-1447.0000) .. (1883.0000,-1349.0000) ..
    controls (1966.3333,-1255.6667) and (2008.0000,-1131.3333) ..
    (2008.0000,-976.0000) -- cycle(1767.0000,-875.0000) .. controls
    (1767.0000,-991.6667) and (1735.6667,-1085.0000) .. (1673.0000,-1155.0000) ..
    controls (1607.0000,-1228.3333) and (1516.3333,-1265.0000) ..
    (1401.0000,-1265.0000) .. controls (1267.6667,-1265.0000) and
    (1149.0000,-1207.6667) .. (1045.0000,-1093.0000) .. controls
    (943.6667,-1207.6667) and (824.0000,-1265.0000) .. (686.0000,-1265.0000) ..
    controls (571.3333,-1265.0000) and (482.0000,-1228.6667) ..
    (418.0000,-1156.0000) .. controls (356.6667,-1086.6667) and
    (326.0000,-994.0000) .. (326.0000,-878.0000) .. controls (326.0000,-768.0000)
    and (368.6667,-660.3333) .. (454.0000,-555.0000) .. controls
    (479.3333,-523.0000) and (563.6667,-439.0000) .. (707.0000,-303.0000) ..
    controls (872.3333,-146.3333) and (985.6667,-10.3333) .. (1047.0000,105.0000)
    .. controls (1101.0000,3.6667) and (1182.3333,-101.6667) ..
    (1291.0000,-211.0000) .. controls (1358.3333,-274.3333) and
    (1426.0000,-337.6667) .. (1494.0000,-401.0000) .. controls
    (1578.6667,-481.6667) and (1641.6667,-554.3333) .. (1683.0000,-619.0000) ..
    controls (1739.0000,-705.0000) and (1767.0000,-790.3333) ..
    (1767.0000,-875.0000) -- cycle(1549.0000,-798.0000) .. controls
    (1549.0000,-748.0000) and (1539.0000,-702.0000) .. (1519.0000,-660.0000) ..
    controls (1489.0000,-596.0000) and (1420.3333,-513.6667) ..
    (1313.0000,-413.0000) .. controls (1195.6667,-302.3333) and
    (1120.0000,-220.3333) .. (1086.0000,-167.0000) .. controls
    (1075.3333,-150.3333) and (1061.6667,-127.3333) .. (1045.0000,-98.0000) ..
    controls (1007.0000,-164.0000) and (969.6667,-217.0000) ..
    (933.0000,-257.0000) .. controls (909.6667,-283.0000) and (852.0000,-340.3333)
    .. (760.0000,-429.0000) .. controls (687.3333,-499.0000) and
    (637.3333,-553.6667) .. (610.0000,-593.0000) .. controls (562.0000,-661.0000)
    and (538.0000,-729.3333) .. (538.0000,-798.0000) .. controls
    (538.0000,-879.3333) and (560.0000,-945.6667) .. (604.0000,-997.0000) ..
    controls (650.6667,-1050.3333) and (714.0000,-1077.0000) ..
    (794.0000,-1077.0000) .. controls (838.0000,-1077.0000) and
    (884.0000,-1065.0000) .. (932.0000,-1041.0000) .. controls
    (980.6667,-1017.0000) and (1017.3333,-987.6667) .. (1042.0000,-953.0000) ..
    controls (1071.3333,-987.6667) and (1109.6667,-1017.0000) ..
    (1157.0000,-1041.0000) .. controls (1205.0000,-1065.0000) and
    (1251.0000,-1077.0000) .. (1295.0000,-1077.0000) .. controls
    (1375.0000,-1077.0000) and (1438.0000,-1050.0000) .. (1484.0000,-996.0000) ..
    controls (1527.3333,-946.0000) and (1549.0000,-880.0000) ..
    (1549.0000,-798.0000) -- cycle(1290.0000,-1036.0000) -- (1278.0000,-1036.0000)
    .. controls (1208.6667,-1036.0000) and (1141.0000,-1000.3333) ..
    (1075.0000,-929.0000) .. controls (1083.0000,-922.3333) and
    (1095.0000,-912.6667) .. (1111.0000,-900.0000) .. controls
    (1167.0000,-960.6667) and (1226.6667,-1006.0000) .. (1290.0000,-1036.0000) --
    cycle(909.0000,-994.0000) .. controls (861.0000,-1016.6667) and
    (820.6667,-1028.0000) .. (788.0000,-1028.0000) .. controls
    (724.6667,-1028.0000) and (674.6667,-1003.3333) .. (638.0000,-954.0000) ..
    controls (604.6667,-909.3333) and (588.0000,-854.3333) .. (588.0000,-789.0000)
    .. controls (588.0000,-732.3333) and (609.6667,-676.6667) ..
    (653.0000,-622.0000) .. controls (636.3333,-688.0000) and (628.0000,-742.6667)
    .. (628.0000,-786.0000) .. controls (628.0000,-851.3333) and
    (649.3333,-903.0000) .. (692.0000,-941.0000) .. controls (732.6667,-977.6667)
    and (786.0000,-996.0000) .. (852.0000,-996.0000) .. controls
    (859.3333,-996.0000) and (869.3333,-995.6667) .. (882.0000,-995.0000) ..
    controls (894.6667,-994.3333) and (903.6667,-994.0000) .. (909.0000,-994.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F498.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (431.0000,-1417.0000) --
    (389.0000,-1310.0000) .. controls (379.6667,-1319.3333) and
    (366.3333,-1334.0000) .. (349.0000,-1354.0000) -- (388.0000,-1464.0000) ..
    controls (398.6667,-1454.0000) and (413.0000,-1438.3333) ..
    (431.0000,-1417.0000) -- cycle(509.0000,-1342.0000) -- (467.0000,-1232.0000)
    .. controls (454.3333,-1242.0000) and (440.3333,-1255.3333) ..
    (425.0000,-1272.0000) -- (467.0000,-1385.0000) -- (509.0000,-1342.0000) --
    cycle(352.0000,-1497.0000) -- (310.0000,-1386.0000) -- (268.0000,-1429.0000)
    -- (310.0000,-1539.0000) .. controls (329.3333,-1524.3333) and
    (343.3333,-1510.3333) .. (352.0000,-1497.0000) -- cycle(2014.0000,-599.0000)
    .. controls (2014.0000,-511.6667) and (1986.6667,-425.0000) ..
    (1932.0000,-339.0000) .. controls (1891.3333,-275.0000) and
    (1829.0000,-202.6667) .. (1745.0000,-122.0000) .. controls
    (1677.0000,-58.6667) and (1609.0000,4.6667) .. (1541.0000,68.0000) .. controls
    (1430.3333,178.6667) and (1346.6667,286.6667) .. (1290.0000,392.0000) ..
    controls (1232.6667,286.6667) and (1148.3333,178.6667) .. (1037.0000,68.0000)
    .. controls (969.0000,4.6667) and (901.0000,-58.6667) .. (833.0000,-122.0000)
    .. controls (748.3333,-202.6667) and (685.6667,-275.0000) ..
    (645.0000,-339.0000) .. controls (590.3333,-425.0000) and (563.0000,-511.6667)
    .. (563.0000,-599.0000) .. controls (563.0000,-726.3333) and
    (598.6667,-824.6667) .. (670.0000,-894.0000) -- (208.0000,-1356.0000) ..
    controls (221.3333,-1374.0000) and (238.6667,-1393.3333) ..
    (260.0000,-1414.0000) -- (734.0000,-943.0000) .. controls (794.0000,-974.3333)
    and (857.6667,-990.0000) .. (925.0000,-990.0000) .. controls
    (998.3333,-990.0000) and (1068.3333,-972.0000) .. (1135.0000,-936.0000) ..
    controls (1203.0000,-898.0000) and (1254.6667,-848.0000) ..
    (1290.0000,-786.0000) .. controls (1327.3333,-846.6667) and
    (1378.6667,-895.6667) .. (1444.0000,-933.0000) .. controls
    (1510.0000,-971.0000) and (1578.3333,-990.0000) .. (1649.0000,-990.0000) ..
    controls (1764.3333,-990.0000) and (1854.6667,-953.3333) ..
    (1920.0000,-880.0000) .. controls (1982.6667,-809.3333) and
    (2014.0000,-715.6667) .. (2014.0000,-599.0000) -- cycle(390.0000,-1154.0000)
    -- (280.0000,-1112.0000) .. controls (271.3333,-1117.3333) and
    (256.6667,-1130.6667) .. (236.0000,-1152.0000) -- (346.0000,-1197.0000) --
    (390.0000,-1154.0000) -- cycle(312.0000,-1233.0000) -- (205.0000,-1191.0000)
    .. controls (198.3333,-1195.0000) and (182.6667,-1209.3333) ..
    (158.0000,-1234.0000) -- (268.0000,-1272.0000) .. controls
    (278.0000,-1265.3333) and (292.6667,-1252.3333) .. (312.0000,-1233.0000) --
    cycle(233.0000,-1311.0000) -- (121.0000,-1266.0000) .. controls
    (102.3333,-1284.6667) and (89.3333,-1300.0000) .. (82.0000,-1312.0000) ..
    controls (153.3333,-1338.0000) and (189.6667,-1351.0000) ..
    (191.0000,-1351.0000) .. controls (193.0000,-1351.0000) and
    (207.0000,-1337.6667) .. (233.0000,-1311.0000) -- cycle(1932.0000,-596.0000)
    .. controls (1932.0000,-686.0000) and (1907.6667,-759.6667) ..
    (1859.0000,-817.0000) .. controls (1807.0000,-877.6667) and
    (1736.6667,-908.0000) .. (1648.0000,-908.0000) .. controls
    (1582.0000,-908.0000) and (1513.6667,-883.6667) .. (1443.0000,-835.0000) ..
    controls (1377.0000,-790.3333) and (1326.0000,-737.3333) ..
    (1290.0000,-676.0000) .. controls (1255.3333,-737.3333) and
    (1203.3333,-790.6667) .. (1134.0000,-836.0000) .. controls
    (1062.0000,-884.0000) and (992.3333,-908.0000) .. (925.0000,-908.0000) ..
    controls (879.0000,-908.0000) and (836.6667,-898.3333) .. (798.0000,-879.0000)
    .. controls (917.3333,-763.0000) and (977.0000,-701.0000) ..
    (977.0000,-693.0000) .. controls (977.0000,-673.0000) and (962.6667,-656.6667)
    .. (934.0000,-644.0000) -- (728.0000,-833.0000) .. controls
    (672.0000,-773.6667) and (644.0000,-694.6667) .. (644.0000,-596.0000) ..
    controls (644.0000,-499.3333) and (689.3333,-398.6667) .. (780.0000,-294.0000)
    .. controls (813.3333,-256.0000) and (906.3333,-168.3333) ..
    (1059.0000,-31.0000) .. controls (1176.3333,75.0000) and (1253.3333,163.6667)
    .. (1290.0000,235.0000) .. controls (1340.6667,154.3333) and
    (1441.6667,44.6667) .. (1593.0000,-94.0000) .. controls (1739.0000,-228.0000)
    and (1835.6667,-336.3333) .. (1883.0000,-419.0000) .. controls
    (1915.6667,-476.3333) and (1932.0000,-535.3333) .. (1932.0000,-596.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F499.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1842.0000,-908.0000) ..
    controls (1842.0000,-801.3333) and (1809.6667,-695.6667) ..
    (1745.0000,-591.0000) .. controls (1696.3333,-511.6667) and
    (1622.0000,-423.0000) .. (1522.0000,-325.0000) .. controls
    (1440.6667,-247.0000) and (1359.0000,-169.0000) .. (1277.0000,-91.0000) ..
    controls (1140.3333,48.3333) and (1036.0000,185.0000) .. (964.0000,319.0000)
    .. controls (898.0000,189.6667) and (796.3333,55.3333) .. (659.0000,-84.0000)
    .. controls (576.3333,-162.6667) and (493.6667,-241.3333) ..
    (411.0000,-320.0000) .. controls (308.3333,-420.0000) and (232.0000,-509.6667)
    .. (182.0000,-589.0000) .. controls (115.3333,-695.6667) and
    (82.0000,-802.0000) .. (82.0000,-908.0000) .. controls (82.0000,-1050.6667)
    and (119.6667,-1166.0000) .. (195.0000,-1254.0000) .. controls
    (275.0000,-1348.0000) and (385.0000,-1395.0000) .. (525.0000,-1395.0000) ..
    controls (694.3333,-1395.0000) and (840.6667,-1322.6667) ..
    (964.0000,-1178.0000) .. controls (1081.3333,-1322.6667) and
    (1226.3333,-1395.0000) .. (1399.0000,-1395.0000) .. controls
    (1539.6667,-1395.0000) and (1650.0000,-1348.3333) .. (1730.0000,-1255.0000) ..
    controls (1804.6667,-1167.0000) and (1842.0000,-1051.3333) ..
    (1842.0000,-908.0000) -- cycle(1715.0000,-1095.0000) -- (1715.0000,-1113.0000)
    .. controls (1709.6667,-1117.6667) and (1705.0000,-1120.0000) ..
    (1701.0000,-1120.0000) .. controls (1697.0000,-1120.0000) and
    (1692.3333,-1117.6667) .. (1687.0000,-1113.0000) -- (1687.0000,-1095.0000) ..
    controls (1692.3333,-1090.3333) and (1697.0000,-1088.0000) ..
    (1701.0000,-1088.0000) .. controls (1705.0000,-1088.0000) and
    (1709.6667,-1090.3333) .. (1715.0000,-1095.0000) --
    cycle(1580.0000,-1234.0000) -- (1580.0000,-1249.0000) .. controls
    (1574.6667,-1253.6667) and (1569.3333,-1256.0000) .. (1564.0000,-1256.0000) ..
    controls (1558.6667,-1256.0000) and (1553.3333,-1253.6667) ..
    (1548.0000,-1249.0000) -- (1548.0000,-1234.0000) .. controls
    (1555.3333,-1227.3333) and (1560.6667,-1224.0000) .. (1564.0000,-1224.0000) ..
    controls (1567.3333,-1224.0000) and (1572.6667,-1227.3333) ..
    (1580.0000,-1234.0000) -- cycle(1625.0000,-1185.0000) --
    (1625.0000,-1204.0000) .. controls (1619.6667,-1208.6667) and
    (1614.3333,-1211.0000) .. (1609.0000,-1211.0000) .. controls
    (1603.6667,-1211.0000) and (1598.3333,-1208.6667) .. (1593.0000,-1204.0000) --
    (1593.0000,-1189.0000) .. controls (1600.3333,-1181.6667) and
    (1606.0000,-1178.0000) .. (1610.0000,-1178.0000) .. controls
    (1614.6667,-1178.0000) and (1619.6667,-1180.3333) .. (1625.0000,-1185.0000) --
    cycle(1670.0000,-1140.0000) -- (1670.0000,-1158.0000) .. controls
    (1664.6667,-1162.6667) and (1660.0000,-1165.0000) .. (1656.0000,-1165.0000) ..
    controls (1651.3333,-1165.0000) and (1645.3333,-1161.6667) ..
    (1638.0000,-1155.0000) -- (1638.0000,-1143.0000) .. controls
    (1644.6667,-1136.3333) and (1650.6667,-1133.0000) .. (1656.0000,-1133.0000) ..
    controls (1660.0000,-1133.0000) and (1664.6667,-1135.3333) ..
    (1670.0000,-1140.0000) -- cycle(1534.0000,-1284.0000) --
    (1502.0000,-1294.0000) -- (1502.0000,-1279.0000) .. controls
    (1508.0000,-1272.3333) and (1513.3333,-1269.0000) .. (1518.0000,-1269.0000) ..
    controls (1524.6667,-1269.0000) and (1530.0000,-1274.0000) ..
    (1534.0000,-1284.0000) -- cycle(1739.0000,-1046.0000) --
    (1736.0000,-1068.0000) -- (1730.0000,-1068.0000) -- (1734.0000,-1046.0000) --
    (1739.0000,-1046.0000) -- cycle(1715.0000,-1004.0000) --
    (1715.0000,-1022.0000) .. controls (1709.6667,-1026.6667) and
    (1705.0000,-1029.0000) .. (1701.0000,-1029.0000) .. controls
    (1696.3333,-1029.0000) and (1691.6667,-1027.0000) .. (1687.0000,-1023.0000) --
    (1687.0000,-1004.0000) .. controls (1692.3333,-999.3333) and
    (1697.0000,-997.0000) .. (1701.0000,-997.0000) .. controls
    (1705.0000,-997.0000) and (1709.6667,-999.3333) .. (1715.0000,-1004.0000) --
    cycle(1444.0000,-1279.0000) -- (1444.0000,-1294.0000) .. controls
    (1438.6667,-1298.6667) and (1433.3333,-1301.0000) .. (1428.0000,-1301.0000) ..
    controls (1422.6667,-1301.0000) and (1417.3333,-1298.6667) ..
    (1412.0000,-1294.0000) -- (1412.0000,-1279.0000) .. controls
    (1419.3333,-1272.3333) and (1424.6667,-1269.0000) .. (1428.0000,-1269.0000) ..
    controls (1431.3333,-1269.0000) and (1436.6667,-1272.3333) ..
    (1444.0000,-1279.0000) -- cycle(1489.0000,-1234.0000) --
    (1489.0000,-1249.0000) .. controls (1483.6667,-1253.6667) and
    (1478.3333,-1256.0000) .. (1473.0000,-1256.0000) .. controls
    (1467.6667,-1256.0000) and (1462.3333,-1253.6667) .. (1457.0000,-1249.0000) --
    (1457.0000,-1234.0000) .. controls (1464.3333,-1227.3333) and
    (1469.6667,-1224.0000) .. (1473.0000,-1224.0000) .. controls
    (1476.3333,-1224.0000) and (1481.6667,-1227.3333) .. (1489.0000,-1234.0000) --
    cycle(1580.0000,-1140.0000) -- (1580.0000,-1158.0000) .. controls
    (1574.6667,-1162.6667) and (1569.3333,-1165.0000) .. (1564.0000,-1165.0000) ..
    controls (1558.6667,-1165.0000) and (1553.3333,-1162.6667) ..
    (1548.0000,-1158.0000) -- (1548.0000,-1143.0000) .. controls
    (1554.6667,-1136.3333) and (1560.3333,-1133.0000) .. (1565.0000,-1133.0000) ..
    controls (1569.6667,-1133.0000) and (1574.6667,-1135.3333) ..
    (1580.0000,-1140.0000) -- cycle(1625.0000,-1095.0000) --
    (1625.0000,-1113.0000) .. controls (1619.6667,-1117.6667) and
    (1614.6667,-1120.0000) .. (1610.0000,-1120.0000) .. controls
    (1606.0000,-1120.0000) and (1600.3333,-1116.6667) .. (1593.0000,-1110.0000) --
    (1593.0000,-1098.0000) .. controls (1599.6667,-1091.3333) and
    (1605.3333,-1088.0000) .. (1610.0000,-1088.0000) .. controls
    (1614.6667,-1088.0000) and (1619.6667,-1090.3333) .. (1625.0000,-1095.0000) --
    cycle(1534.0000,-1188.0000) -- (1534.0000,-1204.0000) .. controls
    (1528.6667,-1208.6667) and (1523.3333,-1211.0000) .. (1518.0000,-1211.0000) ..
    controls (1512.6667,-1211.0000) and (1507.3333,-1208.6667) ..
    (1502.0000,-1204.0000) -- (1502.0000,-1188.0000) .. controls
    (1509.3333,-1181.3333) and (1514.6667,-1178.0000) .. (1518.0000,-1178.0000) ..
    controls (1521.3333,-1178.0000) and (1526.6667,-1181.3333) ..
    (1534.0000,-1188.0000) -- cycle(1670.0000,-1049.0000) --
    (1670.0000,-1068.0000) .. controls (1664.6667,-1072.6667) and
    (1660.0000,-1075.0000) .. (1656.0000,-1075.0000) .. controls
    (1651.3333,-1075.0000) and (1645.3333,-1071.6667) .. (1638.0000,-1065.0000) --
    (1638.0000,-1053.0000) .. controls (1645.3333,-1045.6667) and
    (1651.3333,-1042.0000) .. (1656.0000,-1042.0000) .. controls
    (1660.0000,-1042.0000) and (1664.6667,-1044.3333) .. (1670.0000,-1049.0000) --
    cycle(1754.0000,-949.0000) .. controls (1752.0000,-955.0000) and
    (1751.0000,-966.6667) .. (1751.0000,-984.0000) -- (1739.0000,-984.0000) ..
    controls (1734.3333,-979.3333) and (1732.0000,-973.3333) ..
    (1732.0000,-966.0000) .. controls (1732.0000,-958.6667) and
    (1734.3333,-953.0000) .. (1739.0000,-949.0000) -- (1754.0000,-949.0000) --
    cycle(1444.0000,-1188.0000) -- (1444.0000,-1204.0000) .. controls
    (1438.6667,-1208.6667) and (1433.3333,-1211.0000) .. (1428.0000,-1211.0000) ..
    controls (1422.6667,-1211.0000) and (1417.3333,-1208.6667) ..
    (1412.0000,-1204.0000) -- (1412.0000,-1188.0000) .. controls
    (1419.3333,-1181.3333) and (1424.6667,-1178.0000) .. (1428.0000,-1178.0000) ..
    controls (1431.3333,-1178.0000) and (1436.6667,-1181.3333) ..
    (1444.0000,-1188.0000) -- cycle(1580.0000,-1049.0000) --
    (1580.0000,-1068.0000) .. controls (1574.6667,-1072.6667) and
    (1569.6667,-1075.0000) .. (1565.0000,-1075.0000) .. controls
    (1561.0000,-1075.0000) and (1555.3333,-1071.6667) .. (1548.0000,-1065.0000) --
    (1548.0000,-1053.0000) .. controls (1555.3333,-1045.6667) and
    (1561.0000,-1042.0000) .. (1565.0000,-1042.0000) .. controls
    (1569.6667,-1042.0000) and (1574.6667,-1044.3333) .. (1580.0000,-1049.0000) --
    cycle(1489.0000,-1143.0000) -- (1489.0000,-1158.0000) .. controls
    (1483.6667,-1162.6667) and (1478.3333,-1165.0000) .. (1473.0000,-1165.0000) ..
    controls (1467.6667,-1165.0000) and (1462.3333,-1162.6667) ..
    (1457.0000,-1158.0000) -- (1457.0000,-1143.0000) .. controls
    (1464.3333,-1136.3333) and (1469.6667,-1133.0000) .. (1473.0000,-1133.0000) ..
    controls (1476.3333,-1133.0000) and (1481.6667,-1136.3333) ..
    (1489.0000,-1143.0000) -- cycle(1534.0000,-1095.0000) --
    (1534.0000,-1113.0000) .. controls (1528.6667,-1117.6667) and
    (1523.3333,-1120.0000) .. (1518.0000,-1120.0000) .. controls
    (1512.6667,-1120.0000) and (1507.3333,-1117.6667) .. (1502.0000,-1113.0000) --
    (1502.0000,-1098.0000) .. controls (1508.6667,-1091.3333) and
    (1514.6667,-1088.0000) .. (1520.0000,-1088.0000) .. controls
    (1524.0000,-1088.0000) and (1528.6667,-1090.3333) .. (1534.0000,-1095.0000) --
    cycle(1625.0000,-1004.0000) -- (1625.0000,-1022.0000) .. controls
    (1619.6667,-1026.6667) and (1614.6667,-1029.0000) .. (1610.0000,-1029.0000) ..
    controls (1606.0000,-1029.0000) and (1600.3333,-1025.6667) ..
    (1593.0000,-1019.0000) -- (1593.0000,-1007.0000) .. controls
    (1599.6667,-1000.3333) and (1605.3333,-997.0000) .. (1610.0000,-997.0000) ..
    controls (1614.6667,-997.0000) and (1619.6667,-999.3333) ..
    (1625.0000,-1004.0000) -- cycle(1398.0000,-1234.0000) --
    (1398.0000,-1249.0000) .. controls (1392.6667,-1253.6667) and
    (1387.3333,-1256.0000) .. (1382.0000,-1256.0000) .. controls
    (1380.0000,-1256.0000) and (1373.6667,-1253.6667) .. (1363.0000,-1249.0000) --
    (1363.0000,-1234.0000) .. controls (1369.6667,-1227.3333) and
    (1375.6667,-1224.0000) .. (1381.0000,-1224.0000) .. controls
    (1385.0000,-1224.0000) and (1390.6667,-1227.3333) .. (1398.0000,-1234.0000) --
    cycle(1670.0000,-956.0000) -- (1670.0000,-977.0000) .. controls
    (1664.6667,-981.6667) and (1660.0000,-984.0000) .. (1656.0000,-984.0000) ..
    controls (1651.3333,-984.0000) and (1645.3333,-980.6667) ..
    (1638.0000,-974.0000) -- (1638.0000,-959.0000) .. controls
    (1644.6667,-952.3333) and (1650.6667,-949.0000) .. (1656.0000,-949.0000) ..
    controls (1660.0000,-949.0000) and (1664.6667,-951.3333) ..
    (1670.0000,-956.0000) -- cycle(1715.0000,-910.0000) -- (1715.0000,-929.0000)
    .. controls (1709.6667,-933.6667) and (1705.0000,-936.0000) ..
    (1701.0000,-936.0000) .. controls (1697.0000,-936.0000) and
    (1692.3333,-933.6667) .. (1687.0000,-929.0000) -- (1687.0000,-910.0000) ..
    controls (1692.3333,-905.3333) and (1697.0000,-903.0000) ..
    (1701.0000,-903.0000) .. controls (1705.0000,-903.0000) and
    (1709.6667,-905.3333) .. (1715.0000,-910.0000) -- cycle(1350.0000,-1279.0000)
    -- (1350.0000,-1294.0000) .. controls (1344.6667,-1298.6667) and
    (1339.3333,-1301.0000) .. (1334.0000,-1301.0000) .. controls
    (1328.6667,-1301.0000) and (1323.3333,-1298.6667) .. (1318.0000,-1294.0000) --
    (1318.0000,-1279.0000) .. controls (1325.3333,-1272.3333) and
    (1330.6667,-1269.0000) .. (1334.0000,-1269.0000) .. controls
    (1337.3333,-1269.0000) and (1342.6667,-1272.3333) .. (1350.0000,-1279.0000) --
    cycle(1754.0000,-858.0000) -- (1754.0000,-886.0000) -- (1739.0000,-890.0000)
    .. controls (1734.3333,-885.3333) and (1732.0000,-880.0000) ..
    (1732.0000,-874.0000) .. controls (1732.0000,-868.0000) and
    (1734.3333,-862.6667) .. (1739.0000,-858.0000) -- (1754.0000,-858.0000) --
    cycle(1444.0000,-1098.0000) -- (1444.0000,-1110.0000) .. controls
    (1436.6667,-1116.6667) and (1430.6667,-1120.0000) .. (1426.0000,-1120.0000) ..
    controls (1422.0000,-1120.0000) and (1417.3333,-1117.6667) ..
    (1412.0000,-1113.0000) -- (1412.0000,-1095.0000) .. controls
    (1417.3333,-1090.3333) and (1422.0000,-1088.0000) .. (1426.0000,-1088.0000) ..
    controls (1430.6667,-1088.0000) and (1436.6667,-1091.3333) ..
    (1444.0000,-1098.0000) -- cycle(1489.0000,-1049.0000) --
    (1489.0000,-1064.0000) .. controls (1481.0000,-1071.3333) and
    (1475.0000,-1075.0000) .. (1471.0000,-1075.0000) .. controls
    (1467.0000,-1075.0000) and (1462.3333,-1072.6667) .. (1457.0000,-1068.0000) --
    (1457.0000,-1049.0000) .. controls (1462.3333,-1044.3333) and
    (1467.6667,-1042.0000) .. (1473.0000,-1042.0000) .. controls
    (1479.0000,-1042.0000) and (1484.3333,-1044.3333) .. (1489.0000,-1049.0000) --
    cycle(1534.0000,-1004.0000) -- (1534.0000,-1019.0000) .. controls
    (1526.6667,-1025.6667) and (1521.3333,-1029.0000) .. (1518.0000,-1029.0000) ..
    controls (1514.6667,-1029.0000) and (1509.3333,-1025.6667) ..
    (1502.0000,-1019.0000) -- (1502.0000,-1004.0000) .. controls
    (1507.3333,-999.3333) and (1512.6667,-997.0000) .. (1518.0000,-997.0000) ..
    controls (1523.3333,-997.0000) and (1528.6667,-999.3333) ..
    (1534.0000,-1004.0000) -- cycle(1580.0000,-956.0000) -- (1580.0000,-974.0000)
    .. controls (1572.6667,-980.6667) and (1567.3333,-984.0000) ..
    (1564.0000,-984.0000) .. controls (1560.6667,-984.0000) and
    (1555.3333,-980.6667) .. (1548.0000,-974.0000) -- (1548.0000,-956.0000) ..
    controls (1553.3333,-951.3333) and (1558.6667,-949.0000) ..
    (1564.0000,-949.0000) .. controls (1569.3333,-949.0000) and
    (1574.6667,-951.3333) .. (1580.0000,-956.0000) -- cycle(1398.0000,-1143.0000)
    -- (1398.0000,-1155.0000) .. controls (1391.3333,-1161.6667) and
    (1385.6667,-1165.0000) .. (1381.0000,-1165.0000) .. controls
    (1379.0000,-1165.0000) and (1376.0000,-1164.0000) .. (1372.0000,-1162.0000) ..
    controls (1368.0000,-1160.0000) and (1365.0000,-1159.0000) ..
    (1363.0000,-1159.0000) -- (1363.0000,-1143.0000) .. controls
    (1369.6667,-1136.3333) and (1375.6667,-1133.0000) .. (1381.0000,-1133.0000) ..
    controls (1385.0000,-1133.0000) and (1390.6667,-1136.3333) ..
    (1398.0000,-1143.0000) -- cycle(1305.0000,-1234.0000) --
    (1305.0000,-1249.0000) .. controls (1299.6667,-1253.6667) and
    (1294.3333,-1256.0000) .. (1289.0000,-1256.0000) .. controls
    (1283.6667,-1256.0000) and (1278.3333,-1253.6667) .. (1273.0000,-1249.0000) --
    (1273.0000,-1231.0000) .. controls (1278.3333,-1226.3333) and
    (1283.0000,-1224.0000) .. (1287.0000,-1224.0000) .. controls
    (1291.6667,-1224.0000) and (1297.6667,-1227.3333) .. (1305.0000,-1234.0000) --
    cycle(1350.0000,-1188.0000) -- (1350.0000,-1204.0000) .. controls
    (1344.6667,-1208.6667) and (1339.3333,-1211.0000) .. (1334.0000,-1211.0000) ..
    controls (1328.6667,-1211.0000) and (1323.3333,-1208.6667) ..
    (1318.0000,-1204.0000) -- (1318.0000,-1185.0000) .. controls
    (1323.3333,-1180.3333) and (1328.0000,-1178.0000) .. (1332.0000,-1178.0000) ..
    controls (1336.6667,-1178.0000) and (1342.6667,-1181.3333) ..
    (1350.0000,-1188.0000) -- cycle(1625.0000,-910.0000) -- (1625.0000,-929.0000)
    .. controls (1619.6667,-933.6667) and (1614.6667,-936.0000) ..
    (1610.0000,-936.0000) .. controls (1606.0000,-936.0000) and
    (1600.3333,-932.6667) .. (1593.0000,-926.0000) -- (1593.0000,-910.0000) ..
    controls (1598.3333,-905.3333) and (1603.6667,-903.0000) ..
    (1609.0000,-903.0000) .. controls (1614.3333,-903.0000) and
    (1619.6667,-905.3333) .. (1625.0000,-910.0000) -- cycle(1715.0000,-829.0000)
    .. controls (1715.0000,-833.0000) and (1713.6667,-837.3333) ..
    (1711.0000,-842.0000) -- (1690.0000,-842.0000) -- (1687.0000,-817.0000) --
    (1708.0000,-813.0000) .. controls (1712.6667,-817.0000) and
    (1715.0000,-822.3333) .. (1715.0000,-829.0000) -- cycle(1670.0000,-865.0000)
    -- (1670.0000,-883.0000) .. controls (1664.6667,-887.6667) and
    (1660.0000,-890.0000) .. (1656.0000,-890.0000) .. controls
    (1651.3333,-890.0000) and (1645.3333,-886.6667) .. (1638.0000,-880.0000) --
    (1638.0000,-865.0000) .. controls (1643.3333,-860.3333) and
    (1648.6667,-858.0000) .. (1654.0000,-858.0000) .. controls
    (1659.3333,-858.0000) and (1664.6667,-860.3333) .. (1670.0000,-865.0000) --
    cycle(1444.0000,-1004.0000) -- (1444.0000,-1019.0000) .. controls
    (1436.6667,-1025.6667) and (1430.6667,-1029.0000) .. (1426.0000,-1029.0000) ..
    controls (1421.3333,-1029.0000) and (1416.6667,-1027.0000) ..
    (1412.0000,-1023.0000) -- (1412.0000,-1004.0000) .. controls
    (1417.3333,-999.3333) and (1422.6667,-997.0000) .. (1428.0000,-997.0000) ..
    controls (1434.0000,-997.0000) and (1439.3333,-999.3333) ..
    (1444.0000,-1004.0000) -- cycle(1489.0000,-956.0000) -- (1489.0000,-974.0000)
    .. controls (1481.6667,-980.6667) and (1476.3333,-984.0000) ..
    (1473.0000,-984.0000) .. controls (1469.6667,-984.0000) and
    (1464.3333,-980.6667) .. (1457.0000,-974.0000) -- (1457.0000,-956.0000) ..
    controls (1462.3333,-951.3333) and (1467.6667,-949.0000) ..
    (1473.0000,-949.0000) .. controls (1478.3333,-949.0000) and
    (1483.6667,-951.3333) .. (1489.0000,-956.0000) -- cycle(1398.0000,-1053.0000)
    -- (1398.0000,-1064.0000) .. controls (1390.6667,-1071.3333) and
    (1385.0000,-1075.0000) .. (1381.0000,-1075.0000) .. controls
    (1375.0000,-1075.0000) and (1369.0000,-1071.3333) .. (1363.0000,-1064.0000) --
    (1363.0000,-1050.0000) .. controls (1373.6667,-1044.6667) and
    (1379.6667,-1042.0000) .. (1381.0000,-1042.0000) .. controls
    (1384.3333,-1042.0000) and (1390.0000,-1045.6667) .. (1398.0000,-1053.0000) --
    cycle(1305.0000,-1143.0000) -- (1305.0000,-1155.0000) .. controls
    (1297.6667,-1161.6667) and (1291.6667,-1165.0000) .. (1287.0000,-1165.0000) ..
    controls (1283.0000,-1165.0000) and (1278.3333,-1162.6667) ..
    (1273.0000,-1158.0000) -- (1273.0000,-1140.0000) .. controls
    (1278.3333,-1135.3333) and (1283.0000,-1133.0000) .. (1287.0000,-1133.0000) ..
    controls (1291.6667,-1133.0000) and (1297.6667,-1136.3333) ..
    (1305.0000,-1143.0000) -- cycle(1350.0000,-1098.0000) --
    (1350.0000,-1110.0000) .. controls (1342.6667,-1116.6667) and
    (1336.6667,-1120.0000) .. (1332.0000,-1120.0000) .. controls
    (1328.0000,-1120.0000) and (1323.3333,-1117.6667) .. (1318.0000,-1113.0000) --
    (1318.0000,-1095.0000) .. controls (1323.3333,-1090.3333) and
    (1328.0000,-1088.0000) .. (1332.0000,-1088.0000) .. controls
    (1336.6667,-1088.0000) and (1342.6667,-1091.3333) .. (1350.0000,-1098.0000) --
    cycle(1580.0000,-865.0000) -- (1580.0000,-880.0000) .. controls
    (1572.6667,-886.6667) and (1567.3333,-890.0000) .. (1564.0000,-890.0000) ..
    controls (1560.6667,-890.0000) and (1555.3333,-886.6667) ..
    (1548.0000,-880.0000) -- (1548.0000,-865.0000) .. controls
    (1553.3333,-860.3333) and (1558.6667,-858.0000) .. (1564.0000,-858.0000) ..
    controls (1569.3333,-858.0000) and (1574.6667,-860.3333) ..
    (1580.0000,-865.0000) -- cycle(1716.0000,-737.0000) .. controls
    (1716.0000,-741.0000) and (1713.3333,-745.6667) .. (1708.0000,-751.0000) --
    (1690.0000,-751.0000) -- (1687.0000,-726.0000) -- (1708.0000,-722.0000) ..
    controls (1713.3333,-727.3333) and (1716.0000,-732.3333) ..
    (1716.0000,-737.0000) -- cycle(1259.0000,-1188.0000) -- (1259.0000,-1200.0000)
    .. controls (1251.6667,-1207.3333) and (1246.0000,-1211.0000) ..
    (1242.0000,-1211.0000) .. controls (1237.3333,-1211.0000) and
    (1232.3333,-1208.6667) .. (1227.0000,-1204.0000) -- (1227.0000,-1185.0000) ..
    controls (1232.3333,-1180.3333) and (1237.3333,-1178.0000) ..
    (1242.0000,-1178.0000) .. controls (1246.0000,-1178.0000) and
    (1251.6667,-1181.3333) .. (1259.0000,-1188.0000) -- cycle(1534.0000,-910.0000)
    -- (1534.0000,-925.0000) .. controls (1526.0000,-932.3333) and
    (1520.6667,-936.0000) .. (1518.0000,-936.0000) .. controls
    (1514.6667,-936.0000) and (1509.3333,-932.6667) .. (1502.0000,-926.0000) --
    (1502.0000,-910.0000) .. controls (1507.3333,-905.3333) and
    (1512.6667,-903.0000) .. (1518.0000,-903.0000) .. controls
    (1523.3333,-903.0000) and (1528.6667,-905.3333) .. (1534.0000,-910.0000) --
    cycle(1625.0000,-820.0000) -- (1625.0000,-835.0000) .. controls
    (1619.6667,-839.6667) and (1614.3333,-842.0000) .. (1609.0000,-842.0000) ..
    controls (1603.6667,-842.0000) and (1598.3333,-839.6667) ..
    (1593.0000,-835.0000) -- (1593.0000,-820.0000) .. controls
    (1598.3333,-815.3333) and (1603.6667,-813.0000) .. (1609.0000,-813.0000) ..
    controls (1614.3333,-813.0000) and (1619.6667,-815.3333) ..
    (1625.0000,-820.0000) -- cycle(1670.0000,-774.0000) -- (1670.0000,-790.0000)
    .. controls (1664.6667,-794.6667) and (1659.3333,-797.0000) ..
    (1654.0000,-797.0000) .. controls (1648.6667,-797.0000) and
    (1643.3333,-794.6667) .. (1638.0000,-790.0000) -- (1638.0000,-775.0000) ..
    controls (1643.3333,-770.3333) and (1648.6667,-768.0000) ..
    (1654.0000,-768.0000) .. controls (1660.0000,-768.0000) and
    (1665.3333,-770.0000) .. (1670.0000,-774.0000) -- cycle(1211.0000,-1231.0000)
    -- (1207.0000,-1249.0000) .. controls (1201.0000,-1245.6667) and
    (1192.6667,-1240.0000) .. (1182.0000,-1232.0000) -- (1189.0000,-1224.0000) --
    (1203.0000,-1224.0000) -- (1211.0000,-1231.0000) --
    cycle(1305.0000,-1053.0000) -- (1305.0000,-1064.0000) .. controls
    (1297.0000,-1071.3333) and (1291.0000,-1075.0000) .. (1287.0000,-1075.0000) ..
    controls (1283.0000,-1075.0000) and (1278.3333,-1072.6667) ..
    (1273.0000,-1068.0000) -- (1273.0000,-1049.0000) .. controls
    (1278.3333,-1044.3333) and (1283.0000,-1042.0000) .. (1287.0000,-1042.0000) ..
    controls (1291.0000,-1042.0000) and (1297.0000,-1045.6667) ..
    (1305.0000,-1053.0000) -- cycle(1444.0000,-910.0000) -- (1444.0000,-925.0000)
    .. controls (1436.0000,-932.3333) and (1430.6667,-936.0000) ..
    (1428.0000,-936.0000) .. controls (1424.6667,-936.0000) and
    (1419.3333,-932.6667) .. (1412.0000,-926.0000) -- (1412.0000,-910.0000) ..
    controls (1417.3333,-905.3333) and (1422.6667,-903.0000) ..
    (1428.0000,-903.0000) .. controls (1433.3333,-903.0000) and
    (1438.6667,-905.3333) .. (1444.0000,-910.0000) -- cycle(1259.0000,-1098.0000)
    -- (1259.0000,-1110.0000) .. controls (1252.3333,-1116.6667) and
    (1246.6667,-1120.0000) .. (1242.0000,-1120.0000) .. controls
    (1237.3333,-1120.0000) and (1232.3333,-1117.6667) .. (1227.0000,-1113.0000) --
    (1227.0000,-1095.0000) .. controls (1232.3333,-1090.3333) and
    (1237.3333,-1088.0000) .. (1242.0000,-1088.0000) .. controls
    (1246.0000,-1088.0000) and (1251.6667,-1091.3333) .. (1259.0000,-1098.0000) --
    cycle(1350.0000,-1004.0000) -- (1350.0000,-1019.0000) .. controls
    (1342.6667,-1025.6667) and (1336.6667,-1029.0000) .. (1332.0000,-1029.0000) ..
    controls (1327.3333,-1029.0000) and (1322.6667,-1027.0000) ..
    (1318.0000,-1023.0000) -- (1318.0000,-1004.0000) .. controls
    (1323.3333,-999.3333) and (1328.6667,-997.0000) .. (1334.0000,-997.0000) ..
    controls (1340.0000,-997.0000) and (1345.3333,-999.3333) ..
    (1350.0000,-1004.0000) -- cycle(1398.0000,-959.0000) -- (1398.0000,-974.0000)
    .. controls (1391.3333,-980.6667) and (1385.6667,-984.0000) ..
    (1381.0000,-984.0000) .. controls (1375.0000,-984.0000) and
    (1369.0000,-980.6667) .. (1363.0000,-974.0000) -- (1363.0000,-956.0000) ..
    controls (1372.3333,-951.3333) and (1378.3333,-949.0000) ..
    (1381.0000,-949.0000) .. controls (1385.0000,-949.0000) and
    (1390.6667,-952.3333) .. (1398.0000,-959.0000) -- cycle(1489.0000,-865.0000)
    -- (1489.0000,-880.0000) .. controls (1481.6667,-886.6667) and
    (1476.3333,-890.0000) .. (1473.0000,-890.0000) .. controls
    (1469.6667,-890.0000) and (1464.3333,-886.6667) .. (1457.0000,-880.0000) --
    (1457.0000,-865.0000) .. controls (1462.3333,-860.3333) and
    (1467.6667,-858.0000) .. (1473.0000,-858.0000) .. controls
    (1478.3333,-858.0000) and (1483.6667,-860.3333) .. (1489.0000,-865.0000) --
    cycle(1580.0000,-774.0000) -- (1580.0000,-790.0000) .. controls
    (1574.6667,-794.6667) and (1569.3333,-797.0000) .. (1564.0000,-797.0000) ..
    controls (1558.6667,-797.0000) and (1553.3333,-794.6667) ..
    (1548.0000,-790.0000) -- (1548.0000,-775.0000) .. controls
    (1553.3333,-770.3333) and (1558.6667,-768.0000) .. (1564.0000,-768.0000) ..
    controls (1570.0000,-768.0000) and (1575.3333,-770.0000) ..
    (1580.0000,-774.0000) -- cycle(1166.0000,-1185.0000) -- (1166.0000,-1204.0000)
    .. controls (1160.6667,-1208.6667) and (1155.6667,-1211.0000) ..
    (1151.0000,-1211.0000) .. controls (1147.0000,-1211.0000) and
    (1142.3333,-1208.6667) .. (1137.0000,-1204.0000) -- (1137.0000,-1185.0000) ..
    controls (1142.3333,-1180.3333) and (1147.0000,-1178.0000) ..
    (1151.0000,-1178.0000) .. controls (1155.6667,-1178.0000) and
    (1160.6667,-1180.3333) .. (1166.0000,-1185.0000) --
    cycle(1211.0000,-1140.0000) -- (1211.0000,-1158.0000) .. controls
    (1205.6667,-1162.6667) and (1200.6667,-1165.0000) .. (1196.0000,-1165.0000) ..
    controls (1192.0000,-1165.0000) and (1187.3333,-1162.6667) ..
    (1182.0000,-1158.0000) -- (1182.0000,-1140.0000) .. controls
    (1187.3333,-1135.3333) and (1192.0000,-1133.0000) .. (1196.0000,-1133.0000) ..
    controls (1200.6667,-1133.0000) and (1205.6667,-1135.3333) ..
    (1211.0000,-1140.0000) -- cycle(1534.0000,-820.0000) -- (1534.0000,-835.0000)
    .. controls (1528.6667,-839.6667) and (1523.3333,-842.0000) ..
    (1518.0000,-842.0000) .. controls (1512.6667,-842.0000) and
    (1507.3333,-839.6667) .. (1502.0000,-835.0000) -- (1502.0000,-820.0000) ..
    controls (1507.3333,-815.3333) and (1512.6667,-813.0000) ..
    (1518.0000,-813.0000) .. controls (1523.3333,-813.0000) and
    (1528.6667,-815.3333) .. (1534.0000,-820.0000) -- cycle(1625.0000,-729.0000)
    -- (1625.0000,-744.0000) .. controls (1619.6667,-748.6667) and
    (1614.3333,-751.0000) .. (1609.0000,-751.0000) .. controls
    (1603.6667,-751.0000) and (1598.3333,-748.6667) .. (1593.0000,-744.0000) --
    (1593.0000,-729.0000) .. controls (1598.3333,-724.3333) and
    (1603.6667,-722.0000) .. (1609.0000,-722.0000) .. controls
    (1614.3333,-722.0000) and (1619.6667,-724.3333) .. (1625.0000,-729.0000) --
    cycle(1670.0000,-684.0000) -- (1670.0000,-699.0000) .. controls
    (1664.6667,-703.6667) and (1659.3333,-706.0000) .. (1654.0000,-706.0000) ..
    controls (1648.6667,-706.0000) and (1643.3333,-703.6667) ..
    (1638.0000,-699.0000) -- (1638.0000,-684.0000) .. controls
    (1643.3333,-679.3333) and (1648.6667,-677.0000) .. (1654.0000,-677.0000) ..
    controls (1659.3333,-677.0000) and (1664.6667,-679.3333) ..
    (1670.0000,-684.0000) -- cycle(1259.0000,-1007.0000) -- (1259.0000,-1019.0000)
    .. controls (1252.3333,-1025.6667) and (1246.6667,-1029.0000) ..
    (1242.0000,-1029.0000) .. controls (1236.6667,-1029.0000) and
    (1231.6667,-1027.0000) .. (1227.0000,-1023.0000) -- (1227.0000,-1004.0000) ..
    controls (1232.3333,-999.3333) and (1237.3333,-997.0000) ..
    (1242.0000,-997.0000) .. controls (1246.0000,-997.0000) and
    (1251.6667,-1000.3333) .. (1259.0000,-1007.0000) --
    cycle(1166.0000,-1095.0000) -- (1166.0000,-1113.0000) .. controls
    (1160.6667,-1117.6667) and (1155.6667,-1120.0000) .. (1151.0000,-1120.0000) ..
    controls (1147.0000,-1120.0000) and (1142.3333,-1117.6667) ..
    (1137.0000,-1113.0000) -- (1137.0000,-1095.0000) .. controls
    (1142.3333,-1090.3333) and (1147.0000,-1088.0000) .. (1151.0000,-1088.0000) ..
    controls (1155.6667,-1088.0000) and (1160.6667,-1090.3333) ..
    (1166.0000,-1095.0000) -- cycle(1305.0000,-959.0000) -- (1305.0000,-974.0000)
    .. controls (1297.6667,-980.6667) and (1291.6667,-984.0000) ..
    (1287.0000,-984.0000) .. controls (1283.0000,-984.0000) and
    (1278.3333,-981.6667) .. (1273.0000,-977.0000) -- (1273.0000,-956.0000) ..
    controls (1278.3333,-951.3333) and (1283.0000,-949.0000) ..
    (1287.0000,-949.0000) .. controls (1291.6667,-949.0000) and
    (1297.6667,-952.3333) .. (1305.0000,-959.0000) -- cycle(1444.0000,-820.0000)
    -- (1444.0000,-835.0000) .. controls (1438.6667,-839.6667) and
    (1433.3333,-842.0000) .. (1428.0000,-842.0000) .. controls
    (1422.6667,-842.0000) and (1417.3333,-839.6667) .. (1412.0000,-835.0000) --
    (1412.0000,-820.0000) .. controls (1417.3333,-815.3333) and
    (1422.6667,-813.0000) .. (1428.0000,-813.0000) .. controls
    (1433.3333,-813.0000) and (1438.6667,-815.3333) .. (1444.0000,-820.0000) --
    cycle(1489.0000,-774.0000) -- (1489.0000,-790.0000) .. controls
    (1483.6667,-794.6667) and (1478.3333,-797.0000) .. (1473.0000,-797.0000) ..
    controls (1467.6667,-797.0000) and (1462.3333,-794.6667) ..
    (1457.0000,-790.0000) -- (1457.0000,-775.0000) .. controls
    (1462.3333,-770.3333) and (1467.6667,-768.0000) .. (1473.0000,-768.0000) ..
    controls (1479.0000,-768.0000) and (1484.3333,-770.0000) ..
    (1489.0000,-774.0000) -- cycle(1580.0000,-684.0000) -- (1580.0000,-699.0000)
    .. controls (1574.6667,-703.6667) and (1569.3333,-706.0000) ..
    (1564.0000,-706.0000) .. controls (1558.6667,-706.0000) and
    (1553.3333,-703.6667) .. (1548.0000,-699.0000) -- (1548.0000,-684.0000) ..
    controls (1553.3333,-679.3333) and (1558.6667,-677.0000) ..
    (1564.0000,-677.0000) .. controls (1569.3333,-677.0000) and
    (1574.6667,-679.3333) .. (1580.0000,-684.0000) -- cycle(1120.0000,-1140.0000)
    -- (1120.0000,-1158.0000) .. controls (1114.6667,-1162.6667) and
    (1110.0000,-1165.0000) .. (1106.0000,-1165.0000) .. controls
    (1102.0000,-1165.0000) and (1097.3333,-1162.6667) .. (1092.0000,-1158.0000) --
    (1092.0000,-1140.0000) .. controls (1097.3333,-1135.3333) and
    (1102.0000,-1133.0000) .. (1106.0000,-1133.0000) .. controls
    (1110.0000,-1133.0000) and (1114.6667,-1135.3333) .. (1120.0000,-1140.0000) --
    cycle(1211.0000,-1049.0000) -- (1211.0000,-1068.0000) .. controls
    (1205.6667,-1072.6667) and (1200.6667,-1075.0000) .. (1196.0000,-1075.0000) ..
    controls (1192.0000,-1075.0000) and (1187.3333,-1072.6667) ..
    (1182.0000,-1068.0000) -- (1182.0000,-1049.0000) .. controls
    (1187.3333,-1044.3333) and (1192.0000,-1042.0000) .. (1196.0000,-1042.0000) ..
    controls (1200.6667,-1042.0000) and (1205.6667,-1044.3333) ..
    (1211.0000,-1049.0000) -- cycle(1398.0000,-865.0000) -- (1398.0000,-880.0000)
    .. controls (1390.6667,-886.6667) and (1385.3333,-890.0000) ..
    (1382.0000,-890.0000) .. controls (1376.0000,-890.0000) and
    (1369.6667,-886.6667) .. (1363.0000,-880.0000) -- (1363.0000,-865.0000) ..
    controls (1372.3333,-860.3333) and (1378.6667,-858.0000) ..
    (1382.0000,-858.0000) .. controls (1387.3333,-858.0000) and
    (1392.6667,-860.3333) .. (1398.0000,-865.0000) -- cycle(1534.0000,-729.0000)
    -- (1534.0000,-744.0000) .. controls (1528.6667,-748.6667) and
    (1523.3333,-751.0000) .. (1518.0000,-751.0000) .. controls
    (1512.6667,-751.0000) and (1507.3333,-748.6667) .. (1502.0000,-744.0000) --
    (1502.0000,-729.0000) .. controls (1507.3333,-724.3333) and
    (1512.6667,-722.0000) .. (1518.0000,-722.0000) .. controls
    (1523.3333,-722.0000) and (1528.6667,-724.3333) .. (1534.0000,-729.0000) --
    cycle(1350.0000,-910.0000) -- (1350.0000,-925.0000) .. controls
    (1342.0000,-932.3333) and (1336.0000,-936.0000) .. (1332.0000,-936.0000) ..
    controls (1328.0000,-936.0000) and (1323.3333,-933.6667) ..
    (1318.0000,-929.0000) -- (1318.0000,-910.0000) .. controls
    (1323.3333,-905.3333) and (1328.6667,-903.0000) .. (1334.0000,-903.0000) ..
    controls (1340.0000,-903.0000) and (1345.3333,-905.3333) ..
    (1350.0000,-910.0000) -- cycle(1625.0000,-639.0000) -- (1625.0000,-654.0000)
    .. controls (1619.6667,-658.6667) and (1614.3333,-661.0000) ..
    (1609.0000,-661.0000) .. controls (1603.6667,-661.0000) and
    (1598.3333,-658.6667) .. (1593.0000,-654.0000) -- (1593.0000,-639.0000) ..
    controls (1601.0000,-631.6667) and (1606.3333,-628.0000) ..
    (1609.0000,-628.0000) .. controls (1611.6667,-628.0000) and
    (1617.0000,-631.6667) .. (1625.0000,-639.0000) -- cycle(1075.0000,-1095.0000)
    -- (1075.0000,-1113.0000) .. controls (1069.6667,-1117.6667) and
    (1065.0000,-1120.0000) .. (1061.0000,-1120.0000) .. controls
    (1056.3333,-1120.0000) and (1051.3333,-1117.6667) .. (1046.0000,-1113.0000) --
    (1046.0000,-1095.0000) .. controls (1051.3333,-1090.3333) and
    (1056.3333,-1088.0000) .. (1061.0000,-1088.0000) .. controls
    (1065.0000,-1088.0000) and (1069.6667,-1090.3333) .. (1075.0000,-1095.0000) --
    cycle(1120.0000,-1049.0000) -- (1120.0000,-1068.0000) .. controls
    (1114.6667,-1072.6667) and (1110.0000,-1075.0000) .. (1106.0000,-1075.0000) ..
    controls (1102.0000,-1075.0000) and (1097.3333,-1072.6667) ..
    (1092.0000,-1068.0000) -- (1092.0000,-1049.0000) .. controls
    (1097.3333,-1044.3333) and (1102.0000,-1042.0000) .. (1106.0000,-1042.0000) ..
    controls (1110.0000,-1042.0000) and (1114.6667,-1044.3333) ..
    (1120.0000,-1049.0000) -- cycle(1166.0000,-1004.0000) --
    (1166.0000,-1022.0000) .. controls (1160.6667,-1026.6667) and
    (1155.6667,-1029.0000) .. (1151.0000,-1029.0000) .. controls
    (1146.3333,-1029.0000) and (1141.6667,-1027.0000) .. (1137.0000,-1023.0000) --
    (1137.0000,-1004.0000) .. controls (1142.3333,-999.3333) and
    (1147.0000,-997.0000) .. (1151.0000,-997.0000) .. controls
    (1155.6667,-997.0000) and (1160.6667,-999.3333) .. (1166.0000,-1004.0000) --
    cycle(1444.0000,-729.0000) -- (1444.0000,-744.0000) .. controls
    (1438.6667,-748.6667) and (1433.3333,-751.0000) .. (1428.0000,-751.0000) ..
    controls (1422.6667,-751.0000) and (1417.3333,-748.6667) ..
    (1412.0000,-744.0000) -- (1412.0000,-729.0000) .. controls
    (1417.3333,-724.3333) and (1422.6667,-722.0000) .. (1428.0000,-722.0000) ..
    controls (1433.3333,-722.0000) and (1438.6667,-724.3333) ..
    (1444.0000,-729.0000) -- cycle(1489.0000,-684.0000) -- (1489.0000,-699.0000)
    .. controls (1483.6667,-703.6667) and (1478.3333,-706.0000) ..
    (1473.0000,-706.0000) .. controls (1467.6667,-706.0000) and
    (1462.3333,-703.6667) .. (1457.0000,-699.0000) -- (1457.0000,-684.0000) ..
    controls (1462.3333,-679.3333) and (1467.6667,-677.0000) ..
    (1473.0000,-677.0000) .. controls (1478.3333,-677.0000) and
    (1483.6667,-679.3333) .. (1489.0000,-684.0000) -- cycle(1580.0000,-593.0000)
    -- (1580.0000,-609.0000) .. controls (1574.6667,-613.6667) and
    (1569.3333,-616.0000) .. (1564.0000,-616.0000) .. controls
    (1558.6667,-616.0000) and (1553.3333,-613.6667) .. (1548.0000,-609.0000) --
    (1548.0000,-593.0000) .. controls (1555.3333,-586.3333) and
    (1560.6667,-583.0000) .. (1564.0000,-583.0000) .. controls
    (1567.3333,-583.0000) and (1572.6667,-586.3333) .. (1580.0000,-593.0000) --
    cycle(1211.0000,-956.0000) -- (1211.0000,-977.0000) .. controls
    (1205.6667,-981.6667) and (1200.6667,-984.0000) .. (1196.0000,-984.0000) ..
    controls (1192.0000,-984.0000) and (1187.3333,-981.6667) ..
    (1182.0000,-977.0000) -- (1182.0000,-956.0000) .. controls
    (1187.3333,-951.3333) and (1192.0000,-949.0000) .. (1196.0000,-949.0000) ..
    controls (1200.6667,-949.0000) and (1205.6667,-951.3333) ..
    (1211.0000,-956.0000) -- cycle(1305.0000,-865.0000) -- (1305.0000,-880.0000)
    .. controls (1297.6667,-886.6667) and (1291.6667,-890.0000) ..
    (1287.0000,-890.0000) .. controls (1283.0000,-890.0000) and
    (1278.3333,-887.6667) .. (1273.0000,-883.0000) -- (1273.0000,-865.0000) ..
    controls (1278.3333,-860.3333) and (1283.6667,-858.0000) ..
    (1289.0000,-858.0000) .. controls (1295.0000,-858.0000) and
    (1300.3333,-860.3333) .. (1305.0000,-865.0000) -- cycle(1398.0000,-775.0000)
    -- (1398.0000,-790.0000) .. controls (1393.3333,-794.6667) and
    (1387.6667,-797.0000) .. (1381.0000,-797.0000) .. controls
    (1374.3333,-797.0000) and (1368.3333,-794.3333) .. (1363.0000,-789.0000) --
    (1363.0000,-775.0000) .. controls (1372.3333,-770.3333) and
    (1378.6667,-768.0000) .. (1382.0000,-768.0000) .. controls
    (1388.0000,-768.0000) and (1393.3333,-770.3333) .. (1398.0000,-775.0000) --
    cycle(1259.0000,-913.0000) -- (1259.0000,-925.0000) .. controls
    (1251.6667,-932.3333) and (1246.0000,-936.0000) .. (1242.0000,-936.0000) ..
    controls (1237.3333,-936.0000) and (1232.3333,-933.6667) ..
    (1227.0000,-929.0000) -- (1227.0000,-910.0000) .. controls
    (1232.3333,-905.3333) and (1237.3333,-903.0000) .. (1242.0000,-903.0000) ..
    controls (1246.0000,-903.0000) and (1251.6667,-906.3333) ..
    (1259.0000,-913.0000) -- cycle(1534.0000,-639.0000) -- (1534.0000,-654.0000)
    .. controls (1528.6667,-658.6667) and (1523.3333,-661.0000) ..
    (1518.0000,-661.0000) .. controls (1512.6667,-661.0000) and
    (1507.3333,-658.6667) .. (1502.0000,-654.0000) -- (1502.0000,-639.0000) ..
    controls (1510.0000,-631.6667) and (1515.3333,-628.0000) ..
    (1518.0000,-628.0000) .. controls (1520.6667,-628.0000) and
    (1526.0000,-631.6667) .. (1534.0000,-639.0000) -- cycle(1350.0000,-820.0000)
    -- (1350.0000,-835.0000) .. controls (1344.6667,-839.6667) and
    (1339.3333,-842.0000) .. (1334.0000,-842.0000) .. controls
    (1328.6667,-842.0000) and (1323.3333,-839.6667) .. (1318.0000,-835.0000) --
    (1318.0000,-820.0000) .. controls (1323.3333,-815.3333) and
    (1328.6667,-813.0000) .. (1334.0000,-813.0000) .. controls
    (1339.3333,-813.0000) and (1344.6667,-815.3333) .. (1350.0000,-820.0000) --
    cycle(1618.0000,-570.0000) -- (1603.0000,-570.0000) .. controls
    (1596.3333,-564.0000) and (1593.0000,-558.0000) .. (1593.0000,-552.0000) ..
    controls (1593.0000,-550.0000) and (1595.0000,-545.3333) ..
    (1599.0000,-538.0000) .. controls (1608.3333,-549.3333) and
    (1614.6667,-560.0000) .. (1618.0000,-570.0000) -- cycle(1075.0000,-1004.0000)
    -- (1075.0000,-1022.0000) .. controls (1069.6667,-1026.6667) and
    (1065.0000,-1029.0000) .. (1061.0000,-1029.0000) .. controls
    (1055.6667,-1029.0000) and (1050.6667,-1027.0000) .. (1046.0000,-1023.0000) --
    (1046.0000,-1004.0000) .. controls (1051.3333,-999.3333) and
    (1056.3333,-997.0000) .. (1061.0000,-997.0000) .. controls
    (1065.0000,-997.0000) and (1069.6667,-999.3333) .. (1075.0000,-1004.0000) --
    cycle(1030.0000,-1049.0000) -- (1030.0000,-1068.0000) .. controls
    (1024.6667,-1072.6667) and (1019.6667,-1075.0000) .. (1015.0000,-1075.0000) ..
    controls (1011.0000,-1075.0000) and (1005.3333,-1071.6667) ..
    (998.0000,-1065.0000) -- (998.0000,-1053.0000) .. controls
    (1005.3333,-1045.6667) and (1011.0000,-1042.0000) .. (1015.0000,-1042.0000) ..
    controls (1019.6667,-1042.0000) and (1024.6667,-1044.3333) ..
    (1030.0000,-1049.0000) -- cycle(1120.0000,-956.0000) -- (1120.0000,-977.0000)
    .. controls (1114.6667,-981.6667) and (1110.0000,-984.0000) ..
    (1106.0000,-984.0000) .. controls (1102.0000,-984.0000) and
    (1097.3333,-981.6667) .. (1092.0000,-977.0000) -- (1092.0000,-956.0000) ..
    controls (1097.3333,-951.3333) and (1102.0000,-949.0000) ..
    (1106.0000,-949.0000) .. controls (1110.0000,-949.0000) and
    (1114.6667,-951.3333) .. (1120.0000,-956.0000) -- cycle(1444.0000,-639.0000)
    -- (1444.0000,-654.0000) .. controls (1438.6667,-658.6667) and
    (1433.3333,-661.0000) .. (1428.0000,-661.0000) .. controls
    (1422.6667,-661.0000) and (1417.3333,-658.6667) .. (1412.0000,-654.0000) --
    (1412.0000,-639.0000) .. controls (1420.0000,-631.6667) and
    (1425.3333,-628.0000) .. (1428.0000,-628.0000) .. controls
    (1430.6667,-628.0000) and (1436.0000,-631.6667) .. (1444.0000,-639.0000) --
    cycle(1489.0000,-593.0000) -- (1489.0000,-609.0000) .. controls
    (1483.6667,-613.6667) and (1478.3333,-616.0000) .. (1473.0000,-616.0000) ..
    controls (1467.6667,-616.0000) and (1462.3333,-613.6667) ..
    (1457.0000,-609.0000) -- (1457.0000,-593.0000) .. controls
    (1464.3333,-586.3333) and (1469.6667,-583.0000) .. (1473.0000,-583.0000) ..
    controls (1476.3333,-583.0000) and (1481.6667,-586.3333) ..
    (1489.0000,-593.0000) -- cycle(1398.0000,-684.0000) -- (1398.0000,-699.0000)
    .. controls (1392.6667,-703.6667) and (1387.3333,-706.0000) ..
    (1382.0000,-706.0000) .. controls (1378.6667,-706.0000) and
    (1372.3333,-703.6667) .. (1363.0000,-699.0000) -- (1363.0000,-684.0000) ..
    controls (1367.6667,-679.3333) and (1372.3333,-677.0000) ..
    (1377.0000,-677.0000) -- (1384.0000,-677.0000) .. controls
    (1388.0000,-677.0000) and (1392.6667,-679.3333) .. (1398.0000,-684.0000) --
    cycle(1305.0000,-774.0000) -- (1305.0000,-790.0000) .. controls
    (1299.6667,-794.6667) and (1294.3333,-797.0000) .. (1289.0000,-797.0000) ..
    controls (1283.6667,-797.0000) and (1278.3333,-794.6667) ..
    (1273.0000,-790.0000) -- (1273.0000,-775.0000) .. controls
    (1278.3333,-770.3333) and (1283.6667,-768.0000) .. (1289.0000,-768.0000) ..
    controls (1295.0000,-768.0000) and (1300.3333,-770.0000) ..
    (1305.0000,-774.0000) -- cycle(1166.0000,-910.0000) -- (1166.0000,-929.0000)
    .. controls (1160.6667,-933.6667) and (1155.6667,-936.0000) ..
    (1151.0000,-936.0000) .. controls (1147.0000,-936.0000) and
    (1142.3333,-933.6667) .. (1137.0000,-929.0000) -- (1137.0000,-910.0000) ..
    controls (1142.3333,-905.3333) and (1147.0000,-903.0000) ..
    (1151.0000,-903.0000) .. controls (1155.6667,-903.0000) and
    (1160.6667,-905.3333) .. (1166.0000,-910.0000) -- cycle(1260.0000,-827.0000)
    .. controls (1260.0000,-831.6667) and (1257.3333,-836.6667) ..
    (1252.0000,-842.0000) -- (1231.0000,-842.0000) -- (1227.0000,-820.0000) ..
    controls (1231.6667,-815.3333) and (1237.0000,-813.0000) ..
    (1243.0000,-813.0000) .. controls (1254.3333,-813.0000) and
    (1260.0000,-817.6667) .. (1260.0000,-827.0000) -- cycle(1211.0000,-865.0000)
    -- (1211.0000,-883.0000) .. controls (1205.6667,-887.6667) and
    (1200.6667,-890.0000) .. (1196.0000,-890.0000) .. controls
    (1192.0000,-890.0000) and (1187.3333,-887.6667) .. (1182.0000,-883.0000) --
    (1182.0000,-865.0000) .. controls (1187.3333,-860.3333) and
    (1192.0000,-858.0000) .. (1196.0000,-858.0000) .. controls
    (1200.6667,-858.0000) and (1205.6667,-860.3333) .. (1211.0000,-865.0000) --
    cycle(1350.0000,-729.0000) -- (1350.0000,-744.0000) .. controls
    (1344.6667,-748.6667) and (1339.3333,-751.0000) .. (1334.0000,-751.0000) ..
    controls (1328.6667,-751.0000) and (1323.3333,-748.6667) ..
    (1318.0000,-744.0000) -- (1318.0000,-729.0000) .. controls
    (1323.3333,-724.3333) and (1328.6667,-722.0000) .. (1334.0000,-722.0000) ..
    controls (1339.3333,-722.0000) and (1344.6667,-724.3333) ..
    (1350.0000,-729.0000) -- cycle(1534.0000,-545.0000) -- (1534.0000,-560.0000)
    .. controls (1527.3333,-566.6667) and (1522.0000,-570.0000) ..
    (1518.0000,-570.0000) .. controls (1514.0000,-570.0000) and
    (1508.6667,-566.6667) .. (1502.0000,-560.0000) -- (1502.0000,-545.0000) ..
    controls (1509.3333,-538.3333) and (1514.6667,-535.0000) ..
    (1518.0000,-535.0000) .. controls (1522.0000,-535.0000) and
    (1527.3333,-538.3333) .. (1534.0000,-545.0000) -- cycle(1576.0000,-514.0000)
    .. controls (1574.0000,-516.0000) and (1573.0000,-518.6667) ..
    (1573.0000,-522.0000) -- (1555.0000,-522.0000) .. controls
    (1549.6667,-516.6667) and (1547.0000,-511.6667) .. (1547.0000,-507.0000) ..
    controls (1547.0000,-497.6667) and (1551.0000,-493.0000) ..
    (1559.0000,-493.0000) .. controls (1562.3333,-497.6667) and
    (1568.0000,-504.6667) .. (1576.0000,-514.0000) -- cycle(1030.0000,-956.0000)
    -- (1030.0000,-977.0000) .. controls (1024.6667,-981.6667) and
    (1019.6667,-984.0000) .. (1015.0000,-984.0000) .. controls
    (1011.0000,-984.0000) and (1005.3333,-980.6667) .. (998.0000,-974.0000) --
    (998.0000,-959.0000) .. controls (1004.6667,-952.3333) and
    (1010.3333,-949.0000) .. (1015.0000,-949.0000) .. controls
    (1019.6667,-949.0000) and (1024.6667,-951.3333) .. (1030.0000,-956.0000) --
    cycle(1305.0000,-684.0000) -- (1305.0000,-699.0000) .. controls
    (1299.6667,-703.6667) and (1294.3333,-706.0000) .. (1289.0000,-706.0000) ..
    controls (1283.6667,-706.0000) and (1278.3333,-703.6667) ..
    (1273.0000,-699.0000) -- (1273.0000,-684.0000) .. controls
    (1278.3333,-679.3333) and (1283.6667,-677.0000) .. (1289.0000,-677.0000) ..
    controls (1294.3333,-677.0000) and (1299.6667,-679.3333) ..
    (1305.0000,-684.0000) -- cycle(1444.0000,-552.0000) .. controls
    (1444.0000,-556.6667) and (1440.3333,-562.6667) .. (1433.0000,-570.0000) --
    (1419.0000,-570.0000) .. controls (1414.3333,-560.6667) and
    (1412.0000,-554.6667) .. (1412.0000,-552.0000) .. controls
    (1412.0000,-540.6667) and (1417.3333,-535.0000) .. (1428.0000,-535.0000) ..
    controls (1438.6667,-535.0000) and (1444.0000,-540.6667) ..
    (1444.0000,-552.0000) -- cycle(1075.0000,-910.0000) -- (1075.0000,-929.0000)
    .. controls (1069.6667,-933.6667) and (1065.0000,-936.0000) ..
    (1061.0000,-936.0000) .. controls (1056.3333,-936.0000) and
    (1051.3333,-933.6667) .. (1046.0000,-929.0000) -- (1046.0000,-910.0000) ..
    controls (1051.3333,-905.3333) and (1056.3333,-903.0000) ..
    (1061.0000,-903.0000) .. controls (1065.0000,-903.0000) and
    (1069.6667,-905.3333) .. (1075.0000,-910.0000) -- cycle(1120.0000,-865.0000)
    -- (1120.0000,-883.0000) .. controls (1114.6667,-887.6667) and
    (1110.0000,-890.0000) .. (1106.0000,-890.0000) .. controls
    (1102.0000,-890.0000) and (1097.3333,-887.6667) .. (1092.0000,-883.0000) --
    (1092.0000,-865.0000) .. controls (1097.3333,-860.3333) and
    (1102.0000,-858.0000) .. (1106.0000,-858.0000) .. controls
    (1110.0000,-858.0000) and (1114.6667,-860.3333) .. (1120.0000,-865.0000) --
    cycle(1398.0000,-593.0000) -- (1398.0000,-609.0000) .. controls
    (1392.6667,-613.6667) and (1387.3333,-616.0000) .. (1382.0000,-616.0000) ..
    controls (1380.0000,-616.0000) and (1373.6667,-613.6667) ..
    (1363.0000,-609.0000) -- (1363.0000,-593.0000) .. controls
    (1369.6667,-586.3333) and (1375.6667,-583.0000) .. (1381.0000,-583.0000) ..
    controls (1385.0000,-583.0000) and (1390.6667,-586.3333) ..
    (1398.0000,-593.0000) -- cycle(1534.0000,-465.0000) .. controls
    (1530.0000,-469.0000) and (1528.0000,-472.6667) .. (1528.0000,-476.0000) --
    (1510.0000,-476.0000) .. controls (1504.6667,-471.3333) and
    (1502.0000,-466.6667) .. (1502.0000,-462.0000) .. controls
    (1502.0000,-452.0000) and (1506.0000,-447.3333) .. (1514.0000,-448.0000) ..
    controls (1518.6667,-451.3333) and (1525.3333,-457.0000) ..
    (1534.0000,-465.0000) -- cycle(984.0000,-1004.0000) -- (984.0000,-1022.0000)
    .. controls (978.6667,-1026.6667) and (973.3333,-1029.0000) ..
    (968.0000,-1029.0000) .. controls (962.0000,-1029.0000) and
    (955.6667,-1025.6667) .. (949.0000,-1019.0000) -- (949.0000,-1007.0000) ..
    controls (956.3333,-1000.3333) and (962.6667,-997.0000) ..
    (968.0000,-997.0000) .. controls (973.3333,-997.0000) and (978.6667,-999.3333)
    .. (984.0000,-1004.0000) -- cycle(1259.0000,-729.0000) --
    (1259.0000,-744.0000) .. controls (1253.6667,-748.6667) and
    (1248.3333,-751.0000) .. (1243.0000,-751.0000) .. controls
    (1237.6667,-751.0000) and (1232.3333,-748.6667) .. (1227.0000,-744.0000) --
    (1227.0000,-729.0000) .. controls (1232.3333,-724.3333) and
    (1237.6667,-722.0000) .. (1243.0000,-722.0000) .. controls
    (1248.3333,-722.0000) and (1253.6667,-724.3333) .. (1259.0000,-729.0000) --
    cycle(891.0000,-1095.0000) -- (891.0000,-1113.0000) .. controls
    (885.6667,-1117.6667) and (880.6667,-1120.0000) .. (876.0000,-1120.0000) ..
    controls (872.0000,-1120.0000) and (866.3333,-1116.6667) ..
    (859.0000,-1110.0000) -- (859.0000,-1098.0000) .. controls
    (865.6667,-1091.3333) and (871.3333,-1088.0000) .. (876.0000,-1088.0000) ..
    controls (880.6667,-1088.0000) and (885.6667,-1090.3333) ..
    (891.0000,-1095.0000) -- cycle(1166.0000,-820.0000) -- (1166.0000,-838.0000)
    -- (1162.0000,-842.0000) -- (1140.0000,-842.0000) -- (1137.0000,-820.0000) ..
    controls (1141.6667,-815.3333) and (1146.3333,-813.0000) ..
    (1151.0000,-813.0000) .. controls (1155.6667,-813.0000) and
    (1160.6667,-815.3333) .. (1166.0000,-820.0000) -- cycle(800.0000,-1188.0000)
    -- (800.0000,-1201.0000) .. controls (785.3333,-1207.6667) and
    (779.0000,-1211.0000) .. (781.0000,-1211.0000) .. controls
    (777.6667,-1211.0000) and (773.3333,-1208.6667) .. (768.0000,-1204.0000) --
    (768.0000,-1188.0000) .. controls (775.3333,-1181.3333) and
    (780.6667,-1178.0000) .. (784.0000,-1178.0000) .. controls
    (788.0000,-1178.0000) and (793.3333,-1181.3333) .. (800.0000,-1188.0000) --
    cycle(936.0000,-1049.0000) -- (936.0000,-1068.0000) .. controls
    (930.6667,-1072.6667) and (926.0000,-1075.0000) .. (922.0000,-1075.0000) ..
    controls (917.3333,-1075.0000) and (911.3333,-1071.6667) ..
    (904.0000,-1065.0000) -- (904.0000,-1053.0000) .. controls
    (911.3333,-1045.6667) and (917.3333,-1042.0000) .. (922.0000,-1042.0000) ..
    controls (926.0000,-1042.0000) and (930.6667,-1044.3333) ..
    (936.0000,-1049.0000) -- cycle(1211.0000,-772.0000) -- (1211.0000,-793.0000)
    -- (1186.0000,-796.0000) -- (1182.0000,-775.0000) .. controls
    (1186.0000,-770.3333) and (1191.3333,-768.0000) .. (1198.0000,-768.0000) ..
    controls (1204.0000,-768.0000) and (1208.3333,-769.3333) ..
    (1211.0000,-772.0000) -- cycle(1350.0000,-639.0000) -- (1350.0000,-654.0000)
    .. controls (1344.6667,-658.6667) and (1339.3333,-661.0000) ..
    (1334.0000,-661.0000) .. controls (1328.6667,-661.0000) and
    (1323.3333,-658.6667) .. (1318.0000,-654.0000) -- (1318.0000,-639.0000) ..
    controls (1326.0000,-631.6667) and (1331.3333,-628.0000) ..
    (1334.0000,-628.0000) .. controls (1336.6667,-628.0000) and
    (1342.0000,-631.6667) .. (1350.0000,-639.0000) -- cycle(1489.0000,-500.0000)
    -- (1489.0000,-515.0000) .. controls (1483.6667,-519.6667) and
    (1478.3333,-522.0000) .. (1473.0000,-522.0000) .. controls
    (1467.6667,-522.0000) and (1462.3333,-519.6667) .. (1457.0000,-515.0000) --
    (1457.0000,-500.0000) .. controls (1465.0000,-492.6667) and
    (1470.3333,-489.0000) .. (1473.0000,-489.0000) .. controls
    (1475.6667,-489.0000) and (1481.0000,-492.6667) .. (1489.0000,-500.0000) --
    cycle(845.0000,-1140.0000) -- (845.0000,-1158.0000) .. controls
    (839.6667,-1162.6667) and (834.3333,-1165.0000) .. (829.0000,-1165.0000) ..
    controls (823.6667,-1165.0000) and (818.3333,-1162.6667) ..
    (813.0000,-1158.0000) -- (813.0000,-1143.0000) .. controls
    (819.6667,-1136.3333) and (825.6667,-1133.0000) .. (831.0000,-1133.0000) ..
    controls (835.0000,-1133.0000) and (839.6667,-1135.3333) ..
    (845.0000,-1140.0000) -- cycle(749.0000,-1230.0000) .. controls
    (740.3333,-1236.6667) and (731.6667,-1242.0000) .. (723.0000,-1246.0000) --
    (723.0000,-1234.0000) .. controls (729.0000,-1227.3333) and
    (734.3333,-1224.0000) .. (739.0000,-1224.0000) .. controls
    (743.0000,-1224.0000) and (746.3333,-1226.0000) .. (749.0000,-1230.0000) --
    cycle(710.0000,-1188.0000) -- (710.0000,-1204.0000) .. controls
    (704.6667,-1208.6667) and (699.3333,-1211.0000) .. (694.0000,-1211.0000) ..
    controls (688.6667,-1211.0000) and (683.3333,-1208.6667) ..
    (678.0000,-1204.0000) -- (678.0000,-1185.0000) .. controls
    (683.3333,-1180.3333) and (688.0000,-1178.0000) .. (692.0000,-1178.0000) ..
    controls (696.6667,-1178.0000) and (702.6667,-1181.3333) ..
    (710.0000,-1188.0000) -- cycle(1305.0000,-593.0000) -- (1305.0000,-609.0000)
    .. controls (1299.6667,-613.6667) and (1294.3333,-616.0000) ..
    (1289.0000,-616.0000) .. controls (1283.6667,-616.0000) and
    (1278.3333,-613.6667) .. (1273.0000,-609.0000) -- (1273.0000,-590.0000) ..
    controls (1278.3333,-585.3333) and (1283.0000,-583.0000) ..
    (1287.0000,-583.0000) .. controls (1291.6667,-583.0000) and
    (1297.6667,-586.3333) .. (1305.0000,-593.0000) -- cycle(619.0000,-1279.0000)
    -- (619.0000,-1291.0000) .. controls (613.6667,-1294.3333) and
    (605.3333,-1297.6667) .. (594.0000,-1301.0000) .. controls
    (589.3333,-1296.3333) and (587.0000,-1291.0000) .. (587.0000,-1285.0000) ..
    controls (587.0000,-1274.3333) and (591.6667,-1269.0000) ..
    (601.0000,-1269.0000) .. controls (607.6667,-1269.0000) and
    (613.6667,-1272.3333) .. (619.0000,-1279.0000) -- cycle(664.0000,-1234.0000)
    -- (664.0000,-1249.0000) .. controls (658.6667,-1253.6667) and
    (653.3333,-1256.0000) .. (648.0000,-1256.0000) .. controls
    (642.6667,-1256.0000) and (637.3333,-1253.6667) .. (632.0000,-1249.0000) --
    (632.0000,-1231.0000) .. controls (637.3333,-1226.3333) and
    (642.3333,-1224.0000) .. (647.0000,-1224.0000) .. controls
    (651.0000,-1224.0000) and (656.6667,-1227.3333) .. (664.0000,-1234.0000) --
    cycle(755.0000,-1143.0000) -- (755.0000,-1158.0000) .. controls
    (749.6667,-1162.6667) and (744.3333,-1165.0000) .. (739.0000,-1165.0000) ..
    controls (733.6667,-1165.0000) and (728.3333,-1162.6667) ..
    (723.0000,-1158.0000) -- (723.0000,-1140.0000) .. controls
    (728.3333,-1135.3333) and (733.0000,-1133.0000) .. (737.0000,-1133.0000) ..
    controls (741.6667,-1133.0000) and (747.6667,-1136.3333) ..
    (755.0000,-1143.0000) -- cycle(800.0000,-1095.0000) -- (800.0000,-1113.0000)
    .. controls (794.6667,-1117.6667) and (789.3333,-1120.0000) ..
    (784.0000,-1120.0000) .. controls (778.6667,-1120.0000) and
    (773.3333,-1117.6667) .. (768.0000,-1113.0000) -- (768.0000,-1095.0000) ..
    controls (773.3333,-1090.3333) and (778.6667,-1088.0000) ..
    (784.0000,-1088.0000) .. controls (789.3333,-1088.0000) and
    (794.6667,-1090.3333) .. (800.0000,-1095.0000) -- cycle(891.0000,-1004.0000)
    -- (891.0000,-1022.0000) .. controls (885.6667,-1026.6667) and
    (880.6667,-1029.0000) .. (876.0000,-1029.0000) .. controls
    (872.0000,-1029.0000) and (866.3333,-1025.6667) .. (859.0000,-1019.0000) --
    (859.0000,-1004.0000) .. controls (864.3333,-999.3333) and
    (869.6667,-997.0000) .. (875.0000,-997.0000) .. controls (880.3333,-997.0000)
    and (885.6667,-999.3333) .. (891.0000,-1004.0000) --
    cycle(1030.0000,-865.0000) -- (1030.0000,-883.0000) .. controls
    (1024.6667,-887.6667) and (1019.6667,-890.0000) .. (1015.0000,-890.0000) ..
    controls (1011.0000,-890.0000) and (1005.3333,-886.6667) ..
    (998.0000,-880.0000) -- (998.0000,-865.0000) .. controls (1003.3333,-860.3333)
    and (1008.6667,-858.0000) .. (1014.0000,-858.0000) .. controls
    (1019.3333,-858.0000) and (1024.6667,-860.3333) .. (1030.0000,-865.0000) --
    cycle(1075.0000,-829.0000) .. controls (1075.0000,-833.0000) and
    (1073.6667,-837.3333) .. (1071.0000,-842.0000) -- (1050.0000,-842.0000) --
    (1046.0000,-817.0000) -- (1068.0000,-813.0000) .. controls
    (1072.6667,-817.0000) and (1075.0000,-822.3333) .. (1075.0000,-829.0000) --
    cycle(1120.0000,-784.0000) .. controls (1120.0000,-787.3333) and
    (1118.6667,-791.3333) .. (1116.0000,-796.0000) -- (1095.0000,-796.0000) --
    (1092.0000,-771.0000) -- (1113.0000,-768.0000) .. controls
    (1117.6667,-772.0000) and (1120.0000,-777.3333) .. (1120.0000,-784.0000) --
    cycle(1165.0000,-747.0000) -- (1141.0000,-751.0000) -- (1137.0000,-726.0000)
    -- (1162.0000,-723.0000) -- (1165.0000,-747.0000) --
    cycle(1211.0000,-702.0000) -- (1189.0000,-706.0000) .. controls
    (1184.3333,-701.3333) and (1182.0000,-695.6667) .. (1182.0000,-689.0000) ..
    controls (1182.0000,-684.3333) and (1183.3333,-680.3333) ..
    (1186.0000,-677.0000) -- (1207.0000,-677.0000) -- (1211.0000,-702.0000) --
    cycle(1444.0000,-454.0000) -- (1444.0000,-469.0000) .. controls
    (1438.6667,-473.6667) and (1433.3333,-476.0000) .. (1428.0000,-476.0000) ..
    controls (1422.0000,-476.0000) and (1416.6667,-474.0000) ..
    (1412.0000,-470.0000) -- (1412.0000,-451.0000) .. controls
    (1417.3333,-446.3333) and (1422.0000,-444.0000) .. (1426.0000,-444.0000) ..
    controls (1430.6667,-444.0000) and (1436.6667,-447.3333) ..
    (1444.0000,-454.0000) -- cycle(1489.0000,-420.0000) -- (1485.0000,-428.0000)
    -- (1467.0000,-428.0000) .. controls (1462.3333,-423.3333) and
    (1460.0000,-418.0000) .. (1460.0000,-412.0000) .. controls
    (1460.0000,-406.6667) and (1461.3333,-402.3333) .. (1464.0000,-399.0000) ..
    controls (1480.6667,-404.3333) and (1489.0000,-411.3333) ..
    (1489.0000,-420.0000) -- cycle(845.0000,-1049.0000) -- (845.0000,-1068.0000)
    .. controls (839.6667,-1072.6667) and (835.0000,-1075.0000) ..
    (831.0000,-1075.0000) .. controls (826.3333,-1075.0000) and
    (820.3333,-1071.6667) .. (813.0000,-1065.0000) -- (813.0000,-1049.0000) ..
    controls (818.3333,-1044.3333) and (823.6667,-1042.0000) ..
    (829.0000,-1042.0000) .. controls (834.3333,-1042.0000) and
    (839.6667,-1044.3333) .. (845.0000,-1049.0000) -- cycle(1259.0000,-639.0000)
    -- (1259.0000,-654.0000) .. controls (1253.6667,-658.6667) and
    (1248.3333,-661.0000) .. (1243.0000,-661.0000) .. controls
    (1237.6667,-661.0000) and (1232.3333,-658.6667) .. (1227.0000,-654.0000) --
    (1227.0000,-635.0000) .. controls (1232.3333,-630.3333) and
    (1237.3333,-628.0000) .. (1242.0000,-628.0000) .. controls
    (1245.3333,-628.0000) and (1251.0000,-631.6667) .. (1259.0000,-639.0000) --
    cycle(936.0000,-956.0000) -- (936.0000,-977.0000) .. controls
    (930.6667,-981.6667) and (926.0000,-984.0000) .. (922.0000,-984.0000) ..
    controls (917.3333,-984.0000) and (911.3333,-980.6667) .. (904.0000,-974.0000)
    -- (904.0000,-959.0000) .. controls (910.6667,-952.3333) and
    (916.6667,-949.0000) .. (922.0000,-949.0000) .. controls (926.0000,-949.0000)
    and (930.6667,-951.3333) .. (936.0000,-956.0000) -- cycle(1350.0000,-552.0000)
    .. controls (1350.0000,-556.6667) and (1346.3333,-562.6667) ..
    (1339.0000,-570.0000) -- (1325.0000,-570.0000) .. controls
    (1320.3333,-560.6667) and (1318.0000,-554.6667) .. (1318.0000,-552.0000) ..
    controls (1318.0000,-540.6667) and (1323.3333,-535.0000) ..
    (1334.0000,-535.0000) .. controls (1344.6667,-535.0000) and
    (1350.0000,-540.6667) .. (1350.0000,-552.0000) -- cycle(984.0000,-910.0000) --
    (984.0000,-929.0000) .. controls (978.6667,-933.6667) and (973.3333,-936.0000)
    .. (968.0000,-936.0000) .. controls (962.6667,-936.0000) and
    (956.3333,-932.3333) .. (949.0000,-925.0000) -- (949.0000,-914.0000) ..
    controls (957.0000,-906.6667) and (963.3333,-903.0000) .. (968.0000,-903.0000)
    .. controls (973.3333,-903.0000) and (978.6667,-905.3333) ..
    (984.0000,-910.0000) -- cycle(1398.0000,-500.0000) -- (1398.0000,-515.0000) ..
    controls (1392.6667,-519.6667) and (1387.3333,-522.0000) ..
    (1382.0000,-522.0000) .. controls (1380.0000,-522.0000) and
    (1373.6667,-519.6667) .. (1363.0000,-515.0000) -- (1363.0000,-500.0000) ..
    controls (1370.3333,-492.6667) and (1376.3333,-489.0000) ..
    (1381.0000,-489.0000) .. controls (1384.3333,-489.0000) and
    (1390.0000,-492.6667) .. (1398.0000,-500.0000) -- cycle(710.0000,-1098.0000)
    -- (710.0000,-1110.0000) .. controls (702.6667,-1116.6667) and
    (696.6667,-1120.0000) .. (692.0000,-1120.0000) .. controls
    (688.0000,-1120.0000) and (683.3333,-1117.6667) .. (678.0000,-1113.0000) --
    (678.0000,-1095.0000) .. controls (683.3333,-1090.3333) and
    (688.0000,-1088.0000) .. (692.0000,-1088.0000) .. controls
    (696.6667,-1088.0000) and (702.6667,-1091.3333) .. (710.0000,-1098.0000) --
    cycle(619.0000,-1188.0000) -- (619.0000,-1200.0000) .. controls
    (611.0000,-1207.3333) and (605.0000,-1211.0000) .. (601.0000,-1211.0000) ..
    controls (597.0000,-1211.0000) and (592.3333,-1208.6667) ..
    (587.0000,-1204.0000) -- (587.0000,-1185.0000) .. controls
    (592.3333,-1180.3333) and (597.0000,-1178.0000) .. (601.0000,-1178.0000) ..
    controls (605.6667,-1178.0000) and (611.6667,-1181.3333) ..
    (619.0000,-1188.0000) -- cycle(755.0000,-1049.0000) -- (755.0000,-1064.0000)
    .. controls (747.0000,-1071.3333) and (741.0000,-1075.0000) ..
    (737.0000,-1075.0000) .. controls (733.0000,-1075.0000) and
    (728.3333,-1072.6667) .. (723.0000,-1068.0000) -- (723.0000,-1049.0000) ..
    controls (728.3333,-1044.3333) and (733.6667,-1042.0000) ..
    (739.0000,-1042.0000) .. controls (745.0000,-1042.0000) and
    (750.3333,-1044.3333) .. (755.0000,-1049.0000) -- cycle(1120.0000,-698.0000)
    -- (1113.0000,-706.0000) -- (1095.0000,-706.0000) -- (1092.0000,-681.0000) --
    (1117.0000,-677.0000) -- (1120.0000,-698.0000) -- cycle(664.0000,-1143.0000)
    -- (664.0000,-1155.0000) .. controls (657.3333,-1161.6667) and
    (651.6667,-1165.0000) .. (647.0000,-1165.0000) .. controls
    (642.3333,-1165.0000) and (637.3333,-1162.6667) .. (632.0000,-1158.0000) --
    (632.0000,-1140.0000) .. controls (637.3333,-1135.3333) and
    (642.3333,-1133.0000) .. (647.0000,-1133.0000) .. controls
    (651.0000,-1133.0000) and (656.6667,-1136.3333) .. (664.0000,-1143.0000) --
    cycle(800.0000,-1004.0000) -- (800.0000,-1019.0000) .. controls
    (792.6667,-1025.6667) and (787.3333,-1029.0000) .. (784.0000,-1029.0000) ..
    controls (780.6667,-1029.0000) and (775.3333,-1025.6667) ..
    (768.0000,-1019.0000) -- (768.0000,-1004.0000) .. controls
    (773.3333,-999.3333) and (778.6667,-997.0000) .. (784.0000,-997.0000) ..
    controls (789.3333,-997.0000) and (794.6667,-999.3333) ..
    (800.0000,-1004.0000) -- cycle(1075.0000,-737.0000) .. controls
    (1075.0000,-741.6667) and (1072.6667,-746.3333) .. (1068.0000,-751.0000) --
    (1050.0000,-751.0000) -- (1046.0000,-726.0000) -- (1068.0000,-722.0000) ..
    controls (1072.6667,-726.6667) and (1075.0000,-731.6667) ..
    (1075.0000,-737.0000) -- cycle(1030.0000,-774.0000) -- (1030.0000,-790.0000)
    .. controls (1024.6667,-794.6667) and (1019.3333,-797.0000) ..
    (1014.0000,-797.0000) .. controls (1008.6667,-797.0000) and
    (1003.3333,-794.6667) .. (998.0000,-790.0000) -- (998.0000,-775.0000) ..
    controls (1003.3333,-770.3333) and (1008.6667,-768.0000) ..
    (1014.0000,-768.0000) .. controls (1020.0000,-768.0000) and
    (1025.3333,-770.0000) .. (1030.0000,-774.0000) -- cycle(1441.0000,-378.0000)
    -- (1433.0000,-386.0000) -- (1419.0000,-386.0000) .. controls
    (1414.3333,-381.3333) and (1412.0000,-376.0000) .. (1412.0000,-370.0000) ..
    controls (1412.0000,-364.0000) and (1414.6667,-358.6667) ..
    (1420.0000,-354.0000) .. controls (1426.6667,-359.3333) and
    (1433.6667,-367.3333) .. (1441.0000,-378.0000) -- cycle(1166.0000,-635.0000)
    -- (1166.0000,-654.0000) .. controls (1160.6667,-658.6667) and
    (1155.6667,-661.0000) .. (1151.0000,-661.0000) .. controls
    (1147.0000,-661.0000) and (1142.3333,-658.6667) .. (1137.0000,-654.0000) --
    (1137.0000,-635.0000) .. controls (1142.3333,-630.3333) and
    (1147.0000,-628.0000) .. (1151.0000,-628.0000) .. controls
    (1155.6667,-628.0000) and (1160.6667,-630.3333) .. (1166.0000,-635.0000) --
    cycle(1211.0000,-590.0000) -- (1211.0000,-609.0000) .. controls
    (1205.6667,-613.6667) and (1200.6667,-616.0000) .. (1196.0000,-616.0000) ..
    controls (1192.0000,-616.0000) and (1187.3333,-613.6667) ..
    (1182.0000,-609.0000) -- (1182.0000,-590.0000) .. controls
    (1187.3333,-585.3333) and (1192.0000,-583.0000) .. (1196.0000,-583.0000) ..
    controls (1200.6667,-583.0000) and (1205.6667,-585.3333) ..
    (1211.0000,-590.0000) -- cycle(845.0000,-956.0000) -- (845.0000,-974.0000) ..
    controls (837.6667,-980.6667) and (832.3333,-984.0000) .. (829.0000,-984.0000)
    .. controls (825.6667,-984.0000) and (820.3333,-980.6667) ..
    (813.0000,-974.0000) -- (813.0000,-956.0000) .. controls (818.3333,-951.3333)
    and (823.6667,-949.0000) .. (829.0000,-949.0000) .. controls
    (834.3333,-949.0000) and (839.6667,-951.3333) .. (845.0000,-956.0000) --
    cycle(1259.0000,-545.0000) -- (1259.0000,-560.0000) .. controls
    (1252.3333,-566.6667) and (1246.6667,-570.0000) .. (1242.0000,-570.0000) ..
    controls (1239.3333,-570.0000) and (1234.3333,-566.6667) ..
    (1227.0000,-560.0000) -- (1227.0000,-542.0000) .. controls
    (1232.3333,-537.3333) and (1237.3333,-535.0000) .. (1242.0000,-535.0000) ..
    controls (1246.0000,-535.0000) and (1251.6667,-538.3333) ..
    (1259.0000,-545.0000) -- cycle(1398.0000,-409.0000) -- (1398.0000,-421.0000)
    .. controls (1391.3333,-427.6667) and (1385.6667,-431.0000) ..
    (1381.0000,-431.0000) .. controls (1379.0000,-431.0000) and
    (1376.0000,-430.0000) .. (1372.0000,-428.0000) .. controls
    (1368.0000,-426.0000) and (1365.0000,-425.0000) .. (1363.0000,-425.0000) --
    (1363.0000,-409.0000) .. controls (1369.6667,-402.3333) and
    (1375.6667,-399.0000) .. (1381.0000,-399.0000) .. controls
    (1385.0000,-399.0000) and (1390.6667,-402.3333) .. (1398.0000,-409.0000) --
    cycle(570.0000,-1230.0000) -- (570.0000,-1249.0000) .. controls
    (565.3333,-1253.6667) and (560.3333,-1256.0000) .. (555.0000,-1256.0000) ..
    controls (549.6667,-1256.0000) and (544.3333,-1253.6667) ..
    (539.0000,-1249.0000) -- (539.0000,-1231.0000) .. controls
    (544.3333,-1226.3333) and (549.0000,-1224.0000) .. (553.0000,-1224.0000) ..
    controls (555.0000,-1224.0000) and (557.6667,-1225.0000) ..
    (561.0000,-1227.0000) .. controls (565.0000,-1229.0000) and
    (568.0000,-1230.0000) .. (570.0000,-1230.0000) -- cycle(891.0000,-910.0000) --
    (891.0000,-929.0000) .. controls (885.6667,-933.6667) and (880.6667,-936.0000)
    .. (876.0000,-936.0000) .. controls (872.0000,-936.0000) and
    (866.3333,-932.6667) .. (859.0000,-926.0000) -- (859.0000,-910.0000) ..
    controls (864.3333,-905.3333) and (869.6667,-903.0000) .. (875.0000,-903.0000)
    .. controls (880.3333,-903.0000) and (885.6667,-905.3333) ..
    (891.0000,-910.0000) -- cycle(1305.0000,-500.0000) -- (1305.0000,-515.0000) ..
    controls (1299.6667,-519.6667) and (1294.3333,-522.0000) ..
    (1289.0000,-522.0000) .. controls (1283.6667,-522.0000) and
    (1278.3333,-519.6667) .. (1273.0000,-515.0000) -- (1273.0000,-496.0000) ..
    controls (1278.3333,-491.3333) and (1283.0000,-489.0000) ..
    (1287.0000,-489.0000) .. controls (1291.0000,-489.0000) and
    (1297.0000,-492.6667) .. (1305.0000,-500.0000) -- cycle(936.0000,-865.0000) --
    (936.0000,-883.0000) .. controls (930.6667,-887.6667) and (926.0000,-890.0000)
    .. (922.0000,-890.0000) .. controls (917.3333,-890.0000) and
    (911.3333,-886.6667) .. (904.0000,-880.0000) -- (904.0000,-865.0000) ..
    controls (909.3333,-860.3333) and (914.6667,-858.0000) .. (920.0000,-858.0000)
    .. controls (925.3333,-858.0000) and (930.6667,-860.3333) ..
    (936.0000,-865.0000) -- cycle(984.0000,-820.0000) -- (984.0000,-835.0000) ..
    controls (979.3333,-839.6667) and (973.6667,-842.0000) .. (967.0000,-842.0000)
    .. controls (960.3333,-842.0000) and (954.3333,-839.6667) ..
    (949.0000,-835.0000) -- (949.0000,-820.0000) .. controls (953.6667,-815.3333)
    and (958.3333,-813.0000) .. (963.0000,-813.0000) -- (970.0000,-813.0000) ..
    controls (974.0000,-813.0000) and (978.6667,-815.3333) .. (984.0000,-820.0000)
    -- cycle(1350.0000,-454.0000) -- (1350.0000,-469.0000) .. controls
    (1344.6667,-473.6667) and (1339.3333,-476.0000) .. (1334.0000,-476.0000) ..
    controls (1328.0000,-476.0000) and (1322.6667,-474.0000) ..
    (1318.0000,-470.0000) -- (1318.0000,-451.0000) .. controls
    (1323.3333,-446.3333) and (1328.0000,-444.0000) .. (1332.0000,-444.0000) ..
    controls (1336.6667,-444.0000) and (1342.6667,-447.3333) ..
    (1350.0000,-454.0000) -- cycle(522.0000,-1276.0000) -- (522.0000,-1297.0000)
    -- (518.0000,-1301.0000) -- (501.0000,-1301.0000) .. controls
    (495.6667,-1295.6667) and (493.0000,-1290.3333) .. (493.0000,-1285.0000) ..
    controls (493.0000,-1274.3333) and (498.0000,-1269.0000) ..
    (508.0000,-1269.0000) .. controls (512.0000,-1269.0000) and
    (516.6667,-1271.3333) .. (522.0000,-1276.0000) -- cycle(619.0000,-1098.0000)
    -- (619.0000,-1110.0000) .. controls (611.6667,-1116.6667) and
    (605.6667,-1120.0000) .. (601.0000,-1120.0000) .. controls
    (597.0000,-1120.0000) and (592.3333,-1117.6667) .. (587.0000,-1113.0000) --
    (587.0000,-1095.0000) .. controls (592.3333,-1090.3333) and
    (597.0000,-1088.0000) .. (601.0000,-1088.0000) .. controls
    (605.6667,-1088.0000) and (611.6667,-1091.3333) .. (619.0000,-1098.0000) --
    cycle(710.0000,-1004.0000) -- (710.0000,-1019.0000) .. controls
    (702.6667,-1025.6667) and (696.6667,-1029.0000) .. (692.0000,-1029.0000) ..
    controls (687.3333,-1029.0000) and (682.6667,-1027.0000) ..
    (678.0000,-1023.0000) -- (678.0000,-1004.0000) .. controls
    (683.3333,-999.3333) and (688.6667,-997.0000) .. (694.0000,-997.0000) ..
    controls (700.0000,-997.0000) and (705.3333,-999.3333) ..
    (710.0000,-1004.0000) -- cycle(664.0000,-1053.0000) -- (664.0000,-1064.0000)
    .. controls (656.6667,-1071.3333) and (651.0000,-1075.0000) ..
    (647.0000,-1075.0000) .. controls (642.3333,-1075.0000) and
    (637.3333,-1072.6667) .. (632.0000,-1068.0000) -- (632.0000,-1049.0000) ..
    controls (637.3333,-1044.3333) and (642.3333,-1042.0000) ..
    (647.0000,-1042.0000) .. controls (650.3333,-1042.0000) and
    (656.0000,-1045.6667) .. (664.0000,-1053.0000) -- cycle(755.0000,-956.0000) --
    (755.0000,-974.0000) .. controls (747.6667,-980.6667) and (742.3333,-984.0000)
    .. (739.0000,-984.0000) .. controls (735.6667,-984.0000) and
    (730.3333,-980.6667) .. (723.0000,-974.0000) -- (723.0000,-956.0000) ..
    controls (728.3333,-951.3333) and (733.6667,-949.0000) .. (739.0000,-949.0000)
    .. controls (744.3333,-949.0000) and (749.6667,-951.3333) ..
    (755.0000,-956.0000) -- cycle(1030.0000,-684.0000) -- (1030.0000,-699.0000) ..
    controls (1024.6667,-703.6667) and (1019.3333,-706.0000) ..
    (1014.0000,-706.0000) .. controls (1008.6667,-706.0000) and
    (1003.3333,-703.6667) .. (998.0000,-699.0000) -- (998.0000,-684.0000) ..
    controls (1003.3333,-679.3333) and (1008.6667,-677.0000) ..
    (1014.0000,-677.0000) .. controls (1019.3333,-677.0000) and
    (1024.6667,-679.3333) .. (1030.0000,-684.0000) -- cycle(1120.0000,-590.0000)
    -- (1120.0000,-609.0000) .. controls (1114.6667,-613.6667) and
    (1110.0000,-616.0000) .. (1106.0000,-616.0000) .. controls
    (1102.0000,-616.0000) and (1097.3333,-613.6667) .. (1092.0000,-609.0000) --
    (1092.0000,-590.0000) .. controls (1097.3333,-585.3333) and
    (1102.0000,-583.0000) .. (1106.0000,-583.0000) .. controls
    (1110.0000,-583.0000) and (1114.6667,-585.3333) .. (1120.0000,-590.0000) --
    cycle(1075.0000,-645.0000) .. controls (1075.0000,-651.0000) and
    (1072.6667,-656.3333) .. (1068.0000,-661.0000) -- (1050.0000,-661.0000) --
    (1046.0000,-636.0000) .. controls (1051.3333,-630.6667) and
    (1056.3333,-628.0000) .. (1061.0000,-628.0000) .. controls
    (1070.3333,-628.0000) and (1075.0000,-633.6667) .. (1075.0000,-645.0000) --
    cycle(1166.0000,-542.0000) -- (1166.0000,-563.0000) .. controls
    (1160.6667,-567.6667) and (1155.6667,-570.0000) .. (1151.0000,-570.0000) ..
    controls (1147.0000,-570.0000) and (1142.3333,-567.6667) ..
    (1137.0000,-563.0000) -- (1137.0000,-542.0000) .. controls
    (1142.3333,-537.3333) and (1147.0000,-535.0000) .. (1151.0000,-535.0000) ..
    controls (1155.6667,-535.0000) and (1160.6667,-537.3333) ..
    (1166.0000,-542.0000) -- cycle(1305.0000,-409.0000) -- (1305.0000,-421.0000)
    .. controls (1297.6667,-427.6667) and (1291.6667,-431.0000) ..
    (1287.0000,-431.0000) .. controls (1283.0000,-431.0000) and
    (1278.3333,-428.6667) .. (1273.0000,-424.0000) -- (1273.0000,-406.0000) ..
    controls (1278.3333,-401.3333) and (1283.0000,-399.0000) ..
    (1287.0000,-399.0000) .. controls (1291.6667,-399.0000) and
    (1297.6667,-402.3333) .. (1305.0000,-409.0000) -- cycle(1350.0000,-364.0000)
    -- (1350.0000,-376.0000) .. controls (1342.6667,-382.6667) and
    (1336.6667,-386.0000) .. (1332.0000,-386.0000) .. controls
    (1328.0000,-386.0000) and (1323.3333,-383.6667) .. (1318.0000,-379.0000) --
    (1318.0000,-361.0000) .. controls (1323.3333,-356.3333) and
    (1328.0000,-354.0000) .. (1332.0000,-354.0000) .. controls
    (1336.6667,-354.0000) and (1342.6667,-357.3333) .. (1350.0000,-364.0000) --
    cycle(570.0000,-1140.0000) -- (570.0000,-1159.0000) .. controls
    (561.3333,-1163.0000) and (556.6667,-1165.0000) .. (556.0000,-1165.0000) --
    (551.0000,-1165.0000) .. controls (548.3333,-1165.0000) and
    (544.3333,-1162.6667) .. (539.0000,-1158.0000) -- (539.0000,-1140.0000) ..
    controls (544.3333,-1135.3333) and (549.0000,-1133.0000) ..
    (553.0000,-1133.0000) .. controls (559.0000,-1133.0000) and
    (564.6667,-1135.3333) .. (570.0000,-1140.0000) -- cycle(800.0000,-910.0000) --
    (800.0000,-925.0000) .. controls (792.0000,-932.3333) and (786.6667,-936.0000)
    .. (784.0000,-936.0000) .. controls (780.6667,-936.0000) and
    (775.3333,-932.6667) .. (768.0000,-926.0000) -- (768.0000,-910.0000) ..
    controls (773.3333,-905.3333) and (778.6667,-903.0000) .. (784.0000,-903.0000)
    .. controls (789.3333,-903.0000) and (794.6667,-905.3333) ..
    (800.0000,-910.0000) -- cycle(845.0000,-865.0000) -- (845.0000,-880.0000) ..
    controls (837.6667,-886.6667) and (832.3333,-890.0000) .. (829.0000,-890.0000)
    .. controls (825.6667,-890.0000) and (820.3333,-886.6667) ..
    (813.0000,-880.0000) -- (813.0000,-865.0000) .. controls (818.3333,-860.3333)
    and (823.6667,-858.0000) .. (829.0000,-858.0000) .. controls
    (834.3333,-858.0000) and (839.6667,-860.3333) .. (845.0000,-865.0000) --
    cycle(984.0000,-729.0000) -- (984.0000,-744.0000) .. controls
    (979.3333,-748.6667) and (973.6667,-751.0000) .. (967.0000,-751.0000) ..
    controls (960.3333,-751.0000) and (954.3333,-748.6667) .. (949.0000,-744.0000)
    -- (949.0000,-729.0000) .. controls (953.6667,-724.3333) and
    (958.3333,-722.0000) .. (963.0000,-722.0000) -- (970.0000,-722.0000) ..
    controls (974.0000,-722.0000) and (978.6667,-724.3333) .. (984.0000,-729.0000)
    -- cycle(1259.0000,-454.0000) -- (1259.0000,-466.0000) .. controls
    (1252.3333,-472.6667) and (1246.6667,-476.0000) .. (1242.0000,-476.0000) ..
    controls (1236.6667,-476.0000) and (1231.6667,-474.0000) ..
    (1227.0000,-470.0000) -- (1227.0000,-451.0000) .. controls
    (1232.3333,-446.3333) and (1237.3333,-444.0000) .. (1242.0000,-444.0000) ..
    controls (1246.0000,-444.0000) and (1251.6667,-447.3333) ..
    (1259.0000,-454.0000) -- cycle(477.0000,-1230.0000) -- (477.0000,-1249.0000)
    .. controls (471.6667,-1253.6667) and (466.6667,-1256.0000) ..
    (462.0000,-1256.0000) .. controls (458.0000,-1256.0000) and
    (453.3333,-1253.6667) .. (448.0000,-1249.0000) -- (448.0000,-1231.0000) ..
    controls (453.3333,-1226.3333) and (458.0000,-1224.0000) ..
    (462.0000,-1224.0000) .. controls (467.3333,-1224.0000) and
    (472.3333,-1226.0000) .. (477.0000,-1230.0000) -- cycle(891.0000,-820.0000) --
    (891.0000,-835.0000) .. controls (885.6667,-839.6667) and (880.3333,-842.0000)
    .. (875.0000,-842.0000) .. controls (869.6667,-842.0000) and
    (864.3333,-839.6667) .. (859.0000,-835.0000) -- (859.0000,-820.0000) ..
    controls (864.3333,-815.3333) and (869.6667,-813.0000) .. (875.0000,-813.0000)
    .. controls (880.3333,-813.0000) and (885.6667,-815.3333) ..
    (891.0000,-820.0000) -- cycle(936.0000,-774.0000) -- (936.0000,-790.0000) ..
    controls (930.6667,-794.6667) and (925.3333,-797.0000) .. (920.0000,-797.0000)
    .. controls (914.6667,-797.0000) and (909.3333,-794.6667) ..
    (904.0000,-790.0000) -- (904.0000,-775.0000) .. controls (909.3333,-770.3333)
    and (914.6667,-768.0000) .. (920.0000,-768.0000) .. controls
    (926.0000,-768.0000) and (931.3333,-770.0000) .. (936.0000,-774.0000) --
    cycle(522.0000,-1185.0000) -- (522.0000,-1204.0000) .. controls
    (516.6667,-1208.6667) and (512.0000,-1211.0000) .. (508.0000,-1211.0000) ..
    controls (503.3333,-1211.0000) and (498.3333,-1208.6667) ..
    (493.0000,-1204.0000) -- (493.0000,-1185.0000) .. controls
    (498.3333,-1180.3333) and (503.3333,-1178.0000) .. (508.0000,-1178.0000) ..
    controls (512.0000,-1178.0000) and (516.6667,-1180.3333) ..
    (522.0000,-1185.0000) -- cycle(1211.0000,-496.0000) -- (1211.0000,-515.0000)
    .. controls (1205.6667,-519.6667) and (1200.6667,-522.0000) ..
    (1196.0000,-522.0000) .. controls (1192.0000,-522.0000) and
    (1187.3333,-519.6667) .. (1182.0000,-515.0000) -- (1182.0000,-496.0000) ..
    controls (1187.3333,-491.3333) and (1192.0000,-489.0000) ..
    (1196.0000,-489.0000) .. controls (1200.6667,-489.0000) and
    (1205.6667,-491.3333) .. (1211.0000,-496.0000) -- cycle(1392.0000,-333.0000)
    -- (1385.0000,-340.0000) -- (1370.0000,-340.0000) .. controls
    (1365.3333,-335.3333) and (1363.0000,-330.0000) .. (1363.0000,-324.0000) ..
    controls (1363.0000,-318.0000) and (1365.6667,-312.6667) ..
    (1371.0000,-308.0000) .. controls (1376.3333,-313.3333) and
    (1383.3333,-321.6667) .. (1392.0000,-333.0000) -- cycle(431.0000,-1276.0000)
    -- (431.0000,-1294.0000) .. controls (427.6667,-1294.0000) and
    (423.0000,-1293.3333) .. (417.0000,-1292.0000) .. controls
    (411.0000,-1291.3333) and (406.3333,-1291.0000) .. (403.0000,-1291.0000) --
    (403.0000,-1276.0000) .. controls (407.0000,-1271.3333) and
    (411.6667,-1269.0000) .. (417.0000,-1269.0000) .. controls
    (422.3333,-1269.0000) and (427.0000,-1271.3333) .. (431.0000,-1276.0000) --
    cycle(619.0000,-1007.0000) -- (619.0000,-1019.0000) .. controls
    (611.6667,-1025.6667) and (605.6667,-1029.0000) .. (601.0000,-1029.0000) ..
    controls (596.3333,-1029.0000) and (591.6667,-1027.0000) ..
    (587.0000,-1023.0000) -- (587.0000,-1004.0000) .. controls
    (592.3333,-999.3333) and (597.0000,-997.0000) .. (601.0000,-997.0000) ..
    controls (605.6667,-997.0000) and (611.6667,-1000.3333) ..
    (619.0000,-1007.0000) -- cycle(664.0000,-959.0000) -- (664.0000,-974.0000) ..
    controls (657.3333,-980.6667) and (651.6667,-984.0000) .. (647.0000,-984.0000)
    .. controls (642.3333,-984.0000) and (637.3333,-981.6667) ..
    (632.0000,-977.0000) -- (632.0000,-956.0000) .. controls (637.3333,-951.3333)
    and (642.3333,-949.0000) .. (647.0000,-949.0000) .. controls
    (651.0000,-949.0000) and (656.6667,-952.3333) .. (664.0000,-959.0000) --
    cycle(710.0000,-910.0000) -- (710.0000,-925.0000) .. controls
    (702.0000,-932.3333) and (696.0000,-936.0000) .. (692.0000,-936.0000) ..
    controls (688.0000,-936.0000) and (683.3333,-933.6667) .. (678.0000,-929.0000)
    -- (678.0000,-910.0000) .. controls (683.3333,-905.3333) and
    (688.6667,-903.0000) .. (694.0000,-903.0000) .. controls (700.0000,-903.0000)
    and (705.3333,-905.3333) .. (710.0000,-910.0000) -- cycle(1030.0000,-590.0000)
    -- (1030.0000,-609.0000) .. controls (1024.6667,-613.6667) and
    (1019.3333,-616.0000) .. (1014.0000,-616.0000) .. controls
    (1008.6667,-616.0000) and (1003.3333,-613.6667) .. (998.0000,-609.0000) --
    (998.0000,-593.0000) .. controls (1004.6667,-586.3333) and
    (1010.3333,-583.0000) .. (1015.0000,-583.0000) .. controls
    (1019.6667,-583.0000) and (1024.6667,-585.3333) .. (1030.0000,-590.0000) --
    cycle(1305.0000,-318.0000) -- (1305.0000,-330.0000) .. controls
    (1297.0000,-337.3333) and (1291.0000,-341.0000) .. (1287.0000,-341.0000) ..
    controls (1283.0000,-341.0000) and (1278.3333,-338.6667) ..
    (1273.0000,-334.0000) -- (1273.0000,-315.0000) .. controls
    (1278.3333,-310.3333) and (1283.0000,-308.0000) .. (1287.0000,-308.0000) ..
    controls (1291.6667,-308.0000) and (1297.6667,-311.3333) ..
    (1305.0000,-318.0000) -- cycle(570.0000,-1049.0000) -- (570.0000,-1068.0000)
    .. controls (559.3333,-1072.6667) and (553.6667,-1075.0000) ..
    (553.0000,-1075.0000) .. controls (549.0000,-1075.0000) and
    (544.3333,-1072.6667) .. (539.0000,-1068.0000) -- (539.0000,-1049.0000) ..
    controls (544.3333,-1044.3333) and (549.0000,-1042.0000) ..
    (553.0000,-1042.0000) .. controls (559.0000,-1042.0000) and
    (564.6667,-1044.3333) .. (570.0000,-1049.0000) -- cycle(755.0000,-865.0000) --
    (755.0000,-880.0000) .. controls (747.6667,-886.6667) and (742.3333,-890.0000)
    .. (739.0000,-890.0000) .. controls (735.6667,-890.0000) and
    (730.3333,-886.6667) .. (723.0000,-880.0000) -- (723.0000,-865.0000) ..
    controls (728.3333,-860.3333) and (733.6667,-858.0000) .. (739.0000,-858.0000)
    .. controls (744.3333,-858.0000) and (749.6667,-860.3333) ..
    (755.0000,-865.0000) -- cycle(1075.0000,-551.0000) .. controls
    (1075.0000,-563.6667) and (1070.3333,-570.0000) .. (1061.0000,-570.0000) ..
    controls (1056.3333,-570.0000) and (1051.3333,-567.6667) ..
    (1046.0000,-563.0000) -- (1046.0000,-542.0000) .. controls
    (1051.3333,-537.3333) and (1056.3333,-535.0000) .. (1061.0000,-535.0000) ..
    controls (1070.3333,-535.0000) and (1075.0000,-540.3333) ..
    (1075.0000,-551.0000) -- cycle(1259.0000,-364.0000) -- (1259.0000,-376.0000)
    .. controls (1252.3333,-382.6667) and (1246.6667,-386.0000) ..
    (1242.0000,-386.0000) .. controls (1237.3333,-386.0000) and
    (1232.3333,-383.6667) .. (1227.0000,-379.0000) -- (1227.0000,-361.0000) ..
    controls (1232.3333,-356.3333) and (1237.3333,-354.0000) ..
    (1242.0000,-354.0000) .. controls (1246.0000,-354.0000) and
    (1251.6667,-357.3333) .. (1259.0000,-364.0000) -- cycle(386.0000,-1230.0000)
    -- (386.0000,-1249.0000) .. controls (380.6667,-1253.6667) and
    (376.0000,-1256.0000) .. (372.0000,-1256.0000) .. controls
    (367.3333,-1256.0000) and (362.3333,-1253.6667) .. (357.0000,-1249.0000) --
    (357.0000,-1231.0000) .. controls (362.3333,-1226.3333) and
    (367.3333,-1224.0000) .. (372.0000,-1224.0000) .. controls
    (376.6667,-1224.0000) and (381.3333,-1226.0000) .. (386.0000,-1230.0000) --
    cycle(431.0000,-1185.0000) -- (431.0000,-1204.0000) .. controls
    (425.6667,-1208.6667) and (421.0000,-1211.0000) .. (417.0000,-1211.0000) ..
    controls (413.0000,-1211.0000) and (408.3333,-1208.6667) ..
    (403.0000,-1204.0000) -- (403.0000,-1185.0000) .. controls
    (408.3333,-1180.3333) and (413.0000,-1178.0000) .. (417.0000,-1178.0000) ..
    controls (421.0000,-1178.0000) and (425.6667,-1180.3333) ..
    (431.0000,-1185.0000) -- cycle(477.0000,-1140.0000) -- (477.0000,-1158.0000)
    .. controls (471.6667,-1162.6667) and (466.6667,-1165.0000) ..
    (462.0000,-1165.0000) .. controls (458.0000,-1165.0000) and
    (453.3333,-1162.6667) .. (448.0000,-1158.0000) -- (448.0000,-1140.0000) ..
    controls (453.3333,-1135.3333) and (458.0000,-1133.0000) ..
    (462.0000,-1133.0000) .. controls (466.6667,-1133.0000) and
    (471.6667,-1135.3333) .. (477.0000,-1140.0000) -- cycle(522.0000,-1095.0000)
    -- (522.0000,-1113.0000) .. controls (516.6667,-1117.6667) and
    (512.0000,-1120.0000) .. (508.0000,-1120.0000) .. controls
    (503.3333,-1120.0000) and (498.3333,-1117.6667) .. (493.0000,-1113.0000) --
    (493.0000,-1095.0000) .. controls (498.3333,-1090.3333) and
    (503.3333,-1088.0000) .. (508.0000,-1088.0000) .. controls
    (512.0000,-1088.0000) and (516.6667,-1090.3333) .. (522.0000,-1095.0000) --
    cycle(800.0000,-820.0000) -- (800.0000,-835.0000) .. controls
    (794.6667,-839.6667) and (789.3333,-842.0000) .. (784.0000,-842.0000) ..
    controls (778.6667,-842.0000) and (773.3333,-839.6667) .. (768.0000,-835.0000)
    -- (768.0000,-820.0000) .. controls (773.3333,-815.3333) and
    (778.6667,-813.0000) .. (784.0000,-813.0000) .. controls (789.3333,-813.0000)
    and (794.6667,-815.3333) .. (800.0000,-820.0000) -- cycle(845.0000,-774.0000)
    -- (845.0000,-790.0000) .. controls (839.6667,-794.6667) and
    (834.3333,-797.0000) .. (829.0000,-797.0000) .. controls (823.6667,-797.0000)
    and (818.3333,-794.6667) .. (813.0000,-790.0000) -- (813.0000,-775.0000) ..
    controls (818.3333,-770.3333) and (823.6667,-768.0000) .. (829.0000,-768.0000)
    .. controls (835.0000,-768.0000) and (840.3333,-770.0000) ..
    (845.0000,-774.0000) -- cycle(891.0000,-729.0000) -- (891.0000,-744.0000) ..
    controls (885.6667,-748.6667) and (880.3333,-751.0000) .. (875.0000,-751.0000)
    .. controls (869.6667,-751.0000) and (864.3333,-748.6667) ..
    (859.0000,-744.0000) -- (859.0000,-729.0000) .. controls (864.3333,-724.3333)
    and (869.6667,-722.0000) .. (875.0000,-722.0000) .. controls
    (880.3333,-722.0000) and (885.6667,-724.3333) .. (891.0000,-729.0000) --
    cycle(936.0000,-684.0000) -- (936.0000,-699.0000) .. controls
    (930.6667,-703.6667) and (925.3333,-706.0000) .. (920.0000,-706.0000) ..
    controls (914.6667,-706.0000) and (909.3333,-703.6667) .. (904.0000,-699.0000)
    -- (904.0000,-684.0000) .. controls (909.3333,-679.3333) and
    (914.6667,-677.0000) .. (920.0000,-677.0000) .. controls (925.3333,-677.0000)
    and (930.6667,-679.3333) .. (936.0000,-684.0000) -- cycle(1120.0000,-496.0000)
    -- (1120.0000,-515.0000) .. controls (1114.6667,-519.6667) and
    (1110.0000,-522.0000) .. (1106.0000,-522.0000) .. controls
    (1102.0000,-522.0000) and (1097.3333,-519.6667) .. (1092.0000,-515.0000) --
    (1092.0000,-496.0000) .. controls (1097.3333,-491.3333) and
    (1102.0000,-489.0000) .. (1106.0000,-489.0000) .. controls
    (1110.0000,-489.0000) and (1114.6667,-491.3333) .. (1120.0000,-496.0000) --
    cycle(1166.0000,-451.0000) -- (1166.0000,-469.0000) .. controls
    (1160.6667,-473.6667) and (1155.6667,-476.0000) .. (1151.0000,-476.0000) ..
    controls (1146.3333,-476.0000) and (1141.6667,-474.0000) ..
    (1137.0000,-470.0000) -- (1137.0000,-451.0000) .. controls
    (1142.3333,-446.3333) and (1147.0000,-444.0000) .. (1151.0000,-444.0000) ..
    controls (1155.6667,-444.0000) and (1160.6667,-446.3333) ..
    (1166.0000,-451.0000) -- cycle(1211.0000,-406.0000) -- (1211.0000,-424.0000)
    .. controls (1205.6667,-428.6667) and (1200.6667,-431.0000) ..
    (1196.0000,-431.0000) .. controls (1192.0000,-431.0000) and
    (1187.3333,-428.6667) .. (1182.0000,-424.0000) -- (1182.0000,-406.0000) ..
    controls (1187.3333,-401.3333) and (1192.0000,-399.0000) ..
    (1196.0000,-399.0000) .. controls (1200.6667,-399.0000) and
    (1205.6667,-401.3333) .. (1211.0000,-406.0000) -- cycle(1347.0000,-287.0000)
    -- (1339.0000,-295.0000) -- (1325.0000,-295.0000) .. controls
    (1320.3333,-290.3333) and (1318.0000,-285.0000) .. (1318.0000,-279.0000) ..
    controls (1318.0000,-273.0000) and (1320.6667,-267.6667) ..
    (1326.0000,-263.0000) .. controls (1331.3333,-267.6667) and
    (1338.3333,-275.6667) .. (1347.0000,-287.0000) -- cycle(984.0000,-639.0000) --
    (984.0000,-654.0000) .. controls (979.3333,-658.6667) and (974.6667,-661.0000)
    .. (970.0000,-661.0000) -- (965.0000,-661.0000) .. controls
    (959.6667,-661.0000) and (954.3333,-658.6667) .. (949.0000,-654.0000) --
    (949.0000,-639.0000) .. controls (956.3333,-631.6667) and (962.3333,-628.0000)
    .. (967.0000,-628.0000) .. controls (970.3333,-628.0000) and
    (976.0000,-631.6667) .. (984.0000,-639.0000) -- cycle(619.0000,-913.0000) --
    (619.0000,-925.0000) .. controls (611.0000,-932.3333) and (605.0000,-936.0000)
    .. (601.0000,-936.0000) .. controls (597.0000,-936.0000) and
    (592.3333,-933.6667) .. (587.0000,-929.0000) -- (587.0000,-910.0000) ..
    controls (592.3333,-905.3333) and (597.0000,-903.0000) .. (601.0000,-903.0000)
    .. controls (605.6667,-903.0000) and (611.6667,-906.3333) ..
    (619.0000,-913.0000) -- cycle(664.0000,-865.0000) -- (664.0000,-880.0000) ..
    controls (657.3333,-886.6667) and (651.6667,-890.0000) .. (647.0000,-890.0000)
    .. controls (642.3333,-890.0000) and (637.3333,-887.6667) ..
    (632.0000,-883.0000) -- (632.0000,-865.0000) .. controls (637.3333,-860.3333)
    and (642.6667,-858.0000) .. (648.0000,-858.0000) .. controls
    (654.0000,-858.0000) and (659.3333,-860.3333) .. (664.0000,-865.0000) --
    cycle(1259.0000,-273.0000) -- (1259.0000,-285.0000) .. controls
    (1252.3333,-291.6667) and (1246.6667,-295.0000) .. (1242.0000,-295.0000) ..
    controls (1237.3333,-295.0000) and (1232.3333,-292.6667) ..
    (1227.0000,-288.0000) -- (1227.0000,-270.0000) .. controls
    (1232.3333,-265.3333) and (1237.3333,-263.0000) .. (1242.0000,-263.0000) ..
    controls (1246.0000,-263.0000) and (1251.6667,-266.3333) ..
    (1259.0000,-273.0000) -- cycle(710.0000,-820.0000) -- (710.0000,-835.0000) ..
    controls (704.6667,-839.6667) and (699.3333,-842.0000) .. (694.0000,-842.0000)
    .. controls (688.6667,-842.0000) and (683.3333,-839.6667) ..
    (678.0000,-835.0000) -- (678.0000,-820.0000) .. controls (683.3333,-815.3333)
    and (688.6667,-813.0000) .. (694.0000,-813.0000) .. controls
    (699.3333,-813.0000) and (704.6667,-815.3333) .. (710.0000,-820.0000) --
    cycle(755.0000,-774.0000) -- (755.0000,-790.0000) .. controls
    (749.6667,-794.6667) and (744.3333,-797.0000) .. (739.0000,-797.0000) ..
    controls (733.6667,-797.0000) and (728.3333,-794.6667) .. (723.0000,-790.0000)
    -- (723.0000,-775.0000) .. controls (728.3333,-770.3333) and
    (733.6667,-768.0000) .. (739.0000,-768.0000) .. controls (745.0000,-768.0000)
    and (750.3333,-770.0000) .. (755.0000,-774.0000) -- cycle(1166.0000,-361.0000)
    -- (1166.0000,-379.0000) .. controls (1160.6667,-383.6667) and
    (1155.6667,-386.0000) .. (1151.0000,-386.0000) .. controls
    (1147.0000,-386.0000) and (1142.3333,-383.6667) .. (1137.0000,-379.0000) --
    (1137.0000,-361.0000) .. controls (1142.3333,-356.3333) and
    (1147.0000,-354.0000) .. (1151.0000,-354.0000) .. controls
    (1155.6667,-354.0000) and (1160.6667,-356.3333) .. (1166.0000,-361.0000) --
    cycle(431.0000,-1095.0000) -- (431.0000,-1113.0000) .. controls
    (425.6667,-1117.6667) and (421.0000,-1120.0000) .. (417.0000,-1120.0000) ..
    controls (413.0000,-1120.0000) and (408.3333,-1117.6667) ..
    (403.0000,-1113.0000) -- (403.0000,-1095.0000) .. controls
    (408.3333,-1090.3333) and (413.0000,-1088.0000) .. (417.0000,-1088.0000) ..
    controls (421.0000,-1088.0000) and (425.6667,-1090.3333) ..
    (431.0000,-1095.0000) -- cycle(477.0000,-1049.0000) -- (477.0000,-1068.0000)
    .. controls (471.6667,-1072.6667) and (466.6667,-1075.0000) ..
    (462.0000,-1075.0000) .. controls (458.0000,-1075.0000) and
    (453.3333,-1072.6667) .. (448.0000,-1068.0000) -- (448.0000,-1049.0000) ..
    controls (453.3333,-1044.3333) and (458.0000,-1042.0000) ..
    (462.0000,-1042.0000) .. controls (466.6667,-1042.0000) and
    (471.6667,-1044.3333) .. (477.0000,-1049.0000) -- cycle(570.0000,-956.0000) --
    (570.0000,-977.0000) .. controls (559.3333,-981.6667) and (553.6667,-984.0000)
    .. (553.0000,-984.0000) .. controls (549.0000,-984.0000) and
    (544.3333,-981.6667) .. (539.0000,-977.0000) -- (539.0000,-956.0000) ..
    controls (544.3333,-951.3333) and (549.6667,-949.0000) .. (555.0000,-949.0000)
    .. controls (560.3333,-949.0000) and (565.3333,-951.3333) ..
    (570.0000,-956.0000) -- cycle(1120.0000,-406.0000) -- (1120.0000,-424.0000) ..
    controls (1114.6667,-428.6667) and (1110.0000,-431.0000) ..
    (1106.0000,-431.0000) .. controls (1102.0000,-431.0000) and
    (1097.3333,-428.6667) .. (1092.0000,-424.0000) -- (1092.0000,-406.0000) ..
    controls (1097.3333,-401.3333) and (1102.0000,-399.0000) ..
    (1106.0000,-399.0000) .. controls (1110.0000,-399.0000) and
    (1114.6667,-401.3333) .. (1120.0000,-406.0000) -- cycle(1211.0000,-315.0000)
    -- (1211.0000,-334.0000) .. controls (1205.6667,-338.6667) and
    (1200.6667,-341.0000) .. (1196.0000,-341.0000) .. controls
    (1192.0000,-341.0000) and (1187.3333,-338.6667) .. (1182.0000,-334.0000) --
    (1182.0000,-315.0000) .. controls (1187.3333,-310.3333) and
    (1192.0000,-308.0000) .. (1196.0000,-308.0000) .. controls
    (1200.6667,-308.0000) and (1205.6667,-310.3333) .. (1211.0000,-315.0000) --
    cycle(386.0000,-1140.0000) -- (386.0000,-1158.0000) .. controls
    (380.6667,-1162.6667) and (376.0000,-1165.0000) .. (372.0000,-1165.0000) ..
    controls (367.3333,-1165.0000) and (362.3333,-1162.6667) ..
    (357.0000,-1158.0000) -- (357.0000,-1140.0000) .. controls
    (362.3333,-1135.3333) and (367.3333,-1133.0000) .. (372.0000,-1133.0000) ..
    controls (376.0000,-1133.0000) and (380.6667,-1135.3333) ..
    (386.0000,-1140.0000) -- cycle(522.0000,-1004.0000) -- (522.0000,-1022.0000)
    .. controls (516.6667,-1026.6667) and (512.0000,-1029.0000) ..
    (508.0000,-1029.0000) .. controls (502.6667,-1029.0000) and
    (497.6667,-1027.0000) .. (493.0000,-1023.0000) -- (493.0000,-1004.0000) ..
    controls (498.3333,-999.3333) and (503.3333,-997.0000) .. (508.0000,-997.0000)
    .. controls (512.0000,-997.0000) and (516.6667,-999.3333) ..
    (522.0000,-1004.0000) -- cycle(800.0000,-729.0000) -- (800.0000,-744.0000) ..
    controls (794.6667,-748.6667) and (789.3333,-751.0000) .. (784.0000,-751.0000)
    .. controls (778.6667,-751.0000) and (773.3333,-748.6667) ..
    (768.0000,-744.0000) -- (768.0000,-729.0000) .. controls (773.3333,-724.3333)
    and (778.6667,-722.0000) .. (784.0000,-722.0000) .. controls
    (789.3333,-722.0000) and (794.6667,-724.3333) .. (800.0000,-729.0000) --
    cycle(845.0000,-684.0000) -- (845.0000,-699.0000) .. controls
    (839.6667,-703.6667) and (834.3333,-706.0000) .. (829.0000,-706.0000) ..
    controls (823.6667,-706.0000) and (818.3333,-703.6667) .. (813.0000,-699.0000)
    -- (813.0000,-684.0000) .. controls (818.3333,-679.3333) and
    (823.6667,-677.0000) .. (829.0000,-677.0000) .. controls (834.3333,-677.0000)
    and (839.6667,-679.3333) .. (845.0000,-684.0000) -- cycle(1075.0000,-451.0000)
    -- (1075.0000,-469.0000) .. controls (1069.6667,-473.6667) and
    (1065.0000,-476.0000) .. (1061.0000,-476.0000) .. controls
    (1055.6667,-476.0000) and (1050.6667,-474.0000) .. (1046.0000,-470.0000) --
    (1046.0000,-451.0000) .. controls (1051.3333,-446.3333) and
    (1056.3333,-444.0000) .. (1061.0000,-444.0000) .. controls
    (1065.0000,-444.0000) and (1069.6667,-446.3333) .. (1075.0000,-451.0000) --
    cycle(341.0000,-1185.0000) -- (341.0000,-1204.0000) .. controls
    (335.6667,-1208.6667) and (331.0000,-1211.0000) .. (327.0000,-1211.0000) ..
    controls (323.0000,-1211.0000) and (317.0000,-1207.3333) ..
    (309.0000,-1200.0000) -- (309.0000,-1189.0000) .. controls
    (316.3333,-1181.6667) and (322.3333,-1178.0000) .. (327.0000,-1178.0000) ..
    controls (331.0000,-1178.0000) and (335.6667,-1180.3333) ..
    (341.0000,-1185.0000) -- cycle(891.0000,-639.0000) -- (891.0000,-654.0000) ..
    controls (885.6667,-658.6667) and (880.3333,-661.0000) .. (875.0000,-661.0000)
    .. controls (869.6667,-661.0000) and (864.3333,-658.6667) ..
    (859.0000,-654.0000) -- (859.0000,-639.0000) .. controls (867.0000,-631.6667)
    and (872.3333,-628.0000) .. (875.0000,-628.0000) .. controls
    (877.6667,-628.0000) and (883.0000,-631.6667) .. (891.0000,-639.0000) --
    cycle(936.0000,-590.0000) -- (936.0000,-609.0000) .. controls
    (930.6667,-613.6667) and (925.3333,-616.0000) .. (920.0000,-616.0000) ..
    controls (914.6667,-616.0000) and (909.3333,-613.6667) .. (904.0000,-609.0000)
    -- (904.0000,-593.0000) .. controls (910.6667,-586.3333) and
    (916.6667,-583.0000) .. (922.0000,-583.0000) .. controls (926.0000,-583.0000)
    and (930.6667,-585.3333) .. (936.0000,-590.0000) -- cycle(985.0000,-552.0000)
    .. controls (985.0000,-564.0000) and (979.3333,-570.0000) ..
    (968.0000,-570.0000) .. controls (962.0000,-570.0000) and (955.6667,-566.6667)
    .. (949.0000,-560.0000) -- (949.0000,-545.0000) .. controls
    (955.6667,-538.3333) and (961.6667,-535.0000) .. (967.0000,-535.0000) ..
    controls (979.0000,-535.0000) and (985.0000,-540.6667) .. (985.0000,-552.0000)
    -- cycle(1030.0000,-496.0000) -- (1030.0000,-515.0000) .. controls
    (1024.6667,-519.6667) and (1019.6667,-522.0000) .. (1015.0000,-522.0000) ..
    controls (1011.0000,-522.0000) and (1005.3333,-518.6667) ..
    (998.0000,-512.0000) -- (998.0000,-500.0000) .. controls (1005.3333,-492.6667)
    and (1011.0000,-489.0000) .. (1015.0000,-489.0000) .. controls
    (1019.6667,-489.0000) and (1024.6667,-491.3333) .. (1030.0000,-496.0000) --
    cycle(1298.0000,-246.0000) -- (1277.0000,-250.0000) .. controls
    (1271.6667,-244.6667) and (1269.0000,-240.0000) .. (1269.0000,-236.0000) ..
    controls (1269.0000,-231.3333) and (1271.6667,-226.3333) ..
    (1277.0000,-221.0000) .. controls (1282.3333,-226.3333) and
    (1289.3333,-234.6667) .. (1298.0000,-246.0000) -- cycle(619.0000,-827.0000) ..
    controls (619.0000,-832.3333) and (616.6667,-837.3333) .. (612.0000,-842.0000)
    -- (591.0000,-842.0000) -- (587.0000,-820.0000) .. controls
    (591.6667,-815.3333) and (597.0000,-813.0000) .. (603.0000,-813.0000) ..
    controls (613.6667,-813.0000) and (619.0000,-817.6667) .. (619.0000,-827.0000)
    -- cycle(664.0000,-774.0000) -- (664.0000,-790.0000) .. controls
    (658.6667,-794.6667) and (653.3333,-797.0000) .. (648.0000,-797.0000) ..
    controls (642.6667,-797.0000) and (637.3333,-794.6667) .. (632.0000,-790.0000)
    -- (632.0000,-775.0000) .. controls (637.3333,-770.3333) and
    (642.6667,-768.0000) .. (648.0000,-768.0000) .. controls (654.0000,-768.0000)
    and (659.3333,-770.0000) .. (664.0000,-774.0000) -- cycle(710.0000,-729.0000)
    -- (710.0000,-744.0000) .. controls (704.6667,-748.6667) and
    (699.3333,-751.0000) .. (694.0000,-751.0000) .. controls (688.6667,-751.0000)
    and (683.3333,-748.6667) .. (678.0000,-744.0000) -- (678.0000,-729.0000) ..
    controls (683.3333,-724.3333) and (688.6667,-722.0000) .. (694.0000,-722.0000)
    .. controls (699.3333,-722.0000) and (704.6667,-724.3333) ..
    (710.0000,-729.0000) -- cycle(755.0000,-684.0000) -- (755.0000,-699.0000) ..
    controls (749.6667,-703.6667) and (743.3333,-706.0000) .. (736.0000,-706.0000)
    .. controls (727.3333,-706.0000) and (723.0000,-701.6667) ..
    (723.0000,-693.0000) .. controls (723.0000,-682.3333) and (728.3333,-677.0000)
    .. (739.0000,-677.0000) .. controls (744.3333,-677.0000) and
    (749.6667,-679.3333) .. (755.0000,-684.0000) -- cycle(1075.0000,-361.0000) --
    (1075.0000,-379.0000) .. controls (1069.6667,-383.6667) and
    (1065.0000,-386.0000) .. (1061.0000,-386.0000) .. controls
    (1056.3333,-386.0000) and (1051.3333,-383.6667) .. (1046.0000,-379.0000) --
    (1046.0000,-361.0000) .. controls (1051.3333,-356.3333) and
    (1056.3333,-354.0000) .. (1061.0000,-354.0000) .. controls
    (1065.0000,-354.0000) and (1069.6667,-356.3333) .. (1075.0000,-361.0000) --
    cycle(1120.0000,-315.0000) -- (1120.0000,-334.0000) .. controls
    (1114.6667,-338.6667) and (1110.0000,-341.0000) .. (1106.0000,-341.0000) ..
    controls (1102.0000,-341.0000) and (1097.3333,-338.6667) ..
    (1092.0000,-334.0000) -- (1092.0000,-315.0000) .. controls
    (1097.3333,-310.3333) and (1102.0000,-308.0000) .. (1106.0000,-308.0000) ..
    controls (1110.0000,-308.0000) and (1114.6667,-310.3333) ..
    (1120.0000,-315.0000) -- cycle(1166.0000,-270.0000) -- (1166.0000,-288.0000)
    .. controls (1160.6667,-292.6667) and (1155.6667,-295.0000) ..
    (1151.0000,-295.0000) .. controls (1147.0000,-295.0000) and
    (1142.3333,-292.6667) .. (1137.0000,-288.0000) -- (1137.0000,-270.0000) ..
    controls (1142.3333,-265.3333) and (1147.0000,-263.0000) ..
    (1151.0000,-263.0000) .. controls (1155.6667,-263.0000) and
    (1160.6667,-265.3333) .. (1166.0000,-270.0000) -- cycle(1211.0000,-225.0000)
    -- (1211.0000,-243.0000) .. controls (1205.6667,-247.6667) and
    (1200.6667,-250.0000) .. (1196.0000,-250.0000) .. controls
    (1192.0000,-250.0000) and (1187.3333,-247.6667) .. (1182.0000,-243.0000) --
    (1182.0000,-225.0000) .. controls (1187.3333,-220.3333) and
    (1192.0000,-218.0000) .. (1196.0000,-218.0000) .. controls
    (1200.6667,-218.0000) and (1205.6667,-220.3333) .. (1211.0000,-225.0000) --
    cycle(386.0000,-1049.0000) -- (386.0000,-1068.0000) .. controls
    (380.6667,-1072.6667) and (376.0000,-1075.0000) .. (372.0000,-1075.0000) ..
    controls (367.3333,-1075.0000) and (362.3333,-1072.6667) ..
    (357.0000,-1068.0000) -- (357.0000,-1049.0000) .. controls
    (362.3333,-1044.3333) and (367.3333,-1042.0000) .. (372.0000,-1042.0000) ..
    controls (376.0000,-1042.0000) and (380.6667,-1044.3333) ..
    (386.0000,-1049.0000) -- cycle(431.0000,-1004.0000) -- (431.0000,-1022.0000)
    .. controls (425.6667,-1026.6667) and (421.0000,-1029.0000) ..
    (417.0000,-1029.0000) .. controls (412.3333,-1029.0000) and
    (407.6667,-1027.0000) .. (403.0000,-1023.0000) -- (403.0000,-1004.0000) ..
    controls (408.3333,-999.3333) and (413.0000,-997.0000) .. (417.0000,-997.0000)
    .. controls (421.0000,-997.0000) and (425.6667,-999.3333) ..
    (431.0000,-1004.0000) -- cycle(296.0000,-1140.0000) -- (296.0000,-1158.0000)
    .. controls (290.6667,-1162.6667) and (285.6667,-1165.0000) ..
    (281.0000,-1165.0000) .. controls (277.0000,-1165.0000) and
    (271.3333,-1161.6667) .. (264.0000,-1155.0000) -- (264.0000,-1143.0000) ..
    controls (270.6667,-1136.3333) and (276.3333,-1133.0000) ..
    (281.0000,-1133.0000) .. controls (285.6667,-1133.0000) and
    (290.6667,-1135.3333) .. (296.0000,-1140.0000) -- cycle(341.0000,-1095.0000)
    -- (341.0000,-1113.0000) .. controls (335.6667,-1117.6667) and
    (331.0000,-1120.0000) .. (327.0000,-1120.0000) .. controls
    (322.3333,-1120.0000) and (316.3333,-1116.6667) .. (309.0000,-1110.0000) --
    (309.0000,-1098.0000) .. controls (315.6667,-1091.3333) and
    (321.6667,-1088.0000) .. (327.0000,-1088.0000) .. controls
    (331.0000,-1088.0000) and (335.6667,-1090.3333) .. (341.0000,-1095.0000) --
    cycle(477.0000,-956.0000) -- (477.0000,-977.0000) .. controls
    (471.6667,-981.6667) and (466.6667,-984.0000) .. (462.0000,-984.0000) ..
    controls (458.0000,-984.0000) and (453.3333,-981.6667) .. (448.0000,-977.0000)
    -- (448.0000,-956.0000) .. controls (453.3333,-951.3333) and
    (458.0000,-949.0000) .. (462.0000,-949.0000) .. controls (466.6667,-949.0000)
    and (471.6667,-951.3333) .. (477.0000,-956.0000) -- cycle(571.0000,-866.0000)
    -- (571.0000,-883.0000) .. controls (561.6667,-887.6667) and
    (555.6667,-890.0000) .. (553.0000,-890.0000) .. controls (549.0000,-890.0000)
    and (544.3333,-887.6667) .. (539.0000,-883.0000) -- (539.0000,-865.0000) ..
    controls (544.3333,-860.3333) and (549.6667,-858.0000) .. (555.0000,-858.0000)
    .. controls (561.0000,-858.0000) and (566.3333,-860.6667) ..
    (571.0000,-866.0000) -- cycle(1030.0000,-406.0000) -- (1030.0000,-424.0000) ..
    controls (1024.6667,-428.6667) and (1019.6667,-431.0000) ..
    (1015.0000,-431.0000) .. controls (1011.0000,-431.0000) and
    (1005.3333,-427.6667) .. (998.0000,-421.0000) -- (998.0000,-409.0000) ..
    controls (1004.6667,-402.3333) and (1010.3333,-399.0000) ..
    (1015.0000,-399.0000) .. controls (1019.6667,-399.0000) and
    (1024.6667,-401.3333) .. (1030.0000,-406.0000) -- cycle(1253.0000,-201.0000)
    -- (1231.0000,-201.0000) -- (1228.0000,-176.0000) .. controls
    (1244.0000,-184.0000) and (1252.3333,-192.3333) .. (1253.0000,-201.0000) --
    cycle(800.0000,-639.0000) -- (800.0000,-654.0000) .. controls
    (794.6667,-658.6667) and (789.3333,-661.0000) .. (784.0000,-661.0000) ..
    controls (778.6667,-661.0000) and (773.3333,-658.6667) .. (768.0000,-654.0000)
    -- (768.0000,-639.0000) .. controls (776.0000,-631.6667) and
    (781.3333,-628.0000) .. (784.0000,-628.0000) .. controls (786.6667,-628.0000)
    and (792.0000,-631.6667) .. (800.0000,-639.0000) -- cycle(845.0000,-593.0000)
    -- (845.0000,-609.0000) .. controls (839.6667,-613.6667) and
    (834.3333,-616.0000) .. (829.0000,-616.0000) .. controls (823.6667,-616.0000)
    and (818.3333,-613.6667) .. (813.0000,-609.0000) -- (813.0000,-593.0000) ..
    controls (820.3333,-586.3333) and (825.6667,-583.0000) .. (829.0000,-583.0000)
    .. controls (832.3333,-583.0000) and (837.6667,-586.3333) ..
    (845.0000,-593.0000) -- cycle(891.0000,-545.0000) -- (891.0000,-560.0000) ..
    controls (884.3333,-566.6667) and (879.3333,-570.0000) .. (876.0000,-570.0000)
    .. controls (872.0000,-570.0000) and (866.3333,-566.6667) ..
    (859.0000,-560.0000) -- (859.0000,-545.0000) .. controls (866.3333,-538.3333)
    and (871.6667,-535.0000) .. (875.0000,-535.0000) .. controls
    (879.0000,-535.0000) and (884.3333,-538.3333) .. (891.0000,-545.0000) --
    cycle(522.0000,-910.0000) -- (522.0000,-929.0000) .. controls
    (516.6667,-933.6667) and (512.0000,-936.0000) .. (508.0000,-936.0000) ..
    controls (503.3333,-936.0000) and (498.3333,-933.6667) .. (493.0000,-929.0000)
    -- (493.0000,-910.0000) .. controls (498.3333,-905.3333) and
    (503.3333,-903.0000) .. (508.0000,-903.0000) .. controls (512.0000,-903.0000)
    and (516.6667,-905.3333) .. (522.0000,-910.0000) -- cycle(984.0000,-451.0000)
    -- (984.0000,-469.0000) .. controls (978.6667,-473.6667) and
    (973.3333,-476.0000) .. (968.0000,-476.0000) .. controls (962.0000,-476.0000)
    and (955.6667,-472.6667) .. (949.0000,-466.0000) -- (949.0000,-454.0000) ..
    controls (956.3333,-447.3333) and (962.6667,-444.0000) .. (968.0000,-444.0000)
    .. controls (973.3333,-444.0000) and (978.6667,-446.3333) ..
    (984.0000,-451.0000) -- cycle(936.0000,-496.0000) -- (936.0000,-515.0000) ..
    controls (930.6667,-519.6667) and (925.3333,-522.0000) .. (920.0000,-522.0000)
    .. controls (914.6667,-522.0000) and (909.3333,-519.6667) ..
    (904.0000,-515.0000) -- (904.0000,-500.0000) .. controls (911.3333,-492.6667)
    and (917.3333,-489.0000) .. (922.0000,-489.0000) .. controls
    (926.0000,-489.0000) and (930.6667,-491.3333) .. (936.0000,-496.0000) --
    cycle(1120.0000,-225.0000) -- (1120.0000,-243.0000) .. controls
    (1114.6667,-247.6667) and (1110.0000,-250.0000) .. (1106.0000,-250.0000) ..
    controls (1102.0000,-250.0000) and (1097.3333,-247.6667) ..
    (1092.0000,-243.0000) -- (1092.0000,-225.0000) .. controls
    (1097.3333,-220.3333) and (1102.0000,-218.0000) .. (1106.0000,-218.0000) ..
    controls (1110.0000,-218.0000) and (1114.6667,-220.3333) ..
    (1120.0000,-225.0000) -- cycle(619.0000,-729.0000) -- (619.0000,-744.0000) ..
    controls (613.6667,-748.6667) and (608.3333,-751.0000) .. (603.0000,-751.0000)
    .. controls (597.6667,-751.0000) and (592.3333,-748.6667) ..
    (587.0000,-744.0000) -- (587.0000,-729.0000) .. controls (592.3333,-724.3333)
    and (597.6667,-722.0000) .. (603.0000,-722.0000) .. controls
    (608.3333,-722.0000) and (613.6667,-724.3333) .. (619.0000,-729.0000) --
    cycle(664.0000,-684.0000) -- (664.0000,-699.0000) .. controls
    (658.6667,-703.6667) and (653.3333,-706.0000) .. (648.0000,-706.0000) ..
    controls (642.6667,-706.0000) and (637.3333,-703.6667) .. (632.0000,-699.0000)
    -- (632.0000,-684.0000) .. controls (637.3333,-679.3333) and
    (642.6667,-677.0000) .. (648.0000,-677.0000) .. controls (653.3333,-677.0000)
    and (658.6667,-679.3333) .. (664.0000,-684.0000) -- cycle(1075.0000,-270.0000)
    -- (1075.0000,-288.0000) .. controls (1069.6667,-292.6667) and
    (1065.0000,-295.0000) .. (1061.0000,-295.0000) .. controls
    (1056.3333,-295.0000) and (1051.3333,-292.6667) .. (1046.0000,-288.0000) --
    (1046.0000,-270.0000) .. controls (1051.3333,-265.3333) and
    (1056.3333,-263.0000) .. (1061.0000,-263.0000) .. controls
    (1065.0000,-263.0000) and (1069.6667,-265.3333) .. (1075.0000,-270.0000) --
    cycle(296.0000,-1049.0000) -- (296.0000,-1068.0000) .. controls
    (290.6667,-1072.6667) and (285.6667,-1075.0000) .. (281.0000,-1075.0000) ..
    controls (277.0000,-1075.0000) and (271.3333,-1071.6667) ..
    (264.0000,-1065.0000) -- (264.0000,-1053.0000) .. controls
    (271.3333,-1045.6667) and (277.0000,-1042.0000) .. (281.0000,-1042.0000) ..
    controls (285.6667,-1042.0000) and (290.6667,-1044.3333) ..
    (296.0000,-1049.0000) -- cycle(710.0000,-639.0000) -- (710.0000,-654.0000) ..
    controls (704.6667,-658.6667) and (699.3333,-661.0000) .. (694.0000,-661.0000)
    .. controls (688.6667,-661.0000) and (683.3333,-658.6667) ..
    (678.0000,-654.0000) -- (678.0000,-639.0000) .. controls (686.0000,-631.6667)
    and (691.3333,-628.0000) .. (694.0000,-628.0000) .. controls
    (696.6667,-628.0000) and (702.0000,-631.6667) .. (710.0000,-639.0000) --
    cycle(755.0000,-593.0000) -- (755.0000,-609.0000) .. controls
    (749.6667,-613.6667) and (744.3333,-616.0000) .. (739.0000,-616.0000) ..
    controls (733.6667,-616.0000) and (728.3333,-613.6667) .. (723.0000,-609.0000)
    -- (723.0000,-593.0000) .. controls (730.3333,-586.3333) and
    (735.6667,-583.0000) .. (739.0000,-583.0000) .. controls (742.3333,-583.0000)
    and (747.6667,-586.3333) .. (755.0000,-593.0000) -- cycle(1030.0000,-315.0000)
    -- (1030.0000,-334.0000) .. controls (1024.6667,-338.6667) and
    (1019.6667,-341.0000) .. (1015.0000,-341.0000) .. controls
    (1011.6667,-341.0000) and (1006.0000,-337.3333) .. (998.0000,-330.0000) --
    (998.0000,-319.0000) .. controls (1005.3333,-311.6667) and
    (1011.0000,-308.0000) .. (1015.0000,-308.0000) .. controls
    (1019.6667,-308.0000) and (1024.6667,-310.3333) .. (1030.0000,-315.0000) --
    cycle(250.0000,-1095.0000) -- (250.0000,-1113.0000) .. controls
    (244.6667,-1117.6667) and (240.0000,-1120.0000) .. (236.0000,-1120.0000) ..
    controls (231.3333,-1120.0000) and (225.3333,-1116.6667) ..
    (218.0000,-1110.0000) -- (218.0000,-1098.0000) .. controls
    (224.6667,-1091.3333) and (230.6667,-1088.0000) .. (236.0000,-1088.0000) ..
    controls (240.0000,-1088.0000) and (244.6667,-1090.3333) ..
    (250.0000,-1095.0000) -- cycle(341.0000,-1004.0000) -- (341.0000,-1022.0000)
    .. controls (335.6667,-1026.6667) and (331.0000,-1029.0000) ..
    (327.0000,-1029.0000) .. controls (322.3333,-1029.0000) and
    (316.3333,-1025.6667) .. (309.0000,-1019.0000) -- (309.0000,-1007.0000) ..
    controls (315.6667,-1000.3333) and (321.6667,-997.0000) ..
    (327.0000,-997.0000) .. controls (331.0000,-997.0000) and (335.6667,-999.3333)
    .. (341.0000,-1004.0000) -- cycle(386.0000,-956.0000) -- (386.0000,-977.0000)
    .. controls (380.6667,-981.6667) and (376.0000,-984.0000) ..
    (372.0000,-984.0000) .. controls (367.3333,-984.0000) and (362.3333,-981.6667)
    .. (357.0000,-977.0000) -- (357.0000,-956.0000) .. controls
    (362.3333,-951.3333) and (367.3333,-949.0000) .. (372.0000,-949.0000) ..
    controls (376.0000,-949.0000) and (380.6667,-951.3333) .. (386.0000,-956.0000)
    -- cycle(1166.0000,-179.0000) -- (1166.0000,-198.0000) --
    (1162.0000,-201.0000) -- (1140.0000,-201.0000) -- (1137.0000,-180.0000) ..
    controls (1142.3333,-174.6667) and (1147.0000,-172.0000) ..
    (1151.0000,-172.0000) .. controls (1155.6667,-172.0000) and
    (1160.6667,-174.3333) .. (1166.0000,-179.0000) -- cycle(571.0000,-774.0000) --
    (571.0000,-790.0000) .. controls (565.6667,-794.6667) and (560.3333,-797.0000)
    .. (555.0000,-797.0000) .. controls (549.6667,-797.0000) and
    (544.3333,-794.6667) .. (539.0000,-790.0000) -- (539.0000,-775.0000) ..
    controls (544.3333,-770.3333) and (549.6667,-768.0000) .. (555.0000,-768.0000)
    .. controls (561.0000,-768.0000) and (566.3333,-770.0000) ..
    (571.0000,-774.0000) -- cycle(431.0000,-910.0000) -- (431.0000,-929.0000) ..
    controls (425.6667,-933.6667) and (421.0000,-936.0000) .. (417.0000,-936.0000)
    .. controls (413.0000,-936.0000) and (408.3333,-933.6667) ..
    (403.0000,-929.0000) -- (403.0000,-910.0000) .. controls (408.3333,-905.3333)
    and (413.0000,-903.0000) .. (417.0000,-903.0000) .. controls
    (421.0000,-903.0000) and (425.6667,-905.3333) .. (431.0000,-910.0000) --
    cycle(477.0000,-865.0000) -- (477.0000,-883.0000) .. controls
    (471.6667,-887.6667) and (466.6667,-890.0000) .. (462.0000,-890.0000) ..
    controls (458.0000,-890.0000) and (453.3333,-887.6667) .. (448.0000,-883.0000)
    -- (448.0000,-865.0000) .. controls (453.3333,-860.3333) and
    (458.0000,-858.0000) .. (462.0000,-858.0000) .. controls (466.6667,-858.0000)
    and (471.6667,-860.3333) .. (477.0000,-865.0000) -- cycle(800.0000,-545.0000)
    -- (800.0000,-560.0000) .. controls (793.3333,-566.6667) and
    (788.0000,-570.0000) .. (784.0000,-570.0000) .. controls (780.0000,-570.0000)
    and (774.6667,-566.6667) .. (768.0000,-560.0000) -- (768.0000,-545.0000) ..
    controls (775.3333,-538.3333) and (780.6667,-535.0000) .. (784.0000,-535.0000)
    .. controls (788.0000,-535.0000) and (793.3333,-538.3333) ..
    (800.0000,-545.0000) -- cycle(984.0000,-361.0000) -- (984.0000,-379.0000) ..
    controls (978.6667,-383.6667) and (973.3333,-386.0000) .. (968.0000,-386.0000)
    .. controls (962.0000,-386.0000) and (955.6667,-382.6667) ..
    (949.0000,-376.0000) -- (949.0000,-364.0000) .. controls (956.3333,-357.3333)
    and (962.6667,-354.0000) .. (968.0000,-354.0000) .. controls
    (973.3333,-354.0000) and (978.6667,-356.3333) .. (984.0000,-361.0000) --
    cycle(522.0000,-817.0000) -- (522.0000,-838.0000) -- (497.0000,-842.0000) --
    (493.0000,-820.0000) .. controls (497.0000,-815.3333) and (502.3333,-813.0000)
    .. (509.0000,-813.0000) .. controls (515.0000,-813.0000) and
    (519.3333,-814.3333) .. (522.0000,-817.0000) -- cycle(891.0000,-451.0000) --
    (891.0000,-469.0000) .. controls (885.6667,-473.6667) and (880.3333,-476.0000)
    .. (875.0000,-476.0000) .. controls (869.0000,-476.0000) and
    (863.6667,-474.0000) .. (859.0000,-470.0000) -- (859.0000,-454.0000) ..
    controls (865.6667,-447.3333) and (871.3333,-444.0000) .. (876.0000,-444.0000)
    .. controls (880.6667,-444.0000) and (885.6667,-446.3333) ..
    (891.0000,-451.0000) -- cycle(936.0000,-406.0000) -- (936.0000,-424.0000) ..
    controls (930.6667,-428.6667) and (926.0000,-431.0000) .. (922.0000,-431.0000)
    .. controls (917.3333,-431.0000) and (911.3333,-427.6667) ..
    (904.0000,-421.0000) -- (904.0000,-409.0000) .. controls (910.6667,-402.3333)
    and (916.6667,-399.0000) .. (922.0000,-399.0000) .. controls
    (926.0000,-399.0000) and (930.6667,-401.3333) .. (936.0000,-406.0000) --
    cycle(845.0000,-500.0000) -- (845.0000,-515.0000) .. controls
    (839.6667,-519.6667) and (834.3333,-522.0000) .. (829.0000,-522.0000) ..
    controls (823.6667,-522.0000) and (818.3333,-519.6667) .. (813.0000,-515.0000)
    -- (813.0000,-500.0000) .. controls (821.0000,-492.6667) and
    (826.3333,-489.0000) .. (829.0000,-489.0000) .. controls (831.6667,-489.0000)
    and (837.0000,-492.6667) .. (845.0000,-500.0000) -- cycle(1207.0000,-152.0000)
    .. controls (1200.3333,-151.3333) and (1192.0000,-149.0000) ..
    (1182.0000,-145.0000) -- (1186.0000,-127.0000) .. controls
    (1191.3333,-132.3333) and (1198.3333,-140.6667) .. (1207.0000,-152.0000) --
    cycle(205.0000,-1059.0000) .. controls (205.0000,-1069.6667) and
    (200.0000,-1074.6667) .. (190.0000,-1074.0000) .. controls
    (190.0000,-1068.0000) and (187.6667,-1057.6667) .. (183.0000,-1043.0000) --
    (198.0000,-1043.0000) .. controls (202.6667,-1047.0000) and
    (205.0000,-1052.3333) .. (205.0000,-1059.0000) -- cycle(1030.0000,-225.0000)
    -- (1030.0000,-243.0000) .. controls (1024.6667,-247.6667) and
    (1019.6667,-250.0000) .. (1015.0000,-250.0000) .. controls
    (1011.0000,-250.0000) and (1005.3333,-246.6667) .. (998.0000,-240.0000) --
    (998.0000,-225.0000) .. controls (1003.3333,-220.3333) and
    (1008.6667,-218.0000) .. (1014.0000,-218.0000) .. controls
    (1019.3333,-218.0000) and (1024.6667,-220.3333) .. (1030.0000,-225.0000) --
    cycle(619.0000,-639.0000) -- (619.0000,-654.0000) .. controls
    (613.6667,-658.6667) and (608.3333,-661.0000) .. (603.0000,-661.0000) ..
    controls (597.6667,-661.0000) and (592.3333,-658.6667) .. (587.0000,-654.0000)
    -- (587.0000,-635.0000) .. controls (592.3333,-630.3333) and
    (597.0000,-628.0000) .. (601.0000,-628.0000) .. controls (605.0000,-628.0000)
    and (611.0000,-631.6667) .. (619.0000,-639.0000) -- cycle(664.0000,-593.0000)
    -- (664.0000,-609.0000) .. controls (658.6667,-613.6667) and
    (653.3333,-616.0000) .. (648.0000,-616.0000) .. controls (642.6667,-616.0000)
    and (637.3333,-613.6667) .. (632.0000,-609.0000) -- (632.0000,-590.0000) ..
    controls (637.3333,-585.3333) and (642.3333,-583.0000) .. (647.0000,-583.0000)
    .. controls (651.0000,-583.0000) and (656.6667,-586.3333) ..
    (664.0000,-593.0000) -- cycle(1075.0000,-189.0000) .. controls
    (1075.0000,-192.3333) and (1073.6667,-196.3333) .. (1071.0000,-201.0000) --
    (1050.0000,-201.0000) -- (1046.0000,-176.0000) -- (1068.0000,-173.0000) ..
    controls (1072.6667,-177.0000) and (1075.0000,-182.3333) ..
    (1075.0000,-189.0000) -- cycle(250.0000,-1004.0000) -- (250.0000,-1022.0000)
    .. controls (244.6667,-1026.6667) and (240.0000,-1029.0000) ..
    (236.0000,-1029.0000) .. controls (231.3333,-1029.0000) and
    (225.3333,-1025.6667) .. (218.0000,-1019.0000) -- (218.0000,-1004.0000) ..
    controls (223.3333,-999.3333) and (228.6667,-997.0000) .. (234.0000,-997.0000)
    .. controls (239.3333,-997.0000) and (244.6667,-999.3333) ..
    (250.0000,-1004.0000) -- cycle(296.0000,-956.0000) -- (296.0000,-977.0000) ..
    controls (290.6667,-981.6667) and (285.6667,-984.0000) .. (281.0000,-984.0000)
    .. controls (277.0000,-984.0000) and (271.3333,-980.6667) ..
    (264.0000,-974.0000) -- (264.0000,-959.0000) .. controls (270.6667,-952.3333)
    and (276.3333,-949.0000) .. (281.0000,-949.0000) .. controls
    (285.6667,-949.0000) and (290.6667,-951.3333) .. (296.0000,-956.0000) --
    cycle(570.0000,-681.0000) -- (570.0000,-699.0000) .. controls
    (565.3333,-703.6667) and (560.3333,-706.0000) .. (555.0000,-706.0000) ..
    controls (549.6667,-706.0000) and (544.3333,-703.6667) .. (539.0000,-699.0000)
    -- (539.0000,-684.0000) .. controls (544.3333,-679.3333) and
    (549.6667,-677.0000) .. (555.0000,-677.0000) .. controls (557.0000,-677.0000)
    and (559.3333,-677.6667) .. (562.0000,-679.0000) .. controls
    (565.3333,-680.3333) and (568.0000,-681.0000) .. (570.0000,-681.0000) --
    cycle(710.0000,-552.0000) .. controls (710.0000,-556.6667) and
    (706.3333,-562.6667) .. (699.0000,-570.0000) -- (685.0000,-570.0000) ..
    controls (679.6667,-560.0000) and (677.0000,-554.0000) .. (677.0000,-552.0000)
    .. controls (677.0000,-540.6667) and (682.6667,-535.0000) ..
    (694.0000,-535.0000) .. controls (704.6667,-535.0000) and (710.0000,-540.6667)
    .. (710.0000,-552.0000) -- cycle(1120.0000,-131.0000) -- (1120.0000,-149.0000)
    .. controls (1114.6667,-153.6667) and (1110.0000,-156.0000) ..
    (1106.0000,-156.0000) .. controls (1102.0000,-156.0000) and
    (1097.3333,-153.6667) .. (1092.0000,-149.0000) -- (1092.0000,-131.0000) ..
    controls (1097.3333,-126.3333) and (1102.0000,-124.0000) ..
    (1106.0000,-124.0000) .. controls (1110.0000,-124.0000) and
    (1114.6667,-126.3333) .. (1120.0000,-131.0000) -- cycle(386.0000,-865.0000) --
    (386.0000,-883.0000) .. controls (380.6667,-887.6667) and (376.0000,-890.0000)
    .. (372.0000,-890.0000) .. controls (367.3333,-890.0000) and
    (362.3333,-887.6667) .. (357.0000,-883.0000) -- (357.0000,-865.0000) ..
    controls (362.3333,-860.3333) and (367.3333,-858.0000) .. (372.0000,-858.0000)
    .. controls (376.0000,-858.0000) and (380.6667,-860.3333) ..
    (386.0000,-865.0000) -- cycle(984.0000,-270.0000) -- (984.0000,-288.0000) ..
    controls (978.6667,-292.6667) and (973.3333,-295.0000) .. (968.0000,-295.0000)
    .. controls (962.0000,-295.0000) and (955.6667,-291.6667) ..
    (949.0000,-285.0000) -- (949.0000,-273.0000) .. controls (956.3333,-266.3333)
    and (962.6667,-263.0000) .. (968.0000,-263.0000) .. controls
    (973.3333,-263.0000) and (978.6667,-265.3333) .. (984.0000,-270.0000) --
    cycle(432.0000,-820.0000) -- (432.0000,-838.0000) -- (427.0000,-842.0000) --
    (406.0000,-842.0000) -- (403.0000,-820.0000) .. controls (407.6667,-815.3333)
    and (412.3333,-813.0000) .. (417.0000,-813.0000) .. controls
    (421.6667,-813.0000) and (426.6667,-815.3333) .. (432.0000,-820.0000) --
    cycle(891.0000,-361.0000) -- (891.0000,-379.0000) .. controls
    (885.6667,-383.6667) and (880.6667,-386.0000) .. (876.0000,-386.0000) ..
    controls (872.0000,-386.0000) and (866.3333,-382.6667) .. (859.0000,-376.0000)
    -- (859.0000,-364.0000) .. controls (865.6667,-357.3333) and
    (871.3333,-354.0000) .. (876.0000,-354.0000) .. controls (880.6667,-354.0000)
    and (885.6667,-356.3333) .. (891.0000,-361.0000) -- cycle(341.0000,-910.0000)
    -- (341.0000,-929.0000) .. controls (335.6667,-933.6667) and
    (331.0000,-936.0000) .. (327.0000,-936.0000) .. controls (322.3333,-936.0000)
    and (316.3333,-932.6667) .. (309.0000,-926.0000) -- (309.0000,-914.0000) ..
    controls (316.3333,-906.6667) and (322.3333,-903.0000) .. (327.0000,-903.0000)
    .. controls (331.0000,-903.0000) and (335.6667,-905.3333) ..
    (341.0000,-910.0000) -- cycle(477.0000,-772.0000) -- (477.0000,-793.0000) --
    (452.0000,-796.0000) -- (448.0000,-775.0000) .. controls (452.0000,-770.3333)
    and (457.3333,-768.0000) .. (464.0000,-768.0000) .. controls
    (470.0000,-768.0000) and (474.3333,-769.3333) .. (477.0000,-772.0000) --
    cycle(755.0000,-500.0000) -- (755.0000,-515.0000) .. controls
    (749.6667,-519.6667) and (744.3333,-522.0000) .. (739.0000,-522.0000) ..
    controls (733.6667,-522.0000) and (728.3333,-519.6667) .. (723.0000,-515.0000)
    -- (723.0000,-500.0000) .. controls (731.0000,-492.6667) and
    (736.3333,-489.0000) .. (739.0000,-489.0000) .. controls (741.6667,-489.0000)
    and (747.0000,-492.6667) .. (755.0000,-500.0000) -- cycle(936.0000,-315.0000)
    -- (936.0000,-334.0000) .. controls (930.6667,-338.6667) and
    (926.0000,-341.0000) .. (922.0000,-341.0000) .. controls (918.0000,-341.0000)
    and (912.0000,-337.3333) .. (904.0000,-330.0000) -- (904.0000,-319.0000) ..
    controls (911.3333,-311.6667) and (917.3333,-308.0000) .. (922.0000,-308.0000)
    .. controls (926.0000,-308.0000) and (930.6667,-310.3333) ..
    (936.0000,-315.0000) -- cycle(522.0000,-726.0000) -- (522.0000,-747.0000) --
    (501.0000,-751.0000) .. controls (495.6667,-745.6667) and (493.0000,-741.0000)
    .. (493.0000,-737.0000) .. controls (493.0000,-727.0000) and
    (497.6667,-722.0000) .. (507.0000,-722.0000) -- (513.0000,-722.0000) ..
    controls (516.3333,-722.0000) and (519.3333,-723.3333) .. (522.0000,-726.0000)
    -- cycle(800.0000,-454.0000) -- (800.0000,-469.0000) .. controls
    (794.6667,-473.6667) and (789.3333,-476.0000) .. (784.0000,-476.0000) ..
    controls (778.0000,-476.0000) and (772.6667,-474.0000) .. (768.0000,-470.0000)
    -- (768.0000,-454.0000) .. controls (775.3333,-447.3333) and
    (780.6667,-444.0000) .. (784.0000,-444.0000) .. controls (787.3333,-444.0000)
    and (792.6667,-447.3333) .. (800.0000,-454.0000) -- cycle(845.0000,-406.0000)
    -- (845.0000,-424.0000) .. controls (839.6667,-428.6667) and
    (834.3333,-431.0000) .. (829.0000,-431.0000) .. controls (823.6667,-431.0000)
    and (818.3333,-428.6667) .. (813.0000,-424.0000) -- (813.0000,-409.0000) ..
    controls (819.6667,-402.3333) and (825.6667,-399.0000) .. (831.0000,-399.0000)
    .. controls (835.0000,-399.0000) and (839.6667,-401.3333) ..
    (845.0000,-406.0000) -- cycle(1162.0000,-104.0000) -- (1137.0000,-107.0000) --
    (1141.0000,-79.0000) .. controls (1146.3333,-84.3333) and (1153.3333,-92.6667)
    .. (1162.0000,-104.0000) -- cycle(205.0000,-956.0000) -- (205.0000,-974.0000)
    .. controls (197.6667,-980.6667) and (192.3333,-984.0000) ..
    (189.0000,-984.0000) .. controls (185.6667,-984.0000) and (180.3333,-980.6667)
    .. (173.0000,-974.0000) -- (173.0000,-956.0000) .. controls
    (178.3333,-951.3333) and (183.6667,-949.0000) .. (189.0000,-949.0000) ..
    controls (194.3333,-949.0000) and (199.6667,-951.3333) .. (205.0000,-956.0000)
    -- cycle(619.0000,-545.0000) -- (619.0000,-560.0000) .. controls
    (611.6667,-566.6667) and (605.6667,-570.0000) .. (601.0000,-570.0000) ..
    controls (599.0000,-570.0000) and (594.3333,-566.6667) .. (587.0000,-560.0000)
    -- (587.0000,-542.0000) .. controls (592.3333,-537.3333) and
    (597.0000,-535.0000) .. (601.0000,-535.0000) .. controls (605.6667,-535.0000)
    and (611.6667,-538.3333) .. (619.0000,-545.0000) -- cycle(296.0000,-865.0000)
    -- (296.0000,-883.0000) .. controls (290.6667,-887.6667) and
    (285.6667,-890.0000) .. (281.0000,-890.0000) .. controls (277.0000,-890.0000)
    and (271.3333,-886.6667) .. (264.0000,-880.0000) -- (264.0000,-865.0000) ..
    controls (269.3333,-860.3333) and (274.6667,-858.0000) .. (280.0000,-858.0000)
    .. controls (285.3333,-858.0000) and (290.6667,-860.3333) ..
    (296.0000,-865.0000) -- cycle(386.0000,-784.0000) .. controls
    (386.0000,-787.3333) and (384.6667,-791.3333) .. (382.0000,-796.0000) --
    (361.0000,-796.0000) -- (358.0000,-771.0000) -- (379.0000,-768.0000) ..
    controls (383.6667,-772.0000) and (386.0000,-777.3333) .. (386.0000,-784.0000)
    -- cycle(431.0000,-747.0000) -- (406.0000,-751.0000) -- (403.0000,-726.0000)
    -- (428.0000,-723.0000) -- (431.0000,-747.0000) -- cycle(477.0000,-702.0000)
    -- (455.0000,-706.0000) .. controls (450.3333,-701.3333) and
    (448.0000,-695.6667) .. (448.0000,-689.0000) .. controls (448.0000,-684.3333)
    and (449.3333,-680.3333) .. (452.0000,-677.0000) -- (473.0000,-677.0000) --
    (477.0000,-702.0000) -- cycle(570.0000,-590.0000) -- (570.0000,-609.0000) ..
    controls (565.3333,-613.6667) and (560.3333,-616.0000) .. (555.0000,-616.0000)
    .. controls (549.6667,-616.0000) and (544.3333,-613.6667) ..
    (539.0000,-609.0000) -- (539.0000,-590.0000) .. controls (544.3333,-585.3333)
    and (549.0000,-583.0000) .. (553.0000,-583.0000) .. controls
    (555.0000,-583.0000) and (558.0000,-584.0000) .. (562.0000,-586.0000) ..
    controls (566.0000,-588.6667) and (568.6667,-590.0000) .. (570.0000,-590.0000)
    -- cycle(710.0000,-454.0000) -- (710.0000,-469.0000) .. controls
    (704.6667,-473.6667) and (699.3333,-476.0000) .. (694.0000,-476.0000) ..
    controls (688.0000,-476.0000) and (682.6667,-474.0000) .. (678.0000,-470.0000)
    -- (678.0000,-451.0000) .. controls (683.3333,-446.3333) and
    (688.0000,-444.0000) .. (692.0000,-444.0000) .. controls (696.6667,-444.0000)
    and (702.6667,-447.3333) .. (710.0000,-454.0000) -- cycle(755.0000,-409.0000)
    -- (755.0000,-424.0000) .. controls (749.6667,-428.6667) and
    (744.3333,-431.0000) .. (739.0000,-431.0000) .. controls (733.6667,-431.0000)
    and (728.3333,-428.6667) .. (723.0000,-424.0000) -- (723.0000,-406.0000) ..
    controls (728.3333,-401.3333) and (733.0000,-399.0000) .. (737.0000,-399.0000)
    .. controls (741.6667,-399.0000) and (747.6667,-402.3333) ..
    (755.0000,-409.0000) -- cycle(800.0000,-361.0000) -- (800.0000,-379.0000) ..
    controls (794.6667,-383.6667) and (789.3333,-386.0000) .. (784.0000,-386.0000)
    .. controls (778.6667,-386.0000) and (773.3333,-383.6667) ..
    (768.0000,-379.0000) -- (768.0000,-361.0000) .. controls (773.3333,-356.3333)
    and (778.6667,-354.0000) .. (784.0000,-354.0000) .. controls
    (789.3333,-354.0000) and (794.6667,-356.3333) .. (800.0000,-361.0000) --
    cycle(891.0000,-270.0000) -- (891.0000,-288.0000) .. controls
    (885.6667,-292.6667) and (880.6667,-295.0000) .. (876.0000,-295.0000) ..
    controls (872.0000,-295.0000) and (866.3333,-291.6667) .. (859.0000,-285.0000)
    -- (859.0000,-270.0000) .. controls (864.3333,-265.3333) and
    (869.6667,-263.0000) .. (875.0000,-263.0000) .. controls (880.3333,-263.0000)
    and (885.6667,-265.3333) .. (891.0000,-270.0000) -- cycle(936.0000,-225.0000)
    -- (936.0000,-243.0000) .. controls (930.6667,-247.6667) and
    (926.0000,-250.0000) .. (922.0000,-250.0000) .. controls (917.3333,-250.0000)
    and (911.3333,-246.6667) .. (904.0000,-240.0000) -- (904.0000,-225.0000) ..
    controls (909.3333,-220.3333) and (914.6667,-218.0000) .. (920.0000,-218.0000)
    .. controls (925.3333,-218.0000) and (930.6667,-220.3333) ..
    (936.0000,-225.0000) -- cycle(1030.0000,-131.0000) -- (1030.0000,-149.0000) ..
    controls (1024.6667,-153.6667) and (1019.6667,-156.0000) ..
    (1015.0000,-156.0000) .. controls (1011.0000,-156.0000) and
    (1005.3333,-152.6667) .. (998.0000,-146.0000) -- (998.0000,-131.0000) ..
    controls (1003.3333,-126.3333) and (1008.6667,-124.0000) ..
    (1014.0000,-124.0000) .. controls (1019.3333,-124.0000) and
    (1024.6667,-126.3333) .. (1030.0000,-131.0000) -- cycle(1075.0000,-95.0000) ..
    controls (1075.0000,-99.0000) and (1073.6667,-103.3333) ..
    (1071.0000,-108.0000) -- (1050.0000,-108.0000) -- (1046.0000,-83.0000) --
    (1068.0000,-79.0000) .. controls (1072.6667,-83.0000) and (1075.0000,-88.3333)
    .. (1075.0000,-95.0000) -- cycle(1120.0000,-58.0000) -- (1092.0000,-62.0000)
    -- (1095.0000,-34.0000) .. controls (1103.0000,-36.6667) and
    (1111.3333,-44.6667) .. (1120.0000,-58.0000) -- cycle(250.0000,-910.0000) --
    (250.0000,-929.0000) .. controls (244.6667,-933.6667) and (240.0000,-936.0000)
    .. (236.0000,-936.0000) .. controls (231.3333,-936.0000) and
    (225.3333,-932.6667) .. (218.0000,-926.0000) -- (218.0000,-910.0000) ..
    controls (223.3333,-905.3333) and (228.6667,-903.0000) .. (234.0000,-903.0000)
    .. controls (239.3333,-903.0000) and (244.6667,-905.3333) ..
    (250.0000,-910.0000) -- cycle(664.0000,-500.0000) -- (664.0000,-515.0000) ..
    controls (658.6667,-519.6667) and (653.3333,-522.0000) .. (648.0000,-522.0000)
    .. controls (642.6667,-522.0000) and (637.3333,-519.6667) ..
    (632.0000,-515.0000) -- (632.0000,-496.0000) .. controls (637.3333,-491.3333)
    and (642.3333,-489.0000) .. (647.0000,-489.0000) .. controls
    (650.3333,-489.0000) and (656.0000,-492.6667) .. (664.0000,-500.0000) --
    cycle(845.0000,-315.0000) -- (845.0000,-334.0000) .. controls
    (839.6667,-338.6667) and (835.0000,-341.0000) .. (831.0000,-341.0000) ..
    controls (827.0000,-341.0000) and (821.0000,-337.3333) .. (813.0000,-330.0000)
    -- (813.0000,-315.0000) .. controls (818.3333,-310.3333) and
    (823.6667,-308.0000) .. (829.0000,-308.0000) .. controls (834.3333,-308.0000)
    and (839.6667,-310.3333) .. (845.0000,-315.0000) -- cycle(984.0000,-179.0000)
    -- (984.0000,-195.0000) .. controls (979.3333,-199.6667) and
    (973.6667,-202.0000) .. (967.0000,-202.0000) .. controls (960.3333,-202.0000)
    and (954.3333,-199.6667) .. (949.0000,-195.0000) -- (949.0000,-179.0000) ..
    controls (953.6667,-174.3333) and (958.3333,-172.0000) .. (963.0000,-172.0000)
    -- (970.0000,-172.0000) .. controls (974.0000,-172.0000) and
    (978.6667,-174.3333) .. (984.0000,-179.0000) -- cycle(341.0000,-820.0000) --
    (341.0000,-838.0000) -- (337.0000,-842.0000) -- (316.0000,-842.0000) ..
    controls (311.3333,-837.3333) and (309.0000,-832.3333) .. (309.0000,-827.0000)
    .. controls (309.0000,-817.6667) and (314.3333,-813.0000) ..
    (325.0000,-813.0000) .. controls (330.3333,-813.0000) and (335.6667,-815.3333)
    .. (341.0000,-820.0000) -- cycle(522.0000,-635.0000) -- (522.0000,-657.0000)
    -- (518.0000,-661.0000) -- (501.0000,-661.0000) .. controls
    (495.6667,-655.6667) and (493.0000,-650.3333) .. (493.0000,-645.0000) ..
    controls (493.0000,-633.6667) and (498.0000,-628.0000) .. (508.0000,-628.0000)
    .. controls (512.0000,-628.0000) and (516.6667,-630.3333) ..
    (522.0000,-635.0000) -- cycle(710.0000,-364.0000) -- (710.0000,-376.0000) ..
    controls (702.6667,-382.6667) and (696.6667,-386.0000) .. (692.0000,-386.0000)
    .. controls (688.0000,-386.0000) and (683.3333,-383.6667) ..
    (678.0000,-379.0000) -- (678.0000,-361.0000) .. controls (683.3333,-356.3333)
    and (688.0000,-354.0000) .. (692.0000,-354.0000) .. controls
    (696.6667,-354.0000) and (702.6667,-357.3333) .. (710.0000,-364.0000) --
    cycle(386.0000,-698.0000) -- (379.0000,-706.0000) -- (361.0000,-706.0000) --
    (358.0000,-681.0000) -- (382.0000,-677.0000) -- (386.0000,-698.0000) --
    cycle(755.0000,-315.0000) -- (755.0000,-330.0000) .. controls
    (747.0000,-337.3333) and (741.0000,-341.0000) .. (737.0000,-341.0000) ..
    controls (733.0000,-341.0000) and (728.3333,-338.6667) .. (723.0000,-334.0000)
    -- (723.0000,-315.0000) .. controls (728.3333,-310.3333) and
    (733.6667,-308.0000) .. (739.0000,-308.0000) .. controls (745.0000,-308.0000)
    and (750.3333,-310.3333) .. (755.0000,-315.0000) -- cycle(205.0000,-865.0000)
    -- (205.0000,-880.0000) .. controls (197.6667,-886.6667) and
    (192.3333,-890.0000) .. (189.0000,-890.0000) .. controls (185.6667,-890.0000)
    and (180.3333,-886.6667) .. (173.0000,-880.0000) -- (173.0000,-865.0000) ..
    controls (178.3333,-860.3333) and (183.6667,-858.0000) .. (189.0000,-858.0000)
    .. controls (194.3333,-858.0000) and (199.6667,-860.3333) ..
    (205.0000,-865.0000) -- cycle(619.0000,-454.0000) -- (619.0000,-466.0000) ..
    controls (611.6667,-472.6667) and (605.6667,-476.0000) .. (601.0000,-476.0000)
    .. controls (596.3333,-476.0000) and (591.6667,-474.0000) ..
    (587.0000,-470.0000) -- (587.0000,-451.0000) .. controls (592.3333,-446.3333)
    and (597.0000,-444.0000) .. (601.0000,-444.0000) .. controls
    (605.6667,-444.0000) and (611.6667,-447.3333) .. (619.0000,-454.0000) --
    cycle(664.0000,-409.0000) -- (664.0000,-421.0000) .. controls
    (657.3333,-427.6667) and (651.6667,-431.0000) .. (647.0000,-431.0000) ..
    controls (642.3333,-431.0000) and (637.3333,-428.6667) .. (632.0000,-424.0000)
    -- (632.0000,-406.0000) .. controls (637.3333,-401.3333) and
    (642.3333,-399.0000) .. (647.0000,-399.0000) .. controls (651.0000,-399.0000)
    and (656.6667,-402.3333) .. (664.0000,-409.0000) -- cycle(800.0000,-270.0000)
    -- (800.0000,-285.0000) .. controls (792.6667,-291.6667) and
    (787.3333,-295.0000) .. (784.0000,-295.0000) .. controls (780.6667,-295.0000)
    and (775.3333,-291.6667) .. (768.0000,-285.0000) -- (768.0000,-270.0000) ..
    controls (773.3333,-265.3333) and (778.6667,-263.0000) .. (784.0000,-263.0000)
    .. controls (789.3333,-263.0000) and (794.6667,-265.3333) ..
    (800.0000,-270.0000) -- cycle(845.0000,-225.0000) -- (845.0000,-240.0000) ..
    controls (837.6667,-246.6667) and (832.3333,-250.0000) .. (829.0000,-250.0000)
    .. controls (825.6667,-250.0000) and (820.3333,-246.6667) ..
    (813.0000,-240.0000) -- (813.0000,-225.0000) .. controls (818.3333,-220.3333)
    and (823.6667,-218.0000) .. (829.0000,-218.0000) .. controls
    (834.3333,-218.0000) and (839.6667,-220.3333) .. (845.0000,-225.0000) --
    cycle(1075.0000,-4.0000) .. controls (1075.0000,-5.3333) and
    (1074.3333,-7.3333) .. (1073.0000,-10.0000) .. controls (1072.3333,-13.3333)
    and (1072.0000,-15.6667) .. (1072.0000,-17.0000) -- (1050.0000,-17.0000) --
    (1046.0000,8.0000) -- (1064.0000,12.0000) .. controls (1071.3333,4.6667) and
    (1075.0000,-0.6667) .. (1075.0000,-4.0000) -- cycle(296.0000,-774.0000) --
    (296.0000,-790.0000) .. controls (290.6667,-794.6667) and (285.3333,-797.0000)
    .. (280.0000,-797.0000) .. controls (274.6667,-797.0000) and
    (269.3333,-794.6667) .. (264.0000,-790.0000) -- (264.0000,-775.0000) ..
    controls (269.3333,-770.3333) and (274.6667,-768.0000) .. (280.0000,-768.0000)
    .. controls (286.0000,-768.0000) and (291.3333,-770.0000) ..
    (296.0000,-774.0000) -- cycle(477.0000,-590.0000) -- (477.0000,-609.0000) ..
    controls (471.6667,-613.6667) and (466.6667,-616.0000) .. (462.0000,-616.0000)
    .. controls (458.0000,-616.0000) and (453.3333,-613.6667) ..
    (448.0000,-609.0000) -- (448.0000,-590.0000) .. controls (453.3333,-585.3333)
    and (458.0000,-583.0000) .. (462.0000,-583.0000) .. controls
    (466.6667,-583.0000) and (471.6667,-585.3333) .. (477.0000,-590.0000) --
    cycle(891.0000,-179.0000) -- (891.0000,-195.0000) .. controls
    (885.6667,-199.6667) and (880.3333,-202.0000) .. (875.0000,-202.0000) ..
    controls (869.6667,-202.0000) and (864.3333,-199.6667) .. (859.0000,-195.0000)
    -- (859.0000,-179.0000) .. controls (864.3333,-174.3333) and
    (869.6667,-172.0000) .. (875.0000,-172.0000) .. controls (880.3333,-172.0000)
    and (885.6667,-174.3333) .. (891.0000,-179.0000) -- cycle(1030.0000,-40.0000)
    -- (1030.0000,-55.0000) .. controls (1024.0000,-60.3333) and
    (1018.6667,-63.0000) .. (1014.0000,-63.0000) .. controls (1008.6667,-63.0000)
    and (1003.3333,-60.6667) .. (998.0000,-56.0000) -- (998.0000,-40.0000) ..
    controls (1003.3333,-35.3333) and (1008.6667,-33.0000) .. (1014.0000,-33.0000)
    .. controls (1019.3333,-33.0000) and (1024.6667,-35.3333) ..
    (1030.0000,-40.0000) -- cycle(250.0000,-820.0000) -- (250.0000,-835.0000) ..
    controls (244.6667,-839.6667) and (239.3333,-842.0000) .. (234.0000,-842.0000)
    .. controls (228.6667,-842.0000) and (223.3333,-839.6667) ..
    (218.0000,-835.0000) -- (218.0000,-820.0000) .. controls (223.3333,-815.3333)
    and (228.6667,-813.0000) .. (234.0000,-813.0000) .. controls
    (239.3333,-813.0000) and (244.6667,-815.3333) .. (250.0000,-820.0000) --
    cycle(341.0000,-729.0000) -- (341.0000,-744.0000) .. controls
    (335.6667,-748.6667) and (330.3333,-751.0000) .. (325.0000,-751.0000) ..
    controls (319.6667,-751.0000) and (314.3333,-748.6667) .. (309.0000,-744.0000)
    -- (309.0000,-729.0000) .. controls (314.3333,-724.3333) and
    (319.6667,-722.0000) .. (325.0000,-722.0000) .. controls (330.3333,-722.0000)
    and (335.6667,-724.3333) .. (341.0000,-729.0000) -- cycle(431.0000,-635.0000)
    -- (431.0000,-654.0000) .. controls (425.6667,-658.6667) and
    (421.0000,-661.0000) .. (417.0000,-661.0000) .. controls (413.0000,-661.0000)
    and (408.3333,-658.6667) .. (403.0000,-654.0000) -- (403.0000,-635.0000) ..
    controls (408.3333,-630.3333) and (413.0000,-628.0000) .. (417.0000,-628.0000)
    .. controls (421.0000,-628.0000) and (425.6667,-630.3333) ..
    (431.0000,-635.0000) -- cycle(522.0000,-542.0000) -- (522.0000,-563.0000) ..
    controls (516.6667,-567.6667) and (512.0000,-570.0000) .. (508.0000,-570.0000)
    .. controls (505.3333,-570.0000) and (500.3333,-566.6667) ..
    (493.0000,-560.0000) -- (493.0000,-542.0000) .. controls (498.3333,-537.3333)
    and (503.3333,-535.0000) .. (508.0000,-535.0000) .. controls
    (512.0000,-535.0000) and (516.6667,-537.3333) .. (522.0000,-542.0000) --
    cycle(570.0000,-496.0000) -- (570.0000,-515.0000) .. controls
    (565.3333,-519.6667) and (560.3333,-522.0000) .. (555.0000,-522.0000) ..
    controls (549.6667,-522.0000) and (544.3333,-519.6667) .. (539.0000,-515.0000)
    -- (539.0000,-496.0000) .. controls (544.3333,-491.3333) and
    (549.0000,-489.0000) .. (553.0000,-489.0000) .. controls (555.0000,-489.0000)
    and (558.0000,-490.0000) .. (562.0000,-492.0000) .. controls
    (566.0000,-494.6667) and (568.6667,-496.0000) .. (570.0000,-496.0000) --
    cycle(936.0000,-131.0000) -- (936.0000,-146.0000) .. controls
    (928.6667,-152.6667) and (923.3333,-156.0000) .. (920.0000,-156.0000) ..
    controls (916.6667,-156.0000) and (911.3333,-152.6667) .. (904.0000,-146.0000)
    -- (904.0000,-131.0000) .. controls (909.3333,-126.3333) and
    (914.6667,-124.0000) .. (920.0000,-124.0000) .. controls (925.3333,-124.0000)
    and (930.6667,-126.3333) .. (936.0000,-131.0000) -- cycle(984.0000,-86.0000)
    -- (984.0000,-101.0000) .. controls (979.3333,-105.6667) and
    (973.6667,-108.0000) .. (967.0000,-108.0000) .. controls (960.3333,-108.0000)
    and (954.3333,-105.6667) .. (949.0000,-101.0000) -- (949.0000,-86.0000) ..
    controls (953.6667,-81.3333) and (958.3333,-79.0000) .. (963.0000,-79.0000) --
    (970.0000,-79.0000) .. controls (974.0000,-79.0000) and (978.6667,-81.3333) ..
    (984.0000,-86.0000) -- cycle(205.0000,-775.0000) -- (205.0000,-789.0000) --
    (198.0000,-796.0000) -- (183.0000,-796.0000) .. controls (185.0000,-789.3333)
    and (189.6667,-780.0000) .. (197.0000,-768.0000) -- (205.0000,-775.0000) --
    cycle(619.0000,-364.0000) -- (619.0000,-376.0000) .. controls
    (611.6667,-382.6667) and (605.6667,-386.0000) .. (601.0000,-386.0000) ..
    controls (597.0000,-386.0000) and (592.3333,-383.6667) .. (587.0000,-379.0000)
    -- (587.0000,-361.0000) .. controls (592.3333,-356.3333) and
    (597.0000,-354.0000) .. (601.0000,-354.0000) .. controls (605.6667,-354.0000)
    and (611.6667,-357.3333) .. (619.0000,-364.0000) -- cycle(710.0000,-270.0000)
    -- (710.0000,-285.0000) .. controls (702.6667,-291.6667) and
    (696.6667,-295.0000) .. (692.0000,-295.0000) .. controls (688.0000,-295.0000)
    and (683.3333,-292.6667) .. (678.0000,-288.0000) -- (678.0000,-270.0000) ..
    controls (683.3333,-265.3333) and (688.6667,-263.0000) .. (694.0000,-263.0000)
    .. controls (700.0000,-263.0000) and (705.3333,-265.3333) ..
    (710.0000,-270.0000) -- cycle(755.0000,-225.0000) -- (755.0000,-240.0000) ..
    controls (747.6667,-246.6667) and (742.3333,-250.0000) .. (739.0000,-250.0000)
    .. controls (735.6667,-250.0000) and (730.3333,-246.6667) ..
    (723.0000,-240.0000) -- (723.0000,-225.0000) .. controls (728.3333,-220.3333)
    and (733.6667,-218.0000) .. (739.0000,-218.0000) .. controls
    (744.3333,-218.0000) and (749.6667,-220.3333) .. (755.0000,-225.0000) --
    cycle(664.0000,-318.0000) -- (664.0000,-330.0000) .. controls
    (656.6667,-337.3333) and (651.0000,-341.0000) .. (647.0000,-341.0000) ..
    controls (642.3333,-341.0000) and (637.3333,-338.6667) .. (632.0000,-334.0000)
    -- (632.0000,-315.0000) .. controls (637.3333,-310.3333) and
    (642.3333,-308.0000) .. (647.0000,-308.0000) .. controls (651.0000,-308.0000)
    and (656.6667,-311.3333) .. (664.0000,-318.0000) -- cycle(296.0000,-684.0000)
    -- (296.0000,-699.0000) .. controls (290.6667,-703.6667) and
    (285.3333,-706.0000) .. (280.0000,-706.0000) .. controls (274.6667,-706.0000)
    and (269.3333,-703.6667) .. (264.0000,-699.0000) -- (264.0000,-684.0000) ..
    controls (269.3333,-679.3333) and (274.6667,-677.0000) .. (280.0000,-677.0000)
    .. controls (285.3333,-677.0000) and (290.6667,-679.3333) ..
    (296.0000,-684.0000) -- cycle(1030.0000,50.0000) -- (1030.0000,35.0000) ..
    controls (1024.6667,30.3333) and (1019.3333,28.0000) .. (1014.0000,28.0000) ..
    controls (1008.6667,28.0000) and (1003.3333,30.3333) .. (998.0000,35.0000) --
    (998.0000,50.0000) .. controls (1003.3333,54.6667) and (1008.6667,57.0000) ..
    (1014.0000,57.0000) .. controls (1019.3333,57.0000) and (1024.6667,54.6667) ..
    (1030.0000,50.0000) -- cycle(386.0000,-590.0000) -- (386.0000,-609.0000) ..
    controls (380.6667,-613.6667) and (376.0000,-616.0000) .. (372.0000,-616.0000)
    .. controls (367.3333,-616.0000) and (362.3333,-613.6667) ..
    (357.0000,-609.0000) -- (357.0000,-590.0000) .. controls (362.3333,-585.3333)
    and (367.3333,-583.0000) .. (372.0000,-583.0000) .. controls
    (376.0000,-583.0000) and (380.6667,-585.3333) .. (386.0000,-590.0000) --
    cycle(800.0000,-179.0000) -- (800.0000,-195.0000) .. controls
    (794.6667,-199.6667) and (789.3333,-202.0000) .. (784.0000,-202.0000) ..
    controls (778.6667,-202.0000) and (773.3333,-199.6667) .. (768.0000,-195.0000)
    -- (768.0000,-179.0000) .. controls (773.3333,-174.3333) and
    (778.6667,-172.0000) .. (784.0000,-172.0000) .. controls (789.3333,-172.0000)
    and (794.6667,-174.3333) .. (800.0000,-179.0000) -- cycle(250.0000,-729.0000)
    -- (250.0000,-744.0000) .. controls (244.6667,-748.6667) and
    (239.3333,-751.0000) .. (234.0000,-751.0000) .. controls (228.6667,-751.0000)
    and (223.3333,-748.6667) .. (218.0000,-744.0000) -- (218.0000,-729.0000) ..
    controls (223.3333,-724.3333) and (228.6667,-722.0000) .. (234.0000,-722.0000)
    .. controls (239.3333,-722.0000) and (244.6667,-724.3333) ..
    (250.0000,-729.0000) -- cycle(341.0000,-635.0000) -- (341.0000,-654.0000) ..
    controls (335.6667,-658.6667) and (330.3333,-661.0000) .. (325.0000,-661.0000)
    .. controls (319.6667,-661.0000) and (314.3333,-658.6667) ..
    (309.0000,-654.0000) -- (309.0000,-639.0000) .. controls (316.3333,-631.6667)
    and (322.3333,-628.0000) .. (327.0000,-628.0000) .. controls
    (331.0000,-628.0000) and (335.6667,-630.3333) .. (341.0000,-635.0000) --
    cycle(431.0000,-542.0000) -- (431.0000,-563.0000) .. controls
    (425.6667,-567.6667) and (421.0000,-570.0000) .. (417.0000,-570.0000) ..
    controls (413.0000,-570.0000) and (408.3333,-567.6667) .. (403.0000,-563.0000)
    -- (403.0000,-542.0000) .. controls (408.3333,-537.3333) and
    (413.0000,-535.0000) .. (417.0000,-535.0000) .. controls (421.0000,-535.0000)
    and (425.6667,-537.3333) .. (431.0000,-542.0000) -- cycle(570.0000,-406.0000)
    -- (570.0000,-424.0000) .. controls (559.3333,-428.6667) and
    (553.6667,-431.0000) .. (553.0000,-431.0000) .. controls (549.0000,-431.0000)
    and (544.3333,-428.6667) .. (539.0000,-424.0000) -- (539.0000,-406.0000) ..
    controls (544.3333,-401.3333) and (549.0000,-399.0000) .. (553.0000,-399.0000)
    .. controls (559.0000,-399.0000) and (564.6667,-401.3333) ..
    (570.0000,-406.0000) -- cycle(845.0000,-131.0000) -- (845.0000,-146.0000) ..
    controls (837.6667,-152.6667) and (832.3333,-156.0000) .. (829.0000,-156.0000)
    .. controls (825.6667,-156.0000) and (820.3333,-152.6667) ..
    (813.0000,-146.0000) -- (813.0000,-131.0000) .. controls (818.3333,-126.3333)
    and (823.6667,-124.0000) .. (829.0000,-124.0000) .. controls
    (834.3333,-124.0000) and (839.6667,-126.3333) .. (845.0000,-131.0000) --
    cycle(984.0000,5.0000) -- (984.0000,-10.0000) .. controls (979.3333,-14.6667)
    and (973.6667,-17.0000) .. (967.0000,-17.0000) .. controls (960.3333,-17.0000)
    and (954.3333,-14.6667) .. (949.0000,-10.0000) -- (949.0000,5.0000) ..
    controls (953.6667,9.6667) and (958.3333,12.0000) .. (963.0000,12.0000) --
    (970.0000,12.0000) .. controls (974.0000,12.0000) and (978.6667,9.6667) ..
    (984.0000,5.0000) -- cycle(891.0000,-86.0000) -- (891.0000,-101.0000) ..
    controls (885.6667,-105.6667) and (880.3333,-108.0000) .. (875.0000,-108.0000)
    .. controls (869.6667,-108.0000) and (864.3333,-105.6667) ..
    (859.0000,-101.0000) -- (859.0000,-86.0000) .. controls (864.3333,-81.3333)
    and (869.6667,-79.0000) .. (875.0000,-79.0000) .. controls (880.3333,-79.0000)
    and (885.6667,-81.3333) .. (891.0000,-86.0000) -- cycle(477.0000,-496.0000) --
    (477.0000,-515.0000) .. controls (471.6667,-519.6667) and (466.6667,-522.0000)
    .. (462.0000,-522.0000) .. controls (458.0000,-522.0000) and
    (453.3333,-519.6667) .. (448.0000,-515.0000) -- (448.0000,-496.0000) ..
    controls (453.3333,-491.3333) and (458.0000,-489.0000) .. (462.0000,-489.0000)
    .. controls (466.6667,-489.0000) and (471.6667,-491.3333) ..
    (477.0000,-496.0000) -- cycle(936.0000,-40.0000) -- (936.0000,-55.0000) ..
    controls (930.0000,-60.3333) and (924.6667,-63.0000) .. (920.0000,-63.0000) ..
    controls (914.6667,-63.0000) and (909.3333,-60.6667) .. (904.0000,-56.0000) --
    (904.0000,-40.0000) .. controls (909.3333,-35.3333) and (914.6667,-33.0000) ..
    (920.0000,-33.0000) .. controls (925.3333,-33.0000) and (930.6667,-35.3333) ..
    (936.0000,-40.0000) -- cycle(522.0000,-451.0000) -- (522.0000,-469.0000) ..
    controls (516.6667,-473.6667) and (512.0000,-476.0000) .. (508.0000,-476.0000)
    .. controls (502.6667,-476.0000) and (497.6667,-474.0000) ..
    (493.0000,-470.0000) -- (493.0000,-451.0000) .. controls (498.3333,-446.3333)
    and (503.3333,-444.0000) .. (508.0000,-444.0000) .. controls
    (512.0000,-444.0000) and (516.6667,-446.3333) .. (522.0000,-451.0000) --
    cycle(296.0000,-594.0000) -- (296.0000,-608.0000) -- (288.0000,-615.0000) --
    (270.0000,-615.0000) .. controls (270.6667,-603.6667) and (276.6667,-594.0000)
    .. (288.0000,-586.0000) -- (296.0000,-594.0000) -- cycle(619.0000,-273.0000)
    -- (619.0000,-285.0000) .. controls (611.6667,-291.6667) and
    (605.6667,-295.0000) .. (601.0000,-295.0000) .. controls (597.0000,-295.0000)
    and (592.3333,-292.6667) .. (587.0000,-288.0000) -- (587.0000,-273.0000) ..
    controls (594.3333,-266.3333) and (599.6667,-263.0000) .. (603.0000,-263.0000)
    .. controls (607.0000,-263.0000) and (612.3333,-266.3333) ..
    (619.0000,-273.0000) -- cycle(664.0000,-221.0000) -- (664.0000,-239.0000) ..
    controls (657.3333,-246.3333) and (651.6667,-250.0000) .. (647.0000,-250.0000)
    .. controls (641.6667,-250.0000) and (636.6667,-247.6667) ..
    (632.0000,-243.0000) -- (632.0000,-232.0000) .. controls (641.3333,-222.6667)
    and (648.0000,-218.0000) .. (652.0000,-218.0000) .. controls
    (653.3333,-218.0000) and (655.3333,-218.3333) .. (658.0000,-219.0000) ..
    controls (660.6667,-220.3333) and (662.6667,-221.0000) .. (664.0000,-221.0000)
    -- cycle(710.0000,-180.0000) -- (710.0000,-194.0000) .. controls
    (704.6667,-199.3333) and (699.3333,-202.0000) .. (694.0000,-202.0000) ..
    controls (686.6667,-202.0000) and (681.0000,-198.0000) .. (677.0000,-190.0000)
    .. controls (688.3333,-178.0000) and (695.3333,-172.0000) ..
    (698.0000,-172.0000) .. controls (700.6667,-172.0000) and (704.6667,-174.6667)
    .. (710.0000,-180.0000) -- cycle(570.0000,-315.0000) -- (570.0000,-334.0000)
    .. controls (559.3333,-338.6667) and (553.6667,-341.0000) ..
    (553.0000,-341.0000) .. controls (549.0000,-341.0000) and (544.3333,-338.6667)
    .. (539.0000,-334.0000) -- (539.0000,-315.0000) .. controls
    (544.3333,-310.3333) and (549.6667,-308.0000) .. (555.0000,-308.0000) ..
    controls (560.3333,-308.0000) and (565.3333,-310.3333) .. (570.0000,-315.0000)
    -- cycle(755.0000,-131.0000) -- (755.0000,-146.0000) .. controls
    (748.3333,-152.6667) and (743.0000,-156.0000) .. (739.0000,-156.0000) ..
    controls (734.3333,-156.0000) and (729.0000,-152.3333) .. (723.0000,-145.0000)
    .. controls (727.6667,-139.6667) and (735.6667,-132.6667) ..
    (747.0000,-124.0000) -- (755.0000,-131.0000) -- cycle(845.0000,-41.0000) --
    (845.0000,-55.0000) -- (838.0000,-62.0000) -- (821.0000,-62.0000) .. controls
    (817.6667,-58.6667) and (816.0000,-56.6667) .. (816.0000,-56.0000) --
    (816.0000,-53.0000) .. controls (816.0000,-51.0000) and (822.0000,-44.3333) ..
    (834.0000,-33.0000) .. controls (836.6667,-34.3333) and (840.3333,-37.0000) ..
    (845.0000,-41.0000) -- cycle(341.0000,-538.0000) -- (341.0000,-559.0000) ..
    controls (337.6667,-566.3333) and (333.0000,-570.0000) .. (327.0000,-570.0000)
    .. controls (320.3333,-570.0000) and (314.3333,-565.3333) ..
    (309.0000,-556.0000) .. controls (315.6667,-542.0000) and (322.0000,-535.0000)
    .. (328.0000,-535.0000) .. controls (329.3333,-535.0000) and
    (331.3333,-535.3333) .. (334.0000,-536.0000) .. controls (337.3333,-537.3333)
    and (339.6667,-538.0000) .. (341.0000,-538.0000) -- cycle(432.0000,-460.0000)
    .. controls (432.0000,-470.6667) and (427.0000,-476.0000) ..
    (417.0000,-476.0000) .. controls (412.3333,-476.0000) and (407.6667,-473.6667)
    .. (403.0000,-469.0000) -- (403.0000,-444.0000) -- (424.0000,-444.0000) ..
    controls (429.3333,-448.6667) and (432.0000,-454.0000) .. (432.0000,-460.0000)
    -- cycle(477.0000,-406.0000) -- (477.0000,-424.0000) .. controls
    (471.6667,-428.6667) and (466.6667,-431.0000) .. (462.0000,-431.0000) ..
    controls (458.0000,-431.0000) and (453.3333,-428.6667) .. (448.0000,-424.0000)
    -- (448.0000,-406.0000) .. controls (453.3333,-401.3333) and
    (458.0000,-399.0000) .. (462.0000,-399.0000) .. controls (466.6667,-399.0000)
    and (471.6667,-401.3333) .. (477.0000,-406.0000) -- cycle(522.0000,-361.0000)
    -- (522.0000,-379.0000) .. controls (516.6667,-383.6667) and
    (512.0000,-386.0000) .. (508.0000,-386.0000) .. controls (503.3333,-386.0000)
    and (498.3333,-383.6667) .. (493.0000,-379.0000) -- (493.0000,-361.0000) ..
    controls (498.3333,-356.3333) and (503.3333,-354.0000) .. (508.0000,-354.0000)
    .. controls (512.0000,-354.0000) and (516.6667,-356.3333) ..
    (522.0000,-361.0000) -- cycle(800.0000,-86.0000) -- (800.0000,-100.0000) --
    (793.0000,-108.0000) -- (775.0000,-108.0000) -- (768.0000,-100.0000) ..
    controls (772.6667,-94.6667) and (780.6667,-87.6667) .. (792.0000,-79.0000) --
    (800.0000,-86.0000) -- cycle(891.0000,-3.0000) .. controls (891.0000,-12.3333)
    and (885.6667,-17.0000) .. (875.0000,-17.0000) .. controls (869.0000,-17.0000)
    and (863.6667,-14.6667) .. (859.0000,-10.0000) .. controls (859.0000,-8.6667)
    and (862.3333,-1.3333) .. (869.0000,12.0000) -- (883.0000,12.0000) .. controls
    (888.3333,6.6667) and (891.0000,1.6667) .. (891.0000,-3.0000) --
    cycle(936.0000,50.0000) -- (936.0000,35.0000) .. controls (930.6667,30.3333)
    and (925.3333,28.0000) .. (920.0000,28.0000) .. controls (914.6667,28.0000)
    and (909.3333,30.3333) .. (904.0000,35.0000) -- (904.0000,50.0000) .. controls
    (909.3333,54.6667) and (914.6667,57.0000) .. (920.0000,57.0000) .. controls
    (925.3333,57.0000) and (930.6667,54.6667) .. (936.0000,50.0000) --
    cycle(386.0000,-496.0000) -- (386.0000,-515.0000) .. controls
    (380.6667,-519.6667) and (376.0000,-522.0000) .. (372.0000,-522.0000) ..
    controls (367.3333,-522.0000) and (362.3333,-519.6667) .. (357.0000,-515.0000)
    -- (357.0000,-496.0000) .. controls (362.3333,-491.3333) and
    (367.3333,-489.0000) .. (372.0000,-489.0000) .. controls (376.0000,-489.0000)
    and (380.6667,-491.3333) .. (386.0000,-496.0000) -- cycle(984.0000,95.0000) --
    (984.0000,80.0000) .. controls (979.3333,75.3333) and (974.6667,73.0000) ..
    (970.0000,73.0000) -- (965.0000,73.0000) .. controls (959.6667,73.0000) and
    (954.3333,75.3333) .. (949.0000,80.0000) -- (949.0000,95.0000) .. controls
    (956.3333,102.3333) and (962.3333,106.0000) .. (967.0000,106.0000) .. controls
    (970.3333,106.0000) and (976.0000,102.3333) .. (984.0000,95.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F49A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1686.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1868.0000,-938.0000) ..
    controls (1868.0000,-830.0000) and (1835.0000,-722.6667) ..
    (1769.0000,-616.0000) .. controls (1720.3333,-536.0000) and
    (1645.3333,-446.3333) .. (1544.0000,-347.0000) .. controls
    (1460.6667,-267.6667) and (1377.6667,-188.3333) .. (1295.0000,-109.0000) ..
    controls (1155.6667,33.0000) and (1049.6667,171.6667) .. (977.0000,307.0000)
    .. controls (909.6667,173.0000) and (806.3333,35.3333) .. (667.0000,-106.0000)
    .. controls (583.0000,-185.3333) and (499.0000,-264.6667) ..
    (415.0000,-344.0000) .. controls (311.0000,-444.6667) and (233.6667,-534.6667)
    .. (183.0000,-614.0000) .. controls (115.6667,-721.3333) and
    (82.0000,-829.3333) .. (82.0000,-938.0000) .. controls (82.0000,-1082.6667)
    and (120.3333,-1200.0000) .. (197.0000,-1290.0000) .. controls
    (277.6667,-1384.6667) and (389.3333,-1432.0000) .. (532.0000,-1432.0000) ..
    controls (704.6667,-1432.0000) and (853.0000,-1358.6667) ..
    (977.0000,-1212.0000) .. controls (1095.6667,-1358.6667) and
    (1242.6667,-1432.0000) .. (1418.0000,-1432.0000) .. controls
    (1560.6667,-1432.0000) and (1672.6667,-1384.6667) .. (1754.0000,-1290.0000) ..
    controls (1830.0000,-1200.6667) and (1868.0000,-1083.3333) ..
    (1868.0000,-938.0000) -- cycle(1687.0000,-1229.0000) .. controls
    (1679.6667,-1237.0000) and (1668.0000,-1247.6667) .. (1652.0000,-1261.0000) --
    (1652.0000,-1229.0000) -- (1687.0000,-1229.0000) --
    cycle(1560.0000,-1318.0000) -- (1557.0000,-1321.0000) --
    (1545.0000,-1310.0000) -- (1548.0000,-1306.0000) -- (1560.0000,-1318.0000) --
    cycle(1716.0000,-1187.0000) -- (1695.0000,-1218.0000) .. controls
    (1697.6667,-1212.6667) and (1699.0000,-1207.3333) .. (1699.0000,-1202.0000) ..
    controls (1699.0000,-1184.6667) and (1690.3333,-1176.0000) ..
    (1673.0000,-1176.0000) -- (1662.0000,-1176.0000) .. controls
    (1658.6667,-1176.0000) and (1655.3333,-1177.0000) .. (1652.0000,-1179.0000) ..
    controls (1654.0000,-1165.0000) and (1655.0000,-1153.3333) ..
    (1655.0000,-1144.0000) .. controls (1659.0000,-1144.6667) and
    (1662.3333,-1145.0000) .. (1665.0000,-1145.0000) .. controls
    (1675.0000,-1145.0000) and (1683.3333,-1143.6667) .. (1690.0000,-1141.0000) ..
    controls (1685.3333,-1146.3333) and (1683.0000,-1152.0000) ..
    (1683.0000,-1158.0000) .. controls (1683.0000,-1179.3333) and
    (1694.0000,-1189.0000) .. (1716.0000,-1187.0000) --
    cycle(1635.0000,-1276.0000) .. controls (1629.0000,-1280.0000) and
    (1619.3333,-1286.0000) .. (1606.0000,-1294.0000) -- (1606.0000,-1291.0000) ..
    controls (1606.0000,-1288.3333) and (1606.6667,-1285.6667) ..
    (1608.0000,-1283.0000) .. controls (1593.3333,-1268.3333) and
    (1583.6667,-1261.0000) .. (1579.0000,-1261.0000) .. controls
    (1575.6667,-1261.0000) and (1569.3333,-1263.3333) .. (1560.0000,-1268.0000) --
    (1560.0000,-1229.0000) -- (1595.0000,-1229.0000) .. controls
    (1591.0000,-1235.0000) and (1589.0000,-1241.0000) .. (1589.0000,-1247.0000) --
    (1589.0000,-1256.0000) .. controls (1600.3333,-1268.6667) and
    (1606.6667,-1275.3333) .. (1608.0000,-1276.0000) .. controls
    (1608.6667,-1276.0000) and (1617.6667,-1276.0000) .. (1635.0000,-1276.0000) --
    cycle(1644.0000,-1187.0000) .. controls (1639.3333,-1194.3333) and
    (1637.0000,-1203.6667) .. (1637.0000,-1215.0000) .. controls
    (1623.6667,-1215.0000) and (1613.3333,-1217.3333) .. (1606.0000,-1222.0000) --
    (1606.0000,-1187.0000) -- (1644.0000,-1187.0000) --
    cycle(1733.0000,-1098.0000) -- (1733.0000,-1130.0000) .. controls
    (1713.0000,-1130.0000) and (1700.0000,-1131.0000) .. (1694.0000,-1133.0000) ..
    controls (1696.6667,-1120.3333) and (1698.0000,-1109.6667) ..
    (1698.0000,-1101.0000) .. controls (1714.0000,-1101.0000) and
    (1725.6667,-1100.0000) .. (1733.0000,-1098.0000) --
    cycle(1769.0000,-1052.0000) .. controls (1766.3333,-1060.6667) and
    (1763.6667,-1069.0000) .. (1761.0000,-1077.0000) .. controls
    (1759.0000,-1085.6667) and (1752.0000,-1090.0000) .. (1740.0000,-1090.0000) ..
    controls (1741.3333,-1082.0000) and (1743.6667,-1070.3333) ..
    (1747.0000,-1055.0000) .. controls (1751.6667,-1054.3333) and
    (1759.0000,-1053.3333) .. (1769.0000,-1052.0000) --
    cycle(1506.0000,-1318.0000) .. controls (1506.0000,-1326.6667) and
    (1493.3333,-1335.0000) .. (1468.0000,-1343.0000) -- (1468.0000,-1321.0000) ..
    controls (1476.6667,-1320.3333) and (1489.3333,-1319.3333) ..
    (1506.0000,-1318.0000) -- cycle(1549.0000,-1275.0000) .. controls
    (1544.3333,-1280.3333) and (1542.0000,-1286.3333) .. (1542.0000,-1293.0000) ..
    controls (1542.0000,-1298.3333) and (1543.3333,-1303.0000) ..
    (1546.0000,-1307.0000) .. controls (1543.3333,-1305.0000) and
    (1539.3333,-1304.0000) .. (1534.0000,-1304.0000) .. controls
    (1524.0000,-1304.0000) and (1516.3333,-1306.0000) .. (1511.0000,-1310.0000) ..
    controls (1511.0000,-1292.6667) and (1511.0000,-1283.6667) ..
    (1511.0000,-1283.0000) .. controls (1507.6667,-1268.3333) and
    (1499.0000,-1261.0000) .. (1485.0000,-1261.0000) .. controls
    (1483.0000,-1261.0000) and (1480.0000,-1261.3333) .. (1476.0000,-1262.0000) ..
    controls (1472.6667,-1263.3333) and (1470.0000,-1264.0000) ..
    (1468.0000,-1264.0000) .. controls (1468.0000,-1248.6667) and
    (1466.6667,-1237.0000) .. (1464.0000,-1229.0000) -- (1506.0000,-1229.0000) ..
    controls (1501.3333,-1236.3333) and (1499.0000,-1243.3333) ..
    (1499.0000,-1250.0000) .. controls (1499.0000,-1268.6667) and
    (1506.0000,-1278.0000) .. (1520.0000,-1278.0000) .. controls
    (1523.3333,-1278.0000) and (1528.0000,-1277.3333) .. (1534.0000,-1276.0000) ..
    controls (1540.6667,-1275.3333) and (1545.6667,-1275.0000) ..
    (1549.0000,-1275.0000) -- cycle(1779.0000,-967.0000) .. controls
    (1776.3333,-976.3333) and (1773.3333,-986.0000) .. (1770.0000,-996.0000) ..
    controls (1760.0000,-998.0000) and (1750.0000,-1000.0000) ..
    (1740.0000,-1002.0000) .. controls (1744.6667,-984.0000) and
    (1745.6667,-971.0000) .. (1743.0000,-963.0000) .. controls
    (1751.6667,-965.6667) and (1763.6667,-967.0000) .. (1779.0000,-967.0000) --
    cycle(1599.0000,-1181.0000) .. controls (1593.0000,-1177.6667) and
    (1588.0000,-1176.0000) .. (1584.0000,-1176.0000) -- (1574.0000,-1176.0000) ..
    controls (1572.6667,-1176.0000) and (1570.3333,-1176.3333) ..
    (1567.0000,-1177.0000) .. controls (1563.6667,-1178.3333) and
    (1561.3333,-1179.0000) .. (1560.0000,-1179.0000) .. controls
    (1560.0000,-1175.0000) and (1560.3333,-1169.0000) .. (1561.0000,-1161.0000) ..
    controls (1562.3333,-1153.6667) and (1563.0000,-1148.0000) ..
    (1563.0000,-1144.0000) .. controls (1579.0000,-1144.0000) and
    (1589.6667,-1143.0000) .. (1595.0000,-1141.0000) .. controls
    (1589.0000,-1148.3333) and (1586.0000,-1155.0000) .. (1586.0000,-1161.0000) ..
    controls (1586.0000,-1168.3333) and (1590.3333,-1175.0000) ..
    (1599.0000,-1181.0000) -- cycle(1464.0000,-1276.0000) .. controls
    (1456.6667,-1282.0000) and (1453.0000,-1288.0000) .. (1453.0000,-1294.0000) ..
    controls (1453.0000,-1299.3333) and (1456.3333,-1307.0000) ..
    (1463.0000,-1317.0000) .. controls (1454.3333,-1308.3333) and
    (1447.0000,-1304.0000) .. (1441.0000,-1304.0000) .. controls
    (1436.3333,-1304.0000) and (1430.0000,-1306.0000) .. (1422.0000,-1310.0000) ..
    controls (1423.3333,-1306.6667) and (1424.0000,-1303.0000) ..
    (1424.0000,-1299.0000) .. controls (1424.0000,-1288.3333) and
    (1421.0000,-1279.3333) .. (1415.0000,-1272.0000) .. controls
    (1418.3333,-1274.6667) and (1434.6667,-1276.0000) .. (1464.0000,-1276.0000) --
    cycle(1733.0000,-1009.0000) -- (1733.0000,-1041.0000) .. controls
    (1713.0000,-1041.0000) and (1700.0000,-1042.0000) .. (1694.0000,-1044.0000) ..
    controls (1694.0000,-1041.3333) and (1694.3333,-1037.6667) ..
    (1695.0000,-1033.0000) .. controls (1695.6667,-1028.3333) and
    (1696.0000,-1024.6667) .. (1696.0000,-1022.0000) -- (1696.0000,-1014.0000) ..
    controls (1693.3333,-1010.6667) and (1690.6667,-1005.6667) ..
    (1688.0000,-999.0000) .. controls (1696.0000,-1007.6667) and
    (1701.3333,-1012.0000) .. (1704.0000,-1012.0000) .. controls
    (1707.3333,-1012.0000) and (1712.0000,-1011.3333) .. (1718.0000,-1010.0000) ..
    controls (1724.6667,-1009.3333) and (1729.6667,-1009.0000) ..
    (1733.0000,-1009.0000) -- cycle(1644.0000,-1098.0000) --
    (1644.0000,-1133.0000) .. controls (1638.6667,-1131.6667) and
    (1632.6667,-1131.0000) .. (1626.0000,-1131.0000) -- (1621.0000,-1131.0000) ..
    controls (1615.0000,-1131.0000) and (1610.0000,-1131.6667) ..
    (1606.0000,-1133.0000) .. controls (1606.0000,-1117.6667) and
    (1606.3333,-1108.6667) .. (1607.0000,-1106.0000) .. controls
    (1603.6667,-1102.6667) and (1599.3333,-1096.6667) .. (1594.0000,-1088.0000) ..
    controls (1604.6667,-1096.6667) and (1612.6667,-1101.0000) ..
    (1618.0000,-1101.0000) .. controls (1620.6667,-1101.0000) and
    (1625.0000,-1100.3333) .. (1631.0000,-1099.0000) .. controls
    (1637.0000,-1098.3333) and (1641.3333,-1098.0000) .. (1644.0000,-1098.0000) --
    cycle(1549.0000,-1186.0000) .. controls (1544.3333,-1193.3333) and
    (1542.0000,-1203.0000) .. (1542.0000,-1215.0000) .. controls
    (1535.3333,-1215.0000) and (1525.0000,-1217.3333) .. (1511.0000,-1222.0000) ..
    controls (1511.0000,-1204.0000) and (1511.3333,-1193.6667) ..
    (1512.0000,-1191.0000) .. controls (1508.0000,-1181.0000) and
    (1500.3333,-1176.0000) .. (1489.0000,-1176.0000) -- (1478.0000,-1176.0000) ..
    controls (1474.0000,-1176.0000) and (1470.6667,-1177.0000) ..
    (1468.0000,-1179.0000) -- (1468.0000,-1144.0000) .. controls
    (1486.6667,-1144.0000) and (1498.3333,-1143.3333) .. (1503.0000,-1142.0000) ..
    controls (1499.6667,-1146.0000) and (1498.0000,-1150.3333) ..
    (1498.0000,-1155.0000) .. controls (1498.0000,-1177.6667) and
    (1510.3333,-1189.0000) .. (1535.0000,-1189.0000) .. controls
    (1540.3333,-1189.0000) and (1545.0000,-1188.0000) .. (1549.0000,-1186.0000) --
    cycle(1690.0000,-967.0000) .. controls (1686.0000,-973.6667) and
    (1684.0000,-983.0000) .. (1684.0000,-995.0000) .. controls
    (1676.6667,-996.3333) and (1666.0000,-998.6667) .. (1652.0000,-1002.0000) --
    (1652.0000,-963.0000) .. controls (1664.0000,-965.6667) and
    (1676.6667,-967.0000) .. (1690.0000,-967.0000) -- cycle(1697.0000,-1053.0000)
    .. controls (1687.6667,-1058.3333) and (1683.0000,-1065.3333) ..
    (1683.0000,-1074.0000) .. controls (1683.0000,-1079.3333) and
    (1685.3333,-1085.3333) .. (1690.0000,-1092.0000) .. controls
    (1686.0000,-1088.0000) and (1681.3333,-1086.0000) .. (1676.0000,-1086.0000) ..
    controls (1663.3333,-1086.0000) and (1655.3333,-1087.6667) ..
    (1652.0000,-1091.0000) .. controls (1652.0000,-1073.6667) and
    (1652.3333,-1063.3333) .. (1653.0000,-1060.0000) .. controls
    (1644.3333,-1047.3333) and (1635.3333,-1041.0000) .. (1626.0000,-1041.0000) ..
    controls (1615.3333,-1041.0000) and (1608.6667,-1042.3333) ..
    (1606.0000,-1045.0000) .. controls (1605.3333,-1029.0000) and
    (1605.6667,-1019.6667) .. (1607.0000,-1017.0000) .. controls
    (1596.3333,-1003.0000) and (1589.6667,-996.0000) .. (1587.0000,-996.0000) ..
    controls (1583.6667,-996.0000) and (1579.0000,-997.0000) ..
    (1573.0000,-999.0000) .. controls (1567.0000,-1001.0000) and
    (1562.3333,-1002.0000) .. (1559.0000,-1002.0000) .. controls
    (1559.0000,-980.6667) and (1556.6667,-965.3333) .. (1552.0000,-956.0000) ..
    controls (1557.3333,-960.6667) and (1571.6667,-964.3333) ..
    (1595.0000,-967.0000) .. controls (1591.0000,-971.0000) and
    (1589.0000,-978.6667) .. (1589.0000,-990.0000) .. controls
    (1603.0000,-1004.6667) and (1611.6667,-1012.0000) .. (1615.0000,-1012.0000) ..
    controls (1618.3333,-1012.0000) and (1623.0000,-1011.3333) ..
    (1629.0000,-1010.0000) .. controls (1635.6667,-1009.3333) and
    (1640.6667,-1009.0000) .. (1644.0000,-1009.0000) .. controls
    (1640.6667,-1015.6667) and (1639.0000,-1022.6667) .. (1639.0000,-1030.0000) ..
    controls (1639.0000,-1043.3333) and (1646.0000,-1051.3333) ..
    (1660.0000,-1054.0000) .. controls (1657.3333,-1053.3333) and
    (1669.6667,-1053.0000) .. (1697.0000,-1053.0000) -- cycle(1740.0000,-959.0000)
    .. controls (1732.0000,-955.0000) and (1724.6667,-953.0000) ..
    (1718.0000,-953.0000) .. controls (1710.6667,-953.0000) and
    (1703.0000,-955.0000) .. (1695.0000,-959.0000) .. controls
    (1695.0000,-956.3333) and (1695.3333,-952.0000) .. (1696.0000,-946.0000) ..
    controls (1696.6667,-940.6667) and (1697.0000,-936.6667) ..
    (1697.0000,-934.0000) .. controls (1697.0000,-930.6667) and
    (1695.3333,-926.3333) .. (1692.0000,-921.0000) .. controls
    (1689.3333,-916.3333) and (1688.0000,-912.6667) .. (1688.0000,-910.0000) ..
    controls (1692.6667,-918.6667) and (1698.3333,-923.0000) ..
    (1705.0000,-923.0000) -- (1720.0000,-923.0000) .. controls
    (1724.0000,-923.0000) and (1728.0000,-922.0000) .. (1732.0000,-920.0000) ..
    controls (1732.0000,-920.0000) and (1732.0000,-924.0000) ..
    (1732.0000,-932.0000) -- (1732.0000,-945.0000) .. controls
    (1732.0000,-951.0000) and (1734.6667,-955.6667) .. (1740.0000,-959.0000) --
    cycle(1549.0000,-1098.0000) .. controls (1545.0000,-1106.0000) and
    (1543.0000,-1113.0000) .. (1543.0000,-1119.0000) .. controls
    (1543.0000,-1123.0000) and (1544.0000,-1126.3333) .. (1546.0000,-1129.0000) ..
    controls (1530.6667,-1129.0000) and (1519.0000,-1130.3333) ..
    (1511.0000,-1133.0000) -- (1511.0000,-1101.0000) .. controls
    (1515.0000,-1101.0000) and (1521.3333,-1100.3333) .. (1530.0000,-1099.0000) ..
    controls (1538.6667,-1098.3333) and (1545.0000,-1098.0000) ..
    (1549.0000,-1098.0000) -- cycle(1599.0000,-1053.0000) .. controls
    (1592.3333,-1055.6667) and (1589.0000,-1063.0000) .. (1589.0000,-1075.0000) ..
    controls (1589.0000,-1080.3333) and (1590.0000,-1084.0000) ..
    (1592.0000,-1086.0000) .. controls (1580.6667,-1086.0000) and
    (1570.0000,-1087.6667) .. (1560.0000,-1091.0000) .. controls
    (1560.6667,-1094.3333) and (1561.0000,-1086.0000) .. (1561.0000,-1066.0000) ..
    controls (1561.0000,-1056.6667) and (1556.0000,-1048.6667) ..
    (1546.0000,-1042.0000) .. controls (1560.6667,-1049.3333) and
    (1578.3333,-1053.0000) .. (1599.0000,-1053.0000) --
    cycle(1412.0000,-1268.0000) .. controls (1407.3333,-1263.3333) and
    (1401.0000,-1261.0000) .. (1393.0000,-1261.0000) .. controls
    (1387.0000,-1261.0000) and (1381.6667,-1263.3333) .. (1377.0000,-1268.0000) ..
    controls (1377.0000,-1268.0000) and (1377.0000,-1261.6667) ..
    (1377.0000,-1249.0000) .. controls (1377.0000,-1239.6667) and
    (1374.3333,-1232.0000) .. (1369.0000,-1226.0000) .. controls
    (1369.6667,-1226.0000) and (1371.0000,-1227.0000) .. (1373.0000,-1229.0000) ..
    controls (1375.6667,-1231.0000) and (1378.0000,-1232.0000) ..
    (1380.0000,-1232.0000) .. controls (1380.0000,-1232.0000) and
    (1390.3333,-1231.0000) .. (1411.0000,-1229.0000) .. controls
    (1408.3333,-1237.0000) and (1407.0000,-1243.6667) .. (1407.0000,-1249.0000) ..
    controls (1407.0000,-1257.0000) and (1408.6667,-1263.3333) ..
    (1412.0000,-1268.0000) -- cycle(1318.0000,-1319.0000) --
    (1316.0000,-1327.0000) .. controls (1311.3333,-1327.0000) and
    (1306.0000,-1325.3333) .. (1300.0000,-1322.0000) .. controls
    (1304.0000,-1320.0000) and (1307.3333,-1319.0000) .. (1310.0000,-1319.0000) --
    (1318.0000,-1319.0000) -- cycle(1411.0000,-1318.0000) .. controls
    (1409.0000,-1324.0000) and (1408.0000,-1333.3333) .. (1408.0000,-1346.0000) ..
    controls (1393.3333,-1344.0000) and (1382.6667,-1343.0000) ..
    (1376.0000,-1343.0000) .. controls (1376.0000,-1336.3333) and
    (1372.6667,-1328.0000) .. (1366.0000,-1318.0000) .. controls
    (1360.0000,-1308.6667) and (1354.0000,-1304.0000) .. (1348.0000,-1304.0000) ..
    controls (1342.0000,-1304.0000) and (1333.6667,-1305.3333) ..
    (1323.0000,-1308.0000) .. controls (1325.6667,-1301.3333) and
    (1327.0000,-1294.6667) .. (1327.0000,-1288.0000) .. controls
    (1327.0000,-1270.0000) and (1318.6667,-1261.0000) .. (1302.0000,-1261.0000) ..
    controls (1299.3333,-1261.0000) and (1295.6667,-1261.3333) ..
    (1291.0000,-1262.0000) .. controls (1286.3333,-1263.3333) and
    (1283.0000,-1264.0000) .. (1281.0000,-1264.0000) .. controls
    (1281.0000,-1244.6667) and (1280.0000,-1232.0000) .. (1278.0000,-1226.0000) --
    (1286.0000,-1232.0000) -- (1319.0000,-1229.0000) .. controls
    (1316.3333,-1237.0000) and (1315.0000,-1243.6667) .. (1315.0000,-1249.0000) ..
    controls (1315.0000,-1268.3333) and (1322.0000,-1278.0000) ..
    (1336.0000,-1278.0000) .. controls (1338.6667,-1278.0000) and
    (1343.0000,-1277.3333) .. (1349.0000,-1276.0000) .. controls
    (1355.0000,-1275.3333) and (1359.3333,-1275.0000) .. (1362.0000,-1275.0000) ..
    controls (1360.0000,-1281.0000) and (1359.0000,-1287.3333) ..
    (1359.0000,-1294.0000) .. controls (1359.0000,-1310.0000) and
    (1376.3333,-1318.0000) .. (1411.0000,-1318.0000) -- cycle(1775.0000,-875.0000)
    -- (1775.0000,-906.0000) .. controls (1762.3333,-906.0000) and
    (1750.6667,-907.3333) .. (1740.0000,-910.0000) .. controls
    (1740.6667,-904.0000) and (1742.3333,-895.0000) .. (1745.0000,-883.0000) ..
    controls (1736.3333,-870.3333) and (1729.6667,-864.0000) ..
    (1725.0000,-864.0000) .. controls (1721.6667,-864.0000) and
    (1716.3333,-864.3333) .. (1709.0000,-865.0000) .. controls
    (1702.3333,-866.3333) and (1697.3333,-867.0000) .. (1694.0000,-867.0000) ..
    controls (1696.6667,-853.6667) and (1698.0000,-842.0000) ..
    (1698.0000,-832.0000) .. controls (1702.0000,-832.6667) and
    (1705.6667,-833.0000) .. (1709.0000,-833.0000) .. controls
    (1715.6667,-833.0000) and (1723.3333,-831.3333) .. (1732.0000,-828.0000) ..
    controls (1731.3333,-834.6667) and (1731.0000,-839.0000) ..
    (1731.0000,-841.0000) .. controls (1731.0000,-864.3333) and
    (1745.6667,-875.6667) .. (1775.0000,-875.0000) -- cycle(1457.0000,-1186.0000)
    .. controls (1453.6667,-1196.0000) and (1452.6667,-1206.6667) ..
    (1454.0000,-1218.0000) .. controls (1450.0000,-1216.6667) and
    (1444.6667,-1216.0000) .. (1438.0000,-1216.0000) .. controls
    (1431.3333,-1216.0000) and (1426.0000,-1216.6667) .. (1422.0000,-1218.0000) ..
    controls (1422.6667,-1213.3333) and (1423.0000,-1209.6667) ..
    (1423.0000,-1207.0000) .. controls (1423.0000,-1186.3333) and
    (1413.0000,-1176.0000) .. (1393.0000,-1176.0000) .. controls
    (1391.0000,-1176.0000) and (1388.0000,-1176.3333) .. (1384.0000,-1177.0000) ..
    controls (1380.6667,-1178.3333) and (1378.0000,-1179.0000) ..
    (1376.0000,-1179.0000) -- (1376.0000,-1144.0000) .. controls
    (1394.6667,-1144.0000) and (1406.3333,-1143.3333) .. (1411.0000,-1142.0000) ..
    controls (1407.6667,-1146.0000) and (1406.0000,-1150.3333) ..
    (1406.0000,-1155.0000) .. controls (1406.0000,-1177.6667) and
    (1418.3333,-1189.0000) .. (1443.0000,-1189.0000) .. controls
    (1448.3333,-1189.0000) and (1453.0000,-1188.0000) .. (1457.0000,-1186.0000) --
    cycle(1507.0000,-1052.0000) .. controls (1501.6667,-1059.3333) and
    (1499.0000,-1066.3333) .. (1499.0000,-1073.0000) .. controls
    (1499.0000,-1079.6667) and (1501.3333,-1086.6667) .. (1506.0000,-1094.0000) ..
    controls (1500.0000,-1088.6667) and (1492.6667,-1086.0000) ..
    (1484.0000,-1086.0000) .. controls (1478.0000,-1086.0000) and
    (1472.6667,-1087.3333) .. (1468.0000,-1090.0000) -- (1468.0000,-1055.0000) ..
    controls (1472.0000,-1055.0000) and (1478.3333,-1054.3333) ..
    (1487.0000,-1053.0000) .. controls (1496.3333,-1052.3333) and
    (1503.0000,-1052.0000) .. (1507.0000,-1052.0000) -- cycle(1762.0000,-818.0000)
    .. controls (1757.3333,-818.6667) and (1750.0000,-819.6667) ..
    (1740.0000,-821.0000) .. controls (1741.3333,-813.6667) and
    (1745.0000,-803.0000) .. (1751.0000,-789.0000) .. controls
    (1758.3333,-799.6667) and (1762.0000,-809.3333) .. (1762.0000,-818.0000) --
    cycle(1549.0000,-1010.0000) .. controls (1544.3333,-1015.3333) and
    (1542.0000,-1021.6667) .. (1542.0000,-1029.0000) .. controls
    (1542.0000,-1033.6667) and (1543.3333,-1037.6667) .. (1546.0000,-1041.0000) ..
    controls (1528.6667,-1041.0000) and (1517.0000,-1042.0000) ..
    (1511.0000,-1044.0000) .. controls (1511.6667,-1036.0000) and
    (1512.0000,-1032.0000) .. (1512.0000,-1032.0000) -- (1512.0000,-1017.0000) ..
    controls (1512.0000,-1013.6667) and (1511.0000,-1010.3333) ..
    (1509.0000,-1007.0000) .. controls (1511.6667,-1009.0000) and
    (1523.3333,-1010.0000) .. (1544.0000,-1010.0000) -- (1549.0000,-1010.0000) --
    cycle(1362.0000,-1187.0000) .. controls (1360.0000,-1193.6667) and
    (1359.0000,-1203.0000) .. (1359.0000,-1215.0000) .. controls
    (1345.0000,-1215.0000) and (1334.3333,-1217.3333) .. (1327.0000,-1222.0000) ..
    controls (1327.0000,-1219.3333) and (1327.3333,-1215.0000) ..
    (1328.0000,-1209.0000) .. controls (1329.3333,-1203.6667) and
    (1330.0000,-1199.6667) .. (1330.0000,-1197.0000) .. controls
    (1330.0000,-1192.3333) and (1328.6667,-1188.0000) .. (1326.0000,-1184.0000) ..
    controls (1328.6667,-1186.0000) and (1338.3333,-1187.0000) ..
    (1355.0000,-1187.0000) -- (1362.0000,-1187.0000) -- cycle(1651.0000,-962.0000)
    .. controls (1639.0000,-956.0000) and (1630.6667,-953.0000) ..
    (1626.0000,-953.0000) .. controls (1620.6667,-953.0000) and
    (1614.0000,-955.0000) .. (1606.0000,-959.0000) .. controls
    (1606.0000,-924.3333) and (1596.3333,-907.0000) .. (1577.0000,-907.0000) ..
    controls (1575.0000,-907.0000) and (1572.0000,-907.3333) ..
    (1568.0000,-908.0000) .. controls (1564.6667,-909.3333) and
    (1562.0000,-910.0000) .. (1560.0000,-910.0000) .. controls
    (1561.3333,-901.3333) and (1561.3333,-889.6667) .. (1560.0000,-875.0000) ..
    controls (1564.6667,-876.3333) and (1571.3333,-877.0000) ..
    (1580.0000,-877.0000) .. controls (1588.0000,-877.0000) and
    (1594.0000,-876.3333) .. (1598.0000,-875.0000) .. controls
    (1590.6667,-880.3333) and (1587.0000,-886.3333) .. (1587.0000,-893.0000) ..
    controls (1587.0000,-903.0000) and (1593.6667,-911.3333) ..
    (1607.0000,-918.0000) .. controls (1620.3333,-925.3333) and
    (1631.6667,-927.3333) .. (1641.0000,-924.0000) .. controls
    (1639.0000,-927.3333) and (1638.0000,-931.6667) .. (1638.0000,-937.0000) ..
    controls (1638.0000,-949.0000) and (1642.3333,-957.3333) ..
    (1651.0000,-962.0000) -- cycle(1690.0000,-875.0000) .. controls
    (1684.0000,-882.3333) and (1683.0000,-894.0000) .. (1687.0000,-910.0000) ..
    controls (1683.0000,-908.6667) and (1677.0000,-908.0000) ..
    (1669.0000,-908.0000) .. controls (1661.0000,-908.0000) and
    (1655.0000,-908.6667) .. (1651.0000,-910.0000) -- (1651.0000,-907.0000) ..
    controls (1651.0000,-904.3333) and (1651.3333,-900.3333) ..
    (1652.0000,-895.0000) .. controls (1652.6667,-890.3333) and
    (1653.0000,-886.6667) .. (1653.0000,-884.0000) .. controls
    (1653.0000,-870.6667) and (1641.6667,-864.0000) .. (1619.0000,-864.0000) ..
    controls (1613.6667,-864.0000) and (1609.3333,-865.0000) ..
    (1606.0000,-867.0000) .. controls (1607.3333,-858.3333) and
    (1607.3333,-845.6667) .. (1606.0000,-829.0000) .. controls
    (1610.6667,-830.3333) and (1617.3333,-831.0000) .. (1626.0000,-831.0000) ..
    controls (1634.0000,-831.0000) and (1640.0000,-830.3333) ..
    (1644.0000,-829.0000) .. controls (1639.3333,-835.0000) and
    (1637.0000,-841.3333) .. (1637.0000,-848.0000) .. controls
    (1637.0000,-868.0000) and (1650.3333,-878.0000) .. (1677.0000,-878.0000) ..
    controls (1682.3333,-878.0000) and (1686.6667,-877.0000) ..
    (1690.0000,-875.0000) -- cycle(1461.0000,-1098.0000) .. controls
    (1456.3333,-1101.3333) and (1454.0000,-1108.6667) .. (1454.0000,-1120.0000) ..
    controls (1454.0000,-1126.6667) and (1455.0000,-1131.0000) ..
    (1457.0000,-1133.0000) .. controls (1453.0000,-1131.6667) and
    (1447.3333,-1131.0000) .. (1440.0000,-1131.0000) .. controls
    (1432.0000,-1131.0000) and (1426.0000,-1131.6667) .. (1422.0000,-1133.0000) ..
    controls (1423.3333,-1128.3333) and (1424.0000,-1124.0000) ..
    (1424.0000,-1120.0000) .. controls (1424.0000,-1098.0000) and
    (1411.3333,-1087.0000) .. (1386.0000,-1087.0000) .. controls
    (1380.6667,-1087.0000) and (1376.3333,-1088.0000) .. (1373.0000,-1090.0000) ..
    controls (1375.0000,-1082.6667) and (1376.0000,-1076.0000) ..
    (1376.0000,-1070.0000) .. controls (1376.0000,-1062.0000) and
    (1373.6667,-1055.0000) .. (1369.0000,-1049.0000) .. controls
    (1377.0000,-1053.0000) and (1383.0000,-1055.0000) .. (1387.0000,-1055.0000) ..
    controls (1389.6667,-1055.0000) and (1393.6667,-1054.3333) ..
    (1399.0000,-1053.0000) .. controls (1404.3333,-1052.3333) and
    (1408.3333,-1052.0000) .. (1411.0000,-1052.0000) .. controls
    (1408.3333,-1055.3333) and (1407.0000,-1060.3333) .. (1407.0000,-1067.0000) ..
    controls (1407.0000,-1089.6667) and (1416.0000,-1101.0000) ..
    (1434.0000,-1101.0000) .. controls (1437.3333,-1101.0000) and
    (1442.0000,-1100.3333) .. (1448.0000,-1099.0000) .. controls
    (1454.0000,-1098.3333) and (1458.3333,-1098.0000) .. (1461.0000,-1098.0000) --
    cycle(1273.0000,-1275.0000) .. controls (1271.0000,-1281.6667) and
    (1270.0000,-1292.3333) .. (1270.0000,-1307.0000) -- (1258.0000,-1307.0000) ..
    controls (1252.6667,-1302.3333) and (1246.3333,-1298.0000) ..
    (1239.0000,-1294.0000) .. controls (1233.6667,-1272.0000) and
    (1226.6667,-1261.0000) .. (1218.0000,-1261.0000) .. controls
    (1214.6667,-1261.0000) and (1209.6667,-1261.3333) .. (1203.0000,-1262.0000) ..
    controls (1197.0000,-1263.3333) and (1192.3333,-1264.0000) ..
    (1189.0000,-1264.0000) -- (1189.0000,-1229.0000) .. controls
    (1210.3333,-1229.6667) and (1223.0000,-1229.6667) .. (1227.0000,-1229.0000) ..
    controls (1224.3333,-1237.0000) and (1223.0000,-1243.6667) ..
    (1223.0000,-1249.0000) .. controls (1223.0000,-1268.3333) and
    (1230.0000,-1278.0000) .. (1244.0000,-1278.0000) .. controls
    (1247.3333,-1278.0000) and (1252.0000,-1277.3333) .. (1258.0000,-1276.0000) ..
    controls (1264.6667,-1275.3333) and (1269.6667,-1275.0000) ..
    (1273.0000,-1275.0000) -- cycle(1739.0000,-784.0000) .. controls
    (1730.3333,-778.6667) and (1724.0000,-776.0000) .. (1720.0000,-776.0000) ..
    controls (1710.6667,-776.0000) and (1702.0000,-778.0000) ..
    (1694.0000,-782.0000) .. controls (1696.6667,-763.3333) and
    (1698.0000,-750.3333) .. (1698.0000,-743.0000) .. controls
    (1698.0000,-743.0000) and (1709.3333,-743.0000) .. (1732.0000,-743.0000) ..
    controls (1731.3333,-741.0000) and (1731.0000,-749.0000) ..
    (1731.0000,-767.0000) .. controls (1731.0000,-774.3333) and
    (1733.6667,-780.0000) .. (1739.0000,-784.0000) -- cycle(1505.0000,-1004.0000)
    .. controls (1501.0000,-1000.6667) and (1495.6667,-999.0000) ..
    (1489.0000,-999.0000) .. controls (1486.3333,-999.0000) and
    (1482.6667,-999.3333) .. (1478.0000,-1000.0000) .. controls
    (1473.3333,-1001.3333) and (1470.0000,-1002.0000) .. (1468.0000,-1002.0000) ..
    controls (1468.0000,-981.3333) and (1466.6667,-968.3333) ..
    (1464.0000,-963.0000) .. controls (1476.0000,-965.6667) and
    (1489.0000,-967.0000) .. (1503.0000,-967.0000) .. controls
    (1501.6667,-969.6667) and (1501.0000,-972.3333) .. (1501.0000,-975.0000) --
    (1501.0000,-988.0000) .. controls (1501.0000,-994.6667) and
    (1502.3333,-1000.0000) .. (1505.0000,-1004.0000) --
    cycle(1461.0000,-1010.0000) .. controls (1456.3333,-1015.3333) and
    (1454.0000,-1021.6667) .. (1454.0000,-1029.0000) .. controls
    (1454.0000,-1037.0000) and (1456.0000,-1043.3333) .. (1460.0000,-1048.0000) ..
    controls (1454.0000,-1042.6667) and (1446.6667,-1040.0000) ..
    (1438.0000,-1040.0000) .. controls (1432.0000,-1040.0000) and
    (1426.6667,-1041.3333) .. (1422.0000,-1044.0000) .. controls
    (1422.6667,-1040.0000) and (1423.0000,-1037.0000) .. (1423.0000,-1035.0000) --
    (1423.0000,-1026.0000) .. controls (1423.0000,-1018.6667) and
    (1421.3333,-1012.6667) .. (1418.0000,-1008.0000) .. controls
    (1420.0000,-1009.3333) and (1434.3333,-1010.0000) .. (1461.0000,-1010.0000) --
    cycle(1318.0000,-1148.0000) -- (1318.0000,-1158.0000) .. controls
    (1318.0000,-1160.0000) and (1317.6667,-1163.0000) .. (1317.0000,-1167.0000) ..
    controls (1316.3333,-1171.0000) and (1316.0000,-1174.0000) ..
    (1316.0000,-1176.0000) .. controls (1298.6667,-1176.0000) and
    (1287.0000,-1177.0000) .. (1281.0000,-1179.0000) -- (1281.0000,-1144.0000) ..
    controls (1284.3333,-1144.0000) and (1289.6667,-1143.3333) ..
    (1297.0000,-1142.0000) .. controls (1304.3333,-1140.6667) and
    (1309.6667,-1140.0000) .. (1313.0000,-1140.0000) .. controls
    (1316.3333,-1140.0000) and (1318.0000,-1142.6667) .. (1318.0000,-1148.0000) --
    cycle(1546.0000,-924.0000) -- (1546.0000,-952.0000) .. controls
    (1529.3333,-952.0000) and (1517.3333,-954.3333) .. (1510.0000,-959.0000) ..
    controls (1510.0000,-940.3333) and (1510.6667,-930.3333) ..
    (1512.0000,-929.0000) .. controls (1509.3333,-925.6667) and
    (1506.0000,-919.3333) .. (1502.0000,-910.0000) .. controls
    (1506.0000,-919.3333) and (1520.0000,-924.0000) .. (1544.0000,-924.0000) --
    (1546.0000,-924.0000) -- cycle(1273.0000,-1187.0000) .. controls
    (1269.6667,-1197.0000) and (1268.6667,-1207.3333) .. (1270.0000,-1218.0000) ..
    controls (1266.0000,-1216.6667) and (1261.3333,-1216.0000) ..
    (1256.0000,-1216.0000) -- (1249.0000,-1216.0000) .. controls
    (1243.6667,-1216.0000) and (1239.0000,-1216.6667) .. (1235.0000,-1218.0000) ..
    controls (1235.0000,-1216.0000) and (1235.3333,-1213.0000) ..
    (1236.0000,-1209.0000) .. controls (1236.6667,-1205.6667) and
    (1237.0000,-1203.0000) .. (1237.0000,-1201.0000) -- (1237.0000,-1192.0000) ..
    controls (1237.0000,-1187.3333) and (1234.6667,-1183.3333) ..
    (1230.0000,-1180.0000) .. controls (1233.3333,-1182.6667) and
    (1247.6667,-1185.0000) .. (1273.0000,-1187.0000) -- cycle(1690.0000,-786.0000)
    .. controls (1685.3333,-800.0000) and (1683.0000,-810.6667) ..
    (1683.0000,-818.0000) .. controls (1668.3333,-818.0000) and
    (1658.0000,-819.0000) .. (1652.0000,-821.0000) .. controls
    (1652.0000,-819.0000) and (1652.3333,-816.0000) .. (1653.0000,-812.0000) ..
    controls (1653.0000,-808.6667) and (1653.0000,-806.0000) ..
    (1653.0000,-804.0000) -- (1653.0000,-794.0000) .. controls
    (1645.6667,-782.0000) and (1636.3333,-776.0000) .. (1625.0000,-776.0000) ..
    controls (1620.3333,-776.0000) and (1614.0000,-778.0000) ..
    (1606.0000,-782.0000) -- (1606.0000,-754.0000) .. controls
    (1610.0000,-747.3333) and (1617.3333,-744.0000) .. (1628.0000,-744.0000) --
    (1644.0000,-744.0000) .. controls (1640.0000,-750.0000) and
    (1638.0000,-755.6667) .. (1638.0000,-761.0000) .. controls
    (1638.0000,-761.6667) and (1638.3333,-764.6667) .. (1639.0000,-770.0000) ..
    controls (1651.0000,-782.6667) and (1659.3333,-789.0000) ..
    (1664.0000,-789.0000) .. controls (1666.6667,-789.0000) and
    (1671.0000,-788.3333) .. (1677.0000,-787.0000) .. controls
    (1683.0000,-786.3333) and (1687.3333,-786.0000) .. (1690.0000,-786.0000) --
    cycle(1365.0000,-1133.0000) .. controls (1359.6667,-1131.6667) and
    (1353.0000,-1131.0000) .. (1345.0000,-1131.0000) .. controls
    (1337.0000,-1131.0000) and (1331.0000,-1131.6667) .. (1327.0000,-1133.0000) ..
    controls (1327.6667,-1120.3333) and (1328.0000,-1114.0000) ..
    (1328.0000,-1114.0000) .. controls (1328.0000,-1096.0000) and
    (1320.0000,-1087.0000) .. (1304.0000,-1087.0000) -- (1293.0000,-1087.0000) ..
    controls (1288.3333,-1087.0000) and (1284.3333,-1088.0000) ..
    (1281.0000,-1090.0000) .. controls (1281.6667,-1078.6667) and
    (1279.3333,-1063.6667) .. (1274.0000,-1045.0000) .. controls
    (1281.3333,-1051.6667) and (1287.3333,-1055.0000) .. (1292.0000,-1055.0000) ..
    controls (1295.3333,-1055.0000) and (1300.0000,-1054.3333) ..
    (1306.0000,-1053.0000) .. controls (1312.0000,-1052.3333) and
    (1316.3333,-1052.0000) .. (1319.0000,-1052.0000) .. controls
    (1316.3333,-1057.3333) and (1315.0000,-1062.3333) .. (1315.0000,-1067.0000) ..
    controls (1315.0000,-1089.6667) and (1323.6667,-1101.0000) ..
    (1341.0000,-1101.0000) .. controls (1343.6667,-1101.0000) and
    (1347.0000,-1100.3333) .. (1351.0000,-1099.0000) .. controls
    (1355.6667,-1098.3333) and (1359.3333,-1098.0000) .. (1362.0000,-1098.0000) ..
    controls (1360.6667,-1106.6667) and (1360.0000,-1112.0000) ..
    (1360.0000,-1114.0000) .. controls (1360.0000,-1121.3333) and
    (1361.6667,-1127.6667) .. (1365.0000,-1133.0000) -- cycle(1599.0000,-787.0000)
    .. controls (1591.6667,-791.6667) and (1588.0000,-802.0000) ..
    (1588.0000,-818.0000) .. controls (1573.3333,-818.0000) and
    (1564.0000,-819.0000) .. (1560.0000,-821.0000) .. controls
    (1561.3333,-811.6667) and (1561.3333,-800.0000) .. (1560.0000,-786.0000) ..
    controls (1562.6667,-786.6667) and (1575.6667,-787.0000) ..
    (1599.0000,-787.0000) -- cycle(1706.0000,-690.0000) .. controls
    (1700.6667,-690.0000) and (1697.0000,-691.0000) .. (1695.0000,-693.0000) ..
    controls (1695.6667,-687.0000) and (1696.6667,-678.3333) ..
    (1698.0000,-667.0000) .. controls (1700.6667,-671.6667) and
    (1703.3333,-679.3333) .. (1706.0000,-690.0000) -- cycle(1503.0000,-875.0000)
    .. controls (1501.0000,-881.6667) and (1500.0000,-892.0000) ..
    (1500.0000,-906.0000) .. controls (1486.6667,-906.0000) and
    (1476.0000,-907.3333) .. (1468.0000,-910.0000) -- (1468.0000,-878.0000) ..
    controls (1485.3333,-878.0000) and (1497.0000,-877.0000) ..
    (1503.0000,-875.0000) -- cycle(1549.0000,-829.0000) .. controls
    (1544.3333,-843.6667) and (1543.3333,-855.3333) .. (1546.0000,-864.0000) ..
    controls (1528.6667,-864.0000) and (1517.0000,-865.0000) ..
    (1511.0000,-867.0000) .. controls (1511.0000,-849.6667) and
    (1511.3333,-839.6667) .. (1512.0000,-837.0000) .. controls
    (1509.3333,-833.0000) and (1508.0000,-829.0000) .. (1508.0000,-825.0000) ..
    controls (1514.6667,-829.6667) and (1521.6667,-832.0000) ..
    (1529.0000,-832.0000) .. controls (1531.0000,-832.0000) and
    (1534.3333,-831.3333) .. (1539.0000,-830.0000) .. controls
    (1543.6667,-829.3333) and (1547.0000,-829.0000) .. (1549.0000,-829.0000) --
    cycle(1273.0000,-1098.0000) .. controls (1269.6667,-1108.0000) and
    (1268.6667,-1118.6667) .. (1270.0000,-1130.0000) .. controls
    (1252.6667,-1130.0000) and (1241.0000,-1131.0000) .. (1235.0000,-1133.0000) ..
    controls (1237.0000,-1126.3333) and (1238.0000,-1115.6667) ..
    (1238.0000,-1101.0000) .. controls (1253.3333,-1101.0000) and
    (1265.0000,-1100.0000) .. (1273.0000,-1098.0000) --
    cycle(1227.0000,-1140.0000) .. controls (1225.0000,-1146.0000) and
    (1224.0000,-1158.0000) .. (1224.0000,-1176.0000) .. controls
    (1204.6667,-1176.0000) and (1193.0000,-1177.0000) .. (1189.0000,-1179.0000) ..
    controls (1189.0000,-1175.0000) and (1189.3333,-1169.0000) ..
    (1190.0000,-1161.0000) .. controls (1191.3333,-1153.6667) and
    (1192.0000,-1148.0000) .. (1192.0000,-1144.0000) .. controls
    (1194.0000,-1144.0000) and (1196.6667,-1144.3333) .. (1200.0000,-1145.0000) --
    (1207.0000,-1145.0000) .. controls (1211.6667,-1145.0000) and
    (1218.3333,-1143.3333) .. (1227.0000,-1140.0000) --
    cycle(1414.0000,-1004.0000) .. controls (1410.6667,-1002.0000) and
    (1396.6667,-1001.0000) .. (1372.0000,-1001.0000) .. controls
    (1374.0000,-995.0000) and (1375.0000,-988.3333) .. (1375.0000,-981.0000) ..
    controls (1375.0000,-977.6667) and (1374.6667,-973.3333) ..
    (1374.0000,-968.0000) .. controls (1370.6667,-964.6667) and
    (1366.3333,-959.6667) .. (1361.0000,-953.0000) .. controls
    (1367.6667,-958.3333) and (1384.3333,-963.0000) .. (1411.0000,-967.0000) ..
    controls (1409.6667,-970.3333) and (1409.0000,-974.3333) ..
    (1409.0000,-979.0000) -- (1409.0000,-986.0000) .. controls
    (1409.0000,-993.3333) and (1410.6667,-999.3333) .. (1414.0000,-1004.0000) --
    cycle(1182.0000,-1187.0000) .. controls (1178.0000,-1190.3333) and
    (1175.3333,-1200.6667) .. (1174.0000,-1218.0000) .. controls
    (1170.0000,-1216.6667) and (1164.6667,-1216.0000) .. (1158.0000,-1216.0000) ..
    controls (1152.0000,-1216.0000) and (1147.0000,-1216.6667) ..
    (1143.0000,-1218.0000) .. controls (1143.6667,-1214.0000) and
    (1144.6667,-1208.3333) .. (1146.0000,-1201.0000) .. controls
    (1144.6667,-1196.3333) and (1141.3333,-1190.3333) .. (1136.0000,-1183.0000) ..
    controls (1146.6667,-1185.6667) and (1162.0000,-1187.0000) ..
    (1182.0000,-1187.0000) -- cycle(1690.0000,-701.0000) .. controls
    (1684.6667,-709.0000) and (1683.0000,-719.6667) .. (1685.0000,-733.0000) ..
    controls (1679.0000,-730.3333) and (1673.6667,-729.0000) ..
    (1669.0000,-729.0000) .. controls (1662.3333,-729.0000) and
    (1656.6667,-731.3333) .. (1652.0000,-736.0000) .. controls
    (1652.0000,-718.0000) and (1652.3333,-707.6667) .. (1653.0000,-705.0000) ..
    controls (1648.3333,-693.0000) and (1639.3333,-687.0000) ..
    (1626.0000,-687.0000) .. controls (1620.6667,-687.0000) and
    (1614.0000,-689.0000) .. (1606.0000,-693.0000) -- (1606.0000,-655.0000) --
    (1644.0000,-655.0000) .. controls (1638.6667,-660.3333) and
    (1636.0000,-665.6667) .. (1636.0000,-671.0000) .. controls
    (1636.0000,-693.0000) and (1650.0000,-704.0000) .. (1678.0000,-704.0000) ..
    controls (1682.6667,-704.0000) and (1686.6667,-703.0000) ..
    (1690.0000,-701.0000) -- cycle(1457.0000,-924.0000) .. controls
    (1455.0000,-930.0000) and (1454.0000,-939.3333) .. (1454.0000,-952.0000) ..
    controls (1440.6667,-952.0000) and (1430.0000,-953.3333) ..
    (1422.0000,-956.0000) .. controls (1423.3333,-952.6667) and
    (1424.0000,-949.0000) .. (1424.0000,-945.0000) .. controls
    (1424.0000,-919.6667) and (1413.6667,-907.0000) .. (1393.0000,-907.0000) ..
    controls (1391.0000,-907.0000) and (1388.0000,-907.3333) ..
    (1384.0000,-908.0000) .. controls (1380.6667,-909.3333) and
    (1378.0000,-910.0000) .. (1376.0000,-910.0000) -- (1376.0000,-878.0000) ..
    controls (1394.0000,-878.0000) and (1405.6667,-877.3333) ..
    (1411.0000,-876.0000) .. controls (1408.3333,-881.3333) and
    (1407.0000,-887.0000) .. (1407.0000,-893.0000) .. controls
    (1407.0000,-919.0000) and (1423.6667,-929.3333) .. (1457.0000,-924.0000) --
    cycle(1185.0000,-1133.0000) -- (1184.0000,-1138.0000) --
    (1176.0000,-1134.0000) -- (1176.0000,-1129.0000) -- (1185.0000,-1133.0000) --
    cycle(1595.0000,-701.0000) .. controls (1589.6667,-705.0000) and
    (1587.0000,-711.6667) .. (1587.0000,-721.0000) .. controls
    (1587.0000,-727.0000) and (1588.6667,-731.0000) .. (1592.0000,-733.0000) ..
    controls (1587.3333,-731.0000) and (1583.0000,-730.0000) ..
    (1579.0000,-730.0000) .. controls (1574.3333,-730.0000) and
    (1568.0000,-732.0000) .. (1560.0000,-736.0000) -- (1560.0000,-701.0000) --
    (1595.0000,-701.0000) -- cycle(1677.0000,-640.0000) .. controls
    (1665.6667,-640.0000) and (1657.3333,-641.3333) .. (1652.0000,-644.0000) ..
    controls (1652.6667,-613.3333) and (1653.6667,-603.0000) ..
    (1655.0000,-613.0000) .. controls (1662.3333,-619.6667) and
    (1669.6667,-628.6667) .. (1677.0000,-640.0000) -- cycle(1549.0000,-743.0000)
    -- (1549.0000,-778.0000) .. controls (1547.0000,-778.0000) and
    (1544.3333,-777.6667) .. (1541.0000,-777.0000) .. controls
    (1537.6667,-776.3333) and (1535.0000,-776.0000) .. (1533.0000,-776.0000) ..
    controls (1526.3333,-776.0000) and (1518.6667,-778.0000) ..
    (1510.0000,-782.0000) -- (1510.0000,-754.0000) .. controls
    (1514.6667,-746.6667) and (1522.3333,-743.0000) .. (1533.0000,-743.0000) --
    (1549.0000,-743.0000) -- cycle(1506.0000,-786.0000) .. controls
    (1502.0000,-792.6667) and (1500.0000,-803.3333) .. (1500.0000,-818.0000) ..
    controls (1484.6667,-818.0000) and (1474.0000,-819.0000) ..
    (1468.0000,-821.0000) -- (1468.0000,-789.0000) .. controls
    (1472.0000,-789.0000) and (1478.3333,-788.3333) .. (1487.0000,-787.0000) ..
    controls (1495.6667,-786.3333) and (1502.0000,-786.0000) ..
    (1506.0000,-786.0000) -- cycle(1457.0000,-829.0000) .. controls
    (1455.6667,-834.3333) and (1455.0000,-840.3333) .. (1455.0000,-847.0000) --
    (1455.0000,-853.0000) .. controls (1455.0000,-858.3333) and
    (1455.6667,-863.0000) .. (1457.0000,-867.0000) .. controls
    (1453.0000,-865.6667) and (1448.0000,-865.0000) .. (1442.0000,-865.0000) --
    (1437.0000,-865.0000) .. controls (1431.0000,-865.0000) and
    (1426.0000,-865.6667) .. (1422.0000,-867.0000) -- (1422.0000,-832.0000) ..
    controls (1423.3333,-832.6667) and (1425.6667,-833.0000) ..
    (1429.0000,-833.0000) -- (1438.0000,-833.0000) .. controls
    (1444.0000,-833.0000) and (1450.3333,-831.6667) .. (1457.0000,-829.0000) --
    cycle(1362.0000,-1009.0000) .. controls (1358.6667,-1017.0000) and
    (1357.0000,-1023.6667) .. (1357.0000,-1029.0000) .. controls
    (1357.0000,-1034.3333) and (1358.6667,-1038.6667) .. (1362.0000,-1042.0000) ..
    controls (1358.6667,-1040.0000) and (1354.3333,-1039.0000) ..
    (1349.0000,-1039.0000) .. controls (1345.0000,-1039.0000) and
    (1337.6667,-1040.6667) .. (1327.0000,-1044.0000) .. controls
    (1327.0000,-1012.0000) and (1321.6667,-996.0000) .. (1311.0000,-996.0000) ..
    controls (1307.0000,-996.0000) and (1297.0000,-998.0000) ..
    (1281.0000,-1002.0000) .. controls (1281.6667,-996.0000) and
    (1282.0000,-990.6667) .. (1282.0000,-986.0000) .. controls
    (1282.0000,-964.0000) and (1270.6667,-953.0000) .. (1248.0000,-953.0000) ..
    controls (1242.6667,-953.0000) and (1238.3333,-954.0000) ..
    (1235.0000,-956.0000) .. controls (1236.3333,-952.0000) and
    (1237.0000,-946.3333) .. (1237.0000,-939.0000) .. controls
    (1237.0000,-931.0000) and (1236.3333,-925.0000) .. (1235.0000,-921.0000) ..
    controls (1245.0000,-923.6667) and (1257.6667,-924.6667) ..
    (1273.0000,-924.0000) .. controls (1270.3333,-930.0000) and
    (1269.0000,-935.3333) .. (1269.0000,-940.0000) .. controls
    (1269.0000,-966.6667) and (1285.6667,-975.6667) .. (1319.0000,-967.0000) ..
    controls (1317.0000,-973.0000) and (1316.0000,-979.0000) ..
    (1316.0000,-985.0000) .. controls (1316.0000,-1003.0000) and
    (1322.6667,-1012.0000) .. (1336.0000,-1012.0000) .. controls
    (1338.6667,-1012.0000) and (1343.0000,-1011.3333) .. (1349.0000,-1010.0000) ..
    controls (1355.0000,-1009.3333) and (1359.3333,-1009.0000) ..
    (1362.0000,-1009.0000) -- cycle(1227.0000,-1052.0000) .. controls
    (1224.3333,-1060.0000) and (1223.3333,-1071.6667) .. (1224.0000,-1087.0000) ..
    controls (1206.6667,-1087.0000) and (1195.0000,-1088.0000) ..
    (1189.0000,-1090.0000) .. controls (1191.0000,-1078.6667) and
    (1192.0000,-1067.0000) .. (1192.0000,-1055.0000) .. controls
    (1206.6667,-1055.0000) and (1218.3333,-1054.0000) .. (1227.0000,-1052.0000) --
    cycle(1273.0000,-1009.0000) .. controls (1269.6667,-1019.0000) and
    (1268.6667,-1029.6667) .. (1270.0000,-1041.0000) .. controls
    (1252.6667,-1041.0000) and (1241.0000,-1042.0000) .. (1235.0000,-1044.0000) ..
    controls (1237.0000,-1038.0000) and (1238.0000,-1032.0000) ..
    (1238.0000,-1026.0000) .. controls (1238.0000,-1006.0000) and
    (1232.0000,-996.0000) .. (1220.0000,-996.0000) .. controls
    (1215.3333,-996.0000) and (1205.0000,-998.0000) .. (1189.0000,-1002.0000) --
    (1189.0000,-963.0000) .. controls (1201.0000,-965.6667) and
    (1213.6667,-967.0000) .. (1227.0000,-967.0000) .. controls
    (1225.0000,-973.0000) and (1224.0000,-979.0000) .. (1224.0000,-985.0000) ..
    controls (1224.0000,-1003.0000) and (1230.6667,-1012.0000) ..
    (1244.0000,-1012.0000) .. controls (1247.3333,-1012.0000) and
    (1252.0000,-1011.3333) .. (1258.0000,-1010.0000) .. controls
    (1264.6667,-1009.3333) and (1269.6667,-1009.0000) .. (1273.0000,-1009.0000) --
    cycle(1602.0000,-650.0000) .. controls (1590.0000,-644.0000) and
    (1581.6667,-641.0000) .. (1577.0000,-641.0000) .. controls
    (1575.0000,-641.0000) and (1572.0000,-641.3333) .. (1568.0000,-642.0000) ..
    controls (1564.6667,-643.3333) and (1562.0000,-644.0000) ..
    (1560.0000,-644.0000) -- (1560.0000,-612.0000) -- (1595.0000,-612.0000) ..
    controls (1590.3333,-616.6667) and (1588.0000,-621.6667) ..
    (1588.0000,-627.0000) .. controls (1588.0000,-635.6667) and
    (1592.6667,-643.3333) .. (1602.0000,-650.0000) -- cycle(1644.0000,-604.0000)
    .. controls (1638.6667,-602.6667) and (1635.0000,-602.0000) ..
    (1633.0000,-602.0000) -- (1619.0000,-602.0000) .. controls
    (1616.3333,-602.0000) and (1612.0000,-603.0000) .. (1606.0000,-605.0000) --
    (1606.0000,-577.0000) .. controls (1607.3333,-573.6667) and
    (1613.0000,-570.0000) .. (1623.0000,-566.0000) .. controls
    (1631.0000,-569.3333) and (1636.0000,-575.0000) .. (1638.0000,-583.0000) ..
    controls (1640.6667,-595.0000) and (1642.6667,-602.0000) ..
    (1644.0000,-604.0000) -- cycle(1507.0000,-701.0000) .. controls
    (1502.3333,-705.0000) and (1500.0000,-710.0000) .. (1500.0000,-716.0000) ..
    controls (1500.0000,-722.6667) and (1502.0000,-729.3333) ..
    (1506.0000,-736.0000) .. controls (1501.3333,-730.6667) and
    (1497.0000,-728.0000) .. (1493.0000,-728.0000) .. controls
    (1482.3333,-728.0000) and (1474.0000,-730.6667) .. (1468.0000,-736.0000) --
    (1468.0000,-704.0000) .. controls (1476.0000,-702.0000) and
    (1482.3333,-701.0000) .. (1487.0000,-701.0000) -- (1507.0000,-701.0000) --
    cycle(1461.0000,-781.0000) .. controls (1454.3333,-777.6667) and
    (1447.6667,-776.0000) .. (1441.0000,-776.0000) .. controls
    (1436.3333,-776.0000) and (1430.0000,-778.0000) .. (1422.0000,-782.0000) --
    (1422.0000,-743.0000) .. controls (1422.0000,-743.0000) and
    (1433.6667,-743.0000) .. (1457.0000,-743.0000) .. controls
    (1455.0000,-749.0000) and (1454.0000,-754.3333) .. (1454.0000,-759.0000) --
    (1454.0000,-766.0000) .. controls (1454.0000,-773.3333) and
    (1456.3333,-778.3333) .. (1461.0000,-781.0000) -- cycle(1418.0000,-787.0000)
    .. controls (1411.3333,-793.0000) and (1408.0000,-800.0000) ..
    (1408.0000,-808.0000) .. controls (1408.0000,-816.6667) and
    (1411.3333,-823.0000) .. (1418.0000,-827.0000) .. controls
    (1406.0000,-821.0000) and (1398.0000,-818.0000) .. (1394.0000,-818.0000) --
    (1387.0000,-818.0000) .. controls (1383.0000,-818.0000) and
    (1379.6667,-819.3333) .. (1377.0000,-822.0000) .. controls
    (1377.0000,-822.0000) and (1377.0000,-817.3333) .. (1377.0000,-808.0000) --
    (1377.0000,-796.0000) .. controls (1377.0000,-791.3333) and
    (1375.3333,-787.3333) .. (1372.0000,-784.0000) .. controls
    (1376.6667,-786.0000) and (1392.0000,-787.0000) .. (1418.0000,-787.0000) --
    cycle(1362.0000,-924.0000) .. controls (1360.0000,-930.0000) and
    (1359.0000,-939.3333) .. (1359.0000,-952.0000) .. controls
    (1345.0000,-952.0000) and (1334.3333,-954.3333) .. (1327.0000,-959.0000) ..
    controls (1327.6667,-944.3333) and (1328.0000,-938.3333) ..
    (1328.0000,-941.0000) .. controls (1328.0000,-918.3333) and
    (1316.6667,-907.0000) .. (1294.0000,-907.0000) .. controls
    (1288.6667,-907.0000) and (1284.3333,-908.0000) .. (1281.0000,-910.0000) ..
    controls (1281.6667,-903.3333) and (1282.0000,-898.6667) ..
    (1282.0000,-896.0000) .. controls (1282.0000,-874.6667) and
    (1270.6667,-864.0000) .. (1248.0000,-864.0000) .. controls
    (1242.6667,-864.0000) and (1238.3333,-865.0000) .. (1235.0000,-867.0000) ..
    controls (1237.0000,-859.0000) and (1238.0000,-847.3333) ..
    (1238.0000,-832.0000) -- (1253.0000,-832.0000) .. controls
    (1261.0000,-832.0000) and (1267.6667,-831.3333) .. (1273.0000,-830.0000) ..
    controls (1271.0000,-836.6667) and (1270.0000,-843.6667) ..
    (1270.0000,-851.0000) .. controls (1270.0000,-868.3333) and
    (1281.3333,-877.0000) .. (1304.0000,-877.0000) .. controls
    (1309.3333,-877.0000) and (1313.0000,-876.0000) .. (1315.0000,-874.0000) ..
    controls (1315.0000,-884.6667) and (1320.6667,-900.6667) ..
    (1332.0000,-922.0000) .. controls (1344.6667,-923.3333) and
    (1354.6667,-924.0000) .. (1362.0000,-924.0000) -- cycle(1374.0000,-876.0000)
    .. controls (1362.0000,-868.0000) and (1353.3333,-864.0000) ..
    (1348.0000,-864.0000) -- (1336.0000,-864.0000) .. controls
    (1333.3333,-864.0000) and (1330.3333,-865.0000) .. (1327.0000,-867.0000) ..
    controls (1327.0000,-851.6667) and (1326.3333,-840.6667) ..
    (1325.0000,-834.0000) .. controls (1322.3333,-830.6667) and
    (1319.6667,-825.3333) .. (1317.0000,-818.0000) .. controls
    (1326.3333,-827.3333) and (1337.3333,-832.0000) .. (1350.0000,-832.0000) ..
    controls (1354.0000,-832.0000) and (1358.0000,-831.0000) ..
    (1362.0000,-829.0000) .. controls (1359.3333,-835.6667) and
    (1358.0000,-842.0000) .. (1358.0000,-848.0000) .. controls
    (1358.0000,-859.3333) and (1363.3333,-868.6667) .. (1374.0000,-876.0000) --
    cycle(1549.0000,-655.0000) .. controls (1544.3333,-660.3333) and
    (1542.0000,-666.6667) .. (1542.0000,-674.0000) .. controls
    (1542.0000,-678.6667) and (1543.3333,-682.6667) .. (1546.0000,-686.0000) ..
    controls (1529.3333,-686.0000) and (1517.3333,-688.3333) ..
    (1510.0000,-693.0000) .. controls (1510.0000,-672.3333) and
    (1510.6667,-661.0000) .. (1512.0000,-659.0000) .. controls
    (1508.6667,-655.6667) and (1505.0000,-649.6667) .. (1501.0000,-641.0000) ..
    controls (1506.3333,-649.0000) and (1513.3333,-653.3333) ..
    (1522.0000,-654.0000) .. controls (1531.3333,-654.6667) and
    (1540.3333,-655.0000) .. (1549.0000,-655.0000) -- cycle(1556.0000,-605.0000)
    -- (1554.0000,-609.0000) -- (1547.0000,-605.0000) -- (1547.0000,-601.0000) --
    (1556.0000,-605.0000) -- cycle(1189.0000,-959.0000) -- (1187.0000,-964.0000)
    -- (1179.0000,-960.0000) -- (1179.0000,-955.0000) -- (1189.0000,-959.0000) --
    cycle(1592.0000,-527.0000) -- (1592.0000,-555.0000) .. controls
    (1578.6667,-555.0000) and (1568.0000,-556.3333) .. (1560.0000,-559.0000) ..
    controls (1560.0000,-535.0000) and (1560.0000,-523.0000) ..
    (1560.0000,-523.0000) .. controls (1567.3333,-523.0000) and
    (1578.0000,-524.3333) .. (1592.0000,-527.0000) -- cycle(1549.0000,-567.0000)
    .. controls (1544.3333,-570.3333) and (1542.0000,-575.6667) ..
    (1542.0000,-583.0000) -- (1542.0000,-590.0000) .. controls
    (1542.0000,-594.6667) and (1543.3333,-598.3333) .. (1546.0000,-601.0000) ..
    controls (1530.6667,-601.0000) and (1519.0000,-602.3333) ..
    (1511.0000,-605.0000) -- (1511.0000,-597.0000) .. controls
    (1511.6667,-591.0000) and (1512.6667,-581.6667) .. (1514.0000,-569.0000) ..
    controls (1518.0000,-569.0000) and (1523.6667,-568.6667) ..
    (1531.0000,-568.0000) .. controls (1539.0000,-567.3333) and
    (1545.0000,-567.0000) .. (1549.0000,-567.0000) -- cycle(1503.0000,-609.0000)
    .. controls (1501.0000,-615.6667) and (1500.0000,-626.3333) ..
    (1500.0000,-641.0000) .. controls (1484.6667,-641.0000) and
    (1474.0000,-642.0000) .. (1468.0000,-644.0000) -- (1468.0000,-612.0000) ..
    controls (1485.3333,-612.0000) and (1497.0000,-611.0000) ..
    (1503.0000,-609.0000) -- cycle(1234.0000,-920.0000) .. controls
    (1225.3333,-911.3333) and (1217.3333,-907.0000) .. (1210.0000,-907.0000) ..
    controls (1207.3333,-907.0000) and (1203.6667,-907.3333) ..
    (1199.0000,-908.0000) .. controls (1194.3333,-909.3333) and
    (1191.0000,-910.0000) .. (1189.0000,-910.0000) .. controls
    (1190.3333,-898.0000) and (1191.0000,-892.0000) .. (1191.0000,-892.0000) ..
    controls (1191.0000,-884.0000) and (1189.0000,-877.3333) ..
    (1185.0000,-872.0000) .. controls (1191.0000,-876.6667) and
    (1199.0000,-879.0000) .. (1209.0000,-879.0000) .. controls
    (1214.3333,-879.0000) and (1220.3333,-878.0000) .. (1227.0000,-876.0000) ..
    controls (1224.3333,-882.6667) and (1223.0000,-888.3333) ..
    (1223.0000,-893.0000) .. controls (1223.0000,-901.6667) and
    (1226.6667,-910.6667) .. (1234.0000,-920.0000) -- cycle(1191.0000,-1054.0000)
    .. controls (1166.3333,-1045.3333) and (1156.0000,-1041.0000) ..
    (1160.0000,-1041.0000) .. controls (1150.6667,-1041.0000) and
    (1144.0000,-1042.0000) .. (1140.0000,-1044.0000) .. controls
    (1142.0000,-1040.6667) and (1144.3333,-1035.0000) .. (1147.0000,-1027.0000) ..
    controls (1135.6667,-1006.3333) and (1127.0000,-996.0000) ..
    (1121.0000,-996.0000) .. controls (1118.3333,-996.0000) and
    (1114.3333,-997.0000) .. (1109.0000,-999.0000) .. controls
    (1103.6667,-1001.0000) and (1099.6667,-1002.0000) .. (1097.0000,-1002.0000) ..
    controls (1097.0000,-999.3333) and (1097.3333,-995.3333) ..
    (1098.0000,-990.0000) .. controls (1098.6667,-985.3333) and
    (1099.0000,-981.6667) .. (1099.0000,-979.0000) .. controls
    (1099.0000,-967.6667) and (1093.3333,-960.6667) .. (1082.0000,-958.0000) ..
    controls (1071.3333,-955.3333) and (1060.6667,-953.0000) ..
    (1050.0000,-951.0000) .. controls (1052.0000,-949.0000) and
    (1053.0000,-945.3333) .. (1053.0000,-940.0000) .. controls
    (1053.0000,-930.6667) and (1051.3333,-923.0000) .. (1048.0000,-917.0000) ..
    controls (1054.0000,-923.0000) and (1066.6667,-924.6667) ..
    (1086.0000,-922.0000) .. controls (1084.0000,-925.3333) and
    (1083.0000,-929.3333) .. (1083.0000,-934.0000) .. controls
    (1083.0000,-944.6667) and (1088.6667,-953.6667) .. (1100.0000,-961.0000) ..
    controls (1111.3333,-968.3333) and (1122.0000,-970.3333) ..
    (1132.0000,-967.0000) .. controls (1128.6667,-971.0000) and
    (1127.0000,-975.0000) .. (1127.0000,-979.0000) .. controls
    (1127.0000,-985.6667) and (1130.3333,-992.6667) .. (1137.0000,-1000.0000) ..
    controls (1143.6667,-1008.0000) and (1150.3333,-1012.0000) ..
    (1157.0000,-1012.0000) .. controls (1159.6667,-1012.0000) and
    (1163.6667,-1011.6667) .. (1169.0000,-1011.0000) .. controls
    (1175.0000,-1010.3333) and (1179.3333,-1010.0000) .. (1182.0000,-1010.0000) ..
    controls (1177.3333,-1014.6667) and (1175.0000,-1020.6667) ..
    (1175.0000,-1028.0000) .. controls (1175.0000,-1040.0000) and
    (1180.3333,-1048.6667) .. (1191.0000,-1054.0000) -- cycle(1416.0000,-739.0000)
    .. controls (1404.0000,-733.0000) and (1396.3333,-730.0000) ..
    (1393.0000,-730.0000) .. controls (1386.3333,-730.0000) and
    (1381.0000,-732.0000) .. (1377.0000,-736.0000) .. controls
    (1377.0000,-736.0000) and (1377.0000,-730.3333) .. (1377.0000,-719.0000) ..
    controls (1377.0000,-706.3333) and (1372.0000,-697.0000) ..
    (1362.0000,-691.0000) .. controls (1377.3333,-699.0000) and
    (1393.6667,-702.3333) .. (1411.0000,-701.0000) .. controls
    (1407.6667,-709.0000) and (1406.0000,-715.6667) .. (1406.0000,-721.0000) ..
    controls (1406.0000,-729.6667) and (1409.3333,-735.6667) ..
    (1416.0000,-739.0000) -- cycle(1457.0000,-655.0000) .. controls
    (1455.6667,-659.0000) and (1454.6667,-669.6667) .. (1454.0000,-687.0000) ..
    controls (1438.6667,-687.0000) and (1428.0000,-688.0000) ..
    (1422.0000,-690.0000) .. controls (1423.3333,-686.6667) and
    (1424.0000,-683.0000) .. (1424.0000,-679.0000) .. controls
    (1424.0000,-653.6667) and (1413.6667,-641.0000) .. (1393.0000,-641.0000) ..
    controls (1391.0000,-641.0000) and (1388.0000,-641.3333) ..
    (1384.0000,-642.0000) .. controls (1380.6667,-643.3333) and
    (1378.0000,-644.0000) .. (1376.0000,-644.0000) .. controls
    (1376.6667,-652.0000) and (1377.0000,-645.0000) .. (1377.0000,-623.0000) ..
    controls (1377.0000,-615.0000) and (1374.6667,-609.6667) ..
    (1370.0000,-607.0000) .. controls (1377.3333,-611.6667) and
    (1384.0000,-614.0000) .. (1390.0000,-614.0000) .. controls
    (1382.6667,-614.0000) and (1389.6667,-613.0000) .. (1411.0000,-611.0000) ..
    controls (1408.3333,-618.3333) and (1407.0000,-624.0000) ..
    (1407.0000,-628.0000) .. controls (1407.0000,-653.3333) and
    (1423.6667,-662.3333) .. (1457.0000,-655.0000) -- cycle(1319.0000,-786.0000)
    .. controls (1317.0000,-792.6667) and (1316.0000,-803.3333) ..
    (1316.0000,-818.0000) .. controls (1298.6667,-818.0000) and
    (1287.0000,-819.0000) .. (1281.0000,-821.0000) .. controls
    (1281.6667,-809.6667) and (1282.0000,-804.6667) .. (1282.0000,-806.0000) ..
    controls (1282.0000,-786.0000) and (1273.3333,-776.0000) ..
    (1256.0000,-776.0000) .. controls (1250.0000,-776.0000) and
    (1243.0000,-778.0000) .. (1235.0000,-782.0000) .. controls
    (1237.0000,-770.6667) and (1238.0000,-759.0000) .. (1238.0000,-747.0000) ..
    controls (1242.0000,-747.0000) and (1248.0000,-746.3333) ..
    (1256.0000,-745.0000) .. controls (1264.0000,-744.3333) and
    (1270.0000,-744.0000) .. (1274.0000,-744.0000) .. controls
    (1271.3333,-746.6667) and (1270.0000,-751.6667) .. (1270.0000,-759.0000) ..
    controls (1270.0000,-779.0000) and (1277.3333,-789.0000) ..
    (1292.0000,-789.0000) .. controls (1295.3333,-789.0000) and
    (1299.6667,-788.3333) .. (1305.0000,-787.0000) .. controls
    (1311.0000,-786.3333) and (1315.6667,-786.0000) .. (1319.0000,-786.0000) --
    cycle(1362.0000,-743.0000) -- (1358.0000,-779.0000) .. controls
    (1355.3333,-777.0000) and (1352.0000,-776.0000) .. (1348.0000,-776.0000) ..
    controls (1342.0000,-776.0000) and (1335.0000,-778.0000) ..
    (1327.0000,-782.0000) .. controls (1327.0000,-780.0000) and
    (1327.3333,-777.0000) .. (1328.0000,-773.0000) .. controls
    (1328.0000,-768.3333) and (1328.0000,-765.0000) .. (1328.0000,-763.0000) ..
    controls (1328.0000,-741.0000) and (1319.3333,-730.0000) ..
    (1302.0000,-730.0000) .. controls (1296.0000,-730.0000) and
    (1289.0000,-732.0000) .. (1281.0000,-736.0000) .. controls
    (1281.0000,-716.0000) and (1280.0000,-703.0000) .. (1278.0000,-697.0000) --
    (1286.0000,-704.0000) -- (1319.0000,-701.0000) .. controls
    (1317.0000,-707.0000) and (1316.0000,-713.0000) .. (1316.0000,-719.0000) ..
    controls (1316.0000,-737.0000) and (1323.3333,-746.0000) ..
    (1338.0000,-746.0000) .. controls (1340.6667,-746.0000) and
    (1344.6667,-745.3333) .. (1350.0000,-744.0000) .. controls
    (1355.3333,-743.3333) and (1359.3333,-743.0000) .. (1362.0000,-743.0000) --
    cycle(1178.0000,-924.0000) -- (1174.0000,-956.0000) .. controls
    (1170.0000,-954.6667) and (1165.0000,-954.0000) .. (1159.0000,-954.0000) ..
    controls (1152.3333,-954.0000) and (1147.0000,-954.6667) ..
    (1143.0000,-956.0000) .. controls (1143.0000,-953.3333) and
    (1143.3333,-949.6667) .. (1144.0000,-945.0000) .. controls
    (1145.3333,-941.0000) and (1146.0000,-937.6667) .. (1146.0000,-935.0000) ..
    controls (1146.0000,-916.3333) and (1135.3333,-907.0000) ..
    (1114.0000,-907.0000) .. controls (1112.0000,-907.0000) and
    (1109.0000,-907.3333) .. (1105.0000,-908.0000) .. controls
    (1101.6667,-909.3333) and (1099.0000,-910.0000) .. (1097.0000,-910.0000) ..
    controls (1097.6667,-913.3333) and (1098.0000,-907.3333) ..
    (1098.0000,-892.0000) .. controls (1098.0000,-886.0000) and
    (1096.3333,-880.3333) .. (1093.0000,-875.0000) .. controls
    (1097.6667,-876.3333) and (1104.6667,-877.0000) .. (1114.0000,-877.0000) ..
    controls (1122.0000,-877.0000) and (1128.0000,-876.3333) ..
    (1132.0000,-875.0000) .. controls (1130.6667,-877.6667) and
    (1130.0000,-881.6667) .. (1130.0000,-887.0000) .. controls
    (1130.0000,-913.6667) and (1141.3333,-927.0000) .. (1164.0000,-927.0000) ..
    controls (1168.6667,-927.0000) and (1173.3333,-926.0000) ..
    (1178.0000,-924.0000) -- cycle(1135.0000,-1182.0000) .. controls
    (1130.3333,-1177.3333) and (1123.6667,-1175.0000) .. (1115.0000,-1175.0000) ..
    controls (1107.6667,-1175.0000) and (1101.6667,-1176.3333) ..
    (1097.0000,-1179.0000) .. controls (1098.3333,-1174.3333) and
    (1099.0000,-1169.3333) .. (1099.0000,-1164.0000) .. controls
    (1099.0000,-1132.6667) and (1083.0000,-1121.6667) .. (1051.0000,-1131.0000) ..
    controls (1053.0000,-1126.3333) and (1054.0000,-1122.0000) ..
    (1054.0000,-1118.0000) .. controls (1054.0000,-1103.3333) and
    (1048.3333,-1095.0000) .. (1037.0000,-1093.0000) .. controls
    (1026.3333,-1091.0000) and (1015.6667,-1089.3333) .. (1005.0000,-1088.0000) ..
    controls (1008.3333,-1082.6667) and (1010.0000,-1077.6667) ..
    (1010.0000,-1073.0000) .. controls (1010.0000,-1051.6667) and
    (999.3333,-1041.0000) .. (978.0000,-1041.0000) .. controls
    (972.6667,-1041.0000) and (968.6667,-1042.3333) .. (966.0000,-1045.0000) ..
    controls (966.0000,-1012.3333) and (958.6667,-996.0000) ..
    (944.0000,-996.0000) .. controls (940.6667,-996.0000) and (936.0000,-997.0000)
    .. (930.0000,-999.0000) .. controls (924.0000,-1001.0000) and
    (919.3333,-1002.0000) .. (916.0000,-1002.0000) .. controls
    (916.6667,-996.0000) and (917.0000,-990.3333) .. (917.0000,-985.0000) ..
    controls (917.0000,-963.6667) and (906.0000,-953.0000) .. (884.0000,-953.0000)
    .. controls (878.6667,-953.0000) and (874.3333,-954.0000) ..
    (871.0000,-956.0000) .. controls (871.0000,-938.6667) and (868.6667,-925.3333)
    .. (864.0000,-916.0000) .. controls (866.6667,-921.3333) and
    (881.6667,-924.0000) .. (909.0000,-924.0000) .. controls (905.6667,-928.6667)
    and (904.0000,-933.3333) .. (904.0000,-938.0000) .. controls
    (904.0000,-963.3333) and (920.0000,-973.0000) .. (952.0000,-967.0000) ..
    controls (949.3333,-973.0000) and (948.0000,-979.3333) .. (948.0000,-986.0000)
    .. controls (948.0000,-986.6667) and (948.3333,-989.0000) ..
    (949.0000,-993.0000) .. controls (967.6667,-1006.3333) and
    (983.0000,-1012.0000) .. (995.0000,-1010.0000) .. controls
    (989.6667,-1014.0000) and (987.0000,-1018.6667) .. (987.0000,-1024.0000) ..
    controls (987.0000,-1030.0000) and (991.0000,-1036.6667) ..
    (999.0000,-1044.0000) .. controls (1007.0000,-1051.3333) and
    (1014.3333,-1055.0000) .. (1021.0000,-1055.0000) .. controls
    (1023.0000,-1055.0000) and (1026.3333,-1054.3333) .. (1031.0000,-1053.0000) ..
    controls (1035.6667,-1052.3333) and (1039.0000,-1052.0000) ..
    (1041.0000,-1052.0000) .. controls (1038.3333,-1054.6667) and
    (1037.0000,-1058.6667) .. (1037.0000,-1064.0000) .. controls
    (1037.0000,-1088.6667) and (1046.3333,-1101.0000) .. (1065.0000,-1101.0000) ..
    controls (1067.6667,-1101.0000) and (1071.0000,-1100.3333) ..
    (1075.0000,-1099.0000) .. controls (1079.6667,-1098.3333) and
    (1083.3333,-1098.0000) .. (1086.0000,-1098.0000) .. controls
    (1083.3333,-1102.0000) and (1082.0000,-1106.3333) .. (1082.0000,-1111.0000) ..
    controls (1082.0000,-1132.3333) and (1098.6667,-1143.0000) ..
    (1132.0000,-1143.0000) .. controls (1129.3333,-1147.6667) and
    (1128.0000,-1152.0000) .. (1128.0000,-1156.0000) .. controls
    (1128.0000,-1159.3333) and (1129.0000,-1163.6667) .. (1131.0000,-1169.0000) ..
    controls (1133.6667,-1174.3333) and (1135.0000,-1178.6667) ..
    (1135.0000,-1182.0000) -- cycle(1182.0000,-1098.0000) .. controls
    (1177.3333,-1106.0000) and (1175.0000,-1116.6667) .. (1175.0000,-1130.0000) ..
    controls (1157.6667,-1130.0000) and (1146.0000,-1131.0000) ..
    (1140.0000,-1133.0000) .. controls (1142.0000,-1128.3333) and
    (1145.0000,-1121.3333) .. (1149.0000,-1112.0000) .. controls
    (1135.0000,-1095.3333) and (1124.6667,-1087.0000) .. (1118.0000,-1087.0000) ..
    controls (1115.3333,-1087.0000) and (1111.6667,-1087.3333) ..
    (1107.0000,-1088.0000) .. controls (1102.3333,-1089.3333) and
    (1099.0000,-1090.0000) .. (1097.0000,-1090.0000) .. controls
    (1098.3333,-1085.3333) and (1099.0000,-1080.3333) .. (1099.0000,-1075.0000) ..
    controls (1099.0000,-1051.0000) and (1087.6667,-1039.0000) ..
    (1065.0000,-1039.0000) .. controls (1059.6667,-1039.0000) and
    (1055.0000,-1040.3333) .. (1051.0000,-1043.0000) .. controls
    (1053.0000,-1038.3333) and (1054.0000,-1033.3333) .. (1054.0000,-1028.0000) ..
    controls (1054.0000,-1022.6667) and (1050.6667,-1016.0000) ..
    (1044.0000,-1008.0000) .. controls (1037.3333,-1000.0000) and
    (1031.3333,-996.0000) .. (1026.0000,-996.0000) .. controls
    (1022.0000,-996.0000) and (1015.0000,-997.3333) .. (1005.0000,-1000.0000) ..
    controls (1008.3333,-994.6667) and (1010.0000,-989.6667) ..
    (1010.0000,-985.0000) .. controls (1010.0000,-963.6667) and
    (999.3333,-953.0000) .. (978.0000,-953.0000) .. controls (976.6667,-953.0000)
    and (974.3333,-953.3333) .. (971.0000,-954.0000) .. controls
    (968.3333,-954.6667) and (966.3333,-955.0000) .. (965.0000,-955.0000) ..
    controls (966.3333,-951.6667) and (967.0000,-947.6667) .. (967.0000,-943.0000)
    .. controls (967.0000,-919.0000) and (957.0000,-907.0000) ..
    (937.0000,-907.0000) .. controls (934.3333,-907.0000) and (930.6667,-907.3333)
    .. (926.0000,-908.0000) .. controls (921.3333,-909.3333) and
    (918.0000,-910.0000) .. (916.0000,-910.0000) -- (916.0000,-895.0000) ..
    controls (916.0000,-889.0000) and (915.3333,-884.0000) .. (914.0000,-880.0000)
    .. controls (912.6667,-876.6667) and (910.6667,-871.3333) ..
    (908.0000,-864.0000) .. controls (910.6667,-874.0000) and (925.3333,-878.6667)
    .. (952.0000,-878.0000) .. controls (948.6667,-882.0000) and
    (947.0000,-886.3333) .. (947.0000,-891.0000) .. controls (947.0000,-899.6667)
    and (952.0000,-907.6667) .. (962.0000,-915.0000) .. controls
    (972.6667,-922.3333) and (982.6667,-925.6667) .. (992.0000,-925.0000) ..
    controls (989.3333,-927.6667) and (988.0000,-931.0000) .. (988.0000,-935.0000)
    .. controls (988.0000,-944.3333) and (994.3333,-952.6667) ..
    (1007.0000,-960.0000) .. controls (1020.3333,-967.3333) and
    (1031.3333,-969.3333) .. (1040.0000,-966.0000) .. controls
    (1038.0000,-970.6667) and (1037.0000,-975.3333) .. (1037.0000,-980.0000) ..
    controls (1037.0000,-981.3333) and (1037.3333,-983.6667) ..
    (1038.0000,-987.0000) .. controls (1040.6667,-1003.6667) and
    (1048.0000,-1012.0000) .. (1060.0000,-1012.0000) .. controls
    (1062.6667,-1012.0000) and (1067.0000,-1011.6667) .. (1073.0000,-1011.0000) ..
    controls (1079.0000,-1010.3333) and (1083.3333,-1010.0000) ..
    (1086.0000,-1010.0000) .. controls (1082.6667,-1014.0000) and
    (1081.0000,-1018.0000) .. (1081.0000,-1022.0000) .. controls
    (1081.0000,-1044.0000) and (1091.6667,-1055.0000) .. (1113.0000,-1055.0000) ..
    controls (1115.0000,-1055.0000) and (1118.0000,-1054.3333) ..
    (1122.0000,-1053.0000) .. controls (1126.6667,-1052.3333) and
    (1130.0000,-1052.0000) .. (1132.0000,-1052.0000) .. controls
    (1130.0000,-1058.6667) and (1129.0000,-1064.0000) .. (1129.0000,-1068.0000) ..
    controls (1129.0000,-1090.0000) and (1139.3333,-1101.0000) ..
    (1160.0000,-1101.0000) .. controls (1162.6667,-1101.0000) and
    (1166.3333,-1100.3333) .. (1171.0000,-1099.0000) .. controls
    (1175.6667,-1098.3333) and (1179.3333,-1098.0000) .. (1182.0000,-1098.0000) --
    cycle(1507.0000,-524.0000) .. controls (1502.3333,-529.3333) and
    (1500.0000,-535.6667) .. (1500.0000,-543.0000) .. controls
    (1500.0000,-551.0000) and (1502.0000,-557.3333) .. (1506.0000,-562.0000) ..
    controls (1500.6667,-557.3333) and (1494.0000,-555.0000) ..
    (1486.0000,-555.0000) .. controls (1478.6667,-555.0000) and
    (1472.6667,-556.3333) .. (1468.0000,-559.0000) -- (1468.0000,-527.0000) ..
    controls (1472.0000,-527.0000) and (1478.3333,-526.3333) ..
    (1487.0000,-525.0000) .. controls (1496.3333,-524.3333) and
    (1503.0000,-524.0000) .. (1507.0000,-524.0000) -- cycle(1459.0000,-606.0000)
    .. controls (1453.6667,-603.3333) and (1449.3333,-602.0000) ..
    (1446.0000,-602.0000) -- (1430.0000,-602.0000) .. controls
    (1426.6667,-602.0000) and (1424.0000,-603.0000) .. (1422.0000,-605.0000) --
    (1422.0000,-569.0000) .. controls (1440.0000,-569.0000) and
    (1451.6667,-568.0000) .. (1457.0000,-566.0000) .. controls
    (1453.6667,-576.6667) and (1452.0000,-584.6667) .. (1452.0000,-590.0000) ..
    controls (1452.0000,-596.6667) and (1454.3333,-602.0000) ..
    (1459.0000,-606.0000) -- cycle(1546.0000,-477.0000) -- (1546.0000,-509.0000)
    .. controls (1530.0000,-509.0000) and (1518.3333,-511.3333) ..
    (1511.0000,-516.0000) .. controls (1511.0000,-490.0000) and
    (1511.0000,-477.0000) .. (1511.0000,-477.0000) .. controls
    (1513.0000,-477.6667) and (1524.6667,-477.6667) .. (1546.0000,-477.0000) --
    cycle(1227.0000,-786.0000) .. controls (1223.6667,-796.0000) and
    (1222.6667,-806.6667) .. (1224.0000,-818.0000) .. controls
    (1206.6667,-818.0000) and (1195.0000,-819.0000) .. (1189.0000,-821.0000) ..
    controls (1191.0000,-811.6667) and (1192.0000,-801.0000) ..
    (1192.0000,-789.0000) .. controls (1205.3333,-789.0000) and
    (1217.0000,-788.0000) .. (1227.0000,-786.0000) -- cycle(1182.0000,-829.0000)
    .. controls (1177.3333,-836.3333) and (1175.0000,-848.0000) ..
    (1175.0000,-864.0000) .. controls (1157.6667,-864.0000) and
    (1146.0000,-865.0000) .. (1140.0000,-867.0000) .. controls
    (1140.0000,-863.6667) and (1141.0000,-859.0000) .. (1143.0000,-853.0000) ..
    controls (1145.6667,-847.0000) and (1147.0000,-842.3333) ..
    (1147.0000,-839.0000) .. controls (1147.0000,-834.3333) and
    (1145.3333,-830.3333) .. (1142.0000,-827.0000) .. controls
    (1144.6667,-828.3333) and (1158.0000,-829.0000) .. (1182.0000,-829.0000) --
    cycle(863.0000,-1140.0000) .. controls (861.0000,-1146.0000) and
    (860.0000,-1158.0000) .. (860.0000,-1176.0000) .. controls
    (842.6667,-1176.0000) and (831.0000,-1177.0000) .. (825.0000,-1179.0000) ..
    controls (827.0000,-1173.0000) and (828.0000,-1161.3333) ..
    (828.0000,-1144.0000) -- (834.0000,-1145.0000) .. controls
    (840.6667,-1144.3333) and (850.3333,-1142.6667) .. (863.0000,-1140.0000) --
    cycle(817.0000,-1187.0000) .. controls (814.3333,-1195.0000) and
    (813.0000,-1205.6667) .. (813.0000,-1219.0000) .. controls
    (811.0000,-1217.0000) and (808.3333,-1216.0000) .. (805.0000,-1216.0000) --
    (794.0000,-1216.0000) .. controls (786.6667,-1216.0000) and
    (781.6667,-1218.0000) .. (779.0000,-1222.0000) .. controls
    (779.0000,-1219.3333) and (779.3333,-1215.3333) .. (780.0000,-1210.0000) ..
    controls (781.3333,-1204.6667) and (782.0000,-1200.6667) ..
    (782.0000,-1198.0000) .. controls (782.0000,-1191.3333) and
    (779.6667,-1186.3333) .. (775.0000,-1183.0000) .. controls
    (785.6667,-1186.3333) and (799.6667,-1187.6667) .. (817.0000,-1187.0000) --
    cycle(909.0000,-1098.0000) .. controls (907.0000,-1104.6667) and
    (906.0000,-1115.3333) .. (906.0000,-1130.0000) .. controls
    (888.6667,-1130.0000) and (877.0000,-1131.0000) .. (871.0000,-1133.0000) ..
    controls (871.0000,-1114.3333) and (868.6667,-1100.3333) ..
    (864.0000,-1091.0000) .. controls (870.6667,-1097.6667) and
    (877.0000,-1101.0000) .. (883.0000,-1101.0000) .. controls
    (885.6667,-1101.0000) and (890.0000,-1100.3333) .. (896.0000,-1099.0000) ..
    controls (902.0000,-1098.3333) and (906.3333,-1098.0000) ..
    (909.0000,-1098.0000) -- cycle(771.0000,-1229.0000) .. controls
    (766.3333,-1236.3333) and (764.0000,-1248.3333) .. (764.0000,-1265.0000) ..
    controls (762.0000,-1263.0000) and (759.3333,-1262.0000) ..
    (756.0000,-1262.0000) -- (749.0000,-1262.0000) .. controls
    (741.0000,-1262.0000) and (734.6667,-1264.0000) .. (730.0000,-1268.0000) --
    (730.0000,-1226.0000) .. controls (732.0000,-1230.0000) and
    (735.3333,-1232.0000) .. (740.0000,-1232.0000) .. controls
    (743.3333,-1232.0000) and (748.3333,-1231.3333) .. (755.0000,-1230.0000) ..
    controls (762.3333,-1229.3333) and (767.6667,-1229.0000) ..
    (771.0000,-1229.0000) -- cycle(722.0000,-1275.0000) -- (722.0000,-1290.0000)
    .. controls (714.0000,-1294.0000) and (701.3333,-1299.6667) ..
    (684.0000,-1307.0000) .. controls (684.0000,-1305.0000) and
    (684.3333,-1302.0000) .. (685.0000,-1298.0000) .. controls
    (685.0000,-1294.6667) and (685.0000,-1292.0000) .. (685.0000,-1290.0000) --
    (685.0000,-1280.0000) .. controls (682.3333,-1276.6667) and
    (679.6667,-1271.6667) .. (677.0000,-1265.0000) .. controls
    (685.0000,-1273.6667) and (690.3333,-1278.0000) .. (693.0000,-1278.0000) ..
    controls (696.3333,-1278.0000) and (701.0000,-1277.3333) ..
    (707.0000,-1276.0000) .. controls (713.6667,-1275.3333) and
    (718.6667,-1275.0000) .. (722.0000,-1275.0000) -- cycle(1192.0000,-785.0000)
    -- (1190.0000,-790.0000) -- (1182.0000,-786.0000) -- (1182.0000,-781.0000) --
    (1192.0000,-785.0000) -- cycle(1362.0000,-655.0000) .. controls
    (1358.6667,-665.0000) and (1357.6667,-675.3333) .. (1359.0000,-686.0000) ..
    controls (1344.3333,-686.0000) and (1333.6667,-688.3333) ..
    (1327.0000,-693.0000) .. controls (1327.6667,-680.3333) and
    (1328.0000,-674.0000) .. (1328.0000,-674.0000) .. controls
    (1328.0000,-652.0000) and (1319.3333,-641.0000) .. (1302.0000,-641.0000) --
    (1291.0000,-641.0000) .. controls (1287.6667,-641.0000) and
    (1284.3333,-642.0000) .. (1281.0000,-644.0000) -- (1281.0000,-612.0000) ..
    controls (1299.0000,-612.0000) and (1310.6667,-611.0000) ..
    (1316.0000,-609.0000) .. controls (1316.0000,-611.0000) and
    (1315.6667,-614.0000) .. (1315.0000,-618.0000) .. controls
    (1315.0000,-622.0000) and (1315.0000,-625.0000) .. (1315.0000,-627.0000) ..
    controls (1315.0000,-642.3333) and (1320.0000,-650.6667) ..
    (1330.0000,-652.0000) .. controls (1340.6667,-653.3333) and
    (1351.3333,-654.3333) .. (1362.0000,-655.0000) -- cycle(958.0000,-1053.0000)
    .. controls (951.3333,-1056.3333) and (948.0000,-1063.0000) ..
    (948.0000,-1073.0000) .. controls (948.0000,-1072.3333) and
    (948.3333,-1075.3333) .. (949.0000,-1082.0000) .. controls
    (951.6667,-1084.0000) and (954.6667,-1088.0000) .. (958.0000,-1094.0000) ..
    controls (952.0000,-1088.6667) and (945.0000,-1086.0000) ..
    (937.0000,-1086.0000) .. controls (932.3333,-1086.0000) and
    (925.6667,-1087.3333) .. (917.0000,-1090.0000) .. controls
    (917.6667,-1083.3333) and (918.0000,-1077.0000) .. (918.0000,-1071.0000) ..
    controls (918.0000,-1051.0000) and (908.6667,-1041.0000) ..
    (890.0000,-1041.0000) .. controls (882.0000,-1041.0000) and
    (875.6667,-1042.3333) .. (871.0000,-1045.0000) .. controls
    (871.0000,-1024.3333) and (869.6667,-1011.3333) .. (867.0000,-1006.0000) ..
    controls (871.0000,-1010.0000) and (874.6667,-1012.0000) ..
    (878.0000,-1012.0000) .. controls (881.3333,-1012.0000) and
    (886.3333,-1011.3333) .. (893.0000,-1010.0000) .. controls
    (900.3333,-1009.3333) and (905.6667,-1009.0000) .. (909.0000,-1009.0000) ..
    controls (907.0000,-1015.0000) and (906.0000,-1020.3333) ..
    (906.0000,-1025.0000) .. controls (906.0000,-1023.6667) and
    (906.3333,-1027.3333) .. (907.0000,-1036.0000) .. controls
    (917.0000,-1047.3333) and (924.6667,-1053.3333) .. (930.0000,-1054.0000) ..
    controls (924.6667,-1053.3333) and (934.0000,-1053.0000) ..
    (958.0000,-1053.0000) -- cycle(775.0000,-1179.0000) -- (773.0000,-1184.0000)
    -- (766.0000,-1180.0000) -- (766.0000,-1175.0000) -- (775.0000,-1179.0000) --
    cycle(1509.0000,-477.0000) .. controls (1500.3333,-468.3333) and
    (1492.3333,-464.0000) .. (1485.0000,-464.0000) .. controls
    (1480.3333,-464.0000) and (1474.6667,-465.6667) .. (1468.0000,-469.0000) ..
    controls (1468.0000,-451.0000) and (1465.6667,-438.0000) ..
    (1461.0000,-430.0000) .. controls (1463.6667,-432.0000) and
    (1471.6667,-433.0000) .. (1485.0000,-433.0000) -- (1494.0000,-433.0000) ..
    controls (1496.6667,-433.0000) and (1499.6667,-433.6667) ..
    (1503.0000,-435.0000) .. controls (1502.3333,-439.6667) and
    (1501.6667,-446.3333) .. (1501.0000,-455.0000) -- (1501.0000,-462.0000) ..
    controls (1503.6667,-465.3333) and (1506.3333,-470.3333) ..
    (1509.0000,-477.0000) -- cycle(1232.0000,-739.0000) .. controls
    (1220.6667,-733.0000) and (1213.6667,-730.0000) .. (1211.0000,-730.0000) ..
    controls (1207.0000,-730.0000) and (1199.6667,-731.3333) ..
    (1189.0000,-734.0000) .. controls (1189.0000,-732.0000) and
    (1189.3333,-728.6667) .. (1190.0000,-724.0000) .. controls
    (1191.3333,-719.3333) and (1192.0000,-715.6667) .. (1192.0000,-713.0000) ..
    controls (1192.0000,-705.6667) and (1189.6667,-700.6667) ..
    (1185.0000,-698.0000) .. controls (1189.6667,-699.3333) and
    (1203.6667,-700.3333) .. (1227.0000,-701.0000) .. controls
    (1223.6667,-709.0000) and (1222.0000,-715.6667) .. (1222.0000,-721.0000) ..
    controls (1222.0000,-729.6667) and (1225.3333,-735.6667) ..
    (1232.0000,-739.0000) -- cycle(1181.0000,-743.0000) -- (1181.0000,-782.0000)
    .. controls (1172.3333,-778.0000) and (1166.6667,-776.0000) ..
    (1164.0000,-776.0000) .. controls (1156.0000,-776.0000) and
    (1148.0000,-778.0000) .. (1140.0000,-782.0000) .. controls
    (1141.3333,-773.3333) and (1143.6667,-760.3333) .. (1147.0000,-743.0000) ..
    controls (1147.0000,-743.0000) and (1158.3333,-743.0000) ..
    (1181.0000,-743.0000) -- cycle(1092.0000,-874.0000) .. controls
    (1085.3333,-867.3333) and (1078.3333,-864.0000) .. (1071.0000,-864.0000) --
    (1057.0000,-864.0000) .. controls (1054.3333,-864.0000) and
    (1051.3333,-865.0000) .. (1048.0000,-867.0000) .. controls
    (1052.6667,-860.3333) and (1055.0000,-853.3333) .. (1055.0000,-846.0000) ..
    controls (1055.0000,-838.0000) and (1052.0000,-831.0000) ..
    (1046.0000,-825.0000) .. controls (1049.3333,-827.6667) and
    (1064.0000,-829.0000) .. (1090.0000,-829.0000) .. controls
    (1085.3333,-840.3333) and (1083.3333,-850.3333) .. (1084.0000,-859.0000) ..
    controls (1086.6667,-862.3333) and (1089.3333,-867.3333) ..
    (1092.0000,-874.0000) -- cycle(1132.0000,-786.0000) -- (1132.0000,-818.0000)
    .. controls (1114.6667,-818.0000) and (1103.0000,-819.0000) ..
    (1097.0000,-821.0000) -- (1097.0000,-789.0000) .. controls
    (1111.0000,-789.0000) and (1122.6667,-788.0000) .. (1132.0000,-786.0000) --
    cycle(1043.0000,-871.0000) -- (1043.0000,-913.0000) .. controls
    (1031.6667,-907.0000) and (1019.0000,-905.3333) .. (1005.0000,-908.0000) ..
    controls (1007.6667,-904.0000) and (1009.0000,-899.3333) ..
    (1009.0000,-894.0000) .. controls (1009.0000,-885.3333) and
    (1007.0000,-879.0000) .. (1003.0000,-875.0000) .. controls
    (1007.0000,-878.3333) and (1012.0000,-880.0000) .. (1018.0000,-880.0000) ..
    controls (1028.6667,-880.0000) and (1037.0000,-877.0000) ..
    (1043.0000,-871.0000) -- cycle(817.0000,-1098.0000) .. controls
    (813.6667,-1108.0000) and (812.6667,-1118.6667) .. (814.0000,-1130.0000) ..
    controls (796.6667,-1130.0000) and (785.0000,-1131.0000) ..
    (779.0000,-1133.0000) .. controls (781.0000,-1126.3333) and
    (782.0000,-1115.6667) .. (782.0000,-1101.0000) .. controls
    (797.3333,-1101.0000) and (809.0000,-1100.0000) .. (817.0000,-1098.0000) --
    cycle(771.0000,-1141.0000) .. controls (766.3333,-1148.3333) and
    (764.0000,-1160.0000) .. (764.0000,-1176.0000) .. controls
    (746.6667,-1176.0000) and (735.0000,-1177.0000) .. (729.0000,-1179.0000) ..
    controls (730.3333,-1171.0000) and (732.6667,-1159.0000) ..
    (736.0000,-1143.0000) .. controls (738.0000,-1143.6667) and
    (740.6667,-1144.0000) .. (744.0000,-1144.0000) -- (757.0000,-1144.0000) ..
    controls (761.0000,-1144.0000) and (765.6667,-1143.0000) ..
    (771.0000,-1141.0000) -- cycle(680.0000,-1230.0000) .. controls
    (669.3333,-1237.3333) and (667.3333,-1248.0000) .. (674.0000,-1262.0000) --
    (670.0000,-1260.0000) -- (662.0000,-1260.0000) .. controls
    (653.3333,-1260.0000) and (646.3333,-1262.6667) .. (641.0000,-1268.0000) --
    (641.0000,-1229.0000) .. controls (645.6667,-1229.0000) and
    (652.3333,-1229.0000) .. (661.0000,-1229.0000) .. controls
    (669.6667,-1229.6667) and (676.0000,-1230.0000) .. (680.0000,-1230.0000) --
    cycle(588.0000,-1318.0000) .. controls (580.6667,-1325.3333) and
    (577.0000,-1333.6667) .. (577.0000,-1343.0000) .. controls
    (571.0000,-1343.6667) and (561.6667,-1344.6667) .. (549.0000,-1346.0000) --
    (549.0000,-1331.0000) .. controls (549.0000,-1319.0000) and
    (545.3333,-1311.0000) .. (538.0000,-1307.0000) .. controls
    (552.6667,-1314.3333) and (569.3333,-1318.0000) .. (588.0000,-1318.0000) --
    cycle(1461.0000,-478.0000) .. controls (1456.3333,-481.3333) and
    (1454.0000,-488.3333) .. (1454.0000,-499.0000) .. controls
    (1454.0000,-505.6667) and (1455.0000,-510.0000) .. (1457.0000,-512.0000) ..
    controls (1453.0000,-510.6667) and (1448.0000,-510.0000) ..
    (1442.0000,-510.0000) .. controls (1434.6667,-510.0000) and
    (1428.0000,-511.0000) .. (1422.0000,-513.0000) .. controls
    (1423.3333,-509.6667) and (1424.0000,-506.0000) .. (1424.0000,-502.0000) ..
    controls (1424.0000,-476.6667) and (1413.6667,-464.0000) ..
    (1393.0000,-464.0000) .. controls (1387.6667,-464.0000) and
    (1381.0000,-466.0000) .. (1373.0000,-470.0000) .. controls
    (1375.6667,-462.6667) and (1377.0000,-455.3333) .. (1377.0000,-448.0000) ..
    controls (1377.0000,-443.3333) and (1376.0000,-439.3333) ..
    (1374.0000,-436.0000) .. controls (1375.3333,-436.6667) and
    (1377.3333,-437.3333) .. (1380.0000,-438.0000) .. controls
    (1384.0000,-438.0000) and (1389.6667,-437.0000) .. (1397.0000,-435.0000) ..
    controls (1405.0000,-433.0000) and (1411.0000,-432.0000) ..
    (1415.0000,-432.0000) .. controls (1410.3333,-438.6667) and
    (1408.0000,-446.0000) .. (1408.0000,-454.0000) .. controls
    (1408.0000,-467.3333) and (1414.3333,-475.3333) .. (1427.0000,-478.0000) ..
    controls (1427.0000,-478.0000) and (1438.3333,-478.0000) ..
    (1461.0000,-478.0000) -- cycle(1365.0000,-604.0000) .. controls
    (1359.6667,-602.6667) and (1353.6667,-602.0000) .. (1347.0000,-602.0000) ..
    controls (1337.6667,-602.0000) and (1330.3333,-603.0000) ..
    (1325.0000,-605.0000) .. controls (1325.0000,-603.0000) and
    (1325.3333,-599.6667) .. (1326.0000,-595.0000) .. controls
    (1326.0000,-590.3333) and (1326.0000,-586.6667) .. (1326.0000,-584.0000) ..
    controls (1326.0000,-565.3333) and (1319.3333,-556.0000) ..
    (1306.0000,-556.0000) -- (1289.0000,-556.0000) .. controls
    (1285.0000,-556.0000) and (1281.3333,-557.0000) .. (1278.0000,-559.0000) ..
    controls (1279.3333,-553.6667) and (1280.0000,-546.6667) ..
    (1280.0000,-538.0000) .. controls (1280.0000,-530.0000) and
    (1279.3333,-524.0000) .. (1278.0000,-520.0000) .. controls
    (1280.6667,-522.6667) and (1294.3333,-524.0000) .. (1319.0000,-524.0000) ..
    controls (1317.0000,-530.0000) and (1316.0000,-536.3333) ..
    (1316.0000,-543.0000) .. controls (1316.0000,-560.3333) and
    (1325.0000,-569.0000) .. (1343.0000,-569.0000) .. controls
    (1345.0000,-569.0000) and (1348.0000,-568.3333) .. (1352.0000,-567.0000) ..
    controls (1356.6667,-566.3333) and (1360.0000,-566.0000) ..
    (1362.0000,-566.0000) .. controls (1359.3333,-574.0000) and
    (1358.0000,-581.0000) .. (1358.0000,-587.0000) .. controls
    (1358.0000,-595.6667) and (1360.3333,-601.3333) .. (1365.0000,-604.0000) --
    cycle(1276.0000,-696.0000) .. controls (1264.6667,-685.3333) and
    (1251.0000,-682.6667) .. (1235.0000,-688.0000) .. controls
    (1238.3333,-682.6667) and (1240.0000,-677.3333) .. (1240.0000,-672.0000) ..
    controls (1240.0000,-651.3333) and (1230.0000,-641.0000) ..
    (1210.0000,-641.0000) .. controls (1208.6667,-641.0000) and
    (1201.6667,-642.6667) .. (1189.0000,-646.0000) .. controls
    (1189.6667,-632.6667) and (1190.0000,-627.3333) .. (1190.0000,-630.0000) ..
    controls (1190.0000,-622.0000) and (1188.3333,-615.0000) ..
    (1185.0000,-609.0000) .. controls (1201.0000,-613.0000) and
    (1215.0000,-613.6667) .. (1227.0000,-611.0000) .. controls
    (1223.6667,-615.0000) and (1222.0000,-619.3333) .. (1222.0000,-624.0000) ..
    controls (1222.0000,-646.6667) and (1234.3333,-658.0000) ..
    (1259.0000,-658.0000) .. controls (1264.3333,-658.0000) and
    (1269.0000,-657.0000) .. (1273.0000,-655.0000) .. controls
    (1270.3333,-663.6667) and (1269.0000,-670.3333) .. (1269.0000,-675.0000) ..
    controls (1269.0000,-682.3333) and (1271.3333,-689.3333) ..
    (1276.0000,-696.0000) -- cycle(863.0000,-1052.0000) .. controls
    (860.3333,-1060.0000) and (859.3333,-1071.6667) .. (860.0000,-1087.0000) ..
    controls (842.6667,-1087.0000) and (831.0000,-1088.0000) ..
    (825.0000,-1090.0000) .. controls (827.6667,-1081.3333) and
    (829.0000,-1074.3333) .. (829.0000,-1069.0000) .. controls
    (829.0000,-1050.3333) and (819.0000,-1041.0000) .. (799.0000,-1041.0000) ..
    controls (790.3333,-1041.0000) and (783.6667,-1042.3333) ..
    (779.0000,-1045.0000) .. controls (779.0000,-1042.3333) and
    (779.3333,-1038.3333) .. (780.0000,-1033.0000) .. controls
    (781.3333,-1027.6667) and (782.0000,-1023.6667) .. (782.0000,-1021.0000) ..
    controls (782.0000,-1014.3333) and (779.6667,-1009.3333) ..
    (775.0000,-1006.0000) .. controls (776.3333,-1006.0000) and
    (778.3333,-1007.0000) .. (781.0000,-1009.0000) .. controls
    (783.6667,-1011.0000) and (786.0000,-1012.0000) .. (788.0000,-1012.0000) ..
    controls (791.3333,-1012.0000) and (796.0000,-1011.3333) ..
    (802.0000,-1010.0000) .. controls (808.6667,-1009.3333) and
    (813.6667,-1009.0000) .. (817.0000,-1009.0000) .. controls
    (815.0000,-1015.0000) and (814.0000,-1021.3333) .. (814.0000,-1028.0000) ..
    controls (814.0000,-1046.0000) and (822.3333,-1055.0000) ..
    (839.0000,-1055.0000) .. controls (841.6667,-1055.0000) and
    (845.6667,-1054.3333) .. (851.0000,-1053.0000) .. controls
    (856.3333,-1052.3333) and (860.3333,-1052.0000) .. (863.0000,-1052.0000) --
    cycle(635.0000,-1314.0000) .. controls (625.6667,-1307.3333) and
    (619.3333,-1304.0000) .. (616.0000,-1304.0000) .. controls
    (610.0000,-1304.0000) and (603.0000,-1306.0000) .. (595.0000,-1310.0000) ..
    controls (595.0000,-1294.6667) and (595.3333,-1285.6667) ..
    (596.0000,-1283.0000) .. controls (586.0000,-1268.3333) and
    (576.6667,-1261.0000) .. (568.0000,-1261.0000) .. controls
    (564.6667,-1261.0000) and (558.3333,-1263.3333) .. (549.0000,-1268.0000) --
    (549.0000,-1229.0000) -- (584.0000,-1229.0000) .. controls
    (580.0000,-1235.0000) and (578.0000,-1241.0000) .. (578.0000,-1247.0000) ..
    controls (578.0000,-1247.6667) and (578.3333,-1250.6667) ..
    (579.0000,-1256.0000) .. controls (593.0000,-1270.6667) and
    (601.3333,-1278.0000) .. (604.0000,-1278.0000) .. controls
    (607.3333,-1278.0000) and (612.3333,-1277.3333) .. (619.0000,-1276.0000) ..
    controls (625.6667,-1275.3333) and (630.6667,-1275.0000) ..
    (634.0000,-1275.0000) .. controls (629.3333,-1280.3333) and
    (627.0000,-1286.6667) .. (627.0000,-1294.0000) .. controls
    (627.0000,-1301.3333) and (629.6667,-1308.0000) .. (635.0000,-1314.0000) --
    cycle(722.0000,-1186.0000) -- (722.0000,-1215.0000) .. controls
    (710.0000,-1215.0000) and (697.0000,-1217.3333) .. (683.0000,-1222.0000) ..
    controls (685.0000,-1213.3333) and (686.0000,-1206.3333) ..
    (686.0000,-1201.0000) .. controls (686.0000,-1184.3333) and
    (678.0000,-1176.0000) .. (662.0000,-1176.0000) -- (651.0000,-1176.0000) ..
    controls (647.6667,-1176.0000) and (644.3333,-1177.0000) ..
    (641.0000,-1179.0000) .. controls (643.0000,-1165.0000) and
    (644.0000,-1153.3333) .. (644.0000,-1144.0000) .. controls
    (648.0000,-1144.6667) and (651.3333,-1145.0000) .. (654.0000,-1145.0000) ..
    controls (664.0000,-1145.0000) and (672.3333,-1143.6667) ..
    (679.0000,-1141.0000) .. controls (673.6667,-1146.3333) and
    (671.0000,-1152.3333) .. (671.0000,-1159.0000) .. controls
    (671.0000,-1179.0000) and (683.0000,-1189.0000) .. (707.0000,-1189.0000) ..
    controls (713.0000,-1189.0000) and (718.0000,-1188.0000) ..
    (722.0000,-1186.0000) -- cycle(1421.0000,-565.0000) .. controls
    (1411.6667,-559.0000) and (1399.6667,-556.0000) .. (1385.0000,-556.0000) ..
    controls (1379.6667,-556.0000) and (1375.6667,-556.6667) ..
    (1373.0000,-558.0000) .. controls (1376.3333,-553.3333) and
    (1378.0000,-548.3333) .. (1378.0000,-543.0000) .. controls
    (1378.0000,-521.0000) and (1367.3333,-510.0000) .. (1346.0000,-510.0000) ..
    controls (1341.3333,-510.0000) and (1333.6667,-511.3333) ..
    (1323.0000,-514.0000) .. controls (1325.6667,-508.0000) and
    (1327.0000,-501.0000) .. (1327.0000,-493.0000) .. controls
    (1327.0000,-473.6667) and (1318.6667,-464.0000) .. (1302.0000,-464.0000) ..
    controls (1294.0000,-464.0000) and (1286.0000,-466.0000) ..
    (1278.0000,-470.0000) .. controls (1279.3333,-464.6667) and
    (1280.0000,-458.6667) .. (1280.0000,-452.0000) .. controls
    (1280.0000,-444.0000) and (1279.0000,-437.0000) .. (1277.0000,-431.0000) ..
    controls (1283.0000,-433.0000) and (1290.0000,-434.0000) ..
    (1298.0000,-434.0000) .. controls (1305.3333,-434.0000) and
    (1312.3333,-433.3333) .. (1319.0000,-432.0000) .. controls
    (1316.3333,-440.0000) and (1315.0000,-446.6667) .. (1315.0000,-452.0000) ..
    controls (1315.0000,-469.3333) and (1331.6667,-478.0000) ..
    (1365.0000,-478.0000) .. controls (1361.0000,-484.0000) and
    (1359.0000,-489.6667) .. (1359.0000,-495.0000) .. controls
    (1359.0000,-495.6667) and (1359.3333,-498.6667) .. (1360.0000,-504.0000) ..
    controls (1374.0000,-518.6667) and (1382.3333,-526.0000) ..
    (1385.0000,-526.0000) .. controls (1387.6667,-526.0000) and
    (1392.0000,-525.3333) .. (1398.0000,-524.0000) .. controls
    (1404.0000,-523.3333) and (1408.3333,-523.0000) .. (1411.0000,-523.0000) ..
    controls (1408.3333,-540.3333) and (1407.0000,-547.0000) ..
    (1407.0000,-543.0000) .. controls (1407.0000,-551.0000) and
    (1411.6667,-558.3333) .. (1421.0000,-565.0000) -- cycle(1273.0000,-566.0000)
    .. controls (1270.3333,-574.0000) and (1269.3333,-585.6667) ..
    (1270.0000,-601.0000) .. controls (1254.6667,-601.0000) and
    (1243.0000,-602.3333) .. (1235.0000,-605.0000) .. controls
    (1237.0000,-589.6667) and (1238.0000,-577.6667) .. (1238.0000,-569.0000) ..
    controls (1254.6667,-569.0000) and (1266.3333,-568.0000) ..
    (1273.0000,-566.0000) -- cycle(1145.0000,-742.0000) .. controls
    (1133.0000,-734.0000) and (1124.0000,-730.0000) .. (1118.0000,-730.0000) ..
    controls (1112.0000,-730.0000) and (1105.0000,-732.0000) ..
    (1097.0000,-736.0000) .. controls (1097.0000,-716.6667) and
    (1094.6667,-702.6667) .. (1090.0000,-694.0000) .. controls
    (1095.3333,-698.0000) and (1109.3333,-700.3333) .. (1132.0000,-701.0000) ..
    controls (1131.3333,-697.6667) and (1131.0000,-704.0000) ..
    (1131.0000,-720.0000) .. controls (1131.0000,-728.0000) and
    (1135.6667,-735.3333) .. (1145.0000,-742.0000) -- cycle(1090.0000,-744.0000)
    .. controls (1085.3333,-747.3333) and (1083.0000,-752.6667) ..
    (1083.0000,-760.0000) -- (1083.0000,-770.0000) .. controls
    (1083.6667,-773.3333) and (1084.6667,-776.0000) .. (1086.0000,-778.0000) ..
    controls (1082.0000,-776.6667) and (1077.3333,-776.0000) ..
    (1072.0000,-776.0000) -- (1065.0000,-776.0000) .. controls
    (1059.6667,-776.0000) and (1055.0000,-776.6667) .. (1051.0000,-778.0000) ..
    controls (1053.0000,-771.3333) and (1054.0000,-761.0000) ..
    (1054.0000,-747.0000) .. controls (1058.0000,-747.0000) and
    (1064.0000,-746.3333) .. (1072.0000,-745.0000) .. controls
    (1080.0000,-744.3333) and (1086.0000,-744.0000) .. (1090.0000,-744.0000) --
    cycle(781.0000,-1100.0000) .. controls (757.0000,-1091.3333) and
    (747.6667,-1087.0000) .. (753.0000,-1087.0000) -- (741.0000,-1087.0000) ..
    controls (736.3333,-1087.0000) and (732.3333,-1088.0000) ..
    (729.0000,-1090.0000) .. controls (730.3333,-1082.0000) and
    (732.6667,-1070.3333) .. (736.0000,-1055.0000) .. controls
    (744.0000,-1054.3333) and (755.6667,-1053.3333) .. (771.0000,-1052.0000) ..
    controls (766.3333,-1058.0000) and (764.0000,-1064.3333) ..
    (764.0000,-1071.0000) .. controls (764.0000,-1082.3333) and
    (769.6667,-1092.0000) .. (781.0000,-1100.0000) -- cycle(866.0000,-1005.0000)
    -- (855.0000,-995.0000) .. controls (847.6667,-996.3333) and
    (836.3333,-998.3333) .. (821.0000,-1001.0000) .. controls (825.6667,-995.0000)
    and (828.0000,-987.3333) .. (828.0000,-978.0000) .. controls
    (828.0000,-968.6667) and (825.6667,-962.6667) .. (821.0000,-960.0000) ..
    controls (831.0000,-964.6667) and (845.0000,-967.0000) .. (863.0000,-967.0000)
    .. controls (861.0000,-971.6667) and (860.0000,-976.0000) ..
    (860.0000,-980.0000) .. controls (860.0000,-986.0000) and (862.0000,-994.3333)
    .. (866.0000,-1005.0000) -- cycle(997.0000,-829.0000) -- (997.0000,-871.0000)
    .. controls (990.3333,-866.3333) and (984.0000,-864.0000) ..
    (978.0000,-864.0000) .. controls (973.3333,-864.0000) and (969.3333,-865.0000)
    .. (966.0000,-867.0000) .. controls (966.6667,-870.3333) and
    (967.0000,-863.3333) .. (967.0000,-846.0000) -- (967.0000,-838.0000) ..
    controls (967.0000,-832.0000) and (964.0000,-827.6667) .. (958.0000,-825.0000)
    .. controls (967.3333,-827.6667) and (980.3333,-829.0000) ..
    (997.0000,-829.0000) -- cycle(633.0000,-1187.0000) .. controls
    (629.0000,-1193.6667) and (627.0000,-1203.0000) .. (627.0000,-1215.0000) ..
    controls (613.0000,-1215.0000) and (602.3333,-1217.3333) ..
    (595.0000,-1222.0000) -- (595.0000,-1187.0000) -- (633.0000,-1187.0000) --
    cycle(722.0000,-1098.0000) -- (722.0000,-1130.0000) .. controls
    (702.0000,-1130.0000) and (689.0000,-1131.0000) .. (683.0000,-1133.0000) ..
    controls (685.6667,-1120.3333) and (687.0000,-1109.6667) ..
    (687.0000,-1101.0000) .. controls (703.0000,-1101.0000) and
    (714.6667,-1100.0000) .. (722.0000,-1098.0000) -- cycle(496.0000,-1318.0000)
    .. controls (491.3333,-1327.3333) and (489.0000,-1335.6667) ..
    (489.0000,-1343.0000) .. controls (481.6667,-1341.6667) and
    (471.0000,-1339.3333) .. (457.0000,-1336.0000) -- (457.0000,-1321.0000) ..
    controls (465.6667,-1320.3333) and (478.6667,-1319.3333) ..
    (496.0000,-1318.0000) -- cycle(1278.0000,-518.0000) -- (1273.0000,-520.0000)
    -- (1269.0000,-511.0000) -- (1274.0000,-509.0000) -- (1278.0000,-518.0000) --
    cycle(538.0000,-1275.0000) .. controls (533.3333,-1280.3333) and
    (531.0000,-1286.3333) .. (531.0000,-1293.0000) .. controls
    (531.0000,-1298.3333) and (532.3333,-1303.0000) .. (535.0000,-1307.0000) ..
    controls (532.3333,-1305.0000) and (528.3333,-1304.0000) ..
    (523.0000,-1304.0000) .. controls (513.0000,-1304.0000) and
    (505.3333,-1306.0000) .. (500.0000,-1310.0000) .. controls
    (500.0000,-1292.6667) and (500.0000,-1283.6667) .. (500.0000,-1283.0000) ..
    controls (496.6667,-1268.3333) and (488.0000,-1261.0000) ..
    (474.0000,-1261.0000) .. controls (472.0000,-1261.0000) and
    (469.0000,-1261.3333) .. (465.0000,-1262.0000) .. controls
    (461.6667,-1263.3333) and (459.0000,-1264.0000) .. (457.0000,-1264.0000) ..
    controls (457.0000,-1248.6667) and (455.6667,-1237.0000) ..
    (453.0000,-1229.0000) -- (496.0000,-1229.0000) .. controls
    (490.6667,-1237.0000) and (488.0000,-1244.3333) .. (488.0000,-1251.0000) ..
    controls (488.0000,-1269.0000) and (495.0000,-1278.0000) ..
    (509.0000,-1278.0000) .. controls (512.3333,-1278.0000) and
    (517.0000,-1277.3333) .. (523.0000,-1276.0000) .. controls
    (529.6667,-1275.3333) and (534.6667,-1275.0000) .. (538.0000,-1275.0000) --
    cycle(1227.0000,-523.0000) .. controls (1223.6667,-533.0000) and
    (1222.6667,-543.6667) .. (1224.0000,-555.0000) .. controls
    (1208.6667,-555.0000) and (1197.0000,-556.3333) .. (1189.0000,-559.0000) ..
    controls (1191.0000,-552.3333) and (1192.0000,-541.6667) ..
    (1192.0000,-527.0000) .. controls (1199.3333,-527.0000) and
    (1211.0000,-525.6667) .. (1227.0000,-523.0000) -- cycle(1181.0000,-566.0000)
    .. controls (1175.0000,-573.3333) and (1172.0000,-580.6667) ..
    (1172.0000,-588.0000) .. controls (1172.0000,-593.3333) and
    (1174.3333,-598.3333) .. (1179.0000,-603.0000) .. controls
    (1175.6667,-601.0000) and (1172.0000,-600.0000) .. (1168.0000,-600.0000) --
    (1160.0000,-600.0000) .. controls (1152.0000,-600.0000) and
    (1145.3333,-602.6667) .. (1140.0000,-608.0000) -- (1140.0000,-583.0000) ..
    controls (1144.6667,-580.3333) and (1146.6667,-575.6667) ..
    (1146.0000,-569.0000) .. controls (1164.0000,-569.0000) and
    (1175.6667,-568.0000) .. (1181.0000,-566.0000) -- cycle(1181.0000,-654.0000)
    -- (1181.0000,-693.0000) .. controls (1173.0000,-689.0000) and
    (1166.6667,-687.0000) .. (1162.0000,-687.0000) .. controls
    (1155.3333,-687.0000) and (1148.0000,-689.0000) .. (1140.0000,-693.0000) ..
    controls (1140.6667,-685.6667) and (1142.0000,-674.3333) ..
    (1144.0000,-659.0000) .. controls (1135.3333,-646.3333) and
    (1129.0000,-640.0000) .. (1125.0000,-640.0000) .. controls
    (1115.6667,-640.0000) and (1106.3333,-642.3333) .. (1097.0000,-647.0000) ..
    controls (1097.6667,-639.6667) and (1098.0000,-635.3333) ..
    (1098.0000,-634.0000) .. controls (1098.0000,-612.6667) and
    (1086.6667,-602.0000) .. (1064.0000,-602.0000) .. controls
    (1058.6667,-602.0000) and (1054.3333,-603.0000) .. (1051.0000,-605.0000) ..
    controls (1053.0000,-588.3333) and (1054.0000,-576.3333) ..
    (1054.0000,-569.0000) .. controls (1058.0000,-569.0000) and
    (1064.0000,-568.3333) .. (1072.0000,-567.0000) .. controls
    (1080.0000,-566.3333) and (1086.0000,-566.0000) .. (1090.0000,-566.0000) ..
    controls (1085.3333,-573.3333) and (1083.0000,-580.3333) ..
    (1083.0000,-587.0000) .. controls (1083.0000,-603.6667) and
    (1095.0000,-612.0000) .. (1119.0000,-612.0000) .. controls
    (1123.6667,-612.0000) and (1128.0000,-611.0000) .. (1132.0000,-609.0000) ..
    controls (1130.0000,-613.0000) and (1129.0000,-617.3333) ..
    (1129.0000,-622.0000) .. controls (1129.0000,-645.3333) and
    (1141.3333,-657.0000) .. (1166.0000,-657.0000) .. controls
    (1171.3333,-657.0000) and (1176.3333,-656.0000) .. (1181.0000,-654.0000) --
    cycle(1457.0000,-389.0000) .. controls (1455.0000,-397.6667) and
    (1454.0000,-404.6667) .. (1454.0000,-410.0000) .. controls
    (1454.0000,-415.3333) and (1455.0000,-420.0000) .. (1457.0000,-424.0000) ..
    controls (1454.3333,-422.0000) and (1450.6667,-421.0000) ..
    (1446.0000,-421.0000) .. controls (1443.3333,-421.0000) and
    (1439.3333,-421.3333) .. (1434.0000,-422.0000) .. controls
    (1428.6667,-423.3333) and (1424.6667,-424.0000) .. (1422.0000,-424.0000) ..
    controls (1422.6667,-419.3333) and (1423.0000,-415.6667) ..
    (1423.0000,-413.0000) .. controls (1423.0000,-391.0000) and
    (1407.3333,-380.3333) .. (1376.0000,-381.0000) .. controls
    (1377.3333,-377.0000) and (1378.0000,-372.6667) .. (1378.0000,-368.0000) ..
    controls (1378.0000,-350.6667) and (1372.3333,-340.3333) ..
    (1361.0000,-337.0000) .. controls (1357.6667,-335.6667) and
    (1345.0000,-335.0000) .. (1323.0000,-335.0000) .. controls
    (1325.0000,-329.0000) and (1326.0000,-322.3333) .. (1326.0000,-315.0000) ..
    controls (1326.0000,-311.0000) and (1324.3333,-306.3333) ..
    (1321.0000,-301.0000) .. controls (1318.3333,-295.6667) and
    (1317.0000,-292.0000) .. (1317.0000,-290.0000) .. controls
    (1325.6667,-299.3333) and (1336.3333,-304.0000) .. (1349.0000,-304.0000) ..
    controls (1353.6667,-304.0000) and (1358.0000,-303.3333) ..
    (1362.0000,-302.0000) .. controls (1360.6667,-306.6667) and
    (1360.0000,-312.0000) .. (1360.0000,-318.0000) .. controls
    (1360.0000,-336.6667) and (1371.3333,-346.0000) .. (1394.0000,-346.0000) ..
    controls (1400.6667,-346.0000) and (1405.0000,-344.6667) ..
    (1407.0000,-342.0000) .. controls (1407.6667,-343.3333) and
    (1408.3333,-354.6667) .. (1409.0000,-376.0000) .. controls
    (1414.3333,-381.3333) and (1430.3333,-385.6667) .. (1457.0000,-389.0000) --
    cycle(775.0000,-1004.0000) .. controls (773.6667,-1004.0000) and
    (771.3333,-1002.6667) .. (768.0000,-1000.0000) .. controls
    (765.3333,-997.3333) and (762.6667,-996.0000) .. (760.0000,-996.0000) ..
    controls (755.3333,-996.0000) and (745.0000,-998.0000) ..
    (729.0000,-1002.0000) .. controls (733.6667,-982.6667) and
    (735.0000,-969.6667) .. (733.0000,-963.0000) .. controls (743.6667,-965.6667)
    and (756.3333,-967.0000) .. (771.0000,-967.0000) .. controls
    (766.3333,-972.3333) and (764.0000,-978.3333) .. (764.0000,-985.0000) ..
    controls (764.0000,-994.3333) and (767.6667,-1000.6667) ..
    (775.0000,-1004.0000) -- cycle(588.0000,-1181.0000) .. controls
    (582.0000,-1177.6667) and (577.0000,-1176.0000) .. (573.0000,-1176.0000) --
    (563.0000,-1176.0000) .. controls (561.6667,-1176.0000) and
    (559.3333,-1176.3333) .. (556.0000,-1177.0000) .. controls
    (552.6667,-1178.3333) and (550.3333,-1179.0000) .. (549.0000,-1179.0000) ..
    controls (549.0000,-1175.0000) and (549.3333,-1169.0000) ..
    (550.0000,-1161.0000) .. controls (551.3333,-1153.6667) and
    (552.0000,-1148.0000) .. (552.0000,-1144.0000) .. controls
    (568.0000,-1144.0000) and (578.6667,-1143.0000) .. (584.0000,-1141.0000) ..
    controls (578.0000,-1148.3333) and (575.0000,-1155.0000) ..
    (575.0000,-1161.0000) .. controls (575.0000,-1168.3333) and
    (579.3333,-1175.0000) .. (588.0000,-1181.0000) -- cycle(908.0000,-836.0000) --
    (908.0000,-846.0000) .. controls (908.0000,-848.0000) and (907.6667,-851.0000)
    .. (907.0000,-855.0000) .. controls (906.3333,-859.0000) and
    (906.0000,-862.0000) .. (906.0000,-864.0000) .. controls (888.6667,-864.0000)
    and (877.0000,-865.0000) .. (871.0000,-867.0000) .. controls
    (871.0000,-851.6667) and (870.3333,-840.6667) .. (869.0000,-834.0000) ..
    controls (866.3333,-830.6667) and (863.6667,-825.3333) .. (861.0000,-818.0000)
    .. controls (869.6667,-826.6667) and (878.0000,-831.0000) ..
    (886.0000,-831.0000) .. controls (888.0000,-831.0000) and (890.6667,-830.3333)
    .. (894.0000,-829.0000) .. controls (898.0000,-828.3333) and
    (901.0000,-828.0000) .. (903.0000,-828.0000) .. controls (906.3333,-828.0000)
    and (908.0000,-830.6667) .. (908.0000,-836.0000) -- cycle(453.0000,-1276.0000)
    .. controls (446.3333,-1281.3333) and (443.0000,-1287.3333) ..
    (443.0000,-1294.0000) .. controls (443.0000,-1299.3333) and
    (446.3333,-1307.0000) .. (453.0000,-1317.0000) .. controls
    (444.3333,-1308.3333) and (436.6667,-1304.0000) .. (430.0000,-1304.0000) ..
    controls (425.3333,-1304.0000) and (419.0000,-1306.0000) ..
    (411.0000,-1310.0000) .. controls (412.3333,-1306.6667) and
    (413.0000,-1302.6667) .. (413.0000,-1298.0000) .. controls
    (413.0000,-1288.0000) and (410.3333,-1279.3333) .. (405.0000,-1272.0000) ..
    controls (408.3333,-1274.6667) and (424.3333,-1276.0000) ..
    (453.0000,-1276.0000) -- cycle(722.0000,-1009.0000) -- (722.0000,-1041.0000)
    .. controls (702.6667,-1041.0000) and (690.0000,-1042.0000) ..
    (684.0000,-1044.0000) .. controls (684.0000,-1042.0000) and
    (684.3333,-1039.3333) .. (685.0000,-1036.0000) .. controls
    (685.0000,-1032.6667) and (685.0000,-1030.0000) .. (685.0000,-1028.0000) --
    (685.0000,-1014.0000) .. controls (682.3333,-1010.6667) and
    (679.6667,-1005.6667) .. (677.0000,-999.0000) .. controls
    (685.0000,-1007.6667) and (690.3333,-1012.0000) .. (693.0000,-1012.0000) ..
    controls (696.3333,-1012.0000) and (701.0000,-1011.3333) ..
    (707.0000,-1010.0000) .. controls (713.6667,-1009.3333) and
    (718.6667,-1009.0000) .. (722.0000,-1009.0000) -- cycle(633.0000,-1098.0000)
    -- (633.0000,-1133.0000) .. controls (627.6667,-1131.6667) and
    (621.6667,-1131.0000) .. (615.0000,-1131.0000) -- (610.0000,-1131.0000) ..
    controls (604.0000,-1131.0000) and (599.0000,-1131.6667) ..
    (595.0000,-1133.0000) .. controls (595.0000,-1117.6667) and
    (595.3333,-1108.6667) .. (596.0000,-1106.0000) .. controls
    (592.6667,-1102.6667) and (588.3333,-1096.6667) .. (583.0000,-1088.0000) ..
    controls (593.6667,-1096.6667) and (601.6667,-1101.0000) ..
    (607.0000,-1101.0000) .. controls (609.6667,-1101.0000) and
    (614.0000,-1100.3333) .. (620.0000,-1099.0000) .. controls
    (626.0000,-1098.3333) and (630.3333,-1098.0000) .. (633.0000,-1098.0000) --
    cycle(401.0000,-1320.0000) -- (399.0000,-1325.0000) -- (391.0000,-1321.0000)
    -- (391.0000,-1316.0000) -- (401.0000,-1320.0000) --
    cycle(1362.0000,-389.0000) .. controls (1360.0000,-395.6667) and
    (1359.0000,-406.3333) .. (1359.0000,-421.0000) .. controls
    (1351.0000,-421.6667) and (1339.0000,-422.6667) .. (1323.0000,-424.0000) ..
    controls (1325.6667,-417.3333) and (1327.0000,-411.0000) ..
    (1327.0000,-405.0000) .. controls (1327.0000,-388.3333) and
    (1310.3333,-380.3333) .. (1277.0000,-381.0000) .. controls
    (1279.6667,-370.3333) and (1281.0000,-358.6667) .. (1281.0000,-346.0000) --
    (1319.0000,-346.0000) .. controls (1316.3333,-352.6667) and
    (1315.0000,-358.3333) .. (1315.0000,-363.0000) .. controls
    (1315.0000,-385.0000) and (1330.6667,-393.6667) .. (1362.0000,-389.0000) --
    cycle(1273.0000,-478.0000) .. controls (1269.6667,-488.0000) and
    (1268.6667,-498.3333) .. (1270.0000,-509.0000) .. controls
    (1252.6667,-509.0000) and (1241.0000,-510.0000) .. (1235.0000,-512.0000) ..
    controls (1237.6667,-508.6667) and (1239.0000,-504.3333) ..
    (1239.0000,-499.0000) .. controls (1239.0000,-475.6667) and
    (1229.6667,-464.0000) .. (1211.0000,-464.0000) .. controls
    (1207.0000,-464.0000) and (1199.6667,-465.3333) .. (1189.0000,-468.0000) ..
    controls (1191.0000,-462.6667) and (1192.0000,-456.6667) ..
    (1192.0000,-450.0000) .. controls (1192.0000,-440.6667) and
    (1189.6667,-434.6667) .. (1185.0000,-432.0000) .. controls
    (1189.0000,-433.3333) and (1195.0000,-434.0000) .. (1203.0000,-434.0000) ..
    controls (1212.3333,-434.0000) and (1220.3333,-433.3333) ..
    (1227.0000,-432.0000) .. controls (1224.3333,-440.0000) and
    (1223.0000,-446.6667) .. (1223.0000,-452.0000) .. controls
    (1223.0000,-469.3333) and (1239.6667,-478.0000) .. (1273.0000,-478.0000) --
    cycle(1090.0000,-655.0000) .. controls (1084.6667,-658.3333) and
    (1082.0000,-665.3333) .. (1082.0000,-676.0000) .. controls
    (1082.0000,-681.3333) and (1082.6667,-685.3333) .. (1084.0000,-688.0000) --
    (1080.0000,-686.0000) .. controls (1066.0000,-686.0000) and
    (1056.3333,-688.3333) .. (1051.0000,-693.0000) -- (1051.0000,-673.0000) ..
    controls (1051.0000,-667.0000) and (1051.6667,-663.0000) ..
    (1053.0000,-661.0000) .. controls (1051.6667,-646.3333) and
    (1041.0000,-639.0000) .. (1021.0000,-639.0000) .. controls
    (1015.6667,-639.0000) and (1010.3333,-640.0000) .. (1005.0000,-642.0000) ..
    controls (1007.0000,-638.6667) and (1008.0000,-635.0000) ..
    (1008.0000,-631.0000) .. controls (1008.0000,-631.6667) and
    (1006.0000,-624.3333) .. (1002.0000,-609.0000) .. controls
    (1006.6667,-610.3333) and (1014.0000,-611.0000) .. (1024.0000,-611.0000) ..
    controls (1033.3333,-611.0000) and (1040.0000,-610.3333) ..
    (1044.0000,-609.0000) .. controls (1038.6667,-613.6667) and
    (1036.0000,-619.0000) .. (1036.0000,-625.0000) .. controls
    (1036.0000,-647.0000) and (1050.0000,-658.0000) .. (1078.0000,-658.0000) ..
    controls (1082.6667,-658.0000) and (1086.6667,-657.0000) ..
    (1090.0000,-655.0000) -- cycle(1044.0000,-786.0000) .. controls
    (1039.3333,-800.0000) and (1037.0000,-810.6667) .. (1037.0000,-818.0000) ..
    controls (1019.0000,-818.0000) and (1007.0000,-819.0000) ..
    (1001.0000,-821.0000) .. controls (1006.3333,-817.0000) and
    (1009.0000,-812.3333) .. (1009.0000,-807.0000) .. controls
    (1009.0000,-786.3333) and (999.3333,-776.0000) .. (980.0000,-776.0000) ..
    controls (974.6667,-776.0000) and (970.0000,-778.0000) .. (966.0000,-782.0000)
    .. controls (967.3333,-776.0000) and (968.0000,-770.6667) ..
    (968.0000,-766.0000) .. controls (968.0000,-742.0000) and (957.6667,-730.0000)
    .. (937.0000,-730.0000) .. controls (931.6667,-730.0000) and
    (925.0000,-732.0000) .. (917.0000,-736.0000) .. controls (917.6667,-730.0000)
    and (918.0000,-724.6667) .. (918.0000,-720.0000) .. controls
    (918.0000,-698.0000) and (906.6667,-687.0000) .. (884.0000,-687.0000) ..
    controls (878.6667,-687.0000) and (874.3333,-688.0000) .. (871.0000,-690.0000)
    -- (871.0000,-655.0000) -- (909.0000,-655.0000) .. controls
    (909.0000,-657.0000) and (908.6667,-659.6667) .. (908.0000,-663.0000) ..
    controls (907.3333,-666.3333) and (907.0000,-669.0000) .. (907.0000,-671.0000)
    .. controls (907.0000,-693.6667) and (922.0000,-703.6667) ..
    (952.0000,-701.0000) .. controls (949.3333,-707.0000) and (948.0000,-713.3333)
    .. (948.0000,-720.0000) .. controls (948.0000,-720.6667) and
    (948.3333,-723.0000) .. (949.0000,-727.0000) .. controls (965.0000,-738.3333)
    and (980.3333,-744.0000) .. (995.0000,-744.0000) .. controls
    (989.6667,-748.6667) and (987.0000,-754.0000) .. (987.0000,-760.0000) ..
    controls (987.0000,-779.3333) and (997.3333,-789.0000) ..
    (1018.0000,-789.0000) .. controls (1020.6667,-789.0000) and
    (1025.0000,-788.3333) .. (1031.0000,-787.0000) .. controls
    (1037.0000,-786.3333) and (1041.3333,-786.0000) .. (1044.0000,-786.0000) --
    cycle(955.0000,-786.0000) .. controls (950.3333,-793.3333) and
    (948.0000,-804.0000) .. (948.0000,-818.0000) .. controls (933.3333,-818.0000)
    and (923.0000,-819.0000) .. (917.0000,-821.0000) .. controls
    (917.6667,-809.6667) and (918.0000,-805.0000) .. (918.0000,-807.0000) ..
    controls (918.0000,-786.3333) and (909.0000,-776.0000) .. (891.0000,-776.0000)
    .. controls (885.6667,-776.0000) and (879.0000,-778.0000) ..
    (871.0000,-782.0000) -- (871.0000,-743.0000) .. controls (873.0000,-743.6667)
    and (885.6667,-743.6667) .. (909.0000,-743.0000) .. controls
    (906.3333,-749.6667) and (905.0000,-755.6667) .. (905.0000,-761.0000) ..
    controls (905.0000,-779.6667) and (913.6667,-789.0000) .. (931.0000,-789.0000)
    .. controls (933.6667,-789.0000) and (937.6667,-788.3333) ..
    (943.0000,-787.0000) .. controls (948.3333,-786.3333) and (952.3333,-786.0000)
    .. (955.0000,-786.0000) -- cycle(863.0000,-874.0000) .. controls
    (861.6667,-879.3333) and (861.0000,-886.3333) .. (861.0000,-895.0000) ..
    controls (861.0000,-903.0000) and (861.6667,-909.0000) .. (863.0000,-913.0000)
    .. controls (855.6667,-907.0000) and (842.6667,-905.3333) ..
    (824.0000,-908.0000) .. controls (827.3333,-903.3333) and (829.0000,-898.3333)
    .. (829.0000,-893.0000) .. controls (829.0000,-873.6667) and
    (819.0000,-864.0000) .. (799.0000,-864.0000) -- (789.0000,-864.0000) ..
    controls (785.6667,-864.0000) and (782.3333,-865.0000) .. (779.0000,-867.0000)
    .. controls (779.0000,-864.3333) and (779.6667,-860.3333) ..
    (781.0000,-855.0000) .. controls (782.3333,-849.6667) and (783.0000,-845.6667)
    .. (783.0000,-843.0000) .. controls (783.0000,-837.6667) and
    (780.0000,-831.6667) .. (774.0000,-825.0000) .. controls (782.0000,-830.3333)
    and (796.3333,-832.0000) .. (817.0000,-830.0000) .. controls
    (815.0000,-836.6667) and (814.0000,-843.6667) .. (814.0000,-851.0000) ..
    controls (814.0000,-868.3333) and (822.0000,-877.0000) .. (838.0000,-877.0000)
    -- (854.0000,-877.0000) .. controls (856.6667,-877.0000) and
    (859.6667,-876.0000) .. (863.0000,-874.0000) -- cycle(538.0000,-1186.0000) ..
    controls (533.3333,-1193.3333) and (531.0000,-1203.0000) ..
    (531.0000,-1215.0000) .. controls (524.3333,-1215.0000) and
    (514.0000,-1217.3333) .. (500.0000,-1222.0000) .. controls
    (500.0000,-1204.0000) and (500.3333,-1193.6667) .. (501.0000,-1191.0000) ..
    controls (496.3333,-1181.0000) and (490.0000,-1176.0000) ..
    (482.0000,-1176.0000) -- (468.0000,-1176.0000) .. controls
    (463.3333,-1176.0000) and (459.6667,-1177.0000) .. (457.0000,-1179.0000) --
    (457.0000,-1144.0000) .. controls (475.6667,-1144.0000) and
    (487.3333,-1143.3333) .. (492.0000,-1142.0000) .. controls
    (488.6667,-1146.0000) and (487.0000,-1150.3333) .. (487.0000,-1155.0000) ..
    controls (487.0000,-1177.6667) and (499.3333,-1189.0000) ..
    (524.0000,-1189.0000) .. controls (529.3333,-1189.0000) and
    (534.0000,-1188.0000) .. (538.0000,-1186.0000) -- cycle(1276.0000,-431.0000)
    .. controls (1270.6667,-425.6667) and (1258.3333,-423.0000) ..
    (1239.0000,-423.0000) -- (1228.0000,-423.0000) .. controls
    (1235.3333,-416.3333) and (1239.0000,-410.0000) .. (1239.0000,-404.0000) ..
    controls (1239.0000,-398.6667) and (1236.0000,-391.3333) ..
    (1230.0000,-382.0000) .. controls (1233.3333,-384.6667) and
    (1247.6667,-387.0000) .. (1273.0000,-389.0000) .. controls
    (1270.3333,-397.6667) and (1269.0000,-404.6667) .. (1269.0000,-410.0000) ..
    controls (1269.0000,-417.3333) and (1271.3333,-424.3333) ..
    (1276.0000,-431.0000) -- cycle(1182.0000,-478.0000) .. controls
    (1177.3333,-482.0000) and (1175.0000,-492.3333) .. (1175.0000,-509.0000) ..
    controls (1159.0000,-509.0000) and (1147.3333,-511.3333) ..
    (1140.0000,-516.0000) .. controls (1144.0000,-504.0000) and
    (1146.0000,-492.3333) .. (1146.0000,-481.0000) .. controls
    (1150.0000,-481.0000) and (1156.0000,-480.3333) .. (1164.0000,-479.0000) ..
    controls (1172.0000,-478.3333) and (1178.0000,-478.0000) ..
    (1182.0000,-478.0000) -- cycle(1132.0000,-523.0000) -- (1132.0000,-555.0000)
    .. controls (1114.6667,-555.0000) and (1102.0000,-556.3333) ..
    (1094.0000,-559.0000) .. controls (1094.0000,-557.0000) and
    (1094.3333,-554.3333) .. (1095.0000,-551.0000) .. controls
    (1095.0000,-548.3333) and (1095.0000,-546.0000) .. (1095.0000,-544.0000) --
    (1095.0000,-528.0000) .. controls (1092.3333,-524.0000) and
    (1091.0000,-520.0000) .. (1091.0000,-516.0000) .. controls
    (1097.0000,-522.6667) and (1102.0000,-526.0000) .. (1106.0000,-526.0000) ..
    controls (1108.6667,-526.0000) and (1113.0000,-525.3333) ..
    (1119.0000,-524.0000) .. controls (1125.0000,-523.3333) and
    (1129.3333,-523.0000) .. (1132.0000,-523.0000) -- cycle(863.0000,-786.0000) ..
    controls (859.6667,-796.0000) and (858.6667,-806.6667) .. (860.0000,-818.0000)
    .. controls (842.6667,-818.0000) and (831.0000,-819.0000) ..
    (825.0000,-821.0000) .. controls (827.0000,-814.3333) and (828.0000,-803.6667)
    .. (828.0000,-789.0000) .. controls (841.3333,-789.0000) and
    (853.0000,-788.0000) .. (863.0000,-786.0000) -- cycle(817.0000,-922.0000) ..
    controls (813.6667,-929.3333) and (812.0000,-936.6667) .. (812.0000,-944.0000)
    .. controls (812.0000,-950.6667) and (813.6667,-955.0000) ..
    (817.0000,-957.0000) .. controls (811.6667,-954.3333) and (805.6667,-953.0000)
    .. (799.0000,-953.0000) .. controls (793.0000,-953.0000) and
    (786.0000,-955.0000) .. (778.0000,-959.0000) .. controls (778.0000,-955.6667)
    and (778.3333,-950.6667) .. (779.0000,-944.0000) .. controls
    (779.6667,-937.3333) and (780.0000,-932.3333) .. (780.0000,-929.0000) ..
    controls (771.3333,-914.3333) and (762.0000,-907.0000) .. (752.0000,-907.0000)
    .. controls (748.6667,-907.0000) and (741.0000,-908.0000) ..
    (729.0000,-910.0000) .. controls (730.3333,-905.3333) and (732.0000,-896.3333)
    .. (734.0000,-883.0000) .. controls (728.0000,-870.3333) and
    (718.6667,-864.0000) .. (706.0000,-864.0000) .. controls (703.3333,-864.0000)
    and (699.3333,-864.3333) .. (694.0000,-865.0000) .. controls
    (689.3333,-866.3333) and (685.6667,-867.0000) .. (683.0000,-867.0000) ..
    controls (685.6667,-853.6667) and (687.0000,-842.0000) .. (687.0000,-832.0000)
    .. controls (691.6667,-832.6667) and (695.3333,-833.0000) ..
    (698.0000,-833.0000) .. controls (705.3333,-833.0000) and (713.3333,-831.3333)
    .. (722.0000,-828.0000) .. controls (721.3333,-836.0000) and
    (721.0000,-840.6667) .. (721.0000,-842.0000) .. controls (721.0000,-865.3333)
    and (734.0000,-877.0000) .. (760.0000,-877.0000) .. controls
    (764.6667,-877.0000) and (768.3333,-876.3333) .. (771.0000,-875.0000) ..
    controls (766.3333,-881.6667) and (764.0000,-888.3333) .. (764.0000,-895.0000)
    .. controls (764.0000,-906.3333) and (770.0000,-914.3333) ..
    (782.0000,-919.0000) .. controls (794.6667,-924.3333) and (806.3333,-925.3333)
    .. (817.0000,-922.0000) -- cycle(679.0000,-967.0000) .. controls
    (675.0000,-973.6667) and (673.0000,-983.0000) .. (673.0000,-995.0000) ..
    controls (665.6667,-996.3333) and (655.0000,-998.6667) ..
    (641.0000,-1002.0000) -- (641.0000,-963.0000) .. controls (653.0000,-965.6667)
    and (665.6667,-967.0000) .. (679.0000,-967.0000) -- cycle(729.0000,-959.0000)
    .. controls (721.0000,-955.0000) and (714.0000,-953.0000) ..
    (708.0000,-953.0000) .. controls (700.0000,-953.0000) and (692.0000,-955.0000)
    .. (684.0000,-959.0000) .. controls (684.0000,-956.3333) and
    (684.3333,-952.0000) .. (685.0000,-946.0000) .. controls (685.6667,-940.6667)
    and (686.0000,-936.6667) .. (686.0000,-934.0000) .. controls
    (686.0000,-930.6667) and (684.6667,-926.3333) .. (682.0000,-921.0000) ..
    controls (679.3333,-916.3333) and (678.0000,-912.6667) .. (678.0000,-910.0000)
    .. controls (682.6667,-918.6667) and (688.0000,-923.0000) ..
    (694.0000,-923.0000) -- (710.0000,-923.0000) .. controls (713.3333,-923.0000)
    and (717.0000,-922.0000) .. (721.0000,-920.0000) .. controls
    (721.0000,-920.0000) and (721.0000,-924.0000) .. (721.0000,-932.0000) --
    (721.0000,-945.0000) .. controls (721.0000,-951.0000) and (723.6667,-955.6667)
    .. (729.0000,-959.0000) -- cycle(686.0000,-1053.0000) .. controls
    (676.6667,-1058.3333) and (672.0000,-1065.0000) .. (672.0000,-1073.0000) ..
    controls (672.0000,-1079.0000) and (674.3333,-1085.3333) ..
    (679.0000,-1092.0000) .. controls (675.0000,-1088.0000) and
    (670.3333,-1086.0000) .. (665.0000,-1086.0000) .. controls
    (652.3333,-1086.0000) and (644.3333,-1087.6667) .. (641.0000,-1091.0000) ..
    controls (641.0000,-1073.6667) and (641.3333,-1063.3333) ..
    (642.0000,-1060.0000) .. controls (633.3333,-1047.3333) and
    (624.3333,-1041.0000) .. (615.0000,-1041.0000) .. controls
    (604.3333,-1041.0000) and (597.6667,-1042.3333) .. (595.0000,-1045.0000) ..
    controls (594.3333,-1029.0000) and (594.6667,-1019.6667) ..
    (596.0000,-1017.0000) .. controls (585.3333,-1003.0000) and
    (578.6667,-996.0000) .. (576.0000,-996.0000) .. controls (572.6667,-996.0000)
    and (568.0000,-997.0000) .. (562.0000,-999.0000) .. controls
    (556.6667,-1001.0000) and (552.3333,-1002.0000) .. (549.0000,-1002.0000) ..
    controls (549.0000,-982.0000) and (546.3333,-966.6667) .. (541.0000,-956.0000)
    .. controls (546.3333,-960.6667) and (560.6667,-964.3333) ..
    (584.0000,-967.0000) .. controls (580.0000,-971.0000) and (578.0000,-975.6667)
    .. (578.0000,-981.0000) .. controls (578.0000,-981.6667) and
    (578.3333,-984.6667) .. (579.0000,-990.0000) .. controls (593.0000,-1004.6667)
    and (601.3333,-1012.0000) .. (604.0000,-1012.0000) .. controls
    (607.3333,-1012.0000) and (612.0000,-1011.3333) .. (618.0000,-1010.0000) ..
    controls (624.6667,-1009.3333) and (629.6667,-1009.0000) ..
    (633.0000,-1009.0000) .. controls (629.6667,-1015.6667) and
    (628.0000,-1022.6667) .. (628.0000,-1030.0000) .. controls
    (628.0000,-1043.3333) and (635.0000,-1051.3333) .. (649.0000,-1054.0000) ..
    controls (646.3333,-1053.3333) and (658.6667,-1053.0000) ..
    (686.0000,-1053.0000) -- cycle(538.0000,-1098.0000) .. controls
    (534.0000,-1106.0000) and (532.0000,-1113.0000) .. (532.0000,-1119.0000) ..
    controls (532.0000,-1123.0000) and (533.0000,-1126.3333) ..
    (535.0000,-1129.0000) .. controls (519.6667,-1129.0000) and
    (508.0000,-1130.3333) .. (500.0000,-1133.0000) -- (500.0000,-1101.0000) ..
    controls (504.0000,-1101.0000) and (510.3333,-1100.3333) ..
    (519.0000,-1099.0000) .. controls (527.6667,-1098.3333) and
    (534.0000,-1098.0000) .. (538.0000,-1098.0000) -- cycle(588.0000,-1053.0000)
    .. controls (581.3333,-1055.6667) and (578.0000,-1063.0000) ..
    (578.0000,-1075.0000) .. controls (578.0000,-1080.3333) and
    (579.0000,-1084.0000) .. (581.0000,-1086.0000) .. controls
    (569.6667,-1086.0000) and (559.0000,-1087.6667) .. (549.0000,-1091.0000) ..
    controls (549.6667,-1094.3333) and (550.0000,-1086.0000) ..
    (550.0000,-1066.0000) .. controls (550.0000,-1056.6667) and
    (545.0000,-1048.6667) .. (535.0000,-1042.0000) .. controls
    (549.6667,-1049.3333) and (567.3333,-1053.0000) .. (588.0000,-1053.0000) --
    cycle(401.0000,-1267.0000) .. controls (396.3333,-1263.0000) and
    (390.3333,-1261.0000) .. (383.0000,-1261.0000) .. controls
    (376.3333,-1261.0000) and (370.6667,-1263.3333) .. (366.0000,-1268.0000) ..
    controls (366.0000,-1268.0000) and (366.0000,-1263.3333) ..
    (366.0000,-1254.0000) -- (366.0000,-1246.0000) .. controls
    (366.0000,-1238.6667) and (363.3333,-1232.0000) .. (358.0000,-1226.0000) ..
    controls (358.6667,-1226.0000) and (360.0000,-1227.0000) ..
    (362.0000,-1229.0000) .. controls (364.6667,-1231.0000) and
    (367.0000,-1232.0000) .. (369.0000,-1232.0000) .. controls
    (369.0000,-1232.0000) and (379.3333,-1231.0000) .. (400.0000,-1229.0000) ..
    controls (397.3333,-1237.0000) and (396.0000,-1243.6667) ..
    (396.0000,-1249.0000) .. controls (396.0000,-1255.6667) and
    (397.6667,-1261.6667) .. (401.0000,-1267.0000) -- cycle(1044.0000,-701.0000)
    .. controls (1038.0000,-709.6667) and (1036.0000,-720.3333) ..
    (1038.0000,-733.0000) .. controls (1036.0000,-731.0000) and
    (1032.3333,-730.0000) .. (1027.0000,-730.0000) .. controls
    (1015.6667,-730.0000) and (1007.3333,-732.0000) .. (1002.0000,-736.0000) ..
    controls (1006.0000,-724.0000) and (1008.0000,-716.3333) ..
    (1008.0000,-713.0000) .. controls (1008.0000,-707.6667) and
    (1004.6667,-702.0000) .. (998.0000,-696.0000) .. controls (991.3333,-690.0000)
    and (985.3333,-687.0000) .. (980.0000,-687.0000) .. controls
    (978.0000,-687.0000) and (975.3333,-687.3333) .. (972.0000,-688.0000) ..
    controls (968.6667,-689.3333) and (966.3333,-690.0000) .. (965.0000,-690.0000)
    .. controls (966.3333,-686.6667) and (967.0000,-682.6667) ..
    (967.0000,-678.0000) .. controls (967.0000,-653.3333) and (957.0000,-641.0000)
    .. (937.0000,-641.0000) .. controls (934.3333,-641.0000) and
    (930.6667,-641.3333) .. (926.0000,-642.0000) .. controls (921.3333,-643.3333)
    and (918.0000,-644.0000) .. (916.0000,-644.0000) .. controls
    (916.6667,-637.3333) and (917.0000,-633.0000) .. (917.0000,-631.0000) ..
    controls (917.0000,-611.6667) and (907.0000,-602.0000) .. (887.0000,-602.0000)
    .. controls (880.3333,-602.0000) and (876.0000,-603.0000) ..
    (874.0000,-605.0000) .. controls (872.0000,-597.0000) and (871.0000,-587.0000)
    .. (871.0000,-575.0000) -- (871.0000,-566.0000) .. controls
    (875.0000,-567.3333) and (880.6667,-568.0000) .. (888.0000,-568.0000) ..
    controls (896.0000,-568.0000) and (903.0000,-567.3333) .. (909.0000,-566.0000)
    .. controls (906.3333,-572.6667) and (905.0000,-578.3333) ..
    (905.0000,-583.0000) .. controls (905.0000,-609.0000) and (920.3333,-619.0000)
    .. (951.0000,-613.0000) .. controls (947.6667,-616.3333) and
    (946.0000,-620.0000) .. (946.0000,-624.0000) .. controls (946.0000,-647.3333)
    and (962.0000,-657.6667) .. (994.0000,-655.0000) .. controls
    (990.0000,-662.3333) and (988.3333,-669.0000) .. (989.0000,-675.0000) ..
    controls (997.6667,-689.6667) and (1005.0000,-698.0000) ..
    (1011.0000,-700.0000) .. controls (1012.3333,-700.6667) and
    (1023.3333,-701.0000) .. (1044.0000,-701.0000) -- cycle(446.0000,-1186.0000)
    .. controls (442.6667,-1196.0000) and (441.6667,-1206.6667) ..
    (443.0000,-1218.0000) .. controls (439.0000,-1216.6667) and
    (433.6667,-1216.0000) .. (427.0000,-1216.0000) .. controls
    (420.3333,-1216.0000) and (415.0000,-1216.6667) .. (411.0000,-1218.0000) ..
    controls (411.6667,-1213.3333) and (412.0000,-1209.3333) ..
    (412.0000,-1206.0000) .. controls (412.0000,-1186.0000) and
    (402.3333,-1176.0000) .. (383.0000,-1176.0000) .. controls
    (381.0000,-1176.0000) and (378.0000,-1176.3333) .. (374.0000,-1177.0000) ..
    controls (370.0000,-1178.3333) and (367.0000,-1179.0000) ..
    (365.0000,-1179.0000) -- (365.0000,-1144.0000) .. controls
    (383.6667,-1144.0000) and (395.3333,-1143.3333) .. (400.0000,-1142.0000) ..
    controls (396.6667,-1146.0000) and (395.0000,-1150.3333) ..
    (395.0000,-1155.0000) .. controls (395.0000,-1177.6667) and
    (407.3333,-1189.0000) .. (432.0000,-1189.0000) .. controls
    (437.3333,-1189.0000) and (442.0000,-1188.0000) .. (446.0000,-1186.0000) --
    cycle(1279.0000,-346.0000) .. controls (1270.3333,-336.6667) and
    (1259.6667,-332.0000) .. (1247.0000,-332.0000) .. controls
    (1242.3333,-332.0000) and (1238.3333,-333.0000) .. (1235.0000,-335.0000) ..
    controls (1237.0000,-328.3333) and (1238.0000,-317.6667) ..
    (1238.0000,-303.0000) .. controls (1255.3333,-303.0000) and
    (1267.0000,-302.0000) .. (1273.0000,-300.0000) .. controls
    (1271.0000,-306.0000) and (1270.0000,-310.6667) .. (1270.0000,-314.0000) --
    (1270.0000,-323.0000) .. controls (1270.0000,-323.6667) and
    (1270.6667,-325.6667) .. (1272.0000,-329.0000) .. controls
    (1274.0000,-333.0000) and (1276.3333,-338.6667) .. (1279.0000,-346.0000) --
    cycle(351.0000,-1275.0000) .. controls (348.3333,-1280.3333) and
    (347.0000,-1287.6667) .. (347.0000,-1297.0000) .. controls
    (339.6667,-1293.6667) and (329.3333,-1287.6667) .. (316.0000,-1279.0000) ..
    controls (303.3333,-1268.3333) and (287.0000,-1250.6667) ..
    (267.0000,-1226.0000) -- (275.0000,-1232.0000) -- (308.0000,-1229.0000) ..
    controls (305.3333,-1237.0000) and (304.0000,-1243.6667) ..
    (304.0000,-1249.0000) .. controls (304.0000,-1268.3333) and
    (311.0000,-1278.0000) .. (325.0000,-1278.0000) .. controls
    (327.6667,-1278.0000) and (332.0000,-1277.3333) .. (338.0000,-1276.0000) ..
    controls (344.0000,-1275.3333) and (348.3333,-1275.0000) ..
    (351.0000,-1275.0000) -- cycle(1227.0000,-343.0000) -- (1224.0000,-382.0000)
    .. controls (1218.0000,-380.0000) and (1212.0000,-379.0000) ..
    (1206.0000,-379.0000) -- (1201.0000,-379.0000) .. controls
    (1197.0000,-379.0000) and (1193.0000,-379.6667) .. (1189.0000,-381.0000) ..
    controls (1191.6667,-374.3333) and (1193.0000,-368.0000) ..
    (1193.0000,-362.0000) -- (1193.0000,-358.0000) .. controls
    (1193.0000,-354.0000) and (1191.6667,-349.6667) .. (1189.0000,-345.0000) ..
    controls (1191.6667,-346.3333) and (1194.3333,-347.0000) ..
    (1197.0000,-347.0000) -- (1207.0000,-347.0000) .. controls
    (1215.6667,-347.0000) and (1222.3333,-345.6667) .. (1227.0000,-343.0000) --
    cycle(1181.0000,-387.0000) -- (1181.0000,-427.0000) .. controls
    (1179.6667,-427.0000) and (1177.3333,-426.0000) .. (1174.0000,-424.0000) ..
    controls (1171.3333,-422.0000) and (1169.0000,-421.0000) ..
    (1167.0000,-421.0000) .. controls (1163.6667,-421.0000) and
    (1159.0000,-421.3333) .. (1153.0000,-422.0000) .. controls
    (1147.6667,-423.3333) and (1143.3333,-424.0000) .. (1140.0000,-424.0000) --
    (1140.0000,-387.0000) .. controls (1153.3333,-389.0000) and
    (1167.0000,-389.0000) .. (1181.0000,-387.0000) -- cycle(1090.0000,-478.0000)
    .. controls (1086.6667,-482.6667) and (1085.0000,-488.3333) ..
    (1085.0000,-495.0000) .. controls (1085.0000,-501.6667) and
    (1086.3333,-508.6667) .. (1089.0000,-516.0000) .. controls
    (1083.6667,-511.3333) and (1077.0000,-509.0000) .. (1069.0000,-509.0000) ..
    controls (1063.6667,-509.0000) and (1056.6667,-510.3333) ..
    (1048.0000,-513.0000) .. controls (1052.0000,-501.0000) and
    (1054.0000,-490.3333) .. (1054.0000,-481.0000) .. controls
    (1057.3333,-481.0000) and (1063.0000,-480.3333) .. (1071.0000,-479.0000) ..
    controls (1079.6667,-478.3333) and (1086.0000,-478.0000) ..
    (1090.0000,-478.0000) -- cycle(824.0000,-785.0000) .. controls
    (812.6667,-779.0000) and (805.0000,-776.0000) .. (801.0000,-776.0000) ..
    controls (794.3333,-776.0000) and (787.0000,-778.0000) .. (779.0000,-782.0000)
    .. controls (781.0000,-770.6667) and (782.0000,-759.0000) ..
    (782.0000,-747.0000) .. controls (790.0000,-745.6667) and (801.6667,-744.3333)
    .. (817.0000,-743.0000) .. controls (814.3333,-753.0000) and
    (813.0000,-760.0000) .. (813.0000,-764.0000) .. controls (813.0000,-772.6667)
    and (816.6667,-779.6667) .. (824.0000,-785.0000) -- cycle(1320.0000,-258.0000)
    .. controls (1316.6667,-267.3333) and (1315.3333,-277.6667) ..
    (1316.0000,-289.0000) .. controls (1298.0000,-289.0000) and
    (1285.0000,-290.3333) .. (1277.0000,-293.0000) .. controls
    (1279.0000,-287.0000) and (1280.0000,-282.0000) .. (1280.0000,-278.0000) --
    (1280.0000,-266.0000) .. controls (1280.0000,-265.3333) and
    (1279.3333,-263.0000) .. (1278.0000,-259.0000) .. controls
    (1276.6667,-255.6667) and (1274.6667,-250.6667) .. (1272.0000,-244.0000) ..
    controls (1277.3333,-251.3333) and (1289.6667,-255.0000) ..
    (1309.0000,-255.0000) .. controls (1313.0000,-255.0000) and
    (1316.6667,-256.0000) .. (1320.0000,-258.0000) -- cycle(1132.0000,-431.0000)
    -- (1132.0000,-467.0000) .. controls (1130.0000,-467.0000) and
    (1127.3333,-466.3333) .. (1124.0000,-465.0000) .. controls
    (1120.6667,-464.3333) and (1118.0000,-464.0000) .. (1116.0000,-464.0000) ..
    controls (1109.3333,-464.0000) and (1102.0000,-466.0000) ..
    (1094.0000,-470.0000) .. controls (1094.0000,-467.3333) and
    (1094.3333,-463.6667) .. (1095.0000,-459.0000) .. controls
    (1095.6667,-454.3333) and (1096.0000,-450.6667) .. (1096.0000,-448.0000) ..
    controls (1096.0000,-446.0000) and (1095.3333,-443.3333) ..
    (1094.0000,-440.0000) .. controls (1092.6667,-436.6667) and
    (1090.6667,-431.6667) .. (1088.0000,-425.0000) .. controls
    (1094.0000,-431.0000) and (1100.6667,-434.0000) .. (1108.0000,-434.0000) ..
    controls (1110.6667,-434.0000) and (1114.6667,-433.3333) ..
    (1120.0000,-432.0000) .. controls (1125.3333,-431.3333) and
    (1129.3333,-431.0000) .. (1132.0000,-431.0000) -- cycle(771.0000,-786.0000) ..
    controls (766.3333,-794.0000) and (764.0000,-804.6667) .. (764.0000,-818.0000)
    .. controls (746.6667,-818.0000) and (735.0000,-819.0000) ..
    (729.0000,-821.0000) .. controls (730.3333,-813.6667) and (732.6667,-803.0000)
    .. (736.0000,-789.0000) .. controls (740.0000,-789.0000) and
    (745.6667,-788.3333) .. (753.0000,-787.0000) .. controls (761.0000,-786.3333)
    and (767.0000,-786.0000) .. (771.0000,-786.0000) -- cycle(496.0000,-1052.0000)
    .. controls (490.6667,-1059.3333) and (488.0000,-1066.3333) ..
    (488.0000,-1073.0000) .. controls (488.0000,-1079.6667) and
    (490.3333,-1086.6667) .. (495.0000,-1094.0000) .. controls
    (489.0000,-1088.6667) and (481.6667,-1086.0000) .. (473.0000,-1086.0000) ..
    controls (467.0000,-1086.0000) and (461.6667,-1087.3333) ..
    (457.0000,-1090.0000) -- (457.0000,-1055.0000) .. controls
    (461.0000,-1055.0000) and (467.3333,-1054.3333) .. (476.0000,-1053.0000) ..
    controls (485.3333,-1052.3333) and (492.0000,-1052.0000) ..
    (496.0000,-1052.0000) -- cycle(538.0000,-1010.0000) .. controls
    (533.3333,-1015.3333) and (531.0000,-1021.6667) .. (531.0000,-1029.0000) ..
    controls (531.0000,-1033.6667) and (532.3333,-1037.6667) ..
    (535.0000,-1041.0000) .. controls (517.6667,-1041.0000) and
    (506.0000,-1042.0000) .. (500.0000,-1044.0000) .. controls
    (500.6667,-1036.6667) and (501.0000,-1032.3333) .. (501.0000,-1031.0000) --
    (501.0000,-1020.0000) .. controls (501.0000,-1014.6667) and
    (499.3333,-1010.0000) .. (496.0000,-1006.0000) .. controls
    (499.3333,-1008.6667) and (513.3333,-1010.0000) .. (538.0000,-1010.0000) --
    cycle(351.0000,-1187.0000) .. controls (349.0000,-1193.6667) and
    (348.0000,-1203.0000) .. (348.0000,-1215.0000) .. controls
    (334.0000,-1215.0000) and (323.3333,-1217.3333) .. (316.0000,-1222.0000) ..
    controls (316.0000,-1219.3333) and (316.3333,-1215.0000) ..
    (317.0000,-1209.0000) .. controls (318.3333,-1203.6667) and
    (319.0000,-1199.6667) .. (319.0000,-1197.0000) .. controls
    (319.0000,-1192.3333) and (317.6667,-1188.0000) .. (315.0000,-1184.0000) ..
    controls (317.6667,-1186.0000) and (327.3333,-1187.0000) ..
    (344.0000,-1187.0000) -- (351.0000,-1187.0000) -- cycle(640.0000,-962.0000) ..
    controls (628.0000,-956.0000) and (620.0000,-953.0000) .. (616.0000,-953.0000)
    .. controls (610.0000,-953.0000) and (603.0000,-955.0000) ..
    (595.0000,-959.0000) .. controls (595.0000,-924.3333) and (585.3333,-907.0000)
    .. (566.0000,-907.0000) .. controls (564.0000,-907.0000) and
    (561.0000,-907.3333) .. (557.0000,-908.0000) .. controls (553.6667,-909.3333)
    and (551.0000,-910.0000) .. (549.0000,-910.0000) .. controls
    (550.3333,-901.3333) and (550.3333,-889.6667) .. (549.0000,-875.0000) ..
    controls (553.6667,-876.3333) and (560.6667,-877.0000) .. (570.0000,-877.0000)
    .. controls (578.0000,-877.0000) and (584.0000,-876.3333) ..
    (588.0000,-875.0000) .. controls (580.6667,-880.3333) and (577.0000,-886.3333)
    .. (577.0000,-893.0000) .. controls (577.0000,-903.0000) and
    (583.3333,-911.3333) .. (596.0000,-918.0000) .. controls (609.3333,-925.3333)
    and (620.6667,-927.3333) .. (630.0000,-924.0000) .. controls
    (628.0000,-927.3333) and (627.0000,-931.6667) .. (627.0000,-937.0000) ..
    controls (627.0000,-949.0000) and (631.3333,-957.3333) .. (640.0000,-962.0000)
    -- cycle(863.0000,-701.0000) .. controls (861.6667,-705.0000) and
    (861.0000,-711.0000) .. (861.0000,-719.0000) .. controls (861.0000,-726.3333)
    and (861.6667,-732.0000) .. (863.0000,-736.0000) .. controls
    (859.0000,-732.0000) and (853.0000,-730.0000) .. (845.0000,-730.0000) ..
    controls (839.0000,-730.0000) and (832.0000,-732.0000) .. (824.0000,-736.0000)
    .. controls (826.6667,-732.6667) and (828.0000,-728.0000) ..
    (828.0000,-722.0000) .. controls (828.0000,-698.6667) and (818.3333,-687.0000)
    .. (799.0000,-687.0000) .. controls (798.3333,-687.0000) and
    (791.6667,-688.6667) .. (779.0000,-692.0000) .. controls (779.0000,-689.3333)
    and (779.3333,-685.3333) .. (780.0000,-680.0000) .. controls
    (781.3333,-674.6667) and (782.0000,-670.6667) .. (782.0000,-668.0000) ..
    controls (782.0000,-660.6667) and (779.3333,-654.0000) .. (774.0000,-648.0000)
    .. controls (776.6667,-650.0000) and (791.0000,-652.3333) ..
    (817.0000,-655.0000) .. controls (814.3333,-663.0000) and (813.0000,-669.6667)
    .. (813.0000,-675.0000) .. controls (813.0000,-694.3333) and
    (829.6667,-703.0000) .. (863.0000,-701.0000) -- cycle(679.0000,-875.0000) ..
    controls (673.0000,-882.3333) and (672.0000,-894.0000) .. (676.0000,-910.0000)
    .. controls (672.0000,-908.6667) and (666.3333,-908.0000) ..
    (659.0000,-908.0000) .. controls (651.0000,-908.0000) and (645.0000,-908.6667)
    .. (641.0000,-910.0000) .. controls (641.0000,-907.3333) and
    (641.3333,-903.0000) .. (642.0000,-897.0000) .. controls (642.0000,-891.6667)
    and (642.0000,-887.6667) .. (642.0000,-885.0000) .. controls
    (642.0000,-882.3333) and (639.3333,-878.0000) .. (634.0000,-872.0000) ..
    controls (628.6667,-866.6667) and (624.6667,-864.0000) .. (622.0000,-864.0000)
    -- (609.0000,-864.0000) .. controls (603.0000,-864.0000) and
    (598.3333,-865.0000) .. (595.0000,-867.0000) .. controls (596.3333,-858.3333)
    and (596.3333,-845.6667) .. (595.0000,-829.0000) .. controls
    (599.6667,-830.3333) and (606.3333,-831.0000) .. (615.0000,-831.0000) ..
    controls (623.0000,-831.0000) and (629.0000,-830.3333) .. (633.0000,-829.0000)
    .. controls (628.3333,-836.3333) and (626.0000,-843.6667) ..
    (626.0000,-851.0000) .. controls (626.0000,-869.0000) and (638.6667,-878.0000)
    .. (664.0000,-878.0000) .. controls (670.6667,-878.0000) and
    (675.6667,-877.0000) .. (679.0000,-875.0000) -- cycle(450.0000,-1098.0000) ..
    controls (445.3333,-1101.3333) and (443.0000,-1108.6667) ..
    (443.0000,-1120.0000) .. controls (443.0000,-1126.6667) and
    (444.0000,-1131.0000) .. (446.0000,-1133.0000) .. controls
    (442.0000,-1131.6667) and (436.0000,-1131.0000) .. (428.0000,-1131.0000) ..
    controls (420.6667,-1131.0000) and (415.0000,-1131.6667) ..
    (411.0000,-1133.0000) .. controls (411.6667,-1129.6667) and
    (412.0000,-1126.0000) .. (412.0000,-1122.0000) .. controls
    (412.0000,-1098.6667) and (399.6667,-1087.0000) .. (375.0000,-1087.0000) ..
    controls (369.6667,-1087.0000) and (365.3333,-1088.0000) ..
    (362.0000,-1090.0000) .. controls (364.0000,-1082.6667) and
    (365.0000,-1076.0000) .. (365.0000,-1070.0000) .. controls
    (365.0000,-1062.0000) and (362.6667,-1055.0000) .. (358.0000,-1049.0000) ..
    controls (366.0000,-1053.0000) and (372.0000,-1055.0000) ..
    (376.0000,-1055.0000) .. controls (378.6667,-1055.0000) and
    (382.6667,-1054.3333) .. (388.0000,-1053.0000) .. controls
    (393.3333,-1052.3333) and (397.3333,-1052.0000) .. (400.0000,-1052.0000) ..
    controls (397.3333,-1056.0000) and (396.0000,-1060.6667) ..
    (396.0000,-1066.0000) .. controls (396.0000,-1089.3333) and
    (405.3333,-1101.0000) .. (424.0000,-1101.0000) .. controls
    (426.6667,-1101.0000) and (431.0000,-1100.3333) .. (437.0000,-1099.0000) ..
    controls (443.0000,-1098.3333) and (447.3333,-1098.0000) ..
    (450.0000,-1098.0000) -- cycle(1273.0000,-215.0000) .. controls
    (1271.0000,-221.6667) and (1270.0000,-231.0000) .. (1270.0000,-243.0000) ..
    controls (1254.6667,-243.0000) and (1243.0000,-244.3333) ..
    (1235.0000,-247.0000) -- (1235.0000,-211.0000) .. controls
    (1243.6667,-211.0000) and (1256.3333,-212.3333) .. (1273.0000,-215.0000) --
    cycle(1227.0000,-254.0000) .. controls (1224.3333,-262.0000) and
    (1223.3333,-273.6667) .. (1224.0000,-289.0000) .. controls
    (1208.6667,-289.0000) and (1197.0000,-290.3333) .. (1189.0000,-293.0000) ..
    controls (1191.0000,-287.0000) and (1192.0000,-275.3333) ..
    (1192.0000,-258.0000) .. controls (1206.0000,-258.0000) and
    (1217.6667,-256.6667) .. (1227.0000,-254.0000) -- cycle(1139.0000,-385.0000)
    .. controls (1135.0000,-381.0000) and (1129.3333,-379.0000) ..
    (1122.0000,-379.0000) -- (1117.0000,-379.0000) .. controls
    (1114.3333,-379.0000) and (1110.3333,-379.3333) .. (1105.0000,-380.0000) ..
    controls (1099.6667,-380.6667) and (1096.0000,-381.0000) ..
    (1094.0000,-381.0000) .. controls (1094.0000,-355.6667) and
    (1094.0000,-343.0000) .. (1094.0000,-343.0000) .. controls
    (1099.3333,-344.3333) and (1105.0000,-345.0000) .. (1111.0000,-345.0000) --
    (1118.0000,-345.0000) .. controls (1123.3333,-345.0000) and
    (1128.0000,-344.3333) .. (1132.0000,-343.0000) .. controls
    (1132.0000,-343.0000) and (1132.0000,-347.0000) .. (1132.0000,-355.0000) --
    (1132.0000,-371.0000) .. controls (1132.0000,-375.6667) and
    (1134.3333,-380.3333) .. (1139.0000,-385.0000) -- cycle(869.0000,-654.0000) ..
    controls (859.6667,-644.6667) and (848.6667,-640.0000) .. (836.0000,-640.0000)
    .. controls (832.0000,-640.0000) and (828.0000,-640.6667) ..
    (824.0000,-642.0000) .. controls (826.6667,-636.0000) and (828.0000,-630.3333)
    .. (828.0000,-625.0000) .. controls (828.0000,-619.0000) and
    (826.3333,-613.6667) .. (823.0000,-609.0000) .. controls (826.3333,-611.6667)
    and (829.6667,-613.0000) .. (833.0000,-613.0000) -- (842.0000,-613.0000) ..
    controls (849.3333,-613.0000) and (856.3333,-612.0000) .. (863.0000,-610.0000)
    .. controls (860.3333,-616.6667) and (859.0000,-622.6667) ..
    (859.0000,-628.0000) .. controls (859.0000,-637.3333) and (862.3333,-646.0000)
    .. (869.0000,-654.0000) -- cycle(1181.0000,-300.0000) .. controls
    (1177.0000,-306.6667) and (1175.0000,-317.3333) .. (1175.0000,-332.0000) ..
    controls (1157.0000,-332.0000) and (1145.0000,-333.0000) ..
    (1139.0000,-335.0000) .. controls (1143.6667,-329.6667) and
    (1146.0000,-323.0000) .. (1146.0000,-315.0000) .. controls
    (1146.0000,-307.0000) and (1143.6667,-301.3333) .. (1139.0000,-298.0000) ..
    controls (1145.0000,-302.0000) and (1151.3333,-304.0000) ..
    (1158.0000,-304.0000) .. controls (1162.0000,-304.0000) and
    (1169.6667,-302.6667) .. (1181.0000,-300.0000) -- cycle(1043.0000,-432.0000)
    .. controls (1039.0000,-443.3333) and (1037.3333,-455.0000) ..
    (1038.0000,-467.0000) .. controls (1032.0000,-464.3333) and
    (1027.0000,-463.0000) .. (1023.0000,-463.0000) .. controls
    (1016.3333,-463.0000) and (1010.3333,-465.3333) .. (1005.0000,-470.0000) --
    (1005.0000,-435.0000) .. controls (1022.3333,-435.0000) and
    (1035.0000,-434.0000) .. (1043.0000,-432.0000) -- cycle(1090.0000,-389.0000)
    .. controls (1085.3333,-392.3333) and (1083.0000,-397.6667) ..
    (1083.0000,-405.0000) -- (1083.0000,-416.0000) .. controls
    (1083.0000,-419.3333) and (1084.0000,-422.0000) .. (1086.0000,-424.0000) ..
    controls (1080.6667,-422.0000) and (1075.3333,-421.0000) ..
    (1070.0000,-421.0000) -- (1065.0000,-421.0000) .. controls
    (1061.6667,-421.0000) and (1055.6667,-421.6667) .. (1047.0000,-423.0000) ..
    controls (1051.6667,-419.0000) and (1054.0000,-413.0000) ..
    (1054.0000,-405.0000) -- (1054.0000,-396.0000) .. controls
    (1053.3333,-392.6667) and (1052.3333,-390.3333) .. (1051.0000,-389.0000) --
    (1090.0000,-389.0000) -- cycle(728.0000,-784.0000) .. controls
    (719.3333,-778.6667) and (713.0000,-776.0000) .. (709.0000,-776.0000) ..
    controls (700.3333,-776.0000) and (692.0000,-778.0000) .. (684.0000,-782.0000)
    .. controls (686.0000,-767.3333) and (687.0000,-754.3333) ..
    (687.0000,-743.0000) .. controls (687.0000,-743.0000) and (698.6667,-743.0000)
    .. (722.0000,-743.0000) .. controls (722.0000,-745.6667) and
    (721.6667,-749.6667) .. (721.0000,-755.0000) .. controls (720.3333,-761.0000)
    and (720.0000,-765.3333) .. (720.0000,-768.0000) .. controls
    (720.0000,-774.6667) and (722.6667,-780.0000) .. (728.0000,-784.0000) --
    cycle(998.0000,-604.0000) .. controls (994.0000,-602.6667) and
    (989.3333,-602.0000) .. (984.0000,-602.0000) .. controls (978.0000,-602.0000)
    and (972.0000,-603.0000) .. (966.0000,-605.0000) .. controls
    (966.6667,-597.0000) and (967.0000,-590.6667) .. (967.0000,-586.0000) ..
    controls (967.0000,-566.0000) and (954.6667,-556.0000) .. (930.0000,-556.0000)
    .. controls (924.6667,-556.0000) and (920.3333,-557.0000) ..
    (917.0000,-559.0000) .. controls (917.0000,-526.3333) and (908.3333,-510.0000)
    .. (891.0000,-510.0000) .. controls (882.3333,-510.0000) and
    (875.6667,-511.6667) .. (871.0000,-515.0000) .. controls (871.0000,-495.0000)
    and (868.6667,-480.3333) .. (864.0000,-471.0000) .. controls
    (868.6667,-475.6667) and (883.6667,-478.0000) .. (909.0000,-478.0000) ..
    controls (907.0000,-485.3333) and (906.0000,-491.6667) .. (906.0000,-497.0000)
    .. controls (906.0000,-515.0000) and (921.3333,-524.0000) ..
    (952.0000,-524.0000) .. controls (950.0000,-530.0000) and (949.0000,-536.0000)
    .. (949.0000,-542.0000) -- (949.0000,-550.0000) .. controls
    (965.0000,-562.6667) and (975.3333,-569.0000) .. (980.0000,-569.0000) ..
    controls (982.0000,-569.0000) and (984.6667,-568.3333) .. (988.0000,-567.0000)
    .. controls (991.3333,-566.3333) and (993.6667,-566.0000) ..
    (995.0000,-566.0000) .. controls (990.3333,-572.0000) and (988.0000,-579.0000)
    .. (988.0000,-587.0000) .. controls (988.0000,-595.6667) and
    (991.3333,-601.3333) .. (998.0000,-604.0000) -- cycle(494.0000,-1003.0000) ..
    controls (490.6667,-1000.3333) and (485.3333,-999.0000) ..
    (478.0000,-999.0000) .. controls (475.3333,-999.0000) and (471.6667,-999.3333)
    .. (467.0000,-1000.0000) .. controls (463.0000,-1001.3333) and
    (459.6667,-1002.0000) .. (457.0000,-1002.0000) .. controls
    (457.0000,-980.0000) and (456.0000,-967.0000) .. (454.0000,-963.0000) ..
    controls (464.6667,-965.6667) and (477.3333,-967.0000) .. (492.0000,-967.0000)
    .. controls (490.0000,-973.0000) and (489.0000,-979.0000) ..
    (489.0000,-985.0000) .. controls (489.0000,-993.0000) and (490.6667,-999.0000)
    .. (494.0000,-1003.0000) -- cycle(262.0000,-1187.0000) .. controls
    (260.0000,-1193.6667) and (259.0000,-1204.0000) .. (259.0000,-1218.0000) ..
    controls (249.0000,-1211.3333) and (239.3333,-1201.0000) ..
    (230.0000,-1187.0000) -- (262.0000,-1187.0000) -- cycle(307.0000,-1148.0000)
    -- (307.0000,-1158.0000) .. controls (307.0000,-1160.0000) and
    (306.6667,-1163.0000) .. (306.0000,-1167.0000) .. controls
    (305.3333,-1171.0000) and (305.0000,-1174.0000) .. (305.0000,-1176.0000) ..
    controls (287.6667,-1176.0000) and (276.0000,-1177.0000) ..
    (270.0000,-1179.0000) -- (270.0000,-1144.0000) .. controls
    (273.3333,-1144.0000) and (278.6667,-1143.3333) .. (286.0000,-1142.0000) ..
    controls (293.3333,-1140.6667) and (298.6667,-1140.0000) ..
    (302.0000,-1140.0000) .. controls (305.3333,-1140.0000) and
    (307.0000,-1142.6667) .. (307.0000,-1148.0000) -- cycle(535.0000,-924.0000) --
    (535.0000,-952.0000) .. controls (519.0000,-952.0000) and (507.3333,-954.3333)
    .. (500.0000,-959.0000) .. controls (500.0000,-943.6667) and
    (500.3333,-933.6667) .. (501.0000,-929.0000) .. controls (499.6667,-927.6667)
    and (496.6667,-921.3333) .. (492.0000,-910.0000) .. controls
    (496.0000,-919.3333) and (509.6667,-924.0000) .. (533.0000,-924.0000) --
    (535.0000,-924.0000) -- cycle(1192.0000,-254.0000) -- (1190.0000,-258.0000) --
    (1182.0000,-254.0000) -- (1182.0000,-249.0000) -- (1192.0000,-254.0000) --
    cycle(679.0000,-786.0000) .. controls (675.0000,-798.0000) and
    (673.0000,-808.6667) .. (673.0000,-818.0000) .. controls (657.6667,-818.0000)
    and (647.0000,-819.0000) .. (641.0000,-821.0000) .. controls
    (641.0000,-819.0000) and (641.3333,-816.0000) .. (642.0000,-812.0000) ..
    controls (642.0000,-808.6667) and (642.0000,-806.0000) .. (642.0000,-804.0000)
    -- (642.0000,-794.0000) .. controls (635.3333,-782.0000) and
    (626.0000,-776.0000) .. (614.0000,-776.0000) .. controls (609.3333,-776.0000)
    and (603.0000,-778.0000) .. (595.0000,-782.0000) -- (595.0000,-754.0000) ..
    controls (599.0000,-747.3333) and (606.3333,-744.0000) .. (617.0000,-744.0000)
    -- (633.0000,-744.0000) .. controls (629.0000,-750.0000) and
    (627.0000,-755.6667) .. (627.0000,-761.0000) .. controls (627.0000,-761.6667)
    and (627.3333,-764.6667) .. (628.0000,-770.0000) .. controls
    (640.0000,-782.6667) and (648.3333,-789.0000) .. (653.0000,-789.0000) ..
    controls (655.6667,-789.0000) and (660.0000,-788.3333) .. (666.0000,-787.0000)
    .. controls (672.0000,-786.3333) and (676.3333,-786.0000) ..
    (679.0000,-786.0000) -- cycle(771.0000,-700.0000) -- (771.0000,-736.0000) ..
    controls (763.0000,-732.0000) and (756.6667,-730.0000) .. (752.0000,-730.0000)
    .. controls (744.6667,-730.0000) and (737.0000,-732.0000) ..
    (729.0000,-736.0000) .. controls (729.6667,-729.3333) and (731.3333,-719.0000)
    .. (734.0000,-705.0000) .. controls (722.6667,-691.0000) and
    (716.0000,-684.3333) .. (714.0000,-685.0000) -- (684.0000,-692.0000) ..
    controls (684.0000,-690.0000) and (684.3333,-687.3333) .. (685.0000,-684.0000)
    .. controls (685.0000,-680.6667) and (685.0000,-678.0000) ..
    (685.0000,-676.0000) -- (685.0000,-660.0000) .. controls (682.3333,-656.0000)
    and (681.0000,-652.0000) .. (681.0000,-648.0000) .. controls
    (685.6667,-651.3333) and (699.3333,-653.6667) .. (722.0000,-655.0000) ..
    controls (720.0000,-659.0000) and (719.0000,-663.3333) .. (719.0000,-668.0000)
    .. controls (719.0000,-691.3333) and (731.3333,-703.0000) ..
    (756.0000,-703.0000) .. controls (761.3333,-703.0000) and (766.3333,-702.0000)
    .. (771.0000,-700.0000) -- cycle(1234.0000,-210.0000) .. controls
    (1222.0000,-204.0000) and (1214.3333,-201.0000) .. (1211.0000,-201.0000) ..
    controls (1205.6667,-201.0000) and (1198.3333,-203.3333) ..
    (1189.0000,-208.0000) .. controls (1191.0000,-193.3333) and
    (1192.0000,-180.3333) .. (1192.0000,-169.0000) .. controls
    (1215.3333,-169.0000) and (1227.0000,-169.0000) .. (1227.0000,-169.0000) ..
    controls (1224.3333,-179.0000) and (1223.0000,-185.6667) ..
    (1223.0000,-189.0000) .. controls (1223.0000,-197.6667) and
    (1226.6667,-204.6667) .. (1234.0000,-210.0000) -- cycle(450.0000,-1010.0000)
    .. controls (445.3333,-1015.3333) and (443.0000,-1021.6667) ..
    (443.0000,-1029.0000) .. controls (443.0000,-1037.0000) and
    (445.0000,-1043.3333) .. (449.0000,-1048.0000) .. controls
    (443.0000,-1042.6667) and (435.6667,-1040.0000) .. (427.0000,-1040.0000) ..
    controls (421.0000,-1040.0000) and (415.6667,-1041.3333) ..
    (411.0000,-1044.0000) .. controls (412.3333,-1038.6667) and
    (413.0000,-1034.3333) .. (413.0000,-1031.0000) .. controls
    (413.0000,-1015.0000) and (408.0000,-1005.3333) .. (398.0000,-1002.0000) ..
    controls (394.6667,-1001.3333) and (382.6667,-1001.0000) ..
    (362.0000,-1001.0000) .. controls (363.3333,-997.0000) and
    (364.0000,-991.6667) .. (364.0000,-985.0000) .. controls (364.0000,-979.0000)
    and (363.6667,-973.3333) .. (363.0000,-968.0000) .. controls
    (359.6667,-964.6667) and (355.3333,-959.6667) .. (350.0000,-953.0000) ..
    controls (356.6667,-958.3333) and (373.3333,-963.0000) .. (400.0000,-967.0000)
    .. controls (398.0000,-973.0000) and (397.0000,-979.0000) ..
    (397.0000,-985.0000) .. controls (397.0000,-1001.6667) and
    (414.6667,-1010.0000) .. (450.0000,-1010.0000) -- cycle(354.0000,-1133.0000)
    .. controls (348.6667,-1131.6667) and (342.0000,-1131.0000) ..
    (334.0000,-1131.0000) .. controls (326.0000,-1131.0000) and
    (320.0000,-1131.6667) .. (316.0000,-1133.0000) .. controls
    (316.6667,-1120.3333) and (317.0000,-1114.0000) .. (317.0000,-1114.0000) ..
    controls (317.0000,-1096.0000) and (309.0000,-1087.0000) ..
    (293.0000,-1087.0000) -- (282.0000,-1087.0000) .. controls
    (277.3333,-1087.0000) and (273.3333,-1088.0000) .. (270.0000,-1090.0000) ..
    controls (270.6667,-1078.6667) and (268.3333,-1063.6667) ..
    (263.0000,-1045.0000) .. controls (270.3333,-1051.6667) and
    (276.3333,-1055.0000) .. (281.0000,-1055.0000) .. controls
    (284.3333,-1055.0000) and (289.0000,-1054.3333) .. (295.0000,-1053.0000) ..
    controls (301.0000,-1052.3333) and (305.6667,-1052.0000) ..
    (309.0000,-1052.0000) .. controls (306.3333,-1057.3333) and
    (305.0000,-1062.6667) .. (305.0000,-1068.0000) .. controls
    (305.0000,-1090.0000) and (313.3333,-1101.0000) .. (330.0000,-1101.0000) ..
    controls (332.6667,-1101.0000) and (336.0000,-1100.3333) ..
    (340.0000,-1099.0000) .. controls (344.6667,-1098.3333) and
    (348.3333,-1098.0000) .. (351.0000,-1098.0000) .. controls
    (349.6667,-1106.6667) and (349.0000,-1112.0000) .. (349.0000,-1114.0000) ..
    controls (349.0000,-1121.3333) and (350.6667,-1127.6667) ..
    (354.0000,-1133.0000) -- cycle(1004.0000,-433.0000) .. controls
    (988.0000,-425.0000) and (981.0000,-421.0000) .. (983.0000,-421.0000) ..
    controls (981.0000,-421.0000) and (978.0000,-421.3333) .. (974.0000,-422.0000)
    .. controls (970.6667,-423.3333) and (968.0000,-424.0000) ..
    (966.0000,-424.0000) .. controls (966.0000,-407.3333) and (964.6667,-395.6667)
    .. (962.0000,-389.0000) -- (995.0000,-389.0000) .. controls
    (990.3333,-393.0000) and (988.0000,-398.6667) .. (988.0000,-406.0000) ..
    controls (988.0000,-418.6667) and (993.3333,-427.6667) ..
    (1004.0000,-433.0000) -- cycle(1050.0000,-388.0000) .. controls
    (1040.6667,-383.3333) and (1024.6667,-381.0000) .. (1002.0000,-381.0000) --
    (1002.0000,-346.0000) .. controls (1023.3333,-346.6667) and
    (1037.3333,-347.0000) .. (1044.0000,-347.0000) .. controls
    (1038.6667,-354.3333) and (1036.0000,-360.6667) .. (1036.0000,-366.0000) ..
    controls (1036.0000,-373.3333) and (1040.6667,-380.6667) ..
    (1050.0000,-388.0000) -- cycle(1182.0000,-212.0000) .. controls
    (1177.3333,-216.0000) and (1175.0000,-226.6667) .. (1175.0000,-244.0000) ..
    controls (1159.6667,-244.0000) and (1149.0000,-245.0000) ..
    (1143.0000,-247.0000) .. controls (1143.0000,-245.0000) and
    (1143.3333,-242.0000) .. (1144.0000,-238.0000) .. controls
    (1145.3333,-234.0000) and (1146.0000,-231.0000) .. (1146.0000,-229.0000) ..
    controls (1146.0000,-226.3333) and (1142.6667,-219.3333) ..
    (1136.0000,-208.0000) .. controls (1140.0000,-210.6667) and
    (1155.3333,-212.0000) .. (1182.0000,-212.0000) -- cycle(817.0000,-566.0000) ..
    controls (815.0000,-572.6667) and (814.0000,-584.3333) .. (814.0000,-601.0000)
    .. controls (795.3333,-601.0000) and (783.6667,-602.3333) ..
    (779.0000,-605.0000) .. controls (779.6667,-597.0000) and (780.6667,-585.0000)
    .. (782.0000,-569.0000) .. controls (798.6667,-569.0000) and
    (810.3333,-568.0000) .. (817.0000,-566.0000) -- cycle(771.0000,-609.0000) ..
    controls (767.6667,-618.3333) and (766.0000,-627.0000) .. (766.0000,-635.0000)
    .. controls (766.0000,-637.6667) and (766.6667,-640.6667) ..
    (768.0000,-644.0000) .. controls (764.0000,-642.6667) and (759.3333,-642.0000)
    .. (754.0000,-642.0000) -- (748.0000,-642.0000) .. controls
    (742.0000,-642.0000) and (735.6667,-642.6667) .. (729.0000,-644.0000) ..
    controls (730.3333,-636.6667) and (732.6667,-626.0000) .. (736.0000,-612.0000)
    .. controls (754.0000,-612.0000) and (765.6667,-611.0000) ..
    (771.0000,-609.0000) -- cycle(863.0000,-524.0000) .. controls
    (859.6667,-534.0000) and (858.6667,-544.3333) .. (860.0000,-555.0000) ..
    controls (844.6667,-555.0000) and (833.0000,-556.3333) .. (825.0000,-559.0000)
    .. controls (827.0000,-553.0000) and (828.0000,-547.0000) ..
    (828.0000,-541.0000) .. controls (828.0000,-533.6667) and (825.6667,-527.0000)
    .. (821.0000,-521.0000) .. controls (817.0000,-515.6667) and
    (815.0000,-512.0000) .. (815.0000,-510.0000) .. controls (824.3333,-519.3333)
    and (840.3333,-524.0000) .. (863.0000,-524.0000) -- cycle(588.0000,-787.0000)
    .. controls (580.6667,-791.6667) and (577.0000,-802.0000) ..
    (577.0000,-818.0000) .. controls (562.3333,-818.0000) and (553.0000,-819.0000)
    .. (549.0000,-821.0000) .. controls (550.3333,-811.6667) and
    (550.3333,-800.0000) .. (549.0000,-786.0000) .. controls (551.6667,-786.6667)
    and (564.6667,-787.0000) .. (588.0000,-787.0000) -- cycle(492.0000,-875.0000)
    .. controls (490.0000,-881.6667) and (489.0000,-892.0000) ..
    (489.0000,-906.0000) .. controls (475.6667,-906.0000) and (465.0000,-907.3333)
    .. (457.0000,-910.0000) -- (457.0000,-878.0000) .. controls
    (474.3333,-878.0000) and (486.0000,-877.0000) .. (492.0000,-875.0000) --
    cycle(538.0000,-829.0000) .. controls (533.3333,-843.6667) and
    (532.3333,-855.3333) .. (535.0000,-864.0000) .. controls (517.6667,-864.0000)
    and (506.0000,-865.0000) .. (500.0000,-867.0000) .. controls
    (500.0000,-849.6667) and (500.3333,-839.6667) .. (501.0000,-837.0000) ..
    controls (498.3333,-833.0000) and (497.0000,-829.0000) .. (497.0000,-825.0000)
    .. controls (503.6667,-829.6667) and (510.6667,-832.0000) ..
    (518.0000,-832.0000) .. controls (520.0000,-832.0000) and (523.3333,-831.3333)
    .. (528.0000,-830.0000) .. controls (532.6667,-829.3333) and
    (536.0000,-829.0000) .. (538.0000,-829.0000) -- cycle(262.0000,-1098.0000) ..
    controls (258.6667,-1108.0000) and (257.6667,-1118.6667) ..
    (259.0000,-1130.0000) .. controls (241.6667,-1130.0000) and
    (230.0000,-1131.0000) .. (224.0000,-1133.0000) .. controls
    (226.0000,-1126.3333) and (227.0000,-1115.6667) .. (227.0000,-1101.0000) ..
    controls (242.3333,-1101.0000) and (254.0000,-1100.0000) ..
    (262.0000,-1098.0000) -- cycle(679.0000,-701.0000) .. controls
    (673.6667,-709.0000) and (672.0000,-719.6667) .. (674.0000,-733.0000) ..
    controls (668.0000,-730.3333) and (662.6667,-729.0000) .. (658.0000,-729.0000)
    .. controls (651.3333,-729.0000) and (645.6667,-731.3333) ..
    (641.0000,-736.0000) .. controls (641.0000,-718.0000) and (641.3333,-707.6667)
    .. (642.0000,-705.0000) .. controls (637.3333,-693.0000) and
    (628.6667,-687.0000) .. (616.0000,-687.0000) .. controls (610.0000,-687.0000)
    and (603.0000,-689.0000) .. (595.0000,-693.0000) -- (595.0000,-655.0000) --
    (634.0000,-655.0000) .. controls (628.6667,-660.3333) and (626.0000,-665.6667)
    .. (626.0000,-671.0000) .. controls (626.0000,-693.0000) and
    (639.6667,-704.0000) .. (667.0000,-704.0000) .. controls (671.6667,-704.0000)
    and (675.6667,-703.0000) .. (679.0000,-701.0000) -- cycle(446.0000,-924.0000)
    .. controls (444.0000,-930.0000) and (443.0000,-939.3333) ..
    (443.0000,-952.0000) .. controls (429.6667,-952.0000) and (419.0000,-953.3333)
    .. (411.0000,-956.0000) .. controls (412.3333,-952.6667) and
    (413.0000,-948.6667) .. (413.0000,-944.0000) .. controls (413.0000,-919.3333)
    and (403.0000,-907.0000) .. (383.0000,-907.0000) .. controls
    (381.0000,-907.0000) and (378.0000,-907.3333) .. (374.0000,-908.0000) ..
    controls (370.0000,-909.3333) and (367.0000,-910.0000) .. (365.0000,-910.0000)
    -- (365.0000,-878.0000) .. controls (383.0000,-878.0000) and
    (394.6667,-877.3333) .. (400.0000,-876.0000) .. controls (397.3333,-881.3333)
    and (396.0000,-887.0000) .. (396.0000,-893.0000) .. controls
    (396.0000,-919.0000) and (412.6667,-929.3333) .. (446.0000,-924.0000) --
    cycle(817.0000,-478.0000) .. controls (813.6667,-488.0000) and
    (812.6667,-498.3333) .. (814.0000,-509.0000) .. controls (797.3333,-509.0000)
    and (785.6667,-511.3333) .. (779.0000,-516.0000) -- (779.0000,-477.0000) ..
    controls (783.0000,-479.0000) and (788.0000,-480.0000) .. (794.0000,-480.0000)
    -- (798.0000,-480.0000) .. controls (801.3333,-480.0000) and
    (807.6667,-479.3333) .. (817.0000,-478.0000) -- cycle(1043.0000,-523.0000) --
    (1043.0000,-559.0000) .. controls (1027.6667,-555.0000) and
    (1014.0000,-554.6667) .. (1002.0000,-558.0000) .. controls
    (1005.3333,-548.0000) and (1007.0000,-539.3333) .. (1007.0000,-532.0000) ..
    controls (995.6667,-518.6667) and (981.6667,-512.0000) .. (965.0000,-512.0000)
    .. controls (966.3333,-508.6667) and (967.0000,-505.3333) ..
    (967.0000,-502.0000) .. controls (967.0000,-476.6667) and (957.0000,-464.0000)
    .. (937.0000,-464.0000) .. controls (931.6667,-464.0000) and
    (925.0000,-466.0000) .. (917.0000,-470.0000) .. controls (917.0000,-437.3333)
    and (910.6667,-421.0000) .. (898.0000,-421.0000) .. controls
    (894.6667,-421.0000) and (890.0000,-421.3333) .. (884.0000,-422.0000) ..
    controls (878.0000,-423.3333) and (873.3333,-424.0000) .. (870.0000,-424.0000)
    .. controls (870.0000,-392.6667) and (860.0000,-377.0000) ..
    (840.0000,-377.0000) .. controls (835.3333,-377.0000) and (830.0000,-378.0000)
    .. (824.0000,-380.0000) .. controls (827.3333,-374.6667) and
    (829.0000,-369.3333) .. (829.0000,-364.0000) .. controls (829.0000,-344.6667)
    and (812.0000,-335.0000) .. (778.0000,-335.0000) .. controls
    (781.3333,-329.6667) and (783.0000,-324.6667) .. (783.0000,-320.0000) ..
    controls (783.0000,-300.0000) and (772.6667,-290.0000) .. (752.0000,-290.0000)
    .. controls (749.3333,-290.0000) and (745.3333,-290.3333) ..
    (740.0000,-291.0000) .. controls (735.3333,-292.3333) and (731.6667,-293.0000)
    .. (729.0000,-293.0000) .. controls (730.3333,-285.0000) and
    (732.6667,-273.0000) .. (736.0000,-257.0000) .. controls (740.0000,-257.0000)
    and (745.6667,-256.6667) .. (753.0000,-256.0000) .. controls
    (761.0000,-255.3333) and (767.0000,-255.0000) .. (771.0000,-255.0000) ..
    controls (765.6667,-259.6667) and (763.0000,-265.6667) .. (763.0000,-273.0000)
    .. controls (763.0000,-291.6667) and (781.0000,-301.0000) ..
    (817.0000,-301.0000) .. controls (813.0000,-306.3333) and (811.0000,-311.6667)
    .. (811.0000,-317.0000) .. controls (811.0000,-339.0000) and
    (823.6667,-350.0000) .. (849.0000,-350.0000) .. controls (853.0000,-350.0000)
    and (857.3333,-349.0000) .. (862.0000,-347.0000) .. controls
    (858.0000,-351.6667) and (856.0000,-356.3333) .. (856.0000,-361.0000) ..
    controls (856.0000,-381.6667) and (869.6667,-392.0000) .. (897.0000,-392.0000)
    .. controls (901.0000,-392.0000) and (905.0000,-391.0000) ..
    (909.0000,-389.0000) .. controls (906.3333,-395.6667) and (905.0000,-401.6667)
    .. (905.0000,-407.0000) .. controls (905.0000,-421.0000) and
    (910.6667,-429.3333) .. (922.0000,-432.0000) .. controls (922.6667,-432.0000)
    and (933.6667,-432.0000) .. (955.0000,-432.0000) .. controls
    (951.0000,-438.0000) and (949.0000,-447.6667) .. (949.0000,-461.0000) ..
    controls (964.3333,-472.3333) and (979.3333,-478.0000) .. (994.0000,-478.0000)
    .. controls (990.6667,-488.0000) and (989.0000,-496.3333) ..
    (989.0000,-503.0000) -- (989.0000,-504.0000) .. controls (1001.0000,-518.6667)
    and (1010.0000,-526.0000) .. (1016.0000,-526.0000) .. controls
    (1019.3333,-526.0000) and (1024.0000,-525.3333) .. (1030.0000,-524.0000) ..
    controls (1036.0000,-523.3333) and (1040.3333,-523.0000) ..
    (1043.0000,-523.0000) -- cycle(771.0000,-524.0000) .. controls
    (765.6667,-530.0000) and (763.0000,-536.6667) .. (763.0000,-544.0000) ..
    controls (763.0000,-549.3333) and (764.6667,-553.6667) .. (768.0000,-557.0000)
    .. controls (764.0000,-555.0000) and (760.0000,-554.0000) ..
    (756.0000,-554.0000) .. controls (752.6667,-554.0000) and (748.0000,-554.6667)
    .. (742.0000,-556.0000) .. controls (736.0000,-557.3333) and
    (731.6667,-558.0000) .. (729.0000,-558.0000) .. controls (730.3333,-554.0000)
    and (732.0000,-544.0000) .. (734.0000,-528.0000) -- (731.0000,-521.0000) ..
    controls (734.3333,-523.0000) and (745.0000,-524.0000) .. (763.0000,-524.0000)
    -- (771.0000,-524.0000) -- cycle(722.0000,-566.0000) -- (722.0000,-601.0000)
    .. controls (704.6667,-601.0000) and (692.0000,-602.3333) ..
    (684.0000,-605.0000) .. controls (684.0000,-601.0000) and (684.3333,-595.0000)
    .. (685.0000,-587.0000) .. controls (686.3333,-579.0000) and
    (687.0000,-573.0000) .. (687.0000,-569.0000) .. controls (704.3333,-569.0000)
    and (716.0000,-568.0000) .. (722.0000,-566.0000) -- cycle(584.0000,-701.0000)
    .. controls (578.6667,-705.0000) and (576.0000,-711.3333) ..
    (576.0000,-720.0000) .. controls (576.0000,-726.0000) and (578.0000,-730.3333)
    .. (582.0000,-733.0000) .. controls (577.3333,-731.0000) and
    (574.0000,-730.0000) .. (572.0000,-730.0000) -- (564.0000,-730.0000) ..
    controls (562.0000,-730.0000) and (557.0000,-732.0000) .. (549.0000,-736.0000)
    -- (549.0000,-701.0000) -- (584.0000,-701.0000) -- cycle(679.0000,-609.0000)
    .. controls (675.6667,-614.3333) and (674.0000,-620.0000) ..
    (674.0000,-626.0000) .. controls (674.0000,-631.3333) and (675.6667,-638.3333)
    .. (679.0000,-647.0000) .. controls (676.3333,-641.0000) and
    (663.6667,-639.0000) .. (641.0000,-641.0000) .. controls (641.0000,-638.3333)
    and (641.3333,-634.6667) .. (642.0000,-630.0000) .. controls
    (642.6667,-625.3333) and (643.0000,-621.6667) .. (643.0000,-619.0000) ..
    controls (643.0000,-614.3333) and (640.6667,-610.0000) .. (636.0000,-606.0000)
    .. controls (643.3333,-610.6667) and (649.3333,-613.0000) ..
    (654.0000,-613.0000) -- (664.0000,-613.0000) .. controls (666.0000,-613.0000)
    and (671.0000,-611.6667) .. (679.0000,-609.0000) -- cycle(538.0000,-743.0000)
    -- (538.0000,-778.0000) .. controls (536.0000,-778.0000) and
    (533.3333,-777.6667) .. (530.0000,-777.0000) .. controls (526.6667,-776.3333)
    and (524.0000,-776.0000) .. (522.0000,-776.0000) .. controls
    (515.3333,-776.0000) and (508.0000,-778.0000) .. (500.0000,-782.0000) --
    (500.0000,-754.0000) .. controls (504.6667,-746.6667) and (512.0000,-743.0000)
    .. (522.0000,-743.0000) -- (538.0000,-743.0000) -- cycle(496.0000,-786.0000)
    .. controls (491.3333,-794.0000) and (489.0000,-804.6667) ..
    (489.0000,-818.0000) .. controls (473.6667,-818.0000) and (463.0000,-819.0000)
    .. (457.0000,-821.0000) -- (457.0000,-789.0000) .. controls
    (461.0000,-789.0000) and (467.3333,-788.3333) .. (476.0000,-787.0000) ..
    controls (485.3333,-786.3333) and (492.0000,-786.0000) .. (496.0000,-786.0000)
    -- cycle(446.0000,-829.0000) .. controls (444.6667,-834.3333) and
    (444.0000,-840.3333) .. (444.0000,-847.0000) -- (444.0000,-853.0000) ..
    controls (444.0000,-858.3333) and (444.6667,-863.0000) .. (446.0000,-867.0000)
    .. controls (442.0000,-865.6667) and (437.0000,-865.0000) ..
    (431.0000,-865.0000) -- (426.0000,-865.0000) .. controls (420.0000,-865.0000)
    and (415.0000,-865.6667) .. (411.0000,-867.0000) -- (411.0000,-832.0000) ..
    controls (412.3333,-832.6667) and (414.6667,-833.0000) .. (418.0000,-833.0000)
    -- (427.0000,-833.0000) .. controls (433.0000,-833.0000) and
    (439.3333,-831.6667) .. (446.0000,-829.0000) -- cycle(351.0000,-1009.0000) ..
    controls (347.6667,-1017.0000) and (346.0000,-1023.6667) ..
    (346.0000,-1029.0000) .. controls (346.0000,-1034.3333) and
    (347.6667,-1038.6667) .. (351.0000,-1042.0000) .. controls
    (347.6667,-1040.0000) and (343.3333,-1039.0000) .. (338.0000,-1039.0000) ..
    controls (334.0000,-1039.0000) and (326.6667,-1040.6667) ..
    (316.0000,-1044.0000) .. controls (316.0000,-1012.0000) and
    (311.0000,-996.0000) .. (301.0000,-996.0000) .. controls (296.3333,-996.0000)
    and (286.0000,-998.0000) .. (270.0000,-1002.0000) .. controls
    (270.6667,-996.0000) and (271.0000,-990.6667) .. (271.0000,-986.0000) ..
    controls (271.0000,-964.0000) and (259.6667,-953.0000) .. (237.0000,-953.0000)
    .. controls (231.6667,-953.0000) and (227.3333,-954.0000) ..
    (224.0000,-956.0000) .. controls (225.3333,-952.0000) and (226.0000,-946.3333)
    .. (226.0000,-939.0000) .. controls (226.0000,-931.0000) and
    (225.3333,-925.0000) .. (224.0000,-921.0000) .. controls (234.0000,-923.6667)
    and (247.0000,-924.6667) .. (263.0000,-924.0000) .. controls
    (260.3333,-930.0000) and (259.0000,-935.6667) .. (259.0000,-941.0000) ..
    controls (259.0000,-966.3333) and (275.3333,-975.0000) .. (308.0000,-967.0000)
    .. controls (306.0000,-973.0000) and (305.0000,-979.0000) ..
    (305.0000,-985.0000) .. controls (305.0000,-1003.0000) and
    (311.6667,-1012.0000) .. (325.0000,-1012.0000) .. controls
    (327.6667,-1012.0000) and (332.0000,-1011.3333) .. (338.0000,-1010.0000) ..
    controls (344.0000,-1009.3333) and (348.3333,-1009.0000) ..
    (351.0000,-1009.0000) -- cycle(216.0000,-1052.0000) .. controls
    (214.0000,-1058.0000) and (213.0000,-1069.6667) .. (213.0000,-1087.0000) --
    (188.0000,-1087.0000) .. controls (186.0000,-1079.0000) and
    (182.6667,-1067.3333) .. (178.0000,-1052.0000) .. controls
    (182.6667,-1053.3333) and (187.3333,-1054.0000) .. (192.0000,-1054.0000) --
    (198.0000,-1054.0000) .. controls (203.3333,-1054.0000) and
    (209.3333,-1053.3333) .. (216.0000,-1052.0000) -- cycle(262.0000,-1009.0000)
    .. controls (258.6667,-1019.0000) and (257.6667,-1029.6667) ..
    (259.0000,-1041.0000) .. controls (241.6667,-1041.0000) and
    (230.0000,-1042.0000) .. (224.0000,-1044.0000) .. controls
    (226.6667,-1036.0000) and (228.0000,-1029.3333) .. (228.0000,-1024.0000) ..
    controls (228.0000,-1018.0000) and (225.6667,-1011.6667) ..
    (221.0000,-1005.0000) .. controls (225.0000,-1009.6667) and
    (229.0000,-1012.0000) .. (233.0000,-1012.0000) .. controls
    (236.3333,-1012.0000) and (241.0000,-1011.3333) .. (247.0000,-1010.0000) ..
    controls (253.6667,-1009.3333) and (258.6667,-1009.0000) ..
    (262.0000,-1009.0000) -- cycle(863.0000,-432.0000) .. controls
    (861.6667,-437.3333) and (861.0000,-444.0000) .. (861.0000,-452.0000) ..
    controls (861.0000,-460.0000) and (861.6667,-466.0000) .. (863.0000,-470.0000)
    .. controls (859.0000,-466.0000) and (853.0000,-464.0000) ..
    (845.0000,-464.0000) .. controls (839.6667,-464.0000) and (833.0000,-466.0000)
    .. (825.0000,-470.0000) .. controls (827.0000,-464.0000) and
    (828.0000,-458.0000) .. (828.0000,-452.0000) .. controls (828.0000,-431.3333)
    and (820.6667,-421.0000) .. (806.0000,-421.0000) .. controls
    (802.6667,-421.0000) and (798.0000,-421.3333) .. (792.0000,-422.0000) ..
    controls (786.6667,-423.3333) and (782.3333,-424.0000) .. (779.0000,-424.0000)
    -- (779.0000,-389.0000) -- (817.0000,-389.0000) .. controls
    (814.3333,-395.6667) and (813.0000,-401.6667) .. (813.0000,-407.0000) ..
    controls (813.0000,-421.0000) and (818.6667,-429.3333) .. (830.0000,-432.0000)
    .. controls (830.0000,-432.0000) and (841.0000,-432.0000) ..
    (863.0000,-432.0000) -- cycle(994.0000,-300.0000) .. controls
    (988.6667,-310.0000) and (986.0000,-317.6667) .. (986.0000,-323.0000) ..
    controls (986.0000,-327.6667) and (988.0000,-331.6667) .. (992.0000,-335.0000)
    .. controls (988.0000,-332.3333) and (984.0000,-331.0000) ..
    (980.0000,-331.0000) .. controls (976.0000,-331.0000) and (971.3333,-332.6667)
    .. (966.0000,-336.0000) .. controls (967.3333,-331.3333) and
    (968.0000,-327.0000) .. (968.0000,-323.0000) .. controls (968.0000,-301.0000)
    and (958.0000,-290.0000) .. (938.0000,-290.0000) -- (927.0000,-290.0000) ..
    controls (923.6667,-290.0000) and (920.3333,-291.0000) .. (917.0000,-293.0000)
    .. controls (917.6667,-281.6667) and (915.3333,-266.6667) ..
    (910.0000,-248.0000) .. controls (914.6667,-252.6667) and (929.6667,-255.0000)
    .. (955.0000,-255.0000) .. controls (949.6667,-259.0000) and
    (947.0000,-264.0000) .. (947.0000,-270.0000) .. controls (947.0000,-292.0000)
    and (958.6667,-303.0000) .. (982.0000,-303.0000) .. controls
    (988.0000,-303.0000) and (992.0000,-302.0000) .. (994.0000,-300.0000) --
    cycle(952.0000,-347.0000) .. controls (948.6667,-355.0000) and
    (947.0000,-361.6667) .. (947.0000,-367.0000) .. controls (947.0000,-372.3333)
    and (948.6667,-376.6667) .. (952.0000,-380.0000) .. controls
    (948.6667,-378.0000) and (944.3333,-377.0000) .. (939.0000,-377.0000) ..
    controls (941.0000,-377.0000) and (933.3333,-378.3333) .. (916.0000,-381.0000)
    .. controls (916.6667,-375.0000) and (917.0000,-369.3333) ..
    (917.0000,-364.0000) .. controls (917.0000,-343.3333) and (906.0000,-333.0000)
    .. (884.0000,-333.0000) .. controls (878.6667,-333.0000) and
    (874.3333,-334.0000) .. (871.0000,-336.0000) .. controls (871.0000,-322.0000)
    and (870.3333,-311.6667) .. (869.0000,-305.0000) .. controls
    (866.3333,-301.6667) and (863.6667,-296.6667) .. (861.0000,-290.0000) ..
    controls (869.6667,-298.6667) and (877.6667,-303.0000) .. (885.0000,-303.0000)
    .. controls (887.0000,-303.0000) and (889.6667,-302.3333) ..
    (893.0000,-301.0000) .. controls (896.3333,-300.3333) and (899.0000,-300.0000)
    .. (901.0000,-300.0000) .. controls (906.3333,-300.0000) and
    (909.0000,-301.6667) .. (909.0000,-305.0000) .. controls (909.0000,-307.0000)
    and (908.3333,-309.6667) .. (907.0000,-313.0000) .. controls
    (906.3333,-317.0000) and (906.0000,-320.0000) .. (906.0000,-322.0000) ..
    controls (906.0000,-334.6667) and (911.0000,-342.3333) .. (921.0000,-345.0000)
    .. controls (931.6667,-345.6667) and (942.0000,-346.3333) ..
    (952.0000,-347.0000) -- cycle(680.0000,-561.0000) .. controls
    (676.0000,-557.0000) and (671.6667,-555.0000) .. (667.0000,-555.0000) ..
    controls (653.0000,-555.0000) and (644.3333,-556.3333) .. (641.0000,-559.0000)
    .. controls (643.0000,-547.0000) and (644.0000,-536.3333) ..
    (644.0000,-527.0000) .. controls (648.0000,-527.0000) and (653.6667,-526.3333)
    .. (661.0000,-525.0000) .. controls (669.0000,-524.3333) and
    (675.0000,-524.0000) .. (679.0000,-524.0000) .. controls (675.6667,-528.6667)
    and (674.0000,-534.0000) .. (674.0000,-540.0000) .. controls
    (674.0000,-548.0000) and (676.0000,-555.0000) .. (680.0000,-561.0000) --
    cycle(591.0000,-650.0000) .. controls (579.0000,-644.0000) and
    (570.6667,-641.0000) .. (566.0000,-641.0000) .. controls (564.0000,-641.0000)
    and (561.0000,-641.3333) .. (557.0000,-642.0000) .. controls
    (553.6667,-643.3333) and (551.0000,-644.0000) .. (549.0000,-644.0000) --
    (549.0000,-612.0000) -- (584.0000,-612.0000) .. controls (579.3333,-616.6667)
    and (577.0000,-621.6667) .. (577.0000,-627.0000) .. controls
    (577.0000,-635.6667) and (581.6667,-643.3333) .. (591.0000,-650.0000) --
    cycle(633.0000,-566.0000) -- (633.0000,-605.0000) .. controls
    (627.6667,-603.6667) and (621.3333,-603.0000) .. (614.0000,-603.0000) --
    (611.0000,-603.0000) .. controls (604.3333,-603.0000) and (599.0000,-603.6667)
    .. (595.0000,-605.0000) .. controls (595.0000,-601.0000) and
    (595.3333,-595.0000) .. (596.0000,-587.0000) .. controls (597.3333,-579.0000)
    and (598.0000,-573.0000) .. (598.0000,-569.0000) .. controls
    (606.0000,-568.3333) and (617.6667,-567.3333) .. (633.0000,-566.0000) --
    cycle(496.0000,-701.0000) .. controls (491.3333,-705.0000) and
    (489.0000,-710.0000) .. (489.0000,-716.0000) .. controls (489.0000,-721.3333)
    and (491.0000,-727.6667) .. (495.0000,-735.0000) .. controls
    (491.6667,-731.0000) and (487.3333,-729.0000) .. (482.0000,-729.0000) ..
    controls (470.6667,-729.0000) and (462.3333,-731.3333) .. (457.0000,-736.0000)
    -- (457.0000,-704.0000) .. controls (465.0000,-702.0000) and
    (471.6667,-701.0000) .. (477.0000,-701.0000) -- (496.0000,-701.0000) --
    cycle(450.0000,-781.0000) .. controls (443.3333,-777.6667) and
    (436.6667,-776.0000) .. (430.0000,-776.0000) .. controls (425.3333,-776.0000)
    and (419.0000,-778.0000) .. (411.0000,-782.0000) -- (411.0000,-743.0000) ..
    controls (411.0000,-743.0000) and (422.6667,-743.0000) .. (446.0000,-743.0000)
    .. controls (444.0000,-749.0000) and (443.0000,-754.3333) ..
    (443.0000,-759.0000) -- (443.0000,-766.0000) .. controls (443.0000,-773.3333)
    and (445.3333,-778.3333) .. (450.0000,-781.0000) -- cycle(724.0000,-514.0000)
    .. controls (720.0000,-511.3333) and (715.3333,-510.0000) ..
    (710.0000,-510.0000) .. controls (703.3333,-510.0000) and (694.6667,-511.3333)
    .. (684.0000,-514.0000) .. controls (684.0000,-512.0000) and
    (684.3333,-509.0000) .. (685.0000,-505.0000) .. controls (685.0000,-501.6667)
    and (685.0000,-499.0000) .. (685.0000,-497.0000) -- (685.0000,-482.0000) ..
    controls (682.3333,-478.6667) and (679.6667,-473.6667) .. (677.0000,-467.0000)
    .. controls (685.6667,-475.6667) and (691.3333,-480.0000) ..
    (694.0000,-480.0000) .. controls (697.3333,-480.0000) and (702.0000,-479.3333)
    .. (708.0000,-478.0000) .. controls (714.0000,-477.3333) and
    (718.6667,-477.0000) .. (722.0000,-477.0000) .. controls (722.0000,-498.3333)
    and (722.6667,-510.6667) .. (724.0000,-514.0000) -- cycle(407.0000,-787.0000)
    .. controls (400.3333,-793.0000) and (397.0000,-800.0000) ..
    (397.0000,-808.0000) .. controls (397.0000,-816.6667) and (400.3333,-823.0000)
    .. (407.0000,-827.0000) .. controls (395.0000,-821.0000) and
    (387.0000,-818.0000) .. (383.0000,-818.0000) -- (376.0000,-818.0000) ..
    controls (372.0000,-818.0000) and (368.6667,-819.3333) .. (366.0000,-822.0000)
    .. controls (366.0000,-817.3333) and (366.0000,-810.3333) ..
    (366.0000,-801.0000) -- (366.0000,-796.0000) .. controls (366.0000,-791.3333)
    and (364.6667,-787.3333) .. (362.0000,-784.0000) .. controls
    (366.6667,-786.0000) and (381.6667,-787.0000) .. (407.0000,-787.0000) --
    cycle(351.0000,-924.0000) .. controls (349.0000,-930.0000) and
    (348.0000,-939.3333) .. (348.0000,-952.0000) .. controls (334.0000,-952.0000)
    and (323.3333,-954.3333) .. (316.0000,-959.0000) .. controls
    (316.6667,-953.0000) and (317.0000,-948.3333) .. (317.0000,-945.0000) ..
    controls (317.0000,-919.6667) and (305.6667,-907.0000) .. (283.0000,-907.0000)
    .. controls (277.6667,-907.0000) and (273.3333,-908.0000) ..
    (270.0000,-910.0000) .. controls (270.6667,-903.3333) and (271.0000,-898.6667)
    .. (271.0000,-896.0000) .. controls (271.0000,-874.6667) and
    (259.6667,-864.0000) .. (237.0000,-864.0000) .. controls (231.6667,-864.0000)
    and (227.3333,-865.0000) .. (224.0000,-867.0000) .. controls
    (226.0000,-859.0000) and (227.0000,-847.3333) .. (227.0000,-832.0000) --
    (242.0000,-832.0000) .. controls (250.0000,-832.0000) and (256.6667,-831.3333)
    .. (262.0000,-830.0000) .. controls (260.0000,-836.6667) and
    (259.0000,-843.6667) .. (259.0000,-851.0000) .. controls (259.0000,-868.3333)
    and (270.3333,-877.0000) .. (293.0000,-877.0000) .. controls
    (298.3333,-877.0000) and (302.0000,-876.0000) .. (304.0000,-874.0000) ..
    controls (304.0000,-884.6667) and (309.6667,-900.6667) .. (321.0000,-922.0000)
    .. controls (333.6667,-923.3333) and (343.6667,-924.0000) ..
    (351.0000,-924.0000) -- cycle(363.0000,-876.0000) .. controls
    (351.0000,-868.0000) and (342.3333,-864.0000) .. (337.0000,-864.0000) --
    (325.0000,-864.0000) .. controls (322.3333,-864.0000) and (319.3333,-865.0000)
    .. (316.0000,-867.0000) .. controls (316.0000,-851.6667) and
    (315.3333,-840.6667) .. (314.0000,-834.0000) .. controls (311.3333,-830.6667)
    and (308.6667,-825.3333) .. (306.0000,-818.0000) .. controls
    (315.3333,-827.3333) and (326.6667,-832.0000) .. (340.0000,-832.0000) ..
    controls (344.0000,-832.0000) and (347.6667,-831.0000) .. (351.0000,-829.0000)
    .. controls (348.3333,-835.6667) and (347.0000,-842.0000) ..
    (347.0000,-848.0000) .. controls (347.0000,-859.3333) and (352.3333,-868.6667)
    .. (363.0000,-876.0000) -- cycle(219.0000,-1001.0000) .. controls
    (216.3333,-997.6667) and (213.0000,-996.0000) .. (209.0000,-996.0000) ..
    controls (204.3333,-996.0000) and (194.0000,-998.0000) ..
    (178.0000,-1002.0000) -- (178.0000,-963.0000) .. controls (190.0000,-965.6667)
    and (203.0000,-967.0000) .. (217.0000,-967.0000) .. controls
    (214.3333,-975.0000) and (213.0000,-981.6667) .. (213.0000,-987.0000) ..
    controls (213.0000,-990.3333) and (215.0000,-995.0000) ..
    (219.0000,-1001.0000) -- cycle(538.0000,-655.0000) .. controls
    (533.3333,-660.3333) and (531.0000,-666.6667) .. (531.0000,-674.0000) ..
    controls (531.0000,-678.6667) and (532.3333,-682.6667) .. (535.0000,-686.0000)
    .. controls (519.0000,-686.0000) and (507.3333,-688.3333) ..
    (500.0000,-693.0000) .. controls (500.0000,-671.6667) and (500.0000,-661.0000)
    .. (500.0000,-661.0000) -- (501.0000,-659.0000) .. controls
    (497.6667,-655.6667) and (494.0000,-649.6667) .. (490.0000,-641.0000) ..
    controls (495.3333,-649.0000) and (502.3333,-653.3333) .. (511.0000,-654.0000)
    .. controls (520.3333,-654.6667) and (529.3333,-655.0000) ..
    (538.0000,-655.0000) -- cycle(1135.0000,-296.0000) .. controls
    (1131.0000,-292.0000) and (1126.0000,-290.0000) .. (1120.0000,-290.0000) ..
    controls (1116.6667,-290.0000) and (1112.0000,-290.3333) ..
    (1106.0000,-291.0000) .. controls (1100.0000,-292.3333) and
    (1095.6667,-293.0000) .. (1093.0000,-293.0000) .. controls
    (1093.0000,-289.6667) and (1093.3333,-284.6667) .. (1094.0000,-278.0000) ..
    controls (1094.0000,-270.6667) and (1094.0000,-265.3333) ..
    (1094.0000,-262.0000) .. controls (1094.0000,-241.3333) and
    (1079.6667,-235.6667) .. (1051.0000,-245.0000) .. controls
    (1052.3333,-241.0000) and (1053.0000,-236.3333) .. (1053.0000,-231.0000) ..
    controls (1053.0000,-211.0000) and (1040.6667,-201.0000) ..
    (1016.0000,-201.0000) .. controls (1011.3333,-201.0000) and
    (1007.6667,-202.0000) .. (1005.0000,-204.0000) .. controls
    (1007.0000,-200.0000) and (1008.0000,-195.0000) .. (1008.0000,-189.0000) ..
    controls (1008.0000,-182.3333) and (1004.6667,-175.0000) ..
    (998.0000,-167.0000) .. controls (991.3333,-159.0000) and (984.6667,-155.0000)
    .. (978.0000,-155.0000) .. controls (976.6667,-155.0000) and
    (974.3333,-155.3333) .. (971.0000,-156.0000) .. controls (968.3333,-157.3333)
    and (966.3333,-158.0000) .. (965.0000,-158.0000) .. controls
    (966.3333,-154.6667) and (967.0000,-150.6667) .. (967.0000,-146.0000) ..
    controls (967.0000,-125.3333) and (950.0000,-115.0000) .. (916.0000,-115.0000)
    .. controls (916.6667,-109.0000) and (917.0000,-103.3333) ..
    (917.0000,-98.0000) .. controls (917.0000,-77.3333) and (906.0000,-67.0000) ..
    (884.0000,-67.0000) .. controls (878.6667,-67.0000) and (874.3333,-68.0000) ..
    (871.0000,-70.0000) .. controls (871.6667,-73.3333) and (872.0000,-66.0000) ..
    (872.0000,-48.0000) .. controls (872.0000,-43.3333) and (870.6667,-39.0000) ..
    (868.0000,-35.0000) .. controls (870.6667,-37.0000) and (883.3333,-38.0000) ..
    (906.0000,-38.0000) -- (909.0000,-38.0000) .. controls (906.3333,-42.6667) and
    (905.0000,-47.6667) .. (905.0000,-53.0000) .. controls (905.0000,-63.6667) and
    (910.0000,-71.6667) .. (920.0000,-77.0000) .. controls (930.0000,-83.0000) and
    (940.0000,-84.3333) .. (950.0000,-81.0000) .. controls (947.3333,-85.0000) and
    (946.0000,-89.0000) .. (946.0000,-93.0000) .. controls (946.0000,-104.3333)
    and (951.0000,-113.3333) .. (961.0000,-120.0000) .. controls
    (971.6667,-126.6667) and (982.6667,-128.6667) .. (994.0000,-126.0000) ..
    controls (992.0000,-129.3333) and (991.0000,-133.0000) .. (991.0000,-137.0000)
    .. controls (991.0000,-160.3333) and (999.3333,-172.0000) ..
    (1016.0000,-172.0000) .. controls (1016.0000,-172.0000) and
    (1024.0000,-171.0000) .. (1040.0000,-169.0000) .. controls
    (1038.6667,-171.6667) and (1038.0000,-175.6667) .. (1038.0000,-181.0000) ..
    controls (1038.0000,-197.0000) and (1042.6667,-206.6667) ..
    (1052.0000,-210.0000) .. controls (1054.6667,-211.3333) and
    (1066.0000,-212.0000) .. (1086.0000,-212.0000) .. controls
    (1082.6667,-216.0000) and (1081.0000,-220.3333) .. (1081.0000,-225.0000) ..
    controls (1081.0000,-246.3333) and (1092.0000,-257.0000) ..
    (1114.0000,-257.0000) .. controls (1116.0000,-257.0000) and
    (1119.0000,-256.3333) .. (1123.0000,-255.0000) .. controls
    (1127.0000,-254.3333) and (1130.0000,-254.0000) .. (1132.0000,-254.0000) ..
    controls (1130.0000,-262.6667) and (1129.0000,-270.0000) ..
    (1129.0000,-276.0000) .. controls (1129.0000,-284.0000) and
    (1131.0000,-290.6667) .. (1135.0000,-296.0000) -- cycle(1090.0000,-301.0000)
    .. controls (1086.6667,-306.3333) and (1085.0000,-312.3333) ..
    (1085.0000,-319.0000) .. controls (1085.0000,-325.0000) and
    (1086.3333,-331.6667) .. (1089.0000,-339.0000) .. controls
    (1083.0000,-333.6667) and (1075.6667,-331.0000) .. (1067.0000,-331.0000) ..
    controls (1062.3333,-331.0000) and (1055.6667,-332.3333) ..
    (1047.0000,-335.0000) .. controls (1052.3333,-329.0000) and
    (1055.0000,-323.0000) .. (1055.0000,-317.0000) .. controls
    (1055.0000,-298.3333) and (1041.6667,-289.0000) .. (1015.0000,-289.0000) ..
    controls (1009.6667,-289.0000) and (1005.3333,-290.0000) ..
    (1002.0000,-292.0000) .. controls (1006.6667,-288.6667) and
    (1009.0000,-283.3333) .. (1009.0000,-276.0000) .. controls
    (1009.0000,-254.6667) and (998.0000,-244.0000) .. (976.0000,-244.0000) ..
    controls (971.3333,-244.0000) and (968.0000,-245.0000) .. (966.0000,-247.0000)
    .. controls (967.3333,-242.3333) and (968.0000,-238.3333) ..
    (968.0000,-235.0000) .. controls (968.0000,-212.3333) and (957.6667,-201.0000)
    .. (937.0000,-201.0000) .. controls (933.0000,-201.0000) and
    (926.3333,-203.3333) .. (917.0000,-208.0000) .. controls (917.6667,-196.6667)
    and (918.0000,-191.0000) .. (918.0000,-191.0000) .. controls
    (918.0000,-167.0000) and (909.0000,-155.0000) .. (891.0000,-155.0000) ..
    controls (888.3333,-155.0000) and (884.6667,-155.3333) .. (880.0000,-156.0000)
    .. controls (875.3333,-157.3333) and (872.0000,-158.0000) ..
    (870.0000,-158.0000) .. controls (870.0000,-126.6667) and (860.0000,-111.0000)
    .. (840.0000,-111.0000) .. controls (835.3333,-111.0000) and
    (830.0000,-112.0000) .. (824.0000,-114.0000) .. controls (826.0000,-109.3333)
    and (827.0000,-104.6667) .. (827.0000,-100.0000) .. controls
    (827.0000,-94.6667) and (825.0000,-86.0000) .. (821.0000,-74.0000) .. controls
    (827.0000,-78.0000) and (841.0000,-80.3333) .. (863.0000,-81.0000) .. controls
    (860.3333,-85.0000) and (859.0000,-89.6667) .. (859.0000,-95.0000) .. controls
    (859.0000,-117.6667) and (871.0000,-129.0000) .. (895.0000,-129.0000) ..
    controls (899.6667,-129.0000) and (904.3333,-128.0000) .. (909.0000,-126.0000)
    .. controls (907.0000,-131.3333) and (906.0000,-137.6667) ..
    (906.0000,-145.0000) .. controls (906.0000,-163.0000) and (912.0000,-172.0000)
    .. (924.0000,-172.0000) .. controls (924.0000,-172.0000) and
    (933.3333,-171.0000) .. (952.0000,-169.0000) .. controls (949.3333,-177.0000)
    and (948.0000,-184.3333) .. (948.0000,-191.0000) .. controls
    (948.0000,-192.3333) and (948.3333,-195.0000) .. (949.0000,-199.0000) ..
    controls (961.6667,-207.6667) and (976.6667,-212.0000) .. (994.0000,-212.0000)
    .. controls (990.6667,-220.0000) and (989.0000,-226.3333) ..
    (989.0000,-231.0000) .. controls (989.0000,-248.3333) and (999.6667,-257.0000)
    .. (1021.0000,-257.0000) .. controls (1023.0000,-257.0000) and
    (1026.0000,-256.6667) .. (1030.0000,-256.0000) .. controls
    (1034.6667,-255.3333) and (1038.0000,-255.0000) .. (1040.0000,-255.0000) ..
    controls (1037.3333,-261.6667) and (1036.0000,-267.3333) ..
    (1036.0000,-272.0000) .. controls (1036.0000,-291.3333) and
    (1054.0000,-301.0000) .. (1090.0000,-301.0000) -- cycle(779.0000,-385.0000) --
    (776.0000,-390.0000) -- (764.0000,-382.0000) -- (767.0000,-377.0000) --
    (779.0000,-385.0000) -- cycle(545.0000,-605.0000) -- (544.0000,-609.0000) --
    (536.0000,-605.0000) -- (536.0000,-601.0000) -- (545.0000,-605.0000) --
    cycle(178.0000,-959.0000) -- (176.0000,-964.0000) -- (168.0000,-960.0000) --
    (168.0000,-955.0000) -- (178.0000,-959.0000) -- cycle(863.0000,-254.0000) ..
    controls (860.3333,-262.0000) and (859.3333,-273.6667) .. (860.0000,-289.0000)
    .. controls (844.6667,-289.0000) and (833.0000,-290.3333) ..
    (825.0000,-293.0000) .. controls (827.0000,-287.0000) and (828.0000,-275.3333)
    .. (828.0000,-258.0000) .. controls (842.0000,-258.0000) and
    (853.6667,-256.6667) .. (863.0000,-254.0000) -- cycle(1135.0000,-207.0000) ..
    controls (1127.0000,-203.0000) and (1120.0000,-201.0000) ..
    (1114.0000,-201.0000) .. controls (1107.3333,-201.0000) and
    (1101.6667,-203.3333) .. (1097.0000,-208.0000) .. controls
    (1097.0000,-205.3333) and (1097.3333,-200.6667) .. (1098.0000,-194.0000) ..
    controls (1098.0000,-188.0000) and (1098.0000,-183.3333) ..
    (1098.0000,-180.0000) .. controls (1098.0000,-168.0000) and
    (1092.6667,-161.3333) .. (1082.0000,-160.0000) .. controls
    (1071.3333,-158.6667) and (1061.0000,-157.3333) .. (1051.0000,-156.0000) ..
    controls (1052.3333,-152.0000) and (1053.0000,-147.6667) ..
    (1053.0000,-143.0000) .. controls (1053.0000,-129.0000) and
    (1047.6667,-120.6667) .. (1037.0000,-118.0000) .. controls
    (1026.3333,-116.0000) and (1015.6667,-114.3333) .. (1005.0000,-113.0000) ..
    controls (1008.3333,-109.0000) and (1010.0000,-104.6667) ..
    (1010.0000,-100.0000) .. controls (1010.0000,-78.0000) and
    (1000.0000,-67.0000) .. (980.0000,-67.0000) .. controls (978.0000,-67.0000)
    and (975.3333,-67.3333) .. (972.0000,-68.0000) .. controls (969.3333,-68.6667)
    and (967.3333,-69.0000) .. (966.0000,-69.0000) .. controls (967.3333,-63.6667)
    and (968.0000,-59.3333) .. (968.0000,-56.0000) .. controls (968.0000,-34.6667)
    and (955.3333,-24.0000) .. (930.0000,-24.0000) .. controls (923.3333,-24.0000)
    and (919.0000,-25.0000) .. (917.0000,-27.0000) .. controls (917.6667,-29.6667)
    and (918.0000,-22.0000) .. (918.0000,-4.0000) .. controls (918.0000,6.0000)
    and (912.0000,14.3333) .. (900.0000,21.0000) .. controls (928.0000,11.0000)
    and (945.3333,6.6667) .. (952.0000,8.0000) .. controls (949.3333,2.0000) and
    (948.0000,-4.3333) .. (948.0000,-11.0000) .. controls (948.0000,-11.6667) and
    (948.3333,-14.0000) .. (949.0000,-18.0000) .. controls (963.6667,-29.3333) and
    (979.0000,-35.0000) .. (995.0000,-35.0000) .. controls (990.3333,-39.6667) and
    (988.0000,-44.6667) .. (988.0000,-50.0000) .. controls (988.0000,-73.3333) and
    (1005.0000,-83.6667) .. (1039.0000,-81.0000) .. controls (1037.0000,-85.6667)
    and (1036.0000,-89.6667) .. (1036.0000,-93.0000) .. controls
    (1036.0000,-104.3333) and (1041.3333,-113.3333) .. (1052.0000,-120.0000) ..
    controls (1063.3333,-126.6667) and (1074.6667,-128.6667) ..
    (1086.0000,-126.0000) .. controls (1086.0000,-127.3333) and
    (1085.6667,-129.6667) .. (1085.0000,-133.0000) .. controls
    (1085.0000,-159.0000) and (1093.3333,-172.0000) .. (1110.0000,-172.0000) ..
    controls (1112.6667,-172.0000) and (1116.3333,-171.3333) ..
    (1121.0000,-170.0000) .. controls (1125.6667,-169.3333) and
    (1129.3333,-169.0000) .. (1132.0000,-169.0000) .. controls
    (1131.3333,-177.0000) and (1131.0000,-182.3333) .. (1131.0000,-185.0000) ..
    controls (1131.0000,-191.6667) and (1132.3333,-199.0000) ..
    (1135.0000,-207.0000) -- cycle(588.0000,-524.0000) .. controls
    (581.3333,-530.0000) and (578.0000,-536.6667) .. (578.0000,-544.0000) ..
    controls (578.0000,-548.0000) and (579.0000,-551.6667) .. (581.0000,-555.0000)
    .. controls (567.6667,-555.0000) and (557.0000,-556.3333) ..
    (549.0000,-559.0000) -- (549.0000,-527.0000) .. controls (553.0000,-527.0000)
    and (559.3333,-526.3333) .. (568.0000,-525.0000) .. controls
    (577.3333,-524.3333) and (584.0000,-524.0000) .. (588.0000,-524.0000) --
    cycle(679.0000,-432.0000) .. controls (675.0000,-443.3333) and
    (673.3333,-455.0000) .. (674.0000,-467.0000) .. controls (668.0000,-464.3333)
    and (662.6667,-463.0000) .. (658.0000,-463.0000) .. controls
    (651.3333,-463.0000) and (645.6667,-465.3333) .. (641.0000,-470.0000) ..
    controls (642.3333,-464.6667) and (643.0000,-459.6667) .. (643.0000,-455.0000)
    -- (643.0000,-447.0000) .. controls (643.0000,-439.0000) and
    (640.6667,-432.3333) .. (636.0000,-427.0000) .. controls (642.0000,-430.3333)
    and (654.3333,-432.0000) .. (673.0000,-432.0000) -- (679.0000,-432.0000) --
    cycle(538.0000,-567.0000) .. controls (533.3333,-570.3333) and
    (531.0000,-575.6667) .. (531.0000,-583.0000) -- (531.0000,-590.0000) ..
    controls (531.0000,-594.6667) and (532.3333,-598.3333) .. (535.0000,-601.0000)
    .. controls (519.6667,-601.0000) and (508.0000,-602.3333) ..
    (500.0000,-605.0000) -- (500.0000,-597.0000) .. controls (500.6667,-591.0000)
    and (501.6667,-581.6667) .. (503.0000,-569.0000) .. controls
    (507.0000,-569.0000) and (512.6667,-568.6667) .. (520.0000,-568.0000) ..
    controls (528.0000,-567.3333) and (534.0000,-567.0000) .. (538.0000,-567.0000)
    -- cycle(492.0000,-609.0000) .. controls (490.0000,-615.6667) and
    (489.0000,-626.3333) .. (489.0000,-641.0000) .. controls (473.6667,-641.0000)
    and (463.0000,-642.0000) .. (457.0000,-644.0000) -- (457.0000,-612.0000) ..
    controls (474.3333,-612.0000) and (486.0000,-611.0000) .. (492.0000,-609.0000)
    -- cycle(223.0000,-920.0000) .. controls (214.3333,-911.3333) and
    (206.3333,-907.0000) .. (199.0000,-907.0000) .. controls (196.3333,-907.0000)
    and (192.6667,-907.3333) .. (188.0000,-908.0000) .. controls
    (183.3333,-909.3333) and (180.0000,-910.0000) .. (178.0000,-910.0000) ..
    controls (180.0000,-891.3333) and (181.0000,-884.3333) .. (181.0000,-889.0000)
    .. controls (181.0000,-881.6667) and (178.3333,-876.0000) ..
    (173.0000,-872.0000) .. controls (180.3333,-876.6667) and (187.6667,-879.0000)
    .. (195.0000,-879.0000) .. controls (187.6667,-879.0000) and
    (195.0000,-878.0000) .. (217.0000,-876.0000) .. controls (214.3333,-882.6667)
    and (213.0000,-888.6667) .. (213.0000,-894.0000) .. controls
    (213.0000,-902.6667) and (216.3333,-911.3333) .. (223.0000,-920.0000) --
    cycle(405.0000,-739.0000) .. controls (393.6667,-733.0000) and
    (386.3333,-730.0000) .. (383.0000,-730.0000) .. controls (375.6667,-730.0000)
    and (370.0000,-732.0000) .. (366.0000,-736.0000) .. controls
    (366.0000,-736.0000) and (366.0000,-729.6667) .. (366.0000,-717.0000) ..
    controls (366.0000,-705.6667) and (361.3333,-697.0000) .. (352.0000,-691.0000)
    .. controls (367.3333,-699.0000) and (383.3333,-702.3333) ..
    (400.0000,-701.0000) .. controls (396.6667,-709.0000) and (395.0000,-715.6667)
    .. (395.0000,-721.0000) .. controls (395.0000,-729.6667) and
    (398.3333,-735.6667) .. (405.0000,-739.0000) -- cycle(1182.0000,-127.0000) ..
    controls (1176.0000,-131.6667) and (1174.0000,-142.0000) ..
    (1176.0000,-158.0000) .. controls (1172.0000,-156.0000) and
    (1167.3333,-155.0000) .. (1162.0000,-155.0000) .. controls
    (1154.0000,-155.0000) and (1147.6667,-157.3333) .. (1143.0000,-162.0000) ..
    controls (1143.0000,-154.6667) and (1145.0000,-147.6667) ..
    (1149.0000,-141.0000) .. controls (1131.6667,-123.6667) and
    (1114.3333,-115.0000) .. (1097.0000,-115.0000) .. controls
    (1098.3333,-108.3333) and (1099.0000,-103.3333) .. (1099.0000,-100.0000) ..
    controls (1099.0000,-83.3333) and (1094.3333,-73.6667) .. (1085.0000,-71.0000)
    .. controls (1073.6667,-69.6667) and (1062.3333,-68.3333) ..
    (1051.0000,-67.0000) .. controls (1052.3333,-63.6667) and (1053.0000,-59.6667)
    .. (1053.0000,-55.0000) .. controls (1053.0000,-27.6667) and
    (1037.0000,-17.6667) .. (1005.0000,-25.0000) .. controls (1008.3333,-20.3333)
    and (1010.0000,-16.0000) .. (1010.0000,-12.0000) .. controls
    (1010.0000,8.6667) and (999.3333,19.0000) .. (978.0000,19.0000) .. controls
    (972.0000,19.0000) and (968.0000,18.0000) .. (966.0000,16.0000) .. controls
    (966.6667,23.3333) and (967.0000,27.0000) .. (967.0000,27.0000) .. controls
    (967.0000,52.3333) and (955.3333,66.3333) .. (932.0000,69.0000) .. controls
    (934.6667,71.6667) and (940.0000,78.3333) .. (948.0000,89.0000) .. controls
    (948.0000,80.3333) and (948.3333,74.3333) .. (949.0000,71.0000) .. controls
    (969.0000,55.6667) and (978.3333,48.0000) .. (977.0000,48.0000) .. controls
    (979.0000,48.0000) and (982.0000,49.0000) .. (986.0000,51.0000) .. controls
    (990.0000,53.0000) and (993.0000,54.0000) .. (995.0000,54.0000) .. controls
    (990.3333,48.6667) and (988.0000,43.3333) .. (988.0000,38.0000) .. controls
    (988.0000,27.3333) and (994.3333,18.6667) .. (1007.0000,12.0000) .. controls
    (1019.6667,5.3333) and (1030.6667,4.0000) .. (1040.0000,8.0000) .. controls
    (1038.6667,6.0000) and (1038.0000,3.0000) .. (1038.0000,-1.0000) .. controls
    (1038.0000,-11.6667) and (1045.0000,-23.3333) .. (1059.0000,-36.0000) ..
    controls (1071.6667,-37.3333) and (1080.6667,-38.0000) .. (1086.0000,-38.0000)
    .. controls (1082.6667,-42.0000) and (1081.0000,-46.0000) ..
    (1081.0000,-50.0000) .. controls (1081.0000,-60.0000) and (1087.0000,-68.3333)
    .. (1099.0000,-75.0000) .. controls (1111.0000,-81.6667) and
    (1121.6667,-83.6667) .. (1131.0000,-81.0000) .. controls (1128.3333,-85.6667)
    and (1127.0000,-90.3333) .. (1127.0000,-95.0000) .. controls
    (1127.0000,-123.0000) and (1145.3333,-133.6667) .. (1182.0000,-127.0000) --
    cycle(909.0000,-212.0000) .. controls (907.0000,-218.6667) and
    (906.0000,-229.0000) .. (906.0000,-243.0000) .. controls (890.6667,-243.0000)
    and (879.0000,-244.3333) .. (871.0000,-247.0000) .. controls
    (871.6667,-243.0000) and (872.0000,-239.0000) .. (872.0000,-235.0000) ..
    controls (872.0000,-212.3333) and (863.0000,-201.0000) .. (845.0000,-201.0000)
    .. controls (842.3333,-201.0000) and (838.6667,-201.3333) ..
    (834.0000,-202.0000) .. controls (829.3333,-203.3333) and (826.0000,-204.0000)
    .. (824.0000,-204.0000) .. controls (827.3333,-193.3333) and
    (828.6667,-181.6667) .. (828.0000,-169.0000) .. controls (851.3333,-169.0000)
    and (863.0000,-169.0000) .. (863.0000,-169.0000) .. controls
    (860.3333,-175.0000) and (859.0000,-182.0000) .. (859.0000,-190.0000) ..
    controls (859.0000,-203.3333) and (864.6667,-211.0000) .. (876.0000,-213.0000)
    .. controls (871.3333,-212.3333) and (882.3333,-212.0000) ..
    (909.0000,-212.0000) -- cycle(771.0000,-346.0000) .. controls
    (769.0000,-347.3333) and (766.6667,-358.0000) .. (764.0000,-378.0000) ..
    controls (746.6667,-378.0000) and (735.0000,-379.0000) .. (729.0000,-381.0000)
    .. controls (730.3333,-377.0000) and (732.0000,-367.0000) ..
    (734.0000,-351.0000) .. controls (728.6667,-338.3333) and (720.3333,-332.0000)
    .. (709.0000,-332.0000) .. controls (705.6667,-332.0000) and
    (701.0000,-332.3333) .. (695.0000,-333.0000) .. controls (689.6667,-334.3333)
    and (685.6667,-335.0000) .. (683.0000,-335.0000) .. controls
    (686.3333,-320.3333) and (687.6667,-309.6667) .. (687.0000,-303.0000) ..
    controls (705.0000,-303.0000) and (716.6667,-302.0000) .. (722.0000,-300.0000)
    .. controls (720.0000,-304.0000) and (719.0000,-308.3333) ..
    (719.0000,-313.0000) .. controls (719.0000,-337.0000) and (731.3333,-349.0000)
    .. (756.0000,-349.0000) .. controls (761.3333,-349.0000) and
    (766.3333,-348.0000) .. (771.0000,-346.0000) -- cycle(634.0000,-478.0000) ..
    controls (629.3333,-482.0000) and (627.0000,-487.3333) .. (627.0000,-494.0000)
    .. controls (627.0000,-500.0000) and (629.0000,-506.0000) ..
    (633.0000,-512.0000) .. controls (630.3333,-510.0000) and (627.3333,-509.0000)
    .. (624.0000,-509.0000) .. controls (610.6667,-509.0000) and
    (601.0000,-511.0000) .. (595.0000,-515.0000) .. controls (595.0000,-499.6667)
    and (595.3333,-490.0000) .. (596.0000,-486.0000) .. controls
    (584.0000,-471.3333) and (574.0000,-464.0000) .. (566.0000,-464.0000) ..
    controls (558.6667,-464.0000) and (553.0000,-466.0000) .. (549.0000,-470.0000)
    -- (549.0000,-435.0000) .. controls (553.0000,-435.0000) and
    (559.3333,-434.3333) .. (568.0000,-433.0000) .. controls (577.3333,-432.3333)
    and (584.0000,-432.0000) .. (588.0000,-432.0000) .. controls
    (581.3333,-435.3333) and (578.0000,-443.0000) .. (578.0000,-455.0000) --
    (578.0000,-458.0000) .. controls (590.6667,-471.3333) and (599.0000,-478.3333)
    .. (603.0000,-479.0000) .. controls (599.6667,-478.3333) and
    (610.0000,-478.0000) .. (634.0000,-478.0000) -- cycle(771.0000,-432.0000) ..
    controls (765.6667,-436.6667) and (763.0000,-444.0000) .. (763.0000,-454.0000)
    .. controls (763.0000,-462.0000) and (765.3333,-468.0000) ..
    (770.0000,-472.0000) .. controls (762.6667,-466.6667) and (757.0000,-464.0000)
    .. (753.0000,-464.0000) .. controls (747.6667,-464.0000) and
    (739.6667,-465.3333) .. (729.0000,-468.0000) .. controls (732.3333,-456.6667)
    and (734.0000,-448.3333) .. (734.0000,-443.0000) -- (734.0000,-440.0000) ..
    controls (724.6667,-427.3333) and (717.3333,-421.0000) .. (712.0000,-421.0000)
    .. controls (708.6667,-421.0000) and (703.6667,-421.3333) ..
    (697.0000,-422.0000) .. controls (691.0000,-423.3333) and (686.3333,-424.0000)
    .. (683.0000,-424.0000) .. controls (685.0000,-415.3333) and
    (686.0000,-408.3333) .. (686.0000,-403.0000) .. controls (686.0000,-387.0000)
    and (675.3333,-379.0000) .. (654.0000,-379.0000) .. controls
    (649.3333,-379.0000) and (645.0000,-380.0000) .. (641.0000,-382.0000) ..
    controls (641.0000,-379.3333) and (641.3333,-374.3333) .. (642.0000,-367.0000)
    .. controls (642.0000,-361.0000) and (642.0000,-356.3333) ..
    (642.0000,-353.0000) .. controls (642.0000,-339.0000) and (634.3333,-332.0000)
    .. (619.0000,-332.0000) .. controls (607.6667,-332.0000) and
    (599.6667,-333.3333) .. (595.0000,-336.0000) .. controls (595.0000,-333.3333)
    and (595.3333,-329.0000) .. (596.0000,-323.0000) .. controls
    (596.6667,-317.0000) and (597.0000,-312.6667) .. (597.0000,-310.0000) ..
    controls (597.0000,-305.3333) and (594.6667,-301.0000) .. (590.0000,-297.0000)
    .. controls (593.3333,-299.6667) and (607.6667,-301.0000) ..
    (633.0000,-301.0000) .. controls (628.3333,-307.0000) and (626.0000,-313.0000)
    .. (626.0000,-319.0000) .. controls (626.0000,-337.0000) and
    (639.3333,-346.0000) .. (666.0000,-346.0000) .. controls (670.6667,-346.0000)
    and (675.0000,-345.0000) .. (679.0000,-343.0000) .. controls
    (673.6667,-348.3333) and (671.0000,-354.3333) .. (671.0000,-361.0000) ..
    controls (671.0000,-381.6667) and (683.3333,-392.0000) .. (708.0000,-392.0000)
    .. controls (713.3333,-392.0000) and (718.0000,-391.0000) ..
    (722.0000,-389.0000) .. controls (720.6667,-394.3333) and (720.0000,-398.6667)
    .. (720.0000,-402.0000) .. controls (720.0000,-418.0000) and
    (725.0000,-427.6667) .. (735.0000,-431.0000) .. controls (737.6667,-431.6667)
    and (749.6667,-432.0000) .. (771.0000,-432.0000) -- cycle(446.0000,-655.0000)
    .. controls (444.6667,-659.0000) and (443.6667,-669.6667) ..
    (443.0000,-687.0000) .. controls (427.6667,-687.0000) and (417.0000,-688.0000)
    .. (411.0000,-690.0000) .. controls (412.3333,-686.6667) and
    (413.0000,-682.6667) .. (413.0000,-678.0000) .. controls (413.0000,-653.3333)
    and (403.0000,-641.0000) .. (383.0000,-641.0000) .. controls
    (381.0000,-641.0000) and (378.0000,-641.3333) .. (374.0000,-642.0000) ..
    controls (370.0000,-643.3333) and (367.0000,-644.0000) .. (365.0000,-644.0000)
    .. controls (365.6667,-652.0000) and (366.0000,-645.0000) ..
    (366.0000,-623.0000) .. controls (366.0000,-615.0000) and (363.6667,-609.6667)
    .. (359.0000,-607.0000) .. controls (366.3333,-611.6667) and
    (373.0000,-614.0000) .. (379.0000,-614.0000) .. controls (371.6667,-614.0000)
    and (378.6667,-613.0000) .. (400.0000,-611.0000) .. controls
    (397.3333,-618.3333) and (396.0000,-624.0000) .. (396.0000,-628.0000) ..
    controls (396.0000,-653.3333) and (412.6667,-662.3333) .. (446.0000,-655.0000)
    -- cycle(308.0000,-786.0000) .. controls (306.0000,-792.6667) and
    (305.0000,-803.3333) .. (305.0000,-818.0000) .. controls (287.6667,-818.0000)
    and (276.0000,-819.0000) .. (270.0000,-821.0000) .. controls
    (270.6667,-817.0000) and (271.0000,-812.6667) .. (271.0000,-808.0000) ..
    controls (271.0000,-786.6667) and (262.3333,-776.0000) .. (245.0000,-776.0000)
    .. controls (239.0000,-776.0000) and (232.0000,-778.0000) ..
    (224.0000,-782.0000) .. controls (226.0000,-770.6667) and (227.0000,-759.0000)
    .. (227.0000,-747.0000) .. controls (231.0000,-747.0000) and
    (237.0000,-746.3333) .. (245.0000,-745.0000) .. controls (253.0000,-744.3333)
    and (259.0000,-744.0000) .. (263.0000,-744.0000) .. controls
    (260.3333,-746.6667) and (259.0000,-751.6667) .. (259.0000,-759.0000) ..
    controls (259.0000,-779.0000) and (266.3333,-789.0000) .. (281.0000,-789.0000)
    .. controls (284.3333,-789.0000) and (288.6667,-788.3333) ..
    (294.0000,-787.0000) .. controls (300.0000,-786.3333) and (304.6667,-786.0000)
    .. (308.0000,-786.0000) -- cycle(351.0000,-743.0000) -- (347.0000,-779.0000)
    .. controls (344.3333,-777.0000) and (341.0000,-776.0000) ..
    (337.0000,-776.0000) .. controls (331.0000,-776.0000) and (324.0000,-778.0000)
    .. (316.0000,-782.0000) .. controls (316.0000,-780.0000) and
    (316.3333,-777.0000) .. (317.0000,-773.0000) .. controls (317.0000,-768.3333)
    and (317.0000,-765.0000) .. (317.0000,-763.0000) .. controls
    (317.0000,-741.0000) and (308.3333,-730.0000) .. (291.0000,-730.0000) ..
    controls (285.0000,-730.0000) and (278.0000,-732.0000) .. (270.0000,-736.0000)
    .. controls (270.0000,-714.0000) and (269.0000,-701.0000) ..
    (267.0000,-697.0000) -- (275.0000,-704.0000) -- (308.0000,-701.0000) ..
    controls (306.6667,-704.3333) and (306.0000,-709.6667) .. (306.0000,-717.0000)
    .. controls (306.0000,-736.3333) and (313.0000,-746.0000) ..
    (327.0000,-746.0000) .. controls (329.6667,-746.0000) and (333.6667,-745.3333)
    .. (339.0000,-744.0000) .. controls (344.3333,-743.3333) and
    (348.3333,-743.0000) .. (351.0000,-743.0000) -- cycle(817.0000,-212.0000) ..
    controls (813.6667,-222.0000) and (812.6667,-232.3333) .. (814.0000,-243.0000)
    .. controls (798.6667,-243.0000) and (787.0000,-244.3333) ..
    (779.0000,-247.0000) .. controls (781.0000,-239.0000) and (782.0000,-228.3333)
    .. (782.0000,-215.0000) .. controls (793.3333,-215.0000) and
    (805.0000,-214.0000) .. (817.0000,-212.0000) -- cycle(496.0000,-524.0000) ..
    controls (491.3333,-529.3333) and (489.0000,-535.6667) .. (489.0000,-543.0000)
    .. controls (489.0000,-551.0000) and (491.0000,-557.3333) ..
    (495.0000,-562.0000) .. controls (489.6667,-557.3333) and (483.0000,-555.0000)
    .. (475.0000,-555.0000) .. controls (467.6667,-555.0000) and
    (461.6667,-556.3333) .. (457.0000,-559.0000) -- (457.0000,-527.0000) ..
    controls (461.0000,-527.0000) and (467.3333,-526.3333) .. (476.0000,-525.0000)
    .. controls (485.3333,-524.3333) and (492.0000,-524.0000) ..
    (496.0000,-524.0000) -- cycle(634.0000,-389.0000) .. controls
    (628.6667,-395.0000) and (626.0000,-400.6667) .. (626.0000,-406.0000) ..
    controls (626.0000,-413.3333) and (628.0000,-419.3333) .. (632.0000,-424.0000)
    .. controls (628.6667,-422.0000) and (625.0000,-421.0000) ..
    (621.0000,-421.0000) .. controls (618.3333,-421.0000) and (614.0000,-421.3333)
    .. (608.0000,-422.0000) .. controls (602.0000,-423.3333) and
    (597.6667,-424.0000) .. (595.0000,-424.0000) -- (595.0000,-404.0000) ..
    controls (595.0000,-402.6667) and (595.3333,-401.3333) .. (596.0000,-400.0000)
    .. controls (597.3333,-398.6667) and (598.0000,-397.3333) ..
    (598.0000,-396.0000) .. controls (598.0000,-394.0000) and (595.3333,-390.6667)
    .. (590.0000,-386.0000) .. controls (594.0000,-389.3333) and
    (599.6667,-391.0000) .. (607.0000,-391.0000) .. controls (609.6667,-391.0000)
    and (613.6667,-390.6667) .. (619.0000,-390.0000) .. controls
    (625.0000,-389.3333) and (629.3333,-389.0000) .. (632.0000,-389.0000) --
    (634.0000,-389.0000) -- cycle(538.0000,-478.0000) .. controls
    (533.3333,-483.3333) and (531.0000,-489.6667) .. (531.0000,-497.0000) ..
    controls (531.0000,-501.6667) and (532.3333,-505.6667) .. (535.0000,-509.0000)
    .. controls (519.0000,-509.0000) and (507.3333,-511.3333) ..
    (500.0000,-516.0000) -- (500.0000,-481.0000) .. controls (504.0000,-481.0000)
    and (510.3333,-480.3333) .. (519.0000,-479.0000) .. controls
    (527.6667,-478.3333) and (534.0000,-478.0000) .. (538.0000,-478.0000) --
    cycle(448.0000,-606.0000) .. controls (442.6667,-603.3333) and
    (438.6667,-602.0000) .. (436.0000,-602.0000) -- (419.0000,-602.0000) ..
    controls (415.6667,-602.0000) and (413.0000,-603.0000) .. (411.0000,-605.0000)
    -- (411.0000,-569.0000) .. controls (429.0000,-569.0000) and
    (440.6667,-568.0000) .. (446.0000,-566.0000) .. controls (442.6667,-576.6667)
    and (441.0000,-584.6667) .. (441.0000,-590.0000) .. controls
    (441.0000,-596.6667) and (443.3333,-602.0000) .. (448.0000,-606.0000) --
    cycle(217.0000,-786.0000) .. controls (213.6667,-795.3333) and
    (212.3333,-806.0000) .. (213.0000,-818.0000) -- (199.0000,-818.0000) ..
    controls (193.6667,-818.0000) and (189.0000,-819.0000) .. (185.0000,-821.0000)
    .. controls (189.0000,-809.0000) and (191.0000,-797.3333) ..
    (191.0000,-786.0000) -- (217.0000,-786.0000) -- cycle(782.0000,-211.0000) --
    (779.0000,-216.0000) -- (768.0000,-208.0000) -- (770.0000,-203.0000) --
    (782.0000,-211.0000) -- cycle(351.0000,-655.0000) .. controls
    (347.6667,-665.0000) and (346.6667,-675.3333) .. (348.0000,-686.0000) ..
    controls (334.0000,-686.0000) and (323.3333,-688.3333) .. (316.0000,-693.0000)
    .. controls (316.6667,-680.3333) and (317.0000,-673.6667) ..
    (317.0000,-673.0000) .. controls (317.0000,-650.3333) and (306.3333,-639.0000)
    .. (285.0000,-639.0000) .. controls (281.0000,-639.0000) and
    (276.0000,-640.0000) .. (270.0000,-642.0000) .. controls (284.6667,-619.3333)
    and (293.6667,-608.0000) .. (297.0000,-608.0000) .. controls
    (302.3333,-608.0000) and (306.0000,-609.6667) .. (308.0000,-613.0000) ..
    controls (306.0000,-618.3333) and (305.0000,-624.0000) .. (305.0000,-630.0000)
    .. controls (305.0000,-650.0000) and (320.3333,-658.3333) ..
    (351.0000,-655.0000) -- cycle(224.0000,-736.0000) -- (222.0000,-741.0000) --
    (214.0000,-737.0000) -- (214.0000,-732.0000) -- (224.0000,-736.0000) --
    cycle(771.0000,-169.0000) .. controls (765.0000,-178.3333) and
    (763.3333,-190.0000) .. (766.0000,-204.0000) .. controls (764.0000,-202.0000)
    and (760.6667,-201.0000) .. (756.0000,-201.0000) .. controls
    (744.6667,-201.0000) and (736.0000,-203.3333) .. (730.0000,-208.0000) ..
    controls (730.6667,-199.3333) and (732.6667,-186.3333) .. (736.0000,-169.0000)
    .. controls (759.3333,-169.0000) and (771.0000,-169.0000) ..
    (771.0000,-169.0000) -- cycle(1021.0000,69.0000) .. controls
    (1017.6667,67.6667) and (1012.6667,65.0000) .. (1006.0000,61.0000) .. controls
    (1006.6667,67.0000) and (1007.6667,76.0000) .. (1009.0000,88.0000) .. controls
    (1013.0000,84.0000) and (1017.0000,77.6667) .. (1021.0000,69.0000) --
    cycle(818.0000,-160.0000) .. controls (811.3333,-156.6667) and
    (805.0000,-155.0000) .. (799.0000,-155.0000) .. controls (795.0000,-155.0000)
    and (788.3333,-157.3333) .. (779.0000,-162.0000) .. controls
    (779.0000,-160.0000) and (779.3333,-157.0000) .. (780.0000,-153.0000) ..
    controls (780.0000,-149.6667) and (780.0000,-147.0000) .. (780.0000,-145.0000)
    -- (780.0000,-131.0000) .. controls (777.3333,-127.0000) and
    (776.0000,-123.0000) .. (776.0000,-119.0000) .. controls (782.0000,-123.6667)
    and (795.6667,-126.3333) .. (817.0000,-127.0000) .. controls
    (813.6667,-132.3333) and (812.0000,-139.0000) .. (812.0000,-147.0000) ..
    controls (812.0000,-153.6667) and (814.0000,-158.0000) .. (818.0000,-160.0000)
    -- cycle(686.0000,-255.0000) .. controls (676.6667,-261.0000) and
    (672.0000,-267.6667) .. (672.0000,-275.0000) .. controls (672.0000,-280.3333)
    and (674.6667,-286.6667) .. (680.0000,-294.0000) .. controls
    (676.6667,-290.6667) and (672.3333,-289.0000) .. (667.0000,-289.0000) ..
    controls (653.0000,-289.0000) and (644.3333,-290.3333) .. (641.0000,-293.0000)
    .. controls (641.0000,-273.0000) and (639.6667,-260.0000) ..
    (637.0000,-254.0000) .. controls (643.0000,-256.0000) and (650.0000,-257.0000)
    .. (658.0000,-257.0000) -- (665.0000,-257.0000) .. controls
    (671.6667,-257.0000) and (678.6667,-256.3333) .. (686.0000,-255.0000) --
    cycle(722.0000,-212.0000) -- (722.0000,-243.0000) .. controls
    (704.0000,-243.0000) and (691.0000,-244.3333) .. (683.0000,-247.0000) ..
    controls (685.0000,-239.0000) and (686.0000,-231.0000) .. (686.0000,-223.0000)
    .. controls (686.0000,-217.0000) and (685.3333,-212.0000) ..
    (684.0000,-208.0000) .. controls (686.6667,-210.6667) and (699.3333,-212.0000)
    .. (722.0000,-212.0000) -- cycle(496.0000,-432.0000) .. controls
    (490.6667,-439.3333) and (488.0000,-447.0000) .. (488.0000,-455.0000) ..
    controls (488.0000,-462.3333) and (490.6667,-468.6667) .. (496.0000,-474.0000)
    .. controls (489.3333,-467.3333) and (482.0000,-464.0000) ..
    (474.0000,-464.0000) .. controls (466.6667,-464.0000) and (461.0000,-466.0000)
    .. (457.0000,-470.0000) -- (457.0000,-435.0000) .. controls
    (461.0000,-435.0000) and (467.3333,-434.3333) .. (476.0000,-433.0000) ..
    controls (485.3333,-432.3333) and (492.0000,-432.0000) .. (496.0000,-432.0000)
    -- cycle(584.0000,-346.0000) -- (584.0000,-381.0000) .. controls
    (580.0000,-379.6667) and (576.6667,-379.0000) .. (574.0000,-379.0000) --
    (564.0000,-379.0000) .. controls (560.0000,-379.0000) and (555.0000,-380.0000)
    .. (549.0000,-382.0000) -- (549.0000,-375.0000) .. controls
    (549.0000,-372.3333) and (549.3333,-368.6667) .. (550.0000,-364.0000) ..
    controls (551.3333,-359.3333) and (552.0000,-355.6667) .. (552.0000,-353.0000)
    .. controls (552.0000,-349.6667) and (550.6667,-346.6667) ..
    (548.0000,-344.0000) .. controls (548.6667,-344.6667) and (560.6667,-345.3333)
    .. (584.0000,-346.0000) -- cycle(410.0000,-565.0000) .. controls
    (401.3333,-559.0000) and (393.3333,-556.0000) .. (386.0000,-556.0000) --
    (371.0000,-556.0000) .. controls (368.3333,-556.0000) and (365.3333,-557.0000)
    .. (362.0000,-559.0000) .. controls (363.3333,-553.6667) and
    (364.0000,-547.6667) .. (364.0000,-541.0000) -- (364.0000,-535.0000) ..
    controls (364.0000,-529.0000) and (363.3333,-524.0000) .. (362.0000,-520.0000)
    .. controls (366.0000,-524.0000) and (370.0000,-526.0000) ..
    (374.0000,-526.0000) .. controls (376.6667,-526.0000) and (381.0000,-525.3333)
    .. (387.0000,-524.0000) .. controls (393.0000,-523.3333) and
    (397.3333,-523.0000) .. (400.0000,-523.0000) .. controls (397.3333,-540.3333)
    and (396.0000,-547.0000) .. (396.0000,-543.0000) .. controls
    (396.0000,-551.0000) and (400.6667,-558.3333) .. (410.0000,-565.0000) --
    cycle(266.0000,-696.0000) .. controls (261.3333,-692.0000) and
    (252.6667,-688.6667) .. (240.0000,-686.0000) .. controls (244.0000,-678.6667)
    and (251.3333,-668.0000) .. (262.0000,-654.0000) .. controls
    (259.3333,-662.6667) and (258.0000,-669.0000) .. (258.0000,-673.0000) ..
    controls (258.0000,-681.0000) and (260.6667,-688.6667) .. (266.0000,-696.0000)
    -- cycle(450.0000,-478.0000) .. controls (445.3333,-481.3333) and
    (443.0000,-486.3333) .. (443.0000,-493.0000) -- (443.0000,-505.0000) ..
    controls (443.6667,-508.3333) and (444.6667,-510.6667) .. (446.0000,-512.0000)
    .. controls (442.0000,-510.6667) and (439.0000,-510.0000) ..
    (437.0000,-510.0000) -- (424.0000,-510.0000) .. controls (421.3333,-510.0000)
    and (417.0000,-511.0000) .. (411.0000,-513.0000) .. controls
    (411.0000,-513.0000) and (411.0000,-508.6667) .. (411.0000,-500.0000) --
    (411.0000,-486.0000) .. controls (411.0000,-482.0000) and (408.6667,-478.3333)
    .. (404.0000,-475.0000) .. controls (406.0000,-475.0000) and
    (408.6667,-475.6667) .. (412.0000,-477.0000) .. controls (415.3333,-479.0000)
    and (418.0000,-480.0000) .. (420.0000,-480.0000) .. controls
    (423.3333,-480.0000) and (428.3333,-479.6667) .. (435.0000,-479.0000) ..
    controls (441.6667,-478.3333) and (446.6667,-478.0000) .. (450.0000,-478.0000)
    -- cycle(538.0000,-389.0000) .. controls (533.3333,-394.3333) and
    (531.0000,-400.6667) .. (531.0000,-408.0000) .. controls (531.0000,-412.6667)
    and (532.3333,-416.6667) .. (535.0000,-420.0000) .. controls
    (531.6667,-420.0000) and (526.0000,-420.6667) .. (518.0000,-422.0000) ..
    controls (510.6667,-423.3333) and (505.3333,-424.0000) .. (502.0000,-424.0000)
    -- (493.0000,-424.0000) .. controls (500.3333,-414.0000) and
    (504.0000,-405.3333) .. (504.0000,-398.0000) .. controls (504.0000,-392.0000)
    and (501.6667,-387.3333) .. (497.0000,-384.0000) .. controls
    (501.6667,-387.3333) and (510.6667,-389.0000) .. (524.0000,-389.0000) --
    (538.0000,-389.0000) -- cycle(355.0000,-604.0000) .. controls
    (349.6667,-602.6667) and (345.6667,-602.0000) .. (343.0000,-602.0000) --
    (330.0000,-602.0000) .. controls (326.0000,-602.0000) and (320.0000,-603.0000)
    .. (312.0000,-605.0000) -- (312.0000,-582.0000) .. controls
    (312.0000,-580.0000) and (313.0000,-577.6667) .. (315.0000,-575.0000) ..
    controls (317.6667,-572.3333) and (319.0000,-570.3333) .. (319.0000,-569.0000)
    .. controls (335.0000,-569.0000) and (345.6667,-568.0000) ..
    (351.0000,-566.0000) .. controls (349.0000,-572.0000) and (348.0000,-577.3333)
    .. (348.0000,-582.0000) -- (348.0000,-590.0000) .. controls
    (348.0000,-596.6667) and (350.3333,-601.3333) .. (355.0000,-604.0000) --
    cycle(1001.0000,101.0000) .. controls (988.3333,107.6667) and
    (981.3333,111.0000) .. (980.0000,111.0000) .. controls (977.3333,111.0000) and
    (974.0000,110.0000) .. (970.0000,108.0000) .. controls (966.6667,106.0000) and
    (964.0000,105.0000) .. (962.0000,105.0000) .. controls (964.0000,112.3333) and
    (967.6667,123.0000) .. (973.0000,137.0000) .. controls (979.0000,128.3333) and
    (988.3333,116.3333) .. (1001.0000,101.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F49B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1665.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1842.0000,-911.0000) ..
    controls (1842.0000,-804.3333) and (1809.6667,-698.6667) ..
    (1745.0000,-594.0000) .. controls (1696.3333,-514.6667) and
    (1622.0000,-426.0000) .. (1522.0000,-328.0000) .. controls
    (1440.6667,-250.0000) and (1359.0000,-172.0000) .. (1277.0000,-94.0000) ..
    controls (1140.3333,45.3333) and (1036.0000,182.0000) .. (964.0000,316.0000)
    .. controls (898.0000,186.6667) and (796.3333,52.3333) .. (659.0000,-87.0000)
    .. controls (576.3333,-165.6667) and (493.6667,-244.3333) ..
    (411.0000,-323.0000) .. controls (308.3333,-423.0000) and (232.0000,-512.6667)
    .. (182.0000,-592.0000) .. controls (115.3333,-698.6667) and
    (82.0000,-805.0000) .. (82.0000,-911.0000) .. controls (82.0000,-1053.6667)
    and (119.6667,-1169.0000) .. (195.0000,-1257.0000) .. controls
    (275.0000,-1351.0000) and (385.0000,-1398.0000) .. (525.0000,-1398.0000) ..
    controls (695.0000,-1398.0000) and (841.3333,-1325.6667) ..
    (964.0000,-1181.0000) .. controls (1081.3333,-1325.6667) and
    (1226.3333,-1398.0000) .. (1399.0000,-1398.0000) .. controls
    (1539.6667,-1398.0000) and (1650.0000,-1351.3333) .. (1730.0000,-1258.0000) ..
    controls (1804.6667,-1170.0000) and (1842.0000,-1054.3333) ..
    (1842.0000,-911.0000) -- cycle(1755.0000,-913.0000) .. controls
    (1755.0000,-917.0000) and (1754.6667,-923.3333) .. (1754.0000,-932.0000) ..
    controls (1754.0000,-940.0000) and (1754.0000,-946.3333) ..
    (1754.0000,-951.0000) .. controls (1747.3333,-951.0000) and
    (1740.0000,-954.0000) .. (1732.0000,-960.0000) -- (1732.0000,-979.0000) ..
    controls (1738.6667,-985.0000) and (1745.0000,-988.0000) ..
    (1751.0000,-988.0000) .. controls (1749.6667,-1004.0000) and
    (1743.3333,-1026.0000) .. (1732.0000,-1054.0000) .. controls
    (1729.3333,-1076.6667) and (1724.3333,-1095.3333) .. (1717.0000,-1110.0000) ..
    controls (1716.3333,-1097.3333) and (1711.0000,-1091.0000) ..
    (1701.0000,-1091.0000) .. controls (1696.3333,-1091.0000) and
    (1691.3333,-1093.6667) .. (1686.0000,-1099.0000) -- (1686.0000,-1115.0000) ..
    controls (1686.6667,-1115.6667) and (1687.3333,-1116.3333) ..
    (1688.0000,-1117.0000) .. controls (1692.6667,-1121.0000) and
    (1698.6667,-1123.0000) .. (1706.0000,-1123.0000) -- (1712.0000,-1120.0000) ..
    controls (1682.6667,-1198.0000) and (1623.6667,-1254.0000) ..
    (1535.0000,-1288.0000) .. controls (1529.6667,-1277.3333) and
    (1524.0000,-1272.0000) .. (1518.0000,-1272.0000) .. controls
    (1506.6667,-1272.0000) and (1501.3333,-1281.6667) .. (1502.0000,-1301.0000) ..
    controls (1458.6667,-1309.6667) and (1424.3333,-1314.0000) ..
    (1399.0000,-1314.0000) .. controls (1387.6667,-1314.0000) and
    (1366.0000,-1311.3333) .. (1334.0000,-1306.0000) .. controls
    (1344.6667,-1302.0000) and (1350.0000,-1296.0000) .. (1350.0000,-1288.0000) ..
    controls (1350.0000,-1277.3333) and (1344.6667,-1272.0000) ..
    (1334.0000,-1272.0000) .. controls (1323.3333,-1272.0000) and
    (1318.0000,-1278.0000) .. (1318.0000,-1290.0000) .. controls
    (1318.0000,-1295.3333) and (1320.0000,-1300.0000) .. (1324.0000,-1304.0000) ..
    controls (1278.6667,-1289.3333) and (1240.0000,-1273.0000) ..
    (1208.0000,-1255.0000) .. controls (1210.6667,-1246.3333) and
    (1212.0000,-1240.6667) .. (1212.0000,-1238.0000) .. controls
    (1212.0000,-1230.6667) and (1207.3333,-1227.0000) .. (1198.0000,-1227.0000) ..
    controls (1192.0000,-1227.0000) and (1186.0000,-1230.0000) ..
    (1180.0000,-1236.0000) .. controls (1173.3333,-1231.3333) and
    (1163.3333,-1224.3333) .. (1150.0000,-1215.0000) .. controls
    (1154.6667,-1215.0000) and (1160.0000,-1212.0000) .. (1166.0000,-1206.0000) --
    (1166.0000,-1190.0000) .. controls (1160.0000,-1184.0000) and
    (1155.0000,-1181.0000) .. (1151.0000,-1181.0000) .. controls
    (1139.6667,-1181.0000) and (1134.6667,-1189.6667) .. (1136.0000,-1207.0000) ..
    controls (1105.3333,-1186.3333) and (1049.0000,-1130.3333) ..
    (967.0000,-1039.0000) .. controls (941.0000,-1070.3333) and
    (898.3333,-1113.3333) .. (839.0000,-1168.0000) .. controls
    (843.6667,-1164.6667) and (846.0000,-1159.3333) .. (846.0000,-1152.0000) ..
    controls (846.0000,-1141.3333) and (841.0000,-1136.0000) ..
    (831.0000,-1136.0000) .. controls (827.0000,-1136.0000) and
    (821.0000,-1140.0000) .. (813.0000,-1148.0000) -- (813.0000,-1160.0000) ..
    controls (816.3333,-1166.0000) and (825.0000,-1169.3333) ..
    (839.0000,-1170.0000) .. controls (827.6667,-1181.3333) and
    (815.0000,-1191.6667) .. (801.0000,-1201.0000) .. controls
    (800.3333,-1187.6667) and (794.6667,-1181.0000) .. (784.0000,-1181.0000) ..
    controls (773.3333,-1181.0000) and (768.0000,-1187.0000) ..
    (768.0000,-1199.0000) .. controls (768.0000,-1206.3333) and
    (772.3333,-1211.6667) .. (781.0000,-1215.0000) .. controls
    (763.6667,-1227.0000) and (754.0000,-1233.0000) .. (752.0000,-1233.0000) ..
    controls (750.0000,-1233.0000) and (747.6667,-1232.0000) ..
    (745.0000,-1230.0000) .. controls (743.0000,-1228.0000) and
    (741.0000,-1227.0000) .. (739.0000,-1227.0000) .. controls
    (732.3333,-1227.0000) and (726.3333,-1235.0000) .. (721.0000,-1251.0000) ..
    controls (679.6667,-1276.3333) and (646.0000,-1292.0000) ..
    (620.0000,-1298.0000) .. controls (620.0000,-1280.6667) and
    (614.3333,-1272.0000) .. (603.0000,-1272.0000) .. controls
    (591.6667,-1272.0000) and (586.0000,-1277.3333) .. (586.0000,-1288.0000) ..
    controls (586.0000,-1295.3333) and (588.3333,-1301.6667) ..
    (593.0000,-1307.0000) .. controls (557.6667,-1311.6667) and
    (535.0000,-1314.0000) .. (525.0000,-1314.0000) .. controls
    (507.6667,-1314.0000) and (475.6667,-1309.3333) .. (429.0000,-1300.0000) ..
    controls (431.6667,-1295.3333) and (433.0000,-1291.3333) ..
    (433.0000,-1288.0000) .. controls (433.0000,-1277.3333) and
    (427.6667,-1272.0000) .. (417.0000,-1272.0000) .. controls
    (408.3333,-1272.0000) and (403.3333,-1278.3333) .. (402.0000,-1291.0000) --
    (391.0000,-1291.0000) .. controls (385.6667,-1291.0000) and
    (374.3333,-1286.0000) .. (357.0000,-1276.0000) .. controls
    (261.6667,-1221.3333) and (206.6667,-1155.6667) .. (192.0000,-1079.0000) ..
    controls (200.6667,-1075.0000) and (205.0000,-1069.3333) ..
    (205.0000,-1062.0000) .. controls (205.0000,-1054.0000) and
    (202.3333,-1049.0000) .. (197.0000,-1047.0000) .. controls
    (191.6667,-1045.6667) and (186.0000,-1044.0000) .. (180.0000,-1042.0000) ..
    controls (176.0000,-1018.0000) and (174.0000,-996.6667) ..
    (174.0000,-978.0000) .. controls (179.3333,-984.0000) and (184.3333,-987.0000)
    .. (189.0000,-987.0000) .. controls (199.6667,-987.0000) and
    (205.0000,-980.6667) .. (205.0000,-968.0000) .. controls (205.0000,-957.3333)
    and (199.6667,-952.0000) .. (189.0000,-952.0000) .. controls
    (178.3333,-952.0000) and (172.3333,-955.3333) .. (171.0000,-962.0000) ..
    controls (171.0000,-956.6667) and (170.0000,-948.3333) .. (168.0000,-937.0000)
    .. controls (166.6667,-925.6667) and (166.0000,-917.0000) ..
    (166.0000,-911.0000) .. controls (166.0000,-878.3333) and (171.6667,-841.3333)
    .. (183.0000,-800.0000) .. controls (184.3333,-800.6667) and
    (186.3333,-801.0000) .. (189.0000,-801.0000) .. controls (199.6667,-801.0000)
    and (205.0000,-795.6667) .. (205.0000,-785.0000) .. controls
    (205.0000,-781.6667) and (202.6667,-778.0000) .. (198.0000,-774.0000) ..
    controls (194.0000,-770.0000) and (192.0000,-766.6667) .. (192.0000,-764.0000)
    .. controls (192.0000,-757.3333) and (197.6667,-740.6667) ..
    (209.0000,-714.0000) .. controls (221.0000,-687.3333) and (229.6667,-671.3333)
    .. (235.0000,-666.0000) .. controls (239.0000,-664.0000) and
    (243.6667,-660.3333) .. (249.0000,-655.0000) .. controls (251.0000,-651.6667)
    and (251.0000,-646.6667) .. (249.0000,-640.0000) .. controls
    (252.3333,-634.6667) and (257.3333,-626.6667) .. (264.0000,-616.0000) ..
    controls (265.3333,-616.0000) and (267.6667,-616.3333) .. (271.0000,-617.0000)
    .. controls (275.0000,-618.3333) and (278.0000,-619.0000) ..
    (280.0000,-619.0000) .. controls (286.0000,-619.0000) and (291.3333,-616.3333)
    .. (296.0000,-611.0000) -- (296.0000,-595.0000) .. controls
    (293.3333,-593.0000) and (290.0000,-589.3333) .. (286.0000,-584.0000) ..
    controls (290.6667,-578.0000) and (299.0000,-570.3333) .. (311.0000,-561.0000)
    .. controls (315.0000,-569.0000) and (320.3333,-573.0000) ..
    (327.0000,-573.0000) .. controls (336.3333,-573.0000) and (341.0000,-566.6667)
    .. (341.0000,-554.0000) .. controls (341.0000,-543.3333) and
    (335.6667,-537.6667) .. (325.0000,-537.0000) .. controls (330.3333,-529.0000)
    and (341.0000,-517.6667) .. (357.0000,-503.0000) .. controls
    (357.0000,-504.3333) and (356.6667,-506.3333) .. (356.0000,-509.0000) ..
    controls (356.0000,-519.6667) and (361.3333,-525.0000) .. (372.0000,-525.0000)
    .. controls (375.3333,-525.0000) and (380.0000,-522.3333) ..
    (386.0000,-517.0000) -- (386.0000,-501.0000) .. controls (379.3333,-495.0000)
    and (372.0000,-492.0000) .. (364.0000,-492.0000) -- (402.0000,-454.0000) ..
    controls (402.0000,-455.3333) and (401.6667,-457.6667) .. (401.0000,-461.0000)
    .. controls (401.0000,-473.6667) and (406.3333,-480.0000) ..
    (417.0000,-480.0000) .. controls (423.6667,-480.0000) and (428.6667,-477.3333)
    .. (432.0000,-472.0000) -- (432.0000,-456.0000) .. controls
    (427.3333,-452.0000) and (419.6667,-448.6667) .. (409.0000,-446.0000) --
    (447.0000,-409.0000) .. controls (447.0000,-410.3333) and (446.6667,-412.6667)
    .. (446.0000,-416.0000) .. controls (446.0000,-428.0000) and
    (451.3333,-434.0000) .. (462.0000,-434.0000) .. controls (468.6667,-434.0000)
    and (473.6667,-431.3333) .. (477.0000,-426.0000) -- (477.0000,-410.0000) ..
    controls (472.3333,-406.0000) and (464.6667,-403.0000) .. (454.0000,-401.0000)
    .. controls (462.0000,-393.0000) and (474.6667,-381.6667) ..
    (492.0000,-367.0000) .. controls (492.0000,-368.3333) and (491.6667,-370.3333)
    .. (491.0000,-373.0000) .. controls (491.0000,-383.6667) and
    (496.6667,-389.0000) .. (508.0000,-389.0000) .. controls (514.0000,-389.0000)
    and (518.6667,-386.3333) .. (522.0000,-381.0000) -- (522.0000,-365.0000) ..
    controls (516.0000,-359.0000) and (509.6667,-356.0000) .. (503.0000,-356.0000)
    -- (537.0000,-321.0000) .. controls (537.0000,-336.3333) and
    (543.0000,-344.0000) .. (555.0000,-344.0000) .. controls (561.0000,-344.0000)
    and (566.3333,-341.3333) .. (571.0000,-336.0000) -- (571.0000,-320.0000) ..
    controls (566.3333,-316.0000) and (558.6667,-312.6667) .. (548.0000,-310.0000)
    .. controls (556.0000,-302.6667) and (568.6667,-292.3333) ..
    (586.0000,-279.0000) .. controls (588.6667,-292.3333) and (594.3333,-299.0000)
    .. (603.0000,-299.0000) .. controls (613.6667,-299.0000) and
    (619.0000,-293.3333) .. (619.0000,-282.0000) .. controls (619.0000,-271.3333)
    and (612.6667,-265.6667) .. (600.0000,-265.0000) .. controls
    (606.0000,-258.3333) and (616.3333,-249.0000) .. (631.0000,-237.0000) ..
    controls (635.6667,-247.6667) and (641.3333,-253.0000) .. (648.0000,-253.0000)
    .. controls (658.6667,-253.0000) and (664.0000,-247.6667) ..
    (664.0000,-237.0000) .. controls (664.0000,-231.6667) and (658.6667,-226.0000)
    .. (648.0000,-220.0000) .. controls (653.3333,-213.3333) and
    (662.6667,-205.0000) .. (676.0000,-195.0000) .. controls (682.6667,-201.6667)
    and (690.0000,-205.0000) .. (698.0000,-205.0000) .. controls
    (706.0000,-205.0000) and (710.0000,-200.6667) .. (710.0000,-192.0000) ..
    controls (710.0000,-184.0000) and (705.6667,-178.0000) .. (697.0000,-174.0000)
    .. controls (702.3333,-167.3333) and (711.6667,-159.3333) ..
    (725.0000,-150.0000) .. controls (731.0000,-156.6667) and (735.6667,-160.0000)
    .. (739.0000,-160.0000) .. controls (749.6667,-160.0000) and
    (755.0000,-154.0000) .. (755.0000,-142.0000) .. controls (755.0000,-136.6667)
    and (751.6667,-131.3333) .. (745.0000,-126.0000) -- (766.0000,-105.0000) ..
    controls (773.3333,-109.0000) and (779.3333,-111.0000) .. (784.0000,-111.0000)
    .. controls (794.6667,-111.0000) and (800.0000,-106.0000) ..
    (800.0000,-96.0000) .. controls (800.0000,-90.0000) and (797.0000,-84.6667) ..
    (791.0000,-80.0000) -- (811.0000,-59.0000) .. controls (819.6667,-63.6667) and
    (825.6667,-66.0000) .. (829.0000,-66.0000) .. controls (840.3333,-66.0000) and
    (846.0000,-61.0000) .. (846.0000,-51.0000) .. controls (846.0000,-49.0000) and
    (842.6667,-42.6667) .. (836.0000,-32.0000) .. controls (841.3333,-26.6667) and
    (848.3333,-18.6667) .. (857.0000,-8.0000) .. controls (861.0000,-16.0000) and
    (867.0000,-20.0000) .. (875.0000,-20.0000) .. controls (881.0000,-20.0000) and
    (886.3333,-17.3333) .. (891.0000,-12.0000) -- (891.0000,0.0000) .. controls
    (884.3333,6.6667) and (878.0000,10.0000) .. (872.0000,10.0000) .. controls
    (902.6667,52.6667) and (932.0000,98.6667) .. (960.0000,148.0000) --
    (1059.0000,10.0000) .. controls (1054.3333,10.0000) and (1050.0000,8.0000) ..
    (1046.0000,4.0000) -- (1046.0000,-15.0000) .. controls (1049.3333,-18.3333)
    and (1053.6667,-20.0000) .. (1059.0000,-20.0000) .. controls
    (1067.0000,-20.0000) and (1072.6667,-16.0000) .. (1076.0000,-8.0000) ..
    controls (1081.3333,-14.0000) and (1089.6667,-23.0000) .. (1101.0000,-35.0000)
    .. controls (1093.0000,-39.6667) and (1089.0000,-46.0000) ..
    (1089.0000,-54.0000) .. controls (1089.0000,-62.0000) and (1094.6667,-66.0000)
    .. (1106.0000,-66.0000) .. controls (1112.6667,-66.0000) and
    (1118.0000,-63.6667) .. (1122.0000,-59.0000) .. controls (1126.0000,-63.6667)
    and (1131.6667,-70.6667) .. (1139.0000,-80.0000) .. controls
    (1139.0000,-82.0000) and (1138.3333,-85.0000) .. (1137.0000,-89.0000) ..
    controls (1136.3333,-93.6667) and (1136.0000,-97.0000) .. (1136.0000,-99.0000)
    .. controls (1136.0000,-107.0000) and (1140.6667,-111.0000) ..
    (1150.0000,-111.0000) .. controls (1156.0000,-111.0000) and
    (1160.6667,-109.0000) .. (1164.0000,-105.0000) .. controls
    (1170.0000,-109.6667) and (1176.6667,-117.6667) .. (1184.0000,-129.0000) ..
    controls (1182.6667,-133.6667) and (1182.0000,-138.6667) ..
    (1182.0000,-144.0000) .. controls (1182.0000,-154.6667) and
    (1187.3333,-160.0000) .. (1198.0000,-160.0000) .. controls
    (1201.3333,-160.0000) and (1205.0000,-157.6667) .. (1209.0000,-153.0000) ..
    controls (1213.6667,-157.6667) and (1220.3333,-164.6667) ..
    (1229.0000,-174.0000) .. controls (1227.0000,-182.6667) and
    (1226.0000,-189.0000) .. (1226.0000,-193.0000) .. controls
    (1226.0000,-201.0000) and (1231.3333,-205.0000) .. (1242.0000,-205.0000) ..
    controls (1250.0000,-205.0000) and (1254.0000,-202.6667) ..
    (1254.0000,-198.0000) .. controls (1268.0000,-211.3333) and
    (1275.0000,-219.6667) .. (1275.0000,-223.0000) .. controls
    (1275.0000,-225.0000) and (1274.3333,-228.0000) .. (1273.0000,-232.0000) ..
    controls (1272.3333,-236.0000) and (1272.0000,-239.0000) ..
    (1272.0000,-241.0000) .. controls (1272.0000,-249.0000) and
    (1277.6667,-253.0000) .. (1289.0000,-253.0000) .. controls
    (1294.3333,-253.0000) and (1299.0000,-250.0000) .. (1303.0000,-244.0000) --
    (1324.0000,-265.0000) .. controls (1319.3333,-270.3333) and
    (1317.0000,-276.3333) .. (1317.0000,-283.0000) .. controls
    (1317.0000,-293.6667) and (1322.6667,-299.0000) .. (1334.0000,-299.0000) ..
    controls (1338.6667,-299.0000) and (1343.3333,-295.6667) ..
    (1348.0000,-289.0000) .. controls (1354.6667,-293.6667) and
    (1363.0000,-302.0000) .. (1373.0000,-314.0000) .. controls
    (1365.6667,-317.3333) and (1362.0000,-321.6667) .. (1362.0000,-327.0000) ..
    controls (1362.0000,-338.3333) and (1368.6667,-344.0000) ..
    (1382.0000,-344.0000) .. controls (1383.3333,-344.0000) and
    (1389.3333,-340.6667) .. (1400.0000,-334.0000) -- (1421.0000,-355.0000) ..
    controls (1413.6667,-359.6667) and (1410.0000,-366.0000) ..
    (1410.0000,-374.0000) .. controls (1410.0000,-384.0000) and
    (1415.3333,-389.0000) .. (1426.0000,-389.0000) .. controls
    (1428.6667,-389.0000) and (1435.3333,-385.6667) .. (1446.0000,-379.0000) --
    (1467.0000,-401.0000) .. controls (1459.6667,-406.3333) and
    (1456.0000,-412.6667) .. (1456.0000,-420.0000) .. controls
    (1456.0000,-429.3333) and (1461.6667,-434.0000) .. (1473.0000,-434.0000) ..
    controls (1481.6667,-434.0000) and (1487.6667,-429.6667) ..
    (1491.0000,-421.0000) .. controls (1496.3333,-427.0000) and
    (1503.3333,-436.3333) .. (1512.0000,-449.0000) .. controls
    (1504.6667,-453.6667) and (1501.0000,-459.3333) .. (1501.0000,-466.0000) ..
    controls (1501.0000,-475.3333) and (1506.6667,-480.0000) ..
    (1518.0000,-480.0000) .. controls (1524.6667,-480.0000) and
    (1530.6667,-476.6667) .. (1536.0000,-470.0000) .. controls
    (1540.6667,-476.0000) and (1547.6667,-484.3333) .. (1557.0000,-495.0000) ..
    controls (1550.3333,-498.3333) and (1547.0000,-503.0000) ..
    (1547.0000,-509.0000) .. controls (1547.0000,-519.6667) and
    (1552.6667,-525.0000) .. (1564.0000,-525.0000) .. controls
    (1570.0000,-525.0000) and (1574.6667,-523.0000) .. (1578.0000,-519.0000) --
    (1599.0000,-540.0000) .. controls (1594.3333,-544.6667) and
    (1592.0000,-549.6667) .. (1592.0000,-555.0000) .. controls
    (1592.0000,-567.0000) and (1598.0000,-573.0000) .. (1610.0000,-573.0000) ..
    controls (1611.3333,-573.0000) and (1613.0000,-572.3333) ..
    (1615.0000,-571.0000) .. controls (1617.0000,-570.3333) and
    (1618.6667,-570.0000) .. (1620.0000,-570.0000) .. controls
    (1626.6667,-570.0000) and (1631.3333,-576.0000) .. (1634.0000,-588.0000) ..
    controls (1638.0000,-603.3333) and (1640.6667,-611.6667) ..
    (1642.0000,-613.0000) .. controls (1646.0000,-615.0000) and
    (1651.6667,-618.3333) .. (1659.0000,-623.0000) .. controls
    (1707.0000,-678.3333) and (1731.3333,-735.3333) .. (1732.0000,-794.0000) ..
    controls (1736.6667,-799.3333) and (1744.0000,-821.6667) ..
    (1754.0000,-861.0000) .. controls (1747.3333,-861.0000) and
    (1740.0000,-864.0000) .. (1732.0000,-870.0000) -- (1732.0000,-885.0000) ..
    controls (1740.0000,-891.6667) and (1747.3333,-894.6667) ..
    (1754.0000,-894.0000) .. controls (1754.6667,-898.0000) and
    (1755.0000,-904.3333) .. (1755.0000,-913.0000) -- cycle(1580.0000,-1237.0000)
    .. controls (1572.6667,-1230.3333) and (1567.3333,-1227.0000) ..
    (1564.0000,-1227.0000) .. controls (1560.0000,-1227.0000) and
    (1554.3333,-1230.3333) .. (1547.0000,-1237.0000) -- (1547.0000,-1249.0000) ..
    controls (1550.3333,-1255.6667) and (1556.0000,-1259.0000) ..
    (1564.0000,-1259.0000) .. controls (1569.3333,-1259.0000) and
    (1574.6667,-1256.6667) .. (1580.0000,-1252.0000) -- (1580.0000,-1237.0000) --
    cycle(1625.0000,-1188.0000) .. controls (1619.6667,-1183.3333) and
    (1614.3333,-1181.0000) .. (1609.0000,-1181.0000) .. controls
    (1606.3333,-1181.0000) and (1601.0000,-1184.6667) .. (1593.0000,-1192.0000) --
    (1593.0000,-1203.0000) .. controls (1596.3333,-1210.3333) and
    (1601.6667,-1214.0000) .. (1609.0000,-1214.0000) .. controls
    (1614.3333,-1214.0000) and (1619.6667,-1211.6667) .. (1625.0000,-1207.0000) --
    (1625.0000,-1188.0000) -- cycle(1670.0000,-1143.0000) .. controls
    (1664.6667,-1138.3333) and (1660.0000,-1136.0000) .. (1656.0000,-1136.0000) ..
    controls (1650.6667,-1136.0000) and (1644.6667,-1139.3333) ..
    (1638.0000,-1146.0000) -- (1638.0000,-1158.0000) .. controls
    (1646.0000,-1165.3333) and (1652.0000,-1169.0000) .. (1656.0000,-1169.0000) ..
    controls (1660.0000,-1169.0000) and (1664.6667,-1166.6667) ..
    (1670.0000,-1162.0000) -- (1670.0000,-1143.0000) --
    cycle(1715.0000,-1007.0000) .. controls (1709.6667,-1002.3333) and
    (1705.0000,-1000.0000) .. (1701.0000,-1000.0000) .. controls
    (1697.0000,-1000.0000) and (1692.3333,-1002.3333) .. (1687.0000,-1007.0000) --
    (1687.0000,-1026.0000) .. controls (1692.3333,-1030.6667) and
    (1697.0000,-1033.0000) .. (1701.0000,-1033.0000) .. controls
    (1705.0000,-1033.0000) and (1709.6667,-1030.6667) .. (1715.0000,-1026.0000) --
    (1715.0000,-1007.0000) -- cycle(1444.0000,-1288.0000) .. controls
    (1444.0000,-1277.3333) and (1438.6667,-1272.0000) .. (1428.0000,-1272.0000) ..
    controls (1424.6667,-1272.0000) and (1419.3333,-1275.3333) ..
    (1412.0000,-1282.0000) -- (1412.0000,-1297.0000) .. controls
    (1417.3333,-1301.6667) and (1422.6667,-1304.0000) .. (1428.0000,-1304.0000) ..
    controls (1438.6667,-1304.0000) and (1444.0000,-1298.6667) ..
    (1444.0000,-1288.0000) -- cycle(1489.0000,-1237.0000) .. controls
    (1481.6667,-1230.3333) and (1476.3333,-1227.0000) .. (1473.0000,-1227.0000) ..
    controls (1469.6667,-1227.0000) and (1464.3333,-1230.3333) ..
    (1457.0000,-1237.0000) -- (1457.0000,-1252.0000) .. controls
    (1462.3333,-1256.6667) and (1467.6667,-1259.0000) .. (1473.0000,-1259.0000) ..
    controls (1478.3333,-1259.0000) and (1483.6667,-1256.6667) ..
    (1489.0000,-1252.0000) -- (1489.0000,-1237.0000) --
    cycle(1580.0000,-1143.0000) .. controls (1574.6667,-1138.3333) and
    (1569.6667,-1136.0000) .. (1565.0000,-1136.0000) .. controls
    (1560.3333,-1136.0000) and (1554.3333,-1139.3333) .. (1547.0000,-1146.0000) --
    (1547.0000,-1158.0000) .. controls (1550.3333,-1165.3333) and
    (1556.0000,-1169.0000) .. (1564.0000,-1169.0000) .. controls
    (1569.3333,-1169.0000) and (1574.6667,-1166.6667) .. (1580.0000,-1162.0000) --
    (1580.0000,-1143.0000) -- cycle(1625.0000,-1098.0000) .. controls
    (1619.6667,-1093.3333) and (1614.6667,-1091.0000) .. (1610.0000,-1091.0000) ..
    controls (1605.3333,-1091.0000) and (1599.6667,-1094.3333) ..
    (1593.0000,-1101.0000) -- (1593.0000,-1113.0000) .. controls
    (1600.3333,-1119.6667) and (1606.0000,-1123.0000) .. (1610.0000,-1123.0000) ..
    controls (1614.6667,-1123.0000) and (1619.6667,-1120.6667) ..
    (1625.0000,-1116.0000) -- (1625.0000,-1098.0000) --
    cycle(1670.0000,-1053.0000) .. controls (1664.6667,-1048.3333) and
    (1660.0000,-1046.0000) .. (1656.0000,-1046.0000) .. controls
    (1650.6667,-1046.0000) and (1644.6667,-1049.3333) .. (1638.0000,-1056.0000) --
    (1638.0000,-1068.0000) .. controls (1645.3333,-1074.6667) and
    (1651.3333,-1078.0000) .. (1656.0000,-1078.0000) .. controls
    (1660.0000,-1078.0000) and (1664.6667,-1075.6667) .. (1670.0000,-1071.0000) --
    (1670.0000,-1053.0000) -- cycle(1534.0000,-1192.0000) .. controls
    (1526.0000,-1184.6667) and (1520.6667,-1181.0000) .. (1518.0000,-1181.0000) ..
    controls (1515.3333,-1181.0000) and (1510.0000,-1184.6667) ..
    (1502.0000,-1192.0000) -- (1502.0000,-1207.0000) .. controls
    (1507.3333,-1211.6667) and (1512.6667,-1214.0000) .. (1518.0000,-1214.0000) ..
    controls (1523.3333,-1214.0000) and (1528.6667,-1211.6667) ..
    (1534.0000,-1207.0000) -- (1534.0000,-1192.0000) --
    cycle(1580.0000,-1053.0000) .. controls (1574.6667,-1048.3333) and
    (1569.6667,-1046.0000) .. (1565.0000,-1046.0000) .. controls
    (1560.3333,-1046.0000) and (1554.6667,-1049.3333) .. (1548.0000,-1056.0000) --
    (1548.0000,-1068.0000) .. controls (1555.3333,-1074.6667) and
    (1561.0000,-1078.0000) .. (1565.0000,-1078.0000) .. controls
    (1569.6667,-1078.0000) and (1574.6667,-1075.6667) .. (1580.0000,-1071.0000) --
    (1580.0000,-1053.0000) -- cycle(1444.0000,-1198.0000) .. controls
    (1444.0000,-1186.6667) and (1438.6667,-1181.0000) .. (1428.0000,-1181.0000) ..
    controls (1425.3333,-1181.0000) and (1420.0000,-1184.6667) ..
    (1412.0000,-1192.0000) -- (1412.0000,-1207.0000) .. controls
    (1417.3333,-1211.6667) and (1422.6667,-1214.0000) .. (1428.0000,-1214.0000) ..
    controls (1438.6667,-1214.0000) and (1444.0000,-1208.6667) ..
    (1444.0000,-1198.0000) -- cycle(1489.0000,-1146.0000) .. controls
    (1481.6667,-1139.3333) and (1476.3333,-1136.0000) .. (1473.0000,-1136.0000) ..
    controls (1469.6667,-1136.0000) and (1464.3333,-1139.3333) ..
    (1457.0000,-1146.0000) -- (1457.0000,-1162.0000) .. controls
    (1462.3333,-1166.6667) and (1467.6667,-1169.0000) .. (1473.0000,-1169.0000) ..
    controls (1478.3333,-1169.0000) and (1483.6667,-1166.6667) ..
    (1489.0000,-1162.0000) -- (1489.0000,-1146.0000) --
    cycle(1625.0000,-1007.0000) .. controls (1619.6667,-1002.3333) and
    (1614.6667,-1000.0000) .. (1610.0000,-1000.0000) .. controls
    (1606.0000,-1000.0000) and (1600.3333,-1003.6667) .. (1593.0000,-1011.0000) --
    (1593.0000,-1023.0000) .. controls (1599.6667,-1029.6667) and
    (1605.0000,-1033.0000) .. (1609.0000,-1033.0000) .. controls
    (1614.3333,-1033.0000) and (1619.6667,-1030.6667) .. (1625.0000,-1026.0000) --
    (1625.0000,-1007.0000) -- cycle(1534.0000,-1098.0000) .. controls
    (1528.6667,-1093.3333) and (1524.0000,-1091.0000) .. (1520.0000,-1091.0000) ..
    controls (1514.6667,-1091.0000) and (1508.6667,-1094.3333) ..
    (1502.0000,-1101.0000) -- (1502.0000,-1116.0000) .. controls
    (1507.3333,-1120.6667) and (1512.6667,-1123.0000) .. (1518.0000,-1123.0000) ..
    controls (1523.3333,-1123.0000) and (1528.6667,-1120.6667) ..
    (1534.0000,-1116.0000) -- (1534.0000,-1098.0000) --
    cycle(1399.0000,-1243.0000) .. controls (1399.0000,-1232.3333) and
    (1393.3333,-1227.0000) .. (1382.0000,-1227.0000) .. controls
    (1376.0000,-1227.0000) and (1369.6667,-1230.3333) .. (1363.0000,-1237.0000) --
    (1363.0000,-1252.0000) .. controls (1373.6667,-1256.6667) and
    (1380.0000,-1259.0000) .. (1382.0000,-1259.0000) .. controls
    (1393.3333,-1259.0000) and (1399.0000,-1253.6667) .. (1399.0000,-1243.0000) --
    cycle(1715.0000,-914.0000) .. controls (1709.6667,-909.3333) and
    (1705.0000,-907.0000) .. (1701.0000,-907.0000) .. controls
    (1697.0000,-907.0000) and (1692.3333,-909.3333) .. (1687.0000,-914.0000) --
    (1687.0000,-932.0000) .. controls (1692.3333,-936.6667) and
    (1696.3333,-939.0000) .. (1699.0000,-939.0000) .. controls
    (1704.3333,-939.0000) and (1709.6667,-936.6667) .. (1715.0000,-932.0000) --
    (1715.0000,-914.0000) -- cycle(1670.0000,-959.0000) .. controls
    (1664.6667,-954.3333) and (1660.0000,-952.0000) .. (1656.0000,-952.0000) ..
    controls (1650.6667,-952.0000) and (1644.6667,-955.3333) ..
    (1638.0000,-962.0000) -- (1638.0000,-977.0000) .. controls
    (1644.6667,-983.6667) and (1650.0000,-987.0000) .. (1654.0000,-987.0000) ..
    controls (1659.3333,-987.0000) and (1664.6667,-984.6667) ..
    (1670.0000,-980.0000) -- (1670.0000,-959.0000) -- cycle(1444.0000,-1101.0000)
    .. controls (1436.6667,-1094.3333) and (1430.6667,-1091.0000) ..
    (1426.0000,-1091.0000) .. controls (1422.0000,-1091.0000) and
    (1417.3333,-1093.3333) .. (1412.0000,-1098.0000) -- (1412.0000,-1116.0000) ..
    controls (1417.3333,-1120.6667) and (1422.0000,-1123.0000) ..
    (1426.0000,-1123.0000) .. controls (1430.6667,-1123.0000) and
    (1436.6667,-1119.6667) .. (1444.0000,-1113.0000) -- (1444.0000,-1101.0000) --
    cycle(1489.0000,-1053.0000) .. controls (1484.3333,-1048.3333) and
    (1479.0000,-1046.0000) .. (1473.0000,-1046.0000) .. controls
    (1467.6667,-1046.0000) and (1462.3333,-1048.3333) .. (1457.0000,-1053.0000) --
    (1457.0000,-1071.0000) .. controls (1462.3333,-1075.6667) and
    (1467.0000,-1078.0000) .. (1471.0000,-1078.0000) .. controls
    (1475.6667,-1078.0000) and (1481.6667,-1074.6667) .. (1489.0000,-1068.0000) --
    (1489.0000,-1053.0000) -- cycle(1534.0000,-1007.0000) .. controls
    (1528.6667,-1002.3333) and (1523.3333,-1000.0000) .. (1518.0000,-1000.0000) ..
    controls (1512.6667,-1000.0000) and (1507.3333,-1002.3333) ..
    (1502.0000,-1007.0000) -- (1502.0000,-1023.0000) .. controls
    (1509.3333,-1029.6667) and (1514.6667,-1033.0000) .. (1518.0000,-1033.0000) ..
    controls (1520.6667,-1033.0000) and (1526.0000,-1029.3333) ..
    (1534.0000,-1022.0000) -- (1534.0000,-1007.0000) --
    cycle(1398.0000,-1146.0000) .. controls (1390.6667,-1139.3333) and
    (1385.0000,-1136.0000) .. (1381.0000,-1136.0000) .. controls
    (1375.6667,-1136.0000) and (1369.6667,-1139.3333) .. (1363.0000,-1146.0000) --
    (1363.0000,-1162.0000) .. controls (1365.0000,-1162.0000) and
    (1367.6667,-1163.0000) .. (1371.0000,-1165.0000) .. controls
    (1375.0000,-1167.6667) and (1378.3333,-1169.0000) .. (1381.0000,-1169.0000) ..
    controls (1385.0000,-1169.0000) and (1390.6667,-1165.3333) ..
    (1398.0000,-1158.0000) -- (1398.0000,-1146.0000) -- cycle(1580.0000,-959.0000)
    .. controls (1574.6667,-954.3333) and (1569.3333,-952.0000) ..
    (1564.0000,-952.0000) .. controls (1552.6667,-952.0000) and
    (1547.0000,-958.0000) .. (1547.0000,-970.0000) .. controls
    (1547.0000,-981.3333) and (1552.6667,-987.0000) .. (1564.0000,-987.0000) ..
    controls (1567.3333,-987.0000) and (1572.6667,-983.6667) ..
    (1580.0000,-977.0000) -- (1580.0000,-959.0000) -- cycle(1305.0000,-1243.0000)
    .. controls (1305.0000,-1232.3333) and (1299.6667,-1227.0000) ..
    (1289.0000,-1227.0000) .. controls (1283.6667,-1227.0000) and
    (1278.3333,-1229.3333) .. (1273.0000,-1234.0000) -- (1273.0000,-1252.0000) ..
    controls (1278.3333,-1256.6667) and (1283.6667,-1259.0000) ..
    (1289.0000,-1259.0000) .. controls (1299.6667,-1259.0000) and
    (1305.0000,-1253.6667) .. (1305.0000,-1243.0000) -- cycle(1625.0000,-914.0000)
    .. controls (1619.6667,-909.3333) and (1614.3333,-907.0000) ..
    (1609.0000,-907.0000) .. controls (1598.3333,-907.0000) and
    (1593.0000,-912.3333) .. (1593.0000,-923.0000) .. controls
    (1593.0000,-933.6667) and (1598.3333,-939.0000) .. (1609.0000,-939.0000) ..
    controls (1614.3333,-939.0000) and (1619.6667,-936.6667) ..
    (1625.0000,-932.0000) -- (1625.0000,-914.0000) -- cycle(1350.0000,-1198.0000)
    .. controls (1350.0000,-1186.6667) and (1344.6667,-1181.0000) ..
    (1334.0000,-1181.0000) .. controls (1328.6667,-1181.0000) and
    (1323.3333,-1183.3333) .. (1318.0000,-1188.0000) -- (1318.0000,-1207.0000) ..
    controls (1323.3333,-1211.6667) and (1328.6667,-1214.0000) ..
    (1334.0000,-1214.0000) .. controls (1344.6667,-1214.0000) and
    (1350.0000,-1208.6667) .. (1350.0000,-1198.0000) -- cycle(1670.0000,-868.0000)
    .. controls (1664.6667,-863.3333) and (1659.3333,-861.0000) ..
    (1654.0000,-861.0000) .. controls (1643.3333,-861.0000) and
    (1638.0000,-866.3333) .. (1638.0000,-877.0000) .. controls
    (1638.0000,-888.3333) and (1643.3333,-894.0000) .. (1654.0000,-894.0000) ..
    controls (1659.3333,-894.0000) and (1664.6667,-891.6667) ..
    (1670.0000,-887.0000) -- (1670.0000,-868.0000) -- cycle(1715.0000,-829.0000)
    .. controls (1715.0000,-824.3333) and (1712.6667,-820.0000) ..
    (1708.0000,-816.0000) -- (1687.0000,-820.0000) -- (1690.0000,-845.0000) --
    (1711.0000,-845.0000) .. controls (1713.6667,-842.3333) and
    (1715.0000,-839.6667) .. (1715.0000,-837.0000) -- (1715.0000,-829.0000) --
    cycle(1444.0000,-1011.0000) .. controls (1440.0000,-1003.6667) and
    (1434.6667,-1000.0000) .. (1428.0000,-1000.0000) .. controls
    (1422.6667,-1000.0000) and (1417.3333,-1002.3333) .. (1412.0000,-1007.0000) --
    (1412.0000,-1026.0000) .. controls (1417.3333,-1030.6667) and
    (1422.6667,-1033.0000) .. (1428.0000,-1033.0000) .. controls
    (1430.6667,-1033.0000) and (1436.0000,-1029.3333) .. (1444.0000,-1022.0000) --
    (1444.0000,-1011.0000) -- cycle(1398.0000,-1056.0000) .. controls
    (1390.6667,-1049.3333) and (1385.0000,-1046.0000) .. (1381.0000,-1046.0000) ..
    controls (1378.3333,-1046.0000) and (1372.3333,-1048.3333) ..
    (1363.0000,-1053.0000) -- (1363.0000,-1067.0000) .. controls
    (1369.0000,-1074.3333) and (1375.0000,-1078.0000) .. (1381.0000,-1078.0000) ..
    controls (1385.6667,-1078.0000) and (1391.3333,-1074.6667) ..
    (1398.0000,-1068.0000) -- (1398.0000,-1056.0000) -- cycle(1489.0000,-959.0000)
    .. controls (1483.6667,-954.3333) and (1478.3333,-952.0000) ..
    (1473.0000,-952.0000) .. controls (1467.6667,-952.0000) and
    (1462.3333,-954.3333) .. (1457.0000,-959.0000) -- (1457.0000,-977.0000) ..
    controls (1464.3333,-983.6667) and (1469.6667,-987.0000) ..
    (1473.0000,-987.0000) .. controls (1476.3333,-987.0000) and
    (1481.6667,-983.6667) .. (1489.0000,-977.0000) -- (1489.0000,-959.0000) --
    cycle(1305.0000,-1146.0000) .. controls (1297.6667,-1139.3333) and
    (1291.6667,-1136.0000) .. (1287.0000,-1136.0000) .. controls
    (1283.0000,-1136.0000) and (1278.3333,-1138.3333) .. (1273.0000,-1143.0000) --
    (1273.0000,-1162.0000) .. controls (1278.3333,-1166.6667) and
    (1283.0000,-1169.0000) .. (1287.0000,-1169.0000) .. controls
    (1291.0000,-1169.0000) and (1297.0000,-1165.3333) .. (1305.0000,-1158.0000) --
    (1305.0000,-1146.0000) -- cycle(1716.0000,-740.0000) .. controls
    (1716.0000,-736.0000) and (1713.3333,-731.3333) .. (1708.0000,-726.0000) --
    (1687.0000,-729.0000) -- (1690.0000,-754.0000) -- (1708.0000,-754.0000) ..
    controls (1713.3333,-748.6667) and (1716.0000,-744.0000) ..
    (1716.0000,-740.0000) -- cycle(1350.0000,-1101.0000) .. controls
    (1342.6667,-1094.3333) and (1336.6667,-1091.0000) .. (1332.0000,-1091.0000) ..
    controls (1328.0000,-1091.0000) and (1323.3333,-1093.3333) ..
    (1318.0000,-1098.0000) -- (1318.0000,-1116.0000) .. controls
    (1323.3333,-1120.6667) and (1328.0000,-1123.0000) .. (1332.0000,-1123.0000) ..
    controls (1336.6667,-1123.0000) and (1342.6667,-1119.6667) ..
    (1350.0000,-1113.0000) -- (1350.0000,-1101.0000) -- cycle(1534.0000,-914.0000)
    .. controls (1528.6667,-909.3333) and (1523.3333,-907.0000) ..
    (1518.0000,-907.0000) .. controls (1512.6667,-907.0000) and
    (1507.3333,-909.3333) .. (1502.0000,-914.0000) -- (1502.0000,-929.0000) ..
    controls (1509.3333,-935.6667) and (1514.6667,-939.0000) ..
    (1518.0000,-939.0000) .. controls (1521.3333,-939.0000) and
    (1526.6667,-935.6667) .. (1534.0000,-929.0000) -- (1534.0000,-914.0000) --
    cycle(1580.0000,-868.0000) .. controls (1574.6667,-863.3333) and
    (1569.3333,-861.0000) .. (1564.0000,-861.0000) .. controls
    (1552.6667,-861.0000) and (1547.0000,-866.3333) .. (1547.0000,-877.0000) ..
    controls (1547.0000,-888.3333) and (1552.6667,-894.0000) ..
    (1564.0000,-894.0000) .. controls (1566.6667,-894.0000) and
    (1572.0000,-890.3333) .. (1580.0000,-883.0000) -- (1580.0000,-868.0000) --
    cycle(1259.0000,-1192.0000) .. controls (1251.6667,-1184.6667) and
    (1246.3333,-1181.0000) .. (1243.0000,-1181.0000) .. controls
    (1237.6667,-1181.0000) and (1232.3333,-1183.3333) .. (1227.0000,-1188.0000) --
    (1227.0000,-1207.0000) .. controls (1232.3333,-1211.6667) and
    (1237.3333,-1214.0000) .. (1242.0000,-1214.0000) .. controls
    (1246.0000,-1214.0000) and (1251.6667,-1210.6667) .. (1259.0000,-1204.0000) --
    (1259.0000,-1192.0000) -- cycle(1625.0000,-823.0000) .. controls
    (1619.6667,-818.3333) and (1614.3333,-816.0000) .. (1609.0000,-816.0000) ..
    controls (1598.3333,-816.0000) and (1593.0000,-821.3333) ..
    (1593.0000,-832.0000) .. controls (1593.0000,-840.6667) and
    (1598.3333,-845.0000) .. (1609.0000,-845.0000) .. controls
    (1614.3333,-845.0000) and (1619.6667,-842.6667) .. (1625.0000,-838.0000) --
    (1625.0000,-823.0000) -- cycle(1670.0000,-778.0000) .. controls
    (1664.6667,-773.3333) and (1659.3333,-771.0000) .. (1654.0000,-771.0000) ..
    controls (1643.3333,-771.0000) and (1638.0000,-776.3333) ..
    (1638.0000,-787.0000) .. controls (1638.0000,-795.6667) and
    (1642.6667,-800.0000) .. (1652.0000,-800.0000) .. controls
    (1658.6667,-800.0000) and (1664.6667,-797.6667) .. (1670.0000,-793.0000) --
    (1670.0000,-778.0000) -- cycle(1305.0000,-1056.0000) .. controls
    (1297.6667,-1049.3333) and (1291.6667,-1046.0000) .. (1287.0000,-1046.0000) ..
    controls (1283.0000,-1046.0000) and (1278.3333,-1048.3333) ..
    (1273.0000,-1053.0000) -- (1273.0000,-1071.0000) .. controls
    (1278.3333,-1075.6667) and (1283.0000,-1078.0000) .. (1287.0000,-1078.0000) ..
    controls (1291.6667,-1078.0000) and (1297.6667,-1074.6667) ..
    (1305.0000,-1068.0000) -- (1305.0000,-1056.0000) -- cycle(1444.0000,-917.0000)
    .. controls (1440.6667,-910.3333) and (1435.3333,-907.0000) ..
    (1428.0000,-907.0000) .. controls (1422.6667,-907.0000) and
    (1417.3333,-909.3333) .. (1412.0000,-914.0000) -- (1412.0000,-929.0000) ..
    controls (1418.6667,-935.6667) and (1424.0000,-939.0000) ..
    (1428.0000,-939.0000) .. controls (1431.3333,-939.0000) and
    (1436.6667,-935.6667) .. (1444.0000,-929.0000) -- (1444.0000,-917.0000) --
    cycle(1350.0000,-1011.0000) .. controls (1346.0000,-1003.6667) and
    (1340.6667,-1000.0000) .. (1334.0000,-1000.0000) .. controls
    (1328.6667,-1000.0000) and (1323.3333,-1002.3333) .. (1318.0000,-1007.0000) --
    (1318.0000,-1026.0000) .. controls (1323.3333,-1030.6667) and
    (1328.6667,-1033.0000) .. (1334.0000,-1033.0000) .. controls
    (1336.6667,-1033.0000) and (1342.0000,-1029.3333) .. (1350.0000,-1022.0000) --
    (1350.0000,-1011.0000) -- cycle(1489.0000,-868.0000) .. controls
    (1483.6667,-863.3333) and (1478.3333,-861.0000) .. (1473.0000,-861.0000) ..
    controls (1467.6667,-861.0000) and (1462.3333,-863.3333) ..
    (1457.0000,-868.0000) -- (1457.0000,-883.0000) .. controls
    (1465.0000,-890.3333) and (1470.3333,-894.0000) .. (1473.0000,-894.0000) ..
    controls (1475.6667,-894.0000) and (1481.0000,-890.3333) ..
    (1489.0000,-883.0000) -- (1489.0000,-868.0000) -- cycle(1259.0000,-1101.0000)
    .. controls (1251.6667,-1094.3333) and (1246.0000,-1091.0000) ..
    (1242.0000,-1091.0000) .. controls (1237.3333,-1091.0000) and
    (1232.3333,-1093.3333) .. (1227.0000,-1098.0000) -- (1227.0000,-1116.0000) ..
    controls (1232.3333,-1120.6667) and (1237.3333,-1123.0000) ..
    (1242.0000,-1123.0000) .. controls (1246.6667,-1123.0000) and
    (1252.3333,-1119.6667) .. (1259.0000,-1113.0000) -- (1259.0000,-1101.0000) --
    cycle(1398.0000,-962.0000) .. controls (1390.6667,-955.3333) and
    (1385.0000,-952.0000) .. (1381.0000,-952.0000) .. controls
    (1378.3333,-952.0000) and (1372.3333,-954.3333) .. (1363.0000,-959.0000) --
    (1363.0000,-977.0000) .. controls (1369.6667,-983.6667) and
    (1376.0000,-987.0000) .. (1382.0000,-987.0000) .. controls
    (1385.3333,-987.0000) and (1390.6667,-983.6667) .. (1398.0000,-977.0000) --
    (1398.0000,-962.0000) -- cycle(1580.0000,-778.0000) .. controls
    (1574.6667,-773.3333) and (1569.3333,-771.0000) .. (1564.0000,-771.0000) ..
    controls (1558.6667,-771.0000) and (1553.3333,-773.3333) ..
    (1548.0000,-778.0000) -- (1548.0000,-793.0000) .. controls
    (1553.3333,-797.6667) and (1558.6667,-800.0000) .. (1564.0000,-800.0000) ..
    controls (1569.3333,-800.0000) and (1574.6667,-797.6667) ..
    (1580.0000,-793.0000) -- (1580.0000,-778.0000) -- cycle(1211.0000,-1143.0000)
    .. controls (1205.6667,-1138.3333) and (1200.6667,-1136.0000) ..
    (1196.0000,-1136.0000) .. controls (1192.0000,-1136.0000) and
    (1187.3333,-1138.3333) .. (1182.0000,-1143.0000) -- (1182.0000,-1162.0000) ..
    controls (1187.3333,-1166.6667) and (1192.0000,-1169.0000) ..
    (1196.0000,-1169.0000) .. controls (1200.6667,-1169.0000) and
    (1205.6667,-1166.6667) .. (1211.0000,-1162.0000) -- (1211.0000,-1143.0000) --
    cycle(1625.0000,-732.0000) .. controls (1619.6667,-727.3333) and
    (1614.3333,-725.0000) .. (1609.0000,-725.0000) .. controls
    (1603.6667,-725.0000) and (1598.3333,-727.3333) .. (1593.0000,-732.0000) --
    (1593.0000,-748.0000) .. controls (1598.3333,-752.6667) and
    (1603.6667,-755.0000) .. (1609.0000,-755.0000) .. controls
    (1614.3333,-755.0000) and (1619.6667,-752.6667) .. (1625.0000,-748.0000) --
    (1625.0000,-732.0000) -- cycle(1534.0000,-823.0000) .. controls
    (1528.6667,-818.3333) and (1523.3333,-816.0000) .. (1518.0000,-816.0000) ..
    controls (1512.6667,-816.0000) and (1507.3333,-818.3333) ..
    (1502.0000,-823.0000) -- (1502.0000,-838.0000) .. controls
    (1507.3333,-842.6667) and (1512.6667,-845.0000) .. (1518.0000,-845.0000) ..
    controls (1523.3333,-845.0000) and (1528.6667,-842.6667) ..
    (1534.0000,-838.0000) -- (1534.0000,-823.0000) -- cycle(1670.0000,-687.0000)
    .. controls (1664.6667,-682.3333) and (1659.3333,-680.0000) ..
    (1654.0000,-680.0000) .. controls (1648.6667,-680.0000) and
    (1643.3333,-682.6667) .. (1638.0000,-688.0000) -- (1638.0000,-698.0000) ..
    controls (1641.3333,-705.3333) and (1646.6667,-709.0000) ..
    (1654.0000,-709.0000) .. controls (1659.3333,-709.0000) and
    (1664.6667,-706.6667) .. (1670.0000,-702.0000) -- (1670.0000,-687.0000) --
    cycle(1259.0000,-1011.0000) .. controls (1251.0000,-1003.6667) and
    (1245.3333,-1000.0000) .. (1242.0000,-1000.0000) .. controls
    (1237.3333,-1000.0000) and (1232.3333,-1002.3333) .. (1227.0000,-1007.0000) --
    (1227.0000,-1026.0000) .. controls (1232.3333,-1030.6667) and
    (1237.6667,-1033.0000) .. (1243.0000,-1033.0000) .. controls
    (1245.6667,-1033.0000) and (1251.0000,-1029.3333) .. (1259.0000,-1022.0000) --
    (1259.0000,-1011.0000) -- cycle(1120.0000,-1143.0000) .. controls
    (1114.6667,-1138.3333) and (1110.0000,-1136.0000) .. (1106.0000,-1136.0000) ..
    controls (1102.0000,-1136.0000) and (1097.3333,-1138.3333) ..
    (1092.0000,-1143.0000) -- (1092.0000,-1162.0000) .. controls
    (1097.3333,-1166.6667) and (1102.0000,-1169.0000) .. (1106.0000,-1169.0000) ..
    controls (1110.0000,-1169.0000) and (1114.6667,-1166.6667) ..
    (1120.0000,-1162.0000) -- (1120.0000,-1143.0000) --
    cycle(1166.0000,-1098.0000) .. controls (1160.6667,-1093.3333) and
    (1155.6667,-1091.0000) .. (1151.0000,-1091.0000) .. controls
    (1147.0000,-1091.0000) and (1142.3333,-1093.3333) .. (1137.0000,-1098.0000) --
    (1137.0000,-1116.0000) .. controls (1142.3333,-1120.6667) and
    (1147.0000,-1123.0000) .. (1151.0000,-1123.0000) .. controls
    (1155.6667,-1123.0000) and (1160.6667,-1120.6667) .. (1166.0000,-1116.0000) --
    (1166.0000,-1098.0000) -- cycle(1211.0000,-1053.0000) .. controls
    (1205.6667,-1048.3333) and (1200.6667,-1046.0000) .. (1196.0000,-1046.0000) ..
    controls (1192.0000,-1046.0000) and (1187.3333,-1048.3333) ..
    (1182.0000,-1053.0000) -- (1182.0000,-1071.0000) .. controls
    (1187.3333,-1075.6667) and (1192.0000,-1078.0000) .. (1196.0000,-1078.0000) ..
    controls (1200.6667,-1078.0000) and (1205.6667,-1075.6667) ..
    (1211.0000,-1071.0000) -- (1211.0000,-1053.0000) -- cycle(1305.0000,-962.0000)
    .. controls (1297.6667,-955.3333) and (1291.6667,-952.0000) ..
    (1287.0000,-952.0000) .. controls (1283.0000,-952.0000) and
    (1278.3333,-954.3333) .. (1273.0000,-959.0000) -- (1273.0000,-980.0000) ..
    controls (1278.3333,-984.6667) and (1283.6667,-987.0000) ..
    (1289.0000,-987.0000) .. controls (1292.3333,-987.0000) and
    (1297.6667,-983.6667) .. (1305.0000,-977.0000) -- (1305.0000,-962.0000) --
    cycle(1444.0000,-823.0000) .. controls (1438.6667,-818.3333) and
    (1433.3333,-816.0000) .. (1428.0000,-816.0000) .. controls
    (1422.6667,-816.0000) and (1417.3333,-818.3333) .. (1412.0000,-823.0000) --
    (1412.0000,-838.0000) .. controls (1417.3333,-842.6667) and
    (1422.6667,-845.0000) .. (1428.0000,-845.0000) .. controls
    (1433.3333,-845.0000) and (1438.6667,-842.6667) .. (1444.0000,-838.0000) --
    (1444.0000,-823.0000) -- cycle(1489.0000,-778.0000) .. controls
    (1483.6667,-773.3333) and (1478.3333,-771.0000) .. (1473.0000,-771.0000) ..
    controls (1467.6667,-771.0000) and (1462.3333,-773.3333) ..
    (1457.0000,-778.0000) -- (1457.0000,-793.0000) .. controls
    (1462.3333,-797.6667) and (1467.6667,-800.0000) .. (1473.0000,-800.0000) ..
    controls (1478.3333,-800.0000) and (1483.6667,-797.6667) ..
    (1489.0000,-793.0000) -- (1489.0000,-778.0000) -- cycle(1580.0000,-687.0000)
    .. controls (1574.6667,-682.3333) and (1569.3333,-680.0000) ..
    (1564.0000,-680.0000) .. controls (1558.6667,-680.0000) and
    (1553.3333,-682.3333) .. (1548.0000,-687.0000) -- (1548.0000,-702.0000) ..
    controls (1553.3333,-706.6667) and (1558.6667,-709.0000) ..
    (1564.0000,-709.0000) .. controls (1569.3333,-709.0000) and
    (1574.6667,-706.6667) .. (1580.0000,-702.0000) -- (1580.0000,-687.0000) --
    cycle(1398.0000,-872.0000) .. controls (1394.0000,-864.6667) and
    (1388.6667,-861.0000) .. (1382.0000,-861.0000) .. controls
    (1380.0000,-861.0000) and (1373.6667,-863.6667) .. (1363.0000,-869.0000) --
    (1363.0000,-883.0000) .. controls (1370.3333,-890.3333) and
    (1376.6667,-894.0000) .. (1382.0000,-894.0000) .. controls
    (1384.6667,-894.0000) and (1390.0000,-890.3333) .. (1398.0000,-883.0000) --
    (1398.0000,-872.0000) -- cycle(1534.0000,-732.0000) .. controls
    (1528.6667,-727.3333) and (1523.3333,-725.0000) .. (1518.0000,-725.0000) ..
    controls (1512.6667,-725.0000) and (1507.3333,-727.3333) ..
    (1502.0000,-732.0000) -- (1502.0000,-748.0000) .. controls
    (1507.3333,-752.6667) and (1512.6667,-755.0000) .. (1518.0000,-755.0000) ..
    controls (1523.3333,-755.0000) and (1528.6667,-752.6667) ..
    (1534.0000,-748.0000) -- (1534.0000,-732.0000) -- cycle(1350.0000,-917.0000)
    .. controls (1346.6667,-910.3333) and (1341.3333,-907.0000) ..
    (1334.0000,-907.0000) .. controls (1328.6667,-907.0000) and
    (1323.3333,-909.3333) .. (1318.0000,-914.0000) -- (1318.0000,-932.0000) ..
    controls (1323.3333,-936.6667) and (1328.6667,-939.0000) ..
    (1334.0000,-939.0000) .. controls (1337.3333,-939.0000) and
    (1342.6667,-935.6667) .. (1350.0000,-929.0000) -- (1350.0000,-917.0000) --
    cycle(1625.0000,-642.0000) .. controls (1617.6667,-635.3333) and
    (1612.3333,-632.0000) .. (1609.0000,-632.0000) .. controls
    (1605.6667,-632.0000) and (1600.3333,-635.3333) .. (1593.0000,-642.0000) --
    (1593.0000,-654.0000) .. controls (1596.3333,-660.6667) and
    (1601.6667,-664.0000) .. (1609.0000,-664.0000) .. controls
    (1614.3333,-664.0000) and (1619.6667,-661.6667) .. (1625.0000,-657.0000) --
    (1625.0000,-642.0000) -- cycle(1120.0000,-1053.0000) .. controls
    (1114.6667,-1048.3333) and (1110.0000,-1046.0000) .. (1106.0000,-1046.0000) ..
    controls (1102.0000,-1046.0000) and (1097.3333,-1048.3333) ..
    (1092.0000,-1053.0000) -- (1092.0000,-1071.0000) .. controls
    (1097.3333,-1075.6667) and (1102.0000,-1078.0000) .. (1106.0000,-1078.0000) ..
    controls (1110.0000,-1078.0000) and (1114.6667,-1075.6667) ..
    (1120.0000,-1071.0000) -- (1120.0000,-1053.0000) --
    cycle(1166.0000,-1007.0000) .. controls (1160.6667,-1002.3333) and
    (1155.6667,-1000.0000) .. (1151.0000,-1000.0000) .. controls
    (1147.0000,-1000.0000) and (1142.3333,-1002.3333) .. (1137.0000,-1007.0000) --
    (1137.0000,-1026.0000) .. controls (1142.3333,-1030.6667) and
    (1147.0000,-1033.0000) .. (1151.0000,-1033.0000) .. controls
    (1155.6667,-1033.0000) and (1160.6667,-1030.6667) .. (1166.0000,-1026.0000) --
    (1166.0000,-1007.0000) -- cycle(1444.0000,-732.0000) .. controls
    (1438.6667,-727.3333) and (1433.3333,-725.0000) .. (1428.0000,-725.0000) ..
    controls (1422.6667,-725.0000) and (1417.3333,-727.3333) ..
    (1412.0000,-732.0000) -- (1412.0000,-748.0000) .. controls
    (1417.3333,-752.6667) and (1422.6667,-755.0000) .. (1428.0000,-755.0000) ..
    controls (1433.3333,-755.0000) and (1438.6667,-752.6667) ..
    (1444.0000,-748.0000) -- (1444.0000,-732.0000) -- cycle(1075.0000,-1098.0000)
    .. controls (1069.6667,-1093.3333) and (1065.0000,-1091.0000) ..
    (1061.0000,-1091.0000) .. controls (1056.3333,-1091.0000) and
    (1051.3333,-1093.3333) .. (1046.0000,-1098.0000) -- (1046.0000,-1116.0000) ..
    controls (1051.3333,-1120.6667) and (1056.3333,-1123.0000) ..
    (1061.0000,-1123.0000) .. controls (1065.0000,-1123.0000) and
    (1069.6667,-1120.6667) .. (1075.0000,-1116.0000) -- (1075.0000,-1098.0000) --
    cycle(1489.0000,-687.0000) .. controls (1483.6667,-682.3333) and
    (1478.3333,-680.0000) .. (1473.0000,-680.0000) .. controls
    (1467.6667,-680.0000) and (1462.3333,-682.3333) .. (1457.0000,-687.0000) --
    (1457.0000,-702.0000) .. controls (1462.3333,-706.6667) and
    (1467.6667,-709.0000) .. (1473.0000,-709.0000) .. controls
    (1478.3333,-709.0000) and (1483.6667,-706.6667) .. (1489.0000,-702.0000) --
    (1489.0000,-687.0000) -- cycle(1305.0000,-872.0000) .. controls
    (1301.0000,-864.6667) and (1295.6667,-861.0000) .. (1289.0000,-861.0000) ..
    controls (1283.6667,-861.0000) and (1278.3333,-863.3333) ..
    (1273.0000,-868.0000) -- (1273.0000,-887.0000) .. controls
    (1278.3333,-891.6667) and (1283.6667,-894.0000) .. (1289.0000,-894.0000) ..
    controls (1291.6667,-894.0000) and (1297.0000,-890.3333) ..
    (1305.0000,-883.0000) -- (1305.0000,-872.0000) -- cycle(1211.0000,-959.0000)
    .. controls (1205.6667,-954.3333) and (1200.6667,-952.0000) ..
    (1196.0000,-952.0000) .. controls (1192.0000,-952.0000) and
    (1187.3333,-954.3333) .. (1182.0000,-959.0000) -- (1182.0000,-980.0000) ..
    controls (1187.3333,-984.6667) and (1192.6667,-987.0000) ..
    (1198.0000,-987.0000) .. controls (1201.3333,-987.0000) and
    (1205.6667,-984.6667) .. (1211.0000,-980.0000) -- (1211.0000,-959.0000) --
    cycle(1259.0000,-917.0000) .. controls (1251.6667,-910.3333) and
    (1246.0000,-907.0000) .. (1242.0000,-907.0000) .. controls
    (1237.3333,-907.0000) and (1232.3333,-909.3333) .. (1227.0000,-914.0000) --
    (1227.0000,-932.0000) .. controls (1232.3333,-936.6667) and
    (1237.6667,-939.0000) .. (1243.0000,-939.0000) .. controls
    (1246.3333,-939.0000) and (1251.6667,-935.6667) .. (1259.0000,-929.0000) --
    (1259.0000,-917.0000) -- cycle(1398.0000,-778.0000) .. controls
    (1393.3333,-773.3333) and (1388.0000,-771.0000) .. (1382.0000,-771.0000) ..
    controls (1378.6667,-771.0000) and (1372.3333,-773.3333) ..
    (1363.0000,-778.0000) -- (1363.0000,-792.0000) .. controls
    (1368.3333,-797.3333) and (1374.3333,-800.0000) .. (1381.0000,-800.0000) ..
    controls (1387.6667,-800.0000) and (1393.3333,-797.6667) ..
    (1398.0000,-793.0000) -- (1398.0000,-778.0000) -- cycle(1534.0000,-642.0000)
    .. controls (1526.6667,-635.3333) and (1521.3333,-632.0000) ..
    (1518.0000,-632.0000) .. controls (1514.6667,-632.0000) and
    (1509.3333,-635.3333) .. (1502.0000,-642.0000) -- (1502.0000,-657.0000) ..
    controls (1507.3333,-661.6667) and (1512.6667,-664.0000) ..
    (1518.0000,-664.0000) .. controls (1523.3333,-664.0000) and
    (1528.6667,-661.6667) .. (1534.0000,-657.0000) -- (1534.0000,-642.0000) --
    cycle(1580.0000,-597.0000) .. controls (1572.0000,-589.6667) and
    (1566.6667,-586.0000) .. (1564.0000,-586.0000) .. controls
    (1560.6667,-586.0000) and (1555.0000,-589.6667) .. (1547.0000,-597.0000) --
    (1547.0000,-608.0000) .. controls (1551.0000,-615.3333) and
    (1556.6667,-619.0000) .. (1564.0000,-619.0000) .. controls
    (1569.3333,-619.0000) and (1574.6667,-616.6667) .. (1580.0000,-612.0000) --
    (1580.0000,-597.0000) -- cycle(1350.0000,-827.0000) .. controls
    (1346.6667,-819.6667) and (1341.3333,-816.0000) .. (1334.0000,-816.0000) ..
    controls (1328.6667,-816.0000) and (1323.3333,-818.3333) ..
    (1318.0000,-823.0000) -- (1318.0000,-838.0000) .. controls
    (1323.3333,-842.6667) and (1328.6667,-845.0000) .. (1334.0000,-845.0000) ..
    controls (1340.0000,-845.0000) and (1345.3333,-842.6667) ..
    (1350.0000,-838.0000) -- (1350.0000,-827.0000) -- cycle(1075.0000,-1007.0000)
    .. controls (1069.6667,-1002.3333) and (1065.0000,-1000.0000) ..
    (1061.0000,-1000.0000) .. controls (1056.3333,-1000.0000) and
    (1051.3333,-1002.3333) .. (1046.0000,-1007.0000) -- (1046.0000,-1026.0000) ..
    controls (1051.3333,-1030.6667) and (1056.3333,-1033.0000) ..
    (1061.0000,-1033.0000) .. controls (1065.0000,-1033.0000) and
    (1069.6667,-1030.6667) .. (1075.0000,-1026.0000) -- (1075.0000,-1007.0000) --
    cycle(1030.0000,-1053.0000) .. controls (1024.6667,-1048.3333) and
    (1019.6667,-1046.0000) .. (1015.0000,-1046.0000) .. controls
    (1010.3333,-1046.0000) and (1004.6667,-1049.3333) .. (998.0000,-1056.0000) --
    (998.0000,-1068.0000) .. controls (1005.3333,-1074.6667) and
    (1011.0000,-1078.0000) .. (1015.0000,-1078.0000) .. controls
    (1019.6667,-1078.0000) and (1024.6667,-1075.6667) .. (1030.0000,-1071.0000) --
    (1030.0000,-1053.0000) -- cycle(1444.0000,-648.0000) .. controls
    (1444.0000,-637.3333) and (1438.6667,-632.0000) .. (1428.0000,-632.0000) ..
    controls (1424.6667,-632.0000) and (1419.3333,-635.3333) ..
    (1412.0000,-642.0000) -- (1412.0000,-657.0000) .. controls
    (1417.3333,-661.6667) and (1422.6667,-664.0000) .. (1428.0000,-664.0000) ..
    controls (1438.6667,-664.0000) and (1444.0000,-658.6667) ..
    (1444.0000,-648.0000) -- cycle(1120.0000,-959.0000) .. controls
    (1114.6667,-954.3333) and (1110.0000,-952.0000) .. (1106.0000,-952.0000) ..
    controls (1102.0000,-952.0000) and (1097.3333,-954.3333) ..
    (1092.0000,-959.0000) -- (1092.0000,-980.0000) .. controls
    (1097.3333,-984.6667) and (1101.3333,-987.0000) .. (1104.0000,-987.0000) ..
    controls (1109.3333,-987.0000) and (1114.6667,-984.6667) ..
    (1120.0000,-980.0000) -- (1120.0000,-959.0000) -- cycle(1399.0000,-693.0000)
    .. controls (1399.0000,-684.3333) and (1394.0000,-680.0000) ..
    (1384.0000,-680.0000) -- (1379.0000,-680.0000) .. controls
    (1373.6667,-680.0000) and (1368.3333,-682.6667) .. (1363.0000,-688.0000) --
    (1363.0000,-702.0000) .. controls (1372.3333,-706.6667) and
    (1378.6667,-709.0000) .. (1382.0000,-709.0000) .. controls
    (1393.3333,-709.0000) and (1399.0000,-703.6667) .. (1399.0000,-693.0000) --
    cycle(1489.0000,-597.0000) .. controls (1481.0000,-589.6667) and
    (1475.6667,-586.0000) .. (1473.0000,-586.0000) .. controls
    (1470.3333,-586.0000) and (1465.0000,-589.6667) .. (1457.0000,-597.0000) --
    (1457.0000,-612.0000) .. controls (1462.3333,-616.6667) and
    (1467.6667,-619.0000) .. (1473.0000,-619.0000) .. controls
    (1478.3333,-619.0000) and (1483.6667,-616.6667) .. (1489.0000,-612.0000) --
    (1489.0000,-597.0000) -- cycle(1166.0000,-914.0000) .. controls
    (1160.6667,-909.3333) and (1155.6667,-907.0000) .. (1151.0000,-907.0000) ..
    controls (1147.0000,-907.0000) and (1142.3333,-909.3333) ..
    (1137.0000,-914.0000) -- (1137.0000,-932.0000) .. controls
    (1142.3333,-936.6667) and (1147.0000,-939.0000) .. (1151.0000,-939.0000) ..
    controls (1155.6667,-939.0000) and (1160.6667,-936.6667) ..
    (1166.0000,-932.0000) -- (1166.0000,-914.0000) -- cycle(1305.0000,-782.0000)
    .. controls (1301.6667,-774.6667) and (1296.3333,-771.0000) ..
    (1289.0000,-771.0000) .. controls (1283.6667,-771.0000) and
    (1278.3333,-773.3333) .. (1273.0000,-778.0000) -- (1273.0000,-793.0000) ..
    controls (1278.3333,-797.6667) and (1283.6667,-800.0000) ..
    (1289.0000,-800.0000) .. controls (1294.3333,-800.0000) and
    (1299.6667,-797.3333) .. (1305.0000,-792.0000) -- (1305.0000,-782.0000) --
    cycle(1211.0000,-868.0000) .. controls (1205.6667,-863.3333) and
    (1200.6667,-861.0000) .. (1196.0000,-861.0000) .. controls
    (1192.0000,-861.0000) and (1187.3333,-863.3333) .. (1182.0000,-868.0000) --
    (1182.0000,-887.0000) .. controls (1187.3333,-891.6667) and
    (1192.6667,-894.0000) .. (1198.0000,-894.0000) .. controls
    (1201.3333,-894.0000) and (1205.6667,-891.6667) .. (1211.0000,-887.0000) --
    (1211.0000,-868.0000) -- cycle(1350.0000,-732.0000) .. controls
    (1344.6667,-727.3333) and (1339.3333,-725.0000) .. (1334.0000,-725.0000) ..
    controls (1328.6667,-725.0000) and (1323.3333,-727.3333) ..
    (1318.0000,-732.0000) -- (1318.0000,-748.0000) .. controls
    (1323.3333,-752.6667) and (1328.6667,-755.0000) .. (1334.0000,-755.0000) ..
    controls (1339.3333,-755.0000) and (1344.6667,-752.6667) ..
    (1350.0000,-748.0000) -- (1350.0000,-732.0000) -- cycle(1259.0000,-827.0000)
    .. controls (1255.6667,-819.6667) and (1250.3333,-816.0000) ..
    (1243.0000,-816.0000) .. controls (1237.6667,-816.0000) and
    (1232.3333,-818.6667) .. (1227.0000,-824.0000) -- (1231.0000,-845.0000) --
    (1252.0000,-845.0000) -- (1259.0000,-838.0000) -- (1259.0000,-827.0000) --
    cycle(1534.0000,-548.0000) .. controls (1527.3333,-541.3333) and
    (1522.0000,-538.0000) .. (1518.0000,-538.0000) .. controls
    (1514.6667,-538.0000) and (1509.3333,-541.3333) .. (1502.0000,-548.0000) --
    (1502.0000,-563.0000) .. controls (1508.6667,-569.6667) and
    (1514.0000,-573.0000) .. (1518.0000,-573.0000) .. controls
    (1522.0000,-573.0000) and (1527.3333,-569.6667) .. (1534.0000,-563.0000) --
    (1534.0000,-548.0000) -- cycle(1030.0000,-959.0000) .. controls
    (1024.6667,-954.3333) and (1019.6667,-952.0000) .. (1015.0000,-952.0000) ..
    controls (1010.3333,-952.0000) and (1004.6667,-955.3333) ..
    (998.0000,-962.0000) -- (998.0000,-977.0000) .. controls (1004.6667,-983.6667)
    and (1010.0000,-987.0000) .. (1014.0000,-987.0000) .. controls
    (1019.3333,-987.0000) and (1024.6667,-984.6667) .. (1030.0000,-980.0000) --
    (1030.0000,-959.0000) -- cycle(1075.0000,-914.0000) .. controls
    (1069.6667,-909.3333) and (1065.0000,-907.0000) .. (1061.0000,-907.0000) ..
    controls (1056.3333,-907.0000) and (1051.3333,-909.3333) ..
    (1046.0000,-914.0000) -- (1046.0000,-932.0000) .. controls
    (1051.3333,-936.6667) and (1055.6667,-939.0000) .. (1059.0000,-939.0000) ..
    controls (1064.3333,-939.0000) and (1069.6667,-936.6667) ..
    (1075.0000,-932.0000) -- (1075.0000,-914.0000) -- cycle(1120.0000,-868.0000)
    .. controls (1114.6667,-863.3333) and (1110.0000,-861.0000) ..
    (1106.0000,-861.0000) .. controls (1102.0000,-861.0000) and
    (1097.3333,-863.3333) .. (1092.0000,-868.0000) -- (1092.0000,-887.0000) ..
    controls (1097.3333,-891.6667) and (1101.3333,-894.0000) ..
    (1104.0000,-894.0000) .. controls (1109.3333,-894.0000) and
    (1114.6667,-891.6667) .. (1120.0000,-887.0000) -- (1120.0000,-868.0000) --
    cycle(1305.0000,-693.0000) .. controls (1305.0000,-684.3333) and
    (1299.6667,-680.0000) .. (1289.0000,-680.0000) .. controls
    (1283.6667,-680.0000) and (1278.3333,-682.3333) .. (1273.0000,-687.0000) --
    (1273.0000,-702.0000) .. controls (1278.3333,-706.6667) and
    (1283.6667,-709.0000) .. (1289.0000,-709.0000) .. controls
    (1299.6667,-709.0000) and (1305.0000,-703.6667) .. (1305.0000,-693.0000) --
    cycle(1399.0000,-603.0000) .. controls (1399.0000,-591.6667) and
    (1393.3333,-586.0000) .. (1382.0000,-586.0000) .. controls
    (1376.6667,-586.0000) and (1370.3333,-589.6667) .. (1363.0000,-597.0000) --
    (1363.0000,-612.0000) .. controls (1373.6667,-616.6667) and
    (1380.0000,-619.0000) .. (1382.0000,-619.0000) .. controls
    (1393.3333,-619.0000) and (1399.0000,-613.6667) .. (1399.0000,-603.0000) --
    cycle(1444.0000,-556.0000) .. controls (1444.0000,-544.0000) and
    (1438.6667,-538.0000) .. (1428.0000,-538.0000) .. controls
    (1417.3333,-538.0000) and (1412.0000,-544.0000) .. (1412.0000,-556.0000) ..
    controls (1412.0000,-558.0000) and (1414.3333,-563.6667) ..
    (1419.0000,-573.0000) -- (1433.0000,-573.0000) .. controls
    (1440.3333,-566.3333) and (1444.0000,-560.6667) .. (1444.0000,-556.0000) --
    cycle(984.0000,-1007.0000) .. controls (979.3333,-1002.3333) and
    (974.0000,-1000.0000) .. (968.0000,-1000.0000) .. controls
    (963.3333,-1000.0000) and (957.0000,-1003.6667) .. (949.0000,-1011.0000) --
    (949.0000,-1022.0000) .. controls (955.0000,-1029.3333) and
    (961.0000,-1033.0000) .. (967.0000,-1033.0000) .. controls
    (967.6667,-1033.0000) and (973.3333,-1030.6667) .. (984.0000,-1026.0000) --
    (984.0000,-1007.0000) -- cycle(1260.0000,-740.0000) .. controls
    (1260.0000,-730.0000) and (1254.3333,-725.0000) .. (1243.0000,-725.0000) ..
    controls (1232.3333,-725.0000) and (1227.0000,-730.0000) ..
    (1227.0000,-740.0000) .. controls (1227.0000,-744.6667) and
    (1229.6667,-749.3333) .. (1235.0000,-754.0000) -- (1256.0000,-754.0000) ..
    controls (1256.0000,-752.6667) and (1256.6667,-750.3333) ..
    (1258.0000,-747.0000) .. controls (1259.3333,-744.3333) and
    (1260.0000,-742.0000) .. (1260.0000,-740.0000) -- cycle(891.0000,-1098.0000)
    .. controls (885.6667,-1093.3333) and (880.6667,-1091.0000) ..
    (876.0000,-1091.0000) .. controls (871.3333,-1091.0000) and
    (865.6667,-1094.3333) .. (859.0000,-1101.0000) -- (859.0000,-1113.0000) ..
    controls (866.3333,-1119.6667) and (872.0000,-1123.0000) ..
    (876.0000,-1123.0000) .. controls (880.6667,-1123.0000) and
    (885.6667,-1120.6667) .. (891.0000,-1116.0000) -- (891.0000,-1098.0000) --
    cycle(936.0000,-1053.0000) .. controls (930.6667,-1048.3333) and
    (926.0000,-1046.0000) .. (922.0000,-1046.0000) .. controls
    (916.6667,-1046.0000) and (910.6667,-1049.3333) .. (904.0000,-1056.0000) --
    (904.0000,-1068.0000) .. controls (911.3333,-1074.6667) and
    (917.3333,-1078.0000) .. (922.0000,-1078.0000) .. controls
    (926.0000,-1078.0000) and (930.6667,-1075.6667) .. (936.0000,-1071.0000) --
    (936.0000,-1053.0000) -- cycle(1166.0000,-823.0000) .. controls
    (1160.6667,-818.3333) and (1155.6667,-816.0000) .. (1151.0000,-816.0000) ..
    controls (1147.0000,-816.0000) and (1142.3333,-818.6667) ..
    (1137.0000,-824.0000) -- (1140.0000,-845.0000) -- (1162.0000,-845.0000) --
    (1166.0000,-841.0000) -- (1166.0000,-823.0000) -- cycle(1211.0000,-775.0000)
    .. controls (1208.3333,-772.3333) and (1205.3333,-771.0000) ..
    (1202.0000,-771.0000) -- (1194.0000,-771.0000) .. controls
    (1190.0000,-771.0000) and (1186.0000,-773.3333) .. (1182.0000,-778.0000) --
    (1186.0000,-800.0000) -- (1211.0000,-796.0000) -- (1211.0000,-775.0000) --
    cycle(1350.0000,-648.0000) .. controls (1350.0000,-637.3333) and
    (1344.6667,-632.0000) .. (1334.0000,-632.0000) .. controls
    (1330.6667,-632.0000) and (1325.3333,-635.3333) .. (1318.0000,-642.0000) --
    (1318.0000,-657.0000) .. controls (1323.3333,-661.6667) and
    (1328.6667,-664.0000) .. (1334.0000,-664.0000) .. controls
    (1344.6667,-664.0000) and (1350.0000,-658.6667) .. (1350.0000,-648.0000) --
    cycle(1489.0000,-503.0000) .. controls (1481.6667,-496.3333) and
    (1476.3333,-493.0000) .. (1473.0000,-493.0000) .. controls
    (1469.6667,-493.0000) and (1464.3333,-496.3333) .. (1457.0000,-503.0000) --
    (1457.0000,-518.0000) .. controls (1462.3333,-522.6667) and
    (1467.6667,-525.0000) .. (1473.0000,-525.0000) .. controls
    (1478.3333,-525.0000) and (1483.6667,-522.6667) .. (1489.0000,-518.0000) --
    (1489.0000,-503.0000) -- cycle(710.0000,-1198.0000) .. controls
    (710.0000,-1186.6667) and (704.6667,-1181.0000) .. (694.0000,-1181.0000) ..
    controls (688.6667,-1181.0000) and (683.3333,-1183.3333) ..
    (678.0000,-1188.0000) -- (678.0000,-1207.0000) .. controls
    (683.3333,-1211.6667) and (688.6667,-1214.0000) .. (694.0000,-1214.0000) ..
    controls (704.6667,-1214.0000) and (710.0000,-1208.6667) ..
    (710.0000,-1198.0000) -- cycle(755.0000,-1146.0000) .. controls
    (747.6667,-1139.3333) and (741.6667,-1136.0000) .. (737.0000,-1136.0000) ..
    controls (733.0000,-1136.0000) and (728.3333,-1138.3333) ..
    (723.0000,-1143.0000) -- (723.0000,-1162.0000) .. controls
    (728.3333,-1166.6667) and (733.6667,-1169.0000) .. (739.0000,-1169.0000) ..
    controls (744.3333,-1169.0000) and (749.6667,-1166.6667) ..
    (755.0000,-1162.0000) -- (755.0000,-1146.0000) -- cycle(891.0000,-1007.0000)
    .. controls (885.6667,-1002.3333) and (880.3333,-1000.0000) ..
    (875.0000,-1000.0000) .. controls (864.3333,-1000.0000) and
    (859.0000,-1005.6667) .. (859.0000,-1017.0000) .. controls
    (859.0000,-1027.6667) and (864.3333,-1033.0000) .. (875.0000,-1033.0000) ..
    controls (880.3333,-1033.0000) and (885.6667,-1030.6667) ..
    (891.0000,-1026.0000) -- (891.0000,-1007.0000) -- cycle(1030.0000,-868.0000)
    .. controls (1024.6667,-863.3333) and (1019.3333,-861.0000) ..
    (1014.0000,-861.0000) .. controls (1003.3333,-861.0000) and
    (998.0000,-866.3333) .. (998.0000,-877.0000) .. controls (998.0000,-888.3333)
    and (1003.3333,-894.0000) .. (1014.0000,-894.0000) .. controls
    (1019.3333,-894.0000) and (1024.6667,-891.6667) .. (1030.0000,-887.0000) --
    (1030.0000,-868.0000) -- cycle(1120.0000,-784.0000) .. controls
    (1120.0000,-779.3333) and (1117.6667,-775.0000) .. (1113.0000,-771.0000) --
    (1092.0000,-775.0000) -- (1095.0000,-800.0000) -- (1116.0000,-800.0000) ..
    controls (1118.6667,-797.3333) and (1120.0000,-794.6667) ..
    (1120.0000,-792.0000) -- (1120.0000,-784.0000) -- cycle(1260.0000,-648.0000)
    .. controls (1260.0000,-637.3333) and (1254.3333,-632.0000) ..
    (1243.0000,-632.0000) .. controls (1237.6667,-632.0000) and
    (1232.3333,-634.3333) .. (1227.0000,-639.0000) -- (1227.0000,-657.0000) ..
    controls (1232.3333,-661.6667) and (1237.6667,-664.0000) ..
    (1243.0000,-664.0000) .. controls (1254.3333,-664.0000) and
    (1260.0000,-658.6667) .. (1260.0000,-648.0000) -- cycle(1305.0000,-603.0000)
    .. controls (1305.0000,-591.6667) and (1299.6667,-586.0000) ..
    (1289.0000,-586.0000) .. controls (1283.6667,-586.0000) and
    (1278.3333,-588.3333) .. (1273.0000,-593.0000) -- (1273.0000,-612.0000) ..
    controls (1278.3333,-616.6667) and (1283.6667,-619.0000) ..
    (1289.0000,-619.0000) .. controls (1299.6667,-619.0000) and
    (1305.0000,-613.6667) .. (1305.0000,-603.0000) -- cycle(1444.0000,-464.0000)
    .. controls (1444.0000,-452.6667) and (1438.6667,-447.0000) ..
    (1428.0000,-447.0000) .. controls (1422.6667,-447.0000) and
    (1417.3333,-449.3333) .. (1412.0000,-454.0000) -- (1412.0000,-473.0000) ..
    controls (1417.3333,-477.6667) and (1422.6667,-480.0000) ..
    (1428.0000,-480.0000) .. controls (1438.6667,-480.0000) and
    (1444.0000,-474.6667) .. (1444.0000,-464.0000) -- cycle(664.0000,-1243.0000)
    .. controls (664.0000,-1232.3333) and (658.6667,-1227.0000) ..
    (648.0000,-1227.0000) .. controls (642.6667,-1227.0000) and
    (637.3333,-1229.3333) .. (632.0000,-1234.0000) -- (632.0000,-1252.0000) ..
    controls (637.3333,-1256.6667) and (642.6667,-1259.0000) ..
    (648.0000,-1259.0000) .. controls (658.6667,-1259.0000) and
    (664.0000,-1253.6667) .. (664.0000,-1243.0000) -- cycle(800.0000,-1098.0000)
    .. controls (794.6667,-1093.3333) and (789.3333,-1091.0000) ..
    (784.0000,-1091.0000) .. controls (778.6667,-1091.0000) and
    (773.3333,-1093.3333) .. (768.0000,-1098.0000) -- (768.0000,-1116.0000) ..
    controls (773.3333,-1120.6667) and (778.6667,-1123.0000) ..
    (784.0000,-1123.0000) .. controls (789.3333,-1123.0000) and
    (794.6667,-1120.6667) .. (800.0000,-1116.0000) -- (800.0000,-1098.0000) --
    cycle(845.0000,-1053.0000) .. controls (839.6667,-1048.3333) and
    (834.3333,-1046.0000) .. (829.0000,-1046.0000) .. controls
    (823.6667,-1046.0000) and (818.3333,-1048.3333) .. (813.0000,-1053.0000) --
    (813.0000,-1068.0000) .. controls (820.3333,-1074.6667) and
    (826.3333,-1078.0000) .. (831.0000,-1078.0000) .. controls
    (835.0000,-1078.0000) and (839.6667,-1075.6667) .. (845.0000,-1071.0000) --
    (845.0000,-1053.0000) -- cycle(1075.0000,-829.0000) .. controls
    (1075.0000,-824.3333) and (1072.6667,-820.0000) .. (1068.0000,-816.0000) --
    (1046.0000,-820.0000) -- (1050.0000,-845.0000) -- (1071.0000,-845.0000) ..
    controls (1073.6667,-842.3333) and (1075.0000,-839.6667) ..
    (1075.0000,-837.0000) -- (1075.0000,-829.0000) -- cycle(1165.0000,-751.0000)
    -- (1162.0000,-726.0000) -- (1137.0000,-729.0000) -- (1141.0000,-754.0000) --
    (1165.0000,-751.0000) -- cycle(1211.0000,-705.0000) -- (1207.0000,-680.0000)
    -- (1186.0000,-680.0000) .. controls (1183.3333,-683.3333) and
    (1182.0000,-686.0000) .. (1182.0000,-688.0000) -- (1182.0000,-696.0000) ..
    controls (1182.0000,-700.0000) and (1184.3333,-704.3333) ..
    (1189.0000,-709.0000) -- (1211.0000,-705.0000) -- cycle(1399.0000,-509.0000)
    .. controls (1399.0000,-498.3333) and (1393.3333,-493.0000) ..
    (1382.0000,-493.0000) .. controls (1376.0000,-493.0000) and
    (1369.6667,-496.3333) .. (1363.0000,-503.0000) -- (1363.0000,-518.0000) ..
    controls (1373.6667,-522.6667) and (1380.0000,-525.0000) ..
    (1382.0000,-525.0000) .. controls (1393.3333,-525.0000) and
    (1399.0000,-519.6667) .. (1399.0000,-509.0000) -- cycle(936.0000,-959.0000) ..
    controls (930.6667,-954.3333) and (926.0000,-952.0000) .. (922.0000,-952.0000)
    .. controls (916.6667,-952.0000) and (910.6667,-955.3333) ..
    (904.0000,-962.0000) -- (904.0000,-977.0000) .. controls (910.6667,-983.6667)
    and (916.0000,-987.0000) .. (920.0000,-987.0000) .. controls
    (925.3333,-987.0000) and (930.6667,-984.6667) .. (936.0000,-980.0000) --
    (936.0000,-959.0000) -- cycle(984.0000,-914.0000) .. controls
    (979.3333,-909.3333) and (974.0000,-907.0000) .. (968.0000,-907.0000) ..
    controls (962.0000,-907.0000) and (955.6667,-910.3333) .. (949.0000,-917.0000)
    -- (949.0000,-929.0000) .. controls (955.0000,-935.6667) and
    (961.0000,-939.0000) .. (967.0000,-939.0000) .. controls (967.6667,-939.0000)
    and (973.3333,-936.6667) .. (984.0000,-932.0000) -- (984.0000,-914.0000) --
    cycle(1350.0000,-554.0000) .. controls (1350.0000,-543.3333) and
    (1344.6667,-538.0000) .. (1334.0000,-538.0000) .. controls
    (1323.3333,-538.0000) and (1318.0000,-544.0000) .. (1318.0000,-556.0000) ..
    controls (1318.0000,-558.0000) and (1320.3333,-563.6667) ..
    (1325.0000,-573.0000) -- (1339.0000,-573.0000) .. controls
    (1346.3333,-565.6667) and (1350.0000,-559.3333) .. (1350.0000,-554.0000) --
    cycle(710.0000,-1101.0000) .. controls (702.6667,-1094.3333) and
    (696.6667,-1091.0000) .. (692.0000,-1091.0000) .. controls
    (688.0000,-1091.0000) and (683.3333,-1093.3333) .. (678.0000,-1098.0000) --
    (678.0000,-1116.0000) .. controls (683.3333,-1120.6667) and
    (688.0000,-1123.0000) .. (692.0000,-1123.0000) .. controls
    (696.6667,-1123.0000) and (702.6667,-1119.6667) .. (710.0000,-1113.0000) --
    (710.0000,-1101.0000) -- cycle(755.0000,-1053.0000) .. controls
    (750.3333,-1048.3333) and (745.0000,-1046.0000) .. (739.0000,-1046.0000) ..
    controls (733.6667,-1046.0000) and (728.3333,-1048.3333) ..
    (723.0000,-1053.0000) -- (723.0000,-1071.0000) .. controls
    (728.3333,-1075.6667) and (733.0000,-1078.0000) .. (737.0000,-1078.0000) ..
    controls (741.6667,-1078.0000) and (747.6667,-1074.6667) ..
    (755.0000,-1068.0000) -- (755.0000,-1053.0000) -- cycle(619.0000,-1192.0000)
    .. controls (611.6667,-1184.6667) and (606.3333,-1181.0000) ..
    (603.0000,-1181.0000) .. controls (597.6667,-1181.0000) and
    (592.3333,-1183.3333) .. (587.0000,-1188.0000) -- (587.0000,-1207.0000) ..
    controls (592.3333,-1211.6667) and (597.0000,-1214.0000) ..
    (601.0000,-1214.0000) .. controls (605.6667,-1214.0000) and
    (611.6667,-1210.6667) .. (619.0000,-1204.0000) -- (619.0000,-1192.0000) --
    cycle(664.0000,-1146.0000) .. controls (656.6667,-1139.3333) and
    (651.0000,-1136.0000) .. (647.0000,-1136.0000) .. controls
    (642.3333,-1136.0000) and (637.3333,-1138.3333) .. (632.0000,-1143.0000) --
    (632.0000,-1162.0000) .. controls (637.3333,-1166.6667) and
    (642.3333,-1169.0000) .. (647.0000,-1169.0000) .. controls
    (651.0000,-1169.0000) and (656.6667,-1165.3333) .. (664.0000,-1158.0000) --
    (664.0000,-1146.0000) -- cycle(800.0000,-1007.0000) .. controls
    (794.6667,-1002.3333) and (789.3333,-1000.0000) .. (784.0000,-1000.0000) ..
    controls (778.6667,-1000.0000) and (773.3333,-1002.3333) ..
    (768.0000,-1007.0000) -- (768.0000,-1023.0000) .. controls
    (775.3333,-1029.6667) and (780.6667,-1033.0000) .. (784.0000,-1033.0000) ..
    controls (786.6667,-1033.0000) and (792.0000,-1029.3333) ..
    (800.0000,-1022.0000) -- (800.0000,-1007.0000) -- cycle(1075.0000,-740.0000)
    .. controls (1075.0000,-735.3333) and (1072.6667,-730.6667) ..
    (1068.0000,-726.0000) -- (1046.0000,-729.0000) -- (1050.0000,-754.0000) --
    (1068.0000,-754.0000) .. controls (1072.6667,-749.3333) and
    (1075.0000,-744.6667) .. (1075.0000,-740.0000) -- cycle(1120.0000,-702.0000)
    -- (1117.0000,-680.0000) -- (1092.0000,-684.0000) -- (1095.0000,-709.0000) --
    (1113.0000,-709.0000) -- (1120.0000,-702.0000) -- cycle(1030.0000,-778.0000)
    .. controls (1024.6667,-773.3333) and (1019.3333,-771.0000) ..
    (1014.0000,-771.0000) .. controls (1003.3333,-771.0000) and
    (998.0000,-776.3333) .. (998.0000,-787.0000) .. controls (998.0000,-795.6667)
    and (1002.6667,-800.0000) .. (1012.0000,-800.0000) .. controls
    (1018.6667,-800.0000) and (1024.6667,-797.6667) .. (1030.0000,-793.0000) --
    (1030.0000,-778.0000) -- cycle(1211.0000,-603.0000) .. controls
    (1211.0000,-597.0000) and (1208.6667,-591.6667) .. (1204.0000,-587.0000) --
    (1193.0000,-587.0000) .. controls (1190.3333,-588.3333) and
    (1186.6667,-590.3333) .. (1182.0000,-593.0000) -- (1182.0000,-612.0000) ..
    controls (1187.3333,-616.6667) and (1192.0000,-619.0000) ..
    (1196.0000,-619.0000) .. controls (1206.0000,-619.0000) and
    (1211.0000,-613.6667) .. (1211.0000,-603.0000) -- cycle(1165.0000,-635.0000)
    .. controls (1163.6667,-635.0000) and (1161.3333,-634.3333) ..
    (1158.0000,-633.0000) .. controls (1154.6667,-632.3333) and
    (1152.3333,-632.0000) .. (1151.0000,-632.0000) .. controls
    (1147.0000,-632.0000) and (1142.3333,-634.3333) .. (1137.0000,-639.0000) --
    (1137.0000,-657.0000) .. controls (1142.3333,-661.6667) and
    (1147.0000,-664.0000) .. (1151.0000,-664.0000) .. controls
    (1155.6667,-664.0000) and (1160.3333,-661.6667) .. (1165.0000,-657.0000) --
    (1165.0000,-635.0000) -- cycle(1260.0000,-554.0000) .. controls
    (1260.0000,-543.3333) and (1254.3333,-538.0000) .. (1243.0000,-538.0000) ..
    controls (1237.6667,-538.0000) and (1232.3333,-540.3333) ..
    (1227.0000,-545.0000) -- (1227.0000,-563.0000) .. controls
    (1234.3333,-569.6667) and (1239.3333,-573.0000) .. (1242.0000,-573.0000) ..
    controls (1254.0000,-573.0000) and (1260.0000,-566.6667) ..
    (1260.0000,-554.0000) -- cycle(845.0000,-959.0000) .. controls
    (839.6667,-954.3333) and (834.3333,-952.0000) .. (829.0000,-952.0000) ..
    controls (823.6667,-952.0000) and (818.3333,-954.3333) .. (813.0000,-959.0000)
    -- (813.0000,-977.0000) .. controls (820.3333,-983.6667) and
    (825.6667,-987.0000) .. (829.0000,-987.0000) .. controls (832.3333,-987.0000)
    and (837.6667,-983.6667) .. (845.0000,-977.0000) -- (845.0000,-959.0000) --
    cycle(1398.0000,-412.0000) .. controls (1390.6667,-405.3333) and
    (1385.0000,-402.0000) .. (1381.0000,-402.0000) .. controls
    (1375.6667,-402.0000) and (1369.6667,-405.3333) .. (1363.0000,-412.0000) --
    (1363.0000,-428.0000) .. controls (1365.0000,-428.0000) and
    (1368.0000,-429.0000) .. (1372.0000,-431.0000) .. controls
    (1376.0000,-433.0000) and (1379.0000,-434.0000) .. (1381.0000,-434.0000) ..
    controls (1385.6667,-434.0000) and (1391.3333,-430.6667) ..
    (1398.0000,-424.0000) -- (1398.0000,-412.0000) -- cycle(891.0000,-914.0000) ..
    controls (885.6667,-909.3333) and (880.3333,-907.0000) .. (875.0000,-907.0000)
    .. controls (864.3333,-907.0000) and (859.0000,-912.3333) ..
    (859.0000,-923.0000) .. controls (859.0000,-933.6667) and (864.3333,-939.0000)
    .. (875.0000,-939.0000) .. controls (880.3333,-939.0000) and
    (885.6667,-936.6667) .. (891.0000,-932.0000) -- (891.0000,-914.0000) --
    cycle(1305.0000,-509.0000) .. controls (1305.0000,-498.3333) and
    (1299.6667,-493.0000) .. (1289.0000,-493.0000) .. controls
    (1283.6667,-493.0000) and (1278.3333,-495.3333) .. (1273.0000,-500.0000) --
    (1273.0000,-518.0000) .. controls (1278.3333,-522.6667) and
    (1283.6667,-525.0000) .. (1289.0000,-525.0000) .. controls
    (1299.6667,-525.0000) and (1305.0000,-519.6667) .. (1305.0000,-509.0000) --
    cycle(570.0000,-1233.0000) .. controls (568.6667,-1233.0000) and
    (566.3333,-1232.0000) .. (563.0000,-1230.0000) .. controls
    (559.6667,-1228.0000) and (557.0000,-1227.0000) .. (555.0000,-1227.0000) ..
    controls (549.6667,-1227.0000) and (544.3333,-1229.3333) ..
    (539.0000,-1234.0000) -- (539.0000,-1252.0000) .. controls
    (544.3333,-1256.6667) and (549.6667,-1259.0000) .. (555.0000,-1259.0000) ..
    controls (560.3333,-1259.0000) and (565.3333,-1256.6667) ..
    (570.0000,-1252.0000) -- (570.0000,-1233.0000) -- cycle(936.0000,-868.0000) ..
    controls (930.6667,-863.3333) and (925.3333,-861.0000) .. (920.0000,-861.0000)
    .. controls (909.3333,-861.0000) and (904.0000,-866.3333) ..
    (904.0000,-877.0000) .. controls (904.0000,-888.3333) and (909.3333,-894.0000)
    .. (920.0000,-894.0000) .. controls (925.3333,-894.0000) and
    (930.6667,-891.6667) .. (936.0000,-887.0000) -- (936.0000,-868.0000) --
    cycle(1350.0000,-464.0000) .. controls (1350.0000,-452.6667) and
    (1344.6667,-447.0000) .. (1334.0000,-447.0000) .. controls
    (1328.6667,-447.0000) and (1323.3333,-449.3333) .. (1318.0000,-454.0000) --
    (1318.0000,-473.0000) .. controls (1323.3333,-477.6667) and
    (1328.6667,-480.0000) .. (1334.0000,-480.0000) .. controls
    (1344.6667,-480.0000) and (1350.0000,-474.6667) .. (1350.0000,-464.0000) --
    cycle(984.0000,-823.0000) .. controls (978.6667,-818.3333) and
    (973.0000,-816.0000) .. (967.0000,-816.0000) .. controls (955.0000,-816.0000)
    and (949.0000,-821.3333) .. (949.0000,-832.0000) .. controls
    (949.0000,-840.6667) and (954.0000,-845.0000) .. (964.0000,-845.0000) --
    (969.0000,-845.0000) .. controls (974.3333,-845.0000) and (979.3333,-842.6667)
    .. (984.0000,-838.0000) -- (984.0000,-823.0000) -- cycle(522.0000,-1287.0000)
    .. controls (522.0000,-1281.0000) and (519.6667,-1276.0000) ..
    (515.0000,-1272.0000) -- (504.0000,-1272.0000) .. controls
    (496.6667,-1272.0000) and (493.0000,-1277.3333) .. (493.0000,-1288.0000) ..
    controls (493.0000,-1293.3333) and (495.6667,-1298.6667) ..
    (501.0000,-1304.0000) -- (518.0000,-1304.0000) .. controls
    (520.6667,-1296.6667) and (522.0000,-1291.0000) .. (522.0000,-1287.0000) --
    cycle(710.0000,-1011.0000) .. controls (706.0000,-1003.6667) and
    (700.6667,-1000.0000) .. (694.0000,-1000.0000) .. controls
    (688.6667,-1000.0000) and (683.3333,-1002.3333) .. (678.0000,-1007.0000) --
    (678.0000,-1026.0000) .. controls (683.3333,-1030.6667) and
    (688.6667,-1033.0000) .. (694.0000,-1033.0000) .. controls
    (696.6667,-1033.0000) and (702.0000,-1029.3333) .. (710.0000,-1022.0000) --
    (710.0000,-1011.0000) -- cycle(619.0000,-1101.0000) .. controls
    (611.6667,-1094.3333) and (605.6667,-1091.0000) .. (601.0000,-1091.0000) ..
    controls (597.0000,-1091.0000) and (592.3333,-1093.3333) ..
    (587.0000,-1098.0000) -- (587.0000,-1116.0000) .. controls
    (592.3333,-1120.6667) and (597.0000,-1123.0000) .. (601.0000,-1123.0000) ..
    controls (605.6667,-1123.0000) and (611.6667,-1119.6667) ..
    (619.0000,-1113.0000) -- (619.0000,-1101.0000) -- cycle(664.0000,-1056.0000)
    .. controls (656.6667,-1049.3333) and (651.0000,-1046.0000) ..
    (647.0000,-1046.0000) .. controls (642.3333,-1046.0000) and
    (637.3333,-1048.3333) .. (632.0000,-1053.0000) -- (632.0000,-1071.0000) ..
    controls (637.3333,-1075.6667) and (642.3333,-1078.0000) ..
    (647.0000,-1078.0000) .. controls (651.6667,-1078.0000) and
    (657.3333,-1074.6667) .. (664.0000,-1068.0000) -- (664.0000,-1056.0000) --
    cycle(755.0000,-959.0000) .. controls (749.6667,-954.3333) and
    (744.3333,-952.0000) .. (739.0000,-952.0000) .. controls (733.6667,-952.0000)
    and (728.3333,-954.3333) .. (723.0000,-959.0000) -- (723.0000,-977.0000) ..
    controls (730.3333,-983.6667) and (735.6667,-987.0000) .. (739.0000,-987.0000)
    .. controls (742.3333,-987.0000) and (747.6667,-983.6667) ..
    (755.0000,-977.0000) -- (755.0000,-959.0000) -- cycle(1030.0000,-687.0000) ..
    controls (1024.6667,-682.3333) and (1019.3333,-680.0000) ..
    (1014.0000,-680.0000) .. controls (1008.6667,-680.0000) and
    (1003.3333,-682.6667) .. (998.0000,-688.0000) -- (998.0000,-698.0000) ..
    controls (1001.3333,-705.3333) and (1006.6667,-709.0000) ..
    (1014.0000,-709.0000) .. controls (1019.3333,-709.0000) and
    (1024.6667,-706.6667) .. (1030.0000,-702.0000) -- (1030.0000,-687.0000) --
    cycle(1075.0000,-648.0000) .. controls (1075.0000,-637.3333) and
    (1069.6667,-632.0000) .. (1059.0000,-632.0000) .. controls
    (1055.0000,-632.0000) and (1050.6667,-634.3333) .. (1046.0000,-639.0000) --
    (1050.0000,-664.0000) -- (1068.0000,-664.0000) .. controls
    (1072.6667,-659.3333) and (1075.0000,-654.0000) .. (1075.0000,-648.0000) --
    cycle(1120.0000,-593.0000) .. controls (1114.6667,-588.3333) and
    (1109.3333,-586.0000) .. (1104.0000,-586.0000) .. controls
    (1101.3333,-586.0000) and (1097.3333,-588.3333) .. (1092.0000,-593.0000) --
    (1092.0000,-612.0000) .. controls (1097.3333,-616.6667) and
    (1102.0000,-619.0000) .. (1106.0000,-619.0000) .. controls
    (1110.0000,-619.0000) and (1114.6667,-616.6667) .. (1120.0000,-612.0000) --
    (1120.0000,-593.0000) -- cycle(985.0000,-740.0000) .. controls
    (985.0000,-735.3333) and (982.3333,-730.6667) .. (977.0000,-726.0000) --
    (953.0000,-726.0000) .. controls (953.0000,-727.3333) and (952.3333,-729.3333)
    .. (951.0000,-732.0000) .. controls (949.6667,-735.3333) and
    (949.0000,-738.0000) .. (949.0000,-740.0000) .. controls (949.0000,-750.0000)
    and (955.0000,-755.0000) .. (967.0000,-755.0000) .. controls
    (979.0000,-755.0000) and (985.0000,-750.0000) .. (985.0000,-740.0000) --
    cycle(570.0000,-1143.0000) .. controls (564.6667,-1138.3333) and
    (559.0000,-1136.0000) .. (553.0000,-1136.0000) .. controls
    (549.0000,-1136.0000) and (544.3333,-1138.3333) .. (539.0000,-1143.0000) --
    (539.0000,-1162.0000) .. controls (544.3333,-1166.6667) and
    (549.0000,-1169.0000) .. (553.0000,-1169.0000) .. controls
    (553.6667,-1169.0000) and (559.3333,-1166.6667) .. (570.0000,-1162.0000) --
    (570.0000,-1143.0000) -- cycle(800.0000,-914.0000) .. controls
    (794.6667,-909.3333) and (789.3333,-907.0000) .. (784.0000,-907.0000) ..
    controls (778.6667,-907.0000) and (773.3333,-909.3333) .. (768.0000,-914.0000)
    -- (768.0000,-929.0000) .. controls (775.3333,-935.6667) and
    (780.6667,-939.0000) .. (784.0000,-939.0000) .. controls (787.3333,-939.0000)
    and (792.6667,-935.6667) .. (800.0000,-929.0000) -- (800.0000,-914.0000) --
    cycle(1166.0000,-553.0000) .. controls (1166.0000,-548.3333) and
    (1163.3333,-543.3333) .. (1158.0000,-538.0000) -- (1147.0000,-538.0000) ..
    controls (1145.0000,-539.3333) and (1141.6667,-541.6667) ..
    (1137.0000,-545.0000) -- (1137.0000,-567.0000) .. controls
    (1141.6667,-571.0000) and (1146.3333,-573.0000) .. (1151.0000,-573.0000) ..
    controls (1161.0000,-573.0000) and (1166.0000,-568.6667) ..
    (1166.0000,-560.0000) -- (1166.0000,-553.0000) -- cycle(1305.0000,-412.0000)
    .. controls (1297.6667,-405.3333) and (1291.6667,-402.0000) ..
    (1287.0000,-402.0000) .. controls (1283.0000,-402.0000) and
    (1278.3333,-404.3333) .. (1273.0000,-409.0000) -- (1273.0000,-427.0000) ..
    controls (1278.3333,-431.6667) and (1283.0000,-434.0000) ..
    (1287.0000,-434.0000) .. controls (1291.6667,-434.0000) and
    (1297.6667,-430.6667) .. (1305.0000,-424.0000) -- (1305.0000,-412.0000) --
    cycle(1350.0000,-367.0000) .. controls (1342.6667,-360.3333) and
    (1336.6667,-357.0000) .. (1332.0000,-357.0000) .. controls
    (1328.0000,-357.0000) and (1323.3333,-359.3333) .. (1318.0000,-364.0000) --
    (1318.0000,-382.0000) .. controls (1323.3333,-386.6667) and
    (1328.0000,-389.0000) .. (1332.0000,-389.0000) .. controls
    (1336.6667,-389.0000) and (1342.6667,-385.6667) .. (1350.0000,-379.0000) --
    (1350.0000,-367.0000) -- cycle(845.0000,-868.0000) .. controls
    (839.6667,-863.3333) and (834.3333,-861.0000) .. (829.0000,-861.0000) ..
    controls (823.6667,-861.0000) and (818.3333,-863.3333) .. (813.0000,-868.0000)
    -- (813.0000,-883.0000) .. controls (821.0000,-890.3333) and
    (826.3333,-894.0000) .. (829.0000,-894.0000) .. controls (831.6667,-894.0000)
    and (837.0000,-890.3333) .. (845.0000,-883.0000) -- (845.0000,-868.0000) --
    cycle(1259.0000,-458.0000) .. controls (1251.6667,-450.6667) and
    (1246.3333,-447.0000) .. (1243.0000,-447.0000) .. controls
    (1237.6667,-447.0000) and (1232.3333,-449.3333) .. (1227.0000,-454.0000) --
    (1227.0000,-473.0000) .. controls (1232.3333,-477.6667) and
    (1237.3333,-480.0000) .. (1242.0000,-480.0000) .. controls
    (1245.3333,-480.0000) and (1251.0000,-476.3333) .. (1259.0000,-469.0000) --
    (1259.0000,-458.0000) -- cycle(477.0000,-1243.0000) .. controls
    (477.0000,-1237.6667) and (474.3333,-1232.3333) .. (469.0000,-1227.0000) --
    (458.0000,-1227.0000) .. controls (456.0000,-1228.3333) and
    (452.6667,-1230.6667) .. (448.0000,-1234.0000) -- (448.0000,-1252.0000) ..
    controls (453.3333,-1256.6667) and (458.0000,-1259.0000) ..
    (462.0000,-1259.0000) .. controls (472.0000,-1259.0000) and
    (477.0000,-1253.6667) .. (477.0000,-1243.0000) -- cycle(522.0000,-1198.0000)
    .. controls (522.0000,-1192.0000) and (519.6667,-1186.6667) ..
    (515.0000,-1182.0000) -- (504.0000,-1182.0000) .. controls
    (501.3333,-1183.3333) and (497.6667,-1185.3333) .. (493.0000,-1188.0000) --
    (493.0000,-1207.0000) .. controls (498.3333,-1211.6667) and
    (503.3333,-1214.0000) .. (508.0000,-1214.0000) .. controls
    (517.3333,-1214.0000) and (522.0000,-1208.6667) .. (522.0000,-1198.0000) --
    cycle(891.0000,-823.0000) .. controls (885.6667,-818.3333) and
    (880.3333,-816.0000) .. (875.0000,-816.0000) .. controls (864.3333,-816.0000)
    and (859.0000,-821.3333) .. (859.0000,-832.0000) .. controls
    (859.0000,-840.6667) and (864.3333,-845.0000) .. (875.0000,-845.0000) ..
    controls (880.3333,-845.0000) and (885.6667,-842.6667) .. (891.0000,-838.0000)
    -- (891.0000,-823.0000) -- cycle(936.0000,-778.0000) .. controls
    (930.6667,-773.3333) and (925.3333,-771.0000) .. (920.0000,-771.0000) ..
    controls (909.3333,-771.0000) and (904.0000,-776.3333) .. (904.0000,-787.0000)
    .. controls (904.0000,-795.6667) and (908.6667,-800.0000) ..
    (918.0000,-800.0000) .. controls (924.6667,-800.0000) and (930.6667,-797.6667)
    .. (936.0000,-793.0000) -- (936.0000,-778.0000) -- cycle(1211.0000,-509.0000)
    .. controls (1211.0000,-503.0000) and (1208.6667,-497.6667) ..
    (1204.0000,-493.0000) -- (1193.0000,-493.0000) .. controls
    (1190.3333,-494.3333) and (1186.6667,-496.6667) .. (1182.0000,-500.0000) --
    (1182.0000,-518.0000) .. controls (1187.3333,-522.6667) and
    (1192.0000,-525.0000) .. (1196.0000,-525.0000) .. controls
    (1206.0000,-525.0000) and (1211.0000,-519.6667) .. (1211.0000,-509.0000) --
    cycle(619.0000,-1011.0000) .. controls (611.0000,-1003.6667) and
    (605.0000,-1000.0000) .. (601.0000,-1000.0000) .. controls
    (597.0000,-1000.0000) and (592.3333,-1002.3333) .. (587.0000,-1007.0000) --
    (587.0000,-1026.0000) .. controls (592.3333,-1030.6667) and
    (597.6667,-1033.0000) .. (603.0000,-1033.0000) .. controls
    (605.6667,-1033.0000) and (611.0000,-1029.3333) .. (619.0000,-1022.0000) --
    (619.0000,-1011.0000) -- cycle(664.0000,-962.0000) .. controls
    (656.6667,-955.3333) and (651.0000,-952.0000) .. (647.0000,-952.0000) ..
    controls (642.3333,-952.0000) and (637.3333,-954.3333) .. (632.0000,-959.0000)
    -- (632.0000,-980.0000) .. controls (637.3333,-984.6667) and
    (642.6667,-987.0000) .. (648.0000,-987.0000) .. controls (651.3333,-987.0000)
    and (656.6667,-983.6667) .. (664.0000,-977.0000) -- (664.0000,-962.0000) --
    cycle(710.0000,-917.0000) .. controls (706.6667,-910.3333) and
    (701.3333,-907.0000) .. (694.0000,-907.0000) .. controls (688.6667,-907.0000)
    and (683.3333,-909.3333) .. (678.0000,-914.0000) -- (678.0000,-932.0000) ..
    controls (683.3333,-936.6667) and (688.6667,-939.0000) .. (694.0000,-939.0000)
    .. controls (697.3333,-939.0000) and (702.6667,-935.6667) ..
    (710.0000,-929.0000) -- (710.0000,-917.0000) -- cycle(1305.0000,-322.0000) ..
    controls (1297.6667,-315.3333) and (1291.6667,-312.0000) ..
    (1287.0000,-312.0000) .. controls (1283.0000,-312.0000) and
    (1278.3333,-314.3333) .. (1273.0000,-319.0000) -- (1273.0000,-337.0000) ..
    controls (1278.3333,-341.6667) and (1283.6667,-344.0000) ..
    (1289.0000,-344.0000) .. controls (1292.3333,-344.0000) and
    (1297.6667,-340.6667) .. (1305.0000,-334.0000) -- (1305.0000,-322.0000) --
    cycle(570.0000,-1053.0000) .. controls (564.6667,-1048.3333) and
    (559.0000,-1046.0000) .. (553.0000,-1046.0000) .. controls
    (549.0000,-1046.0000) and (544.3333,-1048.3333) .. (539.0000,-1053.0000) --
    (539.0000,-1071.0000) .. controls (544.3333,-1075.6667) and
    (549.0000,-1078.0000) .. (553.0000,-1078.0000) .. controls
    (553.6667,-1078.0000) and (559.3333,-1075.6667) .. (570.0000,-1071.0000) --
    (570.0000,-1053.0000) -- cycle(755.0000,-868.0000) .. controls
    (749.6667,-863.3333) and (744.3333,-861.0000) .. (739.0000,-861.0000) ..
    controls (733.6667,-861.0000) and (728.3333,-863.3333) .. (723.0000,-868.0000)
    -- (723.0000,-883.0000) .. controls (731.0000,-890.3333) and
    (736.3333,-894.0000) .. (739.0000,-894.0000) .. controls (741.6667,-894.0000)
    and (747.0000,-890.3333) .. (755.0000,-883.0000) -- (755.0000,-868.0000) --
    cycle(1030.0000,-593.0000) .. controls (1024.6667,-588.3333) and
    (1019.3333,-586.0000) .. (1014.0000,-586.0000) .. controls
    (1011.3333,-586.0000) and (1006.0000,-589.6667) .. (998.0000,-597.0000) --
    (998.0000,-608.0000) .. controls (1001.3333,-615.3333) and
    (1006.6667,-619.0000) .. (1014.0000,-619.0000) .. controls
    (1019.3333,-619.0000) and (1024.6667,-616.6667) .. (1030.0000,-612.0000) --
    (1030.0000,-593.0000) -- cycle(1075.0000,-554.0000) .. controls
    (1075.0000,-543.3333) and (1069.6667,-538.0000) .. (1059.0000,-538.0000) ..
    controls (1055.6667,-538.0000) and (1051.3333,-540.3333) ..
    (1046.0000,-545.0000) -- (1046.0000,-567.0000) .. controls
    (1050.6667,-571.0000) and (1055.6667,-573.0000) .. (1061.0000,-573.0000) ..
    controls (1070.3333,-573.0000) and (1075.0000,-566.6667) ..
    (1075.0000,-554.0000) -- cycle(1259.0000,-367.0000) .. controls
    (1251.6667,-360.3333) and (1246.0000,-357.0000) .. (1242.0000,-357.0000) ..
    controls (1237.3333,-357.0000) and (1232.3333,-359.3333) ..
    (1227.0000,-364.0000) -- (1227.0000,-382.0000) .. controls
    (1232.3333,-386.6667) and (1237.3333,-389.0000) .. (1242.0000,-389.0000) ..
    controls (1246.0000,-389.0000) and (1251.6667,-385.6667) ..
    (1259.0000,-379.0000) -- (1259.0000,-367.0000) -- cycle(477.0000,-1143.0000)
    .. controls (471.6667,-1138.3333) and (466.6667,-1136.0000) ..
    (462.0000,-1136.0000) .. controls (458.0000,-1136.0000) and
    (453.3333,-1138.3333) .. (448.0000,-1143.0000) -- (448.0000,-1162.0000) ..
    controls (453.3333,-1166.6667) and (458.0000,-1169.0000) ..
    (462.0000,-1169.0000) .. controls (466.6667,-1169.0000) and
    (471.6667,-1166.6667) .. (477.0000,-1162.0000) -- (477.0000,-1143.0000) --
    cycle(891.0000,-732.0000) .. controls (885.6667,-727.3333) and
    (880.3333,-725.0000) .. (875.0000,-725.0000) .. controls (869.6667,-725.0000)
    and (864.3333,-727.3333) .. (859.0000,-732.0000) -- (859.0000,-748.0000) ..
    controls (864.3333,-752.6667) and (869.6667,-755.0000) .. (875.0000,-755.0000)
    .. controls (880.3333,-755.0000) and (885.6667,-752.6667) ..
    (891.0000,-748.0000) -- (891.0000,-732.0000) -- cycle(1120.0000,-500.0000) ..
    controls (1114.6667,-495.3333) and (1110.0000,-493.0000) ..
    (1106.0000,-493.0000) .. controls (1102.0000,-493.0000) and
    (1097.3333,-495.3333) .. (1092.0000,-500.0000) -- (1092.0000,-518.0000) ..
    controls (1097.3333,-522.6667) and (1102.0000,-525.0000) ..
    (1106.0000,-525.0000) .. controls (1110.0000,-525.0000) and
    (1114.6667,-522.6667) .. (1120.0000,-518.0000) -- (1120.0000,-500.0000) --
    cycle(1166.0000,-454.0000) .. controls (1160.6667,-449.3333) and
    (1155.6667,-447.0000) .. (1151.0000,-447.0000) .. controls
    (1147.0000,-447.0000) and (1142.3333,-449.3333) .. (1137.0000,-454.0000) --
    (1137.0000,-473.0000) .. controls (1142.3333,-477.6667) and
    (1147.0000,-480.0000) .. (1151.0000,-480.0000) .. controls
    (1155.6667,-480.0000) and (1160.6667,-477.6667) .. (1166.0000,-473.0000) --
    (1166.0000,-454.0000) -- cycle(386.0000,-1234.0000) .. controls
    (380.6667,-1229.3333) and (375.3333,-1227.0000) .. (370.0000,-1227.0000) ..
    controls (366.6667,-1227.0000) and (362.3333,-1229.3333) ..
    (357.0000,-1234.0000) -- (357.0000,-1252.0000) .. controls
    (362.3333,-1256.6667) and (367.3333,-1259.0000) .. (372.0000,-1259.0000) ..
    controls (376.0000,-1259.0000) and (380.6667,-1256.6667) ..
    (386.0000,-1252.0000) -- (386.0000,-1234.0000) -- cycle(431.0000,-1188.0000)
    .. controls (425.6667,-1183.3333) and (421.0000,-1181.0000) ..
    (417.0000,-1181.0000) .. controls (413.0000,-1181.0000) and
    (408.3333,-1183.3333) .. (403.0000,-1188.0000) -- (403.0000,-1207.0000) ..
    controls (408.3333,-1211.6667) and (413.0000,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (425.6667,-1211.6667) .. (431.0000,-1207.0000) -- (431.0000,-1188.0000) --
    cycle(522.0000,-1098.0000) .. controls (516.6667,-1093.3333) and
    (512.0000,-1091.0000) .. (508.0000,-1091.0000) .. controls
    (503.3333,-1091.0000) and (498.3333,-1093.3333) .. (493.0000,-1098.0000) --
    (493.0000,-1116.0000) .. controls (498.3333,-1120.6667) and
    (503.3333,-1123.0000) .. (508.0000,-1123.0000) .. controls
    (512.0000,-1123.0000) and (516.6667,-1120.6667) .. (522.0000,-1116.0000) --
    (522.0000,-1098.0000) -- cycle(800.0000,-823.0000) .. controls
    (794.6667,-818.3333) and (789.3333,-816.0000) .. (784.0000,-816.0000) ..
    controls (778.6667,-816.0000) and (773.3333,-818.3333) .. (768.0000,-823.0000)
    -- (768.0000,-838.0000) .. controls (773.3333,-842.6667) and
    (778.6667,-845.0000) .. (784.0000,-845.0000) .. controls (789.3333,-845.0000)
    and (794.6667,-842.6667) .. (800.0000,-838.0000) -- (800.0000,-823.0000) --
    cycle(845.0000,-778.0000) .. controls (839.6667,-773.3333) and
    (834.3333,-771.0000) .. (829.0000,-771.0000) .. controls (823.6667,-771.0000)
    and (818.3333,-773.3333) .. (813.0000,-778.0000) -- (813.0000,-793.0000) ..
    controls (818.3333,-797.6667) and (823.6667,-800.0000) .. (829.0000,-800.0000)
    .. controls (834.3333,-800.0000) and (839.6667,-797.6667) ..
    (845.0000,-793.0000) -- (845.0000,-778.0000) -- cycle(936.0000,-687.0000) ..
    controls (930.6667,-682.3333) and (925.3333,-680.0000) .. (920.0000,-680.0000)
    .. controls (914.6667,-680.0000) and (909.3333,-682.6667) ..
    (904.0000,-688.0000) -- (904.0000,-698.0000) .. controls (907.3333,-705.3333)
    and (912.6667,-709.0000) .. (920.0000,-709.0000) .. controls
    (925.3333,-709.0000) and (930.6667,-706.6667) .. (936.0000,-702.0000) --
    (936.0000,-687.0000) -- cycle(984.0000,-642.0000) .. controls
    (976.6667,-635.3333) and (971.0000,-632.0000) .. (967.0000,-632.0000) ..
    controls (961.6667,-632.0000) and (955.6667,-635.3333) .. (949.0000,-642.0000)
    -- (949.0000,-654.0000) .. controls (952.3333,-660.6667) and
    (958.3333,-664.0000) .. (967.0000,-664.0000) .. controls (973.6667,-664.0000)
    and (979.3333,-661.6667) .. (984.0000,-657.0000) -- (984.0000,-642.0000) --
    cycle(1211.0000,-409.0000) .. controls (1205.6667,-404.3333) and
    (1200.6667,-402.0000) .. (1196.0000,-402.0000) .. controls
    (1192.0000,-402.0000) and (1187.3333,-404.3333) .. (1182.0000,-409.0000) --
    (1182.0000,-427.0000) .. controls (1187.3333,-431.6667) and
    (1192.0000,-434.0000) .. (1196.0000,-434.0000) .. controls
    (1200.6667,-434.0000) and (1205.6667,-431.6667) .. (1211.0000,-427.0000) --
    (1211.0000,-409.0000) -- cycle(619.0000,-917.0000) .. controls
    (611.6667,-910.3333) and (605.6667,-907.0000) .. (601.0000,-907.0000) ..
    controls (597.0000,-907.0000) and (592.3333,-909.3333) .. (587.0000,-914.0000)
    -- (587.0000,-932.0000) .. controls (592.3333,-936.6667) and
    (597.6667,-939.0000) .. (603.0000,-939.0000) .. controls (606.3333,-939.0000)
    and (611.6667,-935.6667) .. (619.0000,-929.0000) -- (619.0000,-917.0000) --
    cycle(664.0000,-872.0000) .. controls (660.0000,-864.6667) and
    (654.6667,-861.0000) .. (648.0000,-861.0000) .. controls (642.6667,-861.0000)
    and (637.3333,-863.3333) .. (632.0000,-868.0000) -- (632.0000,-887.0000) ..
    controls (637.3333,-891.6667) and (642.6667,-894.0000) .. (648.0000,-894.0000)
    .. controls (650.6667,-894.0000) and (656.0000,-890.3333) ..
    (664.0000,-883.0000) -- (664.0000,-872.0000) -- cycle(1259.0000,-276.0000) ..
    controls (1251.6667,-269.3333) and (1246.0000,-266.0000) ..
    (1242.0000,-266.0000) .. controls (1237.3333,-266.0000) and
    (1232.3333,-268.3333) .. (1227.0000,-273.0000) -- (1227.0000,-292.0000) ..
    controls (1232.3333,-296.6667) and (1237.6667,-299.0000) ..
    (1243.0000,-299.0000) .. controls (1245.6667,-299.0000) and
    (1251.0000,-295.3333) .. (1259.0000,-288.0000) -- (1259.0000,-276.0000) --
    cycle(477.0000,-1053.0000) .. controls (471.6667,-1048.3333) and
    (466.6667,-1046.0000) .. (462.0000,-1046.0000) .. controls
    (458.0000,-1046.0000) and (453.3333,-1048.3333) .. (448.0000,-1053.0000) --
    (448.0000,-1071.0000) .. controls (453.3333,-1075.6667) and
    (458.0000,-1078.0000) .. (462.0000,-1078.0000) .. controls
    (466.6667,-1078.0000) and (471.6667,-1075.6667) .. (477.0000,-1071.0000) --
    (477.0000,-1053.0000) -- cycle(710.0000,-827.0000) .. controls
    (706.6667,-819.6667) and (701.3333,-816.0000) .. (694.0000,-816.0000) ..
    controls (688.6667,-816.0000) and (683.3333,-818.3333) .. (678.0000,-823.0000)
    -- (678.0000,-838.0000) .. controls (683.3333,-842.6667) and
    (688.6667,-845.0000) .. (694.0000,-845.0000) .. controls (700.0000,-845.0000)
    and (705.3333,-842.6667) .. (710.0000,-838.0000) -- (710.0000,-827.0000) --
    cycle(755.0000,-778.0000) .. controls (749.6667,-773.3333) and
    (744.3333,-771.0000) .. (739.0000,-771.0000) .. controls (733.6667,-771.0000)
    and (728.3333,-773.3333) .. (723.0000,-778.0000) -- (723.0000,-793.0000) ..
    controls (728.3333,-797.6667) and (733.6667,-800.0000) .. (739.0000,-800.0000)
    .. controls (744.3333,-800.0000) and (749.6667,-797.6667) ..
    (755.0000,-793.0000) -- (755.0000,-778.0000) -- cycle(1166.0000,-364.0000) ..
    controls (1160.6667,-359.3333) and (1155.6667,-357.0000) ..
    (1151.0000,-357.0000) .. controls (1147.0000,-357.0000) and
    (1142.3333,-359.3333) .. (1137.0000,-364.0000) -- (1137.0000,-382.0000) ..
    controls (1142.3333,-386.6667) and (1147.0000,-389.0000) ..
    (1151.0000,-389.0000) .. controls (1155.6667,-389.0000) and
    (1160.6667,-386.6667) .. (1166.0000,-382.0000) -- (1166.0000,-364.0000) --
    cycle(1211.0000,-318.0000) .. controls (1206.3333,-314.0000) and
    (1202.3333,-312.0000) .. (1199.0000,-312.0000) -- (1194.0000,-312.0000) ..
    controls (1191.3333,-312.0000) and (1187.3333,-314.3333) ..
    (1182.0000,-319.0000) -- (1182.0000,-337.0000) .. controls
    (1187.3333,-341.6667) and (1192.0000,-344.0000) .. (1196.0000,-344.0000) ..
    controls (1200.6667,-344.0000) and (1205.6667,-341.6667) ..
    (1211.0000,-337.0000) -- (1211.0000,-318.0000) -- cycle(386.0000,-1143.0000)
    .. controls (380.6667,-1138.3333) and (376.0000,-1136.0000) ..
    (372.0000,-1136.0000) .. controls (367.3333,-1136.0000) and
    (362.3333,-1138.3333) .. (357.0000,-1143.0000) -- (357.0000,-1162.0000) ..
    controls (362.3333,-1166.6667) and (367.3333,-1169.0000) ..
    (372.0000,-1169.0000) .. controls (376.0000,-1169.0000) and
    (380.6667,-1166.6667) .. (386.0000,-1162.0000) -- (386.0000,-1143.0000) --
    cycle(431.0000,-1098.0000) .. controls (425.6667,-1093.3333) and
    (421.0000,-1091.0000) .. (417.0000,-1091.0000) .. controls
    (413.0000,-1091.0000) and (408.3333,-1093.3333) .. (403.0000,-1098.0000) --
    (403.0000,-1116.0000) .. controls (408.3333,-1120.6667) and
    (413.0000,-1123.0000) .. (417.0000,-1123.0000) .. controls
    (421.0000,-1123.0000) and (425.6667,-1120.6667) .. (431.0000,-1116.0000) --
    (431.0000,-1098.0000) -- cycle(522.0000,-1007.0000) .. controls
    (516.6667,-1002.3333) and (512.0000,-1000.0000) .. (508.0000,-1000.0000) ..
    controls (503.3333,-1000.0000) and (498.3333,-1002.3333) ..
    (493.0000,-1007.0000) -- (493.0000,-1026.0000) .. controls
    (498.3333,-1030.6667) and (503.3333,-1033.0000) .. (508.0000,-1033.0000) ..
    controls (512.0000,-1033.0000) and (516.6667,-1030.6667) ..
    (522.0000,-1026.0000) -- (522.0000,-1007.0000) -- cycle(570.0000,-959.0000) ..
    controls (565.3333,-954.3333) and (560.3333,-952.0000) .. (555.0000,-952.0000)
    .. controls (549.6667,-952.0000) and (544.3333,-954.3333) ..
    (539.0000,-959.0000) -- (539.0000,-980.0000) .. controls (544.3333,-984.6667)
    and (549.6667,-987.0000) .. (555.0000,-987.0000) .. controls
    (557.0000,-987.0000) and (559.6667,-986.0000) .. (563.0000,-984.0000) ..
    controls (566.3333,-982.0000) and (568.6667,-981.0000) .. (570.0000,-981.0000)
    -- (570.0000,-959.0000) -- cycle(800.0000,-732.0000) .. controls
    (794.6667,-727.3333) and (789.3333,-725.0000) .. (784.0000,-725.0000) ..
    controls (778.6667,-725.0000) and (773.3333,-727.3333) .. (768.0000,-732.0000)
    -- (768.0000,-748.0000) .. controls (773.3333,-752.6667) and
    (778.6667,-755.0000) .. (784.0000,-755.0000) .. controls (789.3333,-755.0000)
    and (794.6667,-752.6667) .. (800.0000,-748.0000) -- (800.0000,-732.0000) --
    cycle(1075.0000,-454.0000) .. controls (1069.6667,-449.3333) and
    (1065.0000,-447.0000) .. (1061.0000,-447.0000) .. controls
    (1056.3333,-447.0000) and (1051.3333,-449.3333) .. (1046.0000,-454.0000) --
    (1046.0000,-473.0000) .. controls (1051.3333,-477.6667) and
    (1056.3333,-480.0000) .. (1061.0000,-480.0000) .. controls
    (1065.0000,-480.0000) and (1069.6667,-477.6667) .. (1075.0000,-473.0000) --
    (1075.0000,-454.0000) -- cycle(1120.0000,-409.0000) .. controls
    (1114.6667,-404.3333) and (1110.0000,-402.0000) .. (1106.0000,-402.0000) ..
    controls (1102.0000,-402.0000) and (1097.3333,-404.3333) ..
    (1092.0000,-409.0000) -- (1092.0000,-427.0000) .. controls
    (1097.3333,-431.6667) and (1102.0000,-434.0000) .. (1106.0000,-434.0000) ..
    controls (1110.0000,-434.0000) and (1114.6667,-431.6667) ..
    (1120.0000,-427.0000) -- (1120.0000,-409.0000) -- cycle(845.0000,-687.0000) ..
    controls (839.6667,-682.3333) and (834.3333,-680.0000) .. (829.0000,-680.0000)
    .. controls (823.6667,-680.0000) and (818.3333,-682.3333) ..
    (813.0000,-687.0000) -- (813.0000,-702.0000) .. controls (818.3333,-706.6667)
    and (823.6667,-709.0000) .. (829.0000,-709.0000) .. controls
    (834.3333,-709.0000) and (839.6667,-706.6667) .. (845.0000,-702.0000) --
    (845.0000,-687.0000) -- cycle(891.0000,-642.0000) .. controls
    (883.6667,-635.3333) and (878.3333,-632.0000) .. (875.0000,-632.0000) ..
    controls (871.6667,-632.0000) and (866.3333,-635.3333) .. (859.0000,-642.0000)
    -- (859.0000,-654.0000) .. controls (862.3333,-660.6667) and
    (867.6667,-664.0000) .. (875.0000,-664.0000) .. controls (880.3333,-664.0000)
    and (885.6667,-661.6667) .. (891.0000,-657.0000) -- (891.0000,-642.0000) --
    cycle(1030.0000,-500.0000) .. controls (1024.6667,-495.3333) and
    (1019.3333,-493.0000) .. (1014.0000,-493.0000) .. controls
    (1010.6667,-493.0000) and (1005.3333,-496.3333) .. (998.0000,-503.0000) --
    (998.0000,-515.0000) .. controls (1005.3333,-521.6667) and
    (1011.0000,-525.0000) .. (1015.0000,-525.0000) .. controls
    (1019.6667,-525.0000) and (1024.6667,-522.6667) .. (1030.0000,-518.0000) --
    (1030.0000,-500.0000) -- cycle(341.0000,-1188.0000) .. controls
    (335.6667,-1183.3333) and (330.3333,-1181.0000) .. (325.0000,-1181.0000) ..
    controls (322.3333,-1181.0000) and (317.0000,-1184.6667) ..
    (309.0000,-1192.0000) -- (309.0000,-1204.0000) .. controls
    (316.3333,-1210.6667) and (322.3333,-1214.0000) .. (327.0000,-1214.0000) ..
    controls (331.0000,-1214.0000) and (335.6667,-1211.6667) ..
    (341.0000,-1207.0000) -- (341.0000,-1188.0000) -- cycle(936.0000,-593.0000) ..
    controls (930.6667,-588.3333) and (925.3333,-586.0000) .. (920.0000,-586.0000)
    .. controls (917.3333,-586.0000) and (912.0000,-589.6667) ..
    (904.0000,-597.0000) -- (904.0000,-608.0000) .. controls (907.3333,-615.3333)
    and (912.6667,-619.0000) .. (920.0000,-619.0000) .. controls
    (925.3333,-619.0000) and (930.6667,-616.6667) .. (936.0000,-612.0000) --
    (936.0000,-593.0000) -- cycle(985.0000,-556.0000) .. controls
    (985.0000,-544.0000) and (979.0000,-538.0000) .. (967.0000,-538.0000) ..
    controls (955.0000,-538.0000) and (949.0000,-543.3333) .. (949.0000,-554.0000)
    .. controls (949.0000,-566.6667) and (955.3333,-573.0000) ..
    (968.0000,-573.0000) .. controls (979.3333,-573.0000) and (985.0000,-567.3333)
    .. (985.0000,-556.0000) -- cycle(710.0000,-732.0000) .. controls
    (704.6667,-727.3333) and (699.3333,-725.0000) .. (694.0000,-725.0000) ..
    controls (688.6667,-725.0000) and (683.3333,-727.3333) .. (678.0000,-732.0000)
    -- (678.0000,-748.0000) .. controls (683.3333,-752.6667) and
    (688.6667,-755.0000) .. (694.0000,-755.0000) .. controls (699.3333,-755.0000)
    and (704.6667,-752.6667) .. (710.0000,-748.0000) -- (710.0000,-732.0000) --
    cycle(1120.0000,-318.0000) .. controls (1115.3333,-314.0000) and
    (1111.6667,-312.0000) .. (1109.0000,-312.0000) -- (1103.0000,-312.0000) ..
    controls (1101.0000,-312.0000) and (1097.3333,-314.3333) ..
    (1092.0000,-319.0000) -- (1092.0000,-337.0000) .. controls
    (1097.3333,-341.6667) and (1102.0000,-344.0000) .. (1106.0000,-344.0000) ..
    controls (1110.0000,-344.0000) and (1114.6667,-341.6667) ..
    (1120.0000,-337.0000) -- (1120.0000,-318.0000) -- cycle(1166.0000,-273.0000)
    .. controls (1160.6667,-268.3333) and (1155.6667,-266.0000) ..
    (1151.0000,-266.0000) .. controls (1147.0000,-266.0000) and
    (1142.3333,-268.3333) .. (1137.0000,-273.0000) -- (1137.0000,-292.0000) ..
    controls (1142.3333,-296.6667) and (1147.0000,-299.0000) ..
    (1151.0000,-299.0000) .. controls (1155.6667,-299.0000) and
    (1160.6667,-296.6667) .. (1166.0000,-292.0000) -- (1166.0000,-273.0000) --
    cycle(386.0000,-1053.0000) .. controls (380.6667,-1048.3333) and
    (376.0000,-1046.0000) .. (372.0000,-1046.0000) .. controls
    (367.3333,-1046.0000) and (362.3333,-1048.3333) .. (357.0000,-1053.0000) --
    (357.0000,-1071.0000) .. controls (362.3333,-1075.6667) and
    (367.3333,-1078.0000) .. (372.0000,-1078.0000) .. controls
    (376.0000,-1078.0000) and (380.6667,-1075.6667) .. (386.0000,-1071.0000) --
    (386.0000,-1053.0000) -- cycle(431.0000,-1007.0000) .. controls
    (425.6667,-1002.3333) and (421.0000,-1000.0000) .. (417.0000,-1000.0000) ..
    controls (413.0000,-1000.0000) and (408.3333,-1002.3333) ..
    (403.0000,-1007.0000) -- (403.0000,-1026.0000) .. controls
    (408.3333,-1030.6667) and (413.0000,-1033.0000) .. (417.0000,-1033.0000) ..
    controls (421.0000,-1033.0000) and (425.6667,-1030.6667) ..
    (431.0000,-1026.0000) -- (431.0000,-1007.0000) -- cycle(619.0000,-827.0000) ..
    controls (615.6667,-819.6667) and (610.3333,-816.0000) .. (603.0000,-816.0000)
    .. controls (597.6667,-816.0000) and (592.3333,-818.6667) ..
    (587.0000,-824.0000) -- (591.0000,-845.0000) -- (612.0000,-845.0000) --
    (619.0000,-838.0000) -- (619.0000,-827.0000) -- cycle(664.0000,-782.0000) ..
    controls (660.6667,-774.6667) and (655.3333,-771.0000) .. (648.0000,-771.0000)
    .. controls (642.6667,-771.0000) and (637.3333,-773.3333) ..
    (632.0000,-778.0000) -- (632.0000,-793.0000) .. controls (637.3333,-797.6667)
    and (642.6667,-800.0000) .. (648.0000,-800.0000) .. controls
    (653.3333,-800.0000) and (658.6667,-797.3333) .. (664.0000,-792.0000) --
    (664.0000,-782.0000) -- cycle(755.0000,-687.0000) .. controls
    (749.6667,-682.3333) and (744.3333,-680.0000) .. (739.0000,-680.0000) ..
    controls (733.6667,-680.0000) and (728.3333,-682.3333) .. (723.0000,-687.0000)
    -- (723.0000,-702.0000) .. controls (728.3333,-706.6667) and
    (733.6667,-709.0000) .. (739.0000,-709.0000) .. controls (744.3333,-709.0000)
    and (749.6667,-706.6667) .. (755.0000,-702.0000) -- (755.0000,-687.0000) --
    cycle(1075.0000,-364.0000) .. controls (1069.6667,-359.3333) and
    (1065.0000,-357.0000) .. (1061.0000,-357.0000) .. controls
    (1056.3333,-357.0000) and (1051.3333,-359.3333) .. (1046.0000,-364.0000) --
    (1046.0000,-382.0000) .. controls (1051.3333,-386.6667) and
    (1056.3333,-389.0000) .. (1061.0000,-389.0000) .. controls
    (1065.0000,-389.0000) and (1069.6667,-386.6667) .. (1075.0000,-382.0000) --
    (1075.0000,-364.0000) -- cycle(1211.0000,-228.0000) .. controls
    (1205.6667,-223.3333) and (1200.6667,-221.0000) .. (1196.0000,-221.0000) ..
    controls (1192.0000,-221.0000) and (1187.3333,-223.3333) ..
    (1182.0000,-228.0000) -- (1182.0000,-246.0000) .. controls
    (1187.3333,-250.6667) and (1192.6667,-253.0000) .. (1198.0000,-253.0000) ..
    controls (1201.3333,-253.0000) and (1205.6667,-250.6667) ..
    (1211.0000,-246.0000) -- (1211.0000,-228.0000) -- cycle(296.0000,-1143.0000)
    .. controls (290.6667,-1138.3333) and (285.6667,-1136.0000) ..
    (281.0000,-1136.0000) .. controls (276.3333,-1136.0000) and
    (270.6667,-1139.3333) .. (264.0000,-1146.0000) -- (264.0000,-1158.0000) ..
    controls (272.0000,-1165.3333) and (277.6667,-1169.0000) ..
    (281.0000,-1169.0000) .. controls (285.6667,-1169.0000) and
    (290.6667,-1166.6667) .. (296.0000,-1162.0000) -- (296.0000,-1143.0000) --
    cycle(341.0000,-1098.0000) .. controls (335.6667,-1093.3333) and
    (331.0000,-1091.0000) .. (327.0000,-1091.0000) .. controls
    (321.6667,-1091.0000) and (315.6667,-1094.3333) .. (309.0000,-1101.0000) --
    (309.0000,-1113.0000) .. controls (316.3333,-1119.6667) and
    (322.3333,-1123.0000) .. (327.0000,-1123.0000) .. controls
    (331.0000,-1123.0000) and (335.6667,-1120.6667) .. (341.0000,-1116.0000) --
    (341.0000,-1098.0000) -- cycle(477.0000,-959.0000) .. controls
    (471.6667,-954.3333) and (466.6667,-952.0000) .. (462.0000,-952.0000) ..
    controls (458.0000,-952.0000) and (453.3333,-954.3333) .. (448.0000,-959.0000)
    -- (448.0000,-980.0000) .. controls (453.3333,-984.6667) and
    (458.6667,-987.0000) .. (464.0000,-987.0000) .. controls (467.3333,-987.0000)
    and (471.6667,-984.6667) .. (477.0000,-980.0000) -- (477.0000,-959.0000) --
    cycle(570.0000,-869.0000) .. controls (565.3333,-863.6667) and
    (560.3333,-861.0000) .. (555.0000,-861.0000) .. controls (549.6667,-861.0000)
    and (544.3333,-863.3333) .. (539.0000,-868.0000) -- (539.0000,-887.0000) ..
    controls (544.3333,-891.6667) and (549.6667,-894.0000) .. (555.0000,-894.0000)
    .. controls (557.6667,-894.0000) and (560.3333,-892.6667) ..
    (563.0000,-890.0000) .. controls (566.3333,-888.0000) and (568.6667,-887.0000)
    .. (570.0000,-887.0000) -- (570.0000,-869.0000) -- cycle(800.0000,-642.0000)
    .. controls (792.6667,-635.3333) and (787.3333,-632.0000) ..
    (784.0000,-632.0000) .. controls (780.6667,-632.0000) and (775.3333,-635.3333)
    .. (768.0000,-642.0000) -- (768.0000,-657.0000) .. controls
    (773.3333,-661.6667) and (778.6667,-664.0000) .. (784.0000,-664.0000) ..
    controls (789.3333,-664.0000) and (794.6667,-661.6667) .. (800.0000,-657.0000)
    -- (800.0000,-642.0000) -- cycle(1030.0000,-409.0000) .. controls
    (1024.6667,-404.3333) and (1019.6667,-402.0000) .. (1015.0000,-402.0000) ..
    controls (1010.3333,-402.0000) and (1004.6667,-405.3333) ..
    (998.0000,-412.0000) -- (998.0000,-424.0000) .. controls (1005.3333,-430.6667)
    and (1011.0000,-434.0000) .. (1015.0000,-434.0000) .. controls
    (1019.6667,-434.0000) and (1024.6667,-431.6667) .. (1030.0000,-427.0000) --
    (1030.0000,-409.0000) -- cycle(845.0000,-597.0000) .. controls
    (837.0000,-589.6667) and (831.6667,-586.0000) .. (829.0000,-586.0000) ..
    controls (826.3333,-586.0000) and (821.0000,-589.6667) .. (813.0000,-597.0000)
    -- (813.0000,-612.0000) .. controls (818.3333,-616.6667) and
    (823.6667,-619.0000) .. (829.0000,-619.0000) .. controls (834.3333,-619.0000)
    and (839.6667,-616.6667) .. (845.0000,-612.0000) -- (845.0000,-597.0000) --
    cycle(522.0000,-914.0000) .. controls (516.6667,-909.3333) and
    (512.0000,-907.0000) .. (508.0000,-907.0000) .. controls (503.3333,-907.0000)
    and (498.3333,-909.3333) .. (493.0000,-914.0000) -- (493.0000,-932.0000) ..
    controls (498.3333,-936.6667) and (503.6667,-939.0000) .. (509.0000,-939.0000)
    .. controls (512.3333,-939.0000) and (516.6667,-936.6667) ..
    (522.0000,-932.0000) -- (522.0000,-914.0000) -- cycle(891.0000,-548.0000) ..
    controls (884.3333,-541.3333) and (879.0000,-538.0000) .. (875.0000,-538.0000)
    .. controls (864.3333,-538.0000) and (859.0000,-543.3333) ..
    (859.0000,-554.0000) .. controls (859.0000,-566.6667) and (864.6667,-573.0000)
    .. (876.0000,-573.0000) .. controls (879.3333,-573.0000) and
    (884.3333,-569.6667) .. (891.0000,-563.0000) -- (891.0000,-548.0000) --
    cycle(984.0000,-454.0000) .. controls (978.6667,-449.3333) and
    (973.0000,-447.0000) .. (967.0000,-447.0000) .. controls (962.3333,-447.0000)
    and (956.3333,-450.6667) .. (949.0000,-458.0000) -- (949.0000,-469.0000) ..
    controls (956.3333,-476.3333) and (962.6667,-480.0000) .. (968.0000,-480.0000)
    .. controls (973.3333,-480.0000) and (978.6667,-477.6667) ..
    (984.0000,-473.0000) -- (984.0000,-454.0000) -- cycle(936.0000,-500.0000) ..
    controls (930.6667,-495.3333) and (925.3333,-493.0000) .. (920.0000,-493.0000)
    .. controls (916.6667,-493.0000) and (911.3333,-496.3333) ..
    (904.0000,-503.0000) -- (904.0000,-515.0000) .. controls (907.3333,-521.6667)
    and (912.6667,-525.0000) .. (920.0000,-525.0000) .. controls
    (925.3333,-525.0000) and (930.6667,-522.6667) .. (936.0000,-518.0000) --
    (936.0000,-500.0000) -- cycle(1075.0000,-273.0000) .. controls
    (1069.6667,-268.3333) and (1065.0000,-266.0000) .. (1061.0000,-266.0000) ..
    controls (1056.3333,-266.0000) and (1051.3333,-268.3333) ..
    (1046.0000,-273.0000) -- (1046.0000,-292.0000) .. controls
    (1051.3333,-296.6667) and (1055.6667,-299.0000) .. (1059.0000,-299.0000) ..
    controls (1064.3333,-299.0000) and (1069.6667,-296.6667) ..
    (1075.0000,-292.0000) -- (1075.0000,-273.0000) -- cycle(1120.0000,-228.0000)
    .. controls (1114.6667,-223.3333) and (1110.0000,-221.0000) ..
    (1106.0000,-221.0000) .. controls (1102.0000,-221.0000) and
    (1097.3333,-223.3333) .. (1092.0000,-228.0000) -- (1092.0000,-246.0000) ..
    controls (1097.3333,-250.6667) and (1101.3333,-253.0000) ..
    (1104.0000,-253.0000) .. controls (1109.3333,-253.0000) and
    (1114.6667,-250.6667) .. (1120.0000,-246.0000) -- (1120.0000,-228.0000) --
    cycle(619.0000,-740.0000) .. controls (619.0000,-730.0000) and
    (613.6667,-725.0000) .. (603.0000,-725.0000) .. controls (592.3333,-725.0000)
    and (587.0000,-729.6667) .. (587.0000,-739.0000) -- (587.0000,-742.0000) ..
    controls (587.0000,-746.0000) and (589.3333,-750.0000) .. (594.0000,-754.0000)
    -- (616.0000,-754.0000) .. controls (616.0000,-752.6667) and
    (616.3333,-750.3333) .. (617.0000,-747.0000) .. controls (618.3333,-743.6667)
    and (619.0000,-741.3333) .. (619.0000,-740.0000) -- cycle(664.0000,-693.0000)
    .. controls (664.0000,-684.3333) and (658.6667,-680.0000) ..
    (648.0000,-680.0000) .. controls (642.6667,-680.0000) and (637.3333,-682.3333)
    .. (632.0000,-687.0000) -- (632.0000,-702.0000) .. controls
    (637.3333,-706.6667) and (642.6667,-709.0000) .. (648.0000,-709.0000) ..
    controls (658.6667,-709.0000) and (664.0000,-703.6667) .. (664.0000,-693.0000)
    -- cycle(296.0000,-1053.0000) .. controls (290.6667,-1048.3333) and
    (285.6667,-1046.0000) .. (281.0000,-1046.0000) .. controls
    (276.3333,-1046.0000) and (270.6667,-1049.3333) .. (264.0000,-1056.0000) --
    (264.0000,-1068.0000) .. controls (271.3333,-1074.6667) and
    (277.0000,-1078.0000) .. (281.0000,-1078.0000) .. controls
    (285.6667,-1078.0000) and (290.6667,-1075.6667) .. (296.0000,-1071.0000) --
    (296.0000,-1053.0000) -- cycle(710.0000,-648.0000) .. controls
    (710.0000,-637.3333) and (704.6667,-632.0000) .. (694.0000,-632.0000) ..
    controls (690.6667,-632.0000) and (685.3333,-635.3333) .. (678.0000,-642.0000)
    -- (678.0000,-657.0000) .. controls (683.3333,-661.6667) and
    (688.6667,-664.0000) .. (694.0000,-664.0000) .. controls (704.6667,-664.0000)
    and (710.0000,-658.6667) .. (710.0000,-648.0000) -- cycle(1030.0000,-318.0000)
    .. controls (1025.3333,-314.0000) and (1020.3333,-312.0000) ..
    (1015.0000,-312.0000) .. controls (1010.3333,-312.0000) and
    (1004.6667,-315.3333) .. (998.0000,-322.0000) -- (998.0000,-334.0000) ..
    controls (1004.6667,-340.6667) and (1010.0000,-344.0000) ..
    (1014.0000,-344.0000) .. controls (1019.3333,-344.0000) and
    (1024.6667,-341.6667) .. (1030.0000,-337.0000) -- (1030.0000,-318.0000) --
    cycle(1166.0000,-183.0000) .. controls (1160.6667,-178.3333) and
    (1155.6667,-176.0000) .. (1151.0000,-176.0000) .. controls
    (1146.3333,-176.0000) and (1141.6667,-178.3333) .. (1137.0000,-183.0000) --
    (1140.0000,-205.0000) -- (1162.0000,-205.0000) -- (1166.0000,-201.0000) --
    (1166.0000,-183.0000) -- cycle(341.0000,-1007.0000) .. controls
    (335.6667,-1002.3333) and (331.0000,-1000.0000) .. (327.0000,-1000.0000) ..
    controls (322.3333,-1000.0000) and (316.3333,-1003.6667) ..
    (309.0000,-1011.0000) -- (309.0000,-1023.0000) .. controls
    (315.6667,-1029.6667) and (321.0000,-1033.0000) .. (325.0000,-1033.0000) ..
    controls (330.3333,-1033.0000) and (335.6667,-1030.6667) ..
    (341.0000,-1026.0000) -- (341.0000,-1007.0000) -- cycle(755.0000,-597.0000) ..
    controls (747.0000,-589.6667) and (741.6667,-586.0000) .. (739.0000,-586.0000)
    .. controls (736.3333,-586.0000) and (731.0000,-589.6667) ..
    (723.0000,-597.0000) -- (723.0000,-612.0000) .. controls (728.3333,-616.6667)
    and (733.6667,-619.0000) .. (739.0000,-619.0000) .. controls
    (744.3333,-619.0000) and (749.6667,-616.6667) .. (755.0000,-612.0000) --
    (755.0000,-597.0000) -- cycle(250.0000,-1098.0000) .. controls
    (244.6667,-1093.3333) and (240.0000,-1091.0000) .. (236.0000,-1091.0000) ..
    controls (230.6667,-1091.0000) and (224.6667,-1094.3333) ..
    (218.0000,-1101.0000) -- (218.0000,-1113.0000) .. controls
    (225.3333,-1119.6667) and (231.3333,-1123.0000) .. (236.0000,-1123.0000) ..
    controls (240.0000,-1123.0000) and (244.6667,-1120.6667) ..
    (250.0000,-1116.0000) -- (250.0000,-1098.0000) -- cycle(386.0000,-959.0000) ..
    controls (380.6667,-954.3333) and (376.0000,-952.0000) .. (372.0000,-952.0000)
    .. controls (367.3333,-952.0000) and (362.3333,-954.3333) ..
    (357.0000,-959.0000) -- (357.0000,-980.0000) .. controls (362.3333,-984.6667)
    and (366.6667,-987.0000) .. (370.0000,-987.0000) .. controls
    (375.3333,-987.0000) and (380.6667,-984.6667) .. (386.0000,-980.0000) --
    (386.0000,-959.0000) -- cycle(571.0000,-778.0000) .. controls
    (565.6667,-773.3333) and (560.3333,-771.0000) .. (555.0000,-771.0000) ..
    controls (549.6667,-771.0000) and (544.3333,-773.3333) .. (539.0000,-778.0000)
    -- (539.0000,-793.0000) .. controls (544.3333,-797.6667) and
    (549.6667,-800.0000) .. (555.0000,-800.0000) .. controls (560.3333,-800.0000)
    and (565.6667,-797.6667) .. (571.0000,-793.0000) -- (571.0000,-778.0000) --
    cycle(431.0000,-914.0000) .. controls (425.6667,-909.3333) and
    (421.0000,-907.0000) .. (417.0000,-907.0000) .. controls (413.0000,-907.0000)
    and (408.3333,-909.3333) .. (403.0000,-914.0000) -- (403.0000,-932.0000) ..
    controls (408.3333,-936.6667) and (413.0000,-939.0000) .. (417.0000,-939.0000)
    .. controls (421.0000,-939.0000) and (425.6667,-936.6667) ..
    (431.0000,-932.0000) -- (431.0000,-914.0000) -- cycle(477.0000,-868.0000) ..
    controls (471.6667,-863.3333) and (466.6667,-861.0000) .. (462.0000,-861.0000)
    .. controls (458.0000,-861.0000) and (453.3333,-863.3333) ..
    (448.0000,-868.0000) -- (448.0000,-887.0000) .. controls (453.3333,-891.6667)
    and (458.6667,-894.0000) .. (464.0000,-894.0000) .. controls
    (467.3333,-894.0000) and (471.6667,-891.6667) .. (477.0000,-887.0000) --
    (477.0000,-868.0000) -- cycle(800.0000,-548.0000) .. controls
    (793.3333,-541.3333) and (788.0000,-538.0000) .. (784.0000,-538.0000) ..
    controls (780.6667,-538.0000) and (775.3333,-541.3333) .. (768.0000,-548.0000)
    -- (768.0000,-563.0000) .. controls (774.6667,-569.6667) and
    (780.0000,-573.0000) .. (784.0000,-573.0000) .. controls (788.0000,-573.0000)
    and (793.3333,-569.6667) .. (800.0000,-563.0000) -- (800.0000,-548.0000) --
    cycle(984.0000,-364.0000) .. controls (978.6667,-359.3333) and
    (973.3333,-357.0000) .. (968.0000,-357.0000) .. controls (962.0000,-357.0000)
    and (955.6667,-360.3333) .. (949.0000,-367.0000) -- (949.0000,-379.0000) ..
    controls (955.6667,-385.6667) and (962.0000,-389.0000) .. (968.0000,-389.0000)
    .. controls (973.3333,-389.0000) and (978.6667,-386.6667) ..
    (984.0000,-382.0000) -- (984.0000,-364.0000) -- cycle(891.0000,-454.0000) ..
    controls (885.6667,-449.3333) and (880.3333,-447.0000) .. (875.0000,-447.0000)
    .. controls (872.3333,-447.0000) and (867.0000,-450.6667) ..
    (859.0000,-458.0000) -- (859.0000,-469.0000) .. controls (862.3333,-476.3333)
    and (867.6667,-480.0000) .. (875.0000,-480.0000) .. controls
    (880.3333,-480.0000) and (885.6667,-477.6667) .. (891.0000,-473.0000) --
    (891.0000,-454.0000) -- cycle(522.0000,-820.0000) .. controls
    (519.3333,-817.3333) and (516.6667,-816.0000) .. (514.0000,-816.0000) --
    (506.0000,-816.0000) .. controls (502.0000,-816.0000) and (497.6667,-818.6667)
    .. (493.0000,-824.0000) -- (497.0000,-845.0000) -- (522.0000,-841.0000) --
    (522.0000,-820.0000) -- cycle(845.0000,-503.0000) .. controls
    (837.6667,-496.3333) and (832.3333,-493.0000) .. (829.0000,-493.0000) ..
    controls (825.6667,-493.0000) and (820.3333,-496.3333) .. (813.0000,-503.0000)
    -- (813.0000,-518.0000) .. controls (818.3333,-522.6667) and
    (823.6667,-525.0000) .. (829.0000,-525.0000) .. controls (834.3333,-525.0000)
    and (839.6667,-522.6667) .. (845.0000,-518.0000) -- (845.0000,-503.0000) --
    cycle(936.0000,-409.0000) .. controls (930.6667,-404.3333) and
    (926.0000,-402.0000) .. (922.0000,-402.0000) .. controls (916.6667,-402.0000)
    and (910.6667,-405.3333) .. (904.0000,-412.0000) -- (904.0000,-424.0000) ..
    controls (911.3333,-430.6667) and (917.3333,-434.0000) .. (922.0000,-434.0000)
    .. controls (926.0000,-434.0000) and (930.6667,-431.6667) ..
    (936.0000,-427.0000) -- (936.0000,-409.0000) -- cycle(619.0000,-648.0000) ..
    controls (619.0000,-637.3333) and (613.6667,-632.0000) .. (603.0000,-632.0000)
    .. controls (597.6667,-632.0000) and (592.3333,-634.3333) ..
    (587.0000,-639.0000) -- (587.0000,-657.0000) .. controls (592.3333,-661.6667)
    and (597.6667,-664.0000) .. (603.0000,-664.0000) .. controls
    (613.6667,-664.0000) and (619.0000,-658.6667) .. (619.0000,-648.0000) --
    cycle(1030.0000,-228.0000) .. controls (1024.6667,-223.3333) and
    (1019.3333,-221.0000) .. (1014.0000,-221.0000) .. controls
    (1003.3333,-221.0000) and (998.0000,-226.3333) .. (998.0000,-237.0000) ..
    controls (998.0000,-247.6667) and (1003.3333,-253.0000) ..
    (1014.0000,-253.0000) .. controls (1019.3333,-253.0000) and
    (1024.6667,-250.6667) .. (1030.0000,-246.0000) -- (1030.0000,-228.0000) --
    cycle(1075.0000,-189.0000) .. controls (1075.0000,-184.3333) and
    (1072.6667,-180.0000) .. (1068.0000,-176.0000) -- (1046.0000,-180.0000) --
    (1050.0000,-205.0000) -- (1071.0000,-205.0000) .. controls
    (1073.6667,-202.3333) and (1075.0000,-199.6667) .. (1075.0000,-197.0000) --
    (1075.0000,-189.0000) -- cycle(250.0000,-1007.0000) .. controls
    (244.6667,-1002.3333) and (239.3333,-1000.0000) .. (234.0000,-1000.0000) ..
    controls (223.3333,-1000.0000) and (218.0000,-1005.6667) ..
    (218.0000,-1017.0000) .. controls (218.0000,-1027.6667) and
    (223.3333,-1033.0000) .. (234.0000,-1033.0000) .. controls
    (239.3333,-1033.0000) and (244.6667,-1030.6667) .. (250.0000,-1026.0000) --
    (250.0000,-1007.0000) -- cycle(664.0000,-603.0000) .. controls
    (664.0000,-591.6667) and (658.6667,-586.0000) .. (648.0000,-586.0000) ..
    controls (642.6667,-586.0000) and (637.3333,-588.3333) .. (632.0000,-593.0000)
    -- (632.0000,-612.0000) .. controls (637.3333,-616.6667) and
    (642.6667,-619.0000) .. (648.0000,-619.0000) .. controls (658.6667,-619.0000)
    and (664.0000,-613.6667) .. (664.0000,-603.0000) -- cycle(296.0000,-959.0000)
    .. controls (290.6667,-954.3333) and (285.6667,-952.0000) ..
    (281.0000,-952.0000) .. controls (276.3333,-952.0000) and (270.6667,-955.3333)
    .. (264.0000,-962.0000) -- (264.0000,-977.0000) .. controls
    (270.6667,-983.6667) and (276.0000,-987.0000) .. (280.0000,-987.0000) ..
    controls (285.3333,-987.0000) and (290.6667,-984.6667) .. (296.0000,-980.0000)
    -- (296.0000,-959.0000) -- cycle(1120.0000,-134.0000) .. controls
    (1114.6667,-129.3333) and (1110.0000,-127.0000) .. (1106.0000,-127.0000) ..
    controls (1102.0000,-127.0000) and (1097.3333,-129.3333) ..
    (1092.0000,-134.0000) -- (1092.0000,-153.0000) .. controls
    (1097.3333,-157.6667) and (1101.3333,-160.0000) .. (1104.0000,-160.0000) ..
    controls (1109.3333,-160.0000) and (1114.6667,-157.6667) ..
    (1120.0000,-153.0000) -- (1120.0000,-134.0000) -- cycle(386.0000,-868.0000) ..
    controls (380.6667,-863.3333) and (376.0000,-861.0000) .. (372.0000,-861.0000)
    .. controls (367.3333,-861.0000) and (362.3333,-863.3333) ..
    (357.0000,-868.0000) -- (357.0000,-887.0000) .. controls (362.3333,-891.6667)
    and (366.6667,-894.0000) .. (370.0000,-894.0000) .. controls
    (375.3333,-894.0000) and (380.6667,-891.6667) .. (386.0000,-887.0000) --
    (386.0000,-868.0000) -- cycle(570.0000,-684.0000) .. controls
    (568.0000,-684.0000) and (565.3333,-683.3333) .. (562.0000,-682.0000) ..
    controls (559.3333,-680.6667) and (557.0000,-680.0000) .. (555.0000,-680.0000)
    .. controls (549.6667,-680.0000) and (544.3333,-682.3333) ..
    (539.0000,-687.0000) -- (539.0000,-702.0000) .. controls (544.3333,-706.6667)
    and (549.6667,-709.0000) .. (555.0000,-709.0000) .. controls
    (560.3333,-709.0000) and (565.3333,-706.6667) .. (570.0000,-702.0000) --
    (570.0000,-684.0000) -- cycle(710.0000,-554.0000) .. controls
    (710.0000,-543.3333) and (704.6667,-538.0000) .. (694.0000,-538.0000) ..
    controls (682.6667,-538.0000) and (677.0000,-544.0000) .. (677.0000,-556.0000)
    .. controls (677.0000,-557.3333) and (679.6667,-563.0000) ..
    (685.0000,-573.0000) -- (699.0000,-573.0000) .. controls (706.3333,-565.6667)
    and (710.0000,-559.3333) .. (710.0000,-554.0000) -- cycle(984.0000,-273.0000)
    .. controls (979.3333,-268.3333) and (974.0000,-266.0000) ..
    (968.0000,-266.0000) .. controls (963.3333,-266.0000) and (957.0000,-269.6667)
    .. (949.0000,-277.0000) -- (949.0000,-288.0000) .. controls
    (955.0000,-295.3333) and (961.0000,-299.0000) .. (967.0000,-299.0000) ..
    controls (967.6667,-299.0000) and (973.3333,-296.6667) .. (984.0000,-292.0000)
    -- (984.0000,-273.0000) -- cycle(341.0000,-914.0000) .. controls
    (335.6667,-909.3333) and (331.0000,-907.0000) .. (327.0000,-907.0000) ..
    controls (321.6667,-907.0000) and (315.6667,-910.3333) .. (309.0000,-917.0000)
    -- (309.0000,-929.0000) .. controls (315.6667,-935.6667) and
    (321.0000,-939.0000) .. (325.0000,-939.0000) .. controls (330.3333,-939.0000)
    and (335.6667,-936.6667) .. (341.0000,-932.0000) -- (341.0000,-914.0000) --
    cycle(432.0000,-823.0000) .. controls (426.6667,-818.3333) and
    (421.6667,-816.0000) .. (417.0000,-816.0000) .. controls (413.0000,-816.0000)
    and (408.3333,-818.6667) .. (403.0000,-824.0000) -- (406.0000,-845.0000) --
    (427.0000,-845.0000) -- (432.0000,-841.0000) -- (432.0000,-823.0000) --
    cycle(477.0000,-775.0000) .. controls (474.3333,-772.3333) and
    (471.3333,-771.0000) .. (468.0000,-771.0000) -- (460.0000,-771.0000) ..
    controls (456.0000,-771.0000) and (452.0000,-773.3333) .. (448.0000,-778.0000)
    -- (452.0000,-800.0000) -- (477.0000,-796.0000) -- (477.0000,-775.0000) --
    cycle(755.0000,-503.0000) .. controls (747.6667,-496.3333) and
    (742.3333,-493.0000) .. (739.0000,-493.0000) .. controls (735.6667,-493.0000)
    and (730.3333,-496.3333) .. (723.0000,-503.0000) -- (723.0000,-518.0000) ..
    controls (728.3333,-522.6667) and (733.6667,-525.0000) .. (739.0000,-525.0000)
    .. controls (744.3333,-525.0000) and (749.6667,-522.6667) ..
    (755.0000,-518.0000) -- (755.0000,-503.0000) -- cycle(891.0000,-364.0000) ..
    controls (885.6667,-359.3333) and (880.6667,-357.0000) .. (876.0000,-357.0000)
    .. controls (871.3333,-357.0000) and (865.6667,-360.3333) ..
    (859.0000,-367.0000) -- (859.0000,-379.0000) .. controls (866.3333,-385.6667)
    and (872.0000,-389.0000) .. (876.0000,-389.0000) .. controls
    (880.6667,-389.0000) and (885.6667,-386.6667) .. (891.0000,-382.0000) --
    (891.0000,-364.0000) -- cycle(936.0000,-318.0000) .. controls
    (931.3333,-314.0000) and (926.6667,-312.0000) .. (922.0000,-312.0000) ..
    controls (916.6667,-312.0000) and (910.6667,-315.3333) .. (904.0000,-322.0000)
    -- (904.0000,-334.0000) .. controls (910.6667,-340.6667) and
    (916.0000,-344.0000) .. (920.0000,-344.0000) .. controls (925.3333,-344.0000)
    and (930.6667,-341.6667) .. (936.0000,-337.0000) -- (936.0000,-318.0000) --
    cycle(522.0000,-730.0000) .. controls (518.6667,-726.6667) and
    (515.3333,-725.0000) .. (512.0000,-725.0000) -- (506.0000,-725.0000) ..
    controls (497.3333,-725.0000) and (493.0000,-730.0000) .. (493.0000,-740.0000)
    .. controls (493.0000,-744.6667) and (495.6667,-749.6667) ..
    (501.0000,-755.0000) -- (522.0000,-751.0000) -- (522.0000,-730.0000) --
    cycle(800.0000,-458.0000) .. controls (792.0000,-450.6667) and
    (786.6667,-447.0000) .. (784.0000,-447.0000) .. controls (781.3333,-447.0000)
    and (776.0000,-450.6667) .. (768.0000,-458.0000) -- (768.0000,-473.0000) ..
    controls (773.3333,-477.6667) and (778.6667,-480.0000) .. (784.0000,-480.0000)
    .. controls (789.3333,-480.0000) and (794.6667,-477.6667) ..
    (800.0000,-473.0000) -- (800.0000,-458.0000) -- cycle(845.0000,-409.0000) ..
    controls (839.6667,-404.3333) and (835.0000,-402.0000) .. (831.0000,-402.0000)
    .. controls (825.6667,-402.0000) and (819.6667,-405.3333) ..
    (813.0000,-412.0000) -- (813.0000,-427.0000) .. controls (818.3333,-431.6667)
    and (823.6667,-434.0000) .. (829.0000,-434.0000) .. controls
    (834.3333,-434.0000) and (839.6667,-431.6667) .. (845.0000,-427.0000) --
    (845.0000,-409.0000) -- cycle(619.0000,-554.0000) .. controls
    (619.0000,-543.3333) and (613.6667,-538.0000) .. (603.0000,-538.0000) ..
    controls (597.6667,-538.0000) and (592.3333,-540.3333) .. (587.0000,-545.0000)
    -- (587.0000,-563.0000) .. controls (594.3333,-569.6667) and
    (599.0000,-573.0000) .. (601.0000,-573.0000) .. controls (613.0000,-573.0000)
    and (619.0000,-566.6667) .. (619.0000,-554.0000) -- cycle(386.0000,-784.0000)
    .. controls (386.0000,-779.3333) and (383.6667,-775.0000) ..
    (379.0000,-771.0000) -- (358.0000,-775.0000) -- (361.0000,-800.0000) --
    (382.0000,-800.0000) .. controls (384.6667,-797.3333) and (386.0000,-794.6667)
    .. (386.0000,-792.0000) -- (386.0000,-784.0000) -- cycle(710.0000,-464.0000)
    .. controls (710.0000,-452.6667) and (704.6667,-447.0000) ..
    (694.0000,-447.0000) .. controls (688.6667,-447.0000) and (683.3333,-449.3333)
    .. (678.0000,-454.0000) -- (678.0000,-473.0000) .. controls
    (683.3333,-477.6667) and (688.6667,-480.0000) .. (694.0000,-480.0000) ..
    controls (704.6667,-480.0000) and (710.0000,-474.6667) .. (710.0000,-464.0000)
    -- cycle(891.0000,-273.0000) .. controls (885.6667,-268.3333) and
    (880.3333,-266.0000) .. (875.0000,-266.0000) .. controls (864.3333,-266.0000)
    and (859.0000,-271.3333) .. (859.0000,-282.0000) .. controls
    (859.0000,-293.3333) and (864.3333,-299.0000) .. (875.0000,-299.0000) ..
    controls (880.3333,-299.0000) and (885.6667,-296.6667) .. (891.0000,-292.0000)
    -- (891.0000,-273.0000) -- cycle(1030.0000,-134.0000) .. controls
    (1024.6667,-129.3333) and (1019.3333,-127.0000) .. (1014.0000,-127.0000) ..
    controls (1003.3333,-127.0000) and (998.0000,-132.3333) ..
    (998.0000,-143.0000) .. controls (998.0000,-154.3333) and
    (1003.3333,-160.0000) .. (1014.0000,-160.0000) .. controls
    (1019.3333,-160.0000) and (1024.6667,-157.6667) .. (1030.0000,-153.0000) --
    (1030.0000,-134.0000) -- cycle(250.0000,-914.0000) .. controls
    (244.6667,-909.3333) and (239.3333,-907.0000) .. (234.0000,-907.0000) ..
    controls (223.3333,-907.0000) and (218.0000,-912.3333) .. (218.0000,-923.0000)
    .. controls (218.0000,-933.6667) and (223.3333,-939.0000) ..
    (234.0000,-939.0000) .. controls (239.3333,-939.0000) and (244.6667,-936.6667)
    .. (250.0000,-932.0000) -- (250.0000,-914.0000) -- cycle(296.0000,-868.0000)
    .. controls (290.6667,-863.3333) and (285.3333,-861.0000) ..
    (280.0000,-861.0000) .. controls (268.6667,-861.0000) and (263.0000,-866.3333)
    .. (263.0000,-877.0000) .. controls (263.0000,-888.3333) and
    (268.6667,-894.0000) .. (280.0000,-894.0000) .. controls (285.3333,-894.0000)
    and (290.6667,-891.6667) .. (296.0000,-887.0000) -- (296.0000,-868.0000) --
    cycle(431.0000,-751.0000) -- (428.0000,-726.0000) -- (403.0000,-729.0000) --
    (406.0000,-754.0000) -- (431.0000,-751.0000) -- cycle(477.0000,-705.0000) --
    (473.0000,-680.0000) -- (452.0000,-680.0000) .. controls (449.3333,-683.3333)
    and (448.0000,-686.0000) .. (448.0000,-688.0000) -- (448.0000,-696.0000) ..
    controls (448.0000,-700.0000) and (450.3333,-704.3333) .. (455.0000,-709.0000)
    -- (477.0000,-705.0000) -- cycle(570.0000,-593.0000) .. controls
    (568.6667,-593.0000) and (566.3333,-591.6667) .. (563.0000,-589.0000) ..
    controls (559.6667,-587.0000) and (557.0000,-586.0000) .. (555.0000,-586.0000)
    .. controls (549.6667,-586.0000) and (544.3333,-588.3333) ..
    (539.0000,-593.0000) -- (539.0000,-612.0000) .. controls (544.3333,-616.6667)
    and (549.6667,-619.0000) .. (555.0000,-619.0000) .. controls
    (560.3333,-619.0000) and (565.3333,-616.6667) .. (570.0000,-612.0000) --
    (570.0000,-593.0000) -- cycle(664.0000,-509.0000) .. controls
    (664.0000,-498.3333) and (658.6667,-493.0000) .. (648.0000,-493.0000) ..
    controls (642.6667,-493.0000) and (637.3333,-495.3333) .. (632.0000,-500.0000)
    -- (632.0000,-518.0000) .. controls (637.3333,-522.6667) and
    (642.6667,-525.0000) .. (648.0000,-525.0000) .. controls (658.6667,-525.0000)
    and (664.0000,-519.6667) .. (664.0000,-509.0000) -- cycle(755.0000,-412.0000)
    .. controls (747.6667,-405.3333) and (741.6667,-402.0000) ..
    (737.0000,-402.0000) .. controls (733.0000,-402.0000) and (728.3333,-404.3333)
    .. (723.0000,-409.0000) -- (723.0000,-427.0000) .. controls
    (728.3333,-431.6667) and (733.6667,-434.0000) .. (739.0000,-434.0000) ..
    controls (744.3333,-434.0000) and (749.6667,-431.6667) .. (755.0000,-427.0000)
    -- (755.0000,-412.0000) -- cycle(800.0000,-364.0000) .. controls
    (794.6667,-359.3333) and (789.3333,-357.0000) .. (784.0000,-357.0000) ..
    controls (778.6667,-357.0000) and (773.3333,-359.3333) .. (768.0000,-364.0000)
    -- (768.0000,-382.0000) .. controls (773.3333,-386.6667) and
    (778.6667,-389.0000) .. (784.0000,-389.0000) .. controls (789.3333,-389.0000)
    and (794.6667,-386.6667) .. (800.0000,-382.0000) -- (800.0000,-364.0000) --
    cycle(845.0000,-318.0000) .. controls (840.3333,-314.0000) and
    (835.0000,-312.0000) .. (829.0000,-312.0000) .. controls (823.6667,-312.0000)
    and (818.3333,-314.3333) .. (813.0000,-319.0000) -- (813.0000,-334.0000) ..
    controls (820.3333,-340.6667) and (825.6667,-344.0000) .. (829.0000,-344.0000)
    .. controls (834.3333,-344.0000) and (839.6667,-341.6667) ..
    (845.0000,-337.0000) -- (845.0000,-318.0000) -- cycle(936.0000,-228.0000) ..
    controls (930.6667,-223.3333) and (925.3333,-221.0000) .. (920.0000,-221.0000)
    .. controls (909.3333,-221.0000) and (904.0000,-226.3333) ..
    (904.0000,-237.0000) .. controls (904.0000,-247.6667) and (909.3333,-253.0000)
    .. (920.0000,-253.0000) .. controls (925.3333,-253.0000) and
    (930.6667,-250.6667) .. (936.0000,-246.0000) -- (936.0000,-228.0000) --
    cycle(984.0000,-183.0000) .. controls (978.6667,-178.3333) and
    (973.0000,-176.0000) .. (967.0000,-176.0000) .. controls (955.0000,-176.0000)
    and (949.0000,-181.3333) .. (949.0000,-192.0000) .. controls
    (949.0000,-200.6667) and (954.0000,-205.0000) .. (964.0000,-205.0000) --
    (969.0000,-205.0000) .. controls (974.3333,-205.0000) and (979.3333,-202.6667)
    .. (984.0000,-198.0000) -- (984.0000,-183.0000) -- cycle(1075.0000,-95.0000)
    .. controls (1075.0000,-90.3333) and (1072.6667,-86.0000) ..
    (1068.0000,-82.0000) -- (1046.0000,-86.0000) -- (1050.0000,-111.0000) --
    (1071.0000,-111.0000) .. controls (1073.6667,-108.3333) and
    (1075.0000,-105.6667) .. (1075.0000,-103.0000) -- (1075.0000,-95.0000) --
    cycle(341.0000,-823.0000) .. controls (335.6667,-818.3333) and
    (330.3333,-816.0000) .. (325.0000,-816.0000) .. controls (314.3333,-816.0000)
    and (309.0000,-821.3333) .. (309.0000,-832.0000) .. controls
    (309.0000,-836.0000) and (311.3333,-840.3333) .. (316.0000,-845.0000) --
    (337.0000,-845.0000) -- (341.0000,-841.0000) -- (341.0000,-823.0000) --
    cycle(522.0000,-647.0000) .. controls (522.0000,-641.0000) and
    (519.6667,-636.0000) .. (515.0000,-632.0000) -- (504.0000,-632.0000) ..
    controls (496.6667,-632.0000) and (493.0000,-637.3333) .. (493.0000,-648.0000)
    .. controls (493.0000,-653.3333) and (495.6667,-658.6667) ..
    (501.0000,-664.0000) -- (518.0000,-664.0000) .. controls (520.6667,-656.6667)
    and (522.0000,-651.0000) .. (522.0000,-647.0000) -- cycle(710.0000,-367.0000)
    .. controls (702.6667,-360.3333) and (696.6667,-357.0000) ..
    (692.0000,-357.0000) .. controls (688.0000,-357.0000) and (683.3333,-359.3333)
    .. (678.0000,-364.0000) -- (678.0000,-382.0000) .. controls
    (683.3333,-386.6667) and (688.0000,-389.0000) .. (692.0000,-389.0000) ..
    controls (696.6667,-389.0000) and (702.6667,-385.6667) .. (710.0000,-379.0000)
    -- (710.0000,-367.0000) -- cycle(755.0000,-318.0000) .. controls
    (750.3333,-314.0000) and (745.0000,-312.0000) .. (739.0000,-312.0000) ..
    controls (733.6667,-312.0000) and (728.3333,-314.3333) .. (723.0000,-319.0000)
    -- (723.0000,-337.0000) .. controls (728.3333,-341.6667) and
    (733.6667,-344.0000) .. (739.0000,-344.0000) .. controls (742.3333,-344.0000)
    and (747.6667,-340.6667) .. (755.0000,-334.0000) -- (755.0000,-318.0000) --
    cycle(205.0000,-868.0000) .. controls (199.6667,-863.3333) and
    (194.3333,-861.0000) .. (189.0000,-861.0000) .. controls (183.6667,-861.0000)
    and (178.3333,-863.3333) .. (173.0000,-868.0000) -- (173.0000,-883.0000) ..
    controls (181.0000,-890.3333) and (186.3333,-894.0000) .. (189.0000,-894.0000)
    .. controls (191.6667,-894.0000) and (197.0000,-890.3333) ..
    (205.0000,-883.0000) -- (205.0000,-868.0000) -- cycle(386.0000,-702.0000) --
    (382.0000,-680.0000) -- (358.0000,-684.0000) -- (361.0000,-709.0000) --
    (379.0000,-709.0000) -- (386.0000,-702.0000) -- cycle(619.0000,-458.0000) ..
    controls (611.6667,-450.6667) and (606.3333,-447.0000) .. (603.0000,-447.0000)
    .. controls (597.6667,-447.0000) and (592.3333,-449.3333) ..
    (587.0000,-454.0000) -- (587.0000,-473.0000) .. controls (592.3333,-477.6667)
    and (597.0000,-480.0000) .. (601.0000,-480.0000) .. controls
    (605.0000,-480.0000) and (611.0000,-476.3333) .. (619.0000,-469.0000) --
    (619.0000,-458.0000) -- cycle(800.0000,-273.0000) .. controls
    (794.6667,-268.3333) and (789.3333,-266.0000) .. (784.0000,-266.0000) ..
    controls (778.6667,-266.0000) and (773.3333,-268.3333) .. (768.0000,-273.0000)
    -- (768.0000,-288.0000) .. controls (776.0000,-295.3333) and
    (781.3333,-299.0000) .. (784.0000,-299.0000) .. controls (786.6667,-299.0000)
    and (792.0000,-295.3333) .. (800.0000,-288.0000) -- (800.0000,-273.0000) --
    cycle(664.0000,-412.0000) .. controls (656.6667,-405.3333) and
    (651.0000,-402.0000) .. (647.0000,-402.0000) .. controls (642.3333,-402.0000)
    and (637.3333,-404.3333) .. (632.0000,-409.0000) -- (632.0000,-427.0000) ..
    controls (637.3333,-431.6667) and (642.3333,-434.0000) .. (647.0000,-434.0000)
    .. controls (651.6667,-434.0000) and (657.3333,-430.6667) ..
    (664.0000,-424.0000) -- (664.0000,-412.0000) -- cycle(845.0000,-228.0000) ..
    controls (839.6667,-223.3333) and (834.3333,-221.0000) .. (829.0000,-221.0000)
    .. controls (823.6667,-221.0000) and (818.3333,-223.3333) ..
    (813.0000,-228.0000) -- (813.0000,-243.0000) .. controls (820.3333,-249.6667)
    and (825.6667,-253.0000) .. (829.0000,-253.0000) .. controls
    (832.3333,-253.0000) and (837.6667,-249.6667) .. (845.0000,-243.0000) --
    (845.0000,-228.0000) -- cycle(341.0000,-740.0000) .. controls
    (341.0000,-734.6667) and (338.6667,-730.0000) .. (334.0000,-726.0000) --
    (312.0000,-726.0000) .. controls (312.0000,-727.3333) and (311.3333,-729.6667)
    .. (310.0000,-733.0000) .. controls (309.3333,-736.3333) and
    (309.0000,-738.6667) .. (309.0000,-740.0000) .. controls (309.0000,-750.0000)
    and (314.3333,-755.0000) .. (325.0000,-755.0000) .. controls
    (335.6667,-755.0000) and (341.0000,-750.0000) .. (341.0000,-740.0000) --
    cycle(477.0000,-603.0000) .. controls (477.0000,-597.6667) and
    (474.3333,-592.3333) .. (469.0000,-587.0000) -- (458.0000,-587.0000) ..
    controls (456.0000,-588.3333) and (452.6667,-590.3333) .. (448.0000,-593.0000)
    -- (448.0000,-612.0000) .. controls (453.3333,-616.6667) and
    (458.0000,-619.0000) .. (462.0000,-619.0000) .. controls (472.0000,-619.0000)
    and (477.0000,-613.6667) .. (477.0000,-603.0000) -- cycle(891.0000,-183.0000)
    .. controls (885.6667,-178.3333) and (880.3333,-176.0000) ..
    (875.0000,-176.0000) .. controls (864.3333,-176.0000) and (859.0000,-181.3333)
    .. (859.0000,-192.0000) .. controls (859.0000,-200.6667) and
    (864.3333,-205.0000) .. (875.0000,-205.0000) .. controls (880.3333,-205.0000)
    and (885.6667,-202.6667) .. (891.0000,-198.0000) -- (891.0000,-183.0000) --
    cycle(1030.0000,-44.0000) .. controls (1024.6667,-39.3333) and
    (1019.3333,-37.0000) .. (1014.0000,-37.0000) .. controls (1003.3333,-37.0000)
    and (998.0000,-42.3333) .. (998.0000,-53.0000) .. controls (998.0000,-61.6667)
    and (1002.6667,-66.0000) .. (1012.0000,-66.0000) .. controls
    (1018.6667,-66.0000) and (1024.6667,-63.6667) .. (1030.0000,-59.0000) --
    (1030.0000,-44.0000) -- cycle(296.0000,-778.0000) .. controls
    (290.6667,-773.3333) and (285.3333,-771.0000) .. (280.0000,-771.0000) ..
    controls (268.6667,-771.0000) and (263.0000,-776.3333) .. (263.0000,-787.0000)
    .. controls (263.0000,-795.6667) and (268.0000,-800.0000) ..
    (278.0000,-800.0000) .. controls (284.6667,-800.0000) and (290.6667,-797.6667)
    .. (296.0000,-793.0000) -- (296.0000,-778.0000) -- cycle(431.0000,-635.0000)
    .. controls (429.6667,-635.0000) and (427.3333,-634.3333) ..
    (424.0000,-633.0000) .. controls (420.6667,-632.3333) and (418.3333,-632.0000)
    .. (417.0000,-632.0000) .. controls (413.0000,-632.0000) and
    (408.3333,-634.3333) .. (403.0000,-639.0000) -- (403.0000,-657.0000) ..
    controls (408.3333,-661.6667) and (413.0000,-664.0000) .. (417.0000,-664.0000)
    .. controls (421.6667,-664.0000) and (426.3333,-661.6667) ..
    (431.0000,-657.0000) -- (431.0000,-635.0000) -- cycle(250.0000,-823.0000) ..
    controls (244.6667,-818.3333) and (239.3333,-816.0000) .. (234.0000,-816.0000)
    .. controls (223.3333,-816.0000) and (218.0000,-821.3333) ..
    (218.0000,-832.0000) .. controls (218.0000,-840.6667) and (223.3333,-845.0000)
    .. (234.0000,-845.0000) .. controls (239.3333,-845.0000) and
    (244.6667,-842.6667) .. (250.0000,-838.0000) -- (250.0000,-823.0000) --
    cycle(570.0000,-499.0000) .. controls (568.6667,-499.0000) and
    (566.3333,-498.0000) .. (563.0000,-496.0000) .. controls (559.6667,-494.0000)
    and (557.0000,-493.0000) .. (555.0000,-493.0000) .. controls
    (549.6667,-493.0000) and (544.3333,-495.3333) .. (539.0000,-500.0000) --
    (539.0000,-518.0000) .. controls (544.3333,-522.6667) and (549.6667,-525.0000)
    .. (555.0000,-525.0000) .. controls (560.3333,-525.0000) and
    (565.3333,-522.6667) .. (570.0000,-518.0000) -- (570.0000,-499.0000) --
    cycle(936.0000,-134.0000) .. controls (930.6667,-129.3333) and
    (925.3333,-127.0000) .. (920.0000,-127.0000) .. controls (909.3333,-127.0000)
    and (904.0000,-132.3333) .. (904.0000,-143.0000) .. controls
    (904.0000,-154.3333) and (909.3333,-160.0000) .. (920.0000,-160.0000) ..
    controls (922.6667,-160.0000) and (928.0000,-156.3333) .. (936.0000,-149.0000)
    -- (936.0000,-134.0000) -- cycle(522.0000,-553.0000) .. controls
    (522.0000,-547.6667) and (519.6667,-542.6667) .. (515.0000,-538.0000) --
    (504.0000,-538.0000) .. controls (501.3333,-539.3333) and (497.6667,-541.6667)
    .. (493.0000,-545.0000) -- (493.0000,-563.0000) .. controls
    (500.3333,-569.6667) and (505.3333,-573.0000) .. (508.0000,-573.0000) ..
    controls (517.3333,-573.0000) and (522.0000,-569.0000) .. (522.0000,-561.0000)
    -- (522.0000,-553.0000) -- cycle(984.0000,-89.0000) .. controls
    (978.6667,-84.3333) and (973.0000,-82.0000) .. (967.0000,-82.0000) .. controls
    (955.0000,-82.0000) and (949.0000,-87.3333) .. (949.0000,-98.0000) .. controls
    (949.0000,-106.6667) and (954.0000,-111.0000) .. (964.0000,-111.0000) --
    (970.0000,-111.0000) .. controls (974.6667,-111.0000) and (979.3333,-108.6667)
    .. (984.0000,-104.0000) -- (984.0000,-89.0000) -- cycle(710.0000,-277.0000) ..
    controls (706.0000,-269.6667) and (700.6667,-266.0000) .. (694.0000,-266.0000)
    .. controls (688.6667,-266.0000) and (683.3333,-268.3333) ..
    (678.0000,-273.0000) -- (678.0000,-292.0000) .. controls (683.3333,-296.6667)
    and (688.6667,-299.0000) .. (694.0000,-299.0000) .. controls
    (696.6667,-299.0000) and (702.0000,-295.3333) .. (710.0000,-288.0000) --
    (710.0000,-277.0000) -- cycle(619.0000,-367.0000) .. controls
    (611.6667,-360.3333) and (605.6667,-357.0000) .. (601.0000,-357.0000) ..
    controls (597.0000,-357.0000) and (592.3333,-359.3333) .. (587.0000,-364.0000)
    -- (587.0000,-382.0000) .. controls (592.3333,-386.6667) and
    (597.0000,-389.0000) .. (601.0000,-389.0000) .. controls (605.6667,-389.0000)
    and (611.6667,-385.6667) .. (619.0000,-379.0000) -- (619.0000,-367.0000) --
    cycle(664.0000,-322.0000) .. controls (656.6667,-315.3333) and
    (651.0000,-312.0000) .. (647.0000,-312.0000) .. controls (642.3333,-312.0000)
    and (637.3333,-314.3333) .. (632.0000,-319.0000) -- (632.0000,-337.0000) ..
    controls (637.3333,-341.6667) and (642.6667,-344.0000) .. (648.0000,-344.0000)
    .. controls (651.3333,-344.0000) and (656.6667,-340.6667) ..
    (664.0000,-334.0000) -- (664.0000,-322.0000) -- cycle(755.0000,-228.0000) ..
    controls (749.6667,-223.3333) and (744.3333,-221.0000) .. (739.0000,-221.0000)
    .. controls (733.6667,-221.0000) and (728.3333,-223.3333) ..
    (723.0000,-228.0000) -- (723.0000,-243.0000) .. controls (730.3333,-249.6667)
    and (735.6667,-253.0000) .. (739.0000,-253.0000) .. controls
    (742.3333,-253.0000) and (747.6667,-249.6667) .. (755.0000,-243.0000) --
    (755.0000,-228.0000) -- cycle(296.0000,-687.0000) .. controls
    (290.6667,-682.3333) and (285.3333,-680.0000) .. (280.0000,-680.0000) ..
    controls (274.6667,-680.0000) and (269.3333,-682.6667) .. (264.0000,-688.0000)
    -- (264.0000,-698.0000) .. controls (267.3333,-705.3333) and
    (272.6667,-709.0000) .. (280.0000,-709.0000) .. controls (285.3333,-709.0000)
    and (290.6667,-706.6667) .. (296.0000,-702.0000) -- (296.0000,-687.0000) --
    cycle(800.0000,-183.0000) .. controls (794.6667,-178.3333) and
    (789.3333,-176.0000) .. (784.0000,-176.0000) .. controls (778.6667,-176.0000)
    and (773.3333,-178.3333) .. (768.0000,-183.0000) -- (768.0000,-198.0000) ..
    controls (773.3333,-202.6667) and (778.6667,-205.0000) .. (784.0000,-205.0000)
    .. controls (789.3333,-205.0000) and (794.6667,-202.6667) ..
    (800.0000,-198.0000) -- (800.0000,-183.0000) -- cycle(1030.0000,47.0000) ..
    controls (1024.6667,51.6667) and (1019.3333,54.0000) .. (1014.0000,54.0000) ..
    controls (1008.6667,54.0000) and (1003.3333,51.3333) .. (998.0000,46.0000) --
    (998.0000,36.0000) .. controls (1001.3333,28.6667) and (1006.6667,25.0000) ..
    (1014.0000,25.0000) .. controls (1019.3333,25.0000) and (1024.6667,27.3333) ..
    (1030.0000,32.0000) -- (1030.0000,47.0000) -- cycle(250.0000,-732.0000) ..
    controls (244.6667,-727.3333) and (239.3333,-725.0000) .. (234.0000,-725.0000)
    .. controls (228.6667,-725.0000) and (223.3333,-727.3333) ..
    (218.0000,-732.0000) -- (218.0000,-748.0000) .. controls (223.3333,-752.6667)
    and (228.6667,-755.0000) .. (234.0000,-755.0000) .. controls
    (239.3333,-755.0000) and (244.6667,-752.6667) .. (250.0000,-748.0000) --
    (250.0000,-732.0000) -- cycle(386.0000,-593.0000) .. controls
    (380.6667,-588.3333) and (375.3333,-586.0000) .. (370.0000,-586.0000) ..
    controls (366.6667,-586.0000) and (362.3333,-588.3333) .. (357.0000,-593.0000)
    -- (357.0000,-612.0000) .. controls (362.3333,-616.6667) and
    (367.3333,-619.0000) .. (372.0000,-619.0000) .. controls (376.0000,-619.0000)
    and (380.6667,-616.6667) .. (386.0000,-612.0000) -- (386.0000,-593.0000) --
    cycle(341.0000,-639.0000) .. controls (335.6667,-634.3333) and
    (330.3333,-632.0000) .. (325.0000,-632.0000) .. controls (321.6667,-632.0000)
    and (316.3333,-635.3333) .. (309.0000,-642.0000) -- (309.0000,-654.0000) ..
    controls (312.3333,-660.6667) and (317.6667,-664.0000) .. (325.0000,-664.0000)
    .. controls (330.3333,-664.0000) and (335.6667,-661.6667) ..
    (341.0000,-657.0000) -- (341.0000,-639.0000) -- cycle(431.0000,-545.0000) ..
    controls (425.6667,-540.3333) and (420.3333,-538.0000) .. (415.0000,-538.0000)
    .. controls (412.3333,-538.0000) and (408.3333,-540.3333) ..
    (403.0000,-545.0000) -- (403.0000,-567.0000) .. controls (407.6667,-571.0000)
    and (412.3333,-573.0000) .. (417.0000,-573.0000) .. controls
    (421.0000,-573.0000) and (425.6667,-570.6667) .. (431.0000,-566.0000) --
    (431.0000,-545.0000) -- cycle(570.0000,-409.0000) .. controls
    (564.6667,-404.3333) and (559.0000,-402.0000) .. (553.0000,-402.0000) ..
    controls (549.0000,-402.0000) and (544.3333,-404.3333) .. (539.0000,-409.0000)
    -- (539.0000,-427.0000) .. controls (544.3333,-431.6667) and
    (549.0000,-434.0000) .. (553.0000,-434.0000) .. controls (555.0000,-434.0000)
    and (560.6667,-432.0000) .. (570.0000,-428.0000) -- (570.0000,-409.0000) --
    cycle(845.0000,-134.0000) .. controls (839.6667,-129.3333) and
    (834.3333,-127.0000) .. (829.0000,-127.0000) .. controls (823.6667,-127.0000)
    and (818.3333,-129.3333) .. (813.0000,-134.0000) -- (813.0000,-149.0000) ..
    controls (821.0000,-156.3333) and (826.3333,-160.0000) .. (829.0000,-160.0000)
    .. controls (831.6667,-160.0000) and (837.0000,-156.3333) ..
    (845.0000,-149.0000) -- (845.0000,-134.0000) -- cycle(984.0000,2.0000) ..
    controls (978.6667,6.6667) and (973.0000,9.0000) .. (967.0000,9.0000) ..
    controls (960.3333,9.0000) and (954.3333,6.3333) .. (949.0000,1.0000) --
    (949.0000,-10.0000) .. controls (956.3333,-16.6667) and (962.0000,-20.0000) ..
    (966.0000,-20.0000) -- (970.0000,-20.0000) .. controls (974.6667,-20.0000) and
    (979.3333,-17.6667) .. (984.0000,-13.0000) -- (984.0000,2.0000) --
    cycle(477.0000,-500.0000) .. controls (471.6667,-495.3333) and
    (466.6667,-493.0000) .. (462.0000,-493.0000) .. controls (458.0000,-493.0000)
    and (453.3333,-495.3333) .. (448.0000,-500.0000) -- (448.0000,-518.0000) ..
    controls (453.3333,-522.6667) and (458.0000,-525.0000) .. (462.0000,-525.0000)
    .. controls (466.6667,-525.0000) and (471.6667,-522.6667) ..
    (477.0000,-518.0000) -- (477.0000,-500.0000) -- cycle(891.0000,-89.0000) ..
    controls (885.6667,-84.3333) and (880.3333,-82.0000) .. (875.0000,-82.0000) ..
    controls (869.6667,-82.0000) and (864.3333,-84.3333) .. (859.0000,-89.0000) --
    (859.0000,-104.0000) .. controls (864.3333,-108.6667) and (869.6667,-111.0000)
    .. (875.0000,-111.0000) .. controls (880.3333,-111.0000) and
    (885.6667,-108.6667) .. (891.0000,-104.0000) -- (891.0000,-89.0000) --
    cycle(936.0000,-44.0000) .. controls (930.6667,-39.3333) and
    (925.3333,-37.0000) .. (920.0000,-37.0000) .. controls (914.6667,-37.0000) and
    (909.3333,-39.3333) .. (904.0000,-44.0000) -- (904.0000,-59.0000) .. controls
    (909.3333,-63.6667) and (914.6667,-66.0000) .. (920.0000,-66.0000) .. controls
    (925.3333,-66.0000) and (930.6667,-63.6667) .. (936.0000,-59.0000) --
    (936.0000,-44.0000) -- cycle(522.0000,-454.0000) .. controls
    (516.6667,-449.3333) and (512.0000,-447.0000) .. (508.0000,-447.0000) ..
    controls (503.3333,-447.0000) and (498.3333,-449.3333) .. (493.0000,-454.0000)
    -- (493.0000,-473.0000) .. controls (498.3333,-477.6667) and
    (503.3333,-480.0000) .. (508.0000,-480.0000) .. controls (512.0000,-480.0000)
    and (516.6667,-477.6667) .. (522.0000,-473.0000) -- (522.0000,-454.0000) --
    cycle(936.0000,47.0000) .. controls (930.6667,51.6667) and (925.3333,54.0000)
    .. (920.0000,54.0000) .. controls (914.6667,54.0000) and (909.3333,51.3333) ..
    (904.0000,46.0000) -- (904.0000,36.0000) .. controls (907.3333,28.6667) and
    (912.6667,25.0000) .. (920.0000,25.0000) .. controls (925.3333,25.0000) and
    (930.6667,27.3333) .. (936.0000,32.0000) -- (936.0000,47.0000) --
    cycle(984.0000,92.0000) .. controls (976.6667,98.6667) and (971.0000,102.0000)
    .. (967.0000,102.0000) .. controls (961.6667,102.0000) and (955.6667,98.6667)
    .. (949.0000,92.0000) -- (949.0000,80.0000) .. controls (955.6667,73.3333) and
    (962.0000,70.0000) .. (968.0000,70.0000) .. controls (973.3333,70.0000) and
    (978.6667,72.3333) .. (984.0000,77.0000) -- (984.0000,92.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F49C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1870.0000,-943.0000) ..
    controls (1870.0000,-835.0000) and (1837.0000,-727.6667) ..
    (1771.0000,-621.0000) .. controls (1721.6667,-541.0000) and
    (1646.3333,-451.0000) .. (1545.0000,-351.0000) .. controls
    (1461.6667,-271.6667) and (1378.6667,-192.3333) .. (1296.0000,-113.0000) ..
    controls (1157.3333,28.3333) and (1051.3333,167.3333) .. (978.0000,304.0000)
    .. controls (910.6667,172.0000) and (807.3333,35.3333) .. (668.0000,-106.0000)
    .. controls (584.0000,-186.0000) and (500.0000,-266.0000) ..
    (416.0000,-346.0000) .. controls (312.0000,-447.3333) and (234.6667,-538.3333)
    .. (184.0000,-619.0000) .. controls (116.0000,-727.0000) and
    (82.0000,-835.0000) .. (82.0000,-943.0000) .. controls (82.0000,-1088.3333)
    and (120.0000,-1205.6667) .. (196.0000,-1295.0000) .. controls
    (277.3333,-1390.3333) and (389.3333,-1438.0000) .. (532.0000,-1438.0000) ..
    controls (704.6667,-1438.0000) and (853.3333,-1364.3333) ..
    (978.0000,-1217.0000) .. controls (1097.3333,-1364.3333) and
    (1244.6667,-1438.0000) .. (1420.0000,-1438.0000) .. controls
    (1563.3333,-1438.0000) and (1675.3333,-1390.3333) .. (1756.0000,-1295.0000) ..
    controls (1832.0000,-1205.6667) and (1870.0000,-1088.3333) ..
    (1870.0000,-943.0000) -- cycle(1784.0000,-929.0000) .. controls
    (1781.3333,-963.6667) and (1780.0000,-983.0000) .. (1780.0000,-987.0000) ..
    controls (1775.3333,-985.0000) and (1769.6667,-984.0000) ..
    (1763.0000,-984.0000) .. controls (1757.0000,-984.0000) and
    (1750.0000,-988.0000) .. (1742.0000,-996.0000) -- (1742.0000,-1015.0000) ..
    controls (1747.3333,-1023.6667) and (1759.3333,-1028.0000) ..
    (1778.0000,-1028.0000) .. controls (1775.3333,-1040.6667) and
    (1771.6667,-1056.6667) .. (1767.0000,-1076.0000) .. controls
    (1750.3333,-1076.0000) and (1742.0000,-1083.0000) .. (1742.0000,-1097.0000) ..
    controls (1742.0000,-1105.0000) and (1746.3333,-1112.6667) ..
    (1755.0000,-1120.0000) .. controls (1751.6667,-1126.0000) and
    (1747.0000,-1135.0000) .. (1741.0000,-1147.0000) .. controls
    (1741.6667,-1145.0000) and (1742.3333,-1142.6667) .. (1743.0000,-1140.0000) ..
    controls (1743.0000,-1128.0000) and (1735.0000,-1122.0000) ..
    (1719.0000,-1122.0000) .. controls (1712.3333,-1122.0000) and
    (1704.6667,-1126.0000) .. (1696.0000,-1134.0000) -- (1696.0000,-1153.0000) ..
    controls (1705.3333,-1161.0000) and (1714.6667,-1165.0000) ..
    (1724.0000,-1165.0000) .. controls (1728.6667,-1165.0000) and
    (1732.0000,-1164.0000) .. (1734.0000,-1162.0000) .. controls
    (1724.0000,-1193.3333) and (1699.6667,-1226.6667) .. (1661.0000,-1262.0000) ..
    controls (1624.3333,-1295.3333) and (1589.0000,-1317.6667) ..
    (1555.0000,-1329.0000) .. controls (1555.0000,-1315.6667) and
    (1547.0000,-1309.0000) .. (1531.0000,-1309.0000) .. controls
    (1525.6667,-1309.0000) and (1519.3333,-1312.0000) .. (1512.0000,-1318.0000) ..
    controls (1512.0000,-1323.3333) and (1510.6667,-1331.3333) ..
    (1508.0000,-1342.0000) .. controls (1490.6667,-1345.3333) and
    (1472.3333,-1347.3333) .. (1453.0000,-1348.0000) .. controls
    (1459.6667,-1342.6667) and (1463.0000,-1336.3333) .. (1463.0000,-1329.0000) ..
    controls (1463.0000,-1315.6667) and (1455.0000,-1309.0000) ..
    (1439.0000,-1309.0000) .. controls (1426.3333,-1309.0000) and
    (1420.0000,-1315.6667) .. (1420.0000,-1329.0000) .. controls
    (1420.0000,-1337.6667) and (1423.0000,-1345.3333) .. (1429.0000,-1352.0000) --
    (1395.0000,-1352.0000) .. controls (1390.3333,-1352.0000) and
    (1380.0000,-1349.3333) .. (1364.0000,-1344.0000) .. controls
    (1368.6667,-1338.0000) and (1371.0000,-1332.6667) .. (1371.0000,-1328.0000) ..
    controls (1371.0000,-1315.3333) and (1363.0000,-1309.0000) ..
    (1347.0000,-1309.0000) .. controls (1330.3333,-1309.0000) and
    (1322.6667,-1317.6667) .. (1324.0000,-1335.0000) .. controls
    (1286.6667,-1323.0000) and (1255.3333,-1308.6667) .. (1230.0000,-1292.0000) ..
    controls (1228.0000,-1272.6667) and (1223.0000,-1263.0000) ..
    (1215.0000,-1263.0000) .. controls (1211.6667,-1263.0000) and
    (1207.3333,-1264.0000) .. (1202.0000,-1266.0000) .. controls
    (1196.6667,-1268.6667) and (1192.6667,-1270.0000) .. (1190.0000,-1270.0000) ..
    controls (1188.0000,-1270.0000) and (1182.3333,-1266.0000) ..
    (1173.0000,-1258.0000) .. controls (1180.3333,-1254.0000) and
    (1184.0000,-1246.6667) .. (1184.0000,-1236.0000) .. controls
    (1184.0000,-1221.3333) and (1177.0000,-1214.0000) .. (1163.0000,-1214.0000) ..
    controls (1160.3333,-1214.0000) and (1151.0000,-1219.6667) ..
    (1135.0000,-1231.0000) .. controls (1131.0000,-1227.6667) and
    (1125.0000,-1222.3333) .. (1117.0000,-1215.0000) .. controls
    (1121.6667,-1215.0000) and (1128.3333,-1210.6667) .. (1137.0000,-1202.0000) --
    (1137.0000,-1180.0000) .. controls (1129.0000,-1172.0000) and
    (1122.3333,-1168.0000) .. (1117.0000,-1168.0000) .. controls
    (1099.0000,-1168.0000) and (1091.0000,-1176.6667) .. (1093.0000,-1194.0000) --
    (1065.0000,-1166.0000) .. controls (1078.3333,-1166.0000) and
    (1087.0000,-1163.0000) .. (1091.0000,-1157.0000) -- (1091.0000,-1134.0000) ..
    controls (1083.6667,-1126.0000) and (1077.0000,-1122.0000) ..
    (1071.0000,-1122.0000) .. controls (1053.0000,-1122.0000) and
    (1045.0000,-1130.6667) .. (1047.0000,-1148.0000) .. controls
    (1040.3333,-1142.6667) and (1032.0000,-1133.3333) .. (1022.0000,-1120.0000) ..
    controls (1034.0000,-1120.0000) and (1041.6667,-1117.0000) ..
    (1045.0000,-1111.0000) -- (1045.0000,-1088.0000) .. controls
    (1037.0000,-1080.0000) and (1030.0000,-1076.0000) .. (1024.0000,-1076.0000) ..
    controls (1006.0000,-1076.0000) and (998.3333,-1082.6667) ..
    (1001.0000,-1096.0000) .. controls (997.0000,-1090.6667) and
    (991.0000,-1083.3333) .. (983.0000,-1074.0000) .. controls
    (993.6667,-1072.6667) and (999.0000,-1066.6667) .. (999.0000,-1056.0000) ..
    controls (999.0000,-1038.6667) and (991.3333,-1030.0000) ..
    (976.0000,-1030.0000) .. controls (968.6667,-1030.0000) and
    (961.0000,-1034.0000) .. (953.0000,-1042.0000) -- (953.0000,-1061.0000) ..
    controls (962.3333,-1069.6667) and (970.0000,-1074.0000) ..
    (976.0000,-1074.0000) .. controls (970.6667,-1080.6667) and
    (962.3333,-1090.6667) .. (951.0000,-1104.0000) .. controls
    (951.6667,-1102.0000) and (952.0000,-1099.3333) .. (952.0000,-1096.0000) ..
    controls (952.0000,-1082.6667) and (944.0000,-1076.0000) ..
    (928.0000,-1076.0000) .. controls (922.0000,-1076.0000) and
    (915.0000,-1080.0000) .. (907.0000,-1088.0000) -- (907.0000,-1110.0000) ..
    controls (915.6667,-1118.6667) and (924.3333,-1123.0000) ..
    (933.0000,-1123.0000) .. controls (930.3333,-1129.0000) and
    (920.6667,-1139.0000) .. (904.0000,-1153.0000) .. controls
    (905.3333,-1149.6667) and (906.0000,-1146.6667) .. (906.0000,-1144.0000) ..
    controls (906.0000,-1129.3333) and (897.6667,-1122.0000) ..
    (881.0000,-1122.0000) .. controls (875.6667,-1122.0000) and
    (869.0000,-1126.0000) .. (861.0000,-1134.0000) -- (861.0000,-1157.0000) ..
    controls (864.3333,-1161.6667) and (874.0000,-1164.6667) ..
    (890.0000,-1166.0000) .. controls (882.0000,-1177.3333) and
    (871.3333,-1187.6667) .. (858.0000,-1197.0000) .. controls
    (858.6667,-1195.0000) and (859.0000,-1192.3333) .. (859.0000,-1189.0000) ..
    controls (859.0000,-1175.0000) and (851.0000,-1168.0000) ..
    (835.0000,-1168.0000) .. controls (829.6667,-1168.0000) and
    (823.0000,-1172.0000) .. (815.0000,-1180.0000) -- (815.0000,-1203.0000) ..
    controls (821.0000,-1212.3333) and (829.6667,-1216.3333) ..
    (841.0000,-1215.0000) .. controls (829.0000,-1223.0000) and
    (819.6667,-1230.3333) .. (813.0000,-1237.0000) .. controls
    (813.0000,-1221.6667) and (805.0000,-1214.0000) .. (789.0000,-1214.0000) ..
    controls (775.0000,-1214.0000) and (768.0000,-1221.3333) ..
    (768.0000,-1236.0000) .. controls (768.0000,-1246.6667) and
    (771.6667,-1254.0000) .. (779.0000,-1258.0000) .. controls
    (775.6667,-1260.6667) and (770.6667,-1264.6667) .. (764.0000,-1270.0000) ..
    controls (756.0000,-1265.3333) and (749.0000,-1263.0000) ..
    (743.0000,-1263.0000) .. controls (729.6667,-1263.0000) and
    (722.6667,-1273.6667) .. (722.0000,-1295.0000) .. controls
    (712.6667,-1301.6667) and (700.6667,-1306.6667) .. (686.0000,-1310.0000) ..
    controls (672.6667,-1320.6667) and (653.3333,-1329.0000) ..
    (628.0000,-1335.0000) .. controls (628.0000,-1317.6667) and
    (620.3333,-1309.0000) .. (605.0000,-1309.0000) .. controls
    (589.6667,-1309.0000) and (582.0000,-1315.6667) .. (582.0000,-1329.0000) ..
    controls (582.0000,-1335.0000) and (584.0000,-1340.0000) ..
    (588.0000,-1344.0000) .. controls (576.6667,-1350.0000) and
    (564.6667,-1353.0000) .. (552.0000,-1353.0000) .. controls
    (548.6667,-1353.0000) and (544.0000,-1353.0000) .. (538.0000,-1353.0000) ..
    controls (531.3333,-1352.3333) and (526.3333,-1352.0000) ..
    (523.0000,-1352.0000) .. controls (530.3333,-1342.6667) and
    (534.0000,-1334.0000) .. (534.0000,-1326.0000) .. controls
    (534.0000,-1314.6667) and (527.0000,-1309.0000) .. (513.0000,-1309.0000) ..
    controls (497.6667,-1309.0000) and (490.0000,-1316.3333) ..
    (490.0000,-1331.0000) .. controls (490.0000,-1337.6667) and
    (492.0000,-1343.3333) .. (496.0000,-1348.0000) .. controls
    (476.0000,-1345.3333) and (457.6667,-1342.0000) .. (441.0000,-1338.0000) ..
    controls (441.6667,-1334.0000) and (442.0000,-1331.0000) ..
    (442.0000,-1329.0000) .. controls (442.0000,-1315.6667) and
    (433.3333,-1309.0000) .. (416.0000,-1309.0000) .. controls
    (405.3333,-1309.0000) and (399.0000,-1315.6667) .. (397.0000,-1329.0000) ..
    controls (371.0000,-1315.6667) and (334.3333,-1293.3333) ..
    (287.0000,-1262.0000) .. controls (273.6667,-1250.6667) and
    (255.6667,-1229.0000) .. (233.0000,-1197.0000) .. controls
    (209.0000,-1162.3333) and (197.0000,-1138.3333) .. (197.0000,-1125.0000) ..
    controls (197.0000,-1121.6667) and (199.0000,-1116.6667) ..
    (203.0000,-1110.0000) .. controls (207.6667,-1103.3333) and
    (210.0000,-1098.0000) .. (210.0000,-1094.0000) .. controls
    (210.0000,-1085.3333) and (206.0000,-1079.6667) .. (198.0000,-1077.0000) ..
    controls (188.0000,-1074.3333) and (182.6667,-1072.6667) ..
    (182.0000,-1072.0000) .. controls (180.6667,-1060.0000) and
    (178.3333,-1045.0000) .. (175.0000,-1027.0000) .. controls
    (193.0000,-1027.0000) and (204.6667,-1023.0000) .. (210.0000,-1015.0000) --
    (210.0000,-996.0000) .. controls (202.0000,-988.0000) and (192.3333,-984.0000)
    .. (181.0000,-984.0000) .. controls (175.6667,-984.0000) and
    (171.3333,-985.0000) .. (168.0000,-987.0000) -- (168.0000,-929.0000) ..
    controls (176.0000,-933.0000) and (183.0000,-935.0000) .. (189.0000,-935.0000)
    .. controls (196.3333,-935.0000) and (203.3333,-931.0000) ..
    (210.0000,-923.0000) -- (210.0000,-904.0000) .. controls (202.0000,-896.0000)
    and (195.0000,-892.0000) .. (189.0000,-892.0000) .. controls
    (187.0000,-892.0000) and (184.0000,-892.3333) .. (180.0000,-893.0000) ..
    controls (176.0000,-894.3333) and (173.0000,-895.0000) .. (171.0000,-895.0000)
    .. controls (171.6667,-883.6667) and (174.0000,-866.3333) ..
    (178.0000,-843.0000) .. controls (185.3333,-843.6667) and (189.3333,-844.0000)
    .. (190.0000,-844.0000) .. controls (203.3333,-844.0000) and
    (210.0000,-836.3333) .. (210.0000,-821.0000) .. controls (210.0000,-816.3333)
    and (207.3333,-811.0000) .. (202.0000,-805.0000) .. controls
    (196.6667,-799.0000) and (194.0000,-794.6667) .. (194.0000,-792.0000) ..
    controls (194.0000,-782.6667) and (206.3333,-754.0000) .. (231.0000,-706.0000)
    .. controls (248.3333,-706.0000) and (257.0000,-698.0000) ..
    (257.0000,-682.0000) .. controls (257.0000,-677.3333) and (255.3333,-672.3333)
    .. (252.0000,-667.0000) .. controls (254.6667,-663.0000) and
    (257.6667,-657.0000) .. (261.0000,-649.0000) .. controls (267.6667,-655.6667)
    and (273.6667,-659.0000) .. (279.0000,-659.0000) .. controls
    (294.3333,-659.0000) and (302.0000,-651.3333) .. (302.0000,-636.0000) ..
    controls (302.0000,-628.6667) and (300.0000,-623.3333) .. (296.0000,-620.0000)
    .. controls (292.6667,-616.6667) and (290.3333,-613.6667) ..
    (289.0000,-611.0000) -- (304.0000,-596.0000) .. controls (314.6667,-607.3333)
    and (322.3333,-613.0000) .. (327.0000,-613.0000) .. controls
    (341.6667,-613.0000) and (349.0000,-602.0000) .. (349.0000,-580.0000) ..
    controls (349.0000,-570.6667) and (342.3333,-564.6667) .. (329.0000,-562.0000)
    .. controls (333.6667,-556.6667) and (341.0000,-548.3333) ..
    (351.0000,-537.0000) .. controls (351.0000,-555.0000) and (358.3333,-564.0000)
    .. (373.0000,-564.0000) .. controls (380.3333,-564.0000) and
    (387.3333,-560.0000) .. (394.0000,-552.0000) -- (394.0000,-529.0000) ..
    controls (385.3333,-520.3333) and (376.6667,-516.0000) .. (368.0000,-516.0000)
    .. controls (374.6667,-510.0000) and (384.3333,-500.0000) ..
    (397.0000,-486.0000) .. controls (397.0000,-504.6667) and (405.0000,-514.0000)
    .. (421.0000,-514.0000) .. controls (429.0000,-514.0000) and
    (435.3333,-511.3333) .. (440.0000,-506.0000) -- (440.0000,-483.0000) ..
    controls (432.0000,-474.3333) and (422.3333,-470.3333) .. (411.0000,-471.0000)
    -- (443.0000,-439.0000) .. controls (443.0000,-458.3333) and
    (451.0000,-468.0000) .. (467.0000,-468.0000) .. controls (475.0000,-468.0000)
    and (481.3333,-465.3333) .. (486.0000,-460.0000) -- (486.0000,-437.0000) ..
    controls (478.0000,-428.3333) and (468.3333,-424.3333) .. (457.0000,-425.0000)
    -- (489.0000,-393.0000) .. controls (489.0000,-412.3333) and
    (497.0000,-422.0000) .. (513.0000,-422.0000) .. controls (521.0000,-422.0000)
    and (527.3333,-419.3333) .. (532.0000,-414.0000) -- (532.0000,-391.0000) ..
    controls (526.0000,-381.0000) and (517.3333,-377.0000) .. (506.0000,-379.0000)
    .. controls (512.0000,-372.3333) and (521.6667,-364.0000) ..
    (535.0000,-354.0000) .. controls (535.0000,-368.6667) and (543.0000,-376.0000)
    .. (559.0000,-376.0000) .. controls (567.6667,-376.0000) and
    (574.3333,-373.3333) .. (579.0000,-368.0000) -- (579.0000,-345.0000) ..
    controls (570.3333,-336.3333) and (562.6667,-332.0000) .. (556.0000,-332.0000)
    .. controls (562.0000,-328.0000) and (570.3333,-321.0000) ..
    (581.0000,-311.0000) .. controls (581.0000,-323.6667) and (589.0000,-330.0000)
    .. (605.0000,-330.0000) .. controls (620.3333,-330.0000) and
    (628.0000,-323.0000) .. (628.0000,-309.0000) .. controls (628.0000,-299.0000)
    and (621.3333,-291.3333) .. (608.0000,-286.0000) .. controls
    (612.6667,-281.3333) and (620.0000,-276.3333) .. (630.0000,-271.0000) ..
    controls (636.0000,-279.6667) and (643.0000,-284.0000) .. (651.0000,-284.0000)
    .. controls (666.3333,-284.0000) and (674.0000,-277.0000) ..
    (674.0000,-263.0000) .. controls (674.0000,-255.0000) and (668.3333,-247.3333)
    .. (657.0000,-240.0000) -- (672.0000,-225.0000) .. controls
    (680.0000,-233.6667) and (688.3333,-238.0000) .. (697.0000,-238.0000) ..
    controls (712.3333,-238.0000) and (720.0000,-230.3333) .. (720.0000,-215.0000)
    .. controls (720.0000,-209.0000) and (715.6667,-202.0000) ..
    (707.0000,-194.0000) .. controls (711.6667,-190.0000) and (714.0000,-186.3333)
    .. (714.0000,-183.0000) .. controls (736.6667,-189.0000) and
    (746.6667,-192.0000) .. (744.0000,-192.0000) .. controls (758.6667,-192.0000)
    and (766.0000,-185.0000) .. (766.0000,-171.0000) .. controls
    (766.0000,-163.0000) and (761.6667,-155.3333) .. (753.0000,-148.0000) ..
    controls (757.6667,-144.0000) and (760.0000,-140.3333) .. (760.0000,-137.0000)
    .. controls (782.6667,-143.0000) and (792.6667,-146.0000) ..
    (790.0000,-146.0000) .. controls (804.6667,-146.0000) and (812.0000,-139.0000)
    .. (812.0000,-125.0000) .. controls (812.0000,-118.3333) and
    (807.6667,-110.6667) .. (799.0000,-102.0000) -- (813.0000,-87.0000) ..
    controls (821.6667,-95.6667) and (829.3333,-100.0000) .. (836.0000,-100.0000)
    .. controls (850.6667,-100.0000) and (858.0000,-93.0000) ..
    (858.0000,-79.0000) .. controls (858.0000,-77.6667) and (853.6667,-68.6667) ..
    (845.0000,-52.0000) -- (860.0000,-38.0000) .. controls (866.6667,-48.6667) and
    (873.6667,-54.0000) .. (881.0000,-54.0000) .. controls (896.3333,-54.0000) and
    (904.0000,-45.3333) .. (904.0000,-28.0000) .. controls (904.0000,-23.3333) and
    (897.3333,-15.0000) .. (884.0000,-3.0000) .. controls (888.0000,2.3333) and
    (895.3333,9.6667) .. (906.0000,19.0000) .. controls (906.0000,1.0000) and
    (913.3333,-8.0000) .. (928.0000,-8.0000) .. controls (936.0000,-8.0000) and
    (943.3333,-4.3333) .. (950.0000,3.0000) -- (950.0000,26.0000) .. controls
    (941.3333,34.0000) and (934.0000,38.0000) .. (928.0000,38.0000) .. controls
    (926.0000,38.0000) and (923.3333,37.3333) .. (920.0000,36.0000) .. controls
    (917.3333,35.3333) and (915.3333,35.0000) .. (914.0000,35.0000) .. controls
    (940.6667,73.6667) and (960.6667,106.3333) .. (974.0000,133.0000) .. controls
    (992.0000,104.3333) and (1026.6667,57.6667) .. (1078.0000,-7.0000) .. controls
    (1058.0000,-7.0000) and (1048.0000,-15.6667) .. (1048.0000,-33.0000) ..
    controls (1048.0000,-47.0000) and (1055.6667,-54.0000) .. (1071.0000,-54.0000)
    .. controls (1089.0000,-54.0000) and (1096.0000,-44.3333) ..
    (1092.0000,-25.0000) .. controls (1101.3333,-34.3333) and (1109.6667,-45.0000)
    .. (1117.0000,-57.0000) .. controls (1110.3333,-57.0000) and
    (1102.6667,-61.0000) .. (1094.0000,-69.0000) -- (1094.0000,-88.0000) ..
    controls (1102.6667,-96.0000) and (1110.0000,-100.0000) ..
    (1116.0000,-100.0000) .. controls (1132.6667,-100.0000) and
    (1140.0000,-92.3333) .. (1138.0000,-77.0000) .. controls (1143.3333,-82.3333)
    and (1150.6667,-91.0000) .. (1160.0000,-103.0000) .. controls
    (1154.6667,-103.0000) and (1148.0000,-107.0000) .. (1140.0000,-115.0000) --
    (1140.0000,-134.0000) .. controls (1148.6667,-142.0000) and
    (1156.0000,-146.0000) .. (1162.0000,-146.0000) .. controls
    (1180.0000,-146.0000) and (1187.3333,-139.6667) .. (1184.0000,-127.0000) ..
    controls (1188.6667,-131.0000) and (1195.0000,-138.0000) ..
    (1203.0000,-148.0000) .. controls (1191.6667,-152.6667) and
    (1186.0000,-159.6667) .. (1186.0000,-169.0000) .. controls
    (1186.0000,-184.3333) and (1193.3333,-192.0000) .. (1208.0000,-192.0000) ..
    controls (1216.6667,-192.0000) and (1224.0000,-186.6667) ..
    (1230.0000,-176.0000) -- (1249.0000,-194.0000) .. controls
    (1237.6667,-200.6667) and (1232.0000,-207.6667) .. (1232.0000,-215.0000) ..
    controls (1232.0000,-230.3333) and (1239.6667,-238.0000) ..
    (1255.0000,-238.0000) .. controls (1263.6667,-238.0000) and
    (1269.3333,-236.0000) .. (1272.0000,-232.0000) .. controls
    (1274.6667,-228.0000) and (1277.3333,-225.6667) .. (1280.0000,-225.0000) --
    (1295.0000,-240.0000) .. controls (1283.6667,-243.3333) and
    (1278.0000,-251.0000) .. (1278.0000,-263.0000) .. controls
    (1278.0000,-277.0000) and (1285.6667,-284.0000) .. (1301.0000,-284.0000) ..
    controls (1310.3333,-284.0000) and (1318.6667,-278.6667) ..
    (1326.0000,-268.0000) -- (1344.0000,-287.0000) .. controls
    (1330.6667,-287.0000) and (1324.0000,-294.3333) .. (1324.0000,-309.0000) ..
    controls (1324.0000,-323.6667) and (1334.0000,-331.0000) ..
    (1354.0000,-331.0000) .. controls (1362.6667,-331.0000) and
    (1368.3333,-324.3333) .. (1371.0000,-311.0000) -- (1393.0000,-332.0000) ..
    controls (1388.3333,-332.0000) and (1381.6667,-336.3333) ..
    (1373.0000,-345.0000) -- (1373.0000,-368.0000) .. controls
    (1378.3333,-373.3333) and (1385.0000,-376.0000) .. (1393.0000,-376.0000) ..
    controls (1410.3333,-376.0000) and (1418.3333,-368.3333) ..
    (1417.0000,-353.0000) .. controls (1422.3333,-359.6667) and
    (1431.0000,-368.0000) .. (1443.0000,-378.0000) .. controls
    (1436.3333,-378.0000) and (1428.3333,-382.3333) .. (1419.0000,-391.0000) --
    (1419.0000,-414.0000) .. controls (1424.3333,-419.3333) and
    (1431.0000,-422.0000) .. (1439.0000,-422.0000) .. controls
    (1456.3333,-422.0000) and (1464.3333,-414.3333) .. (1463.0000,-399.0000) ..
    controls (1468.3333,-405.0000) and (1477.0000,-413.3333) ..
    (1489.0000,-424.0000) .. controls (1482.3333,-424.0000) and
    (1474.3333,-428.3333) .. (1465.0000,-437.0000) -- (1465.0000,-460.0000) ..
    controls (1470.3333,-465.3333) and (1477.0000,-468.0000) ..
    (1485.0000,-468.0000) .. controls (1502.3333,-468.0000) and
    (1510.3333,-459.3333) .. (1509.0000,-442.0000) .. controls
    (1513.0000,-448.0000) and (1521.6667,-457.3333) .. (1535.0000,-470.0000) ..
    controls (1528.3333,-470.0000) and (1520.3333,-474.3333) ..
    (1511.0000,-483.0000) -- (1511.0000,-506.0000) .. controls
    (1516.3333,-511.3333) and (1523.0000,-514.0000) .. (1531.0000,-514.0000) ..
    controls (1548.3333,-514.0000) and (1556.3333,-506.3333) ..
    (1555.0000,-491.0000) .. controls (1559.6667,-497.0000) and
    (1567.0000,-505.3333) .. (1577.0000,-516.0000) .. controls
    (1570.3333,-518.0000) and (1563.6667,-522.3333) .. (1557.0000,-529.0000) --
    (1557.0000,-552.0000) .. controls (1565.6667,-560.0000) and
    (1573.0000,-564.0000) .. (1579.0000,-564.0000) .. controls
    (1595.6667,-564.0000) and (1603.0000,-556.3333) .. (1601.0000,-541.0000) ..
    controls (1603.6667,-545.6667) and (1610.0000,-552.6667) ..
    (1620.0000,-562.0000) .. controls (1608.6667,-568.0000) and
    (1603.0000,-574.0000) .. (1603.0000,-580.0000) .. controls
    (1603.0000,-602.0000) and (1610.3333,-613.0000) .. (1625.0000,-613.0000) ..
    controls (1627.0000,-613.0000) and (1634.6667,-608.6667) ..
    (1648.0000,-600.0000) .. controls (1649.3333,-601.3333) and
    (1651.6667,-605.0000) .. (1655.0000,-611.0000) .. controls
    (1651.0000,-619.0000) and (1649.0000,-627.3333) .. (1649.0000,-636.0000) ..
    controls (1649.0000,-651.3333) and (1657.0000,-659.0000) ..
    (1673.0000,-659.0000) .. controls (1679.0000,-659.0000) and
    (1684.0000,-656.6667) .. (1688.0000,-652.0000) .. controls
    (1690.0000,-656.0000) and (1692.6667,-662.0000) .. (1696.0000,-670.0000) ..
    controls (1695.3333,-674.0000) and (1695.0000,-678.0000) ..
    (1695.0000,-682.0000) .. controls (1695.0000,-686.0000) and
    (1695.3333,-689.6667) .. (1696.0000,-693.0000) .. controls
    (1703.3333,-701.6667) and (1710.0000,-706.0000) .. (1716.0000,-706.0000) ..
    controls (1738.6667,-742.6667) and (1752.6667,-773.6667) ..
    (1758.0000,-799.0000) .. controls (1746.6667,-803.6667) and
    (1741.0000,-810.0000) .. (1741.0000,-818.0000) .. controls
    (1741.0000,-838.6667) and (1750.6667,-847.0000) .. (1770.0000,-843.0000) ..
    controls (1774.0000,-863.0000) and (1776.0000,-880.0000) ..
    (1776.0000,-894.0000) -- (1773.0000,-892.0000) .. controls
    (1760.3333,-892.0000) and (1750.0000,-896.0000) .. (1742.0000,-904.0000) --
    (1742.0000,-923.0000) .. controls (1750.0000,-931.0000) and
    (1757.0000,-935.0000) .. (1763.0000,-935.0000) .. controls
    (1769.6667,-935.0000) and (1776.6667,-933.0000) .. (1784.0000,-929.0000) --
    cycle(1600.0000,-1271.0000) .. controls (1594.0000,-1265.6667) and
    (1587.0000,-1263.0000) .. (1579.0000,-1263.0000) .. controls
    (1571.0000,-1263.0000) and (1564.0000,-1265.6667) .. (1558.0000,-1271.0000) --
    (1558.0000,-1296.0000) .. controls (1565.3333,-1302.6667) and
    (1572.3333,-1306.0000) .. (1579.0000,-1306.0000) .. controls
    (1585.6667,-1306.0000) and (1592.6667,-1302.6667) .. (1600.0000,-1296.0000) --
    (1600.0000,-1271.0000) -- cycle(1646.0000,-1225.0000) .. controls
    (1638.0000,-1217.6667) and (1631.0000,-1214.0000) .. (1625.0000,-1214.0000) ..
    controls (1619.0000,-1214.0000) and (1612.0000,-1217.6667) ..
    (1604.0000,-1225.0000) -- (1604.0000,-1250.0000) .. controls
    (1610.6667,-1256.6667) and (1618.3333,-1260.0000) .. (1627.0000,-1260.0000) ..
    controls (1632.3333,-1260.0000) and (1638.6667,-1256.6667) ..
    (1646.0000,-1250.0000) -- (1646.0000,-1225.0000) --
    cycle(1692.0000,-1179.0000) .. controls (1684.0000,-1171.6667) and
    (1677.6667,-1168.0000) .. (1673.0000,-1168.0000) .. controls
    (1665.6667,-1168.0000) and (1658.0000,-1171.6667) .. (1650.0000,-1179.0000) --
    (1650.0000,-1204.0000) .. controls (1656.6667,-1210.6667) and
    (1664.3333,-1214.0000) .. (1673.0000,-1214.0000) .. controls
    (1678.3333,-1214.0000) and (1684.6667,-1210.6667) .. (1692.0000,-1204.0000) --
    (1692.0000,-1179.0000) -- cycle(1508.0000,-1274.0000) .. controls
    (1500.0000,-1266.6667) and (1492.3333,-1263.0000) .. (1485.0000,-1263.0000) ..
    controls (1477.6667,-1263.0000) and (1471.3333,-1265.6667) ..
    (1466.0000,-1271.0000) -- (1466.0000,-1296.0000) .. controls
    (1472.6667,-1302.6667) and (1479.0000,-1306.0000) .. (1485.0000,-1306.0000) ..
    controls (1493.0000,-1306.0000) and (1500.6667,-1302.6667) ..
    (1508.0000,-1296.0000) -- (1508.0000,-1274.0000) --
    cycle(1554.0000,-1225.0000) .. controls (1546.0000,-1217.6667) and
    (1539.0000,-1214.0000) .. (1533.0000,-1214.0000) .. controls
    (1527.0000,-1214.0000) and (1520.0000,-1217.6667) .. (1512.0000,-1225.0000) --
    (1512.0000,-1250.0000) .. controls (1518.6667,-1256.6667) and
    (1525.0000,-1260.0000) .. (1531.0000,-1260.0000) .. controls
    (1539.0000,-1260.0000) and (1546.6667,-1256.6667) .. (1554.0000,-1250.0000) --
    (1554.0000,-1225.0000) -- cycle(1600.0000,-1179.0000) .. controls
    (1592.0000,-1171.6667) and (1585.0000,-1168.0000) .. (1579.0000,-1168.0000) ..
    controls (1573.0000,-1168.0000) and (1566.0000,-1171.6667) ..
    (1558.0000,-1179.0000) -- (1558.0000,-1204.0000) .. controls
    (1564.6667,-1210.6667) and (1571.6667,-1214.0000) .. (1579.0000,-1214.0000) ..
    controls (1585.6667,-1214.0000) and (1592.6667,-1210.6667) ..
    (1600.0000,-1204.0000) -- (1600.0000,-1179.0000) --
    cycle(1646.0000,-1133.0000) .. controls (1638.0000,-1125.6667) and
    (1631.6667,-1122.0000) .. (1627.0000,-1122.0000) .. controls
    (1619.6667,-1122.0000) and (1612.0000,-1125.6667) .. (1604.0000,-1133.0000) --
    (1604.0000,-1158.0000) .. controls (1608.6667,-1162.6667) and
    (1614.3333,-1165.0000) .. (1621.0000,-1165.0000) -- (1629.0000,-1165.0000) ..
    controls (1635.6667,-1165.0000) and (1641.3333,-1162.6667) ..
    (1646.0000,-1158.0000) -- (1646.0000,-1133.0000) --
    cycle(1692.0000,-1087.0000) .. controls (1684.0000,-1079.6667) and
    (1677.0000,-1076.0000) .. (1671.0000,-1076.0000) .. controls
    (1665.0000,-1076.0000) and (1658.0000,-1079.6667) .. (1650.0000,-1087.0000) --
    (1650.0000,-1108.0000) .. controls (1657.3333,-1115.3333) and
    (1665.0000,-1119.0000) .. (1673.0000,-1119.0000) .. controls
    (1681.0000,-1119.0000) and (1687.3333,-1116.6667) .. (1692.0000,-1112.0000) --
    (1692.0000,-1087.0000) -- cycle(1738.0000,-1041.0000) .. controls
    (1730.0000,-1033.6667) and (1723.0000,-1030.0000) .. (1717.0000,-1030.0000) ..
    controls (1711.0000,-1030.0000) and (1704.0000,-1033.6667) ..
    (1696.0000,-1041.0000) -- (1696.0000,-1062.0000) .. controls
    (1703.3333,-1069.3333) and (1711.0000,-1073.0000) .. (1719.0000,-1073.0000) ..
    controls (1727.0000,-1073.0000) and (1733.3333,-1070.6667) ..
    (1738.0000,-1066.0000) -- (1738.0000,-1041.0000) --
    cycle(1416.0000,-1274.0000) .. controls (1408.0000,-1266.6667) and
    (1400.3333,-1263.0000) .. (1393.0000,-1263.0000) .. controls
    (1385.6667,-1263.0000) and (1379.3333,-1265.6667) .. (1374.0000,-1271.0000) --
    (1374.0000,-1296.0000) .. controls (1380.6667,-1302.6667) and
    (1387.0000,-1306.0000) .. (1393.0000,-1306.0000) .. controls
    (1398.3333,-1306.0000) and (1406.0000,-1301.3333) .. (1416.0000,-1292.0000) --
    (1416.0000,-1274.0000) -- cycle(1462.0000,-1228.0000) .. controls
    (1452.0000,-1218.6667) and (1444.3333,-1214.0000) .. (1439.0000,-1214.0000) ..
    controls (1433.6667,-1214.0000) and (1427.3333,-1217.6667) ..
    (1420.0000,-1225.0000) -- (1420.0000,-1250.0000) .. controls
    (1426.6667,-1256.6667) and (1433.0000,-1260.0000) .. (1439.0000,-1260.0000) ..
    controls (1444.3333,-1260.0000) and (1452.0000,-1255.3333) ..
    (1462.0000,-1246.0000) -- (1462.0000,-1228.0000) --
    cycle(1508.0000,-1179.0000) .. controls (1500.6667,-1171.6667) and
    (1493.0000,-1168.0000) .. (1485.0000,-1168.0000) .. controls
    (1479.6667,-1168.0000) and (1473.3333,-1171.6667) .. (1466.0000,-1179.0000) --
    (1466.0000,-1204.0000) .. controls (1472.6667,-1210.6667) and
    (1479.0000,-1214.0000) .. (1485.0000,-1214.0000) .. controls
    (1490.3333,-1214.0000) and (1498.0000,-1209.3333) .. (1508.0000,-1200.0000) --
    (1508.0000,-1179.0000) -- cycle(1554.0000,-1133.0000) .. controls
    (1546.6667,-1125.6667) and (1539.0000,-1122.0000) .. (1531.0000,-1122.0000) ..
    controls (1525.6667,-1122.0000) and (1519.3333,-1125.6667) ..
    (1512.0000,-1133.0000) -- (1512.0000,-1158.0000) .. controls
    (1516.6667,-1162.6667) and (1523.0000,-1165.0000) .. (1531.0000,-1165.0000) ..
    controls (1538.3333,-1165.0000) and (1546.0000,-1161.3333) ..
    (1554.0000,-1154.0000) -- (1554.0000,-1133.0000) --
    cycle(1600.0000,-1087.0000) .. controls (1592.0000,-1079.6667) and
    (1585.0000,-1076.0000) .. (1579.0000,-1076.0000) .. controls
    (1573.0000,-1076.0000) and (1566.0000,-1079.6667) .. (1558.0000,-1087.0000) --
    (1558.0000,-1112.0000) .. controls (1562.6667,-1116.6667) and
    (1569.0000,-1119.0000) .. (1577.0000,-1119.0000) .. controls
    (1584.3333,-1119.0000) and (1592.0000,-1115.3333) .. (1600.0000,-1108.0000) --
    (1600.0000,-1087.0000) -- cycle(1646.0000,-1041.0000) .. controls
    (1638.0000,-1033.6667) and (1631.0000,-1030.0000) .. (1625.0000,-1030.0000) ..
    controls (1619.0000,-1030.0000) and (1612.0000,-1033.6667) ..
    (1604.0000,-1041.0000) -- (1604.0000,-1062.0000) .. controls
    (1611.3333,-1069.3333) and (1618.3333,-1073.0000) .. (1625.0000,-1073.0000) ..
    controls (1631.0000,-1073.0000) and (1638.0000,-1069.3333) ..
    (1646.0000,-1062.0000) -- (1646.0000,-1041.0000) -- cycle(1692.0000,-995.0000)
    .. controls (1684.0000,-987.6667) and (1677.0000,-984.0000) ..
    (1671.0000,-984.0000) .. controls (1665.0000,-984.0000) and
    (1658.0000,-987.6667) .. (1650.0000,-995.0000) -- (1650.0000,-1016.0000) ..
    controls (1657.3333,-1023.3333) and (1664.3333,-1027.0000) ..
    (1671.0000,-1027.0000) .. controls (1677.0000,-1027.0000) and
    (1684.0000,-1023.3333) .. (1692.0000,-1016.0000) -- (1692.0000,-995.0000) --
    cycle(1738.0000,-949.0000) .. controls (1730.0000,-941.6667) and
    (1723.0000,-938.0000) .. (1717.0000,-938.0000) .. controls
    (1711.0000,-938.0000) and (1704.0000,-941.6667) .. (1696.0000,-949.0000) --
    (1696.0000,-970.0000) .. controls (1703.3333,-977.3333) and
    (1710.3333,-981.0000) .. (1717.0000,-981.0000) .. controls
    (1723.0000,-981.0000) and (1730.0000,-977.3333) .. (1738.0000,-970.0000) --
    (1738.0000,-949.0000) -- cycle(1416.0000,-1182.0000) .. controls
    (1406.0000,-1172.6667) and (1398.3333,-1168.0000) .. (1393.0000,-1168.0000) ..
    controls (1387.6667,-1168.0000) and (1381.3333,-1171.6667) ..
    (1374.0000,-1179.0000) -- (1374.0000,-1204.0000) .. controls
    (1380.6667,-1210.6667) and (1387.0000,-1214.0000) .. (1393.0000,-1214.0000) ..
    controls (1398.3333,-1214.0000) and (1406.0000,-1209.3333) ..
    (1416.0000,-1200.0000) -- (1416.0000,-1182.0000) --
    cycle(1324.0000,-1274.0000) .. controls (1316.0000,-1266.6667) and
    (1308.3333,-1263.0000) .. (1301.0000,-1263.0000) .. controls
    (1293.6667,-1263.0000) and (1286.0000,-1266.6667) .. (1278.0000,-1274.0000) --
    (1278.0000,-1292.0000) .. controls (1287.3333,-1301.3333) and
    (1295.0000,-1306.0000) .. (1301.0000,-1306.0000) .. controls
    (1306.3333,-1306.0000) and (1314.0000,-1301.3333) .. (1324.0000,-1292.0000) --
    (1324.0000,-1274.0000) -- cycle(1462.0000,-1133.0000) .. controls
    (1454.6667,-1125.6667) and (1447.0000,-1122.0000) .. (1439.0000,-1122.0000) ..
    controls (1433.6667,-1122.0000) and (1427.3333,-1125.6667) ..
    (1420.0000,-1133.0000) -- (1420.0000,-1158.0000) .. controls
    (1424.6667,-1162.6667) and (1431.0000,-1165.0000) .. (1439.0000,-1165.0000) ..
    controls (1446.3333,-1165.0000) and (1454.0000,-1161.3333) ..
    (1462.0000,-1154.0000) -- (1462.0000,-1133.0000) --
    cycle(1508.0000,-1087.0000) .. controls (1500.0000,-1079.6667) and
    (1493.0000,-1076.0000) .. (1487.0000,-1076.0000) .. controls
    (1481.0000,-1076.0000) and (1474.0000,-1079.6667) .. (1466.0000,-1087.0000) --
    (1466.0000,-1112.0000) .. controls (1470.6667,-1116.6667) and
    (1477.0000,-1119.0000) .. (1485.0000,-1119.0000) .. controls
    (1492.3333,-1119.0000) and (1500.0000,-1115.3333) .. (1508.0000,-1108.0000) --
    (1508.0000,-1087.0000) -- cycle(1554.0000,-1041.0000) .. controls
    (1546.0000,-1033.6667) and (1539.0000,-1030.0000) .. (1533.0000,-1030.0000) ..
    controls (1527.0000,-1030.0000) and (1520.0000,-1033.6667) ..
    (1512.0000,-1041.0000) -- (1512.0000,-1066.0000) .. controls
    (1516.6667,-1070.6667) and (1523.0000,-1073.0000) .. (1531.0000,-1073.0000) ..
    controls (1538.3333,-1073.0000) and (1546.0000,-1069.3333) ..
    (1554.0000,-1062.0000) -- (1554.0000,-1041.0000) -- cycle(1600.0000,-995.0000)
    .. controls (1592.0000,-987.6667) and (1585.0000,-984.0000) ..
    (1579.0000,-984.0000) .. controls (1573.0000,-984.0000) and
    (1566.0000,-987.6667) .. (1558.0000,-995.0000) -- (1558.0000,-1016.0000) ..
    controls (1565.3333,-1023.3333) and (1572.3333,-1027.0000) ..
    (1579.0000,-1027.0000) .. controls (1585.0000,-1027.0000) and
    (1592.0000,-1023.3333) .. (1600.0000,-1016.0000) -- (1600.0000,-995.0000) --
    cycle(1646.0000,-949.0000) .. controls (1638.0000,-941.6667) and
    (1631.0000,-938.0000) .. (1625.0000,-938.0000) .. controls
    (1619.0000,-938.0000) and (1612.0000,-941.6667) .. (1604.0000,-949.0000) --
    (1604.0000,-970.0000) .. controls (1611.3333,-977.3333) and
    (1618.3333,-981.0000) .. (1625.0000,-981.0000) .. controls
    (1631.0000,-981.0000) and (1638.0000,-977.3333) .. (1646.0000,-970.0000) --
    (1646.0000,-949.0000) -- cycle(1692.0000,-903.0000) .. controls
    (1684.0000,-895.6667) and (1677.0000,-892.0000) .. (1671.0000,-892.0000) ..
    controls (1665.0000,-892.0000) and (1658.0000,-895.6667) ..
    (1650.0000,-903.0000) -- (1650.0000,-924.0000) .. controls
    (1657.3333,-931.3333) and (1664.3333,-935.0000) .. (1671.0000,-935.0000) ..
    controls (1677.0000,-935.0000) and (1684.0000,-931.3333) ..
    (1692.0000,-924.0000) -- (1692.0000,-903.0000) -- cycle(1738.0000,-856.0000)
    .. controls (1730.6667,-849.3333) and (1723.6667,-846.0000) ..
    (1717.0000,-846.0000) .. controls (1711.0000,-846.0000) and
    (1704.0000,-849.6667) .. (1696.0000,-857.0000) -- (1696.0000,-878.0000) ..
    controls (1703.3333,-885.3333) and (1710.3333,-889.0000) ..
    (1717.0000,-889.0000) .. controls (1723.0000,-889.0000) and
    (1730.0000,-885.3333) .. (1738.0000,-878.0000) -- (1738.0000,-856.0000) --
    cycle(1370.0000,-1228.0000) .. controls (1360.0000,-1218.6667) and
    (1352.3333,-1214.0000) .. (1347.0000,-1214.0000) .. controls
    (1341.6667,-1214.0000) and (1334.0000,-1218.6667) .. (1324.0000,-1228.0000) --
    (1324.0000,-1246.0000) .. controls (1333.3333,-1255.3333) and
    (1341.0000,-1260.0000) .. (1347.0000,-1260.0000) .. controls
    (1352.3333,-1260.0000) and (1360.0000,-1255.3333) .. (1370.0000,-1246.0000) --
    (1370.0000,-1228.0000) -- cycle(1416.0000,-1087.0000) .. controls
    (1408.0000,-1079.6667) and (1401.0000,-1076.0000) .. (1395.0000,-1076.0000) ..
    controls (1389.0000,-1076.0000) and (1382.0000,-1079.6667) ..
    (1374.0000,-1087.0000) -- (1374.0000,-1112.0000) .. controls
    (1378.6667,-1116.6667) and (1385.0000,-1119.0000) .. (1393.0000,-1119.0000) ..
    controls (1400.3333,-1119.0000) and (1408.0000,-1115.3333) ..
    (1416.0000,-1108.0000) -- (1416.0000,-1087.0000) --
    cycle(1462.0000,-1041.0000) .. controls (1454.0000,-1033.6667) and
    (1447.0000,-1030.0000) .. (1441.0000,-1030.0000) .. controls
    (1435.0000,-1030.0000) and (1428.0000,-1033.6667) .. (1420.0000,-1041.0000) --
    (1420.0000,-1066.0000) .. controls (1424.6667,-1070.6667) and
    (1431.0000,-1073.0000) .. (1439.0000,-1073.0000) .. controls
    (1446.3333,-1073.0000) and (1454.0000,-1069.3333) .. (1462.0000,-1062.0000) --
    (1462.0000,-1041.0000) -- cycle(1508.0000,-995.0000) .. controls
    (1500.0000,-987.6667) and (1493.0000,-984.0000) .. (1487.0000,-984.0000) ..
    controls (1481.0000,-984.0000) and (1474.0000,-987.6667) ..
    (1466.0000,-995.0000) -- (1466.0000,-1020.0000) .. controls
    (1470.6667,-1024.6667) and (1477.0000,-1027.0000) .. (1485.0000,-1027.0000) ..
    controls (1492.3333,-1027.0000) and (1500.0000,-1023.3333) ..
    (1508.0000,-1016.0000) -- (1508.0000,-995.0000) -- cycle(1554.0000,-949.0000)
    .. controls (1546.0000,-941.6667) and (1539.0000,-938.0000) ..
    (1533.0000,-938.0000) .. controls (1527.0000,-938.0000) and
    (1520.0000,-941.6667) .. (1512.0000,-949.0000) -- (1512.0000,-970.0000) ..
    controls (1519.3333,-977.3333) and (1526.3333,-981.0000) ..
    (1533.0000,-981.0000) .. controls (1539.0000,-981.0000) and
    (1546.0000,-977.3333) .. (1554.0000,-970.0000) -- (1554.0000,-949.0000) --
    cycle(1600.0000,-903.0000) .. controls (1592.0000,-895.6667) and
    (1585.0000,-892.0000) .. (1579.0000,-892.0000) .. controls
    (1573.0000,-892.0000) and (1566.0000,-895.6667) .. (1558.0000,-903.0000) --
    (1558.0000,-924.0000) .. controls (1565.3333,-931.3333) and
    (1572.3333,-935.0000) .. (1579.0000,-935.0000) .. controls
    (1585.0000,-935.0000) and (1592.0000,-931.3333) .. (1600.0000,-924.0000) --
    (1600.0000,-903.0000) -- cycle(1646.0000,-856.0000) .. controls
    (1638.6667,-849.3333) and (1631.6667,-846.0000) .. (1625.0000,-846.0000) ..
    controls (1619.0000,-846.0000) and (1612.0000,-849.6667) ..
    (1604.0000,-857.0000) -- (1604.0000,-878.0000) .. controls
    (1611.3333,-885.3333) and (1618.3333,-889.0000) .. (1625.0000,-889.0000) ..
    controls (1631.0000,-889.0000) and (1638.0000,-885.3333) ..
    (1646.0000,-878.0000) -- (1646.0000,-856.0000) -- cycle(1692.0000,-810.0000)
    .. controls (1684.6667,-803.3333) and (1677.6667,-800.0000) ..
    (1671.0000,-800.0000) .. controls (1665.0000,-800.0000) and
    (1658.0000,-803.6667) .. (1650.0000,-811.0000) -- (1650.0000,-832.0000) ..
    controls (1657.3333,-839.3333) and (1664.3333,-843.0000) ..
    (1671.0000,-843.0000) .. controls (1677.0000,-843.0000) and
    (1684.0000,-839.3333) .. (1692.0000,-832.0000) -- (1692.0000,-810.0000) --
    cycle(1738.0000,-761.0000) .. controls (1733.3333,-756.3333) and
    (1727.0000,-754.0000) .. (1719.0000,-754.0000) .. controls
    (1711.6667,-754.0000) and (1704.0000,-757.6667) .. (1696.0000,-765.0000) --
    (1696.0000,-786.0000) .. controls (1703.3333,-793.3333) and
    (1710.3333,-797.0000) .. (1717.0000,-797.0000) .. controls
    (1723.0000,-797.0000) and (1730.0000,-793.3333) .. (1738.0000,-786.0000) --
    (1738.0000,-761.0000) -- cycle(1278.0000,-1228.0000) .. controls
    (1268.0000,-1218.6667) and (1260.3333,-1214.0000) .. (1255.0000,-1214.0000) ..
    controls (1249.6667,-1214.0000) and (1242.0000,-1218.6667) ..
    (1232.0000,-1228.0000) -- (1232.0000,-1246.0000) .. controls
    (1241.3333,-1255.3333) and (1249.0000,-1260.0000) .. (1255.0000,-1260.0000) ..
    controls (1260.3333,-1260.0000) and (1268.0000,-1255.3333) ..
    (1278.0000,-1246.0000) -- (1278.0000,-1228.0000) --
    cycle(1324.0000,-1182.0000) .. controls (1314.0000,-1172.6667) and
    (1306.3333,-1168.0000) .. (1301.0000,-1168.0000) .. controls
    (1295.6667,-1168.0000) and (1288.0000,-1172.6667) .. (1278.0000,-1182.0000) --
    (1278.0000,-1200.0000) .. controls (1287.3333,-1209.3333) and
    (1295.0000,-1214.0000) .. (1301.0000,-1214.0000) .. controls
    (1306.3333,-1214.0000) and (1314.0000,-1209.3333) .. (1324.0000,-1200.0000) --
    (1324.0000,-1182.0000) -- cycle(1370.0000,-1136.0000) .. controls
    (1360.6667,-1126.6667) and (1353.0000,-1122.0000) .. (1347.0000,-1122.0000) ..
    controls (1341.6667,-1122.0000) and (1334.0000,-1126.6667) ..
    (1324.0000,-1136.0000) -- (1324.0000,-1154.0000) .. controls
    (1331.3333,-1161.3333) and (1339.0000,-1165.0000) .. (1347.0000,-1165.0000) ..
    controls (1354.3333,-1165.0000) and (1362.0000,-1161.3333) ..
    (1370.0000,-1154.0000) -- (1370.0000,-1136.0000) -- cycle(1416.0000,-995.0000)
    .. controls (1408.0000,-987.6667) and (1401.0000,-984.0000) ..
    (1395.0000,-984.0000) .. controls (1389.0000,-984.0000) and
    (1382.0000,-987.6667) .. (1374.0000,-995.0000) -- (1374.0000,-1020.0000) ..
    controls (1378.6667,-1024.6667) and (1385.0000,-1027.0000) ..
    (1393.0000,-1027.0000) .. controls (1400.3333,-1027.0000) and
    (1408.0000,-1023.3333) .. (1416.0000,-1016.0000) -- (1416.0000,-995.0000) --
    cycle(1462.0000,-949.0000) .. controls (1454.0000,-941.6667) and
    (1447.0000,-938.0000) .. (1441.0000,-938.0000) .. controls
    (1435.0000,-938.0000) and (1428.0000,-941.6667) .. (1420.0000,-949.0000) --
    (1420.0000,-974.0000) .. controls (1424.6667,-978.6667) and
    (1431.0000,-981.0000) .. (1439.0000,-981.0000) .. controls
    (1446.3333,-981.0000) and (1454.0000,-977.3333) .. (1462.0000,-970.0000) --
    (1462.0000,-949.0000) -- cycle(1508.0000,-903.0000) .. controls
    (1500.0000,-895.6667) and (1493.0000,-892.0000) .. (1487.0000,-892.0000) ..
    controls (1481.0000,-892.0000) and (1474.0000,-895.6667) ..
    (1466.0000,-903.0000) -- (1466.0000,-924.0000) .. controls
    (1473.3333,-931.3333) and (1480.3333,-935.0000) .. (1487.0000,-935.0000) ..
    controls (1493.0000,-935.0000) and (1500.0000,-931.3333) ..
    (1508.0000,-924.0000) -- (1508.0000,-903.0000) -- cycle(1554.0000,-856.0000)
    .. controls (1546.6667,-849.3333) and (1539.6667,-846.0000) ..
    (1533.0000,-846.0000) .. controls (1527.0000,-846.0000) and
    (1520.0000,-849.6667) .. (1512.0000,-857.0000) -- (1512.0000,-878.0000) ..
    controls (1519.3333,-885.3333) and (1526.3333,-889.0000) ..
    (1533.0000,-889.0000) .. controls (1539.0000,-889.0000) and
    (1546.0000,-885.3333) .. (1554.0000,-878.0000) -- (1554.0000,-856.0000) --
    cycle(1600.0000,-810.0000) .. controls (1592.6667,-803.3333) and
    (1585.6667,-800.0000) .. (1579.0000,-800.0000) .. controls
    (1573.0000,-800.0000) and (1566.0000,-803.6667) .. (1558.0000,-811.0000) --
    (1558.0000,-832.0000) .. controls (1565.3333,-839.3333) and
    (1572.3333,-843.0000) .. (1579.0000,-843.0000) .. controls
    (1585.0000,-843.0000) and (1592.0000,-839.3333) .. (1600.0000,-832.0000) --
    (1600.0000,-810.0000) -- cycle(1646.0000,-764.0000) .. controls
    (1638.6667,-757.3333) and (1631.6667,-754.0000) .. (1625.0000,-754.0000) ..
    controls (1619.0000,-754.0000) and (1612.0000,-757.6667) ..
    (1604.0000,-765.0000) -- (1604.0000,-786.0000) .. controls
    (1611.3333,-793.3333) and (1618.3333,-797.0000) .. (1625.0000,-797.0000) ..
    controls (1631.0000,-797.0000) and (1638.0000,-793.3333) ..
    (1646.0000,-786.0000) -- (1646.0000,-764.0000) -- cycle(1692.0000,-715.0000)
    .. controls (1687.3333,-710.3333) and (1681.0000,-708.0000) ..
    (1673.0000,-708.0000) .. controls (1665.6667,-708.0000) and
    (1658.0000,-711.6667) .. (1650.0000,-719.0000) -- (1650.0000,-740.0000) ..
    controls (1657.3333,-747.3333) and (1664.3333,-751.0000) ..
    (1671.0000,-751.0000) .. controls (1677.0000,-751.0000) and
    (1684.0000,-747.3333) .. (1692.0000,-740.0000) -- (1692.0000,-715.0000) --
    cycle(1229.0000,-1179.0000) .. controls (1221.0000,-1171.6667) and
    (1214.3333,-1168.0000) .. (1209.0000,-1168.0000) .. controls
    (1203.6667,-1168.0000) and (1196.0000,-1172.6667) .. (1186.0000,-1182.0000) --
    (1186.0000,-1200.0000) .. controls (1195.3333,-1209.3333) and
    (1203.0000,-1214.0000) .. (1209.0000,-1214.0000) .. controls
    (1215.0000,-1214.0000) and (1221.6667,-1210.6667) .. (1229.0000,-1204.0000) --
    (1229.0000,-1179.0000) -- cycle(1278.0000,-1136.0000) .. controls
    (1268.6667,-1126.6667) and (1261.0000,-1122.0000) .. (1255.0000,-1122.0000) ..
    controls (1249.6667,-1122.0000) and (1242.0000,-1126.6667) ..
    (1232.0000,-1136.0000) -- (1232.0000,-1154.0000) .. controls
    (1239.3333,-1161.3333) and (1247.0000,-1165.0000) .. (1255.0000,-1165.0000) ..
    controls (1262.3333,-1165.0000) and (1270.0000,-1161.3333) ..
    (1278.0000,-1154.0000) -- (1278.0000,-1136.0000) --
    cycle(1324.0000,-1090.0000) .. controls (1314.6667,-1080.6667) and
    (1307.0000,-1076.0000) .. (1301.0000,-1076.0000) .. controls
    (1295.6667,-1076.0000) and (1288.0000,-1080.6667) .. (1278.0000,-1090.0000) --
    (1278.0000,-1108.0000) .. controls (1285.3333,-1115.3333) and
    (1293.0000,-1119.0000) .. (1301.0000,-1119.0000) .. controls
    (1308.3333,-1119.0000) and (1316.0000,-1115.3333) .. (1324.0000,-1108.0000) --
    (1324.0000,-1090.0000) -- cycle(1370.0000,-1053.0000) .. controls
    (1370.0000,-1037.6667) and (1363.0000,-1030.0000) .. (1349.0000,-1030.0000) ..
    controls (1342.3333,-1030.0000) and (1334.0000,-1034.6667) ..
    (1324.0000,-1044.0000) -- (1324.0000,-1062.0000) .. controls
    (1331.3333,-1069.3333) and (1339.0000,-1073.0000) .. (1347.0000,-1073.0000) ..
    controls (1362.3333,-1073.0000) and (1370.0000,-1066.3333) ..
    (1370.0000,-1053.0000) -- cycle(1416.0000,-903.0000) .. controls
    (1408.6667,-895.6667) and (1401.0000,-892.0000) .. (1393.0000,-892.0000) ..
    controls (1385.0000,-892.0000) and (1378.6667,-894.3333) ..
    (1374.0000,-899.0000) -- (1374.0000,-928.0000) .. controls
    (1378.6667,-932.6667) and (1385.0000,-935.0000) .. (1393.0000,-935.0000) ..
    controls (1400.3333,-935.0000) and (1408.0000,-931.3333) ..
    (1416.0000,-924.0000) -- (1416.0000,-903.0000) -- cycle(1462.0000,-856.0000)
    .. controls (1454.6667,-849.3333) and (1448.0000,-846.0000) ..
    (1442.0000,-846.0000) -- (1436.0000,-846.0000) .. controls
    (1430.0000,-846.0000) and (1424.6667,-848.3333) .. (1420.0000,-853.0000) --
    (1420.0000,-878.0000) .. controls (1428.0000,-885.3333) and
    (1435.0000,-889.0000) .. (1441.0000,-889.0000) .. controls
    (1447.0000,-889.0000) and (1454.0000,-885.3333) .. (1462.0000,-878.0000) --
    (1462.0000,-856.0000) -- cycle(1508.0000,-810.0000) .. controls
    (1500.6667,-803.3333) and (1494.0000,-800.0000) .. (1488.0000,-800.0000) --
    (1482.0000,-800.0000) .. controls (1476.0000,-800.0000) and
    (1470.6667,-802.3333) .. (1466.0000,-807.0000) -- (1466.0000,-832.0000) ..
    controls (1474.0000,-839.3333) and (1481.0000,-843.0000) ..
    (1487.0000,-843.0000) .. controls (1493.0000,-843.0000) and
    (1500.0000,-839.3333) .. (1508.0000,-832.0000) -- (1508.0000,-810.0000) --
    cycle(1554.0000,-764.0000) .. controls (1546.6667,-757.3333) and
    (1540.0000,-754.0000) .. (1534.0000,-754.0000) -- (1528.0000,-754.0000) ..
    controls (1522.0000,-754.0000) and (1516.6667,-756.3333) ..
    (1512.0000,-761.0000) -- (1512.0000,-786.0000) .. controls
    (1520.0000,-793.3333) and (1527.0000,-797.0000) .. (1533.0000,-797.0000) ..
    controls (1539.0000,-797.0000) and (1546.0000,-793.3333) ..
    (1554.0000,-786.0000) -- (1554.0000,-764.0000) -- cycle(1600.0000,-718.0000)
    .. controls (1592.6667,-711.3333) and (1586.0000,-708.0000) ..
    (1580.0000,-708.0000) -- (1574.0000,-708.0000) .. controls
    (1568.0000,-708.0000) and (1562.6667,-710.3333) .. (1558.0000,-715.0000) --
    (1558.0000,-740.0000) .. controls (1566.0000,-747.3333) and
    (1573.0000,-751.0000) .. (1579.0000,-751.0000) .. controls
    (1585.0000,-751.0000) and (1592.0000,-747.3333) .. (1600.0000,-740.0000) --
    (1600.0000,-718.0000) -- cycle(1646.0000,-669.0000) .. controls
    (1638.6667,-662.3333) and (1631.6667,-659.0000) .. (1625.0000,-659.0000) ..
    controls (1618.3333,-659.0000) and (1611.3333,-662.3333) ..
    (1604.0000,-669.0000) -- (1604.0000,-694.0000) .. controls
    (1611.3333,-701.3333) and (1619.0000,-705.0000) .. (1627.0000,-705.0000) ..
    controls (1632.3333,-705.0000) and (1638.6667,-701.3333) ..
    (1646.0000,-694.0000) -- (1646.0000,-669.0000) -- cycle(1278.0000,-1044.0000)
    .. controls (1268.0000,-1034.6667) and (1260.0000,-1030.0000) ..
    (1254.0000,-1030.0000) .. controls (1239.3333,-1030.0000) and
    (1232.0000,-1037.6667) .. (1232.0000,-1053.0000) .. controls
    (1232.0000,-1066.3333) and (1239.6667,-1073.0000) .. (1255.0000,-1073.0000) ..
    controls (1262.3333,-1073.0000) and (1270.0000,-1069.3333) ..
    (1278.0000,-1062.0000) -- (1278.0000,-1044.0000) --
    cycle(1324.0000,-1007.0000) .. controls (1324.0000,-991.6667) and
    (1316.3333,-984.0000) .. (1301.0000,-984.0000) .. controls
    (1285.6667,-984.0000) and (1278.0000,-991.6667) .. (1278.0000,-1007.0000) ..
    controls (1278.0000,-1020.3333) and (1285.6667,-1027.0000) ..
    (1301.0000,-1027.0000) .. controls (1316.3333,-1027.0000) and
    (1324.0000,-1020.3333) .. (1324.0000,-1007.0000) -- cycle(1370.0000,-961.0000)
    .. controls (1370.0000,-945.6667) and (1362.3333,-938.0000) ..
    (1347.0000,-938.0000) .. controls (1331.6667,-938.0000) and
    (1324.0000,-945.0000) .. (1324.0000,-959.0000) .. controls
    (1324.0000,-973.6667) and (1331.6667,-981.0000) .. (1347.0000,-981.0000) ..
    controls (1362.3333,-981.0000) and (1370.0000,-974.3333) ..
    (1370.0000,-961.0000) -- cycle(1183.0000,-1133.0000) .. controls
    (1175.0000,-1125.6667) and (1168.3333,-1122.0000) .. (1163.0000,-1122.0000) ..
    controls (1155.6667,-1122.0000) and (1148.0000,-1125.6667) ..
    (1140.0000,-1133.0000) -- (1140.0000,-1154.0000) .. controls
    (1147.3333,-1161.3333) and (1155.0000,-1165.0000) .. (1163.0000,-1165.0000) ..
    controls (1171.6667,-1165.0000) and (1178.3333,-1162.6667) ..
    (1183.0000,-1158.0000) -- (1183.0000,-1133.0000) --
    cycle(1229.0000,-1087.0000) .. controls (1221.0000,-1079.6667) and
    (1214.0000,-1076.0000) .. (1208.0000,-1076.0000) .. controls
    (1201.3333,-1076.0000) and (1194.0000,-1079.6667) .. (1186.0000,-1087.0000) --
    (1186.0000,-1108.0000) .. controls (1193.3333,-1115.3333) and
    (1201.0000,-1119.0000) .. (1209.0000,-1119.0000) .. controls
    (1217.6667,-1119.0000) and (1224.3333,-1116.6667) .. (1229.0000,-1112.0000) --
    (1229.0000,-1087.0000) -- cycle(1416.0000,-810.0000) .. controls
    (1408.6667,-803.3333) and (1402.0000,-800.0000) .. (1396.0000,-800.0000) --
    (1390.0000,-800.0000) .. controls (1384.0000,-800.0000) and
    (1378.6667,-802.3333) .. (1374.0000,-807.0000) -- (1374.0000,-832.0000) ..
    controls (1382.0000,-839.3333) and (1389.0000,-843.0000) ..
    (1395.0000,-843.0000) .. controls (1401.0000,-843.0000) and
    (1408.0000,-839.3333) .. (1416.0000,-832.0000) -- (1416.0000,-810.0000) --
    cycle(1462.0000,-764.0000) .. controls (1454.6667,-757.3333) and
    (1448.0000,-754.0000) .. (1442.0000,-754.0000) -- (1436.0000,-754.0000) ..
    controls (1430.0000,-754.0000) and (1424.6667,-756.3333) ..
    (1420.0000,-761.0000) -- (1420.0000,-786.0000) .. controls
    (1428.0000,-793.3333) and (1435.0000,-797.0000) .. (1441.0000,-797.0000) ..
    controls (1447.0000,-797.0000) and (1454.0000,-793.3333) ..
    (1462.0000,-786.0000) -- (1462.0000,-764.0000) -- cycle(1508.0000,-718.0000)
    .. controls (1500.6667,-711.3333) and (1494.0000,-708.0000) ..
    (1488.0000,-708.0000) -- (1482.0000,-708.0000) .. controls
    (1476.0000,-708.0000) and (1470.6667,-710.3333) .. (1466.0000,-715.0000) --
    (1466.0000,-740.0000) .. controls (1474.0000,-747.3333) and
    (1481.0000,-751.0000) .. (1487.0000,-751.0000) .. controls
    (1493.0000,-751.0000) and (1500.0000,-747.3333) .. (1508.0000,-740.0000) --
    (1508.0000,-718.0000) -- cycle(1554.0000,-672.0000) .. controls
    (1544.6667,-663.3333) and (1537.6667,-659.0000) .. (1533.0000,-659.0000) ..
    controls (1526.3333,-659.0000) and (1519.3333,-662.3333) ..
    (1512.0000,-669.0000) -- (1512.0000,-694.0000) .. controls
    (1519.3333,-701.3333) and (1525.6667,-705.0000) .. (1531.0000,-705.0000) ..
    controls (1538.3333,-705.0000) and (1546.0000,-701.3333) ..
    (1554.0000,-694.0000) -- (1554.0000,-672.0000) -- cycle(1600.0000,-623.0000)
    .. controls (1592.6667,-616.3333) and (1585.6667,-613.0000) ..
    (1579.0000,-613.0000) .. controls (1572.3333,-613.0000) and
    (1565.3333,-616.3333) .. (1558.0000,-623.0000) -- (1558.0000,-648.0000) ..
    controls (1565.3333,-655.3333) and (1572.3333,-659.0000) ..
    (1579.0000,-659.0000) .. controls (1585.0000,-659.0000) and
    (1592.0000,-655.3333) .. (1600.0000,-648.0000) -- (1600.0000,-623.0000) --
    cycle(1278.0000,-959.0000) .. controls (1278.0000,-945.0000) and
    (1270.3333,-938.0000) .. (1255.0000,-938.0000) .. controls
    (1239.6667,-938.0000) and (1232.0000,-945.6667) .. (1232.0000,-961.0000) ..
    controls (1232.0000,-974.3333) and (1239.6667,-981.0000) ..
    (1255.0000,-981.0000) .. controls (1270.3333,-981.0000) and
    (1278.0000,-973.6667) .. (1278.0000,-959.0000) -- cycle(1324.0000,-913.0000)
    .. controls (1324.0000,-899.0000) and (1316.3333,-892.0000) ..
    (1301.0000,-892.0000) .. controls (1285.6667,-892.0000) and
    (1278.0000,-899.0000) .. (1278.0000,-913.0000) .. controls
    (1278.0000,-927.6667) and (1285.6667,-935.0000) .. (1301.0000,-935.0000) ..
    controls (1316.3333,-935.0000) and (1324.0000,-927.6667) ..
    (1324.0000,-913.0000) -- cycle(1370.0000,-866.0000) .. controls
    (1370.0000,-852.6667) and (1362.3333,-846.0000) .. (1347.0000,-846.0000) ..
    controls (1331.6667,-846.0000) and (1324.0000,-853.0000) ..
    (1324.0000,-867.0000) .. controls (1324.0000,-881.6667) and
    (1331.6667,-889.0000) .. (1347.0000,-889.0000) .. controls
    (1362.3333,-889.0000) and (1370.0000,-881.3333) .. (1370.0000,-866.0000) --
    cycle(1137.0000,-1087.0000) .. controls (1129.0000,-1079.6667) and
    (1122.0000,-1076.0000) .. (1116.0000,-1076.0000) .. controls
    (1109.3333,-1076.0000) and (1102.0000,-1079.6667) .. (1094.0000,-1087.0000) --
    (1094.0000,-1108.0000) .. controls (1101.3333,-1115.3333) and
    (1109.0000,-1119.0000) .. (1117.0000,-1119.0000) .. controls
    (1125.6667,-1119.0000) and (1132.3333,-1116.6667) .. (1137.0000,-1112.0000) --
    (1137.0000,-1087.0000) -- cycle(1183.0000,-1041.0000) .. controls
    (1175.0000,-1033.6667) and (1168.0000,-1030.0000) .. (1162.0000,-1030.0000) ..
    controls (1155.3333,-1030.0000) and (1148.0000,-1033.6667) ..
    (1140.0000,-1041.0000) -- (1140.0000,-1062.0000) .. controls
    (1147.3333,-1069.3333) and (1155.0000,-1073.0000) .. (1163.0000,-1073.0000) ..
    controls (1171.6667,-1073.0000) and (1178.3333,-1070.6667) ..
    (1183.0000,-1066.0000) -- (1183.0000,-1041.0000) -- cycle(1229.0000,-995.0000)
    .. controls (1221.0000,-987.6667) and (1214.0000,-984.0000) ..
    (1208.0000,-984.0000) .. controls (1201.3333,-984.0000) and
    (1194.0000,-987.6667) .. (1186.0000,-995.0000) -- (1186.0000,-1016.0000) ..
    controls (1193.3333,-1023.3333) and (1201.0000,-1027.0000) ..
    (1209.0000,-1027.0000) .. controls (1217.6667,-1027.0000) and
    (1224.3333,-1024.6667) .. (1229.0000,-1020.0000) -- (1229.0000,-995.0000) --
    cycle(1416.0000,-718.0000) .. controls (1408.6667,-711.3333) and
    (1402.0000,-708.0000) .. (1396.0000,-708.0000) -- (1390.0000,-708.0000) ..
    controls (1384.0000,-708.0000) and (1378.6667,-710.3333) ..
    (1374.0000,-715.0000) -- (1374.0000,-740.0000) .. controls
    (1382.0000,-747.3333) and (1389.0000,-751.0000) .. (1395.0000,-751.0000) ..
    controls (1401.0000,-751.0000) and (1408.0000,-747.3333) ..
    (1416.0000,-740.0000) -- (1416.0000,-718.0000) -- cycle(1462.0000,-672.0000)
    .. controls (1452.6667,-663.3333) and (1445.0000,-659.0000) ..
    (1439.0000,-659.0000) .. controls (1433.0000,-659.0000) and
    (1426.6667,-662.3333) .. (1420.0000,-669.0000) -- (1420.0000,-694.0000) ..
    controls (1427.3333,-701.3333) and (1433.6667,-705.0000) ..
    (1439.0000,-705.0000) .. controls (1446.3333,-705.0000) and
    (1454.0000,-701.3333) .. (1462.0000,-694.0000) -- (1462.0000,-672.0000) --
    cycle(1508.0000,-626.0000) .. controls (1498.6667,-617.3333) and
    (1491.0000,-613.0000) .. (1485.0000,-613.0000) .. controls
    (1479.0000,-613.0000) and (1472.6667,-616.3333) .. (1466.0000,-623.0000) --
    (1466.0000,-648.0000) .. controls (1473.3333,-655.3333) and
    (1479.6667,-659.0000) .. (1485.0000,-659.0000) .. controls
    (1492.3333,-659.0000) and (1500.0000,-655.3333) .. (1508.0000,-648.0000) --
    (1508.0000,-626.0000) -- cycle(1278.0000,-867.0000) .. controls
    (1278.0000,-853.0000) and (1270.3333,-846.0000) .. (1255.0000,-846.0000) ..
    controls (1239.6667,-846.0000) and (1232.0000,-852.6667) ..
    (1232.0000,-866.0000) .. controls (1232.0000,-881.3333) and
    (1239.6667,-889.0000) .. (1255.0000,-889.0000) .. controls
    (1270.3333,-889.0000) and (1278.0000,-881.6667) .. (1278.0000,-867.0000) --
    cycle(1324.0000,-820.0000) .. controls (1324.0000,-806.6667) and
    (1316.3333,-800.0000) .. (1301.0000,-800.0000) .. controls
    (1285.6667,-800.0000) and (1278.0000,-806.6667) .. (1278.0000,-820.0000) ..
    controls (1278.0000,-835.3333) and (1285.6667,-843.0000) ..
    (1301.0000,-843.0000) .. controls (1316.3333,-843.0000) and
    (1324.0000,-835.3333) .. (1324.0000,-820.0000) -- cycle(1370.0000,-774.0000)
    .. controls (1370.0000,-760.6667) and (1362.3333,-754.0000) ..
    (1347.0000,-754.0000) .. controls (1339.6667,-754.0000) and
    (1332.0000,-757.6667) .. (1324.0000,-765.0000) -- (1324.0000,-783.0000) ..
    controls (1334.0000,-792.3333) and (1342.3333,-797.0000) ..
    (1349.0000,-797.0000) .. controls (1363.0000,-797.0000) and
    (1370.0000,-789.3333) .. (1370.0000,-774.0000) -- cycle(1554.0000,-574.0000)
    .. controls (1546.6667,-567.3333) and (1539.6667,-564.0000) ..
    (1533.0000,-564.0000) .. controls (1519.0000,-564.0000) and
    (1512.0000,-571.6667) .. (1512.0000,-587.0000) .. controls
    (1512.0000,-604.3333) and (1519.0000,-613.0000) .. (1533.0000,-613.0000) ..
    controls (1537.6667,-613.0000) and (1544.6667,-608.3333) ..
    (1554.0000,-599.0000) -- (1554.0000,-574.0000) -- cycle(1091.0000,-1041.0000)
    .. controls (1083.0000,-1033.6667) and (1076.0000,-1030.0000) ..
    (1070.0000,-1030.0000) .. controls (1063.3333,-1030.0000) and
    (1056.0000,-1033.6667) .. (1048.0000,-1041.0000) -- (1048.0000,-1062.0000) ..
    controls (1055.3333,-1069.3333) and (1063.0000,-1073.0000) ..
    (1071.0000,-1073.0000) .. controls (1079.6667,-1073.0000) and
    (1086.3333,-1070.6667) .. (1091.0000,-1066.0000) -- (1091.0000,-1041.0000) --
    cycle(1137.0000,-995.0000) .. controls (1129.0000,-987.6667) and
    (1122.0000,-984.0000) .. (1116.0000,-984.0000) .. controls
    (1109.3333,-984.0000) and (1102.0000,-987.6667) .. (1094.0000,-995.0000) --
    (1094.0000,-1016.0000) .. controls (1101.3333,-1023.3333) and
    (1109.0000,-1027.0000) .. (1117.0000,-1027.0000) .. controls
    (1125.6667,-1027.0000) and (1132.3333,-1024.6667) .. (1137.0000,-1020.0000) --
    (1137.0000,-995.0000) -- cycle(1183.0000,-949.0000) .. controls
    (1175.0000,-941.6667) and (1168.0000,-938.0000) .. (1162.0000,-938.0000) ..
    controls (1155.3333,-938.0000) and (1148.0000,-941.6667) ..
    (1140.0000,-949.0000) -- (1140.0000,-970.0000) .. controls
    (1147.3333,-977.3333) and (1155.0000,-981.0000) .. (1163.0000,-981.0000) ..
    controls (1173.0000,-981.0000) and (1179.6667,-978.6667) ..
    (1183.0000,-974.0000) -- (1183.0000,-949.0000) -- cycle(1229.0000,-899.0000)
    .. controls (1224.3333,-894.3333) and (1217.6667,-892.0000) ..
    (1209.0000,-892.0000) .. controls (1201.6667,-892.0000) and
    (1194.0000,-895.6667) .. (1186.0000,-903.0000) -- (1186.0000,-924.0000) ..
    controls (1193.3333,-931.3333) and (1201.0000,-935.0000) ..
    (1209.0000,-935.0000) .. controls (1217.6667,-935.0000) and
    (1224.3333,-932.6667) .. (1229.0000,-928.0000) -- (1229.0000,-899.0000) --
    cycle(1416.0000,-626.0000) .. controls (1406.6667,-617.3333) and
    (1399.0000,-613.0000) .. (1393.0000,-613.0000) .. controls
    (1387.0000,-613.0000) and (1380.6667,-616.3333) .. (1374.0000,-623.0000) --
    (1374.0000,-648.0000) .. controls (1381.3333,-655.3333) and
    (1387.6667,-659.0000) .. (1393.0000,-659.0000) .. controls
    (1398.3333,-659.0000) and (1406.0000,-654.3333) .. (1416.0000,-645.0000) --
    (1416.0000,-626.0000) -- cycle(1278.0000,-765.0000) .. controls
    (1270.6667,-757.6667) and (1263.0000,-754.0000) .. (1255.0000,-754.0000) ..
    controls (1239.6667,-754.0000) and (1232.0000,-760.6667) ..
    (1232.0000,-774.0000) .. controls (1232.0000,-789.3333) and
    (1239.3333,-797.0000) .. (1254.0000,-797.0000) .. controls
    (1260.0000,-797.0000) and (1268.0000,-792.3333) .. (1278.0000,-783.0000) --
    (1278.0000,-765.0000) -- cycle(1324.0000,-718.0000) .. controls
    (1316.6667,-711.3333) and (1309.0000,-708.0000) .. (1301.0000,-708.0000) ..
    controls (1293.6667,-708.0000) and (1286.0000,-711.6667) ..
    (1278.0000,-719.0000) -- (1278.0000,-737.0000) .. controls
    (1287.3333,-746.3333) and (1295.0000,-751.0000) .. (1301.0000,-751.0000) ..
    controls (1306.3333,-751.0000) and (1314.0000,-746.3333) ..
    (1324.0000,-737.0000) -- (1324.0000,-718.0000) -- cycle(1462.0000,-577.0000)
    .. controls (1452.6667,-568.3333) and (1445.0000,-564.0000) ..
    (1439.0000,-564.0000) .. controls (1426.3333,-564.0000) and
    (1420.0000,-571.0000) .. (1420.0000,-585.0000) .. controls
    (1420.0000,-603.6667) and (1426.3333,-613.0000) .. (1439.0000,-613.0000) ..
    controls (1444.3333,-613.0000) and (1452.0000,-608.3333) ..
    (1462.0000,-599.0000) -- (1462.0000,-577.0000) -- cycle(1045.0000,-995.0000)
    .. controls (1037.0000,-987.6667) and (1030.0000,-984.0000) ..
    (1024.0000,-984.0000) .. controls (1017.3333,-984.0000) and
    (1010.0000,-987.6667) .. (1002.0000,-995.0000) -- (1002.0000,-1016.0000) ..
    controls (1009.3333,-1023.3333) and (1016.6667,-1027.0000) ..
    (1024.0000,-1027.0000) .. controls (1030.0000,-1027.0000) and
    (1037.0000,-1023.3333) .. (1045.0000,-1016.0000) -- (1045.0000,-995.0000) --
    cycle(1091.0000,-949.0000) .. controls (1083.0000,-941.6667) and
    (1076.0000,-938.0000) .. (1070.0000,-938.0000) .. controls
    (1063.3333,-938.0000) and (1056.0000,-941.6667) .. (1048.0000,-949.0000) --
    (1048.0000,-970.0000) .. controls (1055.3333,-977.3333) and
    (1062.6667,-981.0000) .. (1070.0000,-981.0000) .. controls
    (1076.0000,-981.0000) and (1083.0000,-977.3333) .. (1091.0000,-970.0000) --
    (1091.0000,-949.0000) -- cycle(1137.0000,-903.0000) .. controls
    (1129.0000,-895.6667) and (1122.0000,-892.0000) .. (1116.0000,-892.0000) ..
    controls (1109.3333,-892.0000) and (1102.0000,-895.6667) ..
    (1094.0000,-903.0000) -- (1094.0000,-924.0000) .. controls
    (1101.3333,-931.3333) and (1108.6667,-935.0000) .. (1116.0000,-935.0000) ..
    controls (1122.0000,-935.0000) and (1129.0000,-931.3333) ..
    (1137.0000,-924.0000) -- (1137.0000,-903.0000) -- cycle(1183.0000,-853.0000)
    .. controls (1178.3333,-848.3333) and (1171.6667,-846.0000) ..
    (1163.0000,-846.0000) .. controls (1155.6667,-846.0000) and
    (1148.0000,-849.6667) .. (1140.0000,-857.0000) -- (1140.0000,-878.0000) ..
    controls (1147.3333,-885.3333) and (1154.6667,-889.0000) ..
    (1162.0000,-889.0000) .. controls (1168.0000,-889.0000) and
    (1175.0000,-885.3333) .. (1183.0000,-878.0000) -- (1183.0000,-853.0000) --
    cycle(1229.0000,-807.0000) .. controls (1224.3333,-802.3333) and
    (1217.6667,-800.0000) .. (1209.0000,-800.0000) .. controls
    (1201.6667,-800.0000) and (1194.0000,-803.6667) .. (1186.0000,-811.0000) --
    (1186.0000,-832.0000) .. controls (1193.3333,-839.3333) and
    (1200.6667,-843.0000) .. (1208.0000,-843.0000) .. controls
    (1214.0000,-843.0000) and (1221.0000,-839.3333) .. (1229.0000,-832.0000) --
    (1229.0000,-807.0000) -- cycle(1370.0000,-672.0000) .. controls
    (1360.6667,-663.3333) and (1353.0000,-659.0000) .. (1347.0000,-659.0000) ..
    controls (1341.6667,-659.0000) and (1334.0000,-663.6667) ..
    (1324.0000,-673.0000) -- (1324.0000,-691.0000) .. controls
    (1333.3333,-700.3333) and (1341.0000,-705.0000) .. (1347.0000,-705.0000) ..
    controls (1352.3333,-705.0000) and (1360.0000,-700.3333) ..
    (1370.0000,-691.0000) -- (1370.0000,-672.0000) -- cycle(1508.0000,-528.0000)
    .. controls (1501.3333,-521.3333) and (1493.6667,-518.0000) ..
    (1485.0000,-518.0000) .. controls (1479.0000,-518.0000) and
    (1472.6667,-521.3333) .. (1466.0000,-528.0000) -- (1466.0000,-553.0000) ..
    controls (1473.3333,-560.3333) and (1479.6667,-564.0000) ..
    (1485.0000,-564.0000) .. controls (1490.3333,-564.0000) and
    (1498.0000,-559.3333) .. (1508.0000,-550.0000) -- (1508.0000,-528.0000) --
    cycle(1045.0000,-903.0000) .. controls (1037.0000,-895.6667) and
    (1030.0000,-892.0000) .. (1024.0000,-892.0000) .. controls
    (1017.3333,-892.0000) and (1010.0000,-895.6667) .. (1002.0000,-903.0000) --
    (1002.0000,-924.0000) .. controls (1009.3333,-931.3333) and
    (1016.6667,-935.0000) .. (1024.0000,-935.0000) .. controls
    (1030.0000,-935.0000) and (1037.0000,-931.3333) .. (1045.0000,-924.0000) --
    (1045.0000,-903.0000) -- cycle(1091.0000,-856.0000) .. controls
    (1083.6667,-849.3333) and (1076.6667,-846.0000) .. (1070.0000,-846.0000) ..
    controls (1063.3333,-846.0000) and (1056.0000,-849.6667) ..
    (1048.0000,-857.0000) -- (1048.0000,-878.0000) .. controls
    (1055.3333,-885.3333) and (1062.6667,-889.0000) .. (1070.0000,-889.0000) ..
    controls (1076.0000,-889.0000) and (1083.0000,-885.3333) ..
    (1091.0000,-878.0000) -- (1091.0000,-856.0000) -- cycle(1137.0000,-807.0000)
    .. controls (1132.3333,-802.3333) and (1125.6667,-800.0000) ..
    (1117.0000,-800.0000) .. controls (1109.6667,-800.0000) and
    (1102.0000,-803.6667) .. (1094.0000,-811.0000) -- (1094.0000,-832.0000) ..
    controls (1101.3333,-839.3333) and (1108.6667,-843.0000) ..
    (1116.0000,-843.0000) .. controls (1122.0000,-843.0000) and
    (1129.0000,-839.3333) .. (1137.0000,-832.0000) -- (1137.0000,-807.0000) --
    cycle(1183.0000,-761.0000) .. controls (1178.3333,-756.3333) and
    (1171.6667,-754.0000) .. (1163.0000,-754.0000) .. controls
    (1155.6667,-754.0000) and (1148.0000,-757.6667) .. (1140.0000,-765.0000) --
    (1140.0000,-786.0000) .. controls (1147.3333,-793.3333) and
    (1154.6667,-797.0000) .. (1162.0000,-797.0000) .. controls
    (1168.0000,-797.0000) and (1175.0000,-793.3333) .. (1183.0000,-786.0000) --
    (1183.0000,-761.0000) -- cycle(1229.0000,-715.0000) .. controls
    (1224.3333,-710.3333) and (1217.6667,-708.0000) .. (1209.0000,-708.0000) ..
    controls (1201.6667,-708.0000) and (1194.0000,-711.6667) ..
    (1186.0000,-719.0000) -- (1186.0000,-740.0000) .. controls
    (1193.3333,-747.3333) and (1200.6667,-751.0000) .. (1208.0000,-751.0000) ..
    controls (1214.0000,-751.0000) and (1221.0000,-747.3333) ..
    (1229.0000,-740.0000) -- (1229.0000,-715.0000) -- cycle(1278.0000,-672.0000)
    .. controls (1268.6667,-663.3333) and (1261.0000,-659.0000) ..
    (1255.0000,-659.0000) .. controls (1249.6667,-659.0000) and
    (1242.0000,-663.6667) .. (1232.0000,-673.0000) -- (1232.0000,-691.0000) ..
    controls (1241.3333,-700.3333) and (1249.0000,-705.0000) ..
    (1255.0000,-705.0000) .. controls (1260.3333,-705.0000) and
    (1268.0000,-700.3333) .. (1278.0000,-691.0000) -- (1278.0000,-672.0000) --
    cycle(1324.0000,-626.0000) .. controls (1314.6667,-617.3333) and
    (1307.0000,-613.0000) .. (1301.0000,-613.0000) .. controls
    (1295.6667,-613.0000) and (1288.0000,-617.6667) .. (1278.0000,-627.0000) --
    (1278.0000,-645.0000) .. controls (1287.3333,-654.3333) and
    (1295.0000,-659.0000) .. (1301.0000,-659.0000) .. controls
    (1306.3333,-659.0000) and (1314.0000,-654.3333) .. (1324.0000,-645.0000) --
    (1324.0000,-626.0000) -- cycle(1416.0000,-531.0000) .. controls
    (1406.6667,-522.3333) and (1399.0000,-518.0000) .. (1393.0000,-518.0000) ..
    controls (1387.0000,-518.0000) and (1380.6667,-521.3333) ..
    (1374.0000,-528.0000) -- (1374.0000,-553.0000) .. controls
    (1381.3333,-560.3333) and (1387.6667,-564.0000) .. (1393.0000,-564.0000) ..
    controls (1398.3333,-564.0000) and (1406.0000,-559.3333) ..
    (1416.0000,-550.0000) -- (1416.0000,-531.0000) -- cycle(674.0000,-1274.0000)
    .. controls (666.0000,-1266.6667) and (658.3333,-1263.0000) ..
    (651.0000,-1263.0000) .. controls (643.6667,-1263.0000) and
    (636.0000,-1266.6667) .. (628.0000,-1274.0000) -- (628.0000,-1292.0000) ..
    controls (637.3333,-1301.3333) and (645.0000,-1306.0000) ..
    (651.0000,-1306.0000) .. controls (656.3333,-1306.0000) and
    (664.0000,-1301.3333) .. (674.0000,-1292.0000) -- (674.0000,-1274.0000) --
    cycle(766.0000,-1182.0000) .. controls (756.0000,-1172.6667) and
    (748.3333,-1168.0000) .. (743.0000,-1168.0000) .. controls
    (737.0000,-1168.0000) and (730.3333,-1171.6667) .. (723.0000,-1179.0000) --
    (723.0000,-1204.0000) .. controls (729.6667,-1210.6667) and
    (736.3333,-1214.0000) .. (743.0000,-1214.0000) .. controls
    (748.3333,-1214.0000) and (756.0000,-1209.3333) .. (766.0000,-1200.0000) --
    (766.0000,-1182.0000) -- cycle(999.0000,-949.0000) .. controls
    (991.6667,-941.6667) and (984.0000,-938.0000) .. (976.0000,-938.0000) ..
    controls (968.6667,-938.0000) and (961.0000,-941.6667) .. (953.0000,-949.0000)
    -- (953.0000,-970.0000) .. controls (960.3333,-977.3333) and
    (968.0000,-981.0000) .. (976.0000,-981.0000) .. controls (983.3333,-981.0000)
    and (991.0000,-977.3333) .. (999.0000,-970.0000) -- (999.0000,-949.0000) --
    cycle(1370.0000,-587.0000) .. controls (1370.0000,-571.6667) and
    (1362.3333,-564.0000) .. (1347.0000,-564.0000) .. controls
    (1331.6667,-564.0000) and (1324.0000,-571.6667) .. (1324.0000,-587.0000) ..
    controls (1324.0000,-604.3333) and (1331.6667,-613.0000) ..
    (1347.0000,-613.0000) .. controls (1362.3333,-613.0000) and
    (1370.0000,-604.3333) .. (1370.0000,-587.0000) -- cycle(720.0000,-1228.0000)
    .. controls (710.0000,-1218.6667) and (702.3333,-1214.0000) ..
    (697.0000,-1214.0000) .. controls (691.6667,-1214.0000) and
    (684.0000,-1218.6667) .. (674.0000,-1228.0000) -- (674.0000,-1246.0000) ..
    controls (683.3333,-1255.3333) and (691.0000,-1260.0000) ..
    (697.0000,-1260.0000) .. controls (702.3333,-1260.0000) and
    (710.0000,-1255.3333) .. (720.0000,-1246.0000) -- (720.0000,-1228.0000) --
    cycle(812.0000,-1133.0000) .. controls (804.6667,-1125.6667) and
    (797.0000,-1122.0000) .. (789.0000,-1122.0000) .. controls
    (783.6667,-1122.0000) and (777.0000,-1125.6667) .. (769.0000,-1133.0000) --
    (769.0000,-1158.0000) .. controls (773.6667,-1162.6667) and
    (780.3333,-1165.0000) .. (789.0000,-1165.0000) .. controls
    (796.3333,-1165.0000) and (804.0000,-1161.3333) .. (812.0000,-1154.0000) --
    (812.0000,-1133.0000) -- cycle(858.0000,-1087.0000) .. controls
    (850.0000,-1079.6667) and (842.6667,-1076.0000) .. (836.0000,-1076.0000) ..
    controls (830.0000,-1076.0000) and (823.0000,-1079.6667) ..
    (815.0000,-1087.0000) -- (815.0000,-1112.0000) .. controls
    (819.6667,-1116.6667) and (826.3333,-1119.0000) .. (835.0000,-1119.0000) ..
    controls (842.3333,-1119.0000) and (850.0000,-1115.3333) ..
    (858.0000,-1108.0000) -- (858.0000,-1087.0000) -- cycle(904.0000,-1041.0000)
    .. controls (896.0000,-1033.6667) and (888.6667,-1030.0000) ..
    (882.0000,-1030.0000) .. controls (876.0000,-1030.0000) and
    (869.0000,-1033.6667) .. (861.0000,-1041.0000) -- (861.0000,-1066.0000) ..
    controls (865.6667,-1070.6667) and (872.3333,-1073.0000) ..
    (881.0000,-1073.0000) .. controls (888.3333,-1073.0000) and
    (896.0000,-1069.3333) .. (904.0000,-1062.0000) -- (904.0000,-1041.0000) --
    cycle(950.0000,-995.0000) .. controls (942.0000,-987.6667) and
    (934.6667,-984.0000) .. (928.0000,-984.0000) .. controls (922.0000,-984.0000)
    and (915.0000,-987.6667) .. (907.0000,-995.0000) -- (907.0000,-1016.0000) ..
    controls (914.3333,-1023.3333) and (921.3333,-1027.0000) ..
    (928.0000,-1027.0000) .. controls (934.6667,-1027.0000) and
    (942.0000,-1023.3333) .. (950.0000,-1016.0000) -- (950.0000,-995.0000) --
    cycle(1462.0000,-482.0000) .. controls (1455.3333,-475.3333) and
    (1447.6667,-472.0000) .. (1439.0000,-472.0000) .. controls
    (1433.0000,-472.0000) and (1426.6667,-475.3333) .. (1420.0000,-482.0000) --
    (1420.0000,-507.0000) .. controls (1424.6667,-511.6667) and
    (1431.0000,-514.0000) .. (1439.0000,-514.0000) .. controls
    (1447.0000,-514.0000) and (1454.6667,-510.6667) .. (1462.0000,-504.0000) --
    (1462.0000,-482.0000) -- cycle(1045.0000,-810.0000) .. controls
    (1037.6667,-803.3333) and (1030.6667,-800.0000) .. (1024.0000,-800.0000) ..
    controls (1017.3333,-800.0000) and (1010.0000,-803.6667) ..
    (1002.0000,-811.0000) -- (1002.0000,-832.0000) .. controls
    (1009.3333,-839.3333) and (1016.6667,-843.0000) .. (1024.0000,-843.0000) ..
    controls (1030.0000,-843.0000) and (1037.0000,-839.3333) ..
    (1045.0000,-832.0000) -- (1045.0000,-810.0000) -- cycle(1091.0000,-761.0000)
    .. controls (1086.3333,-756.3333) and (1079.6667,-754.0000) ..
    (1071.0000,-754.0000) .. controls (1063.6667,-754.0000) and
    (1056.0000,-757.6667) .. (1048.0000,-765.0000) -- (1048.0000,-786.0000) ..
    controls (1055.3333,-793.3333) and (1062.6667,-797.0000) ..
    (1070.0000,-797.0000) .. controls (1076.0000,-797.0000) and
    (1083.0000,-793.3333) .. (1091.0000,-786.0000) -- (1091.0000,-761.0000) --
    cycle(1137.0000,-715.0000) .. controls (1132.3333,-710.3333) and
    (1125.6667,-708.0000) .. (1117.0000,-708.0000) .. controls
    (1109.6667,-708.0000) and (1102.0000,-711.6667) .. (1094.0000,-719.0000) --
    (1094.0000,-740.0000) .. controls (1101.3333,-747.3333) and
    (1108.6667,-751.0000) .. (1116.0000,-751.0000) .. controls
    (1122.0000,-751.0000) and (1129.0000,-747.3333) .. (1137.0000,-740.0000) --
    (1137.0000,-715.0000) -- cycle(999.0000,-857.0000) .. controls
    (991.6667,-849.6667) and (984.0000,-846.0000) .. (976.0000,-846.0000) ..
    controls (968.6667,-846.0000) and (961.0000,-849.6667) .. (953.0000,-857.0000)
    -- (953.0000,-878.0000) .. controls (960.3333,-885.3333) and
    (968.0000,-889.0000) .. (976.0000,-889.0000) .. controls (983.3333,-889.0000)
    and (991.0000,-885.3333) .. (999.0000,-878.0000) -- (999.0000,-857.0000) --
    cycle(1183.0000,-669.0000) .. controls (1175.6667,-662.3333) and
    (1169.0000,-659.0000) .. (1163.0000,-659.0000) .. controls
    (1157.6667,-659.0000) and (1150.0000,-663.6667) .. (1140.0000,-673.0000) --
    (1140.0000,-694.0000) .. controls (1147.3333,-701.3333) and
    (1155.0000,-705.0000) .. (1163.0000,-705.0000) .. controls
    (1168.3333,-705.0000) and (1175.0000,-701.3333) .. (1183.0000,-694.0000) --
    (1183.0000,-669.0000) -- cycle(1229.0000,-623.0000) .. controls
    (1221.6667,-616.3333) and (1215.0000,-613.0000) .. (1209.0000,-613.0000) ..
    controls (1203.6667,-613.0000) and (1196.0000,-617.6667) ..
    (1186.0000,-627.0000) -- (1186.0000,-645.0000) .. controls
    (1195.3333,-654.3333) and (1203.0000,-659.0000) .. (1209.0000,-659.0000) ..
    controls (1214.3333,-659.0000) and (1221.0000,-655.3333) ..
    (1229.0000,-648.0000) -- (1229.0000,-623.0000) -- cycle(1278.0000,-587.0000)
    .. controls (1278.0000,-571.6667) and (1270.3333,-564.0000) ..
    (1255.0000,-564.0000) .. controls (1239.6667,-564.0000) and
    (1232.0000,-571.6667) .. (1232.0000,-587.0000) .. controls
    (1232.0000,-604.3333) and (1239.6667,-613.0000) .. (1255.0000,-613.0000) ..
    controls (1270.3333,-613.0000) and (1278.0000,-604.3333) ..
    (1278.0000,-587.0000) -- cycle(628.0000,-1228.0000) .. controls
    (618.0000,-1218.6667) and (610.3333,-1214.0000) .. (605.0000,-1214.0000) ..
    controls (599.6667,-1214.0000) and (592.0000,-1218.6667) ..
    (582.0000,-1228.0000) -- (582.0000,-1246.0000) .. controls
    (591.3333,-1255.3333) and (599.0000,-1260.0000) .. (605.0000,-1260.0000) ..
    controls (610.3333,-1260.0000) and (618.0000,-1255.3333) ..
    (628.0000,-1246.0000) -- (628.0000,-1228.0000) -- cycle(674.0000,-1182.0000)
    .. controls (664.0000,-1172.6667) and (656.3333,-1168.0000) ..
    (651.0000,-1168.0000) .. controls (645.6667,-1168.0000) and
    (638.0000,-1172.6667) .. (628.0000,-1182.0000) -- (628.0000,-1200.0000) ..
    controls (637.3333,-1209.3333) and (645.0000,-1214.0000) ..
    (651.0000,-1214.0000) .. controls (656.3333,-1214.0000) and
    (664.0000,-1209.3333) .. (674.0000,-1200.0000) -- (674.0000,-1182.0000) --
    cycle(766.0000,-1087.0000) .. controls (758.0000,-1079.6667) and
    (750.6667,-1076.0000) .. (744.0000,-1076.0000) .. controls
    (738.0000,-1076.0000) and (731.0000,-1079.6667) .. (723.0000,-1087.0000) --
    (723.0000,-1112.0000) .. controls (727.6667,-1116.6667) and
    (734.3333,-1119.0000) .. (743.0000,-1119.0000) .. controls
    (750.3333,-1119.0000) and (758.0000,-1115.3333) .. (766.0000,-1108.0000) --
    (766.0000,-1087.0000) -- cycle(812.0000,-1041.0000) .. controls
    (804.0000,-1033.6667) and (796.6667,-1030.0000) .. (790.0000,-1030.0000) ..
    controls (784.0000,-1030.0000) and (777.0000,-1033.6667) ..
    (769.0000,-1041.0000) -- (769.0000,-1066.0000) .. controls
    (773.6667,-1070.6667) and (780.3333,-1073.0000) .. (789.0000,-1073.0000) ..
    controls (796.3333,-1073.0000) and (804.0000,-1069.3333) ..
    (812.0000,-1062.0000) -- (812.0000,-1041.0000) -- cycle(858.0000,-995.0000) ..
    controls (850.0000,-987.6667) and (842.6667,-984.0000) .. (836.0000,-984.0000)
    .. controls (830.0000,-984.0000) and (823.0000,-987.6667) ..
    (815.0000,-995.0000) -- (815.0000,-1020.0000) .. controls
    (819.6667,-1024.6667) and (826.3333,-1027.0000) .. (835.0000,-1027.0000) ..
    controls (842.3333,-1027.0000) and (850.0000,-1023.3333) ..
    (858.0000,-1016.0000) -- (858.0000,-995.0000) -- cycle(904.0000,-949.0000) ..
    controls (896.0000,-941.6667) and (888.6667,-938.0000) .. (882.0000,-938.0000)
    .. controls (876.0000,-938.0000) and (869.0000,-941.6667) ..
    (861.0000,-949.0000) -- (861.0000,-970.0000) .. controls (868.3333,-977.3333)
    and (875.3333,-981.0000) .. (882.0000,-981.0000) .. controls
    (888.6667,-981.0000) and (896.0000,-977.3333) .. (904.0000,-970.0000) --
    (904.0000,-949.0000) -- cycle(950.0000,-903.0000) .. controls
    (942.0000,-895.6667) and (934.6667,-892.0000) .. (928.0000,-892.0000) ..
    controls (922.0000,-892.0000) and (915.0000,-895.6667) .. (907.0000,-903.0000)
    -- (907.0000,-924.0000) .. controls (914.3333,-931.3333) and
    (921.3333,-935.0000) .. (928.0000,-935.0000) .. controls (934.6667,-935.0000)
    and (942.0000,-931.3333) .. (950.0000,-924.0000) -- (950.0000,-903.0000) --
    cycle(1324.0000,-531.0000) .. controls (1314.6667,-522.3333) and
    (1307.0000,-518.0000) .. (1301.0000,-518.0000) .. controls
    (1295.0000,-518.0000) and (1287.3333,-522.3333) .. (1278.0000,-531.0000) --
    (1278.0000,-550.0000) .. controls (1287.3333,-559.3333) and
    (1295.0000,-564.0000) .. (1301.0000,-564.0000) .. controls
    (1306.3333,-564.0000) and (1314.0000,-559.3333) .. (1324.0000,-550.0000) --
    (1324.0000,-531.0000) -- cycle(1416.0000,-436.0000) .. controls
    (1408.6667,-429.3333) and (1401.6667,-426.0000) .. (1395.0000,-426.0000) ..
    controls (1388.3333,-426.0000) and (1381.3333,-429.3333) ..
    (1374.0000,-436.0000) -- (1374.0000,-461.0000) .. controls
    (1378.6667,-465.6667) and (1385.0000,-468.0000) .. (1393.0000,-468.0000) ..
    controls (1401.0000,-468.0000) and (1408.6667,-464.6667) ..
    (1416.0000,-458.0000) -- (1416.0000,-436.0000) -- cycle(578.0000,-1271.0000)
    .. controls (572.6667,-1265.6667) and (566.3333,-1263.0000) ..
    (559.0000,-1263.0000) .. controls (551.6667,-1263.0000) and
    (544.0000,-1266.6667) .. (536.0000,-1274.0000) -- (536.0000,-1292.0000) ..
    controls (545.3333,-1301.3333) and (553.0000,-1306.0000) ..
    (559.0000,-1306.0000) .. controls (564.3333,-1306.0000) and
    (570.6667,-1302.6667) .. (578.0000,-1296.0000) -- (578.0000,-1271.0000) --
    cycle(720.0000,-1136.0000) .. controls (710.6667,-1126.6667) and
    (703.0000,-1122.0000) .. (697.0000,-1122.0000) .. controls
    (691.6667,-1122.0000) and (684.0000,-1126.6667) .. (674.0000,-1136.0000) --
    (674.0000,-1154.0000) .. controls (681.3333,-1161.3333) and
    (689.0000,-1165.0000) .. (697.0000,-1165.0000) .. controls
    (704.3333,-1165.0000) and (712.0000,-1161.3333) .. (720.0000,-1154.0000) --
    (720.0000,-1136.0000) -- cycle(1370.0000,-485.0000) .. controls
    (1361.3333,-476.3333) and (1353.6667,-472.0000) .. (1347.0000,-472.0000) ..
    controls (1341.0000,-472.0000) and (1333.3333,-476.3333) ..
    (1324.0000,-485.0000) -- (1324.0000,-504.0000) .. controls
    (1330.6667,-510.6667) and (1338.3333,-514.0000) .. (1347.0000,-514.0000) ..
    controls (1355.0000,-514.0000) and (1362.6667,-510.6667) ..
    (1370.0000,-504.0000) -- (1370.0000,-485.0000) -- cycle(1045.0000,-715.0000)
    .. controls (1040.3333,-710.3333) and (1033.6667,-708.0000) ..
    (1025.0000,-708.0000) .. controls (1017.6667,-708.0000) and
    (1010.0000,-711.6667) .. (1002.0000,-719.0000) -- (1002.0000,-740.0000) ..
    controls (1009.3333,-747.3333) and (1016.6667,-751.0000) ..
    (1024.0000,-751.0000) .. controls (1030.0000,-751.0000) and
    (1037.0000,-747.3333) .. (1045.0000,-740.0000) -- (1045.0000,-715.0000) --
    cycle(999.0000,-765.0000) .. controls (991.6667,-757.6667) and
    (984.0000,-754.0000) .. (976.0000,-754.0000) .. controls (968.6667,-754.0000)
    and (961.0000,-757.6667) .. (953.0000,-765.0000) -- (953.0000,-786.0000) ..
    controls (960.3333,-793.3333) and (968.0000,-797.0000) .. (976.0000,-797.0000)
    .. controls (983.3333,-797.0000) and (991.0000,-793.3333) ..
    (999.0000,-786.0000) -- (999.0000,-765.0000) -- cycle(1091.0000,-669.0000) ..
    controls (1083.6667,-662.3333) and (1076.6667,-659.0000) ..
    (1070.0000,-659.0000) .. controls (1065.3333,-659.0000) and
    (1058.0000,-663.6667) .. (1048.0000,-673.0000) -- (1048.0000,-694.0000) ..
    controls (1055.3333,-701.3333) and (1063.0000,-705.0000) ..
    (1071.0000,-705.0000) .. controls (1076.3333,-705.0000) and
    (1083.0000,-701.3333) .. (1091.0000,-694.0000) -- (1091.0000,-669.0000) --
    cycle(1137.0000,-623.0000) .. controls (1129.6667,-616.3333) and
    (1123.0000,-613.0000) .. (1117.0000,-613.0000) .. controls
    (1111.6667,-613.0000) and (1104.0000,-617.6667) .. (1094.0000,-627.0000) --
    (1094.0000,-648.0000) .. controls (1101.3333,-655.3333) and
    (1109.0000,-659.0000) .. (1117.0000,-659.0000) .. controls
    (1122.3333,-659.0000) and (1129.0000,-655.3333) .. (1137.0000,-648.0000) --
    (1137.0000,-623.0000) -- cycle(766.0000,-995.0000) .. controls
    (758.0000,-987.6667) and (750.6667,-984.0000) .. (744.0000,-984.0000) ..
    controls (738.0000,-984.0000) and (731.0000,-987.6667) .. (723.0000,-995.0000)
    -- (723.0000,-1020.0000) .. controls (727.6667,-1024.6667) and
    (734.3333,-1027.0000) .. (743.0000,-1027.0000) .. controls
    (750.3333,-1027.0000) and (758.0000,-1023.3333) .. (766.0000,-1016.0000) --
    (766.0000,-995.0000) -- cycle(812.0000,-949.0000) .. controls
    (804.0000,-941.6667) and (796.6667,-938.0000) .. (790.0000,-938.0000) ..
    controls (784.0000,-938.0000) and (777.0000,-941.6667) .. (769.0000,-949.0000)
    -- (769.0000,-974.0000) .. controls (773.6667,-978.6667) and
    (780.3333,-981.0000) .. (789.0000,-981.0000) .. controls (796.3333,-981.0000)
    and (804.0000,-977.3333) .. (812.0000,-970.0000) -- (812.0000,-949.0000) --
    cycle(858.0000,-903.0000) .. controls (850.0000,-895.6667) and
    (842.6667,-892.0000) .. (836.0000,-892.0000) .. controls (830.0000,-892.0000)
    and (823.0000,-895.6667) .. (815.0000,-903.0000) -- (815.0000,-924.0000) ..
    controls (822.3333,-931.3333) and (829.3333,-935.0000) .. (836.0000,-935.0000)
    .. controls (842.6667,-935.0000) and (850.0000,-931.3333) ..
    (858.0000,-924.0000) -- (858.0000,-903.0000) -- cycle(904.0000,-856.0000) ..
    controls (896.6667,-849.3333) and (889.3333,-846.0000) .. (882.0000,-846.0000)
    .. controls (876.0000,-846.0000) and (869.0000,-849.6667) ..
    (861.0000,-857.0000) -- (861.0000,-878.0000) .. controls (868.3333,-885.3333)
    and (875.3333,-889.0000) .. (882.0000,-889.0000) .. controls
    (888.6667,-889.0000) and (896.0000,-885.3333) .. (904.0000,-878.0000) --
    (904.0000,-856.0000) -- cycle(950.0000,-810.0000) .. controls
    (942.6667,-803.3333) and (935.3333,-800.0000) .. (928.0000,-800.0000) ..
    controls (922.0000,-800.0000) and (915.0000,-803.6667) .. (907.0000,-811.0000)
    -- (907.0000,-832.0000) .. controls (914.3333,-839.3333) and
    (921.3333,-843.0000) .. (928.0000,-843.0000) .. controls (934.6667,-843.0000)
    and (942.0000,-839.3333) .. (950.0000,-832.0000) -- (950.0000,-810.0000) --
    cycle(1183.0000,-587.0000) .. controls (1183.0000,-571.6667) and
    (1176.3333,-564.0000) .. (1163.0000,-564.0000) .. controls
    (1156.3333,-564.0000) and (1148.6667,-568.3333) .. (1140.0000,-577.0000) --
    (1140.0000,-599.0000) .. controls (1150.0000,-608.3333) and
    (1157.6667,-613.0000) .. (1163.0000,-613.0000) .. controls
    (1176.3333,-613.0000) and (1183.0000,-604.3333) .. (1183.0000,-587.0000) --
    cycle(486.0000,-1271.0000) .. controls (480.6667,-1265.6667) and
    (474.3333,-1263.0000) .. (467.0000,-1263.0000) .. controls
    (459.6667,-1263.0000) and (452.0000,-1266.6667) .. (444.0000,-1274.0000) --
    (444.0000,-1296.0000) .. controls (450.6667,-1302.6667) and
    (458.3333,-1306.0000) .. (467.0000,-1306.0000) .. controls
    (472.3333,-1306.0000) and (478.6667,-1302.6667) .. (486.0000,-1296.0000) --
    (486.0000,-1271.0000) -- cycle(628.0000,-1136.0000) .. controls
    (618.6667,-1126.6667) and (611.0000,-1122.0000) .. (605.0000,-1122.0000) ..
    controls (599.6667,-1122.0000) and (592.0000,-1126.6667) ..
    (582.0000,-1136.0000) -- (582.0000,-1154.0000) .. controls
    (589.3333,-1161.3333) and (597.0000,-1165.0000) .. (605.0000,-1165.0000) ..
    controls (612.3333,-1165.0000) and (620.0000,-1161.3333) ..
    (628.0000,-1154.0000) -- (628.0000,-1136.0000) -- cycle(674.0000,-1090.0000)
    .. controls (664.6667,-1080.6667) and (657.0000,-1076.0000) ..
    (651.0000,-1076.0000) .. controls (645.6667,-1076.0000) and
    (638.0000,-1080.6667) .. (628.0000,-1090.0000) -- (628.0000,-1108.0000) ..
    controls (635.3333,-1115.3333) and (643.0000,-1119.0000) ..
    (651.0000,-1119.0000) .. controls (658.3333,-1119.0000) and
    (666.0000,-1115.3333) .. (674.0000,-1108.0000) -- (674.0000,-1090.0000) --
    cycle(720.0000,-1053.0000) .. controls (720.0000,-1037.6667) and
    (712.6667,-1030.0000) .. (698.0000,-1030.0000) .. controls
    (692.0000,-1030.0000) and (684.0000,-1034.6667) .. (674.0000,-1044.0000) --
    (674.0000,-1062.0000) .. controls (681.3333,-1069.3333) and
    (689.0000,-1073.0000) .. (697.0000,-1073.0000) .. controls
    (712.3333,-1073.0000) and (720.0000,-1066.3333) .. (720.0000,-1053.0000) --
    cycle(1229.0000,-528.0000) .. controls (1221.6667,-521.3333) and
    (1215.0000,-518.0000) .. (1209.0000,-518.0000) .. controls
    (1203.0000,-518.0000) and (1195.3333,-522.3333) .. (1186.0000,-531.0000) --
    (1186.0000,-550.0000) .. controls (1195.3333,-559.3333) and
    (1203.0000,-564.0000) .. (1209.0000,-564.0000) .. controls
    (1214.3333,-564.0000) and (1221.0000,-560.3333) .. (1229.0000,-553.0000) --
    (1229.0000,-528.0000) -- cycle(532.0000,-1225.0000) .. controls
    (524.0000,-1217.6667) and (517.6667,-1214.0000) .. (513.0000,-1214.0000) ..
    controls (507.6667,-1214.0000) and (500.0000,-1218.6667) ..
    (490.0000,-1228.0000) -- (490.0000,-1246.0000) .. controls
    (499.3333,-1255.3333) and (507.0000,-1260.0000) .. (513.0000,-1260.0000) ..
    controls (518.3333,-1260.0000) and (524.6667,-1256.6667) ..
    (532.0000,-1250.0000) -- (532.0000,-1225.0000) -- cycle(578.0000,-1179.0000)
    .. controls (570.0000,-1171.6667) and (563.6667,-1168.0000) ..
    (559.0000,-1168.0000) .. controls (553.6667,-1168.0000) and
    (546.0000,-1172.6667) .. (536.0000,-1182.0000) -- (536.0000,-1200.0000) ..
    controls (545.3333,-1209.3333) and (553.0000,-1214.0000) ..
    (559.0000,-1214.0000) .. controls (564.3333,-1214.0000) and
    (570.6667,-1210.6667) .. (578.0000,-1204.0000) -- (578.0000,-1179.0000) --
    cycle(1278.0000,-485.0000) .. controls (1269.3333,-476.3333) and
    (1261.6667,-472.0000) .. (1255.0000,-472.0000) .. controls
    (1249.0000,-472.0000) and (1241.3333,-476.3333) .. (1232.0000,-485.0000) --
    (1232.0000,-504.0000) .. controls (1238.6667,-510.6667) and
    (1246.3333,-514.0000) .. (1255.0000,-514.0000) .. controls
    (1263.0000,-514.0000) and (1270.6667,-510.6667) .. (1278.0000,-504.0000) --
    (1278.0000,-485.0000) -- cycle(1324.0000,-439.0000) .. controls
    (1315.3333,-430.3333) and (1307.6667,-426.0000) .. (1301.0000,-426.0000) ..
    controls (1295.0000,-426.0000) and (1287.3333,-430.3333) ..
    (1278.0000,-439.0000) -- (1278.0000,-458.0000) .. controls
    (1284.6667,-464.6667) and (1292.3333,-468.0000) .. (1301.0000,-468.0000) ..
    controls (1309.0000,-468.0000) and (1316.6667,-464.6667) ..
    (1324.0000,-458.0000) -- (1324.0000,-439.0000) -- cycle(1370.0000,-403.0000)
    .. controls (1370.0000,-387.6667) and (1363.0000,-380.0000) ..
    (1349.0000,-380.0000) .. controls (1341.6667,-380.0000) and
    (1333.3333,-384.3333) .. (1324.0000,-393.0000) -- (1324.0000,-412.0000) ..
    controls (1330.6667,-418.6667) and (1338.3333,-422.0000) ..
    (1347.0000,-422.0000) .. controls (1362.3333,-422.0000) and
    (1370.0000,-415.6667) .. (1370.0000,-403.0000) -- cycle(1045.0000,-623.0000)
    .. controls (1037.6667,-616.3333) and (1030.6667,-613.0000) ..
    (1024.0000,-613.0000) .. controls (1016.6667,-613.0000) and
    (1009.3333,-616.3333) .. (1002.0000,-623.0000) -- (1002.0000,-648.0000) ..
    controls (1009.3333,-655.3333) and (1016.6667,-659.0000) ..
    (1024.0000,-659.0000) .. controls (1030.0000,-659.0000) and
    (1037.0000,-655.3333) .. (1045.0000,-648.0000) -- (1045.0000,-623.0000) --
    cycle(766.0000,-903.0000) .. controls (758.6667,-895.6667) and
    (751.0000,-892.0000) .. (743.0000,-892.0000) .. controls (734.3333,-892.0000)
    and (727.6667,-894.3333) .. (723.0000,-899.0000) -- (723.0000,-928.0000) ..
    controls (727.6667,-932.6667) and (734.3333,-935.0000) .. (743.0000,-935.0000)
    .. controls (750.3333,-935.0000) and (758.0000,-931.3333) ..
    (766.0000,-924.0000) -- (766.0000,-903.0000) -- cycle(812.0000,-856.0000) ..
    controls (804.6667,-849.3333) and (797.0000,-846.0000) .. (789.0000,-846.0000)
    .. controls (780.3333,-846.0000) and (773.6667,-848.3333) ..
    (769.0000,-853.0000) -- (769.0000,-878.0000) .. controls (777.0000,-885.3333)
    and (784.0000,-889.0000) .. (790.0000,-889.0000) .. controls
    (796.6667,-889.0000) and (804.0000,-885.3333) .. (812.0000,-878.0000) --
    (812.0000,-856.0000) -- cycle(858.0000,-810.0000) .. controls
    (850.6667,-803.3333) and (843.0000,-800.0000) .. (835.0000,-800.0000) ..
    controls (826.3333,-800.0000) and (819.6667,-802.3333) .. (815.0000,-807.0000)
    -- (815.0000,-832.0000) .. controls (823.0000,-839.3333) and
    (830.0000,-843.0000) .. (836.0000,-843.0000) .. controls (842.6667,-843.0000)
    and (850.0000,-839.3333) .. (858.0000,-832.0000) -- (858.0000,-810.0000) --
    cycle(904.0000,-764.0000) .. controls (896.6667,-757.3333) and
    (889.0000,-754.0000) .. (881.0000,-754.0000) .. controls (872.3333,-754.0000)
    and (865.6667,-756.3333) .. (861.0000,-761.0000) -- (861.0000,-786.0000) ..
    controls (869.0000,-793.3333) and (876.0000,-797.0000) .. (882.0000,-797.0000)
    .. controls (888.6667,-797.0000) and (896.0000,-793.3333) ..
    (904.0000,-786.0000) -- (904.0000,-764.0000) -- cycle(950.0000,-718.0000) ..
    controls (942.6667,-711.3333) and (935.0000,-708.0000) .. (927.0000,-708.0000)
    .. controls (918.3333,-708.0000) and (911.6667,-710.3333) ..
    (907.0000,-715.0000) -- (907.0000,-740.0000) .. controls (915.0000,-747.3333)
    and (922.0000,-751.0000) .. (928.0000,-751.0000) .. controls
    (934.6667,-751.0000) and (942.0000,-747.3333) .. (950.0000,-740.0000) --
    (950.0000,-718.0000) -- cycle(999.0000,-669.0000) .. controls
    (992.3333,-662.3333) and (984.6667,-659.0000) .. (976.0000,-659.0000) ..
    controls (968.0000,-659.0000) and (960.3333,-662.3333) .. (953.0000,-669.0000)
    -- (953.0000,-694.0000) .. controls (960.3333,-701.3333) and
    (968.0000,-705.0000) .. (976.0000,-705.0000) .. controls (983.3333,-705.0000)
    and (991.0000,-701.3333) .. (999.0000,-694.0000) -- (999.0000,-669.0000) --
    cycle(1091.0000,-587.0000) .. controls (1091.0000,-571.6667) and
    (1084.0000,-564.0000) .. (1070.0000,-564.0000) .. controls
    (1062.6667,-564.0000) and (1055.3333,-567.3333) .. (1048.0000,-574.0000) --
    (1048.0000,-599.0000) .. controls (1058.0000,-608.3333) and
    (1065.3333,-613.0000) .. (1070.0000,-613.0000) .. controls
    (1084.0000,-613.0000) and (1091.0000,-604.3333) .. (1091.0000,-587.0000) --
    cycle(394.0000,-1271.0000) .. controls (388.0000,-1265.6667) and
    (381.0000,-1263.0000) .. (373.0000,-1263.0000) .. controls
    (365.0000,-1263.0000) and (358.0000,-1265.6667) .. (352.0000,-1271.0000) --
    (352.0000,-1296.0000) .. controls (359.3333,-1302.6667) and
    (366.3333,-1306.0000) .. (373.0000,-1306.0000) .. controls
    (379.6667,-1306.0000) and (386.6667,-1302.6667) .. (394.0000,-1296.0000) --
    (394.0000,-1271.0000) -- cycle(628.0000,-1044.0000) .. controls
    (618.0000,-1034.6667) and (609.6667,-1030.0000) .. (603.0000,-1030.0000) ..
    controls (589.0000,-1030.0000) and (582.0000,-1037.6667) ..
    (582.0000,-1053.0000) .. controls (582.0000,-1066.3333) and
    (589.6667,-1073.0000) .. (605.0000,-1073.0000) .. controls
    (612.3333,-1073.0000) and (620.0000,-1069.3333) .. (628.0000,-1062.0000) --
    (628.0000,-1044.0000) -- cycle(674.0000,-1007.0000) .. controls
    (674.0000,-991.6667) and (666.3333,-984.0000) .. (651.0000,-984.0000) ..
    controls (635.6667,-984.0000) and (628.0000,-991.6667) ..
    (628.0000,-1007.0000) .. controls (628.0000,-1020.3333) and
    (635.6667,-1027.0000) .. (651.0000,-1027.0000) .. controls
    (666.3333,-1027.0000) and (674.0000,-1020.3333) .. (674.0000,-1007.0000) --
    cycle(720.0000,-961.0000) .. controls (720.0000,-945.6667) and
    (712.3333,-938.0000) .. (697.0000,-938.0000) .. controls (681.6667,-938.0000)
    and (674.0000,-945.0000) .. (674.0000,-959.0000) .. controls
    (674.0000,-973.6667) and (681.6667,-981.0000) .. (697.0000,-981.0000) ..
    controls (712.3333,-981.0000) and (720.0000,-974.3333) .. (720.0000,-961.0000)
    -- cycle(1137.0000,-528.0000) .. controls (1129.6667,-521.3333) and
    (1123.0000,-518.0000) .. (1117.0000,-518.0000) .. controls
    (1109.0000,-518.0000) and (1101.3333,-521.3333) .. (1094.0000,-528.0000) --
    (1094.0000,-550.0000) .. controls (1103.3333,-559.3333) and
    (1111.0000,-564.0000) .. (1117.0000,-564.0000) .. controls
    (1122.3333,-564.0000) and (1129.0000,-560.3333) .. (1137.0000,-553.0000) --
    (1137.0000,-528.0000) -- cycle(440.0000,-1225.0000) .. controls
    (432.0000,-1217.6667) and (425.0000,-1214.0000) .. (419.0000,-1214.0000) ..
    controls (413.0000,-1214.0000) and (406.0000,-1217.6667) ..
    (398.0000,-1225.0000) -- (398.0000,-1250.0000) .. controls
    (404.6667,-1256.6667) and (412.3333,-1260.0000) .. (421.0000,-1260.0000) ..
    controls (426.3333,-1260.0000) and (432.6667,-1256.6667) ..
    (440.0000,-1250.0000) -- (440.0000,-1225.0000) -- cycle(486.0000,-1179.0000)
    .. controls (478.0000,-1171.6667) and (471.6667,-1168.0000) ..
    (467.0000,-1168.0000) .. controls (459.6667,-1168.0000) and
    (452.0000,-1171.6667) .. (444.0000,-1179.0000) -- (444.0000,-1200.0000) ..
    controls (453.3333,-1209.3333) and (461.0000,-1214.0000) ..
    (467.0000,-1214.0000) .. controls (472.3333,-1214.0000) and
    (478.6667,-1210.6667) .. (486.0000,-1204.0000) -- (486.0000,-1179.0000) --
    cycle(1278.0000,-393.0000) .. controls (1268.6667,-384.3333) and
    (1260.6667,-380.0000) .. (1254.0000,-380.0000) .. controls
    (1239.3333,-380.0000) and (1232.0000,-387.6667) .. (1232.0000,-403.0000) ..
    controls (1232.0000,-415.6667) and (1239.6667,-422.0000) ..
    (1255.0000,-422.0000) .. controls (1263.0000,-422.0000) and
    (1270.6667,-418.6667) .. (1278.0000,-412.0000) -- (1278.0000,-393.0000) --
    cycle(1324.0000,-356.0000) .. controls (1324.0000,-340.6667) and
    (1316.3333,-333.0000) .. (1301.0000,-333.0000) .. controls
    (1285.6667,-333.0000) and (1278.0000,-340.6667) .. (1278.0000,-356.0000) ..
    controls (1278.0000,-369.3333) and (1285.6667,-376.0000) ..
    (1301.0000,-376.0000) .. controls (1316.3333,-376.0000) and
    (1324.0000,-369.3333) .. (1324.0000,-356.0000) -- cycle(532.0000,-1133.0000)
    .. controls (524.0000,-1125.6667) and (517.6667,-1122.0000) ..
    (513.0000,-1122.0000) .. controls (505.6667,-1122.0000) and
    (498.0000,-1125.6667) .. (490.0000,-1133.0000) -- (490.0000,-1154.0000) ..
    controls (497.3333,-1161.3333) and (505.0000,-1165.0000) ..
    (513.0000,-1165.0000) .. controls (521.0000,-1165.0000) and
    (527.3333,-1162.6667) .. (532.0000,-1158.0000) -- (532.0000,-1133.0000) --
    cycle(578.0000,-1087.0000) .. controls (570.0000,-1079.6667) and
    (563.0000,-1076.0000) .. (557.0000,-1076.0000) .. controls
    (551.0000,-1076.0000) and (544.0000,-1079.6667) .. (536.0000,-1087.0000) --
    (536.0000,-1108.0000) .. controls (543.3333,-1115.3333) and
    (551.0000,-1119.0000) .. (559.0000,-1119.0000) .. controls
    (567.0000,-1119.0000) and (573.3333,-1116.6667) .. (578.0000,-1112.0000) --
    (578.0000,-1087.0000) -- cycle(1183.0000,-482.0000) .. controls
    (1175.6667,-475.3333) and (1169.0000,-472.0000) .. (1163.0000,-472.0000) ..
    controls (1155.0000,-472.0000) and (1147.3333,-475.3333) ..
    (1140.0000,-482.0000) -- (1140.0000,-504.0000) .. controls
    (1146.6667,-510.6667) and (1154.3333,-514.0000) .. (1163.0000,-514.0000) ..
    controls (1171.6667,-514.0000) and (1178.3333,-511.6667) ..
    (1183.0000,-507.0000) -- (1183.0000,-482.0000) -- cycle(1229.0000,-436.0000)
    .. controls (1221.6667,-429.3333) and (1214.6667,-426.0000) ..
    (1208.0000,-426.0000) .. controls (1200.6667,-426.0000) and
    (1193.3333,-429.3333) .. (1186.0000,-436.0000) -- (1186.0000,-458.0000) ..
    controls (1192.6667,-464.6667) and (1200.3333,-468.0000) ..
    (1209.0000,-468.0000) .. controls (1217.6667,-468.0000) and
    (1224.3333,-465.6667) .. (1229.0000,-461.0000) -- (1229.0000,-436.0000) --
    cycle(766.0000,-810.0000) .. controls (758.6667,-803.3333) and
    (751.0000,-800.0000) .. (743.0000,-800.0000) .. controls (734.3333,-800.0000)
    and (727.6667,-802.3333) .. (723.0000,-807.0000) -- (723.0000,-832.0000) ..
    controls (731.0000,-839.3333) and (738.0000,-843.0000) .. (744.0000,-843.0000)
    .. controls (750.6667,-843.0000) and (758.0000,-839.3333) ..
    (766.0000,-832.0000) -- (766.0000,-810.0000) -- cycle(812.0000,-764.0000) ..
    controls (804.6667,-757.3333) and (797.0000,-754.0000) .. (789.0000,-754.0000)
    .. controls (780.3333,-754.0000) and (773.6667,-756.3333) ..
    (769.0000,-761.0000) -- (769.0000,-786.0000) .. controls (777.0000,-793.3333)
    and (784.0000,-797.0000) .. (790.0000,-797.0000) .. controls
    (796.6667,-797.0000) and (804.0000,-793.3333) .. (812.0000,-786.0000) --
    (812.0000,-764.0000) -- cycle(858.0000,-718.0000) .. controls
    (850.6667,-711.3333) and (843.0000,-708.0000) .. (835.0000,-708.0000) ..
    controls (826.3333,-708.0000) and (819.6667,-710.3333) .. (815.0000,-715.0000)
    -- (815.0000,-740.0000) .. controls (823.0000,-747.3333) and
    (830.0000,-751.0000) .. (836.0000,-751.0000) .. controls (842.6667,-751.0000)
    and (850.0000,-747.3333) .. (858.0000,-740.0000) -- (858.0000,-718.0000) --
    cycle(628.0000,-959.0000) .. controls (628.0000,-945.0000) and
    (620.3333,-938.0000) .. (605.0000,-938.0000) .. controls (589.6667,-938.0000)
    and (582.0000,-945.6667) .. (582.0000,-961.0000) .. controls
    (582.0000,-974.3333) and (589.6667,-981.0000) .. (605.0000,-981.0000) ..
    controls (620.3333,-981.0000) and (628.0000,-973.6667) .. (628.0000,-959.0000)
    -- cycle(674.0000,-913.0000) .. controls (674.0000,-899.0000) and
    (666.3333,-892.0000) .. (651.0000,-892.0000) .. controls (635.6667,-892.0000)
    and (628.0000,-899.0000) .. (628.0000,-913.0000) .. controls
    (628.0000,-927.6667) and (635.6667,-935.0000) .. (651.0000,-935.0000) ..
    controls (666.3333,-935.0000) and (674.0000,-927.6667) .. (674.0000,-913.0000)
    -- cycle(720.0000,-866.0000) .. controls (720.0000,-852.6667) and
    (712.3333,-846.0000) .. (697.0000,-846.0000) .. controls (681.6667,-846.0000)
    and (674.0000,-853.0000) .. (674.0000,-867.0000) .. controls
    (674.0000,-881.6667) and (681.6667,-889.0000) .. (697.0000,-889.0000) ..
    controls (712.3333,-889.0000) and (720.0000,-881.3333) .. (720.0000,-866.0000)
    -- cycle(904.0000,-672.0000) .. controls (894.6667,-663.3333) and
    (887.3333,-659.0000) .. (882.0000,-659.0000) .. controls (875.3333,-659.0000)
    and (868.3333,-662.3333) .. (861.0000,-669.0000) -- (861.0000,-694.0000) ..
    controls (868.3333,-701.3333) and (875.0000,-705.0000) .. (881.0000,-705.0000)
    .. controls (888.3333,-705.0000) and (896.0000,-701.3333) ..
    (904.0000,-694.0000) -- (904.0000,-672.0000) -- cycle(950.0000,-623.0000) ..
    controls (942.6667,-616.3333) and (935.3333,-613.0000) .. (928.0000,-613.0000)
    .. controls (921.3333,-613.0000) and (914.3333,-616.3333) ..
    (907.0000,-623.0000) -- (907.0000,-648.0000) .. controls (914.3333,-655.3333)
    and (921.3333,-659.0000) .. (928.0000,-659.0000) .. controls
    (934.6667,-659.0000) and (942.0000,-655.3333) .. (950.0000,-648.0000) --
    (950.0000,-623.0000) -- cycle(999.0000,-574.0000) .. controls
    (992.3333,-567.3333) and (984.6667,-564.0000) .. (976.0000,-564.0000) ..
    controls (968.0000,-564.0000) and (960.3333,-567.3333) .. (953.0000,-574.0000)
    -- (953.0000,-599.0000) .. controls (962.3333,-608.3333) and
    (970.0000,-613.0000) .. (976.0000,-613.0000) .. controls (981.3333,-613.0000)
    and (989.0000,-608.3333) .. (999.0000,-599.0000) -- (999.0000,-574.0000) --
    cycle(1045.0000,-528.0000) .. controls (1037.6667,-521.3333) and
    (1030.6667,-518.0000) .. (1024.0000,-518.0000) .. controls
    (1016.6667,-518.0000) and (1009.3333,-521.3333) .. (1002.0000,-528.0000) --
    (1002.0000,-553.0000) .. controls (1009.3333,-560.3333) and
    (1016.6667,-564.0000) .. (1024.0000,-564.0000) .. controls
    (1030.0000,-564.0000) and (1037.0000,-560.3333) .. (1045.0000,-553.0000) --
    (1045.0000,-528.0000) -- cycle(348.0000,-1225.0000) .. controls
    (340.0000,-1217.6667) and (333.0000,-1214.0000) .. (327.0000,-1214.0000) ..
    controls (321.0000,-1214.0000) and (314.0000,-1217.6667) ..
    (306.0000,-1225.0000) -- (306.0000,-1250.0000) .. controls
    (312.6667,-1256.6667) and (319.0000,-1260.0000) .. (325.0000,-1260.0000) ..
    controls (333.0000,-1260.0000) and (340.6667,-1256.6667) ..
    (348.0000,-1250.0000) -- (348.0000,-1225.0000) -- cycle(394.0000,-1179.0000)
    .. controls (386.0000,-1171.6667) and (379.0000,-1168.0000) ..
    (373.0000,-1168.0000) .. controls (367.0000,-1168.0000) and
    (360.0000,-1171.6667) .. (352.0000,-1179.0000) -- (352.0000,-1204.0000) ..
    controls (358.6667,-1210.6667) and (365.6667,-1214.0000) ..
    (373.0000,-1214.0000) .. controls (379.6667,-1214.0000) and
    (386.6667,-1210.6667) .. (394.0000,-1204.0000) -- (394.0000,-1179.0000) --
    cycle(1278.0000,-309.0000) .. controls (1278.0000,-294.3333) and
    (1270.3333,-287.0000) .. (1255.0000,-287.0000) .. controls
    (1239.6667,-287.0000) and (1232.0000,-294.6667) .. (1232.0000,-310.0000) ..
    controls (1232.0000,-323.3333) and (1239.6667,-330.0000) ..
    (1255.0000,-330.0000) .. controls (1270.3333,-330.0000) and
    (1278.0000,-323.0000) .. (1278.0000,-309.0000) -- cycle(440.0000,-1133.0000)
    .. controls (432.0000,-1125.6667) and (425.6667,-1122.0000) ..
    (421.0000,-1122.0000) .. controls (413.6667,-1122.0000) and
    (406.0000,-1125.6667) .. (398.0000,-1133.0000) -- (398.0000,-1154.0000) ..
    controls (405.3333,-1161.3333) and (413.0000,-1165.0000) ..
    (421.0000,-1165.0000) .. controls (429.0000,-1165.0000) and
    (435.3333,-1162.6667) .. (440.0000,-1158.0000) -- (440.0000,-1133.0000) --
    cycle(486.0000,-1087.0000) .. controls (478.0000,-1079.6667) and
    (471.0000,-1076.0000) .. (465.0000,-1076.0000) .. controls
    (459.0000,-1076.0000) and (452.0000,-1079.6667) .. (444.0000,-1087.0000) --
    (444.0000,-1108.0000) .. controls (451.3333,-1115.3333) and
    (459.0000,-1119.0000) .. (467.0000,-1119.0000) .. controls
    (475.0000,-1119.0000) and (481.3333,-1116.6667) .. (486.0000,-1112.0000) --
    (486.0000,-1087.0000) -- cycle(532.0000,-1041.0000) .. controls
    (524.0000,-1033.6667) and (517.0000,-1030.0000) .. (511.0000,-1030.0000) ..
    controls (505.0000,-1030.0000) and (498.0000,-1033.6667) ..
    (490.0000,-1041.0000) -- (490.0000,-1062.0000) .. controls
    (497.3333,-1069.3333) and (505.0000,-1073.0000) .. (513.0000,-1073.0000) ..
    controls (521.0000,-1073.0000) and (527.3333,-1070.6667) ..
    (532.0000,-1066.0000) -- (532.0000,-1041.0000) -- cycle(578.0000,-995.0000) ..
    controls (570.0000,-987.6667) and (563.0000,-984.0000) .. (557.0000,-984.0000)
    .. controls (551.0000,-984.0000) and (544.0000,-987.6667) ..
    (536.0000,-995.0000) -- (536.0000,-1016.0000) .. controls
    (543.3333,-1023.3333) and (551.0000,-1027.0000) .. (559.0000,-1027.0000) ..
    controls (567.0000,-1027.0000) and (573.3333,-1024.6667) ..
    (578.0000,-1020.0000) -- (578.0000,-995.0000) -- cycle(1091.0000,-482.0000) ..
    controls (1083.6667,-475.3333) and (1077.0000,-472.0000) ..
    (1071.0000,-472.0000) .. controls (1063.0000,-472.0000) and
    (1055.3333,-475.3333) .. (1048.0000,-482.0000) -- (1048.0000,-504.0000) ..
    controls (1054.6667,-510.6667) and (1062.3333,-514.0000) ..
    (1071.0000,-514.0000) .. controls (1079.6667,-514.0000) and
    (1086.3333,-511.6667) .. (1091.0000,-507.0000) -- (1091.0000,-482.0000) --
    cycle(1137.0000,-436.0000) .. controls (1129.6667,-429.3333) and
    (1122.6667,-426.0000) .. (1116.0000,-426.0000) .. controls
    (1108.6667,-426.0000) and (1101.3333,-429.3333) .. (1094.0000,-436.0000) --
    (1094.0000,-458.0000) .. controls (1100.6667,-464.6667) and
    (1108.3333,-468.0000) .. (1117.0000,-468.0000) .. controls
    (1125.6667,-468.0000) and (1132.3333,-465.6667) .. (1137.0000,-461.0000) --
    (1137.0000,-436.0000) -- cycle(1183.0000,-390.0000) .. controls
    (1175.6667,-383.3333) and (1168.6667,-380.0000) .. (1162.0000,-380.0000) ..
    controls (1154.6667,-380.0000) and (1147.3333,-383.3333) ..
    (1140.0000,-390.0000) -- (1140.0000,-412.0000) .. controls
    (1146.6667,-418.6667) and (1154.3333,-422.0000) .. (1163.0000,-422.0000) ..
    controls (1171.6667,-422.0000) and (1178.3333,-419.6667) ..
    (1183.0000,-415.0000) -- (1183.0000,-390.0000) -- cycle(1229.0000,-344.0000)
    .. controls (1221.0000,-336.6667) and (1214.0000,-333.0000) ..
    (1208.0000,-333.0000) .. controls (1201.3333,-333.0000) and
    (1194.0000,-336.6667) .. (1186.0000,-344.0000) -- (1186.0000,-366.0000) ..
    controls (1192.6667,-372.6667) and (1200.3333,-376.0000) ..
    (1209.0000,-376.0000) .. controls (1217.6667,-376.0000) and
    (1224.3333,-373.6667) .. (1229.0000,-369.0000) -- (1229.0000,-344.0000) --
    cycle(766.0000,-718.0000) .. controls (758.6667,-711.3333) and
    (751.0000,-708.0000) .. (743.0000,-708.0000) .. controls (734.3333,-708.0000)
    and (727.6667,-710.3333) .. (723.0000,-715.0000) -- (723.0000,-740.0000) ..
    controls (731.0000,-747.3333) and (738.0000,-751.0000) .. (744.0000,-751.0000)
    .. controls (750.6667,-751.0000) and (758.0000,-747.3333) ..
    (766.0000,-740.0000) -- (766.0000,-718.0000) -- cycle(628.0000,-867.0000) ..
    controls (628.0000,-853.0000) and (620.3333,-846.0000) .. (605.0000,-846.0000)
    .. controls (589.6667,-846.0000) and (582.0000,-852.6667) ..
    (582.0000,-866.0000) .. controls (582.0000,-881.3333) and (589.6667,-889.0000)
    .. (605.0000,-889.0000) .. controls (620.3333,-889.0000) and
    (628.0000,-881.6667) .. (628.0000,-867.0000) -- cycle(674.0000,-820.0000) ..
    controls (674.0000,-806.6667) and (666.3333,-800.0000) .. (651.0000,-800.0000)
    .. controls (635.6667,-800.0000) and (628.0000,-806.6667) ..
    (628.0000,-820.0000) .. controls (628.0000,-835.3333) and (635.6667,-843.0000)
    .. (651.0000,-843.0000) .. controls (666.3333,-843.0000) and
    (674.0000,-835.3333) .. (674.0000,-820.0000) -- cycle(720.0000,-774.0000) ..
    controls (720.0000,-760.6667) and (712.3333,-754.0000) .. (697.0000,-754.0000)
    .. controls (689.6667,-754.0000) and (682.0000,-757.6667) ..
    (674.0000,-765.0000) -- (674.0000,-783.0000) .. controls (684.0000,-792.3333)
    and (692.0000,-797.0000) .. (698.0000,-797.0000) .. controls
    (712.6667,-797.0000) and (720.0000,-789.3333) .. (720.0000,-774.0000) --
    cycle(812.0000,-672.0000) .. controls (802.6667,-663.3333) and
    (795.0000,-659.0000) .. (789.0000,-659.0000) .. controls (782.3333,-659.0000)
    and (775.6667,-662.3333) .. (769.0000,-669.0000) -- (769.0000,-694.0000) ..
    controls (776.3333,-701.3333) and (783.0000,-705.0000) .. (789.0000,-705.0000)
    .. controls (796.3333,-705.0000) and (804.0000,-701.3333) ..
    (812.0000,-694.0000) -- (812.0000,-672.0000) -- cycle(858.0000,-626.0000) ..
    controls (848.6667,-617.3333) and (841.0000,-613.0000) .. (835.0000,-613.0000)
    .. controls (828.3333,-613.0000) and (821.6667,-616.3333) ..
    (815.0000,-623.0000) -- (815.0000,-648.0000) .. controls (822.3333,-655.3333)
    and (829.0000,-659.0000) .. (835.0000,-659.0000) .. controls
    (842.3333,-659.0000) and (850.0000,-655.3333) .. (858.0000,-648.0000) --
    (858.0000,-626.0000) -- cycle(302.0000,-1179.0000) .. controls
    (294.6667,-1171.6667) and (287.0000,-1168.0000) .. (279.0000,-1168.0000) ..
    controls (273.6667,-1168.0000) and (267.3333,-1171.6667) ..
    (260.0000,-1179.0000) -- (260.0000,-1204.0000) .. controls
    (266.6667,-1210.6667) and (273.0000,-1214.0000) .. (279.0000,-1214.0000) ..
    controls (287.0000,-1214.0000) and (294.6667,-1210.6667) ..
    (302.0000,-1204.0000) -- (302.0000,-1179.0000) -- cycle(904.0000,-574.0000) ..
    controls (896.6667,-567.3333) and (889.3333,-564.0000) .. (882.0000,-564.0000)
    .. controls (868.0000,-564.0000) and (861.0000,-571.6667) ..
    (861.0000,-587.0000) .. controls (861.0000,-604.3333) and (868.0000,-613.0000)
    .. (882.0000,-613.0000) .. controls (886.6667,-613.0000) and
    (894.0000,-608.3333) .. (904.0000,-599.0000) -- (904.0000,-574.0000) --
    cycle(348.0000,-1133.0000) .. controls (340.6667,-1125.6667) and
    (333.0000,-1122.0000) .. (325.0000,-1122.0000) .. controls
    (319.6667,-1122.0000) and (313.3333,-1125.6667) .. (306.0000,-1133.0000) --
    (306.0000,-1158.0000) .. controls (310.6667,-1162.6667) and
    (316.3333,-1165.0000) .. (323.0000,-1165.0000) -- (331.0000,-1165.0000) ..
    controls (337.0000,-1165.0000) and (342.6667,-1162.6667) ..
    (348.0000,-1158.0000) -- (348.0000,-1133.0000) -- cycle(394.0000,-1087.0000)
    .. controls (386.0000,-1079.6667) and (379.0000,-1076.0000) ..
    (373.0000,-1076.0000) .. controls (367.0000,-1076.0000) and
    (360.0000,-1079.6667) .. (352.0000,-1087.0000) -- (352.0000,-1108.0000) ..
    controls (359.3333,-1115.3333) and (367.0000,-1119.0000) ..
    (375.0000,-1119.0000) .. controls (383.0000,-1119.0000) and
    (389.3333,-1116.6667) .. (394.0000,-1112.0000) -- (394.0000,-1087.0000) --
    cycle(440.0000,-1041.0000) .. controls (432.0000,-1033.6667) and
    (425.0000,-1030.0000) .. (419.0000,-1030.0000) .. controls
    (413.0000,-1030.0000) and (406.0000,-1033.6667) .. (398.0000,-1041.0000) --
    (398.0000,-1062.0000) .. controls (405.3333,-1069.3333) and
    (413.0000,-1073.0000) .. (421.0000,-1073.0000) .. controls
    (429.0000,-1073.0000) and (435.3333,-1070.6667) .. (440.0000,-1066.0000) --
    (440.0000,-1041.0000) -- cycle(486.0000,-995.0000) .. controls
    (478.0000,-987.6667) and (471.0000,-984.0000) .. (465.0000,-984.0000) ..
    controls (459.0000,-984.0000) and (452.0000,-987.6667) .. (444.0000,-995.0000)
    -- (444.0000,-1016.0000) .. controls (451.3333,-1023.3333) and
    (459.0000,-1027.0000) .. (467.0000,-1027.0000) .. controls
    (475.0000,-1027.0000) and (481.3333,-1024.6667) .. (486.0000,-1020.0000) --
    (486.0000,-995.0000) -- cycle(532.0000,-949.0000) .. controls
    (524.0000,-941.6667) and (517.0000,-938.0000) .. (511.0000,-938.0000) ..
    controls (505.0000,-938.0000) and (498.0000,-941.6667) .. (490.0000,-949.0000)
    -- (490.0000,-970.0000) .. controls (497.3333,-977.3333) and
    (505.0000,-981.0000) .. (513.0000,-981.0000) .. controls (521.0000,-981.0000)
    and (527.3333,-978.6667) .. (532.0000,-974.0000) -- (532.0000,-949.0000) --
    cycle(578.0000,-899.0000) .. controls (573.3333,-894.3333) and
    (567.0000,-892.0000) .. (559.0000,-892.0000) .. controls (551.6667,-892.0000)
    and (544.0000,-895.6667) .. (536.0000,-903.0000) -- (536.0000,-924.0000) ..
    controls (543.3333,-931.3333) and (551.0000,-935.0000) .. (559.0000,-935.0000)
    .. controls (567.0000,-935.0000) and (573.3333,-932.6667) ..
    (578.0000,-928.0000) -- (578.0000,-899.0000) -- cycle(1045.0000,-436.0000) ..
    controls (1037.6667,-429.3333) and (1030.6667,-426.0000) ..
    (1024.0000,-426.0000) .. controls (1016.6667,-426.0000) and
    (1009.3333,-429.3333) .. (1002.0000,-436.0000) -- (1002.0000,-458.0000) ..
    controls (1008.6667,-464.6667) and (1016.3333,-468.0000) ..
    (1025.0000,-468.0000) .. controls (1033.6667,-468.0000) and
    (1040.3333,-465.6667) .. (1045.0000,-461.0000) -- (1045.0000,-436.0000) --
    cycle(1091.0000,-390.0000) .. controls (1083.6667,-383.3333) and
    (1076.6667,-380.0000) .. (1070.0000,-380.0000) .. controls
    (1062.6667,-380.0000) and (1055.3333,-383.3333) .. (1048.0000,-390.0000) --
    (1048.0000,-412.0000) .. controls (1054.6667,-418.6667) and
    (1062.3333,-422.0000) .. (1071.0000,-422.0000) .. controls
    (1079.6667,-422.0000) and (1086.3333,-419.6667) .. (1091.0000,-415.0000) --
    (1091.0000,-390.0000) -- cycle(1137.0000,-344.0000) .. controls
    (1129.0000,-336.6667) and (1122.0000,-333.0000) .. (1116.0000,-333.0000) ..
    controls (1109.3333,-333.0000) and (1102.0000,-336.6667) ..
    (1094.0000,-344.0000) -- (1094.0000,-366.0000) .. controls
    (1100.6667,-372.6667) and (1108.3333,-376.0000) .. (1117.0000,-376.0000) ..
    controls (1125.6667,-376.0000) and (1132.3333,-373.6667) ..
    (1137.0000,-369.0000) -- (1137.0000,-344.0000) -- cycle(1183.0000,-298.0000)
    .. controls (1175.0000,-290.6667) and (1168.0000,-287.0000) ..
    (1162.0000,-287.0000) .. controls (1155.3333,-287.0000) and
    (1148.0000,-290.6667) .. (1140.0000,-298.0000) -- (1140.0000,-320.0000) ..
    controls (1146.6667,-326.6667) and (1154.3333,-330.0000) ..
    (1163.0000,-330.0000) .. controls (1171.6667,-330.0000) and
    (1178.3333,-327.6667) .. (1183.0000,-323.0000) -- (1183.0000,-298.0000) --
    cycle(1229.0000,-249.0000) .. controls (1223.6667,-243.6667) and
    (1217.0000,-241.0000) .. (1209.0000,-241.0000) .. controls
    (1201.6667,-241.0000) and (1194.0000,-244.6667) .. (1186.0000,-252.0000) --
    (1186.0000,-274.0000) .. controls (1192.6667,-280.6667) and
    (1200.3333,-284.0000) .. (1209.0000,-284.0000) .. controls
    (1217.6667,-284.0000) and (1224.3333,-281.6667) .. (1229.0000,-277.0000) --
    (1229.0000,-249.0000) -- cycle(950.0000,-528.0000) .. controls
    (942.6667,-521.3333) and (935.3333,-518.0000) .. (928.0000,-518.0000) ..
    controls (921.3333,-518.0000) and (914.3333,-521.3333) .. (907.0000,-528.0000)
    -- (907.0000,-553.0000) .. controls (914.3333,-560.3333) and
    (921.3333,-564.0000) .. (928.0000,-564.0000) .. controls (934.6667,-564.0000)
    and (942.0000,-560.3333) .. (950.0000,-553.0000) -- (950.0000,-528.0000) --
    cycle(999.0000,-482.0000) .. controls (992.3333,-475.3333) and
    (984.6667,-472.0000) .. (976.0000,-472.0000) .. controls (968.0000,-472.0000)
    and (960.3333,-475.3333) .. (953.0000,-482.0000) -- (953.0000,-507.0000) ..
    controls (957.6667,-511.6667) and (963.0000,-514.0000) .. (969.0000,-514.0000)
    -- (983.0000,-514.0000) .. controls (988.3333,-514.0000) and
    (993.6667,-511.6667) .. (999.0000,-507.0000) -- (999.0000,-482.0000) --
    cycle(628.0000,-765.0000) .. controls (620.6667,-757.6667) and
    (613.0000,-754.0000) .. (605.0000,-754.0000) .. controls (589.6667,-754.0000)
    and (582.0000,-760.6667) .. (582.0000,-774.0000) .. controls
    (582.0000,-789.3333) and (589.0000,-797.0000) .. (603.0000,-797.0000) ..
    controls (609.6667,-797.0000) and (618.0000,-792.3333) .. (628.0000,-783.0000)
    -- (628.0000,-765.0000) -- cycle(674.0000,-718.0000) .. controls
    (666.6667,-711.3333) and (659.0000,-708.0000) .. (651.0000,-708.0000) ..
    controls (643.6667,-708.0000) and (636.0000,-711.6667) .. (628.0000,-719.0000)
    -- (628.0000,-737.0000) .. controls (637.3333,-746.3333) and
    (645.0000,-751.0000) .. (651.0000,-751.0000) .. controls (656.3333,-751.0000)
    and (664.0000,-746.3333) .. (674.0000,-737.0000) -- (674.0000,-718.0000) --
    cycle(766.0000,-626.0000) .. controls (756.6667,-617.3333) and
    (749.0000,-613.0000) .. (743.0000,-613.0000) .. controls (736.3333,-613.0000)
    and (729.6667,-616.3333) .. (723.0000,-623.0000) -- (723.0000,-648.0000) ..
    controls (730.3333,-655.3333) and (737.0000,-659.0000) .. (743.0000,-659.0000)
    .. controls (748.3333,-659.0000) and (756.0000,-654.3333) ..
    (766.0000,-645.0000) -- (766.0000,-626.0000) -- cycle(720.0000,-672.0000) ..
    controls (710.6667,-663.3333) and (703.0000,-659.0000) .. (697.0000,-659.0000)
    .. controls (691.6667,-659.0000) and (684.0000,-663.6667) ..
    (674.0000,-673.0000) -- (674.0000,-691.0000) .. controls (683.3333,-700.3333)
    and (691.0000,-705.0000) .. (697.0000,-705.0000) .. controls
    (702.3333,-705.0000) and (710.0000,-700.3333) .. (720.0000,-691.0000) --
    (720.0000,-672.0000) -- cycle(812.0000,-577.0000) .. controls
    (802.6667,-568.3333) and (795.0000,-564.0000) .. (789.0000,-564.0000) ..
    controls (775.6667,-564.0000) and (769.0000,-571.6667) .. (769.0000,-587.0000)
    .. controls (769.0000,-604.3333) and (775.6667,-613.0000) ..
    (789.0000,-613.0000) .. controls (794.3333,-613.0000) and (802.0000,-608.3333)
    .. (812.0000,-599.0000) -- (812.0000,-577.0000) -- cycle(256.0000,-1133.0000)
    .. controls (248.6667,-1125.6667) and (241.0000,-1122.0000) ..
    (233.0000,-1122.0000) .. controls (227.6667,-1122.0000) and
    (221.3333,-1125.6667) .. (214.0000,-1133.0000) -- (214.0000,-1158.0000) ..
    controls (218.6667,-1162.6667) and (225.0000,-1165.0000) ..
    (233.0000,-1165.0000) .. controls (240.3333,-1165.0000) and
    (248.0000,-1161.3333) .. (256.0000,-1154.0000) -- (256.0000,-1133.0000) --
    cycle(302.0000,-1087.0000) .. controls (294.0000,-1079.6667) and
    (287.0000,-1076.0000) .. (281.0000,-1076.0000) .. controls
    (275.0000,-1076.0000) and (268.0000,-1079.6667) .. (260.0000,-1087.0000) --
    (260.0000,-1112.0000) .. controls (264.6667,-1116.6667) and
    (271.0000,-1119.0000) .. (279.0000,-1119.0000) .. controls
    (286.3333,-1119.0000) and (294.0000,-1115.3333) .. (302.0000,-1108.0000) --
    (302.0000,-1087.0000) -- cycle(348.0000,-1041.0000) .. controls
    (340.0000,-1033.6667) and (333.0000,-1030.0000) .. (327.0000,-1030.0000) ..
    controls (321.0000,-1030.0000) and (314.0000,-1033.6667) ..
    (306.0000,-1041.0000) -- (306.0000,-1062.0000) .. controls
    (313.3333,-1069.3333) and (320.3333,-1073.0000) .. (327.0000,-1073.0000) ..
    controls (333.0000,-1073.0000) and (340.0000,-1069.3333) ..
    (348.0000,-1062.0000) -- (348.0000,-1041.0000) -- cycle(394.0000,-995.0000) ..
    controls (386.0000,-987.6667) and (379.0000,-984.0000) .. (373.0000,-984.0000)
    .. controls (367.0000,-984.0000) and (360.0000,-987.6667) ..
    (352.0000,-995.0000) -- (352.0000,-1016.0000) .. controls
    (359.3333,-1023.3333) and (366.3333,-1027.0000) .. (373.0000,-1027.0000) ..
    controls (379.0000,-1027.0000) and (386.0000,-1023.3333) ..
    (394.0000,-1016.0000) -- (394.0000,-995.0000) -- cycle(440.0000,-949.0000) ..
    controls (432.0000,-941.6667) and (425.0000,-938.0000) .. (419.0000,-938.0000)
    .. controls (413.0000,-938.0000) and (406.0000,-941.6667) ..
    (398.0000,-949.0000) -- (398.0000,-970.0000) .. controls (405.3333,-977.3333)
    and (412.3333,-981.0000) .. (419.0000,-981.0000) .. controls
    (425.0000,-981.0000) and (432.0000,-977.3333) .. (440.0000,-970.0000) --
    (440.0000,-949.0000) -- cycle(486.0000,-903.0000) .. controls
    (478.0000,-895.6667) and (471.0000,-892.0000) .. (465.0000,-892.0000) ..
    controls (459.0000,-892.0000) and (452.0000,-895.6667) .. (444.0000,-903.0000)
    -- (444.0000,-924.0000) .. controls (451.3333,-931.3333) and
    (458.3333,-935.0000) .. (465.0000,-935.0000) .. controls (471.0000,-935.0000)
    and (478.0000,-931.3333) .. (486.0000,-924.0000) -- (486.0000,-903.0000) --
    cycle(532.0000,-853.0000) .. controls (527.3333,-848.3333) and
    (521.0000,-846.0000) .. (513.0000,-846.0000) .. controls (505.6667,-846.0000)
    and (498.0000,-849.6667) .. (490.0000,-857.0000) -- (490.0000,-878.0000) ..
    controls (497.3333,-885.3333) and (504.3333,-889.0000) .. (511.0000,-889.0000)
    .. controls (517.0000,-889.0000) and (524.0000,-885.3333) ..
    (532.0000,-878.0000) -- (532.0000,-853.0000) -- cycle(578.0000,-807.0000) ..
    controls (573.3333,-802.3333) and (567.0000,-800.0000) .. (559.0000,-800.0000)
    .. controls (551.6667,-800.0000) and (544.0000,-803.6667) ..
    (536.0000,-811.0000) -- (536.0000,-832.0000) .. controls (543.3333,-839.3333)
    and (550.3333,-843.0000) .. (557.0000,-843.0000) .. controls
    (563.0000,-843.0000) and (570.0000,-839.3333) .. (578.0000,-832.0000) --
    (578.0000,-807.0000) -- cycle(1045.0000,-344.0000) .. controls
    (1037.0000,-336.6667) and (1030.0000,-333.0000) .. (1024.0000,-333.0000) ..
    controls (1017.3333,-333.0000) and (1010.0000,-336.6667) ..
    (1002.0000,-344.0000) -- (1002.0000,-366.0000) .. controls
    (1008.6667,-372.6667) and (1016.0000,-376.0000) .. (1024.0000,-376.0000) ..
    controls (1030.6667,-376.0000) and (1037.6667,-372.6667) ..
    (1045.0000,-366.0000) -- (1045.0000,-344.0000) -- cycle(1091.0000,-298.0000)
    .. controls (1083.0000,-290.6667) and (1076.0000,-287.0000) ..
    (1070.0000,-287.0000) .. controls (1063.3333,-287.0000) and
    (1056.0000,-290.6667) .. (1048.0000,-298.0000) -- (1048.0000,-320.0000) ..
    controls (1054.6667,-326.6667) and (1062.0000,-330.0000) ..
    (1070.0000,-330.0000) .. controls (1076.6667,-330.0000) and
    (1083.6667,-326.6667) .. (1091.0000,-320.0000) -- (1091.0000,-298.0000) --
    cycle(1137.0000,-252.0000) .. controls (1129.0000,-244.6667) and
    (1122.0000,-241.0000) .. (1116.0000,-241.0000) .. controls
    (1109.3333,-241.0000) and (1102.0000,-244.6667) .. (1094.0000,-252.0000) --
    (1094.0000,-274.0000) .. controls (1100.6667,-280.6667) and
    (1108.0000,-284.0000) .. (1116.0000,-284.0000) .. controls
    (1122.6667,-284.0000) and (1129.6667,-280.6667) .. (1137.0000,-274.0000) --
    (1137.0000,-252.0000) -- cycle(1183.0000,-203.0000) .. controls
    (1177.6667,-197.6667) and (1171.0000,-195.0000) .. (1163.0000,-195.0000) ..
    controls (1155.6667,-195.0000) and (1148.0000,-198.6667) ..
    (1140.0000,-206.0000) -- (1140.0000,-228.0000) .. controls
    (1146.6667,-234.6667) and (1154.0000,-238.0000) .. (1162.0000,-238.0000) ..
    controls (1168.6667,-238.0000) and (1175.6667,-234.6667) ..
    (1183.0000,-228.0000) -- (1183.0000,-203.0000) -- cycle(858.0000,-528.0000) ..
    controls (851.3333,-521.3333) and (843.6667,-518.0000) .. (835.0000,-518.0000)
    .. controls (828.3333,-518.0000) and (821.6667,-521.3333) ..
    (815.0000,-528.0000) -- (815.0000,-553.0000) .. controls (822.3333,-560.3333)
    and (829.0000,-564.0000) .. (835.0000,-564.0000) .. controls
    (840.3333,-564.0000) and (848.0000,-559.3333) .. (858.0000,-550.0000) --
    (858.0000,-528.0000) -- cycle(999.0000,-390.0000) .. controls
    (992.3333,-383.3333) and (984.6667,-380.0000) .. (976.0000,-380.0000) ..
    controls (968.0000,-380.0000) and (960.3333,-383.3333) .. (953.0000,-390.0000)
    -- (953.0000,-412.0000) .. controls (959.6667,-418.6667) and
    (967.3333,-422.0000) .. (976.0000,-422.0000) .. controls (984.0000,-422.0000)
    and (991.6667,-418.6667) .. (999.0000,-412.0000) -- (999.0000,-390.0000) --
    cycle(904.0000,-482.0000) .. controls (897.3333,-475.3333) and
    (889.6667,-472.0000) .. (881.0000,-472.0000) .. controls (874.3333,-472.0000)
    and (867.6667,-475.3333) .. (861.0000,-482.0000) -- (861.0000,-507.0000) ..
    controls (865.6667,-511.6667) and (872.3333,-514.0000) .. (881.0000,-514.0000)
    .. controls (889.0000,-514.0000) and (896.6667,-510.6667) ..
    (904.0000,-504.0000) -- (904.0000,-482.0000) -- cycle(950.0000,-436.0000) ..
    controls (942.6667,-429.3333) and (935.3333,-426.0000) .. (928.0000,-426.0000)
    .. controls (921.3333,-426.0000) and (914.3333,-429.3333) ..
    (907.0000,-436.0000) -- (907.0000,-461.0000) .. controls (911.6667,-465.6667)
    and (918.3333,-468.0000) .. (927.0000,-468.0000) .. controls
    (935.0000,-468.0000) and (942.6667,-464.6667) .. (950.0000,-458.0000) --
    (950.0000,-436.0000) -- cycle(628.0000,-672.0000) .. controls
    (618.6667,-663.3333) and (611.0000,-659.0000) .. (605.0000,-659.0000) ..
    controls (599.6667,-659.0000) and (592.0000,-663.6667) .. (582.0000,-673.0000)
    -- (582.0000,-691.0000) .. controls (591.3333,-700.3333) and
    (599.0000,-705.0000) .. (605.0000,-705.0000) .. controls (610.3333,-705.0000)
    and (618.0000,-700.3333) .. (628.0000,-691.0000) -- (628.0000,-672.0000) --
    cycle(674.0000,-626.0000) .. controls (664.6667,-617.3333) and
    (657.0000,-613.0000) .. (651.0000,-613.0000) .. controls (645.6667,-613.0000)
    and (638.0000,-617.6667) .. (628.0000,-627.0000) -- (628.0000,-645.0000) ..
    controls (637.3333,-654.3333) and (645.0000,-659.0000) .. (651.0000,-659.0000)
    .. controls (656.3333,-659.0000) and (664.0000,-654.3333) ..
    (674.0000,-645.0000) -- (674.0000,-626.0000) -- cycle(256.0000,-1041.0000) ..
    controls (248.0000,-1033.6667) and (241.0000,-1030.0000) ..
    (235.0000,-1030.0000) .. controls (229.0000,-1030.0000) and
    (222.0000,-1033.6667) .. (214.0000,-1041.0000) -- (214.0000,-1066.0000) ..
    controls (218.6667,-1070.6667) and (225.0000,-1073.0000) ..
    (233.0000,-1073.0000) .. controls (240.3333,-1073.0000) and
    (248.0000,-1069.3333) .. (256.0000,-1062.0000) -- (256.0000,-1041.0000) --
    cycle(302.0000,-995.0000) .. controls (294.0000,-987.6667) and
    (287.0000,-984.0000) .. (281.0000,-984.0000) .. controls (275.0000,-984.0000)
    and (268.0000,-987.6667) .. (260.0000,-995.0000) -- (260.0000,-1016.0000) ..
    controls (267.3333,-1023.3333) and (274.3333,-1027.0000) ..
    (281.0000,-1027.0000) .. controls (287.0000,-1027.0000) and
    (294.0000,-1023.3333) .. (302.0000,-1016.0000) -- (302.0000,-995.0000) --
    cycle(348.0000,-949.0000) .. controls (340.0000,-941.6667) and
    (333.0000,-938.0000) .. (327.0000,-938.0000) .. controls (321.0000,-938.0000)
    and (314.0000,-941.6667) .. (306.0000,-949.0000) -- (306.0000,-970.0000) ..
    controls (313.3333,-977.3333) and (320.3333,-981.0000) .. (327.0000,-981.0000)
    .. controls (333.0000,-981.0000) and (340.0000,-977.3333) ..
    (348.0000,-970.0000) -- (348.0000,-949.0000) -- cycle(394.0000,-903.0000) ..
    controls (386.0000,-895.6667) and (379.0000,-892.0000) .. (373.0000,-892.0000)
    .. controls (367.0000,-892.0000) and (360.0000,-895.6667) ..
    (352.0000,-903.0000) -- (352.0000,-924.0000) .. controls (359.3333,-931.3333)
    and (366.3333,-935.0000) .. (373.0000,-935.0000) .. controls
    (379.0000,-935.0000) and (386.0000,-931.3333) .. (394.0000,-924.0000) --
    (394.0000,-903.0000) -- cycle(440.0000,-856.0000) .. controls
    (432.6667,-849.3333) and (425.6667,-846.0000) .. (419.0000,-846.0000) ..
    controls (413.0000,-846.0000) and (406.0000,-849.6667) .. (398.0000,-857.0000)
    -- (398.0000,-878.0000) .. controls (405.3333,-885.3333) and
    (412.3333,-889.0000) .. (419.0000,-889.0000) .. controls (425.0000,-889.0000)
    and (432.0000,-885.3333) .. (440.0000,-878.0000) -- (440.0000,-856.0000) --
    cycle(486.0000,-807.0000) .. controls (481.3333,-802.3333) and
    (475.0000,-800.0000) .. (467.0000,-800.0000) .. controls (459.6667,-800.0000)
    and (452.0000,-803.6667) .. (444.0000,-811.0000) -- (444.0000,-832.0000) ..
    controls (451.3333,-839.3333) and (458.3333,-843.0000) .. (465.0000,-843.0000)
    .. controls (471.0000,-843.0000) and (478.0000,-839.3333) ..
    (486.0000,-832.0000) -- (486.0000,-807.0000) -- cycle(532.0000,-761.0000) ..
    controls (527.3333,-756.3333) and (521.0000,-754.0000) .. (513.0000,-754.0000)
    .. controls (505.6667,-754.0000) and (498.0000,-757.6667) ..
    (490.0000,-765.0000) -- (490.0000,-786.0000) .. controls (497.3333,-793.3333)
    and (504.3333,-797.0000) .. (511.0000,-797.0000) .. controls
    (517.0000,-797.0000) and (524.0000,-793.3333) .. (532.0000,-786.0000) --
    (532.0000,-761.0000) -- cycle(578.0000,-715.0000) .. controls
    (573.3333,-710.3333) and (567.0000,-708.0000) .. (559.0000,-708.0000) ..
    controls (551.6667,-708.0000) and (544.0000,-711.6667) .. (536.0000,-719.0000)
    -- (536.0000,-740.0000) .. controls (543.3333,-747.3333) and
    (550.3333,-751.0000) .. (557.0000,-751.0000) .. controls (563.0000,-751.0000)
    and (570.0000,-747.3333) .. (578.0000,-740.0000) -- (578.0000,-715.0000) --
    cycle(1045.0000,-252.0000) .. controls (1037.0000,-244.6667) and
    (1030.0000,-241.0000) .. (1024.0000,-241.0000) .. controls
    (1017.3333,-241.0000) and (1010.0000,-244.6667) .. (1002.0000,-252.0000) --
    (1002.0000,-274.0000) .. controls (1008.6667,-280.6667) and
    (1016.0000,-284.0000) .. (1024.0000,-284.0000) .. controls
    (1030.6667,-284.0000) and (1037.6667,-280.6667) .. (1045.0000,-274.0000) --
    (1045.0000,-252.0000) -- cycle(1091.0000,-206.0000) .. controls
    (1083.0000,-198.6667) and (1076.0000,-195.0000) .. (1070.0000,-195.0000) ..
    controls (1063.3333,-195.0000) and (1056.0000,-198.6667) ..
    (1048.0000,-206.0000) -- (1048.0000,-228.0000) .. controls
    (1054.6667,-234.6667) and (1062.0000,-238.0000) .. (1070.0000,-238.0000) ..
    controls (1076.6667,-238.0000) and (1083.6667,-234.6667) ..
    (1091.0000,-228.0000) -- (1091.0000,-206.0000) -- cycle(1137.0000,-157.0000)
    .. controls (1131.6667,-151.6667) and (1125.0000,-149.0000) ..
    (1117.0000,-149.0000) .. controls (1109.6667,-149.0000) and
    (1102.0000,-152.6667) .. (1094.0000,-160.0000) -- (1094.0000,-182.0000) ..
    controls (1100.6667,-188.6667) and (1108.0000,-192.0000) ..
    (1116.0000,-192.0000) .. controls (1122.6667,-192.0000) and
    (1129.6667,-188.6667) .. (1137.0000,-182.0000) -- (1137.0000,-157.0000) --
    cycle(720.0000,-587.0000) .. controls (720.0000,-571.6667) and
    (712.3333,-564.0000) .. (697.0000,-564.0000) .. controls (681.6667,-564.0000)
    and (674.0000,-571.6667) .. (674.0000,-587.0000) .. controls
    (674.0000,-604.3333) and (681.6667,-613.0000) .. (697.0000,-613.0000) ..
    controls (712.3333,-613.0000) and (720.0000,-604.3333) .. (720.0000,-587.0000)
    -- cycle(766.0000,-531.0000) .. controls (756.6667,-522.3333) and
    (749.0000,-518.0000) .. (743.0000,-518.0000) .. controls (736.3333,-518.0000)
    and (729.6667,-521.3333) .. (723.0000,-528.0000) -- (723.0000,-553.0000) ..
    controls (730.3333,-560.3333) and (737.0000,-564.0000) .. (743.0000,-564.0000)
    .. controls (748.3333,-564.0000) and (756.0000,-559.3333) ..
    (766.0000,-550.0000) -- (766.0000,-531.0000) -- cycle(999.0000,-298.0000) ..
    controls (991.6667,-290.6667) and (984.0000,-287.0000) .. (976.0000,-287.0000)
    .. controls (968.6667,-287.0000) and (961.0000,-290.6667) ..
    (953.0000,-298.0000) -- (953.0000,-320.0000) .. controls (959.6667,-326.6667)
    and (967.3333,-330.0000) .. (976.0000,-330.0000) .. controls
    (984.0000,-330.0000) and (991.6667,-326.6667) .. (999.0000,-320.0000) --
    (999.0000,-298.0000) -- cycle(812.0000,-482.0000) .. controls
    (805.3333,-475.3333) and (797.6667,-472.0000) .. (789.0000,-472.0000) ..
    controls (782.3333,-472.0000) and (775.6667,-475.3333) .. (769.0000,-482.0000)
    -- (769.0000,-507.0000) .. controls (773.6667,-511.6667) and
    (780.3333,-514.0000) .. (789.0000,-514.0000) .. controls (797.0000,-514.0000)
    and (804.6667,-510.6667) .. (812.0000,-504.0000) -- (812.0000,-482.0000) --
    cycle(858.0000,-436.0000) .. controls (850.6667,-429.3333) and
    (843.3333,-426.0000) .. (836.0000,-426.0000) .. controls (829.3333,-426.0000)
    and (822.3333,-429.3333) .. (815.0000,-436.0000) -- (815.0000,-461.0000) ..
    controls (819.6667,-465.6667) and (826.3333,-468.0000) .. (835.0000,-468.0000)
    .. controls (843.0000,-468.0000) and (850.6667,-464.6667) ..
    (858.0000,-458.0000) -- (858.0000,-436.0000) -- cycle(904.0000,-390.0000) ..
    controls (896.6667,-383.3333) and (889.3333,-380.0000) .. (882.0000,-380.0000)
    .. controls (875.3333,-380.0000) and (868.3333,-383.3333) ..
    (861.0000,-390.0000) -- (861.0000,-415.0000) .. controls (865.6667,-419.6667)
    and (872.3333,-422.0000) .. (881.0000,-422.0000) .. controls
    (889.0000,-422.0000) and (896.6667,-418.6667) .. (904.0000,-412.0000) --
    (904.0000,-390.0000) -- cycle(950.0000,-344.0000) .. controls
    (942.0000,-336.6667) and (934.6667,-333.0000) .. (928.0000,-333.0000) ..
    controls (922.0000,-333.0000) and (915.0000,-336.6667) .. (907.0000,-344.0000)
    -- (907.0000,-366.0000) .. controls (913.6667,-372.6667) and
    (920.6667,-376.0000) .. (928.0000,-376.0000) .. controls (935.3333,-376.0000)
    and (942.6667,-372.6667) .. (950.0000,-366.0000) -- (950.0000,-344.0000) --
    cycle(256.0000,-949.0000) .. controls (248.0000,-941.6667) and
    (241.0000,-938.0000) .. (235.0000,-938.0000) .. controls (229.0000,-938.0000)
    and (222.0000,-941.6667) .. (214.0000,-949.0000) -- (214.0000,-970.0000) ..
    controls (221.3333,-977.3333) and (228.3333,-981.0000) .. (235.0000,-981.0000)
    .. controls (241.0000,-981.0000) and (248.0000,-977.3333) ..
    (256.0000,-970.0000) -- (256.0000,-949.0000) -- cycle(302.0000,-903.0000) ..
    controls (294.0000,-895.6667) and (287.0000,-892.0000) .. (281.0000,-892.0000)
    .. controls (275.0000,-892.0000) and (268.0000,-895.6667) ..
    (260.0000,-903.0000) -- (260.0000,-924.0000) .. controls (267.3333,-931.3333)
    and (274.3333,-935.0000) .. (281.0000,-935.0000) .. controls
    (287.0000,-935.0000) and (294.0000,-931.3333) .. (302.0000,-924.0000) --
    (302.0000,-903.0000) -- cycle(348.0000,-856.0000) .. controls
    (340.6667,-849.3333) and (333.6667,-846.0000) .. (327.0000,-846.0000) ..
    controls (321.0000,-846.0000) and (314.0000,-849.6667) .. (306.0000,-857.0000)
    -- (306.0000,-878.0000) .. controls (313.3333,-885.3333) and
    (320.3333,-889.0000) .. (327.0000,-889.0000) .. controls (333.0000,-889.0000)
    and (340.0000,-885.3333) .. (348.0000,-878.0000) -- (348.0000,-856.0000) --
    cycle(394.0000,-810.0000) .. controls (386.6667,-803.3333) and
    (379.6667,-800.0000) .. (373.0000,-800.0000) .. controls (367.0000,-800.0000)
    and (360.0000,-803.6667) .. (352.0000,-811.0000) -- (352.0000,-832.0000) ..
    controls (359.3333,-839.3333) and (366.3333,-843.0000) .. (373.0000,-843.0000)
    .. controls (379.0000,-843.0000) and (386.0000,-839.3333) ..
    (394.0000,-832.0000) -- (394.0000,-810.0000) -- cycle(440.0000,-761.0000) ..
    controls (435.3333,-756.3333) and (429.0000,-754.0000) .. (421.0000,-754.0000)
    .. controls (413.6667,-754.0000) and (406.0000,-757.6667) ..
    (398.0000,-765.0000) -- (398.0000,-786.0000) .. controls (405.3333,-793.3333)
    and (412.3333,-797.0000) .. (419.0000,-797.0000) .. controls
    (425.0000,-797.0000) and (432.0000,-793.3333) .. (440.0000,-786.0000) --
    (440.0000,-761.0000) -- cycle(486.0000,-715.0000) .. controls
    (481.3333,-710.3333) and (475.0000,-708.0000) .. (467.0000,-708.0000) ..
    controls (459.6667,-708.0000) and (452.0000,-711.6667) .. (444.0000,-719.0000)
    -- (444.0000,-740.0000) .. controls (451.3333,-747.3333) and
    (458.3333,-751.0000) .. (465.0000,-751.0000) .. controls (471.0000,-751.0000)
    and (478.0000,-747.3333) .. (486.0000,-740.0000) -- (486.0000,-715.0000) --
    cycle(1045.0000,-160.0000) .. controls (1037.0000,-152.6667) and
    (1030.0000,-149.0000) .. (1024.0000,-149.0000) .. controls
    (1017.3333,-149.0000) and (1010.0000,-152.6667) .. (1002.0000,-160.0000) --
    (1002.0000,-182.0000) .. controls (1008.6667,-188.6667) and
    (1016.0000,-192.0000) .. (1024.0000,-192.0000) .. controls
    (1030.6667,-192.0000) and (1037.6667,-188.6667) .. (1045.0000,-182.0000) --
    (1045.0000,-160.0000) -- cycle(1091.0000,-111.0000) .. controls
    (1085.6667,-105.6667) and (1079.0000,-103.0000) .. (1071.0000,-103.0000) ..
    controls (1063.6667,-103.0000) and (1056.0000,-106.6667) ..
    (1048.0000,-114.0000) -- (1048.0000,-136.0000) .. controls
    (1054.6667,-142.6667) and (1062.0000,-146.0000) .. (1070.0000,-146.0000) ..
    controls (1076.6667,-146.0000) and (1083.6667,-142.6667) ..
    (1091.0000,-136.0000) -- (1091.0000,-111.0000) -- cycle(628.0000,-587.0000) ..
    controls (628.0000,-571.6667) and (620.3333,-564.0000) .. (605.0000,-564.0000)
    .. controls (589.6667,-564.0000) and (582.0000,-571.6667) ..
    (582.0000,-587.0000) .. controls (582.0000,-604.3333) and (589.6667,-613.0000)
    .. (605.0000,-613.0000) .. controls (620.3333,-613.0000) and
    (628.0000,-604.3333) .. (628.0000,-587.0000) -- cycle(532.0000,-669.0000) ..
    controls (524.6667,-662.3333) and (518.3333,-659.0000) .. (513.0000,-659.0000)
    .. controls (507.6667,-659.0000) and (500.0000,-663.6667) ..
    (490.0000,-673.0000) -- (490.0000,-694.0000) .. controls (497.3333,-701.3333)
    and (505.0000,-705.0000) .. (513.0000,-705.0000) .. controls
    (517.6667,-705.0000) and (524.0000,-701.3333) .. (532.0000,-694.0000) --
    (532.0000,-669.0000) -- cycle(578.0000,-623.0000) .. controls
    (570.6667,-616.3333) and (564.3333,-613.0000) .. (559.0000,-613.0000) ..
    controls (553.6667,-613.0000) and (546.0000,-617.6667) .. (536.0000,-627.0000)
    -- (536.0000,-645.0000) .. controls (545.3333,-654.3333) and
    (553.0000,-659.0000) .. (559.0000,-659.0000) .. controls (563.6667,-659.0000)
    and (570.0000,-655.3333) .. (578.0000,-648.0000) -- (578.0000,-623.0000) --
    cycle(999.0000,-206.0000) .. controls (991.6667,-198.6667) and
    (984.0000,-195.0000) .. (976.0000,-195.0000) .. controls (968.6667,-195.0000)
    and (961.0000,-198.6667) .. (953.0000,-206.0000) -- (953.0000,-228.0000) ..
    controls (959.6667,-234.6667) and (967.3333,-238.0000) .. (976.0000,-238.0000)
    .. controls (984.0000,-238.0000) and (991.6667,-234.6667) ..
    (999.0000,-228.0000) -- (999.0000,-206.0000) -- cycle(674.0000,-531.0000) ..
    controls (664.6667,-522.3333) and (657.0000,-518.0000) .. (651.0000,-518.0000)
    .. controls (645.0000,-518.0000) and (637.3333,-522.3333) ..
    (628.0000,-531.0000) -- (628.0000,-550.0000) .. controls (637.3333,-559.3333)
    and (645.0000,-564.0000) .. (651.0000,-564.0000) .. controls
    (656.3333,-564.0000) and (664.0000,-559.3333) .. (674.0000,-550.0000) --
    (674.0000,-531.0000) -- cycle(766.0000,-436.0000) .. controls
    (758.6667,-429.3333) and (751.3333,-426.0000) .. (744.0000,-426.0000) ..
    controls (737.3333,-426.0000) and (730.3333,-429.3333) .. (723.0000,-436.0000)
    -- (723.0000,-461.0000) .. controls (727.6667,-465.6667) and
    (734.3333,-468.0000) .. (743.0000,-468.0000) .. controls (751.0000,-468.0000)
    and (758.6667,-464.6667) .. (766.0000,-458.0000) -- (766.0000,-436.0000) --
    cycle(812.0000,-390.0000) .. controls (804.6667,-383.3333) and
    (797.3333,-380.0000) .. (790.0000,-380.0000) .. controls (783.3333,-380.0000)
    and (776.3333,-383.3333) .. (769.0000,-390.0000) -- (769.0000,-415.0000) ..
    controls (773.6667,-419.6667) and (780.3333,-422.0000) .. (789.0000,-422.0000)
    .. controls (797.0000,-422.0000) and (804.6667,-418.6667) ..
    (812.0000,-412.0000) -- (812.0000,-390.0000) -- cycle(858.0000,-344.0000) ..
    controls (850.0000,-336.6667) and (842.6667,-333.0000) .. (836.0000,-333.0000)
    .. controls (830.0000,-333.0000) and (823.0000,-336.6667) ..
    (815.0000,-344.0000) -- (815.0000,-369.0000) .. controls (819.6667,-373.6667)
    and (826.3333,-376.0000) .. (835.0000,-376.0000) .. controls
    (843.0000,-376.0000) and (850.6667,-372.6667) .. (858.0000,-366.0000) --
    (858.0000,-344.0000) -- cycle(904.0000,-298.0000) .. controls
    (896.0000,-290.6667) and (888.6667,-287.0000) .. (882.0000,-287.0000) ..
    controls (876.0000,-287.0000) and (869.0000,-290.6667) .. (861.0000,-298.0000)
    -- (861.0000,-320.0000) .. controls (867.6667,-326.6667) and
    (874.6667,-330.0000) .. (882.0000,-330.0000) .. controls (889.3333,-330.0000)
    and (896.6667,-326.6667) .. (904.0000,-320.0000) -- (904.0000,-298.0000) --
    cycle(950.0000,-252.0000) .. controls (942.0000,-244.6667) and
    (934.6667,-241.0000) .. (928.0000,-241.0000) .. controls (922.0000,-241.0000)
    and (915.0000,-244.6667) .. (907.0000,-252.0000) -- (907.0000,-274.0000) ..
    controls (913.6667,-280.6667) and (920.6667,-284.0000) .. (928.0000,-284.0000)
    .. controls (935.3333,-284.0000) and (942.6667,-280.6667) ..
    (950.0000,-274.0000) -- (950.0000,-252.0000) -- cycle(720.0000,-485.0000) ..
    controls (711.3333,-476.3333) and (703.6667,-472.0000) .. (697.0000,-472.0000)
    .. controls (691.0000,-472.0000) and (683.3333,-476.3333) ..
    (674.0000,-485.0000) -- (674.0000,-504.0000) .. controls (680.6667,-510.6667)
    and (688.3333,-514.0000) .. (697.0000,-514.0000) .. controls
    (705.0000,-514.0000) and (712.6667,-510.6667) .. (720.0000,-504.0000) --
    (720.0000,-485.0000) -- cycle(256.0000,-856.0000) .. controls
    (248.6667,-849.3333) and (241.6667,-846.0000) .. (235.0000,-846.0000) ..
    controls (229.0000,-846.0000) and (222.0000,-849.6667) .. (214.0000,-857.0000)
    -- (214.0000,-878.0000) .. controls (221.3333,-885.3333) and
    (228.3333,-889.0000) .. (235.0000,-889.0000) .. controls (241.0000,-889.0000)
    and (248.0000,-885.3333) .. (256.0000,-878.0000) -- (256.0000,-856.0000) --
    cycle(302.0000,-810.0000) .. controls (294.6667,-803.3333) and
    (287.6667,-800.0000) .. (281.0000,-800.0000) .. controls (275.0000,-800.0000)
    and (268.0000,-803.6667) .. (260.0000,-811.0000) -- (260.0000,-832.0000) ..
    controls (267.3333,-839.3333) and (274.3333,-843.0000) .. (281.0000,-843.0000)
    .. controls (287.0000,-843.0000) and (294.0000,-839.3333) ..
    (302.0000,-832.0000) -- (302.0000,-810.0000) -- cycle(348.0000,-764.0000) ..
    controls (340.6667,-757.3333) and (333.6667,-754.0000) .. (327.0000,-754.0000)
    .. controls (321.0000,-754.0000) and (314.0000,-757.6667) ..
    (306.0000,-765.0000) -- (306.0000,-786.0000) .. controls (313.3333,-793.3333)
    and (320.3333,-797.0000) .. (327.0000,-797.0000) .. controls
    (333.0000,-797.0000) and (340.0000,-793.3333) .. (348.0000,-786.0000) --
    (348.0000,-764.0000) -- cycle(394.0000,-715.0000) .. controls
    (389.3333,-710.3333) and (383.0000,-708.0000) .. (375.0000,-708.0000) ..
    controls (367.6667,-708.0000) and (360.0000,-711.6667) .. (352.0000,-719.0000)
    -- (352.0000,-740.0000) .. controls (359.3333,-747.3333) and
    (366.3333,-751.0000) .. (373.0000,-751.0000) .. controls (379.0000,-751.0000)
    and (386.0000,-747.3333) .. (394.0000,-740.0000) -- (394.0000,-715.0000) --
    cycle(1045.0000,-65.0000) .. controls (1039.6667,-59.6667) and
    (1033.0000,-57.0000) .. (1025.0000,-57.0000) .. controls (1017.6667,-57.0000)
    and (1010.0000,-60.6667) .. (1002.0000,-68.0000) -- (1002.0000,-90.0000) ..
    controls (1008.6667,-96.6667) and (1016.0000,-100.0000) ..
    (1024.0000,-100.0000) .. controls (1030.6667,-100.0000) and
    (1037.6667,-96.6667) .. (1045.0000,-90.0000) -- (1045.0000,-65.0000) --
    cycle(440.0000,-669.0000) .. controls (432.6667,-662.3333) and
    (425.6667,-659.0000) .. (419.0000,-659.0000) .. controls (415.0000,-659.0000)
    and (408.0000,-663.6667) .. (398.0000,-673.0000) -- (398.0000,-694.0000) ..
    controls (405.3333,-701.3333) and (413.0000,-705.0000) .. (421.0000,-705.0000)
    .. controls (426.3333,-705.0000) and (432.6667,-701.3333) ..
    (440.0000,-694.0000) -- (440.0000,-669.0000) -- cycle(486.0000,-623.0000) ..
    controls (478.6667,-616.3333) and (472.3333,-613.0000) .. (467.0000,-613.0000)
    .. controls (461.6667,-613.0000) and (454.0000,-617.6667) ..
    (444.0000,-627.0000) -- (444.0000,-648.0000) .. controls (451.3333,-655.3333)
    and (459.0000,-659.0000) .. (467.0000,-659.0000) .. controls
    (471.6667,-659.0000) and (478.0000,-655.3333) .. (486.0000,-648.0000) --
    (486.0000,-623.0000) -- cycle(999.0000,-114.0000) .. controls
    (991.6667,-106.6667) and (984.0000,-103.0000) .. (976.0000,-103.0000) ..
    controls (968.6667,-103.0000) and (961.0000,-106.6667) .. (953.0000,-114.0000)
    -- (953.0000,-136.0000) .. controls (959.6667,-142.6667) and
    (967.3333,-146.0000) .. (976.0000,-146.0000) .. controls (984.0000,-146.0000)
    and (991.6667,-142.6667) .. (999.0000,-136.0000) -- (999.0000,-114.0000) --
    cycle(532.0000,-587.0000) .. controls (532.0000,-571.6667) and
    (525.6667,-564.0000) .. (513.0000,-564.0000) .. controls (506.3333,-564.0000)
    and (498.6667,-568.3333) .. (490.0000,-577.0000) -- (490.0000,-599.0000) ..
    controls (500.0000,-608.3333) and (507.6667,-613.0000) .. (513.0000,-613.0000)
    .. controls (525.6667,-613.0000) and (532.0000,-604.3333) ..
    (532.0000,-587.0000) -- cycle(766.0000,-344.0000) .. controls
    (758.0000,-336.6667) and (750.6667,-333.0000) .. (744.0000,-333.0000) ..
    controls (738.0000,-333.0000) and (731.0000,-336.6667) .. (723.0000,-344.0000)
    -- (723.0000,-369.0000) .. controls (727.6667,-373.6667) and
    (734.3333,-376.0000) .. (743.0000,-376.0000) .. controls (751.0000,-376.0000)
    and (758.6667,-372.6667) .. (766.0000,-366.0000) -- (766.0000,-344.0000) --
    cycle(812.0000,-298.0000) .. controls (804.0000,-290.6667) and
    (796.6667,-287.0000) .. (790.0000,-287.0000) .. controls (784.0000,-287.0000)
    and (777.0000,-290.6667) .. (769.0000,-298.0000) -- (769.0000,-323.0000) ..
    controls (773.6667,-327.6667) and (780.3333,-330.0000) .. (789.0000,-330.0000)
    .. controls (797.0000,-330.0000) and (804.6667,-326.6667) ..
    (812.0000,-320.0000) -- (812.0000,-298.0000) -- cycle(858.0000,-252.0000) ..
    controls (850.0000,-244.6667) and (842.6667,-241.0000) .. (836.0000,-241.0000)
    .. controls (830.0000,-241.0000) and (823.0000,-244.6667) ..
    (815.0000,-252.0000) -- (815.0000,-274.0000) .. controls (821.6667,-280.6667)
    and (828.6667,-284.0000) .. (836.0000,-284.0000) .. controls
    (843.3333,-284.0000) and (850.6667,-280.6667) .. (858.0000,-274.0000) --
    (858.0000,-252.0000) -- cycle(904.0000,-206.0000) .. controls
    (896.0000,-198.6667) and (888.6667,-195.0000) .. (882.0000,-195.0000) ..
    controls (876.0000,-195.0000) and (869.0000,-198.6667) .. (861.0000,-206.0000)
    -- (861.0000,-228.0000) .. controls (867.6667,-234.6667) and
    (874.6667,-238.0000) .. (882.0000,-238.0000) .. controls (889.3333,-238.0000)
    and (896.6667,-234.6667) .. (904.0000,-228.0000) -- (904.0000,-206.0000) --
    cycle(950.0000,-160.0000) .. controls (942.0000,-152.6667) and
    (934.6667,-149.0000) .. (928.0000,-149.0000) .. controls (922.0000,-149.0000)
    and (915.0000,-152.6667) .. (907.0000,-160.0000) -- (907.0000,-182.0000) ..
    controls (913.6667,-188.6667) and (920.6667,-192.0000) .. (928.0000,-192.0000)
    .. controls (935.3333,-192.0000) and (942.6667,-188.6667) ..
    (950.0000,-182.0000) -- (950.0000,-160.0000) -- cycle(578.0000,-528.0000) ..
    controls (570.6667,-521.3333) and (564.3333,-518.0000) .. (559.0000,-518.0000)
    .. controls (553.0000,-518.0000) and (545.3333,-522.3333) ..
    (536.0000,-531.0000) -- (536.0000,-550.0000) .. controls (545.3333,-559.3333)
    and (553.0000,-564.0000) .. (559.0000,-564.0000) .. controls
    (563.6667,-564.0000) and (570.0000,-560.3333) .. (578.0000,-553.0000) --
    (578.0000,-528.0000) -- cycle(628.0000,-485.0000) .. controls
    (619.3333,-476.3333) and (611.6667,-472.0000) .. (605.0000,-472.0000) ..
    controls (599.0000,-472.0000) and (591.3333,-476.3333) .. (582.0000,-485.0000)
    -- (582.0000,-504.0000) .. controls (588.6667,-510.6667) and
    (596.3333,-514.0000) .. (605.0000,-514.0000) .. controls (613.0000,-514.0000)
    and (620.6667,-510.6667) .. (628.0000,-504.0000) -- (628.0000,-485.0000) --
    cycle(674.0000,-439.0000) .. controls (665.3333,-430.3333) and
    (657.6667,-426.0000) .. (651.0000,-426.0000) .. controls (645.0000,-426.0000)
    and (637.3333,-430.3333) .. (628.0000,-439.0000) -- (628.0000,-458.0000) ..
    controls (634.6667,-464.6667) and (642.3333,-468.0000) .. (651.0000,-468.0000)
    .. controls (659.0000,-468.0000) and (666.6667,-464.6667) ..
    (674.0000,-458.0000) -- (674.0000,-439.0000) -- cycle(720.0000,-403.0000) ..
    controls (720.0000,-387.6667) and (712.6667,-380.0000) .. (698.0000,-380.0000)
    .. controls (691.3333,-380.0000) and (683.3333,-384.3333) ..
    (674.0000,-393.0000) -- (674.0000,-412.0000) .. controls (680.6667,-418.6667)
    and (688.3333,-422.0000) .. (697.0000,-422.0000) .. controls
    (712.3333,-422.0000) and (720.0000,-415.6667) .. (720.0000,-403.0000) --
    cycle(256.0000,-764.0000) .. controls (248.6667,-757.3333) and
    (242.0000,-754.0000) .. (236.0000,-754.0000) -- (230.0000,-754.0000) ..
    controls (224.0000,-754.0000) and (218.6667,-756.3333) .. (214.0000,-761.0000)
    -- (214.0000,-786.0000) .. controls (222.0000,-793.3333) and
    (229.0000,-797.0000) .. (235.0000,-797.0000) .. controls (241.0000,-797.0000)
    and (248.0000,-793.3333) .. (256.0000,-786.0000) -- (256.0000,-764.0000) --
    cycle(302.0000,-718.0000) .. controls (294.6667,-711.3333) and
    (288.0000,-708.0000) .. (282.0000,-708.0000) -- (276.0000,-708.0000) ..
    controls (270.0000,-708.0000) and (264.6667,-710.3333) .. (260.0000,-715.0000)
    -- (260.0000,-740.0000) .. controls (268.0000,-747.3333) and
    (275.0000,-751.0000) .. (281.0000,-751.0000) .. controls (287.0000,-751.0000)
    and (294.0000,-747.3333) .. (302.0000,-740.0000) -- (302.0000,-718.0000) --
    cycle(348.0000,-669.0000) .. controls (340.6667,-662.3333) and
    (333.6667,-659.0000) .. (327.0000,-659.0000) .. controls (320.3333,-659.0000)
    and (313.3333,-662.3333) .. (306.0000,-669.0000) -- (306.0000,-694.0000) ..
    controls (313.3333,-701.3333) and (319.6667,-705.0000) .. (325.0000,-705.0000)
    .. controls (332.3333,-705.0000) and (340.0000,-701.3333) ..
    (348.0000,-694.0000) -- (348.0000,-669.0000) -- cycle(394.0000,-623.0000) ..
    controls (386.6667,-616.3333) and (379.6667,-613.0000) .. (373.0000,-613.0000)
    .. controls (366.3333,-613.0000) and (359.3333,-616.3333) ..
    (352.0000,-623.0000) -- (352.0000,-648.0000) .. controls (359.3333,-655.3333)
    and (366.3333,-659.0000) .. (373.0000,-659.0000) .. controls
    (379.0000,-659.0000) and (386.0000,-655.3333) .. (394.0000,-648.0000) --
    (394.0000,-623.0000) -- cycle(1045.0000,27.0000) .. controls
    (1037.0000,34.3333) and (1030.0000,38.0000) .. (1024.0000,38.0000) .. controls
    (1017.3333,38.0000) and (1010.0000,34.3333) .. (1002.0000,27.0000) --
    (1002.0000,2.0000) .. controls (1008.6667,-4.6667) and (1016.0000,-8.0000) ..
    (1024.0000,-8.0000) .. controls (1030.6667,-8.0000) and (1037.6667,-4.6667) ..
    (1045.0000,2.0000) -- (1045.0000,27.0000) -- cycle(440.0000,-587.0000) ..
    controls (440.0000,-571.6667) and (433.0000,-564.0000) .. (419.0000,-564.0000)
    .. controls (412.3333,-564.0000) and (405.3333,-567.3333) ..
    (398.0000,-574.0000) -- (398.0000,-599.0000) .. controls (407.3333,-608.3333)
    and (414.3333,-613.0000) .. (419.0000,-613.0000) .. controls
    (433.0000,-613.0000) and (440.0000,-604.3333) .. (440.0000,-587.0000) --
    cycle(766.0000,-252.0000) .. controls (758.6667,-244.6667) and
    (751.0000,-241.0000) .. (743.0000,-241.0000) .. controls (735.0000,-241.0000)
    and (728.3333,-243.6667) .. (723.0000,-249.0000) -- (723.0000,-277.0000) ..
    controls (727.6667,-281.6667) and (734.3333,-284.0000) .. (743.0000,-284.0000)
    .. controls (751.0000,-284.0000) and (758.6667,-280.6667) ..
    (766.0000,-274.0000) -- (766.0000,-252.0000) -- cycle(812.0000,-206.0000) ..
    controls (804.0000,-198.6667) and (796.3333,-195.0000) .. (789.0000,-195.0000)
    .. controls (781.0000,-195.0000) and (774.3333,-197.6667) ..
    (769.0000,-203.0000) -- (769.0000,-228.0000) .. controls (776.3333,-234.6667)
    and (783.3333,-238.0000) .. (790.0000,-238.0000) .. controls
    (797.3333,-238.0000) and (804.6667,-234.6667) .. (812.0000,-228.0000) --
    (812.0000,-206.0000) -- cycle(858.0000,-160.0000) .. controls
    (850.0000,-152.6667) and (842.3333,-149.0000) .. (835.0000,-149.0000) ..
    controls (827.0000,-149.0000) and (820.3333,-151.6667) .. (815.0000,-157.0000)
    -- (815.0000,-182.0000) .. controls (822.3333,-188.6667) and
    (829.3333,-192.0000) .. (836.0000,-192.0000) .. controls (843.3333,-192.0000)
    and (850.6667,-188.6667) .. (858.0000,-182.0000) -- (858.0000,-160.0000) --
    cycle(904.0000,-114.0000) .. controls (896.0000,-106.6667) and
    (888.3333,-103.0000) .. (881.0000,-103.0000) .. controls (873.0000,-103.0000)
    and (866.3333,-105.6667) .. (861.0000,-111.0000) -- (861.0000,-136.0000) ..
    controls (868.3333,-142.6667) and (875.3333,-146.0000) .. (882.0000,-146.0000)
    .. controls (889.3333,-146.0000) and (896.6667,-142.6667) ..
    (904.0000,-136.0000) -- (904.0000,-114.0000) -- cycle(950.0000,-68.0000) ..
    controls (942.0000,-60.6667) and (934.3333,-57.0000) .. (927.0000,-57.0000) ..
    controls (919.0000,-57.0000) and (912.3333,-59.6667) .. (907.0000,-65.0000) --
    (907.0000,-90.0000) .. controls (914.3333,-96.6667) and (921.3333,-100.0000)
    .. (928.0000,-100.0000) .. controls (935.3333,-100.0000) and
    (942.6667,-96.6667) .. (950.0000,-90.0000) -- (950.0000,-68.0000) --
    cycle(999.0000,-19.0000) .. controls (991.6667,-11.6667) and
    (984.0000,-8.0000) .. (976.0000,-8.0000) .. controls (968.6667,-8.0000) and
    (961.0000,-11.6667) .. (953.0000,-19.0000) -- (953.0000,-44.0000) .. controls
    (959.6667,-50.6667) and (967.3333,-54.0000) .. (976.0000,-54.0000) .. controls
    (984.0000,-54.0000) and (991.6667,-50.6667) .. (999.0000,-44.0000) --
    (999.0000,-19.0000) -- cycle(486.0000,-528.0000) .. controls
    (478.6667,-521.3333) and (472.3333,-518.0000) .. (467.0000,-518.0000) ..
    controls (459.0000,-518.0000) and (451.3333,-521.3333) .. (444.0000,-528.0000)
    -- (444.0000,-550.0000) .. controls (453.3333,-559.3333) and
    (461.0000,-564.0000) .. (467.0000,-564.0000) .. controls (471.6667,-564.0000)
    and (478.0000,-560.3333) .. (486.0000,-553.0000) -- (486.0000,-528.0000) --
    cycle(628.0000,-393.0000) .. controls (618.6667,-384.3333) and
    (610.3333,-380.0000) .. (603.0000,-380.0000) .. controls (589.0000,-380.0000)
    and (582.0000,-387.6667) .. (582.0000,-403.0000) .. controls
    (582.0000,-415.6667) and (589.6667,-422.0000) .. (605.0000,-422.0000) ..
    controls (613.0000,-422.0000) and (620.6667,-418.6667) .. (628.0000,-412.0000)
    -- (628.0000,-393.0000) -- cycle(674.0000,-356.0000) .. controls
    (674.0000,-340.6667) and (666.3333,-333.0000) .. (651.0000,-333.0000) ..
    controls (635.6667,-333.0000) and (628.0000,-340.6667) .. (628.0000,-356.0000)
    .. controls (628.0000,-369.3333) and (635.6667,-376.0000) ..
    (651.0000,-376.0000) .. controls (666.3333,-376.0000) and (674.0000,-369.3333)
    .. (674.0000,-356.0000) -- cycle(720.0000,-310.0000) .. controls
    (720.0000,-294.6667) and (712.3333,-287.0000) .. (697.0000,-287.0000) ..
    controls (681.6667,-287.0000) and (674.0000,-294.3333) .. (674.0000,-309.0000)
    .. controls (674.0000,-323.0000) and (681.6667,-330.0000) ..
    (697.0000,-330.0000) .. controls (712.3333,-330.0000) and (720.0000,-323.3333)
    .. (720.0000,-310.0000) -- cycle(532.0000,-482.0000) .. controls
    (524.6667,-475.3333) and (518.3333,-472.0000) .. (513.0000,-472.0000) ..
    controls (505.0000,-472.0000) and (497.3333,-475.3333) .. (490.0000,-482.0000)
    -- (490.0000,-504.0000) .. controls (496.6667,-510.6667) and
    (504.3333,-514.0000) .. (513.0000,-514.0000) .. controls (521.0000,-514.0000)
    and (527.3333,-511.6667) .. (532.0000,-507.0000) -- (532.0000,-482.0000) --
    cycle(578.0000,-436.0000) .. controls (570.6667,-429.3333) and
    (563.6667,-426.0000) .. (557.0000,-426.0000) .. controls (550.3333,-426.0000)
    and (543.3333,-429.3333) .. (536.0000,-436.0000) -- (536.0000,-458.0000) ..
    controls (542.6667,-464.6667) and (550.3333,-468.0000) .. (559.0000,-468.0000)
    .. controls (567.0000,-468.0000) and (573.3333,-465.6667) ..
    (578.0000,-461.0000) -- (578.0000,-436.0000) -- cycle(999.0000,73.0000) ..
    controls (991.6667,80.3333) and (984.0000,84.0000) .. (976.0000,84.0000) ..
    controls (968.6667,84.0000) and (961.0000,80.3333) .. (953.0000,73.0000) --
    (953.0000,48.0000) .. controls (959.6667,41.3333) and (967.3333,38.0000) ..
    (976.0000,38.0000) .. controls (984.0000,38.0000) and (991.6667,41.3333) ..
    (999.0000,48.0000) -- (999.0000,73.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F49D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-892.0000) ..
    controls (1938.0000,-864.0000) and (1930.0000,-837.6667) ..
    (1914.0000,-813.0000) .. controls (1890.0000,-786.3333) and
    (1855.0000,-745.6667) .. (1809.0000,-691.0000) .. controls
    (1791.6667,-668.3333) and (1772.3333,-637.0000) .. (1751.0000,-597.0000) ..
    controls (1735.0000,-567.0000) and (1726.0000,-550.3333) ..
    (1724.0000,-547.0000) .. controls (1714.0000,-533.0000) and
    (1700.0000,-519.6667) .. (1682.0000,-507.0000) .. controls
    (1675.3333,-504.3333) and (1665.6667,-499.3333) .. (1653.0000,-492.0000) ..
    controls (1637.0000,-475.3333) and (1613.0000,-451.0000) ..
    (1581.0000,-419.0000) .. controls (1564.3333,-402.3333) and
    (1522.0000,-360.6667) .. (1454.0000,-294.0000) .. controls
    (1325.3333,-168.0000) and (1235.0000,-76.0000) .. (1183.0000,-18.0000) ..
    controls (1079.6667,97.3333) and (1006.3333,201.0000) .. (963.0000,293.0000)
    .. controls (898.3333,166.3333) and (799.0000,34.3333) .. (665.0000,-103.0000)
    .. controls (581.0000,-183.0000) and (497.3333,-263.0000) ..
    (414.0000,-343.0000) .. controls (310.0000,-444.3333) and (233.0000,-534.6667)
    .. (183.0000,-614.0000) .. controls (115.6667,-721.3333) and
    (82.0000,-828.0000) .. (82.0000,-934.0000) .. controls (82.0000,-1076.6667)
    and (119.6667,-1192.3333) .. (195.0000,-1281.0000) .. controls
    (274.3333,-1374.3333) and (384.3333,-1421.0000) .. (525.0000,-1421.0000) ..
    controls (689.6667,-1421.0000) and (833.6667,-1351.0000) ..
    (957.0000,-1211.0000) .. controls (998.3333,-1245.0000) and
    (1033.0000,-1295.0000) .. (1061.0000,-1361.0000) .. controls
    (1089.0000,-1427.0000) and (1133.0000,-1460.0000) .. (1193.0000,-1460.0000) ..
    controls (1217.6667,-1460.0000) and (1245.0000,-1452.3333) ..
    (1275.0000,-1437.0000) .. controls (1305.6667,-1421.6667) and
    (1321.3333,-1414.0000) .. (1322.0000,-1414.0000) .. controls
    (1330.6667,-1414.0000) and (1343.6667,-1415.0000) .. (1361.0000,-1417.0000) ..
    controls (1378.3333,-1419.6667) and (1391.3333,-1421.0000) ..
    (1400.0000,-1421.0000) .. controls (1519.3333,-1421.0000) and
    (1617.0000,-1386.3333) .. (1693.0000,-1317.0000) .. controls
    (1769.0000,-1248.3333) and (1815.3333,-1154.3333) .. (1832.0000,-1035.0000) ..
    controls (1902.6667,-1001.0000) and (1938.0000,-953.3333) ..
    (1938.0000,-892.0000) -- cycle(1880.0000,-892.0000) .. controls
    (1880.0000,-970.6667) and (1810.3333,-1010.0000) .. (1671.0000,-1010.0000) ..
    controls (1647.0000,-1010.0000) and (1622.6667,-1005.6667) ..
    (1598.0000,-997.0000) .. controls (1590.0000,-1032.3333) and
    (1558.6667,-1068.3333) .. (1504.0000,-1105.0000) .. controls
    (1454.0000,-1139.0000) and (1409.0000,-1159.0000) .. (1369.0000,-1165.0000) ..
    controls (1367.0000,-1219.6667) and (1351.3333,-1270.6667) ..
    (1322.0000,-1318.0000) .. controls (1287.3333,-1373.3333) and
    (1244.6667,-1401.0000) .. (1194.0000,-1401.0000) .. controls
    (1162.6667,-1401.0000) and (1140.3333,-1391.0000) .. (1127.0000,-1371.0000) ..
    controls (1115.0000,-1346.3333) and (1096.0000,-1310.0000) ..
    (1070.0000,-1262.0000) .. controls (1056.0000,-1239.3333) and
    (1013.6667,-1188.6667) .. (943.0000,-1110.0000) .. controls
    (931.0000,-1096.6667) and (925.0000,-1084.3333) .. (925.0000,-1073.0000) ..
    controls (925.0000,-1025.0000) and (945.0000,-988.6667) ..
    (985.0000,-964.0000) .. controls (1019.0000,-942.6667) and
    (1061.3333,-932.0000) .. (1112.0000,-932.0000) .. controls
    (1144.6667,-932.0000) and (1176.6667,-937.6667) .. (1208.0000,-949.0000) ..
    controls (1215.3333,-921.6667) and (1246.0000,-886.0000) ..
    (1300.0000,-842.0000) .. controls (1354.6667,-798.6667) and
    (1396.0000,-777.0000) .. (1424.0000,-777.0000) .. controls
    (1428.6667,-777.0000) and (1432.3333,-779.3333) .. (1435.0000,-784.0000) ..
    controls (1464.3333,-620.0000) and (1520.3333,-538.0000) ..
    (1603.0000,-538.0000) .. controls (1630.3333,-538.0000) and
    (1652.0000,-547.0000) .. (1668.0000,-565.0000) .. controls
    (1684.0000,-583.0000) and (1702.0000,-611.0000) .. (1722.0000,-649.0000) ..
    controls (1744.6667,-693.0000) and (1761.0000,-722.0000) ..
    (1771.0000,-736.0000) .. controls (1793.6667,-760.0000) and
    (1816.0000,-784.0000) .. (1838.0000,-808.0000) .. controls
    (1866.0000,-838.0000) and (1880.0000,-866.0000) .. (1880.0000,-892.0000) --
    cycle(728.0000,-1270.0000) .. controls (659.3333,-1314.6667) and
    (587.3333,-1337.0000) .. (512.0000,-1337.0000) .. controls
    (395.3333,-1337.0000) and (306.6667,-1295.0000) .. (246.0000,-1211.0000) ..
    controls (192.6667,-1137.0000) and (166.0000,-1039.3333) ..
    (166.0000,-918.0000) .. controls (166.0000,-872.6667) and (178.3333,-819.0000)
    .. (203.0000,-757.0000) .. controls (228.3333,-695.6667) and
    (256.6667,-648.0000) .. (288.0000,-614.0000) .. controls (254.0000,-714.0000)
    and (237.0000,-814.3333) .. (237.0000,-915.0000) .. controls
    (237.0000,-1023.6667) and (273.0000,-1112.3333) .. (345.0000,-1181.0000) ..
    controls (417.6667,-1250.3333) and (508.3333,-1285.0000) ..
    (617.0000,-1285.0000) .. controls (653.0000,-1285.0000) and
    (690.0000,-1280.0000) .. (728.0000,-1270.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F49E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1965.0000,-1174.0000) ..
    controls (1965.0000,-1124.6667) and (1944.3333,-1075.6667) ..
    (1903.0000,-1027.0000) .. controls (1864.3333,-988.3333) and
    (1825.3333,-949.6667) .. (1786.0000,-911.0000) .. controls
    (1739.3333,-863.6667) and (1700.3333,-815.0000) .. (1669.0000,-765.0000) ..
    controls (1653.0000,-797.0000) and (1595.6667,-863.3333) ..
    (1497.0000,-964.0000) .. controls (1417.0000,-1046.0000) and
    (1377.0000,-1116.0000) .. (1377.0000,-1174.0000) .. controls
    (1377.0000,-1220.6667) and (1390.0000,-1258.3333) .. (1416.0000,-1287.0000) ..
    controls (1442.6667,-1316.3333) and (1479.0000,-1331.0000) ..
    (1525.0000,-1331.0000) .. controls (1549.6667,-1331.0000) and
    (1576.0000,-1324.6667) .. (1604.0000,-1312.0000) .. controls
    (1634.6667,-1298.0000) and (1656.0000,-1281.3333) .. (1668.0000,-1262.0000) ..
    controls (1713.3333,-1308.0000) and (1763.6667,-1331.0000) ..
    (1819.0000,-1331.0000) .. controls (1834.3333,-1331.0000) and
    (1855.3333,-1326.3333) .. (1882.0000,-1317.0000) .. controls
    (1937.3333,-1297.6667) and (1965.0000,-1250.0000) .. (1965.0000,-1174.0000) --
    cycle(1364.0000,-1311.0000) .. controls (1358.0000,-1297.0000) and
    (1349.3333,-1280.6667) .. (1338.0000,-1262.0000) .. controls
    (1304.6667,-1274.6667) and (1253.6667,-1288.6667) .. (1185.0000,-1304.0000) ..
    controls (1189.0000,-1313.3333) and (1193.3333,-1330.6667) ..
    (1198.0000,-1356.0000) -- (1215.0000,-1356.0000) .. controls
    (1231.0000,-1356.0000) and (1280.6667,-1341.0000) .. (1364.0000,-1311.0000) --
    cycle(1845.0000,-608.0000) .. controls (1845.0000,-603.3333) and
    (1844.3333,-594.3333) .. (1843.0000,-581.0000) .. controls
    (1841.6667,-568.3333) and (1841.3333,-558.6667) .. (1842.0000,-552.0000) ..
    controls (1828.6667,-548.6667) and (1809.0000,-543.3333) ..
    (1783.0000,-536.0000) .. controls (1787.0000,-548.0000) and
    (1789.0000,-559.0000) .. (1789.0000,-569.0000) -- (1789.0000,-650.0000) ..
    controls (1789.0000,-670.0000) and (1784.3333,-701.6667) ..
    (1775.0000,-745.0000) .. controls (1765.6667,-788.3333) and
    (1761.0000,-806.0000) .. (1761.0000,-798.0000) .. controls
    (1761.0000,-804.0000) and (1776.3333,-819.3333) .. (1807.0000,-844.0000) ..
    controls (1832.3333,-767.3333) and (1845.0000,-688.6667) ..
    (1845.0000,-608.0000) -- cycle(1135.0000,-1393.0000) .. controls
    (1135.0000,-1341.6667) and (1113.0000,-1290.3333) .. (1069.0000,-1239.0000) ..
    controls (1028.3333,-1198.3333) and (987.3333,-1157.6667) ..
    (946.0000,-1117.0000) .. controls (898.6667,-1069.6667) and
    (863.6667,-1024.6667) .. (841.0000,-982.0000) .. controls
    (813.6667,-1027.3333) and (776.0000,-1074.3333) .. (728.0000,-1123.0000) ..
    controls (688.0000,-1162.3333) and (648.0000,-1201.6667) ..
    (608.0000,-1241.0000) .. controls (565.3333,-1291.6667) and
    (544.0000,-1341.6667) .. (544.0000,-1391.0000) .. controls
    (544.0000,-1438.3333) and (557.3333,-1476.3333) .. (584.0000,-1505.0000) ..
    controls (610.6667,-1533.6667) and (647.6667,-1548.0000) ..
    (695.0000,-1548.0000) .. controls (754.3333,-1548.0000) and
    (802.0000,-1524.0000) .. (838.0000,-1476.0000) .. controls
    (884.6667,-1524.0000) and (934.3333,-1548.0000) .. (987.0000,-1548.0000) ..
    controls (1085.6667,-1548.0000) and (1135.0000,-1496.3333) ..
    (1135.0000,-1393.0000) -- cycle(2018.0000,-330.0000) .. controls
    (2018.0000,-284.0000) and (1995.0000,-233.6667) .. (1949.0000,-179.0000) ..
    controls (1908.3333,-138.3333) and (1868.0000,-97.3333) ..
    (1828.0000,-56.0000) .. controls (1781.3333,-8.0000) and (1745.6667,36.3333)
    .. (1721.0000,77.0000) .. controls (1697.6667,33.6667) and
    (1663.6667,-11.0000) .. (1619.0000,-57.0000) .. controls (1577.6667,-97.6667)
    and (1536.6667,-138.3333) .. (1496.0000,-179.0000) .. controls
    (1450.0000,-231.6667) and (1427.0000,-282.3333) .. (1427.0000,-331.0000) ..
    controls (1427.0000,-377.6667) and (1440.3333,-415.6667) ..
    (1467.0000,-445.0000) .. controls (1493.6667,-474.3333) and
    (1530.3333,-489.0000) .. (1577.0000,-489.0000) .. controls
    (1636.3333,-489.0000) and (1684.3333,-464.6667) .. (1721.0000,-416.0000) ..
    controls (1768.3333,-464.6667) and (1817.6667,-489.0000) ..
    (1869.0000,-489.0000) .. controls (1968.3333,-489.0000) and
    (2018.0000,-436.0000) .. (2018.0000,-330.0000) -- cycle(604.0000,-1125.0000)
    .. controls (520.0000,-1042.3333) and (462.0000,-959.3333) ..
    (430.0000,-876.0000) -- (414.0000,-876.0000) .. controls (400.0000,-876.0000)
    and (386.6667,-875.0000) .. (374.0000,-873.0000) .. controls
    (410.6667,-983.6667) and (475.0000,-1081.0000) .. (567.0000,-1165.0000) ..
    controls (579.0000,-1155.6667) and (591.3333,-1142.3333) ..
    (604.0000,-1125.0000) -- cycle(1553.0000,-9.0000) .. controls
    (1497.6667,43.6667) and (1419.0000,87.3333) .. (1317.0000,122.0000) ..
    controls (1287.0000,132.0000) and (1268.6667,137.0000) .. (1262.0000,137.0000)
    -- (1255.0000,137.0000) -- (1255.0000,123.0000) .. controls
    (1255.0000,131.6667) and (1258.3333,117.6667) .. (1265.0000,81.0000) ..
    controls (1358.3333,49.6667) and (1441.3333,7.6667) .. (1514.0000,-45.0000) ..
    controls (1524.0000,-37.6667) and (1537.0000,-25.6667) .. (1553.0000,-9.0000)
    -- cycle(673.0000,-677.0000) .. controls (673.0000,-628.3333) and
    (649.6667,-577.0000) .. (603.0000,-523.0000) .. controls (561.6667,-482.3333)
    and (520.3333,-441.3333) .. (479.0000,-400.0000) .. controls
    (433.6667,-353.3333) and (400.3333,-309.6667) .. (379.0000,-269.0000) ..
    controls (363.6667,-296.3333) and (305.0000,-363.0000) .. (203.0000,-469.0000)
    .. controls (122.3333,-553.0000) and (82.0000,-622.0000) ..
    (82.0000,-676.0000) .. controls (82.0000,-781.3333) and (132.3333,-834.0000)
    .. (233.0000,-834.0000) .. controls (287.0000,-834.0000) and
    (334.6667,-811.0000) .. (376.0000,-765.0000) .. controls (424.0000,-811.0000)
    and (473.6667,-834.0000) .. (525.0000,-834.0000) .. controls
    (623.6667,-834.0000) and (673.0000,-781.6667) .. (673.0000,-677.0000) --
    cycle(1217.0000,-22.0000) .. controls (1217.0000,24.6667) and
    (1194.0000,74.3333) .. (1148.0000,127.0000) .. controls (1108.0000,167.6667)
    and (1067.6667,208.0000) .. (1027.0000,248.0000) .. controls
    (981.0000,295.3333) and (945.0000,341.0000) .. (919.0000,385.0000) .. controls
    (903.6667,353.0000) and (846.3333,286.6667) .. (747.0000,186.0000) .. controls
    (663.6667,101.3333) and (622.0000,33.0000) .. (622.0000,-19.0000) .. controls
    (622.0000,-67.0000) and (635.6667,-106.0000) .. (663.0000,-136.0000) ..
    controls (690.3333,-166.0000) and (727.6667,-181.0000) .. (775.0000,-181.0000)
    .. controls (834.3333,-181.0000) and (882.6667,-156.6667) ..
    (920.0000,-108.0000) .. controls (966.0000,-156.6667) and
    (1015.0000,-181.0000) .. (1067.0000,-181.0000) .. controls
    (1167.0000,-181.0000) and (1217.0000,-128.0000) .. (1217.0000,-22.0000) --
    cycle(575.0000,-108.0000) .. controls (571.6667,-96.0000) and
    (567.3333,-78.3333) .. (562.0000,-55.0000) .. controls (508.6667,-97.6667) and
    (458.6667,-160.0000) .. (412.0000,-242.0000) .. controls (422.6667,-256.6667)
    and (437.0000,-270.6667) .. (455.0000,-284.0000) .. controls
    (464.3333,-257.3333) and (504.3333,-198.6667) .. (575.0000,-108.0000) --
    cycle(1814.0000,-1305.0000) -- (1798.0000,-1305.0000) .. controls
    (1778.0000,-1305.0000) and (1742.3333,-1286.0000) .. (1691.0000,-1248.0000) ..
    controls (1699.0000,-1239.3333) and (1706.0000,-1233.6667) ..
    (1712.0000,-1231.0000) .. controls (1736.6667,-1261.0000) and
    (1770.6667,-1285.6667) .. (1814.0000,-1305.0000) --
    cycle(1591.0000,-1285.0000) .. controls (1549.6667,-1297.0000) and
    (1526.6667,-1303.0000) .. (1522.0000,-1303.0000) .. controls
    (1484.6667,-1303.0000) and (1455.3333,-1289.0000) .. (1434.0000,-1261.0000) ..
    controls (1414.6667,-1235.6667) and (1405.0000,-1204.0000) ..
    (1405.0000,-1166.0000) .. controls (1405.0000,-1136.6667) and
    (1416.3333,-1106.3333) .. (1439.0000,-1075.0000) .. controls
    (1431.6667,-1098.3333) and (1428.0000,-1122.6667) .. (1428.0000,-1148.0000) ..
    controls (1428.0000,-1240.6667) and (1470.6667,-1287.0000) ..
    (1556.0000,-1287.0000) .. controls (1560.0000,-1287.0000) and
    (1566.0000,-1286.6667) .. (1574.0000,-1286.0000) .. controls
    (1582.0000,-1285.3333) and (1587.6667,-1285.0000) .. (1591.0000,-1285.0000) --
    cycle(981.0000,-1526.0000) -- (970.0000,-1526.0000) .. controls
    (954.6667,-1526.0000) and (934.6667,-1518.3333) .. (910.0000,-1503.0000) ..
    controls (886.0000,-1488.3333) and (869.6667,-1474.3333) ..
    (861.0000,-1461.0000) .. controls (869.6667,-1454.3333) and
    (875.6667,-1451.0000) .. (879.0000,-1451.0000) .. controls
    (881.6667,-1451.0000) and (897.6667,-1462.3333) .. (927.0000,-1485.0000) ..
    controls (960.3333,-1510.3333) and (978.3333,-1524.0000) ..
    (981.0000,-1526.0000) -- cycle(1864.0000,-466.0000) -- (1853.0000,-466.0000)
    .. controls (1819.0000,-466.0000) and (1782.0000,-445.6667) ..
    (1742.0000,-405.0000) .. controls (1746.6667,-401.6667) and
    (1753.3333,-397.0000) .. (1762.0000,-391.0000) .. controls
    (1793.3333,-420.3333) and (1827.3333,-445.3333) .. (1864.0000,-466.0000) --
    cycle(761.0000,-1499.0000) .. controls (735.6667,-1513.0000) and
    (712.6667,-1520.0000) .. (692.0000,-1520.0000) .. controls
    (614.0000,-1520.0000) and (575.0000,-1474.3333) .. (575.0000,-1383.0000) ..
    controls (575.0000,-1347.0000) and (586.3333,-1315.0000) ..
    (609.0000,-1287.0000) .. controls (601.0000,-1315.6667) and
    (597.0000,-1337.0000) .. (597.0000,-1351.0000) .. controls
    (597.0000,-1451.0000) and (639.6667,-1501.0000) .. (725.0000,-1501.0000) ..
    controls (729.6667,-1501.0000) and (736.0000,-1500.6667) ..
    (744.0000,-1500.0000) .. controls (752.0000,-1499.3333) and
    (757.6667,-1499.0000) .. (761.0000,-1499.0000) -- cycle(1644.0000,-440.0000)
    .. controls (1618.0000,-453.3333) and (1594.3333,-460.0000) ..
    (1573.0000,-460.0000) .. controls (1535.6667,-460.0000) and
    (1506.3333,-445.6667) .. (1485.0000,-417.0000) .. controls
    (1465.6667,-391.0000) and (1456.0000,-358.6667) .. (1456.0000,-320.0000) ..
    controls (1456.0000,-277.3333) and (1468.3333,-248.3333) ..
    (1493.0000,-233.0000) .. controls (1485.0000,-259.6667) and
    (1481.0000,-287.3333) .. (1481.0000,-316.0000) .. controls
    (1481.0000,-399.3333) and (1523.3333,-441.0000) .. (1608.0000,-441.0000) ..
    controls (1612.6667,-441.0000) and (1618.6667,-441.0000) ..
    (1626.0000,-441.0000) .. controls (1634.6667,-440.3333) and
    (1640.6667,-440.0000) .. (1644.0000,-440.0000) -- cycle(517.0000,-811.0000) ..
    controls (466.3333,-805.0000) and (427.0000,-785.0000) .. (399.0000,-751.0000)
    .. controls (405.6667,-743.6667) and (411.6667,-739.0000) ..
    (417.0000,-737.0000) .. controls (455.6667,-768.3333) and (489.0000,-793.0000)
    .. (517.0000,-811.0000) -- cycle(1063.0000,-158.0000) -- (1052.0000,-158.0000)
    .. controls (1038.6667,-158.0000) and (1019.3333,-150.6667) ..
    (994.0000,-136.0000) .. controls (968.6667,-122.0000) and (950.6667,-109.0000)
    .. (940.0000,-97.0000) .. controls (948.0000,-88.3333) and (955.0000,-82.6667)
    .. (961.0000,-80.0000) .. controls (971.6667,-93.3333) and
    (1005.6667,-119.3333) .. (1063.0000,-158.0000) -- cycle(299.0000,-785.0000) ..
    controls (273.0000,-799.0000) and (249.6667,-806.0000) .. (229.0000,-806.0000)
    .. controls (151.6667,-806.0000) and (113.0000,-761.0000) ..
    (113.0000,-671.0000) .. controls (113.0000,-633.6667) and (124.3333,-602.3333)
    .. (147.0000,-577.0000) .. controls (139.0000,-611.6667) and
    (135.0000,-640.3333) .. (135.0000,-663.0000) .. controls (135.0000,-745.6667)
    and (177.3333,-787.0000) .. (262.0000,-787.0000) .. controls
    (266.6667,-787.0000) and (273.0000,-786.6667) .. (281.0000,-786.0000) ..
    controls (289.6667,-785.3333) and (295.6667,-785.0000) .. (299.0000,-785.0000)
    -- cycle(839.0000,-135.0000) .. controls (802.3333,-148.3333) and
    (779.3333,-155.0000) .. (770.0000,-155.0000) .. controls (733.3333,-155.0000)
    and (704.3333,-140.3333) .. (683.0000,-111.0000) .. controls
    (663.6667,-84.3333) and (654.0000,-52.0000) .. (654.0000,-14.0000) .. controls
    (654.0000,24.0000) and (666.3333,56.3333) .. (691.0000,83.0000) .. controls
    (683.0000,43.0000) and (679.0000,11.6667) .. (679.0000,-11.0000) .. controls
    (679.0000,-94.3333) and (725.0000,-136.0000) .. (817.0000,-136.0000) ..
    controls (824.3333,-136.0000) and (831.6667,-135.6667) .. (839.0000,-135.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F49F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1980.0000,-36.0000) --
    (1804.0000,-36.0000) .. controls (1784.6667,-36.0000) and (1769.0000,-42.3333)
    .. (1757.0000,-55.0000) .. controls (1756.3333,-53.6667) and
    (1756.0000,-29.3333) .. (1756.0000,18.0000) .. controls (1756.0000,46.0000)
    and (1744.6667,72.0000) .. (1722.0000,96.0000) .. controls
    (1699.3333,120.6667) and (1674.0000,133.0000) .. (1646.0000,133.0000) --
    (1564.0000,133.0000) .. controls (1574.6667,163.6667) and (1580.0000,177.6667)
    .. (1580.0000,175.0000) -- (1580.0000,358.0000) -- (1497.0000,358.0000) --
    (1497.0000,160.0000) .. controls (1497.0000,156.6667) and (1493.3333,151.3333)
    .. (1486.0000,144.0000) .. controls (1478.6667,137.3333) and
    (1473.3333,134.0000) .. (1470.0000,134.0000) -- (592.0000,134.0000) ..
    controls (588.0000,134.0000) and (582.3333,137.0000) .. (575.0000,143.0000) ..
    controls (568.3333,149.6667) and (565.0000,155.0000) .. (565.0000,159.0000) --
    (565.0000,358.0000) -- (482.0000,358.0000) -- (482.0000,176.0000) .. controls
    (482.0000,168.6667) and (487.0000,155.0000) .. (497.0000,135.0000) .. controls
    (495.6667,134.3333) and (470.6667,134.0000) .. (422.0000,134.0000) .. controls
    (391.3333,134.0000) and (364.3333,122.3333) .. (341.0000,99.0000) .. controls
    (318.3333,75.6667) and (306.6667,48.6667) .. (306.0000,18.0000) --
    (304.0000,-55.0000) .. controls (291.3333,-42.3333) and (276.0000,-36.0000) ..
    (258.0000,-36.0000) -- (82.0000,-36.0000) -- (82.0000,-119.0000) --
    (280.0000,-119.0000) .. controls (283.3333,-119.0000) and (288.3333,-122.6667)
    .. (295.0000,-130.0000) .. controls (302.3333,-137.3333) and
    (306.0000,-142.6667) .. (306.0000,-146.0000) -- (306.0000,-1036.0000) ..
    controls (306.0000,-1040.0000) and (302.6667,-1045.3333) ..
    (296.0000,-1052.0000) .. controls (289.3333,-1059.3333) and
    (284.0000,-1063.0000) .. (280.0000,-1063.0000) -- (82.0000,-1063.0000) --
    (82.0000,-1146.0000) -- (258.0000,-1146.0000) .. controls
    (278.6667,-1146.0000) and (294.3333,-1140.0000) .. (305.0000,-1128.0000) ..
    controls (305.6667,-1129.3333) and (306.0000,-1153.3333) ..
    (306.0000,-1200.0000) .. controls (306.0000,-1228.0000) and
    (317.3333,-1254.3333) .. (340.0000,-1279.0000) .. controls
    (363.3333,-1303.6667) and (388.6667,-1316.0000) .. (416.0000,-1316.0000) --
    (498.0000,-1316.0000) .. controls (487.3333,-1348.0000) and
    (482.0000,-1362.0000) .. (482.0000,-1358.0000) -- (482.0000,-1541.0000) --
    (565.0000,-1541.0000) -- (565.0000,-1342.0000) .. controls
    (565.0000,-1338.0000) and (568.3333,-1332.6667) .. (575.0000,-1326.0000) ..
    controls (582.3333,-1319.3333) and (588.0000,-1316.0000) ..
    (592.0000,-1316.0000) -- (1470.0000,-1316.0000) .. controls
    (1473.3333,-1316.0000) and (1478.6667,-1319.3333) .. (1486.0000,-1326.0000) ..
    controls (1493.3333,-1333.3333) and (1497.0000,-1338.6667) ..
    (1497.0000,-1342.0000) -- (1497.0000,-1541.0000) -- (1580.0000,-1541.0000) --
    (1580.0000,-1357.0000) .. controls (1580.0000,-1351.0000) and
    (1575.0000,-1338.0000) .. (1565.0000,-1318.0000) .. controls
    (1567.0000,-1316.6667) and (1592.0000,-1316.0000) .. (1640.0000,-1316.0000) ..
    controls (1670.0000,-1316.0000) and (1696.6667,-1304.0000) ..
    (1720.0000,-1280.0000) .. controls (1743.3333,-1256.6667) and
    (1755.3333,-1230.0000) .. (1756.0000,-1200.0000) -- (1758.0000,-1128.0000) ..
    controls (1769.3333,-1140.0000) and (1784.6667,-1146.0000) ..
    (1804.0000,-1146.0000) -- (1980.0000,-1146.0000) -- (1980.0000,-1063.0000) --
    (1782.0000,-1063.0000) .. controls (1778.6667,-1063.0000) and
    (1773.3333,-1059.3333) .. (1766.0000,-1052.0000) .. controls
    (1759.3333,-1045.3333) and (1756.0000,-1040.3333) .. (1756.0000,-1037.0000) --
    (1756.0000,-145.0000) .. controls (1756.0000,-141.0000) and
    (1759.3333,-135.6667) .. (1766.0000,-129.0000) .. controls
    (1772.6667,-122.3333) and (1778.0000,-119.0000) .. (1782.0000,-119.0000) --
    (1980.0000,-119.0000) -- (1980.0000,-36.0000) -- cycle(1676.0000,15.0000) --
    (1676.0000,-1198.0000) .. controls (1676.0000,-1223.3333) and
    (1660.6667,-1236.0000) .. (1630.0000,-1236.0000) -- (432.0000,-1236.0000) ..
    controls (401.3333,-1236.0000) and (386.0000,-1223.0000) ..
    (386.0000,-1197.0000) -- (386.0000,14.0000) .. controls (386.0000,40.0000) and
    (399.0000,53.0000) .. (425.0000,53.0000) -- (1637.0000,53.0000) .. controls
    (1663.0000,53.0000) and (1676.0000,40.3333) .. (1676.0000,15.0000) --
    cycle(1586.0000,-807.0000) .. controls (1586.0000,-754.3333) and
    (1577.3333,-707.3333) .. (1560.0000,-666.0000) .. controls
    (1534.0000,-604.0000) and (1464.3333,-517.3333) .. (1351.0000,-406.0000) ..
    controls (1215.6667,-272.6667) and (1134.3333,-187.6667) ..
    (1107.0000,-151.0000) .. controls (1091.6667,-126.3333) and
    (1068.0000,-89.0000) .. (1036.0000,-39.0000) .. controls (994.0000,-123.6667)
    and (905.3333,-231.0000) .. (770.0000,-361.0000) .. controls
    (672.0000,-455.0000) and (608.3333,-520.6667) .. (579.0000,-558.0000) ..
    controls (512.3333,-644.0000) and (479.0000,-726.3333) .. (479.0000,-805.0000)
    .. controls (479.0000,-896.3333) and (502.6667,-969.6667) ..
    (550.0000,-1025.0000) .. controls (600.6667,-1083.0000) and
    (671.0000,-1112.0000) .. (761.0000,-1112.0000) .. controls
    (873.0000,-1112.0000) and (964.6667,-1067.0000) .. (1036.0000,-977.0000) ..
    controls (1115.3333,-1067.0000) and (1205.6667,-1112.0000) ..
    (1307.0000,-1112.0000) .. controls (1397.0000,-1112.0000) and
    (1466.6667,-1083.0000) .. (1516.0000,-1025.0000) .. controls
    (1562.6667,-971.0000) and (1586.0000,-898.3333) .. (1586.0000,-807.0000) --
    cycle(1304.0000,-1068.0000) .. controls (1214.6667,-1062.6667) and
    (1137.0000,-1023.3333) .. (1071.0000,-950.0000) .. controls
    (1079.0000,-943.3333) and (1091.0000,-932.6667) .. (1107.0000,-918.0000) ..
    controls (1161.6667,-978.0000) and (1227.3333,-1028.0000) ..
    (1304.0000,-1068.0000) -- cycle(886.0000,-1021.0000) .. controls
    (846.0000,-1045.0000) and (802.3333,-1057.0000) .. (755.0000,-1057.0000) ..
    controls (685.0000,-1057.0000) and (629.6667,-1030.6667) ..
    (589.0000,-978.0000) .. controls (552.3333,-930.6667) and (534.0000,-870.6667)
    .. (534.0000,-798.0000) .. controls (534.0000,-731.3333) and
    (558.6667,-670.0000) .. (608.0000,-614.0000) .. controls (590.0000,-665.3333)
    and (581.0000,-724.6667) .. (581.0000,-792.0000) .. controls
    (581.0000,-864.0000) and (602.3333,-921.0000) .. (645.0000,-963.0000) ..
    controls (688.3333,-1005.0000) and (746.0000,-1026.0000) ..
    (818.0000,-1026.0000) .. controls (842.0000,-1026.0000) and
    (864.6667,-1024.3333) .. (886.0000,-1021.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,-584.0000) ..
    controls (1970.0000,-556.6667) and (1960.3333,-526.3333) ..
    (1941.0000,-493.0000) .. controls (1923.6667,-463.6667) and
    (1882.6667,-415.3333) .. (1818.0000,-348.0000) .. controls
    (1754.0000,-281.3333) and (1708.3333,-240.0000) .. (1681.0000,-224.0000) ..
    controls (1672.3333,-218.6667) and (1647.0000,-208.3333) ..
    (1605.0000,-193.0000) .. controls (1611.0000,-177.6667) and
    (1614.0000,-161.3333) .. (1614.0000,-144.0000) .. controls
    (1614.0000,-129.3333) and (1610.6667,-116.0000) .. (1604.0000,-104.0000) ..
    controls (1579.3333,-60.0000) and (1549.0000,-28.3333) .. (1513.0000,-9.0000)
    .. controls (1500.3333,-2.3333) and (1484.0000,1.0000) .. (1464.0000,1.0000)
    .. controls (1452.6667,1.0000) and (1438.0000,-2.3333) .. (1420.0000,-9.0000)
    .. controls (1416.0000,5.6667) and (1409.0000,27.0000) .. (1399.0000,55.0000)
    .. controls (1387.0000,80.3333) and (1361.6667,111.6667) ..
    (1323.0000,149.0000) .. controls (1292.3333,177.6667) and (1261.6667,206.0000)
    .. (1231.0000,234.0000) .. controls (1150.3333,315.3333) and
    (1082.0000,356.0000) .. (1026.0000,356.0000) .. controls (995.3333,356.0000)
    and (968.0000,348.6667) .. (944.0000,334.0000) .. controls (908.6667,312.6667)
    and (858.3333,272.0000) .. (793.0000,212.0000) .. controls (725.0000,149.3333)
    and (681.3333,102.3333) .. (662.0000,71.0000) .. controls (652.6667,55.6667)
    and (642.6667,29.3333) .. (632.0000,-8.0000) .. controls (628.0000,-7.3333)
    and (621.0000,-5.6667) .. (611.0000,-3.0000) .. controls (601.0000,-0.3333)
    and (593.3333,1.0000) .. (588.0000,1.0000) .. controls (567.3333,1.0000) and
    (551.0000,-2.3333) .. (539.0000,-9.0000) .. controls (530.3333,-13.6667) and
    (514.0000,-28.3333) .. (490.0000,-53.0000) .. controls (466.0000,-78.3333) and
    (451.6667,-95.6667) .. (447.0000,-105.0000) .. controls (442.3333,-115.0000)
    and (440.0000,-133.6667) .. (440.0000,-161.0000) .. controls
    (440.0000,-173.0000) and (442.3333,-183.6667) .. (447.0000,-193.0000) ..
    controls (426.3333,-199.0000) and (395.0000,-213.3333) .. (353.0000,-236.0000)
    .. controls (320.3333,-260.6667) and (276.6667,-302.3333) ..
    (222.0000,-361.0000) .. controls (172.0000,-414.3333) and (142.0000,-448.0000)
    .. (132.0000,-462.0000) .. controls (98.6667,-506.6667) and
    (82.0000,-547.3333) .. (82.0000,-584.0000) .. controls (82.0000,-624.0000) and
    (102.6667,-671.0000) .. (144.0000,-725.0000) .. controls (150.0000,-732.3333)
    and (185.6667,-772.0000) .. (251.0000,-844.0000) .. controls
    (312.3333,-912.0000) and (367.6667,-954.3333) .. (417.0000,-971.0000) ..
    controls (429.6667,-975.0000) and (439.6667,-979.6667) .. (447.0000,-985.0000)
    .. controls (440.3333,-1002.3333) and (437.0000,-1018.3333) ..
    (437.0000,-1033.0000) .. controls (437.0000,-1053.6667) and
    (448.6667,-1078.6667) .. (472.0000,-1108.0000) .. controls
    (494.0000,-1135.3333) and (515.3333,-1154.3333) .. (536.0000,-1165.0000) ..
    controls (546.6667,-1170.3333) and (563.0000,-1173.0000) ..
    (585.0000,-1173.0000) .. controls (593.6667,-1173.0000) and
    (608.0000,-1170.6667) .. (628.0000,-1166.0000) .. controls
    (634.0000,-1183.3333) and (644.3333,-1208.6667) .. (659.0000,-1242.0000) ..
    controls (669.0000,-1260.0000) and (724.0000,-1316.6667) ..
    (824.0000,-1412.0000) .. controls (907.3333,-1491.3333) and
    (974.6667,-1531.0000) .. (1026.0000,-1531.0000) .. controls
    (1070.6667,-1531.0000) and (1128.3333,-1501.6667) .. (1199.0000,-1443.0000) ..
    controls (1226.3333,-1420.3333) and (1275.6667,-1373.0000) ..
    (1347.0000,-1301.0000) .. controls (1380.3333,-1267.0000) and
    (1400.6667,-1237.0000) .. (1408.0000,-1211.0000) .. controls
    (1416.0000,-1181.6667) and (1421.0000,-1167.0000) .. (1423.0000,-1167.0000) ..
    controls (1427.6667,-1167.0000) and (1435.0000,-1168.0000) ..
    (1445.0000,-1170.0000) .. controls (1455.0000,-1172.0000) and
    (1462.3333,-1173.0000) .. (1467.0000,-1173.0000) .. controls
    (1489.6667,-1173.0000) and (1507.0000,-1169.3333) .. (1519.0000,-1162.0000) ..
    controls (1526.3333,-1158.0000) and (1541.3333,-1144.0000) ..
    (1564.0000,-1120.0000) .. controls (1587.3333,-1096.0000) and
    (1600.6667,-1080.6667) .. (1604.0000,-1074.0000) .. controls
    (1608.6667,-1064.6667) and (1611.0000,-1047.0000) .. (1611.0000,-1021.0000) ..
    controls (1611.0000,-1007.6667) and (1609.0000,-995.6667) ..
    (1605.0000,-985.0000) .. controls (1629.6667,-977.0000) and
    (1666.3333,-958.3333) .. (1715.0000,-929.0000) .. controls
    (1885.0000,-773.0000) and (1970.0000,-658.0000) .. (1970.0000,-584.0000) --
    cycle(1869.0000,-591.0000) .. controls (1869.0000,-623.6667) and
    (1839.3333,-674.3333) .. (1780.0000,-743.0000) .. controls
    (1735.3333,-794.3333) and (1691.3333,-838.0000) .. (1648.0000,-874.0000) ..
    controls (1622.0000,-895.3333) and (1586.3333,-906.0000) ..
    (1541.0000,-906.0000) .. controls (1508.3333,-906.0000) and
    (1484.6667,-900.0000) .. (1470.0000,-888.0000) -- (1332.0000,-1029.0000) ..
    controls (1342.6667,-1055.0000) and (1348.0000,-1079.0000) ..
    (1348.0000,-1101.0000) .. controls (1348.0000,-1141.6667) and
    (1338.3333,-1174.6667) .. (1319.0000,-1200.0000) .. controls
    (1285.0000,-1244.6667) and (1240.3333,-1291.0000) .. (1185.0000,-1339.0000) ..
    controls (1115.6667,-1399.6667) and (1062.6667,-1430.0000) ..
    (1026.0000,-1430.0000) .. controls (992.0000,-1430.0000) and
    (938.6667,-1399.3333) .. (866.0000,-1338.0000) .. controls
    (799.3333,-1282.6667) and (755.0000,-1236.6667) .. (733.0000,-1200.0000) ..
    controls (713.6667,-1168.0000) and (704.0000,-1135.0000) ..
    (704.0000,-1101.0000) .. controls (704.0000,-1082.3333) and
    (709.3333,-1058.3333) .. (720.0000,-1029.0000) -- (582.0000,-888.0000) ..
    controls (566.6667,-900.0000) and (543.0000,-906.0000) .. (511.0000,-906.0000)
    .. controls (461.6667,-906.0000) and (421.0000,-891.6667) ..
    (389.0000,-863.0000) .. controls (251.6667,-741.0000) and (183.0000,-650.3333)
    .. (183.0000,-591.0000) .. controls (183.0000,-553.0000) and
    (214.6667,-499.0000) .. (278.0000,-429.0000) .. controls (306.6667,-395.6667)
    and (353.0000,-350.6667) .. (417.0000,-294.0000) .. controls
    (441.6667,-277.3333) and (473.6667,-269.0000) .. (513.0000,-269.0000) ..
    controls (536.3333,-269.0000) and (559.6667,-276.0000) .. (583.0000,-290.0000)
    -- (726.0000,-145.0000) .. controls (713.3333,-123.0000) and
    (707.0000,-99.3333) .. (707.0000,-74.0000) .. controls (707.0000,-46.6667) and
    (713.6667,-19.0000) .. (727.0000,9.0000) .. controls (740.3333,37.0000) and
    (774.6667,77.3333) .. (830.0000,130.0000) .. controls (882.0000,179.3333) and
    (924.0000,213.6667) .. (956.0000,233.0000) .. controls (980.0000,247.6667) and
    (1003.3333,255.0000) .. (1026.0000,255.0000) .. controls (1063.3333,255.0000)
    and (1116.3333,223.6667) .. (1185.0000,161.0000) .. controls
    (1215.6667,134.3333) and (1258.3333,91.0000) .. (1313.0000,31.0000) ..
    controls (1334.3333,1.0000) and (1345.0000,-34.0000) .. (1345.0000,-74.0000)
    .. controls (1345.0000,-97.3333) and (1338.6667,-121.0000) ..
    (1326.0000,-145.0000) -- (1469.0000,-290.0000) .. controls
    (1495.0000,-276.0000) and (1518.3333,-269.0000) .. (1539.0000,-269.0000) ..
    controls (1561.0000,-269.0000) and (1584.6667,-273.3333) ..
    (1610.0000,-282.0000) .. controls (1626.6667,-287.3333) and
    (1642.3333,-296.6667) .. (1657.0000,-310.0000) .. controls
    (1798.3333,-435.3333) and (1869.0000,-529.0000) .. (1869.0000,-591.0000) --
    cycle(1197.0000,-416.0000) .. controls (1138.3333,-440.6667) and
    (1081.3333,-453.0000) .. (1026.0000,-453.0000) .. controls
    (977.3333,-453.0000) and (920.3333,-440.6667) .. (855.0000,-416.0000) ..
    controls (877.0000,-478.0000) and (888.0000,-534.6667) .. (888.0000,-586.0000)
    .. controls (888.0000,-635.3333) and (877.0000,-692.0000) ..
    (855.0000,-756.0000) .. controls (937.6667,-731.3333) and (994.6667,-719.0000)
    .. (1026.0000,-719.0000) .. controls (1057.3333,-719.0000) and
    (1114.3333,-731.3333) .. (1197.0000,-756.0000) .. controls
    (1175.0000,-683.3333) and (1164.0000,-626.6667) .. (1164.0000,-586.0000) ..
    controls (1164.0000,-539.3333) and (1175.0000,-482.6667) ..
    (1197.0000,-416.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1686.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-1381.0000) --
    (1708.0000,-1205.0000) .. controls (1698.0000,-1215.0000) and
    (1682.6667,-1238.0000) .. (1662.0000,-1274.0000) -- (1941.0000,-1453.0000) ..
    controls (1941.6667,-1452.3333) and (1956.6667,-1428.3333) ..
    (1986.0000,-1381.0000) -- cycle(2040.0000,-891.0000) -- (1726.0000,-891.0000)
    -- (1726.0000,-976.0000) -- (2040.0000,-976.0000) -- (2040.0000,-891.0000) --
    cycle(1986.0000,-485.0000) -- (1944.0000,-413.0000) -- (1662.0000,-586.0000)
    .. controls (1668.0000,-599.3333) and (1682.3333,-624.3333) ..
    (1705.0000,-661.0000) -- (1986.0000,-485.0000) -- cycle(460.0000,-1277.0000)
    .. controls (450.6667,-1261.0000) and (436.3333,-1237.0000) ..
    (417.0000,-1205.0000) -- (136.0000,-1381.0000) .. controls
    (154.6667,-1412.3333) and (168.6667,-1436.3333) .. (178.0000,-1453.0000) --
    (460.0000,-1277.0000) -- cycle(1611.0000,-917.0000) .. controls
    (1611.0000,-853.0000) and (1600.6667,-794.6667) .. (1580.0000,-742.0000) ..
    controls (1573.3333,-723.3333) and (1547.3333,-670.3333) ..
    (1502.0000,-583.0000) .. controls (1464.0000,-510.3333) and
    (1437.3333,-451.6667) .. (1422.0000,-407.0000) .. controls
    (1409.3333,-372.3333) and (1401.6667,-332.6667) .. (1399.0000,-288.0000) ..
    controls (1399.0000,-266.6667) and (1397.3333,-234.6667) ..
    (1394.0000,-192.0000) .. controls (1391.3333,-178.0000) and
    (1383.0000,-157.0000) .. (1369.0000,-129.0000) .. controls
    (1357.0000,-105.0000) and (1351.0000,-83.6667) .. (1351.0000,-65.0000) ..
    controls (1351.0000,-51.6667) and (1348.0000,-41.0000) .. (1342.0000,-33.0000)
    .. controls (1347.3333,-15.6667) and (1350.0000,-5.3333) ..
    (1350.0000,-2.0000) .. controls (1350.0000,2.0000) and (1348.3333,7.3333) ..
    (1345.0000,14.0000) .. controls (1342.3333,20.6667) and (1341.0000,26.0000) ..
    (1341.0000,30.0000) .. controls (1341.0000,33.3333) and (1341.6667,38.0000) ..
    (1343.0000,44.0000) .. controls (1345.0000,50.6667) and (1346.0000,55.6667) ..
    (1346.0000,59.0000) .. controls (1346.0000,95.6667) and (1344.0000,126.3333)
    .. (1340.0000,151.0000) .. controls (1335.3333,181.0000) and
    (1318.0000,207.6667) .. (1288.0000,231.0000) .. controls (1279.3333,237.6667)
    and (1251.3333,254.6667) .. (1204.0000,282.0000) .. controls
    (1196.0000,287.3333) and (1184.0000,294.6667) .. (1168.0000,304.0000) ..
    controls (1160.6667,305.3333) and (1150.0000,308.3333) .. (1136.0000,313.0000)
    .. controls (1132.6667,316.3333) and (1126.3333,321.0000) ..
    (1117.0000,327.0000) .. controls (1115.0000,327.6667) and (1096.3333,328.0000)
    .. (1061.0000,328.0000) .. controls (1025.6667,328.0000) and
    (1007.0000,327.6667) .. (1005.0000,327.0000) .. controls (1001.0000,323.6667)
    and (994.6667,319.0000) .. (986.0000,313.0000) .. controls (978.6667,311.6667)
    and (968.0000,308.6667) .. (954.0000,304.0000) .. controls (941.3333,295.3333)
    and (922.3333,283.3333) .. (897.0000,268.0000) .. controls (878.3333,258.0000)
    and (859.6667,247.6667) .. (841.0000,237.0000) .. controls (822.3333,227.0000)
    and (807.0000,213.6667) .. (795.0000,197.0000) .. controls (785.0000,183.0000)
    and (780.0000,158.0000) .. (780.0000,122.0000) .. controls (780.0000,118.6667)
    and (779.3333,113.6667) .. (778.0000,107.0000) .. controls (776.6667,100.3333)
    and (776.0000,95.3333) .. (776.0000,92.0000) .. controls (776.0000,88.0000)
    and (776.6667,82.0000) .. (778.0000,74.0000) .. controls (779.3333,66.0000)
    and (780.0000,60.0000) .. (780.0000,56.0000) .. controls (780.0000,51.3333)
    and (778.6667,45.0000) .. (776.0000,37.0000) .. controls (773.3333,29.0000)
    and (772.0000,22.6667) .. (772.0000,18.0000) .. controls (772.0000,13.3333)
    and (772.6667,6.3333) .. (774.0000,-3.0000) .. controls (776.0000,-12.3333)
    and (777.0000,-19.3333) .. (777.0000,-24.0000) .. controls (777.0000,-51.3333)
    and (773.6667,-75.6667) .. (767.0000,-97.0000) .. controls
    (762.3333,-104.3333) and (755.6667,-115.6667) .. (747.0000,-131.0000) ..
    controls (737.6667,-149.6667) and (731.3333,-170.0000) .. (728.0000,-192.0000)
    .. controls (727.3333,-237.3333) and (719.3333,-304.0000) ..
    (704.0000,-392.0000) .. controls (685.3333,-446.0000) and (662.0000,-500.3333)
    .. (634.0000,-555.0000) .. controls (578.6667,-664.3333) and
    (549.6667,-721.6667) .. (547.0000,-727.0000) .. controls (523.0000,-786.3333)
    and (511.0000,-849.6667) .. (511.0000,-917.0000) .. controls
    (511.0000,-1075.6667) and (563.6667,-1201.3333) .. (669.0000,-1294.0000) ..
    controls (769.0000,-1381.3333) and (899.6667,-1425.0000) ..
    (1061.0000,-1425.0000) .. controls (1223.0000,-1425.0000) and
    (1353.6667,-1381.3333) .. (1453.0000,-1294.0000) .. controls
    (1558.3333,-1202.0000) and (1611.0000,-1076.3333) .. (1611.0000,-917.0000) --
    cycle(396.0000,-891.0000) -- (82.0000,-891.0000) -- (82.0000,-976.0000) --
    (396.0000,-976.0000) -- (396.0000,-891.0000) -- cycle(460.0000,-590.0000) --
    (181.0000,-413.0000) .. controls (171.0000,-428.3333) and (156.0000,-451.3333)
    .. (136.0000,-482.0000) -- (417.0000,-661.0000) .. controls
    (427.0000,-645.6667) and (441.3333,-622.0000) .. (460.0000,-590.0000) --
    cycle(1538.0000,-927.0000) .. controls (1538.0000,-1065.6667) and
    (1492.3333,-1174.3333) .. (1401.0000,-1253.0000) .. controls
    (1315.0000,-1327.0000) and (1201.6667,-1364.0000) .. (1061.0000,-1364.0000) ..
    controls (920.3333,-1364.0000) and (807.0000,-1326.6667) ..
    (721.0000,-1252.0000) .. controls (629.6667,-1173.3333) and
    (584.0000,-1065.0000) .. (584.0000,-927.0000) .. controls (584.0000,-867.6667)
    and (594.6667,-812.6667) .. (616.0000,-762.0000) .. controls
    (622.0000,-748.0000) and (648.0000,-699.0000) .. (694.0000,-615.0000) ..
    controls (729.3333,-550.3333) and (755.6667,-493.3333) .. (773.0000,-444.0000)
    .. controls (791.0000,-394.6667) and (800.0000,-319.3333) ..
    (800.0000,-218.0000) .. controls (800.0000,-186.0000) and (812.0000,-161.3333)
    .. (836.0000,-144.0000) .. controls (854.6667,-130.6667) and
    (929.6667,-124.0000) .. (1061.0000,-124.0000) .. controls
    (1187.0000,-124.0000) and (1262.0000,-130.6667) .. (1286.0000,-144.0000) ..
    controls (1305.3333,-154.6667) and (1317.0000,-178.3333) ..
    (1321.0000,-215.0000) .. controls (1321.6667,-221.6667) and
    (1322.0000,-250.3333) .. (1322.0000,-301.0000) .. controls
    (1322.0000,-300.3333) and (1323.6667,-313.0000) .. (1327.0000,-339.0000) ..
    controls (1333.0000,-385.0000) and (1342.6667,-426.3333) ..
    (1356.0000,-463.0000) .. controls (1362.0000,-479.0000) and
    (1399.6667,-553.3333) .. (1469.0000,-686.0000) .. controls
    (1515.0000,-773.3333) and (1538.0000,-853.6667) .. (1538.0000,-927.0000) --
    cycle(1277.0000,-105.0000) -- (1266.0000,-105.0000) .. controls
    (1243.3333,-105.0000) and (1209.0000,-103.3333) .. (1163.0000,-100.0000) ..
    controls (1117.6667,-96.6667) and (1083.6667,-95.0000) .. (1061.0000,-95.0000)
    .. controls (1038.3333,-95.0000) and (1004.0000,-96.6667) ..
    (958.0000,-100.0000) .. controls (912.0000,-103.3333) and (877.6667,-105.0000)
    .. (855.0000,-105.0000) -- (845.0000,-105.0000) -- (845.0000,-69.0000) ..
    controls (845.0000,-65.0000) and (848.6667,-57.6667) .. (856.0000,-47.0000) ..
    controls (863.3333,-37.0000) and (867.0000,-29.0000) .. (867.0000,-23.0000) ..
    controls (867.0000,-19.0000) and (863.6667,-14.6667) .. (857.0000,-10.0000) ..
    controls (851.0000,-5.3333) and (848.0000,-1.3333) .. (848.0000,2.0000) ..
    controls (848.0000,4.6667) and (851.0000,9.6667) .. (857.0000,17.0000) ..
    controls (863.6667,25.0000) and (867.0000,31.0000) .. (867.0000,35.0000) ..
    controls (867.0000,38.3333) and (864.3333,43.6667) .. (859.0000,51.0000) ..
    controls (853.6667,59.0000) and (851.0000,64.6667) .. (851.0000,68.0000) ..
    controls (851.0000,71.3333) and (853.6667,76.0000) .. (859.0000,82.0000) ..
    controls (864.3333,88.6667) and (867.0000,93.6667) .. (867.0000,97.0000) ..
    controls (867.0000,100.3333) and (864.6667,105.3333) .. (860.0000,112.0000) ..
    controls (856.0000,118.6667) and (854.0000,123.6667) .. (854.0000,127.0000) ..
    controls (854.0000,133.0000) and (872.6667,149.0000) .. (910.0000,175.0000) ..
    controls (944.6667,199.6667) and (967.6667,214.0000) .. (979.0000,218.0000) ..
    controls (989.0000,219.3333) and (999.0000,221.0000) .. (1009.0000,223.0000)
    .. controls (1022.3333,225.0000) and (1029.3333,229.6667) ..
    (1030.0000,237.0000) .. controls (1038.0000,237.6667) and (1048.3333,238.0000)
    .. (1061.0000,238.0000) .. controls (1073.6667,238.0000) and
    (1083.6667,237.6667) .. (1091.0000,237.0000) .. controls (1098.3333,227.6667)
    and (1109.3333,223.0000) .. (1124.0000,223.0000) .. controls
    (1134.0000,223.0000) and (1158.0000,211.3333) .. (1196.0000,188.0000) ..
    controls (1232.0000,166.0000) and (1254.3333,150.0000) .. (1263.0000,140.0000)
    .. controls (1266.3333,136.0000) and (1268.0000,128.6667) ..
    (1268.0000,118.0000) .. controls (1268.0000,114.0000) and (1265.6667,108.3333)
    .. (1261.0000,101.0000) .. controls (1257.0000,93.6667) and
    (1255.0000,88.0000) .. (1255.0000,84.0000) .. controls (1255.0000,80.6667) and
    (1257.6667,75.0000) .. (1263.0000,67.0000) .. controls (1268.3333,59.6667) and
    (1271.0000,54.3333) .. (1271.0000,51.0000) .. controls (1271.0000,47.6667) and
    (1268.3333,41.6667) .. (1263.0000,33.0000) .. controls (1257.6667,25.0000) and
    (1255.0000,19.3333) .. (1255.0000,16.0000) .. controls (1255.0000,13.3333) and
    (1258.0000,8.0000) .. (1264.0000,0.0000) .. controls (1270.0000,-8.6667) and
    (1273.3333,-14.6667) .. (1274.0000,-18.0000) .. controls (1270.0000,-21.3333)
    and (1263.6667,-26.6667) .. (1255.0000,-34.0000) -- (1255.0000,-43.0000) ..
    controls (1255.0000,-50.3333) and (1258.6667,-59.0000) .. (1266.0000,-69.0000)
    .. controls (1273.3333,-79.6667) and (1277.0000,-91.6667) ..
    (1277.0000,-105.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1695.0000,-1149.0000) --
    (1691.0000,-1142.0000) .. controls (1616.3333,-1096.6667) and
    (1536.3333,-1056.0000) .. (1451.0000,-1020.0000) .. controls
    (1343.0000,-974.6667) and (1258.3333,-952.0000) .. (1197.0000,-952.0000) ..
    controls (1088.3333,-952.0000) and (987.3333,-1006.6667) ..
    (894.0000,-1116.0000) .. controls (856.0000,-1160.0000) and
    (790.0000,-1260.6667) .. (696.0000,-1418.0000) -- (851.0000,-1512.0000) ..
    controls (900.3333,-1436.6667) and (949.6667,-1361.0000) ..
    (999.0000,-1285.0000) .. controls (1067.6667,-1191.0000) and
    (1137.0000,-1144.0000) .. (1207.0000,-1144.0000) .. controls
    (1257.0000,-1144.0000) and (1324.3333,-1165.0000) .. (1409.0000,-1207.0000) ..
    controls (1474.3333,-1241.6667) and (1539.3333,-1276.0000) ..
    (1604.0000,-1310.0000) -- (1695.0000,-1149.0000) -- cycle(1934.0000,-741.0000)
    .. controls (1858.0000,-691.6667) and (1782.0000,-642.6667) ..
    (1706.0000,-594.0000) .. controls (1612.0000,-525.3333) and
    (1565.0000,-456.0000) .. (1565.0000,-386.0000) .. controls
    (1565.0000,-329.3333) and (1585.6667,-262.6667) .. (1627.0000,-186.0000) ..
    controls (1661.6667,-123.3333) and (1696.3333,-60.6667) .. (1731.0000,2.0000)
    -- (1730.0000,9.0000) .. controls (1708.0000,22.3333) and (1654.6667,52.6667)
    .. (1570.0000,100.0000) -- (1563.0000,96.0000) .. controls (1555.6667,84.0000)
    and (1541.0000,57.0000) .. (1519.0000,15.0000) .. controls
    (1423.6667,-168.3333) and (1376.0000,-306.3333) .. (1376.0000,-399.0000) ..
    controls (1376.0000,-506.3333) and (1429.6667,-606.6667) ..
    (1537.0000,-700.0000) .. controls (1581.6667,-738.6667) and
    (1681.3333,-804.6667) .. (1836.0000,-898.0000) -- (1842.0000,-897.0000) ..
    controls (1860.0000,-865.6667) and (1890.6667,-813.6667) ..
    (1934.0000,-741.0000) -- cycle(640.0000,-774.0000) .. controls
    (640.0000,-668.6667) and (585.3333,-568.3333) .. (476.0000,-473.0000) ..
    controls (420.0000,-424.3333) and (320.0000,-358.3333) .. (176.0000,-275.0000)
    -- (82.0000,-429.0000) .. controls (158.0000,-478.3333) and
    (233.6667,-527.3333) .. (309.0000,-576.0000) .. controls (403.6667,-646.0000)
    and (451.0000,-715.3333) .. (451.0000,-784.0000) .. controls
    (451.0000,-835.3333) and (430.0000,-903.0000) .. (388.0000,-987.0000) ..
    controls (352.0000,-1051.0000) and (316.3333,-1115.0000) ..
    (281.0000,-1179.0000) -- (446.0000,-1273.0000) .. controls
    (575.3333,-1064.3333) and (640.0000,-898.0000) .. (640.0000,-774.0000) --
    cycle(1320.0000,245.0000) -- (1163.0000,339.0000) .. controls
    (1155.0000,335.6667) and (1131.6667,301.3333) .. (1093.0000,236.0000) ..
    controls (1047.0000,158.6667) and (1006.6667,101.0000) .. (972.0000,63.0000)
    .. controls (916.0000,1.6667) and (860.6667,-29.0000) .. (806.0000,-29.0000)
    .. controls (760.0000,-29.0000) and (693.6667,-8.0000) .. (607.0000,34.0000)
    .. controls (603.0000,36.0000) and (539.0000,70.3333) .. (415.0000,137.0000)
    -- (321.0000,-25.0000) .. controls (527.6667,-153.6667) and
    (695.3333,-218.0000) .. (824.0000,-218.0000) .. controls (930.0000,-218.0000)
    and (1030.3333,-164.0000) .. (1125.0000,-56.0000) .. controls
    (1177.6667,4.6667) and (1242.6667,105.0000) .. (1320.0000,245.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (856.0000,-1389.0000) --
    (733.0000,-1270.0000) .. controls (727.0000,-1274.0000) and
    (715.3333,-1284.6667) .. (698.0000,-1302.0000) -- (820.0000,-1425.0000) --
    (856.0000,-1389.0000) -- cycle(964.0000,-1136.0000) -- (793.0000,-1115.0000)
    .. controls (795.0000,-1121.0000) and (795.0000,-1136.0000) ..
    (793.0000,-1160.0000) -- (964.0000,-1185.0000) .. controls
    (962.0000,-1175.6667) and (962.0000,-1159.3333) .. (964.0000,-1136.0000) --
    cycle(616.0000,-1530.0000) -- (591.0000,-1346.0000) -- (576.0000,-1346.0000)
    .. controls (553.3333,-1346.0000) and (542.0000,-1346.0000) ..
    (542.0000,-1346.0000) -- (567.0000,-1531.0000) .. controls
    (572.3333,-1531.0000) and (580.6667,-1530.6667) .. (592.0000,-1530.0000) ..
    controls (602.6667,-1530.0000) and (610.6667,-1530.0000) ..
    (616.0000,-1530.0000) -- cycle(427.0000,-1342.0000) .. controls
    (417.0000,-1336.6667) and (401.6667,-1329.0000) .. (381.0000,-1319.0000) --
    (302.0000,-1474.0000) .. controls (310.0000,-1482.0000) and
    (323.3333,-1490.6667) .. (342.0000,-1500.0000) -- (427.0000,-1342.0000) --
    cycle(1998.0000,-348.0000) .. controls (1998.0000,-157.3333) and
    (1928.0000,8.3333) .. (1788.0000,149.0000) .. controls (1648.0000,290.3333)
    and (1482.6667,361.0000) .. (1292.0000,361.0000) .. controls
    (1094.0000,361.0000) and (927.3333,292.3333) .. (792.0000,155.0000) ..
    controls (656.6667,17.6667) and (589.0000,-150.0000) .. (589.0000,-348.0000)
    .. controls (589.0000,-492.0000) and (626.3333,-620.3333) ..
    (701.0000,-733.0000) .. controls (626.3333,-812.3333) and (589.0000,-854.3333)
    .. (589.0000,-859.0000) .. controls (589.0000,-881.0000) and
    (614.6667,-917.0000) .. (666.0000,-967.0000) .. controls (718.0000,-1017.0000)
    and (755.0000,-1042.0000) .. (777.0000,-1042.0000) .. controls
    (789.6667,-1042.0000) and (832.3333,-1007.0000) .. (905.0000,-937.0000) ..
    controls (1016.3333,-1011.6667) and (1145.3333,-1049.0000) ..
    (1292.0000,-1049.0000) .. controls (1484.0000,-1049.0000) and
    (1649.6667,-980.0000) .. (1789.0000,-842.0000) .. controls
    (1928.3333,-704.0000) and (1998.0000,-539.3333) .. (1998.0000,-348.0000) --
    cycle(669.0000,-998.0000) -- (633.0000,-962.0000) .. controls
    (612.3333,-968.0000) and (591.3333,-974.3333) .. (570.0000,-981.0000) ..
    controls (549.3333,-988.3333) and (533.0000,-1001.6667) ..
    (521.0000,-1021.0000) .. controls (519.6667,-1023.0000) and
    (515.6667,-1036.0000) .. (509.0000,-1060.0000) .. controls
    (504.3333,-1075.3333) and (495.6667,-1084.3333) .. (483.0000,-1087.0000) --
    (486.0000,-1101.0000) .. controls (493.3333,-1101.0000) and
    (501.0000,-1099.0000) .. (509.0000,-1095.0000) .. controls
    (509.6667,-1095.6667) and (515.0000,-1104.6667) .. (525.0000,-1122.0000) ..
    controls (528.3333,-1126.6667) and (539.0000,-1129.0000) ..
    (557.0000,-1129.0000) .. controls (551.0000,-1105.6667) and
    (548.0000,-1092.0000) .. (548.0000,-1088.0000) .. controls
    (548.0000,-1044.0000) and (588.3333,-1014.0000) .. (669.0000,-998.0000) --
    cycle(312.0000,-1228.0000) .. controls (311.3333,-1224.6667) and
    (304.6667,-1210.6667) .. (292.0000,-1186.0000) -- (119.0000,-1272.0000) ..
    controls (124.3333,-1282.0000) and (132.0000,-1296.6667) ..
    (142.0000,-1316.0000) -- (312.0000,-1228.0000) -- cycle(280.0000,-1031.0000)
    -- (91.0000,-999.0000) .. controls (87.0000,-1020.3333) and
    (84.0000,-1036.6667) .. (82.0000,-1048.0000) -- (271.0000,-1079.0000) --
    (280.0000,-1031.0000) -- cycle(504.0000,-835.0000) -- (479.0000,-651.0000) ..
    controls (461.0000,-653.6667) and (444.6667,-656.6667) .. (430.0000,-660.0000)
    -- (455.0000,-835.0000) .. controls (475.6667,-833.6667) and
    (492.0000,-833.6667) .. (504.0000,-835.0000) -- cycle(358.0000,-891.0000) --
    (229.0000,-762.0000) -- (193.0000,-798.0000) -- (322.0000,-924.0000) ..
    controls (328.0000,-920.0000) and (340.0000,-909.0000) .. (358.0000,-891.0000)
    -- cycle(866.0000,-910.0000) -- (771.0000,-1011.0000) .. controls
    (757.6667,-1003.0000) and (747.6667,-995.3333) .. (741.0000,-988.0000) --
    (842.0000,-890.0000) .. controls (850.0000,-895.3333) and (858.0000,-902.0000)
    .. (866.0000,-910.0000) -- cycle(1678.0000,-856.0000) .. controls
    (1559.3333,-945.3333) and (1430.6667,-990.0000) .. (1292.0000,-990.0000) ..
    controls (1114.0000,-990.0000) and (962.6667,-927.3333) ..
    (838.0000,-802.0000) .. controls (713.3333,-676.6667) and (651.0000,-525.0000)
    .. (651.0000,-347.0000) .. controls (651.0000,-202.3333) and
    (694.3333,-74.3333) .. (781.0000,37.0000) .. controls (731.6667,-57.0000) and
    (707.0000,-160.6667) .. (707.0000,-274.0000) .. controls (707.0000,-456.6667)
    and (771.0000,-612.3333) .. (899.0000,-741.0000) .. controls
    (1027.0000,-869.6667) and (1182.3333,-934.0000) .. (1365.0000,-934.0000) ..
    controls (1467.6667,-934.0000) and (1572.0000,-908.0000) ..
    (1678.0000,-856.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2060.0000,-1089.0000) --
    (1633.0000,-193.0000) -- (2031.0000,-193.0000) -- (2031.0000,-9.0000) --
    (82.0000,-9.0000) -- (509.0000,-903.0000) -- (142.0000,-903.0000) --
    (142.0000,-1089.0000) -- (760.0000,-1089.0000) -- (330.0000,-194.0000) --
    (732.0000,-194.0000) -- (732.0000,-14.0000) -- (1161.0000,-903.0000) --
    (794.0000,-903.0000) -- (794.0000,-1089.0000) -- (1411.0000,-1089.0000) --
    (981.0000,-193.0000) -- (1383.0000,-193.0000) -- (1383.0000,-14.0000) --
    (1809.0000,-903.0000) -- (1442.0000,-903.0000) -- (1442.0000,-1089.0000) --
    (2060.0000,-1089.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-173.0000) --
    (1445.0000,-216.0000) .. controls (1436.3333,-216.6667) and
    (1431.0000,-217.0000) .. (1429.0000,-217.0000) -- (1396.0000,-216.0000) ..
    controls (1389.3333,-186.0000) and (1386.6667,-143.3333) ..
    (1388.0000,-88.0000) -- (1388.0000,-68.0000) -- (1411.0000,383.0000) ..
    controls (1351.0000,307.6667) and (1291.0000,232.6667) .. (1231.0000,158.0000)
    .. controls (1160.3333,73.3333) and (1095.0000,2.6667) .. (1035.0000,-54.0000)
    -- (644.0000,352.0000) .. controls (690.6667,174.6667) and (724.6667,28.6667)
    .. (746.0000,-86.0000) -- (744.0000,-87.0000) .. controls (736.0000,-85.0000)
    and (709.0000,-75.3333) .. (663.0000,-58.0000) -- (516.0000,-2.0000) ..
    controls (520.6667,-12.6667) and (538.3333,-43.3333) .. (569.0000,-94.0000) ..
    controls (594.3333,-135.3333) and (607.6667,-165.6667) .. (609.0000,-185.0000)
    -- (607.0000,-188.0000) -- (88.0000,-12.0000) .. controls (198.0000,-128.0000)
    and (268.6667,-203.0000) .. (300.0000,-237.0000) .. controls
    (378.6667,-323.0000) and (445.3333,-402.0000) .. (500.0000,-474.0000) ..
    controls (487.3333,-482.6667) and (349.0000,-517.0000) .. (85.0000,-577.0000)
    -- (514.0000,-727.0000) -- (516.0000,-732.0000) .. controls
    (512.0000,-741.3333) and (499.0000,-761.6667) .. (477.0000,-793.0000) ..
    controls (379.6667,-933.0000) and (248.0000,-1089.6667) ..
    (82.0000,-1263.0000) .. controls (206.6667,-1201.0000) and
    (351.0000,-1139.3333) .. (515.0000,-1078.0000) .. controls
    (629.6667,-1035.3333) and (691.0000,-1014.6667) .. (699.0000,-1016.0000) ..
    controls (713.6667,-1152.6667) and (719.0000,-1265.3333) ..
    (715.0000,-1354.0000) .. controls (775.0000,-1286.6667) and
    (868.3333,-1189.3333) .. (995.0000,-1062.0000) .. controls
    (1006.3333,-1070.0000) and (1051.0000,-1141.6667) .. (1129.0000,-1277.0000) ..
    controls (1198.3333,-1397.6667) and (1243.6667,-1479.3333) ..
    (1265.0000,-1522.0000) -- (1297.0000,-1095.0000) -- (1302.0000,-1093.0000) ..
    controls (1312.6667,-1096.3333) and (1338.3333,-1109.3333) ..
    (1379.0000,-1132.0000) .. controls (1547.0000,-1224.6667) and
    (1737.3333,-1353.3333) .. (1950.0000,-1518.0000) .. controls
    (1846.0000,-1364.0000) and (1769.3333,-1248.3333) .. (1720.0000,-1171.0000) ..
    controls (1636.6667,-1041.0000) and (1566.0000,-921.6667) ..
    (1508.0000,-813.0000) .. controls (1552.0000,-799.6667) and
    (1607.3333,-788.3333) .. (1674.0000,-779.0000) .. controls
    (1730.0000,-771.6667) and (1786.0000,-764.3333) .. (1842.0000,-757.0000) ..
    controls (1792.0000,-719.0000) and (1741.6667,-681.0000) ..
    (1691.0000,-643.0000) .. controls (1633.6667,-597.6667) and
    (1586.3333,-556.0000) .. (1549.0000,-518.0000) .. controls
    (1603.6667,-462.0000) and (1674.0000,-401.6667) .. (1760.0000,-337.0000) ..
    controls (1835.3333,-282.3333) and (1910.6667,-227.6667) ..
    (1986.0000,-173.0000) -- cycle(1769.0000,-257.0000) .. controls
    (1714.3333,-298.3333) and (1659.3333,-339.6667) .. (1604.0000,-381.0000) ..
    controls (1542.0000,-429.6667) and (1490.6667,-475.3333) ..
    (1450.0000,-518.0000) .. controls (1481.3333,-561.3333) and
    (1548.0000,-627.6667) .. (1650.0000,-717.0000) .. controls
    (1536.6667,-722.3333) and (1455.3333,-745.0000) .. (1406.0000,-785.0000) ..
    controls (1506.0000,-963.6667) and (1625.3333,-1139.6667) ..
    (1764.0000,-1313.0000) .. controls (1639.3333,-1212.3333) and
    (1486.3333,-1115.0000) .. (1305.0000,-1021.0000) .. controls
    (1270.3333,-1003.0000) and (1251.3333,-994.0000) .. (1248.0000,-994.0000) ..
    controls (1248.6667,-994.0000) and (1246.3333,-995.0000) ..
    (1241.0000,-997.0000) .. controls (1229.0000,-1075.0000) and
    (1223.0000,-1189.0000) .. (1223.0000,-1339.0000) .. controls
    (1181.6667,-1253.0000) and (1114.0000,-1126.6667) .. (1020.0000,-960.0000) ..
    controls (977.3333,-994.0000) and (895.3333,-1072.6667) ..
    (774.0000,-1196.0000) .. controls (774.0000,-1086.0000) and
    (767.6667,-998.0000) .. (755.0000,-932.0000) .. controls (660.3333,-956.0000)
    and (513.6667,-1010.6667) .. (315.0000,-1096.0000) -- (628.0000,-717.0000) ..
    controls (562.0000,-680.3333) and (469.6667,-640.3333) .. (351.0000,-597.0000)
    .. controls (409.6667,-585.0000) and (456.0000,-574.6667) ..
    (490.0000,-566.0000) .. controls (549.3333,-550.6667) and (593.0000,-535.6667)
    .. (621.0000,-521.0000) .. controls (523.0000,-402.3333) and
    (414.0000,-281.0000) .. (294.0000,-157.0000) .. controls (440.0000,-214.3333)
    and (564.3333,-256.0000) .. (667.0000,-282.0000) .. controls
    (695.6667,-289.3333) and (712.0000,-293.0000) .. (716.0000,-293.0000) ..
    controls (717.3333,-293.0000) and (719.0000,-292.6667) .. (721.0000,-292.0000)
    -- (721.0000,-291.0000) .. controls (705.0000,-228.3333) and
    (689.3333,-181.6667) .. (674.0000,-151.0000) .. controls (709.3333,-166.3333)
    and (761.3333,-182.6667) .. (830.0000,-200.0000) -- (832.0000,-198.0000) ..
    controls (821.3333,-122.6667) and (800.0000,-10.6667) .. (768.0000,138.0000)
    .. controls (852.6667,25.3333) and (940.6667,-75.0000) ..
    (1032.0000,-163.0000) .. controls (1146.0000,-62.3333) and (1241.3333,39.0000)
    .. (1318.0000,141.0000) .. controls (1312.6667,71.6667) and
    (1310.0000,34.0000) .. (1310.0000,28.0000) -- (1310.0000,-137.0000) ..
    controls (1310.0000,-192.3333) and (1317.0000,-246.6667) ..
    (1331.0000,-300.0000) -- (1364.0000,-300.0000) .. controls
    (1414.6667,-300.0000) and (1500.3333,-292.6667) .. (1621.0000,-278.0000) ..
    controls (1654.3333,-274.6667) and (1703.6667,-267.6667) ..
    (1769.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1473.0000,-1273.0000) ..
    controls (1473.0000,-1221.0000) and (1472.3333,-1192.0000) ..
    (1471.0000,-1186.0000) .. controls (1445.6667,-1069.3333) and
    (1389.3333,-974.3333) .. (1302.0000,-901.0000) .. controls
    (1295.3333,-895.6667) and (1271.3333,-879.3333) .. (1230.0000,-852.0000) ..
    controls (1077.3333,-752.0000) and (939.0000,-674.6667) ..
    (815.0000,-620.0000) .. controls (701.6667,-570.0000) and (576.3333,-501.6667)
    .. (439.0000,-415.0000) .. controls (417.6667,-401.6667) and
    (298.6667,-322.6667) .. (82.0000,-178.0000) .. controls (86.6667,-208.6667)
    and (96.0000,-253.6667) .. (110.0000,-313.0000) .. controls
    (122.0000,-339.0000) and (139.0000,-378.3333) .. (161.0000,-431.0000) ..
    controls (238.3333,-629.6667) and (345.3333,-836.0000) ..
    (482.0000,-1050.0000) .. controls (484.6667,-1054.0000) and
    (502.6667,-1076.0000) .. (536.0000,-1116.0000) .. controls
    (554.0000,-1140.0000) and (582.6667,-1175.0000) .. (622.0000,-1221.0000) ..
    controls (648.6667,-1243.0000) and (688.6667,-1276.3333) ..
    (742.0000,-1321.0000) .. controls (804.0000,-1375.0000) and
    (878.3333,-1427.0000) .. (965.0000,-1477.0000) .. controls
    (1027.6667,-1513.0000) and (1093.6667,-1531.0000) .. (1163.0000,-1531.0000) ..
    controls (1232.3333,-1531.0000) and (1300.0000,-1505.6667) ..
    (1366.0000,-1455.0000) .. controls (1437.3333,-1401.0000) and
    (1473.0000,-1340.3333) .. (1473.0000,-1273.0000) -- cycle(1990.0000,-196.0000)
    .. controls (1990.0000,-144.0000) and (1982.6667,-102.0000) ..
    (1968.0000,-70.0000) .. controls (1955.3333,-42.0000) and (1929.6667,-8.3333)
    .. (1891.0000,31.0000) .. controls (1881.6667,41.6667) and (1867.0000,56.3333)
    .. (1847.0000,75.0000) .. controls (1845.6667,75.6667) and (1832.0000,81.6667)
    .. (1806.0000,93.0000) .. controls (1788.0000,103.0000) and
    (1760.0000,115.6667) .. (1722.0000,131.0000) .. controls (1661.3333,148.3333)
    and (1613.6667,157.0000) .. (1579.0000,157.0000) -- (1242.0000,157.0000) ..
    controls (1232.0000,157.0000) and (1218.3333,158.6667) .. (1201.0000,162.0000)
    .. controls (1181.0000,166.0000) and (1167.6667,168.3333) ..
    (1161.0000,169.0000) .. controls (1127.6667,171.0000) and (1078.3333,176.6667)
    .. (1013.0000,186.0000) .. controls (1002.3333,188.6667) and
    (928.0000,215.0000) .. (790.0000,265.0000) .. controls (765.3333,273.0000) and
    (729.3333,287.0000) .. (682.0000,307.0000) .. controls (658.6667,321.6667) and
    (624.0000,344.0000) .. (578.0000,374.0000) .. controls (578.0000,370.6667) and
    (577.6667,365.3333) .. (577.0000,358.0000) .. controls (577.0000,351.3333) and
    (577.0000,346.0000) .. (577.0000,342.0000) .. controls (577.0000,266.0000) and
    (651.0000,148.6667) .. (799.0000,-10.0000) .. controls (835.6667,-54.0000) and
    (893.0000,-117.0000) .. (971.0000,-199.0000) .. controls (1011.0000,-235.6667)
    and (1059.6667,-272.3333) .. (1117.0000,-309.0000) .. controls
    (1119.0000,-310.3333) and (1153.0000,-326.6667) .. (1219.0000,-358.0000) ..
    controls (1396.3333,-442.6667) and (1528.0000,-485.0000) ..
    (1614.0000,-485.0000) -- (1655.0000,-485.0000) .. controls
    (1731.0000,-485.0000) and (1783.3333,-479.3333) .. (1812.0000,-468.0000) ..
    controls (1818.0000,-464.0000) and (1827.3333,-458.3333) ..
    (1840.0000,-451.0000) .. controls (1940.0000,-395.0000) and
    (1990.0000,-310.0000) .. (1990.0000,-196.0000) -- cycle(1342.0000,-1254.0000)
    .. controls (1342.0000,-1264.0000) and (1330.3333,-1284.0000) ..
    (1307.0000,-1314.0000) .. controls (1284.3333,-1344.6667) and
    (1268.0000,-1363.0000) .. (1258.0000,-1369.0000) .. controls
    (1229.3333,-1386.3333) and (1203.3333,-1395.0000) .. (1180.0000,-1395.0000) ..
    controls (1142.6667,-1395.0000) and (1097.0000,-1383.3333) ..
    (1043.0000,-1360.0000) .. controls (1027.6667,-1353.3333) and
    (995.6667,-1333.3333) .. (947.0000,-1300.0000) .. controls
    (902.3333,-1272.0000) and (839.3333,-1226.6667) .. (758.0000,-1164.0000) ..
    controls (693.3333,-1102.6667) and (607.0000,-984.3333) ..
    (499.0000,-809.0000) .. controls (456.3333,-739.6667) and (368.3333,-602.6667)
    .. (235.0000,-398.0000) .. controls (268.3333,-418.6667) and
    (317.0000,-451.0000) .. (381.0000,-495.0000) .. controls (414.3333,-524.3333)
    and (466.0000,-565.0000) .. (536.0000,-617.0000) .. controls
    (590.6667,-650.3333) and (675.6667,-696.3333) .. (791.0000,-755.0000) ..
    controls (906.3333,-813.6667) and (991.6667,-860.3333) ..
    (1047.0000,-895.0000) .. controls (1098.3333,-923.0000) and
    (1163.3333,-964.0000) .. (1242.0000,-1018.0000) .. controls
    (1274.0000,-1048.6667) and (1296.6667,-1081.0000) .. (1310.0000,-1115.0000) ..
    controls (1318.6667,-1136.3333) and (1327.6667,-1174.3333) ..
    (1337.0000,-1229.0000) .. controls (1340.3333,-1247.6667) and
    (1342.0000,-1256.0000) .. (1342.0000,-1254.0000) -- cycle(1854.0000,-188.0000)
    .. controls (1854.0000,-228.6667) and (1850.3333,-256.0000) ..
    (1843.0000,-270.0000) .. controls (1816.3333,-319.3333) and
    (1769.3333,-344.0000) .. (1702.0000,-344.0000) .. controls
    (1694.0000,-344.0000) and (1682.3333,-344.0000) .. (1667.0000,-344.0000) ..
    controls (1651.6667,-343.3333) and (1640.0000,-343.0000) ..
    (1632.0000,-343.0000) .. controls (1594.6667,-343.0000) and
    (1539.6667,-332.0000) .. (1467.0000,-310.0000) .. controls
    (1442.3333,-300.0000) and (1405.3333,-285.0000) .. (1356.0000,-265.0000) ..
    controls (1286.6667,-238.3333) and (1228.6667,-210.6667) ..
    (1182.0000,-182.0000) .. controls (1124.0000,-146.0000) and
    (1061.3333,-96.6667) .. (994.0000,-34.0000) .. controls (937.3333,22.6667) and
    (880.6667,79.0000) .. (824.0000,135.0000) .. controls (858.0000,118.3333) and
    (910.6667,96.0000) .. (982.0000,68.0000) .. controls (1060.6667,44.6667) and
    (1115.3333,33.0000) .. (1146.0000,33.0000) -- (1486.0000,33.0000) .. controls
    (1553.3333,33.0000) and (1625.0000,22.3333) .. (1701.0000,1.0000) .. controls
    (1732.3333,-7.6667) and (1763.3333,-26.6667) .. (1794.0000,-56.0000) ..
    controls (1827.3333,-87.3333) and (1846.6667,-118.0000) ..
    (1852.0000,-148.0000) .. controls (1853.3333,-155.3333) and
    (1854.0000,-168.6667) .. (1854.0000,-188.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (680.0000,58.0000) .. controls
    (680.0000,150.0000) and (653.0000,223.3333) .. (599.0000,278.0000) .. controls
    (545.6667,333.3333) and (473.0000,361.0000) .. (381.0000,361.0000) .. controls
    (289.6667,361.0000) and (217.0000,333.3333) .. (163.0000,278.0000) .. controls
    (109.0000,223.3333) and (82.0000,150.0000) .. (82.0000,58.0000) .. controls
    (82.0000,-34.6667) and (100.3333,-160.3333) .. (137.0000,-319.0000) ..
    controls (167.6667,-444.3333) and (198.6667,-570.0000) .. (230.0000,-696.0000)
    .. controls (292.0000,-964.0000) and (343.0000,-1246.3333) ..
    (383.0000,-1543.0000) .. controls (401.6667,-1352.3333) and
    (440.6667,-1123.3333) .. (500.0000,-856.0000) .. controls (551.3333,-629.3333)
    and (602.6667,-402.6667) .. (654.0000,-176.0000) .. controls
    (671.3333,-94.0000) and (680.0000,-16.0000) .. (680.0000,58.0000) --
    cycle(602.0000,37.0000) .. controls (602.0000,-35.0000) and
    (591.0000,-118.6667) .. (569.0000,-214.0000) .. controls (548.3333,-295.3333)
    and (527.3333,-377.0000) .. (506.0000,-459.0000) .. controls
    (442.0000,-719.6667) and (401.0000,-937.0000) .. (383.0000,-1111.0000) ..
    controls (368.3333,-1011.6667) and (342.3333,-863.0000) ..
    (305.0000,-665.0000) .. controls (273.6667,-543.6667) and (242.6667,-422.0000)
    .. (212.0000,-300.0000) .. controls (176.6667,-152.6667) and
    (159.0000,-30.3333) .. (159.0000,67.0000) .. controls (159.0000,77.6667) and
    (159.6667,86.0000) .. (161.0000,92.0000) .. controls (190.3333,217.3333) and
    (263.6667,280.0000) .. (381.0000,280.0000) .. controls (453.0000,280.0000) and
    (508.6667,257.0000) .. (548.0000,211.0000) .. controls (584.0000,168.3333) and
    (602.0000,110.3333) .. (602.0000,37.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1910.0000,-589.0000) ..
    controls (1910.0000,-489.0000) and (1874.0000,-403.3333) ..
    (1802.0000,-332.0000) .. controls (1730.6667,-261.3333) and
    (1644.6667,-226.0000) .. (1544.0000,-226.0000) .. controls
    (1536.0000,-226.0000) and (1510.3333,-228.3333) .. (1467.0000,-233.0000) ..
    controls (1517.6667,-206.3333) and (1559.3333,-169.0000) ..
    (1592.0000,-121.0000) .. controls (1627.3333,-69.6667) and
    (1645.0000,-16.6667) .. (1645.0000,38.0000) .. controls (1645.0000,127.3333)
    and (1610.0000,197.3333) .. (1540.0000,248.0000) .. controls
    (1478.0000,294.0000) and (1400.6667,317.0000) .. (1308.0000,317.0000) ..
    controls (1269.3333,317.0000) and (1235.3333,313.6667) .. (1206.0000,307.0000)
    .. controls (1192.6667,302.3333) and (1173.0000,295.6667) ..
    (1147.0000,287.0000) .. controls (1126.3333,281.0000) and (1110.0000,274.3333)
    .. (1098.0000,267.0000) .. controls (1072.6667,251.6667) and
    (1047.0000,228.6667) .. (1021.0000,198.0000) .. controls (991.6667,162.0000)
    and (977.0000,132.0000) .. (977.0000,108.0000) .. controls (977.0000,72.6667)
    and (996.3333,55.0000) .. (1035.0000,55.0000) .. controls (1053.0000,55.0000)
    and (1070.6667,69.0000) .. (1088.0000,97.0000) .. controls
    (1110.6667,133.0000) and (1124.6667,153.3333) .. (1130.0000,158.0000) ..
    controls (1180.0000,199.3333) and (1241.3333,220.0000) .. (1314.0000,220.0000)
    .. controls (1376.6667,220.0000) and (1428.3333,205.0000) ..
    (1469.0000,175.0000) .. controls (1513.6667,141.0000) and (1536.0000,93.6667)
    .. (1536.0000,33.0000) .. controls (1536.0000,12.3333) and
    (1529.3333,-18.0000) .. (1516.0000,-58.0000) .. controls (1492.0000,-130.6667)
    and (1431.0000,-188.6667) .. (1333.0000,-232.0000) .. controls
    (1323.0000,-235.3333) and (1308.6667,-240.6667) .. (1290.0000,-248.0000) ..
    controls (1266.6667,-258.0000) and (1255.0000,-274.3333) ..
    (1255.0000,-297.0000) .. controls (1255.0000,-326.3333) and
    (1273.3333,-341.0000) .. (1310.0000,-341.0000) .. controls
    (1310.6667,-341.0000) and (1336.3333,-335.3333) .. (1387.0000,-324.0000) ..
    controls (1437.6667,-312.6667) and (1484.6667,-307.0000) ..
    (1528.0000,-307.0000) .. controls (1600.6667,-307.0000) and
    (1664.3333,-336.0000) .. (1719.0000,-394.0000) .. controls
    (1773.6667,-452.6667) and (1801.0000,-518.3333) .. (1801.0000,-591.0000) ..
    controls (1801.0000,-659.6667) and (1774.3333,-723.6667) ..
    (1721.0000,-783.0000) .. controls (1665.6667,-844.3333) and
    (1604.3333,-875.0000) .. (1537.0000,-875.0000) .. controls
    (1489.6667,-875.0000) and (1443.0000,-869.6667) .. (1397.0000,-859.0000) ..
    controls (1342.3333,-846.3333) and (1313.3333,-840.0000) ..
    (1310.0000,-840.0000) .. controls (1273.3333,-840.0000) and
    (1255.0000,-854.0000) .. (1255.0000,-882.0000) .. controls
    (1255.0000,-894.6667) and (1258.6667,-905.6667) .. (1266.0000,-915.0000) ..
    controls (1298.0000,-929.6667) and (1338.3333,-948.6667) ..
    (1387.0000,-972.0000) .. controls (1427.6667,-995.3333) and
    (1462.6667,-1030.3333) .. (1492.0000,-1077.0000) .. controls
    (1521.3333,-1123.6667) and (1536.0000,-1169.6667) .. (1536.0000,-1215.0000) ..
    controls (1536.0000,-1275.6667) and (1513.6667,-1322.3333) ..
    (1469.0000,-1355.0000) .. controls (1429.6667,-1384.3333) and
    (1378.6667,-1399.0000) .. (1316.0000,-1399.0000) .. controls
    (1217.3333,-1399.0000) and (1146.3333,-1369.0000) .. (1103.0000,-1309.0000) ..
    controls (1097.6667,-1295.6667) and (1087.3333,-1277.0000) ..
    (1072.0000,-1253.0000) .. controls (1062.6667,-1242.3333) and
    (1050.3333,-1237.0000) .. (1035.0000,-1237.0000) .. controls
    (996.3333,-1237.0000) and (977.0000,-1254.0000) .. (977.0000,-1288.0000) ..
    controls (977.0000,-1303.3333) and (986.0000,-1325.3333) ..
    (1004.0000,-1354.0000) .. controls (1064.6667,-1450.6667) and
    (1166.6667,-1499.0000) .. (1310.0000,-1499.0000) .. controls
    (1401.3333,-1499.0000) and (1478.3333,-1475.3333) .. (1541.0000,-1428.0000) ..
    controls (1610.3333,-1375.3333) and (1645.0000,-1304.6667) ..
    (1645.0000,-1216.0000) .. controls (1645.0000,-1163.3333) and
    (1627.3333,-1111.0000) .. (1592.0000,-1059.0000) .. controls
    (1558.0000,-1009.6667) and (1516.3333,-972.6667) .. (1467.0000,-948.0000) ..
    controls (1474.3333,-948.0000) and (1486.3333,-949.3333) ..
    (1503.0000,-952.0000) .. controls (1520.3333,-954.6667) and
    (1533.3333,-956.0000) .. (1542.0000,-956.0000) .. controls
    (1642.0000,-956.0000) and (1728.3333,-919.6667) .. (1801.0000,-847.0000) ..
    controls (1873.6667,-775.0000) and (1910.0000,-689.0000) ..
    (1910.0000,-589.0000) -- cycle(912.0000,-861.0000) .. controls
    (912.0000,-826.3333) and (896.6667,-809.0000) .. (866.0000,-809.0000) --
    (127.0000,-809.0000) .. controls (115.6667,-809.0000) and (105.3333,-814.6667)
    .. (96.0000,-826.0000) .. controls (86.6667,-837.3333) and (82.0000,-849.0000)
    .. (82.0000,-861.0000) .. controls (82.0000,-897.0000) and
    (100.3333,-915.0000) .. (137.0000,-915.0000) -- (860.0000,-915.0000) ..
    controls (894.6667,-915.0000) and (912.0000,-897.0000) .. (912.0000,-861.0000)
    -- cycle(912.0000,-311.0000) .. controls (912.0000,-277.0000) and
    (896.6667,-260.0000) .. (866.0000,-260.0000) -- (127.0000,-260.0000) ..
    controls (115.6667,-260.0000) and (105.3333,-265.3333) .. (96.0000,-276.0000)
    .. controls (86.6667,-287.3333) and (82.0000,-299.0000) .. (82.0000,-311.0000)
    .. controls (82.0000,-347.6667) and (100.3333,-366.0000) ..
    (137.0000,-366.0000) -- (860.0000,-366.0000) .. controls (894.6667,-366.0000)
    and (912.0000,-347.6667) .. (912.0000,-311.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1245.0000,-1510.0000) ..
    controls (1211.0000,-1502.6667) and (1179.6667,-1485.6667) ..
    (1151.0000,-1459.0000) .. controls (1119.6667,-1429.6667) and
    (1104.0000,-1399.0000) .. (1104.0000,-1367.0000) .. controls
    (1104.0000,-1337.6667) and (1121.6667,-1300.0000) .. (1157.0000,-1254.0000) ..
    controls (1193.0000,-1208.6667) and (1211.0000,-1175.3333) ..
    (1211.0000,-1154.0000) .. controls (1211.0000,-1124.0000) and
    (1187.6667,-1097.3333) .. (1141.0000,-1074.0000) .. controls
    (1161.0000,-1096.0000) and (1171.0000,-1115.6667) .. (1171.0000,-1133.0000) ..
    controls (1171.0000,-1158.3333) and (1152.0000,-1191.0000) ..
    (1114.0000,-1231.0000) .. controls (1076.0000,-1271.0000) and
    (1057.0000,-1322.3333) .. (1057.0000,-1385.0000) .. controls
    (1057.0000,-1429.0000) and (1078.6667,-1462.0000) .. (1122.0000,-1484.0000) ..
    controls (1155.3333,-1501.3333) and (1196.3333,-1510.0000) ..
    (1245.0000,-1510.0000) -- cycle(937.0000,-1070.0000) .. controls
    (937.0000,-1019.3333) and (921.0000,-985.0000) .. (889.0000,-967.0000) ..
    controls (839.6667,-939.0000) and (809.3333,-917.0000) .. (798.0000,-901.0000)
    .. controls (798.6667,-878.3333) and (817.0000,-856.6667) ..
    (853.0000,-836.0000) .. controls (818.3333,-842.0000) and (797.6667,-846.3333)
    .. (791.0000,-849.0000) .. controls (771.6667,-858.3333) and
    (762.0000,-875.3333) .. (762.0000,-900.0000) .. controls (762.0000,-928.6667)
    and (783.0000,-955.6667) .. (825.0000,-981.0000) .. controls
    (867.0000,-1006.3333) and (887.6667,-1030.6667) .. (887.0000,-1054.0000) ..
    controls (849.0000,-1074.0000) and (811.3333,-1093.6667) ..
    (774.0000,-1113.0000) .. controls (732.0000,-1136.3333) and
    (711.0000,-1170.6667) .. (711.0000,-1216.0000) .. controls
    (711.0000,-1288.6667) and (747.6667,-1325.0000) .. (821.0000,-1325.0000) ..
    controls (885.6667,-1325.0000) and (918.0000,-1302.0000) ..
    (918.0000,-1256.0000) .. controls (918.0000,-1227.3333) and
    (902.3333,-1213.0000) .. (871.0000,-1213.0000) .. controls
    (860.3333,-1213.0000) and (852.3333,-1216.0000) .. (847.0000,-1222.0000) ..
    controls (871.6667,-1219.3333) and (884.0000,-1230.6667) ..
    (884.0000,-1256.0000) .. controls (884.0000,-1283.3333) and
    (866.6667,-1297.0000) .. (832.0000,-1297.0000) .. controls
    (784.6667,-1297.0000) and (761.0000,-1268.3333) .. (761.0000,-1211.0000) ..
    controls (761.0000,-1180.3333) and (790.3333,-1153.0000) ..
    (849.0000,-1129.0000) .. controls (907.6667,-1105.6667) and
    (937.0000,-1086.0000) .. (937.0000,-1070.0000) -- cycle(1749.0000,79.0000) ..
    controls (1749.0000,185.0000) and (1620.0000,262.6667) .. (1362.0000,312.0000)
    .. controls (1197.3333,343.3333) and (1023.6667,359.0000) ..
    (841.0000,359.0000) -- (668.0000,359.0000) .. controls (471.3333,359.0000) and
    (332.6667,337.0000) .. (252.0000,293.0000) .. controls (138.6667,231.0000) and
    (82.0000,110.0000) .. (82.0000,-70.0000) .. controls (82.0000,-124.6667) and
    (113.6667,-174.3333) .. (177.0000,-219.0000) .. controls (232.3333,-250.3333)
    and (287.3333,-281.3333) .. (342.0000,-312.0000) -- (337.0000,-360.0000) --
    (345.0000,-380.0000) .. controls (342.3333,-392.0000) and (341.0000,-405.0000)
    .. (341.0000,-419.0000) .. controls (341.0000,-484.3333) and
    (376.0000,-538.3333) .. (446.0000,-581.0000) .. controls (507.3333,-618.3333)
    and (572.6667,-637.0000) .. (642.0000,-637.0000) .. controls
    (672.0000,-637.0000) and (716.6667,-633.3333) .. (776.0000,-626.0000) ..
    controls (836.0000,-618.6667) and (881.0000,-615.0000) .. (911.0000,-615.0000)
    .. controls (940.3333,-615.0000) and (979.3333,-636.0000) ..
    (1028.0000,-678.0000) .. controls (1076.6667,-720.6667) and
    (1101.0000,-756.3333) .. (1101.0000,-785.0000) .. controls
    (1101.0000,-819.0000) and (1091.6667,-841.3333) .. (1073.0000,-852.0000) ..
    controls (1046.3333,-867.3333) and (1030.3333,-880.3333) ..
    (1025.0000,-891.0000) .. controls (985.6667,-879.6667) and
    (968.0000,-859.3333) .. (972.0000,-830.0000) -- (962.0000,-830.0000) ..
    controls (952.6667,-846.6667) and (948.0000,-856.6667) .. (948.0000,-860.0000)
    .. controls (948.0000,-921.3333) and (1008.0000,-952.0000) ..
    (1128.0000,-952.0000) .. controls (1204.6667,-952.0000) and
    (1266.3333,-921.0000) .. (1313.0000,-859.0000) .. controls
    (1355.0000,-803.0000) and (1376.0000,-735.3333) .. (1376.0000,-656.0000) ..
    controls (1376.0000,-610.0000) and (1364.6667,-570.6667) ..
    (1342.0000,-538.0000) .. controls (1468.6667,-536.0000) and
    (1535.0000,-463.6667) .. (1541.0000,-321.0000) .. controls
    (1609.0000,-300.3333) and (1662.3333,-245.3333) .. (1701.0000,-156.0000) ..
    controls (1733.0000,-82.0000) and (1749.0000,-3.6667) .. (1749.0000,79.0000)
    -- cycle(1465.0000,-382.0000) .. controls (1465.0000,-416.0000) and
    (1447.6667,-443.3333) .. (1413.0000,-464.0000) .. controls
    (1383.6667,-481.3333) and (1351.0000,-490.0000) .. (1315.0000,-490.0000) ..
    controls (1272.3333,-490.0000) and (1239.0000,-488.6667) ..
    (1215.0000,-486.0000) .. controls (1197.0000,-460.0000) and
    (1180.0000,-447.0000) .. (1164.0000,-447.0000) -- (1143.0000,-469.0000) --
    (947.0000,-469.0000) .. controls (939.0000,-475.0000) and (928.0000,-481.3333)
    .. (914.0000,-488.0000) -- (934.0000,-502.0000) -- (965.0000,-490.0000) ..
    controls (979.6667,-496.6667) and (991.0000,-506.6667) .. (999.0000,-520.0000)
    -- (1014.0000,-521.0000) -- (1038.0000,-508.0000) .. controls
    (1057.3333,-515.3333) and (1097.3333,-532.0000) .. (1158.0000,-558.0000) ..
    controls (1169.3333,-575.3333) and (1188.6667,-583.6667) ..
    (1216.0000,-583.0000) -- (1235.0000,-621.0000) -- (1220.0000,-629.0000) --
    (1220.0000,-657.0000) .. controls (1224.0000,-663.0000) and
    (1230.6667,-666.3333) .. (1240.0000,-667.0000) .. controls
    (1247.3333,-667.6667) and (1255.0000,-668.0000) .. (1263.0000,-668.0000) --
    (1241.0000,-690.0000) -- (1241.0000,-717.0000) -- (1278.0000,-742.0000) --
    (1264.0000,-764.0000) -- (1268.0000,-783.0000) .. controls
    (1250.0000,-819.6667) and (1232.0000,-856.0000) .. (1214.0000,-892.0000) ..
    controls (1196.6667,-913.3333) and (1156.6667,-924.0000) ..
    (1094.0000,-924.0000) .. controls (1072.0000,-924.0000) and
    (1057.0000,-919.0000) .. (1049.0000,-909.0000) .. controls
    (1106.3333,-892.3333) and (1135.0000,-856.6667) .. (1135.0000,-802.0000) ..
    controls (1135.0000,-744.6667) and (1107.0000,-692.0000) ..
    (1051.0000,-644.0000) .. controls (995.0000,-596.6667) and
    (938.0000,-573.0000) .. (880.0000,-573.0000) .. controls (854.0000,-573.0000)
    and (814.6667,-576.0000) .. (762.0000,-582.0000) .. controls
    (710.0000,-588.0000) and (671.0000,-591.0000) .. (645.0000,-591.0000) ..
    controls (561.6667,-591.0000) and (500.3333,-579.3333) .. (461.0000,-556.0000)
    .. controls (409.0000,-525.3333) and (383.0000,-471.3333) ..
    (383.0000,-394.0000) .. controls (383.0000,-340.6667) and (423.0000,-293.0000)
    .. (503.0000,-251.0000) .. controls (572.3333,-215.0000) and
    (636.6667,-197.0000) .. (696.0000,-197.0000) .. controls (718.0000,-197.0000)
    and (750.3333,-201.6667) .. (793.0000,-211.0000) .. controls
    (835.6667,-220.3333) and (867.6667,-225.0000) .. (889.0000,-225.0000) --
    (910.0000,-243.0000) .. controls (933.3333,-236.3333) and (946.0000,-233.0000)
    .. (948.0000,-233.0000) .. controls (955.3333,-233.0000) and
    (966.0000,-233.6667) .. (980.0000,-235.0000) .. controls (994.6667,-236.3333)
    and (1005.3333,-237.0000) .. (1012.0000,-237.0000) -- (1009.0000,-256.0000) --
    (1034.0000,-276.0000) .. controls (1061.3333,-268.0000) and
    (1073.3333,-257.0000) .. (1070.0000,-243.0000) -- (1082.0000,-243.0000) ..
    controls (1086.6667,-243.0000) and (1093.0000,-245.3333) ..
    (1101.0000,-250.0000) .. controls (1109.0000,-255.3333) and
    (1115.3333,-258.0000) .. (1120.0000,-258.0000) .. controls
    (1144.0000,-258.0000) and (1153.0000,-248.0000) .. (1147.0000,-228.0000) --
    (1168.0000,-218.0000) .. controls (1189.3333,-226.0000) and
    (1230.6667,-230.0000) .. (1292.0000,-230.0000) .. controls
    (1296.0000,-230.0000) and (1305.6667,-236.0000) .. (1321.0000,-248.0000) ..
    controls (1337.0000,-260.0000) and (1357.3333,-264.6667) ..
    (1382.0000,-262.0000) -- (1375.0000,-284.0000) -- (1387.0000,-303.0000) --
    (1417.0000,-305.0000) .. controls (1421.0000,-317.0000) and
    (1429.0000,-334.0000) .. (1441.0000,-356.0000) .. controls
    (1457.0000,-358.6667) and (1465.0000,-367.3333) .. (1465.0000,-382.0000) --
    cycle(1672.0000,-74.0000) .. controls (1672.0000,-124.6667) and
    (1626.6667,-182.0000) .. (1536.0000,-246.0000) .. controls
    (1469.3333,-156.0000) and (1396.6667,-111.0000) .. (1318.0000,-111.0000) ..
    controls (1288.0000,-111.0000) and (1244.3333,-120.0000) ..
    (1187.0000,-138.0000) .. controls (1130.3333,-156.6667) and
    (1087.0000,-166.0000) .. (1057.0000,-166.0000) .. controls
    (1023.0000,-166.0000) and (972.0000,-161.3333) .. (904.0000,-152.0000) ..
    controls (836.0000,-142.6667) and (785.0000,-138.0000) .. (751.0000,-138.0000)
    .. controls (657.0000,-138.0000) and (587.0000,-145.6667) ..
    (541.0000,-161.0000) .. controls (485.0000,-179.0000) and (424.0000,-218.3333)
    .. (358.0000,-279.0000) .. controls (298.6667,-273.0000) and
    (247.6667,-238.0000) .. (205.0000,-174.0000) .. controls (166.3333,-116.0000)
    and (147.0000,-55.6667) .. (147.0000,7.0000) .. controls (147.0000,125.0000)
    and (202.6667,204.0000) .. (314.0000,244.0000) .. controls (380.0000,268.0000)
    and (485.3333,280.0000) .. (630.0000,280.0000) .. controls (642.6667,280.0000)
    and (678.3333,273.6667) .. (737.0000,261.0000) -- (763.0000,234.0000) ..
    controls (778.3333,234.6667) and (791.0000,239.6667) .. (801.0000,249.0000) ..
    controls (811.6667,242.3333) and (827.0000,239.0000) .. (847.0000,239.0000) ..
    controls (859.6667,239.0000) and (872.0000,240.3333) .. (884.0000,243.0000) ..
    controls (885.3333,224.3333) and (910.3333,209.3333) .. (959.0000,198.0000) --
    (988.0000,219.0000) -- (1007.0000,219.0000) -- (1050.0000,191.0000) ..
    controls (1079.3333,191.0000) and (1100.0000,196.3333) .. (1112.0000,207.0000)
    .. controls (1116.6667,233.0000) and (1127.3333,246.0000) ..
    (1144.0000,246.0000) .. controls (1148.0000,245.3333) and (1153.0000,244.3333)
    .. (1159.0000,243.0000) -- (1158.0000,224.0000) -- (1177.0000,198.0000) --
    (1206.0000,202.0000) -- (1215.0000,219.0000) .. controls (1223.0000,219.0000)
    and (1227.0000,219.0000) .. (1227.0000,219.0000) -- (1298.0000,197.0000) ..
    controls (1306.6667,155.0000) and (1327.3333,134.0000) .. (1360.0000,134.0000)
    .. controls (1371.3333,134.0000) and (1384.6667,136.6667) ..
    (1400.0000,142.0000) -- (1484.0000,84.0000) .. controls (1495.3333,84.0000)
    and (1505.0000,86.0000) .. (1513.0000,90.0000) .. controls (1524.3333,94.6667)
    and (1529.6667,102.0000) .. (1529.0000,112.0000) -- (1544.0000,108.0000) --
    (1548.0000,74.0000) -- (1576.0000,59.0000) -- (1601.0000,17.0000) --
    (1635.0000,26.0000) .. controls (1639.6667,6.0000) and (1649.6667,-7.3333) ..
    (1665.0000,-14.0000) .. controls (1669.6667,-33.3333) and (1672.0000,-53.3333)
    .. (1672.0000,-74.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1155.0000,-1338.0000) ..
    controls (1155.0000,-1335.3333) and (1154.6667,-1331.0000) ..
    (1154.0000,-1325.0000) .. controls (1147.3333,-1318.3333) and
    (1141.6667,-1315.0000) .. (1137.0000,-1315.0000) .. controls
    (1134.3333,-1315.0000) and (1131.0000,-1316.3333) .. (1127.0000,-1319.0000) ..
    controls (1123.0000,-1321.6667) and (1120.0000,-1323.0000) ..
    (1118.0000,-1323.0000) .. controls (1118.0000,-1333.0000) and
    (1115.0000,-1347.3333) .. (1109.0000,-1366.0000) .. controls
    (1097.6667,-1383.3333) and (1075.6667,-1390.6667) .. (1043.0000,-1388.0000) ..
    controls (1049.6667,-1402.6667) and (1062.6667,-1410.0000) ..
    (1082.0000,-1410.0000) .. controls (1130.6667,-1410.0000) and
    (1155.0000,-1386.0000) .. (1155.0000,-1338.0000) --
    cycle(1009.0000,-1303.0000) .. controls (1009.0000,-1295.0000) and
    (1004.6667,-1286.6667) .. (996.0000,-1278.0000) -- (982.0000,-1278.0000) ..
    controls (974.0000,-1316.0000) and (949.6667,-1332.6667) ..
    (909.0000,-1328.0000) -- (909.0000,-1346.0000) .. controls
    (921.6667,-1352.6667) and (934.0000,-1356.0000) .. (946.0000,-1356.0000) ..
    controls (959.3333,-1356.0000) and (973.0000,-1350.3333) ..
    (987.0000,-1339.0000) .. controls (1001.6667,-1327.6667) and
    (1009.0000,-1315.6667) .. (1009.0000,-1303.0000) -- cycle(2018.0000,-558.0000)
    .. controls (1984.0000,-574.0000) and (1950.0000,-589.6667) ..
    (1916.0000,-605.0000) .. controls (1888.6667,-615.6667) and
    (1848.0000,-621.0000) .. (1794.0000,-621.0000) -- (1719.0000,-621.0000) ..
    controls (1619.6667,-621.0000) and (1526.3333,-602.6667) ..
    (1439.0000,-566.0000) .. controls (1435.0000,-564.6667) and
    (1422.6667,-557.0000) .. (1402.0000,-543.0000) .. controls
    (1387.3333,-533.6667) and (1374.3333,-529.0000) .. (1363.0000,-529.0000) ..
    controls (1353.0000,-529.0000) and (1339.6667,-531.0000) ..
    (1323.0000,-535.0000) .. controls (1303.0000,-540.3333) and
    (1290.0000,-543.3333) .. (1284.0000,-544.0000) .. controls
    (1246.0000,-549.3333) and (1199.0000,-552.0000) .. (1143.0000,-552.0000) ..
    controls (1085.0000,-552.0000) and (1043.0000,-549.3333) ..
    (1017.0000,-544.0000) .. controls (1013.0000,-543.3333) and
    (997.3333,-536.6667) .. (970.0000,-524.0000) .. controls (942.6667,-511.3333)
    and (902.0000,-489.6667) .. (848.0000,-459.0000) .. controls
    (800.6667,-419.0000) and (753.0000,-379.0000) .. (705.0000,-339.0000) ..
    controls (631.0000,-277.6667) and (584.6667,-247.0000) .. (566.0000,-247.0000)
    -- (551.0000,-247.0000) -- (551.0000,-258.0000) .. controls
    (580.3333,-284.6667) and (624.3333,-324.6667) .. (683.0000,-378.0000) ..
    controls (710.3333,-412.0000) and (756.0000,-459.0000) .. (820.0000,-519.0000)
    .. controls (820.6667,-526.3333) and (822.3333,-538.0000) ..
    (825.0000,-554.0000) .. controls (828.3333,-570.0000) and (830.0000,-582.3333)
    .. (830.0000,-591.0000) -- (830.0000,-927.0000) .. controls
    (830.0000,-943.6667) and (834.0000,-966.6667) .. (842.0000,-996.0000) ..
    controls (852.0000,-1030.6667) and (857.6667,-1053.6667) ..
    (859.0000,-1065.0000) .. controls (833.6667,-1071.6667) and
    (813.0000,-1084.3333) .. (797.0000,-1103.0000) .. controls
    (769.0000,-1135.6667) and (755.0000,-1161.0000) .. (755.0000,-1179.0000) --
    (755.0000,-1227.0000) -- (764.0000,-1226.0000) .. controls
    (808.6667,-1158.0000) and (847.3333,-1124.0000) .. (880.0000,-1124.0000) --
    (894.0000,-1124.0000) .. controls (895.3333,-1142.6667) and
    (897.0000,-1161.3333) .. (899.0000,-1180.0000) .. controls
    (901.0000,-1198.6667) and (911.0000,-1214.3333) .. (929.0000,-1227.0000) --
    (949.0000,-1224.0000) .. controls (933.6667,-1186.6667) and
    (926.0000,-1148.6667) .. (926.0000,-1110.0000) .. controls
    (926.0000,-1060.0000) and (949.0000,-1035.0000) .. (995.0000,-1035.0000) ..
    controls (1006.3333,-1035.0000) and (1018.3333,-1042.3333) ..
    (1031.0000,-1057.0000) .. controls (1031.0000,-1123.6667) and
    (1031.0000,-1157.6667) .. (1031.0000,-1159.0000) .. controls
    (1034.3333,-1197.0000) and (1045.6667,-1228.3333) .. (1065.0000,-1253.0000) --
    (1065.0000,-1060.0000) .. controls (1069.6667,-1052.0000) and
    (1079.0000,-1048.0000) .. (1093.0000,-1048.0000) .. controls
    (1103.0000,-1048.0000) and (1114.0000,-1053.3333) .. (1126.0000,-1064.0000) ..
    controls (1138.6667,-1074.6667) and (1145.0000,-1084.6667) ..
    (1145.0000,-1094.0000) -- (1145.0000,-1229.0000) .. controls
    (1145.0000,-1245.0000) and (1156.0000,-1262.3333) .. (1178.0000,-1281.0000) --
    (1176.0000,-1087.0000) .. controls (1176.0000,-1080.3333) and
    (1173.0000,-1067.0000) .. (1167.0000,-1047.0000) -- (1169.0000,-1045.0000) ..
    controls (1198.3333,-1045.0000) and (1225.3333,-1053.0000) ..
    (1250.0000,-1069.0000) .. controls (1278.0000,-1087.6667) and
    (1292.0000,-1110.6667) .. (1292.0000,-1138.0000) .. controls
    (1292.0000,-1148.6667) and (1288.6667,-1164.3333) .. (1282.0000,-1185.0000) ..
    controls (1276.0000,-1205.6667) and (1273.0000,-1221.3333) ..
    (1273.0000,-1232.0000) .. controls (1273.0000,-1238.6667) and
    (1276.6667,-1279.6667) .. (1284.0000,-1355.0000) -- (1295.0000,-1366.0000) --
    (1324.0000,-1140.0000) .. controls (1324.6667,-1134.6667) and
    (1325.0000,-1131.3333) .. (1325.0000,-1130.0000) .. controls
    (1325.0000,-1106.6667) and (1317.3333,-1089.3333) .. (1302.0000,-1078.0000) ..
    controls (1321.3333,-1062.6667) and (1336.0000,-1055.0000) ..
    (1346.0000,-1055.0000) .. controls (1362.6667,-1055.0000) and
    (1381.3333,-1072.0000) .. (1402.0000,-1106.0000) .. controls
    (1421.3333,-1137.3333) and (1431.0000,-1162.3333) .. (1431.0000,-1181.0000) ..
    controls (1431.0000,-1197.6667) and (1419.6667,-1221.3333) ..
    (1397.0000,-1252.0000) .. controls (1373.0000,-1285.3333) and
    (1359.3333,-1312.3333) .. (1356.0000,-1333.0000) .. controls
    (1354.6667,-1351.0000) and (1351.0000,-1378.0000) .. (1345.0000,-1414.0000) ..
    controls (1335.0000,-1446.6667) and (1316.3333,-1463.0000) ..
    (1289.0000,-1463.0000) .. controls (1272.3333,-1463.0000) and
    (1260.0000,-1454.0000) .. (1252.0000,-1436.0000) .. controls
    (1256.0000,-1422.0000) and (1258.0000,-1406.3333) .. (1258.0000,-1389.0000) ..
    controls (1258.0000,-1386.3333) and (1257.6667,-1381.0000) ..
    (1257.0000,-1373.0000) .. controls (1249.6667,-1370.3333) and
    (1245.6667,-1369.0000) .. (1245.0000,-1369.0000) .. controls
    (1239.0000,-1369.0000) and (1234.0000,-1372.6667) .. (1230.0000,-1380.0000) ..
    controls (1231.3333,-1385.3333) and (1232.0000,-1390.0000) ..
    (1232.0000,-1394.0000) .. controls (1232.0000,-1437.3333) and
    (1193.6667,-1459.0000) .. (1117.0000,-1459.0000) .. controls
    (996.3333,-1459.0000) and (922.3333,-1456.0000) .. (895.0000,-1450.0000) ..
    controls (868.3333,-1444.0000) and (835.6667,-1431.0000) ..
    (797.0000,-1411.0000) .. controls (752.3333,-1389.0000) and
    (724.6667,-1369.0000) .. (714.0000,-1351.0000) .. controls
    (710.0000,-1333.6667) and (702.3333,-1308.6667) .. (691.0000,-1276.0000) ..
    controls (686.3333,-1266.0000) and (677.3333,-1254.0000) ..
    (664.0000,-1240.0000) .. controls (658.0000,-1234.0000) and
    (655.0000,-1217.6667) .. (655.0000,-1191.0000) .. controls
    (655.0000,-1171.0000) and (629.6667,-1131.0000) .. (579.0000,-1071.0000) ..
    controls (544.3333,-1032.3333) and (509.6667,-993.6667) ..
    (475.0000,-955.0000) .. controls (450.3333,-927.0000) and (416.0000,-883.0000)
    .. (372.0000,-823.0000) .. controls (321.3333,-735.6667) and
    (279.3333,-646.6667) .. (246.0000,-556.0000) .. controls (246.0000,-555.3333)
    and (242.3333,-534.3333) .. (235.0000,-493.0000) .. controls
    (227.0000,-437.0000) and (213.3333,-353.3333) .. (194.0000,-242.0000) ..
    controls (192.0000,-232.6667) and (184.3333,-210.6667) .. (171.0000,-176.0000)
    .. controls (157.6667,-142.0000) and (151.0000,-122.6667) ..
    (151.0000,-118.0000) .. controls (151.0000,-111.3333) and (156.3333,-100.6667)
    .. (167.0000,-86.0000) .. controls (204.3333,-35.3333) and (253.3333,4.3333)
    .. (314.0000,33.0000) .. controls (419.3333,83.0000) and (473.3333,108.3333)
    .. (476.0000,109.0000) .. controls (538.6667,137.0000) and (594.6667,157.6667)
    .. (644.0000,171.0000) .. controls (657.3333,173.0000) and (677.0000,176.6667)
    .. (703.0000,182.0000) .. controls (859.6667,218.0000) and
    (1042.0000,236.0000) .. (1250.0000,236.0000) .. controls (1282.0000,236.0000)
    and (1330.0000,227.6667) .. (1394.0000,211.0000) .. controls
    (1458.0000,195.0000) and (1509.3333,187.0000) .. (1548.0000,187.0000) ..
    controls (1590.0000,187.0000) and (1634.0000,213.0000) .. (1680.0000,265.0000)
    .. controls (1692.0000,278.3333) and (1724.0000,322.3333) ..
    (1776.0000,397.0000) -- (1674.0000,397.0000) -- (1589.0000,272.0000) --
    (1496.0000,272.0000) .. controls (1507.3333,272.0000) and (1492.3333,277.0000)
    .. (1451.0000,287.0000) .. controls (1371.0000,306.3333) and
    (1295.6667,316.0000) .. (1225.0000,316.0000) .. controls (1059.6667,316.0000)
    and (927.3333,309.6667) .. (828.0000,297.0000) .. controls (692.0000,279.6667)
    and (533.6667,226.6667) .. (353.0000,138.0000) .. controls (277.0000,100.6667)
    and (228.0000,74.6667) .. (206.0000,60.0000) .. controls (153.3333,25.3333)
    and (116.3333,-14.3333) .. (95.0000,-59.0000) .. controls (86.3333,-77.0000)
    and (82.0000,-95.0000) .. (82.0000,-113.0000) .. controls (82.0000,-115.0000)
    and (85.6667,-124.0000) .. (93.0000,-140.0000) .. controls
    (101.0000,-156.6667) and (105.3333,-166.6667) .. (106.0000,-170.0000) ..
    controls (108.6667,-180.0000) and (112.6667,-205.0000) .. (118.0000,-245.0000)
    .. controls (123.3333,-306.3333) and (134.6667,-397.6667) ..
    (152.0000,-519.0000) .. controls (160.0000,-559.0000) and (187.6667,-631.3333)
    .. (235.0000,-736.0000) .. controls (268.3333,-809.3333) and
    (324.0000,-894.0000) .. (402.0000,-990.0000) .. controls (508.0000,-1121.3333)
    and (570.6667,-1201.3333) .. (590.0000,-1230.0000) .. controls
    (601.3333,-1247.3333) and (612.0000,-1274.6667) .. (622.0000,-1312.0000) ..
    controls (632.0000,-1350.0000) and (642.0000,-1377.0000) ..
    (652.0000,-1393.0000) .. controls (658.6667,-1403.6667) and
    (679.3333,-1423.0000) .. (714.0000,-1451.0000) .. controls
    (744.6667,-1475.6667) and (800.3333,-1501.3333) .. (881.0000,-1528.0000) ..
    controls (903.0000,-1535.3333) and (950.6667,-1539.0000) ..
    (1024.0000,-1539.0000) .. controls (1066.0000,-1539.0000) and
    (1112.6667,-1535.3333) .. (1164.0000,-1528.0000) .. controls
    (1229.3333,-1518.6667) and (1271.6667,-1514.0000) .. (1291.0000,-1514.0000) ..
    controls (1295.6667,-1514.0000) and (1302.3333,-1515.3333) ..
    (1311.0000,-1518.0000) .. controls (1320.3333,-1521.3333) and
    (1327.3333,-1523.0000) .. (1332.0000,-1523.0000) .. controls
    (1357.3333,-1523.0000) and (1377.3333,-1507.0000) .. (1392.0000,-1475.0000) ..
    controls (1402.0000,-1441.6667) and (1419.3333,-1392.3333) ..
    (1444.0000,-1327.0000) .. controls (1446.6667,-1321.6667) and
    (1460.0000,-1302.3333) .. (1484.0000,-1269.0000) .. controls
    (1503.3333,-1243.0000) and (1513.0000,-1223.3333) .. (1513.0000,-1210.0000) ..
    controls (1513.0000,-1208.6667) and (1514.0000,-1206.3333) ..
    (1516.0000,-1203.0000) .. controls (1518.0000,-1199.6667) and
    (1519.0000,-1196.6667) .. (1519.0000,-1194.0000) .. controls
    (1519.0000,-1181.3333) and (1514.3333,-1163.3333) .. (1505.0000,-1140.0000) ..
    controls (1503.6667,-1136.0000) and (1487.3333,-1111.0000) ..
    (1456.0000,-1065.0000) .. controls (1446.6667,-1046.3333) and
    (1428.6667,-1022.3333) .. (1402.0000,-993.0000) .. controls
    (1398.6667,-991.0000) and (1386.0000,-987.6667) .. (1364.0000,-983.0000) ..
    controls (1364.0000,-976.3333) and (1365.0000,-966.3333) ..
    (1367.0000,-953.0000) .. controls (1369.6667,-939.6667) and
    (1371.0000,-929.3333) .. (1371.0000,-922.0000) .. controls
    (1371.0000,-910.6667) and (1365.3333,-894.3333) .. (1354.0000,-873.0000) ..
    controls (1342.6667,-852.3333) and (1332.3333,-839.6667) ..
    (1323.0000,-835.0000) .. controls (1310.3333,-828.3333) and
    (1292.6667,-825.0000) .. (1270.0000,-825.0000) .. controls
    (1231.3333,-825.0000) and (1202.0000,-840.0000) .. (1182.0000,-870.0000) ..
    controls (1170.6667,-886.6667) and (1158.3333,-919.0000) ..
    (1145.0000,-967.0000) .. controls (1113.0000,-952.3333) and
    (1089.3333,-945.0000) .. (1074.0000,-945.0000) .. controls
    (1078.6667,-945.0000) and (1060.6667,-951.6667) .. (1020.0000,-965.0000) ..
    controls (1020.0000,-965.0000) and (1005.0000,-965.0000) ..
    (975.0000,-965.0000) .. controls (961.0000,-965.0000) and (942.3333,-974.0000)
    .. (919.0000,-992.0000) .. controls (907.6667,-988.0000) and
    (902.0000,-945.0000) .. (902.0000,-863.0000) .. controls (902.0000,-851.6667)
    and (903.6667,-835.0000) .. (907.0000,-813.0000) .. controls
    (910.3333,-791.0000) and (912.0000,-774.6667) .. (912.0000,-764.0000) --
    (914.0000,-580.0000) .. controls (925.3333,-584.6667) and (941.6667,-593.0000)
    .. (963.0000,-605.0000) .. controls (1001.6667,-630.3333) and
    (1055.3333,-643.0000) .. (1124.0000,-643.0000) .. controls
    (1199.3333,-643.0000) and (1247.6667,-640.3333) .. (1269.0000,-635.0000) ..
    controls (1286.3333,-625.6667) and (1311.3333,-615.6667) ..
    (1344.0000,-605.0000) .. controls (1367.3333,-618.3333) and
    (1403.0000,-636.6667) .. (1451.0000,-660.0000) .. controls
    (1533.0000,-693.3333) and (1653.0000,-710.0000) .. (1811.0000,-710.0000) ..
    controls (1869.0000,-710.0000) and (1938.0000,-689.3333) ..
    (2018.0000,-648.0000) -- (2018.0000,-558.0000) -- cycle(1890.0000,222.0000) ..
    controls (1890.0000,255.3333) and (1875.6667,272.0000) .. (1847.0000,272.0000)
    .. controls (1833.6667,272.0000) and (1819.3333,260.3333) ..
    (1804.0000,237.0000) .. controls (1782.0000,213.6667) and (1749.0000,178.0000)
    .. (1705.0000,130.0000) .. controls (1689.6667,106.0000) and
    (1663.3333,73.0000) .. (1626.0000,31.0000) .. controls (1608.6667,23.0000) and
    (1582.3333,11.0000) .. (1547.0000,-5.0000) -- (1547.0000,-17.0000) --
    (1564.0000,-17.0000) .. controls (1598.0000,-17.0000) and (1627.6667,-13.3333)
    .. (1653.0000,-6.0000) .. controls (1705.6667,9.3333) and (1756.3333,37.6667)
    .. (1805.0000,79.0000) .. controls (1861.6667,127.0000) and
    (1890.0000,174.6667) .. (1890.0000,222.0000) -- cycle(1390.0000,-211.0000) ..
    controls (1390.0000,-192.3333) and (1387.3333,-167.6667) ..
    (1382.0000,-137.0000) .. controls (1359.3333,-84.3333) and
    (1281.6667,-58.0000) .. (1149.0000,-58.0000) .. controls (1070.3333,-58.0000)
    and (1000.0000,-62.3333) .. (938.0000,-71.0000) .. controls
    (858.6667,-82.3333) and (802.6667,-140.3333) .. (770.0000,-245.0000) --
    (778.0000,-253.0000) .. controls (785.3333,-251.0000) and (795.0000,-247.3333)
    .. (807.0000,-242.0000) .. controls (811.0000,-236.6667) and
    (816.6667,-228.6667) .. (824.0000,-218.0000) .. controls (834.0000,-204.6667)
    and (850.0000,-189.6667) .. (872.0000,-173.0000) .. controls
    (897.3333,-155.0000) and (916.6667,-146.0000) .. (930.0000,-146.0000) --
    (1215.0000,-146.0000) .. controls (1222.3333,-146.0000) and
    (1240.6667,-150.6667) .. (1270.0000,-160.0000) .. controls
    (1299.3333,-170.0000) and (1316.3333,-177.0000) .. (1321.0000,-181.0000) ..
    controls (1327.6667,-189.0000) and (1334.6667,-197.0000) ..
    (1342.0000,-205.0000) .. controls (1349.3333,-213.6667) and
    (1358.0000,-218.0000) .. (1368.0000,-218.0000) .. controls
    (1376.6667,-218.0000) and (1384.0000,-215.6667) .. (1390.0000,-211.0000) --
    cycle(1299.0000,-945.0000) .. controls (1299.0000,-1005.6667) and
    (1289.3333,-1036.0000) .. (1270.0000,-1036.0000) .. controls
    (1267.3333,-1036.0000) and (1240.3333,-1023.0000) .. (1189.0000,-997.0000) ..
    controls (1195.6667,-973.6667) and (1202.0000,-950.3333) ..
    (1208.0000,-927.0000) .. controls (1216.6667,-901.0000) and
    (1234.6667,-888.0000) .. (1262.0000,-888.0000) .. controls
    (1286.6667,-888.0000) and (1299.0000,-907.0000) .. (1299.0000,-945.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2116.0000,-293.0000) ..
    controls (2116.0000,-181.6667) and (2011.0000,-126.0000) ..
    (1801.0000,-126.0000) .. controls (1679.6667,-126.0000) and
    (1539.3333,-146.3333) .. (1380.0000,-187.0000) .. controls
    (1427.3333,-236.3333) and (1453.0000,-261.0000) .. (1457.0000,-261.0000) ..
    controls (1475.6667,-261.0000) and (1507.0000,-255.6667) ..
    (1551.0000,-245.0000) .. controls (1607.0000,-231.6667) and
    (1639.6667,-224.3333) .. (1649.0000,-223.0000) .. controls
    (1710.3333,-213.0000) and (1767.0000,-208.0000) .. (1819.0000,-208.0000) ..
    controls (1961.6667,-208.0000) and (2033.0000,-244.0000) ..
    (2033.0000,-316.0000) .. controls (2033.0000,-385.3333) and
    (1964.0000,-473.6667) .. (1826.0000,-581.0000) .. controls
    (1648.6667,-718.3333) and (1419.6667,-843.3333) .. (1139.0000,-956.0000) ..
    controls (839.0000,-1076.0000) and (587.3333,-1136.0000) ..
    (384.0000,-1136.0000) .. controls (238.0000,-1136.0000) and
    (165.0000,-1100.3333) .. (165.0000,-1029.0000) .. controls
    (165.0000,-947.0000) and (253.6667,-844.0000) .. (431.0000,-720.0000) ..
    controls (547.6667,-638.6667) and (675.6667,-564.3333) .. (815.0000,-497.0000)
    -- (647.0000,-483.0000) .. controls (643.0000,-483.0000) and
    (627.6667,-490.3333) .. (601.0000,-505.0000) .. controls (481.6667,-571.6667)
    and (375.3333,-645.6667) .. (282.0000,-727.0000) .. controls
    (148.6667,-843.0000) and (82.0000,-944.6667) .. (82.0000,-1032.0000) ..
    controls (82.0000,-1145.3333) and (185.3333,-1202.0000) ..
    (392.0000,-1202.0000) .. controls (675.3333,-1202.0000) and
    (1024.0000,-1103.6667) .. (1438.0000,-907.0000) .. controls
    (1578.0000,-840.3333) and (1714.3333,-755.3333) .. (1847.0000,-652.0000) ..
    controls (2026.3333,-512.6667) and (2116.0000,-393.0000) ..
    (2116.0000,-293.0000) -- cycle(1531.0000,-419.0000) -- (1290.0000,-239.0000)
    -- (1376.0000,39.0000) -- (1137.0000,-129.0000) -- (895.0000,42.0000) --
    (987.0000,-236.0000) -- (742.0000,-419.0000) -- (1044.0000,-419.0000) --
    (1140.0000,-700.0000) -- (1234.0000,-419.0000) -- (1531.0000,-419.0000) --
    cycle(1393.0000,-376.0000) -- (1201.0000,-376.0000) -- (1137.0000,-559.0000)
    -- (1073.0000,-376.0000) -- (881.0000,-376.0000) .. controls
    (949.6667,-324.0000) and (1001.3333,-283.0000) .. (1036.0000,-253.0000) --
    (977.0000,-73.0000) -- (1137.0000,-182.0000) -- (1296.0000,-73.0000) --
    (1238.0000,-256.0000) -- (1393.0000,-376.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-442.0000) ..
    controls (1958.0000,-397.3333) and (1945.3333,-347.6667) ..
    (1920.0000,-293.0000) .. controls (1889.3333,-227.0000) and
    (1836.6667,-184.6667) .. (1762.0000,-166.0000) .. controls
    (1724.0000,-156.6667) and (1701.3333,-152.0000) .. (1694.0000,-152.0000) --
    (1269.0000,-152.0000) .. controls (1262.3333,-138.0000) and
    (1251.6667,-117.0000) .. (1237.0000,-89.0000) .. controls (1165.6667,43.6667)
    and (1057.6667,157.3333) .. (913.0000,252.0000) .. controls
    (811.6667,318.0000) and (745.6667,351.0000) .. (715.0000,351.0000) .. controls
    (685.0000,351.0000) and (670.0000,335.6667) .. (670.0000,305.0000) .. controls
    (670.0000,295.6667) and (682.0000,265.3333) .. (706.0000,214.0000) .. controls
    (724.6667,174.0000) and (741.6667,129.6667) .. (757.0000,81.0000) .. controls
    (784.3333,-5.6667) and (798.0000,-83.3333) .. (798.0000,-152.0000) --
    (346.0000,-152.0000) .. controls (344.6667,-152.0000) and (326.0000,-155.6667)
    .. (290.0000,-163.0000) .. controls (228.0000,-175.6667) and
    (177.3333,-210.0000) .. (138.0000,-266.0000) .. controls (100.6667,-318.6667)
    and (82.0000,-377.6667) .. (82.0000,-443.0000) -- (82.0000,-1231.0000) ..
    controls (82.0000,-1241.6667) and (85.6667,-1265.3333) .. (93.0000,-1302.0000)
    .. controls (106.3333,-1369.3333) and (138.0000,-1423.3333) ..
    (188.0000,-1464.0000) .. controls (238.6667,-1505.3333) and
    (298.3333,-1526.0000) .. (367.0000,-1526.0000) -- (1673.0000,-1526.0000) ..
    controls (1695.6667,-1526.0000) and (1727.3333,-1520.0000) ..
    (1768.0000,-1508.0000) .. controls (1858.0000,-1481.3333) and
    (1916.0000,-1421.0000) .. (1942.0000,-1327.0000) .. controls
    (1952.6667,-1288.3333) and (1958.0000,-1256.6667) .. (1958.0000,-1232.0000) --
    (1958.0000,-442.0000) -- cycle(1879.0000,-479.0000) -- (1879.0000,-1217.0000)
    .. controls (1879.0000,-1344.3333) and (1825.6667,-1421.0000) ..
    (1719.0000,-1447.0000) .. controls (1694.3333,-1453.0000) and
    (1679.0000,-1456.0000) .. (1673.0000,-1456.0000) -- (367.0000,-1456.0000) ..
    controls (357.0000,-1456.0000) and (337.3333,-1452.0000) ..
    (308.0000,-1444.0000) .. controls (260.0000,-1430.6667) and
    (222.6667,-1401.3333) .. (196.0000,-1356.0000) .. controls
    (172.6667,-1316.0000) and (161.0000,-1269.3333) .. (161.0000,-1216.0000) --
    (161.0000,-480.0000) .. controls (161.0000,-406.6667) and (181.3333,-348.3333)
    .. (222.0000,-305.0000) .. controls (263.3333,-261.6667) and
    (320.6667,-240.0000) .. (394.0000,-240.0000) -- (880.0000,-240.0000) --
    (880.0000,-181.0000) .. controls (880.0000,-123.6667) and (866.0000,-46.3333)
    .. (838.0000,51.0000) .. controls (808.6667,155.0000) and (777.6667,225.3333)
    .. (745.0000,262.0000) .. controls (839.6667,233.3333) and (932.0000,173.0000)
    .. (1022.0000,81.0000) .. controls (1112.0000,-11.0000) and
    (1169.3333,-104.3333) .. (1194.0000,-199.0000) .. controls
    (1198.6667,-217.0000) and (1203.3333,-230.6667) .. (1208.0000,-240.0000) --
    (1646.0000,-240.0000) .. controls (1776.6667,-240.0000) and
    (1852.6667,-305.6667) .. (1874.0000,-437.0000) .. controls
    (1877.3333,-457.6667) and (1879.0000,-471.6667) .. (1879.0000,-479.0000) --
    cycle(1714.0000,-1243.0000) -- (1645.0000,-1243.0000) --
    (1645.0000,-1321.0000) -- (1714.0000,-1321.0000) -- (1714.0000,-1243.0000) --
    cycle(1598.0000,-1243.0000) -- (1285.0000,-1243.0000) --
    (1285.0000,-1321.0000) -- (1598.0000,-1321.0000) -- (1598.0000,-1243.0000) --
    cycle(1714.0000,-1027.0000) -- (1535.0000,-1027.0000) --
    (1535.0000,-1108.0000) -- (1714.0000,-1108.0000) -- (1714.0000,-1027.0000) --
    cycle(1483.0000,-1027.0000) -- (1295.0000,-1027.0000) --
    (1295.0000,-1108.0000) -- (1483.0000,-1108.0000) -- (1483.0000,-1027.0000) --
    cycle(1714.0000,-813.0000) -- (1413.0000,-813.0000) -- (1413.0000,-892.0000)
    -- (1714.0000,-892.0000) -- (1714.0000,-813.0000) --
    cycle(1236.0000,-1243.0000) -- (813.0000,-1243.0000) -- (813.0000,-1321.0000)
    -- (1236.0000,-1321.0000) -- (1236.0000,-1243.0000) --
    cycle(1248.0000,-1027.0000) -- (1054.0000,-1027.0000) --
    (1054.0000,-1108.0000) -- (1248.0000,-1108.0000) -- (1248.0000,-1027.0000) --
    cycle(1604.0000,-600.0000) -- (1532.0000,-600.0000) -- (1532.0000,-678.0000)
    -- (1604.0000,-678.0000) -- (1604.0000,-600.0000) --
    cycle(1367.0000,-813.0000) -- (1295.0000,-813.0000) -- (1295.0000,-892.0000)
    -- (1367.0000,-892.0000) -- (1367.0000,-813.0000) --
    cycle(1714.0000,-384.0000) -- (1532.0000,-384.0000) -- (1532.0000,-465.0000)
    -- (1714.0000,-465.0000) -- (1714.0000,-384.0000) --
    cycle(1007.0000,-1027.0000) -- (935.0000,-1027.0000) -- (935.0000,-1108.0000)
    -- (1007.0000,-1108.0000) -- (1007.0000,-1027.0000) --
    cycle(1479.0000,-600.0000) -- (1173.0000,-600.0000) -- (1173.0000,-678.0000)
    -- (1479.0000,-678.0000) -- (1479.0000,-600.0000) --
    cycle(767.0000,-1243.0000) -- (579.0000,-1243.0000) -- (579.0000,-1321.0000)
    -- (767.0000,-1321.0000) -- (767.0000,-1243.0000) --
    cycle(1248.0000,-813.0000) -- (935.0000,-813.0000) -- (935.0000,-892.0000) --
    (1248.0000,-892.0000) -- (1248.0000,-813.0000) -- cycle(1479.0000,-384.0000)
    -- (1292.0000,-384.0000) -- (1292.0000,-465.0000) -- (1479.0000,-465.0000) --
    (1479.0000,-384.0000) -- cycle(886.0000,-1027.0000) -- (579.0000,-1027.0000)
    -- (579.0000,-1108.0000) -- (886.0000,-1108.0000) -- (886.0000,-1027.0000) --
    cycle(526.0000,-1243.0000) -- (338.0000,-1243.0000) -- (338.0000,-1321.0000)
    -- (526.0000,-1321.0000) -- (526.0000,-1243.0000) -- cycle(886.0000,-813.0000)
    -- (813.0000,-813.0000) -- (813.0000,-892.0000) -- (886.0000,-892.0000) --
    (886.0000,-813.0000) -- cycle(1123.0000,-600.0000) -- (810.0000,-600.0000) --
    (810.0000,-678.0000) -- (1123.0000,-678.0000) -- (1123.0000,-600.0000) --
    cycle(767.0000,-813.0000) -- (698.0000,-813.0000) -- (698.0000,-892.0000) --
    (767.0000,-892.0000) -- (767.0000,-813.0000) -- cycle(526.0000,-1028.0000) --
    (455.0000,-1028.0000) -- (455.0000,-1108.0000) -- (526.0000,-1108.0000) --
    (526.0000,-1028.0000) -- cycle(1245.0000,-384.0000) -- (813.0000,-384.0000) --
    (813.0000,-465.0000) -- (1245.0000,-465.0000) -- (1245.0000,-384.0000) --
    cycle(407.0000,-1027.0000) -- (338.0000,-1027.0000) -- (338.0000,-1108.0000)
    -- (407.0000,-1108.0000) -- (407.0000,-1027.0000) -- cycle(767.0000,-600.0000)
    -- (698.0000,-600.0000) -- (698.0000,-678.0000) -- (767.0000,-678.0000) --
    (767.0000,-600.0000) -- cycle(648.0000,-813.0000) -- (338.0000,-813.0000) --
    (338.0000,-892.0000) -- (648.0000,-892.0000) -- (648.0000,-813.0000) --
    cycle(648.0000,-600.0000) -- (338.0000,-600.0000) -- (338.0000,-678.0000) --
    (648.0000,-678.0000) -- (648.0000,-600.0000) -- cycle(767.0000,-384.0000) --
    (579.0000,-384.0000) -- (579.0000,-465.0000) -- (767.0000,-465.0000) --
    (767.0000,-384.0000) -- cycle(526.0000,-384.0000) -- (338.0000,-384.0000) --
    (338.0000,-465.0000) -- (526.0000,-465.0000) -- (526.0000,-384.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1799.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1944.0000,-780.0000) ..
    controls (1944.0000,-727.3333) and (1916.0000,-689.6667) ..
    (1860.0000,-667.0000) .. controls (1869.3333,-623.0000) and
    (1874.0000,-599.3333) .. (1874.0000,-596.0000) .. controls
    (1874.0000,-541.3333) and (1842.6667,-516.6667) .. (1780.0000,-522.0000) ..
    controls (1764.6667,-431.3333) and (1727.0000,-386.0000) ..
    (1667.0000,-386.0000) .. controls (1658.3333,-386.0000) and
    (1646.3333,-389.0000) .. (1631.0000,-395.0000) .. controls
    (1615.6667,-401.6667) and (1604.0000,-405.0000) .. (1596.0000,-405.0000) --
    (1591.0000,-402.0000) .. controls (1577.0000,-348.0000) and
    (1531.0000,-321.0000) .. (1453.0000,-321.0000) .. controls
    (1432.3333,-321.0000) and (1412.0000,-327.3333) .. (1392.0000,-340.0000) ..
    controls (1355.3333,-296.0000) and (1321.3333,-274.0000) ..
    (1290.0000,-274.0000) .. controls (1239.3333,-274.0000) and
    (1197.3333,-283.6667) .. (1164.0000,-303.0000) .. controls
    (1158.0000,-297.6667) and (1149.0000,-290.3333) .. (1137.0000,-281.0000) ..
    controls (1117.0000,-267.6667) and (1093.3333,-261.0000) ..
    (1066.0000,-261.0000) .. controls (1027.3333,-261.0000) and
    (996.3333,-273.3333) .. (973.0000,-298.0000) .. controls (945.0000,-273.3333)
    and (910.3333,-261.0000) .. (869.0000,-261.0000) .. controls
    (846.3333,-261.0000) and (816.0000,-275.0000) .. (778.0000,-303.0000) ..
    controls (770.6667,-302.3333) and (760.0000,-299.6667) .. (746.0000,-295.0000)
    .. controls (732.0000,-291.0000) and (721.0000,-289.0000) ..
    (713.0000,-289.0000) .. controls (706.3333,-289.0000) and (696.6667,-290.3333)
    .. (684.0000,-293.0000) .. controls (672.0000,-296.3333) and
    (662.6667,-298.0000) .. (656.0000,-298.0000) -- (651.0000,-295.0000) ..
    controls (639.0000,-250.3333) and (607.3333,-215.0000) .. (556.0000,-189.0000)
    .. controls (508.6667,-165.0000) and (460.6667,-155.0000) ..
    (412.0000,-159.0000) .. controls (412.0000,-81.0000) and (357.0000,-42.0000)
    .. (247.0000,-42.0000) .. controls (208.3333,-42.0000) and (173.3333,-49.3333)
    .. (142.0000,-64.0000) .. controls (102.0000,-83.3333) and (82.0000,-110.0000)
    .. (82.0000,-144.0000) .. controls (82.0000,-180.6667) and
    (101.3333,-207.6667) .. (140.0000,-225.0000) .. controls (159.3333,-233.6667)
    and (194.3333,-242.0000) .. (245.0000,-250.0000) .. controls
    (223.0000,-291.3333) and (212.0000,-323.0000) .. (212.0000,-345.0000) ..
    controls (212.0000,-382.3333) and (227.6667,-420.0000) .. (259.0000,-458.0000)
    .. controls (235.0000,-482.0000) and (220.3333,-499.3333) ..
    (215.0000,-510.0000) .. controls (209.6667,-521.3333) and (205.3333,-544.0000)
    .. (202.0000,-578.0000) .. controls (134.6667,-614.0000) and
    (101.0000,-662.6667) .. (101.0000,-724.0000) .. controls (101.0000,-730.0000)
    and (104.6667,-740.6667) .. (112.0000,-756.0000) .. controls
    (120.0000,-772.0000) and (124.0000,-783.0000) .. (124.0000,-789.0000) ..
    controls (124.0000,-791.6667) and (117.6667,-805.0000) .. (105.0000,-829.0000)
    .. controls (93.0000,-853.6667) and (87.0000,-873.0000) .. (87.0000,-887.0000)
    .. controls (87.0000,-943.0000) and (97.0000,-977.0000) ..
    (117.0000,-989.0000) .. controls (143.6667,-1000.3333) and
    (170.3333,-1011.6667) .. (197.0000,-1023.0000) .. controls
    (197.0000,-1061.6667) and (211.0000,-1093.3333) .. (239.0000,-1118.0000) ..
    controls (267.0000,-1142.6667) and (300.3333,-1155.0000) ..
    (339.0000,-1155.0000) .. controls (345.0000,-1155.0000) and
    (351.0000,-1154.6667) .. (357.0000,-1154.0000) .. controls
    (359.0000,-1213.3333) and (400.6667,-1243.0000) .. (482.0000,-1243.0000) ..
    controls (504.6667,-1243.0000) and (538.0000,-1236.6667) ..
    (582.0000,-1224.0000) .. controls (587.3333,-1236.0000) and
    (597.6667,-1252.3333) .. (613.0000,-1273.0000) .. controls
    (629.6667,-1287.0000) and (651.3333,-1294.0000) .. (678.0000,-1294.0000) ..
    controls (690.6667,-1294.0000) and (708.3333,-1289.3333) ..
    (731.0000,-1280.0000) .. controls (754.3333,-1270.6667) and
    (772.3333,-1266.0000) .. (785.0000,-1266.0000) .. controls
    (783.6667,-1266.0000) and (792.0000,-1273.0000) .. (810.0000,-1287.0000) ..
    controls (828.6667,-1301.0000) and (849.0000,-1308.0000) ..
    (871.0000,-1308.0000) .. controls (895.6667,-1308.0000) and
    (939.6667,-1295.6667) .. (1003.0000,-1271.0000) .. controls
    (1013.0000,-1277.6667) and (1022.6667,-1284.3333) .. (1032.0000,-1291.0000) ..
    controls (1049.3333,-1302.3333) and (1071.0000,-1308.0000) ..
    (1097.0000,-1308.0000) .. controls (1146.3333,-1308.0000) and
    (1184.3333,-1295.6667) .. (1211.0000,-1271.0000) .. controls
    (1242.3333,-1292.3333) and (1275.6667,-1303.0000) .. (1311.0000,-1303.0000) ..
    controls (1367.0000,-1303.0000) and (1409.6667,-1279.6667) ..
    (1439.0000,-1233.0000) .. controls (1461.0000,-1249.0000) and
    (1480.3333,-1257.0000) .. (1497.0000,-1257.0000) .. controls
    (1529.0000,-1257.0000) and (1556.3333,-1236.6667) .. (1579.0000,-1196.0000) ..
    controls (1613.6667,-1205.3333) and (1632.6667,-1210.0000) ..
    (1636.0000,-1210.0000) .. controls (1680.6667,-1210.0000) and
    (1719.0000,-1174.3333) .. (1751.0000,-1103.0000) .. controls
    (1754.3333,-1106.3333) and (1761.0000,-1108.0000) .. (1771.0000,-1108.0000) ..
    controls (1805.0000,-1108.0000) and (1833.0000,-1095.6667) ..
    (1855.0000,-1071.0000) .. controls (1877.0000,-1046.3333) and
    (1888.0000,-1016.6667) .. (1888.0000,-982.0000) .. controls
    (1888.0000,-962.6667) and (1881.6667,-934.3333) .. (1869.0000,-897.0000) ..
    controls (1919.0000,-871.6667) and (1944.0000,-832.6667) ..
    (1944.0000,-780.0000) -- cycle(1888.0000,-784.0000) .. controls
    (1888.0000,-814.0000) and (1873.0000,-835.0000) .. (1843.0000,-847.0000) ..
    controls (1813.6667,-859.6667) and (1799.0000,-875.3333) ..
    (1799.0000,-894.0000) .. controls (1799.0000,-896.0000) and
    (1803.6667,-907.6667) .. (1813.0000,-929.0000) .. controls
    (1822.3333,-950.3333) and (1827.0000,-970.3333) .. (1827.0000,-989.0000) ..
    controls (1827.0000,-1034.3333) and (1807.0000,-1057.0000) ..
    (1767.0000,-1057.0000) .. controls (1771.6667,-1057.0000) and
    (1757.0000,-1050.6667) .. (1723.0000,-1038.0000) .. controls
    (1716.3333,-1044.0000) and (1706.3333,-1053.0000) .. (1693.0000,-1065.0000) ..
    controls (1693.0000,-1071.6667) and (1692.0000,-1082.0000) ..
    (1690.0000,-1096.0000) .. controls (1688.6667,-1110.6667) and
    (1681.6667,-1124.0000) .. (1669.0000,-1136.0000) .. controls
    (1657.0000,-1148.0000) and (1643.6667,-1154.0000) .. (1629.0000,-1154.0000) ..
    controls (1609.6667,-1154.0000) and (1589.6667,-1146.3333) ..
    (1569.0000,-1131.0000) .. controls (1556.3333,-1138.3333) and
    (1541.6667,-1149.0000) .. (1525.0000,-1163.0000) .. controls
    (1524.3333,-1163.6667) and (1521.3333,-1172.6667) .. (1516.0000,-1190.0000) ..
    controls (1512.6667,-1200.6667) and (1505.3333,-1206.0000) ..
    (1494.0000,-1206.0000) .. controls (1489.3333,-1206.0000) and
    (1480.3333,-1199.6667) .. (1467.0000,-1187.0000) .. controls
    (1453.6667,-1174.3333) and (1445.0000,-1168.0000) .. (1441.0000,-1168.0000) ..
    controls (1417.6667,-1168.0000) and (1399.6667,-1182.0000) ..
    (1387.0000,-1210.0000) .. controls (1374.3333,-1238.0000) and
    (1348.0000,-1252.0000) .. (1308.0000,-1252.0000) .. controls
    (1286.0000,-1252.0000) and (1266.6667,-1245.0000) .. (1250.0000,-1231.0000) ..
    controls (1233.3333,-1217.0000) and (1214.6667,-1210.0000) ..
    (1194.0000,-1210.0000) .. controls (1167.3333,-1241.3333) and
    (1135.0000,-1257.0000) .. (1097.0000,-1257.0000) .. controls
    (1067.6667,-1257.0000) and (1040.3333,-1241.3333) .. (1015.0000,-1210.0000) ..
    controls (954.3333,-1238.0000) and (908.0000,-1252.0000) ..
    (876.0000,-1252.0000) .. controls (855.3333,-1252.0000) and
    (843.0000,-1244.0000) .. (839.0000,-1228.0000) .. controls
    (817.6667,-1210.0000) and (805.0000,-1201.0000) .. (801.0000,-1201.0000) ..
    controls (797.6667,-1201.0000) and (781.3333,-1208.0000) ..
    (752.0000,-1222.0000) .. controls (723.3333,-1236.0000) and
    (699.3333,-1243.0000) .. (680.0000,-1243.0000) .. controls
    (663.3333,-1243.0000) and (653.0000,-1237.0000) .. (649.0000,-1225.0000) ..
    controls (645.6667,-1213.6667) and (642.3333,-1202.0000) ..
    (639.0000,-1190.0000) .. controls (626.3333,-1169.3333) and
    (613.0000,-1159.0000) .. (599.0000,-1159.0000) .. controls
    (593.6667,-1159.0000) and (585.0000,-1161.3333) .. (573.0000,-1166.0000) ..
    controls (558.3333,-1172.0000) and (549.0000,-1175.3333) ..
    (545.0000,-1176.0000) .. controls (527.0000,-1180.0000) and
    (496.0000,-1182.0000) .. (452.0000,-1182.0000) -- (433.0000,-1182.0000) ..
    controls (423.0000,-1176.6667) and (418.0000,-1168.3333) ..
    (418.0000,-1157.0000) .. controls (418.0000,-1147.0000) and
    (421.3333,-1137.6667) .. (428.0000,-1129.0000) -- (395.0000,-1084.0000) ..
    controls (367.6667,-1093.3333) and (348.0000,-1098.0000) ..
    (336.0000,-1098.0000) .. controls (318.6667,-1098.0000) and
    (301.6667,-1093.3333) .. (285.0000,-1084.0000) .. controls
    (265.6667,-1073.3333) and (254.3333,-1060.3333) .. (251.0000,-1045.0000) ..
    controls (251.6667,-1047.6667) and (252.0000,-1036.6667) ..
    (252.0000,-1012.0000) .. controls (252.0000,-1000.6667) and
    (245.3333,-986.3333) .. (232.0000,-969.0000) -- (216.0000,-969.0000) ..
    controls (167.3333,-969.6667) and (143.0000,-949.3333) .. (143.0000,-908.0000)
    .. controls (143.0000,-887.3333) and (149.0000,-864.6667) ..
    (161.0000,-840.0000) .. controls (173.6667,-815.3333) and (180.0000,-803.0000)
    .. (180.0000,-803.0000) .. controls (180.0000,-796.3333) and
    (175.3333,-782.6667) .. (166.0000,-762.0000) .. controls (156.6667,-742.0000)
    and (152.0000,-728.6667) .. (152.0000,-722.0000) .. controls
    (152.0000,-690.6667) and (170.6667,-664.3333) .. (208.0000,-643.0000) ..
    controls (245.3333,-622.3333) and (264.0000,-604.3333) .. (264.0000,-589.0000)
    .. controls (264.0000,-584.3333) and (263.3333,-577.3333) ..
    (262.0000,-568.0000) .. controls (260.6667,-559.3333) and (260.0000,-552.6667)
    .. (260.0000,-548.0000) .. controls (260.0000,-530.0000) and
    (265.3333,-518.6667) .. (276.0000,-514.0000) .. controls (287.3333,-510.0000)
    and (299.0000,-505.6667) .. (311.0000,-501.0000) .. controls
    (319.0000,-496.3333) and (324.0000,-489.3333) .. (326.0000,-480.0000) ..
    controls (328.6667,-471.3333) and (331.0000,-462.6667) .. (333.0000,-454.0000)
    .. controls (287.0000,-423.3333) and (264.0000,-387.6667) ..
    (264.0000,-347.0000) .. controls (264.0000,-307.0000) and (283.6667,-274.6667)
    .. (323.0000,-250.0000) .. controls (357.0000,-229.3333) and
    (395.3333,-219.0000) .. (438.0000,-219.0000) .. controls (540.6667,-219.0000)
    and (594.3333,-259.6667) .. (599.0000,-341.0000) .. controls
    (615.6667,-352.3333) and (631.0000,-358.0000) .. (645.0000,-358.0000) ..
    controls (653.0000,-358.0000) and (664.3333,-355.0000) .. (679.0000,-349.0000)
    .. controls (693.6667,-343.0000) and (705.0000,-340.0000) ..
    (713.0000,-340.0000) .. controls (721.0000,-340.0000) and (732.0000,-342.3333)
    .. (746.0000,-347.0000) .. controls (760.6667,-351.6667) and
    (772.0000,-354.0000) .. (780.0000,-354.0000) .. controls (795.3333,-354.0000)
    and (809.0000,-347.6667) .. (821.0000,-335.0000) .. controls
    (833.0000,-323.0000) and (849.0000,-317.0000) .. (869.0000,-317.0000) ..
    controls (890.3333,-317.0000) and (911.0000,-323.6667) .. (931.0000,-337.0000)
    .. controls (951.6667,-351.0000) and (963.3333,-358.0000) ..
    (966.0000,-358.0000) .. controls (980.0000,-358.0000) and (994.0000,-351.0000)
    .. (1008.0000,-337.0000) .. controls (1022.6667,-323.6667) and
    (1041.3333,-317.0000) .. (1064.0000,-317.0000) .. controls
    (1085.3333,-317.0000) and (1103.0000,-324.6667) .. (1117.0000,-340.0000) ..
    controls (1131.0000,-355.3333) and (1144.3333,-363.0000) ..
    (1157.0000,-363.0000) .. controls (1165.0000,-363.0000) and
    (1181.6667,-356.6667) .. (1207.0000,-344.0000) .. controls
    (1232.3333,-332.0000) and (1253.6667,-326.0000) .. (1271.0000,-326.0000) ..
    controls (1303.6667,-326.0000) and (1325.0000,-339.0000) ..
    (1335.0000,-365.0000) .. controls (1345.6667,-391.6667) and
    (1361.6667,-405.0000) .. (1383.0000,-405.0000) .. controls
    (1389.0000,-405.0000) and (1399.6667,-400.3333) .. (1415.0000,-391.0000) ..
    controls (1430.3333,-381.6667) and (1447.6667,-377.0000) ..
    (1467.0000,-377.0000) .. controls (1495.0000,-377.0000) and
    (1514.3333,-384.6667) .. (1525.0000,-400.0000) .. controls
    (1532.3333,-410.0000) and (1538.6667,-430.6667) .. (1544.0000,-462.0000) ..
    controls (1566.6667,-470.6667) and (1581.3333,-475.0000) ..
    (1588.0000,-475.0000) .. controls (1593.3333,-475.0000) and
    (1605.6667,-469.3333) .. (1625.0000,-458.0000) .. controls
    (1644.3333,-447.3333) and (1656.6667,-442.0000) .. (1662.0000,-442.0000) ..
    controls (1701.3333,-442.0000) and (1721.0000,-467.0000) ..
    (1721.0000,-517.0000) .. controls (1721.0000,-527.0000) and
    (1719.6667,-536.6667) .. (1717.0000,-546.0000) .. controls
    (1723.0000,-554.0000) and (1733.0000,-565.3333) .. (1747.0000,-580.0000) ..
    controls (1753.0000,-579.3333) and (1761.0000,-579.0000) ..
    (1771.0000,-579.0000) .. controls (1789.0000,-579.0000) and
    (1803.0000,-580.3333) .. (1813.0000,-583.0000) -- (1813.0000,-622.0000) ..
    controls (1813.0000,-628.6667) and (1810.0000,-638.3333) ..
    (1804.0000,-651.0000) .. controls (1798.0000,-663.6667) and
    (1795.0000,-673.3333) .. (1795.0000,-680.0000) .. controls
    (1795.0000,-685.3333) and (1803.6667,-698.6667) .. (1821.0000,-720.0000) ..
    controls (1865.6667,-725.3333) and (1888.0000,-746.6667) ..
    (1888.0000,-784.0000) -- cycle(352.0000,-144.0000) .. controls
    (352.0000,-178.6667) and (317.0000,-196.0000) .. (247.0000,-196.0000) ..
    controls (171.0000,-196.0000) and (133.0000,-179.6667) .. (133.0000,-147.0000)
    .. controls (133.0000,-133.0000) and (148.6667,-120.6667) ..
    (180.0000,-110.0000) .. controls (204.6667,-102.0000) and (226.3333,-98.0000)
    .. (245.0000,-98.0000) .. controls (264.3333,-98.0000) and
    (285.3333,-101.6667) .. (308.0000,-109.0000) .. controls (337.3333,-117.6667)
    and (352.0000,-129.3333) .. (352.0000,-144.0000) -- cycle(1710.0000,-899.0000)
    -- (1577.0000,-899.0000) -- (1577.0000,-954.0000) -- (1710.0000,-954.0000) --
    (1710.0000,-899.0000) -- cycle(1459.0000,-1048.0000) -- (1409.0000,-1048.0000)
    -- (1409.0000,-1102.0000) -- (1459.0000,-1102.0000) -- (1459.0000,-1048.0000)
    -- cycle(1543.0000,-899.0000) -- (1493.0000,-899.0000) --
    (1493.0000,-954.0000) -- (1543.0000,-954.0000) -- (1543.0000,-899.0000) --
    cycle(1622.0000,-745.0000) -- (1572.0000,-745.0000) -- (1572.0000,-800.0000)
    -- (1622.0000,-800.0000) -- (1622.0000,-745.0000) --
    cycle(1375.0000,-1048.0000) -- (1158.0000,-1048.0000) --
    (1158.0000,-1102.0000) -- (1375.0000,-1102.0000) -- (1375.0000,-1048.0000) --
    cycle(1459.0000,-899.0000) -- (1330.0000,-899.0000) -- (1330.0000,-954.0000)
    -- (1459.0000,-954.0000) -- (1459.0000,-899.0000) --
    cycle(1533.0000,-745.0000) -- (1488.0000,-745.0000) -- (1488.0000,-800.0000)
    -- (1533.0000,-800.0000) -- (1533.0000,-745.0000) --
    cycle(1291.0000,-899.0000) -- (1162.0000,-899.0000) -- (1162.0000,-954.0000)
    -- (1291.0000,-954.0000) -- (1291.0000,-899.0000) --
    cycle(1459.0000,-745.0000) -- (1246.0000,-745.0000) -- (1246.0000,-800.0000)
    -- (1459.0000,-800.0000) -- (1459.0000,-745.0000) --
    cycle(1543.0000,-597.0000) -- (1409.0000,-597.0000) -- (1409.0000,-651.0000)
    -- (1543.0000,-651.0000) -- (1543.0000,-597.0000) --
    cycle(1124.0000,-1048.0000) -- (827.0000,-1048.0000) -- (827.0000,-1102.0000)
    -- (1124.0000,-1102.0000) -- (1124.0000,-1048.0000) --
    cycle(1128.0000,-899.0000) -- (995.0000,-899.0000) -- (995.0000,-954.0000) --
    (1128.0000,-954.0000) -- (1128.0000,-899.0000) -- cycle(1380.0000,-597.0000)
    -- (1330.0000,-597.0000) -- (1330.0000,-651.0000) -- (1380.0000,-651.0000) --
    (1380.0000,-597.0000) -- cycle(1212.0000,-745.0000) -- (1162.0000,-745.0000)
    -- (1162.0000,-800.0000) -- (1212.0000,-800.0000) -- (1212.0000,-745.0000) --
    cycle(1459.0000,-448.0000) -- (1330.0000,-448.0000) -- (1330.0000,-502.0000)
    -- (1459.0000,-502.0000) -- (1459.0000,-448.0000) -- cycle(961.0000,-899.0000)
    -- (911.0000,-899.0000) -- (911.0000,-954.0000) -- (961.0000,-954.0000) --
    (961.0000,-899.0000) -- cycle(1291.0000,-597.0000) -- (1079.0000,-597.0000) --
    (1079.0000,-651.0000) -- (1291.0000,-651.0000) -- (1291.0000,-597.0000) --
    cycle(793.0000,-1048.0000) -- (660.0000,-1048.0000) -- (660.0000,-1102.0000)
    -- (793.0000,-1102.0000) -- (793.0000,-1048.0000) --
    cycle(1128.0000,-745.0000) -- (911.0000,-745.0000) -- (911.0000,-800.0000) --
    (1128.0000,-800.0000) -- (1128.0000,-745.0000) -- cycle(1291.0000,-448.0000)
    -- (1162.0000,-448.0000) -- (1162.0000,-502.0000) -- (1291.0000,-502.0000) --
    (1291.0000,-448.0000) -- cycle(877.0000,-899.0000) -- (664.0000,-899.0000) --
    (664.0000,-954.0000) -- (877.0000,-954.0000) -- (877.0000,-899.0000) --
    cycle(626.0000,-1048.0000) -- (497.0000,-1048.0000) .. controls
    (497.0000,-1064.0000) and (495.3333,-1082.0000) .. (492.0000,-1102.0000) --
    (626.0000,-1102.0000) -- (626.0000,-1048.0000) -- cycle(877.0000,-745.0000) --
    (827.0000,-745.0000) -- (827.0000,-800.0000) -- (877.0000,-800.0000) --
    (877.0000,-745.0000) -- cycle(1049.0000,-597.0000) -- (827.0000,-597.0000) --
    (827.0000,-651.0000) -- (1049.0000,-651.0000) -- (1049.0000,-597.0000) --
    cycle(793.0000,-745.0000) -- (744.0000,-745.0000) -- (744.0000,-800.0000) --
    (793.0000,-800.0000) -- (793.0000,-745.0000) -- cycle(626.0000,-899.0000) --
    (581.0000,-899.0000) -- (581.0000,-954.0000) -- (626.0000,-954.0000) --
    (626.0000,-899.0000) -- cycle(1128.0000,-448.0000) -- (827.0000,-448.0000) --
    (827.0000,-502.0000) -- (1128.0000,-502.0000) -- (1128.0000,-448.0000) --
    cycle(547.0000,-899.0000) -- (497.0000,-899.0000) .. controls
    (497.0000,-915.0000) and (495.3333,-933.0000) .. (492.0000,-953.0000) --
    (547.0000,-953.0000) -- (547.0000,-899.0000) -- cycle(793.0000,-597.0000) --
    (744.0000,-597.0000) -- (744.0000,-651.0000) -- (793.0000,-651.0000) --
    (793.0000,-597.0000) -- cycle(710.0000,-745.0000) -- (497.0000,-745.0000) ..
    controls (497.0000,-761.6667) and (495.3333,-780.0000) .. (492.0000,-800.0000)
    -- (710.0000,-800.0000) -- (710.0000,-745.0000) -- cycle(458.0000,-899.0000)
    -- (320.0000,-899.0000) -- (320.0000,-954.0000) -- (458.0000,-954.0000) --
    (458.0000,-899.0000) -- cycle(710.0000,-597.0000) -- (497.0000,-597.0000) --
    (497.0000,-651.0000) -- (710.0000,-651.0000) -- (710.0000,-597.0000) --
    cycle(793.0000,-448.0000) -- (660.0000,-448.0000) -- (660.0000,-502.0000) --
    (793.0000,-502.0000) -- (793.0000,-448.0000) -- cycle(458.0000,-745.0000) --
    (320.0000,-745.0000) -- (320.0000,-800.0000) -- (458.0000,-800.0000) --
    (458.0000,-745.0000) -- cycle(626.0000,-448.0000) -- (497.0000,-448.0000) --
    (497.0000,-502.0000) -- (626.0000,-502.0000) -- (626.0000,-448.0000) --
    cycle(291.0000,-745.0000) -- (236.0000,-745.0000) -- (236.0000,-800.0000) --
    (291.0000,-800.0000) -- (291.0000,-745.0000) -- cycle(449.0000,-597.0000) --
    (311.0000,-597.0000) -- (311.0000,-651.0000) -- (449.0000,-651.0000) --
    (449.0000,-597.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1960.0000,-442.0000) ..
    controls (1960.0000,-398.6667) and (1943.3333,-369.3333) ..
    (1910.0000,-354.0000) .. controls (1876.6667,-338.6667) and
    (1860.0000,-327.0000) .. (1860.0000,-319.0000) .. controls
    (1860.0000,-315.6667) and (1866.3333,-303.3333) .. (1879.0000,-282.0000) ..
    controls (1892.3333,-260.6667) and (1899.0000,-243.6667) ..
    (1899.0000,-231.0000) .. controls (1899.0000,-206.3333) and
    (1886.6667,-181.0000) .. (1862.0000,-155.0000) .. controls
    (1841.3333,-132.3333) and (1818.0000,-115.3333) .. (1792.0000,-104.0000) ..
    controls (1777.3333,-100.6667) and (1757.6667,-91.0000) ..
    (1733.0000,-75.0000) .. controls (1725.0000,-39.0000) and (1717.0000,-3.3333)
    .. (1709.0000,32.0000) .. controls (1692.3333,92.0000) and
    (1663.3333,122.0000) .. (1622.0000,122.0000) .. controls (1614.0000,122.0000)
    and (1602.3333,119.6667) .. (1587.0000,115.0000) .. controls
    (1572.3333,111.0000) and (1561.0000,109.0000) .. (1553.0000,109.0000) ..
    controls (1539.0000,109.0000) and (1529.6667,122.0000) .. (1525.0000,148.0000)
    .. controls (1519.0000,185.3333) and (1516.0000,204.0000) ..
    (1516.0000,204.0000) .. controls (1509.3333,217.3333) and (1489.6667,228.6667)
    .. (1457.0000,238.0000) .. controls (1429.0000,246.0000) and
    (1405.0000,250.0000) .. (1385.0000,250.0000) .. controls (1382.3333,250.0000)
    and (1352.6667,246.6667) .. (1296.0000,240.0000) .. controls
    (1237.3333,314.6667) and (1177.3333,352.0000) .. (1116.0000,352.0000) ..
    controls (1095.3333,352.0000) and (1076.6667,341.3333) .. (1060.0000,320.0000)
    .. controls (1043.3333,298.6667) and (1030.3333,288.0000) ..
    (1021.0000,288.0000) .. controls (1009.6667,288.0000) and (996.6667,298.6667)
    .. (982.0000,320.0000) .. controls (968.0000,341.3333) and (949.0000,352.0000)
    .. (925.0000,352.0000) .. controls (863.6667,352.0000) and (803.0000,314.6667)
    .. (743.0000,240.0000) .. controls (679.6667,246.6667) and (651.0000,250.0000)
    .. (657.0000,250.0000) .. controls (587.6667,250.0000) and (543.6667,234.6667)
    .. (525.0000,204.0000) .. controls (523.0000,200.6667) and (520.0000,181.6667)
    .. (516.0000,147.0000) .. controls (512.6667,121.6667) and (502.0000,109.0000)
    .. (484.0000,109.0000) .. controls (476.6667,109.0000) and (466.0000,111.0000)
    .. (452.0000,115.0000) .. controls (438.0000,119.6667) and (427.3333,122.0000)
    .. (420.0000,122.0000) .. controls (370.0000,122.0000) and (336.0000,73.6667)
    .. (318.0000,-23.0000) .. controls (316.6667,-34.3333) and (313.6667,-50.6667)
    .. (309.0000,-72.0000) .. controls (280.3333,-87.3333) and
    (252.0000,-102.6667) .. (224.0000,-118.0000) .. controls (170.0000,-150.6667)
    and (143.0000,-188.3333) .. (143.0000,-231.0000) .. controls
    (143.0000,-245.0000) and (149.3333,-262.3333) .. (162.0000,-283.0000) ..
    controls (175.3333,-303.6667) and (182.0000,-315.6667) .. (182.0000,-319.0000)
    .. controls (182.0000,-327.0000) and (165.3333,-338.6667) ..
    (132.0000,-354.0000) .. controls (98.6667,-369.3333) and (82.0000,-398.6667)
    .. (82.0000,-442.0000) .. controls (82.0000,-471.3333) and (91.0000,-503.6667)
    .. (109.0000,-539.0000) .. controls (127.0000,-574.3333) and
    (136.3333,-594.3333) .. (137.0000,-599.0000) .. controls (100.3333,-669.6667)
    and (82.0000,-727.3333) .. (82.0000,-772.0000) .. controls (82.0000,-805.3333)
    and (98.6667,-830.0000) .. (132.0000,-846.0000) .. controls
    (165.3333,-862.0000) and (182.0000,-873.6667) .. (182.0000,-881.0000) ..
    controls (182.0000,-887.6667) and (175.3333,-900.3333) .. (162.0000,-919.0000)
    .. controls (149.3333,-938.3333) and (143.0000,-954.6667) ..
    (143.0000,-968.0000) .. controls (143.0000,-1010.0000) and
    (169.0000,-1046.6667) .. (221.0000,-1078.0000) .. controls
    (249.6667,-1093.3333) and (278.0000,-1108.6667) .. (306.0000,-1124.0000) ..
    controls (306.6667,-1125.3333) and (311.3333,-1148.6667) ..
    (320.0000,-1194.0000) .. controls (336.0000,-1278.0000) and
    (370.0000,-1320.0000) .. (422.0000,-1320.0000) .. controls
    (429.3333,-1320.0000) and (439.6667,-1318.3333) .. (453.0000,-1315.0000) ..
    controls (466.3333,-1312.3333) and (476.6667,-1311.0000) ..
    (484.0000,-1311.0000) .. controls (501.3333,-1311.0000) and
    (511.3333,-1322.6667) .. (514.0000,-1346.0000) .. controls
    (518.0000,-1380.0000) and (520.6667,-1398.0000) .. (522.0000,-1400.0000) ..
    controls (530.0000,-1414.0000) and (549.3333,-1426.3333) ..
    (580.0000,-1437.0000) .. controls (608.0000,-1447.0000) and
    (631.6667,-1452.0000) .. (651.0000,-1452.0000) .. controls
    (669.6667,-1452.0000) and (699.3333,-1446.3333) .. (740.0000,-1435.0000) ..
    controls (806.0000,-1512.3333) and (867.0000,-1551.0000) ..
    (923.0000,-1551.0000) .. controls (947.0000,-1551.0000) and
    (967.3333,-1540.3333) .. (984.0000,-1519.0000) .. controls
    (1001.3333,-1497.6667) and (1013.6667,-1487.0000) .. (1021.0000,-1487.0000) ..
    controls (1027.6667,-1487.0000) and (1039.6667,-1497.6667) ..
    (1057.0000,-1519.0000) .. controls (1074.3333,-1540.3333) and
    (1095.0000,-1551.0000) .. (1119.0000,-1551.0000) .. controls
    (1174.3333,-1551.0000) and (1234.3333,-1512.3333) .. (1299.0000,-1435.0000) ..
    controls (1348.3333,-1446.3333) and (1378.3333,-1452.0000) ..
    (1389.0000,-1452.0000) .. controls (1410.3333,-1452.0000) and
    (1434.6667,-1447.3333) .. (1462.0000,-1438.0000) .. controls
    (1494.6667,-1427.3333) and (1514.0000,-1414.3333) .. (1520.0000,-1399.0000) ..
    controls (1522.0000,-1381.0000) and (1524.3333,-1363.0000) ..
    (1527.0000,-1345.0000) .. controls (1530.3333,-1322.3333) and
    (1540.6667,-1311.0000) .. (1558.0000,-1311.0000) .. controls
    (1565.3333,-1311.0000) and (1575.6667,-1312.3333) .. (1589.0000,-1315.0000) ..
    controls (1602.3333,-1318.3333) and (1612.6667,-1320.0000) ..
    (1620.0000,-1320.0000) .. controls (1658.0000,-1320.0000) and
    (1686.3333,-1295.3333) .. (1705.0000,-1246.0000) .. controls
    (1710.3333,-1232.0000) and (1719.6667,-1191.3333) .. (1733.0000,-1124.0000) ..
    controls (1843.6667,-1070.6667) and (1899.0000,-1018.6667) ..
    (1899.0000,-968.0000) .. controls (1899.0000,-955.3333) and
    (1892.3333,-938.6667) .. (1879.0000,-918.0000) .. controls
    (1866.3333,-897.3333) and (1860.0000,-885.0000) .. (1860.0000,-881.0000) ..
    controls (1860.0000,-874.3333) and (1876.6667,-862.6667) ..
    (1910.0000,-846.0000) .. controls (1943.3333,-830.0000) and
    (1960.0000,-800.6667) .. (1960.0000,-758.0000) .. controls
    (1960.0000,-719.3333) and (1941.6667,-666.3333) .. (1905.0000,-599.0000) ..
    controls (1906.3333,-589.6667) and (1916.3333,-568.3333) ..
    (1935.0000,-535.0000) .. controls (1951.6667,-504.3333) and
    (1960.0000,-473.3333) .. (1960.0000,-442.0000) -- cycle(1671.0000,-1144.0000)
    -- (1671.0000,-1162.0000) .. controls (1671.0000,-1172.6667) and
    (1666.3333,-1190.0000) .. (1657.0000,-1214.0000) .. controls
    (1647.6667,-1238.6667) and (1639.0000,-1253.3333) .. (1631.0000,-1258.0000) ..
    controls (1623.0000,-1263.3333) and (1613.0000,-1266.0000) ..
    (1601.0000,-1266.0000) .. controls (1591.6667,-1266.0000) and
    (1578.3333,-1262.0000) .. (1561.0000,-1254.0000) .. controls
    (1543.6667,-1246.6667) and (1530.3333,-1243.0000) .. (1521.0000,-1243.0000) ..
    controls (1499.6667,-1243.0000) and (1487.3333,-1255.6667) ..
    (1484.0000,-1281.0000) .. controls (1478.0000,-1327.0000) and
    (1474.6667,-1351.0000) .. (1474.0000,-1353.0000) .. controls
    (1464.0000,-1378.3333) and (1440.0000,-1391.0000) .. (1402.0000,-1391.0000) ..
    controls (1383.3333,-1391.0000) and (1362.0000,-1387.3333) ..
    (1338.0000,-1380.0000) -- (1438.0000,-1176.0000) .. controls
    (1490.0000,-1172.0000) and (1567.6667,-1161.3333) .. (1671.0000,-1144.0000) --
    cycle(1905.0000,-441.0000) .. controls (1905.0000,-483.6667) and
    (1890.6667,-518.3333) .. (1862.0000,-545.0000) .. controls
    (1825.3333,-496.3333) and (1769.3333,-442.3333) .. (1694.0000,-383.0000) ..
    controls (1710.0000,-335.0000) and (1724.0000,-254.3333) ..
    (1736.0000,-141.0000) .. controls (1759.3333,-152.3333) and
    (1782.3333,-164.0000) .. (1805.0000,-176.0000) .. controls
    (1831.0000,-192.6667) and (1844.0000,-213.0000) .. (1844.0000,-237.0000) ..
    controls (1844.0000,-250.3333) and (1835.0000,-265.6667) ..
    (1817.0000,-283.0000) .. controls (1799.0000,-301.0000) and
    (1790.0000,-317.6667) .. (1790.0000,-333.0000) .. controls
    (1790.0000,-354.3333) and (1809.0000,-370.6667) .. (1847.0000,-382.0000) ..
    controls (1885.6667,-393.3333) and (1905.0000,-413.0000) ..
    (1905.0000,-441.0000) -- cycle(701.0000,-1380.0000) .. controls
    (677.6667,-1387.3333) and (656.6667,-1391.0000) .. (638.0000,-1391.0000) ..
    controls (601.3333,-1391.0000) and (578.0000,-1378.3333) ..
    (568.0000,-1353.0000) .. controls (567.3333,-1351.6667) and
    (564.0000,-1327.6667) .. (558.0000,-1281.0000) .. controls
    (554.6667,-1255.6667) and (542.3333,-1243.0000) .. (521.0000,-1243.0000) ..
    controls (511.6667,-1243.0000) and (498.3333,-1246.6667) ..
    (481.0000,-1254.0000) .. controls (463.6667,-1262.0000) and
    (450.3333,-1266.0000) .. (441.0000,-1266.0000) .. controls
    (429.6667,-1266.0000) and (419.0000,-1263.0000) .. (409.0000,-1257.0000) ..
    controls (399.0000,-1251.6667) and (390.0000,-1234.6667) ..
    (382.0000,-1206.0000) .. controls (374.6667,-1180.6667) and
    (371.0000,-1160.0000) .. (371.0000,-1144.0000) .. controls
    (407.6667,-1154.0000) and (485.3333,-1164.6667) .. (604.0000,-1176.0000) ..
    controls (622.6667,-1222.6667) and (655.0000,-1290.6667) ..
    (701.0000,-1380.0000) -- cycle(1905.0000,-768.0000) .. controls
    (1905.0000,-789.3333) and (1885.6667,-806.0000) .. (1847.0000,-818.0000) ..
    controls (1809.0000,-830.0000) and (1790.0000,-846.3333) ..
    (1790.0000,-867.0000) .. controls (1790.0000,-881.0000) and
    (1799.0000,-897.3333) .. (1817.0000,-916.0000) .. controls
    (1835.0000,-934.6667) and (1844.0000,-951.0000) .. (1844.0000,-965.0000) ..
    controls (1844.0000,-999.0000) and (1807.3333,-1030.3333) ..
    (1734.0000,-1059.0000) .. controls (1680.6667,-1080.3333) and
    (1628.3333,-1094.3333) .. (1577.0000,-1101.0000) .. controls
    (1527.0000,-1104.3333) and (1471.3333,-1110.3333) .. (1410.0000,-1119.0000) ..
    controls (1402.0000,-1122.3333) and (1395.3333,-1129.3333) ..
    (1390.0000,-1140.0000) .. controls (1326.6667,-1268.0000) and
    (1290.3333,-1339.6667) .. (1281.0000,-1355.0000) .. controls
    (1222.3333,-1451.6667) and (1167.6667,-1500.0000) .. (1117.0000,-1500.0000) ..
    controls (1102.3333,-1500.0000) and (1087.0000,-1486.0000) ..
    (1071.0000,-1458.0000) .. controls (1055.0000,-1430.0000) and
    (1038.3333,-1416.0000) .. (1021.0000,-1416.0000) .. controls
    (1003.6667,-1416.0000) and (987.0000,-1430.0000) .. (971.0000,-1458.0000) ..
    controls (955.6667,-1486.0000) and (940.3333,-1500.0000) ..
    (925.0000,-1500.0000) .. controls (880.3333,-1500.0000) and
    (827.6667,-1455.6667) .. (767.0000,-1367.0000) .. controls
    (719.0000,-1296.3333) and (684.3333,-1230.3333) .. (663.0000,-1169.0000) ..
    controls (659.6667,-1159.6667) and (656.0000,-1150.0000) ..
    (652.0000,-1140.0000) .. controls (648.0000,-1130.0000) and
    (641.3333,-1123.0000) .. (632.0000,-1119.0000) .. controls
    (620.0000,-1113.6667) and (593.3333,-1109.6667) .. (552.0000,-1107.0000) ..
    controls (523.3333,-1105.0000) and (494.3333,-1103.0000) ..
    (465.0000,-1101.0000) .. controls (415.0000,-1095.0000) and
    (362.6667,-1081.0000) .. (308.0000,-1059.0000) .. controls
    (234.6667,-1030.3333) and (198.0000,-999.0000) .. (198.0000,-965.0000) ..
    controls (198.0000,-951.0000) and (207.0000,-934.6667) .. (225.0000,-916.0000)
    .. controls (243.0000,-897.3333) and (252.0000,-881.0000) ..
    (252.0000,-867.0000) .. controls (252.0000,-845.6667) and (232.6667,-829.0000)
    .. (194.0000,-817.0000) .. controls (156.0000,-805.0000) and
    (137.0000,-790.0000) .. (137.0000,-772.0000) .. controls (137.0000,-686.0000)
    and (206.6667,-583.0000) .. (346.0000,-463.0000) .. controls
    (358.0000,-454.3333) and (374.6667,-440.0000) .. (396.0000,-420.0000) ..
    controls (404.6667,-410.0000) and (409.0000,-399.3333) .. (409.0000,-388.0000)
    .. controls (409.0000,-376.6667) and (406.0000,-362.0000) ..
    (400.0000,-344.0000) .. controls (392.0000,-319.3333) and (387.6667,-304.6667)
    .. (387.0000,-300.0000) .. controls (373.6667,-238.6667) and
    (367.0000,-174.6667) .. (367.0000,-108.0000) .. controls (367.0000,8.6667) and
    (391.0000,67.0000) .. (439.0000,67.0000) .. controls (448.3333,67.0000) and
    (461.6667,63.3333) .. (479.0000,56.0000) .. controls (497.0000,48.6667) and
    (510.6667,45.0000) .. (520.0000,45.0000) .. controls (544.0000,45.0000) and
    (557.0000,57.0000) .. (559.0000,81.0000) .. controls (561.0000,105.6667) and
    (563.3333,130.0000) .. (566.0000,154.0000) .. controls (574.6667,179.3333) and
    (599.6667,192.0000) .. (641.0000,192.0000) .. controls (689.6667,192.0000) and
    (765.0000,166.3333) .. (867.0000,115.0000) .. controls (969.6667,63.6667) and
    (1021.0000,38.0000) .. (1021.0000,38.0000) .. controls (1023.0000,38.0000) and
    (1074.3333,63.6667) .. (1175.0000,115.0000) .. controls (1276.3333,166.3333)
    and (1351.6667,192.0000) .. (1401.0000,192.0000) .. controls
    (1440.3333,192.0000) and (1465.3333,179.3333) .. (1476.0000,154.0000) ..
    controls (1478.6667,146.6667) and (1481.0000,123.0000) .. (1483.0000,83.0000)
    .. controls (1484.3333,57.6667) and (1494.0000,45.0000) .. (1512.0000,45.0000)
    .. controls (1522.6667,45.0000) and (1537.6667,48.6667) .. (1557.0000,56.0000)
    .. controls (1577.0000,63.3333) and (1592.3333,67.0000) .. (1603.0000,67.0000)
    .. controls (1651.0000,67.0000) and (1675.0000,6.6667) ..
    (1675.0000,-114.0000) .. controls (1675.0000,-184.6667) and
    (1667.0000,-252.0000) .. (1651.0000,-316.0000) .. controls
    (1639.0000,-364.0000) and (1633.0000,-388.0000) .. (1633.0000,-388.0000) ..
    controls (1633.0000,-398.6667) and (1637.3333,-409.3333) ..
    (1646.0000,-420.0000) .. controls (1649.3333,-424.0000) and
    (1662.0000,-435.6667) .. (1684.0000,-455.0000) .. controls
    (1831.3333,-583.6667) and (1905.0000,-688.0000) .. (1905.0000,-768.0000) --
    cycle(1234.0000,219.0000) .. controls (1190.0000,203.0000) and
    (1146.3333,182.0000) .. (1103.0000,156.0000) .. controls (1047.0000,122.6667)
    and (1019.6667,106.0000) .. (1021.0000,106.0000) .. controls
    (1019.0000,106.0000) and (994.0000,120.0000) .. (946.0000,148.0000) ..
    controls (895.3333,178.0000) and (866.3333,194.6667) .. (859.0000,198.0000) ..
    controls (847.0000,202.0000) and (829.3333,210.0000) .. (806.0000,222.0000) ..
    controls (855.3333,272.6667) and (894.3333,298.0000) .. (923.0000,298.0000) ..
    controls (939.0000,298.0000) and (955.0000,284.0000) .. (971.0000,256.0000) ..
    controls (987.6667,228.6667) and (1004.3333,215.0000) .. (1021.0000,215.0000)
    .. controls (1037.6667,215.0000) and (1053.6667,228.6667) ..
    (1069.0000,256.0000) .. controls (1085.0000,284.0000) and (1101.6667,298.0000)
    .. (1119.0000,298.0000) .. controls (1152.3333,298.0000) and
    (1190.6667,271.6667) .. (1234.0000,219.0000) -- cycle(348.0000,-383.0000) ..
    controls (309.3333,-419.6667) and (251.0000,-473.6667) .. (173.0000,-545.0000)
    .. controls (149.0000,-503.0000) and (137.0000,-466.3333) ..
    (137.0000,-435.0000) .. controls (137.0000,-411.6667) and (156.0000,-394.3333)
    .. (194.0000,-383.0000) .. controls (232.6667,-371.6667) and
    (252.0000,-355.0000) .. (252.0000,-333.0000) .. controls (252.0000,-317.6667)
    and (243.0000,-301.0000) .. (225.0000,-283.0000) .. controls
    (207.0000,-265.6667) and (198.0000,-250.3333) .. (198.0000,-237.0000) ..
    controls (198.0000,-202.3333) and (234.0000,-170.3333) .. (306.0000,-141.0000)
    .. controls (316.0000,-249.6667) and (330.0000,-330.3333) ..
    (348.0000,-383.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1992.0000,-1287.0000) ..
    controls (1992.0000,-1104.3333) and (1958.6667,-925.0000) ..
    (1892.0000,-749.0000) .. controls (1804.6667,-519.6667) and
    (1686.0000,-405.0000) .. (1536.0000,-405.0000) .. controls
    (1459.3333,-405.0000) and (1401.0000,-436.0000) .. (1361.0000,-498.0000) ..
    controls (1327.0000,-550.6667) and (1310.0000,-617.3333) ..
    (1310.0000,-698.0000) .. controls (1310.0000,-834.6667) and
    (1352.0000,-998.3333) .. (1436.0000,-1189.0000) .. controls
    (1534.0000,-1411.0000) and (1641.0000,-1522.0000) .. (1757.0000,-1522.0000) ..
    controls (1762.3333,-1522.0000) and (1770.0000,-1520.3333) ..
    (1780.0000,-1517.0000) .. controls (1790.0000,-1513.6667) and
    (1797.6667,-1512.0000) .. (1803.0000,-1512.0000) .. controls
    (1805.6667,-1512.0000) and (1813.0000,-1515.0000) .. (1825.0000,-1521.0000) ..
    controls (1837.6667,-1527.6667) and (1850.0000,-1531.0000) ..
    (1862.0000,-1531.0000) .. controls (1948.6667,-1531.0000) and
    (1992.0000,-1449.6667) .. (1992.0000,-1287.0000) --
    cycle(1341.0000,-1263.0000) .. controls (1341.0000,-1080.3333) and
    (1307.0000,-900.3333) .. (1239.0000,-723.0000) .. controls
    (1151.6667,-492.3333) and (1032.6667,-377.0000) .. (882.0000,-377.0000) ..
    controls (805.3333,-377.0000) and (747.3333,-407.0000) .. (708.0000,-467.0000)
    .. controls (675.3333,-518.3333) and (659.0000,-584.3333) ..
    (659.0000,-665.0000) .. controls (659.0000,-803.6667) and (701.0000,-969.0000)
    .. (785.0000,-1161.0000) .. controls (883.0000,-1385.0000) and
    (990.6667,-1497.0000) .. (1108.0000,-1497.0000) .. controls
    (1111.3333,-1497.0000) and (1118.0000,-1494.6667) .. (1128.0000,-1490.0000) ..
    controls (1138.6667,-1486.0000) and (1146.0000,-1484.0000) ..
    (1150.0000,-1484.0000) .. controls (1151.3333,-1484.0000) and
    (1159.0000,-1487.0000) .. (1173.0000,-1493.0000) .. controls
    (1187.0000,-1499.6667) and (1199.6667,-1503.0000) .. (1211.0000,-1503.0000) ..
    controls (1297.6667,-1503.0000) and (1341.0000,-1423.0000) ..
    (1341.0000,-1263.0000) -- cycle(1732.0000,-205.0000) .. controls
    (1732.0000,-190.3333) and (1724.3333,-171.3333) .. (1709.0000,-148.0000) ..
    controls (1693.6667,-124.6667) and (1679.0000,-113.0000) ..
    (1665.0000,-113.0000) -- (1507.0000,-113.0000) .. controls
    (1503.0000,-113.0000) and (1460.6667,-110.3333) .. (1380.0000,-105.0000) ..
    controls (1262.6667,-97.0000) and (1160.3333,-87.0000) .. (1073.0000,-75.0000)
    .. controls (1021.0000,-67.6667) and (946.6667,-54.3333) ..
    (850.0000,-35.0000) .. controls (800.6667,-23.6667) and (751.3333,-12.6667) ..
    (702.0000,-2.0000) .. controls (643.3333,10.6667) and (593.3333,17.0000) ..
    (552.0000,17.0000) .. controls (472.0000,17.0000) and (432.0000,-7.3333) ..
    (432.0000,-56.0000) .. controls (432.0000,-96.0000) and (455.3333,-125.0000)
    .. (502.0000,-143.0000) .. controls (542.0000,-153.0000) and
    (582.0000,-163.0000) .. (622.0000,-173.0000) .. controls (714.0000,-197.0000)
    and (843.3333,-219.0000) .. (1010.0000,-239.0000) .. controls
    (1323.3333,-277.0000) and (1538.0000,-296.0000) .. (1654.0000,-296.0000) ..
    controls (1676.0000,-296.0000) and (1692.3333,-292.6667) ..
    (1703.0000,-286.0000) .. controls (1709.6667,-282.0000) and
    (1716.0000,-270.0000) .. (1722.0000,-250.0000) .. controls
    (1728.6667,-230.6667) and (1732.0000,-215.6667) .. (1732.0000,-205.0000) --
    cycle(739.0000,-1427.0000) .. controls (739.0000,-1400.3333) and
    (727.6667,-1355.6667) .. (705.0000,-1293.0000) .. controls
    (688.3333,-1247.6667) and (671.3333,-1202.3333) .. (654.0000,-1157.0000) ..
    controls (636.0000,-1104.3333) and (608.0000,-1025.6667) ..
    (570.0000,-921.0000) .. controls (513.3333,-781.6667) and (434.0000,-570.3333)
    .. (332.0000,-287.0000) .. controls (300.6667,-188.3333) and
    (280.6667,-113.3333) .. (272.0000,-62.0000) .. controls (260.6667,4.0000) and
    (254.6667,38.0000) .. (254.0000,40.0000) .. controls (241.3333,72.0000) and
    (214.0000,88.0000) .. (172.0000,88.0000) .. controls (112.0000,88.0000) and
    (82.0000,47.6667) .. (82.0000,-33.0000) .. controls (82.0000,-87.6667) and
    (93.6667,-150.3333) .. (117.0000,-221.0000) .. controls (187.6667,-435.0000)
    and (308.3333,-743.3333) .. (479.0000,-1146.0000) -- (479.0000,-1149.0000) ..
    controls (370.3333,-1033.6667) and (273.0000,-976.0000) ..
    (187.0000,-976.0000) .. controls (123.0000,-976.0000) and (91.0000,-996.6667)
    .. (91.0000,-1038.0000) .. controls (91.0000,-1062.6667) and
    (100.6667,-1079.6667) .. (120.0000,-1089.0000) .. controls
    (139.3333,-1095.0000) and (159.0000,-1101.0000) .. (179.0000,-1107.0000) ..
    controls (201.6667,-1115.6667) and (230.3333,-1133.0000) ..
    (265.0000,-1159.0000) .. controls (364.3333,-1233.0000) and
    (448.6667,-1311.3333) .. (518.0000,-1394.0000) .. controls
    (537.3333,-1418.6667) and (556.6667,-1443.3333) .. (576.0000,-1468.0000) ..
    controls (603.3333,-1497.3333) and (629.3333,-1512.0000) ..
    (654.0000,-1512.0000) .. controls (710.6667,-1512.0000) and
    (739.0000,-1483.6667) .. (739.0000,-1427.0000) -- cycle(1825.0000,85.0000) ..
    controls (1825.0000,104.3333) and (1819.6667,122.3333) .. (1809.0000,139.0000)
    .. controls (1797.0000,159.0000) and (1782.0000,169.0000) ..
    (1764.0000,169.0000) -- (1414.0000,172.0000) .. controls (1411.3333,172.0000)
    and (1391.3333,174.3333) .. (1354.0000,179.0000) .. controls
    (1319.3333,183.0000) and (1267.0000,188.6667) .. (1197.0000,196.0000) ..
    controls (1083.0000,208.6667) and (980.6667,221.6667) .. (890.0000,235.0000)
    .. controls (862.0000,241.0000) and (819.6667,249.3333) .. (763.0000,260.0000)
    .. controls (702.3333,270.6667) and (611.3333,287.3333) .. (490.0000,310.0000)
    .. controls (473.3333,313.3333) and (420.6667,325.6667) .. (332.0000,347.0000)
    .. controls (240.6667,369.0000) and (186.0000,380.0000) .. (168.0000,380.0000)
    .. controls (124.6667,380.0000) and (103.0000,362.3333) .. (103.0000,327.0000)
    .. controls (103.0000,297.6667) and (132.3333,271.6667) .. (191.0000,249.0000)
    .. controls (277.0000,215.0000) and (391.0000,182.0000) .. (533.0000,150.0000)
    .. controls (605.0000,132.6667) and (713.3333,108.3333) .. (858.0000,77.0000)
    .. controls (928.0000,63.0000) and (1031.0000,47.0000) .. (1167.0000,29.0000)
    .. controls (1288.3333,13.0000) and (1371.6667,5.0000) .. (1417.0000,5.0000)
    -- (1767.0000,5.0000) .. controls (1783.6667,5.0000) and (1798.0000,14.3333)
    .. (1810.0000,33.0000) .. controls (1820.0000,49.6667) and (1825.0000,67.0000)
    .. (1825.0000,85.0000) -- cycle(1840.0000,-1326.0000) .. controls
    (1840.0000,-1353.3333) and (1835.6667,-1374.0000) .. (1827.0000,-1388.0000) --
    (1814.0000,-1389.0000) .. controls (1795.3333,-1389.6667) and
    (1774.3333,-1382.6667) .. (1751.0000,-1368.0000) .. controls
    (1673.6667,-1318.6667) and (1607.0000,-1216.6667) .. (1551.0000,-1062.0000) ..
    controls (1501.6667,-924.6667) and (1477.0000,-801.6667) ..
    (1477.0000,-693.0000) .. controls (1477.0000,-604.3333) and
    (1501.3333,-560.0000) .. (1550.0000,-560.0000) .. controls
    (1649.3333,-560.0000) and (1726.3333,-666.6667) .. (1781.0000,-880.0000) ..
    controls (1820.3333,-1032.6667) and (1840.0000,-1181.3333) ..
    (1840.0000,-1326.0000) -- cycle(1186.0000,-1314.0000) .. controls
    (1186.0000,-1332.6667) and (1182.6667,-1348.0000) .. (1176.0000,-1360.0000) ..
    controls (1171.3333,-1360.6667) and (1168.0000,-1361.0000) ..
    (1166.0000,-1361.0000) .. controls (1073.3333,-1361.0000) and
    (990.0000,-1264.0000) .. (916.0000,-1070.0000) .. controls
    (854.0000,-907.3333) and (823.0000,-769.0000) .. (823.0000,-655.0000) ..
    controls (823.0000,-573.0000) and (847.3333,-532.0000) .. (896.0000,-532.0000)
    .. controls (999.3333,-532.0000) and (1077.6667,-640.6667) ..
    (1131.0000,-858.0000) .. controls (1167.6667,-1008.0000) and
    (1186.0000,-1160.0000) .. (1186.0000,-1314.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-191.0000) ..
    controls (1964.0000,14.3333) and (1827.0000,163.0000) .. (1553.0000,255.0000)
    .. controls (1366.3333,318.3333) and (1143.3333,350.0000) ..
    (884.0000,350.0000) .. controls (568.6667,350.0000) and (337.6667,262.3333) ..
    (191.0000,87.0000) .. controls (118.3333,0.3333) and (82.0000,-103.0000) ..
    (82.0000,-223.0000) .. controls (82.0000,-370.3333) and (141.6667,-511.3333)
    .. (261.0000,-646.0000) .. controls (343.6667,-738.6667) and
    (466.3333,-838.0000) .. (629.0000,-944.0000) -- (627.0000,-945.0000) ..
    controls (508.3333,-917.0000) and (391.3333,-903.0000) .. (276.0000,-903.0000)
    .. controls (197.3333,-903.0000) and (158.0000,-924.6667) ..
    (158.0000,-968.0000) .. controls (158.0000,-1010.0000) and
    (197.3333,-1042.3333) .. (276.0000,-1065.0000) .. controls
    (332.6667,-1081.0000) and (389.6667,-1089.0000) .. (447.0000,-1089.0000) ..
    controls (503.6667,-1089.0000) and (591.6667,-1075.3333) ..
    (711.0000,-1048.0000) -- (714.0000,-1048.0000) .. controls
    (688.6667,-1072.6667) and (653.3333,-1095.6667) .. (608.0000,-1117.0000) ..
    controls (570.0000,-1134.3333) and (531.6667,-1152.0000) ..
    (493.0000,-1170.0000) .. controls (482.3333,-1175.3333) and
    (467.6667,-1184.3333) .. (449.0000,-1197.0000) .. controls
    (432.3333,-1212.3333) and (424.0000,-1231.3333) .. (424.0000,-1254.0000) ..
    controls (424.0000,-1288.6667) and (449.6667,-1330.6667) ..
    (501.0000,-1380.0000) .. controls (547.6667,-1425.3333) and
    (589.6667,-1454.3333) .. (627.0000,-1467.0000) .. controls
    (647.0000,-1473.6667) and (671.0000,-1477.0000) .. (699.0000,-1477.0000) ..
    controls (705.0000,-1477.0000) and (726.0000,-1470.0000) ..
    (762.0000,-1456.0000) .. controls (857.3333,-1506.6667) and
    (935.6667,-1532.0000) .. (997.0000,-1532.0000) .. controls
    (1039.6667,-1532.0000) and (1072.0000,-1500.6667) .. (1094.0000,-1438.0000) ..
    controls (1108.0000,-1396.0000) and (1121.6667,-1354.0000) ..
    (1135.0000,-1312.0000) .. controls (1173.0000,-1318.6667) and
    (1216.6667,-1344.0000) .. (1266.0000,-1388.0000) .. controls
    (1312.6667,-1429.3333) and (1343.3333,-1450.0000) .. (1358.0000,-1450.0000) ..
    controls (1387.3333,-1450.0000) and (1402.0000,-1426.3333) ..
    (1402.0000,-1379.0000) .. controls (1402.0000,-1255.0000) and
    (1362.3333,-1148.6667) .. (1283.0000,-1060.0000) .. controls
    (1304.3333,-1043.3333) and (1337.6667,-1018.6667) .. (1383.0000,-986.0000) ..
    controls (1770.3333,-709.3333) and (1964.0000,-444.3333) ..
    (1964.0000,-191.0000) -- cycle(1069.0000,-1297.0000) .. controls
    (1069.0000,-1313.6667) and (1062.6667,-1340.0000) .. (1050.0000,-1376.0000) ..
    controls (1036.0000,-1416.6667) and (1023.0000,-1437.0000) ..
    (1011.0000,-1437.0000) .. controls (997.0000,-1437.0000) and
    (976.0000,-1412.0000) .. (948.0000,-1362.0000) .. controls
    (920.6667,-1312.0000) and (907.0000,-1278.6667) .. (907.0000,-1262.0000) ..
    controls (907.0000,-1242.6667) and (923.3333,-1233.0000) ..
    (956.0000,-1233.0000) .. controls (973.3333,-1233.0000) and
    (995.6667,-1239.6667) .. (1023.0000,-1253.0000) .. controls
    (1053.6667,-1267.6667) and (1069.0000,-1282.3333) .. (1069.0000,-1297.0000) --
    cycle(1346.0000,-1373.0000) .. controls (1183.3333,-1247.0000) and
    (1059.3333,-1184.0000) .. (974.0000,-1184.0000) .. controls
    (904.6667,-1184.0000) and (870.0000,-1210.3333) .. (870.0000,-1263.0000) ..
    controls (870.0000,-1299.0000) and (884.3333,-1337.0000) ..
    (913.0000,-1377.0000) .. controls (939.6667,-1409.0000) and
    (966.0000,-1441.3333) .. (992.0000,-1474.0000) -- (982.0000,-1474.0000) ..
    controls (974.6667,-1474.0000) and (956.6667,-1470.0000) ..
    (928.0000,-1462.0000) .. controls (862.6667,-1444.0000) and
    (788.3333,-1412.6667) .. (705.0000,-1368.0000) .. controls
    (606.3333,-1315.3333) and (545.3333,-1267.6667) .. (522.0000,-1225.0000) ..
    controls (576.0000,-1194.3333) and (629.6667,-1163.6667) ..
    (683.0000,-1133.0000) .. controls (765.0000,-1085.6667) and
    (808.3333,-1051.0000) .. (813.0000,-1029.0000) .. controls
    (825.6667,-1018.3333) and (850.3333,-1013.0000) .. (887.0000,-1013.0000) ..
    controls (1111.6667,-1013.0000) and (1254.0000,-1086.6667) ..
    (1314.0000,-1234.0000) .. controls (1326.6667,-1265.3333) and
    (1337.3333,-1311.6667) .. (1346.0000,-1373.0000) -- cycle(727.0000,-1411.0000)
    .. controls (713.0000,-1422.3333) and (703.3333,-1428.0000) ..
    (698.0000,-1428.0000) .. controls (671.3333,-1428.0000) and
    (632.0000,-1406.6667) .. (580.0000,-1364.0000) .. controls
    (528.0000,-1322.0000) and (503.3333,-1288.3333) .. (506.0000,-1263.0000) ..
    controls (532.6667,-1286.3333) and (568.6667,-1312.0000) ..
    (614.0000,-1340.0000) .. controls (652.0000,-1364.0000) and
    (689.6667,-1387.6667) .. (727.0000,-1411.0000) -- cycle(812.0000,-794.0000) ..
    controls (812.0000,-835.3333) and (803.3333,-877.6667) .. (786.0000,-921.0000)
    .. controls (734.0000,-824.3333) and (708.0000,-755.6667) ..
    (708.0000,-715.0000) .. controls (708.0000,-669.0000) and (718.6667,-646.0000)
    .. (740.0000,-646.0000) .. controls (759.3333,-646.0000) and
    (776.6667,-666.3333) .. (792.0000,-707.0000) .. controls (805.3333,-741.0000)
    and (812.0000,-770.0000) .. (812.0000,-794.0000) -- cycle(665.0000,-999.0000)
    .. controls (578.3333,-1020.3333) and (492.0000,-1031.0000) ..
    (406.0000,-1031.0000) .. controls (377.3333,-1031.0000) and
    (341.3333,-1025.6667) .. (298.0000,-1015.0000) .. controls
    (243.3333,-1001.6667) and (216.0000,-985.6667) .. (216.0000,-967.0000) ..
    controls (216.0000,-957.0000) and (230.6667,-952.0000) .. (260.0000,-952.0000)
    .. controls (346.6667,-952.0000) and (460.0000,-963.3333) ..
    (600.0000,-986.0000) .. controls (614.6667,-989.3333) and (636.3333,-993.6667)
    .. (665.0000,-999.0000) -- cycle(1891.0000,-209.0000) .. controls
    (1891.0000,-267.6667) and (1882.3333,-324.3333) .. (1865.0000,-379.0000) ..
    controls (1830.3333,-488.3333) and (1740.0000,-606.3333) ..
    (1594.0000,-733.0000) .. controls (1564.6667,-759.0000) and
    (1443.0000,-852.3333) .. (1229.0000,-1013.0000) .. controls
    (1206.3333,-1005.0000) and (1171.6667,-994.0000) .. (1125.0000,-980.0000) ..
    controls (1061.0000,-964.6667) and (967.0000,-957.0000) ..
    (843.0000,-957.0000) .. controls (865.0000,-888.3333) and (876.0000,-831.0000)
    .. (876.0000,-785.0000) .. controls (876.0000,-739.6667) and
    (864.0000,-696.6667) .. (840.0000,-656.0000) .. controls (812.0000,-608.6667)
    and (776.6667,-585.0000) .. (734.0000,-585.0000) .. controls
    (703.3333,-585.0000) and (678.0000,-598.6667) .. (658.0000,-626.0000) ..
    controls (640.6667,-650.0000) and (632.0000,-678.0000) .. (632.0000,-710.0000)
    .. controls (632.0000,-759.3333) and (653.6667,-822.3333) ..
    (697.0000,-899.0000) .. controls (337.6667,-712.3333) and (158.0000,-488.0000)
    .. (158.0000,-226.0000) .. controls (158.0000,-50.0000) and (243.6667,80.6667)
    .. (415.0000,166.0000) .. controls (547.0000,232.0000) and (711.0000,265.0000)
    .. (907.0000,265.0000) .. controls (1563.0000,265.0000) and
    (1891.0000,107.0000) .. (1891.0000,-209.0000) -- cycle(1616.0000,-217.0000) ..
    controls (1616.0000,-164.3333) and (1594.6667,-122.0000) ..
    (1552.0000,-90.0000) .. controls (1525.3333,-68.6667) and (1480.6667,-47.3333)
    .. (1418.0000,-26.0000) .. controls (1418.0000,-15.3333) and
    (1418.3333,-0.3333) .. (1419.0000,19.0000) .. controls (1419.6667,40.3333) and
    (1420.0000,55.0000) .. (1420.0000,63.0000) -- (1335.0000,75.0000) .. controls
    (1335.6667,28.3333) and (1331.6667,0.3333) .. (1323.0000,-9.0000) .. controls
    (1281.6667,-13.0000) and (1240.6667,-16.6667) .. (1200.0000,-20.0000) ..
    controls (1156.6667,-27.3333) and (1119.0000,-44.0000) .. (1087.0000,-70.0000)
    .. controls (1103.0000,-95.3333) and (1124.0000,-122.3333) ..
    (1150.0000,-151.0000) .. controls (1180.0000,-120.3333) and
    (1235.6667,-105.0000) .. (1317.0000,-105.0000) -- (1318.0000,-105.0000) ..
    controls (1318.6667,-106.3333) and (1319.0000,-108.0000) ..
    (1319.0000,-110.0000) .. controls (1319.0000,-136.0000) and
    (1307.6667,-197.6667) .. (1285.0000,-295.0000) .. controls
    (1215.0000,-305.0000) and (1165.6667,-316.6667) .. (1137.0000,-330.0000) ..
    controls (1083.6667,-354.6667) and (1057.0000,-393.3333) ..
    (1057.0000,-446.0000) .. controls (1057.0000,-508.6667) and
    (1096.6667,-560.3333) .. (1176.0000,-601.0000) .. controls
    (1187.3333,-605.0000) and (1203.6667,-612.3333) .. (1225.0000,-623.0000) ..
    controls (1219.0000,-644.3333) and (1209.6667,-675.6667) ..
    (1197.0000,-717.0000) .. controls (1213.0000,-719.6667) and
    (1237.3333,-724.3333) .. (1270.0000,-731.0000) .. controls
    (1277.3333,-709.6667) and (1288.6667,-677.3333) .. (1304.0000,-634.0000) ..
    controls (1364.0000,-629.3333) and (1416.0000,-613.6667) ..
    (1460.0000,-587.0000) .. controls (1453.3333,-571.6667) and
    (1442.6667,-548.6667) .. (1428.0000,-518.0000) .. controls
    (1394.0000,-530.0000) and (1361.6667,-536.0000) .. (1331.0000,-536.0000) --
    (1330.0000,-536.0000) .. controls (1330.0000,-534.6667) and
    (1329.6667,-533.0000) .. (1329.0000,-531.0000) .. controls
    (1329.0000,-525.6667) and (1341.0000,-476.3333) .. (1365.0000,-383.0000) ..
    controls (1420.3333,-371.0000) and (1475.6667,-359.0000) ..
    (1531.0000,-347.0000) .. controls (1587.6667,-325.0000) and
    (1616.0000,-281.6667) .. (1616.0000,-217.0000) -- cycle(1270.0000,-396.0000)
    -- (1242.0000,-530.0000) .. controls (1196.0000,-518.0000) and
    (1173.0000,-493.0000) .. (1173.0000,-455.0000) .. controls
    (1173.0000,-443.0000) and (1175.3333,-432.6667) .. (1180.0000,-424.0000) ..
    controls (1182.0000,-420.0000) and (1194.0000,-414.3333) ..
    (1216.0000,-407.0000) .. controls (1238.6667,-399.6667) and
    (1253.3333,-396.0000) .. (1260.0000,-396.0000) -- (1270.0000,-396.0000) --
    cycle(1503.0000,-203.0000) .. controls (1503.0000,-233.6667) and
    (1488.3333,-254.0000) .. (1459.0000,-264.0000) .. controls
    (1432.3333,-270.0000) and (1405.3333,-276.0000) .. (1378.0000,-282.0000) --
    (1399.0000,-124.0000) -- (1410.0000,-124.0000) .. controls
    (1431.3333,-124.0000) and (1452.0000,-132.0000) .. (1472.0000,-148.0000) ..
    controls (1492.6667,-164.0000) and (1503.0000,-182.3333) ..
    (1503.0000,-203.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-1281.0000) ..
    controls (1538.0000,-1272.3333) and (1533.0000,-1264.3333) ..
    (1523.0000,-1257.0000) .. controls (1513.6667,-1249.6667) and
    (1486.0000,-1243.6667) .. (1440.0000,-1239.0000) .. controls
    (1431.3333,-1238.3333) and (1409.6667,-1235.0000) .. (1375.0000,-1229.0000) ..
    controls (1348.3333,-1224.3333) and (1326.3333,-1222.0000) ..
    (1309.0000,-1222.0000) .. controls (1278.3333,-1222.0000) and
    (1263.0000,-1236.6667) .. (1263.0000,-1266.0000) .. controls
    (1263.0000,-1284.0000) and (1282.0000,-1295.3333) .. (1320.0000,-1300.0000) ..
    controls (1346.6667,-1302.0000) and (1373.0000,-1303.6667) ..
    (1399.0000,-1305.0000) .. controls (1297.0000,-1366.3333) and
    (1192.3333,-1397.0000) .. (1085.0000,-1397.0000) .. controls
    (1001.6667,-1397.0000) and (922.6667,-1382.6667) .. (848.0000,-1354.0000) ..
    controls (766.6667,-1322.6667) and (726.3333,-1307.0000) ..
    (727.0000,-1307.0000) .. controls (704.3333,-1307.0000) and
    (693.0000,-1319.3333) .. (693.0000,-1344.0000) .. controls
    (693.0000,-1372.0000) and (726.3333,-1398.3333) .. (793.0000,-1423.0000) ..
    controls (844.3333,-1442.3333) and (890.6667,-1454.3333) ..
    (932.0000,-1459.0000) .. controls (1016.6667,-1468.3333) and
    (1070.6667,-1473.0000) .. (1094.0000,-1473.0000) .. controls
    (1172.6667,-1473.0000) and (1282.3333,-1442.3333) .. (1423.0000,-1381.0000) --
    (1427.0000,-1381.0000) .. controls (1392.3333,-1442.3333) and
    (1375.0000,-1476.3333) .. (1375.0000,-1483.0000) .. controls
    (1375.0000,-1506.3333) and (1389.6667,-1518.0000) .. (1419.0000,-1518.0000) ..
    controls (1433.0000,-1518.0000) and (1444.6667,-1511.0000) ..
    (1454.0000,-1497.0000) .. controls (1464.0000,-1483.0000) and
    (1480.3333,-1447.3333) .. (1503.0000,-1390.0000) .. controls
    (1526.3333,-1330.6667) and (1538.0000,-1294.3333) .. (1538.0000,-1281.0000) --
    cycle(1940.0000,-1170.0000) -- (1628.0000,-540.0000) -- (1855.0000,-540.0000)
    -- (1855.0000,-383.0000) -- (1566.0000,-383.0000) -- (1566.0000,-269.0000) --
    (1855.0000,-269.0000) -- (1855.0000,-114.0000) -- (1566.0000,-114.0000) --
    (1566.0000,76.0000) -- (1397.0000,76.0000) -- (1397.0000,-113.0000) --
    (1107.0000,-113.0000) -- (1107.0000,-267.0000) -- (1396.0000,-267.0000) --
    (1396.0000,-381.0000) -- (1107.0000,-381.0000) -- (1107.0000,-541.0000) --
    (1336.0000,-541.0000) -- (1022.0000,-1170.0000) -- (1220.0000,-1170.0000) --
    (1479.0000,-633.0000) -- (1735.0000,-1170.0000) -- (1940.0000,-1170.0000) --
    cycle(786.0000,-331.0000) .. controls (786.0000,-239.0000) and
    (759.6667,-163.0000) .. (707.0000,-103.0000) .. controls (655.0000,-43.6667)
    and (583.3333,-9.6667) .. (492.0000,-1.0000) -- (487.0000,3.0000) --
    (487.0000,121.0000) -- (367.0000,121.0000) -- (367.0000,10.0000) .. controls
    (317.6667,4.0000) and (268.6667,-2.0000) .. (220.0000,-8.0000) .. controls
    (144.0000,-18.0000) and (99.3333,-27.3333) .. (86.0000,-36.0000) .. controls
    (82.6667,-38.0000) and (81.3333,-43.3333) .. (82.0000,-52.0000) --
    (95.0000,-249.0000) .. controls (114.3333,-235.6667) and (158.0000,-221.6667)
    .. (226.0000,-207.0000) .. controls (289.3333,-193.0000) and
    (336.0000,-186.0000) .. (366.0000,-186.0000) -- (366.0000,-555.0000) ..
    controls (270.6667,-598.3333) and (203.0000,-640.6667) .. (163.0000,-682.0000)
    .. controls (109.0000,-738.6667) and (82.0000,-812.0000) ..
    (82.0000,-902.0000) .. controls (82.0000,-935.3333) and (88.3333,-972.3333) ..
    (101.0000,-1013.0000) .. controls (126.3333,-1095.6667) and
    (194.0000,-1152.0000) .. (304.0000,-1182.0000) .. controls
    (317.3333,-1184.0000) and (337.3333,-1187.3333) .. (364.0000,-1192.0000) ..
    controls (366.0000,-1192.6667) and (367.0000,-1195.3333) ..
    (367.0000,-1200.0000) -- (367.0000,-1318.0000) -- (487.0000,-1318.0000) --
    (487.0000,-1194.0000) -- (709.0000,-1158.0000) -- (709.0000,-953.0000) ..
    controls (640.3333,-981.6667) and (566.6667,-996.0000) .. (488.0000,-996.0000)
    -- (488.0000,-717.0000) .. controls (502.6667,-709.6667) and
    (534.3333,-693.0000) .. (583.0000,-667.0000) .. controls (718.3333,-595.0000)
    and (786.0000,-483.0000) .. (786.0000,-331.0000) -- cycle(1450.0000,171.0000)
    .. controls (1450.0000,199.0000) and (1416.6667,225.3333) ..
    (1350.0000,250.0000) .. controls (1298.6667,269.3333) and (1252.3333,281.3333)
    .. (1211.0000,286.0000) .. controls (1126.3333,295.3333) and
    (1072.3333,300.0000) .. (1049.0000,300.0000) .. controls (970.3333,300.0000)
    and (860.6667,269.3333) .. (720.0000,208.0000) -- (716.0000,208.0000) ..
    controls (750.6667,269.3333) and (768.0000,303.3333) .. (768.0000,310.0000) ..
    controls (768.0000,333.3333) and (753.3333,345.0000) .. (724.0000,345.0000) ..
    controls (710.0000,345.0000) and (698.0000,338.0000) .. (688.0000,324.0000) ..
    controls (678.6667,310.0000) and (662.3333,273.6667) .. (639.0000,215.0000) ..
    controls (616.3333,157.0000) and (605.0000,121.3333) .. (605.0000,108.0000) ..
    controls (605.0000,99.3333) and (610.3333,91.0000) .. (621.0000,83.0000) ..
    controls (629.6667,76.3333) and (657.0000,70.6667) .. (703.0000,66.0000) ..
    controls (711.6667,65.3333) and (733.3333,62.0000) .. (768.0000,56.0000) ..
    controls (794.6667,51.3333) and (816.6667,49.0000) .. (834.0000,49.0000) ..
    controls (864.6667,49.0000) and (880.0000,63.6667) .. (880.0000,93.0000) ..
    controls (880.0000,111.0000) and (861.0000,122.3333) .. (823.0000,127.0000) ..
    controls (796.3333,129.0000) and (770.0000,130.6667) .. (744.0000,132.0000) ..
    controls (846.0000,193.3333) and (950.6667,224.0000) .. (1058.0000,224.0000)
    .. controls (1141.3333,224.0000) and (1220.3333,209.6667) ..
    (1295.0000,181.0000) .. controls (1376.3333,149.6667) and (1416.6667,134.0000)
    .. (1416.0000,134.0000) .. controls (1438.6667,134.0000) and
    (1450.0000,146.3333) .. (1450.0000,171.0000) -- cycle(366.0000,-775.0000) --
    (366.0000,-995.0000) -- (344.0000,-995.0000) .. controls (319.3333,-995.0000)
    and (295.6667,-985.6667) .. (273.0000,-967.0000) .. controls
    (255.0000,-951.6667) and (246.0000,-931.3333) .. (246.0000,-906.0000) ..
    controls (246.0000,-856.0000) and (286.0000,-812.3333) .. (366.0000,-775.0000)
    -- cycle(620.0000,-339.0000) .. controls (620.0000,-404.3333) and
    (576.0000,-456.0000) .. (488.0000,-494.0000) -- (488.0000,-205.0000) ..
    controls (576.0000,-222.3333) and (620.0000,-267.0000) .. (620.0000,-339.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-241.0000) ..
    controls (1948.0000,27.0000) and (1684.0000,169.6667) .. (1156.0000,187.0000)
    -- (1156.0000,345.0000) -- (837.0000,345.0000) -- (837.0000,193.0000) ..
    controls (834.3333,194.3333) and (831.6667,195.0000) .. (829.0000,195.0000) ..
    controls (577.0000,195.0000) and (330.3333,176.3333) .. (89.0000,139.0000) --
    (119.0000,-139.0000) .. controls (223.6667,-115.0000) and (377.3333,-92.6667)
    .. (580.0000,-72.0000) .. controls (696.0000,-60.0000) and (781.3333,-54.0000)
    .. (836.0000,-54.0000) -- (836.0000,-534.0000) .. controls
    (787.3333,-545.3333) and (714.0000,-562.0000) .. (616.0000,-584.0000) ..
    controls (260.0000,-664.6667) and (82.0000,-803.0000) .. (82.0000,-999.0000)
    .. controls (82.0000,-1189.0000) and (263.0000,-1304.3333) ..
    (625.0000,-1345.0000) .. controls (650.3333,-1347.6667) and
    (720.3333,-1352.3333) .. (835.0000,-1359.0000) -- (835.0000,-1523.0000) --
    (1154.0000,-1523.0000) -- (1154.0000,-1362.0000) .. controls
    (1288.6667,-1354.0000) and (1489.6667,-1337.0000) .. (1757.0000,-1311.0000) --
    (1738.0000,-1051.0000) -- (1725.0000,-1051.0000) .. controls
    (1730.3333,-1051.0000) and (1691.0000,-1058.6667) .. (1607.0000,-1074.0000) ..
    controls (1595.6667,-1076.0000) and (1544.6667,-1081.6667) ..
    (1454.0000,-1091.0000) .. controls (1356.0000,-1101.0000) and
    (1256.3333,-1106.0000) .. (1155.0000,-1106.0000) -- (1155.0000,-741.0000) ..
    controls (1171.6667,-735.6667) and (1273.0000,-709.3333) ..
    (1459.0000,-662.0000) .. controls (1609.6667,-623.3333) and
    (1719.3333,-581.0000) .. (1788.0000,-535.0000) .. controls
    (1894.6667,-464.3333) and (1948.0000,-366.3333) .. (1948.0000,-241.0000) --
    cycle(1575.0000,-251.0000) .. controls (1575.0000,-309.6667) and
    (1517.6667,-357.0000) .. (1403.0000,-393.0000) .. controls
    (1320.3333,-413.6667) and (1237.6667,-434.0000) .. (1155.0000,-454.0000) --
    (1155.0000,-73.0000) .. controls (1160.3333,-74.3333) and (1199.3333,-79.3333)
    .. (1272.0000,-88.0000) .. controls (1474.0000,-111.3333) and
    (1575.0000,-165.6667) .. (1575.0000,-251.0000) -- cycle(836.0000,-818.0000) --
    (836.0000,-1108.0000) -- (817.0000,-1108.0000) .. controls
    (747.6667,-1108.0000) and (680.3333,-1100.6667) .. (615.0000,-1086.0000) ..
    controls (520.3333,-1064.0000) and (473.0000,-1032.0000) ..
    (473.0000,-990.0000) .. controls (473.0000,-948.6667) and (512.6667,-912.6667)
    .. (592.0000,-882.0000) .. controls (702.0000,-840.0000) and
    (783.3333,-818.6667) .. (836.0000,-818.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1601.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1950.0000,1.0000) .. controls
    (1950.0000,27.6667) and (1936.0000,55.6667) .. (1908.0000,85.0000) .. controls
    (1880.0000,114.3333) and (1853.0000,129.0000) .. (1827.0000,129.0000) --
    (205.0000,129.0000) .. controls (177.6667,129.0000) and (150.3333,114.3333) ..
    (123.0000,85.0000) .. controls (95.6667,55.6667) and (82.0000,27.3333) ..
    (82.0000,0.0000) -- (82.0000,-955.0000) .. controls (82.0000,-983.6667) and
    (96.3333,-1012.3333) .. (125.0000,-1041.0000) .. controls
    (153.6667,-1069.6667) and (182.3333,-1084.0000) .. (211.0000,-1084.0000) --
    (1821.0000,-1084.0000) .. controls (1849.0000,-1084.0000) and
    (1877.3333,-1069.6667) .. (1906.0000,-1041.0000) .. controls
    (1935.3333,-1012.3333) and (1950.0000,-984.0000) .. (1950.0000,-956.0000) --
    (1950.0000,1.0000) -- cycle(1871.0000,-921.0000) -- (1871.0000,-965.0000) ..
    controls (1871.0000,-974.3333) and (1864.0000,-985.3333) ..
    (1850.0000,-998.0000) .. controls (1836.6667,-1010.6667) and
    (1825.0000,-1017.0000) .. (1815.0000,-1017.0000) -- (220.0000,-1017.0000) ..
    controls (209.3333,-1017.0000) and (196.6667,-1010.6667) ..
    (182.0000,-998.0000) .. controls (168.0000,-986.0000) and (161.0000,-974.6667)
    .. (161.0000,-964.0000) -- (161.0000,-921.0000) -- (1871.0000,-921.0000) --
    cycle(1871.0000,-8.0000) -- (1871.0000,-686.0000) -- (161.0000,-686.0000) --
    (161.0000,-15.0000) .. controls (161.0000,-5.0000) and (167.3333,7.0000) ..
    (180.0000,21.0000) .. controls (193.3333,35.0000) and (204.6667,42.0000) ..
    (214.0000,42.0000) -- (1818.0000,42.0000) .. controls (1825.3333,42.0000) and
    (1836.0000,35.3333) .. (1850.0000,22.0000) .. controls (1864.0000,9.3333) and
    (1871.0000,-0.6667) .. (1871.0000,-8.0000) -- cycle(1826.0000,-970.0000) --
    (1772.0000,-933.0000) -- (1772.0000,-1005.0000) .. controls
    (1782.0000,-999.0000) and (1800.0000,-987.3333) .. (1826.0000,-970.0000) --
    cycle(1747.0000,-970.0000) .. controls (1727.0000,-958.0000) and
    (1709.0000,-946.6667) .. (1693.0000,-936.0000) -- (1693.0000,-1005.0000) ..
    controls (1703.0000,-999.0000) and (1721.0000,-987.3333) ..
    (1747.0000,-970.0000) -- cycle(1820.0000,-11.0000) -- (1447.0000,-11.0000) --
    (1447.0000,-319.0000) -- (1820.0000,-319.0000) -- (1820.0000,-11.0000) --
    cycle(1820.0000,-378.0000) -- (212.0000,-378.0000) -- (212.0000,-619.0000) --
    (1820.0000,-619.0000) -- (1820.0000,-378.0000) -- cycle(1792.0000,-35.0000) --
    (1792.0000,-292.0000) -- (1473.0000,-292.0000) -- (1473.0000,-35.0000) --
    (1792.0000,-35.0000) -- cycle(1792.0000,-405.0000) -- (1792.0000,-592.0000) --
    (240.0000,-592.0000) -- (240.0000,-405.0000) -- (1792.0000,-405.0000) --
    cycle(1359.0000,-458.0000) .. controls (1353.6667,-452.6667) and
    (1346.0000,-450.0000) .. (1336.0000,-450.0000) .. controls
    (1332.6667,-450.0000) and (1328.0000,-451.0000) .. (1322.0000,-453.0000) ..
    controls (1316.6667,-455.0000) and (1312.3333,-456.0000) ..
    (1309.0000,-456.0000) .. controls (1299.6667,-456.0000) and
    (1286.0000,-452.3333) .. (1268.0000,-445.0000) .. controls
    (1250.0000,-438.3333) and (1236.3333,-435.0000) .. (1227.0000,-435.0000) ..
    controls (1221.0000,-435.0000) and (1213.3333,-437.3333) ..
    (1204.0000,-442.0000) .. controls (1204.6667,-449.3333) and
    (1205.6667,-460.3333) .. (1207.0000,-475.0000) -- (1206.0000,-477.0000) ..
    controls (1187.3333,-477.0000) and (1163.3333,-470.0000) ..
    (1134.0000,-456.0000) .. controls (1105.3333,-442.0000) and
    (1079.0000,-435.0000) .. (1055.0000,-435.0000) .. controls
    (1047.6667,-435.0000) and (1038.3333,-437.3333) .. (1027.0000,-442.0000) ..
    controls (1015.6667,-447.3333) and (1007.3333,-450.0000) ..
    (1002.0000,-450.0000) .. controls (968.6667,-452.0000) and
    (942.0000,-453.0000) .. (922.0000,-453.0000) .. controls (922.0000,-453.0000)
    and (915.6667,-449.3333) .. (903.0000,-442.0000) .. controls
    (891.0000,-435.3333) and (880.6667,-432.0000) .. (872.0000,-432.0000) ..
    controls (856.6667,-432.0000) and (846.6667,-439.3333) .. (842.0000,-454.0000)
    .. controls (837.3333,-469.3333) and (827.6667,-477.0000) ..
    (813.0000,-477.0000) .. controls (795.0000,-477.0000) and (777.0000,-471.3333)
    .. (759.0000,-460.0000) .. controls (732.3333,-443.3333) and
    (716.3333,-434.0000) .. (711.0000,-432.0000) -- (688.0000,-436.0000) ..
    controls (710.0000,-450.0000) and (739.3333,-470.3333) .. (776.0000,-497.0000)
    -- (774.0000,-499.0000) .. controls (749.3333,-499.0000) and
    (722.0000,-488.3333) .. (692.0000,-467.0000) .. controls (662.0000,-445.6667)
    and (638.6667,-435.0000) .. (622.0000,-435.0000) .. controls
    (622.0000,-436.3333) and (621.6667,-438.3333) .. (621.0000,-441.0000) ..
    controls (621.0000,-446.3333) and (622.3333,-451.6667) .. (625.0000,-457.0000)
    .. controls (557.0000,-448.3333) and (529.6667,-444.0000) ..
    (543.0000,-444.0000) .. controls (529.0000,-444.0000) and (519.6667,-448.3333)
    .. (515.0000,-457.0000) .. controls (516.3333,-464.3333) and
    (524.6667,-473.0000) .. (540.0000,-483.0000) .. controls (555.3333,-493.6667)
    and (567.0000,-499.0000) .. (575.0000,-499.0000) .. controls
    (581.6667,-499.0000) and (587.0000,-495.3333) .. (591.0000,-488.0000) ..
    controls (591.6667,-480.6667) and (588.3333,-477.0000) .. (581.0000,-477.0000)
    .. controls (579.0000,-477.0000) and (576.3333,-478.0000) ..
    (573.0000,-480.0000) .. controls (569.6667,-482.0000) and (567.0000,-483.0000)
    .. (565.0000,-483.0000) .. controls (559.6667,-483.0000) and
    (550.3333,-476.3333) .. (537.0000,-463.0000) .. controls (539.6667,-458.3333)
    and (544.6667,-456.0000) .. (552.0000,-456.0000) .. controls
    (561.3333,-456.0000) and (582.6667,-462.6667) .. (616.0000,-476.0000) ..
    controls (623.3333,-478.0000) and (633.6667,-481.6667) .. (647.0000,-487.0000)
    .. controls (653.6667,-490.3333) and (671.3333,-507.3333) ..
    (700.0000,-538.0000) .. controls (724.6667,-564.0000) and (742.6667,-577.0000)
    .. (754.0000,-577.0000) -- (773.0000,-577.0000) .. controls
    (775.0000,-570.3333) and (776.0000,-567.0000) .. (776.0000,-567.0000) ..
    controls (776.0000,-553.6667) and (759.3333,-536.0000) .. (726.0000,-514.0000)
    .. controls (703.3333,-499.3333) and (680.6667,-484.6667) ..
    (658.0000,-470.0000) -- (661.0000,-469.0000) .. controls (679.6667,-478.3333)
    and (698.6667,-487.6667) .. (718.0000,-497.0000) .. controls
    (741.3333,-508.3333) and (761.3333,-514.0000) .. (778.0000,-514.0000) ..
    controls (782.6667,-514.0000) and (788.0000,-512.6667) .. (794.0000,-510.0000)
    -- (795.0000,-506.0000) .. controls (795.0000,-504.0000) and
    (794.3333,-501.0000) .. (793.0000,-497.0000) .. controls (792.3333,-493.0000)
    and (792.0000,-490.3333) .. (792.0000,-489.0000) -- (795.0000,-486.0000) ..
    controls (797.0000,-486.0000) and (800.0000,-486.3333) .. (804.0000,-487.0000)
    .. controls (808.0000,-488.3333) and (811.0000,-489.0000) ..
    (813.0000,-489.0000) .. controls (829.6667,-489.0000) and (842.6667,-482.0000)
    .. (852.0000,-468.0000) .. controls (862.0000,-454.0000) and
    (871.0000,-447.0000) .. (879.0000,-447.0000) .. controls (888.3333,-447.0000)
    and (901.6667,-457.6667) .. (919.0000,-479.0000) .. controls
    (918.3333,-481.0000) and (915.3333,-483.6667) .. (910.0000,-487.0000) --
    (910.0000,-507.0000) .. controls (912.6667,-513.6667) and (917.6667,-517.0000)
    .. (925.0000,-517.0000) .. controls (937.0000,-517.0000) and
    (943.0000,-511.0000) .. (943.0000,-499.0000) .. controls (943.0000,-489.0000)
    and (938.0000,-477.3333) .. (928.0000,-464.0000) .. controls
    (944.6667,-460.6667) and (959.3333,-459.0000) .. (972.0000,-459.0000) ..
    controls (975.3333,-459.0000) and (980.3333,-459.6667) .. (987.0000,-461.0000)
    .. controls (994.3333,-462.3333) and (999.3333,-463.0000) ..
    (1002.0000,-463.0000) -- (1006.0000,-467.0000) .. controls
    (1010.0000,-488.3333) and (1022.3333,-508.3333) .. (1043.0000,-527.0000) ..
    controls (1064.3333,-546.3333) and (1085.6667,-556.0000) ..
    (1107.0000,-556.0000) .. controls (1135.0000,-556.0000) and
    (1149.0000,-545.0000) .. (1149.0000,-523.0000) .. controls
    (1149.0000,-509.6667) and (1132.3333,-495.6667) .. (1099.0000,-481.0000) ..
    controls (1076.3333,-471.6667) and (1053.6667,-462.6667) ..
    (1031.0000,-454.0000) .. controls (1034.3333,-450.6667) and
    (1039.6667,-449.0000) .. (1047.0000,-449.0000) .. controls
    (1065.6667,-449.0000) and (1091.6667,-455.6667) .. (1125.0000,-469.0000) ..
    controls (1159.0000,-482.3333) and (1185.0000,-489.0000) ..
    (1203.0000,-489.0000) .. controls (1219.6667,-489.0000) and
    (1228.0000,-484.3333) .. (1228.0000,-475.0000) .. controls
    (1228.0000,-469.6667) and (1226.0000,-462.0000) .. (1222.0000,-452.0000) ..
    controls (1224.0000,-450.6667) and (1226.6667,-450.0000) ..
    (1230.0000,-450.0000) .. controls (1239.3333,-450.0000) and
    (1252.3333,-453.3333) .. (1269.0000,-460.0000) .. controls
    (1285.6667,-467.3333) and (1298.3333,-471.0000) .. (1307.0000,-471.0000) ..
    controls (1315.0000,-471.0000) and (1332.3333,-466.6667) ..
    (1359.0000,-458.0000) -- cycle(1128.0000,-523.0000) .. controls
    (1128.0000,-537.0000) and (1122.0000,-544.0000) .. (1110.0000,-544.0000) ..
    controls (1100.0000,-544.0000) and (1083.3333,-535.3333) ..
    (1060.0000,-518.0000) .. controls (1036.6667,-500.6667) and
    (1025.0000,-487.3333) .. (1025.0000,-478.0000) -- (1025.0000,-469.0000) ..
    controls (1093.6667,-484.3333) and (1128.0000,-502.3333) ..
    (1128.0000,-523.0000) -- cycle(753.0000,-553.0000) -- (750.0000,-557.0000) --
    (721.0000,-535.0000) -- (724.0000,-531.0000) -- (753.0000,-553.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,0.0000) --
    (96.0000,0.0000) -- (96.0000,-1336.0000) -- (1952.0000,-1336.0000) --
    (1952.0000,0.0000) -- cycle(1862.0000,-90.0000) -- (1862.0000,-1246.0000) --
    (186.0000,-1246.0000) -- (186.0000,-90.0000) -- (1862.0000,-90.0000) --
    cycle(894.0000,-1141.0000) -- (704.0000,-653.0000) -- (842.0000,-653.0000) --
    (842.0000,-535.0000) -- (664.0000,-535.0000) -- (664.0000,-445.0000) --
    (842.0000,-445.0000) -- (842.0000,-324.0000) -- (666.0000,-324.0000) --
    (666.0000,-176.0000) -- (566.0000,-176.0000) -- (566.0000,-323.0000) --
    (385.0000,-323.0000) -- (385.0000,-444.0000) -- (565.0000,-444.0000) --
    (565.0000,-534.0000) -- (385.0000,-534.0000) -- (385.0000,-652.0000) --
    (524.0000,-652.0000) -- (526.0000,-657.0000) -- (336.0000,-1141.0000) --
    (456.0000,-1141.0000) -- (615.0000,-728.0000) -- (771.0000,-1141.0000) --
    (894.0000,-1141.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,0.0000) --
    (96.0000,0.0000) -- (96.0000,-1336.0000) -- (1952.0000,-1336.0000) --
    (1952.0000,0.0000) -- cycle(1862.0000,-90.0000) -- (1862.0000,-1246.0000) --
    (1292.0000,-1246.0000) .. controls (1378.6667,-1186.0000) and
    (1448.0000,-1102.3333) .. (1500.0000,-995.0000) .. controls
    (1549.3333,-891.6667) and (1574.0000,-785.3333) .. (1574.0000,-676.0000) ..
    controls (1574.0000,-565.3333) and (1548.3333,-456.3333) ..
    (1497.0000,-349.0000) .. controls (1443.6667,-237.6667) and
    (1373.3333,-151.3333) .. (1286.0000,-90.0000) -- (1862.0000,-90.0000) --
    cycle(1489.0000,-676.0000) .. controls (1489.0000,-816.0000) and
    (1447.3333,-943.0000) .. (1364.0000,-1057.0000) .. controls
    (1272.0000,-1183.0000) and (1158.6667,-1246.0000) .. (1024.0000,-1246.0000) ..
    controls (888.0000,-1246.0000) and (774.3333,-1183.6667) ..
    (683.0000,-1059.0000) .. controls (600.3333,-945.6667) and
    (559.0000,-818.6667) .. (559.0000,-678.0000) .. controls (559.0000,-534.6667)
    and (600.0000,-404.3333) .. (682.0000,-287.0000) .. controls
    (772.6667,-155.6667) and (886.6667,-90.0000) .. (1024.0000,-90.0000) ..
    controls (1157.3333,-90.0000) and (1270.3333,-156.0000) ..
    (1363.0000,-288.0000) .. controls (1447.0000,-407.3333) and
    (1489.0000,-536.6667) .. (1489.0000,-676.0000) -- cycle(757.0000,-90.0000) ..
    controls (669.0000,-151.3333) and (599.3333,-238.0000) .. (548.0000,-350.0000)
    .. controls (498.6667,-456.0000) and (474.0000,-565.3333) ..
    (474.0000,-678.0000) .. controls (474.0000,-787.3333) and (498.3333,-893.3333)
    .. (547.0000,-996.0000) .. controls (597.6667,-1102.6667) and
    (666.3333,-1186.0000) .. (753.0000,-1246.0000) -- (186.0000,-1246.0000) --
    (186.0000,-90.0000) -- (757.0000,-90.0000) -- cycle(1287.0000,-536.0000) ..
    controls (1287.0000,-481.3333) and (1265.0000,-439.6667) ..
    (1221.0000,-411.0000) .. controls (1183.0000,-387.0000) and
    (1135.3333,-375.3333) .. (1078.0000,-376.0000) -- (1078.0000,-319.0000) --
    (987.0000,-319.0000) -- (987.0000,-372.0000) .. controls (922.3333,-372.0000)
    and (856.6667,-381.0000) .. (790.0000,-399.0000) -- (796.0000,-490.0000) ..
    controls (909.3333,-473.3333) and (972.6667,-465.0000) .. (986.0000,-465.0000)
    -- (986.0000,-640.0000) .. controls (909.3333,-668.0000) and
    (865.3333,-685.3333) .. (854.0000,-692.0000) .. controls (810.0000,-718.6667)
    and (788.0000,-757.3333) .. (788.0000,-808.0000) .. controls
    (788.0000,-885.3333) and (853.0000,-930.6667) .. (983.0000,-944.0000) --
    (983.0000,-1001.0000) -- (1075.0000,-1001.0000) -- (1075.0000,-948.0000) ..
    controls (1133.0000,-946.6667) and (1187.3333,-940.0000) ..
    (1238.0000,-928.0000) -- (1229.0000,-826.0000) .. controls
    (1183.0000,-838.0000) and (1131.6667,-846.0000) .. (1075.0000,-850.0000) --
    (1075.0000,-719.0000) .. controls (1141.6667,-703.6667) and
    (1189.6667,-686.0000) .. (1219.0000,-666.0000) .. controls
    (1264.3333,-635.3333) and (1287.0000,-592.0000) .. (1287.0000,-536.0000) --
    cycle(986.0000,-746.0000) -- (986.0000,-849.0000) .. controls
    (924.0000,-848.3333) and (893.0000,-834.0000) .. (893.0000,-806.0000) ..
    controls (893.0000,-775.3333) and (924.0000,-755.3333) .. (986.0000,-746.0000)
    -- cycle(1185.0000,-539.0000) .. controls (1185.0000,-560.3333) and
    (1171.3333,-577.0000) .. (1144.0000,-589.0000) .. controls
    (1120.6667,-596.3333) and (1097.6667,-603.6667) .. (1075.0000,-611.0000) --
    (1075.0000,-471.0000) .. controls (1148.3333,-471.0000) and
    (1185.0000,-493.6667) .. (1185.0000,-539.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,0.0000) --
    (96.0000,0.0000) -- (96.0000,-1336.0000) -- (1952.0000,-1336.0000) --
    (1952.0000,0.0000) -- cycle(1862.0000,-90.0000) -- (1862.0000,-1246.0000) --
    (186.0000,-1246.0000) -- (186.0000,-90.0000) -- (1862.0000,-90.0000) --
    cycle(1307.0000,-1030.0000) -- (1268.0000,-946.0000) .. controls
    (1180.0000,-1051.3333) and (1067.6667,-1104.0000) .. (931.0000,-1104.0000) ..
    controls (837.6667,-1104.0000) and (752.6667,-1076.6667) ..
    (676.0000,-1022.0000) .. controls (600.0000,-967.3333) and
    (547.0000,-896.0000) .. (517.0000,-808.0000) -- (1202.0000,-808.0000) --
    (1162.0000,-723.0000) -- (498.0000,-723.0000) .. controls (494.6667,-700.3333)
    and (493.0000,-681.3333) .. (493.0000,-666.0000) .. controls
    (493.0000,-650.6667) and (494.6667,-632.0000) .. (498.0000,-610.0000) --
    (1110.0000,-610.0000) -- (1069.0000,-525.0000) -- (517.0000,-525.0000) ..
    controls (547.0000,-437.0000) and (600.0000,-365.6667) .. (676.0000,-311.0000)
    .. controls (752.6667,-256.3333) and (837.6667,-229.0000) ..
    (931.0000,-229.0000) .. controls (1065.6667,-229.0000) and
    (1176.6667,-279.6667) .. (1264.0000,-381.0000) -- (1264.0000,-263.0000) ..
    controls (1166.6667,-183.0000) and (1055.6667,-143.0000) ..
    (931.0000,-143.0000) .. controls (814.3333,-143.0000) and (709.3333,-178.3333)
    .. (616.0000,-249.0000) .. controls (522.6667,-320.3333) and
    (460.0000,-412.3333) .. (428.0000,-525.0000) -- (266.0000,-525.0000) --
    (307.0000,-610.0000) -- (412.0000,-610.0000) .. controls (410.0000,-628.6667)
    and (409.0000,-647.3333) .. (409.0000,-666.0000) .. controls
    (409.0000,-685.3333) and (410.0000,-704.3333) .. (412.0000,-723.0000) --
    (266.0000,-723.0000) -- (307.0000,-808.0000) -- (428.0000,-808.0000) ..
    controls (460.0000,-920.6667) and (522.6667,-1012.3333) ..
    (616.0000,-1083.0000) .. controls (709.3333,-1154.3333) and
    (814.3333,-1190.0000) .. (931.0000,-1190.0000) .. controls
    (1078.3333,-1190.0000) and (1203.6667,-1136.6667) .. (1307.0000,-1030.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,0.0000) --
    (96.0000,0.0000) -- (96.0000,-1336.0000) -- (1952.0000,-1336.0000) --
    (1952.0000,0.0000) -- cycle(1862.0000,-90.0000) -- (1862.0000,-1246.0000) --
    (186.0000,-1246.0000) -- (186.0000,-90.0000) -- (1862.0000,-90.0000) --
    cycle(995.0000,-278.0000) .. controls (965.0000,-228.0000) and
    (911.6667,-203.0000) .. (835.0000,-203.0000) .. controls (803.6667,-203.0000)
    and (758.3333,-211.6667) .. (699.0000,-229.0000) .. controls
    (640.3333,-246.3333) and (595.3333,-255.0000) .. (564.0000,-255.0000) ..
    controls (531.3333,-255.0000) and (494.6667,-239.6667) .. (454.0000,-209.0000)
    -- (398.0000,-291.0000) .. controls (450.0000,-348.3333) and
    (482.6667,-386.3333) .. (496.0000,-405.0000) .. controls (531.3333,-454.3333)
    and (549.0000,-499.6667) .. (549.0000,-541.0000) .. controls
    (549.0000,-572.3333) and (536.6667,-605.3333) .. (512.0000,-640.0000) --
    (386.0000,-640.0000) -- (386.0000,-713.0000) -- (477.0000,-713.0000) ..
    controls (437.6667,-787.6667) and (418.0000,-847.3333) .. (418.0000,-892.0000)
    .. controls (418.0000,-970.6667) and (446.3333,-1036.3333) ..
    (503.0000,-1089.0000) .. controls (559.6667,-1141.6667) and
    (627.6667,-1168.0000) .. (707.0000,-1168.0000) .. controls
    (794.3333,-1168.0000) and (860.6667,-1139.0000) .. (906.0000,-1081.0000) ..
    controls (947.3333,-1028.3333) and (968.0000,-957.0000) ..
    (968.0000,-867.0000) -- (865.0000,-867.0000) .. controls (865.6667,-1001.6667)
    and (810.6667,-1069.0000) .. (700.0000,-1069.0000) .. controls
    (650.6667,-1069.0000) and (609.6667,-1053.0000) .. (577.0000,-1021.0000) ..
    controls (545.0000,-989.6667) and (529.0000,-949.6667) .. (529.0000,-901.0000)
    .. controls (529.0000,-864.3333) and (552.6667,-801.6667) ..
    (600.0000,-713.0000) -- (790.0000,-713.0000) -- (790.0000,-640.0000) --
    (634.0000,-640.0000) .. controls (643.3333,-606.0000) and (648.0000,-576.0000)
    .. (648.0000,-550.0000) .. controls (648.0000,-514.6667) and
    (634.3333,-475.6667) .. (607.0000,-433.0000) .. controls (599.0000,-421.0000)
    and (573.0000,-387.3333) .. (529.0000,-332.0000) .. controls
    (536.3333,-333.3333) and (556.0000,-339.0000) .. (588.0000,-349.0000) ..
    controls (612.0000,-356.3333) and (632.0000,-360.0000) .. (648.0000,-360.0000)
    .. controls (671.3333,-360.0000) and (705.0000,-352.3333) ..
    (749.0000,-337.0000) .. controls (793.6667,-321.6667) and (827.6667,-314.0000)
    .. (851.0000,-314.0000) .. controls (872.3333,-314.0000) and
    (901.6667,-327.0000) .. (939.0000,-353.0000) .. controls (944.3333,-347.6667)
    and (963.0000,-322.6667) .. (995.0000,-278.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1771.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1852.0000,-417.0000) ..
    controls (1852.0000,-397.0000) and (1837.0000,-378.3333) ..
    (1807.0000,-361.0000) .. controls (1779.6667,-345.0000) and
    (1755.3333,-337.0000) .. (1734.0000,-337.0000) .. controls
    (1717.3333,-337.0000) and (1699.6667,-344.3333) .. (1681.0000,-359.0000) ..
    controls (1663.0000,-374.3333) and (1654.0000,-390.0000) ..
    (1654.0000,-406.0000) .. controls (1654.0000,-412.0000) and
    (1657.0000,-419.0000) .. (1663.0000,-427.0000) .. controls
    (1669.0000,-435.6667) and (1675.0000,-440.0000) .. (1681.0000,-440.0000) ..
    controls (1688.3333,-440.0000) and (1697.3333,-434.0000) ..
    (1708.0000,-422.0000) .. controls (1718.6667,-410.0000) and
    (1730.0000,-404.0000) .. (1742.0000,-404.0000) .. controls
    (1755.3333,-404.0000) and (1771.0000,-411.3333) .. (1789.0000,-426.0000) ..
    controls (1807.0000,-441.3333) and (1820.0000,-449.0000) ..
    (1828.0000,-449.0000) .. controls (1844.0000,-449.0000) and
    (1852.0000,-438.3333) .. (1852.0000,-417.0000) -- cycle(1791.0000,-285.0000)
    .. controls (1791.0000,-273.0000) and (1781.0000,-257.3333) ..
    (1761.0000,-238.0000) .. controls (1741.6667,-218.6667) and
    (1726.0000,-209.0000) .. (1714.0000,-209.0000) .. controls
    (1635.3333,-209.0000) and (1596.0000,-242.6667) .. (1596.0000,-310.0000) ..
    controls (1596.0000,-314.6667) and (1598.3333,-323.6667) ..
    (1603.0000,-337.0000) -- (1624.0000,-337.0000) .. controls
    (1632.0000,-323.0000) and (1639.6667,-309.0000) .. (1647.0000,-295.0000) ..
    controls (1657.6667,-276.3333) and (1669.0000,-267.0000) ..
    (1681.0000,-267.0000) .. controls (1684.3333,-267.0000) and
    (1698.6667,-274.3333) .. (1724.0000,-289.0000) .. controls
    (1749.3333,-304.3333) and (1763.6667,-312.0000) .. (1767.0000,-312.0000) ..
    controls (1783.0000,-312.0000) and (1791.0000,-303.0000) ..
    (1791.0000,-285.0000) -- cycle(2050.0000,-816.0000) .. controls
    (2050.0000,-814.0000) and (2046.0000,-801.6667) .. (2038.0000,-779.0000) ..
    controls (2015.3333,-714.3333) and (1962.6667,-665.3333) ..
    (1880.0000,-632.0000) .. controls (1884.6667,-618.6667) and
    (1887.0000,-608.6667) .. (1887.0000,-602.0000) .. controls
    (1887.0000,-562.0000) and (1858.3333,-542.0000) .. (1801.0000,-542.0000) ..
    controls (1778.3333,-542.0000) and (1761.6667,-549.3333) ..
    (1751.0000,-564.0000) .. controls (1749.6667,-556.6667) and
    (1746.6667,-546.3333) .. (1742.0000,-533.0000) .. controls
    (1732.6667,-517.6667) and (1718.0000,-510.0000) .. (1698.0000,-510.0000) ..
    controls (1677.3333,-510.0000) and (1659.0000,-516.3333) ..
    (1643.0000,-529.0000) .. controls (1637.6667,-517.0000) and
    (1632.0000,-505.0000) .. (1626.0000,-493.0000) .. controls
    (1621.3333,-487.0000) and (1608.6667,-484.0000) .. (1588.0000,-484.0000) ..
    controls (1582.0000,-484.0000) and (1572.3333,-491.6667) ..
    (1559.0000,-507.0000) .. controls (1557.6667,-506.3333) and
    (1550.6667,-499.0000) .. (1538.0000,-485.0000) .. controls
    (1534.0000,-484.3333) and (1524.0000,-484.0000) .. (1508.0000,-484.0000) ..
    controls (1504.6667,-484.0000) and (1493.0000,-494.6667) ..
    (1473.0000,-516.0000) .. controls (1448.3333,-496.6667) and
    (1434.0000,-487.0000) .. (1430.0000,-487.0000) .. controls
    (1414.6667,-487.0000) and (1404.3333,-495.6667) .. (1399.0000,-513.0000) ..
    controls (1396.3333,-528.3333) and (1393.6667,-543.3333) ..
    (1391.0000,-558.0000) .. controls (1380.3333,-562.0000) and
    (1362.0000,-568.3333) .. (1336.0000,-577.0000) -- (1332.0000,-572.0000) ..
    controls (1332.0000,-535.3333) and (1329.0000,-486.0000) ..
    (1323.0000,-424.0000) .. controls (1307.6667,-416.0000) and
    (1298.0000,-392.0000) .. (1294.0000,-352.0000) .. controls
    (1286.0000,-269.3333) and (1274.6667,-145.3333) .. (1260.0000,20.0000) --
    (741.0000,-47.0000) -- (667.0000,-251.0000) -- (763.0000,-600.0000) ..
    controls (743.0000,-604.0000) and (710.3333,-619.6667) .. (665.0000,-647.0000)
    .. controls (657.0000,-633.6667) and (649.0000,-620.0000) ..
    (641.0000,-606.0000) .. controls (633.0000,-592.6667) and (620.6667,-586.0000)
    .. (604.0000,-586.0000) .. controls (589.3333,-586.0000) and
    (579.6667,-591.3333) .. (575.0000,-602.0000) .. controls (567.6667,-592.6667)
    and (555.6667,-588.0000) .. (539.0000,-588.0000) .. controls
    (536.3333,-588.0000) and (532.3333,-588.3333) .. (527.0000,-589.0000) ..
    controls (521.6667,-589.0000) and (517.6667,-589.0000) .. (515.0000,-589.0000)
    .. controls (500.3333,-589.0000) and (488.6667,-596.0000) ..
    (480.0000,-610.0000) .. controls (472.0000,-624.0000) and (466.0000,-631.0000)
    .. (462.0000,-631.0000) .. controls (458.0000,-631.0000) and
    (452.3333,-630.3333) .. (445.0000,-629.0000) .. controls (438.3333,-628.3333)
    and (433.0000,-628.0000) .. (429.0000,-628.0000) .. controls
    (391.0000,-628.0000) and (372.3333,-649.3333) .. (373.0000,-692.0000) ..
    controls (357.0000,-693.3333) and (341.0000,-694.6667) .. (325.0000,-696.0000)
    .. controls (309.0000,-698.0000) and (295.6667,-706.3333) ..
    (285.0000,-721.0000) .. controls (280.3333,-727.0000) and (278.0000,-734.6667)
    .. (278.0000,-744.0000) .. controls (278.0000,-748.0000) and
    (278.3333,-754.0000) .. (279.0000,-762.0000) .. controls (279.6667,-770.6667)
    and (280.0000,-777.3333) .. (280.0000,-782.0000) .. controls
    (214.6667,-800.6667) and (171.6667,-816.0000) .. (151.0000,-828.0000) ..
    controls (105.0000,-854.0000) and (82.0000,-890.0000) .. (82.0000,-936.0000)
    .. controls (82.0000,-988.0000) and (105.6667,-1014.0000) ..
    (153.0000,-1014.0000) .. controls (163.0000,-1014.0000) and
    (177.3333,-1012.3333) .. (196.0000,-1009.0000) .. controls
    (215.3333,-1006.3333) and (230.0000,-1005.0000) .. (240.0000,-1005.0000) ..
    controls (270.0000,-1005.0000) and (314.0000,-1044.0000) ..
    (372.0000,-1122.0000) .. controls (382.6667,-1145.3333) and
    (399.3333,-1179.3333) .. (422.0000,-1224.0000) .. controls
    (456.6667,-1282.6667) and (489.6667,-1312.0000) .. (521.0000,-1312.0000) ..
    controls (563.6667,-1312.0000) and (589.3333,-1293.3333) ..
    (598.0000,-1256.0000) .. controls (601.3333,-1242.0000) and
    (603.0000,-1214.0000) .. (603.0000,-1172.0000) .. controls
    (603.0000,-1101.3333) and (615.0000,-1045.3333) .. (639.0000,-1004.0000) ..
    controls (653.0000,-980.0000) and (675.3333,-958.3333) .. (706.0000,-939.0000)
    .. controls (737.3333,-920.3333) and (766.0000,-911.3333) ..
    (792.0000,-912.0000) -- (798.0000,-912.0000) -- (814.0000,-1273.0000) --
    (860.0000,-1273.0000) .. controls (861.3333,-1273.0000) and
    (908.3333,-1270.3333) .. (1001.0000,-1265.0000) -- (1295.0000,-1249.0000) ..
    controls (1337.0000,-1145.0000) and (1368.3333,-1063.6667) ..
    (1389.0000,-1005.0000) -- (1372.0000,-908.0000) -- (1376.0000,-908.0000) ..
    controls (1444.6667,-945.3333) and (1497.3333,-1026.3333) ..
    (1534.0000,-1151.0000) .. controls (1538.0000,-1179.6667) and
    (1547.3333,-1221.0000) .. (1562.0000,-1275.0000) .. controls
    (1573.3333,-1301.6667) and (1599.6667,-1315.0000) .. (1641.0000,-1315.0000) ..
    controls (1679.0000,-1315.0000) and (1713.6667,-1291.3333) ..
    (1745.0000,-1244.0000) .. controls (1750.3333,-1228.0000) and
    (1757.3333,-1207.6667) .. (1766.0000,-1183.0000) .. controls
    (1780.6667,-1138.3333) and (1806.3333,-1073.3333) .. (1843.0000,-988.0000) ..
    controls (1865.6667,-944.0000) and (1886.3333,-915.6667) ..
    (1905.0000,-903.0000) .. controls (1908.3333,-900.3333) and
    (1938.3333,-891.6667) .. (1995.0000,-877.0000) .. controls
    (2031.6667,-867.6667) and (2050.0000,-847.3333) .. (2050.0000,-816.0000) --
    cycle(351.0000,-577.0000) .. controls (351.0000,-571.0000) and
    (344.0000,-560.3333) .. (330.0000,-545.0000) .. controls (316.6667,-530.3333)
    and (307.0000,-523.0000) .. (301.0000,-523.0000) .. controls
    (272.3333,-523.0000) and (247.6667,-539.0000) .. (227.0000,-571.0000) ..
    controls (209.0000,-599.6667) and (200.0000,-629.3333) .. (200.0000,-660.0000)
    .. controls (200.0000,-687.3333) and (207.6667,-701.0000) ..
    (223.0000,-701.0000) .. controls (230.3333,-701.0000) and (237.6667,-682.3333)
    .. (245.0000,-645.0000) .. controls (253.0000,-608.3333) and
    (269.0000,-590.0000) .. (293.0000,-590.0000) .. controls (297.6667,-590.0000)
    and (304.6667,-592.0000) .. (314.0000,-596.0000) .. controls
    (323.3333,-600.0000) and (330.3333,-602.0000) .. (335.0000,-602.0000) ..
    controls (345.6667,-602.0000) and (351.0000,-593.6667) .. (351.0000,-577.0000)
    -- cycle(351.0000,-433.0000) .. controls (351.0000,-426.3333) and
    (331.3333,-404.0000) .. (292.0000,-366.0000) .. controls (274.0000,-375.3333)
    and (248.0000,-390.6667) .. (214.0000,-412.0000) .. controls
    (189.3333,-429.3333) and (175.3333,-452.6667) .. (172.0000,-482.0000) ..
    controls (171.3333,-487.3333) and (171.0000,-491.0000) .. (171.0000,-493.0000)
    .. controls (171.0000,-521.0000) and (177.6667,-535.0000) ..
    (191.0000,-535.0000) .. controls (198.3333,-535.0000) and (211.3333,-520.6667)
    .. (230.0000,-492.0000) .. controls (249.3333,-463.3333) and
    (267.6667,-449.0000) .. (285.0000,-449.0000) .. controls (290.3333,-449.0000)
    and (297.3333,-451.0000) .. (306.0000,-455.0000) .. controls
    (314.6667,-459.6667) and (321.6667,-462.0000) .. (327.0000,-462.0000) ..
    controls (331.0000,-462.0000) and (336.0000,-458.0000) .. (342.0000,-450.0000)
    .. controls (348.0000,-442.6667) and (351.0000,-437.0000) ..
    (351.0000,-433.0000) -- cycle(2015.0000,-804.0000) .. controls
    (2015.0000,-813.3333) and (2012.3333,-820.3333) .. (2007.0000,-825.0000) ..
    controls (1957.6667,-826.3333) and (1921.6667,-831.3333) ..
    (1899.0000,-840.0000) .. controls (1876.3333,-848.6667) and
    (1847.6667,-881.0000) .. (1813.0000,-937.0000) .. controls
    (1783.6667,-984.3333) and (1763.6667,-1024.6667) .. (1753.0000,-1058.0000) ..
    controls (1749.6667,-1072.0000) and (1743.6667,-1092.3333) ..
    (1735.0000,-1119.0000) .. controls (1699.0000,-1212.3333) and
    (1671.0000,-1259.0000) .. (1651.0000,-1259.0000) .. controls
    (1653.6667,-1259.0000) and (1645.3333,-1258.0000) .. (1626.0000,-1256.0000) ..
    controls (1621.3333,-1250.6667) and (1616.0000,-1242.0000) ..
    (1610.0000,-1230.0000) .. controls (1577.3333,-1120.0000) and
    (1553.3333,-1048.0000) .. (1538.0000,-1014.0000) .. controls
    (1500.0000,-932.0000) and (1450.6667,-877.3333) .. (1390.0000,-850.0000) ..
    controls (1378.6667,-844.6667) and (1368.0000,-838.6667) ..
    (1358.0000,-832.0000) .. controls (1344.0000,-714.0000) and
    (1337.0000,-652.3333) .. (1337.0000,-647.0000) .. controls
    (1337.0000,-629.0000) and (1349.0000,-616.0000) .. (1373.0000,-608.0000) ..
    controls (1408.3333,-596.6667) and (1427.3333,-590.0000) ..
    (1430.0000,-588.0000) .. controls (1424.0000,-572.6667) and
    (1421.0000,-559.3333) .. (1421.0000,-548.0000) .. controls
    (1421.0000,-539.3333) and (1423.0000,-532.0000) .. (1427.0000,-526.0000) --
    (1449.0000,-526.0000) .. controls (1461.6667,-542.0000) and
    (1474.0000,-562.0000) .. (1486.0000,-586.0000) .. controls
    (1488.6667,-570.6667) and (1499.3333,-549.6667) .. (1518.0000,-523.0000) ..
    controls (1529.3333,-531.6667) and (1537.3333,-542.3333) ..
    (1542.0000,-555.0000) .. controls (1546.6667,-567.6667) and
    (1551.3333,-580.3333) .. (1556.0000,-593.0000) .. controls
    (1561.3333,-581.0000) and (1566.6667,-568.6667) .. (1572.0000,-556.0000) ..
    controls (1579.3333,-540.0000) and (1588.0000,-532.0000) ..
    (1598.0000,-532.0000) .. controls (1610.6667,-532.0000) and
    (1619.0000,-542.0000) .. (1623.0000,-562.0000) .. controls
    (1628.3333,-589.3333) and (1631.6667,-604.0000) .. (1633.0000,-606.0000) ..
    controls (1653.6667,-569.3333) and (1672.3333,-551.0000) ..
    (1689.0000,-551.0000) .. controls (1705.0000,-551.0000) and
    (1714.6667,-555.3333) .. (1718.0000,-564.0000) .. controls
    (1718.6667,-566.0000) and (1719.0000,-577.3333) .. (1719.0000,-598.0000) ..
    controls (1719.0000,-609.3333) and (1720.3333,-619.3333) ..
    (1723.0000,-628.0000) .. controls (1737.0000,-616.6667) and
    (1751.0000,-605.3333) .. (1765.0000,-594.0000) .. controls
    (1779.6667,-582.6667) and (1796.3333,-577.0000) .. (1815.0000,-577.0000) ..
    controls (1828.3333,-577.0000) and (1840.6667,-581.3333) ..
    (1852.0000,-590.0000) -- (1852.0000,-621.0000) .. controls
    (1831.3333,-632.3333) and (1817.3333,-644.6667) .. (1810.0000,-658.0000) ..
    controls (1841.3333,-665.3333) and (1886.0000,-681.3333) ..
    (1944.0000,-706.0000) .. controls (1991.3333,-736.0000) and
    (2015.0000,-768.6667) .. (2015.0000,-804.0000) -- cycle(1357.0000,-1002.0000)
    .. controls (1356.3333,-1005.3333) and (1347.0000,-1030.6667) ..
    (1329.0000,-1078.0000) -- (1281.0000,-902.0000) -- (1309.0000,-1112.0000) ..
    controls (1303.6667,-1124.6667) and (1295.6667,-1143.3333) ..
    (1285.0000,-1168.0000) -- (1245.0000,-807.0000) -- (1311.0000,-676.0000) --
    (1357.0000,-1002.0000) -- cycle(1260.0000,-1190.0000) -- (853.0000,-1215.0000)
    -- (836.0000,-833.0000) -- (1222.0000,-807.0000) -- (1260.0000,-1190.0000) --
    cycle(1312.0000,-606.0000) -- (1240.0000,-753.0000) -- (1223.0000,-605.0000)
    -- (1298.0000,-449.0000) -- (1312.0000,-606.0000) --
    cycle(1216.0000,-768.0000) -- (833.0000,-797.0000) -- (808.0000,-638.0000) --
    (1200.0000,-612.0000) -- (1216.0000,-768.0000) -- cycle(1274.0000,-429.0000)
    .. controls (1270.0000,-439.0000) and (1251.0000,-481.0000) ..
    (1217.0000,-555.0000) -- (1159.0000,-200.0000) .. controls
    (1163.6667,-186.6667) and (1171.6667,-167.6667) .. (1183.0000,-143.0000) --
    (1215.0000,-284.0000) -- (1197.0000,-112.0000) .. controls
    (1197.6667,-117.3333) and (1206.6667,-98.6667) .. (1224.0000,-56.0000) --
    (1274.0000,-429.0000) -- cycle(804.0000,-851.0000) .. controls
    (742.0000,-860.3333) and (692.6667,-873.6667) .. (656.0000,-891.0000) ..
    controls (640.6667,-898.3333) and (627.3333,-912.6667) .. (616.0000,-934.0000)
    .. controls (590.6667,-981.3333) and (573.3333,-1032.0000) ..
    (564.0000,-1086.0000) .. controls (562.6667,-1094.6667) and
    (557.0000,-1148.0000) .. (547.0000,-1246.0000) -- (541.0000,-1251.0000) ..
    controls (509.6667,-1241.6667) and (478.6667,-1210.6667) ..
    (448.0000,-1158.0000) .. controls (421.3333,-1112.0000) and
    (395.0000,-1066.3333) .. (369.0000,-1021.0000) .. controls
    (334.3333,-974.3333) and (295.3333,-951.0000) .. (252.0000,-951.0000) ..
    controls (242.6667,-951.0000) and (228.6667,-952.3333) .. (210.0000,-955.0000)
    .. controls (191.3333,-958.3333) and (177.3333,-960.0000) ..
    (168.0000,-960.0000) .. controls (142.6667,-960.0000) and (130.0000,-949.0000)
    .. (130.0000,-927.0000) .. controls (130.0000,-915.6667) and
    (134.3333,-904.3333) .. (143.0000,-893.0000) .. controls (152.3333,-882.3333)
    and (174.3333,-868.0000) .. (209.0000,-850.0000) .. controls
    (243.6667,-832.0000) and (268.3333,-823.0000) .. (283.0000,-823.0000) ..
    controls (290.3333,-823.0000) and (301.3333,-823.6667) .. (316.0000,-825.0000)
    .. controls (331.3333,-827.0000) and (342.6667,-828.0000) ..
    (350.0000,-828.0000) .. controls (354.6667,-828.0000) and (360.3333,-827.6667)
    .. (367.0000,-827.0000) .. controls (335.0000,-805.6667) and
    (319.0000,-781.0000) .. (319.0000,-753.0000) .. controls (319.0000,-729.0000)
    and (330.0000,-717.0000) .. (352.0000,-717.0000) .. controls
    (370.0000,-717.0000) and (394.3333,-727.0000) .. (425.0000,-747.0000) ..
    controls (413.6667,-719.6667) and (408.0000,-704.3333) .. (408.0000,-701.0000)
    .. controls (408.0000,-673.6667) and (418.0000,-660.0000) ..
    (438.0000,-660.0000) .. controls (446.0000,-660.0000) and (458.3333,-664.3333)
    .. (475.0000,-673.0000) .. controls (498.3333,-685.0000) and
    (510.3333,-691.3333) .. (511.0000,-692.0000) -- (511.0000,-685.0000) ..
    controls (507.0000,-681.0000) and (505.0000,-674.3333) .. (505.0000,-665.0000)
    .. controls (505.0000,-629.6667) and (516.3333,-612.0000) ..
    (539.0000,-612.0000) .. controls (546.3333,-612.0000) and (554.6667,-618.0000)
    .. (564.0000,-630.0000) .. controls (571.3333,-639.3333) and
    (578.3333,-648.3333) .. (585.0000,-657.0000) .. controls (587.6667,-639.6667)
    and (592.0000,-631.0000) .. (598.0000,-631.0000) .. controls
    (618.0000,-631.0000) and (632.6667,-641.3333) .. (642.0000,-662.0000) ..
    controls (653.3333,-688.0000) and (661.0000,-702.3333) .. (665.0000,-705.0000)
    .. controls (698.3333,-675.0000) and (728.3333,-660.0000) ..
    (755.0000,-660.0000) .. controls (765.0000,-660.0000) and (772.6667,-661.3333)
    .. (778.0000,-664.0000) -- (804.0000,-851.0000) -- cycle(1193.0000,-573.0000)
    -- (805.0000,-599.0000) -- (725.0000,-268.0000) -- (1139.0000,-207.0000) --
    (1193.0000,-573.0000) -- cycle(1216.0000,-28.0000) .. controls
    (1209.3333,-44.0000) and (1201.6667,-57.3333) .. (1193.0000,-68.0000) ..
    controls (1157.6667,-72.0000) and (1104.6667,-79.3333) .. (1034.0000,-90.0000)
    -- (1184.0000,-92.0000) -- (1170.0000,-122.0000) .. controls
    (1136.6667,-125.3333) and (1087.0000,-130.6667) .. (1021.0000,-138.0000) --
    (1021.0000,-141.0000) -- (1158.0000,-141.0000) .. controls
    (1156.6667,-148.3333) and (1152.0000,-159.0000) .. (1144.0000,-173.0000) ..
    controls (1114.0000,-177.6667) and (971.0000,-196.0000) ..
    (715.0000,-228.0000) .. controls (721.0000,-208.0000) and (731.0000,-184.0000)
    .. (745.0000,-156.0000) .. controls (783.6667,-150.6667) and
    (841.6667,-140.3333) .. (919.0000,-125.0000) -- (760.0000,-123.0000) ..
    controls (761.3333,-119.0000) and (766.0000,-107.6667) .. (774.0000,-89.0000)
    .. controls (850.0000,-79.6667) and (963.6667,-64.0000) ..
    (1115.0000,-42.0000) .. controls (1137.6667,-39.3333) and (1171.3333,-34.6667)
    .. (1216.0000,-28.0000) -- cycle(1606.0000,-967.0000) .. controls
    (1606.0000,-947.0000) and (1595.0000,-919.3333) .. (1573.0000,-884.0000) ..
    controls (1568.3333,-876.6667) and (1554.6667,-863.0000) ..
    (1532.0000,-843.0000) .. controls (1509.3333,-823.0000) and
    (1495.0000,-813.0000) .. (1489.0000,-813.0000) -- (1456.0000,-813.0000) ..
    controls (1453.3333,-822.3333) and (1452.0000,-827.3333) ..
    (1452.0000,-828.0000) .. controls (1452.0000,-842.6667) and
    (1476.6667,-862.3333) .. (1526.0000,-887.0000) .. controls
    (1541.3333,-907.0000) and (1565.3333,-936.6667) .. (1598.0000,-976.0000) ..
    controls (1603.3333,-974.0000) and (1606.0000,-971.0000) ..
    (1606.0000,-967.0000) -- cycle(625.0000,-853.0000) .. controls
    (625.0000,-847.6667) and (615.0000,-839.6667) .. (595.0000,-829.0000) ..
    controls (545.0000,-899.0000) and (520.0000,-949.0000) .. (520.0000,-979.0000)
    .. controls (520.0000,-989.6667) and (521.3333,-999.3333) ..
    (524.0000,-1008.0000) -- (535.0000,-1008.0000) .. controls
    (540.3333,-993.3333) and (549.3333,-971.6667) .. (562.0000,-943.0000) ..
    controls (564.0000,-938.3333) and (575.6667,-922.6667) .. (597.0000,-896.0000)
    .. controls (615.6667,-872.6667) and (625.0000,-858.3333) ..
    (625.0000,-853.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1845.0000,-1516.0000) ..
    controls (1837.6667,-1508.0000) and (1826.3333,-1496.0000) ..
    (1811.0000,-1480.0000) -- (1693.0000,-1480.0000) -- (1693.0000,-1362.0000) ..
    controls (1685.0000,-1354.6667) and (1673.0000,-1343.3333) ..
    (1657.0000,-1328.0000) -- (1657.0000,-1480.0000) -- (1435.0000,-1480.0000) --
    (1435.0000,-1252.0000) -- (1583.0000,-1252.0000) .. controls
    (1579.0000,-1238.6667) and (1572.6667,-1226.3333) .. (1564.0000,-1215.0000) --
    (1435.0000,-1215.0000) -- (1435.0000,-992.0000) .. controls
    (1439.6667,-989.3333) and (1446.3333,-988.3333) .. (1455.0000,-989.0000) ..
    controls (1454.3333,-987.6667) and (1439.6667,-955.3333) ..
    (1411.0000,-892.0000) .. controls (1399.6667,-922.6667) and
    (1394.3333,-942.3333) .. (1395.0000,-951.0000) .. controls
    (1385.6667,-951.6667) and (1374.3333,-964.3333) .. (1361.0000,-989.0000) --
    (1394.0000,-989.0000) -- (1394.0000,-1215.0000) -- (1246.0000,-1215.0000) ..
    controls (1244.6667,-1221.0000) and (1239.3333,-1233.0000) ..
    (1230.0000,-1251.0000) -- (1394.0000,-1251.0000) -- (1394.0000,-1480.0000) --
    (1168.0000,-1480.0000) -- (1168.0000,-1367.0000) .. controls
    (1143.3333,-1414.3333) and (1132.6667,-1451.6667) .. (1136.0000,-1479.0000) --
    (905.0000,-1479.0000) -- (905.0000,-1252.0000) -- (1044.0000,-1252.0000) ..
    controls (1042.0000,-1249.3333) and (1035.6667,-1237.0000) ..
    (1025.0000,-1215.0000) -- (904.0000,-1215.0000) -- (904.0000,-991.0000) ..
    controls (904.0000,-991.6667) and (892.3333,-964.6667) .. (869.0000,-910.0000)
    -- (869.0000,-950.0000) -- (770.0000,-691.0000) -- (643.0000,-691.0000) --
    (643.0000,-466.0000) -- (703.0000,-466.0000) .. controls (703.0000,-465.3333)
    and (700.0000,-453.3333) .. (694.0000,-430.0000) -- (643.0000,-430.0000) ..
    controls (643.0000,-417.3333) and (643.3333,-398.0000) .. (644.0000,-372.0000)
    .. controls (644.6667,-346.6667) and (645.0000,-327.6667) ..
    (645.0000,-315.0000) .. controls (645.0000,-286.3333) and (632.3333,-230.0000)
    .. (607.0000,-146.0000) -- (607.0000,-164.0000) -- (497.0000,-164.0000) ..
    controls (489.0000,-172.6667) and (476.6667,-185.6667) .. (460.0000,-203.0000)
    -- (605.0000,-203.0000) -- (605.0000,-430.0000) -- (381.0000,-430.0000) --
    (381.0000,-289.0000) .. controls (370.3333,-295.6667) and (358.0000,-306.0000)
    .. (344.0000,-320.0000) -- (344.0000,-429.0000) -- (118.0000,-429.0000) --
    (118.0000,-204.0000) -- (258.0000,-204.0000) .. controls (250.6667,-188.0000)
    and (245.6667,-175.0000) .. (243.0000,-165.0000) -- (119.0000,-165.0000) --
    (119.0000,59.0000) .. controls (123.6667,61.6667) and (131.6667,62.6667) ..
    (143.0000,62.0000) .. controls (140.3333,70.0000) and (137.6667,77.6667) ..
    (135.0000,85.0000) .. controls (130.3333,95.6667) and (125.0000,100.6667) ..
    (119.0000,100.0000) -- (119.0000,109.0000) .. controls (119.6667,121.0000) and
    (115.3333,136.6667) .. (106.0000,156.0000) .. controls (98.0000,170.6667) and
    (90.3333,185.6667) .. (83.0000,201.0000) -- (83.0000,-1516.0000) --
    (1845.0000,-1516.0000) -- cycle(1958.0000,-1435.0000) .. controls
    (1913.3333,-1395.6667) and (1868.6667,-1356.3333) .. (1824.0000,-1317.0000) ..
    controls (1771.3333,-1269.6667) and (1731.0000,-1225.6667) ..
    (1703.0000,-1185.0000) .. controls (1653.0000,-1112.3333) and
    (1601.6667,-1014.6667) .. (1549.0000,-892.0000) .. controls
    (1505.6667,-790.6667) and (1462.0000,-689.3333) .. (1418.0000,-588.0000) --
    (1134.0000,-1130.0000) .. controls (1095.3333,-1060.6667) and
    (1057.0000,-991.3333) .. (1019.0000,-922.0000) .. controls
    (973.6667,-839.3333) and (939.6667,-767.6667) .. (917.0000,-707.0000) ..
    controls (871.6667,-587.6667) and (823.6667,-438.3333) .. (773.0000,-259.0000)
    .. controls (731.0000,-107.6667) and (689.0000,43.6667) .. (647.0000,195.0000)
    -- (358.0000,-106.0000) -- (163.0000,359.0000) -- (82.0000,359.0000) --
    (82.0000,276.0000) -- (330.0000,-298.0000) -- (596.0000,-21.0000) .. controls
    (599.3333,-22.3333) and (601.3333,-24.0000) .. (602.0000,-26.0000) .. controls
    (616.6667,-69.3333) and (639.0000,-146.3333) .. (669.0000,-257.0000) ..
    controls (705.0000,-391.6667) and (727.6667,-474.6667) .. (737.0000,-506.0000)
    .. controls (764.3333,-600.0000) and (792.0000,-681.6667) ..
    (820.0000,-751.0000) .. controls (854.6667,-835.6667) and (905.0000,-940.0000)
    .. (971.0000,-1064.0000) .. controls (1070.3333,-1249.3333) and
    (1124.6667,-1351.3333) .. (1134.0000,-1370.0000) -- (1411.0000,-834.0000) ..
    controls (1411.6667,-835.3333) and (1442.3333,-905.3333) ..
    (1503.0000,-1044.0000) .. controls (1540.3333,-1128.0000) and
    (1576.6667,-1195.0000) .. (1612.0000,-1245.0000) .. controls
    (1642.6667,-1288.3333) and (1686.6667,-1335.6667) .. (1744.0000,-1387.0000) ..
    controls (1792.0000,-1429.6667) and (1840.3333,-1472.6667) ..
    (1889.0000,-1516.0000) -- (1958.0000,-1516.0000) -- (1958.0000,-1435.0000) --
    cycle(1957.0000,359.0000) -- (189.0000,359.0000) .. controls
    (191.6667,351.0000) and (195.6667,339.3333) .. (201.0000,324.0000) --
    (343.0000,324.0000) -- (343.0000,98.0000) -- (298.0000,98.0000) .. controls
    (307.3333,72.6667) and (318.0000,60.0000) .. (330.0000,60.0000) .. controls
    (333.3333,60.0000) and (337.0000,60.3333) .. (341.0000,61.0000) .. controls
    (342.3333,54.3333) and (344.3333,34.0000) .. (347.0000,0.0000) .. controls
    (349.0000,-23.3333) and (355.3333,-43.0000) .. (366.0000,-59.0000) .. controls
    (370.0000,-57.0000) and (374.6667,-53.0000) .. (380.0000,-47.0000) --
    (380.0000,62.0000) -- (483.0000,62.0000) .. controls (490.3333,69.3333) and
    (500.6667,81.0000) .. (514.0000,97.0000) -- (381.0000,97.0000) --
    (381.0000,323.0000) -- (606.0000,323.0000) -- (606.0000,192.0000) .. controls
    (614.0000,200.0000) and (626.0000,211.6667) .. (642.0000,227.0000) --
    (642.0000,323.0000) -- (867.0000,323.0000) -- (867.0000,98.0000) --
    (704.0000,98.0000) .. controls (706.0000,90.0000) and (710.0000,78.0000) ..
    (716.0000,62.0000) -- (867.0000,62.0000) -- (867.0000,-163.0000) --
    (786.0000,-163.0000) .. controls (788.6667,-179.6667) and (791.6667,-193.0000)
    .. (795.0000,-203.0000) -- (867.0000,-203.0000) .. controls
    (867.0000,-225.6667) and (867.0000,-259.6667) .. (867.0000,-305.0000) ..
    controls (866.3333,-350.3333) and (866.0000,-384.3333) .. (866.0000,-407.0000)
    .. controls (866.0000,-423.0000) and (878.3333,-473.0000) ..
    (903.0000,-557.0000) -- (903.0000,-466.0000) -- (1135.0000,-466.0000) --
    (1135.0000,-691.0000) -- (944.0000,-691.0000) .. controls (946.6667,-699.0000)
    and (951.0000,-711.0000) .. (957.0000,-727.0000) -- (1135.0000,-727.0000) --
    (1135.0000,-953.0000) -- (1075.0000,-953.0000) .. controls
    (1075.6667,-954.3333) and (1082.0000,-966.0000) .. (1094.0000,-988.0000) ..
    controls (1098.6667,-988.6667) and (1111.6667,-989.0000) ..
    (1133.0000,-989.0000) .. controls (1135.6667,-1010.3333) and
    (1137.0000,-1037.0000) .. (1137.0000,-1069.0000) .. controls
    (1147.0000,-1052.3333) and (1158.0000,-1026.6667) .. (1170.0000,-992.0000) --
    (1177.0000,-988.0000) .. controls (1181.6667,-978.6667) and
    (1187.0000,-967.3333) .. (1193.0000,-954.0000) -- (1170.0000,-954.0000) --
    (1170.0000,-727.0000) -- (1312.0000,-727.0000) .. controls
    (1314.0000,-724.3333) and (1320.0000,-712.6667) .. (1330.0000,-692.0000) --
    (1170.0000,-692.0000) -- (1170.0000,-466.0000) -- (1395.0000,-466.0000) --
    (1395.0000,-560.0000) .. controls (1399.6667,-552.6667) and
    (1407.3333,-541.6667) .. (1418.0000,-527.0000) .. controls
    (1421.3333,-533.0000) and (1426.6667,-542.0000) .. (1434.0000,-554.0000) --
    (1434.0000,-466.0000) -- (1656.0000,-466.0000) -- (1656.0000,-691.0000) --
    (1495.0000,-691.0000) .. controls (1498.3333,-697.0000) and
    (1504.6667,-709.0000) .. (1514.0000,-727.0000) -- (1656.0000,-727.0000) --
    (1656.0000,-951.0000) .. controls (1648.0000,-953.0000) and
    (1636.0000,-954.0000) .. (1620.0000,-954.0000) .. controls
    (1624.0000,-962.0000) and (1628.3333,-970.3333) .. (1633.0000,-979.0000) ..
    controls (1637.6667,-987.6667) and (1644.6667,-991.0000) ..
    (1654.0000,-989.0000) .. controls (1654.6667,-991.0000) and
    (1655.0000,-999.3333) .. (1655.0000,-1014.0000) .. controls
    (1655.0000,-1024.6667) and (1660.0000,-1039.6667) .. (1670.0000,-1059.0000) ..
    controls (1684.0000,-1086.3333) and (1691.3333,-1100.6667) ..
    (1692.0000,-1102.0000) -- (1692.0000,-990.0000) -- (1918.0000,-990.0000) --
    (1918.0000,-1215.0000) -- (1773.0000,-1215.0000) .. controls
    (1778.3333,-1224.3333) and (1788.6667,-1236.3333) .. (1804.0000,-1251.0000) --
    (1919.0000,-1251.0000) -- (1919.0000,-1360.0000) .. controls
    (1927.6667,-1368.6667) and (1940.3333,-1381.3333) .. (1957.0000,-1398.0000) --
    (1957.0000,359.0000) -- cycle(1918.0000,-728.0000) -- (1918.0000,-953.0000) --
    (1694.0000,-953.0000) -- (1694.0000,-728.0000) -- (1918.0000,-728.0000) --
    cycle(1918.0000,-466.0000) -- (1918.0000,-691.0000) -- (1694.0000,-691.0000)
    -- (1694.0000,-466.0000) -- (1918.0000,-466.0000) --
    cycle(1918.0000,-204.0000) -- (1918.0000,-429.0000) -- (1694.0000,-429.0000)
    -- (1694.0000,-204.0000) -- (1918.0000,-204.0000) --
    cycle(1656.0000,-204.0000) -- (1656.0000,-429.0000) -- (1435.0000,-429.0000)
    -- (1435.0000,-204.0000) -- (1656.0000,-204.0000) -- cycle(1918.0000,61.0000)
    -- (1918.0000,-164.0000) -- (1694.0000,-164.0000) -- (1694.0000,61.0000) --
    (1918.0000,61.0000) -- cycle(1394.0000,-204.0000) -- (1394.0000,-429.0000) --
    (1171.0000,-429.0000) -- (1171.0000,-204.0000) -- (1394.0000,-204.0000) --
    cycle(1656.0000,61.0000) -- (1656.0000,-164.0000) -- (1435.0000,-164.0000) --
    (1435.0000,61.0000) -- (1656.0000,61.0000) -- cycle(1918.0000,323.0000) --
    (1918.0000,98.0000) -- (1694.0000,98.0000) -- (1694.0000,323.0000) --
    (1918.0000,323.0000) -- cycle(807.0000,-1480.0000) -- (667.0000,-1480.0000) --
    (482.0000,-1172.0000) -- (307.0000,-1480.0000) -- (170.0000,-1480.0000) --
    (387.0000,-1122.0000) -- (225.0000,-1122.0000) -- (225.0000,-1025.0000) --
    (429.0000,-1025.0000) -- (429.0000,-947.0000) -- (225.0000,-947.0000) --
    (225.0000,-855.0000) -- (430.0000,-855.0000) -- (430.0000,-728.0000) --
    (546.0000,-728.0000) -- (546.0000,-856.0000) -- (748.0000,-856.0000) --
    (748.0000,-948.0000) -- (545.0000,-948.0000) -- (545.0000,-1027.0000) --
    (748.0000,-1027.0000) -- (748.0000,-1122.0000) -- (593.0000,-1122.0000) --
    (807.0000,-1480.0000) -- cycle(1135.0000,-204.0000) -- (1135.0000,-429.0000)
    -- (905.0000,-429.0000) -- (905.0000,-204.0000) -- (1135.0000,-204.0000) --
    cycle(1656.0000,323.0000) -- (1656.0000,98.0000) -- (1435.0000,98.0000) --
    (1435.0000,323.0000) -- (1656.0000,323.0000) -- cycle(1394.0000,61.0000) --
    (1394.0000,-164.0000) -- (1170.0000,-164.0000) -- (1170.0000,61.0000) --
    (1394.0000,61.0000) -- cycle(1394.0000,323.0000) -- (1394.0000,98.0000) --
    (1171.0000,98.0000) -- (1171.0000,323.0000) -- (1394.0000,323.0000) --
    cycle(605.0000,-466.0000) -- (605.0000,-691.0000) -- (381.0000,-691.0000) --
    (381.0000,-466.0000) -- (605.0000,-466.0000) -- cycle(1135.0000,61.0000) --
    (1135.0000,-164.0000) -- (905.0000,-164.0000) -- (905.0000,61.0000) --
    (1135.0000,61.0000) -- cycle(343.0000,-466.0000) -- (343.0000,-691.0000) --
    (119.0000,-691.0000) -- (119.0000,-466.0000) -- (343.0000,-466.0000) --
    cycle(1135.0000,323.0000) -- (1135.0000,98.0000) -- (905.0000,98.0000) --
    (905.0000,323.0000) -- (1135.0000,323.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1640.0000,-1383.0000) ..
    controls (1640.0000,-1375.6667) and (1634.6667,-1345.0000) ..
    (1624.0000,-1291.0000) .. controls (1608.6667,-1213.0000) and
    (1579.6667,-1057.3333) .. (1537.0000,-824.0000) .. controls
    (1489.0000,-566.6667) and (1417.0000,-180.6667) .. (1321.0000,334.0000) ..
    controls (1301.6667,350.6667) and (1289.3333,359.0000) .. (1284.0000,359.0000)
    -- (360.0000,359.0000) .. controls (331.3333,338.3333) and (303.0000,317.6667)
    .. (275.0000,297.0000) .. controls (231.0000,264.3333) and (209.0000,242.3333)
    .. (209.0000,231.0000) -- (209.0000,57.0000) .. controls (199.6667,57.0000)
    and (185.6667,55.6667) .. (167.0000,53.0000) .. controls (160.3333,51.0000)
    and (144.3333,39.6667) .. (119.0000,19.0000) .. controls (94.3333,-1.0000) and
    (82.0000,-13.3333) .. (82.0000,-18.0000) .. controls (82.0000,-36.0000) and
    (83.0000,-61.6667) .. (85.0000,-95.0000) .. controls (87.6667,-129.0000) and
    (89.0000,-154.0000) .. (89.0000,-170.0000) -- (141.0000,-212.0000) .. controls
    (124.3333,-248.0000) and (116.0000,-269.0000) .. (116.0000,-275.0000) ..
    controls (116.0000,-271.0000) and (120.3333,-307.6667) .. (129.0000,-385.0000)
    .. controls (175.0000,-420.3333) and (201.0000,-438.0000) ..
    (207.0000,-438.0000) -- (1012.0000,-438.0000) -- (1181.0000,-954.0000) ..
    controls (1167.6667,-975.3333) and (1154.3333,-996.3333) ..
    (1141.0000,-1017.0000) .. controls (1127.0000,-1042.3333) and
    (1120.0000,-1066.0000) .. (1120.0000,-1088.0000) .. controls
    (1120.0000,-1094.6667) and (1143.3333,-1156.3333) .. (1190.0000,-1273.0000) ..
    controls (1237.3333,-1390.3333) and (1265.3333,-1457.6667) ..
    (1274.0000,-1475.0000) .. controls (1288.6667,-1503.0000) and
    (1301.6667,-1520.3333) .. (1313.0000,-1527.0000) .. controls
    (1325.0000,-1533.6667) and (1344.0000,-1537.0000) .. (1370.0000,-1537.0000) ..
    controls (1376.6667,-1537.0000) and (1414.6667,-1527.3333) ..
    (1484.0000,-1508.0000) .. controls (1553.3333,-1488.6667) and
    (1590.6667,-1477.3333) .. (1596.0000,-1474.0000) .. controls
    (1625.3333,-1456.0000) and (1640.0000,-1425.6667) .. (1640.0000,-1383.0000) --
    cycle(1467.0000,-1444.0000) .. controls (1423.0000,-1465.3333) and
    (1397.0000,-1476.0000) .. (1389.0000,-1476.0000) .. controls
    (1372.3333,-1476.0000) and (1354.6667,-1465.3333) .. (1336.0000,-1444.0000) ..
    controls (1300.6667,-1361.3333) and (1260.6667,-1267.0000) ..
    (1216.0000,-1161.0000) .. controls (1200.6667,-1126.3333) and
    (1193.0000,-1103.3333) .. (1193.0000,-1092.0000) .. controls
    (1193.0000,-1044.0000) and (1232.6667,-1016.0000) .. (1312.0000,-1008.0000) ..
    controls (1325.3333,-1020.0000) and (1337.3333,-1043.0000) ..
    (1348.0000,-1077.0000) .. controls (1354.6667,-1103.0000) and
    (1361.6667,-1129.0000) .. (1369.0000,-1155.0000) .. controls
    (1391.0000,-1219.0000) and (1423.6667,-1315.3333) .. (1467.0000,-1444.0000) --
    cycle(1550.0000,-1326.0000) -- (1550.0000,-1404.0000) .. controls
    (1538.0000,-1412.6667) and (1524.0000,-1421.0000) .. (1508.0000,-1429.0000) ..
    controls (1464.0000,-1291.0000) and (1411.6667,-1141.0000) ..
    (1351.0000,-979.0000) .. controls (1343.6667,-968.3333) and
    (1330.3333,-962.3333) .. (1311.0000,-961.0000) .. controls
    (1295.6667,-959.6667) and (1280.3333,-958.6667) .. (1265.0000,-958.0000) --
    (1120.0000,-458.0000) .. controls (1123.3333,-445.3333) and
    (1130.6667,-426.6667) .. (1142.0000,-402.0000) .. controls
    (1154.0000,-383.3333) and (1160.0000,-372.0000) .. (1160.0000,-368.0000) ..
    controls (1160.0000,-322.6667) and (1156.0000,-290.6667) ..
    (1148.0000,-272.0000) .. controls (1140.0000,-254.0000) and
    (1118.6667,-228.3333) .. (1084.0000,-195.0000) -- (223.0000,-195.0000) ..
    controls (218.3333,-195.0000) and (200.3333,-184.6667) .. (169.0000,-164.0000)
    -- (169.0000,-48.0000) .. controls (210.3333,-31.3333) and (230.3333,-23.0000)
    .. (229.0000,-23.0000) -- (1225.0000,-23.0000) .. controls
    (1237.0000,-23.0000) and (1252.3333,-29.0000) .. (1271.0000,-41.0000) ..
    controls (1290.3333,-53.0000) and (1303.0000,-64.6667) .. (1309.0000,-76.0000)
    .. controls (1324.3333,-104.0000) and (1338.3333,-159.3333) ..
    (1351.0000,-242.0000) .. controls (1359.6667,-301.3333) and
    (1368.3333,-361.0000) .. (1377.0000,-421.0000) -- (1494.0000,-1034.0000) ..
    controls (1502.0000,-1078.0000) and (1514.6667,-1144.0000) ..
    (1532.0000,-1232.0000) .. controls (1544.0000,-1288.6667) and
    (1550.0000,-1320.0000) .. (1550.0000,-1326.0000) -- cycle(1073.0000,-292.0000)
    -- (1073.0000,-373.0000) -- (229.0000,-373.0000) .. controls
    (223.0000,-373.0000) and (205.3333,-360.6667) .. (176.0000,-336.0000) ..
    controls (173.3333,-305.3333) and (172.0000,-289.3333) .. (172.0000,-288.0000)
    .. controls (180.0000,-282.6667) and (189.3333,-274.3333) ..
    (200.0000,-263.0000) -- (1038.0000,-263.0000) .. controls
    (1042.6667,-263.0000) and (1049.6667,-266.6667) .. (1059.0000,-274.0000) ..
    controls (1068.3333,-281.3333) and (1073.0000,-287.3333) ..
    (1073.0000,-292.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2122.0000,228.0000) .. controls
    (2112.6667,239.3333) and (2105.3333,245.0000) .. (2100.0000,245.0000) --
    (1914.0000,245.0000) .. controls (1888.6667,245.0000) and (1868.3333,235.6667)
    .. (1853.0000,217.0000) .. controls (1844.3333,206.3333) and
    (1825.3333,172.0000) .. (1796.0000,114.0000) .. controls (1766.6667,56.6667)
    and (1752.0000,23.6667) .. (1752.0000,15.0000) .. controls (1752.0000,1.6667)
    and (1758.3333,-13.3333) .. (1771.0000,-30.0000) .. controls
    (1783.6667,-46.6667) and (1796.6667,-56.6667) .. (1810.0000,-60.0000) ..
    controls (1818.0000,-62.0000) and (1843.3333,-63.0000) .. (1886.0000,-63.0000)
    -- (1933.0000,-63.0000) .. controls (1940.3333,-63.0000) and
    (1947.3333,-62.0000) .. (1954.0000,-60.0000) .. controls (1969.3333,-55.3333)
    and (2001.0000,-28.6667) .. (2049.0000,20.0000) .. controls
    (2097.6667,69.3333) and (2122.0000,100.3333) .. (2122.0000,113.0000) --
    (2122.0000,228.0000) -- cycle(1692.0000,-405.0000) -- (1022.0000,-405.0000) ..
    controls (1030.0000,-331.6667) and (1034.0000,-294.6667) ..
    (1034.0000,-294.0000) .. controls (1034.0000,-286.6667) and
    (1037.3333,-280.6667) .. (1044.0000,-276.0000) .. controls
    (1055.3333,-274.0000) and (1169.0000,-251.3333) .. (1385.0000,-208.0000) --
    (1385.0000,-155.0000) -- (1182.0000,-135.0000) .. controls
    (1114.0000,-128.3333) and (1080.0000,-125.0000) .. (1080.0000,-125.0000) --
    (804.0000,-125.0000) .. controls (804.0000,-125.0000) and (770.0000,-128.3333)
    .. (702.0000,-135.0000) -- (499.0000,-155.0000) -- (500.0000,-180.0000) --
    (499.0000,-208.0000) -- (839.0000,-278.0000) .. controls (850.3333,-337.3333)
    and (856.0000,-380.6667) .. (856.0000,-408.0000) -- (191.0000,-408.0000) --
    (191.0000,-1408.0000) -- (1692.0000,-1408.0000) -- (1692.0000,-405.0000) --
    cycle(1799.0000,253.0000) .. controls (1795.6667,268.3333) and
    (1791.0000,291.3333) .. (1785.0000,322.0000) -- (96.0000,322.0000) .. controls
    (92.0000,310.6667) and (87.3333,289.0000) .. (82.0000,257.0000) --
    (233.0000,-65.0000) -- (1648.0000,-65.0000) -- (1799.0000,253.0000) --
    cycle(1949.0000,12.0000) -- (1949.0000,-17.0000) .. controls
    (1949.0000,-21.6667) and (1943.0000,-31.6667) .. (1931.0000,-47.0000) ..
    controls (1928.3333,-47.6667) and (1924.0000,-49.0000) .. (1918.0000,-51.0000)
    .. controls (1912.0000,-53.6667) and (1907.3333,-55.0000) ..
    (1904.0000,-55.0000) .. controls (1904.0000,-55.0000) and (1893.3333,-51.3333)
    .. (1872.0000,-44.0000) .. controls (1880.6667,-31.3333) and
    (1894.3333,-12.6667) .. (1913.0000,12.0000) -- (1949.0000,12.0000) --
    cycle(1585.0000,-525.0000) -- (1585.0000,-1315.0000) -- (296.0000,-1315.0000)
    -- (296.0000,-525.0000) -- (1585.0000,-525.0000) -- cycle(1672.0000,161.0000)
    -- (1601.0000,-4.0000) -- (283.0000,-4.0000) -- (209.0000,161.0000) --
    (1672.0000,161.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-26.0000) .. controls
    (2008.0000,-8.0000) and (2004.3333,12.3333) .. (1997.0000,35.0000) .. controls
    (1989.6667,58.3333) and (1969.6667,81.0000) .. (1937.0000,103.0000) ..
    controls (1909.0000,122.3333) and (1881.3333,136.0000) .. (1854.0000,144.0000)
    .. controls (1850.0000,159.3333) and (1844.6667,175.0000) ..
    (1838.0000,191.0000) -- (1726.0000,191.0000) .. controls (1702.6667,157.6667)
    and (1692.0000,141.0000) .. (1694.0000,141.0000) .. controls
    (1689.3333,141.0000) and (1663.0000,143.6667) .. (1615.0000,149.0000) ..
    controls (1551.0000,156.3333) and (1497.3333,161.6667) .. (1454.0000,165.0000)
    .. controls (1296.0000,181.6667) and (1058.6667,203.6667) ..
    (742.0000,231.0000) .. controls (654.0000,237.0000) and (584.0000,242.6667) ..
    (532.0000,248.0000) .. controls (514.0000,248.6667) and (488.0000,251.6667) ..
    (454.0000,257.0000) .. controls (446.6667,259.0000) and (440.6667,267.3333) ..
    (436.0000,282.0000) .. controls (431.3333,296.6667) and (425.6667,304.0000) ..
    (419.0000,304.0000) -- (303.0000,304.0000) .. controls (299.0000,300.0000) and
    (289.3333,285.6667) .. (274.0000,261.0000) .. controls (216.0000,260.3333) and
    (157.0000,216.0000) .. (97.0000,128.0000) .. controls (87.0000,113.3333) and
    (82.0000,105.3333) .. (82.0000,104.0000) -- (82.0000,-1064.0000) .. controls
    (82.0000,-1083.3333) and (87.6667,-1102.6667) .. (99.0000,-1122.0000) ..
    controls (131.6667,-1177.3333) and (202.6667,-1205.0000) ..
    (312.0000,-1205.0000) .. controls (314.6667,-1212.3333) and
    (321.0000,-1231.0000) .. (331.0000,-1261.0000) -- (570.0000,-1273.0000) ..
    controls (581.3333,-1273.6667) and (590.3333,-1266.6667) ..
    (597.0000,-1252.0000) .. controls (601.6667,-1240.6667) and
    (606.3333,-1229.0000) .. (611.0000,-1217.0000) -- (720.0000,-1217.0000) ..
    controls (728.6667,-1247.0000) and (742.6667,-1291.6667) ..
    (762.0000,-1351.0000) .. controls (768.0000,-1374.3333) and
    (774.0000,-1397.6667) .. (780.0000,-1421.0000) .. controls
    (788.0000,-1448.3333) and (800.3333,-1468.6667) .. (817.0000,-1482.0000) ..
    controls (834.3333,-1495.3333) and (850.3333,-1502.0000) ..
    (865.0000,-1502.0000) -- (1300.0000,-1502.0000) .. controls
    (1306.0000,-1502.0000) and (1317.6667,-1496.3333) .. (1335.0000,-1485.0000) ..
    controls (1349.6667,-1441.0000) and (1366.0000,-1387.6667) ..
    (1384.0000,-1325.0000) .. controls (1388.0000,-1307.6667) and
    (1395.3333,-1281.6667) .. (1406.0000,-1247.0000) -- (1412.0000,-1245.0000) ..
    controls (1424.6667,-1245.0000) and (1444.0000,-1245.3333) ..
    (1470.0000,-1246.0000) .. controls (1496.0000,-1247.3333) and
    (1515.3333,-1248.0000) .. (1528.0000,-1248.0000) -- (1538.0000,-1304.0000) --
    (1756.0000,-1304.0000) .. controls (1764.0000,-1284.6667) and
    (1771.3333,-1269.3333) .. (1778.0000,-1258.0000) -- (1921.0000,-1258.0000) ..
    controls (1931.0000,-1258.0000) and (1944.0000,-1253.3333) ..
    (1960.0000,-1244.0000) .. controls (1964.6667,-1241.3333) and
    (1973.6667,-1230.6667) .. (1987.0000,-1212.0000) .. controls
    (2001.0000,-1194.0000) and (2008.0000,-1182.6667) .. (2008.0000,-1178.0000) --
    (2008.0000,-26.0000) -- cycle(1321.0000,-1242.0000) -- (1321.0000,-1263.0000)
    .. controls (1321.0000,-1297.0000) and (1309.3333,-1328.6667) ..
    (1286.0000,-1358.0000) -- (1286.0000,-1242.0000) -- (1321.0000,-1242.0000) --
    cycle(1249.0000,-1243.0000) -- (1249.0000,-1357.0000) .. controls
    (1249.0000,-1370.3333) and (1238.0000,-1377.0000) .. (1216.0000,-1377.0000) --
    (931.0000,-1377.0000) .. controls (919.6667,-1377.0000) and
    (906.6667,-1371.3333) .. (892.0000,-1360.0000) -- (892.0000,-1230.0000) --
    (1249.0000,-1243.0000) -- cycle(1296.0000,-1440.0000) --
    (1286.0000,-1449.0000) -- (868.0000,-1449.0000) .. controls
    (847.3333,-1449.0000) and (832.3333,-1437.0000) .. (823.0000,-1413.0000) ..
    controls (813.0000,-1387.0000) and (793.0000,-1324.0000) ..
    (763.0000,-1224.0000) .. controls (767.0000,-1222.6667) and
    (770.3333,-1222.0000) .. (773.0000,-1222.0000) .. controls
    (787.6667,-1222.0000) and (806.6667,-1258.3333) .. (830.0000,-1331.0000) ..
    controls (853.3333,-1403.6667) and (876.6667,-1440.0000) ..
    (900.0000,-1440.0000) -- (1296.0000,-1440.0000) -- cycle(1954.0000,5.0000) --
    (1954.0000,-1134.0000) .. controls (1954.0000,-1144.0000) and
    (1949.6667,-1156.0000) .. (1941.0000,-1170.0000) .. controls
    (1933.0000,-1184.6667) and (1924.6667,-1193.6667) .. (1916.0000,-1197.0000) ..
    controls (1899.3333,-1203.0000) and (1868.6667,-1206.3333) ..
    (1824.0000,-1207.0000) .. controls (1763.3333,-1208.3333) and
    (1730.3333,-1209.3333) .. (1725.0000,-1210.0000) .. controls
    (1725.0000,-1214.0000) and (1724.0000,-1219.6667) .. (1722.0000,-1227.0000) ..
    controls (1720.6667,-1235.0000) and (1720.0000,-1241.0000) ..
    (1720.0000,-1245.0000) .. controls (1720.0000,-1250.3333) and
    (1721.6667,-1254.3333) .. (1725.0000,-1257.0000) -- (1594.0000,-1257.0000) ..
    controls (1592.0000,-1244.3333) and (1588.0000,-1225.6667) ..
    (1582.0000,-1201.0000) -- (593.0000,-1164.0000) .. controls
    (575.6667,-1163.3333) and (564.0000,-1169.6667) .. (558.0000,-1183.0000) ..
    controls (552.6667,-1196.3333) and (547.3333,-1209.6667) ..
    (542.0000,-1223.0000) .. controls (474.6667,-1219.0000) and
    (422.0000,-1214.6667) .. (384.0000,-1210.0000) .. controls
    (380.6667,-1187.3333) and (376.3333,-1170.0000) .. (371.0000,-1158.0000) ..
    controls (285.0000,-1155.3333) and (241.6667,-1154.0000) ..
    (241.0000,-1154.0000) .. controls (227.6667,-1154.0000) and
    (208.3333,-1145.0000) .. (183.0000,-1127.0000) .. controls
    (157.6667,-1109.0000) and (143.3333,-1094.0000) .. (140.0000,-1082.0000) ..
    controls (137.3333,-1070.6667) and (136.0000,-1056.3333) ..
    (136.0000,-1039.0000) -- (136.0000,101.0000) .. controls (136.0000,118.3333)
    and (148.6667,140.3333) .. (174.0000,167.0000) .. controls (199.3333,194.3333)
    and (226.0000,207.6667) .. (254.0000,207.0000) -- (254.0000,-974.0000) ..
    controls (254.0000,-994.0000) and (266.0000,-1009.0000) ..
    (290.0000,-1019.0000) -- (296.0000,-1015.0000) .. controls
    (281.3333,-997.0000) and (274.0000,-987.3333) .. (274.0000,-986.0000) --
    (274.0000,155.0000) .. controls (274.0000,166.3333) and (278.3333,179.3333) ..
    (287.0000,194.0000) .. controls (296.3333,208.6667) and (323.6667,216.0000) ..
    (369.0000,216.0000) .. controls (372.3333,216.0000) and (412.6667,212.6667) ..
    (490.0000,206.0000) -- (782.0000,180.0000) -- (1668.0000,106.0000) .. controls
    (1693.3333,103.3333) and (1731.0000,99.6667) .. (1781.0000,95.0000) ..
    controls (1796.3333,94.3333) and (1819.3333,92.6667) .. (1850.0000,90.0000) ..
    controls (1870.6667,86.6667) and (1886.3333,81.3333) .. (1897.0000,74.0000) ..
    controls (1903.6667,69.3333) and (1914.6667,57.6667) .. (1930.0000,39.0000) ..
    controls (1946.0000,21.0000) and (1954.0000,9.6667) .. (1954.0000,5.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1876.0000,323.0000) .. controls
    (1876.0000,327.6667) and (1870.0000,334.6667) .. (1858.0000,344.0000) ..
    controls (1846.6667,354.0000) and (1838.6667,359.0000) .. (1834.0000,359.0000)
    -- (173.0000,359.0000) .. controls (168.3333,359.0000) and (153.6667,353.3333)
    .. (129.0000,342.0000) .. controls (117.0000,336.6667) and (106.0000,322.6667)
    .. (96.0000,300.0000) .. controls (86.6667,279.3333) and (82.0000,261.3333) ..
    (82.0000,246.0000) -- (82.0000,-1437.0000) .. controls (82.0000,-1467.0000)
    and (92.3333,-1492.3333) .. (113.0000,-1513.0000) .. controls
    (133.6667,-1533.6667) and (159.0000,-1544.0000) .. (189.0000,-1544.0000) --
    (1828.0000,-1544.0000) .. controls (1836.6667,-1544.0000) and
    (1846.6667,-1540.0000) .. (1858.0000,-1532.0000) .. controls
    (1870.0000,-1524.6667) and (1876.0000,-1516.6667) .. (1876.0000,-1508.0000) --
    (1876.0000,323.0000) -- cycle(1851.0000,-1466.0000) -- (1851.0000,-1502.0000)
    .. controls (1843.6667,-1513.3333) and (1833.0000,-1519.0000) ..
    (1819.0000,-1519.0000) -- (1808.0000,-1519.0000) .. controls
    (1774.0000,-1519.0000) and (1758.6667,-1518.6667) .. (1762.0000,-1518.0000) --
    (1762.0000,-1498.0000) .. controls (1766.6667,-1498.6667) and
    (1771.6667,-1499.0000) .. (1777.0000,-1499.0000) -- (1790.0000,-1499.0000) ..
    controls (1794.0000,-1499.0000) and (1800.3333,-1498.6667) ..
    (1809.0000,-1498.0000) .. controls (1817.0000,-1498.0000) and
    (1823.0000,-1498.0000) .. (1827.0000,-1498.0000) .. controls
    (1830.3333,-1488.6667) and (1838.3333,-1478.0000) .. (1851.0000,-1466.0000) --
    cycle(1848.0000,-1244.0000) .. controls (1848.0000,-1250.6667) and
    (1841.6667,-1257.3333) .. (1829.0000,-1264.0000) .. controls
    (1816.3333,-1271.3333) and (1806.3333,-1275.0000) .. (1799.0000,-1275.0000) ..
    controls (1774.3333,-1275.0000) and (1762.0000,-1258.0000) ..
    (1762.0000,-1224.0000) .. controls (1762.0000,-1216.0000) and
    (1770.6667,-1206.3333) .. (1788.0000,-1195.0000) .. controls
    (1793.3333,-1201.0000) and (1801.6667,-1209.0000) .. (1813.0000,-1219.0000) ..
    controls (1818.3333,-1215.0000) and (1826.6667,-1210.0000) ..
    (1838.0000,-1204.0000) .. controls (1844.6667,-1230.0000) and
    (1848.0000,-1243.3333) .. (1848.0000,-1244.0000) -- cycle(1851.0000,213.0000)
    -- (1851.0000,-388.0000) .. controls (1846.3333,-386.0000) and
    (1840.3333,-382.6667) .. (1833.0000,-378.0000) -- (1833.0000,200.0000) ..
    controls (1841.6667,208.6667) and (1847.6667,213.0000) .. (1851.0000,213.0000)
    -- cycle(702.0000,-1501.0000) -- (702.0000,-1519.0000) --
    (201.0000,-1519.0000) .. controls (183.0000,-1519.0000) and
    (164.3333,-1514.3333) .. (145.0000,-1505.0000) .. controls
    (137.6667,-1501.6667) and (130.0000,-1492.6667) .. (122.0000,-1478.0000) ..
    controls (114.0000,-1463.3333) and (110.0000,-1451.6667) ..
    (110.0000,-1443.0000) -- (110.0000,-1241.0000) -- (125.0000,-1241.0000) --
    (125.0000,-1449.0000) .. controls (135.0000,-1461.0000) and
    (150.3333,-1478.3333) .. (171.0000,-1501.0000) -- (702.0000,-1501.0000) --
    cycle(1830.0000,250.0000) -- (1830.0000,243.0000) .. controls
    (1830.0000,231.6667) and (1824.6667,226.0000) .. (1814.0000,226.0000) --
    (1808.0000,226.0000) .. controls (1785.3333,226.0000) and (1774.0000,238.6667)
    .. (1774.0000,264.0000) .. controls (1774.0000,266.0000) and
    (1774.6667,268.3333) .. (1776.0000,271.0000) .. controls (1777.3333,274.3333)
    and (1778.0000,276.6667) .. (1778.0000,278.0000) -- (1810.0000,278.0000) ..
    controls (1823.3333,268.6667) and (1830.0000,259.3333) .. (1830.0000,250.0000)
    -- cycle(1833.0000,-532.0000) .. controls (1833.0000,-539.3333) and
    (1832.6667,-544.6667) .. (1832.0000,-548.0000) .. controls
    (1826.6667,-552.0000) and (1824.0000,-592.3333) .. (1824.0000,-669.0000) ..
    controls (1824.0000,-682.3333) and (1819.0000,-710.0000) ..
    (1809.0000,-752.0000) .. controls (1799.0000,-794.0000) and
    (1791.0000,-821.6667) .. (1785.0000,-835.0000) .. controls
    (1775.6667,-849.0000) and (1764.0000,-870.6667) .. (1750.0000,-900.0000) ..
    controls (1750.0000,-908.0000) and (1748.3333,-919.3333) ..
    (1745.0000,-934.0000) .. controls (1739.6667,-940.0000) and
    (1732.0000,-949.3333) .. (1722.0000,-962.0000) .. controls
    (1634.6667,-1097.3333) and (1535.3333,-1199.3333) .. (1424.0000,-1268.0000) ..
    controls (1409.3333,-1275.3333) and (1387.6667,-1287.0000) ..
    (1359.0000,-1303.0000) .. controls (1355.0000,-1306.3333) and
    (1349.0000,-1311.0000) .. (1341.0000,-1317.0000) .. controls
    (1319.6667,-1325.0000) and (1288.6667,-1336.6667) .. (1248.0000,-1352.0000) --
    (1240.0000,-790.0000) -- (1235.0000,-790.0000) .. controls
    (1227.6667,-790.0000) and (1220.0000,-788.6667) .. (1212.0000,-786.0000) ..
    controls (1278.0000,-707.3333) and (1311.0000,-624.3333) ..
    (1311.0000,-537.0000) .. controls (1311.0000,-454.3333) and
    (1296.3333,-396.3333) .. (1267.0000,-363.0000) .. controls
    (1263.6667,-360.3333) and (1259.0000,-356.3333) .. (1253.0000,-351.0000) ..
    controls (1245.0000,-340.3333) and (1232.3333,-325.0000) ..
    (1215.0000,-305.0000) .. controls (1158.3333,-249.6667) and
    (1062.0000,-222.0000) .. (926.0000,-222.0000) .. controls (920.0000,-222.0000)
    and (904.6667,-225.6667) .. (880.0000,-233.0000) .. controls
    (822.0000,-250.3333) and (772.3333,-281.3333) .. (731.0000,-326.0000) ..
    controls (693.6667,-366.6667) and (669.0000,-418.0000) .. (657.0000,-480.0000)
    .. controls (655.6667,-486.6667) and (655.0000,-494.6667) ..
    (655.0000,-504.0000) .. controls (655.0000,-600.6667) and (681.3333,-686.0000)
    .. (734.0000,-760.0000) .. controls (742.6667,-772.6667) and
    (752.6667,-782.3333) .. (764.0000,-789.0000) -- (734.0000,-793.0000) --
    (734.0000,-1355.0000) -- (718.0000,-1342.0000) -- (718.0000,-784.0000) --
    (699.0000,-784.0000) -- (681.0000,-802.0000) -- (681.0000,-1333.0000) ..
    controls (483.0000,-1257.0000) and (335.3333,-1122.0000) ..
    (238.0000,-928.0000) .. controls (233.3333,-921.3333) and (227.0000,-911.0000)
    .. (219.0000,-897.0000) .. controls (177.0000,-801.6667) and
    (156.0000,-718.6667) .. (156.0000,-648.0000) .. controls (156.0000,-645.3333)
    and (158.0000,-643.0000) .. (162.0000,-641.0000) .. controls
    (166.0000,-639.0000) and (168.0000,-636.6667) .. (168.0000,-634.0000) ..
    controls (168.0000,-639.3333) and (165.0000,-631.3333) .. (159.0000,-610.0000)
    .. controls (155.0000,-596.0000) and (153.0000,-567.6667) ..
    (153.0000,-525.0000) .. controls (153.0000,-535.6667) and (159.6667,-493.6667)
    .. (173.0000,-399.0000) .. controls (175.6667,-354.3333) and
    (182.6667,-301.6667) .. (194.0000,-241.0000) .. controls (202.6667,-226.3333)
    and (215.0000,-204.3333) .. (231.0000,-175.0000) .. controls
    (240.3333,-154.3333) and (255.6667,-124.0000) .. (277.0000,-84.0000) ..
    controls (287.6667,-72.6667) and (302.6667,-55.0000) .. (322.0000,-31.0000) ..
    controls (372.0000,42.3333) and (426.0000,98.6667) .. (484.0000,138.0000) ..
    controls (494.6667,142.6667) and (510.0000,150.6667) .. (530.0000,162.0000) ..
    controls (629.3333,224.0000) and (699.6667,260.3333) .. (741.0000,271.0000) ..
    controls (792.3333,284.3333) and (839.3333,291.0000) .. (882.0000,291.0000) ..
    controls (887.3333,291.0000) and (894.3333,288.6667) .. (903.0000,284.0000) ..
    controls (911.6667,280.0000) and (918.6667,278.0000) .. (924.0000,278.0000) --
    (1130.0000,278.0000) .. controls (1118.6667,278.0000) and (1134.3333,271.3333)
    .. (1177.0000,258.0000) -- (1285.0000,224.0000) .. controls
    (1399.0000,188.0000) and (1487.6667,143.0000) .. (1551.0000,89.0000) ..
    controls (1569.6667,66.3333) and (1598.6667,34.0000) .. (1638.0000,-8.0000) ..
    controls (1665.3333,-33.3333) and (1697.0000,-79.6667) ..
    (1733.0000,-147.0000) .. controls (1765.0000,-206.3333) and
    (1788.6667,-258.3333) .. (1804.0000,-303.0000) .. controls
    (1814.0000,-332.3333) and (1820.0000,-368.6667) .. (1822.0000,-412.0000) ..
    controls (1822.0000,-422.6667) and (1822.6667,-439.0000) ..
    (1824.0000,-461.0000) .. controls (1830.0000,-497.0000) and
    (1833.0000,-520.6667) .. (1833.0000,-532.0000) -- cycle(1225.0000,-473.0000)
    .. controls (1225.0000,-567.0000) and (1219.3333,-623.0000) ..
    (1208.0000,-641.0000) .. controls (1150.6667,-732.3333) and
    (1073.6667,-778.0000) .. (977.0000,-778.0000) .. controls (933.0000,-778.0000)
    and (888.0000,-762.0000) .. (842.0000,-730.0000) .. controls
    (830.0000,-717.3333) and (810.6667,-700.3333) .. (784.0000,-679.0000) ..
    controls (776.6667,-676.3333) and (767.3333,-671.0000) .. (756.0000,-663.0000)
    .. controls (744.6667,-648.3333) and (739.0000,-622.3333) ..
    (739.0000,-585.0000) .. controls (739.0000,-502.3333) and (741.6667,-454.6667)
    .. (747.0000,-442.0000) .. controls (761.0000,-408.0000) and
    (786.6667,-376.3333) .. (824.0000,-347.0000) .. controls (854.0000,-323.6667)
    and (879.3333,-308.6667) .. (900.0000,-302.0000) .. controls
    (918.6667,-296.0000) and (947.6667,-293.0000) .. (987.0000,-293.0000) ..
    controls (989.6667,-293.0000) and (994.3333,-293.0000) ..
    (1001.0000,-293.0000) .. controls (1007.0000,-292.3333) and
    (1011.3333,-292.0000) .. (1014.0000,-292.0000) .. controls
    (1055.3333,-292.0000) and (1100.6667,-312.6667) .. (1150.0000,-354.0000) ..
    controls (1200.0000,-396.0000) and (1225.0000,-435.6667) ..
    (1225.0000,-473.0000) -- cycle(1851.0000,292.0000) .. controls
    (1851.0000,289.3333) and (1850.6667,283.6667) .. (1850.0000,275.0000) ..
    controls (1836.6667,293.6667) and (1827.3333,303.0000) .. (1822.0000,303.0000)
    -- (180.0000,303.0000) .. controls (145.3333,271.0000) and (128.0000,249.0000)
    .. (128.0000,237.0000) -- (128.0000,-1203.0000) -- (114.0000,-1216.0000) --
    (110.0000,246.0000) .. controls (110.0000,302.6667) and (141.3333,331.0000) ..
    (204.0000,331.0000) -- (1831.0000,331.0000) .. controls (1844.3333,331.0000)
    and (1851.0000,318.0000) .. (1851.0000,292.0000) -- cycle(246.0000,-1229.0000)
    .. controls (246.0000,-1253.6667) and (220.0000,-1266.0000) ..
    (168.0000,-1266.0000) .. controls (143.3333,-1266.0000) and
    (131.0000,-1252.0000) .. (131.0000,-1224.0000) .. controls
    (131.0000,-1200.0000) and (150.6667,-1188.0000) .. (190.0000,-1188.0000) ..
    controls (227.3333,-1188.0000) and (246.0000,-1201.6667) ..
    (246.0000,-1229.0000) -- cycle(1172.0000,-555.0000) .. controls
    (1172.0000,-477.0000) and (1145.0000,-420.3333) .. (1091.0000,-385.0000) ..
    controls (1079.0000,-377.0000) and (1072.6667,-373.0000) ..
    (1072.0000,-373.0000) .. controls (1066.6667,-373.0000) and
    (1060.0000,-377.6667) .. (1052.0000,-387.0000) -- (1052.0000,-401.0000) ..
    controls (1064.6667,-399.6667) and (1083.6667,-417.0000) ..
    (1109.0000,-453.0000) .. controls (1111.6667,-457.0000) and
    (1116.6667,-473.0000) .. (1124.0000,-501.0000) .. controls
    (1131.3333,-529.0000) and (1135.0000,-546.0000) .. (1135.0000,-552.0000) ..
    controls (1135.0000,-587.3333) and (1131.6667,-612.3333) ..
    (1125.0000,-627.0000) .. controls (1104.3333,-673.6667) and
    (1050.6667,-697.0000) .. (964.0000,-697.0000) .. controls (945.3333,-697.0000)
    and (924.6667,-691.3333) .. (902.0000,-680.0000) .. controls
    (883.3333,-669.3333) and (864.6667,-658.6667) .. (846.0000,-648.0000) ..
    controls (842.0000,-653.3333) and (835.3333,-661.0000) .. (826.0000,-671.0000)
    .. controls (879.3333,-714.3333) and (943.0000,-736.0000) ..
    (1017.0000,-736.0000) .. controls (1034.3333,-736.0000) and
    (1056.3333,-729.3333) .. (1083.0000,-716.0000) .. controls
    (1110.3333,-703.3333) and (1127.0000,-689.6667) .. (1133.0000,-675.0000) ..
    controls (1133.6667,-671.0000) and (1134.6667,-664.6667) ..
    (1136.0000,-656.0000) .. controls (1140.6667,-650.0000) and
    (1147.0000,-641.0000) .. (1155.0000,-629.0000) .. controls
    (1166.3333,-607.6667) and (1172.0000,-583.0000) .. (1172.0000,-555.0000) --
    cycle(1064.0000,-546.0000) .. controls (1064.0000,-528.0000) and
    (1056.6667,-511.0000) .. (1042.0000,-495.0000) .. controls
    (1028.0000,-479.6667) and (1012.0000,-472.0000) .. (994.0000,-472.0000) ..
    controls (964.0000,-472.0000) and (944.6667,-475.3333) .. (936.0000,-482.0000)
    .. controls (924.6667,-490.6667) and (919.0000,-509.3333) ..
    (919.0000,-538.0000) .. controls (919.0000,-584.6667) and (937.0000,-608.0000)
    .. (973.0000,-608.0000) .. controls (986.3333,-608.0000) and
    (996.0000,-603.0000) .. (1002.0000,-593.0000) -- (989.0000,-584.0000) ..
    controls (958.3333,-584.0000) and (943.0000,-574.0000) .. (943.0000,-554.0000)
    .. controls (943.0000,-516.0000) and (961.3333,-497.0000) ..
    (998.0000,-497.0000) .. controls (1005.3333,-497.0000) and
    (1013.6667,-503.0000) .. (1023.0000,-515.0000) .. controls
    (1032.3333,-527.0000) and (1037.0000,-537.0000) .. (1037.0000,-545.0000) ..
    controls (1037.0000,-547.6667) and (1034.6667,-560.3333) ..
    (1030.0000,-583.0000) -- (1048.0000,-583.0000) .. controls
    (1058.6667,-571.6667) and (1064.0000,-559.3333) .. (1064.0000,-546.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,324.0000) .. controls
    (1914.0000,328.6667) and (1905.6667,339.3333) .. (1889.0000,356.0000) --
    (111.0000,356.0000) .. controls (113.0000,356.0000) and (103.3333,348.6667) ..
    (82.0000,334.0000) -- (82.0000,-1515.0000) .. controls (92.0000,-1525.6667)
    and (99.6667,-1531.0000) .. (105.0000,-1531.0000) -- (323.0000,-1531.0000) ..
    controls (326.3333,-1524.3333) and (332.3333,-1515.3333) ..
    (341.0000,-1504.0000) -- (518.0000,-1504.0000) .. controls
    (522.0000,-1510.0000) and (529.0000,-1519.0000) .. (539.0000,-1531.0000) --
    (1571.0000,-1531.0000) .. controls (1569.6667,-1526.3333) and
    (1569.0000,-1522.0000) .. (1569.0000,-1518.0000) .. controls
    (1569.0000,-1508.0000) and (1578.0000,-1503.0000) .. (1596.0000,-1503.0000) ..
    controls (1608.6667,-1503.0000) and (1616.0000,-1504.3333) ..
    (1618.0000,-1507.0000) .. controls (1620.6667,-1509.6667) and
    (1621.3333,-1517.6667) .. (1620.0000,-1531.0000) -- (1766.0000,-1531.0000) --
    (1914.0000,-1408.0000) -- (1914.0000,-1376.0000) .. controls
    (1908.6667,-1374.6667) and (1900.3333,-1370.6667) .. (1889.0000,-1364.0000) --
    (1889.0000,-1273.0000) .. controls (1897.0000,-1266.3333) and
    (1904.0000,-1263.3333) .. (1910.0000,-1264.0000) -- (1914.0000,324.0000) --
    cycle(1534.0000,-908.0000) -- (1534.0000,-1503.0000) -- (563.0000,-1503.0000)
    -- (563.0000,-908.0000) -- (1534.0000,-908.0000) -- cycle(1840.0000,215.0000)
    -- (1840.0000,157.0000) -- (1749.0000,157.0000) -- (1749.0000,215.0000) --
    (1840.0000,215.0000) -- cycle(1681.0000,331.0000) -- (1681.0000,-703.0000) --
    (315.0000,-703.0000) -- (315.0000,331.0000) -- (1681.0000,331.0000) --
    cycle(1387.0000,-941.0000) .. controls (1383.6667,-939.0000) and
    (1379.3333,-935.6667) .. (1374.0000,-931.0000) -- (1128.0000,-931.0000) ..
    controls (1118.6667,-940.3333) and (1114.0000,-947.0000) ..
    (1114.0000,-951.0000) -- (1114.0000,-1426.0000) -- (1125.0000,-1436.0000) --
    (1387.0000,-1436.0000) -- (1387.0000,-941.0000) -- cycle(1653.0000,-514.0000)
    -- (349.0000,-514.0000) -- (349.0000,-532.0000) -- (1653.0000,-532.0000) --
    (1653.0000,-514.0000) -- cycle(1653.0000,-383.0000) -- (349.0000,-383.0000) --
    (349.0000,-400.0000) -- (1653.0000,-400.0000) -- (1653.0000,-383.0000) --
    cycle(1653.0000,-260.0000) -- (349.0000,-260.0000) -- (349.0000,-278.0000) --
    (1653.0000,-278.0000) -- (1653.0000,-260.0000) -- cycle(1653.0000,-125.0000)
    -- (349.0000,-125.0000) -- (349.0000,-143.0000) -- (1653.0000,-143.0000) --
    (1653.0000,-125.0000) -- cycle(1653.0000,6.0000) -- (349.0000,6.0000) --
    (349.0000,-14.0000) -- (1653.0000,-14.0000) -- (1653.0000,6.0000) --
    cycle(1653.0000,138.0000) -- (349.0000,138.0000) -- (349.0000,121.0000) --
    (1653.0000,121.0000) -- (1653.0000,138.0000) -- cycle(1653.0000,288.0000) --
    (349.0000,288.0000) -- (349.0000,262.0000) -- (1653.0000,262.0000) --
    (1653.0000,288.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-597.0000) ..
    controls (1998.0000,-328.3333) and (1905.3333,-101.6667) ..
    (1720.0000,83.0000) .. controls (1535.3333,268.3333) and (1308.6667,361.0000)
    .. (1040.0000,361.0000) .. controls (771.3333,361.0000) and
    (544.3333,268.3333) .. (359.0000,83.0000) .. controls (174.3333,-101.6667) and
    (82.0000,-328.3333) .. (82.0000,-597.0000) .. controls (82.0000,-866.3333) and
    (174.3333,-1093.0000) .. (359.0000,-1277.0000) .. controls
    (543.6667,-1461.0000) and (770.6667,-1553.0000) .. (1040.0000,-1553.0000) ..
    controls (1310.0000,-1553.0000) and (1537.0000,-1461.0000) ..
    (1721.0000,-1277.0000) .. controls (1905.6667,-1093.0000) and
    (1998.0000,-866.3333) .. (1998.0000,-597.0000) -- cycle(1886.0000,-934.0000)
    .. controls (1878.6667,-956.6667) and (1866.3333,-982.3333) ..
    (1849.0000,-1011.0000) -- (1333.0000,-783.0000) .. controls
    (1337.0000,-774.3333) and (1342.3333,-761.3333) .. (1349.0000,-744.0000) --
    (1886.0000,-934.0000) -- cycle(1781.0000,-1118.0000) .. controls
    (1695.0000,-1240.0000) and (1586.6667,-1335.0000) .. (1456.0000,-1403.0000) ..
    controls (1326.0000,-1471.6667) and (1186.6667,-1506.0000) ..
    (1038.0000,-1506.0000) .. controls (890.6667,-1506.0000) and
    (751.0000,-1471.6667) .. (619.0000,-1403.0000) .. controls
    (484.3333,-1332.3333) and (377.6667,-1236.3333) .. (299.0000,-1115.0000) --
    (793.0000,-846.0000) .. controls (865.6667,-920.6667) and (948.0000,-958.0000)
    .. (1040.0000,-958.0000) .. controls (1136.0000,-958.0000) and
    (1218.3333,-920.6667) .. (1287.0000,-846.0000) -- (1781.0000,-1118.0000) --
    cycle(1886.0000,-288.0000) -- (1349.0000,-479.0000) .. controls
    (1345.6667,-470.3333) and (1341.3333,-457.3333) .. (1336.0000,-440.0000) --
    (1854.0000,-212.0000) .. controls (1863.3333,-230.6667) and
    (1874.0000,-256.0000) .. (1886.0000,-288.0000) -- cycle(1336.0000,-611.0000)
    .. controls (1336.0000,-695.6667) and (1307.6667,-768.0000) ..
    (1251.0000,-828.0000) .. controls (1194.3333,-888.0000) and
    (1124.0000,-918.0000) .. (1040.0000,-918.0000) .. controls
    (955.3333,-918.0000) and (884.6667,-888.0000) .. (828.0000,-828.0000) ..
    controls (772.0000,-768.6667) and (744.0000,-696.3333) .. (744.0000,-611.0000)
    .. controls (744.0000,-526.3333) and (772.0000,-454.6667) ..
    (828.0000,-396.0000) .. controls (884.6667,-337.3333) and (955.3333,-308.0000)
    .. (1040.0000,-308.0000) .. controls (1124.0000,-308.0000) and
    (1194.3333,-337.3333) .. (1251.0000,-396.0000) .. controls
    (1307.6667,-454.6667) and (1336.0000,-526.3333) .. (1336.0000,-611.0000) --
    cycle(747.0000,-783.0000) -- (225.0000,-1011.0000) .. controls
    (219.0000,-999.0000) and (208.6667,-973.3333) .. (194.0000,-934.0000) --
    (731.0000,-744.0000) .. controls (733.6667,-753.3333) and (739.0000,-766.3333)
    .. (747.0000,-783.0000) -- cycle(1781.0000,-111.0000) -- (1287.0000,-376.0000)
    .. controls (1214.3333,-301.3333) and (1132.0000,-264.0000) ..
    (1040.0000,-264.0000) .. controls (948.0000,-264.0000) and
    (865.6667,-301.3333) .. (793.0000,-376.0000) -- (299.0000,-108.0000) ..
    controls (379.6667,12.6667) and (486.3333,108.0000) .. (619.0000,178.0000) ..
    controls (752.3333,248.0000) and (892.0000,283.0000) .. (1038.0000,283.0000)
    .. controls (1186.0000,283.0000) and (1326.6667,248.0000) ..
    (1460.0000,178.0000) .. controls (1593.3333,108.0000) and (1700.3333,11.6667)
    .. (1781.0000,-111.0000) -- cycle(744.0000,-440.0000) .. controls
    (740.6667,-448.6667) and (736.3333,-461.6667) .. (731.0000,-479.0000) --
    (194.0000,-288.0000) .. controls (200.6667,-266.6667) and (212.3333,-241.3333)
    .. (229.0000,-212.0000) -- (744.0000,-440.0000) -- cycle(1301.0000,-611.0000)
    .. controls (1301.0000,-537.0000) and (1276.0000,-474.6667) ..
    (1226.0000,-424.0000) .. controls (1176.0000,-373.3333) and
    (1114.0000,-348.0000) .. (1040.0000,-348.0000) .. controls
    (966.0000,-348.0000) and (904.0000,-373.3333) .. (854.0000,-424.0000) ..
    controls (804.0000,-474.6667) and (779.0000,-537.0000) .. (779.0000,-611.0000)
    .. controls (779.0000,-683.6667) and (804.0000,-746.0000) ..
    (854.0000,-798.0000) .. controls (904.0000,-850.6667) and (965.3333,-877.0000)
    .. (1038.0000,-877.0000) .. controls (1111.3333,-877.0000) and
    (1173.3333,-851.0000) .. (1224.0000,-799.0000) .. controls
    (1275.3333,-747.0000) and (1301.0000,-684.3333) .. (1301.0000,-611.0000) --
    cycle(1280.0000,-611.0000) .. controls (1280.0000,-677.0000) and
    (1256.3333,-734.6667) .. (1209.0000,-784.0000) .. controls
    (1162.3333,-834.0000) and (1106.0000,-859.0000) .. (1040.0000,-859.0000) ..
    controls (974.0000,-859.0000) and (917.3333,-834.0000) .. (870.0000,-784.0000)
    .. controls (823.3333,-734.6667) and (800.0000,-677.0000) ..
    (800.0000,-611.0000) .. controls (800.0000,-545.6667) and (823.6667,-487.6667)
    .. (871.0000,-437.0000) .. controls (919.0000,-386.3333) and
    (975.3333,-361.0000) .. (1040.0000,-361.0000) .. controls
    (1104.6667,-361.0000) and (1160.6667,-386.3333) .. (1208.0000,-437.0000) ..
    controls (1256.0000,-487.6667) and (1280.0000,-545.6667) ..
    (1280.0000,-611.0000) -- cycle(1155.0000,-611.0000) .. controls
    (1155.0000,-529.0000) and (1116.6667,-488.0000) .. (1040.0000,-488.0000) ..
    controls (1004.6667,-488.0000) and (976.6667,-499.3333) ..
    (956.0000,-522.0000) .. controls (935.3333,-545.3333) and (925.0000,-575.0000)
    .. (925.0000,-611.0000) .. controls (925.0000,-645.6667) and
    (935.6667,-675.3333) .. (957.0000,-700.0000) .. controls (978.3333,-724.6667)
    and (1006.0000,-737.0000) .. (1040.0000,-737.0000) .. controls
    (1075.3333,-737.0000) and (1103.3333,-725.0000) .. (1124.0000,-701.0000) ..
    controls (1144.6667,-677.0000) and (1155.0000,-647.0000) ..
    (1155.0000,-611.0000) -- cycle(1133.0000,-607.0000) .. controls
    (1133.0000,-635.6667) and (1124.3333,-659.6667) .. (1107.0000,-679.0000) ..
    controls (1090.3333,-699.0000) and (1068.0000,-709.0000) ..
    (1040.0000,-709.0000) .. controls (1012.6667,-709.0000) and
    (990.3333,-699.0000) .. (973.0000,-679.0000) .. controls (955.6667,-659.0000)
    and (947.0000,-635.0000) .. (947.0000,-607.0000) .. controls
    (947.0000,-578.3333) and (955.3333,-554.0000) .. (972.0000,-534.0000) ..
    controls (989.3333,-514.0000) and (1012.0000,-504.0000) ..
    (1040.0000,-504.0000) .. controls (1102.0000,-504.0000) and
    (1133.0000,-538.3333) .. (1133.0000,-607.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1996.0000,-889.0000) ..
    controls (1996.0000,-727.6667) and (1918.3333,-591.3333) ..
    (1763.0000,-480.0000) .. controls (1637.6667,-390.0000) and
    (1485.0000,-328.6667) .. (1305.0000,-296.0000) .. controls
    (1228.3333,-282.0000) and (1174.3333,-275.0000) .. (1143.0000,-275.0000) --
    (935.0000,-275.0000) .. controls (899.0000,-275.0000) and (845.0000,-282.0000)
    .. (773.0000,-296.0000) .. controls (582.3333,-332.6667) and
    (427.3333,-395.0000) .. (308.0000,-483.0000) .. controls (157.3333,-593.6667)
    and (82.0000,-734.6667) .. (82.0000,-906.0000) .. controls
    (82.0000,-1117.3333) and (194.0000,-1281.3333) .. (418.0000,-1398.0000) ..
    controls (599.3333,-1492.6667) and (806.3333,-1540.0000) ..
    (1039.0000,-1540.0000) .. controls (1270.3333,-1540.0000) and
    (1477.0000,-1492.3333) .. (1659.0000,-1397.0000) .. controls
    (1883.6667,-1279.6667) and (1996.0000,-1116.0000) .. (1996.0000,-906.0000) --
    (1996.0000,-889.0000) -- cycle(1996.0000,107.0000) .. controls
    (1996.0000,214.3333) and (1956.3333,289.0000) .. (1877.0000,331.0000) ..
    controls (1819.0000,361.6667) and (1730.6667,377.0000) .. (1612.0000,377.0000)
    .. controls (1534.6667,377.0000) and (1479.6667,376.0000) ..
    (1447.0000,374.0000) .. controls (1403.0000,371.3333) and (1383.6667,370.0000)
    .. (1389.0000,370.0000) -- (1384.0000,373.0000) -- (1384.0000,-157.0000) ..
    controls (1462.0000,-163.6667) and (1535.0000,-167.0000) ..
    (1603.0000,-167.0000) .. controls (1723.6667,-167.0000) and
    (1813.6667,-151.6667) .. (1873.0000,-121.0000) .. controls
    (1955.0000,-78.3333) and (1996.0000,-2.3333) .. (1996.0000,107.0000) --
    cycle(1331.0000,-160.0000) -- (1082.0000,370.0000) -- (906.0000,370.0000) --
    (660.0000,-160.0000) -- (805.0000,-160.0000) -- (997.0000,277.0000) --
    (1192.0000,-160.0000) -- (1331.0000,-160.0000) -- cycle(694.0000,105.0000) ..
    controls (694.0000,213.6667) and (654.6667,289.0000) .. (576.0000,331.0000) ..
    controls (518.6667,361.6667) and (430.3333,377.0000) .. (311.0000,377.0000) ..
    controls (233.6667,377.0000) and (178.6667,376.0000) .. (146.0000,374.0000) ..
    controls (102.0000,371.3333) and (82.6667,370.0000) .. (88.0000,370.0000) --
    (83.0000,373.0000) -- (83.0000,-157.0000) .. controls (161.0000,-163.6667) and
    (233.6667,-167.0000) .. (301.0000,-167.0000) .. controls (420.3333,-167.0000)
    and (510.0000,-151.6667) .. (570.0000,-121.0000) .. controls
    (652.6667,-78.3333) and (694.0000,-3.0000) .. (694.0000,105.0000) --
    cycle(1884.0000,-1140.0000) .. controls (1870.6667,-1168.6667) and
    (1858.3333,-1185.0000) .. (1847.0000,-1189.0000) -- (1334.0000,-1045.0000) ..
    controls (1336.6667,-1041.0000) and (1341.0000,-1032.0000) ..
    (1347.0000,-1018.0000) -- (1884.0000,-1140.0000) -- cycle(1884.0000,-728.0000)
    -- (1347.0000,-850.0000) -- (1334.0000,-826.0000) -- (1847.0000,-679.0000) ..
    controls (1859.6667,-683.6667) and (1872.0000,-700.0000) ..
    (1884.0000,-728.0000) -- cycle(1778.0000,-1255.0000) .. controls
    (1693.3333,-1338.3333) and (1578.3333,-1402.0000) .. (1433.0000,-1446.0000) ..
    controls (1308.3333,-1483.3333) and (1177.0000,-1502.0000) ..
    (1039.0000,-1502.0000) .. controls (903.0000,-1502.0000) and
    (771.6667,-1483.0000) .. (645.0000,-1445.0000) .. controls
    (497.0000,-1401.0000) and (382.0000,-1337.6667) .. (300.0000,-1255.0000) --
    (792.0000,-1083.0000) .. controls (862.6667,-1133.0000) and
    (945.0000,-1158.0000) .. (1039.0000,-1158.0000) .. controls
    (1134.3333,-1158.0000) and (1216.6667,-1133.0000) .. (1286.0000,-1083.0000) --
    (1778.0000,-1255.0000) -- cycle(1334.0000,-936.0000) .. controls
    (1334.0000,-998.6667) and (1299.0000,-1048.3333) .. (1229.0000,-1085.0000) ..
    controls (1171.0000,-1115.0000) and (1107.6667,-1130.0000) ..
    (1039.0000,-1130.0000) .. controls (969.0000,-1130.0000) and
    (905.6667,-1115.3333) .. (849.0000,-1086.0000) .. controls
    (779.0000,-1049.3333) and (744.0000,-999.3333) .. (744.0000,-936.0000) ..
    controls (744.0000,-872.0000) and (778.6667,-822.0000) .. (848.0000,-786.0000)
    .. controls (904.6667,-756.0000) and (968.3333,-741.0000) ..
    (1039.0000,-741.0000) .. controls (1109.6667,-741.0000) and
    (1173.3333,-755.6667) .. (1230.0000,-785.0000) .. controls
    (1299.3333,-821.6667) and (1334.0000,-872.0000) .. (1334.0000,-936.0000) --
    cycle(1778.0000,-616.0000) -- (1286.0000,-785.0000) .. controls
    (1202.0000,-735.0000) and (1119.6667,-710.0000) .. (1039.0000,-710.0000) ..
    controls (951.6667,-710.0000) and (869.3333,-735.0000) .. (792.0000,-785.0000)
    -- (300.0000,-616.0000) .. controls (380.0000,-534.6667) and
    (495.0000,-470.6667) .. (645.0000,-424.0000) .. controls (777.0000,-382.6667)
    and (908.3333,-362.0000) .. (1039.0000,-362.0000) .. controls
    (1170.3333,-362.0000) and (1301.6667,-382.6667) .. (1433.0000,-424.0000) ..
    controls (1581.6667,-470.6667) and (1696.6667,-534.6667) ..
    (1778.0000,-616.0000) -- cycle(1871.0000,107.0000) .. controls
    (1871.0000,-15.6667) and (1791.0000,-77.0000) .. (1631.0000,-77.0000) ..
    controls (1589.6667,-77.0000) and (1557.3333,-75.3333) .. (1534.0000,-72.0000)
    .. controls (1524.6667,-70.6667) and (1520.0000,-70.0000) ..
    (1520.0000,-70.0000) .. controls (1514.6667,-70.0000) and (1510.0000,-72.0000)
    .. (1506.0000,-76.0000) -- (1506.0000,286.0000) .. controls
    (1514.6667,286.0000) and (1530.0000,286.3333) .. (1552.0000,287.0000) ..
    controls (1571.3333,287.0000) and (1586.3333,287.0000) .. (1597.0000,287.0000)
    .. controls (1681.0000,287.0000) and (1743.0000,277.6667) ..
    (1783.0000,259.0000) .. controls (1841.6667,231.6667) and (1871.0000,181.0000)
    .. (1871.0000,107.0000) -- cycle(744.0000,-1045.0000) -- (231.0000,-1189.0000)
    .. controls (216.3333,-1183.6667) and (204.0000,-1167.3333) ..
    (194.0000,-1140.0000) -- (731.0000,-1018.0000) .. controls
    (732.3333,-1021.3333) and (736.6667,-1030.3333) .. (744.0000,-1045.0000) --
    cycle(744.0000,-826.0000) .. controls (741.3333,-831.3333) and
    (737.0000,-839.3333) .. (731.0000,-850.0000) -- (194.0000,-728.0000) ..
    controls (203.3333,-700.6667) and (215.6667,-684.3333) .. (231.0000,-679.0000)
    -- (744.0000,-826.0000) -- cycle(570.0000,108.0000) .. controls
    (570.0000,-15.3333) and (486.0000,-77.0000) .. (318.0000,-77.0000) .. controls
    (307.3333,-77.0000) and (291.3333,-75.6667) .. (270.0000,-73.0000) .. controls
    (248.6667,-71.0000) and (232.6667,-70.0000) .. (222.0000,-70.0000) .. controls
    (216.0000,-70.0000) and (211.0000,-72.0000) .. (207.0000,-76.0000) --
    (207.0000,283.0000) .. controls (231.6667,285.6667) and (263.6667,287.0000) ..
    (303.0000,287.0000) .. controls (384.3333,287.0000) and (444.6667,277.6667) ..
    (484.0000,259.0000) .. controls (541.3333,231.6667) and (570.0000,181.3333) ..
    (570.0000,108.0000) -- cycle(1300.0000,-936.0000) .. controls
    (1300.0000,-879.3333) and (1269.3333,-835.3333) .. (1208.0000,-804.0000) ..
    controls (1158.6667,-778.6667) and (1102.3333,-766.0000) ..
    (1039.0000,-766.0000) .. controls (976.3333,-766.0000) and
    (920.3333,-778.6667) .. (871.0000,-804.0000) .. controls (809.0000,-835.3333)
    and (778.0000,-879.3333) .. (778.0000,-936.0000) .. controls
    (778.0000,-990.6667) and (809.3333,-1033.6667) .. (872.0000,-1065.0000) ..
    controls (922.0000,-1089.6667) and (977.6667,-1102.0000) ..
    (1039.0000,-1102.0000) .. controls (1100.3333,-1102.0000) and
    (1156.0000,-1089.6667) .. (1206.0000,-1065.0000) .. controls
    (1268.6667,-1034.3333) and (1300.0000,-991.3333) .. (1300.0000,-936.0000) --
    cycle(1278.0000,-936.0000) .. controls (1278.0000,-986.0000) and
    (1249.3333,-1025.6667) .. (1192.0000,-1055.0000) .. controls
    (1144.6667,-1079.6667) and (1093.6667,-1092.0000) .. (1039.0000,-1092.0000) ..
    controls (1011.6667,-1092.0000) and (989.3333,-1090.6667) ..
    (972.0000,-1088.0000) .. controls (932.0000,-1082.0000) and
    (894.6667,-1065.3333) .. (860.0000,-1038.0000) .. controls
    (820.0000,-1007.3333) and (800.0000,-973.3333) .. (800.0000,-936.0000) ..
    controls (800.0000,-886.0000) and (828.3333,-845.0000) .. (885.0000,-813.0000)
    .. controls (933.6667,-785.6667) and (985.0000,-772.0000) ..
    (1039.0000,-772.0000) .. controls (1094.3333,-772.0000) and
    (1145.6667,-785.3333) .. (1193.0000,-812.0000) .. controls
    (1249.6667,-843.3333) and (1278.0000,-884.6667) .. (1278.0000,-936.0000) --
    cycle(1154.0000,-934.0000) .. controls (1154.0000,-882.0000) and
    (1115.6667,-856.0000) .. (1039.0000,-856.0000) .. controls
    (962.3333,-856.0000) and (924.0000,-882.0000) .. (924.0000,-934.0000) ..
    controls (924.0000,-988.0000) and (962.3333,-1015.0000) ..
    (1039.0000,-1015.0000) .. controls (1115.6667,-1015.0000) and
    (1154.0000,-988.0000) .. (1154.0000,-934.0000) -- cycle(1132.0000,-931.0000)
    .. controls (1132.0000,-951.6667) and (1121.0000,-968.0000) ..
    (1099.0000,-980.0000) .. controls (1081.0000,-990.6667) and
    (1061.0000,-996.0000) .. (1039.0000,-996.0000) .. controls
    (1016.3333,-996.0000) and (996.0000,-991.0000) .. (978.0000,-981.0000) ..
    controls (956.6667,-968.3333) and (946.0000,-951.6667) .. (946.0000,-931.0000)
    .. controls (946.0000,-910.3333) and (956.6667,-893.6667) ..
    (978.0000,-881.0000) .. controls (996.0000,-871.0000) and
    (1016.3333,-866.0000) .. (1039.0000,-866.0000) .. controls
    (1101.0000,-866.0000) and (1132.0000,-887.6667) .. (1132.0000,-931.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1372.0000,299.0000) .. controls
    (1372.0000,311.6667) and (1364.3333,323.0000) .. (1349.0000,333.0000) ..
    controls (1343.6667,336.3333) and (1315.6667,341.3333) .. (1265.0000,348.0000)
    .. controls (1215.0000,355.3333) and (1184.0000,359.0000) ..
    (1172.0000,359.0000) .. controls (1163.3333,359.0000) and (1095.6667,322.3333)
    .. (969.0000,249.0000) .. controls (834.3333,172.3333) and (633.0000,57.0000)
    .. (365.0000,-97.0000) .. controls (325.6667,-120.3333) and
    (267.0000,-155.0000) .. (189.0000,-201.0000) .. controls (168.3333,-211.0000)
    and (140.0000,-228.0000) .. (104.0000,-252.0000) .. controls
    (89.3333,-266.0000) and (82.0000,-280.6667) .. (82.0000,-296.0000) --
    (82.0000,-1360.0000) .. controls (82.0000,-1377.3333) and (94.0000,-1386.0000)
    .. (118.0000,-1386.0000) .. controls (126.0000,-1386.0000) and
    (164.6667,-1364.6667) .. (234.0000,-1322.0000) -- (236.0000,-1480.0000) ..
    controls (236.0000,-1499.3333) and (248.0000,-1510.0000) ..
    (272.0000,-1512.0000) -- (896.0000,-1155.0000) .. controls
    (943.3333,-1195.6667) and (985.3333,-1228.6667) .. (1022.0000,-1254.0000) --
    (1372.0000,-1056.0000) -- (1372.0000,299.0000) -- cycle(1292.0000,257.0000) --
    (1292.0000,-1010.0000) -- (1029.0000,-1162.0000) -- (896.0000,-1060.0000) --
    (317.0000,-1392.0000) -- (317.0000,-1273.0000) -- (1218.0000,-738.0000) --
    (1218.0000,266.0000) .. controls (1250.6667,262.6667) and (1275.3333,259.6667)
    .. (1292.0000,257.0000) -- cycle(1137.0000,254.0000) -- (1137.0000,-693.0000)
    -- (163.0000,-1266.0000) -- (163.0000,-307.0000) -- (1137.0000,254.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1552.0000,310.0000) .. controls
    (1552.0000,320.6667) and (1546.6667,330.6667) .. (1536.0000,340.0000) ..
    controls (1526.0000,350.0000) and (1515.6667,355.0000) .. (1505.0000,355.0000)
    .. controls (1493.0000,355.0000) and (1335.3333,266.3333) ..
    (1032.0000,89.0000) .. controls (697.3333,-106.3333) and (516.3333,-211.0000)
    .. (489.0000,-225.0000) .. controls (473.6667,-232.3333) and
    (458.3333,-240.0000) .. (443.0000,-248.0000) .. controls (428.3333,-256.0000)
    and (416.3333,-267.6667) .. (407.0000,-283.0000) .. controls
    (398.3333,-299.0000) and (342.0000,-465.0000) .. (238.0000,-781.0000) ..
    controls (134.0000,-1097.0000) and (82.0000,-1259.6667) ..
    (82.0000,-1269.0000) .. controls (82.0000,-1299.6667) and (97.6667,-1315.0000)
    .. (129.0000,-1315.0000) .. controls (143.0000,-1315.0000) and
    (231.6667,-1266.0000) .. (395.0000,-1168.0000) -- (397.0000,-1485.0000) ..
    controls (397.0000,-1509.6667) and (409.6667,-1522.6667) ..
    (435.0000,-1524.0000) -- (1067.0000,-1162.0000) .. controls
    (1094.3333,-1186.6667) and (1138.0000,-1220.0000) .. (1198.0000,-1262.0000) --
    (1552.0000,-1061.0000) -- (1552.0000,310.0000) -- cycle(1470.0000,139.0000) --
    (1470.0000,-1011.0000) -- (1204.0000,-1168.0000) -- (1068.0000,-1068.0000) --
    (482.0000,-1402.0000) -- (482.0000,-1119.0000) .. controls
    (656.0000,-1017.0000) and (858.0000,-900.6667) .. (1088.0000,-770.0000) ..
    controls (1120.0000,-752.0000) and (1141.0000,-739.0000) ..
    (1151.0000,-731.0000) .. controls (1171.6667,-715.0000) and
    (1187.3333,-695.6667) .. (1198.0000,-673.0000) .. controls
    (1199.3333,-671.0000) and (1209.3333,-639.6667) .. (1228.0000,-579.0000) ..
    controls (1232.0000,-567.0000) and (1250.3333,-511.6667) ..
    (1283.0000,-413.0000) .. controls (1295.6667,-375.0000) and
    (1358.0000,-191.0000) .. (1470.0000,139.0000) -- cycle(1407.0000,214.0000) ..
    controls (1286.3333,-136.6667) and (1190.0000,-425.0000) ..
    (1118.0000,-651.0000) .. controls (1086.6667,-679.0000) and
    (1023.6667,-720.0000) .. (929.0000,-774.0000) -- (186.0000,-1193.0000) --
    (480.0000,-321.0000) -- (1407.0000,214.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,108.0000) .. controls
    (1778.0000,102.6667) and (1774.0000,127.3333) .. (1766.0000,182.0000) ..
    controls (1758.6667,232.6667) and (1736.6667,276.6667) .. (1700.0000,314.0000)
    .. controls (1661.3333,354.0000) and (1617.3333,374.0000) ..
    (1568.0000,374.0000) -- (292.0000,374.0000) .. controls (286.0000,374.0000)
    and (272.3333,371.0000) .. (251.0000,365.0000) .. controls (243.6667,363.0000)
    and (231.3333,359.0000) .. (214.0000,353.0000) .. controls (168.0000,337.6667)
    and (133.3333,298.3333) .. (110.0000,235.0000) .. controls (91.3333,185.6667)
    and (82.0000,131.6667) .. (82.0000,73.0000) -- (82.0000,-1543.0000) --
    (1379.0000,-1543.0000) -- (1379.0000,-26.0000) -- (1778.0000,-26.0000) --
    (1778.0000,108.0000) -- cycle(1295.0000,-25.0000) -- (1295.0000,-1462.0000) --
    (166.0000,-1462.0000) -- (166.0000,113.0000) .. controls (166.0000,163.6667)
    and (179.3333,205.6667) .. (206.0000,239.0000) .. controls (234.6667,275.0000)
    and (273.6667,293.0000) .. (323.0000,293.0000) .. controls (399.6667,293.0000)
    and (448.3333,255.3333) .. (469.0000,180.0000) .. controls (478.3333,147.3333)
    and (483.0000,79.0000) .. (483.0000,-25.0000) -- (1295.0000,-25.0000) --
    cycle(1697.0000,60.0000) -- (565.0000,60.0000) .. controls (563.6667,160.6667)
    and (545.0000,238.0000) .. (509.0000,292.0000) -- (1546.0000,292.0000) ..
    controls (1557.3333,292.0000) and (1574.0000,288.3333) .. (1596.0000,281.0000)
    .. controls (1663.3333,258.3333) and (1697.0000,184.6667) ..
    (1697.0000,60.0000) -- cycle(1127.0000,-1169.0000) -- (932.0000,-1169.0000) --
    (932.0000,-1250.0000) -- (1127.0000,-1250.0000) -- (1127.0000,-1169.0000) --
    cycle(1127.0000,-950.0000) -- (932.0000,-950.0000) -- (932.0000,-1030.0000) --
    (1127.0000,-1030.0000) -- (1127.0000,-950.0000) -- cycle(878.0000,-1167.0000)
    -- (686.0000,-1167.0000) -- (686.0000,-1250.0000) -- (878.0000,-1250.0000) --
    (878.0000,-1167.0000) -- cycle(1127.0000,-732.0000) -- (1053.0000,-732.0000)
    -- (1053.0000,-812.0000) -- (1127.0000,-812.0000) -- (1127.0000,-732.0000) --
    cycle(878.0000,-950.0000) -- (686.0000,-950.0000) -- (686.0000,-1030.0000) --
    (878.0000,-1030.0000) -- (878.0000,-950.0000) -- cycle(639.0000,-1167.0000) --
    (443.0000,-1167.0000) -- (443.0000,-1250.0000) -- (639.0000,-1250.0000) --
    (639.0000,-1167.0000) -- cycle(1006.0000,-732.0000) -- (932.0000,-732.0000) --
    (932.0000,-812.0000) -- (1006.0000,-812.0000) -- (1006.0000,-732.0000) --
    cycle(394.0000,-1167.0000) -- (325.0000,-1167.0000) -- (325.0000,-1250.0000)
    -- (394.0000,-1250.0000) -- (394.0000,-1167.0000) --
    cycle(1126.0000,-511.0000) -- (809.0000,-511.0000) -- (809.0000,-594.0000) --
    (1126.0000,-594.0000) -- (1126.0000,-511.0000) -- cycle(878.0000,-732.0000) --
    (565.0000,-732.0000) -- (565.0000,-812.0000) -- (878.0000,-812.0000) --
    (878.0000,-732.0000) -- cycle(639.0000,-950.0000) -- (322.0000,-950.0000) --
    (322.0000,-1030.0000) -- (639.0000,-1030.0000) -- (639.0000,-950.0000) --
    cycle(1127.0000,-293.0000) -- (808.0000,-293.0000) -- (808.0000,-373.0000) --
    (1127.0000,-373.0000) -- (1127.0000,-293.0000) -- cycle(758.0000,-511.0000) --
    (686.0000,-511.0000) -- (686.0000,-594.0000) -- (758.0000,-594.0000) --
    (758.0000,-511.0000) -- cycle(514.0000,-732.0000) -- (440.0000,-732.0000) --
    (440.0000,-812.0000) -- (514.0000,-812.0000) -- (514.0000,-732.0000) --
    cycle(639.0000,-511.0000) -- (565.0000,-511.0000) -- (565.0000,-594.0000) --
    (639.0000,-594.0000) -- (639.0000,-511.0000) -- cycle(1127.0000,-73.0000) --
    (932.0000,-73.0000) -- (932.0000,-155.0000) -- (1127.0000,-155.0000) --
    (1127.0000,-73.0000) -- cycle(393.0000,-732.0000) -- (322.0000,-732.0000) --
    (322.0000,-812.0000) -- (393.0000,-812.0000) -- (393.0000,-732.0000) --
    cycle(760.0000,-293.0000) -- (686.0000,-293.0000) -- (686.0000,-373.0000) --
    (760.0000,-373.0000) -- (760.0000,-293.0000) -- cycle(514.0000,-511.0000) --
    (440.0000,-511.0000) -- (440.0000,-594.0000) -- (514.0000,-594.0000) --
    (514.0000,-511.0000) -- cycle(391.0000,-511.0000) -- (322.0000,-511.0000) --
    (322.0000,-594.0000) -- (391.0000,-594.0000) -- (391.0000,-511.0000) --
    cycle(878.0000,-72.0000) -- (686.0000,-72.0000) -- (686.0000,-155.0000) --
    (878.0000,-155.0000) -- (878.0000,-72.0000) -- cycle(639.0000,-293.0000) --
    (322.0000,-293.0000) -- (322.0000,-373.0000) -- (639.0000,-373.0000) --
    (639.0000,-293.0000) -- cycle(639.0000,-72.0000) -- (440.0000,-72.0000) --
    (440.0000,-155.0000) -- (639.0000,-155.0000) -- (639.0000,-72.0000) --
    cycle(391.0000,-72.0000) -- (322.0000,-72.0000) -- (322.0000,-155.0000) --
    (391.0000,-155.0000) -- (391.0000,-72.0000) -- cycle(424.0000,145.0000) ..
    controls (421.3333,145.0000) and (416.3333,145.3333) .. (409.0000,146.0000) ..
    controls (402.3333,146.0000) and (397.3333,146.0000) .. (394.0000,146.0000) --
    (377.0000,146.0000) .. controls (364.3333,146.0000) and (354.6667,144.6667) ..
    (348.0000,142.0000) .. controls (344.0000,140.6667) and (338.6667,132.0000) ..
    (332.0000,116.0000) .. controls (325.3333,100.6667) and (322.0000,90.3333) ..
    (322.0000,85.0000) -- (322.0000,66.0000) -- (393.0000,66.0000) --
    (393.0000,78.0000) .. controls (392.3333,103.3333) and (402.6667,125.6667) ..
    (424.0000,145.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1115.0000,-1022.0000) --
    (922.0000,-1022.0000) -- (922.0000,-1103.0000) -- (1115.0000,-1103.0000) --
    (1115.0000,-1022.0000) -- cycle(1115.0000,-805.0000) -- (1042.0000,-805.0000)
    -- (1042.0000,-884.0000) -- (1115.0000,-884.0000) -- (1115.0000,-805.0000) --
    cycle(872.0000,-1022.0000) -- (679.0000,-1022.0000) -- (679.0000,-1103.0000)
    -- (872.0000,-1103.0000) -- (872.0000,-1022.0000) -- cycle(995.0000,-805.0000)
    -- (922.0000,-805.0000) -- (922.0000,-884.0000) -- (995.0000,-884.0000) --
    (995.0000,-805.0000) -- cycle(401.0000,-1184.0000) -- (84.0000,-1184.0000) --
    (401.0000,-1525.0000) -- (401.0000,-1184.0000) -- cycle(1115.0000,-590.0000)
    -- (802.0000,-590.0000) -- (802.0000,-669.0000) -- (1115.0000,-669.0000) --
    (1115.0000,-590.0000) -- cycle(872.0000,-805.0000) -- (559.0000,-805.0000) --
    (559.0000,-884.0000) -- (872.0000,-884.0000) -- (872.0000,-805.0000) --
    cycle(632.0000,-1020.0000) -- (319.0000,-1020.0000) -- (319.0000,-1103.0000)
    -- (632.0000,-1103.0000) -- (632.0000,-1020.0000) --
    cycle(1113.0000,-371.0000) -- (802.0000,-371.0000) -- (802.0000,-453.0000) --
    (1113.0000,-453.0000) -- (1113.0000,-371.0000) -- cycle(752.0000,-590.0000) --
    (679.0000,-590.0000) -- (679.0000,-669.0000) -- (752.0000,-669.0000) --
    (752.0000,-590.0000) -- cycle(509.0000,-805.0000) -- (436.0000,-805.0000) --
    (436.0000,-884.0000) -- (509.0000,-884.0000) -- (509.0000,-805.0000) --
    cycle(1364.0000,368.0000) -- (82.0000,368.0000) -- (82.0000,-1103.0000) --
    (164.0000,-1103.0000) -- (164.0000,288.0000) -- (1281.0000,288.0000) --
    (1281.0000,-1447.0000) -- (485.0000,-1447.0000) -- (485.0000,-1527.0000) --
    (1364.0000,-1527.0000) -- (1364.0000,368.0000) -- cycle(632.0000,-590.0000) --
    (559.0000,-590.0000) -- (559.0000,-669.0000) -- (632.0000,-669.0000) --
    (632.0000,-590.0000) -- cycle(1115.0000,-156.0000) -- (922.0000,-156.0000) --
    (922.0000,-235.0000) -- (1115.0000,-235.0000) -- (1115.0000,-156.0000) --
    cycle(389.0000,-805.0000) -- (319.0000,-805.0000) -- (319.0000,-884.0000) --
    (389.0000,-884.0000) -- (389.0000,-805.0000) -- cycle(752.0000,-371.0000) --
    (679.0000,-371.0000) -- (679.0000,-453.0000) -- (752.0000,-453.0000) --
    (752.0000,-371.0000) -- cycle(509.0000,-590.0000) -- (436.0000,-590.0000) --
    (436.0000,-669.0000) -- (509.0000,-669.0000) -- (509.0000,-590.0000) --
    cycle(1113.0000,63.0000) -- (1042.0000,63.0000) -- (1042.0000,-19.0000) --
    (1113.0000,-19.0000) -- (1113.0000,63.0000) -- cycle(389.0000,-590.0000) --
    (319.0000,-590.0000) -- (319.0000,-669.0000) -- (389.0000,-669.0000) --
    (389.0000,-590.0000) -- cycle(872.0000,-156.0000) -- (679.0000,-156.0000) --
    (679.0000,-235.0000) -- (872.0000,-235.0000) -- (872.0000,-156.0000) --
    cycle(632.0000,-371.0000) -- (319.0000,-371.0000) -- (319.0000,-453.0000) --
    (632.0000,-453.0000) -- (632.0000,-371.0000) -- cycle(995.0000,63.0000) --
    (802.0000,63.0000) -- (802.0000,-19.0000) -- (995.0000,-19.0000) --
    (995.0000,63.0000) -- cycle(632.0000,-156.0000) -- (436.0000,-156.0000) --
    (436.0000,-235.0000) -- (632.0000,-235.0000) -- (632.0000,-156.0000) --
    cycle(752.0000,63.0000) -- (436.0000,63.0000) -- (436.0000,-19.0000) --
    (752.0000,-19.0000) -- (752.0000,63.0000) -- cycle(389.0000,-156.0000) --
    (319.0000,-156.0000) -- (319.0000,-235.0000) -- (389.0000,-235.0000) --
    (389.0000,-156.0000) -- cycle(389.0000,63.0000) -- (319.0000,63.0000) --
    (319.0000,-19.0000) -- (389.0000,-19.0000) -- (389.0000,63.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,347.0000) --
    (82.0000,347.0000) -- (82.0000,-1523.0000) -- (1952.0000,-1523.0000) --
    (1952.0000,347.0000) -- cycle(1873.0000,268.0000) -- (1873.0000,-1444.0000) --
    (162.0000,-1444.0000) -- (162.0000,268.0000) -- (1873.0000,268.0000) --
    cycle(1764.0000,-1202.0000) -- (1662.0000,-1202.0000) --
    (1662.0000,-1310.0000) -- (1764.0000,-1310.0000) -- (1764.0000,-1202.0000) --
    cycle(1421.0000,-1335.0000) -- (1408.0000,-1335.0000) .. controls
    (1397.3333,-1335.0000) and (1391.6667,-1344.0000) .. (1391.0000,-1362.0000) --
    (1421.0000,-1362.0000) -- (1421.0000,-1335.0000) --
    cycle(1394.0000,-1309.0000) .. controls (1394.0000,-1290.3333) and
    (1384.6667,-1281.0000) .. (1366.0000,-1281.0000) .. controls
    (1346.0000,-1281.0000) and (1336.0000,-1290.3333) .. (1336.0000,-1309.0000) ..
    controls (1336.0000,-1326.3333) and (1346.0000,-1335.0000) ..
    (1366.0000,-1335.0000) .. controls (1384.6667,-1335.0000) and
    (1394.0000,-1326.3333) .. (1394.0000,-1309.0000) --
    cycle(1421.0000,-1226.0000) -- (1417.0000,-1226.0000) .. controls
    (1399.6667,-1226.0000) and (1391.0000,-1236.0000) .. (1391.0000,-1256.0000) ..
    controls (1391.0000,-1272.0000) and (1399.6667,-1281.0000) ..
    (1417.0000,-1283.0000) -- (1421.0000,-1226.0000) --
    cycle(1339.0000,-1362.0000) .. controls (1331.0000,-1344.0000) and
    (1321.3333,-1335.0000) .. (1310.0000,-1335.0000) .. controls
    (1290.6667,-1335.0000) and (1281.0000,-1342.0000) .. (1281.0000,-1356.0000) ..
    controls (1281.0000,-1356.6667) and (1281.3333,-1358.6667) ..
    (1282.0000,-1362.0000) -- (1339.0000,-1362.0000) --
    cycle(1421.0000,-1150.0000) -- (1391.0000,-1150.0000) --
    (1391.0000,-1152.0000) .. controls (1391.0000,-1157.3333) and
    (1394.6667,-1163.0000) .. (1402.0000,-1169.0000) .. controls
    (1409.3333,-1175.0000) and (1415.6667,-1177.6667) .. (1421.0000,-1177.0000) --
    (1421.0000,-1150.0000) -- cycle(1394.0000,-1202.0000) .. controls
    (1394.0000,-1183.3333) and (1384.3333,-1174.0000) .. (1365.0000,-1174.0000) ..
    controls (1345.6667,-1174.0000) and (1336.0000,-1183.3333) ..
    (1336.0000,-1202.0000) .. controls (1336.0000,-1220.0000) and
    (1345.6667,-1229.0000) .. (1365.0000,-1229.0000) .. controls
    (1384.3333,-1229.0000) and (1394.0000,-1220.0000) .. (1394.0000,-1202.0000) --
    cycle(1284.0000,-1309.0000) .. controls (1284.0000,-1290.3333) and
    (1275.0000,-1281.0000) .. (1257.0000,-1281.0000) .. controls
    (1239.0000,-1281.0000) and (1230.0000,-1290.3333) .. (1230.0000,-1309.0000) ..
    controls (1230.0000,-1326.3333) and (1239.0000,-1335.0000) ..
    (1257.0000,-1335.0000) .. controls (1275.0000,-1335.0000) and
    (1284.0000,-1326.3333) .. (1284.0000,-1309.0000) --
    cycle(1339.0000,-1255.0000) .. controls (1339.0000,-1235.6667) and
    (1330.0000,-1226.0000) .. (1312.0000,-1226.0000) .. controls
    (1291.3333,-1226.0000) and (1281.0000,-1236.0000) .. (1281.0000,-1256.0000) ..
    controls (1281.0000,-1274.6667) and (1290.6667,-1284.0000) ..
    (1310.0000,-1284.0000) .. controls (1329.3333,-1284.0000) and
    (1339.0000,-1274.3333) .. (1339.0000,-1255.0000) --
    cycle(1229.0000,-1349.0000) .. controls (1229.0000,-1339.6667) and
    (1220.6667,-1335.0000) .. (1204.0000,-1335.0000) .. controls
    (1184.6667,-1335.0000) and (1175.0000,-1340.6667) .. (1175.0000,-1352.0000) --
    (1175.0000,-1362.0000) -- (1229.0000,-1362.0000) -- (1229.0000,-1349.0000) --
    cycle(1339.0000,-1151.0000) -- (1282.0000,-1151.0000) .. controls
    (1284.0000,-1168.3333) and (1293.3333,-1177.0000) .. (1310.0000,-1177.0000) ..
    controls (1319.3333,-1177.0000) and (1327.6667,-1172.6667) ..
    (1335.0000,-1164.0000) .. controls (1335.0000,-1160.6667) and
    (1336.3333,-1156.3333) .. (1339.0000,-1151.0000) --
    cycle(1284.0000,-1203.0000) .. controls (1284.0000,-1183.6667) and
    (1275.0000,-1174.0000) .. (1257.0000,-1174.0000) .. controls
    (1247.6667,-1174.0000) and (1238.6667,-1178.3333) .. (1230.0000,-1187.0000) --
    (1230.0000,-1216.0000) .. controls (1239.3333,-1224.6667) and
    (1248.3333,-1229.0000) .. (1257.0000,-1229.0000) .. controls
    (1275.0000,-1229.0000) and (1284.0000,-1220.3333) .. (1284.0000,-1203.0000) --
    cycle(1230.0000,-1256.0000) .. controls (1230.0000,-1236.0000) and
    (1221.3333,-1226.0000) .. (1204.0000,-1226.0000) .. controls
    (1184.6667,-1226.0000) and (1175.0000,-1236.0000) .. (1175.0000,-1256.0000) ..
    controls (1175.0000,-1274.6667) and (1184.6667,-1284.0000) ..
    (1204.0000,-1284.0000) .. controls (1221.3333,-1284.0000) and
    (1230.0000,-1274.6667) .. (1230.0000,-1256.0000) --
    cycle(1178.0000,-1309.0000) .. controls (1178.0000,-1290.3333) and
    (1169.0000,-1281.0000) .. (1151.0000,-1281.0000) .. controls
    (1130.3333,-1281.0000) and (1120.0000,-1290.3333) .. (1120.0000,-1309.0000) ..
    controls (1120.0000,-1326.3333) and (1130.3333,-1335.0000) ..
    (1151.0000,-1335.0000) .. controls (1169.0000,-1335.0000) and
    (1178.0000,-1326.3333) .. (1178.0000,-1309.0000) --
    cycle(1123.0000,-1352.0000) .. controls (1123.0000,-1340.6667) and
    (1114.0000,-1335.0000) .. (1096.0000,-1335.0000) .. controls
    (1078.0000,-1335.0000) and (1069.0000,-1340.6667) .. (1069.0000,-1352.0000) --
    (1069.0000,-1362.0000) -- (1123.0000,-1362.0000) -- (1123.0000,-1352.0000) --
    cycle(1229.0000,-1150.0000) -- (1176.0000,-1153.0000) .. controls
    (1180.0000,-1169.0000) and (1189.3333,-1177.0000) .. (1204.0000,-1177.0000) ..
    controls (1212.0000,-1177.0000) and (1220.3333,-1171.6667) ..
    (1229.0000,-1161.0000) -- (1229.0000,-1150.0000) --
    cycle(1072.0000,-1309.0000) .. controls (1072.0000,-1290.3333) and
    (1062.3333,-1281.0000) .. (1043.0000,-1281.0000) .. controls
    (1023.6667,-1281.0000) and (1014.0000,-1290.0000) .. (1014.0000,-1308.0000) ..
    controls (1014.0000,-1326.0000) and (1023.6667,-1335.0000) ..
    (1043.0000,-1335.0000) .. controls (1062.3333,-1335.0000) and
    (1072.0000,-1326.3333) .. (1072.0000,-1309.0000) --
    cycle(1123.0000,-1256.0000) .. controls (1123.0000,-1236.0000) and
    (1114.0000,-1226.0000) .. (1096.0000,-1226.0000) .. controls
    (1078.0000,-1226.0000) and (1069.0000,-1235.6667) .. (1069.0000,-1255.0000) ..
    controls (1069.0000,-1274.3333) and (1078.0000,-1284.0000) ..
    (1096.0000,-1284.0000) .. controls (1114.0000,-1284.0000) and
    (1123.0000,-1274.6667) .. (1123.0000,-1256.0000) --
    cycle(1178.0000,-1202.0000) .. controls (1178.0000,-1183.3333) and
    (1168.3333,-1174.0000) .. (1149.0000,-1174.0000) .. controls
    (1129.6667,-1174.0000) and (1120.0000,-1183.3333) .. (1120.0000,-1202.0000) ..
    controls (1120.0000,-1220.0000) and (1130.3333,-1229.0000) ..
    (1151.0000,-1229.0000) .. controls (1169.0000,-1229.0000) and
    (1178.0000,-1220.0000) .. (1178.0000,-1202.0000) --
    cycle(1017.0000,-1352.0000) .. controls (1017.0000,-1340.6667) and
    (1008.0000,-1335.0000) .. (990.0000,-1335.0000) .. controls
    (971.3333,-1335.0000) and (962.0000,-1341.6667) .. (962.0000,-1355.0000) ..
    controls (962.0000,-1355.6667) and (962.3333,-1358.0000) ..
    (963.0000,-1362.0000) -- (1017.0000,-1362.0000) -- (1017.0000,-1352.0000) --
    cycle(1123.0000,-1150.0000) -- (1069.0000,-1150.0000) --
    (1069.0000,-1161.0000) .. controls (1076.3333,-1171.6667) and
    (1086.0000,-1177.0000) .. (1098.0000,-1177.0000) .. controls
    (1106.0000,-1177.0000) and (1114.3333,-1171.6667) .. (1123.0000,-1161.0000) --
    (1123.0000,-1150.0000) -- cycle(1017.0000,-1255.0000) .. controls
    (1017.0000,-1235.6667) and (1008.0000,-1226.0000) .. (990.0000,-1226.0000) ..
    controls (971.3333,-1226.0000) and (962.0000,-1236.0000) ..
    (962.0000,-1256.0000) .. controls (962.0000,-1274.6667) and
    (971.3333,-1284.0000) .. (990.0000,-1284.0000) .. controls
    (1008.0000,-1284.0000) and (1017.0000,-1274.3333) .. (1017.0000,-1255.0000) --
    cycle(1072.0000,-1203.0000) .. controls (1072.0000,-1183.6667) and
    (1062.3333,-1174.0000) .. (1043.0000,-1174.0000) .. controls
    (1023.6667,-1174.0000) and (1014.0000,-1183.3333) .. (1014.0000,-1202.0000) ..
    controls (1014.0000,-1220.0000) and (1023.6667,-1229.0000) ..
    (1043.0000,-1229.0000) .. controls (1062.3333,-1229.0000) and
    (1072.0000,-1220.3333) .. (1072.0000,-1203.0000) -- cycle(962.0000,-1309.0000)
    .. controls (962.0000,-1290.3333) and (953.3333,-1281.0000) ..
    (936.0000,-1281.0000) .. controls (917.3333,-1281.0000) and
    (908.0000,-1290.3333) .. (908.0000,-1309.0000) .. controls
    (908.0000,-1326.3333) and (917.3333,-1335.0000) .. (936.0000,-1335.0000) ..
    controls (953.3333,-1335.0000) and (962.0000,-1326.3333) ..
    (962.0000,-1309.0000) -- cycle(911.0000,-1355.0000) .. controls
    (911.0000,-1341.6667) and (901.6667,-1335.0000) .. (883.0000,-1335.0000) ..
    controls (867.0000,-1335.0000) and (857.0000,-1344.0000) ..
    (853.0000,-1362.0000) -- (910.0000,-1362.0000) .. controls
    (910.6667,-1360.6667) and (911.0000,-1358.3333) .. (911.0000,-1355.0000) --
    cycle(1017.0000,-1150.0000) -- (963.0000,-1150.0000) -- (963.0000,-1161.0000)
    .. controls (970.3333,-1171.6667) and (979.6667,-1177.0000) ..
    (991.0000,-1177.0000) .. controls (1009.6667,-1177.0000) and
    (1018.3333,-1168.0000) .. (1017.0000,-1150.0000) -- cycle(911.0000,-1256.0000)
    .. controls (911.0000,-1236.0000) and (901.6667,-1226.0000) ..
    (883.0000,-1226.0000) .. controls (863.0000,-1226.0000) and
    (853.0000,-1236.0000) .. (853.0000,-1256.0000) .. controls
    (853.0000,-1274.6667) and (863.0000,-1284.0000) .. (883.0000,-1284.0000) ..
    controls (901.6667,-1284.0000) and (911.0000,-1274.6667) ..
    (911.0000,-1256.0000) -- cycle(856.0000,-1309.0000) .. controls
    (856.0000,-1290.3333) and (847.0000,-1281.0000) .. (829.0000,-1281.0000) ..
    controls (810.3333,-1281.0000) and (801.0000,-1290.3333) ..
    (801.0000,-1309.0000) .. controls (801.0000,-1326.3333) and
    (810.3333,-1335.0000) .. (829.0000,-1335.0000) .. controls
    (847.0000,-1335.0000) and (856.0000,-1326.3333) .. (856.0000,-1309.0000) --
    cycle(962.0000,-1202.0000) .. controls (962.0000,-1183.3333) and
    (953.3333,-1174.0000) .. (936.0000,-1174.0000) .. controls
    (917.3333,-1174.0000) and (908.0000,-1183.3333) .. (908.0000,-1202.0000) ..
    controls (908.0000,-1220.0000) and (917.3333,-1229.0000) ..
    (936.0000,-1229.0000) .. controls (953.3333,-1229.0000) and
    (962.0000,-1220.0000) .. (962.0000,-1202.0000) -- cycle(804.0000,-1362.0000)
    .. controls (796.0000,-1344.0000) and (786.3333,-1335.0000) ..
    (775.0000,-1335.0000) .. controls (755.6667,-1335.0000) and
    (746.0000,-1342.0000) .. (746.0000,-1356.0000) .. controls
    (746.0000,-1356.6667) and (746.3333,-1358.6667) .. (747.0000,-1362.0000) --
    (804.0000,-1362.0000) -- cycle(910.0000,-1151.0000) -- (853.0000,-1151.0000)
    .. controls (858.3333,-1168.3333) and (868.0000,-1177.0000) ..
    (882.0000,-1177.0000) .. controls (895.3333,-1177.0000) and
    (904.6667,-1168.3333) .. (910.0000,-1151.0000) -- cycle(750.0000,-1309.0000)
    .. controls (750.0000,-1290.3333) and (740.6667,-1281.0000) ..
    (722.0000,-1281.0000) .. controls (704.0000,-1281.0000) and
    (695.0000,-1290.3333) .. (695.0000,-1309.0000) .. controls
    (695.0000,-1326.3333) and (704.0000,-1335.0000) .. (722.0000,-1335.0000) ..
    controls (740.6667,-1335.0000) and (750.0000,-1326.3333) ..
    (750.0000,-1309.0000) -- cycle(804.0000,-1255.0000) .. controls
    (804.0000,-1235.6667) and (795.0000,-1226.0000) .. (777.0000,-1226.0000) ..
    controls (757.0000,-1226.0000) and (747.0000,-1236.0000) ..
    (747.0000,-1256.0000) .. controls (747.0000,-1274.6667) and
    (756.3333,-1284.0000) .. (775.0000,-1284.0000) .. controls
    (794.3333,-1284.0000) and (804.0000,-1274.3333) .. (804.0000,-1255.0000) --
    cycle(856.0000,-1202.0000) .. controls (856.0000,-1183.3333) and
    (847.3333,-1174.0000) .. (830.0000,-1174.0000) .. controls
    (810.6667,-1174.0000) and (801.0000,-1183.6667) .. (801.0000,-1203.0000) ..
    controls (801.0000,-1220.3333) and (810.3333,-1229.0000) ..
    (829.0000,-1229.0000) .. controls (847.0000,-1229.0000) and
    (856.0000,-1220.0000) .. (856.0000,-1202.0000) -- cycle(695.0000,-1349.0000)
    .. controls (695.0000,-1339.6667) and (688.0000,-1335.0000) ..
    (674.0000,-1335.0000) -- (668.0000,-1335.0000) .. controls
    (650.0000,-1335.0000) and (641.0000,-1340.6667) .. (641.0000,-1352.0000) --
    (641.0000,-1362.0000) -- (695.0000,-1362.0000) -- (695.0000,-1349.0000) --
    cycle(804.0000,-1151.0000) -- (747.0000,-1151.0000) .. controls
    (749.0000,-1168.3333) and (758.3333,-1177.0000) .. (775.0000,-1177.0000) ..
    controls (784.3333,-1177.0000) and (792.6667,-1172.6667) ..
    (800.0000,-1164.0000) .. controls (800.0000,-1160.6667) and
    (801.3333,-1156.3333) .. (804.0000,-1151.0000) -- cycle(643.0000,-1309.0000)
    .. controls (643.0000,-1299.6667) and (637.6667,-1290.3333) ..
    (627.0000,-1281.0000) -- (616.0000,-1281.0000) -- (616.0000,-1335.0000) --
    (630.0000,-1335.0000) .. controls (638.6667,-1326.3333) and
    (643.0000,-1317.6667) .. (643.0000,-1309.0000) -- cycle(750.0000,-1203.0000)
    .. controls (750.0000,-1183.6667) and (740.6667,-1174.0000) ..
    (722.0000,-1174.0000) .. controls (712.6667,-1174.0000) and
    (703.6667,-1178.3333) .. (695.0000,-1187.0000) -- (695.0000,-1216.0000) ..
    controls (704.3333,-1224.6667) and (713.3333,-1229.0000) ..
    (722.0000,-1229.0000) .. controls (740.6667,-1229.0000) and
    (750.0000,-1220.3333) .. (750.0000,-1203.0000) -- cycle(695.0000,-1256.0000)
    .. controls (695.0000,-1236.0000) and (686.3333,-1226.0000) ..
    (669.0000,-1226.0000) .. controls (649.6667,-1226.0000) and
    (640.0000,-1236.0000) .. (640.0000,-1256.0000) .. controls
    (640.0000,-1274.6667) and (649.6667,-1284.0000) .. (669.0000,-1284.0000) ..
    controls (686.3333,-1284.0000) and (695.0000,-1274.6667) ..
    (695.0000,-1256.0000) -- cycle(695.0000,-1150.0000) -- (642.0000,-1153.0000)
    .. controls (646.0000,-1169.0000) and (655.0000,-1177.0000) ..
    (669.0000,-1177.0000) .. controls (677.6667,-1177.0000) and
    (686.3333,-1171.6667) .. (695.0000,-1161.0000) -- (695.0000,-1150.0000) --
    cycle(643.0000,-1202.0000) .. controls (643.0000,-1188.0000) and
    (637.6667,-1178.6667) .. (627.0000,-1174.0000) -- (616.0000,-1174.0000) --
    (616.0000,-1229.0000) -- (626.0000,-1229.0000) .. controls
    (637.3333,-1229.0000) and (643.0000,-1220.0000) .. (643.0000,-1202.0000) --
    cycle(366.0000,-1202.0000) -- (267.0000,-1202.0000) -- (267.0000,-1310.0000)
    -- (366.0000,-1310.0000) -- (366.0000,-1202.0000) -- cycle(1764.0000,130.0000)
    -- (267.0000,130.0000) -- (267.0000,-1061.0000) -- (1764.0000,-1061.0000) --
    (1764.0000,130.0000) -- cycle(1709.0000,-834.0000) -- (1709.0000,-1004.0000)
    -- (1555.0000,-1004.0000) -- (1555.0000,-834.0000) -- (1709.0000,-834.0000) --
    cycle(1503.0000,-834.0000) -- (1503.0000,-1004.0000) -- (1349.0000,-1004.0000)
    -- (1349.0000,-834.0000) -- (1503.0000,-834.0000) --
    cycle(1709.0000,-607.0000) -- (1709.0000,-776.0000) -- (1555.0000,-776.0000)
    -- (1555.0000,-607.0000) -- (1709.0000,-607.0000) --
    cycle(1296.0000,-834.0000) -- (1296.0000,-1004.0000) -- (1142.0000,-1004.0000)
    -- (1142.0000,-834.0000) -- (1296.0000,-834.0000) --
    cycle(1503.0000,-607.0000) -- (1503.0000,-776.0000) -- (1349.0000,-776.0000)
    -- (1349.0000,-607.0000) -- (1503.0000,-607.0000) --
    cycle(1709.0000,-379.0000) -- (1709.0000,-551.0000) -- (1555.0000,-551.0000)
    -- (1555.0000,-379.0000) -- (1709.0000,-379.0000) --
    cycle(1093.0000,-834.0000) -- (1093.0000,-1004.0000) -- (938.0000,-1004.0000)
    -- (938.0000,-834.0000) -- (1093.0000,-834.0000) -- cycle(1296.0000,-607.0000)
    -- (1296.0000,-776.0000) -- (1142.0000,-776.0000) -- (1142.0000,-607.0000) --
    (1296.0000,-607.0000) -- cycle(1503.0000,-379.0000) -- (1503.0000,-551.0000)
    -- (1349.0000,-551.0000) -- (1349.0000,-379.0000) -- (1503.0000,-379.0000) --
    cycle(1709.0000,-154.0000) -- (1709.0000,-323.0000) -- (1555.0000,-323.0000)
    -- (1555.0000,-154.0000) -- (1709.0000,-154.0000) -- cycle(886.0000,-834.0000)
    -- (886.0000,-1004.0000) -- (732.0000,-1004.0000) -- (732.0000,-834.0000) --
    (886.0000,-834.0000) -- cycle(1093.0000,-607.0000) -- (1093.0000,-776.0000) --
    (938.0000,-776.0000) -- (938.0000,-607.0000) -- (1093.0000,-607.0000) --
    cycle(1296.0000,-380.0000) -- (1296.0000,-551.0000) -- (1144.0000,-551.0000)
    -- (1144.0000,-380.0000) -- (1296.0000,-380.0000) --
    cycle(1503.0000,-154.0000) -- (1503.0000,-323.0000) -- (1349.0000,-323.0000)
    -- (1349.0000,-154.0000) -- (1503.0000,-154.0000) -- cycle(1709.0000,74.0000)
    -- (1709.0000,-95.0000) -- (1555.0000,-95.0000) -- (1555.0000,74.0000) --
    (1709.0000,74.0000) -- cycle(679.0000,-834.0000) -- (679.0000,-1004.0000) --
    (525.0000,-1004.0000) -- (525.0000,-834.0000) -- (679.0000,-834.0000) --
    cycle(886.0000,-607.0000) -- (886.0000,-776.0000) -- (732.0000,-776.0000) --
    (732.0000,-607.0000) -- (886.0000,-607.0000) -- cycle(1092.0000,-380.0000) --
    (1092.0000,-551.0000) -- (938.0000,-551.0000) -- (938.0000,-380.0000) --
    (1092.0000,-380.0000) -- cycle(1296.0000,-154.0000) -- (1296.0000,-323.0000)
    -- (1142.0000,-323.0000) -- (1142.0000,-154.0000) -- (1296.0000,-154.0000) --
    cycle(1503.0000,74.0000) -- (1503.0000,-95.0000) -- (1349.0000,-95.0000) --
    (1349.0000,74.0000) -- (1503.0000,74.0000) -- cycle(473.0000,-834.0000) --
    (473.0000,-1004.0000) -- (319.0000,-1004.0000) -- (319.0000,-834.0000) --
    (473.0000,-834.0000) -- cycle(679.0000,-607.0000) -- (679.0000,-776.0000) --
    (525.0000,-776.0000) -- (525.0000,-607.0000) -- (679.0000,-607.0000) --
    cycle(886.0000,-379.0000) -- (886.0000,-551.0000) -- (732.0000,-551.0000) --
    (732.0000,-379.0000) -- (886.0000,-379.0000) -- cycle(1093.0000,-154.0000) --
    (1093.0000,-323.0000) -- (938.0000,-323.0000) -- (938.0000,-154.0000) --
    (1093.0000,-154.0000) -- cycle(1296.0000,74.0000) -- (1296.0000,-95.0000) --
    (1142.0000,-95.0000) -- (1142.0000,74.0000) -- (1296.0000,74.0000) --
    cycle(473.0000,-607.0000) -- (473.0000,-776.0000) -- (319.0000,-776.0000) --
    (319.0000,-607.0000) -- (473.0000,-607.0000) -- cycle(679.0000,-379.0000) --
    (679.0000,-551.0000) -- (525.0000,-551.0000) -- (525.0000,-379.0000) --
    (679.0000,-379.0000) -- cycle(886.0000,-154.0000) -- (886.0000,-323.0000) --
    (732.0000,-323.0000) -- (732.0000,-154.0000) -- (886.0000,-154.0000) --
    cycle(1093.0000,74.0000) -- (1093.0000,-95.0000) -- (938.0000,-95.0000) --
    (938.0000,74.0000) -- (1093.0000,74.0000) -- cycle(473.0000,-380.0000) --
    (473.0000,-551.0000) -- (320.0000,-551.0000) -- (320.0000,-380.0000) --
    (473.0000,-380.0000) -- cycle(679.0000,-154.0000) -- (679.0000,-323.0000) --
    (525.0000,-323.0000) -- (525.0000,-154.0000) -- (679.0000,-154.0000) --
    cycle(886.0000,74.0000) -- (886.0000,-95.0000) -- (732.0000,-95.0000) --
    (732.0000,74.0000) -- (886.0000,74.0000) -- cycle(473.0000,-154.0000) --
    (473.0000,-323.0000) -- (319.0000,-323.0000) -- (319.0000,-154.0000) --
    (473.0000,-154.0000) -- cycle(679.0000,74.0000) -- (679.0000,-95.0000) --
    (525.0000,-95.0000) -- (525.0000,74.0000) -- (679.0000,74.0000) --
    cycle(473.0000,74.0000) -- (473.0000,-95.0000) -- (319.0000,-95.0000) --
    (319.0000,74.0000) -- (473.0000,74.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1981.0000,364.0000) --
    (415.0000,364.0000) -- (415.0000,229.0000) -- (82.0000,229.0000) .. controls
    (224.0000,-205.6667) and (313.3333,-667.6667) .. (350.0000,-1157.0000) ..
    controls (358.0000,-1263.0000) and (362.0000,-1328.0000) ..
    (362.0000,-1352.0000) -- (362.0000,-1534.0000) -- (1981.0000,-1534.0000) --
    (1981.0000,364.0000) -- cycle(1703.0000,-1208.0000) -- (1703.0000,-1454.0000)
    -- (436.0000,-1454.0000) -- (436.0000,-1367.0000) .. controls
    (436.0000,-1360.3333) and (435.0000,-1350.3333) .. (433.0000,-1337.0000) ..
    controls (431.0000,-1323.6667) and (430.0000,-1313.6667) ..
    (430.0000,-1307.0000) -- (430.0000,-1208.0000) -- (1703.0000,-1208.0000) --
    cycle(1780.0000,31.0000) -- (1780.0000,-1454.0000) -- (1769.0000,-1454.0000)
    .. controls (1741.0000,-863.3333) and (1671.0000,-368.3333) ..
    (1559.0000,31.0000) -- (1780.0000,31.0000) -- cycle(1910.0000,284.0000) --
    (1910.0000,-1454.0000) -- (1848.0000,-1454.0000) -- (1848.0000,112.0000) --
    (1534.0000,112.0000) .. controls (1526.0000,138.6667) and (1512.6667,178.0000)
    .. (1494.0000,230.0000) -- (486.0000,230.0000) -- (486.0000,284.0000) --
    (1910.0000,284.0000) -- cycle(1694.0000,-1124.0000) -- (421.0000,-1124.0000)
    .. controls (393.6667,-712.6667) and (313.3333,-288.3333) ..
    (180.0000,149.0000) -- (1450.0000,149.0000) .. controls (1586.0000,-291.0000)
    and (1667.3333,-715.3333) .. (1694.0000,-1124.0000) --
    cycle(1133.0000,-1330.0000) .. controls (1133.0000,-1312.6667) and
    (1126.3333,-1296.0000) .. (1113.0000,-1280.0000) .. controls
    (1099.6667,-1264.6667) and (1084.6667,-1257.0000) .. (1068.0000,-1257.0000) ..
    controls (1051.3333,-1257.0000) and (1036.6667,-1264.3333) ..
    (1024.0000,-1279.0000) .. controls (1012.0000,-1294.3333) and
    (1006.0000,-1310.6667) .. (1006.0000,-1328.0000) .. controls
    (1006.0000,-1344.6667) and (1012.6667,-1360.6667) .. (1026.0000,-1376.0000) ..
    controls (1039.3333,-1391.3333) and (1054.3333,-1399.0000) ..
    (1071.0000,-1399.0000) .. controls (1112.3333,-1399.0000) and
    (1133.0000,-1376.0000) .. (1133.0000,-1330.0000) -- cycle(1549.0000,-767.0000)
    .. controls (1549.0000,-599.0000) and (1430.6667,-414.6667) ..
    (1194.0000,-214.0000) .. controls (1172.6667,-196.0000) and
    (1141.0000,-168.6667) .. (1099.0000,-132.0000) -- (1441.0000,-132.0000) --
    (1391.0000,41.0000) -- (809.0000,41.0000) .. controls (813.6667,5.0000) and
    (827.3333,-45.0000) .. (850.0000,-109.0000) .. controls (856.6667,-119.6667)
    and (897.6667,-155.3333) .. (973.0000,-216.0000) .. controls
    (1252.3333,-441.3333) and (1392.0000,-612.6667) .. (1392.0000,-730.0000) ..
    controls (1392.0000,-791.3333) and (1367.3333,-822.0000) ..
    (1318.0000,-822.0000) .. controls (1234.6667,-822.0000) and
    (1142.3333,-793.3333) .. (1041.0000,-736.0000) -- (1041.0000,-793.0000) ..
    controls (1041.0000,-807.6667) and (1042.0000,-829.3333) ..
    (1044.0000,-858.0000) .. controls (1046.0000,-887.3333) and
    (1047.0000,-909.0000) .. (1047.0000,-923.0000) .. controls
    (1077.6667,-943.0000) and (1121.0000,-960.3333) .. (1177.0000,-975.0000) ..
    controls (1229.6667,-988.3333) and (1276.0000,-995.0000) ..
    (1316.0000,-995.0000) .. controls (1382.0000,-995.0000) and
    (1437.3333,-973.3333) .. (1482.0000,-930.0000) .. controls
    (1526.6667,-887.3333) and (1549.0000,-833.0000) .. (1549.0000,-767.0000) --
    cycle(821.0000,-959.0000) .. controls (821.0000,-949.6667) and
    (814.3333,-896.3333) .. (801.0000,-799.0000) .. controls (772.3333,-587.6667)
    and (728.6667,-366.0000) .. (670.0000,-134.0000) .. controls
    (672.6667,-132.6667) and (676.6667,-132.0000) .. (682.0000,-132.0000) ..
    controls (697.3333,-132.0000) and (724.0000,-132.6667) .. (762.0000,-134.0000)
    -- (713.0000,41.0000) -- (368.0000,41.0000) -- (415.0000,-131.0000) --
    (517.0000,-131.0000) .. controls (537.0000,-196.3333) and (570.6667,-353.0000)
    .. (618.0000,-601.0000) .. controls (632.0000,-674.3333) and
    (639.0000,-721.6667) .. (639.0000,-743.0000) -- (637.0000,-745.0000) --
    (524.0000,-678.0000) -- (517.0000,-678.0000) -- (473.0000,-831.0000) --
    (724.0000,-979.0000) -- (821.0000,-979.0000) -- (821.0000,-959.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-186.0000) ..
    controls (1976.0000,-118.6667) and (1970.3333,-73.3333) ..
    (1959.0000,-50.0000) .. controls (1955.6667,-46.6667) and (1951.3333,-41.3333)
    .. (1946.0000,-34.0000) .. controls (1922.6667,-1.3333) and
    (1909.0000,17.3333) .. (1905.0000,22.0000) .. controls (1887.6667,43.3333) and
    (1870.3333,58.0000) .. (1853.0000,66.0000) .. controls (1841.0000,68.6667) and
    (1823.3333,73.3333) .. (1800.0000,80.0000) .. controls (1775.3333,90.0000) and
    (1755.0000,95.0000) .. (1739.0000,95.0000) .. controls (1664.3333,95.0000) and
    (1561.3333,67.6667) .. (1430.0000,13.0000) .. controls (1426.0000,11.0000) and
    (1409.6667,1.6667) .. (1381.0000,-15.0000) .. controls (1357.0000,-29.0000)
    and (1341.6667,-36.0000) .. (1335.0000,-36.0000) .. controls
    (1325.0000,-36.0000) and (1303.3333,-29.3333) .. (1270.0000,-16.0000) ..
    controls (1278.6667,27.3333) and (1283.0000,74.0000) .. (1283.0000,124.0000)
    .. controls (1283.0000,149.3333) and (1271.6667,182.6667) ..
    (1249.0000,224.0000) .. controls (1227.6667,262.0000) and (1206.3333,290.6667)
    .. (1185.0000,310.0000) .. controls (1169.6667,318.0000) and
    (1148.6667,332.6667) .. (1122.0000,354.0000) .. controls (1040.0000,364.6667)
    and (1007.3333,370.0000) .. (1024.0000,370.0000) .. controls
    (994.0000,370.0000) and (941.6667,355.0000) .. (867.0000,325.0000) .. controls
    (789.6667,293.6667) and (673.6667,246.3333) .. (519.0000,183.0000) .. controls
    (472.3333,165.6667) and (404.0000,138.0000) .. (314.0000,100.0000) .. controls
    (289.3333,88.0000) and (273.6667,70.3333) .. (267.0000,47.0000) .. controls
    (264.3333,37.6667) and (263.0000,19.6667) .. (263.0000,-7.0000) .. controls
    (263.0000,-51.0000) and (289.0000,-78.3333) .. (341.0000,-89.0000) .. controls
    (339.6667,-91.6667) and (324.6667,-109.6667) .. (296.0000,-143.0000) ..
    controls (286.6667,-157.6667) and (277.6667,-172.3333) .. (269.0000,-187.0000)
    .. controls (255.6667,-207.6667) and (244.3333,-218.3333) ..
    (235.0000,-219.0000) .. controls (233.6667,-219.0000) and (232.0000,-218.6667)
    .. (230.0000,-218.0000) .. controls (212.0000,-253.3333) and
    (188.0000,-307.6667) .. (158.0000,-381.0000) .. controls (145.3333,-419.0000)
    and (128.6667,-476.3333) .. (108.0000,-553.0000) .. controls
    (106.0000,-574.3333) and (101.0000,-604.6667) .. (93.0000,-644.0000) ..
    controls (85.6667,-664.6667) and (82.0000,-672.3333) .. (82.0000,-667.0000) --
    (82.0000,-835.0000) .. controls (82.0000,-898.3333) and (93.6667,-976.6667) ..
    (117.0000,-1070.0000) .. controls (125.6667,-1092.0000) and
    (138.6667,-1125.3333) .. (156.0000,-1170.0000) .. controls
    (162.6667,-1190.0000) and (177.0000,-1218.3333) .. (199.0000,-1255.0000) ..
    controls (260.3333,-1320.3333) and (336.3333,-1373.3333) ..
    (427.0000,-1414.0000) .. controls (447.6667,-1423.3333) and
    (478.0000,-1431.3333) .. (518.0000,-1438.0000) .. controls
    (562.6667,-1445.3333) and (593.3333,-1451.6667) .. (610.0000,-1457.0000) ..
    controls (606.0000,-1469.6667) and (600.0000,-1488.6667) ..
    (592.0000,-1514.0000) -- (812.0000,-1555.0000) .. controls
    (818.6667,-1543.0000) and (828.3333,-1525.3333) .. (841.0000,-1502.0000) --
    (1110.0000,-1534.0000) .. controls (1112.0000,-1534.0000) and
    (1119.0000,-1526.3333) .. (1131.0000,-1511.0000) .. controls
    (1182.3333,-1435.0000) and (1260.6667,-1322.0000) .. (1366.0000,-1172.0000) ..
    controls (1462.6667,-1168.0000) and (1525.0000,-1119.3333) ..
    (1553.0000,-1026.0000) .. controls (1553.0000,-1012.0000) and
    (1555.6667,-992.3333) .. (1561.0000,-967.0000) .. controls
    (1563.0000,-962.3333) and (1575.0000,-951.3333) .. (1597.0000,-934.0000) ..
    controls (1644.3333,-897.3333) and (1713.3333,-839.6667) ..
    (1804.0000,-761.0000) -- (1804.0000,-495.0000) .. controls
    (1816.6667,-489.6667) and (1828.0000,-478.3333) .. (1838.0000,-461.0000) ..
    controls (1853.3333,-435.6667) and (1862.0000,-422.0000) ..
    (1864.0000,-420.0000) .. controls (1877.3333,-408.0000) and
    (1895.6667,-388.3333) .. (1919.0000,-361.0000) .. controls
    (1957.0000,-301.6667) and (1976.0000,-243.3333) .. (1976.0000,-186.0000) --
    cycle(1470.0000,-1060.0000) .. controls (1447.3333,-1094.0000) and
    (1429.0000,-1111.0000) .. (1415.0000,-1111.0000) -- (1405.0000,-1111.0000) --
    (1405.0000,-1107.0000) .. controls (1405.0000,-1105.0000) and
    (1414.6667,-1087.0000) .. (1434.0000,-1053.0000) .. controls
    (1436.0000,-1052.3333) and (1439.0000,-1052.0000) .. (1443.0000,-1052.0000) ..
    controls (1455.6667,-1052.0000) and (1464.6667,-1054.6667) ..
    (1470.0000,-1060.0000) -- cycle(1220.0000,-998.0000) .. controls
    (1210.0000,-1008.0000) and (1200.0000,-1018.3333) .. (1190.0000,-1029.0000) ..
    controls (1194.0000,-1018.3333) and (1201.3333,-1003.0000) ..
    (1212.0000,-983.0000) .. controls (1213.3333,-986.3333) and
    (1216.0000,-991.3333) .. (1220.0000,-998.0000) -- cycle(1929.0000,-168.0000)
    -- (1929.0000,-177.0000) .. controls (1929.6667,-210.3333) and
    (1924.3333,-245.0000) .. (1913.0000,-281.0000) .. controls
    (1899.0000,-327.0000) and (1879.6667,-353.6667) .. (1855.0000,-361.0000) ..
    controls (1864.3333,-338.3333) and (1876.3333,-303.3333) ..
    (1891.0000,-256.0000) .. controls (1891.6667,-236.0000) and
    (1894.3333,-205.6667) .. (1899.0000,-165.0000) .. controls
    (1901.6667,-160.3333) and (1906.0000,-158.0000) .. (1912.0000,-158.0000) ..
    controls (1917.3333,-158.0000) and (1923.0000,-161.3333) ..
    (1929.0000,-168.0000) -- cycle(1348.0000,-1075.0000) -- (1084.0000,-1477.0000)
    -- (476.0000,-1364.0000) -- (771.0000,-927.0000) -- (951.0000,-982.0000) ..
    controls (921.6667,-998.0000) and (907.0000,-1012.0000) ..
    (907.0000,-1024.0000) .. controls (907.0000,-1041.3333) and
    (908.6667,-1051.3333) .. (912.0000,-1054.0000) .. controls
    (916.0000,-1056.6667) and (927.0000,-1058.0000) .. (945.0000,-1058.0000) ..
    controls (965.0000,-1058.0000) and (991.3333,-1038.3333) ..
    (1024.0000,-999.0000) .. controls (1036.6667,-998.3333) and
    (1041.6667,-998.0000) .. (1039.0000,-998.0000) .. controls
    (1053.0000,-998.0000) and (1071.0000,-1001.6667) .. (1093.0000,-1009.0000) ..
    controls (1120.3333,-1018.3333) and (1137.6667,-1023.6667) ..
    (1145.0000,-1025.0000) .. controls (1135.6667,-1034.3333) and
    (1126.3333,-1043.6667) .. (1117.0000,-1053.0000) .. controls
    (1104.3333,-1065.0000) and (1098.0000,-1075.6667) .. (1098.0000,-1085.0000) ..
    controls (1098.0000,-1100.3333) and (1107.3333,-1108.0000) ..
    (1126.0000,-1108.0000) .. controls (1140.6667,-1108.0000) and
    (1157.6667,-1099.0000) .. (1177.0000,-1081.0000) .. controls
    (1201.6667,-1059.0000) and (1217.3333,-1046.3333) .. (1224.0000,-1043.0000) --
    (1348.0000,-1075.0000) -- cycle(1717.0000,-756.0000) -- (1384.0000,-1037.0000)
    -- (1242.0000,-998.0000) .. controls (1252.0000,-963.3333) and
    (1257.0000,-939.0000) .. (1257.0000,-925.0000) .. controls
    (1257.0000,-903.6667) and (1246.0000,-893.0000) .. (1224.0000,-893.0000) ..
    controls (1207.3333,-893.0000) and (1196.6667,-904.0000) ..
    (1192.0000,-926.0000) .. controls (1185.3333,-958.6667) and
    (1181.6667,-975.6667) .. (1181.0000,-977.0000) -- (1064.0000,-958.0000) ..
    controls (1076.0000,-927.3333) and (1081.3333,-900.0000) ..
    (1080.0000,-876.0000) -- (1079.0000,-866.0000) .. controls
    (1073.6667,-858.6667) and (1067.6667,-855.0000) .. (1061.0000,-855.0000) ..
    controls (1036.3333,-855.0000) and (1020.6667,-863.3333) ..
    (1014.0000,-880.0000) .. controls (1001.3333,-912.0000) and
    (993.6667,-929.3333) .. (991.0000,-932.0000) .. controls (988.3333,-932.6667)
    and (985.0000,-933.0000) .. (981.0000,-933.0000) .. controls
    (977.6667,-933.0000) and (920.6667,-922.3333) .. (810.0000,-901.0000) --
    (1169.0000,-611.0000) -- (1717.0000,-756.0000) -- cycle(1029.0000,-949.0000)
    -- (1029.0000,-964.0000) -- (1006.0000,-986.0000) -- (992.0000,-986.0000) ..
    controls (992.6667,-984.6667) and (1001.0000,-972.3333) ..
    (1017.0000,-949.0000) -- (1029.0000,-949.0000) -- cycle(1858.0000,-124.0000)
    .. controls (1858.0000,-126.6667) and (1858.0000,-130.3333) ..
    (1858.0000,-135.0000) .. controls (1857.3333,-139.6667) and
    (1857.0000,-143.3333) .. (1857.0000,-146.0000) .. controls
    (1857.0000,-184.6667) and (1843.0000,-230.6667) .. (1815.0000,-284.0000) ..
    controls (1807.0000,-304.0000) and (1791.3333,-327.6667) ..
    (1768.0000,-355.0000) .. controls (1756.0000,-344.3333) and
    (1745.6667,-331.0000) .. (1737.0000,-315.0000) .. controls
    (1725.0000,-292.3333) and (1717.0000,-278.3333) .. (1713.0000,-273.0000) ..
    controls (1663.6667,-205.0000) and (1615.0000,-155.3333) ..
    (1567.0000,-124.0000) .. controls (1566.3333,-123.3333) and
    (1540.3333,-112.0000) .. (1489.0000,-90.0000) .. controls (1510.3333,-72.6667)
    and (1575.3333,-48.0000) .. (1684.0000,-16.0000) .. controls
    (1695.3333,-12.6667) and (1701.6667,-11.0000) .. (1703.0000,-11.0000) ..
    controls (1741.6667,-11.0000) and (1770.0000,-15.6667) .. (1788.0000,-25.0000)
    .. controls (1834.6667,-49.6667) and (1858.0000,-82.6667) ..
    (1858.0000,-124.0000) -- cycle(1751.0000,-613.0000) .. controls
    (1751.0000,-611.0000) and (1747.6667,-645.6667) .. (1741.0000,-717.0000) --
    (1189.0000,-573.0000) .. controls (1188.3333,-514.3333) and
    (1180.0000,-426.6667) .. (1164.0000,-310.0000) .. controls
    (1161.3333,-291.3333) and (1152.6667,-267.3333) .. (1138.0000,-238.0000) ..
    controls (1146.6667,-228.0000) and (1159.0000,-213.0000) ..
    (1175.0000,-193.0000) .. controls (1214.3333,-140.3333) and
    (1235.6667,-102.6667) .. (1239.0000,-80.0000) -- (1252.0000,-80.0000) ..
    controls (1263.3333,-80.0000) and (1308.6667,-91.6667) ..
    (1388.0000,-115.0000) .. controls (1468.0000,-138.3333) and
    (1512.6667,-153.0000) .. (1522.0000,-159.0000) .. controls
    (1614.0000,-217.0000) and (1678.6667,-297.0000) .. (1716.0000,-399.0000) ..
    controls (1718.6667,-411.0000) and (1723.3333,-429.0000) ..
    (1730.0000,-453.0000) .. controls (1732.6667,-457.0000) and
    (1736.3333,-463.3333) .. (1741.0000,-472.0000) .. controls
    (1747.6667,-490.6667) and (1751.0000,-537.6667) .. (1751.0000,-613.0000) --
    cycle(1154.0000,-575.0000) -- (832.0000,-814.0000) -- (832.0000,-795.0000) ..
    controls (832.0000,-792.3333) and (833.3333,-789.0000) .. (836.0000,-785.0000)
    .. controls (839.3333,-781.0000) and (841.0000,-777.6667) ..
    (841.0000,-775.0000) -- (841.0000,-648.0000) .. controls (841.0000,-650.0000)
    and (836.0000,-635.0000) .. (826.0000,-603.0000) -- (1106.0000,-264.0000) ..
    controls (1128.0000,-308.6667) and (1140.6667,-360.3333) ..
    (1144.0000,-419.0000) .. controls (1150.0000,-517.0000) and
    (1153.3333,-569.0000) .. (1154.0000,-575.0000) -- cycle(757.0000,-859.0000) ..
    controls (745.0000,-902.3333) and (710.6667,-930.3333) .. (654.0000,-943.0000)
    -- (510.0000,-910.0000) .. controls (524.0000,-900.6667) and
    (544.0000,-885.6667) .. (570.0000,-865.0000) .. controls (578.0000,-855.0000)
    and (590.6667,-840.3333) .. (608.0000,-821.0000) -- (757.0000,-859.0000) --
    cycle(1057.0000,-141.0000) -- (750.0000,-464.0000) .. controls
    (731.3333,-461.3333) and (704.0000,-456.0000) .. (668.0000,-448.0000) ..
    controls (602.6667,-430.0000) and (561.0000,-421.0000) .. (543.0000,-421.0000)
    .. controls (516.3333,-421.0000) and (496.6667,-422.3333) ..
    (484.0000,-425.0000) .. controls (422.6667,-438.3333) and (373.6667,-481.3333)
    .. (337.0000,-554.0000) .. controls (331.0000,-562.6667) and
    (323.3333,-576.3333) .. (314.0000,-595.0000) .. controls (300.6667,-629.0000)
    and (294.0000,-664.3333) .. (294.0000,-701.0000) .. controls
    (294.0000,-750.3333) and (309.0000,-808.3333) .. (339.0000,-875.0000) ..
    controls (347.0000,-893.0000) and (370.3333,-912.0000) .. (409.0000,-932.0000)
    .. controls (427.0000,-941.3333) and (464.3333,-951.6667) ..
    (521.0000,-963.0000) .. controls (575.6667,-974.3333) and (614.6667,-980.0000)
    .. (638.0000,-980.0000) .. controls (644.0000,-980.0000) and
    (652.3333,-978.6667) .. (663.0000,-976.0000) .. controls (673.6667,-974.0000)
    and (681.0000,-972.6667) .. (685.0000,-972.0000) -- (434.0000,-1359.0000) ..
    controls (400.0000,-1336.3333) and (366.0000,-1313.6667) ..
    (332.0000,-1291.0000) .. controls (292.6667,-1263.6667) and
    (262.6667,-1236.0000) .. (242.0000,-1208.0000) .. controls
    (232.6667,-1195.3333) and (216.3333,-1162.0000) .. (193.0000,-1108.0000) ..
    controls (187.0000,-1095.3333) and (179.3333,-1075.3333) ..
    (170.0000,-1048.0000) .. controls (168.6667,-1009.3333) and
    (164.0000,-952.0000) .. (156.0000,-876.0000) .. controls (153.3333,-864.6667)
    and (149.6667,-847.3333) .. (145.0000,-824.0000) .. controls
    (142.3333,-798.0000) and (141.0000,-768.3333) .. (141.0000,-735.0000) ..
    controls (141.0000,-689.6667) and (164.3333,-600.0000) .. (211.0000,-466.0000)
    .. controls (232.3333,-418.6667) and (263.3333,-347.6667) ..
    (304.0000,-253.0000) .. controls (310.6667,-252.3333) and (321.3333,-239.6667)
    .. (336.0000,-215.0000) .. controls (348.0000,-200.3333) and
    (365.0000,-178.3333) .. (387.0000,-149.0000) .. controls (401.0000,-129.0000)
    and (426.6667,-99.3333) .. (464.0000,-60.0000) .. controls (469.3333,-55.3333)
    and (472.6667,-50.6667) .. (474.0000,-46.0000) .. controls (482.6667,-37.3333)
    and (512.6667,-19.3333) .. (564.0000,8.0000) .. controls (574.6667,16.0000)
    and (591.6667,27.0000) .. (615.0000,41.0000) .. controls (650.3333,56.3333)
    and (689.0000,64.0000) .. (731.0000,64.0000) .. controls (790.3333,64.0000)
    and (845.6667,52.6667) .. (897.0000,30.0000) .. controls (937.6667,12.0000)
    and (969.6667,-11.3333) .. (993.0000,-40.0000) .. controls (999.6667,-48.6667)
    and (1021.0000,-82.3333) .. (1057.0000,-141.0000) -- cycle(1223.0000,94.0000)
    -- (1223.0000,9.0000) .. controls (1223.0000,4.3333) and (1221.0000,0.0000) ..
    (1217.0000,-4.0000) .. controls (1215.6667,-26.0000) and (1204.6667,-54.0000)
    .. (1184.0000,-88.0000) .. controls (1164.0000,-122.0000) and
    (1144.6667,-143.0000) .. (1126.0000,-151.0000) .. controls
    (1141.3333,-116.3333) and (1156.3333,-81.3333) .. (1171.0000,-46.0000) ..
    controls (1181.6667,-16.0000) and (1187.0000,22.0000) .. (1187.0000,68.0000)
    .. controls (1187.0000,88.0000) and (1194.3333,98.0000) .. (1209.0000,98.0000)
    .. controls (1215.6667,98.0000) and (1220.3333,96.6667) .. (1223.0000,94.0000)
    -- cycle(1113.0000,-40.0000) -- (1081.0000,-108.0000) .. controls
    (1067.0000,-86.6667) and (1045.6667,-54.6667) .. (1017.0000,-12.0000) ..
    controls (1038.3333,-18.0000) and (1070.3333,-27.3333) .. (1113.0000,-40.0000)
    -- cycle(1132.0000,79.0000) .. controls (1132.0000,69.0000) and
    (1129.6667,50.3333) .. (1125.0000,23.0000) .. controls (1059.0000,44.3333) and
    (993.0000,65.6667) .. (927.0000,87.0000) .. controls (846.3333,110.3333) and
    (778.3333,120.6667) .. (723.0000,118.0000) .. controls (769.6667,137.3333) and
    (816.3333,157.0000) .. (863.0000,177.0000) .. controls (925.6667,201.6667) and
    (972.0000,214.0000) .. (1002.0000,214.0000) .. controls (1035.3333,214.0000)
    and (1058.6667,208.3333) .. (1072.0000,197.0000) .. controls
    (1112.0000,163.0000) and (1132.0000,123.6667) .. (1132.0000,79.0000) --
    cycle(1629.0000,-431.0000) -- (1433.0000,-390.0000) .. controls
    (1423.0000,-402.0000) and (1407.0000,-425.3333) .. (1385.0000,-460.0000) --
    (1581.0000,-499.0000) .. controls (1600.3333,-475.6667) and
    (1616.3333,-453.0000) .. (1629.0000,-431.0000) -- cycle(1485.0000,-181.0000)
    -- (1289.0000,-137.0000) .. controls (1283.6667,-151.6667) and
    (1276.3333,-174.0000) .. (1267.0000,-204.0000) -- (1456.0000,-246.0000) ..
    controls (1461.3333,-235.3333) and (1471.0000,-213.6667) ..
    (1485.0000,-181.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1849.0000,-1526.0000) ..
    controls (1841.6667,-1518.0000) and (1830.3333,-1506.0000) ..
    (1815.0000,-1490.0000) -- (1696.0000,-1490.0000) -- (1696.0000,-1372.0000) ..
    controls (1688.0000,-1364.0000) and (1676.3333,-1352.3333) ..
    (1661.0000,-1337.0000) -- (1661.0000,-1490.0000) -- (1437.0000,-1490.0000) --
    (1437.0000,-1261.0000) -- (1586.0000,-1261.0000) .. controls
    (1582.0000,-1249.0000) and (1575.6667,-1237.0000) .. (1567.0000,-1225.0000) --
    (1438.0000,-1225.0000) -- (1438.0000,-1001.0000) .. controls
    (1442.6667,-998.3333) and (1449.3333,-997.3333) .. (1458.0000,-998.0000) ..
    controls (1457.3333,-996.6667) and (1442.6667,-964.3333) ..
    (1414.0000,-901.0000) .. controls (1402.6667,-931.0000) and
    (1397.3333,-950.3333) .. (1398.0000,-959.0000) .. controls
    (1388.6667,-959.6667) and (1377.3333,-972.6667) .. (1364.0000,-998.0000) --
    (1397.0000,-998.0000) -- (1397.0000,-1224.0000) -- (1248.0000,-1224.0000) ..
    controls (1245.3333,-1232.6667) and (1240.3333,-1244.6667) ..
    (1233.0000,-1260.0000) -- (1397.0000,-1260.0000) -- (1397.0000,-1490.0000) --
    (1171.0000,-1490.0000) -- (1171.0000,-1377.0000) .. controls
    (1146.3333,-1425.6667) and (1135.3333,-1463.0000) .. (1138.0000,-1489.0000) --
    (906.0000,-1489.0000) -- (906.0000,-1261.0000) -- (1046.0000,-1261.0000) ..
    controls (1042.6667,-1255.0000) and (1036.3333,-1243.0000) ..
    (1027.0000,-1225.0000) -- (906.0000,-1225.0000) -- (906.0000,-1000.0000) ..
    controls (906.0000,-992.0000) and (901.0000,-978.6667) .. (891.0000,-960.0000)
    .. controls (884.3333,-946.0000) and (877.3333,-932.3333) ..
    (870.0000,-919.0000) -- (870.0000,-962.0000) -- (644.0000,-962.0000) --
    (644.0000,-736.0000) -- (784.0000,-736.0000) .. controls (781.3333,-728.0000)
    and (777.0000,-716.0000) .. (771.0000,-700.0000) -- (644.0000,-700.0000) --
    (644.0000,-473.0000) -- (704.0000,-473.0000) .. controls (704.0000,-472.3333)
    and (701.0000,-460.3333) .. (695.0000,-437.0000) -- (644.0000,-437.0000) ..
    controls (644.0000,-424.3333) and (644.3333,-405.0000) .. (645.0000,-379.0000)
    .. controls (645.6667,-353.6667) and (646.0000,-334.6667) ..
    (646.0000,-322.0000) .. controls (646.0000,-293.3333) and (633.3333,-237.0000)
    .. (608.0000,-153.0000) -- (608.0000,-172.0000) -- (498.0000,-172.0000) ..
    controls (494.6667,-176.0000) and (482.3333,-188.6667) .. (461.0000,-210.0000)
    -- (607.0000,-210.0000) -- (607.0000,-437.0000) -- (381.0000,-437.0000) --
    (381.0000,-297.0000) .. controls (371.6667,-302.3333) and (359.6667,-312.6667)
    .. (345.0000,-328.0000) -- (345.0000,-437.0000) -- (118.0000,-437.0000) --
    (118.0000,-211.0000) -- (259.0000,-211.0000) .. controls (255.0000,-202.3333)
    and (249.6667,-189.3333) .. (243.0000,-172.0000) -- (119.0000,-172.0000) --
    (119.0000,52.0000) .. controls (123.6667,54.6667) and (131.6667,55.6667) ..
    (143.0000,55.0000) .. controls (140.3333,63.0000) and (137.6667,71.0000) ..
    (135.0000,79.0000) .. controls (130.3333,89.6667) and (125.0000,94.6667) ..
    (119.0000,94.0000) -- (119.0000,102.0000) .. controls (119.6667,114.0000) and
    (115.3333,129.6667) .. (106.0000,149.0000) .. controls (98.0000,164.3333) and
    (90.3333,179.6667) .. (83.0000,195.0000) -- (83.0000,-1526.0000) --
    (1849.0000,-1526.0000) -- cycle(1962.0000,-1445.0000) .. controls
    (1917.3333,-1405.6667) and (1872.3333,-1366.3333) .. (1827.0000,-1327.0000) ..
    controls (1774.3333,-1279.6667) and (1734.0000,-1235.6667) ..
    (1706.0000,-1195.0000) .. controls (1656.0000,-1121.6667) and
    (1604.6667,-1023.6667) .. (1552.0000,-901.0000) .. controls
    (1508.0000,-799.6667) and (1464.0000,-698.0000) .. (1420.0000,-596.0000) --
    (1136.0000,-1139.0000) .. controls (1097.3333,-1069.6667) and
    (1059.0000,-1000.3333) .. (1021.0000,-931.0000) .. controls
    (975.6667,-848.3333) and (941.6667,-776.6667) .. (919.0000,-716.0000) ..
    controls (873.6667,-596.6667) and (825.6667,-446.6667) .. (775.0000,-266.0000)
    .. controls (733.0000,-114.6667) and (691.0000,37.0000) .. (649.0000,189.0000)
    -- (358.0000,-113.0000) -- (164.0000,353.0000) -- (82.0000,353.0000) --
    (82.0000,269.0000) -- (330.0000,-306.0000) -- (597.0000,-28.0000) .. controls
    (600.3333,-29.3333) and (602.3333,-31.0000) .. (603.0000,-33.0000) .. controls
    (617.6667,-75.6667) and (640.0000,-153.0000) .. (670.0000,-265.0000) ..
    controls (706.0000,-399.6667) and (728.6667,-483.0000) .. (738.0000,-515.0000)
    .. controls (765.3333,-609.0000) and (793.0000,-690.6667) ..
    (821.0000,-760.0000) .. controls (855.6667,-844.6667) and (906.0000,-949.0000)
    .. (972.0000,-1073.0000) .. controls (1071.3333,-1257.0000) and
    (1126.0000,-1359.3333) .. (1136.0000,-1380.0000) -- (1414.0000,-843.0000) ..
    controls (1414.6667,-844.3333) and (1445.3333,-914.3333) ..
    (1506.0000,-1053.0000) .. controls (1543.3333,-1137.0000) and
    (1579.6667,-1204.0000) .. (1615.0000,-1254.0000) .. controls
    (1645.6667,-1297.3333) and (1689.6667,-1345.0000) .. (1747.0000,-1397.0000) ..
    controls (1795.6667,-1439.6667) and (1844.3333,-1482.6667) ..
    (1893.0000,-1526.0000) -- (1962.0000,-1526.0000) -- (1962.0000,-1445.0000) --
    cycle(1961.0000,353.0000) -- (189.0000,353.0000) .. controls
    (192.3333,345.0000) and (196.6667,333.0000) .. (202.0000,317.0000) --
    (344.0000,317.0000) -- (344.0000,91.0000) -- (299.0000,91.0000) .. controls
    (308.3333,65.6667) and (319.0000,53.0000) .. (331.0000,53.0000) .. controls
    (334.3333,53.0000) and (338.0000,53.6667) .. (342.0000,55.0000) .. controls
    (344.0000,48.3333) and (346.0000,28.0000) .. (348.0000,-6.0000) .. controls
    (349.3333,-30.0000) and (355.6667,-50.0000) .. (367.0000,-66.0000) .. controls
    (371.6667,-63.3333) and (376.3333,-59.6667) .. (381.0000,-55.0000) --
    (381.0000,55.0000) -- (484.0000,55.0000) .. controls (491.3333,62.3333) and
    (501.6667,74.0000) .. (515.0000,90.0000) -- (381.0000,90.0000) --
    (381.0000,317.0000) -- (608.0000,317.0000) -- (608.0000,186.0000) .. controls
    (616.0000,193.3333) and (627.6667,204.6667) .. (643.0000,220.0000) --
    (643.0000,317.0000) -- (869.0000,317.0000) -- (869.0000,91.0000) --
    (705.0000,91.0000) .. controls (707.6667,83.0000) and (712.0000,71.0000) ..
    (718.0000,55.0000) -- (869.0000,55.0000) -- (869.0000,-170.0000) --
    (787.0000,-170.0000) .. controls (789.0000,-184.0000) and (792.3333,-197.6667)
    .. (797.0000,-211.0000) -- (869.0000,-211.0000) .. controls
    (869.0000,-233.6667) and (869.0000,-267.6667) .. (869.0000,-313.0000) ..
    controls (868.3333,-358.3333) and (868.0000,-392.3333) .. (868.0000,-415.0000)
    .. controls (868.0000,-431.0000) and (880.3333,-481.0000) ..
    (905.0000,-565.0000) -- (905.0000,-474.0000) -- (1138.0000,-474.0000) --
    (1138.0000,-699.0000) -- (946.0000,-699.0000) .. controls (948.6667,-707.6667)
    and (953.0000,-720.0000) .. (959.0000,-736.0000) -- (1138.0000,-736.0000) --
    (1138.0000,-962.0000) -- (1077.0000,-962.0000) .. controls
    (1077.6667,-963.3333) and (1084.0000,-975.0000) .. (1096.0000,-997.0000) ..
    controls (1100.6667,-997.6667) and (1113.6667,-998.0000) ..
    (1135.0000,-998.0000) .. controls (1137.6667,-1019.3333) and
    (1139.0000,-1046.0000) .. (1139.0000,-1078.0000) .. controls
    (1149.0000,-1061.3333) and (1160.0000,-1035.6667) .. (1172.0000,-1001.0000) --
    (1179.0000,-997.0000) .. controls (1186.3333,-983.6667) and
    (1192.0000,-972.0000) .. (1196.0000,-962.0000) -- (1172.0000,-962.0000) --
    (1172.0000,-736.0000) -- (1314.0000,-736.0000) .. controls
    (1317.3333,-731.3333) and (1323.6667,-719.3333) .. (1333.0000,-700.0000) --
    (1172.0000,-700.0000) -- (1172.0000,-474.0000) -- (1397.0000,-474.0000) --
    (1397.0000,-568.0000) .. controls (1401.6667,-560.6667) and
    (1409.3333,-549.6667) .. (1420.0000,-535.0000) .. controls
    (1423.3333,-541.0000) and (1428.6667,-550.0000) .. (1436.0000,-562.0000) --
    (1436.0000,-474.0000) -- (1660.0000,-474.0000) -- (1660.0000,-699.0000) --
    (1498.0000,-699.0000) .. controls (1499.3333,-701.6667) and
    (1505.6667,-714.0000) .. (1517.0000,-736.0000) -- (1660.0000,-736.0000) --
    (1660.0000,-959.0000) .. controls (1650.0000,-961.6667) and
    (1637.6667,-963.0000) .. (1623.0000,-963.0000) .. controls
    (1627.0000,-971.0000) and (1631.3333,-979.3333) .. (1636.0000,-988.0000) ..
    controls (1641.3333,-996.6667) and (1648.6667,-1000.0000) ..
    (1658.0000,-998.0000) .. controls (1658.6667,-1000.0000) and
    (1659.0000,-1008.3333) .. (1659.0000,-1023.0000) .. controls
    (1659.0000,-1033.6667) and (1664.0000,-1048.6667) .. (1674.0000,-1068.0000) ..
    controls (1688.0000,-1095.3333) and (1695.3333,-1109.6667) ..
    (1696.0000,-1111.0000) -- (1696.0000,-999.0000) -- (1922.0000,-999.0000) --
    (1922.0000,-1224.0000) -- (1776.0000,-1224.0000) .. controls
    (1782.6667,-1234.6667) and (1793.0000,-1247.0000) .. (1807.0000,-1261.0000) --
    (1922.0000,-1261.0000) -- (1922.0000,-1370.0000) .. controls
    (1930.6667,-1378.0000) and (1943.6667,-1390.3333) .. (1961.0000,-1407.0000) --
    (1961.0000,353.0000) -- cycle(1922.0000,-737.0000) -- (1922.0000,-961.0000) --
    (1697.0000,-961.0000) -- (1697.0000,-737.0000) -- (1922.0000,-737.0000) --
    cycle(1922.0000,-474.0000) -- (1922.0000,-699.0000) -- (1697.0000,-699.0000)
    -- (1697.0000,-474.0000) -- (1922.0000,-474.0000) --
    cycle(1922.0000,-212.0000) -- (1922.0000,-437.0000) -- (1697.0000,-437.0000)
    -- (1697.0000,-212.0000) -- (1922.0000,-212.0000) --
    cycle(869.0000,-1261.0000) -- (869.0000,-1489.0000) -- (644.0000,-1489.0000)
    -- (644.0000,-1261.0000) -- (869.0000,-1261.0000) --
    cycle(1659.0000,-212.0000) -- (1659.0000,-437.0000) -- (1438.0000,-437.0000)
    -- (1438.0000,-212.0000) -- (1659.0000,-212.0000) --
    cycle(605.0000,-1261.0000) -- (605.0000,-1489.0000) -- (382.0000,-1489.0000)
    -- (382.0000,-1261.0000) -- (605.0000,-1261.0000) -- cycle(869.0000,-999.0000)
    -- (869.0000,-1224.0000) -- (644.0000,-1224.0000) -- (644.0000,-999.0000) --
    (869.0000,-999.0000) -- cycle(1922.0000,54.0000) -- (1922.0000,-171.0000) --
    (1697.0000,-171.0000) -- (1697.0000,54.0000) -- (1922.0000,54.0000) --
    cycle(1397.0000,-212.0000) -- (1397.0000,-437.0000) -- (1174.0000,-437.0000)
    -- (1174.0000,-212.0000) -- (1397.0000,-212.0000) --
    cycle(344.0000,-1261.0000) -- (344.0000,-1489.0000) -- (121.0000,-1489.0000)
    -- (121.0000,-1261.0000) -- (344.0000,-1261.0000) -- cycle(1659.0000,54.0000)
    -- (1659.0000,-171.0000) -- (1438.0000,-171.0000) -- (1438.0000,54.0000) --
    (1659.0000,54.0000) -- cycle(607.0000,-999.0000) -- (607.0000,-1224.0000) --
    (382.0000,-1224.0000) -- (382.0000,-999.0000) -- (607.0000,-999.0000) --
    cycle(1922.0000,316.0000) -- (1922.0000,91.0000) -- (1697.0000,91.0000) --
    (1697.0000,316.0000) -- (1922.0000,316.0000) -- cycle(1138.0000,-212.0000) --
    (1138.0000,-437.0000) -- (906.0000,-437.0000) -- (906.0000,-212.0000) --
    (1138.0000,-212.0000) -- cycle(1659.0000,316.0000) -- (1659.0000,91.0000) --
    (1438.0000,91.0000) -- (1438.0000,316.0000) -- (1659.0000,316.0000) --
    cycle(607.0000,-738.0000) -- (607.0000,-961.0000) -- (382.0000,-961.0000) --
    (382.0000,-738.0000) -- (607.0000,-738.0000) -- cycle(344.0000,-999.0000) --
    (344.0000,-1224.0000) -- (119.0000,-1224.0000) -- (119.0000,-999.0000) --
    (344.0000,-999.0000) -- cycle(1397.0000,54.0000) -- (1397.0000,-171.0000) --
    (1172.0000,-171.0000) -- (1172.0000,54.0000) -- (1397.0000,54.0000) --
    cycle(1397.0000,316.0000) -- (1397.0000,91.0000) -- (1174.0000,91.0000) --
    (1174.0000,316.0000) -- (1397.0000,316.0000) -- cycle(344.0000,-737.0000) --
    (344.0000,-961.0000) -- (121.0000,-961.0000) -- (121.0000,-737.0000) --
    (344.0000,-737.0000) -- cycle(607.0000,-474.0000) -- (607.0000,-699.0000) --
    (382.0000,-699.0000) -- (382.0000,-474.0000) -- (607.0000,-474.0000) --
    cycle(1138.0000,54.0000) -- (1138.0000,-171.0000) -- (906.0000,-171.0000) --
    (906.0000,54.0000) -- (1138.0000,54.0000) -- cycle(1138.0000,316.0000) --
    (1138.0000,91.0000) -- (906.0000,91.0000) -- (906.0000,316.0000) --
    (1138.0000,316.0000) -- cycle(344.0000,-474.0000) -- (344.0000,-699.0000) --
    (119.0000,-699.0000) -- (119.0000,-474.0000) -- (344.0000,-474.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1983.0000,241.0000) .. controls
    (1974.3333,232.3333) and (1961.3333,219.6667) .. (1944.0000,203.0000) --
    (1944.0000,93.0000) -- (1828.0000,93.0000) .. controls (1814.0000,79.0000) and
    (1803.3333,67.0000) .. (1796.0000,57.0000) -- (1944.0000,57.0000) --
    (1944.0000,-172.0000) -- (1715.0000,-172.0000) -- (1715.0000,-58.0000) ..
    controls (1713.6667,-62.6667) and (1706.0000,-78.6667) ..
    (1692.0000,-106.0000) .. controls (1682.6667,-124.6667) and
    (1678.0000,-141.3333) .. (1678.0000,-156.0000) .. controls
    (1678.0000,-160.6667) and (1678.3333,-165.3333) .. (1679.0000,-170.0000) ..
    controls (1677.0000,-171.3333) and (1671.0000,-172.3333) ..
    (1661.0000,-173.0000) .. controls (1658.3333,-177.0000) and
    (1652.0000,-189.0000) .. (1642.0000,-209.0000) -- (1678.0000,-209.0000) --
    (1678.0000,-438.0000) -- (1534.0000,-438.0000) .. controls
    (1532.0000,-441.3333) and (1525.6667,-453.6667) .. (1515.0000,-475.0000) --
    (1678.0000,-475.0000) -- (1678.0000,-703.0000) -- (1453.0000,-703.0000) --
    (1453.0000,-614.0000) .. controls (1449.6667,-620.0000) and
    (1444.0000,-629.3333) .. (1436.0000,-642.0000) .. controls
    (1430.6667,-634.6667) and (1423.3333,-623.3333) .. (1414.0000,-608.0000) --
    (1414.0000,-703.0000) -- (1185.0000,-703.0000) -- (1185.0000,-475.0000) --
    (1348.0000,-475.0000) .. controls (1346.6667,-472.3333) and
    (1340.3333,-460.0000) .. (1329.0000,-438.0000) -- (1184.0000,-438.0000) --
    (1184.0000,-212.0000) .. controls (1188.6667,-210.0000) and
    (1197.0000,-209.0000) .. (1209.0000,-209.0000) .. controls
    (1205.0000,-197.0000) and (1199.3333,-185.3333) .. (1192.0000,-174.0000) --
    (1185.0000,-171.0000) -- (1185.0000,-167.0000) .. controls
    (1185.6667,-158.3333) and (1181.3333,-145.6667) .. (1172.0000,-129.0000) ..
    controls (1164.6667,-117.0000) and (1157.6667,-104.6667) ..
    (1151.0000,-92.0000) -- (1151.0000,-170.0000) .. controls
    (1146.3333,-171.3333) and (1132.0000,-172.3333) .. (1108.0000,-173.0000) ..
    controls (1104.6667,-177.6667) and (1098.3333,-189.6667) ..
    (1089.0000,-209.0000) -- (1150.0000,-209.0000) -- (1150.0000,-438.0000) --
    (969.0000,-438.0000) .. controls (965.6667,-446.0000) and (961.3333,-458.3333)
    .. (956.0000,-475.0000) -- (1150.0000,-475.0000) -- (1150.0000,-703.0000) --
    (916.0000,-703.0000) -- (916.0000,-611.0000) .. controls (904.6667,-641.6667)
    and (892.3333,-682.3333) .. (879.0000,-733.0000) .. controls
    (879.0000,-733.0000) and (879.0000,-759.3333) .. (879.0000,-812.0000) --
    (879.0000,-969.0000) -- (805.0000,-969.0000) .. controls (803.6667,-973.0000)
    and (800.6667,-986.3333) .. (796.0000,-1009.0000) -- (878.0000,-1009.0000) --
    (878.0000,-1237.0000) -- (725.0000,-1237.0000) .. controls
    (722.3333,-1245.6667) and (718.0000,-1258.0000) .. (712.0000,-1274.0000) --
    (878.0000,-1274.0000) -- (878.0000,-1503.0000) -- (650.0000,-1503.0000) --
    (650.0000,-1406.0000) -- (614.0000,-1371.0000) -- (614.0000,-1504.0000) --
    (385.0000,-1504.0000) -- (385.0000,-1275.0000) -- (520.0000,-1275.0000) ..
    controls (513.3333,-1264.3333) and (503.0000,-1252.0000) ..
    (489.0000,-1238.0000) -- (384.0000,-1238.0000) -- (384.0000,-1128.0000) --
    (370.0000,-1114.0000) .. controls (354.0000,-1143.3333) and
    (346.6667,-1183.6667) .. (348.0000,-1235.0000) .. controls
    (344.0000,-1236.3333) and (333.6667,-1237.6667) .. (317.0000,-1239.0000) ..
    controls (314.3333,-1245.6667) and (309.0000,-1257.3333) ..
    (301.0000,-1274.0000) -- (347.0000,-1274.0000) -- (347.0000,-1503.0000) --
    (203.0000,-1503.0000) .. controls (199.6667,-1511.0000) and
    (195.3333,-1523.3333) .. (190.0000,-1540.0000) -- (1983.0000,-1540.0000) --
    (1983.0000,241.0000) -- cycle(1984.0000,361.0000) -- (1914.0000,361.0000) ..
    controls (1864.6667,317.6667) and (1815.3333,274.0000) .. (1766.0000,230.0000)
    .. controls (1708.6667,178.0000) and (1664.3333,130.0000) ..
    (1633.0000,86.0000) .. controls (1597.0000,35.3333) and (1560.3333,-32.6667)
    .. (1523.0000,-118.0000) .. controls (1492.3333,-188.6667) and
    (1461.3333,-259.3333) .. (1430.0000,-330.0000) -- (1149.0000,213.0000) ..
    controls (1141.6667,198.3333) and (1086.0000,95.0000) .. (982.0000,-97.0000)
    .. controls (914.6667,-221.6667) and (864.0000,-327.3333) ..
    (830.0000,-414.0000) .. controls (793.3333,-508.6667) and (753.6667,-631.3333)
    .. (711.0000,-782.0000) .. controls (649.6667,-999.3333) and
    (614.3333,-1123.6667) .. (605.0000,-1155.0000) -- (333.0000,-874.0000) --
    (82.0000,-1455.0000) -- (82.0000,-1540.0000) -- (165.0000,-1540.0000) --
    (362.0000,-1068.0000) -- (655.0000,-1374.0000) .. controls
    (697.6667,-1220.6667) and (740.3333,-1067.3333) .. (783.0000,-914.0000) ..
    controls (834.3333,-730.6667) and (883.0000,-579.0000) .. (929.0000,-459.0000)
    .. controls (952.3333,-397.6667) and (987.0000,-325.0000) ..
    (1033.0000,-241.0000) .. controls (1071.6667,-171.0000) and
    (1110.3333,-100.6667) .. (1149.0000,-30.0000) -- (1436.0000,-580.0000) ..
    controls (1480.6667,-476.6667) and (1525.0000,-373.3333) ..
    (1569.0000,-270.0000) .. controls (1623.6667,-143.3333) and
    (1675.6667,-44.6667) .. (1725.0000,26.0000) .. controls (1753.6667,66.6667)
    and (1794.6667,111.0000) .. (1848.0000,159.0000) .. controls
    (1893.3333,199.0000) and (1938.6667,239.0000) .. (1984.0000,279.0000) --
    (1984.0000,361.0000) -- cycle(1870.0000,361.0000) -- (83.0000,361.0000) --
    (83.0000,-1383.0000) .. controls (94.3333,-1365.0000) and
    (106.6667,-1329.6667) .. (120.0000,-1277.0000) -- (130.0000,-1273.0000) ..
    controls (134.6667,-1263.6667) and (139.0000,-1252.0000) ..
    (143.0000,-1238.0000) -- (119.0000,-1238.0000) -- (119.0000,-1010.0000) --
    (245.0000,-1010.0000) .. controls (246.3333,-1003.3333) and
    (251.6667,-990.0000) .. (261.0000,-970.0000) -- (119.0000,-970.0000) --
    (119.0000,-740.0000) -- (348.0000,-740.0000) -- (348.0000,-851.0000) ..
    controls (360.0000,-863.6667) and (372.0000,-874.3333) .. (384.0000,-883.0000)
    -- (384.0000,-741.0000) -- (614.0000,-741.0000) -- (614.0000,-969.0000) --
    (465.0000,-969.0000) .. controls (473.0000,-978.3333) and (485.6667,-991.6667)
    .. (503.0000,-1009.0000) -- (611.0000,-1009.0000) .. controls
    (613.0000,-1013.0000) and (614.0000,-1019.3333) .. (614.0000,-1028.0000) ..
    controls (624.0000,-1001.3333) and (636.0000,-960.6667) ..
    (650.0000,-906.0000) .. controls (650.0000,-906.0000) and (650.0000,-851.0000)
    .. (650.0000,-741.0000) -- (702.0000,-741.0000) .. controls
    (704.6667,-733.6667) and (708.0000,-721.3333) .. (712.0000,-704.0000) --
    (650.0000,-704.0000) -- (650.0000,-476.0000) -- (779.0000,-476.0000) ..
    controls (782.3333,-468.0000) and (786.6667,-455.6667) .. (792.0000,-439.0000)
    -- (650.0000,-439.0000) -- (650.0000,-210.0000) -- (879.0000,-210.0000) --
    (879.0000,-253.0000) .. controls (903.0000,-202.3333) and (915.0000,-175.0000)
    .. (915.0000,-171.0000) -- (915.0000,56.0000) -- (1039.0000,56.0000) ..
    controls (1043.0000,64.0000) and (1049.0000,76.0000) .. (1057.0000,92.0000) --
    (916.0000,92.0000) -- (916.0000,324.0000) -- (1148.0000,324.0000) .. controls
    (1148.6667,321.3333) and (1149.0000,312.0000) .. (1149.0000,296.0000) ..
    controls (1149.0000,280.0000) and (1152.6667,265.3333) .. (1160.0000,252.0000)
    .. controls (1168.0000,239.3333) and (1176.0000,226.6667) ..
    (1184.0000,214.0000) -- (1184.0000,325.0000) -- (1413.0000,325.0000) --
    (1413.0000,93.0000) -- (1246.0000,93.0000) .. controls (1248.0000,85.0000) and
    (1253.3333,72.6667) .. (1262.0000,56.0000) -- (1412.0000,56.0000) --
    (1412.0000,-170.0000) .. controls (1406.0000,-172.0000) and
    (1395.0000,-173.0000) .. (1379.0000,-173.0000) .. controls
    (1383.0000,-181.0000) and (1387.0000,-189.3333) .. (1391.0000,-198.0000) ..
    controls (1395.6667,-207.3333) and (1402.3333,-211.0000) ..
    (1411.0000,-209.0000) .. controls (1411.0000,-216.3333) and
    (1412.0000,-227.3333) .. (1414.0000,-242.0000) .. controls
    (1418.0000,-248.0000) and (1423.3333,-257.6667) .. (1430.0000,-271.0000) ..
    controls (1440.0000,-249.0000) and (1454.6667,-216.3333) ..
    (1474.0000,-173.0000) -- (1453.0000,-173.0000) -- (1453.0000,56.0000) --
    (1585.0000,56.0000) .. controls (1592.3333,68.0000) and (1598.6667,80.0000) ..
    (1604.0000,92.0000) -- (1453.0000,92.0000) -- (1453.0000,324.0000) --
    (1678.0000,324.0000) -- (1678.0000,170.0000) .. controls (1692.6667,183.3333)
    and (1705.0000,195.0000) .. (1715.0000,205.0000) -- (1715.0000,325.0000) --
    (1835.0000,325.0000) .. controls (1843.0000,333.0000) and (1854.6667,345.0000)
    .. (1870.0000,361.0000) -- cycle(1944.0000,-1275.0000) --
    (1944.0000,-1503.0000) -- (1716.0000,-1503.0000) -- (1716.0000,-1275.0000) --
    (1944.0000,-1275.0000) -- cycle(1678.0000,-1275.0000) --
    (1678.0000,-1503.0000) -- (1453.0000,-1503.0000) -- (1453.0000,-1275.0000) --
    (1678.0000,-1275.0000) -- cycle(1944.0000,-1010.0000) --
    (1944.0000,-1237.0000) -- (1716.0000,-1237.0000) -- (1716.0000,-1010.0000) --
    (1944.0000,-1010.0000) -- cycle(1678.0000,-1010.0000) --
    (1678.0000,-1237.0000) -- (1453.0000,-1237.0000) -- (1453.0000,-1010.0000) --
    (1678.0000,-1010.0000) -- cycle(1412.0000,-1275.0000) --
    (1412.0000,-1503.0000) -- (1186.0000,-1503.0000) -- (1186.0000,-1275.0000) --
    (1412.0000,-1275.0000) -- cycle(1944.0000,-741.0000) -- (1944.0000,-969.0000)
    -- (1716.0000,-969.0000) -- (1716.0000,-741.0000) -- (1944.0000,-741.0000) --
    cycle(1150.0000,-1275.0000) -- (1150.0000,-1503.0000) -- (916.0000,-1503.0000)
    -- (916.0000,-1275.0000) -- (1150.0000,-1275.0000) --
    cycle(1412.0000,-1010.0000) -- (1412.0000,-1237.0000) --
    (1185.0000,-1237.0000) -- (1185.0000,-1010.0000) -- (1412.0000,-1010.0000) --
    cycle(1678.0000,-741.0000) -- (1678.0000,-969.0000) -- (1453.0000,-969.0000)
    -- (1453.0000,-741.0000) -- (1678.0000,-741.0000) --
    cycle(1944.0000,-476.0000) -- (1944.0000,-703.0000) -- (1716.0000,-703.0000)
    -- (1716.0000,-476.0000) -- (1944.0000,-476.0000) --
    cycle(1150.0000,-1010.0000) -- (1150.0000,-1237.0000) -- (916.0000,-1237.0000)
    -- (916.0000,-1010.0000) -- (1150.0000,-1010.0000) --
    cycle(1412.0000,-741.0000) -- (1412.0000,-969.0000) -- (1186.0000,-969.0000)
    -- (1186.0000,-741.0000) -- (1412.0000,-741.0000) --
    cycle(1944.0000,-210.0000) -- (1944.0000,-438.0000) -- (1716.0000,-438.0000)
    -- (1716.0000,-210.0000) -- (1944.0000,-210.0000) --
    cycle(1150.0000,-741.0000) -- (1150.0000,-969.0000) -- (916.0000,-969.0000) --
    (916.0000,-741.0000) -- (1150.0000,-741.0000) -- cycle(613.0000,-476.0000) --
    (613.0000,-703.0000) -- (385.0000,-703.0000) -- (385.0000,-476.0000) --
    (613.0000,-476.0000) -- cycle(347.0000,-476.0000) -- (347.0000,-703.0000) --
    (119.0000,-703.0000) -- (119.0000,-476.0000) -- (347.0000,-476.0000) --
    cycle(878.0000,56.0000) -- (878.0000,-172.0000) -- (651.0000,-172.0000) --
    (651.0000,56.0000) -- (878.0000,56.0000) -- cycle(611.0000,-210.0000) --
    (611.0000,-438.0000) -- (385.0000,-438.0000) -- (385.0000,-210.0000) --
    (611.0000,-210.0000) -- cycle(347.0000,-210.0000) -- (347.0000,-438.0000) --
    (121.0000,-438.0000) -- (121.0000,-210.0000) -- (347.0000,-210.0000) --
    cycle(613.0000,56.0000) -- (613.0000,-172.0000) -- (385.0000,-172.0000) --
    (385.0000,56.0000) -- (613.0000,56.0000) -- cycle(878.0000,324.0000) --
    (878.0000,94.0000) -- (651.0000,94.0000) -- (651.0000,324.0000) --
    (878.0000,324.0000) -- cycle(347.0000,56.0000) -- (347.0000,-172.0000) --
    (119.0000,-172.0000) -- (119.0000,56.0000) -- (347.0000,56.0000) --
    cycle(613.0000,323.0000) -- (613.0000,94.0000) -- (385.0000,94.0000) --
    (385.0000,323.0000) -- (613.0000,323.0000) -- cycle(347.0000,324.0000) --
    (347.0000,94.0000) -- (121.0000,94.0000) -- (121.0000,324.0000) --
    (347.0000,324.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,368.0000) --
    (82.0000,368.0000) -- (82.0000,-1527.0000) -- (1978.0000,-1527.0000) --
    (1978.0000,368.0000) -- cycle(1947.0000,-743.0000) -- (1947.0000,-977.0000) --
    (1818.0000,-977.0000) -- (1818.0000,-743.0000) -- (1947.0000,-743.0000) --
    cycle(1947.0000,-479.0000) -- (1947.0000,-715.0000) -- (1818.0000,-715.0000)
    -- (1818.0000,-479.0000) -- (1947.0000,-479.0000) --
    cycle(1947.0000,-1264.0000) -- (1947.0000,-1500.0000) -- (162.0000,-1500.0000)
    -- (162.0000,-1264.0000) -- (308.0000,-1264.0000) -- (308.0000,-1383.0000) --
    (593.0000,-1383.0000) -- (593.0000,-1264.0000) -- (1947.0000,-1264.0000) --
    cycle(1947.0000,-1002.0000) -- (1947.0000,-1238.0000) -- (595.0000,-1238.0000)
    -- (595.0000,-1003.0000) -- (1535.0000,-1003.0000) -- (1535.0000,-1124.0000)
    -- (1818.0000,-1124.0000) -- (1818.0000,-1002.0000) -- (1947.0000,-1002.0000)
    -- cycle(1947.0000,-220.0000) -- (1947.0000,-453.0000) --
    (1818.0000,-453.0000) -- (1818.0000,-220.0000) -- (1947.0000,-220.0000) --
    cycle(1534.0000,-480.0000) -- (1534.0000,-715.0000) -- (1212.0000,-715.0000)
    -- (1212.0000,-480.0000) -- (1534.0000,-480.0000) -- cycle(1947.0000,41.0000)
    -- (1947.0000,-195.0000) -- (1818.0000,-195.0000) -- (1818.0000,41.0000) --
    (1947.0000,41.0000) -- cycle(1534.0000,-743.0000) -- (1534.0000,-977.0000) --
    (593.0000,-977.0000) -- (593.0000,-743.0000) -- (911.0000,-743.0000) --
    (911.0000,-857.0000) -- (1212.0000,-857.0000) -- (1212.0000,-743.0000) --
    (1534.0000,-743.0000) -- cycle(1533.0000,-220.0000) -- (1533.0000,-453.0000)
    -- (1212.0000,-453.0000) -- (1212.0000,-220.0000) -- (1533.0000,-220.0000) --
    cycle(1947.0000,303.0000) -- (1947.0000,64.0000) -- (1818.0000,64.0000) --
    (1818.0000,303.0000) -- (1947.0000,303.0000) -- cycle(1534.0000,41.0000) --
    (1534.0000,-195.0000) -- (1212.0000,-195.0000) -- (1212.0000,41.0000) --
    (1534.0000,41.0000) -- cycle(306.0000,-1002.0000) -- (306.0000,-1238.0000) --
    (164.0000,-1238.0000) -- (164.0000,-1002.0000) -- (306.0000,-1002.0000) --
    cycle(910.0000,-479.0000) -- (910.0000,-715.0000) -- (595.0000,-715.0000) --
    (595.0000,-479.0000) -- (910.0000,-479.0000) -- cycle(1533.0000,303.0000) --
    (1533.0000,64.0000) -- (1212.0000,64.0000) -- (1212.0000,303.0000) --
    (1533.0000,303.0000) -- cycle(306.0000,-743.0000) -- (306.0000,-977.0000) --
    (162.0000,-977.0000) -- (162.0000,-743.0000) -- (306.0000,-743.0000) --
    cycle(910.0000,-220.0000) -- (910.0000,-453.0000) -- (595.0000,-453.0000) --
    (595.0000,-220.0000) -- (910.0000,-220.0000) -- cycle(306.0000,-479.0000) --
    (306.0000,-715.0000) -- (164.0000,-715.0000) -- (164.0000,-479.0000) --
    (306.0000,-479.0000) -- cycle(910.0000,41.0000) -- (910.0000,-195.0000) --
    (593.0000,-195.0000) -- (593.0000,41.0000) -- (910.0000,41.0000) --
    cycle(306.0000,-220.0000) -- (306.0000,-453.0000) -- (164.0000,-453.0000) --
    (164.0000,-220.0000) -- (306.0000,-220.0000) -- cycle(910.0000,303.0000) --
    (910.0000,64.0000) -- (595.0000,64.0000) -- (595.0000,303.0000) --
    (910.0000,303.0000) -- cycle(306.0000,41.0000) -- (306.0000,-195.0000) --
    (162.0000,-195.0000) -- (162.0000,41.0000) -- (306.0000,41.0000) --
    cycle(306.0000,303.0000) -- (306.0000,64.0000) -- (164.0000,64.0000) --
    (164.0000,303.0000) -- (306.0000,303.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1472.0000,205.0000) .. controls
    (1472.0000,237.6667) and (1454.3333,272.6667) .. (1419.0000,310.0000) ..
    controls (1384.3333,348.0000) and (1351.0000,367.0000) .. (1319.0000,367.0000)
    -- (235.0000,367.0000) .. controls (203.6667,367.0000) and (170.3333,347.6667)
    .. (135.0000,309.0000) .. controls (99.6667,271.0000) and (82.0000,236.0000)
    .. (82.0000,204.0000) -- (82.0000,-1150.0000) .. controls (82.0000,-1161.3333)
    and (87.6667,-1181.6667) .. (99.0000,-1211.0000) .. controls
    (110.3333,-1240.3333) and (132.0000,-1265.6667) .. (164.0000,-1287.0000) ..
    controls (196.6667,-1308.3333) and (228.6667,-1319.0000) ..
    (260.0000,-1319.0000) -- (542.0000,-1319.0000) .. controls
    (551.3333,-1319.0000) and (558.0000,-1322.6667) .. (562.0000,-1330.0000) ..
    controls (564.0000,-1333.3333) and (565.0000,-1348.3333) ..
    (565.0000,-1375.0000) .. controls (565.0000,-1402.3333) and
    (574.6667,-1419.3333) .. (594.0000,-1426.0000) .. controls
    (602.0000,-1428.6667) and (623.3333,-1430.3333) .. (658.0000,-1431.0000) ..
    controls (660.0000,-1447.6667) and (662.3333,-1464.3333) ..
    (665.0000,-1481.0000) .. controls (667.6667,-1498.3333) and
    (674.6667,-1513.3333) .. (686.0000,-1526.0000) .. controls
    (692.0000,-1533.3333) and (705.3333,-1541.0000) .. (726.0000,-1549.0000) ..
    controls (747.3333,-1557.0000) and (763.3333,-1561.0000) ..
    (774.0000,-1561.0000) .. controls (788.6667,-1561.0000) and
    (808.0000,-1555.0000) .. (832.0000,-1543.0000) .. controls
    (856.0000,-1531.0000) and (870.6667,-1518.6667) .. (876.0000,-1506.0000) ..
    controls (884.0000,-1488.0000) and (887.6667,-1464.0000) ..
    (887.0000,-1434.0000) .. controls (888.3333,-1433.3333) and
    (903.0000,-1433.0000) .. (931.0000,-1433.0000) .. controls
    (964.3333,-1433.0000) and (981.6667,-1414.0000) .. (983.0000,-1376.0000) ..
    controls (984.3333,-1338.0000) and (992.6667,-1319.0000) ..
    (1008.0000,-1319.0000) -- (1294.0000,-1319.0000) .. controls
    (1329.3333,-1319.0000) and (1363.0000,-1306.6667) .. (1395.0000,-1282.0000) ..
    controls (1427.0000,-1258.0000) and (1448.6667,-1229.0000) ..
    (1460.0000,-1195.0000) .. controls (1468.0000,-1171.0000) and
    (1472.0000,-1156.3333) .. (1472.0000,-1151.0000) -- (1472.0000,205.0000) --
    cycle(1217.0000,-1118.0000) -- (1217.0000,-1217.0000) .. controls
    (1217.0000,-1228.3333) and (1207.6667,-1240.6667) .. (1189.0000,-1254.0000) ..
    controls (1170.3333,-1268.0000) and (1155.0000,-1275.0000) ..
    (1143.0000,-1275.0000) -- (1018.0000,-1275.0000) .. controls
    (960.0000,-1275.0000) and (929.6667,-1308.3333) .. (927.0000,-1375.0000) --
    (905.0000,-1375.0000) .. controls (867.0000,-1375.0000) and
    (844.6667,-1398.0000) .. (838.0000,-1444.0000) .. controls
    (832.0000,-1490.6667) and (810.6667,-1514.0000) .. (774.0000,-1514.0000) ..
    controls (738.6667,-1514.0000) and (716.3333,-1490.3333) ..
    (707.0000,-1443.0000) .. controls (698.3333,-1396.3333) and
    (677.3333,-1373.0000) .. (644.0000,-1373.0000) .. controls
    (636.0000,-1373.0000) and (628.0000,-1373.6667) .. (620.0000,-1375.0000) ..
    controls (618.0000,-1308.3333) and (588.0000,-1275.0000) ..
    (530.0000,-1275.0000) -- (408.0000,-1275.0000) .. controls
    (392.6667,-1275.0000) and (376.0000,-1267.6667) .. (358.0000,-1253.0000) ..
    controls (340.0000,-1239.0000) and (331.0000,-1224.6667) ..
    (331.0000,-1210.0000) -- (331.0000,-1118.0000) -- (1217.0000,-1118.0000) --
    cycle(1387.0000,218.0000) -- (1387.0000,-1167.0000) .. controls
    (1387.0000,-1181.6667) and (1376.6667,-1198.0000) .. (1356.0000,-1216.0000) ..
    controls (1335.3333,-1234.0000) and (1317.6667,-1243.0000) ..
    (1303.0000,-1243.0000) -- (1252.0000,-1243.0000) .. controls
    (1256.0000,-1235.0000) and (1258.0000,-1228.0000) .. (1258.0000,-1222.0000) --
    (1258.0000,-1067.0000) -- (290.0000,-1067.0000) -- (290.0000,-1243.0000) --
    (251.0000,-1243.0000) .. controls (236.3333,-1243.0000) and
    (218.6667,-1233.6667) .. (198.0000,-1215.0000) .. controls
    (177.3333,-1197.0000) and (167.0000,-1180.6667) .. (167.0000,-1166.0000) --
    (167.0000,217.0000) .. controls (167.0000,232.3333) and (178.0000,249.0000) ..
    (200.0000,267.0000) .. controls (222.0000,285.0000) and (241.0000,294.0000) ..
    (257.0000,294.0000) -- (1297.0000,294.0000) .. controls (1312.3333,294.0000)
    and (1331.0000,285.0000) .. (1353.0000,267.0000) .. controls
    (1375.6667,249.0000) and (1387.0000,232.6667) .. (1387.0000,218.0000) --
    cycle(818.0000,-1435.0000) .. controls (818.0000,-1407.6667) and
    (803.6667,-1394.0000) .. (775.0000,-1394.0000) .. controls
    (747.0000,-1394.0000) and (733.0000,-1408.3333) .. (733.0000,-1437.0000) ..
    controls (733.0000,-1465.0000) and (747.0000,-1479.0000) ..
    (775.0000,-1479.0000) .. controls (803.6667,-1479.0000) and
    (818.0000,-1464.3333) .. (818.0000,-1435.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-1111.0000) ..
    controls (1948.0000,-1044.3333) and (1935.6667,-993.6667) ..
    (1911.0000,-959.0000) .. controls (1886.3333,-924.3333) and
    (1842.3333,-898.3333) .. (1779.0000,-881.0000) .. controls
    (1759.0000,-875.6667) and (1749.3333,-873.0000) .. (1750.0000,-873.0000) ..
    controls (1758.0000,-873.0000) and (1729.6667,-877.3333) ..
    (1665.0000,-886.0000) -- (1403.0000,-609.0000) .. controls
    (1426.3333,-549.0000) and (1438.0000,-483.6667) .. (1438.0000,-413.0000) ..
    controls (1438.0000,-372.3333) and (1421.0000,-330.3333) ..
    (1387.0000,-287.0000) .. controls (1351.0000,-241.0000) and
    (1313.6667,-218.0000) .. (1275.0000,-218.0000) .. controls
    (1204.3333,-218.0000) and (1150.6667,-224.6667) .. (1114.0000,-238.0000) ..
    controls (1110.6667,-239.3333) and (1085.6667,-253.3333) ..
    (1039.0000,-280.0000) .. controls (1016.3333,-292.6667) and
    (983.3333,-312.6667) .. (940.0000,-340.0000) .. controls (849.3333,-256.0000)
    and (713.6667,-130.3333) .. (533.0000,37.0000) .. controls (315.0000,238.3333)
    and (177.0000,339.0000) .. (119.0000,339.0000) .. controls (115.0000,339.0000)
    and (107.6667,334.3333) .. (97.0000,325.0000) .. controls (87.0000,315.6667)
    and (82.0000,309.3333) .. (82.0000,306.0000) .. controls (82.0000,247.3333)
    and (188.6667,101.6667) .. (402.0000,-131.0000) -- (758.0000,-519.0000) ..
    controls (709.3333,-599.0000) and (679.6667,-651.0000) .. (669.0000,-675.0000)
    .. controls (649.0000,-723.6667) and (639.0000,-783.0000) ..
    (639.0000,-853.0000) .. controls (639.0000,-863.6667) and (646.0000,-881.3333)
    .. (660.0000,-906.0000) .. controls (702.6667,-981.3333) and
    (764.0000,-1019.0000) .. (844.0000,-1019.0000) .. controls
    (878.6667,-1019.0000) and (905.6667,-1017.6667) .. (925.0000,-1015.0000) ..
    controls (933.0000,-1013.6667) and (951.6667,-1008.3333) ..
    (981.0000,-999.0000) .. controls (1011.0000,-989.6667) and
    (1026.3333,-985.0000) .. (1027.0000,-985.0000) .. controls
    (1039.0000,-985.0000) and (1088.0000,-1026.0000) .. (1174.0000,-1108.0000) ..
    controls (1260.6667,-1190.0000) and (1304.0000,-1237.0000) ..
    (1304.0000,-1249.0000) .. controls (1304.0000,-1259.0000) and
    (1302.3333,-1274.0000) .. (1299.0000,-1294.0000) .. controls
    (1296.3333,-1314.0000) and (1295.0000,-1329.0000) .. (1295.0000,-1339.0000) ..
    controls (1295.0000,-1338.3333) and (1297.3333,-1347.6667) ..
    (1302.0000,-1367.0000) .. controls (1328.0000,-1475.6667) and
    (1404.6667,-1530.0000) .. (1532.0000,-1530.0000) .. controls
    (1609.3333,-1530.0000) and (1698.0000,-1479.6667) .. (1798.0000,-1379.0000) ..
    controls (1898.0000,-1278.3333) and (1948.0000,-1189.0000) ..
    (1948.0000,-1111.0000) -- cycle(1877.0000,-1107.0000) .. controls
    (1877.0000,-1165.0000) and (1864.0000,-1211.3333) .. (1838.0000,-1246.0000) ..
    controls (1730.6667,-1388.0000) and (1623.0000,-1459.0000) ..
    (1515.0000,-1459.0000) .. controls (1473.0000,-1459.0000) and
    (1437.0000,-1446.3333) .. (1407.0000,-1421.0000) .. controls
    (1375.0000,-1394.3333) and (1359.0000,-1360.6667) .. (1359.0000,-1320.0000) ..
    controls (1359.0000,-1313.3333) and (1359.6667,-1304.0000) ..
    (1361.0000,-1292.0000) .. controls (1362.3333,-1280.0000) and
    (1363.0000,-1271.3333) .. (1363.0000,-1266.0000) .. controls
    (1392.3333,-1287.3333) and (1411.6667,-1298.0000) .. (1421.0000,-1298.0000) ..
    controls (1468.3333,-1298.0000) and (1504.0000,-1291.0000) ..
    (1528.0000,-1277.0000) .. controls (1558.6667,-1259.0000) and
    (1596.0000,-1226.6667) .. (1640.0000,-1180.0000) .. controls
    (1690.0000,-1126.6667) and (1715.0000,-1087.0000) .. (1715.0000,-1061.0000) --
    (1715.0000,-987.0000) .. controls (1715.0000,-984.3333) and
    (1704.6667,-969.3333) .. (1684.0000,-942.0000) -- (1769.0000,-942.0000) ..
    controls (1791.6667,-942.0000) and (1815.3333,-955.3333) ..
    (1840.0000,-982.0000) .. controls (1864.6667,-1008.6667) and
    (1877.0000,-1050.3333) .. (1877.0000,-1107.0000) --
    cycle(1680.0000,-1024.0000) .. controls (1680.0000,-1058.0000) and
    (1664.0000,-1096.6667) .. (1632.0000,-1140.0000) .. controls
    (1591.3333,-1194.6667) and (1543.6667,-1230.6667) .. (1489.0000,-1248.0000) ..
    controls (1465.6667,-1255.3333) and (1450.3333,-1259.0000) ..
    (1443.0000,-1259.0000) .. controls (1438.3333,-1259.0000) and
    (1425.3333,-1255.0000) .. (1404.0000,-1247.0000) .. controls
    (1383.3333,-1239.0000) and (1370.6667,-1233.3333) .. (1366.0000,-1230.0000) ..
    controls (1356.0000,-1222.6667) and (1327.0000,-1194.6667) ..
    (1279.0000,-1146.0000) .. controls (1233.6667,-1098.0000) and
    (1165.0000,-1026.0000) .. (1073.0000,-930.0000) .. controls
    (1101.6667,-911.3333) and (1143.3333,-881.6667) .. (1198.0000,-841.0000) ..
    controls (1210.0000,-829.0000) and (1229.0000,-811.6667) ..
    (1255.0000,-789.0000) -- (1591.0000,-1125.0000) .. controls
    (1617.0000,-1091.0000) and (1630.0000,-1051.6667) .. (1630.0000,-1007.0000) ..
    controls (1630.0000,-988.3333) and (1624.6667,-971.6667) ..
    (1614.0000,-957.0000) .. controls (1607.3333,-948.3333) and
    (1575.6667,-915.0000) .. (1519.0000,-857.0000) .. controls
    (1462.3333,-799.6667) and (1402.0000,-739.6667) .. (1338.0000,-677.0000) ..
    controls (1340.0000,-667.0000) and (1345.6667,-659.6667) ..
    (1355.0000,-655.0000) .. controls (1400.3333,-698.3333) and
    (1467.6667,-763.6667) .. (1557.0000,-851.0000) .. controls
    (1578.3333,-871.0000) and (1608.6667,-902.3333) .. (1648.0000,-945.0000) ..
    controls (1669.3333,-972.3333) and (1680.0000,-998.6667) ..
    (1680.0000,-1024.0000) -- cycle(1369.0000,-446.0000) .. controls
    (1369.0000,-462.6667) and (1363.0000,-495.6667) .. (1351.0000,-545.0000) ..
    controls (1349.0000,-555.6667) and (1345.0000,-571.3333) ..
    (1339.0000,-592.0000) .. controls (1291.6667,-704.0000) and
    (1204.6667,-800.0000) .. (1078.0000,-880.0000) .. controls
    (1064.6667,-890.0000) and (1043.6667,-902.6667) .. (1015.0000,-918.0000) ..
    controls (958.3333,-938.0000) and (906.0000,-948.0000) .. (858.0000,-948.0000)
    .. controls (828.6667,-948.0000) and (809.0000,-946.3333) ..
    (799.0000,-943.0000) .. controls (781.6667,-937.6667) and (762.0000,-921.3333)
    .. (740.0000,-894.0000) .. controls (718.0000,-866.6667) and
    (707.0000,-844.3333) .. (707.0000,-827.0000) .. controls (707.0000,-729.6667)
    and (746.3333,-640.0000) .. (825.0000,-558.0000) .. controls
    (842.3333,-573.3333) and (859.0000,-591.3333) .. (875.0000,-612.0000) ..
    controls (897.0000,-639.3333) and (910.6667,-655.3333) .. (916.0000,-660.0000)
    .. controls (930.0000,-671.3333) and (950.0000,-677.0000) ..
    (976.0000,-677.0000) .. controls (1006.0000,-677.0000) and
    (1033.6667,-664.3333) .. (1059.0000,-639.0000) .. controls
    (1085.0000,-614.3333) and (1098.0000,-587.0000) .. (1098.0000,-557.0000) ..
    controls (1098.0000,-529.6667) and (1082.6667,-501.3333) ..
    (1052.0000,-472.0000) .. controls (1026.6667,-449.3333) and
    (1001.3333,-426.6667) .. (976.0000,-404.0000) .. controls
    (1026.6667,-362.0000) and (1067.3333,-333.6667) .. (1098.0000,-319.0000) ..
    controls (1139.3333,-299.0000) and (1188.0000,-289.0000) ..
    (1244.0000,-289.0000) .. controls (1262.6667,-289.0000) and
    (1285.3333,-299.3333) .. (1312.0000,-320.0000) .. controls
    (1339.3333,-341.3333) and (1355.6667,-360.6667) .. (1361.0000,-378.0000) ..
    controls (1366.3333,-396.0000) and (1369.0000,-418.6667) ..
    (1369.0000,-446.0000) -- cycle(1060.0000,-580.0000) .. controls
    (1060.0000,-587.3333) and (1040.0000,-608.0000) .. (1000.0000,-642.0000) ..
    controls (987.3333,-637.3333) and (946.0000,-600.0000) .. (876.0000,-530.0000)
    -- (449.0000,-103.0000) .. controls (420.3333,-75.0000) and
    (378.3333,-32.3333) .. (323.0000,25.0000) .. controls (312.3333,36.3333) and
    (288.3333,67.6667) .. (251.0000,119.0000) .. controls (202.3333,185.6667) and
    (160.6667,245.3333) .. (126.0000,298.0000) .. controls (189.3333,256.6667) and
    (280.3333,190.0000) .. (399.0000,98.0000) .. controls (474.3333,28.6667) and
    (568.6667,-64.3333) .. (682.0000,-181.0000) .. controls (830.6667,-334.3333)
    and (923.3333,-429.0000) .. (960.0000,-465.0000) .. controls
    (1026.6667,-531.0000) and (1060.0000,-569.3333) .. (1060.0000,-580.0000) --
    cycle(1858.0000,-1099.0000) .. controls (1858.0000,-1068.3333) and
    (1840.6667,-1033.6667) .. (1806.0000,-995.0000) .. controls
    (1802.0000,-995.0000) and (1796.0000,-993.6667) .. (1788.0000,-991.0000) ..
    controls (1780.0000,-989.0000) and (1773.6667,-988.0000) ..
    (1769.0000,-988.0000) .. controls (1768.3333,-988.0000) and
    (1763.0000,-991.6667) .. (1753.0000,-999.0000) .. controls
    (1756.3333,-1028.3333) and (1758.0000,-1045.3333) .. (1758.0000,-1050.0000) ..
    controls (1758.0000,-1065.3333) and (1744.6667,-1093.0000) ..
    (1718.0000,-1133.0000) .. controls (1749.3333,-1123.6667) and
    (1767.3333,-1119.0000) .. (1772.0000,-1119.0000) .. controls
    (1780.0000,-1119.0000) and (1792.0000,-1124.0000) .. (1808.0000,-1134.0000) ..
    controls (1824.0000,-1144.6667) and (1834.0000,-1153.3333) ..
    (1838.0000,-1160.0000) .. controls (1851.3333,-1120.6667) and
    (1858.0000,-1100.3333) .. (1858.0000,-1099.0000) -- cycle(1035.0000,-571.0000)
    .. controls (911.0000,-441.6667) and (778.0000,-305.3333) ..
    (636.0000,-162.0000) .. controls (582.6667,-106.6667) and (500.6667,-25.3333)
    .. (390.0000,82.0000) .. controls (388.0000,84.0000) and (325.0000,131.0000)
    .. (201.0000,223.0000) -- (1018.0000,-599.0000) .. controls
    (1027.3333,-587.6667) and (1033.0000,-578.3333) .. (1035.0000,-571.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1798.0000,-990.0000) ..
    controls (1798.0000,-858.6667) and (1751.0000,-746.0000) ..
    (1657.0000,-652.0000) .. controls (1563.6667,-558.6667) and
    (1451.3333,-512.0000) .. (1320.0000,-512.0000) .. controls
    (1223.3333,-512.0000) and (1133.3333,-539.6667) .. (1050.0000,-595.0000) ..
    controls (942.6667,-485.6667) and (781.0000,-322.0000) .. (565.0000,-104.0000)
    .. controls (536.3333,-75.3333) and (478.6667,-19.0000) .. (392.0000,65.0000)
    .. controls (371.3333,85.6667) and (339.6667,115.6667) .. (297.0000,155.0000)
    .. controls (273.0000,175.0000) and (237.6667,198.0000) .. (191.0000,224.0000)
    .. controls (135.0000,255.3333) and (98.6667,276.6667) .. (82.0000,288.0000)
    .. controls (96.0000,249.3333) and (110.3333,210.6667) .. (125.0000,172.0000)
    .. controls (141.6667,126.0000) and (160.6667,89.3333) .. (182.0000,62.0000)
    .. controls (214.0000,20.6667) and (293.0000,-63.0000) .. (419.0000,-189.0000)
    .. controls (535.6667,-300.3333) and (709.6667,-468.3333) ..
    (941.0000,-693.0000) .. controls (874.3333,-781.6667) and (841.0000,-880.6667)
    .. (841.0000,-990.0000) .. controls (841.0000,-1120.6667) and
    (888.0000,-1233.0000) .. (982.0000,-1327.0000) .. controls
    (1076.6667,-1421.0000) and (1189.3333,-1468.0000) .. (1320.0000,-1468.0000) ..
    controls (1451.3333,-1468.0000) and (1563.6667,-1421.0000) ..
    (1657.0000,-1327.0000) .. controls (1751.0000,-1233.6667) and
    (1798.0000,-1121.3333) .. (1798.0000,-990.0000) -- cycle(1368.0000,-1170.0000)
    .. controls (1368.0000,-1222.0000) and (1349.6667,-1267.0000) ..
    (1313.0000,-1305.0000) .. controls (1276.3333,-1343.0000) and
    (1232.0000,-1362.0000) .. (1180.0000,-1362.0000) .. controls
    (1128.0000,-1362.0000) and (1083.3333,-1343.0000) .. (1046.0000,-1305.0000) ..
    controls (1009.3333,-1267.0000) and (991.0000,-1222.0000) ..
    (991.0000,-1170.0000) .. controls (991.0000,-1117.3333) and
    (1009.0000,-1072.6667) .. (1045.0000,-1036.0000) .. controls
    (1081.6667,-1000.0000) and (1126.6667,-982.0000) .. (1180.0000,-982.0000) ..
    controls (1233.3333,-982.0000) and (1278.0000,-1000.0000) ..
    (1314.0000,-1036.0000) .. controls (1350.0000,-1072.0000) and
    (1368.0000,-1116.6667) .. (1368.0000,-1170.0000) -- cycle(1728.0000,-993.0000)
    .. controls (1728.0000,-1056.3333) and (1710.6667,-1122.6667) ..
    (1676.0000,-1192.0000) -- (1676.0000,-1181.0000) .. controls
    (1677.3333,-1038.3333) and (1629.0000,-917.6667) .. (1531.0000,-819.0000) ..
    controls (1433.6667,-721.0000) and (1313.3333,-672.0000) ..
    (1170.0000,-672.0000) .. controls (1133.3333,-672.0000) and
    (1096.0000,-675.0000) .. (1058.0000,-681.0000) .. controls
    (1137.3333,-619.0000) and (1224.6667,-588.0000) .. (1320.0000,-588.0000) ..
    controls (1432.0000,-588.0000) and (1528.0000,-627.3333) ..
    (1608.0000,-706.0000) .. controls (1688.0000,-785.3333) and
    (1728.0000,-881.0000) .. (1728.0000,-993.0000) -- cycle(998.0000,-637.0000) --
    (966.0000,-668.0000) .. controls (854.0000,-560.0000) and (687.3333,-397.0000)
    .. (466.0000,-179.0000) .. controls (433.3333,-146.3333) and
    (379.0000,-90.6667) .. (303.0000,-12.0000) .. controls (284.3333,6.0000) and
    (257.6667,34.0000) .. (223.0000,72.0000) .. controls (216.3333,80.0000) and
    (186.0000,132.0000) .. (132.0000,228.0000) -- (998.0000,-637.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-1150.0000) ..
    controls (1958.0000,-1090.6667) and (1930.3333,-1026.3333) ..
    (1875.0000,-957.0000) .. controls (1820.3333,-887.6667) and
    (1747.0000,-809.0000) .. (1655.0000,-721.0000) .. controls
    (1576.3333,-647.0000) and (1498.0000,-573.3333) .. (1420.0000,-500.0000) ..
    controls (1350.0000,-432.0000) and (1235.6667,-315.6667) ..
    (1077.0000,-151.0000) .. controls (936.3333,-5.0000) and (849.6667,83.6667) ..
    (817.0000,115.0000) .. controls (700.3333,227.0000) and (606.0000,301.6667) ..
    (534.0000,339.0000) .. controls (489.3333,362.3333) and (444.3333,374.0000) ..
    (399.0000,374.0000) .. controls (323.6667,374.0000) and (252.6667,346.0000) ..
    (186.0000,290.0000) .. controls (116.6667,231.3333) and (82.0000,165.0000) ..
    (82.0000,91.0000) .. controls (82.0000,7.6667) and (114.3333,-72.0000) ..
    (179.0000,-148.0000) .. controls (202.3333,-175.3333) and (288.0000,-260.6667)
    .. (436.0000,-404.0000) .. controls (588.0000,-554.0000) and
    (818.0000,-777.3333) .. (1126.0000,-1074.0000) .. controls
    (1138.6667,-1087.3333) and (1159.3333,-1105.3333) .. (1188.0000,-1128.0000) ..
    controls (1223.3333,-1150.0000) and (1253.6667,-1161.0000) ..
    (1279.0000,-1161.0000) .. controls (1277.0000,-1161.0000) and
    (1285.3333,-1159.3333) .. (1304.0000,-1156.0000) .. controls
    (1323.3333,-1152.6667) and (1355.6667,-1141.3333) .. (1401.0000,-1122.0000) ..
    controls (1488.3333,-1064.0000) and (1532.0000,-982.6667) ..
    (1532.0000,-878.0000) .. controls (1532.0000,-850.6667) and
    (1513.0000,-809.3333) .. (1475.0000,-754.0000) .. controls
    (1449.0000,-716.0000) and (1410.6667,-674.0000) .. (1360.0000,-628.0000) ..
    controls (1318.0000,-589.3333) and (1276.0000,-550.6667) ..
    (1234.0000,-512.0000) .. controls (1151.3333,-430.6667) and
    (995.3333,-273.0000) .. (766.0000,-39.0000) -- (703.0000,-109.0000) ..
    controls (850.3333,-253.6667) and (1068.3333,-473.6667) ..
    (1357.0000,-769.0000) .. controls (1370.3333,-783.0000) and
    (1387.0000,-805.6667) .. (1407.0000,-837.0000) .. controls
    (1417.6667,-863.0000) and (1423.0000,-893.3333) .. (1423.0000,-928.0000) ..
    controls (1423.0000,-953.3333) and (1412.6667,-981.0000) ..
    (1392.0000,-1011.0000) .. controls (1369.3333,-1043.0000) and
    (1346.0000,-1059.0000) .. (1322.0000,-1059.0000) .. controls
    (1280.0000,-1059.0000) and (1244.6667,-1049.0000) .. (1216.0000,-1029.0000) ..
    controls (1204.6667,-1021.0000) and (1178.3333,-995.6667) ..
    (1137.0000,-953.0000) .. controls (1009.0000,-825.6667) and
    (817.3333,-634.6667) .. (562.0000,-380.0000) .. controls (510.6667,-331.3333)
    and (459.0000,-282.3333) .. (407.0000,-233.0000) .. controls
    (345.0000,-173.0000) and (299.0000,-120.0000) .. (269.0000,-74.0000) ..
    controls (239.0000,-28.0000) and (220.6667,4.3333) .. (214.0000,23.0000) ..
    controls (205.3333,48.3333) and (201.0000,85.3333) .. (201.0000,134.0000) ..
    controls (201.0000,149.3333) and (208.0000,168.3333) .. (222.0000,191.0000) ..
    controls (252.6667,241.0000) and (313.6667,266.0000) .. (405.0000,266.0000) ..
    controls (431.0000,266.0000) and (472.3333,247.3333) .. (529.0000,210.0000) ..
    controls (573.0000,180.0000) and (610.3333,150.6667) .. (641.0000,122.0000) ..
    controls (746.3333,23.3333) and (879.6667,-109.6667) .. (1041.0000,-277.0000)
    .. controls (1247.6667,-491.6667) and (1378.6667,-626.6667) ..
    (1434.0000,-682.0000) .. controls (1498.6667,-742.0000) and
    (1594.3333,-833.6667) .. (1721.0000,-957.0000) .. controls
    (1739.6667,-975.6667) and (1766.3333,-1005.0000) .. (1801.0000,-1045.0000) ..
    controls (1832.3333,-1088.3333) and (1848.0000,-1148.0000) ..
    (1848.0000,-1224.0000) .. controls (1848.0000,-1239.3333) and
    (1847.0000,-1251.6667) .. (1845.0000,-1261.0000) .. controls
    (1829.0000,-1335.0000) and (1792.3333,-1386.3333) .. (1735.0000,-1415.0000) ..
    controls (1691.0000,-1437.0000) and (1627.0000,-1448.0000) ..
    (1543.0000,-1448.0000) .. controls (1499.0000,-1448.0000) and
    (1439.6667,-1410.3333) .. (1365.0000,-1335.0000) .. controls
    (1239.6667,-1208.3333) and (1077.0000,-1049.0000) .. (877.0000,-857.0000) ..
    controls (595.0000,-587.0000) and (430.6667,-429.3333) .. (384.0000,-384.0000)
    .. controls (367.3333,-405.3333) and (348.3333,-426.6667) ..
    (327.0000,-448.0000) -- (981.0000,-1105.0000) .. controls
    (1083.6667,-1207.0000) and (1169.3333,-1291.6667) .. (1238.0000,-1359.0000) ..
    controls (1263.3333,-1384.3333) and (1302.3333,-1421.3333) ..
    (1355.0000,-1470.0000) .. controls (1386.3333,-1496.6667) and
    (1416.6667,-1515.3333) .. (1446.0000,-1526.0000) .. controls
    (1483.3333,-1540.0000) and (1545.6667,-1547.0000) .. (1633.0000,-1547.0000) ..
    controls (1661.0000,-1547.0000) and (1701.3333,-1537.0000) ..
    (1754.0000,-1517.0000) .. controls (1890.0000,-1465.6667) and
    (1958.0000,-1343.3333) .. (1958.0000,-1150.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,79.0000) --
    (1710.0000,382.0000) -- (82.0000,-1249.0000) -- (382.0000,-1552.0000) --
    (2010.0000,79.0000) -- cycle(1925.0000,73.0000) -- (391.0000,-1467.0000) --
    (183.0000,-1252.0000) -- (1716.0000,282.0000) -- (1925.0000,73.0000) --
    cycle(767.0000,-875.0000) -- (677.0000,-789.0000) .. controls
    (669.0000,-792.3333) and (662.3333,-799.3333) .. (657.0000,-810.0000) --
    (740.0000,-899.0000) .. controls (744.0000,-897.0000) and (753.0000,-889.0000)
    .. (767.0000,-875.0000) -- cycle(361.0000,-1284.0000) .. controls
    (344.3333,-1262.6667) and (315.6667,-1231.6667) .. (275.0000,-1191.0000) --
    (252.0000,-1214.0000) -- (338.0000,-1304.0000) .. controls
    (343.3333,-1300.0000) and (351.0000,-1293.3333) .. (361.0000,-1284.0000) --
    cycle(1303.0000,-335.0000) -- (1214.0000,-252.0000) .. controls
    (1210.6667,-253.3333) and (1204.0000,-259.0000) .. (1194.0000,-269.0000) --
    (1277.0000,-359.0000) .. controls (1279.6667,-357.6667) and
    (1288.3333,-349.6667) .. (1303.0000,-335.0000) -- cycle(497.0000,-1142.0000)
    -- (410.0000,-1056.0000) .. controls (402.0000,-1060.0000) and
    (394.3333,-1067.6667) .. (387.0000,-1079.0000) -- (470.0000,-1166.0000) ..
    controls (474.0000,-1164.0000) and (483.0000,-1156.0000) ..
    (497.0000,-1142.0000) -- cycle(898.0000,-743.0000) -- (815.0000,-654.0000) ..
    controls (807.0000,-658.0000) and (798.3333,-664.6667) .. (789.0000,-674.0000)
    -- (878.0000,-764.0000) -- (898.0000,-743.0000) -- cycle(1030.0000,-605.0000)
    -- (947.0000,-519.0000) .. controls (943.0000,-520.3333) and
    (935.3333,-527.0000) .. (924.0000,-539.0000) -- (1010.0000,-629.0000) ..
    controls (1015.3333,-624.3333) and (1022.0000,-616.3333) ..
    (1030.0000,-605.0000) -- cycle(1165.0000,-473.0000) -- (1079.0000,-384.0000)
    -- (1059.0000,-404.0000) -- (1145.0000,-494.0000) -- (1165.0000,-473.0000) --
    cycle(1570.0000,-65.0000) -- (1484.0000,18.0000) .. controls
    (1480.0000,16.6667) and (1472.0000,10.0000) .. (1460.0000,-2.0000) --
    (1543.0000,-89.0000) .. controls (1547.0000,-87.0000) and (1556.0000,-79.0000)
    .. (1570.0000,-65.0000) -- cycle(1702.0000,67.0000) -- (1619.0000,153.0000) ..
    controls (1612.3333,150.3333) and (1604.6667,144.6667) .. (1596.0000,136.0000)
    -- (1682.0000,46.0000) .. controls (1690.6667,50.0000) and (1697.3333,57.0000)
    .. (1702.0000,67.0000) -- cycle(628.0000,-1010.0000) -- (545.0000,-921.0000)
    .. controls (540.3333,-923.0000) and (531.3333,-930.6667) ..
    (518.0000,-944.0000) -- (608.0000,-1031.0000) .. controls
    (612.6667,-1026.3333) and (619.3333,-1019.3333) .. (628.0000,-1010.0000) --
    cycle(1435.0000,-200.0000) -- (1349.0000,-117.0000) .. controls
    (1343.0000,-121.6667) and (1334.0000,-128.3333) .. (1322.0000,-137.0000) --
    (1412.0000,-224.0000) .. controls (1419.3333,-220.6667) and
    (1427.0000,-212.6667) .. (1435.0000,-200.0000) -- cycle(374.0000,-1167.0000)
    -- (339.0000,-1131.0000) .. controls (335.6667,-1131.6667) and
    (329.6667,-1136.3333) .. (321.0000,-1145.0000) .. controls
    (329.0000,-1155.6667) and (341.0000,-1169.0000) .. (357.0000,-1185.0000) --
    (374.0000,-1167.0000) -- cycle(509.0000,-1032.0000) .. controls
    (487.0000,-1010.0000) and (474.0000,-999.0000) .. (470.0000,-999.0000) ..
    controls (467.3333,-999.0000) and (461.6667,-1003.6667) ..
    (453.0000,-1013.0000) .. controls (461.0000,-1021.6667) and
    (474.0000,-1033.6667) .. (492.0000,-1049.0000) .. controls
    (499.3333,-1045.0000) and (505.0000,-1039.3333) .. (509.0000,-1032.0000) --
    cycle(1046.0000,-495.0000) .. controls (1028.0000,-471.0000) and
    (1016.0000,-459.0000) .. (1010.0000,-459.0000) .. controls
    (1014.6667,-459.0000) and (1008.0000,-463.6667) .. (990.0000,-473.0000) ..
    controls (992.0000,-475.6667) and (1005.0000,-489.0000) ..
    (1029.0000,-513.0000) -- (1046.0000,-495.0000) -- cycle(911.0000,-630.0000) ..
    controls (899.6667,-615.3333) and (886.6667,-602.3333) .. (872.0000,-591.0000)
    -- (858.0000,-605.0000) .. controls (869.3333,-620.3333) and
    (881.0000,-633.3333) .. (893.0000,-644.0000) .. controls (896.3333,-643.3333)
    and (902.3333,-638.6667) .. (911.0000,-630.0000) -- cycle(1316.0000,-225.0000)
    .. controls (1292.6667,-201.0000) and (1279.6667,-189.0000) ..
    (1277.0000,-189.0000) .. controls (1281.6667,-189.0000) and
    (1274.6667,-193.6667) .. (1256.0000,-203.0000) .. controls
    (1265.3333,-212.3333) and (1279.6667,-225.6667) .. (1299.0000,-243.0000) --
    (1316.0000,-225.0000) -- cycle(1448.0000,-90.0000) .. controls
    (1442.0000,-82.0000) and (1430.0000,-69.0000) .. (1412.0000,-51.0000) --
    (1395.0000,-68.0000) -- (1431.0000,-108.0000) -- (1448.0000,-90.0000) --
    cycle(641.0000,-897.0000) .. controls (637.0000,-891.0000) and
    (626.0000,-879.0000) .. (608.0000,-861.0000) .. controls (604.6667,-862.3333)
    and (598.0000,-868.0000) .. (588.0000,-878.0000) .. controls
    (596.0000,-885.3333) and (607.6667,-896.3333) .. (623.0000,-911.0000) ..
    controls (626.3333,-910.3333) and (632.3333,-905.6667) .. (641.0000,-897.0000)
    -- cycle(776.0000,-765.0000) .. controls (768.6667,-756.3333) and
    (757.6667,-743.3333) .. (743.0000,-726.0000) .. controls (735.0000,-729.3333)
    and (727.0000,-735.0000) .. (719.0000,-743.0000) .. controls
    (743.0000,-767.0000) and (756.3333,-779.0000) .. (759.0000,-779.0000) ..
    controls (761.6667,-779.0000) and (767.3333,-774.3333) .. (776.0000,-765.0000)
    -- cycle(1178.0000,-360.0000) .. controls (1170.6667,-351.3333) and
    (1159.6667,-338.3333) .. (1145.0000,-321.0000) .. controls
    (1141.6667,-322.3333) and (1135.0000,-328.0000) .. (1125.0000,-338.0000) --
    (1160.0000,-374.0000) .. controls (1163.3333,-373.3333) and
    (1169.3333,-368.6667) .. (1178.0000,-360.0000) -- cycle(1583.0000,45.0000) ..
    controls (1577.0000,53.0000) and (1565.0000,66.0000) .. (1547.0000,84.0000) --
    (1526.0000,63.0000) .. controls (1554.0000,41.6667) and (1567.3333,31.0000) ..
    (1566.0000,31.0000) .. controls (1568.6667,31.0000) and (1574.3333,35.6667) ..
    (1583.0000,45.0000) -- cycle(1718.0000,180.0000) -- (1679.0000,219.0000) --
    (1661.0000,202.0000) .. controls (1679.0000,178.0000) and (1692.3333,166.0000)
    .. (1701.0000,166.0000) .. controls (1703.6667,166.0000) and
    (1709.3333,170.6667) .. (1718.0000,180.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1956.0000,356.0000) --
    (82.0000,356.0000) -- (1956.0000,-1519.0000) -- (1956.0000,356.0000) --
    cycle(1867.0000,270.0000) -- (1867.0000,-1308.0000) -- (289.0000,270.0000) --
    (1867.0000,270.0000) -- cycle(1772.0000,-1109.0000) -- (1754.0000,-1091.0000)
    -- (1713.0000,-1128.0000) -- (1731.0000,-1147.0000) .. controls
    (1739.0000,-1141.0000) and (1752.6667,-1128.3333) .. (1772.0000,-1109.0000) --
    cycle(1756.0000,-990.0000) .. controls (1752.6667,-985.3333) and
    (1748.0000,-978.3333) .. (1742.0000,-969.0000) .. controls
    (1734.6667,-974.3333) and (1702.0000,-1003.3333) .. (1644.0000,-1056.0000) ..
    controls (1647.3333,-1062.6667) and (1654.3333,-1071.0000) ..
    (1665.0000,-1081.0000) -- (1756.0000,-990.0000) -- cycle(1634.0000,-967.0000)
    .. controls (1629.3333,-963.0000) and (1622.3333,-957.0000) ..
    (1613.0000,-949.0000) .. controls (1598.3333,-963.6667) and
    (1585.6667,-975.0000) .. (1575.0000,-983.0000) .. controls
    (1575.6667,-997.6667) and (1581.6667,-1005.0000) .. (1593.0000,-1005.0000) ..
    controls (1595.0000,-1005.0000) and (1608.6667,-992.3333) ..
    (1634.0000,-967.0000) -- cycle(1618.0000,-852.0000) .. controls
    (1616.0000,-848.0000) and (1607.6667,-838.6667) .. (1593.0000,-824.0000) --
    (1506.0000,-917.0000) .. controls (1507.3333,-921.0000) and
    (1513.3333,-928.3333) .. (1524.0000,-939.0000) -- (1618.0000,-852.0000) --
    cycle(1489.0000,-829.0000) .. controls (1487.0000,-823.6667) and
    (1481.0000,-816.3333) .. (1471.0000,-807.0000) -- (1433.0000,-848.0000) --
    (1448.0000,-863.0000) .. controls (1457.3333,-858.3333) and
    (1471.0000,-847.0000) .. (1489.0000,-829.0000) -- cycle(1476.0000,-710.0000)
    .. controls (1471.3333,-704.0000) and (1464.3333,-694.6667) ..
    (1455.0000,-682.0000) -- (1360.0000,-772.0000) .. controls
    (1360.0000,-772.6667) and (1368.3333,-781.0000) .. (1385.0000,-797.0000) --
    (1476.0000,-710.0000) -- cycle(1351.0000,-684.0000) .. controls
    (1350.3333,-682.0000) and (1344.3333,-675.6667) .. (1333.0000,-665.0000) ..
    controls (1324.3333,-671.0000) and (1310.3333,-683.6667) ..
    (1291.0000,-703.0000) .. controls (1291.0000,-703.6667) and
    (1297.0000,-709.6667) .. (1309.0000,-721.0000) .. controls
    (1322.3333,-711.0000) and (1336.3333,-698.6667) .. (1351.0000,-684.0000) --
    cycle(1337.0000,-565.0000) -- (1313.0000,-540.0000) -- (1222.0000,-634.0000)
    .. controls (1224.6667,-639.3333) and (1230.6667,-646.6667) ..
    (1240.0000,-656.0000) -- (1337.0000,-565.0000) -- cycle(1205.0000,-546.0000)
    .. controls (1205.0000,-542.0000) and (1200.3333,-535.6667) ..
    (1191.0000,-527.0000) .. controls (1182.3333,-535.0000) and
    (1168.6667,-546.3333) .. (1150.0000,-561.0000) .. controls
    (1151.3333,-565.0000) and (1157.3333,-572.3333) .. (1168.0000,-583.0000) --
    (1205.0000,-546.0000) -- cycle(1733.0000,66.0000) .. controls
    (1733.0000,106.0000) and (1711.6667,126.0000) .. (1669.0000,126.0000) ..
    controls (1628.3333,126.0000) and (1608.0000,106.0000) .. (1608.0000,66.0000)
    .. controls (1608.0000,24.6667) and (1628.3333,4.0000) .. (1669.0000,4.0000)
    .. controls (1686.3333,4.0000) and (1701.3333,10.0000) .. (1714.0000,22.0000)
    .. controls (1726.6667,34.0000) and (1733.0000,48.6667) .. (1733.0000,66.0000)
    -- cycle(1196.0000,-423.0000) -- (1174.0000,-402.0000) --
    (1080.0000,-492.0000) .. controls (1082.0000,-496.0000) and
    (1089.3333,-504.3333) .. (1102.0000,-517.0000) -- (1196.0000,-423.0000) --
    cycle(1067.0000,-400.0000) .. controls (1063.6667,-396.0000) and
    (1058.6667,-390.0000) .. (1052.0000,-382.0000) .. controls
    (1036.0000,-394.0000) and (1021.3333,-406.6667) .. (1008.0000,-420.0000) ..
    controls (1012.6667,-424.0000) and (1019.6667,-430.0000) ..
    (1029.0000,-438.0000) -- (1067.0000,-400.0000) -- cycle(1054.0000,-285.0000)
    .. controls (1048.6667,-279.6667) and (1041.6667,-271.3333) ..
    (1033.0000,-260.0000) -- (939.0000,-351.0000) -- (963.0000,-375.0000) --
    (1054.0000,-285.0000) -- cycle(929.0000,-258.0000) .. controls
    (925.0000,-255.3333) and (919.0000,-250.6667) .. (911.0000,-244.0000) ..
    controls (900.3333,-252.0000) and (886.6667,-264.3333) .. (870.0000,-281.0000)
    .. controls (870.0000,-284.3333) and (874.6667,-290.6667) ..
    (884.0000,-300.0000) .. controls (894.0000,-290.6667) and (909.0000,-276.6667)
    .. (929.0000,-258.0000) -- cycle(912.0000,-140.0000) .. controls
    (907.3333,-130.6667) and (900.3333,-123.3333) .. (891.0000,-118.0000) --
    (797.0000,-209.0000) -- (822.0000,-234.0000) .. controls (840.0000,-218.0000)
    and (870.0000,-186.6667) .. (912.0000,-140.0000) -- cycle(787.0000,-117.0000)
    .. controls (782.3333,-113.0000) and (775.3333,-107.0000) ..
    (766.0000,-99.0000) -- (728.0000,-136.0000) .. controls (728.6667,-138.0000)
    and (735.6667,-145.3333) .. (749.0000,-158.0000) .. controls
    (755.0000,-150.0000) and (767.6667,-136.3333) .. (787.0000,-117.0000) --
    cycle(774.0000,-2.0000) .. controls (771.3333,3.3333) and (764.0000,11.6667)
    .. (752.0000,23.0000) .. controls (720.6667,-5.0000) and (689.3333,-36.3333)
    .. (658.0000,-71.0000) -- (680.0000,-92.0000) -- (774.0000,-2.0000) --
    cycle(645.0000,22.0000) -- (627.0000,40.0000) -- (586.0000,2.0000) --
    (604.0000,-16.0000) .. controls (612.0000,-10.0000) and (625.6667,2.6667) ..
    (645.0000,22.0000) -- cycle(629.0000,140.0000) .. controls (624.3333,145.3333)
    and (618.3333,153.6667) .. (611.0000,165.0000) -- (513.0000,71.0000) --
    (538.0000,46.0000) -- (629.0000,140.0000) -- cycle(503.0000,163.0000) ..
    controls (499.6667,167.6667) and (495.0000,175.0000) .. (489.0000,185.0000) ..
    controls (481.0000,179.0000) and (466.0000,165.0000) .. (444.0000,143.0000) ..
    controls (446.6667,143.0000) and (452.6667,138.3333) .. (462.0000,129.0000) ..
    controls (480.6667,143.0000) and (494.3333,154.3333) .. (503.0000,163.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-489.0000) --
    (1659.0000,-489.0000) -- (1659.0000,353.0000) -- (538.0000,353.0000) ..
    controls (499.3333,293.0000) and (446.3333,201.0000) .. (379.0000,77.0000) ..
    controls (378.3333,76.3333) and (378.3333,64.0000) .. (379.0000,40.0000) ..
    controls (376.3333,38.6667) and (372.6667,38.0000) .. (368.0000,38.0000) ..
    controls (368.0000,38.0000) and (326.0000,39.0000) .. (242.0000,41.0000) --
    (82.0000,-248.0000) -- (82.0000,-1531.0000) -- (1185.0000,-1531.0000) --
    (1360.0000,-1356.0000) -- (1360.0000,-1216.0000) -- (1488.0000,-1216.0000) ..
    controls (1528.6667,-1180.6667) and (1584.6667,-1124.6667) ..
    (1656.0000,-1048.0000) .. controls (1657.3333,-1046.0000) and
    (1657.6667,-1038.6667) .. (1657.0000,-1026.0000) -- (1831.0000,-1026.0000) --
    (1831.0000,-804.0000) -- (1658.0000,-804.0000) -- (1658.0000,-710.0000) --
    (1966.0000,-710.0000) -- (1966.0000,-489.0000) -- cycle(1801.0000,-838.0000)
    -- (1801.0000,-990.0000) -- (1738.0000,-990.0000) -- (1738.0000,-838.0000) --
    (1801.0000,-838.0000) -- cycle(1516.0000,-1024.0000) -- (1516.0000,-1069.0000)
    -- (1484.0000,-1100.0000) -- (1484.0000,-1024.0000) -- (1516.0000,-1024.0000)
    -- cycle(1936.0000,-522.0000) -- (1936.0000,-674.0000) --
    (1872.0000,-674.0000) -- (1872.0000,-522.0000) -- (1936.0000,-522.0000) --
    cycle(1302.0000,-1024.0000) -- (1302.0000,-1304.0000) .. controls
    (1285.3333,-1321.3333) and (1271.3333,-1334.0000) .. (1260.0000,-1342.0000) --
    (1260.0000,-1024.0000) -- (1302.0000,-1024.0000) --
    cycle(1400.0000,-1024.0000) -- (1400.0000,-1137.0000) --
    (1358.0000,-1137.0000) -- (1358.0000,-1024.0000) -- (1400.0000,-1024.0000) --
    cycle(1596.0000,-709.0000) -- (1596.0000,-803.0000) -- (1557.0000,-803.0000)
    -- (1557.0000,-709.0000) -- (1596.0000,-709.0000) --
    cycle(1219.0000,-222.0000) -- (1219.0000,-1384.0000) .. controls
    (1215.0000,-1388.0000) and (1204.3333,-1398.3333) .. (1187.0000,-1415.0000) --
    (1187.0000,-285.0000) .. controls (1187.0000,-283.0000) and
    (1197.6667,-262.0000) .. (1219.0000,-222.0000) -- cycle(1516.0000,93.0000) --
    (1516.0000,-803.0000) -- (1483.0000,-803.0000) -- (1483.0000,33.0000) ..
    controls (1483.0000,31.6667) and (1494.0000,51.6667) .. (1516.0000,93.0000) --
    cycle(1400.0000,19.0000) -- (1400.0000,-803.0000) -- (1358.0000,-803.0000) --
    (1358.0000,19.0000) -- (1400.0000,19.0000) -- cycle(1301.0000,-81.0000) --
    (1301.0000,-803.0000) -- (1260.0000,-803.0000) -- (1260.0000,-157.0000) ..
    controls (1260.0000,-151.0000) and (1273.6667,-125.6667) ..
    (1301.0000,-81.0000) -- cycle(1596.0000,234.0000) -- (1596.0000,-488.0000) --
    (1557.0000,-488.0000) -- (1557.0000,162.0000) .. controls (1557.0000,166.0000)
    and (1570.0000,190.0000) .. (1596.0000,234.0000) -- cycle(1103.0000,-296.0000)
    -- (1103.0000,-1452.0000) -- (163.0000,-1452.0000) -- (163.0000,-296.0000) --
    (1103.0000,-296.0000) -- cycle(1162.0000,-155.0000) .. controls
    (1156.0000,-166.3333) and (1146.3333,-183.3333) .. (1133.0000,-206.0000) --
    (192.0000,-206.0000) .. controls (198.0000,-194.0000) and (208.3333,-177.0000)
    .. (223.0000,-155.0000) -- (1162.0000,-155.0000) -- cycle(1458.0000,160.0000)
    .. controls (1452.0000,148.0000) and (1441.6667,131.0000) ..
    (1427.0000,109.0000) -- (486.0000,109.0000) .. controls (493.3333,120.3333)
    and (504.6667,137.3333) .. (520.0000,160.0000) -- (1458.0000,160.0000) --
    cycle(1223.0000,-54.0000) .. controls (1215.0000,-64.6667) and
    (1206.6667,-78.6667) .. (1198.0000,-96.0000) -- (256.0000,-96.0000) ..
    controls (260.6667,-86.6667) and (268.0000,-72.6667) .. (278.0000,-54.0000) --
    (1223.0000,-54.0000) -- cycle(1520.0000,261.0000) .. controls
    (1514.0000,251.6667) and (1504.3333,237.6667) .. (1491.0000,219.0000) --
    (553.0000,219.0000) .. controls (557.0000,229.0000) and (564.3333,243.0000) ..
    (575.0000,261.0000) -- (1520.0000,261.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1700.0000,306.0000) --
    (331.0000,306.0000) .. controls (327.6667,300.6667) and (304.6667,259.3333) ..
    (262.0000,182.0000) .. controls (142.0000,173.3333) and (82.0000,110.6667) ..
    (82.0000,-6.0000) .. controls (82.0000,-16.6667) and (84.6667,-30.3333) ..
    (90.0000,-47.0000) .. controls (96.0000,-63.6667) and (99.0000,-73.3333) ..
    (99.0000,-76.0000) .. controls (99.0000,-78.6667) and (97.0000,-84.0000) ..
    (93.0000,-92.0000) .. controls (89.0000,-100.0000) and (86.6667,-105.6667) ..
    (86.0000,-109.0000) .. controls (83.3333,-123.0000) and (82.0000,-135.6667) ..
    (82.0000,-147.0000) .. controls (82.0000,-157.6667) and (83.3333,-170.3333) ..
    (86.0000,-185.0000) .. controls (86.6667,-188.3333) and (89.0000,-194.3333) ..
    (93.0000,-203.0000) .. controls (97.0000,-211.6667) and (99.0000,-217.6667) ..
    (99.0000,-221.0000) .. controls (99.0000,-223.6667) and (97.0000,-229.0000) ..
    (93.0000,-237.0000) .. controls (89.0000,-245.0000) and (86.6667,-250.6667) ..
    (86.0000,-254.0000) .. controls (83.3333,-268.0000) and (82.0000,-280.6667) ..
    (82.0000,-292.0000) .. controls (82.0000,-303.3333) and (83.3333,-316.3333) ..
    (86.0000,-331.0000) .. controls (86.6667,-334.3333) and (89.0000,-340.3333) ..
    (93.0000,-349.0000) .. controls (97.0000,-357.6667) and (99.0000,-363.6667) ..
    (99.0000,-367.0000) .. controls (99.0000,-369.6667) and (97.0000,-375.0000) ..
    (93.0000,-383.0000) .. controls (89.0000,-391.0000) and (86.6667,-396.6667) ..
    (86.0000,-400.0000) .. controls (83.3333,-414.0000) and (82.0000,-426.6667) ..
    (82.0000,-438.0000) .. controls (82.0000,-448.6667) and (83.3333,-461.3333) ..
    (86.0000,-476.0000) .. controls (86.6667,-479.3333) and (89.0000,-485.3333) ..
    (93.0000,-494.0000) .. controls (97.0000,-502.6667) and (99.0000,-508.6667) ..
    (99.0000,-512.0000) .. controls (99.0000,-514.6667) and (97.0000,-520.0000) ..
    (93.0000,-528.0000) .. controls (89.0000,-536.0000) and (86.6667,-541.6667) ..
    (86.0000,-545.0000) .. controls (83.3333,-559.0000) and (82.0000,-571.6667) ..
    (82.0000,-583.0000) .. controls (82.0000,-594.3333) and (83.3333,-607.3333) ..
    (86.0000,-622.0000) .. controls (86.6667,-625.3333) and (89.0000,-631.3333) ..
    (93.0000,-640.0000) .. controls (97.0000,-648.6667) and (99.0000,-654.6667) ..
    (99.0000,-658.0000) .. controls (99.0000,-660.6667) and (97.0000,-666.0000) ..
    (93.0000,-674.0000) .. controls (89.0000,-682.0000) and (86.6667,-687.6667) ..
    (86.0000,-691.0000) .. controls (83.3333,-705.0000) and (82.0000,-717.6667) ..
    (82.0000,-729.0000) .. controls (82.0000,-739.6667) and (83.3333,-752.3333) ..
    (86.0000,-767.0000) .. controls (86.6667,-770.3333) and (89.0000,-776.3333) ..
    (93.0000,-785.0000) .. controls (97.0000,-793.6667) and (99.0000,-799.6667) ..
    (99.0000,-803.0000) .. controls (99.0000,-805.6667) and (97.0000,-811.0000) ..
    (93.0000,-819.0000) .. controls (89.0000,-827.0000) and (86.6667,-832.6667) ..
    (86.0000,-836.0000) .. controls (83.3333,-850.0000) and (82.0000,-863.0000) ..
    (82.0000,-875.0000) .. controls (82.0000,-885.6667) and (83.3333,-898.3333) ..
    (86.0000,-913.0000) .. controls (86.6667,-916.3333) and (89.0000,-922.3333) ..
    (93.0000,-931.0000) .. controls (97.0000,-939.6667) and (99.0000,-945.6667) ..
    (99.0000,-949.0000) .. controls (99.0000,-951.6667) and (97.0000,-957.0000) ..
    (93.0000,-965.0000) .. controls (89.0000,-973.0000) and (86.6667,-978.6667) ..
    (86.0000,-982.0000) .. controls (83.3333,-996.0000) and (82.0000,-1008.6667)
    .. (82.0000,-1020.0000) .. controls (82.0000,-1033.3333) and
    (84.6667,-1049.0000) .. (90.0000,-1067.0000) .. controls (96.0000,-1085.0000)
    and (99.0000,-1094.3333) .. (99.0000,-1095.0000) .. controls
    (99.0000,-1097.6667) and (97.0000,-1102.6667) .. (93.0000,-1110.0000) ..
    controls (89.0000,-1118.0000) and (86.6667,-1123.6667) .. (86.0000,-1127.0000)
    .. controls (83.3333,-1140.3333) and (82.0000,-1153.3333) ..
    (82.0000,-1166.0000) .. controls (82.0000,-1176.6667) and (83.3333,-1189.3333)
    .. (86.0000,-1204.0000) .. controls (86.6667,-1207.3333) and
    (89.0000,-1213.3333) .. (93.0000,-1222.0000) .. controls (97.0000,-1230.6667)
    and (99.0000,-1236.6667) .. (99.0000,-1240.0000) .. controls
    (99.0000,-1242.6667) and (97.0000,-1248.0000) .. (93.0000,-1256.0000) ..
    controls (89.0000,-1264.0000) and (86.6667,-1269.6667) .. (86.0000,-1273.0000)
    .. controls (83.3333,-1287.0000) and (82.0000,-1300.3333) ..
    (82.0000,-1313.0000) .. controls (82.0000,-1365.0000) and (99.0000,-1408.3333)
    .. (133.0000,-1443.0000) .. controls (167.6667,-1478.3333) and
    (211.0000,-1496.0000) .. (263.0000,-1496.0000) .. controls
    (268.3333,-1496.0000) and (276.6667,-1495.0000) .. (288.0000,-1493.0000) ..
    controls (299.3333,-1491.0000) and (307.6667,-1490.0000) ..
    (313.0000,-1490.0000) -- (1567.0000,-1490.0000) -- (1700.0000,-1327.0000) --
    (1700.0000,306.0000) -- cycle(1623.0000,171.0000) -- (1623.0000,-1323.0000) ..
    controls (1609.6667,-1335.6667) and (1589.3333,-1355.0000) ..
    (1562.0000,-1381.0000) -- (1562.0000,60.0000) .. controls (1562.0000,62.0000)
    and (1582.3333,99.0000) .. (1623.0000,171.0000) -- cycle(396.0000,-1298.0000)
    -- (396.0000,-1317.0000) .. controls (396.0000,-1351.6667) and
    (382.3333,-1382.0000) .. (355.0000,-1408.0000) .. controls
    (328.3333,-1434.0000) and (297.6667,-1447.0000) .. (263.0000,-1447.0000) ..
    controls (224.3333,-1447.0000) and (192.6667,-1432.0000) ..
    (168.0000,-1402.0000) .. controls (144.0000,-1372.0000) and
    (132.3333,-1337.3333) .. (133.0000,-1298.0000) .. controls
    (169.6667,-1333.3333) and (213.0000,-1351.0000) .. (263.0000,-1351.0000) ..
    controls (310.3333,-1351.0000) and (354.6667,-1333.3333) ..
    (396.0000,-1298.0000) -- cycle(1475.0000,51.0000) -- (1475.0000,-1400.0000) --
    (427.0000,-1400.0000) .. controls (439.6667,-1368.0000) and
    (446.0000,-1338.0000) .. (446.0000,-1310.0000) .. controls
    (446.0000,-1298.6667) and (443.6667,-1285.0000) .. (439.0000,-1269.0000) ..
    controls (435.0000,-1253.6667) and (433.0000,-1244.0000) ..
    (433.0000,-1240.0000) .. controls (433.0000,-1242.6667) and
    (436.0000,-1233.6667) .. (442.0000,-1213.0000) .. controls
    (444.6667,-1203.6667) and (446.0000,-1188.3333) .. (446.0000,-1167.0000) ..
    controls (446.0000,-1153.6667) and (443.6667,-1139.0000) ..
    (439.0000,-1123.0000) .. controls (435.0000,-1107.0000) and
    (433.0000,-1097.6667) .. (433.0000,-1095.0000) .. controls
    (433.0000,-1097.6667) and (436.0000,-1088.6667) .. (442.0000,-1068.0000) ..
    controls (444.6667,-1058.6667) and (446.0000,-1043.3333) ..
    (446.0000,-1022.0000) .. controls (446.0000,-1006.6667) and
    (445.6667,-996.6667) .. (445.0000,-992.0000) .. controls (444.3333,-988.0000)
    and (442.0000,-980.6667) .. (438.0000,-970.0000) .. controls
    (434.6667,-959.3333) and (433.0000,-952.3333) .. (433.0000,-949.0000) ..
    controls (433.0000,-947.6667) and (435.0000,-939.0000) .. (439.0000,-923.0000)
    .. controls (443.6667,-907.6667) and (446.0000,-894.0000) ..
    (446.0000,-882.0000) .. controls (446.0000,-872.0000) and (443.6667,-858.0000)
    .. (439.0000,-840.0000) .. controls (435.0000,-822.0000) and
    (433.0000,-809.6667) .. (433.0000,-803.0000) .. controls (433.0000,-802.3333)
    and (435.0000,-794.0000) .. (439.0000,-778.0000) .. controls
    (443.6667,-762.6667) and (446.0000,-748.6667) .. (446.0000,-736.0000) ..
    controls (446.0000,-714.6667) and (444.6667,-698.6667) .. (442.0000,-688.0000)
    .. controls (436.0000,-664.6667) and (433.0000,-654.6667) ..
    (433.0000,-658.0000) .. controls (433.0000,-652.0000) and (435.0000,-641.3333)
    .. (439.0000,-626.0000) .. controls (443.6667,-610.6667) and
    (446.0000,-598.6667) .. (446.0000,-590.0000) .. controls (446.0000,-569.3333)
    and (444.6667,-553.6667) .. (442.0000,-543.0000) .. controls
    (436.0000,-519.6667) and (433.0000,-509.3333) .. (433.0000,-512.0000) ..
    controls (433.0000,-505.3333) and (435.0000,-495.3333) .. (439.0000,-482.0000)
    .. controls (443.6667,-468.6667) and (446.0000,-458.3333) ..
    (446.0000,-451.0000) .. controls (446.0000,-425.0000) and (444.6667,-407.0000)
    .. (442.0000,-397.0000) .. controls (436.0000,-373.6667) and
    (433.0000,-363.6667) .. (433.0000,-367.0000) .. controls (433.0000,-369.6667)
    and (436.0000,-361.0000) .. (442.0000,-341.0000) .. controls
    (444.6667,-332.3333) and (446.0000,-316.6667) .. (446.0000,-294.0000) ..
    controls (446.0000,-275.3333) and (444.6667,-261.0000) .. (442.0000,-251.0000)
    .. controls (436.0000,-227.6667) and (433.0000,-217.6667) ..
    (433.0000,-221.0000) .. controls (433.0000,-223.6667) and (436.0000,-214.6667)
    .. (442.0000,-194.0000) .. controls (444.6667,-184.6667) and
    (446.0000,-169.3333) .. (446.0000,-148.0000) .. controls (446.0000,-139.3333)
    and (443.6667,-126.6667) .. (439.0000,-110.0000) .. controls
    (435.0000,-94.0000) and (433.0000,-82.0000) .. (433.0000,-74.0000) .. controls
    (433.0000,-68.6667) and (434.6667,-61.0000) .. (438.0000,-51.0000) .. controls
    (442.0000,-41.6667) and (444.0000,-34.3333) .. (444.0000,-29.0000) .. controls
    (444.0000,-10.3333) and (435.3333,-1.0000) .. (418.0000,-1.0000) .. controls
    (408.6667,-1.0000) and (395.0000,-18.3333) .. (377.0000,-53.0000) .. controls
    (357.6667,-91.0000) and (335.6667,-115.6667) .. (311.0000,-127.0000) --
    (311.0000,51.0000) -- (1475.0000,51.0000) -- cycle(396.0000,-1153.0000) --
    (396.0000,-1171.0000) .. controls (396.0000,-1205.6667) and
    (382.3333,-1236.0000) .. (355.0000,-1262.0000) .. controls
    (328.3333,-1288.0000) and (297.6667,-1301.0000) .. (263.0000,-1301.0000) ..
    controls (224.3333,-1301.0000) and (192.6667,-1286.0000) ..
    (168.0000,-1256.0000) .. controls (144.0000,-1226.6667) and
    (132.3333,-1192.3333) .. (133.0000,-1153.0000) .. controls
    (169.0000,-1187.6667) and (212.3333,-1205.0000) .. (263.0000,-1205.0000) ..
    controls (311.6667,-1205.0000) and (356.0000,-1187.6667) ..
    (396.0000,-1153.0000) -- cycle(396.0000,-1007.0000) -- (396.0000,-1026.0000)
    .. controls (396.0000,-1060.6667) and (382.3333,-1091.0000) ..
    (355.0000,-1117.0000) .. controls (328.3333,-1143.0000) and
    (297.6667,-1156.0000) .. (263.0000,-1156.0000) .. controls
    (224.3333,-1156.0000) and (192.6667,-1141.0000) .. (168.0000,-1111.0000) ..
    controls (144.0000,-1081.0000) and (132.3333,-1046.3333) ..
    (133.0000,-1007.0000) .. controls (165.6667,-1042.3333) and
    (209.0000,-1060.0000) .. (263.0000,-1060.0000) .. controls
    (310.3333,-1060.0000) and (354.6667,-1042.3333) .. (396.0000,-1007.0000) --
    cycle(396.0000,-861.0000) -- (396.0000,-880.0000) .. controls
    (396.0000,-914.6667) and (382.3333,-945.0000) .. (355.0000,-971.0000) ..
    controls (328.3333,-997.0000) and (297.6667,-1010.0000) ..
    (263.0000,-1010.0000) .. controls (224.3333,-1010.0000) and
    (192.6667,-995.0000) .. (168.0000,-965.0000) .. controls (144.0000,-935.0000)
    and (132.3333,-900.3333) .. (133.0000,-861.0000) .. controls
    (169.6667,-896.3333) and (213.0000,-914.0000) .. (263.0000,-914.0000) ..
    controls (310.3333,-914.0000) and (354.6667,-896.3333) .. (396.0000,-861.0000)
    -- cycle(396.0000,-716.0000) -- (396.0000,-734.0000) .. controls
    (396.0000,-768.6667) and (382.3333,-799.0000) .. (355.0000,-825.0000) ..
    controls (328.3333,-851.6667) and (297.6667,-865.0000) .. (263.0000,-865.0000)
    .. controls (224.3333,-865.0000) and (192.6667,-850.0000) ..
    (168.0000,-820.0000) .. controls (144.0000,-790.0000) and (132.3333,-755.3333)
    .. (133.0000,-716.0000) .. controls (169.6667,-751.3333) and
    (213.0000,-769.0000) .. (263.0000,-769.0000) .. controls (310.3333,-769.0000)
    and (354.6667,-751.3333) .. (396.0000,-716.0000) -- cycle(396.0000,-570.0000)
    -- (396.0000,-589.0000) .. controls (396.0000,-623.6667) and
    (382.3333,-654.0000) .. (355.0000,-680.0000) .. controls (328.3333,-706.0000)
    and (297.6667,-719.0000) .. (263.0000,-719.0000) .. controls
    (224.3333,-719.0000) and (192.6667,-704.0000) .. (168.0000,-674.0000) ..
    controls (144.0000,-644.0000) and (132.3333,-609.3333) .. (133.0000,-570.0000)
    .. controls (165.6667,-605.3333) and (209.0000,-623.0000) ..
    (263.0000,-623.0000) .. controls (310.3333,-623.0000) and (354.6667,-605.3333)
    .. (396.0000,-570.0000) -- cycle(396.0000,-425.0000) -- (396.0000,-443.0000)
    .. controls (396.0000,-477.6667) and (382.3333,-508.0000) ..
    (355.0000,-534.0000) .. controls (328.3333,-560.6667) and (297.6667,-574.0000)
    .. (263.0000,-574.0000) .. controls (224.3333,-574.0000) and
    (192.6667,-559.0000) .. (168.0000,-529.0000) .. controls (144.0000,-499.0000)
    and (132.3333,-464.3333) .. (133.0000,-425.0000) .. controls
    (169.6667,-460.3333) and (213.0000,-478.0000) .. (263.0000,-478.0000) ..
    controls (310.3333,-478.0000) and (354.6667,-460.3333) .. (396.0000,-425.0000)
    -- cycle(1548.0000,226.0000) -- (1504.0000,148.0000) -- (341.0000,148.0000) --
    (384.0000,226.0000) -- (1548.0000,226.0000) -- cycle(396.0000,-279.0000) --
    (396.0000,-298.0000) .. controls (396.0000,-332.6667) and (382.3333,-363.0000)
    .. (355.0000,-389.0000) .. controls (328.3333,-415.0000) and
    (297.6667,-428.0000) .. (263.0000,-428.0000) .. controls (224.3333,-428.0000)
    and (192.6667,-413.0000) .. (168.0000,-383.0000) .. controls
    (144.0000,-353.0000) and (132.3333,-318.3333) .. (133.0000,-279.0000) ..
    controls (169.6667,-314.3333) and (213.0000,-332.0000) .. (263.0000,-332.0000)
    .. controls (310.3333,-332.0000) and (354.6667,-314.3333) ..
    (396.0000,-279.0000) -- cycle(396.0000,-134.0000) -- (396.0000,-152.0000) ..
    controls (396.0000,-186.6667) and (382.3333,-217.0000) .. (355.0000,-243.0000)
    .. controls (328.3333,-269.0000) and (297.6667,-282.0000) ..
    (263.0000,-282.0000) .. controls (224.3333,-282.0000) and (192.6667,-267.0000)
    .. (168.0000,-237.0000) .. controls (144.0000,-207.6667) and
    (132.3333,-173.3333) .. (133.0000,-134.0000) .. controls (165.6667,-169.3333)
    and (209.0000,-187.0000) .. (263.0000,-187.0000) .. controls
    (310.3333,-187.0000) and (354.6667,-169.3333) .. (396.0000,-134.0000) --
    cycle(224.0000,114.0000) -- (224.0000,-127.0000) -- (213.0000,-127.0000) ..
    controls (159.0000,-98.3333) and (132.0000,-61.0000) .. (132.0000,-15.0000) ..
    controls (132.0000,57.6667) and (162.6667,100.6667) .. (224.0000,114.0000) --
    cycle(1157.0000,-964.0000) -- (644.0000,-964.0000) -- (644.0000,-1231.0000) --
    (1157.0000,-1231.0000) -- (1157.0000,-964.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1238.0000,283.0000) .. controls
    (1238.0000,291.0000) and (1231.6667,301.3333) .. (1219.0000,314.0000) ..
    controls (1207.0000,327.3333) and (1197.0000,334.0000) .. (1189.0000,334.0000)
    -- (121.0000,334.0000) .. controls (116.3333,334.0000) and (108.6667,328.6667)
    .. (98.0000,318.0000) .. controls (87.3333,307.3333) and (82.0000,299.6667) ..
    (82.0000,295.0000) -- (82.0000,-1247.0000) .. controls (82.0000,-1266.3333)
    and (91.0000,-1283.3333) .. (109.0000,-1298.0000) .. controls
    (115.6667,-1303.3333) and (259.6667,-1343.3333) .. (541.0000,-1418.0000) ..
    controls (823.0000,-1493.3333) and (973.6667,-1531.0000) ..
    (993.0000,-1531.0000) .. controls (1033.0000,-1531.0000) and
    (1053.0000,-1516.3333) .. (1053.0000,-1487.0000) -- (1053.0000,-1293.0000) --
    (1213.0000,-1293.0000) .. controls (1218.3333,-1293.0000) and
    (1223.6667,-1288.3333) .. (1229.0000,-1279.0000) .. controls
    (1235.0000,-1270.3333) and (1238.0000,-1263.3333) .. (1238.0000,-1258.0000) --
    (1238.0000,283.0000) -- cycle(965.0000,-1294.0000) -- (965.0000,-1440.0000) --
    (415.0000,-1294.0000) -- (965.0000,-1294.0000) -- cycle(1147.0000,243.0000) --
    (1147.0000,-1205.0000) -- (234.0000,-1205.0000) -- (234.0000,243.0000) --
    (1147.0000,243.0000) -- cycle(986.0000,-638.0000) -- (405.0000,-638.0000) --
    (405.0000,-1040.0000) -- (986.0000,-1040.0000) -- (986.0000,-638.0000) --
    cycle(942.0000,-678.0000) -- (942.0000,-1000.0000) -- (449.0000,-1000.0000) --
    (449.0000,-678.0000) -- (942.0000,-678.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1530.0000,275.0000) --
    (263.0000,275.0000) -- (82.0000,-44.0000) -- (82.0000,-1501.0000) --
    (1331.0000,-1501.0000) -- (1530.0000,-1303.0000) -- (1530.0000,275.0000) --
    cycle(1370.0000,-15.0000) -- (1370.0000,-1334.0000) .. controls
    (1364.6667,-1339.3333) and (1352.3333,-1351.3333) .. (1333.0000,-1370.0000) --
    (1333.0000,-87.0000) .. controls (1333.0000,-85.0000) and (1345.3333,-61.0000)
    .. (1370.0000,-15.0000) -- cycle(1460.0000,141.0000) -- (1460.0000,-1247.0000)
    .. controls (1450.0000,-1255.6667) and (1435.3333,-1268.6667) ..
    (1416.0000,-1286.0000) -- (1416.0000,59.0000) .. controls (1416.0000,65.0000)
    and (1430.6667,92.3333) .. (1460.0000,141.0000) -- cycle(1239.0000,-102.0000)
    -- (1239.0000,-1411.0000) -- (439.0000,-1411.0000) .. controls
    (441.6667,-1404.3333) and (443.0000,-1397.6667) .. (443.0000,-1391.0000) ..
    controls (443.0000,-1369.6667) and (433.0000,-1359.0000) ..
    (413.0000,-1359.0000) .. controls (391.0000,-1359.0000) and
    (380.0000,-1370.6667) .. (380.0000,-1394.0000) .. controls
    (380.0000,-1396.0000) and (380.3333,-1398.6667) .. (381.0000,-1402.0000) ..
    controls (382.3333,-1406.0000) and (383.0000,-1409.0000) ..
    (383.0000,-1411.0000) -- (318.0000,-1411.0000) .. controls
    (320.6667,-1405.0000) and (322.0000,-1398.6667) .. (322.0000,-1392.0000) ..
    controls (322.0000,-1370.0000) and (312.0000,-1359.0000) ..
    (292.0000,-1359.0000) .. controls (264.6667,-1359.0000) and
    (253.3333,-1376.0000) .. (258.0000,-1410.0000) -- (197.0000,-1410.0000) ..
    controls (199.6667,-1405.3333) and (201.0000,-1400.3333) ..
    (201.0000,-1395.0000) .. controls (201.0000,-1373.0000) and
    (191.3333,-1361.0000) .. (172.0000,-1359.0000) -- (172.0000,-1304.0000) ..
    controls (190.6667,-1289.3333) and (200.0000,-1277.6667) ..
    (200.0000,-1269.0000) .. controls (200.0000,-1255.0000) and
    (190.6667,-1244.6667) .. (172.0000,-1238.0000) -- (172.0000,-1180.0000) ..
    controls (190.6667,-1171.3333) and (200.0000,-1160.6667) ..
    (200.0000,-1148.0000) .. controls (200.0000,-1134.0000) and
    (190.6667,-1123.6667) .. (172.0000,-1117.0000) -- (172.0000,-1058.0000) ..
    controls (190.6667,-1049.3333) and (200.0000,-1039.0000) ..
    (200.0000,-1027.0000) .. controls (200.0000,-1015.0000) and
    (190.6667,-1004.3333) .. (172.0000,-995.0000) -- (172.0000,-937.0000) ..
    controls (190.6667,-935.6667) and (200.0000,-925.0000) .. (200.0000,-905.0000)
    .. controls (200.0000,-884.3333) and (190.6667,-874.0000) ..
    (172.0000,-874.0000) -- (172.0000,-816.0000) .. controls (190.6667,-803.3333)
    and (200.0000,-792.6667) .. (200.0000,-784.0000) .. controls
    (200.0000,-767.3333) and (190.6667,-755.6667) .. (172.0000,-749.0000) --
    (172.0000,-695.0000) .. controls (190.6667,-680.3333) and (200.0000,-668.6667)
    .. (200.0000,-660.0000) .. controls (200.0000,-645.3333) and
    (190.6667,-634.6667) .. (172.0000,-628.0000) -- (172.0000,-570.0000) ..
    controls (190.6667,-561.3333) and (200.0000,-550.6667) .. (200.0000,-538.0000)
    .. controls (200.0000,-518.6667) and (190.6667,-507.3333) ..
    (172.0000,-504.0000) -- (172.0000,-445.0000) .. controls (190.6667,-436.3333)
    and (200.0000,-426.0000) .. (200.0000,-414.0000) .. controls
    (200.0000,-399.3333) and (190.6667,-388.6667) .. (172.0000,-382.0000) --
    (172.0000,-324.0000) .. controls (190.6667,-314.6667) and (200.0000,-304.0000)
    .. (200.0000,-292.0000) .. controls (200.0000,-271.3333) and
    (190.6667,-261.0000) .. (172.0000,-261.0000) -- (172.0000,-203.0000) ..
    controls (190.6667,-191.6667) and (200.0000,-181.0000) .. (200.0000,-171.0000)
    .. controls (200.0000,-150.3333) and (191.0000,-139.6667) ..
    (173.0000,-139.0000) -- (173.0000,-102.0000) -- (196.0000,-102.0000) ..
    controls (195.3333,-127.3333) and (207.0000,-140.0000) .. (231.0000,-140.0000)
    .. controls (251.6667,-140.0000) and (262.0000,-129.0000) ..
    (262.0000,-107.0000) .. controls (261.3333,-105.6667) and (260.3333,-104.3333)
    .. (259.0000,-103.0000) -- (317.0000,-103.0000) .. controls
    (322.3333,-127.6667) and (334.0000,-140.0000) .. (352.0000,-140.0000) ..
    controls (376.6667,-140.0000) and (387.3333,-127.3333) .. (384.0000,-102.0000)
    -- (442.0000,-102.0000) .. controls (441.3333,-105.3333) and
    (441.0000,-109.0000) .. (441.0000,-113.0000) .. controls (441.0000,-129.6667)
    and (451.0000,-138.6667) .. (471.0000,-140.0000) -- (474.0000,-138.0000) --
    (474.0000,-102.0000) -- (1239.0000,-102.0000) -- cycle(1305.0000,57.0000) ..
    controls (1297.0000,44.3333) and (1285.0000,25.0000) .. (1269.0000,-1.0000) --
    (204.0000,-1.0000) .. controls (212.6667,11.6667) and (224.3333,31.0000) ..
    (239.0000,57.0000) -- (1305.0000,57.0000) -- cycle(1370.0000,171.0000) ..
    controls (1360.6667,151.6667) and (1351.3333,136.0000) .. (1342.0000,124.0000)
    -- (276.0000,124.0000) .. controls (282.0000,134.6667) and (291.6667,150.3333)
    .. (305.0000,171.0000) -- (1370.0000,171.0000) -- cycle(473.0000,-1301.0000)
    -- (462.0000,-1301.0000) .. controls (448.6667,-1301.0000) and
    (442.0000,-1314.0000) .. (442.0000,-1340.0000) .. controls
    (442.0000,-1349.3333) and (448.3333,-1356.6667) .. (461.0000,-1362.0000) --
    (473.0000,-1362.0000) -- (473.0000,-1301.0000) -- cycle(446.0000,-1271.0000)
    .. controls (446.0000,-1249.0000) and (435.0000,-1238.0000) ..
    (413.0000,-1238.0000) .. controls (391.0000,-1238.0000) and
    (380.0000,-1249.0000) .. (380.0000,-1271.0000) .. controls
    (380.0000,-1293.0000) and (391.0000,-1304.0000) .. (413.0000,-1304.0000) ..
    controls (435.0000,-1304.0000) and (446.0000,-1293.0000) ..
    (446.0000,-1271.0000) -- cycle(383.0000,-1333.0000) .. controls
    (383.0000,-1311.0000) and (372.6667,-1300.0000) .. (352.0000,-1300.0000) ..
    controls (329.3333,-1300.0000) and (318.0000,-1311.0000) ..
    (318.0000,-1333.0000) .. controls (318.0000,-1353.0000) and
    (329.3333,-1363.0000) .. (352.0000,-1363.0000) .. controls
    (372.6667,-1363.0000) and (383.0000,-1353.0000) .. (383.0000,-1333.0000) --
    cycle(473.0000,-1179.0000) -- (462.0000,-1179.0000) .. controls
    (448.6667,-1179.0000) and (442.0000,-1192.3333) .. (442.0000,-1219.0000) ..
    controls (442.0000,-1227.0000) and (448.3333,-1234.3333) ..
    (461.0000,-1241.0000) -- (473.0000,-1241.0000) -- (473.0000,-1179.0000) --
    cycle(446.0000,-1150.0000) .. controls (446.0000,-1128.0000) and
    (435.0000,-1117.0000) .. (413.0000,-1117.0000) .. controls
    (391.0000,-1117.0000) and (380.0000,-1128.0000) .. (380.0000,-1150.0000) ..
    controls (380.0000,-1172.0000) and (391.0000,-1183.0000) ..
    (413.0000,-1183.0000) .. controls (435.0000,-1183.0000) and
    (446.0000,-1172.0000) .. (446.0000,-1150.0000) -- cycle(321.0000,-1271.0000)
    .. controls (321.0000,-1249.0000) and (311.3333,-1238.0000) ..
    (292.0000,-1238.0000) .. controls (270.0000,-1238.0000) and
    (259.0000,-1249.6667) .. (259.0000,-1273.0000) .. controls
    (259.0000,-1293.6667) and (270.0000,-1304.0000) .. (292.0000,-1304.0000) ..
    controls (311.3333,-1304.0000) and (321.0000,-1293.0000) ..
    (321.0000,-1271.0000) -- cycle(383.0000,-1210.0000) .. controls
    (383.0000,-1189.3333) and (372.3333,-1179.0000) .. (351.0000,-1179.0000) ..
    controls (329.0000,-1179.0000) and (318.0000,-1189.3333) ..
    (318.0000,-1210.0000) .. controls (318.0000,-1231.3333) and
    (329.3333,-1242.0000) .. (352.0000,-1242.0000) .. controls
    (372.6667,-1242.0000) and (383.0000,-1231.3333) .. (383.0000,-1210.0000) --
    cycle(262.0000,-1333.0000) .. controls (262.0000,-1311.0000) and
    (251.6667,-1300.0000) .. (231.0000,-1300.0000) .. controls
    (207.6667,-1300.0000) and (196.0000,-1311.0000) .. (196.0000,-1333.0000) ..
    controls (196.0000,-1353.0000) and (207.0000,-1363.0000) ..
    (229.0000,-1363.0000) .. controls (251.0000,-1363.0000) and
    (262.0000,-1353.0000) .. (262.0000,-1333.0000) -- cycle(473.0000,-1055.0000)
    .. controls (465.6667,-1057.6667) and (458.0000,-1060.3333) ..
    (450.0000,-1063.0000) .. controls (444.6667,-1066.3333) and
    (442.0000,-1074.3333) .. (442.0000,-1087.0000) .. controls
    (442.0000,-1105.0000) and (451.0000,-1116.0000) .. (469.0000,-1120.0000) --
    (473.0000,-1055.0000) -- cycle(321.0000,-1150.0000) .. controls
    (321.0000,-1128.0000) and (311.3333,-1117.0000) .. (292.0000,-1117.0000) ..
    controls (270.0000,-1117.0000) and (259.0000,-1128.0000) ..
    (259.0000,-1150.0000) .. controls (259.0000,-1172.0000) and
    (270.0000,-1183.0000) .. (292.0000,-1183.0000) .. controls
    (311.3333,-1183.0000) and (321.0000,-1172.0000) .. (321.0000,-1150.0000) --
    cycle(446.0000,-1028.0000) .. controls (446.0000,-1006.6667) and
    (435.0000,-996.0000) .. (413.0000,-996.0000) .. controls (391.0000,-996.0000)
    and (380.0000,-1006.6667) .. (380.0000,-1028.0000) .. controls
    (380.0000,-1048.0000) and (391.0000,-1058.0000) .. (413.0000,-1058.0000) ..
    controls (435.0000,-1058.0000) and (446.0000,-1048.0000) ..
    (446.0000,-1028.0000) -- cycle(262.0000,-1212.0000) .. controls
    (262.0000,-1190.0000) and (251.0000,-1179.0000) .. (229.0000,-1179.0000) ..
    controls (207.0000,-1179.0000) and (196.0000,-1190.0000) ..
    (196.0000,-1212.0000) .. controls (196.0000,-1232.0000) and
    (207.6667,-1242.0000) .. (231.0000,-1242.0000) .. controls
    (251.6667,-1242.0000) and (262.0000,-1232.0000) .. (262.0000,-1212.0000) --
    cycle(383.0000,-1089.0000) .. controls (383.0000,-1065.6667) and
    (372.6667,-1054.0000) .. (352.0000,-1054.0000) .. controls
    (329.3333,-1054.0000) and (318.0000,-1065.6667) .. (318.0000,-1089.0000) ..
    controls (318.0000,-1109.6667) and (329.3333,-1120.0000) ..
    (352.0000,-1120.0000) .. controls (372.6667,-1120.0000) and
    (383.0000,-1109.6667) .. (383.0000,-1089.0000) -- cycle(473.0000,-934.0000) ..
    controls (452.3333,-939.3333) and (442.0000,-953.0000) .. (442.0000,-975.0000)
    .. controls (442.0000,-991.0000) and (451.3333,-999.0000) ..
    (470.0000,-999.0000) -- (473.0000,-999.0000) -- (473.0000,-934.0000) --
    cycle(446.0000,-907.0000) .. controls (446.0000,-885.0000) and
    (435.0000,-874.0000) .. (413.0000,-874.0000) .. controls (391.0000,-874.0000)
    and (380.0000,-884.3333) .. (380.0000,-905.0000) .. controls
    (380.0000,-926.3333) and (391.6667,-937.0000) .. (415.0000,-937.0000) ..
    controls (435.6667,-937.0000) and (446.0000,-927.0000) .. (446.0000,-907.0000)
    -- cycle(321.0000,-1028.0000) .. controls (321.0000,-1006.6667) and
    (310.6667,-996.0000) .. (290.0000,-996.0000) .. controls (269.3333,-996.0000)
    and (259.0000,-1006.3333) .. (259.0000,-1027.0000) .. controls
    (259.0000,-1047.6667) and (270.0000,-1058.0000) .. (292.0000,-1058.0000) ..
    controls (311.3333,-1058.0000) and (321.0000,-1048.0000) ..
    (321.0000,-1028.0000) -- cycle(383.0000,-966.0000) .. controls
    (383.0000,-944.0000) and (372.6667,-933.0000) .. (352.0000,-933.0000) ..
    controls (329.3333,-933.0000) and (318.0000,-944.6667) .. (318.0000,-968.0000)
    .. controls (318.0000,-988.6667) and (329.3333,-999.0000) ..
    (352.0000,-999.0000) .. controls (372.6667,-999.0000) and (383.0000,-988.0000)
    .. (383.0000,-966.0000) -- cycle(262.0000,-1089.0000) .. controls
    (262.0000,-1065.6667) and (251.6667,-1054.0000) .. (231.0000,-1054.0000) ..
    controls (207.6667,-1054.0000) and (196.0000,-1065.6667) ..
    (196.0000,-1089.0000) .. controls (196.0000,-1109.6667) and
    (207.0000,-1120.0000) .. (229.0000,-1120.0000) .. controls
    (251.0000,-1120.0000) and (262.0000,-1109.6667) .. (262.0000,-1089.0000) --
    cycle(473.0000,-813.0000) .. controls (471.6667,-813.0000) and
    (469.6667,-812.6667) .. (467.0000,-812.0000) .. controls (450.3333,-812.0000)
    and (442.0000,-823.0000) .. (442.0000,-845.0000) .. controls
    (442.0000,-864.3333) and (447.3333,-874.0000) .. (458.0000,-874.0000) --
    (473.0000,-874.0000) -- (473.0000,-813.0000) -- cycle(321.0000,-907.0000) ..
    controls (321.0000,-885.0000) and (311.3333,-874.0000) .. (292.0000,-874.0000)
    .. controls (270.0000,-874.0000) and (259.0000,-884.3333) ..
    (259.0000,-905.0000) .. controls (259.0000,-926.3333) and (269.3333,-937.0000)
    .. (290.0000,-937.0000) .. controls (310.6667,-937.0000) and
    (321.0000,-927.0000) .. (321.0000,-907.0000) -- cycle(383.0000,-845.0000) ..
    controls (383.0000,-823.0000) and (372.6667,-812.0000) .. (352.0000,-812.0000)
    .. controls (329.3333,-812.0000) and (318.0000,-823.0000) ..
    (318.0000,-845.0000) .. controls (318.0000,-867.0000) and (330.0000,-878.0000)
    .. (354.0000,-878.0000) .. controls (373.3333,-878.0000) and
    (383.0000,-867.0000) .. (383.0000,-845.0000) -- cycle(446.0000,-786.0000) ..
    controls (446.0000,-762.0000) and (435.0000,-750.0000) .. (413.0000,-750.0000)
    .. controls (391.0000,-750.0000) and (380.0000,-761.3333) ..
    (380.0000,-784.0000) .. controls (380.0000,-804.6667) and (391.0000,-815.0000)
    .. (413.0000,-815.0000) .. controls (435.0000,-815.0000) and
    (446.0000,-805.3333) .. (446.0000,-786.0000) -- cycle(262.0000,-966.0000) ..
    controls (262.0000,-944.0000) and (251.0000,-933.0000) .. (229.0000,-933.0000)
    .. controls (207.0000,-933.0000) and (196.0000,-944.0000) ..
    (196.0000,-966.0000) .. controls (196.0000,-988.0000) and (207.0000,-999.0000)
    .. (229.0000,-999.0000) .. controls (251.0000,-999.0000) and
    (262.0000,-988.0000) .. (262.0000,-966.0000) -- cycle(473.0000,-691.0000) --
    (462.0000,-691.0000) .. controls (448.6667,-691.0000) and (442.0000,-702.0000)
    .. (442.0000,-724.0000) .. controls (442.0000,-743.3333) and
    (448.3333,-753.0000) .. (461.0000,-753.0000) -- (473.0000,-753.0000) --
    (473.0000,-691.0000) -- cycle(262.0000,-845.0000) .. controls
    (262.0000,-823.0000) and (251.0000,-812.0000) .. (229.0000,-812.0000) ..
    controls (207.0000,-812.0000) and (196.0000,-823.0000) .. (196.0000,-845.0000)
    .. controls (196.0000,-867.0000) and (207.0000,-878.0000) ..
    (229.0000,-878.0000) .. controls (251.0000,-878.0000) and (262.0000,-867.0000)
    .. (262.0000,-845.0000) -- cycle(446.0000,-661.0000) .. controls
    (446.0000,-639.0000) and (435.0000,-628.0000) .. (413.0000,-628.0000) ..
    controls (391.0000,-628.0000) and (380.0000,-639.0000) .. (380.0000,-661.0000)
    .. controls (380.0000,-683.0000) and (391.0000,-694.0000) ..
    (413.0000,-694.0000) .. controls (435.0000,-694.0000) and (446.0000,-683.0000)
    .. (446.0000,-661.0000) -- cycle(321.0000,-784.0000) .. controls
    (321.0000,-761.3333) and (311.3333,-750.0000) .. (292.0000,-750.0000) ..
    controls (270.0000,-750.0000) and (259.0000,-761.3333) .. (259.0000,-784.0000)
    .. controls (259.0000,-804.6667) and (270.0000,-815.0000) ..
    (292.0000,-815.0000) .. controls (311.3333,-815.0000) and (321.0000,-804.6667)
    .. (321.0000,-784.0000) -- cycle(383.0000,-724.0000) .. controls
    (383.0000,-702.0000) and (372.6667,-691.0000) .. (352.0000,-691.0000) ..
    controls (329.3333,-691.0000) and (318.0000,-702.0000) .. (318.0000,-724.0000)
    .. controls (318.0000,-743.3333) and (329.3333,-753.0000) ..
    (352.0000,-753.0000) .. controls (372.6667,-753.0000) and (383.0000,-743.3333)
    .. (383.0000,-724.0000) -- cycle(473.0000,-570.0000) -- (462.0000,-570.0000)
    .. controls (448.6667,-570.0000) and (442.0000,-583.3333) ..
    (442.0000,-610.0000) .. controls (442.0000,-618.0000) and (448.3333,-625.3333)
    .. (461.0000,-632.0000) -- (473.0000,-632.0000) -- (473.0000,-570.0000) --
    cycle(446.0000,-540.0000) .. controls (446.0000,-516.0000) and
    (435.0000,-504.0000) .. (413.0000,-504.0000) .. controls (391.0000,-504.0000)
    and (380.0000,-516.0000) .. (380.0000,-540.0000) .. controls
    (380.0000,-562.0000) and (391.0000,-573.0000) .. (413.0000,-573.0000) ..
    controls (435.0000,-573.0000) and (446.0000,-562.0000) .. (446.0000,-540.0000)
    -- cycle(262.0000,-724.0000) .. controls (262.0000,-702.0000) and
    (251.6667,-691.0000) .. (231.0000,-691.0000) .. controls (207.6667,-691.0000)
    and (196.0000,-702.0000) .. (196.0000,-724.0000) .. controls
    (196.0000,-743.3333) and (207.0000,-753.0000) .. (229.0000,-753.0000) ..
    controls (251.0000,-753.0000) and (262.0000,-743.3333) .. (262.0000,-724.0000)
    -- cycle(321.0000,-661.0000) .. controls (321.0000,-639.0000) and
    (311.3333,-628.0000) .. (292.0000,-628.0000) .. controls (270.0000,-628.0000)
    and (259.0000,-639.6667) .. (259.0000,-663.0000) .. controls
    (259.0000,-683.6667) and (270.0000,-694.0000) .. (292.0000,-694.0000) ..
    controls (311.3333,-694.0000) and (321.0000,-683.0000) .. (321.0000,-661.0000)
    -- cycle(383.0000,-601.0000) .. controls (383.0000,-579.6667) and
    (372.3333,-569.0000) .. (351.0000,-569.0000) .. controls (329.0000,-569.0000)
    and (318.0000,-579.6667) .. (318.0000,-601.0000) .. controls
    (318.0000,-621.6667) and (329.3333,-632.0000) .. (352.0000,-632.0000) ..
    controls (372.6667,-632.0000) and (383.0000,-621.6667) .. (383.0000,-601.0000)
    -- cycle(473.0000,-445.0000) -- (457.0000,-445.0000) .. controls
    (447.0000,-451.0000) and (442.0000,-459.6667) .. (442.0000,-471.0000) --
    (442.0000,-482.0000) .. controls (442.0000,-498.6667) and (448.3333,-507.0000)
    .. (461.0000,-507.0000) -- (473.0000,-507.0000) -- (473.0000,-445.0000) --
    cycle(262.0000,-602.0000) .. controls (262.0000,-580.0000) and
    (251.0000,-569.0000) .. (229.0000,-569.0000) .. controls (207.0000,-569.0000)
    and (196.0000,-580.0000) .. (196.0000,-602.0000) .. controls
    (196.0000,-622.0000) and (207.6667,-632.0000) .. (231.0000,-632.0000) ..
    controls (251.6667,-632.0000) and (262.0000,-622.0000) .. (262.0000,-602.0000)
    -- cycle(321.0000,-540.0000) .. controls (321.0000,-516.0000) and
    (311.3333,-504.0000) .. (292.0000,-504.0000) .. controls (270.0000,-504.0000)
    and (259.0000,-515.3333) .. (259.0000,-538.0000) .. controls
    (259.0000,-561.3333) and (270.0000,-573.0000) .. (292.0000,-573.0000) ..
    controls (311.3333,-573.0000) and (321.0000,-562.0000) .. (321.0000,-540.0000)
    -- cycle(383.0000,-476.0000) .. controls (383.0000,-455.3333) and
    (372.6667,-445.0000) .. (352.0000,-445.0000) .. controls (329.3333,-445.0000)
    and (318.0000,-455.3333) .. (318.0000,-476.0000) .. controls
    (318.0000,-496.6667) and (329.3333,-507.0000) .. (352.0000,-507.0000) ..
    controls (372.6667,-507.0000) and (383.0000,-496.6667) .. (383.0000,-476.0000)
    -- cycle(446.0000,-415.0000) .. controls (446.0000,-393.0000) and
    (435.0000,-382.0000) .. (413.0000,-382.0000) .. controls (391.0000,-382.0000)
    and (380.0000,-393.0000) .. (380.0000,-415.0000) .. controls
    (380.0000,-435.0000) and (391.0000,-445.0000) .. (413.0000,-445.0000) ..
    controls (435.0000,-445.0000) and (446.0000,-435.0000) .. (446.0000,-415.0000)
    -- cycle(473.0000,-320.0000) .. controls (452.3333,-325.3333) and
    (442.0000,-336.3333) .. (442.0000,-353.0000) .. controls (442.0000,-371.0000)
    and (451.0000,-382.0000) .. (469.0000,-386.0000) -- (473.0000,-320.0000) --
    cycle(446.0000,-294.0000) .. controls (446.0000,-272.0000) and
    (435.0000,-261.0000) .. (413.0000,-261.0000) .. controls (391.0000,-261.0000)
    and (380.0000,-272.0000) .. (380.0000,-294.0000) .. controls
    (380.0000,-314.0000) and (391.0000,-324.0000) .. (413.0000,-324.0000) ..
    controls (435.0000,-324.0000) and (446.0000,-314.0000) .. (446.0000,-294.0000)
    -- cycle(262.0000,-478.0000) .. controls (262.0000,-456.0000) and
    (251.0000,-445.0000) .. (229.0000,-445.0000) .. controls (207.0000,-445.0000)
    and (196.0000,-456.0000) .. (196.0000,-478.0000) .. controls
    (196.0000,-497.3333) and (207.6667,-507.0000) .. (231.0000,-507.0000) ..
    controls (251.6667,-507.0000) and (262.0000,-497.3333) .. (262.0000,-478.0000)
    -- cycle(321.0000,-415.0000) .. controls (321.0000,-393.0000) and
    (311.3333,-382.0000) .. (292.0000,-382.0000) .. controls (270.0000,-382.0000)
    and (259.0000,-393.0000) .. (259.0000,-415.0000) .. controls
    (259.0000,-435.0000) and (269.3333,-445.0000) .. (290.0000,-445.0000) ..
    controls (310.6667,-445.0000) and (321.0000,-435.0000) .. (321.0000,-415.0000)
    -- cycle(383.0000,-355.0000) .. controls (383.0000,-331.6667) and
    (372.6667,-320.0000) .. (352.0000,-320.0000) .. controls (329.3333,-320.0000)
    and (318.0000,-331.6667) .. (318.0000,-355.0000) .. controls
    (318.0000,-375.6667) and (329.3333,-386.0000) .. (352.0000,-386.0000) ..
    controls (372.6667,-386.0000) and (383.0000,-375.6667) .. (383.0000,-355.0000)
    -- cycle(473.0000,-199.0000) -- (467.0000,-198.0000) .. controls
    (450.3333,-198.0000) and (442.0000,-209.3333) .. (442.0000,-232.0000) ..
    controls (442.0000,-248.0000) and (452.3333,-258.6667) .. (473.0000,-264.0000)
    -- (473.0000,-199.0000) -- cycle(446.0000,-173.0000) .. controls
    (446.0000,-151.0000) and (435.0000,-140.0000) .. (413.0000,-140.0000) ..
    controls (391.0000,-140.0000) and (380.0000,-150.3333) .. (380.0000,-171.0000)
    .. controls (380.0000,-191.6667) and (391.0000,-202.0000) ..
    (413.0000,-202.0000) .. controls (435.0000,-202.0000) and (446.0000,-192.3333)
    .. (446.0000,-173.0000) -- cycle(321.0000,-294.0000) .. controls
    (321.0000,-272.0000) and (311.3333,-261.0000) .. (292.0000,-261.0000) ..
    controls (270.0000,-261.0000) and (259.0000,-271.3333) .. (259.0000,-292.0000)
    .. controls (259.0000,-313.3333) and (270.0000,-324.0000) ..
    (292.0000,-324.0000) .. controls (311.3333,-324.0000) and (321.0000,-314.0000)
    .. (321.0000,-294.0000) -- cycle(383.0000,-232.0000) .. controls
    (383.0000,-210.0000) and (372.6667,-199.0000) .. (352.0000,-199.0000) ..
    controls (329.3333,-199.0000) and (318.0000,-210.3333) .. (318.0000,-233.0000)
    .. controls (318.0000,-254.3333) and (329.3333,-265.0000) ..
    (352.0000,-265.0000) .. controls (372.6667,-265.0000) and (383.0000,-254.0000)
    .. (383.0000,-232.0000) -- cycle(262.0000,-353.0000) .. controls
    (262.0000,-331.0000) and (251.6667,-320.0000) .. (231.0000,-320.0000) ..
    controls (207.6667,-320.0000) and (196.0000,-331.0000) .. (196.0000,-353.0000)
    .. controls (196.0000,-375.0000) and (207.6667,-386.0000) ..
    (231.0000,-386.0000) .. controls (251.6667,-386.0000) and (262.0000,-375.0000)
    .. (262.0000,-353.0000) -- cycle(262.0000,-232.0000) .. controls
    (262.0000,-210.0000) and (251.6667,-199.0000) .. (231.0000,-199.0000) ..
    controls (207.6667,-199.0000) and (196.0000,-210.0000) .. (196.0000,-232.0000)
    .. controls (196.0000,-254.0000) and (207.6667,-265.0000) ..
    (231.0000,-265.0000) .. controls (251.6667,-265.0000) and (262.0000,-254.0000)
    .. (262.0000,-232.0000) -- cycle(321.0000,-171.0000) .. controls
    (321.0000,-150.3333) and (311.3333,-140.0000) .. (292.0000,-140.0000) ..
    controls (270.0000,-140.0000) and (259.0000,-150.3333) .. (259.0000,-171.0000)
    .. controls (259.0000,-191.6667) and (270.0000,-202.0000) ..
    (292.0000,-202.0000) .. controls (311.3333,-202.0000) and (321.0000,-191.6667)
    .. (321.0000,-171.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1576.0000,332.0000) --
    (82.0000,332.0000) -- (82.0000,-1530.0000) -- (1576.0000,-1530.0000) --
    (1576.0000,332.0000) -- cycle(1487.0000,-97.0000) -- (1487.0000,-1438.0000) --
    (1414.0000,-1438.0000) -- (1414.0000,-97.0000) -- (1487.0000,-97.0000) --
    cycle(1335.0000,-97.0000) -- (1335.0000,-1438.0000) -- (1258.0000,-1438.0000)
    -- (1258.0000,-97.0000) -- (1335.0000,-97.0000) -- cycle(1179.0000,-97.0000)
    -- (1179.0000,-1438.0000) -- (1106.0000,-1438.0000) -- (1106.0000,-97.0000) --
    (1179.0000,-97.0000) -- cycle(1105.0000,-887.0000) -- (1105.0000,-1242.0000)
    -- (1027.0000,-1242.0000) -- (1027.0000,-1438.0000) -- (952.0000,-1438.0000)
    -- (952.0000,-1240.0000) -- (876.0000,-1240.0000) -- (876.0000,-1438.0000) --
    (796.0000,-1438.0000) -- (796.0000,-1240.0000) -- (720.0000,-1240.0000) --
    (720.0000,-1438.0000) -- (638.0000,-1438.0000) -- (638.0000,-1240.0000) --
    (560.0000,-1240.0000) -- (560.0000,-885.0000) -- (638.0000,-885.0000) --
    (638.0000,-97.0000) -- (720.0000,-97.0000) -- (720.0000,-887.0000) --
    (796.0000,-887.0000) -- (796.0000,-97.0000) -- (876.0000,-97.0000) --
    (876.0000,-887.0000) -- (952.0000,-887.0000) -- (952.0000,-97.0000) --
    (1029.0000,-97.0000) -- (1029.0000,-887.0000) -- (1105.0000,-887.0000) --
    cycle(559.0000,-97.0000) -- (559.0000,-1438.0000) -- (479.0000,-1438.0000) --
    (479.0000,-97.0000) -- (559.0000,-97.0000) -- cycle(400.0000,-97.0000) --
    (400.0000,-1438.0000) -- (327.0000,-1438.0000) -- (327.0000,-97.0000) --
    (400.0000,-97.0000) -- cycle(248.0000,-97.0000) -- (248.0000,-1438.0000) --
    (174.0000,-1438.0000) -- (174.0000,-97.0000) -- (248.0000,-97.0000) --
    cycle(1484.0000,109.0000) -- (1484.0000,3.0000) -- (174.0000,3.0000) --
    (174.0000,109.0000) -- (1484.0000,109.0000) -- cycle(1484.0000,225.0000) --
    (1484.0000,177.0000) -- (172.0000,177.0000) -- (172.0000,225.0000) --
    (1484.0000,225.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2058.0000,246.0000) .. controls
    (1861.3333,143.3333) and (1660.3333,92.0000) .. (1455.0000,92.0000) ..
    controls (1352.3333,92.0000) and (1262.3333,103.6667) .. (1185.0000,127.0000)
    .. controls (1181.0000,128.3333) and (1160.0000,136.0000) ..
    (1122.0000,150.0000) .. controls (1089.3333,162.6667) and (1071.0000,169.0000)
    .. (1067.0000,169.0000) .. controls (1069.6667,169.0000) and
    (1031.3333,156.6667) .. (952.0000,132.0000) .. controls (872.6667,107.3333)
    and (777.6667,95.0000) .. (667.0000,95.0000) .. controls (465.6667,95.0000)
    and (270.6667,145.3333) .. (82.0000,246.0000) -- (82.0000,-1271.0000) ..
    controls (224.6667,-1351.0000) and (381.3333,-1391.0000) ..
    (552.0000,-1391.0000) .. controls (679.3333,-1391.0000) and
    (800.0000,-1371.3333) .. (914.0000,-1332.0000) .. controls
    (917.3333,-1330.6667) and (945.0000,-1319.6667) .. (997.0000,-1299.0000) ..
    controls (1041.0000,-1281.0000) and (1065.3333,-1272.0000) ..
    (1070.0000,-1272.0000) .. controls (1069.3333,-1272.0000) and
    (1096.3333,-1282.3333) .. (1151.0000,-1303.0000) .. controls
    (1277.6667,-1351.0000) and (1415.3333,-1375.0000) .. (1564.0000,-1375.0000) ..
    controls (1734.0000,-1375.0000) and (1898.6667,-1340.3333) ..
    (2058.0000,-1271.0000) -- (2058.0000,246.0000) -- cycle(1994.0000,34.0000) --
    (1994.0000,-1230.0000) .. controls (1859.3333,-1284.0000) and
    (1716.6667,-1311.0000) .. (1566.0000,-1311.0000) .. controls
    (1403.3333,-1311.0000) and (1247.6667,-1280.6667) .. (1099.0000,-1220.0000) --
    (1099.0000,47.0000) .. controls (1249.0000,-19.0000) and (1404.0000,-52.0000)
    .. (1564.0000,-52.0000) .. controls (1721.3333,-52.0000) and
    (1864.6667,-23.3333) .. (1994.0000,34.0000) -- cycle(1994.0000,153.0000) --
    (1994.0000,99.0000) .. controls (1878.0000,43.0000) and (1741.6667,15.0000) ..
    (1585.0000,15.0000) .. controls (1474.3333,15.0000) and (1362.0000,31.6667) ..
    (1248.0000,65.0000) .. controls (1326.6667,49.0000) and (1407.6667,41.0000) ..
    (1491.0000,41.0000) .. controls (1661.0000,41.0000) and (1828.6667,78.3333) ..
    (1994.0000,153.0000) -- cycle(1041.0000,47.0000) -- (1041.0000,-1220.0000) ..
    controls (881.6667,-1289.3333) and (719.6667,-1324.0000) ..
    (555.0000,-1324.0000) .. controls (405.0000,-1324.0000) and
    (265.3333,-1294.6667) .. (136.0000,-1236.0000) -- (136.0000,34.0000) ..
    controls (260.0000,-23.3333) and (399.6667,-52.0000) .. (555.0000,-52.0000) ..
    controls (710.3333,-52.0000) and (872.3333,-19.0000) .. (1041.0000,47.0000) --
    cycle(1246.0000,71.0000) -- (1246.0000,65.0000) -- (1234.0000,65.0000) --
    (1234.0000,71.0000) -- (1246.0000,71.0000) -- cycle(1233.0000,74.0000) --
    (1233.0000,69.0000) -- (1225.0000,69.0000) -- (1225.0000,74.0000) --
    (1233.0000,74.0000) -- cycle(906.0000,74.0000) -- (906.0000,69.0000) --
    (894.0000,69.0000) -- (894.0000,74.0000) -- (906.0000,74.0000) --
    cycle(893.0000,68.0000) .. controls (761.6667,32.6667) and (645.3333,15.0000)
    .. (544.0000,15.0000) .. controls (388.6667,15.0000) and (253.0000,43.0000) ..
    (137.0000,99.0000) -- (136.0000,119.0000) .. controls (136.6667,126.3333) and
    (137.0000,137.6667) .. (137.0000,153.0000) .. controls (297.6667,78.3333) and
    (464.6667,41.0000) .. (638.0000,41.0000) .. controls (728.0000,41.0000) and
    (813.0000,50.0000) .. (893.0000,68.0000) -- cycle(1859.0000,-1054.0000) ..
    controls (1847.0000,-1057.3333) and (1829.3333,-1061.6667) ..
    (1806.0000,-1067.0000) -- (1806.0000,-1131.0000) .. controls
    (1818.0000,-1127.6667) and (1835.6667,-1123.0000) .. (1859.0000,-1117.0000) --
    (1859.0000,-1054.0000) -- cycle(1766.0000,-1074.0000) .. controls
    (1690.6667,-1084.0000) and (1606.3333,-1089.0000) .. (1513.0000,-1089.0000) --
    (1513.0000,-1153.0000) -- (1668.0000,-1153.0000) .. controls
    (1680.6667,-1153.0000) and (1713.3333,-1147.6667) .. (1766.0000,-1137.0000) --
    (1766.0000,-1074.0000) -- cycle(1859.0000,-881.0000) .. controls
    (1851.0000,-884.3333) and (1833.3333,-888.6667) .. (1806.0000,-894.0000) --
    (1806.0000,-957.0000) .. controls (1819.3333,-955.0000) and
    (1837.0000,-951.6667) .. (1859.0000,-947.0000) -- (1859.0000,-881.0000) --
    cycle(1766.0000,-903.0000) .. controls (1726.6667,-910.3333) and
    (1674.6667,-916.0000) .. (1610.0000,-920.0000) -- (1610.0000,-986.0000) --
    (1766.0000,-967.0000) -- (1766.0000,-903.0000) -- cycle(1477.0000,-1090.0000)
    -- (1318.0000,-1067.0000) -- (1318.0000,-1127.0000) .. controls
    (1379.3333,-1142.3333) and (1420.3333,-1150.0000) .. (1441.0000,-1150.0000) --
    (1477.0000,-1150.0000) -- (1477.0000,-1090.0000) -- cycle(1859.0000,-714.0000)
    -- (1849.0000,-714.0000) .. controls (1838.3333,-714.0000) and
    (1824.3333,-716.3333) .. (1807.0000,-721.0000) .. controls
    (1785.0000,-727.6667) and (1771.0000,-731.3333) .. (1765.0000,-732.0000) ..
    controls (1730.3333,-735.3333) and (1678.6667,-741.0000) ..
    (1610.0000,-749.0000) -- (1610.0000,-813.0000) -- (1859.0000,-777.0000) --
    (1859.0000,-714.0000) -- cycle(1574.0000,-923.0000) -- (1420.0000,-913.0000)
    -- (1420.0000,-976.0000) .. controls (1500.0000,-982.6667) and
    (1541.3333,-986.0000) .. (1544.0000,-986.0000) .. controls
    (1545.3333,-986.0000) and (1555.3333,-985.0000) .. (1574.0000,-983.0000) --
    (1574.0000,-923.0000) -- cycle(1859.0000,-537.0000) .. controls
    (1847.0000,-540.3333) and (1829.3333,-546.0000) .. (1806.0000,-554.0000) --
    (1806.0000,-617.0000) .. controls (1818.0000,-613.6667) and
    (1835.6667,-608.3333) .. (1859.0000,-601.0000) -- (1859.0000,-537.0000) --
    cycle(1281.0000,-1058.0000) .. controls (1269.0000,-1054.6667) and
    (1250.3333,-1050.3333) .. (1225.0000,-1045.0000) -- (1225.0000,-1105.0000) ..
    controls (1225.6667,-1105.6667) and (1244.3333,-1111.0000) ..
    (1281.0000,-1121.0000) -- (1281.0000,-1058.0000) -- cycle(1766.0000,-563.0000)
    .. controls (1728.0000,-563.0000) and (1709.0000,-563.0000) ..
    (1709.0000,-563.0000) -- (1709.0000,-626.0000) -- (1766.0000,-626.0000) --
    (1766.0000,-563.0000) -- cycle(1574.0000,-749.0000) -- (1513.0000,-749.0000)
    -- (1513.0000,-813.0000) -- (1574.0000,-813.0000) -- (1574.0000,-749.0000) --
    cycle(1670.0000,-574.0000) .. controls (1641.3333,-575.3333) and
    (1621.3333,-575.3333) .. (1610.0000,-574.0000) -- (1610.0000,-638.0000) --
    (1641.0000,-638.0000) .. controls (1660.3333,-638.0000) and
    (1670.0000,-638.0000) .. (1670.0000,-638.0000) -- (1670.0000,-574.0000) --
    cycle(1859.0000,-364.0000) .. controls (1851.0000,-367.3333) and
    (1833.3333,-371.6667) .. (1806.0000,-377.0000) -- (1806.0000,-440.0000) ..
    controls (1818.0000,-438.0000) and (1835.6667,-435.0000) ..
    (1859.0000,-431.0000) -- (1859.0000,-364.0000) -- cycle(1378.0000,-907.0000)
    -- (1225.0000,-871.0000) -- (1225.0000,-934.0000) .. controls
    (1285.6667,-950.0000) and (1336.6667,-962.0000) .. (1378.0000,-970.0000) --
    (1378.0000,-907.0000) -- cycle(1766.0000,-387.0000) .. controls
    (1753.3333,-389.0000) and (1734.3333,-392.0000) .. (1709.0000,-396.0000) --
    (1709.0000,-460.0000) .. controls (1719.0000,-458.0000) and
    (1738.0000,-454.6667) .. (1766.0000,-450.0000) -- (1766.0000,-387.0000) --
    cycle(1573.0000,-578.0000) .. controls (1564.3333,-579.3333) and
    (1544.3333,-579.3333) .. (1513.0000,-578.0000) -- (1513.0000,-639.0000) --
    (1573.0000,-639.0000) -- (1573.0000,-578.0000) -- cycle(1477.0000,-746.0000)
    .. controls (1387.6667,-736.6667) and (1303.6667,-719.6667) ..
    (1225.0000,-695.0000) -- (1225.0000,-758.0000) .. controls
    (1319.0000,-793.3333) and (1403.0000,-810.6667) .. (1477.0000,-810.0000) --
    (1477.0000,-746.0000) -- cycle(1859.0000,-194.0000) -- (1849.0000,-194.0000)
    .. controls (1839.0000,-194.0000) and (1825.0000,-197.0000) ..
    (1807.0000,-203.0000) .. controls (1785.0000,-209.6667) and
    (1771.0000,-213.6667) .. (1765.0000,-215.0000) .. controls
    (1720.3333,-223.6667) and (1668.6667,-229.6667) .. (1610.0000,-233.0000) --
    (1610.0000,-296.0000) -- (1636.0000,-296.0000) .. controls
    (1667.3333,-296.0000) and (1741.6667,-283.0000) .. (1859.0000,-257.0000) --
    (1859.0000,-194.0000) -- cycle(1670.0000,-399.0000) -- (1653.0000,-399.0000)
    .. controls (1642.3333,-399.0000) and (1626.6667,-400.0000) ..
    (1606.0000,-402.0000) .. controls (1586.0000,-404.0000) and
    (1570.6667,-405.0000) .. (1560.0000,-405.0000) .. controls
    (1544.6667,-405.0000) and (1521.3333,-403.3333) .. (1490.0000,-400.0000) ..
    controls (1459.3333,-397.3333) and (1436.0000,-396.0000) ..
    (1420.0000,-396.0000) -- (1420.0000,-459.0000) .. controls
    (1468.6667,-465.6667) and (1523.6667,-469.0000) .. (1585.0000,-469.0000) ..
    controls (1613.0000,-469.0000) and (1639.0000,-467.6667) ..
    (1663.0000,-465.0000) -- (1670.0000,-468.0000) -- (1670.0000,-399.0000) --
    cycle(899.0000,-1028.0000) .. controls (885.6667,-1031.3333) and
    (865.6667,-1037.0000) .. (839.0000,-1045.0000) -- (839.0000,-1108.0000) --
    (853.0000,-1108.0000) .. controls (857.6667,-1108.0000) and
    (873.0000,-1102.6667) .. (899.0000,-1092.0000) -- (899.0000,-1028.0000) --
    cycle(1477.0000,-573.0000) .. controls (1439.6667,-571.6667) and
    (1395.6667,-565.6667) .. (1345.0000,-555.0000) .. controls
    (1341.6667,-554.3333) and (1321.6667,-548.6667) .. (1285.0000,-538.0000) ..
    controls (1261.0000,-531.3333) and (1240.6667,-528.0000) ..
    (1224.0000,-528.0000) -- (1224.0000,-588.0000) .. controls
    (1240.0000,-595.3333) and (1277.0000,-605.0000) .. (1335.0000,-617.0000) ..
    controls (1393.6667,-629.6667) and (1432.3333,-636.0000) ..
    (1451.0000,-636.0000) -- (1477.0000,-636.0000) -- (1477.0000,-573.0000) --
    cycle(800.0000,-1054.0000) .. controls (763.3333,-1059.3333) and
    (708.0000,-1068.0000) .. (634.0000,-1080.0000) -- (634.0000,-1143.0000) ..
    controls (707.3333,-1134.3333) and (762.6667,-1125.6667) ..
    (800.0000,-1117.0000) -- (800.0000,-1054.0000) -- cycle(1378.0000,-383.0000)
    -- (1318.0000,-383.0000) -- (1318.0000,-440.0000) .. controls
    (1332.0000,-442.6667) and (1352.0000,-446.0000) .. (1378.0000,-450.0000) --
    (1378.0000,-383.0000) -- cycle(1574.0000,-236.0000) .. controls
    (1540.0000,-234.0000) and (1488.6667,-229.6667) .. (1420.0000,-223.0000) --
    (1420.0000,-286.0000) .. controls (1472.0000,-292.6667) and
    (1499.3333,-296.0000) .. (1502.0000,-296.0000) -- (1574.0000,-296.0000) --
    (1574.0000,-236.0000) -- cycle(899.0000,-855.0000) .. controls
    (860.3333,-869.0000) and (806.3333,-882.0000) .. (737.0000,-894.0000) --
    (737.0000,-957.0000) .. controls (773.0000,-949.0000) and (827.0000,-936.0000)
    .. (899.0000,-918.0000) -- (899.0000,-855.0000) -- cycle(1281.0000,-371.0000)
    .. controls (1267.6667,-365.6667) and (1249.0000,-359.0000) ..
    (1225.0000,-351.0000) -- (1225.0000,-414.0000) .. controls
    (1233.0000,-415.3333) and (1251.6667,-421.0000) .. (1281.0000,-431.0000) --
    (1281.0000,-371.0000) -- cycle(591.0000,-1080.0000) -- (456.0000,-1080.0000)
    .. controls (443.3333,-1080.0000) and (424.3333,-1076.6667) ..
    (399.0000,-1070.0000) .. controls (373.6667,-1063.3333) and
    (354.3333,-1060.3333) .. (341.0000,-1061.0000) -- (335.0000,-1061.0000) --
    (335.0000,-1124.0000) .. controls (472.3333,-1139.3333) and
    (539.3333,-1147.0000) .. (536.0000,-1147.0000) -- (591.0000,-1147.0000) --
    (591.0000,-1080.0000) -- cycle(694.0000,-897.0000) .. controls
    (629.3333,-903.0000) and (575.0000,-906.0000) .. (531.0000,-906.0000) --
    (531.0000,-970.0000) -- (628.0000,-970.0000) .. controls (627.3333,-970.0000)
    and (649.3333,-966.6667) .. (694.0000,-960.0000) -- (694.0000,-897.0000) --
    cycle(1378.0000,-217.0000) .. controls (1326.0000,-206.3333) and
    (1275.0000,-193.3333) .. (1225.0000,-178.0000) -- (1225.0000,-241.0000) --
    (1360.0000,-280.0000) .. controls (1362.6667,-280.0000) and
    (1368.6667,-280.0000) .. (1378.0000,-280.0000) -- (1378.0000,-217.0000) --
    cycle(899.0000,-682.0000) .. controls (794.3333,-712.6667) and
    (706.0000,-727.6667) .. (634.0000,-727.0000) -- (634.0000,-793.0000) ..
    controls (731.3333,-785.6667) and (819.6667,-769.6667) .. (899.0000,-745.0000)
    -- (899.0000,-682.0000) -- cycle(299.0000,-1051.0000) .. controls
    (287.6667,-1047.6667) and (270.0000,-1043.3333) .. (246.0000,-1038.0000) --
    (246.0000,-1101.0000) .. controls (258.0000,-1104.3333) and
    (275.6667,-1108.6667) .. (299.0000,-1114.0000) -- (299.0000,-1051.0000) --
    cycle(492.0000,-907.0000) -- (335.0000,-884.0000) -- (335.0000,-947.0000) --
    (492.0000,-970.0000) -- (492.0000,-907.0000) -- cycle(899.0000,-508.0000) ..
    controls (787.0000,-538.0000) and (698.6667,-554.3333) .. (634.0000,-557.0000)
    -- (634.0000,-620.0000) -- (651.0000,-620.0000) .. controls
    (691.0000,-620.0000) and (773.6667,-605.0000) .. (899.0000,-575.0000) --
    (899.0000,-508.0000) -- cycle(591.0000,-730.0000) -- (531.0000,-730.0000) --
    (531.0000,-797.0000) -- (591.0000,-797.0000) -- (591.0000,-730.0000) --
    cycle(899.0000,-332.0000) .. controls (877.6667,-339.3333) and
    (857.6667,-344.6667) .. (839.0000,-348.0000) -- (839.0000,-415.0000) --
    (899.0000,-395.0000) -- (899.0000,-332.0000) -- cycle(299.0000,-878.0000) ..
    controls (282.3333,-874.6667) and (264.6667,-869.3333) .. (246.0000,-862.0000)
    -- (246.0000,-925.0000) .. controls (257.3333,-928.3333) and
    (274.0000,-933.6667) .. (296.0000,-941.0000) -- (299.0000,-878.0000) --
    cycle(799.0000,-397.0000) .. controls (799.0000,-385.0000) and
    (798.0000,-372.0000) .. (796.0000,-358.0000) .. controls (784.6667,-362.0000)
    and (765.0000,-366.3333) .. (737.0000,-371.0000) -- (737.0000,-434.0000) --
    (797.0000,-424.0000) .. controls (798.3333,-416.0000) and (799.0000,-407.0000)
    .. (799.0000,-397.0000) -- cycle(591.0000,-560.0000) -- (531.0000,-560.0000)
    -- (531.0000,-623.0000) -- (591.0000,-623.0000) -- (591.0000,-560.0000) --
    cycle(492.0000,-730.0000) .. controls (434.0000,-728.0000) and
    (376.0000,-719.6667) .. (318.0000,-705.0000) .. controls (272.6667,-693.6667)
    and (251.0000,-688.0000) .. (253.0000,-688.0000) -- (245.0000,-688.0000) --
    (245.0000,-751.0000) .. controls (306.3333,-771.6667) and (388.6667,-787.0000)
    .. (492.0000,-797.0000) -- (492.0000,-730.0000) -- cycle(492.0000,-557.0000)
    -- (435.0000,-557.0000) -- (435.0000,-620.0000) -- (492.0000,-620.0000) --
    (492.0000,-557.0000) -- cycle(899.0000,-159.0000) .. controls
    (882.3333,-165.6667) and (828.3333,-177.3333) .. (737.0000,-194.0000) --
    (737.0000,-258.0000) .. controls (748.3333,-258.0000) and (754.0000,-258.0000)
    .. (754.0000,-258.0000) -- (899.0000,-222.0000) -- (899.0000,-159.0000) --
    cycle(694.0000,-377.0000) -- (666.0000,-377.0000) .. controls
    (661.3333,-377.0000) and (654.3333,-378.0000) .. (645.0000,-380.0000) ..
    controls (636.3333,-382.0000) and (629.6667,-383.0000) .. (625.0000,-383.0000)
    -- (435.0000,-383.0000) -- (435.0000,-442.0000) -- (694.0000,-442.0000) --
    (694.0000,-377.0000) -- cycle(392.0000,-547.0000) .. controls
    (370.6667,-543.0000) and (351.6667,-539.6667) .. (335.0000,-537.0000) --
    (335.0000,-601.0000) .. controls (348.3333,-604.3333) and (367.3333,-607.3333)
    .. (392.0000,-610.0000) -- (392.0000,-547.0000) -- cycle(694.0000,-200.0000)
    -- (684.0000,-200.0000) .. controls (687.3333,-200.0000) and
    (636.3333,-203.3333) .. (531.0000,-210.0000) -- (531.0000,-274.0000) --
    (606.0000,-274.0000) .. controls (606.0000,-274.0000) and (635.3333,-270.6667)
    .. (694.0000,-264.0000) -- (694.0000,-200.0000) -- cycle(299.0000,-528.0000)
    .. controls (287.0000,-524.6667) and (269.3333,-520.3333) ..
    (246.0000,-515.0000) -- (246.0000,-578.0000) .. controls (258.0000,-581.3333)
    and (275.6667,-585.6667) .. (299.0000,-591.0000) -- (299.0000,-528.0000) --
    cycle(392.0000,-374.0000) .. controls (379.3333,-370.6667) and
    (360.3333,-366.3333) .. (335.0000,-361.0000) -- (335.0000,-424.0000) ..
    controls (347.6667,-427.3333) and (366.6667,-431.6667) .. (392.0000,-437.0000)
    -- (392.0000,-374.0000) -- cycle(299.0000,-351.0000) .. controls
    (297.0000,-350.3333) and (279.0000,-347.3333) .. (245.0000,-342.0000) --
    (245.0000,-402.0000) .. controls (257.0000,-405.3333) and (275.0000,-410.6667)
    .. (299.0000,-418.0000) -- (299.0000,-351.0000) -- cycle(492.0000,-210.0000)
    .. controls (383.3333,-196.0000) and (301.3333,-181.0000) ..
    (246.0000,-165.0000) -- (246.0000,-228.0000) .. controls (282.6667,-242.0000)
    and (364.6667,-257.0000) .. (492.0000,-273.0000) -- (492.0000,-210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1858.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2084.0000,-397.0000) ..
    controls (2084.0000,-295.0000) and (2065.3333,-207.0000) ..
    (2028.0000,-133.0000) -- (655.0000,-133.0000) -- (82.0000,-836.0000) --
    (82.0000,-910.0000) -- (91.0000,-910.0000) .. controls (100.3333,-910.0000)
    and (110.6667,-910.3333) .. (122.0000,-911.0000) .. controls
    (130.0000,-928.3333) and (134.0000,-972.3333) .. (134.0000,-1043.0000) ..
    controls (134.0000,-1135.0000) and (130.3333,-1189.6667) ..
    (123.0000,-1207.0000) .. controls (121.0000,-1211.6667) and
    (113.6667,-1222.0000) .. (101.0000,-1238.0000) .. controls
    (88.3333,-1254.6667) and (82.0000,-1264.0000) .. (82.0000,-1266.0000) --
    (82.0000,-1336.0000) -- (1331.0000,-1336.0000) .. controls
    (1335.0000,-1336.0000) and (1376.6667,-1297.0000) .. (1456.0000,-1219.0000) --
    (1849.0000,-833.0000) .. controls (1896.3333,-789.0000) and
    (1957.6667,-726.6667) .. (2033.0000,-646.0000) .. controls
    (2047.6667,-626.6667) and (2060.3333,-586.6667) .. (2071.0000,-526.0000) ..
    controls (2079.6667,-476.0000) and (2084.0000,-433.0000) ..
    (2084.0000,-397.0000) -- cycle(1918.0000,-645.0000) .. controls
    (1810.0000,-755.0000) and (1702.0000,-864.6667) .. (1594.0000,-974.0000) ..
    controls (1408.0000,-1162.0000) and (1310.6667,-1256.0000) ..
    (1302.0000,-1256.0000) .. controls (1293.3333,-1256.0000) and
    (1283.0000,-1253.6667) .. (1271.0000,-1249.0000) .. controls
    (1259.0000,-1244.3333) and (1251.0000,-1242.0000) .. (1247.0000,-1242.0000) ..
    controls (1241.0000,-1242.0000) and (1234.3333,-1244.0000) ..
    (1227.0000,-1248.0000) .. controls (1219.6667,-1252.6667) and
    (1210.0000,-1255.0000) .. (1198.0000,-1255.0000) .. controls
    (1190.6667,-1255.0000) and (1182.0000,-1252.6667) .. (1172.0000,-1248.0000) ..
    controls (1162.0000,-1244.0000) and (1154.6667,-1242.0000) ..
    (1150.0000,-1242.0000) .. controls (1144.0000,-1242.0000) and
    (1137.3333,-1244.0000) .. (1130.0000,-1248.0000) .. controls
    (1122.6667,-1252.6667) and (1113.0000,-1255.0000) .. (1101.0000,-1255.0000) ..
    controls (1093.6667,-1255.0000) and (1085.0000,-1252.6667) ..
    (1075.0000,-1248.0000) .. controls (1065.0000,-1244.0000) and
    (1058.0000,-1242.0000) .. (1054.0000,-1242.0000) .. controls
    (1050.0000,-1242.0000) and (1042.6667,-1244.0000) .. (1032.0000,-1248.0000) ..
    controls (1022.0000,-1252.6667) and (1013.0000,-1255.0000) ..
    (1005.0000,-1255.0000) .. controls (996.3333,-1255.0000) and
    (987.0000,-1252.6667) .. (977.0000,-1248.0000) .. controls
    (967.0000,-1244.0000) and (960.0000,-1242.0000) .. (956.0000,-1242.0000) ..
    controls (952.0000,-1242.0000) and (944.6667,-1244.0000) ..
    (934.0000,-1248.0000) .. controls (924.0000,-1252.6667) and
    (915.0000,-1255.0000) .. (907.0000,-1255.0000) .. controls
    (898.3333,-1255.0000) and (889.0000,-1252.6667) .. (879.0000,-1248.0000) ..
    controls (869.6667,-1244.0000) and (863.0000,-1242.0000) ..
    (859.0000,-1242.0000) .. controls (856.3333,-1242.0000) and
    (850.0000,-1244.0000) .. (840.0000,-1248.0000) .. controls
    (830.0000,-1252.6667) and (820.6667,-1255.0000) .. (812.0000,-1255.0000) ..
    controls (803.3333,-1255.0000) and (793.6667,-1252.6667) ..
    (783.0000,-1248.0000) .. controls (772.3333,-1244.0000) and
    (765.6667,-1242.0000) .. (763.0000,-1242.0000) .. controls
    (759.6667,-1242.0000) and (752.6667,-1244.0000) .. (742.0000,-1248.0000) ..
    controls (731.3333,-1252.6667) and (721.0000,-1255.0000) ..
    (711.0000,-1255.0000) .. controls (701.6667,-1255.0000) and
    (692.6667,-1252.6667) .. (684.0000,-1248.0000) .. controls
    (675.3333,-1244.0000) and (669.6667,-1242.0000) .. (667.0000,-1242.0000) ..
    controls (663.6667,-1242.0000) and (656.6667,-1244.0000) ..
    (646.0000,-1248.0000) .. controls (635.3333,-1252.6667) and
    (626.0000,-1255.0000) .. (618.0000,-1255.0000) .. controls
    (610.0000,-1255.0000) and (600.6667,-1252.6667) .. (590.0000,-1248.0000) ..
    controls (579.3333,-1244.0000) and (572.3333,-1242.0000) ..
    (569.0000,-1242.0000) .. controls (564.3333,-1242.0000) and
    (557.3333,-1244.0000) .. (548.0000,-1248.0000) .. controls
    (539.3333,-1252.6667) and (530.6667,-1255.0000) .. (522.0000,-1255.0000) ..
    controls (513.3333,-1255.0000) and (503.6667,-1252.6667) ..
    (493.0000,-1248.0000) .. controls (483.0000,-1244.0000) and
    (476.0000,-1242.0000) .. (472.0000,-1242.0000) .. controls
    (468.0000,-1242.0000) and (460.6667,-1244.0000) .. (450.0000,-1248.0000) ..
    controls (440.0000,-1252.6667) and (431.0000,-1255.0000) ..
    (423.0000,-1255.0000) .. controls (415.0000,-1255.0000) and
    (405.6667,-1252.6667) .. (395.0000,-1248.0000) .. controls
    (384.3333,-1244.0000) and (377.3333,-1242.0000) .. (374.0000,-1242.0000) ..
    controls (370.6667,-1242.0000) and (364.0000,-1244.0000) ..
    (354.0000,-1248.0000) .. controls (344.0000,-1252.6667) and
    (335.0000,-1255.0000) .. (327.0000,-1255.0000) .. controls
    (319.6667,-1255.0000) and (311.0000,-1252.6667) .. (301.0000,-1248.0000) ..
    controls (291.0000,-1244.0000) and (283.6667,-1242.0000) ..
    (279.0000,-1242.0000) .. controls (269.6667,-1242.0000) and
    (261.0000,-1246.0000) .. (253.0000,-1254.0000) -- (206.0000,-1254.0000) --
    (209.0000,-1242.0000) .. controls (211.6667,-1242.0000) and
    (215.6667,-1242.3333) .. (221.0000,-1243.0000) .. controls
    (226.3333,-1244.3333) and (230.3333,-1245.0000) .. (233.0000,-1245.0000) ..
    controls (249.0000,-1245.0000) and (257.0000,-1236.3333) ..
    (257.0000,-1219.0000) .. controls (257.0000,-1210.3333) and
    (254.0000,-1203.3333) .. (248.0000,-1198.0000) -- (255.0000,-1190.0000) ..
    controls (263.0000,-1194.0000) and (271.0000,-1196.0000) ..
    (279.0000,-1196.0000) .. controls (297.0000,-1196.0000) and
    (306.0000,-1187.3333) .. (306.0000,-1170.0000) .. controls
    (306.0000,-1161.3333) and (301.6667,-1153.0000) .. (293.0000,-1145.0000) ..
    controls (296.3333,-1145.0000) and (301.6667,-1145.3333) ..
    (309.0000,-1146.0000) .. controls (317.0000,-1146.6667) and
    (323.0000,-1147.0000) .. (327.0000,-1147.0000) .. controls
    (345.6667,-1147.0000) and (355.0000,-1138.3333) .. (355.0000,-1121.0000) ..
    controls (355.0000,-1117.6667) and (352.3333,-1113.0000) ..
    (347.0000,-1107.0000) .. controls (341.6667,-1101.6667) and
    (339.0000,-1097.3333) .. (339.0000,-1094.0000) .. controls
    (339.0000,-1090.0000) and (341.6667,-1086.0000) .. (347.0000,-1082.0000) ..
    controls (354.3333,-1093.3333) and (361.3333,-1099.0000) ..
    (368.0000,-1099.0000) .. controls (389.3333,-1099.0000) and
    (400.0000,-1090.6667) .. (400.0000,-1074.0000) .. controls
    (400.0000,-1068.6667) and (394.6667,-1058.0000) .. (384.0000,-1042.0000) --
    (396.0000,-1030.0000) .. controls (398.6667,-1043.3333) and
    (407.6667,-1050.0000) .. (423.0000,-1050.0000) .. controls
    (440.3333,-1050.0000) and (449.0000,-1045.0000) .. (449.0000,-1035.0000) ..
    controls (449.0000,-1031.6667) and (447.6667,-1023.3333) ..
    (445.0000,-1010.0000) .. controls (439.6667,-1003.3333) and
    (432.3333,-1000.0000) .. (423.0000,-1000.0000) .. controls
    (428.3333,-989.3333) and (435.6667,-982.0000) .. (445.0000,-978.0000) ..
    controls (447.0000,-993.3333) and (456.0000,-1001.0000) ..
    (472.0000,-1001.0000) .. controls (489.3333,-1001.0000) and
    (498.0000,-993.3333) .. (498.0000,-978.0000) .. controls (498.0000,-958.6667)
    and (488.3333,-948.6667) .. (469.0000,-948.0000) .. controls
    (475.6667,-938.0000) and (485.0000,-928.0000) .. (497.0000,-918.0000) ..
    controls (496.3333,-927.3333) and (496.0000,-932.0000) .. (496.0000,-932.0000)
    .. controls (496.0000,-948.0000) and (504.3333,-956.0000) ..
    (521.0000,-956.0000) .. controls (538.3333,-956.0000) and (547.0000,-947.3333)
    .. (547.0000,-930.0000) .. controls (547.0000,-910.0000) and
    (534.0000,-901.0000) .. (508.0000,-903.0000) .. controls (565.3333,-835.6667)
    and (639.3333,-749.3333) .. (730.0000,-644.0000) .. controls
    (746.0000,-643.3333) and (756.3333,-643.0000) .. (761.0000,-643.0000) ..
    controls (766.3333,-643.0000) and (773.6667,-643.3333) .. (783.0000,-644.0000)
    .. controls (799.6667,-656.6667) and (809.3333,-663.0000) ..
    (812.0000,-663.0000) .. controls (821.3333,-663.0000) and (828.3333,-659.6667)
    .. (833.0000,-653.0000) .. controls (838.3333,-647.0000) and
    (847.3333,-644.0000) .. (860.0000,-644.0000) .. controls (873.3333,-644.0000)
    and (882.3333,-647.0000) .. (887.0000,-653.0000) .. controls
    (892.3333,-659.6667) and (899.6667,-663.0000) .. (909.0000,-663.0000) ..
    controls (917.6667,-663.0000) and (924.6667,-659.6667) .. (930.0000,-653.0000)
    .. controls (936.0000,-647.0000) and (947.3333,-644.0000) ..
    (964.0000,-644.0000) .. controls (969.3333,-644.0000) and (974.0000,-644.3333)
    .. (978.0000,-645.0000) .. controls (986.6667,-657.0000) and
    (995.6667,-663.0000) .. (1005.0000,-663.0000) .. controls
    (1014.3333,-663.0000) and (1021.6667,-659.6667) .. (1027.0000,-653.0000) ..
    controls (1033.0000,-647.0000) and (1042.0000,-644.0000) ..
    (1054.0000,-644.0000) .. controls (1064.6667,-644.0000) and
    (1072.6667,-647.0000) .. (1078.0000,-653.0000) .. controls
    (1084.0000,-659.6667) and (1091.0000,-663.0000) .. (1099.0000,-663.0000) ..
    controls (1103.0000,-663.0000) and (1111.0000,-659.6667) ..
    (1123.0000,-653.0000) .. controls (1135.6667,-646.3333) and
    (1150.0000,-643.0000) .. (1166.0000,-643.0000) -- (1172.0000,-644.0000) ..
    controls (1174.0000,-644.6667) and (1178.0000,-648.0000) ..
    (1184.0000,-654.0000) .. controls (1190.0000,-660.0000) and
    (1195.3333,-663.0000) .. (1200.0000,-663.0000) .. controls
    (1208.0000,-663.0000) and (1215.6667,-659.6667) .. (1223.0000,-653.0000) ..
    controls (1230.3333,-646.3333) and (1243.0000,-643.0000) ..
    (1261.0000,-643.0000) .. controls (1265.6667,-643.0000) and
    (1271.0000,-646.3333) .. (1277.0000,-653.0000) .. controls
    (1283.6667,-659.6667) and (1289.3333,-663.0000) .. (1294.0000,-663.0000) ..
    controls (1303.3333,-663.0000) and (1310.6667,-659.6667) ..
    (1316.0000,-653.0000) .. controls (1322.0000,-647.0000) and
    (1331.0000,-644.0000) .. (1343.0000,-644.0000) .. controls
    (1353.6667,-644.0000) and (1362.0000,-647.0000) .. (1368.0000,-653.0000) ..
    controls (1374.6667,-659.6667) and (1382.6667,-663.0000) ..
    (1392.0000,-663.0000) .. controls (1403.3333,-663.0000) and
    (1413.3333,-657.0000) .. (1422.0000,-645.0000) .. controls
    (1431.3333,-643.6667) and (1443.0000,-643.0000) .. (1457.0000,-643.0000) ..
    controls (1461.6667,-643.0000) and (1467.3333,-646.3333) ..
    (1474.0000,-653.0000) .. controls (1480.6667,-659.6667) and
    (1486.3333,-663.0000) .. (1491.0000,-663.0000) .. controls
    (1500.3333,-663.0000) and (1507.6667,-659.6667) .. (1513.0000,-653.0000) ..
    controls (1518.3333,-647.0000) and (1526.6667,-644.0000) ..
    (1538.0000,-644.0000) .. controls (1548.6667,-644.0000) and
    (1557.6667,-647.0000) .. (1565.0000,-653.0000) .. controls
    (1572.3333,-659.6667) and (1579.6667,-663.0000) .. (1587.0000,-663.0000) ..
    controls (1601.6667,-663.0000) and (1610.6667,-657.0000) ..
    (1614.0000,-645.0000) .. controls (1618.6667,-644.3333) and
    (1625.3333,-644.0000) .. (1634.0000,-644.0000) .. controls
    (1646.0000,-644.0000) and (1655.6667,-647.0000) .. (1663.0000,-653.0000) ..
    controls (1671.0000,-659.6667) and (1678.0000,-663.0000) ..
    (1684.0000,-663.0000) .. controls (1698.6667,-663.0000) and
    (1707.6667,-657.0000) .. (1711.0000,-645.0000) .. controls
    (1720.3333,-643.6667) and (1732.0000,-643.0000) .. (1746.0000,-643.0000) ..
    controls (1751.3333,-643.0000) and (1757.0000,-646.3333) ..
    (1763.0000,-653.0000) .. controls (1769.6667,-659.6667) and
    (1775.3333,-663.0000) .. (1780.0000,-663.0000) .. controls
    (1792.0000,-663.0000) and (1801.6667,-657.0000) .. (1809.0000,-645.0000) ..
    controls (1813.6667,-644.3333) and (1819.6667,-644.0000) ..
    (1827.0000,-644.0000) .. controls (1837.6667,-644.0000) and
    (1847.0000,-647.0000) .. (1855.0000,-653.0000) .. controls
    (1863.6667,-659.6667) and (1874.0000,-663.0000) .. (1886.0000,-663.0000) ..
    controls (1892.0000,-663.0000) and (1899.0000,-657.0000) ..
    (1907.0000,-645.0000) -- (1918.0000,-645.0000) -- cycle(1996.0000,-395.0000)
    .. controls (1996.0000,-465.0000) and (1986.0000,-518.3333) ..
    (1966.0000,-555.0000) -- (742.0000,-555.0000) .. controls (752.6667,-490.3333)
    and (758.0000,-437.0000) .. (758.0000,-395.0000) .. controls
    (758.0000,-327.0000) and (749.3333,-268.0000) .. (732.0000,-218.0000) --
    (1966.0000,-218.0000) .. controls (1986.0000,-278.0000) and
    (1996.0000,-337.0000) .. (1996.0000,-395.0000) -- cycle(686.0000,-488.0000) ..
    controls (686.0000,-528.6667) and (680.3333,-558.6667) .. (669.0000,-578.0000)
    .. controls (647.0000,-616.0000) and (590.3333,-688.0000) ..
    (499.0000,-794.0000) .. controls (427.0000,-874.0000) and (319.6667,-995.0000)
    .. (177.0000,-1157.0000) .. controls (189.6667,-1101.0000) and
    (196.0000,-1038.3333) .. (196.0000,-969.0000) .. controls (196.0000,-943.6667)
    and (190.3333,-905.0000) .. (179.0000,-853.0000) -- (666.0000,-260.0000) ..
    controls (679.3333,-316.0000) and (686.0000,-392.0000) .. (686.0000,-488.0000)
    -- cycle(1613.0000,-928.0000) .. controls (1613.0000,-912.0000) and
    (1604.6667,-904.0000) .. (1588.0000,-904.0000) .. controls
    (1570.0000,-904.0000) and (1561.0000,-912.0000) .. (1561.0000,-928.0000) ..
    controls (1561.0000,-946.6667) and (1569.6667,-956.0000) ..
    (1587.0000,-956.0000) .. controls (1604.3333,-956.0000) and
    (1613.0000,-946.6667) .. (1613.0000,-928.0000) -- cycle(1808.0000,-736.0000)
    .. controls (1808.0000,-718.0000) and (1799.3333,-709.0000) ..
    (1782.0000,-709.0000) .. controls (1764.6667,-709.0000) and
    (1756.0000,-718.0000) .. (1756.0000,-736.0000) .. controls
    (1756.0000,-752.6667) and (1764.0000,-761.0000) .. (1780.0000,-761.0000) ..
    controls (1798.6667,-761.0000) and (1808.0000,-752.6667) ..
    (1808.0000,-736.0000) -- cycle(1323.0000,-1220.0000) .. controls
    (1323.0000,-1202.0000) and (1314.0000,-1193.0000) .. (1296.0000,-1193.0000) ..
    controls (1279.3333,-1193.0000) and (1271.0000,-1201.6667) ..
    (1271.0000,-1219.0000) .. controls (1271.0000,-1236.3333) and
    (1278.6667,-1245.0000) .. (1294.0000,-1245.0000) .. controls
    (1313.3333,-1245.0000) and (1323.0000,-1236.6667) .. (1323.0000,-1220.0000) --
    cycle(1372.0000,-1172.0000) .. controls (1372.0000,-1153.3333) and
    (1363.0000,-1144.0000) .. (1345.0000,-1144.0000) .. controls
    (1328.3333,-1144.0000) and (1320.0000,-1152.6667) .. (1320.0000,-1170.0000) ..
    controls (1320.0000,-1187.3333) and (1328.3333,-1196.0000) ..
    (1345.0000,-1196.0000) .. controls (1363.0000,-1196.0000) and
    (1372.0000,-1188.0000) .. (1372.0000,-1172.0000) -- cycle(1661.0000,-879.0000)
    .. controls (1661.0000,-863.0000) and (1653.0000,-855.0000) ..
    (1637.0000,-855.0000) .. controls (1618.3333,-855.0000) and
    (1609.0000,-863.0000) .. (1609.0000,-879.0000) .. controls
    (1609.0000,-897.6667) and (1617.6667,-907.0000) .. (1635.0000,-907.0000) ..
    controls (1652.3333,-907.0000) and (1661.0000,-897.6667) ..
    (1661.0000,-879.0000) -- cycle(1710.0000,-834.0000) .. controls
    (1710.0000,-815.3333) and (1701.3333,-806.0000) .. (1684.0000,-806.0000) ..
    controls (1666.6667,-806.0000) and (1658.0000,-814.6667) ..
    (1658.0000,-832.0000) .. controls (1658.0000,-849.3333) and
    (1666.6667,-858.0000) .. (1684.0000,-858.0000) .. controls
    (1701.3333,-858.0000) and (1710.0000,-850.0000) .. (1710.0000,-834.0000) --
    cycle(1759.0000,-785.0000) .. controls (1759.0000,-766.3333) and
    (1750.3333,-757.0000) .. (1733.0000,-757.0000) .. controls
    (1715.6667,-757.0000) and (1707.0000,-765.6667) .. (1707.0000,-783.0000) ..
    controls (1707.0000,-800.3333) and (1715.6667,-809.0000) ..
    (1733.0000,-809.0000) .. controls (1750.3333,-809.0000) and
    (1759.0000,-801.0000) .. (1759.0000,-785.0000) -- cycle(1856.0000,-687.0000)
    .. controls (1856.0000,-669.0000) and (1847.0000,-660.0000) ..
    (1829.0000,-660.0000) .. controls (1812.3333,-660.0000) and
    (1804.0000,-669.0000) .. (1804.0000,-687.0000) .. controls
    (1804.0000,-703.6667) and (1811.6667,-712.0000) .. (1827.0000,-712.0000) ..
    controls (1846.3333,-712.0000) and (1856.0000,-703.6667) ..
    (1856.0000,-687.0000) -- cycle(1466.0000,-1060.0000) .. controls
    (1457.3333,-1051.3333) and (1450.0000,-1047.0000) .. (1444.0000,-1047.0000) ..
    controls (1424.0000,-1047.0000) and (1414.0000,-1057.0000) ..
    (1414.0000,-1077.0000) .. controls (1414.0000,-1080.3333) and
    (1414.3333,-1083.0000) .. (1415.0000,-1085.0000) .. controls
    (1424.3333,-1094.3333) and (1433.3333,-1099.0000) .. (1442.0000,-1099.0000) ..
    controls (1448.0000,-1099.0000) and (1456.0000,-1094.3333) ..
    (1466.0000,-1085.0000) -- (1466.0000,-1060.0000) --
    cycle(1515.0000,-1025.0000) .. controls (1515.0000,-1007.0000) and
    (1507.3333,-998.0000) .. (1492.0000,-998.0000) .. controls
    (1472.6667,-998.0000) and (1463.0000,-1007.6667) .. (1463.0000,-1027.0000) ..
    controls (1463.0000,-1042.3333) and (1472.3333,-1050.0000) ..
    (1491.0000,-1050.0000) .. controls (1507.0000,-1050.0000) and
    (1515.0000,-1041.6667) .. (1515.0000,-1025.0000) -- cycle(1564.0000,-977.0000)
    .. controls (1564.0000,-958.3333) and (1556.0000,-949.0000) ..
    (1540.0000,-949.0000) .. controls (1521.3333,-949.0000) and
    (1512.0000,-958.3333) .. (1512.0000,-977.0000) .. controls
    (1512.0000,-993.0000) and (1520.6667,-1001.0000) .. (1538.0000,-1001.0000) ..
    controls (1555.3333,-1001.0000) and (1564.0000,-993.0000) ..
    (1564.0000,-977.0000) -- cycle(1417.0000,-1109.0000) .. controls
    (1408.3333,-1099.6667) and (1400.3333,-1095.0000) .. (1393.0000,-1095.0000) ..
    controls (1375.0000,-1095.0000) and (1366.0000,-1104.3333) ..
    (1366.0000,-1123.0000) .. controls (1366.0000,-1139.0000) and
    (1375.0000,-1147.0000) .. (1393.0000,-1147.0000) .. controls
    (1399.6667,-1147.0000) and (1407.6667,-1142.6667) .. (1417.0000,-1134.0000) --
    (1417.0000,-1109.0000) -- cycle(1372.0000,-1060.0000) .. controls
    (1349.3333,-1051.3333) and (1340.6667,-1047.0000) .. (1346.0000,-1047.0000) ..
    controls (1328.6667,-1047.0000) and (1320.0000,-1055.6667) ..
    (1320.0000,-1073.0000) .. controls (1320.0000,-1090.3333) and
    (1328.3333,-1099.0000) .. (1345.0000,-1099.0000) .. controls
    (1348.3333,-1099.0000) and (1357.3333,-1094.3333) .. (1372.0000,-1085.0000) --
    (1372.0000,-1060.0000) -- cycle(1515.0000,-928.0000) .. controls
    (1515.0000,-912.0000) and (1507.3333,-904.0000) .. (1492.0000,-904.0000) ..
    controls (1472.6667,-904.0000) and (1463.0000,-912.6667) ..
    (1463.0000,-930.0000) .. controls (1463.0000,-947.3333) and
    (1472.3333,-956.0000) .. (1491.0000,-956.0000) .. controls
    (1507.0000,-956.0000) and (1515.0000,-946.6667) .. (1515.0000,-928.0000) --
    cycle(1564.0000,-879.0000) .. controls (1564.0000,-863.0000) and
    (1556.3333,-855.0000) .. (1541.0000,-855.0000) .. controls
    (1521.6667,-855.0000) and (1512.0000,-863.6667) .. (1512.0000,-881.0000) ..
    controls (1512.0000,-898.3333) and (1520.6667,-907.0000) ..
    (1538.0000,-907.0000) .. controls (1555.3333,-907.0000) and
    (1564.0000,-897.6667) .. (1564.0000,-879.0000) -- cycle(1710.0000,-736.0000)
    .. controls (1710.0000,-718.0000) and (1701.3333,-709.0000) ..
    (1684.0000,-709.0000) .. controls (1666.6667,-709.0000) and
    (1658.0000,-717.6667) .. (1658.0000,-735.0000) .. controls
    (1658.0000,-752.3333) and (1666.6667,-761.0000) .. (1684.0000,-761.0000) ..
    controls (1701.3333,-761.0000) and (1710.0000,-752.6667) ..
    (1710.0000,-736.0000) -- cycle(1759.0000,-687.0000) .. controls
    (1759.0000,-669.0000) and (1750.3333,-660.0000) .. (1733.0000,-660.0000) ..
    controls (1715.6667,-660.0000) and (1707.0000,-669.0000) ..
    (1707.0000,-687.0000) .. controls (1707.0000,-703.6667) and
    (1715.0000,-712.0000) .. (1731.0000,-712.0000) .. controls
    (1749.6667,-712.0000) and (1759.0000,-703.6667) .. (1759.0000,-687.0000) --
    cycle(1612.0000,-820.0000) .. controls (1602.6667,-810.6667) and
    (1594.3333,-806.0000) .. (1587.0000,-806.0000) .. controls
    (1569.6667,-806.0000) and (1561.0000,-814.6667) .. (1561.0000,-832.0000) ..
    controls (1561.0000,-849.3333) and (1569.6667,-858.0000) ..
    (1587.0000,-858.0000) .. controls (1593.6667,-858.0000) and
    (1602.0000,-853.3333) .. (1612.0000,-844.0000) -- (1612.0000,-820.0000) --
    cycle(1323.0000,-1108.0000) .. controls (1300.3333,-1099.3333) and
    (1291.6667,-1095.0000) .. (1297.0000,-1095.0000) .. controls
    (1279.6667,-1095.0000) and (1271.0000,-1103.6667) .. (1271.0000,-1121.0000) ..
    controls (1271.0000,-1138.3333) and (1278.6667,-1147.0000) ..
    (1294.0000,-1147.0000) .. controls (1299.3333,-1147.0000) and
    (1309.0000,-1142.6667) .. (1323.0000,-1134.0000) -- (1323.0000,-1108.0000) --
    cycle(1661.0000,-771.0000) .. controls (1651.6667,-761.6667) and
    (1643.0000,-757.0000) .. (1635.0000,-757.0000) .. controls
    (1617.6667,-757.0000) and (1609.0000,-765.6667) .. (1609.0000,-783.0000) ..
    controls (1609.0000,-800.3333) and (1617.6667,-809.0000) ..
    (1635.0000,-809.0000) .. controls (1643.0000,-809.0000) and
    (1651.6667,-804.6667) .. (1661.0000,-796.0000) -- (1661.0000,-771.0000) --
    cycle(1223.0000,-1220.0000) .. controls (1223.0000,-1202.0000) and
    (1215.3333,-1193.0000) .. (1200.0000,-1193.0000) .. controls
    (1180.6667,-1193.0000) and (1171.0000,-1201.6667) .. (1171.0000,-1219.0000) ..
    controls (1171.0000,-1236.3333) and (1180.0000,-1245.0000) ..
    (1198.0000,-1245.0000) .. controls (1214.6667,-1245.0000) and
    (1223.0000,-1236.6667) .. (1223.0000,-1220.0000) --
    cycle(1418.0000,-1025.0000) .. controls (1418.0000,-1007.0000) and
    (1409.6667,-998.0000) .. (1393.0000,-998.0000) .. controls
    (1374.3333,-998.0000) and (1365.0000,-1008.3333) .. (1365.0000,-1029.0000) ..
    controls (1365.0000,-1030.3333) and (1365.3333,-1032.6667) ..
    (1366.0000,-1036.0000) .. controls (1375.3333,-1045.3333) and
    (1384.3333,-1050.0000) .. (1393.0000,-1050.0000) .. controls
    (1409.6667,-1050.0000) and (1418.0000,-1041.6667) .. (1418.0000,-1025.0000) --
    cycle(1271.0000,-1172.0000) .. controls (1271.0000,-1153.3333) and
    (1263.6667,-1144.0000) .. (1249.0000,-1144.0000) .. controls
    (1229.0000,-1144.0000) and (1219.0000,-1153.3333) .. (1219.0000,-1172.0000) ..
    controls (1219.0000,-1188.0000) and (1228.3333,-1196.0000) ..
    (1247.0000,-1196.0000) .. controls (1263.0000,-1196.0000) and
    (1271.0000,-1188.0000) .. (1271.0000,-1172.0000) -- cycle(1466.0000,-977.0000)
    .. controls (1466.0000,-958.3333) and (1458.0000,-949.0000) ..
    (1442.0000,-949.0000) .. controls (1423.3333,-949.0000) and
    (1414.0000,-958.6667) .. (1414.0000,-978.0000) .. controls
    (1414.0000,-993.3333) and (1423.3333,-1001.0000) .. (1442.0000,-1001.0000) ..
    controls (1458.0000,-1001.0000) and (1466.0000,-993.0000) ..
    (1466.0000,-977.0000) -- cycle(1418.0000,-928.0000) .. controls
    (1418.0000,-912.0000) and (1409.6667,-904.0000) .. (1393.0000,-904.0000) ..
    controls (1375.0000,-904.0000) and (1366.0000,-912.6667) ..
    (1366.0000,-930.0000) .. controls (1366.0000,-947.3333) and
    (1375.0000,-956.0000) .. (1393.0000,-956.0000) .. controls
    (1409.6667,-956.0000) and (1418.0000,-946.6667) .. (1418.0000,-928.0000) --
    cycle(1612.0000,-722.0000) .. controls (1603.3333,-713.3333) and
    (1595.0000,-709.0000) .. (1587.0000,-709.0000) .. controls
    (1569.6667,-709.0000) and (1561.0000,-718.0000) .. (1561.0000,-736.0000) ..
    controls (1561.0000,-752.6667) and (1569.6667,-761.0000) ..
    (1587.0000,-761.0000) .. controls (1593.6667,-761.0000) and
    (1602.0000,-756.3333) .. (1612.0000,-747.0000) -- (1612.0000,-722.0000) --
    cycle(1128.0000,-1220.0000) .. controls (1128.0000,-1202.0000) and
    (1119.3333,-1193.0000) .. (1102.0000,-1193.0000) .. controls
    (1084.6667,-1193.0000) and (1076.0000,-1202.0000) .. (1076.0000,-1220.0000) ..
    controls (1076.0000,-1236.6667) and (1084.3333,-1245.0000) ..
    (1101.0000,-1245.0000) .. controls (1119.0000,-1245.0000) and
    (1128.0000,-1236.6667) .. (1128.0000,-1220.0000) --
    cycle(1323.0000,-1025.0000) .. controls (1323.0000,-1007.0000) and
    (1314.3333,-998.0000) .. (1297.0000,-998.0000) .. controls
    (1279.6667,-998.0000) and (1271.0000,-1007.0000) .. (1271.0000,-1025.0000) ..
    controls (1271.0000,-1041.6667) and (1278.6667,-1050.0000) ..
    (1294.0000,-1050.0000) .. controls (1313.3333,-1050.0000) and
    (1323.0000,-1041.6667) .. (1323.0000,-1025.0000) -- cycle(1372.0000,-977.0000)
    .. controls (1372.0000,-958.3333) and (1363.3333,-949.0000) ..
    (1346.0000,-949.0000) .. controls (1328.6667,-949.0000) and
    (1320.0000,-958.3333) .. (1320.0000,-977.0000) .. controls
    (1320.0000,-993.0000) and (1328.3333,-1001.0000) .. (1345.0000,-1001.0000) ..
    controls (1363.0000,-1001.0000) and (1372.0000,-993.0000) ..
    (1372.0000,-977.0000) -- cycle(1466.0000,-879.0000) .. controls
    (1466.0000,-863.0000) and (1458.6667,-855.0000) .. (1444.0000,-855.0000) ..
    controls (1424.0000,-855.0000) and (1414.0000,-863.6667) ..
    (1414.0000,-881.0000) .. controls (1414.0000,-898.3333) and
    (1423.3333,-907.0000) .. (1442.0000,-907.0000) .. controls
    (1458.0000,-907.0000) and (1466.0000,-897.6667) .. (1466.0000,-879.0000) --
    cycle(1515.0000,-820.0000) .. controls (1506.3333,-810.6667) and
    (1498.3333,-806.0000) .. (1491.0000,-806.0000) .. controls
    (1472.3333,-806.0000) and (1463.0000,-815.3333) .. (1463.0000,-834.0000) ..
    controls (1463.0000,-850.0000) and (1472.3333,-858.0000) ..
    (1491.0000,-858.0000) .. controls (1497.0000,-858.0000) and
    (1505.0000,-853.3333) .. (1515.0000,-844.0000) -- (1515.0000,-820.0000) --
    cycle(1564.0000,-771.0000) .. controls (1555.3333,-761.6667) and
    (1547.3333,-757.0000) .. (1540.0000,-757.0000) .. controls
    (1521.3333,-757.0000) and (1512.0000,-766.3333) .. (1512.0000,-785.0000) ..
    controls (1512.0000,-801.0000) and (1520.6667,-809.0000) ..
    (1538.0000,-809.0000) .. controls (1546.0000,-809.0000) and
    (1554.6667,-804.6667) .. (1564.0000,-796.0000) -- (1564.0000,-771.0000) --
    cycle(1661.0000,-687.0000) .. controls (1661.0000,-669.0000) and
    (1652.3333,-660.0000) .. (1635.0000,-660.0000) .. controls
    (1617.6667,-660.0000) and (1609.0000,-669.0000) .. (1609.0000,-687.0000) ..
    controls (1609.0000,-703.6667) and (1617.6667,-712.0000) ..
    (1635.0000,-712.0000) .. controls (1652.3333,-712.0000) and
    (1661.0000,-703.6667) .. (1661.0000,-687.0000) -- cycle(1177.0000,-1172.0000)
    .. controls (1177.0000,-1153.3333) and (1168.3333,-1144.0000) ..
    (1151.0000,-1144.0000) .. controls (1131.6667,-1144.0000) and
    (1122.0000,-1152.6667) .. (1122.0000,-1170.0000) .. controls
    (1122.0000,-1187.3333) and (1131.3333,-1196.0000) .. (1150.0000,-1196.0000) ..
    controls (1168.0000,-1196.0000) and (1177.0000,-1188.0000) ..
    (1177.0000,-1172.0000) -- cycle(1271.0000,-1060.0000) .. controls
    (1262.3333,-1051.3333) and (1255.0000,-1047.0000) .. (1249.0000,-1047.0000) ..
    controls (1229.0000,-1047.0000) and (1219.0000,-1056.6667) ..
    (1219.0000,-1076.0000) .. controls (1219.0000,-1091.3333) and
    (1228.3333,-1099.0000) .. (1247.0000,-1099.0000) .. controls
    (1253.0000,-1099.0000) and (1261.0000,-1094.3333) .. (1271.0000,-1085.0000) --
    (1271.0000,-1060.0000) -- cycle(1222.0000,-1109.0000) .. controls
    (1212.6667,-1099.6667) and (1205.3333,-1095.0000) .. (1200.0000,-1095.0000) ..
    controls (1180.6667,-1095.0000) and (1171.0000,-1104.3333) ..
    (1171.0000,-1123.0000) .. controls (1171.0000,-1139.0000) and
    (1180.0000,-1147.0000) .. (1198.0000,-1147.0000) .. controls
    (1204.6667,-1147.0000) and (1212.6667,-1142.6667) .. (1222.0000,-1134.0000) --
    (1222.0000,-1109.0000) -- cycle(1323.0000,-928.0000) .. controls
    (1323.0000,-912.0000) and (1314.3333,-904.0000) .. (1297.0000,-904.0000) ..
    controls (1279.6667,-904.0000) and (1271.0000,-912.0000) ..
    (1271.0000,-928.0000) .. controls (1271.0000,-946.6667) and
    (1278.6667,-956.0000) .. (1294.0000,-956.0000) .. controls
    (1313.3333,-956.0000) and (1323.0000,-946.6667) .. (1323.0000,-928.0000) --
    cycle(1372.0000,-879.0000) .. controls (1372.0000,-863.0000) and
    (1363.3333,-855.0000) .. (1346.0000,-855.0000) .. controls
    (1328.6667,-855.0000) and (1320.0000,-863.0000) .. (1320.0000,-879.0000) ..
    controls (1320.0000,-897.6667) and (1328.3333,-907.0000) ..
    (1345.0000,-907.0000) .. controls (1363.0000,-907.0000) and
    (1372.0000,-897.6667) .. (1372.0000,-879.0000) -- cycle(1031.0000,-1220.0000)
    .. controls (1031.0000,-1202.0000) and (1023.0000,-1193.0000) ..
    (1007.0000,-1193.0000) .. controls (988.3333,-1193.0000) and
    (979.0000,-1201.6667) .. (979.0000,-1219.0000) .. controls
    (979.0000,-1236.3333) and (987.6667,-1245.0000) .. (1005.0000,-1245.0000) ..
    controls (1022.3333,-1245.0000) and (1031.0000,-1236.6667) ..
    (1031.0000,-1220.0000) -- cycle(1080.0000,-1172.0000) .. controls
    (1080.0000,-1153.3333) and (1071.3333,-1144.0000) .. (1054.0000,-1144.0000) ..
    controls (1036.6667,-1144.0000) and (1028.0000,-1153.3333) ..
    (1028.0000,-1172.0000) .. controls (1028.0000,-1188.0000) and
    (1036.0000,-1196.0000) .. (1052.0000,-1196.0000) .. controls
    (1070.6667,-1196.0000) and (1080.0000,-1188.0000) .. (1080.0000,-1172.0000) --
    cycle(1515.0000,-722.0000) .. controls (1507.0000,-713.3333) and
    (1499.0000,-709.0000) .. (1491.0000,-709.0000) .. controls
    (1472.3333,-709.0000) and (1463.0000,-718.0000) .. (1463.0000,-736.0000) ..
    controls (1463.0000,-752.6667) and (1471.6667,-761.0000) ..
    (1489.0000,-761.0000) .. controls (1496.3333,-761.0000) and
    (1505.0000,-756.3333) .. (1515.0000,-747.0000) -- (1515.0000,-722.0000) --
    cycle(1564.0000,-673.0000) .. controls (1556.0000,-664.3333) and
    (1548.0000,-660.0000) .. (1540.0000,-660.0000) .. controls
    (1521.3333,-660.0000) and (1512.0000,-669.0000) .. (1512.0000,-687.0000) ..
    controls (1512.0000,-703.6667) and (1520.6667,-712.0000) ..
    (1538.0000,-712.0000) .. controls (1545.3333,-712.0000) and
    (1554.0000,-707.3333) .. (1564.0000,-698.0000) -- (1564.0000,-673.0000) --
    cycle(1417.0000,-820.0000) .. controls (1408.3333,-810.6667) and
    (1400.3333,-806.0000) .. (1393.0000,-806.0000) .. controls
    (1375.0000,-806.0000) and (1366.0000,-815.3333) .. (1366.0000,-834.0000) ..
    controls (1366.0000,-850.0000) and (1375.0000,-858.0000) ..
    (1393.0000,-858.0000) .. controls (1399.0000,-858.0000) and
    (1407.0000,-853.3333) .. (1417.0000,-844.0000) -- (1417.0000,-820.0000) --
    cycle(1128.0000,-1109.0000) .. controls (1118.6667,-1099.6667) and
    (1110.0000,-1095.0000) .. (1102.0000,-1095.0000) .. controls
    (1084.6667,-1095.0000) and (1076.0000,-1104.3333) .. (1076.0000,-1123.0000) ..
    controls (1076.0000,-1139.0000) and (1084.3333,-1147.0000) ..
    (1101.0000,-1147.0000) .. controls (1109.6667,-1147.0000) and
    (1118.6667,-1142.6667) .. (1128.0000,-1134.0000) -- (1128.0000,-1109.0000) --
    cycle(1466.0000,-771.0000) .. controls (1457.3333,-761.6667) and
    (1449.3333,-757.0000) .. (1442.0000,-757.0000) .. controls
    (1423.3333,-757.0000) and (1414.0000,-766.3333) .. (1414.0000,-785.0000) ..
    controls (1414.0000,-801.0000) and (1423.3333,-809.0000) ..
    (1442.0000,-809.0000) .. controls (1448.6667,-809.0000) and
    (1456.6667,-804.6667) .. (1466.0000,-796.0000) -- (1466.0000,-771.0000) --
    cycle(1177.0000,-1060.0000) .. controls (1168.3333,-1051.3333) and
    (1159.6667,-1047.0000) .. (1151.0000,-1047.0000) .. controls
    (1131.6667,-1047.0000) and (1122.0000,-1056.6667) .. (1122.0000,-1076.0000) ..
    controls (1122.0000,-1091.3333) and (1131.3333,-1099.0000) ..
    (1150.0000,-1099.0000) .. controls (1158.0000,-1099.0000) and
    (1167.0000,-1094.3333) .. (1177.0000,-1085.0000) -- (1177.0000,-1060.0000) --
    cycle(1223.0000,-1025.0000) .. controls (1223.0000,-1007.0000) and
    (1215.3333,-998.0000) .. (1200.0000,-998.0000) .. controls
    (1180.6667,-998.0000) and (1171.0000,-1007.6667) .. (1171.0000,-1027.0000) ..
    controls (1171.0000,-1042.3333) and (1180.0000,-1050.0000) ..
    (1198.0000,-1050.0000) .. controls (1214.6667,-1050.0000) and
    (1223.0000,-1041.6667) .. (1223.0000,-1025.0000) -- cycle(1271.0000,-977.0000)
    .. controls (1271.0000,-958.3333) and (1263.6667,-949.0000) ..
    (1249.0000,-949.0000) .. controls (1229.0000,-949.0000) and
    (1219.0000,-958.6667) .. (1219.0000,-978.0000) .. controls
    (1219.0000,-993.3333) and (1228.3333,-1001.0000) .. (1247.0000,-1001.0000) ..
    controls (1263.0000,-1001.0000) and (1271.0000,-993.0000) ..
    (1271.0000,-977.0000) -- cycle(1323.0000,-832.0000) .. controls
    (1323.0000,-814.6667) and (1314.3333,-806.0000) .. (1297.0000,-806.0000) ..
    controls (1279.6667,-806.0000) and (1271.0000,-814.6667) ..
    (1271.0000,-832.0000) .. controls (1271.0000,-849.3333) and
    (1278.6667,-858.0000) .. (1294.0000,-858.0000) .. controls
    (1313.3333,-858.0000) and (1323.0000,-849.3333) .. (1323.0000,-832.0000) --
    cycle(1372.0000,-783.0000) .. controls (1372.0000,-765.6667) and
    (1363.3333,-757.0000) .. (1346.0000,-757.0000) .. controls
    (1328.6667,-757.0000) and (1320.0000,-765.6667) .. (1320.0000,-783.0000) ..
    controls (1320.0000,-800.3333) and (1328.3333,-809.0000) ..
    (1345.0000,-809.0000) .. controls (1363.0000,-809.0000) and
    (1372.0000,-800.3333) .. (1372.0000,-783.0000) -- cycle(1079.0000,-1060.0000)
    .. controls (1070.3333,-1051.3333) and (1062.0000,-1047.0000) ..
    (1054.0000,-1047.0000) .. controls (1036.6667,-1047.0000) and
    (1028.0000,-1059.6667) .. (1028.0000,-1085.0000) .. controls
    (1038.0000,-1094.3333) and (1046.0000,-1099.0000) .. (1052.0000,-1099.0000) ..
    controls (1060.0000,-1099.0000) and (1069.0000,-1094.3333) ..
    (1079.0000,-1085.0000) -- (1079.0000,-1060.0000) --
    cycle(1128.0000,-1025.0000) .. controls (1128.0000,-1007.0000) and
    (1119.3333,-998.0000) .. (1102.0000,-998.0000) .. controls
    (1084.6667,-998.0000) and (1076.3333,-1008.0000) .. (1077.0000,-1028.0000) --
    (1077.0000,-1036.0000) .. controls (1087.0000,-1045.3333) and
    (1095.0000,-1050.0000) .. (1101.0000,-1050.0000) .. controls
    (1119.0000,-1050.0000) and (1128.0000,-1041.6667) .. (1128.0000,-1025.0000) --
    cycle(1222.0000,-917.0000) .. controls (1213.3333,-908.3333) and
    (1206.0000,-904.0000) .. (1200.0000,-904.0000) .. controls
    (1180.6667,-904.0000) and (1171.0000,-912.6667) .. (1171.0000,-930.0000) ..
    controls (1171.0000,-947.3333) and (1180.0000,-956.0000) ..
    (1198.0000,-956.0000) .. controls (1204.0000,-956.0000) and
    (1212.0000,-951.3333) .. (1222.0000,-942.0000) -- (1222.0000,-917.0000) --
    cycle(1417.0000,-722.0000) .. controls (1408.3333,-713.3333) and
    (1400.0000,-709.0000) .. (1392.0000,-709.0000) .. controls
    (1374.6667,-709.0000) and (1366.0000,-718.0000) .. (1366.0000,-736.0000) ..
    controls (1366.0000,-752.6667) and (1375.0000,-761.0000) ..
    (1393.0000,-761.0000) .. controls (1399.0000,-761.0000) and
    (1407.0000,-756.3333) .. (1417.0000,-747.0000) -- (1417.0000,-722.0000) --
    cycle(933.0000,-1206.0000) .. controls (925.0000,-1197.3333) and
    (917.0000,-1193.0000) .. (909.0000,-1193.0000) .. controls
    (890.3333,-1193.0000) and (881.0000,-1201.6667) .. (881.0000,-1219.0000) ..
    controls (881.0000,-1236.3333) and (889.6667,-1245.0000) ..
    (907.0000,-1245.0000) .. controls (914.3333,-1245.0000) and
    (923.0000,-1240.3333) .. (933.0000,-1231.0000) -- (933.0000,-1206.0000) --
    cycle(982.0000,-1172.0000) .. controls (982.0000,-1153.3333) and
    (974.0000,-1144.0000) .. (958.0000,-1144.0000) .. controls
    (939.3333,-1144.0000) and (930.0000,-1152.6667) .. (930.0000,-1170.0000) ..
    controls (930.0000,-1187.3333) and (938.6667,-1196.0000) ..
    (956.0000,-1196.0000) .. controls (973.3333,-1196.0000) and
    (982.0000,-1188.0000) .. (982.0000,-1172.0000) -- cycle(1031.0000,-1109.0000)
    .. controls (1022.3333,-1099.6667) and (1014.3333,-1095.0000) ..
    (1007.0000,-1095.0000) .. controls (988.3333,-1095.0000) and
    (979.0000,-1104.3333) .. (979.0000,-1123.0000) .. controls
    (979.0000,-1139.0000) and (987.6667,-1147.0000) .. (1005.0000,-1147.0000) ..
    controls (1013.0000,-1147.0000) and (1021.6667,-1142.6667) ..
    (1031.0000,-1134.0000) -- (1031.0000,-1109.0000) -- cycle(1271.0000,-879.0000)
    .. controls (1271.0000,-863.0000) and (1263.6667,-855.0000) ..
    (1249.0000,-855.0000) .. controls (1229.0000,-855.0000) and
    (1219.0000,-863.6667) .. (1219.0000,-881.0000) .. controls
    (1219.0000,-898.3333) and (1228.3333,-907.0000) .. (1247.0000,-907.0000) ..
    controls (1263.0000,-907.0000) and (1271.0000,-897.6667) ..
    (1271.0000,-879.0000) -- cycle(1466.0000,-673.0000) .. controls
    (1458.0000,-664.3333) and (1450.0000,-660.0000) .. (1442.0000,-660.0000) ..
    controls (1423.3333,-660.0000) and (1414.0000,-669.0000) ..
    (1414.0000,-687.0000) .. controls (1414.0000,-703.6667) and
    (1422.6667,-712.0000) .. (1440.0000,-712.0000) .. controls
    (1447.3333,-712.0000) and (1456.0000,-707.3333) .. (1466.0000,-698.0000) --
    (1466.0000,-673.0000) -- cycle(1177.0000,-977.0000) .. controls
    (1177.0000,-958.3333) and (1168.3333,-949.0000) .. (1151.0000,-949.0000) ..
    controls (1131.6667,-949.0000) and (1122.0000,-958.6667) ..
    (1122.0000,-978.0000) .. controls (1122.0000,-993.3333) and
    (1131.6667,-1001.0000) .. (1151.0000,-1001.0000) .. controls
    (1168.3333,-1001.0000) and (1177.0000,-993.0000) .. (1177.0000,-977.0000) --
    cycle(1128.0000,-928.0000) .. controls (1128.0000,-912.0000) and
    (1119.3333,-904.0000) .. (1102.0000,-904.0000) .. controls
    (1084.6667,-904.0000) and (1076.0000,-912.6667) .. (1076.0000,-930.0000) ..
    controls (1076.0000,-947.3333) and (1084.3333,-956.0000) ..
    (1101.0000,-956.0000) .. controls (1119.0000,-956.0000) and
    (1128.0000,-946.6667) .. (1128.0000,-928.0000) -- cycle(1323.0000,-735.0000)
    .. controls (1323.0000,-717.6667) and (1314.3333,-709.0000) ..
    (1297.0000,-709.0000) .. controls (1279.6667,-709.0000) and
    (1271.0000,-717.6667) .. (1271.0000,-735.0000) .. controls
    (1271.0000,-752.3333) and (1278.6667,-761.0000) .. (1294.0000,-761.0000) ..
    controls (1313.3333,-761.0000) and (1323.0000,-752.3333) ..
    (1323.0000,-735.0000) -- cycle(1372.0000,-686.0000) .. controls
    (1372.0000,-668.6667) and (1363.0000,-660.0000) .. (1345.0000,-660.0000) ..
    controls (1328.3333,-660.0000) and (1320.0000,-668.6667) ..
    (1320.0000,-686.0000) .. controls (1320.0000,-703.3333) and
    (1328.3333,-712.0000) .. (1345.0000,-712.0000) .. controls
    (1363.0000,-712.0000) and (1372.0000,-703.3333) .. (1372.0000,-686.0000) --
    cycle(1177.0000,-879.0000) .. controls (1177.0000,-863.0000) and
    (1168.3333,-855.0000) .. (1151.0000,-855.0000) .. controls
    (1131.6667,-855.0000) and (1122.0000,-864.0000) .. (1122.0000,-882.0000) ..
    controls (1122.0000,-898.6667) and (1131.3333,-907.0000) ..
    (1150.0000,-907.0000) .. controls (1168.0000,-907.0000) and
    (1177.0000,-897.6667) .. (1177.0000,-879.0000) -- cycle(836.0000,-1220.0000)
    .. controls (836.0000,-1202.0000) and (827.3333,-1193.0000) ..
    (810.0000,-1193.0000) .. controls (792.6667,-1193.0000) and
    (784.0000,-1202.0000) .. (784.0000,-1220.0000) .. controls
    (784.0000,-1236.6667) and (792.6667,-1245.0000) .. (810.0000,-1245.0000) ..
    controls (827.3333,-1245.0000) and (836.0000,-1236.6667) ..
    (836.0000,-1220.0000) -- cycle(982.0000,-1060.0000) .. controls
    (974.0000,-1051.3333) and (966.0000,-1047.0000) .. (958.0000,-1047.0000) ..
    controls (938.6667,-1047.0000) and (929.3333,-1059.0000) ..
    (930.0000,-1083.0000) -- (930.0000,-1085.0000) .. controls
    (940.6667,-1094.3333) and (949.3333,-1099.0000) .. (956.0000,-1099.0000) ..
    controls (963.3333,-1099.0000) and (972.0000,-1094.3333) ..
    (982.0000,-1085.0000) -- (982.0000,-1060.0000) -- cycle(1031.0000,-1025.0000)
    .. controls (1031.0000,-1007.0000) and (1023.0000,-998.0000) ..
    (1007.0000,-998.0000) .. controls (988.3333,-998.0000) and
    (979.0000,-1007.6667) .. (979.0000,-1027.0000) .. controls
    (979.0000,-1042.3333) and (987.6667,-1050.0000) .. (1005.0000,-1050.0000) ..
    controls (1022.3333,-1050.0000) and (1031.0000,-1041.6667) ..
    (1031.0000,-1025.0000) -- cycle(1080.0000,-977.0000) .. controls
    (1080.0000,-958.3333) and (1071.6667,-949.0000) .. (1055.0000,-949.0000) ..
    controls (1037.0000,-949.0000) and (1028.0000,-958.6667) ..
    (1028.0000,-978.0000) .. controls (1028.0000,-993.3333) and
    (1036.6667,-1001.0000) .. (1054.0000,-1001.0000) .. controls
    (1071.3333,-1001.0000) and (1080.0000,-993.0000) .. (1080.0000,-977.0000) --
    cycle(884.0000,-1158.0000) .. controls (875.3333,-1148.6667) and
    (867.3333,-1144.0000) .. (860.0000,-1144.0000) .. controls
    (842.0000,-1144.0000) and (833.0000,-1153.3333) .. (833.0000,-1172.0000) ..
    controls (833.0000,-1188.0000) and (841.6667,-1196.0000) ..
    (859.0000,-1196.0000) .. controls (865.6667,-1196.0000) and
    (874.0000,-1191.3333) .. (884.0000,-1182.0000) -- (884.0000,-1158.0000) --
    cycle(1222.0000,-820.0000) .. controls (1212.6667,-810.6667) and
    (1205.3333,-806.0000) .. (1200.0000,-806.0000) .. controls
    (1180.6667,-806.0000) and (1171.0000,-815.6667) .. (1171.0000,-835.0000) ..
    controls (1171.0000,-850.3333) and (1180.0000,-858.0000) ..
    (1198.0000,-858.0000) .. controls (1204.0000,-858.0000) and
    (1212.0000,-853.3333) .. (1222.0000,-844.0000) -- (1222.0000,-820.0000) --
    cycle(933.0000,-1109.0000) .. controls (924.3333,-1099.6667) and
    (916.3333,-1095.0000) .. (909.0000,-1095.0000) .. controls
    (890.3333,-1095.0000) and (881.0000,-1103.6667) .. (881.0000,-1121.0000) ..
    controls (881.0000,-1138.3333) and (889.6667,-1147.0000) ..
    (907.0000,-1147.0000) .. controls (915.0000,-1147.0000) and
    (923.6667,-1142.6667) .. (933.0000,-1134.0000) -- (933.0000,-1109.0000) --
    cycle(1271.0000,-771.0000) .. controls (1261.6667,-761.6667) and
    (1254.3333,-757.0000) .. (1249.0000,-757.0000) .. controls
    (1229.0000,-757.0000) and (1219.0000,-766.3333) .. (1219.0000,-785.0000) ..
    controls (1219.0000,-801.0000) and (1228.3333,-809.0000) ..
    (1247.0000,-809.0000) .. controls (1253.6667,-809.0000) and
    (1261.6667,-804.6667) .. (1271.0000,-796.0000) -- (1271.0000,-771.0000) --
    cycle(1031.0000,-917.0000) .. controls (1023.0000,-908.3333) and
    (1015.0000,-904.0000) .. (1007.0000,-904.0000) .. controls
    (988.3333,-904.0000) and (979.0000,-912.6667) .. (979.0000,-930.0000) ..
    controls (979.0000,-947.3333) and (987.6667,-956.0000) ..
    (1005.0000,-956.0000) .. controls (1012.3333,-956.0000) and
    (1021.0000,-951.3333) .. (1031.0000,-942.0000) -- (1031.0000,-917.0000) --
    cycle(1080.0000,-879.0000) .. controls (1080.0000,-863.0000) and
    (1071.3333,-855.0000) .. (1054.0000,-855.0000) .. controls
    (1036.6667,-855.0000) and (1028.0000,-863.6667) .. (1028.0000,-881.0000) ..
    controls (1028.0000,-898.3333) and (1036.0000,-907.0000) ..
    (1052.0000,-907.0000) .. controls (1070.6667,-907.0000) and
    (1080.0000,-897.6667) .. (1080.0000,-879.0000) -- cycle(1128.0000,-819.0000)
    .. controls (1105.3333,-810.3333) and (1096.6667,-806.0000) ..
    (1102.0000,-806.0000) .. controls (1084.6667,-806.0000) and
    (1076.0000,-815.3333) .. (1076.0000,-834.0000) .. controls
    (1076.0000,-850.0000) and (1084.6667,-858.0000) .. (1102.0000,-858.0000) ..
    controls (1109.3333,-858.0000) and (1118.0000,-853.3333) ..
    (1128.0000,-844.0000) -- (1128.0000,-819.0000) -- cycle(738.0000,-1206.0000)
    .. controls (729.3333,-1197.3333) and (722.0000,-1193.0000) ..
    (716.0000,-1193.0000) .. controls (706.0000,-1193.0000) and
    (697.3333,-1196.3333) .. (690.0000,-1203.0000) -- (690.0000,-1231.0000) ..
    controls (700.0000,-1240.3333) and (708.0000,-1245.0000) ..
    (714.0000,-1245.0000) .. controls (720.0000,-1245.0000) and
    (728.0000,-1240.3333) .. (738.0000,-1231.0000) -- (738.0000,-1206.0000) --
    cycle(787.0000,-1158.0000) .. controls (777.6667,-1148.6667) and
    (770.0000,-1144.0000) .. (764.0000,-1144.0000) .. controls
    (754.6667,-1144.0000) and (746.3333,-1147.3333) .. (739.0000,-1154.0000) --
    (739.0000,-1186.0000) .. controls (746.3333,-1192.6667) and
    (753.6667,-1196.0000) .. (761.0000,-1196.0000) .. controls
    (768.3333,-1196.0000) and (777.0000,-1191.3333) .. (787.0000,-1182.0000) --
    (787.0000,-1158.0000) -- cycle(1177.0000,-770.0000) .. controls
    (1154.3333,-761.3333) and (1145.6667,-757.0000) .. (1151.0000,-757.0000) ..
    controls (1131.6667,-757.0000) and (1122.0000,-767.0000) ..
    (1122.0000,-787.0000) .. controls (1122.0000,-801.6667) and
    (1131.6667,-809.0000) .. (1151.0000,-809.0000) .. controls
    (1159.0000,-809.0000) and (1167.6667,-804.6667) .. (1177.0000,-796.0000) --
    (1177.0000,-770.0000) -- cycle(884.0000,-1060.0000) .. controls
    (876.0000,-1051.3333) and (868.0000,-1047.0000) .. (860.0000,-1047.0000) ..
    controls (842.0000,-1047.0000) and (833.0000,-1056.0000) ..
    (833.0000,-1074.0000) .. controls (833.0000,-1090.6667) and
    (841.6667,-1099.0000) .. (859.0000,-1099.0000) .. controls
    (865.6667,-1099.0000) and (874.0000,-1094.3333) .. (884.0000,-1085.0000) --
    (884.0000,-1060.0000) -- cycle(1222.0000,-722.0000) .. controls
    (1213.3333,-713.3333) and (1206.0000,-709.0000) .. (1200.0000,-709.0000) ..
    controls (1180.6667,-709.0000) and (1171.0000,-718.6667) ..
    (1171.0000,-738.0000) .. controls (1171.0000,-753.3333) and
    (1180.0000,-761.0000) .. (1198.0000,-761.0000) .. controls
    (1204.0000,-761.0000) and (1212.0000,-756.3333) .. (1222.0000,-747.0000) --
    (1222.0000,-722.0000) -- cycle(836.0000,-1109.0000) .. controls
    (826.6667,-1099.6667) and (818.0000,-1095.0000) .. (810.0000,-1095.0000) ..
    controls (792.6667,-1095.0000) and (784.0000,-1104.3333) ..
    (784.0000,-1123.0000) .. controls (784.0000,-1139.0000) and
    (792.6667,-1147.0000) .. (810.0000,-1147.0000) .. controls
    (818.0000,-1147.0000) and (826.6667,-1142.6667) .. (836.0000,-1134.0000) --
    (836.0000,-1109.0000) -- cycle(933.0000,-1025.0000) .. controls
    (933.0000,-1007.0000) and (925.0000,-998.0000) .. (909.0000,-998.0000) ..
    controls (890.3333,-998.0000) and (881.0000,-1007.6667) ..
    (881.0000,-1027.0000) .. controls (881.0000,-1042.3333) and
    (889.6667,-1050.0000) .. (907.0000,-1050.0000) .. controls
    (924.3333,-1050.0000) and (933.0000,-1041.6667) .. (933.0000,-1025.0000) --
    cycle(982.0000,-977.0000) .. controls (982.0000,-958.3333) and
    (974.3333,-949.0000) .. (959.0000,-949.0000) .. controls (939.6667,-949.0000)
    and (930.0000,-958.6667) .. (930.0000,-978.0000) .. controls
    (930.0000,-993.3333) and (938.6667,-1001.0000) .. (956.0000,-1001.0000) ..
    controls (973.3333,-1001.0000) and (982.0000,-993.0000) ..
    (982.0000,-977.0000) -- cycle(1271.0000,-673.0000) .. controls
    (1262.3333,-664.3333) and (1255.0000,-660.0000) .. (1249.0000,-660.0000) ..
    controls (1229.0000,-660.0000) and (1219.0000,-669.0000) ..
    (1219.0000,-687.0000) .. controls (1219.0000,-703.6667) and
    (1228.3333,-712.0000) .. (1247.0000,-712.0000) .. controls
    (1253.0000,-712.0000) and (1261.0000,-707.3333) .. (1271.0000,-698.0000) --
    (1271.0000,-673.0000) -- cycle(933.0000,-917.0000) .. controls
    (925.0000,-908.3333) and (917.0000,-904.0000) .. (909.0000,-904.0000) ..
    controls (890.3333,-904.0000) and (881.0000,-913.0000) .. (881.0000,-931.0000)
    .. controls (881.0000,-947.6667) and (889.6667,-956.0000) ..
    (907.0000,-956.0000) .. controls (914.3333,-956.0000) and (923.0000,-951.3333)
    .. (933.0000,-942.0000) -- (933.0000,-917.0000) -- cycle(982.0000,-868.0000)
    .. controls (974.0000,-859.3333) and (966.0000,-855.0000) ..
    (958.0000,-855.0000) .. controls (939.3333,-855.0000) and (930.0000,-863.6667)
    .. (930.0000,-881.0000) .. controls (930.0000,-898.3333) and
    (938.6667,-907.0000) .. (956.0000,-907.0000) .. controls (963.3333,-907.0000)
    and (972.0000,-902.3333) .. (982.0000,-893.0000) -- (982.0000,-868.0000) --
    cycle(1031.0000,-820.0000) .. controls (1022.3333,-810.6667) and
    (1014.3333,-806.0000) .. (1007.0000,-806.0000) .. controls
    (988.3333,-806.0000) and (979.0000,-815.3333) .. (979.0000,-834.0000) ..
    controls (979.0000,-850.0000) and (987.6667,-858.0000) ..
    (1005.0000,-858.0000) .. controls (1012.3333,-858.0000) and
    (1021.0000,-853.3333) .. (1031.0000,-844.0000) -- (1031.0000,-820.0000) --
    cycle(1128.0000,-722.0000) .. controls (1105.3333,-713.3333) and
    (1096.6667,-709.0000) .. (1102.0000,-709.0000) .. controls
    (1084.6667,-709.0000) and (1076.0000,-718.0000) .. (1076.0000,-736.0000) ..
    controls (1076.0000,-752.6667) and (1084.6667,-761.0000) ..
    (1102.0000,-761.0000) .. controls (1109.3333,-761.0000) and
    (1118.0000,-756.3333) .. (1128.0000,-747.0000) -- (1128.0000,-722.0000) --
    cycle(1079.0000,-770.0000) .. controls (1056.3333,-761.3333) and
    (1048.0000,-757.0000) .. (1054.0000,-757.0000) .. controls
    (1036.6667,-757.0000) and (1028.0000,-766.3333) .. (1028.0000,-785.0000) ..
    controls (1028.0000,-801.0000) and (1036.6667,-809.0000) ..
    (1054.0000,-809.0000) .. controls (1061.3333,-809.0000) and
    (1069.6667,-804.6667) .. (1079.0000,-796.0000) -- (1079.0000,-770.0000) --
    cycle(641.0000,-1206.0000) .. controls (631.6667,-1197.3333) and
    (623.6667,-1193.0000) .. (617.0000,-1193.0000) .. controls
    (600.3333,-1193.0000) and (592.0000,-1201.6667) .. (592.0000,-1219.0000) ..
    controls (592.0000,-1236.3333) and (600.6667,-1245.0000) ..
    (618.0000,-1245.0000) .. controls (625.3333,-1245.0000) and
    (633.0000,-1241.3333) .. (641.0000,-1234.0000) -- (641.0000,-1206.0000) --
    cycle(787.0000,-1060.0000) .. controls (778.3333,-1051.3333) and
    (770.6667,-1047.0000) .. (764.0000,-1047.0000) .. controls
    (746.6667,-1047.0000) and (738.0000,-1056.0000) .. (738.0000,-1074.0000) ..
    controls (738.0000,-1090.6667) and (746.3333,-1099.0000) ..
    (763.0000,-1099.0000) .. controls (771.0000,-1099.0000) and
    (779.0000,-1095.3333) .. (787.0000,-1088.0000) -- (787.0000,-1060.0000) --
    cycle(1177.0000,-686.0000) .. controls (1177.0000,-668.6667) and
    (1169.0000,-660.0000) .. (1153.0000,-660.0000) .. controls
    (1132.3333,-660.0000) and (1122.0000,-669.6667) .. (1122.0000,-689.0000) ..
    controls (1122.0000,-704.3333) and (1131.6667,-712.0000) ..
    (1151.0000,-712.0000) .. controls (1168.3333,-712.0000) and
    (1177.0000,-703.3333) .. (1177.0000,-686.0000) -- cycle(689.0000,-1158.0000)
    .. controls (679.0000,-1148.6667) and (671.0000,-1144.0000) ..
    (665.0000,-1144.0000) .. controls (649.0000,-1144.0000) and
    (641.0000,-1152.6667) .. (641.0000,-1170.0000) .. controls
    (641.0000,-1187.3333) and (649.6667,-1196.0000) .. (667.0000,-1196.0000) ..
    controls (674.3333,-1196.0000) and (681.6667,-1192.6667) ..
    (689.0000,-1186.0000) -- (689.0000,-1158.0000) -- cycle(738.0000,-1109.0000)
    .. controls (728.6667,-1099.6667) and (721.3333,-1095.0000) ..
    (716.0000,-1095.0000) .. controls (698.6667,-1095.0000) and
    (690.0000,-1104.3333) .. (690.0000,-1123.0000) .. controls
    (690.0000,-1133.6667) and (692.0000,-1140.3333) .. (696.0000,-1143.0000) ..
    controls (700.0000,-1145.6667) and (706.0000,-1147.0000) ..
    (714.0000,-1147.0000) .. controls (722.6667,-1147.0000) and
    (730.6667,-1143.6667) .. (738.0000,-1137.0000) -- (738.0000,-1109.0000) --
    cycle(836.0000,-1025.0000) .. controls (836.0000,-1007.0000) and
    (827.3333,-998.0000) .. (810.0000,-998.0000) .. controls (792.6667,-998.0000)
    and (784.0000,-1007.6667) .. (784.0000,-1027.0000) .. controls
    (784.0000,-1042.3333) and (792.6667,-1050.0000) .. (810.0000,-1050.0000) ..
    controls (827.3333,-1050.0000) and (836.0000,-1041.6667) ..
    (836.0000,-1025.0000) -- cycle(885.0000,-978.0000) .. controls
    (885.0000,-958.6667) and (877.3333,-949.0000) .. (862.0000,-949.0000) ..
    controls (842.0000,-949.0000) and (832.3333,-961.6667) .. (833.0000,-987.0000)
    .. controls (843.6667,-996.3333) and (852.6667,-1001.0000) ..
    (860.0000,-1001.0000) .. controls (876.6667,-1001.0000) and
    (885.0000,-993.3333) .. (885.0000,-978.0000) -- cycle(547.0000,-1220.0000) ..
    controls (547.0000,-1202.0000) and (538.6667,-1193.0000) ..
    (522.0000,-1193.0000) .. controls (516.6667,-1193.0000) and
    (508.6667,-1195.3333) .. (498.0000,-1200.0000) -- (498.0000,-1234.0000) ..
    controls (506.0000,-1241.3333) and (513.6667,-1245.0000) ..
    (521.0000,-1245.0000) .. controls (538.3333,-1245.0000) and
    (547.0000,-1236.6667) .. (547.0000,-1220.0000) -- cycle(836.0000,-917.0000) ..
    controls (827.3333,-908.3333) and (818.6667,-904.0000) .. (810.0000,-904.0000)
    .. controls (792.6667,-904.0000) and (784.0000,-913.0000) ..
    (784.0000,-931.0000) .. controls (784.0000,-947.6667) and (792.6667,-956.0000)
    .. (810.0000,-956.0000) .. controls (817.3333,-956.0000) and
    (826.0000,-951.3333) .. (836.0000,-942.0000) -- (836.0000,-917.0000) --
    cycle(1031.0000,-722.0000) .. controls (1022.3333,-713.3333) and
    (1014.6667,-709.0000) .. (1008.0000,-709.0000) .. controls
    (990.6667,-709.0000) and (981.0000,-721.6667) .. (979.0000,-747.0000) ..
    controls (989.6667,-756.3333) and (998.3333,-761.0000) ..
    (1005.0000,-761.0000) .. controls (1012.3333,-761.0000) and
    (1021.0000,-756.3333) .. (1031.0000,-747.0000) -- (1031.0000,-722.0000) --
    cycle(884.0000,-868.0000) .. controls (876.0000,-859.3333) and
    (868.0000,-855.0000) .. (860.0000,-855.0000) .. controls (842.0000,-855.0000)
    and (833.0000,-864.0000) .. (833.0000,-882.0000) .. controls
    (833.0000,-898.6667) and (841.6667,-907.0000) .. (859.0000,-907.0000) ..
    controls (865.6667,-907.0000) and (874.0000,-902.3333) .. (884.0000,-893.0000)
    -- (884.0000,-868.0000) -- cycle(933.0000,-820.0000) .. controls
    (923.6667,-810.6667) and (916.3333,-806.0000) .. (911.0000,-806.0000) ..
    controls (893.6667,-806.0000) and (884.0000,-818.6667) .. (882.0000,-844.0000)
    .. controls (892.6667,-853.3333) and (901.0000,-858.0000) ..
    (907.0000,-858.0000) .. controls (914.3333,-858.0000) and (923.0000,-853.3333)
    .. (933.0000,-844.0000) -- (933.0000,-820.0000) -- cycle(1079.0000,-673.0000)
    .. controls (1058.3333,-664.3333) and (1050.3333,-660.0000) ..
    (1055.0000,-660.0000) .. controls (1037.0000,-660.0000) and
    (1028.0000,-672.6667) .. (1028.0000,-698.0000) .. controls
    (1038.6667,-707.3333) and (1047.3333,-712.0000) .. (1054.0000,-712.0000) ..
    controls (1060.6667,-712.0000) and (1069.0000,-707.3333) ..
    (1079.0000,-698.0000) -- (1079.0000,-673.0000) -- cycle(595.0000,-1172.0000)
    .. controls (595.0000,-1153.3333) and (586.0000,-1144.0000) ..
    (568.0000,-1144.0000) .. controls (551.3333,-1144.0000) and
    (543.0000,-1152.6667) .. (543.0000,-1170.0000) .. controls
    (543.0000,-1187.3333) and (551.6667,-1196.0000) .. (569.0000,-1196.0000) ..
    controls (586.3333,-1196.0000) and (595.0000,-1188.0000) ..
    (595.0000,-1172.0000) -- cycle(982.0000,-771.0000) .. controls
    (972.6667,-761.6667) and (965.0000,-757.0000) .. (959.0000,-757.0000) ..
    controls (941.6667,-757.0000) and (932.0000,-770.0000) .. (930.0000,-796.0000)
    .. controls (940.0000,-804.6667) and (948.6667,-809.0000) ..
    (956.0000,-809.0000) .. controls (964.0000,-809.0000) and (972.6667,-804.6667)
    .. (982.0000,-796.0000) -- (982.0000,-771.0000) -- cycle(689.0000,-1060.0000)
    .. controls (679.6667,-1051.3333) and (671.6667,-1047.0000) ..
    (665.0000,-1047.0000) .. controls (649.0000,-1047.0000) and
    (641.0000,-1055.6667) .. (641.0000,-1073.0000) .. controls
    (641.0000,-1090.3333) and (649.6667,-1099.0000) .. (667.0000,-1099.0000) ..
    controls (673.6667,-1099.0000) and (681.0000,-1095.3333) ..
    (689.0000,-1088.0000) -- (689.0000,-1060.0000) -- cycle(738.0000,-1011.0000)
    .. controls (729.3333,-1002.3333) and (722.0000,-998.0000) ..
    (716.0000,-998.0000) .. controls (698.6667,-998.0000) and
    (690.0000,-1007.6667) .. (690.0000,-1027.0000) .. controls
    (690.0000,-1042.3333) and (698.0000,-1050.0000) .. (714.0000,-1050.0000) ..
    controls (722.0000,-1050.0000) and (730.0000,-1046.3333) ..
    (738.0000,-1039.0000) -- (738.0000,-1011.0000) -- cycle(787.0000,-978.0000) ..
    controls (787.0000,-958.6667) and (780.0000,-949.0000) .. (766.0000,-949.0000)
    .. controls (762.0000,-949.0000) and (753.0000,-953.3333) ..
    (739.0000,-962.0000) -- (739.0000,-991.0000) .. controls (749.0000,-997.6667)
    and (757.0000,-1001.0000) .. (763.0000,-1001.0000) .. controls
    (779.0000,-1001.0000) and (787.0000,-993.3333) .. (787.0000,-978.0000) --
    cycle(641.0000,-1109.0000) .. controls (631.0000,-1099.6667) and
    (623.0000,-1095.0000) .. (617.0000,-1095.0000) .. controls
    (600.3333,-1095.0000) and (592.0000,-1103.6667) .. (592.0000,-1121.0000) ..
    controls (592.0000,-1138.3333) and (600.6667,-1147.0000) ..
    (618.0000,-1147.0000) .. controls (626.0000,-1147.0000) and
    (633.6667,-1143.6667) .. (641.0000,-1137.0000) -- (641.0000,-1109.0000) --
    cycle(738.0000,-917.0000) .. controls (729.3333,-908.3333) and
    (722.0000,-904.0000) .. (716.0000,-904.0000) .. controls (698.6667,-904.0000)
    and (690.0000,-912.6667) .. (690.0000,-930.0000) .. controls
    (690.0000,-947.3333) and (697.3333,-956.0000) .. (712.0000,-956.0000) ..
    controls (719.3333,-956.0000) and (728.0000,-951.3333) .. (738.0000,-942.0000)
    -- (738.0000,-917.0000) -- cycle(547.0000,-1121.0000) .. controls
    (547.0000,-1103.6667) and (538.3333,-1095.0000) .. (521.0000,-1095.0000) ..
    controls (516.3333,-1095.0000) and (508.6667,-1097.6667) ..
    (498.0000,-1103.0000) -- (498.0000,-1137.0000) .. controls
    (504.6667,-1143.6667) and (512.3333,-1147.0000) .. (521.0000,-1147.0000) ..
    controls (538.3333,-1147.0000) and (547.0000,-1138.3333) ..
    (547.0000,-1121.0000) -- cycle(787.0000,-868.0000) .. controls
    (778.3333,-859.3333) and (770.6667,-855.0000) .. (764.0000,-855.0000) ..
    controls (746.6667,-855.0000) and (738.0000,-863.6667) .. (738.0000,-881.0000)
    .. controls (738.0000,-898.3333) and (745.6667,-907.0000) ..
    (761.0000,-907.0000) .. controls (768.3333,-907.0000) and (777.0000,-902.3333)
    .. (787.0000,-893.0000) -- (787.0000,-868.0000) -- cycle(933.0000,-722.0000)
    .. controls (924.3333,-713.3333) and (917.0000,-709.0000) ..
    (911.0000,-709.0000) .. controls (893.6667,-709.0000) and (884.0000,-721.6667)
    .. (882.0000,-747.0000) .. controls (892.6667,-756.3333) and
    (901.6667,-761.0000) .. (909.0000,-761.0000) .. controls (917.0000,-761.0000)
    and (925.0000,-757.3333) .. (933.0000,-750.0000) -- (933.0000,-722.0000) --
    cycle(449.0000,-1219.0000) .. controls (449.0000,-1201.6667) and
    (441.0000,-1193.0000) .. (425.0000,-1193.0000) .. controls
    (415.6667,-1193.0000) and (406.3333,-1197.3333) .. (397.0000,-1206.0000) --
    (397.0000,-1231.0000) .. controls (406.3333,-1240.3333) and
    (415.6667,-1245.0000) .. (425.0000,-1245.0000) .. controls
    (441.0000,-1245.0000) and (449.0000,-1236.3333) .. (449.0000,-1219.0000) --
    cycle(498.0000,-1172.0000) .. controls (498.0000,-1153.3333) and
    (490.0000,-1144.0000) .. (474.0000,-1144.0000) .. controls
    (465.3333,-1144.0000) and (456.0000,-1148.6667) .. (446.0000,-1158.0000) --
    (446.0000,-1182.0000) .. controls (455.3333,-1191.3333) and
    (464.6667,-1196.0000) .. (474.0000,-1196.0000) .. controls
    (490.0000,-1196.0000) and (498.0000,-1188.0000) .. (498.0000,-1172.0000) --
    cycle(595.0000,-1060.0000) .. controls (585.0000,-1051.3333) and
    (576.0000,-1047.0000) .. (568.0000,-1047.0000) .. controls
    (551.3333,-1047.0000) and (543.0000,-1055.6667) .. (543.0000,-1073.0000) ..
    controls (543.0000,-1090.3333) and (551.6667,-1099.0000) ..
    (569.0000,-1099.0000) .. controls (576.3333,-1099.0000) and
    (585.0000,-1094.3333) .. (595.0000,-1085.0000) -- (595.0000,-1060.0000) --
    cycle(836.0000,-820.0000) .. controls (827.3333,-810.6667) and
    (819.3333,-806.0000) .. (812.0000,-806.0000) .. controls (793.3333,-806.0000)
    and (784.0000,-815.3333) .. (784.0000,-834.0000) .. controls
    (784.0000,-850.0000) and (792.6667,-858.0000) .. (810.0000,-858.0000) ..
    controls (817.3333,-858.0000) and (826.0000,-853.3333) .. (836.0000,-844.0000)
    -- (836.0000,-820.0000) -- cycle(982.0000,-673.0000) .. controls
    (973.3333,-664.3333) and (965.6667,-660.0000) .. (959.0000,-660.0000) ..
    controls (941.6667,-660.0000) and (932.0000,-672.6667) .. (930.0000,-698.0000)
    .. controls (940.6667,-707.3333) and (950.0000,-712.0000) ..
    (958.0000,-712.0000) .. controls (966.0000,-712.0000) and (974.0000,-708.3333)
    .. (982.0000,-701.0000) -- (982.0000,-673.0000) -- cycle(884.0000,-771.0000)
    .. controls (874.6667,-761.6667) and (867.3333,-757.0000) ..
    (862.0000,-757.0000) .. controls (844.6667,-757.0000) and (835.0000,-770.0000)
    .. (833.0000,-796.0000) .. controls (843.0000,-804.6667) and
    (852.0000,-809.0000) .. (860.0000,-809.0000) .. controls (868.6667,-809.0000)
    and (876.6667,-805.6667) .. (884.0000,-799.0000) -- (884.0000,-771.0000) --
    cycle(641.0000,-1011.0000) .. controls (632.3333,-1002.3333) and
    (624.6667,-998.0000) .. (618.0000,-998.0000) .. controls (600.6667,-998.0000)
    and (592.0000,-1007.0000) .. (592.0000,-1025.0000) .. controls
    (592.0000,-1041.6667) and (600.6667,-1050.0000) .. (618.0000,-1050.0000) ..
    controls (625.3333,-1050.0000) and (633.0000,-1046.3333) ..
    (641.0000,-1039.0000) -- (641.0000,-1011.0000) -- cycle(689.0000,-963.0000) ..
    controls (679.6667,-953.6667) and (672.3333,-949.0000) .. (667.0000,-949.0000)
    .. controls (649.6667,-949.0000) and (641.0000,-958.3333) ..
    (641.0000,-977.0000) .. controls (641.0000,-993.0000) and
    (649.6667,-1001.0000) .. (667.0000,-1001.0000) .. controls
    (674.3333,-1001.0000) and (681.6667,-997.6667) .. (689.0000,-991.0000) --
    (689.0000,-963.0000) -- cycle(355.0000,-1220.0000) .. controls
    (355.0000,-1202.0000) and (345.6667,-1193.0000) .. (327.0000,-1193.0000) ..
    controls (311.0000,-1193.0000) and (303.0000,-1201.6667) ..
    (303.0000,-1219.0000) .. controls (303.0000,-1236.3333) and
    (311.0000,-1245.0000) .. (327.0000,-1245.0000) .. controls
    (345.6667,-1245.0000) and (355.0000,-1236.6667) .. (355.0000,-1220.0000) --
    cycle(547.0000,-1025.0000) .. controls (547.0000,-1007.0000) and
    (538.3333,-998.0000) .. (521.0000,-998.0000) .. controls (520.3333,-998.0000)
    and (512.6667,-1001.3333) .. (498.0000,-1008.0000) -- (498.0000,-1039.0000) ..
    controls (505.3333,-1046.3333) and (513.0000,-1050.0000) ..
    (521.0000,-1050.0000) .. controls (538.3333,-1050.0000) and
    (547.0000,-1041.6667) .. (547.0000,-1025.0000) -- cycle(641.0000,-930.0000) ..
    controls (641.0000,-912.6667) and (633.0000,-904.0000) .. (617.0000,-904.0000)
    .. controls (600.3333,-904.0000) and (592.0000,-912.6667) ..
    (592.0000,-930.0000) .. controls (592.0000,-947.3333) and (600.6667,-956.0000)
    .. (618.0000,-956.0000) .. controls (633.3333,-956.0000) and
    (641.0000,-947.3333) .. (641.0000,-930.0000) -- cycle(690.0000,-881.0000) ..
    controls (690.0000,-863.6667) and (681.6667,-855.0000) .. (665.0000,-855.0000)
    .. controls (649.0000,-855.0000) and (641.0000,-863.6667) ..
    (641.0000,-881.0000) .. controls (641.0000,-898.3333) and (649.6667,-907.0000)
    .. (667.0000,-907.0000) .. controls (682.3333,-907.0000) and
    (690.0000,-898.3333) .. (690.0000,-881.0000) -- cycle(738.0000,-820.0000) ..
    controls (728.6667,-810.6667) and (721.3333,-806.0000) .. (716.0000,-806.0000)
    .. controls (698.6667,-806.0000) and (690.0000,-815.3333) ..
    (690.0000,-834.0000) .. controls (690.0000,-850.0000) and (698.0000,-858.0000)
    .. (714.0000,-858.0000) .. controls (722.6667,-858.0000) and
    (730.6667,-854.6667) .. (738.0000,-848.0000) -- (738.0000,-820.0000) --
    cycle(787.0000,-771.0000) .. controls (777.6667,-761.6667) and
    (770.0000,-757.0000) .. (764.0000,-757.0000) .. controls (746.6667,-757.0000)
    and (738.0000,-766.3333) .. (738.0000,-785.0000) .. controls
    (738.0000,-801.0000) and (746.3333,-809.0000) .. (763.0000,-809.0000) ..
    controls (771.6667,-809.0000) and (779.6667,-805.6667) .. (787.0000,-799.0000)
    -- (787.0000,-771.0000) -- cycle(498.0000,-1073.0000) .. controls
    (498.0000,-1055.6667) and (489.3333,-1047.0000) .. (472.0000,-1047.0000) ..
    controls (454.6667,-1047.0000) and (446.0000,-1056.0000) ..
    (446.0000,-1074.0000) .. controls (446.0000,-1090.6667) and
    (454.6667,-1099.0000) .. (472.0000,-1099.0000) .. controls
    (489.3333,-1099.0000) and (498.0000,-1090.3333) .. (498.0000,-1073.0000) --
    cycle(836.0000,-722.0000) .. controls (828.0000,-713.3333) and
    (820.0000,-709.0000) .. (812.0000,-709.0000) .. controls (792.6667,-709.0000)
    and (783.3333,-721.0000) .. (784.0000,-745.0000) -- (784.0000,-747.0000) ..
    controls (794.6667,-756.3333) and (803.3333,-761.0000) .. (810.0000,-761.0000)
    .. controls (817.3333,-761.0000) and (826.0000,-756.3333) ..
    (836.0000,-747.0000) -- (836.0000,-722.0000) -- cycle(400.0000,-1170.0000) ..
    controls (400.0000,-1152.6667) and (392.0000,-1144.0000) ..
    (376.0000,-1144.0000) .. controls (357.3333,-1144.0000) and
    (348.0000,-1153.3333) .. (348.0000,-1172.0000) .. controls
    (348.0000,-1188.0000) and (357.3333,-1196.0000) .. (376.0000,-1196.0000) ..
    controls (392.0000,-1196.0000) and (400.0000,-1187.3333) ..
    (400.0000,-1170.0000) -- cycle(449.0000,-1121.0000) .. controls
    (449.0000,-1103.6667) and (441.0000,-1095.0000) .. (425.0000,-1095.0000) ..
    controls (406.3333,-1095.0000) and (397.0000,-1104.3333) ..
    (397.0000,-1123.0000) .. controls (397.0000,-1139.0000) and
    (405.6667,-1147.0000) .. (423.0000,-1147.0000) .. controls
    (440.3333,-1147.0000) and (449.0000,-1138.3333) .. (449.0000,-1121.0000) --
    cycle(595.0000,-977.0000) .. controls (595.0000,-958.3333) and
    (586.3333,-949.0000) .. (569.0000,-949.0000) .. controls (551.6667,-949.0000)
    and (543.0000,-958.6667) .. (543.0000,-978.0000) .. controls
    (543.0000,-993.3333) and (551.3333,-1001.0000) .. (568.0000,-1001.0000) ..
    controls (586.0000,-1001.0000) and (595.0000,-993.0000) ..
    (595.0000,-977.0000) -- cycle(884.0000,-673.0000) .. controls
    (875.3333,-664.3333) and (868.0000,-660.0000) .. (862.0000,-660.0000) ..
    controls (842.0000,-660.0000) and (832.0000,-670.3333) .. (832.0000,-691.0000)
    .. controls (832.0000,-692.3333) and (832.3333,-694.6667) ..
    (833.0000,-698.0000) .. controls (843.6667,-707.3333) and (852.6667,-712.0000)
    .. (860.0000,-712.0000) .. controls (868.0000,-712.0000) and
    (876.0000,-708.3333) .. (884.0000,-701.0000) -- (884.0000,-673.0000) --
    cycle(595.0000,-868.0000) .. controls (585.0000,-859.3333) and
    (576.0000,-855.0000) .. (568.0000,-855.0000) .. controls (551.3333,-855.0000)
    and (543.0000,-863.6667) .. (543.0000,-881.0000) .. controls
    (543.0000,-898.3333) and (551.6667,-907.0000) .. (569.0000,-907.0000) ..
    controls (576.3333,-907.0000) and (585.0000,-902.3333) .. (595.0000,-893.0000)
    -- (595.0000,-868.0000) -- cycle(738.0000,-722.0000) .. controls
    (728.6667,-713.3333) and (721.6667,-709.0000) .. (717.0000,-709.0000) ..
    controls (708.3333,-709.0000) and (699.3333,-713.3333) .. (690.0000,-722.0000)
    -- (690.0000,-750.0000) .. controls (700.0000,-757.3333) and
    (708.0000,-761.0000) .. (714.0000,-761.0000) .. controls (722.0000,-761.0000)
    and (730.0000,-757.3333) .. (738.0000,-750.0000) -- (738.0000,-722.0000) --
    cycle(787.0000,-673.0000) .. controls (777.6667,-664.3333) and
    (770.6667,-660.0000) .. (766.0000,-660.0000) .. controls (757.3333,-660.0000)
    and (748.3333,-664.3333) .. (739.0000,-673.0000) -- (739.0000,-702.0000) ..
    controls (748.3333,-708.6667) and (756.3333,-712.0000) .. (763.0000,-712.0000)
    .. controls (771.0000,-712.0000) and (779.0000,-708.3333) ..
    (787.0000,-701.0000) -- (787.0000,-673.0000) -- cycle(641.0000,-820.0000) ..
    controls (631.6667,-810.6667) and (624.0000,-806.0000) .. (618.0000,-806.0000)
    .. controls (600.6667,-806.0000) and (592.0000,-814.6667) ..
    (592.0000,-832.0000) .. controls (592.0000,-849.3333) and (600.6667,-858.0000)
    .. (618.0000,-858.0000) .. controls (626.0000,-858.0000) and
    (633.6667,-854.6667) .. (641.0000,-848.0000) -- (641.0000,-820.0000) --
    cycle(689.0000,-771.0000) .. controls (679.6667,-761.6667) and
    (672.3333,-757.0000) .. (667.0000,-757.0000) .. controls (649.6667,-757.0000)
    and (641.0000,-766.3333) .. (641.0000,-785.0000) .. controls
    (641.0000,-801.0000) and (649.6667,-809.0000) .. (667.0000,-809.0000) ..
    controls (674.3333,-809.0000) and (681.6667,-805.6667) .. (689.0000,-799.0000)
    -- (689.0000,-771.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1870.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-429.0000) ..
    controls (1958.0000,-328.3333) and (1940.6667,-246.3333) ..
    (1906.0000,-183.0000) -- (619.0000,-183.0000) -- (82.0000,-841.0000) --
    (82.0000,-910.0000) -- (119.0000,-911.0000) .. controls (127.0000,-929.0000)
    and (131.0000,-966.3333) .. (131.0000,-1023.0000) .. controls
    (131.0000,-1119.6667) and (127.3333,-1175.0000) .. (120.0000,-1189.0000) ..
    controls (118.6667,-1191.6667) and (112.0000,-1201.0000) ..
    (100.0000,-1217.0000) .. controls (88.0000,-1233.0000) and
    (82.0000,-1242.0000) .. (82.0000,-1244.0000) -- (82.0000,-1309.0000) --
    (1253.0000,-1309.0000) .. controls (1257.6667,-1309.0000) and
    (1296.6667,-1272.6667) .. (1370.0000,-1200.0000) .. controls
    (1452.0000,-1120.0000) and (1574.6667,-999.6667) .. (1738.0000,-839.0000) ..
    controls (1779.3333,-801.6667) and (1837.0000,-743.0000) ..
    (1911.0000,-663.0000) .. controls (1942.3333,-621.6667) and
    (1958.0000,-543.6667) .. (1958.0000,-429.0000) -- cycle(1790.0000,-662.0000)
    .. controls (1778.0000,-662.0000) and (1769.3333,-666.6667) ..
    (1764.0000,-676.0000) .. controls (1758.6667,-685.3333) and
    (1757.0000,-696.0000) .. (1759.0000,-708.0000) .. controls
    (1746.3333,-710.0000) and (1733.6667,-712.3333) .. (1721.0000,-715.0000) ..
    controls (1715.6667,-717.0000) and (1713.0000,-729.6667) ..
    (1713.0000,-753.0000) .. controls (1701.0000,-755.0000) and
    (1689.0000,-757.3333) .. (1677.0000,-760.0000) .. controls
    (1673.6667,-762.0000) and (1670.3333,-775.0000) .. (1667.0000,-799.0000) ..
    controls (1655.0000,-801.0000) and (1643.0000,-802.6667) ..
    (1631.0000,-804.0000) .. controls (1627.0000,-806.0000) and
    (1623.6667,-819.6667) .. (1621.0000,-845.0000) .. controls
    (1589.6667,-845.0000) and (1574.6667,-859.3333) .. (1576.0000,-888.0000) ..
    controls (1572.6667,-886.6667) and (1569.3333,-886.0000) ..
    (1566.0000,-886.0000) .. controls (1540.6667,-886.0000) and
    (1528.0000,-898.3333) .. (1528.0000,-923.0000) .. controls
    (1528.0000,-926.3333) and (1528.6667,-929.6667) .. (1530.0000,-933.0000) ..
    controls (1508.6667,-935.6667) and (1496.0000,-938.6667) ..
    (1492.0000,-942.0000) .. controls (1488.0000,-946.0000) and
    (1485.3333,-958.3333) .. (1484.0000,-979.0000) .. controls
    (1480.6667,-977.6667) and (1477.0000,-977.0000) .. (1473.0000,-977.0000) ..
    controls (1447.6667,-977.0000) and (1435.0000,-989.3333) ..
    (1435.0000,-1014.0000) .. controls (1435.0000,-1017.3333) and
    (1436.0000,-1021.0000) .. (1438.0000,-1025.0000) .. controls
    (1417.3333,-1025.0000) and (1405.0000,-1028.6667) .. (1401.0000,-1036.0000) ..
    controls (1399.0000,-1049.3333) and (1396.6667,-1062.3333) ..
    (1394.0000,-1075.0000) .. controls (1389.3333,-1073.0000) and
    (1384.0000,-1072.0000) .. (1378.0000,-1072.0000) .. controls
    (1362.6667,-1072.0000) and (1354.0000,-1077.0000) .. (1352.0000,-1087.0000) ..
    controls (1350.6667,-1097.0000) and (1349.3333,-1107.0000) ..
    (1348.0000,-1117.0000) .. controls (1346.0000,-1116.3333) and
    (1342.6667,-1116.0000) .. (1338.0000,-1116.0000) .. controls
    (1320.6667,-1116.0000) and (1310.6667,-1120.3333) .. (1308.0000,-1129.0000) ..
    controls (1306.0000,-1140.3333) and (1304.0000,-1151.6667) ..
    (1302.0000,-1163.0000) .. controls (1300.6667,-1163.0000) and
    (1298.0000,-1162.6667) .. (1294.0000,-1162.0000) .. controls
    (1290.6667,-1162.0000) and (1288.0000,-1162.0000) .. (1286.0000,-1162.0000) ..
    controls (1266.6667,-1162.0000) and (1257.0000,-1171.0000) ..
    (1257.0000,-1189.0000) .. controls (1257.0000,-1193.0000) and
    (1259.3333,-1197.0000) .. (1264.0000,-1201.0000) .. controls
    (1259.3333,-1203.6667) and (1249.3333,-1206.3333) .. (1234.0000,-1209.0000) ..
    controls (1223.3333,-1210.3333) and (1214.6667,-1218.0000) ..
    (1208.0000,-1232.0000) .. controls (1206.6667,-1232.6667) and
    (1204.3333,-1233.0000) .. (1201.0000,-1233.0000) .. controls
    (1189.0000,-1233.0000) and (1179.3333,-1229.0000) .. (1172.0000,-1221.0000) ..
    controls (1165.3333,-1213.0000) and (1157.6667,-1209.0000) ..
    (1149.0000,-1209.0000) .. controls (1137.6667,-1209.0000) and
    (1130.0000,-1213.0000) .. (1126.0000,-1221.0000) .. controls
    (1122.0000,-1229.0000) and (1115.0000,-1233.0000) .. (1105.0000,-1233.0000) ..
    controls (1098.3333,-1233.0000) and (1090.6667,-1229.0000) ..
    (1082.0000,-1221.0000) .. controls (1073.3333,-1213.0000) and
    (1065.6667,-1209.0000) .. (1059.0000,-1209.0000) .. controls
    (1046.3333,-1209.0000) and (1038.0000,-1213.0000) .. (1034.0000,-1221.0000) ..
    controls (1030.6667,-1229.0000) and (1024.0000,-1233.0000) ..
    (1014.0000,-1233.0000) .. controls (1006.6667,-1233.0000) and
    (999.3333,-1229.0000) .. (992.0000,-1221.0000) .. controls
    (984.6667,-1213.0000) and (977.3333,-1209.0000) .. (970.0000,-1209.0000) ..
    controls (954.6667,-1209.0000) and (945.6667,-1213.0000) ..
    (943.0000,-1221.0000) .. controls (941.0000,-1229.0000) and
    (934.0000,-1233.0000) .. (922.0000,-1233.0000) .. controls
    (914.0000,-1233.0000) and (907.0000,-1229.0000) .. (901.0000,-1221.0000) ..
    controls (895.0000,-1213.0000) and (887.3333,-1209.0000) ..
    (878.0000,-1209.0000) .. controls (860.6667,-1209.0000) and
    (851.0000,-1217.0000) .. (849.0000,-1233.0000) -- (816.0000,-1233.0000) ..
    controls (809.3333,-1216.3333) and (796.6667,-1208.0000) ..
    (778.0000,-1208.0000) .. controls (769.3333,-1208.0000) and
    (762.3333,-1216.3333) .. (757.0000,-1233.0000) -- (728.0000,-1233.0000) ..
    controls (716.6667,-1216.3333) and (702.6667,-1208.0000) ..
    (686.0000,-1208.0000) .. controls (678.0000,-1208.0000) and
    (671.3333,-1216.3333) .. (666.0000,-1233.0000) -- (633.0000,-1233.0000) ..
    controls (633.6667,-1232.3333) and (634.0000,-1231.3333) ..
    (634.0000,-1230.0000) .. controls (634.0000,-1216.0000) and
    (624.6667,-1209.0000) .. (606.0000,-1209.0000) .. controls
    (593.3333,-1209.0000) and (585.0000,-1213.0000) .. (581.0000,-1221.0000) ..
    controls (577.0000,-1229.0000) and (570.0000,-1233.0000) ..
    (560.0000,-1233.0000) .. controls (552.6667,-1233.0000) and
    (545.3333,-1229.0000) .. (538.0000,-1221.0000) .. controls
    (530.6667,-1213.0000) and (523.3333,-1209.0000) .. (516.0000,-1209.0000) ..
    controls (495.3333,-1209.0000) and (484.3333,-1217.0000) ..
    (483.0000,-1233.0000) -- (454.0000,-1233.0000) .. controls
    (448.0000,-1217.0000) and (435.3333,-1209.0000) .. (416.0000,-1209.0000) ..
    controls (404.6667,-1209.0000) and (397.6667,-1217.0000) ..
    (395.0000,-1233.0000) -- (363.0000,-1233.0000) .. controls
    (357.0000,-1217.0000) and (347.0000,-1209.0000) .. (333.0000,-1209.0000) ..
    controls (319.6667,-1209.0000) and (311.0000,-1213.0000) ..
    (307.0000,-1221.0000) .. controls (303.6667,-1229.0000) and
    (297.6667,-1233.0000) .. (289.0000,-1233.0000) .. controls
    (279.6667,-1233.0000) and (271.6667,-1229.0000) .. (265.0000,-1221.0000) ..
    controls (259.0000,-1213.0000) and (251.3333,-1209.0000) ..
    (242.0000,-1209.0000) .. controls (232.0000,-1209.0000) and
    (222.0000,-1217.0000) .. (212.0000,-1233.0000) -- (191.0000,-1233.0000) ..
    controls (201.0000,-1219.0000) and (217.6667,-1199.3333) ..
    (241.0000,-1174.0000) .. controls (249.0000,-1170.0000) and
    (258.6667,-1162.6667) .. (270.0000,-1152.0000) .. controls
    (272.0000,-1146.0000) and (276.3333,-1138.0000) .. (283.0000,-1128.0000) ..
    controls (289.0000,-1130.0000) and (299.6667,-1122.6667) ..
    (315.0000,-1106.0000) .. controls (317.0000,-1102.0000) and
    (317.6667,-1096.0000) .. (317.0000,-1088.0000) .. controls
    (329.0000,-1085.3333) and (343.6667,-1076.3333) .. (361.0000,-1061.0000) ..
    controls (361.0000,-1055.0000) and (362.6667,-1046.6667) ..
    (366.0000,-1036.0000) .. controls (386.0000,-1033.3333) and
    (397.6667,-1029.3333) .. (401.0000,-1024.0000) .. controls
    (402.3333,-1022.0000) and (403.6667,-1009.6667) .. (405.0000,-987.0000) ..
    controls (409.0000,-989.0000) and (415.0000,-990.0000) .. (423.0000,-990.0000)
    .. controls (441.0000,-990.0000) and (450.0000,-980.6667) ..
    (450.0000,-962.0000) .. controls (450.0000,-954.6667) and (448.3333,-947.6667)
    .. (445.0000,-941.0000) .. controls (453.0000,-943.0000) and
    (459.6667,-944.0000) .. (465.0000,-944.0000) .. controls (485.6667,-944.0000)
    and (496.0000,-935.0000) .. (496.0000,-917.0000) .. controls
    (496.0000,-909.0000) and (494.0000,-899.6667) .. (490.0000,-889.0000) ..
    controls (498.6667,-895.0000) and (507.6667,-898.0000) .. (517.0000,-898.0000)
    .. controls (533.6667,-898.0000) and (542.0000,-889.0000) ..
    (542.0000,-871.0000) .. controls (542.0000,-865.0000) and (538.0000,-856.0000)
    .. (530.0000,-844.0000) .. controls (552.6667,-850.0000) and
    (562.6667,-853.0000) .. (560.0000,-853.0000) .. controls (576.0000,-853.0000)
    and (584.0000,-844.3333) .. (584.0000,-827.0000) .. controls
    (584.0000,-830.3333) and (580.0000,-821.0000) .. (572.0000,-799.0000) ..
    controls (574.6667,-796.3333) and (578.3333,-795.0000) .. (583.0000,-795.0000)
    .. controls (591.0000,-803.0000) and (598.6667,-807.0000) ..
    (606.0000,-807.0000) .. controls (624.0000,-807.0000) and (633.0000,-798.6667)
    .. (633.0000,-782.0000) .. controls (633.0000,-774.0000) and
    (626.0000,-763.6667) .. (612.0000,-751.0000) .. controls (614.0000,-748.3333)
    and (616.6667,-744.6667) .. (620.0000,-740.0000) .. controls
    (626.6667,-756.0000) and (637.0000,-764.0000) .. (651.0000,-764.0000) ..
    controls (659.6667,-764.0000) and (669.0000,-758.3333) .. (679.0000,-747.0000)
    -- (679.0000,-726.0000) .. controls (672.3333,-722.0000) and
    (663.0000,-715.0000) .. (651.0000,-705.0000) .. controls (651.0000,-705.0000)
    and (655.6667,-699.3333) .. (665.0000,-688.0000) .. controls
    (671.0000,-708.6667) and (681.6667,-719.0000) .. (697.0000,-719.0000) ..
    controls (715.0000,-719.0000) and (724.0000,-709.3333) .. (724.0000,-690.0000)
    .. controls (724.0000,-676.0000) and (716.6667,-666.6667) ..
    (702.0000,-662.0000) .. controls (703.3333,-662.0000) and (705.0000,-661.6667)
    .. (707.0000,-661.0000) .. controls (711.6667,-661.0000) and
    (717.6667,-663.3333) .. (725.0000,-668.0000) .. controls (732.3333,-673.3333)
    and (738.3333,-676.0000) .. (743.0000,-676.0000) .. controls
    (746.3333,-676.0000) and (751.0000,-673.3333) .. (757.0000,-668.0000) ..
    controls (763.0000,-662.6667) and (768.6667,-660.0000) .. (774.0000,-660.0000)
    .. controls (795.3333,-660.0000) and (815.0000,-665.3333) ..
    (833.0000,-676.0000) .. controls (837.0000,-676.0000) and (842.0000,-673.3333)
    .. (848.0000,-668.0000) .. controls (854.6667,-662.6667) and
    (862.6667,-660.0000) .. (872.0000,-660.0000) .. controls (886.6667,-660.0000)
    and (898.6667,-662.6667) .. (908.0000,-668.0000) .. controls
    (917.3333,-673.3333) and (923.0000,-676.0000) .. (925.0000,-676.0000) ..
    controls (927.6667,-676.0000) and (932.3333,-673.3333) .. (939.0000,-668.0000)
    .. controls (945.6667,-662.6667) and (953.0000,-660.0000) ..
    (961.0000,-660.0000) .. controls (979.6667,-660.0000) and (997.6667,-665.3333)
    .. (1015.0000,-676.0000) .. controls (1019.0000,-676.0000) and
    (1024.3333,-673.3333) .. (1031.0000,-668.0000) .. controls
    (1037.6667,-662.6667) and (1046.0000,-660.0000) .. (1056.0000,-660.0000) ..
    controls (1070.0000,-660.0000) and (1081.6667,-662.6667) ..
    (1091.0000,-668.0000) .. controls (1100.3333,-673.3333) and
    (1106.6667,-676.0000) .. (1110.0000,-676.0000) -- (1112.0000,-675.0000) ..
    controls (1120.0000,-665.0000) and (1134.0000,-660.0000) ..
    (1154.0000,-660.0000) .. controls (1164.6667,-660.0000) and
    (1174.0000,-662.6667) .. (1182.0000,-668.0000) .. controls
    (1190.6667,-673.3333) and (1195.6667,-676.0000) .. (1197.0000,-676.0000) ..
    controls (1199.6667,-676.0000) and (1204.3333,-673.3333) ..
    (1211.0000,-668.0000) .. controls (1217.6667,-662.6667) and
    (1225.6667,-660.0000) .. (1235.0000,-660.0000) .. controls
    (1250.3333,-660.0000) and (1262.3333,-662.6667) .. (1271.0000,-668.0000) ..
    controls (1279.6667,-673.3333) and (1284.6667,-676.0000) ..
    (1286.0000,-676.0000) .. controls (1288.6667,-676.0000) and
    (1293.6667,-673.3333) .. (1301.0000,-668.0000) .. controls
    (1308.3333,-662.6667) and (1316.6667,-660.0000) .. (1326.0000,-660.0000) ..
    controls (1340.6667,-660.0000) and (1352.6667,-662.6667) ..
    (1362.0000,-668.0000) .. controls (1371.3333,-673.3333) and
    (1376.6667,-676.0000) .. (1378.0000,-676.0000) .. controls
    (1379.3333,-676.0000) and (1384.6667,-673.3333) .. (1394.0000,-668.0000) ..
    controls (1403.3333,-663.3333) and (1412.6667,-661.0000) ..
    (1422.0000,-661.0000) .. controls (1431.3333,-661.0000) and
    (1441.0000,-663.3333) .. (1451.0000,-668.0000) .. controls
    (1461.0000,-673.3333) and (1466.6667,-676.0000) .. (1468.0000,-676.0000) ..
    controls (1472.0000,-676.0000) and (1477.3333,-673.3333) ..
    (1484.0000,-668.0000) .. controls (1491.3333,-662.6667) and
    (1499.3333,-660.0000) .. (1508.0000,-660.0000) .. controls
    (1522.0000,-660.0000) and (1533.3333,-662.6667) .. (1542.0000,-668.0000) ..
    controls (1551.3333,-673.3333) and (1557.0000,-676.0000) ..
    (1559.0000,-676.0000) .. controls (1561.6667,-676.0000) and
    (1566.0000,-673.3333) .. (1572.0000,-668.0000) .. controls
    (1578.6667,-662.6667) and (1587.0000,-660.0000) .. (1597.0000,-660.0000) ..
    controls (1611.6667,-660.0000) and (1623.6667,-662.6667) ..
    (1633.0000,-668.0000) .. controls (1642.3333,-673.3333) and
    (1648.0000,-676.0000) .. (1650.0000,-676.0000) .. controls
    (1652.6667,-676.0000) and (1657.3333,-673.3333) .. (1664.0000,-668.0000) ..
    controls (1671.3333,-662.6667) and (1680.0000,-660.0000) ..
    (1690.0000,-660.0000) .. controls (1705.3333,-660.0000) and
    (1717.0000,-662.6667) .. (1725.0000,-668.0000) .. controls
    (1733.0000,-673.3333) and (1737.6667,-676.0000) .. (1739.0000,-676.0000) ..
    controls (1742.3333,-676.0000) and (1747.6667,-673.3333) ..
    (1755.0000,-668.0000) .. controls (1762.3333,-662.6667) and
    (1768.6667,-660.0000) .. (1774.0000,-660.0000) .. controls
    (1775.3333,-660.0000) and (1780.6667,-660.6667) .. (1790.0000,-662.0000) --
    cycle(1876.0000,-428.0000) .. controls (1876.0000,-497.3333) and
    (1866.6667,-547.3333) .. (1848.0000,-578.0000) -- (700.0000,-578.0000) ..
    controls (710.0000,-517.3333) and (715.0000,-467.3333) .. (715.0000,-428.0000)
    .. controls (715.0000,-364.0000) and (707.0000,-308.6667) ..
    (691.0000,-262.0000) -- (1848.0000,-262.0000) .. controls
    (1866.6667,-313.3333) and (1876.0000,-368.6667) .. (1876.0000,-428.0000) --
    cycle(645.0000,-464.0000) .. controls (645.0000,-538.0000) and
    (640.6667,-583.0000) .. (632.0000,-599.0000) .. controls (629.3333,-603.6667)
    and (617.0000,-619.0000) .. (595.0000,-645.0000) .. controls
    (570.3333,-675.0000) and (533.0000,-720.0000) .. (483.0000,-780.0000) ..
    controls (413.6667,-860.6667) and (309.6667,-981.3333) ..
    (171.0000,-1142.0000) .. controls (182.3333,-1088.6667) and
    (188.0000,-1027.3333) .. (188.0000,-958.0000) .. controls (188.0000,-932.6667)
    and (183.0000,-899.0000) .. (173.0000,-857.0000) -- (629.0000,-301.0000) ..
    controls (639.6667,-353.0000) and (645.0000,-407.3333) .. (645.0000,-464.0000)
    -- cycle(1724.0000,-688.0000) .. controls (1724.0000,-672.0000) and
    (1714.6667,-664.0000) .. (1696.0000,-664.0000) .. controls
    (1678.0000,-664.0000) and (1669.0000,-673.0000) .. (1669.0000,-691.0000) ..
    controls (1669.0000,-709.6667) and (1677.6667,-719.0000) ..
    (1695.0000,-719.0000) .. controls (1714.3333,-719.0000) and
    (1724.0000,-708.6667) .. (1724.0000,-688.0000) -- cycle(1678.0000,-735.0000)
    .. controls (1678.0000,-717.6667) and (1668.6667,-709.0000) ..
    (1650.0000,-709.0000) .. controls (1632.0000,-709.0000) and
    (1623.0000,-718.3333) .. (1623.0000,-737.0000) .. controls
    (1623.0000,-755.0000) and (1631.6667,-764.0000) .. (1649.0000,-764.0000) ..
    controls (1668.3333,-764.0000) and (1678.0000,-754.3333) ..
    (1678.0000,-735.0000) -- cycle(1586.0000,-827.0000) .. controls
    (1586.0000,-809.6667) and (1577.0000,-801.0000) .. (1559.0000,-801.0000) ..
    controls (1541.0000,-801.0000) and (1532.0000,-809.6667) ..
    (1532.0000,-827.0000) .. controls (1532.0000,-844.3333) and
    (1541.0000,-853.0000) .. (1559.0000,-853.0000) .. controls
    (1577.0000,-853.0000) and (1586.0000,-844.3333) .. (1586.0000,-827.0000) --
    cycle(1224.0000,-1189.0000) .. controls (1224.0000,-1171.6667) and
    (1214.3333,-1163.0000) .. (1195.0000,-1163.0000) .. controls
    (1192.3333,-1163.0000) and (1188.6667,-1163.6667) .. (1184.0000,-1165.0000) ..
    controls (1179.3333,-1166.3333) and (1175.6667,-1167.0000) ..
    (1173.0000,-1167.0000) .. controls (1173.0000,-1169.0000) and
    (1172.3333,-1172.3333) .. (1171.0000,-1177.0000) .. controls
    (1169.6667,-1181.6667) and (1169.0000,-1185.3333) .. (1169.0000,-1188.0000) ..
    controls (1169.0000,-1206.0000) and (1178.3333,-1215.0000) ..
    (1197.0000,-1215.0000) .. controls (1215.0000,-1215.0000) and
    (1224.0000,-1206.3333) .. (1224.0000,-1189.0000) --
    cycle(1407.0000,-1006.0000) .. controls (1407.0000,-988.6667) and
    (1397.3333,-980.0000) .. (1378.0000,-980.0000) .. controls
    (1358.6667,-980.0000) and (1349.0000,-989.3333) .. (1349.0000,-1008.0000) ..
    controls (1349.0000,-1026.0000) and (1358.6667,-1035.0000) ..
    (1378.0000,-1035.0000) .. controls (1397.3333,-1035.0000) and
    (1407.0000,-1025.3333) .. (1407.0000,-1006.0000) -- cycle(1541.0000,-871.0000)
    .. controls (1541.0000,-854.3333) and (1531.6667,-846.0000) ..
    (1513.0000,-846.0000) .. controls (1495.0000,-846.0000) and
    (1486.0000,-854.6667) .. (1486.0000,-872.0000) .. controls
    (1486.0000,-889.3333) and (1495.0000,-898.0000) .. (1513.0000,-898.0000) ..
    controls (1531.6667,-898.0000) and (1541.0000,-889.0000) ..
    (1541.0000,-871.0000) -- cycle(1632.0000,-781.0000) .. controls
    (1632.0000,-763.6667) and (1623.0000,-755.0000) .. (1605.0000,-755.0000) ..
    controls (1586.3333,-755.0000) and (1577.0000,-764.0000) ..
    (1577.0000,-782.0000) .. controls (1577.0000,-798.6667) and
    (1586.3333,-807.0000) .. (1605.0000,-807.0000) .. controls
    (1623.0000,-807.0000) and (1632.0000,-798.3333) .. (1632.0000,-781.0000) --
    cycle(1449.0000,-964.0000) .. controls (1449.0000,-944.6667) and
    (1440.3333,-935.0000) .. (1423.0000,-935.0000) .. controls
    (1404.3333,-935.0000) and (1395.0000,-944.6667) .. (1395.0000,-964.0000) ..
    controls (1395.0000,-981.3333) and (1404.0000,-990.0000) ..
    (1422.0000,-990.0000) .. controls (1440.0000,-990.0000) and
    (1449.0000,-981.3333) .. (1449.0000,-964.0000) -- cycle(1361.0000,-1052.0000)
    .. controls (1361.0000,-1034.6667) and (1351.3333,-1026.0000) ..
    (1332.0000,-1026.0000) .. controls (1312.6667,-1026.0000) and
    (1303.0000,-1035.6667) .. (1303.0000,-1055.0000) .. controls
    (1303.0000,-1070.3333) and (1312.6667,-1078.0000) .. (1332.0000,-1078.0000) ..
    controls (1351.3333,-1078.0000) and (1361.0000,-1069.3333) ..
    (1361.0000,-1052.0000) -- cycle(1495.0000,-918.0000) .. controls
    (1495.0000,-898.6667) and (1486.3333,-889.0000) .. (1469.0000,-889.0000) ..
    controls (1449.6667,-889.0000) and (1440.0000,-898.6667) ..
    (1440.0000,-918.0000) .. controls (1440.0000,-935.3333) and
    (1449.3333,-944.0000) .. (1468.0000,-944.0000) .. controls
    (1486.0000,-944.0000) and (1495.0000,-935.3333) .. (1495.0000,-918.0000) --
    cycle(1267.0000,-1143.0000) .. controls (1267.0000,-1126.3333) and
    (1257.6667,-1118.0000) .. (1239.0000,-1118.0000) .. controls
    (1236.3333,-1118.0000) and (1232.6667,-1118.3333) .. (1228.0000,-1119.0000) ..
    controls (1223.3333,-1120.3333) and (1220.0000,-1121.0000) ..
    (1218.0000,-1121.0000) .. controls (1217.3333,-1128.3333) and
    (1216.3333,-1139.3333) .. (1215.0000,-1154.0000) .. controls
    (1224.3333,-1162.0000) and (1233.0000,-1166.0000) .. (1241.0000,-1166.0000) ..
    controls (1258.3333,-1166.0000) and (1267.0000,-1158.3333) ..
    (1267.0000,-1143.0000) -- cycle(1312.0000,-1099.0000) .. controls
    (1312.0000,-1081.0000) and (1303.3333,-1072.0000) .. (1286.0000,-1072.0000) ..
    controls (1266.6667,-1072.0000) and (1257.0000,-1081.0000) ..
    (1257.0000,-1099.0000) .. controls (1257.0000,-1115.6667) and
    (1266.6667,-1124.0000) .. (1286.0000,-1124.0000) .. controls
    (1303.3333,-1124.0000) and (1312.0000,-1115.6667) .. (1312.0000,-1099.0000) --
    cycle(1632.0000,-688.0000) .. controls (1632.0000,-672.0000) and
    (1623.0000,-664.0000) .. (1605.0000,-664.0000) .. controls
    (1586.3333,-664.0000) and (1577.0000,-673.0000) .. (1577.0000,-691.0000) ..
    controls (1577.0000,-709.6667) and (1586.3333,-719.0000) ..
    (1605.0000,-719.0000) .. controls (1623.0000,-719.0000) and
    (1632.0000,-708.6667) .. (1632.0000,-688.0000) -- cycle(1586.0000,-735.0000)
    .. controls (1586.0000,-717.6667) and (1577.0000,-709.0000) ..
    (1559.0000,-709.0000) .. controls (1541.0000,-709.0000) and
    (1532.0000,-718.3333) .. (1532.0000,-737.0000) .. controls
    (1532.0000,-755.0000) and (1541.0000,-764.0000) .. (1559.0000,-764.0000) ..
    controls (1577.0000,-764.0000) and (1586.0000,-754.3333) ..
    (1586.0000,-735.0000) -- cycle(1133.0000,-1189.0000) .. controls
    (1133.0000,-1171.6667) and (1123.6667,-1163.0000) .. (1105.0000,-1163.0000) ..
    controls (1087.0000,-1163.0000) and (1078.0000,-1171.6667) ..
    (1078.0000,-1189.0000) .. controls (1078.0000,-1206.3333) and
    (1087.0000,-1215.0000) .. (1105.0000,-1215.0000) .. controls
    (1123.6667,-1215.0000) and (1133.0000,-1206.3333) .. (1133.0000,-1189.0000) --
    cycle(1224.0000,-1098.0000) .. controls (1224.0000,-1080.6667) and
    (1214.3333,-1072.0000) .. (1195.0000,-1072.0000) .. controls
    (1192.3333,-1072.0000) and (1188.6667,-1072.3333) .. (1184.0000,-1073.0000) ..
    controls (1179.3333,-1074.3333) and (1175.6667,-1075.0000) ..
    (1173.0000,-1075.0000) .. controls (1173.0000,-1077.6667) and
    (1172.3333,-1081.3333) .. (1171.0000,-1086.0000) .. controls
    (1169.6667,-1091.3333) and (1169.0000,-1095.3333) .. (1169.0000,-1098.0000) ..
    controls (1169.0000,-1115.3333) and (1178.3333,-1124.0000) ..
    (1197.0000,-1124.0000) .. controls (1215.0000,-1124.0000) and
    (1224.0000,-1115.3333) .. (1224.0000,-1098.0000) -- cycle(1361.0000,-962.0000)
    .. controls (1361.0000,-944.0000) and (1351.3333,-935.0000) ..
    (1332.0000,-935.0000) .. controls (1312.6667,-935.0000) and
    (1303.0000,-944.6667) .. (1303.0000,-964.0000) .. controls
    (1303.0000,-981.3333) and (1312.6667,-990.0000) .. (1332.0000,-990.0000) ..
    controls (1351.3333,-990.0000) and (1361.0000,-980.6667) ..
    (1361.0000,-962.0000) -- cycle(1407.0000,-917.0000) .. controls
    (1407.0000,-898.3333) and (1397.3333,-889.0000) .. (1378.0000,-889.0000) ..
    controls (1358.6667,-889.0000) and (1349.0000,-898.6667) ..
    (1349.0000,-918.0000) .. controls (1349.0000,-935.3333) and
    (1358.0000,-944.0000) .. (1376.0000,-944.0000) .. controls
    (1396.6667,-944.0000) and (1407.0000,-935.0000) .. (1407.0000,-917.0000) --
    cycle(1495.0000,-828.0000) .. controls (1495.0000,-810.0000) and
    (1486.3333,-801.0000) .. (1469.0000,-801.0000) .. controls
    (1449.6667,-801.0000) and (1440.0000,-809.6667) .. (1440.0000,-827.0000) ..
    controls (1440.0000,-844.3333) and (1449.3333,-853.0000) ..
    (1468.0000,-853.0000) .. controls (1486.0000,-853.0000) and
    (1495.0000,-844.6667) .. (1495.0000,-828.0000) -- cycle(1541.0000,-781.0000)
    .. controls (1541.0000,-763.6667) and (1531.6667,-755.0000) ..
    (1513.0000,-755.0000) .. controls (1495.0000,-755.0000) and
    (1486.0000,-764.0000) .. (1486.0000,-782.0000) .. controls
    (1486.0000,-798.6667) and (1494.6667,-807.0000) .. (1512.0000,-807.0000) ..
    controls (1531.3333,-807.0000) and (1541.0000,-798.3333) ..
    (1541.0000,-781.0000) -- cycle(1449.0000,-872.0000) .. controls
    (1449.0000,-854.6667) and (1440.3333,-846.0000) .. (1423.0000,-846.0000) ..
    controls (1404.3333,-846.0000) and (1395.0000,-854.6667) ..
    (1395.0000,-872.0000) .. controls (1395.0000,-889.3333) and
    (1404.0000,-898.0000) .. (1422.0000,-898.0000) .. controls
    (1440.0000,-898.0000) and (1449.0000,-889.3333) .. (1449.0000,-872.0000) --
    cycle(1178.0000,-1143.0000) .. controls (1178.0000,-1126.3333) and
    (1169.0000,-1118.0000) .. (1151.0000,-1118.0000) .. controls
    (1133.0000,-1118.0000) and (1124.0000,-1128.0000) .. (1124.0000,-1148.0000) --
    (1124.0000,-1153.0000) .. controls (1129.3333,-1161.6667) and
    (1137.3333,-1166.0000) .. (1148.0000,-1166.0000) -- (1154.0000,-1166.0000) ..
    controls (1170.0000,-1166.0000) and (1178.0000,-1158.3333) ..
    (1178.0000,-1143.0000) -- cycle(1267.0000,-1054.0000) .. controls
    (1267.0000,-1035.3333) and (1258.3333,-1026.0000) .. (1241.0000,-1026.0000) ..
    controls (1223.6667,-1026.0000) and (1215.0000,-1035.3333) ..
    (1215.0000,-1054.0000) .. controls (1215.0000,-1070.0000) and
    (1224.0000,-1078.0000) .. (1242.0000,-1078.0000) .. controls
    (1258.6667,-1078.0000) and (1267.0000,-1070.0000) .. (1267.0000,-1054.0000) --
    cycle(1312.0000,-1008.0000) .. controls (1312.0000,-989.3333) and
    (1303.3333,-980.0000) .. (1286.0000,-980.0000) .. controls
    (1266.6667,-980.0000) and (1257.0000,-989.6667) .. (1257.0000,-1009.0000) ..
    controls (1257.0000,-1026.3333) and (1266.6667,-1035.0000) ..
    (1286.0000,-1035.0000) .. controls (1303.3333,-1035.0000) and
    (1312.0000,-1026.0000) .. (1312.0000,-1008.0000) -- cycle(1407.0000,-827.0000)
    .. controls (1407.0000,-809.6667) and (1397.3333,-801.0000) ..
    (1378.0000,-801.0000) .. controls (1358.6667,-801.0000) and
    (1349.0000,-810.0000) .. (1349.0000,-828.0000) .. controls
    (1349.0000,-844.6667) and (1358.6667,-853.0000) .. (1378.0000,-853.0000) ..
    controls (1397.3333,-853.0000) and (1407.0000,-844.3333) ..
    (1407.0000,-827.0000) -- cycle(1541.0000,-688.0000) .. controls
    (1541.0000,-672.0000) and (1531.6667,-664.0000) .. (1513.0000,-664.0000) ..
    controls (1495.0000,-664.0000) and (1486.0000,-673.0000) ..
    (1486.0000,-691.0000) .. controls (1486.0000,-709.6667) and
    (1495.0000,-719.0000) .. (1513.0000,-719.0000) .. controls
    (1531.6667,-719.0000) and (1541.0000,-708.6667) .. (1541.0000,-688.0000) --
    cycle(1224.0000,-1008.0000) .. controls (1224.0000,-989.3333) and
    (1215.0000,-980.0000) .. (1197.0000,-980.0000) .. controls
    (1178.3333,-980.0000) and (1169.0000,-989.3333) .. (1169.0000,-1008.0000) ..
    controls (1169.0000,-1026.0000) and (1178.3333,-1035.0000) ..
    (1197.0000,-1035.0000) .. controls (1215.0000,-1035.0000) and
    (1224.0000,-1026.0000) .. (1224.0000,-1008.0000) -- cycle(1361.0000,-872.0000)
    .. controls (1361.0000,-854.6667) and (1351.3333,-846.0000) ..
    (1332.0000,-846.0000) .. controls (1312.6667,-846.0000) and
    (1303.0000,-854.6667) .. (1303.0000,-872.0000) .. controls
    (1303.0000,-889.3333) and (1312.6667,-898.0000) .. (1332.0000,-898.0000) ..
    controls (1351.3333,-898.0000) and (1361.0000,-889.3333) ..
    (1361.0000,-872.0000) -- cycle(1495.0000,-737.0000) .. controls
    (1495.0000,-718.3333) and (1486.3333,-709.0000) .. (1469.0000,-709.0000) ..
    controls (1449.6667,-709.0000) and (1440.0000,-718.3333) ..
    (1440.0000,-737.0000) .. controls (1440.0000,-755.0000) and
    (1449.3333,-764.0000) .. (1468.0000,-764.0000) .. controls
    (1486.0000,-764.0000) and (1495.0000,-755.0000) .. (1495.0000,-737.0000) --
    cycle(1133.0000,-1098.0000) .. controls (1133.0000,-1080.6667) and
    (1123.6667,-1072.0000) .. (1105.0000,-1072.0000) .. controls
    (1087.0000,-1072.0000) and (1078.0000,-1081.0000) .. (1078.0000,-1099.0000) ..
    controls (1078.0000,-1115.6667) and (1087.0000,-1124.0000) ..
    (1105.0000,-1124.0000) .. controls (1123.6667,-1124.0000) and
    (1133.0000,-1115.3333) .. (1133.0000,-1098.0000) -- cycle(1267.0000,-964.0000)
    .. controls (1267.0000,-944.6667) and (1258.3333,-935.0000) ..
    (1241.0000,-935.0000) .. controls (1223.6667,-935.0000) and
    (1215.0000,-944.6667) .. (1215.0000,-964.0000) .. controls
    (1215.0000,-981.3333) and (1223.6667,-990.0000) .. (1241.0000,-990.0000) ..
    controls (1258.3333,-990.0000) and (1267.0000,-981.3333) ..
    (1267.0000,-964.0000) -- cycle(1449.0000,-781.0000) .. controls
    (1449.0000,-763.6667) and (1440.3333,-755.0000) .. (1423.0000,-755.0000) ..
    controls (1404.3333,-755.0000) and (1395.0000,-763.6667) ..
    (1395.0000,-781.0000) .. controls (1395.0000,-798.3333) and
    (1404.0000,-807.0000) .. (1422.0000,-807.0000) .. controls
    (1440.0000,-807.0000) and (1449.0000,-798.3333) .. (1449.0000,-781.0000) --
    cycle(1041.0000,-1189.0000) .. controls (1041.0000,-1171.6667) and
    (1032.0000,-1163.0000) .. (1014.0000,-1163.0000) .. controls
    (995.3333,-1163.0000) and (986.0000,-1171.6667) .. (986.0000,-1189.0000) ..
    controls (986.0000,-1206.3333) and (995.3333,-1215.0000) ..
    (1014.0000,-1215.0000) .. controls (1032.0000,-1215.0000) and
    (1041.0000,-1206.3333) .. (1041.0000,-1189.0000) --
    cycle(1178.0000,-1054.0000) .. controls (1178.0000,-1035.3333) and
    (1169.0000,-1026.0000) .. (1151.0000,-1026.0000) .. controls
    (1132.3333,-1026.0000) and (1123.0000,-1035.6667) .. (1123.0000,-1055.0000) ..
    controls (1123.0000,-1070.3333) and (1132.6667,-1078.0000) ..
    (1152.0000,-1078.0000) .. controls (1169.3333,-1078.0000) and
    (1178.0000,-1070.0000) .. (1178.0000,-1054.0000) --
    cycle(1087.0000,-1143.0000) .. controls (1087.0000,-1126.3333) and
    (1077.6667,-1118.0000) .. (1059.0000,-1118.0000) .. controls
    (1041.0000,-1118.0000) and (1032.0000,-1128.0000) .. (1032.0000,-1148.0000) --
    (1032.0000,-1154.0000) .. controls (1040.6667,-1162.0000) and
    (1049.6667,-1166.0000) .. (1059.0000,-1166.0000) .. controls
    (1077.6667,-1166.0000) and (1087.0000,-1158.3333) .. (1087.0000,-1143.0000) --
    cycle(1312.0000,-918.0000) .. controls (1312.0000,-898.6667) and
    (1303.3333,-889.0000) .. (1286.0000,-889.0000) .. controls
    (1266.6667,-889.0000) and (1257.0000,-898.6667) .. (1257.0000,-918.0000) ..
    controls (1257.0000,-935.3333) and (1266.6667,-944.0000) ..
    (1286.0000,-944.0000) .. controls (1303.3333,-944.0000) and
    (1312.0000,-935.3333) .. (1312.0000,-918.0000) -- cycle(1407.0000,-735.0000)
    .. controls (1407.0000,-717.6667) and (1397.3333,-709.0000) ..
    (1378.0000,-709.0000) .. controls (1358.6667,-709.0000) and
    (1349.0000,-718.6667) .. (1349.0000,-738.0000) .. controls
    (1349.0000,-755.3333) and (1358.6667,-764.0000) .. (1378.0000,-764.0000) ..
    controls (1397.3333,-764.0000) and (1407.0000,-754.3333) ..
    (1407.0000,-735.0000) -- cycle(1449.0000,-690.0000) .. controls
    (1449.0000,-672.6667) and (1440.3333,-664.0000) .. (1423.0000,-664.0000) ..
    controls (1404.3333,-664.0000) and (1395.0000,-673.0000) ..
    (1395.0000,-691.0000) .. controls (1395.0000,-709.6667) and
    (1404.3333,-719.0000) .. (1423.0000,-719.0000) .. controls
    (1428.3333,-719.0000) and (1434.0000,-715.3333) .. (1440.0000,-708.0000) ..
    controls (1446.0000,-701.3333) and (1449.0000,-695.3333) ..
    (1449.0000,-690.0000) -- cycle(950.0000,-1189.0000) .. controls
    (950.0000,-1171.6667) and (941.3333,-1163.0000) .. (924.0000,-1163.0000) ..
    controls (921.3333,-1163.0000) and (917.6667,-1163.6667) ..
    (913.0000,-1165.0000) .. controls (908.3333,-1166.3333) and
    (904.6667,-1167.0000) .. (902.0000,-1167.0000) .. controls
    (902.0000,-1169.0000) and (901.3333,-1172.3333) .. (900.0000,-1177.0000) ..
    controls (898.6667,-1181.6667) and (898.0000,-1185.3333) ..
    (898.0000,-1188.0000) .. controls (898.0000,-1206.0000) and
    (907.0000,-1215.0000) .. (925.0000,-1215.0000) .. controls
    (941.6667,-1215.0000) and (950.0000,-1206.3333) .. (950.0000,-1189.0000) --
    cycle(1133.0000,-1008.0000) .. controls (1133.0000,-989.3333) and
    (1123.6667,-980.0000) .. (1105.0000,-980.0000) .. controls
    (1087.0000,-980.0000) and (1078.0000,-989.6667) .. (1078.0000,-1009.0000) ..
    controls (1078.0000,-1026.3333) and (1087.0000,-1035.0000) ..
    (1105.0000,-1035.0000) .. controls (1123.6667,-1035.0000) and
    (1133.0000,-1026.0000) .. (1133.0000,-1008.0000) -- cycle(1178.0000,-964.0000)
    .. controls (1178.0000,-944.6667) and (1169.0000,-935.0000) ..
    (1151.0000,-935.0000) .. controls (1132.3333,-935.0000) and
    (1123.0000,-944.6667) .. (1123.0000,-964.0000) .. controls
    (1123.0000,-981.3333) and (1132.3333,-990.0000) .. (1151.0000,-990.0000) ..
    controls (1169.0000,-990.0000) and (1178.0000,-981.3333) ..
    (1178.0000,-964.0000) -- cycle(1224.0000,-918.0000) .. controls
    (1224.0000,-898.6667) and (1215.0000,-889.0000) .. (1197.0000,-889.0000) ..
    controls (1178.3333,-889.0000) and (1169.0000,-898.3333) ..
    (1169.0000,-917.0000) .. controls (1169.0000,-935.0000) and
    (1178.3333,-944.0000) .. (1197.0000,-944.0000) .. controls
    (1215.0000,-944.0000) and (1224.0000,-935.3333) .. (1224.0000,-918.0000) --
    cycle(1267.0000,-872.0000) .. controls (1267.0000,-854.6667) and
    (1258.3333,-846.0000) .. (1241.0000,-846.0000) .. controls
    (1223.6667,-846.0000) and (1215.0000,-854.6667) .. (1215.0000,-872.0000) ..
    controls (1215.0000,-889.3333) and (1223.6667,-898.0000) ..
    (1241.0000,-898.0000) .. controls (1258.3333,-898.0000) and
    (1267.0000,-889.3333) .. (1267.0000,-872.0000) -- cycle(1361.0000,-771.0000)
    .. controls (1349.6667,-760.3333) and (1340.0000,-755.0000) ..
    (1332.0000,-755.0000) .. controls (1312.6667,-755.0000) and
    (1303.0000,-767.0000) .. (1303.0000,-791.0000) .. controls
    (1314.3333,-801.6667) and (1324.0000,-807.0000) .. (1332.0000,-807.0000) ..
    controls (1340.0000,-807.0000) and (1349.6667,-801.6667) ..
    (1361.0000,-791.0000) -- (1361.0000,-771.0000) -- cycle(1041.0000,-1099.0000)
    .. controls (1041.0000,-1081.0000) and (1032.0000,-1072.0000) ..
    (1014.0000,-1072.0000) .. controls (995.3333,-1072.0000) and
    (986.0000,-1081.0000) .. (986.0000,-1099.0000) .. controls
    (986.0000,-1115.6667) and (995.6667,-1124.0000) .. (1015.0000,-1124.0000) ..
    controls (1032.3333,-1124.0000) and (1041.0000,-1115.6667) ..
    (1041.0000,-1099.0000) -- cycle(1087.0000,-1054.0000) .. controls
    (1087.0000,-1035.3333) and (1077.6667,-1026.0000) .. (1059.0000,-1026.0000) ..
    controls (1041.0000,-1026.0000) and (1032.0000,-1035.6667) ..
    (1032.0000,-1055.0000) .. controls (1032.0000,-1070.3333) and
    (1041.0000,-1078.0000) .. (1059.0000,-1078.0000) .. controls
    (1077.6667,-1078.0000) and (1087.0000,-1070.0000) .. (1087.0000,-1054.0000) --
    cycle(1312.0000,-828.0000) .. controls (1312.0000,-810.0000) and
    (1303.3333,-801.0000) .. (1286.0000,-801.0000) .. controls
    (1266.6667,-801.0000) and (1257.0000,-809.6667) .. (1257.0000,-827.0000) ..
    controls (1257.0000,-844.3333) and (1266.3333,-853.0000) ..
    (1285.0000,-853.0000) .. controls (1303.0000,-853.0000) and
    (1312.0000,-844.6667) .. (1312.0000,-828.0000) -- cycle(995.0000,-1130.0000)
    .. controls (987.6667,-1122.0000) and (979.3333,-1118.0000) ..
    (970.0000,-1118.0000) .. controls (950.6667,-1118.0000) and
    (941.0000,-1130.0000) .. (941.0000,-1154.0000) .. controls
    (949.0000,-1162.6667) and (956.3333,-1167.0000) .. (963.0000,-1167.0000) ..
    controls (973.6667,-1167.0000) and (984.3333,-1163.6667) ..
    (995.0000,-1157.0000) -- (995.0000,-1130.0000) -- cycle(1224.0000,-828.0000)
    .. controls (1224.0000,-810.0000) and (1215.0000,-801.0000) ..
    (1197.0000,-801.0000) .. controls (1178.3333,-801.0000) and
    (1169.0000,-809.0000) .. (1169.0000,-825.0000) .. controls
    (1169.0000,-843.6667) and (1178.3333,-853.0000) .. (1197.0000,-853.0000) ..
    controls (1215.0000,-853.0000) and (1224.0000,-844.6667) ..
    (1224.0000,-828.0000) -- cycle(1361.0000,-690.0000) .. controls
    (1361.0000,-672.6667) and (1351.3333,-664.0000) .. (1332.0000,-664.0000) ..
    controls (1312.6667,-664.0000) and (1303.0000,-673.0000) ..
    (1303.0000,-691.0000) .. controls (1303.0000,-709.6667) and
    (1312.6667,-719.0000) .. (1332.0000,-719.0000) .. controls
    (1351.3333,-719.0000) and (1361.0000,-709.3333) .. (1361.0000,-690.0000) --
    cycle(1178.0000,-872.0000) .. controls (1178.0000,-854.6667) and
    (1169.0000,-846.0000) .. (1151.0000,-846.0000) .. controls
    (1132.3333,-846.0000) and (1123.0000,-854.6667) .. (1123.0000,-872.0000) ..
    controls (1123.0000,-889.3333) and (1132.3333,-898.0000) ..
    (1151.0000,-898.0000) .. controls (1169.0000,-898.0000) and
    (1178.0000,-889.3333) .. (1178.0000,-872.0000) -- cycle(950.0000,-1085.0000)
    .. controls (942.0000,-1076.3333) and (933.3333,-1072.0000) ..
    (924.0000,-1072.0000) .. controls (921.3333,-1072.0000) and
    (917.6667,-1072.3333) .. (913.0000,-1073.0000) .. controls
    (908.3333,-1074.3333) and (904.6667,-1075.0000) .. (902.0000,-1075.0000) ..
    controls (899.3333,-1083.0000) and (898.0000,-1090.3333) ..
    (898.0000,-1097.0000) -- (898.0000,-1111.0000) .. controls
    (911.3333,-1119.6667) and (920.3333,-1124.0000) .. (925.0000,-1124.0000) ..
    controls (932.3333,-1124.0000) and (940.6667,-1119.6667) ..
    (950.0000,-1111.0000) -- (950.0000,-1085.0000) -- cycle(1087.0000,-964.0000)
    .. controls (1087.0000,-944.6667) and (1077.3333,-935.0000) ..
    (1058.0000,-935.0000) .. controls (1040.6667,-935.0000) and
    (1032.0000,-944.6667) .. (1032.0000,-964.0000) .. controls
    (1032.0000,-981.3333) and (1041.0000,-990.0000) .. (1059.0000,-990.0000) ..
    controls (1077.6667,-990.0000) and (1087.0000,-981.3333) ..
    (1087.0000,-964.0000) -- cycle(1133.0000,-918.0000) .. controls
    (1133.0000,-898.6667) and (1123.6667,-889.0000) .. (1105.0000,-889.0000) ..
    controls (1087.0000,-889.0000) and (1078.0000,-898.6667) ..
    (1078.0000,-918.0000) .. controls (1078.0000,-935.3333) and
    (1087.0000,-944.0000) .. (1105.0000,-944.0000) .. controls
    (1123.6667,-944.0000) and (1133.0000,-935.3333) .. (1133.0000,-918.0000) --
    cycle(1267.0000,-782.0000) .. controls (1267.0000,-764.0000) and
    (1258.3333,-755.0000) .. (1241.0000,-755.0000) .. controls
    (1223.6667,-755.0000) and (1215.0000,-763.6667) .. (1215.0000,-781.0000) ..
    controls (1215.0000,-798.3333) and (1224.0000,-807.0000) ..
    (1242.0000,-807.0000) .. controls (1258.6667,-807.0000) and
    (1267.0000,-798.6667) .. (1267.0000,-782.0000) -- cycle(858.0000,-1189.0000)
    .. controls (858.0000,-1171.6667) and (849.6667,-1163.0000) ..
    (833.0000,-1163.0000) .. controls (830.3333,-1163.0000) and
    (826.3333,-1163.6667) .. (821.0000,-1165.0000) .. controls
    (816.3333,-1166.3333) and (812.6667,-1167.0000) .. (810.0000,-1167.0000) ..
    controls (810.0000,-1169.0000) and (809.3333,-1172.3333) ..
    (808.0000,-1177.0000) .. controls (807.3333,-1181.6667) and
    (807.0000,-1185.3333) .. (807.0000,-1188.0000) .. controls
    (807.0000,-1206.0000) and (815.6667,-1215.0000) .. (833.0000,-1215.0000) ..
    controls (849.6667,-1215.0000) and (858.0000,-1206.3333) ..
    (858.0000,-1189.0000) -- cycle(1041.0000,-1008.0000) .. controls
    (1041.0000,-989.3333) and (1032.0000,-980.0000) .. (1014.0000,-980.0000) ..
    controls (995.3333,-980.0000) and (986.0000,-989.6667) ..
    (986.0000,-1009.0000) .. controls (986.0000,-1026.3333) and
    (995.3333,-1035.0000) .. (1014.0000,-1035.0000) .. controls
    (1032.0000,-1035.0000) and (1041.0000,-1026.0000) .. (1041.0000,-1008.0000) --
    cycle(1312.0000,-737.0000) .. controls (1312.0000,-718.3333) and
    (1303.3333,-709.0000) .. (1286.0000,-709.0000) .. controls
    (1266.6667,-709.0000) and (1257.0000,-718.3333) .. (1257.0000,-737.0000) ..
    controls (1257.0000,-755.0000) and (1266.6667,-764.0000) ..
    (1286.0000,-764.0000) .. controls (1303.3333,-764.0000) and
    (1312.0000,-755.0000) .. (1312.0000,-737.0000) -- cycle(904.0000,-1130.0000)
    .. controls (896.6667,-1122.0000) and (888.0000,-1118.0000) ..
    (878.0000,-1118.0000) .. controls (875.3333,-1118.0000) and
    (871.6667,-1118.3333) .. (867.0000,-1119.0000) .. controls
    (862.3333,-1120.3333) and (858.6667,-1121.0000) .. (856.0000,-1121.0000) ..
    controls (854.0000,-1127.0000) and (853.0000,-1133.0000) ..
    (853.0000,-1139.0000) -- (853.0000,-1157.0000) .. controls
    (866.3333,-1163.0000) and (874.6667,-1166.0000) .. (878.0000,-1166.0000) ..
    controls (886.0000,-1166.0000) and (894.6667,-1163.0000) ..
    (904.0000,-1157.0000) -- (904.0000,-1130.0000) -- cycle(996.0000,-1054.0000)
    .. controls (996.0000,-1035.3333) and (986.6667,-1026.0000) ..
    (968.0000,-1026.0000) .. controls (950.0000,-1026.0000) and
    (941.0000,-1035.6667) .. (941.0000,-1055.0000) .. controls
    (941.0000,-1070.3333) and (950.6667,-1078.0000) .. (970.0000,-1078.0000) ..
    controls (987.3333,-1078.0000) and (996.0000,-1070.0000) ..
    (996.0000,-1054.0000) -- cycle(1224.0000,-737.0000) .. controls
    (1224.0000,-718.3333) and (1215.0000,-709.0000) .. (1197.0000,-709.0000) ..
    controls (1178.3333,-709.0000) and (1169.0000,-717.6667) ..
    (1169.0000,-735.0000) .. controls (1169.0000,-754.3333) and
    (1178.3333,-764.0000) .. (1197.0000,-764.0000) .. controls
    (1215.0000,-764.0000) and (1224.0000,-755.0000) .. (1224.0000,-737.0000) --
    cycle(1133.0000,-828.0000) .. controls (1133.0000,-810.0000) and
    (1123.3333,-801.0000) .. (1104.0000,-801.0000) .. controls
    (1086.6667,-801.0000) and (1078.0000,-809.6667) .. (1078.0000,-827.0000) ..
    controls (1078.0000,-844.3333) and (1087.0000,-853.0000) ..
    (1105.0000,-853.0000) .. controls (1123.6667,-853.0000) and
    (1133.0000,-844.6667) .. (1133.0000,-828.0000) -- cycle(1267.0000,-690.0000)
    .. controls (1267.0000,-672.6667) and (1258.3333,-664.0000) ..
    (1241.0000,-664.0000) .. controls (1223.6667,-664.0000) and
    (1215.0000,-673.0000) .. (1215.0000,-691.0000) .. controls
    (1215.0000,-709.6667) and (1224.0000,-719.0000) .. (1242.0000,-719.0000) ..
    controls (1258.6667,-719.0000) and (1267.0000,-709.3333) ..
    (1267.0000,-690.0000) -- cycle(950.0000,-1008.0000) .. controls
    (950.0000,-989.3333) and (940.6667,-980.0000) .. (922.0000,-980.0000) ..
    controls (906.0000,-980.0000) and (898.0000,-988.6667) ..
    (898.0000,-1006.0000) .. controls (898.0000,-1025.3333) and
    (907.0000,-1035.0000) .. (925.0000,-1035.0000) .. controls
    (941.6667,-1035.0000) and (950.0000,-1026.0000) .. (950.0000,-1008.0000) --
    cycle(1087.0000,-872.0000) .. controls (1087.0000,-854.6667) and
    (1077.6667,-846.0000) .. (1059.0000,-846.0000) .. controls
    (1041.0000,-846.0000) and (1032.0000,-854.6667) .. (1032.0000,-872.0000) ..
    controls (1032.0000,-889.3333) and (1041.0000,-898.0000) ..
    (1059.0000,-898.0000) .. controls (1077.6667,-898.0000) and
    (1087.0000,-889.3333) .. (1087.0000,-872.0000) -- cycle(1178.0000,-782.0000)
    .. controls (1178.0000,-764.0000) and (1169.0000,-755.0000) ..
    (1151.0000,-755.0000) .. controls (1132.3333,-755.0000) and
    (1123.0000,-764.0000) .. (1123.0000,-782.0000) .. controls
    (1123.0000,-798.6667) and (1132.6667,-807.0000) .. (1152.0000,-807.0000) ..
    controls (1169.3333,-807.0000) and (1178.0000,-798.6667) ..
    (1178.0000,-782.0000) -- cycle(996.0000,-962.0000) .. controls
    (996.0000,-944.0000) and (986.6667,-935.0000) .. (968.0000,-935.0000) ..
    controls (950.0000,-935.0000) and (941.0000,-944.6667) .. (941.0000,-964.0000)
    .. controls (941.0000,-981.3333) and (950.6667,-990.0000) ..
    (970.0000,-990.0000) .. controls (987.3333,-990.0000) and (996.0000,-980.6667)
    .. (996.0000,-962.0000) -- cycle(858.0000,-1085.0000) .. controls
    (850.0000,-1076.3333) and (841.6667,-1072.0000) .. (833.0000,-1072.0000) ..
    controls (815.6667,-1072.0000) and (807.0000,-1080.6667) ..
    (807.0000,-1098.0000) .. controls (807.0000,-1115.3333) and
    (817.0000,-1124.0000) .. (837.0000,-1124.0000) .. controls
    (843.6667,-1124.0000) and (850.6667,-1119.6667) .. (858.0000,-1111.0000) --
    (858.0000,-1085.0000) -- cycle(767.0000,-1189.0000) .. controls
    (767.0000,-1171.6667) and (759.0000,-1163.0000) .. (743.0000,-1163.0000) ..
    controls (724.3333,-1163.0000) and (715.0000,-1171.3333) ..
    (715.0000,-1188.0000) .. controls (715.0000,-1206.0000) and
    (724.3333,-1215.0000) .. (743.0000,-1215.0000) .. controls
    (759.0000,-1215.0000) and (767.0000,-1206.3333) .. (767.0000,-1189.0000) --
    cycle(904.0000,-1039.0000) .. controls (896.0000,-1030.3333) and
    (887.3333,-1026.0000) .. (878.0000,-1026.0000) .. controls
    (860.6667,-1026.0000) and (852.0000,-1034.6667) .. (852.0000,-1052.0000) ..
    controls (852.0000,-1069.3333) and (862.3333,-1078.0000) ..
    (883.0000,-1078.0000) .. controls (889.6667,-1078.0000) and
    (896.6667,-1073.6667) .. (904.0000,-1065.0000) -- (904.0000,-1039.0000) --
    cycle(1041.0000,-917.0000) .. controls (1041.0000,-898.3333) and
    (1032.3333,-889.0000) .. (1015.0000,-889.0000) .. controls
    (995.6667,-889.0000) and (986.0000,-898.6667) .. (986.0000,-918.0000) ..
    controls (986.0000,-935.3333) and (995.6667,-944.0000) ..
    (1015.0000,-944.0000) .. controls (1032.3333,-944.0000) and
    (1041.0000,-935.0000) .. (1041.0000,-917.0000) -- cycle(813.0000,-1130.0000)
    .. controls (805.0000,-1122.0000) and (796.6667,-1118.0000) ..
    (788.0000,-1118.0000) .. controls (770.0000,-1118.0000) and
    (761.0000,-1126.3333) .. (761.0000,-1143.0000) .. controls
    (761.0000,-1158.3333) and (769.6667,-1166.0000) .. (787.0000,-1166.0000) ..
    controls (795.0000,-1166.0000) and (803.6667,-1163.0000) ..
    (813.0000,-1157.0000) -- (813.0000,-1130.0000) -- cycle(1133.0000,-737.0000)
    .. controls (1133.0000,-718.3333) and (1123.3333,-709.0000) ..
    (1104.0000,-709.0000) .. controls (1086.6667,-709.0000) and
    (1078.0000,-718.3333) .. (1078.0000,-737.0000) .. controls
    (1078.0000,-755.0000) and (1087.0000,-764.0000) .. (1105.0000,-764.0000) ..
    controls (1123.6667,-764.0000) and (1133.0000,-755.0000) ..
    (1133.0000,-737.0000) -- cycle(1178.0000,-690.0000) .. controls
    (1178.0000,-672.6667) and (1169.0000,-664.0000) .. (1151.0000,-664.0000) ..
    controls (1132.3333,-664.0000) and (1123.0000,-673.0000) ..
    (1123.0000,-691.0000) .. controls (1123.0000,-709.6667) and
    (1132.3333,-719.0000) .. (1151.0000,-719.0000) .. controls
    (1169.0000,-719.0000) and (1178.0000,-709.3333) .. (1178.0000,-690.0000) --
    cycle(679.0000,-1189.0000) .. controls (679.0000,-1171.6667) and
    (669.6667,-1163.0000) .. (651.0000,-1163.0000) .. controls
    (633.0000,-1163.0000) and (624.0000,-1171.6667) .. (624.0000,-1189.0000) ..
    controls (624.0000,-1206.3333) and (633.0000,-1215.0000) ..
    (651.0000,-1215.0000) .. controls (669.6667,-1215.0000) and
    (679.0000,-1206.3333) .. (679.0000,-1189.0000) -- cycle(904.0000,-962.0000) ..
    controls (904.0000,-944.0000) and (895.0000,-935.0000) .. (877.0000,-935.0000)
    .. controls (860.3333,-935.0000) and (852.0000,-943.6667) ..
    (852.0000,-961.0000) .. controls (852.0000,-980.3333) and (860.6667,-990.0000)
    .. (878.0000,-990.0000) .. controls (895.3333,-990.0000) and
    (904.0000,-980.6667) .. (904.0000,-962.0000) -- cycle(950.0000,-917.0000) ..
    controls (950.0000,-898.3333) and (941.3333,-889.0000) .. (924.0000,-889.0000)
    .. controls (906.6667,-889.0000) and (898.0000,-898.3333) ..
    (898.0000,-917.0000) .. controls (898.0000,-935.0000) and (907.0000,-944.0000)
    .. (925.0000,-944.0000) .. controls (941.6667,-944.0000) and
    (950.0000,-935.0000) .. (950.0000,-917.0000) -- cycle(996.0000,-872.0000) ..
    controls (996.0000,-854.6667) and (986.6667,-846.0000) .. (968.0000,-846.0000)
    .. controls (950.0000,-846.0000) and (941.0000,-854.6667) ..
    (941.0000,-872.0000) .. controls (941.0000,-889.3333) and (950.6667,-898.0000)
    .. (970.0000,-898.0000) .. controls (987.3333,-898.0000) and
    (996.0000,-889.3333) .. (996.0000,-872.0000) -- cycle(1041.0000,-827.0000) ..
    controls (1041.0000,-809.6667) and (1032.0000,-801.0000) ..
    (1014.0000,-801.0000) .. controls (995.3333,-801.0000) and
    (986.0000,-809.6667) .. (986.0000,-827.0000) .. controls (986.0000,-844.3333)
    and (995.6667,-853.0000) .. (1015.0000,-853.0000) .. controls
    (1032.3333,-853.0000) and (1041.0000,-844.3333) .. (1041.0000,-827.0000) --
    cycle(1087.0000,-782.0000) .. controls (1087.0000,-764.0000) and
    (1077.6667,-755.0000) .. (1059.0000,-755.0000) .. controls
    (1041.0000,-755.0000) and (1032.0000,-764.0000) .. (1032.0000,-782.0000) ..
    controls (1032.0000,-798.6667) and (1041.0000,-807.0000) ..
    (1059.0000,-807.0000) .. controls (1077.6667,-807.0000) and
    (1087.0000,-798.6667) .. (1087.0000,-782.0000) -- cycle(858.0000,-1006.0000)
    .. controls (858.0000,-988.6667) and (849.6667,-980.0000) ..
    (833.0000,-980.0000) .. controls (815.6667,-980.0000) and (807.0000,-987.6667)
    .. (807.0000,-1003.0000) -- (807.0000,-1009.0000) .. controls
    (807.0000,-1026.3333) and (815.6667,-1035.0000) .. (833.0000,-1035.0000) ..
    controls (849.6667,-1035.0000) and (858.0000,-1025.3333) ..
    (858.0000,-1006.0000) -- cycle(724.0000,-1143.0000) .. controls
    (724.0000,-1126.3333) and (715.0000,-1118.0000) .. (697.0000,-1118.0000) ..
    controls (679.0000,-1118.0000) and (670.0000,-1126.3333) ..
    (670.0000,-1143.0000) .. controls (670.0000,-1158.3333) and
    (679.0000,-1166.0000) .. (697.0000,-1166.0000) .. controls
    (715.0000,-1166.0000) and (724.0000,-1158.3333) .. (724.0000,-1143.0000) --
    cycle(767.0000,-1085.0000) .. controls (758.3333,-1076.3333) and
    (750.3333,-1072.0000) .. (743.0000,-1072.0000) .. controls
    (724.3333,-1072.0000) and (715.0000,-1080.6667) .. (715.0000,-1098.0000) ..
    controls (715.0000,-1115.3333) and (724.3333,-1124.0000) ..
    (743.0000,-1124.0000) .. controls (749.6667,-1124.0000) and
    (757.6667,-1119.6667) .. (767.0000,-1111.0000) -- (767.0000,-1085.0000) --
    cycle(813.0000,-1039.0000) .. controls (804.3333,-1030.3333) and
    (796.0000,-1026.0000) .. (788.0000,-1026.0000) .. controls
    (770.0000,-1026.0000) and (761.0000,-1034.6667) .. (761.0000,-1052.0000) --
    (761.0000,-1065.0000) .. controls (771.0000,-1073.6667) and
    (781.0000,-1078.0000) .. (791.0000,-1078.0000) .. controls
    (798.3333,-1078.0000) and (805.6667,-1073.6667) .. (813.0000,-1065.0000) --
    (813.0000,-1039.0000) -- cycle(950.0000,-827.0000) .. controls
    (950.0000,-809.6667) and (940.6667,-801.0000) .. (922.0000,-801.0000) ..
    controls (906.0000,-801.0000) and (898.0000,-809.0000) .. (898.0000,-825.0000)
    .. controls (898.0000,-843.6667) and (907.0000,-853.0000) ..
    (925.0000,-853.0000) .. controls (941.6667,-853.0000) and (950.0000,-844.3333)
    .. (950.0000,-827.0000) -- cycle(1087.0000,-690.0000) .. controls
    (1087.0000,-672.6667) and (1077.3333,-664.0000) .. (1058.0000,-664.0000) ..
    controls (1040.6667,-664.0000) and (1032.0000,-673.0000) ..
    (1032.0000,-691.0000) .. controls (1032.0000,-709.6667) and
    (1041.0000,-719.0000) .. (1059.0000,-719.0000) .. controls
    (1077.6667,-719.0000) and (1087.0000,-709.3333) .. (1087.0000,-690.0000) --
    cycle(904.0000,-871.0000) .. controls (904.0000,-854.3333) and
    (895.3333,-846.0000) .. (878.0000,-846.0000) .. controls (860.6667,-846.0000)
    and (852.0000,-854.3333) .. (852.0000,-871.0000) .. controls
    (852.0000,-889.0000) and (860.6667,-898.0000) .. (878.0000,-898.0000) ..
    controls (895.3333,-898.0000) and (904.0000,-889.0000) .. (904.0000,-871.0000)
    -- cycle(1041.0000,-737.0000) .. controls (1041.0000,-718.3333) and
    (1032.0000,-709.0000) .. (1014.0000,-709.0000) .. controls
    (995.3333,-709.0000) and (986.0000,-718.3333) .. (986.0000,-737.0000) ..
    controls (986.0000,-755.0000) and (995.6667,-764.0000) ..
    (1015.0000,-764.0000) .. controls (1032.3333,-764.0000) and
    (1041.0000,-755.0000) .. (1041.0000,-737.0000) -- cycle(679.0000,-1098.0000)
    .. controls (679.0000,-1080.6667) and (669.6667,-1072.0000) ..
    (651.0000,-1072.0000) .. controls (633.0000,-1072.0000) and
    (624.0000,-1081.0000) .. (624.0000,-1099.0000) .. controls
    (624.0000,-1115.6667) and (633.0000,-1124.0000) .. (651.0000,-1124.0000) ..
    controls (669.6667,-1124.0000) and (679.0000,-1115.3333) ..
    (679.0000,-1098.0000) -- cycle(813.0000,-962.0000) .. controls
    (813.0000,-944.0000) and (804.3333,-935.0000) .. (787.0000,-935.0000) ..
    controls (769.6667,-935.0000) and (761.0000,-944.0000) .. (761.0000,-962.0000)
    .. controls (761.0000,-980.6667) and (769.6667,-990.0000) ..
    (787.0000,-990.0000) .. controls (804.3333,-990.0000) and (813.0000,-980.6667)
    .. (813.0000,-962.0000) -- cycle(996.0000,-782.0000) .. controls
    (996.0000,-764.0000) and (986.6667,-755.0000) .. (968.0000,-755.0000) ..
    controls (950.0000,-755.0000) and (941.0000,-764.0000) .. (941.0000,-782.0000)
    .. controls (941.0000,-798.6667) and (950.6667,-807.0000) ..
    (970.0000,-807.0000) .. controls (987.3333,-807.0000) and (996.0000,-798.6667)
    .. (996.0000,-782.0000) -- cycle(584.0000,-1189.0000) .. controls
    (584.0000,-1171.6667) and (576.0000,-1163.0000) .. (560.0000,-1163.0000) ..
    controls (544.0000,-1163.0000) and (536.0000,-1170.3333) ..
    (536.0000,-1185.0000) .. controls (536.0000,-1205.0000) and
    (544.0000,-1215.0000) .. (560.0000,-1215.0000) .. controls
    (576.0000,-1215.0000) and (584.0000,-1206.3333) .. (584.0000,-1189.0000) --
    cycle(858.0000,-917.0000) .. controls (858.0000,-898.3333) and
    (849.6667,-889.0000) .. (833.0000,-889.0000) .. controls (815.6667,-889.0000)
    and (807.0000,-898.3333) .. (807.0000,-917.0000) .. controls
    (807.0000,-935.0000) and (815.6667,-944.0000) .. (833.0000,-944.0000) ..
    controls (849.6667,-944.0000) and (858.0000,-935.0000) .. (858.0000,-917.0000)
    -- cycle(724.0000,-1052.0000) .. controls (724.0000,-1034.6667) and
    (715.0000,-1026.0000) .. (697.0000,-1026.0000) .. controls
    (678.3333,-1026.0000) and (669.0000,-1034.6667) .. (669.0000,-1052.0000) ..
    controls (669.0000,-1055.3333) and (669.3333,-1059.6667) ..
    (670.0000,-1065.0000) .. controls (683.3333,-1073.6667) and
    (692.3333,-1078.0000) .. (697.0000,-1078.0000) .. controls
    (715.0000,-1078.0000) and (724.0000,-1069.3333) .. (724.0000,-1052.0000) --
    cycle(767.0000,-1006.0000) .. controls (767.0000,-988.6667) and
    (759.0000,-980.0000) .. (743.0000,-980.0000) .. controls (724.3333,-980.0000)
    and (715.0000,-989.3333) .. (715.0000,-1008.0000) .. controls
    (715.0000,-1026.0000) and (724.3333,-1035.0000) .. (743.0000,-1035.0000) ..
    controls (759.0000,-1035.0000) and (767.0000,-1025.3333) ..
    (767.0000,-1006.0000) -- cycle(633.0000,-1130.0000) .. controls
    (620.3333,-1122.0000) and (611.3333,-1118.0000) .. (606.0000,-1118.0000) ..
    controls (587.3333,-1118.0000) and (578.0000,-1127.0000) ..
    (578.0000,-1145.0000) .. controls (578.0000,-1159.0000) and
    (587.3333,-1166.0000) .. (606.0000,-1166.0000) .. controls
    (614.6667,-1166.0000) and (623.6667,-1163.0000) .. (633.0000,-1157.0000) --
    (633.0000,-1130.0000) -- cycle(950.0000,-737.0000) .. controls
    (950.0000,-718.3333) and (940.6667,-709.0000) .. (922.0000,-709.0000) ..
    controls (906.0000,-709.0000) and (898.0000,-717.6667) .. (898.0000,-735.0000)
    .. controls (898.0000,-754.3333) and (907.0000,-764.0000) ..
    (925.0000,-764.0000) .. controls (941.6667,-764.0000) and (950.0000,-755.0000)
    .. (950.0000,-737.0000) -- cycle(996.0000,-690.0000) .. controls
    (996.0000,-672.6667) and (987.3333,-664.0000) .. (970.0000,-664.0000) ..
    controls (950.6667,-664.0000) and (941.0000,-673.0000) .. (941.0000,-691.0000)
    .. controls (941.0000,-709.6667) and (950.6667,-719.0000) ..
    (970.0000,-719.0000) .. controls (987.3333,-719.0000) and (996.0000,-709.3333)
    .. (996.0000,-690.0000) -- cycle(724.0000,-962.0000) .. controls
    (724.0000,-944.0000) and (715.0000,-935.0000) .. (697.0000,-935.0000) ..
    controls (679.0000,-935.0000) and (670.0000,-944.0000) .. (670.0000,-962.0000)
    .. controls (670.0000,-980.6667) and (679.0000,-990.0000) ..
    (697.0000,-990.0000) .. controls (715.0000,-990.0000) and (724.0000,-980.6667)
    .. (724.0000,-962.0000) -- cycle(858.0000,-827.0000) .. controls
    (858.0000,-809.6667) and (849.0000,-801.0000) .. (831.0000,-801.0000) ..
    controls (815.0000,-801.0000) and (807.0000,-809.0000) .. (807.0000,-825.0000)
    .. controls (807.0000,-843.6667) and (815.6667,-853.0000) ..
    (833.0000,-853.0000) .. controls (849.6667,-853.0000) and (858.0000,-844.3333)
    .. (858.0000,-827.0000) -- cycle(496.0000,-1189.0000) .. controls
    (496.0000,-1171.6667) and (487.3333,-1163.0000) .. (470.0000,-1163.0000) ..
    controls (452.6667,-1163.0000) and (444.0000,-1171.3333) ..
    (444.0000,-1188.0000) .. controls (444.0000,-1206.0000) and
    (452.6667,-1215.0000) .. (470.0000,-1215.0000) .. controls
    (487.3333,-1215.0000) and (496.0000,-1206.3333) .. (496.0000,-1189.0000) --
    cycle(679.0000,-1006.0000) .. controls (679.0000,-988.6667) and
    (669.6667,-980.0000) .. (651.0000,-980.0000) .. controls (633.0000,-980.0000)
    and (624.0000,-989.3333) .. (624.0000,-1008.0000) .. controls
    (624.0000,-1026.0000) and (633.0000,-1035.0000) .. (651.0000,-1035.0000) ..
    controls (669.6667,-1035.0000) and (679.0000,-1025.3333) ..
    (679.0000,-1006.0000) -- cycle(813.0000,-871.0000) .. controls
    (813.0000,-854.3333) and (804.6667,-846.0000) .. (788.0000,-846.0000) ..
    controls (770.0000,-846.0000) and (761.0000,-854.3333) .. (761.0000,-871.0000)
    .. controls (761.0000,-889.0000) and (769.6667,-898.0000) ..
    (787.0000,-898.0000) .. controls (804.3333,-898.0000) and (813.0000,-889.0000)
    .. (813.0000,-871.0000) -- cycle(904.0000,-782.0000) .. controls
    (904.0000,-764.0000) and (895.0000,-755.0000) .. (877.0000,-755.0000) ..
    controls (860.3333,-755.0000) and (852.0000,-763.6667) .. (852.0000,-781.0000)
    .. controls (852.0000,-798.3333) and (860.6667,-807.0000) ..
    (878.0000,-807.0000) .. controls (895.3333,-807.0000) and (904.0000,-798.6667)
    .. (904.0000,-782.0000) -- cycle(542.0000,-1130.0000) .. controls
    (534.6667,-1122.0000) and (526.0000,-1118.0000) .. (516.0000,-1118.0000) ..
    controls (512.0000,-1118.0000) and (503.3333,-1120.0000) ..
    (490.0000,-1124.0000) -- (490.0000,-1157.0000) .. controls
    (503.3333,-1163.0000) and (512.0000,-1166.0000) .. (516.0000,-1166.0000) ..
    controls (524.0000,-1166.0000) and (532.6667,-1163.0000) ..
    (542.0000,-1157.0000) -- (542.0000,-1130.0000) -- cycle(584.0000,-1085.0000)
    .. controls (575.3333,-1076.3333) and (567.3333,-1072.0000) ..
    (560.0000,-1072.0000) .. controls (553.3333,-1072.0000) and
    (545.3333,-1074.0000) .. (536.0000,-1078.0000) -- (536.0000,-1111.0000) ..
    controls (546.0000,-1119.6667) and (554.0000,-1124.0000) ..
    (560.0000,-1124.0000) .. controls (566.6667,-1124.0000) and
    (574.6667,-1119.6667) .. (584.0000,-1111.0000) -- (584.0000,-1085.0000) --
    cycle(633.0000,-1052.0000) .. controls (633.0000,-1034.6667) and
    (624.0000,-1026.0000) .. (606.0000,-1026.0000) .. controls
    (587.3333,-1026.0000) and (578.0000,-1035.3333) .. (578.0000,-1054.0000) ..
    controls (578.0000,-1070.0000) and (587.3333,-1078.0000) ..
    (606.0000,-1078.0000) .. controls (624.0000,-1078.0000) and
    (633.0000,-1069.3333) .. (633.0000,-1052.0000) -- cycle(767.0000,-917.0000) ..
    controls (767.0000,-898.3333) and (759.0000,-889.0000) .. (743.0000,-889.0000)
    .. controls (724.3333,-889.0000) and (715.0000,-898.3333) ..
    (715.0000,-917.0000) .. controls (715.0000,-935.0000) and (724.3333,-944.0000)
    .. (743.0000,-944.0000) .. controls (759.0000,-944.0000) and
    (767.0000,-935.0000) .. (767.0000,-917.0000) -- cycle(904.0000,-690.0000) ..
    controls (904.0000,-672.6667) and (895.3333,-664.0000) .. (878.0000,-664.0000)
    .. controls (860.6667,-664.0000) and (852.0000,-672.6667) ..
    (852.0000,-690.0000) .. controls (852.0000,-709.3333) and (860.6667,-719.0000)
    .. (878.0000,-719.0000) .. controls (895.3333,-719.0000) and
    (904.0000,-709.3333) .. (904.0000,-690.0000) -- cycle(724.0000,-872.0000) ..
    controls (724.0000,-854.6667) and (715.0000,-846.0000) .. (697.0000,-846.0000)
    .. controls (679.0000,-846.0000) and (670.0000,-854.3333) ..
    (670.0000,-871.0000) .. controls (670.0000,-889.0000) and (679.0000,-898.0000)
    .. (697.0000,-898.0000) .. controls (715.0000,-898.0000) and
    (724.0000,-889.3333) .. (724.0000,-872.0000) -- cycle(858.0000,-737.0000) ..
    controls (858.0000,-718.3333) and (849.6667,-709.0000) .. (833.0000,-709.0000)
    .. controls (815.6667,-709.0000) and (807.0000,-717.6667) ..
    (807.0000,-735.0000) .. controls (807.0000,-754.3333) and (815.6667,-764.0000)
    .. (833.0000,-764.0000) .. controls (849.6667,-764.0000) and
    (858.0000,-755.0000) .. (858.0000,-737.0000) -- cycle(405.0000,-1189.0000) ..
    controls (405.0000,-1171.6667) and (395.6667,-1163.0000) ..
    (377.0000,-1163.0000) .. controls (361.0000,-1163.0000) and
    (353.0000,-1171.3333) .. (353.0000,-1188.0000) .. controls
    (353.0000,-1206.0000) and (361.0000,-1215.0000) .. (377.0000,-1215.0000) ..
    controls (395.6667,-1215.0000) and (405.0000,-1206.3333) ..
    (405.0000,-1189.0000) -- cycle(496.0000,-1085.0000) .. controls
    (488.0000,-1076.3333) and (479.3333,-1072.0000) .. (470.0000,-1072.0000) ..
    controls (452.6667,-1072.0000) and (444.0000,-1080.6667) ..
    (444.0000,-1098.0000) .. controls (444.0000,-1115.3333) and
    (452.6667,-1124.0000) .. (470.0000,-1124.0000) .. controls
    (481.3333,-1124.0000) and (490.0000,-1119.6667) .. (496.0000,-1111.0000) --
    (496.0000,-1085.0000) -- cycle(542.0000,-1039.0000) .. controls
    (534.0000,-1030.3333) and (525.3333,-1026.0000) .. (516.0000,-1026.0000) ..
    controls (506.0000,-1026.0000) and (497.3333,-1029.3333) ..
    (490.0000,-1036.0000) -- (490.0000,-1065.0000) .. controls
    (500.0000,-1073.6667) and (508.0000,-1078.0000) .. (514.0000,-1078.0000) --
    (521.0000,-1078.0000) .. controls (529.0000,-1078.0000) and
    (536.0000,-1073.6667) .. (542.0000,-1065.0000) -- (542.0000,-1039.0000) --
    cycle(633.0000,-962.0000) .. controls (633.0000,-944.0000) and
    (624.0000,-935.0000) .. (606.0000,-935.0000) .. controls (587.3333,-935.0000)
    and (578.0000,-944.6667) .. (578.0000,-964.0000) .. controls
    (578.0000,-981.3333) and (587.3333,-990.0000) .. (606.0000,-990.0000) ..
    controls (624.0000,-990.0000) and (633.0000,-980.6667) .. (633.0000,-962.0000)
    -- cycle(679.0000,-917.0000) .. controls (679.0000,-898.3333) and
    (670.3333,-889.0000) .. (653.0000,-889.0000) .. controls (633.6667,-889.0000)
    and (624.0000,-898.6667) .. (624.0000,-918.0000) .. controls
    (624.0000,-935.3333) and (633.0000,-944.0000) .. (651.0000,-944.0000) ..
    controls (669.6667,-944.0000) and (679.0000,-935.0000) .. (679.0000,-917.0000)
    -- cycle(767.0000,-827.0000) .. controls (767.0000,-809.6667) and
    (759.0000,-801.0000) .. (743.0000,-801.0000) .. controls (724.3333,-801.0000)
    and (715.0000,-809.0000) .. (715.0000,-825.0000) .. controls
    (715.0000,-843.6667) and (724.3333,-853.0000) .. (743.0000,-853.0000) ..
    controls (759.0000,-853.0000) and (767.0000,-844.3333) .. (767.0000,-827.0000)
    -- cycle(813.0000,-768.0000) .. controls (804.3333,-759.3333) and
    (796.0000,-755.0000) .. (788.0000,-755.0000) .. controls (770.0000,-755.0000)
    and (761.0000,-763.6667) .. (761.0000,-781.0000) .. controls
    (761.0000,-798.3333) and (769.6667,-807.0000) .. (787.0000,-807.0000) ..
    controls (791.0000,-807.0000) and (799.6667,-802.6667) .. (813.0000,-794.0000)
    -- (813.0000,-768.0000) -- cycle(584.0000,-1006.0000) .. controls
    (584.0000,-988.6667) and (576.0000,-980.0000) .. (560.0000,-980.0000) ..
    controls (544.0000,-980.0000) and (536.0000,-987.6667) ..
    (536.0000,-1003.0000) .. controls (536.0000,-1024.3333) and
    (544.0000,-1035.0000) .. (560.0000,-1035.0000) .. controls
    (576.0000,-1035.0000) and (584.0000,-1025.3333) .. (584.0000,-1006.0000) --
    cycle(450.0000,-1130.0000) .. controls (437.3333,-1122.0000) and
    (428.3333,-1118.0000) .. (423.0000,-1118.0000) .. controls
    (407.0000,-1118.0000) and (399.0000,-1126.3333) .. (399.0000,-1143.0000) ..
    controls (399.0000,-1158.3333) and (407.3333,-1166.0000) ..
    (424.0000,-1166.0000) .. controls (432.0000,-1166.0000) and
    (440.6667,-1163.0000) .. (450.0000,-1157.0000) -- (450.0000,-1130.0000) --
    cycle(542.0000,-962.0000) .. controls (542.0000,-944.0000) and
    (533.3333,-935.0000) .. (516.0000,-935.0000) .. controls (498.6667,-935.0000)
    and (490.0000,-943.0000) .. (490.0000,-959.0000) .. controls
    (490.0000,-979.6667) and (498.6667,-990.0000) .. (516.0000,-990.0000) ..
    controls (533.3333,-990.0000) and (542.0000,-980.6667) .. (542.0000,-962.0000)
    -- cycle(679.0000,-827.0000) .. controls (679.0000,-809.6667) and
    (669.6667,-801.0000) .. (651.0000,-801.0000) .. controls (633.0000,-801.0000)
    and (624.0000,-809.6667) .. (624.0000,-827.0000) .. controls
    (624.0000,-844.3333) and (633.0000,-853.0000) .. (651.0000,-853.0000) ..
    controls (669.6667,-853.0000) and (679.0000,-844.3333) .. (679.0000,-827.0000)
    -- cycle(813.0000,-690.0000) .. controls (813.0000,-672.6667) and
    (804.3333,-664.0000) .. (787.0000,-664.0000) .. controls (769.6667,-664.0000)
    and (761.0000,-672.6667) .. (761.0000,-690.0000) .. controls
    (761.0000,-709.3333) and (769.6667,-719.0000) .. (787.0000,-719.0000) ..
    controls (804.3333,-719.0000) and (813.0000,-709.3333) .. (813.0000,-690.0000)
    -- cycle(724.0000,-782.0000) .. controls (724.0000,-764.0000) and
    (715.0000,-755.0000) .. (697.0000,-755.0000) .. controls (679.0000,-755.0000)
    and (670.0000,-763.6667) .. (670.0000,-781.0000) .. controls
    (670.0000,-798.3333) and (679.0000,-807.0000) .. (697.0000,-807.0000) ..
    controls (715.0000,-807.0000) and (724.0000,-798.6667) .. (724.0000,-782.0000)
    -- cycle(316.0000,-1189.0000) .. controls (316.0000,-1171.6667) and
    (306.3333,-1163.0000) .. (287.0000,-1163.0000) .. controls
    (269.6667,-1163.0000) and (261.0000,-1171.6667) .. (261.0000,-1189.0000) ..
    controls (261.0000,-1206.3333) and (270.3333,-1215.0000) ..
    (289.0000,-1215.0000) .. controls (307.0000,-1215.0000) and
    (316.0000,-1206.3333) .. (316.0000,-1189.0000) -- cycle(496.0000,-1006.0000)
    .. controls (496.0000,-988.6667) and (487.3333,-980.0000) ..
    (470.0000,-980.0000) .. controls (452.6667,-980.0000) and (444.0000,-989.3333)
    .. (444.0000,-1008.0000) .. controls (444.0000,-1026.0000) and
    (452.6667,-1035.0000) .. (470.0000,-1035.0000) .. controls
    (487.3333,-1035.0000) and (496.0000,-1025.3333) .. (496.0000,-1006.0000) --
    cycle(633.0000,-871.0000) .. controls (633.0000,-854.3333) and
    (624.0000,-846.0000) .. (606.0000,-846.0000) .. controls (587.3333,-846.0000)
    and (578.0000,-854.6667) .. (578.0000,-872.0000) .. controls
    (578.0000,-889.3333) and (587.3333,-898.0000) .. (606.0000,-898.0000) ..
    controls (624.0000,-898.0000) and (633.0000,-889.0000) .. (633.0000,-871.0000)
    -- cycle(767.0000,-735.0000) .. controls (767.0000,-717.6667) and
    (759.0000,-709.0000) .. (743.0000,-709.0000) .. controls (724.3333,-709.0000)
    and (715.0000,-717.6667) .. (715.0000,-735.0000) .. controls
    (715.0000,-754.3333) and (724.3333,-764.0000) .. (743.0000,-764.0000) ..
    controls (759.0000,-764.0000) and (767.0000,-754.3333) .. (767.0000,-735.0000)
    -- cycle(362.0000,-1143.0000) .. controls (362.0000,-1126.3333) and
    (352.3333,-1118.0000) .. (333.0000,-1118.0000) .. controls
    (317.0000,-1118.0000) and (308.3333,-1131.0000) .. (307.0000,-1157.0000) ..
    controls (319.6667,-1163.0000) and (328.3333,-1166.0000) ..
    (333.0000,-1166.0000) .. controls (352.3333,-1166.0000) and
    (362.0000,-1158.3333) .. (362.0000,-1143.0000) -- cycle(404.0000,-1084.0000)
    .. controls (393.3333,-1076.0000) and (384.3333,-1072.0000) ..
    (377.0000,-1072.0000) .. controls (361.0000,-1072.0000) and
    (353.0000,-1080.6667) .. (353.0000,-1098.0000) .. controls
    (353.0000,-1115.3333) and (361.0000,-1124.0000) .. (377.0000,-1124.0000) ..
    controls (381.6667,-1124.0000) and (390.6667,-1119.6667) ..
    (404.0000,-1111.0000) -- (404.0000,-1084.0000) -- cycle(584.0000,-917.0000) ..
    controls (584.0000,-898.3333) and (576.3333,-889.0000) .. (561.0000,-889.0000)
    .. controls (544.3333,-889.0000) and (536.0000,-897.0000) ..
    (536.0000,-913.0000) .. controls (536.0000,-933.6667) and (544.0000,-944.0000)
    .. (560.0000,-944.0000) .. controls (576.0000,-944.0000) and
    (584.0000,-935.0000) .. (584.0000,-917.0000) -- cycle(450.0000,-1039.0000) ..
    controls (438.6667,-1030.3333) and (429.6667,-1026.0000) ..
    (423.0000,-1026.0000) .. controls (406.3333,-1026.0000) and
    (398.0000,-1036.0000) .. (398.0000,-1056.0000) .. controls
    (398.0000,-1057.3333) and (398.3333,-1060.3333) .. (399.0000,-1065.0000) ..
    controls (409.0000,-1073.6667) and (417.0000,-1078.0000) ..
    (423.0000,-1078.0000) .. controls (431.6667,-1078.0000) and
    (440.6667,-1073.6667) .. (450.0000,-1065.0000) -- (450.0000,-1039.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1854.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-412.0000) ..
    controls (1966.0000,-315.3333) and (1948.6667,-232.6667) ..
    (1914.0000,-164.0000) -- (621.0000,-164.0000) -- (82.0000,-826.0000) --
    (82.0000,-895.0000) -- (90.0000,-895.0000) .. controls (98.0000,-895.0000) and
    (107.6667,-895.3333) .. (119.0000,-896.0000) .. controls (126.3333,-912.0000)
    and (130.0000,-954.3333) .. (130.0000,-1023.0000) .. controls
    (130.0000,-1108.3333) and (126.6667,-1159.0000) .. (120.0000,-1175.0000) ..
    controls (118.0000,-1179.0000) and (111.0000,-1188.6667) ..
    (99.0000,-1204.0000) .. controls (87.6667,-1220.0000) and (82.0000,-1229.0000)
    .. (82.0000,-1231.0000) -- (82.0000,-1296.0000) -- (1258.0000,-1296.0000) ..
    controls (1261.3333,-1296.0000) and (1300.3333,-1259.3333) ..
    (1375.0000,-1186.0000) .. controls (1457.6667,-1105.3333) and
    (1581.3333,-984.3333) .. (1746.0000,-823.0000) .. controls
    (1789.3333,-782.3333) and (1847.0000,-723.6667) .. (1919.0000,-647.0000) ..
    controls (1950.3333,-606.3333) and (1966.0000,-528.0000) ..
    (1966.0000,-412.0000) -- cycle(1810.0000,-647.0000) -- (1395.0000,-1060.0000)
    .. controls (1399.6667,-1054.0000) and (1402.0000,-1046.3333) ..
    (1402.0000,-1037.0000) .. controls (1402.0000,-1024.3333) and
    (1395.3333,-1018.0000) .. (1382.0000,-1018.0000) .. controls
    (1363.3333,-1018.0000) and (1354.0000,-1025.6667) .. (1354.0000,-1041.0000) ..
    controls (1354.0000,-1056.3333) and (1362.3333,-1064.0000) ..
    (1379.0000,-1064.0000) .. controls (1383.6667,-1064.0000) and
    (1388.6667,-1063.0000) .. (1394.0000,-1061.0000) .. controls
    (1365.3333,-1089.6667) and (1336.6667,-1118.6667) .. (1308.0000,-1148.0000) ..
    controls (1260.0000,-1196.0000) and (1233.6667,-1220.0000) ..
    (1229.0000,-1220.0000) .. controls (1225.6667,-1220.0000) and
    (1220.3333,-1216.3333) .. (1213.0000,-1209.0000) .. controls
    (1205.6667,-1201.6667) and (1200.3333,-1198.0000) .. (1197.0000,-1198.0000) ..
    controls (1191.6667,-1198.0000) and (1185.6667,-1201.6667) ..
    (1179.0000,-1209.0000) .. controls (1173.0000,-1216.3333) and
    (1163.0000,-1220.0000) .. (1149.0000,-1220.0000) .. controls
    (1140.3333,-1220.0000) and (1133.6667,-1219.3333) .. (1129.0000,-1218.0000) ..
    controls (1117.6667,-1204.6667) and (1110.3333,-1198.0000) ..
    (1107.0000,-1198.0000) .. controls (1098.3333,-1198.0000) and
    (1091.3333,-1201.6667) .. (1086.0000,-1209.0000) .. controls
    (1080.6667,-1216.3333) and (1071.3333,-1220.0000) .. (1058.0000,-1220.0000) ..
    controls (1049.3333,-1220.0000) and (1042.6667,-1219.3333) ..
    (1038.0000,-1218.0000) .. controls (1026.6667,-1204.6667) and
    (1019.0000,-1198.0000) .. (1015.0000,-1198.0000) .. controls
    (1007.0000,-1198.0000) and (1000.0000,-1201.6667) .. (994.0000,-1209.0000) ..
    controls (988.6667,-1216.3333) and (979.6667,-1220.0000) ..
    (967.0000,-1220.0000) .. controls (959.6667,-1220.0000) and
    (953.3333,-1219.3333) .. (948.0000,-1218.0000) .. controls
    (932.0000,-1204.6667) and (924.0000,-1198.0000) .. (924.0000,-1198.0000) ..
    controls (921.3333,-1198.0000) and (916.3333,-1201.6667) ..
    (909.0000,-1209.0000) .. controls (901.6667,-1216.3333) and
    (891.0000,-1220.0000) .. (877.0000,-1220.0000) .. controls
    (868.3333,-1220.0000) and (861.3333,-1219.3333) .. (856.0000,-1218.0000) ..
    controls (840.0000,-1204.6667) and (832.3333,-1198.0000) ..
    (833.0000,-1198.0000) .. controls (828.3333,-1198.0000) and
    (819.0000,-1204.6667) .. (805.0000,-1218.0000) .. controls
    (795.6667,-1219.3333) and (789.0000,-1220.0000) .. (785.0000,-1220.0000) ..
    controls (776.3333,-1220.0000) and (769.6667,-1219.3333) ..
    (765.0000,-1218.0000) .. controls (753.6667,-1204.6667) and
    (745.6667,-1198.0000) .. (741.0000,-1198.0000) .. controls
    (729.6667,-1198.0000) and (721.3333,-1204.6667) .. (716.0000,-1218.0000) ..
    controls (706.6667,-1219.3333) and (699.6667,-1220.0000) ..
    (695.0000,-1220.0000) .. controls (685.6667,-1220.0000) and
    (678.3333,-1219.3333) .. (673.0000,-1218.0000) .. controls
    (663.0000,-1204.6667) and (655.0000,-1198.0000) .. (649.0000,-1198.0000) ..
    controls (644.3333,-1198.0000) and (638.3333,-1201.6667) ..
    (631.0000,-1209.0000) .. controls (624.3333,-1216.3333) and
    (615.0000,-1220.0000) .. (603.0000,-1220.0000) .. controls
    (590.3333,-1220.0000) and (581.0000,-1216.3333) .. (575.0000,-1209.0000) ..
    controls (569.0000,-1201.6667) and (563.0000,-1198.0000) ..
    (557.0000,-1198.0000) .. controls (550.3333,-1198.0000) and
    (543.3333,-1201.6667) .. (536.0000,-1209.0000) .. controls
    (529.3333,-1216.3333) and (519.0000,-1220.0000) .. (505.0000,-1220.0000) ..
    controls (497.0000,-1220.0000) and (489.0000,-1216.3333) ..
    (481.0000,-1209.0000) .. controls (473.0000,-1201.6667) and
    (467.6667,-1198.0000) .. (465.0000,-1198.0000) .. controls
    (459.6667,-1198.0000) and (454.0000,-1201.6667) .. (448.0000,-1209.0000) ..
    controls (442.6667,-1216.3333) and (433.6667,-1220.0000) ..
    (421.0000,-1220.0000) .. controls (413.0000,-1220.0000) and
    (406.3333,-1219.3333) .. (401.0000,-1218.0000) .. controls
    (384.3333,-1204.6667) and (375.6667,-1198.0000) .. (375.0000,-1198.0000) ..
    controls (368.3333,-1198.0000) and (362.0000,-1201.6667) ..
    (356.0000,-1209.0000) .. controls (350.0000,-1216.3333) and
    (341.0000,-1220.0000) .. (329.0000,-1220.0000) .. controls
    (321.0000,-1220.0000) and (314.3333,-1219.3333) .. (309.0000,-1218.0000) ..
    controls (292.3333,-1204.6667) and (283.6667,-1198.0000) ..
    (283.0000,-1198.0000) .. controls (271.6667,-1198.0000) and
    (263.3333,-1205.0000) .. (258.0000,-1219.0000) -- (217.0000,-1219.0000) ..
    controls (212.3333,-1210.3333) and (210.0000,-1204.3333) ..
    (210.0000,-1201.0000) .. controls (210.0000,-1193.0000) and
    (213.6667,-1189.0000) .. (221.0000,-1189.0000) .. controls
    (228.3333,-1193.0000) and (233.6667,-1195.0000) .. (237.0000,-1195.0000) ..
    controls (237.0000,-1195.0000) and (244.3333,-1191.3333) ..
    (259.0000,-1184.0000) .. controls (259.0000,-1180.6667) and
    (258.3333,-1175.3333) .. (257.0000,-1168.0000) .. controls
    (256.3333,-1160.6667) and (256.0000,-1155.3333) .. (256.0000,-1152.0000) ..
    controls (256.0000,-1148.6667) and (256.3333,-1145.6667) ..
    (257.0000,-1143.0000) .. controls (274.3333,-1149.0000) and
    (283.0000,-1152.0000) .. (283.0000,-1152.0000) .. controls
    (297.6667,-1152.0000) and (305.0000,-1144.3333) .. (305.0000,-1129.0000) ..
    controls (305.0000,-1125.6667) and (303.3333,-1121.3333) ..
    (300.0000,-1116.0000) .. controls (297.3333,-1111.3333) and
    (296.0000,-1107.6667) .. (296.0000,-1105.0000) .. controls
    (296.0000,-1101.0000) and (297.0000,-1096.3333) .. (299.0000,-1091.0000) ..
    controls (318.3333,-1101.0000) and (328.3333,-1106.0000) ..
    (329.0000,-1106.0000) .. controls (337.6667,-1106.0000) and
    (345.0000,-1102.6667) .. (351.0000,-1096.0000) -- (351.0000,-1074.0000) ..
    controls (343.0000,-1066.6667) and (335.6667,-1063.0000) ..
    (329.0000,-1063.0000) .. controls (334.3333,-1056.3333) and
    (342.3333,-1048.3333) .. (353.0000,-1039.0000) .. controls
    (362.3333,-1055.6667) and (369.6667,-1064.0000) .. (375.0000,-1064.0000) ..
    controls (389.6667,-1064.0000) and (397.0000,-1055.6667) ..
    (397.0000,-1039.0000) .. controls (397.0000,-1023.0000) and
    (388.6667,-1014.6667) .. (372.0000,-1014.0000) .. controls
    (378.6667,-1004.6667) and (386.6667,-995.6667) .. (396.0000,-987.0000) ..
    controls (395.3333,-1005.6667) and (403.3333,-1015.0000) ..
    (420.0000,-1015.0000) .. controls (427.3333,-1015.0000) and
    (435.0000,-1011.3333) .. (443.0000,-1004.0000) -- (443.0000,-982.0000) ..
    controls (439.0000,-974.6667) and (428.3333,-971.0000) .. (411.0000,-971.0000)
    -- (409.0000,-971.0000) .. controls (449.6667,-920.3333) and
    (513.0000,-846.3333) .. (599.0000,-749.0000) .. controls (605.0000,-746.3333)
    and (612.6667,-741.3333) .. (622.0000,-734.0000) .. controls
    (626.0000,-725.3333) and (633.6667,-713.0000) .. (645.0000,-697.0000) ..
    controls (659.6667,-697.6667) and (669.0000,-687.6667) .. (673.0000,-667.0000)
    .. controls (689.0000,-649.6667) and (706.0000,-641.0000) ..
    (724.0000,-641.0000) .. controls (730.6667,-641.0000) and (740.6667,-642.0000)
    .. (754.0000,-644.0000) .. controls (767.3333,-646.0000) and
    (777.3333,-647.0000) .. (784.0000,-647.0000) .. controls (789.3333,-647.0000)
    and (797.0000,-646.0000) .. (807.0000,-644.0000) .. controls
    (817.6667,-642.0000) and (825.6667,-641.0000) .. (831.0000,-641.0000) ..
    controls (836.3333,-641.0000) and (844.0000,-642.0000) .. (854.0000,-644.0000)
    .. controls (864.0000,-646.0000) and (871.6667,-647.0000) ..
    (877.0000,-647.0000) .. controls (881.6667,-647.0000) and (889.0000,-646.0000)
    .. (899.0000,-644.0000) .. controls (909.0000,-642.0000) and
    (916.3333,-641.0000) .. (921.0000,-641.0000) .. controls (926.3333,-641.0000)
    and (934.3333,-642.0000) .. (945.0000,-644.0000) .. controls
    (955.6667,-646.0000) and (963.6667,-647.0000) .. (969.0000,-647.0000) ..
    controls (973.6667,-647.0000) and (981.0000,-646.0000) .. (991.0000,-644.0000)
    .. controls (1001.0000,-642.0000) and (1008.3333,-641.0000) ..
    (1013.0000,-641.0000) .. controls (1018.3333,-641.0000) and
    (1026.0000,-642.0000) .. (1036.0000,-644.0000) .. controls
    (1046.0000,-646.0000) and (1053.6667,-647.0000) .. (1059.0000,-647.0000) ..
    controls (1064.3333,-647.0000) and (1072.0000,-646.0000) ..
    (1082.0000,-644.0000) .. controls (1092.0000,-642.0000) and
    (1099.6667,-641.0000) .. (1105.0000,-641.0000) .. controls
    (1109.6667,-641.0000) and (1117.0000,-642.0000) .. (1127.0000,-644.0000) ..
    controls (1137.0000,-646.0000) and (1144.3333,-647.0000) ..
    (1149.0000,-647.0000) .. controls (1154.3333,-647.0000) and
    (1162.3333,-646.0000) .. (1173.0000,-644.0000) .. controls
    (1183.6667,-642.0000) and (1191.6667,-641.0000) .. (1197.0000,-641.0000) ..
    controls (1202.3333,-641.0000) and (1210.0000,-642.0000) ..
    (1220.0000,-644.0000) .. controls (1230.0000,-646.0000) and
    (1237.6667,-647.0000) .. (1243.0000,-647.0000) .. controls
    (1248.3333,-647.0000) and (1256.0000,-646.0000) .. (1266.0000,-644.0000) ..
    controls (1276.0000,-642.0000) and (1283.6667,-641.0000) ..
    (1289.0000,-641.0000) .. controls (1293.6667,-641.0000) and
    (1301.0000,-642.0000) .. (1311.0000,-644.0000) .. controls
    (1321.0000,-646.0000) and (1328.3333,-647.0000) .. (1333.0000,-647.0000) ..
    controls (1338.3333,-647.0000) and (1346.0000,-646.0000) ..
    (1356.0000,-644.0000) .. controls (1366.0000,-642.0000) and
    (1373.6667,-641.0000) .. (1379.0000,-641.0000) .. controls
    (1383.6667,-641.0000) and (1391.0000,-642.0000) .. (1401.0000,-644.0000) ..
    controls (1411.0000,-646.0000) and (1418.3333,-647.0000) ..
    (1423.0000,-647.0000) .. controls (1428.3333,-647.0000) and
    (1436.0000,-646.0000) .. (1446.0000,-644.0000) .. controls
    (1456.0000,-642.0000) and (1463.6667,-641.0000) .. (1469.0000,-641.0000) ..
    controls (1474.3333,-641.0000) and (1482.0000,-642.0000) ..
    (1492.0000,-644.0000) .. controls (1502.0000,-646.0000) and
    (1509.6667,-647.0000) .. (1515.0000,-647.0000) .. controls
    (1520.3333,-647.0000) and (1528.0000,-646.0000) .. (1538.0000,-644.0000) ..
    controls (1548.0000,-642.0000) and (1555.6667,-641.0000) ..
    (1561.0000,-641.0000) .. controls (1566.3333,-641.0000) and
    (1574.0000,-642.0000) .. (1584.0000,-644.0000) .. controls
    (1594.0000,-646.0000) and (1601.6667,-647.0000) .. (1607.0000,-647.0000) ..
    controls (1612.3333,-647.0000) and (1620.0000,-646.0000) ..
    (1630.0000,-644.0000) .. controls (1640.0000,-642.0000) and
    (1647.6667,-641.0000) .. (1653.0000,-641.0000) .. controls
    (1658.3333,-641.0000) and (1666.0000,-642.0000) .. (1676.0000,-644.0000) ..
    controls (1686.0000,-646.0000) and (1693.6667,-647.0000) ..
    (1699.0000,-647.0000) .. controls (1704.3333,-647.0000) and
    (1712.0000,-645.6667) .. (1722.0000,-643.0000) .. controls
    (1732.6667,-641.0000) and (1740.6667,-640.0000) .. (1746.0000,-640.0000) ..
    controls (1752.6667,-640.0000) and (1763.0000,-641.3333) ..
    (1777.0000,-644.0000) .. controls (1791.0000,-646.6667) and
    (1802.0000,-647.6667) .. (1810.0000,-647.0000) -- cycle(1884.0000,-410.0000)
    .. controls (1884.0000,-475.3333) and (1874.3333,-525.6667) ..
    (1855.0000,-561.0000) -- (703.0000,-561.0000) .. controls (713.0000,-500.3333)
    and (718.0000,-450.0000) .. (718.0000,-410.0000) .. controls
    (718.0000,-345.3333) and (710.0000,-290.0000) .. (694.0000,-244.0000) --
    (1856.0000,-244.0000) .. controls (1874.6667,-300.0000) and
    (1884.0000,-355.3333) .. (1884.0000,-410.0000) -- cycle(651.0000,-495.0000) ..
    controls (651.0000,-533.0000) and (645.3333,-562.0000) .. (634.0000,-582.0000)
    .. controls (614.6667,-616.0000) and (561.3333,-683.6667) ..
    (474.0000,-785.0000) .. controls (406.0000,-861.0000) and (305.0000,-975.3333)
    .. (171.0000,-1128.0000) .. controls (183.0000,-1076.6667) and
    (189.0000,-1017.6667) .. (189.0000,-951.0000) .. controls (189.0000,-926.3333)
    and (183.6667,-889.6667) .. (173.0000,-841.0000) -- (631.0000,-283.0000) ..
    controls (644.3333,-339.0000) and (651.0000,-409.6667) .. (651.0000,-495.0000)
    -- cycle(1354.0000,-1070.0000) .. controls (1350.0000,-1066.0000) and
    (1344.0000,-1064.0000) .. (1336.0000,-1064.0000) .. controls
    (1328.0000,-1064.0000) and (1320.0000,-1068.0000) .. (1312.0000,-1076.0000) --
    (1312.0000,-1094.0000) .. controls (1320.6667,-1102.0000) and
    (1328.0000,-1106.0000) .. (1334.0000,-1106.0000) .. controls
    (1340.6667,-1106.0000) and (1347.3333,-1103.0000) .. (1354.0000,-1097.0000) --
    (1354.0000,-1070.0000) -- cycle(1535.0000,-890.0000) .. controls
    (1529.6667,-885.3333) and (1523.6667,-883.0000) .. (1517.0000,-883.0000) --
    (1513.0000,-883.0000) .. controls (1501.0000,-883.0000) and
    (1495.0000,-889.0000) .. (1495.0000,-901.0000) -- (1495.0000,-905.0000) ..
    controls (1495.0000,-917.0000) and (1501.6667,-923.0000) ..
    (1515.0000,-923.0000) .. controls (1521.0000,-923.0000) and
    (1527.6667,-919.6667) .. (1535.0000,-913.0000) -- (1535.0000,-890.0000) --
    cycle(1764.0000,-673.0000) .. controls (1764.0000,-659.6667) and
    (1757.6667,-653.0000) .. (1745.0000,-653.0000) .. controls
    (1729.6667,-653.0000) and (1722.0000,-660.3333) .. (1722.0000,-675.0000) ..
    controls (1722.0000,-689.0000) and (1729.0000,-696.0000) ..
    (1743.0000,-696.0000) .. controls (1757.0000,-696.0000) and
    (1764.0000,-688.3333) .. (1764.0000,-673.0000) -- cycle(1446.0000,-981.0000)
    .. controls (1440.0000,-975.0000) and (1433.0000,-972.0000) ..
    (1425.0000,-972.0000) .. controls (1417.0000,-972.0000) and
    (1408.6667,-976.3333) .. (1400.0000,-985.0000) -- (1400.0000,-1002.0000) ..
    controls (1408.6667,-1010.6667) and (1417.0000,-1015.0000) ..
    (1425.0000,-1015.0000) .. controls (1424.3333,-1015.0000) and
    (1431.3333,-1011.6667) .. (1446.0000,-1005.0000) -- (1446.0000,-981.0000) --
    cycle(1489.0000,-935.0000) .. controls (1482.3333,-929.0000) and
    (1476.3333,-926.0000) .. (1471.0000,-926.0000) .. controls
    (1465.6667,-926.0000) and (1458.3333,-930.3333) .. (1449.0000,-939.0000) --
    (1449.0000,-959.0000) .. controls (1455.6667,-965.6667) and
    (1463.0000,-969.0000) .. (1471.0000,-969.0000) .. controls
    (1475.6667,-969.0000) and (1481.6667,-965.6667) .. (1489.0000,-959.0000) --
    (1489.0000,-935.0000) -- cycle(1581.0000,-844.0000) .. controls
    (1573.6667,-837.3333) and (1567.0000,-834.0000) .. (1561.0000,-834.0000) ..
    controls (1547.6667,-834.0000) and (1541.0000,-842.6667) ..
    (1541.0000,-860.0000) .. controls (1541.0000,-871.3333) and
    (1547.6667,-877.0000) .. (1561.0000,-877.0000) .. controls
    (1567.0000,-877.0000) and (1573.6667,-873.6667) .. (1581.0000,-867.0000) --
    (1581.0000,-844.0000) -- cycle(1627.0000,-801.0000) .. controls
    (1619.6667,-794.3333) and (1612.3333,-791.0000) .. (1605.0000,-791.0000) ..
    controls (1597.6667,-791.0000) and (1590.6667,-794.3333) ..
    (1584.0000,-801.0000) -- (1584.0000,-822.0000) .. controls
    (1597.3333,-828.0000) and (1605.0000,-831.0000) .. (1607.0000,-831.0000) ..
    controls (1613.0000,-831.0000) and (1619.6667,-827.6667) ..
    (1627.0000,-821.0000) -- (1627.0000,-801.0000) -- cycle(1719.0000,-719.0000)
    .. controls (1719.0000,-703.6667) and (1712.6667,-696.0000) ..
    (1700.0000,-696.0000) .. controls (1684.0000,-696.0000) and
    (1676.0000,-704.3333) .. (1676.0000,-721.0000) .. controls
    (1676.0000,-735.0000) and (1683.0000,-742.0000) .. (1697.0000,-742.0000) ..
    controls (1711.6667,-742.0000) and (1719.0000,-734.3333) ..
    (1719.0000,-719.0000) -- cycle(1672.0000,-752.0000) .. controls
    (1664.6667,-745.3333) and (1658.6667,-742.0000) .. (1654.0000,-742.0000) ..
    controls (1638.0000,-742.0000) and (1630.0000,-750.6667) ..
    (1630.0000,-768.0000) .. controls (1630.0000,-781.3333) and
    (1637.6667,-788.0000) .. (1653.0000,-788.0000) .. controls
    (1658.3333,-788.0000) and (1664.6667,-784.6667) .. (1672.0000,-778.0000) --
    (1672.0000,-752.0000) -- cycle(1262.0000,-1162.0000) .. controls
    (1247.3333,-1155.3333) and (1241.0000,-1152.0000) .. (1243.0000,-1152.0000) ..
    controls (1227.6667,-1152.0000) and (1220.0000,-1159.6667) ..
    (1220.0000,-1175.0000) .. controls (1220.0000,-1188.3333) and
    (1227.0000,-1195.0000) .. (1241.0000,-1195.0000) .. controls
    (1241.6667,-1195.0000) and (1248.6667,-1192.0000) .. (1262.0000,-1186.0000) --
    (1262.0000,-1162.0000) -- cycle(1305.0000,-1116.0000) .. controls
    (1297.6667,-1109.3333) and (1292.3333,-1106.0000) .. (1289.0000,-1106.0000) ..
    controls (1273.6667,-1106.0000) and (1266.0000,-1114.3333) ..
    (1266.0000,-1131.0000) .. controls (1266.0000,-1145.0000) and
    (1273.0000,-1152.0000) .. (1287.0000,-1152.0000) .. controls
    (1293.0000,-1152.0000) and (1299.0000,-1149.0000) .. (1305.0000,-1143.0000) --
    (1305.0000,-1116.0000) -- cycle(1305.0000,-1034.0000) .. controls
    (1305.0000,-1023.3333) and (1299.0000,-1018.0000) .. (1287.0000,-1018.0000) ..
    controls (1273.0000,-1018.0000) and (1266.0000,-1025.0000) ..
    (1266.0000,-1039.0000) .. controls (1266.0000,-1055.6667) and
    (1273.0000,-1064.0000) .. (1287.0000,-1064.0000) .. controls
    (1299.0000,-1064.0000) and (1305.0000,-1056.0000) .. (1305.0000,-1040.0000) --
    (1305.0000,-1034.0000) -- cycle(1354.0000,-978.0000) .. controls
    (1350.0000,-974.0000) and (1344.0000,-972.0000) .. (1336.0000,-972.0000) ..
    controls (1328.6667,-972.0000) and (1320.6667,-976.3333) ..
    (1312.0000,-985.0000) -- (1312.0000,-1005.0000) .. controls
    (1318.6667,-1011.6667) and (1326.0000,-1015.0000) .. (1334.0000,-1015.0000) ..
    controls (1340.0000,-1015.0000) and (1346.6667,-1011.6667) ..
    (1354.0000,-1005.0000) -- (1354.0000,-978.0000) -- cycle(1262.0000,-1070.0000)
    .. controls (1252.6667,-1066.0000) and (1246.3333,-1064.0000) ..
    (1243.0000,-1064.0000) .. controls (1236.3333,-1064.0000) and
    (1228.6667,-1068.0000) .. (1220.0000,-1076.0000) -- (1220.0000,-1094.0000) ..
    controls (1228.0000,-1102.0000) and (1235.0000,-1106.0000) ..
    (1241.0000,-1106.0000) .. controls (1241.6667,-1106.0000) and
    (1248.6667,-1103.0000) .. (1262.0000,-1097.0000) -- (1262.0000,-1070.0000) --
    cycle(1446.0000,-893.0000) .. controls (1438.0000,-886.3333) and
    (1430.3333,-883.0000) .. (1423.0000,-883.0000) .. controls
    (1407.6667,-883.0000) and (1400.0000,-889.6667) .. (1400.0000,-903.0000) ..
    controls (1400.0000,-916.3333) and (1407.6667,-923.0000) ..
    (1423.0000,-923.0000) .. controls (1423.6667,-923.0000) and
    (1431.3333,-919.6667) .. (1446.0000,-913.0000) -- (1446.0000,-893.0000) --
    cycle(1535.0000,-798.0000) .. controls (1529.6667,-793.3333) and
    (1523.6667,-791.0000) .. (1517.0000,-791.0000) -- (1513.0000,-791.0000) ..
    controls (1501.0000,-791.0000) and (1495.0000,-797.0000) ..
    (1495.0000,-809.0000) -- (1495.0000,-813.0000) .. controls
    (1495.0000,-825.0000) and (1501.6667,-831.0000) .. (1515.0000,-831.0000) ..
    controls (1521.0000,-831.0000) and (1527.6667,-827.6667) ..
    (1535.0000,-821.0000) -- (1535.0000,-798.0000) -- cycle(1581.0000,-752.0000)
    .. controls (1573.6667,-745.3333) and (1567.0000,-742.0000) ..
    (1561.0000,-742.0000) .. controls (1547.6667,-742.0000) and
    (1541.0000,-751.3333) .. (1541.0000,-770.0000) .. controls
    (1541.0000,-782.0000) and (1547.6667,-788.0000) .. (1561.0000,-788.0000) ..
    controls (1567.0000,-788.0000) and (1573.6667,-784.6667) ..
    (1581.0000,-778.0000) -- (1581.0000,-752.0000) -- cycle(1673.0000,-673.0000)
    .. controls (1673.0000,-659.6667) and (1666.3333,-653.0000) ..
    (1653.0000,-653.0000) .. controls (1647.0000,-653.0000) and
    (1639.3333,-657.3333) .. (1630.0000,-666.0000) -- (1630.0000,-684.0000) ..
    controls (1638.6667,-692.0000) and (1646.3333,-696.0000) ..
    (1653.0000,-696.0000) .. controls (1666.3333,-696.0000) and
    (1673.0000,-688.3333) .. (1673.0000,-673.0000) -- cycle(1400.0000,-935.0000)
    .. controls (1393.3333,-929.0000) and (1386.3333,-926.0000) ..
    (1379.0000,-926.0000) .. controls (1371.0000,-926.0000) and
    (1362.6667,-930.3333) .. (1354.0000,-939.0000) -- (1354.0000,-956.0000) ..
    controls (1362.6667,-964.6667) and (1371.3333,-969.0000) ..
    (1380.0000,-969.0000) .. controls (1386.0000,-969.0000) and
    (1392.6667,-965.6667) .. (1400.0000,-959.0000) -- (1400.0000,-935.0000) --
    cycle(1489.0000,-844.0000) .. controls (1481.6667,-837.3333) and
    (1475.6667,-834.0000) .. (1471.0000,-834.0000) .. controls
    (1465.6667,-834.0000) and (1458.3333,-838.3333) .. (1449.0000,-847.0000) --
    (1449.0000,-867.0000) .. controls (1455.6667,-873.6667) and
    (1462.3333,-877.0000) .. (1469.0000,-877.0000) .. controls
    (1475.0000,-877.0000) and (1481.6667,-873.6667) .. (1489.0000,-867.0000) --
    (1489.0000,-844.0000) -- cycle(1627.0000,-718.0000) .. controls
    (1627.0000,-703.3333) and (1620.6667,-696.0000) .. (1608.0000,-696.0000) ..
    controls (1592.0000,-696.0000) and (1584.0000,-704.3333) ..
    (1584.0000,-721.0000) .. controls (1584.0000,-735.0000) and
    (1591.6667,-742.0000) .. (1607.0000,-742.0000) .. controls
    (1620.3333,-742.0000) and (1627.0000,-734.0000) .. (1627.0000,-718.0000) --
    cycle(1216.0000,-1116.0000) .. controls (1201.3333,-1109.3333) and
    (1195.0000,-1106.0000) .. (1197.0000,-1106.0000) .. controls
    (1181.6667,-1106.0000) and (1174.0000,-1114.3333) .. (1174.0000,-1131.0000) ..
    controls (1174.0000,-1145.0000) and (1181.0000,-1152.0000) ..
    (1195.0000,-1152.0000) .. controls (1195.6667,-1152.0000) and
    (1202.6667,-1149.0000) .. (1216.0000,-1143.0000) -- (1216.0000,-1116.0000) --
    cycle(1171.0000,-1162.0000) .. controls (1163.6667,-1155.3333) and
    (1157.3333,-1152.0000) .. (1152.0000,-1152.0000) .. controls
    (1136.0000,-1152.0000) and (1128.0000,-1159.6667) .. (1128.0000,-1175.0000) ..
    controls (1128.0000,-1188.3333) and (1135.6667,-1195.0000) ..
    (1151.0000,-1195.0000) .. controls (1157.0000,-1195.0000) and
    (1163.6667,-1191.6667) .. (1171.0000,-1185.0000) -- (1171.0000,-1162.0000) --
    cycle(1216.0000,-1024.0000) .. controls (1208.0000,-1020.0000) and
    (1201.0000,-1018.0000) .. (1195.0000,-1018.0000) .. controls
    (1181.0000,-1018.0000) and (1174.0000,-1025.6667) .. (1174.0000,-1041.0000) ..
    controls (1174.0000,-1056.3333) and (1181.0000,-1064.0000) ..
    (1195.0000,-1064.0000) .. controls (1199.6667,-1064.0000) and
    (1206.6667,-1059.6667) .. (1216.0000,-1051.0000) -- (1216.0000,-1024.0000) --
    cycle(1354.0000,-890.0000) .. controls (1349.3333,-885.3333) and
    (1342.3333,-883.0000) .. (1333.0000,-883.0000) .. controls
    (1319.0000,-883.0000) and (1312.0000,-889.6667) .. (1312.0000,-903.0000) ..
    controls (1312.0000,-916.3333) and (1319.0000,-923.0000) ..
    (1333.0000,-923.0000) .. controls (1339.6667,-923.0000) and
    (1346.6667,-919.6667) .. (1354.0000,-913.0000) -- (1354.0000,-890.0000) --
    cycle(1581.0000,-673.0000) .. controls (1581.0000,-659.6667) and
    (1574.3333,-653.0000) .. (1561.0000,-653.0000) .. controls
    (1547.6667,-653.0000) and (1541.0000,-660.6667) .. (1541.0000,-676.0000) ..
    controls (1541.0000,-689.3333) and (1547.6667,-696.0000) ..
    (1561.0000,-696.0000) .. controls (1574.3333,-696.0000) and
    (1581.0000,-688.3333) .. (1581.0000,-673.0000) -- cycle(1171.0000,-1070.0000)
    .. controls (1167.0000,-1066.0000) and (1160.6667,-1064.0000) ..
    (1152.0000,-1064.0000) .. controls (1144.0000,-1064.0000) and
    (1136.0000,-1068.0000) .. (1128.0000,-1076.0000) -- (1128.0000,-1094.0000) ..
    controls (1136.6667,-1102.0000) and (1144.3333,-1106.0000) ..
    (1151.0000,-1106.0000) .. controls (1157.6667,-1106.0000) and
    (1164.3333,-1103.0000) .. (1171.0000,-1097.0000) -- (1171.0000,-1070.0000) --
    cycle(1262.0000,-978.0000) .. controls (1252.6667,-974.0000) and
    (1246.3333,-972.0000) .. (1243.0000,-972.0000) .. controls
    (1236.3333,-972.0000) and (1228.6667,-976.0000) .. (1220.0000,-984.0000) --
    (1220.0000,-1002.0000) .. controls (1228.6667,-1010.6667) and
    (1235.6667,-1015.0000) .. (1241.0000,-1015.0000) .. controls
    (1240.3333,-1015.0000) and (1247.3333,-1011.6667) .. (1262.0000,-1005.0000) --
    (1262.0000,-978.0000) -- cycle(1446.0000,-801.0000) .. controls
    (1438.0000,-794.3333) and (1430.3333,-791.0000) .. (1423.0000,-791.0000) ..
    controls (1407.6667,-791.0000) and (1400.0000,-798.3333) ..
    (1400.0000,-813.0000) .. controls (1400.0000,-825.0000) and
    (1407.6667,-831.0000) .. (1423.0000,-831.0000) .. controls
    (1423.6667,-831.0000) and (1431.3333,-827.6667) .. (1446.0000,-821.0000) --
    (1446.0000,-801.0000) -- cycle(1489.0000,-752.0000) .. controls
    (1481.6667,-745.3333) and (1475.6667,-742.0000) .. (1471.0000,-742.0000) ..
    controls (1456.3333,-742.0000) and (1449.0000,-750.6667) ..
    (1449.0000,-768.0000) .. controls (1449.0000,-781.3333) and
    (1455.6667,-788.0000) .. (1469.0000,-788.0000) .. controls
    (1475.0000,-788.0000) and (1481.6667,-784.6667) .. (1489.0000,-778.0000) --
    (1489.0000,-752.0000) -- cycle(1535.0000,-718.0000) .. controls
    (1535.0000,-703.3333) and (1529.0000,-696.0000) .. (1517.0000,-696.0000) ..
    controls (1502.3333,-696.0000) and (1495.0000,-704.3333) ..
    (1495.0000,-721.0000) .. controls (1495.0000,-735.0000) and
    (1501.6667,-742.0000) .. (1515.0000,-742.0000) .. controls
    (1528.3333,-742.0000) and (1535.0000,-734.0000) .. (1535.0000,-718.0000) --
    cycle(1305.0000,-935.0000) .. controls (1299.0000,-929.0000) and
    (1293.6667,-926.0000) .. (1289.0000,-926.0000) .. controls
    (1283.0000,-926.0000) and (1275.3333,-930.3333) .. (1266.0000,-939.0000) --
    (1266.0000,-959.0000) .. controls (1272.6667,-965.6667) and
    (1279.6667,-969.0000) .. (1287.0000,-969.0000) .. controls
    (1291.6667,-969.0000) and (1297.6667,-965.6667) .. (1305.0000,-959.0000) --
    (1305.0000,-935.0000) -- cycle(1400.0000,-844.0000) .. controls
    (1392.6667,-837.3333) and (1386.0000,-834.0000) .. (1380.0000,-834.0000) ..
    controls (1372.0000,-834.0000) and (1363.6667,-838.3333) ..
    (1355.0000,-847.0000) -- (1355.0000,-864.0000) .. controls
    (1365.0000,-872.6667) and (1373.0000,-877.0000) .. (1379.0000,-877.0000) ..
    controls (1385.6667,-877.0000) and (1392.6667,-873.6667) ..
    (1400.0000,-867.0000) -- (1400.0000,-844.0000) -- cycle(1125.0000,-1116.0000)
    .. controls (1117.6667,-1109.3333) and (1111.6667,-1106.0000) ..
    (1107.0000,-1106.0000) .. controls (1090.3333,-1106.0000) and
    (1082.0000,-1114.3333) .. (1082.0000,-1131.0000) .. controls
    (1082.0000,-1145.0000) and (1090.3333,-1152.0000) .. (1107.0000,-1152.0000) ..
    controls (1113.0000,-1152.0000) and (1119.0000,-1149.0000) ..
    (1125.0000,-1143.0000) -- (1125.0000,-1116.0000) --
    cycle(1079.0000,-1162.0000) .. controls (1071.6667,-1155.3333) and
    (1065.6667,-1152.0000) .. (1061.0000,-1152.0000) .. controls
    (1044.3333,-1152.0000) and (1036.0000,-1159.6667) .. (1036.0000,-1175.0000) ..
    controls (1036.0000,-1188.3333) and (1043.6667,-1195.0000) ..
    (1059.0000,-1195.0000) .. controls (1065.0000,-1195.0000) and
    (1071.6667,-1191.6667) .. (1079.0000,-1185.0000) -- (1079.0000,-1162.0000) --
    cycle(1125.0000,-1035.0000) .. controls (1125.0000,-1023.6667) and
    (1118.3333,-1018.0000) .. (1105.0000,-1018.0000) .. controls
    (1089.6667,-1018.0000) and (1082.0000,-1025.6667) .. (1082.0000,-1041.0000) ..
    controls (1082.0000,-1056.3333) and (1090.3333,-1064.0000) ..
    (1107.0000,-1064.0000) .. controls (1119.0000,-1064.0000) and
    (1125.0000,-1056.0000) .. (1125.0000,-1040.0000) -- (1125.0000,-1035.0000) --
    cycle(1262.0000,-889.0000) .. controls (1254.6667,-885.0000) and
    (1247.3333,-883.0000) .. (1240.0000,-883.0000) .. controls
    (1226.6667,-883.0000) and (1220.0000,-889.6667) .. (1220.0000,-903.0000) ..
    controls (1220.0000,-916.3333) and (1226.6667,-923.0000) ..
    (1240.0000,-923.0000) .. controls (1240.0000,-923.0000) and
    (1247.3333,-919.6667) .. (1262.0000,-913.0000) -- (1262.0000,-889.0000) --
    cycle(1354.0000,-798.0000) .. controls (1349.3333,-793.3333) and
    (1342.3333,-791.0000) .. (1333.0000,-791.0000) .. controls
    (1319.0000,-791.0000) and (1312.0000,-797.6667) .. (1312.0000,-811.0000) ..
    controls (1312.0000,-824.3333) and (1319.0000,-831.0000) ..
    (1333.0000,-831.0000) .. controls (1339.6667,-831.0000) and
    (1346.6667,-827.6667) .. (1354.0000,-821.0000) -- (1354.0000,-798.0000) --
    cycle(1489.0000,-673.0000) .. controls (1489.0000,-659.6667) and
    (1483.0000,-653.0000) .. (1471.0000,-653.0000) .. controls
    (1456.3333,-653.0000) and (1449.0000,-660.3333) .. (1449.0000,-675.0000) ..
    controls (1449.0000,-689.0000) and (1455.6667,-696.0000) ..
    (1469.0000,-696.0000) .. controls (1482.3333,-696.0000) and
    (1489.0000,-688.3333) .. (1489.0000,-673.0000) -- cycle(1171.0000,-978.0000)
    .. controls (1167.0000,-974.0000) and (1160.6667,-972.0000) ..
    (1152.0000,-972.0000) .. controls (1144.6667,-972.0000) and
    (1136.6667,-976.3333) .. (1128.0000,-985.0000) -- (1128.0000,-1002.0000) ..
    controls (1137.3333,-1010.6667) and (1145.0000,-1015.0000) ..
    (1151.0000,-1015.0000) .. controls (1157.0000,-1015.0000) and
    (1163.6667,-1011.6667) .. (1171.0000,-1005.0000) -- (1171.0000,-978.0000) --
    cycle(1079.0000,-1070.0000) .. controls (1075.0000,-1066.0000) and
    (1069.0000,-1064.0000) .. (1061.0000,-1064.0000) .. controls
    (1052.3333,-1064.0000) and (1044.0000,-1068.0000) .. (1036.0000,-1076.0000) --
    (1036.0000,-1094.0000) .. controls (1044.6667,-1102.0000) and
    (1052.3333,-1106.0000) .. (1059.0000,-1106.0000) .. controls
    (1065.6667,-1106.0000) and (1072.3333,-1103.0000) .. (1079.0000,-1097.0000) --
    (1079.0000,-1070.0000) -- cycle(1216.0000,-936.0000) .. controls
    (1209.3333,-929.3333) and (1203.0000,-926.0000) .. (1197.0000,-926.0000) ..
    controls (1191.0000,-926.0000) and (1183.3333,-930.3333) ..
    (1174.0000,-939.0000) -- (1174.0000,-956.0000) .. controls
    (1182.6667,-964.6667) and (1189.6667,-969.0000) .. (1195.0000,-969.0000) ..
    controls (1194.3333,-969.0000) and (1201.3333,-965.6667) ..
    (1216.0000,-959.0000) -- (1216.0000,-936.0000) -- cycle(1036.0000,-1119.0000)
    .. controls (1027.3333,-1110.3333) and (1020.3333,-1106.0000) ..
    (1015.0000,-1106.0000) .. controls (998.3333,-1106.0000) and
    (990.0000,-1114.3333) .. (990.0000,-1131.0000) .. controls
    (990.0000,-1145.0000) and (997.6667,-1152.0000) .. (1013.0000,-1152.0000) ..
    controls (1019.0000,-1152.0000) and (1026.6667,-1147.6667) ..
    (1036.0000,-1139.0000) -- (1036.0000,-1119.0000) -- cycle(1400.0000,-752.0000)
    .. controls (1392.6667,-745.3333) and (1386.0000,-742.0000) ..
    (1380.0000,-742.0000) .. controls (1362.6667,-742.0000) and
    (1354.0000,-750.3333) .. (1354.0000,-767.0000) .. controls
    (1354.0000,-781.0000) and (1362.3333,-788.0000) .. (1379.0000,-788.0000) ..
    controls (1385.6667,-788.0000) and (1392.6667,-784.6667) ..
    (1400.0000,-778.0000) -- (1400.0000,-752.0000) -- cycle(1446.0000,-709.0000)
    .. controls (1437.3333,-700.3333) and (1430.3333,-696.0000) ..
    (1425.0000,-696.0000) .. controls (1408.3333,-696.0000) and
    (1400.0000,-704.3333) .. (1400.0000,-721.0000) .. controls
    (1400.0000,-735.0000) and (1407.6667,-742.0000) .. (1423.0000,-742.0000) ..
    controls (1429.0000,-742.0000) and (1436.6667,-737.6667) ..
    (1446.0000,-729.0000) -- (1446.0000,-709.0000) -- cycle(1305.0000,-844.0000)
    .. controls (1297.6667,-837.3333) and (1292.3333,-834.0000) ..
    (1289.0000,-834.0000) .. controls (1283.0000,-834.0000) and
    (1275.3333,-838.3333) .. (1266.0000,-847.0000) -- (1266.0000,-867.0000) ..
    controls (1272.6667,-873.6667) and (1279.3333,-877.0000) ..
    (1286.0000,-877.0000) .. controls (1291.3333,-877.0000) and
    (1297.6667,-873.6667) .. (1305.0000,-867.0000) -- (1305.0000,-844.0000) --
    cycle(990.0000,-1165.0000) .. controls (980.6667,-1156.3333) and
    (974.0000,-1152.0000) .. (970.0000,-1152.0000) .. controls
    (952.6667,-1152.0000) and (944.0000,-1159.6667) .. (944.0000,-1175.0000) ..
    controls (944.0000,-1188.3333) and (951.6667,-1195.0000) ..
    (967.0000,-1195.0000) .. controls (973.0000,-1195.0000) and
    (980.6667,-1190.6667) .. (990.0000,-1182.0000) -- (990.0000,-1165.0000) --
    cycle(1036.0000,-1038.0000) .. controls (1036.0000,-1024.6667) and
    (1028.3333,-1018.0000) .. (1013.0000,-1018.0000) .. controls
    (997.6667,-1018.0000) and (990.0000,-1025.6667) .. (990.0000,-1041.0000) ..
    controls (990.0000,-1056.3333) and (997.6667,-1064.0000) ..
    (1013.0000,-1064.0000) .. controls (1028.3333,-1064.0000) and
    (1036.0000,-1055.3333) .. (1036.0000,-1038.0000) -- cycle(1171.0000,-901.0000)
    .. controls (1171.0000,-893.6667) and (1168.6667,-887.6667) ..
    (1164.0000,-883.0000) -- (1135.0000,-883.0000) .. controls
    (1130.3333,-892.3333) and (1128.0000,-899.0000) .. (1128.0000,-903.0000) ..
    controls (1128.0000,-916.3333) and (1135.6667,-923.0000) ..
    (1151.0000,-923.0000) .. controls (1164.3333,-923.0000) and
    (1171.0000,-915.6667) .. (1171.0000,-901.0000) -- cycle(1263.0000,-811.0000)
    .. controls (1263.0000,-805.0000) and (1259.3333,-798.3333) ..
    (1252.0000,-791.0000) -- (1226.0000,-791.0000) .. controls
    (1222.0000,-801.0000) and (1220.0000,-808.3333) .. (1220.0000,-813.0000) ..
    controls (1220.0000,-825.0000) and (1226.6667,-831.0000) ..
    (1240.0000,-831.0000) .. controls (1255.3333,-831.0000) and
    (1263.0000,-824.3333) .. (1263.0000,-811.0000) -- cycle(944.0000,-1119.0000)
    .. controls (934.6667,-1110.3333) and (928.0000,-1106.0000) ..
    (924.0000,-1106.0000) .. controls (918.6667,-1106.0000) and
    (911.3333,-1110.3333) .. (902.0000,-1119.0000) -- (902.0000,-1143.0000) ..
    controls (908.0000,-1149.0000) and (914.3333,-1152.0000) ..
    (921.0000,-1152.0000) .. controls (927.0000,-1152.0000) and
    (934.6667,-1147.6667) .. (944.0000,-1139.0000) -- (944.0000,-1119.0000) --
    cycle(990.0000,-1073.0000) .. controls (984.0000,-1067.0000) and
    (977.0000,-1064.0000) .. (969.0000,-1064.0000) .. controls
    (952.3333,-1064.0000) and (944.0000,-1071.0000) .. (944.0000,-1085.0000) ..
    controls (944.0000,-1099.0000) and (951.6667,-1106.0000) ..
    (967.0000,-1106.0000) .. controls (973.6667,-1106.0000) and
    (981.3333,-1102.0000) .. (990.0000,-1094.0000) -- (990.0000,-1073.0000) --
    cycle(1354.0000,-718.0000) .. controls (1354.0000,-703.3333) and
    (1347.3333,-696.0000) .. (1334.0000,-696.0000) .. controls
    (1319.3333,-696.0000) and (1312.0000,-704.3333) .. (1312.0000,-721.0000) ..
    controls (1312.0000,-735.0000) and (1319.0000,-742.0000) ..
    (1333.0000,-742.0000) .. controls (1347.0000,-742.0000) and
    (1354.0000,-734.0000) .. (1354.0000,-718.0000) -- cycle(1400.0000,-673.0000)
    .. controls (1400.0000,-659.6667) and (1393.3333,-653.0000) ..
    (1380.0000,-653.0000) .. controls (1372.0000,-653.0000) and
    (1363.6667,-657.3333) .. (1355.0000,-666.0000) -- (1355.0000,-684.0000) ..
    controls (1364.3333,-692.0000) and (1372.3333,-696.0000) ..
    (1379.0000,-696.0000) .. controls (1393.0000,-696.0000) and
    (1400.0000,-688.3333) .. (1400.0000,-673.0000) -- cycle(1079.0000,-978.0000)
    .. controls (1075.0000,-974.0000) and (1069.0000,-972.0000) ..
    (1061.0000,-972.0000) .. controls (1053.0000,-972.0000) and
    (1044.6667,-976.3333) .. (1036.0000,-985.0000) -- (1036.0000,-1002.0000) ..
    controls (1045.3333,-1010.6667) and (1053.0000,-1015.0000) ..
    (1059.0000,-1015.0000) .. controls (1065.0000,-1015.0000) and
    (1071.6667,-1011.6667) .. (1079.0000,-1005.0000) -- (1079.0000,-978.0000) --
    cycle(1125.0000,-936.0000) .. controls (1121.6667,-929.3333) and
    (1115.6667,-926.0000) .. (1107.0000,-926.0000) .. controls
    (1099.0000,-926.0000) and (1090.6667,-930.3333) .. (1082.0000,-939.0000) --
    (1082.0000,-956.0000) .. controls (1090.6667,-964.6667) and
    (1099.0000,-969.0000) .. (1107.0000,-969.0000) .. controls
    (1111.6667,-969.0000) and (1117.6667,-965.6667) .. (1125.0000,-959.0000) --
    (1125.0000,-936.0000) -- cycle(1217.0000,-844.0000) .. controls
    (1209.6667,-837.3333) and (1203.0000,-834.0000) .. (1197.0000,-834.0000) ..
    controls (1181.6667,-834.0000) and (1174.0000,-841.0000) ..
    (1174.0000,-855.0000) .. controls (1174.0000,-869.6667) and
    (1180.6667,-877.0000) .. (1194.0000,-877.0000) .. controls
    (1202.0000,-877.0000) and (1209.6667,-873.6667) .. (1217.0000,-867.0000) --
    (1217.0000,-844.0000) -- cycle(898.0000,-1165.0000) .. controls
    (888.6667,-1156.3333) and (882.3333,-1152.0000) .. (879.0000,-1152.0000) ..
    controls (879.6667,-1152.0000) and (872.0000,-1155.3333) ..
    (856.0000,-1162.0000) -- (856.0000,-1186.0000) .. controls
    (869.3333,-1192.0000) and (876.3333,-1195.0000) .. (877.0000,-1195.0000) ..
    controls (881.6667,-1195.0000) and (888.6667,-1190.6667) ..
    (898.0000,-1182.0000) -- (898.0000,-1165.0000) -- cycle(1305.0000,-749.0000)
    .. controls (1299.6667,-744.3333) and (1294.3333,-742.0000) ..
    (1289.0000,-742.0000) .. controls (1273.6667,-742.0000) and
    (1266.0000,-750.6667) .. (1266.0000,-768.0000) .. controls
    (1266.0000,-781.3333) and (1272.6667,-788.0000) .. (1286.0000,-788.0000) ..
    controls (1291.3333,-788.0000) and (1297.6667,-784.6667) ..
    (1305.0000,-778.0000) -- (1305.0000,-749.0000) -- cycle(944.0000,-1038.0000)
    .. controls (944.0000,-1024.6667) and (937.3333,-1018.0000) ..
    (924.0000,-1018.0000) .. controls (908.6667,-1018.0000) and
    (901.0000,-1025.6667) .. (901.0000,-1041.0000) .. controls
    (901.0000,-1056.3333) and (907.6667,-1064.0000) .. (921.0000,-1064.0000) ..
    controls (936.3333,-1064.0000) and (944.0000,-1055.3333) ..
    (944.0000,-1038.0000) -- cycle(898.0000,-1073.0000) .. controls
    (891.3333,-1067.0000) and (884.3333,-1064.0000) .. (877.0000,-1064.0000) ..
    controls (866.3333,-1064.0000) and (859.3333,-1067.0000) ..
    (856.0000,-1073.0000) -- (856.0000,-1097.0000) .. controls
    (869.3333,-1103.0000) and (876.3333,-1106.0000) .. (877.0000,-1106.0000) ..
    controls (882.3333,-1106.0000) and (889.3333,-1102.0000) ..
    (898.0000,-1094.0000) -- (898.0000,-1073.0000) -- cycle(990.0000,-981.0000) ..
    controls (983.3333,-975.0000) and (976.6667,-972.0000) .. (970.0000,-972.0000)
    .. controls (961.3333,-972.0000) and (952.6667,-976.3333) ..
    (944.0000,-985.0000) -- (944.0000,-1002.0000) .. controls
    (953.3333,-1010.6667) and (961.0000,-1015.0000) .. (967.0000,-1015.0000) ..
    controls (973.0000,-1015.0000) and (980.6667,-1010.6667) ..
    (990.0000,-1002.0000) -- (990.0000,-981.0000) -- cycle(1036.0000,-947.0000) ..
    controls (1036.0000,-933.0000) and (1029.0000,-926.0000) ..
    (1015.0000,-926.0000) .. controls (1007.0000,-926.0000) and
    (998.6667,-930.3333) .. (990.0000,-939.0000) -- (990.0000,-956.0000) ..
    controls (999.3333,-964.6667) and (1007.0000,-969.0000) ..
    (1013.0000,-969.0000) .. controls (1028.3333,-969.0000) and
    (1036.0000,-961.6667) .. (1036.0000,-947.0000) -- cycle(1079.0000,-901.0000)
    .. controls (1079.0000,-893.6667) and (1076.6667,-887.6667) ..
    (1072.0000,-883.0000) -- (1043.0000,-883.0000) .. controls
    (1038.3333,-892.3333) and (1036.0000,-899.0000) .. (1036.0000,-903.0000) ..
    controls (1036.0000,-916.3333) and (1043.6667,-923.0000) ..
    (1059.0000,-923.0000) .. controls (1072.3333,-923.0000) and
    (1079.0000,-915.6667) .. (1079.0000,-901.0000) -- cycle(1171.0000,-810.0000)
    .. controls (1171.0000,-802.0000) and (1168.6667,-795.6667) ..
    (1164.0000,-791.0000) -- (1135.0000,-791.0000) .. controls
    (1130.3333,-800.3333) and (1128.0000,-807.0000) .. (1128.0000,-811.0000) ..
    controls (1128.0000,-824.3333) and (1135.0000,-831.0000) ..
    (1149.0000,-831.0000) .. controls (1163.6667,-831.0000) and
    (1171.0000,-824.0000) .. (1171.0000,-810.0000) -- cycle(1217.0000,-752.0000)
    .. controls (1209.6667,-745.3333) and (1203.0000,-742.0000) ..
    (1197.0000,-742.0000) .. controls (1181.6667,-742.0000) and
    (1174.0000,-750.3333) .. (1174.0000,-767.0000) .. controls
    (1174.0000,-781.0000) and (1181.0000,-788.0000) .. (1195.0000,-788.0000) ..
    controls (1202.3333,-788.0000) and (1209.6667,-784.6667) ..
    (1217.0000,-778.0000) -- (1217.0000,-752.0000) -- cycle(806.0000,-1165.0000)
    .. controls (796.6667,-1156.3333) and (789.6667,-1152.0000) ..
    (785.0000,-1152.0000) .. controls (783.6667,-1152.0000) and
    (777.6667,-1154.3333) .. (767.0000,-1159.0000) -- (767.0000,-1185.0000) ..
    controls (773.6667,-1191.6667) and (779.6667,-1195.0000) ..
    (785.0000,-1195.0000) .. controls (789.6667,-1195.0000) and
    (796.6667,-1190.6667) .. (806.0000,-1182.0000) -- (806.0000,-1165.0000) --
    cycle(852.0000,-1119.0000) .. controls (842.6667,-1110.3333) and
    (836.3333,-1106.0000) .. (833.0000,-1106.0000) .. controls
    (817.6667,-1106.0000) and (810.0000,-1114.3333) .. (810.0000,-1131.0000) ..
    controls (810.0000,-1145.0000) and (817.0000,-1152.0000) ..
    (831.0000,-1152.0000) .. controls (835.6667,-1152.0000) and
    (842.6667,-1147.6667) .. (852.0000,-1139.0000) -- (852.0000,-1119.0000) --
    cycle(1262.0000,-706.0000) .. controls (1254.6667,-699.3333) and
    (1248.3333,-696.0000) .. (1243.0000,-696.0000) .. controls
    (1227.6667,-696.0000) and (1220.0000,-704.3333) .. (1220.0000,-721.0000) ..
    controls (1220.0000,-735.0000) and (1227.0000,-742.0000) ..
    (1241.0000,-742.0000) .. controls (1245.6667,-742.0000) and
    (1252.6667,-737.6667) .. (1262.0000,-729.0000) -- (1262.0000,-706.0000) --
    cycle(1305.0000,-660.0000) .. controls (1299.6667,-655.3333) and
    (1294.3333,-653.0000) .. (1289.0000,-653.0000) .. controls
    (1273.6667,-653.0000) and (1266.0000,-660.3333) .. (1266.0000,-675.0000) ..
    controls (1266.0000,-689.0000) and (1272.6667,-696.0000) ..
    (1286.0000,-696.0000) .. controls (1292.0000,-696.0000) and
    (1298.3333,-693.0000) .. (1305.0000,-687.0000) -- (1305.0000,-660.0000) --
    cycle(1125.0000,-844.0000) .. controls (1121.6667,-837.3333) and
    (1115.6667,-834.0000) .. (1107.0000,-834.0000) .. controls
    (1099.0000,-834.0000) and (1090.6667,-838.3333) .. (1082.0000,-847.0000) --
    (1082.0000,-864.0000) .. controls (1091.3333,-872.6667) and
    (1099.0000,-877.0000) .. (1105.0000,-877.0000) .. controls
    (1111.0000,-877.0000) and (1117.6667,-873.6667) .. (1125.0000,-867.0000) --
    (1125.0000,-844.0000) -- cycle(853.0000,-1038.0000) .. controls
    (853.0000,-1024.6667) and (845.6667,-1018.0000) .. (831.0000,-1018.0000) ..
    controls (820.3333,-1018.0000) and (813.3333,-1021.3333) ..
    (810.0000,-1028.0000) -- (810.0000,-1051.0000) .. controls
    (818.6667,-1059.6667) and (825.6667,-1064.0000) .. (831.0000,-1064.0000) ..
    controls (845.6667,-1064.0000) and (853.0000,-1055.3333) ..
    (853.0000,-1038.0000) -- cycle(806.0000,-1073.0000) .. controls
    (799.3333,-1067.0000) and (793.3333,-1064.0000) .. (788.0000,-1064.0000) --
    (776.0000,-1064.0000) .. controls (773.3333,-1064.0000) and
    (770.3333,-1065.0000) .. (767.0000,-1067.0000) -- (767.0000,-1096.0000) ..
    controls (773.6667,-1102.6667) and (779.6667,-1106.0000) ..
    (785.0000,-1106.0000) .. controls (790.3333,-1106.0000) and
    (797.3333,-1102.0000) .. (806.0000,-1094.0000) -- (806.0000,-1073.0000) --
    cycle(898.0000,-981.0000) .. controls (891.3333,-975.0000) and
    (885.0000,-972.0000) .. (879.0000,-972.0000) .. controls (877.0000,-972.0000)
    and (869.3333,-975.0000) .. (856.0000,-981.0000) -- (856.0000,-1005.0000) ..
    controls (862.6667,-1011.6667) and (869.6667,-1015.0000) ..
    (877.0000,-1015.0000) .. controls (881.6667,-1015.0000) and
    (888.6667,-1010.6667) .. (898.0000,-1002.0000) -- (898.0000,-981.0000) --
    cycle(944.0000,-947.0000) .. controls (944.0000,-933.0000) and
    (937.3333,-926.0000) .. (924.0000,-926.0000) .. controls (922.6667,-926.0000)
    and (915.3333,-929.0000) .. (902.0000,-935.0000) -- (902.0000,-959.0000) ..
    controls (908.6667,-965.6667) and (915.0000,-969.0000) .. (921.0000,-969.0000)
    .. controls (936.3333,-969.0000) and (944.0000,-961.6667) ..
    (944.0000,-947.0000) -- cycle(990.0000,-901.0000) .. controls
    (990.0000,-895.6667) and (986.6667,-889.6667) .. (980.0000,-883.0000) --
    (951.0000,-883.0000) .. controls (946.3333,-892.3333) and (944.0000,-899.0000)
    .. (944.0000,-903.0000) .. controls (944.0000,-916.3333) and
    (951.6667,-923.0000) .. (967.0000,-923.0000) .. controls (982.3333,-923.0000)
    and (990.0000,-915.6667) .. (990.0000,-901.0000) -- cycle(1217.0000,-663.0000)
    .. controls (1209.6667,-656.3333) and (1203.0000,-653.0000) ..
    (1197.0000,-653.0000) .. controls (1181.6667,-653.0000) and
    (1174.0000,-659.6667) .. (1174.0000,-673.0000) .. controls
    (1174.0000,-688.3333) and (1181.0000,-696.0000) .. (1195.0000,-696.0000) ..
    controls (1201.0000,-696.0000) and (1208.3333,-692.0000) ..
    (1217.0000,-684.0000) -- (1217.0000,-663.0000) -- cycle(718.0000,-1165.0000)
    .. controls (710.0000,-1156.3333) and (702.3333,-1152.0000) ..
    (695.0000,-1152.0000) .. controls (699.0000,-1152.0000) and
    (691.3333,-1156.3333) .. (672.0000,-1165.0000) -- (672.0000,-1185.0000) ..
    controls (678.6667,-1191.6667) and (685.3333,-1195.0000) ..
    (692.0000,-1195.0000) .. controls (700.0000,-1195.0000) and
    (708.6667,-1190.6667) .. (718.0000,-1182.0000) -- (718.0000,-1165.0000) --
    cycle(761.0000,-1119.0000) .. controls (751.6667,-1110.3333) and
    (745.0000,-1106.0000) .. (741.0000,-1106.0000) .. controls
    (744.3333,-1106.0000) and (736.6667,-1110.3333) .. (718.0000,-1119.0000) --
    (718.0000,-1143.0000) .. controls (731.3333,-1149.0000) and
    (738.3333,-1152.0000) .. (739.0000,-1152.0000) .. controls
    (744.3333,-1152.0000) and (751.6667,-1147.6667) .. (761.0000,-1139.0000) --
    (761.0000,-1119.0000) -- cycle(1036.0000,-855.0000) .. controls
    (1036.0000,-841.0000) and (1029.0000,-834.0000) .. (1015.0000,-834.0000) ..
    controls (1007.0000,-834.0000) and (998.6667,-838.3333) ..
    (990.0000,-847.0000) -- (990.0000,-864.0000) .. controls (999.3333,-872.6667)
    and (1007.0000,-877.0000) .. (1013.0000,-877.0000) .. controls
    (1028.3333,-877.0000) and (1036.0000,-869.6667) .. (1036.0000,-855.0000) --
    cycle(1079.0000,-798.0000) .. controls (1073.6667,-793.3333) and
    (1067.0000,-791.0000) .. (1059.0000,-791.0000) .. controls
    (1043.6667,-791.0000) and (1036.0000,-797.6667) .. (1036.0000,-811.0000) ..
    controls (1036.0000,-824.3333) and (1043.6667,-831.0000) ..
    (1059.0000,-831.0000) .. controls (1065.0000,-831.0000) and
    (1071.6667,-827.6667) .. (1079.0000,-821.0000) -- (1079.0000,-798.0000) --
    cycle(1125.0000,-749.0000) .. controls (1120.3333,-744.3333) and
    (1114.3333,-742.0000) .. (1107.0000,-742.0000) .. controls
    (1090.3333,-742.0000) and (1082.0000,-750.3333) .. (1082.0000,-767.0000) ..
    controls (1082.0000,-781.0000) and (1089.6667,-788.0000) ..
    (1105.0000,-788.0000) .. controls (1111.0000,-788.0000) and
    (1117.6667,-784.6667) .. (1125.0000,-778.0000) -- (1125.0000,-749.0000) --
    cycle(1171.0000,-706.0000) .. controls (1163.6667,-699.3333) and
    (1157.0000,-696.0000) .. (1151.0000,-696.0000) .. controls
    (1135.6667,-696.0000) and (1128.0000,-703.6667) .. (1128.0000,-719.0000) ..
    controls (1128.0000,-734.3333) and (1135.6667,-742.0000) ..
    (1151.0000,-742.0000) .. controls (1157.6667,-742.0000) and
    (1164.3333,-739.0000) .. (1171.0000,-733.0000) -- (1171.0000,-706.0000) --
    cycle(761.0000,-1038.0000) .. controls (761.0000,-1024.6667) and
    (754.3333,-1018.0000) .. (741.0000,-1018.0000) .. controls
    (734.3333,-1018.0000) and (726.6667,-1022.0000) .. (718.0000,-1030.0000) --
    (718.0000,-1051.0000) .. controls (726.6667,-1059.6667) and
    (733.6667,-1064.0000) .. (739.0000,-1064.0000) .. controls
    (753.6667,-1064.0000) and (761.0000,-1055.3333) .. (761.0000,-1038.0000) --
    cycle(718.0000,-1073.0000) .. controls (712.0000,-1067.0000) and
    (704.6667,-1064.0000) .. (696.0000,-1064.0000) .. controls
    (693.3333,-1064.0000) and (685.3333,-1067.0000) .. (672.0000,-1073.0000) --
    (672.0000,-1097.0000) .. controls (678.0000,-1103.0000) and
    (684.6667,-1106.0000) .. (692.0000,-1106.0000) .. controls
    (700.6667,-1106.0000) and (709.3333,-1102.0000) .. (718.0000,-1094.0000) --
    (718.0000,-1073.0000) -- cycle(806.0000,-981.0000) .. controls
    (799.3333,-975.0000) and (792.6667,-972.0000) .. (786.0000,-972.0000) --
    (782.0000,-972.0000) .. controls (776.0000,-972.0000) and (771.0000,-974.0000)
    .. (767.0000,-978.0000) -- (767.0000,-1005.0000) .. controls
    (773.6667,-1011.6667) and (779.6667,-1015.0000) .. (785.0000,-1015.0000) ..
    controls (789.6667,-1015.0000) and (796.6667,-1010.6667) ..
    (806.0000,-1002.0000) -- (806.0000,-981.0000) -- cycle(898.0000,-893.0000) ..
    controls (890.0000,-886.3333) and (882.3333,-883.0000) .. (875.0000,-883.0000)
    .. controls (867.6667,-883.0000) and (861.3333,-885.3333) ..
    (856.0000,-890.0000) -- (856.0000,-913.0000) .. controls (862.6667,-919.6667)
    and (869.6667,-923.0000) .. (877.0000,-923.0000) .. controls
    (881.6667,-923.0000) and (888.6667,-918.6667) .. (898.0000,-910.0000) --
    (898.0000,-893.0000) -- cycle(853.0000,-947.0000) .. controls
    (853.0000,-933.0000) and (845.6667,-926.0000) .. (831.0000,-926.0000) ..
    controls (820.3333,-926.0000) and (813.3333,-929.3333) .. (810.0000,-936.0000)
    -- (810.0000,-959.0000) .. controls (816.6667,-965.6667) and
    (823.6667,-969.0000) .. (831.0000,-969.0000) .. controls (845.6667,-969.0000)
    and (853.0000,-961.6667) .. (853.0000,-947.0000) -- cycle(944.0000,-855.0000)
    .. controls (944.0000,-841.0000) and (937.3333,-834.0000) ..
    (924.0000,-834.0000) .. controls (924.0000,-834.0000) and (916.6667,-837.3333)
    .. (902.0000,-844.0000) -- (902.0000,-867.0000) .. controls
    (908.6667,-873.6667) and (915.0000,-877.0000) .. (921.0000,-877.0000) ..
    controls (936.3333,-877.0000) and (944.0000,-869.6667) .. (944.0000,-855.0000)
    -- cycle(672.0000,-1119.0000) .. controls (664.0000,-1110.3333) and
    (656.3333,-1106.0000) .. (649.0000,-1106.0000) .. controls
    (652.3333,-1106.0000) and (644.6667,-1110.3333) .. (626.0000,-1119.0000) --
    (626.0000,-1143.0000) .. controls (639.3333,-1149.0000) and
    (646.6667,-1152.0000) .. (648.0000,-1152.0000) .. controls
    (654.6667,-1152.0000) and (662.6667,-1147.6667) .. (672.0000,-1139.0000) --
    (672.0000,-1119.0000) -- cycle(990.0000,-801.0000) .. controls
    (982.0000,-794.3333) and (974.3333,-791.0000) .. (967.0000,-791.0000) ..
    controls (951.6667,-791.0000) and (944.0000,-797.6667) .. (944.0000,-811.0000)
    .. controls (944.0000,-824.3333) and (951.6667,-831.0000) ..
    (967.0000,-831.0000) .. controls (973.0000,-831.0000) and (980.6667,-826.6667)
    .. (990.0000,-818.0000) -- (990.0000,-801.0000) -- cycle(1036.0000,-765.0000)
    .. controls (1036.0000,-749.6667) and (1029.0000,-742.0000) ..
    (1015.0000,-742.0000) .. controls (998.3333,-742.0000) and
    (990.0000,-750.3333) .. (990.0000,-767.0000) .. controls (990.0000,-781.0000)
    and (997.6667,-788.0000) .. (1013.0000,-788.0000) .. controls
    (1028.3333,-788.0000) and (1036.0000,-780.3333) .. (1036.0000,-765.0000) --
    cycle(1125.0000,-660.0000) .. controls (1120.3333,-655.3333) and
    (1114.3333,-653.0000) .. (1107.0000,-653.0000) .. controls
    (1090.3333,-653.0000) and (1082.0000,-659.6667) .. (1082.0000,-673.0000) ..
    controls (1082.0000,-688.3333) and (1089.6667,-696.0000) ..
    (1105.0000,-696.0000) .. controls (1111.6667,-696.0000) and
    (1118.3333,-693.0000) .. (1125.0000,-687.0000) -- (1125.0000,-660.0000) --
    cycle(623.0000,-1165.0000) .. controls (613.6667,-1156.3333) and
    (607.0000,-1152.0000) .. (603.0000,-1152.0000) .. controls
    (599.0000,-1152.0000) and (592.3333,-1156.3333) .. (583.0000,-1165.0000) --
    (583.0000,-1185.0000) .. controls (589.6667,-1191.6667) and
    (596.0000,-1195.0000) .. (602.0000,-1195.0000) .. controls
    (608.6667,-1195.0000) and (615.6667,-1191.6667) .. (623.0000,-1185.0000) --
    (623.0000,-1165.0000) -- cycle(1079.0000,-706.0000) .. controls
    (1071.6667,-699.3333) and (1065.0000,-696.0000) .. (1059.0000,-696.0000) ..
    controls (1043.6667,-696.0000) and (1036.0000,-703.6667) ..
    (1036.0000,-719.0000) .. controls (1036.0000,-734.3333) and
    (1043.6667,-742.0000) .. (1059.0000,-742.0000) .. controls
    (1066.3333,-742.0000) and (1073.0000,-738.6667) .. (1079.0000,-732.0000) --
    (1079.0000,-706.0000) -- cycle(672.0000,-1038.0000) .. controls
    (672.0000,-1024.6667) and (664.3333,-1018.0000) .. (649.0000,-1018.0000) ..
    controls (642.3333,-1018.0000) and (634.6667,-1022.0000) ..
    (626.0000,-1030.0000) -- (626.0000,-1051.0000) .. controls
    (634.6667,-1059.6667) and (642.0000,-1064.0000) .. (648.0000,-1064.0000) ..
    controls (664.0000,-1064.0000) and (672.0000,-1055.3333) ..
    (672.0000,-1038.0000) -- cycle(807.0000,-901.0000) .. controls
    (807.0000,-895.6667) and (803.6667,-889.6667) .. (797.0000,-883.0000) --
    (771.0000,-883.0000) -- (767.0000,-887.0000) -- (767.0000,-913.0000) ..
    controls (774.3333,-919.6667) and (780.3333,-923.0000) .. (785.0000,-923.0000)
    .. controls (799.6667,-923.0000) and (807.0000,-915.6667) ..
    (807.0000,-901.0000) -- cycle(718.0000,-981.0000) .. controls
    (712.0000,-975.0000) and (704.3333,-972.0000) .. (695.0000,-972.0000) ..
    controls (693.0000,-972.0000) and (685.3333,-975.0000) .. (672.0000,-981.0000)
    -- (672.0000,-1005.0000) .. controls (678.6667,-1011.6667) and
    (685.3333,-1015.0000) .. (692.0000,-1015.0000) .. controls
    (700.0000,-1015.0000) and (708.6667,-1010.6667) .. (718.0000,-1002.0000) --
    (718.0000,-981.0000) -- cycle(623.0000,-1073.0000) .. controls
    (616.3333,-1067.0000) and (609.6667,-1064.0000) .. (603.0000,-1064.0000) ..
    controls (596.3333,-1064.0000) and (589.6667,-1067.0000) ..
    (583.0000,-1073.0000) -- (583.0000,-1097.0000) .. controls
    (589.0000,-1103.0000) and (595.3333,-1106.0000) .. (602.0000,-1106.0000) ..
    controls (607.3333,-1106.0000) and (614.3333,-1102.0000) ..
    (623.0000,-1094.0000) -- (623.0000,-1073.0000) -- cycle(898.0000,-801.0000) ..
    controls (890.0000,-794.3333) and (882.3333,-791.0000) .. (875.0000,-791.0000)
    .. controls (867.6667,-791.0000) and (861.3333,-793.3333) ..
    (856.0000,-798.0000) -- (856.0000,-821.0000) .. controls (862.6667,-827.6667)
    and (869.6667,-831.0000) .. (877.0000,-831.0000) .. controls
    (881.6667,-831.0000) and (888.6667,-826.6667) .. (898.0000,-818.0000) --
    (898.0000,-801.0000) -- cycle(944.0000,-752.0000) .. controls
    (936.6667,-745.3333) and (930.0000,-742.0000) .. (924.0000,-742.0000) ..
    controls (918.6667,-742.0000) and (911.3333,-746.3333) .. (902.0000,-755.0000)
    -- (902.0000,-778.0000) .. controls (908.6667,-784.6667) and
    (915.0000,-788.0000) .. (921.0000,-788.0000) .. controls (927.0000,-788.0000)
    and (934.6667,-783.6667) .. (944.0000,-775.0000) -- (944.0000,-752.0000) --
    cycle(1036.0000,-673.0000) .. controls (1036.0000,-659.6667) and
    (1029.0000,-653.0000) .. (1015.0000,-653.0000) .. controls
    (998.3333,-653.0000) and (990.0000,-659.6667) .. (990.0000,-673.0000) ..
    controls (990.0000,-688.3333) and (997.6667,-696.0000) ..
    (1013.0000,-696.0000) .. controls (1028.3333,-696.0000) and
    (1036.0000,-688.3333) .. (1036.0000,-673.0000) -- cycle(761.0000,-947.0000) ..
    controls (761.0000,-933.0000) and (754.3333,-926.0000) .. (741.0000,-926.0000)
    .. controls (739.0000,-926.0000) and (731.3333,-929.0000) ..
    (718.0000,-935.0000) -- (718.0000,-959.0000) .. controls (732.6667,-965.6667)
    and (739.6667,-969.0000) .. (739.0000,-969.0000) .. controls
    (753.6667,-969.0000) and (761.0000,-961.6667) .. (761.0000,-947.0000) --
    cycle(853.0000,-855.0000) .. controls (853.0000,-841.0000) and
    (846.3333,-834.0000) .. (833.0000,-834.0000) .. controls (832.3333,-834.0000)
    and (824.6667,-837.3333) .. (810.0000,-844.0000) -- (810.0000,-867.0000) ..
    controls (816.6667,-873.6667) and (823.6667,-877.0000) .. (831.0000,-877.0000)
    .. controls (845.6667,-877.0000) and (853.0000,-869.6667) ..
    (853.0000,-855.0000) -- cycle(577.0000,-1119.0000) .. controls
    (567.6667,-1110.3333) and (561.0000,-1106.0000) .. (557.0000,-1106.0000) ..
    controls (551.0000,-1106.0000) and (544.3333,-1109.3333) ..
    (537.0000,-1116.0000) -- (537.0000,-1143.0000) .. controls
    (543.0000,-1149.0000) and (549.3333,-1152.0000) .. (556.0000,-1152.0000) ..
    controls (560.6667,-1152.0000) and (567.6667,-1147.6667) ..
    (577.0000,-1139.0000) -- (577.0000,-1119.0000) -- cycle(990.0000,-718.0000) ..
    controls (990.0000,-703.3333) and (983.3333,-696.0000) .. (970.0000,-696.0000)
    .. controls (952.6667,-696.0000) and (944.0000,-703.6667) ..
    (944.0000,-719.0000) .. controls (944.0000,-734.3333) and (951.6667,-742.0000)
    .. (967.0000,-742.0000) .. controls (982.3333,-742.0000) and
    (990.0000,-734.0000) .. (990.0000,-718.0000) -- cycle(531.0000,-1165.0000) ..
    controls (521.6667,-1156.3333) and (515.0000,-1152.0000) ..
    (511.0000,-1152.0000) .. controls (507.6667,-1152.0000) and
    (501.3333,-1156.3333) .. (492.0000,-1165.0000) -- (492.0000,-1185.0000) ..
    controls (498.6667,-1191.6667) and (504.6667,-1195.0000) ..
    (510.0000,-1195.0000) .. controls (516.6667,-1195.0000) and
    (523.6667,-1191.6667) .. (531.0000,-1185.0000) -- (531.0000,-1165.0000) --
    cycle(577.0000,-1027.0000) .. controls (570.3333,-1021.0000) and
    (563.3333,-1018.0000) .. (556.0000,-1018.0000) .. controls
    (543.3333,-1018.0000) and (537.0000,-1025.0000) .. (537.0000,-1039.0000) ..
    controls (537.0000,-1055.6667) and (543.3333,-1064.0000) ..
    (556.0000,-1064.0000) .. controls (560.6667,-1064.0000) and
    (567.6667,-1059.6667) .. (577.0000,-1051.0000) -- (577.0000,-1027.0000) --
    cycle(718.0000,-893.0000) .. controls (711.3333,-886.3333) and
    (703.0000,-883.0000) .. (693.0000,-883.0000) .. controls (686.3333,-883.0000)
    and (679.3333,-886.3333) .. (672.0000,-893.0000) -- (672.0000,-913.0000) ..
    controls (678.6667,-919.6667) and (685.6667,-923.0000) .. (693.0000,-923.0000)
    .. controls (699.6667,-923.0000) and (708.0000,-918.6667) ..
    (718.0000,-910.0000) -- (718.0000,-893.0000) -- cycle(807.0000,-810.0000) ..
    controls (807.0000,-804.6667) and (803.6667,-798.3333) .. (797.0000,-791.0000)
    -- (771.0000,-791.0000) -- (767.0000,-795.0000) -- (767.0000,-821.0000) ..
    controls (774.3333,-827.6667) and (781.0000,-831.0000) .. (787.0000,-831.0000)
    .. controls (800.3333,-831.0000) and (807.0000,-824.0000) ..
    (807.0000,-810.0000) -- cycle(944.0000,-672.0000) .. controls
    (944.0000,-659.3333) and (937.3333,-653.0000) .. (924.0000,-653.0000) ..
    controls (924.0000,-653.0000) and (916.6667,-656.3333) .. (902.0000,-663.0000)
    -- (902.0000,-687.0000) .. controls (908.0000,-693.0000) and
    (914.3333,-696.0000) .. (921.0000,-696.0000) .. controls (936.3333,-696.0000)
    and (944.0000,-688.0000) .. (944.0000,-672.0000) -- cycle(531.0000,-1073.0000)
    .. controls (524.3333,-1067.0000) and (517.6667,-1064.0000) ..
    (511.0000,-1064.0000) .. controls (505.0000,-1064.0000) and
    (498.6667,-1067.0000) .. (492.0000,-1073.0000) -- (492.0000,-1097.0000) ..
    controls (498.0000,-1103.0000) and (504.0000,-1106.0000) ..
    (510.0000,-1106.0000) .. controls (517.3333,-1106.0000) and
    (524.3333,-1103.0000) .. (531.0000,-1097.0000) -- (531.0000,-1073.0000) --
    cycle(623.0000,-981.0000) .. controls (616.3333,-975.0000) and
    (609.6667,-972.0000) .. (603.0000,-972.0000) .. controls (596.3333,-972.0000)
    and (589.6667,-975.0000) .. (583.0000,-981.0000) -- (583.0000,-1005.0000) ..
    controls (589.6667,-1011.6667) and (596.0000,-1015.0000) ..
    (602.0000,-1015.0000) .. controls (608.6667,-1015.0000) and
    (615.6667,-1011.6667) .. (623.0000,-1005.0000) -- (623.0000,-981.0000) --
    cycle(672.0000,-939.0000) .. controls (662.6667,-930.3333) and
    (655.0000,-926.0000) .. (649.0000,-926.0000) .. controls (647.0000,-926.0000)
    and (639.3333,-929.0000) .. (626.0000,-935.0000) -- (626.0000,-959.0000) ..
    controls (640.6667,-965.6667) and (648.0000,-969.0000) .. (648.0000,-969.0000)
    .. controls (654.6667,-969.0000) and (662.6667,-964.6667) ..
    (672.0000,-956.0000) -- (672.0000,-939.0000) -- cycle(488.0000,-1119.0000) ..
    controls (480.0000,-1110.3333) and (472.3333,-1106.0000) ..
    (465.0000,-1106.0000) .. controls (461.6667,-1106.0000) and
    (455.3333,-1110.3333) .. (446.0000,-1119.0000) -- (446.0000,-1143.0000) ..
    controls (452.0000,-1149.0000) and (458.0000,-1152.0000) ..
    (464.0000,-1152.0000) .. controls (470.6667,-1152.0000) and
    (478.6667,-1147.6667) .. (488.0000,-1139.0000) -- (488.0000,-1119.0000) --
    cycle(852.0000,-752.0000) .. controls (844.6667,-745.3333) and
    (838.3333,-742.0000) .. (833.0000,-742.0000) .. controls (827.0000,-742.0000)
    and (819.3333,-746.3333) .. (810.0000,-755.0000) -- (810.0000,-778.0000) ..
    controls (816.6667,-784.6667) and (823.6667,-788.0000) .. (831.0000,-788.0000)
    .. controls (835.6667,-788.0000) and (842.6667,-783.6667) ..
    (852.0000,-775.0000) -- (852.0000,-752.0000) -- cycle(898.0000,-718.0000) ..
    controls (898.0000,-703.3333) and (891.6667,-696.0000) .. (879.0000,-696.0000)
    .. controls (873.0000,-696.0000) and (865.3333,-700.3333) ..
    (856.0000,-709.0000) -- (856.0000,-729.0000) .. controls (865.3333,-737.6667)
    and (872.3333,-742.0000) .. (877.0000,-742.0000) .. controls
    (891.0000,-742.0000) and (898.0000,-734.0000) .. (898.0000,-718.0000) --
    cycle(761.0000,-857.0000) .. controls (761.0000,-841.6667) and
    (754.3333,-834.0000) .. (741.0000,-834.0000) .. controls (740.3333,-834.0000)
    and (732.6667,-837.3333) .. (718.0000,-844.0000) -- (718.0000,-867.0000) ..
    controls (724.6667,-873.6667) and (732.3333,-877.0000) .. (741.0000,-877.0000)
    .. controls (754.3333,-877.0000) and (761.0000,-870.3333) ..
    (761.0000,-857.0000) -- cycle(442.0000,-1165.0000) .. controls
    (432.6667,-1156.3333) and (425.6667,-1152.0000) .. (421.0000,-1152.0000) ..
    controls (416.3333,-1152.0000) and (409.3333,-1156.3333) ..
    (400.0000,-1165.0000) -- (400.0000,-1185.0000) .. controls
    (406.6667,-1191.6667) and (413.3333,-1195.0000) .. (420.0000,-1195.0000) ..
    controls (427.3333,-1195.0000) and (434.6667,-1191.6667) ..
    (442.0000,-1185.0000) -- (442.0000,-1165.0000) -- cycle(488.0000,-1027.0000)
    .. controls (481.3333,-1021.0000) and (474.3333,-1018.0000) ..
    (467.0000,-1018.0000) .. controls (453.0000,-1018.0000) and
    (446.0000,-1023.6667) .. (446.0000,-1035.0000) -- (446.0000,-1041.0000) ..
    controls (446.0000,-1056.3333) and (452.3333,-1064.0000) ..
    (465.0000,-1064.0000) .. controls (471.0000,-1064.0000) and
    (478.6667,-1059.6667) .. (488.0000,-1051.0000) -- (488.0000,-1027.0000) --
    cycle(442.0000,-1073.0000) .. controls (435.3333,-1067.0000) and
    (428.3333,-1064.0000) .. (421.0000,-1064.0000) .. controls
    (413.6667,-1064.0000) and (406.6667,-1067.0000) .. (400.0000,-1073.0000) --
    (400.0000,-1097.0000) .. controls (406.0000,-1103.0000) and
    (413.0000,-1106.0000) .. (421.0000,-1106.0000) .. controls
    (428.3333,-1106.0000) and (435.3333,-1103.0000) .. (442.0000,-1097.0000) --
    (442.0000,-1073.0000) -- cycle(623.0000,-893.0000) .. controls
    (615.6667,-886.3333) and (608.6667,-883.0000) .. (602.0000,-883.0000) ..
    controls (594.0000,-883.0000) and (587.6667,-885.3333) .. (583.0000,-890.0000)
    -- (583.0000,-913.0000) .. controls (590.3333,-919.6667) and
    (597.0000,-923.0000) .. (603.0000,-923.0000) .. controls (609.0000,-923.0000)
    and (615.6667,-919.6667) .. (623.0000,-913.0000) -- (623.0000,-893.0000) --
    cycle(718.0000,-801.0000) .. controls (711.3333,-794.3333) and
    (703.0000,-791.0000) .. (693.0000,-791.0000) .. controls (686.3333,-791.0000)
    and (679.3333,-794.3333) .. (672.0000,-801.0000) -- (672.0000,-821.0000) ..
    controls (678.6667,-827.6667) and (685.6667,-831.0000) .. (693.0000,-831.0000)
    .. controls (699.6667,-831.0000) and (708.0000,-826.6667) ..
    (718.0000,-818.0000) -- (718.0000,-801.0000) -- cycle(807.0000,-718.0000) ..
    controls (807.0000,-703.3333) and (799.6667,-696.0000) .. (785.0000,-696.0000)
    .. controls (773.0000,-696.0000) and (767.0000,-702.0000) ..
    (767.0000,-714.0000) -- (767.0000,-721.0000) .. controls (767.0000,-735.0000)
    and (773.0000,-742.0000) .. (785.0000,-742.0000) .. controls
    (799.6667,-742.0000) and (807.0000,-734.0000) .. (807.0000,-718.0000) --
    cycle(853.0000,-672.0000) .. controls (853.0000,-659.3333) and
    (845.6667,-653.0000) .. (831.0000,-653.0000) .. controls (820.3333,-653.0000)
    and (813.3333,-656.3333) .. (810.0000,-663.0000) -- (810.0000,-684.0000) ..
    controls (818.0000,-692.0000) and (825.0000,-696.0000) .. (831.0000,-696.0000)
    .. controls (845.6667,-696.0000) and (853.0000,-688.0000) ..
    (853.0000,-672.0000) -- cycle(531.0000,-981.0000) .. controls
    (524.3333,-975.0000) and (517.6667,-972.0000) .. (511.0000,-972.0000) ..
    controls (505.0000,-972.0000) and (498.6667,-975.0000) .. (492.0000,-981.0000)
    -- (492.0000,-1005.0000) .. controls (498.6667,-1011.6667) and
    (504.6667,-1015.0000) .. (510.0000,-1015.0000) .. controls
    (516.6667,-1015.0000) and (523.6667,-1011.6667) .. (531.0000,-1005.0000) --
    (531.0000,-981.0000) -- cycle(577.0000,-949.0000) .. controls
    (577.0000,-933.6667) and (570.0000,-926.0000) .. (556.0000,-926.0000) ..
    controls (543.3333,-926.0000) and (537.0000,-933.0000) .. (537.0000,-947.0000)
    .. controls (537.0000,-961.6667) and (543.3333,-969.0000) ..
    (556.0000,-969.0000) .. controls (570.0000,-969.0000) and (577.0000,-962.3333)
    .. (577.0000,-949.0000) -- cycle(672.0000,-847.0000) .. controls
    (664.0000,-838.3333) and (656.3333,-834.0000) .. (649.0000,-834.0000) ..
    controls (643.0000,-834.0000) and (635.3333,-838.3333) .. (626.0000,-847.0000)
    -- (626.0000,-867.0000) .. controls (641.3333,-873.6667) and
    (649.0000,-877.0000) .. (649.0000,-877.0000) .. controls (655.0000,-877.0000)
    and (662.6667,-872.6667) .. (672.0000,-864.0000) -- (672.0000,-847.0000) --
    cycle(761.0000,-752.0000) .. controls (753.6667,-745.3333) and
    (747.0000,-742.0000) .. (741.0000,-742.0000) .. controls (735.0000,-742.0000)
    and (727.3333,-746.3333) .. (718.0000,-755.0000) -- (718.0000,-779.0000) ..
    controls (731.3333,-785.0000) and (739.0000,-788.0000) .. (741.0000,-788.0000)
    .. controls (747.0000,-788.0000) and (753.6667,-784.6667) ..
    (761.0000,-778.0000) -- (761.0000,-752.0000) -- cycle(396.0000,-1119.0000) ..
    controls (386.6667,-1110.3333) and (380.3333,-1106.0000) ..
    (377.0000,-1106.0000) .. controls (371.0000,-1106.0000) and
    (363.3333,-1110.3333) .. (354.0000,-1119.0000) -- (354.0000,-1143.0000) ..
    controls (360.0000,-1149.0000) and (367.0000,-1152.0000) ..
    (375.0000,-1152.0000) .. controls (382.3333,-1152.0000) and
    (389.3333,-1149.0000) .. (396.0000,-1143.0000) -- (396.0000,-1119.0000) --
    cycle(351.0000,-1162.0000) .. controls (343.6667,-1155.3333) and
    (337.0000,-1152.0000) .. (331.0000,-1152.0000) .. controls
    (325.0000,-1152.0000) and (317.3333,-1156.3333) .. (308.0000,-1165.0000) --
    (308.0000,-1185.0000) .. controls (314.6667,-1191.6667) and
    (321.6667,-1195.0000) .. (329.0000,-1195.0000) .. controls
    (336.3333,-1195.0000) and (343.6667,-1191.6667) .. (351.0000,-1185.0000) --
    (351.0000,-1162.0000) -- cycle(488.0000,-939.0000) .. controls
    (478.6667,-930.3333) and (471.0000,-926.0000) .. (465.0000,-926.0000) ..
    controls (459.6667,-926.0000) and (453.3333,-929.3333) .. (446.0000,-936.0000)
    -- (446.0000,-959.0000) .. controls (452.6667,-965.6667) and
    (459.0000,-969.0000) .. (465.0000,-969.0000) .. controls (465.0000,-969.0000)
    and (472.6667,-965.6667) .. (488.0000,-959.0000) -- (488.0000,-939.0000) --
    cycle(531.0000,-893.0000) .. controls (523.6667,-886.3333) and
    (516.6667,-883.0000) .. (510.0000,-883.0000) .. controls (502.6667,-883.0000)
    and (496.6667,-885.3333) .. (492.0000,-890.0000) -- (492.0000,-913.0000) ..
    controls (499.3333,-919.6667) and (505.6667,-923.0000) .. (511.0000,-923.0000)
    .. controls (517.0000,-923.0000) and (523.6667,-919.6667) ..
    (531.0000,-913.0000) -- (531.0000,-893.0000) -- cycle(623.0000,-801.0000) ..
    controls (615.6667,-794.3333) and (608.6667,-791.0000) .. (602.0000,-791.0000)
    .. controls (594.0000,-791.0000) and (587.6667,-793.3333) ..
    (583.0000,-798.0000) -- (583.0000,-821.0000) .. controls (590.3333,-827.6667)
    and (597.0000,-831.0000) .. (603.0000,-831.0000) .. controls
    (609.0000,-831.0000) and (615.6667,-827.6667) .. (623.0000,-821.0000) --
    (623.0000,-801.0000) -- cycle(672.0000,-752.0000) .. controls
    (656.6667,-745.3333) and (649.0000,-742.0000) .. (649.0000,-742.0000) ..
    controls (643.0000,-742.0000) and (635.3333,-746.3333) .. (626.0000,-755.0000)
    -- (626.0000,-779.0000) .. controls (639.3333,-785.0000) and
    (647.0000,-788.0000) .. (649.0000,-788.0000) .. controls (655.0000,-788.0000)
    and (662.6667,-783.6667) .. (672.0000,-775.0000) -- (672.0000,-752.0000) --
    cycle(718.0000,-718.0000) .. controls (718.0000,-703.3333) and
    (710.3333,-696.0000) .. (695.0000,-696.0000) .. controls (679.6667,-696.0000)
    and (672.0000,-703.6667) .. (672.0000,-719.0000) .. controls
    (672.0000,-734.3333) and (679.0000,-742.0000) .. (693.0000,-742.0000) ..
    controls (709.6667,-742.0000) and (718.0000,-734.0000) .. (718.0000,-718.0000)
    -- cycle(761.0000,-673.0000) .. controls (761.0000,-659.6667) and
    (754.3333,-653.0000) .. (741.0000,-653.0000) .. controls (740.3333,-653.0000)
    and (732.6667,-656.3333) .. (718.0000,-663.0000) -- (718.0000,-684.0000) ..
    controls (726.6667,-692.0000) and (734.3333,-696.0000) .. (741.0000,-696.0000)
    .. controls (754.3333,-696.0000) and (761.0000,-688.3333) ..
    (761.0000,-673.0000) -- cycle(577.0000,-857.0000) .. controls
    (577.0000,-841.6667) and (570.3333,-834.0000) .. (557.0000,-834.0000) ..
    controls (551.0000,-834.0000) and (544.3333,-837.3333) .. (537.0000,-844.0000)
    -- (537.0000,-867.0000) .. controls (543.6667,-873.6667) and
    (550.3333,-877.0000) .. (557.0000,-877.0000) .. controls (570.3333,-877.0000)
    and (577.0000,-870.3333) .. (577.0000,-857.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,102.0000) .. controls
    (1970.0000,197.3333) and (1952.3333,280.0000) .. (1917.0000,350.0000) --
    (705.0000,350.0000) -- (217.0000,-251.0000) -- (217.0000,-317.0000) ..
    controls (222.3333,-316.3333) and (228.3333,-316.0000) .. (235.0000,-316.0000)
    .. controls (253.6667,-316.0000) and (263.0000,-330.3333) ..
    (263.0000,-359.0000) .. controls (263.0000,-368.3333) and (242.6667,-398.0000)
    .. (202.0000,-448.0000) .. controls (159.3333,-500.6667) and
    (119.3333,-550.6667) .. (82.0000,-598.0000) -- (82.0000,-667.0000) --
    (90.0000,-667.0000) .. controls (98.6667,-667.0000) and (108.6667,-667.3333)
    .. (120.0000,-668.0000) -- (124.0000,-672.0000) .. controls
    (128.6667,-706.0000) and (131.0000,-754.6667) .. (131.0000,-818.0000) ..
    controls (131.0000,-883.3333) and (127.6667,-925.3333) .. (121.0000,-944.0000)
    .. controls (119.0000,-948.6667) and (112.0000,-959.3333) ..
    (100.0000,-976.0000) .. controls (88.0000,-992.6667) and (82.0000,-1001.6667)
    .. (82.0000,-1003.0000) -- (82.0000,-1068.0000) -- (217.0000,-1068.0000) --
    (217.0000,-1136.0000) -- (254.0000,-1136.0000) .. controls
    (262.0000,-1152.6667) and (266.0000,-1183.6667) .. (266.0000,-1229.0000) ..
    controls (266.0000,-1335.6667) and (262.6667,-1398.0000) ..
    (256.0000,-1416.0000) .. controls (254.0000,-1420.6667) and
    (247.0000,-1430.6667) .. (235.0000,-1446.0000) .. controls
    (223.0000,-1462.0000) and (217.0000,-1470.6667) .. (217.0000,-1472.0000) --
    (217.0000,-1537.0000) -- (1312.0000,-1537.0000) .. controls
    (1314.6667,-1535.6667) and (1318.0000,-1533.6667) .. (1322.0000,-1531.0000) ..
    controls (1338.6667,-1517.6667) and (1385.0000,-1475.0000) ..
    (1461.0000,-1403.0000) .. controls (1490.3333,-1375.6667) and
    (1563.0000,-1305.6667) .. (1679.0000,-1193.0000) -- (1849.0000,-1028.0000) ..
    controls (1865.6667,-1012.6667) and (1889.0000,-989.3333) ..
    (1919.0000,-958.0000) .. controls (1923.6667,-952.6667) and
    (1931.6667,-933.0000) .. (1943.0000,-899.0000) .. controls
    (1961.0000,-846.3333) and (1970.0000,-784.3333) .. (1970.0000,-713.0000) ..
    controls (1970.0000,-623.6667) and (1954.3333,-550.3333) ..
    (1923.0000,-493.0000) -- (1773.0000,-493.0000) .. controls
    (1803.0000,-427.0000) and (1821.0000,-369.3333) .. (1827.0000,-320.0000) ..
    controls (1827.0000,-320.0000) and (1827.0000,-303.0000) ..
    (1827.0000,-269.0000) .. controls (1827.0000,-242.3333) and
    (1837.6667,-219.3333) .. (1859.0000,-200.0000) .. controls
    (1893.0000,-169.3333) and (1912.0000,-151.3333) .. (1916.0000,-146.0000) ..
    controls (1952.0000,-93.3333) and (1970.0000,-10.6667) .. (1970.0000,102.0000)
    -- cycle(1798.0000,-960.0000) -- (1754.0000,-1004.0000) .. controls
    (1742.6667,-992.0000) and (1737.0000,-982.3333) .. (1737.0000,-975.0000) ..
    controls (1737.0000,-955.6667) and (1748.0000,-946.0000) ..
    (1770.0000,-946.0000) .. controls (1786.0000,-946.0000) and
    (1795.3333,-950.6667) .. (1798.0000,-960.0000) -- cycle(1369.0000,-1389.0000)
    .. controls (1358.3333,-1399.6667) and (1341.3333,-1414.3333) ..
    (1318.0000,-1433.0000) .. controls (1311.3333,-1423.0000) and
    (1308.0000,-1414.0000) .. (1308.0000,-1406.0000) .. controls
    (1308.0000,-1383.3333) and (1318.6667,-1372.0000) .. (1340.0000,-1372.0000) ..
    controls (1348.0000,-1372.0000) and (1357.6667,-1377.6667) ..
    (1369.0000,-1389.0000) -- cycle(1421.0000,-1337.0000) --
    (1377.0000,-1381.0000) .. controls (1365.6667,-1372.3333) and
    (1360.0000,-1362.6667) .. (1360.0000,-1352.0000) .. controls
    (1360.0000,-1330.6667) and (1371.3333,-1320.0000) .. (1394.0000,-1320.0000) ..
    controls (1409.3333,-1320.0000) and (1418.3333,-1325.6667) ..
    (1421.0000,-1337.0000) -- cycle(1476.0000,-1282.0000) .. controls
    (1466.0000,-1292.0000) and (1450.3333,-1306.6667) .. (1429.0000,-1326.0000) ..
    controls (1419.6667,-1323.3333) and (1415.0000,-1314.0000) ..
    (1415.0000,-1298.0000) .. controls (1415.0000,-1276.0000) and
    (1425.6667,-1265.0000) .. (1447.0000,-1265.0000) .. controls
    (1457.6667,-1265.0000) and (1467.3333,-1270.6667) .. (1476.0000,-1282.0000) --
    cycle(1528.0000,-1230.0000) -- (1484.0000,-1274.0000) .. controls
    (1472.6667,-1262.0000) and (1467.0000,-1252.3333) .. (1467.0000,-1245.0000) ..
    controls (1467.0000,-1223.6667) and (1478.3333,-1213.0000) ..
    (1501.0000,-1213.0000) .. controls (1517.6667,-1213.0000) and
    (1526.6667,-1218.6667) .. (1528.0000,-1230.0000) --
    cycle(1584.0000,-1175.0000) .. controls (1565.3333,-1193.6667) and
    (1549.3333,-1208.3333) .. (1536.0000,-1219.0000) .. controls
    (1526.6667,-1209.6667) and (1522.0000,-1200.3333) .. (1522.0000,-1191.0000) ..
    controls (1522.0000,-1168.3333) and (1533.3333,-1157.0000) ..
    (1556.0000,-1157.0000) .. controls (1570.0000,-1157.0000) and
    (1579.3333,-1163.0000) .. (1584.0000,-1175.0000) --
    cycle(1639.0000,-1119.0000) .. controls (1628.3333,-1130.3333) and
    (1611.3333,-1145.3333) .. (1588.0000,-1164.0000) .. controls
    (1580.6667,-1153.3333) and (1577.0000,-1144.0000) .. (1577.0000,-1136.0000) ..
    controls (1577.0000,-1113.3333) and (1588.0000,-1102.0000) ..
    (1610.0000,-1102.0000) .. controls (1618.0000,-1102.0000) and
    (1627.6667,-1107.6667) .. (1639.0000,-1119.0000) --
    cycle(1746.0000,-1012.0000) .. controls (1736.0000,-1022.0000) and
    (1720.3333,-1036.6667) .. (1699.0000,-1056.0000) .. controls
    (1689.6667,-1052.0000) and (1685.0000,-1043.0000) .. (1685.0000,-1029.0000) ..
    controls (1685.0000,-1006.3333) and (1695.6667,-995.0000) ..
    (1717.0000,-995.0000) .. controls (1729.6667,-995.0000) and
    (1739.3333,-1000.6667) .. (1746.0000,-1012.0000) --
    cycle(1691.0000,-1067.0000) -- (1646.0000,-1111.0000) .. controls
    (1634.6667,-1102.3333) and (1629.0000,-1092.6667) .. (1629.0000,-1082.0000) ..
    controls (1629.0000,-1060.6667) and (1640.3333,-1050.0000) ..
    (1663.0000,-1050.0000) .. controls (1680.3333,-1050.0000) and
    (1689.6667,-1055.6667) .. (1691.0000,-1067.0000) --
    cycle(1314.0000,-1444.0000) -- (1298.0000,-1460.0000) --
    (1253.0000,-1460.0000) -- (1253.0000,-1450.0000) .. controls
    (1253.0000,-1434.6667) and (1264.0000,-1427.0000) .. (1286.0000,-1427.0000) ..
    controls (1299.3333,-1427.0000) and (1308.6667,-1432.6667) ..
    (1314.0000,-1444.0000) -- cycle(1737.0000,-947.0000) .. controls
    (1726.3333,-952.3333) and (1720.0000,-955.0000) .. (1718.0000,-955.0000) ..
    controls (1714.6667,-955.0000) and (1707.6667,-952.3333) ..
    (1697.0000,-947.0000) -- (1737.0000,-947.0000) -- cycle(1697.0000,-975.0000)
    .. controls (1697.0000,-998.3333) and (1686.3333,-1010.0000) ..
    (1665.0000,-1010.0000) .. controls (1641.0000,-1010.0000) and
    (1629.0000,-998.3333) .. (1629.0000,-975.0000) .. controls
    (1629.0000,-955.6667) and (1640.3333,-946.0000) .. (1663.0000,-946.0000) ..
    controls (1685.6667,-946.0000) and (1697.0000,-955.6667) ..
    (1697.0000,-975.0000) -- cycle(1320.0000,-1354.0000) .. controls
    (1320.0000,-1376.0000) and (1309.3333,-1387.0000) .. (1288.0000,-1387.0000) ..
    controls (1264.6667,-1387.0000) and (1253.0000,-1375.3333) ..
    (1253.0000,-1352.0000) .. controls (1253.0000,-1330.6667) and
    (1263.6667,-1320.0000) .. (1285.0000,-1320.0000) .. controls
    (1308.3333,-1320.0000) and (1320.0000,-1331.3333) .. (1320.0000,-1354.0000) --
    cycle(1375.0000,-1300.0000) .. controls (1375.0000,-1321.3333) and
    (1363.6667,-1332.0000) .. (1341.0000,-1332.0000) .. controls
    (1319.0000,-1332.0000) and (1308.0000,-1320.6667) .. (1308.0000,-1298.0000) ..
    controls (1308.0000,-1276.0000) and (1318.6667,-1265.0000) ..
    (1340.0000,-1265.0000) .. controls (1348.0000,-1265.0000) and
    (1355.6667,-1268.6667) .. (1363.0000,-1276.0000) .. controls
    (1371.0000,-1284.0000) and (1375.0000,-1292.0000) .. (1375.0000,-1300.0000) --
    cycle(1427.0000,-1246.0000) .. controls (1427.0000,-1268.6667) and
    (1416.3333,-1280.0000) .. (1395.0000,-1280.0000) .. controls
    (1371.6667,-1280.0000) and (1360.0000,-1268.3333) .. (1360.0000,-1245.0000) ..
    controls (1360.0000,-1223.6667) and (1371.3333,-1213.0000) ..
    (1394.0000,-1213.0000) .. controls (1416.0000,-1213.0000) and
    (1427.0000,-1224.0000) .. (1427.0000,-1246.0000) --
    cycle(1590.0000,-1084.0000) .. controls (1590.0000,-1106.6667) and
    (1579.0000,-1118.0000) .. (1557.0000,-1118.0000) .. controls
    (1533.6667,-1118.0000) and (1522.0000,-1106.0000) .. (1522.0000,-1082.0000) ..
    controls (1522.0000,-1060.6667) and (1532.6667,-1050.0000) ..
    (1554.0000,-1050.0000) .. controls (1578.0000,-1050.0000) and
    (1590.0000,-1061.3333) .. (1590.0000,-1084.0000) --
    cycle(1482.0000,-1193.0000) .. controls (1482.0000,-1214.3333) and
    (1471.0000,-1225.0000) .. (1449.0000,-1225.0000) .. controls
    (1426.3333,-1225.0000) and (1415.0000,-1213.3333) .. (1415.0000,-1190.0000) ..
    controls (1415.0000,-1168.0000) and (1425.6667,-1157.0000) ..
    (1447.0000,-1157.0000) .. controls (1470.3333,-1157.0000) and
    (1482.0000,-1169.0000) .. (1482.0000,-1193.0000) --
    cycle(1645.0000,-1030.0000) .. controls (1645.0000,-1051.3333) and
    (1633.6667,-1062.0000) .. (1611.0000,-1062.0000) .. controls
    (1588.3333,-1062.0000) and (1577.0000,-1051.0000) .. (1577.0000,-1029.0000) ..
    controls (1577.0000,-1006.3333) and (1588.0000,-995.0000) ..
    (1610.0000,-995.0000) .. controls (1633.3333,-995.0000) and
    (1645.0000,-1006.6667) .. (1645.0000,-1030.0000) --
    cycle(1535.0000,-1137.0000) .. controls (1535.0000,-1159.0000) and
    (1524.0000,-1170.0000) .. (1502.0000,-1170.0000) .. controls
    (1478.6667,-1170.0000) and (1467.0000,-1159.0000) .. (1467.0000,-1137.0000) ..
    controls (1467.0000,-1113.6667) and (1478.6667,-1102.0000) ..
    (1502.0000,-1102.0000) .. controls (1524.0000,-1102.0000) and
    (1535.0000,-1113.6667) .. (1535.0000,-1137.0000) --
    cycle(1265.0000,-1407.0000) .. controls (1265.0000,-1428.3333) and
    (1254.3333,-1439.0000) .. (1233.0000,-1439.0000) .. controls
    (1209.0000,-1439.0000) and (1197.0000,-1428.3333) .. (1197.0000,-1407.0000) ..
    controls (1197.0000,-1383.6667) and (1209.0000,-1372.0000) ..
    (1233.0000,-1372.0000) .. controls (1254.3333,-1372.0000) and
    (1265.0000,-1383.6667) .. (1265.0000,-1407.0000) --
    cycle(1212.0000,-1460.0000) -- (1146.0000,-1460.0000) .. controls
    (1146.6667,-1438.0000) and (1157.3333,-1427.0000) .. (1178.0000,-1427.0000) ..
    controls (1194.6667,-1427.0000) and (1206.0000,-1438.0000) ..
    (1212.0000,-1460.0000) -- cycle(1626.0000,-947.0000) .. controls
    (1620.6667,-952.3333) and (1615.3333,-955.0000) .. (1610.0000,-955.0000) ..
    controls (1606.6667,-955.0000) and (1600.0000,-952.3333) ..
    (1590.0000,-947.0000) -- (1626.0000,-947.0000) -- cycle(1590.0000,-975.0000)
    .. controls (1590.0000,-998.3333) and (1578.6667,-1010.0000) ..
    (1556.0000,-1010.0000) .. controls (1533.3333,-1010.0000) and
    (1522.0000,-998.3333) .. (1522.0000,-975.0000) .. controls
    (1522.0000,-955.6667) and (1533.3333,-946.0000) .. (1556.0000,-946.0000) ..
    controls (1578.6667,-946.0000) and (1590.0000,-955.6667) ..
    (1590.0000,-975.0000) -- cycle(1320.0000,-1246.0000) .. controls
    (1320.0000,-1268.6667) and (1308.6667,-1280.0000) .. (1286.0000,-1280.0000) ..
    controls (1264.0000,-1280.0000) and (1253.0000,-1267.6667) ..
    (1253.0000,-1243.0000) .. controls (1253.0000,-1223.0000) and
    (1264.0000,-1213.0000) .. (1286.0000,-1213.0000) .. controls
    (1308.6667,-1213.0000) and (1320.0000,-1224.0000) .. (1320.0000,-1246.0000) --
    cycle(1375.0000,-1193.0000) .. controls (1375.0000,-1214.3333) and
    (1363.6667,-1225.0000) .. (1341.0000,-1225.0000) .. controls
    (1319.0000,-1225.0000) and (1308.0000,-1213.6667) .. (1308.0000,-1191.0000) ..
    controls (1308.0000,-1168.3333) and (1318.0000,-1157.0000) ..
    (1338.0000,-1157.0000) .. controls (1362.6667,-1157.0000) and
    (1375.0000,-1169.0000) .. (1375.0000,-1193.0000) --
    cycle(1482.0000,-1085.0000) .. controls (1482.0000,-1107.0000) and
    (1471.3333,-1118.0000) .. (1450.0000,-1118.0000) .. controls
    (1426.6667,-1118.0000) and (1415.0000,-1106.0000) .. (1415.0000,-1082.0000) ..
    controls (1415.0000,-1060.6667) and (1425.6667,-1050.0000) ..
    (1447.0000,-1050.0000) .. controls (1470.3333,-1050.0000) and
    (1482.0000,-1061.6667) .. (1482.0000,-1085.0000) --
    cycle(1427.0000,-1139.0000) .. controls (1427.0000,-1159.6667) and
    (1416.3333,-1170.0000) .. (1395.0000,-1170.0000) .. controls
    (1371.6667,-1170.0000) and (1360.0000,-1159.0000) .. (1360.0000,-1137.0000) ..
    controls (1360.0000,-1113.6667) and (1371.6667,-1102.0000) ..
    (1395.0000,-1102.0000) .. controls (1416.3333,-1102.0000) and
    (1427.0000,-1114.3333) .. (1427.0000,-1139.0000) --
    cycle(1535.0000,-1030.0000) .. controls (1535.0000,-1051.3333) and
    (1524.6667,-1062.0000) .. (1504.0000,-1062.0000) .. controls
    (1479.3333,-1062.0000) and (1467.0000,-1051.3333) .. (1467.0000,-1030.0000) ..
    controls (1467.0000,-1006.6667) and (1478.6667,-995.0000) ..
    (1502.0000,-995.0000) .. controls (1524.0000,-995.0000) and
    (1535.0000,-1006.6667) .. (1535.0000,-1030.0000) --
    cycle(1102.0000,-1460.0000) -- (1035.0000,-1460.0000) .. controls
    (1035.6667,-1438.0000) and (1046.3333,-1427.0000) .. (1067.0000,-1427.0000) ..
    controls (1084.3333,-1427.0000) and (1096.0000,-1438.0000) ..
    (1102.0000,-1460.0000) -- cycle(1519.0000,-947.0000) .. controls
    (1513.6667,-952.3333) and (1508.0000,-955.0000) .. (1502.0000,-955.0000) ..
    controls (1498.6667,-955.0000) and (1492.0000,-952.3333) ..
    (1482.0000,-947.0000) -- (1519.0000,-947.0000) -- cycle(1482.0000,-975.0000)
    .. controls (1482.0000,-998.3333) and (1471.0000,-1010.0000) ..
    (1449.0000,-1010.0000) .. controls (1426.3333,-1010.0000) and
    (1415.0000,-998.3333) .. (1415.0000,-975.0000) .. controls
    (1415.0000,-955.6667) and (1426.3333,-946.0000) .. (1449.0000,-946.0000) ..
    controls (1471.0000,-946.0000) and (1482.0000,-955.6667) ..
    (1482.0000,-975.0000) -- cycle(1375.0000,-1084.0000) .. controls
    (1375.0000,-1106.6667) and (1363.3333,-1118.0000) .. (1340.0000,-1118.0000) ..
    controls (1318.6667,-1118.0000) and (1308.0000,-1105.6667) ..
    (1308.0000,-1081.0000) .. controls (1308.0000,-1060.3333) and
    (1318.6667,-1050.0000) .. (1340.0000,-1050.0000) .. controls
    (1363.3333,-1050.0000) and (1375.0000,-1061.3333) .. (1375.0000,-1084.0000) --
    cycle(1320.0000,-1137.0000) .. controls (1320.0000,-1159.0000) and
    (1309.3333,-1170.0000) .. (1288.0000,-1170.0000) .. controls
    (1264.6667,-1170.0000) and (1253.0000,-1158.6667) .. (1253.0000,-1136.0000) ..
    controls (1253.0000,-1113.3333) and (1264.0000,-1102.0000) ..
    (1286.0000,-1102.0000) .. controls (1308.6667,-1102.0000) and
    (1320.0000,-1113.6667) .. (1320.0000,-1137.0000) --
    cycle(1265.0000,-1193.0000) .. controls (1265.0000,-1214.3333) and
    (1254.3333,-1225.0000) .. (1233.0000,-1225.0000) .. controls
    (1209.0000,-1225.0000) and (1197.0000,-1213.6667) .. (1197.0000,-1191.0000) ..
    controls (1197.0000,-1168.3333) and (1208.3333,-1157.0000) ..
    (1231.0000,-1157.0000) .. controls (1253.6667,-1157.0000) and
    (1265.0000,-1169.0000) .. (1265.0000,-1193.0000) --
    cycle(1427.0000,-1030.0000) .. controls (1427.0000,-1051.3333) and
    (1416.3333,-1062.0000) .. (1395.0000,-1062.0000) .. controls
    (1371.6667,-1062.0000) and (1360.0000,-1051.3333) .. (1360.0000,-1030.0000) ..
    controls (1360.0000,-1006.6667) and (1371.6667,-995.0000) ..
    (1395.0000,-995.0000) .. controls (1416.3333,-995.0000) and
    (1427.0000,-1006.6667) .. (1427.0000,-1030.0000) -- cycle(992.0000,-1450.0000)
    -- (992.0000,-1460.0000) -- (925.0000,-1460.0000) .. controls
    (926.3333,-1438.0000) and (937.3333,-1427.0000) .. (958.0000,-1427.0000) ..
    controls (962.6667,-1427.0000) and (969.3333,-1429.6667) ..
    (978.0000,-1435.0000) .. controls (987.3333,-1440.3333) and
    (992.0000,-1445.3333) .. (992.0000,-1450.0000) -- cycle(1412.0000,-947.0000)
    .. controls (1401.3333,-952.3333) and (1395.3333,-955.0000) ..
    (1394.0000,-955.0000) .. controls (1392.0000,-955.0000) and
    (1385.6667,-952.3333) .. (1375.0000,-947.0000) -- (1412.0000,-947.0000) --
    cycle(1375.0000,-977.0000) .. controls (1375.0000,-983.6667) and
    (1371.0000,-990.6667) .. (1363.0000,-998.0000) .. controls
    (1355.0000,-1006.0000) and (1347.6667,-1010.0000) .. (1341.0000,-1010.0000) ..
    controls (1319.0000,-1010.0000) and (1308.0000,-998.3333) ..
    (1308.0000,-975.0000) .. controls (1308.0000,-955.6667) and
    (1318.6667,-946.0000) .. (1340.0000,-946.0000) .. controls
    (1363.3333,-946.0000) and (1375.0000,-956.3333) .. (1375.0000,-977.0000) --
    cycle(1213.0000,-1137.0000) .. controls (1213.0000,-1159.0000) and
    (1201.6667,-1170.0000) .. (1179.0000,-1170.0000) .. controls
    (1156.3333,-1170.0000) and (1145.0000,-1158.6667) .. (1145.0000,-1136.0000) ..
    controls (1145.0000,-1113.3333) and (1156.0000,-1102.0000) ..
    (1178.0000,-1102.0000) .. controls (1201.3333,-1102.0000) and
    (1213.0000,-1113.6667) .. (1213.0000,-1137.0000) --
    cycle(1265.0000,-1084.0000) .. controls (1265.0000,-1106.6667) and
    (1254.3333,-1118.0000) .. (1233.0000,-1118.0000) .. controls
    (1209.0000,-1118.0000) and (1197.0000,-1106.0000) .. (1197.0000,-1082.0000) ..
    controls (1197.0000,-1060.6667) and (1208.3333,-1050.0000) ..
    (1231.0000,-1050.0000) .. controls (1253.6667,-1050.0000) and
    (1265.0000,-1061.3333) .. (1265.0000,-1084.0000) --
    cycle(1320.0000,-1030.0000) .. controls (1320.0000,-1051.3333) and
    (1308.6667,-1062.0000) .. (1286.0000,-1062.0000) .. controls
    (1264.0000,-1062.0000) and (1253.0000,-1051.0000) .. (1253.0000,-1029.0000) ..
    controls (1253.0000,-1006.3333) and (1263.6667,-995.0000) ..
    (1285.0000,-995.0000) .. controls (1308.3333,-995.0000) and
    (1320.0000,-1006.6667) .. (1320.0000,-1030.0000) --
    cycle(1158.0000,-1191.0000) .. controls (1158.0000,-1213.6667) and
    (1147.0000,-1225.0000) .. (1125.0000,-1225.0000) .. controls
    (1099.6667,-1225.0000) and (1087.0000,-1213.6667) .. (1087.0000,-1191.0000) ..
    controls (1087.0000,-1168.3333) and (1098.6667,-1157.0000) ..
    (1122.0000,-1157.0000) .. controls (1146.0000,-1157.0000) and
    (1158.0000,-1168.3333) .. (1158.0000,-1191.0000) -- cycle(885.0000,-1450.0000)
    -- (885.0000,-1460.0000) -- (818.0000,-1460.0000) -- (818.0000,-1457.0000) ..
    controls (816.0000,-1437.0000) and (827.0000,-1427.0000) ..
    (851.0000,-1427.0000) .. controls (873.6667,-1427.0000) and
    (885.0000,-1434.6667) .. (885.0000,-1450.0000) -- cycle(1265.0000,-1300.0000)
    .. controls (1265.0000,-1321.3333) and (1254.6667,-1332.0000) ..
    (1234.0000,-1332.0000) .. controls (1217.3333,-1332.0000) and
    (1204.6667,-1319.6667) .. (1196.0000,-1295.0000) -- (1173.0000,-1318.0000) ..
    controls (1199.6667,-1322.0000) and (1213.0000,-1334.3333) ..
    (1213.0000,-1355.0000) .. controls (1213.0000,-1376.3333) and
    (1202.3333,-1387.0000) .. (1181.0000,-1387.0000) .. controls
    (1161.6667,-1387.0000) and (1149.0000,-1374.6667) .. (1143.0000,-1350.0000) --
    (1124.0000,-1370.0000) .. controls (1146.6667,-1379.3333) and
    (1158.0000,-1392.3333) .. (1158.0000,-1409.0000) .. controls
    (1158.0000,-1429.0000) and (1146.6667,-1439.0000) .. (1124.0000,-1439.0000) ..
    controls (1104.0000,-1439.0000) and (1091.0000,-1426.6667) ..
    (1085.0000,-1402.0000) -- (1050.0000,-1402.0000) .. controls
    (1044.6667,-1426.6667) and (1033.0000,-1439.0000) .. (1015.0000,-1439.0000) ..
    controls (997.6667,-1439.0000) and (985.3333,-1426.6667) ..
    (978.0000,-1402.0000) -- (943.0000,-1402.0000) .. controls
    (937.0000,-1426.6667) and (924.6667,-1439.0000) .. (906.0000,-1439.0000) ..
    controls (886.6667,-1439.0000) and (874.6667,-1426.6667) ..
    (870.0000,-1402.0000) -- (832.0000,-1402.0000) -- (832.0000,-1407.0000) ..
    controls (833.3333,-1428.3333) and (822.3333,-1439.0000) ..
    (799.0000,-1439.0000) .. controls (779.6667,-1439.0000) and
    (767.6667,-1426.6667) .. (763.0000,-1402.0000) -- (725.0000,-1402.0000) ..
    controls (719.0000,-1426.6667) and (708.0000,-1439.0000) ..
    (692.0000,-1439.0000) .. controls (674.6667,-1439.0000) and
    (661.6667,-1427.0000) .. (653.0000,-1403.0000) -- (640.0000,-1402.0000) ..
    controls (642.6667,-1398.6667) and (646.6667,-1393.3333) ..
    (652.0000,-1386.0000) .. controls (619.3333,-1386.0000) and
    (603.0000,-1374.6667) .. (603.0000,-1352.0000) .. controls
    (603.0000,-1330.6667) and (613.6667,-1320.0000) .. (635.0000,-1320.0000) ..
    controls (651.6667,-1320.0000) and (661.0000,-1325.0000) ..
    (663.0000,-1335.0000) .. controls (665.0000,-1345.0000) and
    (667.0000,-1355.3333) .. (669.0000,-1366.0000) .. controls
    (675.0000,-1360.0000) and (684.6667,-1349.3333) .. (698.0000,-1334.0000) --
    (694.0000,-1332.0000) -- (690.0000,-1332.0000) .. controls
    (666.6667,-1334.0000) and (655.0000,-1323.3333) .. (655.0000,-1300.0000) ..
    controls (655.0000,-1276.6667) and (666.6667,-1265.0000) ..
    (690.0000,-1265.0000) .. controls (703.3333,-1265.0000) and
    (711.6667,-1269.3333) .. (715.0000,-1278.0000) .. controls
    (718.3333,-1286.6667) and (721.3333,-1295.6667) .. (724.0000,-1305.0000) ..
    controls (737.3333,-1292.3333) and (744.0000,-1284.6667) ..
    (744.0000,-1282.0000) .. controls (744.0000,-1278.6667) and
    (742.3333,-1277.0000) .. (739.0000,-1277.0000) .. controls
    (719.6667,-1277.0000) and (710.0000,-1266.3333) .. (710.0000,-1245.0000) ..
    controls (710.0000,-1223.0000) and (725.0000,-1212.0000) ..
    (755.0000,-1212.0000) .. controls (762.3333,-1212.0000) and
    (770.6667,-1223.3333) .. (780.0000,-1246.0000) .. controls
    (783.3333,-1245.3333) and (795.0000,-1244.0000) .. (815.0000,-1242.0000) ..
    controls (818.3333,-1236.0000) and (821.3333,-1229.6667) ..
    (824.0000,-1223.0000) .. controls (827.3333,-1216.3333) and
    (833.3333,-1213.0000) .. (842.0000,-1213.0000) .. controls
    (866.0000,-1213.0000) and (881.0000,-1223.3333) .. (887.0000,-1244.0000) --
    (923.0000,-1244.0000) .. controls (927.6667,-1223.3333) and
    (943.3333,-1213.0000) .. (970.0000,-1213.0000) .. controls
    (978.6667,-1213.0000) and (987.0000,-1223.0000) .. (995.0000,-1243.0000) --
    (1033.0000,-1243.0000) .. controls (1037.6667,-1222.3333) and
    (1045.0000,-1212.0000) .. (1055.0000,-1212.0000) .. controls
    (1078.3333,-1212.0000) and (1091.3333,-1217.0000) .. (1094.0000,-1227.0000) ..
    controls (1097.3333,-1237.6667) and (1110.3333,-1243.0000) ..
    (1133.0000,-1243.0000) .. controls (1139.0000,-1243.0000) and
    (1143.3333,-1242.3333) .. (1146.0000,-1241.0000) -- (1146.0000,-1236.0000) ..
    controls (1145.3333,-1220.6667) and (1156.0000,-1213.0000) ..
    (1178.0000,-1213.0000) .. controls (1192.0000,-1213.0000) and
    (1200.6667,-1216.3333) .. (1204.0000,-1223.0000) .. controls
    (1210.0000,-1235.0000) and (1213.6667,-1241.3333) .. (1215.0000,-1242.0000) ..
    controls (1227.6667,-1243.3333) and (1237.0000,-1244.0000) ..
    (1243.0000,-1244.0000) .. controls (1239.0000,-1248.0000) and
    (1233.0000,-1254.3333) .. (1225.0000,-1263.0000) .. controls
    (1251.6667,-1263.6667) and (1265.0000,-1276.0000) .. (1265.0000,-1300.0000) --
    cycle(1305.0000,-947.0000) .. controls (1294.3333,-952.3333) and
    (1288.0000,-955.0000) .. (1286.0000,-955.0000) .. controls
    (1282.6667,-955.0000) and (1275.6667,-952.3333) .. (1265.0000,-947.0000) --
    (1305.0000,-947.0000) -- cycle(1265.0000,-975.0000) .. controls
    (1265.0000,-998.3333) and (1254.6667,-1010.0000) .. (1234.0000,-1010.0000) ..
    controls (1209.3333,-1010.0000) and (1197.0000,-998.3333) ..
    (1197.0000,-975.0000) .. controls (1197.0000,-955.6667) and
    (1208.3333,-946.0000) .. (1231.0000,-946.0000) .. controls
    (1253.6667,-946.0000) and (1265.0000,-955.6667) .. (1265.0000,-975.0000) --
    cycle(1213.0000,-1030.0000) .. controls (1213.0000,-1051.3333) and
    (1201.6667,-1062.0000) .. (1179.0000,-1062.0000) .. controls
    (1156.3333,-1062.0000) and (1145.0000,-1050.3333) .. (1145.0000,-1027.0000) ..
    controls (1145.0000,-1005.6667) and (1156.0000,-995.0000) ..
    (1178.0000,-995.0000) .. controls (1201.3333,-995.0000) and
    (1213.0000,-1006.6667) .. (1213.0000,-1030.0000) --
    cycle(1158.0000,-1084.0000) .. controls (1158.0000,-1106.6667) and
    (1147.0000,-1118.0000) .. (1125.0000,-1118.0000) .. controls
    (1099.6667,-1118.0000) and (1087.0000,-1106.6667) .. (1087.0000,-1084.0000) ..
    controls (1087.0000,-1061.3333) and (1098.6667,-1050.0000) ..
    (1122.0000,-1050.0000) .. controls (1146.0000,-1050.0000) and
    (1158.0000,-1061.3333) .. (1158.0000,-1084.0000) --
    cycle(1047.0000,-1193.0000) .. controls (1047.0000,-1214.3333) and
    (1036.3333,-1225.0000) .. (1015.0000,-1225.0000) .. controls
    (991.6667,-1225.0000) and (980.0000,-1213.6667) .. (980.0000,-1191.0000) ..
    controls (980.0000,-1168.3333) and (991.3333,-1157.0000) ..
    (1014.0000,-1157.0000) .. controls (1036.0000,-1157.0000) and
    (1047.0000,-1169.0000) .. (1047.0000,-1193.0000) --
    cycle(1102.0000,-1139.0000) .. controls (1102.0000,-1159.6667) and
    (1091.0000,-1170.0000) .. (1069.0000,-1170.0000) .. controls
    (1046.3333,-1170.0000) and (1035.0000,-1158.6667) .. (1035.0000,-1136.0000) ..
    controls (1035.0000,-1113.3333) and (1045.6667,-1102.0000) ..
    (1067.0000,-1102.0000) .. controls (1090.3333,-1102.0000) and
    (1102.0000,-1114.3333) .. (1102.0000,-1139.0000) -- cycle(777.0000,-1460.0000)
    -- (711.0000,-1460.0000) -- (711.0000,-1450.0000) .. controls
    (711.0000,-1434.6667) and (722.0000,-1427.0000) .. (744.0000,-1427.0000) ..
    controls (765.3333,-1427.0000) and (776.3333,-1438.0000) ..
    (777.0000,-1460.0000) -- cycle(1197.0000,-947.0000) .. controls
    (1186.3333,-952.3333) and (1180.3333,-955.0000) .. (1179.0000,-955.0000) ..
    controls (1175.6667,-955.0000) and (1168.6667,-952.3333) ..
    (1158.0000,-947.0000) -- (1197.0000,-947.0000) -- cycle(1158.0000,-975.0000)
    .. controls (1158.0000,-998.3333) and (1146.6667,-1010.0000) ..
    (1124.0000,-1010.0000) .. controls (1116.6667,-1010.0000) and
    (1108.6667,-1006.3333) .. (1100.0000,-999.0000) .. controls
    (1091.3333,-991.6667) and (1087.0000,-984.3333) .. (1087.0000,-977.0000) ..
    controls (1087.0000,-956.3333) and (1098.6667,-946.0000) ..
    (1122.0000,-946.0000) .. controls (1146.0000,-946.0000) and
    (1158.0000,-955.6667) .. (1158.0000,-975.0000) -- cycle(940.0000,-1191.0000)
    .. controls (940.0000,-1213.6667) and (929.3333,-1225.0000) ..
    (908.0000,-1225.0000) .. controls (884.6667,-1225.0000) and
    (873.0000,-1213.3333) .. (873.0000,-1190.0000) .. controls
    (873.0000,-1168.0000) and (883.6667,-1157.0000) .. (905.0000,-1157.0000) ..
    controls (928.3333,-1157.0000) and (940.0000,-1168.3333) ..
    (940.0000,-1191.0000) -- cycle(1047.0000,-1084.0000) .. controls
    (1047.0000,-1106.6667) and (1036.3333,-1118.0000) .. (1015.0000,-1118.0000) ..
    controls (991.6667,-1118.0000) and (980.0000,-1106.0000) ..
    (980.0000,-1082.0000) .. controls (980.0000,-1060.6667) and
    (990.6667,-1050.0000) .. (1012.0000,-1050.0000) .. controls
    (1035.3333,-1050.0000) and (1047.0000,-1061.3333) .. (1047.0000,-1084.0000) --
    cycle(1102.0000,-1030.0000) .. controls (1102.0000,-1051.3333) and
    (1091.0000,-1062.0000) .. (1069.0000,-1062.0000) .. controls
    (1046.3333,-1062.0000) and (1035.0000,-1051.0000) .. (1035.0000,-1029.0000) ..
    controls (1035.0000,-1006.3333) and (1045.6667,-995.0000) ..
    (1067.0000,-995.0000) .. controls (1090.3333,-995.0000) and
    (1102.0000,-1006.6667) .. (1102.0000,-1030.0000) -- cycle(992.0000,-1137.0000)
    .. controls (992.0000,-1159.0000) and (982.0000,-1170.0000) ..
    (962.0000,-1170.0000) .. controls (937.3333,-1170.0000) and
    (925.0000,-1159.0000) .. (925.0000,-1137.0000) .. controls
    (925.0000,-1113.6667) and (936.6667,-1102.0000) .. (960.0000,-1102.0000) ..
    controls (981.3333,-1102.0000) and (992.0000,-1113.6667) ..
    (992.0000,-1137.0000) -- cycle(670.0000,-1460.0000) -- (603.0000,-1460.0000)
    .. controls (603.6667,-1438.0000) and (614.3333,-1427.0000) ..
    (635.0000,-1427.0000) .. controls (653.0000,-1427.0000) and
    (664.6667,-1438.0000) .. (670.0000,-1460.0000) -- cycle(1887.0000,-713.0000)
    .. controls (1887.0000,-787.0000) and (1877.3333,-838.0000) ..
    (1858.0000,-866.0000) -- (784.0000,-866.0000) -- (784.0000,-856.0000) ..
    controls (784.0000,-860.6667) and (786.6667,-849.3333) .. (792.0000,-822.0000)
    .. controls (796.6667,-798.0000) and (799.0000,-762.6667) ..
    (799.0000,-716.0000) .. controls (799.0000,-664.0000) and (793.0000,-613.0000)
    .. (781.0000,-563.0000) -- (1865.0000,-563.0000) .. controls
    (1879.6667,-608.3333) and (1887.0000,-658.3333) .. (1887.0000,-713.0000) --
    cycle(1084.0000,-947.0000) .. controls (1078.6667,-952.3333) and
    (1073.0000,-955.0000) .. (1067.0000,-955.0000) .. controls
    (1063.6667,-955.0000) and (1057.0000,-952.3333) .. (1047.0000,-947.0000) --
    (1084.0000,-947.0000) -- cycle(1047.0000,-977.0000) .. controls
    (1047.0000,-999.0000) and (1036.3333,-1010.0000) .. (1015.0000,-1010.0000) ..
    controls (991.6667,-1010.0000) and (980.0000,-998.3333) ..
    (980.0000,-975.0000) .. controls (980.0000,-955.6667) and (991.3333,-946.0000)
    .. (1014.0000,-946.0000) .. controls (1036.0000,-946.0000) and
    (1047.0000,-956.3333) .. (1047.0000,-977.0000) -- cycle(940.0000,-1084.0000)
    .. controls (940.0000,-1106.6667) and (929.3333,-1118.0000) ..
    (908.0000,-1118.0000) .. controls (884.6667,-1118.0000) and
    (873.0000,-1106.0000) .. (873.0000,-1082.0000) .. controls
    (873.0000,-1060.6667) and (883.6667,-1050.0000) .. (905.0000,-1050.0000) ..
    controls (928.3333,-1050.0000) and (940.0000,-1061.3333) ..
    (940.0000,-1084.0000) -- cycle(833.0000,-1191.0000) .. controls
    (833.0000,-1213.6667) and (821.6667,-1225.0000) .. (799.0000,-1225.0000) ..
    controls (776.3333,-1225.0000) and (765.0000,-1213.3333) ..
    (765.0000,-1190.0000) .. controls (765.0000,-1168.0000) and
    (776.0000,-1157.0000) .. (798.0000,-1157.0000) .. controls
    (821.3333,-1157.0000) and (833.0000,-1168.3333) .. (833.0000,-1191.0000) --
    cycle(885.0000,-1139.0000) .. controls (885.0000,-1159.6667) and
    (874.3333,-1170.0000) .. (853.0000,-1170.0000) .. controls
    (829.6667,-1170.0000) and (818.0000,-1158.6667) .. (818.0000,-1136.0000) ..
    controls (818.0000,-1113.3333) and (829.6667,-1102.0000) ..
    (853.0000,-1102.0000) .. controls (874.3333,-1102.0000) and
    (885.0000,-1114.3333) .. (885.0000,-1139.0000) -- cycle(615.0000,-1409.0000)
    .. controls (615.0000,-1429.0000) and (604.3333,-1439.0000) ..
    (583.0000,-1439.0000) .. controls (559.6667,-1439.0000) and
    (548.0000,-1428.0000) .. (548.0000,-1406.0000) .. controls
    (548.0000,-1383.3333) and (559.6667,-1372.0000) .. (583.0000,-1372.0000) ..
    controls (604.3333,-1372.0000) and (615.0000,-1384.3333) ..
    (615.0000,-1409.0000) -- cycle(992.0000,-1030.0000) .. controls
    (992.0000,-1051.3333) and (982.0000,-1062.0000) .. (962.0000,-1062.0000) ..
    controls (937.3333,-1062.0000) and (925.0000,-1051.3333) ..
    (925.0000,-1030.0000) .. controls (925.0000,-1006.6667) and
    (936.6667,-995.0000) .. (960.0000,-995.0000) .. controls (981.3333,-995.0000)
    and (992.0000,-1006.6667) .. (992.0000,-1030.0000) --
    cycle(563.0000,-1460.0000) -- (496.0000,-1460.0000) .. controls
    (496.6667,-1438.0000) and (507.3333,-1427.0000) .. (528.0000,-1427.0000) ..
    controls (545.3333,-1427.0000) and (557.0000,-1438.0000) ..
    (563.0000,-1460.0000) -- cycle(1868.0000,-113.0000) -- (1821.0000,-155.0000)
    .. controls (1819.0000,-145.0000) and (1814.3333,-131.0000) ..
    (1807.0000,-113.0000) .. controls (1815.0000,-111.6667) and
    (1822.6667,-111.0000) .. (1830.0000,-111.0000) -- (1844.0000,-111.0000) ..
    controls (1850.6667,-111.0000) and (1858.6667,-111.6667) ..
    (1868.0000,-113.0000) -- cycle(977.0000,-947.0000) .. controls
    (971.6667,-952.3333) and (966.0000,-955.0000) .. (960.0000,-955.0000) ..
    controls (956.6667,-955.0000) and (950.0000,-952.3333) .. (940.0000,-947.0000)
    -- (977.0000,-947.0000) -- cycle(940.0000,-975.0000) .. controls
    (940.0000,-998.3333) and (928.6667,-1010.0000) .. (906.0000,-1010.0000) ..
    controls (884.0000,-1010.0000) and (873.0000,-998.3333) ..
    (873.0000,-975.0000) .. controls (873.0000,-955.6667) and (884.0000,-946.0000)
    .. (906.0000,-946.0000) .. controls (928.6667,-946.0000) and
    (940.0000,-955.6667) .. (940.0000,-975.0000) -- cycle(563.0000,-1354.0000) ..
    controls (563.0000,-1376.0000) and (552.3333,-1387.0000) ..
    (531.0000,-1387.0000) .. controls (507.6667,-1387.0000) and
    (496.0000,-1375.3333) .. (496.0000,-1352.0000) .. controls
    (496.0000,-1330.6667) and (506.6667,-1320.0000) .. (528.0000,-1320.0000) ..
    controls (551.3333,-1320.0000) and (563.0000,-1331.3333) ..
    (563.0000,-1354.0000) -- cycle(670.0000,-1246.0000) .. controls
    (670.0000,-1268.6667) and (659.0000,-1280.0000) .. (637.0000,-1280.0000) ..
    controls (614.3333,-1280.0000) and (603.0000,-1268.3333) ..
    (603.0000,-1245.0000) .. controls (603.0000,-1223.6667) and
    (614.3333,-1213.0000) .. (637.0000,-1213.0000) .. controls
    (659.0000,-1213.0000) and (670.0000,-1224.0000) .. (670.0000,-1246.0000) --
    cycle(833.0000,-1084.0000) .. controls (833.0000,-1106.6667) and
    (822.3333,-1118.0000) .. (801.0000,-1118.0000) .. controls
    (777.0000,-1118.0000) and (765.0000,-1106.0000) .. (765.0000,-1082.0000) ..
    controls (765.0000,-1060.6667) and (776.0000,-1050.0000) ..
    (798.0000,-1050.0000) .. controls (821.3333,-1050.0000) and
    (833.0000,-1061.3333) .. (833.0000,-1084.0000) -- cycle(508.0000,-1407.0000)
    .. controls (508.0000,-1428.3333) and (497.3333,-1439.0000) ..
    (476.0000,-1439.0000) .. controls (452.6667,-1439.0000) and
    (441.0000,-1428.0000) .. (441.0000,-1406.0000) .. controls
    (441.0000,-1383.3333) and (452.0000,-1372.0000) .. (474.0000,-1372.0000) ..
    controls (496.6667,-1372.0000) and (508.0000,-1383.6667) ..
    (508.0000,-1407.0000) -- cycle(615.0000,-1300.0000) .. controls
    (615.0000,-1321.3333) and (604.3333,-1332.0000) .. (583.0000,-1332.0000) ..
    controls (559.6667,-1332.0000) and (548.0000,-1320.6667) ..
    (548.0000,-1298.0000) .. controls (548.0000,-1276.0000) and
    (559.6667,-1265.0000) .. (583.0000,-1265.0000) .. controls
    (604.3333,-1265.0000) and (615.0000,-1276.6667) .. (615.0000,-1300.0000) --
    cycle(723.0000,-1193.0000) .. controls (723.0000,-1214.3333) and
    (712.0000,-1225.0000) .. (690.0000,-1225.0000) .. controls
    (666.6667,-1225.0000) and (655.0000,-1213.6667) .. (655.0000,-1191.0000) ..
    controls (655.0000,-1168.3333) and (666.3333,-1157.0000) ..
    (689.0000,-1157.0000) .. controls (711.6667,-1157.0000) and
    (723.0000,-1169.0000) .. (723.0000,-1193.0000) -- cycle(778.0000,-1137.0000)
    .. controls (778.0000,-1159.0000) and (767.3333,-1170.0000) ..
    (746.0000,-1170.0000) .. controls (722.0000,-1170.0000) and
    (710.0000,-1158.6667) .. (710.0000,-1136.0000) .. controls
    (710.0000,-1113.3333) and (721.3333,-1102.0000) .. (744.0000,-1102.0000) ..
    controls (766.6667,-1102.0000) and (778.0000,-1113.6667) ..
    (778.0000,-1137.0000) -- cycle(885.0000,-1030.0000) .. controls
    (885.0000,-1051.3333) and (874.3333,-1062.0000) .. (853.0000,-1062.0000) ..
    controls (829.6667,-1062.0000) and (818.0000,-1051.0000) ..
    (818.0000,-1029.0000) .. controls (818.0000,-1006.3333) and
    (829.6667,-995.0000) .. (853.0000,-995.0000) .. controls (874.3333,-995.0000)
    and (885.0000,-1006.6667) .. (885.0000,-1030.0000) --
    cycle(453.0000,-1450.0000) -- (453.0000,-1460.0000) -- (386.0000,-1460.0000)
    .. controls (389.3333,-1438.0000) and (400.3333,-1427.0000) ..
    (419.0000,-1427.0000) .. controls (441.6667,-1427.0000) and
    (453.0000,-1434.6667) .. (453.0000,-1450.0000) -- cycle(870.0000,-947.0000) ..
    controls (864.6667,-952.3333) and (859.0000,-955.0000) .. (853.0000,-955.0000)
    .. controls (849.6667,-955.0000) and (843.0000,-952.3333) ..
    (833.0000,-947.0000) -- (870.0000,-947.0000) -- cycle(345.0000,-1457.0000) --
    (345.0000,-1460.0000) -- (330.0000,-1460.0000) .. controls
    (332.6667,-1456.6667) and (336.6667,-1453.0000) .. (342.0000,-1449.0000) ..
    controls (344.0000,-1451.0000) and (345.0000,-1453.6667) ..
    (345.0000,-1457.0000) -- cycle(401.0000,-1409.0000) .. controls
    (401.0000,-1413.6667) and (398.0000,-1419.6667) .. (392.0000,-1427.0000) ..
    controls (386.0000,-1435.0000) and (381.0000,-1439.0000) ..
    (377.0000,-1439.0000) -- (356.0000,-1439.0000) -- (354.0000,-1432.0000) ..
    controls (362.0000,-1421.3333) and (375.0000,-1406.3333) ..
    (393.0000,-1387.0000) .. controls (398.3333,-1396.3333) and
    (401.0000,-1403.6667) .. (401.0000,-1409.0000) -- cycle(453.0000,-1355.0000)
    .. controls (453.0000,-1376.3333) and (442.3333,-1387.0000) ..
    (421.0000,-1387.0000) .. controls (415.0000,-1387.0000) and
    (408.3333,-1383.3333) .. (401.0000,-1376.0000) .. controls
    (410.3333,-1366.0000) and (425.3333,-1351.3333) .. (446.0000,-1332.0000) ..
    controls (450.6667,-1340.0000) and (453.0000,-1347.6667) ..
    (453.0000,-1355.0000) -- cycle(508.0000,-1300.0000) .. controls
    (508.0000,-1321.3333) and (497.3333,-1332.0000) .. (476.0000,-1332.0000) ..
    controls (468.0000,-1332.0000) and (460.3333,-1327.3333) ..
    (453.0000,-1318.0000) .. controls (459.6667,-1311.3333) and
    (473.3333,-1295.6667) .. (494.0000,-1271.0000) .. controls
    (503.3333,-1285.0000) and (508.0000,-1294.6667) .. (508.0000,-1300.0000) --
    cycle(563.0000,-1246.0000) .. controls (563.0000,-1252.6667) and
    (559.0000,-1260.0000) .. (551.0000,-1268.0000) .. controls
    (543.6667,-1276.0000) and (536.6667,-1280.0000) .. (530.0000,-1280.0000) ..
    controls (515.3333,-1274.0000) and (506.0000,-1268.3333) ..
    (502.0000,-1263.0000) .. controls (519.3333,-1241.0000) and
    (534.0000,-1225.3333) .. (546.0000,-1216.0000) .. controls
    (557.3333,-1227.3333) and (563.0000,-1237.3333) .. (563.0000,-1246.0000) --
    cycle(833.0000,-977.0000) .. controls (833.0000,-983.6667) and
    (829.0000,-990.6667) .. (821.0000,-998.0000) .. controls (813.0000,-1006.0000)
    and (805.6667,-1010.0000) .. (799.0000,-1010.0000) .. controls
    (776.3333,-1010.0000) and (765.0000,-998.3333) .. (765.0000,-975.0000) ..
    controls (765.0000,-955.6667) and (776.3333,-946.0000) .. (799.0000,-946.0000)
    .. controls (821.6667,-946.0000) and (833.0000,-956.3333) ..
    (833.0000,-977.0000) -- cycle(615.0000,-1191.0000) .. controls
    (615.0000,-1213.6667) and (604.3333,-1225.0000) .. (583.0000,-1225.0000) ..
    controls (563.6667,-1225.0000) and (553.0000,-1218.0000) ..
    (551.0000,-1204.0000) .. controls (560.3333,-1193.3333) and
    (575.0000,-1177.6667) .. (595.0000,-1157.0000) .. controls
    (608.3333,-1170.3333) and (615.0000,-1181.6667) .. (615.0000,-1191.0000) --
    cycle(723.0000,-1085.0000) .. controls (723.0000,-1107.0000) and
    (712.0000,-1118.0000) .. (690.0000,-1118.0000) .. controls
    (683.3333,-1118.0000) and (675.6667,-1114.3333) .. (667.0000,-1107.0000) ..
    controls (659.0000,-1100.3333) and (655.0000,-1093.6667) ..
    (655.0000,-1087.0000) .. controls (655.0000,-1083.0000) and
    (660.3333,-1075.6667) .. (671.0000,-1065.0000) .. controls
    (681.6667,-1055.0000) and (689.0000,-1050.0000) .. (693.0000,-1050.0000) ..
    controls (713.0000,-1050.0000) and (723.0000,-1061.6667) ..
    (723.0000,-1085.0000) -- cycle(670.0000,-1137.0000) .. controls
    (670.0000,-1159.0000) and (659.0000,-1170.0000) .. (637.0000,-1170.0000) ..
    controls (627.0000,-1170.0000) and (615.6667,-1163.3333) ..
    (603.0000,-1150.0000) .. controls (611.6667,-1139.3333) and
    (624.3333,-1123.3333) .. (641.0000,-1102.0000) .. controls
    (660.3333,-1111.3333) and (670.0000,-1123.0000) .. (670.0000,-1137.0000) --
    cycle(778.0000,-1030.0000) .. controls (778.0000,-1051.3333) and
    (767.3333,-1062.0000) .. (746.0000,-1062.0000) .. controls
    (722.0000,-1062.0000) and (710.0000,-1051.3333) .. (710.0000,-1030.0000) ..
    controls (710.0000,-1024.0000) and (714.0000,-1016.6667) ..
    (722.0000,-1008.0000) .. controls (730.6667,-999.3333) and
    (738.0000,-995.0000) .. (744.0000,-995.0000) .. controls (766.6667,-995.0000)
    and (778.0000,-1006.6667) .. (778.0000,-1030.0000) --
    cycle(1697.0000,-465.0000) -- (1672.0000,-498.0000) -- (718.0000,-502.0000) ..
    controls (712.6667,-502.0000) and (706.0000,-506.6667) .. (698.0000,-516.0000)
    .. controls (670.0000,-550.0000) and (628.0000,-601.3333) ..
    (572.0000,-670.0000) -- (308.0000,-991.0000) -- (193.0000,-991.0000) --
    (659.0000,-465.0000) -- (1697.0000,-465.0000) -- cycle(729.0000,-737.0000) ..
    controls (729.0000,-821.0000) and (724.3333,-871.0000) .. (715.0000,-887.0000)
    .. controls (709.6667,-896.3333) and (668.3333,-946.6667) ..
    (591.0000,-1038.0000) .. controls (545.0000,-1092.6667) and
    (450.3333,-1203.0000) .. (307.0000,-1369.0000) .. controls
    (318.3333,-1315.6667) and (324.0000,-1253.3333) .. (324.0000,-1182.0000) ..
    controls (324.0000,-1157.3333) and (319.0000,-1124.0000) ..
    (309.0000,-1082.0000) -- (712.0000,-588.0000) .. controls (723.3333,-649.3333)
    and (729.0000,-699.0000) .. (729.0000,-737.0000) -- cycle(1752.0000,-246.0000)
    .. controls (1752.0000,-312.6667) and (1742.6667,-363.0000) ..
    (1724.0000,-397.0000) -- (649.0000,-397.0000) -- (649.0000,-387.0000) ..
    controls (649.0000,-391.0000) and (651.6667,-378.6667) .. (657.0000,-350.0000)
    .. controls (661.6667,-324.6667) and (664.0000,-290.0000) ..
    (664.0000,-246.0000) .. controls (664.0000,-162.6667) and (656.0000,-107.0000)
    .. (640.0000,-79.0000) -- (1724.0000,-79.0000) .. controls
    (1742.6667,-129.6667) and (1752.0000,-185.3333) .. (1752.0000,-246.0000) --
    cycle(1887.0000,102.0000) .. controls (1887.0000,87.3333) and
    (1884.6667,59.0000) .. (1880.0000,17.0000) .. controls (1878.6667,6.3333) and
    (1876.3333,1.0000) .. (1873.0000,1.0000) -- (793.0000,1.0000) --
    (793.0000,23.0000) .. controls (793.0000,27.0000) and (794.0000,32.6667) ..
    (796.0000,40.0000) .. controls (798.0000,48.0000) and (799.0000,54.0000) ..
    (799.0000,58.0000) -- (799.0000,152.0000) .. controls (799.0000,186.0000) and
    (791.0000,224.3333) .. (775.0000,267.0000) -- (1859.0000,270.0000) .. controls
    (1877.6667,213.3333) and (1887.0000,157.3333) .. (1887.0000,102.0000) --
    cycle(596.0000,-353.0000) .. controls (596.0000,-380.3333) and
    (590.6667,-402.0000) .. (580.0000,-418.0000) .. controls (569.3333,-434.0000)
    and (532.0000,-481.3333) .. (468.0000,-560.0000) .. controls
    (372.0000,-678.0000) and (274.0000,-788.6667) .. (174.0000,-892.0000) ..
    controls (174.6667,-879.3333) and (177.3333,-859.0000) .. (182.0000,-831.0000)
    .. controls (186.6667,-803.6667) and (189.0000,-782.3333) ..
    (189.0000,-767.0000) .. controls (189.0000,-707.0000) and (184.0000,-655.6667)
    .. (174.0000,-613.0000) -- (577.0000,-119.0000) .. controls
    (589.6667,-187.6667) and (596.0000,-265.6667) .. (596.0000,-353.0000) --
    cycle(728.0000,155.0000) -- (728.0000,-20.0000) -- (608.0000,-20.0000) --
    (322.0000,-330.0000) .. controls (318.0000,-301.3333) and (313.6667,-279.3333)
    .. (309.0000,-264.0000) -- (712.0000,231.0000) .. controls (722.6667,183.6667)
    and (728.0000,158.3333) .. (728.0000,155.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,-580.0000) ..
    controls (1914.0000,-298.6667) and (1831.6667,-71.0000) ..
    (1667.0000,103.0000) .. controls (1498.3333,281.0000) and (1274.3333,370.0000)
    .. (995.0000,370.0000) .. controls (717.6667,370.0000) and (495.3333,280.6667)
    .. (328.0000,102.0000) .. controls (164.0000,-73.3333) and (82.0000,-300.3333)
    .. (82.0000,-579.0000) .. controls (82.0000,-826.3333) and
    (159.3333,-1071.3333) .. (314.0000,-1314.0000) .. controls
    (390.0000,-1433.3333) and (440.3333,-1493.0000) .. (465.0000,-1493.0000) ..
    controls (473.0000,-1493.0000) and (480.3333,-1488.6667) ..
    (487.0000,-1480.0000) .. controls (489.0000,-1477.3333) and
    (513.3333,-1441.6667) .. (560.0000,-1373.0000) -- (706.0000,-1159.0000) ..
    controls (736.0000,-1200.3333) and (793.6667,-1282.6667) ..
    (879.0000,-1406.0000) .. controls (897.0000,-1435.3333) and
    (926.6667,-1476.6667) .. (968.0000,-1530.0000) .. controls
    (976.0000,-1538.6667) and (985.3333,-1543.0000) .. (996.0000,-1543.0000) ..
    controls (1012.0000,-1543.0000) and (1035.6667,-1520.0000) ..
    (1067.0000,-1474.0000) .. controls (1126.3333,-1386.6667) and
    (1200.6667,-1281.6667) .. (1290.0000,-1159.0000) .. controls
    (1298.6667,-1171.6667) and (1348.3333,-1244.6667) .. (1439.0000,-1378.0000) ..
    controls (1453.6667,-1401.3333) and (1477.0000,-1435.3333) ..
    (1509.0000,-1480.0000) .. controls (1515.6667,-1488.6667) and
    (1523.6667,-1493.0000) .. (1533.0000,-1493.0000) .. controls
    (1545.0000,-1493.0000) and (1571.0000,-1470.0000) .. (1611.0000,-1424.0000) ..
    controls (1813.0000,-1191.3333) and (1914.0000,-910.0000) ..
    (1914.0000,-580.0000) -- cycle(1820.0000,-588.0000) .. controls
    (1820.0000,-859.3333) and (1725.6667,-1122.3333) .. (1537.0000,-1377.0000) ..
    controls (1505.6667,-1330.3333) and (1459.6667,-1259.3333) ..
    (1399.0000,-1164.0000) .. controls (1384.3333,-1139.3333) and
    (1369.6667,-1115.0000) .. (1355.0000,-1091.0000) .. controls
    (1332.3333,-1059.0000) and (1311.3333,-1043.0000) .. (1292.0000,-1043.0000) ..
    controls (1271.3333,-1043.0000) and (1249.0000,-1059.6667) ..
    (1225.0000,-1093.0000) .. controls (1208.3333,-1119.0000) and
    (1191.6667,-1144.6667) .. (1175.0000,-1170.0000) .. controls
    (1168.3333,-1178.6667) and (1143.3333,-1215.3333) .. (1100.0000,-1280.0000) ..
    controls (1076.6667,-1312.0000) and (1042.0000,-1360.0000) ..
    (996.0000,-1424.0000) .. controls (959.3333,-1372.0000) and
    (905.0000,-1293.6667) .. (833.0000,-1189.0000) .. controls
    (815.0000,-1159.6667) and (796.6667,-1130.3333) .. (778.0000,-1101.0000) ..
    controls (750.6667,-1062.3333) and (725.6667,-1043.0000) ..
    (703.0000,-1043.0000) .. controls (685.0000,-1043.0000) and
    (666.0000,-1056.6667) .. (646.0000,-1084.0000) .. controls
    (632.6667,-1106.0000) and (619.3333,-1127.6667) .. (606.0000,-1149.0000) ..
    controls (572.6667,-1199.6667) and (522.6667,-1275.6667) ..
    (456.0000,-1377.0000) .. controls (269.3333,-1091.6667) and
    (176.0000,-828.6667) .. (176.0000,-588.0000) .. controls (176.0000,-332.0000)
    and (247.6667,-125.0000) .. (391.0000,33.0000) .. controls (539.6667,197.0000)
    and (741.0000,279.0000) .. (995.0000,279.0000) .. controls
    (1401.6667,279.0000) and (1662.3333,89.0000) .. (1777.0000,-291.0000) ..
    controls (1805.6667,-386.3333) and (1820.0000,-485.3333) ..
    (1820.0000,-588.0000) -- cycle(1645.0000,-187.0000) -- (351.0000,-187.0000) --
    (351.0000,-902.0000) -- (1645.0000,-902.0000) -- (1645.0000,-187.0000) --
    cycle(1585.0000,-243.0000) -- (1585.0000,-842.0000) -- (411.0000,-842.0000) --
    (411.0000,-243.0000) -- (1585.0000,-243.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1789.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1200.0000,-348.0000) ..
    controls (1200.0000,-334.0000) and (1192.6667,-327.0000) ..
    (1178.0000,-327.0000) -- (658.0000,-327.0000) .. controls (651.3333,-327.0000)
    and (643.0000,-324.0000) .. (633.0000,-318.0000) .. controls
    (623.6667,-312.0000) and (619.0000,-306.0000) .. (619.0000,-300.0000) --
    (619.0000,-107.0000) .. controls (619.0000,-81.6667) and (604.6667,-57.3333)
    .. (576.0000,-34.0000) .. controls (547.3333,-11.3333) and (520.0000,-0.0000)
    .. (494.0000,0.0000) .. controls (458.6667,0.0000) and (428.0000,-14.0000) ..
    (402.0000,-42.0000) .. controls (376.0000,-70.0000) and (363.0000,-101.6667)
    .. (363.0000,-137.0000) -- (363.0000,-1127.0000) .. controls
    (363.0000,-1199.0000) and (343.0000,-1235.0000) .. (303.0000,-1235.0000) ..
    controls (276.3333,-1235.0000) and (263.0000,-1221.6667) ..
    (263.0000,-1195.0000) .. controls (263.0000,-1190.3333) and
    (271.3333,-1179.0000) .. (288.0000,-1161.0000) .. controls
    (304.6667,-1143.6667) and (313.0000,-1132.6667) .. (313.0000,-1128.0000) --
    (313.0000,-905.0000) .. controls (313.0000,-894.3333) and (306.3333,-889.0000)
    .. (293.0000,-889.0000) .. controls (270.3333,-889.0000) and
    (241.0000,-917.6667) .. (205.0000,-975.0000) .. controls (189.6667,-999.0000)
    and (182.0000,-1028.0000) .. (182.0000,-1062.0000) .. controls
    (182.0000,-1118.0000) and (198.0000,-1174.3333) .. (230.0000,-1231.0000) ..
    controls (266.6667,-1297.0000) and (310.6667,-1330.0000) ..
    (362.0000,-1330.0000) -- (1032.0000,-1330.0000) .. controls
    (1066.0000,-1330.0000) and (1102.3333,-1307.3333) .. (1141.0000,-1262.0000) ..
    controls (1180.3333,-1217.3333) and (1200.0000,-1177.6667) ..
    (1200.0000,-1143.0000) -- (1200.0000,-348.0000) -- cycle(1434.0000,-198.0000)
    .. controls (1434.0000,-182.6667) and (1432.3333,-167.6667) ..
    (1429.0000,-153.0000) .. controls (1423.0000,-127.0000) and
    (1407.6667,-96.3333) .. (1383.0000,-61.0000) .. controls (1355.0000,-20.3333)
    and (1330.0000,-0.0000) .. (1308.0000,0.0000) -- (671.0000,0.0000) .. controls
    (656.3333,0.0000) and (649.0000,-6.0000) .. (649.0000,-18.0000) .. controls
    (649.0000,-17.3333) and (657.0000,-31.0000) .. (673.0000,-59.0000) .. controls
    (689.6667,-87.0000) and (698.0000,-110.0000) .. (698.0000,-128.0000) ..
    controls (698.0000,-133.3333) and (697.6667,-141.6667) .. (697.0000,-153.0000)
    .. controls (696.3333,-164.3333) and (696.0000,-172.6667) ..
    (696.0000,-178.0000) .. controls (696.0000,-236.6667) and (710.0000,-266.0000)
    .. (738.0000,-266.0000) -- (1398.0000,-266.0000) .. controls
    (1422.0000,-266.0000) and (1434.0000,-243.3333) .. (1434.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1372.0000,-1197.0000) --
    (1050.0000,-1197.0000) -- (1050.0000,-1540.0000) -- (1372.0000,-1197.0000) --
    cycle(1136.0000,-1033.0000) -- (820.0000,-1033.0000) -- (820.0000,-1115.0000)
    -- (1136.0000,-1115.0000) -- (1136.0000,-1033.0000) --
    cycle(1136.0000,-815.0000) -- (1065.0000,-815.0000) -- (1065.0000,-895.0000)
    -- (1136.0000,-895.0000) -- (1136.0000,-815.0000) --
    cycle(1018.0000,-815.0000) -- (941.0000,-815.0000) -- (941.0000,-895.0000) --
    (1018.0000,-895.0000) -- (1018.0000,-815.0000) -- cycle(773.0000,-1033.0000)
    -- (578.0000,-1033.0000) -- (578.0000,-1115.0000) -- (773.0000,-1115.0000) --
    (773.0000,-1033.0000) -- cycle(1992.0000,367.0000) -- (1959.0000,367.0000) --
    (1361.0000,-225.0000) .. controls (1317.0000,-179.6667) and
    (1289.6667,-133.6667) .. (1279.0000,-87.0000) -- (1732.0000,367.0000) --
    (1612.0000,367.0000) -- (1373.0000,135.0000) -- (1373.0000,367.0000) --
    (82.0000,367.0000) -- (82.0000,-1543.0000) -- (968.0000,-1543.0000) --
    (968.0000,-1463.0000) -- (162.0000,-1463.0000) -- (162.0000,287.0000) --
    (1291.0000,287.0000) -- (1291.0000,53.0000) .. controls (1261.0000,29.6667)
    and (1221.0000,-10.3333) .. (1171.0000,-67.0000) .. controls
    (1159.6667,-85.0000) and (1149.0000,-111.3333) .. (1139.0000,-146.0000) ..
    controls (1131.6667,-173.3333) and (1124.0000,-201.0000) ..
    (1116.0000,-229.0000) .. controls (1063.3333,-389.6667) and
    (1020.6667,-512.0000) .. (988.0000,-596.0000) .. controls (979.3333,-597.3333)
    and (963.6667,-598.0000) .. (941.0000,-598.0000) -- (941.0000,-677.0000) --
    (1018.0000,-677.0000) .. controls (1017.3333,-680.3333) and
    (1017.0000,-669.0000) .. (1017.0000,-643.0000) .. controls
    (1017.0000,-635.6667) and (1020.3333,-630.0000) .. (1027.0000,-626.0000) ..
    controls (1031.6667,-623.3333) and (1056.3333,-613.6667) ..
    (1101.0000,-597.0000) .. controls (1140.3333,-582.3333) and
    (1203.3333,-559.6667) .. (1290.0000,-529.0000) -- (1290.0000,-1115.0000) --
    (1372.0000,-1115.0000) -- (1372.0000,-503.0000) .. controls
    (1374.6667,-501.6667) and (1405.6667,-491.6667) .. (1465.0000,-473.0000) ..
    controls (1503.6667,-460.3333) and (1532.3333,-446.3333) ..
    (1551.0000,-431.0000) .. controls (1615.6667,-378.3333) and
    (1691.0000,-306.3333) .. (1777.0000,-215.0000) .. controls
    (1919.0000,-65.0000) and (1990.6667,10.6667) .. (1992.0000,12.0000) --
    (1992.0000,116.0000) -- (1533.0000,-340.0000) .. controls
    (1486.3333,-324.0000) and (1440.0000,-296.3333) .. (1394.0000,-257.0000) --
    (1992.0000,344.0000) -- (1992.0000,367.0000) -- cycle(891.0000,-815.0000) --
    (578.0000,-815.0000) -- (578.0000,-895.0000) -- (891.0000,-895.0000) --
    (891.0000,-815.0000) -- cycle(525.0000,-1032.0000) -- (333.0000,-1032.0000) --
    (333.0000,-1115.0000) -- (525.0000,-1115.0000) -- (525.0000,-1032.0000) --
    cycle(891.0000,-598.0000) -- (820.0000,-598.0000) -- (820.0000,-677.0000) --
    (891.0000,-677.0000) -- (891.0000,-598.0000) -- cycle(773.0000,-598.0000) --
    (699.0000,-598.0000) -- (699.0000,-677.0000) -- (773.0000,-677.0000) --
    (773.0000,-598.0000) -- cycle(525.0000,-815.0000) -- (454.0000,-815.0000) --
    (454.0000,-895.0000) -- (525.0000,-895.0000) -- (525.0000,-815.0000) --
    cycle(407.0000,-815.0000) -- (333.0000,-815.0000) -- (333.0000,-895.0000) --
    (407.0000,-895.0000) -- (407.0000,-815.0000) -- cycle(649.0000,-598.0000) --
    (333.0000,-598.0000) -- (333.0000,-677.0000) -- (649.0000,-677.0000) --
    (649.0000,-598.0000) -- cycle(1490.0000,-382.0000) -- (1093.0000,-547.0000) --
    (1211.0000,-475.0000) .. controls (1167.6667,-453.0000) and
    (1144.6667,-425.0000) .. (1142.0000,-391.0000) -- (1237.0000,-129.0000) ..
    controls (1248.3333,-173.6667) and (1282.3333,-223.3333) ..
    (1339.0000,-278.0000) .. controls (1392.3333,-328.6667) and
    (1442.6667,-363.3333) .. (1490.0000,-382.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,16.0000) .. controls
    (1964.0000,46.0000) and (1959.6667,68.0000) .. (1951.0000,82.0000) .. controls
    (1937.6667,98.6667) and (1924.3333,115.6667) .. (1911.0000,133.0000) --
    (1896.0000,135.0000) .. controls (1890.6667,144.3333) and (1882.3333,158.0000)
    .. (1871.0000,176.0000) .. controls (1849.6667,205.3333) and
    (1804.3333,241.6667) .. (1735.0000,285.0000) .. controls (1663.0000,330.3333)
    and (1611.0000,353.0000) .. (1579.0000,353.0000) .. controls
    (1537.0000,353.0000) and (1471.3333,328.0000) .. (1382.0000,278.0000) ..
    controls (1347.3333,260.0000) and (1296.3333,231.6667) .. (1229.0000,193.0000)
    .. controls (999.6667,51.6667) and (739.6667,-184.0000) ..
    (449.0000,-514.0000) .. controls (311.6667,-670.0000) and (203.6667,-841.0000)
    .. (125.0000,-1027.0000) .. controls (97.6667,-1091.6667) and
    (84.0000,-1136.0000) .. (84.0000,-1160.0000) .. controls (84.0000,-1189.3333)
    and (109.6667,-1240.0000) .. (161.0000,-1312.0000) .. controls
    (210.3333,-1381.3333) and (249.0000,-1424.0000) .. (277.0000,-1440.0000) ..
    controls (288.3333,-1444.6667) and (299.6667,-1449.0000) ..
    (311.0000,-1453.0000) .. controls (325.6667,-1459.6667) and
    (332.6667,-1467.3333) .. (332.0000,-1476.0000) .. controls
    (368.0000,-1507.3333) and (406.3333,-1523.0000) .. (447.0000,-1523.0000) ..
    controls (458.3333,-1523.0000) and (491.3333,-1496.0000) ..
    (546.0000,-1442.0000) .. controls (598.6667,-1390.6667) and
    (629.6667,-1356.6667) .. (639.0000,-1340.0000) .. controls
    (656.3333,-1310.6667) and (679.6667,-1265.6667) .. (709.0000,-1205.0000) ..
    controls (741.6667,-1122.3333) and (758.0000,-1062.6667) ..
    (758.0000,-1026.0000) .. controls (758.0000,-1018.0000) and
    (744.3333,-999.6667) .. (717.0000,-971.0000) .. controls (689.6667,-942.3333)
    and (670.6667,-925.3333) .. (660.0000,-920.0000) .. controls
    (641.3333,-910.6667) and (621.0000,-906.0000) .. (599.0000,-906.0000) ..
    controls (566.3333,-906.0000) and (550.0000,-906.0000) .. (550.0000,-906.0000)
    .. controls (536.6667,-888.0000) and (530.0000,-870.6667) ..
    (530.0000,-854.0000) .. controls (530.0000,-833.3333) and (538.3333,-812.3333)
    .. (555.0000,-791.0000) .. controls (563.0000,-781.0000) and
    (617.0000,-724.3333) .. (717.0000,-621.0000) .. controls (811.0000,-527.0000)
    and (951.3333,-385.0000) .. (1138.0000,-195.0000) .. controls
    (1158.0000,-173.6667) and (1178.0000,-152.3333) .. (1198.0000,-131.0000) ..
    controls (1224.6667,-107.0000) and (1250.0000,-95.0000) ..
    (1274.0000,-95.0000) .. controls (1292.6667,-95.0000) and (1312.0000,-98.0000)
    .. (1332.0000,-104.0000) .. controls (1334.6667,-129.3333) and
    (1341.3333,-165.6667) .. (1352.0000,-213.0000) .. controls
    (1354.6667,-219.6667) and (1373.3333,-236.3333) .. (1408.0000,-263.0000) ..
    controls (1443.3333,-289.6667) and (1464.3333,-303.0000) ..
    (1471.0000,-303.0000) .. controls (1481.6667,-303.0000) and
    (1510.6667,-295.0000) .. (1558.0000,-279.0000) .. controls
    (1602.6667,-264.3333) and (1632.0000,-253.3333) .. (1646.0000,-246.0000) ..
    controls (1775.3333,-181.3333) and (1869.3333,-110.3333) ..
    (1928.0000,-33.0000) .. controls (1952.0000,-1.0000) and (1964.0000,15.3333)
    .. (1964.0000,16.0000) -- cycle(1927.0000,18.0000) .. controls
    (1927.0000,1.3333) and (1921.0000,-7.0000) .. (1909.0000,-7.0000) .. controls
    (1908.3333,-7.0000) and (1907.0000,-6.6667) .. (1905.0000,-6.0000) --
    (1905.0000,-1.0000) .. controls (1873.0000,-53.6667) and (1819.3333,-106.0000)
    .. (1744.0000,-158.0000) .. controls (1733.3333,-165.3333) and
    (1697.3333,-182.0000) .. (1636.0000,-208.0000) .. controls
    (1574.6667,-234.6667) and (1537.0000,-249.6667) .. (1523.0000,-253.0000) ..
    controls (1513.6667,-254.3333) and (1499.3333,-256.6667) ..
    (1480.0000,-260.0000) .. controls (1448.6667,-213.3333) and
    (1431.0000,-186.3333) .. (1427.0000,-179.0000) .. controls
    (1415.0000,-154.3333) and (1409.0000,-122.6667) .. (1409.0000,-84.0000) ..
    controls (1409.0000,-80.0000) and (1423.6667,-61.3333) .. (1453.0000,-28.0000)
    .. controls (1475.6667,-44.6667) and (1499.3333,-69.6667) ..
    (1524.0000,-103.0000) .. controls (1560.6667,-154.3333) and
    (1581.0000,-182.3333) .. (1585.0000,-187.0000) .. controls
    (1595.0000,-185.6667) and (1609.6667,-182.3333) .. (1629.0000,-177.0000) ..
    controls (1668.3333,-162.3333) and (1716.0000,-130.0000) ..
    (1772.0000,-80.0000) .. controls (1820.6667,-36.6667) and (1860.3333,6.0000)
    .. (1891.0000,48.0000) -- (1872.0000,85.0000) -- (1886.0000,103.0000) ..
    controls (1913.3333,53.6667) and (1927.0000,25.3333) .. (1927.0000,18.0000) --
    cycle(719.0000,-1021.0000) .. controls (719.0000,-1018.3333) and
    (717.3333,-1024.6667) .. (714.0000,-1040.0000) .. controls
    (687.3333,-1162.6667) and (648.0000,-1261.6667) .. (596.0000,-1337.0000) ..
    controls (586.6667,-1350.3333) and (558.3333,-1381.6667) ..
    (511.0000,-1431.0000) .. controls (499.0000,-1445.0000) and
    (487.0000,-1458.6667) .. (475.0000,-1472.0000) .. controls
    (459.0000,-1488.0000) and (443.3333,-1496.0000) .. (428.0000,-1496.0000) --
    (414.0000,-1496.0000) .. controls (401.3333,-1496.0000) and
    (372.6667,-1477.0000) .. (328.0000,-1439.0000) .. controls
    (283.3333,-1401.6667) and (261.0000,-1377.3333) .. (261.0000,-1366.0000) ..
    controls (261.0000,-1355.3333) and (263.3333,-1339.6667) ..
    (268.0000,-1319.0000) .. controls (289.3333,-1331.0000) and
    (322.3333,-1348.0000) .. (367.0000,-1370.0000) .. controls
    (422.3333,-1392.6667) and (456.3333,-1404.0000) .. (469.0000,-1404.0000) ..
    controls (483.6667,-1404.0000) and (505.3333,-1387.0000) ..
    (534.0000,-1353.0000) .. controls (548.6667,-1337.0000) and
    (568.3333,-1311.6667) .. (593.0000,-1277.0000) .. controls
    (650.3333,-1175.6667) and (684.3333,-1085.0000) .. (695.0000,-1005.0000) ..
    controls (711.0000,-1011.0000) and (719.0000,-1016.3333) ..
    (719.0000,-1021.0000) -- cycle(1277.0000,-69.0000) .. controls
    (1260.3333,-71.6667) and (1237.0000,-79.3333) .. (1207.0000,-92.0000) ..
    controls (1194.3333,-101.3333) and (1159.6667,-134.0000) ..
    (1103.0000,-190.0000) .. controls (1049.0000,-245.3333) and
    (967.6667,-328.0000) .. (859.0000,-438.0000) -- (635.0000,-659.0000) ..
    controls (611.6667,-681.6667) and (577.6667,-716.3333) .. (533.0000,-763.0000)
    .. controls (533.0000,-763.0000) and (522.0000,-780.3333) ..
    (500.0000,-815.0000) .. controls (498.6667,-785.6667) and (498.0000,-771.0000)
    .. (498.0000,-771.0000) .. controls (498.0000,-761.6667) and
    (498.6667,-754.3333) .. (500.0000,-749.0000) .. controls (506.0000,-725.6667)
    and (531.6667,-691.3333) .. (577.0000,-646.0000) .. controls
    (610.3333,-614.0000) and (643.6667,-582.3333) .. (677.0000,-551.0000) ..
    controls (718.3333,-510.3333) and (780.3333,-449.3333) .. (863.0000,-368.0000)
    .. controls (911.0000,-318.0000) and (984.3333,-244.0000) ..
    (1083.0000,-146.0000) .. controls (1102.3333,-125.3333) and
    (1132.6667,-97.6667) .. (1174.0000,-63.0000) .. controls (1188.6667,-53.6667)
    and (1210.3333,-49.0000) .. (1239.0000,-49.0000) .. controls
    (1241.6667,-49.0000) and (1254.3333,-55.6667) .. (1277.0000,-69.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2110.0000,-67.0000) .. controls
    (2110.0000,-25.6667) and (2106.3333,5.3333) .. (2099.0000,26.0000) .. controls
    (2095.0000,37.3333) and (2081.6667,52.3333) .. (2059.0000,71.0000) .. controls
    (2036.3333,90.3333) and (2019.0000,101.6667) .. (2007.0000,105.0000) ..
    controls (1953.6667,119.0000) and (1911.6667,126.0000) .. (1881.0000,126.0000)
    -- (283.0000,126.0000) .. controls (247.6667,126.0000) and (195.0000,114.6667)
    .. (125.0000,92.0000) .. controls (96.3333,41.3333) and (82.0000,11.3333) ..
    (82.0000,2.0000) -- (82.0000,-1136.0000) .. controls (82.0000,-1134.6667) and
    (83.6667,-1140.3333) .. (87.0000,-1153.0000) .. controls (97.0000,-1189.6667)
    and (102.0000,-1208.3333) .. (102.0000,-1209.0000) .. controls
    (109.3333,-1227.0000) and (122.6667,-1241.3333) .. (142.0000,-1252.0000) ..
    controls (175.3333,-1270.6667) and (212.0000,-1280.0000) ..
    (252.0000,-1280.0000) -- (1914.0000,-1280.0000) .. controls
    (1940.6667,-1280.0000) and (1969.0000,-1275.3333) .. (1999.0000,-1266.0000) ..
    controls (2038.3333,-1254.6667) and (2060.0000,-1239.3333) ..
    (2064.0000,-1220.0000) .. controls (2068.6667,-1216.0000) and
    (2075.6667,-1209.3333) .. (2085.0000,-1200.0000) .. controls
    (2101.6667,-1178.6667) and (2110.0000,-1155.3333) .. (2110.0000,-1130.0000) --
    (2110.0000,-67.0000) -- cycle(2083.0000,-938.0000) -- (2083.0000,-1013.0000)
    -- (2002.0000,-1013.0000) -- (2002.0000,-938.0000) -- (2083.0000,-938.0000) --
    cycle(2083.0000,-740.0000) -- (2083.0000,-812.0000) -- (2002.0000,-812.0000)
    -- (2002.0000,-740.0000) -- (2083.0000,-740.0000) --
    cycle(1984.0000,-1163.0000) .. controls (1982.0000,-1174.3333) and
    (1978.3333,-1190.6667) .. (1973.0000,-1212.0000) .. controls
    (1936.3333,-1224.0000) and (1909.0000,-1230.0000) .. (1891.0000,-1230.0000) --
    (295.0000,-1230.0000) .. controls (258.3333,-1230.0000) and
    (240.0000,-1218.6667) .. (240.0000,-1196.0000) .. controls
    (240.0000,-1172.6667) and (253.3333,-1161.0000) .. (280.0000,-1161.0000) ..
    controls (283.3333,-1161.0000) and (290.6667,-1164.3333) ..
    (302.0000,-1171.0000) .. controls (313.3333,-1177.6667) and
    (320.6667,-1181.0000) .. (324.0000,-1181.0000) -- (1930.0000,-1181.0000) ..
    controls (1927.3333,-1181.0000) and (1945.3333,-1175.0000) ..
    (1984.0000,-1163.0000) -- cycle(1912.0000,-210.0000) .. controls
    (1912.0000,-250.0000) and (1893.3333,-282.3333) .. (1856.0000,-307.0000) ..
    controls (1823.3333,-327.6667) and (1785.6667,-338.0000) ..
    (1743.0000,-338.0000) .. controls (1699.6667,-338.0000) and
    (1661.3333,-327.6667) .. (1628.0000,-307.0000) .. controls
    (1589.3333,-283.0000) and (1570.0000,-250.6667) .. (1570.0000,-210.0000) ..
    controls (1570.0000,-170.0000) and (1589.0000,-137.3333) ..
    (1627.0000,-112.0000) .. controls (1661.0000,-89.3333) and
    (1699.0000,-78.0000) .. (1741.0000,-78.0000) .. controls (1784.3333,-78.0000)
    and (1822.6667,-89.0000) .. (1856.0000,-111.0000) .. controls
    (1893.3333,-135.6667) and (1912.0000,-168.6667) .. (1912.0000,-210.0000) --
    cycle(1959.0000,-488.0000) -- (1959.0000,-1088.0000) .. controls
    (1959.0000,-1094.0000) and (1954.0000,-1102.0000) .. (1944.0000,-1112.0000) ..
    controls (1934.0000,-1122.6667) and (1926.0000,-1128.0000) ..
    (1920.0000,-1128.0000) -- (345.0000,-1128.0000) .. controls
    (314.3333,-1128.0000) and (293.3333,-1125.6667) .. (282.0000,-1121.0000) ..
    controls (266.0000,-1115.0000) and (250.3333,-1100.6667) ..
    (235.0000,-1078.0000) .. controls (225.0000,-1063.3333) and
    (220.0000,-1049.6667) .. (220.0000,-1037.0000) -- (220.0000,-495.0000) ..
    controls (220.0000,-454.3333) and (242.6667,-434.0000) .. (288.0000,-434.0000)
    -- (1910.0000,-434.0000) .. controls (1918.6667,-434.0000) and
    (1929.0000,-440.6667) .. (1941.0000,-454.0000) .. controls
    (1953.0000,-468.0000) and (1959.0000,-479.3333) .. (1959.0000,-488.0000) --
    cycle(1505.0000,-130.0000) .. controls (1505.0000,-193.3333) and
    (1486.0000,-240.3333) .. (1448.0000,-271.0000) .. controls
    (1430.6667,-285.0000) and (1413.3333,-292.0000) .. (1396.0000,-292.0000) ..
    controls (1393.3333,-292.0000) and (1373.6667,-280.6667) ..
    (1337.0000,-258.0000) .. controls (1296.3333,-233.3333) and
    (1274.0000,-220.0000) .. (1270.0000,-218.0000) .. controls
    (1307.3333,-207.3333) and (1326.0000,-191.0000) .. (1326.0000,-169.0000) ..
    controls (1326.0000,-163.6667) and (1325.6667,-158.3333) ..
    (1325.0000,-153.0000) .. controls (1315.6667,-138.3333) and
    (1302.0000,-122.6667) .. (1284.0000,-106.0000) .. controls
    (1358.0000,-56.6667) and (1398.0000,-32.0000) .. (1404.0000,-32.0000) ..
    controls (1416.6667,-32.0000) and (1435.6667,-42.3333) .. (1461.0000,-63.0000)
    .. controls (1486.3333,-83.6667) and (1500.3333,-100.0000) ..
    (1503.0000,-112.0000) .. controls (1504.3333,-118.0000) and
    (1505.0000,-124.0000) .. (1505.0000,-130.0000) -- cycle(1320.0000,-317.0000)
    .. controls (1260.0000,-339.6667) and (1204.6667,-351.0000) ..
    (1154.0000,-351.0000) .. controls (1087.3333,-351.0000) and
    (1011.0000,-338.6667) .. (925.0000,-314.0000) .. controls (990.3333,-255.3333)
    and (1027.0000,-226.0000) .. (1035.0000,-226.0000) .. controls
    (1039.6667,-226.0000) and (1046.3333,-227.0000) .. (1055.0000,-229.0000) ..
    controls (1063.6667,-231.6667) and (1070.3333,-233.0000) ..
    (1075.0000,-233.0000) .. controls (1085.0000,-233.0000) and
    (1100.3333,-232.3333) .. (1121.0000,-231.0000) .. controls
    (1142.3333,-230.3333) and (1158.0000,-230.0000) .. (1168.0000,-230.0000) ..
    controls (1193.3333,-230.0000) and (1209.6667,-232.0000) ..
    (1217.0000,-236.0000) .. controls (1219.0000,-236.6667) and
    (1231.3333,-247.0000) .. (1254.0000,-267.0000) .. controls
    (1270.0000,-281.0000) and (1292.0000,-297.6667) .. (1320.0000,-317.0000) --
    cycle(1294.0000,-1.0000) .. controls (1267.3333,-19.0000) and
    (1228.3333,-47.0000) .. (1177.0000,-85.0000) .. controls (1163.6667,-76.3333)
    and (1155.6667,-72.0000) .. (1153.0000,-72.0000) -- (1045.0000,-72.0000) ..
    controls (1020.3333,-72.0000) and (996.0000,-63.6667) .. (972.0000,-47.0000)
    .. controls (950.6667,-31.6667) and (929.3333,-16.3333) .. (908.0000,-1.0000)
    .. controls (926.6667,5.6667) and (952.0000,10.3333) .. (984.0000,13.0000) ..
    controls (1022.6667,16.3333) and (1048.3333,19.3333) .. (1061.0000,22.0000) ..
    controls (1065.0000,22.6667) and (1069.0000,24.6667) .. (1073.0000,28.0000) ..
    controls (1077.6667,32.0000) and (1082.0000,34.0000) .. (1086.0000,34.0000) ..
    controls (1170.6667,34.0000) and (1240.0000,22.3333) .. (1294.0000,-1.0000) --
    cycle(951.0000,-96.0000) .. controls (940.3333,-104.6667) and
    (929.3333,-113.6667) .. (918.0000,-123.0000) .. controls (907.3333,-133.0000)
    and (902.0000,-145.0000) .. (902.0000,-159.0000) .. controls
    (902.0000,-163.6667) and (907.0000,-171.6667) .. (917.0000,-183.0000) ..
    controls (929.6667,-197.0000) and (936.6667,-205.3333) .. (938.0000,-208.0000)
    .. controls (878.6667,-260.0000) and (844.0000,-286.0000) ..
    (834.0000,-286.0000) .. controls (816.6667,-286.0000) and (789.0000,-269.0000)
    .. (751.0000,-235.0000) .. controls (731.0000,-217.0000) and
    (721.0000,-187.3333) .. (721.0000,-146.0000) .. controls (721.0000,-140.6667)
    and (722.6667,-136.0000) .. (726.0000,-132.0000) .. controls
    (730.6667,-84.6667) and (769.0000,-49.0000) .. (841.0000,-25.0000) .. controls
    (849.0000,-31.0000) and (885.6667,-54.6667) .. (951.0000,-96.0000) --
    cycle(652.0000,-210.0000) .. controls (652.0000,-251.3333) and
    (633.3333,-283.6667) .. (596.0000,-307.0000) .. controls (564.0000,-327.6667)
    and (526.0000,-338.0000) .. (482.0000,-338.0000) .. controls
    (438.0000,-338.0000) and (400.0000,-327.6667) .. (368.0000,-307.0000) ..
    controls (331.3333,-283.0000) and (313.0000,-250.0000) .. (313.0000,-208.0000)
    .. controls (313.0000,-167.3333) and (331.3333,-134.6667) ..
    (368.0000,-110.0000) .. controls (400.0000,-88.6667) and (437.3333,-78.0000)
    .. (480.0000,-78.0000) .. controls (524.6667,-78.0000) and (563.3333,-88.6667)
    .. (596.0000,-110.0000) .. controls (633.3333,-134.0000) and
    (652.0000,-167.3333) .. (652.0000,-210.0000) -- cycle(1932.0000,-501.0000) ..
    controls (1932.0000,-493.0000) and (1926.0000,-483.6667) ..
    (1914.0000,-473.0000) .. controls (1902.0000,-462.3333) and
    (1892.0000,-457.0000) .. (1884.0000,-457.0000) -- (292.0000,-457.0000) ..
    controls (288.0000,-457.0000) and (282.0000,-460.0000) .. (274.0000,-466.0000)
    .. controls (266.6667,-472.6667) and (263.0000,-478.0000) ..
    (263.0000,-482.0000) -- (263.0000,-1071.0000) .. controls
    (283.6667,-1085.0000) and (295.6667,-1092.0000) .. (299.0000,-1092.0000) ..
    controls (307.6667,-1092.0000) and (320.6667,-1090.3333) ..
    (338.0000,-1087.0000) .. controls (355.3333,-1083.6667) and
    (368.3333,-1082.0000) .. (377.0000,-1082.0000) -- (1897.0000,-1082.0000) ..
    controls (1911.6667,-1082.0000) and (1923.3333,-1074.0000) ..
    (1932.0000,-1058.0000) -- (1932.0000,-501.0000) -- cycle(1804.0000,-583.0000)
    -- (1804.0000,-1002.0000) .. controls (1804.0000,-1024.6667) and
    (1774.6667,-1036.0000) .. (1716.0000,-1036.0000) -- (417.0000,-1036.0000) ..
    controls (412.3333,-1036.0000) and (404.0000,-1030.3333) ..
    (392.0000,-1019.0000) .. controls (380.6667,-1007.6667) and
    (375.0000,-999.6667) .. (375.0000,-995.0000) -- (375.0000,-600.0000) ..
    controls (375.0000,-593.3333) and (380.3333,-584.6667) .. (391.0000,-574.0000)
    .. controls (401.6667,-564.0000) and (410.3333,-559.0000) ..
    (417.0000,-559.0000) -- (1769.0000,-559.0000) .. controls
    (1768.3333,-559.0000) and (1780.0000,-567.0000) .. (1804.0000,-583.0000) --
    cycle(1728.0000,-952.0000) .. controls (1728.0000,-958.6667) and
    (1723.3333,-948.3333) .. (1714.0000,-921.0000) -- (1653.0000,-921.0000) ..
    controls (1641.6667,-937.6667) and (1636.0000,-948.0000) ..
    (1636.0000,-952.0000) .. controls (1636.0000,-954.6667) and
    (1637.3333,-957.3333) .. (1640.0000,-960.0000) -- (1724.0000,-960.0000) ..
    controls (1726.6667,-958.6667) and (1728.0000,-956.0000) ..
    (1728.0000,-952.0000) -- cycle(1740.0000,-917.0000) .. controls
    (1740.0000,-877.6667) and (1735.3333,-841.6667) .. (1726.0000,-809.0000) ..
    controls (1716.6667,-830.3333) and (1712.0000,-850.0000) ..
    (1712.0000,-868.0000) .. controls (1712.0000,-900.0000) and
    (1721.3333,-925.3333) .. (1740.0000,-944.0000) -- (1740.0000,-917.0000) --
    cycle(1646.0000,-903.0000) .. controls (1646.0000,-857.6667) and
    (1638.3333,-826.3333) .. (1623.0000,-809.0000) -- (1618.0000,-813.0000) --
    (1618.0000,-837.0000) .. controls (1618.0000,-843.6667) and
    (1620.0000,-879.3333) .. (1624.0000,-944.0000) .. controls
    (1638.6667,-928.6667) and (1646.0000,-915.0000) .. (1646.0000,-903.0000) --
    cycle(1721.0000,-794.0000) .. controls (1721.0000,-779.3333) and
    (1703.0000,-772.0000) .. (1667.0000,-772.0000) .. controls
    (1639.6667,-772.0000) and (1626.0000,-779.3333) .. (1626.0000,-794.0000) ..
    controls (1626.0000,-808.6667) and (1637.3333,-816.0000) ..
    (1660.0000,-816.0000) -- (1681.0000,-816.0000) .. controls
    (1707.6667,-816.0000) and (1721.0000,-808.6667) .. (1721.0000,-794.0000) --
    cycle(1563.0000,-952.0000) .. controls (1563.0000,-948.0000) and
    (1557.3333,-937.6667) .. (1546.0000,-921.0000) -- (1485.0000,-921.0000) ..
    controls (1478.3333,-933.0000) and (1475.0000,-941.0000) ..
    (1475.0000,-945.0000) -- (1475.0000,-960.0000) -- (1559.0000,-960.0000) ..
    controls (1561.6667,-958.6667) and (1563.0000,-956.0000) ..
    (1563.0000,-952.0000) -- cycle(1573.0000,-816.0000) .. controls
    (1569.6667,-814.0000) and (1564.6667,-811.6667) .. (1558.0000,-809.0000) ..
    controls (1550.6667,-831.0000) and (1547.0000,-843.6667) ..
    (1547.0000,-847.0000) .. controls (1547.0000,-875.0000) and
    (1549.3333,-896.0000) .. (1554.0000,-910.0000) .. controls
    (1558.6667,-917.3333) and (1565.0000,-928.6667) .. (1573.0000,-944.0000) --
    (1573.0000,-816.0000) -- cycle(1731.0000,-758.0000) .. controls
    (1731.0000,-756.0000) and (1726.3333,-718.0000) .. (1717.0000,-644.0000) ..
    controls (1704.3333,-662.0000) and (1698.0000,-674.6667) ..
    (1698.0000,-682.0000) .. controls (1698.0000,-718.0000) and
    (1706.3333,-751.6667) .. (1723.0000,-783.0000) .. controls
    (1728.3333,-777.0000) and (1731.0000,-768.6667) .. (1731.0000,-758.0000) --
    cycle(1481.0000,-875.0000) .. controls (1481.0000,-851.0000) and
    (1473.0000,-828.0000) .. (1457.0000,-806.0000) .. controls
    (1451.0000,-811.3333) and (1448.0000,-821.3333) .. (1448.0000,-836.0000) ..
    controls (1448.0000,-838.0000) and (1451.6667,-874.0000) ..
    (1459.0000,-944.0000) .. controls (1473.6667,-929.3333) and
    (1481.0000,-915.0000) .. (1481.0000,-901.0000) -- (1481.0000,-875.0000) --
    cycle(1636.0000,-750.0000) .. controls (1636.0000,-710.6667) and
    (1626.6667,-675.3333) .. (1608.0000,-644.0000) -- (1600.0000,-648.0000) --
    (1600.0000,-659.0000) .. controls (1600.0000,-725.0000) and
    (1607.0000,-766.3333) .. (1621.0000,-783.0000) .. controls
    (1631.0000,-755.6667) and (1636.0000,-744.6667) .. (1636.0000,-750.0000) --
    cycle(1708.0000,-628.0000) -- (1620.0000,-628.0000) -- (1620.0000,-640.0000)
    .. controls (1620.0000,-642.6667) and (1625.6667,-651.3333) ..
    (1637.0000,-666.0000) .. controls (1641.0000,-666.6667) and
    (1644.3333,-667.0000) .. (1647.0000,-667.0000) -- (1684.0000,-667.0000) ..
    controls (1700.0000,-667.0000) and (1708.0000,-658.0000) ..
    (1708.0000,-640.0000) -- (1708.0000,-628.0000) -- cycle(1557.0000,-794.0000)
    .. controls (1557.0000,-780.0000) and (1543.0000,-773.0000) ..
    (1515.0000,-773.0000) -- (1504.0000,-773.0000) .. controls
    (1493.3333,-773.0000) and (1484.0000,-773.3333) .. (1476.0000,-774.0000) ..
    controls (1466.0000,-782.6667) and (1461.0000,-789.0000) ..
    (1461.0000,-793.0000) .. controls (1461.0000,-808.3333) and
    (1472.6667,-816.0000) .. (1496.0000,-816.0000) -- (1518.0000,-816.0000) ..
    controls (1544.0000,-816.0000) and (1557.0000,-808.6667) ..
    (1557.0000,-794.0000) -- cycle(1399.0000,-952.0000) .. controls
    (1399.0000,-948.6667) and (1393.3333,-938.6667) .. (1382.0000,-922.0000) ..
    controls (1375.3333,-920.6667) and (1365.6667,-920.0000) ..
    (1353.0000,-920.0000) -- (1341.0000,-921.0000) .. controls
    (1327.0000,-921.0000) and (1315.6667,-931.3333) .. (1307.0000,-952.0000) --
    (1314.0000,-960.0000) -- (1395.0000,-960.0000) .. controls
    (1397.6667,-958.6667) and (1399.0000,-956.0000) .. (1399.0000,-952.0000) --
    cycle(1415.0000,-944.0000) -- (1405.0000,-813.0000) .. controls
    (1401.6667,-812.3333) and (1398.0000,-810.0000) .. (1394.0000,-806.0000) ..
    controls (1386.0000,-828.6667) and (1382.0000,-840.0000) ..
    (1382.0000,-840.0000) .. controls (1382.0000,-894.6667) and
    (1393.0000,-929.3333) .. (1415.0000,-944.0000) -- cycle(1570.0000,-758.0000)
    .. controls (1570.0000,-733.3333) and (1565.3333,-695.3333) ..
    (1556.0000,-644.0000) .. controls (1543.3333,-660.6667) and
    (1537.0000,-679.6667) .. (1537.0000,-701.0000) -- (1537.0000,-720.0000) ..
    controls (1537.0000,-740.6667) and (1544.3333,-761.6667) ..
    (1559.0000,-783.0000) .. controls (1559.6667,-780.3333) and
    (1561.6667,-777.6667) .. (1565.0000,-775.0000) .. controls
    (1568.3333,-773.0000) and (1570.0000,-767.3333) .. (1570.0000,-758.0000) --
    cycle(1317.0000,-873.0000) .. controls (1317.0000,-843.6667) and
    (1307.3333,-822.3333) .. (1288.0000,-809.0000) -- (1288.0000,-827.0000) ..
    controls (1288.0000,-872.3333) and (1290.3333,-911.3333) ..
    (1295.0000,-944.0000) .. controls (1309.6667,-923.3333) and
    (1317.0000,-899.6667) .. (1317.0000,-873.0000) -- cycle(1471.0000,-709.0000)
    .. controls (1471.0000,-688.3333) and (1461.3333,-666.6667) ..
    (1442.0000,-644.0000) -- (1437.0000,-649.0000) .. controls
    (1438.3333,-702.3333) and (1443.6667,-745.6667) .. (1453.0000,-779.0000) ..
    controls (1465.0000,-771.6667) and (1471.0000,-758.0000) ..
    (1471.0000,-738.0000) -- (1471.0000,-709.0000) -- cycle(1544.0000,-632.0000)
    .. controls (1541.3333,-629.3333) and (1526.3333,-628.0000) ..
    (1499.0000,-628.0000) -- (1456.0000,-628.0000) -- (1452.0000,-636.0000) ..
    controls (1460.0000,-646.6667) and (1465.6667,-657.0000) ..
    (1469.0000,-667.0000) -- (1530.0000,-667.0000) .. controls
    (1533.3333,-659.0000) and (1538.0000,-647.3333) .. (1544.0000,-632.0000) --
    cycle(1392.0000,-794.0000) .. controls (1392.0000,-779.3333) and
    (1373.6667,-772.0000) .. (1337.0000,-772.0000) .. controls
    (1310.3333,-772.0000) and (1297.0000,-779.3333) .. (1297.0000,-794.0000) ..
    controls (1297.0000,-808.6667) and (1309.6667,-816.0000) ..
    (1335.0000,-816.0000) -- (1350.0000,-816.0000) .. controls
    (1354.0000,-816.0000) and (1364.6667,-815.3333) .. (1382.0000,-814.0000) ..
    controls (1388.6667,-803.3333) and (1392.0000,-796.6667) ..
    (1392.0000,-794.0000) -- cycle(1234.0000,-960.0000) .. controls
    (1230.6667,-950.0000) and (1225.0000,-937.0000) .. (1217.0000,-921.0000) --
    (1156.0000,-921.0000) .. controls (1152.6667,-929.6667) and
    (1149.3333,-942.6667) .. (1146.0000,-960.0000) -- (1234.0000,-960.0000) --
    cycle(1251.0000,-940.0000) -- (1240.0000,-813.0000) .. controls
    (1236.0000,-812.3333) and (1233.6667,-810.0000) .. (1233.0000,-806.0000) ..
    controls (1221.0000,-822.6667) and (1215.0000,-833.6667) ..
    (1215.0000,-839.0000) .. controls (1215.0000,-851.0000) and
    (1217.6667,-869.3333) .. (1223.0000,-894.0000) .. controls
    (1229.6667,-922.0000) and (1236.0000,-938.3333) .. (1242.0000,-943.0000) --
    (1251.0000,-940.0000) -- cycle(1405.0000,-761.0000) .. controls
    (1405.0000,-739.0000) and (1400.3333,-700.0000) .. (1391.0000,-644.0000) ..
    controls (1381.0000,-659.3333) and (1376.0000,-677.6667) ..
    (1376.0000,-699.0000) -- (1376.0000,-730.0000) .. controls
    (1376.0000,-745.3333) and (1382.0000,-763.0000) .. (1394.0000,-783.0000) ..
    controls (1401.3333,-775.6667) and (1405.0000,-768.3333) ..
    (1405.0000,-761.0000) -- cycle(1152.0000,-906.0000) .. controls
    (1152.0000,-850.6667) and (1143.6667,-817.3333) .. (1127.0000,-806.0000) ..
    controls (1119.6667,-810.6667) and (1116.0000,-816.0000) ..
    (1116.0000,-822.0000) .. controls (1116.0000,-878.6667) and
    (1122.0000,-919.3333) .. (1134.0000,-944.0000) .. controls
    (1146.0000,-912.0000) and (1152.0000,-899.3333) .. (1152.0000,-906.0000) --
    cycle(1303.0000,-738.0000) .. controls (1303.0000,-704.6667) and
    (1295.6667,-673.3333) .. (1281.0000,-644.0000) .. controls
    (1276.3333,-650.0000) and (1274.0000,-657.6667) .. (1274.0000,-667.0000) ..
    controls (1274.0000,-739.6667) and (1280.3333,-777.0000) ..
    (1293.0000,-779.0000) .. controls (1299.6667,-765.6667) and
    (1303.0000,-752.0000) .. (1303.0000,-738.0000) -- cycle(1382.0000,-632.0000)
    .. controls (1373.3333,-632.0000) and (1360.3333,-631.3333) ..
    (1343.0000,-630.0000) .. controls (1325.6667,-628.6667) and
    (1312.6667,-628.0000) .. (1304.0000,-628.0000) -- (1291.0000,-628.0000) ..
    controls (1291.0000,-637.3333) and (1295.3333,-650.3333) ..
    (1304.0000,-667.0000) -- (1369.0000,-667.0000) .. controls
    (1372.3333,-659.0000) and (1376.6667,-647.3333) .. (1382.0000,-632.0000) --
    cycle(1228.0000,-794.0000) .. controls (1228.0000,-791.3333) and
    (1222.0000,-784.3333) .. (1210.0000,-773.0000) -- (1143.0000,-773.0000) ..
    controls (1138.3333,-782.3333) and (1136.0000,-789.0000) ..
    (1136.0000,-793.0000) .. controls (1136.0000,-808.3333) and
    (1145.3333,-816.0000) .. (1164.0000,-816.0000) -- (1185.0000,-816.0000) ..
    controls (1213.6667,-816.0000) and (1228.0000,-808.6667) ..
    (1228.0000,-794.0000) -- cycle(1241.0000,-761.0000) .. controls
    (1241.0000,-748.3333) and (1239.6667,-731.3333) .. (1237.0000,-710.0000) ..
    controls (1235.0000,-686.0000) and (1233.6667,-669.0000) ..
    (1233.0000,-659.0000) .. controls (1231.6667,-655.0000) and
    (1228.6667,-650.0000) .. (1224.0000,-644.0000) .. controls
    (1211.3333,-670.0000) and (1205.0000,-681.6667) .. (1205.0000,-679.0000) ..
    controls (1205.0000,-713.6667) and (1207.3333,-739.0000) ..
    (1212.0000,-755.0000) .. controls (1217.3333,-761.6667) and
    (1224.3333,-771.0000) .. (1233.0000,-783.0000) .. controls
    (1238.3333,-773.0000) and (1241.0000,-765.6667) .. (1241.0000,-761.0000) --
    cycle(1142.0000,-746.0000) .. controls (1142.0000,-715.3333) and
    (1132.6667,-681.3333) .. (1114.0000,-644.0000) .. controls
    (1110.6667,-650.0000) and (1109.0000,-659.0000) .. (1109.0000,-671.0000) ..
    controls (1109.0000,-683.0000) and (1110.3333,-700.3333) ..
    (1113.0000,-723.0000) .. controls (1115.6667,-745.6667) and
    (1117.0000,-762.0000) .. (1117.0000,-772.0000) .. controls
    (1118.3333,-773.3333) and (1122.0000,-777.0000) .. (1128.0000,-783.0000) ..
    controls (1137.3333,-756.3333) and (1142.0000,-744.0000) ..
    (1142.0000,-746.0000) -- cycle(1214.0000,-632.0000) .. controls
    (1211.3333,-629.3333) and (1199.6667,-628.0000) .. (1179.0000,-628.0000) --
    (1126.0000,-628.0000) .. controls (1126.0000,-635.3333) and
    (1130.6667,-648.3333) .. (1140.0000,-667.0000) -- (1201.0000,-667.0000) ..
    controls (1204.3333,-659.0000) and (1208.6667,-647.3333) ..
    (1214.0000,-632.0000) -- cycle(1056.0000,-796.0000) .. controls
    (1056.0000,-794.0000) and (1052.6667,-786.3333) .. (1046.0000,-773.0000) --
    (975.0000,-773.0000) .. controls (970.3333,-782.3333) and (968.0000,-789.3333)
    .. (968.0000,-794.0000) .. controls (968.0000,-794.6667) and
    (971.3333,-801.6667) .. (978.0000,-815.0000) -- (1049.0000,-815.0000) ..
    controls (1053.6667,-805.6667) and (1056.0000,-799.3333) ..
    (1056.0000,-796.0000) -- cycle(905.0000,-960.0000) .. controls
    (901.0000,-951.3333) and (895.3333,-938.3333) .. (888.0000,-921.0000) --
    (827.0000,-921.0000) .. controls (817.6667,-949.0000) and (813.0000,-959.3333)
    .. (813.0000,-952.0000) .. controls (813.0000,-955.3333) and
    (814.3333,-958.0000) .. (817.0000,-960.0000) -- (905.0000,-960.0000) --
    cycle(918.0000,-900.0000) .. controls (918.0000,-891.3333) and
    (917.0000,-878.6667) .. (915.0000,-862.0000) .. controls (913.0000,-845.3333)
    and (912.0000,-832.6667) .. (912.0000,-824.0000) .. controls
    (912.0000,-819.3333) and (908.3333,-814.3333) .. (901.0000,-809.0000) ..
    controls (893.0000,-822.3333) and (889.0000,-834.6667) .. (889.0000,-846.0000)
    -- (889.0000,-880.0000) .. controls (889.0000,-904.0000) and
    (898.6667,-925.3333) .. (918.0000,-944.0000) -- (918.0000,-900.0000) --
    cycle(819.0000,-883.0000) .. controls (819.0000,-863.0000) and
    (817.6667,-847.6667) .. (815.0000,-837.0000) .. controls (810.3333,-830.3333)
    and (804.6667,-820.0000) .. (798.0000,-806.0000) .. controls
    (792.6667,-812.0000) and (790.0000,-820.6667) .. (790.0000,-832.0000) ..
    controls (790.0000,-826.6667) and (793.6667,-864.0000) .. (801.0000,-944.0000)
    .. controls (813.0000,-930.6667) and (819.0000,-915.6667) ..
    (819.0000,-899.0000) -- (819.0000,-883.0000) -- cycle(895.0000,-794.0000) ..
    controls (895.0000,-779.3333) and (879.6667,-772.0000) .. (849.0000,-772.0000)
    .. controls (818.3333,-772.0000) and (803.0000,-779.3333) ..
    (803.0000,-794.0000) .. controls (803.0000,-808.6667) and (814.3333,-816.0000)
    .. (837.0000,-816.0000) -- (866.0000,-816.0000) .. controls
    (885.3333,-816.0000) and (895.0000,-808.6667) .. (895.0000,-794.0000) --
    cycle(740.0000,-952.0000) .. controls (728.0000,-931.3333) and
    (717.0000,-921.0000) .. (707.0000,-921.0000) -- (693.0000,-921.0000) ..
    controls (680.3333,-921.0000) and (670.0000,-921.3333) .. (662.0000,-922.0000)
    .. controls (652.6667,-947.3333) and (648.0000,-957.3333) ..
    (648.0000,-952.0000) .. controls (648.0000,-954.0000) and (649.6667,-956.6667)
    .. (653.0000,-960.0000) -- (736.0000,-960.0000) .. controls
    (736.6667,-956.6667) and (738.0000,-954.0000) .. (740.0000,-952.0000) --
    cycle(753.0000,-921.0000) .. controls (753.6667,-879.6667) and
    (749.0000,-842.3333) .. (739.0000,-809.0000) .. controls (727.0000,-819.0000)
    and (721.0000,-830.6667) .. (721.0000,-844.0000) .. controls
    (721.0000,-899.3333) and (731.6667,-932.6667) .. (753.0000,-944.0000) --
    (753.0000,-921.0000) -- cycle(908.0000,-766.0000) .. controls
    (908.0000,-740.6667) and (903.3333,-700.0000) .. (894.0000,-644.0000) ..
    controls (881.3333,-667.3333) and (875.0000,-681.3333) .. (875.0000,-686.0000)
    .. controls (875.0000,-721.3333) and (882.0000,-752.3333) ..
    (896.0000,-779.0000) .. controls (904.0000,-778.3333) and (908.0000,-774.0000)
    .. (908.0000,-766.0000) -- cycle(655.0000,-868.0000) .. controls
    (655.0000,-848.0000) and (647.6667,-827.3333) .. (633.0000,-806.0000) ..
    controls (625.6667,-817.3333) and (622.0000,-823.6667) .. (622.0000,-825.0000)
    .. controls (622.0000,-828.3333) and (625.6667,-868.0000) ..
    (633.0000,-944.0000) .. controls (647.6667,-926.6667) and (655.0000,-908.6667)
    .. (655.0000,-890.0000) -- (655.0000,-868.0000) -- cycle(810.0000,-723.0000)
    .. controls (810.0000,-697.6667) and (800.6667,-671.3333) ..
    (782.0000,-644.0000) -- (773.0000,-652.0000) .. controls (775.0000,-682.0000)
    and (782.3333,-725.6667) .. (795.0000,-783.0000) .. controls
    (805.0000,-763.0000) and (810.0000,-748.6667) .. (810.0000,-740.0000) --
    (810.0000,-723.0000) -- cycle(885.0000,-636.0000) .. controls
    (883.0000,-633.3333) and (882.0000,-630.6667) .. (882.0000,-628.0000) --
    (797.0000,-628.0000) .. controls (794.3333,-629.3333) and (793.0000,-632.0000)
    .. (793.0000,-636.0000) .. controls (793.0000,-640.6667) and
    (798.6667,-650.6667) .. (810.0000,-666.0000) .. controls (814.0000,-666.6667)
    and (817.0000,-667.0000) .. (819.0000,-667.0000) -- (854.0000,-667.0000) ..
    controls (866.0000,-667.0000) and (876.3333,-656.6667) .. (885.0000,-636.0000)
    -- cycle(731.0000,-796.0000) .. controls (731.0000,-780.0000) and
    (713.3333,-772.0000) .. (678.0000,-772.0000) .. controls (650.6667,-772.0000)
    and (636.3333,-779.3333) .. (635.0000,-794.0000) .. controls
    (641.6667,-808.6667) and (656.0000,-816.0000) .. (678.0000,-816.0000) ..
    controls (686.0000,-816.0000) and (698.6667,-815.3333) .. (716.0000,-814.0000)
    .. controls (726.0000,-806.0000) and (731.0000,-800.0000) ..
    (731.0000,-796.0000) -- cycle(572.0000,-947.0000) .. controls
    (572.0000,-945.6667) and (566.3333,-937.3333) .. (555.0000,-922.0000) ..
    controls (551.6667,-921.3333) and (547.3333,-921.0000) .. (542.0000,-921.0000)
    -- (529.0000,-921.0000) .. controls (516.3333,-921.0000) and
    (506.0000,-921.3333) .. (498.0000,-922.0000) .. controls (486.0000,-938.6667)
    and (480.0000,-948.6667) .. (480.0000,-952.0000) .. controls
    (480.0000,-954.0000) and (481.6667,-956.6667) .. (485.0000,-960.0000) --
    (572.0000,-960.0000) -- (572.0000,-947.0000) -- cycle(585.0000,-903.0000) ..
    controls (585.0000,-869.0000) and (581.6667,-837.6667) .. (575.0000,-809.0000)
    .. controls (562.3333,-820.3333) and (556.0000,-830.3333) ..
    (556.0000,-839.0000) .. controls (556.0000,-891.0000) and (565.6667,-926.0000)
    .. (585.0000,-944.0000) -- (585.0000,-903.0000) -- cycle(741.0000,-726.0000)
    .. controls (741.0000,-708.6667) and (739.6667,-682.6667) ..
    (737.0000,-648.0000) -- (729.0000,-644.0000) .. controls (717.0000,-663.3333)
    and (711.0000,-679.6667) .. (711.0000,-693.0000) -- (711.0000,-726.0000) ..
    controls (711.0000,-748.6667) and (720.6667,-766.3333) .. (740.0000,-779.0000)
    .. controls (740.6667,-770.3333) and (741.0000,-760.6667) ..
    (741.0000,-750.0000) -- (741.0000,-726.0000) -- cycle(490.0000,-899.0000) ..
    controls (490.0000,-858.3333) and (482.6667,-828.3333) .. (468.0000,-809.0000)
    .. controls (460.6667,-811.6667) and (457.0000,-815.3333) ..
    (457.0000,-820.0000) .. controls (457.0000,-815.3333) and (460.6667,-856.6667)
    .. (468.0000,-944.0000) .. controls (482.6667,-927.3333) and
    (490.0000,-912.3333) .. (490.0000,-899.0000) -- cycle(645.0000,-750.0000) ..
    controls (645.0000,-709.3333) and (635.3333,-674.0000) .. (616.0000,-644.0000)
    -- (616.0000,-732.0000) .. controls (616.0000,-736.6667) and
    (616.6667,-743.3333) .. (618.0000,-752.0000) .. controls (619.3333,-760.6667)
    and (620.0000,-767.3333) .. (620.0000,-772.0000) .. controls
    (620.6667,-773.3333) and (624.3333,-777.0000) .. (631.0000,-783.0000) ..
    controls (640.3333,-756.3333) and (645.0000,-745.3333) .. (645.0000,-750.0000)
    -- cycle(717.0000,-630.0000) -- (629.0000,-630.0000) -- (629.0000,-639.0000)
    .. controls (629.0000,-641.0000) and (634.6667,-650.3333) ..
    (646.0000,-667.0000) -- (707.0000,-667.0000) .. controls (710.3333,-659.6667)
    and (713.6667,-647.3333) .. (717.0000,-630.0000) -- cycle(566.0000,-794.0000)
    .. controls (566.0000,-779.3333) and (546.6667,-772.0000) ..
    (508.0000,-772.0000) .. controls (485.3333,-772.0000) and (474.0000,-779.0000)
    .. (474.0000,-793.0000) .. controls (474.0000,-809.0000) and
    (491.3333,-817.0000) .. (526.0000,-817.0000) .. controls (552.6667,-817.0000)
    and (566.0000,-809.3333) .. (566.0000,-794.0000) -- cycle(575.0000,-742.0000)
    .. controls (575.0000,-727.3333) and (571.6667,-694.6667) ..
    (565.0000,-644.0000) .. controls (552.3333,-664.0000) and (546.0000,-679.3333)
    .. (546.0000,-690.0000) -- (546.0000,-706.0000) .. controls
    (546.0000,-738.6667) and (554.3333,-763.0000) .. (571.0000,-779.0000) ..
    controls (573.6667,-767.6667) and (575.0000,-755.3333) .. (575.0000,-742.0000)
    -- cycle(477.0000,-737.0000) .. controls (477.0000,-705.0000) and
    (469.3333,-674.0000) .. (454.0000,-644.0000) -- (449.0000,-649.0000) ..
    controls (449.6667,-675.6667) and (452.6667,-715.3333) .. (458.0000,-768.0000)
    .. controls (462.0000,-774.0000) and (466.0000,-777.6667) ..
    (470.0000,-779.0000) .. controls (474.6667,-760.3333) and (477.0000,-746.3333)
    .. (477.0000,-737.0000) -- cycle(556.0000,-632.0000) .. controls
    (540.0000,-630.6667) and (516.3333,-629.3333) .. (485.0000,-628.0000) --
    (468.0000,-628.0000) .. controls (466.0000,-628.0000) and (464.6667,-630.6667)
    .. (464.0000,-636.0000) .. controls (464.0000,-630.0000) and
    (468.6667,-640.3333) .. (478.0000,-667.0000) -- (539.0000,-667.0000) ..
    controls (546.3333,-656.3333) and (552.0000,-644.6667) .. (556.0000,-632.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1627.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2044.0000,11.0000) .. controls
    (2044.0000,14.3333) and (2043.3333,19.3333) .. (2042.0000,26.0000) .. controls
    (2041.3333,32.6667) and (2041.0000,37.3333) .. (2041.0000,40.0000) .. controls
    (2041.0000,52.6667) and (2040.3333,71.0000) .. (2039.0000,95.0000) .. controls
    (2037.6667,119.6667) and (2037.0000,138.3333) .. (2037.0000,151.0000) ..
    controls (2037.0000,155.0000) and (2039.0000,158.0000) .. (2043.0000,160.0000)
    -- (395.0000,160.0000) .. controls (389.0000,160.0000) and (384.3333,158.0000)
    .. (381.0000,154.0000) -- (379.0000,154.0000) .. controls (375.0000,154.0000)
    and (372.0000,154.6667) .. (370.0000,156.0000) .. controls (378.6667,176.0000)
    and (383.0000,201.0000) .. (383.0000,231.0000) .. controls (383.0000,289.0000)
    and (375.3333,333.3333) .. (360.0000,364.0000) .. controls (358.0000,364.6667)
    and (355.0000,365.0000) .. (351.0000,365.0000) .. controls (327.0000,365.0000)
    and (314.3333,358.0000) .. (313.0000,344.0000) .. controls (311.0000,324.6667)
    and (307.0000,312.6667) .. (301.0000,308.0000) .. controls (293.0000,310.6667)
    and (289.0000,326.3333) .. (289.0000,355.0000) .. controls (289.0000,366.3333)
    and (286.0000,374.0000) .. (280.0000,378.0000) -- (252.0000,378.0000) ..
    controls (247.3333,371.3333) and (245.3333,361.6667) .. (246.0000,349.0000) ..
    controls (246.6667,333.0000) and (246.6667,323.0000) .. (246.0000,319.0000) ..
    controls (244.0000,311.6667) and (240.0000,306.6667) .. (234.0000,304.0000) --
    (231.0000,307.0000) .. controls (217.6667,358.3333) and (203.6667,384.0000) ..
    (189.0000,384.0000) -- (166.0000,384.0000) .. controls (166.0000,384.0000) and
    (164.3333,374.0000) .. (161.0000,354.0000) .. controls (163.6667,348.0000) and
    (165.0000,341.3333) .. (165.0000,334.0000) .. controls (165.0000,329.3333) and
    (164.3333,323.6667) .. (163.0000,317.0000) -- (139.0000,342.0000) --
    (108.0000,342.0000) -- (108.0000,310.0000) .. controls (103.3333,307.3333) and
    (96.0000,306.3333) .. (86.0000,307.0000) .. controls (86.0000,304.3333) and
    (85.3333,300.3333) .. (84.0000,295.0000) .. controls (82.6667,290.3333) and
    (82.0000,286.6667) .. (82.0000,284.0000) .. controls (82.0000,279.3333) and
    (90.6667,268.3333) .. (108.0000,251.0000) .. controls (106.6667,248.3333) and
    (102.3333,243.3333) .. (95.0000,236.0000) .. controls (88.3333,228.6667) and
    (85.0000,223.3333) .. (85.0000,220.0000) .. controls (85.0000,220.0000) and
    (96.6667,206.6667) .. (120.0000,180.0000) .. controls (120.6667,176.0000) and
    (121.0000,164.3333) .. (121.0000,145.0000) .. controls (133.0000,141.0000) and
    (145.0000,138.3333) .. (157.0000,137.0000) .. controls (159.0000,134.3333) and
    (161.3333,124.3333) .. (164.0000,107.0000) .. controls (166.0000,94.3333) and
    (172.0000,88.0000) .. (182.0000,88.0000) .. controls (186.6667,88.0000) and
    (191.0000,88.6667) .. (195.0000,90.0000) -- (195.0000,85.0000) .. controls
    (195.6667,76.3333) and (194.3333,71.0000) .. (191.0000,69.0000) .. controls
    (198.3333,65.6667) and (210.3333,64.3333) .. (227.0000,65.0000) .. controls
    (227.6667,63.6667) and (228.0000,61.6667) .. (228.0000,59.0000) .. controls
    (228.0000,55.6667) and (227.0000,51.0000) .. (225.0000,45.0000) .. controls
    (223.6667,39.6667) and (223.0000,35.3333) .. (223.0000,32.0000) .. controls
    (223.0000,28.0000) and (227.3333,24.3333) .. (236.0000,21.0000) .. controls
    (231.3333,11.6667) and (226.0000,5.6667) .. (220.0000,3.0000) .. controls
    (226.0000,-69.0000) and (235.0000,-177.0000) .. (247.0000,-321.0000) ..
    controls (255.6667,-437.6667) and (271.3333,-612.6667) .. (294.0000,-846.0000)
    .. controls (295.3333,-856.0000) and (301.0000,-867.3333) ..
    (311.0000,-880.0000) .. controls (323.6667,-896.0000) and (331.0000,-906.3333)
    .. (333.0000,-911.0000) -- (555.0000,-911.0000) .. controls
    (575.0000,-865.6667) and (602.6667,-814.6667) .. (638.0000,-758.0000) --
    (677.0000,-758.0000) -- (677.0000,-1003.0000) .. controls
    (681.6667,-1002.3333) and (686.3333,-1002.0000) .. (691.0000,-1002.0000) ..
    controls (695.0000,-1002.0000) and (702.0000,-1002.3333) ..
    (712.0000,-1003.0000) .. controls (720.6667,-1003.0000) and
    (727.6667,-1003.0000) .. (733.0000,-1003.0000) -- (733.0000,-1391.0000) --
    (1784.0000,-1391.0000) -- (1784.0000,-1013.0000) .. controls
    (1790.6667,-1011.6667) and (1799.0000,-1011.0000) .. (1809.0000,-1011.0000) ..
    controls (1821.6667,-1011.0000) and (1838.0000,-1012.0000) ..
    (1858.0000,-1014.0000) -- (1858.0000,-755.0000) -- (1957.0000,-755.0000) --
    (2044.0000,11.0000) -- cycle(1743.0000,-758.0000) -- (1743.0000,-1346.0000) --
    (764.0000,-1346.0000) -- (764.0000,-758.0000) -- (1743.0000,-758.0000) --
    cycle(1992.0000,3.0000) -- (1922.0000,-710.0000) -- (630.0000,-710.0000) ..
    controls (626.0000,-673.3333) and (618.6667,-618.6667) .. (608.0000,-546.0000)
    -- (600.0000,-546.0000) .. controls (592.6667,-546.0000) and
    (585.6667,-545.0000) .. (579.0000,-543.0000) -- (537.0000,-168.0000) ..
    controls (537.0000,-166.0000) and (540.6667,-159.6667) .. (548.0000,-149.0000)
    .. controls (555.3333,-138.3333) and (559.0000,-127.0000) ..
    (559.0000,-115.0000) .. controls (559.0000,-104.3333) and (558.0000,-88.3333)
    .. (556.0000,-67.0000) .. controls (554.0000,-45.6667) and (553.0000,-29.6667)
    .. (553.0000,-19.0000) .. controls (553.0000,-10.3333) and (555.0000,-3.0000)
    .. (559.0000,3.0000) -- (1992.0000,3.0000) -- cycle(575.0000,-761.0000) ..
    controls (575.0000,-775.6667) and (570.6667,-791.0000) .. (562.0000,-807.0000)
    .. controls (552.0000,-825.6667) and (546.3333,-839.3333) ..
    (545.0000,-848.0000) -- (453.0000,-12.0000) .. controls (452.3333,-5.3333) and
    (457.6667,5.6667) .. (469.0000,21.0000) .. controls (477.6667,31.0000) and
    (486.0000,41.3333) .. (494.0000,52.0000) -- (511.0000,-108.0000) .. controls
    (511.6667,-111.3333) and (509.0000,-119.3333) .. (503.0000,-132.0000) ..
    controls (497.6667,-145.3333) and (495.0000,-154.0000) .. (495.0000,-158.0000)
    .. controls (495.0000,-160.0000) and (497.3333,-180.6667) ..
    (502.0000,-220.0000) -- (536.0000,-506.0000) .. controls (536.6667,-519.3333)
    and (539.3333,-538.6667) .. (544.0000,-564.0000) .. controls
    (547.3333,-568.6667) and (552.0000,-576.0000) .. (558.0000,-586.0000) ..
    controls (569.3333,-610.6667) and (575.0000,-669.0000) .. (575.0000,-761.0000)
    -- cycle(523.0000,-870.0000) -- (352.0000,-870.0000) .. controls
    (341.3333,-860.0000) and (335.0000,-852.0000) .. (333.0000,-846.0000) ..
    controls (331.6667,-842.6667) and (329.3333,-822.3333) .. (326.0000,-785.0000)
    -- (311.0000,-630.0000) .. controls (302.3333,-528.0000) and
    (288.6667,-375.0000) .. (270.0000,-171.0000) .. controls (260.0000,-70.3333)
    and (255.0000,-22.0000) .. (255.0000,-26.0000) -- (255.0000,-19.0000) --
    (430.0000,-19.0000) -- (523.0000,-870.0000) -- cycle(364.0000,124.0000) ..
    controls (361.3333,108.6667) and (354.0000,91.0000) .. (342.0000,71.0000) ..
    controls (341.3333,75.0000) and (341.0000,81.0000) .. (341.0000,89.0000) ..
    controls (341.0000,101.0000) and (342.3333,115.0000) .. (345.0000,131.0000) ..
    controls (353.6667,131.0000) and (360.0000,128.6667) .. (364.0000,124.0000) --
    cycle(341.0000,272.0000) -- (341.0000,154.0000) -- (324.0000,154.0000) ..
    controls (320.6667,154.0000) and (315.0000,156.0000) .. (307.0000,160.0000) ..
    controls (299.0000,164.6667) and (293.3333,167.0000) .. (290.0000,167.0000) ..
    controls (280.6667,167.0000) and (275.0000,158.3333) .. (273.0000,141.0000) ..
    controls (273.0000,128.3333) and (272.6667,115.6667) .. (272.0000,103.0000) ..
    controls (262.0000,103.6667) and (253.0000,109.3333) .. (245.0000,120.0000) ..
    controls (237.6667,131.3333) and (231.0000,137.0000) .. (225.0000,137.0000) ..
    controls (222.3333,136.3333) and (219.6667,135.6667) .. (217.0000,135.0000) ..
    controls (215.6667,157.0000) and (215.6667,171.0000) .. (217.0000,177.0000) --
    (182.0000,177.0000) .. controls (188.6667,185.6667) and (192.0000,193.0000) ..
    (192.0000,199.0000) .. controls (192.0000,211.0000) and (180.0000,217.6667) ..
    (156.0000,219.0000) .. controls (156.6667,221.6667) and (163.0000,228.3333) ..
    (175.0000,239.0000) .. controls (175.0000,244.3333) and (172.0000,254.3333) ..
    (166.0000,269.0000) -- (181.0000,269.0000) .. controls (185.0000,263.0000) and
    (194.3333,255.6667) .. (209.0000,247.0000) -- (210.0000,249.0000) .. controls
    (209.3333,267.0000) and (211.0000,284.3333) .. (215.0000,301.0000) .. controls
    (221.0000,287.6667) and (227.0000,274.3333) .. (233.0000,261.0000) .. controls
    (241.6667,243.0000) and (251.0000,234.0000) .. (261.0000,234.0000) --
    (265.0000,236.0000) .. controls (265.0000,250.0000) and (267.3333,268.6667) ..
    (272.0000,292.0000) .. controls (274.0000,278.6667) and (276.3333,265.3333) ..
    (279.0000,252.0000) .. controls (282.3333,236.0000) and (291.0000,228.0000) ..
    (305.0000,228.0000) .. controls (319.0000,228.0000) and (331.0000,242.6667) ..
    (341.0000,272.0000) -- cycle(1634.0000,-1173.0000) -- (1630.0000,-1141.0000)
    -- (1564.0000,-1141.0000) -- (1564.0000,-1173.0000) -- (1634.0000,-1173.0000)
    -- cycle(1634.0000,-1229.0000) -- (1331.0000,-1229.0000) --
    (1331.0000,-1257.0000) -- (1634.0000,-1257.0000) -- (1634.0000,-1229.0000) --
    cycle(1634.0000,-1056.0000) -- (1564.0000,-1056.0000) --
    (1568.0000,-1086.0000) -- (1634.0000,-1086.0000) -- (1634.0000,-1056.0000) --
    cycle(1519.0000,-1141.0000) -- (1449.0000,-1141.0000) --
    (1449.0000,-1174.0000) -- (1519.0000,-1174.0000) -- (1519.0000,-1141.0000) --
    cycle(1519.0000,-1056.0000) -- (1449.0000,-1056.0000) --
    (1452.0000,-1087.0000) -- (1519.0000,-1087.0000) -- (1519.0000,-1056.0000) --
    cycle(1634.0000,-883.0000) -- (1564.0000,-883.0000) -- (1564.0000,-918.0000)
    -- (1634.0000,-918.0000) -- (1634.0000,-883.0000) --
    cycle(1634.0000,-973.0000) -- (1331.0000,-973.0000) -- (1331.0000,-1001.0000)
    -- (1634.0000,-1001.0000) -- (1634.0000,-973.0000) --
    cycle(1285.0000,-1229.0000) -- (1103.0000,-1229.0000) --
    (1103.0000,-1257.0000) -- (1285.0000,-1257.0000) -- (1285.0000,-1229.0000) --
    cycle(1400.0000,-1056.0000) -- (1331.0000,-1056.0000) --
    (1334.0000,-1087.0000) -- (1400.0000,-1087.0000) -- (1400.0000,-1056.0000) --
    cycle(1634.0000,-800.0000) -- (1564.0000,-800.0000) -- (1568.0000,-830.0000)
    -- (1634.0000,-830.0000) -- (1634.0000,-800.0000) --
    cycle(1400.0000,-1139.0000) -- (1103.0000,-1139.0000) --
    (1103.0000,-1174.0000) -- (1400.0000,-1174.0000) -- (1400.0000,-1139.0000) --
    cycle(1519.0000,-883.0000) -- (1331.0000,-883.0000) -- (1331.0000,-918.0000)
    -- (1519.0000,-918.0000) -- (1519.0000,-883.0000) --
    cycle(1285.0000,-1056.0000) -- (1219.0000,-1056.0000) --
    (1219.0000,-1087.0000) -- (1285.0000,-1087.0000) -- (1285.0000,-1056.0000) --
    cycle(1285.0000,-973.0000) -- (1219.0000,-973.0000) -- (1219.0000,-1001.0000)
    -- (1285.0000,-1001.0000) -- (1285.0000,-973.0000) --
    cycle(1938.0000,-234.0000) -- (1612.0000,-234.0000) -- (1596.0000,-642.0000)
    -- (1896.0000,-642.0000) -- (1938.0000,-234.0000) --
    cycle(1051.0000,-1229.0000) -- (870.0000,-1229.0000) -- (870.0000,-1257.0000)
    -- (1051.0000,-1257.0000) -- (1051.0000,-1229.0000) --
    cycle(1519.0000,-800.0000) -- (1219.0000,-800.0000) -- (1219.0000,-831.0000)
    -- (1519.0000,-831.0000) -- (1519.0000,-800.0000) --
    cycle(1051.0000,-1139.0000) -- (985.0000,-1139.0000) -- (985.0000,-1174.0000)
    -- (1051.0000,-1174.0000) -- (1051.0000,-1139.0000) --
    cycle(1285.0000,-883.0000) -- (1103.0000,-883.0000) -- (1103.0000,-918.0000)
    -- (1285.0000,-918.0000) -- (1285.0000,-883.0000) --
    cycle(1170.0000,-1056.0000) -- (870.0000,-1056.0000) -- (870.0000,-1087.0000)
    -- (1170.0000,-1087.0000) -- (1170.0000,-1056.0000) --
    cycle(939.0000,-1139.0000) -- (870.0000,-1139.0000) -- (870.0000,-1174.0000)
    -- (939.0000,-1174.0000) -- (939.0000,-1139.0000) --
    cycle(1170.0000,-973.0000) -- (870.0000,-973.0000) -- (870.0000,-1001.0000) --
    (1170.0000,-1001.0000) -- (1170.0000,-973.0000) -- cycle(1170.0000,-800.0000)
    -- (985.0000,-800.0000) -- (985.0000,-831.0000) -- (1170.0000,-831.0000) --
    (1170.0000,-800.0000) -- cycle(1051.0000,-883.0000) -- (870.0000,-883.0000) --
    (870.0000,-918.0000) -- (1051.0000,-918.0000) -- (1051.0000,-883.0000) --
    cycle(1512.0000,-375.0000) -- (972.0000,-375.0000) -- (998.0000,-674.0000) --
    (1496.0000,-674.0000) -- (1512.0000,-375.0000) -- cycle(939.0000,-800.0000) --
    (870.0000,-800.0000) -- (870.0000,-831.0000) -- (939.0000,-831.0000) --
    (939.0000,-800.0000) -- cycle(1385.0000,-214.0000) .. controls
    (1385.0000,-178.0000) and (1369.0000,-149.6667) .. (1337.0000,-129.0000) ..
    controls (1309.6667,-111.0000) and (1277.0000,-102.0000) ..
    (1239.0000,-102.0000) .. controls (1201.0000,-102.0000) and
    (1168.3333,-111.0000) .. (1141.0000,-129.0000) .. controls
    (1109.0000,-149.6667) and (1093.0000,-178.0000) .. (1093.0000,-214.0000) ..
    controls (1093.0000,-248.0000) and (1109.0000,-276.3333) ..
    (1141.0000,-299.0000) .. controls (1169.6667,-319.0000) and
    (1201.6667,-329.0000) .. (1237.0000,-329.0000) .. controls
    (1273.6667,-329.0000) and (1306.6667,-319.3333) .. (1336.0000,-300.0000) ..
    controls (1368.6667,-277.3333) and (1385.0000,-248.6667) ..
    (1385.0000,-214.0000) -- cycle(1866.0000,-557.0000) .. controls
    (1864.6667,-584.3333) and (1864.6667,-602.0000) .. (1866.0000,-610.0000) --
    (1807.0000,-610.0000) -- (1807.0000,-557.0000) -- (1866.0000,-557.0000) --
    cycle(1874.0000,-461.0000) -- (1874.0000,-527.0000) -- (1817.0000,-527.0000)
    .. controls (1817.0000,-483.0000) and (1817.0000,-461.0000) ..
    (1817.0000,-461.0000) -- (1874.0000,-461.0000) -- cycle(1778.0000,-557.0000)
    -- (1778.0000,-610.0000) -- (1727.0000,-610.0000) -- (1727.0000,-557.0000) --
    (1778.0000,-557.0000) -- cycle(1787.0000,-461.0000) -- (1787.0000,-527.0000)
    -- (1732.0000,-527.0000) .. controls (1734.0000,-501.6667) and
    (1734.0000,-479.6667) .. (1732.0000,-461.0000) -- (1787.0000,-461.0000) --
    cycle(1883.0000,-365.0000) -- (1883.0000,-431.0000) -- (1823.0000,-431.0000)
    .. controls (1823.0000,-387.0000) and (1823.0000,-365.0000) ..
    (1823.0000,-365.0000) -- (1883.0000,-365.0000) -- cycle(1699.0000,-557.0000)
    .. controls (1697.0000,-575.0000) and (1697.0000,-592.6667) ..
    (1699.0000,-610.0000) -- (1635.0000,-610.0000) -- (1635.0000,-557.0000) --
    (1699.0000,-557.0000) -- cycle(1896.0000,-272.0000) .. controls
    (1893.3333,-296.0000) and (1890.0000,-318.0000) .. (1886.0000,-338.0000) --
    (1832.0000,-338.0000) .. controls (1831.3333,-328.6667) and
    (1831.0000,-321.0000) .. (1831.0000,-315.0000) -- (1831.0000,-292.0000) ..
    controls (1831.0000,-286.6667) and (1831.3333,-280.0000) ..
    (1832.0000,-272.0000) -- (1896.0000,-272.0000) -- cycle(1704.0000,-461.0000)
    -- (1704.0000,-527.0000) -- (1636.0000,-527.0000) .. controls
    (1638.0000,-503.6667) and (1638.0000,-481.6667) .. (1636.0000,-461.0000) --
    (1704.0000,-461.0000) -- cycle(1792.0000,-365.0000) .. controls
    (1790.6667,-401.0000) and (1790.6667,-423.0000) .. (1792.0000,-431.0000) --
    (1737.0000,-431.0000) -- (1737.0000,-365.0000) -- (1792.0000,-365.0000) --
    cycle(1800.0000,-272.0000) -- (1800.0000,-338.0000) -- (1742.0000,-338.0000)
    .. controls (1744.0000,-300.6667) and (1744.0000,-278.6667) ..
    (1742.0000,-272.0000) -- (1800.0000,-272.0000) -- cycle(1709.0000,-365.0000)
    .. controls (1707.6667,-397.0000) and (1707.6667,-419.0000) ..
    (1709.0000,-431.0000) -- (1643.0000,-431.0000) .. controls
    (1645.0000,-393.6667) and (1645.0000,-371.6667) .. (1643.0000,-365.0000) --
    (1709.0000,-365.0000) -- cycle(1712.0000,-272.0000) .. controls
    (1710.6667,-308.0000) and (1710.6667,-330.0000) .. (1712.0000,-338.0000) --
    (1649.0000,-338.0000) .. controls (1650.3333,-298.6667) and
    (1650.3333,-276.6667) .. (1649.0000,-272.0000) -- (1712.0000,-272.0000) --
    cycle(1467.0000,-426.0000) -- (1454.0000,-636.0000) -- (1033.0000,-636.0000)
    -- (1017.0000,-426.0000) -- (1467.0000,-426.0000) --
    cycle(1353.0000,-224.0000) .. controls (1353.0000,-283.3333) and
    (1315.0000,-313.0000) .. (1239.0000,-313.0000) .. controls
    (1163.0000,-313.0000) and (1125.0000,-283.3333) .. (1125.0000,-224.0000) ..
    controls (1125.0000,-196.6667) and (1137.6667,-174.3333) ..
    (1163.0000,-157.0000) .. controls (1185.0000,-141.6667) and
    (1210.3333,-134.0000) .. (1239.0000,-134.0000) .. controls
    (1268.3333,-134.0000) and (1294.0000,-141.3333) .. (1316.0000,-156.0000) ..
    controls (1340.6667,-173.3333) and (1353.0000,-196.0000) ..
    (1353.0000,-224.0000) -- cycle(1416.0000,-511.0000) -- (1415.0000,-499.0000)
    -- (1384.0000,-496.0000) .. controls (1382.6667,-517.3333) and
    (1382.0000,-528.3333) .. (1382.0000,-529.0000) -- (1382.0000,-564.0000) ..
    controls (1382.0000,-561.3333) and (1382.3333,-566.0000) ..
    (1383.0000,-578.0000) -- (1414.0000,-578.0000) .. controls
    (1415.3333,-556.6667) and (1416.0000,-545.6667) .. (1416.0000,-545.0000) --
    (1416.0000,-511.0000) -- cycle(1370.0000,-499.0000) -- (1339.0000,-496.0000)
    .. controls (1338.3333,-506.6667) and (1338.0000,-514.3333) ..
    (1338.0000,-519.0000) -- (1338.0000,-554.0000) .. controls
    (1338.0000,-558.0000) and (1338.3333,-566.0000) .. (1339.0000,-578.0000) --
    (1370.0000,-578.0000) -- (1370.0000,-499.0000) -- cycle(1324.0000,-543.0000)
    .. controls (1324.0000,-538.3333) and (1323.6667,-531.0000) ..
    (1323.0000,-521.0000) .. controls (1323.0000,-511.0000) and
    (1323.0000,-503.6667) .. (1323.0000,-499.0000) -- (1294.0000,-496.0000) ..
    controls (1293.3333,-506.6667) and (1293.0000,-514.3333) ..
    (1293.0000,-519.0000) -- (1293.0000,-555.0000) .. controls
    (1293.0000,-558.3333) and (1293.3333,-566.0000) .. (1294.0000,-578.0000) --
    (1323.0000,-578.0000) .. controls (1323.6667,-572.6667) and
    (1324.0000,-566.6667) .. (1324.0000,-560.0000) -- (1324.0000,-543.0000) --
    cycle(1279.0000,-539.0000) .. controls (1279.0000,-531.6667) and
    (1278.3333,-517.3333) .. (1277.0000,-496.0000) -- (1249.0000,-496.0000) ..
    controls (1247.6667,-508.0000) and (1247.0000,-515.6667) ..
    (1247.0000,-519.0000) -- (1247.0000,-548.0000) .. controls
    (1247.0000,-548.6667) and (1247.6667,-558.6667) .. (1249.0000,-578.0000) --
    (1277.0000,-578.0000) .. controls (1278.3333,-570.6667) and
    (1279.0000,-561.6667) .. (1279.0000,-551.0000) -- (1279.0000,-539.0000) --
    cycle(1227.0000,-531.0000) -- (1209.0000,-531.0000) -- (1209.0000,-540.0000)
    -- (1227.0000,-540.0000) -- (1227.0000,-531.0000) --
    cycle(1191.0000,-556.0000) .. controls (1191.0000,-540.0000) and
    (1189.3333,-520.0000) .. (1186.0000,-496.0000) -- (1162.0000,-496.0000) --
    (1156.0000,-500.0000) .. controls (1156.6667,-517.3333) and
    (1158.3333,-543.6667) .. (1161.0000,-579.0000) -- (1185.0000,-579.0000) --
    (1190.0000,-575.0000) .. controls (1190.6667,-568.3333) and
    (1191.0000,-562.0000) .. (1191.0000,-556.0000) -- cycle(1145.0000,-574.0000)
    .. controls (1145.0000,-556.6667) and (1143.6667,-530.6667) ..
    (1141.0000,-496.0000) -- (1117.0000,-496.0000) -- (1111.0000,-500.0000) ..
    controls (1111.6667,-517.3333) and (1113.3333,-543.6667) ..
    (1116.0000,-579.0000) -- (1140.0000,-579.0000) -- (1145.0000,-574.0000) --
    cycle(1101.0000,-574.0000) .. controls (1100.3333,-542.6667) and
    (1098.6667,-516.6667) .. (1096.0000,-496.0000) -- (1072.0000,-496.0000) --
    (1067.0000,-500.0000) .. controls (1066.3333,-508.0000) and
    (1066.0000,-513.0000) .. (1066.0000,-515.0000) .. controls
    (1066.0000,-529.0000) and (1068.0000,-550.3333) .. (1072.0000,-579.0000) --
    (1096.0000,-579.0000) -- (1101.0000,-574.0000) -- cycle(1410.0000,-569.0000)
    -- (1410.0000,-572.0000) -- (1395.0000,-572.0000) .. controls
    (1395.0000,-568.6667) and (1394.3333,-563.3333) .. (1393.0000,-556.0000) ..
    controls (1391.6667,-549.3333) and (1391.0000,-544.3333) ..
    (1391.0000,-541.0000) -- (1407.0000,-541.0000) .. controls
    (1407.6667,-547.0000) and (1408.6667,-556.3333) .. (1410.0000,-569.0000) --
    cycle(1407.0000,-534.0000) -- (1391.0000,-534.0000) .. controls
    (1390.3333,-528.0000) and (1389.3333,-518.6667) .. (1388.0000,-506.0000) --
    (1388.0000,-502.0000) -- (1403.0000,-502.0000) .. controls
    (1403.0000,-505.3333) and (1403.6667,-510.6667) .. (1405.0000,-518.0000) ..
    controls (1406.3333,-525.3333) and (1407.0000,-530.6667) ..
    (1407.0000,-534.0000) -- cycle(1365.0000,-572.0000) -- (1350.0000,-572.0000)
    .. controls (1349.3333,-566.0000) and (1348.3333,-557.0000) ..
    (1347.0000,-545.0000) -- (1347.0000,-541.0000) -- (1362.0000,-541.0000) ..
    controls (1362.0000,-544.3333) and (1362.3333,-549.3333) ..
    (1363.0000,-556.0000) .. controls (1364.3333,-563.3333) and
    (1365.0000,-568.6667) .. (1365.0000,-572.0000) -- cycle(1362.0000,-534.0000)
    -- (1347.0000,-534.0000) .. controls (1347.0000,-530.6667) and
    (1346.3333,-525.3333) .. (1345.0000,-518.0000) .. controls
    (1343.6667,-511.3333) and (1343.0000,-506.0000) .. (1343.0000,-502.0000) --
    (1359.0000,-502.0000) .. controls (1359.0000,-505.3333) and
    (1359.3333,-510.6667) .. (1360.0000,-518.0000) .. controls
    (1361.3333,-525.3333) and (1362.0000,-530.6667) .. (1362.0000,-534.0000) --
    cycle(1320.0000,-572.0000) -- (1305.0000,-572.0000) -- (1302.0000,-541.0000)
    -- (1317.0000,-541.0000) .. controls (1317.0000,-553.6667) and
    (1318.0000,-564.0000) .. (1320.0000,-572.0000) -- cycle(1317.0000,-534.0000)
    -- (1302.0000,-534.0000) .. controls (1301.3333,-528.0000) and
    (1300.3333,-518.6667) .. (1299.0000,-506.0000) -- (1299.0000,-502.0000) --
    (1314.0000,-502.0000) .. controls (1314.0000,-505.3333) and
    (1314.3333,-510.6667) .. (1315.0000,-518.0000) .. controls
    (1316.3333,-525.3333) and (1317.0000,-530.6667) .. (1317.0000,-534.0000) --
    cycle(1276.0000,-564.0000) .. controls (1275.3333,-569.3333) and
    (1274.0000,-572.0000) .. (1272.0000,-572.0000) -- (1260.0000,-572.0000) --
    (1257.0000,-541.0000) -- (1272.0000,-541.0000) .. controls
    (1272.0000,-543.6667) and (1272.6667,-547.3333) .. (1274.0000,-552.0000) ..
    controls (1275.3333,-557.3333) and (1276.0000,-561.3333) ..
    (1276.0000,-564.0000) -- cycle(1272.0000,-533.0000) -- (1257.0000,-533.0000)
    -- (1254.0000,-503.0000) -- (1269.0000,-503.0000) .. controls
    (1269.0000,-515.0000) and (1270.0000,-525.0000) .. (1272.0000,-533.0000) --
    cycle(1186.0000,-568.0000) .. controls (1183.3333,-570.0000) and
    (1178.3333,-571.3333) .. (1171.0000,-572.0000) .. controls
    (1169.6667,-565.3333) and (1167.3333,-555.0000) .. (1164.0000,-541.0000) --
    (1183.0000,-541.0000) .. controls (1183.0000,-555.0000) and
    (1184.0000,-564.0000) .. (1186.0000,-568.0000) -- cycle(1183.0000,-533.0000)
    -- (1164.0000,-533.0000) -- (1164.0000,-502.0000) -- (1179.0000,-502.0000) ..
    controls (1179.0000,-514.6667) and (1180.3333,-525.0000) ..
    (1183.0000,-533.0000) -- cycle(1138.0000,-541.0000) -- (1138.0000,-572.0000)
    -- (1123.0000,-572.0000) .. controls (1123.0000,-559.3333) and
    (1121.6667,-549.0000) .. (1119.0000,-541.0000) -- (1138.0000,-541.0000) --
    cycle(1138.0000,-533.0000) -- (1119.0000,-533.0000) -- (1119.0000,-502.0000)
    -- (1135.0000,-502.0000) .. controls (1135.0000,-516.6667) and
    (1136.0000,-527.0000) .. (1138.0000,-533.0000) -- cycle(1093.0000,-541.0000)
    -- (1093.0000,-572.0000) -- (1078.0000,-572.0000) .. controls
    (1078.0000,-559.3333) and (1076.6667,-549.0000) .. (1074.0000,-541.0000) --
    (1093.0000,-541.0000) -- cycle(1093.0000,-533.0000) -- (1075.0000,-533.0000)
    .. controls (1075.0000,-519.0000) and (1073.6667,-510.3333) ..
    (1071.0000,-507.0000) .. controls (1073.6667,-505.0000) and
    (1078.6667,-503.3333) .. (1086.0000,-502.0000) .. controls
    (1087.3333,-508.6667) and (1089.6667,-519.0000) .. (1093.0000,-533.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1692.0000,-376.0000) ..
    controls (1692.0000,-267.3333) and (1634.0000,-181.0000) ..
    (1518.0000,-117.0000) .. controls (1422.0000,-63.6667) and
    (1314.6667,-37.0000) .. (1196.0000,-37.0000) .. controls (1130.6667,-37.0000)
    and (1061.3333,-47.3333) .. (988.0000,-68.0000) -- (988.0000,82.0000) --
    (1147.0000,82.0000) .. controls (1180.3333,82.0000) and (1197.0000,128.6667)
    .. (1197.0000,222.0000) .. controls (1197.0000,316.0000) and
    (1176.3333,363.0000) .. (1135.0000,363.0000) -- (138.0000,363.0000) ..
    controls (100.6667,363.0000) and (82.0000,334.0000) .. (82.0000,276.0000) --
    (82.0000,168.0000) .. controls (82.0000,110.6667) and (100.6667,82.0000) ..
    (138.0000,82.0000) -- (288.0000,82.0000) -- (288.0000,-145.0000) .. controls
    (288.0000,-153.0000) and (292.0000,-162.3333) .. (300.0000,-173.0000) ..
    controls (308.6667,-184.3333) and (316.6667,-190.0000) .. (324.0000,-190.0000)
    -- (411.0000,-190.0000) .. controls (435.0000,-218.6667) and
    (471.3333,-261.6667) .. (520.0000,-319.0000) .. controls (282.0000,-581.0000)
    and (163.0000,-831.0000) .. (163.0000,-1069.0000) .. controls
    (163.0000,-1188.3333) and (189.0000,-1296.3333) .. (241.0000,-1393.0000) ..
    controls (303.6667,-1510.3333) and (389.6667,-1569.0000) ..
    (499.0000,-1569.0000) .. controls (602.3333,-1569.0000) and
    (727.3333,-1527.0000) .. (874.0000,-1443.0000) .. controls
    (993.3333,-1374.3333) and (1101.6667,-1294.3333) .. (1199.0000,-1203.0000) ..
    controls (1199.6667,-1225.0000) and (1203.6667,-1254.6667) ..
    (1211.0000,-1292.0000) .. controls (1214.3333,-1300.0000) and
    (1241.6667,-1321.3333) .. (1293.0000,-1356.0000) .. controls
    (1344.3333,-1390.6667) and (1374.0000,-1408.0000) .. (1382.0000,-1408.0000) ..
    controls (1418.6667,-1408.0000) and (1452.3333,-1392.3333) ..
    (1483.0000,-1361.0000) .. controls (1514.3333,-1329.6667) and
    (1530.0000,-1295.6667) .. (1530.0000,-1259.0000) .. controls
    (1530.0000,-1243.6667) and (1513.0000,-1214.0000) .. (1479.0000,-1170.0000) ..
    controls (1465.0000,-1151.3333) and (1444.0000,-1123.0000) ..
    (1416.0000,-1085.0000) .. controls (1396.0000,-1082.3333) and
    (1366.0000,-1079.3333) .. (1326.0000,-1076.0000) .. controls
    (1417.3333,-978.0000) and (1497.3333,-869.6667) .. (1566.0000,-751.0000) ..
    controls (1650.0000,-604.3333) and (1692.0000,-479.3333) ..
    (1692.0000,-376.0000) -- cycle(1482.0000,-1272.0000) .. controls
    (1482.0000,-1291.3333) and (1472.0000,-1310.6667) .. (1452.0000,-1330.0000) ..
    controls (1432.0000,-1349.3333) and (1412.3333,-1359.0000) ..
    (1393.0000,-1359.0000) .. controls (1387.6667,-1359.0000) and
    (1362.3333,-1339.6667) .. (1317.0000,-1301.0000) .. controls
    (1272.3333,-1263.0000) and (1250.0000,-1238.0000) .. (1250.0000,-1226.0000) ..
    controls (1250.0000,-1221.3333) and (1250.3333,-1218.0000) ..
    (1251.0000,-1216.0000) .. controls (1308.3333,-1156.6667) and
    (1341.3333,-1127.0000) .. (1350.0000,-1127.0000) .. controls
    (1358.0000,-1127.0000) and (1366.0000,-1129.3333) .. (1374.0000,-1134.0000) ..
    controls (1382.6667,-1139.3333) and (1402.6667,-1161.6667) ..
    (1434.0000,-1201.0000) .. controls (1466.0000,-1241.0000) and
    (1482.0000,-1264.6667) .. (1482.0000,-1272.0000) --
    cycle(1161.0000,-1165.0000) .. controls (907.0000,-1387.6667) and
    (697.3333,-1499.0000) .. (532.0000,-1499.0000) .. controls
    (479.3333,-1499.0000) and (436.6667,-1483.0000) .. (404.0000,-1451.0000) ..
    controls (371.3333,-1419.6667) and (355.0000,-1377.6667) ..
    (355.0000,-1325.0000) .. controls (355.0000,-1238.3333) and
    (389.6667,-1132.6667) .. (459.0000,-1008.0000) .. controls
    (514.3333,-908.6667) and (580.0000,-816.0000) .. (656.0000,-730.0000) --
    (1161.0000,-1165.0000) -- cycle(1622.0000,-408.0000) .. controls
    (1622.0000,-502.0000) and (1583.6667,-614.0000) .. (1507.0000,-744.0000) ..
    controls (1447.6667,-844.0000) and (1374.6667,-941.0000) ..
    (1288.0000,-1035.0000) -- (856.0000,-530.0000) .. controls
    (944.0000,-454.0000) and (1037.0000,-388.6667) .. (1135.0000,-334.0000) ..
    controls (1259.6667,-264.0000) and (1365.0000,-229.0000) ..
    (1451.0000,-229.0000) .. controls (1503.0000,-229.0000) and
    (1544.3333,-245.6667) .. (1575.0000,-279.0000) .. controls
    (1606.3333,-313.0000) and (1622.0000,-356.0000) .. (1622.0000,-408.0000) --
    cycle(1286.0000,-1110.0000) -- (1233.0000,-1163.0000) -- (688.0000,-689.0000)
    .. controls (734.6667,-631.0000) and (777.0000,-589.6667) ..
    (815.0000,-565.0000) -- (1286.0000,-1110.0000) -- cycle(1402.0000,-161.0000)
    .. controls (1226.0000,-181.0000) and (1029.6667,-287.6667) ..
    (813.0000,-481.0000) .. controls (616.3333,-655.6667) and (473.3333,-833.0000)
    .. (384.0000,-1013.0000) .. controls (338.0000,-1105.6667) and
    (304.6667,-1193.3333) .. (284.0000,-1276.0000) .. controls
    (258.6667,-1204.6667) and (246.0000,-1131.0000) .. (246.0000,-1055.0000) ..
    controls (246.0000,-818.3333) and (343.0000,-603.3333) .. (537.0000,-410.0000)
    .. controls (731.0000,-216.6667) and (946.3333,-120.0000) ..
    (1183.0000,-120.0000) .. controls (1260.3333,-120.0000) and
    (1333.3333,-133.6667) .. (1402.0000,-161.0000) -- cycle(694.0000,-191.0000) ..
    controls (669.3333,-208.3333) and (632.0000,-233.3333) .. (582.0000,-266.0000)
    .. controls (566.0000,-244.0000) and (545.3333,-219.0000) ..
    (520.0000,-191.0000) -- (694.0000,-191.0000) -- cycle(904.0000,80.0000) --
    (904.0000,-91.0000) .. controls (873.3333,-103.6667) and (856.6667,-110.0000)
    .. (854.0000,-110.0000) -- (368.0000,-110.0000) -- (368.0000,80.0000) --
    (904.0000,80.0000) -- cycle(1109.0000,281.0000) -- (1109.0000,162.0000) --
    (164.0000,162.0000) -- (164.0000,281.0000) -- (1109.0000,281.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2040.0000,-614.0000) ..
    controls (2040.0000,-605.3333) and (2036.6667,-557.3333) ..
    (2030.0000,-470.0000) .. controls (2027.3333,-417.3333) and
    (2020.6667,-338.6667) .. (2010.0000,-234.0000) .. controls
    (2004.0000,-220.6667) and (1996.3333,-200.3333) .. (1987.0000,-173.0000) ..
    controls (1973.0000,-105.0000) and (1957.3333,-35.0000) .. (1940.0000,37.0000)
    .. controls (1936.0000,40.3333) and (1930.3333,45.6667) .. (1923.0000,53.0000)
    .. controls (1921.0000,63.0000) and (1917.3333,77.0000) .. (1912.0000,95.0000)
    .. controls (1890.6667,145.6667) and (1868.0000,190.0000) ..
    (1844.0000,228.0000) .. controls (1834.0000,227.3333) and (1818.3333,241.6667)
    .. (1797.0000,271.0000) .. controls (1776.3333,300.3333) and
    (1757.3333,315.0000) .. (1740.0000,315.0000) .. controls (1742.0000,315.0000)
    and (1733.3333,311.0000) .. (1714.0000,303.0000) .. controls
    (1712.6667,302.3333) and (1700.3333,302.0000) .. (1677.0000,302.0000) ..
    controls (1624.3333,302.0000) and (1563.3333,271.0000) .. (1494.0000,209.0000)
    .. controls (1484.6667,198.3333) and (1471.0000,182.0000) ..
    (1453.0000,160.0000) -- (1440.0000,155.0000) .. controls (1410.0000,103.0000)
    and (1314.6667,7.0000) .. (1154.0000,-133.0000) .. controls
    (1126.6667,-157.0000) and (1060.0000,-195.6667) .. (954.0000,-249.0000) ..
    controls (934.6667,-259.6667) and (905.0000,-274.3333) .. (865.0000,-293.0000)
    .. controls (855.0000,-296.3333) and (840.0000,-301.6667) ..
    (820.0000,-309.0000) .. controls (806.6667,-315.0000) and (800.6667,-318.0000)
    .. (802.0000,-318.0000) .. controls (790.0000,-318.0000) and
    (742.0000,-280.3333) .. (658.0000,-205.0000) .. controls (574.0000,-129.6667)
    and (530.3333,-92.0000) .. (527.0000,-92.0000) -- (82.0000,-121.0000) --
    (82.0000,-902.0000) -- (391.0000,-1094.0000) -- (815.0000,-1094.0000) --
    (831.0000,-897.0000) .. controls (842.3333,-908.3333) and (852.6667,-916.3333)
    .. (862.0000,-921.0000) .. controls (916.6667,-943.6667) and
    (997.0000,-981.3333) .. (1103.0000,-1034.0000) .. controls
    (1129.0000,-1049.3333) and (1166.0000,-1079.3333) .. (1214.0000,-1124.0000) ..
    controls (1242.6667,-1147.3333) and (1284.0000,-1183.6667) ..
    (1338.0000,-1233.0000) .. controls (1380.0000,-1276.3333) and
    (1414.0000,-1316.3333) .. (1440.0000,-1353.0000) -- (1453.0000,-1358.0000) ..
    controls (1478.3333,-1394.0000) and (1505.6667,-1422.0000) ..
    (1535.0000,-1442.0000) .. controls (1593.0000,-1481.3333) and
    (1637.0000,-1501.0000) .. (1667.0000,-1501.0000) -- (1762.0000,-1501.0000) ..
    controls (1771.3333,-1501.0000) and (1783.3333,-1491.3333) ..
    (1798.0000,-1472.0000) .. controls (1818.0000,-1446.0000) and
    (1828.6667,-1432.3333) .. (1830.0000,-1431.0000) .. controls
    (1840.0000,-1429.0000) and (1848.3333,-1420.6667) .. (1855.0000,-1406.0000) ..
    controls (1862.3333,-1389.3333) and (1869.6667,-1379.3333) ..
    (1877.0000,-1376.0000) .. controls (1896.3333,-1310.0000) and
    (1911.6667,-1269.6667) .. (1923.0000,-1255.0000) .. controls
    (1927.0000,-1251.6667) and (1932.6667,-1246.3333) .. (1940.0000,-1239.0000) ..
    controls (1942.6667,-1223.0000) and (1946.6667,-1203.0000) ..
    (1952.0000,-1179.0000) .. controls (1958.6667,-1151.6667) and
    (1968.3333,-1110.0000) .. (1981.0000,-1054.0000) .. controls
    (1989.0000,-1034.6667) and (1998.6667,-1005.0000) .. (2010.0000,-965.0000) ..
    controls (2014.6667,-937.0000) and (2021.6667,-862.6667) ..
    (2031.0000,-742.0000) .. controls (2037.0000,-665.3333) and
    (2040.0000,-622.6667) .. (2040.0000,-614.0000) -- cycle(1962.0000,-490.0000)
    .. controls (1962.0000,-636.0000) and (1960.6667,-738.3333) ..
    (1958.0000,-797.0000) .. controls (1951.3333,-818.3333) and
    (1942.0000,-850.0000) .. (1930.0000,-892.0000) .. controls
    (1926.6667,-928.0000) and (1919.6667,-972.6667) .. (1909.0000,-1026.0000) ..
    controls (1905.6667,-1031.3333) and (1901.0000,-1039.6667) ..
    (1895.0000,-1051.0000) .. controls (1891.6667,-1073.0000) and
    (1885.6667,-1105.0000) .. (1877.0000,-1147.0000) .. controls
    (1866.3333,-1186.3333) and (1853.6667,-1222.3333) .. (1839.0000,-1255.0000) ..
    controls (1834.3333,-1262.3333) and (1827.3333,-1274.0000) ..
    (1818.0000,-1290.0000) .. controls (1775.3333,-1373.3333) and
    (1732.6667,-1415.0000) .. (1690.0000,-1415.0000) .. controls
    (1646.0000,-1415.0000) and (1593.0000,-1376.6667) .. (1531.0000,-1300.0000) ..
    controls (1520.3333,-1289.3333) and (1508.0000,-1274.3333) ..
    (1494.0000,-1255.0000) .. controls (1492.6667,-1243.6667) and
    (1490.0000,-1226.6667) .. (1486.0000,-1204.0000) .. controls
    (1483.3333,-1198.0000) and (1479.6667,-1188.3333) .. (1475.0000,-1175.0000) ..
    controls (1470.3333,-1138.3333) and (1463.0000,-1084.0000) ..
    (1453.0000,-1012.0000) .. controls (1443.6667,-944.6667) and
    (1439.0000,-907.6667) .. (1439.0000,-901.0000) -- (1439.0000,-821.0000) ..
    controls (1548.3333,-801.6667) and (1657.0000,-785.3333) ..
    (1765.0000,-772.0000) .. controls (1777.6667,-770.6667) and
    (1790.6667,-769.0000) .. (1804.0000,-767.0000) .. controls
    (1817.3333,-765.0000) and (1828.0000,-758.6667) .. (1836.0000,-748.0000) ..
    controls (1853.3333,-724.6667) and (1862.0000,-668.6667) ..
    (1862.0000,-580.0000) .. controls (1862.0000,-550.0000) and
    (1857.3333,-517.3333) .. (1848.0000,-482.0000) .. controls
    (1840.6667,-454.6667) and (1824.6667,-437.3333) .. (1800.0000,-430.0000) ..
    controls (1775.3333,-425.3333) and (1750.6667,-420.6667) ..
    (1726.0000,-416.0000) .. controls (1709.3333,-242.6667) and
    (1647.0000,-127.6667) .. (1539.0000,-71.0000) .. controls (1535.6667,-69.0000)
    and (1514.0000,-65.3333) .. (1474.0000,-60.0000) -- (1474.0000,-21.0000) ..
    controls (1474.0000,-3.0000) and (1480.6667,19.6667) .. (1494.0000,47.0000) ..
    controls (1548.0000,157.6667) and (1613.0000,213.0000) .. (1689.0000,213.0000)
    .. controls (1711.0000,213.0000) and (1730.3333,208.3333) ..
    (1747.0000,199.0000) .. controls (1792.3333,173.0000) and (1835.6667,89.3333)
    .. (1877.0000,-52.0000) .. controls (1881.6667,-76.0000) and
    (1888.6667,-112.0000) .. (1898.0000,-160.0000) -- (1909.0000,-173.0000) ..
    controls (1912.3333,-203.6667) and (1919.3333,-249.3333) ..
    (1930.0000,-310.0000) .. controls (1933.3333,-318.6667) and
    (1938.0000,-332.3333) .. (1944.0000,-351.0000) .. controls
    (1956.0000,-403.0000) and (1962.0000,-449.3333) .. (1962.0000,-490.0000) --
    cycle(1815.0000,-598.0000) .. controls (1815.0000,-651.3333) and
    (1811.3333,-685.0000) .. (1804.0000,-699.0000) .. controls
    (1798.6667,-709.0000) and (1791.0000,-716.3333) .. (1781.0000,-721.0000) ..
    controls (1774.3333,-724.3333) and (1721.0000,-731.0000) ..
    (1621.0000,-741.0000) .. controls (1521.6667,-751.6667) and
    (1463.3333,-757.0000) .. (1446.0000,-757.0000) -- (1446.0000,-596.0000) --
    (1745.0000,-596.0000) .. controls (1747.0000,-574.6667) and
    (1750.0000,-542.3333) .. (1754.0000,-499.0000) -- (1440.0000,-457.0000) --
    (1440.0000,-430.0000) -- (1451.0000,-430.0000) .. controls
    (1464.3333,-430.0000) and (1521.6667,-437.3333) .. (1623.0000,-452.0000) ..
    controls (1725.0000,-466.6667) and (1779.0000,-475.3333) ..
    (1785.0000,-478.0000) .. controls (1805.0000,-488.0000) and
    (1815.0000,-528.0000) .. (1815.0000,-598.0000) -- cycle(1458.0000,75.0000) ..
    controls (1442.6667,49.6667) and (1423.0000,-5.6667) .. (1399.0000,-91.0000)
    .. controls (1395.6667,-103.0000) and (1390.6667,-144.3333) ..
    (1384.0000,-215.0000) .. controls (1374.0000,-321.0000) and
    (1369.0000,-387.6667) .. (1369.0000,-415.0000) -- (1369.0000,-784.0000) ..
    controls (1369.0000,-810.6667) and (1375.0000,-883.3333) ..
    (1387.0000,-1002.0000) .. controls (1388.3333,-1026.0000) and
    (1392.3333,-1061.3333) .. (1399.0000,-1108.0000) .. controls
    (1410.3333,-1153.3333) and (1418.0000,-1182.0000) .. (1422.0000,-1194.0000) ..
    controls (1432.6667,-1228.0000) and (1444.6667,-1254.6667) ..
    (1458.0000,-1274.0000) -- (1450.0000,-1282.0000) .. controls
    (1446.6667,-1274.6667) and (1440.6667,-1264.6667) .. (1432.0000,-1252.0000) ..
    controls (1425.3333,-1246.6667) and (1415.3333,-1238.3333) ..
    (1402.0000,-1227.0000) .. controls (1392.6667,-1211.0000) and
    (1377.3333,-1187.6667) .. (1356.0000,-1157.0000) .. controls
    (1322.0000,-1113.6667) and (1284.3333,-1074.6667) .. (1243.0000,-1040.0000) ..
    controls (1229.6667,-1032.0000) and (1210.3333,-1018.6667) ..
    (1185.0000,-1000.0000) .. controls (1173.6667,-988.0000) and
    (1160.0000,-975.0000) .. (1144.0000,-961.0000) .. controls
    (1138.0000,-960.3333) and (1128.6667,-958.6667) .. (1116.0000,-956.0000) ..
    controls (1100.6667,-951.3333) and (1083.3333,-940.6667) ..
    (1064.0000,-924.0000) .. controls (1036.6667,-900.6667) and
    (1021.0000,-887.6667) .. (1017.0000,-885.0000) .. controls
    (981.0000,-861.0000) and (896.6667,-825.0000) .. (764.0000,-777.0000) ..
    controls (742.6667,-770.3333) and (711.6667,-758.0000) .. (671.0000,-740.0000)
    .. controls (631.6667,-718.0000) and (612.0000,-673.3333) ..
    (612.0000,-606.0000) .. controls (612.0000,-532.6667) and (631.6667,-483.6667)
    .. (671.0000,-459.0000) .. controls (701.6667,-440.3333) and
    (746.0000,-422.3333) .. (804.0000,-405.0000) .. controls (812.6667,-403.6667)
    and (825.3333,-400.6667) .. (842.0000,-396.0000) .. controls
    (954.6667,-356.6667) and (1079.6667,-283.6667) .. (1217.0000,-177.0000) ..
    controls (1218.3333,-175.6667) and (1234.3333,-160.6667) ..
    (1265.0000,-132.0000) .. controls (1287.0000,-113.3333) and
    (1318.3333,-83.3333) .. (1359.0000,-42.0000) .. controls (1369.0000,-26.0000)
    and (1384.3333,-2.6667) .. (1405.0000,28.0000) .. controls (1416.3333,39.3333)
    and (1431.3333,57.6667) .. (1450.0000,83.0000) -- (1458.0000,75.0000) --
    cycle(717.0000,-1033.0000) -- (416.0000,-1033.0000) -- (193.0000,-907.0000) --
    (446.0000,-907.0000) -- (717.0000,-1033.0000) -- cycle(755.0000,-866.0000) --
    (755.0000,-979.0000) -- (486.0000,-829.0000) -- (486.0000,-181.0000) ..
    controls (496.6667,-191.0000) and (512.3333,-206.3333) .. (533.0000,-227.0000)
    -- (533.0000,-574.0000) .. controls (533.0000,-618.6667) and
    (539.6667,-662.6667) .. (553.0000,-706.0000) .. controls (569.6667,-761.3333)
    and (593.3333,-796.0000) .. (624.0000,-810.0000) .. controls
    (634.0000,-812.0000) and (649.0000,-815.6667) .. (669.0000,-821.0000) ..
    controls (682.3333,-825.6667) and (711.0000,-840.6667) .. (755.0000,-866.0000)
    -- cycle(415.0000,-182.0000) -- (415.0000,-836.0000) -- (161.0000,-836.0000)
    -- (161.0000,-198.0000) -- (415.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-814.0000) ..
    controls (2017.3333,-805.3333) and (1997.6667,-793.3333) ..
    (1975.0000,-778.0000) .. controls (1895.6667,-908.6667) and
    (1789.6667,-1040.3333) .. (1657.0000,-1173.0000) .. controls
    (1522.3333,-1308.3333) and (1390.3333,-1414.0000) .. (1261.0000,-1490.0000) --
    (1297.0000,-1552.0000) .. controls (1424.3333,-1470.6667) and
    (1558.3333,-1359.0000) .. (1699.0000,-1217.0000) .. controls
    (1840.3333,-1075.6667) and (1952.0000,-941.3333) .. (2034.0000,-814.0000) --
    cycle(1860.0000,-701.0000) -- (1805.0000,-661.0000) .. controls
    (1797.0000,-667.0000) and (1789.3333,-675.6667) .. (1782.0000,-687.0000) ..
    controls (1602.6667,-956.3333) and (1390.0000,-1165.6667) ..
    (1144.0000,-1315.0000) .. controls (1155.3333,-1337.6667) and
    (1167.3333,-1358.6667) .. (1180.0000,-1378.0000) .. controls
    (1298.0000,-1305.3333) and (1422.3333,-1203.6667) .. (1553.0000,-1073.0000) ..
    controls (1680.3333,-945.0000) and (1782.6667,-821.0000) ..
    (1860.0000,-701.0000) -- cycle(1705.0000,-593.0000) -- (1652.0000,-557.0000)
    .. controls (1592.6667,-662.3333) and (1501.6667,-775.3333) ..
    (1379.0000,-896.0000) .. controls (1261.6667,-1012.6667) and
    (1148.3333,-1104.0000) .. (1039.0000,-1170.0000) -- (1075.0000,-1222.0000) ..
    controls (1187.0000,-1148.6667) and (1301.6667,-1053.3333) ..
    (1419.0000,-936.0000) .. controls (1537.0000,-818.6667) and
    (1632.3333,-704.3333) .. (1705.0000,-593.0000) -- cycle(1611.0000,-331.0000)
    .. controls (1611.0000,-315.6667) and (1606.6667,-303.6667) ..
    (1598.0000,-295.0000) .. controls (1586.0000,-283.0000) and
    (1556.3333,-265.6667) .. (1509.0000,-243.0000) .. controls
    (1475.6667,-227.6667) and (1442.3333,-212.3333) .. (1409.0000,-197.0000) ..
    controls (1367.0000,-176.3333) and (1178.0000,-80.3333) .. (842.0000,91.0000)
    .. controls (710.0000,154.3333) and (575.0000,223.6667) .. (437.0000,299.0000)
    .. controls (435.6667,309.6667) and (432.0000,325.3333) .. (426.0000,346.0000)
    .. controls (422.6667,354.0000) and (405.6667,372.3333) .. (375.0000,401.0000)
    .. controls (319.6667,371.0000) and (270.6667,336.6667) .. (228.0000,298.0000)
    .. controls (210.6667,282.0000) and (183.3333,250.6667) .. (146.0000,204.0000)
    .. controls (103.3333,152.0000) and (82.0000,120.3333) .. (82.0000,109.0000)
    .. controls (82.0000,97.6667) and (100.0000,80.3333) .. (136.0000,57.0000) ..
    controls (140.0000,54.3333) and (148.6667,53.0000) .. (162.0000,53.0000) ..
    controls (171.3333,53.0000) and (178.3333,50.6667) .. (183.0000,46.0000) ..
    controls (197.6667,32.0000) and (217.0000,-1.3333) .. (241.0000,-54.0000) ..
    controls (258.3333,-91.3333) and (275.3333,-128.6667) .. (292.0000,-166.0000)
    .. controls (361.3333,-305.3333) and (424.6667,-430.0000) ..
    (482.0000,-540.0000) .. controls (546.0000,-668.6667) and (644.3333,-860.6667)
    .. (777.0000,-1116.0000) .. controls (801.0000,-1121.3333) and
    (821.3333,-1124.0000) .. (838.0000,-1124.0000) .. controls
    (962.6667,-1124.0000) and (1122.3333,-1027.6667) .. (1317.0000,-835.0000) ..
    controls (1512.3333,-642.3333) and (1610.0000,-484.0000) ..
    (1610.0000,-360.0000) .. controls (1610.0000,-356.6667) and
    (1610.3333,-352.0000) .. (1611.0000,-346.0000) .. controls
    (1611.0000,-339.3333) and (1611.0000,-334.3333) .. (1611.0000,-331.0000) --
    cycle(1537.0000,-408.0000) .. controls (1537.0000,-481.3333) and
    (1447.0000,-607.3333) .. (1267.0000,-786.0000) .. controls
    (1087.6667,-964.6667) and (961.3333,-1054.0000) .. (888.0000,-1054.0000) ..
    controls (864.0000,-1054.0000) and (852.0000,-1042.3333) ..
    (852.0000,-1019.0000) .. controls (852.0000,-948.3333) and
    (942.6667,-822.3333) .. (1124.0000,-641.0000) .. controls
    (1305.3333,-460.3333) and (1431.3333,-370.0000) .. (1502.0000,-370.0000) ..
    controls (1525.3333,-370.0000) and (1537.0000,-382.6667) ..
    (1537.0000,-408.0000) -- cycle(1459.0000,-302.0000) .. controls
    (1434.3333,-307.3333) and (1411.3333,-315.3333) .. (1390.0000,-326.0000) ..
    controls (1305.3333,-368.6667) and (1189.0000,-465.3333) ..
    (1041.0000,-616.0000) .. controls (879.6667,-780.6667) and
    (797.3333,-899.3333) .. (794.0000,-972.0000) .. controls (684.0000,-765.3333)
    and (519.6667,-454.3333) .. (301.0000,-39.0000) .. controls (285.6667,-8.3333)
    and (261.3333,37.6667) .. (228.0000,99.0000) .. controls (191.3333,102.3333)
    and (168.0000,112.6667) .. (158.0000,130.0000) .. controls (228.0000,223.3333)
    and (294.0000,288.3333) .. (356.0000,325.0000) .. controls (368.6667,311.6667)
    and (375.6667,299.0000) .. (377.0000,287.0000) .. controls (378.3333,271.6667)
    and (381.0000,260.3333) .. (385.0000,253.0000) .. controls (389.0000,245.6667)
    and (445.6667,214.6667) .. (555.0000,160.0000) .. controls (621.0000,128.0000)
    and (687.0000,95.6667) .. (753.0000,63.0000) .. controls (910.3333,-17.0000)
    and (1145.6667,-138.6667) .. (1459.0000,-302.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-186.0000) --
    (1407.0000,355.0000) -- (82.0000,355.0000) -- (82.0000,-85.0000) --
    (679.0000,-611.0000) -- (867.0000,-611.0000) -- (867.0000,-1279.0000) --
    (718.0000,-1279.0000) -- (1061.0000,-1561.0000) -- (1404.0000,-1279.0000) --
    (1259.0000,-1279.0000) -- (1259.0000,-612.0000) -- (1938.0000,-612.0000) --
    (1938.0000,-186.0000) -- cycle(1857.0000,-224.0000) -- (1857.0000,-462.0000)
    -- (1417.0000,-7.0000) -- (1417.0000,231.0000) -- (1857.0000,-224.0000) --
    cycle(1789.0000,-523.0000) -- (1257.0000,-523.0000) -- (1257.0000,-444.0000)
    -- (867.0000,-444.0000) -- (867.0000,-524.0000) -- (737.0000,-524.0000) --
    (737.0000,-363.0000) -- (1624.0000,-363.0000) -- (1789.0000,-523.0000) --
    cycle(1547.0000,-281.0000) -- (778.0000,-281.0000) -- (392.0000,93.0000) --
    (1145.0000,93.0000) -- (1145.0000,-89.0000) -- (1351.0000,-89.0000) --
    (1547.0000,-281.0000) -- cycle(652.0000,-289.0000) -- (652.0000,-487.0000) --
    (215.0000,-89.0000) -- (371.0000,-89.0000) -- (371.0000,-5.0000) --
    (652.0000,-289.0000) -- cycle(1333.0000,269.0000) -- (1333.0000,-5.0000) --
    (1220.0000,-5.0000) -- (1220.0000,162.0000) -- (273.0000,162.0000) --
    (273.0000,-5.0000) -- (166.0000,-5.0000) -- (166.0000,269.0000) --
    (1333.0000,269.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1908.0000,-185.0000) --
    (1385.0000,347.0000) -- (82.0000,347.0000) -- (82.0000,-86.0000) --
    (669.0000,-605.0000) -- (839.0000,-605.0000) -- (708.0000,-716.0000) --
    (854.0000,-716.0000) -- (854.0000,-1538.0000) -- (1239.0000,-1538.0000) --
    (1239.0000,-716.0000) -- (1383.0000,-716.0000) -- (1249.0000,-604.0000) --
    (1908.0000,-604.0000) -- (1908.0000,-185.0000) -- cycle(1829.0000,-222.0000)
    -- (1829.0000,-456.0000) -- (1396.0000,-9.0000) -- (1396.0000,225.0000) --
    (1829.0000,-222.0000) -- cycle(1762.0000,-517.0000) -- (1140.0000,-517.0000)
    .. controls (1112.6667,-492.3333) and (1081.0000,-466.0000) ..
    (1045.0000,-438.0000) .. controls (981.0000,-490.6667) and
    (946.3333,-517.0000) .. (941.0000,-517.0000) -- (727.0000,-517.0000) --
    (727.0000,-359.0000) -- (1599.0000,-359.0000) -- (1762.0000,-517.0000) --
    cycle(1524.0000,-279.0000) -- (767.0000,-279.0000) -- (387.0000,90.0000) --
    (1127.0000,90.0000) -- (1127.0000,-90.0000) -- (1330.0000,-90.0000) --
    (1524.0000,-279.0000) -- cycle(643.0000,-286.0000) -- (643.0000,-481.0000) --
    (213.0000,-90.0000) -- (366.0000,-90.0000) -- (366.0000,-7.0000) --
    (643.0000,-286.0000) -- cycle(1312.0000,263.0000) -- (1312.0000,-7.0000) --
    (1202.0000,-7.0000) -- (1202.0000,157.0000) -- (270.0000,157.0000) --
    (270.0000,-7.0000) -- (164.0000,-7.0000) -- (164.0000,263.0000) --
    (1312.0000,263.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1906.0000,-182.0000) --
    (1384.0000,350.0000) -- (82.0000,350.0000) -- (82.0000,-769.0000) --
    (500.0000,-1150.0000) .. controls (436.6667,-1218.0000) and
    (405.0000,-1281.3333) .. (405.0000,-1340.0000) .. controls
    (405.0000,-1396.6667) and (424.6667,-1442.3333) .. (464.0000,-1477.0000) ..
    controls (503.3333,-1512.3333) and (551.6667,-1530.0000) ..
    (609.0000,-1530.0000) .. controls (679.6667,-1530.0000) and
    (740.6667,-1506.3333) .. (792.0000,-1459.0000) .. controls
    (828.6667,-1424.3333) and (867.3333,-1369.3333) .. (908.0000,-1294.0000) --
    (992.0000,-1294.0000) .. controls (1068.0000,-1451.3333) and
    (1167.3333,-1530.0000) .. (1290.0000,-1530.0000) .. controls
    (1349.3333,-1530.0000) and (1397.6667,-1512.6667) .. (1435.0000,-1478.0000) ..
    controls (1472.3333,-1443.3333) and (1491.0000,-1396.3333) ..
    (1491.0000,-1337.0000) .. controls (1491.0000,-1323.6667) and
    (1490.0000,-1310.0000) .. (1488.0000,-1296.0000) -- (1906.0000,-1296.0000) --
    (1906.0000,-182.0000) -- cycle(1763.0000,-1209.0000) -- (1447.0000,-1209.0000)
    .. controls (1404.3333,-1153.6667) and (1343.0000,-1105.0000) ..
    (1263.0000,-1063.0000) -- (1610.0000,-1063.0000) -- (1763.0000,-1209.0000) --
    cycle(1421.0000,-1340.0000) .. controls (1421.0000,-1373.3333) and
    (1407.3333,-1399.6667) .. (1380.0000,-1419.0000) .. controls
    (1356.0000,-1435.6667) and (1326.6667,-1444.0000) .. (1292.0000,-1444.0000) ..
    controls (1209.3333,-1444.0000) and (1137.6667,-1394.3333) ..
    (1077.0000,-1295.0000) -- (1411.0000,-1295.0000) .. controls
    (1417.6667,-1312.3333) and (1421.0000,-1327.3333) .. (1421.0000,-1340.0000) --
    cycle(1345.0000,-1209.0000) -- (1213.0000,-1209.0000) .. controls
    (1209.0000,-1209.0000) and (1163.3333,-1164.3333) .. (1076.0000,-1075.0000) --
    (1087.0000,-1075.0000) .. controls (1099.0000,-1079.0000) and
    (1112.6667,-1083.6667) .. (1128.0000,-1089.0000) .. controls
    (1219.3333,-1121.6667) and (1291.6667,-1161.6667) .. (1345.0000,-1209.0000) --
    cycle(1827.0000,-218.0000) -- (1827.0000,-1145.0000) -- (1666.0000,-979.0000)
    -- (1666.0000,-49.0000) .. controls (1773.3333,-153.0000) and
    (1827.0000,-209.3333) .. (1827.0000,-218.0000) -- cycle(1095.0000,-1209.0000)
    -- (1031.0000,-1209.0000) .. controls (1025.0000,-1195.6667) and
    (1014.0000,-1162.3333) .. (998.0000,-1109.0000) -- (1095.0000,-1209.0000) --
    cycle(957.0000,-1209.0000) -- (939.0000,-1209.0000) .. controls
    (941.0000,-1202.3333) and (944.6667,-1192.3333) .. (950.0000,-1179.0000) ..
    controls (951.3333,-1185.6667) and (953.6667,-1195.6667) ..
    (957.0000,-1209.0000) -- cycle(1531.0000,-980.0000) -- (992.0000,-980.0000) --
    (799.0000,-782.0000) -- (1329.0000,-782.0000) -- (1531.0000,-980.0000) --
    cycle(823.0000,-1295.0000) .. controls (762.3333,-1394.3333) and
    (690.0000,-1444.0000) .. (606.0000,-1444.0000) .. controls
    (572.0000,-1444.0000) and (543.0000,-1435.6667) .. (519.0000,-1419.0000) ..
    controls (491.6667,-1400.3333) and (478.0000,-1374.6667) ..
    (478.0000,-1342.0000) .. controls (478.0000,-1292.6667) and
    (505.0000,-1246.3333) .. (559.0000,-1203.0000) .. controls
    (582.3333,-1223.0000) and (617.0000,-1253.6667) .. (663.0000,-1295.0000) --
    (823.0000,-1295.0000) -- cycle(911.0000,-1063.0000) .. controls
    (903.0000,-1095.6667) and (888.6667,-1144.3333) .. (868.0000,-1209.0000) --
    (685.0000,-1209.0000) .. controls (677.6667,-1209.0000) and
    (657.6667,-1192.3333) .. (625.0000,-1159.0000) .. controls
    (677.6667,-1125.6667) and (745.0000,-1097.0000) .. (827.0000,-1073.0000) ..
    controls (849.6667,-1066.3333) and (863.3333,-1063.0000) ..
    (868.0000,-1063.0000) -- (911.0000,-1063.0000) -- cycle(1586.0000,29.0000) --
    (1586.0000,-898.0000) -- (1394.0000,-702.0000) -- (1394.0000,228.0000) --
    (1586.0000,29.0000) -- cycle(631.0000,-1064.0000) .. controls
    (615.6667,-1072.0000) and (593.6667,-1084.6667) .. (565.0000,-1102.0000) ..
    controls (555.0000,-1094.0000) and (540.3333,-1081.3333) ..
    (521.0000,-1064.0000) -- (631.0000,-1064.0000) -- cycle(872.0000,-980.0000) --
    (433.0000,-980.0000) -- (216.0000,-782.0000) -- (679.0000,-782.0000) --
    (872.0000,-980.0000) -- cycle(1311.0000,268.0000) -- (1311.0000,-699.0000) --
    (738.0000,-699.0000) -- (738.0000,268.0000) -- (1311.0000,268.0000) --
    cycle(655.0000,268.0000) -- (655.0000,-699.0000) -- (164.0000,-699.0000) --
    (164.0000,268.0000) -- (655.0000,268.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1807.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,0.0000) --
    (82.0000,0.0000) -- (82.0000,-1366.0000) -- (1966.0000,-1366.0000) --
    (1966.0000,0.0000) -- cycle(1886.0000,-82.0000) -- (1886.0000,-1211.0000) --
    (1503.0000,-888.0000) .. controls (1489.6667,-920.6667) and
    (1474.3333,-950.0000) .. (1457.0000,-976.0000) -- (1817.0000,-1280.0000) --
    (231.0000,-1280.0000) -- (603.0000,-966.0000) .. controls (585.6667,-941.3333)
    and (569.3333,-913.0000) .. (554.0000,-881.0000) -- (162.0000,-1211.0000) --
    (162.0000,-82.0000) -- (1886.0000,-82.0000) -- cycle(1492.0000,-656.0000) ..
    controls (1492.0000,-582.0000) and (1477.6667,-516.3333) ..
    (1449.0000,-459.0000) .. controls (1413.0000,-387.0000) and
    (1361.6667,-351.0000) .. (1295.0000,-351.0000) .. controls
    (1231.6667,-351.0000) and (1188.6667,-383.6667) .. (1166.0000,-449.0000) ..
    controls (1125.3333,-378.3333) and (1063.3333,-343.0000) ..
    (980.0000,-343.0000) .. controls (919.3333,-343.0000) and (866.6667,-355.0000)
    .. (822.0000,-379.0000) .. controls (766.6667,-409.0000) and
    (739.0000,-451.6667) .. (739.0000,-507.0000) .. controls (739.0000,-591.0000)
    and (789.0000,-656.6667) .. (889.0000,-704.0000) .. controls
    (949.6667,-732.6667) and (1036.3333,-750.0000) .. (1149.0000,-756.0000) --
    (1149.0000,-759.0000) .. controls (1149.0000,-805.6667) and
    (1137.0000,-845.3333) .. (1113.0000,-878.0000) .. controls
    (1086.3333,-914.6667) and (1050.6667,-933.0000) .. (1006.0000,-933.0000) ..
    controls (950.0000,-933.0000) and (905.0000,-917.0000) .. (871.0000,-885.0000)
    .. controls (913.0000,-876.3333) and (934.0000,-851.6667) ..
    (934.0000,-811.0000) .. controls (934.0000,-789.6667) and (926.3333,-771.6667)
    .. (911.0000,-757.0000) .. controls (896.3333,-742.3333) and
    (878.3333,-735.0000) .. (857.0000,-735.0000) .. controls (805.6667,-735.0000)
    and (780.0000,-760.6667) .. (780.0000,-812.0000) .. controls
    (780.0000,-866.0000) and (805.6667,-909.6667) .. (857.0000,-943.0000) ..
    controls (901.6667,-972.3333) and (952.3333,-987.0000) ..
    (1009.0000,-987.0000) .. controls (1095.0000,-987.0000) and
    (1163.3333,-959.0000) .. (1214.0000,-903.0000) .. controls
    (1250.6667,-862.3333) and (1269.0000,-803.3333) .. (1269.0000,-726.0000) --
    (1269.0000,-478.0000) .. controls (1269.0000,-436.0000) and
    (1283.3333,-415.0000) .. (1312.0000,-415.0000) .. controls
    (1347.3333,-415.0000) and (1374.6667,-447.3333) .. (1394.0000,-512.0000) ..
    controls (1407.3333,-558.0000) and (1414.0000,-604.3333) ..
    (1414.0000,-651.0000) .. controls (1414.0000,-773.6667) and
    (1380.6667,-873.0000) .. (1314.0000,-949.0000) .. controls
    (1244.0000,-1028.3333) and (1148.3333,-1068.0000) .. (1027.0000,-1068.0000) ..
    controls (921.6667,-1068.0000) and (829.0000,-1025.3333) ..
    (749.0000,-940.0000) .. controls (669.6667,-854.6667) and (630.0000,-759.0000)
    .. (630.0000,-653.0000) .. controls (630.0000,-525.6667) and
    (669.6667,-423.3333) .. (749.0000,-346.0000) .. controls (829.0000,-269.3333)
    and (932.6667,-231.0000) .. (1060.0000,-231.0000) .. controls
    (1154.6667,-231.0000) and (1262.6667,-258.3333) .. (1384.0000,-313.0000) ..
    controls (1391.3333,-316.3333) and (1397.0000,-318.0000) ..
    (1401.0000,-318.0000) .. controls (1425.6667,-318.0000) and
    (1438.0000,-305.0000) .. (1438.0000,-279.0000) .. controls
    (1438.0000,-266.3333) and (1431.3333,-255.6667) .. (1418.0000,-247.0000) ..
    controls (1377.3333,-219.6667) and (1319.6667,-197.3333) ..
    (1245.0000,-180.0000) .. controls (1178.3333,-164.6667) and
    (1116.6667,-157.0000) .. (1060.0000,-157.0000) .. controls
    (912.0000,-157.0000) and (791.0000,-202.6667) .. (697.0000,-294.0000) ..
    controls (603.0000,-385.3333) and (556.0000,-505.0000) .. (556.0000,-653.0000)
    .. controls (556.0000,-779.6667) and (603.0000,-892.6667) ..
    (697.0000,-992.0000) .. controls (791.0000,-1092.0000) and
    (901.0000,-1142.0000) .. (1027.0000,-1142.0000) .. controls
    (1166.3333,-1142.0000) and (1279.3333,-1095.3333) .. (1366.0000,-1002.0000) ..
    controls (1450.0000,-911.3333) and (1492.0000,-796.0000) ..
    (1492.0000,-656.0000) -- cycle(1149.0000,-572.0000) -- (1149.0000,-706.0000)
    .. controls (1077.0000,-702.0000) and (1016.0000,-686.3333) ..
    (966.0000,-659.0000) .. controls (902.0000,-623.0000) and (870.0000,-573.0000)
    .. (870.0000,-509.0000) .. controls (870.0000,-477.0000) and
    (881.6667,-450.0000) .. (905.0000,-428.0000) .. controls (929.0000,-406.0000)
    and (957.3333,-395.0000) .. (990.0000,-395.0000) .. controls
    (1036.6667,-395.0000) and (1075.3333,-413.0000) .. (1106.0000,-449.0000) ..
    controls (1134.6667,-483.0000) and (1149.0000,-524.0000) ..
    (1149.0000,-572.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,-1292.0000) --
    (1545.0000,-832.0000) -- (1430.0000,-832.0000) -- (1895.0000,-1292.0000) --
    (2010.0000,-1292.0000) -- cycle(1624.0000,-1292.0000) -- (1159.0000,-832.0000)
    -- (1044.0000,-832.0000) -- (1509.0000,-1292.0000) -- (1624.0000,-1292.0000)
    -- cycle(1239.0000,-1292.0000) -- (774.0000,-832.0000) -- (659.0000,-832.0000)
    -- (1124.0000,-1292.0000) -- (1239.0000,-1292.0000) --
    cycle(850.0000,-1292.0000) -- (385.0000,-832.0000) -- (273.0000,-832.0000) --
    (738.0000,-1292.0000) -- (850.0000,-1292.0000) -- cycle(1586.0000,216.0000) --
    (82.0000,216.0000) -- (82.0000,-671.0000) -- (1586.0000,-671.0000) --
    (1586.0000,216.0000) -- cycle(1504.0000,87.0000) -- (1504.0000,-536.0000) --
    (1060.0000,-240.0000) -- (1504.0000,87.0000) -- cycle(1424.0000,-585.0000) --
    (248.0000,-585.0000) -- (836.0000,-195.0000) -- (1424.0000,-585.0000) --
    cycle(1424.0000,134.0000) -- (988.0000,-195.0000) -- (836.0000,-97.0000) --
    (684.0000,-195.0000) -- (248.0000,134.0000) -- (1424.0000,134.0000) --
    cycle(608.0000,-243.0000) -- (164.0000,-536.0000) -- (164.0000,87.0000) --
    (608.0000,-243.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1296.0000,-1010.0000) --
    (835.0000,-632.0000) -- (370.0000,-1010.0000) -- (570.0000,-1010.0000) --
    (570.0000,-1567.0000) -- (1095.0000,-1567.0000) -- (1095.0000,-1010.0000) --
    (1296.0000,-1010.0000) -- cycle(1584.0000,360.0000) -- (82.0000,360.0000) --
    (82.0000,-522.0000) -- (1584.0000,-522.0000) -- (1584.0000,360.0000) --
    cycle(1502.0000,232.0000) -- (1502.0000,-390.0000) -- (1058.0000,-95.0000) --
    (1502.0000,232.0000) -- cycle(1418.0000,-440.0000) -- (248.0000,-440.0000) --
    (833.0000,-49.0000) -- (1418.0000,-440.0000) -- cycle(1421.0000,278.0000) --
    (983.0000,-49.0000) -- (833.0000,48.0000) -- (683.0000,-49.0000) --
    (245.0000,278.0000) -- (1421.0000,278.0000) -- cycle(608.0000,-98.0000) --
    (164.0000,-390.0000) -- (164.0000,232.0000) -- (608.0000,-98.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1308.0000,-615.0000) --
    (885.0000,-381.0000) -- (885.0000,184.0000) -- (809.0000,184.0000) --
    (809.0000,-346.0000) -- (708.0000,-289.0000) -- (708.0000,184.0000) --
    (636.0000,184.0000) -- (636.0000,-254.0000) .. controls (622.0000,-242.6667)
    and (608.6667,-237.0000) .. (596.0000,-237.0000) -- (592.0000,-237.0000) --
    (82.0000,-335.0000) -- (82.0000,-929.0000) .. controls (82.0000,-975.0000) and
    (100.6667,-1023.3333) .. (138.0000,-1074.0000) .. controls
    (175.3333,-1124.6667) and (216.0000,-1158.6667) .. (260.0000,-1176.0000) ..
    controls (282.6667,-1185.3333) and (374.3333,-1207.3333) ..
    (535.0000,-1242.0000) .. controls (621.6667,-1264.6667) and
    (708.0000,-1287.6667) .. (794.0000,-1311.0000) .. controls
    (897.3333,-1337.6667) and (985.3333,-1351.0000) .. (1058.0000,-1351.0000) ..
    controls (1096.6667,-1351.0000) and (1137.3333,-1338.0000) ..
    (1180.0000,-1312.0000) .. controls (1223.3333,-1286.0000) and
    (1253.6667,-1256.0000) .. (1271.0000,-1222.0000) .. controls
    (1295.6667,-1174.6667) and (1308.0000,-1136.3333) .. (1308.0000,-1107.0000) --
    (1308.0000,-615.0000) -- cycle(1262.0000,-666.0000) -- (1262.0000,-1027.0000)
    .. controls (1262.0000,-1113.0000) and (1238.0000,-1179.6667) ..
    (1190.0000,-1227.0000) .. controls (1142.6667,-1274.3333) and
    (1075.6667,-1298.0000) .. (989.0000,-1298.0000) .. controls
    (979.6667,-1298.0000) and (802.6667,-1253.3333) .. (458.0000,-1164.0000) ..
    controls (512.6667,-1127.3333) and (548.3333,-1094.6667) ..
    (565.0000,-1066.0000) .. controls (570.3333,-1056.6667) and
    (580.6667,-1033.0000) .. (596.0000,-995.0000) .. controls (611.3333,-957.0000)
    and (619.0000,-935.0000) .. (619.0000,-929.0000) -- (619.0000,-311.0000) --
    (1262.0000,-666.0000) -- cycle(566.0000,-317.0000) -- (566.0000,-896.0000) ..
    controls (566.0000,-926.0000) and (551.3333,-966.3333) ..
    (522.0000,-1017.0000) .. controls (492.6667,-1068.3333) and
    (465.0000,-1098.3333) .. (439.0000,-1107.0000) .. controls
    (410.3333,-1116.3333) and (381.6667,-1121.0000) .. (353.0000,-1121.0000) ..
    controls (309.6667,-1121.0000) and (276.6667,-1116.0000) ..
    (254.0000,-1106.0000) .. controls (231.3333,-1096.6667) and
    (207.3333,-1069.6667) .. (182.0000,-1025.0000) .. controls
    (157.3333,-980.3333) and (145.0000,-944.6667) .. (145.0000,-918.0000) --
    (145.0000,-386.0000) -- (566.0000,-317.0000) -- cycle(1142.0000,-654.0000) --
    (961.0000,-568.0000) -- (961.0000,-751.0000) .. controls (925.0000,-737.0000)
    and (889.0000,-723.0000) .. (853.0000,-709.0000) .. controls
    (807.0000,-690.3333) and (773.6667,-673.0000) .. (753.0000,-657.0000) ..
    controls (745.6667,-649.0000) and (737.6667,-640.6667) .. (729.0000,-632.0000)
    .. controls (721.0000,-623.3333) and (712.3333,-619.0000) ..
    (703.0000,-619.0000) .. controls (673.0000,-619.0000) and (658.0000,-634.3333)
    .. (658.0000,-665.0000) .. controls (658.0000,-678.3333) and
    (664.3333,-690.6667) .. (677.0000,-702.0000) .. controls (679.0000,-704.0000)
    and (834.0000,-761.6667) .. (1142.0000,-875.0000) -- (1142.0000,-654.0000) --
    cycle(486.0000,-791.0000) -- (208.0000,-831.0000) -- (208.0000,-898.0000) --
    (486.0000,-863.0000) -- (486.0000,-791.0000) -- cycle(486.0000,-688.0000) ..
    controls (472.0000,-690.6667) and (439.3333,-696.3333) .. (388.0000,-705.0000)
    .. controls (385.3333,-701.0000) and (384.0000,-694.3333) ..
    (384.0000,-685.0000) .. controls (384.0000,-667.6667) and (385.3333,-623.0000)
    .. (388.0000,-551.0000) -- (311.0000,-551.0000) -- (311.0000,-711.0000) ..
    controls (284.3333,-716.3333) and (250.0000,-722.0000) .. (208.0000,-728.0000)
    -- (208.0000,-801.0000) -- (486.0000,-761.0000) -- (486.0000,-688.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1606.0000,-602.0000) --
    (1076.0000,-315.0000) -- (1076.0000,387.0000) -- (993.0000,387.0000) --
    (990.0000,-269.0000) -- (857.0000,-198.0000) -- (857.0000,387.0000) --
    (770.0000,387.0000) -- (770.0000,-156.0000) .. controls (752.6667,-144.6667)
    and (737.6667,-136.0000) .. (725.0000,-130.0000) -- (82.0000,-256.0000) --
    (82.0000,-974.0000) .. controls (82.0000,-982.0000) and (90.0000,-1016.6667)
    .. (106.0000,-1078.0000) .. controls (117.3333,-1120.6667) and
    (141.3333,-1162.6667) .. (178.0000,-1204.0000) .. controls
    (215.3333,-1245.3333) and (254.6667,-1274.3333) .. (296.0000,-1291.0000) ..
    controls (298.6667,-1291.6667) and (366.6667,-1308.6667) ..
    (500.0000,-1342.0000) .. controls (650.6667,-1382.0000) and
    (877.6667,-1438.3333) .. (1181.0000,-1511.0000) .. controls
    (1187.0000,-1512.3333) and (1194.0000,-1513.0000) .. (1202.0000,-1513.0000) ..
    controls (1242.6667,-1513.0000) and (1288.6667,-1507.6667) ..
    (1340.0000,-1497.0000) .. controls (1354.6667,-1494.3333) and
    (1376.3333,-1489.3333) .. (1405.0000,-1482.0000) .. controls
    (1475.6667,-1456.6667) and (1527.3333,-1411.6667) .. (1560.0000,-1347.0000) ..
    controls (1590.6667,-1286.3333) and (1606.0000,-1218.3333) ..
    (1606.0000,-1143.0000) -- (1606.0000,-602.0000) -- cycle(1542.0000,-657.0000)
    -- (1542.0000,-1136.0000) .. controls (1542.0000,-1140.6667) and
    (1541.0000,-1147.0000) .. (1539.0000,-1155.0000) .. controls
    (1537.0000,-1163.6667) and (1536.0000,-1170.3333) .. (1536.0000,-1175.0000) ..
    controls (1536.0000,-1242.3333) and (1515.6667,-1299.3333) ..
    (1475.0000,-1346.0000) .. controls (1446.3333,-1378.6667) and
    (1413.0000,-1401.3333) .. (1375.0000,-1414.0000) .. controls
    (1352.3333,-1421.3333) and (1312.6667,-1428.3333) .. (1256.0000,-1435.0000) ..
    controls (1243.3333,-1436.3333) and (1220.0000,-1439.3333) ..
    (1186.0000,-1444.0000) -- (544.0000,-1281.0000) .. controls
    (623.3333,-1247.0000) and (677.3333,-1186.6667) .. (706.0000,-1100.0000) ..
    controls (714.0000,-1078.6667) and (722.3333,-1057.6667) ..
    (731.0000,-1037.0000) .. controls (741.6667,-1009.0000) and
    (747.0000,-987.0000) .. (747.0000,-971.0000) -- (747.0000,-227.0000) --
    (1542.0000,-657.0000) -- cycle(672.0000,-233.0000) -- (672.0000,-959.0000) ..
    controls (672.0000,-999.6667) and (657.0000,-1046.6667) ..
    (627.0000,-1100.0000) .. controls (595.0000,-1155.3333) and
    (561.3333,-1191.0000) .. (526.0000,-1207.0000) .. controls
    (494.6667,-1221.0000) and (459.6667,-1228.0000) .. (421.0000,-1228.0000) ..
    controls (363.0000,-1228.0000) and (322.3333,-1222.0000) ..
    (299.0000,-1210.0000) .. controls (263.0000,-1191.3333) and
    (230.0000,-1151.3333) .. (200.0000,-1090.0000) .. controls
    (172.6667,-1033.3333) and (159.0000,-982.6667) .. (159.0000,-938.0000) --
    (159.0000,-318.0000) -- (672.0000,-233.0000) -- cycle(1066.0000,-1090.0000) --
    (876.0000,-1022.0000) -- (876.0000,-710.0000) .. controls (893.3333,-693.3333)
    and (902.0000,-675.0000) .. (902.0000,-655.0000) .. controls
    (902.0000,-613.0000) and (886.0000,-592.0000) .. (854.0000,-592.0000) ..
    controls (838.6667,-592.0000) and (823.3333,-599.0000) .. (808.0000,-613.0000)
    .. controls (793.3333,-627.6667) and (786.0000,-642.6667) ..
    (786.0000,-658.0000) .. controls (786.0000,-661.3333) and (787.0000,-665.6667)
    .. (789.0000,-671.0000) .. controls (791.0000,-676.3333) and
    (792.0000,-680.6667) .. (792.0000,-684.0000) -- (792.0000,-1243.0000) --
    (1066.0000,-1321.0000) -- (1066.0000,-1090.0000) -- cycle(584.0000,-818.0000)
    -- (240.0000,-863.0000) -- (240.0000,-946.0000) -- (584.0000,-908.0000) --
    (584.0000,-818.0000) -- cycle(585.0000,-692.0000) -- (454.0000,-711.0000) --
    (454.0000,-511.0000) .. controls (415.3333,-520.3333) and (386.0000,-526.0000)
    .. (366.0000,-528.0000) -- (366.0000,-718.0000) .. controls
    (334.6667,-726.0000) and (292.6667,-733.6667) .. (240.0000,-741.0000) --
    (240.0000,-827.0000) -- (585.0000,-778.0000) -- (585.0000,-692.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1990.0000,-593.0000) --
    (1482.0000,-315.0000) -- (1482.0000,355.0000) -- (1400.0000,355.0000) --
    (1400.0000,-274.0000) -- (1268.0000,-203.0000) -- (1268.0000,355.0000) --
    (1182.0000,355.0000) -- (1182.0000,-159.0000) .. controls
    (1156.0000,-144.3333) and (1108.6667,-113.0000) .. (1040.0000,-65.0000) ..
    controls (915.3333,21.6667) and (837.3333,74.6667) .. (806.0000,94.0000) ..
    controls (715.3333,149.3333) and (629.6667,187.6667) .. (549.0000,209.0000) ..
    controls (523.6667,215.6667) and (492.3333,219.0000) .. (455.0000,219.0000) ..
    controls (345.0000,219.0000) and (257.0000,201.0000) .. (191.0000,165.0000) ..
    controls (118.3333,125.0000) and (82.0000,79.0000) .. (82.0000,27.0000) ..
    controls (82.0000,-3.0000) and (85.3333,-28.3333) .. (92.0000,-49.0000) ..
    controls (102.0000,-79.0000) and (146.6667,-121.0000) .. (226.0000,-175.0000)
    .. controls (282.6667,-211.0000) and (339.0000,-246.6667) ..
    (395.0000,-282.0000) -- (395.0000,-676.0000) -- (528.0000,-741.0000) --
    (528.0000,-947.0000) .. controls (528.0000,-944.3333) and (530.6667,-956.3333)
    .. (536.0000,-983.0000) .. controls (541.3333,-1009.6667) and
    (553.3333,-1049.6667) .. (572.0000,-1103.0000) .. controls
    (608.0000,-1175.0000) and (661.6667,-1225.3333) .. (733.0000,-1254.0000) ..
    controls (743.0000,-1258.0000) and (769.0000,-1265.0000) ..
    (811.0000,-1275.0000) -- (966.0000,-1312.0000) .. controls
    (1102.6667,-1348.6667) and (1308.0000,-1399.6667) .. (1582.0000,-1465.0000) ..
    controls (1588.6667,-1466.3333) and (1595.6667,-1467.0000) ..
    (1603.0000,-1467.0000) .. controls (1777.6667,-1467.0000) and
    (1894.0000,-1410.6667) .. (1952.0000,-1298.0000) .. controls
    (1977.3333,-1248.6667) and (1990.0000,-1189.6667) .. (1990.0000,-1121.0000) --
    (1990.0000,-593.0000) -- cycle(1931.0000,-649.0000) -- (1931.0000,-1077.0000)
    .. controls (1931.0000,-1181.0000) and (1909.0000,-1258.0000) ..
    (1865.0000,-1308.0000) .. controls (1837.6667,-1338.6667) and
    (1805.6667,-1360.0000) .. (1769.0000,-1372.0000) .. controls
    (1756.3333,-1376.0000) and (1696.3333,-1385.6667) .. (1589.0000,-1401.0000) --
    (971.0000,-1245.0000) .. controls (1049.6667,-1209.0000) and
    (1102.6667,-1149.0000) .. (1130.0000,-1065.0000) .. controls
    (1137.3333,-1046.3333) and (1144.6667,-1027.3333) .. (1152.0000,-1008.0000) ..
    controls (1162.0000,-983.3333) and (1167.0000,-964.0000) ..
    (1167.0000,-950.0000) -- (1167.0000,-234.0000) -- (1931.0000,-649.0000) --
    cycle(1079.0000,-451.0000) -- (1079.0000,-924.0000) -- (463.0000,-635.0000) --
    (463.0000,-147.0000) -- (1079.0000,-451.0000) -- cycle(1058.0000,-179.0000) --
    (814.0000,-246.0000) -- (399.0000,-47.0000) -- (394.0000,-50.0000) --
    (394.0000,-212.0000) .. controls (346.0000,-182.0000) and (298.3333,-152.0000)
    .. (251.0000,-122.0000) .. controls (189.6667,-80.0000) and
    (159.0000,-38.0000) .. (159.0000,4.0000) .. controls (159.0000,51.3333) and
    (192.6667,88.6667) .. (260.0000,116.0000) .. controls (312.6667,137.3333) and
    (367.0000,148.0000) .. (423.0000,148.0000) .. controls (500.3333,148.0000) and
    (580.3333,126.3333) .. (663.0000,83.0000) .. controls (704.3333,61.6667) and
    (774.3333,16.0000) .. (873.0000,-54.0000) .. controls (947.6667,-106.6667) and
    (1009.3333,-148.3333) .. (1058.0000,-179.0000) -- cycle(1496.0000,-1090.0000)
    -- (1306.0000,-1022.0000) -- (1306.0000,-710.0000) .. controls
    (1323.3333,-693.3333) and (1332.0000,-675.0000) .. (1332.0000,-655.0000) ..
    controls (1332.0000,-613.0000) and (1316.0000,-592.0000) ..
    (1284.0000,-592.0000) .. controls (1268.6667,-592.0000) and
    (1253.3333,-599.0000) .. (1238.0000,-613.0000) .. controls
    (1223.3333,-627.6667) and (1216.0000,-642.6667) .. (1216.0000,-658.0000) ..
    controls (1216.0000,-661.3333) and (1217.0000,-665.6667) ..
    (1219.0000,-671.0000) .. controls (1221.0000,-676.3333) and
    (1222.0000,-680.6667) .. (1222.0000,-684.0000) -- (1222.0000,-1243.0000) --
    (1496.0000,-1321.0000) -- (1496.0000,-1090.0000) -- cycle(1045.0000,-736.0000)
    .. controls (1029.6667,-728.6667) and (1006.3333,-718.3333) ..
    (975.0000,-705.0000) -- (975.0000,-837.0000) -- (1045.0000,-865.0000) --
    (1045.0000,-736.0000) -- cycle(925.0000,-604.0000) -- (753.0000,-329.0000) --
    (753.0000,-438.0000) -- (559.0000,-351.0000) -- (559.0000,-527.0000) --
    (755.0000,-617.0000) -- (755.0000,-732.0000) -- (925.0000,-604.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1589.0000,-607.0000) --
    (1193.0000,-388.0000) -- (1193.0000,142.0000) -- (1125.0000,142.0000) --
    (1125.0000,-355.0000) .. controls (1116.3333,-351.0000) and
    (1082.0000,-331.6667) .. (1022.0000,-297.0000) -- (1022.0000,142.0000) --
    (960.0000,142.0000) -- (960.0000,-264.0000) .. controls (915.3333,-243.3333)
    and (856.6667,-206.0000) .. (784.0000,-152.0000) .. controls
    (706.6667,-94.6667) and (648.6667,-56.0000) .. (610.0000,-36.0000) .. controls
    (592.0000,-29.3333) and (565.3333,-19.0000) .. (530.0000,-5.0000) .. controls
    (464.0000,22.3333) and (411.6667,36.0000) .. (373.0000,36.0000) .. controls
    (308.3333,36.0000) and (247.6667,24.0000) .. (191.0000,0.0000) .. controls
    (118.3333,-31.3333) and (82.0000,-74.6667) .. (82.0000,-130.0000) .. controls
    (82.0000,-170.0000) and (100.6667,-206.0000) .. (138.0000,-238.0000) ..
    controls (151.3333,-250.0000) and (186.6667,-273.0000) .. (244.0000,-307.0000)
    .. controls (307.3333,-345.0000) and (371.0000,-385.3333) ..
    (435.0000,-428.0000) -- (435.0000,-902.0000) .. controls (435.0000,-942.0000)
    and (451.6667,-985.6667) .. (485.0000,-1033.0000) .. controls
    (519.0000,-1081.0000) and (554.6667,-1112.6667) .. (592.0000,-1128.0000) ..
    controls (602.6667,-1132.0000) and (660.0000,-1147.0000) ..
    (764.0000,-1173.0000) -- (1133.0000,-1263.0000) .. controls
    (1233.6667,-1286.3333) and (1307.0000,-1298.0000) .. (1353.0000,-1298.0000) ..
    controls (1375.0000,-1298.0000) and (1407.0000,-1289.3333) ..
    (1449.0000,-1272.0000) .. controls (1497.0000,-1252.6667) and
    (1532.3333,-1220.6667) .. (1555.0000,-1176.0000) .. controls
    (1577.6667,-1132.0000) and (1589.0000,-1096.3333) .. (1589.0000,-1069.0000) --
    (1589.0000,-607.0000) -- cycle(1547.0000,-655.0000) -- (1547.0000,-994.0000)
    .. controls (1547.0000,-1074.6667) and (1524.3333,-1137.0000) ..
    (1479.0000,-1181.0000) .. controls (1433.6667,-1225.0000) and
    (1370.3333,-1247.0000) .. (1289.0000,-1247.0000) .. controls
    (1277.0000,-1247.0000) and (1229.6667,-1236.3333) .. (1147.0000,-1215.0000) --
    (788.0000,-1122.0000) .. controls (817.3333,-1115.3333) and
    (849.6667,-1085.0000) .. (885.0000,-1031.0000) .. controls
    (920.3333,-977.0000) and (938.0000,-934.0000) .. (938.0000,-902.0000) --
    (938.0000,-323.0000) -- (1547.0000,-655.0000) -- cycle(852.0000,-277.0000) --
    (467.0000,-387.0000) .. controls (461.6667,-384.3333) and (399.6667,-347.0000)
    .. (281.0000,-275.0000) .. controls (230.3333,-244.3333) and
    (200.6667,-225.6667) .. (192.0000,-219.0000) .. controls (158.0000,-191.6667)
    and (141.0000,-163.6667) .. (141.0000,-135.0000) .. controls
    (141.0000,-97.6667) and (167.6667,-68.3333) .. (221.0000,-47.0000) .. controls
    (262.3333,-31.0000) and (305.0000,-23.0000) .. (349.0000,-23.0000) .. controls
    (409.0000,-23.0000) and (469.3333,-38.0000) .. (530.0000,-68.0000) .. controls
    (564.0000,-84.6667) and (617.0000,-118.0000) .. (689.0000,-168.0000) ..
    controls (757.0000,-215.3333) and (811.3333,-251.6667) .. (852.0000,-277.0000)
    -- cycle(1423.0000,-639.0000) -- (1265.0000,-558.0000) --
    (1265.0000,-729.0000) .. controls (1137.6667,-681.0000) and
    (1069.0000,-651.6667) .. (1059.0000,-641.0000) .. controls
    (1053.0000,-634.3333) and (1049.0000,-627.0000) .. (1047.0000,-619.0000) ..
    controls (1037.0000,-610.3333) and (1026.3333,-606.0000) ..
    (1015.0000,-606.0000) .. controls (988.3333,-606.0000) and
    (975.0000,-620.3333) .. (975.0000,-649.0000) .. controls (975.0000,-665.6667)
    and (982.6667,-679.0000) .. (998.0000,-689.0000) .. controls
    (1003.3333,-692.3333) and (1048.6667,-709.3333) .. (1134.0000,-740.0000) ..
    controls (1198.6667,-763.3333) and (1295.0000,-798.6667) ..
    (1423.0000,-846.0000) -- (1423.0000,-639.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2000.0000,-89.0000) --
    (1556.0000,164.0000) -- (1250.0000,164.0000) -- (1250.0000,382.0000) --
    (1165.0000,382.0000) -- (1165.0000,165.0000) -- (916.0000,165.0000) --
    (916.0000,382.0000) -- (831.0000,382.0000) -- (831.0000,165.0000) --
    (222.0000,165.0000) -- (222.0000,-361.0000) -- (82.0000,-536.0000) --
    (222.0000,-655.0000) -- (222.0000,-1230.0000) -- (757.0000,-1539.0000) --
    (2000.0000,-1539.0000) -- (2000.0000,-89.0000) -- cycle(1854.0000,-1454.0000)
    -- (779.0000,-1454.0000) -- (403.0000,-1237.0000) -- (1481.0000,-1237.0000) --
    (1854.0000,-1454.0000) -- cycle(1919.0000,-136.0000) -- (1919.0000,-1389.0000)
    -- (1530.0000,-1161.0000) -- (1530.0000,86.0000) -- (1919.0000,-136.0000) --
    cycle(1161.0000,-776.0000) -- (1029.0000,-940.0000) -- (862.0000,-940.0000) --
    (806.0000,-757.0000) -- (810.0000,-753.0000) -- (1161.0000,-776.0000) --
    cycle(1445.0000,77.0000) -- (1445.0000,-1152.0000) -- (307.0000,-1152.0000) --
    (307.0000,-728.0000) -- (440.0000,-841.0000) -- (440.0000,-1021.0000) --
    (1308.0000,-1021.0000) -- (1308.0000,-818.0000) -- (1227.0000,-818.0000) ..
    controls (1251.6667,-790.0000) and (1272.3333,-764.6667) ..
    (1289.0000,-742.0000) -- (486.0000,-51.0000) -- (307.0000,-263.0000) --
    (307.0000,77.0000) -- (1445.0000,77.0000) -- cycle(1133.0000,-702.0000) --
    (791.0000,-683.0000) .. controls (788.3333,-676.3333) and (774.6667,-634.3333)
    .. (750.0000,-557.0000) .. controls (726.6667,-553.0000) and
    (687.0000,-548.6667) .. (631.0000,-544.0000) -- (551.0000,-204.0000) --
    (1133.0000,-702.0000) -- cycle(780.0000,-940.0000) -- (672.0000,-940.0000) --
    (238.0000,-576.0000) .. controls (366.6667,-589.3333) and (518.0000,-607.0000)
    .. (692.0000,-629.0000) -- (780.0000,-940.0000) -- cycle(553.0000,-531.0000)
    -- (210.0000,-496.0000) -- (464.0000,-188.0000) -- (553.0000,-531.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1787.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1864.0000,-448.0000) ..
    controls (1818.6667,-462.6667) and (1776.0000,-470.0000) ..
    (1736.0000,-470.0000) .. controls (1682.0000,-470.0000) and
    (1615.3333,-453.6667) .. (1536.0000,-421.0000) .. controls
    (1513.3333,-411.6667) and (1450.0000,-382.0000) .. (1346.0000,-332.0000) ..
    controls (1308.6667,-314.0000) and (1271.6667,-296.0000) ..
    (1235.0000,-278.0000) .. controls (1191.6667,-258.6667) and
    (1152.6667,-245.6667) .. (1118.0000,-239.0000) .. controls
    (1078.6667,-231.6667) and (1038.0000,-228.0000) .. (996.0000,-228.0000) ..
    controls (835.3333,-228.0000) and (687.6667,-264.0000) .. (553.0000,-336.0000)
    .. controls (419.0000,-408.6667) and (308.3333,-512.0000) ..
    (221.0000,-646.0000) .. controls (193.6667,-688.0000) and (167.6667,-740.3333)
    .. (143.0000,-803.0000) .. controls (123.0000,-857.6667) and
    (102.6667,-912.3333) .. (82.0000,-967.0000) .. controls (104.6667,-974.3333)
    and (138.3333,-985.3333) .. (183.0000,-1000.0000) .. controls
    (191.6667,-864.6667) and (252.3333,-755.0000) .. (365.0000,-671.0000) ..
    controls (409.0000,-638.3333) and (477.0000,-611.0000) .. (569.0000,-589.0000)
    .. controls (635.6667,-573.0000) and (679.6667,-565.0000) ..
    (701.0000,-565.0000) .. controls (707.6667,-565.0000) and (714.0000,-565.3333)
    .. (720.0000,-566.0000) .. controls (657.3333,-634.6667) and
    (626.0000,-706.6667) .. (626.0000,-782.0000) .. controls (626.0000,-872.6667)
    and (652.6667,-943.3333) .. (706.0000,-994.0000) .. controls
    (759.3333,-1045.3333) and (831.3333,-1071.0000) .. (922.0000,-1071.0000) ..
    controls (998.0000,-1071.0000) and (1063.6667,-1042.3333) ..
    (1119.0000,-985.0000) .. controls (1175.0000,-927.6667) and
    (1203.0000,-860.6667) .. (1203.0000,-784.0000) .. controls
    (1203.0000,-712.0000) and (1178.6667,-646.6667) .. (1130.0000,-588.0000) ..
    controls (1126.0000,-583.3333) and (1124.0000,-579.3333) ..
    (1124.0000,-576.0000) .. controls (1124.0000,-575.3333) and
    (1124.3333,-574.0000) .. (1125.0000,-572.0000) .. controls
    (1341.6667,-663.3333) and (1450.0000,-792.3333) .. (1450.0000,-959.0000) ..
    controls (1450.0000,-998.3333) and (1444.3333,-1044.6667) ..
    (1433.0000,-1098.0000) -- (1864.0000,-448.0000) -- cycle(1096.0000,-787.0000)
    .. controls (1096.0000,-836.3333) and (1078.6667,-878.0000) ..
    (1044.0000,-912.0000) .. controls (1009.3333,-946.6667) and
    (967.0000,-964.0000) .. (917.0000,-964.0000) .. controls (865.0000,-964.0000)
    and (822.0000,-947.3333) .. (788.0000,-914.0000) .. controls
    (754.6667,-881.3333) and (738.0000,-839.0000) .. (738.0000,-787.0000) ..
    controls (738.0000,-736.3333) and (754.6667,-694.0000) .. (788.0000,-660.0000)
    .. controls (822.0000,-626.6667) and (864.3333,-610.0000) ..
    (915.0000,-610.0000) .. controls (967.0000,-610.0000) and
    (1010.0000,-626.3333) .. (1044.0000,-659.0000) .. controls
    (1078.6667,-692.3333) and (1096.0000,-735.0000) .. (1096.0000,-787.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1568.0000,281.0000) .. controls
    (1556.6667,292.3333) and (1539.3333,309.6667) .. (1516.0000,333.0000) --
    (134.0000,333.0000) .. controls (99.3333,299.0000) and (82.0000,280.3333) ..
    (82.0000,277.0000) -- (82.0000,-1214.0000) -- (1363.0000,-1523.0000) ..
    controls (1370.3333,-1523.0000) and (1385.3333,-1513.6667) ..
    (1408.0000,-1495.0000) -- (1408.0000,-1227.0000) -- (1543.0000,-1227.0000) ..
    controls (1559.6667,-1203.0000) and (1568.0000,-1192.3333) ..
    (1568.0000,-1195.0000) -- (1568.0000,281.0000) -- cycle(1329.0000,-1227.0000)
    -- (1329.0000,-1426.0000) -- (451.0000,-1227.0000) -- (1329.0000,-1227.0000)
    -- cycle(1489.0000,249.0000) -- (1489.0000,-1144.0000) --
    (164.0000,-1144.0000) -- (164.0000,249.0000) -- (1489.0000,249.0000) --
    cycle(1404.0000,-909.0000) -- (1272.0000,-909.0000) -- (1272.0000,-944.0000)
    -- (1404.0000,-944.0000) -- (1404.0000,-909.0000) --
    cycle(1404.0000,-812.0000) -- (1375.0000,-812.0000) -- (1375.0000,-844.0000)
    -- (1404.0000,-844.0000) -- (1404.0000,-812.0000) --
    cycle(1353.0000,-812.0000) -- (1320.0000,-812.0000) -- (1320.0000,-844.0000)
    -- (1353.0000,-844.0000) -- (1353.0000,-812.0000) --
    cycle(1247.0000,-909.0000) -- (1169.0000,-909.0000) -- (1169.0000,-944.0000)
    -- (1247.0000,-944.0000) -- (1247.0000,-909.0000) --
    cycle(1403.0000,-709.0000) -- (1375.0000,-709.0000) -- (1375.0000,-751.0000)
    -- (1403.0000,-751.0000) -- (1403.0000,-709.0000) --
    cycle(1114.0000,-1012.0000) -- (969.0000,-1012.0000) -- (969.0000,-1090.0000)
    -- (1114.0000,-1090.0000) -- (1114.0000,-1012.0000) --
    cycle(1351.0000,-709.0000) -- (1320.0000,-709.0000) -- (1320.0000,-751.0000)
    -- (1351.0000,-751.0000) -- (1351.0000,-709.0000) --
    cycle(1301.0000,-812.0000) -- (1169.0000,-812.0000) -- (1169.0000,-844.0000)
    -- (1301.0000,-844.0000) -- (1301.0000,-812.0000) --
    cycle(1144.0000,-909.0000) -- (1063.0000,-909.0000) -- (1063.0000,-944.0000)
    -- (1144.0000,-944.0000) -- (1144.0000,-909.0000) --
    cycle(1300.0000,-709.0000) -- (1272.0000,-709.0000) -- (1272.0000,-751.0000)
    -- (1300.0000,-751.0000) -- (1300.0000,-709.0000) --
    cycle(1404.0000,-612.0000) -- (1272.0000,-612.0000) -- (1272.0000,-649.0000)
    -- (1404.0000,-649.0000) -- (1404.0000,-612.0000) --
    cycle(1247.0000,-709.0000) -- (1214.0000,-709.0000) -- (1214.0000,-751.0000)
    -- (1247.0000,-751.0000) -- (1247.0000,-709.0000) --
    cycle(1144.0000,-812.0000) -- (1115.0000,-812.0000) -- (1115.0000,-844.0000)
    -- (1144.0000,-844.0000) -- (1144.0000,-812.0000) --
    cycle(929.0000,-1012.0000) -- (781.0000,-1012.0000) -- (781.0000,-1090.0000)
    -- (929.0000,-1090.0000) -- (929.0000,-1012.0000) --
    cycle(1089.0000,-812.0000) -- (1063.0000,-812.0000) -- (1063.0000,-844.0000)
    -- (1089.0000,-844.0000) -- (1089.0000,-812.0000) -- cycle(990.0000,-909.0000)
    -- (960.0000,-909.0000) -- (960.0000,-944.0000) -- (990.0000,-944.0000) --
    (990.0000,-909.0000) -- cycle(1247.0000,-612.0000) -- (1214.0000,-612.0000) --
    (1214.0000,-651.0000) -- (1247.0000,-651.0000) -- (1247.0000,-612.0000) --
    cycle(1195.0000,-711.0000) -- (1063.0000,-711.0000) -- (1063.0000,-751.0000)
    -- (1195.0000,-751.0000) -- (1195.0000,-711.0000) -- cycle(941.0000,-909.0000)
    -- (857.0000,-909.0000) -- (857.0000,-944.0000) -- (941.0000,-944.0000) --
    (941.0000,-909.0000) -- cycle(990.0000,-812.0000) -- (909.0000,-812.0000) --
    (909.0000,-844.0000) -- (990.0000,-844.0000) -- (990.0000,-812.0000) --
    cycle(1195.0000,-612.0000) -- (1063.0000,-612.0000) -- (1063.0000,-649.0000)
    -- (1195.0000,-649.0000) -- (1195.0000,-612.0000) --
    cycle(741.0000,-1012.0000) -- (591.0000,-1012.0000) -- (591.0000,-1090.0000)
    -- (741.0000,-1090.0000) -- (741.0000,-1012.0000) -- cycle(835.0000,-909.0000)
    -- (700.0000,-909.0000) -- (700.0000,-944.0000) -- (835.0000,-944.0000) --
    (835.0000,-909.0000) -- cycle(887.0000,-812.0000) -- (806.0000,-812.0000) --
    (806.0000,-844.0000) -- (887.0000,-844.0000) -- (887.0000,-812.0000) --
    cycle(990.0000,-709.0000) -- (857.0000,-709.0000) -- (857.0000,-751.0000) --
    (990.0000,-751.0000) -- (990.0000,-709.0000) -- cycle(1404.0000,-229.0000) --
    (1063.0000,-229.0000) -- (1063.0000,-554.0000) -- (1404.0000,-554.0000) --
    (1404.0000,-229.0000) -- cycle(681.0000,-909.0000) -- (648.0000,-909.0000) --
    (648.0000,-944.0000) -- (681.0000,-944.0000) -- (681.0000,-909.0000) --
    cycle(557.0000,-1012.0000) -- (500.0000,-1012.0000) -- (500.0000,-1090.0000)
    -- (557.0000,-1090.0000) -- (557.0000,-1012.0000) -- cycle(784.0000,-812.0000)
    -- (700.0000,-812.0000) -- (700.0000,-844.0000) -- (784.0000,-844.0000) --
    (784.0000,-812.0000) -- cycle(990.0000,-612.0000) -- (857.0000,-612.0000) --
    (857.0000,-651.0000) -- (990.0000,-651.0000) -- (990.0000,-612.0000) --
    cycle(835.0000,-709.0000) -- (806.0000,-709.0000) -- (806.0000,-751.0000) --
    (835.0000,-751.0000) -- (835.0000,-709.0000) -- cycle(1404.0000,-131.0000) --
    (1375.0000,-131.0000) -- (1375.0000,-169.0000) -- (1404.0000,-166.0000) --
    (1404.0000,-131.0000) -- cycle(990.0000,-515.0000) -- (960.0000,-515.0000) --
    (960.0000,-551.0000) -- (990.0000,-551.0000) -- (990.0000,-515.0000) --
    cycle(681.0000,-812.0000) -- (648.0000,-812.0000) -- (648.0000,-844.0000) --
    (681.0000,-844.0000) -- (681.0000,-812.0000) -- cycle(1353.0000,-131.0000) --
    (1320.0000,-131.0000) -- (1320.0000,-169.0000) -- (1353.0000,-166.0000) --
    (1353.0000,-131.0000) -- cycle(941.0000,-515.0000) -- (909.0000,-515.0000) --
    (909.0000,-551.0000) -- (941.0000,-551.0000) -- (941.0000,-515.0000) --
    cycle(835.0000,-612.0000) -- (806.0000,-612.0000) -- (806.0000,-651.0000) --
    (835.0000,-651.0000) -- (835.0000,-612.0000) -- cycle(784.0000,-709.0000) --
    (648.0000,-709.0000) -- (648.0000,-751.0000) -- (784.0000,-751.0000) --
    (784.0000,-709.0000) -- cycle(1301.0000,-131.0000) -- (1272.0000,-131.0000) --
    (1272.0000,-169.0000) -- (1301.0000,-166.0000) -- (1301.0000,-131.0000) --
    cycle(575.0000,-909.0000) -- (442.0000,-909.0000) -- (442.0000,-944.0000) --
    (575.0000,-944.0000) -- (575.0000,-909.0000) -- cycle(784.0000,-612.0000) --
    (751.0000,-612.0000) -- (751.0000,-651.0000) -- (784.0000,-651.0000) --
    (784.0000,-612.0000) -- cycle(575.0000,-812.0000) -- (545.0000,-812.0000) --
    (545.0000,-844.0000) -- (575.0000,-844.0000) -- (575.0000,-812.0000) --
    cycle(1404.0000,-31.0000) -- (1272.0000,-31.0000) -- (1272.0000,-69.0000) --
    (1404.0000,-69.0000) -- (1404.0000,-31.0000) -- cycle(990.0000,-412.0000) --
    (909.0000,-412.0000) -- (909.0000,-451.0000) -- (990.0000,-451.0000) --
    (990.0000,-412.0000) -- cycle(1247.0000,-131.0000) -- (1214.0000,-131.0000) --
    (1214.0000,-169.0000) -- (1247.0000,-169.0000) -- (1247.0000,-131.0000) --
    cycle(887.0000,-515.0000) -- (751.0000,-515.0000) -- (751.0000,-551.0000) --
    (887.0000,-551.0000) -- (887.0000,-515.0000) -- cycle(732.0000,-612.0000) --
    (700.0000,-612.0000) -- (700.0000,-651.0000) -- (732.0000,-651.0000) --
    (732.0000,-612.0000) -- cycle(1404.0000,31.0000) -- (1401.0000,66.0000) --
    (1375.0000,66.0000) -- (1375.0000,31.0000) -- (1404.0000,31.0000) --
    cycle(526.0000,-812.0000) -- (491.0000,-812.0000) -- (491.0000,-844.0000) --
    (526.0000,-844.0000) -- (526.0000,-812.0000) -- cycle(990.0000,-331.0000) --
    (960.0000,-331.0000) -- (960.0000,-366.0000) -- (990.0000,-366.0000) --
    (990.0000,-331.0000) -- cycle(420.0000,-909.0000) -- (339.0000,-909.0000) --
    (339.0000,-944.0000) -- (420.0000,-944.0000) -- (420.0000,-909.0000) --
    cycle(681.0000,-612.0000) -- (648.0000,-612.0000) -- (648.0000,-651.0000) --
    (681.0000,-651.0000) -- (681.0000,-612.0000) -- cycle(575.0000,-709.0000) --
    (545.0000,-709.0000) -- (545.0000,-751.0000) -- (575.0000,-751.0000) --
    (575.0000,-709.0000) -- cycle(1247.0000,-31.0000) -- (1214.0000,-31.0000) --
    (1214.0000,-69.0000) -- (1247.0000,-69.0000) -- (1247.0000,-31.0000) --
    cycle(1195.0000,-131.0000) -- (1063.0000,-131.0000) -- (1063.0000,-168.0000)
    -- (1195.0000,-168.0000) -- (1195.0000,-131.0000) -- cycle(887.0000,-412.0000)
    -- (806.0000,-412.0000) -- (806.0000,-451.0000) -- (887.0000,-451.0000) --
    (887.0000,-412.0000) -- cycle(1353.0000,65.0000) -- (1272.0000,65.0000) --
    (1272.0000,31.0000) -- (1353.0000,31.0000) -- (1353.0000,65.0000) --
    cycle(732.0000,-515.0000) -- (700.0000,-515.0000) -- (700.0000,-551.0000) --
    (732.0000,-551.0000) -- (732.0000,-515.0000) -- cycle(941.0000,-331.0000) --
    (857.0000,-331.0000) -- (857.0000,-366.0000) -- (941.0000,-366.0000) --
    (941.0000,-331.0000) -- cycle(1404.0000,166.0000) -- (1375.0000,166.0000) --
    (1375.0000,127.0000) -- (1404.0000,131.0000) -- (1404.0000,166.0000) --
    cycle(525.0000,-709.0000) -- (491.0000,-709.0000) -- (491.0000,-751.0000) --
    (525.0000,-751.0000) -- (525.0000,-709.0000) -- cycle(472.0000,-812.0000) --
    (339.0000,-812.0000) -- (339.0000,-844.0000) -- (472.0000,-844.0000) --
    (472.0000,-812.0000) -- cycle(314.0000,-909.0000) -- (233.0000,-909.0000) --
    (233.0000,-944.0000) -- (314.0000,-944.0000) -- (314.0000,-909.0000) --
    cycle(681.0000,-515.0000) -- (648.0000,-515.0000) -- (648.0000,-551.0000) --
    (681.0000,-551.0000) -- (681.0000,-515.0000) -- cycle(990.0000,-228.0000) --
    (909.0000,-228.0000) -- (909.0000,-266.0000) -- (990.0000,-266.0000) --
    (990.0000,-228.0000) -- cycle(470.0000,-709.0000) -- (442.0000,-709.0000) --
    (442.0000,-751.0000) -- (470.0000,-751.0000) -- (470.0000,-709.0000) --
    cycle(1195.0000,-31.0000) -- (1063.0000,-31.0000) -- (1063.0000,-69.0000) --
    (1195.0000,-69.0000) -- (1195.0000,-31.0000) -- cycle(1247.0000,66.0000) --
    (1169.0000,66.0000) -- (1169.0000,31.0000) -- (1247.0000,31.0000) --
    (1247.0000,66.0000) -- cycle(784.0000,-412.0000) -- (648.0000,-412.0000) --
    (648.0000,-451.0000) -- (784.0000,-451.0000) -- (784.0000,-412.0000) --
    cycle(575.0000,-612.0000) -- (442.0000,-612.0000) -- (442.0000,-651.0000) --
    (575.0000,-651.0000) -- (575.0000,-612.0000) -- cycle(1353.0000,166.0000) --
    (1214.0000,166.0000) -- (1214.0000,129.0000) -- (1353.0000,129.0000) --
    (1353.0000,166.0000) -- cycle(420.0000,-709.0000) -- (388.0000,-709.0000) --
    (388.0000,-751.0000) -- (420.0000,-751.0000) -- (420.0000,-709.0000) --
    cycle(314.0000,-812.0000) -- (285.0000,-812.0000) -- (285.0000,-844.0000) --
    (314.0000,-844.0000) -- (314.0000,-812.0000) -- cycle(835.0000,-331.0000) --
    (700.0000,-331.0000) -- (700.0000,-366.0000) -- (835.0000,-366.0000) --
    (835.0000,-331.0000) -- cycle(887.0000,-228.0000) -- (806.0000,-228.0000) --
    (806.0000,-266.0000) -- (887.0000,-266.0000) -- (887.0000,-228.0000) --
    cycle(575.0000,-515.0000) -- (545.0000,-515.0000) -- (545.0000,-551.0000) --
    (575.0000,-551.0000) -- (575.0000,-515.0000) -- cycle(263.0000,-812.0000) --
    (233.0000,-812.0000) -- (233.0000,-844.0000) -- (263.0000,-844.0000) --
    (263.0000,-812.0000) -- cycle(990.0000,-131.0000) -- (857.0000,-131.0000) --
    (857.0000,-169.0000) -- (990.0000,-169.0000) -- (990.0000,-131.0000) --
    cycle(1144.0000,66.0000) -- (1063.0000,66.0000) -- (1063.0000,31.0000) --
    (1144.0000,31.0000) -- (1144.0000,66.0000) -- cycle(420.0000,-612.0000) --
    (388.0000,-612.0000) -- (388.0000,-651.0000) -- (420.0000,-651.0000) --
    (420.0000,-612.0000) -- cycle(369.0000,-711.0000) -- (233.0000,-711.0000) --
    (233.0000,-751.0000) -- (369.0000,-751.0000) -- (369.0000,-711.0000) --
    cycle(526.0000,-515.0000) -- (442.0000,-515.0000) -- (442.0000,-551.0000) --
    (526.0000,-551.0000) -- (526.0000,-515.0000) -- cycle(681.0000,-331.0000) --
    (648.0000,-331.0000) -- (648.0000,-366.0000) -- (681.0000,-366.0000) --
    (681.0000,-331.0000) -- cycle(1195.0000,166.0000) -- (1115.0000,166.0000) --
    (1115.0000,129.0000) -- (1195.0000,129.0000) -- (1195.0000,166.0000) --
    cycle(575.0000,-412.0000) -- (545.0000,-412.0000) -- (545.0000,-451.0000) --
    (575.0000,-451.0000) -- (575.0000,-412.0000) -- cycle(784.0000,-228.0000) --
    (700.0000,-228.0000) -- (700.0000,-266.0000) -- (784.0000,-266.0000) --
    (784.0000,-228.0000) -- cycle(990.0000,-31.0000) -- (857.0000,-31.0000) --
    (857.0000,-69.0000) -- (990.0000,-69.0000) -- (990.0000,-31.0000) --
    cycle(835.0000,-131.0000) -- (806.0000,-131.0000) -- (806.0000,-169.0000) --
    (835.0000,-169.0000) -- (835.0000,-131.0000) -- cycle(369.0000,-612.0000) --
    (233.0000,-612.0000) -- (233.0000,-649.0000) -- (369.0000,-649.0000) --
    (369.0000,-612.0000) -- cycle(1089.0000,166.0000) -- (1063.0000,166.0000) --
    (1063.0000,128.0000) -- (1089.0000,128.0000) -- (1089.0000,166.0000) --
    cycle(990.0000,66.0000) -- (960.0000,63.0000) -- (960.0000,31.0000) --
    (990.0000,31.0000) -- (990.0000,66.0000) -- cycle(420.0000,-515.0000) --
    (339.0000,-515.0000) -- (339.0000,-551.0000) -- (420.0000,-551.0000) --
    (420.0000,-515.0000) -- cycle(681.0000,-228.0000) -- (648.0000,-228.0000) --
    (648.0000,-266.0000) -- (681.0000,-266.0000) -- (681.0000,-228.0000) --
    cycle(526.0000,-414.0000) -- (388.0000,-414.0000) -- (388.0000,-451.0000) --
    (526.0000,-451.0000) -- (526.0000,-414.0000) -- cycle(941.0000,66.0000) --
    (909.0000,66.0000) -- (909.0000,31.0000) -- (941.0000,31.0000) --
    (941.0000,66.0000) -- cycle(835.0000,-31.0000) -- (806.0000,-31.0000) --
    (806.0000,-69.0000) -- (835.0000,-69.0000) -- (835.0000,-31.0000) --
    cycle(784.0000,-131.0000) -- (648.0000,-131.0000) -- (648.0000,-169.0000) --
    (784.0000,-169.0000) -- (784.0000,-131.0000) -- cycle(575.0000,-331.0000) --
    (442.0000,-331.0000) -- (442.0000,-366.0000) -- (575.0000,-366.0000) --
    (575.0000,-331.0000) -- cycle(784.0000,-31.0000) -- (751.0000,-31.0000) --
    (751.0000,-69.0000) -- (784.0000,-69.0000) -- (784.0000,-31.0000) --
    cycle(314.0000,-515.0000) -- (233.0000,-515.0000) -- (233.0000,-551.0000) --
    (314.0000,-551.0000) -- (314.0000,-515.0000) -- cycle(990.0000,166.0000) --
    (909.0000,166.0000) -- (909.0000,128.0000) -- (990.0000,128.0000) --
    (990.0000,166.0000) -- cycle(887.0000,66.0000) -- (751.0000,66.0000) --
    (751.0000,31.0000) -- (887.0000,31.0000) -- (887.0000,66.0000) --
    cycle(732.0000,-31.0000) -- (700.0000,-31.0000) -- (700.0000,-69.0000) --
    (732.0000,-69.0000) -- (732.0000,-31.0000) -- cycle(369.0000,-414.0000) --
    (285.0000,-414.0000) -- (285.0000,-451.0000) -- (369.0000,-451.0000) --
    (369.0000,-414.0000) -- cycle(420.0000,-331.0000) -- (339.0000,-331.0000) --
    (339.0000,-366.0000) -- (420.0000,-366.0000) -- (420.0000,-331.0000) --
    cycle(681.0000,-31.0000) -- (648.0000,-31.0000) -- (648.0000,-69.0000) --
    (681.0000,-69.0000) -- (681.0000,-31.0000) -- cycle(887.0000,166.0000) --
    (806.0000,166.0000) -- (806.0000,128.0000) -- (887.0000,128.0000) --
    (887.0000,166.0000) -- cycle(263.0000,-412.0000) -- (233.0000,-412.0000) --
    (233.0000,-451.0000) -- (263.0000,-451.0000) -- (263.0000,-412.0000) --
    cycle(732.0000,66.0000) -- (700.0000,66.0000) -- (700.0000,31.0000) --
    (732.0000,31.0000) -- (732.0000,66.0000) -- cycle(314.0000,-331.0000) --
    (233.0000,-331.0000) -- (233.0000,-366.0000) -- (314.0000,-366.0000) --
    (314.0000,-331.0000) -- cycle(681.0000,66.0000) -- (648.0000,66.0000) --
    (648.0000,31.0000) -- (681.0000,31.0000) -- (681.0000,66.0000) --
    cycle(784.0000,166.0000) -- (648.0000,166.0000) -- (648.0000,128.0000) --
    (784.0000,128.0000) -- (784.0000,166.0000) -- cycle(575.0000,66.0000) --
    (233.0000,66.0000) -- (233.0000,-266.0000) -- (575.0000,-266.0000) --
    (575.0000,66.0000) -- cycle(575.0000,166.0000) -- (545.0000,166.0000) --
    (545.0000,128.0000) -- (575.0000,128.0000) -- (575.0000,166.0000) --
    cycle(526.0000,166.0000) -- (388.0000,166.0000) -- (388.0000,129.0000) --
    (526.0000,129.0000) -- (526.0000,166.0000) -- cycle(369.0000,166.0000) --
    (285.0000,166.0000) -- (285.0000,129.0000) -- (369.0000,129.0000) --
    (369.0000,166.0000) -- cycle(263.0000,166.0000) -- (233.0000,166.0000) --
    (233.0000,128.0000) -- (263.0000,128.0000) -- (263.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (906.0000,205.0000) .. controls
    (906.0000,236.3333) and (893.0000,268.6667) .. (867.0000,302.0000) .. controls
    (841.6667,335.3333) and (813.6667,352.0000) .. (783.0000,352.0000) --
    (208.0000,352.0000) .. controls (176.6667,352.0000) and (147.3333,334.0000) ..
    (120.0000,298.0000) .. controls (94.6667,264.0000) and (82.0000,230.6667) ..
    (82.0000,198.0000) -- (82.0000,-1108.0000) .. controls (82.0000,-1156.6667)
    and (96.3333,-1196.6667) .. (125.0000,-1228.0000) .. controls
    (153.6667,-1259.3333) and (192.3333,-1273.6667) .. (241.0000,-1271.0000) ..
    controls (245.6667,-1293.0000) and (248.0000,-1347.0000) ..
    (248.0000,-1433.0000) .. controls (248.0000,-1515.6667) and
    (259.3333,-1557.0000) .. (282.0000,-1557.0000) .. controls
    (320.0000,-1557.0000) and (339.0000,-1537.0000) .. (339.0000,-1497.0000) ..
    controls (339.0000,-1491.0000) and (338.3333,-1481.6667) ..
    (337.0000,-1469.0000) .. controls (336.3333,-1457.0000) and
    (336.0000,-1448.0000) .. (336.0000,-1442.0000) .. controls
    (336.0000,-1423.3333) and (337.0000,-1397.0000) .. (339.0000,-1363.0000) ..
    controls (341.6667,-1325.6667) and (343.0000,-1299.0000) ..
    (343.0000,-1283.0000) -- (347.0000,-1274.0000) -- (762.0000,-1274.0000) ..
    controls (803.3333,-1274.0000) and (837.6667,-1259.3333) ..
    (865.0000,-1230.0000) .. controls (892.3333,-1200.6667) and
    (906.0000,-1165.3333) .. (906.0000,-1124.0000) -- (906.0000,205.0000) --
    cycle(295.0000,-1275.0000) -- (295.0000,-1540.0000) -- (284.0000,-1540.0000)
    .. controls (276.6667,-1534.0000) and (273.0000,-1513.6667) ..
    (273.0000,-1479.0000) .. controls (273.0000,-1460.3333) and
    (271.6667,-1432.3333) .. (269.0000,-1395.0000) .. controls
    (266.3333,-1358.3333) and (265.0000,-1331.0000) .. (265.0000,-1313.0000) --
    (265.0000,-1275.0000) -- (295.0000,-1275.0000) -- cycle(772.0000,-571.0000) --
    (772.0000,-1110.0000) -- (219.0000,-1110.0000) -- (219.0000,-571.0000) --
    (772.0000,-571.0000) -- cycle(819.0000,-523.0000) -- (819.0000,-1084.0000) ..
    controls (815.0000,-1088.0000) and (807.0000,-1095.6667) ..
    (795.0000,-1107.0000) -- (795.0000,-543.0000) -- (222.0000,-543.0000) ..
    controls (224.0000,-538.3333) and (228.3333,-531.6667) .. (235.0000,-523.0000)
    -- (819.0000,-523.0000) -- cycle(810.0000,-361.0000) -- (810.0000,-459.0000)
    -- (625.0000,-459.0000) -- (625.0000,-361.0000) -- (810.0000,-361.0000) --
    cycle(810.0000,-237.0000) -- (810.0000,-332.0000) -- (625.0000,-332.0000) --
    (625.0000,-237.0000) -- (810.0000,-237.0000) -- cycle(865.0000,-1157.0000) --
    (865.0000,-1177.0000) .. controls (865.0000,-1183.0000) and
    (856.6667,-1194.0000) .. (840.0000,-1210.0000) .. controls
    (823.3333,-1226.0000) and (811.0000,-1235.6667) .. (803.0000,-1239.0000) ..
    controls (781.0000,-1248.3333) and (763.0000,-1253.0000) ..
    (749.0000,-1253.0000) -- (245.0000,-1253.0000) .. controls
    (186.3333,-1253.0000) and (146.6667,-1227.6667) .. (126.0000,-1177.0000) ..
    controls (117.3333,-1155.6667) and (113.0000,-1140.0000) ..
    (113.0000,-1130.0000) -- (113.0000,223.0000) .. controls (113.0000,238.3333)
    and (126.3333,259.6667) .. (153.0000,287.0000) -- (153.0000,-1131.0000) ..
    controls (153.0000,-1142.3333) and (158.3333,-1156.3333) ..
    (169.0000,-1173.0000) .. controls (192.3333,-1209.6667) and
    (238.0000,-1228.0000) .. (306.0000,-1228.0000) -- (690.0000,-1228.0000) ..
    controls (779.3333,-1228.0000) and (837.6667,-1204.3333) ..
    (865.0000,-1157.0000) -- cycle(810.0000,-119.0000) -- (810.0000,-208.0000) --
    (625.0000,-208.0000) -- (625.0000,-119.0000) -- (810.0000,-119.0000) --
    cycle(599.0000,-237.0000) -- (599.0000,-459.0000) -- (395.0000,-459.0000) --
    (395.0000,-237.0000) -- (599.0000,-237.0000) -- cycle(810.0000,-14.0000) --
    (810.0000,-93.0000) -- (625.0000,-93.0000) -- (625.0000,-14.0000) --
    (810.0000,-14.0000) -- cycle(370.0000,-361.0000) -- (370.0000,-459.0000) --
    (188.0000,-459.0000) -- (188.0000,-361.0000) -- (370.0000,-361.0000) --
    cycle(599.0000,-119.0000) -- (599.0000,-208.0000) -- (395.0000,-208.0000) --
    (395.0000,-119.0000) -- (599.0000,-119.0000) -- cycle(810.0000,113.0000) --
    (810.0000,18.0000) -- (625.0000,18.0000) -- (625.0000,113.0000) --
    (810.0000,113.0000) -- cycle(370.0000,-237.0000) -- (370.0000,-332.0000) --
    (188.0000,-332.0000) -- (188.0000,-237.0000) -- (370.0000,-237.0000) --
    cycle(599.0000,-14.0000) -- (599.0000,-93.0000) -- (395.0000,-93.0000) --
    (395.0000,-14.0000) -- (599.0000,-14.0000) -- cycle(810.0000,218.0000) --
    (810.0000,139.0000) -- (625.0000,139.0000) -- (625.0000,218.0000) --
    (810.0000,218.0000) -- cycle(370.0000,-119.0000) -- (370.0000,-208.0000) --
    (188.0000,-208.0000) -- (188.0000,-119.0000) -- (370.0000,-119.0000) --
    cycle(599.0000,113.0000) -- (599.0000,18.0000) -- (395.0000,18.0000) --
    (395.0000,113.0000) -- (599.0000,113.0000) -- cycle(370.0000,-14.0000) --
    (370.0000,-93.0000) -- (188.0000,-93.0000) -- (188.0000,-14.0000) --
    (370.0000,-14.0000) -- cycle(599.0000,218.0000) -- (599.0000,139.0000) --
    (397.0000,139.0000) -- (397.0000,218.0000) -- (599.0000,218.0000) --
    cycle(370.0000,113.0000) -- (370.0000,18.0000) -- (188.0000,18.0000) --
    (188.0000,113.0000) -- (370.0000,113.0000) -- cycle(368.0000,218.0000) --
    (368.0000,139.0000) -- (188.0000,139.0000) -- (188.0000,218.0000) --
    (368.0000,218.0000) -- cycle(556.0000,-299.0000) -- (546.0000,-289.0000) --
    (453.0000,-289.0000) .. controls (449.0000,-289.0000) and (444.0000,-292.3333)
    .. (438.0000,-299.0000) -- (438.0000,-400.0000) .. controls
    (451.3333,-406.6667) and (459.3333,-410.0000) .. (462.0000,-410.0000) --
    (546.0000,-410.0000) -- (556.0000,-400.0000) -- (556.0000,-299.0000) --
    cycle(537.0000,-321.0000) -- (537.0000,-375.0000) .. controls
    (531.6667,-383.6667) and (518.3333,-388.0000) .. (497.0000,-388.0000) ..
    controls (480.3333,-388.0000) and (468.0000,-384.6667) .. (460.0000,-378.0000)
    -- (460.0000,-321.0000) .. controls (470.0000,-314.3333) and
    (483.0000,-311.0000) .. (499.0000,-311.0000) .. controls (513.6667,-311.0000)
    and (526.3333,-314.3333) .. (537.0000,-321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1982.0000,197.0000) .. controls
    (1982.0000,211.6667) and (1974.6667,233.0000) .. (1960.0000,261.0000) ..
    controls (1946.0000,289.0000) and (1933.3333,307.0000) .. (1922.0000,315.0000)
    .. controls (1901.3333,329.6667) and (1880.3333,337.0000) ..
    (1859.0000,337.0000) -- (1287.0000,337.0000) .. controls (1264.3333,337.0000)
    and (1243.3333,329.3333) .. (1224.0000,314.0000) .. controls
    (1210.6667,303.3333) and (1196.6667,282.6667) .. (1182.0000,252.0000) ..
    controls (1168.0000,222.0000) and (1161.0000,198.3333) .. (1161.0000,181.0000)
    -- (1161.0000,-1110.0000) .. controls (1161.0000,-1160.0000) and
    (1174.6667,-1201.0000) .. (1202.0000,-1233.0000) .. controls
    (1231.3333,-1267.6667) and (1270.3333,-1283.0000) .. (1319.0000,-1279.0000) ..
    controls (1319.6667,-1355.6667) and (1325.0000,-1443.6667) ..
    (1335.0000,-1543.0000) .. controls (1341.0000,-1557.0000) and
    (1356.3333,-1564.0000) .. (1381.0000,-1564.0000) -- (1391.0000,-1564.0000) ..
    controls (1400.3333,-1564.0000) and (1406.6667,-1557.0000) ..
    (1410.0000,-1543.0000) .. controls (1418.0000,-1511.6667) and
    (1422.0000,-1439.6667) .. (1422.0000,-1327.0000) .. controls
    (1422.0000,-1317.6667) and (1422.3333,-1303.6667) .. (1423.0000,-1285.0000) ..
    controls (1513.6667,-1285.0000) and (1650.0000,-1284.0000) ..
    (1832.0000,-1282.0000) .. controls (1872.0000,-1281.3333) and
    (1907.0000,-1267.6667) .. (1937.0000,-1241.0000) .. controls
    (1967.0000,-1214.3333) and (1982.0000,-1181.3333) .. (1982.0000,-1142.0000) --
    (1982.0000,197.0000) -- cycle(1084.0000,-426.0000) -- (712.0000,32.0000) --
    (712.0000,-164.0000) -- (82.0000,-164.0000) -- (82.0000,-686.0000) --
    (711.0000,-686.0000) -- (711.0000,-884.0000) -- (1084.0000,-426.0000) --
    cycle(1374.0000,-1282.0000) -- (1374.0000,-1547.0000) --
    (1362.0000,-1547.0000) .. controls (1354.6667,-1532.3333) and
    (1351.0000,-1505.3333) .. (1351.0000,-1466.0000) .. controls
    (1351.0000,-1448.6667) and (1349.6667,-1422.6667) .. (1347.0000,-1388.0000) ..
    controls (1344.3333,-1353.3333) and (1343.0000,-1327.3333) ..
    (1343.0000,-1310.0000) -- (1343.0000,-1282.0000) -- (1374.0000,-1282.0000) --
    cycle(1849.0000,-582.0000) -- (1849.0000,-1118.0000) -- (1297.0000,-1118.0000)
    -- (1297.0000,-582.0000) -- (1849.0000,-582.0000) --
    cycle(1895.0000,-533.0000) -- (1895.0000,-1093.0000) .. controls
    (1889.6667,-1097.6667) and (1881.6667,-1105.0000) .. (1871.0000,-1115.0000) --
    (1871.0000,-554.0000) -- (1300.0000,-554.0000) .. controls
    (1302.6667,-548.6667) and (1307.0000,-541.6667) .. (1313.0000,-533.0000) --
    (1895.0000,-533.0000) -- cycle(1886.0000,-373.0000) -- (1886.0000,-470.0000)
    -- (1701.0000,-470.0000) -- (1701.0000,-373.0000) -- (1886.0000,-373.0000) --
    cycle(1886.0000,-249.0000) -- (1886.0000,-344.0000) -- (1701.0000,-344.0000)
    -- (1701.0000,-249.0000) -- (1886.0000,-249.0000) --
    cycle(1944.0000,-1165.0000) .. controls (1941.3333,-1189.0000) and
    (1927.3333,-1210.6667) .. (1902.0000,-1230.0000) .. controls
    (1876.6667,-1250.0000) and (1851.3333,-1260.0000) .. (1826.0000,-1260.0000) --
    (1324.0000,-1260.0000) .. controls (1300.6667,-1260.0000) and
    (1277.0000,-1252.6667) .. (1253.0000,-1238.0000) .. controls
    (1229.6667,-1223.3333) and (1213.6667,-1205.3333) .. (1205.0000,-1184.0000) ..
    controls (1196.3333,-1163.3333) and (1192.0000,-1148.0000) ..
    (1192.0000,-1138.0000) -- (1192.0000,206.0000) .. controls
    (1192.0000,224.0000) and (1205.3333,246.0000) .. (1232.0000,272.0000) --
    (1232.0000,-1139.0000) .. controls (1232.0000,-1150.3333) and
    (1237.3333,-1164.3333) .. (1248.0000,-1181.0000) .. controls
    (1271.3333,-1217.6667) and (1316.3333,-1236.0000) .. (1383.0000,-1236.0000) --
    (1765.0000,-1236.0000) .. controls (1842.3333,-1236.0000) and
    (1902.0000,-1212.3333) .. (1944.0000,-1165.0000) -- cycle(1886.0000,-132.0000)
    -- (1886.0000,-221.0000) -- (1701.0000,-221.0000) -- (1701.0000,-132.0000) --
    (1886.0000,-132.0000) -- cycle(1676.0000,-249.0000) -- (1676.0000,-470.0000)
    -- (1473.0000,-470.0000) -- (1473.0000,-249.0000) -- (1676.0000,-249.0000) --
    cycle(1886.0000,-27.0000) -- (1886.0000,-106.0000) -- (1701.0000,-106.0000) --
    (1701.0000,-27.0000) -- (1886.0000,-27.0000) -- cycle(1448.0000,-373.0000) --
    (1448.0000,-470.0000) -- (1267.0000,-470.0000) -- (1267.0000,-373.0000) --
    (1448.0000,-373.0000) -- cycle(1676.0000,-132.0000) -- (1676.0000,-221.0000)
    -- (1473.0000,-221.0000) -- (1473.0000,-132.0000) -- (1676.0000,-132.0000) --
    cycle(1886.0000,99.0000) -- (1886.0000,5.0000) -- (1701.0000,5.0000) --
    (1701.0000,99.0000) -- (1886.0000,99.0000) -- cycle(1448.0000,-249.0000) --
    (1448.0000,-344.0000) -- (1267.0000,-344.0000) -- (1267.0000,-249.0000) --
    (1448.0000,-249.0000) -- cycle(1676.0000,-27.0000) -- (1676.0000,-106.0000) --
    (1473.0000,-106.0000) -- (1473.0000,-27.0000) -- (1676.0000,-27.0000) --
    cycle(1886.0000,204.0000) -- (1886.0000,125.0000) -- (1703.0000,125.0000) --
    (1703.0000,204.0000) -- (1886.0000,204.0000) -- cycle(1448.0000,-132.0000) --
    (1448.0000,-221.0000) -- (1267.0000,-221.0000) -- (1267.0000,-132.0000) --
    (1448.0000,-132.0000) -- cycle(1676.0000,99.0000) -- (1676.0000,5.0000) --
    (1473.0000,5.0000) -- (1473.0000,99.0000) -- (1676.0000,99.0000) --
    cycle(1448.0000,-27.0000) -- (1448.0000,-106.0000) -- (1267.0000,-106.0000) --
    (1267.0000,-27.0000) -- (1448.0000,-27.0000) -- cycle(1676.0000,204.0000) --
    (1676.0000,125.0000) -- (1475.0000,125.0000) -- (1475.0000,204.0000) --
    (1676.0000,204.0000) -- cycle(1448.0000,99.0000) -- (1448.0000,5.0000) --
    (1267.0000,5.0000) -- (1267.0000,99.0000) -- (1448.0000,99.0000) --
    cycle(1446.0000,204.0000) -- (1446.0000,125.0000) -- (1267.0000,125.0000) --
    (1267.0000,204.0000) -- (1446.0000,204.0000) -- cycle(1633.0000,-311.0000) --
    (1623.0000,-301.0000) -- (1530.0000,-301.0000) .. controls
    (1526.6667,-301.0000) and (1522.0000,-304.3333) .. (1516.0000,-311.0000) --
    (1516.0000,-412.0000) .. controls (1528.0000,-418.0000) and
    (1535.6667,-421.0000) .. (1539.0000,-421.0000) -- (1623.0000,-421.0000) --
    (1633.0000,-411.0000) -- (1633.0000,-311.0000) -- cycle(1614.0000,-333.0000)
    -- (1614.0000,-391.0000) .. controls (1613.3333,-391.0000) and
    (1609.0000,-393.6667) .. (1601.0000,-399.0000) .. controls
    (1595.6667,-399.6667) and (1590.0000,-400.0000) .. (1584.0000,-400.0000) --
    (1561.0000,-400.0000) .. controls (1557.6667,-400.0000) and
    (1553.0000,-398.3333) .. (1547.0000,-395.0000) .. controls
    (1541.6667,-392.3333) and (1538.6667,-391.0000) .. (1538.0000,-391.0000) --
    (1538.0000,-333.0000) .. controls (1546.0000,-326.3333) and
    (1555.3333,-323.0000) .. (1566.0000,-323.0000) -- (1587.0000,-323.0000) ..
    controls (1597.0000,-323.0000) and (1606.0000,-326.3333) ..
    (1614.0000,-333.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2018.0000,-541.0000) ..
    controls (2018.0000,-364.3333) and (1954.6667,-212.3333) ..
    (1828.0000,-85.0000) .. controls (1702.0000,42.3333) and (1550.6667,106.0000)
    .. (1374.0000,106.0000) .. controls (1202.0000,106.0000) and
    (1052.6667,41.3333) .. (926.0000,-88.0000) .. controls (800.0000,-217.3333)
    and (737.0000,-368.3333) .. (737.0000,-541.0000) .. controls
    (737.0000,-717.0000) and (799.3333,-869.3333) .. (924.0000,-998.0000) ..
    controls (1048.6667,-1126.6667) and (1198.6667,-1191.0000) ..
    (1374.0000,-1191.0000) .. controls (1552.0000,-1191.0000) and
    (1703.6667,-1127.0000) .. (1829.0000,-999.0000) .. controls
    (1955.0000,-871.6667) and (2018.0000,-719.0000) .. (2018.0000,-541.0000) --
    cycle(612.0000,-76.0000) .. controls (612.0000,-70.6667) and
    (607.0000,-58.6667) .. (597.0000,-40.0000) .. controls (587.0000,-21.3333) and
    (579.6667,-10.3333) .. (575.0000,-7.0000) .. controls (556.3333,5.0000) and
    (538.3333,11.0000) .. (521.0000,11.0000) -- (169.0000,11.0000) .. controls
    (146.3333,11.0000) and (126.0000,-0.3333) .. (108.0000,-23.0000) .. controls
    (90.6667,-46.3333) and (82.0000,-69.6667) .. (82.0000,-93.0000) --
    (82.0000,-925.0000) .. controls (82.0000,-956.3333) and (91.3333,-983.0000) ..
    (110.0000,-1005.0000) .. controls (129.3333,-1027.0000) and
    (154.3333,-1036.0000) .. (185.0000,-1032.0000) .. controls
    (189.0000,-1053.3333) and (191.0000,-1074.0000) .. (191.0000,-1094.0000) --
    (191.0000,-1189.0000) .. controls (191.0000,-1207.6667) and
    (200.3333,-1217.0000) .. (219.0000,-1217.0000) .. controls
    (237.6667,-1217.0000) and (247.0000,-1211.0000) .. (247.0000,-1199.0000) --
    (247.0000,-1036.0000) -- (518.0000,-1036.0000) .. controls
    (538.6667,-1036.0000) and (559.3333,-1027.6667) .. (580.0000,-1011.0000) ..
    controls (601.3333,-995.0000) and (612.0000,-976.6667) .. (612.0000,-956.0000)
    -- (612.0000,-76.0000) -- cycle(1949.0000,-541.0000) .. controls
    (1949.0000,-698.3333) and (1892.3333,-833.6667) .. (1779.0000,-947.0000) ..
    controls (1665.6667,-1061.0000) and (1530.6667,-1118.0000) ..
    (1374.0000,-1118.0000) .. controls (1219.3333,-1118.0000) and
    (1086.0000,-1060.3333) .. (974.0000,-945.0000) .. controls
    (862.0000,-830.3333) and (806.0000,-695.6667) .. (806.0000,-541.0000) ..
    controls (806.0000,-389.0000) and (863.0000,-255.0000) .. (977.0000,-139.0000)
    .. controls (1091.0000,-23.6667) and (1224.0000,34.0000) ..
    (1376.0000,34.0000) .. controls (1531.3333,34.0000) and (1665.6667,-23.0000)
    .. (1779.0000,-137.0000) .. controls (1892.3333,-251.0000) and
    (1949.0000,-385.6667) .. (1949.0000,-541.0000) -- cycle(216.0000,-1037.0000)
    -- (216.0000,-1207.0000) .. controls (207.3333,-1185.6667) and
    (203.0000,-1142.0000) .. (203.0000,-1076.0000) -- (203.0000,-1058.0000) ..
    controls (203.0000,-1051.3333) and (204.3333,-1044.3333) ..
    (207.0000,-1037.0000) -- (216.0000,-1037.0000) -- cycle(526.0000,-589.0000) --
    (526.0000,-930.0000) -- (172.0000,-930.0000) -- (172.0000,-589.0000) --
    (526.0000,-589.0000) -- cycle(556.0000,-555.0000) -- (556.0000,-913.0000) ..
    controls (556.0000,-915.6667) and (550.6667,-921.6667) .. (540.0000,-931.0000)
    -- (540.0000,-561.0000) -- (175.0000,-561.0000) -- (179.0000,-555.0000) --
    (556.0000,-555.0000) -- cycle(549.0000,-451.0000) -- (549.0000,-515.0000) --
    (435.0000,-515.0000) -- (435.0000,-451.0000) -- (549.0000,-451.0000) --
    cycle(549.0000,-372.0000) -- (549.0000,-430.0000) -- (435.0000,-430.0000) --
    (435.0000,-372.0000) -- (549.0000,-372.0000) -- cycle(585.0000,-960.0000) --
    (585.0000,-972.0000) .. controls (585.0000,-984.6667) and (574.3333,-996.3333)
    .. (553.0000,-1007.0000) .. controls (532.3333,-1017.6667) and
    (515.0000,-1023.0000) .. (501.0000,-1023.0000) -- (196.0000,-1023.0000) ..
    controls (168.6667,-1023.0000) and (146.6667,-1014.6667) ..
    (130.0000,-998.0000) .. controls (109.3333,-977.3333) and (99.0000,-957.6667)
    .. (99.0000,-939.0000) -- (99.0000,-80.0000) .. controls (99.0000,-71.3333)
    and (108.6667,-55.3333) .. (128.0000,-32.0000) -- (128.0000,-943.0000) ..
    controls (128.0000,-956.3333) and (135.0000,-969.6667) .. (149.0000,-983.0000)
    .. controls (163.0000,-996.3333) and (176.6667,-1003.0000) ..
    (190.0000,-1003.0000) -- (515.0000,-1003.0000) .. controls
    (534.3333,-1003.0000) and (557.6667,-988.6667) .. (585.0000,-960.0000) --
    cycle(549.0000,-296.0000) -- (549.0000,-351.0000) -- (435.0000,-351.0000) --
    (435.0000,-296.0000) -- (549.0000,-296.0000) -- cycle(414.0000,-372.0000) --
    (414.0000,-515.0000) -- (283.0000,-515.0000) -- (283.0000,-372.0000) --
    (414.0000,-372.0000) -- cycle(549.0000,-227.0000) -- (549.0000,-275.0000) --
    (435.0000,-275.0000) -- (435.0000,-227.0000) -- (549.0000,-227.0000) --
    cycle(266.0000,-451.0000) -- (266.0000,-514.0000) -- (150.0000,-514.0000) --
    (150.0000,-451.0000) -- (266.0000,-451.0000) -- cycle(414.0000,-296.0000) --
    (414.0000,-351.0000) -- (283.0000,-351.0000) -- (283.0000,-296.0000) --
    (414.0000,-296.0000) -- cycle(549.0000,-144.0000) -- (549.0000,-206.0000) --
    (435.0000,-206.0000) -- (435.0000,-144.0000) -- (549.0000,-144.0000) --
    cycle(266.0000,-372.0000) -- (266.0000,-430.0000) -- (148.0000,-430.0000) --
    (148.0000,-372.0000) -- (266.0000,-372.0000) -- cycle(414.0000,-227.0000) --
    (414.0000,-275.0000) -- (283.0000,-275.0000) -- (283.0000,-227.0000) --
    (414.0000,-227.0000) -- cycle(549.0000,-79.0000) -- (549.0000,-127.0000) --
    (435.0000,-127.0000) -- (435.0000,-79.0000) -- (549.0000,-79.0000) --
    cycle(266.0000,-296.0000) -- (266.0000,-351.0000) -- (148.0000,-351.0000) --
    (148.0000,-296.0000) -- (266.0000,-296.0000) -- cycle(414.0000,-144.0000) --
    (414.0000,-206.0000) -- (283.0000,-206.0000) -- (283.0000,-144.0000) --
    (414.0000,-144.0000) -- cycle(266.0000,-227.0000) -- (266.0000,-275.0000) --
    (148.0000,-275.0000) -- (148.0000,-227.0000) -- (266.0000,-227.0000) --
    cycle(414.0000,-79.0000) -- (414.0000,-127.0000) -- (283.0000,-127.0000) --
    (283.0000,-79.0000) -- (414.0000,-79.0000) -- cycle(266.0000,-144.0000) --
    (266.0000,-206.0000) -- (148.0000,-206.0000) -- (148.0000,-144.0000) --
    (266.0000,-144.0000) -- cycle(266.0000,-79.0000) -- (266.0000,-127.0000) --
    (148.0000,-127.0000) -- (148.0000,-79.0000) -- (266.0000,-79.0000) --
    cycle(1850.0000,-541.0000) .. controls (1850.0000,-433.6667) and
    (1815.3333,-334.3333) .. (1746.0000,-243.0000) .. controls
    (1725.3333,-267.0000) and (1712.3333,-279.0000) .. (1707.0000,-279.0000) ..
    controls (1708.3333,-279.0000) and (1671.3333,-268.3333) ..
    (1596.0000,-247.0000) -- (1672.0000,-172.0000) .. controls
    (1595.3333,-102.6667) and (1497.6667,-68.0000) .. (1379.0000,-68.0000) ..
    controls (1251.0000,-68.0000) and (1140.0000,-115.0000) ..
    (1046.0000,-209.0000) .. controls (952.0000,-303.0000) and
    (905.0000,-413.6667) .. (905.0000,-541.0000) .. controls (905.0000,-646.3333)
    and (940.6667,-746.6667) .. (1012.0000,-842.0000) -- (1160.0000,-690.0000) ..
    controls (1174.6667,-764.6667) and (1182.0000,-803.3333) ..
    (1182.0000,-806.0000) .. controls (1182.0000,-810.0000) and
    (1149.0000,-844.3333) .. (1083.0000,-909.0000) .. controls
    (1111.6667,-941.0000) and (1157.0000,-968.0000) .. (1219.0000,-990.0000) ..
    controls (1275.0000,-1010.0000) and (1327.3333,-1020.0000) ..
    (1376.0000,-1020.0000) .. controls (1506.0000,-1020.0000) and
    (1617.3333,-972.6667) .. (1710.0000,-878.0000) .. controls
    (1803.3333,-784.0000) and (1850.0000,-671.6667) .. (1850.0000,-541.0000) --
    cycle(390.0000,-435.0000) .. controls (390.0000,-413.6667) and
    (384.0000,-403.0000) .. (372.0000,-403.0000) -- (358.0000,-404.0000) ..
    controls (336.6667,-404.0000) and (320.6667,-406.3333) .. (310.0000,-411.0000)
    -- (310.0000,-473.0000) .. controls (320.0000,-477.6667) and
    (335.6667,-480.0000) .. (357.0000,-480.0000) -- (366.0000,-480.0000) ..
    controls (382.0000,-480.0000) and (390.0000,-465.0000) .. (390.0000,-435.0000)
    -- cycle(1718.0000,-365.0000) .. controls (1718.0000,-383.0000) and
    (1698.0000,-412.0000) .. (1658.0000,-452.0000) .. controls
    (1614.0000,-495.3333) and (1587.3333,-533.6667) .. (1578.0000,-567.0000) ..
    controls (1574.0000,-580.3333) and (1568.3333,-600.3333) ..
    (1561.0000,-627.0000) .. controls (1556.3333,-665.6667) and
    (1551.3333,-704.0000) .. (1546.0000,-742.0000) .. controls
    (1538.6667,-794.0000) and (1525.6667,-828.0000) .. (1507.0000,-844.0000) ..
    controls (1505.6667,-845.3333) and (1484.0000,-856.3333) ..
    (1442.0000,-877.0000) .. controls (1438.6667,-919.6667) and
    (1417.6667,-941.0000) .. (1379.0000,-941.0000) .. controls
    (1349.0000,-941.0000) and (1329.3333,-931.0000) .. (1320.0000,-911.0000) ..
    controls (1314.6667,-897.6667) and (1309.6667,-884.3333) ..
    (1305.0000,-871.0000) .. controls (1301.6667,-869.6667) and
    (1296.3333,-867.6667) .. (1289.0000,-865.0000) .. controls
    (1255.6667,-851.6667) and (1234.3333,-832.6667) .. (1225.0000,-808.0000) ..
    controls (1217.0000,-787.3333) and (1206.6667,-733.6667) ..
    (1194.0000,-647.0000) .. controls (1184.6667,-577.6667) and
    (1167.0000,-527.3333) .. (1141.0000,-496.0000) .. controls
    (1119.6667,-476.6667) and (1098.3333,-457.3333) .. (1077.0000,-438.0000) ..
    controls (1050.3333,-413.3333) and (1037.0000,-390.3333) ..
    (1037.0000,-369.0000) .. controls (1037.0000,-330.3333) and
    (1085.3333,-302.3333) .. (1182.0000,-285.0000) .. controls
    (1242.6667,-274.3333) and (1307.3333,-269.0000) .. (1376.0000,-269.0000) ..
    controls (1443.3333,-269.0000) and (1509.3333,-275.0000) ..
    (1574.0000,-287.0000) .. controls (1670.0000,-304.3333) and
    (1718.0000,-330.3333) .. (1718.0000,-365.0000) -- cycle(375.0000,-424.0000) --
    (375.0000,-459.0000) .. controls (369.0000,-464.3333) and (360.6667,-467.0000)
    .. (350.0000,-467.0000) .. controls (342.6667,-467.0000) and
    (333.6667,-464.6667) .. (323.0000,-460.0000) -- (323.0000,-424.0000) ..
    controls (331.0000,-419.3333) and (339.3333,-417.0000) .. (348.0000,-417.0000)
    -- (353.0000,-417.0000) .. controls (363.0000,-417.0000) and
    (370.3333,-419.3333) .. (375.0000,-424.0000) -- cycle(1418.0000,-881.0000) ..
    controls (1375.3333,-881.6667) and (1347.3333,-882.0000) ..
    (1334.0000,-882.0000) .. controls (1333.3333,-906.0000) and
    (1348.0000,-918.0000) .. (1378.0000,-918.0000) .. controls
    (1404.6667,-918.0000) and (1418.0000,-908.6667) .. (1418.0000,-890.0000) --
    (1418.0000,-881.0000) -- cycle(1691.0000,-361.0000) .. controls
    (1670.3333,-394.3333) and (1648.3333,-412.0000) .. (1625.0000,-414.0000) ..
    controls (1605.0000,-379.3333) and (1541.6667,-362.0000) ..
    (1435.0000,-362.0000) .. controls (1427.6667,-326.6667) and
    (1408.6667,-309.0000) .. (1378.0000,-309.0000) .. controls
    (1352.6667,-309.0000) and (1333.6667,-326.0000) .. (1321.0000,-360.0000) ..
    controls (1286.3333,-363.3333) and (1252.0000,-366.6667) ..
    (1218.0000,-370.0000) .. controls (1174.0000,-376.6667) and
    (1144.6667,-391.3333) .. (1130.0000,-414.0000) .. controls
    (1101.3333,-407.3333) and (1079.3333,-389.6667) .. (1064.0000,-361.0000) ..
    controls (1069.3333,-392.3333) and (1097.0000,-418.6667) ..
    (1147.0000,-440.0000) .. controls (1188.3333,-458.0000) and
    (1228.0000,-467.0000) .. (1266.0000,-467.0000) -- (1489.0000,-467.0000) ..
    controls (1525.6667,-467.0000) and (1563.6667,-459.0000) ..
    (1603.0000,-443.0000) .. controls (1649.6667,-425.0000) and
    (1679.0000,-401.6667) .. (1691.0000,-373.0000) -- (1691.0000,-361.0000) --
    cycle(1419.0000,-381.0000) .. controls (1419.0000,-409.6667) and
    (1405.3333,-424.0000) .. (1378.0000,-424.0000) .. controls
    (1350.0000,-424.0000) and (1336.0000,-409.0000) .. (1336.0000,-379.0000) ..
    controls (1336.0000,-349.6667) and (1350.0000,-335.0000) ..
    (1378.0000,-335.0000) .. controls (1405.3333,-335.0000) and
    (1419.0000,-350.3333) .. (1419.0000,-381.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-695.0000) --
    (1610.0000,-695.0000) -- (1610.0000,-663.0000) -- (1902.0000,-663.0000) --
    (1902.0000,-357.0000) -- (1611.0000,-357.0000) -- (1611.0000,1.0000) --
    (1459.0000,1.0000) -- (1459.0000,214.0000) .. controls (1459.0000,247.3333)
    and (1446.6667,281.0000) .. (1422.0000,315.0000) .. controls
    (1396.0000,351.6667) and (1367.0000,370.0000) .. (1335.0000,370.0000) --
    (751.0000,370.0000) .. controls (715.0000,370.0000) and (684.3333,352.0000) ..
    (659.0000,316.0000) .. controls (635.6667,283.3333) and (623.6667,248.3333) ..
    (623.0000,211.0000) -- (620.0000,-5.0000) .. controls (579.3333,7.6667) and
    (532.0000,14.0000) .. (478.0000,14.0000) .. controls (358.6667,14.0000) and
    (272.0000,-10.3333) .. (218.0000,-59.0000) .. controls (127.3333,-140.3333)
    and (82.0000,-286.6667) .. (82.0000,-498.0000) .. controls (82.0000,-658.0000)
    and (107.0000,-779.3333) .. (157.0000,-862.0000) .. controls
    (220.3333,-965.3333) and (327.0000,-1017.0000) .. (477.0000,-1017.0000) ..
    controls (537.0000,-1017.0000) and (585.0000,-1009.6667) ..
    (621.0000,-995.0000) .. controls (622.3333,-997.6667) and
    (623.0000,-1021.6667) .. (623.0000,-1067.0000) .. controls
    (623.0000,-1144.3333) and (631.6667,-1194.3333) .. (649.0000,-1217.0000) ..
    controls (683.6667,-1263.0000) and (728.6667,-1283.0000) ..
    (784.0000,-1277.0000) .. controls (786.0000,-1322.3333) and
    (789.0000,-1390.3333) .. (793.0000,-1481.0000) .. controls
    (793.0000,-1497.0000) and (794.3333,-1518.0000) .. (797.0000,-1544.0000) ..
    controls (801.6667,-1560.6667) and (821.3333,-1569.0000) ..
    (856.0000,-1569.0000) .. controls (874.6667,-1569.0000) and
    (884.0000,-1545.0000) .. (884.0000,-1497.0000) .. controls
    (884.0000,-1486.3333) and (883.6667,-1470.3333) .. (883.0000,-1449.0000) ..
    controls (882.3333,-1428.3333) and (882.0000,-1412.6667) ..
    (882.0000,-1402.0000) .. controls (882.0000,-1343.3333) and
    (885.6667,-1303.0000) .. (893.0000,-1281.0000) -- (1313.0000,-1281.0000) ..
    controls (1344.3333,-1281.0000) and (1373.6667,-1270.3333) ..
    (1401.0000,-1249.0000) .. controls (1429.0000,-1228.3333) and
    (1447.0000,-1203.0000) .. (1455.0000,-1173.0000) .. controls
    (1457.6667,-1163.0000) and (1459.0000,-1106.0000) .. (1459.0000,-1002.0000) --
    (1940.0000,-1002.0000) -- (1940.0000,-695.0000) -- cycle(1855.0000,-794.0000)
    -- (1855.0000,-931.0000) -- (1394.0000,-931.0000) -- (1394.0000,-96.0000) --
    (1530.0000,-96.0000) -- (1530.0000,-454.0000) -- (1820.0000,-454.0000) --
    (1820.0000,-593.0000) -- (1529.0000,-593.0000) -- (1529.0000,-794.0000) --
    (1855.0000,-794.0000) -- cycle(1323.0000,-1003.0000) -- (1323.0000,-1114.0000)
    -- (762.0000,-1114.0000) -- (762.0000,-1003.0000) -- (1323.0000,-1003.0000) --
    cycle(1324.0000,-794.0000) -- (1324.0000,-931.0000) -- (862.0000,-931.0000) --
    (862.0000,-96.0000) -- (998.0000,-96.0000) -- (998.0000,-454.0000) --
    (1292.0000,-454.0000) -- (1292.0000,-593.0000) -- (997.0000,-593.0000) --
    (997.0000,-794.0000) -- (1324.0000,-794.0000) -- cycle(1311.0000,-228.0000) --
    (1311.0000,-325.0000) -- (1174.0000,-325.0000) -- (1174.0000,-228.0000) --
    (1311.0000,-228.0000) -- cycle(1311.0000,-109.0000) -- (1311.0000,-199.0000)
    -- (1174.0000,-199.0000) -- (1174.0000,-109.0000) -- (1311.0000,-109.0000) --
    cycle(1148.0000,-228.0000) -- (1148.0000,-325.0000) -- (1079.0000,-325.0000)
    -- (1079.0000,-228.0000) -- (1148.0000,-228.0000) -- cycle(1311.0000,-2.0000)
    -- (1311.0000,-83.0000) -- (1174.0000,-83.0000) -- (1174.0000,-2.0000) --
    (1311.0000,-2.0000) -- cycle(1148.0000,-109.0000) -- (1148.0000,-199.0000) --
    (1079.0000,-199.0000) -- (1079.0000,-109.0000) -- (1148.0000,-109.0000) --
    cycle(1361.0000,127.0000) -- (1361.0000,31.0000) -- (1174.0000,31.0000) --
    (1174.0000,127.0000) -- (1361.0000,127.0000) -- cycle(1148.0000,-2.0000) --
    (1148.0000,-83.0000) -- (1079.0000,-83.0000) -- (1079.0000,-2.0000) --
    (1148.0000,-2.0000) -- cycle(1361.0000,234.0000) -- (1361.0000,153.0000) --
    (1174.0000,153.0000) -- (1174.0000,234.0000) -- (1361.0000,234.0000) --
    cycle(783.0000,-512.0000) .. controls (783.0000,-802.6667) and
    (681.3333,-948.0000) .. (478.0000,-948.0000) .. controls (270.6667,-948.0000)
    and (167.0000,-802.3333) .. (167.0000,-511.0000) .. controls
    (167.0000,-377.0000) and (185.0000,-277.3333) .. (221.0000,-212.0000) ..
    controls (269.6667,-124.0000) and (355.3333,-80.0000) .. (478.0000,-80.0000)
    .. controls (596.6667,-80.0000) and (680.3333,-125.3333) ..
    (729.0000,-216.0000) .. controls (765.0000,-283.3333) and (783.0000,-382.0000)
    .. (783.0000,-512.0000) -- cycle(1148.0000,127.0000) -- (1148.0000,31.0000) --
    (941.0000,31.0000) -- (941.0000,127.0000) -- (1148.0000,127.0000) --
    cycle(1148.0000,234.0000) -- (1148.0000,153.0000) -- (941.0000,153.0000) --
    (941.0000,234.0000) -- (1148.0000,234.0000) -- cycle(912.0000,127.0000) --
    (912.0000,31.0000) -- (727.0000,31.0000) -- (727.0000,127.0000) --
    (912.0000,127.0000) -- cycle(912.0000,234.0000) -- (912.0000,153.0000) --
    (729.0000,153.0000) -- (729.0000,234.0000) -- (912.0000,234.0000) --
    cycle(654.0000,-512.0000) .. controls (654.0000,-320.6667) and
    (595.3333,-225.0000) .. (478.0000,-225.0000) .. controls (358.6667,-225.0000)
    and (299.0000,-320.6667) .. (299.0000,-512.0000) .. controls
    (299.0000,-706.0000) and (358.3333,-803.0000) .. (477.0000,-803.0000) ..
    controls (595.0000,-803.0000) and (654.0000,-706.0000) .. (654.0000,-512.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1693.0000,-592.0000) ..
    controls (1693.0000,-372.0000) and (1613.6667,-182.0000) ..
    (1455.0000,-22.0000) .. controls (1296.3333,137.3333) and (1107.3333,217.0000)
    .. (888.0000,217.0000) .. controls (672.0000,217.0000) and (483.6667,136.3333)
    .. (323.0000,-25.0000) .. controls (162.3333,-187.0000) and
    (82.0000,-376.0000) .. (82.0000,-592.0000) .. controls (82.0000,-808.0000) and
    (162.3333,-996.6667) .. (323.0000,-1158.0000) .. controls
    (483.6667,-1319.3333) and (672.0000,-1400.0000) .. (888.0000,-1400.0000) ..
    controls (1104.6667,-1400.0000) and (1293.0000,-1319.3333) ..
    (1453.0000,-1158.0000) .. controls (1613.0000,-997.3333) and
    (1693.0000,-808.6667) .. (1693.0000,-592.0000) -- cycle(758.0000,-1103.0000)
    -- (752.0000,-1236.0000) .. controls (747.3333,-1230.0000) and
    (745.0000,-1207.3333) .. (745.0000,-1168.0000) -- (745.0000,-1098.0000) --
    (758.0000,-1103.0000) -- cycle(1131.0000,-1024.0000) .. controls
    (1119.6667,-1060.6667) and (1092.3333,-1080.3333) .. (1049.0000,-1083.0000) ..
    controls (992.3333,-1086.3333) and (905.0000,-1088.0000) ..
    (787.0000,-1088.0000) .. controls (734.3333,-1088.0000) and
    (697.6667,-1082.0000) .. (677.0000,-1070.0000) .. controls
    (648.3333,-1054.0000) and (634.0000,-1021.6667) .. (634.0000,-973.0000) ..
    controls (634.0000,-945.0000) and (643.0000,-926.6667) .. (661.0000,-918.0000)
    .. controls (661.0000,-923.3333) and (661.0000,-931.3333) ..
    (661.0000,-942.0000) .. controls (660.3333,-952.6667) and (660.0000,-960.6667)
    .. (660.0000,-966.0000) .. controls (660.0000,-1014.0000) and
    (674.3333,-1045.0000) .. (703.0000,-1059.0000) .. controls
    (720.3333,-1067.6667) and (756.0000,-1072.0000) .. (810.0000,-1072.0000) ..
    controls (829.3333,-1072.0000) and (858.3333,-1071.3333) ..
    (897.0000,-1070.0000) .. controls (935.6667,-1069.3333) and
    (964.6667,-1069.0000) .. (984.0000,-1069.0000) .. controls
    (1050.6667,-1069.0000) and (1099.6667,-1054.0000) .. (1131.0000,-1024.0000) --
    cycle(1554.0000,-587.0000) .. controls (1554.0000,-766.3333) and
    (1489.0000,-922.6667) .. (1359.0000,-1056.0000) .. controls
    (1229.0000,-1189.3333) and (1074.3333,-1256.0000) .. (895.0000,-1256.0000) ..
    controls (882.3333,-1256.0000) and (865.6667,-1255.3333) ..
    (845.0000,-1254.0000) .. controls (819.0000,-1251.3333) and
    (802.3333,-1250.0000) .. (795.0000,-1250.0000) -- (788.0000,-1255.0000) ..
    controls (790.0000,-1209.0000) and (791.0000,-1170.3333) ..
    (791.0000,-1139.0000) .. controls (791.0000,-1123.6667) and
    (789.6667,-1111.6667) .. (787.0000,-1103.0000) .. controls
    (940.3333,-1099.6667) and (1019.3333,-1098.0000) .. (1024.0000,-1098.0000) ..
    controls (1115.3333,-1098.0000) and (1161.0000,-1057.0000) ..
    (1161.0000,-975.0000) -- (1161.0000,-423.0000) -- (1408.0000,-167.0000) ..
    controls (1505.3333,-297.0000) and (1554.0000,-437.0000) ..
    (1554.0000,-587.0000) -- cycle(1098.0000,-608.0000) -- (1098.0000,-976.0000)
    .. controls (1098.0000,-980.0000) and (1093.6667,-985.3333) ..
    (1085.0000,-992.0000) -- (1085.0000,-617.0000) -- (960.0000,-617.0000) ..
    controls (967.3333,-609.6667) and (981.0000,-606.0000) ..
    (1001.0000,-606.0000) -- (1045.0000,-606.0000) .. controls
    (1044.3333,-606.0000) and (1062.0000,-606.6667) .. (1098.0000,-608.0000) --
    cycle(729.0000,-1241.0000) .. controls (665.6667,-1219.6667) and
    (620.0000,-1202.6667) .. (592.0000,-1190.0000) .. controls
    (541.3333,-1166.6667) and (500.6667,-1140.0000) .. (470.0000,-1110.0000) --
    (613.0000,-968.0000) .. controls (613.0000,-1054.6667) and
    (641.3333,-1098.0000) .. (698.0000,-1098.0000) .. controls
    (701.3333,-1098.0000) and (708.3333,-1096.3333) .. (719.0000,-1093.0000) ..
    controls (721.0000,-1125.6667) and (724.3333,-1175.0000) ..
    (729.0000,-1241.0000) -- cycle(1069.0000,-638.0000) -- (1069.0000,-991.0000)
    -- (706.0000,-991.0000) -- (706.0000,-878.0000) -- (947.0000,-638.0000) --
    (1069.0000,-638.0000) -- cycle(1093.0000,-503.0000) -- (1093.0000,-564.0000)
    -- (1017.0000,-564.0000) -- (1076.0000,-503.0000) -- (1093.0000,-503.0000) --
    cycle(1036.0000,-344.0000) -- (975.0000,-402.0000) -- (975.0000,-343.0000) ..
    controls (988.3333,-342.3333) and (1008.6667,-342.6667) ..
    (1036.0000,-344.0000) -- cycle(734.0000,-638.0000) .. controls
    (730.0000,-646.0000) and (721.0000,-656.6667) .. (707.0000,-670.0000) --
    (707.0000,-638.0000) -- (734.0000,-638.0000) -- cycle(907.0000,-465.0000) ..
    controls (899.0000,-477.0000) and (885.0000,-492.6667) .. (865.0000,-512.0000)
    -- (865.0000,-476.0000) -- (875.0000,-465.0000) -- (907.0000,-465.0000) --
    cycle(954.0000,-417.0000) .. controls (943.3333,-441.6667) and
    (918.0000,-454.0000) .. (878.0000,-454.0000) .. controls (859.3333,-454.0000)
    and (849.0000,-459.6667) .. (847.0000,-471.0000) .. controls
    (847.6667,-467.0000) and (848.0000,-480.0000) .. (848.0000,-510.0000) ..
    controls (848.0000,-529.3333) and (839.3333,-544.3333) .. (822.0000,-555.0000)
    -- (822.0000,-417.0000) -- (954.0000,-417.0000) -- cycle(773.0000,-605.0000)
    -- (711.0000,-617.0000) -- (711.0000,-605.0000) -- (773.0000,-605.0000) --
    cycle(1094.0000,-278.0000) .. controls (1088.6667,-288.6667) and
    (1077.0000,-302.6667) .. (1059.0000,-320.0000) -- (975.0000,-320.0000) --
    (975.0000,-278.0000) -- (1094.0000,-278.0000) -- cycle(801.0000,-503.0000) --
    (801.0000,-564.0000) -- (687.0000,-564.0000) -- (687.0000,-503.0000) --
    (801.0000,-503.0000) -- cycle(959.0000,-345.0000) -- (959.0000,-401.0000) --
    (821.0000,-401.0000) -- (821.0000,-345.0000) -- (959.0000,-345.0000) --
    cycle(1093.0000,-192.0000) -- (1093.0000,-253.0000) -- (975.0000,-253.0000) --
    (975.0000,-192.0000) -- (1093.0000,-192.0000) -- cycle(1305.0000,-74.0000) --
    (1163.0000,-220.0000) -- (1163.0000,-192.0000) .. controls
    (1163.0000,-162.0000) and (1160.3333,-137.0000) .. (1155.0000,-117.0000) ..
    controls (1140.3333,-64.3333) and (1119.0000,-38.0000) .. (1091.0000,-38.0000)
    -- (680.0000,-38.0000) .. controls (666.0000,-38.0000) and (651.0000,-51.6667)
    .. (635.0000,-79.0000) .. controls (621.0000,-104.3333) and
    (614.0000,-124.6667) .. (614.0000,-140.0000) -- (614.0000,-765.0000) ..
    controls (538.6667,-844.3333) and (456.3333,-926.3333) ..
    (367.0000,-1011.0000) .. controls (269.6667,-889.0000) and
    (221.0000,-750.0000) .. (221.0000,-594.0000) .. controls (221.0000,-491.3333)
    and (236.0000,-408.6667) .. (266.0000,-346.0000) .. controls
    (401.3333,-63.3333) and (608.6667,78.0000) .. (888.0000,78.0000) .. controls
    (1058.0000,78.0000) and (1197.0000,27.3333) .. (1305.0000,-74.0000) --
    cycle(801.0000,-417.0000) -- (801.0000,-483.0000) -- (687.0000,-483.0000) --
    (687.0000,-417.0000) -- (801.0000,-417.0000) -- cycle(959.0000,-278.0000) --
    (959.0000,-320.0000) -- (821.0000,-320.0000) -- (821.0000,-278.0000) --
    (959.0000,-278.0000) -- cycle(1093.0000,-125.0000) -- (1093.0000,-176.0000) --
    (975.0000,-176.0000) -- (975.0000,-125.0000) -- (1093.0000,-125.0000) --
    cycle(801.0000,-345.0000) -- (801.0000,-401.0000) -- (687.0000,-401.0000) --
    (687.0000,-345.0000) -- (801.0000,-345.0000) -- cycle(959.0000,-192.0000) --
    (959.0000,-253.0000) -- (821.0000,-253.0000) -- (821.0000,-192.0000) --
    (959.0000,-192.0000) -- cycle(661.0000,-81.0000) -- (661.0000,-717.0000) ..
    controls (655.6667,-722.3333) and (646.6667,-730.6667) .. (634.0000,-742.0000)
    -- (634.0000,-130.0000) .. controls (634.0000,-122.0000) and
    (643.0000,-105.6667) .. (661.0000,-81.0000) -- cycle(801.0000,-278.0000) --
    (801.0000,-320.0000) -- (687.0000,-320.0000) -- (687.0000,-278.0000) --
    (801.0000,-278.0000) -- cycle(959.0000,-125.0000) -- (959.0000,-174.0000) --
    (821.0000,-174.0000) -- (821.0000,-125.0000) -- (959.0000,-125.0000) --
    cycle(801.0000,-192.0000) -- (801.0000,-253.0000) -- (687.0000,-253.0000) --
    (687.0000,-192.0000) -- (801.0000,-192.0000) -- cycle(801.0000,-125.0000) --
    (801.0000,-176.0000) -- (687.0000,-176.0000) -- (687.0000,-125.0000) --
    (801.0000,-125.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,341.0000) --
    (1785.0000,341.0000) -- (1785.0000,-1488.0000) -- (1964.0000,-1488.0000) --
    (1964.0000,341.0000) -- cycle(1560.0000,341.0000) -- (1375.0000,341.0000) --
    (1375.0000,-1007.0000) -- (1560.0000,-1007.0000) -- (1560.0000,341.0000) --
    cycle(1227.0000,-1402.0000) .. controls (1227.0000,-1387.3333) and
    (1222.3333,-1372.3333) .. (1213.0000,-1357.0000) .. controls
    (1210.3333,-1352.3333) and (1186.3333,-1324.0000) .. (1141.0000,-1272.0000) --
    (745.0000,-820.0000) -- (745.0000,341.0000) -- (564.0000,341.0000) --
    (564.0000,-820.0000) .. controls (426.0000,-972.6667) and
    (285.0000,-1133.0000) .. (141.0000,-1301.0000) .. controls
    (129.6667,-1312.3333) and (114.6667,-1330.0000) .. (96.0000,-1354.0000) ..
    controls (86.6667,-1369.3333) and (82.0000,-1385.3333) .. (82.0000,-1402.0000)
    .. controls (82.0000,-1424.6667) and (90.6667,-1444.6667) ..
    (108.0000,-1462.0000) .. controls (126.0000,-1479.3333) and
    (146.3333,-1488.0000) .. (169.0000,-1488.0000) -- (1140.0000,-1488.0000) ..
    controls (1164.0000,-1488.0000) and (1184.3333,-1479.6667) ..
    (1201.0000,-1463.0000) .. controls (1218.3333,-1446.3333) and
    (1227.0000,-1426.0000) .. (1227.0000,-1402.0000) -- cycle(1151.0000,341.0000)
    -- (969.0000,341.0000) -- (969.0000,-529.0000) -- (1151.0000,-529.0000) --
    (1151.0000,341.0000) -- cycle(941.0000,-1312.0000) -- (747.0000,-1312.0000) --
    (747.0000,-1092.0000) -- (941.0000,-1312.0000) -- cycle(563.0000,-1092.0000)
    -- (563.0000,-1312.0000) -- (372.0000,-1312.0000) -- (563.0000,-1092.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1686.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,5.0000) --
    (1236.0000,5.0000) .. controls (1165.3333,37.0000) and (1102.3333,53.0000) ..
    (1047.0000,53.0000) .. controls (1011.6667,53.0000) and (979.3333,49.3333) ..
    (950.0000,42.0000) .. controls (944.0000,40.6667) and (928.3333,34.0000) ..
    (903.0000,22.0000) .. controls (877.6667,10.6667) and (864.0000,5.0000) ..
    (862.0000,5.0000) -- (82.0000,5.0000) -- (82.0000,-942.0000) --
    (156.0000,-942.0000) -- (156.0000,-1096.0000) -- (512.0000,-1096.0000) --
    (512.0000,-943.0000) -- (720.0000,-943.0000) .. controls (725.3333,-969.6667)
    and (736.0000,-1009.0000) .. (752.0000,-1061.0000) .. controls
    (754.6667,-1067.6667) and (773.3333,-1088.6667) .. (808.0000,-1124.0000) ..
    controls (843.3333,-1160.0000) and (862.6667,-1178.0000) ..
    (866.0000,-1178.0000) -- (1232.0000,-1178.0000) .. controls
    (1238.6667,-1178.0000) and (1258.0000,-1161.0000) .. (1290.0000,-1127.0000) ..
    controls (1322.6667,-1093.0000) and (1341.3333,-1071.0000) ..
    (1346.0000,-1061.0000) .. controls (1352.6667,-1034.3333) and
    (1363.3333,-994.6667) .. (1378.0000,-942.0000) -- (1585.0000,-942.0000) --
    (1585.0000,-1096.0000) -- (1940.0000,-1096.0000) -- (1940.0000,-944.0000) --
    (2016.0000,-944.0000) -- (2016.0000,5.0000) -- cycle(1862.0000,-959.0000) --
    (1862.0000,-1025.0000) -- (1665.0000,-1025.0000) -- (1665.0000,-959.0000) --
    (1862.0000,-959.0000) -- cycle(1934.0000,-777.0000) -- (1934.0000,-876.0000)
    -- (1392.0000,-876.0000) -- (1411.0000,-777.0000) -- (1934.0000,-777.0000) --
    cycle(1269.0000,-1028.0000) .. controls (1227.0000,-1076.0000) and
    (1203.3333,-1100.0000) .. (1198.0000,-1100.0000) -- (900.0000,-1100.0000) ..
    controls (894.6667,-1100.0000) and (871.0000,-1076.0000) ..
    (829.0000,-1028.0000) -- (1269.0000,-1028.0000) -- cycle(1580.0000,-378.0000)
    .. controls (1580.0000,-398.6667) and (1569.3333,-409.0000) ..
    (1548.0000,-409.0000) .. controls (1527.3333,-409.0000) and
    (1517.0000,-398.6667) .. (1517.0000,-378.0000) .. controls
    (1517.0000,-356.6667) and (1527.0000,-346.0000) .. (1547.0000,-346.0000) ..
    controls (1569.0000,-346.0000) and (1580.0000,-356.6667) ..
    (1580.0000,-378.0000) -- cycle(1580.0000,-280.0000) .. controls
    (1580.0000,-303.3333) and (1569.0000,-315.0000) .. (1547.0000,-315.0000) ..
    controls (1527.0000,-315.0000) and (1517.0000,-303.3333) ..
    (1517.0000,-280.0000) .. controls (1517.0000,-259.3333) and
    (1527.0000,-249.0000) .. (1547.0000,-249.0000) .. controls
    (1569.0000,-249.0000) and (1580.0000,-259.3333) .. (1580.0000,-280.0000) --
    cycle(1356.0000,-563.0000) -- (1287.0000,-961.0000) -- (811.0000,-961.0000) --
    (742.0000,-563.0000) .. controls (771.3333,-611.0000) and (816.0000,-650.6667)
    .. (876.0000,-682.0000) .. controls (934.0000,-713.3333) and
    (991.6667,-729.0000) .. (1049.0000,-729.0000) .. controls
    (1107.6667,-729.0000) and (1166.0000,-713.6667) .. (1224.0000,-683.0000) ..
    controls (1282.0000,-652.3333) and (1326.0000,-612.3333) ..
    (1356.0000,-563.0000) -- cycle(1934.0000,-89.0000) -- (1934.0000,-176.0000) --
    (1405.0000,-176.0000) .. controls (1394.3333,-156.6667) and
    (1374.0000,-127.6667) .. (1344.0000,-89.0000) -- (1934.0000,-89.0000) --
    cycle(1379.0000,-324.0000) .. controls (1379.0000,-414.0000) and
    (1346.3333,-491.0000) .. (1281.0000,-555.0000) .. controls
    (1216.3333,-619.0000) and (1139.0000,-651.0000) .. (1049.0000,-651.0000) ..
    controls (959.6667,-651.0000) and (881.6667,-618.6667) .. (815.0000,-554.0000)
    .. controls (749.0000,-489.3333) and (716.0000,-412.6667) ..
    (716.0000,-324.0000) .. controls (716.0000,-234.0000) and (749.0000,-156.3333)
    .. (815.0000,-91.0000) .. controls (881.0000,-26.3333) and (959.0000,6.0000)
    .. (1049.0000,6.0000) .. controls (1139.6667,6.0000) and (1217.3333,-26.3333)
    .. (1282.0000,-91.0000) .. controls (1346.6667,-155.6667) and
    (1379.0000,-233.3333) .. (1379.0000,-324.0000) -- cycle(433.0000,-959.0000) --
    (433.0000,-1027.0000) -- (238.0000,-1027.0000) -- (238.0000,-959.0000) --
    (433.0000,-959.0000) -- cycle(706.0000,-876.0000) -- (164.0000,-876.0000) --
    (164.0000,-777.0000) -- (687.0000,-777.0000) -- (706.0000,-876.0000) --
    cycle(534.0000,-301.0000) .. controls (534.0000,-322.3333) and
    (525.6667,-338.3333) .. (509.0000,-349.0000) -- (499.0000,-468.0000) --
    (465.0000,-468.0000) .. controls (449.6667,-359.3333) and (442.0000,-305.0000)
    .. (442.0000,-305.0000) .. controls (442.0000,-271.6667) and
    (457.6667,-255.0000) .. (489.0000,-255.0000) .. controls (519.0000,-255.0000)
    and (534.0000,-270.3333) .. (534.0000,-301.0000) -- cycle(754.0000,-89.0000)
    .. controls (739.3333,-107.6667) and (719.0000,-136.6667) ..
    (693.0000,-176.0000) -- (164.0000,-176.0000) -- (164.0000,-89.0000) --
    (754.0000,-89.0000) -- cycle(1303.0000,-319.0000) .. controls
    (1303.0000,-280.3333) and (1291.3333,-235.0000) .. (1268.0000,-183.0000) ..
    controls (1254.0000,-191.0000) and (1239.6667,-196.6667) ..
    (1225.0000,-200.0000) .. controls (1254.3333,-240.6667) and
    (1269.0000,-284.6667) .. (1269.0000,-332.0000) .. controls
    (1269.0000,-341.3333) and (1266.6667,-359.6667) .. (1262.0000,-387.0000) ..
    controls (1260.6667,-394.3333) and (1258.6667,-401.6667) ..
    (1256.0000,-409.0000) .. controls (1251.3333,-409.0000) and
    (1242.0000,-404.3333) .. (1228.0000,-395.0000) .. controls
    (1238.6667,-352.3333) and (1244.0000,-326.6667) .. (1244.0000,-318.0000) ..
    controls (1244.0000,-277.3333) and (1231.0000,-240.6667) ..
    (1205.0000,-208.0000) .. controls (1197.6667,-212.0000) and
    (1190.6667,-214.3333) .. (1184.0000,-215.0000) .. controls
    (1190.6667,-234.3333) and (1200.3333,-259.3333) .. (1213.0000,-290.0000) --
    (1211.0000,-293.0000) .. controls (1182.3333,-247.0000) and
    (1167.0000,-224.0000) .. (1165.0000,-224.0000) .. controls
    (1161.6667,-224.0000) and (1141.6667,-230.3333) .. (1105.0000,-243.0000) ..
    controls (1105.0000,-233.0000) and (1107.3333,-212.3333) ..
    (1112.0000,-181.0000) .. controls (1090.0000,-167.6667) and
    (1062.6667,-161.0000) .. (1030.0000,-161.0000) .. controls
    (1034.6667,-161.0000) and (1011.6667,-164.3333) .. (961.0000,-171.0000) ..
    controls (979.6667,-157.0000) and (1000.0000,-150.0000) ..
    (1022.0000,-150.0000) .. controls (1057.3333,-150.0000) and
    (1088.0000,-153.6667) .. (1114.0000,-161.0000) -- (1114.0000,-158.0000) ..
    controls (1114.0000,-152.0000) and (1115.0000,-140.6667) ..
    (1117.0000,-124.0000) -- (1113.0000,-128.0000) .. controls
    (1107.6667,-128.0000) and (1098.0000,-127.0000) .. (1084.0000,-125.0000) ..
    controls (1070.0000,-123.6667) and (1059.3333,-123.0000) ..
    (1052.0000,-123.0000) .. controls (970.6667,-123.0000) and
    (910.3333,-158.6667) .. (871.0000,-230.0000) .. controls (859.6667,-223.3333)
    and (850.0000,-216.3333) .. (842.0000,-209.0000) .. controls
    (875.3333,-169.6667) and (906.0000,-143.0000) .. (934.0000,-129.0000) ..
    controls (962.6667,-115.0000) and (1003.0000,-108.0000) ..
    (1055.0000,-108.0000) .. controls (1078.3333,-108.0000) and
    (1100.3333,-113.0000) .. (1121.0000,-123.0000) .. controls
    (1121.0000,-125.0000) and (1123.0000,-106.3333) .. (1127.0000,-67.0000) ..
    controls (1099.6667,-60.3333) and (1074.3333,-57.0000) .. (1051.0000,-57.0000)
    .. controls (979.6667,-57.0000) and (917.3333,-82.6667) ..
    (864.0000,-134.0000) .. controls (811.3333,-185.3333) and (785.0000,-246.6667)
    .. (785.0000,-318.0000) .. controls (785.0000,-389.3333) and
    (811.0000,-449.3333) .. (863.0000,-498.0000) .. controls (915.6667,-547.3333)
    and (977.6667,-572.0000) .. (1049.0000,-572.0000) .. controls
    (1120.3333,-572.0000) and (1180.3333,-547.6667) .. (1229.0000,-499.0000) ..
    controls (1278.3333,-450.3333) and (1303.0000,-390.3333) ..
    (1303.0000,-319.0000) -- cycle(1082.0000,-407.0000) .. controls
    (1058.6667,-412.3333) and (1045.0000,-415.0000) .. (1041.0000,-415.0000) ..
    controls (994.3333,-415.0000) and (967.0000,-392.0000) .. (959.0000,-346.0000)
    .. controls (973.0000,-375.3333) and (989.3333,-393.6667) ..
    (1008.0000,-401.0000) .. controls (1020.0000,-405.6667) and
    (1044.6667,-407.6667) .. (1082.0000,-407.0000) -- cycle(1093.0000,-291.0000)
    .. controls (1093.0000,-309.0000) and (1084.0000,-318.0000) ..
    (1066.0000,-318.0000) .. controls (1046.0000,-318.0000) and
    (1036.0000,-308.6667) .. (1036.0000,-290.0000) .. controls
    (1036.0000,-270.6667) and (1046.0000,-261.0000) .. (1066.0000,-261.0000) ..
    controls (1084.0000,-261.0000) and (1093.0000,-271.0000) ..
    (1093.0000,-291.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1857.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2185.0000,-1133.0000) --
    (1964.0000,-962.0000) -- (2001.0000,-944.0000) -- (2016.0000,-944.0000) --
    (2016.0000,-937.0000) -- (2175.0000,-859.0000) -- (2016.0000,-819.0000) --
    (2016.0000,-578.0000) -- (2056.0000,-501.0000) -- (2016.0000,-523.0000) --
    (2016.0000,5.0000) -- (1236.0000,5.0000) .. controls (1165.3333,37.0000) and
    (1102.3333,53.0000) .. (1047.0000,53.0000) .. controls (1011.6667,53.0000) and
    (979.3333,49.3333) .. (950.0000,42.0000) .. controls (944.0000,40.6667) and
    (928.3333,34.0000) .. (903.0000,22.0000) .. controls (877.6667,10.6667) and
    (864.0000,5.0000) .. (862.0000,5.0000) -- (82.0000,5.0000) --
    (82.0000,-942.0000) -- (156.0000,-942.0000) -- (156.0000,-1096.0000) --
    (512.0000,-1096.0000) -- (512.0000,-943.0000) -- (720.0000,-943.0000) ..
    controls (725.3333,-969.6667) and (736.0000,-1009.0000) ..
    (752.0000,-1061.0000) .. controls (754.6667,-1067.6667) and
    (773.3333,-1088.6667) .. (808.0000,-1124.0000) .. controls
    (843.3333,-1160.0000) and (862.6667,-1178.0000) .. (866.0000,-1178.0000) --
    (1225.0000,-1178.0000) -- (1140.0000,-1319.0000) -- (1429.0000,-1173.0000) --
    (1495.0000,-1519.0000) -- (1648.0000,-1186.0000) -- (1855.0000,-1384.0000) --
    (1830.0000,-1133.0000) -- (2185.0000,-1133.0000) -- cycle(1934.0000,-777.0000)
    -- (1934.0000,-798.0000) -- (1906.0000,-791.0000) -- (1913.0000,-777.0000) --
    (1934.0000,-777.0000) -- cycle(2039.0000,-1083.0000) -- (1775.0000,-1083.0000)
    -- (1792.0000,-1254.0000) -- (1632.0000,-1101.0000) -- (1515.0000,-1356.0000)
    -- (1466.0000,-1098.0000) -- (1272.0000,-1196.0000) -- (1403.0000,-978.0000)
    -- (1213.0000,-894.0000) -- (1437.0000,-841.0000) -- (1364.0000,-699.0000) --
    (1509.0000,-742.0000) -- (1663.0000,-447.0000) -- (1673.0000,-767.0000) --
    (1937.0000,-623.0000) -- (1833.0000,-824.0000) -- (2030.0000,-874.0000) --
    (1870.0000,-952.0000) -- (2039.0000,-1083.0000) -- cycle(1269.0000,-1028.0000)
    .. controls (1227.0000,-1076.0000) and (1203.3333,-1100.0000) ..
    (1198.0000,-1100.0000) -- (900.0000,-1100.0000) .. controls
    (894.6667,-1100.0000) and (871.0000,-1076.0000) .. (829.0000,-1028.0000) --
    (1269.0000,-1028.0000) -- cycle(1356.0000,-563.0000) -- (1343.0000,-640.0000)
    -- (1302.0000,-628.0000) .. controls (1324.0000,-608.0000) and
    (1342.0000,-586.3333) .. (1356.0000,-563.0000) -- cycle(1580.0000,-378.0000)
    .. controls (1580.0000,-398.6667) and (1569.3333,-409.0000) ..
    (1548.0000,-409.0000) .. controls (1527.3333,-409.0000) and
    (1517.0000,-398.6667) .. (1517.0000,-378.0000) .. controls
    (1517.0000,-356.6667) and (1527.0000,-346.0000) .. (1547.0000,-346.0000) ..
    controls (1569.0000,-346.0000) and (1580.0000,-356.6667) ..
    (1580.0000,-378.0000) -- cycle(1580.0000,-280.0000) .. controls
    (1580.0000,-303.3333) and (1569.0000,-315.0000) .. (1547.0000,-315.0000) ..
    controls (1527.0000,-315.0000) and (1517.0000,-303.3333) ..
    (1517.0000,-280.0000) .. controls (1517.0000,-259.3333) and
    (1527.0000,-249.0000) .. (1547.0000,-249.0000) .. controls
    (1569.0000,-249.0000) and (1580.0000,-259.3333) .. (1580.0000,-280.0000) --
    cycle(1326.0000,-735.0000) -- (1312.0000,-819.0000) -- (1057.0000,-880.0000)
    -- (1240.0000,-961.0000) -- (811.0000,-961.0000) -- (742.0000,-563.0000) ..
    controls (771.3333,-611.0000) and (816.0000,-650.6667) .. (876.0000,-682.0000)
    .. controls (934.0000,-713.3333) and (991.6667,-729.0000) ..
    (1049.0000,-729.0000) .. controls (1132.3333,-729.0000) and
    (1209.3333,-701.3333) .. (1280.0000,-646.0000) -- (1326.0000,-735.0000) --
    cycle(1934.0000,-89.0000) -- (1934.0000,-176.0000) -- (1405.0000,-176.0000) ..
    controls (1394.3333,-156.6667) and (1374.0000,-127.6667) ..
    (1344.0000,-89.0000) -- (1934.0000,-89.0000) -- cycle(1379.0000,-324.0000) ..
    controls (1379.0000,-414.0000) and (1346.3333,-491.0000) ..
    (1281.0000,-555.0000) .. controls (1216.3333,-619.0000) and
    (1139.0000,-651.0000) .. (1049.0000,-651.0000) .. controls
    (959.6667,-651.0000) and (881.6667,-618.6667) .. (815.0000,-554.0000) ..
    controls (749.0000,-489.3333) and (716.0000,-412.6667) .. (716.0000,-324.0000)
    .. controls (716.0000,-234.0000) and (749.0000,-156.3333) ..
    (815.0000,-91.0000) .. controls (881.0000,-26.3333) and (959.0000,6.0000) ..
    (1049.0000,6.0000) .. controls (1139.6667,6.0000) and (1217.3333,-26.3333) ..
    (1282.0000,-91.0000) .. controls (1346.6667,-155.6667) and
    (1379.0000,-233.3333) .. (1379.0000,-324.0000) -- cycle(433.0000,-959.0000) --
    (433.0000,-1027.0000) -- (238.0000,-1027.0000) -- (238.0000,-959.0000) --
    (433.0000,-959.0000) -- cycle(706.0000,-876.0000) -- (164.0000,-876.0000) --
    (164.0000,-777.0000) -- (687.0000,-777.0000) -- (706.0000,-876.0000) --
    cycle(534.0000,-301.0000) .. controls (534.0000,-322.3333) and
    (525.6667,-338.3333) .. (509.0000,-349.0000) -- (499.0000,-468.0000) --
    (465.0000,-468.0000) .. controls (449.6667,-359.3333) and (442.0000,-305.0000)
    .. (442.0000,-305.0000) .. controls (442.0000,-271.6667) and
    (457.6667,-255.0000) .. (489.0000,-255.0000) .. controls (519.0000,-255.0000)
    and (534.0000,-270.3333) .. (534.0000,-301.0000) -- cycle(754.0000,-89.0000)
    .. controls (739.3333,-107.6667) and (719.0000,-136.6667) ..
    (693.0000,-176.0000) -- (164.0000,-176.0000) -- (164.0000,-89.0000) --
    (754.0000,-89.0000) -- cycle(1303.0000,-319.0000) .. controls
    (1303.0000,-280.3333) and (1291.3333,-235.0000) .. (1268.0000,-183.0000) ..
    controls (1254.0000,-191.0000) and (1239.6667,-196.6667) ..
    (1225.0000,-200.0000) .. controls (1254.3333,-240.6667) and
    (1269.0000,-284.6667) .. (1269.0000,-332.0000) .. controls
    (1269.0000,-341.3333) and (1266.6667,-359.6667) .. (1262.0000,-387.0000) ..
    controls (1260.6667,-394.3333) and (1258.6667,-401.6667) ..
    (1256.0000,-409.0000) .. controls (1251.3333,-409.0000) and
    (1242.0000,-404.3333) .. (1228.0000,-395.0000) .. controls
    (1238.6667,-352.3333) and (1244.0000,-326.6667) .. (1244.0000,-318.0000) ..
    controls (1244.0000,-277.3333) and (1231.0000,-240.6667) ..
    (1205.0000,-208.0000) .. controls (1197.6667,-212.0000) and
    (1190.6667,-214.3333) .. (1184.0000,-215.0000) .. controls
    (1190.6667,-234.3333) and (1200.3333,-259.3333) .. (1213.0000,-290.0000) --
    (1211.0000,-293.0000) .. controls (1182.3333,-247.0000) and
    (1167.0000,-224.0000) .. (1165.0000,-224.0000) .. controls
    (1161.6667,-224.0000) and (1141.6667,-230.3333) .. (1105.0000,-243.0000) ..
    controls (1105.0000,-233.0000) and (1107.3333,-212.3333) ..
    (1112.0000,-181.0000) .. controls (1090.0000,-167.6667) and
    (1062.6667,-161.0000) .. (1030.0000,-161.0000) .. controls
    (1034.6667,-161.0000) and (1011.6667,-164.3333) .. (961.0000,-171.0000) ..
    controls (979.6667,-157.0000) and (1000.0000,-150.0000) ..
    (1022.0000,-150.0000) .. controls (1057.3333,-150.0000) and
    (1088.0000,-153.6667) .. (1114.0000,-161.0000) -- (1114.0000,-158.0000) ..
    controls (1114.0000,-152.0000) and (1115.0000,-140.6667) ..
    (1117.0000,-124.0000) -- (1113.0000,-128.0000) .. controls
    (1107.6667,-128.0000) and (1098.0000,-127.0000) .. (1084.0000,-125.0000) ..
    controls (1070.0000,-123.6667) and (1059.3333,-123.0000) ..
    (1052.0000,-123.0000) .. controls (970.6667,-123.0000) and
    (910.3333,-158.6667) .. (871.0000,-230.0000) .. controls (859.6667,-223.3333)
    and (850.0000,-216.3333) .. (842.0000,-209.0000) .. controls
    (875.3333,-169.6667) and (906.0000,-143.0000) .. (934.0000,-129.0000) ..
    controls (962.6667,-115.0000) and (1003.0000,-108.0000) ..
    (1055.0000,-108.0000) .. controls (1078.3333,-108.0000) and
    (1100.3333,-113.0000) .. (1121.0000,-123.0000) .. controls
    (1121.0000,-125.0000) and (1123.0000,-106.3333) .. (1127.0000,-67.0000) ..
    controls (1099.6667,-60.3333) and (1074.3333,-57.0000) .. (1051.0000,-57.0000)
    .. controls (979.6667,-57.0000) and (917.3333,-82.6667) ..
    (864.0000,-134.0000) .. controls (811.3333,-185.3333) and (785.0000,-246.6667)
    .. (785.0000,-318.0000) .. controls (785.0000,-389.3333) and
    (811.0000,-449.3333) .. (863.0000,-498.0000) .. controls (915.6667,-547.3333)
    and (977.6667,-572.0000) .. (1049.0000,-572.0000) .. controls
    (1120.3333,-572.0000) and (1180.3333,-547.6667) .. (1229.0000,-499.0000) ..
    controls (1278.3333,-450.3333) and (1303.0000,-390.3333) ..
    (1303.0000,-319.0000) -- cycle(1082.0000,-407.0000) .. controls
    (1058.6667,-412.3333) and (1045.0000,-415.0000) .. (1041.0000,-415.0000) ..
    controls (994.3333,-415.0000) and (967.0000,-392.0000) .. (959.0000,-346.0000)
    .. controls (973.0000,-375.3333) and (989.3333,-393.6667) ..
    (1008.0000,-401.0000) .. controls (1020.0000,-405.6667) and
    (1044.6667,-407.6667) .. (1082.0000,-407.0000) -- cycle(1093.0000,-291.0000)
    .. controls (1093.0000,-309.0000) and (1084.0000,-318.0000) ..
    (1066.0000,-318.0000) .. controls (1046.0000,-318.0000) and
    (1036.0000,-308.6667) .. (1036.0000,-290.0000) .. controls
    (1036.0000,-270.6667) and (1046.0000,-261.0000) .. (1066.0000,-261.0000) ..
    controls (1084.0000,-261.0000) and (1093.0000,-271.0000) ..
    (1093.0000,-291.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1674.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2088.0000,255.0000) .. controls
    (2088.0000,279.6667) and (2076.0000,302.6667) .. (2052.0000,324.0000) ..
    controls (2028.6667,346.0000) and (2004.3333,357.0000) .. (1979.0000,357.0000)
    .. controls (1989.6667,357.0000) and (1945.0000,340.0000) ..
    (1845.0000,306.0000) .. controls (1697.6667,262.0000) and (1478.6667,191.0000)
    .. (1188.0000,93.0000) .. controls (1166.0000,84.3333) and (1147.6667,71.3333)
    .. (1133.0000,54.0000) .. controls (1110.3333,26.6667) and
    (1099.3333,-19.6667) .. (1100.0000,-85.0000) -- (1094.0000,-88.0000) ..
    controls (1087.3333,-85.3333) and (1075.0000,-77.0000) .. (1057.0000,-63.0000)
    .. controls (1043.0000,-51.6667) and (1030.0000,-46.0000) ..
    (1018.0000,-46.0000) .. controls (1014.0000,-46.0000) and (1007.6667,-46.3333)
    .. (999.0000,-47.0000) .. controls (991.0000,-47.6667) and (985.0000,-48.0000)
    .. (981.0000,-48.0000) .. controls (963.0000,-48.0000) and (909.6667,-30.0000)
    .. (821.0000,6.0000) .. controls (763.0000,30.0000) and (705.3333,54.0000) ..
    (648.0000,78.0000) -- (273.0000,-47.0000) .. controls (262.3333,-107.6667) and
    (250.0000,-170.6667) .. (236.0000,-236.0000) .. controls (232.6667,-240.0000)
    and (223.0000,-244.6667) .. (207.0000,-250.0000) .. controls
    (194.3333,-254.0000) and (188.0000,-261.3333) .. (188.0000,-272.0000) --
    (185.0000,-472.0000) .. controls (191.6667,-473.3333) and (199.3333,-476.3333)
    .. (208.0000,-481.0000) -- (208.0000,-497.0000) .. controls
    (200.0000,-501.0000) and (188.3333,-508.3333) .. (173.0000,-519.0000) ..
    controls (143.0000,-546.3333) and (119.6667,-594.0000) .. (103.0000,-662.0000)
    .. controls (89.0000,-718.0000) and (82.0000,-772.3333) .. (82.0000,-825.0000)
    .. controls (82.0000,-876.3333) and (103.6667,-924.6667) ..
    (147.0000,-970.0000) .. controls (172.3333,-996.6667) and
    (218.0000,-1019.0000) .. (284.0000,-1037.0000) .. controls
    (354.0000,-1055.6667) and (397.0000,-1071.6667) .. (413.0000,-1085.0000) ..
    controls (415.6667,-1087.0000) and (420.3333,-1097.0000) ..
    (427.0000,-1115.0000) .. controls (627.0000,-1191.6667) and
    (928.3333,-1301.3333) .. (1331.0000,-1444.0000) .. controls
    (1359.6667,-1453.3333) and (1386.3333,-1458.0000) .. (1411.0000,-1458.0000) ..
    controls (1467.0000,-1458.0000) and (1515.6667,-1445.6667) ..
    (1557.0000,-1421.0000) .. controls (1573.6667,-1411.0000) and
    (1582.6667,-1406.0000) .. (1584.0000,-1406.0000) .. controls
    (1588.0000,-1406.0000) and (1593.0000,-1408.6667) .. (1599.0000,-1414.0000) ..
    controls (1605.0000,-1420.0000) and (1609.6667,-1423.0000) ..
    (1613.0000,-1423.0000) .. controls (1638.3333,-1423.0000) and
    (1665.0000,-1420.3333) .. (1693.0000,-1415.0000) .. controls
    (1738.3333,-1406.3333) and (1772.0000,-1372.6667) .. (1794.0000,-1314.0000) ..
    controls (1810.6667,-1270.0000) and (1819.0000,-1219.6667) ..
    (1819.0000,-1163.0000) .. controls (1819.0000,-1135.6667) and
    (1807.3333,-1107.3333) .. (1784.0000,-1078.0000) .. controls
    (1777.3333,-1070.0000) and (1766.6667,-1061.3333) .. (1752.0000,-1052.0000) --
    (1744.0000,-1052.0000) -- (1737.0000,-1056.0000) .. controls
    (1734.3333,-1064.0000) and (1733.0000,-1073.3333) .. (1733.0000,-1084.0000) ..
    controls (1733.0000,-1094.6667) and (1734.6667,-1110.3333) ..
    (1738.0000,-1131.0000) .. controls (1741.3333,-1151.6667) and
    (1743.0000,-1167.3333) .. (1743.0000,-1178.0000) .. controls
    (1743.0000,-1231.3333) and (1734.6667,-1270.0000) .. (1718.0000,-1294.0000) --
    (1718.0000,-1305.0000) .. controls (1750.0000,-1320.3333) and
    (1766.0000,-1331.3333) .. (1766.0000,-1338.0000) .. controls
    (1766.0000,-1344.0000) and (1757.6667,-1356.6667) .. (1741.0000,-1376.0000) ..
    controls (1738.3333,-1376.6667) and (1735.0000,-1377.0000) ..
    (1731.0000,-1377.0000) .. controls (1721.6667,-1377.0000) and
    (1706.0000,-1373.6667) .. (1684.0000,-1367.0000) .. controls
    (1662.6667,-1360.3333) and (1648.0000,-1357.6667) .. (1640.0000,-1359.0000) --
    (1639.0000,-1360.0000) -- (1636.0000,-1359.0000) .. controls
    (1644.6667,-1351.6667) and (1657.0000,-1340.0000) .. (1673.0000,-1324.0000) ..
    controls (1682.3333,-1312.0000) and (1693.0000,-1289.6667) ..
    (1705.0000,-1257.0000) .. controls (1717.6667,-1225.0000) and
    (1724.0000,-1201.6667) .. (1724.0000,-1187.0000) -- (1724.0000,-1098.0000) ..
    controls (1724.0000,-1089.3333) and (1723.3333,-1076.3333) ..
    (1722.0000,-1059.0000) .. controls (1721.3333,-1042.3333) and
    (1721.0000,-1029.6667) .. (1721.0000,-1021.0000) -- (1721.0000,-670.0000) --
    (1726.0000,-665.0000) .. controls (1794.0000,-653.6667) and
    (1893.6667,-630.3333) .. (2025.0000,-595.0000) .. controls
    (2039.6667,-584.3333) and (2060.6667,-569.3333) .. (2088.0000,-550.0000) --
    (2088.0000,255.0000) -- cycle(1623.0000,-1349.0000) .. controls
    (1618.3333,-1367.6667) and (1600.3333,-1377.0000) .. (1569.0000,-1377.0000) ..
    controls (1578.3333,-1377.0000) and (1553.3333,-1371.0000) ..
    (1494.0000,-1359.0000) .. controls (1490.6667,-1355.6667) and
    (1487.0000,-1350.0000) .. (1483.0000,-1342.0000) .. controls
    (1507.0000,-1317.3333) and (1521.6667,-1305.0000) .. (1527.0000,-1305.0000) ..
    controls (1530.3333,-1305.0000) and (1545.3333,-1311.6667) ..
    (1572.0000,-1325.0000) .. controls (1601.3333,-1339.6667) and
    (1618.3333,-1347.6667) .. (1623.0000,-1349.0000) --
    cycle(1375.0000,-1394.0000) -- (1375.0000,-1412.0000) .. controls
    (1372.3333,-1412.0000) and (1368.3333,-1412.6667) .. (1363.0000,-1414.0000) ..
    controls (1357.6667,-1415.3333) and (1353.6667,-1416.0000) ..
    (1351.0000,-1416.0000) .. controls (1353.6667,-1416.0000) and
    (1337.0000,-1412.3333) .. (1301.0000,-1405.0000) .. controls
    (1324.3333,-1393.0000) and (1338.3333,-1387.0000) .. (1343.0000,-1387.0000) ..
    controls (1350.3333,-1387.0000) and (1361.0000,-1389.3333) ..
    (1375.0000,-1394.0000) -- cycle(1216.0000,-1351.0000) --
    (1216.0000,-1363.0000) -- (1212.0000,-1367.0000) .. controls
    (1210.6667,-1367.0000) and (1208.3333,-1367.3333) .. (1205.0000,-1368.0000) ..
    controls (1201.6667,-1369.3333) and (1199.0000,-1370.0000) ..
    (1197.0000,-1370.0000) .. controls (1193.0000,-1370.0000) and
    (1174.6667,-1366.6667) .. (1142.0000,-1360.0000) -- (1142.0000,-1342.0000) --
    (1147.0000,-1346.0000) .. controls (1152.3333,-1346.0000) and
    (1159.6667,-1345.0000) .. (1169.0000,-1343.0000) .. controls
    (1179.0000,-1341.6667) and (1186.6667,-1341.0000) .. (1192.0000,-1341.0000) ..
    controls (1193.3333,-1341.0000) and (1201.3333,-1344.3333) ..
    (1216.0000,-1351.0000) -- cycle(1105.0000,-1304.0000) --
    (1105.0000,-1324.0000) .. controls (1062.3333,-1324.0000) and
    (1035.6667,-1324.3333) .. (1025.0000,-1325.0000) -- (1025.0000,-1304.0000) ..
    controls (1031.6667,-1304.0000) and (1041.3333,-1303.6667) ..
    (1054.0000,-1303.0000) .. controls (1066.6667,-1302.3333) and
    (1076.3333,-1302.0000) .. (1083.0000,-1302.0000) .. controls
    (1090.3333,-1302.0000) and (1097.6667,-1302.6667) .. (1105.0000,-1304.0000) --
    cycle(2072.0000,242.0000) -- (2072.0000,-540.0000) .. controls
    (2057.3333,-552.6667) and (2043.0000,-562.3333) .. (2029.0000,-569.0000) ..
    controls (2015.0000,-575.6667) and (1875.3333,-612.0000) ..
    (1610.0000,-678.0000) .. controls (1345.3333,-744.6667) and
    (1207.6667,-778.0000) .. (1197.0000,-778.0000) .. controls
    (1180.3333,-778.0000) and (1164.0000,-765.3333) .. (1148.0000,-740.0000) ..
    controls (1239.3333,-716.6667) and (1421.3333,-671.6667) ..
    (1694.0000,-605.0000) .. controls (1752.6667,-593.0000) and
    (1839.0000,-571.3333) .. (1953.0000,-540.0000) .. controls
    (1971.0000,-534.0000) and (1989.0000,-524.6667) .. (2007.0000,-512.0000) --
    (2007.0000,308.0000) .. controls (2011.0000,312.6667) and (2016.0000,315.0000)
    .. (2022.0000,315.0000) .. controls (2036.6667,315.0000) and
    (2050.6667,304.0000) .. (2064.0000,282.0000) .. controls (2069.3333,273.3333)
    and (2072.0000,260.0000) .. (2072.0000,242.0000) -- cycle(1125.0000,-770.0000)
    .. controls (1121.6667,-775.3333) and (1116.0000,-782.0000) ..
    (1108.0000,-790.0000) .. controls (1094.0000,-799.3333) and
    (1076.3333,-804.0000) .. (1055.0000,-804.0000) .. controls
    (1052.3333,-804.0000) and (1049.3333,-802.3333) .. (1046.0000,-799.0000) ..
    controls (1042.6667,-796.3333) and (1039.6667,-795.0000) ..
    (1037.0000,-795.0000) .. controls (1035.0000,-795.0000) and
    (1032.6667,-796.0000) .. (1030.0000,-798.0000) .. controls
    (1027.3333,-800.0000) and (1025.0000,-801.0000) .. (1023.0000,-801.0000) ..
    controls (1017.6667,-801.0000) and (986.6667,-785.3333) ..
    (930.0000,-754.0000) .. controls (934.0000,-750.0000) and (936.3333,-746.3333)
    .. (937.0000,-743.0000) -- (989.0000,-743.0000) .. controls
    (1001.6667,-743.0000) and (1014.6667,-740.6667) .. (1028.0000,-736.0000) ..
    controls (1042.0000,-731.3333) and (1048.3333,-729.0000) ..
    (1047.0000,-729.0000) .. controls (1049.6667,-729.0000) and
    (1056.3333,-734.0000) .. (1067.0000,-744.0000) .. controls
    (1077.6667,-754.0000) and (1084.6667,-759.6667) .. (1088.0000,-761.0000) ..
    controls (1096.6667,-762.3333) and (1109.0000,-765.3333) ..
    (1125.0000,-770.0000) -- cycle(1981.0000,308.0000) -- (1981.0000,-491.0000) ..
    controls (1971.0000,-503.0000) and (1960.6667,-511.6667) ..
    (1950.0000,-517.0000) .. controls (1928.0000,-522.3333) and
    (1895.6667,-530.3333) .. (1853.0000,-541.0000) -- (1139.0000,-723.0000) --
    (1125.0000,-706.0000) -- (1125.0000,-12.0000) .. controls (1125.0000,2.6667)
    and (1136.0000,21.3333) .. (1158.0000,44.0000) .. controls (1170.6667,57.3333)
    and (1196.3333,69.6667) .. (1235.0000,81.0000) .. controls (1263.6667,89.0000)
    and (1292.3333,97.0000) .. (1321.0000,105.0000) .. controls
    (1435.6667,143.0000) and (1550.3333,181.0000) .. (1665.0000,219.0000) ..
    controls (1853.0000,281.0000) and (1954.6667,312.0000) .. (1970.0000,312.0000)
    .. controls (1975.3333,312.0000) and (1979.0000,310.6667) ..
    (1981.0000,308.0000) -- cycle(1678.0000,-1151.0000) .. controls
    (1678.0000,-1157.6667) and (1674.0000,-1168.6667) .. (1666.0000,-1184.0000) ..
    controls (1658.0000,-1200.0000) and (1651.3333,-1208.0000) ..
    (1646.0000,-1208.0000) .. controls (1642.0000,-1208.0000) and
    (1635.3333,-1205.3333) .. (1626.0000,-1200.0000) .. controls
    (1617.3333,-1194.6667) and (1611.3333,-1192.0000) .. (1608.0000,-1192.0000) ..
    controls (1595.3333,-1192.0000) and (1585.3333,-1196.0000) ..
    (1578.0000,-1204.0000) .. controls (1574.0000,-1212.0000) and
    (1568.0000,-1224.0000) .. (1560.0000,-1240.0000) .. controls
    (1553.3333,-1252.0000) and (1538.6667,-1268.6667) .. (1516.0000,-1290.0000) ..
    controls (1494.0000,-1312.0000) and (1477.3333,-1325.3333) ..
    (1466.0000,-1330.0000) .. controls (1455.3333,-1334.6667) and
    (1434.3333,-1339.3333) .. (1403.0000,-1344.0000) -- (1141.0000,-1253.0000) ..
    controls (1101.6667,-1257.0000) and (1043.3333,-1265.6667) ..
    (966.0000,-1279.0000) -- (455.0000,-1105.0000) .. controls
    (457.6667,-1104.3333) and (462.3333,-1102.3333) .. (469.0000,-1099.0000) ..
    controls (476.3333,-1095.6667) and (481.3333,-1094.0000) ..
    (484.0000,-1094.0000) .. controls (488.6667,-1094.0000) and
    (496.0000,-1096.6667) .. (506.0000,-1102.0000) .. controls
    (516.0000,-1107.3333) and (523.3333,-1110.0000) .. (528.0000,-1110.0000) ..
    controls (532.6667,-1110.0000) and (539.3333,-1108.0000) ..
    (548.0000,-1104.0000) .. controls (557.3333,-1100.6667) and
    (563.6667,-1098.6667) .. (567.0000,-1098.0000) .. controls
    (575.0000,-1097.3333) and (586.6667,-1095.6667) .. (602.0000,-1093.0000) ..
    controls (621.3333,-1087.0000) and (647.6667,-1069.6667) ..
    (681.0000,-1041.0000) .. controls (714.3333,-1012.3333) and
    (734.0000,-989.0000) .. (740.0000,-971.0000) .. controls (768.6667,-881.6667)
    and (783.0000,-814.3333) .. (783.0000,-769.0000) .. controls
    (783.0000,-736.3333) and (771.0000,-699.0000) .. (747.0000,-657.0000) ..
    controls (725.6667,-619.6667) and (701.0000,-588.6667) .. (673.0000,-564.0000)
    .. controls (657.6667,-553.3333) and (642.0000,-542.6667) ..
    (626.0000,-532.0000) .. controls (609.3333,-518.6667) and (601.0000,-502.6667)
    .. (601.0000,-484.0000) .. controls (601.0000,-472.6667) and
    (601.6667,-455.6667) .. (603.0000,-433.0000) .. controls (604.3333,-411.0000)
    and (605.0000,-394.0000) .. (605.0000,-382.0000) .. controls
    (611.0000,-384.0000) and (639.3333,-392.6667) .. (690.0000,-408.0000) --
    (690.0000,25.0000) -- (884.0000,-47.0000) -- (884.0000,-722.0000) .. controls
    (884.0000,-732.6667) and (889.3333,-743.6667) .. (900.0000,-755.0000) ..
    controls (904.0000,-759.0000) and (925.0000,-771.3333) .. (963.0000,-792.0000)
    .. controls (1001.0000,-813.3333) and (1022.0000,-824.0000) ..
    (1026.0000,-824.0000) .. controls (1032.6667,-824.0000) and
    (1041.6667,-821.3333) .. (1053.0000,-816.0000) .. controls
    (1065.0000,-810.6667) and (1074.3333,-808.0000) .. (1081.0000,-808.0000) ..
    controls (1086.3333,-808.0000) and (1184.0000,-850.0000) ..
    (1374.0000,-934.0000) .. controls (1564.6667,-1018.0000) and
    (1661.3333,-1061.6667) .. (1664.0000,-1065.0000) .. controls
    (1673.3333,-1076.3333) and (1678.0000,-1105.0000) .. (1678.0000,-1151.0000) --
    cycle(699.0000,-972.0000) -- (633.0000,-1042.0000) .. controls
    (591.6667,-1029.3333) and (548.6667,-1012.6667) .. (504.0000,-992.0000) ..
    controls (526.6667,-975.3333) and (549.6667,-949.6667) .. (573.0000,-915.0000)
    .. controls (576.3333,-914.3333) and (580.6667,-914.0000) ..
    (586.0000,-914.0000) .. controls (599.3333,-914.0000) and (612.3333,-918.6667)
    .. (625.0000,-928.0000) .. controls (643.6667,-940.6667) and
    (655.0000,-948.0000) .. (659.0000,-950.0000) .. controls (671.6667,-951.3333)
    and (685.0000,-958.6667) .. (699.0000,-972.0000) -- cycle(1098.0000,-177.0000)
    -- (1098.0000,-592.0000) -- (982.0000,-592.0000) -- (982.0000,-240.0000) ..
    controls (982.0000,-225.3333) and (998.0000,-211.6667) ..
    (1030.0000,-199.0000) .. controls (1052.6667,-191.6667) and
    (1075.3333,-184.3333) .. (1098.0000,-177.0000) -- cycle(1108.0000,-649.0000)
    -- (1108.0000,-723.0000) .. controls (1062.0000,-709.6667) and
    (1038.0000,-703.0000) .. (1036.0000,-703.0000) .. controls
    (1033.3333,-703.0000) and (1018.3333,-704.3333) .. (991.0000,-707.0000) ..
    controls (975.6667,-719.6667) and (953.0000,-726.0000) .. (923.0000,-726.0000)
    .. controls (912.3333,-726.0000) and (907.0000,-710.6667) ..
    (907.0000,-680.0000) -- (907.0000,-666.0000) -- (930.0000,-69.0000) ..
    controls (930.0000,-69.0000) and (961.3333,-69.0000) .. (1024.0000,-69.0000)
    .. controls (1040.0000,-69.0000) and (1053.6667,-76.6667) ..
    (1065.0000,-92.0000) .. controls (1075.0000,-105.3333) and
    (1080.0000,-120.3333) .. (1080.0000,-137.0000) .. controls
    (1080.0000,-141.0000) and (1077.3333,-147.6667) .. (1072.0000,-157.0000) ..
    controls (1068.6667,-154.3333) and (1063.6667,-153.0000) ..
    (1057.0000,-153.0000) -- (1058.0000,-144.0000) -- (1056.0000,-140.0000) ..
    controls (1052.6667,-150.6667) and (1038.0000,-160.3333) ..
    (1012.0000,-169.0000) .. controls (978.0000,-179.0000) and
    (959.3333,-185.3333) .. (956.0000,-188.0000) -- (956.0000,-610.0000) ..
    controls (961.3333,-616.0000) and (966.6667,-619.0000) .. (972.0000,-619.0000)
    .. controls (975.3333,-619.0000) and (980.3333,-618.3333) ..
    (987.0000,-617.0000) .. controls (994.3333,-616.3333) and (999.6667,-616.0000)
    .. (1003.0000,-616.0000) .. controls (1027.0000,-616.0000) and
    (1049.6667,-621.3333) .. (1071.0000,-632.0000) .. controls
    (1092.3333,-642.6667) and (1104.6667,-648.3333) .. (1108.0000,-649.0000) --
    cycle(634.0000,-661.0000) .. controls (634.0000,-683.0000) and
    (624.6667,-726.0000) .. (606.0000,-790.0000) .. controls (584.6667,-864.0000)
    and (558.6667,-915.0000) .. (528.0000,-943.0000) .. controls
    (486.0000,-982.3333) and (461.3333,-1004.3333) .. (454.0000,-1009.0000) ..
    controls (426.0000,-1029.0000) and (395.3333,-1039.0000) ..
    (362.0000,-1039.0000) .. controls (346.6667,-1039.0000) and
    (328.6667,-1035.0000) .. (308.0000,-1027.0000) .. controls
    (332.0000,-1021.6667) and (366.0000,-1009.0000) .. (410.0000,-989.0000) ..
    controls (453.3333,-958.3333) and (491.0000,-915.6667) .. (523.0000,-861.0000)
    .. controls (557.0000,-803.6667) and (574.0000,-750.0000) ..
    (574.0000,-700.0000) .. controls (574.0000,-688.6667) and (574.0000,-671.3333)
    .. (574.0000,-648.0000) .. controls (573.3333,-625.3333) and
    (573.0000,-608.3333) .. (573.0000,-597.0000) .. controls (573.0000,-573.6667)
    and (566.3333,-553.0000) .. (553.0000,-535.0000) -- (584.0000,-535.0000) ..
    controls (596.6667,-546.3333) and (608.3333,-566.0000) .. (619.0000,-594.0000)
    .. controls (629.0000,-620.0000) and (634.0000,-642.3333) ..
    (634.0000,-661.0000) -- cycle(429.0000,-726.0000) .. controls
    (429.0000,-754.0000) and (419.6667,-768.0000) .. (401.0000,-768.0000) ..
    controls (396.3333,-768.0000) and (391.6667,-765.6667) .. (387.0000,-761.0000)
    .. controls (387.0000,-761.0000) and (387.0000,-750.3333) ..
    (387.0000,-729.0000) .. controls (387.0000,-717.6667) and (391.3333,-706.0000)
    .. (400.0000,-694.0000) -- (411.0000,-694.0000) .. controls
    (423.0000,-704.6667) and (429.0000,-715.3333) .. (429.0000,-726.0000) --
    cycle(500.0000,-696.0000) .. controls (500.0000,-701.3333) and
    (494.3333,-729.6667) .. (483.0000,-781.0000) .. controls (476.3333,-787.0000)
    and (467.0000,-796.6667) .. (455.0000,-810.0000) .. controls
    (416.3333,-858.0000) and (396.6667,-882.3333) .. (396.0000,-883.0000) ..
    controls (370.6667,-907.6667) and (342.6667,-920.0000) .. (312.0000,-920.0000)
    .. controls (306.0000,-920.0000) and (297.0000,-919.6667) ..
    (285.0000,-919.0000) .. controls (261.6667,-917.6667) and (235.0000,-897.6667)
    .. (205.0000,-859.0000) .. controls (191.6667,-841.6667) and
    (185.0000,-819.3333) .. (185.0000,-792.0000) .. controls (185.0000,-748.0000)
    and (192.6667,-705.0000) .. (208.0000,-663.0000) .. controls
    (228.0000,-607.6667) and (255.6667,-580.0000) .. (291.0000,-580.0000) --
    (304.0000,-580.0000) -- (304.0000,-587.0000) .. controls (287.3333,-591.0000)
    and (268.0000,-606.6667) .. (246.0000,-634.0000) .. controls
    (226.0000,-658.6667) and (212.6667,-681.0000) .. (206.0000,-701.0000) ..
    controls (200.6667,-719.0000) and (198.0000,-741.0000) .. (198.0000,-767.0000)
    .. controls (198.0000,-793.0000) and (208.0000,-821.3333) ..
    (228.0000,-852.0000) .. controls (249.3333,-885.3333) and (272.3333,-902.0000)
    .. (297.0000,-902.0000) .. controls (344.3333,-902.0000) and
    (387.0000,-877.6667) .. (425.0000,-829.0000) .. controls (460.3333,-783.0000)
    and (478.0000,-735.6667) .. (478.0000,-687.0000) .. controls
    (478.0000,-675.6667) and (475.6667,-656.3333) .. (471.0000,-629.0000) ..
    controls (477.6667,-625.0000) and (484.0000,-623.0000) .. (490.0000,-623.0000)
    .. controls (496.6667,-643.6667) and (500.0000,-668.0000) ..
    (500.0000,-696.0000) -- cycle(354.0000,-668.0000) .. controls
    (346.0000,-684.0000) and (335.3333,-708.3333) .. (322.0000,-741.0000) ..
    controls (319.3333,-754.3333) and (314.3333,-774.3333) .. (307.0000,-801.0000)
    .. controls (295.0000,-790.3333) and (289.0000,-773.6667) ..
    (289.0000,-751.0000) .. controls (289.0000,-701.6667) and (310.6667,-674.0000)
    .. (354.0000,-668.0000) -- cycle(474.0000,-591.0000) -- (460.0000,-606.0000)
    .. controls (436.6667,-580.0000) and (411.3333,-563.3333) ..
    (384.0000,-556.0000) -- (384.0000,-541.0000) .. controls (407.3333,-547.6667)
    and (424.0000,-553.3333) .. (434.0000,-558.0000) .. controls
    (453.3333,-566.6667) and (466.6667,-577.6667) .. (474.0000,-591.0000) --
    cycle(510.0000,-546.0000) -- (499.0000,-557.0000) .. controls
    (484.3333,-543.6667) and (444.6667,-526.0000) .. (380.0000,-504.0000) --
    (380.0000,-482.0000) -- (397.0000,-482.0000) .. controls (392.3333,-482.0000)
    and (402.6667,-488.3333) .. (428.0000,-501.0000) .. controls
    (442.6667,-506.3333) and (457.6667,-512.0000) .. (473.0000,-518.0000) ..
    controls (489.0000,-524.0000) and (501.3333,-533.3333) .. (510.0000,-546.0000)
    -- cycle(500.0000,-492.0000) .. controls (453.3333,-468.6667) and
    (415.3333,-455.0000) .. (386.0000,-451.0000) .. controls (398.0000,-447.6667)
    and (407.3333,-446.0000) .. (414.0000,-446.0000) .. controls
    (419.3333,-446.0000) and (433.0000,-449.6667) .. (455.0000,-457.0000) ..
    controls (477.0000,-465.0000) and (489.6667,-471.0000) .. (493.0000,-475.0000)
    .. controls (497.0000,-479.6667) and (499.3333,-485.3333) ..
    (500.0000,-492.0000) -- cycle(555.0000,-190.0000) -- (555.0000,-240.0000) ..
    controls (555.0000,-226.0000) and (553.6667,-252.3333) .. (551.0000,-319.0000)
    .. controls (521.6667,-328.3333) and (429.0000,-352.3333) ..
    (273.0000,-391.0000) -- (273.0000,-374.0000) .. controls (273.0000,-363.3333)
    and (274.0000,-347.6667) .. (276.0000,-327.0000) .. controls
    (278.6667,-307.0000) and (280.0000,-292.0000) .. (280.0000,-282.0000) --
    (286.0000,-268.0000) .. controls (302.6667,-260.6667) and (348.0000,-246.0000)
    .. (422.0000,-224.0000) .. controls (496.6667,-202.0000) and
    (541.0000,-190.6667) .. (555.0000,-190.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1661.0000,189.0000) .. controls
    (1655.0000,196.3333) and (1644.6667,205.3333) .. (1630.0000,216.0000) ..
    controls (1605.3333,224.0000) and (1558.6667,226.6667) .. (1490.0000,224.0000)
    -- (1485.0000,226.0000) .. controls (1489.6667,250.0000) and
    (1492.0000,266.6667) .. (1492.0000,276.0000) .. controls (1492.0000,319.3333)
    and (1464.3333,341.0000) .. (1409.0000,341.0000) .. controls
    (1349.6667,341.0000) and (1311.0000,331.3333) .. (1293.0000,312.0000) ..
    controls (1267.6667,281.3333) and (1242.3333,250.6667) .. (1217.0000,220.0000)
    -- (561.0000,220.0000) .. controls (557.0000,220.0000) and (528.3333,252.3333)
    .. (475.0000,317.0000) .. controls (461.6667,333.0000) and (429.3333,341.0000)
    .. (378.0000,341.0000) .. controls (310.6667,341.0000) and (277.0000,323.0000)
    .. (277.0000,287.0000) .. controls (277.0000,265.0000) and (282.0000,244.3333)
    .. (292.0000,225.0000) .. controls (286.6667,224.3333) and (280.0000,224.0000)
    .. (272.0000,224.0000) .. controls (266.0000,224.0000) and (257.0000,224.3333)
    .. (245.0000,225.0000) .. controls (233.0000,225.6667) and (224.0000,226.0000)
    .. (218.0000,226.0000) .. controls (147.3333,226.0000) and (112.0000,207.6667)
    .. (112.0000,171.0000) -- (112.0000,-1159.0000) .. controls
    (112.0000,-1179.6667) and (124.0000,-1200.6667) .. (148.0000,-1222.0000) --
    (693.0000,-1222.0000) .. controls (707.6667,-1248.6667) and
    (724.3333,-1275.0000) .. (743.0000,-1301.0000) -- (603.0000,-1517.0000) --
    (603.0000,-1539.0000) .. controls (613.6667,-1545.0000) and
    (621.3333,-1548.0000) .. (626.0000,-1548.0000) .. controls
    (632.6667,-1548.0000) and (658.0000,-1514.0000) .. (702.0000,-1446.0000) ..
    controls (728.0000,-1405.3333) and (754.0000,-1364.3333) ..
    (780.0000,-1323.0000) .. controls (804.6667,-1333.0000) and
    (839.0000,-1338.0000) .. (883.0000,-1338.0000) .. controls
    (926.3333,-1338.0000) and (962.6667,-1333.0000) .. (992.0000,-1323.0000) ..
    controls (1019.3333,-1373.0000) and (1064.0000,-1444.0000) ..
    (1126.0000,-1536.0000) .. controls (1132.6667,-1544.0000) and
    (1139.6667,-1548.0000) .. (1147.0000,-1548.0000) .. controls
    (1151.0000,-1548.0000) and (1158.3333,-1545.0000) .. (1169.0000,-1539.0000) --
    (1169.0000,-1517.0000) -- (1030.0000,-1301.0000) .. controls
    (1036.0000,-1293.0000) and (1052.3333,-1266.6667) .. (1079.0000,-1222.0000) --
    (1624.0000,-1222.0000) .. controls (1648.6667,-1186.6667) and
    (1661.0000,-1163.6667) .. (1661.0000,-1153.0000) -- (1661.0000,189.0000) --
    cycle(1027.0000,-1223.0000) .. controls (1013.0000,-1272.3333) and
    (966.0000,-1297.0000) .. (886.0000,-1297.0000) .. controls
    (812.0000,-1297.0000) and (764.3333,-1272.3333) .. (743.0000,-1223.0000) --
    (1027.0000,-1223.0000) -- cycle(1566.0000,136.0000) -- (1566.0000,-1119.0000)
    -- (207.0000,-1119.0000) -- (207.0000,136.0000) -- (1566.0000,136.0000) --
    cycle(1403.0000,261.0000) .. controls (1400.3333,251.6667) and
    (1395.3333,238.0000) .. (1388.0000,220.0000) -- (1326.0000,220.0000) ..
    controls (1329.3333,232.6667) and (1336.6667,246.3333) .. (1348.0000,261.0000)
    -- (1403.0000,261.0000) -- cycle(446.0000,220.0000) -- (385.0000,220.0000) ..
    controls (383.0000,222.6667) and (376.0000,236.3333) .. (364.0000,261.0000) --
    (419.0000,261.0000) .. controls (431.6667,244.3333) and (440.6667,230.6667) ..
    (446.0000,220.0000) -- cycle(1527.0000,-388.0000) .. controls
    (1527.0000,-365.3333) and (1520.3333,-332.0000) .. (1507.0000,-288.0000) ..
    controls (1503.6667,-277.3333) and (1498.0000,-262.3333) ..
    (1490.0000,-243.0000) .. controls (1446.6667,-139.6667) and
    (1321.3333,-88.0000) .. (1114.0000,-88.0000) -- (641.0000,-88.0000) ..
    controls (544.3333,-88.0000) and (463.3333,-103.6667) .. (398.0000,-135.0000)
    .. controls (314.6667,-175.0000) and (267.3333,-237.0000) ..
    (256.0000,-321.0000) .. controls (248.6667,-376.3333) and (245.0000,-409.0000)
    .. (245.0000,-419.0000) -- (245.0000,-750.0000) .. controls
    (245.0000,-808.0000) and (254.0000,-858.6667) .. (272.0000,-902.0000) ..
    controls (295.3333,-957.3333) and (337.6667,-996.3333) ..
    (399.0000,-1019.0000) .. controls (437.0000,-1032.3333) and
    (496.0000,-1042.3333) .. (576.0000,-1049.0000) .. controls
    (596.0000,-1051.6667) and (626.3333,-1054.3333) .. (667.0000,-1057.0000) ..
    controls (747.6667,-1059.0000) and (873.3333,-1060.0000) ..
    (1044.0000,-1060.0000) .. controls (1076.6667,-1060.0000) and
    (1118.0000,-1058.3333) .. (1168.0000,-1055.0000) .. controls
    (1288.0000,-1047.0000) and (1371.3333,-1026.0000) .. (1418.0000,-992.0000) ..
    controls (1474.6667,-951.3333) and (1509.3333,-874.6667) ..
    (1522.0000,-762.0000) .. controls (1525.3333,-732.6667) and
    (1527.0000,-717.0000) .. (1527.0000,-715.0000) -- (1527.0000,-388.0000) --
    cycle(1492.0000,4.0000) .. controls (1492.0000,61.3333) and
    (1463.0000,90.0000) .. (1405.0000,90.0000) .. controls (1346.3333,90.0000) and
    (1317.0000,61.3333) .. (1317.0000,4.0000) .. controls (1317.0000,-53.3333) and
    (1345.6667,-82.0000) .. (1403.0000,-82.0000) .. controls (1462.3333,-82.0000)
    and (1492.0000,-53.3333) .. (1492.0000,4.0000) -- cycle(1036.0000,4.0000) ..
    controls (1036.0000,29.3333) and (1022.6667,42.0000) .. (996.0000,42.0000) ..
    controls (969.3333,42.0000) and (956.0000,29.3333) .. (956.0000,4.0000) ..
    controls (956.0000,-24.0000) and (968.6667,-38.0000) .. (994.0000,-38.0000) ..
    controls (1003.3333,-38.0000) and (1012.6667,-33.3333) .. (1022.0000,-24.0000)
    .. controls (1031.3333,-14.6667) and (1036.0000,-5.3333) .. (1036.0000,4.0000)
    -- cycle(929.0000,4.0000) .. controls (929.0000,29.3333) and
    (914.6667,42.0000) .. (886.0000,42.0000) .. controls (859.3333,42.0000) and
    (846.0000,29.3333) .. (846.0000,4.0000) .. controls (846.0000,-5.3333) and
    (850.3333,-14.6667) .. (859.0000,-24.0000) .. controls (867.6667,-33.3333) and
    (876.6667,-38.0000) .. (886.0000,-38.0000) .. controls (895.3333,-38.0000) and
    (904.6667,-33.3333) .. (914.0000,-24.0000) .. controls (924.0000,-14.6667) and
    (929.0000,-5.3333) .. (929.0000,4.0000) -- cycle(820.0000,4.0000) .. controls
    (820.0000,29.3333) and (806.6667,42.0000) .. (780.0000,42.0000) .. controls
    (753.3333,42.0000) and (740.0000,29.3333) .. (740.0000,4.0000) .. controls
    (740.0000,-24.0000) and (753.3333,-38.0000) .. (780.0000,-38.0000) .. controls
    (806.6667,-38.0000) and (820.0000,-24.0000) .. (820.0000,4.0000) --
    cycle(446.0000,5.0000) .. controls (446.0000,61.6667) and (418.0000,90.0000)
    .. (362.0000,90.0000) .. controls (304.0000,90.0000) and (275.0000,61.3333) ..
    (275.0000,4.0000) .. controls (275.0000,-20.6667) and (283.0000,-41.0000) ..
    (299.0000,-57.0000) .. controls (315.0000,-73.6667) and (335.3333,-82.0000) ..
    (360.0000,-82.0000) .. controls (417.3333,-82.0000) and (446.0000,-53.0000) ..
    (446.0000,5.0000) -- cycle(1456.0000,-463.0000) -- (1456.0000,-677.0000) ..
    controls (1456.0000,-721.6667) and (1450.6667,-770.0000) ..
    (1440.0000,-822.0000) .. controls (1421.3333,-913.3333) and
    (1350.3333,-964.3333) .. (1227.0000,-975.0000) .. controls
    (1189.0000,-978.3333) and (1170.0000,-980.0000) .. (1170.0000,-980.0000) --
    (673.0000,-980.0000) .. controls (635.0000,-980.0000) and (586.0000,-975.3333)
    .. (526.0000,-966.0000) .. controls (454.6667,-955.3333) and
    (409.6667,-942.6667) .. (391.0000,-928.0000) .. controls (363.6667,-906.6667)
    and (344.6667,-860.6667) .. (334.0000,-790.0000) .. controls
    (328.0000,-749.3333) and (325.0000,-647.6667) .. (325.0000,-485.0000) ..
    controls (325.0000,-398.3333) and (333.6667,-335.0000) .. (351.0000,-295.0000)
    .. controls (376.3333,-236.3333) and (425.3333,-199.6667) ..
    (498.0000,-185.0000) .. controls (555.3333,-173.6667) and (592.0000,-168.0000)
    .. (608.0000,-168.0000) -- (1194.0000,-168.0000) .. controls
    (1231.3333,-168.0000) and (1280.0000,-177.6667) .. (1340.0000,-197.0000) ..
    controls (1417.3333,-221.6667) and (1456.0000,-310.3333) ..
    (1456.0000,-463.0000) -- cycle(1456.0000,5.0000) .. controls
    (1456.0000,-7.0000) and (1450.3333,-18.6667) .. (1439.0000,-30.0000) ..
    controls (1428.3333,-41.3333) and (1417.0000,-47.0000) .. (1405.0000,-47.0000)
    .. controls (1392.3333,-47.0000) and (1380.0000,-41.6667) ..
    (1368.0000,-31.0000) .. controls (1356.0000,-20.3333) and (1350.0000,-8.6667)
    .. (1350.0000,4.0000) .. controls (1350.0000,16.0000) and (1356.0000,27.3333)
    .. (1368.0000,38.0000) .. controls (1380.6667,48.6667) and (1393.0000,54.0000)
    .. (1405.0000,54.0000) .. controls (1416.3333,54.0000) and (1427.6667,48.6667)
    .. (1439.0000,38.0000) .. controls (1450.3333,27.3333) and (1456.0000,16.3333)
    .. (1456.0000,5.0000) -- cycle(411.0000,4.0000) .. controls (411.0000,-8.6667)
    and (405.6667,-20.3333) .. (395.0000,-31.0000) .. controls (384.3333,-41.6667)
    and (372.6667,-47.0000) .. (360.0000,-47.0000) .. controls (349.3333,-47.0000)
    and (338.3333,-41.0000) .. (327.0000,-29.0000) .. controls (315.6667,-17.6667)
    and (310.0000,-6.6667) .. (310.0000,4.0000) .. controls (310.0000,14.6667) and
    (315.6667,25.6667) .. (327.0000,37.0000) .. controls (338.3333,48.3333) and
    (349.3333,54.0000) .. (360.0000,54.0000) .. controls (372.0000,54.0000) and
    (383.3333,48.6667) .. (394.0000,38.0000) .. controls (405.3333,27.3333) and
    (411.0000,16.0000) .. (411.0000,4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,109.0000) .. controls
    (2010.0000,123.0000) and (2004.3333,143.0000) .. (1993.0000,169.0000) ..
    controls (1979.0000,201.6667) and (1954.6667,230.6667) .. (1920.0000,256.0000)
    .. controls (1886.0000,282.0000) and (1851.6667,295.0000) ..
    (1817.0000,295.0000) -- (1734.0000,295.0000) .. controls (1726.0000,313.6667)
    and (1715.6667,341.6667) .. (1703.0000,379.0000) -- (1560.0000,379.0000) ..
    controls (1554.6667,353.0000) and (1545.3333,325.0000) .. (1532.0000,295.0000)
    -- (560.0000,295.0000) .. controls (547.3333,323.6667) and (538.0000,351.6667)
    .. (532.0000,379.0000) -- (389.0000,379.0000) .. controls (376.3333,341.6667)
    and (366.0000,313.6667) .. (358.0000,295.0000) -- (314.0000,295.0000) ..
    controls (288.0000,295.0000) and (266.3333,293.3333) .. (249.0000,290.0000) ..
    controls (208.3333,282.0000) and (171.0000,260.0000) .. (137.0000,224.0000) ..
    controls (100.3333,186.6667) and (82.0000,148.0000) .. (82.0000,108.0000) --
    (82.0000,-761.0000) .. controls (82.0000,-795.6667) and (96.6667,-831.3333) ..
    (126.0000,-868.0000) .. controls (155.3333,-905.3333) and (187.0000,-928.3333)
    .. (221.0000,-937.0000) .. controls (235.6667,-939.0000) and
    (257.6667,-942.6667) .. (287.0000,-948.0000) .. controls (295.0000,-950.0000)
    and (335.6667,-963.6667) .. (409.0000,-989.0000) .. controls
    (474.3333,-1011.0000) and (572.3333,-1044.3333) .. (703.0000,-1089.0000) --
    (1812.0000,-1470.0000) .. controls (1812.0000,-1483.3333) and
    (1813.6667,-1495.6667) .. (1817.0000,-1507.0000) .. controls
    (1883.0000,-1535.0000) and (1920.6667,-1549.0000) .. (1930.0000,-1549.0000) ..
    controls (1946.0000,-1549.0000) and (1960.6667,-1538.0000) ..
    (1974.0000,-1516.0000) .. controls (1985.3333,-1496.6667) and
    (1991.0000,-1478.3333) .. (1991.0000,-1461.0000) .. controls
    (1991.0000,-1449.0000) and (1986.6667,-1439.0000) .. (1978.0000,-1431.0000) ..
    controls (1974.0000,-1427.0000) and (1956.3333,-1418.3333) ..
    (1925.0000,-1405.0000) .. controls (1894.3333,-1392.3333) and
    (1876.6667,-1386.0000) .. (1872.0000,-1386.0000) .. controls
    (1866.6667,-1386.0000) and (1854.6667,-1393.3333) .. (1836.0000,-1408.0000) --
    (542.0000,-947.0000) -- (1830.0000,-947.0000) .. controls
    (1838.6667,-947.0000) and (1857.3333,-941.6667) .. (1886.0000,-931.0000) ..
    controls (1915.3333,-921.0000) and (1943.3333,-897.6667) ..
    (1970.0000,-861.0000) .. controls (1996.6667,-825.0000) and
    (2010.0000,-792.0000) .. (2010.0000,-762.0000) -- (2010.0000,109.0000) --
    cycle(1963.0000,-1497.0000) .. controls (1957.6667,-1505.0000) and
    (1949.0000,-1514.0000) .. (1937.0000,-1524.0000) -- (1850.0000,-1498.0000) ..
    controls (1854.6667,-1490.0000) and (1862.3333,-1477.6667) ..
    (1873.0000,-1461.0000) -- (1963.0000,-1497.0000) -- cycle(1929.0000,93.0000)
    -- (1929.0000,-746.0000) .. controls (1929.0000,-774.0000) and
    (1916.3333,-801.0000) .. (1891.0000,-827.0000) .. controls
    (1865.6667,-853.0000) and (1839.0000,-866.0000) .. (1811.0000,-866.0000) --
    (281.0000,-866.0000) .. controls (252.3333,-866.0000) and (225.6667,-853.0000)
    .. (201.0000,-827.0000) .. controls (176.3333,-801.0000) and
    (164.0000,-773.6667) .. (164.0000,-745.0000) -- (164.0000,-696.0000) --
    (1014.0000,-696.0000) -- (1014.0000,-639.0000) -- (164.0000,-639.0000) --
    (164.0000,-558.0000) -- (1014.0000,-558.0000) -- (1014.0000,-501.0000) --
    (164.0000,-501.0000) -- (164.0000,-421.0000) -- (1014.0000,-421.0000) --
    (1014.0000,-364.0000) -- (164.0000,-364.0000) -- (164.0000,-283.0000) --
    (1014.0000,-283.0000) -- (1014.0000,-226.0000) -- (164.0000,-226.0000) --
    (164.0000,-145.0000) -- (1014.0000,-145.0000) -- (1014.0000,-88.0000) --
    (164.0000,-88.0000) -- (164.0000,-8.0000) -- (1014.0000,-8.0000) --
    (1014.0000,50.0000) -- (164.0000,50.0000) -- (164.0000,93.0000) .. controls
    (164.0000,131.6667) and (180.6667,163.0000) .. (214.0000,187.0000) .. controls
    (235.3333,202.3333) and (252.3333,210.0000) .. (265.0000,210.0000) --
    (1827.0000,210.0000) .. controls (1849.6667,210.0000) and (1872.3333,196.0000)
    .. (1895.0000,168.0000) .. controls (1917.6667,140.6667) and
    (1929.0000,115.6667) .. (1929.0000,93.0000) -- cycle(1850.0000,-366.0000) --
    (1178.0000,-366.0000) -- (1178.0000,-697.0000) -- (1850.0000,-697.0000) --
    (1850.0000,-366.0000) -- cycle(1860.0000,-139.0000) .. controls
    (1860.0000,-97.6667) and (1846.0000,-63.0000) .. (1818.0000,-35.0000) ..
    controls (1790.6667,-7.0000) and (1756.6667,7.0000) .. (1716.0000,7.0000) ..
    controls (1676.0000,7.0000) and (1641.3333,-7.3333) .. (1612.0000,-36.0000) ..
    controls (1583.3333,-64.6667) and (1569.0000,-99.0000) ..
    (1569.0000,-139.0000) .. controls (1569.0000,-178.3333) and
    (1583.3333,-212.3333) .. (1612.0000,-241.0000) .. controls
    (1640.6667,-269.6667) and (1674.6667,-284.0000) .. (1714.0000,-284.0000) ..
    controls (1755.3333,-284.0000) and (1790.0000,-270.0000) ..
    (1818.0000,-242.0000) .. controls (1846.0000,-214.6667) and
    (1860.0000,-180.3333) .. (1860.0000,-139.0000) -- cycle(1478.0000,-137.0000)
    .. controls (1478.0000,-96.3333) and (1463.6667,-62.0000) ..
    (1435.0000,-34.0000) .. controls (1407.0000,-6.6667) and (1372.6667,7.0000) ..
    (1332.0000,7.0000) .. controls (1290.6667,7.0000) and (1256.0000,-7.0000) ..
    (1228.0000,-35.0000) .. controls (1200.6667,-63.0000) and (1187.0000,-97.6667)
    .. (1187.0000,-139.0000) .. controls (1187.0000,-178.3333) and
    (1201.3333,-212.3333) .. (1230.0000,-241.0000) .. controls
    (1258.6667,-269.6667) and (1292.6667,-284.0000) .. (1332.0000,-284.0000) ..
    controls (1374.0000,-284.0000) and (1408.6667,-270.0000) ..
    (1436.0000,-242.0000) .. controls (1464.0000,-214.0000) and
    (1478.0000,-179.0000) .. (1478.0000,-137.0000) -- cycle(1786.0000,-419.0000)
    -- (1786.0000,-641.0000) -- (1241.0000,-641.0000) -- (1241.0000,-419.0000) --
    (1570.0000,-419.0000) -- (1570.0000,-566.0000) -- (1615.0000,-566.0000) --
    (1615.0000,-419.0000) -- (1786.0000,-419.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1645.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2106.0000,-778.0000) --
    (2054.0000,-778.0000) -- (2054.0000,-931.0000) -- (136.0000,-931.0000) --
    (136.0000,-778.0000) -- (82.0000,-778.0000) -- (82.0000,-1094.0000) ..
    controls (82.0000,-1094.0000) and (90.0000,-1105.6667) ..
    (106.0000,-1129.0000) -- (2082.0000,-1129.0000) .. controls
    (2098.0000,-1105.6667) and (2106.0000,-1094.3333) .. (2106.0000,-1095.0000) --
    (2106.0000,-778.0000) -- cycle(2106.0000,37.0000) .. controls
    (2106.0000,48.3333) and (2098.6667,59.3333) .. (2084.0000,70.0000) .. controls
    (2069.3333,81.3333) and (2056.3333,87.0000) .. (2045.0000,87.0000) --
    (140.0000,87.0000) .. controls (128.6667,87.0000) and (116.0000,81.3333) ..
    (102.0000,70.0000) .. controls (88.6667,58.6667) and (82.0000,47.3333) ..
    (82.0000,36.0000) -- (82.0000,-745.0000) .. controls (82.0000,-739.6667) and
    (83.0000,-743.3333) .. (85.0000,-756.0000) -- (82.0000,-760.0000) --
    (151.0000,-760.0000) -- (151.0000,-911.0000) -- (2037.0000,-911.0000) --
    (2037.0000,-760.0000) -- (2106.0000,-760.0000) -- (2103.0000,-756.0000) ..
    controls (2105.0000,-752.6667) and (2106.0000,-749.3333) ..
    (2106.0000,-746.0000) -- (2106.0000,37.0000) -- cycle(1876.0000,-703.0000) --
    (1876.0000,-727.0000) -- (1778.0000,-727.0000) .. controls
    (1814.6667,-698.3333) and (1847.0000,-659.3333) .. (1875.0000,-610.0000) ..
    controls (1875.0000,-620.0000) and (1875.0000,-635.6667) ..
    (1875.0000,-657.0000) .. controls (1875.6667,-679.0000) and
    (1876.0000,-694.3333) .. (1876.0000,-703.0000) -- cycle(2034.0000,-429.0000)
    .. controls (2034.0000,-535.6667) and (2009.6667,-635.0000) ..
    (1961.0000,-727.0000) -- (1906.0000,-727.0000) -- (1906.0000,-497.0000) ..
    controls (1906.0000,-433.0000) and (1890.3333,-373.3333) ..
    (1859.0000,-318.0000) .. controls (1827.6667,-262.6667) and
    (1784.0000,-221.0000) .. (1728.0000,-193.0000) -- (1970.0000,-193.0000) ..
    controls (2012.6667,-255.0000) and (2034.0000,-333.6667) ..
    (2034.0000,-429.0000) -- cycle(1731.0000,-485.0000) .. controls
    (1731.0000,-505.6667) and (1723.6667,-529.0000) .. (1709.0000,-555.0000) ..
    controls (1695.0000,-581.6667) and (1679.0000,-598.3333) ..
    (1661.0000,-605.0000) .. controls (1631.0000,-616.3333) and
    (1612.3333,-622.0000) .. (1605.0000,-622.0000) -- (1587.0000,-622.0000) --
    (1587.0000,-610.0000) .. controls (1601.0000,-609.3333) and
    (1612.0000,-605.3333) .. (1620.0000,-598.0000) -- (1620.0000,-582.0000) --
    (1618.0000,-580.0000) -- (1587.0000,-580.0000) -- (1587.0000,-541.0000) ..
    controls (1621.6667,-528.3333) and (1639.0000,-506.3333) ..
    (1639.0000,-475.0000) .. controls (1639.0000,-443.6667) and
    (1621.6667,-423.6667) .. (1587.0000,-415.0000) -- (1587.0000,-347.0000) --
    (1614.0000,-347.0000) .. controls (1621.3333,-347.0000) and
    (1635.3333,-353.6667) .. (1656.0000,-367.0000) .. controls
    (1677.3333,-380.3333) and (1691.0000,-390.3333) .. (1697.0000,-397.0000) ..
    controls (1719.6667,-423.6667) and (1731.0000,-453.0000) ..
    (1731.0000,-485.0000) -- cycle(1620.0000,-478.0000) .. controls
    (1620.0000,-487.3333) and (1615.0000,-496.6667) .. (1605.0000,-506.0000) ..
    controls (1603.6667,-507.3333) and (1600.6667,-508.3333) ..
    (1596.0000,-509.0000) .. controls (1592.0000,-509.6667) and
    (1590.0000,-511.0000) .. (1590.0000,-513.0000) -- (1587.0000,-442.0000) --
    (1599.0000,-442.0000) .. controls (1613.0000,-450.6667) and
    (1620.0000,-462.6667) .. (1620.0000,-478.0000) -- cycle(1495.0000,-226.0000)
    -- (1495.0000,-701.0000) .. controls (1478.3333,-712.3333) and
    (1467.6667,-718.0000) .. (1463.0000,-718.0000) -- (725.0000,-718.0000) ..
    controls (720.3333,-718.0000) and (709.6667,-712.3333) .. (693.0000,-701.0000)
    -- (693.0000,-226.0000) .. controls (699.0000,-221.3333) and
    (707.3333,-216.6667) .. (718.0000,-212.0000) -- (1467.0000,-209.0000) ..
    controls (1474.3333,-209.0000) and (1483.6667,-214.6667) ..
    (1495.0000,-226.0000) -- cycle(597.0000,-679.0000) -- (597.0000,-726.0000) --
    (309.0000,-726.0000) -- (399.0000,-491.0000) .. controls (414.3333,-551.6667)
    and (436.0000,-595.3333) .. (464.0000,-622.0000) .. controls
    (492.0000,-649.3333) and (536.3333,-668.3333) .. (597.0000,-679.0000) --
    cycle(601.0000,-446.0000) -- (597.0000,-514.0000) .. controls
    (576.3333,-507.3333) and (565.6667,-495.3333) .. (565.0000,-478.0000) ..
    controls (574.3333,-454.0000) and (582.6667,-442.0000) .. (590.0000,-442.0000)
    .. controls (592.6667,-442.0000) and (595.0000,-442.6667) ..
    (597.0000,-444.0000) .. controls (599.0000,-445.3333) and (600.3333,-446.0000)
    .. (601.0000,-446.0000) -- cycle(601.0000,-347.0000) -- (601.0000,-415.0000)
    .. controls (566.3333,-415.6667) and (549.0000,-435.6667) ..
    (549.0000,-475.0000) .. controls (549.0000,-505.0000) and (566.3333,-527.0000)
    .. (601.0000,-541.0000) -- (601.0000,-576.0000) .. controls
    (593.0000,-576.6667) and (581.0000,-578.6667) .. (565.0000,-582.0000) --
    (565.0000,-597.0000) .. controls (573.6667,-603.0000) and (585.6667,-608.6667)
    .. (601.0000,-614.0000) .. controls (599.0000,-620.0000) and
    (594.6667,-623.0000) .. (588.0000,-623.0000) .. controls (552.6667,-623.0000)
    and (520.3333,-607.3333) .. (491.0000,-576.0000) .. controls
    (487.0000,-571.3333) and (480.3333,-556.6667) .. (471.0000,-532.0000) ..
    controls (461.6667,-507.3333) and (457.0000,-491.6667) .. (457.0000,-485.0000)
    .. controls (457.0000,-447.0000) and (471.3333,-414.3333) ..
    (500.0000,-387.0000) .. controls (529.3333,-360.3333) and (563.0000,-347.0000)
    .. (601.0000,-347.0000) -- cycle(601.0000,-238.0000) .. controls
    (601.0000,-258.6667) and (599.6667,-274.0000) .. (597.0000,-284.0000) ..
    controls (593.6667,-283.3333) and (589.6667,-283.0000) .. (585.0000,-283.0000)
    .. controls (575.6667,-283.0000) and (557.0000,-287.3333) ..
    (529.0000,-296.0000) .. controls (501.0000,-304.6667) and (483.3333,-311.6667)
    .. (476.0000,-317.0000) .. controls (447.3333,-337.6667) and
    (426.6667,-359.3333) .. (414.0000,-382.0000) .. controls (390.0000,-425.3333)
    and (365.0000,-482.3333) .. (339.0000,-553.0000) .. controls
    (317.6667,-611.0000) and (296.3333,-669.3333) .. (275.0000,-728.0000) --
    (227.0000,-728.0000) .. controls (176.3333,-649.3333) and (151.0000,-549.6667)
    .. (151.0000,-429.0000) .. controls (151.0000,-335.6667) and
    (173.3333,-256.6667) .. (218.0000,-192.0000) -- (587.0000,-192.0000) ..
    controls (596.3333,-199.3333) and (601.0000,-214.6667) .. (601.0000,-238.0000)
    -- cycle(1682.0000,-548.0000) .. controls (1679.3333,-545.3333) and
    (1672.6667,-544.0000) .. (1662.0000,-544.0000) .. controls
    (1658.0000,-544.0000) and (1647.3333,-553.0000) .. (1630.0000,-571.0000) --
    (1630.0000,-596.0000) -- (1644.0000,-596.0000) .. controls
    (1649.3333,-596.0000) and (1657.0000,-589.3333) .. (1667.0000,-576.0000) ..
    controls (1677.0000,-562.6667) and (1682.0000,-553.3333) ..
    (1682.0000,-548.0000) -- cycle(1702.0000,-434.0000) .. controls
    (1702.0000,-422.0000) and (1691.6667,-407.6667) .. (1671.0000,-391.0000) ..
    controls (1650.3333,-374.3333) and (1633.3333,-366.3333) ..
    (1620.0000,-367.0000) -- (1614.0000,-367.0000) -- (1614.0000,-389.0000) ..
    controls (1630.6667,-393.0000) and (1651.3333,-411.3333) ..
    (1676.0000,-444.0000) .. controls (1682.6667,-447.3333) and
    (1687.0000,-449.0000) .. (1689.0000,-449.0000) .. controls
    (1697.6667,-449.0000) and (1702.0000,-444.0000) .. (1702.0000,-434.0000) --
    cycle(555.0000,-571.0000) .. controls (549.6667,-565.0000) and
    (541.6667,-556.0000) .. (531.0000,-544.0000) -- (507.0000,-544.0000) ..
    controls (505.0000,-544.0000) and (503.6667,-546.6667) .. (503.0000,-552.0000)
    .. controls (503.0000,-560.6667) and (516.3333,-575.3333) ..
    (543.0000,-596.0000) -- (555.0000,-596.0000) -- (555.0000,-571.0000) --
    cycle(574.0000,-370.0000) -- (547.0000,-370.0000) .. controls
    (539.6667,-370.0000) and (527.0000,-379.0000) .. (509.0000,-397.0000) ..
    controls (491.6667,-415.0000) and (483.0000,-427.6667) .. (483.0000,-435.0000)
    .. controls (483.0000,-444.3333) and (488.0000,-449.0000) ..
    (498.0000,-449.0000) .. controls (502.6667,-449.0000) and (512.6667,-438.6667)
    .. (528.0000,-418.0000) .. controls (544.0000,-398.0000) and
    (559.3333,-388.3333) .. (574.0000,-389.0000) -- (574.0000,-370.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1779.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,-923.0000) ..
    controls (1914.0000,-803.6667) and (1872.3333,-702.3333) ..
    (1789.0000,-619.0000) .. controls (1705.6667,-535.6667) and
    (1604.3333,-494.0000) .. (1485.0000,-494.0000) .. controls
    (1441.0000,-494.0000) and (1398.3333,-500.3333) .. (1357.0000,-513.0000) --
    (1357.0000,-390.0000) -- (1390.0000,-390.0000) -- (1390.0000,-451.0000) --
    (1523.0000,-451.0000) -- (1523.0000,-113.0000) -- (1390.0000,-113.0000) --
    (1390.0000,-165.0000) -- (1357.0000,-165.0000) -- (1357.0000,-84.0000) --
    (1217.0000,-84.0000) -- (1217.0000,42.0000) -- (542.0000,42.0000) --
    (542.0000,-84.0000) -- (456.0000,-84.0000) -- (456.0000,-435.0000) .. controls
    (362.6667,-444.3333) and (284.6667,-483.6667) .. (222.0000,-553.0000) ..
    controls (160.0000,-622.3333) and (129.0000,-704.0000) .. (129.0000,-798.0000)
    .. controls (129.0000,-899.3333) and (164.3333,-985.3333) ..
    (235.0000,-1056.0000) .. controls (306.3333,-1126.6667) and
    (392.6667,-1162.0000) .. (494.0000,-1162.0000) .. controls
    (565.3333,-1162.0000) and (630.3333,-1143.3333) .. (689.0000,-1106.0000) ..
    controls (747.6667,-1069.3333) and (792.3333,-1019.0000) ..
    (823.0000,-955.0000) -- (1057.0000,-955.0000) .. controls
    (1065.0000,-1067.6667) and (1110.0000,-1162.0000) .. (1192.0000,-1238.0000) ..
    controls (1274.6667,-1314.0000) and (1372.3333,-1352.0000) ..
    (1485.0000,-1352.0000) .. controls (1604.3333,-1352.0000) and
    (1705.6667,-1310.3333) .. (1789.0000,-1227.0000) .. controls
    (1872.3333,-1143.6667) and (1914.0000,-1042.3333) .. (1914.0000,-923.0000) --
    cycle(1786.0000,-1084.0000) .. controls (1774.6667,-1124.6667) and
    (1743.3333,-1164.3333) .. (1692.0000,-1203.0000) .. controls
    (1641.3333,-1242.3333) and (1595.0000,-1262.0000) .. (1553.0000,-1262.0000) ..
    controls (1553.0000,-1262.0000) and (1545.3333,-1261.0000) ..
    (1530.0000,-1259.0000) .. controls (1527.3333,-1227.0000) and
    (1526.0000,-1185.6667) .. (1526.0000,-1135.0000) -- (1526.0000,-1107.0000) ..
    controls (1526.0000,-1082.3333) and (1537.0000,-1060.0000) ..
    (1559.0000,-1040.0000) .. controls (1581.0000,-1020.0000) and
    (1604.6667,-1010.0000) .. (1630.0000,-1010.0000) .. controls
    (1640.6667,-1010.0000) and (1692.6667,-1034.6667) .. (1786.0000,-1084.0000) --
    cycle(1841.0000,-912.0000) .. controls (1841.0000,-945.3333) and
    (1835.3333,-970.6667) .. (1824.0000,-988.0000) .. controls
    (1794.6667,-980.6667) and (1765.3333,-973.6667) .. (1736.0000,-967.0000) ..
    controls (1710.0000,-957.6667) and (1685.6667,-942.6667) ..
    (1663.0000,-922.0000) .. controls (1636.3333,-897.3333) and
    (1623.0000,-877.0000) .. (1623.0000,-861.0000) .. controls
    (1623.0000,-826.3333) and (1637.0000,-792.3333) .. (1665.0000,-759.0000) ..
    controls (1691.6667,-732.3333) and (1718.6667,-705.6667) ..
    (1746.0000,-679.0000) .. controls (1775.3333,-695.6667) and
    (1799.0000,-730.3333) .. (1817.0000,-783.0000) .. controls
    (1833.0000,-828.3333) and (1841.0000,-871.3333) .. (1841.0000,-912.0000) --
    cycle(1451.0000,-1104.0000) .. controls (1451.0000,-1108.6667) and
    (1446.3333,-1159.3333) .. (1437.0000,-1256.0000) .. controls
    (1425.6667,-1258.6667) and (1413.6667,-1260.0000) .. (1401.0000,-1260.0000) ..
    controls (1353.6667,-1260.0000) and (1305.0000,-1240.3333) ..
    (1255.0000,-1201.0000) .. controls (1205.6667,-1161.6667) and
    (1174.3333,-1119.0000) .. (1161.0000,-1073.0000) .. controls
    (1267.0000,-1027.0000) and (1330.3333,-1004.0000) .. (1351.0000,-1004.0000) ..
    controls (1375.0000,-1004.0000) and (1397.6667,-1014.6667) ..
    (1419.0000,-1036.0000) .. controls (1440.3333,-1057.3333) and
    (1451.0000,-1080.0000) .. (1451.0000,-1104.0000) -- cycle(1550.0000,-924.0000)
    .. controls (1550.0000,-960.6667) and (1531.6667,-979.0000) ..
    (1495.0000,-979.0000) .. controls (1483.6667,-979.0000) and
    (1473.6667,-976.6667) .. (1465.0000,-972.0000) -- (1445.0000,-991.0000) --
    (1428.0000,-974.0000) -- (1447.0000,-953.0000) .. controls
    (1441.6667,-947.0000) and (1439.0000,-937.3333) .. (1439.0000,-924.0000) ..
    controls (1439.0000,-886.0000) and (1457.3333,-867.0000) ..
    (1494.0000,-867.0000) .. controls (1531.3333,-867.0000) and
    (1550.0000,-886.0000) .. (1550.0000,-924.0000) -- cycle(1389.0000,-873.0000)
    -- (1357.0000,-881.0000) -- (1357.0000,-800.0000) -- (1389.0000,-873.0000) --
    cycle(1659.0000,-612.0000) -- (1585.0000,-735.0000) .. controls
    (1559.6667,-777.0000) and (1530.0000,-798.0000) .. (1496.0000,-798.0000) ..
    controls (1456.0000,-798.0000) and (1426.3333,-781.3333) ..
    (1407.0000,-748.0000) -- (1357.0000,-662.0000) -- (1357.0000,-601.0000) ..
    controls (1393.6667,-580.3333) and (1443.6667,-570.0000) ..
    (1507.0000,-570.0000) .. controls (1579.6667,-570.0000) and
    (1630.3333,-584.0000) .. (1659.0000,-612.0000) -- cycle(1311.0000,-952.0000)
    -- (1141.0000,-978.0000) -- (1138.0000,-952.0000) -- (1311.0000,-952.0000) --
    cycle(742.0000,-955.0000) .. controls (725.3333,-989.0000) and
    (698.6667,-1018.0000) .. (662.0000,-1042.0000) .. controls
    (626.0000,-1066.0000) and (589.3333,-1078.0000) .. (552.0000,-1078.0000) --
    (532.0000,-1078.0000) .. controls (530.0000,-1051.3333) and
    (529.0000,-1023.6667) .. (529.0000,-995.0000) -- (529.0000,-955.0000) --
    (742.0000,-955.0000) -- cycle(465.0000,-955.0000) .. controls
    (465.0000,-979.0000) and (463.3333,-1020.0000) .. (460.0000,-1078.0000) ..
    controls (337.3333,-1078.0000) and (261.0000,-1026.0000) ..
    (231.0000,-922.0000) .. controls (315.6667,-884.6667) and (365.6667,-866.0000)
    .. (381.0000,-866.0000) .. controls (413.0000,-866.0000) and
    (438.0000,-883.6667) .. (456.0000,-919.0000) -- (456.0000,-955.0000) --
    (465.0000,-955.0000) -- cycle(379.0000,-725.0000) .. controls
    (379.0000,-782.3333) and (362.3333,-813.3333) .. (329.0000,-818.0000) --
    (212.0000,-834.0000) .. controls (209.3333,-827.3333) and (208.0000,-809.6667)
    .. (208.0000,-781.0000) .. controls (208.0000,-746.3333) and
    (215.6667,-710.3333) .. (231.0000,-673.0000) .. controls (248.3333,-631.0000)
    and (270.0000,-602.3333) .. (296.0000,-587.0000) .. controls
    (314.0000,-608.3333) and (332.0000,-629.3333) .. (350.0000,-650.0000) ..
    controls (369.3333,-676.6667) and (379.0000,-701.6667) .. (379.0000,-725.0000)
    -- cycle(456.0000,-502.0000) -- (456.0000,-672.0000) .. controls
    (443.3333,-664.0000) and (434.0000,-654.3333) .. (428.0000,-643.0000) --
    (368.0000,-537.0000) .. controls (386.6667,-518.3333) and (416.0000,-506.6667)
    .. (456.0000,-502.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1903.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1747.0000,-1525.0000) --
    (1620.0000,-1411.0000) -- (1612.0000,-1419.0000) -- (1738.0000,-1534.0000) --
    (1747.0000,-1525.0000) -- cycle(1574.0000,-1460.0000) --
    (1557.0000,-1460.0000) -- (1557.0000,-1591.0000) -- (1574.0000,-1591.0000) --
    (1574.0000,-1460.0000) -- cycle(1848.0000,-1317.0000) --
    (1666.0000,-1317.0000) -- (1666.0000,-1333.0000) -- (1848.0000,-1333.0000) --
    (1848.0000,-1317.0000) -- cycle(1513.0000,-1419.0000) --
    (1505.0000,-1411.0000) -- (1378.0000,-1525.0000) -- (1387.0000,-1534.0000) --
    (1513.0000,-1419.0000) -- cycle(1760.0000,-1128.0000) --
    (1751.0000,-1119.0000) -- (1625.0000,-1234.0000) -- (1633.0000,-1242.0000) --
    (1760.0000,-1128.0000) -- cycle(1449.0000,-1317.0000) --
    (1267.0000,-1317.0000) -- (1267.0000,-1333.0000) -- (1449.0000,-1333.0000) --
    (1449.0000,-1317.0000) -- cycle(1469.0000,-1237.0000) --
    (1343.0000,-1122.0000) -- (1334.0000,-1131.0000) -- (1461.0000,-1245.0000) --
    (1469.0000,-1237.0000) -- cycle(2022.0000,-463.0000) .. controls
    (2022.0000,-317.0000) and (1986.6667,-177.6667) .. (1916.0000,-45.0000) --
    (1626.0000,-45.0000) .. controls (1640.6667,-41.0000) and (1648.0000,-25.0000)
    .. (1648.0000,3.0000) .. controls (1648.0000,22.3333) and (1638.3333,32.0000)
    .. (1619.0000,32.0000) -- (1361.0000,32.0000) .. controls (1341.6667,32.0000)
    and (1332.0000,15.6667) .. (1332.0000,-17.0000) .. controls
    (1332.0000,-32.3333) and (1339.3333,-41.6667) .. (1354.0000,-45.0000) --
    (661.0000,-45.0000) .. controls (675.6667,-41.0000) and (683.0000,-25.0000) ..
    (683.0000,3.0000) .. controls (683.0000,22.3333) and (673.3333,32.0000) ..
    (654.0000,32.0000) -- (396.0000,32.0000) .. controls (376.6667,32.0000) and
    (367.0000,15.6667) .. (367.0000,-17.0000) .. controls (367.0000,-32.3333) and
    (374.3333,-41.6667) .. (389.0000,-45.0000) -- (146.0000,-45.0000) .. controls
    (70.0000,-191.0000) and (32.0000,-334.0000) .. (32.0000,-474.0000) .. controls
    (32.0000,-610.0000) and (70.0000,-731.0000) .. (146.0000,-837.0000) ..
    controls (406.0000,-871.6667) and (679.0000,-889.0000) .. (965.0000,-889.0000)
    .. controls (1103.0000,-889.0000) and (1244.0000,-886.0000) ..
    (1388.0000,-880.0000) -- (1539.0000,-1279.0000) .. controls
    (1524.3333,-1287.6667) and (1517.0000,-1301.0000) .. (1517.0000,-1319.0000) ..
    controls (1517.0000,-1351.0000) and (1532.6667,-1367.0000) ..
    (1564.0000,-1367.0000) .. controls (1596.0000,-1367.0000) and
    (1612.0000,-1351.0000) .. (1612.0000,-1319.0000) .. controls
    (1612.0000,-1287.0000) and (1595.3333,-1271.0000) .. (1562.0000,-1271.0000) --
    (1427.0000,-878.0000) .. controls (1529.0000,-873.3333) and
    (1692.0000,-859.6667) .. (1916.0000,-837.0000) .. controls
    (1986.6667,-729.0000) and (2022.0000,-604.3333) .. (2022.0000,-463.0000) --
    cycle(1916.0000,-553.0000) .. controls (1916.0000,-621.0000) and
    (1893.6667,-680.3333) .. (1849.0000,-731.0000) .. controls
    (1804.3333,-781.6667) and (1748.3333,-807.0000) .. (1681.0000,-807.0000) ..
    controls (1613.6667,-807.0000) and (1557.3333,-781.0000) ..
    (1512.0000,-729.0000) .. controls (1468.0000,-679.6667) and
    (1446.0000,-621.0000) .. (1446.0000,-553.0000) .. controls
    (1446.0000,-485.0000) and (1468.0000,-426.3333) .. (1512.0000,-377.0000) ..
    controls (1558.0000,-325.6667) and (1614.3333,-300.0000) ..
    (1681.0000,-300.0000) .. controls (1747.6667,-300.0000) and
    (1804.0000,-325.6667) .. (1850.0000,-377.0000) .. controls
    (1894.0000,-426.3333) and (1916.0000,-485.0000) .. (1916.0000,-553.0000) --
    cycle(1332.0000,-680.0000) -- (1332.0000,-840.0000) -- (680.0000,-840.0000) --
    (680.0000,-680.0000) -- (1332.0000,-680.0000) -- cycle(1360.0000,-223.0000) --
    (1360.0000,-619.0000) .. controls (1360.0000,-641.6667) and
    (1345.3333,-653.0000) .. (1316.0000,-653.0000) -- (700.0000,-653.0000) ..
    controls (677.3333,-653.0000) and (666.0000,-641.6667) .. (666.0000,-619.0000)
    -- (666.0000,-223.0000) .. controls (666.0000,-200.3333) and
    (677.3333,-189.0000) .. (700.0000,-189.0000) -- (1326.0000,-189.0000) ..
    controls (1348.6667,-189.0000) and (1360.0000,-200.3333) ..
    (1360.0000,-223.0000) -- cycle(1376.0000,-83.0000) -- (1335.0000,-141.0000) --
    (1250.0000,-141.0000) -- (1282.0000,-83.0000) -- (1376.0000,-83.0000) --
    cycle(1251.0000,-83.0000) -- (1224.0000,-141.0000) -- (1131.0000,-141.0000) --
    (1149.0000,-83.0000) -- (1251.0000,-83.0000) -- cycle(1121.0000,-83.0000) --
    (1105.0000,-141.0000) -- (1014.0000,-141.0000) -- (1014.0000,-83.0000) --
    (1121.0000,-83.0000) -- cycle(996.0000,-141.0000) -- (910.0000,-141.0000) --
    (896.0000,-83.0000) -- (995.0000,-83.0000) -- (996.0000,-141.0000) --
    cycle(892.0000,-141.0000) -- (807.0000,-141.0000) -- (781.0000,-83.0000) --
    (875.0000,-83.0000) -- (892.0000,-141.0000) -- cycle(593.0000,-553.0000) ..
    controls (593.0000,-621.0000) and (570.6667,-680.3333) .. (526.0000,-731.0000)
    .. controls (481.3333,-781.6667) and (425.3333,-807.0000) ..
    (358.0000,-807.0000) .. controls (290.6667,-807.0000) and (234.3333,-781.6667)
    .. (189.0000,-731.0000) .. controls (144.3333,-680.3333) and
    (122.0000,-621.0000) .. (122.0000,-553.0000) .. controls (122.0000,-485.6667)
    and (144.6667,-426.6667) .. (190.0000,-376.0000) .. controls
    (235.3333,-325.3333) and (291.3333,-300.0000) .. (358.0000,-300.0000) ..
    controls (424.6667,-300.0000) and (481.0000,-325.6667) .. (527.0000,-377.0000)
    .. controls (571.0000,-426.3333) and (593.0000,-485.0000) ..
    (593.0000,-553.0000) -- cycle(788.0000,-141.0000) -- (702.0000,-141.0000) --
    (657.0000,-83.0000) -- (756.0000,-83.0000) -- (788.0000,-141.0000) --
    cycle(1886.0000,-553.0000) .. controls (1886.0000,-494.3333) and
    (1866.6667,-443.0000) .. (1828.0000,-399.0000) .. controls
    (1788.0000,-353.0000) and (1739.0000,-330.0000) .. (1681.0000,-330.0000) ..
    controls (1621.6667,-330.0000) and (1572.3333,-352.6667) ..
    (1533.0000,-398.0000) .. controls (1495.0000,-441.3333) and
    (1476.0000,-493.0000) .. (1476.0000,-553.0000) .. controls
    (1476.0000,-613.0000) and (1495.0000,-664.6667) .. (1533.0000,-708.0000) ..
    controls (1572.3333,-754.0000) and (1621.6667,-777.0000) ..
    (1681.0000,-777.0000) .. controls (1739.6667,-777.0000) and
    (1789.0000,-754.0000) .. (1829.0000,-708.0000) .. controls
    (1867.0000,-664.0000) and (1886.0000,-612.3333) .. (1886.0000,-553.0000) --
    cycle(1297.0000,-708.0000) -- (892.0000,-708.0000) -- (892.0000,-688.0000) --
    (873.0000,-688.0000) -- (873.0000,-708.0000) -- (710.0000,-708.0000) --
    (710.0000,-753.0000) -- (720.0000,-753.0000) -- (720.0000,-718.0000) --
    (815.0000,-718.0000) -- (815.0000,-753.0000) -- (825.0000,-753.0000) --
    (825.0000,-718.0000) -- (873.0000,-718.0000) -- (873.0000,-817.0000) --
    (892.0000,-817.0000) -- (892.0000,-718.0000) -- (919.0000,-718.0000) --
    (919.0000,-753.0000) -- (929.0000,-753.0000) -- (929.0000,-718.0000) --
    (1015.0000,-718.0000) -- (1015.0000,-753.0000) -- (1025.0000,-753.0000) --
    (1025.0000,-718.0000) -- (1101.0000,-718.0000) -- (1101.0000,-753.0000) --
    (1111.0000,-753.0000) -- (1111.0000,-718.0000) -- (1185.0000,-718.0000) --
    (1185.0000,-753.0000) -- (1195.0000,-753.0000) -- (1195.0000,-718.0000) --
    (1287.0000,-718.0000) -- (1287.0000,-753.0000) -- (1297.0000,-753.0000) --
    (1297.0000,-708.0000) -- cycle(1343.0000,-227.0000) .. controls
    (1343.0000,-211.0000) and (1335.3333,-203.0000) .. (1320.0000,-203.0000) --
    (706.0000,-203.0000) .. controls (690.6667,-203.0000) and (683.0000,-211.0000)
    .. (683.0000,-227.0000) -- (683.0000,-615.0000) .. controls
    (683.0000,-631.0000) and (690.6667,-639.0000) .. (706.0000,-639.0000) --
    (1310.0000,-639.0000) .. controls (1332.0000,-639.0000) and
    (1343.0000,-631.0000) .. (1343.0000,-615.0000) -- (1343.0000,-227.0000) --
    cycle(563.0000,-553.0000) .. controls (563.0000,-494.3333) and
    (543.6667,-443.0000) .. (505.0000,-399.0000) .. controls (465.0000,-353.0000)
    and (416.0000,-330.0000) .. (358.0000,-330.0000) .. controls
    (298.6667,-330.0000) and (249.3333,-352.6667) .. (210.0000,-398.0000) ..
    controls (171.3333,-441.3333) and (152.0000,-493.0000) .. (152.0000,-553.0000)
    .. controls (152.0000,-613.0000) and (171.3333,-664.6667) ..
    (210.0000,-708.0000) .. controls (250.0000,-754.0000) and (299.3333,-777.0000)
    .. (358.0000,-777.0000) .. controls (416.6667,-777.0000) and
    (466.0000,-754.0000) .. (506.0000,-708.0000) .. controls (544.0000,-664.0000)
    and (563.0000,-612.3333) .. (563.0000,-553.0000) -- cycle(1232.0000,-435.0000)
    -- (1232.0000,-556.0000) -- (808.0000,-556.0000) -- (808.0000,-435.0000) --
    (1232.0000,-435.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F4FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1226.0000,-489.0000) ..
    controls (1226.0000,-472.3333) and (1219.3333,-458.0000) ..
    (1206.0000,-446.0000) .. controls (1193.3333,-434.6667) and
    (1178.6667,-429.0000) .. (1162.0000,-429.0000) -- (1158.0000,-418.0000) ..
    controls (1172.6667,-408.6667) and (1180.0000,-393.0000) ..
    (1180.0000,-371.0000) .. controls (1180.0000,-354.3333) and
    (1174.6667,-338.6667) .. (1164.0000,-324.0000) .. controls
    (1153.3333,-309.3333) and (1140.0000,-302.0000) .. (1124.0000,-302.0000) ..
    controls (1120.6667,-302.0000) and (1117.3333,-302.3333) ..
    (1114.0000,-303.0000) -- (1103.0000,-278.0000) .. controls
    (1119.0000,-266.6667) and (1127.0000,-252.0000) .. (1127.0000,-234.0000) ..
    controls (1127.0000,-218.6667) and (1120.3333,-204.0000) ..
    (1107.0000,-190.0000) .. controls (1093.6667,-176.6667) and
    (1079.3333,-170.0000) .. (1064.0000,-170.0000) .. controls
    (1054.0000,-170.0000) and (1045.0000,-172.3333) .. (1037.0000,-177.0000) --
    (1025.0000,-165.0000) .. controls (1033.0000,-155.0000) and
    (1037.0000,-143.3333) .. (1037.0000,-130.0000) .. controls
    (1037.0000,-113.3333) and (1030.6667,-98.3333) .. (1018.0000,-85.0000) ..
    controls (1005.3333,-71.6667) and (990.6667,-65.0000) .. (974.0000,-65.0000)
    .. controls (965.3333,-65.0000) and (956.3333,-68.0000) .. (947.0000,-74.0000)
    -- (926.0000,-47.0000) .. controls (937.3333,-35.0000) and (943.0000,-22.6667)
    .. (943.0000,-10.0000) .. controls (943.0000,6.6667) and (936.3333,21.0000) ..
    (923.0000,33.0000) .. controls (910.3333,45.6667) and (895.6667,52.0000) ..
    (879.0000,52.0000) .. controls (866.3333,52.0000) and (855.0000,48.6667) ..
    (845.0000,42.0000) -- (840.0000,48.0000) .. controls (846.0000,58.0000) and
    (849.0000,68.3333) .. (849.0000,79.0000) .. controls (849.0000,118.3333) and
    (827.0000,138.0000) .. (783.0000,138.0000) .. controls (769.6667,138.0000) and
    (757.0000,133.0000) .. (745.0000,123.0000) -- (724.0000,137.0000) .. controls
    (726.6667,143.0000) and (728.0000,150.0000) .. (728.0000,158.0000) .. controls
    (728.0000,200.0000) and (707.0000,221.0000) .. (665.0000,221.0000) .. controls
    (653.6667,221.0000) and (641.3333,216.3333) .. (628.0000,207.0000) --
    (612.0000,220.0000) .. controls (616.6667,228.0000) and (619.0000,236.6667) ..
    (619.0000,246.0000) .. controls (619.0000,260.0000) and (612.3333,273.6667) ..
    (599.0000,287.0000) .. controls (586.3333,301.0000) and (573.0000,308.0000) ..
    (559.0000,308.0000) .. controls (541.0000,308.0000) and (525.3333,300.0000) ..
    (512.0000,284.0000) -- (493.0000,293.0000) .. controls (494.3333,298.3333) and
    (495.0000,302.6667) .. (495.0000,306.0000) .. controls (495.0000,322.0000) and
    (488.3333,336.3333) .. (475.0000,349.0000) .. controls (462.3333,361.6667) and
    (448.0000,368.0000) .. (432.0000,368.0000) .. controls (406.0000,368.0000) and
    (388.6667,356.3333) .. (380.0000,333.0000) -- (327.0000,344.0000) .. controls
    (321.6667,377.3333) and (300.6667,394.0000) .. (264.0000,394.0000) .. controls
    (248.6667,394.0000) and (235.0000,388.0000) .. (223.0000,376.0000) .. controls
    (211.0000,364.6667) and (205.0000,351.3333) .. (205.0000,336.0000) .. controls
    (205.0000,324.6667) and (208.3333,314.3333) .. (215.0000,305.0000) .. controls
    (203.6667,293.6667) and (193.3333,282.6667) .. (184.0000,272.0000) .. controls
    (175.3333,277.3333) and (166.0000,280.0000) .. (156.0000,280.0000) .. controls
    (118.6667,280.0000) and (100.0000,259.0000) .. (100.0000,217.0000) .. controls
    (100.0000,180.3333) and (116.6667,160.3333) .. (150.0000,157.0000) --
    (157.0000,123.0000) .. controls (135.0000,113.6667) and (124.0000,95.6667) ..
    (124.0000,69.0000) .. controls (124.0000,28.3333) and (143.6667,8.0000) ..
    (183.0000,8.0000) .. controls (193.6667,8.0000) and (203.3333,10.6667) ..
    (212.0000,16.0000) -- (229.0000,-4.0000) .. controls (219.0000,-14.0000) and
    (214.0000,-26.6667) .. (214.0000,-42.0000) .. controls (214.0000,-58.6667) and
    (220.6667,-73.3333) .. (234.0000,-86.0000) .. controls (248.0000,-98.6667) and
    (263.6667,-105.0000) .. (281.0000,-105.0000) .. controls (293.0000,-105.0000)
    and (303.6667,-101.3333) .. (313.0000,-94.0000) -- (318.0000,-99.0000) ..
    controls (311.3333,-108.3333) and (308.0000,-119.3333) .. (308.0000,-132.0000)
    .. controls (308.0000,-172.0000) and (328.3333,-192.0000) ..
    (369.0000,-192.0000) .. controls (377.6667,-192.0000) and (386.6667,-189.6667)
    .. (396.0000,-185.0000) -- (399.0000,-190.0000) .. controls
    (388.3333,-202.6667) and (383.0000,-216.6667) .. (383.0000,-232.0000) ..
    controls (383.0000,-248.6667) and (389.0000,-263.0000) .. (401.0000,-275.0000)
    .. controls (413.6667,-287.0000) and (428.3333,-293.0000) ..
    (445.0000,-293.0000) .. controls (450.3333,-293.0000) and (456.0000,-292.0000)
    .. (462.0000,-290.0000) -- (467.0000,-299.0000) .. controls
    (453.6667,-311.0000) and (447.0000,-327.3333) .. (447.0000,-348.0000) ..
    controls (447.0000,-386.0000) and (463.6667,-406.6667) .. (497.0000,-410.0000)
    -- (497.0000,-417.0000) .. controls (466.3333,-424.3333) and
    (451.0000,-444.6667) .. (451.0000,-478.0000) .. controls (451.0000,-500.0000)
    and (460.0000,-517.0000) .. (478.0000,-529.0000) -- (475.0000,-536.0000) ..
    controls (471.6667,-535.3333) and (467.3333,-535.0000) .. (462.0000,-535.0000)
    .. controls (446.0000,-535.0000) and (432.0000,-541.3333) ..
    (420.0000,-554.0000) .. controls (408.0000,-566.6667) and (402.0000,-581.0000)
    .. (402.0000,-597.0000) .. controls (402.0000,-611.6667) and
    (406.0000,-624.0000) .. (414.0000,-634.0000) -- (405.0000,-645.0000) ..
    controls (396.3333,-639.6667) and (387.0000,-637.0000) .. (377.0000,-637.0000)
    .. controls (362.3333,-637.0000) and (348.3333,-643.6667) ..
    (335.0000,-657.0000) .. controls (322.3333,-670.3333) and (316.0000,-684.6667)
    .. (316.0000,-700.0000) .. controls (316.0000,-715.3333) and
    (322.3333,-728.6667) .. (335.0000,-740.0000) -- (315.0000,-769.0000) ..
    controls (309.6667,-766.3333) and (303.3333,-765.0000) .. (296.0000,-765.0000)
    .. controls (278.6667,-765.0000) and (263.0000,-770.6667) ..
    (249.0000,-782.0000) .. controls (235.6667,-794.0000) and (229.0000,-808.3333)
    .. (229.0000,-825.0000) .. controls (229.0000,-849.0000) and
    (239.3333,-866.3333) .. (260.0000,-877.0000) -- (248.0000,-909.0000) ..
    controls (246.0000,-909.0000) and (243.3333,-908.6667) .. (240.0000,-908.0000)
    .. controls (223.3333,-908.0000) and (208.3333,-913.6667) ..
    (195.0000,-925.0000) .. controls (182.3333,-937.0000) and (176.0000,-951.3333)
    .. (176.0000,-968.0000) .. controls (176.0000,-994.0000) and
    (190.0000,-1011.3333) .. (218.0000,-1020.0000) -- (212.0000,-1051.0000) ..
    controls (197.3333,-1051.0000) and (183.3333,-1057.6667) ..
    (170.0000,-1071.0000) .. controls (156.6667,-1084.3333) and
    (150.0000,-1098.3333) .. (150.0000,-1113.0000) .. controls
    (150.0000,-1126.3333) and (156.6667,-1140.3333) .. (170.0000,-1155.0000) ..
    controls (183.3333,-1170.3333) and (196.6667,-1178.0000) ..
    (210.0000,-1178.0000) -- (215.0000,-1212.0000) .. controls
    (189.0000,-1222.0000) and (176.0000,-1240.3333) .. (176.0000,-1267.0000) ..
    controls (176.0000,-1310.3333) and (196.0000,-1332.0000) ..
    (236.0000,-1332.0000) .. controls (244.6667,-1332.0000) and
    (253.0000,-1330.0000) .. (261.0000,-1326.0000) -- (283.0000,-1356.0000) ..
    controls (272.3333,-1369.3333) and (267.0000,-1383.0000) ..
    (267.0000,-1397.0000) .. controls (267.0000,-1413.6667) and
    (273.0000,-1428.3333) .. (285.0000,-1441.0000) .. controls
    (297.0000,-1453.6667) and (311.3333,-1460.0000) .. (328.0000,-1460.0000) ..
    controls (348.6667,-1460.0000) and (364.6667,-1451.0000) ..
    (376.0000,-1433.0000) -- (385.0000,-1437.0000) .. controls
    (383.6667,-1441.0000) and (383.0000,-1446.3333) .. (383.0000,-1453.0000) ..
    controls (383.0000,-1493.0000) and (403.6667,-1513.0000) ..
    (445.0000,-1513.0000) .. controls (479.6667,-1513.0000) and
    (499.6667,-1498.0000) .. (505.0000,-1468.0000) -- (526.0000,-1469.0000) ..
    controls (529.3333,-1505.6667) and (550.0000,-1524.0000) ..
    (588.0000,-1524.0000) .. controls (604.0000,-1524.0000) and
    (618.0000,-1517.6667) .. (630.0000,-1505.0000) .. controls
    (642.6667,-1492.3333) and (649.0000,-1478.0000) .. (649.0000,-1462.0000) ..
    controls (649.0000,-1456.6667) and (648.3333,-1451.6667) ..
    (647.0000,-1447.0000) -- (667.0000,-1438.0000) .. controls
    (679.0000,-1458.0000) and (696.0000,-1468.0000) .. (718.0000,-1468.0000) ..
    controls (734.0000,-1468.0000) and (747.6667,-1461.6667) ..
    (759.0000,-1449.0000) .. controls (771.0000,-1437.0000) and
    (777.0000,-1422.6667) .. (777.0000,-1406.0000) .. controls
    (777.0000,-1392.6667) and (773.3333,-1380.6667) .. (766.0000,-1370.0000) --
    (780.0000,-1356.0000) .. controls (789.3333,-1362.6667) and
    (800.0000,-1366.0000) .. (812.0000,-1366.0000) .. controls
    (854.0000,-1366.0000) and (875.0000,-1347.3333) .. (875.0000,-1310.0000) ..
    controls (875.0000,-1288.0000) and (866.6667,-1270.0000) ..
    (850.0000,-1256.0000) -- (856.0000,-1241.0000) .. controls
    (860.0000,-1241.6667) and (864.0000,-1242.0000) .. (868.0000,-1242.0000) ..
    controls (908.0000,-1242.0000) and (928.0000,-1222.6667) ..
    (928.0000,-1184.0000) .. controls (928.0000,-1147.3333) and
    (911.6667,-1126.0000) .. (879.0000,-1120.0000) -- (878.0000,-1100.0000) ..
    controls (906.0000,-1093.3333) and (920.0000,-1075.0000) ..
    (920.0000,-1045.0000) .. controls (920.0000,-1009.6667) and
    (903.3333,-988.3333) .. (870.0000,-981.0000) -- (869.0000,-957.0000) ..
    controls (898.3333,-949.6667) and (913.0000,-930.6667) .. (913.0000,-900.0000)
    .. controls (913.0000,-883.3333) and (908.0000,-869.3333) ..
    (898.0000,-858.0000) -- (906.0000,-848.0000) .. controls (914.0000,-852.0000)
    and (922.0000,-854.0000) .. (930.0000,-854.0000) .. controls
    (971.3333,-854.0000) and (992.0000,-833.6667) .. (992.0000,-793.0000) ..
    controls (992.0000,-785.6667) and (990.3333,-778.3333) .. (987.0000,-771.0000)
    -- (1000.0000,-763.0000) .. controls (1010.0000,-775.6667) and
    (1025.6667,-782.0000) .. (1047.0000,-782.0000) .. controls
    (1087.6667,-782.0000) and (1108.0000,-762.3333) .. (1108.0000,-723.0000) ..
    controls (1108.0000,-709.0000) and (1103.6667,-696.6667) ..
    (1095.0000,-686.0000) -- (1104.0000,-676.0000) .. controls
    (1112.0000,-682.0000) and (1121.6667,-685.0000) .. (1133.0000,-685.0000) ..
    controls (1148.3333,-685.0000) and (1163.0000,-678.3333) ..
    (1177.0000,-665.0000) .. controls (1191.6667,-652.3333) and
    (1199.0000,-638.3333) .. (1199.0000,-623.0000) .. controls
    (1199.0000,-600.3333) and (1186.3333,-582.0000) .. (1161.0000,-568.0000) --
    (1166.0000,-548.0000) .. controls (1206.0000,-546.6667) and
    (1226.0000,-527.0000) .. (1226.0000,-489.0000) -- cycle(747.0000,-1406.0000)
    .. controls (747.0000,-1427.3333) and (737.3333,-1438.0000) ..
    (718.0000,-1438.0000) .. controls (698.0000,-1438.0000) and
    (688.0000,-1427.3333) .. (688.0000,-1406.0000) .. controls
    (688.0000,-1385.3333) and (698.0000,-1375.0000) .. (718.0000,-1375.0000) ..
    controls (737.3333,-1375.0000) and (747.0000,-1385.3333) ..
    (747.0000,-1406.0000) -- cycle(845.0000,-1310.0000) .. controls
    (845.0000,-1327.3333) and (834.0000,-1336.0000) .. (812.0000,-1336.0000) ..
    controls (794.6667,-1336.0000) and (786.0000,-1327.3333) ..
    (786.0000,-1310.0000) .. controls (786.0000,-1285.3333) and
    (795.6667,-1273.0000) .. (815.0000,-1273.0000) .. controls
    (835.0000,-1273.0000) and (845.0000,-1285.3333) .. (845.0000,-1310.0000) --
    cycle(619.0000,-1463.0000) .. controls (619.0000,-1483.6667) and
    (608.6667,-1494.0000) .. (588.0000,-1494.0000) .. controls
    (566.6667,-1494.0000) and (556.0000,-1484.0000) .. (556.0000,-1464.0000) ..
    controls (556.0000,-1444.6667) and (566.0000,-1435.0000) ..
    (586.0000,-1435.0000) .. controls (608.0000,-1435.0000) and
    (619.0000,-1444.3333) .. (619.0000,-1463.0000) -- cycle(898.0000,-1184.0000)
    .. controls (898.0000,-1202.6667) and (888.0000,-1212.0000) ..
    (868.0000,-1212.0000) .. controls (850.6667,-1212.0000) and
    (842.0000,-1201.3333) .. (842.0000,-1180.0000) .. controls
    (842.0000,-1159.3333) and (851.3333,-1149.0000) .. (870.0000,-1149.0000) ..
    controls (888.6667,-1149.0000) and (898.0000,-1160.6667) ..
    (898.0000,-1184.0000) -- cycle(890.0000,-1045.0000) .. controls
    (890.0000,-1063.0000) and (881.3333,-1072.0000) .. (864.0000,-1072.0000) ..
    controls (844.6667,-1072.0000) and (835.0000,-1062.3333) ..
    (835.0000,-1043.0000) .. controls (835.0000,-1021.0000) and
    (843.0000,-1010.0000) .. (859.0000,-1010.0000) .. controls
    (879.6667,-1010.0000) and (890.0000,-1021.6667) .. (890.0000,-1045.0000) --
    cycle(476.0000,-1457.0000) .. controls (476.0000,-1474.3333) and
    (465.6667,-1483.0000) .. (445.0000,-1483.0000) .. controls
    (423.6667,-1483.0000) and (413.0000,-1473.0000) .. (413.0000,-1453.0000) ..
    controls (413.0000,-1435.6667) and (423.6667,-1427.0000) ..
    (445.0000,-1427.0000) .. controls (465.6667,-1427.0000) and
    (476.0000,-1437.0000) .. (476.0000,-1457.0000) -- cycle(1078.0000,-723.0000)
    .. controls (1078.0000,-742.3333) and (1067.6667,-752.0000) ..
    (1047.0000,-752.0000) .. controls (1028.3333,-752.0000) and
    (1019.0000,-743.0000) .. (1019.0000,-725.0000) .. controls
    (1019.0000,-703.6667) and (1029.0000,-693.0000) .. (1049.0000,-693.0000) ..
    controls (1068.3333,-693.0000) and (1078.0000,-703.0000) ..
    (1078.0000,-723.0000) -- cycle(1169.0000,-623.0000) .. controls
    (1169.0000,-629.6667) and (1164.6667,-636.6667) .. (1156.0000,-644.0000) ..
    controls (1148.0000,-651.3333) and (1140.3333,-655.0000) ..
    (1133.0000,-655.0000) .. controls (1117.6667,-655.0000) and
    (1110.0000,-645.0000) .. (1110.0000,-625.0000) .. controls
    (1110.0000,-603.0000) and (1119.6667,-592.0000) .. (1139.0000,-592.0000) ..
    controls (1144.3333,-592.0000) and (1150.6667,-595.6667) ..
    (1158.0000,-603.0000) .. controls (1165.3333,-611.0000) and
    (1169.0000,-617.6667) .. (1169.0000,-623.0000) -- cycle(883.0000,-900.0000) ..
    controls (883.0000,-919.3333) and (873.0000,-929.0000) .. (853.0000,-929.0000)
    .. controls (831.0000,-929.0000) and (820.0000,-918.6667) ..
    (820.0000,-898.0000) .. controls (820.0000,-877.3333) and (830.0000,-867.0000)
    .. (850.0000,-867.0000) .. controls (872.0000,-867.0000) and
    (883.0000,-878.0000) .. (883.0000,-900.0000) -- cycle(962.0000,-793.0000) ..
    controls (962.0000,-813.6667) and (951.3333,-824.0000) .. (930.0000,-824.0000)
    .. controls (912.0000,-824.0000) and (903.0000,-814.6667) ..
    (903.0000,-796.0000) .. controls (903.0000,-790.0000) and (906.6667,-783.3333)
    .. (914.0000,-776.0000) .. controls (921.3333,-768.6667) and
    (928.0000,-765.0000) .. (934.0000,-765.0000) .. controls (952.6667,-765.0000)
    and (962.0000,-774.3333) .. (962.0000,-793.0000) -- cycle(356.0000,-1400.0000)
    .. controls (356.0000,-1420.0000) and (346.6667,-1430.0000) ..
    (328.0000,-1430.0000) .. controls (307.3333,-1430.0000) and
    (297.0000,-1419.0000) .. (297.0000,-1397.0000) .. controls
    (297.0000,-1377.0000) and (305.3333,-1367.0000) .. (322.0000,-1367.0000) ..
    controls (344.6667,-1367.0000) and (356.0000,-1378.0000) ..
    (356.0000,-1400.0000) -- cycle(1196.0000,-489.0000) .. controls
    (1196.0000,-508.3333) and (1185.6667,-518.0000) .. (1165.0000,-518.0000) ..
    controls (1146.3333,-518.0000) and (1137.0000,-507.6667) ..
    (1137.0000,-487.0000) .. controls (1137.0000,-468.3333) and
    (1146.6667,-459.0000) .. (1166.0000,-459.0000) .. controls
    (1186.0000,-459.0000) and (1196.0000,-469.0000) .. (1196.0000,-489.0000) --
    cycle(265.0000,-1271.0000) .. controls (265.0000,-1291.6667) and
    (255.3333,-1302.0000) .. (236.0000,-1302.0000) .. controls
    (216.0000,-1302.0000) and (206.0000,-1290.3333) .. (206.0000,-1267.0000) ..
    controls (206.0000,-1248.3333) and (214.6667,-1239.0000) ..
    (232.0000,-1239.0000) .. controls (254.0000,-1239.0000) and
    (265.0000,-1249.6667) .. (265.0000,-1271.0000) -- cycle(1150.0000,-371.0000)
    .. controls (1150.0000,-387.0000) and (1143.3333,-395.0000) ..
    (1130.0000,-395.0000) .. controls (1108.6667,-395.0000) and
    (1098.0000,-385.0000) .. (1098.0000,-365.0000) .. controls
    (1098.0000,-343.0000) and (1106.6667,-332.0000) .. (1124.0000,-332.0000) ..
    controls (1141.3333,-332.0000) and (1150.0000,-345.0000) ..
    (1150.0000,-371.0000) -- cycle(239.0000,-1114.0000) .. controls
    (239.0000,-1120.6667) and (235.6667,-1128.0000) .. (229.0000,-1136.0000) ..
    controls (222.3333,-1144.0000) and (215.6667,-1148.0000) ..
    (209.0000,-1148.0000) .. controls (204.3333,-1148.0000) and
    (198.3333,-1143.3333) .. (191.0000,-1134.0000) .. controls
    (183.6667,-1124.6667) and (180.0000,-1117.6667) .. (180.0000,-1113.0000) ..
    controls (180.0000,-1107.0000) and (183.6667,-1100.0000) ..
    (191.0000,-1092.0000) .. controls (198.3333,-1084.6667) and
    (205.0000,-1081.0000) .. (211.0000,-1081.0000) .. controls
    (229.6667,-1081.0000) and (239.0000,-1092.0000) .. (239.0000,-1114.0000) --
    cycle(1097.0000,-234.0000) .. controls (1097.0000,-250.6667) and
    (1088.0000,-259.0000) .. (1070.0000,-259.0000) .. controls
    (1048.6667,-259.0000) and (1038.0000,-248.6667) .. (1038.0000,-228.0000) ..
    controls (1038.0000,-209.3333) and (1046.6667,-200.0000) ..
    (1064.0000,-200.0000) .. controls (1070.6667,-200.0000) and
    (1077.6667,-204.0000) .. (1085.0000,-212.0000) .. controls
    (1093.0000,-220.0000) and (1097.0000,-227.3333) .. (1097.0000,-234.0000) --
    cycle(1147.0000,-544.0000) -- (1141.0000,-562.0000) .. controls
    (1100.3333,-562.0000) and (1080.0000,-583.0000) .. (1080.0000,-625.0000) ..
    controls (1080.0000,-637.6667) and (1083.3333,-649.6667) ..
    (1090.0000,-661.0000) -- (1080.0000,-672.0000) .. controls
    (1070.6667,-666.0000) and (1060.3333,-663.0000) .. (1049.0000,-663.0000) ..
    controls (1009.0000,-663.0000) and (989.0000,-684.0000) ..
    (989.0000,-726.0000) .. controls (989.0000,-732.6667) and (989.6667,-739.0000)
    .. (991.0000,-745.0000) -- (976.0000,-754.0000) .. controls
    (964.0000,-741.3333) and (950.0000,-735.0000) .. (934.0000,-735.0000) ..
    controls (919.3333,-735.0000) and (905.3333,-741.3333) .. (892.0000,-754.0000)
    .. controls (879.3333,-767.3333) and (873.0000,-781.3333) ..
    (873.0000,-796.0000) .. controls (873.0000,-810.6667) and (878.6667,-824.0000)
    .. (890.0000,-836.0000) -- (883.0000,-846.0000) .. controls
    (873.0000,-840.0000) and (862.0000,-837.0000) .. (850.0000,-837.0000) ..
    controls (834.0000,-837.0000) and (820.0000,-843.0000) .. (808.0000,-855.0000)
    .. controls (796.0000,-867.6667) and (790.0000,-882.0000) ..
    (790.0000,-898.0000) .. controls (790.0000,-935.3333) and (809.6667,-955.6667)
    .. (849.0000,-959.0000) -- (850.0000,-981.0000) .. controls
    (820.0000,-985.6667) and (805.0000,-1006.3333) .. (805.0000,-1043.0000) ..
    controls (805.0000,-1078.3333) and (822.6667,-1098.0000) ..
    (858.0000,-1102.0000) -- (859.0000,-1120.0000) .. controls
    (827.6667,-1127.3333) and (812.0000,-1147.3333) .. (812.0000,-1180.0000) ..
    controls (812.0000,-1204.6667) and (820.6667,-1222.6667) ..
    (838.0000,-1234.0000) -- (832.0000,-1246.0000) .. controls
    (826.0000,-1244.0000) and (820.3333,-1243.0000) .. (815.0000,-1243.0000) ..
    controls (798.3333,-1243.0000) and (784.3333,-1249.6667) ..
    (773.0000,-1263.0000) .. controls (761.6667,-1277.0000) and
    (756.0000,-1292.6667) .. (756.0000,-1310.0000) .. controls
    (756.0000,-1321.3333) and (759.3333,-1332.0000) .. (766.0000,-1342.0000) --
    (752.0000,-1355.0000) .. controls (742.6667,-1348.3333) and
    (731.3333,-1345.0000) .. (718.0000,-1345.0000) .. controls
    (678.0000,-1345.0000) and (658.0000,-1365.0000) .. (658.0000,-1405.0000) ..
    controls (658.0000,-1409.6667) and (658.6667,-1414.3333) ..
    (660.0000,-1419.0000) -- (637.0000,-1429.0000) .. controls
    (623.6667,-1413.0000) and (606.6667,-1405.0000) .. (586.0000,-1405.0000) ..
    controls (555.3333,-1405.0000) and (536.0000,-1419.6667) ..
    (528.0000,-1449.0000) -- (505.0000,-1448.0000) .. controls
    (500.3333,-1414.0000) and (480.3333,-1397.0000) .. (445.0000,-1397.0000) ..
    controls (425.0000,-1397.0000) and (408.3333,-1404.6667) ..
    (395.0000,-1420.0000) -- (384.0000,-1414.0000) .. controls
    (385.3333,-1409.3333) and (386.0000,-1404.6667) .. (386.0000,-1400.0000) ..
    controls (386.0000,-1383.3333) and (379.3333,-1368.6667) ..
    (366.0000,-1356.0000) .. controls (353.3333,-1343.3333) and
    (338.6667,-1337.0000) .. (322.0000,-1337.0000) .. controls
    (313.3333,-1337.0000) and (305.3333,-1339.0000) .. (298.0000,-1343.0000) --
    (277.0000,-1315.0000) .. controls (289.0000,-1303.0000) and
    (295.0000,-1288.3333) .. (295.0000,-1271.0000) .. controls
    (295.0000,-1231.0000) and (274.6667,-1210.3333) .. (234.0000,-1209.0000) --
    (229.0000,-1173.0000) .. controls (255.6667,-1160.3333) and
    (269.0000,-1140.6667) .. (269.0000,-1114.0000) .. controls
    (269.0000,-1084.6667) and (256.6667,-1065.0000) .. (232.0000,-1055.0000) --
    (237.0000,-1023.0000) .. controls (278.3333,-1021.6667) and
    (299.0000,-1003.3333) .. (299.0000,-968.0000) .. controls (299.0000,-944.6667)
    and (288.3333,-927.0000) .. (267.0000,-915.0000) -- (279.0000,-883.0000) ..
    controls (283.0000,-883.6667) and (286.0000,-884.0000) .. (288.0000,-884.0000)
    .. controls (330.6667,-884.0000) and (352.0000,-864.3333) ..
    (352.0000,-825.0000) .. controls (352.0000,-809.0000) and (345.3333,-794.3333)
    .. (332.0000,-781.0000) -- (351.0000,-751.0000) .. controls
    (359.0000,-754.3333) and (367.0000,-756.0000) .. (375.0000,-756.0000) ..
    controls (415.0000,-756.0000) and (435.0000,-736.3333) .. (435.0000,-697.0000)
    .. controls (435.0000,-683.6667) and (430.0000,-671.0000) ..
    (420.0000,-659.0000) -- (429.0000,-647.0000) .. controls (438.3333,-652.3333)
    and (448.6667,-655.0000) .. (460.0000,-655.0000) .. controls
    (476.6667,-655.0000) and (491.0000,-648.3333) .. (503.0000,-635.0000) ..
    controls (515.0000,-622.3333) and (521.0000,-607.6667) .. (521.0000,-591.0000)
    .. controls (521.0000,-569.6667) and (511.6667,-553.6667) ..
    (493.0000,-543.0000) -- (496.0000,-537.0000) .. controls (499.3333,-537.6667)
    and (503.0000,-538.0000) .. (507.0000,-538.0000) .. controls
    (546.3333,-538.0000) and (566.0000,-517.3333) .. (566.0000,-476.0000) ..
    controls (566.0000,-439.3333) and (549.6667,-419.0000) .. (517.0000,-415.0000)
    -- (517.0000,-408.0000) .. controls (547.6667,-400.0000) and
    (563.0000,-380.6667) .. (563.0000,-350.0000) .. controls (563.0000,-334.0000)
    and (556.3333,-319.3333) .. (543.0000,-306.0000) .. controls
    (529.6667,-293.3333) and (514.6667,-287.0000) .. (498.0000,-287.0000) ..
    controls (493.3333,-287.0000) and (488.6667,-287.6667) .. (484.0000,-289.0000)
    -- (480.0000,-280.0000) .. controls (494.6667,-267.3333) and
    (502.0000,-251.3333) .. (502.0000,-232.0000) .. controls (502.0000,-218.6667)
    and (495.0000,-205.0000) .. (481.0000,-191.0000) .. controls
    (467.0000,-177.0000) and (453.6667,-170.0000) .. (441.0000,-170.0000) ..
    controls (431.0000,-170.0000) and (422.0000,-172.3333) .. (414.0000,-177.0000)
    -- (412.0000,-173.0000) .. controls (422.0000,-163.0000) and
    (427.0000,-150.6667) .. (427.0000,-136.0000) .. controls (427.0000,-96.0000)
    and (406.6667,-76.0000) .. (366.0000,-76.0000) .. controls (354.0000,-76.0000)
    and (343.0000,-79.3333) .. (333.0000,-86.0000) -- (326.0000,-79.0000) ..
    controls (333.3333,-67.6667) and (337.0000,-56.3333) .. (337.0000,-45.0000) ..
    controls (337.0000,-5.6667) and (315.6667,14.0000) .. (273.0000,14.0000) ..
    controls (263.6667,14.0000) and (254.3333,11.6667) .. (245.0000,7.0000) --
    (226.0000,30.0000) .. controls (234.6667,41.3333) and (239.0000,53.3333) ..
    (239.0000,66.0000) .. controls (239.0000,81.3333) and (232.3333,95.3333) ..
    (219.0000,108.0000) .. controls (206.3333,120.6667) and (192.3333,127.0000) ..
    (177.0000,127.0000) -- (170.0000,159.0000) .. controls (198.0000,166.3333) and
    (212.0000,187.0000) .. (212.0000,221.0000) .. controls (212.0000,235.0000) and
    (207.6667,247.6667) .. (199.0000,259.0000) .. controls (208.3333,270.3333) and
    (218.3333,281.0000) .. (229.0000,291.0000) .. controls (240.3333,283.0000) and
    (252.0000,279.0000) .. (264.0000,279.0000) .. controls (298.6667,279.0000) and
    (319.6667,294.0000) .. (327.0000,324.0000) -- (376.0000,313.0000) .. controls
    (376.0000,270.3333) and (395.6667,249.0000) .. (435.0000,249.0000) .. controls
    (455.6667,249.0000) and (472.3333,257.6667) .. (485.0000,275.0000) --
    (502.0000,266.0000) .. controls (500.6667,262.0000) and (500.0000,257.3333) ..
    (500.0000,252.0000) .. controls (500.0000,235.3333) and (506.3333,221.0000) ..
    (519.0000,209.0000) .. controls (531.6667,197.6667) and (546.3333,192.0000) ..
    (563.0000,192.0000) .. controls (575.6667,192.0000) and (587.6667,196.3333) ..
    (599.0000,205.0000) -- (613.0000,193.0000) .. controls (607.6667,185.6667) and
    (605.0000,177.0000) .. (605.0000,167.0000) .. controls (605.0000,152.3333) and
    (612.0000,137.6667) .. (626.0000,123.0000) .. controls (640.0000,109.0000) and
    (654.3333,102.0000) .. (669.0000,102.0000) .. controls (685.0000,102.0000) and
    (699.3333,108.3333) .. (712.0000,121.0000) -- (732.0000,107.0000) .. controls
    (728.0000,100.3333) and (726.0000,92.6667) .. (726.0000,84.0000) .. controls
    (726.0000,67.3333) and (732.6667,52.3333) .. (746.0000,39.0000) .. controls
    (759.3333,25.6667) and (774.3333,19.0000) .. (791.0000,19.0000) .. controls
    (805.0000,19.0000) and (817.0000,23.3333) .. (827.0000,32.0000) --
    (832.0000,28.0000) .. controls (826.6667,19.3333) and (824.0000,9.3333) ..
    (824.0000,-2.0000) .. controls (824.0000,-45.3333) and (844.3333,-67.0000) ..
    (885.0000,-67.0000) .. controls (893.0000,-67.0000) and (901.6667,-64.3333) ..
    (911.0000,-59.0000) -- (932.0000,-87.0000) .. controls (920.0000,-101.0000)
    and (914.0000,-114.6667) .. (914.0000,-128.0000) .. controls
    (914.0000,-143.3333) and (920.6667,-157.0000) .. (934.0000,-169.0000) ..
    controls (947.3333,-181.6667) and (961.6667,-188.0000) .. (977.0000,-188.0000)
    .. controls (988.3333,-188.0000) and (999.3333,-184.6667) ..
    (1010.0000,-178.0000) -- (1022.0000,-190.0000) .. controls
    (1012.6667,-201.3333) and (1008.0000,-214.0000) .. (1008.0000,-228.0000) ..
    controls (1008.0000,-244.6667) and (1014.0000,-259.0000) ..
    (1026.0000,-271.0000) .. controls (1038.6667,-283.0000) and
    (1053.3333,-289.0000) .. (1070.0000,-289.0000) .. controls
    (1075.3333,-289.0000) and (1080.3333,-288.3333) .. (1085.0000,-287.0000) --
    (1096.0000,-312.0000) .. controls (1077.3333,-326.0000) and
    (1068.0000,-343.6667) .. (1068.0000,-365.0000) .. controls
    (1068.0000,-383.0000) and (1075.3333,-398.0000) .. (1090.0000,-410.0000) ..
    controls (1104.6667,-422.0000) and (1121.0000,-426.6667) ..
    (1139.0000,-424.0000) -- (1143.0000,-434.0000) .. controls
    (1119.0000,-444.6667) and (1107.0000,-462.3333) .. (1107.0000,-487.0000) ..
    controls (1107.0000,-513.6667) and (1120.3333,-532.6667) ..
    (1147.0000,-544.0000) -- cycle(269.0000,-968.0000) .. controls
    (269.0000,-984.6667) and (258.0000,-993.0000) .. (236.0000,-993.0000) ..
    controls (216.0000,-993.0000) and (206.0000,-984.6667) .. (206.0000,-968.0000)
    .. controls (206.0000,-948.0000) and (217.3333,-938.0000) ..
    (240.0000,-938.0000) .. controls (259.3333,-938.0000) and (269.0000,-948.0000)
    .. (269.0000,-968.0000) -- cycle(322.0000,-825.0000) .. controls
    (322.0000,-844.3333) and (310.6667,-854.0000) .. (288.0000,-854.0000) ..
    controls (268.6667,-854.0000) and (259.0000,-844.3333) .. (259.0000,-825.0000)
    .. controls (259.0000,-805.0000) and (271.3333,-795.0000) ..
    (296.0000,-795.0000) .. controls (313.3333,-795.0000) and (322.0000,-805.0000)
    .. (322.0000,-825.0000) -- cycle(1007.0000,-130.0000) .. controls
    (1007.0000,-148.6667) and (997.0000,-158.0000) .. (977.0000,-158.0000) ..
    controls (955.0000,-158.0000) and (944.0000,-148.0000) .. (944.0000,-128.0000)
    .. controls (944.0000,-121.3333) and (947.3333,-114.0000) ..
    (954.0000,-106.0000) .. controls (961.3333,-98.6667) and (968.0000,-95.0000)
    .. (974.0000,-95.0000) .. controls (996.0000,-95.0000) and
    (1007.0000,-106.6667) .. (1007.0000,-130.0000) -- cycle(405.0000,-697.0000) ..
    controls (405.0000,-716.3333) and (395.0000,-726.0000) .. (375.0000,-726.0000)
    .. controls (355.6667,-726.0000) and (346.0000,-717.3333) ..
    (346.0000,-700.0000) .. controls (346.0000,-693.3333) and (349.3333,-686.0000)
    .. (356.0000,-678.0000) .. controls (363.3333,-670.6667) and
    (370.3333,-667.0000) .. (377.0000,-667.0000) .. controls (395.6667,-667.0000)
    and (405.0000,-677.0000) .. (405.0000,-697.0000) -- cycle(491.0000,-591.0000)
    .. controls (491.0000,-613.6667) and (480.6667,-625.0000) ..
    (460.0000,-625.0000) .. controls (441.3333,-625.0000) and (432.0000,-615.6667)
    .. (432.0000,-597.0000) .. controls (432.0000,-575.6667) and
    (442.0000,-565.0000) .. (462.0000,-565.0000) .. controls (481.3333,-565.0000)
    and (491.0000,-573.6667) .. (491.0000,-591.0000) -- cycle(536.0000,-476.0000)
    .. controls (536.0000,-497.3333) and (526.3333,-508.0000) ..
    (507.0000,-508.0000) .. controls (489.6667,-508.0000) and (481.0000,-498.0000)
    .. (481.0000,-478.0000) .. controls (481.0000,-456.0000) and
    (491.0000,-445.0000) .. (511.0000,-445.0000) .. controls (527.6667,-445.0000)
    and (536.0000,-455.3333) .. (536.0000,-476.0000) -- cycle(913.0000,-10.0000)
    .. controls (913.0000,-28.0000) and (903.6667,-37.0000) .. (885.0000,-37.0000)
    .. controls (864.3333,-37.0000) and (854.0000,-25.3333) .. (854.0000,-2.0000)
    .. controls (854.0000,14.0000) and (862.3333,22.0000) .. (879.0000,22.0000) ..
    controls (901.6667,22.0000) and (913.0000,11.3333) .. (913.0000,-10.0000) --
    cycle(533.0000,-350.0000) .. controls (533.0000,-370.0000) and
    (523.0000,-380.0000) .. (503.0000,-380.0000) .. controls (485.6667,-380.0000)
    and (477.0000,-369.3333) .. (477.0000,-348.0000) .. controls
    (477.0000,-327.3333) and (485.0000,-317.0000) .. (501.0000,-317.0000) ..
    controls (507.6667,-317.0000) and (514.6667,-320.6667) .. (522.0000,-328.0000)
    .. controls (529.3333,-336.0000) and (533.0000,-343.3333) ..
    (533.0000,-350.0000) -- cycle(819.0000,79.0000) .. controls (819.0000,59.0000)
    and (809.6667,49.0000) .. (791.0000,49.0000) .. controls (767.6667,49.0000)
    and (756.0000,60.6667) .. (756.0000,84.0000) .. controls (756.0000,100.0000)
    and (765.0000,108.0000) .. (783.0000,108.0000) .. controls (807.0000,108.0000)
    and (819.0000,98.3333) .. (819.0000,79.0000) -- cycle(472.0000,-232.0000) ..
    controls (472.0000,-252.6667) and (463.0000,-263.0000) .. (445.0000,-263.0000)
    .. controls (423.6667,-263.0000) and (413.0000,-252.6667) ..
    (413.0000,-232.0000) .. controls (413.0000,-210.6667) and (422.3333,-200.0000)
    .. (441.0000,-200.0000) .. controls (445.6667,-200.0000) and
    (452.0000,-204.0000) .. (460.0000,-212.0000) .. controls (468.0000,-220.6667)
    and (472.0000,-227.3333) .. (472.0000,-232.0000) -- cycle(698.0000,158.0000)
    .. controls (698.0000,140.6667) and (688.3333,132.0000) .. (669.0000,132.0000)
    .. controls (662.3333,132.0000) and (655.0000,136.0000) .. (647.0000,144.0000)
    .. controls (639.0000,152.6667) and (635.0000,160.3333) .. (635.0000,167.0000)
    .. controls (635.0000,183.0000) and (645.0000,191.0000) .. (665.0000,191.0000)
    .. controls (687.0000,191.0000) and (698.0000,180.0000) .. (698.0000,158.0000)
    -- cycle(397.0000,-136.0000) .. controls (397.0000,-153.3333) and
    (387.6667,-162.0000) .. (369.0000,-162.0000) .. controls (348.3333,-162.0000)
    and (338.0000,-152.0000) .. (338.0000,-132.0000) .. controls
    (338.0000,-114.6667) and (347.3333,-106.0000) .. (366.0000,-106.0000) ..
    controls (386.6667,-106.0000) and (397.0000,-116.0000) .. (397.0000,-136.0000)
    -- cycle(307.0000,-45.0000) .. controls (307.0000,-65.0000) and
    (298.3333,-75.0000) .. (281.0000,-75.0000) .. controls (256.3333,-75.0000) and
    (244.0000,-64.0000) .. (244.0000,-42.0000) .. controls (244.0000,-24.6667) and
    (253.6667,-16.0000) .. (273.0000,-16.0000) .. controls (295.6667,-16.0000) and
    (307.0000,-25.6667) .. (307.0000,-45.0000) -- cycle(589.0000,246.0000) ..
    controls (589.0000,230.0000) and (580.3333,222.0000) .. (563.0000,222.0000) ..
    controls (541.0000,222.0000) and (530.0000,232.0000) .. (530.0000,252.0000) ..
    controls (530.0000,269.3333) and (539.6667,278.0000) .. (559.0000,278.0000) ..
    controls (565.0000,278.0000) and (571.3333,274.0000) .. (578.0000,266.0000) ..
    controls (585.3333,258.6667) and (589.0000,252.0000) .. (589.0000,246.0000) --
    cycle(465.0000,306.0000) .. controls (465.0000,288.0000) and
    (455.0000,279.0000) .. (435.0000,279.0000) .. controls (415.6667,279.0000) and
    (406.0000,290.0000) .. (406.0000,312.0000) .. controls (406.0000,329.3333) and
    (414.6667,338.0000) .. (432.0000,338.0000) .. controls (454.0000,338.0000) and
    (465.0000,327.3333) .. (465.0000,306.0000) -- cycle(209.0000,66.0000) ..
    controls (209.0000,47.3333) and (200.3333,38.0000) .. (183.0000,38.0000) ..
    controls (163.6667,38.0000) and (154.0000,48.3333) .. (154.0000,69.0000) ..
    controls (154.0000,87.6667) and (161.6667,97.0000) .. (177.0000,97.0000) ..
    controls (198.3333,97.0000) and (209.0000,86.6667) .. (209.0000,66.0000) --
    cycle(182.0000,221.0000) .. controls (182.0000,198.3333) and
    (173.3333,187.0000) .. (156.0000,187.0000) .. controls (138.6667,187.0000) and
    (130.0000,197.0000) .. (130.0000,217.0000) .. controls (130.0000,239.0000) and
    (138.6667,250.0000) .. (156.0000,250.0000) .. controls (173.3333,250.0000) and
    (182.0000,240.3333) .. (182.0000,221.0000) -- cycle(298.0000,336.0000) ..
    controls (298.0000,318.0000) and (286.6667,309.0000) .. (264.0000,309.0000) ..
    controls (244.6667,309.0000) and (235.0000,318.0000) .. (235.0000,336.0000) ..
    controls (235.0000,354.6667) and (244.6667,364.0000) .. (264.0000,364.0000) ..
    controls (286.6667,364.0000) and (298.0000,354.6667) .. (298.0000,336.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F500.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1759.0000,-916.0000) --
    (1387.0000,-586.0000) -- (1387.0000,-787.0000) .. controls
    (1381.0000,-785.6667) and (1374.6667,-785.0000) .. (1368.0000,-785.0000) ..
    controls (1363.3333,-785.0000) and (1356.6667,-785.3333) ..
    (1348.0000,-786.0000) .. controls (1340.0000,-786.6667) and
    (1333.6667,-787.0000) .. (1329.0000,-787.0000) .. controls
    (1272.3333,-787.0000) and (1225.3333,-771.0000) .. (1188.0000,-739.0000) ..
    controls (1179.3333,-731.6667) and (1139.6667,-690.3333) ..
    (1069.0000,-615.0000) .. controls (1017.6667,-560.3333) and
    (940.6667,-477.6667) .. (838.0000,-367.0000) .. controls (801.3333,-323.6667)
    and (743.6667,-261.6667) .. (665.0000,-181.0000) .. controls
    (648.3333,-166.3333) and (616.3333,-148.0000) .. (569.0000,-126.0000) ..
    controls (519.0000,-102.6667) and (484.6667,-91.0000) .. (466.0000,-91.0000)
    -- (82.0000,-91.0000) -- (82.0000,-357.0000) -- (438.0000,-357.0000) ..
    controls (484.0000,-357.0000) and (544.6667,-395.6667) .. (620.0000,-473.0000)
    .. controls (672.0000,-530.3333) and (723.6667,-588.0000) ..
    (775.0000,-646.0000) .. controls (841.6667,-722.0000) and (945.6667,-832.0000)
    .. (1087.0000,-976.0000) .. controls (1141.0000,-1024.6667) and
    (1201.6667,-1049.0000) .. (1269.0000,-1049.0000) .. controls
    (1274.3333,-1049.0000) and (1282.3333,-1048.3333) .. (1293.0000,-1047.0000) ..
    controls (1304.3333,-1046.3333) and (1312.6667,-1046.0000) ..
    (1318.0000,-1046.0000) .. controls (1331.3333,-1046.0000) and
    (1354.0000,-1046.6667) .. (1386.0000,-1048.0000) -- (1386.0000,-1250.0000) --
    (1759.0000,-916.0000) -- cycle(1759.0000,-224.0000) -- (1386.0000,105.0000) --
    (1386.0000,-96.0000) -- (1229.0000,-96.0000) .. controls (1228.3333,-96.0000)
    and (1215.6667,-100.0000) .. (1191.0000,-108.0000) .. controls
    (1138.3333,-125.3333) and (1087.6667,-157.6667) .. (1039.0000,-205.0000) ..
    controls (999.0000,-250.3333) and (958.6667,-295.6667) .. (918.0000,-341.0000)
    -- (1075.0000,-511.0000) .. controls (1167.0000,-405.6667) and
    (1250.3333,-353.0000) .. (1325.0000,-353.0000) .. controls
    (1331.6667,-353.0000) and (1341.3333,-353.6667) .. (1354.0000,-355.0000) ..
    controls (1367.3333,-356.3333) and (1376.6667,-357.0000) ..
    (1382.0000,-357.0000) .. controls (1384.6667,-363.0000) and
    (1386.0000,-373.3333) .. (1386.0000,-388.0000) .. controls
    (1386.0000,-410.0000) and (1385.0000,-466.6667) .. (1383.0000,-558.0000) --
    (1759.0000,-224.0000) -- cycle(806.0000,-799.0000) -- (659.0000,-628.0000) ..
    controls (637.6667,-648.6667) and (605.6667,-679.6667) .. (563.0000,-721.0000)
    .. controls (517.6667,-762.3333) and (474.6667,-783.0000) ..
    (434.0000,-783.0000) -- (82.0000,-783.0000) -- (82.0000,-1049.0000) --
    (471.0000,-1049.0000) .. controls (474.3333,-1049.0000) and
    (490.3333,-1044.6667) .. (519.0000,-1036.0000) .. controls
    (575.6667,-1018.6667) and (629.3333,-986.6667) .. (680.0000,-940.0000) ..
    controls (700.6667,-920.0000) and (742.6667,-873.0000) .. (806.0000,-799.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F501.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1681.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1558.0000,-903.0000) --
    (1195.0000,-586.0000) -- (1195.0000,-772.0000) -- (546.0000,-772.0000) ..
    controls (527.3333,-772.0000) and (501.0000,-762.6667) .. (467.0000,-744.0000)
    .. controls (390.3333,-702.0000) and (352.0000,-640.6667) ..
    (352.0000,-560.0000) .. controls (352.0000,-522.0000) and (364.0000,-485.6667)
    .. (388.0000,-451.0000) -- (186.0000,-263.0000) .. controls
    (116.6667,-349.6667) and (82.0000,-449.3333) .. (82.0000,-562.0000) ..
    controls (82.0000,-681.3333) and (123.0000,-788.6667) .. (205.0000,-884.0000)
    .. controls (291.0000,-984.0000) and (392.6667,-1034.0000) ..
    (510.0000,-1034.0000) -- (1195.0000,-1034.0000) -- (1195.0000,-1224.0000) --
    (1558.0000,-903.0000) -- cycle(1717.0000,-557.0000) .. controls
    (1717.0000,-437.6667) and (1676.0000,-330.3333) .. (1594.0000,-235.0000) ..
    controls (1508.6667,-135.6667) and (1407.0000,-86.0000) ..
    (1289.0000,-86.0000) -- (605.0000,-86.0000) -- (605.0000,109.0000) --
    (242.0000,-212.0000) -- (604.0000,-533.0000) -- (604.0000,-347.0000) --
    (1249.0000,-347.0000) .. controls (1263.0000,-347.0000) and
    (1285.0000,-353.3333) .. (1315.0000,-366.0000) .. controls
    (1403.0000,-402.6667) and (1447.0000,-467.3333) .. (1447.0000,-560.0000) ..
    controls (1447.0000,-600.0000) and (1435.3333,-636.0000) ..
    (1412.0000,-668.0000) -- (1613.0000,-857.0000) .. controls
    (1682.3333,-776.3333) and (1717.0000,-676.3333) .. (1717.0000,-557.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F502.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1771.0000,-675.0000) ..
    controls (1771.0000,-553.6667) and (1730.6667,-446.0000) ..
    (1650.0000,-352.0000) .. controls (1565.3333,-253.3333) and
    (1463.3333,-204.0000) .. (1344.0000,-204.0000) -- (1063.0000,-204.0000) ..
    controls (1033.6667,-81.3333) and (976.6667,16.0000) .. (892.0000,88.0000) ..
    controls (804.6667,162.0000) and (699.0000,199.0000) .. (575.0000,199.0000) ..
    controls (439.0000,199.0000) and (322.6667,150.3333) .. (226.0000,53.0000) ..
    controls (130.0000,-43.6667) and (82.0000,-160.0000) .. (82.0000,-296.0000) ..
    controls (82.0000,-366.6667) and (92.6667,-426.6667) .. (114.0000,-476.0000)
    .. controls (114.6667,-477.3333) and (123.0000,-492.3333) ..
    (139.0000,-521.0000) .. controls (151.0000,-541.6667) and (157.0000,-556.6667)
    .. (157.0000,-566.0000) .. controls (157.0000,-579.3333) and
    (154.6667,-598.6667) .. (150.0000,-624.0000) .. controls (145.3333,-649.3333)
    and (143.0000,-668.6667) .. (143.0000,-682.0000) .. controls
    (143.0000,-720.0000) and (148.0000,-760.3333) .. (158.0000,-803.0000) ..
    controls (180.0000,-897.0000) and (230.0000,-977.6667) ..
    (308.0000,-1045.0000) .. controls (388.6667,-1115.0000) and
    (476.3333,-1150.0000) .. (571.0000,-1150.0000) -- (1250.0000,-1150.0000) --
    (1250.0000,-1340.0000) -- (1612.0000,-1024.0000) -- (1250.0000,-699.0000) --
    (1250.0000,-889.0000) -- (607.0000,-889.0000) .. controls (580.3333,-889.0000)
    and (547.3333,-875.6667) .. (508.0000,-849.0000) .. controls
    (469.3333,-823.0000) and (445.0000,-797.6667) .. (435.0000,-773.0000) ..
    controls (518.3333,-782.3333) and (565.0000,-787.0000) .. (575.0000,-787.0000)
    .. controls (683.6667,-787.0000) and (778.3333,-758.6667) ..
    (859.0000,-702.0000) .. controls (940.3333,-645.3333) and
    (1001.0000,-566.0000) .. (1041.0000,-464.0000) -- (1304.0000,-464.0000) ..
    controls (1318.6667,-464.0000) and (1340.6667,-470.3333) ..
    (1370.0000,-483.0000) .. controls (1457.3333,-520.3333) and
    (1501.0000,-585.0000) .. (1501.0000,-677.0000) .. controls
    (1501.0000,-711.0000) and (1489.3333,-747.0000) .. (1466.0000,-785.0000) --
    (1667.0000,-973.0000) .. controls (1736.3333,-892.3333) and
    (1771.0000,-793.0000) .. (1771.0000,-675.0000) -- cycle(989.0000,-294.0000) ..
    controls (989.0000,-411.3333) and (949.0000,-510.3333) .. (869.0000,-591.0000)
    .. controls (789.0000,-671.6667) and (690.3333,-712.0000) ..
    (573.0000,-712.0000) .. controls (457.6667,-712.0000) and (360.3333,-671.3333)
    .. (281.0000,-590.0000) .. controls (201.6667,-508.6667) and
    (162.0000,-410.0000) .. (162.0000,-294.0000) .. controls (162.0000,-179.3333)
    and (202.0000,-81.6667) .. (282.0000,-1.0000) .. controls (362.6667,79.0000)
    and (460.3333,119.0000) .. (575.0000,119.0000) .. controls (689.6667,119.0000)
    and (787.3333,79.0000) .. (868.0000,-1.0000) .. controls (948.6667,-81.6667)
    and (989.0000,-179.3333) .. (989.0000,-294.0000) -- cycle(639.0000,32.0000) --
    (520.0000,32.0000) -- (520.0000,-436.0000) -- (392.0000,-436.0000) --
    (392.0000,-526.0000) .. controls (441.3333,-526.0000) and (477.0000,-530.3333)
    .. (499.0000,-539.0000) .. controls (533.0000,-553.6667) and
    (552.0000,-581.6667) .. (556.0000,-623.0000) -- (639.0000,-623.0000) --
    (639.0000,32.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F503.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-479.0000) --
    (1415.0000,54.0000) -- (905.0000,-478.0000) -- (1253.0000,-478.0000) --
    (1253.0000,-1037.0000) .. controls (1253.0000,-1043.0000) and
    (1251.3333,-1060.0000) .. (1248.0000,-1088.0000) .. controls
    (1238.0000,-1170.0000) and (1227.6667,-1226.3333) .. (1217.0000,-1257.0000) ..
    controls (1197.6667,-1313.0000) and (1162.6667,-1357.6667) ..
    (1112.0000,-1391.0000) .. controls (1059.3333,-1425.6667) and
    (982.6667,-1440.6667) .. (882.0000,-1436.0000) .. controls
    (929.3333,-1488.0000) and (1023.6667,-1514.0000) .. (1165.0000,-1514.0000) ..
    controls (1403.6667,-1514.0000) and (1544.3333,-1366.3333) ..
    (1587.0000,-1071.0000) .. controls (1592.3333,-1033.6667) and
    (1595.0000,-1006.3333) .. (1595.0000,-989.0000) -- (1595.0000,-479.0000) --
    (1940.0000,-479.0000) -- cycle(1140.0000,273.0000) .. controls
    (1092.0000,325.0000) and (997.6667,351.0000) .. (857.0000,351.0000) ..
    controls (617.6667,351.0000) and (477.0000,203.3333) .. (435.0000,-92.0000) ..
    controls (429.6667,-130.0000) and (427.0000,-157.6667) .. (427.0000,-175.0000)
    -- (427.0000,-684.0000) -- (82.0000,-684.0000) -- (607.0000,-1217.0000) --
    (1117.0000,-685.0000) -- (769.0000,-685.0000) -- (769.0000,-125.0000) ..
    controls (769.0000,-118.3333) and (770.6667,-101.3333) .. (774.0000,-74.0000)
    .. controls (784.0000,9.3333) and (794.3333,65.6667) .. (805.0000,95.0000) ..
    controls (824.3333,151.0000) and (859.3333,195.3333) .. (910.0000,228.0000) ..
    controls (956.6667,258.0000) and (1033.3333,273.0000) .. (1140.0000,273.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F504.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-684.0000) --
    (1595.0000,-684.0000) -- (1595.0000,-175.0000) .. controls
    (1595.0000,-157.6667) and (1592.3333,-130.0000) .. (1587.0000,-92.0000) ..
    controls (1545.0000,203.3333) and (1404.3333,351.0000) .. (1165.0000,351.0000)
    .. controls (1024.3333,351.0000) and (930.0000,325.0000) ..
    (882.0000,273.0000) .. controls (988.0000,273.0000) and (1064.6667,258.0000)
    .. (1112.0000,228.0000) .. controls (1162.6667,195.3333) and
    (1197.6667,151.0000) .. (1217.0000,95.0000) .. controls (1227.6667,65.6667)
    and (1238.0000,9.3333) .. (1248.0000,-74.0000) .. controls
    (1251.3333,-101.3333) and (1253.0000,-118.3333) .. (1253.0000,-125.0000) --
    (1253.0000,-685.0000) -- (905.0000,-685.0000) -- (1415.0000,-1217.0000) --
    (1940.0000,-684.0000) -- cycle(1140.0000,-1436.0000) -- (1117.0000,-1436.0000)
    .. controls (1026.3333,-1438.0000) and (957.3333,-1423.0000) ..
    (910.0000,-1391.0000) .. controls (859.3333,-1357.6667) and
    (824.3333,-1313.0000) .. (805.0000,-1257.0000) .. controls
    (794.3333,-1226.3333) and (784.0000,-1170.0000) .. (774.0000,-1088.0000) ..
    controls (770.6667,-1060.0000) and (769.0000,-1043.0000) ..
    (769.0000,-1037.0000) -- (769.0000,-478.0000) -- (1117.0000,-478.0000) --
    (607.0000,54.0000) -- (82.0000,-479.0000) -- (427.0000,-479.0000) --
    (427.0000,-989.0000) .. controls (427.0000,-1006.3333) and
    (429.6667,-1033.6667) .. (435.0000,-1071.0000) .. controls
    (477.6667,-1366.3333) and (618.3333,-1514.0000) .. (857.0000,-1514.0000) ..
    controls (998.3333,-1514.0000) and (1092.6667,-1488.0000) ..
    (1140.0000,-1436.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F505.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1097.0000,-1046.0000) ..
    controls (1097.0000,-1026.0000) and (1086.3333,-1006.3333) ..
    (1065.0000,-987.0000) .. controls (1043.6667,-967.6667) and
    (1023.0000,-958.0000) .. (1003.0000,-958.0000) .. controls
    (970.3333,-958.0000) and (954.0000,-974.0000) .. (954.0000,-1006.0000) ..
    controls (954.0000,-1025.3333) and (964.6667,-1046.0000) ..
    (986.0000,-1068.0000) .. controls (1007.3333,-1090.0000) and
    (1027.3333,-1101.0000) .. (1046.0000,-1101.0000) .. controls
    (1080.0000,-1101.0000) and (1097.0000,-1082.6667) .. (1097.0000,-1046.0000) --
    cycle(1252.0000,-671.0000) .. controls (1252.0000,-632.3333) and
    (1225.3333,-613.0000) .. (1172.0000,-613.0000) .. controls
    (1118.6667,-613.0000) and (1092.0000,-632.3333) .. (1092.0000,-671.0000) ..
    controls (1092.0000,-705.0000) and (1118.6667,-722.0000) ..
    (1172.0000,-722.0000) .. controls (1225.3333,-722.0000) and
    (1252.0000,-705.0000) .. (1252.0000,-671.0000) -- cycle(719.0000,-1170.0000)
    .. controls (719.0000,-1120.0000) and (701.6667,-1095.0000) ..
    (667.0000,-1095.0000) .. controls (629.0000,-1095.0000) and
    (610.0000,-1120.0000) .. (610.0000,-1170.0000) .. controls
    (610.0000,-1223.3333) and (628.0000,-1250.0000) .. (664.0000,-1250.0000) ..
    controls (700.6667,-1250.0000) and (719.0000,-1223.3333) ..
    (719.0000,-1170.0000) -- cycle(386.0000,-1006.0000) .. controls
    (386.0000,-974.0000) and (368.0000,-958.0000) .. (332.0000,-958.0000) ..
    controls (316.6667,-958.0000) and (297.0000,-969.3333) .. (273.0000,-992.0000)
    .. controls (249.0000,-1014.6667) and (237.0000,-1033.6667) ..
    (237.0000,-1049.0000) .. controls (237.0000,-1059.6667) and
    (243.6667,-1071.0000) .. (257.0000,-1083.0000) .. controls
    (270.3333,-1095.0000) and (282.6667,-1101.0000) .. (294.0000,-1101.0000) ..
    controls (310.0000,-1101.0000) and (329.3333,-1089.0000) ..
    (352.0000,-1065.0000) .. controls (374.6667,-1041.6667) and
    (386.0000,-1022.0000) .. (386.0000,-1006.0000) -- cycle(1097.0000,-298.0000)
    .. controls (1097.0000,-284.0000) and (1091.3333,-271.0000) ..
    (1080.0000,-259.0000) .. controls (1069.3333,-247.0000) and
    (1057.0000,-241.0000) .. (1043.0000,-241.0000) .. controls
    (1027.6667,-241.0000) and (1009.0000,-252.6667) .. (987.0000,-276.0000) ..
    controls (965.0000,-300.0000) and (954.0000,-319.6667) .. (954.0000,-335.0000)
    .. controls (954.0000,-348.3333) and (958.6667,-360.6667) ..
    (968.0000,-372.0000) .. controls (978.0000,-384.0000) and (989.6667,-390.0000)
    .. (1003.0000,-390.0000) .. controls (1019.0000,-390.0000) and
    (1038.6667,-378.6667) .. (1062.0000,-356.0000) .. controls
    (1085.3333,-333.3333) and (1097.0000,-314.0000) .. (1097.0000,-298.0000) --
    cycle(942.0000,-674.0000) .. controls (942.0000,-597.3333) and
    (915.6667,-532.6667) .. (863.0000,-480.0000) .. controls (811.0000,-427.3333)
    and (746.6667,-401.0000) .. (670.0000,-401.0000) .. controls
    (594.0000,-401.0000) and (529.3333,-427.3333) .. (476.0000,-480.0000) ..
    controls (423.3333,-533.3333) and (397.0000,-598.0000) .. (397.0000,-674.0000)
    .. controls (397.0000,-748.0000) and (423.6667,-810.6667) ..
    (477.0000,-862.0000) .. controls (531.0000,-914.0000) and (595.3333,-940.0000)
    .. (670.0000,-940.0000) .. controls (744.6667,-940.0000) and
    (808.6667,-914.3333) .. (862.0000,-863.0000) .. controls (915.3333,-811.6667)
    and (942.0000,-748.6667) .. (942.0000,-674.0000) -- cycle(248.0000,-668.0000)
    .. controls (248.0000,-631.3333) and (220.3333,-613.0000) ..
    (165.0000,-613.0000) .. controls (109.6667,-613.0000) and (82.0000,-632.3333)
    .. (82.0000,-671.0000) .. controls (82.0000,-705.0000) and
    (109.6667,-722.0000) .. (165.0000,-722.0000) .. controls (220.3333,-722.0000)
    and (248.0000,-704.0000) .. (248.0000,-668.0000) -- cycle(719.0000,-166.0000)
    .. controls (719.0000,-112.6667) and (701.6667,-86.0000) ..
    (667.0000,-86.0000) .. controls (629.0000,-86.0000) and (610.0000,-112.6667)
    .. (610.0000,-166.0000) .. controls (610.0000,-219.3333) and
    (628.0000,-246.0000) .. (664.0000,-246.0000) .. controls (700.6667,-246.0000)
    and (719.0000,-219.3333) .. (719.0000,-166.0000) -- cycle(386.0000,-335.0000)
    .. controls (386.0000,-319.6667) and (374.0000,-300.0000) ..
    (350.0000,-276.0000) .. controls (326.0000,-252.6667) and (306.3333,-241.0000)
    .. (291.0000,-241.0000) .. controls (279.6667,-241.0000) and
    (267.6667,-247.6667) .. (255.0000,-261.0000) .. controls (243.0000,-274.3333)
    and (237.0000,-286.6667) .. (237.0000,-298.0000) .. controls
    (237.0000,-312.6667) and (249.3333,-331.6667) .. (274.0000,-355.0000) ..
    controls (299.3333,-378.3333) and (319.3333,-390.0000) .. (334.0000,-390.0000)
    .. controls (345.3333,-390.0000) and (356.6667,-383.6667) ..
    (368.0000,-371.0000) .. controls (380.0000,-359.0000) and (386.0000,-347.0000)
    .. (386.0000,-335.0000) -- cycle(851.0000,-671.0000) .. controls
    (851.0000,-721.6667) and (833.3333,-764.6667) .. (798.0000,-800.0000) ..
    controls (763.3333,-836.0000) and (720.6667,-854.0000) .. (670.0000,-854.0000)
    .. controls (622.0000,-854.0000) and (579.0000,-836.0000) ..
    (541.0000,-800.0000) .. controls (503.0000,-764.0000) and (484.0000,-722.0000)
    .. (484.0000,-674.0000) .. controls (484.0000,-625.3333) and
    (502.3333,-582.0000) .. (539.0000,-544.0000) .. controls (575.6667,-506.0000)
    and (618.3333,-487.0000) .. (667.0000,-487.0000) .. controls
    (715.6667,-487.0000) and (758.3333,-505.3333) .. (795.0000,-542.0000) ..
    controls (832.3333,-579.3333) and (851.0000,-622.3333) .. (851.0000,-671.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F506.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1793.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1063.0000,-1039.0000) ..
    controls (1063.0000,-1026.3333) and (1043.0000,-1000.0000) ..
    (1003.0000,-960.0000) .. controls (963.6667,-920.0000) and
    (937.6667,-900.0000) .. (925.0000,-900.0000) .. controls (915.0000,-900.0000)
    and (904.3333,-905.3333) .. (893.0000,-916.0000) .. controls
    (882.3333,-927.3333) and (877.0000,-938.0000) .. (877.0000,-948.0000) ..
    controls (877.0000,-960.6667) and (897.3333,-986.6667) ..
    (938.0000,-1026.0000) .. controls (978.6667,-1066.0000) and
    (1005.3333,-1086.0000) .. (1018.0000,-1086.0000) .. controls
    (1048.0000,-1086.0000) and (1063.0000,-1070.3333) .. (1063.0000,-1039.0000) --
    cycle(700.0000,-1120.0000) .. controls (700.0000,-1056.0000) and
    (684.0000,-1024.0000) .. (652.0000,-1024.0000) .. controls
    (628.0000,-1024.0000) and (613.0000,-1039.0000) .. (607.0000,-1069.0000) ..
    controls (605.0000,-1078.3333) and (604.0000,-1103.0000) ..
    (604.0000,-1143.0000) .. controls (604.0000,-1207.0000) and
    (619.0000,-1239.0000) .. (649.0000,-1239.0000) .. controls
    (674.3333,-1239.0000) and (690.3333,-1224.3333) .. (697.0000,-1195.0000) ..
    controls (699.0000,-1185.0000) and (700.0000,-1160.0000) ..
    (700.0000,-1120.0000) -- cycle(1221.0000,-666.0000) .. controls
    (1221.0000,-633.3333) and (1196.3333,-617.0000) .. (1147.0000,-617.0000) --
    (1079.0000,-617.0000) .. controls (1027.0000,-617.0000) and
    (1001.0000,-633.3333) .. (1001.0000,-666.0000) .. controls
    (1001.0000,-698.6667) and (1025.6667,-715.0000) .. (1075.0000,-715.0000) --
    (1155.0000,-715.0000) .. controls (1199.0000,-715.0000) and
    (1221.0000,-698.6667) .. (1221.0000,-666.0000) -- cycle(420.0000,-945.0000) ..
    controls (420.0000,-935.6667) and (414.6667,-925.6667) .. (404.0000,-915.0000)
    .. controls (394.0000,-905.0000) and (384.3333,-900.0000) ..
    (375.0000,-900.0000) .. controls (368.3333,-900.0000) and (346.3333,-916.3333)
    .. (309.0000,-949.0000) .. controls (271.6667,-981.6667) and
    (250.6667,-1002.3333) .. (246.0000,-1011.0000) .. controls
    (242.0000,-1020.3333) and (240.0000,-1029.6667) .. (240.0000,-1039.0000) ..
    controls (240.0000,-1070.3333) and (255.0000,-1086.0000) ..
    (285.0000,-1086.0000) .. controls (295.0000,-1086.0000) and
    (317.3333,-1069.6667) .. (352.0000,-1037.0000) .. controls
    (384.6667,-1006.3333) and (404.6667,-984.6667) .. (412.0000,-972.0000) ..
    controls (417.3333,-962.6667) and (420.0000,-953.6667) .. (420.0000,-945.0000)
    -- cycle(917.0000,-669.0000) .. controls (917.0000,-595.6667) and
    (891.0000,-533.0000) .. (839.0000,-481.0000) .. controls (787.6667,-429.6667)
    and (725.3333,-404.0000) .. (652.0000,-404.0000) .. controls
    (580.0000,-404.0000) and (517.6667,-429.6667) .. (465.0000,-481.0000) ..
    controls (413.0000,-532.3333) and (387.0000,-594.0000) .. (387.0000,-666.0000)
    .. controls (387.0000,-738.0000) and (413.0000,-799.6667) ..
    (465.0000,-851.0000) .. controls (517.6667,-903.0000) and (580.0000,-929.0000)
    .. (652.0000,-929.0000) .. controls (723.3333,-929.0000) and
    (785.3333,-903.3333) .. (838.0000,-852.0000) .. controls (890.6667,-801.3333)
    and (917.0000,-740.3333) .. (917.0000,-669.0000) -- cycle(1063.0000,-300.0000)
    .. controls (1063.0000,-268.0000) and (1047.0000,-252.0000) ..
    (1015.0000,-252.0000) .. controls (1008.3333,-252.0000) and
    (983.6667,-273.3333) .. (941.0000,-316.0000) .. controls (898.3333,-358.6667)
    and (877.0000,-383.3333) .. (877.0000,-390.0000) .. controls
    (877.0000,-399.3333) and (882.3333,-408.6667) .. (893.0000,-418.0000) ..
    controls (904.3333,-427.3333) and (915.0000,-432.0000) .. (925.0000,-432.0000)
    .. controls (940.3333,-432.0000) and (967.0000,-413.6667) ..
    (1005.0000,-377.0000) .. controls (1043.6667,-340.3333) and
    (1063.0000,-314.6667) .. (1063.0000,-300.0000) -- cycle(699.0000,-186.0000) ..
    controls (699.0000,-128.0000) and (682.3333,-99.0000) .. (649.0000,-99.0000)
    .. controls (639.0000,-99.0000) and (625.0000,-107.3333) ..
    (607.0000,-124.0000) -- (607.0000,-295.0000) .. controls (623.0000,-311.0000)
    and (638.0000,-319.0000) .. (652.0000,-319.0000) .. controls
    (683.3333,-319.0000) and (699.0000,-274.6667) .. (699.0000,-186.0000) --
    cycle(302.0000,-666.0000) .. controls (302.0000,-632.6667) and
    (270.3333,-616.0000) .. (207.0000,-616.0000) .. controls (123.6667,-616.0000)
    and (82.0000,-633.6667) .. (82.0000,-669.0000) .. controls (82.0000,-700.3333)
    and (113.3333,-716.0000) .. (176.0000,-716.0000) .. controls
    (260.0000,-716.0000) and (302.0000,-699.3333) .. (302.0000,-666.0000) --
    cycle(420.0000,-390.0000) .. controls (420.0000,-377.3333) and
    (400.0000,-351.0000) .. (360.0000,-311.0000) .. controls (320.6667,-271.6667)
    and (294.6667,-252.0000) .. (282.0000,-252.0000) .. controls
    (254.0000,-252.0000) and (240.0000,-268.0000) .. (240.0000,-300.0000) ..
    controls (240.0000,-312.6667) and (258.6667,-337.6667) .. (296.0000,-375.0000)
    .. controls (334.0000,-413.0000) and (359.3333,-432.0000) ..
    (372.0000,-432.0000) .. controls (404.0000,-432.0000) and (420.0000,-418.0000)
    .. (420.0000,-390.0000) -- cycle(838.0000,-666.0000) .. controls
    (838.0000,-717.3333) and (819.6667,-761.6667) .. (783.0000,-799.0000) ..
    controls (747.0000,-836.3333) and (703.3333,-855.0000) .. (652.0000,-855.0000)
    .. controls (601.3333,-855.0000) and (556.6667,-836.0000) ..
    (518.0000,-798.0000) .. controls (479.3333,-760.6667) and (460.0000,-716.6667)
    .. (460.0000,-666.0000) .. controls (460.0000,-616.0000) and
    (479.0000,-572.0000) .. (517.0000,-534.0000) .. controls (555.0000,-496.0000)
    and (599.0000,-477.0000) .. (649.0000,-477.0000) .. controls
    (701.6667,-477.0000) and (746.3333,-495.3333) .. (783.0000,-532.0000) ..
    controls (819.6667,-568.6667) and (838.0000,-613.3333) .. (838.0000,-666.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F507.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1795.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1761.0000,126.0000) --
    (1677.0000,210.0000) -- (1210.0000,-257.0000) -- (1210.0000,93.0000) --
    (739.0000,-342.0000) -- (442.0000,-342.0000) -- (442.0000,-928.0000) --
    (540.0000,-928.0000) -- (0.0000,-1468.0000) -- (84.0000,-1552.0000) --
    (708.0000,-928.0000) -- (740.0000,-928.0000) -- (1210.0000,-1362.0000) --
    (1210.0000,-425.0000) -- (1761.0000,126.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F508.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (900.0000,93.0000) --
    (429.0000,-342.0000) -- (132.0000,-342.0000) -- (132.0000,-928.0000) --
    (430.0000,-928.0000) -- (900.0000,-1362.0000) -- (900.0000,93.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F509.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1457.0000,-635.0000) ..
    controls (1457.0000,-433.0000) and (1388.6667,-238.6667) ..
    (1252.0000,-52.0000) -- (1178.0000,-106.0000) .. controls
    (1302.6667,-272.6667) and (1365.0000,-449.0000) .. (1365.0000,-635.0000) ..
    controls (1365.0000,-817.6667) and (1302.6667,-994.0000) ..
    (1178.0000,-1164.0000) -- (1252.0000,-1218.0000) .. controls
    (1388.6667,-1031.3333) and (1457.0000,-837.0000) .. (1457.0000,-635.0000) --
    cycle(968.0000,93.0000) -- (497.0000,-342.0000) -- (200.0000,-342.0000) --
    (200.0000,-928.0000) -- (498.0000,-928.0000) -- (968.0000,-1362.0000) --
    (968.0000,93.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F50A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1897.0000,-635.0000) ..
    controls (1897.0000,-327.0000) and (1793.0000,-41.3333) ..
    (1585.0000,222.0000) -- (1512.0000,165.0000) .. controls (1707.3333,-76.3333)
    and (1805.0000,-343.0000) .. (1805.0000,-635.0000) .. controls
    (1805.0000,-921.0000) and (1707.6667,-1187.3333) .. (1513.0000,-1434.0000) --
    (1586.0000,-1491.0000) .. controls (1793.3333,-1227.6667) and
    (1897.0000,-942.3333) .. (1897.0000,-635.0000) -- cycle(1677.0000,-635.0000)
    .. controls (1677.0000,-379.6667) and (1591.0000,-139.6667) ..
    (1419.0000,85.0000) -- (1346.0000,30.0000) .. controls (1505.3333,-178.0000)
    and (1585.0000,-399.6667) .. (1585.0000,-635.0000) .. controls
    (1585.0000,-869.6667) and (1505.3333,-1091.0000) .. (1346.0000,-1299.0000) --
    (1419.0000,-1354.0000) .. controls (1591.0000,-1134.0000) and
    (1677.0000,-894.3333) .. (1677.0000,-635.0000) -- cycle(1457.0000,-635.0000)
    .. controls (1457.0000,-433.0000) and (1388.6667,-238.6667) ..
    (1252.0000,-52.0000) -- (1178.0000,-106.0000) .. controls
    (1302.6667,-272.6667) and (1365.0000,-449.0000) .. (1365.0000,-635.0000) ..
    controls (1365.0000,-817.6667) and (1302.6667,-994.0000) ..
    (1178.0000,-1164.0000) -- (1252.0000,-1218.0000) .. controls
    (1388.6667,-1031.3333) and (1457.0000,-837.0000) .. (1457.0000,-635.0000) --
    cycle(968.0000,93.0000) -- (497.0000,-342.0000) -- (200.0000,-342.0000) --
    (200.0000,-928.0000) -- (498.0000,-928.0000) -- (968.0000,-1362.0000) --
    (968.0000,93.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F50B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-845.0000) ..
    controls (1940.0000,-835.0000) and (1910.3333,-799.0000) ..
    (1851.0000,-737.0000) .. controls (1814.3333,-699.6667) and
    (1777.6667,-662.0000) .. (1741.0000,-624.0000) .. controls
    (1583.0000,-456.0000) and (1430.0000,-291.3333) .. (1282.0000,-130.0000) --
    (989.0000,190.0000) .. controls (951.0000,234.6667) and (900.3333,287.3333) ..
    (837.0000,348.0000) .. controls (817.6667,360.0000) and (801.6667,366.0000) ..
    (789.0000,366.0000) .. controls (759.6667,366.0000) and (722.0000,359.6667) ..
    (676.0000,347.0000) .. controls (577.3333,319.6667) and (483.3333,267.3333) ..
    (394.0000,190.0000) .. controls (343.3333,145.3333) and (269.3333,66.3333) ..
    (172.0000,-47.0000) .. controls (154.6667,-67.0000) and (135.3333,-106.6667)
    .. (114.0000,-166.0000) .. controls (92.6667,-226.0000) and
    (82.0000,-269.3333) .. (82.0000,-296.0000) .. controls (82.0000,-312.6667) and
    (89.3333,-333.0000) .. (104.0000,-357.0000) .. controls (119.3333,-381.0000)
    and (141.6667,-407.3333) .. (171.0000,-436.0000) .. controls
    (196.3333,-460.0000) and (221.3333,-484.0000) .. (246.0000,-508.0000) ..
    controls (413.3333,-688.6667) and (665.0000,-959.0000) ..
    (1001.0000,-1319.0000) .. controls (1043.6667,-1369.6667) and
    (1108.3333,-1437.0000) .. (1195.0000,-1521.0000) .. controls
    (1197.6667,-1523.0000) and (1202.3333,-1524.0000) .. (1209.0000,-1524.0000) ..
    controls (1264.3333,-1524.0000) and (1325.3333,-1509.3333) ..
    (1392.0000,-1480.0000) .. controls (1396.6667,-1478.0000) and
    (1427.6667,-1457.3333) .. (1485.0000,-1418.0000) .. controls
    (1504.3333,-1405.3333) and (1532.6667,-1385.0000) .. (1570.0000,-1357.0000) ..
    controls (1581.3333,-1367.6667) and (1589.3333,-1373.0000) ..
    (1594.0000,-1373.0000) .. controls (1608.6667,-1373.0000) and
    (1629.6667,-1365.0000) .. (1657.0000,-1349.0000) .. controls
    (1665.6667,-1343.6667) and (1688.0000,-1322.6667) .. (1724.0000,-1286.0000) ..
    controls (1760.6667,-1250.0000) and (1779.0000,-1229.6667) ..
    (1779.0000,-1225.0000) .. controls (1779.0000,-1213.6667) and
    (1771.3333,-1201.0000) .. (1756.0000,-1187.0000) .. controls
    (1800.0000,-1145.0000) and (1840.3333,-1092.3333) .. (1877.0000,-1029.0000) ..
    controls (1919.0000,-957.0000) and (1940.0000,-895.6667) ..
    (1940.0000,-845.0000) -- cycle(1731.0000,-1225.0000) .. controls
    (1719.0000,-1237.6667) and (1700.0000,-1255.0000) .. (1674.0000,-1277.0000) ..
    controls (1672.6667,-1274.3333) and (1670.3333,-1273.0000) ..
    (1667.0000,-1273.0000) .. controls (1675.0000,-1267.0000) and
    (1687.6667,-1255.3333) .. (1705.0000,-1238.0000) .. controls
    (1701.6667,-1233.3333) and (1696.0000,-1227.3333) .. (1688.0000,-1220.0000) ..
    controls (1682.0000,-1226.0000) and (1674.3333,-1231.3333) ..
    (1665.0000,-1236.0000) .. controls (1647.0000,-1218.0000) and
    (1633.0000,-1208.0000) .. (1623.0000,-1206.0000) .. controls
    (1635.6667,-1182.0000) and (1642.0000,-1170.3333) .. (1642.0000,-1171.0000) ..
    controls (1642.0000,-1167.6667) and (1640.0000,-1165.0000) ..
    (1636.0000,-1163.0000) .. controls (1631.3333,-1164.3333) and
    (1622.6667,-1166.6667) .. (1610.0000,-1170.0000) .. controls
    (1628.0000,-1150.0000) and (1641.6667,-1140.0000) .. (1651.0000,-1140.0000) ..
    controls (1649.0000,-1140.0000) and (1675.6667,-1168.3333) ..
    (1731.0000,-1225.0000) -- cycle(1897.0000,-870.0000) -- (1897.0000,-893.0000)
    .. controls (1897.0000,-909.0000) and (1887.0000,-932.6667) ..
    (1867.0000,-964.0000) .. controls (1853.0000,-984.6667) and
    (1832.0000,-1015.6667) .. (1804.0000,-1057.0000) .. controls
    (1794.0000,-1074.3333) and (1783.6667,-1091.6667) .. (1773.0000,-1109.0000) ..
    controls (1759.0000,-1130.3333) and (1745.3333,-1144.0000) ..
    (1732.0000,-1150.0000) .. controls (1724.0000,-1139.3333) and
    (1712.0000,-1123.6667) .. (1696.0000,-1103.0000) .. controls
    (1714.6667,-1089.6667) and (1727.0000,-1083.0000) .. (1733.0000,-1083.0000) --
    (1743.0000,-1083.0000) .. controls (1744.3333,-1091.0000) and
    (1747.0000,-1096.3333) .. (1751.0000,-1099.0000) .. controls
    (1769.6667,-1081.0000) and (1779.0000,-1069.3333) .. (1779.0000,-1064.0000) ..
    controls (1779.0000,-1060.6667) and (1775.3333,-1056.0000) ..
    (1768.0000,-1050.0000) .. controls (1761.3333,-1044.0000) and
    (1756.3333,-1041.0000) .. (1753.0000,-1041.0000) .. controls
    (1731.6667,-1041.0000) and (1701.6667,-1054.0000) .. (1663.0000,-1080.0000) ..
    controls (1652.3333,-1090.0000) and (1636.3333,-1104.3333) ..
    (1615.0000,-1123.0000) .. controls (1588.3333,-1141.0000) and
    (1552.6667,-1171.0000) .. (1508.0000,-1213.0000) .. controls
    (1505.3333,-1218.3333) and (1501.3333,-1225.6667) .. (1496.0000,-1235.0000) ..
    controls (1485.3333,-1244.3333) and (1470.3333,-1259.3333) ..
    (1451.0000,-1280.0000) .. controls (1427.0000,-1312.0000) and
    (1415.0000,-1336.6667) .. (1415.0000,-1354.0000) .. controls
    (1415.0000,-1360.6667) and (1418.6667,-1367.0000) .. (1426.0000,-1373.0000) ..
    controls (1432.6667,-1368.3333) and (1441.3333,-1360.0000) ..
    (1452.0000,-1348.0000) .. controls (1456.6667,-1332.6667) and
    (1466.0000,-1310.3333) .. (1480.0000,-1281.0000) .. controls
    (1485.3333,-1273.0000) and (1499.3333,-1258.6667) .. (1522.0000,-1238.0000) ..
    controls (1544.6667,-1217.3333) and (1559.0000,-1207.0000) ..
    (1565.0000,-1207.0000) .. controls (1567.0000,-1207.0000) and
    (1570.0000,-1208.3333) .. (1574.0000,-1211.0000) .. controls
    (1567.3333,-1221.0000) and (1559.0000,-1231.0000) .. (1549.0000,-1241.0000) ..
    controls (1553.6667,-1247.0000) and (1558.3333,-1250.6667) ..
    (1563.0000,-1252.0000) .. controls (1569.6667,-1245.3333) and
    (1577.6667,-1240.0000) .. (1587.0000,-1236.0000) .. controls
    (1591.0000,-1258.0000) and (1600.6667,-1273.3333) .. (1616.0000,-1282.0000) --
    (1600.0000,-1298.0000) .. controls (1608.6667,-1308.0000) and
    (1615.6667,-1313.0000) .. (1621.0000,-1313.0000) .. controls
    (1627.0000,-1313.0000) and (1638.6667,-1304.3333) .. (1656.0000,-1287.0000) ..
    controls (1658.6667,-1291.6667) and (1661.3333,-1298.6667) ..
    (1664.0000,-1308.0000) .. controls (1663.3333,-1308.6667) and
    (1646.6667,-1322.0000) .. (1614.0000,-1348.0000) .. controls
    (1579.3333,-1316.0000) and (1555.6667,-1300.0000) .. (1543.0000,-1300.0000) ..
    controls (1537.6667,-1300.0000) and (1533.3333,-1302.6667) ..
    (1530.0000,-1308.0000) .. controls (1535.3333,-1313.3333) and
    (1539.6667,-1319.6667) .. (1543.0000,-1327.0000) .. controls
    (1424.3333,-1430.3333) and (1332.3333,-1482.0000) .. (1267.0000,-1482.0000) ..
    controls (1246.3333,-1482.0000) and (1236.0000,-1472.6667) ..
    (1236.0000,-1454.0000) .. controls (1236.0000,-1429.3333) and
    (1253.6667,-1389.0000) .. (1289.0000,-1333.0000) .. controls
    (1317.6667,-1287.6667) and (1345.3333,-1250.3333) .. (1372.0000,-1221.0000) ..
    controls (1541.3333,-1031.6667) and (1703.3333,-913.6667) ..
    (1858.0000,-867.0000) .. controls (1834.0000,-877.0000) and
    (1817.0000,-888.6667) .. (1807.0000,-902.0000) .. controls
    (1815.0000,-910.0000) and (1821.6667,-914.0000) .. (1827.0000,-914.0000) ..
    controls (1835.6667,-914.0000) and (1853.3333,-904.6667) ..
    (1880.0000,-886.0000) .. controls (1881.3333,-877.3333) and
    (1883.0000,-870.6667) .. (1885.0000,-866.0000) .. controls
    (1888.3333,-868.6667) and (1892.3333,-870.0000) .. (1897.0000,-870.0000) --
    cycle(1865.0000,-816.0000) .. controls (1854.3333,-826.0000) and
    (1828.0000,-840.0000) .. (1786.0000,-858.0000) .. controls
    (1736.6667,-879.3333) and (1707.3333,-892.6667) .. (1698.0000,-898.0000) ..
    controls (1600.0000,-956.0000) and (1490.6667,-1048.3333) ..
    (1370.0000,-1175.0000) .. controls (1314.0000,-1234.3333) and
    (1275.3333,-1278.6667) .. (1254.0000,-1308.0000) .. controls
    (1211.3333,-1366.6667) and (1189.3333,-1419.3333) .. (1188.0000,-1466.0000) --
    (642.0000,-878.0000) .. controls (542.6667,-770.6667) and (462.3333,-684.3333)
    .. (401.0000,-619.0000) .. controls (373.6667,-593.0000) and
    (335.6667,-551.6667) .. (287.0000,-495.0000) .. controls (277.6667,-482.3333)
    and (273.0000,-471.0000) .. (273.0000,-461.0000) .. controls
    (273.0000,-431.0000) and (287.6667,-387.0000) .. (317.0000,-329.0000) ..
    controls (347.0000,-271.6667) and (362.0000,-245.0000) .. (362.0000,-249.0000)
    .. controls (362.0000,-244.3333) and (335.3333,-215.3333) ..
    (282.0000,-162.0000) .. controls (229.3333,-109.3333) and (203.0000,-78.0000)
    .. (203.0000,-68.0000) .. controls (203.0000,-39.3333) and (227.0000,-8.6667)
    .. (275.0000,24.0000) .. controls (287.6667,2.0000) and (341.6667,-61.6667) ..
    (437.0000,-167.0000) .. controls (487.0000,-115.6667) and (565.3333,-42.6667)
    .. (672.0000,52.0000) .. controls (763.3333,120.6667) and (857.3333,155.0000)
    .. (954.0000,155.0000) .. controls (960.0000,155.0000) and (1064.0000,47.3333)
    .. (1266.0000,-168.0000) -- (1809.0000,-752.0000) .. controls
    (1823.0000,-766.0000) and (1841.6667,-787.3333) .. (1865.0000,-816.0000) --
    cycle(1660.0000,-1026.0000) .. controls (1653.3333,-1023.3333) and
    (1648.6667,-1022.0000) .. (1646.0000,-1022.0000) .. controls
    (1650.0000,-1022.0000) and (1641.3333,-1029.3333) .. (1620.0000,-1044.0000) ..
    controls (1569.3333,-1079.3333) and (1534.6667,-1104.3333) ..
    (1516.0000,-1119.0000) .. controls (1480.0000,-1149.0000) and
    (1450.6667,-1180.0000) .. (1428.0000,-1212.0000) .. controls
    (1430.6667,-1216.0000) and (1435.3333,-1222.0000) .. (1442.0000,-1230.0000) --
    (1521.0000,-1159.0000) .. controls (1521.6667,-1159.6667) and
    (1522.6667,-1160.3333) .. (1524.0000,-1161.0000) .. controls
    (1526.0000,-1162.3333) and (1528.6667,-1163.0000) .. (1532.0000,-1163.0000) ..
    controls (1539.3333,-1163.0000) and (1545.6667,-1159.3333) ..
    (1551.0000,-1152.0000) .. controls (1554.3333,-1128.0000) and
    (1572.6667,-1103.3333) .. (1606.0000,-1078.0000) .. controls
    (1640.0000,-1053.3333) and (1658.0000,-1036.0000) .. (1660.0000,-1026.0000) --
    cycle(1431.0000,-1241.0000) -- (1423.0000,-1233.0000) .. controls
    (1411.6667,-1243.6667) and (1397.3333,-1255.6667) .. (1380.0000,-1269.0000) ..
    controls (1380.0000,-1271.0000) and (1382.6667,-1277.0000) ..
    (1388.0000,-1287.0000) .. controls (1398.0000,-1277.0000) and
    (1412.3333,-1261.6667) .. (1431.0000,-1241.0000) -- cycle(1390.0000,-797.0000)
    -- (1363.0000,-767.0000) -- (1270.0000,-854.0000) -- (1184.0000,-761.0000) --
    (1154.0000,-788.0000) -- (1241.0000,-881.0000) -- (1148.0000,-967.0000) --
    (1175.0000,-997.0000) -- (1268.0000,-910.0000) -- (1354.0000,-1003.0000) --
    (1384.0000,-976.0000) -- (1297.0000,-883.0000) -- (1390.0000,-797.0000) --
    cycle(776.0000,-138.0000) -- (749.0000,-109.0000) -- (534.0000,-309.0000) --
    (562.0000,-338.0000) -- (776.0000,-138.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F50C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1602.0000,341.0000) --
    (1489.0000,341.0000) -- (1489.0000,-923.0000) .. controls
    (1489.0000,-993.0000) and (1484.6667,-1043.0000) .. (1476.0000,-1073.0000) ..
    controls (1471.3333,-1080.3333) and (1464.6667,-1091.3333) ..
    (1456.0000,-1106.0000) .. controls (1423.3333,-1164.6667) and
    (1377.3333,-1194.0000) .. (1318.0000,-1194.0000) .. controls
    (1242.0000,-1194.0000) and (1186.3333,-1166.6667) .. (1151.0000,-1112.0000) ..
    controls (1145.6667,-1104.0000) and (1137.6667,-1081.3333) ..
    (1127.0000,-1044.0000) .. controls (1116.3333,-1006.6667) and
    (1111.0000,-983.0000) .. (1111.0000,-973.0000) -- (1111.0000,-750.0000) ..
    controls (1111.0000,-699.3333) and (1114.0000,-623.3333) ..
    (1120.0000,-522.0000) .. controls (1126.6667,-421.3333) and
    (1130.0000,-345.6667) .. (1130.0000,-295.0000) .. controls
    (1130.0000,-175.0000) and (1099.6667,-70.0000) .. (1039.0000,20.0000) ..
    controls (1019.6667,48.0000) and (987.3333,81.0000) .. (942.0000,119.0000) ..
    controls (903.3333,151.0000) and (870.6667,171.0000) .. (844.0000,179.0000) ..
    controls (839.3333,180.3333) and (811.6667,185.0000) .. (761.0000,193.0000) ..
    controls (689.0000,204.3333) and (656.3333,210.0000) .. (663.0000,210.0000) ..
    controls (671.6667,210.0000) and (652.3333,207.3333) .. (605.0000,202.0000) ..
    controls (468.3333,186.6667) and (370.6667,138.3333) .. (312.0000,57.0000) ..
    controls (309.3333,51.0000) and (305.6667,41.6667) .. (301.0000,29.0000) ..
    controls (281.0000,-20.3333) and (271.0000,-63.3333) .. (271.0000,-100.0000)
    -- (271.0000,-364.0000) .. controls (260.3333,-368.0000) and
    (249.3333,-370.0000) .. (238.0000,-370.0000) .. controls (237.3333,-378.6667)
    and (233.0000,-446.0000) .. (225.0000,-572.0000) .. controls
    (209.6667,-572.6667) and (186.6667,-575.6667) .. (156.0000,-581.0000) ..
    controls (106.6667,-596.3333) and (82.0000,-631.3333) .. (82.0000,-686.0000)
    -- (82.0000,-1193.0000) .. controls (141.3333,-1193.6667) and
    (171.0000,-1194.0000) .. (171.0000,-1194.0000) -- (171.0000,-1522.0000) ..
    controls (171.0000,-1525.3333) and (171.3333,-1527.0000) ..
    (172.0000,-1527.0000) -- (174.0000,-1532.0000) -- (171.0000,-1535.0000) --
    (234.0000,-1535.0000) .. controls (242.6667,-1529.6667) and
    (247.0000,-1524.3333) .. (247.0000,-1519.0000) -- (247.0000,-1194.0000) --
    (479.0000,-1194.0000) -- (479.0000,-1519.0000) .. controls
    (479.0000,-1530.3333) and (489.6667,-1536.0000) .. (511.0000,-1536.0000) ..
    controls (535.0000,-1536.0000) and (549.6667,-1530.3333) ..
    (555.0000,-1519.0000) -- (555.0000,-1194.0000) .. controls
    (555.6667,-1194.6667) and (557.0000,-1195.0000) .. (559.0000,-1195.0000) ..
    controls (569.6667,-1195.0000) and (585.3333,-1194.6667) ..
    (606.0000,-1194.0000) .. controls (627.3333,-1193.3333) and
    (643.0000,-1193.0000) .. (653.0000,-1193.0000) -- (653.0000,-710.0000) ..
    controls (653.0000,-704.0000) and (649.3333,-687.6667) .. (642.0000,-661.0000)
    .. controls (634.6667,-635.0000) and (629.6667,-620.3333) ..
    (627.0000,-617.0000) .. controls (609.0000,-597.0000) and (569.0000,-587.0000)
    .. (507.0000,-587.0000) .. controls (485.6667,-587.0000) and
    (470.0000,-586.0000) .. (460.0000,-584.0000) -- (442.0000,-367.0000) ..
    controls (439.3333,-367.6667) and (435.3333,-368.0000) .. (430.0000,-368.0000)
    .. controls (426.0000,-368.0000) and (420.3333,-367.6667) ..
    (413.0000,-367.0000) .. controls (405.6667,-367.0000) and (400.0000,-367.0000)
    .. (396.0000,-367.0000) -- (396.0000,-99.0000) .. controls (396.0000,-79.0000)
    and (400.3333,-58.0000) .. (409.0000,-36.0000) .. controls (423.0000,-0.6667)
    and (458.0000,28.6667) .. (514.0000,52.0000) .. controls (562.0000,72.0000)
    and (608.3333,82.0000) .. (653.0000,82.0000) .. controls (677.0000,82.0000)
    and (709.3333,78.3333) .. (750.0000,71.0000) .. controls (797.3333,61.6667)
    and (827.0000,52.0000) .. (839.0000,42.0000) .. controls (889.6667,-1.3333)
    and (926.0000,-41.6667) .. (948.0000,-79.0000) .. controls
    (972.0000,-120.3333) and (987.0000,-172.3333) .. (993.0000,-235.0000) ..
    controls (999.0000,-297.6667) and (1002.0000,-335.3333) ..
    (1002.0000,-348.0000) .. controls (1002.0000,-380.0000) and
    (998.0000,-429.3333) .. (990.0000,-496.0000) .. controls (982.6667,-562.6667)
    and (979.0000,-611.6667) .. (979.0000,-643.0000) -- (979.0000,-896.0000) ..
    controls (979.0000,-884.6667) and (980.6667,-902.0000) .. (984.0000,-948.0000)
    .. controls (988.6667,-1017.3333) and (997.0000,-1070.0000) ..
    (1009.0000,-1106.0000) .. controls (1025.0000,-1157.3333) and
    (1053.3333,-1202.3333) .. (1094.0000,-1241.0000) .. controls
    (1148.0000,-1293.0000) and (1222.6667,-1319.0000) .. (1318.0000,-1319.0000) ..
    controls (1402.0000,-1319.0000) and (1475.6667,-1284.0000) ..
    (1539.0000,-1214.0000) .. controls (1545.6667,-1206.6667) and
    (1557.6667,-1189.3333) .. (1575.0000,-1162.0000) .. controls
    (1593.0000,-1132.6667) and (1602.0000,-1115.3333) .. (1602.0000,-1110.0000) --
    (1602.0000,341.0000) -- cycle(1412.0000,-1262.0000) .. controls
    (1400.6667,-1280.0000) and (1373.3333,-1289.0000) .. (1330.0000,-1289.0000) --
    (1308.0000,-1289.0000) .. controls (1293.3333,-1289.0000) and
    (1260.6667,-1278.6667) .. (1210.0000,-1258.0000) .. controls
    (1159.3333,-1238.0000) and (1129.6667,-1223.0000) .. (1121.0000,-1213.0000) ..
    controls (1098.3333,-1186.3333) and (1078.3333,-1149.3333) ..
    (1061.0000,-1102.0000) .. controls (1043.6667,-1054.6667) and
    (1035.3333,-1013.6667) .. (1036.0000,-979.0000) -- (1036.0000,-965.0000) ..
    controls (1045.3333,-1005.0000) and (1064.6667,-1063.3333) ..
    (1094.0000,-1140.0000) .. controls (1104.6667,-1161.3333) and
    (1124.0000,-1188.0000) .. (1152.0000,-1220.0000) .. controls
    (1212.6667,-1255.3333) and (1279.3333,-1273.0000) .. (1352.0000,-1273.0000) ..
    controls (1369.3333,-1273.0000) and (1389.3333,-1269.3333) ..
    (1412.0000,-1262.0000) -- cycle(526.0000,-1194.0000) -- (526.0000,-1523.0000)
    -- (498.0000,-1523.0000) -- (498.0000,-1194.0000) -- (526.0000,-1194.0000) --
    cycle(222.0000,-1194.0000) -- (222.0000,-1523.0000) -- (195.0000,-1523.0000)
    -- (195.0000,-1194.0000) -- (222.0000,-1194.0000) --
    cycle(561.0000,-1127.0000) .. controls (560.3333,-1131.0000) and
    (559.3333,-1137.0000) .. (558.0000,-1145.0000) -- (119.0000,-1145.0000) --
    (119.0000,-673.0000) .. controls (124.3333,-669.6667) and (132.3333,-665.3333)
    .. (143.0000,-660.0000) -- (143.0000,-1127.0000) -- (561.0000,-1127.0000) --
    cycle(1046.0000,-258.0000) .. controls (1046.0000,-275.3333) and
    (1043.3333,-303.3333) .. (1038.0000,-342.0000) -- (1038.0000,-210.0000) ..
    controls (1038.0000,-189.3333) and (1028.3333,-152.6667) ..
    (1009.0000,-100.0000) .. controls (981.6667,-24.6667) and (932.0000,30.6667)
    .. (860.0000,66.0000) .. controls (899.3333,58.6667) and (933.6667,36.3333) ..
    (963.0000,-1.0000) .. controls (1018.3333,-71.0000) and (1046.0000,-156.6667)
    .. (1046.0000,-258.0000) -- cycle(301.0000,-545.0000) -- (301.0000,-549.0000)
    -- (260.0000,-549.0000) -- (260.0000,-538.0000) -- (298.0000,-538.0000) ..
    controls (300.0000,-540.0000) and (301.0000,-542.3333) .. (301.0000,-545.0000)
    -- cycle(304.0000,-506.0000) -- (304.0000,-511.0000) -- (257.0000,-508.0000)
    -- (257.0000,-503.0000) -- (304.0000,-506.0000) -- cycle(307.0000,-453.0000)
    -- (307.0000,-461.0000) -- (263.0000,-461.0000) -- (263.0000,-453.0000) --
    (307.0000,-453.0000) -- cycle(311.0000,-407.0000) .. controls
    (311.0000,-412.3333) and (309.6667,-416.3333) .. (307.0000,-419.0000) ..
    controls (293.6667,-419.0000) and (282.0000,-420.6667) .. (272.0000,-424.0000)
    .. controls (271.3333,-410.6667) and (271.0000,-407.3333) ..
    (271.0000,-414.0000) .. controls (271.0000,-413.3333) and (271.3333,-412.0000)
    .. (272.0000,-410.0000) .. controls (278.6667,-409.3333) and
    (289.0000,-408.3333) .. (303.0000,-407.0000) -- (311.0000,-407.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F50D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1990.0000,155.0000) .. controls
    (1990.0000,171.0000) and (1977.3333,192.3333) .. (1952.0000,219.0000) ..
    controls (1932.6667,237.0000) and (1913.3333,255.3333) .. (1894.0000,274.0000)
    .. controls (1875.3333,295.3333) and (1845.3333,325.0000) ..
    (1804.0000,363.0000) .. controls (1797.3333,368.3333) and (1788.0000,371.0000)
    .. (1776.0000,371.0000) .. controls (1761.3333,371.0000) and
    (1733.6667,349.0000) .. (1693.0000,305.0000) .. controls (1693.0000,305.0000)
    and (1596.6667,209.0000) .. (1404.0000,17.0000) .. controls
    (1378.0000,-5.6667) and (1342.3333,-41.6667) .. (1297.0000,-91.0000) ..
    controls (1292.3333,-97.0000) and (1290.0000,-105.6667) ..
    (1290.0000,-117.0000) .. controls (1290.0000,-137.6667) and
    (1304.3333,-158.3333) .. (1333.0000,-179.0000) -- (1260.0000,-252.0000) ..
    controls (1114.0000,-144.6667) and (962.3333,-91.0000) .. (805.0000,-91.0000)
    .. controls (611.0000,-91.0000) and (442.0000,-163.0000) ..
    (298.0000,-307.0000) .. controls (154.0000,-451.6667) and (82.0000,-621.3333)
    .. (82.0000,-816.0000) .. controls (82.0000,-1010.0000) and
    (154.3333,-1178.6667) .. (299.0000,-1322.0000) .. controls
    (443.6667,-1466.0000) and (613.0000,-1538.0000) .. (807.0000,-1538.0000) ..
    controls (1002.3333,-1538.0000) and (1172.0000,-1466.0000) ..
    (1316.0000,-1322.0000) .. controls (1460.0000,-1178.0000) and
    (1532.0000,-1008.3333) .. (1532.0000,-813.0000) .. controls
    (1532.0000,-660.3333) and (1479.3333,-511.0000) .. (1374.0000,-365.0000) --
    (1444.0000,-295.0000) .. controls (1470.0000,-317.6667) and
    (1489.3333,-329.0000) .. (1502.0000,-329.0000) .. controls
    (1520.6667,-329.0000) and (1549.0000,-309.3333) .. (1587.0000,-270.0000) ..
    controls (1646.3333,-211.3333) and (1735.3333,-123.0000) ..
    (1854.0000,-5.0000) .. controls (1884.6667,23.0000) and (1927.3333,66.6667) ..
    (1982.0000,126.0000) .. controls (1987.3333,133.3333) and (1990.0000,143.0000)
    .. (1990.0000,155.0000) -- cycle(1426.0000,-275.0000) .. controls
    (1401.3333,-299.6667) and (1377.3333,-322.0000) .. (1354.0000,-342.0000) ..
    controls (1340.0000,-329.3333) and (1328.0000,-316.3333) ..
    (1318.0000,-303.0000) .. controls (1333.3333,-286.3333) and
    (1357.6667,-263.0000) .. (1391.0000,-233.0000) -- (1426.0000,-275.0000) --
    cycle(1457.0000,-831.0000) .. controls (1457.0000,-1007.6667) and
    (1393.3333,-1159.6667) .. (1266.0000,-1287.0000) .. controls
    (1138.6667,-1415.0000) and (986.6667,-1479.0000) .. (810.0000,-1479.0000) ..
    controls (632.6667,-1479.0000) and (480.6667,-1415.3333) ..
    (354.0000,-1288.0000) .. controls (228.0000,-1160.6667) and
    (165.0000,-1008.3333) .. (165.0000,-831.0000) .. controls (165.0000,-653.0000)
    and (228.0000,-501.0000) .. (354.0000,-375.0000) .. controls
    (480.0000,-249.6667) and (632.0000,-187.0000) .. (810.0000,-187.0000) ..
    controls (987.3333,-187.0000) and (1139.3333,-250.0000) ..
    (1266.0000,-376.0000) .. controls (1393.3333,-502.0000) and
    (1457.0000,-653.6667) .. (1457.0000,-831.0000) -- cycle(1367.0000,-220.0000)
    -- (1298.0000,-286.0000) .. controls (1293.3333,-282.6667) and
    (1287.6667,-277.0000) .. (1281.0000,-269.0000) -- (1350.0000,-199.0000) ..
    controls (1358.6667,-207.6667) and (1364.3333,-214.6667) ..
    (1367.0000,-220.0000) -- cycle(1801.0000,279.0000) -- (1398.0000,-123.0000) --
    (1529.0000,-254.0000) .. controls (1517.6667,-262.6667) and
    (1508.6667,-267.0000) .. (1502.0000,-267.0000) .. controls
    (1492.6667,-267.0000) and (1465.6667,-244.3333) .. (1421.0000,-199.0000) ..
    controls (1377.0000,-154.3333) and (1355.0000,-126.6667) ..
    (1355.0000,-116.0000) .. controls (1355.0000,-108.6667) and
    (1360.3333,-99.3333) .. (1371.0000,-88.0000) .. controls (1410.3333,-46.0000)
    and (1479.6667,23.6667) .. (1579.0000,121.0000) .. controls
    (1697.6667,237.6667) and (1762.0000,296.0000) .. (1772.0000,296.0000) ..
    controls (1784.6667,296.0000) and (1794.3333,290.3333) .. (1801.0000,279.0000)
    -- cycle(1374.0000,-833.0000) .. controls (1374.0000,-674.3333) and
    (1320.0000,-541.3333) .. (1212.0000,-434.0000) .. controls
    (1104.0000,-326.6667) and (971.0000,-272.3333) .. (813.0000,-271.0000) --
    (785.0000,-271.0000) .. controls (647.6667,-269.6667) and (523.6667,-323.3333)
    .. (413.0000,-432.0000) .. controls (302.3333,-541.3333) and
    (247.0000,-665.0000) .. (247.0000,-803.0000) .. controls (273.6667,-681.0000)
    and (333.3333,-581.6667) .. (426.0000,-505.0000) .. controls
    (518.6667,-429.0000) and (627.0000,-391.0000) .. (751.0000,-391.0000) ..
    controls (890.3333,-391.0000) and (1009.3333,-440.3333) ..
    (1108.0000,-539.0000) .. controls (1206.6667,-637.6667) and
    (1256.0000,-756.6667) .. (1256.0000,-896.0000) .. controls
    (1256.0000,-1014.0000) and (1220.0000,-1119.0000) .. (1148.0000,-1211.0000) ..
    controls (1076.6667,-1301.0000) and (983.6667,-1362.0000) ..
    (869.0000,-1394.0000) -- (879.0000,-1394.0000) .. controls
    (923.0000,-1394.0000) and (980.3333,-1378.0000) .. (1051.0000,-1346.0000) ..
    controls (1152.3333,-1300.0000) and (1231.3333,-1231.0000) ..
    (1288.0000,-1139.0000) .. controls (1345.3333,-1047.6667) and
    (1374.0000,-945.6667) .. (1374.0000,-833.0000) -- cycle(705.0000,-1082.0000)
    .. controls (705.0000,-1032.0000) and (686.3333,-988.3333) ..
    (649.0000,-951.0000) .. controls (612.3333,-914.3333) and (569.0000,-896.0000)
    .. (519.0000,-896.0000) .. controls (477.6667,-896.0000) and
    (440.3333,-908.6667) .. (407.0000,-934.0000) .. controls (373.6667,-960.0000)
    and (351.3333,-993.0000) .. (340.0000,-1033.0000) .. controls
    (376.6667,-977.0000) and (425.3333,-949.0000) .. (486.0000,-949.0000) ..
    controls (530.6667,-949.0000) and (569.3333,-965.0000) .. (602.0000,-997.0000)
    .. controls (635.3333,-1029.6667) and (652.0000,-1068.0000) ..
    (652.0000,-1112.0000) .. controls (652.0000,-1181.3333) and
    (623.0000,-1230.0000) .. (565.0000,-1258.0000) .. controls
    (605.0000,-1245.3333) and (638.3333,-1223.0000) .. (665.0000,-1191.0000) ..
    controls (691.6667,-1159.0000) and (705.0000,-1122.6667) ..
    (705.0000,-1082.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F50E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2004.0000,-822.0000) ..
    controls (2004.0000,-626.0000) and (1931.3333,-455.3333) ..
    (1786.0000,-310.0000) .. controls (1641.3333,-164.6667) and
    (1471.0000,-92.0000) .. (1275.0000,-92.0000) .. controls (1109.6667,-92.0000)
    and (958.0000,-146.0000) .. (820.0000,-254.0000) .. controls
    (797.3333,-235.3333) and (771.6667,-211.6667) .. (743.0000,-183.0000) ..
    controls (772.3333,-154.3333) and (787.0000,-132.6667) .. (787.0000,-118.0000)
    .. controls (787.0000,-103.3333) and (765.0000,-75.0000) ..
    (721.0000,-33.0000) .. controls (656.3333,32.3333) and (559.3333,130.3333) ..
    (430.0000,261.0000) .. controls (408.0000,286.3333) and (373.0000,321.3333) ..
    (325.0000,366.0000) .. controls (319.0000,370.6667) and (309.6667,373.0000) ..
    (297.0000,373.0000) .. controls (285.6667,373.0000) and (276.6667,370.6667) ..
    (270.0000,366.0000) .. controls (256.6667,356.6667) and (225.3333,327.3333) ..
    (176.0000,278.0000) .. controls (126.6667,229.3333) and (97.6667,198.6667) ..
    (89.0000,186.0000) .. controls (84.3333,178.6667) and (82.0000,169.0000) ..
    (82.0000,157.0000) .. controls (82.0000,139.0000) and (103.0000,110.3333) ..
    (145.0000,71.0000) .. controls (206.3333,9.0000) and (298.0000,-83.3333) ..
    (420.0000,-206.0000) .. controls (445.3333,-234.6667) and (485.6667,-274.0000)
    .. (541.0000,-324.0000) .. controls (548.3333,-329.3333) and
    (559.0000,-332.0000) .. (573.0000,-332.0000) .. controls (593.6667,-332.0000)
    and (612.6667,-320.3333) .. (630.0000,-297.0000) .. controls
    (678.6667,-338.3333) and (703.0000,-362.0000) .. (703.0000,-368.0000) ..
    controls (703.0000,-365.3333) and (684.6667,-392.0000) .. (648.0000,-448.0000)
    .. controls (578.6667,-554.0000) and (544.0000,-677.3333) ..
    (544.0000,-818.0000) .. controls (544.0000,-1014.6667) and
    (616.6667,-1185.6667) .. (762.0000,-1331.0000) .. controls
    (907.3333,-1476.3333) and (1078.0000,-1549.0000) .. (1274.0000,-1549.0000) ..
    controls (1469.3333,-1549.0000) and (1639.6667,-1476.6667) ..
    (1785.0000,-1332.0000) .. controls (1931.0000,-1187.3333) and
    (2004.0000,-1017.3333) .. (2004.0000,-822.0000) -- cycle(1920.0000,-837.0000)
    .. controls (1920.0000,-1015.6667) and (1856.3333,-1169.0000) ..
    (1729.0000,-1297.0000) .. controls (1602.3333,-1425.0000) and
    (1449.6667,-1489.0000) .. (1271.0000,-1489.0000) .. controls
    (1093.0000,-1489.0000) and (939.6667,-1424.6667) .. (811.0000,-1296.0000) ..
    controls (683.0000,-1168.0000) and (619.0000,-1015.0000) ..
    (619.0000,-837.0000) .. controls (619.0000,-658.3333) and (683.0000,-505.3333)
    .. (811.0000,-378.0000) .. controls (939.0000,-251.3333) and
    (1092.3333,-188.0000) .. (1271.0000,-188.0000) .. controls
    (1451.0000,-188.0000) and (1604.0000,-251.0000) .. (1730.0000,-377.0000) ..
    controls (1856.6667,-503.6667) and (1920.0000,-657.0000) ..
    (1920.0000,-837.0000) -- cycle(797.0000,-274.0000) -- (757.0000,-310.0000) ..
    controls (741.0000,-295.3333) and (717.6667,-272.0000) .. (687.0000,-240.0000)
    -- (726.0000,-201.0000) .. controls (742.0000,-217.0000) and
    (765.6667,-241.3333) .. (797.0000,-274.0000) -- cycle(737.0000,-330.0000) ..
    controls (733.0000,-334.0000) and (727.0000,-338.6667) .. (719.0000,-344.0000)
    -- (650.0000,-277.0000) .. controls (654.0000,-272.3333) and
    (661.0000,-266.6667) .. (671.0000,-260.0000) .. controls (699.0000,-288.0000)
    and (721.0000,-311.3333) .. (737.0000,-330.0000) -- cycle(719.0000,-118.0000)
    .. controls (719.0000,-132.6667) and (696.6667,-161.0000) ..
    (652.0000,-203.0000) .. controls (608.0000,-245.0000) and (580.6667,-266.0000)
    .. (570.0000,-266.0000) .. controls (556.0000,-266.0000) and
    (525.3333,-242.0000) .. (478.0000,-194.0000) .. controls (448.6667,-162.6667)
    and (419.3333,-131.3333) .. (390.0000,-100.0000) .. controls
    (228.6667,67.3333) and (148.0000,153.0000) .. (148.0000,157.0000) .. controls
    (148.0000,165.6667) and (153.6667,175.3333) .. (165.0000,186.0000) --
    (573.0000,-223.0000) -- (708.0000,-92.0000) .. controls (715.3333,-102.0000)
    and (719.0000,-110.6667) .. (719.0000,-118.0000) -- cycle(1835.0000,-840.0000)
    .. controls (1835.0000,-676.6667) and (1778.6667,-541.0000) ..
    (1666.0000,-433.0000) .. controls (1553.3333,-325.6667) and
    (1415.0000,-272.0000) .. (1251.0000,-272.0000) .. controls
    (1142.3333,-272.0000) and (1039.6667,-306.0000) .. (943.0000,-374.0000) ..
    controls (847.0000,-442.0000) and (778.6667,-527.0000) .. (738.0000,-629.0000)
    .. controls (712.6667,-693.0000) and (700.3333,-748.0000) ..
    (701.0000,-794.0000) -- (701.0000,-812.0000) .. controls (723.6667,-690.6667)
    and (783.0000,-590.6667) .. (879.0000,-512.0000) .. controls
    (975.0000,-433.3333) and (1084.6667,-394.0000) .. (1208.0000,-394.0000) ..
    controls (1348.6667,-394.0000) and (1468.6667,-443.6667) ..
    (1568.0000,-543.0000) .. controls (1667.3333,-642.3333) and
    (1717.0000,-762.3333) .. (1717.0000,-903.0000) .. controls
    (1717.0000,-1019.6667) and (1680.3333,-1125.3333) .. (1607.0000,-1220.0000) ..
    controls (1533.6667,-1315.3333) and (1440.3333,-1376.6667) ..
    (1327.0000,-1404.0000) -- (1337.0000,-1404.0000) .. controls
    (1371.0000,-1404.0000) and (1416.3333,-1393.0000) .. (1473.0000,-1371.0000) ..
    controls (1587.0000,-1327.0000) and (1675.6667,-1258.0000) ..
    (1739.0000,-1164.0000) .. controls (1803.0000,-1070.0000) and
    (1835.0000,-962.0000) .. (1835.0000,-840.0000) -- cycle(1162.0000,-1090.0000)
    .. controls (1162.0000,-1039.3333) and (1143.3333,-995.3333) ..
    (1106.0000,-958.0000) .. controls (1068.6667,-921.3333) and
    (1024.6667,-903.0000) .. (974.0000,-903.0000) .. controls (935.3333,-903.0000)
    and (898.6667,-915.3333) .. (864.0000,-940.0000) .. controls
    (830.0000,-964.6667) and (807.6667,-995.3333) .. (797.0000,-1032.0000) ..
    controls (839.6667,-981.3333) and (888.0000,-956.0000) .. (942.0000,-956.0000)
    .. controls (989.3333,-956.0000) and (1029.0000,-971.6667) ..
    (1061.0000,-1003.0000) .. controls (1093.0000,-1034.3333) and
    (1109.0000,-1073.6667) .. (1109.0000,-1121.0000) .. controls
    (1109.0000,-1185.0000) and (1080.6667,-1233.6667) .. (1024.0000,-1267.0000) ..
    controls (1116.0000,-1233.0000) and (1162.0000,-1174.0000) ..
    (1162.0000,-1090.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F50F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-849.0000) --
    (1523.0000,-849.0000) .. controls (1479.6667,-849.0000) and
    (1440.3333,-864.3333) .. (1405.0000,-895.0000) .. controls
    (1371.6667,-861.0000) and (1312.3333,-829.3333) .. (1227.0000,-800.0000) --
    (1227.0000,-654.0000) -- (1420.0000,-654.0000) .. controls
    (1426.0000,-654.0000) and (1433.0000,-648.6667) .. (1441.0000,-638.0000) ..
    controls (1449.0000,-627.3333) and (1453.0000,-619.0000) ..
    (1453.0000,-613.0000) -- (1453.0000,311.0000) .. controls (1453.0000,345.0000)
    and (1436.6667,362.0000) .. (1404.0000,362.0000) -- (136.0000,362.0000) ..
    controls (126.0000,362.0000) and (115.0000,357.0000) .. (103.0000,347.0000) ..
    controls (91.0000,337.0000) and (85.0000,327.0000) .. (85.0000,317.0000) --
    (85.0000,-612.0000) .. controls (85.0000,-620.6667) and (89.3333,-629.6667) ..
    (98.0000,-639.0000) .. controls (106.6667,-649.0000) and (115.3333,-654.0000)
    .. (124.0000,-654.0000) -- (310.0000,-654.0000) -- (310.0000,-1010.0000) ..
    controls (300.6667,-1016.0000) and (286.6667,-1019.0000) ..
    (268.0000,-1019.0000) .. controls (259.3333,-1019.0000) and
    (246.3333,-1016.6667) .. (229.0000,-1012.0000) .. controls
    (211.6667,-1008.0000) and (198.6667,-1006.0000) .. (190.0000,-1006.0000) ..
    controls (157.3333,-1006.0000) and (130.6667,-1020.0000) ..
    (110.0000,-1048.0000) .. controls (91.3333,-1074.0000) and
    (82.0000,-1104.0000) .. (82.0000,-1138.0000) .. controls (82.0000,-1171.3333)
    and (91.0000,-1202.0000) .. (109.0000,-1230.0000) .. controls
    (129.6667,-1262.0000) and (155.6667,-1278.0000) .. (187.0000,-1278.0000) ..
    controls (196.3333,-1278.0000) and (209.6667,-1275.3333) ..
    (227.0000,-1270.0000) .. controls (244.3333,-1265.3333) and
    (257.6667,-1263.0000) .. (267.0000,-1263.0000) .. controls
    (286.3333,-1263.0000) and (306.0000,-1265.0000) .. (326.0000,-1269.0000) ..
    controls (330.6667,-1278.3333) and (336.0000,-1291.3333) ..
    (342.0000,-1308.0000) .. controls (360.6667,-1360.6667) and
    (398.3333,-1408.6667) .. (455.0000,-1452.0000) .. controls
    (509.6667,-1494.0000) and (565.6667,-1519.0000) .. (623.0000,-1527.0000) ..
    controls (685.0000,-1535.6667) and (733.6667,-1540.0000) ..
    (769.0000,-1540.0000) .. controls (856.3333,-1540.0000) and
    (929.3333,-1528.3333) .. (988.0000,-1505.0000) .. controls
    (1041.3333,-1483.6667) and (1064.3333,-1473.0000) .. (1057.0000,-1473.0000) ..
    controls (1069.0000,-1473.0000) and (1086.3333,-1475.0000) ..
    (1109.0000,-1479.0000) .. controls (1132.3333,-1483.0000) and
    (1150.0000,-1485.0000) .. (1162.0000,-1485.0000) .. controls
    (1271.3333,-1485.0000) and (1351.3333,-1452.0000) .. (1402.0000,-1386.0000) ..
    controls (1432.6667,-1418.6667) and (1482.0000,-1435.0000) ..
    (1550.0000,-1435.0000) -- (1986.0000,-1435.0000) -- (1986.0000,-1371.0000) --
    (1563.0000,-1371.0000) .. controls (1500.3333,-1371.0000) and
    (1443.3333,-1336.0000) .. (1392.0000,-1266.0000) .. controls
    (1378.6667,-1315.3333) and (1348.3333,-1353.6667) .. (1301.0000,-1381.0000) ..
    controls (1259.6667,-1405.0000) and (1211.3333,-1417.0000) ..
    (1156.0000,-1417.0000) .. controls (1100.6667,-1417.0000) and
    (1013.0000,-1399.6667) .. (893.0000,-1365.0000) .. controls
    (787.6667,-1330.3333) and (682.6667,-1296.0000) .. (578.0000,-1262.0000) ..
    controls (442.0000,-1219.3333) and (336.6667,-1198.0000) ..
    (262.0000,-1198.0000) .. controls (253.3333,-1198.0000) and
    (241.0000,-1200.3333) .. (225.0000,-1205.0000) .. controls
    (209.0000,-1210.3333) and (196.6667,-1213.0000) .. (188.0000,-1213.0000) ..
    controls (158.0000,-1213.0000) and (143.0000,-1195.0000) ..
    (143.0000,-1159.0000) -- (604.0000,-1159.0000) .. controls
    (610.0000,-1191.0000) and (627.6667,-1207.0000) .. (657.0000,-1207.0000) ..
    controls (679.0000,-1207.0000) and (696.0000,-1198.0000) ..
    (708.0000,-1180.0000) .. controls (715.3333,-1179.3333) and
    (723.3333,-1179.0000) .. (732.0000,-1179.0000) .. controls
    (762.6667,-1179.0000) and (809.3333,-1182.6667) .. (872.0000,-1190.0000) ..
    controls (934.6667,-1197.3333) and (981.3333,-1201.0000) ..
    (1012.0000,-1201.0000) .. controls (1050.6667,-1201.0000) and
    (1070.0000,-1184.3333) .. (1070.0000,-1151.0000) .. controls
    (1070.0000,-1116.3333) and (1051.6667,-1100.0000) .. (1015.0000,-1102.0000) --
    (1006.0000,-1102.0000) .. controls (982.6667,-1103.3333) and
    (940.0000,-1107.6667) .. (878.0000,-1115.0000) .. controls
    (824.0000,-1121.6667) and (781.3333,-1125.0000) .. (750.0000,-1125.0000) ..
    controls (731.3333,-1125.0000) and (717.3333,-1124.6667) ..
    (708.0000,-1124.0000) .. controls (699.3333,-1107.3333) and
    (686.6667,-1099.0000) .. (670.0000,-1099.0000) .. controls
    (646.6667,-1099.0000) and (631.3333,-1101.0000) .. (624.0000,-1105.0000) ..
    controls (614.0000,-1111.0000) and (607.3333,-1124.6667) ..
    (604.0000,-1146.0000) -- (145.0000,-1146.0000) -- (143.0000,-1141.0000) ..
    controls (143.0000,-1109.0000) and (159.0000,-1093.0000) ..
    (191.0000,-1093.0000) .. controls (197.6667,-1093.0000) and
    (207.3333,-1095.0000) .. (220.0000,-1099.0000) .. controls
    (232.6667,-1103.0000) and (242.3333,-1105.0000) .. (249.0000,-1105.0000) ..
    controls (327.6667,-1105.0000) and (439.3333,-1083.0000) ..
    (584.0000,-1039.0000) .. controls (695.3333,-1003.0000) and
    (806.6667,-967.0000) .. (918.0000,-931.0000) .. controls (1020.6667,-901.0000)
    and (1100.6667,-886.0000) .. (1158.0000,-886.0000) .. controls
    (1284.0000,-886.0000) and (1362.0000,-937.3333) .. (1392.0000,-1040.0000) ..
    controls (1400.6667,-1020.6667) and (1418.6667,-998.6667) ..
    (1446.0000,-974.0000) .. controls (1476.0000,-948.0000) and
    (1500.3333,-935.0000) .. (1519.0000,-935.0000) -- (1986.0000,-935.0000) --
    (1986.0000,-849.0000) -- cycle(922.0000,-1440.0000) .. controls
    (869.3333,-1455.3333) and (817.6667,-1463.0000) .. (767.0000,-1463.0000) ..
    controls (591.0000,-1463.0000) and (476.0000,-1403.6667) ..
    (422.0000,-1285.0000) .. controls (432.6667,-1285.6667) and
    (447.6667,-1289.0000) .. (467.0000,-1295.0000) .. controls
    (482.3333,-1313.0000) and (504.0000,-1337.0000) .. (532.0000,-1367.0000) ..
    controls (578.6667,-1411.0000) and (631.6667,-1434.0000) ..
    (691.0000,-1436.0000) -- (696.0000,-1434.0000) .. controls
    (643.3333,-1411.3333) and (610.0000,-1395.6667) .. (596.0000,-1387.0000) ..
    controls (563.3333,-1367.6667) and (536.0000,-1343.0000) ..
    (514.0000,-1313.0000) -- (922.0000,-1440.0000) -- cycle(1153.0000,-655.0000)
    -- (1153.0000,-799.0000) -- (1095.0000,-799.0000) -- (1095.0000,-655.0000) --
    (1153.0000,-655.0000) -- cycle(1063.0000,-655.0000) -- (1063.0000,-805.0000)
    .. controls (1055.6667,-805.6667) and (1044.6667,-807.6667) ..
    (1030.0000,-811.0000) -- (1030.0000,-655.0000) -- (1063.0000,-655.0000) --
    cycle(955.0000,-655.0000) -- (955.0000,-827.0000) -- (585.0000,-944.0000) --
    (585.0000,-655.0000) -- (955.0000,-655.0000) -- cycle(1375.0000,284.0000) --
    (1375.0000,-577.0000) -- (1330.0000,-577.0000) -- (1330.0000,284.0000) --
    (1375.0000,284.0000) -- cycle(507.0000,-655.0000) -- (507.0000,-969.0000) ..
    controls (486.3333,-975.6667) and (468.3333,-980.6667) .. (453.0000,-984.0000)
    -- (453.0000,-655.0000) -- (507.0000,-655.0000) -- cycle(418.0000,-655.0000)
    -- (418.0000,-997.0000) .. controls (410.0000,-997.0000) and
    (400.0000,-999.0000) .. (388.0000,-1003.0000) -- (388.0000,-655.0000) --
    (418.0000,-655.0000) -- cycle(1292.0000,284.0000) -- (1292.0000,-577.0000) --
    (162.0000,-577.0000) -- (162.0000,284.0000) -- (1292.0000,284.0000) --
    cycle(888.0000,-294.0000) .. controls (888.0000,-249.3333) and
    (868.3333,-215.3333) .. (829.0000,-192.0000) -- (887.0000,133.0000) --
    (653.0000,133.0000) -- (705.0000,-188.0000) .. controls (705.0000,-189.3333)
    and (699.3333,-195.3333) .. (688.0000,-206.0000) .. controls
    (676.6667,-217.3333) and (670.3333,-224.0000) .. (669.0000,-226.0000) ..
    controls (658.3333,-241.3333) and (653.0000,-263.0000) .. (653.0000,-291.0000)
    .. controls (653.0000,-324.3333) and (664.0000,-353.0000) ..
    (686.0000,-377.0000) .. controls (708.6667,-401.0000) and (736.6667,-413.0000)
    .. (770.0000,-413.0000) .. controls (802.6667,-413.0000) and
    (830.3333,-401.3333) .. (853.0000,-378.0000) .. controls (876.3333,-354.6667)
    and (888.0000,-326.6667) .. (888.0000,-294.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F510.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1982.0000,-1157.0000) ..
    controls (1982.0000,-1073.6667) and (1956.6667,-996.0000) ..
    (1906.0000,-924.0000) .. controls (1856.0000,-852.6667) and
    (1791.6667,-802.6667) .. (1713.0000,-774.0000) -- (1713.0000,-450.0000) --
    (1880.0000,-450.0000) -- (1880.0000,-235.0000) -- (1713.0000,-235.0000) --
    (1713.0000,-222.0000) -- (1880.0000,-222.0000) -- (1880.0000,149.0000) --
    (1495.0000,149.0000) -- (1495.0000,-777.0000) .. controls
    (1415.6667,-803.0000) and (1350.3333,-851.6667) .. (1299.0000,-923.0000) ..
    controls (1248.3333,-994.3333) and (1223.0000,-1072.0000) ..
    (1223.0000,-1156.0000) .. controls (1223.0000,-1260.6667) and
    (1260.3333,-1352.0000) .. (1335.0000,-1430.0000) .. controls
    (1410.3333,-1508.0000) and (1500.0000,-1547.0000) .. (1604.0000,-1547.0000) ..
    controls (1707.3333,-1547.0000) and (1796.0000,-1508.0000) ..
    (1870.0000,-1430.0000) .. controls (1944.6667,-1352.0000) and
    (1982.0000,-1261.0000) .. (1982.0000,-1157.0000) -- cycle(1384.0000,296.0000)
    .. controls (1384.0000,334.0000) and (1368.6667,353.0000) ..
    (1338.0000,353.0000) -- (130.0000,353.0000) .. controls (120.6667,353.0000)
    and (110.3333,348.3333) .. (99.0000,339.0000) .. controls (87.6667,329.6667)
    and (82.0000,320.3333) .. (82.0000,311.0000) -- (82.0000,-611.0000) ..
    controls (82.0000,-621.6667) and (86.6667,-631.3333) .. (96.0000,-640.0000) ..
    controls (106.0000,-648.6667) and (116.3333,-653.0000) .. (127.0000,-653.0000)
    -- (298.0000,-653.0000) -- (298.0000,-1052.0000) .. controls
    (298.0000,-1090.6667) and (310.0000,-1136.3333) .. (334.0000,-1189.0000) ..
    controls (398.6667,-1331.0000) and (531.6667,-1402.0000) ..
    (733.0000,-1402.0000) .. controls (959.0000,-1402.0000) and
    (1098.0000,-1315.3333) .. (1150.0000,-1142.0000) .. controls
    (1164.0000,-1095.3333) and (1171.0000,-1057.3333) .. (1171.0000,-1028.0000) --
    (1171.0000,-653.0000) -- (1345.0000,-653.0000) .. controls
    (1354.3333,-653.0000) and (1363.0000,-646.6667) .. (1371.0000,-634.0000) ..
    controls (1379.6667,-622.0000) and (1384.0000,-611.3333) ..
    (1384.0000,-602.0000) -- (1384.0000,296.0000) -- cycle(1929.0000,-1163.0000)
    .. controls (1929.0000,-1253.6667) and (1897.6667,-1332.6667) ..
    (1835.0000,-1400.0000) .. controls (1772.3333,-1467.3333) and
    (1696.0000,-1501.0000) .. (1606.0000,-1501.0000) .. controls
    (1516.0000,-1501.0000) and (1439.0000,-1467.6667) .. (1375.0000,-1401.0000) ..
    controls (1311.0000,-1334.3333) and (1279.0000,-1255.6667) ..
    (1279.0000,-1165.0000) .. controls (1279.0000,-1081.6667) and
    (1303.3333,-1008.6667) .. (1352.0000,-946.0000) .. controls
    (1400.6667,-884.0000) and (1465.6667,-844.0000) .. (1547.0000,-826.0000) --
    (1547.0000,87.0000) -- (1832.0000,87.0000) -- (1832.0000,-175.0000) --
    (1661.0000,-175.0000) -- (1661.0000,-296.0000) -- (1830.0000,-296.0000) --
    (1830.0000,-406.0000) -- (1661.0000,-406.0000) -- (1661.0000,-823.0000) ..
    controls (1741.6667,-843.0000) and (1806.3333,-884.0000) ..
    (1855.0000,-946.0000) .. controls (1904.3333,-1008.0000) and
    (1929.0000,-1080.3333) .. (1929.0000,-1163.0000) -- cycle(1097.0000,-653.0000)
    -- (1097.0000,-1040.0000) .. controls (1097.0000,-1068.0000) and
    (1088.0000,-1102.0000) .. (1070.0000,-1142.0000) .. controls
    (1013.3333,-1268.0000) and (901.0000,-1331.0000) .. (733.0000,-1331.0000) ..
    controls (654.3333,-1331.0000) and (585.0000,-1315.0000) ..
    (525.0000,-1283.0000) .. controls (457.0000,-1245.6667) and
    (411.6667,-1192.6667) .. (389.0000,-1124.0000) .. controls
    (375.6667,-1082.6667) and (369.0000,-1048.3333) .. (369.0000,-1021.0000) --
    (369.0000,-653.0000) -- (403.0000,-653.0000) -- (403.0000,-1016.0000) ..
    controls (403.0000,-1075.3333) and (423.3333,-1131.6667) ..
    (464.0000,-1185.0000) .. controls (505.3333,-1238.3333) and
    (554.3333,-1273.0000) .. (611.0000,-1289.0000) .. controls
    (623.6667,-1292.3333) and (642.3333,-1296.3333) .. (667.0000,-1301.0000) --
    (668.0000,-1299.0000) .. controls (651.3333,-1292.3333) and
    (637.3333,-1287.0000) .. (626.0000,-1283.0000) .. controls
    (525.3333,-1249.6667) and (463.0000,-1170.6667) .. (439.0000,-1046.0000) ..
    controls (435.6667,-1028.6667) and (434.0000,-1020.3333) ..
    (434.0000,-1021.0000) -- (434.0000,-653.0000) -- (486.0000,-653.0000) --
    (486.0000,-1022.0000) .. controls (486.0000,-1066.0000) and
    (502.3333,-1106.0000) .. (535.0000,-1142.0000) .. controls
    (568.3333,-1178.0000) and (607.0000,-1200.6667) .. (651.0000,-1210.0000) ..
    controls (683.6667,-1216.6667) and (711.3333,-1220.0000) ..
    (734.0000,-1220.0000) .. controls (838.6667,-1220.0000) and
    (911.6667,-1184.3333) .. (953.0000,-1113.0000) .. controls
    (973.0000,-1078.3333) and (983.0000,-1050.6667) .. (983.0000,-1030.0000) --
    (983.0000,-653.0000) -- (1013.0000,-653.0000) -- (1013.0000,-1000.0000) ..
    controls (1013.0000,-1035.3333) and (1001.6667,-1073.3333) ..
    (979.0000,-1114.0000) .. controls (957.0000,-1155.3333) and
    (931.3333,-1185.0000) .. (902.0000,-1203.0000) .. controls
    (890.0000,-1210.3333) and (874.6667,-1217.6667) .. (856.0000,-1225.0000) ..
    controls (862.0000,-1225.6667) and (865.6667,-1226.0000) ..
    (867.0000,-1226.0000) .. controls (875.6667,-1226.0000) and
    (892.0000,-1220.0000) .. (916.0000,-1208.0000) .. controls
    (956.0000,-1188.0000) and (987.3333,-1156.6667) .. (1010.0000,-1114.0000) ..
    controls (1033.3333,-1072.0000) and (1045.0000,-1027.6667) ..
    (1045.0000,-981.0000) -- (1045.0000,-653.0000) -- (1097.0000,-653.0000) --
    cycle(908.0000,-653.0000) -- (908.0000,-1034.0000) .. controls
    (908.0000,-1039.3333) and (905.3333,-1047.6667) .. (900.0000,-1059.0000) ..
    controls (874.0000,-1115.0000) and (818.3333,-1143.0000) ..
    (733.0000,-1143.0000) .. controls (646.3333,-1143.0000) and
    (592.0000,-1117.0000) .. (570.0000,-1065.0000) .. controls
    (563.3333,-1049.0000) and (560.0000,-1037.3333) .. (560.0000,-1030.0000) --
    (560.0000,-653.0000) -- (908.0000,-653.0000) -- cycle(1309.0000,278.0000) --
    (1309.0000,-578.0000) -- (1267.0000,-578.0000) -- (1267.0000,278.0000) --
    (1309.0000,278.0000) -- cycle(1226.0000,278.0000) -- (1226.0000,-578.0000) --
    (157.0000,-578.0000) -- (157.0000,278.0000) -- (1226.0000,278.0000) --
    cycle(1698.0000,-1293.0000) .. controls (1698.0000,-1265.0000) and
    (1689.0000,-1241.6667) .. (1671.0000,-1223.0000) .. controls
    (1653.6667,-1205.0000) and (1631.3333,-1196.0000) .. (1604.0000,-1196.0000) ..
    controls (1541.3333,-1196.0000) and (1510.0000,-1228.6667) ..
    (1510.0000,-1294.0000) .. controls (1510.0000,-1322.0000) and
    (1518.6667,-1345.3333) .. (1536.0000,-1364.0000) .. controls
    (1553.3333,-1383.3333) and (1576.0000,-1393.0000) .. (1604.0000,-1393.0000) ..
    controls (1632.0000,-1393.0000) and (1654.6667,-1383.3333) ..
    (1672.0000,-1364.0000) .. controls (1689.3333,-1344.6667) and
    (1698.0000,-1321.0000) .. (1698.0000,-1293.0000) -- cycle(847.0000,127.0000)
    -- (622.0000,127.0000) -- (674.0000,-192.0000) .. controls
    (674.0000,-194.0000) and (672.3333,-196.3333) .. (669.0000,-199.0000) ..
    controls (637.6667,-223.0000) and (622.0000,-255.0000) .. (622.0000,-295.0000)
    .. controls (622.0000,-327.0000) and (632.6667,-354.3333) ..
    (654.0000,-377.0000) .. controls (676.0000,-400.3333) and (702.6667,-412.0000)
    .. (734.0000,-412.0000) .. controls (765.3333,-412.0000) and
    (792.0000,-400.3333) .. (814.0000,-377.0000) .. controls (836.0000,-353.6667)
    and (847.0000,-326.3333) .. (847.0000,-295.0000) .. controls
    (847.0000,-260.3333) and (831.3333,-229.3333) .. (800.0000,-202.0000) ..
    controls (793.3333,-196.0000) and (790.3333,-191.6667) .. (791.0000,-189.0000)
    -- (847.0000,127.0000) -- cycle(1652.0000,-1283.0000) .. controls
    (1652.0000,-1293.6667) and (1646.3333,-1304.3333) .. (1635.0000,-1315.0000) ..
    controls (1624.3333,-1325.6667) and (1613.6667,-1331.0000) ..
    (1603.0000,-1331.0000) .. controls (1575.6667,-1331.0000) and
    (1562.0000,-1315.6667) .. (1562.0000,-1285.0000) .. controls
    (1562.0000,-1254.3333) and (1575.6667,-1239.0000) .. (1603.0000,-1239.0000) ..
    controls (1635.6667,-1239.0000) and (1652.0000,-1253.6667) ..
    (1652.0000,-1283.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F511.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,-1057.0000) ..
    controls (1822.0000,-929.0000) and (1776.0000,-819.0000) ..
    (1684.0000,-727.0000) .. controls (1592.0000,-635.0000) and
    (1482.0000,-589.0000) .. (1354.0000,-589.0000) .. controls
    (1257.3333,-589.0000) and (1168.3333,-617.0000) .. (1087.0000,-673.0000) --
    (676.0000,-265.0000) -- (843.0000,-94.0000) -- (742.0000,7.0000) --
    (572.0000,-161.0000) -- (455.0000,-41.0000) -- (623.0000,130.0000) --
    (367.0000,389.0000) -- (82.0000,102.0000) -- (974.0000,-790.0000) .. controls
    (916.0000,-866.6667) and (887.0000,-955.6667) .. (887.0000,-1057.0000) ..
    controls (887.0000,-1183.0000) and (933.3333,-1292.3333) ..
    (1026.0000,-1385.0000) .. controls (1118.6667,-1477.6667) and
    (1228.0000,-1524.0000) .. (1354.0000,-1524.0000) .. controls
    (1480.6667,-1524.0000) and (1590.3333,-1477.6667) .. (1683.0000,-1385.0000) ..
    controls (1775.6667,-1292.3333) and (1822.0000,-1183.0000) ..
    (1822.0000,-1057.0000) -- cycle(1620.0000,-1182.0000) .. controls
    (1620.0000,-1220.6667) and (1606.0000,-1253.6667) .. (1578.0000,-1281.0000) ..
    controls (1550.0000,-1308.3333) and (1516.6667,-1322.0000) ..
    (1478.0000,-1322.0000) .. controls (1440.0000,-1322.0000) and
    (1408.0000,-1308.3333) .. (1382.0000,-1281.0000) .. controls
    (1356.0000,-1254.3333) and (1343.0000,-1222.0000) .. (1343.0000,-1184.0000) ..
    controls (1343.0000,-1147.3333) and (1356.6667,-1115.0000) ..
    (1384.0000,-1087.0000) .. controls (1411.3333,-1059.6667) and
    (1443.3333,-1046.0000) .. (1480.0000,-1046.0000) .. controls
    (1517.3333,-1046.0000) and (1550.0000,-1059.3333) .. (1578.0000,-1086.0000) ..
    controls (1606.0000,-1112.6667) and (1620.0000,-1144.6667) ..
    (1620.0000,-1182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F512.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1522.0000,301.0000) .. controls
    (1522.0000,313.6667) and (1516.0000,324.6667) .. (1504.0000,334.0000) ..
    controls (1492.6667,343.3333) and (1480.6667,348.0000) .. (1468.0000,348.0000)
    -- (143.0000,348.0000) .. controls (129.6667,348.0000) and (116.0000,342.6667)
    .. (102.0000,332.0000) .. controls (88.6667,322.0000) and (82.0000,310.3333)
    .. (82.0000,297.0000) -- (82.0000,-674.0000) .. controls (82.0000,-684.0000)
    and (86.0000,-694.3333) .. (94.0000,-705.0000) .. controls
    (102.0000,-715.6667) and (110.6667,-721.0000) .. (120.0000,-721.0000) --
    (319.0000,-721.0000) -- (319.0000,-1109.0000) .. controls
    (319.0000,-1158.3333) and (328.3333,-1208.6667) .. (347.0000,-1260.0000) ..
    controls (411.0000,-1436.0000) and (563.3333,-1524.0000) ..
    (804.0000,-1524.0000) .. controls (1042.0000,-1524.0000) and
    (1193.6667,-1436.0000) .. (1259.0000,-1260.0000) .. controls
    (1278.3333,-1208.0000) and (1288.0000,-1158.0000) .. (1288.0000,-1110.0000) --
    (1288.0000,-721.0000) -- (1491.0000,-721.0000) .. controls
    (1501.0000,-721.0000) and (1511.3333,-707.6667) .. (1522.0000,-681.0000) --
    (1522.0000,301.0000) -- cycle(1206.0000,-722.0000) -- (1206.0000,-1130.0000)
    .. controls (1206.0000,-1163.3333) and (1195.0000,-1202.3333) ..
    (1173.0000,-1247.0000) .. controls (1151.6667,-1291.6667) and
    (1128.0000,-1325.0000) .. (1102.0000,-1347.0000) .. controls
    (1027.3333,-1411.0000) and (928.0000,-1443.0000) .. (804.0000,-1443.0000) ..
    controls (603.3333,-1443.0000) and (476.6667,-1372.3333) ..
    (424.0000,-1231.0000) .. controls (408.6667,-1189.6667) and
    (401.0000,-1155.6667) .. (401.0000,-1129.0000) -- (401.0000,-722.0000) --
    (436.0000,-722.0000) -- (436.0000,-1081.0000) .. controls
    (436.0000,-1152.3333) and (455.6667,-1217.3333) .. (495.0000,-1276.0000) ..
    controls (534.3333,-1335.3333) and (587.0000,-1376.0000) ..
    (653.0000,-1398.0000) .. controls (684.3333,-1408.6667) and
    (708.3333,-1414.0000) .. (725.0000,-1414.0000) -- (729.0000,-1412.0000) ..
    controls (720.3333,-1407.3333) and (707.6667,-1402.6667) ..
    (691.0000,-1398.0000) .. controls (639.6667,-1382.6667) and
    (590.6667,-1347.0000) .. (544.0000,-1291.0000) .. controls
    (497.3333,-1235.0000) and (474.0000,-1181.0000) .. (474.0000,-1129.0000) ..
    controls (474.0000,-1125.0000) and (473.0000,-1119.0000) ..
    (471.0000,-1111.0000) .. controls (469.6667,-1103.0000) and
    (469.0000,-1097.0000) .. (469.0000,-1093.0000) -- (469.0000,-722.0000) --
    (530.0000,-722.0000) -- (530.0000,-1130.0000) .. controls
    (530.0000,-1162.6667) and (545.3333,-1197.3333) .. (576.0000,-1234.0000) ..
    controls (605.3333,-1268.6667) and (636.3333,-1291.3333) ..
    (669.0000,-1302.0000) .. controls (718.3333,-1318.0000) and
    (763.3333,-1326.0000) .. (804.0000,-1326.0000) .. controls
    (928.6667,-1326.0000) and (1012.3333,-1283.0000) .. (1055.0000,-1197.0000) ..
    controls (1069.6667,-1167.6667) and (1077.0000,-1145.0000) ..
    (1077.0000,-1129.0000) -- (1077.0000,-722.0000) -- (1112.0000,-722.0000) --
    (1112.0000,-1104.0000) .. controls (1112.0000,-1154.0000) and
    (1094.3333,-1201.0000) .. (1059.0000,-1245.0000) .. controls
    (1024.3333,-1289.6667) and (982.6667,-1319.3333) .. (934.0000,-1334.0000) ..
    controls (994.6667,-1331.3333) and (1046.0000,-1303.6667) ..
    (1088.0000,-1251.0000) .. controls (1128.0000,-1201.0000) and
    (1148.0000,-1145.0000) .. (1148.0000,-1083.0000) -- (1148.0000,-722.0000) --
    (1206.0000,-722.0000) -- cycle(998.0000,-722.0000) -- (998.0000,-1117.0000) ..
    controls (998.0000,-1143.6667) and (986.0000,-1169.3333) ..
    (962.0000,-1194.0000) .. controls (938.6667,-1218.6667) and
    (913.6667,-1233.0000) .. (887.0000,-1237.0000) .. controls
    (849.6667,-1242.3333) and (822.0000,-1245.0000) .. (804.0000,-1245.0000) ..
    controls (784.6667,-1245.0000) and (768.6667,-1244.6667) ..
    (756.0000,-1244.0000) .. controls (720.6667,-1242.0000) and
    (688.0000,-1229.3333) .. (658.0000,-1206.0000) .. controls
    (625.3333,-1180.0000) and (609.0000,-1150.0000) .. (609.0000,-1116.0000) --
    (609.0000,-722.0000) -- (998.0000,-722.0000) -- cycle(1440.0000,266.0000) --
    (1440.0000,-643.0000) -- (1394.0000,-643.0000) -- (1394.0000,266.0000) --
    (1440.0000,266.0000) -- cycle(1352.0000,266.0000) -- (1352.0000,-643.0000) --
    (164.0000,-643.0000) -- (164.0000,266.0000) -- (1352.0000,266.0000) --
    cycle(930.0000,-341.0000) .. controls (930.0000,-292.3333) and
    (908.3333,-257.0000) .. (865.0000,-235.0000) -- (927.0000,107.0000) --
    (681.0000,107.0000) -- (739.0000,-235.0000) .. controls (699.6667,-253.6667)
    and (680.0000,-289.0000) .. (680.0000,-341.0000) .. controls
    (680.0000,-375.6667) and (692.0000,-405.3333) .. (716.0000,-430.0000) ..
    controls (740.0000,-455.3333) and (769.3333,-468.0000) .. (804.0000,-468.0000)
    .. controls (838.0000,-468.0000) and (867.3333,-455.3333) ..
    (892.0000,-430.0000) .. controls (917.3333,-404.6667) and (930.0000,-375.0000)
    .. (930.0000,-341.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F513.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1924.0000,-786.0000) ..
    controls (1914.0000,-778.0000) and (1895.6667,-763.0000) ..
    (1869.0000,-741.0000) -- (1696.0000,-741.0000) .. controls
    (1659.3333,-771.6667) and (1641.0000,-791.0000) .. (1641.0000,-799.0000) ..
    controls (1641.0000,-822.3333) and (1647.0000,-846.6667) ..
    (1659.0000,-872.0000) .. controls (1670.3333,-894.0000) and
    (1681.3333,-916.3333) .. (1692.0000,-939.0000) .. controls
    (1686.0000,-940.3333) and (1679.0000,-941.0000) .. (1671.0000,-941.0000) ..
    controls (1661.0000,-941.0000) and (1651.0000,-940.0000) ..
    (1641.0000,-938.0000) -- (1641.0000,-1165.0000) .. controls
    (1641.0000,-1180.3333) and (1632.3333,-1198.6667) .. (1615.0000,-1220.0000) ..
    controls (1599.0000,-1239.3333) and (1583.3333,-1253.0000) ..
    (1568.0000,-1261.0000) .. controls (1538.0000,-1277.0000) and
    (1498.6667,-1285.0000) .. (1450.0000,-1285.0000) .. controls
    (1398.0000,-1285.0000) and (1355.0000,-1274.6667) .. (1321.0000,-1254.0000) ..
    controls (1279.6667,-1229.3333) and (1259.0000,-1192.6667) ..
    (1259.0000,-1144.0000) -- (1259.0000,-706.0000) -- (1461.0000,-706.0000) ..
    controls (1466.3333,-706.0000) and (1472.6667,-699.6667) ..
    (1480.0000,-687.0000) .. controls (1487.3333,-675.0000) and
    (1491.0000,-666.0000) .. (1491.0000,-660.0000) -- (1491.0000,285.0000) ..
    controls (1491.0000,321.6667) and (1472.3333,340.0000) .. (1435.0000,340.0000)
    -- (142.0000,340.0000) .. controls (129.3333,340.0000) and (116.6667,335.3333)
    .. (104.0000,326.0000) .. controls (89.3333,316.6667) and (82.0000,306.0000)
    .. (82.0000,294.0000) -- (82.0000,-663.0000) .. controls (82.0000,-671.0000)
    and (86.0000,-680.0000) .. (94.0000,-690.0000) .. controls
    (102.6667,-700.6667) and (111.0000,-706.0000) .. (119.0000,-706.0000) --
    (979.0000,-706.0000) -- (979.0000,-1184.0000) .. controls
    (979.0000,-1200.0000) and (985.6667,-1229.0000) .. (999.0000,-1271.0000) ..
    controls (1012.3333,-1313.6667) and (1023.3333,-1342.3333) ..
    (1032.0000,-1357.0000) .. controls (1114.6667,-1489.0000) and
    (1254.0000,-1555.0000) .. (1450.0000,-1555.0000) .. controls
    (1676.0000,-1555.0000) and (1822.3333,-1475.3333) .. (1889.0000,-1316.0000) ..
    controls (1912.3333,-1260.0000) and (1924.0000,-1211.0000) ..
    (1924.0000,-1169.0000) -- (1924.0000,-786.0000) -- cycle(1844.0000,-809.0000)
    -- (1844.0000,-1179.0000) .. controls (1844.0000,-1213.6667) and
    (1832.6667,-1251.6667) .. (1810.0000,-1293.0000) .. controls
    (1743.3333,-1415.0000) and (1623.6667,-1476.0000) .. (1451.0000,-1476.0000) ..
    controls (1253.0000,-1476.0000) and (1128.3333,-1403.3333) ..
    (1077.0000,-1258.0000) .. controls (1063.0000,-1218.6667) and
    (1056.0000,-1184.6667) .. (1056.0000,-1156.0000) -- (1056.0000,-706.0000) --
    (1093.0000,-706.0000) -- (1093.0000,-1156.0000) .. controls
    (1093.0000,-1157.3333) and (1096.0000,-1172.0000) .. (1102.0000,-1200.0000) ..
    controls (1116.0000,-1267.3333) and (1147.3333,-1324.0000) ..
    (1196.0000,-1370.0000) .. controls (1244.6667,-1416.6667) and
    (1303.0000,-1442.6667) .. (1371.0000,-1448.0000) -- (1374.0000,-1446.0000) ..
    controls (1364.0000,-1442.0000) and (1349.3333,-1436.3333) ..
    (1330.0000,-1429.0000) .. controls (1268.6667,-1406.3333) and
    (1218.6667,-1365.6667) .. (1180.0000,-1307.0000) .. controls
    (1142.0000,-1249.0000) and (1123.0000,-1187.0000) .. (1123.0000,-1121.0000) --
    (1123.0000,-706.0000) -- (1182.0000,-706.0000) -- (1182.0000,-1166.0000) ..
    controls (1182.0000,-1206.6667) and (1201.0000,-1246.3333) ..
    (1239.0000,-1285.0000) .. controls (1275.6667,-1321.0000) and
    (1315.0000,-1342.6667) .. (1357.0000,-1350.0000) .. controls
    (1399.0000,-1357.3333) and (1430.0000,-1361.0000) .. (1450.0000,-1361.0000) ..
    controls (1600.0000,-1361.0000) and (1688.3333,-1300.0000) ..
    (1715.0000,-1178.0000) .. controls (1718.3333,-1162.6667) and
    (1720.0000,-1153.0000) .. (1720.0000,-1149.0000) -- (1720.0000,-808.0000) --
    (1737.0000,-795.0000) -- (1752.0000,-795.0000) -- (1752.0000,-1153.0000) ..
    controls (1752.0000,-1198.3333) and (1734.3333,-1242.3333) ..
    (1699.0000,-1285.0000) .. controls (1664.3333,-1327.6667) and
    (1624.6667,-1355.6667) .. (1580.0000,-1369.0000) -- (1586.0000,-1369.0000) ..
    controls (1637.3333,-1370.3333) and (1684.3333,-1345.0000) ..
    (1727.0000,-1293.0000) .. controls (1767.0000,-1243.6667) and
    (1787.0000,-1192.6667) .. (1787.0000,-1140.0000) -- (1787.0000,-795.0000) --
    (1826.0000,-795.0000) .. controls (1831.3333,-795.0000) and
    (1837.3333,-799.6667) .. (1844.0000,-809.0000) -- cycle(1411.0000,260.0000) --
    (1411.0000,-629.0000) -- (1364.0000,-629.0000) -- (1364.0000,260.0000) --
    (1411.0000,260.0000) -- cycle(1324.0000,260.0000) -- (1324.0000,-629.0000) --
    (162.0000,-629.0000) -- (162.0000,260.0000) -- (1324.0000,260.0000) --
    cycle(909.0000,104.0000) -- (668.0000,104.0000) -- (722.0000,-227.0000) ..
    controls (722.0000,-229.0000) and (717.0000,-234.6667) .. (707.0000,-244.0000)
    .. controls (695.0000,-254.0000) and (688.6667,-259.6667) ..
    (688.0000,-261.0000) .. controls (674.6667,-277.6667) and (668.0000,-301.3333)
    .. (668.0000,-332.0000) .. controls (668.0000,-366.0000) and
    (679.3333,-395.3333) .. (702.0000,-420.0000) .. controls (724.6667,-445.3333)
    and (753.0000,-458.0000) .. (787.0000,-458.0000) .. controls
    (821.0000,-458.0000) and (849.6667,-446.0000) .. (873.0000,-422.0000) ..
    controls (897.0000,-398.6667) and (909.0000,-370.0000) .. (909.0000,-336.0000)
    .. controls (909.0000,-292.6667) and (890.6667,-258.6667) ..
    (854.0000,-234.0000) .. controls (850.6667,-231.3333) and (849.0000,-229.3333)
    .. (849.0000,-228.0000) -- (909.0000,104.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F514.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1738.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1696.0000,-21.0000) .. controls
    (1696.0000,9.6667) and (1667.3333,36.6667) .. (1610.0000,60.0000) .. controls
    (1459.3333,122.0000) and (1210.0000,153.0000) .. (862.0000,153.0000) ..
    controls (722.6667,153.0000) and (577.6667,142.6667) .. (427.0000,122.0000) ..
    controls (197.0000,90.0000) and (82.0000,42.3333) .. (82.0000,-21.0000) ..
    controls (82.0000,-41.6667) and (101.6667,-74.3333) .. (141.0000,-119.0000) ..
    controls (195.0000,-179.6667) and (223.0000,-211.3333) .. (225.0000,-214.0000)
    .. controls (305.6667,-334.0000) and (374.0000,-517.0000) ..
    (430.0000,-763.0000) .. controls (438.6667,-807.6667) and (454.3333,-873.6667)
    .. (477.0000,-961.0000) .. controls (491.0000,-1003.0000) and
    (522.6667,-1047.6667) .. (572.0000,-1095.0000) .. controls
    (618.0000,-1139.6667) and (663.3333,-1171.6667) .. (708.0000,-1191.0000) ..
    controls (717.3333,-1317.6667) and (777.0000,-1381.0000) ..
    (887.0000,-1381.0000) .. controls (941.0000,-1381.0000) and
    (985.3333,-1362.6667) .. (1020.0000,-1326.0000) .. controls
    (1052.6667,-1290.6667) and (1069.0000,-1245.6667) .. (1069.0000,-1191.0000) ..
    controls (1119.0000,-1171.0000) and (1168.3333,-1135.6667) ..
    (1217.0000,-1085.0000) .. controls (1267.0000,-1032.3333) and
    (1298.3333,-981.0000) .. (1311.0000,-931.0000) .. controls
    (1375.6667,-670.3333) and (1411.3333,-529.0000) .. (1418.0000,-507.0000) ..
    controls (1470.0000,-344.3333) and (1537.6667,-217.3333) ..
    (1621.0000,-126.0000) .. controls (1637.0000,-110.6667) and
    (1653.0000,-95.0000) .. (1669.0000,-79.0000) .. controls (1687.0000,-59.0000)
    and (1696.0000,-39.6667) .. (1696.0000,-21.0000) -- cycle(1666.0000,-26.0000)
    .. controls (1637.3333,-60.0000) and (1608.3333,-94.3333) ..
    (1579.0000,-129.0000) .. controls (1546.3333,-169.0000) and
    (1521.0000,-205.6667) .. (1503.0000,-239.0000) .. controls
    (1418.3333,-393.6667) and (1358.6667,-556.3333) .. (1324.0000,-727.0000) ..
    controls (1316.6667,-769.0000) and (1304.0000,-832.0000) ..
    (1286.0000,-916.0000) .. controls (1276.6667,-954.0000) and
    (1254.6667,-994.6667) .. (1220.0000,-1038.0000) .. controls
    (1186.0000,-1082.0000) and (1151.6667,-1112.6667) .. (1117.0000,-1130.0000) ..
    controls (1096.3333,-1138.0000) and (1071.6667,-1151.6667) ..
    (1043.0000,-1171.0000) .. controls (1035.6667,-1181.0000) and
    (1031.6667,-1196.3333) .. (1031.0000,-1217.0000) .. controls
    (1029.6667,-1243.0000) and (1028.3333,-1259.0000) .. (1027.0000,-1265.0000) ..
    controls (1020.3333,-1289.0000) and (1001.6667,-1310.0000) ..
    (971.0000,-1328.0000) .. controls (943.0000,-1344.0000) and
    (915.6667,-1352.0000) .. (889.0000,-1352.0000) .. controls
    (815.6667,-1352.0000) and (766.3333,-1311.3333) .. (741.0000,-1230.0000) ..
    controls (740.3333,-1228.0000) and (740.0000,-1215.0000) ..
    (740.0000,-1191.0000) .. controls (740.0000,-1175.6667) and
    (724.3333,-1159.0000) .. (693.0000,-1141.0000) .. controls
    (671.0000,-1129.0000) and (648.6667,-1117.0000) .. (626.0000,-1105.0000) ..
    controls (573.3333,-1071.6667) and (533.6667,-1022.0000) ..
    (507.0000,-956.0000) .. controls (495.6667,-927.3333) and (477.3333,-852.6667)
    .. (452.0000,-732.0000) .. controls (416.6667,-563.3333) and
    (361.0000,-405.6667) .. (285.0000,-259.0000) .. controls (259.0000,-209.0000)
    and (232.3333,-167.6667) .. (205.0000,-135.0000) .. controls
    (187.6667,-117.6667) and (170.0000,-100.0000) .. (152.0000,-82.0000) ..
    controls (125.3333,-54.6667) and (112.0000,-37.0000) .. (112.0000,-29.0000) ..
    controls (112.0000,-11.0000) and (134.0000,8.6667) .. (178.0000,30.0000) ..
    controls (240.6667,60.0000) and (351.6667,84.0000) .. (511.0000,102.0000) ..
    controls (638.3333,116.0000) and (755.3333,123.0000) .. (862.0000,123.0000) ..
    controls (1182.6667,123.0000) and (1422.0000,95.3333) .. (1580.0000,40.0000)
    .. controls (1633.3333,21.3333) and (1662.0000,-0.6667) ..
    (1666.0000,-26.0000) -- cycle(1004.0000,-1212.0000) .. controls
    (1004.0000,-1195.3333) and (995.6667,-1187.0000) .. (979.0000,-1187.0000) ..
    controls (969.0000,-1187.0000) and (953.6667,-1188.6667) ..
    (933.0000,-1192.0000) .. controls (912.3333,-1195.3333) and
    (897.0000,-1197.0000) .. (887.0000,-1197.0000) .. controls
    (877.6667,-1197.0000) and (863.6667,-1195.3333) .. (845.0000,-1192.0000) ..
    controls (827.0000,-1188.6667) and (813.3333,-1187.0000) ..
    (804.0000,-1187.0000) .. controls (784.0000,-1187.0000) and
    (774.0000,-1195.3333) .. (774.0000,-1212.0000) .. controls
    (774.0000,-1239.3333) and (786.6667,-1263.6667) .. (812.0000,-1285.0000) ..
    controls (837.3333,-1306.3333) and (864.0000,-1317.0000) ..
    (892.0000,-1317.0000) .. controls (920.0000,-1317.0000) and
    (945.6667,-1306.3333) .. (969.0000,-1285.0000) .. controls
    (992.3333,-1263.6667) and (1004.0000,-1239.3333) .. (1004.0000,-1212.0000) --
    cycle(1567.0000,-46.0000) .. controls (1567.0000,-12.6667) and
    (1492.3333,17.6667) .. (1343.0000,45.0000) .. controls (1223.6667,67.0000) and
    (1131.0000,78.0000) .. (1065.0000,78.0000) -- (708.0000,78.0000) .. controls
    (644.0000,78.0000) and (550.6667,66.6667) .. (428.0000,44.0000) .. controls
    (277.3333,16.6667) and (202.0000,-13.3333) .. (202.0000,-46.0000) .. controls
    (202.0000,-64.6667) and (229.0000,-83.3333) .. (283.0000,-102.0000) ..
    controls (425.0000,-151.3333) and (623.6667,-176.0000) .. (879.0000,-176.0000)
    .. controls (1167.6667,-176.0000) and (1378.0000,-148.0000) ..
    (1510.0000,-92.0000) .. controls (1548.0000,-76.0000) and (1567.0000,-60.6667)
    .. (1567.0000,-46.0000) -- cycle(973.0000,-1218.0000) .. controls
    (963.6667,-1243.3333) and (953.6667,-1260.3333) .. (943.0000,-1269.0000) ..
    controls (932.3333,-1277.6667) and (914.3333,-1282.0000) ..
    (889.0000,-1282.0000) .. controls (848.3333,-1282.0000) and
    (820.3333,-1260.6667) .. (805.0000,-1218.0000) .. controls
    (842.3333,-1220.6667) and (873.3333,-1222.0000) .. (898.0000,-1222.0000) ..
    controls (924.0000,-1222.0000) and (949.0000,-1220.6667) ..
    (973.0000,-1218.0000) -- cycle(1525.0000,-45.0000) -- (1525.0000,-55.0000) ..
    controls (1485.6667,-73.6667) and (1452.0000,-87.3333) .. (1424.0000,-96.0000)
    .. controls (1300.0000,-132.6667) and (1124.3333,-151.0000) ..
    (897.0000,-151.0000) .. controls (781.0000,-151.0000) and (666.6667,-144.3333)
    .. (554.0000,-131.0000) .. controls (397.3333,-113.0000) and
    (291.3333,-85.6667) .. (236.0000,-49.0000) .. controls (260.6667,-34.3333) and
    (281.3333,-24.0000) .. (298.0000,-18.0000) .. controls (414.6667,26.0000) and
    (610.0000,48.0000) .. (884.0000,48.0000) .. controls (1174.0000,48.0000) and
    (1387.6667,17.0000) .. (1525.0000,-45.0000) -- cycle(1049.0000,-91.0000) ..
    controls (1049.0000,-72.3333) and (1033.6667,-49.6667) .. (1003.0000,-23.0000)
    .. controls (975.0000,1.6667) and (939.3333,14.0000) .. (896.0000,14.0000) ..
    controls (870.0000,14.0000) and (843.3333,10.0000) .. (816.0000,2.0000) ..
    controls (803.3333,-2.0000) and (786.6667,-15.0000) .. (766.0000,-37.0000) ..
    controls (745.3333,-59.6667) and (735.0000,-77.0000) .. (735.0000,-89.0000) ..
    controls (735.0000,-82.3333) and (736.6667,-89.3333) .. (740.0000,-110.0000)
    -- (1038.0000,-110.0000) .. controls (1038.6667,-108.0000) and
    (1040.6667,-105.3333) .. (1044.0000,-102.0000) .. controls
    (1047.3333,-99.3333) and (1049.0000,-95.6667) .. (1049.0000,-91.0000) --
    cycle(1008.0000,-75.0000) .. controls (979.3333,-82.3333) and
    (958.6667,-86.0000) .. (946.0000,-86.0000) .. controls (910.0000,-86.0000) and
    (851.3333,-82.3333) .. (770.0000,-75.0000) .. controls (795.3333,-32.3333) and
    (834.3333,-11.0000) .. (887.0000,-11.0000) .. controls (941.6667,-11.0000) and
    (982.0000,-32.3333) .. (1008.0000,-75.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F515.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1690.0000,-83.0000) .. controls
    (1690.0000,-63.0000) and (1673.3333,-41.3333) .. (1640.0000,-18.0000) ..
    controls (1607.3333,5.3333) and (1580.3333,17.0000) .. (1559.0000,17.0000) ..
    controls (1552.3333,17.0000) and (1537.3333,5.6667) .. (1514.0000,-17.0000) ..
    controls (1491.3333,-39.6667) and (1480.0000,-54.3333) .. (1480.0000,-61.0000)
    .. controls (1480.0000,-69.0000) and (1496.0000,-82.0000) ..
    (1528.0000,-100.0000) .. controls (1513.3333,-114.6667) and
    (1489.0000,-125.6667) .. (1455.0000,-133.0000) .. controls
    (1414.3333,-141.6667) and (1388.0000,-149.3333) .. (1376.0000,-156.0000) ..
    controls (1356.0000,-166.6667) and (1332.6667,-187.0000) ..
    (1306.0000,-217.0000) .. controls (1284.6667,-241.0000) and
    (1263.6667,-265.0000) .. (1243.0000,-289.0000) .. controls
    (1085.6667,-446.3333) and (853.3333,-686.0000) .. (546.0000,-1008.0000) ..
    controls (542.0000,-1012.6667) and (540.0000,-1015.3333) ..
    (540.0000,-1016.0000) .. controls (540.0000,-1028.0000) and
    (557.0000,-1051.6667) .. (591.0000,-1087.0000) .. controls
    (619.6667,-1116.3333) and (642.6667,-1137.3333) .. (660.0000,-1150.0000) ..
    controls (674.0000,-1160.0000) and (702.0000,-1176.0000) ..
    (744.0000,-1198.0000) .. controls (743.3333,-1251.3333) and
    (758.6667,-1295.0000) .. (790.0000,-1329.0000) .. controls
    (822.0000,-1363.6667) and (864.3333,-1381.0000) .. (917.0000,-1381.0000) ..
    controls (966.3333,-1381.0000) and (1007.3333,-1362.6667) ..
    (1040.0000,-1326.0000) .. controls (1073.3333,-1290.0000) and
    (1088.0000,-1247.3333) .. (1084.0000,-1198.0000) .. controls
    (1130.0000,-1178.0000) and (1174.6667,-1147.3333) .. (1218.0000,-1106.0000) ..
    controls (1262.6667,-1062.0000) and (1293.6667,-1018.0000) ..
    (1311.0000,-974.0000) .. controls (1322.3333,-944.6667) and
    (1334.6667,-890.3333) .. (1348.0000,-811.0000) .. controls
    (1363.3333,-718.3333) and (1393.0000,-613.6667) .. (1437.0000,-497.0000) ..
    controls (1485.6667,-369.0000) and (1535.3333,-273.6667) ..
    (1586.0000,-211.0000) .. controls (1606.0000,-190.3333) and
    (1626.3333,-169.6667) .. (1647.0000,-149.0000) .. controls
    (1675.6667,-119.0000) and (1690.0000,-97.0000) .. (1690.0000,-83.0000) --
    cycle(1671.0000,191.0000) -- (1559.0000,304.0000) -- (82.0000,-1188.0000) --
    (194.0000,-1295.0000) -- (1671.0000,191.0000) -- cycle(1070.0000,-148.0000) ..
    controls (1039.3333,-76.0000) and (987.6667,-40.0000) .. (915.0000,-40.0000)
    .. controls (837.0000,-40.0000) and (786.6667,-76.3333) ..
    (764.0000,-149.0000) -- (776.0000,-162.0000) .. controls (789.3333,-162.6667)
    and (812.6667,-164.0000) .. (846.0000,-166.0000) .. controls
    (876.0000,-168.0000) and (899.6667,-169.0000) .. (917.0000,-169.0000) ..
    controls (952.3333,-169.0000) and (998.0000,-166.6667) ..
    (1054.0000,-162.0000) -- (1070.0000,-148.0000) -- cycle(1256.0000,58.0000) ..
    controls (1251.3333,63.3333) and (1249.3333,70.3333) .. (1250.0000,79.0000) --
    (1020.0000,89.0000) .. controls (943.3333,92.3333) and (905.0000,94.0000) ..
    (905.0000,94.0000) .. controls (769.0000,94.0000) and (626.6667,83.6667) ..
    (478.0000,63.0000) .. controls (252.0000,31.0000) and (139.0000,-16.0000) ..
    (139.0000,-78.0000) .. controls (139.0000,-93.3333) and (143.0000,-106.0000)
    .. (151.0000,-116.0000) .. controls (161.6667,-125.3333) and
    (177.0000,-139.3333) .. (197.0000,-158.0000) .. controls (303.6667,-258.0000)
    and (391.3333,-444.0000) .. (460.0000,-716.0000) .. controls
    (466.0000,-723.3333) and (474.3333,-727.0000) .. (485.0000,-727.0000) --
    (487.0000,-726.0000) .. controls (497.6667,-718.0000) and (559.0000,-656.0000)
    .. (671.0000,-540.0000) .. controls (767.0000,-446.6667) and
    (865.6667,-346.6667) .. (967.0000,-240.0000) .. controls (969.6667,-233.3333)
    and (972.0000,-219.3333) .. (974.0000,-198.0000) .. controls
    (814.6667,-195.3333) and (697.6667,-190.3333) .. (623.0000,-183.0000) ..
    controls (478.3333,-169.0000) and (366.3333,-142.6667) .. (287.0000,-104.0000)
    .. controls (324.3333,-68.6667) and (421.3333,-42.3333) .. (578.0000,-25.0000)
    .. controls (687.3333,-13.0000) and (798.6667,-7.0000) .. (912.0000,-7.0000)
    .. controls (939.3333,-7.0000) and (980.0000,-8.3333) .. (1034.0000,-11.0000)
    .. controls (1088.0000,-14.3333) and (1128.6667,-16.0000) ..
    (1156.0000,-16.0000) .. controls (1178.0000,-16.0000) and (1197.3333,-7.6667)
    .. (1214.0000,9.0000) .. controls (1228.0000,25.0000) and (1242.0000,41.3333)
    .. (1256.0000,58.0000) -- cycle(1662.0000,-81.0000) .. controls
    (1662.0000,-88.3333) and (1648.0000,-106.6667) .. (1620.0000,-136.0000) ..
    controls (1602.6667,-154.6667) and (1585.0000,-173.3333) ..
    (1567.0000,-192.0000) .. controls (1549.0000,-214.0000) and
    (1530.0000,-242.3333) .. (1510.0000,-277.0000) .. controls
    (1434.6667,-408.3333) and (1377.3333,-559.3333) .. (1338.0000,-730.0000) ..
    controls (1329.3333,-778.0000) and (1314.0000,-849.6667) ..
    (1292.0000,-945.0000) .. controls (1281.3333,-982.3333) and
    (1258.0000,-1021.6667) .. (1222.0000,-1063.0000) .. controls
    (1186.6667,-1105.0000) and (1151.3333,-1134.0000) .. (1116.0000,-1150.0000) ..
    controls (1101.3333,-1154.6667) and (1082.6667,-1166.0000) ..
    (1060.0000,-1184.0000) .. controls (1056.6667,-1189.3333) and
    (1055.0000,-1206.3333) .. (1055.0000,-1235.0000) .. controls
    (1055.0000,-1268.3333) and (1039.6667,-1296.6667) .. (1009.0000,-1320.0000) ..
    controls (981.0000,-1341.3333) and (949.6667,-1352.0000) ..
    (915.0000,-1352.0000) .. controls (891.6667,-1352.0000) and
    (870.6667,-1348.3333) .. (852.0000,-1341.0000) .. controls
    (839.3333,-1336.3333) and (825.0000,-1325.0000) .. (809.0000,-1307.0000) ..
    controls (793.0000,-1289.0000) and (783.3333,-1273.3333) ..
    (780.0000,-1260.0000) .. controls (780.0000,-1241.3333) and
    (776.0000,-1216.0000) .. (768.0000,-1184.0000) .. controls
    (764.0000,-1177.3333) and (742.6667,-1164.3333) .. (704.0000,-1145.0000) ..
    controls (646.0000,-1115.6667) and (601.0000,-1071.0000) ..
    (569.0000,-1011.0000) .. controls (732.3333,-844.3333) and
    (978.6667,-595.3333) .. (1308.0000,-264.0000) .. controls
    (1326.6667,-244.0000) and (1355.6667,-216.0000) .. (1395.0000,-180.0000) ..
    controls (1399.0000,-176.6667) and (1431.3333,-167.3333) ..
    (1492.0000,-152.0000) .. controls (1541.3333,-138.6667) and
    (1566.0000,-122.0000) .. (1566.0000,-102.0000) .. controls
    (1566.0000,-96.0000) and (1550.0000,-79.3333) .. (1518.0000,-52.0000) ..
    controls (1542.6667,-24.6667) and (1558.6667,-11.0000) .. (1566.0000,-11.0000)
    .. controls (1579.3333,-11.0000) and (1598.6667,-19.6667) ..
    (1624.0000,-37.0000) .. controls (1649.3333,-54.3333) and (1662.0000,-69.0000)
    .. (1662.0000,-81.0000) -- cycle(1031.0000,-134.0000) -- (798.0000,-134.0000)
    .. controls (822.6667,-87.3333) and (861.6667,-64.0000) .. (915.0000,-64.0000)
    .. controls (969.0000,-64.0000) and (1007.6667,-87.3333) ..
    (1031.0000,-134.0000) -- cycle(1213.0000,49.0000) .. controls
    (1190.3333,21.6667) and (1173.6667,8.0000) .. (1163.0000,8.0000) .. controls
    (1153.0000,8.0000) and (1137.6667,9.3333) .. (1117.0000,12.0000) .. controls
    (1097.0000,15.3333) and (1082.0000,17.0000) .. (1072.0000,17.0000) --
    (729.0000,17.0000) .. controls (666.3333,17.0000) and (578.3333,6.6667) ..
    (465.0000,-14.0000) .. controls (324.3333,-40.0000) and (254.0000,-69.3333) ..
    (254.0000,-102.0000) .. controls (254.0000,-133.3333) and (323.6667,-162.3333)
    .. (463.0000,-189.0000) .. controls (577.0000,-211.0000) and
    (664.0000,-222.0000) .. (724.0000,-222.0000) -- (941.0000,-222.0000) --
    (480.0000,-684.0000) .. controls (421.3333,-470.0000) and (353.3333,-310.6667)
    .. (276.0000,-206.0000) .. controls (273.3333,-202.0000) and
    (253.6667,-179.3333) .. (217.0000,-138.0000) .. controls (184.3333,-100.0000)
    and (168.0000,-80.0000) .. (168.0000,-78.0000) .. controls (168.0000,-59.3333)
    and (192.3333,-39.6667) .. (241.0000,-19.0000) .. controls (373.0000,37.0000)
    and (593.6667,65.0000) .. (903.0000,65.0000) .. controls (911.0000,65.0000)
    and (1014.3333,59.6667) .. (1213.0000,49.0000) -- cycle(1022.0000,-1219.0000)
    .. controls (1022.0000,-1203.0000) and (1013.3333,-1195.0000) ..
    (996.0000,-1195.0000) .. controls (986.6667,-1195.0000) and
    (972.3333,-1196.3333) .. (953.0000,-1199.0000) .. controls
    (933.6667,-1202.3333) and (919.3333,-1204.0000) .. (910.0000,-1204.0000) ..
    controls (901.3333,-1204.0000) and (888.6667,-1202.3333) ..
    (872.0000,-1199.0000) .. controls (855.3333,-1196.3333) and
    (842.6667,-1195.0000) .. (834.0000,-1195.0000) .. controls
    (816.0000,-1195.0000) and (807.0000,-1203.6667) .. (807.0000,-1221.0000) ..
    controls (807.0000,-1246.3333) and (818.6667,-1269.0000) ..
    (842.0000,-1289.0000) .. controls (865.3333,-1309.0000) and
    (889.6667,-1319.0000) .. (915.0000,-1319.0000) .. controls
    (941.0000,-1319.0000) and (965.3333,-1308.6667) .. (988.0000,-1288.0000) ..
    controls (1010.6667,-1267.3333) and (1022.0000,-1244.3333) ..
    (1022.0000,-1219.0000) -- cycle(993.0000,-1224.0000) .. controls
    (983.0000,-1268.0000) and (957.0000,-1290.0000) .. (915.0000,-1290.0000) ..
    controls (897.0000,-1290.0000) and (880.0000,-1283.3333) ..
    (864.0000,-1270.0000) .. controls (848.0000,-1257.3333) and
    (839.0000,-1242.0000) .. (837.0000,-1224.0000) .. controls
    (866.3333,-1226.6667) and (891.6667,-1228.0000) .. (913.0000,-1228.0000) ..
    controls (934.3333,-1228.0000) and (961.0000,-1226.6667) ..
    (993.0000,-1224.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F516.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (456.0000,-1302.0000) --
    (365.0000,-1040.0000) -- (187.0000,-1554.0000) -- (254.0000,-1554.0000) ..
    controls (254.0000,-1532.6667) and (264.6667,-1522.0000) ..
    (286.0000,-1522.0000) .. controls (307.3333,-1522.0000) and
    (318.0000,-1532.6667) .. (318.0000,-1554.0000) -- (369.0000,-1554.0000) --
    (456.0000,-1302.0000) -- cycle(784.0000,379.0000) -- (760.0000,395.0000) --
    (472.0000,208.0000) -- (184.0000,395.0000) -- (160.0000,379.0000) --
    (160.0000,-989.0000) -- (175.0000,-1005.0000) -- (386.0000,-1005.0000) ..
    controls (389.3333,-1016.3333) and (393.0000,-1028.0000) ..
    (397.0000,-1040.0000) -- (575.0000,-1554.0000) -- (628.0000,-1554.0000) ..
    controls (628.0000,-1532.6667) and (638.6667,-1522.0000) ..
    (660.0000,-1522.0000) .. controls (681.3333,-1522.0000) and
    (692.0000,-1532.6667) .. (692.0000,-1554.0000) -- (757.0000,-1554.0000) --
    (579.0000,-1040.0000) .. controls (575.6667,-1030.6667) and
    (572.6667,-1019.0000) .. (570.0000,-1005.0000) -- (769.0000,-1005.0000) --
    (784.0000,-989.0000) -- (784.0000,379.0000) -- cycle(724.0000,300.0000) --
    (724.0000,-945.0000) -- (572.0000,-945.0000) .. controls (574.6667,-927.6667)
    and (576.0000,-911.6667) .. (576.0000,-897.0000) .. controls
    (576.0000,-825.0000) and (541.6667,-789.6667) .. (473.0000,-791.0000) ..
    controls (405.0000,-792.3333) and (371.0000,-832.0000) .. (371.0000,-910.0000)
    .. controls (371.0000,-921.3333) and (371.6667,-933.0000) ..
    (373.0000,-945.0000) -- (220.0000,-945.0000) -- (220.0000,300.0000) --
    (472.0000,136.0000) -- (724.0000,300.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F517.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1990.0000,-1198.0000) ..
    controls (1990.0000,-1122.6667) and (1971.0000,-1060.0000) ..
    (1933.0000,-1010.0000) .. controls (1912.3333,-982.6667) and
    (1854.6667,-921.0000) .. (1760.0000,-825.0000) .. controls
    (1716.0000,-778.3333) and (1647.3333,-711.6667) .. (1554.0000,-625.0000) ..
    controls (1500.0000,-581.0000) and (1430.6667,-559.0000) ..
    (1346.0000,-559.0000) .. controls (1299.3333,-559.0000) and
    (1252.3333,-569.0000) .. (1205.0000,-589.0000) -- (1030.0000,-418.0000) ..
    controls (1052.6667,-357.3333) and (1064.0000,-308.0000) ..
    (1064.0000,-270.0000) .. controls (1064.0000,-194.6667) and
    (1042.6667,-130.3333) .. (1000.0000,-77.0000) .. controls (978.0000,-49.6667)
    and (922.0000,9.6667) .. (832.0000,101.0000) .. controls (790.0000,145.0000)
    and (725.0000,209.0000) .. (637.0000,293.0000) .. controls (579.6667,343.0000)
    and (509.0000,368.0000) .. (425.0000,368.0000) .. controls (334.3333,368.0000)
    and (254.3333,333.6667) .. (185.0000,265.0000) .. controls (116.3333,197.0000)
    and (82.0000,118.0000) .. (82.0000,28.0000) .. controls (82.0000,-53.3333) and
    (104.0000,-120.0000) .. (148.0000,-172.0000) .. controls (172.6667,-201.3333)
    and (230.3333,-262.0000) .. (321.0000,-354.0000) .. controls
    (361.0000,-395.3333) and (422.3333,-455.6667) .. (505.0000,-535.0000) ..
    controls (529.6667,-556.3333) and (565.0000,-574.6667) .. (611.0000,-590.0000)
    .. controls (654.3333,-604.0000) and (693.6667,-611.0000) ..
    (729.0000,-611.0000) .. controls (777.0000,-611.0000) and (824.3333,-599.6667)
    .. (871.0000,-577.0000) -- (1045.0000,-753.0000) .. controls
    (1022.3333,-789.6667) and (1011.0000,-837.6667) .. (1011.0000,-897.0000) ..
    controls (1011.0000,-956.3333) and (1023.6667,-1009.0000) ..
    (1049.0000,-1055.0000) .. controls (1071.6667,-1095.6667) and
    (1121.6667,-1154.6667) .. (1199.0000,-1232.0000) .. controls
    (1257.0000,-1288.0000) and (1315.0000,-1344.0000) .. (1373.0000,-1400.0000) ..
    controls (1390.3333,-1417.3333) and (1417.3333,-1442.0000) ..
    (1454.0000,-1474.0000) .. controls (1510.6667,-1516.0000) and
    (1575.6667,-1537.0000) .. (1649.0000,-1537.0000) .. controls
    (1741.0000,-1537.0000) and (1820.6667,-1503.3333) .. (1888.0000,-1436.0000) ..
    controls (1956.0000,-1369.3333) and (1990.0000,-1290.0000) ..
    (1990.0000,-1198.0000) -- cycle(1765.0000,-1196.0000) .. controls
    (1765.0000,-1227.3333) and (1753.6667,-1254.3333) .. (1731.0000,-1277.0000) ..
    controls (1709.0000,-1300.3333) and (1682.6667,-1312.0000) ..
    (1652.0000,-1312.0000) .. controls (1622.0000,-1312.0000) and
    (1597.0000,-1303.3333) .. (1577.0000,-1286.0000) .. controls
    (1556.3333,-1264.0000) and (1525.3333,-1231.6667) .. (1484.0000,-1189.0000) ..
    controls (1439.3333,-1143.0000) and (1378.0000,-1080.3333) ..
    (1300.0000,-1001.0000) .. controls (1315.3333,-1006.3333) and
    (1330.6667,-1009.0000) .. (1346.0000,-1009.0000) .. controls
    (1376.0000,-1009.0000) and (1403.6667,-997.0000) .. (1429.0000,-973.0000) ..
    controls (1455.0000,-949.0000) and (1468.0000,-922.0000) ..
    (1468.0000,-892.0000) .. controls (1468.0000,-878.6667) and
    (1464.3333,-862.3333) .. (1457.0000,-843.0000) .. controls
    (1542.3333,-927.6667) and (1611.6667,-997.6667) .. (1665.0000,-1053.0000) ..
    controls (1686.3333,-1072.3333) and (1715.0000,-1103.3333) ..
    (1751.0000,-1146.0000) .. controls (1760.3333,-1161.3333) and
    (1765.0000,-1178.0000) .. (1765.0000,-1196.0000) --
    cycle(1913.0000,-1199.0000) .. controls (1913.0000,-1269.6667) and
    (1887.0000,-1330.6667) .. (1835.0000,-1382.0000) .. controls
    (1783.0000,-1434.0000) and (1721.6667,-1460.0000) .. (1651.0000,-1460.0000) ..
    controls (1583.6667,-1460.0000) and (1530.0000,-1443.0000) ..
    (1490.0000,-1409.0000) .. controls (1464.0000,-1387.0000) and
    (1401.6667,-1326.6667) .. (1303.0000,-1228.0000) .. controls
    (1264.3333,-1190.6667) and (1208.6667,-1133.0000) .. (1136.0000,-1055.0000) ..
    controls (1102.0000,-1014.3333) and (1085.0000,-960.6667) ..
    (1085.0000,-894.0000) .. controls (1085.0000,-850.0000) and
    (1091.0000,-822.6667) .. (1103.0000,-812.0000) .. controls
    (1116.3333,-825.3333) and (1136.6667,-845.0000) .. (1164.0000,-871.0000) ..
    controls (1163.3333,-879.0000) and (1163.0000,-886.0000) ..
    (1163.0000,-892.0000) .. controls (1163.0000,-944.6667) and
    (1174.3333,-984.0000) .. (1197.0000,-1010.0000) .. controls
    (1213.0000,-1028.0000) and (1277.0000,-1093.0000) .. (1389.0000,-1205.0000) ..
    controls (1423.0000,-1241.0000) and (1477.0000,-1291.6667) ..
    (1551.0000,-1357.0000) .. controls (1577.6667,-1376.3333) and
    (1611.0000,-1386.0000) .. (1651.0000,-1386.0000) .. controls
    (1702.3333,-1386.0000) and (1746.0000,-1367.3333) .. (1782.0000,-1330.0000) ..
    controls (1818.0000,-1293.3333) and (1836.0000,-1249.3333) ..
    (1836.0000,-1198.0000) .. controls (1836.0000,-1156.0000) and
    (1826.3333,-1120.6667) .. (1807.0000,-1092.0000) .. controls
    (1784.3333,-1058.6667) and (1751.0000,-1021.6667) .. (1707.0000,-981.0000) ..
    controls (1669.6667,-948.3333) and (1632.3333,-915.3333) ..
    (1595.0000,-882.0000) .. controls (1560.3333,-846.6667) and
    (1526.0000,-811.3333) .. (1492.0000,-776.0000) .. controls
    (1446.0000,-734.0000) and (1403.6667,-713.0000) .. (1365.0000,-713.0000) ..
    controls (1361.0000,-713.0000) and (1355.3333,-713.3333) ..
    (1348.0000,-714.0000) .. controls (1340.6667,-715.3333) and
    (1335.0000,-716.0000) .. (1331.0000,-716.0000) .. controls
    (1326.3333,-716.0000) and (1303.6667,-693.6667) .. (1263.0000,-649.0000) ..
    controls (1289.6667,-638.3333) and (1318.3333,-633.0000) ..
    (1349.0000,-633.0000) .. controls (1398.3333,-633.0000) and
    (1440.0000,-643.6667) .. (1474.0000,-665.0000) .. controls
    (1497.3333,-679.6667) and (1553.0000,-730.3333) .. (1641.0000,-817.0000) ..
    controls (1689.0000,-861.6667) and (1736.6667,-906.3333) ..
    (1784.0000,-951.0000) .. controls (1844.0000,-1011.0000) and
    (1882.0000,-1062.0000) .. (1898.0000,-1104.0000) .. controls
    (1908.0000,-1130.0000) and (1913.0000,-1161.6667) .. (1913.0000,-1199.0000) --
    cycle(1388.0000,-890.0000) .. controls (1381.3333,-914.0000) and
    (1365.3333,-929.0000) .. (1340.0000,-935.0000) .. controls
    (1297.3333,-897.0000) and (1179.6667,-782.0000) .. (987.0000,-590.0000) ..
    controls (785.0000,-389.3333) and (684.0000,-284.6667) .. (684.0000,-276.0000)
    .. controls (684.0000,-269.3333) and (689.0000,-260.0000) ..
    (699.0000,-248.0000) .. controls (709.0000,-236.6667) and (717.3333,-231.0000)
    .. (724.0000,-231.0000) .. controls (732.6667,-231.0000) and
    (838.3333,-332.3333) .. (1041.0000,-535.0000) .. controls
    (1236.3333,-730.3333) and (1352.0000,-848.6667) .. (1388.0000,-890.0000) --
    cycle(987.0000,-274.0000) .. controls (987.0000,-306.6667) and
    (982.3333,-334.6667) .. (973.0000,-358.0000) .. controls (958.3333,-347.3333)
    and (943.3333,-336.3333) .. (928.0000,-325.0000) .. controls
    (912.0000,-311.0000) and (904.0000,-295.3333) .. (904.0000,-278.0000) ..
    controls (904.0000,-274.0000) and (904.3333,-268.0000) .. (905.0000,-260.0000)
    .. controls (905.6667,-252.0000) and (906.0000,-246.0000) ..
    (906.0000,-242.0000) .. controls (906.0000,-219.3333) and (898.6667,-197.0000)
    .. (884.0000,-175.0000) .. controls (868.0000,-151.0000) and
    (806.6667,-86.0000) .. (700.0000,20.0000) .. controls (594.0000,126.0000) and
    (531.3333,184.0000) .. (512.0000,194.0000) .. controls (482.0000,209.3333) and
    (451.6667,217.0000) .. (421.0000,217.0000) .. controls (369.6667,217.0000) and
    (325.3333,198.6667) .. (288.0000,162.0000) .. controls (251.3333,126.0000) and
    (233.0000,82.3333) .. (233.0000,31.0000) .. controls (233.0000,-19.6667) and
    (248.6667,-62.0000) .. (280.0000,-96.0000) .. controls (290.6667,-108.0000)
    and (354.0000,-170.6667) .. (470.0000,-284.0000) .. controls
    (504.6667,-320.6667) and (555.3333,-369.3333) .. (622.0000,-430.0000) ..
    controls (646.6667,-448.0000) and (679.0000,-457.0000) .. (719.0000,-457.0000)
    .. controls (721.6667,-457.0000) and (725.6667,-456.3333) ..
    (731.0000,-455.0000) .. controls (736.3333,-454.3333) and (740.3333,-454.0000)
    .. (743.0000,-454.0000) .. controls (748.3333,-454.0000) and
    (769.6667,-476.0000) .. (807.0000,-520.0000) .. controls (781.0000,-531.3333)
    and (753.3333,-537.0000) .. (724.0000,-537.0000) .. controls
    (664.6667,-537.0000) and (613.0000,-518.6667) .. (569.0000,-482.0000) ..
    controls (525.6667,-446.0000) and (452.0000,-375.6667) .. (348.0000,-271.0000)
    .. controls (314.0000,-238.3333) and (265.6667,-188.0000) ..
    (203.0000,-120.0000) .. controls (173.6667,-84.0000) and (159.0000,-33.6667)
    .. (159.0000,31.0000) .. controls (159.0000,102.3333) and (185.0000,164.0000)
    .. (237.0000,216.0000) .. controls (289.0000,268.0000) and (350.3333,294.0000)
    .. (421.0000,294.0000) .. controls (485.0000,294.0000) and (537.3333,277.0000)
    .. (578.0000,243.0000) .. controls (610.6667,215.6667) and (680.0000,149.0000)
    .. (786.0000,43.0000) .. controls (821.3333,9.0000) and (872.3333,-44.3333) ..
    (939.0000,-117.0000) .. controls (971.0000,-156.3333) and (987.0000,-208.6667)
    .. (987.0000,-274.0000) -- cycle(770.0000,-159.0000) .. controls
    (756.6667,-155.6667) and (743.3333,-154.0000) .. (730.0000,-154.0000) ..
    controls (698.6667,-154.0000) and (670.3333,-167.3333) .. (645.0000,-194.0000)
    .. controls (619.6667,-221.3333) and (607.0000,-250.6667) ..
    (607.0000,-282.0000) .. controls (607.0000,-294.0000) and (608.6667,-307.0000)
    .. (612.0000,-321.0000) .. controls (546.6667,-261.0000) and
    (453.6667,-167.0000) .. (333.0000,-39.0000) .. controls (315.6667,-18.3333)
    and (307.0000,4.0000) .. (307.0000,28.0000) .. controls (307.0000,58.6667) and
    (318.3333,84.6667) .. (341.0000,106.0000) .. controls (363.6667,128.0000) and
    (390.3333,139.0000) .. (421.0000,139.0000) .. controls (449.6667,139.0000) and
    (471.3333,133.6667) .. (486.0000,123.0000) .. controls (493.3333,117.6667) and
    (521.3333,91.0000) .. (570.0000,43.0000) .. controls (614.6667,-2.3333) and
    (681.3333,-69.6667) .. (770.0000,-159.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F518.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1833.0000,-605.0000) ..
    controls (1833.0000,-365.0000) and (1746.6667,-159.3333) ..
    (1574.0000,12.0000) .. controls (1401.3333,183.3333) and (1195.0000,269.0000)
    .. (955.0000,269.0000) .. controls (713.6667,269.0000) and (507.6667,183.6667)
    .. (337.0000,13.0000) .. controls (167.0000,-157.6667) and (82.0000,-363.6667)
    .. (82.0000,-605.0000) .. controls (82.0000,-845.0000) and
    (167.3333,-1051.0000) .. (338.0000,-1223.0000) .. controls
    (509.3333,-1395.6667) and (715.0000,-1482.0000) .. (955.0000,-1482.0000) ..
    controls (1196.3333,-1482.0000) and (1403.0000,-1396.0000) ..
    (1575.0000,-1224.0000) .. controls (1747.0000,-1052.6667) and
    (1833.0000,-846.3333) .. (1833.0000,-605.0000) -- cycle(1561.0000,-605.0000)
    .. controls (1561.0000,-771.6667) and (1501.6667,-914.0000) ..
    (1383.0000,-1032.0000) .. controls (1264.3333,-1150.6667) and
    (1121.6667,-1210.0000) .. (955.0000,-1210.0000) .. controls
    (787.6667,-1210.0000) and (645.6667,-1151.0000) .. (529.0000,-1033.0000) ..
    controls (412.3333,-915.0000) and (354.0000,-772.3333) .. (354.0000,-605.0000)
    .. controls (354.0000,-438.3333) and (412.3333,-296.3333) ..
    (529.0000,-179.0000) .. controls (646.3333,-61.6667) and (788.3333,-3.0000) ..
    (955.0000,-3.0000) .. controls (1123.0000,-3.0000) and (1266.0000,-61.3333) ..
    (1384.0000,-178.0000) .. controls (1502.0000,-295.3333) and
    (1561.0000,-437.6667) .. (1561.0000,-605.0000) -- cycle(1741.0000,-605.0000)
    .. controls (1741.0000,-791.0000) and (1680.0000,-959.6667) ..
    (1558.0000,-1111.0000) .. controls (1532.0000,-1143.0000) and
    (1516.3333,-1159.0000) .. (1511.0000,-1159.0000) .. controls
    (1503.6667,-1159.0000) and (1479.3333,-1134.6667) .. (1438.0000,-1086.0000) ..
    controls (1572.0000,-948.6667) and (1639.0000,-788.3333) ..
    (1639.0000,-605.0000) .. controls (1639.0000,-422.3333) and
    (1571.3333,-263.3333) .. (1436.0000,-128.0000) .. controls (1300.6667,7.3333)
    and (1141.6667,75.0000) .. (959.0000,75.0000) .. controls (774.3333,75.0000)
    and (612.6667,8.0000) .. (474.0000,-126.0000) -- (401.0000,-53.0000) ..
    controls (558.3333,102.3333) and (744.3333,180.0000) .. (959.0000,180.0000) ..
    controls (1169.6667,180.0000) and (1352.6667,102.0000) .. (1508.0000,-54.0000)
    .. controls (1663.3333,-210.6667) and (1741.0000,-394.3333) ..
    (1741.0000,-605.0000) -- cycle(1285.0000,-605.0000) .. controls
    (1285.0000,-514.3333) and (1252.6667,-437.3333) .. (1188.0000,-374.0000) ..
    controls (1123.3333,-310.6667) and (1045.6667,-279.0000) ..
    (955.0000,-279.0000) .. controls (863.6667,-279.0000) and (786.3333,-310.3333)
    .. (723.0000,-373.0000) .. controls (660.3333,-436.3333) and
    (629.0000,-513.6667) .. (629.0000,-605.0000) .. controls (629.0000,-695.6667)
    and (660.6667,-773.3333) .. (724.0000,-838.0000) .. controls
    (787.3333,-902.6667) and (864.3333,-935.0000) .. (955.0000,-935.0000) ..
    controls (1047.0000,-935.0000) and (1125.0000,-903.0000) ..
    (1189.0000,-839.0000) .. controls (1253.0000,-775.0000) and
    (1285.0000,-697.0000) .. (1285.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F519.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1752.0000,-725.0000) --
    (605.0000,-725.0000) -- (605.0000,-525.0000) -- (221.0000,-992.0000) --
    (604.0000,-1460.0000) -- (604.0000,-1261.0000) -- (1752.0000,-1261.0000) --
    (1752.0000,-725.0000) -- cycle(2034.0000,261.0000) -- (1902.0000,261.0000) --
    (1674.0000,-31.0000) -- (1642.0000,-31.0000) -- (1642.0000,261.0000) --
    (1553.0000,261.0000) -- (1553.0000,-382.0000) -- (1641.0000,-382.0000) --
    (1641.0000,-134.0000) .. controls (1645.6667,-132.0000) and
    (1651.3333,-131.0000) .. (1658.0000,-131.0000) .. controls
    (1658.6667,-131.0000) and (1662.6667,-131.3333) .. (1670.0000,-132.0000) ..
    controls (1692.6667,-156.6667) and (1766.6667,-240.0000) ..
    (1892.0000,-382.0000) -- (2021.0000,-382.0000) -- (1743.0000,-89.0000) --
    (2034.0000,261.0000) -- cycle(1505.0000,238.0000) .. controls
    (1456.3333,260.0000) and (1394.3333,271.0000) .. (1319.0000,271.0000) ..
    controls (1138.3333,271.0000) and (1048.0000,161.0000) .. (1048.0000,-59.0000)
    .. controls (1048.0000,-283.0000) and (1138.0000,-395.0000) ..
    (1318.0000,-395.0000) .. controls (1366.6667,-395.0000) and
    (1429.0000,-383.0000) .. (1505.0000,-359.0000) .. controls
    (1497.6667,-334.3333) and (1486.6667,-297.6667) .. (1472.0000,-249.0000) ..
    controls (1404.0000,-274.3333) and (1353.0000,-287.0000) ..
    (1319.0000,-287.0000) .. controls (1301.6667,-287.0000) and
    (1281.0000,-282.3333) .. (1257.0000,-273.0000) .. controls
    (1181.0000,-243.6667) and (1143.0000,-172.3333) .. (1143.0000,-59.0000) ..
    controls (1143.0000,89.0000) and (1203.0000,163.0000) .. (1323.0000,163.0000)
    .. controls (1377.6667,163.0000) and (1427.3333,152.3333) ..
    (1472.0000,131.0000) -- (1505.0000,238.0000) -- cycle(1064.0000,261.0000) --
    (960.0000,261.0000) .. controls (949.3333,227.6667) and (931.3333,178.0000) ..
    (906.0000,112.0000) -- (674.0000,112.0000) .. controls (654.6667,159.3333) and
    (638.6667,209.0000) .. (626.0000,261.0000) -- (526.0000,261.0000) --
    (729.0000,-382.0000) -- (854.0000,-382.0000) -- (1064.0000,261.0000) --
    cycle(516.0000,79.0000) .. controls (516.0000,174.3333) and
    (478.6667,233.3333) .. (404.0000,256.0000) .. controls (386.6667,261.3333) and
    (373.6667,264.0000) .. (365.0000,264.0000) -- (82.0000,264.0000) --
    (82.0000,-382.0000) -- (368.0000,-382.0000) .. controls (396.6667,-382.0000)
    and (423.6667,-373.0000) .. (449.0000,-355.0000) .. controls
    (485.0000,-329.6667) and (503.0000,-285.0000) .. (503.0000,-221.0000) ..
    controls (503.0000,-164.3333) and (485.0000,-115.0000) .. (449.0000,-73.0000)
    .. controls (493.6667,-37.6667) and (516.0000,13.0000) .. (516.0000,79.0000)
    -- cycle(886.0000,13.0000) -- (787.0000,-287.0000) -- (697.0000,13.0000) --
    (886.0000,13.0000) -- cycle(414.0000,-205.0000) .. controls
    (414.0000,-251.6667) and (386.0000,-275.0000) .. (330.0000,-275.0000) ..
    controls (313.3333,-275.0000) and (288.0000,-274.3333) .. (254.0000,-273.0000)
    .. controls (220.0000,-271.6667) and (195.0000,-271.0000) ..
    (179.0000,-271.0000) -- (174.0000,-274.0000) -- (174.0000,-116.0000) --
    (358.0000,-116.0000) .. controls (395.3333,-116.0000) and (414.0000,-145.6667)
    .. (414.0000,-205.0000) -- cycle(424.0000,68.0000) .. controls
    (424.0000,4.6667) and (402.0000,-27.0000) .. (358.0000,-27.0000) --
    (174.0000,-27.0000) -- (174.0000,153.0000) .. controls (192.0000,153.0000) and
    (219.6667,153.3333) .. (257.0000,154.0000) .. controls (295.0000,154.6667) and
    (323.3333,155.0000) .. (342.0000,155.0000) .. controls (396.6667,155.0000) and
    (424.0000,126.0000) .. (424.0000,68.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F51A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1691.0000,-726.0000) --
    (534.0000,-726.0000) -- (534.0000,-522.0000) -- (151.0000,-993.0000) --
    (533.0000,-1470.0000) -- (533.0000,-1271.0000) -- (1691.0000,-1271.0000) --
    (1691.0000,-726.0000) -- cycle(1880.0000,-58.0000) .. controls
    (1880.0000,70.6667) and (1849.6667,159.3333) .. (1789.0000,208.0000) ..
    controls (1735.6667,250.6667) and (1642.6667,272.0000) .. (1510.0000,272.0000)
    .. controls (1441.3333,272.0000) and (1386.0000,269.3333) ..
    (1344.0000,264.0000) -- (1344.0000,-389.0000) -- (1355.0000,-382.0000) ..
    controls (1391.6667,-387.3333) and (1442.3333,-390.0000) ..
    (1507.0000,-390.0000) .. controls (1639.0000,-390.0000) and
    (1732.3333,-368.3333) .. (1787.0000,-325.0000) .. controls
    (1849.0000,-275.0000) and (1880.0000,-186.0000) .. (1880.0000,-58.0000) --
    cycle(1196.0000,265.0000) -- (1100.0000,265.0000) -- (787.0000,-166.0000) --
    (787.0000,264.0000) -- (689.0000,264.0000) -- (689.0000,-382.0000) --
    (783.0000,-382.0000) -- (1098.0000,63.0000) -- (1098.0000,-382.0000) --
    (1196.0000,-382.0000) -- (1196.0000,265.0000) -- cycle(561.0000,264.0000) --
    (82.0000,264.0000) -- (82.0000,-382.0000) -- (561.0000,-382.0000) --
    (561.0000,-275.0000) -- (185.0000,-275.0000) -- (185.0000,-134.0000) --
    (541.0000,-134.0000) -- (541.0000,-29.0000) -- (185.0000,-29.0000) --
    (185.0000,162.0000) -- (561.0000,162.0000) -- (561.0000,264.0000) --
    cycle(1776.0000,-58.0000) .. controls (1776.0000,-209.3333) and
    (1703.6667,-285.0000) .. (1559.0000,-285.0000) .. controls
    (1551.0000,-285.0000) and (1538.6667,-284.3333) .. (1522.0000,-283.0000) ..
    controls (1505.3333,-281.6667) and (1493.0000,-281.0000) ..
    (1485.0000,-281.0000) .. controls (1475.0000,-281.0000) and
    (1466.0000,-281.6667) .. (1458.0000,-283.0000) -- (1458.0000,167.0000) --
    (1590.0000,167.0000) .. controls (1651.3333,167.0000) and (1698.6667,144.0000)
    .. (1732.0000,98.0000) .. controls (1761.3333,58.0000) and (1776.0000,6.0000)
    .. (1776.0000,-58.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F51B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1746.0000,-993.0000) --
    (1370.0000,-532.0000) -- (1370.0000,-729.0000) -- (466.0000,-729.0000) --
    (466.0000,-532.0000) -- (82.0000,-993.0000) -- (464.0000,-1462.0000) --
    (464.0000,-1265.0000) -- (1364.0000,-1265.0000) .. controls
    (1368.0000,-1297.0000) and (1370.0000,-1331.3333) .. (1370.0000,-1368.0000) ..
    controls (1370.0000,-1404.0000) and (1368.6667,-1435.3333) ..
    (1366.0000,-1462.0000) -- (1746.0000,-993.0000) -- cycle(1636.0000,-393.0000)
    -- (1609.0000,78.0000) -- (1522.0000,78.0000) -- (1501.0000,-393.0000) --
    (1636.0000,-393.0000) -- cycle(1630.0000,195.0000) .. controls
    (1630.0000,236.3333) and (1608.3333,257.0000) .. (1565.0000,257.0000) ..
    controls (1548.3333,257.0000) and (1533.3333,250.6667) .. (1520.0000,238.0000)
    .. controls (1507.3333,226.0000) and (1501.0000,211.6667) ..
    (1501.0000,195.0000) .. controls (1501.0000,178.3333) and (1507.3333,163.6667)
    .. (1520.0000,151.0000) .. controls (1532.6667,139.0000) and
    (1547.6667,133.0000) .. (1565.0000,133.0000) .. controls (1581.0000,133.0000)
    and (1595.6667,139.3333) .. (1609.0000,152.0000) .. controls
    (1623.0000,164.6667) and (1630.0000,179.0000) .. (1630.0000,195.0000) --
    cycle(1375.0000,249.0000) -- (1275.0000,249.0000) -- (975.0000,-176.0000) --
    (975.0000,249.0000) -- (864.0000,249.0000) -- (864.0000,-393.0000) --
    (964.0000,-393.0000) -- (1273.0000,37.0000) -- (1273.0000,-393.0000) --
    (1375.0000,-393.0000) -- (1375.0000,249.0000) -- cycle(794.0000,-76.0000) ..
    controls (794.0000,146.0000) and (692.3333,257.0000) .. (489.0000,257.0000) ..
    controls (281.6667,257.0000) and (178.0000,146.0000) .. (178.0000,-76.0000) ..
    controls (178.0000,-174.6667) and (204.3333,-254.0000) .. (257.0000,-314.0000)
    .. controls (312.3333,-376.6667) and (388.6667,-408.0000) ..
    (486.0000,-408.0000) .. controls (588.0000,-408.0000) and (665.3333,-377.6667)
    .. (718.0000,-317.0000) .. controls (768.6667,-259.6667) and
    (794.0000,-179.3333) .. (794.0000,-76.0000) -- cycle(691.0000,-69.0000) ..
    controls (691.0000,-130.3333) and (673.6667,-183.0000) .. (639.0000,-227.0000)
    .. controls (601.0000,-274.3333) and (552.3333,-298.0000) ..
    (493.0000,-298.0000) .. controls (427.6667,-298.0000) and (377.3333,-275.6667)
    .. (342.0000,-231.0000) .. controls (310.0000,-189.6667) and
    (294.0000,-135.6667) .. (294.0000,-69.0000) .. controls (294.0000,79.0000) and
    (360.3333,153.0000) .. (493.0000,153.0000) .. controls (553.6667,153.0000) and
    (602.3333,130.6667) .. (639.0000,86.0000) .. controls (673.6667,44.6667) and
    (691.0000,-7.0000) .. (691.0000,-69.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F51C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1818.0000,-992.0000) --
    (1447.0000,-541.0000) -- (1447.0000,-729.0000) -- (320.0000,-729.0000) --
    (320.0000,-1259.0000) -- (1446.0000,-1259.0000) -- (1446.0000,-1450.0000) --
    (1818.0000,-992.0000) -- cycle(1906.0000,231.0000) -- (1834.0000,231.0000) --
    (1589.0000,-188.0000) -- (1589.0000,231.0000) -- (1508.0000,231.0000) --
    (1508.0000,-392.0000) -- (1579.0000,-392.0000) -- (1823.0000,36.0000) --
    (1823.0000,-390.0000) -- (1906.0000,-390.0000) -- (1906.0000,231.0000) --
    cycle(1453.0000,-83.0000) .. controls (1453.0000,131.6667) and
    (1378.3333,239.0000) .. (1229.0000,239.0000) .. controls (1075.0000,239.0000)
    and (998.0000,131.6667) .. (998.0000,-83.0000) .. controls
    (998.0000,-172.3333) and (1013.6667,-245.0000) .. (1045.0000,-301.0000) ..
    controls (1085.0000,-370.3333) and (1146.3333,-405.0000) ..
    (1229.0000,-405.0000) .. controls (1378.3333,-405.0000) and
    (1453.0000,-297.6667) .. (1453.0000,-83.0000) -- cycle(963.0000,-80.0000) ..
    controls (963.0000,132.6667) and (886.0000,239.0000) .. (732.0000,239.0000) ..
    controls (582.6667,239.0000) and (508.0000,131.6667) .. (508.0000,-83.0000) ..
    controls (508.0000,-297.6667) and (582.6667,-405.0000) .. (732.0000,-405.0000)
    .. controls (814.6667,-405.0000) and (876.0000,-369.6667) ..
    (916.0000,-299.0000) .. controls (947.3333,-243.0000) and (963.0000,-170.0000)
    .. (963.0000,-80.0000) -- cycle(468.0000,59.0000) .. controls
    (468.0000,120.3333) and (443.6667,166.6667) .. (395.0000,198.0000) .. controls
    (353.6667,225.3333) and (301.0000,239.0000) .. (237.0000,239.0000) .. controls
    (189.0000,239.0000) and (137.3333,231.3333) .. (82.0000,216.0000) .. controls
    (87.3333,174.0000) and (90.0000,136.3333) .. (90.0000,103.0000) .. controls
    (136.0000,125.6667) and (191.0000,137.0000) .. (255.0000,137.0000) .. controls
    (284.3333,137.0000) and (310.3333,131.0000) .. (333.0000,119.0000) .. controls
    (360.3333,104.3333) and (374.0000,83.3333) .. (374.0000,56.0000) .. controls
    (374.0000,25.3333) and (349.3333,-3.0000) .. (300.0000,-29.0000) .. controls
    (214.0000,-75.0000) and (168.3333,-99.6667) .. (163.0000,-103.0000) ..
    controls (113.6667,-139.6667) and (89.0000,-186.3333) .. (89.0000,-243.0000)
    .. controls (89.0000,-351.0000) and (152.0000,-405.0000) ..
    (278.0000,-405.0000) .. controls (312.6667,-405.0000) and (362.0000,-395.6667)
    .. (426.0000,-377.0000) -- (426.0000,-270.0000) .. controls
    (350.0000,-292.6667) and (296.0000,-304.0000) .. (264.0000,-304.0000) ..
    controls (201.3333,-304.0000) and (170.0000,-284.6667) .. (170.0000,-246.0000)
    .. controls (170.0000,-221.3333) and (195.6667,-196.6667) ..
    (247.0000,-172.0000) .. controls (323.6667,-136.0000) and (371.6667,-110.3333)
    .. (391.0000,-95.0000) .. controls (442.3333,-55.0000) and (468.0000,-3.6667)
    .. (468.0000,59.0000) -- cycle(1370.0000,-83.0000) .. controls
    (1370.0000,-230.3333) and (1323.0000,-304.0000) .. (1229.0000,-304.0000) ..
    controls (1178.3333,-304.0000) and (1140.3333,-278.3333) ..
    (1115.0000,-227.0000) .. controls (1095.6667,-187.0000) and
    (1086.0000,-139.0000) .. (1086.0000,-83.0000) .. controls (1086.0000,63.6667)
    and (1133.6667,137.0000) .. (1229.0000,137.0000) .. controls
    (1323.0000,137.0000) and (1370.0000,63.6667) .. (1370.0000,-83.0000) --
    cycle(875.0000,-83.0000) .. controls (875.0000,-230.3333) and
    (828.6667,-304.0000) .. (736.0000,-304.0000) .. controls (644.0000,-304.0000)
    and (598.0000,-229.3333) .. (598.0000,-80.0000) .. controls (598.0000,64.6667)
    and (644.0000,137.0000) .. (736.0000,137.0000) .. controls (828.6667,137.0000)
    and (875.0000,63.6667) .. (875.0000,-83.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F51D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1742.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1336.0000,-1103.0000) --
    (1129.0000,-1103.0000) -- (1129.0000,-523.0000) -- (591.0000,-523.0000) --
    (591.0000,-1102.0000) -- (384.0000,-1102.0000) -- (860.0000,-1497.0000) --
    (1336.0000,-1103.0000) -- cycle(1638.0000,-199.0000) .. controls
    (1638.0000,-145.0000) and (1626.6667,-97.3333) .. (1604.0000,-56.0000) ..
    controls (1576.0000,-5.3333) and (1537.0000,20.0000) .. (1487.0000,20.0000) --
    (1303.0000,20.0000) -- (1303.0000,260.0000) -- (1174.0000,260.0000) --
    (1174.0000,-402.0000) -- (1494.0000,-402.0000) .. controls
    (1542.0000,-402.0000) and (1579.3333,-379.3333) .. (1606.0000,-334.0000) ..
    controls (1627.3333,-296.0000) and (1638.0000,-251.0000) ..
    (1638.0000,-199.0000) -- cycle(1118.0000,-78.0000) .. controls
    (1118.0000,18.0000) and (1098.3333,95.0000) .. (1059.0000,153.0000) ..
    controls (1013.0000,221.0000) and (944.3333,255.0000) .. (853.0000,255.0000)
    .. controls (680.3333,255.0000) and (594.0000,143.0000) .. (594.0000,-81.0000)
    .. controls (594.0000,-305.0000) and (680.3333,-417.0000) ..
    (853.0000,-417.0000) .. controls (944.3333,-417.0000) and
    (1013.0000,-381.6667) .. (1059.0000,-311.0000) .. controls
    (1098.3333,-251.6667) and (1118.0000,-174.0000) .. (1118.0000,-78.0000) --
    cycle(581.0000,-287.0000) -- (396.0000,-287.0000) -- (396.0000,260.0000) --
    (267.0000,260.0000) -- (267.0000,-287.0000) -- (82.0000,-287.0000) --
    (82.0000,-402.0000) -- (581.0000,-402.0000) -- (581.0000,-287.0000) --
    cycle(1512.0000,-192.0000) .. controls (1512.0000,-256.6667) and
    (1487.0000,-289.0000) .. (1437.0000,-289.0000) -- (1302.0000,-289.0000) --
    (1302.0000,-92.0000) -- (1445.0000,-92.0000) .. controls (1489.6667,-92.0000)
    and (1512.0000,-125.3333) .. (1512.0000,-192.0000) -- cycle(989.0000,-78.0000)
    .. controls (989.0000,-237.3333) and (943.6667,-317.0000) ..
    (853.0000,-317.0000) .. controls (797.0000,-317.0000) and (759.3333,-288.3333)
    .. (740.0000,-231.0000) .. controls (728.6667,-197.0000) and
    (723.0000,-144.6667) .. (723.0000,-74.0000) .. controls (723.0000,-4.6667) and
    (728.6667,45.3333) .. (740.0000,76.0000) .. controls (758.6667,128.6667) and
    (796.3333,155.0000) .. (853.0000,155.0000) .. controls (943.6667,155.0000) and
    (989.0000,77.3333) .. (989.0000,-78.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F51E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,-593.0000) ..
    controls (2016.0000,-328.3333) and (1920.6667,-101.3333) ..
    (1730.0000,88.0000) .. controls (1539.3333,278.0000) and (1311.6667,373.0000)
    .. (1047.0000,373.0000) .. controls (786.3333,373.0000) and
    (560.3333,277.3333) .. (369.0000,86.0000) .. controls (177.6667,-104.6667) and
    (82.0000,-330.3333) .. (82.0000,-591.0000) .. controls (82.0000,-853.0000) and
    (176.6667,-1080.0000) .. (366.0000,-1272.0000) .. controls
    (556.0000,-1464.6667) and (782.0000,-1561.0000) .. (1044.0000,-1561.0000) ..
    controls (1308.6667,-1561.0000) and (1536.6667,-1465.6667) ..
    (1728.0000,-1275.0000) .. controls (1920.0000,-1085.0000) and
    (2016.0000,-857.6667) .. (2016.0000,-593.0000) -- cycle(1909.0000,-593.0000)
    .. controls (1909.0000,-825.6667) and (1823.3333,-1027.3333) ..
    (1652.0000,-1198.0000) .. controls (1480.6667,-1369.3333) and
    (1278.6667,-1455.0000) .. (1046.0000,-1455.0000) .. controls
    (813.3333,-1455.0000) and (612.0000,-1369.3333) .. (442.0000,-1198.0000) ..
    controls (272.6667,-1027.3333) and (188.0000,-825.6667) ..
    (188.0000,-593.0000) .. controls (188.0000,-363.0000) and (273.6667,-162.3333)
    .. (445.0000,9.0000) .. controls (616.3333,180.3333) and (817.0000,266.0000)
    .. (1047.0000,266.0000) .. controls (1280.3333,266.0000) and
    (1482.3333,181.0000) .. (1653.0000,11.0000) .. controls (1823.6667,-158.3333)
    and (1909.0000,-359.6667) .. (1909.0000,-593.0000) --
    cycle(1765.0000,-591.0000) .. controls (1765.0000,-425.6667) and
    (1712.0000,-278.0000) .. (1606.0000,-148.0000) -- (1474.0000,-274.0000) ..
    controls (1450.0000,-244.6667) and (1433.6667,-226.0000) ..
    (1425.0000,-218.0000) .. controls (1407.6667,-200.0000) and
    (1388.0000,-184.6667) .. (1366.0000,-172.0000) -- (1495.0000,-40.0000) ..
    controls (1374.3333,66.0000) and (1226.6667,119.0000) .. (1052.0000,119.0000)
    .. controls (858.6667,119.0000) and (690.3333,48.6667) .. (547.0000,-92.0000)
    .. controls (404.3333,-233.3333) and (333.0000,-400.3333) ..
    (333.0000,-593.0000) .. controls (333.0000,-753.0000) and (386.6667,-901.0000)
    .. (494.0000,-1037.0000) -- (601.0000,-933.0000) -- (728.0000,-1020.0000) --
    (603.0000,-1145.0000) .. controls (724.3333,-1251.0000) and
    (872.3333,-1304.0000) .. (1047.0000,-1304.0000) .. controls
    (1242.3333,-1304.0000) and (1410.6667,-1234.0000) .. (1552.0000,-1094.0000) ..
    controls (1694.0000,-954.0000) and (1765.0000,-786.3333) ..
    (1765.0000,-591.0000) -- cycle(1473.0000,-439.0000) .. controls
    (1473.0000,-515.0000) and (1436.3333,-588.3333) .. (1363.0000,-659.0000) ..
    controls (1415.0000,-723.0000) and (1441.0000,-787.3333) ..
    (1441.0000,-852.0000) .. controls (1441.0000,-912.0000) and
    (1422.6667,-962.3333) .. (1386.0000,-1003.0000) .. controls
    (1350.0000,-1044.3333) and (1302.3333,-1065.0000) .. (1243.0000,-1065.0000) ..
    controls (1183.0000,-1065.0000) and (1135.0000,-1044.6667) ..
    (1099.0000,-1004.0000) .. controls (1063.6667,-964.0000) and
    (1046.0000,-913.6667) .. (1046.0000,-853.0000) .. controls
    (1046.0000,-790.3333) and (1072.0000,-724.6667) .. (1124.0000,-656.0000) ..
    controls (1055.3333,-594.0000) and (1021.0000,-522.0000) ..
    (1021.0000,-440.0000) .. controls (1021.0000,-373.3333) and
    (1041.3333,-316.3333) .. (1082.0000,-269.0000) .. controls
    (1125.3333,-219.6667) and (1179.6667,-195.0000) .. (1245.0000,-195.0000) ..
    controls (1308.3333,-195.0000) and (1362.6667,-220.0000) ..
    (1408.0000,-270.0000) .. controls (1451.3333,-318.6667) and
    (1473.0000,-375.0000) .. (1473.0000,-439.0000) -- cycle(1064.0000,-653.0000)
    .. controls (1055.3333,-669.0000) and (1041.3333,-693.0000) ..
    (1022.0000,-725.0000) .. controls (1019.3333,-729.0000) and
    (996.0000,-752.3333) .. (952.0000,-795.0000) -- (952.0000,-590.0000) ..
    controls (952.0000,-580.0000) and (967.0000,-563.6667) .. (997.0000,-541.0000)
    .. controls (1001.6667,-557.0000) and (1011.6667,-576.3333) ..
    (1027.0000,-599.0000) .. controls (1050.3333,-632.3333) and
    (1062.6667,-650.3333) .. (1064.0000,-653.0000) -- cycle(1001.0000,-212.0000)
    -- (1001.0000,-354.0000) -- (907.0000,-354.0000) -- (907.0000,-1049.0000) --
    (830.0000,-1049.0000) -- (653.0000,-929.0000) -- (708.0000,-805.0000) --
    (787.0000,-861.0000) -- (787.0000,-352.0000) -- (679.0000,-352.0000) --
    (679.0000,-212.0000) -- (1001.0000,-212.0000) -- cycle(1338.0000,-842.0000) ..
    controls (1338.0000,-798.6667) and (1307.0000,-754.6667) ..
    (1245.0000,-710.0000) .. controls (1183.0000,-760.0000) and
    (1152.0000,-805.0000) .. (1152.0000,-845.0000) .. controls
    (1152.0000,-901.6667) and (1183.0000,-930.0000) .. (1245.0000,-930.0000) ..
    controls (1307.0000,-930.0000) and (1338.0000,-900.6667) ..
    (1338.0000,-842.0000) -- cycle(1350.0000,-447.0000) .. controls
    (1350.0000,-417.0000) and (1339.3333,-390.0000) .. (1318.0000,-366.0000) ..
    controls (1296.6667,-342.0000) and (1271.3333,-330.0000) ..
    (1242.0000,-330.0000) .. controls (1210.0000,-330.0000) and
    (1183.3333,-341.3333) .. (1162.0000,-364.0000) .. controls
    (1140.6667,-387.3333) and (1130.0000,-415.0000) .. (1130.0000,-447.0000) ..
    controls (1130.0000,-482.3333) and (1141.0000,-512.3333) ..
    (1163.0000,-537.0000) .. controls (1176.3333,-551.0000) and
    (1202.6667,-571.0000) .. (1242.0000,-597.0000) .. controls
    (1285.3333,-561.0000) and (1309.6667,-540.0000) .. (1315.0000,-534.0000) ..
    controls (1338.3333,-508.6667) and (1350.0000,-479.6667) ..
    (1350.0000,-447.0000) -- cycle(1306.0000,-431.0000) .. controls
    (1306.0000,-439.0000) and (1294.0000,-455.0000) .. (1270.0000,-479.0000) ..
    controls (1254.6667,-494.3333) and (1239.0000,-509.6667) ..
    (1223.0000,-525.0000) .. controls (1190.3333,-492.3333) and
    (1174.0000,-462.0000) .. (1174.0000,-434.0000) .. controls
    (1174.0000,-386.0000) and (1196.0000,-362.0000) .. (1240.0000,-362.0000) ..
    controls (1257.3333,-362.0000) and (1272.6667,-369.0000) ..
    (1286.0000,-383.0000) .. controls (1299.3333,-397.6667) and
    (1306.0000,-413.6667) .. (1306.0000,-431.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F51F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1884.0000,201.0000) .. controls
    (1884.0000,222.3333) and (1874.0000,242.6667) .. (1854.0000,262.0000) ..
    controls (1834.0000,282.0000) and (1813.3333,292.0000) .. (1792.0000,292.0000)
    -- (174.0000,292.0000) .. controls (152.6667,292.0000) and (132.0000,282.0000)
    .. (112.0000,262.0000) .. controls (92.0000,242.0000) and (82.0000,221.3333)
    .. (82.0000,200.0000) -- (82.0000,-1415.0000) .. controls (82.0000,-1438.3333)
    and (92.3333,-1460.0000) .. (113.0000,-1480.0000) .. controls
    (134.3333,-1500.0000) and (156.6667,-1510.0000) .. (180.0000,-1510.0000) --
    (1786.0000,-1510.0000) .. controls (1809.3333,-1510.0000) and
    (1831.3333,-1500.0000) .. (1852.0000,-1480.0000) .. controls
    (1873.3333,-1460.6667) and (1884.0000,-1439.3333) .. (1884.0000,-1416.0000) --
    (1884.0000,201.0000) -- cycle(1823.0000,-1450.0000) .. controls
    (1808.3333,-1470.6667) and (1788.6667,-1481.0000) .. (1764.0000,-1481.0000) --
    (206.0000,-1481.0000) .. controls (188.0000,-1481.0000) and
    (168.0000,-1471.6667) .. (146.0000,-1453.0000) -- (317.0000,-1430.0000) ..
    controls (339.6667,-1438.0000) and (350.3333,-1442.0000) ..
    (349.0000,-1442.0000) -- (1620.0000,-1442.0000) .. controls
    (1624.0000,-1442.0000) and (1635.0000,-1437.0000) .. (1653.0000,-1427.0000) --
    (1823.0000,-1450.0000) -- cycle(1847.0000,183.0000) -- (1847.0000,-1417.0000)
    -- (1673.0000,-1397.0000) .. controls (1673.0000,-1394.3333) and
    (1674.0000,-1391.0000) .. (1676.0000,-1387.0000) .. controls
    (1678.0000,-1383.0000) and (1679.0000,-1379.6667) .. (1679.0000,-1377.0000) --
    (1679.0000,-22.0000) -- (1847.0000,183.0000) -- cycle(1654.0000,-26.0000) --
    (1654.0000,-1361.0000) .. controls (1654.0000,-1371.0000) and
    (1646.3333,-1383.3333) .. (1631.0000,-1398.0000) .. controls
    (1616.3333,-1412.6667) and (1604.0000,-1420.0000) .. (1594.0000,-1420.0000) --
    (375.0000,-1420.0000) .. controls (365.0000,-1420.0000) and
    (352.3333,-1413.0000) .. (337.0000,-1399.0000) .. controls
    (322.3333,-1385.6667) and (315.0000,-1374.0000) .. (315.0000,-1364.0000) --
    (315.0000,-26.0000) .. controls (315.0000,-16.0000) and (322.6667,-4.3333) ..
    (338.0000,9.0000) .. controls (354.0000,23.0000) and (367.3333,30.0000) ..
    (378.0000,30.0000) -- (1591.0000,30.0000) .. controls (1600.3333,30.0000) and
    (1613.0000,23.0000) .. (1629.0000,9.0000) .. controls (1645.6667,-5.0000) and
    (1654.0000,-16.6667) .. (1654.0000,-26.0000) -- cycle(1833.0000,220.0000) --
    (1668.0000,27.0000) .. controls (1664.6667,31.0000) and (1652.3333,43.0000) ..
    (1631.0000,63.0000) -- (1799.0000,254.0000) .. controls (1807.6667,247.3333)
    and (1819.0000,236.0000) .. (1833.0000,220.0000) -- cycle(291.0000,-22.0000)
    -- (291.0000,-1400.0000) -- (121.0000,-1420.0000) -- (121.0000,183.0000) --
    (291.0000,-22.0000) -- cycle(335.0000,60.0000) .. controls (316.3333,46.0000)
    and (303.0000,35.0000) .. (295.0000,27.0000) -- (133.0000,223.0000) ..
    controls (137.6667,236.3333) and (152.3333,248.6667) .. (177.0000,260.0000) --
    (335.0000,60.0000) -- cycle(1520.0000,-692.0000) .. controls
    (1520.0000,-274.6667) and (1416.0000,-66.0000) .. (1208.0000,-66.0000) ..
    controls (1142.0000,-66.0000) and (1086.3333,-83.3333) ..
    (1041.0000,-118.0000) .. controls (940.3333,-195.3333) and
    (890.0000,-385.6667) .. (890.0000,-689.0000) .. controls (890.0000,-1110.3333)
    and (996.0000,-1321.0000) .. (1208.0000,-1321.0000) .. controls
    (1299.3333,-1321.0000) and (1368.6667,-1287.6667) .. (1416.0000,-1221.0000) ..
    controls (1485.3333,-1123.0000) and (1520.0000,-946.6667) ..
    (1520.0000,-692.0000) -- cycle(855.0000,-89.0000) -- (498.0000,-89.0000) --
    (498.0000,-292.0000) -- (605.0000,-292.0000) -- (605.0000,-1027.0000) --
    (508.0000,-954.0000) -- (440.0000,-1131.0000) -- (661.0000,-1298.0000) --
    (762.0000,-1298.0000) -- (762.0000,-292.0000) .. controls (763.3333,-292.6667)
    and (765.3333,-293.0000) .. (768.0000,-293.0000) .. controls
    (777.3333,-293.0000) and (792.0000,-293.0000) .. (812.0000,-293.0000) ..
    controls (831.3333,-292.3333) and (845.6667,-292.0000) .. (855.0000,-292.0000)
    -- (855.0000,-89.0000) -- cycle(1363.0000,-681.0000) .. controls
    (1363.0000,-782.3333) and (1355.3333,-870.6667) .. (1340.0000,-946.0000) ..
    controls (1314.0000,-1072.6667) and (1270.0000,-1136.0000) ..
    (1208.0000,-1136.0000) .. controls (1106.6667,-1136.0000) and
    (1056.0000,-977.3333) .. (1056.0000,-660.0000) .. controls
    (1056.0000,-376.6667) and (1106.3333,-235.0000) .. (1207.0000,-235.0000) ..
    controls (1311.0000,-235.0000) and (1363.0000,-383.6667) ..
    (1363.0000,-681.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F520.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1826.0000,-882.0000) ..
    controls (1826.0000,-764.6667) and (1774.0000,-691.0000) ..
    (1670.0000,-661.0000) .. controls (1644.6667,-653.6667) and
    (1628.3333,-650.0000) .. (1621.0000,-650.0000) -- (1174.0000,-650.0000) --
    (1174.0000,-1466.0000) -- (1524.0000,-1466.0000) .. controls
    (1613.3333,-1466.0000) and (1679.0000,-1454.0000) .. (1721.0000,-1430.0000) ..
    controls (1777.0000,-1398.0000) and (1805.0000,-1341.0000) ..
    (1805.0000,-1259.0000) .. controls (1805.0000,-1189.0000) and
    (1777.6667,-1127.0000) .. (1723.0000,-1073.0000) -- (1723.0000,-1072.0000) --
    (1725.0000,-1069.0000) .. controls (1792.3333,-1025.0000) and
    (1826.0000,-962.6667) .. (1826.0000,-882.0000) -- cycle(1950.0000,338.0000) --
    (1013.0000,338.0000) -- (1013.0000,-592.0000) -- (82.0000,-592.0000) --
    (82.0000,-1530.0000) -- (1019.0000,-1530.0000) -- (1019.0000,-600.0000) --
    (1950.0000,-600.0000) -- (1950.0000,338.0000) -- cycle(885.0000,253.0000) ..
    controls (811.0000,281.6667) and (719.0000,296.0000) .. (609.0000,296.0000) ..
    controls (338.3333,296.0000) and (203.0000,156.6667) .. (203.0000,-122.0000)
    .. controls (203.0000,-256.0000) and (237.6667,-359.6667) ..
    (307.0000,-433.0000) .. controls (376.3333,-507.0000) and (477.6667,-544.0000)
    .. (611.0000,-544.0000) .. controls (714.3333,-544.0000) and
    (805.6667,-528.6667) .. (885.0000,-498.0000) .. controls (873.6667,-468.0000)
    and (857.3333,-422.6667) .. (836.0000,-362.0000) .. controls
    (756.0000,-392.6667) and (680.0000,-408.0000) .. (608.0000,-408.0000) ..
    controls (521.3333,-408.0000) and (455.3333,-381.6667) .. (410.0000,-329.0000)
    .. controls (366.6667,-279.0000) and (345.0000,-210.0000) ..
    (345.0000,-122.0000) .. controls (345.0000,64.0000) and (434.0000,157.0000) ..
    (612.0000,157.0000) .. controls (699.3333,157.0000) and (774.0000,143.6667) ..
    (836.0000,117.0000) -- (885.0000,253.0000) -- cycle(1671.0000,-1237.0000) ..
    controls (1671.0000,-1297.0000) and (1641.0000,-1327.0000) ..
    (1581.0000,-1327.0000) -- (1311.0000,-1327.0000) -- (1311.0000,-1127.0000) --
    (1572.0000,-1127.0000) .. controls (1600.6667,-1127.0000) and
    (1624.3333,-1138.0000) .. (1643.0000,-1160.0000) .. controls
    (1661.6667,-1182.0000) and (1671.0000,-1207.6667) .. (1671.0000,-1237.0000) --
    cycle(1687.0000,-894.0000) .. controls (1687.0000,-974.0000) and
    (1654.0000,-1014.0000) .. (1588.0000,-1014.0000) -- (1311.0000,-1014.0000) --
    (1311.0000,-784.0000) -- (1568.0000,-784.0000) .. controls
    (1647.3333,-784.0000) and (1687.0000,-820.6667) .. (1687.0000,-894.0000) --
    cycle(1844.0000,-122.0000) .. controls (1844.0000,-401.3333) and
    (1716.0000,-541.0000) .. (1460.0000,-541.0000) .. controls
    (1354.6667,-541.0000) and (1257.3333,-533.6667) .. (1168.0000,-519.0000) --
    (1168.0000,278.0000) .. controls (1249.3333,284.0000) and (1292.3333,287.0000)
    .. (1297.0000,287.0000) -- (1524.0000,287.0000) .. controls
    (1564.6667,287.0000) and (1611.3333,274.3333) .. (1664.0000,249.0000) ..
    controls (1784.0000,191.6667) and (1844.0000,68.0000) .. (1844.0000,-122.0000)
    -- cycle(961.0000,-651.0000) -- (648.0000,-1466.0000) -- (461.0000,-1466.0000)
    -- (155.0000,-651.0000) -- (305.0000,-651.0000) -- (375.0000,-839.0000) --
    (731.0000,-839.0000) -- (810.0000,-651.0000) -- (961.0000,-651.0000) --
    cycle(697.0000,-963.0000) -- (409.0000,-963.0000) -- (550.0000,-1345.0000) --
    (697.0000,-963.0000) -- cycle(1708.0000,-122.0000) .. controls
    (1708.0000,60.0000) and (1628.6667,151.0000) .. (1470.0000,151.0000) ..
    controls (1458.0000,151.0000) and (1439.6667,150.6667) .. (1415.0000,150.0000)
    .. controls (1390.3333,149.3333) and (1372.0000,149.0000) ..
    (1360.0000,149.0000) .. controls (1356.0000,149.0000) and (1350.0000,148.3333)
    .. (1342.0000,147.0000) .. controls (1334.0000,145.6667) and
    (1328.0000,145.0000) .. (1324.0000,145.0000) .. controls (1316.0000,145.0000)
    and (1310.6667,146.6667) .. (1308.0000,150.0000) -- (1308.0000,-401.0000) ..
    controls (1313.3333,-397.0000) and (1321.3333,-395.0000) ..
    (1332.0000,-395.0000) .. controls (1344.6667,-395.0000) and
    (1363.3333,-396.0000) .. (1388.0000,-398.0000) .. controls
    (1412.6667,-400.0000) and (1431.3333,-401.0000) .. (1444.0000,-401.0000) ..
    controls (1620.0000,-401.0000) and (1708.0000,-308.0000) ..
    (1708.0000,-122.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F521.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1831.0000,-1046.0000) ..
    controls (1831.0000,-946.0000) and (1799.3333,-860.3333) ..
    (1736.0000,-789.0000) .. controls (1670.0000,-715.0000) and
    (1587.6667,-678.0000) .. (1489.0000,-678.0000) .. controls
    (1469.6667,-678.0000) and (1373.0000,-689.3333) .. (1199.0000,-712.0000) --
    (1199.0000,-1532.0000) -- (1348.0000,-1532.0000) -- (1348.0000,-1264.0000) ..
    controls (1408.0000,-1321.3333) and (1474.6667,-1350.0000) ..
    (1548.0000,-1350.0000) .. controls (1630.6667,-1350.0000) and
    (1699.0000,-1319.6667) .. (1753.0000,-1259.0000) .. controls
    (1805.0000,-1200.3333) and (1831.0000,-1129.3333) .. (1831.0000,-1046.0000) --
    cycle(1962.0000,347.0000) -- (1019.0000,347.0000) -- (1019.0000,-588.0000) --
    (82.0000,-588.0000) -- (82.0000,-1532.0000) -- (1025.0000,-1532.0000) --
    (1025.0000,-597.0000) -- (1641.0000,-597.0000) -- (1641.0000,-327.0000) ..
    controls (1588.3333,-363.6667) and (1529.0000,-382.0000) ..
    (1463.0000,-382.0000) .. controls (1368.3333,-382.0000) and
    (1293.6667,-349.3333) .. (1239.0000,-284.0000) .. controls
    (1187.6667,-222.6667) and (1162.0000,-144.0000) .. (1162.0000,-48.0000) ..
    controls (1162.0000,47.3333) and (1190.3333,126.6667) .. (1247.0000,190.0000)
    .. controls (1306.3333,256.0000) and (1383.0000,289.0000) ..
    (1477.0000,289.0000) .. controls (1567.0000,289.0000) and (1630.6667,259.6667)
    .. (1668.0000,201.0000) .. controls (1670.6667,230.3333) and
    (1678.0000,253.6667) .. (1690.0000,271.0000) -- (1807.0000,271.0000) ..
    controls (1798.3333,225.6667) and (1794.0000,202.6667) .. (1794.0000,202.0000)
    -- (1794.0000,-595.0000) -- (1962.0000,-595.0000) -- (1962.0000,347.0000) --
    cycle(1645.0000,69.0000) .. controls (1645.0000,75.0000) and
    (1637.3333,86.3333) .. (1622.0000,103.0000) .. controls (1590.0000,137.6667)
    and (1543.6667,155.0000) .. (1483.0000,155.0000) .. controls
    (1433.6667,155.0000) and (1391.6667,133.3333) .. (1357.0000,90.0000) ..
    controls (1325.0000,50.0000) and (1309.0000,4.6667) .. (1309.0000,-46.0000) ..
    controls (1309.0000,-100.6667) and (1326.6667,-147.3333) ..
    (1362.0000,-186.0000) .. controls (1398.0000,-225.3333) and
    (1443.0000,-245.0000) .. (1497.0000,-245.0000) .. controls
    (1547.6667,-245.0000) and (1597.0000,-229.3333) .. (1645.0000,-198.0000) --
    (1645.0000,69.0000) -- cycle(827.0000,194.0000) .. controls
    (766.3333,227.3333) and (687.0000,244.0000) .. (589.0000,244.0000) .. controls
    (483.6667,244.0000) and (399.6667,214.3333) .. (337.0000,155.0000) .. controls
    (275.0000,95.6667) and (244.0000,13.6667) .. (244.0000,-91.0000) .. controls
    (244.0000,-197.0000) and (274.3333,-279.0000) .. (335.0000,-337.0000) ..
    controls (396.3333,-395.6667) and (480.0000,-425.0000) .. (586.0000,-425.0000)
    .. controls (637.3333,-425.0000) and (709.3333,-414.6667) ..
    (802.0000,-394.0000) -- (805.0000,-386.0000) -- (752.0000,-242.0000) ..
    controls (702.6667,-268.0000) and (650.3333,-281.0000) .. (595.0000,-281.0000)
    .. controls (539.6667,-281.0000) and (492.6667,-263.0000) ..
    (454.0000,-227.0000) .. controls (413.3333,-189.6667) and (393.0000,-143.6667)
    .. (393.0000,-89.0000) .. controls (393.0000,-33.6667) and (412.3333,11.3333)
    .. (451.0000,46.0000) .. controls (487.6667,80.0000) and (534.0000,97.0000) ..
    (590.0000,97.0000) .. controls (674.0000,97.0000) and (733.0000,83.6667) ..
    (767.0000,57.0000) -- (827.0000,194.0000) -- cycle(1681.0000,-1040.0000) ..
    controls (1681.0000,-1086.0000) and (1664.6667,-1126.6667) ..
    (1632.0000,-1162.0000) .. controls (1600.0000,-1197.3333) and
    (1561.0000,-1215.0000) .. (1515.0000,-1215.0000) .. controls
    (1457.6667,-1215.0000) and (1399.3333,-1192.3333) .. (1340.0000,-1147.0000) --
    (1340.0000,-828.0000) .. controls (1424.0000,-817.3333) and
    (1473.0000,-812.0000) .. (1487.0000,-812.0000) .. controls
    (1539.6667,-812.0000) and (1585.6667,-837.3333) .. (1625.0000,-888.0000) ..
    controls (1662.3333,-935.3333) and (1681.0000,-986.0000) ..
    (1681.0000,-1040.0000) -- cycle(875.0000,-737.0000) .. controls
    (855.0000,-771.0000) and (845.0000,-796.6667) .. (845.0000,-814.0000) --
    (845.0000,-1184.0000) .. controls (845.0000,-1204.6667) and
    (839.0000,-1230.0000) .. (827.0000,-1260.0000) .. controls
    (792.3333,-1346.0000) and (712.3333,-1389.0000) .. (587.0000,-1389.0000) ..
    controls (447.0000,-1389.0000) and (351.0000,-1362.3333) ..
    (299.0000,-1309.0000) -- (342.0000,-1179.0000) .. controls
    (432.0000,-1229.6667) and (512.6667,-1255.0000) .. (584.0000,-1255.0000) ..
    controls (602.6667,-1255.0000) and (618.6667,-1252.6667) ..
    (632.0000,-1248.0000) .. controls (650.0000,-1242.0000) and
    (666.0000,-1228.6667) .. (680.0000,-1208.0000) .. controls
    (694.6667,-1188.0000) and (702.0000,-1168.6667) .. (702.0000,-1150.0000) ..
    controls (702.0000,-1146.6667) and (701.0000,-1144.0000) ..
    (699.0000,-1142.0000) .. controls (592.3333,-1136.6667) and
    (502.3333,-1120.0000) .. (429.0000,-1092.0000) .. controls
    (319.6667,-1050.0000) and (265.0000,-987.6667) .. (265.0000,-905.0000) ..
    controls (265.0000,-849.6667) and (286.6667,-804.3333) .. (330.0000,-769.0000)
    .. controls (371.3333,-735.0000) and (420.0000,-718.0000) ..
    (476.0000,-718.0000) .. controls (576.6667,-718.0000) and (650.3333,-741.3333)
    .. (697.0000,-788.0000) .. controls (707.6667,-766.6667) and
    (719.6667,-749.6667) .. (733.0000,-737.0000) -- (875.0000,-737.0000) --
    cycle(701.0000,-911.0000) .. controls (701.0000,-904.3333) and
    (691.6667,-894.6667) .. (673.0000,-882.0000) .. controls (634.3333,-856.0000)
    and (581.6667,-843.0000) .. (515.0000,-843.0000) .. controls
    (444.3333,-843.0000) and (409.0000,-866.0000) .. (409.0000,-912.0000) ..
    controls (409.0000,-950.6667) and (449.3333,-982.6667) ..
    (530.0000,-1008.0000) .. controls (557.3333,-1016.6667) and
    (614.3333,-1028.6667) .. (701.0000,-1044.0000) -- (701.0000,-911.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F522.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-646.0000) --
    (1225.0000,-646.0000) -- (1225.0000,-767.0000) .. controls
    (1253.6667,-796.3333) and (1299.6667,-840.3333) .. (1363.0000,-899.0000) ..
    controls (1440.3333,-971.0000) and (1492.3333,-1023.0000) ..
    (1519.0000,-1055.0000) .. controls (1577.6667,-1125.6667) and
    (1607.0000,-1190.0000) .. (1607.0000,-1248.0000) .. controls
    (1607.0000,-1311.3333) and (1572.6667,-1343.0000) .. (1504.0000,-1343.0000) ..
    controls (1430.0000,-1343.0000) and (1355.6667,-1319.6667) ..
    (1281.0000,-1273.0000) -- (1265.0000,-1424.0000) .. controls
    (1340.3333,-1461.3333) and (1419.6667,-1480.0000) .. (1503.0000,-1480.0000) ..
    controls (1661.6667,-1480.0000) and (1741.0000,-1404.6667) ..
    (1741.0000,-1254.0000) .. controls (1741.0000,-1110.0000) and
    (1641.3333,-952.6667) .. (1442.0000,-782.0000) -- (1756.0000,-782.0000) --
    (1756.0000,-646.0000) -- cycle(1964.0000,350.0000) -- (1020.0000,350.0000) --
    (1020.0000,-587.0000) -- (82.0000,-587.0000) -- (82.0000,-1532.0000) --
    (1026.0000,-1532.0000) -- (1026.0000,-595.0000) -- (1964.0000,-595.0000) --
    (1964.0000,350.0000) -- cycle(876.0000,49.0000) .. controls
    (876.0000,225.6667) and (782.3333,314.0000) .. (595.0000,314.0000) .. controls
    (497.0000,314.0000) and (414.6667,297.3333) .. (348.0000,264.0000) --
    (348.0000,109.0000) .. controls (425.3333,151.6667) and (508.6667,173.0000) ..
    (598.0000,173.0000) .. controls (692.0000,173.0000) and (739.0000,130.3333) ..
    (739.0000,45.0000) .. controls (739.0000,-32.3333) and (686.3333,-71.0000) ..
    (581.0000,-71.0000) .. controls (571.0000,-71.0000) and (557.0000,-70.6667) ..
    (539.0000,-70.0000) .. controls (521.0000,-69.3333) and (508.6667,-69.0000) ..
    (502.0000,-69.0000) -- (502.0000,-196.0000) -- (633.0000,-196.0000) ..
    controls (653.0000,-196.0000) and (671.0000,-202.3333) .. (687.0000,-215.0000)
    .. controls (703.0000,-227.6667) and (711.0000,-252.0000) ..
    (711.0000,-288.0000) .. controls (711.0000,-363.3333) and (670.0000,-401.0000)
    .. (588.0000,-401.0000) .. controls (534.6667,-401.0000) and
    (467.0000,-380.0000) .. (385.0000,-338.0000) -- (385.0000,-489.0000) ..
    controls (443.0000,-522.3333) and (513.6667,-539.0000) .. (597.0000,-539.0000)
    .. controls (767.0000,-539.0000) and (852.0000,-457.0000) ..
    (852.0000,-293.0000) .. controls (852.0000,-236.3333) and (832.6667,-184.3333)
    .. (794.0000,-137.0000) .. controls (848.6667,-84.3333) and
    (876.0000,-22.3333) .. (876.0000,49.0000) -- cycle(809.0000,-648.0000) --
    (809.0000,-780.0000) -- (656.0000,-780.0000) -- (656.0000,-1468.0000) --
    (566.0000,-1468.0000) -- (284.0000,-1317.0000) -- (346.0000,-1193.0000) --
    (516.0000,-1282.0000) -- (519.0000,-1279.0000) -- (519.0000,-780.0000) --
    (339.0000,-780.0000) -- (339.0000,-648.0000) -- (809.0000,-648.0000) --
    cycle(1768.0000,121.0000) -- (1768.0000,-21.0000) -- (1655.0000,-21.0000) --
    (1655.0000,-523.0000) -- (1565.0000,-523.0000) -- (1176.0000,0.0000) --
    (1176.0000,122.0000) -- (1519.0000,122.0000) -- (1519.0000,295.0000) --
    (1657.0000,295.0000) -- (1657.0000,121.0000) -- (1768.0000,121.0000) --
    cycle(1517.0000,-16.0000) -- (1338.0000,-16.0000) -- (1517.0000,-242.0000) --
    (1517.0000,-16.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F523.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1867.0000,-1149.0000) ..
    controls (1867.0000,-1095.0000) and (1851.0000,-1045.3333) ..
    (1819.0000,-1000.0000) .. controls (1785.0000,-950.6667) and
    (1742.0000,-922.3333) .. (1690.0000,-915.0000) .. controls
    (1690.0000,-915.0000) and (1686.6667,-915.0000) .. (1680.0000,-915.0000) --
    (1680.0000,-960.0000) .. controls (1756.0000,-994.6667) and
    (1794.0000,-1037.0000) .. (1794.0000,-1087.0000) .. controls
    (1794.0000,-1132.3333) and (1762.3333,-1171.0000) .. (1699.0000,-1203.0000) ..
    controls (1617.0000,-1245.0000) and (1569.0000,-1274.6667) ..
    (1555.0000,-1292.0000) -- (1553.0000,-784.0000) .. controls
    (1553.0000,-776.0000) and (1546.6667,-762.0000) .. (1534.0000,-742.0000) ..
    controls (1496.0000,-680.6667) and (1428.0000,-650.0000) ..
    (1330.0000,-650.0000) .. controls (1280.0000,-650.0000) and
    (1232.6667,-662.6667) .. (1188.0000,-688.0000) .. controls
    (1136.0000,-717.3333) and (1110.0000,-755.0000) .. (1110.0000,-801.0000) ..
    controls (1110.0000,-837.0000) and (1128.3333,-870.0000) ..
    (1165.0000,-900.0000) .. controls (1197.0000,-926.6667) and
    (1232.3333,-943.3333) .. (1271.0000,-950.0000) .. controls
    (1286.3333,-952.6667) and (1306.0000,-954.0000) .. (1330.0000,-954.0000) ..
    controls (1381.3333,-954.0000) and (1429.6667,-942.0000) ..
    (1475.0000,-918.0000) -- (1478.0000,-1515.0000) .. controls
    (1500.6667,-1491.6667) and (1537.3333,-1460.6667) .. (1588.0000,-1422.0000) ..
    controls (1651.3333,-1390.0000) and (1714.6667,-1357.6667) ..
    (1778.0000,-1325.0000) .. controls (1837.3333,-1284.3333) and
    (1867.0000,-1225.6667) .. (1867.0000,-1149.0000) -- cycle(1938.0000,339.0000)
    -- (1007.0000,339.0000) -- (1007.0000,-585.0000) -- (82.0000,-585.0000) --
    (82.0000,-1518.0000) -- (1013.0000,-1518.0000) -- (1013.0000,-594.0000) --
    (1938.0000,-594.0000) -- (1938.0000,339.0000) -- cycle(935.0000,208.0000) ..
    controls (868.3333,267.3333) and (764.0000,297.0000) .. (622.0000,297.0000) ..
    controls (318.0000,297.0000) and (166.0000,159.3333) .. (166.0000,-116.0000)
    .. controls (166.0000,-238.6667) and (203.3333,-339.6667) ..
    (278.0000,-419.0000) .. controls (352.6667,-498.3333) and (451.0000,-538.0000)
    .. (573.0000,-538.0000) .. controls (812.3333,-538.0000) and
    (932.0000,-424.3333) .. (932.0000,-197.0000) .. controls (932.0000,-177.0000)
    and (931.3333,-161.6667) .. (930.0000,-151.0000) .. controls
    (924.6667,-107.6667) and (907.3333,-66.3333) .. (878.0000,-27.0000) ..
    controls (844.0000,18.3333) and (807.0000,41.0000) .. (767.0000,41.0000) ..
    controls (726.3333,41.0000) and (698.3333,28.0000) .. (683.0000,2.0000) ..
    controls (657.0000,40.0000) and (617.6667,59.0000) .. (565.0000,59.0000) ..
    controls (512.3333,59.0000) and (471.3333,40.6667) .. (442.0000,4.0000) ..
    controls (414.6667,-29.3333) and (401.0000,-73.0000) .. (401.0000,-127.0000)
    .. controls (401.0000,-248.3333) and (455.6667,-309.0000) ..
    (565.0000,-309.0000) .. controls (609.0000,-309.0000) and (641.3333,-295.0000)
    .. (662.0000,-267.0000) -- (670.0000,-297.0000) -- (732.0000,-297.0000) --
    (732.0000,-51.0000) .. controls (732.0000,-38.3333) and (743.3333,-32.0000) ..
    (766.0000,-32.0000) .. controls (820.0000,-32.0000) and (847.0000,-86.6667) ..
    (847.0000,-196.0000) .. controls (847.0000,-374.0000) and (755.0000,-463.0000)
    .. (571.0000,-463.0000) .. controls (474.3333,-463.0000) and
    (396.0000,-429.0000) .. (336.0000,-361.0000) .. controls (276.6667,-293.6667)
    and (247.0000,-211.3333) .. (247.0000,-114.0000) .. controls
    (247.0000,108.0000) and (370.6667,219.0000) .. (618.0000,219.0000) .. controls
    (722.0000,219.0000) and (812.0000,194.6667) .. (888.0000,146.0000) --
    (935.0000,208.0000) -- cycle(874.0000,-1320.0000) -- (874.0000,-1455.0000) --
    (220.0000,-1455.0000) -- (220.0000,-1320.0000) -- (874.0000,-1320.0000) --
    cycle(1420.0000,-359.0000) .. controls (1420.0000,-478.3333) and
    (1362.6667,-538.0000) .. (1248.0000,-538.0000) .. controls
    (1141.3333,-538.0000) and (1088.0000,-478.3333) .. (1088.0000,-359.0000) ..
    controls (1088.0000,-239.0000) and (1141.3333,-179.0000) ..
    (1248.0000,-179.0000) .. controls (1362.6667,-179.0000) and
    (1420.0000,-239.0000) .. (1420.0000,-359.0000) -- cycle(1752.0000,-532.0000)
    -- (1638.0000,-532.0000) -- (1209.0000,285.0000) -- (1320.0000,285.0000) --
    (1752.0000,-532.0000) -- cycle(1864.0000,125.0000) .. controls
    (1864.0000,2.3333) and (1808.6667,-59.0000) .. (1698.0000,-59.0000) ..
    controls (1587.3333,-59.0000) and (1532.0000,2.0000) .. (1532.0000,124.0000)
    .. controls (1532.0000,245.3333) and (1587.3333,306.0000) ..
    (1698.0000,306.0000) .. controls (1808.6667,306.0000) and (1864.0000,245.6667)
    .. (1864.0000,125.0000) -- cycle(874.0000,-1069.0000) -- (874.0000,-1204.0000)
    -- (220.0000,-1204.0000) -- (220.0000,-1068.0000) -- (480.0000,-1068.0000) --
    (480.0000,-644.0000) -- (616.0000,-644.0000) -- (616.0000,-1069.0000) --
    (874.0000,-1069.0000) -- cycle(657.0000,-69.0000) -- (657.0000,-184.0000) ..
    controls (629.6667,-223.3333) and (599.0000,-243.0000) .. (565.0000,-243.0000)
    .. controls (505.6667,-243.0000) and (476.0000,-205.3333) ..
    (476.0000,-130.0000) .. controls (476.0000,-50.0000) and (507.6667,-10.0000)
    .. (571.0000,-10.0000) .. controls (590.3333,-10.0000) and (605.6667,-13.3333)
    .. (617.0000,-20.0000) .. controls (622.3333,-23.3333) and (630.3333,-31.0000)
    .. (641.0000,-43.0000) .. controls (651.6667,-55.6667) and (657.0000,-64.3333)
    .. (657.0000,-69.0000) -- cycle(1330.0000,-356.0000) .. controls
    (1330.0000,-294.6667) and (1303.3333,-264.0000) .. (1250.0000,-264.0000) ..
    controls (1200.6667,-264.0000) and (1176.0000,-294.6667) ..
    (1176.0000,-356.0000) .. controls (1176.0000,-419.3333) and
    (1201.0000,-451.0000) .. (1251.0000,-451.0000) .. controls
    (1303.6667,-451.0000) and (1330.0000,-419.3333) .. (1330.0000,-356.0000) --
    cycle(1773.0000,127.0000) .. controls (1773.0000,190.3333) and
    (1747.3333,222.0000) .. (1696.0000,222.0000) .. controls (1646.6667,222.0000)
    and (1622.0000,189.6667) .. (1622.0000,125.0000) .. controls
    (1622.0000,61.0000) and (1646.6667,29.0000) .. (1696.0000,29.0000) .. controls
    (1747.3333,29.0000) and (1773.0000,61.6667) .. (1773.0000,127.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F524.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1954.0000,350.0000) --
    (1253.0000,350.0000) -- (1253.0000,-190.0000) -- (666.0000,-190.0000) --
    (666.0000,-698.0000) -- (82.0000,-698.0000) -- (82.0000,-1523.0000) --
    (783.0000,-1523.0000) -- (783.0000,-1016.0000) -- (1364.0000,-1016.0000) --
    (1364.0000,-475.0000) -- (1954.0000,-475.0000) -- (1954.0000,350.0000) --
    cycle(1830.0000,226.0000) -- (1799.0000,126.0000) .. controls
    (1764.3333,158.0000) and (1715.0000,174.0000) .. (1651.0000,174.0000) ..
    controls (1601.6667,174.0000) and (1563.3333,155.3333) .. (1536.0000,118.0000)
    .. controls (1510.6667,84.6667) and (1498.0000,42.6667) .. (1498.0000,-8.0000)
    -- (1498.0000,-42.0000) .. controls (1498.0000,-166.6667) and
    (1531.3333,-242.3333) .. (1598.0000,-269.0000) .. controls
    (1614.6667,-275.6667) and (1630.6667,-279.0000) .. (1646.0000,-279.0000) ..
    controls (1706.6667,-279.0000) and (1757.6667,-260.6667) ..
    (1799.0000,-224.0000) .. controls (1803.6667,-236.6667) and
    (1814.0000,-273.0000) .. (1830.0000,-333.0000) .. controls
    (1780.0000,-367.6667) and (1718.3333,-385.0000) .. (1645.0000,-385.0000) ..
    controls (1462.3333,-385.0000) and (1371.0000,-273.0000) ..
    (1371.0000,-49.0000) .. controls (1371.0000,173.0000) and (1463.3333,284.0000)
    .. (1648.0000,284.0000) .. controls (1750.0000,284.0000) and
    (1810.6667,264.6667) .. (1830.0000,226.0000) -- cycle(1258.0000,-458.0000) ..
    controls (1258.0000,-498.6667) and (1252.0000,-529.0000) ..
    (1240.0000,-549.0000) .. controls (1228.0000,-569.0000) and
    (1204.3333,-588.6667) .. (1169.0000,-608.0000) -- (1167.0000,-611.0000) --
    (1167.0000,-612.0000) .. controls (1221.6667,-640.0000) and
    (1249.0000,-689.3333) .. (1249.0000,-760.0000) .. controls
    (1249.0000,-828.0000) and (1228.6667,-874.3333) .. (1188.0000,-899.0000) ..
    controls (1157.3333,-917.0000) and (1107.0000,-926.0000) ..
    (1037.0000,-926.0000) -- (815.0000,-926.0000) -- (815.0000,-276.0000) --
    (1113.0000,-276.0000) .. controls (1115.0000,-276.0000) and
    (1122.3333,-277.6667) .. (1135.0000,-281.0000) .. controls
    (1217.0000,-302.3333) and (1258.0000,-361.3333) .. (1258.0000,-458.0000) --
    cycle(701.0000,-821.0000) -- (503.0000,-1468.0000) -- (352.0000,-1468.0000) --
    (160.0000,-821.0000) -- (287.0000,-821.0000) .. controls (297.0000,-854.3333)
    and (313.3333,-904.0000) .. (336.0000,-970.0000) -- (517.0000,-970.0000) ..
    controls (522.3333,-954.6667) and (538.3333,-905.0000) .. (565.0000,-821.0000)
    -- (701.0000,-821.0000) -- cycle(1124.0000,-740.0000) .. controls
    (1124.0000,-684.0000) and (1109.3333,-656.0000) .. (1080.0000,-656.0000) --
    (939.0000,-656.0000) -- (939.0000,-814.0000) -- (1080.0000,-814.0000) ..
    controls (1109.3333,-814.0000) and (1124.0000,-789.3333) ..
    (1124.0000,-740.0000) -- cycle(501.0000,-1070.0000) -- (358.0000,-1070.0000)
    -- (426.0000,-1307.0000) -- (501.0000,-1070.0000) --
    cycle(1137.0000,-469.0000) .. controls (1137.0000,-435.0000) and
    (1133.0000,-412.6667) .. (1125.0000,-402.0000) .. controls
    (1115.0000,-388.6667) and (1094.0000,-382.0000) .. (1062.0000,-382.0000) ..
    controls (1076.0000,-382.0000) and (1036.6667,-383.6667) ..
    (944.0000,-387.0000) -- (940.0000,-383.0000) -- (940.0000,-565.0000) --
    (1089.0000,-565.0000) .. controls (1121.0000,-565.0000) and
    (1137.0000,-533.0000) .. (1137.0000,-469.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F525.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1950.0000,-909.0000) ..
    controls (1950.0000,-864.3333) and (1942.6667,-812.0000) ..
    (1928.0000,-752.0000) .. controls (1914.6667,-701.3333) and
    (1901.3333,-650.3333) .. (1888.0000,-599.0000) .. controls
    (1887.3333,-609.6667) and (1887.0000,-632.6667) .. (1887.0000,-668.0000) ..
    controls (1887.0000,-740.0000) and (1868.3333,-794.6667) ..
    (1831.0000,-832.0000) .. controls (1777.6667,-884.0000) and
    (1745.0000,-924.6667) .. (1733.0000,-954.0000) .. controls
    (1719.0000,-988.0000) and (1712.0000,-1066.0000) .. (1712.0000,-1188.0000) ..
    controls (1712.0000,-1228.6667) and (1701.3333,-1264.6667) ..
    (1680.0000,-1296.0000) .. controls (1674.0000,-1305.3333) and
    (1649.0000,-1333.6667) .. (1605.0000,-1381.0000) .. controls
    (1637.0000,-1368.3333) and (1683.0000,-1345.6667) .. (1743.0000,-1313.0000) ..
    controls (1799.0000,-1273.0000) and (1847.3333,-1212.6667) ..
    (1888.0000,-1132.0000) .. controls (1929.3333,-1052.0000) and
    (1950.0000,-977.6667) .. (1950.0000,-909.0000) -- cycle(1647.0000,-1057.0000)
    .. controls (1615.6667,-1070.3333) and (1584.3333,-1083.6667) ..
    (1553.0000,-1097.0000) .. controls (1515.6667,-1113.6667) and
    (1486.6667,-1131.0000) .. (1466.0000,-1149.0000) .. controls
    (1421.3333,-1188.3333) and (1395.0000,-1251.0000) .. (1387.0000,-1337.0000) ..
    controls (1380.3333,-1420.3333) and (1349.6667,-1482.3333) ..
    (1295.0000,-1523.0000) .. controls (1321.6667,-1516.3333) and
    (1360.0000,-1503.0000) .. (1410.0000,-1483.0000) .. controls
    (1444.6667,-1463.6667) and (1476.6667,-1433.0000) .. (1506.0000,-1391.0000) ..
    controls (1535.3333,-1349.0000) and (1553.6667,-1308.0000) ..
    (1561.0000,-1268.0000) .. controls (1562.3333,-1237.3333) and
    (1570.0000,-1193.0000) .. (1584.0000,-1135.0000) .. controls
    (1585.3333,-1131.6667) and (1606.3333,-1105.6667) .. (1647.0000,-1057.0000) --
    cycle(773.0000,-951.0000) .. controls (773.0000,-915.6667) and
    (758.3333,-866.0000) .. (729.0000,-802.0000) .. controls (727.6667,-814.0000)
    and (724.0000,-831.3333) .. (718.0000,-854.0000) .. controls
    (712.6667,-865.3333) and (701.3333,-879.0000) .. (684.0000,-895.0000) ..
    controls (660.0000,-917.0000) and (646.6667,-929.6667) .. (644.0000,-933.0000)
    .. controls (594.0000,-990.3333) and (569.0000,-1053.6667) ..
    (569.0000,-1123.0000) .. controls (569.0000,-1146.3333) and
    (573.3333,-1174.3333) .. (582.0000,-1207.0000) .. controls
    (590.0000,-1235.0000) and (597.6667,-1262.6667) .. (605.0000,-1290.0000) ..
    controls (608.3333,-1274.0000) and (615.0000,-1250.6667) ..
    (625.0000,-1220.0000) .. controls (635.6667,-1195.3333) and
    (666.6667,-1157.0000) .. (718.0000,-1105.0000) .. controls
    (754.6667,-1068.3333) and (773.0000,-1017.0000) .. (773.0000,-951.0000) --
    cycle(1919.0000,36.0000) .. controls (1919.0000,80.6667) and
    (1912.0000,120.6667) .. (1898.0000,156.0000) .. controls (1880.6667,199.3333)
    and (1842.6667,241.6667) .. (1784.0000,283.0000) .. controls
    (1725.3333,324.3333) and (1673.0000,345.0000) .. (1627.0000,345.0000) --
    (429.0000,345.0000) .. controls (301.6667,345.0000) and (212.3333,305.3333) ..
    (161.0000,226.0000) .. controls (144.3333,200.0000) and (126.6667,150.6667) ..
    (108.0000,78.0000) .. controls (90.6667,8.6667) and (82.0000,-43.3333) ..
    (82.0000,-78.0000) .. controls (82.0000,-179.3333) and (105.6667,-258.6667) ..
    (153.0000,-316.0000) .. controls (152.3333,-238.6667) and (163.0000,-175.0000)
    .. (185.0000,-125.0000) .. controls (207.6667,-72.3333) and
    (248.3333,-22.0000) .. (307.0000,26.0000) -- (307.0000,21.0000) .. controls
    (307.0000,8.3333) and (303.6667,-9.6667) .. (297.0000,-33.0000) .. controls
    (291.0000,-56.3333) and (288.0000,-74.3333) .. (288.0000,-87.0000) .. controls
    (288.0000,-97.6667) and (290.0000,-113.3333) .. (294.0000,-134.0000) ..
    controls (298.0000,-155.3333) and (300.0000,-171.3333) .. (300.0000,-182.0000)
    .. controls (300.0000,-208.6667) and (282.3333,-249.6667) ..
    (247.0000,-305.0000) .. controls (215.0000,-354.3333) and (186.3333,-390.3333)
    .. (161.0000,-413.0000) .. controls (241.0000,-395.0000) and
    (297.0000,-372.0000) .. (329.0000,-344.0000) .. controls (353.0000,-322.6667)
    and (386.6667,-272.6667) .. (430.0000,-194.0000) .. controls
    (474.0000,-116.0000) and (522.0000,-70.0000) .. (574.0000,-56.0000) ..
    controls (595.3333,-78.0000) and (606.0000,-110.6667) .. (606.0000,-154.0000)
    .. controls (606.0000,-159.3333) and (583.6667,-239.0000) ..
    (539.0000,-393.0000) .. controls (534.3333,-398.3333) and (527.6667,-406.6667)
    .. (519.0000,-418.0000) .. controls (492.3333,-457.3333) and
    (479.0000,-551.0000) .. (479.0000,-699.0000) .. controls (479.0000,-729.0000)
    and (482.6667,-763.0000) .. (490.0000,-801.0000) .. controls
    (499.3333,-851.0000) and (511.6667,-879.3333) .. (527.0000,-886.0000) ..
    controls (527.0000,-769.3333) and (570.6667,-658.3333) .. (658.0000,-553.0000)
    .. controls (680.0000,-527.0000) and (731.3333,-482.3333) ..
    (812.0000,-419.0000) -- (816.0000,-419.0000) .. controls (779.3333,-518.3333)
    and (761.0000,-600.0000) .. (761.0000,-664.0000) .. controls
    (761.0000,-759.3333) and (790.6667,-833.6667) .. (850.0000,-887.0000) ..
    controls (845.3333,-832.3333) and (843.0000,-804.3333) .. (843.0000,-803.0000)
    .. controls (843.0000,-753.0000) and (868.6667,-707.0000) ..
    (920.0000,-665.0000) .. controls (937.3333,-785.6667) and (946.0000,-852.0000)
    .. (946.0000,-864.0000) .. controls (946.0000,-941.3333) and
    (926.6667,-1024.0000) .. (888.0000,-1112.0000) .. controls
    (871.3333,-1150.0000) and (850.0000,-1181.3333) .. (824.0000,-1206.0000) ..
    controls (798.6667,-1231.3333) and (783.0000,-1251.0000) ..
    (777.0000,-1265.0000) .. controls (764.3333,-1293.6667) and
    (758.0000,-1342.0000) .. (758.0000,-1410.0000) .. controls
    (758.0000,-1428.6667) and (762.6667,-1461.6667) .. (772.0000,-1509.0000) ..
    controls (774.6667,-1447.0000) and (786.3333,-1402.3333) ..
    (807.0000,-1375.0000) .. controls (815.0000,-1363.6667) and
    (842.0000,-1339.6667) .. (888.0000,-1303.0000) .. controls
    (913.3333,-1281.0000) and (953.6667,-1250.6667) .. (1009.0000,-1212.0000) ..
    controls (1110.3333,-1155.3333) and (1181.0000,-1094.3333) ..
    (1221.0000,-1029.0000) .. controls (1244.3333,-991.0000) and
    (1255.3333,-950.3333) .. (1254.0000,-907.0000) .. controls
    (1252.0000,-845.6667) and (1252.0000,-809.6667) .. (1254.0000,-799.0000) ..
    controls (1293.3333,-837.0000) and (1313.0000,-893.0000) ..
    (1313.0000,-967.0000) .. controls (1313.0000,-979.6667) and
    (1302.0000,-1003.3333) .. (1280.0000,-1038.0000) .. controls
    (1305.3333,-1030.6667) and (1327.3333,-1013.3333) .. (1346.0000,-986.0000) ..
    controls (1364.6667,-959.3333) and (1374.0000,-932.3333) ..
    (1374.0000,-905.0000) .. controls (1374.0000,-883.0000) and
    (1368.3333,-851.0000) .. (1357.0000,-809.0000) .. controls
    (1346.3333,-767.6667) and (1341.0000,-736.0000) .. (1341.0000,-714.0000) ..
    controls (1341.0000,-678.6667) and (1356.0000,-638.6667) ..
    (1386.0000,-594.0000) .. controls (1412.0000,-558.0000) and
    (1437.6667,-522.0000) .. (1463.0000,-486.0000) .. controls
    (1505.0000,-632.0000) and (1526.0000,-707.6667) .. (1526.0000,-713.0000) ..
    controls (1526.0000,-859.0000) and (1473.6667,-971.0000) ..
    (1369.0000,-1049.0000) .. controls (1359.6667,-1055.6667) and
    (1346.3333,-1066.0000) .. (1329.0000,-1080.0000) .. controls
    (1583.0000,-1039.3333) and (1742.3333,-907.6667) .. (1807.0000,-685.0000) ..
    controls (1825.6667,-621.0000) and (1835.0000,-563.3333) ..
    (1835.0000,-512.0000) .. controls (1835.0000,-487.3333) and
    (1832.6667,-450.0000) .. (1828.0000,-400.0000) .. controls
    (1824.0000,-350.0000) and (1822.0000,-312.6667) .. (1822.0000,-288.0000) ..
    controls (1822.0000,-269.3333) and (1828.6667,-248.3333) ..
    (1842.0000,-225.0000) .. controls (1853.3333,-205.6667) and
    (1864.6667,-186.3333) .. (1876.0000,-167.0000) .. controls
    (1904.6667,-105.6667) and (1919.0000,-38.0000) .. (1919.0000,36.0000) --
    cycle(484.0000,-336.0000) .. controls (365.3333,-428.0000) and
    (306.0000,-524.6667) .. (306.0000,-626.0000) .. controls (306.0000,-700.6667)
    and (323.0000,-765.3333) .. (357.0000,-820.0000) .. controls
    (355.6667,-796.6667) and (355.0000,-781.3333) .. (355.0000,-774.0000) ..
    controls (355.0000,-754.6667) and (371.0000,-714.6667) .. (403.0000,-654.0000)
    .. controls (438.3333,-588.0000) and (458.3333,-543.0000) ..
    (463.0000,-519.0000) .. controls (467.0000,-478.3333) and (474.0000,-417.3333)
    .. (484.0000,-336.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F526.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2028.0000,-1343.0000) ..
    controls (2028.0000,-1287.0000) and (1995.6667,-1224.0000) ..
    (1931.0000,-1154.0000) .. controls (1840.3333,-1056.0000) and
    (1596.3333,-789.0000) .. (1199.0000,-353.0000) .. controls
    (1187.0000,-340.3333) and (1171.3333,-318.6667) .. (1152.0000,-288.0000) ..
    controls (1144.6667,-269.3333) and (1139.3333,-238.6667) ..
    (1136.0000,-196.0000) .. controls (1133.3333,-153.3333) and
    (1127.3333,-121.6667) .. (1118.0000,-101.0000) .. controls
    (1114.0000,-92.3333) and (1092.3333,-60.3333) .. (1053.0000,-5.0000) --
    (919.0000,183.0000) .. controls (864.3333,257.6667) and (823.3333,304.6667) ..
    (796.0000,324.0000) .. controls (791.3333,327.3333) and (776.0000,335.3333) ..
    (750.0000,348.0000) .. controls (695.3333,374.6667) and (645.6667,388.0000) ..
    (601.0000,388.0000) .. controls (547.6667,388.0000) and (504.3333,382.6667) ..
    (471.0000,372.0000) .. controls (457.0000,365.3333) and (436.0000,355.3333) ..
    (408.0000,342.0000) .. controls (337.3333,308.6667) and (274.3333,261.3333) ..
    (219.0000,200.0000) .. controls (161.0000,136.6667) and (121.3333,68.6667) ..
    (100.0000,-4.0000) .. controls (88.0000,-44.6667) and (82.0000,-67.0000) ..
    (82.0000,-71.0000) .. controls (82.0000,-138.3333) and (92.6667,-194.0000) ..
    (114.0000,-238.0000) .. controls (132.0000,-274.6667) and (180.3333,-327.6667)
    .. (259.0000,-397.0000) .. controls (272.3333,-410.3333) and
    (293.3333,-429.6667) .. (322.0000,-455.0000) .. controls (406.6667,-518.3333)
    and (484.6667,-567.0000) .. (556.0000,-601.0000) .. controls
    (595.3333,-609.6667) and (652.0000,-629.0000) .. (726.0000,-659.0000) ..
    controls (727.3333,-659.6667) and (792.3333,-719.0000) .. (921.0000,-837.0000)
    -- (1468.0000,-1338.0000) .. controls (1511.3333,-1380.0000) and
    (1578.3333,-1440.0000) .. (1669.0000,-1518.0000) .. controls
    (1699.0000,-1540.6667) and (1750.0000,-1552.0000) .. (1822.0000,-1552.0000) ..
    controls (1863.3333,-1552.0000) and (1902.3333,-1537.0000) ..
    (1939.0000,-1507.0000) .. controls (1976.3333,-1477.0000) and
    (2001.0000,-1442.0000) .. (2013.0000,-1402.0000) .. controls
    (2023.0000,-1367.3333) and (2028.0000,-1347.6667) .. (2028.0000,-1343.0000) --
    cycle(1993.0000,-1343.0000) .. controls (1993.0000,-1345.6667) and
    (1987.3333,-1357.3333) .. (1976.0000,-1378.0000) -- (1113.0000,-459.0000) ..
    controls (1115.0000,-455.0000) and (1126.6667,-413.3333) ..
    (1148.0000,-334.0000) -- (1931.0000,-1213.0000) .. controls
    (1972.3333,-1258.3333) and (1993.0000,-1301.6667) .. (1993.0000,-1343.0000) --
    cycle(1836.0000,-1512.0000) .. controls (1824.0000,-1515.3333) and
    (1806.6667,-1517.0000) .. (1784.0000,-1517.0000) .. controls
    (1746.6667,-1517.0000) and (1717.6667,-1511.0000) .. (1697.0000,-1499.0000) ..
    controls (1679.6667,-1489.0000) and (1631.0000,-1447.3333) ..
    (1551.0000,-1374.0000) .. controls (1483.6667,-1309.3333) and
    (1382.0000,-1213.3333) .. (1246.0000,-1086.0000) .. controls
    (1206.0000,-1049.3333) and (1051.3333,-905.0000) .. (782.0000,-653.0000) ..
    controls (809.3333,-651.6667) and (850.0000,-649.3333) .. (904.0000,-646.0000)
    .. controls (924.0000,-668.0000) and (934.0000,-687.6667) ..
    (934.0000,-705.0000) .. controls (934.0000,-710.3333) and (933.3333,-714.3333)
    .. (932.0000,-717.0000) .. controls (965.3333,-763.6667) and
    (1002.3333,-793.3333) .. (1043.0000,-806.0000) .. controls
    (1063.6667,-808.6667) and (1087.0000,-812.6667) .. (1113.0000,-818.0000) ..
    controls (1116.3333,-819.3333) and (1138.3333,-839.0000) ..
    (1179.0000,-877.0000) .. controls (1325.0000,-1018.3333) and
    (1544.0000,-1230.0000) .. (1836.0000,-1512.0000) -- cycle(1227.0000,-722.0000)
    .. controls (1227.0000,-734.6667) and (1209.6667,-756.6667) ..
    (1175.0000,-788.0000) -- (1164.0000,-788.0000) .. controls
    (1162.6667,-785.3333) and (1162.0000,-782.0000) .. (1162.0000,-778.0000) --
    (1162.0000,-776.0000) .. controls (1168.6667,-772.0000) and
    (1186.6667,-745.6667) .. (1216.0000,-697.0000) .. controls
    (1223.3333,-711.0000) and (1227.0000,-719.3333) .. (1227.0000,-722.0000) --
    cycle(1183.0000,-673.0000) .. controls (1183.0000,-684.3333) and
    (1177.3333,-700.3333) .. (1166.0000,-721.0000) .. controls
    (1161.3333,-729.0000) and (1145.6667,-739.3333) .. (1119.0000,-752.0000) ..
    controls (1092.3333,-765.3333) and (1074.0000,-772.0000) ..
    (1064.0000,-772.0000) .. controls (1044.0000,-772.0000) and
    (1024.3333,-765.3333) .. (1005.0000,-752.0000) .. controls
    (985.0000,-736.6667) and (975.0000,-719.3333) .. (975.0000,-700.0000) ..
    controls (975.0000,-690.0000) and (977.3333,-679.6667) .. (982.0000,-669.0000)
    .. controls (1034.0000,-635.0000) and (1072.0000,-618.0000) ..
    (1096.0000,-618.0000) .. controls (1154.0000,-618.0000) and
    (1183.0000,-636.3333) .. (1183.0000,-673.0000) -- cycle(1113.0000,-310.0000)
    .. controls (1113.0000,-365.3333) and (1099.0000,-419.3333) ..
    (1071.0000,-472.0000) .. controls (1059.6667,-493.3333) and
    (1044.3333,-510.3333) .. (1025.0000,-523.0000) .. controls
    (1006.3333,-535.6667) and (987.3333,-548.3333) .. (968.0000,-561.0000) ..
    controls (916.0000,-601.0000) and (868.3333,-621.0000) .. (825.0000,-621.0000)
    .. controls (730.3333,-621.0000) and (670.0000,-615.3333) ..
    (644.0000,-604.0000) .. controls (455.3333,-522.6667) and (315.3333,-425.6667)
    .. (224.0000,-313.0000) -- (380.0000,-337.0000) .. controls
    (416.6667,-325.0000) and (470.0000,-302.6667) .. (540.0000,-270.0000) ..
    controls (551.3333,-260.6667) and (569.3333,-247.6667) .. (594.0000,-231.0000)
    .. controls (602.0000,-227.6667) and (613.3333,-222.6667) ..
    (628.0000,-216.0000) .. controls (680.6667,-188.0000) and (738.0000,-112.0000)
    .. (800.0000,12.0000) .. controls (808.6667,30.0000) and (818.6667,76.0000) ..
    (830.0000,150.0000) .. controls (834.0000,176.6667) and (836.0000,186.3333) ..
    (836.0000,179.0000) .. controls (836.0000,177.0000) and (833.6667,190.0000) ..
    (829.0000,218.0000) .. controls (856.3333,201.3333) and (870.0000,161.0000) ..
    (870.0000,97.0000) .. controls (870.0000,59.6667) and (845.6667,0.6667) ..
    (797.0000,-80.0000) -- (798.0000,-97.0000) -- (790.0000,-97.0000) .. controls
    (787.3333,-97.0000) and (784.3333,-97.3333) .. (781.0000,-98.0000) .. controls
    (778.3333,-102.6667) and (774.0000,-109.6667) .. (768.0000,-119.0000) ..
    controls (764.0000,-121.0000) and (759.3333,-124.0000) .. (754.0000,-128.0000)
    .. controls (752.6667,-132.6667) and (750.0000,-139.6667) ..
    (746.0000,-149.0000) .. controls (736.0000,-156.3333) and (722.0000,-168.3333)
    .. (704.0000,-185.0000) .. controls (700.0000,-189.6667) and
    (697.0000,-195.0000) .. (695.0000,-201.0000) .. controls (663.6667,-225.6667)
    and (614.6667,-258.0000) .. (548.0000,-298.0000) .. controls
    (538.0000,-300.0000) and (523.3333,-304.6667) .. (504.0000,-312.0000) ..
    controls (495.3333,-319.3333) and (481.3333,-328.3333) .. (462.0000,-339.0000)
    .. controls (444.0000,-339.0000) and (420.0000,-343.6667) ..
    (390.0000,-353.0000) .. controls (386.0000,-357.0000) and (379.6667,-362.6667)
    .. (371.0000,-370.0000) .. controls (365.0000,-372.0000) and
    (358.3333,-374.0000) .. (351.0000,-376.0000) .. controls (343.6667,-378.0000)
    and (340.0000,-382.0000) .. (340.0000,-388.0000) .. controls
    (374.0000,-400.0000) and (393.6667,-406.0000) .. (399.0000,-406.0000) ..
    controls (441.0000,-406.0000) and (478.6667,-401.6667) .. (512.0000,-393.0000)
    .. controls (518.6667,-391.0000) and (542.6667,-378.0000) ..
    (584.0000,-354.0000) .. controls (600.6667,-348.6667) and (623.6667,-338.6667)
    .. (653.0000,-324.0000) .. controls (766.3333,-236.0000) and
    (836.3333,-164.0000) .. (863.0000,-108.0000) .. controls (903.6667,-22.6667)
    and (924.0000,32.6667) .. (924.0000,58.0000) .. controls (924.0000,62.0000)
    and (923.3333,67.3333) .. (922.0000,74.0000) .. controls (920.6667,81.3333)
    and (920.0000,87.0000) .. (920.0000,91.0000) .. controls (920.0000,96.3333)
    and (921.3333,102.0000) .. (924.0000,108.0000) .. controls (936.6667,95.3333)
    and (943.0000,76.3333) .. (943.0000,51.0000) .. controls (943.0000,-9.6667)
    and (934.0000,-57.6667) .. (916.0000,-93.0000) .. controls
    (908.0000,-101.0000) and (898.3333,-113.6667) .. (887.0000,-131.0000) ..
    controls (886.3333,-136.3333) and (884.6667,-144.6667) .. (882.0000,-156.0000)
    .. controls (874.0000,-180.0000) and (844.0000,-218.6667) ..
    (792.0000,-272.0000) .. controls (742.0000,-322.6667) and (703.6667,-355.3333)
    .. (677.0000,-370.0000) .. controls (667.6667,-375.3333) and
    (638.6667,-387.0000) .. (590.0000,-405.0000) .. controls (541.3333,-423.0000)
    and (514.0000,-432.0000) .. (508.0000,-432.0000) -- (468.0000,-432.0000) ..
    controls (436.0000,-432.0000) and (414.0000,-431.3333) .. (402.0000,-430.0000)
    .. controls (372.0000,-426.6667) and (361.6667,-425.0000) ..
    (371.0000,-425.0000) .. controls (365.6667,-425.0000) and (363.0000,-426.6667)
    .. (363.0000,-430.0000) -- (363.0000,-433.0000) .. controls
    (369.0000,-439.0000) and (379.0000,-447.6667) .. (393.0000,-459.0000) ..
    controls (401.0000,-464.3333) and (419.0000,-470.3333) .. (447.0000,-477.0000)
    .. controls (475.6667,-484.3333) and (495.3333,-488.0000) ..
    (506.0000,-488.0000) .. controls (546.0000,-488.0000) and (617.3333,-466.6667)
    .. (720.0000,-424.0000) .. controls (801.3333,-390.0000) and
    (864.3333,-329.6667) .. (909.0000,-243.0000) .. controls (930.3333,-213.0000)
    and (954.0000,-173.3333) .. (980.0000,-124.0000) .. controls
    (985.3333,-101.3333) and (990.3333,-54.6667) .. (995.0000,16.0000) .. controls
    (1013.6667,-14.6667) and (1039.0000,-62.3333) .. (1071.0000,-127.0000) ..
    controls (1099.0000,-199.0000) and (1113.0000,-260.0000) ..
    (1113.0000,-310.0000) -- cycle(679.0000,-55.0000) .. controls
    (679.0000,-73.6667) and (664.3333,-98.0000) .. (635.0000,-128.0000) ..
    controls (605.6667,-158.6667) and (581.3333,-175.6667) .. (562.0000,-179.0000)
    .. controls (556.0000,-171.6667) and (547.6667,-160.0000) ..
    (537.0000,-144.0000) .. controls (523.6667,-119.3333) and (517.0000,-97.3333)
    .. (517.0000,-78.0000) .. controls (517.0000,-68.0000) and (523.3333,-55.0000)
    .. (536.0000,-39.0000) .. controls (548.6667,-23.0000) and (559.6667,-15.0000)
    .. (569.0000,-15.0000) .. controls (585.0000,-15.0000) and (606.0000,-18.3333)
    .. (632.0000,-25.0000) .. controls (663.3333,-33.6667) and (679.0000,-43.6667)
    .. (679.0000,-55.0000) -- cycle(782.0000,161.0000) .. controls
    (782.0000,61.6667) and (757.0000,-4.3333) .. (707.0000,-37.0000) .. controls
    (703.0000,-23.0000) and (680.6667,-10.6667) .. (640.0000,0.0000) .. controls
    (606.6667,8.6667) and (579.3333,13.0000) .. (558.0000,13.0000) .. controls
    (510.0000,13.0000) and (486.0000,-22.3333) .. (486.0000,-93.0000) .. controls
    (486.0000,-127.0000) and (504.6667,-162.6667) .. (542.0000,-200.0000) ..
    controls (468.0000,-247.3333) and (401.3333,-271.0000) .. (342.0000,-271.0000)
    .. controls (323.3333,-271.0000) and (294.6667,-261.6667) ..
    (256.0000,-243.0000) .. controls (228.6667,-229.6667) and (208.0000,-205.0000)
    .. (194.0000,-169.0000) .. controls (182.6667,-139.6667) and
    (177.0000,-126.6667) .. (177.0000,-130.0000) .. controls (177.0000,-104.0000)
    and (179.3333,-83.0000) .. (184.0000,-67.0000) .. controls (188.0000,-59.6667)
    and (193.6667,-48.0000) .. (201.0000,-32.0000) .. controls (203.6667,-19.3333)
    and (209.6667,-0.3333) .. (219.0000,25.0000) .. controls (256.3333,92.3333)
    and (310.0000,153.0000) .. (380.0000,207.0000) .. controls (457.3333,267.0000)
    and (530.3333,297.0000) .. (599.0000,297.0000) .. controls (651.6667,297.0000)
    and (690.3333,288.3333) .. (715.0000,271.0000) .. controls (759.6667,239.6667)
    and (782.0000,203.0000) .. (782.0000,161.0000) -- cycle(750.0000,275.0000) --
    (739.0000,275.0000) .. controls (719.0000,281.0000) and (692.3333,297.3333) ..
    (659.0000,324.0000) -- (677.0000,328.0000) .. controls (713.6667,316.6667) and
    (738.0000,299.0000) .. (750.0000,275.0000) -- cycle(560.0000,337.0000) ..
    controls (520.0000,327.0000) and (472.3333,306.6667) .. (417.0000,276.0000) ..
    controls (357.6667,242.6667) and (316.6667,212.0000) .. (294.0000,184.0000) ..
    controls (290.0000,176.6667) and (284.0000,166.0000) .. (276.0000,152.0000) ..
    controls (266.0000,140.6667) and (251.0000,123.3333) .. (231.0000,100.0000) ..
    controls (223.6667,90.0000) and (212.3333,75.0000) .. (197.0000,55.0000) ..
    controls (192.3333,50.3333) and (185.6667,43.0000) .. (177.0000,33.0000) ..
    controls (164.3333,-3.0000) and (148.0000,-49.6667) .. (128.0000,-107.0000) ..
    controls (122.6667,-91.6667) and (120.0000,-80.6667) .. (120.0000,-74.0000) ..
    controls (120.0000,-38.0000) and (135.3333,8.6667) .. (166.0000,66.0000) ..
    controls (194.6667,120.6667) and (224.0000,160.3333) .. (254.0000,185.0000) ..
    controls (354.6667,268.3333) and (426.0000,316.0000) .. (468.0000,328.0000) ..
    controls (488.6667,330.0000) and (519.3333,333.0000) .. (560.0000,337.0000) --
    cycle(1148.0000,-656.0000) .. controls (1144.6667,-653.3333) and
    (1140.0000,-649.3333) .. (1134.0000,-644.0000) .. controls
    (1127.3333,-644.0000) and (1117.0000,-643.0000) .. (1103.0000,-641.0000) ..
    controls (1089.0000,-639.6667) and (1078.6667,-639.0000) ..
    (1072.0000,-639.0000) .. controls (1060.6667,-639.0000) and
    (1052.6667,-649.6667) .. (1048.0000,-671.0000) .. controls
    (1088.0000,-663.0000) and (1105.0000,-659.0000) .. (1099.0000,-659.0000) ..
    controls (1119.0000,-659.0000) and (1129.0000,-667.0000) ..
    (1129.0000,-683.0000) .. controls (1129.0000,-688.3333) and
    (1128.0000,-695.3333) .. (1126.0000,-704.0000) .. controls
    (1124.6667,-713.3333) and (1124.0000,-720.3333) .. (1124.0000,-725.0000) ..
    controls (1134.6667,-720.3333) and (1142.6667,-697.3333) ..
    (1148.0000,-656.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F527.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1950.0000,40.0000) .. controls
    (1950.0000,50.6667) and (1947.6667,64.3333) .. (1943.0000,81.0000) .. controls
    (1910.3333,59.0000) and (1877.6667,37.0000) .. (1845.0000,15.0000) .. controls
    (1795.0000,-17.6667) and (1763.0000,-34.0000) .. (1749.0000,-34.0000) ..
    controls (1732.3333,-34.0000) and (1704.3333,-14.6667) .. (1665.0000,24.0000)
    .. controls (1627.6667,60.0000) and (1606.3333,106.6667) ..
    (1601.0000,164.0000) .. controls (1660.3333,209.3333) and (1725.3333,257.0000)
    .. (1796.0000,307.0000) .. controls (1773.3333,326.3333) and
    (1745.0000,336.0000) .. (1711.0000,336.0000) .. controls (1671.0000,336.0000)
    and (1637.0000,331.6667) .. (1609.0000,323.0000) .. controls
    (1539.0000,301.6667) and (1490.3333,262.3333) .. (1463.0000,205.0000) ..
    controls (1461.0000,195.6667) and (1457.3333,181.3333) .. (1452.0000,162.0000)
    .. controls (1444.0000,132.6667) and (1436.0000,103.3333) ..
    (1428.0000,74.0000) .. controls (1418.0000,46.0000) and (1402.6667,19.6667) ..
    (1382.0000,-5.0000) .. controls (1308.6667,-90.3333) and (1157.0000,-263.0000)
    .. (927.0000,-523.0000) .. controls (857.6667,-603.6667) and
    (753.0000,-719.6667) .. (613.0000,-871.0000) .. controls (597.6667,-886.3333)
    and (569.0000,-902.0000) .. (527.0000,-918.0000) .. controls
    (485.0000,-934.0000) and (452.3333,-942.0000) .. (429.0000,-942.0000) ..
    controls (419.0000,-942.0000) and (403.6667,-939.6667) .. (383.0000,-935.0000)
    .. controls (363.0000,-931.0000) and (348.0000,-929.0000) ..
    (338.0000,-929.0000) .. controls (316.6667,-929.0000) and (289.0000,-937.3333)
    .. (255.0000,-954.0000) .. controls (245.6667,-960.6667) and
    (231.6667,-970.3333) .. (213.0000,-983.0000) .. controls (185.6667,-1001.6667)
    and (167.6667,-1014.6667) .. (159.0000,-1022.0000) .. controls
    (141.6667,-1037.3333) and (127.3333,-1054.3333) .. (116.0000,-1073.0000) ..
    controls (109.3333,-1084.3333) and (102.0000,-1109.3333) ..
    (94.0000,-1148.0000) .. controls (86.0000,-1186.6667) and (82.0000,-1214.0000)
    .. (82.0000,-1230.0000) .. controls (82.0000,-1233.3333) and
    (85.3333,-1239.3333) .. (92.0000,-1248.0000) .. controls (132.6667,-1224.0000)
    and (180.0000,-1194.6667) .. (234.0000,-1160.0000) .. controls
    (247.3333,-1150.0000) and (268.0000,-1137.0000) .. (296.0000,-1121.0000) ..
    controls (311.3333,-1114.3333) and (325.3333,-1111.0000) ..
    (338.0000,-1111.0000) .. controls (360.0000,-1111.0000) and
    (391.0000,-1131.0000) .. (431.0000,-1171.0000) .. controls
    (471.0000,-1211.6667) and (491.0000,-1243.0000) .. (491.0000,-1265.0000) --
    (491.0000,-1349.0000) -- (276.0000,-1480.0000) -- (286.0000,-1514.0000) ..
    controls (312.0000,-1526.6667) and (338.0000,-1533.0000) ..
    (364.0000,-1533.0000) .. controls (451.3333,-1533.0000) and
    (515.6667,-1517.3333) .. (557.0000,-1486.0000) .. controls
    (621.0000,-1437.3333) and (657.3333,-1392.0000) .. (666.0000,-1350.0000) ..
    controls (668.6667,-1337.3333) and (670.0000,-1309.6667) ..
    (670.0000,-1267.0000) .. controls (670.0000,-1243.0000) and
    (671.3333,-1226.0000) .. (674.0000,-1216.0000) .. controls
    (676.0000,-1208.6667) and (682.3333,-1196.6667) .. (693.0000,-1180.0000) ..
    controls (706.3333,-1159.3333) and (746.6667,-1111.0000) ..
    (814.0000,-1035.0000) .. controls (966.0000,-857.0000) and
    (1198.3333,-594.0000) .. (1511.0000,-246.0000) .. controls
    (1543.6667,-211.3333) and (1586.3333,-191.0000) .. (1639.0000,-185.0000) ..
    controls (1685.6667,-180.3333) and (1732.3333,-175.3333) ..
    (1779.0000,-170.0000) .. controls (1821.6667,-158.6667) and
    (1860.6667,-131.6667) .. (1896.0000,-89.0000) .. controls (1932.0000,-46.3333)
    and (1950.0000,-3.3333) .. (1950.0000,40.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F528.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1805.0000,-32.0000) --
    (1592.0000,187.0000) -- (551.0000,-898.0000) -- (720.0000,-1071.0000) --
    (1805.0000,-32.0000) -- cycle(1101.0000,-1222.0000) .. controls
    (1061.0000,-1237.3333) and (1018.3333,-1245.0000) .. (973.0000,-1245.0000) ..
    controls (917.0000,-1245.0000) and (873.0000,-1232.6667) ..
    (841.0000,-1208.0000) .. controls (831.0000,-1200.0000) and
    (787.0000,-1157.6667) .. (709.0000,-1081.0000) .. controls
    (709.0000,-1081.0000) and (617.3333,-989.3333) .. (434.0000,-806.0000) --
    (471.0000,-770.0000) -- (332.0000,-627.0000) -- (95.0000,-861.0000) --
    (231.0000,-1004.0000) .. controls (244.3333,-996.0000) and
    (259.6667,-982.6667) .. (277.0000,-964.0000) .. controls (334.3333,-1018.0000)
    and (414.3333,-1098.6667) .. (517.0000,-1206.0000) .. controls
    (569.0000,-1260.0000) and (599.3333,-1291.3333) .. (608.0000,-1300.0000) ..
    controls (648.0000,-1339.3333) and (681.0000,-1366.6667) ..
    (707.0000,-1382.0000) .. controls (740.3333,-1401.3333) and
    (776.3333,-1411.0000) .. (815.0000,-1411.0000) .. controls
    (867.6667,-1411.0000) and (922.0000,-1390.6667) .. (978.0000,-1350.0000) ..
    controls (1026.6667,-1314.6667) and (1067.6667,-1272.0000) ..
    (1101.0000,-1222.0000) -- cycle(541.0000,-1247.0000) -- (372.0000,-1071.0000)
    .. controls (364.0000,-1078.3333) and (353.0000,-1090.0000) ..
    (339.0000,-1106.0000) -- (509.0000,-1279.0000) -- (541.0000,-1247.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F529.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2062.0000,-991.0000) ..
    controls (2062.0000,-964.3333) and (2052.0000,-932.6667) ..
    (2032.0000,-896.0000) .. controls (2030.6667,-894.0000) and
    (2025.3333,-886.6667) .. (2016.0000,-874.0000) .. controls
    (2006.6667,-862.0000) and (2002.0000,-855.3333) .. (2002.0000,-854.0000) ..
    controls (2002.0000,-850.0000) and (2003.0000,-844.0000) ..
    (2005.0000,-836.0000) .. controls (2007.6667,-828.6667) and
    (2009.0000,-823.0000) .. (2009.0000,-819.0000) .. controls
    (2009.0000,-814.3333) and (1989.3333,-771.3333) .. (1950.0000,-690.0000) ..
    controls (1931.3333,-642.0000) and (1912.3333,-594.0000) ..
    (1893.0000,-546.0000) .. controls (1870.3333,-488.0000) and
    (1844.6667,-443.6667) .. (1816.0000,-413.0000) .. controls
    (1782.6667,-377.0000) and (1715.3333,-341.0000) .. (1614.0000,-305.0000) ..
    controls (1593.3333,-297.6667) and (1582.0000,-294.0000) ..
    (1580.0000,-294.0000) .. controls (1571.3333,-294.0000) and
    (1531.0000,-304.6667) .. (1459.0000,-326.0000) .. controls
    (1387.6667,-348.0000) and (1346.0000,-362.0000) .. (1334.0000,-368.0000) ..
    controls (1316.6667,-350.6667) and (1300.6667,-342.0000) ..
    (1286.0000,-342.0000) .. controls (1284.6667,-342.0000) and
    (1282.3333,-342.3333) .. (1279.0000,-343.0000) .. controls
    (1276.3333,-344.3333) and (1274.3333,-345.0000) .. (1273.0000,-345.0000) ..
    controls (1270.3333,-345.0000) and (1265.3333,-339.6667) ..
    (1258.0000,-329.0000) .. controls (1250.0000,-315.6667) and
    (1245.6667,-308.6667) .. (1245.0000,-308.0000) .. controls
    (1239.6667,-302.0000) and (1230.3333,-297.6667) .. (1217.0000,-295.0000) ..
    controls (1203.6667,-292.3333) and (1194.6667,-289.6667) ..
    (1190.0000,-287.0000) .. controls (1180.0000,-272.3333) and
    (1161.6667,-254.6667) .. (1135.0000,-234.0000) .. controls
    (1127.6667,-233.3333) and (1117.0000,-231.6667) .. (1103.0000,-229.0000) ..
    controls (1099.0000,-227.6667) and (1084.0000,-214.3333) ..
    (1058.0000,-189.0000) .. controls (1055.3333,-188.3333) and
    (1051.0000,-188.0000) .. (1045.0000,-188.0000) .. controls
    (1039.0000,-188.0000) and (1032.3333,-191.3333) .. (1025.0000,-198.0000) ..
    controls (995.0000,-167.3333) and (963.3333,-108.6667) .. (930.0000,-22.0000)
    .. controls (894.6667,70.6667) and (863.3333,134.0000) .. (836.0000,168.0000)
    .. controls (830.0000,175.3333) and (798.6667,191.3333) .. (742.0000,216.0000)
    .. controls (690.6667,238.0000) and (655.6667,252.0000) .. (637.0000,258.0000)
    .. controls (615.0000,264.6667) and (593.3333,268.0000) .. (572.0000,268.0000)
    .. controls (568.6667,268.0000) and (553.0000,261.3333) .. (525.0000,248.0000)
    .. controls (380.3333,178.6667) and (287.6667,115.6667) .. (247.0000,59.0000)
    .. controls (195.6667,-12.3333) and (145.3333,-140.6667) ..
    (96.0000,-326.0000) .. controls (86.6667,-361.3333) and (82.0000,-380.6667) ..
    (82.0000,-384.0000) .. controls (82.0000,-403.3333) and (96.3333,-451.6667) ..
    (125.0000,-529.0000) .. controls (153.6667,-607.0000) and (174.0000,-651.6667)
    .. (186.0000,-663.0000) .. controls (208.6667,-684.3333) and
    (246.3333,-705.0000) .. (299.0000,-725.0000) .. controls (379.6667,-755.6667)
    and (421.3333,-771.6667) .. (424.0000,-773.0000) -- (658.0000,-660.0000) ..
    controls (662.6667,-661.3333) and (670.3333,-670.0000) .. (681.0000,-686.0000)
    .. controls (684.3333,-691.3333) and (695.0000,-699.0000) ..
    (713.0000,-709.0000) .. controls (731.0000,-719.6667) and (743.0000,-725.0000)
    .. (749.0000,-725.0000) .. controls (754.3333,-725.0000) and
    (760.0000,-720.6667) .. (766.0000,-712.0000) .. controls (775.3333,-711.3333)
    and (780.0000,-723.0000) .. (780.0000,-747.0000) .. controls
    (790.6667,-748.3333) and (804.6667,-751.6667) .. (822.0000,-757.0000) ..
    controls (824.6667,-759.6667) and (829.0000,-763.3333) .. (835.0000,-768.0000)
    .. controls (845.0000,-769.3333) and (859.0000,-773.3333) ..
    (877.0000,-780.0000) .. controls (882.3333,-786.0000) and (890.6667,-794.0000)
    .. (902.0000,-804.0000) .. controls (912.0000,-811.3333) and
    (932.6667,-815.0000) .. (964.0000,-815.0000) .. controls (971.3333,-821.6667)
    and (981.3333,-833.0000) .. (994.0000,-849.0000) .. controls
    (1000.0000,-860.3333) and (1013.3333,-894.6667) .. (1034.0000,-952.0000) ..
    controls (1052.6667,-1009.3333) and (1081.6667,-1094.6667) ..
    (1121.0000,-1208.0000) -- (1422.0000,-1377.0000) -- (1734.0000,-1255.0000) ..
    controls (1804.6667,-1272.3333) and (1840.0000,-1281.0000) ..
    (1840.0000,-1281.0000) .. controls (1870.6667,-1281.0000) and
    (1906.0000,-1262.6667) .. (1946.0000,-1226.0000) .. controls
    (1980.0000,-1194.0000) and (2005.3333,-1161.6667) .. (2022.0000,-1129.0000) ..
    controls (2027.3333,-1118.3333) and (2035.3333,-1095.0000) ..
    (2046.0000,-1059.0000) .. controls (2056.6667,-1023.0000) and
    (2062.0000,-1000.3333) .. (2062.0000,-991.0000) -- cycle(2020.0000,-1004.0000)
    .. controls (2020.0000,-1010.6667) and (2016.0000,-1025.0000) ..
    (2008.0000,-1047.0000) .. controls (2000.0000,-1069.0000) and
    (1993.6667,-1082.6667) .. (1989.0000,-1088.0000) .. controls
    (1993.6667,-1066.6667) and (1996.0000,-1042.0000) .. (1996.0000,-1014.0000) ..
    controls (1996.0000,-994.6667) and (1994.6667,-971.0000) ..
    (1992.0000,-943.0000) .. controls (1993.3333,-945.6667) and
    (1998.6667,-956.3333) .. (2008.0000,-975.0000) .. controls
    (2016.0000,-991.6667) and (2020.0000,-1001.3333) .. (2020.0000,-1004.0000) --
    cycle(1959.0000,-1008.0000) .. controls (1959.0000,-1101.3333) and
    (1918.3333,-1167.3333) .. (1837.0000,-1206.0000) .. controls
    (1885.6667,-1151.3333) and (1923.6667,-1073.3333) .. (1951.0000,-972.0000) ..
    controls (1956.3333,-988.6667) and (1959.0000,-1000.6667) ..
    (1959.0000,-1008.0000) -- cycle(1962.0000,-819.0000) -- (1755.0000,-1181.0000)
    -- (1551.0000,-1071.0000) -- (1738.0000,-670.0000) -- (1962.0000,-819.0000) --
    cycle(1686.0000,-1202.0000) -- (1400.0000,-1300.0000) --
    (1194.0000,-1182.0000) -- (1508.0000,-1101.0000) -- (1686.0000,-1202.0000) --
    cycle(1683.0000,-665.0000) .. controls (1657.6667,-733.0000) and
    (1632.0000,-800.6667) .. (1606.0000,-868.0000) .. controls
    (1574.6667,-950.6667) and (1538.0000,-1011.6667) .. (1496.0000,-1051.0000) ..
    controls (1464.6667,-1080.3333) and (1411.0000,-1101.3333) ..
    (1335.0000,-1114.0000) .. controls (1275.0000,-1123.3333) and
    (1215.3333,-1132.6667) .. (1156.0000,-1142.0000) -- (1054.0000,-857.0000) ..
    controls (1072.0000,-890.3333) and (1088.3333,-911.3333) ..
    (1103.0000,-920.0000) .. controls (1111.0000,-920.0000) and
    (1123.0000,-920.6667) .. (1139.0000,-922.0000) .. controls
    (1150.3333,-935.3333) and (1168.3333,-954.0000) .. (1193.0000,-978.0000) ..
    controls (1219.6667,-998.0000) and (1248.3333,-1008.0000) ..
    (1279.0000,-1008.0000) .. controls (1355.6667,-1008.0000) and
    (1422.3333,-965.3333) .. (1479.0000,-880.0000) .. controls
    (1485.6667,-870.0000) and (1499.3333,-842.3333) .. (1520.0000,-797.0000) ..
    controls (1540.6667,-751.6667) and (1551.0000,-725.6667) ..
    (1551.0000,-719.0000) -- (1551.0000,-362.0000) -- (1576.0000,-352.0000) --
    (1683.0000,-665.0000) -- cycle(1505.0000,-673.0000) -- (1505.0000,-711.0000)
    .. controls (1505.0000,-737.0000) and (1486.6667,-781.0000) ..
    (1450.0000,-843.0000) .. controls (1428.0000,-880.3333) and
    (1397.0000,-912.3333) .. (1357.0000,-939.0000) .. controls
    (1337.0000,-952.3333) and (1307.3333,-959.0000) .. (1268.0000,-959.0000) ..
    controls (1261.3333,-959.0000) and (1252.6667,-956.3333) ..
    (1242.0000,-951.0000) .. controls (1294.0000,-927.0000) and
    (1320.0000,-897.3333) .. (1320.0000,-862.0000) .. controls
    (1312.6667,-858.0000) and (1307.6667,-856.0000) .. (1305.0000,-856.0000) ..
    controls (1301.6667,-856.0000) and (1275.0000,-870.0000) ..
    (1225.0000,-898.0000) .. controls (1251.6667,-879.3333) and
    (1265.0000,-857.0000) .. (1265.0000,-831.0000) .. controls
    (1265.0000,-823.0000) and (1258.0000,-818.6667) .. (1244.0000,-818.0000) ..
    controls (1198.6667,-858.6667) and (1174.0000,-879.0000) ..
    (1170.0000,-879.0000) .. controls (1172.0000,-879.0000) and
    (1166.0000,-876.6667) .. (1152.0000,-872.0000) .. controls
    (1165.3333,-859.3333) and (1178.6667,-846.6667) .. (1192.0000,-834.0000) ..
    controls (1208.6667,-816.6667) and (1217.0000,-801.6667) ..
    (1217.0000,-789.0000) .. controls (1217.0000,-785.0000) and
    (1216.0000,-782.6667) .. (1214.0000,-782.0000) -- (1199.0000,-782.0000) ..
    controls (1184.3333,-794.6667) and (1169.6667,-807.0000) ..
    (1155.0000,-819.0000) .. controls (1135.0000,-835.6667) and
    (1119.0000,-844.0000) .. (1107.0000,-844.0000) .. controls
    (1103.0000,-844.0000) and (1101.0000,-842.3333) .. (1101.0000,-839.0000) --
    (1101.0000,-837.0000) .. controls (1118.3333,-827.0000) and
    (1130.0000,-813.3333) .. (1136.0000,-796.0000) .. controls
    (1140.0000,-778.0000) and (1144.3333,-760.3333) .. (1149.0000,-743.0000) ..
    controls (1143.6667,-739.6667) and (1139.0000,-738.0000) ..
    (1135.0000,-738.0000) .. controls (1133.6667,-738.0000) and
    (1124.6667,-747.0000) .. (1108.0000,-765.0000) .. controls
    (1092.0000,-783.6667) and (1079.6667,-794.3333) .. (1071.0000,-797.0000) ..
    controls (1059.0000,-797.0000) and (1041.3333,-798.3333) ..
    (1018.0000,-801.0000) .. controls (1056.0000,-775.6667) and
    (1075.0000,-747.0000) .. (1075.0000,-715.0000) .. controls
    (1075.0000,-711.0000) and (1071.6667,-709.0000) .. (1065.0000,-709.0000) ..
    controls (1057.0000,-709.0000) and (1043.3333,-717.3333) ..
    (1024.0000,-734.0000) .. controls (1005.3333,-751.3333) and
    (994.0000,-760.0000) .. (990.0000,-760.0000) .. controls (981.3333,-760.0000)
    and (974.3333,-756.3333) .. (969.0000,-749.0000) .. controls
    (985.0000,-736.3333) and (998.0000,-710.6667) .. (1008.0000,-672.0000) ..
    controls (1002.0000,-668.6667) and (996.0000,-667.0000) ..
    (990.0000,-667.0000) .. controls (987.3333,-667.0000) and (975.0000,-677.0000)
    .. (953.0000,-697.0000) .. controls (927.6667,-720.3333) and
    (914.3333,-732.6667) .. (913.0000,-734.0000) -- (905.0000,-726.0000) ..
    controls (928.3333,-702.0000) and (940.0000,-674.0000) .. (940.0000,-642.0000)
    -- (938.0000,-638.0000) -- (923.0000,-638.0000) .. controls
    (873.0000,-682.6667) and (846.0000,-705.0000) .. (842.0000,-705.0000) ..
    controls (832.0000,-705.0000) and (822.0000,-696.0000) .. (812.0000,-678.0000)
    -- (882.0000,-620.0000) .. controls (878.0000,-604.0000) and
    (873.3333,-590.6667) .. (868.0000,-580.0000) .. controls (850.0000,-597.3333)
    and (821.0000,-622.0000) .. (781.0000,-654.0000) .. controls
    (769.6667,-643.3333) and (758.3333,-638.0000) .. (747.0000,-638.0000) ..
    controls (744.3333,-638.0000) and (737.3333,-644.3333) .. (726.0000,-657.0000)
    .. controls (721.3333,-653.0000) and (714.6667,-647.0000) ..
    (706.0000,-639.0000) .. controls (728.6667,-631.0000) and (753.0000,-620.3333)
    .. (779.0000,-607.0000) .. controls (809.0000,-561.0000) and
    (850.0000,-473.6667) .. (902.0000,-345.0000) .. controls (914.6667,-308.3333)
    and (932.0000,-266.0000) .. (954.0000,-218.0000) .. controls
    (956.0000,-215.3333) and (959.6667,-214.0000) .. (965.0000,-214.0000) ..
    controls (978.3333,-259.3333) and (985.0000,-281.6667) .. (985.0000,-281.0000)
    .. controls (985.0000,-294.3333) and (981.6667,-314.0000) ..
    (975.0000,-340.0000) .. controls (969.0000,-366.6667) and (966.0000,-386.6667)
    .. (966.0000,-400.0000) .. controls (966.0000,-406.6667) and
    (966.6667,-412.0000) .. (968.0000,-416.0000) .. controls (988.0000,-404.6667)
    and (1002.0000,-384.3333) .. (1010.0000,-355.0000) .. controls
    (1014.0000,-329.6667) and (1018.0000,-304.3333) .. (1022.0000,-279.0000) --
    (1029.0000,-275.0000) .. controls (1040.3333,-299.0000) and
    (1046.0000,-314.3333) .. (1046.0000,-321.0000) .. controls
    (1046.0000,-333.0000) and (1044.0000,-352.0000) .. (1040.0000,-378.0000) ..
    controls (1036.0000,-402.0000) and (1034.3333,-420.6667) ..
    (1035.0000,-434.0000) -- (1036.0000,-452.0000) .. controls
    (1068.6667,-411.3333) and (1085.0000,-372.0000) .. (1085.0000,-334.0000) ..
    controls (1085.0000,-326.6667) and (1082.0000,-308.0000) ..
    (1076.0000,-278.0000) .. controls (1083.3333,-282.6667) and
    (1091.3333,-290.6667) .. (1100.0000,-302.0000) .. controls
    (1104.6667,-316.6667) and (1107.0000,-345.0000) .. (1107.0000,-387.0000) ..
    controls (1107.0000,-399.6667) and (1103.3333,-416.6667) ..
    (1096.0000,-438.0000) .. controls (1087.3333,-465.3333) and
    (1082.3333,-482.6667) .. (1081.0000,-490.0000) .. controls
    (1109.6667,-469.3333) and (1127.0000,-444.0000) .. (1133.0000,-414.0000) ..
    controls (1136.3333,-384.0000) and (1140.0000,-353.6667) ..
    (1144.0000,-323.0000) .. controls (1156.0000,-343.0000) and
    (1162.0000,-358.6667) .. (1162.0000,-370.0000) .. controls
    (1162.0000,-387.3333) and (1157.6667,-412.6667) .. (1149.0000,-446.0000) ..
    controls (1140.3333,-480.0000) and (1136.0000,-505.6667) ..
    (1136.0000,-523.0000) .. controls (1136.0000,-523.6667) and
    (1136.6667,-525.6667) .. (1138.0000,-529.0000) .. controls
    (1164.6667,-512.3333) and (1182.3333,-486.0000) .. (1191.0000,-450.0000) ..
    controls (1195.6667,-417.3333) and (1200.6667,-384.6667) ..
    (1206.0000,-352.0000) .. controls (1226.0000,-368.6667) and
    (1236.0000,-393.3333) .. (1236.0000,-426.0000) .. controls
    (1236.0000,-442.6667) and (1232.0000,-465.3333) .. (1224.0000,-494.0000) ..
    controls (1214.0000,-527.3333) and (1208.3333,-550.3333) ..
    (1207.0000,-563.0000) -- (1209.0000,-564.0000) .. controls
    (1218.3333,-560.0000) and (1230.3333,-551.6667) .. (1245.0000,-539.0000) ..
    controls (1251.6667,-529.6667) and (1260.0000,-501.0000) ..
    (1270.0000,-453.0000) .. controls (1270.0000,-444.3333) and
    (1271.0000,-431.0000) .. (1273.0000,-413.0000) .. controls
    (1289.0000,-412.3333) and (1297.0000,-428.3333) .. (1297.0000,-461.0000) ..
    controls (1297.0000,-477.0000) and (1294.6667,-498.6667) ..
    (1290.0000,-526.0000) .. controls (1284.0000,-557.3333) and
    (1280.6667,-578.6667) .. (1280.0000,-590.0000) .. controls
    (1299.3333,-572.6667) and (1313.0000,-549.6667) .. (1321.0000,-521.0000) ..
    controls (1326.3333,-495.0000) and (1331.6667,-468.6667) ..
    (1337.0000,-442.0000) .. controls (1351.0000,-455.3333) and
    (1358.0000,-479.0000) .. (1358.0000,-513.0000) .. controls
    (1358.0000,-521.6667) and (1354.6667,-533.6667) .. (1348.0000,-549.0000) ..
    controls (1342.0000,-565.0000) and (1339.0000,-577.3333) ..
    (1339.0000,-586.0000) .. controls (1339.0000,-597.3333) and
    (1340.6667,-608.3333) .. (1344.0000,-619.0000) .. controls
    (1378.6667,-601.6667) and (1395.6667,-552.3333) .. (1395.0000,-471.0000) ..
    controls (1413.0000,-513.0000) and (1422.0000,-536.0000) ..
    (1422.0000,-540.0000) .. controls (1422.0000,-546.0000) and
    (1420.6667,-554.0000) .. (1418.0000,-564.0000) .. controls
    (1415.3333,-574.0000) and (1413.6667,-581.0000) .. (1413.0000,-585.0000) ..
    controls (1411.0000,-601.0000) and (1410.0000,-616.3333) ..
    (1410.0000,-631.0000) .. controls (1410.0000,-636.3333) and
    (1410.3333,-642.0000) .. (1411.0000,-648.0000) -- (1414.0000,-651.0000) ..
    controls (1448.0000,-623.0000) and (1464.0000,-587.6667) ..
    (1462.0000,-545.0000) .. controls (1480.6667,-569.0000) and
    (1490.0000,-582.3333) .. (1490.0000,-585.0000) .. controls
    (1490.0000,-588.3333) and (1488.6667,-593.0000) .. (1486.0000,-599.0000) ..
    controls (1484.0000,-605.0000) and (1483.0000,-609.6667) ..
    (1483.0000,-613.0000) -- (1483.0000,-702.0000) -- (1505.0000,-673.0000) --
    cycle(680.0000,-575.0000) -- (412.0000,-712.0000) -- (285.0000,-646.0000) --
    (527.0000,-493.0000) -- (680.0000,-575.0000) -- cycle(927.0000,-150.0000) ..
    controls (927.6667,-172.0000) and (920.3333,-199.0000) .. (905.0000,-231.0000)
    .. controls (891.0000,-257.0000) and (877.3333,-282.6667) ..
    (864.0000,-308.0000) .. controls (822.6667,-391.3333) and (782.3333,-470.3333)
    .. (743.0000,-545.0000) -- (571.0000,-444.0000) -- (739.0000,-56.0000) ..
    controls (781.0000,-76.6667) and (843.6667,-108.0000) .. (927.0000,-150.0000)
    -- cycle(712.0000,7.0000) .. controls (683.3333,-71.6667) and
    (654.3333,-150.3333) .. (625.0000,-229.0000) .. controls (589.0000,-327.6667)
    and (551.0000,-400.6667) .. (511.0000,-448.0000) .. controls
    (481.0000,-484.0000) and (435.6667,-515.3333) .. (375.0000,-542.0000) ..
    controls (323.6667,-564.6667) and (272.3333,-587.0000) .. (221.0000,-609.0000)
    -- (140.0000,-373.0000) .. controls (156.6667,-311.6667) and
    (173.0000,-250.0000) .. (189.0000,-188.0000) .. controls (209.6667,-114.0000)
    and (235.6667,-56.0000) .. (267.0000,-14.0000) .. controls (298.3333,28.0000)
    and (349.0000,70.6667) .. (419.0000,114.0000) .. controls (533.6667,184.0000)
    and (591.3333,219.3333) .. (592.0000,220.0000) -- (712.0000,7.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F52A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,160.0000) .. controls
    (1978.0000,235.3333) and (1957.3333,287.0000) .. (1916.0000,315.0000) ..
    controls (1907.3333,320.3333) and (1886.6667,327.6667) .. (1854.0000,337.0000)
    .. controls (1851.3333,337.6667) and (1848.3333,338.0000) ..
    (1845.0000,338.0000) .. controls (1803.6667,338.0000) and (1770.0000,330.0000)
    .. (1744.0000,314.0000) .. controls (1731.3333,306.0000) and
    (1705.0000,283.3333) .. (1665.0000,246.0000) .. controls (1595.6667,180.0000)
    and (1464.6667,56.6667) .. (1272.0000,-124.0000) .. controls
    (1222.6667,-173.3333) and (1148.6667,-241.3333) .. (1050.0000,-328.0000) ..
    controls (1021.3333,-328.0000) and (986.6667,-309.0000) ..
    (946.0000,-271.0000) .. controls (929.3333,-255.0000) and (861.3333,-176.3333)
    .. (742.0000,-35.0000) .. controls (302.0000,-532.3333) and
    (82.0000,-946.3333) .. (82.0000,-1277.0000) .. controls (82.0000,-1361.0000)
    and (97.6667,-1454.0000) .. (129.0000,-1556.0000) -- (1099.0000,-659.0000) ..
    controls (1129.6667,-632.3333) and (1163.6667,-599.6667) ..
    (1201.0000,-561.0000) .. controls (1201.6667,-551.0000) and
    (1206.3333,-533.6667) .. (1215.0000,-509.0000) .. controls
    (1425.0000,-337.0000) and (1660.6667,-142.6667) .. (1922.0000,74.0000) ..
    controls (1959.3333,106.6667) and (1978.0000,135.3333) .. (1978.0000,160.0000)
    -- cycle(1926.0000,191.0000) .. controls (1926.0000,160.3333) and
    (1919.3333,135.3333) .. (1906.0000,116.0000) .. controls (1900.6667,108.6667)
    and (1851.3333,66.3333) .. (1758.0000,-11.0000) .. controls
    (1620.6667,-121.0000) and (1417.0000,-288.6667) .. (1147.0000,-514.0000) ..
    controls (1151.0000,-518.0000) and (1152.6667,-522.3333) ..
    (1152.0000,-527.0000) -- (166.0000,-1460.0000) .. controls
    (146.6667,-1402.6667) and (137.0000,-1340.0000) .. (137.0000,-1272.0000) ..
    controls (137.0000,-1098.6667) and (207.6667,-896.3333) ..
    (349.0000,-665.0000) .. controls (437.0000,-522.3333) and (569.0000,-346.3333)
    .. (745.0000,-137.0000) .. controls (787.0000,-184.3333) and
    (829.3333,-231.6667) .. (872.0000,-279.0000) .. controls (934.0000,-343.6667)
    and (985.3333,-376.0000) .. (1026.0000,-376.0000) .. controls
    (1030.6667,-376.0000) and (1035.3333,-375.6667) .. (1040.0000,-375.0000) ..
    controls (1067.3333,-408.3333) and (1099.3333,-449.0000) ..
    (1136.0000,-497.0000) -- (1620.0000,-95.0000) .. controls (1671.3333,-53.0000)
    and (1747.6667,11.3333) .. (1849.0000,98.0000) .. controls
    (1869.6667,116.6667) and (1883.6667,132.6667) .. (1891.0000,146.0000) ..
    controls (1898.3333,160.0000) and (1902.0000,191.0000) .. (1902.0000,239.0000)
    .. controls (1918.0000,222.3333) and (1926.0000,206.3333) ..
    (1926.0000,191.0000) -- cycle(1593.0000,-35.0000) .. controls
    (1593.0000,-37.6667) and (1592.3333,-41.6667) .. (1591.0000,-47.0000) ..
    controls (1590.3333,-52.3333) and (1590.0000,-56.3333) .. (1590.0000,-59.0000)
    .. controls (1587.3333,-59.0000) and (1583.3333,-59.6667) ..
    (1578.0000,-61.0000) .. controls (1573.3333,-62.3333) and (1569.6667,-63.0000)
    .. (1567.0000,-63.0000) .. controls (1547.6667,-63.0000) and
    (1538.0000,-53.6667) .. (1538.0000,-35.0000) .. controls (1538.0000,-21.0000)
    and (1548.3333,-14.0000) .. (1569.0000,-14.0000) .. controls
    (1585.0000,-14.0000) and (1593.0000,-21.0000) .. (1593.0000,-35.0000) --
    cycle(1409.0000,-189.0000) .. controls (1409.0000,-193.0000) and
    (1406.0000,-198.0000) .. (1400.0000,-204.0000) .. controls
    (1394.6667,-210.6667) and (1390.0000,-214.0000) .. (1386.0000,-214.0000) ..
    controls (1370.0000,-214.0000) and (1362.0000,-205.0000) ..
    (1362.0000,-187.0000) .. controls (1362.0000,-173.6667) and
    (1369.3333,-167.0000) .. (1384.0000,-167.0000) .. controls
    (1400.6667,-167.0000) and (1409.0000,-174.3333) .. (1409.0000,-189.0000) --
    cycle(1230.0000,-364.0000) .. controls (1230.0000,-366.6667) and
    (1228.6667,-369.3333) .. (1226.0000,-372.0000) .. controls
    (1224.0000,-375.3333) and (1223.0000,-377.6667) .. (1223.0000,-379.0000) --
    (1191.0000,-379.0000) .. controls (1182.3333,-363.6667) and
    (1178.0000,-358.3333) .. (1178.0000,-363.0000) .. controls
    (1178.0000,-343.6667) and (1186.0000,-334.0000) .. (1202.0000,-334.0000) ..
    controls (1220.6667,-344.6667) and (1230.0000,-354.6667) ..
    (1230.0000,-364.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F52B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1646.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2050.0000,-780.0000) ..
    controls (2050.0000,-762.0000) and (2034.0000,-751.0000) ..
    (2002.0000,-747.0000) .. controls (1957.3333,-742.3333) and
    (1927.0000,-735.0000) .. (1911.0000,-725.0000) .. controls
    (1879.0000,-703.6667) and (1863.0000,-663.0000) .. (1863.0000,-603.0000) ..
    controls (1863.0000,-595.6667) and (1863.6667,-589.6667) ..
    (1865.0000,-585.0000) .. controls (1880.3333,-535.0000) and
    (1908.6667,-460.6667) .. (1950.0000,-362.0000) .. controls
    (1991.3333,-264.0000) and (2019.6667,-189.3333) .. (2035.0000,-138.0000) ..
    controls (2041.6667,-114.0000) and (2045.0000,-84.0000) ..
    (2045.0000,-48.0000) .. controls (2045.0000,18.6667) and (2035.3333,62.3333)
    .. (2016.0000,83.0000) .. controls (2003.3333,96.3333) and
    (1919.3333,103.0000) .. (1764.0000,103.0000) .. controls (1741.3333,103.0000)
    and (1707.6667,105.0000) .. (1663.0000,109.0000) .. controls
    (1619.0000,113.6667) and (1585.6667,116.0000) .. (1563.0000,116.0000) ..
    controls (1547.6667,116.0000) and (1534.3333,114.6667) .. (1523.0000,112.0000)
    .. controls (1514.3333,90.6667) and (1510.0000,72.3333) .. (1510.0000,57.0000)
    .. controls (1510.0000,49.0000) and (1512.0000,37.0000) .. (1516.0000,21.0000)
    .. controls (1520.6667,5.6667) and (1523.0000,-6.0000) .. (1523.0000,-14.0000)
    -- (1523.0000,-51.0000) .. controls (1523.0000,-81.0000) and
    (1508.3333,-155.6667) .. (1479.0000,-275.0000) .. controls
    (1474.3333,-308.3333) and (1461.0000,-355.0000) .. (1439.0000,-415.0000) ..
    controls (1422.3333,-440.3333) and (1400.0000,-453.0000) ..
    (1372.0000,-453.0000) .. controls (1346.0000,-453.0000) and
    (1307.0000,-449.3333) .. (1255.0000,-442.0000) .. controls
    (1203.6667,-435.3333) and (1165.0000,-432.0000) .. (1139.0000,-432.0000) ..
    controls (1124.3333,-432.0000) and (1091.0000,-439.3333) ..
    (1039.0000,-454.0000) .. controls (987.6667,-468.6667) and
    (954.3333,-479.6667) .. (939.0000,-487.0000) .. controls (923.6667,-495.0000)
    and (916.0000,-505.3333) .. (916.0000,-518.0000) .. controls
    (916.0000,-525.3333) and (916.3333,-536.6667) .. (917.0000,-552.0000) ..
    controls (917.0000,-568.0000) and (917.0000,-579.6667) .. (917.0000,-587.0000)
    .. controls (917.0000,-615.6667) and (914.6667,-632.6667) ..
    (910.0000,-638.0000) .. controls (901.3333,-667.3333) and (881.0000,-696.6667)
    .. (849.0000,-726.0000) .. controls (813.0000,-758.6667) and
    (785.6667,-775.0000) .. (767.0000,-775.0000) -- (316.0000,-775.0000) ..
    controls (312.6667,-778.3333) and (307.3333,-785.3333) .. (300.0000,-796.0000)
    .. controls (293.3333,-796.0000) and (284.3333,-796.0000) ..
    (273.0000,-796.0000) .. controls (259.6667,-795.3333) and (250.3333,-795.0000)
    .. (245.0000,-795.0000) .. controls (196.3333,-795.0000) and
    (168.0000,-802.0000) .. (160.0000,-816.0000) .. controls (155.3333,-824.6667)
    and (153.0000,-879.3333) .. (153.0000,-980.0000) .. controls
    (149.0000,-981.3333) and (137.3333,-982.0000) .. (118.0000,-982.0000) ..
    controls (94.0000,-982.0000) and (82.0000,-1000.6667) .. (82.0000,-1038.0000)
    .. controls (82.0000,-1077.3333) and (84.3333,-1100.6667) ..
    (89.0000,-1108.0000) .. controls (94.3333,-1115.3333) and
    (108.3333,-1120.3333) .. (131.0000,-1123.0000) .. controls
    (149.6667,-1125.0000) and (159.0000,-1132.3333) .. (159.0000,-1145.0000) --
    (296.0000,-1145.0000) .. controls (298.0000,-1136.3333) and
    (302.0000,-1123.6667) .. (308.0000,-1107.0000) -- (1192.0000,-1107.0000) ..
    controls (1204.0000,-1119.6667) and (1212.3333,-1126.0000) ..
    (1217.0000,-1126.0000) -- (1626.0000,-1123.0000) .. controls
    (1638.0000,-1148.3333) and (1656.3333,-1161.0000) .. (1681.0000,-1161.0000) ..
    controls (1687.0000,-1161.0000) and (1696.6667,-1157.3333) ..
    (1710.0000,-1150.0000) .. controls (1712.6667,-1142.0000) and
    (1718.0000,-1131.0000) .. (1726.0000,-1117.0000) .. controls
    (1744.0000,-1117.0000) and (1761.6667,-1111.6667) .. (1779.0000,-1101.0000) ..
    controls (1797.0000,-1090.3333) and (1805.6667,-1085.0000) ..
    (1805.0000,-1085.0000) .. controls (1811.6667,-1085.0000) and
    (1821.6667,-1086.3333) .. (1835.0000,-1089.0000) .. controls
    (1849.0000,-1092.3333) and (1859.3333,-1094.0000) .. (1866.0000,-1094.0000) ..
    controls (1896.6667,-1094.0000) and (1912.0000,-1083.0000) ..
    (1912.0000,-1061.0000) .. controls (1912.0000,-1057.0000) and
    (1906.6667,-1046.3333) .. (1896.0000,-1029.0000) .. controls
    (1885.3333,-1011.6667) and (1880.0000,-1001.0000) .. (1880.0000,-997.0000) ..
    controls (1880.0000,-991.0000) and (1886.6667,-970.3333) ..
    (1900.0000,-935.0000) .. controls (1914.0000,-900.3333) and
    (1923.6667,-878.6667) .. (1929.0000,-870.0000) .. controls
    (1941.6667,-847.3333) and (1958.3333,-829.6667) .. (1979.0000,-817.0000) ..
    controls (1980.3333,-816.3333) and (1994.6667,-813.0000) ..
    (2022.0000,-807.0000) .. controls (2040.6667,-803.6667) and
    (2050.0000,-794.6667) .. (2050.0000,-780.0000) -- cycle(1686.0000,-1121.0000)
    .. controls (1685.3333,-1126.3333) and (1684.0000,-1129.0000) ..
    (1682.0000,-1129.0000) .. controls (1680.0000,-1129.0000) and
    (1677.0000,-1128.3333) .. (1673.0000,-1127.0000) .. controls
    (1669.0000,-1126.3333) and (1666.0000,-1126.0000) .. (1664.0000,-1126.0000) --
    (1664.0000,-1107.0000) -- (1675.0000,-1107.0000) .. controls
    (1682.3333,-1113.6667) and (1686.0000,-1118.3333) .. (1686.0000,-1121.0000) --
    cycle(1752.0000,-1012.0000) -- (1752.0000,-1033.0000) .. controls
    (1752.0000,-1061.0000) and (1742.3333,-1075.0000) .. (1723.0000,-1075.0000) ..
    controls (1717.0000,-1075.0000) and (1707.6667,-1075.0000) ..
    (1695.0000,-1075.0000) .. controls (1682.3333,-1074.3333) and
    (1673.0000,-1074.0000) .. (1667.0000,-1074.0000) -- (1667.0000,-1056.0000) ..
    controls (1669.6667,-1056.6667) and (1672.3333,-1057.0000) ..
    (1675.0000,-1057.0000) .. controls (1693.6667,-1057.0000) and
    (1705.0000,-1047.6667) .. (1709.0000,-1029.0000) .. controls
    (1713.6667,-1011.0000) and (1719.6667,-1002.0000) .. (1727.0000,-1002.0000) ..
    controls (1727.6667,-1002.0000) and (1736.0000,-1005.3333) ..
    (1752.0000,-1012.0000) -- cycle(1567.0000,-1050.0000) --
    (1567.0000,-1080.0000) -- (1226.0000,-1080.0000) -- (1223.0000,-1050.0000) --
    (1567.0000,-1050.0000) -- cycle(1641.0000,-737.0000) -- (1641.0000,-768.0000)
    .. controls (1635.0000,-776.6667) and (1625.0000,-781.0000) ..
    (1611.0000,-781.0000) .. controls (1592.3333,-781.0000) and
    (1583.0000,-771.6667) .. (1583.0000,-753.0000) .. controls
    (1583.0000,-731.6667) and (1591.0000,-721.0000) .. (1607.0000,-721.0000) ..
    controls (1613.6667,-721.0000) and (1625.0000,-726.3333) ..
    (1641.0000,-737.0000) -- cycle(2006.0000,-83.0000) .. controls
    (2006.0000,-89.0000) and (2005.3333,-94.6667) .. (2004.0000,-100.0000) ..
    controls (1997.3333,-128.0000) and (1965.0000,-221.6667) ..
    (1907.0000,-381.0000) .. controls (1857.6667,-515.0000) and
    (1833.0000,-601.6667) .. (1833.0000,-641.0000) .. controls
    (1833.0000,-702.3333) and (1862.3333,-750.0000) .. (1921.0000,-784.0000) ..
    controls (1928.3333,-786.6667) and (1939.3333,-791.3333) ..
    (1954.0000,-798.0000) -- (1954.0000,-813.0000) .. controls
    (1942.0000,-815.0000) and (1931.3333,-823.6667) .. (1922.0000,-839.0000) ..
    controls (1914.0000,-851.6667) and (1906.3333,-864.3333) ..
    (1899.0000,-877.0000) -- (1887.0000,-877.0000) -- (1906.0000,-799.0000) ..
    controls (1844.0000,-725.6667) and (1813.0000,-673.3333) ..
    (1813.0000,-642.0000) .. controls (1813.0000,-621.3333) and
    (1837.3333,-540.3333) .. (1886.0000,-399.0000) .. controls
    (1907.3333,-338.3333) and (1928.6667,-278.0000) .. (1950.0000,-218.0000) ..
    controls (1977.3333,-136.0000) and (1991.0000,-76.0000) ..
    (1991.0000,-38.0000) .. controls (1991.0000,-31.3333) and (1990.3333,-23.0000)
    .. (1989.0000,-13.0000) .. controls (1987.0000,-9.6667) and
    (1983.6667,-8.0000) .. (1979.0000,-8.0000) .. controls (1946.3333,-8.0000) and
    (1897.6667,-8.6667) .. (1833.0000,-10.0000) .. controls (1768.3333,-11.3333)
    and (1719.6667,-12.0000) .. (1687.0000,-12.0000) .. controls
    (1679.0000,-12.0000) and (1670.3333,-16.0000) .. (1661.0000,-24.0000) ..
    controls (1641.6667,-96.6667) and (1613.0000,-205.6667) ..
    (1575.0000,-351.0000) .. controls (1559.0000,-413.6667) and
    (1551.0000,-451.0000) .. (1551.0000,-463.0000) .. controls
    (1551.0000,-467.0000) and (1553.6667,-473.3333) .. (1559.0000,-482.0000) ..
    controls (1565.0000,-490.6667) and (1568.0000,-497.6667) ..
    (1568.0000,-503.0000) .. controls (1568.0000,-545.6667) and
    (1557.6667,-576.3333) .. (1537.0000,-595.0000) .. controls
    (1531.6667,-598.3333) and (1524.0000,-603.6667) .. (1514.0000,-611.0000) ..
    controls (1511.3333,-613.6667) and (1505.0000,-636.0000) ..
    (1495.0000,-678.0000) .. controls (1485.6667,-720.6667) and
    (1481.0000,-745.6667) .. (1481.0000,-753.0000) .. controls
    (1481.0000,-761.6667) and (1482.0000,-768.0000) .. (1484.0000,-772.0000) --
    (1567.0000,-772.0000) .. controls (1583.0000,-793.3333) and
    (1598.0000,-804.0000) .. (1612.0000,-804.0000) .. controls
    (1631.3333,-804.0000) and (1646.3333,-791.6667) .. (1657.0000,-767.0000) ..
    controls (1682.3333,-759.6667) and (1711.3333,-739.0000) ..
    (1744.0000,-705.0000) -- (1756.0000,-705.0000) -- (1756.0000,-720.0000) ..
    controls (1734.6667,-738.6667) and (1703.3333,-767.6667) ..
    (1662.0000,-807.0000) -- (1459.0000,-807.0000) -- (1459.0000,-726.0000) ..
    controls (1459.0000,-721.3333) and (1472.0000,-678.3333) ..
    (1498.0000,-597.0000) .. controls (1512.6667,-594.3333) and
    (1523.3333,-589.0000) .. (1530.0000,-581.0000) .. controls
    (1544.6667,-563.0000) and (1552.0000,-545.0000) .. (1552.0000,-527.0000) ..
    controls (1552.0000,-519.0000) and (1550.0000,-507.6667) ..
    (1546.0000,-493.0000) .. controls (1542.6667,-478.3333) and
    (1541.0000,-467.0000) .. (1541.0000,-459.0000) .. controls
    (1541.0000,-412.3333) and (1555.6667,-332.6667) .. (1585.0000,-220.0000) ..
    controls (1611.0000,-119.3333) and (1635.3333,-40.3333) .. (1658.0000,17.0000)
    .. controls (1719.3333,6.3333) and (1750.3333,1.0000) .. (1751.0000,1.0000) --
    (2004.0000,7.0000) -- (2000.0000,2.0000) .. controls (2004.0000,-46.6667) and
    (2006.0000,-75.0000) .. (2006.0000,-83.0000) -- cycle(1500.0000,-510.0000) --
    (1500.0000,-535.0000) -- (1482.0000,-535.0000) .. controls
    (1480.6667,-532.3333) and (1478.3333,-529.0000) .. (1475.0000,-525.0000) --
    (1475.0000,-510.0000) -- (1500.0000,-510.0000) -- cycle(1804.0000,-106.0000)
    .. controls (1804.0000,-126.0000) and (1793.6667,-136.0000) ..
    (1773.0000,-136.0000) .. controls (1753.0000,-136.0000) and
    (1743.0000,-126.3333) .. (1743.0000,-107.0000) .. controls
    (1743.0000,-85.6667) and (1753.6667,-75.0000) .. (1775.0000,-75.0000) ..
    controls (1794.3333,-75.0000) and (1804.0000,-85.3333) ..
    (1804.0000,-106.0000) -- cycle(1196.0000,-1059.0000) -- (1196.0000,-1078.0000)
    -- (335.0000,-1078.0000) -- (335.0000,-1059.0000) -- (1196.0000,-1059.0000) --
    cycle(1399.0000,-574.0000) .. controls (1399.0000,-665.3333) and
    (1363.3333,-711.0000) .. (1292.0000,-711.0000) .. controls
    (1282.0000,-711.0000) and (1266.3333,-701.0000) .. (1245.0000,-681.0000) ..
    controls (1251.0000,-655.6667) and (1254.0000,-642.6667) ..
    (1254.0000,-642.0000) .. controls (1254.0000,-634.0000) and
    (1242.3333,-614.6667) .. (1219.0000,-584.0000) .. controls
    (1195.6667,-553.3333) and (1179.0000,-534.0000) .. (1169.0000,-526.0000) ..
    controls (1148.3333,-508.6667) and (1128.3333,-500.0000) ..
    (1109.0000,-500.0000) .. controls (1102.3333,-500.0000) and
    (1095.3333,-504.0000) .. (1088.0000,-512.0000) .. controls
    (1094.6667,-520.6667) and (1108.0000,-530.3333) .. (1128.0000,-541.0000) ..
    controls (1146.0000,-551.0000) and (1159.0000,-562.3333) ..
    (1167.0000,-575.0000) .. controls (1183.0000,-600.3333) and
    (1191.0000,-627.0000) .. (1191.0000,-655.0000) .. controls
    (1191.0000,-679.6667) and (1189.6667,-698.6667) .. (1187.0000,-712.0000) --
    (1190.0000,-717.0000) -- (1046.0000,-717.0000) .. controls
    (1026.6667,-717.0000) and (1006.3333,-707.0000) .. (985.0000,-687.0000) ..
    controls (963.6667,-667.6667) and (953.0000,-648.3333) .. (953.0000,-629.0000)
    -- (953.0000,-594.0000) .. controls (952.3333,-508.0000) and
    (1032.6667,-465.0000) .. (1194.0000,-465.0000) .. controls
    (1214.0000,-465.0000) and (1241.6667,-468.0000) .. (1277.0000,-474.0000) ..
    controls (1318.3333,-481.3333) and (1343.6667,-489.3333) ..
    (1353.0000,-498.0000) .. controls (1383.6667,-525.3333) and
    (1399.0000,-550.6667) .. (1399.0000,-574.0000) -- cycle(277.0000,-1111.0000)
    -- (277.0000,-1132.0000) -- (172.0000,-1132.0000) -- (172.0000,-1111.0000) --
    (277.0000,-1111.0000) -- cycle(277.0000,-938.0000) .. controls
    (270.3333,-957.3333) and (267.0000,-996.3333) .. (267.0000,-1055.0000) ..
    controls (254.3333,-1061.6667) and (246.3333,-1065.0000) ..
    (243.0000,-1065.0000) -- (169.0000,-1065.0000) -- (169.0000,-1054.0000) ..
    controls (177.0000,-1046.0000) and (181.0000,-1040.6667) ..
    (181.0000,-1038.0000) .. controls (181.0000,-1000.0000) and
    (182.3333,-970.0000) .. (185.0000,-948.0000) .. controls (215.0000,-941.3333)
    and (245.6667,-938.0000) .. (277.0000,-938.0000) -- cycle(149.0000,-1047.0000)
    -- (149.0000,-1062.0000) -- (96.0000,-1062.0000) -- (96.0000,-1047.0000) --
    (149.0000,-1047.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F52C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1086.0000,97.0000) --
    (88.0000,97.0000) -- (88.0000,-11.0000) .. controls (99.3333,-26.3333) and
    (110.6667,-34.0000) .. (122.0000,-34.0000) -- (315.0000,-34.0000) .. controls
    (314.3333,-38.0000) and (313.0000,-46.0000) .. (311.0000,-58.0000) .. controls
    (309.6667,-68.0000) and (309.0000,-76.0000) .. (309.0000,-82.0000) .. controls
    (309.0000,-96.6667) and (314.0000,-112.6667) .. (324.0000,-130.0000) ..
    controls (334.0000,-147.3333) and (346.0000,-156.0000) .. (360.0000,-156.0000)
    -- (650.0000,-156.0000) .. controls (684.0000,-156.0000) and
    (720.6667,-168.6667) .. (760.0000,-194.0000) .. controls (786.6667,-211.3333)
    and (808.0000,-246.0000) .. (824.0000,-298.0000) .. controls
    (837.3333,-341.3333) and (844.0000,-383.0000) .. (844.0000,-423.0000) ..
    controls (844.0000,-487.6667) and (823.0000,-545.3333) .. (781.0000,-596.0000)
    .. controls (739.6667,-647.3333) and (687.6667,-678.6667) ..
    (625.0000,-690.0000) .. controls (598.3333,-648.0000) and (572.0000,-602.3333)
    .. (546.0000,-553.0000) .. controls (534.0000,-559.6667) and
    (521.3333,-563.0000) .. (508.0000,-563.0000) .. controls (491.3333,-563.0000)
    and (477.0000,-553.3333) .. (465.0000,-534.0000) .. controls
    (456.3333,-517.3333) and (448.0000,-500.6667) .. (440.0000,-484.0000) ..
    controls (424.0000,-492.6667) and (400.0000,-505.6667) .. (368.0000,-523.0000)
    .. controls (396.0000,-567.6667) and (410.0000,-594.3333) ..
    (410.0000,-603.0000) .. controls (410.0000,-613.6667) and (397.6667,-627.3333)
    .. (373.0000,-644.0000) -- (610.0000,-1065.0000) .. controls
    (628.6667,-1099.6667) and (647.3333,-1134.3333) .. (666.0000,-1169.0000) ..
    controls (690.0000,-1211.0000) and (712.3333,-1242.6667) ..
    (733.0000,-1264.0000) .. controls (735.6667,-1266.6667) and
    (755.3333,-1273.6667) .. (792.0000,-1285.0000) .. controls
    (817.3333,-1293.0000) and (830.0000,-1313.3333) .. (830.0000,-1346.0000) ..
    controls (830.0000,-1354.6667) and (829.6667,-1361.6667) ..
    (829.0000,-1367.0000) .. controls (833.6667,-1365.0000) and
    (848.3333,-1354.6667) .. (873.0000,-1336.0000) .. controls
    (890.3333,-1322.6667) and (907.0000,-1316.3333) .. (923.0000,-1317.0000) ..
    controls (927.6667,-1313.6667) and (933.0000,-1312.0000) ..
    (939.0000,-1312.0000) .. controls (907.0000,-1298.6667) and
    (891.0000,-1277.3333) .. (891.0000,-1248.0000) .. controls
    (891.0000,-1240.6667) and (892.3333,-1229.3333) .. (895.0000,-1214.0000) ..
    controls (897.6667,-1199.3333) and (899.0000,-1188.3333) ..
    (899.0000,-1181.0000) .. controls (899.0000,-1151.6667) and
    (839.3333,-1041.0000) .. (720.0000,-849.0000) .. controls (707.3333,-831.6667)
    and (692.0000,-805.6667) .. (674.0000,-771.0000) -- (678.0000,-765.0000) ..
    controls (866.0000,-712.3333) and (960.0000,-587.0000) .. (960.0000,-389.0000)
    .. controls (960.0000,-293.0000) and (941.3333,-219.0000) ..
    (904.0000,-167.0000) .. controls (866.6667,-115.6667) and (802.3333,-72.3333)
    .. (711.0000,-37.0000) -- (1086.0000,-37.0000) -- (1086.0000,97.0000) --
    cycle(553.0000,-292.0000) .. controls (549.6667,-279.3333) and
    (540.0000,-257.0000) .. (524.0000,-225.0000) -- (82.0000,-470.0000) ..
    controls (90.0000,-481.3333) and (101.3333,-501.6667) .. (116.0000,-531.0000)
    -- (553.0000,-292.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F52D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1753.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (859.0000,-1408.0000) ..
    controls (847.6667,-1404.6667) and (842.0000,-1397.6667) ..
    (842.0000,-1387.0000) .. controls (842.0000,-1381.6667) and
    (844.0000,-1376.3333) .. (848.0000,-1371.0000) .. controls
    (846.0000,-1371.0000) and (842.3333,-1372.3333) .. (837.0000,-1375.0000) ..
    controls (832.3333,-1378.3333) and (828.0000,-1380.0000) ..
    (824.0000,-1380.0000) .. controls (820.0000,-1380.0000) and
    (815.3333,-1378.3333) .. (810.0000,-1375.0000) .. controls
    (805.3333,-1372.3333) and (802.3333,-1371.0000) .. (801.0000,-1371.0000) ..
    controls (803.0000,-1375.0000) and (806.3333,-1381.0000) ..
    (811.0000,-1389.0000) .. controls (811.6667,-1395.6667) and
    (804.6667,-1402.6667) .. (790.0000,-1410.0000) .. controls
    (792.6667,-1409.3333) and (795.6667,-1409.0000) .. (799.0000,-1409.0000) ..
    controls (812.3333,-1409.0000) and (821.0000,-1420.3333) ..
    (825.0000,-1443.0000) .. controls (825.0000,-1433.0000) and
    (828.0000,-1424.3333) .. (834.0000,-1417.0000) .. controls
    (840.6667,-1409.6667) and (849.0000,-1406.6667) .. (859.0000,-1408.0000) --
    cycle(598.0000,-1425.0000) .. controls (583.3333,-1419.0000) and
    (576.0000,-1406.6667) .. (576.0000,-1388.0000) .. controls
    (576.0000,-1382.6667) and (577.3333,-1378.3333) .. (580.0000,-1375.0000) ..
    controls (562.6667,-1385.0000) and (552.3333,-1390.0000) ..
    (549.0000,-1390.0000) .. controls (541.6667,-1390.0000) and
    (531.3333,-1383.3333) .. (518.0000,-1370.0000) .. controls
    (521.3333,-1377.3333) and (526.3333,-1388.3333) .. (533.0000,-1403.0000) ..
    controls (527.0000,-1407.6667) and (518.3333,-1415.3333) ..
    (507.0000,-1426.0000) .. controls (509.0000,-1426.0000) and
    (511.6667,-1425.6667) .. (515.0000,-1425.0000) .. controls
    (537.0000,-1425.0000) and (549.0000,-1439.6667) .. (551.0000,-1469.0000) ..
    controls (551.0000,-1435.6667) and (566.6667,-1421.0000) ..
    (598.0000,-1425.0000) -- cycle(1630.0000,-128.0000) -- (1544.0000,-41.0000) --
    (1168.0000,-416.0000) .. controls (1186.0000,-436.0000) and
    (1213.0000,-466.6667) .. (1249.0000,-508.0000) -- (1630.0000,-128.0000) --
    cycle(1278.0000,-595.0000) -- (1076.0000,-393.0000) -- (701.0000,-768.0000) --
    (898.0000,-970.0000) -- (1278.0000,-595.0000) -- cycle(879.0000,-1015.0000) --
    (662.0000,-792.0000) -- (386.0000,-1062.0000) -- (604.0000,-1280.0000) --
    (879.0000,-1015.0000) -- cycle(1646.0000,-76.0000) .. controls
    (1634.0000,-64.6667) and (1617.0000,-46.0000) .. (1595.0000,-20.0000) ..
    controls (1595.0000,-22.6667) and (1593.0000,-26.6667) .. (1589.0000,-32.0000)
    .. controls (1585.0000,-38.0000) and (1583.0000,-43.6667) ..
    (1583.0000,-49.0000) .. controls (1583.0000,-55.6667) and (1587.0000,-63.0000)
    .. (1595.0000,-71.0000) .. controls (1603.0000,-79.0000) and
    (1610.3333,-83.0000) .. (1617.0000,-83.0000) .. controls (1620.3333,-83.0000)
    and (1625.0000,-81.6667) .. (1631.0000,-79.0000) .. controls
    (1637.6667,-77.0000) and (1642.6667,-76.0000) .. (1646.0000,-76.0000) --
    cycle(343.0000,-1310.0000) -- (318.0000,-1283.0000) .. controls
    (320.0000,-1275.6667) and (323.0000,-1266.0000) .. (327.0000,-1254.0000) ..
    controls (320.3333,-1259.3333) and (309.6667,-1266.3333) ..
    (295.0000,-1275.0000) .. controls (288.3333,-1271.0000) and
    (278.6667,-1264.0000) .. (266.0000,-1254.0000) .. controls
    (272.0000,-1261.3333) and (275.0000,-1270.0000) .. (275.0000,-1280.0000) ..
    controls (275.0000,-1294.0000) and (266.6667,-1304.0000) ..
    (250.0000,-1310.0000) .. controls (254.6667,-1308.6667) and
    (259.3333,-1308.0000) .. (264.0000,-1308.0000) .. controls
    (290.0000,-1308.0000) and (299.6667,-1321.3333) .. (293.0000,-1348.0000) ..
    controls (297.6667,-1339.3333) and (302.6667,-1330.3333) ..
    (308.0000,-1321.0000) .. controls (313.3333,-1311.6667) and
    (320.6667,-1307.0000) .. (330.0000,-1307.0000) .. controls
    (334.6667,-1307.0000) and (339.0000,-1308.0000) .. (343.0000,-1310.0000) --
    cycle(173.0000,-1436.0000) .. controls (158.3333,-1426.0000) and
    (151.0000,-1415.3333) .. (151.0000,-1404.0000) .. controls
    (151.0000,-1396.0000) and (154.0000,-1388.3333) .. (160.0000,-1381.0000) ..
    controls (152.6667,-1385.6667) and (141.6667,-1392.3333) ..
    (127.0000,-1401.0000) .. controls (120.3333,-1397.0000) and
    (110.6667,-1390.0000) .. (98.0000,-1380.0000) .. controls (99.3333,-1388.0000)
    and (102.6667,-1399.3333) .. (108.0000,-1414.0000) .. controls
    (102.0000,-1418.6667) and (93.3333,-1426.0000) .. (82.0000,-1436.0000) ..
    controls (85.3333,-1434.0000) and (88.6667,-1433.0000) .. (92.0000,-1433.0000)
    .. controls (116.0000,-1433.0000) and (127.3333,-1446.6667) ..
    (126.0000,-1474.0000) .. controls (132.0000,-1446.6667) and
    (143.0000,-1433.0000) .. (159.0000,-1433.0000) .. controls
    (163.6667,-1433.0000) and (168.3333,-1434.0000) .. (173.0000,-1436.0000) --
    cycle(226.0000,-1063.0000) .. controls (213.3333,-1057.0000) and
    (207.0000,-1047.0000) .. (207.0000,-1033.0000) .. controls
    (207.0000,-1027.0000) and (208.6667,-1022.0000) .. (212.0000,-1018.0000) ..
    controls (202.0000,-1028.0000) and (193.3333,-1033.0000) ..
    (186.0000,-1033.0000) .. controls (182.6667,-1033.0000) and
    (176.3333,-1028.0000) .. (167.0000,-1018.0000) .. controls
    (167.0000,-1020.6667) and (167.6667,-1024.0000) .. (169.0000,-1028.0000) ..
    controls (170.3333,-1032.6667) and (171.0000,-1036.3333) ..
    (171.0000,-1039.0000) .. controls (171.0000,-1048.3333) and
    (164.0000,-1056.3333) .. (150.0000,-1063.0000) .. controls
    (152.0000,-1063.0000) and (154.6667,-1062.6667) .. (158.0000,-1062.0000) ..
    controls (174.6667,-1062.0000) and (185.3333,-1071.6667) ..
    (190.0000,-1091.0000) .. controls (190.0000,-1063.6667) and
    (202.0000,-1054.3333) .. (226.0000,-1063.0000) -- cycle(1320.0000,215.0000) --
    (1206.0000,215.0000) -- (914.0000,-524.0000) -- (647.0000,215.0000) --
    (533.0000,215.0000) -- (829.0000,-608.0000) .. controls (891.0000,-550.6667)
    and (973.6667,-469.6667) .. (1077.0000,-365.0000) .. controls
    (1181.6667,-111.0000) and (1262.6667,82.3333) .. (1320.0000,215.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F52E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-819.0000) ..
    controls (1538.0000,-701.0000) and (1510.6667,-588.0000) ..
    (1456.0000,-480.0000) .. controls (1402.0000,-372.6667) and
    (1327.0000,-285.3333) .. (1231.0000,-218.0000) .. controls
    (1232.3333,-214.0000) and (1233.0000,-209.6667) .. (1233.0000,-205.0000) ..
    controls (1233.0000,-194.3333) and (1228.3333,-181.6667) ..
    (1219.0000,-167.0000) .. controls (1207.6667,-150.3333) and
    (1201.0000,-136.0000) .. (1199.0000,-124.0000) -- (1207.0000,-119.0000) ..
    controls (1219.6667,-124.3333) and (1228.6667,-144.3333) ..
    (1234.0000,-179.0000) -- (1248.0000,-179.0000) .. controls
    (1275.3333,-157.0000) and (1292.3333,-142.0000) .. (1299.0000,-134.0000) ..
    controls (1312.3333,-117.3333) and (1321.3333,-96.3333) ..
    (1326.0000,-71.0000) .. controls (1335.3333,-17.0000) and (1340.0000,17.6667)
    .. (1340.0000,33.0000) .. controls (1340.0000,37.6667) and (1333.3333,54.0000)
    .. (1320.0000,82.0000) .. controls (1307.3333,110.6667) and
    (1299.0000,128.0000) .. (1295.0000,134.0000) .. controls (1285.6667,145.3333)
    and (1276.3333,156.3333) .. (1267.0000,167.0000) .. controls
    (1261.0000,175.0000) and (1258.0000,190.0000) .. (1258.0000,212.0000) ..
    controls (1258.0000,217.3333) and (1259.0000,224.6667) .. (1261.0000,234.0000)
    .. controls (1263.0000,244.0000) and (1264.0000,251.6667) ..
    (1264.0000,257.0000) .. controls (1264.0000,285.0000) and (1249.6667,310.3333)
    .. (1221.0000,333.0000) .. controls (1193.0000,356.3333) and
    (1164.6667,368.0000) .. (1136.0000,368.0000) .. controls (1100.0000,368.0000)
    and (1072.0000,361.0000) .. (1052.0000,347.0000) .. controls
    (1051.3333,326.3333) and (1042.0000,303.6667) .. (1024.0000,279.0000) ..
    controls (892.6667,293.6667) and (804.0000,301.0000) .. (758.0000,301.0000) ..
    controls (726.6667,301.0000) and (689.0000,296.6667) .. (645.0000,288.0000) ..
    controls (624.3333,284.0000) and (614.0000,282.0000) .. (614.0000,282.0000) ..
    controls (598.6667,282.0000) and (585.3333,294.3333) .. (574.0000,319.0000) ..
    controls (565.3333,337.6667) and (557.0000,356.3333) .. (549.0000,375.0000) ..
    controls (532.3333,381.0000) and (506.3333,384.0000) .. (471.0000,384.0000) ..
    controls (452.3333,384.0000) and (428.3333,372.6667) .. (399.0000,350.0000) ..
    controls (369.6667,328.0000) and (355.0000,308.0000) .. (355.0000,290.0000) ..
    controls (355.0000,286.6667) and (358.6667,277.3333) .. (366.0000,262.0000) ..
    controls (373.3333,247.3333) and (377.0000,238.3333) .. (377.0000,235.0000) ..
    controls (377.0000,231.0000) and (362.3333,200.0000) .. (333.0000,142.0000) ..
    controls (303.6667,84.6667) and (289.0000,49.3333) .. (289.0000,36.0000) ..
    controls (289.0000,-72.6667) and (317.3333,-144.0000) .. (374.0000,-178.0000)
    .. controls (372.0000,-194.0000) and (352.0000,-221.6667) ..
    (314.0000,-261.0000) .. controls (287.3333,-288.3333) and (260.6667,-315.6667)
    .. (234.0000,-343.0000) .. controls (132.6667,-470.3333) and
    (82.0000,-628.0000) .. (82.0000,-816.0000) .. controls (82.0000,-1018.0000)
    and (153.0000,-1190.6667) .. (295.0000,-1334.0000) .. controls
    (437.0000,-1477.3333) and (608.6667,-1549.0000) .. (810.0000,-1549.0000) ..
    controls (1010.6667,-1549.0000) and (1182.0000,-1477.3333) ..
    (1324.0000,-1334.0000) .. controls (1466.6667,-1191.3333) and
    (1538.0000,-1019.6667) .. (1538.0000,-819.0000) -- cycle(1484.0000,-834.0000)
    .. controls (1484.0000,-1021.3333) and (1417.0000,-1181.6667) ..
    (1283.0000,-1315.0000) .. controls (1149.6667,-1448.3333) and
    (989.3333,-1515.0000) .. (802.0000,-1515.0000) .. controls
    (616.0000,-1515.0000) and (456.3333,-1448.0000) .. (323.0000,-1314.0000) ..
    controls (189.6667,-1180.6667) and (123.0000,-1020.6667) ..
    (123.0000,-834.0000) .. controls (123.0000,-645.3333) and (189.0000,-484.6667)
    .. (321.0000,-352.0000) .. controls (453.0000,-220.0000) and
    (613.3333,-154.0000) .. (802.0000,-154.0000) .. controls (990.0000,-154.0000)
    and (1150.6667,-220.3333) .. (1284.0000,-353.0000) .. controls
    (1417.3333,-486.3333) and (1484.0000,-646.6667) .. (1484.0000,-834.0000) --
    cycle(1182.0000,-169.0000) .. controls (1118.6667,-131.6667) and
    (1065.3333,-107.0000) .. (1022.0000,-95.0000) .. controls (1050.6667,-99.6667)
    and (1081.0000,-108.0000) .. (1113.0000,-120.0000) .. controls
    (1157.0000,-136.0000) and (1180.0000,-152.3333) .. (1182.0000,-169.0000) --
    cycle(1218.0000,257.0000) .. controls (1218.0000,242.3333) and
    (1203.3333,235.0000) .. (1174.0000,235.0000) .. controls (1146.6667,235.0000)
    and (1133.0000,251.3333) .. (1133.0000,284.0000) .. controls
    (1133.0000,295.3333) and (1143.3333,301.0000) .. (1164.0000,301.0000) ..
    controls (1200.0000,301.0000) and (1218.0000,286.3333) .. (1218.0000,257.0000)
    -- cycle(653.0000,-70.0000) .. controls (651.0000,-74.6667) and
    (632.6667,-81.6667) .. (598.0000,-91.0000) .. controls (552.0000,-103.0000)
    and (514.6667,-115.6667) .. (486.0000,-129.0000) .. controls
    (470.6667,-137.6667) and (447.0000,-150.0000) .. (415.0000,-166.0000) ..
    controls (420.3333,-155.3333) and (429.0000,-142.3333) .. (441.0000,-127.0000)
    .. controls (459.6667,-112.3333) and (487.0000,-99.6667) ..
    (523.0000,-89.0000) .. controls (535.0000,-88.3333) and (552.6667,-86.6667) ..
    (576.0000,-84.0000) .. controls (579.3333,-83.3333) and (586.3333,-80.6667) ..
    (597.0000,-76.0000) .. controls (608.3333,-72.0000) and (615.3333,-70.0000) ..
    (618.0000,-70.0000) -- (653.0000,-70.0000) -- cycle(718.0000,144.0000) --
    (718.0000,123.0000) .. controls (713.3333,119.6667) and (708.3333,115.6667) ..
    (703.0000,111.0000) -- (703.0000,102.0000) -- (716.0000,92.0000) .. controls
    (705.3333,81.3333) and (682.3333,73.6667) .. (647.0000,69.0000) .. controls
    (608.3333,63.6667) and (583.0000,57.6667) .. (571.0000,51.0000) --
    (574.0000,37.0000) -- (659.0000,40.0000) -- (656.0000,30.0000) .. controls
    (480.0000,-12.0000) and (392.3333,-57.3333) .. (393.0000,-106.0000) --
    (395.0000,-107.0000) -- (403.0000,-107.0000) .. controls (461.6667,-47.0000)
    and (548.0000,-13.6667) .. (662.0000,-7.0000) .. controls (660.0000,-11.0000)
    and (656.6667,-15.6667) .. (652.0000,-21.0000) .. controls (608.6667,-31.6667)
    and (555.3333,-47.0000) .. (492.0000,-67.0000) .. controls (487.3333,-69.0000)
    and (478.0000,-76.6667) .. (464.0000,-90.0000) .. controls
    (450.6667,-103.3333) and (440.6667,-110.0000) .. (434.0000,-110.0000) ..
    controls (432.6667,-110.0000) and (430.3333,-109.3333) .. (427.0000,-108.0000)
    .. controls (423.6667,-107.3333) and (421.3333,-107.0000) ..
    (420.0000,-107.0000) .. controls (416.0000,-107.0000) and (412.3333,-109.6667)
    .. (409.0000,-115.0000) .. controls (412.3333,-117.6667) and
    (414.0000,-121.3333) .. (414.0000,-126.0000) .. controls (414.0000,-130.0000)
    and (404.3333,-142.3333) .. (385.0000,-163.0000) .. controls
    (380.3333,-144.3333) and (370.3333,-127.6667) .. (355.0000,-113.0000) ..
    controls (339.6667,-99.0000) and (331.3333,-90.0000) .. (330.0000,-86.0000) ..
    controls (329.3333,-82.6667) and (328.0000,-58.0000) .. (326.0000,-12.0000) ..
    controls (318.6667,-4.6667) and (315.0000,3.0000) .. (315.0000,11.0000) ..
    controls (315.0000,35.0000) and (321.6667,51.6667) .. (335.0000,61.0000) ..
    controls (351.6667,73.0000) and (360.3333,79.3333) .. (361.0000,80.0000) ..
    controls (361.0000,80.0000) and (361.0000,89.0000) .. (361.0000,107.0000) ..
    controls (361.0000,109.0000) and (369.0000,118.3333) .. (385.0000,135.0000) ..
    controls (408.3333,126.3333) and (418.3333,122.0000) .. (415.0000,122.0000) ..
    controls (445.0000,122.0000) and (488.3333,130.3333) .. (545.0000,147.0000) ..
    controls (602.3333,163.6667) and (646.0000,172.0000) .. (676.0000,172.0000) ..
    controls (688.6667,172.0000) and (698.6667,171.6667) .. (706.0000,171.0000) ..
    controls (711.3333,166.3333) and (714.6667,161.6667) .. (716.0000,157.0000) ..
    controls (703.3333,157.0000) and (689.6667,152.3333) .. (675.0000,143.0000) ..
    controls (679.0000,139.0000) and (685.6667,137.0000) .. (695.0000,137.0000) ..
    controls (705.6667,137.0000) and (713.3333,139.3333) .. (718.0000,144.0000) --
    cycle(471.0000,269.0000) -- (471.0000,249.0000) .. controls
    (471.0000,255.0000) and (468.6667,248.3333) .. (464.0000,229.0000) .. controls
    (448.0000,223.0000) and (424.3333,212.6667) .. (393.0000,198.0000) --
    (393.0000,252.0000) .. controls (393.0000,259.3333) and (399.3333,269.3333) ..
    (412.0000,282.0000) .. controls (424.6667,294.6667) and (434.6667,301.0000) ..
    (442.0000,301.0000) -- (458.0000,301.0000) .. controls (455.3333,291.6667) and
    (454.0000,284.0000) .. (454.0000,278.0000) .. controls (454.0000,274.0000) and
    (454.3333,271.0000) .. (455.0000,269.0000) -- (471.0000,269.0000) --
    cycle(428.0000,329.0000) -- (419.0000,325.0000) -- (418.0000,329.0000) --
    (426.0000,333.0000) -- (428.0000,329.0000) -- cycle(1098.0000,-1147.0000) ..
    controls (1092.6667,-1135.0000) and (1087.0000,-1129.0000) ..
    (1081.0000,-1129.0000) .. controls (1075.6667,-1129.0000) and
    (1062.0000,-1132.0000) .. (1040.0000,-1138.0000) .. controls
    (1018.6667,-1144.6667) and (1006.3333,-1149.0000) .. (1003.0000,-1151.0000) ..
    controls (1000.3333,-1153.0000) and (996.6667,-1159.0000) ..
    (992.0000,-1169.0000) .. controls (1003.3333,-1180.3333) and
    (1013.6667,-1186.0000) .. (1023.0000,-1186.0000) .. controls
    (1031.6667,-1186.0000) and (1044.3333,-1180.6667) .. (1061.0000,-1170.0000) ..
    controls (1083.6667,-1155.3333) and (1096.0000,-1147.6667) ..
    (1098.0000,-1147.0000) -- cycle(1393.0000,-673.0000) .. controls
    (1386.3333,-669.6667) and (1383.0000,-659.6667) .. (1383.0000,-643.0000) ..
    controls (1383.0000,-636.3333) and (1381.3333,-630.0000) ..
    (1378.0000,-624.0000) .. controls (1374.6667,-618.0000) and
    (1372.6667,-613.3333) .. (1372.0000,-610.0000) .. controls
    (1371.3333,-598.6667) and (1368.6667,-581.6667) .. (1364.0000,-559.0000) ..
    controls (1359.3333,-548.3333) and (1354.0000,-531.6667) ..
    (1348.0000,-509.0000) .. controls (1334.6667,-499.0000) and
    (1327.0000,-488.6667) .. (1325.0000,-478.0000) .. controls
    (1323.0000,-462.0000) and (1320.3333,-451.3333) .. (1317.0000,-446.0000) ..
    controls (1296.3333,-427.3333) and (1267.6667,-398.0000) ..
    (1231.0000,-358.0000) .. controls (1224.3333,-346.0000) and
    (1213.0000,-329.6667) .. (1197.0000,-309.0000) .. controls
    (1185.6667,-299.0000) and (1147.6667,-284.3333) .. (1083.0000,-265.0000) ..
    controls (1069.0000,-262.3333) and (1052.0000,-257.3333) ..
    (1032.0000,-250.0000) .. controls (1028.0000,-247.3333) and
    (1023.6667,-240.3333) .. (1019.0000,-229.0000) .. controls
    (1013.6667,-229.6667) and (1010.0000,-230.0000) .. (1008.0000,-230.0000) ..
    controls (999.3333,-230.0000) and (985.6667,-226.3333) .. (967.0000,-219.0000)
    .. controls (945.6667,-211.0000) and (931.6667,-206.3333) ..
    (925.0000,-205.0000) .. controls (889.6667,-198.3333) and (843.6667,-195.0000)
    .. (787.0000,-195.0000) .. controls (751.6667,-195.0000) and
    (706.3333,-202.3333) .. (651.0000,-217.0000) .. controls (617.6667,-225.6667)
    and (569.6667,-247.6667) .. (507.0000,-283.0000) .. controls
    (437.6667,-321.6667) and (398.0000,-352.0000) .. (388.0000,-374.0000) ..
    controls (385.3333,-380.0000) and (384.0000,-391.3333) .. (384.0000,-408.0000)
    .. controls (384.0000,-420.6667) and (388.0000,-427.0000) ..
    (396.0000,-427.0000) .. controls (388.6667,-427.0000) and (420.6667,-415.6667)
    .. (492.0000,-393.0000) .. controls (526.0000,-381.6667) and
    (577.3333,-368.0000) .. (646.0000,-352.0000) .. controls (650.6667,-351.3333)
    and (673.0000,-351.0000) .. (713.0000,-351.0000) .. controls
    (753.6667,-351.0000) and (776.0000,-351.3333) .. (780.0000,-352.0000) ..
    controls (844.6667,-363.3333) and (908.3333,-392.0000) .. (971.0000,-438.0000)
    .. controls (1034.3333,-484.6667) and (1080.3333,-537.0000) ..
    (1109.0000,-595.0000) .. controls (1114.3333,-603.6667) and
    (1121.0000,-617.3333) .. (1129.0000,-636.0000) .. controls
    (1140.3333,-673.3333) and (1146.0000,-719.6667) .. (1146.0000,-775.0000) ..
    controls (1146.0000,-827.0000) and (1141.0000,-877.6667) ..
    (1131.0000,-927.0000) .. controls (1131.0000,-927.0000) and
    (1131.0000,-932.3333) .. (1131.0000,-943.0000) .. controls
    (1131.0000,-949.0000) and (1129.0000,-955.0000) .. (1125.0000,-961.0000) ..
    controls (1121.6667,-967.6667) and (1120.0000,-972.3333) ..
    (1120.0000,-975.0000) .. controls (1120.0000,-981.6667) and
    (1125.6667,-993.3333) .. (1137.0000,-1010.0000) .. controls
    (1142.3333,-1010.0000) and (1147.6667,-1007.0000) .. (1153.0000,-1001.0000) ..
    controls (1162.3333,-1011.0000) and (1169.3333,-1016.0000) ..
    (1174.0000,-1016.0000) .. controls (1178.0000,-1016.0000) and
    (1184.0000,-1013.3333) .. (1192.0000,-1008.0000) .. controls
    (1200.6667,-1003.3333) and (1207.0000,-1001.0000) .. (1211.0000,-1001.0000) ..
    controls (1221.0000,-1001.0000) and (1227.6667,-1006.0000) ..
    (1231.0000,-1016.0000) .. controls (1235.0000,-1026.6667) and
    (1240.3333,-1032.0000) .. (1247.0000,-1032.0000) .. controls
    (1258.3333,-1032.0000) and (1278.3333,-1015.0000) .. (1307.0000,-981.0000) ..
    controls (1319.0000,-967.0000) and (1326.0000,-939.6667) ..
    (1328.0000,-899.0000) -- (1339.0000,-887.0000) .. controls
    (1340.3333,-872.3333) and (1343.0000,-850.3333) .. (1347.0000,-821.0000) ..
    controls (1348.3333,-815.6667) and (1353.0000,-804.0000) ..
    (1361.0000,-786.0000) .. controls (1369.0000,-768.0000) and
    (1373.0000,-756.6667) .. (1373.0000,-752.0000) .. controls
    (1373.0000,-748.0000) and (1371.6667,-742.0000) .. (1369.0000,-734.0000) ..
    controls (1367.0000,-726.6667) and (1366.0000,-721.0000) ..
    (1366.0000,-717.0000) .. controls (1366.0000,-689.0000) and
    (1375.0000,-674.3333) .. (1393.0000,-673.0000) -- cycle(1051.0000,-704.0000)
    .. controls (1051.0000,-714.0000) and (1049.3333,-702.6667) ..
    (1046.0000,-670.0000) .. controls (1046.0000,-658.0000) and
    (1044.3333,-640.0000) .. (1041.0000,-616.0000) .. controls
    (1037.0000,-599.3333) and (1025.0000,-573.0000) .. (1005.0000,-537.0000) ..
    controls (980.3333,-492.3333) and (944.3333,-456.3333) .. (897.0000,-429.0000)
    .. controls (850.3333,-402.3333) and (801.0000,-389.0000) ..
    (749.0000,-389.0000) .. controls (676.3333,-389.0000) and (609.0000,-403.3333)
    .. (547.0000,-432.0000) .. controls (527.0000,-438.6667) and
    (497.6667,-450.6667) .. (459.0000,-468.0000) .. controls (425.0000,-488.6667)
    and (401.3333,-508.6667) .. (388.0000,-528.0000) .. controls
    (384.0000,-533.3333) and (379.6667,-547.6667) .. (375.0000,-571.0000) ..
    controls (399.6667,-553.0000) and (437.6667,-528.0000) .. (489.0000,-496.0000)
    .. controls (541.0000,-470.6667) and (589.0000,-457.0000) ..
    (633.0000,-455.0000) -- (642.0000,-455.0000) .. controls (650.0000,-454.3333)
    and (654.6667,-458.0000) .. (656.0000,-466.0000) .. controls
    (654.0000,-472.6667) and (628.6667,-486.6667) .. (580.0000,-508.0000) ..
    controls (524.6667,-532.6667) and (482.6667,-560.6667) .. (454.0000,-592.0000)
    .. controls (409.3333,-641.3333) and (387.0000,-705.0000) ..
    (387.0000,-783.0000) .. controls (387.0000,-782.3333) and (390.3333,-807.6667)
    .. (397.0000,-859.0000) -- (404.0000,-858.0000) .. controls
    (422.6667,-818.0000) and (455.6667,-760.6667) .. (503.0000,-686.0000) ..
    controls (545.6667,-634.0000) and (595.3333,-600.0000) .. (652.0000,-584.0000)
    .. controls (698.0000,-570.6667) and (731.3333,-564.0000) ..
    (752.0000,-564.0000) .. controls (817.3333,-564.0000) and (857.0000,-567.6667)
    .. (871.0000,-575.0000) .. controls (875.6667,-579.0000) and
    (882.6667,-584.6667) .. (892.0000,-592.0000) .. controls (930.0000,-619.3333)
    and (961.0000,-649.6667) .. (985.0000,-683.0000) .. controls
    (993.6667,-699.6667) and (1007.6667,-724.0000) .. (1027.0000,-756.0000) --
    (1042.0000,-752.0000) -- (1042.0000,-743.0000) .. controls
    (1042.0000,-738.3333) and (1043.3333,-731.6667) .. (1046.0000,-723.0000) ..
    controls (1049.3333,-714.3333) and (1051.0000,-708.0000) ..
    (1051.0000,-704.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F52F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,-58.0000) --
    (1224.0000,-58.0000) -- (956.0000,407.0000) -- (682.0000,-58.0000) --
    (82.0000,-58.0000) -- (381.0000,-582.0000) -- (82.0000,-1103.0000) --
    (679.0000,-1103.0000) -- (953.0000,-1567.0000) -- (1224.0000,-1103.0000) --
    (1824.0000,-1103.0000) -- (1525.0000,-582.0000) -- (1824.0000,-58.0000) --
    cycle(1698.0000,-1026.0000) -- (1267.0000,-1026.0000) -- (1484.0000,-656.0000)
    -- (1698.0000,-1026.0000) -- cycle(1138.0000,-1104.0000) --
    (953.0000,-1422.0000) -- (768.0000,-1104.0000) -- (1138.0000,-1104.0000) --
    cycle(1698.0000,-135.0000) -- (1481.0000,-508.0000) -- (1270.0000,-135.0000)
    -- (1698.0000,-135.0000) -- cycle(1438.0000,-582.0000) --
    (1186.0000,-1026.0000) -- (724.0000,-1026.0000) -- (468.0000,-582.0000) --
    (724.0000,-135.0000) -- (1186.0000,-135.0000) -- (1438.0000,-582.0000) --
    cycle(639.0000,-1026.0000) -- (211.0000,-1026.0000) -- (422.0000,-656.0000) --
    (639.0000,-1026.0000) -- cycle(1138.0000,-56.0000) -- (768.0000,-56.0000) --
    (956.0000,258.0000) -- (1138.0000,-56.0000) -- cycle(639.0000,-135.0000) --
    (422.0000,-508.0000) -- (211.0000,-135.0000) -- (639.0000,-135.0000) --
    cycle(1145.0000,-582.0000) .. controls (1145.0000,-528.0000) and
    (1126.6667,-482.6667) .. (1090.0000,-446.0000) .. controls
    (1054.0000,-410.0000) and (1009.0000,-392.0000) .. (955.0000,-392.0000) ..
    controls (900.3333,-392.0000) and (855.0000,-410.0000) .. (819.0000,-446.0000)
    .. controls (783.0000,-482.0000) and (765.0000,-527.3333) ..
    (765.0000,-582.0000) .. controls (765.0000,-636.6667) and (783.0000,-682.0000)
    .. (819.0000,-718.0000) .. controls (855.0000,-754.0000) and
    (900.3333,-772.0000) .. (955.0000,-772.0000) .. controls (1007.6667,-772.0000)
    and (1052.3333,-753.3333) .. (1089.0000,-716.0000) .. controls
    (1126.3333,-679.3333) and (1145.0000,-634.6667) .. (1145.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F530.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1394.0000,-507.0000) ..
    controls (1394.0000,-445.6667) and (1377.6667,-386.3333) ..
    (1345.0000,-329.0000) .. controls (1335.0000,-311.6667) and
    (1325.6667,-297.0000) .. (1317.0000,-285.0000) .. controls
    (1256.3333,-201.6667) and (1153.6667,-71.0000) .. (1009.0000,107.0000) ..
    controls (965.0000,163.6667) and (901.0000,239.0000) .. (817.0000,333.0000) ..
    controls (797.6667,351.0000) and (765.6667,360.0000) .. (721.0000,360.0000) ..
    controls (704.3333,360.0000) and (686.0000,353.0000) .. (666.0000,339.0000) ..
    controls (652.6667,329.6667) and (592.0000,257.0000) .. (484.0000,121.0000) ..
    controls (415.3333,37.0000) and (313.3333,-89.6667) .. (178.0000,-259.0000) ..
    controls (114.0000,-341.0000) and (82.0000,-424.0000) .. (82.0000,-508.0000)
    -- (82.0000,-1319.0000) .. controls (82.0000,-1334.3333) and
    (87.6667,-1355.6667) .. (99.0000,-1383.0000) .. controls (133.6667,-1468.3333)
    and (202.6667,-1511.0000) .. (306.0000,-1511.0000) .. controls
    (330.0000,-1511.0000) and (357.3333,-1502.0000) .. (388.0000,-1484.0000) ..
    controls (412.6667,-1469.3333) and (441.6667,-1440.0000) ..
    (475.0000,-1396.0000) .. controls (556.3333,-1288.0000) and
    (643.3333,-1174.0000) .. (736.0000,-1054.0000) .. controls
    (786.6667,-1116.0000) and (854.6667,-1203.6667) .. (940.0000,-1317.0000) ..
    controls (994.6667,-1389.6667) and (1028.0000,-1432.0000) ..
    (1040.0000,-1444.0000) .. controls (1084.6667,-1488.6667) and
    (1131.3333,-1511.0000) .. (1180.0000,-1511.0000) .. controls
    (1281.3333,-1511.0000) and (1348.6667,-1463.0000) .. (1382.0000,-1367.0000) ..
    controls (1390.0000,-1343.6667) and (1394.0000,-1327.6667) ..
    (1394.0000,-1319.0000) -- (1394.0000,-507.0000) -- cycle(1283.0000,-548.0000)
    -- (1283.0000,-600.0000) .. controls (1262.3333,-601.3333) and
    (1252.0000,-612.3333) .. (1252.0000,-633.0000) .. controls
    (1252.0000,-655.0000) and (1262.3333,-664.3333) .. (1283.0000,-661.0000) --
    (1283.0000,-715.0000) -- (1279.0000,-715.0000) .. controls
    (1261.0000,-715.0000) and (1252.0000,-724.6667) .. (1252.0000,-744.0000) ..
    controls (1252.0000,-764.6667) and (1262.3333,-774.0000) ..
    (1283.0000,-772.0000) -- (1283.0000,-826.0000) .. controls
    (1281.0000,-825.3333) and (1278.3333,-825.0000) .. (1275.0000,-825.0000) ..
    controls (1259.6667,-825.0000) and (1252.0000,-835.3333) ..
    (1252.0000,-856.0000) .. controls (1252.0000,-869.3333) and
    (1256.0000,-877.3333) .. (1264.0000,-880.0000) .. controls
    (1270.0000,-882.6667) and (1276.3333,-885.0000) .. (1283.0000,-887.0000) --
    (1283.0000,-936.0000) .. controls (1262.3333,-937.3333) and
    (1252.0000,-947.6667) .. (1252.0000,-967.0000) .. controls
    (1252.0000,-981.0000) and (1257.0000,-989.6667) .. (1267.0000,-993.0000) ..
    controls (1277.6667,-997.0000) and (1283.0000,-999.0000) ..
    (1283.0000,-999.0000) -- (1283.0000,-1047.0000) .. controls
    (1262.3333,-1048.3333) and (1252.0000,-1058.6667) .. (1252.0000,-1078.0000) ..
    controls (1252.0000,-1095.3333) and (1262.3333,-1105.6667) ..
    (1283.0000,-1109.0000) -- (1283.0000,-1158.0000) .. controls
    (1262.3333,-1161.3333) and (1252.0000,-1172.3333) .. (1252.0000,-1191.0000) ..
    controls (1252.0000,-1213.0000) and (1262.3333,-1222.3333) ..
    (1283.0000,-1219.0000) -- (1283.0000,-1273.0000) -- (1278.0000,-1273.0000) ..
    controls (1260.6667,-1272.3333) and (1252.0000,-1281.3333) ..
    (1252.0000,-1300.0000) .. controls (1252.0000,-1316.0000) and
    (1260.3333,-1326.3333) .. (1277.0000,-1331.0000) .. controls
    (1269.0000,-1347.6667) and (1260.6667,-1360.0000) .. (1252.0000,-1368.0000) ..
    controls (1253.3333,-1364.0000) and (1254.0000,-1359.6667) ..
    (1254.0000,-1355.0000) .. controls (1254.0000,-1336.3333) and
    (1244.3333,-1327.0000) .. (1225.0000,-1327.0000) .. controls
    (1204.3333,-1327.0000) and (1194.0000,-1337.6667) .. (1194.0000,-1359.0000) ..
    controls (1194.0000,-1365.6667) and (1197.0000,-1372.6667) ..
    (1203.0000,-1380.0000) .. controls (1209.6667,-1388.0000) and
    (1216.3333,-1391.0000) .. (1223.0000,-1389.0000) .. controls
    (1216.3333,-1391.6667) and (1206.0000,-1395.3333) .. (1192.0000,-1400.0000) ..
    controls (1190.6667,-1389.3333) and (1183.0000,-1384.0000) ..
    (1169.0000,-1384.0000) .. controls (1166.3333,-1384.0000) and
    (1163.0000,-1385.0000) .. (1159.0000,-1387.0000) .. controls
    (1155.0000,-1389.0000) and (1151.6667,-1390.0000) .. (1149.0000,-1390.0000) ..
    controls (1145.6667,-1390.0000) and (1140.6667,-1386.3333) ..
    (1134.0000,-1379.0000) .. controls (1140.6667,-1371.6667) and
    (1144.0000,-1363.6667) .. (1144.0000,-1355.0000) .. controls
    (1144.0000,-1336.3333) and (1134.0000,-1327.0000) .. (1114.0000,-1327.0000) ..
    controls (1110.6667,-1327.0000) and (1103.0000,-1330.0000) ..
    (1091.0000,-1336.0000) .. controls (1087.6667,-1332.0000) and
    (1084.0000,-1326.0000) .. (1080.0000,-1318.0000) .. controls
    (1084.6667,-1311.3333) and (1087.0000,-1304.6667) .. (1087.0000,-1298.0000) ..
    controls (1087.0000,-1282.0000) and (1077.3333,-1273.6667) ..
    (1058.0000,-1273.0000) .. controls (1038.6667,-1272.3333) and
    (1029.0000,-1262.0000) .. (1029.0000,-1242.0000) .. controls
    (1029.0000,-1231.3333) and (1025.0000,-1224.0000) .. (1017.0000,-1220.0000) ..
    controls (1004.3333,-1214.0000) and (997.3333,-1210.3333) ..
    (996.0000,-1209.0000) .. controls (974.6667,-1185.0000) and
    (935.3333,-1131.3333) .. (878.0000,-1048.0000) .. controls
    (880.0000,-1050.0000) and (883.3333,-1051.0000) .. (888.0000,-1051.0000) ..
    controls (908.6667,-1051.0000) and (919.0000,-1041.6667) ..
    (919.0000,-1023.0000) .. controls (919.0000,-1003.6667) and
    (910.0000,-994.0000) .. (892.0000,-994.0000) .. controls (870.6667,-994.0000)
    and (860.3333,-1005.6667) .. (861.0000,-1029.0000) .. controls
    (847.6667,-1015.6667) and (839.6667,-1004.0000) .. (837.0000,-994.0000) ..
    controls (838.3333,-994.6667) and (840.0000,-995.0000) .. (842.0000,-995.0000)
    .. controls (857.3333,-995.0000) and (865.0000,-985.6667) ..
    (865.0000,-967.0000) .. controls (865.0000,-947.0000) and (855.3333,-937.0000)
    .. (836.0000,-937.0000) .. controls (828.6667,-937.0000) and
    (818.6667,-941.3333) .. (806.0000,-950.0000) .. controls (801.3333,-940.6667)
    and (799.0000,-934.0000) .. (799.0000,-930.0000) -- (799.0000,-928.0000) ..
    controls (805.0000,-921.3333) and (808.0000,-914.6667) .. (808.0000,-908.0000)
    .. controls (808.0000,-893.3333) and (796.3333,-883.6667) ..
    (773.0000,-879.0000) .. controls (771.0000,-872.3333) and (769.0000,-855.0000)
    .. (767.0000,-827.0000) .. controls (768.3333,-827.0000) and
    (770.6667,-827.3333) .. (774.0000,-828.0000) .. controls (777.3333,-828.6667)
    and (780.0000,-829.0000) .. (782.0000,-829.0000) .. controls
    (799.3333,-829.0000) and (808.0000,-819.0000) .. (808.0000,-799.0000) ..
    controls (808.0000,-779.0000) and (798.3333,-769.0000) .. (779.0000,-769.0000)
    .. controls (773.0000,-769.0000) and (769.0000,-770.0000) ..
    (767.0000,-772.0000) -- (767.0000,-716.0000) .. controls (768.3333,-716.0000)
    and (770.6667,-716.3333) .. (774.0000,-717.0000) .. controls
    (777.3333,-717.6667) and (779.6667,-718.0000) .. (781.0000,-718.0000) ..
    controls (799.0000,-718.0000) and (808.0000,-708.0000) .. (808.0000,-688.0000)
    .. controls (808.0000,-668.0000) and (798.3333,-658.0000) ..
    (779.0000,-658.0000) .. controls (773.0000,-658.0000) and (769.0000,-659.0000)
    .. (767.0000,-661.0000) -- (767.0000,-604.0000) -- (793.0000,-604.0000) ..
    controls (803.0000,-596.0000) and (808.0000,-586.6667) .. (808.0000,-576.0000)
    .. controls (808.0000,-554.6667) and (798.3333,-544.0000) ..
    (779.0000,-544.0000) .. controls (773.0000,-544.0000) and (769.0000,-545.0000)
    .. (767.0000,-547.0000) -- (767.0000,-490.0000) .. controls
    (794.3333,-490.6667) and (808.0000,-481.6667) .. (808.0000,-463.0000) ..
    controls (808.0000,-441.6667) and (798.3333,-431.0000) .. (779.0000,-431.0000)
    .. controls (775.0000,-431.0000) and (771.0000,-431.6667) ..
    (767.0000,-433.0000) -- (767.0000,-376.0000) .. controls (768.3333,-376.0000)
    and (770.6667,-376.3333) .. (774.0000,-377.0000) .. controls
    (777.3333,-378.3333) and (780.0000,-379.0000) .. (782.0000,-379.0000) ..
    controls (799.3333,-379.0000) and (808.0000,-369.6667) .. (808.0000,-351.0000)
    .. controls (808.0000,-328.3333) and (794.3333,-318.6667) ..
    (767.0000,-322.0000) -- (767.0000,-265.0000) .. controls (768.3333,-265.0000)
    and (770.3333,-265.3333) .. (773.0000,-266.0000) .. controls
    (776.3333,-267.3333) and (779.0000,-268.0000) .. (781.0000,-268.0000) ..
    controls (799.0000,-268.0000) and (808.0000,-258.0000) .. (808.0000,-238.0000)
    .. controls (808.0000,-218.0000) and (798.3333,-208.0000) ..
    (779.0000,-208.0000) .. controls (777.6667,-208.0000) and (775.6667,-208.3333)
    .. (773.0000,-209.0000) .. controls (770.3333,-210.3333) and
    (768.3333,-211.0000) .. (767.0000,-211.0000) -- (767.0000,-151.0000) ..
    controls (771.0000,-155.0000) and (775.6667,-157.0000) .. (781.0000,-157.0000)
    .. controls (799.0000,-157.0000) and (808.0000,-147.0000) ..
    (808.0000,-127.0000) .. controls (808.0000,-107.0000) and (798.3333,-97.0000)
    .. (779.0000,-97.0000) .. controls (773.0000,-97.0000) and (769.0000,-98.0000)
    .. (767.0000,-100.0000) -- (767.0000,-43.0000) -- (793.0000,-43.0000) ..
    controls (803.0000,-35.6667) and (808.0000,-26.6667) .. (808.0000,-16.0000) ..
    controls (808.0000,4.0000) and (799.0000,14.0000) .. (781.0000,14.0000) ..
    controls (773.6667,14.0000) and (769.0000,13.0000) .. (767.0000,11.0000) --
    (767.0000,68.0000) .. controls (794.3333,67.3333) and (808.0000,76.3333) ..
    (808.0000,95.0000) .. controls (808.0000,116.3333) and (798.3333,127.0000) ..
    (779.0000,127.0000) .. controls (775.0000,127.0000) and (771.0000,126.3333) ..
    (767.0000,125.0000) -- (767.0000,182.0000) .. controls (768.3333,182.0000) and
    (770.3333,181.3333) .. (773.0000,180.0000) .. controls (775.6667,179.3333) and
    (777.6667,179.0000) .. (779.0000,179.0000) .. controls (781.0000,179.0000) and
    (783.6667,180.0000) .. (787.0000,182.0000) .. controls (790.3333,184.0000) and
    (793.0000,185.0000) .. (795.0000,185.0000) .. controls (795.0000,185.0000) and
    (800.3333,180.3333) .. (811.0000,171.0000) .. controls (806.3333,165.6667) and
    (804.0000,159.3333) .. (804.0000,152.0000) .. controls (804.0000,132.0000) and
    (813.6667,122.0000) .. (833.0000,122.0000) .. controls (835.0000,122.0000) and
    (836.3333,122.3333) .. (837.0000,123.0000) .. controls (837.6667,124.3333) and
    (839.0000,125.0000) .. (841.0000,125.0000) .. controls (849.6667,125.0000) and
    (855.3333,116.3333) .. (858.0000,99.0000) .. controls (860.6667,81.6667) and
    (872.3333,71.0000) .. (893.0000,67.0000) .. controls (932.3333,17.0000) and
    (991.6667,-57.3333) .. (1071.0000,-156.0000) .. controls (1069.0000,-156.0000)
    and (1066.3333,-155.6667) .. (1063.0000,-155.0000) .. controls
    (1059.6667,-154.3333) and (1057.0000,-154.0000) .. (1055.0000,-154.0000) ..
    controls (1038.3333,-154.0000) and (1030.0000,-163.3333) ..
    (1030.0000,-182.0000) .. controls (1030.0000,-201.3333) and
    (1039.3333,-211.0000) .. (1058.0000,-211.0000) .. controls
    (1082.0000,-211.0000) and (1092.0000,-200.3333) .. (1088.0000,-179.0000) ..
    controls (1094.0000,-185.6667) and (1101.0000,-195.0000) ..
    (1109.0000,-207.0000) .. controls (1092.3333,-211.0000) and
    (1084.0000,-222.0000) .. (1084.0000,-240.0000) .. controls
    (1084.0000,-258.6667) and (1094.0000,-268.0000) .. (1114.0000,-268.0000) ..
    controls (1124.0000,-268.0000) and (1134.6667,-260.6667) ..
    (1146.0000,-246.0000) .. controls (1148.6667,-252.0000) and
    (1153.3333,-257.6667) .. (1160.0000,-263.0000) .. controls
    (1147.3333,-270.3333) and (1141.0000,-281.0000) .. (1141.0000,-295.0000) ..
    controls (1141.0000,-313.0000) and (1150.0000,-322.0000) ..
    (1168.0000,-322.0000) .. controls (1177.3333,-322.0000) and
    (1185.6667,-317.6667) .. (1193.0000,-309.0000) .. controls
    (1195.6667,-313.0000) and (1200.3333,-319.0000) .. (1207.0000,-327.0000) ..
    controls (1198.3333,-335.6667) and (1194.0000,-343.6667) ..
    (1194.0000,-351.0000) .. controls (1194.0000,-369.6667) and
    (1203.6667,-379.0000) .. (1223.0000,-379.0000) .. controls
    (1230.3333,-379.0000) and (1237.3333,-377.0000) .. (1244.0000,-373.0000) ..
    controls (1246.6667,-377.0000) and (1249.3333,-383.6667) ..
    (1252.0000,-393.0000) .. controls (1251.3333,-395.0000) and
    (1251.0000,-397.6667) .. (1251.0000,-401.0000) .. controls
    (1251.0000,-415.6667) and (1259.0000,-426.3333) .. (1275.0000,-433.0000) ..
    controls (1278.3333,-441.6667) and (1280.0000,-452.0000) ..
    (1280.0000,-464.0000) -- (1280.0000,-486.0000) .. controls
    (1261.3333,-487.3333) and (1252.0000,-498.3333) .. (1252.0000,-519.0000) ..
    controls (1252.0000,-537.0000) and (1262.3333,-546.6667) ..
    (1283.0000,-548.0000) -- cycle(709.0000,191.0000) -- (709.0000,-847.0000) ..
    controls (709.0000,-891.0000) and (665.0000,-969.3333) ..
    (577.0000,-1082.0000) .. controls (519.0000,-1156.0000) and
    (468.3333,-1222.6667) .. (425.0000,-1282.0000) .. controls
    (391.6667,-1327.3333) and (373.0000,-1352.3333) .. (369.0000,-1357.0000) ..
    controls (342.3333,-1385.6667) and (316.3333,-1400.0000) ..
    (291.0000,-1400.0000) .. controls (265.6667,-1400.0000) and
    (243.0000,-1390.6667) .. (223.0000,-1372.0000) .. controls
    (203.0000,-1353.3333) and (193.0000,-1331.3333) .. (193.0000,-1306.0000) --
    (193.0000,-527.0000) .. controls (193.0000,-465.0000) and (205.0000,-416.0000)
    .. (229.0000,-380.0000) .. controls (237.6667,-367.3333) and
    (285.6667,-305.6667) .. (373.0000,-195.0000) .. controls (423.6667,-131.0000)
    and (525.6667,-3.6667) .. (679.0000,187.0000) .. controls (691.6667,189.6667)
    and (701.6667,191.0000) .. (709.0000,191.0000) -- cycle(1198.0000,-1302.0000)
    .. controls (1198.0000,-1282.6667) and (1189.0000,-1273.0000) ..
    (1171.0000,-1273.0000) .. controls (1151.0000,-1273.0000) and
    (1141.0000,-1282.6667) .. (1141.0000,-1302.0000) .. controls
    (1141.0000,-1320.6667) and (1150.3333,-1330.0000) .. (1169.0000,-1330.0000) ..
    controls (1188.3333,-1330.0000) and (1198.0000,-1320.6667) ..
    (1198.0000,-1302.0000) -- cycle(1255.0000,-1246.0000) .. controls
    (1255.0000,-1226.0000) and (1245.3333,-1216.0000) .. (1226.0000,-1216.0000) ..
    controls (1204.6667,-1216.0000) and (1194.0000,-1226.0000) ..
    (1194.0000,-1246.0000) .. controls (1194.0000,-1266.0000) and
    (1204.3333,-1276.0000) .. (1225.0000,-1276.0000) .. controls
    (1245.0000,-1276.0000) and (1255.0000,-1266.0000) .. (1255.0000,-1246.0000) --
    cycle(1144.0000,-1246.0000) .. controls (1144.0000,-1226.0000) and
    (1134.0000,-1216.0000) .. (1114.0000,-1216.0000) .. controls
    (1094.0000,-1216.0000) and (1084.0000,-1226.6667) .. (1084.0000,-1248.0000) ..
    controls (1084.0000,-1266.6667) and (1094.0000,-1276.0000) ..
    (1114.0000,-1276.0000) .. controls (1134.0000,-1276.0000) and
    (1144.0000,-1266.0000) .. (1144.0000,-1246.0000) --
    cycle(1198.0000,-1191.0000) .. controls (1198.0000,-1169.6667) and
    (1189.0000,-1159.0000) .. (1171.0000,-1159.0000) .. controls
    (1151.0000,-1159.0000) and (1141.0000,-1169.6667) .. (1141.0000,-1191.0000) ..
    controls (1141.0000,-1209.6667) and (1151.0000,-1219.0000) ..
    (1171.0000,-1219.0000) .. controls (1189.0000,-1219.0000) and
    (1198.0000,-1209.6667) .. (1198.0000,-1191.0000) --
    cycle(1255.0000,-1135.0000) .. controls (1255.0000,-1115.0000) and
    (1245.3333,-1105.0000) .. (1226.0000,-1105.0000) .. controls
    (1204.6667,-1105.0000) and (1194.0000,-1115.0000) .. (1194.0000,-1135.0000) ..
    controls (1194.0000,-1153.0000) and (1204.3333,-1162.0000) ..
    (1225.0000,-1162.0000) .. controls (1245.0000,-1162.0000) and
    (1255.0000,-1153.0000) .. (1255.0000,-1135.0000) --
    cycle(1087.0000,-1191.0000) .. controls (1087.0000,-1169.6667) and
    (1077.3333,-1159.0000) .. (1058.0000,-1159.0000) .. controls
    (1039.3333,-1159.0000) and (1030.0000,-1169.6667) .. (1030.0000,-1191.0000) ..
    controls (1030.0000,-1209.6667) and (1039.3333,-1219.0000) ..
    (1058.0000,-1219.0000) .. controls (1077.3333,-1219.0000) and
    (1087.0000,-1209.6667) .. (1087.0000,-1191.0000) --
    cycle(1144.0000,-1135.0000) .. controls (1144.0000,-1115.0000) and
    (1134.3333,-1105.0000) .. (1115.0000,-1105.0000) .. controls
    (1094.3333,-1105.0000) and (1084.0000,-1114.3333) .. (1084.0000,-1133.0000) ..
    controls (1084.0000,-1152.3333) and (1094.0000,-1162.0000) ..
    (1114.0000,-1162.0000) .. controls (1134.0000,-1162.0000) and
    (1144.0000,-1153.0000) .. (1144.0000,-1135.0000) --
    cycle(1198.0000,-1078.0000) .. controls (1198.0000,-1058.0000) and
    (1189.0000,-1048.0000) .. (1171.0000,-1048.0000) .. controls
    (1151.0000,-1048.0000) and (1141.0000,-1058.0000) .. (1141.0000,-1078.0000) ..
    controls (1141.0000,-1098.0000) and (1151.0000,-1108.0000) ..
    (1171.0000,-1108.0000) .. controls (1189.0000,-1108.0000) and
    (1198.0000,-1098.0000) .. (1198.0000,-1078.0000) --
    cycle(1255.0000,-1023.0000) .. controls (1255.0000,-1003.6667) and
    (1245.0000,-994.0000) .. (1225.0000,-994.0000) .. controls
    (1204.3333,-994.0000) and (1194.0000,-1003.6667) .. (1194.0000,-1023.0000) ..
    controls (1194.0000,-1041.6667) and (1204.6667,-1051.0000) ..
    (1226.0000,-1051.0000) .. controls (1245.3333,-1051.0000) and
    (1255.0000,-1041.6667) .. (1255.0000,-1023.0000) --
    cycle(1087.0000,-1078.0000) .. controls (1087.0000,-1058.0000) and
    (1078.0000,-1048.0000) .. (1060.0000,-1048.0000) .. controls
    (1040.0000,-1048.0000) and (1030.0000,-1058.6667) .. (1030.0000,-1080.0000) ..
    controls (1030.0000,-1098.6667) and (1040.0000,-1108.0000) ..
    (1060.0000,-1108.0000) .. controls (1078.0000,-1108.0000) and
    (1087.0000,-1098.0000) .. (1087.0000,-1078.0000) --
    cycle(1144.0000,-1024.0000) .. controls (1144.0000,-1004.0000) and
    (1134.0000,-994.0000) .. (1114.0000,-994.0000) .. controls
    (1094.0000,-994.0000) and (1084.0000,-1003.6667) .. (1084.0000,-1023.0000) ..
    controls (1084.0000,-1041.6667) and (1094.3333,-1051.0000) ..
    (1115.0000,-1051.0000) .. controls (1134.3333,-1051.0000) and
    (1144.0000,-1042.0000) .. (1144.0000,-1024.0000) -- cycle(1198.0000,-967.0000)
    .. controls (1198.0000,-947.0000) and (1189.0000,-937.0000) ..
    (1171.0000,-937.0000) .. controls (1151.0000,-937.0000) and
    (1141.0000,-947.0000) .. (1141.0000,-967.0000) .. controls
    (1141.0000,-987.0000) and (1151.0000,-997.0000) .. (1171.0000,-997.0000) ..
    controls (1189.0000,-997.0000) and (1198.0000,-987.0000) ..
    (1198.0000,-967.0000) -- cycle(1030.0000,-1133.0000) .. controls
    (1030.0000,-1114.3333) and (1020.3333,-1105.0000) .. (1001.0000,-1105.0000) ..
    controls (982.3333,-1105.0000) and (973.0000,-1115.0000) ..
    (973.0000,-1135.0000) .. controls (973.0000,-1153.0000) and
    (983.0000,-1162.0000) .. (1003.0000,-1162.0000) .. controls
    (1021.0000,-1162.0000) and (1030.0000,-1152.3333) .. (1030.0000,-1133.0000) --
    cycle(1255.0000,-912.0000) .. controls (1255.0000,-890.6667) and
    (1245.3333,-880.0000) .. (1226.0000,-880.0000) .. controls
    (1204.6667,-880.0000) and (1194.0000,-890.6667) .. (1194.0000,-912.0000) ..
    controls (1194.0000,-930.6667) and (1204.3333,-940.0000) ..
    (1225.0000,-940.0000) .. controls (1245.0000,-940.0000) and
    (1255.0000,-930.6667) .. (1255.0000,-912.0000) -- cycle(1087.0000,-967.0000)
    .. controls (1087.0000,-947.0000) and (1077.3333,-937.0000) ..
    (1058.0000,-937.0000) .. controls (1039.3333,-937.0000) and
    (1030.0000,-947.0000) .. (1030.0000,-967.0000) .. controls
    (1030.0000,-987.0000) and (1040.0000,-997.0000) .. (1060.0000,-997.0000) ..
    controls (1078.0000,-997.0000) and (1087.0000,-987.0000) ..
    (1087.0000,-967.0000) -- cycle(976.0000,-1080.0000) .. controls
    (976.0000,-1058.6667) and (966.0000,-1048.0000) .. (946.0000,-1048.0000) ..
    controls (926.0000,-1048.0000) and (916.0000,-1058.6667) ..
    (916.0000,-1080.0000) .. controls (916.0000,-1098.6667) and
    (926.0000,-1108.0000) .. (946.0000,-1108.0000) .. controls
    (966.0000,-1108.0000) and (976.0000,-1098.6667) .. (976.0000,-1080.0000) --
    cycle(1030.0000,-1023.0000) .. controls (1030.0000,-1003.6667) and
    (1021.0000,-994.0000) .. (1003.0000,-994.0000) .. controls
    (983.0000,-994.0000) and (973.0000,-1003.6667) .. (973.0000,-1023.0000) ..
    controls (973.0000,-1041.6667) and (982.3333,-1051.0000) ..
    (1001.0000,-1051.0000) .. controls (1020.3333,-1051.0000) and
    (1030.0000,-1041.6667) .. (1030.0000,-1023.0000) -- cycle(1144.0000,-912.0000)
    .. controls (1144.0000,-890.6667) and (1134.3333,-880.0000) ..
    (1115.0000,-880.0000) .. controls (1094.3333,-880.0000) and
    (1084.0000,-890.6667) .. (1084.0000,-912.0000) .. controls
    (1084.0000,-930.6667) and (1094.0000,-940.0000) .. (1114.0000,-940.0000) ..
    controls (1134.0000,-940.0000) and (1144.0000,-930.6667) ..
    (1144.0000,-912.0000) -- cycle(1198.0000,-856.0000) .. controls
    (1198.0000,-836.0000) and (1188.3333,-826.0000) .. (1169.0000,-826.0000) ..
    controls (1150.3333,-826.0000) and (1141.0000,-836.0000) ..
    (1141.0000,-856.0000) .. controls (1141.0000,-874.0000) and
    (1151.0000,-883.0000) .. (1171.0000,-883.0000) .. controls
    (1189.0000,-883.0000) and (1198.0000,-874.0000) .. (1198.0000,-856.0000) --
    cycle(1255.0000,-801.0000) .. controls (1255.0000,-779.6667) and
    (1245.0000,-769.0000) .. (1225.0000,-769.0000) .. controls
    (1204.3333,-769.0000) and (1194.0000,-779.6667) .. (1194.0000,-801.0000) ..
    controls (1194.0000,-819.6667) and (1204.3333,-829.0000) ..
    (1225.0000,-829.0000) .. controls (1245.0000,-829.0000) and
    (1255.0000,-819.6667) .. (1255.0000,-801.0000) -- cycle(976.0000,-967.0000) ..
    controls (976.0000,-947.0000) and (966.3333,-937.0000) .. (947.0000,-937.0000)
    .. controls (926.3333,-937.0000) and (916.0000,-947.0000) ..
    (916.0000,-967.0000) .. controls (916.0000,-987.0000) and (926.0000,-997.0000)
    .. (946.0000,-997.0000) .. controls (966.0000,-997.0000) and
    (976.0000,-987.0000) .. (976.0000,-967.0000) -- cycle(1087.0000,-856.0000) ..
    controls (1087.0000,-836.0000) and (1077.3333,-826.0000) ..
    (1058.0000,-826.0000) .. controls (1039.3333,-826.0000) and
    (1030.0000,-835.6667) .. (1030.0000,-855.0000) .. controls
    (1030.0000,-873.6667) and (1039.3333,-883.0000) .. (1058.0000,-883.0000) ..
    controls (1077.3333,-883.0000) and (1087.0000,-874.0000) ..
    (1087.0000,-856.0000) -- cycle(1144.0000,-799.0000) .. controls
    (1144.0000,-779.0000) and (1134.0000,-769.0000) .. (1114.0000,-769.0000) ..
    controls (1094.0000,-769.0000) and (1084.0000,-779.6667) ..
    (1084.0000,-801.0000) .. controls (1084.0000,-819.6667) and
    (1094.0000,-829.0000) .. (1114.0000,-829.0000) .. controls
    (1134.0000,-829.0000) and (1144.0000,-819.0000) .. (1144.0000,-799.0000) --
    cycle(1198.0000,-744.0000) .. controls (1198.0000,-724.6667) and
    (1189.0000,-715.0000) .. (1171.0000,-715.0000) .. controls
    (1151.0000,-715.0000) and (1141.0000,-724.6667) .. (1141.0000,-744.0000) ..
    controls (1141.0000,-762.6667) and (1150.3333,-772.0000) ..
    (1169.0000,-772.0000) .. controls (1188.3333,-772.0000) and
    (1198.0000,-762.6667) .. (1198.0000,-744.0000) -- cycle(1255.0000,-688.0000)
    .. controls (1255.0000,-668.0000) and (1245.3333,-658.0000) ..
    (1226.0000,-658.0000) .. controls (1204.6667,-658.0000) and
    (1194.0000,-668.0000) .. (1194.0000,-688.0000) .. controls
    (1194.0000,-708.0000) and (1204.3333,-718.0000) .. (1225.0000,-718.0000) ..
    controls (1245.0000,-718.0000) and (1255.0000,-708.0000) ..
    (1255.0000,-688.0000) -- cycle(1030.0000,-912.0000) .. controls
    (1030.0000,-890.6667) and (1021.0000,-880.0000) .. (1003.0000,-880.0000) ..
    controls (983.0000,-880.0000) and (973.0000,-890.6667) .. (973.0000,-912.0000)
    .. controls (973.0000,-930.6667) and (983.0000,-940.0000) ..
    (1003.0000,-940.0000) .. controls (1021.0000,-940.0000) and
    (1030.0000,-930.6667) .. (1030.0000,-912.0000) -- cycle(1087.0000,-745.0000)
    .. controls (1087.0000,-725.0000) and (1077.3333,-715.0000) ..
    (1058.0000,-715.0000) -- (1051.0000,-715.0000) .. controls
    (1044.3333,-715.0000) and (1037.3333,-719.3333) .. (1030.0000,-728.0000) --
    (1030.0000,-759.0000) .. controls (1039.3333,-767.6667) and
    (1048.6667,-772.0000) .. (1058.0000,-772.0000) .. controls
    (1077.3333,-772.0000) and (1087.0000,-763.0000) .. (1087.0000,-745.0000) --
    cycle(1144.0000,-688.0000) .. controls (1144.0000,-668.0000) and
    (1134.0000,-658.0000) .. (1114.0000,-658.0000) .. controls
    (1094.0000,-658.0000) and (1084.0000,-668.6667) .. (1084.0000,-690.0000) ..
    controls (1084.0000,-708.6667) and (1094.0000,-718.0000) ..
    (1114.0000,-718.0000) .. controls (1134.0000,-718.0000) and
    (1144.0000,-708.0000) .. (1144.0000,-688.0000) -- cycle(919.0000,-912.0000) ..
    controls (919.0000,-890.6667) and (910.0000,-880.0000) .. (892.0000,-880.0000)
    .. controls (872.0000,-880.0000) and (862.0000,-890.6667) ..
    (862.0000,-912.0000) .. controls (862.0000,-930.6667) and (872.0000,-940.0000)
    .. (892.0000,-940.0000) .. controls (910.0000,-940.0000) and
    (919.0000,-930.6667) .. (919.0000,-912.0000) -- cycle(976.0000,-856.0000) ..
    controls (976.0000,-836.0000) and (966.3333,-826.0000) .. (947.0000,-826.0000)
    .. controls (926.3333,-826.0000) and (916.0000,-836.0000) ..
    (916.0000,-856.0000) .. controls (916.0000,-874.0000) and (926.0000,-883.0000)
    .. (946.0000,-883.0000) .. controls (966.0000,-883.0000) and
    (976.0000,-874.0000) .. (976.0000,-856.0000) -- cycle(1030.0000,-801.0000) ..
    controls (1030.0000,-779.6667) and (1021.0000,-769.0000) ..
    (1003.0000,-769.0000) .. controls (983.0000,-769.0000) and
    (973.0000,-779.0000) .. (973.0000,-799.0000) .. controls (973.0000,-819.0000)
    and (983.0000,-829.0000) .. (1003.0000,-829.0000) .. controls
    (1021.0000,-829.0000) and (1030.0000,-819.6667) .. (1030.0000,-801.0000) --
    cycle(1198.0000,-633.0000) .. controls (1198.0000,-611.6667) and
    (1189.0000,-601.0000) .. (1171.0000,-601.0000) .. controls
    (1151.0000,-601.0000) and (1141.0000,-611.6667) .. (1141.0000,-633.0000) ..
    controls (1141.0000,-651.6667) and (1151.0000,-661.0000) ..
    (1171.0000,-661.0000) .. controls (1189.0000,-661.0000) and
    (1198.0000,-651.6667) .. (1198.0000,-633.0000) -- cycle(1255.0000,-576.0000)
    .. controls (1255.0000,-554.6667) and (1245.0000,-544.0000) ..
    (1225.0000,-544.0000) .. controls (1204.3333,-544.0000) and
    (1194.0000,-555.0000) .. (1194.0000,-577.0000) .. controls
    (1194.0000,-595.0000) and (1204.3333,-604.0000) .. (1225.0000,-604.0000) ..
    controls (1245.0000,-604.0000) and (1255.0000,-594.6667) ..
    (1255.0000,-576.0000) -- cycle(865.0000,-856.0000) .. controls
    (865.0000,-836.0000) and (855.3333,-826.0000) .. (836.0000,-826.0000) ..
    controls (815.3333,-826.0000) and (805.0000,-835.6667) .. (805.0000,-855.0000)
    .. controls (805.0000,-873.6667) and (815.0000,-883.0000) ..
    (835.0000,-883.0000) .. controls (855.0000,-883.0000) and (865.0000,-874.0000)
    .. (865.0000,-856.0000) -- cycle(919.0000,-799.0000) .. controls
    (919.0000,-779.0000) and (910.0000,-769.0000) .. (892.0000,-769.0000) ..
    controls (872.0000,-769.0000) and (862.0000,-779.0000) .. (862.0000,-799.0000)
    .. controls (862.0000,-819.0000) and (872.0000,-829.0000) ..
    (892.0000,-829.0000) .. controls (910.0000,-829.0000) and (919.0000,-819.0000)
    .. (919.0000,-799.0000) -- cycle(976.0000,-744.0000) .. controls
    (976.0000,-724.6667) and (966.0000,-715.0000) .. (946.0000,-715.0000) ..
    controls (926.0000,-715.0000) and (916.0000,-724.6667) .. (916.0000,-744.0000)
    .. controls (916.0000,-762.6667) and (926.3333,-772.0000) ..
    (947.0000,-772.0000) .. controls (966.3333,-772.0000) and (976.0000,-762.6667)
    .. (976.0000,-744.0000) -- cycle(1030.0000,-688.0000) .. controls
    (1030.0000,-668.0000) and (1021.0000,-658.0000) .. (1003.0000,-658.0000) ..
    controls (983.0000,-658.0000) and (973.0000,-668.0000) .. (973.0000,-688.0000)
    .. controls (973.0000,-708.0000) and (983.0000,-718.0000) ..
    (1003.0000,-718.0000) .. controls (1021.0000,-718.0000) and
    (1030.0000,-708.0000) .. (1030.0000,-688.0000) -- cycle(1087.0000,-633.0000)
    .. controls (1087.0000,-611.6667) and (1077.3333,-601.0000) ..
    (1058.0000,-601.0000) .. controls (1039.3333,-601.0000) and
    (1030.0000,-611.6667) .. (1030.0000,-633.0000) .. controls
    (1030.0000,-651.6667) and (1039.3333,-661.0000) .. (1058.0000,-661.0000) ..
    controls (1077.3333,-661.0000) and (1087.0000,-651.6667) ..
    (1087.0000,-633.0000) -- cycle(1144.0000,-577.0000) .. controls
    (1144.0000,-555.0000) and (1134.0000,-544.0000) .. (1114.0000,-544.0000) ..
    controls (1094.0000,-544.0000) and (1084.0000,-554.6667) ..
    (1084.0000,-576.0000) .. controls (1084.0000,-594.6667) and
    (1094.0000,-604.0000) .. (1114.0000,-604.0000) .. controls
    (1134.0000,-604.0000) and (1144.0000,-595.0000) .. (1144.0000,-577.0000) --
    cycle(1198.0000,-519.0000) .. controls (1198.0000,-497.6667) and
    (1188.3333,-487.0000) .. (1169.0000,-487.0000) .. controls
    (1150.3333,-487.0000) and (1141.0000,-497.6667) .. (1141.0000,-519.0000) ..
    controls (1141.0000,-537.6667) and (1150.3333,-547.0000) ..
    (1169.0000,-547.0000) .. controls (1188.3333,-547.0000) and
    (1198.0000,-537.6667) .. (1198.0000,-519.0000) -- cycle(1255.0000,-461.0000)
    .. controls (1255.0000,-442.3333) and (1245.3333,-433.0000) ..
    (1226.0000,-433.0000) .. controls (1204.6667,-433.0000) and
    (1194.0000,-442.3333) .. (1194.0000,-461.0000) .. controls
    (1194.0000,-480.3333) and (1204.3333,-490.0000) .. (1225.0000,-490.0000) ..
    controls (1245.0000,-490.0000) and (1255.0000,-480.3333) ..
    (1255.0000,-461.0000) -- cycle(865.0000,-745.0000) .. controls
    (865.0000,-725.0000) and (855.0000,-715.0000) .. (835.0000,-715.0000) ..
    controls (815.0000,-715.0000) and (805.0000,-724.6667) .. (805.0000,-744.0000)
    .. controls (805.0000,-762.6667) and (815.3333,-772.0000) ..
    (836.0000,-772.0000) .. controls (855.3333,-772.0000) and (865.0000,-763.0000)
    .. (865.0000,-745.0000) -- cycle(919.0000,-688.0000) .. controls
    (919.0000,-668.0000) and (910.0000,-658.0000) .. (892.0000,-658.0000) ..
    controls (872.0000,-658.0000) and (862.0000,-668.0000) .. (862.0000,-688.0000)
    .. controls (862.0000,-708.0000) and (872.0000,-718.0000) ..
    (892.0000,-718.0000) .. controls (910.0000,-718.0000) and (919.0000,-708.0000)
    .. (919.0000,-688.0000) -- cycle(976.0000,-633.0000) .. controls
    (976.0000,-611.6667) and (966.3333,-601.0000) .. (947.0000,-601.0000) ..
    controls (926.3333,-601.0000) and (916.0000,-611.6667) .. (916.0000,-633.0000)
    .. controls (916.0000,-651.6667) and (926.0000,-661.0000) ..
    (946.0000,-661.0000) .. controls (966.0000,-661.0000) and (976.0000,-651.6667)
    .. (976.0000,-633.0000) -- cycle(1030.0000,-576.0000) .. controls
    (1030.0000,-554.6667) and (1021.0000,-544.0000) .. (1003.0000,-544.0000) ..
    controls (983.0000,-544.0000) and (973.0000,-554.6667) .. (973.0000,-576.0000)
    .. controls (973.0000,-594.6667) and (983.0000,-604.0000) ..
    (1003.0000,-604.0000) .. controls (1021.0000,-604.0000) and
    (1030.0000,-594.6667) .. (1030.0000,-576.0000) -- cycle(1087.0000,-517.0000)
    .. controls (1087.0000,-497.0000) and (1077.3333,-487.0000) ..
    (1058.0000,-487.0000) .. controls (1039.3333,-487.0000) and
    (1030.0000,-497.6667) .. (1030.0000,-519.0000) .. controls
    (1030.0000,-537.6667) and (1039.3333,-547.0000) .. (1058.0000,-547.0000) ..
    controls (1077.3333,-547.0000) and (1087.0000,-537.0000) ..
    (1087.0000,-517.0000) -- cycle(1144.0000,-463.0000) .. controls
    (1144.0000,-443.0000) and (1134.0000,-433.0000) .. (1114.0000,-433.0000) ..
    controls (1094.0000,-433.0000) and (1084.0000,-442.3333) ..
    (1084.0000,-461.0000) .. controls (1084.0000,-480.3333) and
    (1094.0000,-490.0000) .. (1114.0000,-490.0000) .. controls
    (1134.0000,-490.0000) and (1144.0000,-481.0000) .. (1144.0000,-463.0000) --
    cycle(1198.0000,-406.0000) .. controls (1198.0000,-386.0000) and
    (1188.3333,-376.0000) .. (1169.0000,-376.0000) .. controls
    (1150.3333,-376.0000) and (1141.0000,-386.0000) .. (1141.0000,-406.0000) ..
    controls (1141.0000,-426.0000) and (1150.3333,-436.0000) ..
    (1169.0000,-436.0000) .. controls (1188.3333,-436.0000) and
    (1198.0000,-426.0000) .. (1198.0000,-406.0000) -- cycle(865.0000,-633.0000) ..
    controls (865.0000,-611.6667) and (855.3333,-601.0000) .. (836.0000,-601.0000)
    .. controls (815.3333,-601.0000) and (805.0000,-611.6667) ..
    (805.0000,-633.0000) .. controls (805.0000,-651.6667) and (815.0000,-661.0000)
    .. (835.0000,-661.0000) .. controls (855.0000,-661.0000) and
    (865.0000,-651.6667) .. (865.0000,-633.0000) -- cycle(919.0000,-577.0000) ..
    controls (919.0000,-555.0000) and (910.0000,-544.0000) .. (892.0000,-544.0000)
    .. controls (871.3333,-544.0000) and (861.3333,-557.3333) ..
    (862.0000,-584.0000) -- (862.0000,-591.0000) .. controls (870.0000,-599.6667)
    and (877.6667,-604.0000) .. (885.0000,-604.0000) .. controls
    (907.6667,-604.0000) and (919.0000,-595.0000) .. (919.0000,-577.0000) --
    cycle(1087.0000,-406.0000) .. controls (1087.0000,-386.0000) and
    (1077.3333,-376.0000) .. (1058.0000,-376.0000) .. controls
    (1039.3333,-376.0000) and (1030.0000,-386.6667) .. (1030.0000,-408.0000) ..
    controls (1030.0000,-426.6667) and (1039.3333,-436.0000) ..
    (1058.0000,-436.0000) .. controls (1077.3333,-436.0000) and
    (1087.0000,-426.0000) .. (1087.0000,-406.0000) -- cycle(1144.0000,-352.0000)
    .. controls (1144.0000,-332.0000) and (1134.0000,-322.0000) ..
    (1114.0000,-322.0000) .. controls (1094.0000,-322.0000) and
    (1084.0000,-331.6667) .. (1084.0000,-351.0000) .. controls
    (1084.0000,-369.6667) and (1094.0000,-379.0000) .. (1114.0000,-379.0000) ..
    controls (1134.0000,-379.0000) and (1144.0000,-370.0000) ..
    (1144.0000,-352.0000) -- cycle(976.0000,-519.0000) .. controls
    (976.0000,-497.6667) and (966.3333,-487.0000) .. (947.0000,-487.0000) ..
    controls (926.3333,-487.0000) and (916.0000,-497.6667) .. (916.0000,-519.0000)
    .. controls (916.0000,-537.6667) and (926.3333,-547.0000) ..
    (947.0000,-547.0000) .. controls (966.3333,-547.0000) and (976.0000,-537.6667)
    .. (976.0000,-519.0000) -- cycle(1030.0000,-461.0000) .. controls
    (1030.0000,-442.3333) and (1021.0000,-433.0000) .. (1003.0000,-433.0000) ..
    controls (983.0000,-433.0000) and (973.0000,-443.0000) .. (973.0000,-463.0000)
    .. controls (973.0000,-481.0000) and (983.0000,-490.0000) ..
    (1003.0000,-490.0000) .. controls (1021.0000,-490.0000) and
    (1030.0000,-480.3333) .. (1030.0000,-461.0000) -- cycle(865.0000,-519.0000) ..
    controls (865.0000,-497.6667) and (855.3333,-487.0000) .. (836.0000,-487.0000)
    .. controls (815.3333,-487.0000) and (805.0000,-497.6667) ..
    (805.0000,-519.0000) .. controls (805.0000,-537.6667) and (815.3333,-547.0000)
    .. (836.0000,-547.0000) .. controls (855.3333,-547.0000) and
    (865.0000,-537.6667) .. (865.0000,-519.0000) -- cycle(919.0000,-461.0000) ..
    controls (919.0000,-442.3333) and (909.3333,-433.0000) .. (890.0000,-433.0000)
    .. controls (871.3333,-433.0000) and (862.0000,-443.0000) ..
    (862.0000,-463.0000) .. controls (862.0000,-481.0000) and (872.0000,-490.0000)
    .. (892.0000,-490.0000) .. controls (910.0000,-490.0000) and
    (919.0000,-480.3333) .. (919.0000,-461.0000) -- cycle(976.0000,-408.0000) ..
    controls (976.0000,-386.6667) and (966.3333,-376.0000) .. (947.0000,-376.0000)
    .. controls (926.3333,-376.0000) and (916.0000,-386.6667) ..
    (916.0000,-408.0000) .. controls (916.0000,-426.6667) and (926.3333,-436.0000)
    .. (947.0000,-436.0000) .. controls (966.3333,-436.0000) and
    (976.0000,-426.6667) .. (976.0000,-408.0000) -- cycle(1030.0000,-351.0000) ..
    controls (1030.0000,-331.6667) and (1021.0000,-322.0000) ..
    (1003.0000,-322.0000) .. controls (983.0000,-322.0000) and
    (973.0000,-331.6667) .. (973.0000,-351.0000) .. controls (973.0000,-369.6667)
    and (983.0000,-379.0000) .. (1003.0000,-379.0000) .. controls
    (1021.0000,-379.0000) and (1030.0000,-369.6667) .. (1030.0000,-351.0000) --
    cycle(1087.0000,-295.0000) .. controls (1087.0000,-275.0000) and
    (1077.3333,-265.0000) .. (1058.0000,-265.0000) .. controls
    (1039.3333,-265.0000) and (1030.0000,-275.0000) .. (1030.0000,-295.0000) ..
    controls (1030.0000,-313.0000) and (1039.3333,-322.0000) ..
    (1058.0000,-322.0000) .. controls (1077.3333,-322.0000) and
    (1087.0000,-313.0000) .. (1087.0000,-295.0000) -- cycle(865.0000,-406.0000) ..
    controls (865.0000,-386.0000) and (855.3333,-376.0000) .. (836.0000,-376.0000)
    .. controls (815.3333,-376.0000) and (805.0000,-386.6667) ..
    (805.0000,-408.0000) .. controls (805.0000,-426.6667) and (815.3333,-436.0000)
    .. (836.0000,-436.0000) .. controls (855.3333,-436.0000) and
    (865.0000,-426.0000) .. (865.0000,-406.0000) -- cycle(919.0000,-351.0000) ..
    controls (919.0000,-331.6667) and (909.3333,-322.0000) .. (890.0000,-322.0000)
    .. controls (871.3333,-322.0000) and (862.0000,-331.6667) ..
    (862.0000,-351.0000) .. controls (862.0000,-369.6667) and (871.3333,-379.0000)
    .. (890.0000,-379.0000) .. controls (909.3333,-379.0000) and
    (919.0000,-369.6667) .. (919.0000,-351.0000) -- cycle(976.0000,-295.0000) ..
    controls (976.0000,-275.0000) and (966.0000,-265.0000) .. (946.0000,-265.0000)
    .. controls (926.0000,-265.0000) and (916.0000,-275.0000) ..
    (916.0000,-295.0000) .. controls (916.0000,-313.0000) and (926.3333,-322.0000)
    .. (947.0000,-322.0000) .. controls (966.3333,-322.0000) and
    (976.0000,-313.0000) .. (976.0000,-295.0000) -- cycle(1030.0000,-240.0000) ..
    controls (1030.0000,-218.6667) and (1021.0000,-208.0000) ..
    (1003.0000,-208.0000) .. controls (983.0000,-208.0000) and
    (973.0000,-218.6667) .. (973.0000,-240.0000) .. controls (973.0000,-258.6667)
    and (982.3333,-268.0000) .. (1001.0000,-268.0000) .. controls
    (1020.3333,-268.0000) and (1030.0000,-258.6667) .. (1030.0000,-240.0000) --
    cycle(865.0000,-295.0000) .. controls (865.0000,-275.0000) and
    (855.0000,-265.0000) .. (835.0000,-265.0000) .. controls (815.0000,-265.0000)
    and (805.0000,-275.0000) .. (805.0000,-295.0000) .. controls
    (805.0000,-313.0000) and (815.3333,-322.0000) .. (836.0000,-322.0000) ..
    controls (855.3333,-322.0000) and (865.0000,-313.0000) .. (865.0000,-295.0000)
    -- cycle(919.0000,-240.0000) .. controls (919.0000,-218.6667) and
    (909.3333,-208.0000) .. (890.0000,-208.0000) .. controls (871.3333,-208.0000)
    and (862.0000,-218.6667) .. (862.0000,-240.0000) .. controls
    (862.0000,-258.6667) and (871.3333,-268.0000) .. (890.0000,-268.0000) ..
    controls (909.3333,-268.0000) and (919.0000,-258.6667) .. (919.0000,-240.0000)
    -- cycle(976.0000,-182.0000) .. controls (976.0000,-163.3333) and
    (966.3333,-154.0000) .. (947.0000,-154.0000) .. controls (926.3333,-154.0000)
    and (916.0000,-163.3333) .. (916.0000,-182.0000) .. controls
    (916.0000,-201.3333) and (926.0000,-211.0000) .. (946.0000,-211.0000) ..
    controls (966.0000,-211.0000) and (976.0000,-201.3333) .. (976.0000,-182.0000)
    -- cycle(1030.0000,-127.0000) .. controls (1030.0000,-107.0000) and
    (1021.0000,-97.0000) .. (1003.0000,-97.0000) .. controls (983.0000,-97.0000)
    and (973.0000,-107.0000) .. (973.0000,-127.0000) .. controls
    (973.0000,-147.0000) and (983.0000,-157.0000) .. (1003.0000,-157.0000) ..
    controls (1021.0000,-157.0000) and (1030.0000,-147.0000) ..
    (1030.0000,-127.0000) -- cycle(865.0000,-184.0000) .. controls
    (865.0000,-164.0000) and (855.0000,-154.0000) .. (835.0000,-154.0000) ..
    controls (815.0000,-154.0000) and (805.0000,-163.3333) .. (805.0000,-182.0000)
    .. controls (805.0000,-201.3333) and (815.0000,-211.0000) ..
    (835.0000,-211.0000) .. controls (855.0000,-211.0000) and (865.0000,-202.0000)
    .. (865.0000,-184.0000) -- cycle(919.0000,-127.0000) .. controls
    (919.0000,-107.0000) and (909.3333,-97.0000) .. (890.0000,-97.0000) ..
    controls (871.3333,-97.0000) and (862.0000,-107.0000) .. (862.0000,-127.0000)
    .. controls (862.0000,-147.0000) and (871.3333,-157.0000) ..
    (890.0000,-157.0000) .. controls (909.3333,-157.0000) and (919.0000,-147.0000)
    .. (919.0000,-127.0000) -- cycle(976.0000,-72.0000) .. controls
    (976.0000,-52.6667) and (966.3333,-43.0000) .. (947.0000,-43.0000) .. controls
    (926.3333,-43.0000) and (916.0000,-52.6667) .. (916.0000,-72.0000) .. controls
    (916.0000,-90.6667) and (926.3333,-100.0000) .. (947.0000,-100.0000) ..
    controls (966.3333,-100.0000) and (976.0000,-90.6667) .. (976.0000,-72.0000)
    -- cycle(865.0000,-73.0000) .. controls (865.0000,-53.0000) and
    (855.0000,-43.0000) .. (835.0000,-43.0000) .. controls (815.0000,-43.0000) and
    (805.0000,-52.6667) .. (805.0000,-72.0000) .. controls (805.0000,-90.6667) and
    (815.0000,-100.0000) .. (835.0000,-100.0000) .. controls (855.0000,-100.0000)
    and (865.0000,-91.0000) .. (865.0000,-73.0000) -- cycle(919.0000,-16.0000) ..
    controls (919.0000,4.0000) and (910.0000,14.0000) .. (892.0000,14.0000) ..
    controls (872.0000,14.0000) and (862.0000,4.0000) .. (862.0000,-16.0000) ..
    controls (862.0000,-34.0000) and (871.3333,-43.0000) .. (890.0000,-43.0000) ..
    controls (909.3333,-43.0000) and (919.0000,-34.0000) .. (919.0000,-16.0000) --
    cycle(865.0000,39.0000) .. controls (865.0000,60.3333) and (855.3333,71.0000)
    .. (836.0000,71.0000) .. controls (815.3333,71.0000) and (805.0000,60.3333) ..
    (805.0000,39.0000) .. controls (805.0000,20.3333) and (815.3333,11.0000) ..
    (836.0000,11.0000) .. controls (855.3333,11.0000) and (865.0000,20.3333) ..
    (865.0000,39.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F531.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2018.0000,-757.0000) --
    (1746.0000,-460.0000) -- (1715.0000,-492.0000) -- (1572.0000,-327.0000) ..
    controls (1602.6667,-326.3333) and (1648.3333,-322.0000) ..
    (1709.0000,-314.0000) .. controls (1731.6667,-304.0000) and
    (1765.6667,-289.6667) .. (1811.0000,-271.0000) -- (1811.0000,-147.0000) ..
    controls (1811.0000,-135.0000) and (1801.0000,-119.0000) ..
    (1781.0000,-99.0000) .. controls (1767.6667,-89.6667) and (1748.0000,-75.6667)
    .. (1722.0000,-57.0000) .. controls (1635.3333,5.6667) and (1537.6667,58.6667)
    .. (1429.0000,102.0000) .. controls (1397.6667,114.6667) and
    (1365.6667,121.0000) .. (1333.0000,121.0000) .. controls (1325.6667,121.0000)
    and (1315.3333,119.3333) .. (1302.0000,116.0000) .. controls
    (1288.6667,113.3333) and (1278.6667,112.0000) .. (1272.0000,112.0000) ..
    controls (1214.6667,189.3333) and (1148.0000,273.6667) .. (1072.0000,365.0000)
    .. controls (1069.3333,367.0000) and (1061.0000,368.0000) ..
    (1047.0000,368.0000) .. controls (1036.3333,368.0000) and (1030.0000,367.0000)
    .. (1028.0000,365.0000) .. controls (1004.6667,343.6667) and
    (975.0000,308.0000) .. (939.0000,258.0000) .. controls (910.3333,219.3333) and
    (882.0000,180.6667) .. (854.0000,142.0000) .. controls (838.0000,122.0000) and
    (829.3333,112.0000) .. (828.0000,112.0000) .. controls (821.3333,112.0000) and
    (811.0000,113.3333) .. (797.0000,116.0000) .. controls (783.6667,119.3333) and
    (773.6667,121.0000) .. (767.0000,121.0000) .. controls (740.3333,121.0000) and
    (708.3333,114.6667) .. (671.0000,102.0000) .. controls (653.6667,93.3333) and
    (627.3333,80.3333) .. (592.0000,63.0000) .. controls (514.0000,26.3333) and
    (466.3333,3.0000) .. (449.0000,-7.0000) .. controls (393.0000,-37.0000) and
    (350.3333,-67.0000) .. (321.0000,-97.0000) .. controls (316.3333,-105.6667)
    and (308.6667,-118.0000) .. (298.0000,-134.0000) .. controls
    (292.0000,-142.0000) and (289.0000,-146.6667) .. (289.0000,-148.0000) --
    (289.0000,-271.0000) .. controls (311.0000,-282.3333) and (345.0000,-296.6667)
    .. (391.0000,-314.0000) .. controls (421.6667,-316.6667) and
    (467.3333,-321.0000) .. (528.0000,-327.0000) -- (388.0000,-492.0000) ..
    controls (382.6667,-488.6667) and (371.3333,-478.0000) .. (354.0000,-460.0000)
    -- (82.0000,-757.0000) -- (303.0000,-1064.0000) -- (569.0000,-784.0000) --
    (468.0000,-657.0000) .. controls (477.3333,-637.6667) and (493.3333,-609.6667)
    .. (516.0000,-573.0000) .. controls (546.6667,-534.3333) and
    (588.3333,-489.0000) .. (641.0000,-437.0000) .. controls (709.6667,-369.6667)
    and (755.3333,-335.6667) .. (778.0000,-335.0000) .. controls
    (778.0000,-335.0000) and (787.0000,-335.0000) .. (805.0000,-335.0000) ..
    controls (843.6667,-335.0000) and (868.6667,-341.6667) .. (880.0000,-355.0000)
    .. controls (894.6667,-375.0000) and (909.0000,-395.0000) ..
    (923.0000,-415.0000) .. controls (928.3333,-503.6667) and (934.0000,-589.6667)
    .. (940.0000,-673.0000) .. controls (947.3333,-773.6667) and
    (951.0000,-821.0000) .. (951.0000,-815.0000) .. controls (951.0000,-824.3333)
    and (936.3333,-843.6667) .. (907.0000,-873.0000) .. controls
    (877.6667,-902.3333) and (862.3333,-919.3333) .. (861.0000,-924.0000) ..
    controls (907.6667,-975.3333) and (931.0000,-1034.6667) ..
    (931.0000,-1102.0000) .. controls (931.0000,-1102.6667) and
    (889.0000,-1151.3333) .. (805.0000,-1248.0000) .. controls
    (844.3333,-1286.0000) and (887.0000,-1337.6667) .. (933.0000,-1403.0000) ..
    controls (971.0000,-1457.6667) and (1009.3333,-1512.3333) ..
    (1048.0000,-1567.0000) .. controls (1052.0000,-1561.6667) and
    (1091.3333,-1507.3333) .. (1166.0000,-1404.0000) .. controls
    (1212.6667,-1338.6667) and (1255.6667,-1287.6667) .. (1295.0000,-1251.0000) ..
    controls (1262.3333,-1204.3333) and (1220.6667,-1157.0000) ..
    (1170.0000,-1109.0000) .. controls (1169.3333,-1107.6667) and
    (1169.0000,-1105.3333) .. (1169.0000,-1102.0000) .. controls
    (1169.0000,-1076.6667) and (1171.3333,-1056.3333) .. (1176.0000,-1041.0000) ..
    controls (1178.6667,-1033.0000) and (1189.6667,-1011.6667) ..
    (1209.0000,-977.0000) .. controls (1229.0000,-943.0000) and
    (1239.0000,-925.3333) .. (1239.0000,-924.0000) .. controls
    (1239.0000,-922.0000) and (1224.0000,-906.0000) .. (1194.0000,-876.0000) ..
    controls (1164.0000,-846.0000) and (1149.0000,-826.6667) ..
    (1149.0000,-818.0000) .. controls (1149.0000,-823.3333) and
    (1152.6667,-774.0000) .. (1160.0000,-670.0000) .. controls
    (1166.0000,-581.3333) and (1171.3333,-496.3333) .. (1176.0000,-415.0000) ..
    controls (1186.0000,-397.0000) and (1205.6667,-373.6667) ..
    (1235.0000,-345.0000) .. controls (1247.6667,-338.3333) and
    (1273.3333,-335.0000) .. (1312.0000,-335.0000) .. controls
    (1340.6667,-335.0000) and (1389.3333,-367.6667) .. (1458.0000,-433.0000) ..
    controls (1514.6667,-487.0000) and (1556.6667,-533.6667) ..
    (1584.0000,-573.0000) .. controls (1588.6667,-579.6667) and
    (1604.6667,-607.6667) .. (1632.0000,-657.0000) -- (1531.0000,-784.0000) --
    (1797.0000,-1064.0000) -- (2018.0000,-757.0000) -- cycle(1940.0000,-773.0000)
    .. controls (1875.3333,-825.0000) and (1823.3333,-897.0000) ..
    (1784.0000,-989.0000) .. controls (1741.3333,-933.6667) and
    (1688.6667,-871.6667) .. (1626.0000,-803.0000) .. controls
    (1620.6667,-801.0000) and (1613.3333,-797.3333) .. (1604.0000,-792.0000) ..
    controls (1593.3333,-782.6667) and (1589.0000,-778.0000) ..
    (1591.0000,-778.0000) .. controls (1590.3333,-778.0000) and
    (1586.0000,-778.6667) .. (1578.0000,-780.0000) .. controls
    (1624.6667,-733.3333) and (1657.0000,-696.6667) .. (1675.0000,-670.0000) ..
    controls (1693.6667,-644.0000) and (1717.3333,-601.0000) ..
    (1746.0000,-541.0000) .. controls (1765.3333,-606.3333) and
    (1788.6667,-675.6667) .. (1816.0000,-749.0000) .. controls
    (1854.6667,-753.0000) and (1896.0000,-761.0000) .. (1940.0000,-773.0000) --
    cycle(1232.0000,-1251.0000) .. controls (1206.0000,-1277.6667) and
    (1174.6667,-1318.0000) .. (1138.0000,-1372.0000) .. controls
    (1096.6667,-1432.0000) and (1066.6667,-1473.0000) .. (1048.0000,-1495.0000) ..
    controls (1011.3333,-1437.6667) and (951.3333,-1356.3333) ..
    (868.0000,-1251.0000) .. controls (894.6667,-1223.0000) and
    (908.6667,-1209.0000) .. (910.0000,-1209.0000) .. controls
    (911.3333,-1209.0000) and (935.3333,-1216.3333) .. (982.0000,-1231.0000) ..
    controls (984.0000,-1242.3333) and (986.0000,-1259.3333) ..
    (988.0000,-1282.0000) .. controls (1024.0000,-1308.6667) and
    (1044.6667,-1322.0000) .. (1050.0000,-1322.0000) .. controls
    (1056.0000,-1322.0000) and (1076.6667,-1308.6667) .. (1112.0000,-1282.0000) ..
    controls (1113.3333,-1270.6667) and (1115.0000,-1253.6667) ..
    (1117.0000,-1231.0000) .. controls (1155.6667,-1216.3333) and
    (1180.0000,-1209.0000) .. (1190.0000,-1209.0000) .. controls
    (1190.6667,-1209.0000) and (1204.6667,-1223.0000) .. (1232.0000,-1251.0000) --
    cycle(1084.0000,-1240.0000) -- (1084.0000,-1268.0000) .. controls
    (1071.3333,-1276.6667) and (1059.3333,-1285.0000) .. (1048.0000,-1293.0000) ..
    controls (1039.3333,-1283.6667) and (1028.6667,-1275.3333) ..
    (1016.0000,-1268.0000) -- (1016.0000,-1240.0000) .. controls
    (1036.0000,-1227.3333) and (1047.3333,-1221.0000) .. (1050.0000,-1221.0000) ..
    controls (1054.0000,-1221.0000) and (1065.3333,-1227.3333) ..
    (1084.0000,-1240.0000) -- cycle(1169.0000,-927.0000) .. controls
    (1149.0000,-964.3333) and (1119.3333,-1020.3333) .. (1080.0000,-1095.0000) ..
    controls (1072.6667,-1109.0000) and (1062.0000,-1120.6667) ..
    (1048.0000,-1130.0000) .. controls (1022.0000,-1084.6667) and
    (983.0000,-1016.6667) .. (931.0000,-926.0000) -- (960.0000,-926.0000) ..
    controls (958.0000,-926.0000) and (968.0000,-930.3333) .. (990.0000,-939.0000)
    .. controls (987.3333,-949.0000) and (986.0000,-959.0000) ..
    (986.0000,-969.0000) .. controls (986.0000,-1011.6667) and
    (1007.3333,-1033.0000) .. (1050.0000,-1033.0000) .. controls
    (1093.3333,-1033.0000) and (1115.0000,-1011.6667) .. (1115.0000,-969.0000) ..
    controls (1115.0000,-960.3333) and (1113.3333,-950.3333) ..
    (1110.0000,-939.0000) .. controls (1130.6667,-930.3333) and
    (1147.0000,-926.0000) .. (1159.0000,-926.0000) .. controls
    (1163.0000,-926.0000) and (1166.3333,-926.3333) .. (1169.0000,-927.0000) --
    cycle(1078.0000,-971.0000) .. controls (1078.0000,-975.6667) and
    (1074.3333,-980.6667) .. (1067.0000,-986.0000) .. controls
    (1060.3333,-992.0000) and (1054.6667,-995.0000) .. (1050.0000,-995.0000) ..
    controls (1031.3333,-995.0000) and (1022.0000,-987.0000) ..
    (1022.0000,-971.0000) .. controls (1022.0000,-965.6667) and
    (1025.3333,-960.0000) .. (1032.0000,-954.0000) .. controls
    (1038.6667,-948.0000) and (1044.6667,-945.0000) .. (1050.0000,-945.0000) ..
    controls (1068.6667,-945.0000) and (1078.0000,-953.6667) ..
    (1078.0000,-971.0000) -- cycle(1584.0000,-495.0000) .. controls
    (1544.0000,-454.3333) and (1482.6667,-394.6667) .. (1400.0000,-316.0000) ..
    controls (1376.0000,-298.0000) and (1340.0000,-270.3333) ..
    (1292.0000,-233.0000) .. controls (1311.3333,-195.6667) and
    (1326.6667,-177.0000) .. (1338.0000,-177.0000) .. controls
    (1350.0000,-177.0000) and (1369.0000,-191.3333) .. (1395.0000,-220.0000) ..
    controls (1411.6667,-240.0000) and (1428.6667,-260.0000) ..
    (1446.0000,-280.0000) .. controls (1464.6667,-297.3333) and
    (1490.3333,-325.3333) .. (1523.0000,-364.0000) .. controls
    (1539.6667,-388.6667) and (1560.0000,-432.3333) .. (1584.0000,-495.0000) --
    cycle(1569.0000,-188.0000) .. controls (1525.6667,-195.3333) and
    (1506.3333,-199.0000) .. (1511.0000,-199.0000) .. controls
    (1506.3333,-199.0000) and (1499.6667,-196.6667) .. (1491.0000,-192.0000) --
    (1491.0000,-178.0000) -- (1569.0000,-188.0000) -- cycle(1493.0000,-204.0000)
    .. controls (1489.0000,-204.0000) and (1483.6667,-205.6667) ..
    (1477.0000,-209.0000) .. controls (1471.0000,-213.0000) and
    (1466.3333,-215.0000) .. (1463.0000,-215.0000) .. controls
    (1458.3333,-215.0000) and (1445.3333,-203.6667) .. (1424.0000,-181.0000) --
    (1441.0000,-181.0000) .. controls (1438.3333,-181.0000) and
    (1455.6667,-188.6667) .. (1493.0000,-204.0000) -- cycle(1763.0000,-208.0000)
    -- (1763.0000,-237.0000) .. controls (1737.6667,-219.6667) and
    (1698.3333,-197.0000) .. (1645.0000,-169.0000) .. controls
    (1524.3333,-122.3333) and (1432.3333,-99.0000) .. (1369.0000,-99.0000) ..
    controls (1363.6667,-99.0000) and (1331.6667,-135.6667) ..
    (1273.0000,-209.0000) .. controls (1237.6667,-252.3333) and
    (1202.6667,-296.0000) .. (1168.0000,-340.0000) .. controls
    (1156.0000,-352.6667) and (1143.0000,-369.3333) .. (1129.0000,-390.0000) ..
    controls (1123.0000,-410.0000) and (1117.3333,-468.6667) ..
    (1112.0000,-566.0000) .. controls (1108.6667,-630.6667) and
    (1105.3333,-695.0000) .. (1102.0000,-759.0000) .. controls
    (1087.3333,-741.6667) and (1066.6667,-733.0000) .. (1040.0000,-733.0000) ..
    controls (1032.6667,-733.0000) and (1020.6667,-741.6667) ..
    (1004.0000,-759.0000) .. controls (1002.6667,-741.0000) and
    (1002.0000,-683.6667) .. (1002.0000,-587.0000) .. controls
    (1002.0000,-498.3333) and (992.3333,-430.6667) .. (973.0000,-384.0000) ..
    controls (953.6667,-338.0000) and (919.0000,-288.0000) .. (869.0000,-234.0000)
    .. controls (786.3333,-146.0000) and (744.3333,-101.0000) ..
    (743.0000,-99.0000) .. controls (561.0000,-123.0000) and (427.6667,-169.0000)
    .. (343.0000,-237.0000) -- (343.0000,-193.0000) .. controls
    (343.0000,-175.6667) and (344.3333,-162.3333) .. (347.0000,-153.0000) ..
    controls (350.3333,-141.6667) and (372.6667,-122.6667) .. (414.0000,-96.0000)
    .. controls (449.3333,-73.3333) and (476.6667,-57.6667) .. (496.0000,-49.0000)
    .. controls (484.0000,-59.0000) and (465.3333,-73.0000) .. (440.0000,-91.0000)
    -- (440.0000,-163.0000) -- (442.0000,-165.0000) .. controls
    (506.6667,-131.0000) and (567.0000,-108.0000) .. (623.0000,-96.0000) --
    (623.0000,17.0000) .. controls (691.0000,49.0000) and (730.0000,65.0000) ..
    (740.0000,65.0000) .. controls (743.3333,65.0000) and (792.6667,16.6667) ..
    (888.0000,-80.0000) .. controls (891.3333,-72.6667) and (915.0000,-8.6667) ..
    (959.0000,112.0000) .. controls (987.6667,189.3333) and (1018.6667,250.0000)
    .. (1052.0000,294.0000) .. controls (1068.0000,274.6667) and
    (1089.0000,244.0000) .. (1115.0000,202.0000) .. controls (1138.3333,138.6667)
    and (1173.0000,43.6667) .. (1219.0000,-83.0000) .. controls
    (1243.0000,-55.0000) and (1266.6667,-27.0000) .. (1290.0000,1.0000) ..
    controls (1327.3333,43.6667) and (1352.6667,65.0000) .. (1366.0000,65.0000) ..
    controls (1374.6667,65.0000) and (1414.0000,49.0000) .. (1484.0000,17.0000) ..
    controls (1482.6667,-7.0000) and (1482.0000,-28.6667) .. (1482.0000,-48.0000)
    .. controls (1482.0000,-50.6667) and (1482.3333,-67.6667) ..
    (1483.0000,-99.0000) .. controls (1530.3333,-107.0000) and
    (1573.3333,-119.6667) .. (1612.0000,-137.0000) .. controls
    (1648.6667,-153.6667) and (1664.6667,-162.0000) .. (1660.0000,-162.0000) ..
    controls (1664.6667,-162.0000) and (1667.0000,-154.3333) ..
    (1667.0000,-139.0000) .. controls (1667.0000,-109.6667) and
    (1664.3333,-92.0000) .. (1659.0000,-86.0000) .. controls (1644.3333,-74.6667)
    and (1629.6667,-63.3333) .. (1615.0000,-52.0000) .. controls
    (1634.3333,-59.3333) and (1660.3333,-73.6667) .. (1693.0000,-95.0000) ..
    controls (1730.3333,-119.0000) and (1751.3333,-137.3333) ..
    (1756.0000,-150.0000) .. controls (1760.6667,-162.6667) and
    (1763.0000,-182.0000) .. (1763.0000,-208.0000) -- cycle(522.0000,-780.0000) ..
    controls (514.0000,-778.6667) and (509.6667,-778.0000) .. (509.0000,-778.0000)
    .. controls (508.3333,-778.0000) and (504.0000,-782.6667) ..
    (496.0000,-792.0000) .. controls (482.0000,-802.6667) and (462.0000,-819.3333)
    .. (436.0000,-842.0000) .. controls (432.0000,-846.0000) and
    (392.0000,-895.0000) .. (316.0000,-989.0000) .. controls (276.0000,-897.6667)
    and (224.0000,-825.6667) .. (160.0000,-773.0000) .. controls
    (200.6667,-761.6667) and (241.6667,-753.6667) .. (283.0000,-749.0000) ..
    controls (295.6667,-719.0000) and (313.0000,-673.3333) .. (335.0000,-612.0000)
    .. controls (339.0000,-596.0000) and (345.3333,-572.3333) ..
    (354.0000,-541.0000) .. controls (358.0000,-554.3333) and (365.0000,-571.6667)
    .. (375.0000,-593.0000) .. controls (378.3333,-596.3333) and
    (383.0000,-601.6667) .. (389.0000,-609.0000) .. controls (392.3333,-620.3333)
    and (400.0000,-637.0000) .. (412.0000,-659.0000) .. controls
    (438.6667,-693.6667) and (475.3333,-734.0000) .. (522.0000,-780.0000) --
    cycle(808.0000,-236.0000) .. controls (762.6667,-264.6667) and
    (712.0000,-305.6667) .. (656.0000,-359.0000) .. controls (609.3333,-404.3333)
    and (562.6667,-449.6667) .. (516.0000,-495.0000) -- (516.0000,-484.0000) ..
    controls (516.0000,-463.3333) and (536.0000,-423.3333) .. (576.0000,-364.0000)
    .. controls (591.3333,-341.3333) and (617.3333,-313.3333) ..
    (654.0000,-280.0000) .. controls (656.6667,-278.0000) and (674.0000,-259.3333)
    .. (706.0000,-224.0000) .. controls (734.6667,-192.6667) and
    (750.3333,-177.0000) .. (753.0000,-177.0000) .. controls (765.6667,-177.0000)
    and (776.6667,-184.3333) .. (786.0000,-199.0000) .. controls
    (793.3333,-211.0000) and (800.6667,-223.3333) .. (808.0000,-236.0000) --
    cycle(676.0000,-181.0000) .. controls (653.3333,-203.6667) and
    (640.3333,-215.0000) .. (637.0000,-215.0000) .. controls (633.6667,-215.0000)
    and (628.6667,-213.0000) .. (622.0000,-209.0000) .. controls
    (615.3333,-205.6667) and (610.3333,-204.0000) .. (607.0000,-204.0000) ..
    controls (646.3333,-188.6667) and (669.3333,-181.0000) .. (676.0000,-181.0000)
    -- cycle(610.0000,-188.0000) .. controls (602.6667,-195.3333) and
    (596.3333,-199.0000) .. (591.0000,-199.0000) .. controls (587.0000,-199.0000)
    and (570.3333,-195.3333) .. (541.0000,-188.0000) .. controls
    (546.3333,-188.0000) and (554.0000,-187.0000) .. (564.0000,-185.0000) ..
    controls (574.0000,-183.0000) and (581.6667,-182.0000) .. (587.0000,-182.0000)
    .. controls (596.3333,-182.0000) and (604.0000,-184.0000) ..
    (610.0000,-188.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F532.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,51.0000) .. controls
    (1914.0000,58.3333) and (1910.0000,83.0000) .. (1902.0000,125.0000) ..
    controls (1890.6667,184.3333) and (1860.3333,231.6667) .. (1811.0000,267.0000)
    .. controls (1764.3333,301.0000) and (1709.6667,318.0000) ..
    (1647.0000,318.0000) -- (349.0000,318.0000) .. controls (341.0000,318.0000)
    and (316.3333,314.0000) .. (275.0000,306.0000) .. controls (215.6667,294.6667)
    and (168.3333,264.3333) .. (133.0000,215.0000) .. controls (99.0000,167.6667)
    and (82.0000,113.0000) .. (82.0000,51.0000) -- (82.0000,-1247.0000) ..
    controls (82.0000,-1256.3333) and (86.0000,-1281.3333) .. (94.0000,-1322.0000)
    .. controls (106.0000,-1382.6667) and (137.3333,-1430.6667) ..
    (188.0000,-1466.0000) .. controls (236.0000,-1498.6667) and
    (292.0000,-1515.0000) .. (356.0000,-1515.0000) -- (1640.0000,-1515.0000) ..
    controls (1702.6667,-1515.0000) and (1758.3333,-1498.3333) ..
    (1807.0000,-1465.0000) .. controls (1858.3333,-1429.0000) and
    (1890.0000,-1381.3333) .. (1902.0000,-1322.0000) .. controls
    (1910.0000,-1282.0000) and (1914.0000,-1257.3333) .. (1914.0000,-1248.0000) --
    (1914.0000,51.0000) -- cycle(1686.0000,-1288.0000) .. controls
    (1662.0000,-1300.0000) and (1646.6667,-1306.0000) .. (1640.0000,-1306.0000) --
    (359.0000,-1306.0000) .. controls (345.0000,-1306.0000) and
    (330.0000,-1299.0000) .. (314.0000,-1285.0000) .. controls
    (298.0000,-1271.6667) and (290.0000,-1258.0000) .. (290.0000,-1244.0000) --
    (290.0000,44.0000) .. controls (290.0000,54.6667) and (298.3333,68.6667) ..
    (315.0000,86.0000) .. controls (329.0000,72.6667) and (349.6667,52.3333) ..
    (377.0000,25.0000) -- (377.0000,-1220.0000) -- (1621.0000,-1220.0000) ..
    controls (1649.0000,-1247.3333) and (1670.6667,-1270.0000) ..
    (1686.0000,-1288.0000) -- cycle(1428.0000,-261.0000) -- (1428.0000,-936.0000)
    .. controls (1428.0000,-996.6667) and (1395.3333,-1027.0000) ..
    (1330.0000,-1027.0000) -- (1330.0000,-264.0000) -- (569.0000,-264.0000) ..
    controls (572.3333,-200.6667) and (600.6667,-169.0000) .. (654.0000,-169.0000)
    -- (1342.0000,-169.0000) .. controls (1366.0000,-169.0000) and
    (1386.3333,-178.0000) .. (1403.0000,-196.0000) .. controls
    (1419.6667,-214.6667) and (1428.0000,-236.3333) .. (1428.0000,-261.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F533.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1918.0000,51.0000) .. controls
    (1918.0000,56.3333) and (1913.6667,81.0000) .. (1905.0000,125.0000) ..
    controls (1893.0000,185.0000) and (1863.0000,232.0000) .. (1815.0000,266.0000)
    .. controls (1767.6667,300.6667) and (1712.6667,318.0000) ..
    (1650.0000,318.0000) -- (350.0000,318.0000) .. controls (343.3333,318.0000)
    and (318.3333,313.6667) .. (275.0000,305.0000) .. controls (215.6667,293.0000)
    and (168.3333,262.6667) .. (133.0000,214.0000) .. controls (99.0000,167.3333)
    and (82.0000,112.6667) .. (82.0000,50.0000) -- (82.0000,-1250.0000) ..
    controls (82.0000,-1259.3333) and (86.0000,-1284.3333) .. (94.0000,-1325.0000)
    .. controls (106.0000,-1385.6667) and (137.6667,-1433.6667) ..
    (189.0000,-1469.0000) .. controls (236.3333,-1501.6667) and
    (292.3333,-1518.0000) .. (357.0000,-1518.0000) -- (1643.0000,-1518.0000) ..
    controls (1706.3333,-1518.0000) and (1762.0000,-1501.3333) ..
    (1810.0000,-1468.0000) .. controls (1861.3333,-1432.0000) and
    (1893.0000,-1384.3333) .. (1905.0000,-1325.0000) .. controls
    (1913.6667,-1283.0000) and (1918.0000,-1258.3333) .. (1918.0000,-1251.0000) --
    (1918.0000,51.0000) -- cycle(1800.0000,34.0000) -- (1800.0000,-1234.0000) ..
    controls (1800.0000,-1285.3333) and (1784.0000,-1325.6667) ..
    (1752.0000,-1355.0000) .. controls (1720.0000,-1385.0000) and
    (1678.3333,-1400.0000) .. (1627.0000,-1400.0000) -- (373.0000,-1400.0000) ..
    controls (321.0000,-1400.0000) and (279.0000,-1385.0000) ..
    (247.0000,-1355.0000) .. controls (215.6667,-1325.6667) and
    (200.0000,-1285.3333) .. (200.0000,-1234.0000) -- (200.0000,33.0000) ..
    controls (200.0000,82.3333) and (215.3333,122.3333) .. (246.0000,153.0000) ..
    controls (277.3333,184.3333) and (317.6667,200.0000) .. (367.0000,200.0000) --
    (1633.0000,200.0000) .. controls (1682.3333,200.0000) and (1722.3333,184.6667)
    .. (1753.0000,154.0000) .. controls (1784.3333,123.3333) and
    (1800.0000,83.3333) .. (1800.0000,34.0000) -- cycle(1430.0000,-935.0000) --
    (668.0000,-935.0000) -- (668.0000,-174.0000) .. controls (668.0000,-172.0000)
    and (665.3333,-170.6667) .. (660.0000,-170.0000) .. controls
    (600.0000,-170.0000) and (570.0000,-199.6667) .. (570.0000,-259.0000) --
    (570.0000,-941.0000) .. controls (570.0000,-967.6667) and (579.0000,-989.3333)
    .. (597.0000,-1006.0000) .. controls (615.6667,-1022.6667) and
    (638.6667,-1031.0000) .. (666.0000,-1031.0000) -- (1334.0000,-1031.0000) ..
    controls (1396.0000,-1031.0000) and (1428.0000,-999.0000) ..
    (1430.0000,-935.0000) -- cycle(1709.0000,44.0000) .. controls
    (1709.0000,58.0000) and (1701.3333,72.3333) .. (1686.0000,87.0000) .. controls
    (1671.3333,101.6667) and (1657.0000,109.0000) .. (1643.0000,109.0000) --
    (353.0000,109.0000) .. controls (349.6667,109.0000) and (335.6667,103.0000) ..
    (311.0000,91.0000) .. controls (325.6667,75.6667) and (348.3333,52.6667) ..
    (379.0000,22.0000) -- (1622.0000,22.0000) -- (1622.0000,-1221.0000) ..
    controls (1636.0000,-1235.0000) and (1656.6667,-1256.6667) ..
    (1684.0000,-1286.0000) .. controls (1700.6667,-1268.6667) and
    (1709.0000,-1254.6667) .. (1709.0000,-1244.0000) -- (1709.0000,44.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F534.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-582.0000) ..
    controls (2008.0000,-308.6667) and (1912.3333,-76.3333) ..
    (1721.0000,115.0000) .. controls (1529.6667,306.3333) and (1297.3333,402.0000)
    .. (1024.0000,402.0000) .. controls (750.6667,402.0000) and
    (518.3333,306.3333) .. (327.0000,115.0000) .. controls (135.6667,-76.3333) and
    (40.0000,-308.6667) .. (40.0000,-582.0000) .. controls (40.0000,-855.3333) and
    (135.6667,-1087.6667) .. (327.0000,-1279.0000) .. controls
    (518.3333,-1470.3333) and (750.6667,-1566.0000) .. (1024.0000,-1566.0000) ..
    controls (1297.3333,-1566.0000) and (1529.6667,-1470.3333) ..
    (1721.0000,-1279.0000) .. controls (1912.3333,-1087.6667) and
    (2008.0000,-855.3333) .. (2008.0000,-582.0000) -- cycle(1908.0000,-582.0000)
    .. controls (1908.0000,-666.0000) and (1896.6667,-747.6667) ..
    (1874.0000,-827.0000) -- (1874.0000,-337.0000) .. controls
    (1896.6667,-416.3333) and (1908.0000,-498.0000) .. (1908.0000,-582.0000) --
    cycle(1774.0000,-111.0000) -- (1774.0000,-1053.0000) .. controls
    (1746.0000,-1098.3333) and (1712.6667,-1141.6667) .. (1674.0000,-1183.0000) --
    (1674.0000,19.0000) .. controls (1712.6667,-22.3333) and (1746.0000,-65.6667)
    .. (1774.0000,-111.0000) -- cycle(1574.0000,112.0000) --
    (1574.0000,-1276.0000) .. controls (1540.6667,-1302.6667) and
    (1507.3333,-1325.6667) .. (1474.0000,-1345.0000) -- (1474.0000,181.0000) ..
    controls (1507.3333,161.6667) and (1540.6667,138.6667) .. (1574.0000,112.0000)
    -- cycle(1374.0000,231.0000) -- (1374.0000,-1395.0000) .. controls
    (1340.0000,-1409.6667) and (1306.6667,-1421.6667) .. (1274.0000,-1431.0000) --
    (1274.0000,267.0000) .. controls (1306.6667,257.6667) and (1340.0000,245.6667)
    .. (1374.0000,231.0000) -- cycle(1174.0000,290.0000) -- (1174.0000,-1454.0000)
    .. controls (1141.3333,-1459.3333) and (1108.0000,-1463.0000) ..
    (1074.0000,-1465.0000) -- (1074.0000,301.0000) .. controls
    (1108.0000,299.0000) and (1141.3333,295.3333) .. (1174.0000,290.0000) --
    cycle(974.0000,301.0000) -- (974.0000,-1465.0000) .. controls
    (940.0000,-1463.0000) and (906.6667,-1459.3333) .. (874.0000,-1454.0000) --
    (874.0000,290.0000) .. controls (906.6667,295.3333) and (940.0000,299.0000) ..
    (974.0000,301.0000) -- cycle(774.0000,267.0000) -- (774.0000,-1431.0000) ..
    controls (741.3333,-1421.6667) and (708.0000,-1409.6667) ..
    (674.0000,-1395.0000) -- (674.0000,231.0000) .. controls (708.0000,245.6667)
    and (741.3333,257.6667) .. (774.0000,267.0000) -- cycle(574.0000,181.0000) --
    (574.0000,-1345.0000) .. controls (540.6667,-1325.6667) and
    (507.3333,-1302.6667) .. (474.0000,-1276.0000) -- (474.0000,112.0000) ..
    controls (507.3333,138.6667) and (540.6667,161.6667) .. (574.0000,181.0000) --
    cycle(374.0000,20.0000) -- (374.0000,-1184.0000) .. controls
    (336.6667,-1144.0000) and (303.3333,-1100.3333) .. (274.0000,-1053.0000) --
    (274.0000,-111.0000) .. controls (303.3333,-63.6667) and (336.6667,-20.0000)
    .. (374.0000,20.0000) -- cycle(174.0000,-336.0000) -- (174.0000,-828.0000) ..
    controls (151.3333,-748.6667) and (140.0000,-666.6667) .. (140.0000,-582.0000)
    .. controls (140.0000,-497.3333) and (151.3333,-415.3333) ..
    (174.0000,-336.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F535.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-582.0000) ..
    controls (2008.0000,-308.6667) and (1912.3333,-76.3333) ..
    (1721.0000,115.0000) .. controls (1529.6667,306.3333) and (1297.3333,402.0000)
    .. (1024.0000,402.0000) .. controls (750.6667,402.0000) and
    (518.3333,306.3333) .. (327.0000,115.0000) .. controls (135.6667,-76.3333) and
    (40.0000,-308.6667) .. (40.0000,-582.0000) .. controls (40.0000,-855.3333) and
    (135.6667,-1087.6667) .. (327.0000,-1279.0000) .. controls
    (518.3333,-1470.3333) and (750.6667,-1566.0000) .. (1024.0000,-1566.0000) ..
    controls (1297.3333,-1566.0000) and (1529.6667,-1470.3333) ..
    (1721.0000,-1279.0000) .. controls (1912.3333,-1087.6667) and
    (2008.0000,-855.3333) .. (2008.0000,-582.0000) -- cycle(1269.0000,-1432.0000)
    .. controls (1189.6667,-1454.6667) and (1108.0000,-1466.0000) ..
    (1024.0000,-1466.0000) .. controls (940.0000,-1466.0000) and
    (858.3333,-1454.6667) .. (779.0000,-1432.0000) -- (1269.0000,-1432.0000) --
    cycle(1625.0000,-1232.0000) .. controls (1583.6667,-1270.6667) and
    (1540.3333,-1304.0000) .. (1495.0000,-1332.0000) -- (553.0000,-1332.0000) ..
    controls (507.6667,-1304.0000) and (464.3333,-1270.6667) ..
    (423.0000,-1232.0000) -- (1625.0000,-1232.0000) -- cycle(1787.0000,-1032.0000)
    .. controls (1767.6667,-1065.3333) and (1744.6667,-1098.6667) ..
    (1718.0000,-1132.0000) -- (330.0000,-1132.0000) .. controls
    (303.3333,-1098.6667) and (280.3333,-1065.3333) .. (261.0000,-1032.0000) --
    (1787.0000,-1032.0000) -- cycle(1873.0000,-832.0000) .. controls
    (1863.6667,-864.6667) and (1851.6667,-898.0000) .. (1837.0000,-932.0000) --
    (211.0000,-932.0000) .. controls (196.3333,-898.0000) and (184.3333,-864.6667)
    .. (175.0000,-832.0000) -- (1873.0000,-832.0000) -- cycle(1907.0000,-632.0000)
    .. controls (1905.0000,-666.0000) and (1901.3333,-699.3333) ..
    (1896.0000,-732.0000) -- (152.0000,-732.0000) .. controls (146.6667,-699.3333)
    and (143.0000,-666.0000) .. (141.0000,-632.0000) -- (1907.0000,-632.0000) --
    cycle(1907.0000,-532.0000) -- (141.0000,-532.0000) .. controls
    (143.0000,-498.0000) and (146.6667,-464.6667) .. (152.0000,-432.0000) --
    (1896.0000,-432.0000) .. controls (1901.3333,-464.6667) and
    (1905.0000,-498.0000) .. (1907.0000,-532.0000) -- cycle(1873.0000,-332.0000)
    -- (175.0000,-332.0000) .. controls (184.3333,-299.3333) and
    (196.3333,-266.0000) .. (211.0000,-232.0000) -- (1837.0000,-232.0000) ..
    controls (1851.6667,-266.0000) and (1863.6667,-299.3333) ..
    (1873.0000,-332.0000) -- cycle(1787.0000,-132.0000) -- (261.0000,-132.0000) ..
    controls (280.3333,-98.6667) and (303.3333,-65.3333) .. (330.0000,-32.0000) --
    (1718.0000,-32.0000) .. controls (1744.6667,-65.3333) and (1767.6667,-98.6667)
    .. (1787.0000,-132.0000) -- cycle(1626.0000,68.0000) -- (422.0000,68.0000) ..
    controls (462.0000,105.3333) and (505.6667,138.6667) .. (553.0000,168.0000) --
    (1495.0000,168.0000) .. controls (1542.3333,138.6667) and (1586.0000,105.3333)
    .. (1626.0000,68.0000) -- cycle(1270.0000,268.0000) -- (778.0000,268.0000) ..
    controls (857.3333,290.6667) and (939.3333,302.0000) .. (1024.0000,302.0000)
    .. controls (1108.6667,302.0000) and (1190.6667,290.6667) ..
    (1270.0000,268.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F536.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-582.0000) --
    (1024.0000,430.0000) -- (12.0000,-582.0000) -- (1024.0000,-1594.0000) --
    (2036.0000,-582.0000) -- cycle(1174.0000,-1232.0000) -- (1174.0000,-1303.0000)
    -- (1145.0000,-1332.0000) -- (1074.0000,-1332.0000) -- (1074.0000,-1232.0000)
    -- (1174.0000,-1232.0000) -- cycle(1374.0000,-1032.0000) --
    (1374.0000,-1103.0000) -- (1345.0000,-1132.0000) -- (1274.0000,-1132.0000) --
    (1274.0000,-1032.0000) -- (1374.0000,-1032.0000) -- cycle(1574.0000,-832.0000)
    -- (1574.0000,-903.0000) -- (1545.0000,-932.0000) -- (1474.0000,-932.0000) --
    (1474.0000,-832.0000) -- (1574.0000,-832.0000) -- cycle(1774.0000,-632.0000)
    -- (1774.0000,-703.0000) -- (1745.0000,-732.0000) -- (1674.0000,-732.0000) --
    (1674.0000,-632.0000) -- (1774.0000,-632.0000) -- cycle(974.0000,-1232.0000)
    -- (974.0000,-1332.0000) -- (903.0000,-1332.0000) -- (874.0000,-1303.0000) --
    (874.0000,-1232.0000) -- (974.0000,-1232.0000) -- cycle(1174.0000,-1032.0000)
    -- (1174.0000,-1132.0000) -- (1074.0000,-1132.0000) -- (1074.0000,-1032.0000)
    -- (1174.0000,-1032.0000) -- cycle(1374.0000,-832.0000) --
    (1374.0000,-932.0000) -- (1274.0000,-932.0000) -- (1274.0000,-832.0000) --
    (1374.0000,-832.0000) -- cycle(1574.0000,-632.0000) -- (1574.0000,-732.0000)
    -- (1474.0000,-732.0000) -- (1474.0000,-632.0000) -- (1574.0000,-632.0000) --
    cycle(1774.0000,-461.0000) -- (1774.0000,-532.0000) -- (1674.0000,-532.0000)
    -- (1674.0000,-432.0000) -- (1745.0000,-432.0000) -- (1774.0000,-461.0000) --
    cycle(974.0000,-1032.0000) -- (974.0000,-1132.0000) -- (874.0000,-1132.0000)
    -- (874.0000,-1032.0000) -- (974.0000,-1032.0000) --
    cycle(1174.0000,-832.0000) -- (1174.0000,-932.0000) -- (1074.0000,-932.0000)
    -- (1074.0000,-832.0000) -- (1174.0000,-832.0000) --
    cycle(1374.0000,-632.0000) -- (1374.0000,-732.0000) -- (1274.0000,-732.0000)
    -- (1274.0000,-632.0000) -- (1374.0000,-632.0000) --
    cycle(1574.0000,-432.0000) -- (1574.0000,-532.0000) -- (1474.0000,-532.0000)
    -- (1474.0000,-432.0000) -- (1574.0000,-432.0000) --
    cycle(774.0000,-1032.0000) -- (774.0000,-1132.0000) -- (703.0000,-1132.0000)
    -- (674.0000,-1103.0000) -- (674.0000,-1032.0000) -- (774.0000,-1032.0000) --
    cycle(974.0000,-832.0000) -- (974.0000,-932.0000) -- (874.0000,-932.0000) --
    (874.0000,-832.0000) -- (974.0000,-832.0000) -- cycle(1174.0000,-632.0000) --
    (1174.0000,-732.0000) -- (1074.0000,-732.0000) -- (1074.0000,-632.0000) --
    (1174.0000,-632.0000) -- cycle(1374.0000,-432.0000) -- (1374.0000,-532.0000)
    -- (1274.0000,-532.0000) -- (1274.0000,-432.0000) -- (1374.0000,-432.0000) --
    cycle(1574.0000,-261.0000) -- (1574.0000,-332.0000) -- (1474.0000,-332.0000)
    -- (1474.0000,-232.0000) -- (1545.0000,-232.0000) -- (1574.0000,-261.0000) --
    cycle(774.0000,-832.0000) -- (774.0000,-932.0000) -- (674.0000,-932.0000) --
    (674.0000,-832.0000) -- (774.0000,-832.0000) -- cycle(974.0000,-632.0000) --
    (974.0000,-732.0000) -- (874.0000,-732.0000) -- (874.0000,-632.0000) --
    (974.0000,-632.0000) -- cycle(1174.0000,-432.0000) -- (1174.0000,-532.0000) --
    (1074.0000,-532.0000) -- (1074.0000,-432.0000) -- (1174.0000,-432.0000) --
    cycle(1374.0000,-232.0000) -- (1374.0000,-332.0000) -- (1274.0000,-332.0000)
    -- (1274.0000,-232.0000) -- (1374.0000,-232.0000) -- cycle(574.0000,-832.0000)
    -- (574.0000,-932.0000) -- (503.0000,-932.0000) -- (474.0000,-903.0000) --
    (474.0000,-832.0000) -- (574.0000,-832.0000) -- cycle(774.0000,-632.0000) --
    (774.0000,-732.0000) -- (674.0000,-732.0000) -- (674.0000,-632.0000) --
    (774.0000,-632.0000) -- cycle(974.0000,-432.0000) -- (974.0000,-532.0000) --
    (874.0000,-532.0000) -- (874.0000,-432.0000) -- (974.0000,-432.0000) --
    cycle(1174.0000,-232.0000) -- (1174.0000,-332.0000) -- (1074.0000,-332.0000)
    -- (1074.0000,-232.0000) -- (1174.0000,-232.0000) -- cycle(1374.0000,-61.0000)
    -- (1374.0000,-132.0000) -- (1274.0000,-132.0000) -- (1274.0000,-32.0000) --
    (1345.0000,-32.0000) -- (1374.0000,-61.0000) -- cycle(574.0000,-632.0000) --
    (574.0000,-732.0000) -- (474.0000,-732.0000) -- (474.0000,-632.0000) --
    (574.0000,-632.0000) -- cycle(774.0000,-432.0000) -- (774.0000,-532.0000) --
    (674.0000,-532.0000) -- (674.0000,-432.0000) -- (774.0000,-432.0000) --
    cycle(974.0000,-232.0000) -- (974.0000,-332.0000) -- (874.0000,-332.0000) --
    (874.0000,-232.0000) -- (974.0000,-232.0000) -- cycle(1174.0000,-32.0000) --
    (1174.0000,-132.0000) -- (1074.0000,-132.0000) -- (1074.0000,-32.0000) --
    (1174.0000,-32.0000) -- cycle(374.0000,-632.0000) -- (374.0000,-732.0000) --
    (303.0000,-732.0000) -- (274.0000,-703.0000) -- (274.0000,-632.0000) --
    (374.0000,-632.0000) -- cycle(574.0000,-432.0000) -- (574.0000,-532.0000) --
    (474.0000,-532.0000) -- (474.0000,-432.0000) -- (574.0000,-432.0000) --
    cycle(774.0000,-232.0000) -- (774.0000,-332.0000) -- (674.0000,-332.0000) --
    (674.0000,-232.0000) -- (774.0000,-232.0000) -- cycle(974.0000,-32.0000) --
    (974.0000,-132.0000) -- (874.0000,-132.0000) -- (874.0000,-32.0000) --
    (974.0000,-32.0000) -- cycle(1174.0000,139.0000) -- (1174.0000,68.0000) --
    (1074.0000,68.0000) -- (1074.0000,168.0000) -- (1145.0000,168.0000) --
    (1174.0000,139.0000) -- cycle(374.0000,-432.0000) -- (374.0000,-532.0000) --
    (274.0000,-532.0000) -- (274.0000,-461.0000) -- (303.0000,-432.0000) --
    (374.0000,-432.0000) -- cycle(574.0000,-232.0000) -- (574.0000,-332.0000) --
    (474.0000,-332.0000) -- (474.0000,-261.0000) -- (503.0000,-232.0000) --
    (574.0000,-232.0000) -- cycle(774.0000,-32.0000) -- (774.0000,-132.0000) --
    (674.0000,-132.0000) -- (674.0000,-61.0000) -- (703.0000,-32.0000) --
    (774.0000,-32.0000) -- cycle(974.0000,168.0000) -- (974.0000,68.0000) --
    (874.0000,68.0000) -- (874.0000,139.0000) -- (903.0000,168.0000) --
    (974.0000,168.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F537.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-582.0000) --
    (1024.0000,430.0000) -- (12.0000,-582.0000) -- (1024.0000,-1594.0000) --
    (2036.0000,-582.0000) -- cycle(1045.0000,-1432.0000) -- (1024.0000,-1453.0000)
    -- (1003.0000,-1432.0000) -- (1045.0000,-1432.0000) --
    cycle(1245.0000,-1232.0000) -- (1145.0000,-1332.0000) -- (903.0000,-1332.0000)
    -- (803.0000,-1232.0000) -- (1245.0000,-1232.0000) --
    cycle(1445.0000,-1032.0000) -- (1345.0000,-1132.0000) -- (703.0000,-1132.0000)
    -- (603.0000,-1032.0000) -- (1445.0000,-1032.0000) --
    cycle(1645.0000,-832.0000) -- (1545.0000,-932.0000) -- (503.0000,-932.0000) --
    (403.0000,-832.0000) -- (1645.0000,-832.0000) -- cycle(1845.0000,-632.0000) --
    (1745.0000,-732.0000) -- (303.0000,-732.0000) -- (203.0000,-632.0000) --
    (1845.0000,-632.0000) -- cycle(1845.0000,-532.0000) -- (203.0000,-532.0000) --
    (303.0000,-432.0000) -- (1745.0000,-432.0000) -- (1845.0000,-532.0000) --
    cycle(1645.0000,-332.0000) -- (403.0000,-332.0000) -- (503.0000,-232.0000) --
    (1545.0000,-232.0000) -- (1645.0000,-332.0000) -- cycle(1445.0000,-132.0000)
    -- (603.0000,-132.0000) -- (703.0000,-32.0000) -- (1345.0000,-32.0000) --
    (1445.0000,-132.0000) -- cycle(1245.0000,68.0000) -- (803.0000,68.0000) --
    (903.0000,168.0000) -- (1145.0000,168.0000) -- (1245.0000,68.0000) --
    cycle(1045.0000,268.0000) -- (1003.0000,268.0000) -- (1024.0000,289.0000) --
    (1045.0000,268.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F538.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1490.0000,-582.0000) --
    (761.0000,147.0000) -- (32.0000,-582.0000) -- (761.0000,-1311.0000) --
    (1490.0000,-582.0000) -- cycle(899.0000,-1032.0000) -- (811.0000,-1120.0000)
    -- (811.0000,-1032.0000) -- (899.0000,-1032.0000) --
    cycle(1099.0000,-832.0000) -- (1011.0000,-920.0000) -- (1011.0000,-832.0000)
    -- (1099.0000,-832.0000) -- cycle(1299.0000,-632.0000) --
    (1211.0000,-720.0000) -- (1211.0000,-632.0000) -- (1299.0000,-632.0000) --
    cycle(711.0000,-1032.0000) -- (711.0000,-1120.0000) -- (623.0000,-1032.0000)
    -- (711.0000,-1032.0000) -- cycle(911.0000,-832.0000) -- (911.0000,-932.0000)
    -- (811.0000,-932.0000) -- (811.0000,-832.0000) -- (911.0000,-832.0000) --
    cycle(1111.0000,-632.0000) -- (1111.0000,-732.0000) -- (1011.0000,-732.0000)
    -- (1011.0000,-632.0000) -- (1111.0000,-632.0000) --
    cycle(1299.0000,-532.0000) -- (1211.0000,-532.0000) -- (1211.0000,-444.0000)
    -- (1299.0000,-532.0000) -- cycle(711.0000,-832.0000) -- (711.0000,-932.0000)
    -- (611.0000,-932.0000) -- (611.0000,-832.0000) -- (711.0000,-832.0000) --
    cycle(911.0000,-632.0000) -- (911.0000,-732.0000) -- (811.0000,-732.0000) --
    (811.0000,-632.0000) -- (911.0000,-632.0000) -- cycle(1111.0000,-432.0000) --
    (1111.0000,-532.0000) -- (1011.0000,-532.0000) -- (1011.0000,-432.0000) --
    (1111.0000,-432.0000) -- cycle(511.0000,-832.0000) -- (511.0000,-920.0000) --
    (423.0000,-832.0000) -- (511.0000,-832.0000) -- cycle(711.0000,-632.0000) --
    (711.0000,-732.0000) -- (611.0000,-732.0000) -- (611.0000,-632.0000) --
    (711.0000,-632.0000) -- cycle(911.0000,-432.0000) -- (911.0000,-532.0000) --
    (811.0000,-532.0000) -- (811.0000,-432.0000) -- (911.0000,-432.0000) --
    cycle(1099.0000,-332.0000) -- (1011.0000,-332.0000) -- (1011.0000,-244.0000)
    -- (1099.0000,-332.0000) -- cycle(511.0000,-632.0000) -- (511.0000,-732.0000)
    -- (411.0000,-732.0000) -- (411.0000,-632.0000) -- (511.0000,-632.0000) --
    cycle(711.0000,-432.0000) -- (711.0000,-532.0000) -- (611.0000,-532.0000) --
    (611.0000,-432.0000) -- (711.0000,-432.0000) -- cycle(911.0000,-232.0000) --
    (911.0000,-332.0000) -- (811.0000,-332.0000) -- (811.0000,-232.0000) --
    (911.0000,-232.0000) -- cycle(311.0000,-632.0000) -- (311.0000,-720.0000) --
    (223.0000,-632.0000) -- (311.0000,-632.0000) -- cycle(511.0000,-432.0000) --
    (511.0000,-532.0000) -- (411.0000,-532.0000) -- (411.0000,-432.0000) --
    (511.0000,-432.0000) -- cycle(711.0000,-232.0000) -- (711.0000,-332.0000) --
    (611.0000,-332.0000) -- (611.0000,-232.0000) -- (711.0000,-232.0000) --
    cycle(899.0000,-132.0000) -- (811.0000,-132.0000) -- (811.0000,-44.0000) --
    (899.0000,-132.0000) -- cycle(311.0000,-444.0000) -- (311.0000,-532.0000) --
    (223.0000,-532.0000) -- (311.0000,-444.0000) -- cycle(511.0000,-244.0000) --
    (511.0000,-332.0000) -- (423.0000,-332.0000) -- (511.0000,-244.0000) --
    cycle(711.0000,-44.0000) -- (711.0000,-132.0000) -- (623.0000,-132.0000) --
    (711.0000,-44.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F539.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1490.0000,-582.0000) --
    (761.0000,147.0000) -- (32.0000,-582.0000) -- (761.0000,-1311.0000) --
    (1490.0000,-582.0000) -- cycle(899.0000,-1032.0000) -- (799.0000,-1132.0000)
    -- (723.0000,-1132.0000) -- (623.0000,-1032.0000) -- (899.0000,-1032.0000) --
    cycle(1099.0000,-832.0000) -- (999.0000,-932.0000) -- (523.0000,-932.0000) --
    (423.0000,-832.0000) -- (1099.0000,-832.0000) -- cycle(1299.0000,-632.0000) --
    (1199.0000,-732.0000) -- (323.0000,-732.0000) -- (223.0000,-632.0000) --
    (1299.0000,-632.0000) -- cycle(1299.0000,-532.0000) -- (223.0000,-532.0000) --
    (323.0000,-432.0000) -- (1199.0000,-432.0000) -- (1299.0000,-532.0000) --
    cycle(1099.0000,-332.0000) -- (423.0000,-332.0000) -- (523.0000,-232.0000) --
    (999.0000,-232.0000) -- (1099.0000,-332.0000) -- cycle(899.0000,-132.0000) --
    (623.0000,-132.0000) -- (723.0000,-32.0000) -- (799.0000,-32.0000) --
    (899.0000,-132.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F53A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1819.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1514.0000,0.0000) --
    (32.0000,0.0000) -- (773.0000,-1391.0000) -- (1514.0000,0.0000) --
    cycle(1323.0000,-100.0000) -- (1323.0000,-145.0000) -- (1223.0000,-333.0000)
    -- (1223.0000,-100.0000) -- (1323.0000,-100.0000) --
    cycle(1123.0000,-100.0000) -- (1123.0000,-521.0000) -- (1023.0000,-708.0000)
    -- (1023.0000,-100.0000) -- (1123.0000,-100.0000) -- cycle(923.0000,-100.0000)
    -- (923.0000,-896.0000) -- (823.0000,-1084.0000) -- (823.0000,-100.0000) --
    (923.0000,-100.0000) -- cycle(723.0000,-100.0000) -- (723.0000,-1084.0000) --
    (623.0000,-896.0000) -- (623.0000,-100.0000) -- (723.0000,-100.0000) --
    cycle(523.0000,-100.0000) -- (523.0000,-708.0000) -- (423.0000,-521.0000) --
    (423.0000,-100.0000) -- (523.0000,-100.0000) -- cycle(323.0000,-100.0000) --
    (323.0000,-333.0000) -- (223.0000,-145.0000) -- (223.0000,-100.0000) --
    (323.0000,-100.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F53B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1819.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1514.0000,-1391.0000) --
    (773.0000,0.0000) -- (32.0000,-1391.0000) -- (1514.0000,-1391.0000) --
    cycle(1323.0000,-1246.0000) -- (1323.0000,-1291.0000) --
    (1223.0000,-1291.0000) -- (1223.0000,-1058.0000) -- (1323.0000,-1246.0000) --
    cycle(1123.0000,-870.0000) -- (1123.0000,-1291.0000) -- (1023.0000,-1291.0000)
    -- (1023.0000,-683.0000) -- (1123.0000,-870.0000) -- cycle(923.0000,-495.0000)
    -- (923.0000,-1291.0000) -- (823.0000,-1291.0000) -- (823.0000,-307.0000) --
    (923.0000,-495.0000) -- cycle(723.0000,-307.0000) -- (723.0000,-1291.0000) --
    (623.0000,-1291.0000) -- (623.0000,-495.0000) -- (723.0000,-307.0000) --
    cycle(523.0000,-683.0000) -- (523.0000,-1291.0000) -- (423.0000,-1291.0000) --
    (423.0000,-870.0000) -- (523.0000,-683.0000) -- cycle(323.0000,-1058.0000) --
    (323.0000,-1291.0000) -- (223.0000,-1291.0000) -- (223.0000,-1246.0000) --
    (323.0000,-1058.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F53C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1569.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1034.0000,0.0000) --
    (32.0000,0.0000) -- (533.0000,-891.0000) -- (1034.0000,0.0000) --
    cycle(863.0000,-100.0000) -- (783.0000,-242.0000) -- (783.0000,-100.0000) --
    (863.0000,-100.0000) -- cycle(683.0000,-100.0000) -- (683.0000,-420.0000) --
    (583.0000,-598.0000) -- (583.0000,-100.0000) -- (683.0000,-100.0000) --
    cycle(483.0000,-100.0000) -- (483.0000,-598.0000) -- (383.0000,-420.0000) --
    (383.0000,-100.0000) -- (483.0000,-100.0000) -- cycle(283.0000,-100.0000) --
    (283.0000,-242.0000) -- (203.0000,-100.0000) -- (283.0000,-100.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F53D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1569.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1034.0000,-891.0000) --
    (533.0000,0.0000) -- (32.0000,-891.0000) -- (1034.0000,-891.0000) --
    cycle(863.0000,-791.0000) -- (783.0000,-791.0000) -- (783.0000,-649.0000) --
    (863.0000,-791.0000) -- cycle(683.0000,-471.0000) -- (683.0000,-791.0000) --
    (583.0000,-791.0000) -- (583.0000,-293.0000) -- (683.0000,-471.0000) --
    cycle(483.0000,-293.0000) -- (483.0000,-791.0000) -- (383.0000,-791.0000) --
    (383.0000,-471.0000) -- (483.0000,-293.0000) -- cycle(283.0000,-649.0000) --
    (283.0000,-791.0000) -- (203.0000,-791.0000) -- (283.0000,-649.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F53E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-664.0000) ..
    controls (1778.0000,-470.0000) and (1710.3333,-305.3333) ..
    (1575.0000,-170.0000) .. controls (1439.6667,-35.3333) and (1275.0000,32.0000)
    .. (1081.0000,32.0000) .. controls (989.0000,32.0000) and (900.6667,14.3333)
    .. (816.0000,-21.0000) -- (602.0000,-110.0000) .. controls
    (471.3333,-164.6667) and (367.0000,-249.6667) .. (289.0000,-365.0000) ..
    controls (211.0000,-481.0000) and (172.0000,-610.0000) .. (172.0000,-752.0000)
    .. controls (172.0000,-945.3333) and (239.3333,-1109.6667) ..
    (374.0000,-1245.0000) .. controls (509.3333,-1380.3333) and
    (673.6667,-1448.0000) .. (867.0000,-1448.0000) .. controls
    (958.3333,-1448.0000) and (1047.3333,-1430.3333) .. (1134.0000,-1395.0000) --
    (1348.0000,-1307.0000) .. controls (1478.6667,-1253.0000) and
    (1583.0000,-1167.6667) .. (1661.0000,-1051.0000) .. controls
    (1739.0000,-934.3333) and (1778.0000,-805.3333) .. (1778.0000,-664.0000) --
    cycle(1471.0000,-753.0000) .. controls (1471.0000,-920.3333) and
    (1412.3333,-1062.6667) .. (1295.0000,-1180.0000) .. controls
    (1177.6667,-1297.3333) and (1035.3333,-1356.0000) .. (868.0000,-1356.0000) ..
    controls (697.3333,-1356.0000) and (554.0000,-1296.6667) ..
    (438.0000,-1178.0000) .. controls (322.6667,-1059.3333) and
    (265.0000,-914.6667) .. (265.0000,-744.0000) .. controls (265.0000,-579.3333)
    and (324.3333,-439.0000) .. (443.0000,-323.0000) .. controls
    (561.6667,-207.0000) and (703.3333,-149.0000) .. (868.0000,-149.0000) ..
    controls (1035.3333,-149.0000) and (1177.6667,-207.6667) ..
    (1295.0000,-325.0000) .. controls (1412.3333,-443.0000) and
    (1471.0000,-585.6667) .. (1471.0000,-753.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F53F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-752.0000) ..
    controls (1778.0000,-610.0000) and (1739.0000,-481.0000) ..
    (1661.0000,-365.0000) .. controls (1583.0000,-249.6667) and
    (1478.6667,-164.6667) .. (1348.0000,-110.0000) -- (1134.0000,-21.0000) ..
    controls (1049.3333,14.3333) and (961.0000,32.0000) .. (869.0000,32.0000) ..
    controls (675.0000,32.0000) and (510.3333,-35.3333) .. (375.0000,-170.0000) ..
    controls (239.6667,-305.3333) and (172.0000,-470.0000) .. (172.0000,-664.0000)
    .. controls (172.0000,-806.0000) and (210.6667,-935.0000) ..
    (288.0000,-1051.0000) .. controls (365.3333,-1167.6667) and
    (469.6667,-1253.0000) .. (601.0000,-1307.0000) -- (816.0000,-1395.0000) ..
    controls (902.0000,-1430.3333) and (990.6667,-1448.0000) ..
    (1082.0000,-1448.0000) .. controls (1275.3333,-1448.0000) and
    (1439.6667,-1380.3333) .. (1575.0000,-1245.0000) .. controls
    (1710.3333,-1109.6667) and (1778.0000,-945.3333) .. (1778.0000,-752.0000) --
    cycle(1471.0000,-663.0000) .. controls (1471.0000,-831.0000) and
    (1412.3333,-973.3333) .. (1295.0000,-1090.0000) .. controls
    (1178.3333,-1207.3333) and (1036.0000,-1266.0000) .. (868.0000,-1266.0000) ..
    controls (702.6667,-1266.0000) and (560.6667,-1208.0000) ..
    (442.0000,-1092.0000) .. controls (324.0000,-976.0000) and
    (265.0000,-835.6667) .. (265.0000,-671.0000) .. controls (265.0000,-500.3333)
    and (322.6667,-356.0000) .. (438.0000,-238.0000) .. controls
    (554.0000,-120.0000) and (697.0000,-61.0000) .. (867.0000,-61.0000) ..
    controls (1035.0000,-61.0000) and (1177.6667,-119.3333) ..
    (1295.0000,-236.0000) .. controls (1412.3333,-352.6667) and
    (1471.0000,-495.0000) .. (1471.0000,-663.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F540.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1786.0000,-605.0000) ..
    controls (1786.0000,-371.6667) and (1703.0000,-172.0000) ..
    (1537.0000,-6.0000) .. controls (1371.6667,159.3333) and (1172.3333,242.0000)
    .. (939.0000,242.0000) .. controls (705.6667,242.0000) and (506.0000,159.3333)
    .. (340.0000,-6.0000) .. controls (174.6667,-172.0000) and (92.0000,-371.6667)
    .. (92.0000,-605.0000) .. controls (92.0000,-838.3333) and
    (174.6667,-1037.6667) .. (340.0000,-1203.0000) .. controls
    (506.0000,-1369.0000) and (705.6667,-1452.0000) .. (939.0000,-1452.0000) ..
    controls (1172.3333,-1452.0000) and (1371.6667,-1369.0000) ..
    (1537.0000,-1203.0000) .. controls (1703.0000,-1037.6667) and
    (1786.0000,-838.3333) .. (1786.0000,-605.0000) -- cycle(1708.0000,-605.0000)
    .. controls (1708.0000,-817.0000) and (1632.6667,-998.0000) ..
    (1482.0000,-1148.0000) .. controls (1332.0000,-1298.6667) and
    (1151.0000,-1374.0000) .. (939.0000,-1374.0000) .. controls
    (727.0000,-1374.0000) and (545.6667,-1298.6667) .. (395.0000,-1148.0000) ..
    controls (245.0000,-998.0000) and (170.0000,-817.0000) .. (170.0000,-605.0000)
    .. controls (170.0000,-393.0000) and (245.0000,-211.6667) ..
    (395.0000,-61.0000) .. controls (545.6667,89.0000) and (727.0000,164.0000) ..
    (939.0000,164.0000) .. controls (1151.0000,164.0000) and (1332.0000,89.0000)
    .. (1482.0000,-61.0000) .. controls (1632.6667,-211.6667) and
    (1708.0000,-393.0000) .. (1708.0000,-605.0000) -- cycle(1613.0000,-605.0000)
    .. controls (1613.0000,-595.0000) and (1608.3333,-585.3333) ..
    (1599.0000,-576.0000) -- (1442.0000,-419.0000) .. controls
    (1432.6667,-409.6667) and (1423.0000,-405.0000) .. (1413.0000,-405.0000) ..
    controls (1404.3333,-405.0000) and (1394.6667,-409.6667) ..
    (1384.0000,-419.0000) -- (1254.0000,-536.0000) -- (1008.0000,-536.0000) --
    (1008.0000,-290.0000) -- (1125.0000,-162.0000) .. controls
    (1134.3333,-152.0000) and (1139.0000,-142.0000) .. (1139.0000,-132.0000) ..
    controls (1139.0000,-122.0000) and (1134.3333,-112.3333) ..
    (1125.0000,-103.0000) -- (968.0000,54.0000) .. controls (959.3333,62.6667) and
    (949.6667,67.0000) .. (939.0000,67.0000) .. controls (928.3333,67.0000) and
    (918.6667,62.6667) .. (910.0000,54.0000) -- (753.0000,-103.0000) .. controls
    (743.6667,-112.3333) and (739.0000,-122.0000) .. (739.0000,-132.0000) ..
    controls (739.0000,-142.0000) and (743.6667,-152.0000) .. (753.0000,-162.0000)
    -- (870.0000,-290.0000) -- (870.0000,-536.0000) -- (624.0000,-536.0000) --
    (495.0000,-419.0000) .. controls (485.0000,-409.6667) and (475.0000,-405.0000)
    .. (465.0000,-405.0000) .. controls (456.3333,-405.0000) and
    (447.3333,-409.6667) .. (438.0000,-419.0000) -- (279.0000,-576.0000) ..
    controls (269.6667,-585.3333) and (265.0000,-595.0000) .. (265.0000,-605.0000)
    .. controls (265.0000,-615.0000) and (269.6667,-624.6667) ..
    (279.0000,-634.0000) -- (438.0000,-792.0000) .. controls (446.6667,-800.6667)
    and (455.6667,-805.0000) .. (465.0000,-805.0000) .. controls
    (475.6667,-805.0000) and (485.6667,-800.6667) .. (495.0000,-792.0000) --
    (624.0000,-674.0000) -- (870.0000,-674.0000) -- (870.0000,-921.0000) --
    (753.0000,-1049.0000) .. controls (743.6667,-1059.0000) and
    (739.0000,-1069.0000) .. (739.0000,-1079.0000) .. controls
    (739.0000,-1089.0000) and (743.6667,-1098.6667) .. (753.0000,-1108.0000) --
    (910.0000,-1265.0000) .. controls (918.6667,-1273.6667) and
    (928.3333,-1278.0000) .. (939.0000,-1278.0000) .. controls
    (949.6667,-1278.0000) and (959.3333,-1273.6667) .. (968.0000,-1265.0000) --
    (1125.0000,-1108.0000) .. controls (1134.3333,-1098.6667) and
    (1139.0000,-1089.0000) .. (1139.0000,-1079.0000) .. controls
    (1139.0000,-1069.0000) and (1134.3333,-1059.0000) .. (1125.0000,-1049.0000) --
    (1008.0000,-921.0000) -- (1008.0000,-674.0000) -- (1254.0000,-674.0000) --
    (1384.0000,-792.0000) .. controls (1393.3333,-800.6667) and
    (1403.0000,-805.0000) .. (1413.0000,-805.0000) .. controls
    (1423.6667,-805.0000) and (1433.3333,-800.6667) .. (1442.0000,-792.0000) --
    (1599.0000,-634.0000) .. controls (1608.3333,-624.6667) and
    (1613.0000,-615.0000) .. (1613.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F541.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1642.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1613.0000,-605.0000) ..
    controls (1613.0000,-595.0000) and (1608.3333,-585.3333) ..
    (1599.0000,-576.0000) -- (1442.0000,-419.0000) .. controls
    (1432.6667,-409.6667) and (1423.0000,-405.0000) .. (1413.0000,-405.0000) ..
    controls (1404.3333,-405.0000) and (1394.6667,-409.6667) ..
    (1384.0000,-419.0000) -- (1254.0000,-536.0000) -- (1008.0000,-536.0000) --
    (1008.0000,-290.0000) -- (1125.0000,-162.0000) .. controls
    (1134.3333,-152.0000) and (1139.0000,-142.0000) .. (1139.0000,-132.0000) ..
    controls (1139.0000,-122.0000) and (1134.3333,-112.3333) ..
    (1125.0000,-103.0000) -- (968.0000,54.0000) .. controls (959.3333,62.6667) and
    (949.6667,67.0000) .. (939.0000,67.0000) .. controls (928.3333,67.0000) and
    (918.6667,62.6667) .. (910.0000,54.0000) -- (753.0000,-103.0000) .. controls
    (743.6667,-112.3333) and (739.0000,-122.0000) .. (739.0000,-132.0000) ..
    controls (739.0000,-142.0000) and (743.6667,-152.0000) .. (753.0000,-162.0000)
    -- (870.0000,-290.0000) -- (870.0000,-536.0000) -- (624.0000,-536.0000) --
    (495.0000,-419.0000) .. controls (485.0000,-409.6667) and (475.0000,-405.0000)
    .. (465.0000,-405.0000) .. controls (456.3333,-405.0000) and
    (447.3333,-409.6667) .. (438.0000,-419.0000) -- (279.0000,-576.0000) ..
    controls (269.6667,-585.3333) and (265.0000,-595.0000) .. (265.0000,-605.0000)
    .. controls (265.0000,-615.0000) and (269.6667,-624.6667) ..
    (279.0000,-634.0000) -- (438.0000,-792.0000) .. controls (446.6667,-800.6667)
    and (455.6667,-805.0000) .. (465.0000,-805.0000) .. controls
    (475.6667,-805.0000) and (485.6667,-800.6667) .. (495.0000,-792.0000) --
    (624.0000,-674.0000) -- (870.0000,-674.0000) -- (870.0000,-921.0000) --
    (753.0000,-1049.0000) .. controls (743.6667,-1059.0000) and
    (739.0000,-1069.0000) .. (739.0000,-1079.0000) .. controls
    (739.0000,-1089.0000) and (743.6667,-1098.6667) .. (753.0000,-1108.0000) --
    (910.0000,-1265.0000) .. controls (918.6667,-1273.6667) and
    (928.3333,-1278.0000) .. (939.0000,-1278.0000) .. controls
    (949.6667,-1278.0000) and (959.3333,-1273.6667) .. (968.0000,-1265.0000) --
    (1125.0000,-1108.0000) .. controls (1134.3333,-1098.6667) and
    (1139.0000,-1089.0000) .. (1139.0000,-1079.0000) .. controls
    (1139.0000,-1069.0000) and (1134.3333,-1059.0000) .. (1125.0000,-1049.0000) --
    (1008.0000,-921.0000) -- (1008.0000,-674.0000) -- (1254.0000,-674.0000) --
    (1384.0000,-792.0000) .. controls (1393.3333,-800.6667) and
    (1403.0000,-805.0000) .. (1413.0000,-805.0000) .. controls
    (1423.6667,-805.0000) and (1433.3333,-800.6667) .. (1442.0000,-792.0000) --
    (1599.0000,-634.0000) .. controls (1608.3333,-624.6667) and
    (1613.0000,-615.0000) .. (1613.0000,-605.0000) -- cycle(1786.0000,-605.0000)
    .. controls (1786.0000,-371.6667) and (1703.0000,-172.0000) ..
    (1537.0000,-6.0000) .. controls (1371.6667,159.3333) and (1172.3333,242.0000)
    .. (939.0000,242.0000) .. controls (705.6667,242.0000) and (506.0000,159.3333)
    .. (340.0000,-6.0000) .. controls (174.6667,-172.0000) and (92.0000,-371.6667)
    .. (92.0000,-605.0000) -- (170.0000,-605.0000) .. controls
    (170.0000,-393.0000) and (245.0000,-211.6667) .. (395.0000,-61.0000) ..
    controls (545.6667,89.0000) and (727.0000,164.0000) .. (939.0000,164.0000) ..
    controls (1151.0000,164.0000) and (1332.0000,89.0000) .. (1482.0000,-61.0000)
    .. controls (1632.6667,-211.6667) and (1708.0000,-393.0000) ..
    (1708.0000,-605.0000) -- (1786.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F542.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1770.0000,-605.0000) ..
    controls (1770.0000,-593.6667) and (1764.3333,-582.3333) ..
    (1753.0000,-571.0000) -- (1557.0000,-375.0000) .. controls
    (1545.6667,-363.6667) and (1534.3333,-358.0000) .. (1523.0000,-358.0000) ..
    controls (1513.6667,-358.0000) and (1502.6667,-363.6667) ..
    (1490.0000,-375.0000) -- (1326.0000,-522.0000) -- (1014.0000,-522.0000) --
    (1014.0000,-210.0000) -- (1161.0000,-48.0000) .. controls (1171.6667,-36.0000)
    and (1177.0000,-24.3333) .. (1177.0000,-13.0000) .. controls
    (1177.0000,-1.6667) and (1171.6667,9.3333) .. (1161.0000,20.0000) --
    (965.0000,216.0000) .. controls (954.3333,226.6667) and (943.0000,232.0000) ..
    (931.0000,232.0000) .. controls (919.0000,232.0000) and (907.6667,226.6667) ..
    (897.0000,216.0000) -- (701.0000,20.0000) .. controls (690.3333,9.3333) and
    (685.0000,-1.6667) .. (685.0000,-13.0000) .. controls (685.0000,-24.3333) and
    (690.3333,-36.0000) .. (701.0000,-48.0000) -- (848.0000,-210.0000) --
    (848.0000,-522.0000) -- (536.0000,-522.0000) -- (374.0000,-375.0000) ..
    controls (361.3333,-363.6667) and (349.6667,-358.0000) .. (339.0000,-358.0000)
    .. controls (329.0000,-358.0000) and (318.3333,-363.6667) ..
    (307.0000,-375.0000) -- (109.0000,-571.0000) .. controls (97.6667,-582.3333)
    and (92.0000,-593.6667) .. (92.0000,-605.0000) .. controls (92.0000,-615.6667)
    and (97.6667,-626.6667) .. (109.0000,-638.0000) -- (307.0000,-836.0000) ..
    controls (317.0000,-846.0000) and (327.6667,-851.0000) .. (339.0000,-851.0000)
    .. controls (351.6667,-851.0000) and (363.3333,-846.0000) ..
    (374.0000,-836.0000) -- (536.0000,-687.0000) -- (848.0000,-687.0000) --
    (848.0000,-1001.0000) -- (701.0000,-1163.0000) .. controls
    (690.3333,-1175.0000) and (685.0000,-1186.3333) .. (685.0000,-1197.0000) ..
    controls (685.0000,-1209.0000) and (690.3333,-1220.3333) ..
    (701.0000,-1231.0000) -- (897.0000,-1427.0000) .. controls
    (907.6667,-1437.6667) and (919.0000,-1443.0000) .. (931.0000,-1443.0000) ..
    controls (943.0000,-1443.0000) and (954.3333,-1437.6667) ..
    (965.0000,-1427.0000) -- (1161.0000,-1231.0000) .. controls
    (1171.6667,-1220.3333) and (1177.0000,-1209.0000) .. (1177.0000,-1197.0000) ..
    controls (1177.0000,-1186.3333) and (1171.6667,-1175.0000) ..
    (1161.0000,-1163.0000) -- (1014.0000,-1001.0000) -- (1014.0000,-687.0000) --
    (1326.0000,-687.0000) -- (1490.0000,-836.0000) .. controls
    (1501.3333,-846.0000) and (1512.3333,-851.0000) .. (1523.0000,-851.0000) ..
    controls (1535.6667,-851.0000) and (1547.0000,-846.0000) ..
    (1557.0000,-836.0000) -- (1753.0000,-638.0000) .. controls
    (1764.3333,-626.6667) and (1770.0000,-615.6667) .. (1770.0000,-605.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F543.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1365.0000,-605.0000) ..
    controls (1365.0000,-561.6667) and (1350.0000,-525.0000) ..
    (1320.0000,-495.0000) .. controls (1290.6667,-465.0000) and
    (1254.3333,-450.0000) .. (1211.0000,-450.0000) .. controls
    (1167.6667,-450.0000) and (1130.6667,-465.0000) .. (1100.0000,-495.0000) ..
    controls (1070.0000,-525.0000) and (1055.0000,-561.6667) ..
    (1055.0000,-605.0000) .. controls (1055.0000,-648.3333) and
    (1070.0000,-684.6667) .. (1100.0000,-714.0000) .. controls
    (1130.6667,-744.0000) and (1167.6667,-759.0000) .. (1211.0000,-759.0000) ..
    controls (1254.3333,-759.0000) and (1290.6667,-744.0000) ..
    (1320.0000,-714.0000) .. controls (1350.0000,-684.6667) and
    (1365.0000,-648.3333) .. (1365.0000,-605.0000) -- cycle(872.0000,-994.0000) ..
    controls (872.0000,-950.6667) and (856.6667,-914.0000) .. (826.0000,-884.0000)
    .. controls (796.0000,-854.6667) and (759.3333,-840.0000) ..
    (716.0000,-840.0000) .. controls (672.6667,-840.0000) and (636.0000,-854.6667)
    .. (606.0000,-884.0000) .. controls (576.6667,-914.0000) and
    (562.0000,-950.6667) .. (562.0000,-994.0000) .. controls (562.0000,-1037.3333)
    and (576.6667,-1074.0000) .. (606.0000,-1104.0000) .. controls
    (636.0000,-1134.6667) and (672.6667,-1150.0000) .. (716.0000,-1150.0000) ..
    controls (759.3333,-1150.0000) and (796.0000,-1134.6667) ..
    (826.0000,-1104.0000) .. controls (856.6667,-1074.0000) and
    (872.0000,-1037.3333) .. (872.0000,-994.0000) -- cycle(1562.0000,-81.0000) ..
    controls (1562.0000,-39.0000) and (1554.0000,-18.0000) .. (1538.0000,-18.0000)
    .. controls (1531.3333,-18.0000) and (1522.6667,-31.3333) ..
    (1512.0000,-58.0000) .. controls (1501.3333,-84.6667) and (1485.6667,-98.0000)
    .. (1465.0000,-98.0000) .. controls (1454.3333,-98.0000) and
    (1420.0000,-80.3333) .. (1362.0000,-45.0000) .. controls (1196.6667,55.6667)
    and (1035.0000,134.0000) .. (877.0000,190.0000) .. controls
    (778.3333,224.6667) and (682.0000,242.0000) .. (588.0000,242.0000) .. controls
    (452.0000,242.0000) and (335.3333,195.0000) .. (238.0000,101.0000) .. controls
    (140.6667,7.6667) and (92.0000,-106.6667) .. (92.0000,-242.0000) .. controls
    (92.0000,-384.0000) and (136.6667,-505.0000) .. (226.0000,-605.0000) ..
    controls (136.6667,-705.0000) and (92.0000,-825.3333) .. (92.0000,-966.0000)
    .. controls (92.0000,-1103.3333) and (140.3333,-1218.6667) ..
    (237.0000,-1312.0000) .. controls (333.6667,-1405.3333) and
    (450.6667,-1452.0000) .. (588.0000,-1452.0000) .. controls
    (680.6667,-1452.0000) and (777.0000,-1434.3333) .. (877.0000,-1399.0000) ..
    controls (1037.0000,-1342.3333) and (1198.6667,-1264.0000) ..
    (1362.0000,-1164.0000) .. controls (1420.6667,-1128.0000) and
    (1455.0000,-1110.0000) .. (1465.0000,-1110.0000) .. controls
    (1485.6667,-1110.0000) and (1501.3333,-1123.3333) .. (1512.0000,-1150.0000) ..
    controls (1522.6667,-1176.6667) and (1531.3333,-1190.0000) ..
    (1538.0000,-1190.0000) .. controls (1554.0000,-1190.0000) and
    (1562.0000,-1169.3333) .. (1562.0000,-1128.0000) .. controls
    (1562.0000,-1030.0000) and (1560.0000,-976.0000) .. (1556.0000,-966.0000) ..
    controls (1554.0000,-960.6667) and (1547.0000,-958.0000) ..
    (1535.0000,-958.0000) .. controls (1531.0000,-958.0000) and
    (1516.3333,-967.3333) .. (1491.0000,-986.0000) .. controls
    (1351.0000,-1089.3333) and (1218.6667,-1168.6667) .. (1094.0000,-1224.0000) ..
    controls (952.6667,-1286.6667) and (826.6667,-1318.0000) ..
    (716.0000,-1318.0000) .. controls (459.3333,-1318.0000) and
    (331.0000,-1179.3333) .. (331.0000,-902.0000) .. controls (331.0000,-868.6667)
    and (334.3333,-819.0000) .. (341.0000,-753.0000) .. controls
    (348.3333,-687.6667) and (352.0000,-638.3333) .. (352.0000,-605.0000) ..
    controls (352.0000,-571.6667) and (348.3333,-522.0000) .. (341.0000,-456.0000)
    .. controls (334.3333,-390.0000) and (331.0000,-340.3333) ..
    (331.0000,-307.0000) .. controls (331.0000,-29.6667) and (459.3333,109.0000)
    .. (716.0000,109.0000) .. controls (826.6667,109.0000) and (952.6667,77.6667)
    .. (1094.0000,15.0000) .. controls (1207.3333,-35.0000) and
    (1339.6667,-114.6667) .. (1491.0000,-224.0000) .. controls
    (1515.6667,-242.0000) and (1530.3333,-251.0000) .. (1535.0000,-251.0000) ..
    controls (1546.3333,-251.0000) and (1553.3333,-248.0000) ..
    (1556.0000,-242.0000) .. controls (1560.0000,-232.0000) and
    (1562.0000,-178.3333) .. (1562.0000,-81.0000) -- cycle(872.0000,-214.0000) ..
    controls (872.0000,-170.6667) and (856.6667,-134.0000) .. (826.0000,-104.0000)
    .. controls (796.0000,-74.0000) and (759.3333,-59.0000) .. (716.0000,-59.0000)
    .. controls (672.6667,-59.0000) and (636.0000,-74.0000) ..
    (606.0000,-104.0000) .. controls (576.6667,-134.0000) and (562.0000,-170.6667)
    .. (562.0000,-214.0000) .. controls (562.0000,-257.3333) and
    (576.6667,-294.0000) .. (606.0000,-324.0000) .. controls (636.0000,-354.6667)
    and (672.6667,-370.0000) .. (716.0000,-370.0000) .. controls
    (759.3333,-370.0000) and (796.0000,-354.6667) .. (826.0000,-324.0000) ..
    controls (856.6667,-294.0000) and (872.0000,-257.3333) .. (872.0000,-214.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F544.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1092.0000,-996.0000) ..
    controls (1092.0000,-952.6667) and (1077.0000,-915.6667) ..
    (1047.0000,-885.0000) .. controls (1017.6667,-855.0000) and
    (981.3333,-840.0000) .. (938.0000,-840.0000) .. controls (894.6667,-840.0000)
    and (857.6667,-855.0000) .. (827.0000,-885.0000) .. controls
    (797.0000,-915.6667) and (782.0000,-952.6667) .. (782.0000,-996.0000) ..
    controls (782.0000,-1039.3333) and (797.0000,-1076.0000) ..
    (827.0000,-1106.0000) .. controls (857.6667,-1136.0000) and
    (894.6667,-1151.0000) .. (938.0000,-1151.0000) .. controls
    (981.3333,-1151.0000) and (1017.6667,-1136.0000) .. (1047.0000,-1106.0000) ..
    controls (1077.0000,-1076.0000) and (1092.0000,-1039.3333) ..
    (1092.0000,-996.0000) -- cycle(1562.0000,-244.0000) .. controls
    (1562.0000,-106.6667) and (1513.6667,8.6667) .. (1417.0000,102.0000) ..
    controls (1320.3333,195.3333) and (1203.3333,242.0000) .. (1066.0000,242.0000)
    .. controls (973.3333,242.0000) and (877.0000,224.3333) .. (777.0000,189.0000)
    .. controls (616.3333,132.3333) and (454.6667,54.0000) .. (292.0000,-46.0000)
    .. controls (233.3333,-82.0000) and (199.0000,-100.0000) ..
    (189.0000,-100.0000) .. controls (168.3333,-100.0000) and (152.6667,-86.6667)
    .. (142.0000,-60.0000) .. controls (131.3333,-33.3333) and (122.6667,-20.0000)
    .. (116.0000,-20.0000) .. controls (100.0000,-20.0000) and (92.0000,-40.6667)
    .. (92.0000,-82.0000) .. controls (92.0000,-180.0000) and (94.0000,-234.0000)
    .. (98.0000,-244.0000) .. controls (100.0000,-249.3333) and
    (107.0000,-252.0000) .. (119.0000,-252.0000) .. controls (123.0000,-252.0000)
    and (137.6667,-242.6667) .. (163.0000,-224.0000) .. controls
    (303.6667,-120.6667) and (436.0000,-41.3333) .. (560.0000,14.0000) .. controls
    (701.3333,76.6667) and (827.3333,108.0000) .. (938.0000,108.0000) .. controls
    (1194.6667,108.0000) and (1323.0000,-30.6667) .. (1323.0000,-308.0000) ..
    controls (1323.0000,-341.3333) and (1319.3333,-390.6667) ..
    (1312.0000,-456.0000) .. controls (1305.3333,-522.0000) and
    (1302.0000,-571.6667) .. (1302.0000,-605.0000) .. controls
    (1302.0000,-638.3333) and (1305.3333,-688.0000) .. (1312.0000,-754.0000) ..
    controls (1319.3333,-820.0000) and (1323.0000,-869.6667) ..
    (1323.0000,-903.0000) .. controls (1323.0000,-1180.3333) and
    (1194.6667,-1319.0000) .. (938.0000,-1319.0000) .. controls
    (827.3333,-1319.0000) and (701.3333,-1287.6667) .. (560.0000,-1225.0000) ..
    controls (446.6667,-1175.0000) and (314.3333,-1095.3333) ..
    (163.0000,-986.0000) .. controls (138.3333,-968.0000) and (123.6667,-959.0000)
    .. (119.0000,-959.0000) .. controls (107.6667,-959.0000) and
    (100.6667,-962.0000) .. (98.0000,-968.0000) .. controls (94.0000,-978.0000)
    and (92.0000,-1031.6667) .. (92.0000,-1129.0000) .. controls
    (92.0000,-1171.0000) and (100.0000,-1192.0000) .. (116.0000,-1192.0000) ..
    controls (122.6667,-1192.0000) and (131.3333,-1178.6667) ..
    (142.0000,-1152.0000) .. controls (152.6667,-1125.3333) and
    (168.3333,-1112.0000) .. (189.0000,-1112.0000) .. controls
    (199.6667,-1112.0000) and (234.0000,-1129.6667) .. (292.0000,-1165.0000) ..
    controls (457.3333,-1265.6667) and (619.0000,-1344.0000) ..
    (777.0000,-1400.0000) .. controls (875.6667,-1434.6667) and
    (972.0000,-1452.0000) .. (1066.0000,-1452.0000) .. controls
    (1202.0000,-1452.0000) and (1318.6667,-1405.0000) .. (1416.0000,-1311.0000) ..
    controls (1513.3333,-1217.6667) and (1562.0000,-1103.3333) ..
    (1562.0000,-968.0000) .. controls (1562.0000,-826.0000) and
    (1517.3333,-705.0000) .. (1428.0000,-605.0000) .. controls
    (1517.3333,-505.0000) and (1562.0000,-384.6667) .. (1562.0000,-244.0000) --
    cycle(1092.0000,-216.0000) .. controls (1092.0000,-172.6667) and
    (1077.0000,-135.6667) .. (1047.0000,-105.0000) .. controls
    (1017.6667,-75.0000) and (981.3333,-60.0000) .. (938.0000,-60.0000) ..
    controls (894.6667,-60.0000) and (857.6667,-75.0000) .. (827.0000,-105.0000)
    .. controls (797.0000,-135.6667) and (782.0000,-172.6667) ..
    (782.0000,-216.0000) .. controls (782.0000,-259.3333) and (797.0000,-295.6667)
    .. (827.0000,-325.0000) .. controls (857.6667,-355.0000) and
    (894.6667,-370.0000) .. (938.0000,-370.0000) .. controls (981.3333,-370.0000)
    and (1017.6667,-355.0000) .. (1047.0000,-325.0000) .. controls
    (1077.0000,-295.6667) and (1092.0000,-259.3333) .. (1092.0000,-216.0000) --
    cycle(599.0000,-605.0000) .. controls (599.0000,-561.6667) and
    (583.6667,-525.0000) .. (553.0000,-495.0000) .. controls (523.0000,-465.6667)
    and (486.3333,-451.0000) .. (443.0000,-451.0000) .. controls
    (399.6667,-451.0000) and (363.0000,-465.6667) .. (333.0000,-495.0000) ..
    controls (303.6667,-525.0000) and (289.0000,-561.6667) .. (289.0000,-605.0000)
    .. controls (289.0000,-648.3333) and (303.6667,-685.0000) ..
    (333.0000,-715.0000) .. controls (363.0000,-745.0000) and (399.6667,-760.0000)
    .. (443.0000,-760.0000) .. controls (486.3333,-760.0000) and
    (523.0000,-745.0000) .. (553.0000,-715.0000) .. controls (583.6667,-685.0000)
    and (599.0000,-648.3333) .. (599.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F545.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1927.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1484.0000,-1404.0000) --
    (1403.0000,-1314.0000) .. controls (1292.3333,-1349.3333) and
    (1193.0000,-1386.0000) .. (1105.0000,-1424.0000) .. controls
    (1055.0000,-1446.6667) and (1005.3333,-1469.3333) .. (956.0000,-1492.0000) ..
    controls (887.3333,-1521.3333) and (837.3333,-1536.0000) ..
    (806.0000,-1536.0000) .. controls (741.3333,-1536.0000) and
    (688.6667,-1515.3333) .. (648.0000,-1474.0000) .. controls
    (622.0000,-1446.6667) and (592.0000,-1397.0000) .. (558.0000,-1325.0000) --
    (433.0000,-1325.0000) .. controls (477.6667,-1420.3333) and
    (523.3333,-1488.3333) .. (570.0000,-1529.0000) .. controls
    (629.3333,-1580.3333) and (706.0000,-1606.0000) .. (800.0000,-1606.0000) ..
    controls (843.3333,-1606.0000) and (914.0000,-1588.0000) ..
    (1012.0000,-1552.0000) .. controls (1138.6667,-1505.3333) and
    (1296.0000,-1456.0000) .. (1484.0000,-1404.0000) --
    cycle(1206.0000,-1130.0000) .. controls (1206.0000,-1084.6667) and
    (1187.0000,-1047.0000) .. (1149.0000,-1017.0000) .. controls
    (1113.6667,-989.0000) and (1072.6667,-975.0000) .. (1026.0000,-975.0000) --
    (919.0000,-975.0000) -- (919.0000,-854.0000) .. controls (919.0000,-826.0000)
    and (948.0000,-812.0000) .. (1006.0000,-812.0000) -- (1006.0000,-755.0000) ..
    controls (919.3333,-757.6667) and (874.0000,-759.0000) .. (870.0000,-759.0000)
    .. controls (876.6667,-759.0000) and (831.3333,-757.6667) ..
    (734.0000,-755.0000) -- (734.0000,-812.0000) .. controls (753.3333,-811.3333)
    and (763.0000,-811.0000) .. (763.0000,-811.0000) .. controls
    (801.6667,-811.0000) and (821.0000,-825.6667) .. (821.0000,-855.0000) --
    (821.0000,-1174.0000) .. controls (821.0000,-1196.6667) and
    (811.0000,-1210.3333) .. (791.0000,-1215.0000) .. controls
    (784.3333,-1217.0000) and (765.3333,-1217.6667) .. (734.0000,-1217.0000) --
    (734.0000,-1273.0000) -- (1014.0000,-1273.0000) .. controls
    (1064.0000,-1273.0000) and (1107.0000,-1262.0000) .. (1143.0000,-1240.0000) ..
    controls (1185.0000,-1214.0000) and (1206.0000,-1177.3333) ..
    (1206.0000,-1130.0000) -- cycle(1821.0000,0.0000) .. controls
    (1773.6667,-4.0000) and (1736.0000,-6.0000) .. (1708.0000,-6.0000) --
    (1347.0000,-6.0000) .. controls (1323.0000,-6.0000) and (1287.3333,-4.0000) ..
    (1240.0000,0.0000) -- (1240.0000,-61.0000) .. controls (1246.0000,-61.0000)
    and (1255.6667,-60.6667) .. (1269.0000,-60.0000) .. controls
    (1281.0000,-60.0000) and (1290.3333,-60.0000) .. (1297.0000,-60.0000) ..
    controls (1376.3333,-60.0000) and (1422.0000,-72.0000) .. (1434.0000,-96.0000)
    .. controls (1439.3333,-106.6667) and (1442.0000,-121.6667) ..
    (1442.0000,-141.0000) -- (1442.0000,-752.0000) .. controls
    (1291.3333,-684.0000) and (1186.3333,-607.6667) .. (1127.0000,-523.0000) ..
    controls (1063.6667,-432.3333) and (1032.0000,-305.6667) ..
    (1032.0000,-143.0000) .. controls (1032.0000,-105.6667) and
    (1049.0000,-81.3333) .. (1083.0000,-70.0000) .. controls (1100.3333,-64.0000)
    and (1132.6667,-61.0000) .. (1180.0000,-61.0000) -- (1180.0000,0.0000) ..
    controls (1130.0000,-4.0000) and (1087.3333,-6.0000) .. (1052.0000,-6.0000) --
    (837.0000,-6.0000) .. controls (801.6667,-6.0000) and (759.0000,-4.0000) ..
    (709.0000,0.0000) -- (709.0000,-61.0000) .. controls (807.6667,-60.3333) and
    (857.0000,-87.6667) .. (857.0000,-143.0000) .. controls (857.0000,-294.3333)
    and (822.6667,-419.6667) .. (754.0000,-519.0000) .. controls
    (688.0000,-613.6667) and (584.6667,-693.0000) .. (444.0000,-757.0000) --
    (444.0000,-141.0000) .. controls (444.0000,-122.3333) and (446.6667,-107.3333)
    .. (452.0000,-96.0000) .. controls (464.0000,-71.3333) and (529.6667,-59.6667)
    .. (649.0000,-61.0000) -- (649.0000,0.0000) .. controls (601.6667,-4.0000) and
    (563.3333,-6.0000) .. (534.0000,-6.0000) -- (176.0000,-6.0000) .. controls
    (151.3333,-6.0000) and (115.3333,-4.0000) .. (68.0000,0.0000) --
    (68.0000,-61.0000) .. controls (73.3333,-61.0000) and (82.6667,-60.6667) ..
    (96.0000,-60.0000) .. controls (108.0000,-60.0000) and (117.3333,-60.0000) ..
    (124.0000,-60.0000) .. controls (204.6667,-60.0000) and (251.0000,-72.0000) ..
    (263.0000,-96.0000) .. controls (267.6667,-105.3333) and (270.0000,-120.3333)
    .. (270.0000,-141.0000) -- (270.0000,-1135.0000) .. controls
    (270.0000,-1155.6667) and (267.6667,-1170.6667) .. (263.0000,-1180.0000) ..
    controls (253.6667,-1198.6667) and (224.0000,-1210.0000) ..
    (174.0000,-1214.0000) .. controls (170.6667,-1214.0000) and
    (135.3333,-1214.0000) .. (68.0000,-1214.0000) -- (68.0000,-1276.0000) ..
    controls (114.6667,-1272.0000) and (152.0000,-1270.0000) ..
    (180.0000,-1270.0000) -- (534.0000,-1270.0000) .. controls
    (564.0000,-1270.0000) and (602.3333,-1272.0000) .. (649.0000,-1276.0000) --
    (649.0000,-1214.0000) .. controls (643.0000,-1214.0000) and
    (634.0000,-1214.3333) .. (622.0000,-1215.0000) .. controls
    (610.0000,-1215.6667) and (600.6667,-1216.0000) .. (594.0000,-1216.0000) ..
    controls (511.3333,-1216.0000) and (464.0000,-1204.0000) ..
    (452.0000,-1180.0000) .. controls (446.6667,-1169.3333) and
    (444.0000,-1154.3333) .. (444.0000,-1135.0000) -- (444.0000,-864.0000) ..
    controls (594.0000,-800.0000) and (705.3333,-730.3333) .. (778.0000,-655.0000)
    .. controls (865.3333,-565.0000) and (920.6667,-447.3333) ..
    (944.0000,-302.0000) -- (946.0000,-302.0000) .. controls (968.0000,-443.3333)
    and (1023.3333,-559.3333) .. (1112.0000,-650.0000) .. controls
    (1186.6667,-727.3333) and (1296.6667,-796.3333) .. (1442.0000,-857.0000) --
    (1442.0000,-1135.0000) .. controls (1442.0000,-1154.3333) and
    (1439.3333,-1169.3333) .. (1434.0000,-1180.0000) .. controls
    (1424.6667,-1198.6667) and (1395.0000,-1210.0000) .. (1345.0000,-1214.0000) ..
    controls (1342.3333,-1214.0000) and (1307.3333,-1214.0000) ..
    (1240.0000,-1214.0000) -- (1240.0000,-1276.0000) .. controls
    (1286.6667,-1272.0000) and (1324.0000,-1270.0000) .. (1352.0000,-1270.0000) --
    (1708.0000,-1270.0000) .. controls (1736.6667,-1270.0000) and
    (1774.3333,-1272.0000) .. (1821.0000,-1276.0000) -- (1821.0000,-1214.0000) ..
    controls (1815.0000,-1214.0000) and (1805.6667,-1214.3333) ..
    (1793.0000,-1215.0000) .. controls (1781.0000,-1215.6667) and
    (1771.6667,-1216.0000) .. (1765.0000,-1216.0000) .. controls
    (1683.6667,-1216.0000) and (1637.0000,-1204.0000) .. (1625.0000,-1180.0000) ..
    controls (1619.6667,-1169.3333) and (1617.0000,-1154.3333) ..
    (1617.0000,-1135.0000) -- (1617.0000,-141.0000) .. controls
    (1617.0000,-122.3333) and (1619.6667,-107.3333) .. (1625.0000,-96.0000) ..
    controls (1637.0000,-71.3333) and (1702.3333,-59.6667) .. (1821.0000,-61.0000)
    -- (1821.0000,0.0000) -- cycle(1107.0000,-1120.0000) .. controls
    (1107.0000,-1162.6667) and (1092.0000,-1191.0000) .. (1062.0000,-1205.0000) ..
    controls (1042.6667,-1213.6667) and (1009.0000,-1218.0000) ..
    (961.0000,-1218.0000) .. controls (948.3333,-1218.0000) and
    (939.0000,-1217.0000) .. (933.0000,-1215.0000) .. controls
    (923.6667,-1210.3333) and (919.0000,-1198.0000) .. (919.0000,-1178.0000) --
    (919.0000,-1023.0000) -- (988.0000,-1023.0000) .. controls
    (1067.3333,-1023.0000) and (1107.0000,-1055.3333) .. (1107.0000,-1120.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F546.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1358.0000,-691.0000) --
    (963.0000,-691.0000) -- (963.0000,0.0000) -- (568.0000,0.0000) --
    (568.0000,-691.0000) -- (173.0000,-691.0000) -- (173.0000,-1086.0000) --
    (568.0000,-1086.0000) -- (568.0000,-1480.0000) -- (963.0000,-1480.0000) --
    (963.0000,-1086.0000) -- (1358.0000,-1086.0000) -- (1358.0000,-691.0000) --
    cycle(1259.0000,-790.0000) -- (1259.0000,-987.0000) -- (864.0000,-987.0000) --
    (864.0000,-1382.0000) -- (667.0000,-1382.0000) -- (667.0000,-987.0000) --
    (272.0000,-987.0000) -- (272.0000,-790.0000) -- (667.0000,-790.0000) --
    (667.0000,-99.0000) -- (864.0000,-99.0000) -- (864.0000,-790.0000) --
    (1259.0000,-790.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F547.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1259.0000,-790.0000) --
    (864.0000,-790.0000) -- (864.0000,0.0000) -- (568.0000,0.0000) --
    (568.0000,-790.0000) -- (173.0000,-790.0000) -- (173.0000,-1086.0000) --
    (568.0000,-1086.0000) -- (568.0000,-1480.0000) -- (864.0000,-1480.0000) --
    (864.0000,-1086.0000) -- (1259.0000,-1086.0000) -- (1259.0000,-790.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F548.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1308.0000,-839.0000) --
    (1154.0000,-839.0000) .. controls (1109.3333,-657.6667) and
    (996.3333,-544.6667) .. (815.0000,-500.0000) -- (815.0000,0.0000) --
    (667.0000,0.0000) -- (667.0000,-500.0000) .. controls (485.0000,-544.6667) and
    (372.0000,-657.6667) .. (328.0000,-839.0000) -- (173.0000,-839.0000) --
    (173.0000,-987.0000) -- (328.0000,-987.0000) .. controls (372.0000,-1168.3333)
    and (485.0000,-1281.3333) .. (667.0000,-1326.0000) -- (667.0000,-1480.0000) --
    (815.0000,-1480.0000) -- (815.0000,-1325.0000) .. controls
    (996.3333,-1279.6667) and (1109.3333,-1167.0000) .. (1154.0000,-987.0000) --
    (1308.0000,-987.0000) -- (1308.0000,-839.0000) -- cycle(1002.0000,-987.0000)
    .. controls (988.0000,-1028.3333) and (964.0000,-1066.6667) ..
    (930.0000,-1102.0000) .. controls (894.0000,-1138.0000) and
    (855.6667,-1161.6667) .. (815.0000,-1173.0000) -- (815.0000,-1086.0000) --
    (779.0000,-1004.0000) .. controls (801.6667,-991.3333) and
    (819.3333,-973.6667) .. (832.0000,-951.0000) -- (914.0000,-987.0000) --
    (1002.0000,-987.0000) -- cycle(703.0000,-1004.0000) -- (667.0000,-1086.0000)
    -- (667.0000,-1174.0000) .. controls (571.6667,-1143.3333) and
    (509.3333,-1081.0000) .. (480.0000,-987.0000) -- (568.0000,-987.0000) --
    (649.0000,-951.0000) .. controls (661.6667,-973.6667) and (679.6667,-991.3333)
    .. (703.0000,-1004.0000) -- cycle(1002.0000,-839.0000) -- (914.0000,-839.0000)
    -- (832.0000,-875.0000) .. controls (819.3333,-851.6667) and
    (801.6667,-834.0000) .. (779.0000,-822.0000) -- (815.0000,-740.0000) --
    (815.0000,-651.0000) .. controls (909.0000,-681.6667) and (971.3333,-744.3333)
    .. (1002.0000,-839.0000) -- cycle(703.0000,-822.0000) .. controls
    (679.6667,-834.0000) and (661.6667,-851.6667) .. (649.0000,-875.0000) --
    (568.0000,-839.0000) -- (480.0000,-839.0000) .. controls (508.6667,-745.0000)
    and (571.0000,-682.3333) .. (667.0000,-651.0000) -- (667.0000,-740.0000) --
    (703.0000,-822.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F549.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1863.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1068.0000,-1411.0000) --
    (963.0000,-1309.0000) -- (859.0000,-1418.0000) -- (963.0000,-1517.0000) --
    (1068.0000,-1411.0000) -- cycle(1291.0000,-1240.0000) .. controls
    (1201.6667,-1145.3333) and (1111.3333,-1098.0000) .. (1020.0000,-1098.0000) ..
    controls (881.3333,-1098.0000) and (764.3333,-1171.3333) ..
    (669.0000,-1318.0000) -- (719.0000,-1355.0000) .. controls
    (781.0000,-1274.3333) and (855.3333,-1234.0000) .. (942.0000,-1234.0000) ..
    controls (1023.3333,-1234.0000) and (1093.6667,-1274.3333) ..
    (1153.0000,-1355.0000) -- (1291.0000,-1240.0000) -- cycle(1662.0000,-645.0000)
    .. controls (1662.0000,-524.3333) and (1641.6667,-422.0000) ..
    (1601.0000,-338.0000) .. controls (1547.6667,-228.0000) and
    (1467.0000,-173.0000) .. (1359.0000,-173.0000) .. controls
    (1285.6667,-173.0000) and (1235.3333,-201.3333) .. (1208.0000,-258.0000) ..
    controls (1189.3333,-297.3333) and (1180.0000,-359.0000) ..
    (1180.0000,-443.0000) -- (1180.0000,-517.0000) .. controls
    (1180.0000,-608.3333) and (1155.6667,-654.0000) .. (1107.0000,-654.0000) ..
    controls (1065.6667,-654.0000) and (1014.3333,-632.6667) ..
    (953.0000,-590.0000) .. controls (1039.0000,-474.6667) and
    (1082.0000,-363.6667) .. (1082.0000,-257.0000) .. controls
    (1082.0000,-166.3333) and (1052.0000,-94.0000) .. (992.0000,-40.0000) ..
    controls (934.6667,12.0000) and (860.0000,38.0000) .. (768.0000,38.0000) ..
    controls (596.6667,38.0000) and (454.3333,-43.0000) .. (341.0000,-205.0000) ..
    controls (245.0000,-343.0000) and (189.0000,-504.0000) .. (173.0000,-688.0000)
    -- (229.0000,-704.0000) .. controls (253.0000,-550.0000) and
    (302.3333,-417.6667) .. (377.0000,-307.0000) .. controls (470.3333,-168.3333)
    and (585.6667,-99.0000) .. (723.0000,-99.0000) .. controls (787.0000,-99.0000)
    and (840.0000,-121.6667) .. (882.0000,-167.0000) .. controls
    (924.6667,-212.3333) and (946.0000,-267.3333) .. (946.0000,-332.0000) ..
    controls (946.0000,-451.3333) and (898.0000,-559.6667) .. (802.0000,-657.0000)
    .. controls (752.0000,-587.6667) and (692.6667,-537.3333) ..
    (624.0000,-506.0000) -- (554.0000,-672.0000) .. controls (708.6667,-717.3333)
    and (786.0000,-791.3333) .. (786.0000,-894.0000) .. controls
    (786.0000,-972.6667) and (739.0000,-1012.0000) .. (645.0000,-1012.0000) ..
    controls (575.0000,-1012.0000) and (501.3333,-991.0000) ..
    (424.0000,-949.0000) -- (356.0000,-1114.0000) .. controls
    (420.0000,-1144.6667) and (486.3333,-1160.0000) .. (555.0000,-1160.0000) ..
    controls (647.6667,-1160.0000) and (721.6667,-1130.0000) ..
    (777.0000,-1070.0000) .. controls (832.3333,-1010.6667) and
    (860.0000,-934.3333) .. (860.0000,-841.0000) .. controls (860.0000,-800.3333)
    and (852.0000,-764.3333) .. (836.0000,-733.0000) -- (867.0000,-704.0000) ..
    controls (955.6667,-788.6667) and (1040.3333,-831.0000) ..
    (1121.0000,-831.0000) .. controls (1127.6667,-831.0000) and
    (1138.0000,-830.3333) .. (1152.0000,-829.0000) .. controls
    (1183.3333,-991.6667) and (1266.0000,-1073.0000) .. (1400.0000,-1073.0000) ..
    controls (1574.6667,-1073.0000) and (1662.0000,-930.3333) ..
    (1662.0000,-645.0000) -- cycle(1588.0000,-632.0000) .. controls
    (1588.0000,-706.6667) and (1572.6667,-771.3333) .. (1542.0000,-826.0000) ..
    controls (1504.6667,-892.0000) and (1451.3333,-925.0000) ..
    (1382.0000,-925.0000) .. controls (1298.6667,-925.0000) and
    (1238.6667,-887.0000) .. (1202.0000,-811.0000) .. controls
    (1238.0000,-793.0000) and (1255.6667,-749.6667) .. (1255.0000,-681.0000) --
    (1254.0000,-501.0000) .. controls (1254.0000,-381.0000) and
    (1291.6667,-321.0000) .. (1367.0000,-321.0000) .. controls
    (1439.0000,-321.0000) and (1495.6667,-356.3333) .. (1537.0000,-427.0000) ..
    controls (1571.0000,-486.3333) and (1588.0000,-554.6667) ..
    (1588.0000,-632.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F54A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1935.0000,-1548.0000) ..
    controls (1935.0000,-1526.6667) and (1922.3333,-1496.3333) ..
    (1897.0000,-1457.0000) .. controls (1883.0000,-1437.6667) and
    (1864.3333,-1407.6667) .. (1841.0000,-1367.0000) .. controls
    (1827.6667,-1330.3333) and (1806.6667,-1275.6667) .. (1778.0000,-1203.0000) ..
    controls (1754.6667,-1145.6667) and (1723.0000,-1098.0000) ..
    (1683.0000,-1060.0000) .. controls (1668.3333,-1074.0000) and
    (1654.0000,-1089.0000) .. (1640.0000,-1105.0000) .. controls
    (1674.0000,-1137.6667) and (1702.3333,-1184.0000) .. (1725.0000,-1244.0000) ..
    controls (1757.6667,-1330.6667) and (1778.0000,-1381.3333) ..
    (1786.0000,-1396.0000) .. controls (1702.0000,-1364.0000) and
    (1651.3333,-1343.0000) .. (1634.0000,-1333.0000) .. controls
    (1583.3333,-1302.3333) and (1551.6667,-1259.6667) .. (1539.0000,-1205.0000) ..
    controls (1521.0000,-1217.0000) and (1501.6667,-1225.3333) ..
    (1481.0000,-1230.0000) .. controls (1499.6667,-1299.3333) and
    (1532.0000,-1349.0000) .. (1578.0000,-1379.0000) .. controls
    (1598.6667,-1392.3333) and (1644.6667,-1409.6667) .. (1716.0000,-1431.0000) ..
    controls (1776.0000,-1449.6667) and (1821.6667,-1474.3333) ..
    (1853.0000,-1505.0000) .. controls (1853.0000,-1505.0000) and
    (1862.6667,-1518.0000) .. (1882.0000,-1544.0000) .. controls
    (1896.6667,-1564.0000) and (1907.3333,-1574.0000) .. (1914.0000,-1574.0000) ..
    controls (1928.0000,-1574.0000) and (1935.0000,-1565.3333) ..
    (1935.0000,-1548.0000) -- cycle(1714.0000,-985.0000) .. controls
    (1654.0000,-965.0000) and (1616.3333,-950.6667) .. (1601.0000,-942.0000) ..
    controls (1557.6667,-918.0000) and (1536.0000,-888.0000) ..
    (1536.0000,-852.0000) .. controls (1536.0000,-839.3333) and
    (1542.6667,-799.6667) .. (1556.0000,-733.0000) .. controls
    (1571.3333,-655.6667) and (1579.0000,-573.3333) .. (1579.0000,-486.0000) ..
    controls (1579.0000,-373.3333) and (1544.6667,-273.6667) ..
    (1476.0000,-187.0000) .. controls (1402.0000,-93.0000) and
    (1310.3333,-46.0000) .. (1201.0000,-46.0000) .. controls (1031.6667,-46.0000)
    and (937.3333,-17.0000) .. (918.0000,41.0000) .. controls (907.3333,110.3333)
    and (897.0000,179.3333) .. (887.0000,248.0000) .. controls (869.0000,356.0000)
    and (843.6667,410.0000) .. (811.0000,410.0000) .. controls (797.0000,410.0000)
    and (783.3333,403.3333) .. (770.0000,390.0000) .. controls (759.3333,377.3333)
    and (748.6667,365.0000) .. (738.0000,353.0000) .. controls (731.3333,355.0000)
    and (720.3333,362.3333) .. (705.0000,375.0000) .. controls (693.0000,385.0000)
    and (680.0000,390.0000) .. (666.0000,390.0000) .. controls (647.3333,390.0000)
    and (630.6667,375.0000) .. (616.0000,345.0000) .. controls (601.3333,315.6667)
    and (591.3333,301.0000) .. (586.0000,301.0000) .. controls (579.3333,301.0000)
    and (567.3333,304.6667) .. (550.0000,312.0000) .. controls (533.3333,320.0000)
    and (519.6667,324.0000) .. (509.0000,324.0000) .. controls (477.6667,324.0000)
    and (458.0000,308.6667) .. (450.0000,278.0000) .. controls (442.6667,248.0000)
    and (435.6667,233.0000) .. (429.0000,233.0000) .. controls (422.3333,233.0000)
    and (412.3333,233.6667) .. (399.0000,235.0000) .. controls (386.3333,237.0000)
    and (376.6667,238.0000) .. (370.0000,238.0000) .. controls (339.3333,238.0000)
    and (324.0000,228.0000) .. (324.0000,208.0000) .. controls (324.0000,197.3333)
    and (328.6667,182.3333) .. (338.0000,163.0000) .. controls (347.3333,144.3333)
    and (352.0000,129.6667) .. (352.0000,119.0000) .. controls (352.0000,113.6667)
    and (336.3333,105.0000) .. (305.0000,93.0000) .. controls (274.3333,81.6667)
    and (259.0000,65.6667) .. (259.0000,45.0000) .. controls (259.0000,22.3333)
    and (270.6667,5.0000) .. (294.0000,-7.0000) .. controls (318.0000,-19.0000)
    and (351.3333,-29.3333) .. (394.0000,-38.0000) .. controls (454.6667,-50.6667)
    and (489.0000,-58.0000) .. (497.0000,-60.0000) .. controls (572.3333,-81.3333)
    and (629.3333,-112.3333) .. (668.0000,-153.0000) .. controls
    (692.6667,-179.0000) and (727.6667,-234.0000) .. (773.0000,-318.0000) ..
    controls (795.6667,-360.6667) and (810.0000,-388.0000) .. (816.0000,-400.0000)
    .. controls (833.3333,-435.3333) and (843.6667,-463.6667) ..
    (847.0000,-485.0000) .. controls (761.0000,-529.6667) and (686.3333,-555.0000)
    .. (623.0000,-561.0000) .. controls (601.0000,-561.0000) and
    (569.0000,-564.6667) .. (527.0000,-572.0000) .. controls (503.0000,-580.6667)
    and (491.0000,-594.3333) .. (491.0000,-613.0000) .. controls
    (491.0000,-617.6667) and (491.6667,-624.0000) .. (493.0000,-632.0000) ..
    controls (494.3333,-640.6667) and (495.0000,-647.3333) .. (495.0000,-652.0000)
    .. controls (495.0000,-665.3333) and (472.3333,-679.3333) ..
    (427.0000,-694.0000) .. controls (382.3333,-708.6667) and (360.0000,-730.0000)
    .. (360.0000,-758.0000) .. controls (360.0000,-765.3333) and
    (362.6667,-775.3333) .. (368.0000,-788.0000) .. controls (374.0000,-800.6667)
    and (377.0000,-810.6667) .. (377.0000,-818.0000) .. controls
    (377.0000,-828.0000) and (350.6667,-841.0000) .. (298.0000,-857.0000) ..
    controls (245.3333,-873.0000) and (219.0000,-894.0000) .. (219.0000,-920.0000)
    .. controls (219.0000,-930.6667) and (222.0000,-945.6667) ..
    (228.0000,-965.0000) .. controls (234.0000,-984.3333) and (237.0000,-999.3333)
    .. (237.0000,-1010.0000) .. controls (237.0000,-1023.3333) and
    (227.3333,-1037.6667) .. (208.0000,-1053.0000) .. controls
    (192.6667,-1064.3333) and (177.3333,-1075.3333) .. (162.0000,-1086.0000) ..
    controls (129.3333,-1115.3333) and (113.0000,-1187.0000) ..
    (113.0000,-1301.0000) .. controls (113.0000,-1306.3333) and
    (113.3333,-1311.3333) .. (114.0000,-1316.0000) .. controls
    (174.6667,-1280.6667) and (239.3333,-1258.0000) .. (308.0000,-1248.0000) ..
    controls (402.0000,-1242.6667) and (496.0000,-1237.3333) ..
    (590.0000,-1232.0000) .. controls (724.6667,-1224.0000) and
    (826.0000,-1204.3333) .. (894.0000,-1173.0000) .. controls
    (989.3333,-1129.6667) and (1037.0000,-1059.6667) .. (1037.0000,-963.0000) ..
    controls (1037.0000,-953.0000) and (1036.3333,-938.3333) ..
    (1035.0000,-919.0000) .. controls (1033.6667,-899.6667) and
    (1033.0000,-885.0000) .. (1033.0000,-875.0000) .. controls
    (1033.0000,-793.6667) and (1059.0000,-753.0000) .. (1111.0000,-753.0000) ..
    controls (1159.6667,-753.0000) and (1195.6667,-797.3333) ..
    (1219.0000,-886.0000) .. controls (1229.6667,-932.6667) and
    (1240.3333,-979.0000) .. (1251.0000,-1025.0000) .. controls
    (1265.0000,-1079.0000) and (1284.0000,-1118.6667) .. (1308.0000,-1144.0000) ..
    controls (1338.6667,-1178.0000) and (1382.0000,-1195.0000) ..
    (1438.0000,-1195.0000) .. controls (1485.3333,-1195.0000) and
    (1526.0000,-1174.6667) .. (1560.0000,-1134.0000) .. controls
    (1620.0000,-1062.6667) and (1671.3333,-1013.0000) .. (1714.0000,-985.0000) --
    cycle(1597.0000,-1002.0000) .. controls (1580.3333,-1016.6667) and
    (1554.6667,-1047.0000) .. (1520.0000,-1093.0000) .. controls
    (1500.0000,-1119.6667) and (1475.0000,-1133.0000) .. (1445.0000,-1133.0000) ..
    controls (1384.3333,-1133.0000) and (1340.6667,-1094.6667) ..
    (1314.0000,-1018.0000) .. controls (1294.0000,-947.3333) and
    (1274.3333,-876.3333) .. (1255.0000,-805.0000) .. controls
    (1225.6667,-728.3333) and (1177.6667,-690.0000) .. (1111.0000,-690.0000) ..
    controls (1013.6667,-690.0000) and (965.0000,-750.0000) ..
    (965.0000,-870.0000) .. controls (965.0000,-880.6667) and (965.6667,-896.0000)
    .. (967.0000,-916.0000) .. controls (969.0000,-936.6667) and
    (970.0000,-952.3333) .. (970.0000,-963.0000) .. controls (970.0000,-1004.3333)
    and (963.6667,-1033.3333) .. (951.0000,-1050.0000) .. controls
    (904.3333,-1111.3333) and (803.3333,-1149.6667) .. (648.0000,-1165.0000) ..
    controls (532.6667,-1171.0000) and (417.0000,-1177.0000) ..
    (301.0000,-1183.0000) .. controls (264.3333,-1187.0000) and
    (225.6667,-1197.0000) .. (185.0000,-1213.0000) -- (185.0000,-1179.0000) ..
    controls (185.0000,-1161.0000) and (204.0000,-1136.3333) ..
    (242.0000,-1105.0000) .. controls (280.6667,-1074.3333) and
    (300.0000,-1044.0000) .. (300.0000,-1014.0000) .. controls
    (300.0000,-1003.3333) and (296.3333,-988.3333) .. (289.0000,-969.0000) ..
    controls (282.3333,-949.6667) and (279.0000,-935.0000) .. (279.0000,-925.0000)
    .. controls (279.6667,-924.3333) and (282.0000,-924.0000) ..
    (286.0000,-924.0000) .. controls (288.0000,-924.0000) and (290.3333,-923.6667)
    .. (293.0000,-923.0000) .. controls (390.3333,-899.0000) and
    (439.0000,-864.0000) .. (439.0000,-818.0000) .. controls (439.0000,-809.3333)
    and (436.0000,-798.3333) .. (430.0000,-785.0000) .. controls
    (424.6667,-772.3333) and (422.0000,-763.3333) .. (422.0000,-758.0000) ..
    controls (422.0000,-758.0000) and (425.3333,-758.0000) .. (432.0000,-758.0000)
    .. controls (435.3333,-758.0000) and (438.3333,-757.6667) ..
    (441.0000,-757.0000) .. controls (481.6667,-747.0000) and (510.3333,-735.0000)
    .. (527.0000,-721.0000) .. controls (548.3333,-702.3333) and
    (557.6667,-674.0000) .. (555.0000,-636.0000) .. controls (670.3333,-626.0000)
    and (794.3333,-590.3333) .. (927.0000,-529.0000) .. controls
    (922.3333,-477.6667) and (895.6667,-406.0000) .. (847.0000,-314.0000) ..
    controls (802.3333,-228.6667) and (760.0000,-163.6667) .. (720.0000,-119.0000)
    .. controls (675.3333,-69.6667) and (619.0000,-35.0000) .. (551.0000,-15.0000)
    .. controls (487.0000,1.0000) and (422.6667,16.6667) .. (358.0000,32.0000) ..
    controls (351.3333,34.0000) and (341.6667,38.3333) .. (329.0000,45.0000) ..
    controls (386.3333,57.0000) and (415.0000,80.3333) .. (415.0000,115.0000) ..
    controls (415.0000,127.6667) and (408.6667,148.3333) .. (396.0000,177.0000) ..
    controls (406.0000,173.6667) and (417.0000,172.0000) .. (429.0000,172.0000) ..
    controls (457.0000,172.0000) and (476.6667,180.6667) .. (488.0000,198.0000) ..
    controls (493.3333,205.3333) and (500.6667,225.6667) .. (510.0000,259.0000) --
    (509.0000,262.0000) .. controls (515.6667,262.0000) and (527.0000,258.0000) ..
    (543.0000,250.0000) .. controls (559.6667,242.6667) and (574.0000,239.0000) ..
    (586.0000,239.0000) .. controls (622.6667,239.0000) and (652.0000,267.0000) ..
    (674.0000,323.0000) .. controls (699.3333,301.6667) and (720.6667,291.0000) ..
    (738.0000,291.0000) .. controls (762.6667,291.0000) and (784.6667,304.6667) ..
    (804.0000,332.0000) .. controls (820.6667,296.6667) and (831.6667,246.3333) ..
    (837.0000,181.0000) .. controls (843.6667,106.3333) and (851.3333,55.0000) ..
    (860.0000,27.0000) .. controls (888.6667,-63.6667) and (1001.0000,-109.0000)
    .. (1197.0000,-109.0000) .. controls (1274.3333,-109.0000) and
    (1346.0000,-145.0000) .. (1412.0000,-217.0000) .. controls
    (1482.0000,-293.0000) and (1517.0000,-385.3333) .. (1517.0000,-494.0000) ..
    controls (1517.0000,-509.3333) and (1513.0000,-546.6667) ..
    (1505.0000,-606.0000) -- (1477.0000,-813.0000) .. controls
    (1474.3333,-833.0000) and (1473.0000,-847.0000) .. (1473.0000,-855.0000) ..
    controls (1473.0000,-919.6667) and (1514.3333,-968.6667) ..
    (1597.0000,-1002.0000) -- cycle(1506.0000,-1033.0000) .. controls
    (1506.0000,-1007.6667) and (1493.3333,-995.0000) .. (1468.0000,-995.0000) ..
    controls (1442.0000,-995.0000) and (1429.0000,-1007.6667) ..
    (1429.0000,-1033.0000) .. controls (1429.0000,-1058.3333) and
    (1442.0000,-1071.0000) .. (1468.0000,-1071.0000) .. controls
    (1493.3333,-1071.0000) and (1506.0000,-1058.3333) .. (1506.0000,-1033.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F54B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2254.0000,-747.0000) --
    (905.0000,-974.0000) -- (905.0000,-1419.0000) -- (2254.0000,-1099.0000) --
    (2254.0000,-747.0000) -- cycle(2254.0000,249.0000) -- (905.0000,308.0000) --
    (905.0000,-869.0000) -- (2254.0000,-656.0000) -- (2254.0000,249.0000) --
    cycle(867.0000,-972.0000) -- (112.0000,-775.0000) -- (112.0000,-1093.0000) --
    (867.0000,-1415.0000) -- (867.0000,-972.0000) -- cycle(867.0000,307.0000) --
    (112.0000,204.0000) -- (112.0000,-687.0000) -- (867.0000,-866.0000) --
    (867.0000,307.0000) -- cycle(2205.0000,-532.0000) -- (2205.0000,-613.0000) --
    (2005.0000,-643.0000) -- (2005.0000,-558.0000) -- (2205.0000,-532.0000) --
    cycle(1969.0000,-606.0000) .. controls (1969.0000,-626.6667) and
    (1960.0000,-637.0000) .. (1942.0000,-637.0000) .. controls
    (1923.3333,-637.0000) and (1914.0000,-626.6667) .. (1914.0000,-606.0000) ..
    controls (1914.0000,-584.6667) and (1923.3333,-574.0000) ..
    (1942.0000,-574.0000) .. controls (1960.0000,-574.0000) and
    (1969.0000,-584.6667) .. (1969.0000,-606.0000) -- cycle(1881.0000,-574.0000)
    -- (1881.0000,-662.0000) -- (1830.0000,-670.0000) -- (1830.0000,-581.0000) --
    (1881.0000,-574.0000) -- cycle(1788.0000,-637.0000) .. controls
    (1788.0000,-662.3333) and (1775.3333,-675.0000) .. (1750.0000,-675.0000) ..
    controls (1724.0000,-675.0000) and (1711.0000,-662.3333) ..
    (1711.0000,-637.0000) .. controls (1711.0000,-611.0000) and
    (1724.0000,-598.0000) .. (1750.0000,-598.0000) .. controls
    (1775.3333,-598.0000) and (1788.0000,-611.0000) .. (1788.0000,-637.0000) --
    cycle(1675.0000,-601.0000) -- (1675.0000,-693.0000) -- (1579.0000,-708.0000)
    -- (1579.0000,-613.0000) -- (1675.0000,-601.0000) --
    cycle(1447.0000,-631.0000) -- (1447.0000,-728.0000) -- (1198.0000,-766.0000)
    -- (1198.0000,-663.0000) -- (1447.0000,-631.0000) --
    cycle(1082.0000,-678.0000) -- (1082.0000,-783.0000) -- (964.0000,-801.0000) --
    (964.0000,-693.0000) -- (1082.0000,-678.0000) -- cycle(1522.0000,39.0000) --
    (1522.0000,-716.0000) -- (1472.0000,-725.0000) -- (1472.0000,-11.0000) --
    (1173.0000,-11.0000) -- (1173.0000,-769.0000) -- (1123.0000,-778.0000) --
    (1123.0000,39.0000) -- (1522.0000,39.0000) -- cycle(827.0000,-683.0000) --
    (827.0000,-790.0000) -- (764.0000,-775.0000) -- (764.0000,-671.0000) --
    (827.0000,-683.0000) -- cycle(748.0000,-709.0000) .. controls
    (748.0000,-735.0000) and (738.3333,-748.0000) .. (719.0000,-748.0000) ..
    controls (700.3333,-748.0000) and (691.0000,-735.0000) .. (691.0000,-709.0000)
    .. controls (691.0000,-683.0000) and (700.3333,-670.0000) ..
    (719.0000,-670.0000) .. controls (738.3333,-670.0000) and (748.0000,-683.0000)
    .. (748.0000,-709.0000) -- cycle(678.0000,-656.0000) -- (678.0000,-756.0000)
    -- (549.0000,-726.0000) -- (549.0000,-631.0000) -- (678.0000,-656.0000) --
    cycle(531.0000,-671.0000) .. controls (531.0000,-695.0000) and
    (524.0000,-707.0000) .. (510.0000,-707.0000) .. controls (496.0000,-707.0000)
    and (489.0000,-695.0000) .. (489.0000,-671.0000) .. controls
    (489.0000,-646.3333) and (496.0000,-634.0000) .. (510.0000,-634.0000) ..
    controls (524.0000,-634.0000) and (531.0000,-646.3333) .. (531.0000,-671.0000)
    -- cycle(470.0000,-616.0000) -- (470.0000,-708.0000) -- (334.0000,-676.0000)
    -- (334.0000,-590.0000) -- (470.0000,-616.0000) -- cycle(313.0000,-625.0000)
    .. controls (313.0000,-645.0000) and (304.3333,-655.0000) ..
    (287.0000,-655.0000) .. controls (269.6667,-655.0000) and (261.0000,-645.0000)
    .. (261.0000,-625.0000) .. controls (261.0000,-604.3333) and
    (269.6667,-594.0000) .. (287.0000,-594.0000) .. controls (304.3333,-594.0000)
    and (313.0000,-604.3333) .. (313.0000,-625.0000) -- cycle(239.0000,-571.0000)
    -- (239.0000,-654.0000) -- (202.0000,-645.0000) -- (202.0000,-564.0000) --
    (239.0000,-571.0000) -- cycle(178.0000,-595.0000) .. controls
    (178.0000,-615.6667) and (171.6667,-626.0000) .. (159.0000,-626.0000) ..
    controls (145.6667,-626.0000) and (139.0000,-615.6667) .. (139.0000,-595.0000)
    .. controls (139.0000,-573.6667) and (145.6667,-563.0000) ..
    (159.0000,-563.0000) .. controls (171.6667,-563.0000) and (178.0000,-573.6667)
    .. (178.0000,-595.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F54C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (338.0000,-1185.0000) ..
    controls (338.0000,-1157.0000) and (320.3333,-1143.0000) ..
    (285.0000,-1143.0000) -- (245.0000,-1143.0000) .. controls
    (209.6667,-1143.0000) and (192.0000,-1157.0000) .. (192.0000,-1185.0000) ..
    controls (192.0000,-1187.0000) and (192.3333,-1189.6667) ..
    (193.0000,-1193.0000) -- (265.0000,-1596.0000) -- (337.0000,-1193.0000) ..
    controls (337.6667,-1191.0000) and (338.0000,-1188.3333) ..
    (338.0000,-1185.0000) -- cycle(1270.0000,-436.0000) .. controls
    (1270.0000,-352.0000) and (1257.6667,-300.0000) .. (1233.0000,-280.0000) --
    (426.0000,-280.0000) .. controls (401.3333,-300.0000) and (389.0000,-352.0000)
    .. (389.0000,-436.0000) .. controls (389.0000,-576.6667) and
    (445.6667,-690.0000) .. (559.0000,-776.0000) .. controls (560.3333,-777.3333)
    and (577.3333,-786.3333) .. (610.0000,-803.0000) .. controls
    (631.3333,-814.3333) and (644.6667,-827.3333) .. (650.0000,-842.0000) ..
    controls (720.6667,-858.0000) and (772.3333,-898.3333) .. (805.0000,-963.0000)
    -- (801.0000,-977.0000) -- (806.0000,-983.0000) -- (801.0000,-991.0000) --
    (806.0000,-1004.0000) -- (792.0000,-1019.0000) .. controls
    (805.3333,-1033.6667) and (812.0000,-1045.3333) .. (812.0000,-1054.0000) ..
    controls (812.0000,-1059.3333) and (811.3333,-1067.0000) ..
    (810.0000,-1077.0000) .. controls (808.6667,-1087.6667) and
    (808.0000,-1095.6667) .. (808.0000,-1101.0000) .. controls
    (808.0000,-1113.6667) and (815.3333,-1138.6667) .. (830.0000,-1176.0000) ..
    controls (844.0000,-1140.0000) and (851.0000,-1115.0000) ..
    (851.0000,-1101.0000) .. controls (851.0000,-1095.6667) and
    (850.3333,-1087.6667) .. (849.0000,-1077.0000) .. controls
    (847.6667,-1067.0000) and (847.0000,-1059.3333) .. (847.0000,-1054.0000) ..
    controls (847.0000,-1046.0000) and (854.0000,-1034.3333) ..
    (868.0000,-1019.0000) -- (854.0000,-1004.0000) -- (858.0000,-991.0000) --
    (854.0000,-983.0000) -- (858.0000,-977.0000) -- (855.0000,-963.0000) ..
    controls (887.6667,-898.3333) and (939.3333,-858.0000) ..
    (1010.0000,-842.0000) .. controls (1015.3333,-827.3333) and
    (1028.3333,-814.3333) .. (1049.0000,-803.0000) .. controls
    (1081.6667,-785.6667) and (1098.6667,-776.6667) .. (1100.0000,-776.0000) ..
    controls (1213.3333,-690.0000) and (1270.0000,-576.6667) ..
    (1270.0000,-436.0000) -- cycle(347.0000,-991.0000) .. controls
    (347.0000,-975.0000) and (319.6667,-967.0000) .. (265.0000,-967.0000) ..
    controls (210.3333,-967.0000) and (183.0000,-975.0000) .. (183.0000,-991.0000)
    -- (183.0000,-1086.0000) .. controls (183.0000,-1098.0000) and
    (189.0000,-1108.0000) .. (201.0000,-1116.0000) .. controls
    (213.0000,-1124.6667) and (225.3333,-1129.0000) .. (238.0000,-1129.0000) --
    (292.0000,-1129.0000) .. controls (304.6667,-1129.0000) and
    (317.0000,-1124.6667) .. (329.0000,-1116.0000) .. controls
    (341.0000,-1108.0000) and (347.0000,-1098.0000) .. (347.0000,-1086.0000) --
    (347.0000,-991.0000) -- cycle(413.0000,-912.0000) .. controls
    (413.0000,-892.6667) and (403.3333,-872.3333) .. (384.0000,-851.0000) ..
    controls (364.6667,-830.3333) and (345.3333,-820.0000) .. (326.0000,-820.0000)
    -- (204.0000,-820.0000) .. controls (184.6667,-820.0000) and
    (165.3333,-830.3333) .. (146.0000,-851.0000) .. controls (126.6667,-872.3333)
    and (117.0000,-892.6667) .. (117.0000,-912.0000) .. controls
    (117.0000,-939.3333) and (153.3333,-953.0000) .. (226.0000,-953.0000) --
    (304.0000,-953.0000) .. controls (376.6667,-953.0000) and (413.0000,-939.3333)
    .. (413.0000,-912.0000) -- cycle(1291.0000,348.0000) -- (975.0000,348.0000) --
    (975.0000,253.0000) .. controls (975.0000,227.0000) and (957.3333,197.3333) ..
    (922.0000,164.0000) .. controls (886.6667,131.3333) and (856.0000,115.0000) ..
    (830.0000,115.0000) .. controls (804.0000,115.0000) and (773.3333,131.3333) ..
    (738.0000,164.0000) .. controls (702.6667,197.3333) and (685.0000,227.0000) ..
    (685.0000,253.0000) -- (685.0000,348.0000) -- (368.0000,348.0000) --
    (368.0000,-252.0000) -- (1291.0000,-252.0000) -- (1291.0000,348.0000) --
    cycle(336.0000,348.0000) -- (194.0000,348.0000) -- (194.0000,-806.0000) --
    (336.0000,-806.0000) -- (336.0000,348.0000) -- cycle(1374.0000,405.0000) ..
    controls (1374.0000,410.3333) and (1362.3333,416.0000) .. (1339.0000,422.0000)
    .. controls (1316.3333,428.6667) and (1300.6667,432.0000) ..
    (1292.0000,432.0000) -- (194.0000,432.0000) .. controls (185.3333,432.0000)
    and (170.0000,429.0000) .. (148.0000,423.0000) .. controls (124.0000,416.3333)
    and (112.0000,410.3333) .. (112.0000,405.0000) .. controls (112.0000,399.6667)
    and (124.0000,393.6667) .. (148.0000,387.0000) .. controls (170.0000,380.3333)
    and (185.3333,377.0000) .. (194.0000,377.0000) -- (1292.0000,377.0000) ..
    controls (1300.6667,377.0000) and (1316.3333,380.3333) .. (1339.0000,387.0000)
    .. controls (1362.3333,393.6667) and (1374.0000,399.6667) ..
    (1374.0000,405.0000) -- cycle(310.0000,-1003.0000) -- (310.0000,-1035.0000) ..
    controls (310.0000,-1049.0000) and (295.0000,-1071.6667) ..
    (265.0000,-1103.0000) .. controls (235.0000,-1071.6667) and
    (220.0000,-1049.0000) .. (220.0000,-1035.0000) -- (220.0000,-1003.0000) --
    (310.0000,-1003.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F54D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1508.0000,342.0000) --
    (970.0000,342.0000) -- (970.0000,-307.0000) .. controls (970.0000,-351.6667)
    and (952.6667,-388.6667) .. (918.0000,-418.0000) .. controls
    (885.3333,-445.3333) and (846.6667,-459.0000) .. (802.0000,-459.0000) ..
    controls (757.3333,-459.0000) and (718.6667,-445.3333) .. (686.0000,-418.0000)
    .. controls (651.3333,-388.6667) and (634.0000,-351.6667) ..
    (634.0000,-307.0000) -- (634.0000,342.0000) -- (96.0000,342.0000) --
    (96.0000,-1450.0000) .. controls (127.3333,-1426.0000) and
    (176.0000,-1414.0000) .. (242.0000,-1414.0000) .. controls
    (308.0000,-1414.0000) and (356.6667,-1426.0000) .. (388.0000,-1450.0000) --
    (388.0000,-1071.0000) -- (802.0000,-1355.0000) -- (1216.0000,-1071.0000) --
    (1216.0000,-1450.0000) .. controls (1247.3333,-1426.0000) and
    (1296.0000,-1414.0000) .. (1362.0000,-1414.0000) .. controls
    (1428.0000,-1414.0000) and (1476.6667,-1426.0000) .. (1508.0000,-1450.0000) --
    (1508.0000,342.0000) -- cycle(1453.0000,-1265.0000) .. controls
    (1453.0000,-1290.3333) and (1444.0000,-1311.6667) .. (1426.0000,-1329.0000) ..
    controls (1408.6667,-1347.0000) and (1387.3333,-1356.0000) ..
    (1362.0000,-1356.0000) .. controls (1336.6667,-1356.0000) and
    (1315.0000,-1347.0000) .. (1297.0000,-1329.0000) .. controls
    (1279.6667,-1311.6667) and (1271.0000,-1290.3333) .. (1271.0000,-1265.0000) ..
    controls (1271.0000,-1240.3333) and (1279.6667,-1219.0000) ..
    (1297.0000,-1201.0000) .. controls (1315.0000,-1183.6667) and
    (1336.6667,-1175.0000) .. (1362.0000,-1175.0000) .. controls
    (1387.3333,-1175.0000) and (1408.6667,-1183.6667) .. (1426.0000,-1201.0000) ..
    controls (1444.0000,-1219.0000) and (1453.0000,-1240.3333) ..
    (1453.0000,-1265.0000) -- cycle(1450.0000,-479.0000) -- (1450.0000,-1040.0000)
    .. controls (1450.0000,-1091.3333) and (1420.6667,-1117.0000) ..
    (1362.0000,-1117.0000) .. controls (1303.3333,-1117.0000) and
    (1274.0000,-1091.3333) .. (1274.0000,-1040.0000) -- (1274.0000,-479.0000) --
    (1450.0000,-479.0000) -- cycle(1054.0000,-880.0000) .. controls
    (1054.0000,-949.3333) and (1029.3333,-1008.6667) .. (980.0000,-1058.0000) ..
    controls (930.6667,-1107.3333) and (871.3333,-1132.0000) ..
    (802.0000,-1132.0000) .. controls (732.6667,-1132.0000) and
    (673.3333,-1107.3333) .. (624.0000,-1058.0000) .. controls
    (574.6667,-1008.6667) and (550.0000,-949.3333) .. (550.0000,-880.0000) ..
    controls (550.0000,-810.6667) and (574.6667,-751.3333) .. (624.0000,-702.0000)
    .. controls (673.3333,-652.6667) and (732.6667,-628.0000) ..
    (802.0000,-628.0000) .. controls (871.3333,-628.0000) and (930.6667,-652.6667)
    .. (980.0000,-702.0000) .. controls (1029.3333,-751.3333) and
    (1054.0000,-810.6667) .. (1054.0000,-880.0000) -- cycle(1450.0000,-113.0000)
    -- (1450.0000,-421.0000) -- (1274.0000,-421.0000) -- (1274.0000,-113.0000) --
    (1450.0000,-113.0000) -- cycle(333.0000,-1265.0000) .. controls
    (333.0000,-1290.3333) and (324.0000,-1311.6667) .. (306.0000,-1329.0000) ..
    controls (288.6667,-1347.0000) and (267.3333,-1356.0000) ..
    (242.0000,-1356.0000) .. controls (216.6667,-1356.0000) and
    (195.0000,-1347.0000) .. (177.0000,-1329.0000) .. controls
    (159.6667,-1311.6667) and (151.0000,-1290.3333) .. (151.0000,-1265.0000) ..
    controls (151.0000,-1240.3333) and (159.6667,-1219.0000) ..
    (177.0000,-1201.0000) .. controls (195.0000,-1183.6667) and
    (216.6667,-1175.0000) .. (242.0000,-1175.0000) .. controls
    (267.3333,-1175.0000) and (288.6667,-1183.6667) .. (306.0000,-1201.0000) ..
    controls (324.0000,-1219.0000) and (333.0000,-1240.3333) ..
    (333.0000,-1265.0000) -- cycle(1450.0000,284.0000) -- (1450.0000,-55.0000) --
    (1274.0000,-55.0000) -- (1274.0000,284.0000) -- (1450.0000,284.0000) --
    cycle(330.0000,-479.0000) -- (330.0000,-1040.0000) .. controls
    (330.0000,-1091.3333) and (300.6667,-1117.0000) .. (242.0000,-1117.0000) ..
    controls (183.3333,-1117.0000) and (154.0000,-1091.3333) ..
    (154.0000,-1040.0000) -- (154.0000,-479.0000) -- (330.0000,-479.0000) --
    cycle(330.0000,-113.0000) -- (330.0000,-421.0000) -- (154.0000,-421.0000) --
    (154.0000,-113.0000) -- (330.0000,-113.0000) -- cycle(330.0000,284.0000) --
    (330.0000,-55.0000) -- (154.0000,-55.0000) -- (154.0000,284.0000) --
    (330.0000,284.0000) -- cycle(1423.0000,-1228.0000) -- (1380.0000,-1228.0000)
    -- (1362.0000,-1197.0000) -- (1344.0000,-1228.0000) -- (1301.0000,-1228.0000)
    -- (1322.0000,-1265.0000) -- (1301.0000,-1302.0000) -- (1344.0000,-1302.0000)
    -- (1362.0000,-1334.0000) -- (1380.0000,-1302.0000) -- (1423.0000,-1302.0000)
    -- (1402.0000,-1265.0000) -- (1423.0000,-1228.0000) --
    cycle(972.0000,-777.0000) -- (853.0000,-777.0000) -- (802.0000,-689.0000) --
    (751.0000,-777.0000) -- (632.0000,-777.0000) -- (692.0000,-880.0000) --
    (632.0000,-983.0000) -- (751.0000,-983.0000) -- (802.0000,-1071.0000) --
    (853.0000,-983.0000) -- (972.0000,-983.0000) -- (912.0000,-880.0000) --
    (972.0000,-777.0000) -- cycle(303.0000,-1228.0000) -- (260.0000,-1228.0000) --
    (242.0000,-1197.0000) -- (224.0000,-1228.0000) -- (181.0000,-1228.0000) --
    (202.0000,-1265.0000) -- (181.0000,-1302.0000) -- (224.0000,-1302.0000) --
    (242.0000,-1334.0000) -- (260.0000,-1302.0000) -- (303.0000,-1302.0000) --
    (282.0000,-1265.0000) -- (303.0000,-1228.0000) -- cycle(1404.0000,-1292.0000)
    -- (1387.0000,-1292.0000) -- (1396.0000,-1276.0000) -- (1404.0000,-1292.0000)
    -- cycle(1368.0000,-1302.0000) -- (1362.0000,-1312.0000) --
    (1356.0000,-1302.0000) -- (1368.0000,-1302.0000) --
    cycle(1404.0000,-1239.0000) -- (1396.0000,-1254.0000) --
    (1387.0000,-1239.0000) -- (1404.0000,-1239.0000) --
    cycle(1389.0000,-1265.0000) -- (1374.0000,-1292.0000) --
    (1350.0000,-1292.0000) -- (1335.0000,-1265.0000) -- (1350.0000,-1239.0000) --
    (1374.0000,-1239.0000) -- (1389.0000,-1265.0000) --
    cycle(1337.0000,-1292.0000) -- (1320.0000,-1292.0000) --
    (1328.0000,-1276.0000) -- (1337.0000,-1292.0000) --
    cycle(1368.0000,-1228.0000) -- (1356.0000,-1228.0000) --
    (1362.0000,-1218.0000) -- (1368.0000,-1228.0000) --
    cycle(1337.0000,-1239.0000) -- (1328.0000,-1254.0000) --
    (1320.0000,-1239.0000) -- (1337.0000,-1239.0000) -- cycle(920.0000,-953.0000)
    -- (870.0000,-953.0000) -- (895.0000,-910.0000) -- (920.0000,-953.0000) --
    cycle(818.0000,-983.0000) -- (802.0000,-1011.0000) -- (786.0000,-983.0000) --
    (818.0000,-983.0000) -- cycle(920.0000,-807.0000) -- (895.0000,-850.0000) --
    (870.0000,-807.0000) -- (920.0000,-807.0000) -- cycle(878.0000,-880.0000) --
    (836.0000,-953.0000) -- (768.0000,-953.0000) -- (726.0000,-880.0000) --
    (768.0000,-807.0000) -- (836.0000,-807.0000) -- (878.0000,-880.0000) --
    cycle(734.0000,-953.0000) -- (684.0000,-953.0000) -- (709.0000,-910.0000) --
    (734.0000,-953.0000) -- cycle(818.0000,-777.0000) -- (786.0000,-777.0000) --
    (802.0000,-749.0000) -- (818.0000,-777.0000) -- cycle(284.0000,-1292.0000) --
    (267.0000,-1292.0000) -- (276.0000,-1276.0000) -- (284.0000,-1292.0000) --
    cycle(248.0000,-1302.0000) -- (242.0000,-1312.0000) -- (236.0000,-1302.0000)
    -- (248.0000,-1302.0000) -- cycle(734.0000,-807.0000) -- (709.0000,-850.0000)
    -- (684.0000,-807.0000) -- (734.0000,-807.0000) -- cycle(284.0000,-1239.0000)
    -- (276.0000,-1254.0000) -- (267.0000,-1239.0000) -- (284.0000,-1239.0000) --
    cycle(269.0000,-1265.0000) -- (254.0000,-1292.0000) -- (230.0000,-1292.0000)
    -- (215.0000,-1265.0000) -- (230.0000,-1239.0000) -- (254.0000,-1239.0000) --
    (269.0000,-1265.0000) -- cycle(217.0000,-1292.0000) -- (200.0000,-1292.0000)
    -- (208.0000,-1276.0000) -- (217.0000,-1292.0000) --
    cycle(248.0000,-1228.0000) -- (236.0000,-1228.0000) -- (242.0000,-1218.0000)
    -- (248.0000,-1228.0000) -- cycle(217.0000,-1239.0000) --
    (208.0000,-1254.0000) -- (200.0000,-1239.0000) -- (217.0000,-1239.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F54E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1739.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1707.0000,-1327.0000) ..
    controls (1707.0000,-1317.0000) and (1704.0000,-1306.6667) ..
    (1698.0000,-1296.0000) -- (1665.0000,-1296.0000) .. controls
    (1656.3333,-1304.6667) and (1652.0000,-1317.0000) .. (1652.0000,-1333.0000) ..
    controls (1652.0000,-1341.6667) and (1659.0000,-1368.3333) ..
    (1673.0000,-1413.0000) .. controls (1695.6667,-1387.0000) and
    (1707.0000,-1358.3333) .. (1707.0000,-1327.0000) --
    cycle(1557.0000,-1327.0000) .. controls (1557.0000,-1317.0000) and
    (1554.0000,-1306.6667) .. (1548.0000,-1296.0000) -- (1515.0000,-1296.0000) ..
    controls (1506.3333,-1304.6667) and (1502.0000,-1317.0000) ..
    (1502.0000,-1333.0000) .. controls (1502.0000,-1341.6667) and
    (1509.0000,-1368.3333) .. (1523.0000,-1413.0000) .. controls
    (1545.6667,-1387.0000) and (1557.0000,-1358.3333) .. (1557.0000,-1327.0000) --
    cycle(1397.0000,-1327.0000) .. controls (1397.0000,-1317.0000) and
    (1394.0000,-1306.6667) .. (1388.0000,-1296.0000) -- (1355.0000,-1296.0000) ..
    controls (1346.3333,-1304.6667) and (1342.0000,-1317.0000) ..
    (1342.0000,-1333.0000) .. controls (1342.0000,-1341.6667) and
    (1349.0000,-1368.3333) .. (1363.0000,-1413.0000) .. controls
    (1385.6667,-1387.0000) and (1397.0000,-1358.3333) .. (1397.0000,-1327.0000) --
    cycle(1232.0000,-1327.0000) .. controls (1232.0000,-1317.0000) and
    (1229.0000,-1306.6667) .. (1223.0000,-1296.0000) -- (1190.0000,-1296.0000) ..
    controls (1181.3333,-1304.6667) and (1177.0000,-1317.0000) ..
    (1177.0000,-1333.0000) .. controls (1177.0000,-1341.6667) and
    (1184.0000,-1368.3333) .. (1198.0000,-1413.0000) .. controls
    (1220.6667,-1387.0000) and (1232.0000,-1358.3333) .. (1232.0000,-1327.0000) --
    cycle(949.0000,-1460.0000) .. controls (949.0000,-1450.0000) and
    (946.0000,-1439.6667) .. (940.0000,-1429.0000) -- (890.0000,-1429.0000) ..
    controls (884.0000,-1439.6667) and (881.0000,-1450.0000) ..
    (881.0000,-1460.0000) .. controls (881.0000,-1468.0000) and
    (892.3333,-1496.6667) .. (915.0000,-1546.0000) .. controls
    (937.6667,-1496.6667) and (949.0000,-1468.0000) .. (949.0000,-1460.0000) --
    cycle(653.0000,-1333.0000) .. controls (653.0000,-1317.0000) and
    (648.6667,-1304.6667) .. (640.0000,-1296.0000) -- (607.0000,-1296.0000) ..
    controls (601.0000,-1306.6667) and (598.0000,-1317.0000) ..
    (598.0000,-1327.0000) .. controls (598.0000,-1358.3333) and
    (609.3333,-1387.0000) .. (632.0000,-1413.0000) .. controls
    (646.0000,-1368.3333) and (653.0000,-1341.6667) .. (653.0000,-1333.0000) --
    cycle(488.0000,-1333.0000) .. controls (488.0000,-1317.0000) and
    (483.6667,-1304.6667) .. (475.0000,-1296.0000) -- (442.0000,-1296.0000) ..
    controls (436.0000,-1306.6667) and (433.0000,-1317.0000) ..
    (433.0000,-1327.0000) .. controls (433.0000,-1358.3333) and
    (444.3333,-1387.0000) .. (467.0000,-1413.0000) .. controls
    (481.0000,-1368.3333) and (488.0000,-1341.6667) .. (488.0000,-1333.0000) --
    cycle(328.0000,-1333.0000) .. controls (328.0000,-1317.0000) and
    (323.6667,-1304.6667) .. (315.0000,-1296.0000) -- (282.0000,-1296.0000) ..
    controls (276.0000,-1306.6667) and (273.0000,-1317.0000) ..
    (273.0000,-1327.0000) .. controls (273.0000,-1358.3333) and
    (284.3333,-1387.0000) .. (307.0000,-1413.0000) .. controls
    (321.0000,-1368.3333) and (328.0000,-1341.6667) .. (328.0000,-1333.0000) --
    cycle(178.0000,-1333.0000) .. controls (178.0000,-1317.0000) and
    (173.6667,-1304.6667) .. (165.0000,-1296.0000) -- (132.0000,-1296.0000) ..
    controls (126.0000,-1306.6667) and (123.0000,-1317.0000) ..
    (123.0000,-1327.0000) .. controls (123.0000,-1358.3333) and
    (134.3333,-1387.0000) .. (157.0000,-1413.0000) .. controls
    (171.0000,-1368.3333) and (178.0000,-1341.6667) .. (178.0000,-1333.0000) --
    cycle(1732.0000,-1007.0000) .. controls (1732.0000,-991.6667) and
    (1723.6667,-980.3333) .. (1707.0000,-973.0000) .. controls
    (1693.0000,-761.6667) and (1615.6667,-586.6667) .. (1475.0000,-448.0000) ..
    controls (1334.3333,-309.3333) and (1157.6667,-236.6667) ..
    (945.0000,-230.0000) -- (945.0000,-85.0000) .. controls (945.0000,-23.0000)
    and (952.0000,22.6667) .. (966.0000,52.0000) .. controls (985.3333,92.6667)
    and (1042.6667,123.6667) .. (1138.0000,145.0000) .. controls
    (1222.6667,164.3333) and (1265.0000,195.0000) .. (1265.0000,237.0000) ..
    controls (1265.0000,253.0000) and (1262.0000,263.6667) .. (1256.0000,269.0000)
    .. controls (1220.0000,300.3333) and (1106.3333,316.0000) ..
    (915.0000,316.0000) .. controls (723.6667,316.0000) and (610.0000,300.3333) ..
    (574.0000,269.0000) .. controls (568.0000,263.6667) and (565.0000,253.0000) ..
    (565.0000,237.0000) .. controls (565.0000,195.0000) and (607.3333,164.3333) ..
    (692.0000,145.0000) .. controls (787.3333,123.6667) and (844.6667,92.6667) ..
    (864.0000,52.0000) .. controls (878.0000,22.6667) and (885.0000,-23.0000) ..
    (885.0000,-85.0000) -- (885.0000,-230.0000) .. controls (672.3333,-236.6667)
    and (495.6667,-309.3333) .. (355.0000,-448.0000) .. controls
    (214.3333,-586.6667) and (137.0000,-761.6667) .. (123.0000,-973.0000) ..
    controls (106.3333,-980.3333) and (98.0000,-991.6667) .. (98.0000,-1007.0000)
    .. controls (98.0000,-1021.0000) and (105.6667,-1031.6667) ..
    (121.0000,-1039.0000) -- (121.0000,-1217.0000) .. controls
    (121.0000,-1237.0000) and (131.0000,-1247.0000) .. (151.0000,-1247.0000) ..
    controls (171.0000,-1247.0000) and (181.0000,-1237.0000) ..
    (181.0000,-1217.0000) -- (181.0000,-1039.0000) .. controls
    (196.3333,-1031.6667) and (204.0000,-1021.0000) .. (204.0000,-1007.0000) ..
    controls (204.0000,-993.0000) and (197.0000,-982.3333) .. (183.0000,-975.0000)
    .. controls (196.3333,-779.6667) and (267.0000,-619.0000) ..
    (395.0000,-493.0000) .. controls (525.0000,-365.0000) and (688.3333,-297.6667)
    .. (885.0000,-291.0000) -- (885.0000,-381.0000) .. controls
    (713.6667,-387.6667) and (572.0000,-445.6667) .. (460.0000,-555.0000) ..
    controls (348.6667,-664.3333) and (286.3333,-803.6667) .. (273.0000,-973.0000)
    .. controls (256.3333,-980.3333) and (248.0000,-991.6667) ..
    (248.0000,-1007.0000) .. controls (248.0000,-1021.0000) and
    (255.6667,-1031.6667) .. (271.0000,-1039.0000) -- (271.0000,-1217.0000) ..
    controls (271.0000,-1237.0000) and (281.0000,-1247.0000) ..
    (301.0000,-1247.0000) .. controls (321.0000,-1247.0000) and
    (331.0000,-1237.0000) .. (331.0000,-1217.0000) -- (331.0000,-1039.0000) ..
    controls (346.3333,-1031.6667) and (354.0000,-1021.0000) ..
    (354.0000,-1007.0000) .. controls (354.0000,-993.6667) and
    (347.0000,-983.0000) .. (333.0000,-975.0000) .. controls (345.6667,-821.6667)
    and (402.0000,-696.0000) .. (502.0000,-598.0000) .. controls
    (602.0000,-500.0000) and (729.6667,-447.6667) .. (885.0000,-441.0000) --
    (885.0000,-537.0000) .. controls (756.3333,-543.0000) and (651.6667,-585.6667)
    .. (571.0000,-665.0000) .. controls (492.3333,-742.3333) and
    (446.6667,-845.0000) .. (434.0000,-973.0000) .. controls (416.6667,-980.3333)
    and (408.0000,-991.6667) .. (408.0000,-1007.0000) .. controls
    (408.0000,-1021.0000) and (415.6667,-1031.6667) .. (431.0000,-1039.0000) --
    (431.0000,-1217.0000) .. controls (431.0000,-1237.0000) and
    (441.0000,-1247.0000) .. (461.0000,-1247.0000) .. controls
    (481.0000,-1247.0000) and (491.0000,-1237.0000) .. (491.0000,-1217.0000) --
    (491.0000,-1039.0000) .. controls (506.3333,-1031.6667) and
    (514.0000,-1021.0000) .. (514.0000,-1007.0000) .. controls
    (514.0000,-993.6667) and (507.3333,-983.3333) .. (494.0000,-976.0000) ..
    controls (505.3333,-864.0000) and (545.0000,-774.3333) .. (613.0000,-707.0000)
    .. controls (681.6667,-639.6667) and (772.3333,-603.0000) ..
    (885.0000,-597.0000) -- (885.0000,-691.0000) .. controls (717.6667,-701.6667)
    and (622.6667,-795.3333) .. (600.0000,-972.0000) .. controls
    (582.0000,-979.3333) and (573.0000,-991.0000) .. (573.0000,-1007.0000) ..
    controls (573.0000,-1021.0000) and (580.6667,-1031.6667) ..
    (596.0000,-1039.0000) -- (596.0000,-1217.0000) .. controls
    (596.0000,-1237.0000) and (606.0000,-1247.0000) .. (626.0000,-1247.0000) ..
    controls (646.0000,-1247.0000) and (656.0000,-1237.0000) ..
    (656.0000,-1217.0000) -- (656.0000,-1039.0000) .. controls
    (671.3333,-1031.6667) and (679.0000,-1021.0000) .. (679.0000,-1007.0000) ..
    controls (679.0000,-993.6667) and (672.6667,-983.3333) .. (660.0000,-976.0000)
    .. controls (679.3333,-836.0000) and (754.3333,-761.0000) ..
    (885.0000,-751.0000) -- (885.0000,-1350.0000) .. controls
    (885.0000,-1370.0000) and (895.0000,-1380.0000) .. (915.0000,-1380.0000) ..
    controls (935.0000,-1380.0000) and (945.0000,-1370.0000) ..
    (945.0000,-1350.0000) -- (945.0000,-751.0000) .. controls
    (1075.6667,-761.0000) and (1150.6667,-836.0000) .. (1170.0000,-976.0000) ..
    controls (1157.3333,-983.3333) and (1151.0000,-993.6667) ..
    (1151.0000,-1007.0000) .. controls (1151.0000,-1021.0000) and
    (1158.6667,-1031.6667) .. (1174.0000,-1039.0000) -- (1174.0000,-1217.0000) ..
    controls (1174.0000,-1237.0000) and (1184.0000,-1247.0000) ..
    (1204.0000,-1247.0000) .. controls (1224.0000,-1247.0000) and
    (1234.0000,-1237.0000) .. (1234.0000,-1217.0000) -- (1234.0000,-1039.0000) ..
    controls (1249.3333,-1031.6667) and (1257.0000,-1021.0000) ..
    (1257.0000,-1007.0000) .. controls (1257.0000,-991.0000) and
    (1248.0000,-979.3333) .. (1230.0000,-972.0000) .. controls
    (1207.3333,-795.3333) and (1112.3333,-701.6667) .. (945.0000,-691.0000) --
    (945.0000,-597.0000) .. controls (1057.6667,-603.0000) and
    (1148.6667,-640.0000) .. (1218.0000,-708.0000) .. controls
    (1285.3333,-774.6667) and (1324.6667,-864.0000) .. (1336.0000,-976.0000) ..
    controls (1322.6667,-983.3333) and (1316.0000,-993.6667) ..
    (1316.0000,-1007.0000) .. controls (1316.0000,-1021.0000) and
    (1323.6667,-1031.6667) .. (1339.0000,-1039.0000) -- (1339.0000,-1217.0000) ..
    controls (1339.0000,-1237.0000) and (1349.0000,-1247.0000) ..
    (1369.0000,-1247.0000) .. controls (1389.0000,-1247.0000) and
    (1399.0000,-1237.0000) .. (1399.0000,-1217.0000) -- (1399.0000,-1039.0000) ..
    controls (1414.3333,-1031.6667) and (1422.0000,-1021.0000) ..
    (1422.0000,-1007.0000) .. controls (1422.0000,-991.6667) and
    (1413.3333,-980.3333) .. (1396.0000,-973.0000) .. controls
    (1383.3333,-845.0000) and (1337.6667,-742.3333) .. (1259.0000,-665.0000) ..
    controls (1178.3333,-585.6667) and (1073.6667,-543.0000) ..
    (945.0000,-537.0000) -- (945.0000,-441.0000) .. controls (1100.3333,-447.6667)
    and (1228.0000,-500.0000) .. (1328.0000,-598.0000) .. controls
    (1428.0000,-696.0000) and (1484.3333,-821.6667) .. (1497.0000,-975.0000) ..
    controls (1483.0000,-983.0000) and (1476.0000,-993.6667) ..
    (1476.0000,-1007.0000) .. controls (1476.0000,-1021.0000) and
    (1483.6667,-1031.6667) .. (1499.0000,-1039.0000) -- (1499.0000,-1217.0000) ..
    controls (1499.0000,-1237.0000) and (1509.0000,-1247.0000) ..
    (1529.0000,-1247.0000) .. controls (1549.0000,-1247.0000) and
    (1559.0000,-1237.0000) .. (1559.0000,-1217.0000) -- (1559.0000,-1039.0000) ..
    controls (1574.3333,-1031.6667) and (1582.0000,-1021.0000) ..
    (1582.0000,-1007.0000) .. controls (1582.0000,-991.6667) and
    (1573.6667,-980.3333) .. (1557.0000,-973.0000) .. controls
    (1543.6667,-803.6667) and (1481.6667,-664.6667) .. (1371.0000,-556.0000) ..
    controls (1258.3333,-446.0000) and (1116.3333,-387.6667) ..
    (945.0000,-381.0000) -- (945.0000,-291.0000) .. controls (1141.6667,-297.6667)
    and (1305.0000,-365.0000) .. (1435.0000,-493.0000) .. controls
    (1563.0000,-619.0000) and (1633.6667,-779.6667) .. (1647.0000,-975.0000) ..
    controls (1633.0000,-982.3333) and (1626.0000,-993.0000) ..
    (1626.0000,-1007.0000) .. controls (1626.0000,-1021.0000) and
    (1633.6667,-1031.6667) .. (1649.0000,-1039.0000) -- (1649.0000,-1217.0000) ..
    controls (1649.0000,-1237.0000) and (1659.0000,-1247.0000) ..
    (1679.0000,-1247.0000) .. controls (1699.0000,-1247.0000) and
    (1709.0000,-1237.0000) .. (1709.0000,-1217.0000) -- (1709.0000,-1039.0000) ..
    controls (1724.3333,-1031.6667) and (1732.0000,-1021.0000) ..
    (1732.0000,-1007.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F54F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1858.0000,-868.0000) ..
    controls (1840.0000,-848.0000) and (1796.0000,-831.6667) ..
    (1726.0000,-819.0000) .. controls (1619.3333,-799.6667) and
    (1513.3333,-740.6667) .. (1408.0000,-642.0000) .. controls
    (1421.3333,-682.6667) and (1428.0000,-729.6667) .. (1428.0000,-783.0000) ..
    controls (1428.0000,-820.3333) and (1423.3333,-854.0000) ..
    (1414.0000,-884.0000) -- (1858.0000,-884.0000) -- (1858.0000,-868.0000) --
    cycle(1398.0000,-783.0000) .. controls (1398.0000,-659.6667) and
    (1357.0000,-566.3333) .. (1275.0000,-503.0000) .. controls
    (1225.6667,-465.6667) and (1142.6667,-430.6667) .. (1026.0000,-398.0000) --
    (1026.0000,-487.0000) .. controls (1173.3333,-542.3333) and
    (1247.0000,-640.0000) .. (1247.0000,-780.0000) .. controls
    (1247.0000,-864.0000) and (1191.0000,-925.6667) .. (1079.0000,-965.0000) ..
    controls (989.0000,-990.3333) and (899.0000,-1016.0000) ..
    (809.0000,-1042.0000) .. controls (658.3333,-1110.6667) and
    (583.0000,-1215.0000) .. (583.0000,-1355.0000) .. controls
    (583.0000,-1424.3333) and (608.3333,-1482.6667) .. (659.0000,-1530.0000) ..
    controls (710.3333,-1578.0000) and (771.0000,-1602.0000) ..
    (841.0000,-1602.0000) .. controls (929.6667,-1602.0000) and
    (989.6667,-1577.0000) .. (1021.0000,-1527.0000) .. controls
    (1027.6667,-1507.0000) and (1039.6667,-1478.0000) .. (1057.0000,-1440.0000) ..
    controls (1059.6667,-1435.3333) and (1073.0000,-1420.3333) ..
    (1097.0000,-1395.0000) .. controls (1112.3333,-1379.0000) and
    (1120.0000,-1360.6667) .. (1120.0000,-1340.0000) .. controls
    (1120.0000,-1314.6667) and (1114.6667,-1283.6667) .. (1104.0000,-1247.0000) ..
    controls (1090.6667,-1201.6667) and (1074.6667,-1179.0000) ..
    (1056.0000,-1179.0000) .. controls (1034.6667,-1179.0000) and
    (1010.3333,-1200.3333) .. (983.0000,-1243.0000) .. controls
    (957.6667,-1282.3333) and (945.0000,-1313.6667) .. (945.0000,-1337.0000) ..
    controls (945.0000,-1347.6667) and (952.6667,-1362.0000) ..
    (968.0000,-1380.0000) .. controls (984.0000,-1398.0000) and
    (992.0000,-1410.3333) .. (992.0000,-1417.0000) .. controls
    (992.0000,-1448.3333) and (971.0000,-1478.3333) .. (929.0000,-1507.0000) ..
    controls (901.6667,-1525.6667) and (871.3333,-1535.0000) ..
    (838.0000,-1535.0000) .. controls (790.0000,-1535.0000) and
    (750.6667,-1516.0000) .. (720.0000,-1478.0000) .. controls
    (691.3333,-1443.3333) and (677.0000,-1401.3333) .. (677.0000,-1352.0000) ..
    controls (677.0000,-1229.3333) and (782.6667,-1144.3333) ..
    (994.0000,-1097.0000) .. controls (1133.3333,-1065.6667) and
    (1224.0000,-1038.6667) .. (1266.0000,-1016.0000) .. controls
    (1354.0000,-967.3333) and (1398.0000,-889.6667) .. (1398.0000,-783.0000) --
    cycle(1217.0000,-780.0000) .. controls (1217.0000,-653.3333) and
    (1146.6667,-563.6667) .. (1006.0000,-511.0000) -- (1006.0000,-170.0000) ..
    controls (994.0000,-169.3333) and (984.3333,-169.0000) .. (977.0000,-169.0000)
    .. controls (958.3333,-169.0000) and (940.0000,-171.0000) ..
    (922.0000,-175.0000) -- (922.0000,-495.0000) .. controls (871.3333,-497.0000)
    and (802.3333,-512.6667) .. (715.0000,-542.0000) .. controls
    (663.0000,-559.3333) and (594.6667,-599.6667) .. (510.0000,-663.0000) ..
    controls (425.3333,-726.3333) and (358.3333,-767.0000) .. (309.0000,-785.0000)
    .. controls (306.3333,-785.6667) and (259.6667,-797.6667) ..
    (169.0000,-821.0000) .. controls (109.6667,-835.6667) and (80.0000,-850.0000)
    .. (80.0000,-864.0000) -- (80.0000,-884.0000) -- (1169.0000,-884.0000) ..
    controls (1201.0000,-853.3333) and (1217.0000,-818.6667) ..
    (1217.0000,-780.0000) -- cycle(1288.0000,-258.0000) .. controls
    (1288.0000,-193.3333) and (1249.6667,-142.3333) .. (1173.0000,-105.0000) ..
    controls (1111.6667,-75.6667) and (1044.6667,-61.0000) .. (972.0000,-61.0000)
    .. controls (933.3333,-61.0000) and (894.6667,-67.3333) .. (856.0000,-80.0000)
    .. controls (854.0000,-70.0000) and (853.0000,-58.6667) .. (853.0000,-46.0000)
    .. controls (853.0000,18.0000) and (883.3333,64.0000) .. (944.0000,92.0000) ..
    controls (954.0000,96.6667) and (1002.6667,107.6667) .. (1090.0000,125.0000)
    .. controls (1150.0000,137.0000) and (1191.3333,161.6667) ..
    (1214.0000,199.0000) .. controls (1210.0000,204.3333) and (1205.0000,207.0000)
    .. (1199.0000,207.0000) .. controls (1205.6667,207.0000) and
    (1181.0000,196.3333) .. (1125.0000,175.0000) .. controls (1099.0000,165.0000)
    and (1053.0000,159.3333) .. (987.0000,158.0000) .. controls
    (927.6667,156.6667) and (881.6667,146.6667) .. (849.0000,128.0000) .. controls
    (785.6667,91.3333) and (754.0000,41.0000) .. (754.0000,-23.0000) .. controls
    (754.0000,-57.0000) and (759.6667,-90.0000) .. (771.0000,-122.0000) ..
    controls (721.6667,-156.6667) and (697.0000,-200.0000) .. (697.0000,-252.0000)
    .. controls (697.0000,-306.0000) and (717.3333,-349.0000) ..
    (758.0000,-381.0000) .. controls (786.6667,-403.6667) and (834.6667,-425.6667)
    .. (902.0000,-447.0000) -- (902.0000,-358.0000) .. controls
    (844.6667,-333.3333) and (816.0000,-298.6667) .. (816.0000,-254.0000) ..
    controls (816.0000,-239.3333) and (818.6667,-226.3333) .. (824.0000,-215.0000)
    .. controls (846.0000,-241.6667) and (872.0000,-265.3333) ..
    (902.0000,-286.0000) -- (902.0000,-207.0000) .. controls (893.3333,-195.6667)
    and (885.3333,-182.6667) .. (878.0000,-168.0000) .. controls
    (906.6667,-155.3333) and (939.6667,-149.0000) .. (977.0000,-149.0000) ..
    controls (1077.0000,-149.0000) and (1127.0000,-179.0000) ..
    (1127.0000,-239.0000) .. controls (1127.0000,-266.3333) and
    (1103.0000,-280.0000) .. (1055.0000,-280.0000) .. controls
    (1045.0000,-280.0000) and (1035.3333,-279.3333) .. (1026.0000,-278.0000) --
    (1026.0000,-343.0000) .. controls (1060.6667,-352.3333) and
    (1095.0000,-357.0000) .. (1129.0000,-357.0000) .. controls
    (1235.0000,-357.0000) and (1288.0000,-324.0000) .. (1288.0000,-258.0000) --
    cycle(1006.0000,90.0000) .. controls (971.3333,82.6667) and (943.3333,71.3333)
    .. (922.0000,56.0000) -- (922.0000,-44.0000) .. controls (936.6667,-42.0000)
    and (953.3333,-41.0000) .. (972.0000,-41.0000) .. controls (986.0000,-41.0000)
    and (997.3333,-41.3333) .. (1006.0000,-42.0000) -- (1006.0000,90.0000) --
    cycle(1408.0000,435.0000) -- (526.0000,435.0000) -- (526.0000,422.0000) ..
    controls (538.0000,406.6667) and (567.3333,395.3333) .. (614.0000,388.0000) ..
    controls (645.3333,383.3333) and (676.6667,378.6667) .. (708.0000,374.0000) ..
    controls (728.0000,364.6667) and (758.3333,352.0000) .. (799.0000,336.0000) ..
    controls (823.0000,330.6667) and (846.6667,325.3333) .. (870.0000,320.0000) ..
    controls (904.6667,310.6667) and (922.0000,299.3333) .. (922.0000,286.0000) --
    (922.0000,173.0000) .. controls (942.0000,175.6667) and (970.0000,177.3333) ..
    (1006.0000,178.0000) -- (1006.0000,265.0000) .. controls (1006.0000,293.0000)
    and (1031.3333,312.3333) .. (1082.0000,323.0000) .. controls
    (1118.6667,330.3333) and (1155.6667,338.0000) .. (1193.0000,346.0000) ..
    controls (1214.3333,356.6667) and (1250.6667,367.3333) .. (1302.0000,378.0000)
    .. controls (1350.0000,388.0000) and (1385.3333,399.6667) ..
    (1408.0000,413.0000) -- (1408.0000,435.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F550.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(1110.0000,-977.0000) -- (1099.0000,-787.0000)
    -- (1059.0000,-810.0000) -- (921.0000,-572.0000) -- (921.0000,-471.0000) --
    (863.0000,-471.0000) -- (860.0000,-466.0000) -- (852.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-476.0000) -- (793.0000,-505.0000) --
    (843.0000,-592.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-728.0000) -- (991.0000,-849.0000) -- (951.0000,-872.0000) --
    (1110.0000,-977.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(415.0000,-891.0000) ..
    controls (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000)
    -- (318.0000,-863.0000) .. controls (331.3333,-889.6667) and
    (344.0000,-912.0000) .. (356.0000,-930.0000) -- (415.0000,-891.0000) --
    cycle(1230.0000,-56.0000) .. controls (1212.0000,-44.0000) and
    (1189.6667,-31.3333) .. (1163.0000,-18.0000) -- (1132.0000,-80.0000) ..
    controls (1150.0000,-88.6667) and (1169.6667,-100.3333) ..
    (1191.0000,-115.0000) -- (1230.0000,-56.0000) -- cycle(921.0000,48.0000) ..
    controls (907.0000,48.6667) and (900.6667,49.0000) .. (902.0000,49.0000) --
    (862.0000,49.0000) .. controls (863.3333,49.0000) and (857.0000,48.6667) ..
    (843.0000,48.0000) -- (848.0000,-22.0000) .. controls (870.6667,-20.6667) and
    (893.3333,-20.6667) .. (916.0000,-22.0000) -- (921.0000,48.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F551.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(1277.0000,-810.0000) -- (1172.0000,-651.0000)
    -- (1149.0000,-691.0000) -- (921.0000,-559.0000) -- (921.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-514.0000) -- (805.0000,-493.0000) --
    (766.0000,-560.0000) -- (843.0000,-605.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-650.0000) -- (1110.0000,-759.0000) --
    (1087.0000,-799.0000) -- (1277.0000,-810.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F552.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(1338.0000,-582.0000) -- (1168.0000,-497.0000)
    -- (1168.0000,-543.0000) -- (921.0000,-543.0000) -- (921.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-543.0000) -- (771.0000,-543.0000) --
    (771.0000,-621.0000) -- (843.0000,-621.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-621.0000) -- (1168.0000,-621.0000) --
    (1168.0000,-667.0000) -- (1338.0000,-582.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F553.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(1277.0000,-354.0000) -- (1087.0000,-365.0000)
    -- (1110.0000,-405.0000) -- (921.0000,-514.0000) -- (921.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-559.0000) -- (766.0000,-604.0000) --
    (805.0000,-671.0000) -- (843.0000,-650.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-605.0000) -- (1149.0000,-473.0000) --
    (1172.0000,-513.0000) -- (1277.0000,-354.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F554.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(1110.0000,-187.0000)
    -- (951.0000,-292.0000) -- (991.0000,-315.0000) -- (901.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-572.0000) -- (793.0000,-659.0000) --
    (843.0000,-688.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-592.0000) -- (1059.0000,-354.0000) -- (1099.0000,-377.0000) --
    (1110.0000,-187.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F555.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(967.0000,-296.0000) --
    (882.0000,-126.0000) -- (797.0000,-296.0000) -- (843.0000,-296.0000) --
    (843.0000,-1048.0000) -- (797.0000,-1048.0000) -- (882.0000,-1218.0000) --
    (967.0000,-1048.0000) -- (921.0000,-1048.0000) -- (921.0000,-296.0000) --
    (967.0000,-296.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F556.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(971.0000,-659.0000) --
    (921.0000,-572.0000) -- (921.0000,-471.0000) -- (863.0000,-471.0000) --
    (773.0000,-315.0000) -- (813.0000,-292.0000) -- (654.0000,-187.0000) --
    (665.0000,-377.0000) -- (705.0000,-354.0000) -- (843.0000,-592.0000) --
    (843.0000,-1048.0000) -- (797.0000,-1048.0000) -- (882.0000,-1218.0000) --
    (967.0000,-1048.0000) -- (921.0000,-1048.0000) -- (921.0000,-688.0000) --
    (971.0000,-659.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F557.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(998.0000,-604.0000) --
    (921.0000,-559.0000) -- (921.0000,-471.0000) -- (843.0000,-471.0000) --
    (843.0000,-514.0000) -- (654.0000,-405.0000) -- (677.0000,-365.0000) --
    (487.0000,-354.0000) -- (592.0000,-513.0000) -- (615.0000,-473.0000) --
    (843.0000,-605.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-650.0000) -- (959.0000,-671.0000) -- (998.0000,-604.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F558.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(993.0000,-543.0000) --
    (921.0000,-543.0000) -- (921.0000,-471.0000) -- (843.0000,-471.0000) --
    (843.0000,-543.0000) -- (596.0000,-543.0000) -- (596.0000,-497.0000) --
    (426.0000,-582.0000) -- (596.0000,-667.0000) -- (596.0000,-621.0000) --
    (843.0000,-621.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-621.0000) -- (993.0000,-621.0000) -- (993.0000,-543.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F559.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(998.0000,-560.0000) --
    (959.0000,-493.0000) -- (921.0000,-514.0000) -- (921.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-559.0000) -- (615.0000,-691.0000) --
    (592.0000,-651.0000) -- (487.0000,-810.0000) -- (677.0000,-799.0000) --
    (654.0000,-759.0000) -- (843.0000,-650.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-605.0000) -- (998.0000,-560.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F55A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(971.0000,-505.0000) --
    (921.0000,-476.0000) -- (921.0000,-471.0000) -- (912.0000,-471.0000) --
    (904.0000,-466.0000) -- (901.0000,-471.0000) -- (843.0000,-471.0000) --
    (843.0000,-572.0000) -- (705.0000,-810.0000) -- (665.0000,-787.0000) --
    (654.0000,-977.0000) -- (813.0000,-872.0000) -- (773.0000,-849.0000) --
    (843.0000,-728.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-592.0000) -- (971.0000,-505.0000) -- cycle(415.0000,-891.0000) ..
    controls (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000)
    -- (318.0000,-863.0000) .. controls (331.3333,-889.6667) and
    (344.0000,-912.0000) .. (356.0000,-930.0000) -- (415.0000,-891.0000) --
    cycle(1230.0000,-56.0000) .. controls (1212.0000,-44.0000) and
    (1189.6667,-31.3333) .. (1163.0000,-18.0000) -- (1132.0000,-80.0000) ..
    controls (1150.0000,-88.6667) and (1169.6667,-100.3333) ..
    (1191.0000,-115.0000) -- (1230.0000,-56.0000) -- cycle(921.0000,48.0000) ..
    controls (907.0000,48.6667) and (900.6667,49.0000) .. (902.0000,49.0000) --
    (862.0000,49.0000) .. controls (863.3333,49.0000) and (857.0000,48.6667) ..
    (843.0000,48.0000) -- (848.0000,-22.0000) .. controls (870.6667,-20.6667) and
    (893.3333,-20.6667) .. (916.0000,-22.0000) -- (921.0000,48.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F55B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(967.0000,-868.0000) -- (921.0000,-868.0000) --
    (921.0000,-471.0000) -- (843.0000,-471.0000) -- (843.0000,-868.0000) --
    (797.0000,-868.0000) -- (843.0000,-960.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-960.0000) -- (967.0000,-868.0000) --
    cycle(632.0000,-1084.0000) .. controls (614.0000,-1075.3333) and
    (594.3333,-1063.6667) .. (573.0000,-1049.0000) -- (534.0000,-1108.0000) ..
    controls (552.0000,-1120.0000) and (574.3333,-1132.6667) ..
    (601.0000,-1146.0000) -- (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000)
    .. controls (1432.6667,-274.3333) and (1420.0000,-252.0000) ..
    (1408.0000,-234.0000) -- (1349.0000,-273.0000) .. controls
    (1363.6667,-294.3333) and (1375.3333,-314.0000) .. (1384.0000,-332.0000) --
    (1446.0000,-301.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F55C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1204.0000,-904.0000) -- (1144.0000,-724.0000) -- (1112.0000,-757.0000)
    -- (921.0000,-566.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    (882.0000,54.0000) -- (797.0000,-116.0000) -- (843.0000,-116.0000) --
    (843.0000,-488.0000) -- (831.0000,-476.0000) -- (776.0000,-531.0000) --
    (843.0000,-598.0000) -- (843.0000,-693.0000) -- (921.0000,-693.0000) --
    (921.0000,-676.0000) -- (1057.0000,-812.0000) -- (1024.0000,-844.0000) --
    (1204.0000,-904.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F55D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1322.0000,-700.0000) -- (1180.0000,-574.0000) -- (1168.0000,-618.0000)
    -- (921.0000,-552.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    (882.0000,54.0000) -- (797.0000,-116.0000) -- (843.0000,-116.0000) --
    (843.0000,-531.0000) -- (785.0000,-516.0000) -- (765.0000,-591.0000) --
    (843.0000,-612.0000) -- (843.0000,-693.0000) -- (921.0000,-693.0000) --
    (921.0000,-633.0000) -- (1148.0000,-694.0000) -- (1136.0000,-738.0000) --
    (1322.0000,-700.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F55E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1322.0000,-464.0000) -- (1136.0000,-426.0000) -- (1148.0000,-470.0000)
    -- (921.0000,-531.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    (882.0000,54.0000) -- (797.0000,-116.0000) -- (843.0000,-116.0000) --
    (843.0000,-552.0000) -- (765.0000,-573.0000) -- (785.0000,-648.0000) --
    (843.0000,-633.0000) -- (843.0000,-693.0000) -- (921.0000,-693.0000) --
    (921.0000,-612.0000) -- (1168.0000,-546.0000) -- (1180.0000,-590.0000) --
    (1322.0000,-464.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F55F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1204.0000,-260.0000) -- (1024.0000,-320.0000) -- (1057.0000,-352.0000)
    -- (921.0000,-488.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    (882.0000,54.0000) -- (797.0000,-116.0000) -- (843.0000,-116.0000) --
    (843.0000,-566.0000) -- (776.0000,-633.0000) -- (831.0000,-688.0000) --
    (843.0000,-676.0000) -- (843.0000,-693.0000) -- (921.0000,-693.0000) --
    (921.0000,-598.0000) -- (1112.0000,-407.0000) -- (1144.0000,-440.0000) --
    (1204.0000,-260.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F560.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (858.3333,-1212.6667) and
    (864.6667,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (899.3333,-1213.0000) and (905.6667,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.6667) and (1512.6667,-558.3333) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-605.6667) and (1513.0000,-599.3333) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(1038.0000,-328.0000) -- (1000.0000,-142.0000) -- (921.0000,-231.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- (882.0000,54.0000) --
    (797.0000,-116.0000) -- (843.0000,-116.0000) -- (843.0000,-577.0000) ..
    controls (843.0000,-577.0000) and (834.0000,-611.0000) .. (816.0000,-679.0000)
    -- (843.0000,-686.0000) -- (843.0000,-693.0000) .. controls
    (848.3333,-692.3333) and (851.6667,-692.0000) .. (853.0000,-692.0000) ..
    controls (866.3333,-692.0000) and (879.0000,-694.3333) .. (891.0000,-699.0000)
    -- (893.0000,-693.0000) -- (921.0000,-693.0000) .. controls
    (921.0000,-622.3333) and (921.0000,-587.0000) .. (921.0000,-587.0000) ..
    controls (921.0000,-585.6667) and (929.0000,-555.6667) .. (945.0000,-497.0000)
    -- (994.0000,-316.0000) -- (1038.0000,-328.0000) -- cycle(322.0000,-548.0000)
    -- (252.0000,-543.0000) .. controls (251.3333,-557.0000) and
    (251.0000,-563.0000) .. (251.0000,-561.0000) -- (251.0000,-602.0000) ..
    controls (251.0000,-599.3333) and (251.3333,-605.6667) .. (252.0000,-621.0000)
    -- (322.0000,-616.0000) .. controls (320.6667,-593.3333) and
    (320.6667,-570.6667) .. (322.0000,-548.0000) -- cycle(415.0000,-273.0000) --
    (356.0000,-234.0000) .. controls (344.0000,-252.0000) and (331.3333,-274.3333)
    .. (318.0000,-301.0000) -- (380.0000,-332.0000) .. controls
    (388.6667,-314.0000) and (400.3333,-294.3333) .. (415.0000,-273.0000) --
    cycle(632.0000,-80.0000) -- (601.0000,-18.0000) .. controls
    (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F561.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (858.3333,-1212.6667) and
    (864.6667,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (899.3333,-1213.0000) and (905.6667,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.6667) and (1512.6667,-558.3333) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-605.6667) and (1513.0000,-599.3333) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(967.0000,-116.0000) -- (882.0000,54.0000) -- (797.0000,-116.0000) --
    (843.0000,-116.0000) -- (843.0000,-231.0000) -- (764.0000,-142.0000) --
    (726.0000,-328.0000) -- (770.0000,-316.0000) -- (819.0000,-497.0000) ..
    controls (825.0000,-517.0000) and (833.0000,-547.0000) .. (843.0000,-587.0000)
    .. controls (843.0000,-587.0000) and (843.0000,-622.3333) ..
    (843.0000,-693.0000) -- (871.0000,-693.0000) -- (873.0000,-699.0000) ..
    controls (889.0000,-693.0000) and (905.0000,-691.0000) .. (921.0000,-693.0000)
    -- (921.0000,-686.0000) -- (948.0000,-679.0000) .. controls
    (930.0000,-611.0000) and (921.0000,-577.0000) .. (921.0000,-577.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- cycle(322.0000,-548.0000) --
    (252.0000,-543.0000) .. controls (251.3333,-557.0000) and (251.0000,-563.0000)
    .. (251.0000,-561.0000) -- (251.0000,-602.0000) .. controls
    (251.0000,-599.3333) and (251.3333,-605.6667) .. (252.0000,-621.0000) --
    (322.0000,-616.0000) .. controls (320.6667,-593.3333) and (320.6667,-570.6667)
    .. (322.0000,-548.0000) -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000)
    .. controls (344.0000,-252.0000) and (331.3333,-274.3333) ..
    (318.0000,-301.0000) -- (380.0000,-332.0000) .. controls (388.6667,-314.0000)
    and (400.3333,-294.3333) .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000)
    -- (601.0000,-18.0000) .. controls (574.3333,-31.3333) and (552.0000,-44.0000)
    .. (534.0000,-56.0000) -- (573.0000,-115.0000) .. controls
    (594.3333,-100.3333) and (614.0000,-88.6667) .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F562.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(988.0000,-633.0000) -- (921.0000,-566.0000) -- (921.0000,-116.0000) --
    (967.0000,-116.0000) -- (882.0000,54.0000) -- (797.0000,-116.0000) --
    (843.0000,-116.0000) -- (843.0000,-488.0000) -- (707.0000,-352.0000) --
    (740.0000,-320.0000) -- (560.0000,-260.0000) -- (620.0000,-440.0000) --
    (652.0000,-407.0000) -- (843.0000,-598.0000) -- (843.0000,-693.0000) --
    (921.0000,-693.0000) -- (921.0000,-676.0000) -- (933.0000,-688.0000) --
    (988.0000,-633.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F563.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(999.0000,-573.0000) -- (921.0000,-552.0000) -- (921.0000,-116.0000) --
    (967.0000,-116.0000) -- (882.0000,54.0000) -- (797.0000,-116.0000) --
    (843.0000,-116.0000) -- (843.0000,-531.0000) -- (616.0000,-470.0000) --
    (628.0000,-426.0000) -- (442.0000,-464.0000) -- (584.0000,-590.0000) --
    (596.0000,-546.0000) -- (843.0000,-612.0000) -- (843.0000,-693.0000) --
    (921.0000,-693.0000) -- (921.0000,-633.0000) -- (979.0000,-648.0000) --
    (999.0000,-573.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F564.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(999.0000,-591.0000) -- (979.0000,-516.0000) -- (921.0000,-531.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- (882.0000,54.0000) --
    (797.0000,-116.0000) -- (843.0000,-116.0000) -- (843.0000,-552.0000) --
    (596.0000,-618.0000) -- (584.0000,-574.0000) -- (442.0000,-700.0000) --
    (628.0000,-738.0000) -- (616.0000,-694.0000) -- (843.0000,-633.0000) --
    (843.0000,-693.0000) -- (921.0000,-693.0000) -- (921.0000,-612.0000) --
    (999.0000,-591.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F565.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(988.0000,-531.0000) -- (933.0000,-476.0000) -- (921.0000,-488.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- (882.0000,54.0000) --
    (797.0000,-116.0000) -- (843.0000,-116.0000) -- (843.0000,-566.0000) --
    (652.0000,-757.0000) -- (620.0000,-724.0000) -- (560.0000,-904.0000) --
    (740.0000,-844.0000) -- (707.0000,-812.0000) -- (843.0000,-676.0000) --
    (843.0000,-693.0000) -- (921.0000,-693.0000) -- (921.0000,-598.0000) --
    (988.0000,-531.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F566.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (858.3333,-1212.6667) and
    (864.6667,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (899.3333,-1213.0000) and (905.6667,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.6667) and (1512.6667,-558.3333) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-605.6667) and (1513.0000,-599.3333) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(967.0000,-116.0000) -- (882.0000,54.0000) -- (797.0000,-116.0000) --
    (843.0000,-116.0000) -- (843.0000,-577.0000) .. controls (843.0000,-577.0000)
    and (818.6667,-667.3333) .. (770.0000,-848.0000) -- (726.0000,-836.0000) --
    (764.0000,-1022.0000) -- (890.0000,-880.0000) -- (846.0000,-868.0000) --
    (893.0000,-693.0000) -- (921.0000,-693.0000) .. controls (921.0000,-685.6667)
    and (920.6667,-673.6667) .. (920.0000,-657.0000) .. controls
    (919.3333,-641.0000) and (919.0000,-629.0000) .. (919.0000,-621.0000) ..
    controls (919.0000,-603.0000) and (928.6667,-557.6667) .. (948.0000,-485.0000)
    -- (921.0000,-478.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-557.0000) and (251.0000,-563.0000) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-599.3333) and (251.3333,-605.6667)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F567.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (858.3333,-1212.6667) and
    (864.6667,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (899.3333,-1213.0000) and (905.6667,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.6667) and (1512.6667,-558.3333) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-605.6667) and (1513.0000,-599.3333) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1038.0000,-836.0000) -- (994.0000,-848.0000) .. controls
    (945.3333,-667.3333) and (921.0000,-577.0000) .. (921.0000,-577.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- (882.0000,54.0000) --
    (797.0000,-116.0000) -- (843.0000,-116.0000) -- (843.0000,-478.0000) --
    (816.0000,-485.0000) .. controls (823.3333,-507.6667) and (832.3333,-541.6667)
    .. (843.0000,-587.0000) .. controls (843.0000,-587.6667) and
    (843.0000,-623.0000) .. (843.0000,-693.0000) -- (871.0000,-693.0000) --
    (918.0000,-868.0000) -- (874.0000,-880.0000) -- (1000.0000,-1022.0000) --
    (1038.0000,-836.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-557.0000) and (251.0000,-563.0000) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-599.3333) and (251.3333,-605.6667)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F568.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (900.0000,-341.0000) --
    (602.0000,-341.0000) -- (132.0000,93.0000) -- (132.0000,-1362.0000) --
    (603.0000,-927.0000) -- (900.0000,-927.0000) -- (900.0000,-341.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F569.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1337.0000,-341.0000) --
    (1039.0000,-341.0000) -- (569.0000,93.0000) -- (569.0000,-1362.0000) --
    (1040.0000,-927.0000) -- (1337.0000,-927.0000) -- (1337.0000,-341.0000) --
    cycle(359.0000,-105.0000) -- (285.0000,-51.0000) .. controls
    (148.3333,-238.3333) and (80.0000,-432.6667) .. (80.0000,-634.0000) ..
    controls (80.0000,-836.0000) and (148.3333,-1030.3333) ..
    (285.0000,-1217.0000) -- (359.0000,-1163.0000) .. controls
    (234.3333,-995.6667) and (172.0000,-819.3333) .. (172.0000,-634.0000) ..
    controls (172.0000,-452.0000) and (234.3333,-275.6667) .. (359.0000,-105.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F56A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1777.0000,-341.0000) --
    (1479.0000,-341.0000) -- (1009.0000,93.0000) -- (1009.0000,-1362.0000) --
    (1480.0000,-927.0000) -- (1777.0000,-927.0000) -- (1777.0000,-341.0000) --
    cycle(799.0000,-105.0000) -- (725.0000,-51.0000) .. controls
    (588.3333,-238.3333) and (520.0000,-432.6667) .. (520.0000,-634.0000) ..
    controls (520.0000,-836.0000) and (588.3333,-1030.3333) ..
    (725.0000,-1217.0000) -- (799.0000,-1163.0000) .. controls
    (674.3333,-995.6667) and (612.0000,-819.3333) .. (612.0000,-634.0000) ..
    controls (612.0000,-452.0000) and (674.3333,-275.6667) .. (799.0000,-105.0000)
    -- cycle(631.0000,30.0000) -- (558.0000,85.0000) .. controls
    (386.0000,-135.6667) and (300.0000,-375.3333) .. (300.0000,-634.0000) ..
    controls (300.0000,-889.3333) and (386.0000,-1129.3333) ..
    (558.0000,-1354.0000) -- (631.0000,-1299.0000) .. controls
    (471.6667,-1091.0000) and (392.0000,-869.3333) .. (392.0000,-634.0000) ..
    controls (392.0000,-400.0000) and (471.6667,-178.6667) .. (631.0000,30.0000)
    -- cycle(465.0000,-1434.0000) .. controls (269.6667,-1192.6667) and
    (172.0000,-926.0000) .. (172.0000,-634.0000) .. controls (172.0000,-348.6667)
    and (269.3333,-82.3333) .. (464.0000,165.0000) -- (391.0000,222.0000) ..
    controls (183.6667,-41.3333) and (80.0000,-326.6667) .. (80.0000,-634.0000) ..
    controls (80.0000,-941.3333) and (184.0000,-1227.0000) ..
    (392.0000,-1491.0000) -- (465.0000,-1434.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F56B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1634.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1765.0000,-436.0000) ..
    controls (1765.0000,-363.3333) and (1758.0000,-298.3333) ..
    (1744.0000,-241.0000) .. controls (1722.6667,-153.0000) and
    (1687.6667,-109.0000) .. (1639.0000,-109.0000) .. controls
    (1626.3333,-109.0000) and (1598.6667,-123.3333) .. (1556.0000,-152.0000) ..
    controls (1504.6667,-186.6667) and (1405.3333,-216.0000) ..
    (1258.0000,-240.0000) .. controls (1134.0000,-260.0000) and
    (1027.6667,-270.0000) .. (939.0000,-270.0000) .. controls (914.3333,-270.0000)
    and (902.0000,-249.6667) .. (902.0000,-209.0000) .. controls
    (902.0000,-195.0000) and (907.3333,-175.0000) .. (918.0000,-149.0000) ..
    controls (928.6667,-123.0000) and (934.0000,-103.0000) .. (934.0000,-89.0000)
    .. controls (934.0000,-75.6667) and (942.3333,-59.3333) .. (959.0000,-40.0000)
    .. controls (976.3333,-20.6667) and (985.0000,-6.3333) .. (985.0000,3.0000) ..
    controls (985.0000,5.6667) and (984.0000,9.6667) .. (982.0000,15.0000) ..
    controls (980.6667,20.3333) and (980.0000,24.3333) .. (980.0000,27.0000) ..
    controls (980.0000,35.0000) and (987.6667,48.3333) .. (1003.0000,67.0000) ..
    controls (1019.0000,85.6667) and (1027.0000,100.6667) .. (1027.0000,112.0000)
    .. controls (1027.0000,117.3333) and (1024.3333,124.6667) ..
    (1019.0000,134.0000) .. controls (1014.3333,144.0000) and (1012.0000,151.6667)
    .. (1012.0000,157.0000) .. controls (1012.0000,164.3333) and
    (1016.0000,173.3333) .. (1024.0000,184.0000) .. controls (1032.6667,195.3333)
    and (1037.0000,202.6667) .. (1037.0000,206.0000) .. controls
    (1037.0000,218.0000) and (1021.0000,224.0000) .. (989.0000,224.0000) ..
    controls (918.3333,224.0000) and (868.6667,203.3333) .. (840.0000,162.0000) ..
    controls (822.6667,136.6667) and (805.6667,83.6667) .. (789.0000,3.0000) ..
    controls (758.3333,-147.6667) and (705.3333,-223.0000) .. (630.0000,-223.0000)
    .. controls (627.3333,-223.0000) and (623.0000,-222.3333) ..
    (617.0000,-221.0000) .. controls (611.6667,-220.3333) and (607.6667,-220.0000)
    .. (605.0000,-220.0000) .. controls (519.6667,-220.0000) and
    (477.0000,-298.0000) .. (477.0000,-454.0000) .. controls (477.0000,-546.0000)
    and (520.6667,-610.3333) .. (608.0000,-647.0000) .. controls
    (646.0000,-661.0000) and (713.6667,-687.3333) .. (811.0000,-726.0000) ..
    controls (900.3333,-762.6667) and (1004.0000,-824.0000) ..
    (1122.0000,-910.0000) .. controls (1229.3333,-988.0000) and
    (1303.6667,-1053.6667) .. (1345.0000,-1107.0000) .. controls
    (1363.0000,-1199.0000) and (1399.3333,-1245.0000) .. (1454.0000,-1245.0000) ..
    controls (1519.3333,-1245.0000) and (1582.3333,-1173.0000) ..
    (1643.0000,-1029.0000) .. controls (1724.3333,-836.3333) and
    (1765.0000,-638.6667) .. (1765.0000,-436.0000) -- cycle(535.0000,-231.0000) ..
    controls (461.6667,-235.6667) and (410.6667,-245.0000) .. (382.0000,-259.0000)
    .. controls (334.6667,-281.6667) and (311.0000,-324.0000) ..
    (311.0000,-386.0000) .. controls (311.0000,-446.6667) and (330.3333,-491.6667)
    .. (369.0000,-521.0000) .. controls (383.0000,-529.0000) and
    (427.6667,-552.6667) .. (503.0000,-592.0000) .. controls (471.0000,-556.6667)
    and (455.0000,-502.6667) .. (455.0000,-430.0000) .. controls
    (455.0000,-342.0000) and (481.6667,-275.6667) .. (535.0000,-231.0000) --
    cycle(1510.0000,-503.0000) .. controls (1510.0000,-571.0000) and
    (1499.0000,-635.0000) .. (1477.0000,-695.0000) .. controls
    (1450.3333,-767.6667) and (1412.3333,-818.6667) .. (1363.0000,-848.0000) ..
    controls (1389.0000,-610.6667) and (1428.3333,-432.6667) ..
    (1481.0000,-314.0000) .. controls (1500.3333,-372.6667) and
    (1510.0000,-435.6667) .. (1510.0000,-503.0000) -- cycle(1509.0000,-212.0000)
    .. controls (1449.6667,-301.3333) and (1402.6667,-414.3333) ..
    (1368.0000,-551.0000) .. controls (1336.0000,-676.3333) and
    (1320.0000,-798.0000) .. (1320.0000,-916.0000) -- (1334.0000,-1030.0000) ..
    controls (1286.0000,-968.6667) and (1224.3333,-914.3333) ..
    (1149.0000,-867.0000) .. controls (1102.3333,-839.0000) and
    (1032.0000,-796.6667) .. (938.0000,-740.0000) .. controls (855.3333,-689.3333)
    and (814.0000,-629.6667) .. (814.0000,-561.0000) .. controls
    (814.0000,-413.0000) and (864.0000,-330.6667) .. (964.0000,-314.0000) ..
    controls (967.3333,-313.3333) and (1004.3333,-311.6667) ..
    (1075.0000,-309.0000) .. controls (1240.3333,-302.3333) and
    (1385.0000,-270.0000) .. (1509.0000,-212.0000) -- cycle(460.0000,-273.0000) ..
    controls (434.0000,-345.6667) and (421.0000,-402.6667) .. (421.0000,-444.0000)
    .. controls (421.0000,-472.6667) and (424.6667,-497.0000) ..
    (432.0000,-517.0000) -- (410.0000,-511.0000) .. controls (401.3333,-480.3333)
    and (397.0000,-447.6667) .. (397.0000,-413.0000) .. controls
    (397.0000,-384.3333) and (408.6667,-337.6667) .. (432.0000,-273.0000) --
    (460.0000,-273.0000) -- cycle(405.0000,-279.0000) .. controls
    (381.0000,-336.3333) and (369.0000,-377.3333) .. (369.0000,-402.0000) ..
    controls (369.0000,-426.6667) and (371.6667,-457.3333) .. (377.0000,-494.0000)
    -- (349.0000,-475.0000) .. controls (344.3333,-448.3333) and
    (342.0000,-423.3333) .. (342.0000,-400.0000) .. controls (342.0000,-369.3333)
    and (355.0000,-332.0000) .. (381.0000,-288.0000) -- (405.0000,-279.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F56C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1648.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-687.0000) ..
    controls (2033.0000,-489.0000) and (1973.0000,-306.0000) ..
    (1853.0000,-138.0000) .. controls (1911.6667,-263.3333) and
    (1941.0000,-404.3333) .. (1941.0000,-561.0000) .. controls
    (1941.0000,-707.6667) and (1917.3333,-843.3333) .. (1870.0000,-968.0000) ..
    controls (1812.6667,-1120.0000) and (1729.0000,-1224.3333) ..
    (1619.0000,-1281.0000) .. controls (1753.0000,-1238.3333) and
    (1856.0000,-1163.6667) .. (1928.0000,-1057.0000) .. controls
    (1998.0000,-953.6667) and (2033.0000,-830.3333) .. (2033.0000,-687.0000) --
    cycle(1850.0000,-654.0000) .. controls (1850.0000,-495.3333) and
    (1802.0000,-349.0000) .. (1706.0000,-215.0000) .. controls
    (1752.6667,-315.0000) and (1776.0000,-427.6667) .. (1776.0000,-553.0000) ..
    controls (1776.0000,-669.0000) and (1757.0000,-777.3333) ..
    (1719.0000,-878.0000) .. controls (1673.0000,-1000.0000) and
    (1606.0000,-1083.6667) .. (1518.0000,-1129.0000) .. controls
    (1624.0000,-1095.0000) and (1706.3333,-1035.0000) .. (1765.0000,-949.0000) ..
    controls (1821.6667,-865.6667) and (1850.0000,-767.3333) ..
    (1850.0000,-654.0000) -- cycle(1685.0000,-620.0000) .. controls
    (1685.0000,-492.6667) and (1646.3333,-375.3333) .. (1569.0000,-268.0000) ..
    controls (1607.0000,-348.6667) and (1626.0000,-439.0000) ..
    (1626.0000,-539.0000) .. controls (1626.0000,-631.6667) and
    (1610.6667,-718.3333) .. (1580.0000,-799.0000) .. controls
    (1542.6667,-896.3333) and (1489.3333,-963.3333) .. (1420.0000,-1000.0000) ..
    controls (1504.6667,-972.6667) and (1570.0000,-925.0000) ..
    (1616.0000,-857.0000) .. controls (1662.0000,-789.6667) and
    (1685.0000,-710.6667) .. (1685.0000,-620.0000) -- cycle(1505.0000,-427.0000)
    .. controls (1505.0000,-354.3333) and (1498.0000,-289.3333) ..
    (1484.0000,-232.0000) .. controls (1462.6667,-144.0000) and
    (1427.6667,-100.0000) .. (1379.0000,-100.0000) .. controls
    (1366.3333,-100.0000) and (1338.6667,-114.3333) .. (1296.0000,-143.0000) ..
    controls (1244.6667,-177.6667) and (1145.3333,-207.0000) ..
    (998.0000,-231.0000) .. controls (874.0000,-251.0000) and (767.6667,-261.0000)
    .. (679.0000,-261.0000) .. controls (653.6667,-261.0000) and
    (641.0000,-240.6667) .. (641.0000,-200.0000) .. controls (641.0000,-186.0000)
    and (646.3333,-166.0000) .. (657.0000,-140.0000) .. controls
    (667.6667,-114.0000) and (673.0000,-94.0000) .. (673.0000,-80.0000) ..
    controls (673.0000,-66.6667) and (681.6667,-50.3333) .. (699.0000,-31.0000) ..
    controls (716.3333,-11.6667) and (725.0000,2.6667) .. (725.0000,12.0000) ..
    controls (725.0000,14.6667) and (724.0000,18.6667) .. (722.0000,24.0000) ..
    controls (720.6667,29.3333) and (720.0000,33.3333) .. (720.0000,36.0000) ..
    controls (720.0000,44.0000) and (727.6667,57.3333) .. (743.0000,76.0000) ..
    controls (759.0000,94.6667) and (767.0000,109.6667) .. (767.0000,121.0000) ..
    controls (767.0000,126.3333) and (764.3333,133.6667) .. (759.0000,143.0000) ..
    controls (754.3333,153.0000) and (752.0000,160.6667) .. (752.0000,166.0000) ..
    controls (752.0000,173.3333) and (756.0000,182.3333) .. (764.0000,193.0000) ..
    controls (772.0000,204.3333) and (776.0000,211.6667) .. (776.0000,215.0000) ..
    controls (776.0000,227.0000) and (760.0000,233.0000) .. (728.0000,233.0000) ..
    controls (658.0000,233.0000) and (608.6667,212.3333) .. (580.0000,171.0000) ..
    controls (562.6667,146.3333) and (545.6667,93.3333) .. (529.0000,12.0000) ..
    controls (498.3333,-138.6667) and (445.0000,-214.0000) .. (369.0000,-214.0000)
    .. controls (366.3333,-214.0000) and (362.3333,-213.3333) ..
    (357.0000,-212.0000) .. controls (351.6667,-211.3333) and (347.6667,-211.0000)
    .. (345.0000,-211.0000) .. controls (259.6667,-211.0000) and
    (217.0000,-289.0000) .. (217.0000,-445.0000) .. controls (217.0000,-537.0000)
    and (260.6667,-601.3333) .. (348.0000,-638.0000) .. controls
    (386.0000,-652.0000) and (453.6667,-678.3333) .. (551.0000,-717.0000) ..
    controls (641.6667,-754.3333) and (745.3333,-815.6667) .. (862.0000,-901.0000)
    .. controls (968.0000,-978.3333) and (1042.3333,-1044.0000) ..
    (1085.0000,-1098.0000) .. controls (1102.3333,-1190.0000) and
    (1138.6667,-1236.0000) .. (1194.0000,-1236.0000) .. controls
    (1259.3333,-1236.0000) and (1322.3333,-1164.0000) .. (1383.0000,-1020.0000) ..
    controls (1464.3333,-826.0000) and (1505.0000,-628.3333) ..
    (1505.0000,-427.0000) -- cycle(275.0000,-222.0000) .. controls
    (201.6667,-226.6667) and (150.6667,-236.0000) .. (122.0000,-250.0000) ..
    controls (74.6667,-272.6667) and (51.0000,-315.0000) .. (51.0000,-377.0000) ..
    controls (51.0000,-437.6667) and (70.0000,-482.6667) .. (108.0000,-512.0000)
    .. controls (122.0000,-520.0000) and (166.6667,-543.6667) ..
    (242.0000,-583.0000) .. controls (210.6667,-547.6667) and (195.0000,-493.6667)
    .. (195.0000,-421.0000) .. controls (195.0000,-333.0000) and
    (221.6667,-266.6667) .. (275.0000,-222.0000) -- cycle(1249.0000,-494.0000) ..
    controls (1249.0000,-561.3333) and (1238.0000,-625.3333) ..
    (1216.0000,-686.0000) .. controls (1189.3333,-758.6667) and
    (1151.6667,-809.6667) .. (1103.0000,-839.0000) .. controls
    (1128.3333,-601.6667) and (1167.3333,-423.6667) .. (1220.0000,-305.0000) ..
    controls (1239.3333,-363.6667) and (1249.0000,-426.6667) ..
    (1249.0000,-494.0000) -- cycle(1248.0000,-203.0000) .. controls
    (1188.6667,-293.0000) and (1142.0000,-406.0000) .. (1108.0000,-542.0000) ..
    controls (1076.0000,-667.3333) and (1060.0000,-789.0000) ..
    (1060.0000,-907.0000) -- (1073.0000,-1021.0000) .. controls
    (1025.0000,-959.0000) and (963.6667,-904.6667) .. (889.0000,-858.0000) ..
    controls (841.6667,-830.0000) and (771.3333,-787.6667) .. (678.0000,-731.0000)
    .. controls (595.3333,-680.3333) and (554.0000,-620.6667) ..
    (554.0000,-552.0000) .. controls (554.0000,-404.0000) and (604.0000,-321.6667)
    .. (704.0000,-305.0000) .. controls (707.3333,-304.3333) and
    (744.0000,-302.6667) .. (814.0000,-300.0000) .. controls (980.0000,-293.3333)
    and (1124.6667,-261.0000) .. (1248.0000,-203.0000) --
    cycle(200.0000,-264.0000) .. controls (174.0000,-336.6667) and
    (161.0000,-393.6667) .. (161.0000,-435.0000) .. controls (161.0000,-463.6667)
    and (164.6667,-488.0000) .. (172.0000,-508.0000) -- (149.0000,-502.0000) ..
    controls (141.0000,-471.3333) and (137.0000,-438.6667) .. (137.0000,-404.0000)
    .. controls (137.0000,-375.3333) and (148.6667,-328.6667) ..
    (172.0000,-264.0000) -- (200.0000,-264.0000) -- cycle(145.0000,-270.0000) ..
    controls (121.0000,-327.3333) and (109.0000,-368.3333) .. (109.0000,-393.0000)
    .. controls (109.0000,-417.6667) and (111.6667,-448.3333) ..
    (117.0000,-485.0000) -- (89.0000,-466.0000) .. controls (84.3333,-439.3333)
    and (82.0000,-414.3333) .. (82.0000,-391.0000) .. controls (82.0000,-360.3333)
    and (94.6667,-323.0000) .. (120.0000,-279.0000) -- (145.0000,-270.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F56D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-245.0000) ..
    controls (1682.0000,-139.0000) and (1574.0000,-61.0000) ..
    (1358.0000,-11.0000) .. controls (1218.0000,21.0000) and (1070.3333,37.0000)
    .. (915.0000,37.0000) .. controls (759.6667,37.0000) and (612.0000,21.0000) ..
    (472.0000,-11.0000) .. controls (256.0000,-61.0000) and (148.0000,-139.0000)
    .. (148.0000,-245.0000) .. controls (148.0000,-279.0000) and
    (163.3333,-316.3333) .. (194.0000,-357.0000) -- (232.0000,-407.0000) ..
    controls (295.3333,-490.3333) and (336.6667,-550.6667) .. (356.0000,-588.0000)
    .. controls (390.0000,-653.3333) and (407.0000,-723.0000) ..
    (407.0000,-797.0000) -- (407.0000,-869.0000) .. controls (407.0000,-927.6667)
    and (417.0000,-993.3333) .. (437.0000,-1066.0000) .. controls
    (458.3333,-1143.3333) and (484.6667,-1204.3333) .. (516.0000,-1249.0000) ..
    controls (590.0000,-1355.6667) and (696.3333,-1416.3333) ..
    (835.0000,-1431.0000) .. controls (835.0000,-1488.3333) and
    (861.6667,-1517.0000) .. (915.0000,-1517.0000) .. controls
    (968.3333,-1517.0000) and (995.0000,-1488.3333) .. (995.0000,-1431.0000) ..
    controls (1133.6667,-1416.3333) and (1240.0000,-1355.6667) ..
    (1314.0000,-1249.0000) .. controls (1344.6667,-1204.3333) and
    (1370.6667,-1143.3333) .. (1392.0000,-1066.0000) .. controls
    (1412.0000,-993.3333) and (1422.0000,-927.6667) .. (1422.0000,-869.0000) --
    (1422.0000,-797.0000) .. controls (1422.0000,-723.0000) and
    (1439.3333,-653.3333) .. (1474.0000,-588.0000) .. controls
    (1493.3333,-550.6667) and (1534.6667,-490.3333) .. (1598.0000,-407.0000) --
    (1636.0000,-357.0000) .. controls (1666.6667,-316.3333) and
    (1682.0000,-279.0000) .. (1682.0000,-245.0000) -- cycle(1551.0000,-385.0000)
    .. controls (1478.3333,-483.0000) and (1430.3333,-557.6667) ..
    (1407.0000,-609.0000) .. controls (1385.6667,-655.0000) and
    (1374.0000,-710.3333) .. (1372.0000,-775.0000) -- (1369.0000,-867.0000) ..
    controls (1364.3333,-1004.3333) and (1335.6667,-1118.3333) ..
    (1283.0000,-1209.0000) .. controls (1211.0000,-1332.3333) and
    (1088.6667,-1394.0000) .. (916.0000,-1394.0000) .. controls
    (742.6667,-1394.0000) and (620.0000,-1332.3333) .. (548.0000,-1209.0000) ..
    controls (496.0000,-1119.0000) and (467.6667,-1005.0000) ..
    (463.0000,-867.0000) -- (460.0000,-775.0000) .. controls (458.0000,-710.3333)
    and (446.3333,-655.3333) .. (425.0000,-610.0000) .. controls
    (401.6667,-559.3333) and (353.3333,-484.3333) .. (280.0000,-385.0000) ..
    controls (458.0000,-457.0000) and (670.0000,-493.0000) .. (916.0000,-493.0000)
    .. controls (1161.3333,-493.0000) and (1373.0000,-457.0000) ..
    (1551.0000,-385.0000) -- cycle(1632.0000,-237.0000) .. controls
    (1632.0000,-308.3333) and (1526.6667,-363.6667) .. (1316.0000,-403.0000) ..
    controls (1170.6667,-430.3333) and (1037.6667,-444.0000) ..
    (917.0000,-444.0000) .. controls (888.3333,-444.0000) and (852.6667,-443.0000)
    .. (810.0000,-441.0000) .. controls (815.3333,-423.6667) and
    (818.0000,-408.0000) .. (818.0000,-394.0000) .. controls (818.0000,-343.3333)
    and (801.0000,-300.0000) .. (767.0000,-264.0000) .. controls
    (733.6667,-228.0000) and (691.6667,-210.0000) .. (641.0000,-210.0000) ..
    controls (588.3333,-210.0000) and (545.0000,-227.3333) .. (511.0000,-262.0000)
    .. controls (477.0000,-297.3333) and (460.0000,-341.6667) ..
    (460.0000,-395.0000) .. controls (284.6667,-343.6667) and (197.0000,-290.3333)
    .. (197.0000,-235.0000) .. controls (197.0000,-155.0000) and
    (301.6667,-94.3333) .. (511.0000,-53.0000) .. controls (650.3333,-25.6667) and
    (784.6667,-12.0000) .. (914.0000,-12.0000) .. controls (1045.3333,-12.0000)
    and (1180.3333,-25.6667) .. (1319.0000,-53.0000) .. controls
    (1527.6667,-94.3333) and (1632.0000,-155.6667) .. (1632.0000,-237.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F56E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1901.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2320.0000,25.0000) --
    (1442.0000,-41.0000) .. controls (1376.6667,-5.6667) and (1315.6667,12.0000)
    .. (1259.0000,12.0000) .. controls (1201.6667,12.0000) and (1134.3333,-5.6667)
    .. (1057.0000,-41.0000) -- (173.0000,25.0000) -- (173.0000,-1365.0000) --
    (360.0000,-1376.0000) -- (432.0000,-1517.0000) .. controls
    (589.3333,-1558.3333) and (729.6667,-1579.0000) .. (853.0000,-1579.0000) ..
    controls (948.3333,-1579.0000) and (1024.0000,-1568.3333) ..
    (1080.0000,-1547.0000) .. controls (1152.6667,-1519.6667) and
    (1208.0000,-1470.0000) .. (1246.0000,-1398.0000) .. controls
    (1305.3333,-1518.6667) and (1439.6667,-1579.0000) .. (1649.0000,-1579.0000) ..
    controls (1761.6667,-1579.0000) and (1897.3333,-1558.3333) ..
    (2056.0000,-1517.0000) -- (2124.0000,-1387.0000) -- (2320.0000,-1376.0000) --
    (2320.0000,25.0000) -- cycle(2147.0000,-210.0000) -- (2147.0000,-1237.0000) --
    (2048.0000,-1424.0000) -- (2048.0000,-396.0000) -- (2147.0000,-210.0000) --
    cycle(1999.0000,-401.0000) -- (1999.0000,-1482.0000) .. controls
    (1852.3333,-1514.0000) and (1728.3333,-1530.0000) .. (1627.0000,-1530.0000) ..
    controls (1504.3333,-1530.0000) and (1411.0000,-1504.6667) ..
    (1347.0000,-1454.0000) .. controls (1296.3333,-1414.0000) and
    (1271.0000,-1345.6667) .. (1271.0000,-1249.0000) -- (1271.0000,-316.0000) ..
    controls (1320.3333,-368.0000) and (1375.3333,-403.3333) ..
    (1436.0000,-422.0000) .. controls (1483.3333,-436.6667) and
    (1549.0000,-444.0000) .. (1633.0000,-444.0000) .. controls
    (1757.0000,-444.0000) and (1879.0000,-429.6667) .. (1999.0000,-401.0000) --
    cycle(2117.0000,-160.0000) -- (2021.0000,-346.0000) .. controls
    (1869.6667,-378.6667) and (1737.3333,-395.0000) .. (1624.0000,-395.0000) ..
    controls (1388.6667,-395.0000) and (1271.0000,-316.6667) ..
    (1271.0000,-160.0000) .. controls (1320.3333,-168.0000) and
    (1358.0000,-187.6667) .. (1384.0000,-219.0000) -- (2117.0000,-160.0000) --
    cycle(2270.0000,-28.0000) -- (2270.0000,-1332.0000) -- (2147.0000,-1339.0000)
    -- (2196.0000,-1258.0000) -- (2196.0000,-110.0000) -- (1395.0000,-160.0000) ..
    controls (1356.3333,-127.3333) and (1307.0000,-111.0000) ..
    (1247.0000,-111.0000) .. controls (1187.6667,-111.0000) and
    (1139.0000,-127.3333) .. (1101.0000,-160.0000) -- (296.0000,-110.0000) --
    (296.0000,-1258.0000) -- (333.0000,-1329.0000) -- (222.0000,-1323.0000) --
    (222.0000,-28.0000) -- (1073.0000,-91.0000) .. controls (1139.6667,-55.0000)
    and (1201.3333,-37.0000) .. (1258.0000,-37.0000) .. controls
    (1310.6667,-37.0000) and (1367.0000,-55.0000) .. (1427.0000,-91.0000) --
    (2270.0000,-28.0000) -- cycle(1222.0000,-320.0000) -- (1222.0000,-1251.0000)
    .. controls (1222.0000,-1437.0000) and (1105.6667,-1530.0000) ..
    (873.0000,-1530.0000) .. controls (753.6667,-1530.0000) and
    (627.3333,-1513.3333) .. (494.0000,-1480.0000) -- (494.0000,-403.0000) ..
    controls (644.6667,-430.3333) and (764.0000,-444.0000) .. (852.0000,-444.0000)
    .. controls (1023.3333,-444.0000) and (1146.6667,-402.6667) ..
    (1222.0000,-320.0000) -- cycle(444.0000,-396.0000) -- (444.0000,-1428.0000) --
    (346.0000,-1248.0000) -- (346.0000,-205.0000) -- (444.0000,-396.0000) --
    cycle(1222.0000,-160.0000) .. controls (1211.3333,-253.3333) and
    (1170.6667,-318.0000) .. (1100.0000,-354.0000) .. controls
    (1046.6667,-381.3333) and (967.3333,-395.0000) .. (862.0000,-395.0000) ..
    controls (751.3333,-395.0000) and (624.0000,-379.6667) .. (480.0000,-349.0000)
    -- (384.0000,-160.0000) -- (1115.0000,-218.0000) .. controls
    (1136.3333,-190.6667) and (1172.0000,-171.3333) .. (1222.0000,-160.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F56F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1861.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (740.0000,-143.0000) .. controls
    (740.0000,-23.0000) and (650.6667,37.0000) .. (472.0000,37.0000) .. controls
    (383.3333,37.0000) and (309.6667,21.0000) .. (251.0000,-11.0000) .. controls
    (223.6667,-25.6667) and (207.0000,-43.3333) .. (201.0000,-64.0000) .. controls
    (198.3333,-73.3333) and (197.0000,-99.0000) .. (197.0000,-141.0000) --
    (197.0000,-660.0000) .. controls (197.0000,-715.3333) and (198.0000,-747.0000)
    .. (200.0000,-755.0000) .. controls (206.0000,-783.6667) and
    (224.3333,-806.3333) .. (255.0000,-823.0000) .. controls (297.0000,-845.6667)
    and (360.0000,-861.0000) .. (444.0000,-869.0000) -- (444.0000,-932.0000) ..
    controls (391.3333,-935.3333) and (348.3333,-951.0000) .. (315.0000,-979.0000)
    .. controls (277.6667,-1010.3333) and (259.0000,-1051.3333) ..
    (259.0000,-1102.0000) .. controls (259.0000,-1151.3333) and
    (280.6667,-1208.0000) .. (324.0000,-1272.0000) -- (349.0000,-1309.0000) ..
    controls (393.6667,-1375.0000) and (416.0000,-1430.0000) ..
    (416.0000,-1474.0000) .. controls (416.0000,-1482.6667) and
    (414.6667,-1495.0000) .. (412.0000,-1511.0000) .. controls
    (581.3333,-1415.0000) and (666.0000,-1293.3333) .. (666.0000,-1146.0000) ..
    controls (666.0000,-1035.3333) and (608.3333,-964.0000) ..
    (493.0000,-932.0000) -- (493.0000,-869.0000) .. controls (589.0000,-859.6667)
    and (651.0000,-846.0000) .. (679.0000,-828.0000) .. controls
    (719.6667,-800.6667) and (740.0000,-745.0000) .. (740.0000,-661.0000) --
    (740.0000,-143.0000) -- cycle(616.0000,-1133.0000) .. controls
    (616.0000,-1232.3333) and (563.3333,-1330.6667) .. (458.0000,-1428.0000) ..
    controls (451.3333,-1394.6667) and (426.6667,-1342.3333) ..
    (384.0000,-1271.0000) -- (362.0000,-1234.0000) .. controls
    (326.0000,-1173.3333) and (308.0000,-1128.0000) .. (308.0000,-1098.0000) ..
    controls (308.0000,-1061.3333) and (324.0000,-1031.0000) ..
    (356.0000,-1007.0000) .. controls (385.3333,-985.0000) and
    (419.0000,-974.0000) .. (457.0000,-974.0000) .. controls (501.0000,-974.0000)
    and (538.3333,-989.3333) .. (569.0000,-1020.0000) .. controls
    (600.3333,-1051.3333) and (616.0000,-1089.0000) .. (616.0000,-1133.0000) --
    cycle(676.0000,-758.0000) .. controls (676.0000,-786.6667) and
    (615.0000,-806.0000) .. (493.0000,-816.0000) -- (493.0000,-765.0000) --
    (444.0000,-765.0000) -- (444.0000,-816.0000) .. controls (320.6667,-806.6667)
    and (259.0000,-787.0000) .. (259.0000,-757.0000) .. controls
    (259.0000,-739.0000) and (289.0000,-724.6667) .. (349.0000,-714.0000) ..
    controls (391.6667,-706.6667) and (428.6667,-703.0000) .. (460.0000,-703.0000)
    .. controls (604.0000,-703.0000) and (676.0000,-721.3333) ..
    (676.0000,-758.0000) -- cycle(690.0000,-143.0000) -- (690.0000,-704.0000) ..
    controls (638.0000,-670.6667) and (564.0000,-654.0000) .. (468.0000,-654.0000)
    .. controls (373.3333,-654.0000) and (299.3333,-670.6667) ..
    (246.0000,-704.0000) -- (246.0000,-143.0000) .. controls (246.0000,-55.6667)
    and (320.0000,-12.0000) .. (468.0000,-12.0000) .. controls (616.0000,-12.0000)
    and (690.0000,-55.6667) .. (690.0000,-143.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F570.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1635.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1915.0000,0.0000) --
    (133.0000,0.0000) -- (133.0000,-246.0000) .. controls (201.6667,-252.0000) and
    (263.6667,-270.0000) .. (319.0000,-300.0000) .. controls (450.3333,-371.3333)
    and (535.0000,-496.0000) .. (573.0000,-674.0000) .. controls
    (595.0000,-776.6667) and (649.6667,-861.0000) .. (737.0000,-927.0000) ..
    controls (821.6667,-991.0000) and (917.3333,-1023.0000) ..
    (1024.0000,-1023.0000) .. controls (1131.3333,-1023.0000) and
    (1227.3333,-990.6667) .. (1312.0000,-926.0000) .. controls
    (1397.3333,-861.3333) and (1451.3333,-777.3333) .. (1474.0000,-674.0000) ..
    controls (1512.6667,-496.0000) and (1597.6667,-371.3333) ..
    (1729.0000,-300.0000) .. controls (1784.3333,-270.0000) and
    (1846.3333,-252.0000) .. (1915.0000,-246.0000) -- (1915.0000,0.0000) --
    cycle(1346.0000,-605.0000) .. controls (1346.0000,-693.0000) and
    (1314.3333,-767.0000) .. (1251.0000,-827.0000) .. controls
    (1188.3333,-887.6667) and (1112.6667,-918.0000) .. (1024.0000,-918.0000) ..
    controls (935.3333,-918.0000) and (859.6667,-887.6667) .. (797.0000,-827.0000)
    .. controls (734.3333,-767.0000) and (703.0000,-693.0000) ..
    (703.0000,-605.0000) .. controls (703.0000,-517.0000) and (734.3333,-442.6667)
    .. (797.0000,-382.0000) .. controls (859.6667,-321.3333) and
    (935.3333,-291.0000) .. (1024.0000,-291.0000) .. controls
    (1112.6667,-291.0000) and (1188.3333,-321.3333) .. (1251.0000,-382.0000) ..
    controls (1314.3333,-442.6667) and (1346.0000,-517.0000) ..
    (1346.0000,-605.0000) -- cycle(1332.0000,-593.0000) -- (1202.0000,-593.0000)
    -- (1202.0000,-619.0000) -- (1332.0000,-619.0000) -- (1332.0000,-593.0000) --
    cycle(1036.0000,-774.0000) -- (1010.0000,-774.0000) -- (1010.0000,-904.0000)
    -- (1036.0000,-904.0000) -- (1036.0000,-774.0000) --
    cycle(1246.0000,-798.0000) -- (1201.0000,-739.0000) -- (1194.0000,-746.0000)
    -- (1059.0000,-622.0000) -- (1047.0000,-634.0000) -- (1186.0000,-753.0000) --
    (1177.0000,-761.0000) -- (1246.0000,-798.0000) -- cycle(1008.0000,-637.0000)
    -- (989.0000,-621.0000) -- (933.0000,-700.0000) -- (921.0000,-692.0000) --
    (892.0000,-763.0000) -- (961.0000,-720.0000) -- (947.0000,-709.0000) --
    (1008.0000,-637.0000) -- cycle(1055.0000,-605.0000) .. controls
    (1055.0000,-584.3333) and (1044.6667,-574.0000) .. (1024.0000,-574.0000) ..
    controls (1003.3333,-574.0000) and (993.0000,-584.3333) ..
    (993.0000,-605.0000) .. controls (993.0000,-625.0000) and
    (1003.3333,-635.0000) .. (1024.0000,-635.0000) .. controls
    (1044.6667,-635.0000) and (1055.0000,-625.0000) .. (1055.0000,-605.0000) --
    cycle(1036.0000,-303.0000) -- (1010.0000,-303.0000) -- (1010.0000,-433.0000)
    -- (1036.0000,-433.0000) -- (1036.0000,-303.0000) -- cycle(847.0000,-593.0000)
    -- (717.0000,-593.0000) -- (717.0000,-619.0000) -- (847.0000,-619.0000) --
    (847.0000,-593.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F571.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1027.0000,-1217.0000) ..
    controls (1027.0000,-1141.6667) and (1005.6667,-1066.6667) ..
    (963.0000,-992.0000) .. controls (959.0000,-984.6667) and (955.6667,-972.6667)
    .. (953.0000,-956.0000) -- (940.0000,-872.0000) -- (800.0000,-805.0000) --
    (780.0000,-754.0000) .. controls (754.6667,-745.3333) and (720.3333,-741.0000)
    .. (677.0000,-741.0000) .. controls (635.6667,-741.0000) and
    (601.3333,-745.3333) .. (574.0000,-754.0000) -- (554.0000,-805.0000) --
    (414.0000,-872.0000) -- (401.0000,-956.0000) .. controls (398.3333,-974.0000)
    and (384.0000,-1005.3333) .. (358.0000,-1050.0000) .. controls
    (337.3333,-1085.3333) and (327.0000,-1141.0000) .. (327.0000,-1217.0000) ..
    controls (327.0000,-1312.3333) and (362.3333,-1387.3333) ..
    (433.0000,-1442.0000) .. controls (497.6667,-1492.0000) and
    (579.0000,-1517.0000) .. (677.0000,-1517.0000) .. controls
    (775.0000,-1517.0000) and (856.3333,-1492.0000) .. (921.0000,-1442.0000) ..
    controls (991.6667,-1387.3333) and (1027.0000,-1312.3333) ..
    (1027.0000,-1217.0000) -- cycle(866.0000,-782.0000) -- (841.0000,-683.0000) --
    (780.0000,-630.0000) .. controls (758.6667,-588.6667) and (723.6667,-568.0000)
    .. (675.0000,-568.0000) .. controls (627.0000,-568.0000) and
    (592.0000,-588.6667) .. (570.0000,-630.0000) -- (509.0000,-683.0000) --
    (484.0000,-782.0000) -- (520.0000,-791.0000) .. controls (522.0000,-785.0000)
    and (525.0000,-777.3333) .. (529.0000,-768.0000) .. controls
    (544.3333,-732.0000) and (561.6667,-708.3333) .. (581.0000,-697.0000) ..
    controls (600.3333,-686.3333) and (630.3333,-681.0000) .. (671.0000,-681.0000)
    .. controls (716.3333,-681.0000) and (747.6667,-685.3333) ..
    (765.0000,-694.0000) .. controls (787.0000,-705.3333) and (805.6667,-730.0000)
    .. (821.0000,-768.0000) .. controls (823.0000,-772.0000) and
    (826.0000,-779.6667) .. (830.0000,-791.0000) -- (866.0000,-782.0000) --
    cycle(1180.0000,-81.0000) .. controls (1180.0000,-50.3333) and
    (1147.3333,-29.6667) .. (1082.0000,-19.0000) .. controls (1051.3333,18.3333)
    and (1026.0000,37.0000) .. (1006.0000,37.0000) .. controls (981.3333,37.0000)
    and (958.0000,5.6667) .. (936.0000,-57.0000) .. controls (934.0000,-62.3333)
    and (930.3333,-72.0000) .. (925.0000,-86.0000) .. controls
    (831.6667,-162.6667) and (747.6667,-220.6667) .. (673.0000,-260.0000) ..
    controls (581.6667,-208.6667) and (497.0000,-147.3333) .. (419.0000,-76.0000)
    .. controls (408.3333,-0.6667) and (385.6667,37.0000) .. (351.0000,37.0000) ..
    controls (329.0000,37.0000) and (303.6667,15.6667) .. (275.0000,-27.0000) ..
    controls (207.0000,-27.0000) and (173.0000,-45.6667) .. (173.0000,-83.0000) ..
    controls (173.0000,-117.6667) and (199.0000,-142.6667) .. (251.0000,-158.0000)
    .. controls (264.3333,-162.0000) and (304.3333,-169.0000) ..
    (371.0000,-179.0000) .. controls (431.6667,-223.6667) and (503.6667,-268.3333)
    .. (587.0000,-313.0000) .. controls (475.0000,-369.0000) and
    (383.6667,-403.3333) .. (313.0000,-416.0000) .. controls (279.6667,-386.6667)
    and (251.3333,-372.0000) .. (228.0000,-372.0000) .. controls
    (192.6667,-372.0000) and (175.0000,-386.3333) .. (175.0000,-415.0000) ..
    controls (175.0000,-427.6667) and (189.6667,-453.3333) .. (219.0000,-492.0000)
    .. controls (212.3333,-519.3333) and (209.0000,-540.0000) ..
    (209.0000,-554.0000) .. controls (209.0000,-593.3333) and (224.6667,-613.0000)
    .. (256.0000,-613.0000) .. controls (286.6667,-613.0000) and
    (336.3333,-572.6667) .. (405.0000,-492.0000) .. controls (481.6667,-464.6667)
    and (573.6667,-423.6667) .. (681.0000,-369.0000) .. controls
    (721.0000,-391.0000) and (797.0000,-426.0000) .. (909.0000,-474.0000) ..
    controls (915.6667,-476.6667) and (929.6667,-482.6667) .. (951.0000,-492.0000)
    .. controls (1028.3333,-570.6667) and (1078.6667,-610.0000) ..
    (1102.0000,-610.0000) .. controls (1129.3333,-610.0000) and
    (1143.0000,-592.3333) .. (1143.0000,-557.0000) .. controls
    (1143.0000,-541.6667) and (1140.6667,-520.0000) .. (1136.0000,-492.0000) ..
    controls (1164.6667,-456.0000) and (1179.0000,-429.3333) ..
    (1179.0000,-412.0000) .. controls (1179.0000,-382.0000) and
    (1163.0000,-367.0000) .. (1131.0000,-367.0000) .. controls
    (1117.0000,-367.0000) and (1084.0000,-383.3333) .. (1032.0000,-416.0000) ..
    controls (970.6667,-404.6667) and (882.6667,-370.3333) .. (768.0000,-313.0000)
    -- (800.0000,-294.0000) .. controls (841.3333,-270.0000) and
    (890.6667,-239.6667) .. (948.0000,-203.0000) .. controls (954.0000,-199.0000)
    and (970.6667,-189.0000) .. (998.0000,-173.0000) .. controls
    (1119.3333,-159.0000) and (1180.0000,-128.3333) .. (1180.0000,-81.0000) --
    cycle(912.0000,-1061.0000) .. controls (912.0000,-1117.6667) and
    (884.6667,-1146.0000) .. (830.0000,-1146.0000) .. controls
    (772.6667,-1146.0000) and (744.0000,-1115.3333) .. (744.0000,-1054.0000) ..
    controls (744.0000,-990.0000) and (772.0000,-958.0000) .. (828.0000,-958.0000)
    .. controls (884.0000,-958.0000) and (912.0000,-992.3333) ..
    (912.0000,-1061.0000) -- cycle(739.0000,-879.0000) .. controls
    (739.0000,-885.0000) and (730.3333,-900.3333) .. (713.0000,-925.0000) ..
    controls (690.3333,-955.6667) and (678.6667,-971.6667) .. (678.0000,-973.0000)
    .. controls (666.6667,-957.0000) and (655.0000,-940.6667) ..
    (643.0000,-924.0000) .. controls (625.6667,-900.0000) and (617.0000,-884.6667)
    .. (617.0000,-878.0000) .. controls (617.0000,-856.6667) and
    (629.3333,-846.0000) .. (654.0000,-846.0000) .. controls (661.3333,-846.0000)
    and (669.3333,-848.6667) .. (678.0000,-854.0000) .. controls
    (686.6667,-848.6667) and (694.6667,-846.0000) .. (702.0000,-846.0000) ..
    controls (726.6667,-846.0000) and (739.0000,-857.0000) .. (739.0000,-879.0000)
    -- cycle(615.0000,-1061.0000) .. controls (615.0000,-1117.6667) and
    (588.0000,-1146.0000) .. (534.0000,-1146.0000) .. controls
    (476.6667,-1146.0000) and (448.0000,-1115.3333) .. (448.0000,-1054.0000) ..
    controls (448.0000,-990.0000) and (475.6667,-958.0000) .. (531.0000,-958.0000)
    .. controls (587.0000,-958.0000) and (615.0000,-992.3333) ..
    (615.0000,-1061.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F572.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1843.0000,-612.0000) ..
    controls (1843.0000,-384.6667) and (1763.3333,-191.3333) ..
    (1604.0000,-32.0000) .. controls (1444.6667,127.3333) and (1251.3333,207.0000)
    .. (1024.0000,207.0000) .. controls (796.6667,207.0000) and
    (603.3333,127.3333) .. (444.0000,-32.0000) .. controls (284.6667,-191.3333)
    and (205.0000,-384.6667) .. (205.0000,-612.0000) .. controls
    (205.0000,-839.3333) and (284.6667,-1032.6667) .. (444.0000,-1192.0000) ..
    controls (603.3333,-1351.3333) and (796.6667,-1431.0000) ..
    (1024.0000,-1431.0000) .. controls (1251.3333,-1431.0000) and
    (1444.6667,-1351.3333) .. (1604.0000,-1192.0000) .. controls
    (1763.3333,-1032.6667) and (1843.0000,-839.3333) .. (1843.0000,-612.0000) --
    cycle(1712.0000,-612.0000) .. controls (1712.0000,-803.3333) and
    (1645.0000,-965.6667) .. (1511.0000,-1099.0000) .. controls
    (1377.6667,-1233.0000) and (1215.3333,-1300.0000) .. (1024.0000,-1300.0000) ..
    controls (854.0000,-1300.0000) and (704.6667,-1245.0000) ..
    (576.0000,-1135.0000) -- (705.0000,-1006.0000) -- (614.0000,-906.0000) --
    (483.0000,-1038.0000) .. controls (385.0000,-913.3333) and
    (336.0000,-771.3333) .. (336.0000,-612.0000) .. controls (336.0000,-420.6667)
    and (402.6667,-258.0000) .. (536.0000,-124.0000) .. controls (670.0000,9.3333)
    and (832.6667,76.0000) .. (1024.0000,76.0000) .. controls (1182.6667,76.0000)
    and (1324.3333,26.6667) .. (1449.0000,-72.0000) -- (1331.0000,-189.0000) --
    (1421.0000,-289.0000) -- (1546.0000,-165.0000) .. controls
    (1656.6667,-293.6667) and (1712.0000,-442.6667) .. (1712.0000,-612.0000) --
    cycle(1322.0000,-291.0000) .. controls (1322.0000,-208.3333) and
    (1293.0000,-138.0000) .. (1235.0000,-80.0000) .. controls (1177.0000,-22.0000)
    and (1106.6667,7.0000) .. (1024.0000,7.0000) .. controls (940.6667,7.0000) and
    (869.6667,-21.6667) .. (811.0000,-79.0000) .. controls (753.0000,-137.0000)
    and (724.0000,-207.6667) .. (724.0000,-291.0000) -- (724.0000,-467.0000) ..
    controls (691.3333,-468.3333) and (663.3333,-480.3333) .. (640.0000,-503.0000)
    .. controls (616.6667,-526.3333) and (605.0000,-554.3333) ..
    (605.0000,-587.0000) .. controls (605.0000,-619.6667) and (616.6667,-647.3333)
    .. (640.0000,-670.0000) .. controls (663.3333,-692.6667) and
    (691.3333,-704.6667) .. (724.0000,-706.0000) -- (724.0000,-1147.0000) ..
    controls (872.6667,-1147.0000) and (999.3333,-1125.6667) ..
    (1104.0000,-1083.0000) .. controls (1249.3333,-1023.6667) and
    (1322.0000,-930.0000) .. (1322.0000,-802.0000) -- (1322.0000,-291.0000) --
    cycle(1051.0000,-1060.0000) -- (843.0000,-1108.0000) -- (774.0000,-1108.0000)
    -- (774.0000,-1035.0000) -- (1051.0000,-1060.0000) --
    cycle(1202.0000,-963.0000) -- (1121.0000,-1023.0000) -- (774.0000,-985.0000)
    -- (774.0000,-912.0000) -- (1202.0000,-963.0000) -- cycle(1259.0000,-857.0000)
    -- (1233.0000,-913.0000) -- (774.0000,-858.0000) -- (774.0000,-798.0000) --
    (1259.0000,-857.0000) -- cycle(1272.0000,-746.0000) -- (1272.0000,-802.0000)
    -- (774.0000,-746.0000) -- (1272.0000,-746.0000) -- cycle(1272.0000,-291.0000)
    -- (1272.0000,-706.0000) -- (1232.0000,-706.0000) .. controls
    (1232.0000,-647.3333) and (1227.3333,-605.3333) .. (1218.0000,-580.0000) ..
    controls (1202.6667,-536.0000) and (1171.6667,-514.0000) ..
    (1125.0000,-514.0000) .. controls (1054.3333,-514.0000) and
    (1019.0000,-578.0000) .. (1019.0000,-706.0000) -- (774.0000,-706.0000) --
    (774.0000,-291.0000) -- (1272.0000,-291.0000) -- cycle(724.0000,-511.0000) --
    (724.0000,-662.0000) .. controls (675.3333,-658.0000) and (651.0000,-633.0000)
    .. (651.0000,-587.0000) .. controls (651.0000,-540.3333) and
    (675.3333,-515.0000) .. (724.0000,-511.0000) -- cycle(1136.0000,-189.0000) --
    (1136.0000,-228.0000) -- (910.0000,-228.0000) -- (910.0000,-189.0000) --
    (1136.0000,-189.0000) -- cycle(893.0000,-592.0000) -- (859.0000,-556.0000) --
    (830.0000,-592.0000) -- (893.0000,-592.0000) -- cycle(987.0000,-338.0000) --
    (950.0000,-338.0000) -- (950.0000,-616.0000) -- (809.0000,-616.0000) --
    (809.0000,-650.0000) -- (987.0000,-650.0000) -- (987.0000,-338.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F573.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1231.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1793.0000,-107.0000) ..
    controls (1793.0000,-5.6667) and (1684.0000,71.0000) .. (1466.0000,123.0000)
    .. controls (1317.3333,158.3333) and (1170.0000,176.0000) ..
    (1024.0000,176.0000) .. controls (877.3333,176.0000) and (729.6667,158.3333)
    .. (581.0000,123.0000) .. controls (363.0000,71.0000) and (254.0000,-5.6667)
    .. (254.0000,-107.0000) .. controls (254.0000,-208.3333) and
    (363.0000,-285.0000) .. (581.0000,-337.0000) .. controls (729.6667,-372.3333)
    and (877.3333,-390.0000) .. (1024.0000,-390.0000) .. controls
    (1170.0000,-390.0000) and (1317.3333,-372.3333) .. (1466.0000,-337.0000) ..
    controls (1684.0000,-285.0000) and (1793.0000,-208.3333) ..
    (1793.0000,-107.0000) -- cycle(1024.0000,71.0000) .. controls
    (647.3333,37.0000) and (457.0000,-33.6667) .. (453.0000,-141.0000) .. controls
    (451.0000,-201.0000) and (492.3333,-249.6667) .. (577.0000,-287.0000) ..
    controls (428.3333,-249.6667) and (355.0000,-201.0000) .. (357.0000,-141.0000)
    .. controls (359.0000,-68.3333) and (454.6667,-12.3333) .. (644.0000,27.0000)
    .. controls (762.6667,51.6667) and (889.3333,66.3333) .. (1024.0000,71.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F574.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (674.0000,-1391.0000) --
    (457.0000,-1391.0000) -- (457.0000,-1414.0000) .. controls
    (469.6667,-1415.3333) and (484.3333,-1423.6667) .. (501.0000,-1439.0000) ..
    controls (503.6667,-1448.3333) and (505.0000,-1458.6667) ..
    (505.0000,-1470.0000) .. controls (505.0000,-1476.6667) and
    (504.3333,-1484.0000) .. (503.0000,-1492.0000) -- (628.0000,-1492.0000) ..
    controls (629.3333,-1487.3333) and (630.0000,-1481.6667) ..
    (630.0000,-1475.0000) .. controls (630.0000,-1468.3333) and
    (629.3333,-1461.0000) .. (628.0000,-1453.0000) .. controls
    (625.3333,-1436.3333) and (640.6667,-1422.6667) .. (674.0000,-1412.0000) --
    (674.0000,-1391.0000) -- cycle(651.0000,-1359.0000) .. controls
    (647.6667,-1332.3333) and (637.0000,-1319.0000) .. (619.0000,-1319.0000) ..
    controls (608.3333,-1319.0000) and (597.6667,-1323.6667) ..
    (587.0000,-1333.0000) .. controls (576.3333,-1343.0000) and
    (569.6667,-1348.0000) .. (567.0000,-1348.0000) .. controls
    (563.0000,-1348.0000) and (556.6667,-1343.0000) .. (548.0000,-1333.0000) ..
    controls (540.0000,-1323.0000) and (532.0000,-1318.3333) ..
    (524.0000,-1319.0000) .. controls (508.0000,-1320.3333) and
    (494.0000,-1333.6667) .. (482.0000,-1359.0000) .. controls
    (502.6667,-1371.6667) and (532.6667,-1378.0000) .. (572.0000,-1378.0000) ..
    controls (614.0000,-1378.0000) and (640.3333,-1371.6667) ..
    (651.0000,-1359.0000) -- cycle(844.0000,-1180.0000) -- (782.0000,-715.0000) --
    (733.0000,-731.0000) -- (668.0000,-229.0000) -- (473.0000,-229.0000) --
    (394.0000,-731.0000) -- (343.0000,-715.0000) -- (300.0000,-1180.0000) --
    (505.0000,-1238.0000) -- (476.0000,-1194.0000) -- (540.0000,-1014.0000) --
    (563.0000,-1209.0000) -- (544.0000,-1238.0000) -- (604.0000,-1238.0000) --
    (585.0000,-1209.0000) -- (601.0000,-1014.0000) -- (671.0000,-1194.0000) --
    (641.0000,-1241.0000) -- (844.0000,-1180.0000) -- cycle(667.0000,-182.0000) ..
    controls (668.3333,-164.0000) and (669.0000,-147.3333) .. (669.0000,-132.0000)
    .. controls (669.0000,-61.3333) and (652.3333,-26.0000) .. (619.0000,-26.0000)
    .. controls (593.6667,-26.0000) and (579.0000,-54.0000) ..
    (575.0000,-110.0000) .. controls (570.3333,-54.0000) and (553.6667,-26.0000)
    .. (525.0000,-26.0000) .. controls (495.6667,-26.0000) and (481.0000,-60.3333)
    .. (481.0000,-129.0000) .. controls (481.0000,-145.0000) and
    (481.6667,-163.0000) .. (483.0000,-183.0000) -- (497.0000,-182.0000) ..
    controls (491.6667,-152.6667) and (501.0000,-137.3333) .. (525.0000,-136.0000)
    .. controls (543.0000,-135.3333) and (554.0000,-143.0000) ..
    (558.0000,-159.0000) .. controls (559.3333,-165.0000) and (559.0000,-173.0000)
    .. (557.0000,-183.0000) -- (573.0000,-182.0000) .. controls
    (573.6667,-178.6667) and (574.3333,-174.0000) .. (575.0000,-168.0000) ..
    controls (575.0000,-174.0000) and (575.3333,-179.0000) .. (576.0000,-183.0000)
    -- (589.0000,-182.0000) .. controls (585.0000,-152.6667) and
    (595.0000,-137.3333) .. (619.0000,-136.0000) .. controls (636.3333,-135.3333)
    and (647.0000,-143.0000) .. (651.0000,-159.0000) .. controls
    (653.0000,-166.3333) and (653.0000,-174.3333) .. (651.0000,-183.0000) --
    (667.0000,-182.0000) -- cycle(820.0000,221.0000) .. controls
    (820.0000,269.0000) and (737.0000,293.0000) .. (571.0000,293.0000) .. controls
    (405.0000,293.0000) and (322.0000,269.0000) .. (322.0000,221.0000) .. controls
    (322.0000,191.6667) and (358.0000,169.6667) .. (430.0000,155.0000) .. controls
    (478.6667,145.0000) and (525.6667,140.0000) .. (571.0000,140.0000) .. controls
    (616.3333,140.0000) and (663.3333,145.0000) .. (712.0000,155.0000) .. controls
    (784.0000,169.6667) and (820.0000,191.6667) .. (820.0000,221.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F575.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1774.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1807.0000,0.0000) --
    (242.0000,0.0000) .. controls (278.6667,-113.3333) and (338.0000,-204.3333) ..
    (420.0000,-273.0000) .. controls (504.6667,-343.6667) and (605.3333,-384.0000)
    .. (722.0000,-394.0000) -- (545.0000,-722.0000) -- (836.0000,-618.0000) ..
    controls (792.0000,-688.6667) and (770.0000,-748.0000) .. (770.0000,-796.0000)
    -- (770.0000,-838.0000) -- (563.0000,-838.0000) -- (770.0000,-953.0000) --
    (847.0000,-1300.0000) -- (1025.0000,-1237.0000) -- (1203.0000,-1300.0000) --
    (1276.0000,-953.0000) -- (1487.0000,-838.0000) -- (1276.0000,-838.0000) --
    (1276.0000,-807.0000) .. controls (1276.0000,-735.0000) and
    (1255.3333,-672.0000) .. (1214.0000,-618.0000) -- (1504.0000,-722.0000) --
    (1328.0000,-394.0000) .. controls (1445.3333,-384.0000) and
    (1545.3333,-344.0000) .. (1628.0000,-274.0000) .. controls
    (1710.6667,-204.6667) and (1770.3333,-113.3333) .. (1807.0000,0.0000) --
    cycle(951.0000,-618.0000) -- (887.0000,-618.0000) -- (787.0000,-494.0000) --
    (830.0000,-467.0000) -- (951.0000,-618.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F576.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1861.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1630.0000,-835.0000) --
    (1601.0000,-822.0000) .. controls (1601.6667,-728.0000) and
    (1593.3333,-663.3333) .. (1576.0000,-628.0000) .. controls
    (1532.6667,-539.3333) and (1463.3333,-495.0000) .. (1368.0000,-495.0000) ..
    controls (1246.0000,-495.0000) and (1163.6667,-533.0000) ..
    (1121.0000,-609.0000) .. controls (1095.6667,-654.3333) and
    (1081.0000,-728.6667) .. (1077.0000,-832.0000) -- (1095.0000,-863.0000) ..
    controls (1074.3333,-880.3333) and (1047.3333,-889.0000) ..
    (1014.0000,-889.0000) .. controls (980.6667,-889.0000) and
    (953.6667,-880.3333) .. (933.0000,-863.0000) -- (951.0000,-832.0000) ..
    controls (947.0000,-728.6667) and (932.3333,-654.3333) .. (907.0000,-609.0000)
    .. controls (864.3333,-533.0000) and (782.0000,-495.0000) ..
    (660.0000,-495.0000) .. controls (564.6667,-495.0000) and (495.3333,-539.3333)
    .. (452.0000,-628.0000) .. controls (434.6667,-663.3333) and
    (426.3333,-728.0000) .. (427.0000,-822.0000) -- (398.0000,-835.0000) --
    (398.0000,-923.0000) .. controls (512.6667,-961.0000) and (605.3333,-980.0000)
    .. (676.0000,-980.0000) .. controls (746.6667,-980.0000) and
    (826.0000,-963.3333) .. (914.0000,-930.0000) .. controls (950.0000,-946.6667)
    and (983.3333,-955.0000) .. (1014.0000,-955.0000) .. controls
    (1044.6667,-955.0000) and (1078.0000,-946.6667) .. (1114.0000,-930.0000) ..
    controls (1202.0000,-963.3333) and (1281.3333,-980.0000) ..
    (1352.0000,-980.0000) .. controls (1422.6667,-980.0000) and
    (1515.3333,-961.0000) .. (1630.0000,-923.0000) -- (1630.0000,-835.0000) --
    cycle(1282.0000,-907.0000) .. controls (1249.3333,-909.0000) and
    (1216.0000,-902.6667) .. (1182.0000,-888.0000) .. controls
    (1156.0000,-873.3333) and (1143.0000,-830.3333) .. (1143.0000,-759.0000) ..
    controls (1143.0000,-719.6667) and (1151.3333,-682.0000) ..
    (1168.0000,-646.0000) .. controls (1190.0000,-768.0000) and
    (1228.0000,-855.0000) .. (1282.0000,-907.0000) -- cycle(625.0000,-907.0000) ..
    controls (592.3333,-909.0000) and (559.0000,-902.6667) .. (525.0000,-888.0000)
    .. controls (499.0000,-873.3333) and (486.0000,-830.3333) ..
    (486.0000,-759.0000) .. controls (486.0000,-719.6667) and (494.3333,-682.0000)
    .. (511.0000,-646.0000) .. controls (533.0000,-768.0000) and
    (571.0000,-855.0000) .. (625.0000,-907.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F577.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1705.0000,-424.0000) ..
    controls (1705.0000,-340.0000) and (1671.6667,-227.0000) ..
    (1605.0000,-85.0000) .. controls (1548.3333,35.6667) and (1487.3333,139.3333)
    .. (1422.0000,226.0000) .. controls (1529.3333,-101.3333) and
    (1583.0000,-297.6667) .. (1583.0000,-363.0000) .. controls
    (1583.0000,-383.6667) and (1580.3333,-398.6667) .. (1575.0000,-408.0000) ..
    controls (1563.0000,-429.3333) and (1513.3333,-452.3333) ..
    (1426.0000,-477.0000) .. controls (1440.0000,-448.3333) and
    (1447.0000,-421.6667) .. (1447.0000,-397.0000) .. controls
    (1447.0000,-242.3333) and (1376.6667,-53.0000) .. (1236.0000,171.0000) ..
    controls (1250.6667,111.6667) and (1272.3333,22.0000) .. (1301.0000,-98.0000)
    .. controls (1325.6667,-207.3333) and (1338.0000,-297.3333) ..
    (1338.0000,-368.0000) .. controls (1338.0000,-418.0000) and
    (1331.6667,-452.3333) .. (1319.0000,-471.0000) .. controls
    (1307.6667,-487.6667) and (1277.6667,-508.6667) .. (1229.0000,-534.0000) ..
    controls (1236.3333,-491.3333) and (1240.0000,-444.6667) ..
    (1240.0000,-394.0000) .. controls (1240.0000,-267.3333) and
    (1210.6667,-151.0000) .. (1152.0000,-45.0000) .. controls (1111.3333,29.0000)
    and (1069.0000,66.0000) .. (1025.0000,66.0000) .. controls (981.0000,66.0000)
    and (938.3333,29.0000) .. (897.0000,-45.0000) .. controls (837.6667,-151.6667)
    and (808.0000,-268.0000) .. (808.0000,-394.0000) .. controls
    (808.0000,-444.6667) and (811.3333,-491.3333) .. (818.0000,-534.0000) ..
    controls (769.3333,-508.6667) and (739.3333,-487.6667) .. (728.0000,-471.0000)
    .. controls (715.3333,-452.3333) and (709.0000,-418.0000) ..
    (709.0000,-368.0000) .. controls (709.0000,-295.3333) and (721.3333,-205.3333)
    .. (746.0000,-98.0000) .. controls (760.6667,-38.0000) and (782.3333,51.6667)
    .. (811.0000,171.0000) .. controls (670.3333,-52.3333) and
    (600.0000,-241.6667) .. (600.0000,-397.0000) .. controls (600.0000,-421.6667)
    and (607.3333,-448.3333) .. (622.0000,-477.0000) .. controls
    (534.6667,-452.3333) and (485.0000,-429.3333) .. (473.0000,-408.0000) ..
    controls (467.0000,-397.3333) and (464.0000,-382.3333) .. (464.0000,-363.0000)
    .. controls (464.0000,-295.6667) and (518.0000,-99.3333) ..
    (626.0000,226.0000) .. controls (560.0000,139.3333) and (498.6667,35.6667) ..
    (442.0000,-85.0000) .. controls (375.3333,-226.3333) and (342.0000,-339.3333)
    .. (342.0000,-424.0000) .. controls (342.0000,-450.0000) and
    (346.6667,-469.0000) .. (356.0000,-481.0000) .. controls (374.6667,-505.0000)
    and (538.6667,-557.0000) .. (848.0000,-637.0000) -- (853.0000,-647.0000) ..
    controls (718.3333,-635.0000) and (616.3333,-629.0000) .. (547.0000,-629.0000)
    .. controls (503.0000,-629.0000) and (475.6667,-632.0000) ..
    (465.0000,-638.0000) .. controls (440.3333,-652.0000) and (428.0000,-714.0000)
    .. (428.0000,-824.0000) .. controls (428.0000,-1046.6667) and
    (475.6667,-1227.3333) .. (571.0000,-1366.0000) .. controls
    (539.0000,-1144.0000) and (523.0000,-990.3333) .. (523.0000,-905.0000) ..
    controls (523.0000,-803.0000) and (537.6667,-740.6667) .. (567.0000,-718.0000)
    .. controls (578.3333,-709.3333) and (601.3333,-705.0000) ..
    (636.0000,-705.0000) .. controls (664.0000,-705.0000) and (692.0000,-707.0000)
    .. (720.0000,-711.0000) .. controls (679.3333,-751.0000) and
    (659.0000,-803.3333) .. (659.0000,-868.0000) .. controls (659.0000,-1094.6667)
    and (713.3333,-1280.3333) .. (822.0000,-1425.0000) .. controls
    (786.0000,-1226.3333) and (768.0000,-1070.6667) .. (768.0000,-958.0000) ..
    controls (768.0000,-831.3333) and (779.3333,-760.6667) .. (802.0000,-746.0000)
    .. controls (812.0000,-739.3333) and (829.0000,-736.0000) ..
    (853.0000,-736.0000) .. controls (883.0000,-736.0000) and (921.6667,-740.0000)
    .. (969.0000,-748.0000) .. controls (912.3333,-780.6667) and
    (884.0000,-838.6667) .. (884.0000,-922.0000) .. controls (884.0000,-968.0000)
    and (895.3333,-1009.6667) .. (918.0000,-1047.0000) .. controls
    (944.6667,-1089.6667) and (979.6667,-1111.0000) .. (1023.0000,-1111.0000) ..
    controls (1066.3333,-1111.0000) and (1101.6667,-1089.6667) ..
    (1129.0000,-1047.0000) .. controls (1151.6667,-1010.3333) and
    (1163.0000,-968.6667) .. (1163.0000,-922.0000) .. controls
    (1163.0000,-838.6667) and (1134.6667,-780.6667) .. (1078.0000,-748.0000) ..
    controls (1126.0000,-740.0000) and (1164.6667,-736.0000) ..
    (1194.0000,-736.0000) .. controls (1218.6667,-736.0000) and
    (1236.0000,-739.3333) .. (1246.0000,-746.0000) .. controls
    (1268.6667,-760.6667) and (1280.0000,-831.3333) .. (1280.0000,-958.0000) ..
    controls (1280.0000,-1069.3333) and (1261.6667,-1225.0000) ..
    (1225.0000,-1425.0000) .. controls (1333.6667,-1280.3333) and
    (1388.0000,-1094.6667) .. (1388.0000,-868.0000) .. controls
    (1388.0000,-803.3333) and (1367.6667,-751.0000) .. (1327.0000,-711.0000) ..
    controls (1355.0000,-707.0000) and (1383.0000,-705.0000) ..
    (1411.0000,-705.0000) .. controls (1445.6667,-705.0000) and
    (1468.6667,-709.3333) .. (1480.0000,-718.0000) .. controls
    (1509.3333,-740.6667) and (1524.0000,-803.0000) .. (1524.0000,-905.0000) ..
    controls (1524.0000,-989.6667) and (1508.3333,-1143.3333) ..
    (1477.0000,-1366.0000) .. controls (1572.3333,-1226.6667) and
    (1620.0000,-1046.0000) .. (1620.0000,-824.0000) .. controls
    (1620.0000,-714.6667) and (1607.3333,-652.6667) .. (1582.0000,-638.0000) ..
    controls (1571.3333,-632.0000) and (1544.3333,-629.0000) ..
    (1501.0000,-629.0000) .. controls (1431.6667,-629.0000) and
    (1329.3333,-635.0000) .. (1194.0000,-647.0000) -- (1199.0000,-637.0000) ..
    controls (1508.3333,-557.0000) and (1672.3333,-505.0000) ..
    (1691.0000,-481.0000) .. controls (1700.3333,-469.0000) and
    (1705.0000,-450.0000) .. (1705.0000,-424.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F578.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2050.0000,-799.0000) --
    (1934.0000,-761.0000) .. controls (1778.6667,-475.0000) and
    (1665.0000,-138.3333) .. (1593.0000,249.0000) -- (1674.0000,360.0000) --
    (1628.0000,394.0000) -- (1568.0000,312.0000) .. controls (1385.3333,278.0000)
    and (1203.6667,261.0000) .. (1023.0000,261.0000) .. controls
    (843.0000,261.0000) and (661.6667,278.0000) .. (479.0000,312.0000) --
    (419.0000,394.0000) -- (373.0000,360.0000) -- (454.0000,249.0000) .. controls
    (382.0000,-138.3333) and (268.3333,-475.0000) .. (113.0000,-761.0000) --
    (-3.0000,-799.0000) -- (15.0000,-853.0000) -- (127.0000,-817.0000) .. controls
    (482.3333,-1011.0000) and (771.6667,-1227.0000) .. (995.0000,-1465.0000) --
    (995.0000,-1573.0000) -- (1052.0000,-1573.0000) -- (1052.0000,-1465.0000) ..
    controls (1276.0000,-1226.3333) and (1565.6667,-1010.3333) ..
    (1921.0000,-817.0000) -- (2032.0000,-853.0000) -- (2050.0000,-799.0000) --
    cycle(1850.0000,-794.0000) .. controls (1534.6667,-964.6667) and
    (1268.6667,-1161.3333) .. (1052.0000,-1384.0000) -- (1052.0000,-1162.0000) ..
    controls (1108.0000,-1099.3333) and (1200.6667,-1020.3333) ..
    (1330.0000,-925.0000) .. controls (1450.6667,-836.3333) and
    (1555.3333,-770.3333) .. (1644.0000,-727.0000) -- (1850.0000,-794.0000) --
    cycle(1571.0000,-703.0000) .. controls (1495.0000,-741.6667) and
    (1402.0000,-801.0000) .. (1292.0000,-881.0000) .. controls
    (1192.0000,-953.6667) and (1112.0000,-1020.3333) .. (1052.0000,-1081.0000) --
    (1052.0000,-894.0000) .. controls (1133.3333,-800.0000) and
    (1242.3333,-715.6667) .. (1379.0000,-641.0000) -- (1571.0000,-703.0000) --
    cycle(1857.0000,-736.0000) -- (1646.0000,-668.0000) .. controls
    (1600.6667,-586.0000) and (1555.3333,-475.3333) .. (1510.0000,-336.0000) ..
    controls (1465.3333,-199.3333) and (1436.0000,-83.0000) .. (1422.0000,13.0000)
    -- (1549.0000,188.0000) .. controls (1613.6667,-157.3333) and
    (1716.3333,-465.3333) .. (1857.0000,-736.0000) -- cycle(1309.0000,-618.0000)
    .. controls (1201.6667,-678.6667) and (1116.0000,-743.0000) ..
    (1052.0000,-811.0000) -- (1052.0000,-535.0000) -- (1309.0000,-618.0000) --
    cycle(1570.0000,-643.0000) -- (1390.0000,-584.0000) .. controls
    (1330.0000,-480.6667) and (1286.0000,-356.6667) .. (1258.0000,-212.0000) --
    (1377.0000,-49.0000) .. controls (1390.3333,-133.6667) and
    (1417.3333,-238.0000) .. (1458.0000,-362.0000) .. controls
    (1494.0000,-473.3333) and (1531.3333,-567.0000) .. (1570.0000,-643.0000) --
    cycle(995.0000,-1162.0000) -- (995.0000,-1384.0000) .. controls
    (779.0000,-1162.0000) and (513.3333,-965.3333) .. (198.0000,-794.0000) --
    (403.0000,-727.0000) .. controls (491.6667,-770.3333) and (596.3333,-836.3333)
    .. (717.0000,-925.0000) .. controls (846.3333,-1020.3333) and
    (939.0000,-1099.3333) .. (995.0000,-1162.0000) -- cycle(1312.0000,-559.0000)
    -- (1064.0000,-479.0000) -- (1215.0000,-271.0000) .. controls
    (1240.3333,-387.6667) and (1272.6667,-483.6667) .. (1312.0000,-559.0000) --
    cycle(995.0000,-894.0000) -- (995.0000,-1081.0000) .. controls
    (935.0000,-1020.3333) and (855.0000,-953.6667) .. (755.0000,-881.0000) ..
    controls (645.0000,-801.0000) and (552.0000,-741.6667) .. (476.0000,-703.0000)
    -- (668.0000,-641.0000) .. controls (804.6667,-715.6667) and
    (913.6667,-800.0000) .. (995.0000,-894.0000) -- cycle(995.0000,-535.0000) --
    (995.0000,-811.0000) .. controls (931.0000,-743.0000) and (845.3333,-678.6667)
    .. (738.0000,-618.0000) -- (995.0000,-535.0000) -- cycle(1183.0000,-217.0000)
    -- (1024.0000,-436.0000) -- (864.0000,-217.0000) .. controls
    (922.0000,-226.3333) and (975.0000,-231.0000) .. (1023.0000,-231.0000) ..
    controls (1071.0000,-231.0000) and (1124.3333,-226.3333) ..
    (1183.0000,-217.0000) -- cycle(983.0000,-479.0000) -- (735.0000,-559.0000) ..
    controls (774.3333,-483.6667) and (806.6667,-387.6667) .. (832.0000,-271.0000)
    -- (983.0000,-479.0000) -- cycle(1343.0000,2.0000) -- (1231.0000,-151.0000) ..
    controls (1161.6667,-165.6667) and (1092.6667,-173.0000) ..
    (1024.0000,-173.0000) .. controls (954.6667,-173.0000) and
    (885.3333,-165.6667) .. (816.0000,-151.0000) -- (705.0000,2.0000) .. controls
    (793.0000,-11.3333) and (899.0000,-18.0000) .. (1023.0000,-18.0000) ..
    controls (1147.6667,-18.0000) and (1254.3333,-11.3333) .. (1343.0000,2.0000)
    -- cycle(789.0000,-212.0000) .. controls (760.3333,-358.0000) and
    (716.3333,-482.0000) .. (657.0000,-584.0000) -- (477.0000,-643.0000) ..
    controls (515.6667,-567.0000) and (553.0000,-473.3333) .. (589.0000,-362.0000)
    .. controls (629.6667,-238.0000) and (656.6667,-133.6667) ..
    (670.0000,-49.0000) -- (789.0000,-212.0000) -- cycle(1521.0000,247.0000) --
    (1390.0000,67.0000) .. controls (1300.0000,49.0000) and (1178.0000,40.0000) ..
    (1024.0000,40.0000) .. controls (869.3333,40.0000) and (747.0000,49.0000) ..
    (657.0000,67.0000) -- (527.0000,247.0000) .. controls (702.3333,218.3333) and
    (867.6667,204.0000) .. (1023.0000,204.0000) .. controls (1179.0000,204.0000)
    and (1345.0000,218.3333) .. (1521.0000,247.0000) -- cycle(625.0000,13.0000) ..
    controls (611.0000,-83.0000) and (581.6667,-199.3333) .. (537.0000,-336.0000)
    .. controls (491.6667,-475.3333) and (446.3333,-586.0000) ..
    (401.0000,-668.0000) -- (190.0000,-736.0000) .. controls (330.6667,-465.3333)
    and (433.3333,-157.3333) .. (498.0000,188.0000) -- (625.0000,13.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F579.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1766.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1694.0000,-169.0000) ..
    controls (1560.0000,-5.6667) and (1365.0000,76.0000) .. (1109.0000,76.0000) ..
    controls (833.0000,76.0000) and (656.3333,51.6667) .. (579.0000,3.0000) ..
    controls (537.0000,7.6667) and (504.3333,10.0000) .. (481.0000,10.0000) ..
    controls (462.3333,10.0000) and (437.0000,2.6667) .. (405.0000,-12.0000) ..
    controls (369.6667,-28.0000) and (352.0000,-43.3333) .. (352.0000,-58.0000) ..
    controls (352.0000,-75.3333) and (353.0000,-105.6667) .. (355.0000,-149.0000)
    .. controls (518.3333,-357.0000) and (684.0000,-476.3333) ..
    (852.0000,-507.0000) .. controls (852.0000,-523.6667) and (860.0000,-538.0000)
    .. (876.0000,-550.0000) .. controls (892.6667,-562.0000) and
    (909.6667,-568.0000) .. (927.0000,-568.0000) .. controls (927.0000,-588.0000)
    and (919.3333,-662.0000) .. (904.0000,-790.0000) .. controls
    (889.3333,-912.6667) and (882.6667,-997.0000) .. (884.0000,-1043.0000) ..
    controls (870.0000,-1053.6667) and (861.6667,-1065.6667) ..
    (859.0000,-1079.0000) .. controls (859.0000,-1080.3333) and
    (859.0000,-1095.3333) .. (859.0000,-1124.0000) .. controls
    (849.6667,-1147.3333) and (845.0000,-1161.0000) .. (845.0000,-1165.0000) ..
    controls (845.0000,-1171.0000) and (846.6667,-1180.0000) ..
    (850.0000,-1192.0000) .. controls (854.0000,-1204.0000) and
    (856.0000,-1213.3333) .. (856.0000,-1220.0000) .. controls
    (856.0000,-1222.0000) and (856.0000,-1225.3333) .. (856.0000,-1230.0000) ..
    controls (855.3333,-1234.6667) and (855.0000,-1238.0000) ..
    (855.0000,-1240.0000) .. controls (855.0000,-1244.0000) and
    (855.3333,-1247.6667) .. (856.0000,-1251.0000) -- (922.0000,-1340.0000) ..
    controls (955.3333,-1353.3333) and (979.3333,-1360.0000) ..
    (994.0000,-1360.0000) .. controls (1009.3333,-1360.0000) and
    (1038.3333,-1354.0000) .. (1081.0000,-1342.0000) -- (1132.0000,-1269.0000) ..
    controls (1164.6667,-1115.6667) and (1181.0000,-1006.0000) ..
    (1181.0000,-940.0000) .. controls (1181.0000,-799.3333) and
    (1174.6667,-682.6667) .. (1162.0000,-590.0000) .. controls
    (1188.6667,-590.0000) and (1213.6667,-583.0000) .. (1237.0000,-569.0000) ..
    controls (1265.0000,-553.6667) and (1279.0000,-533.6667) ..
    (1279.0000,-509.0000) .. controls (1279.0000,-482.3333) and
    (1272.0000,-469.3333) .. (1258.0000,-470.0000) .. controls
    (1315.3333,-450.0000) and (1391.0000,-426.3333) .. (1485.0000,-399.0000) ..
    controls (1541.0000,-383.0000) and (1610.6667,-353.3333) ..
    (1694.0000,-310.0000) -- (1694.0000,-169.0000) -- cycle(1073.0000,-1301.0000)
    .. controls (1073.0000,-1324.3333) and (1054.3333,-1336.0000) ..
    (1017.0000,-1336.0000) .. controls (989.0000,-1336.0000) and
    (975.0000,-1324.0000) .. (975.0000,-1300.0000) .. controls
    (975.0000,-1274.6667) and (993.6667,-1262.0000) .. (1031.0000,-1262.0000) ..
    controls (1059.0000,-1262.0000) and (1073.0000,-1275.0000) ..
    (1073.0000,-1301.0000) -- cycle(1103.0000,-1156.0000) --
    (1082.0000,-1230.0000) -- (1040.0000,-1230.0000) -- (1065.0000,-1156.0000) --
    (1103.0000,-1156.0000) -- cycle(957.0000,-1251.0000) -- (940.0000,-1333.0000)
    -- (920.0000,-1314.0000) -- (957.0000,-1251.0000) --
    cycle(938.0000,-1228.0000) .. controls (938.0000,-1252.0000) and
    (930.3333,-1264.0000) .. (915.0000,-1264.0000) .. controls
    (897.6667,-1264.0000) and (889.0000,-1249.6667) .. (889.0000,-1221.0000) ..
    controls (889.0000,-1201.6667) and (897.6667,-1192.0000) ..
    (915.0000,-1192.0000) .. controls (930.3333,-1192.0000) and
    (938.0000,-1204.0000) .. (938.0000,-1228.0000) -- cycle(960.0000,-1078.0000)
    .. controls (960.0000,-1102.0000) and (952.3333,-1114.0000) ..
    (937.0000,-1114.0000) .. controls (922.3333,-1114.0000) and
    (915.0000,-1102.0000) .. (915.0000,-1078.0000) .. controls
    (915.0000,-1054.6667) and (922.3333,-1043.0000) .. (937.0000,-1043.0000) ..
    controls (952.3333,-1043.0000) and (960.0000,-1054.6667) ..
    (960.0000,-1078.0000) -- cycle(1071.0000,-702.0000) .. controls
    (1071.0000,-858.0000) and (1060.3333,-1005.6667) .. (1039.0000,-1145.0000) ..
    controls (1031.0000,-1141.6667) and (1021.0000,-1140.0000) ..
    (1009.0000,-1140.0000) .. controls (999.6667,-1140.0000) and
    (989.6667,-1155.3333) .. (979.0000,-1186.0000) .. controls
    (1016.3333,-1005.3333) and (1035.0000,-834.3333) .. (1035.0000,-673.0000) ..
    controls (1035.0000,-649.0000) and (1034.0000,-623.0000) ..
    (1032.0000,-595.0000) .. controls (1029.3333,-557.6667) and
    (1028.0000,-543.0000) .. (1028.0000,-551.0000) .. controls
    (1028.0000,-528.3333) and (1033.6667,-517.0000) .. (1045.0000,-517.0000) ..
    controls (1058.3333,-517.0000) and (1066.0000,-528.3333) ..
    (1068.0000,-551.0000) .. controls (1070.0000,-573.6667) and
    (1071.0000,-624.0000) .. (1071.0000,-702.0000) -- cycle(1273.0000,-517.0000)
    -- (1266.0000,-536.0000) -- (1207.0000,-499.0000) -- (1223.0000,-485.0000) --
    (1273.0000,-517.0000) -- cycle(1208.0000,-471.0000) -- (1207.0000,-483.0000)
    -- (1146.0000,-538.0000) -- (1128.0000,-538.0000) .. controls
    (1154.6667,-522.0000) and (1174.0000,-504.3333) .. (1186.0000,-485.0000) ..
    controls (1150.6667,-462.3333) and (1102.3333,-451.0000) ..
    (1041.0000,-451.0000) .. controls (986.3333,-451.0000) and
    (931.3333,-462.6667) .. (876.0000,-486.0000) .. controls (888.6667,-472.0000)
    and (914.3333,-458.6667) .. (953.0000,-446.0000) .. controls
    (989.0000,-433.3333) and (1017.6667,-427.0000) .. (1039.0000,-427.0000) ..
    controls (1097.6667,-427.0000) and (1154.0000,-441.6667) ..
    (1208.0000,-471.0000) -- cycle(1366.0000,-156.0000) -- (1339.0000,-204.0000)
    -- (1252.0000,-188.0000) -- (1249.0000,-173.0000) -- (1279.0000,-140.0000) --
    (1366.0000,-156.0000) -- cycle(1418.0000,-85.0000) -- (1384.0000,-132.0000) --
    (1303.0000,-113.0000) -- (1300.0000,-97.0000) -- (1323.0000,-61.0000) --
    (1418.0000,-85.0000) -- cycle(1223.0000,-119.0000) -- (1196.0000,-167.0000) --
    (1111.0000,-141.0000) -- (1109.0000,-125.0000) -- (1134.0000,-95.0000) --
    (1223.0000,-119.0000) -- cycle(870.0000,-461.0000) -- (854.0000,-483.0000) --
    (780.0000,-462.0000) -- (809.0000,-441.0000) -- (870.0000,-461.0000) --
    cycle(1265.0000,-48.0000) -- (1236.0000,-90.0000) -- (1135.0000,-68.0000) --
    (1132.0000,-53.0000) -- (1159.0000,-22.0000) -- (1265.0000,-48.0000) --
    cycle(769.0000,-369.0000) -- (748.0000,-388.0000) -- (664.0000,-355.0000) --
    (664.0000,-310.0000) -- (701.0000,-300.0000) -- (701.0000,-348.0000) --
    (769.0000,-369.0000) -- cycle(1194.0000,-237.0000) .. controls
    (1061.3333,-211.6667) and (944.3333,-182.0000) .. (843.0000,-148.0000) ..
    controls (793.6667,-131.3333) and (716.3333,-85.3333) .. (611.0000,-10.0000)
    -- (637.0000,-5.0000) .. controls (717.0000,-52.3333) and (793.6667,-93.6667)
    .. (867.0000,-129.0000) .. controls (907.6667,-148.3333) and
    (1016.6667,-184.3333) .. (1194.0000,-237.0000) -- cycle(1173.0000,-303.0000)
    -- (1173.0000,-319.0000) .. controls (970.3333,-304.3333) and
    (746.0000,-239.3333) .. (500.0000,-124.0000) -- (484.0000,-16.0000) ..
    controls (496.0000,-32.0000) and (509.3333,-55.6667) .. (524.0000,-87.0000) ..
    controls (597.3333,-137.0000) and (702.0000,-185.0000) .. (838.0000,-231.0000)
    .. controls (978.0000,-279.0000) and (1089.6667,-303.0000) ..
    (1173.0000,-303.0000) -- cycle(458.0000,-8.0000) .. controls
    (426.6667,-44.6667) and (409.6667,-64.6667) .. (407.0000,-68.0000) .. controls
    (390.3333,-90.6667) and (378.3333,-113.6667) .. (371.0000,-137.0000) --
    (365.0000,-60.0000) -- (458.0000,-8.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F57A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1302.0000,366.0000) .. controls
    (1302.0000,394.0000) and (1284.6667,408.0000) .. (1250.0000,408.0000) ..
    controls (1225.3333,408.0000) and (1188.6667,404.0000) .. (1140.0000,396.0000)
    .. controls (1091.3333,388.0000) and (1054.6667,384.0000) ..
    (1030.0000,384.0000) .. controls (1027.3333,384.0000) and (1024.3333,386.0000)
    .. (1021.0000,390.0000) .. controls (1017.6667,394.0000) and
    (1014.6667,396.0000) .. (1012.0000,396.0000) -- (901.0000,396.0000) ..
    controls (895.0000,396.0000) and (887.6667,390.6667) .. (879.0000,380.0000) ..
    controls (877.6667,370.6667) and (877.0000,361.6667) .. (877.0000,353.0000) ..
    controls (877.0000,331.0000) and (882.6667,299.3333) .. (894.0000,258.0000) ..
    controls (905.3333,216.6667) and (911.0000,185.0000) .. (911.0000,163.0000) ..
    controls (911.0000,139.6667) and (903.3333,106.0000) .. (888.0000,62.0000) ..
    controls (872.6667,18.0000) and (865.0000,-15.6667) .. (865.0000,-39.0000) ..
    controls (865.0000,-48.3333) and (865.3333,-57.6667) .. (866.0000,-67.0000) ..
    controls (818.6667,-106.3333) and (748.0000,-166.0000) .. (654.0000,-246.0000)
    .. controls (594.6667,-188.0000) and (558.6667,-119.3333) ..
    (546.0000,-40.0000) .. controls (546.6667,-22.0000) and (544.3333,4.6667) ..
    (539.0000,40.0000) .. controls (528.3333,55.3333) and (513.3333,79.3333) ..
    (494.0000,112.0000) .. controls (468.0000,167.3333) and (455.0000,228.3333) ..
    (455.0000,295.0000) .. controls (455.0000,302.3333) and (455.3333,310.0000) ..
    (456.0000,318.0000) .. controls (470.6667,326.0000) and (492.0000,339.0000) ..
    (520.0000,357.0000) -- (520.0000,391.0000) .. controls (499.3333,407.6667) and
    (449.3333,416.0000) .. (370.0000,416.0000) .. controls (321.3333,416.0000) and
    (288.0000,413.0000) .. (270.0000,407.0000) .. controls (240.0000,397.0000) and
    (227.0000,392.0000) .. (231.0000,392.0000) .. controls (227.0000,392.0000) and
    (221.6667,394.6667) .. (215.0000,400.0000) .. controls (209.0000,405.3333) and
    (202.3333,408.0000) .. (195.0000,408.0000) .. controls (151.6667,408.0000) and
    (124.3333,402.3333) .. (113.0000,391.0000) .. controls (112.3333,386.3333) and
    (112.0000,382.0000) .. (112.0000,378.0000) .. controls (112.0000,303.3333) and
    (169.0000,188.6667) .. (283.0000,34.0000) .. controls (308.3333,5.3333) and
    (337.6667,-33.0000) .. (371.0000,-81.0000) .. controls (378.3333,-99.6667) and
    (382.3333,-124.6667) .. (383.0000,-156.0000) .. controls (383.6667,-198.0000)
    and (384.6667,-223.6667) .. (386.0000,-233.0000) .. controls
    (392.6667,-278.3333) and (396.0000,-297.3333) .. (396.0000,-290.0000) ..
    controls (396.0000,-297.3333) and (380.3333,-311.6667) .. (349.0000,-333.0000)
    .. controls (348.3333,-336.3333) and (348.0000,-339.3333) ..
    (348.0000,-342.0000) .. controls (348.0000,-370.0000) and (368.0000,-418.6667)
    .. (408.0000,-488.0000) .. controls (448.0000,-558.0000) and
    (468.0000,-598.3333) .. (468.0000,-609.0000) .. controls (468.0000,-613.6667)
    and (462.6667,-625.3333) .. (452.0000,-644.0000) .. controls
    (442.0000,-662.6667) and (435.6667,-672.0000) .. (433.0000,-672.0000) --
    (430.0000,-672.0000) .. controls (396.6667,-648.6667) and (376.3333,-633.3333)
    .. (369.0000,-626.0000) .. controls (350.3333,-606.6667) and
    (341.0000,-584.0000) .. (341.0000,-558.0000) -- (341.0000,-424.0000) ..
    controls (341.0000,-420.6667) and (338.6667,-417.3333) .. (334.0000,-414.0000)
    .. controls (330.0000,-411.3333) and (328.0000,-408.0000) ..
    (328.0000,-404.0000) .. controls (328.0000,-371.3333) and (333.3333,-328.3333)
    .. (344.0000,-275.0000) -- (262.0000,-238.0000) .. controls
    (254.6667,-244.6667) and (244.0000,-255.0000) .. (230.0000,-269.0000) ..
    controls (178.0000,-273.6667) and (146.0000,-282.0000) .. (134.0000,-294.0000)
    .. controls (122.6667,-306.0000) and (117.0000,-338.3333) ..
    (117.0000,-391.0000) .. controls (117.0000,-406.3333) and (121.0000,-421.3333)
    .. (129.0000,-436.0000) .. controls (137.0000,-451.3333) and
    (141.0000,-459.6667) .. (141.0000,-461.0000) .. controls (141.0000,-464.3333)
    and (138.3333,-472.6667) .. (133.0000,-486.0000) .. controls
    (128.3333,-500.0000) and (126.0000,-511.0000) .. (126.0000,-519.0000) ..
    controls (126.0000,-540.3333) and (135.0000,-592.3333) .. (153.0000,-675.0000)
    .. controls (155.0000,-688.3333) and (161.0000,-707.3333) ..
    (171.0000,-732.0000) .. controls (179.6667,-744.0000) and (209.3333,-762.0000)
    .. (260.0000,-786.0000) .. controls (294.6667,-802.6667) and
    (329.3333,-819.0000) .. (364.0000,-835.0000) .. controls (364.6667,-867.0000)
    and (366.3333,-886.3333) .. (369.0000,-893.0000) .. controls
    (375.6667,-908.3333) and (392.0000,-916.0000) .. (418.0000,-916.0000) ..
    controls (428.0000,-916.0000) and (442.6667,-913.3333) .. (462.0000,-908.0000)
    .. controls (481.3333,-902.6667) and (496.0000,-900.0000) ..
    (506.0000,-900.0000) .. controls (511.3333,-900.0000) and (517.0000,-903.3333)
    .. (523.0000,-910.0000) .. controls (529.0000,-917.3333) and
    (532.0000,-923.6667) .. (532.0000,-929.0000) .. controls (532.0000,-943.6667)
    and (520.0000,-955.3333) .. (496.0000,-964.0000) .. controls
    (466.6667,-974.6667) and (448.6667,-985.3333) .. (442.0000,-996.0000) ..
    controls (438.6667,-1004.0000) and (433.6667,-1016.0000) ..
    (427.0000,-1032.0000) .. controls (423.0000,-1041.3333) and
    (411.6667,-1056.3333) .. (393.0000,-1077.0000) .. controls
    (381.0000,-1090.3333) and (375.0000,-1110.6667) .. (375.0000,-1138.0000) --
    (375.0000,-1197.0000) .. controls (375.0000,-1209.0000) and
    (376.0000,-1218.6667) .. (378.0000,-1226.0000) .. controls
    (381.3333,-1238.6667) and (396.3333,-1257.6667) .. (423.0000,-1283.0000) ..
    controls (447.6667,-1306.3333) and (467.0000,-1321.6667) ..
    (481.0000,-1329.0000) .. controls (541.6667,-1359.0000) and
    (601.6667,-1374.0000) .. (661.0000,-1374.0000) .. controls
    (721.6667,-1374.0000) and (772.3333,-1358.6667) .. (813.0000,-1328.0000) ..
    controls (857.0000,-1294.6667) and (879.0000,-1248.3333) ..
    (879.0000,-1189.0000) .. controls (879.0000,-1178.3333) and
    (875.6667,-1163.3333) .. (869.0000,-1144.0000) .. controls
    (862.3333,-1124.6667) and (859.0000,-1109.6667) .. (859.0000,-1099.0000) ..
    controls (859.0000,-1068.3333) and (861.6667,-1044.3333) ..
    (867.0000,-1027.0000) .. controls (886.3333,-1053.0000) and
    (903.0000,-1099.6667) .. (917.0000,-1167.0000) .. controls
    (929.6667,-1226.3333) and (936.0000,-1276.6667) .. (936.0000,-1318.0000) ..
    controls (936.0000,-1327.3333) and (935.6667,-1336.0000) ..
    (935.0000,-1344.0000) .. controls (900.3333,-1369.3333) and
    (883.0000,-1389.6667) .. (883.0000,-1405.0000) .. controls
    (883.0000,-1400.3333) and (904.6667,-1458.6667) .. (948.0000,-1580.0000) --
    (1029.0000,-1549.0000) .. controls (1029.0000,-1500.3333) and
    (1029.6667,-1467.0000) .. (1031.0000,-1449.0000) .. controls
    (1043.0000,-1442.3333) and (1055.3333,-1435.3333) .. (1068.0000,-1428.0000) ..
    controls (1082.6667,-1418.0000) and (1090.0000,-1407.3333) ..
    (1090.0000,-1396.0000) .. controls (1090.0000,-1375.3333) and
    (1083.3333,-1355.6667) .. (1070.0000,-1337.0000) .. controls
    (1056.6667,-1319.0000) and (1050.0000,-1304.3333) .. (1050.0000,-1293.0000) ..
    controls (1050.0000,-1288.3333) and (1051.0000,-1285.0000) ..
    (1053.0000,-1283.0000) .. controls (1074.3333,-1285.0000) and
    (1090.6667,-1280.3333) .. (1102.0000,-1269.0000) .. controls
    (1094.0000,-1245.6667) and (1083.6667,-1187.6667) .. (1071.0000,-1095.0000) ..
    controls (1059.0000,-1011.0000) and (1047.6667,-959.6667) ..
    (1037.0000,-941.0000) .. controls (1027.0000,-930.3333) and
    (1014.6667,-913.3333) .. (1000.0000,-890.0000) .. controls
    (994.0000,-874.6667) and (991.0000,-844.3333) .. (991.0000,-799.0000) ..
    controls (991.0000,-705.0000) and (1006.0000,-617.0000) ..
    (1036.0000,-535.0000) .. controls (1051.3333,-493.0000) and
    (1059.0000,-473.0000) .. (1059.0000,-475.0000) .. controls
    (1059.0000,-463.0000) and (1040.0000,-446.3333) .. (1002.0000,-425.0000) ..
    controls (968.6667,-407.0000) and (943.0000,-395.6667) .. (925.0000,-391.0000)
    .. controls (910.3333,-389.0000) and (888.3333,-383.6667) ..
    (859.0000,-375.0000) .. controls (981.6667,-264.3333) and
    (1057.0000,-183.6667) .. (1085.0000,-133.0000) .. controls
    (1108.3333,-91.0000) and (1128.6667,-32.6667) .. (1146.0000,42.0000) ..
    controls (1168.6667,138.6667) and (1184.0000,198.6667) .. (1192.0000,222.0000)
    .. controls (1200.0000,245.3333) and (1215.6667,269.0000) ..
    (1239.0000,293.0000) .. controls (1259.0000,313.0000) and (1279.3333,333.0000)
    .. (1300.0000,353.0000) .. controls (1301.3333,357.0000) and
    (1302.0000,361.3333) .. (1302.0000,366.0000) -- cycle(1050.0000,-1390.0000) ..
    controls (1050.0000,-1401.3333) and (1044.6667,-1410.0000) ..
    (1034.0000,-1416.0000) .. controls (1023.3333,-1422.0000) and
    (1013.0000,-1427.6667) .. (1003.0000,-1433.0000) .. controls
    (1002.3333,-1441.0000) and (1002.0000,-1470.3333) .. (1002.0000,-1521.0000) ..
    controls (992.6667,-1525.0000) and (978.6667,-1530.6667) ..
    (960.0000,-1538.0000) -- (911.0000,-1408.0000) .. controls
    (936.3333,-1387.3333) and (956.0000,-1372.3333) .. (970.0000,-1363.0000) ..
    controls (970.6667,-1355.0000) and (971.0000,-1328.3333) ..
    (971.0000,-1283.0000) -- (1029.0000,-1283.0000) .. controls
    (1028.3333,-1301.6667) and (1029.0000,-1323.0000) .. (1031.0000,-1347.0000) ..
    controls (1035.0000,-1353.0000) and (1039.6667,-1357.3333) ..
    (1045.0000,-1360.0000) .. controls (1045.0000,-1363.3333) and
    (1045.6667,-1368.3333) .. (1047.0000,-1375.0000) .. controls
    (1049.0000,-1381.6667) and (1050.0000,-1386.6667) .. (1050.0000,-1390.0000) --
    cycle(1054.0000,-1229.0000) -- (1054.0000,-1254.0000) -- (967.0000,-1254.0000)
    .. controls (956.3333,-1190.0000) and (948.6667,-1147.3333) ..
    (944.0000,-1126.0000) .. controls (930.6667,-1068.6667) and
    (915.3333,-1030.0000) .. (898.0000,-1010.0000) .. controls
    (886.0000,-1001.3333) and (869.3333,-987.0000) .. (848.0000,-967.0000) ..
    controls (837.3333,-955.0000) and (826.3333,-931.6667) .. (815.0000,-897.0000)
    .. controls (840.3333,-880.3333) and (886.3333,-861.6667) ..
    (953.0000,-841.0000) .. controls (951.0000,-857.0000) and (956.3333,-875.6667)
    .. (969.0000,-897.0000) .. controls (979.6667,-914.3333) and
    (990.3333,-931.6667) .. (1001.0000,-949.0000) .. controls
    (1015.6667,-975.0000) and (1028.3333,-1020.3333) .. (1039.0000,-1085.0000) ..
    controls (1049.0000,-1142.3333) and (1054.0000,-1190.3333) ..
    (1054.0000,-1229.0000) -- cycle(827.0000,-1069.0000) .. controls
    (827.0000,-1092.3333) and (824.0000,-1110.0000) .. (818.0000,-1122.0000) ..
    controls (813.3333,-1131.3333) and (801.0000,-1140.3333) ..
    (781.0000,-1149.0000) .. controls (761.0000,-1158.3333) and
    (745.0000,-1163.0000) .. (733.0000,-1163.0000) .. controls
    (719.6667,-1163.0000) and (704.6667,-1158.0000) .. (688.0000,-1148.0000) ..
    controls (672.0000,-1138.0000) and (659.3333,-1133.0000) ..
    (650.0000,-1133.0000) .. controls (586.6667,-1133.0000) and
    (547.6667,-1126.6667) .. (533.0000,-1114.0000) .. controls
    (531.6667,-1108.0000) and (531.0000,-1100.3333) .. (531.0000,-1091.0000) ..
    controls (531.0000,-1070.3333) and (533.6667,-1052.6667) ..
    (539.0000,-1038.0000) .. controls (533.6667,-1030.6667) and
    (527.3333,-1027.0000) .. (520.0000,-1027.0000) .. controls
    (500.6667,-1027.0000) and (485.6667,-1040.3333) .. (475.0000,-1067.0000) --
    (457.0000,-1067.0000) .. controls (453.6667,-1063.6667) and
    (452.0000,-1056.6667) .. (452.0000,-1046.0000) .. controls
    (452.0000,-1033.3333) and (456.3333,-1019.6667) .. (465.0000,-1005.0000) ..
    controls (473.6667,-990.3333) and (484.0000,-983.0000) .. (496.0000,-983.0000)
    .. controls (508.6667,-983.0000) and (515.6667,-982.6667) ..
    (517.0000,-982.0000) .. controls (530.3333,-970.6667) and (549.0000,-954.6667)
    .. (573.0000,-934.0000) .. controls (618.3333,-896.6667) and
    (660.6667,-878.0000) .. (700.0000,-878.0000) .. controls (741.3333,-878.0000)
    and (774.0000,-900.6667) .. (798.0000,-946.0000) .. controls
    (817.3333,-982.6667) and (827.0000,-1023.6667) .. (827.0000,-1069.0000) --
    cycle(1007.0000,-478.0000) .. controls (969.0000,-610.6667) and
    (950.0000,-720.6667) .. (950.0000,-808.0000) .. controls (941.3333,-809.3333)
    and (920.3333,-811.6667) .. (887.0000,-815.0000) .. controls
    (894.3333,-793.0000) and (898.0000,-759.0000) .. (898.0000,-713.0000) ..
    controls (898.0000,-609.6667) and (870.3333,-510.3333) .. (815.0000,-415.0000)
    .. controls (893.0000,-421.6667) and (957.0000,-442.6667) ..
    (1007.0000,-478.0000) -- cycle(758.0000,-720.0000) .. controls
    (752.0000,-746.6667) and (743.0000,-786.6667) .. (731.0000,-840.0000) ..
    controls (711.0000,-841.3333) and (681.0000,-842.6667) .. (641.0000,-844.0000)
    -- (635.0000,-839.0000) -- (758.0000,-720.0000) -- cycle(859.0000,-740.0000)
    .. controls (859.0000,-778.6667) and (851.3333,-805.3333) ..
    (836.0000,-820.0000) -- (781.0000,-653.0000) -- (648.0000,-740.0000) ..
    controls (666.6667,-700.6667) and (676.0000,-656.3333) .. (676.0000,-607.0000)
    .. controls (676.0000,-583.6667) and (666.6667,-537.0000) ..
    (648.0000,-467.0000) .. controls (675.3333,-459.6667) and (716.0000,-448.3333)
    .. (770.0000,-433.0000) .. controls (807.3333,-505.6667) and
    (830.0000,-554.3333) .. (838.0000,-579.0000) .. controls (852.0000,-621.6667)
    and (859.0000,-675.3333) .. (859.0000,-740.0000) -- cycle(635.0000,-637.0000)
    .. controls (635.0000,-656.3333) and (631.3333,-680.3333) ..
    (624.0000,-709.0000) .. controls (612.0000,-755.6667) and (606.0000,-779.0000)
    .. (606.0000,-779.0000) .. controls (594.6667,-790.3333) and
    (579.0000,-796.0000) .. (559.0000,-796.0000) .. controls (543.6667,-796.0000)
    and (524.3333,-793.0000) .. (501.0000,-787.0000) .. controls
    (469.0000,-779.0000) and (450.0000,-774.3333) .. (444.0000,-773.0000) ..
    controls (452.6667,-791.6667) and (468.6667,-827.0000) .. (492.0000,-879.0000)
    -- (413.0000,-879.0000) .. controls (409.6667,-860.3333) and
    (407.6667,-840.3333) .. (407.0000,-819.0000) .. controls (363.6667,-795.0000)
    and (298.3333,-758.6667) .. (211.0000,-710.0000) .. controls
    (183.0000,-630.0000) and (169.0000,-560.0000) .. (169.0000,-500.0000) --
    (169.0000,-478.0000) .. controls (181.6667,-476.6667) and (200.0000,-470.3333)
    .. (224.0000,-459.0000) .. controls (246.0000,-447.6667) and
    (265.3333,-442.0000) .. (282.0000,-442.0000) -- (288.0000,-442.0000) --
    (299.0000,-451.0000) .. controls (299.0000,-460.3333) and (298.3333,-474.3333)
    .. (297.0000,-493.0000) .. controls (296.3333,-511.6667) and
    (296.0000,-526.0000) .. (296.0000,-536.0000) .. controls (296.0000,-589.3333)
    and (311.6667,-628.0000) .. (343.0000,-652.0000) .. controls
    (379.0000,-674.6667) and (415.0000,-697.3333) .. (451.0000,-720.0000) --
    (469.0000,-720.0000) .. controls (471.0000,-714.0000) and (480.6667,-695.6667)
    .. (498.0000,-665.0000) .. controls (510.0000,-643.0000) and
    (516.0000,-623.6667) .. (516.0000,-607.0000) .. controls (516.0000,-594.3333)
    and (473.6667,-509.0000) .. (389.0000,-351.0000) -- (515.0000,-294.0000) ..
    controls (595.0000,-451.3333) and (635.0000,-565.6667) .. (635.0000,-637.0000)
    -- cycle(1257.0000,360.0000) -- (1257.0000,342.0000) .. controls
    (1254.3333,342.0000) and (1250.0000,341.3333) .. (1244.0000,340.0000) ..
    controls (1238.0000,339.3333) and (1233.6667,339.0000) .. (1231.0000,339.0000)
    -- (1203.0000,339.0000) .. controls (1205.0000,339.0000) and
    (1200.6667,340.0000) .. (1190.0000,342.0000) .. controls (1202.0000,354.0000)
    and (1211.0000,360.0000) .. (1217.0000,360.0000) -- (1257.0000,360.0000) --
    cycle(1185.0000,318.0000) -- (1185.0000,307.0000) .. controls
    (1165.0000,271.6667) and (1146.3333,223.3333) .. (1129.0000,162.0000) ..
    controls (1115.0000,112.0000) and (1101.0000,61.6667) .. (1087.0000,11.0000)
    .. controls (1081.0000,-11.6667) and (1069.6667,-45.0000) ..
    (1053.0000,-89.0000) .. controls (1033.6667,-125.6667) and
    (994.3333,-176.0000) .. (935.0000,-240.0000) .. controls (877.6667,-302.0000)
    and (830.6667,-346.0000) .. (794.0000,-372.0000) .. controls
    (751.3333,-402.0000) and (698.0000,-417.0000) .. (634.0000,-417.0000) --
    (629.0000,-417.0000) -- (545.0000,-238.0000) .. controls (515.6667,-248.6667)
    and (480.0000,-259.3333) .. (438.0000,-270.0000) .. controls
    (424.6667,-227.3333) and (418.0000,-168.0000) .. (418.0000,-92.0000) ..
    controls (418.0000,-66.6667) and (416.0000,-51.0000) .. (412.0000,-45.0000) ..
    controls (411.3333,-44.3333) and (404.0000,-39.0000) .. (390.0000,-29.0000) ..
    controls (379.3333,-21.6667) and (340.3333,34.3333) .. (273.0000,139.0000) ..
    controls (206.3333,244.3333) and (173.0000,301.3333) .. (173.0000,310.0000) --
    (173.0000,336.0000) -- (366.0000,336.0000) .. controls (367.3333,336.0000) and
    (382.6667,333.3333) .. (412.0000,328.0000) .. controls (412.6667,303.3333) and
    (416.0000,267.0000) .. (422.0000,219.0000) .. controls (427.3333,193.6667) and
    (438.6667,161.3333) .. (456.0000,122.0000) .. controls (476.6667,76.0000) and
    (489.6667,44.3333) .. (495.0000,27.0000) .. controls (499.6667,-3.0000) and
    (508.3333,-48.0000) .. (521.0000,-108.0000) .. controls (532.3333,-146.6667)
    and (554.0000,-188.0000) .. (586.0000,-232.0000) .. controls
    (618.6667,-276.6667) and (652.0000,-310.3333) .. (686.0000,-333.0000) ..
    controls (692.0000,-331.0000) and (696.6667,-327.6667) .. (700.0000,-323.0000)
    .. controls (686.0000,-304.3333) and (679.0000,-292.6667) ..
    (679.0000,-288.0000) .. controls (679.0000,-275.3333) and (758.6667,-207.3333)
    .. (918.0000,-84.0000) .. controls (918.0000,-77.3333) and (916.6667,-67.0000)
    .. (914.0000,-53.0000) .. controls (911.3333,-39.6667) and (910.0000,-29.3333)
    .. (910.0000,-22.0000) .. controls (910.0000,-0.6667) and (918.0000,29.6667)
    .. (934.0000,69.0000) .. controls (950.6667,109.0000) and (959.0000,139.6667)
    .. (959.0000,161.0000) .. controls (959.0000,177.6667) and (953.0000,201.0000)
    .. (941.0000,231.0000) .. controls (929.0000,261.6667) and (923.0000,285.3333)
    .. (923.0000,302.0000) -- (923.0000,318.0000) -- (1185.0000,318.0000) --
    cycle(302.0000,-320.0000) .. controls (302.0000,-327.3333) and
    (301.6667,-338.0000) .. (301.0000,-352.0000) .. controls (300.3333,-366.6667)
    and (300.0000,-377.3333) .. (300.0000,-384.0000) .. controls
    (288.0000,-386.6667) and (271.6667,-392.6667) .. (251.0000,-402.0000) ..
    controls (248.3333,-406.6667) and (244.3333,-414.0000) .. (239.0000,-424.0000)
    .. controls (222.3333,-430.0000) and (206.3333,-433.0000) ..
    (191.0000,-433.0000) .. controls (171.0000,-433.0000) and (161.0000,-413.0000)
    .. (161.0000,-373.0000) .. controls (161.0000,-373.6667) and
    (162.6667,-357.0000) .. (166.0000,-323.0000) .. controls (166.6667,-321.6667)
    and (172.3333,-317.6667) .. (183.0000,-311.0000) .. controls
    (188.3333,-311.0000) and (196.0000,-309.3333) .. (206.0000,-306.0000) ..
    controls (216.0000,-302.6667) and (223.6667,-301.0000) .. (229.0000,-301.0000)
    .. controls (231.6667,-301.0000) and (234.6667,-302.3333) ..
    (238.0000,-305.0000) .. controls (241.3333,-308.3333) and (244.3333,-310.0000)
    .. (247.0000,-310.0000) .. controls (251.6667,-310.0000) and
    (257.0000,-306.0000) .. (263.0000,-298.0000) .. controls (269.0000,-290.0000)
    and (274.3333,-286.0000) .. (279.0000,-286.0000) .. controls
    (281.6667,-286.0000) and (285.3333,-286.6667) .. (290.0000,-288.0000) ..
    controls (294.6667,-289.3333) and (298.0000,-290.0000) .. (300.0000,-290.0000)
    .. controls (301.3333,-299.3333) and (302.0000,-309.3333) ..
    (302.0000,-320.0000) -- cycle(487.0000,371.0000) -- (487.0000,361.0000) ..
    controls (459.6667,350.3333) and (446.3333,345.0000) .. (447.0000,345.0000) --
    (421.0000,345.0000) -- (421.0000,363.0000) .. controls (445.0000,371.6667) and
    (457.0000,376.0000) .. (457.0000,376.0000) -- (483.0000,376.0000) --
    (487.0000,371.0000) -- cycle(763.0000,-1132.0000) .. controls
    (754.3333,-1134.0000) and (737.3333,-1133.3333) .. (712.0000,-1130.0000) ..
    controls (718.0000,-1142.0000) and (726.3333,-1149.0000) ..
    (737.0000,-1151.0000) .. controls (743.0000,-1149.6667) and
    (751.6667,-1143.3333) .. (763.0000,-1132.0000) -- cycle(783.0000,-1066.0000)
    .. controls (783.0000,-1042.6667) and (773.6667,-1031.0000) ..
    (755.0000,-1031.0000) .. controls (731.6667,-1031.0000) and
    (720.0000,-1048.6667) .. (720.0000,-1084.0000) .. controls
    (720.0000,-1105.3333) and (729.3333,-1116.0000) .. (748.0000,-1116.0000) ..
    controls (771.3333,-1116.0000) and (783.0000,-1099.3333) ..
    (783.0000,-1066.0000) -- cycle(611.0000,-1113.0000) .. controls
    (602.3333,-1110.3333) and (590.3333,-1104.6667) .. (575.0000,-1096.0000) --
    (560.0000,-1096.0000) -- (560.0000,-1110.0000) .. controls
    (567.3333,-1118.6667) and (574.0000,-1123.0000) .. (580.0000,-1123.0000) ..
    controls (587.3333,-1123.0000) and (597.6667,-1119.6667) ..
    (611.0000,-1113.0000) -- cycle(714.0000,-999.0000) .. controls
    (706.6667,-986.3333) and (699.3333,-980.0000) .. (692.0000,-980.0000) --
    (667.0000,-980.0000) .. controls (677.6667,-983.3333) and (693.3333,-989.6667)
    .. (714.0000,-999.0000) -- cycle(645.0000,-1042.0000) .. controls
    (645.0000,-1018.6667) and (635.6667,-1007.0000) .. (617.0000,-1007.0000) ..
    controls (593.6667,-1007.0000) and (582.0000,-1024.6667) ..
    (582.0000,-1060.0000) .. controls (582.0000,-1081.3333) and
    (591.3333,-1092.0000) .. (610.0000,-1092.0000) .. controls
    (633.3333,-1092.0000) and (645.0000,-1075.3333) .. (645.0000,-1042.0000) --
    cycle(755.0000,-978.0000) .. controls (736.3333,-950.0000) and
    (706.3333,-936.0000) .. (665.0000,-936.0000) .. controls (653.6667,-936.0000)
    and (644.0000,-942.0000) .. (636.0000,-954.0000) .. controls
    (662.6667,-958.6667) and (702.3333,-966.6667) .. (755.0000,-978.0000) --
    cycle(723.0000,-916.0000) -- (696.0000,-916.0000) -- (696.0000,-927.0000) --
    (723.0000,-931.0000) -- (723.0000,-916.0000) -- cycle(762.0000,-1079.0000) --
    (762.0000,-1094.0000) -- (743.0000,-1094.0000) .. controls
    (747.6667,-1086.6667) and (754.0000,-1081.6667) .. (762.0000,-1079.0000) --
    cycle(750.0000,-1040.0000) -- (750.0000,-1067.0000) .. controls
    (741.3333,-1067.0000) and (735.0000,-1065.0000) .. (731.0000,-1061.0000) ..
    controls (735.6667,-1057.0000) and (742.0000,-1050.0000) ..
    (750.0000,-1040.0000) -- cycle(624.0000,-1055.0000) -- (624.0000,-1070.0000)
    -- (605.0000,-1070.0000) .. controls (609.6667,-1062.6667) and
    (616.0000,-1057.6667) .. (624.0000,-1055.0000) -- cycle(612.0000,-1016.0000)
    -- (612.0000,-1043.0000) .. controls (603.3333,-1043.0000) and
    (597.0000,-1041.0000) .. (593.0000,-1037.0000) .. controls
    (597.6667,-1033.0000) and (604.0000,-1026.0000) .. (612.0000,-1016.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F57B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1748.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (664.0000,25.0000) .. controls
    (640.6667,39.0000) and (605.3333,58.0000) .. (558.0000,82.0000) .. controls
    (478.6667,82.0000) and (402.6667,64.0000) .. (330.0000,28.0000) .. controls
    (274.6667,-124.6667) and (247.0000,-333.3333) .. (247.0000,-598.0000) ..
    controls (247.0000,-696.6667) and (254.0000,-811.3333) .. (268.0000,-942.0000)
    .. controls (284.6667,-1096.6667) and (305.3333,-1207.6667) ..
    (330.0000,-1275.0000) .. controls (402.6667,-1311.0000) and
    (478.6667,-1329.3333) .. (558.0000,-1330.0000) .. controls
    (582.0000,-1320.0000) and (617.3333,-1300.6667) .. (664.0000,-1272.0000) --
    (641.0000,-984.0000) -- (491.0000,-887.0000) .. controls (459.6667,-839.0000)
    and (440.0000,-790.0000) .. (432.0000,-740.0000) .. controls
    (428.0000,-714.0000) and (426.0000,-660.3333) .. (426.0000,-579.0000) ..
    controls (426.0000,-486.3333) and (442.0000,-420.6667) .. (474.0000,-382.0000)
    .. controls (488.6667,-364.0000) and (544.3333,-324.6667) ..
    (641.0000,-264.0000) -- (664.0000,25.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F57C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1748.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1145.0000,-542.0000) ..
    controls (1129.6667,-479.3333) and (1089.0000,-420.6667) ..
    (1023.0000,-366.0000) .. controls (957.0000,-312.0000) and
    (892.0000,-285.0000) .. (828.0000,-285.0000) .. controls (682.6667,-285.0000)
    and (577.0000,-315.0000) .. (511.0000,-375.0000) -- (511.0000,-900.0000) ..
    controls (577.0000,-880.0000) and (640.3333,-870.0000) .. (701.0000,-870.0000)
    .. controls (795.6667,-870.0000) and (882.0000,-913.6667) ..
    (960.0000,-1001.0000) .. controls (1024.6667,-1073.0000) and
    (1071.3333,-1157.6667) .. (1100.0000,-1255.0000) -- (1145.0000,-1255.0000) --
    (1145.0000,-542.0000) -- cycle(564.0000,25.0000) .. controls
    (518.6667,52.3333) and (483.3333,71.3333) .. (458.0000,82.0000) .. controls
    (378.6667,82.0000) and (302.6667,64.0000) .. (230.0000,28.0000) .. controls
    (174.6667,-125.3333) and (147.0000,-334.0000) .. (147.0000,-598.0000) ..
    controls (147.0000,-704.0000) and (153.6667,-818.6667) .. (167.0000,-942.0000)
    .. controls (183.0000,-1092.0000) and (204.0000,-1203.0000) ..
    (230.0000,-1275.0000) .. controls (302.6667,-1311.0000) and
    (378.6667,-1329.3333) .. (458.0000,-1330.0000) .. controls
    (483.3333,-1319.3333) and (518.6667,-1300.0000) .. (564.0000,-1272.0000) --
    (541.0000,-984.0000) -- (391.0000,-887.0000) .. controls (347.6667,-821.0000)
    and (326.0000,-737.6667) .. (326.0000,-637.0000) .. controls
    (326.0000,-515.6667) and (336.6667,-438.0000) .. (358.0000,-404.0000) ..
    controls (374.6667,-377.3333) and (435.6667,-330.6667) .. (541.0000,-264.0000)
    -- (564.0000,25.0000) -- cycle(1115.0000,-545.0000) -- (1115.0000,-1203.0000)
    .. controls (1080.3333,-1105.6667) and (1028.3333,-1023.3333) ..
    (959.0000,-956.0000) .. controls (879.6667,-878.6667) and (793.6667,-840.0000)
    .. (701.0000,-840.0000) .. controls (645.0000,-840.0000) and
    (591.6667,-846.6667) .. (541.0000,-860.0000) -- (541.0000,-388.0000) ..
    controls (600.3333,-339.3333) and (696.0000,-315.0000) .. (828.0000,-315.0000)
    .. controls (878.0000,-315.0000) and (933.3333,-337.6667) ..
    (994.0000,-383.0000) .. controls (1060.0000,-432.3333) and
    (1100.3333,-486.3333) .. (1115.0000,-545.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F57D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1896.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (393.0000,-1151.0000) --
    (362.0000,-1151.0000) .. controls (235.3333,-1151.0000) and
    (172.0000,-1232.0000) .. (172.0000,-1394.0000) .. controls
    (172.0000,-1452.6667) and (181.6667,-1493.0000) .. (201.0000,-1515.0000) ..
    controls (221.0000,-1537.6667) and (259.6667,-1549.0000) ..
    (317.0000,-1549.0000) -- (353.0000,-1549.0000) .. controls
    (334.3333,-1493.0000) and (325.0000,-1443.0000) .. (325.0000,-1399.0000) ..
    controls (325.0000,-1313.0000) and (347.6667,-1230.3333) ..
    (393.0000,-1151.0000) -- cycle(766.0000,-775.0000) .. controls
    (766.0000,-520.3333) and (727.0000,-290.6667) .. (649.0000,-86.0000) ..
    controls (574.3333,-42.0000) and (489.0000,-11.6667) .. (393.0000,5.0000) ..
    controls (382.3333,-44.3333) and (377.0000,-92.3333) .. (377.0000,-139.0000)
    .. controls (377.0000,-219.6667) and (398.3333,-304.3333) ..
    (441.0000,-393.0000) -- (459.0000,-393.0000) .. controls (541.0000,-393.0000)
    and (582.0000,-517.3333) .. (582.0000,-766.0000) .. controls
    (582.0000,-1022.6667) and (541.0000,-1151.0000) .. (459.0000,-1151.0000) --
    (441.0000,-1151.0000) .. controls (391.6667,-1236.3333) and
    (367.0000,-1320.6667) .. (367.0000,-1404.0000) .. controls
    (367.0000,-1452.6667) and (375.6667,-1501.0000) .. (393.0000,-1549.0000) ..
    controls (482.3333,-1534.3333) and (567.6667,-1504.0000) ..
    (649.0000,-1458.0000) .. controls (727.0000,-1250.6667) and
    (766.0000,-1023.0000) .. (766.0000,-775.0000) -- cycle(399.0000,-393.0000) ..
    controls (357.0000,-313.6667) and (336.0000,-229.0000) .. (336.0000,-139.0000)
    .. controls (336.0000,-87.6667) and (342.6667,-39.6667) .. (356.0000,5.0000)
    -- (316.0000,5.0000) .. controls (262.6667,5.0000) and (226.3333,-7.3333) ..
    (207.0000,-32.0000) .. controls (190.3333,-54.0000) and (182.0000,-92.6667) ..
    (182.0000,-148.0000) .. controls (182.0000,-311.3333) and (241.6667,-393.0000)
    .. (361.0000,-393.0000) -- (399.0000,-393.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F57E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1882.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-995.0000) ..
    controls (2048.0000,-930.3333) and (2033.0000,-885.6667) ..
    (2003.0000,-861.0000) .. controls (1975.6667,-838.3333) and
    (1928.6667,-827.0000) .. (1862.0000,-827.0000) .. controls
    (1665.3333,-827.0000) and (1567.0000,-897.6667) .. (1567.0000,-1039.0000) --
    (1567.0000,-1102.0000) .. controls (1567.0000,-1149.3333) and
    (1560.0000,-1183.3333) .. (1546.0000,-1204.0000) .. controls
    (1532.6667,-1225.3333) and (1504.0000,-1244.6667) .. (1460.0000,-1262.0000) ..
    controls (1382.6667,-1292.6667) and (1265.6667,-1308.0000) ..
    (1109.0000,-1308.0000) .. controls (981.0000,-1308.0000) and
    (887.0000,-1300.3333) .. (827.0000,-1285.0000) .. controls
    (711.0000,-1255.0000) and (653.0000,-1194.6667) .. (653.0000,-1104.0000) --
    (653.0000,-1044.0000) .. controls (653.0000,-899.3333) and
    (553.3333,-827.0000) .. (354.0000,-827.0000) .. controls (291.3333,-827.0000)
    and (246.3333,-836.6667) .. (219.0000,-856.0000) .. controls
    (187.6667,-879.3333) and (172.0000,-921.0000) .. (172.0000,-981.0000) --
    (172.0000,-1027.0000) .. controls (172.0000,-1125.0000) and
    (209.0000,-1241.6667) .. (283.0000,-1377.0000) .. controls
    (511.0000,-1470.3333) and (784.6667,-1517.0000) .. (1104.0000,-1517.0000) ..
    controls (1426.6667,-1517.0000) and (1704.0000,-1470.3333) ..
    (1936.0000,-1377.0000) .. controls (2010.6667,-1250.3333) and
    (2048.0000,-1136.0000) .. (2048.0000,-1034.0000) -- (2048.0000,-995.0000) --
    cycle(1838.0000,0.0000) -- (382.0000,0.0000) -- (382.0000,-199.0000) ..
    controls (382.0000,-279.6667) and (390.3333,-346.0000) .. (407.0000,-398.0000)
    .. controls (421.6667,-446.6667) and (451.6667,-506.6667) ..
    (497.0000,-578.0000) -- (740.0000,-962.0000) -- (740.0000,-1197.0000) --
    (962.0000,-1197.0000) -- (962.0000,-1012.0000) -- (1258.0000,-1012.0000) --
    (1258.0000,-1197.0000) -- (1480.0000,-1197.0000) -- (1480.0000,-962.0000) --
    (1722.0000,-576.0000) .. controls (1774.6667,-491.3333) and
    (1806.6667,-432.0000) .. (1818.0000,-398.0000) .. controls
    (1831.3333,-357.3333) and (1838.0000,-291.0000) .. (1838.0000,-199.0000) --
    (1838.0000,0.0000) -- cycle(1999.0000,-1001.0000) -- (1999.0000,-1030.0000) ..
    controls (1972.3333,-1018.0000) and (1935.6667,-1012.0000) ..
    (1889.0000,-1012.0000) .. controls (1789.0000,-1012.0000) and
    (1698.0000,-1034.3333) .. (1616.0000,-1079.0000) -- (1616.0000,-1019.0000) ..
    controls (1616.0000,-971.6667) and (1648.3333,-936.3333) ..
    (1713.0000,-913.0000) .. controls (1759.0000,-896.3333) and
    (1810.6667,-888.0000) .. (1868.0000,-888.0000) .. controls
    (1916.6667,-888.0000) and (1950.0000,-894.6667) .. (1968.0000,-908.0000) ..
    controls (1988.6667,-924.0000) and (1999.0000,-955.0000) ..
    (1999.0000,-1001.0000) -- cycle(1990.0000,-1079.0000) .. controls
    (1970.6667,-1175.6667) and (1942.6667,-1261.0000) .. (1906.0000,-1335.0000) ..
    controls (1676.0000,-1423.6667) and (1408.0000,-1468.0000) ..
    (1102.0000,-1468.0000) .. controls (797.3333,-1468.0000) and
    (533.3333,-1423.6667) .. (310.0000,-1335.0000) .. controls
    (272.6667,-1249.6667) and (245.6667,-1164.3333) .. (229.0000,-1079.0000) ..
    controls (263.6667,-1067.0000) and (300.3333,-1061.0000) ..
    (339.0000,-1061.0000) .. controls (417.6667,-1061.0000) and
    (506.0000,-1084.3333) .. (604.0000,-1131.0000) -- (604.0000,-1147.0000) ..
    controls (604.0000,-1287.0000) and (770.0000,-1357.0000) ..
    (1102.0000,-1357.0000) .. controls (1444.6667,-1357.0000) and
    (1616.0000,-1287.0000) .. (1616.0000,-1147.0000) -- (1616.0000,-1131.0000) ..
    controls (1718.0000,-1084.3333) and (1808.0000,-1061.0000) ..
    (1886.0000,-1061.0000) .. controls (1925.3333,-1061.0000) and
    (1960.0000,-1067.0000) .. (1990.0000,-1079.0000) -- cycle(1788.0000,-49.0000)
    -- (1788.0000,-198.0000) .. controls (1788.0000,-293.3333) and
    (1781.3333,-360.0000) .. (1768.0000,-398.0000) .. controls
    (1759.3333,-421.3333) and (1725.3333,-480.6667) .. (1666.0000,-576.0000) --
    (1430.0000,-955.0000) -- (1430.0000,-1147.0000) -- (1307.0000,-1147.0000) --
    (1307.0000,-962.0000) -- (912.0000,-962.0000) -- (912.0000,-1147.0000) --
    (789.0000,-1147.0000) -- (789.0000,-947.0000) -- (556.0000,-577.0000) ..
    controls (500.6667,-489.0000) and (467.3333,-429.6667) .. (456.0000,-399.0000)
    .. controls (439.3333,-353.6667) and (431.0000,-287.0000) ..
    (431.0000,-199.0000) -- (431.0000,-49.0000) -- (1788.0000,-49.0000) --
    cycle(604.0000,-1041.0000) -- (604.0000,-1079.0000) .. controls
    (524.0000,-1033.6667) and (440.0000,-1011.0000) .. (352.0000,-1011.0000) ..
    controls (298.0000,-1011.0000) and (254.3333,-1017.6667) ..
    (221.0000,-1031.0000) -- (221.0000,-999.0000) .. controls (221.0000,-917.0000)
    and (265.3333,-876.0000) .. (354.0000,-876.0000) .. controls
    (432.0000,-876.0000) and (495.6667,-890.6667) .. (545.0000,-920.0000) ..
    controls (584.3333,-943.3333) and (604.0000,-983.6667) ..
    (604.0000,-1041.0000) -- cycle(1381.0000,-765.0000) -- (1259.0000,-765.0000)
    -- (1259.0000,-851.0000) -- (1381.0000,-851.0000) -- (1381.0000,-765.0000) --
    cycle(1381.0000,-617.0000) -- (1259.0000,-617.0000) -- (1259.0000,-703.0000)
    -- (1381.0000,-703.0000) -- (1381.0000,-617.0000) --
    cycle(1171.0000,-765.0000) -- (1049.0000,-765.0000) -- (1049.0000,-851.0000)
    -- (1171.0000,-851.0000) -- (1171.0000,-765.0000) --
    cycle(1381.0000,-469.0000) -- (1259.0000,-469.0000) -- (1259.0000,-555.0000)
    -- (1381.0000,-555.0000) -- (1381.0000,-469.0000) --
    cycle(1171.0000,-617.0000) -- (1049.0000,-617.0000) -- (1049.0000,-703.0000)
    -- (1171.0000,-703.0000) -- (1171.0000,-617.0000) -- cycle(961.0000,-765.0000)
    -- (839.0000,-765.0000) -- (839.0000,-851.0000) -- (961.0000,-851.0000) --
    (961.0000,-765.0000) -- cycle(1381.0000,-321.0000) -- (1259.0000,-321.0000) --
    (1259.0000,-407.0000) -- (1381.0000,-407.0000) -- (1381.0000,-321.0000) --
    cycle(1171.0000,-469.0000) -- (1049.0000,-469.0000) -- (1049.0000,-555.0000)
    -- (1171.0000,-555.0000) -- (1171.0000,-469.0000) -- cycle(961.0000,-617.0000)
    -- (839.0000,-617.0000) -- (839.0000,-703.0000) -- (961.0000,-703.0000) --
    (961.0000,-617.0000) -- cycle(1171.0000,-321.0000) -- (1049.0000,-321.0000) --
    (1049.0000,-407.0000) -- (1171.0000,-407.0000) -- (1171.0000,-321.0000) --
    cycle(961.0000,-469.0000) -- (839.0000,-469.0000) -- (839.0000,-555.0000) --
    (961.0000,-555.0000) -- (961.0000,-469.0000) -- cycle(961.0000,-321.0000) --
    (839.0000,-321.0000) -- (839.0000,-407.0000) -- (961.0000,-407.0000) --
    (961.0000,-321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F57F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1882.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-976.0000) ..
    controls (2048.0000,-911.3333) and (2033.0000,-867.3333) ..
    (2003.0000,-844.0000) .. controls (1976.3333,-824.0000) and
    (1929.3333,-814.0000) .. (1862.0000,-814.0000) .. controls
    (1665.3333,-814.0000) and (1567.0000,-886.0000) .. (1567.0000,-1030.0000) --
    (1567.0000,-1075.0000) .. controls (1661.6667,-1024.3333) and
    (1763.6667,-999.0000) .. (1873.0000,-999.0000) .. controls
    (1935.6667,-999.0000) and (1994.0000,-1007.3333) .. (2048.0000,-1024.0000) --
    (2048.0000,-976.0000) -- cycle(2048.0000,-1068.0000) .. controls
    (1989.3333,-1055.3333) and (1931.3333,-1049.0000) .. (1874.0000,-1049.0000) ..
    controls (1776.6667,-1049.0000) and (1674.3333,-1074.6667) ..
    (1567.0000,-1126.0000) -- (1567.0000,-1147.0000) .. controls
    (1567.0000,-1245.6667) and (1417.0000,-1295.0000) .. (1117.0000,-1295.0000) ..
    controls (807.6667,-1295.0000) and (653.0000,-1245.6667) ..
    (653.0000,-1147.0000) -- (653.0000,-1126.0000) .. controls
    (550.3333,-1066.0000) and (449.0000,-1036.0000) .. (349.0000,-1036.0000) ..
    controls (289.6667,-1036.0000) and (230.6667,-1046.6667) ..
    (172.0000,-1068.0000) .. controls (190.6667,-1176.0000) and
    (227.6667,-1278.6667) .. (283.0000,-1376.0000) .. controls
    (534.3333,-1470.0000) and (808.3333,-1517.0000) .. (1105.0000,-1517.0000) ..
    controls (1413.0000,-1517.0000) and (1690.6667,-1470.0000) ..
    (1938.0000,-1376.0000) .. controls (1992.0000,-1285.3333) and
    (2028.6667,-1182.6667) .. (2048.0000,-1068.0000) -- cycle(1838.0000,0.0000) --
    (382.0000,0.0000) -- (382.0000,-234.0000) .. controls (382.0000,-332.0000) and
    (415.3333,-435.0000) .. (482.0000,-543.0000) -- (740.0000,-960.0000) --
    (740.0000,-1147.0000) -- (962.0000,-1147.0000) -- (962.0000,-1012.0000) --
    (1258.0000,-1012.0000) -- (1258.0000,-1147.0000) -- (1480.0000,-1147.0000) --
    (1480.0000,-960.0000) -- (1744.0000,-539.0000) .. controls
    (1781.3333,-479.6667) and (1806.0000,-431.3333) .. (1818.0000,-394.0000) ..
    controls (1831.3333,-352.6667) and (1838.0000,-299.3333) ..
    (1838.0000,-234.0000) -- (1838.0000,0.0000) -- cycle(653.0000,-1031.0000) ..
    controls (653.0000,-878.3333) and (555.6667,-802.0000) .. (361.0000,-802.0000)
    .. controls (290.3333,-802.0000) and (241.6667,-813.3333) ..
    (215.0000,-836.0000) .. controls (186.3333,-860.6667) and (172.0000,-907.6667)
    .. (172.0000,-977.0000) -- (172.0000,-1020.0000) .. controls
    (239.3333,-998.0000) and (300.3333,-987.0000) .. (355.0000,-987.0000) ..
    controls (457.6667,-987.0000) and (557.0000,-1014.0000) ..
    (653.0000,-1068.0000) -- (653.0000,-1031.0000) -- cycle(1381.0000,-765.0000)
    -- (1381.0000,-851.0000) -- (1259.0000,-851.0000) -- (1259.0000,-765.0000) --
    (1381.0000,-765.0000) -- cycle(1381.0000,-617.0000) -- (1381.0000,-703.0000)
    -- (1259.0000,-703.0000) -- (1259.0000,-617.0000) -- (1381.0000,-617.0000) --
    cycle(1171.0000,-765.0000) -- (1171.0000,-851.0000) -- (1049.0000,-851.0000)
    -- (1049.0000,-765.0000) -- (1171.0000,-765.0000) --
    cycle(1381.0000,-469.0000) -- (1381.0000,-555.0000) -- (1259.0000,-555.0000)
    -- (1259.0000,-469.0000) -- (1381.0000,-469.0000) --
    cycle(1171.0000,-617.0000) -- (1171.0000,-703.0000) -- (1049.0000,-703.0000)
    -- (1049.0000,-617.0000) -- (1171.0000,-617.0000) -- cycle(961.0000,-765.0000)
    -- (961.0000,-851.0000) -- (839.0000,-851.0000) -- (839.0000,-765.0000) --
    (961.0000,-765.0000) -- cycle(1381.0000,-321.0000) -- (1381.0000,-407.0000) --
    (1259.0000,-407.0000) -- (1259.0000,-321.0000) -- (1381.0000,-321.0000) --
    cycle(1171.0000,-469.0000) -- (1171.0000,-555.0000) -- (1049.0000,-555.0000)
    -- (1049.0000,-469.0000) -- (1171.0000,-469.0000) -- cycle(961.0000,-617.0000)
    -- (961.0000,-703.0000) -- (839.0000,-703.0000) -- (839.0000,-617.0000) --
    (961.0000,-617.0000) -- cycle(1171.0000,-321.0000) -- (1171.0000,-407.0000) --
    (1049.0000,-407.0000) -- (1049.0000,-321.0000) -- (1171.0000,-321.0000) --
    cycle(961.0000,-469.0000) -- (961.0000,-555.0000) -- (839.0000,-555.0000) --
    (839.0000,-469.0000) -- (961.0000,-469.0000) -- cycle(961.0000,-321.0000) --
    (961.0000,-407.0000) -- (839.0000,-407.0000) -- (839.0000,-321.0000) --
    (961.0000,-321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F580.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1877.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1689.0000,-1172.0000) ..
    controls (1679.6667,-1150.6667) and (1663.6667,-1121.6667) ..
    (1641.0000,-1085.0000) -- (1403.0000,-1103.0000) -- (1323.0000,-1228.0000) ..
    controls (1323.0000,-1158.0000) and (1345.6667,-1102.6667) ..
    (1391.0000,-1062.0000) .. controls (1434.3333,-1022.6667) and
    (1491.3333,-1003.0000) .. (1562.0000,-1003.0000) -- (1644.0000,-564.0000) --
    (1644.0000,-364.0000) -- (1595.0000,-364.0000) -- (1595.0000,-315.0000) --
    (1636.0000,-315.0000) -- (1656.0000,-165.0000) -- (1636.0000,0.0000) --
    (409.0000,0.0000) -- (389.0000,-165.0000) -- (409.0000,-315.0000) --
    (449.0000,-315.0000) -- (449.0000,-364.0000) -- (400.0000,-364.0000) --
    (400.0000,-564.0000) -- (483.0000,-1003.0000) .. controls
    (555.0000,-1003.0000) and (612.6667,-1022.6667) .. (656.0000,-1062.0000) ..
    controls (699.3333,-1101.3333) and (721.0000,-1156.6667) ..
    (721.0000,-1228.0000) -- (642.0000,-1103.0000) -- (404.0000,-1085.0000) ..
    controls (381.3333,-1121.6667) and (365.3333,-1150.6667) ..
    (356.0000,-1172.0000) .. controls (356.0000,-1237.3333) and
    (371.0000,-1300.0000) .. (401.0000,-1360.0000) .. controls
    (538.3333,-1457.3333) and (742.0000,-1506.0000) .. (1012.0000,-1506.0000) ..
    controls (1280.0000,-1506.0000) and (1490.6667,-1457.3333) ..
    (1644.0000,-1360.0000) .. controls (1673.3333,-1300.0000) and
    (1688.3333,-1237.3333) .. (1689.0000,-1172.0000) --
    cycle(1219.0000,-1188.0000) -- (1219.0000,-1274.0000) .. controls
    (1173.0000,-1280.0000) and (1095.3333,-1283.0000) .. (986.0000,-1283.0000) ..
    controls (904.0000,-1283.0000) and (850.6667,-1280.0000) ..
    (826.0000,-1274.0000) -- (825.0000,-1188.0000) -- (1219.0000,-1188.0000) --
    cycle(1480.0000,-315.0000) -- (1479.0000,-364.0000) -- (560.0000,-364.0000) --
    (560.0000,-315.0000) -- (1480.0000,-315.0000) -- cycle(1132.0000,-159.0000) ..
    controls (1132.0000,-183.6667) and (1119.6667,-196.0000) ..
    (1095.0000,-196.0000) .. controls (1070.3333,-196.0000) and
    (1058.0000,-183.6667) .. (1058.0000,-159.0000) .. controls
    (1058.0000,-134.3333) and (1070.3333,-122.0000) .. (1095.0000,-122.0000) ..
    controls (1119.6667,-122.0000) and (1132.0000,-134.3333) ..
    (1132.0000,-159.0000) -- cycle(993.0000,-159.0000) .. controls
    (993.0000,-183.6667) and (980.6667,-196.0000) .. (956.0000,-196.0000) ..
    controls (931.3333,-196.0000) and (919.0000,-183.6667) .. (919.0000,-159.0000)
    .. controls (919.0000,-134.3333) and (931.3333,-122.0000) ..
    (956.0000,-122.0000) .. controls (980.6667,-122.0000) and (993.0000,-134.3333)
    .. (993.0000,-159.0000) -- cycle(846.0000,-159.0000) .. controls
    (846.0000,-183.6667) and (833.6667,-196.0000) .. (809.0000,-196.0000) ..
    controls (784.3333,-196.0000) and (772.0000,-183.6667) .. (772.0000,-159.0000)
    .. controls (772.0000,-134.3333) and (784.3333,-122.0000) ..
    (809.0000,-122.0000) .. controls (833.6667,-122.0000) and (846.0000,-134.3333)
    .. (846.0000,-159.0000) -- cycle(712.0000,-159.0000) .. controls
    (712.0000,-183.6667) and (699.6667,-196.0000) .. (675.0000,-196.0000) ..
    controls (650.3333,-196.0000) and (638.0000,-183.6667) .. (638.0000,-159.0000)
    .. controls (638.0000,-134.3333) and (650.3333,-122.0000) ..
    (675.0000,-122.0000) .. controls (699.6667,-122.0000) and (712.0000,-134.3333)
    .. (712.0000,-159.0000) -- cycle(565.0000,-159.0000) .. controls
    (565.0000,-183.6667) and (552.6667,-196.0000) .. (528.0000,-196.0000) ..
    controls (503.3333,-196.0000) and (491.0000,-183.6667) .. (491.0000,-159.0000)
    .. controls (491.0000,-134.3333) and (503.3333,-122.0000) ..
    (528.0000,-122.0000) .. controls (552.6667,-122.0000) and (565.0000,-134.3333)
    .. (565.0000,-159.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F581.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1532.0000,237.0000) .. controls
    (1532.0000,268.3333) and (1516.0000,290.6667) .. (1484.0000,304.0000) ..
    controls (1471.3333,308.6667) and (1442.0000,314.6667) .. (1396.0000,322.0000)
    -- (1083.0000,370.0000) .. controls (1057.0000,374.0000) and
    (1033.0000,376.0000) .. (1011.0000,376.0000) .. controls (945.0000,376.0000)
    and (896.3333,352.3333) .. (865.0000,305.0000) .. controls (863.0000,302.3333)
    and (834.6667,251.0000) .. (780.0000,151.0000) .. controls (734.6667,68.3333)
    and (707.3333,16.3333) .. (698.0000,-5.0000) .. controls (678.6667,-51.6667)
    and (665.0000,-109.0000) .. (657.0000,-177.0000) -- (550.0000,-1069.0000) ..
    controls (550.0000,-1091.0000) and (560.6667,-1106.0000) ..
    (582.0000,-1114.0000) .. controls (590.0000,-1116.6667) and
    (610.0000,-1119.6667) .. (642.0000,-1123.0000) -- (938.0000,-1156.0000) ..
    controls (973.3333,-1160.0000) and (999.6667,-1180.3333) ..
    (1017.0000,-1217.0000) -- (1040.0000,-1217.0000) -- (1072.0000,-1275.0000) --
    (1060.0000,-1389.0000) -- (1068.0000,-1413.0000) -- (1056.0000,-1554.0000) ..
    controls (1044.6667,-1555.3333) and (1039.0000,-1561.0000) ..
    (1039.0000,-1571.0000) .. controls (1039.0000,-1580.3333) and
    (1047.3333,-1585.0000) .. (1064.0000,-1585.0000) .. controls
    (1080.0000,-1585.0000) and (1088.6667,-1579.0000) .. (1090.0000,-1567.0000) ..
    controls (1086.0000,-1562.3333) and (1080.0000,-1558.0000) ..
    (1072.0000,-1554.0000) -- (1084.0000,-1413.0000) .. controls
    (1087.3333,-1406.3333) and (1091.0000,-1398.3333) .. (1095.0000,-1389.0000) --
    (1107.0000,-1275.0000) -- (1143.0000,-1217.0000) -- (1161.0000,-1217.0000) --
    (1203.0000,-1133.0000) -- (1306.0000,-155.0000) -- (1477.0000,111.0000) ..
    controls (1490.3333,130.3333) and (1503.3333,149.6667) .. (1516.0000,169.0000)
    .. controls (1526.6667,187.6667) and (1532.0000,210.3333) ..
    (1532.0000,237.0000) -- cycle(1507.0000,237.0000) .. controls
    (1507.0000,212.3333) and (1502.3333,192.0000) .. (1493.0000,176.0000) ..
    controls (1481.0000,159.3333) and (1469.0000,142.6667) .. (1457.0000,126.0000)
    -- (1282.0000,-147.0000) -- (1179.0000,-1126.0000) -- (1146.0000,-1189.0000)
    -- (1033.0000,-1189.0000) .. controls (1014.3333,-1155.0000) and
    (983.3333,-1135.6667) .. (940.0000,-1131.0000) .. controls
    (866.6667,-1125.0000) and (757.0000,-1113.0000) .. (611.0000,-1095.0000) ..
    controls (587.6667,-1091.0000) and (576.0000,-1079.6667) ..
    (576.0000,-1061.0000) .. controls (576.0000,-1056.3333) and
    (576.3333,-1051.3333) .. (577.0000,-1046.0000) -- (682.0000,-180.0000) ..
    controls (690.0000,-114.0000) and (703.6667,-58.3333) .. (723.0000,-13.0000)
    .. controls (730.3333,5.0000) and (756.6667,55.6667) .. (802.0000,139.0000) ..
    controls (818.0000,172.3333) and (843.6667,220.0000) .. (879.0000,282.0000) ..
    controls (909.0000,328.0000) and (953.0000,351.0000) .. (1011.0000,351.0000)
    .. controls (1034.3333,351.0000) and (1113.0000,341.0000) ..
    (1247.0000,321.0000) .. controls (1381.6667,301.6667) and (1456.0000,289.0000)
    .. (1470.0000,283.0000) .. controls (1494.6667,272.3333) and
    (1507.0000,257.0000) .. (1507.0000,237.0000) -- cycle(1101.0000,-979.0000) ..
    controls (1079.6667,-1021.6667) and (1056.3333,-1043.0000) ..
    (1031.0000,-1043.0000) .. controls (993.6667,-1043.0000) and
    (938.0000,-1037.0000) .. (864.0000,-1025.0000) .. controls
    (790.0000,-1013.0000) and (734.3333,-1007.0000) .. (697.0000,-1007.0000) ..
    controls (697.0000,-1007.0000) and (693.3333,-1007.6667) ..
    (686.0000,-1009.0000) -- (699.0000,-1027.0000) .. controls
    (787.6667,-1039.0000) and (860.0000,-1048.3333) .. (916.0000,-1055.0000) ..
    controls (984.0000,-1063.0000) and (1028.6667,-1067.0000) ..
    (1050.0000,-1067.0000) .. controls (1084.0000,-1067.0000) and
    (1101.0000,-1049.0000) .. (1101.0000,-1013.0000) -- (1101.0000,-979.0000) --
    cycle(1003.0000,-964.0000) .. controls (1003.0000,-956.6667) and
    (996.0000,-940.0000) .. (982.0000,-914.0000) .. controls (968.6667,-888.0000)
    and (959.0000,-875.0000) .. (953.0000,-875.0000) .. controls
    (944.3333,-875.0000) and (940.0000,-879.3333) .. (940.0000,-888.0000) ..
    controls (940.0000,-895.3333) and (946.6667,-911.6667) .. (960.0000,-937.0000)
    .. controls (974.0000,-963.0000) and (984.0000,-976.0000) ..
    (990.0000,-976.0000) .. controls (998.6667,-976.0000) and
    (1003.0000,-972.0000) .. (1003.0000,-964.0000) -- cycle(953.0000,-964.0000) ..
    controls (953.0000,-956.6667) and (946.0000,-940.0000) .. (932.0000,-914.0000)
    .. controls (918.6667,-888.0000) and (909.0000,-875.0000) ..
    (903.0000,-875.0000) .. controls (894.3333,-875.0000) and (890.0000,-879.3333)
    .. (890.0000,-888.0000) .. controls (890.0000,-895.3333) and
    (896.6667,-911.6667) .. (910.0000,-937.0000) .. controls (924.0000,-963.0000)
    and (934.0000,-976.0000) .. (940.0000,-976.0000) .. controls
    (948.6667,-976.0000) and (953.0000,-972.0000) .. (953.0000,-964.0000) --
    cycle(903.0000,-964.0000) .. controls (903.0000,-956.6667) and
    (896.0000,-940.0000) .. (882.0000,-914.0000) .. controls (868.6667,-888.0000)
    and (859.0000,-875.0000) .. (853.0000,-875.0000) .. controls
    (844.3333,-875.0000) and (840.0000,-879.3333) .. (840.0000,-888.0000) ..
    controls (840.0000,-895.3333) and (846.6667,-911.6667) .. (860.0000,-937.0000)
    .. controls (874.0000,-963.0000) and (884.0000,-976.0000) ..
    (890.0000,-976.0000) .. controls (898.6667,-976.0000) and (903.0000,-972.0000)
    .. (903.0000,-964.0000) -- cycle(1121.0000,-823.0000) .. controls
    (1121.0000,-817.6667) and (1117.6667,-810.0000) .. (1111.0000,-800.0000) ..
    controls (928.3333,-771.3333) and (818.0000,-757.0000) .. (780.0000,-757.0000)
    .. controls (760.6667,-757.0000) and (747.0000,-765.3333) ..
    (739.0000,-782.0000) .. controls (736.3333,-787.3333) and (731.6667,-804.3333)
    .. (725.0000,-833.0000) .. controls (756.3333,-803.0000) and
    (777.3333,-788.0000) .. (788.0000,-788.0000) .. controls (802.6667,-788.0000)
    and (855.0000,-793.0000) .. (945.0000,-803.0000) .. controls
    (1035.0000,-813.0000) and (1081.6667,-819.0000) .. (1085.0000,-821.0000) ..
    controls (1097.0000,-827.6667) and (1104.6667,-847.0000) ..
    (1108.0000,-879.0000) .. controls (1116.6667,-847.0000) and
    (1121.0000,-828.3333) .. (1121.0000,-823.0000) -- cycle(678.0000,-1081.0000)
    .. controls (644.0000,-1075.0000) and (627.0000,-1059.6667) ..
    (627.0000,-1035.0000) .. controls (627.0000,-1016.3333) and
    (629.6667,-968.6667) .. (635.0000,-892.0000) -- (624.0000,-889.0000) ..
    controls (611.3333,-983.6667) and (605.0000,-1037.0000) ..
    (605.0000,-1049.0000) .. controls (605.0000,-1066.3333) and
    (613.6667,-1076.6667) .. (631.0000,-1080.0000) .. controls
    (646.3333,-1080.0000) and (662.0000,-1080.3333) .. (678.0000,-1081.0000) --
    cycle(1230.0000,-235.0000) .. controls (1230.0000,-213.6667) and
    (1209.3333,-199.3333) .. (1168.0000,-192.0000) .. controls
    (974.0000,-158.6667) and (865.6667,-142.0000) .. (843.0000,-142.0000) ..
    controls (805.6667,-142.0000) and (781.0000,-162.0000) .. (769.0000,-202.0000)
    .. controls (765.0000,-214.6667) and (753.6667,-294.3333) ..
    (735.0000,-441.0000) .. controls (716.3333,-587.6667) and (707.0000,-668.6667)
    .. (707.0000,-684.0000) .. controls (707.0000,-708.6667) and
    (721.0000,-723.0000) .. (749.0000,-727.0000) .. controls (751.0000,-727.0000)
    and (835.3333,-737.3333) .. (1002.0000,-758.0000) .. controls
    (1089.3333,-768.6667) and (1133.0000,-774.0000) .. (1133.0000,-774.0000) ..
    controls (1159.0000,-774.0000) and (1174.0000,-756.0000) ..
    (1178.0000,-720.0000) -- (1230.0000,-235.0000) -- cycle(1231.0000,-141.0000)
    -- (1105.0000,-117.0000) -- (1107.0000,-93.0000) -- (1087.0000,-91.0000) --
    (1083.0000,-135.0000) -- (1225.0000,-162.0000) -- (1231.0000,-141.0000) --
    cycle(1302.0000,10.0000) .. controls (1302.0000,19.3333) and
    (1290.3333,26.3333) .. (1267.0000,31.0000) .. controls (1097.0000,65.6667) and
    (976.6667,83.0000) .. (906.0000,83.0000) .. controls (897.3333,83.0000) and
    (882.6667,71.6667) .. (862.0000,49.0000) .. controls (841.3333,27.0000) and
    (831.0000,11.3333) .. (831.0000,2.0000) .. controls (879.6667,24.0000) and
    (915.0000,35.0000) .. (937.0000,35.0000) .. controls (952.3333,35.0000) and
    (1000.0000,30.0000) .. (1080.0000,20.0000) .. controls (1113.3333,16.6667) and
    (1162.3333,9.6667) .. (1227.0000,-1.0000) .. controls (1250.3333,-7.0000) and
    (1262.0000,-12.0000) .. (1262.0000,-16.0000) .. controls (1262.0000,-23.3333)
    and (1260.3333,-34.3333) .. (1257.0000,-49.0000) .. controls
    (1254.3333,-63.6667) and (1253.0000,-74.6667) .. (1253.0000,-82.0000) ..
    controls (1285.6667,-32.6667) and (1302.0000,-2.0000) .. (1302.0000,10.0000)
    -- cycle(990.0000,-80.0000) -- (968.0000,-73.0000) -- (966.0000,-100.0000) --
    (804.0000,-73.0000) -- (804.0000,-95.0000) -- (986.0000,-122.0000) --
    (990.0000,-80.0000) -- cycle(1490.0000,229.0000) .. controls
    (1490.0000,236.3333) and (1486.3333,240.6667) .. (1479.0000,242.0000) ..
    controls (1466.3333,244.0000) and (1364.0000,258.0000) .. (1172.0000,284.0000)
    -- (1038.0000,302.0000) .. controls (1003.3333,306.6667) and
    (986.3333,309.0000) .. (987.0000,309.0000) .. controls (979.6667,309.0000) and
    (976.0000,305.0000) .. (976.0000,297.0000) .. controls (976.0000,289.6667) and
    (979.3333,285.3333) .. (986.0000,284.0000) .. controls (998.0000,282.0000) and
    (1100.3333,268.0000) .. (1293.0000,242.0000) -- (1427.0000,224.0000) ..
    controls (1461.6667,219.3333) and (1478.6667,217.0000) .. (1478.0000,217.0000)
    .. controls (1486.0000,217.0000) and (1490.0000,221.0000) ..
    (1490.0000,229.0000) -- cycle(1131.0000,-715.0000) .. controls
    (1131.0000,-727.6667) and (1120.6667,-734.0000) .. (1100.0000,-734.0000) ..
    controls (1064.6667,-734.0000) and (1047.0000,-724.3333) ..
    (1047.0000,-705.0000) .. controls (1047.0000,-691.6667) and
    (1054.6667,-685.0000) .. (1070.0000,-685.0000) .. controls
    (1110.6667,-685.0000) and (1131.0000,-695.0000) .. (1131.0000,-715.0000) --
    cycle(1142.0000,-628.0000) .. controls (1142.0000,-641.3333) and
    (1131.6667,-648.0000) .. (1111.0000,-648.0000) .. controls
    (1075.6667,-648.0000) and (1058.0000,-638.0000) .. (1058.0000,-618.0000) ..
    controls (1058.0000,-605.3333) and (1065.6667,-599.0000) ..
    (1081.0000,-599.0000) .. controls (1121.6667,-599.0000) and
    (1142.0000,-608.6667) .. (1142.0000,-628.0000) -- cycle(1158.0000,-536.0000)
    .. controls (1158.0000,-549.3333) and (1147.6667,-556.0000) ..
    (1127.0000,-556.0000) .. controls (1091.6667,-556.0000) and
    (1074.0000,-546.0000) .. (1074.0000,-526.0000) .. controls
    (1074.0000,-513.3333) and (1081.6667,-507.0000) .. (1097.0000,-507.0000) ..
    controls (1137.6667,-507.0000) and (1158.0000,-516.6667) ..
    (1158.0000,-536.0000) -- cycle(988.0000,-685.0000) .. controls
    (988.0000,-699.6667) and (979.0000,-707.0000) .. (961.0000,-707.0000) ..
    controls (925.0000,-707.0000) and (907.0000,-697.3333) .. (907.0000,-678.0000)
    .. controls (907.0000,-664.6667) and (916.6667,-658.0000) ..
    (936.0000,-658.0000) .. controls (970.6667,-658.0000) and (988.0000,-667.0000)
    .. (988.0000,-685.0000) -- cycle(1172.0000,-442.0000) .. controls
    (1172.0000,-454.6667) and (1161.6667,-461.0000) .. (1141.0000,-461.0000) ..
    controls (1105.6667,-461.0000) and (1088.0000,-451.3333) ..
    (1088.0000,-432.0000) .. controls (1088.0000,-418.6667) and
    (1095.6667,-412.0000) .. (1111.0000,-412.0000) .. controls
    (1151.6667,-412.0000) and (1172.0000,-422.0000) .. (1172.0000,-442.0000) --
    cycle(999.0000,-599.0000) .. controls (999.0000,-613.6667) and
    (990.0000,-621.0000) .. (972.0000,-621.0000) .. controls (936.0000,-621.0000)
    and (918.0000,-611.3333) .. (918.0000,-592.0000) .. controls
    (918.0000,-578.6667) and (927.6667,-572.0000) .. (947.0000,-572.0000) ..
    controls (981.6667,-572.0000) and (999.0000,-581.0000) .. (999.0000,-599.0000)
    -- cycle(1190.0000,-344.0000) .. controls (1190.0000,-356.6667) and
    (1179.3333,-363.0000) .. (1158.0000,-363.0000) .. controls
    (1128.6667,-363.0000) and (1114.0000,-354.6667) .. (1114.0000,-338.0000) ..
    controls (1114.0000,-325.3333) and (1124.6667,-319.0000) ..
    (1146.0000,-319.0000) .. controls (1175.3333,-319.0000) and
    (1190.0000,-327.3333) .. (1190.0000,-344.0000) -- cycle(1015.0000,-507.0000)
    .. controls (1015.0000,-521.6667) and (1006.3333,-529.0000) ..
    (989.0000,-529.0000) .. controls (952.3333,-529.0000) and (934.0000,-519.3333)
    .. (934.0000,-500.0000) .. controls (934.0000,-486.6667) and
    (943.6667,-480.0000) .. (963.0000,-480.0000) .. controls (997.6667,-480.0000)
    and (1015.0000,-489.0000) .. (1015.0000,-507.0000) --
    cycle(853.0000,-665.0000) .. controls (853.0000,-683.0000) and
    (839.3333,-692.0000) .. (812.0000,-692.0000) .. controls (776.0000,-692.0000)
    and (758.0000,-680.6667) .. (758.0000,-658.0000) .. controls
    (758.0000,-640.0000) and (771.6667,-631.0000) .. (799.0000,-631.0000) ..
    controls (835.0000,-631.0000) and (853.0000,-642.3333) .. (853.0000,-665.0000)
    -- cycle(1203.0000,-272.0000) .. controls (1203.0000,-284.0000) and
    (1192.6667,-290.0000) .. (1172.0000,-290.0000) .. controls
    (1142.6667,-290.0000) and (1128.0000,-281.6667) .. (1128.0000,-265.0000) ..
    controls (1128.0000,-253.0000) and (1138.3333,-247.0000) ..
    (1159.0000,-247.0000) .. controls (1188.3333,-247.0000) and
    (1203.0000,-255.3333) .. (1203.0000,-272.0000) -- cycle(1029.0000,-412.0000)
    .. controls (1029.0000,-426.6667) and (1020.0000,-434.0000) ..
    (1002.0000,-434.0000) .. controls (965.3333,-434.0000) and
    (947.0000,-424.3333) .. (947.0000,-405.0000) .. controls (947.0000,-392.3333)
    and (956.6667,-386.0000) .. (976.0000,-386.0000) .. controls
    (1011.3333,-386.0000) and (1029.0000,-394.6667) .. (1029.0000,-412.0000) --
    cycle(864.0000,-579.0000) .. controls (864.0000,-597.0000) and
    (850.0000,-606.0000) .. (822.0000,-606.0000) .. controls (786.6667,-606.0000)
    and (769.0000,-594.3333) .. (769.0000,-571.0000) .. controls
    (769.0000,-553.0000) and (782.6667,-544.0000) .. (810.0000,-544.0000) ..
    controls (846.0000,-544.0000) and (864.0000,-555.6667) .. (864.0000,-579.0000)
    -- cycle(1089.0000,-329.0000) .. controls (1089.0000,-341.6667) and
    (1077.3333,-348.0000) .. (1054.0000,-348.0000) .. controls
    (1024.6667,-348.0000) and (1010.0000,-339.6667) .. (1010.0000,-323.0000) ..
    controls (1010.0000,-310.3333) and (1020.6667,-304.0000) ..
    (1042.0000,-304.0000) .. controls (1073.3333,-304.0000) and
    (1089.0000,-312.3333) .. (1089.0000,-329.0000) -- cycle(880.0000,-487.0000) ..
    controls (880.0000,-505.0000) and (866.3333,-514.0000) .. (839.0000,-514.0000)
    .. controls (803.0000,-514.0000) and (785.0000,-502.3333) ..
    (785.0000,-479.0000) .. controls (785.0000,-461.0000) and (798.6667,-452.0000)
    .. (826.0000,-452.0000) .. controls (862.0000,-452.0000) and
    (880.0000,-463.6667) .. (880.0000,-487.0000) -- cycle(1100.0000,-257.0000) ..
    controls (1100.0000,-269.0000) and (1088.6667,-275.0000) ..
    (1066.0000,-275.0000) .. controls (1036.6667,-275.0000) and
    (1022.0000,-266.6667) .. (1022.0000,-250.0000) .. controls
    (1022.0000,-238.0000) and (1032.3333,-232.0000) .. (1053.0000,-232.0000) ..
    controls (1084.3333,-232.0000) and (1100.0000,-240.3333) ..
    (1100.0000,-257.0000) -- cycle(987.0000,-309.0000) .. controls
    (987.0000,-321.6667) and (976.6667,-328.0000) .. (956.0000,-328.0000) ..
    controls (926.6667,-328.0000) and (912.0000,-319.6667) .. (912.0000,-303.0000)
    .. controls (912.0000,-290.3333) and (922.3333,-284.0000) ..
    (943.0000,-284.0000) .. controls (972.3333,-284.0000) and (987.0000,-292.3333)
    .. (987.0000,-309.0000) -- cycle(894.0000,-392.0000) .. controls
    (894.0000,-410.0000) and (880.0000,-419.0000) .. (852.0000,-419.0000) ..
    controls (816.0000,-419.0000) and (798.0000,-407.6667) .. (798.0000,-385.0000)
    .. controls (798.0000,-367.0000) and (812.0000,-358.0000) ..
    (840.0000,-358.0000) .. controls (876.0000,-358.0000) and (894.0000,-369.3333)
    .. (894.0000,-392.0000) -- cycle(998.0000,-237.0000) .. controls
    (998.0000,-249.6667) and (987.3333,-256.0000) .. (966.0000,-256.0000) ..
    controls (936.6667,-256.0000) and (922.0000,-247.3333) .. (922.0000,-230.0000)
    .. controls (922.0000,-218.0000) and (932.6667,-212.0000) ..
    (954.0000,-212.0000) .. controls (983.3333,-212.0000) and (998.0000,-220.3333)
    .. (998.0000,-237.0000) -- cycle(878.0000,-294.0000) .. controls
    (878.0000,-306.6667) and (867.6667,-313.0000) .. (847.0000,-313.0000) ..
    controls (817.6667,-313.0000) and (803.0000,-304.6667) .. (803.0000,-288.0000)
    .. controls (803.0000,-275.3333) and (813.3333,-269.0000) ..
    (834.0000,-269.0000) .. controls (863.3333,-269.0000) and (878.0000,-277.3333)
    .. (878.0000,-294.0000) -- cycle(896.0000,-222.0000) .. controls
    (896.0000,-234.6667) and (885.3333,-241.0000) .. (864.0000,-241.0000) ..
    controls (834.6667,-241.0000) and (820.0000,-232.3333) .. (820.0000,-215.0000)
    .. controls (820.0000,-203.0000) and (830.6667,-197.0000) ..
    (852.0000,-197.0000) .. controls (881.3333,-197.0000) and (896.0000,-205.3333)
    .. (896.0000,-222.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F582.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2146.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (2146.0000,-1480.0000) --
    (2146.0000,0.0000) -- cycle(2096.0000,-84.0000) -- (2096.0000,-1396.0000) --
    (1441.0000,-740.0000) -- (2096.0000,-84.0000) -- cycle(2062.0000,-1431.0000)
    -- (256.0000,-1431.0000) -- (1124.0000,-563.0000) .. controls
    (1133.3333,-553.6667) and (1145.0000,-549.0000) .. (1159.0000,-549.0000) ..
    controls (1173.0000,-549.0000) and (1184.6667,-553.6667) ..
    (1194.0000,-563.0000) -- (2062.0000,-1431.0000) -- cycle(2061.0000,-49.0000)
    -- (1406.0000,-705.0000) -- (1229.0000,-529.0000) .. controls
    (1209.0000,-509.0000) and (1185.6667,-499.0000) .. (1159.0000,-499.0000) ..
    controls (1131.6667,-499.0000) and (1108.0000,-509.0000) ..
    (1088.0000,-529.0000) -- (912.0000,-705.0000) -- (256.0000,-49.0000) --
    (2061.0000,-49.0000) -- cycle(877.0000,-740.0000) -- (221.0000,-1396.0000) --
    (221.0000,-84.0000) -- (877.0000,-740.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F583.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2146.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (2146.0000,-1480.0000) --
    (2146.0000,0.0000) -- cycle(2096.0000,-49.0000) -- (2096.0000,-1431.0000) --
    (221.0000,-1431.0000) -- (221.0000,-49.0000) -- (2096.0000,-49.0000) --
    cycle(1899.0000,-987.0000) -- (1652.0000,-987.0000) -- (1652.0000,-1283.0000)
    -- (1899.0000,-1283.0000) -- (1899.0000,-987.0000) --
    cycle(1405.0000,-790.0000) -- (764.0000,-790.0000) -- (764.0000,-839.0000) --
    (1405.0000,-839.0000) -- (1405.0000,-790.0000) -- cycle(1504.0000,-592.0000)
    -- (863.0000,-592.0000) -- (863.0000,-641.0000) -- (1504.0000,-641.0000) --
    (1504.0000,-592.0000) -- cycle(1603.0000,-395.0000) -- (961.0000,-395.0000) --
    (961.0000,-444.0000) -- (1603.0000,-444.0000) -- (1603.0000,-395.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F584.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1869.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2146.0000,116.0000) --
    (172.0000,116.0000) -- (172.0000,-1364.0000) -- (1031.0000,-1364.0000) --
    (1043.0000,-1379.0000) -- (1051.0000,-1364.0000) -- (1510.0000,-1364.0000) --
    (1793.0000,-1606.0000) -- (1623.0000,-1364.0000) -- (2146.0000,-1364.0000) --
    (2146.0000,116.0000) -- cycle(1453.0000,-1315.0000) -- (1078.0000,-1315.0000)
    -- (1198.0000,-1097.0000) -- (1453.0000,-1315.0000) --
    cycle(2096.0000,32.0000) -- (2096.0000,-1280.0000) -- (1441.0000,-624.0000) --
    (2096.0000,32.0000) -- cycle(2062.0000,-1315.0000) -- (1588.0000,-1315.0000)
    -- (1157.0000,-702.0000) -- (994.0000,-981.0000) -- (768.0000,-803.0000) --
    (1124.0000,-447.0000) .. controls (1133.3333,-437.6667) and
    (1145.0000,-433.0000) .. (1159.0000,-433.0000) .. controls
    (1173.0000,-433.0000) and (1184.6667,-437.6667) .. (1194.0000,-447.0000) --
    (2062.0000,-1315.0000) -- cycle(994.0000,-1315.0000) -- (256.0000,-1315.0000)
    -- (674.0000,-897.0000) -- (994.0000,-1315.0000) -- cycle(2061.0000,67.0000)
    -- (1406.0000,-589.0000) -- (1229.0000,-413.0000) .. controls
    (1209.0000,-393.0000) and (1185.6667,-383.0000) .. (1159.0000,-383.0000) ..
    controls (1131.6667,-383.0000) and (1108.0000,-393.0000) ..
    (1088.0000,-413.0000) -- (912.0000,-589.0000) -- (256.0000,67.0000) --
    (2061.0000,67.0000) -- cycle(877.0000,-624.0000) -- (729.0000,-772.0000) --
    (346.0000,-470.0000) -- (643.0000,-858.0000) -- (221.0000,-1280.0000) --
    (221.0000,32.0000) -- (877.0000,-624.0000) -- cycle(332.0000,-139.0000) --
    (332.0000,-139.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F585.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1799.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2042.0000,-1350.0000) --
    (1680.0000,0.0000) -- (137.0000,0.0000) -- (217.0000,-298.0000) --
    (2.0000,-298.0000) -- (27.0000,-391.0000) -- (242.0000,-391.0000) --
    (282.0000,-540.0000) -- (2.0000,-540.0000) -- (27.0000,-633.0000) --
    (307.0000,-633.0000) -- (347.0000,-782.0000) -- (2.0000,-782.0000) --
    (27.0000,-876.0000) -- (372.0000,-876.0000) -- (412.0000,-1025.0000) --
    (2.0000,-1025.0000) -- (27.0000,-1118.0000) -- (437.0000,-1118.0000) --
    (499.0000,-1350.0000) -- (2042.0000,-1350.0000) -- cycle(1991.0000,-1316.0000)
    -- (532.0000,-1316.0000) -- (479.0000,-1118.0000) -- (664.0000,-1118.0000) --
    (639.0000,-1025.0000) -- (454.0000,-1025.0000) -- (414.0000,-876.0000) --
    (594.0000,-876.0000) -- (569.0000,-782.0000) -- (389.0000,-782.0000) --
    (349.0000,-633.0000) -- (544.0000,-633.0000) -- (519.0000,-540.0000) --
    (324.0000,-540.0000) -- (284.0000,-391.0000) -- (484.0000,-391.0000) --
    (459.0000,-298.0000) -- (259.0000,-298.0000) -- (188.0000,-33.0000) --
    (1648.0000,-33.0000) -- (1991.0000,-1316.0000) -- cycle(1882.0000,-1236.0000)
    -- (1807.0000,-956.0000) -- (1458.0000,-956.0000) -- (1533.0000,-1236.0000) --
    (1882.0000,-1236.0000) -- cycle(1403.0000,-749.0000) -- (1383.0000,-674.0000)
    -- (679.0000,-674.0000) -- (699.0000,-749.0000) -- (1403.0000,-749.0000) --
    cycle(1358.0000,-582.0000) -- (1338.0000,-507.0000) -- (753.0000,-507.0000) --
    (773.0000,-582.0000) -- (1358.0000,-582.0000) -- cycle(1313.0000,-414.0000) --
    (1293.0000,-339.0000) -- (811.0000,-339.0000) -- (831.0000,-414.0000) --
    (1313.0000,-414.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F586.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1844.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1909.0000,-1388.0000) ..
    controls (1873.6667,-1364.6667) and (1803.3333,-1318.6667) ..
    (1698.0000,-1250.0000) -- (1857.0000,-1250.0000) -- (1857.0000,100.0000) --
    (194.0000,100.0000) -- (194.0000,-1250.0000) -- (1033.0000,-1250.0000) ..
    controls (1219.6667,-1333.3333) and (1348.6667,-1387.0000) ..
    (1420.0000,-1411.0000) .. controls (1472.6667,-1428.3333) and
    (1612.0000,-1471.6667) .. (1838.0000,-1541.0000) -- (1909.0000,-1388.0000) --
    cycle(1864.0000,-1427.0000) -- (1833.0000,-1486.0000) --
    (1279.0000,-1234.0000) -- (1310.0000,-1166.0000) -- (1864.0000,-1427.0000) --
    cycle(1816.0000,66.0000) -- (1816.0000,-1216.0000) -- (1643.0000,-1216.0000)
    -- (1511.0000,-1136.0000) -- (1728.0000,-1136.0000) -- (1728.0000,-856.0000)
    -- (1380.0000,-856.0000) -- (1380.0000,-1064.0000) .. controls
    (1293.3333,-1018.0000) and (1195.0000,-969.3333) .. (1085.0000,-918.0000) --
    (948.0000,-1216.0000) -- (235.0000,-1216.0000) -- (235.0000,66.0000) --
    (1816.0000,66.0000) -- cycle(1058.0000,-905.0000) .. controls
    (1011.3333,-881.6667) and (923.0000,-848.0000) .. (793.0000,-804.0000) ..
    controls (735.6667,-784.6667) and (641.6667,-762.3333) .. (511.0000,-737.0000)
    -- (440.0000,-889.0000) .. controls (506.0000,-944.3333) and
    (583.3333,-1002.0000) .. (672.0000,-1062.0000) .. controls
    (746.6667,-1112.6667) and (829.6667,-1158.6667) .. (921.0000,-1200.0000) --
    (1058.0000,-905.0000) -- cycle(1379.0000,-575.0000) -- (554.0000,-575.0000) --
    (554.0000,-649.0000) -- (1379.0000,-649.0000) -- (1379.0000,-575.0000) --
    cycle(1379.0000,-407.0000) -- (673.0000,-407.0000) -- (673.0000,-482.0000) --
    (1379.0000,-482.0000) -- (1379.0000,-407.0000) -- cycle(1379.0000,-239.0000)
    -- (776.0000,-239.0000) -- (776.0000,-314.0000) -- (1379.0000,-314.0000) --
    (1379.0000,-239.0000) -- cycle(490.0000,-749.0000) -- (387.0000,-701.0000) ..
    controls (381.0000,-705.0000) and (370.6667,-710.0000) .. (356.0000,-716.0000)
    .. controls (350.6667,-717.3333) and (345.0000,-718.0000) ..
    (339.0000,-718.0000) .. controls (323.6667,-718.0000) and (305.0000,-714.3333)
    .. (283.0000,-707.0000) -- (279.0000,-715.0000) -- (422.0000,-782.0000) --
    (418.0000,-792.0000) -- (275.0000,-725.0000) -- (271.0000,-734.0000) ..
    controls (285.0000,-742.0000) and (302.6667,-758.6667) .. (324.0000,-784.0000)
    .. controls (328.0000,-791.3333) and (331.0000,-802.3333) ..
    (333.0000,-817.0000) -- (436.0000,-865.0000) -- (490.0000,-749.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F587.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1456.0000,-1241.0000) ..
    controls (1456.0000,-1159.6667) and (1425.0000,-1096.3333) ..
    (1363.0000,-1051.0000) -- (1080.0000,-843.0000) .. controls
    (1066.6667,-865.0000) and (1049.6667,-885.3333) .. (1029.0000,-904.0000) --
    (1322.0000,-1123.0000) .. controls (1352.6667,-1145.6667) and
    (1368.0000,-1183.0000) .. (1368.0000,-1235.0000) .. controls
    (1368.0000,-1301.0000) and (1330.6667,-1334.0000) .. (1256.0000,-1334.0000) ..
    controls (1224.0000,-1334.0000) and (1195.6667,-1325.6667) ..
    (1171.0000,-1309.0000) -- (751.0000,-1028.0000) .. controls
    (705.6667,-998.0000) and (683.0000,-958.6667) .. (683.0000,-910.0000) ..
    controls (683.0000,-874.6667) and (693.0000,-844.6667) .. (713.0000,-820.0000)
    .. controls (733.0000,-795.3333) and (760.0000,-783.0000) ..
    (794.0000,-783.0000) .. controls (836.6667,-783.0000) and (884.0000,-799.3333)
    .. (936.0000,-832.0000) .. controls (948.6667,-822.6667) and
    (965.0000,-803.0000) .. (985.0000,-773.0000) .. controls (913.0000,-730.3333)
    and (845.6667,-709.0000) .. (783.0000,-709.0000) .. controls
    (727.6667,-709.0000) and (682.0000,-729.3333) .. (646.0000,-770.0000) ..
    controls (612.0000,-808.6667) and (595.0000,-856.3333) .. (595.0000,-913.0000)
    .. controls (595.0000,-1003.0000) and (637.0000,-1074.3333) ..
    (721.0000,-1127.0000) -- (1146.0000,-1392.0000) .. controls
    (1174.0000,-1409.3333) and (1212.0000,-1418.0000) .. (1260.0000,-1418.0000) ..
    controls (1390.6667,-1418.0000) and (1456.0000,-1359.0000) ..
    (1456.0000,-1241.0000) -- cycle(1355.0000,-325.0000) .. controls
    (1355.0000,-266.3333) and (1333.3333,-220.3333) .. (1290.0000,-187.0000) ..
    controls (1250.0000,-155.6667) and (1200.0000,-140.0000) ..
    (1140.0000,-140.0000) .. controls (1075.3333,-140.0000) and
    (1024.3333,-158.3333) .. (987.0000,-195.0000) -- (1056.0000,-242.0000) ..
    controls (1082.0000,-219.3333) and (1113.6667,-208.0000) ..
    (1151.0000,-208.0000) .. controls (1183.0000,-208.0000) and
    (1211.3333,-218.0000) .. (1236.0000,-238.0000) .. controls
    (1263.3333,-260.0000) and (1277.0000,-286.3333) .. (1277.0000,-317.0000) ..
    controls (1277.0000,-343.0000) and (1267.0000,-370.6667) ..
    (1247.0000,-400.0000) -- (963.0000,-821.0000) .. controls (935.0000,-862.3333)
    and (891.0000,-883.0000) .. (831.0000,-883.0000) .. controls
    (771.6667,-883.0000) and (738.3333,-862.0000) .. (731.0000,-820.0000) ..
    controls (715.0000,-832.0000) and (703.6667,-861.3333) .. (697.0000,-908.0000)
    .. controls (707.0000,-924.6667) and (730.6667,-942.6667) ..
    (768.0000,-962.0000) .. controls (783.3333,-970.0000) and (805.0000,-974.0000)
    .. (833.0000,-974.0000) .. controls (873.0000,-974.0000) and
    (916.3333,-961.6667) .. (963.0000,-937.0000) .. controls (1009.6667,-913.0000)
    and (1043.0000,-884.6667) .. (1063.0000,-852.0000) -- (1330.0000,-419.0000) ..
    controls (1346.6667,-391.6667) and (1355.0000,-360.3333) ..
    (1355.0000,-325.0000) -- cycle(999.0000,-321.0000) -- (932.0000,-278.0000) --
    (710.0000,-618.0000) .. controls (682.0000,-660.6667) and (661.3333,-705.3333)
    .. (648.0000,-752.0000) .. controls (680.0000,-724.0000) and
    (714.6667,-707.3333) .. (752.0000,-702.0000) .. controls (757.3333,-681.3333)
    and (764.0000,-665.3333) .. (772.0000,-654.0000) -- (999.0000,-321.0000) --
    cycle(1456.0000,-258.0000) .. controls (1456.0000,-176.6667) and
    (1425.0000,-113.3333) .. (1363.0000,-68.0000) -- (980.0000,211.0000) ..
    controls (926.6667,249.6667) and (864.6667,269.0000) .. (794.0000,269.0000) ..
    controls (738.0000,269.0000) and (690.3333,249.6667) .. (651.0000,211.0000) ..
    controls (611.6667,172.3333) and (592.0000,124.6667) .. (592.0000,68.0000) ..
    controls (592.0000,-14.0000) and (635.6667,-83.0000) .. (723.0000,-139.0000)
    -- (1146.0000,-409.0000) .. controls (1164.0000,-420.3333) and
    (1187.6667,-428.3333) .. (1217.0000,-433.0000) .. controls
    (1229.6667,-415.6667) and (1245.0000,-388.3333) .. (1263.0000,-351.0000) --
    (1256.0000,-351.0000) .. controls (1224.0000,-351.0000) and
    (1195.6667,-342.6667) .. (1171.0000,-326.0000) -- (751.0000,-45.0000) ..
    controls (703.0000,-13.0000) and (679.0000,25.3333) .. (679.0000,70.0000) ..
    controls (679.0000,102.6667) and (690.6667,131.3333) .. (714.0000,156.0000) ..
    controls (737.3333,180.6667) and (765.0000,193.0000) .. (797.0000,193.0000) ..
    controls (843.6667,193.0000) and (891.0000,175.3333) .. (939.0000,140.0000) --
    (1322.0000,-140.0000) .. controls (1355.3333,-164.6667) and
    (1372.0000,-201.6667) .. (1372.0000,-251.0000) .. controls
    (1372.0000,-257.6667) and (1368.0000,-273.3333) .. (1360.0000,-298.0000) ..
    controls (1361.3333,-312.0000) and (1362.0000,-322.6667) ..
    (1362.0000,-330.0000) .. controls (1362.0000,-357.3333) and
    (1353.0000,-389.0000) .. (1335.0000,-425.0000) .. controls
    (1415.6667,-400.3333) and (1456.0000,-344.6667) .. (1456.0000,-258.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F588.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,-1056.0000) ..
    controls (1578.0000,-991.3333) and (1565.6667,-944.0000) ..
    (1541.0000,-914.0000) .. controls (1516.3333,-884.0000) and
    (1481.6667,-864.3333) .. (1437.0000,-855.0000) .. controls
    (1433.6667,-854.3333) and (1428.6667,-854.0000) .. (1422.0000,-854.0000) ..
    controls (1413.3333,-854.0000) and (1400.3333,-854.6667) ..
    (1383.0000,-856.0000) .. controls (1366.3333,-857.3333) and
    (1354.0000,-858.0000) .. (1346.0000,-858.0000) .. controls
    (1344.6667,-856.0000) and (1323.3333,-833.3333) .. (1282.0000,-790.0000) --
    (1137.0000,-637.0000) .. controls (1154.3333,-594.3333) and
    (1163.0000,-547.3333) .. (1163.0000,-496.0000) .. controls
    (1163.0000,-480.6667) and (1162.3333,-467.3333) .. (1161.0000,-456.0000) ..
    controls (1157.0000,-424.0000) and (1138.6667,-393.0000) ..
    (1106.0000,-363.0000) .. controls (1074.0000,-333.0000) and
    (1042.0000,-318.0000) .. (1010.0000,-318.0000) .. controls
    (928.0000,-318.0000) and (845.0000,-351.0000) .. (761.0000,-417.0000) ..
    controls (650.3333,-314.3333) and (539.6667,-211.6667) .. (429.0000,-109.0000)
    .. controls (251.0000,49.6667) and (140.6667,129.0000) .. (98.0000,129.0000)
    .. controls (92.0000,129.0000) and (80.6667,122.6667) .. (64.0000,110.0000) ..
    controls (72.0000,60.0000) and (105.3333,0.0000) .. (164.0000,-70.0000) ..
    controls (220.0000,-136.6667) and (321.0000,-249.6667) .. (467.0000,-409.0000)
    .. controls (503.0000,-445.0000) and (550.6667,-498.3333) ..
    (610.0000,-569.0000) .. controls (602.6667,-579.6667) and (592.6667,-594.6667)
    .. (580.0000,-614.0000) .. controls (535.3333,-682.6667) and
    (513.3333,-745.0000) .. (514.0000,-801.0000) -- (514.0000,-834.0000) ..
    controls (514.6667,-866.6667) and (532.6667,-897.6667) .. (568.0000,-927.0000)
    .. controls (603.3333,-957.0000) and (637.6667,-972.0000) ..
    (671.0000,-972.0000) .. controls (715.0000,-972.0000) and (748.3333,-969.3333)
    .. (771.0000,-964.0000) .. controls (775.0000,-963.3333) and
    (785.6667,-959.3333) .. (803.0000,-952.0000) .. controls (818.3333,-946.0000)
    and (827.6667,-943.0000) .. (831.0000,-943.0000) .. controls
    (835.6667,-943.0000) and (910.0000,-1012.6667) .. (1054.0000,-1152.0000) ..
    controls (1053.3333,-1158.6667) and (1051.6667,-1172.6667) ..
    (1049.0000,-1194.0000) .. controls (1047.0000,-1212.0000) and
    (1046.0000,-1226.3333) .. (1046.0000,-1237.0000) .. controls
    (1046.0000,-1251.0000) and (1053.3333,-1272.0000) .. (1068.0000,-1300.0000) ..
    controls (1083.3333,-1328.0000) and (1097.0000,-1346.3333) ..
    (1109.0000,-1355.0000) .. controls (1137.0000,-1375.0000) and
    (1185.3333,-1385.0000) .. (1254.0000,-1385.0000) .. controls
    (1262.6667,-1385.0000) and (1284.6667,-1377.6667) .. (1320.0000,-1363.0000) ..
    controls (1381.3333,-1337.6667) and (1438.0000,-1296.6667) ..
    (1490.0000,-1240.0000) .. controls (1548.6667,-1176.6667) and
    (1578.0000,-1115.3333) .. (1578.0000,-1056.0000) --
    cycle(1531.0000,-1029.0000) .. controls (1531.0000,-1103.6667) and
    (1498.6667,-1173.6667) .. (1434.0000,-1239.0000) .. controls
    (1369.3333,-1304.3333) and (1300.0000,-1337.0000) .. (1226.0000,-1337.0000) ..
    controls (1183.3333,-1337.0000) and (1151.0000,-1327.0000) ..
    (1129.0000,-1307.0000) .. controls (1103.0000,-1283.6667) and
    (1090.0000,-1259.0000) .. (1090.0000,-1233.0000) -- (1090.0000,-1150.0000) --
    (1096.0000,-1154.0000) -- (851.0000,-897.0000) .. controls
    (921.0000,-854.3333) and (975.6667,-811.6667) .. (1015.0000,-769.0000) --
    (1285.0000,-1039.0000) .. controls (1301.0000,-1027.0000) and
    (1309.0000,-1000.0000) .. (1309.0000,-958.0000) .. controls
    (1309.0000,-948.0000) and (1304.3333,-936.6667) .. (1295.0000,-924.0000) ..
    controls (1291.0000,-918.6667) and (1269.6667,-896.3333) ..
    (1231.0000,-857.0000) .. controls (1194.3333,-821.0000) and
    (1139.6667,-766.6667) .. (1067.0000,-694.0000) .. controls
    (1075.6667,-682.6667) and (1083.6667,-670.6667) .. (1091.0000,-658.0000) ..
    controls (1150.3333,-710.6667) and (1234.0000,-793.3333) ..
    (1342.0000,-906.0000) .. controls (1360.0000,-928.0000) and
    (1369.0000,-950.6667) .. (1369.0000,-974.0000) .. controls
    (1369.0000,-973.3333) and (1367.0000,-979.6667) .. (1363.0000,-993.0000) ..
    controls (1335.0000,-1085.0000) and (1279.3333,-1144.0000) ..
    (1196.0000,-1170.0000) .. controls (1178.6667,-1175.3333) and
    (1169.0000,-1178.0000) .. (1167.0000,-1178.0000) .. controls
    (1164.3333,-1178.0000) and (1154.0000,-1174.3333) .. (1136.0000,-1167.0000) ..
    controls (1118.6667,-1160.3333) and (1107.3333,-1156.3333) ..
    (1102.0000,-1155.0000) .. controls (1121.3333,-1173.0000) and
    (1138.3333,-1182.0000) .. (1153.0000,-1182.0000) .. controls
    (1177.0000,-1182.0000) and (1196.3333,-1180.3333) .. (1211.0000,-1177.0000) ..
    controls (1229.6667,-1172.3333) and (1259.3333,-1150.3333) ..
    (1300.0000,-1111.0000) .. controls (1340.6667,-1072.3333) and
    (1364.3333,-1043.3333) .. (1371.0000,-1024.0000) .. controls
    (1375.6667,-1011.3333) and (1378.0000,-995.6667) .. (1378.0000,-977.0000) ..
    controls (1378.0000,-957.6667) and (1375.0000,-943.0000) ..
    (1369.0000,-933.0000) .. controls (1361.0000,-921.0000) and
    (1352.6667,-909.0000) .. (1344.0000,-897.0000) .. controls
    (1388.6667,-892.3333) and (1412.3333,-890.0000) .. (1415.0000,-890.0000) ..
    controls (1449.6667,-890.0000) and (1478.0000,-905.0000) ..
    (1500.0000,-935.0000) .. controls (1520.6667,-961.6667) and
    (1531.0000,-993.0000) .. (1531.0000,-1029.0000) -- cycle(1115.0000,-482.0000)
    .. controls (1115.0000,-540.6667) and (1107.0000,-590.3333) ..
    (1091.0000,-631.0000) .. controls (1073.0000,-676.3333) and
    (1035.3333,-728.0000) .. (978.0000,-786.0000) .. controls (920.6667,-844.6667)
    and (869.6667,-883.0000) .. (825.0000,-901.0000) .. controls
    (785.6667,-917.0000) and (738.3333,-925.0000) .. (683.0000,-925.0000) ..
    controls (664.3333,-925.0000) and (650.0000,-923.3333) .. (640.0000,-920.0000)
    .. controls (624.0000,-914.6667) and (606.3333,-899.0000) ..
    (587.0000,-873.0000) .. controls (568.3333,-847.6667) and (559.0000,-826.3333)
    .. (559.0000,-809.0000) .. controls (559.0000,-727.0000) and
    (593.6667,-651.3333) .. (663.0000,-582.0000) .. controls (682.3333,-603.3333)
    and (701.6667,-625.0000) .. (721.0000,-647.0000) .. controls
    (745.0000,-671.0000) and (770.0000,-683.0000) .. (796.0000,-683.0000) ..
    controls (814.0000,-683.0000) and (832.0000,-673.6667) .. (850.0000,-655.0000)
    .. controls (868.0000,-637.0000) and (877.0000,-619.0000) ..
    (877.0000,-601.0000) .. controls (877.0000,-577.0000) and (864.6667,-553.6667)
    .. (840.0000,-531.0000) .. controls (796.6667,-491.6667) and
    (775.0000,-472.0000) .. (775.0000,-472.0000) .. controls (817.6667,-434.6667)
    and (853.3333,-409.3333) .. (882.0000,-396.0000) .. controls
    (916.6667,-380.0000) and (959.3333,-372.0000) .. (1010.0000,-372.0000) ..
    controls (1035.3333,-372.0000) and (1059.0000,-383.6667) ..
    (1081.0000,-407.0000) .. controls (1103.6667,-431.0000) and
    (1115.0000,-456.0000) .. (1115.0000,-482.0000) -- cycle(858.0000,-613.0000) ..
    controls (858.0000,-617.0000) and (850.3333,-626.0000) .. (835.0000,-640.0000)
    .. controls (819.6667,-654.0000) and (809.6667,-661.0000) ..
    (805.0000,-661.0000) .. controls (795.6667,-661.0000) and (676.6667,-544.3333)
    .. (448.0000,-311.0000) .. controls (392.6667,-259.0000) and
    (313.6667,-177.6667) .. (211.0000,-67.0000) .. controls (183.6667,-34.3333)
    and (147.6667,21.3333) .. (103.0000,100.0000) .. controls (276.3333,-34.6667)
    and (405.3333,-146.6667) .. (490.0000,-236.0000) .. controls
    (572.0000,-316.0000) and (692.3333,-438.6667) .. (851.0000,-604.0000) ..
    controls (855.6667,-609.3333) and (858.0000,-612.3333) .. (858.0000,-613.0000)
    -- cycle(1512.0000,-1026.0000) .. controls (1512.0000,-996.6667) and
    (1503.3333,-970.6667) .. (1486.0000,-948.0000) .. controls
    (1468.6667,-926.0000) and (1452.3333,-915.0000) .. (1437.0000,-915.0000) --
    (1385.0000,-915.0000) .. controls (1395.6667,-929.6667) and
    (1401.0000,-948.3333) .. (1401.0000,-971.0000) -- (1401.0000,-991.0000) ..
    controls (1401.0000,-1022.3333) and (1378.3333,-1062.3333) ..
    (1333.0000,-1111.0000) .. controls (1290.3333,-1157.0000) and
    (1253.0000,-1185.3333) .. (1221.0000,-1196.0000) .. controls
    (1205.0000,-1201.3333) and (1183.0000,-1204.0000) .. (1155.0000,-1204.0000) ..
    controls (1142.3333,-1204.0000) and (1128.0000,-1198.6667) ..
    (1112.0000,-1188.0000) -- (1112.0000,-1199.0000) .. controls
    (1112.0000,-1276.3333) and (1149.3333,-1315.0000) .. (1224.0000,-1315.0000) ..
    controls (1290.6667,-1315.0000) and (1355.3333,-1283.3333) ..
    (1418.0000,-1220.0000) .. controls (1480.6667,-1157.3333) and
    (1512.0000,-1092.6667) .. (1512.0000,-1026.0000) -- cycle(1350.0000,-975.0000)
    .. controls (1350.0000,-961.0000) and (1342.0000,-942.3333) ..
    (1326.0000,-919.0000) .. controls (1320.0000,-910.3333) and
    (1299.6667,-890.0000) .. (1265.0000,-858.0000) .. controls
    (1309.0000,-899.3333) and (1331.0000,-934.3333) .. (1331.0000,-963.0000) ..
    controls (1331.0000,-1001.6667) and (1316.6667,-1038.6667) ..
    (1288.0000,-1074.0000) -- (1021.0000,-801.0000) .. controls
    (991.6667,-824.3333) and (946.6667,-858.6667) .. (886.0000,-904.0000) ..
    controls (931.3333,-952.6667) and (976.6667,-1001.3333) ..
    (1022.0000,-1050.0000) .. controls (1092.0000,-1120.6667) and
    (1141.3333,-1156.0000) .. (1170.0000,-1156.0000) .. controls
    (1176.0000,-1156.0000) and (1193.3333,-1150.0000) .. (1222.0000,-1138.0000) ..
    controls (1248.6667,-1127.3333) and (1276.3333,-1104.6667) ..
    (1305.0000,-1070.0000) .. controls (1335.0000,-1033.3333) and
    (1350.0000,-1001.6667) .. (1350.0000,-975.0000) -- cycle(1096.0000,-480.0000)
    .. controls (1096.0000,-470.0000) and (1095.6667,-463.0000) ..
    (1095.0000,-459.0000) .. controls (1092.3333,-445.0000) and
    (1080.6667,-429.6667) .. (1060.0000,-413.0000) .. controls
    (1040.0000,-396.3333) and (1022.6667,-388.0000) .. (1008.0000,-388.0000) ..
    controls (946.6667,-388.0000) and (879.6667,-415.0000) .. (807.0000,-469.0000)
    .. controls (827.0000,-487.0000) and (847.0000,-505.3333) ..
    (867.0000,-524.0000) .. controls (888.3333,-546.0000) and (899.0000,-570.0000)
    .. (899.0000,-596.0000) .. controls (899.0000,-622.0000) and
    (887.3333,-646.0000) .. (864.0000,-668.0000) .. controls (841.3333,-690.6667)
    and (817.0000,-702.0000) .. (791.0000,-702.0000) .. controls
    (767.0000,-702.0000) and (744.0000,-691.3333) .. (722.0000,-670.0000) ..
    controls (704.0000,-650.0000) and (686.3333,-630.0000) .. (669.0000,-610.0000)
    .. controls (613.0000,-663.3333) and (585.0000,-725.6667) ..
    (585.0000,-797.0000) .. controls (585.0000,-843.6667) and (605.3333,-876.0000)
    .. (646.0000,-894.0000) .. controls (653.3333,-897.3333) and
    (665.6667,-899.0000) .. (683.0000,-899.0000) .. controls (721.6667,-899.0000)
    and (768.0000,-891.3333) .. (822.0000,-876.0000) .. controls
    (838.6667,-871.3333) and (868.3333,-851.6667) .. (911.0000,-817.0000) ..
    controls (1012.3333,-734.3333) and (1071.3333,-654.3333) ..
    (1088.0000,-577.0000) .. controls (1093.3333,-552.3333) and
    (1096.0000,-520.0000) .. (1096.0000,-480.0000) -- cycle(836.0000,-609.0000) ..
    controls (836.0000,-601.6667) and (773.6667,-537.6667) .. (649.0000,-417.0000)
    .. controls (571.0000,-336.3333) and (492.6667,-255.6667) ..
    (414.0000,-175.0000) .. controls (320.6667,-80.3333) and (235.0000,-8.6667) ..
    (157.0000,40.0000) -- (825.0000,-632.0000) .. controls (832.3333,-621.3333)
    and (836.0000,-613.6667) .. (836.0000,-609.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F589.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-1184.0000) --
    (657.0000,-137.0000) -- (74.0000,37.0000) -- (404.0000,-470.0000) --
    (1779.0000,-1517.0000) .. controls (1936.3333,-1469.6667) and
    (2022.0000,-1358.6667) .. (2036.0000,-1184.0000) --
    cycle(1979.0000,-1209.0000) .. controls (1955.6667,-1331.6667) and
    (1892.3333,-1415.3333) .. (1789.0000,-1460.0000) -- (1534.0000,-1268.0000) ..
    controls (1634.6667,-1214.6667) and (1697.3333,-1130.0000) ..
    (1722.0000,-1014.0000) -- (1979.0000,-1209.0000) -- cycle(1501.0000,-999.0000)
    .. controls (1491.0000,-1021.0000) and (1477.0000,-1040.6667) ..
    (1459.0000,-1058.0000) -- (622.0000,-420.0000) .. controls
    (652.6667,-412.6667) and (668.0000,-393.0000) .. (668.0000,-361.0000) --
    (1501.0000,-999.0000) -- cycle(1422.0000,-1093.0000) .. controls
    (1400.0000,-1109.6667) and (1378.3333,-1122.6667) .. (1357.0000,-1132.0000) --
    (526.0000,-502.0000) .. controls (537.3333,-504.6667) and (546.6667,-506.0000)
    .. (554.0000,-506.0000) .. controls (580.6667,-506.0000) and
    (594.0000,-493.3333) .. (594.0000,-468.0000) -- (593.0000,-458.0000) --
    (1422.0000,-1093.0000) -- cycle(1549.0000,-880.0000) .. controls
    (1541.0000,-908.6667) and (1532.3333,-933.6667) .. (1523.0000,-955.0000) --
    (697.0000,-322.0000) .. controls (721.6667,-320.6667) and (734.0000,-309.3333)
    .. (734.0000,-288.0000) .. controls (734.0000,-278.6667) and
    (729.6667,-265.0000) .. (721.0000,-247.0000) -- (1549.0000,-880.0000) --
    cycle(694.0000,-266.0000) .. controls (694.0000,-281.3333) and
    (685.0000,-289.0000) .. (667.0000,-289.0000) .. controls (647.6667,-289.0000)
    and (614.3333,-277.3333) .. (567.0000,-254.0000) .. controls
    (607.0000,-292.0000) and (627.0000,-323.6667) .. (627.0000,-349.0000) ..
    controls (627.0000,-374.3333) and (612.6667,-387.0000) .. (584.0000,-387.0000)
    .. controls (568.6667,-387.0000) and (537.3333,-375.6667) ..
    (490.0000,-353.0000) .. controls (532.0000,-389.0000) and (553.0000,-420.6667)
    .. (553.0000,-448.0000) .. controls (553.0000,-462.6667) and
    (544.6667,-470.0000) .. (528.0000,-470.0000) .. controls (498.0000,-470.0000)
    and (466.0000,-457.0000) .. (432.0000,-431.0000) -- (258.0000,-157.0000) --
    (315.0000,-85.0000) -- (626.0000,-177.0000) .. controls (671.3333,-217.0000)
    and (694.0000,-246.6667) .. (694.0000,-266.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F58A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-1295.0000) ..
    controls (2036.0000,-1199.0000) and (1967.3333,-1098.3333) ..
    (1830.0000,-993.0000) -- (1356.0000,-629.0000) .. controls
    (1332.0000,-610.3333) and (1314.3333,-601.0000) .. (1303.0000,-601.0000) ..
    controls (1289.0000,-601.0000) and (1274.6667,-608.0000) ..
    (1260.0000,-622.0000) -- (923.0000,-363.0000) .. controls (719.0000,-206.3333)
    and (522.0000,-95.6667) .. (332.0000,-31.0000) -- (157.0000,30.0000) ..
    controls (145.6667,34.6667) and (135.3333,37.0000) .. (126.0000,37.0000) ..
    controls (91.3333,37.0000) and (74.0000,18.3333) .. (74.0000,-19.0000) ..
    controls (74.0000,-31.6667) and (85.0000,-54.3333) .. (107.0000,-87.0000) --
    (192.0000,-213.0000) .. controls (300.6667,-374.3333) and (440.3333,-520.3333)
    .. (611.0000,-651.0000) -- (1006.0000,-954.0000) .. controls
    (1002.0000,-963.3333) and (1000.0000,-972.6667) .. (1000.0000,-982.0000) ..
    controls (1000.0000,-1000.6667) and (1017.3333,-1023.0000) ..
    (1052.0000,-1049.0000) -- (1517.0000,-1401.0000) .. controls
    (1620.3333,-1479.0000) and (1718.0000,-1518.0000) .. (1810.0000,-1518.0000) ..
    controls (1876.0000,-1518.0000) and (1930.0000,-1497.3333) ..
    (1972.0000,-1456.0000) .. controls (2014.6667,-1414.6667) and
    (2036.0000,-1361.0000) .. (2036.0000,-1295.0000) --
    cycle(1983.0000,-1297.0000) .. controls (1983.0000,-1347.0000) and
    (1966.3333,-1389.3333) .. (1933.0000,-1424.0000) .. controls
    (1900.3333,-1458.6667) and (1859.3333,-1476.0000) .. (1810.0000,-1476.0000) ..
    controls (1732.0000,-1476.0000) and (1639.0000,-1434.6667) ..
    (1531.0000,-1352.0000) -- (1115.0000,-1034.0000) .. controls
    (1258.3333,-972.0000) and (1341.3333,-861.0000) .. (1364.0000,-701.0000) --
    (1784.0000,-1020.0000) .. controls (1916.6667,-1120.6667) and
    (1983.0000,-1213.0000) .. (1983.0000,-1297.0000) -- cycle(1311.0000,-721.0000)
    .. controls (1279.0000,-838.3333) and (1216.6667,-923.6667) ..
    (1124.0000,-977.0000) -- (623.0000,-597.0000) .. controls (509.0000,-510.3333)
    and (404.6667,-407.0000) .. (310.0000,-287.0000) -- (221.0000,-174.0000) ..
    controls (261.0000,-143.3333) and (286.6667,-108.3333) .. (298.0000,-69.0000)
    -- (427.0000,-122.0000) .. controls (575.6667,-183.3333) and
    (727.0000,-273.0000) .. (881.0000,-391.0000) -- (1311.0000,-721.0000) --
    cycle(1888.0000,-1231.0000) .. controls (1870.6667,-1187.0000) and
    (1816.0000,-1131.0000) .. (1724.0000,-1063.0000) -- (1501.0000,-899.0000) ..
    controls (1496.3333,-859.6667) and (1473.6667,-840.0000) ..
    (1433.0000,-840.0000) .. controls (1389.6667,-840.0000) and
    (1368.0000,-862.0000) .. (1368.0000,-906.0000) .. controls
    (1368.0000,-950.6667) and (1391.3333,-973.0000) .. (1438.0000,-973.0000) ..
    controls (1444.6667,-973.0000) and (1453.0000,-970.6667) ..
    (1463.0000,-966.0000) -- (1645.0000,-1098.0000) .. controls
    (1746.3333,-1171.3333) and (1806.3333,-1244.3333) .. (1825.0000,-1317.0000) --
    (1888.0000,-1231.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F58B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,-1285.0000) ..
    controls (2016.0000,-1234.3333) and (1963.0000,-1153.6667) ..
    (1857.0000,-1043.0000) .. controls (1780.3333,-963.6667) and
    (1705.3333,-895.3333) .. (1632.0000,-838.0000) -- (1436.0000,-685.0000) ..
    controls (1392.6667,-651.0000) and (1361.6667,-633.6667) ..
    (1343.0000,-633.0000) .. controls (1335.0000,-632.3333) and
    (1322.3333,-638.6667) .. (1305.0000,-652.0000) -- (1143.0000,-526.0000) ..
    controls (949.0000,-375.3333) and (828.3333,-300.0000) .. (781.0000,-300.0000)
    .. controls (765.6667,-300.0000) and (744.3333,-313.0000) ..
    (717.0000,-339.0000) -- (518.0000,-97.0000) .. controls (366.6667,-68.3333)
    and (228.3333,-23.6667) .. (103.0000,37.0000) -- (74.0000,-2.0000) .. controls
    (168.0000,-106.6667) and (246.0000,-230.0000) .. (308.0000,-372.0000) --
    (597.0000,-502.0000) .. controls (579.6667,-527.3333) and (571.0000,-547.3333)
    .. (571.0000,-562.0000) .. controls (571.0000,-600.0000) and
    (675.6667,-698.3333) .. (885.0000,-857.0000) -- (1050.0000,-982.0000) ..
    controls (1044.6667,-994.0000) and (1042.0000,-1003.6667) ..
    (1042.0000,-1011.0000) .. controls (1042.0000,-1029.6667) and
    (1054.6667,-1048.0000) .. (1080.0000,-1066.0000) .. controls
    (1081.3333,-1067.3333) and (1088.6667,-1073.0000) .. (1102.0000,-1083.0000) --
    (1306.0000,-1238.0000) .. controls (1550.6667,-1424.0000) and
    (1721.6667,-1517.0000) .. (1819.0000,-1517.0000) .. controls
    (1860.3333,-1517.0000) and (1904.0000,-1488.3333) .. (1950.0000,-1431.0000) ..
    controls (1994.0000,-1376.3333) and (2016.0000,-1327.6667) ..
    (2016.0000,-1285.0000) -- cycle(1960.0000,-1290.0000) .. controls
    (1960.0000,-1323.3333) and (1942.6667,-1360.6667) .. (1908.0000,-1402.0000) ..
    controls (1874.0000,-1443.3333) and (1840.6667,-1464.0000) ..
    (1808.0000,-1464.0000) .. controls (1724.6667,-1464.0000) and
    (1546.6667,-1360.3333) .. (1274.0000,-1153.0000) -- (1157.0000,-1064.0000) ..
    controls (1297.0000,-1006.6667) and (1380.0000,-895.3333) ..
    (1406.0000,-730.0000) -- (1534.0000,-828.0000) .. controls
    (1818.0000,-1045.3333) and (1960.0000,-1199.3333) .. (1960.0000,-1290.0000) --
    cycle(1357.0000,-748.0000) .. controls (1325.0000,-868.6667) and
    (1260.6667,-954.6667) .. (1164.0000,-1006.0000) -- (963.0000,-852.0000) ..
    controls (860.3333,-773.3333) and (756.3333,-685.0000) .. (651.0000,-587.0000)
    .. controls (725.6667,-537.0000) and (781.0000,-462.6667) ..
    (817.0000,-364.0000) .. controls (965.0000,-459.3333) and
    (1081.3333,-539.0000) .. (1166.0000,-603.0000) -- (1357.0000,-748.0000) --
    cycle(730.0000,-430.0000) .. controls (717.3333,-451.3333) and
    (701.6667,-470.6667) .. (683.0000,-488.0000) -- (342.0000,-333.0000) ..
    controls (335.3333,-320.3333) and (320.3333,-289.6667) .. (297.0000,-241.0000)
    .. controls (291.0000,-227.6667) and (264.3333,-184.6667) ..
    (217.0000,-112.0000) -- (366.0000,-224.0000) -- (365.0000,-232.0000) ..
    controls (365.0000,-266.0000) and (382.3333,-283.0000) .. (417.0000,-283.0000)
    .. controls (451.6667,-283.0000) and (469.0000,-266.0000) ..
    (469.0000,-232.0000) .. controls (469.0000,-198.6667) and (452.0000,-182.0000)
    .. (418.0000,-182.0000) .. controls (413.3333,-182.0000) and
    (406.3333,-183.3333) .. (397.0000,-186.0000) -- (246.0000,-73.0000) ..
    controls (313.3333,-96.3333) and (382.6667,-116.0000) .. (454.0000,-132.0000)
    .. controls (458.6667,-133.3333) and (468.6667,-136.0000) ..
    (484.0000,-140.0000) -- (730.0000,-430.0000) -- cycle(1869.0000,-1223.0000) ..
    controls (1846.3333,-1172.3333) and (1793.0000,-1115.3333) ..
    (1709.0000,-1052.0000) -- (1545.0000,-928.0000) .. controls
    (1539.6667,-890.0000) and (1517.3333,-871.0000) .. (1478.0000,-871.0000) ..
    controls (1432.6667,-871.0000) and (1410.0000,-893.0000) ..
    (1410.0000,-937.0000) .. controls (1410.0000,-981.0000) and
    (1432.3333,-1003.0000) .. (1477.0000,-1003.0000) .. controls
    (1484.3333,-1003.0000) and (1494.6667,-1001.0000) .. (1508.0000,-997.0000) --
    (1627.0000,-1084.0000) .. controls (1723.0000,-1154.0000) and
    (1783.0000,-1228.0000) .. (1807.0000,-1306.0000) -- (1869.0000,-1223.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F58C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2000.0000,-1468.0000) ..
    controls (2000.0000,-1440.6667) and (1972.3333,-1395.6667) ..
    (1917.0000,-1333.0000) .. controls (1888.3333,-1299.6667) and
    (1844.6667,-1250.0000) .. (1786.0000,-1184.0000) -- (1522.0000,-905.0000) ..
    controls (1359.3333,-733.0000) and (1218.0000,-620.0000) ..
    (1098.0000,-566.0000) -- (630.0000,-355.0000) .. controls (598.6667,-171.6667)
    and (494.6667,-80.0000) .. (318.0000,-80.0000) -- (285.0000,-80.0000) ..
    controls (195.6667,-80.0000) and (125.3333,-41.0000) .. (74.0000,37.0000) ..
    controls (82.6667,-113.6667) and (124.6667,-232.6667) .. (200.0000,-320.0000)
    .. controls (280.6667,-414.6667) and (394.3333,-465.3333) ..
    (541.0000,-472.0000) -- (859.0000,-866.0000) .. controls (943.0000,-970.0000)
    and (1084.6667,-1075.3333) .. (1284.0000,-1182.0000) -- (1664.0000,-1385.0000)
    .. controls (1830.0000,-1473.6667) and (1924.0000,-1518.0000) ..
    (1946.0000,-1518.0000) .. controls (1982.0000,-1518.0000) and
    (2000.0000,-1501.3333) .. (2000.0000,-1468.0000) --
    cycle(1955.0000,-1450.0000) -- (1936.0000,-1471.0000) .. controls
    (1903.3333,-1457.6667) and (1863.3333,-1437.6667) .. (1816.0000,-1411.0000) ..
    controls (1739.3333,-1367.6667) and (1700.3333,-1345.6667) ..
    (1699.0000,-1345.0000) -- (1431.0000,-1203.0000) .. controls
    (1150.3333,-1054.3333) and (967.6667,-926.0000) .. (883.0000,-818.0000) --
    (872.0000,-804.0000) .. controls (958.6667,-749.3333) and
    (1014.0000,-677.6667) .. (1038.0000,-589.0000) -- (1057.0000,-598.0000) ..
    controls (1193.6667,-662.6667) and (1357.0000,-797.0000) ..
    (1547.0000,-1001.0000) -- (1767.0000,-1237.0000) .. controls
    (1824.3333,-1298.3333) and (1878.6667,-1360.0000) .. (1930.0000,-1422.0000) ..
    controls (1933.3333,-1426.0000) and (1941.6667,-1435.3333) ..
    (1955.0000,-1450.0000) -- cycle(901.0000,-534.0000) .. controls
    (881.6667,-594.6667) and (841.0000,-645.0000) .. (779.0000,-685.0000) --
    (582.0000,-447.0000) .. controls (601.3333,-439.6667) and (613.3333,-425.3333)
    .. (618.0000,-404.0000) -- (901.0000,-534.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F58D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2012.0000,-1179.0000) --
    (570.0000,-87.0000) -- (531.0000,-137.0000) -- (120.0000,37.0000) --
    (74.0000,-25.0000) -- (357.0000,-367.0000) -- (319.0000,-417.0000) --
    (1763.0000,-1517.0000) .. controls (1917.0000,-1463.0000) and
    (2000.0000,-1350.3333) .. (2012.0000,-1179.0000) --
    cycle(1923.0000,-1178.0000) .. controls (1900.3333,-1296.6667) and
    (1837.3333,-1380.6667) .. (1734.0000,-1430.0000) -- (1574.0000,-1308.0000) ..
    controls (1678.0000,-1257.3333) and (1741.6667,-1173.3333) ..
    (1765.0000,-1056.0000) -- (1923.0000,-1178.0000) -- cycle(1606.0000,-935.0000)
    .. controls (1585.3333,-1057.0000) and (1521.3333,-1142.0000) ..
    (1414.0000,-1190.0000) -- (736.0000,-673.0000) .. controls
    (842.6667,-621.0000) and (906.3333,-536.0000) .. (927.0000,-418.0000) --
    (1014.0000,-485.0000) .. controls (1028.6667,-575.6667) and
    (1087.0000,-662.0000) .. (1189.0000,-744.0000) .. controls
    (1291.6667,-826.6667) and (1389.3333,-868.0000) .. (1482.0000,-868.0000) ..
    controls (1488.0000,-868.0000) and (1499.0000,-867.0000) ..
    (1515.0000,-865.0000) -- (1606.0000,-935.0000) -- cycle(771.0000,-299.0000) ..
    controls (749.0000,-419.0000) and (685.3333,-504.3333) .. (580.0000,-555.0000)
    -- (421.0000,-436.0000) .. controls (523.6667,-391.3333) and
    (588.3333,-306.3333) .. (615.0000,-181.0000) -- (771.0000,-299.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F58E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1672.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1887.0000,0.0000) --
    (1740.0000,-53.0000) .. controls (1723.3333,-58.3333) and (1699.0000,-67.3333)
    .. (1667.0000,-80.0000) .. controls (1666.3333,-80.6667) and
    (1624.3333,-106.6667) .. (1541.0000,-158.0000) .. controls
    (1517.6667,-124.0000) and (1478.6667,-103.0000) .. (1424.0000,-95.0000) ..
    controls (1392.0000,-31.6667) and (1350.3333,-0.0000) .. (1299.0000,0.0000) ..
    controls (1273.6667,0.0000) and (1248.0000,-10.0000) .. (1222.0000,-30.0000)
    .. controls (1198.0000,-10.0000) and (1171.3333,0.0000) .. (1142.0000,0.0000)
    .. controls (1106.6667,0.0000) and (1074.3333,-17.3333) ..
    (1045.0000,-52.0000) .. controls (961.6667,-28.0000) and (886.6667,-10.6667)
    .. (820.0000,0.0000) .. controls (751.3333,-19.3333) and (696.6667,-39.3333)
    .. (656.0000,-60.0000) -- (499.0000,0.0000) .. controls (439.6667,-90.0000)
    and (410.0000,-198.3333) .. (410.0000,-325.0000) .. controls
    (410.0000,-341.0000) and (411.0000,-364.3333) .. (413.0000,-395.0000) ..
    controls (461.0000,-411.6667) and (496.6667,-430.3333) .. (520.0000,-451.0000)
    .. controls (549.3333,-477.6667) and (581.0000,-514.6667) ..
    (615.0000,-562.0000) .. controls (642.3333,-602.0000) and (670.0000,-642.3333)
    .. (698.0000,-683.0000) -- (173.0000,-1010.0000) .. controls
    (172.3333,-1016.6667) and (172.0000,-1022.6667) .. (172.0000,-1028.0000) ..
    controls (172.0000,-1060.6667) and (190.0000,-1083.3333) ..
    (226.0000,-1096.0000) -- (761.0000,-760.0000) -- (815.0000,-822.0000) --
    (1261.0000,-884.0000) -- (1454.0000,-669.0000) -- (1560.0000,-353.0000) ..
    controls (1524.6667,-339.0000) and (1492.6667,-331.3333) ..
    (1464.0000,-330.0000) .. controls (1507.3333,-318.6667) and
    (1536.6667,-297.6667) .. (1552.0000,-267.0000) .. controls
    (1590.6667,-246.3333) and (1646.0000,-212.3333) .. (1718.0000,-165.0000) ..
    controls (1730.6667,-153.0000) and (1749.3333,-134.6667) ..
    (1774.0000,-110.0000) -- (1887.0000,0.0000) -- cycle(1493.0000,-384.0000) --
    (1409.0000,-644.0000) -- (1242.0000,-829.0000) -- (838.0000,-776.0000) --
    (804.0000,-735.0000) -- (1019.0000,-600.0000) .. controls
    (1073.0000,-628.0000) and (1121.3333,-655.6667) .. (1164.0000,-683.0000) ..
    controls (1204.0000,-644.3333) and (1255.6667,-602.0000) ..
    (1319.0000,-556.0000) .. controls (1357.0000,-439.3333) and
    (1405.3333,-381.0000) .. (1464.0000,-381.0000) .. controls
    (1472.0000,-381.0000) and (1481.6667,-382.0000) .. (1493.0000,-384.0000) --
    cycle(1335.0000,-404.0000) .. controls (1309.0000,-440.6667) and
    (1289.6667,-480.0000) .. (1277.0000,-522.0000) .. controls
    (1226.3333,-552.0000) and (1185.3333,-583.6667) .. (1154.0000,-617.0000) ..
    controls (1147.3333,-612.3333) and (1118.0000,-596.3333) ..
    (1066.0000,-569.0000) -- (1335.0000,-404.0000) -- cycle(1272.0000,-324.0000)
    -- (1014.0000,-486.0000) .. controls (1015.3333,-467.3333) and
    (1016.0000,-436.0000) .. (1016.0000,-392.0000) .. controls
    (1074.6667,-382.0000) and (1160.0000,-359.3333) .. (1272.0000,-324.0000) --
    cycle(1367.0000,-92.0000) .. controls (1343.0000,-92.0000) and
    (1306.0000,-97.0000) .. (1256.0000,-107.0000) -- (1231.0000,-100.0000) ..
    controls (1248.3333,-68.0000) and (1271.6667,-52.0000) .. (1301.0000,-52.0000)
    .. controls (1322.3333,-52.0000) and (1344.3333,-65.3333) ..
    (1367.0000,-92.0000) -- cycle(1505.0000,-212.0000) .. controls
    (1505.0000,-259.3333) and (1457.3333,-283.0000) .. (1362.0000,-283.0000) ..
    controls (1335.3333,-283.0000) and (1303.6667,-279.3333) ..
    (1267.0000,-272.0000) .. controls (1169.0000,-308.6667) and
    (1068.6667,-334.0000) .. (966.0000,-348.0000) -- (967.0000,-433.0000) ..
    controls (967.0000,-435.6667) and (966.3333,-463.0000) .. (965.0000,-515.0000)
    -- (742.0000,-656.0000) -- (689.0000,-587.0000) .. controls
    (687.0000,-584.3333) and (676.3333,-568.6667) .. (657.0000,-540.0000) ..
    controls (595.6667,-448.6667) and (530.6667,-389.0000) .. (462.0000,-361.0000)
    -- (462.0000,-327.0000) .. controls (462.0000,-239.0000) and
    (481.6667,-151.3333) .. (521.0000,-64.0000) -- (656.0000,-113.0000) ..
    controls (668.6667,-108.3333) and (722.6667,-90.3333) .. (818.0000,-59.0000)
    .. controls (901.3333,-69.6667) and (1047.6667,-102.0000) ..
    (1257.0000,-156.0000) .. controls (1305.6667,-144.6667) and
    (1345.3333,-139.0000) .. (1376.0000,-139.0000) .. controls
    (1462.0000,-139.0000) and (1505.0000,-163.3333) .. (1505.0000,-212.0000) --
    cycle(1196.0000,-91.0000) -- (1101.0000,-66.0000) .. controls
    (1113.6667,-56.0000) and (1128.6667,-51.0000) .. (1146.0000,-51.0000) ..
    controls (1174.6667,-51.0000) and (1191.3333,-64.3333) .. (1196.0000,-91.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F58F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1890.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1550.0000,-172.0000) ..
    controls (1478.6667,-40.6667) and (1393.3333,40.6667) .. (1294.0000,72.0000)
    -- (1194.0000,-30.0000) .. controls (1032.6667,-52.6667) and
    (895.0000,-112.6667) .. (781.0000,-210.0000) .. controls (719.6667,-214.0000)
    and (644.6667,-222.0000) .. (556.0000,-234.0000) .. controls
    (553.3333,-234.6667) and (521.3333,-248.0000) .. (460.0000,-274.0000) --
    (268.0000,-355.0000) .. controls (316.6667,-457.6667) and (385.6667,-509.0000)
    .. (475.0000,-509.0000) .. controls (515.6667,-509.0000) and
    (560.6667,-496.0000) .. (610.0000,-470.0000) .. controls (660.0000,-485.3333)
    and (702.0000,-497.0000) .. (736.0000,-505.0000) .. controls
    (744.0000,-546.3333) and (748.0000,-579.3333) .. (748.0000,-604.0000) ..
    controls (692.0000,-645.3333) and (646.6667,-685.6667) .. (612.0000,-725.0000)
    .. controls (571.3333,-701.6667) and (525.6667,-679.6667) ..
    (475.0000,-659.0000) .. controls (463.0000,-526.3333) and (392.0000,-460.0000)
    .. (262.0000,-460.0000) -- (262.0000,-756.0000) -- (494.0000,-972.0000) --
    (304.0000,-1133.0000) .. controls (216.0000,-1207.6667) and
    (172.0000,-1273.0000) .. (172.0000,-1329.0000) .. controls
    (172.0000,-1369.6667) and (192.0000,-1411.3333) .. (232.0000,-1454.0000) --
    (560.0000,-1215.0000) .. controls (510.6667,-1323.6667) and
    (486.0000,-1402.6667) .. (486.0000,-1452.0000) .. controls
    (486.0000,-1518.6667) and (524.6667,-1569.3333) .. (602.0000,-1604.0000) --
    (823.0000,-1212.0000) .. controls (833.6667,-1299.3333) and
    (847.0000,-1359.6667) .. (863.0000,-1393.0000) .. controls
    (891.6667,-1451.6667) and (941.0000,-1481.0000) .. (1011.0000,-1481.0000) ..
    controls (1019.0000,-1481.0000) and (1030.6667,-1480.3333) ..
    (1046.0000,-1479.0000) .. controls (1040.0000,-1433.0000) and
    (1037.0000,-1378.0000) .. (1037.0000,-1314.0000) .. controls
    (1037.0000,-1158.6667) and (1049.3333,-987.0000) .. (1074.0000,-799.0000) --
    (1550.0000,-172.0000) -- cycle(1010.0000,-884.0000) .. controls
    (993.3333,-1012.6667) and (985.0000,-1154.6667) .. (985.0000,-1310.0000) ..
    controls (985.0000,-1342.0000) and (986.6667,-1383.0000) ..
    (990.0000,-1433.0000) .. controls (942.0000,-1420.3333) and
    (909.6667,-1391.0000) .. (893.0000,-1345.0000) .. controls
    (882.3333,-1315.6667) and (877.0000,-1270.3333) .. (877.0000,-1209.0000) ..
    controls (877.0000,-1187.0000) and (879.0000,-1153.3333) ..
    (883.0000,-1108.0000) -- (1010.0000,-884.0000) -- cycle(907.0000,-960.0000) --
    (583.0000,-1534.0000) .. controls (551.0000,-1512.6667) and
    (535.0000,-1484.6667) .. (535.0000,-1450.0000) .. controls
    (535.0000,-1405.3333) and (570.6667,-1307.0000) .. (642.0000,-1155.0000) --
    (907.0000,-960.0000) -- cycle(884.0000,-919.0000) -- (242.0000,-1383.0000) ..
    controls (230.6667,-1363.6667) and (225.0000,-1345.6667) ..
    (225.0000,-1329.0000) .. controls (225.0000,-1281.0000) and
    (272.6667,-1218.0000) .. (368.0000,-1140.0000) -- (558.0000,-985.0000) --
    (884.0000,-919.0000) -- cycle(1489.0000,-172.0000) -- (974.0000,-845.0000) --
    (535.0000,-943.0000) -- (310.0000,-736.0000) -- (311.0000,-513.0000) ..
    controls (391.6667,-531.0000) and (429.3333,-591.6667) .. (424.0000,-695.0000)
    .. controls (498.0000,-719.0000) and (562.6667,-750.3333) ..
    (618.0000,-789.0000) .. controls (667.3333,-735.6667) and (728.0000,-680.3333)
    .. (800.0000,-623.0000) .. controls (800.0000,-575.6667) and
    (790.6667,-521.6667) .. (772.0000,-461.0000) .. controls (734.0000,-451.0000)
    and (676.3333,-436.3333) .. (599.0000,-417.0000) .. controls
    (559.0000,-445.0000) and (518.3333,-459.0000) .. (477.0000,-459.0000) ..
    controls (423.6667,-459.0000) and (379.0000,-432.0000) .. (343.0000,-378.0000)
    .. controls (401.0000,-350.6667) and (477.0000,-318.6667) ..
    (571.0000,-282.0000) .. controls (573.0000,-281.3333) and (648.0000,-274.3333)
    .. (796.0000,-261.0000) .. controls (916.0000,-154.3333) and
    (1054.3333,-95.0000) .. (1211.0000,-83.0000) -- (1306.0000,22.0000) ..
    controls (1385.3333,-28.0000) and (1446.3333,-92.6667) ..
    (1489.0000,-172.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F590.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1913.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,-782.0000) --
    (1508.0000,-645.0000) .. controls (1491.3333,-630.3333) and
    (1467.3333,-607.6667) .. (1436.0000,-577.0000) .. controls
    (1422.6667,-559.0000) and (1402.3333,-531.6667) .. (1375.0000,-495.0000) --
    (1252.0000,-331.0000) .. controls (1224.0000,-294.3333) and
    (1159.0000,-240.6667) .. (1057.0000,-170.0000) -- (1057.0000,-27.0000) ..
    controls (972.3333,7.6667) and (892.0000,25.0000) .. (816.0000,25.0000) ..
    controls (737.3333,25.0000) and (661.3333,7.6667) .. (588.0000,-27.0000) --
    (588.0000,-137.0000) .. controls (567.3333,-159.0000) and (538.3333,-192.3333)
    .. (501.0000,-237.0000) .. controls (499.6667,-239.0000) and
    (495.0000,-248.3333) .. (487.0000,-265.0000) .. controls (452.3333,-338.3333)
    and (424.6667,-432.3333) .. (404.0000,-547.0000) .. controls
    (398.0000,-580.3333) and (395.0000,-599.0000) .. (395.0000,-603.0000) ..
    controls (395.0000,-605.0000) and (398.6667,-645.0000) .. (406.0000,-723.0000)
    -- (215.0000,-1055.0000) .. controls (186.3333,-1105.0000) and
    (172.0000,-1145.0000) .. (172.0000,-1175.0000) .. controls
    (172.0000,-1201.0000) and (180.6667,-1223.3333) .. (198.0000,-1242.0000) ..
    controls (215.3333,-1260.6667) and (237.0000,-1270.0000) ..
    (263.0000,-1270.0000) .. controls (300.3333,-1270.0000) and
    (337.6667,-1239.3333) .. (375.0000,-1178.0000) -- (548.0000,-893.0000) --
    (441.0000,-1301.0000) .. controls (427.6667,-1351.6667) and
    (421.0000,-1386.6667) .. (421.0000,-1406.0000) .. controls
    (421.0000,-1480.0000) and (453.6667,-1517.0000) .. (519.0000,-1517.0000) ..
    controls (575.0000,-1517.0000) and (615.3333,-1474.3333) ..
    (640.0000,-1389.0000) -- (760.0000,-970.0000) -- (760.0000,-1448.0000) ..
    controls (760.0000,-1552.0000) and (797.3333,-1604.0000) ..
    (872.0000,-1604.0000) .. controls (946.0000,-1604.0000) and
    (983.0000,-1549.0000) .. (983.0000,-1439.0000) .. controls
    (983.0000,-1432.3333) and (979.3333,-1269.3333) .. (972.0000,-950.0000) --
    (1097.0000,-1322.0000) .. controls (1133.6667,-1431.3333) and
    (1178.6667,-1486.0000) .. (1232.0000,-1486.0000) .. controls
    (1293.3333,-1486.0000) and (1324.0000,-1455.0000) .. (1324.0000,-1393.0000) ..
    controls (1324.0000,-1359.0000) and (1318.6667,-1321.3333) ..
    (1308.0000,-1280.0000) -- (1184.0000,-798.0000) .. controls
    (1190.6667,-774.6667) and (1196.3333,-739.6667) .. (1201.0000,-693.0000) ..
    controls (1223.0000,-705.0000) and (1252.6667,-717.6667) ..
    (1290.0000,-731.0000) .. controls (1344.6667,-823.0000) and
    (1411.6667,-869.0000) .. (1491.0000,-869.0000) .. controls
    (1526.3333,-869.0000) and (1580.0000,-840.0000) .. (1652.0000,-782.0000) --
    cycle(1580.0000,-779.0000) .. controls (1548.0000,-805.6667) and
    (1517.6667,-819.0000) .. (1489.0000,-819.0000) .. controls
    (1424.3333,-819.0000) and (1369.6667,-776.6667) .. (1325.0000,-692.0000) ..
    controls (1207.6667,-655.3333) and (1109.0000,-588.6667) ..
    (1029.0000,-492.0000) -- (991.0000,-522.0000) .. controls
    (1031.0000,-582.0000) and (1085.6667,-630.6667) .. (1155.0000,-668.0000) ..
    controls (1149.0000,-715.3333) and (1140.3333,-758.6667) ..
    (1129.0000,-798.0000) -- (1255.0000,-1269.0000) .. controls
    (1268.3333,-1319.0000) and (1275.0000,-1354.0000) .. (1275.0000,-1374.0000) ..
    controls (1275.0000,-1413.3333) and (1260.3333,-1433.0000) ..
    (1231.0000,-1433.0000) .. controls (1203.0000,-1433.0000) and
    (1177.3333,-1398.6667) .. (1154.0000,-1330.0000) -- (1009.0000,-900.0000) --
    (923.0000,-900.0000) .. controls (931.6667,-1254.6667) and
    (936.0000,-1433.3333) .. (936.0000,-1436.0000) .. controls
    (936.0000,-1514.6667) and (915.0000,-1554.0000) .. (873.0000,-1554.0000) ..
    controls (839.6667,-1554.0000) and (819.6667,-1534.6667) ..
    (813.0000,-1496.0000) .. controls (811.6667,-1490.0000) and
    (811.0000,-1458.0000) .. (811.0000,-1400.0000) -- (811.0000,-900.0000) --
    (732.0000,-886.0000) -- (607.0000,-1345.0000) .. controls
    (585.0000,-1427.0000) and (556.3333,-1468.0000) .. (521.0000,-1468.0000) ..
    controls (486.3333,-1468.0000) and (469.0000,-1447.0000) ..
    (469.0000,-1405.0000) .. controls (469.0000,-1391.6667) and
    (475.0000,-1363.3333) .. (487.0000,-1320.0000) -- (621.0000,-833.0000) --
    (548.0000,-798.0000) -- (331.0000,-1151.0000) .. controls
    (303.0000,-1196.3333) and (279.3333,-1219.0000) .. (260.0000,-1219.0000) ..
    controls (233.3333,-1219.0000) and (220.0000,-1204.0000) ..
    (220.0000,-1174.0000) .. controls (220.0000,-1154.0000) and
    (232.3333,-1123.0000) .. (257.0000,-1081.0000) -- (457.0000,-738.0000) ..
    controls (449.0000,-649.3333) and (445.0000,-604.3333) .. (445.0000,-603.0000)
    .. controls (445.0000,-572.3333) and (458.0000,-513.0000) ..
    (484.0000,-425.0000) .. controls (510.0000,-334.3333) and (531.3333,-278.3333)
    .. (548.0000,-257.0000) .. controls (548.6667,-256.3333) and
    (579.3333,-219.6667) .. (640.0000,-147.0000) -- (640.0000,-60.0000) ..
    controls (698.6667,-37.3333) and (760.6667,-26.0000) .. (826.0000,-26.0000) ..
    controls (880.0000,-26.0000) and (941.0000,-37.3333) .. (1009.0000,-60.0000)
    -- (1009.0000,-194.0000) .. controls (1070.3333,-241.3333) and
    (1143.0000,-303.6667) .. (1227.0000,-381.0000) -- (1339.0000,-531.0000) ..
    controls (1351.0000,-548.3333) and (1369.6667,-573.3333) ..
    (1395.0000,-606.0000) .. controls (1395.0000,-606.0000) and
    (1415.6667,-625.3333) .. (1457.0000,-664.0000) -- (1580.0000,-779.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F591.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1913.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,-1175.0000) ..
    controls (1652.0000,-1145.0000) and (1637.6667,-1105.0000) ..
    (1609.0000,-1055.0000) -- (1418.0000,-723.0000) .. controls
    (1425.3333,-644.3333) and (1429.0000,-604.3333) .. (1429.0000,-603.0000) ..
    controls (1429.0000,-565.6667) and (1416.6667,-503.0000) ..
    (1392.0000,-415.0000) .. controls (1366.6667,-324.3333) and
    (1344.0000,-265.0000) .. (1324.0000,-237.0000) .. controls
    (1324.0000,-237.0000) and (1294.6667,-203.6667) .. (1236.0000,-137.0000) --
    (1236.0000,-27.0000) .. controls (1162.6667,7.6667) and (1086.6667,25.0000) ..
    (1008.0000,25.0000) .. controls (932.0000,25.0000) and (851.6667,7.6667) ..
    (767.0000,-27.0000) -- (767.0000,-170.0000) .. controls (665.0000,-241.3333)
    and (600.3333,-295.0000) .. (573.0000,-331.0000) -- (450.0000,-495.0000) ..
    controls (436.6667,-513.6667) and (416.0000,-541.0000) .. (388.0000,-577.0000)
    .. controls (372.0000,-592.3333) and (348.0000,-615.0000) ..
    (316.0000,-645.0000) -- (172.0000,-782.0000) .. controls (244.0000,-840.0000)
    and (298.0000,-869.0000) .. (334.0000,-869.0000) .. controls
    (413.3333,-869.0000) and (480.3333,-823.0000) .. (535.0000,-731.0000) ..
    controls (571.6667,-717.6667) and (601.0000,-705.0000) .. (623.0000,-693.0000)
    .. controls (628.3333,-739.6667) and (634.0000,-774.6667) ..
    (640.0000,-798.0000) -- (516.0000,-1280.0000) .. controls
    (505.3333,-1321.3333) and (500.0000,-1359.0000) .. (500.0000,-1393.0000) ..
    controls (500.0000,-1455.0000) and (531.0000,-1486.0000) ..
    (593.0000,-1486.0000) .. controls (645.0000,-1486.0000) and
    (689.6667,-1431.3333) .. (727.0000,-1322.0000) -- (853.0000,-950.0000) ..
    controls (845.0000,-1268.0000) and (841.0000,-1431.0000) ..
    (841.0000,-1439.0000) .. controls (841.0000,-1549.0000) and
    (878.0000,-1604.0000) .. (952.0000,-1604.0000) .. controls
    (1026.6667,-1604.0000) and (1064.0000,-1552.0000) .. (1064.0000,-1448.0000) --
    (1064.0000,-970.0000) -- (1184.0000,-1389.0000) .. controls
    (1208.6667,-1474.3333) and (1249.0000,-1517.0000) .. (1305.0000,-1517.0000) ..
    controls (1370.3333,-1517.0000) and (1403.0000,-1480.0000) ..
    (1403.0000,-1406.0000) .. controls (1403.0000,-1386.6667) and
    (1396.3333,-1351.6667) .. (1383.0000,-1301.0000) -- (1276.0000,-893.0000) --
    (1450.0000,-1178.0000) .. controls (1487.3333,-1239.3333) and
    (1524.3333,-1270.0000) .. (1561.0000,-1270.0000) .. controls
    (1587.0000,-1270.0000) and (1608.6667,-1260.6667) .. (1626.0000,-1242.0000) ..
    controls (1643.3333,-1223.3333) and (1652.0000,-1201.0000) ..
    (1652.0000,-1175.0000) -- cycle(1605.0000,-1174.0000) .. controls
    (1605.0000,-1204.0000) and (1591.3333,-1219.0000) .. (1564.0000,-1219.0000) ..
    controls (1544.6667,-1219.0000) and (1521.0000,-1196.3333) ..
    (1493.0000,-1151.0000) -- (1276.0000,-798.0000) -- (1203.0000,-833.0000) --
    (1337.0000,-1320.0000) .. controls (1349.0000,-1363.3333) and
    (1355.0000,-1391.6667) .. (1355.0000,-1405.0000) .. controls
    (1355.0000,-1447.0000) and (1338.0000,-1468.0000) .. (1304.0000,-1468.0000) ..
    controls (1268.0000,-1468.0000) and (1239.0000,-1427.0000) ..
    (1217.0000,-1345.0000) -- (1092.0000,-886.0000) -- (1014.0000,-900.0000) --
    (1015.0000,-1463.0000) .. controls (1015.0000,-1523.6667) and
    (994.0000,-1554.0000) .. (952.0000,-1554.0000) .. controls
    (910.0000,-1554.0000) and (889.0000,-1508.6667) .. (889.0000,-1418.0000) ..
    controls (889.0000,-1400.0000) and (893.0000,-1227.3333) ..
    (901.0000,-900.0000) -- (815.0000,-900.0000) -- (670.0000,-1330.0000) ..
    controls (646.6667,-1398.6667) and (621.0000,-1433.0000) ..
    (593.0000,-1433.0000) .. controls (564.3333,-1433.0000) and
    (550.0000,-1413.3333) .. (550.0000,-1374.0000) .. controls
    (550.0000,-1351.3333) and (556.3333,-1316.3333) .. (569.0000,-1269.0000) --
    (695.0000,-798.0000) .. controls (683.0000,-756.6667) and (674.3333,-711.6667)
    .. (669.0000,-663.0000) -- (630.0000,-638.0000) .. controls
    (586.6667,-660.6667) and (543.0000,-678.6667) .. (499.0000,-692.0000) ..
    controls (454.3333,-776.6667) and (399.6667,-819.0000) .. (335.0000,-819.0000)
    .. controls (306.3333,-819.0000) and (276.3333,-805.6667) ..
    (245.0000,-779.0000) -- (368.0000,-664.0000) .. controls (382.0000,-652.0000)
    and (402.3333,-632.6667) .. (429.0000,-606.0000) .. controls
    (429.0000,-606.0000) and (447.6667,-581.0000) .. (485.0000,-531.0000) --
    (597.0000,-381.0000) .. controls (617.6667,-353.0000) and (690.3333,-290.6667)
    .. (815.0000,-194.0000) -- (815.0000,-60.0000) .. controls (883.0000,-37.3333)
    and (944.0000,-26.0000) .. (998.0000,-26.0000) .. controls
    (1063.3333,-26.0000) and (1125.3333,-37.3333) .. (1184.0000,-60.0000) --
    (1184.0000,-147.0000) .. controls (1204.6667,-171.0000) and
    (1235.3333,-207.6667) .. (1276.0000,-257.0000) .. controls
    (1292.6667,-278.3333) and (1314.0000,-334.3333) .. (1340.0000,-425.0000) ..
    controls (1366.0000,-513.0000) and (1379.0000,-572.3333) ..
    (1379.0000,-603.0000) .. controls (1379.0000,-604.3333) and
    (1375.0000,-649.3333) .. (1367.0000,-738.0000) -- (1567.0000,-1081.0000) ..
    controls (1592.3333,-1124.3333) and (1605.0000,-1155.3333) ..
    (1605.0000,-1174.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F592.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2002.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1208.0000,-787.0000) ..
    controls (1208.0000,-739.6667) and (1189.6667,-696.6667) ..
    (1153.0000,-658.0000) .. controls (1167.6667,-634.6667) and
    (1175.0000,-612.6667) .. (1175.0000,-592.0000) .. controls
    (1175.0000,-540.6667) and (1148.0000,-507.6667) .. (1094.0000,-493.0000) ..
    controls (1096.0000,-481.6667) and (1097.0000,-472.0000) ..
    (1097.0000,-464.0000) .. controls (1097.0000,-402.0000) and
    (1061.0000,-368.0000) .. (989.0000,-362.0000) .. controls (990.3333,-354.0000)
    and (991.0000,-347.6667) .. (991.0000,-343.0000) .. controls
    (991.0000,-273.6667) and (933.3333,-239.0000) .. (818.0000,-239.0000) --
    (800.0000,-239.0000) -- (765.0000,-257.0000) .. controls (721.0000,-245.0000)
    and (682.3333,-239.0000) .. (649.0000,-239.0000) .. controls
    (636.3333,-239.0000) and (617.6667,-240.0000) .. (593.0000,-242.0000) ..
    controls (513.0000,-278.6667) and (438.6667,-336.3333) .. (370.0000,-415.0000)
    -- (221.0000,-415.0000) .. controls (188.3333,-494.3333) and
    (172.0000,-573.3333) .. (172.0000,-652.0000) .. controls (172.0000,-732.6667)
    and (190.0000,-811.3333) .. (226.0000,-888.0000) .. controls
    (234.0000,-888.0000) and (246.6667,-887.6667) .. (264.0000,-887.0000) ..
    controls (281.3333,-886.3333) and (294.3333,-886.0000) .. (303.0000,-886.0000)
    .. controls (351.6667,-886.0000) and (384.6667,-891.3333) ..
    (402.0000,-902.0000) .. controls (416.0000,-910.6667) and (441.6667,-941.0000)
    .. (479.0000,-993.0000) .. controls (523.0000,-1053.0000) and
    (549.6667,-1088.0000) .. (559.0000,-1098.0000) -- (745.0000,-1295.0000) --
    (795.0000,-1517.0000) .. controls (856.3333,-1501.6667) and
    (901.0000,-1481.6667) .. (929.0000,-1457.0000) .. controls
    (963.6667,-1426.3333) and (981.0000,-1382.0000) .. (981.0000,-1324.0000) ..
    controls (981.0000,-1289.3333) and (958.3333,-1229.0000) ..
    (913.0000,-1143.0000) .. controls (883.6667,-1087.6667) and
    (865.0000,-1029.6667) .. (857.0000,-969.0000) .. controls
    (1091.0000,-969.0000) and (1208.0000,-908.3333) .. (1208.0000,-787.0000) --
    cycle(1157.0000,-793.0000) .. controls (1157.0000,-877.6667) and
    (1039.0000,-920.0000) .. (803.0000,-920.0000) .. controls
    (806.3333,-1019.3333) and (832.6667,-1111.3333) .. (882.0000,-1196.0000) ..
    controls (913.3333,-1250.0000) and (929.0000,-1292.6667) ..
    (929.0000,-1324.0000) .. controls (929.0000,-1386.6667) and
    (895.6667,-1429.3333) .. (829.0000,-1452.0000) -- (789.0000,-1267.0000) --
    (588.0000,-1053.0000) .. controls (574.0000,-1038.3333) and
    (548.3333,-1005.3333) .. (511.0000,-954.0000) .. controls (470.3333,-898.0000)
    and (438.6667,-864.0000) .. (416.0000,-852.0000) .. controls
    (394.0000,-840.0000) and (350.6667,-834.0000) .. (286.0000,-834.0000) --
    (257.0000,-834.0000) .. controls (234.3333,-770.6667) and (223.0000,-706.3333)
    .. (223.0000,-641.0000) .. controls (223.0000,-585.6667) and
    (233.3333,-527.6667) .. (254.0000,-467.0000) -- (392.0000,-467.0000) ..
    controls (448.6667,-391.6667) and (520.0000,-330.0000) .. (606.0000,-282.0000)
    .. controls (642.6667,-283.3333) and (669.6667,-285.0000) ..
    (687.0000,-287.0000) .. controls (717.0000,-291.6667) and (743.0000,-299.3333)
    .. (765.0000,-310.0000) .. controls (794.3333,-294.0000) and
    (820.3333,-286.0000) .. (843.0000,-286.0000) .. controls (908.3333,-286.0000)
    and (941.0000,-311.0000) .. (941.0000,-361.0000) .. controls
    (941.0000,-375.6667) and (940.0000,-392.0000) .. (938.0000,-410.0000) ..
    controls (1012.0000,-410.0000) and (1049.0000,-430.0000) ..
    (1049.0000,-470.0000) .. controls (1049.0000,-479.3333) and
    (1046.0000,-498.3333) .. (1040.0000,-527.0000) .. controls
    (1094.6667,-538.3333) and (1122.0000,-559.0000) .. (1122.0000,-589.0000) ..
    controls (1122.0000,-607.6667) and (1109.6667,-632.6667) ..
    (1085.0000,-664.0000) .. controls (1133.0000,-706.0000) and
    (1157.0000,-749.0000) .. (1157.0000,-793.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F593.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1208.0000,-828.0000) ..
    controls (1208.0000,-747.3333) and (1190.0000,-668.6667) ..
    (1154.0000,-592.0000) .. controls (1146.0000,-592.0000) and
    (1133.3333,-592.3333) .. (1116.0000,-593.0000) .. controls
    (1098.6667,-593.6667) and (1085.6667,-594.0000) .. (1077.0000,-594.0000) ..
    controls (1028.3333,-594.0000) and (995.3333,-588.6667) ..
    (978.0000,-578.0000) .. controls (964.0000,-569.3333) and (938.3333,-539.0000)
    .. (901.0000,-487.0000) .. controls (857.0000,-427.0000) and
    (830.3333,-392.0000) .. (821.0000,-382.0000) -- (635.0000,-185.0000) --
    (585.0000,37.0000) .. controls (523.6667,21.6667) and (479.0000,1.6667) ..
    (451.0000,-23.0000) .. controls (416.3333,-53.6667) and (399.0000,-98.0000) ..
    (399.0000,-156.0000) .. controls (399.0000,-190.6667) and (421.6667,-251.0000)
    .. (467.0000,-337.0000) .. controls (496.3333,-392.3333) and
    (515.0000,-450.3333) .. (523.0000,-511.0000) .. controls (289.0000,-511.0000)
    and (172.0000,-571.6667) .. (172.0000,-693.0000) .. controls
    (172.0000,-740.3333) and (190.3333,-783.3333) .. (227.0000,-822.0000) ..
    controls (212.3333,-845.3333) and (205.0000,-867.3333) .. (205.0000,-888.0000)
    .. controls (205.0000,-939.3333) and (232.0000,-972.3333) ..
    (286.0000,-987.0000) .. controls (284.0000,-998.3333) and
    (283.0000,-1008.0000) .. (283.0000,-1016.0000) .. controls
    (283.0000,-1078.0000) and (319.0000,-1112.0000) .. (391.0000,-1118.0000) ..
    controls (389.6667,-1126.0000) and (389.0000,-1132.3333) ..
    (389.0000,-1137.0000) .. controls (389.0000,-1206.3333) and
    (446.6667,-1241.0000) .. (562.0000,-1241.0000) -- (580.0000,-1241.0000) --
    (615.0000,-1223.0000) .. controls (659.0000,-1235.0000) and
    (697.6667,-1241.0000) .. (731.0000,-1241.0000) .. controls
    (743.6667,-1241.0000) and (762.3333,-1240.0000) .. (787.0000,-1238.0000) ..
    controls (867.0000,-1201.3333) and (941.3333,-1143.6667) ..
    (1010.0000,-1065.0000) -- (1159.0000,-1065.0000) .. controls
    (1191.6667,-985.6667) and (1208.0000,-906.6667) .. (1208.0000,-828.0000) --
    cycle(1157.0000,-839.0000) .. controls (1157.0000,-894.3333) and
    (1146.6667,-952.3333) .. (1126.0000,-1013.0000) -- (988.0000,-1013.0000) ..
    controls (931.3333,-1088.3333) and (860.0000,-1150.0000) ..
    (774.0000,-1198.0000) .. controls (737.3333,-1196.6667) and
    (710.3333,-1195.0000) .. (693.0000,-1193.0000) .. controls
    (663.0000,-1188.3333) and (637.0000,-1180.6667) .. (615.0000,-1170.0000) ..
    controls (585.6667,-1186.0000) and (559.6667,-1194.0000) ..
    (537.0000,-1194.0000) .. controls (471.6667,-1194.0000) and
    (439.0000,-1169.0000) .. (439.0000,-1119.0000) .. controls
    (439.0000,-1104.3333) and (440.0000,-1088.0000) .. (442.0000,-1070.0000) ..
    controls (368.0000,-1070.0000) and (331.0000,-1050.0000) ..
    (331.0000,-1010.0000) .. controls (331.0000,-1000.6667) and
    (334.0000,-981.6667) .. (340.0000,-953.0000) .. controls (285.3333,-941.6667)
    and (258.0000,-921.0000) .. (258.0000,-891.0000) .. controls
    (258.0000,-871.6667) and (270.3333,-846.6667) .. (295.0000,-816.0000) ..
    controls (247.0000,-774.0000) and (223.0000,-731.0000) .. (223.0000,-687.0000)
    .. controls (223.0000,-602.3333) and (341.0000,-560.0000) ..
    (577.0000,-560.0000) .. controls (573.6667,-460.6667) and (547.3333,-368.6667)
    .. (498.0000,-284.0000) .. controls (466.6667,-230.0000) and
    (451.0000,-187.3333) .. (451.0000,-156.0000) .. controls (451.0000,-93.3333)
    and (484.3333,-50.6667) .. (551.0000,-28.0000) -- (591.0000,-213.0000) --
    (792.0000,-427.0000) .. controls (806.0000,-441.6667) and (831.6667,-474.6667)
    .. (869.0000,-526.0000) .. controls (909.6667,-582.0000) and
    (940.3333,-615.6667) .. (961.0000,-627.0000) .. controls (984.3333,-639.6667)
    and (1028.6667,-646.0000) .. (1094.0000,-646.0000) -- (1123.0000,-646.0000) ..
    controls (1145.6667,-709.3333) and (1157.0000,-773.6667) ..
    (1157.0000,-839.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F594.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1063.0000,-458.0000) ..
    controls (1063.0000,-450.0000) and (1060.6667,-438.3333) ..
    (1056.0000,-423.0000) .. controls (1052.0000,-408.3333) and
    (1050.0000,-397.0000) .. (1050.0000,-389.0000) -- (1050.0000,-291.0000) ..
    controls (1050.0000,-255.0000) and (1043.6667,-206.6667) ..
    (1031.0000,-146.0000) .. controls (1017.0000,-78.6667) and
    (1002.0000,-33.3333) .. (986.0000,-10.0000) .. controls (983.3333,-6.0000) and
    (969.3333,10.0000) .. (944.0000,38.0000) .. controls (919.3333,66.6667) and
    (907.0000,81.6667) .. (907.0000,83.0000) -- (907.0000,201.0000) .. controls
    (836.3333,237.0000) and (755.6667,255.0000) .. (665.0000,255.0000) .. controls
    (591.6667,255.0000) and (510.3333,237.0000) .. (421.0000,201.0000) --
    (421.0000,49.0000) .. controls (314.3333,-133.0000) and (261.0000,-244.6667)
    .. (261.0000,-286.0000) .. controls (261.0000,-307.3333) and
    (265.6667,-333.3333) .. (275.0000,-364.0000) .. controls (282.3333,-389.3333)
    and (290.0000,-414.6667) .. (298.0000,-440.0000) .. controls
    (310.0000,-489.3333) and (316.0000,-542.3333) .. (316.0000,-599.0000) ..
    controls (316.0000,-660.3333) and (306.0000,-731.6667) .. (286.0000,-813.0000)
    .. controls (266.6667,-883.0000) and (247.3333,-953.0000) ..
    (228.0000,-1023.0000) .. controls (216.0000,-1065.6667) and
    (204.0000,-1108.6667) .. (192.0000,-1152.0000) .. controls
    (178.6667,-1202.0000) and (172.0000,-1245.6667) .. (172.0000,-1283.0000) ..
    controls (172.0000,-1311.0000) and (180.6667,-1334.6667) ..
    (198.0000,-1354.0000) .. controls (216.0000,-1374.0000) and
    (239.0000,-1384.0000) .. (267.0000,-1384.0000) .. controls
    (320.3333,-1384.0000) and (363.0000,-1340.3333) .. (395.0000,-1253.0000) ..
    controls (420.3333,-1183.6667) and (446.6667,-1090.3333) ..
    (474.0000,-973.0000) .. controls (508.6667,-827.6667) and (532.3333,-733.3333)
    .. (545.0000,-690.0000) .. controls (564.3333,-818.0000) and
    (599.0000,-1008.6667) .. (649.0000,-1262.0000) .. controls
    (675.0000,-1368.6667) and (719.0000,-1422.0000) .. (781.0000,-1422.0000) ..
    controls (857.6667,-1422.0000) and (896.0000,-1385.0000) ..
    (896.0000,-1311.0000) .. controls (896.0000,-1274.3333) and
    (875.6667,-1169.0000) .. (835.0000,-995.0000) .. controls (796.3333,-830.3333)
    and (768.0000,-722.3333) .. (750.0000,-671.0000) .. controls
    (783.3333,-703.6667) and (815.3333,-720.0000) .. (846.0000,-720.0000) ..
    controls (918.6667,-720.0000) and (955.0000,-684.0000) .. (955.0000,-612.0000)
    .. controls (955.0000,-594.6667) and (950.3333,-572.6667) ..
    (941.0000,-546.0000) .. controls (958.3333,-550.0000) and (974.0000,-552.0000)
    .. (988.0000,-552.0000) .. controls (1038.0000,-552.0000) and
    (1063.0000,-520.6667) .. (1063.0000,-458.0000) -- cycle(1016.0000,-458.0000)
    .. controls (1016.0000,-489.3333) and (1006.6667,-505.0000) ..
    (988.0000,-505.0000) .. controls (982.0000,-505.0000) and (973.3333,-504.3333)
    .. (962.0000,-503.0000) .. controls (951.3333,-502.3333) and
    (943.0000,-502.0000) .. (937.0000,-502.0000) .. controls (906.3333,-502.0000)
    and (891.0000,-512.6667) .. (891.0000,-534.0000) .. controls
    (891.0000,-543.3333) and (893.6667,-556.3333) .. (899.0000,-573.0000) ..
    controls (905.0000,-589.6667) and (908.0000,-602.6667) .. (908.0000,-612.0000)
    .. controls (908.0000,-652.6667) and (887.3333,-673.0000) ..
    (846.0000,-673.0000) .. controls (843.3333,-673.0000) and (825.6667,-664.6667)
    .. (793.0000,-648.0000) .. controls (760.3333,-631.3333) and
    (736.3333,-623.0000) .. (721.0000,-623.0000) .. controls (705.0000,-623.0000)
    and (697.0000,-631.3333) .. (697.0000,-648.0000) .. controls
    (697.0000,-655.3333) and (700.0000,-668.3333) .. (706.0000,-687.0000) ..
    controls (733.3333,-772.3333) and (771.3333,-926.6667) ..
    (820.0000,-1150.0000) .. controls (839.3333,-1238.6667) and
    (849.0000,-1292.3333) .. (849.0000,-1311.0000) .. controls
    (849.0000,-1353.6667) and (826.3333,-1375.0000) .. (781.0000,-1375.0000) ..
    controls (740.3333,-1375.0000) and (710.3333,-1328.6667) ..
    (691.0000,-1236.0000) .. controls (686.3333,-1215.3333) and
    (664.3333,-1089.6667) .. (625.0000,-859.0000) .. controls (619.0000,-818.3333)
    and (607.6667,-758.6667) .. (591.0000,-680.0000) .. controls
    (582.3333,-650.0000) and (567.3333,-635.0000) .. (546.0000,-635.0000) ..
    controls (526.0000,-635.0000) and (510.6667,-649.0000) .. (500.0000,-677.0000)
    .. controls (470.6667,-799.6667) and (441.0000,-922.3333) ..
    (411.0000,-1045.0000) .. controls (360.3333,-1239.6667) and
    (312.3333,-1337.0000) .. (267.0000,-1337.0000) .. controls
    (235.0000,-1337.0000) and (219.0000,-1319.0000) .. (219.0000,-1283.0000) ..
    controls (219.0000,-1230.3333) and (233.6667,-1154.3333) ..
    (263.0000,-1055.0000) .. controls (285.6667,-978.3333) and
    (308.3333,-901.6667) .. (331.0000,-825.0000) .. controls (352.3333,-740.3333)
    and (363.0000,-665.0000) .. (363.0000,-599.0000) .. controls
    (363.0000,-532.3333) and (348.6667,-449.3333) .. (320.0000,-350.0000) ..
    controls (312.0000,-322.0000) and (308.0000,-300.6667) .. (308.0000,-286.0000)
    .. controls (308.0000,-258.0000) and (334.6667,-198.3333) ..
    (388.0000,-107.0000) .. controls (441.3333,-16.3333) and (468.0000,35.6667) ..
    (468.0000,49.0000) -- (468.0000,169.0000) .. controls (539.3333,195.0000) and
    (605.0000,208.0000) .. (665.0000,208.0000) .. controls (737.0000,208.0000) and
    (802.0000,195.6667) .. (860.0000,171.0000) -- (860.0000,83.0000) .. controls
    (860.0000,71.0000) and (872.0000,50.6667) .. (896.0000,22.0000) .. controls
    (913.3333,2.6667) and (930.3333,-16.6667) .. (947.0000,-36.0000) .. controls
    (960.3333,-53.3333) and (973.3333,-94.3333) .. (986.0000,-159.0000) ..
    controls (997.3333,-217.0000) and (1003.0000,-261.0000) ..
    (1003.0000,-291.0000) -- (1003.0000,-389.0000) .. controls
    (1003.0000,-397.0000) and (1005.0000,-408.3333) .. (1009.0000,-423.0000) ..
    controls (1013.6667,-438.3333) and (1016.0000,-450.0000) ..
    (1016.0000,-458.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F595.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (975.0000,-448.0000) .. controls
    (975.0000,-435.3333) and (973.0000,-417.0000) .. (969.0000,-393.0000) ..
    controls (965.6667,-369.0000) and (964.0000,-350.6667) .. (964.0000,-338.0000)
    .. controls (964.0000,-330.6667) and (964.3333,-319.6667) ..
    (965.0000,-305.0000) .. controls (965.0000,-291.0000) and (965.0000,-280.3333)
    .. (965.0000,-273.0000) .. controls (965.0000,-242.3333) and
    (958.6667,-198.0000) .. (946.0000,-140.0000) .. controls (932.0000,-78.6667)
    and (918.3333,-36.6667) .. (905.0000,-14.0000) .. controls (899.6667,-4.6667)
    and (872.3333,26.3333) .. (823.0000,79.0000) -- (823.0000,194.0000) ..
    controls (757.0000,230.0000) and (675.3333,248.0000) .. (578.0000,248.0000) ..
    controls (504.6667,248.0000) and (422.6667,230.0000) .. (332.0000,194.0000) --
    (332.0000,44.0000) .. controls (305.3333,3.3333) and (274.3333,-51.3333) ..
    (239.0000,-120.0000) .. controls (194.3333,-204.6667) and (172.0000,-259.0000)
    .. (172.0000,-283.0000) .. controls (172.0000,-302.3333) and
    (178.3333,-330.0000) .. (191.0000,-366.0000) .. controls (203.6667,-402.6667)
    and (210.0000,-430.6667) .. (210.0000,-450.0000) .. controls
    (210.0000,-462.6667) and (208.3333,-481.0000) .. (205.0000,-505.0000) ..
    controls (202.3333,-529.6667) and (201.0000,-548.3333) .. (201.0000,-561.0000)
    .. controls (201.0000,-574.3333) and (202.3333,-587.0000) ..
    (205.0000,-599.0000) .. controls (211.6667,-628.3333) and (233.3333,-657.6667)
    .. (270.0000,-687.0000) .. controls (307.3333,-716.3333) and
    (341.0000,-731.0000) .. (371.0000,-731.0000) .. controls (392.3333,-731.0000)
    and (420.6667,-708.6667) .. (456.0000,-664.0000) -- (458.0000,-1242.0000) ..
    controls (458.0000,-1280.6667) and (466.3333,-1316.3333) ..
    (483.0000,-1349.0000) .. controls (503.6667,-1388.3333) and
    (531.6667,-1408.0000) .. (567.0000,-1408.0000) .. controls
    (641.6667,-1408.0000) and (679.0000,-1367.6667) .. (679.0000,-1287.0000) --
    (679.0000,-1278.0000) -- (660.0000,-664.0000) .. controls (674.0000,-675.3333)
    and (688.0000,-686.6667) .. (702.0000,-698.0000) .. controls
    (716.0000,-709.3333) and (733.3333,-715.0000) .. (754.0000,-715.0000) ..
    controls (825.3333,-715.0000) and (861.0000,-677.6667) .. (861.0000,-603.0000)
    .. controls (861.0000,-602.3333) and (858.0000,-579.0000) ..
    (852.0000,-533.0000) .. controls (873.3333,-540.3333) and (888.6667,-544.0000)
    .. (898.0000,-544.0000) .. controls (949.3333,-544.0000) and
    (975.0000,-512.0000) .. (975.0000,-448.0000) -- cycle(928.0000,-448.0000) ..
    controls (928.0000,-480.6667) and (918.0000,-497.0000) .. (898.0000,-497.0000)
    .. controls (890.6667,-497.0000) and (880.0000,-495.3333) ..
    (866.0000,-492.0000) .. controls (852.6667,-489.3333) and (842.3333,-488.0000)
    .. (835.0000,-488.0000) .. controls (816.3333,-488.0000) and
    (807.0000,-502.3333) .. (807.0000,-531.0000) .. controls (807.0000,-539.0000)
    and (808.0000,-551.0000) .. (810.0000,-567.0000) .. controls
    (812.6667,-583.0000) and (814.0000,-595.0000) .. (814.0000,-603.0000) ..
    controls (814.0000,-646.3333) and (794.0000,-668.0000) .. (754.0000,-668.0000)
    .. controls (748.0000,-668.0000) and (731.0000,-658.6667) ..
    (703.0000,-640.0000) .. controls (675.6667,-622.0000) and (655.0000,-613.0000)
    .. (641.0000,-613.0000) .. controls (622.3333,-613.0000) and
    (613.0000,-628.6667) .. (613.0000,-660.0000) .. controls (613.0000,-730.0000)
    and (616.0000,-834.6667) .. (622.0000,-974.0000) .. controls
    (628.6667,-1114.0000) and (632.0000,-1219.0000) .. (632.0000,-1289.0000) ..
    controls (632.0000,-1337.0000) and (610.3333,-1361.0000) ..
    (567.0000,-1361.0000) .. controls (547.0000,-1361.0000) and
    (531.0000,-1345.3333) .. (519.0000,-1314.0000) .. controls
    (509.6667,-1290.0000) and (505.0000,-1266.0000) .. (505.0000,-1242.0000) --
    (503.0000,-664.0000) .. controls (503.0000,-629.3333) and (493.0000,-612.0000)
    .. (473.0000,-612.0000) .. controls (455.0000,-612.0000) and
    (434.6667,-624.0000) .. (412.0000,-648.0000) .. controls (389.3333,-672.0000)
    and (375.6667,-684.0000) .. (371.0000,-684.0000) .. controls
    (344.3333,-684.0000) and (317.0000,-670.0000) .. (289.0000,-642.0000) ..
    controls (261.6667,-614.6667) and (248.0000,-587.6667) .. (248.0000,-561.0000)
    .. controls (248.0000,-548.3333) and (249.3333,-529.6667) ..
    (252.0000,-505.0000) .. controls (255.3333,-481.0000) and (257.0000,-462.6667)
    .. (257.0000,-450.0000) .. controls (257.0000,-430.0000) and
    (250.6667,-401.6667) .. (238.0000,-365.0000) .. controls (225.3333,-328.3333)
    and (219.0000,-300.0000) .. (219.0000,-280.0000) .. controls
    (219.0000,-256.0000) and (245.6667,-199.0000) .. (299.0000,-109.0000) ..
    controls (352.3333,-19.6667) and (379.0000,31.3333) .. (379.0000,44.0000) --
    (379.0000,162.0000) .. controls (451.0000,188.0000) and (517.3333,201.0000) ..
    (578.0000,201.0000) .. controls (651.3333,201.0000) and (717.3333,188.6667) ..
    (776.0000,164.0000) -- (776.0000,79.0000) .. controls (776.0000,66.3333) and
    (788.3333,46.6667) .. (813.0000,20.0000) .. controls (845.0000,-14.6667) and
    (862.3333,-34.0000) .. (865.0000,-38.0000) .. controls (876.3333,-56.0000) and
    (888.0000,-94.0000) .. (900.0000,-152.0000) .. controls (912.0000,-206.6667)
    and (918.0000,-247.0000) .. (918.0000,-273.0000) .. controls
    (918.0000,-280.3333) and (918.0000,-291.3333) .. (918.0000,-306.0000) ..
    controls (917.3333,-320.0000) and (917.0000,-330.6667) .. (917.0000,-338.0000)
    .. controls (917.0000,-350.6667) and (918.6667,-369.0000) ..
    (922.0000,-393.0000) .. controls (926.0000,-417.6667) and (928.0000,-436.0000)
    .. (928.0000,-448.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F596.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1718.0000,-595.0000) ..
    controls (1664.0000,-547.6667) and (1586.3333,-473.6667) ..
    (1485.0000,-373.0000) .. controls (1446.3333,-317.6667) and
    (1385.3333,-237.3333) .. (1302.0000,-132.0000) .. controls
    (1266.6667,-92.0000) and (1198.0000,-35.3333) .. (1096.0000,38.0000) --
    (1096.0000,184.0000) .. controls (1010.0000,220.0000) and (925.6667,238.0000)
    .. (843.0000,238.0000) .. controls (753.6667,238.0000) and (674.3333,219.0000)
    .. (605.0000,181.0000) -- (605.0000,67.0000) .. controls (597.0000,56.3333)
    and (582.6667,39.6667) .. (562.0000,17.0000) .. controls (514.0000,-37.0000)
    and (476.3333,-109.6667) .. (449.0000,-201.0000) .. controls
    (420.3333,-297.0000) and (406.0000,-372.3333) .. (406.0000,-427.0000) ..
    controls (406.0000,-433.0000) and (409.6667,-472.0000) .. (417.0000,-544.0000)
    -- (267.0000,-808.0000) .. controls (249.6667,-836.6667) and
    (225.3333,-880.3333) .. (194.0000,-939.0000) .. controls (179.3333,-971.6667)
    and (172.0000,-1000.3333) .. (172.0000,-1025.0000) .. controls
    (172.0000,-1051.6667) and (181.3333,-1075.0000) .. (200.0000,-1095.0000) ..
    controls (218.6667,-1115.0000) and (241.0000,-1125.0000) ..
    (267.0000,-1125.0000) .. controls (310.3333,-1125.0000) and
    (352.6667,-1085.6667) .. (394.0000,-1007.0000) .. controls
    (436.0000,-924.3333) and (491.0000,-827.0000) .. (559.0000,-715.0000) --
    (562.0000,-715.0000) .. controls (557.3333,-725.6667) and (538.3333,-761.0000)
    .. (505.0000,-821.0000) .. controls (494.3333,-840.3333) and
    (478.3333,-869.0000) .. (457.0000,-907.0000) -- (391.0000,-1026.0000) ..
    controls (355.0000,-1090.0000) and (337.0000,-1140.6667) ..
    (337.0000,-1178.0000) .. controls (337.0000,-1255.3333) and
    (369.6667,-1294.0000) .. (435.0000,-1294.0000) .. controls
    (469.6667,-1294.0000) and (500.3333,-1278.0000) .. (527.0000,-1246.0000) ..
    controls (539.6667,-1230.6667) and (569.3333,-1183.0000) ..
    (616.0000,-1103.0000) -- (795.0000,-795.0000) .. controls (823.6667,-905.0000)
    and (874.0000,-1067.6667) .. (946.0000,-1283.0000) .. controls
    (977.3333,-1359.6667) and (1018.3333,-1398.0000) .. (1069.0000,-1398.0000) ..
    controls (1131.6667,-1398.0000) and (1163.0000,-1362.3333) ..
    (1163.0000,-1291.0000) .. controls (1163.0000,-1261.6667) and
    (1137.3333,-1166.0000) .. (1086.0000,-1004.0000) -- (1017.0000,-788.0000) --
    (1022.0000,-788.0000) .. controls (1038.0000,-836.0000) and
    (1061.3333,-908.0000) .. (1092.0000,-1004.0000) .. controls
    (1102.6667,-1039.3333) and (1119.0000,-1092.0000) .. (1141.0000,-1162.0000) ..
    controls (1179.6667,-1280.6667) and (1227.6667,-1340.0000) ..
    (1285.0000,-1340.0000) .. controls (1345.0000,-1340.0000) and
    (1375.0000,-1305.0000) .. (1375.0000,-1235.0000) .. controls
    (1375.0000,-1199.0000) and (1364.0000,-1138.6667) .. (1342.0000,-1054.0000) ..
    controls (1324.0000,-980.0000) and (1295.6667,-869.3333) ..
    (1257.0000,-722.0000) .. controls (1238.3333,-654.0000) and
    (1229.0000,-617.3333) .. (1229.0000,-612.0000) .. controls
    (1229.0000,-603.3333) and (1236.0000,-567.0000) .. (1250.0000,-503.0000) ..
    controls (1275.3333,-511.6667) and (1305.0000,-524.3333) ..
    (1339.0000,-541.0000) .. controls (1339.6667,-541.6667) and
    (1349.0000,-556.0000) .. (1367.0000,-584.0000) .. controls
    (1385.6667,-612.6667) and (1412.0000,-636.6667) .. (1446.0000,-656.0000) ..
    controls (1480.6667,-676.0000) and (1514.3333,-686.0000) ..
    (1547.0000,-686.0000) .. controls (1587.6667,-686.0000) and
    (1644.6667,-655.6667) .. (1718.0000,-595.0000) -- cycle(1646.0000,-597.0000)
    .. controls (1614.6667,-625.0000) and (1583.0000,-639.0000) ..
    (1551.0000,-639.0000) .. controls (1493.6667,-639.0000) and
    (1446.0000,-609.3333) .. (1408.0000,-550.0000) .. controls
    (1402.0000,-539.3333) and (1391.3333,-524.0000) .. (1376.0000,-504.0000) ..
    controls (1340.0000,-488.6667) and (1293.0000,-467.6667) ..
    (1235.0000,-441.0000) .. controls (1209.0000,-426.3333) and
    (1179.6667,-404.0000) .. (1147.0000,-374.0000) .. controls
    (1120.3333,-349.3333) and (1093.3333,-324.3333) .. (1066.0000,-299.0000) ..
    controls (1052.0000,-309.6667) and (1040.0000,-320.6667) ..
    (1030.0000,-332.0000) .. controls (1079.3333,-400.0000) and
    (1137.0000,-450.3333) .. (1203.0000,-483.0000) -- (1176.0000,-617.0000) ..
    controls (1203.3333,-729.6667) and (1242.0000,-878.0000) ..
    (1292.0000,-1062.0000) .. controls (1317.3333,-1155.3333) and
    (1330.0000,-1211.6667) .. (1330.0000,-1231.0000) .. controls
    (1330.0000,-1273.0000) and (1314.0000,-1294.0000) .. (1282.0000,-1294.0000) ..
    controls (1257.3333,-1294.0000) and (1233.3333,-1266.6667) ..
    (1210.0000,-1212.0000) .. controls (1196.6667,-1172.6667) and
    (1183.3333,-1133.6667) .. (1170.0000,-1095.0000) .. controls
    (1143.3333,-1015.6667) and (1102.3333,-896.3333) .. (1047.0000,-737.0000) ..
    controls (1009.6667,-736.3333) and (986.0000,-736.0000) ..
    (976.0000,-736.0000) .. controls (968.6667,-736.0000) and (962.0000,-736.6667)
    .. (956.0000,-738.0000) .. controls (987.3333,-832.6667) and
    (1019.0000,-927.3333) .. (1051.0000,-1022.0000) .. controls
    (1095.6667,-1161.3333) and (1118.0000,-1251.6667) .. (1118.0000,-1293.0000) ..
    controls (1118.0000,-1333.0000) and (1102.3333,-1353.0000) ..
    (1071.0000,-1353.0000) .. controls (1039.6667,-1353.0000) and
    (1014.6667,-1334.0000) .. (996.0000,-1296.0000) .. controls
    (985.3333,-1274.0000) and (956.6667,-1175.6667) .. (910.0000,-1001.0000) ..
    controls (865.3333,-833.6667) and (841.0000,-748.3333) .. (837.0000,-745.0000)
    .. controls (829.6667,-739.0000) and (802.6667,-733.6667) ..
    (756.0000,-729.0000) .. controls (703.3333,-821.6667) and (626.6667,-962.0000)
    .. (526.0000,-1150.0000) .. controls (493.3333,-1214.6667) and
    (463.0000,-1247.0000) .. (435.0000,-1247.0000) .. controls
    (399.6667,-1247.0000) and (382.0000,-1225.3333) .. (382.0000,-1182.0000) ..
    controls (382.0000,-1168.6667) and (400.3333,-1126.6667) ..
    (437.0000,-1056.0000) -- (640.0000,-667.0000) .. controls (618.0000,-653.6667)
    and (592.6667,-640.6667) .. (564.0000,-628.0000) .. controls
    (514.0000,-710.0000) and (439.3333,-832.6667) .. (340.0000,-996.0000) ..
    controls (308.6667,-1048.0000) and (282.0000,-1074.0000) ..
    (260.0000,-1074.0000) .. controls (233.3333,-1074.0000) and
    (220.0000,-1058.6667) .. (220.0000,-1028.0000) .. controls
    (220.0000,-998.0000) and (261.6667,-914.6667) .. (345.0000,-778.0000) ..
    controls (428.3333,-641.3333) and (470.0000,-569.3333) .. (470.0000,-562.0000)
    .. controls (470.0000,-546.6667) and (467.6667,-524.0000) ..
    (463.0000,-494.0000) .. controls (459.0000,-464.6667) and (457.0000,-442.3333)
    .. (457.0000,-427.0000) .. controls (457.0000,-390.3333) and
    (470.0000,-326.3333) .. (496.0000,-235.0000) .. controls (522.0000,-144.3333)
    and (544.6667,-84.3333) .. (564.0000,-55.0000) .. controls (573.3333,-41.0000)
    and (605.6667,-2.0000) .. (661.0000,62.0000) -- (661.0000,155.0000) ..
    controls (729.6667,178.3333) and (793.3333,190.0000) .. (852.0000,190.0000) ..
    controls (908.6667,190.0000) and (974.3333,178.3333) .. (1049.0000,155.0000)
    -- (1049.0000,17.0000) .. controls (1089.6667,-15.6667) and
    (1130.3333,-48.0000) .. (1171.0000,-80.0000) .. controls (1218.3333,-118.6667)
    and (1256.0000,-154.6667) .. (1284.0000,-188.0000) .. controls
    (1319.3333,-238.6667) and (1374.6667,-313.0000) .. (1450.0000,-411.0000) ..
    controls (1473.3333,-438.3333) and (1505.0000,-470.3333) ..
    (1545.0000,-507.0000) .. controls (1612.3333,-567.0000) and
    (1646.0000,-597.0000) .. (1646.0000,-597.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F597.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1859.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (952.0000,-1046.0000) ..
    controls (952.0000,-1011.3333) and (945.0000,-972.0000) ..
    (931.0000,-928.0000) -- (947.0000,-891.0000) .. controls (949.0000,-858.3333)
    and (950.0000,-840.6667) .. (950.0000,-838.0000) .. controls
    (950.0000,-750.0000) and (916.3333,-706.0000) .. (849.0000,-706.0000) ..
    controls (840.3333,-706.0000) and (832.3333,-706.6667) .. (825.0000,-708.0000)
    .. controls (814.3333,-633.3333) and (777.3333,-596.0000) ..
    (714.0000,-596.0000) .. controls (700.0000,-596.0000) and (683.6667,-599.6667)
    .. (665.0000,-607.0000) .. controls (649.0000,-547.0000) and
    (614.6667,-517.0000) .. (562.0000,-517.0000) .. controls (524.0000,-517.0000)
    and (495.0000,-533.6667) .. (475.0000,-567.0000) .. controls
    (472.3333,-558.3333) and (469.6667,-546.3333) .. (467.0000,-531.0000) --
    (463.0000,-171.0000) .. controls (461.0000,-15.6667) and (425.3333,62.0000) ..
    (356.0000,62.0000) .. controls (304.6667,62.0000) and (271.3333,30.0000) ..
    (256.0000,-34.0000) .. controls (250.0000,-59.3333) and (246.0000,-111.6667)
    .. (244.0000,-191.0000) -- (234.0000,-600.0000) -- (197.0000,-641.0000) --
    (172.0000,-916.0000) .. controls (208.6667,-1042.6667) and
    (251.6667,-1155.3333) .. (301.0000,-1254.0000) -- (301.0000,-1479.0000) ..
    controls (376.3333,-1514.3333) and (457.0000,-1532.0000) ..
    (543.0000,-1532.0000) .. controls (619.0000,-1532.0000) and
    (695.0000,-1516.0000) .. (771.0000,-1484.0000) -- (771.0000,-1330.0000) ..
    controls (871.0000,-1238.0000) and (929.3333,-1163.3333) ..
    (946.0000,-1106.0000) .. controls (950.0000,-1092.0000) and
    (952.0000,-1072.0000) .. (952.0000,-1046.0000) -- cycle(900.0000,-844.0000) ..
    controls (900.0000,-848.0000) and (899.6667,-862.6667) .. (899.0000,-888.0000)
    -- (822.0000,-1052.0000) .. controls (802.6667,-1037.3333) and
    (784.0000,-1015.6667) .. (766.0000,-987.0000) -- (825.0000,-853.0000) --
    (825.0000,-756.0000) .. controls (875.0000,-756.0000) and (900.0000,-785.3333)
    .. (900.0000,-844.0000) -- cycle(906.0000,-1063.0000) .. controls
    (906.0000,-1071.0000) and (904.6667,-1082.6667) .. (902.0000,-1098.0000) ..
    controls (856.6667,-1175.3333) and (795.6667,-1244.0000) ..
    (719.0000,-1304.0000) -- (719.0000,-1450.0000) .. controls
    (657.0000,-1470.6667) and (596.3333,-1481.0000) .. (537.0000,-1481.0000) ..
    controls (474.3333,-1481.0000) and (412.0000,-1469.3333) ..
    (350.0000,-1446.0000) -- (350.0000,-1253.0000) .. controls
    (318.6667,-1178.3333) and (276.3333,-1065.0000) .. (223.0000,-913.0000) --
    (245.0000,-660.0000) -- (389.0000,-503.0000) .. controls (415.0000,-532.3333)
    and (428.0000,-565.6667) .. (428.0000,-603.0000) .. controls
    (428.0000,-660.3333) and (398.3333,-717.3333) .. (339.0000,-774.0000) ..
    controls (377.0000,-840.6667) and (394.0000,-909.3333) .. (390.0000,-980.0000)
    -- (440.0000,-978.0000) .. controls (440.6667,-964.0000) and
    (441.0000,-952.3333) .. (441.0000,-943.0000) .. controls (441.0000,-931.0000)
    and (440.0000,-918.0000) .. (438.0000,-904.0000) .. controls
    (450.0000,-964.6667) and (493.3333,-1014.0000) .. (568.0000,-1052.0000) --
    (598.0000,-982.0000) .. controls (612.0000,-1026.0000) and
    (650.3333,-1066.3333) .. (713.0000,-1103.0000) -- (741.0000,-1041.0000) ..
    controls (771.6667,-1078.3333) and (806.6667,-1105.3333) ..
    (846.0000,-1122.0000) -- (899.0000,-997.0000) .. controls
    (903.6667,-1029.6667) and (906.0000,-1051.6667) .. (906.0000,-1063.0000) --
    cycle(778.0000,-741.0000) .. controls (778.0000,-744.3333) and
    (777.3333,-776.0000) .. (776.0000,-836.0000) -- (692.0000,-1030.0000) ..
    controls (656.6667,-1006.6667) and (635.3333,-967.6667) ..
    (628.0000,-913.0000) -- (674.0000,-809.0000) -- (673.0000,-663.0000) ..
    controls (689.0000,-653.0000) and (703.0000,-648.0000) .. (715.0000,-648.0000)
    .. controls (757.0000,-648.0000) and (778.0000,-679.0000) ..
    (778.0000,-741.0000) -- cycle(626.0000,-687.0000) .. controls
    (626.0000,-687.0000) and (625.6667,-722.3333) .. (625.0000,-793.0000) --
    (548.0000,-983.0000) .. controls (504.6667,-957.6667) and (483.0000,-919.6667)
    .. (483.0000,-869.0000) .. controls (483.0000,-839.6667) and
    (493.6667,-809.6667) .. (515.0000,-779.0000) -- (515.0000,-650.0000) ..
    controls (515.0000,-595.3333) and (530.3333,-568.0000) .. (561.0000,-568.0000)
    .. controls (604.3333,-568.0000) and (626.0000,-607.6667) ..
    (626.0000,-687.0000) -- cycle(464.0000,-765.0000) .. controls
    (440.6667,-807.6667) and (431.3333,-850.0000) .. (436.0000,-892.0000) ..
    controls (429.3333,-855.3333) and (416.6667,-819.3333) .. (398.0000,-784.0000)
    .. controls (428.6667,-744.6667) and (450.3333,-708.3333) ..
    (463.0000,-675.0000) -- (464.0000,-765.0000) -- cycle(415.0000,-456.0000) --
    (390.0000,-432.0000) -- (284.0000,-548.0000) -- (293.0000,-182.0000) ..
    controls (296.3333,-52.0000) and (317.6667,13.0000) .. (357.0000,13.0000) ..
    controls (395.0000,13.0000) and (414.0000,-67.6667) .. (414.0000,-229.0000) ..
    controls (414.0000,-231.0000) and (414.3333,-306.6667) .. (415.0000,-456.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F598.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1900.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-722.0000) ..
    controls (1766.0000,-661.3333) and (1755.3333,-601.0000) ..
    (1734.0000,-541.0000) -- (1554.0000,-561.0000) .. controls
    (1492.6667,-527.6667) and (1427.0000,-500.3333) .. (1357.0000,-479.0000) ..
    controls (1327.0000,-482.3333) and (1286.0000,-488.6667) ..
    (1234.0000,-498.0000) .. controls (1194.6667,-464.0000) and
    (1157.6667,-447.0000) .. (1123.0000,-447.0000) .. controls
    (1091.6667,-447.0000) and (1062.0000,-462.3333) .. (1034.0000,-493.0000) ..
    controls (1016.0000,-482.3333) and (997.0000,-477.0000) ..
    (977.0000,-477.0000) .. controls (915.0000,-477.0000) and (871.6667,-507.0000)
    .. (847.0000,-567.0000) .. controls (834.3333,-565.0000) and
    (822.0000,-564.0000) .. (810.0000,-564.0000) .. controls (686.6667,-564.0000)
    and (625.0000,-606.0000) .. (625.0000,-690.0000) .. controls
    (625.0000,-767.3333) and (685.6667,-806.0000) .. (807.0000,-806.0000) ..
    controls (821.6667,-806.0000) and (841.0000,-805.0000) .. (865.0000,-803.0000)
    .. controls (835.6667,-819.6667) and (814.0000,-833.0000) ..
    (800.0000,-843.0000) -- (494.0000,-842.0000) .. controls (370.6667,-842.0000)
    and (286.6667,-855.3333) .. (242.0000,-882.0000) .. controls
    (195.3333,-910.0000) and (172.0000,-964.3333) .. (172.0000,-1045.0000) --
    (1094.0000,-1105.0000) -- (1736.0000,-908.0000) .. controls
    (1756.0000,-857.3333) and (1766.0000,-795.3333) .. (1766.0000,-722.0000) --
    cycle(1716.0000,-722.0000) .. controls (1716.0000,-778.6667) and
    (1709.6667,-827.3333) .. (1697.0000,-868.0000) -- (1088.0000,-1055.0000) --
    (224.0000,-998.0000) .. controls (232.6667,-947.3333) and (269.6667,-915.0000)
    .. (335.0000,-901.0000) .. controls (361.6667,-895.0000) and
    (414.6667,-892.0000) .. (494.0000,-892.0000) -- (821.0000,-892.0000) ..
    controls (857.0000,-863.3333) and (906.0000,-836.0000) .. (968.0000,-810.0000)
    .. controls (1041.3333,-836.6667) and (1115.0000,-855.0000) ..
    (1189.0000,-865.0000) -- (1210.0000,-817.0000) .. controls
    (1096.6667,-796.3333) and (1001.0000,-769.6667) .. (923.0000,-737.0000) ..
    controls (884.3333,-749.0000) and (846.6667,-755.0000) .. (810.0000,-755.0000)
    .. controls (722.6667,-755.0000) and (679.0000,-732.3333) ..
    (679.0000,-687.0000) .. controls (679.0000,-636.3333) and (721.3333,-611.0000)
    .. (806.0000,-611.0000) .. controls (846.0000,-611.0000) and
    (883.6667,-617.6667) .. (919.0000,-631.0000) .. controls (1043.0000,-593.6667)
    and (1183.6667,-560.0000) .. (1341.0000,-530.0000) .. controls
    (1407.6667,-544.0000) and (1475.3333,-571.3333) .. (1544.0000,-612.0000) --
    (1699.0000,-595.0000) .. controls (1710.3333,-636.3333) and
    (1716.0000,-678.6667) .. (1716.0000,-722.0000) -- cycle(1171.0000,-512.0000)
    -- (1063.0000,-544.0000) .. controls (1073.6667,-512.6667) and
    (1093.3333,-497.0000) .. (1122.0000,-497.0000) .. controls
    (1137.3333,-497.0000) and (1153.6667,-502.0000) .. (1171.0000,-512.0000) --
    cycle(1026.0000,-551.0000) -- (926.0000,-578.0000) -- (906.0000,-574.0000) ..
    controls (921.3333,-542.0000) and (946.3333,-526.0000) .. (981.0000,-526.0000)
    .. controls (995.6667,-526.0000) and (1010.6667,-534.3333) ..
    (1026.0000,-551.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F599.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1900.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-1045.0000) ..
    controls (1766.0000,-964.3333) and (1743.0000,-910.3333) ..
    (1697.0000,-883.0000) .. controls (1651.6667,-855.6667) and
    (1567.3333,-842.0000) .. (1444.0000,-842.0000) -- (1138.0000,-843.0000) ..
    controls (1124.0000,-833.0000) and (1102.3333,-819.6667) ..
    (1073.0000,-803.0000) .. controls (1097.0000,-805.0000) and
    (1116.3333,-806.0000) .. (1131.0000,-806.0000) .. controls
    (1252.3333,-806.0000) and (1313.0000,-767.3333) .. (1313.0000,-690.0000) ..
    controls (1313.0000,-606.0000) and (1251.3333,-564.0000) ..
    (1128.0000,-564.0000) .. controls (1116.0000,-564.0000) and
    (1103.6667,-565.0000) .. (1091.0000,-567.0000) .. controls
    (1066.3333,-507.0000) and (1023.0000,-477.0000) .. (961.0000,-477.0000) ..
    controls (941.0000,-477.0000) and (922.0000,-482.3333) .. (904.0000,-493.0000)
    .. controls (876.0000,-462.3333) and (846.3333,-447.0000) ..
    (815.0000,-447.0000) .. controls (780.3333,-447.0000) and (743.3333,-464.0000)
    .. (704.0000,-498.0000) .. controls (652.0000,-488.6667) and
    (611.0000,-482.3333) .. (581.0000,-479.0000) .. controls (511.0000,-500.3333)
    and (445.3333,-527.6667) .. (384.0000,-561.0000) -- (204.0000,-541.0000) ..
    controls (182.6667,-601.0000) and (172.0000,-661.3333) .. (172.0000,-722.0000)
    .. controls (172.0000,-795.3333) and (182.0000,-857.3333) ..
    (202.0000,-908.0000) -- (844.0000,-1105.0000) -- (1766.0000,-1045.0000) --
    cycle(1714.0000,-998.0000) -- (850.0000,-1055.0000) -- (241.0000,-868.0000) ..
    controls (228.3333,-827.3333) and (222.0000,-778.6667) .. (222.0000,-722.0000)
    .. controls (222.0000,-678.6667) and (227.6667,-636.3333) ..
    (239.0000,-595.0000) -- (394.0000,-612.0000) .. controls (462.6667,-571.3333)
    and (530.3333,-544.0000) .. (597.0000,-530.0000) .. controls
    (754.3333,-560.0000) and (895.0000,-593.6667) .. (1019.0000,-631.0000) ..
    controls (1054.3333,-617.6667) and (1092.0000,-611.0000) ..
    (1132.0000,-611.0000) .. controls (1216.6667,-611.0000) and
    (1259.0000,-636.3333) .. (1259.0000,-687.0000) .. controls
    (1259.0000,-732.3333) and (1215.3333,-755.0000) .. (1128.0000,-755.0000) ..
    controls (1091.3333,-755.0000) and (1053.6667,-749.0000) ..
    (1015.0000,-737.0000) .. controls (937.0000,-769.6667) and
    (841.3333,-796.3333) .. (728.0000,-817.0000) -- (749.0000,-865.0000) ..
    controls (823.0000,-855.0000) and (896.6667,-836.6667) .. (970.0000,-810.0000)
    .. controls (1032.0000,-836.0000) and (1081.0000,-863.3333) ..
    (1117.0000,-892.0000) -- (1444.0000,-892.0000) .. controls
    (1523.3333,-892.0000) and (1576.3333,-895.0000) .. (1603.0000,-901.0000) ..
    controls (1668.3333,-915.0000) and (1705.3333,-947.3333) ..
    (1714.0000,-998.0000) -- cycle(1032.0000,-574.0000) -- (1012.0000,-578.0000)
    -- (912.0000,-551.0000) .. controls (927.3333,-534.3333) and
    (942.3333,-526.0000) .. (957.0000,-526.0000) .. controls (991.6667,-526.0000)
    and (1016.6667,-542.0000) .. (1032.0000,-574.0000) --
    cycle(875.0000,-544.0000) -- (767.0000,-512.0000) .. controls
    (784.3333,-502.0000) and (800.6667,-497.0000) .. (816.0000,-497.0000) ..
    controls (844.6667,-497.0000) and (864.3333,-512.6667) .. (875.0000,-544.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F59A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1900.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-722.0000) ..
    controls (1766.0000,-661.3333) and (1755.3333,-601.0000) ..
    (1734.0000,-541.0000) -- (1554.0000,-561.0000) .. controls
    (1492.6667,-527.6667) and (1427.0000,-500.3333) .. (1357.0000,-479.0000) ..
    controls (1327.0000,-482.3333) and (1286.0000,-488.6667) ..
    (1234.0000,-498.0000) .. controls (1194.6667,-464.0000) and
    (1157.6667,-447.0000) .. (1123.0000,-447.0000) .. controls
    (1091.6667,-447.0000) and (1062.0000,-462.3333) .. (1034.0000,-493.0000) ..
    controls (1016.0000,-482.3333) and (997.0000,-477.0000) ..
    (977.0000,-477.0000) .. controls (915.0000,-477.0000) and (871.6667,-507.0000)
    .. (847.0000,-567.0000) .. controls (834.3333,-565.0000) and
    (822.0000,-564.0000) .. (810.0000,-564.0000) .. controls (686.6667,-564.0000)
    and (625.0000,-606.0000) .. (625.0000,-690.0000) .. controls
    (625.0000,-767.3333) and (685.6667,-806.0000) .. (807.0000,-806.0000) ..
    controls (821.6667,-806.0000) and (841.0000,-805.0000) .. (865.0000,-803.0000)
    .. controls (835.6667,-819.6667) and (814.0000,-833.0000) ..
    (800.0000,-843.0000) -- (494.0000,-842.0000) .. controls (370.6667,-842.0000)
    and (286.6667,-855.3333) .. (242.0000,-882.0000) .. controls
    (195.3333,-910.0000) and (172.0000,-964.3333) .. (172.0000,-1045.0000) --
    (1094.0000,-1105.0000) -- (1736.0000,-908.0000) .. controls
    (1756.0000,-857.3333) and (1766.0000,-795.3333) .. (1766.0000,-722.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F59B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1900.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-1045.0000) ..
    controls (1766.0000,-964.3333) and (1743.0000,-910.3333) ..
    (1697.0000,-883.0000) .. controls (1651.6667,-855.6667) and
    (1567.3333,-842.0000) .. (1444.0000,-842.0000) -- (1138.0000,-843.0000) ..
    controls (1124.0000,-833.0000) and (1102.3333,-819.6667) ..
    (1073.0000,-803.0000) .. controls (1097.0000,-805.0000) and
    (1116.3333,-806.0000) .. (1131.0000,-806.0000) .. controls
    (1252.3333,-806.0000) and (1313.0000,-767.3333) .. (1313.0000,-690.0000) ..
    controls (1313.0000,-606.0000) and (1251.3333,-564.0000) ..
    (1128.0000,-564.0000) .. controls (1116.0000,-564.0000) and
    (1103.6667,-565.0000) .. (1091.0000,-567.0000) .. controls
    (1066.3333,-507.0000) and (1023.0000,-477.0000) .. (961.0000,-477.0000) ..
    controls (941.0000,-477.0000) and (922.0000,-482.3333) .. (904.0000,-493.0000)
    .. controls (876.0000,-462.3333) and (846.3333,-447.0000) ..
    (815.0000,-447.0000) .. controls (780.3333,-447.0000) and (743.3333,-464.0000)
    .. (704.0000,-498.0000) .. controls (652.0000,-488.6667) and
    (611.0000,-482.3333) .. (581.0000,-479.0000) .. controls (511.0000,-500.3333)
    and (445.3333,-527.6667) .. (384.0000,-561.0000) -- (204.0000,-541.0000) ..
    controls (182.6667,-601.0000) and (172.0000,-661.3333) .. (172.0000,-722.0000)
    .. controls (172.0000,-795.3333) and (182.0000,-857.3333) ..
    (202.0000,-908.0000) -- (844.0000,-1105.0000) -- (1766.0000,-1045.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F59C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1959.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-826.0000) ..
    controls (1766.0000,-744.6667) and (1750.6667,-671.0000) ..
    (1720.0000,-605.0000) -- (1561.0000,-605.0000) .. controls
    (1514.3333,-535.0000) and (1465.6667,-486.3333) .. (1415.0000,-459.0000) ..
    controls (1364.3333,-431.6667) and (1296.6667,-418.0000) ..
    (1212.0000,-418.0000) .. controls (1104.0000,-418.0000) and
    (1033.0000,-425.6667) .. (999.0000,-441.0000) .. controls (961.6667,-457.6667)
    and (943.0000,-484.0000) .. (943.0000,-520.0000) .. controls
    (943.0000,-528.0000) and (943.6667,-536.3333) .. (945.0000,-545.0000) ..
    controls (897.6667,-550.3333) and (866.0000,-568.0000) .. (850.0000,-598.0000)
    .. controls (838.6667,-619.3333) and (833.0000,-655.0000) ..
    (833.0000,-705.0000) .. controls (793.6667,-719.6667) and (768.6667,-746.6667)
    .. (758.0000,-786.0000) .. controls (752.6667,-805.3333) and
    (750.0000,-843.6667) .. (750.0000,-901.0000) .. controls (570.0000,-904.3333)
    and (439.6667,-906.0000) .. (359.0000,-906.0000) .. controls
    (234.3333,-906.0000) and (172.0000,-940.6667) .. (172.0000,-1010.0000) ..
    controls (172.0000,-1063.3333) and (206.6667,-1098.0000) ..
    (276.0000,-1114.0000) .. controls (307.3333,-1121.3333) and
    (363.3333,-1125.0000) .. (444.0000,-1125.0000) .. controls
    (457.3333,-1125.0000) and (579.0000,-1127.6667) .. (809.0000,-1133.0000) --
    (1027.0000,-1252.0000) .. controls (1159.0000,-1214.0000) and
    (1312.3333,-1152.3333) .. (1487.0000,-1067.0000) -- (1712.0000,-1067.0000) ..
    controls (1748.0000,-998.3333) and (1766.0000,-918.0000) ..
    (1766.0000,-826.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F59D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1959.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-1010.0000) ..
    controls (1766.0000,-940.6667) and (1703.6667,-906.0000) ..
    (1579.0000,-906.0000) .. controls (1498.3333,-906.0000) and
    (1368.0000,-904.3333) .. (1188.0000,-901.0000) .. controls
    (1188.0000,-843.6667) and (1185.3333,-805.3333) .. (1180.0000,-786.0000) ..
    controls (1169.3333,-746.6667) and (1144.3333,-719.6667) ..
    (1105.0000,-705.0000) .. controls (1105.0000,-655.0000) and
    (1099.3333,-619.3333) .. (1088.0000,-598.0000) .. controls
    (1072.0000,-568.0000) and (1040.3333,-550.3333) .. (993.0000,-545.0000) ..
    controls (994.3333,-536.3333) and (995.0000,-528.0000) .. (995.0000,-520.0000)
    .. controls (995.0000,-484.0000) and (976.3333,-457.6667) ..
    (939.0000,-441.0000) .. controls (905.0000,-425.6667) and (834.0000,-418.0000)
    .. (726.0000,-418.0000) .. controls (641.3333,-418.0000) and
    (573.6667,-431.6667) .. (523.0000,-459.0000) .. controls (472.3333,-486.3333)
    and (423.6667,-535.0000) .. (377.0000,-605.0000) -- (218.0000,-605.0000) ..
    controls (187.3333,-671.0000) and (172.0000,-744.6667) .. (172.0000,-826.0000)
    .. controls (172.0000,-918.0000) and (190.0000,-998.3333) ..
    (226.0000,-1067.0000) -- (451.0000,-1067.0000) .. controls
    (625.6667,-1152.3333) and (779.0000,-1214.0000) .. (911.0000,-1252.0000) --
    (1129.0000,-1133.0000) .. controls (1359.0000,-1127.6667) and
    (1480.6667,-1125.0000) .. (1494.0000,-1125.0000) .. controls
    (1574.6667,-1125.0000) and (1630.6667,-1121.3333) .. (1662.0000,-1114.0000) ..
    controls (1731.3333,-1098.0000) and (1766.0000,-1063.3333) ..
    (1766.0000,-1010.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F59E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1800.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (830.0000,-551.0000) --
    (633.0000,91.0000) .. controls (582.3333,111.0000) and (520.3333,121.0000) ..
    (447.0000,121.0000) .. controls (386.3333,121.0000) and (326.0000,110.3333) ..
    (266.0000,89.0000) -- (286.0000,-91.0000) .. controls (252.6667,-152.3333) and
    (225.3333,-218.0000) .. (204.0000,-288.0000) .. controls (207.3333,-318.0000)
    and (213.6667,-359.0000) .. (223.0000,-411.0000) .. controls
    (189.0000,-450.3333) and (172.0000,-487.3333) .. (172.0000,-522.0000) ..
    controls (172.0000,-553.3333) and (187.3333,-583.0000) .. (218.0000,-611.0000)
    .. controls (207.3333,-629.0000) and (202.0000,-648.0000) ..
    (202.0000,-668.0000) .. controls (202.0000,-730.0000) and (232.0000,-773.3333)
    .. (292.0000,-798.0000) .. controls (290.0000,-810.6667) and
    (289.0000,-823.0000) .. (289.0000,-835.0000) .. controls (289.0000,-958.3333)
    and (331.0000,-1020.0000) .. (415.0000,-1020.0000) .. controls
    (492.3333,-1020.0000) and (531.0000,-959.3333) .. (531.0000,-838.0000) ..
    controls (531.0000,-823.3333) and (530.0000,-804.0000) .. (528.0000,-780.0000)
    .. controls (544.6667,-809.3333) and (558.0000,-831.0000) ..
    (568.0000,-845.0000) -- (567.0000,-1151.0000) .. controls
    (567.0000,-1274.3333) and (580.6667,-1358.6667) .. (608.0000,-1404.0000) ..
    controls (635.3333,-1450.0000) and (689.3333,-1473.0000) ..
    (770.0000,-1473.0000) -- (830.0000,-551.0000) -- cycle(780.0000,-557.0000) --
    (723.0000,-1421.0000) .. controls (672.3333,-1412.3333) and
    (640.0000,-1375.3333) .. (626.0000,-1310.0000) .. controls
    (620.0000,-1283.3333) and (617.0000,-1230.3333) .. (617.0000,-1151.0000) --
    (617.0000,-824.0000) .. controls (588.3333,-788.0000) and (561.0000,-739.0000)
    .. (535.0000,-677.0000) .. controls (561.6667,-603.6667) and
    (580.0000,-530.0000) .. (590.0000,-456.0000) -- (542.0000,-435.0000) ..
    controls (521.3333,-548.3333) and (494.6667,-644.0000) .. (462.0000,-722.0000)
    .. controls (474.0000,-760.6667) and (480.0000,-798.3333) ..
    (480.0000,-835.0000) .. controls (480.0000,-922.3333) and (457.3333,-966.0000)
    .. (412.0000,-966.0000) .. controls (361.3333,-966.0000) and
    (336.0000,-923.6667) .. (336.0000,-839.0000) .. controls (336.0000,-799.0000)
    and (342.6667,-761.3333) .. (356.0000,-726.0000) .. controls
    (318.6667,-602.0000) and (285.0000,-461.3333) .. (255.0000,-304.0000) ..
    controls (269.0000,-237.3333) and (296.3333,-169.6667) .. (337.0000,-101.0000)
    -- (320.0000,54.0000) .. controls (361.3333,65.3333) and (403.6667,71.0000) ..
    (447.0000,71.0000) .. controls (503.6667,71.0000) and (552.3333,64.6667) ..
    (593.0000,52.0000) -- (780.0000,-557.0000) -- cycle(303.0000,-719.0000) --
    (299.0000,-739.0000) .. controls (267.0000,-723.6667) and (251.0000,-698.6667)
    .. (251.0000,-664.0000) .. controls (251.0000,-649.3333) and
    (259.3333,-634.3333) .. (276.0000,-619.0000) -- (303.0000,-719.0000) --
    cycle(269.0000,-582.0000) .. controls (237.6667,-571.3333) and
    (222.0000,-551.6667) .. (222.0000,-523.0000) .. controls (222.0000,-507.6667)
    and (227.0000,-491.3333) .. (237.0000,-474.0000) -- (269.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F59F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1800.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (830.0000,-830.0000) .. controls
    (830.0000,-798.6667) and (814.6667,-769.0000) .. (784.0000,-741.0000) ..
    controls (794.6667,-723.0000) and (800.0000,-704.0000) .. (800.0000,-684.0000)
    .. controls (800.0000,-622.0000) and (770.0000,-578.6667) ..
    (710.0000,-554.0000) .. controls (712.0000,-541.3333) and (713.0000,-529.0000)
    .. (713.0000,-517.0000) .. controls (713.0000,-393.6667) and
    (671.0000,-332.0000) .. (587.0000,-332.0000) .. controls (509.6667,-332.0000)
    and (471.0000,-392.6667) .. (471.0000,-514.0000) .. controls
    (471.0000,-528.6667) and (472.0000,-548.0000) .. (474.0000,-572.0000) ..
    controls (457.3333,-542.6667) and (444.0000,-521.0000) .. (434.0000,-507.0000)
    -- (435.0000,-201.0000) .. controls (435.0000,-77.6667) and (421.6667,6.3333)
    .. (395.0000,51.0000) .. controls (367.0000,97.6667) and (312.6667,121.0000)
    .. (232.0000,121.0000) -- (172.0000,-801.0000) -- (369.0000,-1443.0000) ..
    controls (419.6667,-1463.0000) and (481.6667,-1473.0000) ..
    (555.0000,-1473.0000) .. controls (615.6667,-1473.0000) and
    (676.0000,-1462.3333) .. (736.0000,-1441.0000) -- (716.0000,-1261.0000) ..
    controls (749.3333,-1199.6667) and (776.6667,-1134.0000) ..
    (798.0000,-1064.0000) .. controls (794.6667,-1034.0000) and
    (788.3333,-993.0000) .. (779.0000,-941.0000) .. controls (813.0000,-901.6667)
    and (830.0000,-864.6667) .. (830.0000,-830.0000) -- cycle(780.0000,-829.0000)
    .. controls (780.0000,-844.3333) and (775.0000,-860.6667) ..
    (765.0000,-878.0000) -- (733.0000,-770.0000) .. controls (764.3333,-780.6667)
    and (780.0000,-800.3333) .. (780.0000,-829.0000) -- cycle(751.0000,-688.0000)
    .. controls (751.0000,-702.6667) and (742.6667,-717.6667) ..
    (726.0000,-733.0000) -- (699.0000,-633.0000) -- (703.0000,-613.0000) ..
    controls (735.0000,-628.3333) and (751.0000,-653.3333) .. (751.0000,-688.0000)
    -- cycle(747.0000,-1048.0000) .. controls (733.0000,-1114.6667) and
    (705.6667,-1182.3333) .. (665.0000,-1251.0000) -- (682.0000,-1406.0000) ..
    controls (640.6667,-1417.3333) and (598.3333,-1423.0000) ..
    (555.0000,-1423.0000) .. controls (498.3333,-1423.0000) and
    (449.6667,-1416.6667) .. (409.0000,-1404.0000) -- (222.0000,-795.0000) --
    (279.0000,69.0000) .. controls (329.6667,60.3333) and (362.0000,23.3333) ..
    (376.0000,-42.0000) .. controls (382.0000,-68.6667) and (385.0000,-121.6667)
    .. (385.0000,-201.0000) -- (385.0000,-528.0000) .. controls
    (413.6667,-564.0000) and (441.0000,-613.0000) .. (467.0000,-675.0000) ..
    controls (440.3333,-748.3333) and (422.0000,-822.0000) .. (412.0000,-896.0000)
    -- (460.0000,-917.0000) .. controls (480.6667,-803.6667) and
    (507.3333,-708.0000) .. (540.0000,-630.0000) .. controls (528.0000,-591.3333)
    and (522.0000,-553.6667) .. (522.0000,-517.0000) .. controls
    (522.0000,-429.6667) and (544.6667,-386.0000) .. (590.0000,-386.0000) ..
    controls (640.6667,-386.0000) and (666.0000,-428.3333) .. (666.0000,-513.0000)
    .. controls (666.0000,-553.0000) and (659.3333,-590.6667) ..
    (646.0000,-626.0000) .. controls (683.3333,-750.0000) and (717.0000,-890.6667)
    .. (747.0000,-1048.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1800.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (830.0000,-551.0000) --
    (633.0000,91.0000) .. controls (582.3333,111.0000) and (520.3333,121.0000) ..
    (447.0000,121.0000) .. controls (386.3333,121.0000) and (326.0000,110.3333) ..
    (266.0000,89.0000) -- (286.0000,-91.0000) .. controls (252.6667,-152.3333) and
    (225.3333,-218.0000) .. (204.0000,-288.0000) .. controls (207.3333,-318.0000)
    and (213.6667,-359.0000) .. (223.0000,-411.0000) .. controls
    (189.0000,-450.3333) and (172.0000,-487.3333) .. (172.0000,-522.0000) ..
    controls (172.0000,-553.3333) and (187.3333,-583.0000) .. (218.0000,-611.0000)
    .. controls (207.3333,-629.0000) and (202.0000,-648.0000) ..
    (202.0000,-668.0000) .. controls (202.0000,-730.0000) and (232.0000,-773.3333)
    .. (292.0000,-798.0000) .. controls (290.0000,-810.6667) and
    (289.0000,-823.0000) .. (289.0000,-835.0000) .. controls (289.0000,-958.3333)
    and (331.0000,-1020.0000) .. (415.0000,-1020.0000) .. controls
    (492.3333,-1020.0000) and (531.0000,-959.3333) .. (531.0000,-838.0000) ..
    controls (531.0000,-823.3333) and (530.0000,-804.0000) .. (528.0000,-780.0000)
    .. controls (544.6667,-809.3333) and (558.0000,-831.0000) ..
    (568.0000,-845.0000) -- (567.0000,-1151.0000) .. controls
    (567.0000,-1274.3333) and (580.6667,-1358.6667) .. (608.0000,-1404.0000) ..
    controls (635.3333,-1450.0000) and (689.3333,-1473.0000) ..
    (770.0000,-1473.0000) -- (830.0000,-551.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1800.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (830.0000,-830.0000) .. controls
    (830.0000,-798.6667) and (814.6667,-769.0000) .. (784.0000,-741.0000) ..
    controls (794.6667,-723.0000) and (800.0000,-704.0000) .. (800.0000,-684.0000)
    .. controls (800.0000,-622.0000) and (770.0000,-578.6667) ..
    (710.0000,-554.0000) .. controls (712.0000,-541.3333) and (713.0000,-529.0000)
    .. (713.0000,-517.0000) .. controls (713.0000,-393.6667) and
    (671.0000,-332.0000) .. (587.0000,-332.0000) .. controls (509.6667,-332.0000)
    and (471.0000,-392.6667) .. (471.0000,-514.0000) .. controls
    (471.0000,-528.6667) and (472.0000,-548.0000) .. (474.0000,-572.0000) ..
    controls (457.3333,-542.6667) and (444.0000,-521.0000) .. (434.0000,-507.0000)
    -- (435.0000,-201.0000) .. controls (435.0000,-77.6667) and (421.6667,6.3333)
    .. (395.0000,51.0000) .. controls (367.0000,97.6667) and (312.6667,121.0000)
    .. (232.0000,121.0000) -- (172.0000,-801.0000) -- (369.0000,-1443.0000) ..
    controls (419.6667,-1463.0000) and (481.6667,-1473.0000) ..
    (555.0000,-1473.0000) .. controls (615.6667,-1473.0000) and
    (676.0000,-1462.3333) .. (736.0000,-1441.0000) -- (716.0000,-1261.0000) ..
    controls (749.3333,-1199.6667) and (776.6667,-1134.0000) ..
    (798.0000,-1064.0000) .. controls (794.6667,-1034.0000) and
    (788.3333,-993.0000) .. (779.0000,-941.0000) .. controls (813.0000,-901.6667)
    and (830.0000,-864.6667) .. (830.0000,-830.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1859.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,-492.0000) ..
    controls (1006.0000,-407.3333) and (992.3333,-339.6667) ..
    (965.0000,-289.0000) .. controls (937.6667,-238.3333) and (889.0000,-189.6667)
    .. (819.0000,-143.0000) -- (819.0000,16.0000) .. controls (753.0000,46.6667)
    and (679.3333,62.0000) .. (598.0000,62.0000) .. controls (506.0000,62.0000)
    and (425.6667,44.0000) .. (357.0000,8.0000) -- (357.0000,-217.0000) ..
    controls (271.6667,-391.6667) and (210.0000,-545.0000) .. (172.0000,-677.0000)
    -- (291.0000,-895.0000) .. controls (296.3333,-1125.0000) and
    (299.0000,-1246.6667) .. (299.0000,-1260.0000) .. controls
    (299.0000,-1340.6667) and (302.6667,-1396.6667) .. (310.0000,-1428.0000) ..
    controls (326.0000,-1497.3333) and (360.6667,-1532.0000) ..
    (414.0000,-1532.0000) .. controls (483.3333,-1532.0000) and
    (518.0000,-1469.6667) .. (518.0000,-1345.0000) .. controls
    (518.0000,-1264.3333) and (519.6667,-1134.0000) .. (523.0000,-954.0000) ..
    controls (580.3333,-954.0000) and (618.6667,-951.3333) .. (638.0000,-946.0000)
    .. controls (677.3333,-935.3333) and (704.3333,-910.3333) ..
    (719.0000,-871.0000) .. controls (769.0000,-871.0000) and (804.6667,-865.3333)
    .. (826.0000,-854.0000) .. controls (856.0000,-838.0000) and
    (873.6667,-806.3333) .. (879.0000,-759.0000) .. controls (887.6667,-760.3333)
    and (896.0000,-761.0000) .. (904.0000,-761.0000) .. controls
    (940.0000,-761.0000) and (966.3333,-742.3333) .. (983.0000,-705.0000) ..
    controls (998.3333,-671.0000) and (1006.0000,-600.0000) ..
    (1006.0000,-492.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1859.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,-793.0000) --
    (887.0000,-575.0000) .. controls (881.6667,-345.0000) and (879.0000,-223.3333)
    .. (879.0000,-210.0000) .. controls (879.0000,-129.3333) and
    (875.3333,-73.3333) .. (868.0000,-42.0000) .. controls (852.0000,27.3333) and
    (817.3333,62.0000) .. (764.0000,62.0000) .. controls (694.6667,62.0000) and
    (660.0000,-0.3333) .. (660.0000,-125.0000) .. controls (660.0000,-205.6667)
    and (658.3333,-336.0000) .. (655.0000,-516.0000) .. controls
    (597.6667,-516.0000) and (559.3333,-518.6667) .. (540.0000,-524.0000) ..
    controls (500.6667,-534.6667) and (473.6667,-559.6667) .. (459.0000,-599.0000)
    .. controls (409.0000,-599.0000) and (373.3333,-604.6667) ..
    (352.0000,-616.0000) .. controls (322.0000,-632.0000) and (304.3333,-663.6667)
    .. (299.0000,-711.0000) .. controls (290.3333,-709.6667) and
    (282.0000,-709.0000) .. (274.0000,-709.0000) .. controls (238.0000,-709.0000)
    and (211.6667,-727.6667) .. (195.0000,-765.0000) .. controls
    (179.6667,-799.0000) and (172.0000,-870.0000) .. (172.0000,-978.0000) ..
    controls (172.0000,-1062.6667) and (185.6667,-1130.3333) ..
    (213.0000,-1181.0000) .. controls (240.3333,-1231.6667) and
    (289.0000,-1280.3333) .. (359.0000,-1327.0000) -- (359.0000,-1486.0000) ..
    controls (425.0000,-1516.6667) and (498.6667,-1532.0000) ..
    (580.0000,-1532.0000) .. controls (672.0000,-1532.0000) and
    (752.3333,-1514.0000) .. (821.0000,-1478.0000) -- (821.0000,-1253.0000) ..
    controls (906.3333,-1078.3333) and (968.0000,-925.0000) ..
    (1006.0000,-793.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2018.0000,-884.0000) ..
    controls (2018.0000,-686.0000) and (1894.0000,-460.6667) ..
    (1646.0000,-208.0000) .. controls (1528.6667,-89.3333) and (1321.3333,85.3333)
    .. (1024.0000,316.0000) .. controls (726.6667,85.3333) and (519.3333,-89.3333)
    .. (402.0000,-208.0000) .. controls (154.0000,-460.6667) and
    (30.0000,-686.0000) .. (30.0000,-884.0000) .. controls (30.0000,-1017.3333)
    and (76.0000,-1144.0000) .. (168.0000,-1264.0000) .. controls
    (266.6667,-1393.3333) and (380.6667,-1458.0000) .. (510.0000,-1458.0000) ..
    controls (692.0000,-1458.0000) and (830.3333,-1401.3333) ..
    (925.0000,-1288.0000) .. controls (943.6667,-1257.3333) and
    (976.6667,-1215.6667) .. (1024.0000,-1163.0000) .. controls
    (1041.3333,-1176.3333) and (1059.0000,-1196.3333) .. (1077.0000,-1223.0000) ..
    controls (1103.0000,-1260.3333) and (1118.3333,-1282.0000) ..
    (1123.0000,-1288.0000) .. controls (1217.6667,-1401.3333) and
    (1356.0000,-1458.0000) .. (1538.0000,-1458.0000) .. controls
    (1667.3333,-1458.0000) and (1781.3333,-1393.3333) .. (1880.0000,-1264.0000) ..
    controls (1972.0000,-1144.0000) and (2018.0000,-1017.3333) ..
    (2018.0000,-884.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1174.0000,318.0000) --
    (1125.0000,318.0000) -- (1125.0000,392.0000) -- (193.0000,392.0000) --
    (193.0000,318.0000) -- (128.0000,318.0000) -- (128.0000,-1556.0000) --
    (1174.0000,-1556.0000) -- (1174.0000,318.0000) -- cycle(1142.0000,281.0000) --
    (1142.0000,-1530.0000) -- (154.0000,-1530.0000) -- (154.0000,281.0000) --
    (1142.0000,281.0000) -- cycle(1029.0000,-452.0000) -- (267.0000,-452.0000) --
    (267.0000,-1451.0000) -- (1029.0000,-1451.0000) -- (1029.0000,-452.0000) --
    cycle(1029.0000,-393.0000) -- (881.0000,-393.0000) -- (881.0000,-422.0000) --
    (1029.0000,-422.0000) -- (1029.0000,-393.0000) -- cycle(1029.0000,-296.0000)
    .. controls (1029.0000,-275.3333) and (1021.6667,-257.6667) ..
    (1007.0000,-243.0000) .. controls (993.0000,-229.0000) and
    (975.6667,-222.0000) .. (955.0000,-222.0000) .. controls (934.3333,-222.0000)
    and (916.6667,-229.0000) .. (902.0000,-243.0000) .. controls
    (888.0000,-257.6667) and (881.0000,-275.3333) .. (881.0000,-296.0000) ..
    controls (881.0000,-316.6667) and (888.0000,-334.0000) .. (902.0000,-348.0000)
    .. controls (916.6667,-362.6667) and (934.3333,-370.0000) ..
    (955.0000,-370.0000) .. controls (975.6667,-370.0000) and (993.0000,-362.6667)
    .. (1007.0000,-348.0000) .. controls (1021.6667,-334.0000) and
    (1029.0000,-316.6667) .. (1029.0000,-296.0000) -- cycle(783.0000,-185.0000) --
    (278.0000,-185.0000) -- (278.0000,-217.0000) -- (783.0000,-217.0000) --
    (783.0000,-185.0000) -- cycle(783.0000,-62.0000) -- (278.0000,-62.0000) --
    (278.0000,-94.0000) -- (783.0000,-94.0000) -- (783.0000,-62.0000) --
    cycle(783.0000,61.0000) -- (278.0000,61.0000) -- (278.0000,29.0000) --
    (783.0000,29.0000) -- (783.0000,61.0000) -- cycle(783.0000,184.0000) --
    (278.0000,184.0000) -- (278.0000,152.0000) -- (783.0000,152.0000) --
    (783.0000,184.0000) -- cycle(1002.0000,-1213.0000) -- (1002.0000,-1432.0000)
    -- (289.0000,-1432.0000) -- (289.0000,-1213.0000) -- (1002.0000,-1213.0000) --
    cycle(1002.0000,-1040.0000) -- (1002.0000,-1184.0000) -- (289.0000,-1184.0000)
    -- (289.0000,-1040.0000) -- (1002.0000,-1040.0000) --
    cycle(1002.0000,-921.0000) -- (1002.0000,-1013.0000) -- (289.0000,-1013.0000)
    -- (289.0000,-921.0000) -- (1002.0000,-921.0000) -- cycle(1002.0000,-727.0000)
    -- (1002.0000,-889.0000) -- (289.0000,-889.0000) -- (289.0000,-727.0000) --
    (1002.0000,-727.0000) -- cycle(1002.0000,-480.0000) -- (1002.0000,-698.0000)
    -- (289.0000,-698.0000) -- (289.0000,-480.0000) -- (1002.0000,-480.0000) --
    cycle(950.0000,-1269.0000) -- (823.0000,-1269.0000) -- (823.0000,-1305.0000)
    -- (950.0000,-1305.0000) -- (950.0000,-1269.0000) --
    cycle(954.0000,-1321.0000) -- (784.0000,-1321.0000) -- (784.0000,-1299.0000)
    -- (505.0000,-1299.0000) -- (505.0000,-1321.0000) -- (332.0000,-1321.0000) --
    (332.0000,-1376.0000) -- (954.0000,-1376.0000) -- (954.0000,-1321.0000) --
    cycle(475.0000,-1269.0000) -- (426.0000,-1269.0000) -- (426.0000,-1299.0000)
    -- (475.0000,-1299.0000) -- (475.0000,-1269.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1515.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-254.0000) ..
    controls (2036.0000,14.6667) and (1948.0000,149.0000) .. (1772.0000,149.0000)
    .. controls (1747.3333,149.0000) and (1713.6667,143.0000) ..
    (1671.0000,131.0000) .. controls (1619.0000,117.0000) and (1593.0000,101.6667)
    .. (1593.0000,85.0000) .. controls (1593.0000,67.0000) and (1607.0000,44.6667)
    .. (1635.0000,18.0000) .. controls (1591.6667,-16.6667) and
    (1570.0000,-59.3333) .. (1570.0000,-110.0000) .. controls
    (1570.0000,-148.0000) and (1585.6667,-186.0000) .. (1617.0000,-224.0000) ..
    controls (1645.0000,-256.0000) and (1673.0000,-287.6667) ..
    (1701.0000,-319.0000) .. controls (1721.0000,-353.0000) and
    (1741.0000,-387.0000) .. (1761.0000,-421.0000) .. controls
    (1786.3333,-461.0000) and (1816.0000,-484.3333) .. (1850.0000,-491.0000) ..
    controls (1864.6667,-493.6667) and (1881.3333,-494.6667) ..
    (1900.0000,-494.0000) .. controls (1904.6667,-507.3333) and
    (1924.0000,-546.3333) .. (1958.0000,-611.0000) .. controls
    (1982.0000,-657.0000) and (1994.0000,-698.0000) .. (1994.0000,-734.0000) ..
    controls (1994.0000,-798.0000) and (1971.6667,-849.0000) ..
    (1927.0000,-887.0000) .. controls (1884.3333,-922.3333) and
    (1830.3333,-939.6667) .. (1765.0000,-939.0000) -- (1914.0000,-864.0000) ..
    controls (1950.6667,-845.3333) and (1969.0000,-812.3333) ..
    (1969.0000,-765.0000) .. controls (1969.0000,-719.0000) and
    (1926.3333,-673.0000) .. (1841.0000,-627.0000) .. controls
    (1758.3333,-582.3333) and (1699.6667,-541.6667) .. (1665.0000,-505.0000) ..
    controls (1630.3333,-469.0000) and (1587.3333,-405.3333) ..
    (1536.0000,-314.0000) .. controls (1486.6667,-225.3333) and
    (1443.0000,-162.3333) .. (1405.0000,-125.0000) .. controls
    (1137.6667,140.3333) and (722.6667,277.3333) .. (160.0000,286.0000) ..
    controls (72.0000,204.6667) and (28.0000,105.6667) .. (28.0000,-11.0000) --
    (12.0000,-512.0000) .. controls (12.0000,-524.0000) and (52.0000,-544.6667) ..
    (132.0000,-574.0000) -- (319.0000,-642.0000) .. controls (519.6667,-717.3333)
    and (720.3333,-792.6667) .. (921.0000,-868.0000) .. controls
    (1278.3333,-1001.3333) and (1465.3333,-1068.0000) .. (1482.0000,-1068.0000) ..
    controls (1501.3333,-1068.0000) and (1582.0000,-1031.6667) ..
    (1724.0000,-959.0000) .. controls (1740.6667,-962.3333) and
    (1757.3333,-964.0000) .. (1774.0000,-964.0000) .. controls
    (1842.6667,-964.0000) and (1900.0000,-944.6667) .. (1946.0000,-906.0000) ..
    controls (1994.6667,-864.6667) and (2019.0000,-810.3333) ..
    (2019.0000,-743.0000) .. controls (2019.0000,-687.6667) and
    (1987.6667,-604.6667) .. (1925.0000,-494.0000) -- (1984.0000,-491.0000) ..
    controls (2003.3333,-481.0000) and (2015.6667,-462.6667) ..
    (2021.0000,-436.0000) .. controls (2031.0000,-388.0000) and
    (2036.0000,-327.3333) .. (2036.0000,-254.0000) -- cycle(1852.0000,-859.0000)
    -- (1750.0000,-913.0000) -- (1713.0000,-896.0000) -- (1815.0000,-842.0000) --
    (1852.0000,-859.0000) -- cycle(1731.0000,-921.0000) -- (1640.0000,-969.0000)
    -- (1605.0000,-954.0000) -- (1695.0000,-906.0000) -- (1731.0000,-921.0000) --
    cycle(1795.0000,-834.0000) -- (1754.0000,-855.0000) -- (1716.0000,-838.0000)
    -- (1755.0000,-817.0000) -- (1795.0000,-834.0000) --
    cycle(1624.0000,-978.0000) -- (1591.0000,-994.0000) -- (1555.0000,-980.0000)
    -- (1588.0000,-963.0000) -- (1624.0000,-978.0000) --
    cycle(1736.0000,-867.0000) -- (1695.0000,-889.0000) -- (1656.0000,-872.0000)
    -- (1697.0000,-851.0000) -- (1736.0000,-867.0000) --
    cycle(1677.0000,-897.0000) -- (1639.0000,-918.0000) -- (1601.0000,-903.0000)
    -- (1638.0000,-881.0000) -- (1677.0000,-897.0000) --
    cycle(1555.0000,-1013.0000) -- (1524.0000,-1029.0000) --
    (1490.0000,-1016.0000) -- (1520.0000,-999.0000) -- (1555.0000,-1013.0000) --
    cycle(1620.0000,-929.0000) -- (1586.0000,-946.0000) -- (1551.0000,-933.0000)
    -- (1583.0000,-913.0000) -- (1620.0000,-929.0000) --
    cycle(1569.0000,-957.0000) -- (1538.0000,-974.0000) -- (1502.0000,-960.0000)
    -- (1533.0000,-943.0000) -- (1569.0000,-957.0000) --
    cycle(1676.0000,-841.0000) -- (1638.0000,-864.0000) -- (1597.0000,-848.0000)
    -- (1637.0000,-824.0000) -- (1676.0000,-841.0000) --
    cycle(1502.0000,-993.0000) -- (1472.0000,-1010.0000) -- (1437.0000,-995.0000)
    -- (1468.0000,-979.0000) -- (1502.0000,-993.0000) --
    cycle(1737.0000,-807.0000) -- (1696.0000,-830.0000) -- (1596.0000,-787.0000)
    -- (1635.0000,-761.0000) -- (1737.0000,-807.0000) --
    cycle(1620.0000,-875.0000) -- (1583.0000,-895.0000) -- (1546.0000,-880.0000)
    -- (1581.0000,-857.0000) -- (1620.0000,-875.0000) --
    cycle(1565.0000,-905.0000) -- (1532.0000,-925.0000) -- (1495.0000,-910.0000)
    -- (1527.0000,-890.0000) -- (1565.0000,-905.0000) --
    cycle(1515.0000,-934.0000) -- (1483.0000,-952.0000) -- (1447.0000,-940.0000)
    -- (1479.0000,-920.0000) -- (1515.0000,-934.0000) --
    cycle(1616.0000,-816.0000) -- (1578.0000,-839.0000) -- (1539.0000,-822.0000)
    -- (1578.0000,-799.0000) -- (1616.0000,-816.0000) --
    cycle(1450.0000,-973.0000) -- (1422.0000,-989.0000) -- (1385.0000,-977.0000)
    -- (1414.0000,-959.0000) -- (1450.0000,-973.0000) --
    cycle(2008.0000,-398.0000) .. controls (2005.3333,-430.0000) and
    (2001.6667,-450.3333) .. (1997.0000,-459.0000) .. controls
    (1988.3333,-473.6667) and (1970.3333,-481.0000) .. (1943.0000,-481.0000) ..
    controls (1939.6667,-481.0000) and (1934.3333,-481.0000) ..
    (1927.0000,-481.0000) .. controls (1920.3333,-480.3333) and
    (1915.3333,-480.0000) .. (1912.0000,-480.0000) -- (1894.0000,-428.0000) ..
    controls (1914.0000,-425.3333) and (1952.0000,-415.3333) ..
    (2008.0000,-398.0000) -- cycle(1560.0000,-849.0000) -- (1526.0000,-872.0000)
    -- (1488.0000,-856.0000) -- (1522.0000,-834.0000) -- (1560.0000,-849.0000) --
    cycle(1509.0000,-884.0000) -- (1476.0000,-903.0000) -- (1437.0000,-887.0000)
    -- (1470.0000,-868.0000) -- (1509.0000,-884.0000) --
    cycle(1459.0000,-912.0000) -- (1431.0000,-931.0000) -- (1391.0000,-917.0000)
    -- (1421.0000,-898.0000) -- (1459.0000,-912.0000) --
    cycle(1397.0000,-952.0000) -- (1369.0000,-969.0000) -- (1331.0000,-955.0000)
    -- (1359.0000,-938.0000) -- (1397.0000,-952.0000) --
    cycle(1900.0000,-479.0000) -- (1881.0000,-480.0000) .. controls
    (1843.0000,-482.0000) and (1811.3333,-461.6667) .. (1786.0000,-419.0000) ..
    controls (1822.0000,-427.6667) and (1854.0000,-431.3333) ..
    (1882.0000,-430.0000) -- (1900.0000,-479.0000) -- cycle(1571.0000,-733.0000)
    -- (1534.0000,-760.0000) -- (1490.0000,-740.0000) -- (1527.0000,-714.0000) --
    (1571.0000,-733.0000) -- cycle(1461.0000,-807.0000) -- (1427.0000,-832.0000)
    -- (1387.0000,-814.0000) -- (1419.0000,-790.0000) -- (1461.0000,-807.0000) --
    cycle(1410.0000,-842.0000) -- (1380.0000,-864.0000) -- (1341.0000,-846.0000)
    -- (1370.0000,-825.0000) -- (1410.0000,-842.0000) --
    cycle(1364.0000,-876.0000) -- (1335.0000,-895.0000) -- (1296.0000,-879.0000)
    -- (1324.0000,-860.0000) -- (1364.0000,-876.0000) --
    cycle(1303.0000,-916.0000) -- (1276.0000,-935.0000) -- (1240.0000,-921.0000)
    -- (1265.0000,-902.0000) -- (1303.0000,-916.0000) --
    cycle(1505.0000,-702.0000) -- (1469.0000,-730.0000) -- (1426.0000,-712.0000)
    -- (1462.0000,-684.0000) -- (1505.0000,-702.0000) --
    cycle(1452.0000,-744.0000) -- (1416.0000,-770.0000) -- (1372.0000,-752.0000)
    -- (1407.0000,-724.0000) -- (1452.0000,-744.0000) --
    cycle(1400.0000,-782.0000) -- (1320.0000,-840.0000) -- (1278.0000,-823.0000)
    -- (1355.0000,-764.0000) -- (1400.0000,-782.0000) --
    cycle(1304.0000,-850.0000) -- (1275.0000,-871.0000) -- (1236.0000,-855.0000)
    -- (1265.0000,-835.0000) -- (1304.0000,-850.0000) --
    cycle(1208.0000,-933.0000) .. controls (1205.3333,-939.0000) and
    (1200.0000,-942.0000) .. (1192.0000,-942.0000) .. controls
    (1178.0000,-942.0000) and (1171.0000,-938.3333) .. (1171.0000,-931.0000) ..
    controls (1173.0000,-925.6667) and (1178.6667,-923.0000) ..
    (1188.0000,-923.0000) .. controls (1200.6667,-923.0000) and
    (1207.3333,-926.3333) .. (1208.0000,-933.0000) -- cycle(1246.0000,-894.0000)
    -- (1219.0000,-913.0000) -- (1181.0000,-899.0000) -- (1207.0000,-878.0000) --
    (1246.0000,-894.0000) -- cycle(1440.0000,-674.0000) -- (1404.0000,-701.0000)
    -- (1357.0000,-681.0000) -- (1393.0000,-654.0000) -- (1440.0000,-674.0000) --
    cycle(2024.0000,-216.0000) .. controls (2024.0000,-255.3333) and
    (2020.0000,-309.0000) .. (2012.0000,-377.0000) .. controls
    (1963.3333,-402.3333) and (1914.3333,-415.0000) .. (1865.0000,-415.0000) ..
    controls (1841.0000,-415.0000) and (1812.3333,-411.0000) ..
    (1779.0000,-403.0000) .. controls (1771.6667,-391.6667) and
    (1761.0000,-374.6667) .. (1747.0000,-352.0000) .. controls
    (1714.3333,-314.0000) and (1681.6667,-276.3333) .. (1649.0000,-239.0000) ..
    controls (1608.3333,-191.6667) and (1588.0000,-148.0000) ..
    (1588.0000,-108.0000) .. controls (1588.0000,-54.6667) and
    (1614.0000,-12.3333) .. (1666.0000,19.0000) .. controls (1709.3333,45.0000)
    and (1759.6667,58.0000) .. (1817.0000,58.0000) .. controls (1955.0000,58.0000)
    and (2024.0000,-33.3333) .. (2024.0000,-216.0000) --
    cycle(1101.0000,-894.0000) .. controls (1099.0000,-899.3333) and
    (1093.6667,-902.0000) .. (1085.0000,-902.0000) .. controls
    (1071.0000,-902.0000) and (1064.0000,-898.6667) .. (1064.0000,-892.0000) ..
    controls (1066.0000,-886.0000) and (1071.0000,-883.0000) ..
    (1079.0000,-883.0000) .. controls (1093.6667,-883.0000) and
    (1101.0000,-886.6667) .. (1101.0000,-894.0000) -- cycle(1147.0000,-857.0000)
    -- (1121.0000,-876.0000) -- (1082.0000,-860.0000) -- (1104.0000,-840.0000) --
    (1147.0000,-857.0000) -- cycle(1245.0000,-774.0000) -- (1215.0000,-797.0000)
    -- (1143.0000,-768.0000) -- (1168.0000,-743.0000) -- (1245.0000,-774.0000) --
    cycle(1292.0000,-736.0000) -- (1260.0000,-762.0000) -- (1136.0000,-712.0000)
    -- (1165.0000,-683.0000) -- (1292.0000,-736.0000) --
    cycle(1201.0000,-810.0000) -- (1175.0000,-832.0000) -- (1071.0000,-792.0000)
    -- (1097.0000,-768.0000) -- (1201.0000,-810.0000) --
    cycle(1342.0000,-694.0000) -- (1307.0000,-724.0000) -- (1146.0000,-655.0000)
    -- (1178.0000,-625.0000) -- (1342.0000,-694.0000) --
    cycle(1087.0000,-833.0000) -- (1064.0000,-853.0000) -- (1021.0000,-838.0000)
    -- (1043.0000,-816.0000) -- (1087.0000,-833.0000) --
    cycle(1322.0000,-622.0000) -- (1289.0000,-652.0000) -- (1218.0000,-620.0000)
    -- (1252.0000,-583.0000) .. controls (1267.3333,-591.6667) and
    (1290.6667,-604.6667) .. (1322.0000,-622.0000) -- cycle(1147.0000,-735.0000)
    -- (1120.0000,-760.0000) -- (1077.0000,-742.0000) -- (1103.0000,-716.0000) --
    (1147.0000,-735.0000) -- cycle(1076.0000,-759.0000) -- (1051.0000,-782.0000)
    -- (1006.0000,-765.0000) -- (1030.0000,-741.0000) -- (1076.0000,-759.0000) --
    cycle(1023.0000,-808.0000) -- (1000.0000,-829.0000) -- (959.0000,-813.0000) --
    (980.0000,-792.0000) -- (1023.0000,-808.0000) -- cycle(961.0000,-842.0000) ..
    controls (959.0000,-847.3333) and (955.0000,-850.0000) .. (949.0000,-850.0000)
    .. controls (933.6667,-850.0000) and (926.0000,-846.3333) ..
    (926.0000,-839.0000) .. controls (928.0000,-833.6667) and (932.0000,-831.0000)
    .. (938.0000,-831.0000) .. controls (953.3333,-831.0000) and
    (961.0000,-834.6667) .. (961.0000,-842.0000) -- cycle(1143.0000,-673.0000) --
    (1114.0000,-702.0000) -- (1067.0000,-682.0000) -- (1096.0000,-653.0000) --
    (1143.0000,-673.0000) -- cycle(1080.0000,-707.0000) -- (1054.0000,-732.0000)
    -- (1007.0000,-715.0000) -- (1033.0000,-688.0000) -- (1080.0000,-707.0000) --
    cycle(1230.0000,-572.0000) -- (1194.0000,-610.0000) -- (1120.0000,-578.0000)
    -- (1160.0000,-533.0000) -- (1230.0000,-572.0000) --
    cycle(1155.0000,-614.0000) -- (1123.0000,-645.0000) -- (1077.0000,-625.0000)
    -- (1106.0000,-593.0000) -- (1155.0000,-614.0000) -- cycle(909.0000,-823.0000)
    .. controls (907.0000,-828.3333) and (901.6667,-831.0000) ..
    (893.0000,-831.0000) .. controls (879.6667,-831.0000) and (873.0000,-827.0000)
    .. (873.0000,-819.0000) .. controls (873.0000,-812.3333) and
    (878.3333,-809.0000) .. (889.0000,-809.0000) .. controls (901.6667,-809.0000)
    and (908.3333,-813.6667) .. (909.0000,-823.0000) -- cycle(1007.0000,-732.0000)
    -- (985.0000,-757.0000) -- (940.0000,-740.0000) -- (962.0000,-716.0000) --
    (1007.0000,-732.0000) -- cycle(1072.0000,-642.0000) -- (1043.0000,-672.0000)
    -- (997.0000,-653.0000) -- (1025.0000,-624.0000) -- (1072.0000,-642.0000) --
    cycle(930.0000,-771.0000) -- (908.0000,-794.0000) -- (865.0000,-777.0000) --
    (885.0000,-756.0000) -- (930.0000,-771.0000) -- cycle(1009.0000,-679.0000) --
    (987.0000,-705.0000) -- (941.0000,-686.0000) -- (962.0000,-659.0000) --
    (1009.0000,-679.0000) -- cycle(855.0000,-803.0000) .. controls
    (853.6667,-807.6667) and (849.0000,-810.0000) .. (841.0000,-810.0000) ..
    controls (824.3333,-810.0000) and (816.0000,-805.0000) .. (816.0000,-795.0000)
    .. controls (816.0000,-791.0000) and (819.3333,-789.0000) ..
    (826.0000,-789.0000) .. controls (845.3333,-789.0000) and (855.0000,-793.6667)
    .. (855.0000,-803.0000) -- cycle(1080.0000,-581.0000) -- (1052.0000,-615.0000)
    -- (1002.0000,-594.0000) -- (1030.0000,-559.0000) -- (1080.0000,-581.0000) --
    cycle(939.0000,-707.0000) -- (918.0000,-730.0000) -- (872.0000,-712.0000) --
    (891.0000,-687.0000) -- (939.0000,-707.0000) -- cycle(1136.0000,-519.0000) --
    (1095.0000,-566.0000) -- (1017.0000,-531.0000) -- (1060.0000,-475.0000) --
    (1136.0000,-519.0000) -- cycle(1000.0000,-613.0000) -- (974.0000,-644.0000) --
    (925.0000,-624.0000) -- (952.0000,-591.0000) -- (1000.0000,-613.0000) --
    cycle(863.0000,-746.0000) -- (843.0000,-769.0000) -- (798.0000,-752.0000) --
    (815.0000,-728.0000) -- (863.0000,-746.0000) -- cycle(938.0000,-650.0000) --
    (915.0000,-677.0000) -- (868.0000,-657.0000) -- (890.0000,-628.0000) --
    (938.0000,-650.0000) -- cycle(1004.0000,-550.0000) -- (977.0000,-584.0000) --
    (925.0000,-561.0000) -- (951.0000,-526.0000) -- (1004.0000,-550.0000) --
    cycle(868.0000,-677.0000) -- (850.0000,-703.0000) -- (802.0000,-684.0000) --
    (820.0000,-658.0000) -- (868.0000,-677.0000) -- cycle(751.0000,-765.0000) ..
    controls (751.0000,-769.6667) and (746.3333,-772.0000) .. (737.0000,-772.0000)
    .. controls (719.0000,-772.0000) and (710.0000,-767.3333) ..
    (710.0000,-758.0000) .. controls (710.0000,-752.0000) and (715.0000,-749.0000)
    .. (725.0000,-749.0000) .. controls (742.3333,-749.0000) and
    (751.0000,-754.3333) .. (751.0000,-765.0000) -- cycle(795.0000,-719.0000) --
    (777.0000,-745.0000) -- (732.0000,-729.0000) -- (748.0000,-702.0000) --
    (795.0000,-719.0000) -- cycle(925.0000,-581.0000) -- (900.0000,-613.0000) --
    (850.0000,-593.0000) -- (872.0000,-558.0000) -- (925.0000,-581.0000) --
    cycle(866.0000,-619.0000) -- (843.0000,-648.0000) -- (794.0000,-628.0000) --
    (814.0000,-598.0000) -- (866.0000,-619.0000) -- cycle(795.0000,-647.0000) --
    (777.0000,-674.0000) -- (730.0000,-657.0000) -- (747.0000,-628.0000) --
    (795.0000,-647.0000) -- cycle(691.0000,-741.0000) .. controls
    (691.0000,-747.6667) and (685.0000,-751.0000) .. (673.0000,-751.0000) ..
    controls (659.0000,-751.0000) and (652.0000,-745.6667) .. (652.0000,-735.0000)
    .. controls (652.0000,-729.6667) and (657.0000,-727.0000) ..
    (667.0000,-727.0000) .. controls (683.0000,-727.0000) and (691.0000,-731.6667)
    .. (691.0000,-741.0000) -- cycle(926.0000,-515.0000) -- (899.0000,-551.0000)
    -- (848.0000,-528.0000) -- (872.0000,-492.0000) -- (926.0000,-515.0000) --
    cycle(847.0000,-549.0000) -- (825.0000,-581.0000) -- (773.0000,-560.0000) --
    (794.0000,-526.0000) -- (847.0000,-549.0000) -- cycle(694.0000,-680.0000) --
    (676.0000,-707.0000) -- (630.0000,-690.0000) -- (645.0000,-663.0000) --
    (694.0000,-680.0000) -- cycle(789.0000,-588.0000) -- (771.0000,-618.0000) --
    (720.0000,-598.0000) -- (739.0000,-567.0000) -- (789.0000,-588.0000) --
    cycle(1939.0000,-774.0000) .. controls (1939.0000,-800.0000) and
    (1926.6667,-819.3333) .. (1902.0000,-832.0000) -- (1545.0000,-662.0000) ..
    controls (1446.3333,-615.3333) and (1294.3333,-523.6667) ..
    (1089.0000,-387.0000) .. controls (878.3333,-247.0000) and
    (719.0000,-150.0000) .. (611.0000,-96.0000) .. controls (429.0000,-6.0000) and
    (263.6667,39.3333) .. (115.0000,40.0000) .. controls (119.6667,105.3333) and
    (142.3333,163.0000) .. (183.0000,213.0000) .. controls (213.6667,214.3333) and
    (241.6667,215.0000) .. (267.0000,215.0000) .. controls (381.0000,215.0000) and
    (492.0000,205.3333) .. (600.0000,186.0000) .. controls (769.3333,156.0000) and
    (932.6667,102.0000) .. (1090.0000,24.0000) .. controls (1273.3333,-66.6667)
    and (1406.6667,-171.6667) .. (1490.0000,-291.0000) .. controls
    (1495.3333,-299.0000) and (1521.0000,-341.6667) .. (1567.0000,-419.0000) ..
    controls (1597.6667,-471.0000) and (1627.6667,-510.6667) ..
    (1657.0000,-538.0000) .. controls (1657.6667,-538.6667) and
    (1713.0000,-573.0000) .. (1823.0000,-641.0000) .. controls
    (1900.3333,-689.0000) and (1939.0000,-733.3333) .. (1939.0000,-774.0000) --
    cycle(630.0000,-721.0000) .. controls (630.0000,-725.6667) and
    (626.6667,-728.0000) .. (620.0000,-728.0000) .. controls (600.0000,-728.0000)
    and (590.0000,-722.3333) .. (590.0000,-711.0000) .. controls
    (590.0000,-705.6667) and (594.0000,-703.0000) .. (602.0000,-703.0000) ..
    controls (620.6667,-703.0000) and (630.0000,-709.0000) .. (630.0000,-721.0000)
    -- cycle(723.0000,-617.0000) -- (706.0000,-646.0000) -- (656.0000,-627.0000)
    -- (673.0000,-597.0000) -- (723.0000,-617.0000) -- cycle(844.0000,-480.0000)
    -- (822.0000,-516.0000) -- (766.0000,-494.0000) -- (789.0000,-457.0000) --
    (844.0000,-480.0000) -- cycle(769.0000,-516.0000) -- (746.0000,-549.0000) --
    (693.0000,-526.0000) -- (714.0000,-491.0000) -- (769.0000,-516.0000) --
    cycle(620.0000,-652.0000) -- (603.0000,-679.0000) -- (556.0000,-660.0000) --
    (571.0000,-633.0000) -- (620.0000,-652.0000) -- cycle(569.0000,-697.0000) ..
    controls (569.0000,-703.0000) and (564.0000,-706.0000) .. (554.0000,-706.0000)
    .. controls (536.6667,-706.0000) and (528.0000,-700.6667) ..
    (528.0000,-690.0000) .. controls (528.0000,-683.3333) and (533.3333,-680.0000)
    .. (544.0000,-680.0000) .. controls (560.6667,-680.0000) and
    (569.0000,-685.6667) .. (569.0000,-697.0000) -- cycle(713.0000,-557.0000) --
    (694.0000,-588.0000) -- (642.0000,-567.0000) -- (658.0000,-535.0000) --
    (713.0000,-557.0000) -- cycle(648.0000,-588.0000) -- (630.0000,-618.0000) --
    (580.0000,-597.0000) -- (596.0000,-567.0000) -- (648.0000,-588.0000) --
    cycle(761.0000,-444.0000) -- (741.0000,-482.0000) -- (684.0000,-459.0000) --
    (706.0000,-420.0000) -- (761.0000,-444.0000) -- cycle(507.0000,-673.0000) ..
    controls (507.0000,-679.0000) and (502.6667,-682.0000) .. (494.0000,-682.0000)
    .. controls (476.0000,-682.0000) and (467.0000,-676.3333) ..
    (467.0000,-665.0000) .. controls (467.0000,-659.0000) and (471.3333,-656.0000)
    .. (480.0000,-656.0000) .. controls (498.0000,-656.0000) and
    (507.0000,-661.6667) .. (507.0000,-673.0000) -- cycle(546.0000,-624.0000) --
    (532.0000,-652.0000) -- (483.0000,-634.0000) -- (495.0000,-605.0000) --
    (546.0000,-624.0000) -- cycle(686.0000,-480.0000) -- (666.0000,-516.0000) --
    (612.0000,-494.0000) -- (631.0000,-456.0000) -- (686.0000,-480.0000) --
    cycle(1040.0000,-464.0000) -- (991.0000,-521.0000) -- (500.0000,-307.0000) --
    (538.0000,-202.0000) .. controls (669.3333,-259.3333) and (836.6667,-346.6667)
    .. (1040.0000,-464.0000) -- cycle(634.0000,-523.0000) -- (616.0000,-556.0000)
    -- (563.0000,-535.0000) -- (579.0000,-502.0000) -- (634.0000,-523.0000) --
    cycle(570.0000,-557.0000) -- (555.0000,-588.0000) -- (502.0000,-567.0000) --
    (515.0000,-535.0000) -- (570.0000,-557.0000) -- cycle(442.0000,-651.0000) ..
    controls (442.0000,-656.3333) and (438.6667,-659.0000) .. (432.0000,-659.0000)
    .. controls (412.6667,-659.0000) and (403.0000,-652.6667) ..
    (403.0000,-640.0000) .. controls (403.0000,-635.3333) and (406.3333,-633.0000)
    .. (413.0000,-633.0000) .. controls (432.3333,-633.0000) and
    (442.0000,-639.0000) .. (442.0000,-651.0000) -- cycle(675.0000,-405.0000) --
    (656.0000,-447.0000) -- (599.0000,-423.0000) -- (617.0000,-381.0000) --
    (675.0000,-405.0000) -- cycle(602.0000,-446.0000) -- (584.0000,-482.0000) --
    (529.0000,-458.0000) -- (544.0000,-419.0000) -- (602.0000,-446.0000) --
    cycle(551.0000,-491.0000) -- (536.0000,-524.0000) -- (484.0000,-503.0000) --
    (496.0000,-468.0000) -- (551.0000,-491.0000) -- cycle(434.0000,-581.0000) --
    (421.0000,-610.0000) -- (370.0000,-590.0000) -- (380.0000,-559.0000) --
    (434.0000,-581.0000) -- cycle(489.0000,-525.0000) -- (476.0000,-557.0000) --
    (421.0000,-535.0000) -- (434.0000,-502.0000) -- (489.0000,-525.0000) --
    cycle(378.0000,-628.0000) .. controls (378.0000,-632.0000) and
    (374.6667,-634.0000) .. (368.0000,-634.0000) .. controls (347.3333,-634.0000)
    and (337.0000,-628.3333) .. (337.0000,-617.0000) .. controls
    (337.0000,-611.0000) and (341.6667,-608.0000) .. (351.0000,-608.0000) ..
    controls (369.0000,-608.0000) and (378.0000,-614.6667) .. (378.0000,-628.0000)
    -- cycle(587.0000,-367.0000) -- (570.0000,-409.0000) -- (511.0000,-384.0000)
    -- (527.0000,-343.0000) -- (587.0000,-367.0000) -- cycle(467.0000,-455.0000)
    -- (454.0000,-490.0000) -- (399.0000,-468.0000) -- (409.0000,-433.0000) --
    (467.0000,-455.0000) -- cycle(516.0000,-410.0000) -- (500.0000,-446.0000) --
    (442.0000,-424.0000) -- (455.0000,-383.0000) -- (516.0000,-410.0000) --
    cycle(354.0000,-550.0000) -- (345.0000,-580.0000) -- (291.0000,-560.0000) --
    (300.0000,-529.0000) -- (354.0000,-550.0000) -- cycle(405.0000,-490.0000) --
    (395.0000,-524.0000) -- (340.0000,-503.0000) -- (348.0000,-468.0000) --
    (405.0000,-490.0000) -- cycle(494.0000,-327.0000) -- (480.0000,-372.0000) --
    (419.0000,-345.0000) -- (431.0000,-301.0000) -- (494.0000,-327.0000) --
    cycle(379.0000,-420.0000) -- (368.0000,-457.0000) -- (312.0000,-432.0000) --
    (322.0000,-395.0000) -- (379.0000,-420.0000) -- cycle(426.0000,-372.0000) --
    (413.0000,-411.0000) -- (352.0000,-387.0000) -- (365.0000,-345.0000) --
    (426.0000,-372.0000) -- cycle(272.0000,-519.0000) -- (266.0000,-551.0000) --
    (212.0000,-529.0000) -- (218.0000,-496.0000) -- (272.0000,-519.0000) --
    cycle(319.0000,-456.0000) -- (311.0000,-492.0000) -- (256.0000,-470.0000) --
    (261.0000,-434.0000) -- (319.0000,-456.0000) -- cycle(182.0000,-554.0000) ..
    controls (182.0000,-559.3333) and (178.3333,-562.0000) .. (171.0000,-562.0000)
    .. controls (147.6667,-562.0000) and (136.0000,-555.0000) ..
    (136.0000,-541.0000) .. controls (136.0000,-536.3333) and (139.6667,-534.0000)
    .. (147.0000,-534.0000) .. controls (170.3333,-534.0000) and
    (182.0000,-540.6667) .. (182.0000,-554.0000) -- cycle(401.0000,-287.0000) --
    (387.0000,-332.0000) -- (324.0000,-306.0000) -- (335.0000,-259.0000) --
    (401.0000,-287.0000) -- cycle(505.0000,-186.0000) -- (471.0000,-293.0000) --
    (373.0000,-250.0000) -- (396.0000,-143.0000) .. controls (416.0000,-149.6667)
    and (452.3333,-164.0000) .. (505.0000,-186.0000) -- cycle(290.0000,-383.0000)
    -- (282.0000,-421.0000) -- (222.0000,-397.0000) -- (228.0000,-358.0000) --
    (290.0000,-383.0000) -- cycle(333.0000,-331.0000) -- (321.0000,-374.0000) --
    (260.0000,-348.0000) -- (268.0000,-304.0000) -- (333.0000,-331.0000) --
    cycle(232.0000,-423.0000) -- (226.0000,-457.0000) -- (169.0000,-435.0000) --
    (172.0000,-397.0000) -- (232.0000,-423.0000) -- cycle(132.0000,-463.0000) --
    (128.0000,-498.0000) -- (72.0000,-476.0000) -- (74.0000,-441.0000) --
    (132.0000,-463.0000) -- cycle(141.0000,-386.0000) -- (138.0000,-424.0000) --
    (75.0000,-399.0000) -- (80.0000,-361.0000) -- (141.0000,-386.0000) --
    cycle(196.0000,-345.0000) -- (191.0000,-384.0000) -- (82.0000,-341.0000) --
    (84.0000,-299.0000) -- (196.0000,-345.0000) -- cycle(363.0000,-134.0000) --
    (341.0000,-236.0000) -- (241.0000,-193.0000) -- (251.0000,-101.0000) ..
    controls (277.6667,-107.6667) and (315.0000,-118.6667) .. (363.0000,-134.0000)
    -- cycle(237.0000,-291.0000) -- (228.0000,-335.0000) -- (89.0000,-276.0000) --
    (93.0000,-229.0000) -- (237.0000,-291.0000) -- cycle(302.0000,-245.0000) --
    (294.0000,-293.0000) -- (92.0000,-207.0000) -- (97.0000,-155.0000) --
    (302.0000,-245.0000) -- cycle(217.0000,-93.0000) -- (207.0000,-176.0000) --
    (100.0000,-131.0000) -- (105.0000,-75.0000) .. controls (129.6667,-78.3333)
    and (167.0000,-84.3333) .. (217.0000,-93.0000) -- cycle(1997.0000,-182.0000)
    .. controls (1996.3333,-128.6667) and (1980.6667,-80.6667) ..
    (1950.0000,-38.0000) .. controls (1916.0000,9.3333) and (1873.6667,33.0000) ..
    (1823.0000,33.0000) .. controls (1795.6667,33.0000) and (1769.6667,27.6667) ..
    (1745.0000,17.0000) .. controls (1777.6667,-55.6667) and (1794.6667,-123.0000)
    .. (1796.0000,-185.0000) -- (1929.0000,-68.0000) .. controls
    (1949.6667,-95.3333) and (1972.3333,-133.3333) .. (1997.0000,-182.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1787.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1287.0000,-775.0000) --
    (760.0000,-775.0000) -- (760.0000,-854.0000) -- (803.0000,-917.0000) --
    (803.0000,-945.0000) -- (760.0000,-945.0000) -- (760.0000,-1359.0000) --
    (1287.0000,-1359.0000) -- (1287.0000,-945.0000) -- (1234.0000,-945.0000) --
    (1234.0000,-917.0000) -- (1287.0000,-854.0000) -- (1287.0000,-775.0000) --
    cycle(1878.0000,32.0000) -- (1351.0000,32.0000) -- (1351.0000,-47.0000) --
    (1394.0000,-110.0000) -- (1394.0000,-138.0000) -- (1351.0000,-138.0000) --
    (1351.0000,-552.0000) -- (1878.0000,-552.0000) -- (1878.0000,-138.0000) --
    (1825.0000,-138.0000) -- (1825.0000,-110.0000) -- (1878.0000,-47.0000) --
    (1878.0000,32.0000) -- cycle(1292.0000,-459.0000) -- (1189.0000,-459.0000) --
    (1225.0000,-497.0000) -- (1100.0000,-622.0000) -- (1060.0000,-586.0000) --
    (1060.0000,-689.0000) -- (1167.0000,-689.0000) -- (1131.0000,-654.0000) --
    (1257.0000,-529.0000) -- (1292.0000,-564.0000) -- (1292.0000,-459.0000) --
    cycle(988.0000,-584.0000) -- (948.0000,-620.0000) -- (823.0000,-495.0000) --
    (858.0000,-459.0000) -- (755.0000,-459.0000) -- (755.0000,-562.0000) --
    (791.0000,-526.0000) -- (916.0000,-652.0000) -- (880.0000,-689.0000) --
    (988.0000,-689.0000) -- (988.0000,-584.0000) -- cycle(1193.0000,-305.0000) --
    (1116.0000,-234.0000) -- (1116.0000,-284.0000) -- (939.0000,-284.0000) --
    (939.0000,-233.0000) -- (856.0000,-305.0000) -- (939.0000,-379.0000) --
    (939.0000,-329.0000) -- (1116.0000,-329.0000) -- (1116.0000,-379.0000) --
    (1193.0000,-305.0000) -- cycle(697.0000,32.0000) -- (170.0000,32.0000) --
    (170.0000,-47.0000) -- (213.0000,-110.0000) -- (213.0000,-138.0000) --
    (170.0000,-138.0000) -- (170.0000,-552.0000) -- (697.0000,-552.0000) --
    (697.0000,-138.0000) -- (644.0000,-138.0000) -- (644.0000,-110.0000) --
    (697.0000,-47.0000) -- (697.0000,32.0000) -- cycle(1235.0000,-1034.0000) --
    (1235.0000,-1307.0000) .. controls (1235.0000,-1318.3333) and
    (1229.6667,-1324.0000) .. (1219.0000,-1324.0000) -- (829.0000,-1324.0000) ..
    controls (817.6667,-1324.0000) and (812.0000,-1318.3333) ..
    (812.0000,-1307.0000) -- (812.0000,-1034.0000) .. controls
    (812.0000,-1022.6667) and (817.6667,-1017.0000) .. (829.0000,-1017.0000) --
    (1219.0000,-1017.0000) .. controls (1229.6667,-1017.0000) and
    (1235.0000,-1022.6667) .. (1235.0000,-1034.0000) -- cycle(1826.0000,-227.0000)
    -- (1826.0000,-500.0000) .. controls (1826.0000,-511.3333) and
    (1820.6667,-517.0000) .. (1810.0000,-517.0000) -- (1420.0000,-517.0000) ..
    controls (1408.6667,-517.0000) and (1403.0000,-511.3333) ..
    (1403.0000,-500.0000) -- (1403.0000,-227.0000) .. controls
    (1403.0000,-215.6667) and (1408.6667,-210.0000) .. (1420.0000,-210.0000) --
    (1810.0000,-210.0000) .. controls (1820.6667,-210.0000) and
    (1826.0000,-215.6667) .. (1826.0000,-227.0000) -- cycle(645.0000,-227.0000) --
    (645.0000,-500.0000) .. controls (645.0000,-511.3333) and (639.6667,-517.0000)
    .. (629.0000,-517.0000) -- (239.0000,-517.0000) .. controls
    (227.6667,-517.0000) and (222.0000,-511.3333) .. (222.0000,-500.0000) --
    (222.0000,-227.0000) .. controls (222.0000,-215.6667) and (227.6667,-210.0000)
    .. (239.0000,-210.0000) -- (629.0000,-210.0000) .. controls
    (639.6667,-210.0000) and (645.0000,-215.6667) .. (645.0000,-227.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1788.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1760.0000,-1011.0000) ..
    controls (1760.0000,-937.0000) and (1726.3333,-865.6667) ..
    (1659.0000,-797.0000) -- (1758.0000,-797.0000) -- (1758.0000,-40.0000) --
    (1708.0000,-40.0000) -- (1708.0000,0.0000) -- (334.0000,0.0000) --
    (334.0000,-40.0000) -- (288.0000,-40.0000) -- (288.0000,-797.0000) --
    (491.0000,-797.0000) .. controls (599.6667,-887.6667) and (654.0000,-995.6667)
    .. (654.0000,-1121.0000) .. controls (654.0000,-1218.3333) and
    (620.6667,-1287.6667) .. (554.0000,-1329.0000) -- (1565.0000,-1329.0000) ..
    controls (1618.3333,-1308.3333) and (1664.6667,-1264.3333) ..
    (1704.0000,-1197.0000) .. controls (1741.3333,-1133.0000) and
    (1760.0000,-1071.0000) .. (1760.0000,-1011.0000) --
    cycle(1734.0000,-1020.0000) .. controls (1734.0000,-1072.0000) and
    (1716.3333,-1128.0000) .. (1681.0000,-1188.0000) .. controls
    (1646.3333,-1248.0000) and (1606.0000,-1288.3333) .. (1560.0000,-1309.0000) --
    (616.0000,-1309.0000) .. controls (658.0000,-1265.0000) and
    (679.0000,-1201.6667) .. (679.0000,-1119.0000) .. controls
    (679.0000,-999.0000) and (632.3333,-891.6667) .. (539.0000,-797.0000) --
    (1622.0000,-797.0000) .. controls (1696.6667,-861.6667) and
    (1734.0000,-936.0000) .. (1734.0000,-1020.0000) -- cycle(1728.0000,-286.0000)
    -- (1728.0000,-767.0000) -- (318.0000,-767.0000) -- (318.0000,-286.0000) --
    (1728.0000,-286.0000) -- cycle(1728.0000,-53.0000) -- (1728.0000,-260.0000) --
    (1405.0000,-260.0000) -- (1405.0000,-217.0000) -- (553.0000,-217.0000) --
    (553.0000,-260.0000) -- (318.0000,-260.0000) -- (318.0000,-53.0000) --
    (1728.0000,-53.0000) -- cycle(1712.0000,-347.0000) -- (1003.0000,-347.0000) --
    (1003.0000,-742.0000) -- (1712.0000,-742.0000) -- (1712.0000,-347.0000) --
    cycle(1686.0000,-373.0000) -- (1686.0000,-716.0000) -- (1029.0000,-716.0000)
    -- (1029.0000,-373.0000) -- (1686.0000,-373.0000) --
    cycle(1639.0000,-585.0000) -- (1608.0000,-585.0000) -- (1608.0000,-686.0000)
    -- (1639.0000,-686.0000) -- (1639.0000,-585.0000) --
    cycle(1622.0000,-467.0000) -- (1472.0000,-467.0000) -- (1472.0000,-501.0000)
    -- (1622.0000,-501.0000) -- (1622.0000,-467.0000) --
    cycle(1622.0000,-401.0000) -- (1472.0000,-401.0000) -- (1472.0000,-436.0000)
    -- (1622.0000,-436.0000) -- (1622.0000,-401.0000) --
    cycle(1563.0000,-578.0000) -- (1062.0000,-578.0000) -- (1062.0000,-686.0000)
    -- (1563.0000,-686.0000) -- (1563.0000,-578.0000) --
    cycle(1437.0000,-467.0000) -- (1288.0000,-467.0000) -- (1288.0000,-501.0000)
    -- (1437.0000,-501.0000) -- (1437.0000,-467.0000) --
    cycle(1437.0000,-401.0000) -- (1288.0000,-401.0000) -- (1288.0000,-436.0000)
    -- (1437.0000,-436.0000) -- (1437.0000,-401.0000) --
    cycle(1253.0000,-467.0000) -- (1104.0000,-467.0000) -- (1104.0000,-501.0000)
    -- (1253.0000,-501.0000) -- (1253.0000,-467.0000) --
    cycle(1253.0000,-401.0000) -- (1104.0000,-401.0000) -- (1104.0000,-436.0000)
    -- (1253.0000,-436.0000) -- (1253.0000,-401.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1652.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1007.0000,0.0000) --
    (350.0000,0.0000) -- (350.0000,-1057.0000) -- (1007.0000,-1057.0000) --
    (1007.0000,0.0000) -- cycle(909.0000,-807.0000) -- (909.0000,-905.0000) --
    (448.0000,-905.0000) -- (448.0000,-807.0000) -- (909.0000,-807.0000) --
    cycle(869.0000,-573.0000) -- (869.0000,-650.0000) -- (769.0000,-650.0000) --
    (769.0000,-573.0000) -- (869.0000,-573.0000) -- cycle(869.0000,-453.0000) --
    (869.0000,-530.0000) -- (769.0000,-530.0000) -- (769.0000,-453.0000) --
    (869.0000,-453.0000) -- cycle(726.0000,-573.0000) -- (726.0000,-650.0000) --
    (626.0000,-650.0000) -- (626.0000,-573.0000) -- (726.0000,-573.0000) --
    cycle(869.0000,-333.0000) -- (869.0000,-410.0000) -- (769.0000,-410.0000) --
    (769.0000,-333.0000) -- (869.0000,-333.0000) -- cycle(726.0000,-453.0000) --
    (726.0000,-530.0000) -- (626.0000,-530.0000) -- (626.0000,-453.0000) --
    (726.0000,-453.0000) -- cycle(583.0000,-573.0000) -- (583.0000,-650.0000) --
    (483.0000,-650.0000) -- (483.0000,-573.0000) -- (583.0000,-573.0000) --
    cycle(869.0000,-213.0000) -- (869.0000,-290.0000) -- (769.0000,-290.0000) --
    (769.0000,-213.0000) -- (869.0000,-213.0000) -- cycle(726.0000,-333.0000) --
    (726.0000,-410.0000) -- (626.0000,-410.0000) -- (626.0000,-333.0000) --
    (726.0000,-333.0000) -- cycle(583.0000,-453.0000) -- (583.0000,-530.0000) --
    (483.0000,-530.0000) -- (483.0000,-453.0000) -- (583.0000,-453.0000) --
    cycle(726.0000,-213.0000) -- (726.0000,-290.0000) -- (626.0000,-290.0000) --
    (626.0000,-213.0000) -- (726.0000,-213.0000) -- cycle(583.0000,-333.0000) --
    (583.0000,-410.0000) -- (483.0000,-410.0000) -- (483.0000,-333.0000) --
    (583.0000,-333.0000) -- cycle(583.0000,-213.0000) -- (583.0000,-290.0000) --
    (483.0000,-290.0000) -- (483.0000,-213.0000) -- (583.0000,-213.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,-100.0000) --
    (1552.0000,0.0000) -- (172.0000,0.0000) -- (172.0000,-1480.0000) --
    (1652.0000,-1480.0000) -- (1652.0000,-100.0000) -- cycle(1096.0000,-740.0000)
    .. controls (1096.0000,-791.3333) and (1078.0000,-835.0000) ..
    (1042.0000,-871.0000) .. controls (1006.6667,-907.0000) and
    (963.3333,-925.0000) .. (912.0000,-925.0000) .. controls (860.6667,-925.0000)
    and (817.0000,-907.0000) .. (781.0000,-871.0000) .. controls
    (745.6667,-835.0000) and (728.0000,-791.3333) .. (728.0000,-740.0000) ..
    controls (728.0000,-688.6667) and (745.6667,-645.0000) .. (781.0000,-609.0000)
    .. controls (817.0000,-573.0000) and (860.6667,-555.0000) ..
    (912.0000,-555.0000) .. controls (963.3333,-555.0000) and
    (1006.6667,-573.0000) .. (1042.0000,-609.0000) .. controls
    (1078.0000,-645.0000) and (1096.0000,-688.6667) .. (1096.0000,-740.0000) --
    cycle(331.0000,-1294.0000) -- (331.0000,-1458.0000) -- (209.0000,-1458.0000)
    -- (209.0000,-1294.0000) -- (331.0000,-1294.0000) -- cycle(1247.0000,-40.0000)
    -- (1247.0000,-475.0000) -- (577.0000,-475.0000) -- (577.0000,-40.0000) --
    (1247.0000,-40.0000) -- cycle(942.0000,-710.0000) -- (882.0000,-710.0000) --
    (882.0000,-770.0000) -- (942.0000,-770.0000) -- (942.0000,-710.0000) --
    cycle(311.0000,-1315.0000) -- (229.0000,-1315.0000) -- (229.0000,-1381.0000)
    -- (311.0000,-1381.0000) -- (311.0000,-1315.0000) --
    cycle(1173.0000,-106.0000) -- (1136.0000,-106.0000) -- (1136.0000,-90.0000) --
    (1067.0000,-90.0000) -- (1067.0000,-106.0000) -- (1022.0000,-106.0000) --
    (1022.0000,-435.0000) -- (1173.0000,-435.0000) -- (1173.0000,-106.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,-99.0000) .. controls
    (1652.0000,-71.6667) and (1642.3333,-48.3333) .. (1623.0000,-29.0000) ..
    controls (1604.3333,-9.6667) and (1581.3333,-0.0000) .. (1554.0000,0.0000) --
    (369.0000,0.0000) -- (172.0000,-197.0000) -- (172.0000,-1382.0000) .. controls
    (172.0000,-1409.3333) and (181.6667,-1432.3333) .. (201.0000,-1451.0000) ..
    controls (220.3333,-1470.3333) and (243.6667,-1480.0000) ..
    (271.0000,-1480.0000) -- (1554.0000,-1480.0000) .. controls
    (1581.3333,-1480.0000) and (1604.3333,-1470.3333) .. (1623.0000,-1451.0000) ..
    controls (1642.3333,-1432.3333) and (1652.0000,-1409.3333) ..
    (1652.0000,-1382.0000) -- (1652.0000,-99.0000) -- cycle(1356.0000,-839.0000)
    -- (1356.0000,-1431.0000) -- (468.0000,-1431.0000) -- (468.0000,-839.0000) ..
    controls (468.0000,-806.3333) and (484.3333,-790.0000) .. (517.0000,-790.0000)
    -- (1307.0000,-789.0000) .. controls (1339.6667,-789.0000) and
    (1356.0000,-805.6667) .. (1356.0000,-839.0000) -- cycle(1603.0000,-98.0000) --
    (1603.0000,-1382.0000) .. controls (1603.0000,-1414.6667) and
    (1586.6667,-1431.0000) .. (1554.0000,-1431.0000) -- (1406.0000,-1431.0000) --
    (1406.0000,-839.0000) .. controls (1406.0000,-811.6667) and
    (1396.3333,-788.3333) .. (1377.0000,-769.0000) .. controls
    (1357.6667,-749.6667) and (1334.3333,-740.0000) .. (1307.0000,-740.0000) --
    (517.0000,-740.0000) .. controls (489.6667,-740.0000) and (466.3333,-749.6667)
    .. (447.0000,-769.0000) .. controls (428.3333,-788.3333) and
    (419.0000,-811.6667) .. (419.0000,-839.0000) -- (419.0000,-1431.0000) --
    (271.0000,-1431.0000) .. controls (237.6667,-1431.0000) and
    (221.0000,-1414.6667) .. (221.0000,-1382.0000) -- (221.0000,-217.0000) --
    (389.0000,-49.0000) -- (567.0000,-49.0000) -- (567.0000,-493.0000) .. controls
    (567.0000,-526.3333) and (583.3333,-543.0000) .. (616.0000,-543.0000) --
    (1208.0000,-543.0000) .. controls (1241.3333,-543.0000) and
    (1258.0000,-526.3333) .. (1258.0000,-493.0000) -- (1258.0000,-49.0000) --
    (1554.0000,-49.0000) .. controls (1586.6667,-49.0000) and (1603.0000,-65.3333)
    .. (1603.0000,-98.0000) -- cycle(863.0000,-49.0000) -- (863.0000,-493.0000) --
    (616.0000,-493.0000) -- (616.0000,-49.0000) -- (863.0000,-49.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (1652.0000,-1480.0000) --
    (1652.0000,-1184.0000) -- (1554.0000,-1184.0000) -- (1554.0000,-1036.0000) --
    (1652.0000,-1036.0000) -- (1652.0000,0.0000) -- cycle(1258.0000,-1036.0000) --
    (1258.0000,-1382.0000) -- (271.0000,-1382.0000) -- (271.0000,-1036.0000) --
    (1258.0000,-1036.0000) -- cycle(1112.0000,-740.0000) .. controls
    (1112.0000,-794.0000) and (1092.0000,-840.3333) .. (1052.0000,-879.0000) ..
    controls (1012.6667,-918.3333) and (966.0000,-938.0000) ..
    (912.0000,-938.0000) .. controls (857.3333,-938.0000) and (810.6667,-918.6667)
    .. (772.0000,-880.0000) .. controls (734.0000,-841.3333) and
    (715.0000,-794.6667) .. (715.0000,-740.0000) .. controls (715.0000,-685.3333)
    and (734.0000,-638.6667) .. (772.0000,-600.0000) .. controls
    (810.6667,-562.0000) and (857.3333,-543.0000) .. (912.0000,-543.0000) ..
    controls (966.0000,-543.0000) and (1012.6667,-562.3333) ..
    (1052.0000,-601.0000) .. controls (1092.0000,-639.6667) and
    (1112.0000,-686.0000) .. (1112.0000,-740.0000) -- cycle(986.0000,-173.0000) --
    (986.0000,-370.0000) .. controls (986.0000,-419.3333) and (961.3333,-444.0000)
    .. (912.0000,-444.0000) .. controls (862.6667,-444.0000) and
    (838.0000,-419.3333) .. (838.0000,-370.0000) -- (838.0000,-173.0000) ..
    controls (838.0000,-123.6667) and (862.6667,-99.0000) .. (912.0000,-99.0000)
    .. controls (961.3333,-99.0000) and (986.0000,-123.6667) ..
    (986.0000,-173.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2146.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (1258.0000,-1480.0000) --
    (1356.0000,-1283.0000) -- (1751.0000,-1283.0000) -- (1850.0000,-1480.0000) --
    (2146.0000,-1480.0000) -- (2146.0000,0.0000) -- cycle(2096.0000,-50.0000) --
    (2096.0000,-1430.0000) -- (1881.0000,-1430.0000) -- (1782.0000,-1233.0000) --
    (1325.0000,-1233.0000) -- (1227.0000,-1430.0000) -- (222.0000,-1430.0000) --
    (222.0000,-50.0000) -- (419.0000,-50.0000) -- (419.0000,-346.0000) --
    (1899.0000,-346.0000) -- (1899.0000,-50.0000) -- (2096.0000,-50.0000) --
    cycle(1849.0000,-50.0000) -- (1849.0000,-296.0000) -- (469.0000,-296.0000) --
    (469.0000,-50.0000) -- (1849.0000,-50.0000) -- cycle(1800.0000,-830.0000) ..
    controls (1800.0000,-762.0000) and (1776.0000,-704.0000) ..
    (1728.0000,-656.0000) .. controls (1680.0000,-608.0000) and
    (1622.0000,-584.0000) .. (1554.0000,-584.0000) .. controls
    (1486.0000,-584.0000) and (1428.0000,-608.0000) .. (1380.0000,-656.0000) ..
    controls (1332.0000,-704.0000) and (1308.0000,-762.0000) ..
    (1308.0000,-830.0000) .. controls (1308.0000,-885.3333) and
    (1324.6667,-934.6667) .. (1358.0000,-978.0000) .. controls
    (1391.3333,-1022.0000) and (1434.0000,-1051.3333) .. (1486.0000,-1066.0000) --
    (921.0000,-1138.0000) .. controls (977.6667,-1109.3333) and
    (1023.3333,-1067.3333) .. (1058.0000,-1012.0000) .. controls
    (1092.6667,-956.6667) and (1110.0000,-896.0000) .. (1110.0000,-830.0000) ..
    controls (1110.0000,-734.6667) and (1076.0000,-653.0000) ..
    (1008.0000,-585.0000) .. controls (940.6667,-517.6667) and
    (859.3333,-484.0000) .. (764.0000,-484.0000) .. controls (668.6667,-484.0000)
    and (587.0000,-517.6667) .. (519.0000,-585.0000) .. controls
    (451.6667,-653.0000) and (418.0000,-734.6667) .. (418.0000,-830.0000) ..
    controls (418.0000,-925.3333) and (451.6667,-1006.6667) ..
    (519.0000,-1074.0000) .. controls (587.0000,-1142.0000) and
    (668.6667,-1176.0000) .. (764.0000,-1176.0000) .. controls
    (776.6667,-1176.0000) and (797.0000,-1174.3333) .. (825.0000,-1171.0000) --
    (1573.0000,-1075.0000) .. controls (1637.0000,-1067.0000) and
    (1690.6667,-1040.0000) .. (1734.0000,-994.0000) .. controls
    (1778.0000,-948.0000) and (1800.0000,-893.3333) .. (1800.0000,-830.0000) --
    cycle(1675.0000,-830.0000) .. controls (1675.0000,-863.3333) and
    (1663.0000,-891.6667) .. (1639.0000,-915.0000) .. controls
    (1615.6667,-939.0000) and (1587.3333,-951.0000) .. (1554.0000,-951.0000) ..
    controls (1520.6667,-951.0000) and (1492.0000,-939.0000) ..
    (1468.0000,-915.0000) .. controls (1444.6667,-891.6667) and
    (1433.0000,-863.3333) .. (1433.0000,-830.0000) .. controls
    (1433.0000,-796.6667) and (1444.6667,-768.0000) .. (1468.0000,-744.0000) ..
    controls (1492.0000,-720.6667) and (1520.6667,-709.0000) ..
    (1554.0000,-709.0000) .. controls (1587.3333,-709.0000) and
    (1615.6667,-720.6667) .. (1639.0000,-744.0000) .. controls
    (1663.0000,-768.0000) and (1675.0000,-796.6667) .. (1675.0000,-830.0000) --
    cycle(885.0000,-830.0000) .. controls (885.0000,-863.3333) and
    (873.0000,-891.6667) .. (849.0000,-915.0000) .. controls (825.6667,-939.0000)
    and (797.3333,-951.0000) .. (764.0000,-951.0000) .. controls
    (730.6667,-951.0000) and (702.0000,-939.0000) .. (678.0000,-915.0000) ..
    controls (654.6667,-891.6667) and (643.0000,-863.3333) .. (643.0000,-830.0000)
    .. controls (643.0000,-796.6667) and (654.6667,-768.0000) ..
    (678.0000,-744.0000) .. controls (702.0000,-720.6667) and (730.6667,-709.0000)
    .. (764.0000,-709.0000) .. controls (797.3333,-709.0000) and
    (825.6667,-720.6667) .. (849.0000,-744.0000) .. controls (873.0000,-768.0000)
    and (885.0000,-796.6667) .. (885.0000,-830.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1882.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2024.0000,-247.0000) ..
    controls (2024.0000,-133.0000) and (2011.3333,-63.3333) ..
    (1986.0000,-38.0000) .. controls (1960.6667,-12.6667) and (1891.0000,-0.0000)
    .. (1777.0000,0.0000) -- (420.0000,0.0000) .. controls (310.0000,0.0000) and
    (241.3333,-13.6667) .. (214.0000,-41.0000) .. controls (186.6667,-68.3333) and
    (173.0000,-137.0000) .. (173.0000,-247.0000) -- (173.0000,-716.0000) ..
    controls (173.0000,-826.6667) and (183.3333,-895.6667) .. (204.0000,-923.0000)
    .. controls (226.6667,-953.0000) and (279.3333,-966.6667) ..
    (362.0000,-964.0000) -- (420.0000,-962.0000) -- (420.0000,-981.0000) ..
    controls (420.0000,-1078.3333) and (449.0000,-1161.6667) ..
    (507.0000,-1231.0000) .. controls (567.6667,-1303.6667) and
    (646.0000,-1340.0000) .. (742.0000,-1340.0000) .. controls
    (788.6667,-1340.0000) and (836.6667,-1332.6667) .. (886.0000,-1318.0000) --
    (930.0000,-1305.0000) .. controls (986.6667,-1288.3333) and
    (1036.6667,-1280.0000) .. (1080.0000,-1280.0000) .. controls
    (1202.0000,-1280.0000) and (1284.6667,-1333.3333) .. (1328.0000,-1440.0000) ..
    controls (1349.3333,-1491.3333) and (1370.3333,-1517.0000) ..
    (1391.0000,-1517.0000) .. controls (1421.6667,-1517.0000) and
    (1437.0000,-1502.6667) .. (1437.0000,-1474.0000) .. controls
    (1437.0000,-1424.0000) and (1409.6667,-1368.0000) .. (1355.0000,-1306.0000) ..
    controls (1281.0000,-1222.6667) and (1190.6667,-1181.0000) ..
    (1084.0000,-1181.0000) .. controls (1048.0000,-1181.0000) and
    (990.3333,-1190.0000) .. (911.0000,-1208.0000) -- (858.0000,-1220.0000) ..
    controls (796.0000,-1234.0000) and (754.6667,-1241.0000) ..
    (734.0000,-1241.0000) .. controls (670.0000,-1241.0000) and
    (617.3333,-1213.3333) .. (576.0000,-1158.0000) .. controls
    (537.3333,-1107.3333) and (518.0000,-1049.3333) .. (518.0000,-984.0000) --
    (518.0000,-962.0000) -- (1777.0000,-962.0000) .. controls
    (1893.6667,-962.0000) and (1964.0000,-950.0000) .. (1988.0000,-926.0000) ..
    controls (2012.0000,-902.6667) and (2024.0000,-832.6667) ..
    (2024.0000,-716.0000) -- (2024.0000,-247.0000) -- cycle(1974.0000,-248.0000)
    -- (1974.0000,-716.0000) .. controls (1974.0000,-810.6667) and
    (1964.6667,-867.0000) .. (1946.0000,-885.0000) .. controls
    (1928.0000,-903.6667) and (1871.6667,-913.0000) .. (1777.0000,-913.0000) --
    (420.0000,-913.0000) .. controls (324.6667,-913.0000) and (267.6667,-903.6667)
    .. (249.0000,-885.0000) .. controls (231.0000,-867.0000) and
    (222.0000,-810.6667) .. (222.0000,-716.0000) -- (222.0000,-248.0000) ..
    controls (222.0000,-152.6667) and (231.0000,-95.6667) .. (249.0000,-77.0000)
    .. controls (267.6667,-59.0000) and (324.6667,-50.0000) .. (420.0000,-50.0000)
    -- (1777.0000,-50.0000) .. controls (1872.3333,-50.0000) and
    (1929.0000,-59.0000) .. (1947.0000,-77.0000) .. controls (1965.0000,-95.6667)
    and (1974.0000,-152.6667) .. (1974.0000,-248.0000) --
    cycle(1777.0000,-395.0000) -- (1653.0000,-395.0000) -- (1653.0000,-517.0000)
    -- (1530.0000,-517.0000) -- (1530.0000,-395.0000) -- (1407.0000,-395.0000) --
    (1407.0000,-517.0000) -- (1283.0000,-517.0000) -- (1283.0000,-395.0000) --
    (1160.0000,-395.0000) -- (1160.0000,-517.0000) -- (1037.0000,-517.0000) --
    (1037.0000,-395.0000) -- (913.0000,-395.0000) -- (913.0000,-517.0000) --
    (790.0000,-517.0000) -- (790.0000,-395.0000) -- (666.0000,-395.0000) --
    (666.0000,-517.0000) -- (543.0000,-517.0000) -- (543.0000,-395.0000) --
    (420.0000,-395.0000) -- (420.0000,-518.0000) -- (541.0000,-518.0000) --
    (541.0000,-642.0000) -- (420.0000,-642.0000) -- (420.0000,-765.0000) --
    (543.0000,-765.0000) -- (543.0000,-643.0000) -- (666.0000,-643.0000) --
    (666.0000,-765.0000) -- (790.0000,-765.0000) -- (790.0000,-643.0000) --
    (913.0000,-643.0000) -- (913.0000,-765.0000) -- (1037.0000,-765.0000) --
    (1037.0000,-643.0000) -- (1160.0000,-643.0000) -- (1160.0000,-765.0000) --
    (1283.0000,-765.0000) -- (1283.0000,-643.0000) -- (1407.0000,-643.0000) --
    (1407.0000,-765.0000) -- (1530.0000,-765.0000) -- (1530.0000,-643.0000) --
    (1653.0000,-643.0000) -- (1653.0000,-765.0000) -- (1777.0000,-765.0000) --
    (1777.0000,-642.0000) -- (1655.0000,-642.0000) -- (1655.0000,-518.0000) --
    (1777.0000,-518.0000) -- (1777.0000,-395.0000) -- cycle(1530.0000,-197.0000)
    -- (666.0000,-197.0000) -- (666.0000,-321.0000) -- (1530.0000,-321.0000) --
    (1530.0000,-197.0000) -- cycle(1529.0000,-519.0000) -- (1529.0000,-640.0000)
    -- (1408.0000,-640.0000) -- (1408.0000,-519.0000) -- (1529.0000,-519.0000) --
    cycle(1282.0000,-519.0000) -- (1282.0000,-640.0000) -- (1161.0000,-640.0000)
    -- (1161.0000,-519.0000) -- (1282.0000,-519.0000) --
    cycle(1036.0000,-519.0000) -- (1036.0000,-640.0000) -- (914.0000,-640.0000) --
    (914.0000,-519.0000) -- (1036.0000,-519.0000) -- cycle(789.0000,-519.0000) --
    (789.0000,-640.0000) -- (668.0000,-640.0000) -- (668.0000,-519.0000) --
    (789.0000,-519.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1883.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,-134.0000) ..
    controls (1997.0000,-74.6667) and (1968.3333,-35.3333) .. (1911.0000,-16.0000)
    .. controls (1879.0000,-5.3333) and (1825.0000,-0.0000) .. (1749.0000,0.0000)
    -- (1160.0000,0.0000) .. controls (1080.6667,0.0000) and (1026.3333,-5.6667)
    .. (997.0000,-17.0000) .. controls (947.0000,-36.3333) and (922.0000,-78.6667)
    .. (922.0000,-144.0000) .. controls (922.0000,-178.6667) and
    (925.6667,-221.3333) .. (933.0000,-272.0000) -- (1032.0000,-956.0000) ..
    controls (1046.6667,-1056.0000) and (1070.3333,-1119.3333) ..
    (1103.0000,-1146.0000) .. controls (1133.6667,-1171.3333) and
    (1200.3333,-1184.0000) .. (1303.0000,-1184.0000) -- (1404.0000,-1184.0000) ..
    controls (1404.0000,-1340.6667) and (1330.3333,-1419.0000) ..
    (1183.0000,-1419.0000) .. controls (1027.6667,-1419.0000) and
    (908.3333,-1306.6667) .. (825.0000,-1082.0000) -- (808.0000,-1036.0000) ..
    controls (710.6667,-773.3333) and (569.0000,-642.0000) .. (383.0000,-642.0000)
    .. controls (311.0000,-642.0000) and (242.3333,-668.6667) ..
    (177.0000,-722.0000) .. controls (108.3333,-778.6667) and (74.0000,-842.3333)
    .. (74.0000,-913.0000) .. controls (74.0000,-945.6667) and (89.3333,-962.0000)
    .. (120.0000,-962.0000) .. controls (140.6667,-962.0000) and
    (162.0000,-936.0000) .. (184.0000,-884.0000) .. controls (224.0000,-788.0000)
    and (290.6667,-740.0000) .. (384.0000,-740.0000) .. controls
    (466.6667,-740.0000) and (536.6667,-777.0000) .. (594.0000,-851.0000) ..
    controls (622.0000,-887.6667) and (661.0000,-961.3333) ..
    (711.0000,-1072.0000) -- (748.0000,-1154.0000) .. controls
    (857.3333,-1396.6667) and (1003.6667,-1518.0000) .. (1187.0000,-1518.0000) ..
    controls (1397.6667,-1518.0000) and (1503.0000,-1406.6667) ..
    (1503.0000,-1184.0000) -- (1603.0000,-1184.0000) .. controls
    (1713.6667,-1184.0000) and (1783.0000,-1173.0000) .. (1811.0000,-1151.0000) ..
    controls (1842.3333,-1126.3333) and (1866.0000,-1061.0000) ..
    (1882.0000,-955.0000) -- (1984.0000,-272.0000) .. controls
    (1992.6667,-214.0000) and (1997.0000,-168.0000) .. (1997.0000,-134.0000) --
    cycle(1946.0000,-152.0000) .. controls (1946.0000,-171.3333) and
    (1942.3333,-206.3333) .. (1935.0000,-257.0000) -- (1832.0000,-966.0000) ..
    controls (1820.6667,-1045.3333) and (1803.6667,-1093.6667) ..
    (1781.0000,-1111.0000) .. controls (1761.0000,-1127.0000) and
    (1709.6667,-1135.0000) .. (1627.0000,-1135.0000) -- (1292.0000,-1135.0000) ..
    controls (1210.0000,-1135.0000) and (1158.6667,-1126.6667) ..
    (1138.0000,-1110.0000) .. controls (1115.3333,-1092.6667) and
    (1098.3333,-1044.6667) .. (1087.0000,-966.0000) -- (984.0000,-257.0000) ..
    controls (976.6667,-206.3333) and (973.0000,-171.3333) .. (973.0000,-152.0000)
    .. controls (973.0000,-105.3333) and (991.6667,-75.0000) ..
    (1029.0000,-61.0000) .. controls (1049.6667,-53.0000) and (1089.0000,-49.0000)
    .. (1147.0000,-49.0000) -- (1772.0000,-49.0000) .. controls
    (1830.6667,-49.0000) and (1870.3333,-52.6667) .. (1891.0000,-60.0000) ..
    controls (1927.6667,-74.0000) and (1946.0000,-104.6667) ..
    (1946.0000,-152.0000) -- cycle(1638.0000,-592.0000) -- (1268.0000,-592.0000)
    -- (1268.0000,-1036.0000) -- (1638.0000,-1036.0000) -- (1638.0000,-592.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1903.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1769.0000,-334.0000) ..
    controls (1769.0000,-228.0000) and (1732.0000,-138.0000) ..
    (1658.0000,-64.0000) .. controls (1584.0000,10.0000) and (1494.0000,47.0000)
    .. (1388.0000,47.0000) .. controls (1282.0000,47.0000) and (1192.0000,10.0000)
    .. (1118.0000,-64.0000) .. controls (1044.6667,-138.0000) and
    (1008.0000,-228.0000) .. (1008.0000,-334.0000) -- (1008.0000,-1095.0000) ..
    controls (1008.0000,-1159.6667) and (1018.6667,-1202.0000) ..
    (1040.0000,-1222.0000) .. controls (1062.0000,-1242.6667) and
    (1106.0000,-1253.0000) .. (1172.0000,-1253.0000) -- (1405.0000,-1253.0000) ..
    controls (1405.0000,-1338.3333) and (1389.6667,-1400.6667) ..
    (1359.0000,-1440.0000) .. controls (1325.0000,-1484.6667) and
    (1266.6667,-1507.0000) .. (1184.0000,-1507.0000) .. controls
    (1024.6667,-1507.0000) and (905.0000,-1394.6667) .. (825.0000,-1170.0000) --
    (809.0000,-1125.0000) .. controls (715.6667,-861.6667) and
    (573.6667,-730.0000) .. (383.0000,-730.0000) .. controls (311.6667,-730.0000)
    and (243.3333,-757.0000) .. (178.0000,-811.0000) .. controls
    (108.6667,-867.6667) and (74.0000,-931.0000) .. (74.0000,-1001.0000) ..
    controls (74.0000,-1034.3333) and (89.6667,-1051.0000) ..
    (121.0000,-1051.0000) .. controls (141.0000,-1051.0000) and
    (162.0000,-1024.6667) .. (184.0000,-972.0000) .. controls (223.3333,-876.6667)
    and (290.0000,-829.0000) .. (384.0000,-829.0000) .. controls
    (455.3333,-829.0000) and (513.6667,-852.0000) .. (559.0000,-898.0000) ..
    controls (600.3333,-940.0000) and (651.0000,-1027.3333) ..
    (711.0000,-1160.0000) -- (748.0000,-1242.0000) .. controls
    (857.3333,-1484.6667) and (1004.0000,-1606.0000) .. (1188.0000,-1606.0000) ..
    controls (1398.0000,-1606.0000) and (1503.0000,-1488.3333) ..
    (1503.0000,-1253.0000) -- (1605.0000,-1253.0000) .. controls
    (1673.6667,-1253.0000) and (1718.0000,-1243.3333) .. (1738.0000,-1224.0000) ..
    controls (1758.6667,-1205.3333) and (1769.0000,-1162.3333) ..
    (1769.0000,-1095.0000) -- (1769.0000,-334.0000) -- cycle(1720.0000,-940.0000)
    -- (1720.0000,-1098.0000) .. controls (1720.0000,-1144.6667) and
    (1713.3333,-1173.6667) .. (1700.0000,-1185.0000) .. controls
    (1686.6667,-1197.0000) and (1656.0000,-1203.0000) .. (1608.0000,-1203.0000) --
    (1479.0000,-1203.0000) -- (1479.0000,-940.0000) -- (1720.0000,-940.0000) --
    cycle(1429.0000,-940.0000) -- (1429.0000,-1203.0000) -- (1169.0000,-1203.0000)
    .. controls (1122.3333,-1203.0000) and (1092.0000,-1196.6667) ..
    (1078.0000,-1184.0000) .. controls (1064.0000,-1172.0000) and
    (1057.0000,-1143.3333) .. (1057.0000,-1098.0000) -- (1057.0000,-940.0000) --
    (1429.0000,-940.0000) -- cycle(1720.0000,-334.0000) -- (1720.0000,-891.0000)
    -- (1057.0000,-891.0000) -- (1057.0000,-334.0000) .. controls
    (1057.0000,-242.0000) and (1089.0000,-163.6667) .. (1153.0000,-99.0000) ..
    controls (1217.6667,-34.3333) and (1296.0000,-2.0000) .. (1388.0000,-2.0000)
    .. controls (1480.6667,-2.0000) and (1559.0000,-34.0000) ..
    (1623.0000,-98.0000) .. controls (1687.6667,-162.6667) and
    (1720.0000,-241.3333) .. (1720.0000,-334.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1883.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,-134.0000) ..
    controls (1997.0000,-74.6667) and (1968.3333,-35.3333) .. (1911.0000,-16.0000)
    .. controls (1879.0000,-5.3333) and (1825.0000,-0.0000) .. (1749.0000,0.0000)
    -- (1160.0000,0.0000) .. controls (1080.6667,0.0000) and (1026.3333,-5.6667)
    .. (997.0000,-17.0000) .. controls (947.0000,-36.3333) and (922.0000,-78.6667)
    .. (922.0000,-144.0000) .. controls (922.0000,-178.6667) and
    (925.6667,-221.3333) .. (933.0000,-272.0000) -- (1032.0000,-956.0000) ..
    controls (1046.6667,-1056.0000) and (1070.3333,-1119.3333) ..
    (1103.0000,-1146.0000) .. controls (1133.6667,-1171.3333) and
    (1200.3333,-1184.0000) .. (1303.0000,-1184.0000) -- (1404.0000,-1184.0000) ..
    controls (1404.0000,-1340.6667) and (1330.3333,-1419.0000) ..
    (1183.0000,-1419.0000) .. controls (1027.6667,-1419.0000) and
    (908.3333,-1306.6667) .. (825.0000,-1082.0000) -- (808.0000,-1036.0000) ..
    controls (710.6667,-773.3333) and (569.0000,-642.0000) .. (383.0000,-642.0000)
    .. controls (311.0000,-642.0000) and (242.3333,-668.6667) ..
    (177.0000,-722.0000) .. controls (108.3333,-778.6667) and (74.0000,-842.3333)
    .. (74.0000,-913.0000) .. controls (74.0000,-945.6667) and (89.3333,-962.0000)
    .. (120.0000,-962.0000) .. controls (140.6667,-962.0000) and
    (162.0000,-936.0000) .. (184.0000,-884.0000) .. controls (224.0000,-788.0000)
    and (290.6667,-740.0000) .. (384.0000,-740.0000) .. controls
    (466.6667,-740.0000) and (536.6667,-777.0000) .. (594.0000,-851.0000) ..
    controls (622.0000,-887.6667) and (661.0000,-961.3333) ..
    (711.0000,-1072.0000) -- (748.0000,-1154.0000) .. controls
    (857.3333,-1396.6667) and (1003.6667,-1518.0000) .. (1187.0000,-1518.0000) ..
    controls (1397.6667,-1518.0000) and (1503.0000,-1406.6667) ..
    (1503.0000,-1184.0000) -- (1603.0000,-1184.0000) .. controls
    (1713.6667,-1184.0000) and (1783.0000,-1173.0000) .. (1811.0000,-1151.0000) ..
    controls (1842.3333,-1126.3333) and (1866.0000,-1061.0000) ..
    (1882.0000,-955.0000) -- (1984.0000,-272.0000) .. controls
    (1992.6667,-214.0000) and (1997.0000,-168.0000) .. (1997.0000,-134.0000) --
    cycle(1946.0000,-152.0000) .. controls (1946.0000,-171.3333) and
    (1942.3333,-206.3333) .. (1935.0000,-257.0000) -- (1832.0000,-966.0000) ..
    controls (1820.6667,-1045.3333) and (1803.6667,-1093.6667) ..
    (1781.0000,-1111.0000) .. controls (1761.0000,-1127.0000) and
    (1709.6667,-1135.0000) .. (1627.0000,-1135.0000) -- (1292.0000,-1135.0000) ..
    controls (1210.0000,-1135.0000) and (1158.6667,-1126.6667) ..
    (1138.0000,-1110.0000) .. controls (1115.3333,-1092.6667) and
    (1098.3333,-1044.6667) .. (1087.0000,-966.0000) -- (984.0000,-257.0000) ..
    controls (976.6667,-206.3333) and (973.0000,-171.3333) .. (973.0000,-152.0000)
    .. controls (973.0000,-105.3333) and (991.6667,-75.0000) ..
    (1029.0000,-61.0000) .. controls (1049.6667,-53.0000) and (1089.0000,-49.0000)
    .. (1147.0000,-49.0000) -- (1772.0000,-49.0000) .. controls
    (1830.6667,-49.0000) and (1870.3333,-52.6667) .. (1891.0000,-60.0000) ..
    controls (1927.6667,-74.0000) and (1946.0000,-104.6667) ..
    (1946.0000,-152.0000) -- cycle(1718.0000,-642.0000) -- (1595.0000,-642.0000)
    -- (1595.0000,-1036.0000) -- (1718.0000,-1036.0000) -- (1718.0000,-642.0000)
    -- cycle(1521.0000,-642.0000) -- (1397.0000,-642.0000) --
    (1397.0000,-1036.0000) -- (1521.0000,-1036.0000) -- (1521.0000,-642.0000) --
    cycle(1323.0000,-642.0000) -- (1200.0000,-642.0000) -- (1200.0000,-1036.0000)
    -- (1323.0000,-1036.0000) -- (1323.0000,-642.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-197.0000) ..
    controls (2036.0000,-103.0000) and (2026.3333,-46.6667) ..
    (2007.0000,-28.0000) .. controls (1988.3333,-9.3333) and (1932.0000,-0.0000)
    .. (1838.0000,0.0000) -- (1147.0000,0.0000) .. controls (1054.3333,0.0000) and
    (998.3333,-9.6667) .. (979.0000,-29.0000) .. controls (959.6667,-48.3333) and
    (950.0000,-104.3333) .. (950.0000,-197.0000) -- (950.0000,-363.0000) ..
    controls (878.6667,-277.0000) and (794.6667,-234.0000) .. (698.0000,-234.0000)
    .. controls (616.6667,-234.0000) and (551.3333,-262.6667) ..
    (502.0000,-320.0000) .. controls (455.3333,-374.0000) and (432.0000,-442.3333)
    .. (432.0000,-525.0000) .. controls (432.0000,-585.0000) and
    (436.6667,-643.0000) .. (446.0000,-699.0000) -- (460.0000,-783.0000) ..
    controls (474.0000,-867.0000) and (481.0000,-928.6667) .. (481.0000,-968.0000)
    .. controls (481.0000,-1012.6667) and (465.6667,-1049.6667) ..
    (435.0000,-1079.0000) .. controls (405.0000,-1108.3333) and
    (367.6667,-1123.0000) .. (323.0000,-1123.0000) .. controls
    (276.3333,-1123.0000) and (222.0000,-1099.6667) .. (160.0000,-1053.0000) ..
    controls (144.6667,-1041.6667) and (130.3333,-1036.0000) ..
    (117.0000,-1036.0000) .. controls (88.3333,-1036.0000) and
    (74.0000,-1049.3333) .. (74.0000,-1076.0000) .. controls (74.0000,-1116.0000)
    and (107.0000,-1151.6667) .. (173.0000,-1183.0000) .. controls
    (229.0000,-1209.0000) and (279.6667,-1222.0000) .. (325.0000,-1222.0000) ..
    controls (399.0000,-1222.0000) and (460.0000,-1197.6667) ..
    (508.0000,-1149.0000) .. controls (556.0000,-1100.3333) and
    (580.0000,-1038.6667) .. (580.0000,-964.0000) .. controls (580.0000,-920.0000)
    and (575.3333,-868.6667) .. (566.0000,-810.0000) -- (550.0000,-710.0000) ..
    controls (536.6667,-626.6667) and (530.0000,-566.3333) .. (530.0000,-529.0000)
    .. controls (530.0000,-475.6667) and (544.0000,-430.6667) ..
    (572.0000,-394.0000) .. controls (602.6667,-353.3333) and (644.0000,-333.0000)
    .. (696.0000,-333.0000) .. controls (802.6667,-333.0000) and
    (887.3333,-403.0000) .. (950.0000,-543.0000) .. controls (961.3333,-641.0000)
    and (978.0000,-717.0000) .. (1000.0000,-771.0000) .. controls
    (1028.6667,-838.3333) and (1075.3333,-899.6667) .. (1140.0000,-955.0000) ..
    controls (1242.6667,-1042.3333) and (1360.3333,-1086.0000) ..
    (1493.0000,-1086.0000) .. controls (1643.6667,-1086.0000) and
    (1771.6667,-1033.0000) .. (1877.0000,-927.0000) .. controls
    (1983.0000,-821.6667) and (2036.0000,-693.6667) .. (2036.0000,-543.0000) --
    (2036.0000,-197.0000) -- cycle(1986.0000,-592.0000) .. controls
    (1974.6667,-683.3333) and (1937.0000,-772.3333) .. (1873.0000,-859.0000) --
    (1837.0000,-821.0000) .. controls (1889.6667,-753.6667) and
    (1922.0000,-677.3333) .. (1934.0000,-592.0000) -- (1986.0000,-592.0000) --
    cycle(1986.0000,-197.0000) -- (1986.0000,-543.0000) -- (1889.0000,-543.0000)
    .. controls (1884.3333,-646.3333) and (1844.0000,-739.6667) ..
    (1768.0000,-823.0000) -- (1837.0000,-894.0000) .. controls
    (1729.0000,-988.6667) and (1613.3333,-1036.0000) .. (1490.0000,-1036.0000) ..
    controls (1399.3333,-1036.0000) and (1305.6667,-1005.6667) ..
    (1209.0000,-945.0000) -- (1267.0000,-863.0000) .. controls
    (1164.3333,-780.3333) and (1109.3333,-673.6667) .. (1102.0000,-543.0000) --
    (999.0000,-543.0000) -- (999.0000,-197.0000) .. controls (999.0000,-128.3333)
    and (1006.3333,-86.3333) .. (1021.0000,-71.0000) .. controls
    (1036.3333,-56.3333) and (1078.3333,-49.0000) .. (1147.0000,-49.0000) --
    (1838.0000,-49.0000) .. controls (1912.0000,-49.0000) and (1955.0000,-55.0000)
    .. (1967.0000,-67.0000) .. controls (1979.6667,-79.6667) and
    (1986.0000,-123.0000) .. (1986.0000,-197.0000) -- cycle(1198.0000,-872.0000)
    -- (1169.0000,-912.0000) .. controls (1077.0000,-826.6667) and
    (1020.3333,-720.0000) .. (999.0000,-592.0000) -- (1053.0000,-592.0000) ..
    controls (1069.6667,-701.3333) and (1118.0000,-794.6667) ..
    (1198.0000,-872.0000) -- cycle(1789.0000,-543.0000) .. controls
    (1789.0000,-461.0000) and (1760.0000,-391.0000) .. (1702.0000,-333.0000) ..
    controls (1644.6667,-275.6667) and (1575.0000,-247.0000) ..
    (1493.0000,-247.0000) .. controls (1410.3333,-247.0000) and
    (1340.3333,-275.6667) .. (1283.0000,-333.0000) .. controls
    (1225.6667,-390.3333) and (1197.0000,-460.3333) .. (1197.0000,-543.0000) ..
    controls (1197.0000,-625.0000) and (1225.6667,-694.6667) ..
    (1283.0000,-752.0000) .. controls (1341.0000,-810.0000) and
    (1411.0000,-839.0000) .. (1493.0000,-839.0000) .. controls
    (1575.0000,-839.0000) and (1644.6667,-810.0000) .. (1702.0000,-752.0000) ..
    controls (1760.0000,-694.6667) and (1789.0000,-625.0000) ..
    (1789.0000,-543.0000) -- cycle(1740.0000,-543.0000) .. controls
    (1740.0000,-611.6667) and (1716.0000,-670.0000) .. (1668.0000,-718.0000) ..
    controls (1620.0000,-766.0000) and (1561.6667,-790.0000) ..
    (1493.0000,-790.0000) .. controls (1424.3333,-790.0000) and
    (1366.0000,-766.0000) .. (1318.0000,-718.0000) .. controls
    (1270.0000,-670.0000) and (1246.0000,-611.6667) .. (1246.0000,-543.0000) ..
    controls (1246.0000,-474.3333) and (1270.0000,-416.0000) ..
    (1318.0000,-368.0000) .. controls (1366.0000,-320.0000) and
    (1424.3333,-296.0000) .. (1493.0000,-296.0000) .. controls
    (1561.6667,-296.0000) and (1620.0000,-320.0000) .. (1668.0000,-368.0000) ..
    controls (1716.0000,-416.0000) and (1740.0000,-474.3333) ..
    (1740.0000,-543.0000) -- cycle(1665.0000,-543.0000) .. controls
    (1665.0000,-495.0000) and (1648.3333,-454.0000) .. (1615.0000,-420.0000) ..
    controls (1581.6667,-386.6667) and (1541.0000,-370.0000) ..
    (1493.0000,-370.0000) .. controls (1445.0000,-370.0000) and
    (1404.0000,-386.6667) .. (1370.0000,-420.0000) .. controls
    (1336.6667,-454.0000) and (1320.0000,-495.0000) .. (1320.0000,-543.0000) ..
    controls (1320.0000,-591.0000) and (1336.6667,-631.6667) ..
    (1370.0000,-665.0000) .. controls (1404.0000,-699.0000) and
    (1445.0000,-716.0000) .. (1493.0000,-716.0000) .. controls
    (1540.3333,-716.0000) and (1580.6667,-699.0000) .. (1614.0000,-665.0000) ..
    controls (1648.0000,-631.6667) and (1665.0000,-591.0000) ..
    (1665.0000,-543.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1629.0000,-518.0000) --
    (296.0000,-518.0000) -- (296.0000,-1480.0000) -- (1629.0000,-1480.0000) --
    (1629.0000,-518.0000) -- cycle(1752.0000,0.0000) -- (173.0000,0.0000) --
    (173.0000,-114.0000) .. controls (173.0000,-180.0000) and (190.3333,-249.0000)
    .. (225.0000,-321.0000) -- (296.0000,-469.0000) -- (1629.0000,-469.0000) --
    (1700.0000,-321.0000) .. controls (1734.6667,-249.0000) and
    (1752.0000,-180.0000) .. (1752.0000,-114.0000) -- (1752.0000,0.0000) --
    cycle(1579.0000,-568.0000) -- (1579.0000,-1431.0000) -- (346.0000,-1431.0000)
    -- (346.0000,-568.0000) -- (1579.0000,-568.0000) -- cycle(1703.0000,-49.0000)
    -- (1703.0000,-86.0000) .. controls (1703.0000,-152.6667) and
    (1687.6667,-219.3333) .. (1657.0000,-286.0000) -- (1596.0000,-419.0000) --
    (325.0000,-419.0000) -- (262.0000,-284.0000) .. controls (235.3333,-226.6667)
    and (222.0000,-180.3333) .. (222.0000,-145.0000) -- (222.0000,-49.0000) --
    (1703.0000,-49.0000) -- cycle(1530.0000,-768.0000) .. controls
    (1530.0000,-701.3333) and (1521.0000,-659.3333) .. (1503.0000,-642.0000) ..
    controls (1485.6667,-625.3333) and (1443.3333,-617.0000) ..
    (1376.0000,-617.0000) -- (549.0000,-617.0000) .. controls (481.6667,-617.0000)
    and (439.0000,-625.3333) .. (421.0000,-642.0000) .. controls
    (403.6667,-659.3333) and (395.0000,-701.3333) .. (395.0000,-768.0000) --
    (395.0000,-1230.0000) .. controls (395.0000,-1297.3333) and
    (403.6667,-1339.3333) .. (421.0000,-1356.0000) .. controls
    (438.3333,-1373.3333) and (481.0000,-1382.0000) .. (549.0000,-1382.0000) --
    (1376.0000,-1382.0000) .. controls (1444.0000,-1382.0000) and
    (1486.6667,-1373.3333) .. (1504.0000,-1356.0000) .. controls
    (1521.3333,-1339.3333) and (1530.0000,-1297.3333) .. (1530.0000,-1230.0000) --
    (1530.0000,-768.0000) -- cycle(1512.0000,-210.0000) -- (1389.0000,-210.0000)
    -- (1389.0000,-258.0000) -- (1264.0000,-258.0000) -- (1264.0000,-210.0000) --
    (1142.0000,-210.0000) -- (1142.0000,-258.0000) -- (1017.0000,-258.0000) --
    (1017.0000,-210.0000) -- (896.0000,-210.0000) -- (896.0000,-258.0000) --
    (770.0000,-258.0000) -- (770.0000,-210.0000) -- (649.0000,-210.0000) --
    (649.0000,-258.0000) -- (524.0000,-258.0000) -- (524.0000,-210.0000) --
    (401.0000,-210.0000) -- (401.0000,-258.0000) -- (523.0000,-258.0000) --
    (523.0000,-309.0000) -- (401.0000,-309.0000) -- (401.0000,-358.0000) --
    (524.0000,-358.0000) -- (524.0000,-309.0000) -- (649.0000,-309.0000) --
    (649.0000,-358.0000) -- (770.0000,-358.0000) -- (770.0000,-309.0000) --
    (896.0000,-309.0000) -- (896.0000,-358.0000) -- (1017.0000,-358.0000) --
    (1017.0000,-309.0000) -- (1142.0000,-309.0000) -- (1142.0000,-358.0000) --
    (1264.0000,-358.0000) -- (1264.0000,-309.0000) -- (1389.0000,-309.0000) --
    (1389.0000,-358.0000) -- (1512.0000,-358.0000) -- (1512.0000,-309.0000) --
    (1390.0000,-309.0000) -- (1390.0000,-258.0000) -- (1512.0000,-258.0000) --
    (1512.0000,-210.0000) -- cycle(1481.0000,-766.0000) -- (1481.0000,-1231.0000)
    .. controls (1481.0000,-1275.6667) and (1474.3333,-1303.6667) ..
    (1461.0000,-1315.0000) .. controls (1448.3333,-1326.3333) and
    (1419.0000,-1332.0000) .. (1373.0000,-1332.0000) -- (549.0000,-1332.0000) ..
    controls (503.0000,-1332.0000) and (474.0000,-1326.3333) ..
    (462.0000,-1315.0000) .. controls (450.0000,-1303.6667) and
    (444.0000,-1275.0000) .. (444.0000,-1229.0000) -- (444.0000,-769.0000) ..
    controls (444.0000,-723.6667) and (450.0000,-695.0000) .. (462.0000,-683.0000)
    .. controls (474.0000,-671.6667) and (503.0000,-666.0000) ..
    (549.0000,-666.0000) -- (1373.0000,-666.0000) .. controls
    (1419.6667,-666.0000) and (1449.3333,-671.3333) .. (1462.0000,-682.0000) ..
    controls (1474.6667,-693.3333) and (1481.0000,-721.3333) ..
    (1481.0000,-766.0000) -- cycle(1264.0000,-260.0000) -- (1264.0000,-307.0000)
    -- (1142.0000,-307.0000) -- (1142.0000,-260.0000) -- (1264.0000,-260.0000) --
    cycle(1017.0000,-260.0000) -- (1017.0000,-307.0000) -- (896.0000,-307.0000) --
    (896.0000,-260.0000) -- (1017.0000,-260.0000) -- cycle(770.0000,-260.0000) --
    (770.0000,-307.0000) -- (649.0000,-307.0000) -- (649.0000,-260.0000) --
    (770.0000,-260.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1469.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-148.0000) ..
    controls (1653.0000,-78.6667) and (1645.6667,-36.6667) .. (1631.0000,-22.0000)
    .. controls (1616.3333,-7.3333) and (1574.3333,-0.0000) .. (1505.0000,0.0000)
    -- (321.0000,0.0000) .. controls (251.6667,0.0000) and (209.6667,-7.3333) ..
    (195.0000,-22.0000) .. controls (180.3333,-36.6667) and (173.0000,-78.6667) ..
    (173.0000,-148.0000) -- (173.0000,-543.0000) .. controls (173.0000,-612.3333)
    and (180.3333,-654.3333) .. (195.0000,-669.0000) .. controls
    (209.6667,-683.6667) and (251.6667,-691.0000) .. (321.0000,-691.0000) --
    (1505.0000,-691.0000) .. controls (1574.3333,-691.0000) and
    (1616.3333,-683.6667) .. (1631.0000,-669.0000) .. controls
    (1645.6667,-654.3333) and (1653.0000,-612.3333) .. (1653.0000,-543.0000) --
    (1653.0000,-148.0000) -- cycle(1604.0000,-148.0000) -- (1604.0000,-543.0000)
    .. controls (1604.0000,-586.3333) and (1598.3333,-613.6667) ..
    (1587.0000,-625.0000) .. controls (1575.6667,-636.3333) and
    (1548.3333,-642.0000) .. (1505.0000,-642.0000) -- (321.0000,-642.0000) ..
    controls (278.3333,-642.0000) and (251.0000,-636.0000) .. (239.0000,-624.0000)
    .. controls (227.6667,-612.6667) and (222.0000,-585.6667) ..
    (222.0000,-543.0000) -- (222.0000,-148.0000) .. controls (222.0000,-105.3333)
    and (227.6667,-78.0000) .. (239.0000,-66.0000) .. controls (251.0000,-54.6667)
    and (278.3333,-49.0000) .. (321.0000,-49.0000) -- (1505.0000,-49.0000) ..
    controls (1547.6667,-49.0000) and (1574.6667,-54.6667) .. (1586.0000,-66.0000)
    .. controls (1598.0000,-78.0000) and (1604.0000,-105.3333) ..
    (1604.0000,-148.0000) -- cycle(1431.0000,-395.0000) -- (395.0000,-395.0000) --
    (395.0000,-444.0000) -- (1431.0000,-444.0000) -- (1431.0000,-395.0000) --
    cycle(1431.0000,-247.0000) -- (395.0000,-247.0000) -- (395.0000,-296.0000) --
    (1431.0000,-296.0000) -- (1431.0000,-247.0000) -- cycle(543.0000,-123.0000) --
    (444.0000,-123.0000) -- (444.0000,-173.0000) -- (543.0000,-173.0000) --
    (543.0000,-123.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2073.0000,-469.0000) ..
    controls (2073.0000,-277.0000) and (2042.6667,-150.6667) ..
    (1982.0000,-90.0000) .. controls (1922.0000,-30.0000) and (1796.0000,0.0000)
    .. (1604.0000,0.0000) -- (642.0000,0.0000) .. controls (450.0000,0.0000) and
    (323.6667,-30.0000) .. (263.0000,-90.0000) .. controls (203.0000,-150.6667)
    and (173.0000,-277.0000) .. (173.0000,-469.0000) -- (173.0000,-1012.0000) ..
    controls (173.0000,-1204.0000) and (203.0000,-1330.0000) ..
    (263.0000,-1390.0000) .. controls (323.6667,-1450.0000) and
    (450.0000,-1480.0000) .. (642.0000,-1480.0000) -- (1604.0000,-1480.0000) ..
    controls (1796.0000,-1480.0000) and (1922.0000,-1450.0000) ..
    (1982.0000,-1390.0000) .. controls (2042.6667,-1330.0000) and
    (2073.0000,-1204.0000) .. (2073.0000,-1012.0000) -- (2073.0000,-469.0000) --
    cycle(2023.0000,-469.0000) -- (2023.0000,-1012.0000) .. controls
    (2023.0000,-1187.3333) and (1997.0000,-1301.0000) .. (1945.0000,-1353.0000) ..
    controls (1893.0000,-1405.0000) and (1779.3333,-1431.0000) ..
    (1604.0000,-1431.0000) -- (642.0000,-1431.0000) .. controls
    (466.6667,-1431.0000) and (352.6667,-1405.0000) .. (300.0000,-1353.0000) ..
    controls (248.0000,-1301.0000) and (222.0000,-1187.3333) ..
    (222.0000,-1012.0000) -- (222.0000,-469.0000) .. controls (222.0000,-293.6667)
    and (248.0000,-179.6667) .. (300.0000,-127.0000) .. controls
    (352.6667,-75.0000) and (466.6667,-49.0000) .. (642.0000,-49.0000) --
    (1604.0000,-49.0000) .. controls (1779.3333,-49.0000) and (1893.0000,-75.0000)
    .. (1945.0000,-127.0000) .. controls (1997.0000,-179.6667) and
    (2023.0000,-293.6667) .. (2023.0000,-469.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-148.0000) ..
    controls (1653.0000,-82.0000) and (1644.6667,-40.6667) .. (1628.0000,-24.0000)
    .. controls (1612.0000,-8.0000) and (1571.0000,0.0000) .. (1505.0000,0.0000)
    -- (321.0000,0.0000) .. controls (255.0000,0.0000) and (213.6667,-8.0000) ..
    (197.0000,-24.0000) .. controls (181.0000,-40.6667) and (173.0000,-82.0000) ..
    (173.0000,-148.0000) -- (173.0000,-543.0000) .. controls (173.0000,-612.3333)
    and (180.3333,-654.3333) .. (195.0000,-669.0000) .. controls
    (209.6667,-683.6667) and (251.6667,-691.0000) .. (321.0000,-691.0000) --
    (469.0000,-691.0000) -- (469.0000,-1480.0000) -- (1357.0000,-1480.0000) --
    (1357.0000,-691.0000) -- (1505.0000,-691.0000) .. controls
    (1574.3333,-691.0000) and (1616.3333,-683.6667) .. (1631.0000,-669.0000) ..
    controls (1645.6667,-654.3333) and (1653.0000,-612.3333) ..
    (1653.0000,-543.0000) -- (1653.0000,-148.0000) -- cycle(1308.0000,-691.0000)
    -- (1308.0000,-1431.0000) -- (518.0000,-1431.0000) -- (518.0000,-691.0000) --
    (1308.0000,-691.0000) -- cycle(1604.0000,-148.0000) -- (1604.0000,-543.0000)
    .. controls (1604.0000,-589.0000) and (1599.0000,-617.0000) ..
    (1589.0000,-627.0000) .. controls (1579.0000,-637.0000) and
    (1551.0000,-642.0000) .. (1505.0000,-642.0000) -- (321.0000,-642.0000) ..
    controls (275.0000,-642.0000) and (247.0000,-637.0000) .. (237.0000,-627.0000)
    .. controls (227.0000,-617.0000) and (222.0000,-589.0000) ..
    (222.0000,-543.0000) -- (222.0000,-148.0000) .. controls (222.0000,-105.3333)
    and (227.6667,-78.0000) .. (239.0000,-66.0000) .. controls (251.0000,-54.6667)
    and (278.3333,-49.0000) .. (321.0000,-49.0000) -- (1505.0000,-49.0000) ..
    controls (1547.6667,-49.0000) and (1574.6667,-54.6667) .. (1586.0000,-66.0000)
    .. controls (1598.0000,-78.0000) and (1604.0000,-105.3333) ..
    (1604.0000,-148.0000) -- cycle(1184.0000,-1234.0000) -- (642.0000,-1234.0000)
    -- (642.0000,-1283.0000) -- (1184.0000,-1283.0000) -- (1184.0000,-1234.0000)
    -- cycle(1184.0000,-1036.0000) -- (642.0000,-1036.0000) --
    (642.0000,-1086.0000) -- (1184.0000,-1086.0000) -- (1184.0000,-1036.0000) --
    cycle(1184.0000,-839.0000) -- (642.0000,-839.0000) -- (642.0000,-888.0000) --
    (1184.0000,-888.0000) -- (1184.0000,-839.0000) -- cycle(1431.0000,-325.0000)
    .. controls (1431.0000,-275.6667) and (1406.3333,-251.0000) ..
    (1357.0000,-251.0000) -- (469.0000,-251.0000) .. controls (419.6667,-251.0000)
    and (395.0000,-275.6667) .. (395.0000,-325.0000) -- (395.0000,-365.0000) ..
    controls (395.0000,-395.6667) and (399.6667,-415.6667) .. (409.0000,-425.0000)
    .. controls (418.3333,-434.3333) and (438.3333,-439.0000) ..
    (469.0000,-439.0000) -- (1357.0000,-439.0000) .. controls
    (1387.6667,-439.0000) and (1407.6667,-434.3333) .. (1417.0000,-425.0000) ..
    controls (1426.3333,-415.6667) and (1431.0000,-395.6667) ..
    (1431.0000,-365.0000) -- (1431.0000,-325.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-148.0000) ..
    controls (1653.0000,-82.0000) and (1644.6667,-40.6667) .. (1628.0000,-24.0000)
    .. controls (1612.0000,-8.0000) and (1571.0000,0.0000) .. (1505.0000,0.0000)
    -- (321.0000,0.0000) .. controls (255.0000,0.0000) and (213.6667,-8.0000) ..
    (197.0000,-24.0000) .. controls (181.0000,-40.6667) and (173.0000,-82.0000) ..
    (173.0000,-148.0000) -- (173.0000,-543.0000) .. controls (173.0000,-612.3333)
    and (180.3333,-654.3333) .. (195.0000,-669.0000) .. controls
    (209.6667,-683.6667) and (251.6667,-691.0000) .. (321.0000,-691.0000) --
    (469.0000,-691.0000) -- (469.0000,-1480.0000) -- (1357.0000,-1480.0000) --
    (1357.0000,-691.0000) -- (1505.0000,-691.0000) .. controls
    (1574.3333,-691.0000) and (1616.3333,-683.6667) .. (1631.0000,-669.0000) ..
    controls (1645.6667,-654.3333) and (1653.0000,-612.3333) ..
    (1653.0000,-543.0000) -- (1653.0000,-148.0000) -- cycle(1308.0000,-691.0000)
    -- (1308.0000,-1431.0000) -- (518.0000,-1431.0000) -- (518.0000,-691.0000) --
    (1308.0000,-691.0000) -- cycle(1604.0000,-148.0000) -- (1604.0000,-543.0000)
    .. controls (1604.0000,-589.0000) and (1599.0000,-617.0000) ..
    (1589.0000,-627.0000) .. controls (1579.0000,-637.0000) and
    (1551.0000,-642.0000) .. (1505.0000,-642.0000) -- (321.0000,-642.0000) ..
    controls (275.0000,-642.0000) and (247.0000,-637.0000) .. (237.0000,-627.0000)
    .. controls (227.0000,-617.0000) and (222.0000,-589.0000) ..
    (222.0000,-543.0000) -- (222.0000,-148.0000) .. controls (222.0000,-105.3333)
    and (227.6667,-78.0000) .. (239.0000,-66.0000) .. controls (251.0000,-54.6667)
    and (278.3333,-49.0000) .. (321.0000,-49.0000) -- (1505.0000,-49.0000) ..
    controls (1547.6667,-49.0000) and (1574.6667,-54.6667) .. (1586.0000,-66.0000)
    .. controls (1598.0000,-78.0000) and (1604.0000,-105.3333) ..
    (1604.0000,-148.0000) -- cycle(1184.0000,-1234.0000) -- (642.0000,-1234.0000)
    -- (642.0000,-1283.0000) -- (1184.0000,-1283.0000) -- (1184.0000,-1234.0000)
    -- cycle(1184.0000,-1036.0000) -- (642.0000,-1036.0000) --
    (642.0000,-1086.0000) -- (1184.0000,-1086.0000) -- (1184.0000,-1036.0000) --
    cycle(1184.0000,-839.0000) -- (642.0000,-839.0000) -- (642.0000,-888.0000) --
    (1184.0000,-888.0000) -- (1184.0000,-839.0000) -- cycle(1436.0000,-230.0000)
    .. controls (1436.0000,-194.6667) and (1407.3333,-177.0000) ..
    (1350.0000,-177.0000) .. controls (1238.0000,-177.0000) and
    (1178.3333,-211.3333) .. (1171.0000,-280.0000) -- (1169.0000,-299.0000) ..
    controls (1163.6667,-351.6667) and (1078.3333,-378.0000) ..
    (913.0000,-378.0000) .. controls (748.3333,-378.0000) and (663.3333,-351.6667)
    .. (658.0000,-299.0000) -- (656.0000,-280.0000) .. controls
    (648.6667,-211.3333) and (589.0000,-177.0000) .. (477.0000,-177.0000) ..
    controls (419.6667,-177.0000) and (391.0000,-194.6667) .. (391.0000,-230.0000)
    .. controls (391.0000,-282.6667) and (418.0000,-349.0000) ..
    (472.0000,-429.0000) .. controls (596.0000,-480.3333) and (743.0000,-506.0000)
    .. (913.0000,-506.0000) .. controls (1081.6667,-506.0000) and
    (1228.6667,-480.3333) .. (1354.0000,-429.0000) .. controls
    (1408.6667,-349.0000) and (1436.0000,-282.6667) .. (1436.0000,-230.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-740.0000) ..
    controls (1653.0000,-534.0000) and (1581.0000,-359.0000) ..
    (1437.0000,-215.0000) .. controls (1293.6667,-71.6667) and (1119.0000,-0.0000)
    .. (913.0000,0.0000) .. controls (707.0000,0.0000) and (532.0000,-71.6667) ..
    (388.0000,-215.0000) .. controls (244.6667,-359.0000) and (173.0000,-534.0000)
    .. (173.0000,-740.0000) .. controls (173.0000,-946.0000) and
    (244.6667,-1120.6667) .. (388.0000,-1264.0000) .. controls
    (532.0000,-1408.0000) and (707.0000,-1480.0000) .. (913.0000,-1480.0000) ..
    controls (1119.0000,-1480.0000) and (1293.6667,-1408.0000) ..
    (1437.0000,-1264.0000) .. controls (1581.0000,-1120.6667) and
    (1653.0000,-946.0000) .. (1653.0000,-740.0000) -- cycle(1604.0000,-740.0000)
    .. controls (1604.0000,-932.0000) and (1536.6667,-1095.0000) ..
    (1402.0000,-1229.0000) .. controls (1268.0000,-1363.6667) and
    (1105.0000,-1431.0000) .. (913.0000,-1431.0000) .. controls
    (721.0000,-1431.0000) and (557.6667,-1363.6667) .. (423.0000,-1229.0000) ..
    controls (289.0000,-1095.0000) and (222.0000,-932.0000) ..
    (222.0000,-740.0000) .. controls (222.0000,-548.0000) and (289.0000,-384.6667)
    .. (423.0000,-250.0000) .. controls (557.6667,-116.0000) and
    (721.0000,-49.0000) .. (913.0000,-49.0000) .. controls (1105.0000,-49.0000)
    and (1268.0000,-116.0000) .. (1402.0000,-250.0000) .. controls
    (1536.6667,-384.6667) and (1604.0000,-548.0000) .. (1604.0000,-740.0000) --
    cycle(1135.0000,-740.0000) .. controls (1135.0000,-678.0000) and
    (1113.3333,-625.3333) .. (1070.0000,-582.0000) .. controls
    (1027.3333,-539.3333) and (975.0000,-518.0000) .. (913.0000,-518.0000) ..
    controls (851.0000,-518.0000) and (798.3333,-539.3333) .. (755.0000,-582.0000)
    .. controls (712.3333,-625.3333) and (691.0000,-678.0000) ..
    (691.0000,-740.0000) .. controls (691.0000,-802.0000) and (712.3333,-854.3333)
    .. (755.0000,-897.0000) .. controls (798.3333,-940.3333) and
    (851.0000,-962.0000) .. (913.0000,-962.0000) .. controls (975.0000,-962.0000)
    and (1027.3333,-940.3333) .. (1070.0000,-897.0000) .. controls
    (1113.3333,-854.3333) and (1135.0000,-802.0000) .. (1135.0000,-740.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1779.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,224.0000) --
    (172.0000,224.0000) -- (172.0000,-1534.0000) -- (1063.0000,-1534.0000) --
    (1458.0000,-1129.0000) -- (1458.0000,224.0000) -- cycle(1389.0000,-1128.0000)
    -- (1063.0000,-1462.0000) -- (1063.0000,-1128.0000) -- (1389.0000,-1128.0000)
    -- cycle(1408.0000,174.0000) -- (1408.0000,-1078.0000) --
    (1013.0000,-1078.0000) -- (1013.0000,-1484.0000) -- (222.0000,-1484.0000) --
    (222.0000,174.0000) -- (1408.0000,174.0000) -- cycle(866.0000,-1302.0000) --
    (369.0000,-1302.0000) -- (369.0000,-1352.0000) -- (866.0000,-1352.0000) --
    (866.0000,-1302.0000) -- cycle(866.0000,-1078.0000) -- (369.0000,-1078.0000)
    -- (369.0000,-1128.0000) -- (866.0000,-1128.0000) -- (866.0000,-1078.0000) --
    cycle(1261.0000,-854.0000) -- (369.0000,-854.0000) -- (369.0000,-904.0000) --
    (1261.0000,-904.0000) -- (1261.0000,-854.0000) -- cycle(1031.0000,-630.0000)
    -- (369.0000,-630.0000) -- (369.0000,-680.0000) -- (1031.0000,-680.0000) --
    (1031.0000,-630.0000) -- cycle(1261.0000,-406.0000) -- (369.0000,-406.0000) --
    (369.0000,-456.0000) -- (1261.0000,-456.0000) -- (1261.0000,-406.0000) --
    cycle(1261.0000,-182.0000) -- (369.0000,-182.0000) -- (369.0000,-232.0000) --
    (1261.0000,-232.0000) -- (1261.0000,-182.0000) -- cycle(1261.0000,42.0000) --
    (369.0000,42.0000) -- (369.0000,-8.0000) -- (1261.0000,-8.0000) --
    (1261.0000,42.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1779.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,224.0000) --
    (172.0000,224.0000) -- (172.0000,-1534.0000) -- (1063.0000,-1534.0000) --
    (1458.0000,-1129.0000) -- (1458.0000,224.0000) -- cycle(1389.0000,-1128.0000)
    -- (1063.0000,-1462.0000) -- (1063.0000,-1128.0000) -- (1389.0000,-1128.0000)
    -- cycle(1408.0000,174.0000) -- (1408.0000,-1078.0000) --
    (1013.0000,-1078.0000) -- (1013.0000,-1484.0000) -- (222.0000,-1484.0000) --
    (222.0000,174.0000) -- (1408.0000,174.0000) -- cycle(1261.0000,-630.0000) --
    (1013.0000,-630.0000) -- (1013.0000,-680.0000) -- (1261.0000,-680.0000) --
    (1261.0000,-630.0000) -- cycle(898.0000,-630.0000) -- (369.0000,-630.0000) --
    (369.0000,-1352.0000) -- (898.0000,-1352.0000) -- (898.0000,-630.0000) --
    cycle(1261.0000,-406.0000) -- (369.0000,-406.0000) -- (369.0000,-456.0000) --
    (1261.0000,-456.0000) -- (1261.0000,-406.0000) -- cycle(1261.0000,-182.0000)
    -- (369.0000,-182.0000) -- (369.0000,-232.0000) -- (1261.0000,-232.0000) --
    (1261.0000,-182.0000) -- cycle(1261.0000,42.0000) -- (369.0000,42.0000) --
    (369.0000,-8.0000) -- (1261.0000,-8.0000) -- (1261.0000,42.0000) --
    cycle(868.0000,-660.0000) -- (868.0000,-1322.0000) -- (399.0000,-1322.0000) --
    (399.0000,-660.0000) -- (868.0000,-660.0000) -- cycle(860.0000,-1158.0000) ..
    controls (851.3333,-1158.0000) and (842.3333,-1151.3333) ..
    (833.0000,-1138.0000) .. controls (824.3333,-1125.3333) and
    (813.6667,-1119.0000) .. (801.0000,-1119.0000) .. controls
    (778.3333,-1119.0000) and (760.3333,-1121.6667) .. (747.0000,-1127.0000) --
    (747.0000,-1130.0000) .. controls (759.6667,-1124.6667) and
    (775.0000,-1122.0000) .. (793.0000,-1122.0000) .. controls
    (810.3333,-1122.0000) and (825.3333,-1133.3333) .. (838.0000,-1156.0000) --
    (823.0000,-1156.0000) .. controls (815.6667,-1156.0000) and
    (806.6667,-1154.3333) .. (796.0000,-1151.0000) .. controls
    (791.3333,-1147.0000) and (785.0000,-1145.0000) .. (777.0000,-1145.0000) --
    (774.0000,-1145.0000) .. controls (768.6667,-1144.3333) and
    (763.3333,-1144.0000) .. (758.0000,-1144.0000) -- (745.0000,-1140.0000) --
    (744.0000,-1145.0000) .. controls (746.6667,-1145.6667) and
    (756.6667,-1145.6667) .. (774.0000,-1145.0000) .. controls
    (777.3333,-1145.6667) and (784.6667,-1147.6667) .. (796.0000,-1151.0000) ..
    controls (796.6667,-1151.6667) and (798.0000,-1153.0000) ..
    (800.0000,-1155.0000) .. controls (774.0000,-1156.3333) and
    (754.6667,-1158.6667) .. (742.0000,-1162.0000) -- (741.0000,-1170.0000) --
    (827.0000,-1170.0000) .. controls (819.0000,-1178.0000) and
    (813.6667,-1184.6667) .. (811.0000,-1190.0000) .. controls
    (809.6667,-1186.0000) and (806.6667,-1180.6667) .. (802.0000,-1174.0000) --
    (791.0000,-1185.0000) -- (793.0000,-1192.0000) -- (789.0000,-1201.0000) --
    (781.0000,-1196.0000) -- (777.0000,-1197.0000) .. controls
    (777.6667,-1203.0000) and (778.0000,-1206.0000) .. (778.0000,-1206.0000) ..
    controls (778.0000,-1206.0000) and (777.6667,-1212.3333) ..
    (777.0000,-1225.0000) .. controls (775.0000,-1221.0000) and
    (771.6667,-1215.6667) .. (767.0000,-1209.0000) -- (759.0000,-1222.0000) --
    (756.0000,-1210.0000) -- (748.0000,-1219.0000) -- (738.0000,-1209.0000) ..
    controls (734.6667,-1217.6667) and (732.3333,-1225.0000) ..
    (731.0000,-1231.0000) -- (732.0000,-1235.0000) .. controls
    (735.3333,-1226.3333) and (737.6667,-1219.6667) .. (739.0000,-1215.0000) --
    (749.0000,-1223.0000) -- (753.0000,-1218.0000) -- (757.0000,-1231.0000) ..
    controls (759.0000,-1227.6667) and (762.6667,-1222.6667) ..
    (768.0000,-1216.0000) .. controls (768.6667,-1220.6667) and
    (772.0000,-1226.3333) .. (778.0000,-1233.0000) .. controls
    (781.3333,-1221.0000) and (782.6667,-1209.6667) .. (782.0000,-1199.0000) --
    (786.0000,-1210.0000) -- (788.0000,-1209.0000) .. controls
    (793.3333,-1201.6667) and (796.0000,-1196.0000) .. (796.0000,-1192.0000) ..
    controls (796.0000,-1190.6667) and (795.3333,-1188.6667) ..
    (794.0000,-1186.0000) -- (803.0000,-1179.0000) .. controls
    (803.6667,-1183.6667) and (806.3333,-1189.0000) .. (811.0000,-1195.0000) ..
    controls (821.0000,-1182.3333) and (828.0000,-1175.6667) ..
    (832.0000,-1175.0000) .. controls (841.3333,-1173.0000) and
    (850.3333,-1171.0000) .. (859.0000,-1169.0000) -- (857.0000,-1167.0000) --
    (744.0000,-1166.0000) .. controls (781.3333,-1164.0000) and
    (820.0000,-1161.3333) .. (860.0000,-1158.0000) -- cycle(860.0000,-1031.0000)
    -- (793.0000,-1023.0000) .. controls (791.6667,-1027.0000) and
    (790.3333,-1033.0000) .. (789.0000,-1041.0000) -- (776.0000,-1047.0000) --
    (771.0000,-1054.0000) .. controls (777.0000,-1054.6667) and
    (786.0000,-1055.3333) .. (798.0000,-1056.0000) -- (801.0000,-1062.0000) ..
    controls (799.6667,-1062.6667) and (784.6667,-1065.3333) ..
    (756.0000,-1070.0000) -- (753.0000,-1075.0000) .. controls
    (787.0000,-1071.6667) and (804.0000,-1067.3333) .. (804.0000,-1062.0000) ..
    controls (804.0000,-1058.6667) and (794.6667,-1054.6667) ..
    (776.0000,-1050.0000) .. controls (787.3333,-1050.0000) and
    (793.6667,-1042.6667) .. (795.0000,-1028.0000) -- (854.0000,-1033.0000) ..
    controls (842.6667,-1033.6667) and (826.6667,-1037.6667) ..
    (806.0000,-1045.0000) .. controls (812.0000,-1047.0000) and
    (825.0000,-1057.6667) .. (845.0000,-1077.0000) .. controls
    (829.6667,-1079.6667) and (814.6667,-1081.0000) .. (800.0000,-1081.0000) ..
    controls (790.0000,-1081.0000) and (774.0000,-1080.0000) ..
    (752.0000,-1078.0000) -- (751.0000,-1081.0000) .. controls
    (773.6667,-1082.3333) and (786.3333,-1083.0000) .. (789.0000,-1083.0000) --
    (836.0000,-1083.0000) .. controls (843.3333,-1083.0000) and
    (851.3333,-1081.6667) .. (860.0000,-1079.0000) -- (860.0000,-1076.0000) --
    (853.0000,-1077.0000) .. controls (845.0000,-1070.3333) and
    (833.3333,-1059.6667) .. (818.0000,-1045.0000) -- (860.0000,-1036.0000) --
    (860.0000,-1031.0000) -- cycle(860.0000,-986.0000) .. controls
    (845.3333,-992.0000) and (826.0000,-1002.3333) .. (802.0000,-1017.0000) --
    (860.0000,-1017.0000) -- (860.0000,-1013.0000) -- (817.0000,-1013.0000) ..
    controls (826.3333,-1007.0000) and (840.6667,-999.0000) ..
    (860.0000,-989.0000) -- (860.0000,-986.0000) -- cycle(632.0000,-1179.0000) --
    (629.0000,-1179.0000) -- (626.0000,-1182.0000) -- (627.0000,-1182.0000) --
    (632.0000,-1179.0000) -- cycle(761.0000,-1028.0000) .. controls
    (755.6667,-1027.3333) and (748.0000,-1025.3333) .. (738.0000,-1022.0000) --
    (736.0000,-1018.0000) .. controls (729.3333,-1016.0000) and
    (720.3333,-1011.6667) .. (709.0000,-1005.0000) -- (708.0000,-1005.0000) ..
    controls (707.3333,-1005.0000) and (701.0000,-1002.0000) ..
    (689.0000,-996.0000) -- (685.0000,-996.0000) -- (681.0000,-999.0000) --
    (686.0000,-1005.0000) -- (683.0000,-1009.0000) -- (686.0000,-1013.0000) --
    (682.0000,-1015.0000) -- (688.0000,-1026.0000) -- (686.0000,-1034.0000) --
    (688.0000,-1049.0000) -- (685.0000,-1056.0000) -- (683.0000,-1055.0000) --
    (685.0000,-1062.0000) -- (682.0000,-1060.0000) -- (681.0000,-1067.0000) --
    (680.0000,-1067.0000) -- (677.0000,-1073.0000) -- (668.0000,-1077.0000) --
    (667.0000,-1080.0000) .. controls (665.0000,-1079.3333) and
    (660.6667,-1076.6667) .. (654.0000,-1072.0000) -- (648.0000,-1073.0000) --
    (645.0000,-1070.0000) -- (641.0000,-1071.0000) .. controls
    (640.3333,-1071.0000) and (639.3333,-1070.6667) .. (638.0000,-1070.0000) --
    (637.0000,-1070.0000) .. controls (631.0000,-1073.3333) and
    (622.3333,-1078.6667) .. (611.0000,-1086.0000) -- (609.0000,-1083.0000) --
    (613.0000,-1063.0000) .. controls (604.3333,-1058.3333) and
    (593.0000,-1056.0000) .. (579.0000,-1056.0000) .. controls
    (551.0000,-1056.0000) and (537.0000,-1082.3333) .. (537.0000,-1135.0000) ..
    controls (537.0000,-1139.6667) and (538.3333,-1147.0000) ..
    (541.0000,-1157.0000) .. controls (544.3333,-1167.6667) and
    (545.6667,-1176.0000) .. (545.0000,-1182.0000) -- (552.0000,-1195.0000) --
    (550.0000,-1211.0000) -- (567.0000,-1241.0000) -- (568.0000,-1241.0000) ..
    controls (565.3333,-1221.0000) and (564.0000,-1210.6667) ..
    (564.0000,-1210.0000) .. controls (564.0000,-1201.3333) and
    (566.0000,-1197.0000) .. (570.0000,-1197.0000) .. controls
    (572.0000,-1197.0000) and (574.6667,-1197.3333) .. (578.0000,-1198.0000) ..
    controls (581.3333,-1199.3333) and (584.0000,-1200.0000) ..
    (586.0000,-1200.0000) .. controls (590.0000,-1200.0000) and
    (593.3333,-1196.3333) .. (596.0000,-1189.0000) .. controls
    (590.6667,-1193.6667) and (586.0000,-1196.0000) .. (582.0000,-1196.0000) ..
    controls (581.3333,-1196.0000) and (579.6667,-1195.6667) ..
    (577.0000,-1195.0000) -- (576.0000,-1193.0000) -- (585.0000,-1194.0000) --
    (594.0000,-1188.0000) -- (585.0000,-1185.0000) -- (579.0000,-1190.0000) --
    (572.0000,-1185.0000) -- (572.0000,-1182.0000) -- (567.0000,-1188.0000) ..
    controls (565.0000,-1180.6667) and (564.0000,-1176.6667) ..
    (564.0000,-1176.0000) .. controls (564.0000,-1162.6667) and
    (568.0000,-1147.3333) .. (576.0000,-1130.0000) .. controls
    (586.0000,-1110.0000) and (596.6667,-1100.0000) .. (608.0000,-1100.0000) ..
    controls (630.0000,-1100.0000) and (646.0000,-1114.0000) ..
    (656.0000,-1142.0000) -- (657.0000,-1143.0000) -- (655.0000,-1143.0000) --
    (654.0000,-1147.0000) -- (657.0000,-1154.0000) -- (659.0000,-1153.0000) ..
    controls (661.6667,-1160.3333) and (664.6667,-1171.6667) ..
    (668.0000,-1187.0000) -- (664.0000,-1195.0000) .. controls
    (658.6667,-1190.3333) and (649.3333,-1185.3333) .. (636.0000,-1180.0000) --
    (643.0000,-1185.0000) -- (642.0000,-1186.0000) .. controls
    (623.3333,-1187.3333) and (616.6667,-1188.6667) .. (622.0000,-1190.0000) ..
    controls (625.3333,-1191.3333) and (630.3333,-1193.3333) ..
    (637.0000,-1196.0000) -- (632.0000,-1198.0000) .. controls
    (626.0000,-1198.0000) and (622.0000,-1195.6667) .. (620.0000,-1191.0000) ..
    controls (617.3333,-1181.0000) and (616.0000,-1176.0000) ..
    (616.0000,-1176.0000) -- (611.0000,-1174.0000) -- (608.0000,-1181.0000) ..
    controls (608.0000,-1194.3333) and (612.6667,-1202.6667) ..
    (622.0000,-1206.0000) .. controls (623.3333,-1204.6667) and
    (631.3333,-1204.0000) .. (646.0000,-1204.0000) .. controls
    (648.6667,-1204.0000) and (651.6667,-1203.0000) .. (655.0000,-1201.0000) --
    (663.0000,-1203.0000) -- (666.0000,-1216.0000) -- (665.0000,-1222.0000) ..
    controls (657.6667,-1224.6667) and (654.3333,-1227.6667) ..
    (655.0000,-1231.0000) .. controls (651.6667,-1233.6667) and
    (649.0000,-1238.6667) .. (647.0000,-1246.0000) .. controls
    (641.6667,-1252.0000) and (634.0000,-1255.6667) .. (624.0000,-1257.0000) ..
    controls (614.0000,-1259.0000) and (607.6667,-1261.3333) ..
    (605.0000,-1264.0000) -- (608.0000,-1278.0000) -- (602.0000,-1266.0000) --
    (564.0000,-1245.0000) .. controls (563.3333,-1256.3333) and
    (572.0000,-1267.3333) .. (590.0000,-1278.0000) .. controls
    (605.3333,-1286.6667) and (619.3333,-1291.0000) .. (632.0000,-1291.0000) ..
    controls (666.6667,-1291.0000) and (691.0000,-1277.3333) ..
    (705.0000,-1250.0000) .. controls (713.0000,-1234.6667) and
    (719.3333,-1205.6667) .. (724.0000,-1163.0000) .. controls
    (730.0000,-1111.6667) and (733.0000,-1087.0000) .. (733.0000,-1089.0000) ..
    controls (733.0000,-1079.6667) and (737.3333,-1068.6667) ..
    (746.0000,-1056.0000) .. controls (755.3333,-1043.3333) and
    (760.3333,-1034.0000) .. (761.0000,-1028.0000) -- cycle(614.0000,-1170.0000)
    -- (613.0000,-1168.0000) -- (610.0000,-1168.0000) -- (610.0000,-1170.0000) --
    (614.0000,-1170.0000) -- cycle(589.0000,-1182.0000) -- (586.0000,-1179.0000)
    -- (583.0000,-1179.0000) -- (588.0000,-1182.0000) -- (589.0000,-1182.0000) --
    cycle(620.0000,-1148.0000) .. controls (620.0000,-1142.0000) and
    (616.3333,-1137.6667) .. (609.0000,-1135.0000) -- (601.0000,-1138.0000) --
    (601.0000,-1139.0000) -- (591.0000,-1148.0000) -- (591.0000,-1150.0000) --
    (592.0000,-1150.0000) -- (598.0000,-1147.0000) .. controls
    (602.0000,-1147.0000) and (608.6667,-1149.0000) .. (618.0000,-1153.0000) --
    (620.0000,-1148.0000) -- cycle(627.0000,-1131.0000) -- (615.0000,-1127.0000)
    -- (601.0000,-1129.0000) -- (601.0000,-1130.0000) .. controls
    (606.3333,-1132.0000) and (614.6667,-1134.3333) .. (626.0000,-1137.0000) --
    (627.0000,-1135.0000) -- (627.0000,-1131.0000) -- cycle(621.0000,-1121.0000)
    -- (618.0000,-1121.0000) -- (611.0000,-1118.0000) -- (601.0000,-1120.0000) --
    (601.0000,-1121.0000) -- (602.0000,-1123.0000) .. controls
    (605.3333,-1123.6667) and (610.6667,-1125.0000) .. (618.0000,-1127.0000) --
    (621.0000,-1122.0000) -- (621.0000,-1121.0000) -- cycle(600.0000,-1130.0000)
    .. controls (599.3333,-1130.0000) and (598.0000,-1129.6667) ..
    (596.0000,-1129.0000) -- (594.0000,-1129.0000) .. controls
    (593.3333,-1129.0000) and (591.0000,-1129.6667) .. (587.0000,-1131.0000) --
    (587.0000,-1132.0000) -- (589.0000,-1133.0000) -- (600.0000,-1130.0000) --
    cycle(678.0000,-970.0000) -- (676.0000,-970.0000) -- (678.0000,-971.0000) --
    (678.0000,-970.0000) -- cycle(673.0000,-969.0000) -- (668.0000,-966.0000) --
    (671.0000,-971.0000) -- (672.0000,-971.0000) -- (673.0000,-969.0000) --
    cycle(527.0000,-1188.0000) .. controls (525.6667,-1184.6667) and
    (522.6667,-1179.6667) .. (518.0000,-1173.0000) -- (512.0000,-1183.0000) --
    (507.0000,-1176.0000) -- (504.0000,-1185.0000) -- (497.0000,-1184.0000) --
    (490.0000,-1190.0000) -- (486.0000,-1183.0000) -- (479.0000,-1195.0000) ..
    controls (478.3333,-1187.0000) and (475.0000,-1176.6667) ..
    (469.0000,-1164.0000) -- (464.0000,-1171.0000) -- (459.0000,-1164.0000) --
    (450.0000,-1181.0000) .. controls (449.3333,-1175.0000) and
    (446.3333,-1168.0000) .. (441.0000,-1160.0000) .. controls
    (451.6667,-1157.3333) and (464.0000,-1149.3333) .. (478.0000,-1136.0000) ..
    controls (472.6667,-1130.6667) and (464.6667,-1126.6667) ..
    (454.0000,-1124.0000) .. controls (456.0000,-1123.3333) and
    (458.6667,-1122.6667) .. (462.0000,-1122.0000) .. controls
    (464.6667,-1122.0000) and (468.6667,-1123.0000) .. (474.0000,-1125.0000) ..
    controls (479.3333,-1127.0000) and (483.3333,-1128.0000) ..
    (486.0000,-1128.0000) .. controls (489.3333,-1128.0000) and
    (494.3333,-1125.6667) .. (501.0000,-1121.0000) .. controls
    (508.3333,-1116.3333) and (515.3333,-1114.3333) .. (522.0000,-1115.0000) --
    (522.0000,-1112.0000) .. controls (514.6667,-1112.0000) and
    (508.6667,-1111.3333) .. (504.0000,-1110.0000) -- (523.0000,-1106.0000) --
    (524.0000,-1101.0000) .. controls (516.0000,-1102.3333) and
    (504.6667,-1106.3333) .. (490.0000,-1113.0000) .. controls
    (494.0000,-1113.6667) and (500.0000,-1114.0000) .. (508.0000,-1114.0000) ..
    controls (502.0000,-1116.0000) and (494.6667,-1119.6667) ..
    (486.0000,-1125.0000) .. controls (483.3333,-1125.0000) and
    (479.3333,-1124.0000) .. (474.0000,-1122.0000) .. controls
    (468.6667,-1120.0000) and (464.6667,-1119.0000) .. (462.0000,-1119.0000) ..
    controls (454.6667,-1119.0000) and (450.0000,-1121.0000) ..
    (448.0000,-1125.0000) .. controls (454.0000,-1127.0000) and
    (463.0000,-1131.0000) .. (475.0000,-1137.0000) .. controls
    (460.3333,-1150.3333) and (444.6667,-1157.0000) .. (428.0000,-1157.0000) --
    (417.0000,-1163.0000) -- (411.0000,-1157.0000) -- (406.0000,-1158.0000) --
    (406.0000,-1162.0000) -- (411.0000,-1162.0000) -- (416.0000,-1167.0000) --
    (428.0000,-1160.0000) -- (443.0000,-1166.0000) .. controls
    (443.6667,-1170.6667) and (445.0000,-1178.0000) .. (447.0000,-1188.0000) ..
    controls (451.0000,-1186.6667) and (455.0000,-1181.0000) ..
    (459.0000,-1171.0000) -- (466.0000,-1177.0000) -- (469.0000,-1172.0000) ..
    controls (469.6667,-1178.6667) and (473.0000,-1187.6667) ..
    (479.0000,-1199.0000) -- (486.0000,-1189.0000) -- (492.0000,-1197.0000) --
    (497.0000,-1187.0000) -- (504.0000,-1191.0000) -- (504.0000,-1204.0000) --
    (501.0000,-1204.0000) .. controls (499.0000,-1204.0000) and
    (494.0000,-1202.6667) .. (486.0000,-1200.0000) -- (484.0000,-1201.0000) ..
    controls (482.6667,-1211.6667) and (478.3333,-1218.3333) ..
    (471.0000,-1221.0000) .. controls (466.3333,-1211.6667) and
    (458.6667,-1207.0000) .. (448.0000,-1207.0000) .. controls
    (446.6667,-1207.0000) and (442.6667,-1213.3333) .. (436.0000,-1226.0000) ..
    controls (432.6667,-1220.0000) and (427.6667,-1212.3333) ..
    (421.0000,-1203.0000) -- (414.0000,-1215.0000) -- (406.0000,-1210.0000) --
    (406.0000,-1214.0000) -- (415.0000,-1219.0000) -- (423.0000,-1210.0000) ..
    controls (425.6667,-1215.3333) and (430.0000,-1222.3333) ..
    (436.0000,-1231.0000) .. controls (437.3333,-1229.6667) and
    (440.3333,-1222.6667) .. (445.0000,-1210.0000) -- (451.0000,-1210.0000) ..
    controls (457.0000,-1210.0000) and (461.3333,-1212.0000) ..
    (464.0000,-1216.0000) .. controls (467.3333,-1220.6667) and
    (470.3333,-1223.6667) .. (473.0000,-1225.0000) -- (479.0000,-1222.0000) --
    (481.0000,-1222.0000) -- (487.0000,-1205.0000) -- (504.0000,-1210.0000) ..
    controls (506.0000,-1208.0000) and (507.3333,-1198.3333) ..
    (508.0000,-1181.0000) -- (513.0000,-1188.0000) -- (519.0000,-1180.0000) ..
    controls (519.6667,-1184.0000) and (522.0000,-1189.0000) ..
    (526.0000,-1195.0000) -- (527.0000,-1188.0000) -- cycle(667.0000,-965.0000) --
    (665.0000,-963.0000) -- (665.0000,-966.0000) -- (666.0000,-966.0000) --
    (667.0000,-965.0000) -- cycle(538.0000,-1057.0000) -- (536.0000,-1055.0000) --
    (534.0000,-1059.0000) -- (527.0000,-1047.0000) -- (521.0000,-1055.0000) --
    (515.0000,-1045.0000) -- (511.0000,-1051.0000) .. controls
    (493.0000,-1033.6667) and (484.0000,-1024.0000) .. (484.0000,-1022.0000) ..
    controls (484.0000,-1016.6667) and (488.6667,-1011.0000) ..
    (498.0000,-1005.0000) -- (496.0000,-1003.0000) .. controls
    (486.0000,-1009.6667) and (481.0000,-1016.0000) .. (481.0000,-1022.0000) ..
    controls (481.0000,-1028.0000) and (485.0000,-1034.3333) ..
    (493.0000,-1041.0000) .. controls (501.6667,-1048.3333) and
    (506.6667,-1053.6667) .. (508.0000,-1057.0000) -- (499.0000,-1053.0000) --
    (489.0000,-1061.0000) .. controls (489.0000,-1056.3333) and
    (487.3333,-1050.6667) .. (484.0000,-1044.0000) -- (479.0000,-1054.0000) --
    (475.0000,-1050.0000) .. controls (473.6667,-1053.3333) and
    (471.6667,-1058.6667) .. (469.0000,-1066.0000) .. controls
    (469.0000,-1063.3333) and (467.6667,-1057.0000) .. (465.0000,-1047.0000) --
    (453.0000,-1052.0000) -- (454.0000,-1035.0000) .. controls
    (446.6667,-1033.0000) and (443.0000,-1029.3333) .. (443.0000,-1024.0000) ..
    controls (443.0000,-1014.6667) and (449.0000,-1007.6667) ..
    (461.0000,-1003.0000) .. controls (470.3333,-999.0000) and
    (479.6667,-995.0000) .. (489.0000,-991.0000) -- (486.0000,-987.0000) ..
    controls (476.6667,-991.0000) and (467.6667,-995.3333) ..
    (459.0000,-1000.0000) .. controls (447.6667,-1005.3333) and
    (442.0000,-1012.3333) .. (442.0000,-1021.0000) .. controls
    (442.0000,-1026.3333) and (443.0000,-1031.6667) .. (445.0000,-1037.0000) --
    (429.0000,-1042.0000) -- (428.0000,-1031.0000) -- (406.0000,-1031.0000) --
    (406.0000,-1034.0000) .. controls (411.3333,-1035.3333) and
    (418.0000,-1035.3333) .. (426.0000,-1034.0000) -- (426.0000,-1038.0000) ..
    controls (426.0000,-1040.0000) and (426.3333,-1043.0000) ..
    (427.0000,-1047.0000) .. controls (432.3333,-1045.0000) and
    (440.0000,-1042.0000) .. (450.0000,-1038.0000) -- (450.0000,-1045.0000) ..
    controls (450.0000,-1051.0000) and (449.0000,-1056.3333) ..
    (447.0000,-1061.0000) .. controls (440.3333,-1061.6667) and
    (432.6667,-1064.3333) .. (424.0000,-1069.0000) .. controls
    (438.0000,-1071.6667) and (459.3333,-1075.3333) .. (488.0000,-1080.0000) ..
    controls (482.6667,-1080.6667) and (476.3333,-1083.0000) ..
    (469.0000,-1087.0000) .. controls (482.3333,-1089.6667) and
    (496.6667,-1091.0000) .. (512.0000,-1091.0000) -- (503.0000,-1098.0000) --
    (510.0000,-1098.0000) .. controls (510.0000,-1098.0000) and
    (515.0000,-1097.6667) .. (525.0000,-1097.0000) -- (525.0000,-1096.0000) --
    (512.0000,-1096.0000) -- (522.0000,-1090.0000) .. controls
    (511.3333,-1087.3333) and (499.6667,-1086.0000) .. (487.0000,-1086.0000) --
    (494.0000,-1081.0000) .. controls (488.6667,-1079.0000) and
    (480.3333,-1076.0000) .. (469.0000,-1072.0000) -- (474.0000,-1059.0000) --
    (478.0000,-1060.0000) -- (483.0000,-1051.0000) .. controls
    (483.6667,-1054.3333) and (485.6667,-1059.3333) .. (489.0000,-1066.0000) --
    (499.0000,-1055.0000) -- (508.0000,-1062.0000) -- (515.0000,-1051.0000) --
    (522.0000,-1062.0000) -- (526.0000,-1054.0000) -- (534.0000,-1064.0000) --
    (538.0000,-1057.0000) -- cycle(857.0000,-742.0000) .. controls
    (857.0000,-742.0000) and (856.6667,-734.6667) .. (856.0000,-720.0000) ..
    controls (807.3333,-686.6667) and (750.6667,-670.0000) .. (686.0000,-670.0000)
    .. controls (648.0000,-670.0000) and (627.0000,-685.0000) ..
    (623.0000,-715.0000) -- (607.0000,-725.0000) -- (600.0000,-722.0000) ..
    controls (594.0000,-722.0000) and (587.0000,-723.6667) .. (579.0000,-727.0000)
    .. controls (555.0000,-715.6667) and (540.3333,-701.6667) ..
    (535.0000,-685.0000) -- (529.0000,-687.0000) .. controls (525.6667,-703.0000)
    and (525.0000,-715.0000) .. (527.0000,-723.0000) .. controls
    (522.3333,-717.0000) and (518.0000,-714.0000) .. (514.0000,-714.0000) ..
    controls (504.6667,-714.0000) and (501.3333,-722.6667) .. (504.0000,-740.0000)
    -- (487.0000,-740.0000) .. controls (435.0000,-740.0000) and
    (409.0000,-759.0000) .. (409.0000,-797.0000) .. controls (409.0000,-825.0000)
    and (428.6667,-870.6667) .. (468.0000,-934.0000) .. controls
    (504.6667,-992.6667) and (536.0000,-1033.0000) .. (562.0000,-1055.0000) ..
    controls (568.6667,-1050.3333) and (575.6667,-1047.0000) ..
    (583.0000,-1045.0000) .. controls (575.0000,-1039.0000) and
    (570.3333,-1027.3333) .. (569.0000,-1010.0000) -- (564.0000,-1013.0000) ..
    controls (557.3333,-1009.0000) and (552.6667,-1002.0000) ..
    (550.0000,-992.0000) .. controls (563.3333,-970.6667) and (595.3333,-960.0000)
    .. (646.0000,-960.0000) -- (654.0000,-963.0000) -- (655.0000,-963.0000) ..
    controls (655.0000,-962.3333) and (655.0000,-961.6667) .. (655.0000,-961.0000)
    -- (656.0000,-961.0000) -- (661.0000,-963.0000) -- (663.0000,-963.0000) --
    (653.0000,-953.0000) .. controls (664.3333,-957.6667) and (673.3333,-963.6667)
    .. (680.0000,-971.0000) -- (679.0000,-972.0000) -- (687.0000,-977.0000) --
    (688.0000,-977.0000) -- (693.0000,-981.0000) -- (694.0000,-979.0000) ..
    controls (721.3333,-989.0000) and (745.6667,-997.3333) ..
    (767.0000,-1004.0000) -- (767.0000,-1005.0000) -- (753.0000,-1007.0000) --
    (752.0000,-1009.0000) -- (767.0000,-1012.0000) .. controls
    (766.3333,-1012.0000) and (757.0000,-1012.0000) .. (739.0000,-1012.0000) ..
    controls (744.3333,-1017.3333) and (753.0000,-1020.0000) ..
    (765.0000,-1020.0000) .. controls (798.3333,-1020.0000) and
    (823.3333,-989.0000) .. (840.0000,-927.0000) .. controls (851.3333,-883.6667)
    and (857.0000,-837.3333) .. (857.0000,-788.0000) -- (857.0000,-742.0000) --
    cycle(479.0000,-976.0000) -- (476.0000,-971.0000) .. controls
    (460.0000,-969.0000) and (436.6667,-965.3333) .. (406.0000,-960.0000) --
    (406.0000,-963.0000) .. controls (422.0000,-965.6667) and (446.3333,-970.0000)
    .. (479.0000,-976.0000) -- cycle(468.0000,-959.0000) -- (465.0000,-953.0000)
    -- (454.0000,-950.0000) -- (462.0000,-948.0000) -- (460.0000,-944.0000) --
    (448.0000,-951.0000) .. controls (452.6667,-955.0000) and (459.3333,-957.6667)
    .. (468.0000,-959.0000) -- cycle(452.0000,-932.0000) -- (450.0000,-929.0000)
    .. controls (439.3333,-930.3333) and (424.6667,-935.3333) ..
    (406.0000,-944.0000) -- (406.0000,-952.0000) .. controls (406.6667,-944.6667)
    and (422.0000,-938.0000) .. (452.0000,-932.0000) -- cycle(425.0000,-923.0000)
    .. controls (423.6667,-919.0000) and (421.6667,-912.6667) ..
    (419.0000,-904.0000) -- (424.0000,-905.0000) .. controls (422.0000,-900.3333)
    and (418.3333,-893.6667) .. (413.0000,-885.0000) -- (424.0000,-885.0000) --
    (423.0000,-882.0000) -- (409.0000,-883.0000) .. controls (412.3333,-890.3333)
    and (415.6667,-896.0000) .. (419.0000,-900.0000) .. controls
    (419.0000,-905.3333) and (418.3333,-913.3333) .. (417.0000,-924.0000) ..
    controls (411.0000,-925.3333) and (407.3333,-930.3333) .. (406.0000,-939.0000)
    .. controls (413.3333,-928.3333) and (416.6667,-925.3333) ..
    (416.0000,-930.0000) -- (417.0000,-930.0000) .. controls (418.3333,-928.0000)
    and (421.0000,-925.6667) .. (425.0000,-923.0000) -- cycle(466.0000,-1064.0000)
    -- (464.0000,-1073.0000) .. controls (457.3333,-1072.3333) and
    (447.6667,-1070.6667) .. (435.0000,-1068.0000) -- (450.0000,-1063.0000) --
    (453.0000,-1056.0000) -- (463.0000,-1051.0000) -- (466.0000,-1064.0000) --
    cycle(672.0000,-745.0000) .. controls (637.3333,-793.6667) and
    (596.3333,-818.0000) .. (549.0000,-818.0000) .. controls (531.6667,-818.0000)
    and (523.0000,-807.0000) .. (523.0000,-785.0000) .. controls
    (523.0000,-783.6667) and (523.6667,-780.3333) .. (525.0000,-775.0000) --
    (536.0000,-775.0000) -- (535.0000,-781.0000) -- (536.0000,-782.0000) ..
    controls (545.3333,-770.6667) and (554.6667,-759.0000) .. (564.0000,-747.0000)
    .. controls (576.6667,-732.3333) and (588.3333,-725.0000) ..
    (599.0000,-725.0000) -- (603.0000,-727.0000) .. controls (597.6667,-731.6667)
    and (593.6667,-735.6667) .. (591.0000,-739.0000) -- (593.0000,-739.0000) ..
    controls (601.6667,-731.6667) and (615.3333,-724.3333) .. (634.0000,-717.0000)
    -- (634.0000,-718.0000) .. controls (634.0000,-724.0000) and
    (624.0000,-735.0000) .. (604.0000,-751.0000) .. controls (612.0000,-750.3333)
    and (621.3333,-745.3333) .. (632.0000,-736.0000) .. controls
    (643.3333,-726.6667) and (652.3333,-721.3333) .. (659.0000,-720.0000) ..
    controls (659.6667,-720.6667) and (660.0000,-721.6667) .. (660.0000,-723.0000)
    .. controls (660.0000,-731.0000) and (645.3333,-746.0000) ..
    (616.0000,-768.0000) -- (616.0000,-771.0000) -- (621.0000,-772.0000) ..
    controls (632.3333,-763.3333) and (648.6667,-754.0000) .. (670.0000,-744.0000)
    -- (672.0000,-745.0000) -- cycle(542.0000,-768.0000) -- (526.0000,-770.0000)
    -- (530.0000,-762.0000) -- (542.0000,-768.0000) -- cycle(576.0000,-731.0000)
    .. controls (556.0000,-742.3333) and (546.3333,-753.6667) ..
    (547.0000,-765.0000) .. controls (519.6667,-753.6667) and (506.0000,-741.0000)
    .. (506.0000,-727.0000) -- (509.0000,-723.0000) .. controls
    (511.6667,-739.6667) and (520.3333,-748.3333) .. (535.0000,-749.0000) ..
    controls (533.6667,-747.0000) and (530.0000,-743.0000) .. (524.0000,-737.0000)
    .. controls (518.0000,-731.6667) and (515.0000,-725.0000) ..
    (515.0000,-717.0000) .. controls (520.3333,-721.6667) and (528.0000,-728.3333)
    .. (538.0000,-737.0000) -- (538.0000,-736.0000) .. controls
    (538.0000,-732.6667) and (536.3333,-728.0000) .. (533.0000,-722.0000) ..
    controls (529.6667,-716.6667) and (528.0000,-712.3333) .. (528.0000,-709.0000)
    .. controls (531.3333,-712.3333) and (536.6667,-717.0000) ..
    (544.0000,-723.0000) -- (544.0000,-722.0000) .. controls (544.0000,-718.6667)
    and (541.6667,-715.3333) .. (537.0000,-712.0000) .. controls
    (533.0000,-708.6667) and (531.0000,-705.3333) .. (531.0000,-702.0000) ..
    controls (531.0000,-701.3333) and (531.6667,-697.3333) .. (533.0000,-690.0000)
    .. controls (533.0000,-703.3333) and (547.3333,-717.0000) ..
    (576.0000,-731.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1779.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,224.0000) --
    (172.0000,224.0000) -- (172.0000,-1534.0000) -- (1063.0000,-1534.0000) --
    (1458.0000,-1135.0000) -- (1458.0000,224.0000) -- cycle(1389.0000,-1134.0000)
    -- (1063.0000,-1463.0000) -- (1063.0000,-1134.0000) -- (1389.0000,-1134.0000)
    -- cycle(1408.0000,174.0000) -- (1408.0000,-1084.0000) --
    (222.0000,-1084.0000) -- (222.0000,174.0000) -- (1408.0000,174.0000) --
    cycle(1259.0000,-803.0000) .. controls (1240.3333,-803.0000) and
    (1223.0000,-790.0000) .. (1207.0000,-764.0000) .. controls
    (1191.6667,-738.6667) and (1170.0000,-726.0000) .. (1142.0000,-726.0000) ..
    controls (1100.0000,-726.0000) and (1065.3333,-731.3333) ..
    (1038.0000,-742.0000) -- (1037.0000,-749.0000) .. controls
    (1062.3333,-738.3333) and (1089.0000,-733.0000) .. (1117.0000,-733.0000) ..
    controls (1149.0000,-733.0000) and (1170.0000,-736.6667) ..
    (1180.0000,-744.0000) .. controls (1186.6667,-748.6667) and
    (1199.0000,-767.3333) .. (1217.0000,-800.0000) -- (1193.0000,-800.0000) ..
    controls (1181.6667,-800.0000) and (1165.3333,-795.3333) ..
    (1144.0000,-786.0000) .. controls (1123.3333,-777.3333) and
    (1107.3333,-773.0000) .. (1096.0000,-773.0000) .. controls
    (1092.0000,-773.0000) and (1085.6667,-773.3333) .. (1077.0000,-774.0000) ..
    controls (1069.0000,-774.6667) and (1063.0000,-775.0000) ..
    (1059.0000,-775.0000) .. controls (1051.6667,-773.0000) and
    (1043.3333,-770.3333) .. (1034.0000,-767.0000) -- (1032.0000,-777.0000) ..
    controls (1039.3333,-779.6667) and (1047.0000,-781.0000) ..
    (1055.0000,-781.0000) .. controls (1059.6667,-781.0000) and
    (1066.3333,-780.3333) .. (1075.0000,-779.0000) .. controls
    (1084.3333,-778.3333) and (1091.3333,-778.0000) .. (1096.0000,-778.0000) ..
    controls (1116.6667,-778.0000) and (1131.6667,-784.3333) ..
    (1141.0000,-797.0000) .. controls (1115.6667,-798.3333) and
    (1078.0000,-802.6667) .. (1028.0000,-810.0000) -- (1026.0000,-827.0000) --
    (1194.0000,-827.0000) .. controls (1180.0000,-841.6667) and
    (1170.0000,-854.6667) .. (1164.0000,-866.0000) .. controls
    (1161.3333,-857.3333) and (1155.0000,-847.0000) .. (1145.0000,-835.0000) ..
    controls (1135.6667,-844.3333) and (1128.6667,-851.6667) ..
    (1124.0000,-857.0000) .. controls (1126.0000,-865.0000) and
    (1127.0000,-869.3333) .. (1127.0000,-870.0000) .. controls
    (1127.0000,-871.3333) and (1124.6667,-877.3333) .. (1120.0000,-888.0000) ..
    controls (1121.3333,-880.6667) and (1116.3333,-877.0000) ..
    (1105.0000,-877.0000) .. controls (1103.6667,-877.0000) and
    (1101.0000,-877.6667) .. (1097.0000,-879.0000) .. controls
    (1097.6667,-888.3333) and (1098.0000,-895.0000) .. (1098.0000,-899.0000) ..
    controls (1098.0000,-903.0000) and (1097.6667,-908.6667) ..
    (1097.0000,-916.0000) .. controls (1096.3333,-924.0000) and
    (1096.0000,-930.0000) .. (1096.0000,-934.0000) .. controls
    (1088.6667,-919.3333) and (1082.0000,-909.0000) .. (1076.0000,-903.0000) ..
    controls (1073.3333,-909.0000) and (1068.6667,-917.6667) ..
    (1062.0000,-929.0000) .. controls (1061.3333,-923.6667) and
    (1059.3333,-916.0000) .. (1056.0000,-906.0000) -- (1039.0000,-923.0000) ..
    controls (1035.6667,-917.6667) and (1029.3333,-911.0000) ..
    (1020.0000,-903.0000) .. controls (1012.6667,-921.0000) and
    (1008.0000,-935.3333) .. (1006.0000,-946.0000) -- (1008.0000,-954.0000) ..
    controls (1014.6667,-936.6667) and (1019.3333,-923.3333) ..
    (1022.0000,-914.0000) .. controls (1026.0000,-918.6667) and
    (1032.6667,-924.3333) .. (1042.0000,-931.0000) -- (1050.0000,-920.0000) ..
    controls (1051.3333,-926.0000) and (1054.0000,-934.6667) ..
    (1058.0000,-946.0000) .. controls (1062.0000,-939.3333) and
    (1069.0000,-929.6667) .. (1079.0000,-917.0000) .. controls
    (1080.3333,-927.0000) and (1086.6667,-938.3333) .. (1098.0000,-951.0000) ..
    controls (1104.0000,-927.0000) and (1106.6667,-904.3333) ..
    (1106.0000,-883.0000) .. controls (1107.3333,-888.3333) and
    (1110.0000,-896.0000) .. (1114.0000,-906.0000) .. controls
    (1126.6667,-898.0000) and (1133.3333,-886.0000) .. (1134.0000,-870.0000) --
    (1129.0000,-859.0000) .. controls (1133.0000,-855.0000) and
    (1139.3333,-850.0000) .. (1148.0000,-844.0000) .. controls
    (1150.0000,-852.6667) and (1155.3333,-863.0000) .. (1164.0000,-875.0000) ..
    controls (1183.3333,-850.3333) and (1197.0000,-837.0000) ..
    (1205.0000,-835.0000) .. controls (1222.3333,-831.0000) and
    (1239.6667,-827.3333) .. (1257.0000,-824.0000) -- (1254.0000,-821.0000) --
    (1032.0000,-818.0000) .. controls (1040.0000,-814.6667) and
    (1052.3333,-811.3333) .. (1069.0000,-808.0000) .. controls
    (1086.3333,-805.3333) and (1105.0000,-804.0000) .. (1125.0000,-804.0000) ..
    controls (1139.0000,-804.0000) and (1159.6667,-804.6667) ..
    (1187.0000,-806.0000) .. controls (1214.3333,-807.3333) and
    (1234.3333,-808.0000) .. (1247.0000,-808.0000) -- (1259.0000,-803.0000) --
    cycle(1259.0000,-554.0000) -- (1127.0000,-539.0000) .. controls
    (1125.0000,-546.3333) and (1122.3333,-557.6667) .. (1119.0000,-573.0000) ..
    controls (1113.0000,-577.0000) and (1105.0000,-581.3333) ..
    (1095.0000,-586.0000) -- (1084.0000,-599.0000) .. controls
    (1096.0000,-600.3333) and (1113.6667,-601.6667) .. (1137.0000,-603.0000) --
    (1143.0000,-615.0000) .. controls (1132.3333,-622.3333) and
    (1118.0000,-626.6667) .. (1100.0000,-628.0000) .. controls
    (1085.3333,-628.6667) and (1070.3333,-629.6667) .. (1055.0000,-631.0000) --
    (1049.0000,-641.0000) .. controls (1115.6667,-634.3333) and
    (1149.0000,-625.6667) .. (1149.0000,-615.0000) .. controls
    (1149.0000,-603.6667) and (1142.0000,-597.0000) .. (1128.0000,-595.0000) ..
    controls (1117.3333,-593.6667) and (1106.3333,-592.6667) ..
    (1095.0000,-592.0000) .. controls (1117.6667,-591.3333) and
    (1130.0000,-577.0000) .. (1132.0000,-549.0000) -- (1248.0000,-558.0000) ..
    controls (1226.0000,-559.3333) and (1194.6667,-567.0000) ..
    (1154.0000,-581.0000) .. controls (1163.3333,-583.6667) and
    (1188.3333,-604.6667) .. (1229.0000,-644.0000) .. controls
    (1201.6667,-648.6667) and (1170.6667,-651.0000) .. (1136.0000,-651.0000) ..
    controls (1112.6667,-651.0000) and (1083.0000,-649.3333) ..
    (1047.0000,-646.0000) -- (1046.0000,-652.0000) .. controls
    (1092.0000,-654.6667) and (1127.3333,-656.0000) .. (1152.0000,-656.0000) --
    (1200.0000,-656.0000) .. controls (1222.0000,-656.0000) and
    (1241.6667,-653.3333) .. (1259.0000,-648.0000) -- (1259.0000,-642.0000) ..
    controls (1251.6667,-644.0000) and (1247.3333,-645.0000) ..
    (1246.0000,-645.0000) .. controls (1241.3333,-645.0000) and
    (1218.3333,-623.6667) .. (1177.0000,-581.0000) -- (1259.0000,-563.0000) --
    (1259.0000,-554.0000) -- cycle(1259.0000,-465.0000) .. controls
    (1233.0000,-476.3333) and (1195.3333,-496.6667) .. (1146.0000,-526.0000) --
    (1259.0000,-526.0000) -- (1259.0000,-519.0000) -- (1174.0000,-519.0000) ..
    controls (1192.6667,-507.6667) and (1221.0000,-492.0000) ..
    (1259.0000,-472.0000) -- (1259.0000,-465.0000) -- cycle(812.0000,-845.0000) --
    (806.0000,-845.0000) -- (800.0000,-850.0000) -- (802.0000,-851.0000) --
    (812.0000,-845.0000) -- cycle(1065.0000,-548.0000) .. controls
    (1053.0000,-546.6667) and (1037.6667,-543.0000) .. (1019.0000,-537.0000) --
    (1016.0000,-529.0000) .. controls (1003.3333,-524.3333) and
    (986.0000,-515.6667) .. (964.0000,-503.0000) -- (962.0000,-504.0000) ..
    controls (961.3333,-504.0000) and (948.3333,-497.6667) .. (923.0000,-485.0000)
    -- (915.0000,-486.0000) -- (909.0000,-492.0000) -- (917.0000,-504.0000) --
    (913.0000,-511.0000) -- (914.0000,-516.0000) -- (917.0000,-519.0000) --
    (911.0000,-522.0000) .. controls (912.3333,-527.3333) and (916.0000,-535.0000)
    .. (922.0000,-545.0000) -- (917.0000,-559.0000) -- (921.0000,-590.0000) --
    (916.0000,-603.0000) -- (912.0000,-601.0000) -- (915.0000,-614.0000) --
    (910.0000,-610.0000) -- (909.0000,-624.0000) -- (906.0000,-624.0000) --
    (900.0000,-636.0000) -- (893.0000,-638.0000) .. controls (891.6667,-645.3333)
    and (888.0000,-647.6667) .. (882.0000,-645.0000) -- (883.0000,-649.0000) --
    (881.0000,-650.0000) -- (874.0000,-646.0000) -- (872.0000,-647.0000) --
    (862.0000,-639.0000) -- (857.0000,-638.0000) -- (852.0000,-634.0000) --
    (845.0000,-637.0000) -- (843.0000,-637.0000) -- (837.0000,-631.0000) --
    (829.0000,-633.0000) -- (823.0000,-630.0000) -- (821.0000,-630.0000) ..
    controls (809.6667,-637.3333) and (792.6667,-647.6667) .. (770.0000,-661.0000)
    -- (767.0000,-656.0000) -- (775.0000,-616.0000) .. controls
    (758.3333,-607.3333) and (736.3333,-603.0000) .. (709.0000,-603.0000) ..
    controls (694.3333,-603.0000) and (675.0000,-614.0000) .. (651.0000,-636.0000)
    .. controls (650.3333,-638.0000) and (646.3333,-645.3333) ..
    (639.0000,-658.0000) .. controls (629.6667,-674.0000) and (625.0000,-707.3333)
    .. (625.0000,-758.0000) .. controls (625.0000,-768.6667) and
    (628.3333,-782.6667) .. (635.0000,-800.0000) .. controls (641.6667,-817.3333)
    and (644.0000,-834.3333) .. (642.0000,-851.0000) -- (654.0000,-872.0000) --
    (654.0000,-876.0000) .. controls (654.0000,-879.3333) and (653.6667,-884.3333)
    .. (653.0000,-891.0000) .. controls (652.3333,-898.3333) and
    (652.0000,-903.6667) .. (652.0000,-907.0000) .. controls (652.0000,-913.6667)
    and (656.0000,-924.3333) .. (664.0000,-939.0000) .. controls
    (672.0000,-953.6667) and (679.0000,-962.6667) .. (685.0000,-966.0000) --
    (687.0000,-966.0000) -- (679.0000,-906.0000) .. controls (682.3333,-888.6667)
    and (686.0000,-880.0000) .. (690.0000,-880.0000) .. controls
    (693.3333,-880.0000) and (698.6667,-880.6667) .. (706.0000,-882.0000) ..
    controls (713.3333,-884.0000) and (718.6667,-885.0000) .. (722.0000,-885.0000)
    .. controls (731.3333,-885.0000) and (738.0000,-878.0000) ..
    (742.0000,-864.0000) .. controls (730.6667,-873.3333) and (721.3333,-878.0000)
    .. (714.0000,-878.0000) .. controls (712.6667,-878.0000) and
    (709.3333,-877.0000) .. (704.0000,-875.0000) -- (702.0000,-871.0000) ..
    controls (718.6667,-872.3333) and (724.3333,-873.0000) .. (719.0000,-873.0000)
    .. controls (727.0000,-873.0000) and (733.0000,-869.0000) ..
    (737.0000,-861.0000) .. controls (733.0000,-857.6667) and (727.0000,-856.0000)
    .. (719.0000,-856.0000) .. controls (713.6667,-858.0000) and
    (710.0000,-861.0000) .. (708.0000,-865.0000) -- (695.0000,-856.0000) --
    (694.0000,-851.0000) -- (692.0000,-852.0000) -- (684.0000,-861.0000) ..
    controls (680.0000,-859.0000) and (678.0000,-851.3333) .. (678.0000,-838.0000)
    .. controls (678.0000,-812.6667) and (686.3333,-782.6667) ..
    (703.0000,-748.0000) .. controls (721.6667,-708.6667) and (742.0000,-689.0000)
    .. (764.0000,-689.0000) .. controls (777.3333,-689.0000) and
    (794.0000,-695.0000) .. (814.0000,-707.0000) .. controls (834.0000,-719.6667)
    and (846.0000,-732.0000) .. (850.0000,-744.0000) -- (854.0000,-748.0000) --
    (854.0000,-752.0000) .. controls (857.3333,-759.3333) and (859.0000,-766.0000)
    .. (859.0000,-772.0000) -- (861.0000,-774.0000) -- (857.0000,-774.0000) --
    (855.0000,-782.0000) -- (861.0000,-795.0000) -- (864.0000,-793.0000) ..
    controls (864.6667,-799.6667) and (868.0000,-810.3333) .. (874.0000,-825.0000)
    .. controls (880.0000,-839.6667) and (883.0000,-851.3333) ..
    (883.0000,-860.0000) .. controls (883.0000,-870.6667) and (880.0000,-876.0000)
    .. (874.0000,-876.0000) .. controls (867.3333,-876.0000) and
    (858.6667,-871.0000) .. (848.0000,-861.0000) .. controls (838.0000,-851.0000)
    and (830.3333,-846.0000) .. (825.0000,-846.0000) .. controls
    (824.3333,-846.0000) and (822.3333,-846.3333) .. (819.0000,-847.0000) ..
    controls (822.3333,-849.0000) and (827.0000,-852.3333) .. (833.0000,-857.0000)
    -- (832.0000,-858.0000) .. controls (828.6667,-858.0000) and
    (822.6667,-859.3333) .. (814.0000,-862.0000) .. controls (805.3333,-865.3333)
    and (798.3333,-866.3333) .. (793.0000,-865.0000) -- (793.0000,-866.0000) ..
    controls (793.0000,-872.0000) and (801.3333,-875.3333) .. (818.0000,-876.0000)
    -- (822.0000,-878.0000) .. controls (819.3333,-879.3333) and
    (816.0000,-880.3333) .. (812.0000,-881.0000) .. controls (798.6667,-881.0000)
    and (790.6667,-876.3333) .. (788.0000,-867.0000) .. controls
    (783.3333,-849.6667) and (780.6667,-840.3333) .. (780.0000,-839.0000) --
    (771.0000,-835.0000) .. controls (766.3333,-836.3333) and (764.0000,-840.6667)
    .. (764.0000,-848.0000) .. controls (764.0000,-874.6667) and
    (773.3333,-891.0000) .. (792.0000,-897.0000) .. controls (796.0000,-892.3333)
    and (803.6667,-890.0000) .. (815.0000,-890.0000) .. controls
    (824.3333,-890.0000) and (832.3333,-891.3333) .. (839.0000,-894.0000) --
    (841.0000,-891.0000) -- (846.0000,-893.0000) -- (857.0000,-888.0000) ..
    controls (860.3333,-888.6667) and (865.6667,-889.6667) .. (873.0000,-891.0000)
    .. controls (876.3333,-899.6667) and (878.0000,-908.0000) ..
    (878.0000,-916.0000) .. controls (878.0000,-917.3333) and (877.3333,-921.6667)
    .. (876.0000,-929.0000) .. controls (872.6667,-931.0000) and
    (867.6667,-933.6667) .. (861.0000,-937.0000) -- (858.0000,-940.0000) --
    (857.0000,-946.0000) .. controls (851.0000,-950.0000) and (846.0000,-960.0000)
    .. (842.0000,-976.0000) .. controls (831.3333,-988.6667) and
    (816.0000,-996.6667) .. (796.0000,-1000.0000) .. controls
    (776.0000,-1004.0000) and (763.6667,-1008.0000) .. (759.0000,-1012.0000) ..
    controls (763.0000,-1018.0000) and (765.0000,-1026.0000) ..
    (765.0000,-1036.0000) .. controls (765.0000,-1036.6667) and
    (764.6667,-1037.6667) .. (764.0000,-1039.0000) .. controls
    (761.3333,-1037.0000) and (757.6667,-1029.0000) .. (753.0000,-1015.0000) --
    (679.0000,-974.0000) .. controls (677.6667,-996.6667) and
    (694.3333,-1018.0000) .. (729.0000,-1038.0000) .. controls
    (759.6667,-1055.3333) and (787.3333,-1064.0000) .. (812.0000,-1064.0000) ..
    controls (880.6667,-1064.0000) and (928.6667,-1037.3333) ..
    (956.0000,-984.0000) .. controls (971.3333,-953.3333) and (983.6667,-896.0000)
    .. (993.0000,-812.0000) .. controls (994.3333,-803.3333) and
    (998.0000,-786.0000) .. (1004.0000,-760.0000) .. controls
    (1008.6667,-738.0000) and (1011.0000,-720.3333) .. (1011.0000,-707.0000) ..
    controls (1011.0000,-700.3333) and (1011.6667,-694.3333) ..
    (1013.0000,-689.0000) .. controls (1011.0000,-681.0000) and
    (1010.0000,-674.0000) .. (1010.0000,-668.0000) .. controls
    (1010.0000,-650.6667) and (1019.0000,-628.6667) .. (1037.0000,-602.0000) ..
    controls (1055.0000,-575.3333) and (1064.3333,-557.3333) ..
    (1065.0000,-548.0000) -- cycle(776.0000,-826.0000) -- (774.0000,-823.0000) --
    (769.0000,-823.0000) -- (769.0000,-826.0000) -- (776.0000,-826.0000) --
    cycle(727.0000,-850.0000) -- (721.0000,-845.0000) -- (715.0000,-845.0000) --
    (725.0000,-851.0000) -- (727.0000,-850.0000) -- cycle(789.0000,-783.0000) ..
    controls (789.0000,-773.0000) and (781.3333,-765.0000) .. (766.0000,-759.0000)
    -- (752.0000,-763.0000) -- (751.0000,-766.0000) .. controls
    (747.0000,-770.0000) and (740.6667,-776.0000) .. (732.0000,-784.0000) --
    (732.0000,-787.0000) -- (734.0000,-787.0000) -- (746.0000,-781.0000) ..
    controls (747.3333,-781.0000) and (752.3333,-783.3333) .. (761.0000,-788.0000)
    .. controls (766.3333,-788.6667) and (774.0000,-790.6667) ..
    (784.0000,-794.0000) -- (789.0000,-783.0000) -- cycle(803.0000,-758.0000) --
    (802.0000,-751.0000) .. controls (790.0000,-745.6667) and (782.0000,-743.0000)
    .. (778.0000,-743.0000) .. controls (778.0000,-743.0000) and
    (769.0000,-744.3333) .. (751.0000,-747.0000) -- (751.0000,-749.0000) ..
    controls (771.6667,-757.0000) and (788.3333,-761.0000) .. (801.0000,-761.0000)
    -- (803.0000,-758.0000) -- cycle(790.0000,-730.0000) .. controls
    (787.3333,-730.0000) and (783.6667,-729.0000) .. (779.0000,-727.0000) ..
    controls (775.0000,-725.6667) and (772.0000,-725.0000) .. (770.0000,-725.0000)
    .. controls (766.6667,-725.0000) and (760.6667,-726.0000) ..
    (752.0000,-728.0000) -- (751.0000,-730.0000) -- (753.0000,-734.0000) ..
    controls (760.3333,-735.3333) and (770.6667,-738.0000) .. (784.0000,-742.0000)
    -- (790.0000,-732.0000) -- (790.0000,-730.0000) -- cycle(749.0000,-748.0000)
    .. controls (747.0000,-748.0000) and (744.3333,-747.6667) ..
    (741.0000,-747.0000) -- (738.0000,-747.0000) -- (723.0000,-750.0000) --
    (723.0000,-753.0000) -- (728.0000,-755.0000) .. controls (734.6667,-755.0000)
    and (741.6667,-752.6667) .. (749.0000,-748.0000) -- cycle(902.0000,-434.0000)
    -- (898.0000,-434.0000) -- (902.0000,-437.0000) -- (902.0000,-434.0000) --
    cycle(893.0000,-433.0000) -- (882.0000,-426.0000) -- (889.0000,-437.0000) --
    (891.0000,-437.0000) -- (893.0000,-433.0000) -- cycle(606.0000,-861.0000) ..
    controls (603.3333,-854.3333) and (597.6667,-844.6667) .. (589.0000,-832.0000)
    .. controls (586.3333,-836.6667) and (582.3333,-843.3333) ..
    (577.0000,-852.0000) .. controls (573.6667,-844.6667) and (570.0000,-840.0000)
    .. (566.0000,-838.0000) .. controls (562.6667,-844.0000) and
    (561.0000,-850.3333) .. (561.0000,-857.0000) .. controls (552.3333,-855.6667)
    and (547.6667,-855.0000) .. (547.0000,-855.0000) .. controls
    (542.3333,-855.0000) and (538.0000,-858.6667) .. (534.0000,-866.0000) ..
    controls (534.0000,-859.3333) and (531.3333,-854.6667) .. (526.0000,-852.0000)
    .. controls (519.3333,-862.0000) and (514.6667,-869.6667) ..
    (512.0000,-875.0000) .. controls (509.3333,-858.3333) and (502.6667,-838.3333)
    .. (492.0000,-815.0000) .. controls (490.0000,-819.0000) and
    (487.0000,-823.6667) .. (483.0000,-829.0000) .. controls (481.0000,-825.0000)
    and (477.3333,-820.3333) .. (472.0000,-815.0000) -- (455.0000,-849.0000) ..
    controls (453.6667,-837.0000) and (447.6667,-823.0000) .. (437.0000,-807.0000)
    .. controls (451.0000,-801.6667) and (465.0000,-796.3333) ..
    (479.0000,-791.0000) .. controls (495.0000,-783.6667) and (505.3333,-773.3333)
    .. (510.0000,-760.0000) .. controls (499.3333,-749.3333) and
    (483.3333,-741.6667) .. (462.0000,-737.0000) .. controls (464.0000,-737.0000)
    and (466.6667,-736.3333) .. (470.0000,-735.0000) .. controls
    (474.0000,-733.6667) and (477.0000,-733.0000) .. (479.0000,-733.0000) ..
    controls (484.3333,-733.0000) and (492.0000,-734.6667) .. (502.0000,-738.0000)
    .. controls (512.6667,-742.0000) and (520.6667,-744.0000) ..
    (526.0000,-744.0000) .. controls (530.0000,-744.0000) and (539.3333,-739.3333)
    .. (554.0000,-730.0000) .. controls (568.6667,-721.3333) and
    (582.6667,-717.6667) .. (596.0000,-719.0000) -- (597.0000,-712.0000) ..
    controls (589.0000,-712.0000) and (577.0000,-711.0000) .. (561.0000,-709.0000)
    .. controls (574.3333,-707.0000) and (587.0000,-704.3333) ..
    (599.0000,-701.0000) -- (601.0000,-691.0000) .. controls (584.3333,-693.0000)
    and (561.6667,-700.6667) .. (533.0000,-714.0000) .. controls
    (542.3333,-716.6667) and (554.0000,-717.6667) .. (568.0000,-717.0000) ..
    controls (556.6667,-721.0000) and (542.6667,-728.0000) .. (526.0000,-738.0000)
    .. controls (520.6667,-738.0000) and (512.6667,-736.0000) ..
    (502.0000,-732.0000) .. controls (492.0000,-728.6667) and (484.3333,-727.0000)
    .. (479.0000,-727.0000) .. controls (463.6667,-727.0000) and
    (454.3333,-731.0000) .. (451.0000,-739.0000) .. controls (467.0000,-744.3333)
    and (485.0000,-752.0000) .. (505.0000,-762.0000) .. controls
    (485.0000,-780.0000) and (465.3333,-791.0000) .. (446.0000,-795.0000) ..
    controls (419.3333,-800.3333) and (400.6667,-806.0000) .. (390.0000,-812.0000)
    .. controls (384.0000,-804.6667) and (380.0000,-801.0000) ..
    (378.0000,-801.0000) .. controls (376.6667,-801.0000) and (373.6667,-801.6667)
    .. (369.0000,-803.0000) -- (369.0000,-810.0000) -- (379.0000,-810.0000) ..
    controls (381.0000,-813.3333) and (384.3333,-817.0000) .. (389.0000,-821.0000)
    .. controls (398.3333,-811.6667) and (405.6667,-807.0000) ..
    (411.0000,-807.0000) .. controls (414.3333,-807.0000) and (424.3333,-811.0000)
    .. (441.0000,-819.0000) .. controls (442.3333,-828.3333) and
    (445.3333,-842.3333) .. (450.0000,-861.0000) .. controls (456.6667,-858.3333)
    and (464.0000,-847.6667) .. (472.0000,-829.0000) .. controls
    (474.6667,-832.3333) and (479.3333,-836.3333) .. (486.0000,-841.0000) --
    (492.0000,-831.0000) .. controls (494.0000,-844.3333) and (500.6667,-861.6667)
    .. (512.0000,-883.0000) .. controls (518.6667,-876.3333) and
    (523.3333,-869.6667) .. (526.0000,-863.0000) .. controls (527.3333,-867.6667)
    and (531.0000,-873.3333) .. (537.0000,-880.0000) .. controls
    (540.3333,-876.6667) and (544.0000,-870.0000) .. (548.0000,-860.0000) --
    (561.0000,-867.0000) -- (561.0000,-894.0000) -- (556.0000,-894.0000) ..
    controls (552.0000,-894.0000) and (546.6667,-892.6667) .. (540.0000,-890.0000)
    .. controls (534.0000,-887.3333) and (529.3333,-886.0000) ..
    (526.0000,-886.0000) .. controls (525.3333,-886.0000) and (524.0000,-886.3333)
    .. (522.0000,-887.0000) -- (521.0000,-888.0000) .. controls
    (518.3333,-908.0000) and (510.3333,-920.6667) .. (497.0000,-926.0000) ..
    controls (488.3333,-908.6667) and (473.0000,-900.0000) .. (451.0000,-900.0000)
    .. controls (443.6667,-900.0000) and (438.3333,-904.3333) ..
    (435.0000,-913.0000) .. controls (432.3333,-921.6667) and (429.6667,-929.6667)
    .. (427.0000,-937.0000) .. controls (420.3333,-924.3333) and
    (410.6667,-909.3333) .. (398.0000,-892.0000) .. controls (392.6667,-900.0000)
    and (388.3333,-907.3333) .. (385.0000,-914.0000) .. controls
    (381.0000,-912.0000) and (375.6667,-909.0000) .. (369.0000,-905.0000) --
    (369.0000,-912.0000) .. controls (373.6667,-916.0000) and (379.6667,-919.6667)
    .. (387.0000,-923.0000) .. controls (389.6667,-918.3333) and
    (394.6667,-912.6667) .. (402.0000,-906.0000) .. controls (406.6667,-915.3333)
    and (415.0000,-928.6667) .. (427.0000,-946.0000) .. controls
    (431.0000,-940.6667) and (437.3333,-927.3333) .. (446.0000,-906.0000) --
    (457.0000,-906.0000) .. controls (469.6667,-906.0000) and (479.3333,-910.3333)
    .. (486.0000,-919.0000) .. controls (492.6667,-928.3333) and
    (497.3333,-933.3333) .. (500.0000,-934.0000) .. controls (502.6667,-928.0000)
    and (506.3333,-925.0000) .. (511.0000,-925.0000) .. controls
    (512.3333,-925.6667) and (513.0000,-926.3333) .. (513.0000,-927.0000) ..
    controls (513.6667,-928.3333) and (514.6667,-929.0000) .. (516.0000,-929.0000)
    .. controls (518.6667,-929.0000) and (522.6667,-917.6667) ..
    (528.0000,-895.0000) .. controls (535.3333,-897.6667) and (546.0000,-901.3333)
    .. (560.0000,-906.0000) .. controls (566.0000,-899.3333) and
    (568.6667,-890.0000) .. (568.0000,-878.0000) .. controls (567.3333,-861.3333)
    and (567.3333,-851.6667) .. (568.0000,-849.0000) .. controls
    (570.0000,-853.0000) and (573.6667,-857.0000) .. (579.0000,-861.0000) ..
    controls (583.0000,-857.0000) and (587.0000,-852.0000) .. (591.0000,-846.0000)
    .. controls (593.0000,-853.3333) and (597.6667,-863.3333) ..
    (605.0000,-876.0000) -- (606.0000,-861.0000) -- cycle(880.0000,-424.0000) --
    (876.0000,-421.0000) -- (876.0000,-424.0000) -- (877.0000,-426.0000) --
    (879.0000,-426.0000) -- (880.0000,-424.0000) -- cycle(627.0000,-606.0000) --
    (623.0000,-602.0000) -- (620.0000,-608.0000) .. controls (617.3333,-602.6667)
    and (612.6667,-595.0000) .. (606.0000,-585.0000) .. controls
    (602.6667,-591.0000) and (599.0000,-596.6667) .. (595.0000,-602.0000) ..
    controls (593.6667,-596.6667) and (589.6667,-590.0000) .. (583.0000,-582.0000)
    -- (574.0000,-594.0000) .. controls (539.3333,-560.0000) and
    (522.0000,-541.0000) .. (522.0000,-537.0000) .. controls (522.0000,-527.6667)
    and (531.3333,-516.6667) .. (550.0000,-504.0000) -- (546.0000,-499.0000) ..
    controls (526.0000,-513.0000) and (516.0000,-525.6667) .. (516.0000,-537.0000)
    .. controls (516.0000,-548.3333) and (523.3333,-560.3333) ..
    (538.0000,-573.0000) .. controls (556.0000,-587.6667) and (566.3333,-598.3333)
    .. (569.0000,-605.0000) .. controls (559.6667,-599.6667) and
    (553.6667,-597.0000) .. (551.0000,-597.0000) .. controls (549.6667,-597.0000)
    and (543.0000,-602.0000) .. (531.0000,-612.0000) .. controls
    (531.0000,-603.3333) and (527.6667,-592.6667) .. (521.0000,-580.0000) ..
    controls (518.3333,-584.0000) and (515.3333,-590.3333) .. (512.0000,-599.0000)
    -- (504.0000,-591.0000) .. controls (500.6667,-598.3333) and
    (496.6667,-608.6667) .. (492.0000,-622.0000) .. controls (492.0000,-615.3333)
    and (489.6667,-603.0000) .. (485.0000,-585.0000) .. controls
    (475.6667,-587.0000) and (467.3333,-590.6667) .. (460.0000,-596.0000) ..
    controls (461.3333,-590.6667) and (462.0000,-584.0000) .. (462.0000,-576.0000)
    -- (462.0000,-562.0000) .. controls (448.6667,-558.0000) and
    (442.0000,-550.6667) .. (442.0000,-540.0000) .. controls (442.0000,-521.3333)
    and (453.3333,-507.3333) .. (476.0000,-498.0000) .. controls
    (494.0000,-490.0000) and (512.3333,-482.3333) .. (531.0000,-475.0000) --
    (526.0000,-468.0000) .. controls (507.3333,-476.6667) and (488.6667,-485.3333)
    .. (470.0000,-494.0000) .. controls (448.0000,-504.6667) and
    (437.0000,-520.0000) .. (437.0000,-540.0000) .. controls (437.0000,-541.3333)
    and (439.6667,-549.6667) .. (445.0000,-565.0000) -- (414.0000,-576.0000) ..
    controls (414.0000,-570.0000) and (413.3333,-562.6667) .. (412.0000,-554.0000)
    -- (369.0000,-554.0000) -- (369.0000,-560.0000) .. controls
    (373.0000,-561.3333) and (378.3333,-562.0000) .. (385.0000,-562.0000) ..
    controls (391.0000,-562.0000) and (398.6667,-561.3333) .. (408.0000,-560.0000)
    -- (408.0000,-572.0000) .. controls (408.0000,-576.6667) and
    (408.6667,-581.0000) .. (410.0000,-585.0000) .. controls (420.0000,-581.0000)
    and (435.3333,-575.3333) .. (456.0000,-568.0000) -- (456.0000,-581.0000) ..
    controls (456.0000,-592.3333) and (453.6667,-602.6667) .. (449.0000,-612.0000)
    .. controls (435.6667,-614.0000) and (421.0000,-619.6667) ..
    (405.0000,-629.0000) .. controls (433.0000,-633.6667) and (474.6667,-640.6667)
    .. (530.0000,-650.0000) .. controls (518.6667,-650.6667) and
    (506.3333,-655.0000) .. (493.0000,-663.0000) .. controls (519.6667,-668.3333)
    and (547.3333,-671.0000) .. (576.0000,-671.0000) .. controls
    (571.3333,-673.6667) and (565.3333,-678.3333) .. (558.0000,-685.0000) ..
    controls (567.3333,-685.6667) and (574.0000,-686.0000) .. (578.0000,-686.0000)
    .. controls (580.6667,-686.0000) and (584.6667,-685.6667) ..
    (590.0000,-685.0000) .. controls (596.0000,-684.3333) and (600.3333,-684.0000)
    .. (603.0000,-684.0000) -- (603.0000,-681.0000) -- (576.0000,-681.0000) ..
    controls (582.0000,-679.6667) and (588.6667,-676.0000) .. (596.0000,-670.0000)
    .. controls (570.6667,-664.6667) and (548.0000,-661.6667) ..
    (528.0000,-661.0000) .. controls (532.6667,-660.3333) and (537.3333,-657.3333)
    .. (542.0000,-652.0000) .. controls (536.6667,-645.3333) and
    (529.0000,-641.3333) .. (519.0000,-640.0000) .. controls (505.0000,-638.0000)
    and (496.3333,-636.3333) .. (493.0000,-635.0000) -- (502.0000,-608.0000) --
    (510.0000,-611.0000) .. controls (517.3333,-611.0000) and (520.6667,-605.3333)
    .. (520.0000,-594.0000) .. controls (521.3333,-600.6667) and
    (525.3333,-610.0000) .. (532.0000,-622.0000) -- (551.0000,-602.0000) ..
    controls (557.0000,-607.3333) and (562.6667,-611.3333) .. (568.0000,-614.0000)
    .. controls (575.3333,-606.6667) and (580.3333,-600.0000) ..
    (583.0000,-594.0000) .. controls (586.3333,-604.0000) and (591.0000,-610.6667)
    .. (597.0000,-614.0000) .. controls (601.0000,-610.0000) and
    (603.6667,-605.3333) .. (605.0000,-600.0000) .. controls (607.0000,-605.3333)
    and (611.6667,-611.6667) .. (619.0000,-619.0000) -- (622.0000,-617.0000) --
    (627.0000,-606.0000) -- cycle(1254.0000,-52.0000) .. controls
    (1254.0000,-7.3333) and (1253.0000,28.3333) .. (1251.0000,55.0000) .. controls
    (1155.0000,121.0000) and (1044.0000,154.0000) .. (918.0000,154.0000) ..
    controls (842.6667,154.0000) and (801.3333,124.3333) .. (794.0000,65.0000) ..
    controls (781.3333,54.3333) and (770.6667,48.3333) .. (762.0000,47.0000) --
    (749.0000,53.0000) .. controls (740.3333,52.3333) and (727.0000,49.0000) ..
    (709.0000,43.0000) .. controls (683.0000,55.6667) and (665.0000,65.6667) ..
    (655.0000,73.0000) .. controls (636.3333,87.6667) and (625.3333,104.6667) ..
    (622.0000,124.0000) -- (610.0000,121.0000) .. controls (604.6667,90.3333) and
    (602.0000,73.6667) .. (602.0000,71.0000) .. controls (602.0000,63.6667) and
    (603.6667,56.6667) .. (607.0000,50.0000) .. controls (597.6667,61.3333) and
    (588.6667,67.0000) .. (580.0000,67.0000) .. controls (565.3333,67.0000) and
    (558.0000,57.3333) .. (558.0000,38.0000) .. controls (558.0000,31.3333) and
    (559.0000,24.0000) .. (561.0000,16.0000) .. controls (549.0000,16.6667) and
    (538.3333,17.0000) .. (529.0000,17.0000) .. controls (489.0000,17.0000) and
    (454.6667,8.3333) .. (426.0000,-9.0000) .. controls (392.0000,-29.0000) and
    (375.0000,-58.0000) .. (375.0000,-96.0000) .. controls (375.0000,-140.6667)
    and (408.3333,-220.0000) .. (475.0000,-334.0000) .. controls
    (530.3333,-427.3333) and (581.0000,-502.0000) .. (627.0000,-558.0000) ..
    controls (631.6667,-564.0000) and (647.6667,-578.3333) .. (675.0000,-601.0000)
    .. controls (689.0000,-591.0000) and (702.6667,-584.3333) ..
    (716.0000,-581.0000) .. controls (700.6667,-569.6667) and (691.3333,-546.6667)
    .. (688.0000,-512.0000) -- (682.0000,-513.0000) -- (681.0000,-517.0000) --
    (678.0000,-518.0000) .. controls (666.0000,-510.6667) and (657.0000,-497.0000)
    .. (651.0000,-477.0000) .. controls (676.3333,-435.0000) and
    (739.3333,-414.0000) .. (840.0000,-414.0000) -- (855.0000,-420.0000) --
    (858.0000,-420.0000) -- (858.0000,-416.0000) -- (860.0000,-416.0000) --
    (869.0000,-420.0000) -- (873.0000,-420.0000) -- (853.0000,-402.0000) --
    (854.0000,-402.0000) .. controls (867.3333,-402.0000) and (885.0000,-413.3333)
    .. (907.0000,-436.0000) -- (905.0000,-438.0000) -- (919.0000,-449.0000) --
    (922.0000,-448.0000) -- (932.0000,-456.0000) -- (931.0000,-452.0000) --
    (933.0000,-452.0000) -- (938.0000,-455.0000) -- (943.0000,-455.0000) --
    (947.0000,-459.0000) -- (953.0000,-460.0000) .. controls (957.6667,-462.6667)
    and (999.0000,-476.6667) .. (1077.0000,-502.0000) -- (1076.0000,-503.0000) --
    (1049.0000,-506.0000) -- (1047.0000,-511.0000) -- (1054.0000,-510.0000) --
    (1076.0000,-516.0000) .. controls (1070.0000,-518.6667) and
    (1063.6667,-520.0000) .. (1057.0000,-520.0000) .. controls
    (1053.0000,-520.0000) and (1047.0000,-519.3333) .. (1039.0000,-518.0000) ..
    controls (1031.6667,-517.3333) and (1026.0000,-517.0000) ..
    (1022.0000,-517.0000) .. controls (1032.0000,-527.6667) and
    (1049.0000,-533.0000) .. (1073.0000,-533.0000) .. controls
    (1141.0000,-533.0000) and (1190.6667,-466.6667) .. (1222.0000,-334.0000) ..
    controls (1243.3333,-246.6667) and (1254.0000,-152.6667) ..
    (1254.0000,-52.0000) -- cycle(512.0000,-446.0000) -- (506.0000,-437.0000) ..
    controls (475.3333,-433.6667) and (429.6667,-426.3333) .. (369.0000,-415.0000)
    -- (369.0000,-421.0000) .. controls (387.0000,-429.0000) and
    (410.6667,-434.6667) .. (440.0000,-438.0000) .. controls (484.0000,-442.6667)
    and (508.0000,-445.3333) .. (512.0000,-446.0000) -- cycle(491.0000,-412.0000)
    -- (484.0000,-401.0000) .. controls (479.3333,-399.6667) and
    (472.0000,-397.6667) .. (462.0000,-395.0000) -- (478.0000,-391.0000) --
    (474.0000,-384.0000) .. controls (464.0000,-386.6667) and (456.3333,-391.0000)
    .. (451.0000,-397.0000) .. controls (459.6667,-403.6667) and
    (473.0000,-408.6667) .. (491.0000,-412.0000) -- cycle(459.0000,-359.0000) --
    (456.0000,-354.0000) .. controls (434.0000,-356.6667) and (418.6667,-359.3333)
    .. (410.0000,-362.0000) .. controls (392.6667,-366.6667) and
    (379.0000,-374.0000) .. (369.0000,-384.0000) -- (369.0000,-400.0000) ..
    controls (369.6667,-384.0000) and (399.6667,-370.3333) .. (459.0000,-359.0000)
    -- cycle(407.0000,-342.0000) .. controls (403.0000,-338.6667) and
    (399.0000,-326.3333) .. (395.0000,-305.0000) -- (405.0000,-306.0000) ..
    controls (396.3333,-288.6667) and (389.0000,-276.0000) .. (383.0000,-268.0000)
    -- (405.0000,-268.0000) -- (402.0000,-262.0000) .. controls
    (396.0000,-262.0000) and (386.6667,-262.6667) .. (374.0000,-264.0000) ..
    controls (380.0000,-276.6667) and (386.6667,-287.6667) .. (394.0000,-297.0000)
    -- (391.0000,-344.0000) .. controls (383.0000,-346.0000) and
    (376.0000,-352.3333) .. (370.0000,-363.0000) -- (369.0000,-373.0000) ..
    controls (372.3333,-366.3333) and (378.0000,-359.6667) .. (386.0000,-353.0000)
    -- (391.0000,-355.0000) .. controls (392.3333,-351.0000) and
    (396.3333,-347.3333) .. (403.0000,-344.0000) -- (407.0000,-342.0000) --
    cycle(486.0000,-618.0000) .. controls (486.0000,-622.6667) and
    (484.6667,-628.6667) .. (482.0000,-636.0000) .. controls (470.6667,-634.6667)
    and (451.6667,-631.3333) .. (425.0000,-626.0000) .. controls
    (431.6667,-624.0000) and (442.0000,-621.0000) .. (456.0000,-617.0000) --
    (460.0000,-604.0000) .. controls (464.6667,-602.0000) and (471.6667,-598.6667)
    .. (481.0000,-594.0000) .. controls (484.3333,-603.3333) and
    (486.0000,-611.3333) .. (486.0000,-618.0000) -- cycle(890.0000,6.0000) ..
    controls (862.0000,-33.3333) and (827.0000,-66.3333) .. (785.0000,-93.0000) ..
    controls (738.3333,-122.3333) and (693.3333,-137.0000) .. (650.0000,-137.0000)
    .. controls (616.0000,-137.0000) and (599.0000,-115.3333) ..
    (599.0000,-72.0000) .. controls (599.0000,-64.0000) and (600.0000,-57.3333) ..
    (602.0000,-52.0000) -- (624.0000,-52.0000) -- (622.0000,-63.0000) --
    (624.0000,-66.0000) .. controls (629.3333,-62.0000) and (636.6667,-55.6667) ..
    (646.0000,-47.0000) .. controls (648.6667,-40.3333) and (652.6667,-31.0000) ..
    (658.0000,-19.0000) .. controls (664.0000,-7.0000) and (677.3333,6.6667) ..
    (698.0000,22.0000) .. controls (719.3333,38.0000) and (736.0000,46.3333) ..
    (748.0000,47.0000) -- (755.0000,43.0000) .. controls (745.0000,34.3333) and
    (737.3333,26.0000) .. (732.0000,18.0000) -- (735.0000,18.0000) .. controls
    (754.3333,32.6667) and (780.0000,47.3333) .. (812.0000,62.0000) --
    (816.0000,60.0000) .. controls (814.0000,46.6667) and (794.3333,25.3333) ..
    (757.0000,-4.0000) .. controls (771.0000,-3.3333) and (789.0000,6.0000) ..
    (811.0000,24.0000) .. controls (833.6667,42.6667) and (851.6667,53.0000) ..
    (865.0000,55.0000) .. controls (865.6667,54.3333) and (866.0000,53.0000) ..
    (866.0000,51.0000) .. controls (866.0000,35.0000) and (837.3333,5.0000) ..
    (780.0000,-39.0000) -- (780.0000,-44.0000) -- (782.0000,-46.0000) --
    (790.0000,-46.0000) .. controls (814.6667,-29.3333) and (847.0000,-11.3333) ..
    (887.0000,8.0000) -- (890.0000,6.0000) -- cycle(636.0000,-39.0000) --
    (605.0000,-43.0000) -- (611.0000,-27.0000) -- (636.0000,-39.0000) --
    cycle(703.0000,34.0000) .. controls (663.0000,11.3333) and (644.0000,-10.6667)
    .. (646.0000,-32.0000) .. controls (592.0000,-8.6667) and (565.0000,16.0000)
    .. (565.0000,42.0000) -- (570.0000,50.0000) .. controls (571.3333,41.3333) and
    (577.3333,30.6667) .. (588.0000,18.0000) .. controls (599.3333,5.3333) and
    (609.0000,-1.0000) .. (617.0000,-1.0000) .. controls (617.6667,-1.0000) and
    (619.3333,-0.6667) .. (622.0000,0.0000) .. controls (621.3333,1.3333) and
    (613.6667,8.6667) .. (599.0000,22.0000) .. controls (587.6667,32.6667) and
    (582.0000,45.6667) .. (582.0000,61.0000) .. controls (592.0000,52.3333) and
    (607.3333,39.3333) .. (628.0000,22.0000) -- (628.0000,25.0000) .. controls
    (628.0000,31.6667) and (624.6667,40.3333) .. (618.0000,51.0000) .. controls
    (611.3333,62.3333) and (608.0000,71.3333) .. (608.0000,78.0000) .. controls
    (614.0000,70.6667) and (624.3333,61.3333) .. (639.0000,50.0000) .. controls
    (639.6667,50.6667) and (640.0000,51.6667) .. (640.0000,53.0000) .. controls
    (640.0000,59.0000) and (635.6667,65.3333) .. (627.0000,72.0000) .. controls
    (618.3333,79.3333) and (614.0000,85.6667) .. (614.0000,91.0000) .. controls
    (614.0000,100.3333) and (615.0000,108.3333) .. (617.0000,115.0000) .. controls
    (617.0000,88.3333) and (645.6667,61.3333) .. (703.0000,34.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,250.0000) --
    (1386.0000,250.0000) .. controls (1325.3333,198.6667) and (1234.6667,173.0000)
    .. (1114.0000,173.0000) .. controls (1013.3333,173.0000) and
    (922.6667,198.6667) .. (842.0000,250.0000) -- (788.0000,250.0000) .. controls
    (707.3333,198.6667) and (616.6667,173.0000) .. (516.0000,173.0000) .. controls
    (395.3333,173.0000) and (304.6667,198.6667) .. (244.0000,250.0000) --
    (172.0000,250.0000) -- (172.0000,178.0000) .. controls (223.3333,117.3333) and
    (249.0000,26.6667) .. (249.0000,-94.0000) .. controls (249.0000,-194.6667) and
    (223.3333,-285.3333) .. (172.0000,-366.0000) -- (172.0000,-798.0000) ..
    controls (223.3333,-878.6667) and (249.0000,-969.3333) ..
    (249.0000,-1070.0000) .. controls (249.0000,-1190.6667) and
    (223.3333,-1281.3333) .. (172.0000,-1342.0000) -- (172.0000,-1414.0000) --
    (244.0000,-1414.0000) .. controls (304.6667,-1362.6667) and
    (395.3333,-1337.0000) .. (516.0000,-1337.0000) .. controls
    (616.6667,-1337.0000) and (707.3333,-1362.6667) .. (788.0000,-1414.0000) --
    (842.0000,-1414.0000) .. controls (922.6667,-1362.6667) and
    (1013.3333,-1337.0000) .. (1114.0000,-1337.0000) .. controls
    (1234.6667,-1337.0000) and (1325.3333,-1362.6667) .. (1386.0000,-1414.0000) --
    (1458.0000,-1414.0000) -- (1458.0000,-1342.0000) .. controls
    (1406.6667,-1281.3333) and (1381.0000,-1190.6667) .. (1381.0000,-1070.0000) ..
    controls (1381.0000,-969.3333) and (1406.6667,-878.6667) ..
    (1458.0000,-798.0000) -- (1458.0000,-366.0000) .. controls
    (1406.6667,-285.3333) and (1381.0000,-194.6667) .. (1381.0000,-94.0000) ..
    controls (1381.0000,26.6667) and (1406.6667,117.3333) .. (1458.0000,178.0000)
    -- (1458.0000,250.0000) -- cycle(1275.0000,67.0000) -- (1275.0000,-1231.0000)
    -- (355.0000,-1231.0000) -- (355.0000,67.0000) -- (1275.0000,67.0000) --
    cycle(1259.0000,-910.0000) .. controls (1240.3333,-910.0000) and
    (1223.0000,-897.0000) .. (1207.0000,-871.0000) .. controls
    (1191.6667,-845.6667) and (1170.0000,-833.0000) .. (1142.0000,-833.0000) ..
    controls (1100.0000,-833.0000) and (1065.3333,-838.3333) ..
    (1038.0000,-849.0000) -- (1037.0000,-856.0000) .. controls
    (1062.3333,-845.3333) and (1089.0000,-840.0000) .. (1117.0000,-840.0000) ..
    controls (1149.0000,-840.0000) and (1170.0000,-843.6667) ..
    (1180.0000,-851.0000) .. controls (1186.6667,-855.6667) and
    (1199.0000,-874.3333) .. (1217.0000,-907.0000) -- (1193.0000,-907.0000) ..
    controls (1181.6667,-907.0000) and (1165.3333,-902.3333) ..
    (1144.0000,-893.0000) .. controls (1123.3333,-884.3333) and
    (1107.3333,-880.0000) .. (1096.0000,-880.0000) .. controls
    (1092.0000,-880.0000) and (1085.6667,-880.3333) .. (1077.0000,-881.0000) ..
    controls (1069.0000,-881.6667) and (1063.0000,-882.0000) ..
    (1059.0000,-882.0000) .. controls (1051.6667,-880.0000) and
    (1043.3333,-877.3333) .. (1034.0000,-874.0000) -- (1032.0000,-884.0000) ..
    controls (1039.3333,-886.6667) and (1047.0000,-888.0000) ..
    (1055.0000,-888.0000) .. controls (1059.6667,-888.0000) and
    (1066.3333,-887.3333) .. (1075.0000,-886.0000) .. controls
    (1084.3333,-885.3333) and (1091.3333,-885.0000) .. (1096.0000,-885.0000) ..
    controls (1116.6667,-885.0000) and (1131.6667,-891.3333) ..
    (1141.0000,-904.0000) .. controls (1115.6667,-905.3333) and
    (1078.0000,-909.6667) .. (1028.0000,-917.0000) -- (1026.0000,-934.0000) --
    (1194.0000,-934.0000) .. controls (1180.0000,-948.6667) and
    (1170.0000,-961.6667) .. (1164.0000,-973.0000) .. controls
    (1161.3333,-964.3333) and (1155.0000,-954.0000) .. (1145.0000,-942.0000) ..
    controls (1135.6667,-951.3333) and (1128.6667,-958.6667) ..
    (1124.0000,-964.0000) .. controls (1126.0000,-972.0000) and
    (1127.0000,-976.3333) .. (1127.0000,-977.0000) .. controls
    (1127.0000,-978.3333) and (1124.6667,-984.3333) .. (1120.0000,-995.0000) ..
    controls (1121.3333,-987.6667) and (1116.3333,-984.0000) ..
    (1105.0000,-984.0000) .. controls (1103.6667,-984.0000) and
    (1101.0000,-984.6667) .. (1097.0000,-986.0000) .. controls
    (1097.6667,-995.3333) and (1098.0000,-1002.0000) .. (1098.0000,-1006.0000) ..
    controls (1098.0000,-1010.0000) and (1097.6667,-1015.6667) ..
    (1097.0000,-1023.0000) .. controls (1096.3333,-1031.0000) and
    (1096.0000,-1037.0000) .. (1096.0000,-1041.0000) .. controls
    (1088.6667,-1026.3333) and (1082.0000,-1016.0000) .. (1076.0000,-1010.0000) ..
    controls (1073.3333,-1016.0000) and (1068.6667,-1024.6667) ..
    (1062.0000,-1036.0000) .. controls (1061.3333,-1030.6667) and
    (1059.3333,-1023.0000) .. (1056.0000,-1013.0000) -- (1039.0000,-1030.0000) ..
    controls (1035.6667,-1024.6667) and (1029.3333,-1018.0000) ..
    (1020.0000,-1010.0000) .. controls (1012.6667,-1028.0000) and
    (1008.0000,-1042.3333) .. (1006.0000,-1053.0000) -- (1008.0000,-1061.0000) ..
    controls (1014.6667,-1043.6667) and (1019.3333,-1030.3333) ..
    (1022.0000,-1021.0000) .. controls (1026.0000,-1025.6667) and
    (1032.6667,-1031.3333) .. (1042.0000,-1038.0000) -- (1050.0000,-1027.0000) ..
    controls (1051.3333,-1033.0000) and (1054.0000,-1041.6667) ..
    (1058.0000,-1053.0000) .. controls (1062.0000,-1046.3333) and
    (1069.0000,-1036.6667) .. (1079.0000,-1024.0000) .. controls
    (1080.3333,-1034.0000) and (1086.6667,-1045.3333) .. (1098.0000,-1058.0000) ..
    controls (1104.0000,-1034.0000) and (1106.6667,-1011.3333) ..
    (1106.0000,-990.0000) .. controls (1107.3333,-995.3333) and
    (1110.0000,-1003.0000) .. (1114.0000,-1013.0000) .. controls
    (1126.6667,-1005.0000) and (1133.3333,-993.0000) .. (1134.0000,-977.0000) --
    (1129.0000,-966.0000) .. controls (1133.0000,-962.0000) and
    (1139.3333,-957.0000) .. (1148.0000,-951.0000) .. controls
    (1150.0000,-959.6667) and (1155.3333,-970.0000) .. (1164.0000,-982.0000) ..
    controls (1183.3333,-957.3333) and (1197.0000,-944.0000) ..
    (1205.0000,-942.0000) .. controls (1222.3333,-938.0000) and
    (1239.6667,-934.3333) .. (1257.0000,-931.0000) -- (1254.0000,-928.0000) --
    (1032.0000,-925.0000) .. controls (1040.0000,-921.6667) and
    (1052.3333,-918.3333) .. (1069.0000,-915.0000) .. controls
    (1086.3333,-912.3333) and (1105.0000,-911.0000) .. (1125.0000,-911.0000) ..
    controls (1139.0000,-911.0000) and (1159.6667,-911.6667) ..
    (1187.0000,-913.0000) .. controls (1214.3333,-914.3333) and
    (1234.3333,-915.0000) .. (1247.0000,-915.0000) -- (1259.0000,-910.0000) --
    cycle(1259.0000,-661.0000) -- (1127.0000,-646.0000) .. controls
    (1125.0000,-653.3333) and (1122.3333,-664.6667) .. (1119.0000,-680.0000) ..
    controls (1113.0000,-684.0000) and (1105.0000,-688.3333) ..
    (1095.0000,-693.0000) -- (1084.0000,-706.0000) .. controls
    (1096.0000,-707.3333) and (1113.6667,-708.6667) .. (1137.0000,-710.0000) --
    (1143.0000,-722.0000) .. controls (1132.3333,-729.3333) and
    (1118.0000,-733.6667) .. (1100.0000,-735.0000) .. controls
    (1085.3333,-735.6667) and (1070.3333,-736.6667) .. (1055.0000,-738.0000) --
    (1049.0000,-748.0000) .. controls (1115.6667,-741.3333) and
    (1149.0000,-732.6667) .. (1149.0000,-722.0000) .. controls
    (1149.0000,-710.6667) and (1142.0000,-704.0000) .. (1128.0000,-702.0000) ..
    controls (1117.3333,-700.6667) and (1106.3333,-699.6667) ..
    (1095.0000,-699.0000) .. controls (1117.6667,-698.3333) and
    (1130.0000,-684.0000) .. (1132.0000,-656.0000) -- (1248.0000,-665.0000) ..
    controls (1226.0000,-666.3333) and (1194.6667,-674.0000) ..
    (1154.0000,-688.0000) .. controls (1163.3333,-690.6667) and
    (1188.3333,-711.6667) .. (1229.0000,-751.0000) .. controls
    (1201.6667,-755.6667) and (1170.6667,-758.0000) .. (1136.0000,-758.0000) ..
    controls (1112.6667,-758.0000) and (1083.0000,-756.3333) ..
    (1047.0000,-753.0000) -- (1046.0000,-759.0000) .. controls
    (1092.0000,-761.6667) and (1127.3333,-763.0000) .. (1152.0000,-763.0000) --
    (1200.0000,-763.0000) .. controls (1222.0000,-763.0000) and
    (1241.6667,-760.3333) .. (1259.0000,-755.0000) -- (1259.0000,-749.0000) ..
    controls (1251.6667,-751.0000) and (1247.3333,-752.0000) ..
    (1246.0000,-752.0000) .. controls (1241.3333,-752.0000) and
    (1218.3333,-730.6667) .. (1177.0000,-688.0000) -- (1259.0000,-670.0000) --
    (1259.0000,-661.0000) -- cycle(1259.0000,-572.0000) .. controls
    (1233.0000,-583.3333) and (1195.3333,-603.6667) .. (1146.0000,-633.0000) --
    (1259.0000,-633.0000) -- (1259.0000,-626.0000) -- (1174.0000,-626.0000) ..
    controls (1192.6667,-614.6667) and (1221.0000,-599.0000) ..
    (1259.0000,-579.0000) -- (1259.0000,-572.0000) -- cycle(812.0000,-952.0000) --
    (806.0000,-952.0000) -- (800.0000,-957.0000) -- (802.0000,-958.0000) --
    (812.0000,-952.0000) -- cycle(1065.0000,-655.0000) .. controls
    (1053.0000,-653.6667) and (1037.6667,-650.0000) .. (1019.0000,-644.0000) --
    (1016.0000,-636.0000) .. controls (1003.3333,-631.3333) and
    (986.0000,-622.6667) .. (964.0000,-610.0000) -- (962.0000,-611.0000) ..
    controls (961.3333,-611.0000) and (948.3333,-604.6667) .. (923.0000,-592.0000)
    -- (915.0000,-593.0000) -- (909.0000,-599.0000) -- (917.0000,-611.0000) --
    (913.0000,-618.0000) -- (914.0000,-623.0000) -- (917.0000,-626.0000) --
    (911.0000,-629.0000) .. controls (912.3333,-634.3333) and (916.0000,-642.0000)
    .. (922.0000,-652.0000) -- (917.0000,-666.0000) -- (921.0000,-697.0000) --
    (916.0000,-710.0000) -- (912.0000,-708.0000) -- (915.0000,-721.0000) --
    (910.0000,-717.0000) -- (909.0000,-731.0000) -- (906.0000,-731.0000) --
    (900.0000,-743.0000) -- (893.0000,-745.0000) .. controls (891.6667,-752.3333)
    and (888.0000,-754.6667) .. (882.0000,-752.0000) -- (883.0000,-756.0000) --
    (881.0000,-757.0000) -- (874.0000,-753.0000) -- (872.0000,-754.0000) --
    (862.0000,-746.0000) -- (857.0000,-745.0000) -- (852.0000,-741.0000) --
    (845.0000,-744.0000) -- (843.0000,-744.0000) -- (837.0000,-738.0000) --
    (829.0000,-740.0000) -- (823.0000,-737.0000) -- (821.0000,-737.0000) ..
    controls (809.6667,-744.3333) and (792.6667,-754.6667) .. (770.0000,-768.0000)
    -- (767.0000,-763.0000) -- (775.0000,-723.0000) .. controls
    (758.3333,-714.3333) and (736.3333,-710.0000) .. (709.0000,-710.0000) ..
    controls (694.3333,-710.0000) and (675.0000,-721.0000) .. (651.0000,-743.0000)
    .. controls (650.3333,-745.0000) and (646.3333,-752.3333) ..
    (639.0000,-765.0000) .. controls (629.6667,-781.0000) and (625.0000,-814.3333)
    .. (625.0000,-865.0000) .. controls (625.0000,-875.6667) and
    (628.3333,-889.6667) .. (635.0000,-907.0000) .. controls (641.6667,-924.3333)
    and (644.0000,-941.3333) .. (642.0000,-958.0000) -- (654.0000,-979.0000) --
    (654.0000,-983.0000) .. controls (654.0000,-986.3333) and (653.6667,-991.3333)
    .. (653.0000,-998.0000) .. controls (652.3333,-1005.3333) and
    (652.0000,-1010.6667) .. (652.0000,-1014.0000) .. controls
    (652.0000,-1020.6667) and (656.0000,-1031.3333) .. (664.0000,-1046.0000) ..
    controls (672.0000,-1060.6667) and (679.0000,-1069.6667) ..
    (685.0000,-1073.0000) -- (687.0000,-1073.0000) -- (679.0000,-1013.0000) ..
    controls (682.3333,-995.6667) and (686.0000,-987.0000) .. (690.0000,-987.0000)
    .. controls (693.3333,-987.0000) and (698.6667,-987.6667) ..
    (706.0000,-989.0000) .. controls (713.3333,-991.0000) and (718.6667,-992.0000)
    .. (722.0000,-992.0000) .. controls (731.3333,-992.0000) and
    (738.0000,-985.0000) .. (742.0000,-971.0000) .. controls (730.6667,-980.3333)
    and (721.3333,-985.0000) .. (714.0000,-985.0000) .. controls
    (712.6667,-985.0000) and (709.3333,-984.0000) .. (704.0000,-982.0000) --
    (702.0000,-978.0000) .. controls (718.6667,-979.3333) and (724.3333,-980.0000)
    .. (719.0000,-980.0000) .. controls (727.0000,-980.0000) and
    (733.0000,-976.0000) .. (737.0000,-968.0000) .. controls (733.0000,-964.6667)
    and (727.0000,-963.0000) .. (719.0000,-963.0000) .. controls
    (713.6667,-965.0000) and (710.0000,-968.0000) .. (708.0000,-972.0000) --
    (695.0000,-963.0000) -- (694.0000,-958.0000) -- (692.0000,-959.0000) --
    (684.0000,-968.0000) .. controls (680.0000,-966.0000) and (678.0000,-958.3333)
    .. (678.0000,-945.0000) .. controls (678.0000,-919.6667) and
    (686.3333,-889.6667) .. (703.0000,-855.0000) .. controls (721.6667,-815.6667)
    and (742.0000,-796.0000) .. (764.0000,-796.0000) .. controls
    (777.3333,-796.0000) and (794.0000,-802.0000) .. (814.0000,-814.0000) ..
    controls (834.0000,-826.6667) and (846.0000,-839.0000) .. (850.0000,-851.0000)
    -- (854.0000,-855.0000) -- (854.0000,-859.0000) .. controls
    (857.3333,-866.3333) and (859.0000,-873.0000) .. (859.0000,-879.0000) --
    (861.0000,-881.0000) -- (857.0000,-881.0000) -- (855.0000,-889.0000) --
    (861.0000,-902.0000) -- (864.0000,-900.0000) .. controls (864.6667,-906.6667)
    and (868.0000,-917.3333) .. (874.0000,-932.0000) .. controls
    (880.0000,-946.6667) and (883.0000,-958.3333) .. (883.0000,-967.0000) ..
    controls (883.0000,-977.6667) and (880.0000,-983.0000) .. (874.0000,-983.0000)
    .. controls (867.3333,-983.0000) and (858.6667,-978.0000) ..
    (848.0000,-968.0000) .. controls (838.0000,-958.0000) and (830.3333,-953.0000)
    .. (825.0000,-953.0000) .. controls (824.3333,-953.0000) and
    (822.3333,-953.3333) .. (819.0000,-954.0000) .. controls (822.3333,-956.0000)
    and (827.0000,-959.3333) .. (833.0000,-964.0000) -- (832.0000,-965.0000) ..
    controls (828.6667,-965.0000) and (822.6667,-966.3333) .. (814.0000,-969.0000)
    .. controls (805.3333,-972.3333) and (798.3333,-973.3333) ..
    (793.0000,-972.0000) -- (793.0000,-973.0000) .. controls (793.0000,-979.0000)
    and (801.3333,-982.3333) .. (818.0000,-983.0000) -- (822.0000,-985.0000) ..
    controls (819.3333,-986.3333) and (816.0000,-987.3333) .. (812.0000,-988.0000)
    .. controls (798.6667,-988.0000) and (790.6667,-983.3333) ..
    (788.0000,-974.0000) .. controls (783.3333,-956.6667) and (780.6667,-947.3333)
    .. (780.0000,-946.0000) -- (771.0000,-942.0000) .. controls
    (766.3333,-943.3333) and (764.0000,-947.6667) .. (764.0000,-955.0000) ..
    controls (764.0000,-981.6667) and (773.3333,-998.0000) ..
    (792.0000,-1004.0000) .. controls (796.0000,-999.3333) and
    (803.6667,-997.0000) .. (815.0000,-997.0000) .. controls (824.3333,-997.0000)
    and (832.3333,-998.3333) .. (839.0000,-1001.0000) -- (841.0000,-998.0000) --
    (846.0000,-1000.0000) -- (857.0000,-995.0000) .. controls (860.3333,-995.6667)
    and (865.6667,-996.6667) .. (873.0000,-998.0000) .. controls
    (876.3333,-1006.6667) and (878.0000,-1015.0000) .. (878.0000,-1023.0000) ..
    controls (878.0000,-1024.3333) and (877.3333,-1028.6667) ..
    (876.0000,-1036.0000) .. controls (872.6667,-1038.0000) and
    (867.6667,-1040.6667) .. (861.0000,-1044.0000) -- (858.0000,-1047.0000) --
    (857.0000,-1053.0000) .. controls (851.0000,-1057.0000) and
    (846.0000,-1067.0000) .. (842.0000,-1083.0000) .. controls
    (831.3333,-1095.6667) and (816.0000,-1103.6667) .. (796.0000,-1107.0000) ..
    controls (776.0000,-1111.0000) and (763.6667,-1115.0000) ..
    (759.0000,-1119.0000) .. controls (763.0000,-1125.0000) and
    (765.0000,-1133.0000) .. (765.0000,-1143.0000) .. controls
    (765.0000,-1143.6667) and (764.6667,-1144.6667) .. (764.0000,-1146.0000) ..
    controls (761.3333,-1144.0000) and (757.6667,-1136.0000) ..
    (753.0000,-1122.0000) -- (679.0000,-1081.0000) .. controls
    (677.6667,-1103.6667) and (694.3333,-1125.0000) .. (729.0000,-1145.0000) ..
    controls (759.6667,-1162.3333) and (787.3333,-1171.0000) ..
    (812.0000,-1171.0000) .. controls (880.6667,-1171.0000) and
    (928.6667,-1144.3333) .. (956.0000,-1091.0000) .. controls
    (971.3333,-1060.3333) and (983.6667,-1003.0000) .. (993.0000,-919.0000) ..
    controls (994.3333,-910.3333) and (998.0000,-893.0000) ..
    (1004.0000,-867.0000) .. controls (1008.6667,-845.0000) and
    (1011.0000,-827.3333) .. (1011.0000,-814.0000) .. controls
    (1011.0000,-807.3333) and (1011.6667,-801.3333) .. (1013.0000,-796.0000) ..
    controls (1011.0000,-788.0000) and (1010.0000,-781.0000) ..
    (1010.0000,-775.0000) .. controls (1010.0000,-757.6667) and
    (1019.0000,-735.6667) .. (1037.0000,-709.0000) .. controls
    (1055.0000,-682.3333) and (1064.3333,-664.3333) .. (1065.0000,-655.0000) --
    cycle(776.0000,-933.0000) -- (774.0000,-930.0000) -- (769.0000,-930.0000) --
    (769.0000,-933.0000) -- (776.0000,-933.0000) -- cycle(727.0000,-957.0000) --
    (721.0000,-952.0000) -- (715.0000,-952.0000) -- (725.0000,-958.0000) --
    (727.0000,-957.0000) -- cycle(789.0000,-890.0000) .. controls
    (789.0000,-880.0000) and (781.3333,-872.0000) .. (766.0000,-866.0000) --
    (752.0000,-870.0000) -- (751.0000,-873.0000) .. controls (747.0000,-877.0000)
    and (740.6667,-883.0000) .. (732.0000,-891.0000) -- (732.0000,-894.0000) --
    (734.0000,-894.0000) -- (746.0000,-888.0000) .. controls (747.3333,-888.0000)
    and (752.3333,-890.3333) .. (761.0000,-895.0000) .. controls
    (766.3333,-895.6667) and (774.0000,-897.6667) .. (784.0000,-901.0000) --
    (789.0000,-890.0000) -- cycle(803.0000,-865.0000) -- (802.0000,-858.0000) ..
    controls (790.0000,-852.6667) and (782.0000,-850.0000) .. (778.0000,-850.0000)
    .. controls (778.0000,-850.0000) and (769.0000,-851.3333) ..
    (751.0000,-854.0000) -- (751.0000,-856.0000) .. controls (771.6667,-864.0000)
    and (788.3333,-868.0000) .. (801.0000,-868.0000) -- (803.0000,-865.0000) --
    cycle(790.0000,-837.0000) .. controls (787.3333,-837.0000) and
    (783.6667,-836.0000) .. (779.0000,-834.0000) .. controls (775.0000,-832.6667)
    and (772.0000,-832.0000) .. (770.0000,-832.0000) .. controls
    (766.6667,-832.0000) and (760.6667,-833.0000) .. (752.0000,-835.0000) --
    (751.0000,-837.0000) -- (753.0000,-841.0000) .. controls (760.3333,-842.3333)
    and (770.6667,-845.0000) .. (784.0000,-849.0000) -- (790.0000,-839.0000) --
    (790.0000,-837.0000) -- cycle(749.0000,-855.0000) .. controls
    (747.0000,-855.0000) and (744.3333,-854.6667) .. (741.0000,-854.0000) --
    (738.0000,-854.0000) -- (723.0000,-857.0000) -- (723.0000,-860.0000) --
    (728.0000,-862.0000) .. controls (734.6667,-862.0000) and (741.6667,-859.6667)
    .. (749.0000,-855.0000) -- cycle(902.0000,-541.0000) -- (898.0000,-541.0000)
    -- (902.0000,-544.0000) -- (902.0000,-541.0000) -- cycle(893.0000,-540.0000)
    -- (882.0000,-533.0000) -- (889.0000,-544.0000) -- (891.0000,-544.0000) --
    (893.0000,-540.0000) -- cycle(606.0000,-968.0000) .. controls
    (603.3333,-961.3333) and (597.6667,-951.6667) .. (589.0000,-939.0000) ..
    controls (586.3333,-943.6667) and (582.3333,-950.3333) .. (577.0000,-959.0000)
    .. controls (573.6667,-951.6667) and (570.0000,-947.0000) ..
    (566.0000,-945.0000) .. controls (562.6667,-951.0000) and (561.0000,-957.3333)
    .. (561.0000,-964.0000) .. controls (552.3333,-962.6667) and
    (547.6667,-962.0000) .. (547.0000,-962.0000) .. controls (542.3333,-962.0000)
    and (538.0000,-965.6667) .. (534.0000,-973.0000) .. controls
    (534.0000,-966.3333) and (531.3333,-961.6667) .. (526.0000,-959.0000) ..
    controls (519.3333,-969.0000) and (514.6667,-976.6667) .. (512.0000,-982.0000)
    .. controls (509.3333,-965.3333) and (502.6667,-945.3333) ..
    (492.0000,-922.0000) .. controls (490.0000,-926.0000) and (487.0000,-930.6667)
    .. (483.0000,-936.0000) .. controls (481.0000,-932.0000) and
    (477.3333,-927.3333) .. (472.0000,-922.0000) -- (455.0000,-956.0000) ..
    controls (453.6667,-944.0000) and (447.6667,-930.0000) .. (437.0000,-914.0000)
    .. controls (451.0000,-908.6667) and (465.0000,-903.3333) ..
    (479.0000,-898.0000) .. controls (495.0000,-890.6667) and (505.3333,-880.3333)
    .. (510.0000,-867.0000) .. controls (499.3333,-856.3333) and
    (483.3333,-848.6667) .. (462.0000,-844.0000) .. controls (464.0000,-844.0000)
    and (466.6667,-843.3333) .. (470.0000,-842.0000) .. controls
    (474.0000,-840.6667) and (477.0000,-840.0000) .. (479.0000,-840.0000) ..
    controls (484.3333,-840.0000) and (492.0000,-841.6667) .. (502.0000,-845.0000)
    .. controls (512.6667,-849.0000) and (520.6667,-851.0000) ..
    (526.0000,-851.0000) .. controls (530.0000,-851.0000) and (539.3333,-846.3333)
    .. (554.0000,-837.0000) .. controls (568.6667,-828.3333) and
    (582.6667,-824.6667) .. (596.0000,-826.0000) -- (597.0000,-819.0000) ..
    controls (589.0000,-819.0000) and (577.0000,-818.0000) .. (561.0000,-816.0000)
    .. controls (574.3333,-814.0000) and (587.0000,-811.3333) ..
    (599.0000,-808.0000) -- (601.0000,-798.0000) .. controls (584.3333,-800.0000)
    and (561.6667,-807.6667) .. (533.0000,-821.0000) .. controls
    (542.3333,-823.6667) and (554.0000,-824.6667) .. (568.0000,-824.0000) ..
    controls (556.6667,-828.0000) and (542.6667,-835.0000) .. (526.0000,-845.0000)
    .. controls (520.6667,-845.0000) and (512.6667,-843.0000) ..
    (502.0000,-839.0000) .. controls (492.0000,-835.6667) and (484.3333,-834.0000)
    .. (479.0000,-834.0000) .. controls (463.6667,-834.0000) and
    (454.3333,-838.0000) .. (451.0000,-846.0000) .. controls (467.0000,-851.3333)
    and (485.0000,-859.0000) .. (505.0000,-869.0000) .. controls
    (485.0000,-887.0000) and (465.3333,-898.0000) .. (446.0000,-902.0000) ..
    controls (419.3333,-907.3333) and (400.6667,-913.0000) .. (390.0000,-919.0000)
    .. controls (384.0000,-911.6667) and (380.0000,-908.0000) ..
    (378.0000,-908.0000) .. controls (376.6667,-908.0000) and (373.6667,-908.6667)
    .. (369.0000,-910.0000) -- (369.0000,-917.0000) -- (379.0000,-917.0000) ..
    controls (381.0000,-920.3333) and (384.3333,-924.0000) .. (389.0000,-928.0000)
    .. controls (398.3333,-918.6667) and (405.6667,-914.0000) ..
    (411.0000,-914.0000) .. controls (414.3333,-914.0000) and (424.3333,-918.0000)
    .. (441.0000,-926.0000) .. controls (442.3333,-935.3333) and
    (445.3333,-949.3333) .. (450.0000,-968.0000) .. controls (456.6667,-965.3333)
    and (464.0000,-954.6667) .. (472.0000,-936.0000) .. controls
    (474.6667,-939.3333) and (479.3333,-943.3333) .. (486.0000,-948.0000) --
    (492.0000,-938.0000) .. controls (494.0000,-951.3333) and (500.6667,-968.6667)
    .. (512.0000,-990.0000) .. controls (518.6667,-983.3333) and
    (523.3333,-976.6667) .. (526.0000,-970.0000) .. controls (527.3333,-974.6667)
    and (531.0000,-980.3333) .. (537.0000,-987.0000) .. controls
    (540.3333,-983.6667) and (544.0000,-977.0000) .. (548.0000,-967.0000) --
    (561.0000,-974.0000) -- (561.0000,-1001.0000) -- (556.0000,-1001.0000) ..
    controls (552.0000,-1001.0000) and (546.6667,-999.6667) ..
    (540.0000,-997.0000) .. controls (534.0000,-994.3333) and (529.3333,-993.0000)
    .. (526.0000,-993.0000) .. controls (525.3333,-993.0000) and
    (524.0000,-993.3333) .. (522.0000,-994.0000) -- (521.0000,-995.0000) ..
    controls (518.3333,-1015.0000) and (510.3333,-1027.6667) ..
    (497.0000,-1033.0000) .. controls (488.3333,-1015.6667) and
    (473.0000,-1007.0000) .. (451.0000,-1007.0000) .. controls
    (443.6667,-1007.0000) and (438.3333,-1011.3333) .. (435.0000,-1020.0000) ..
    controls (432.3333,-1028.6667) and (429.6667,-1036.6667) ..
    (427.0000,-1044.0000) .. controls (420.3333,-1031.3333) and
    (410.6667,-1016.3333) .. (398.0000,-999.0000) .. controls
    (392.6667,-1007.0000) and (388.3333,-1014.3333) .. (385.0000,-1021.0000) ..
    controls (381.0000,-1019.0000) and (375.6667,-1016.0000) ..
    (369.0000,-1012.0000) -- (369.0000,-1019.0000) .. controls
    (373.6667,-1023.0000) and (379.6667,-1026.6667) .. (387.0000,-1030.0000) ..
    controls (389.6667,-1025.3333) and (394.6667,-1019.6667) ..
    (402.0000,-1013.0000) .. controls (406.6667,-1022.3333) and
    (415.0000,-1035.6667) .. (427.0000,-1053.0000) .. controls
    (431.0000,-1047.6667) and (437.3333,-1034.3333) .. (446.0000,-1013.0000) --
    (457.0000,-1013.0000) .. controls (469.6667,-1013.0000) and
    (479.3333,-1017.3333) .. (486.0000,-1026.0000) .. controls
    (492.6667,-1035.3333) and (497.3333,-1040.3333) .. (500.0000,-1041.0000) ..
    controls (502.6667,-1035.0000) and (506.3333,-1032.0000) ..
    (511.0000,-1032.0000) .. controls (512.3333,-1032.6667) and
    (513.0000,-1033.3333) .. (513.0000,-1034.0000) .. controls
    (513.6667,-1035.3333) and (514.6667,-1036.0000) .. (516.0000,-1036.0000) ..
    controls (518.6667,-1036.0000) and (522.6667,-1024.6667) ..
    (528.0000,-1002.0000) .. controls (535.3333,-1004.6667) and
    (546.0000,-1008.3333) .. (560.0000,-1013.0000) .. controls
    (566.0000,-1006.3333) and (568.6667,-997.0000) .. (568.0000,-985.0000) ..
    controls (567.3333,-968.3333) and (567.3333,-958.6667) .. (568.0000,-956.0000)
    .. controls (570.0000,-960.0000) and (573.6667,-964.0000) ..
    (579.0000,-968.0000) .. controls (583.0000,-964.0000) and (587.0000,-959.0000)
    .. (591.0000,-953.0000) .. controls (593.0000,-960.3333) and
    (597.6667,-970.3333) .. (605.0000,-983.0000) -- (606.0000,-968.0000) --
    cycle(880.0000,-531.0000) -- (876.0000,-528.0000) -- (876.0000,-531.0000) --
    (877.0000,-533.0000) -- (879.0000,-533.0000) -- (880.0000,-531.0000) --
    cycle(627.0000,-713.0000) -- (623.0000,-709.0000) -- (620.0000,-715.0000) ..
    controls (617.3333,-709.6667) and (612.6667,-702.0000) .. (606.0000,-692.0000)
    .. controls (602.6667,-698.0000) and (599.0000,-703.6667) ..
    (595.0000,-709.0000) .. controls (593.6667,-703.6667) and (589.6667,-697.0000)
    .. (583.0000,-689.0000) -- (574.0000,-701.0000) .. controls
    (539.3333,-667.0000) and (522.0000,-648.0000) .. (522.0000,-644.0000) ..
    controls (522.0000,-634.6667) and (531.3333,-623.6667) .. (550.0000,-611.0000)
    -- (546.0000,-606.0000) .. controls (526.0000,-620.0000) and
    (516.0000,-632.6667) .. (516.0000,-644.0000) .. controls (516.0000,-655.3333)
    and (523.3333,-667.3333) .. (538.0000,-680.0000) .. controls
    (556.0000,-694.6667) and (566.3333,-705.3333) .. (569.0000,-712.0000) ..
    controls (559.6667,-706.6667) and (553.6667,-704.0000) .. (551.0000,-704.0000)
    .. controls (549.6667,-704.0000) and (543.0000,-709.0000) ..
    (531.0000,-719.0000) .. controls (531.0000,-710.3333) and (527.6667,-699.6667)
    .. (521.0000,-687.0000) .. controls (518.3333,-691.0000) and
    (515.3333,-697.3333) .. (512.0000,-706.0000) -- (504.0000,-698.0000) ..
    controls (500.6667,-705.3333) and (496.6667,-715.6667) .. (492.0000,-729.0000)
    .. controls (492.0000,-722.3333) and (489.6667,-710.0000) ..
    (485.0000,-692.0000) .. controls (475.6667,-694.0000) and (467.3333,-697.6667)
    .. (460.0000,-703.0000) .. controls (461.3333,-697.6667) and
    (462.0000,-691.0000) .. (462.0000,-683.0000) -- (462.0000,-669.0000) ..
    controls (448.6667,-665.0000) and (442.0000,-657.6667) .. (442.0000,-647.0000)
    .. controls (442.0000,-628.3333) and (453.3333,-614.3333) ..
    (476.0000,-605.0000) .. controls (494.0000,-597.0000) and (512.3333,-589.3333)
    .. (531.0000,-582.0000) -- (526.0000,-575.0000) .. controls
    (507.3333,-583.6667) and (488.6667,-592.3333) .. (470.0000,-601.0000) ..
    controls (448.0000,-611.6667) and (437.0000,-627.0000) .. (437.0000,-647.0000)
    .. controls (437.0000,-648.3333) and (439.6667,-656.6667) ..
    (445.0000,-672.0000) -- (414.0000,-683.0000) .. controls (414.0000,-677.0000)
    and (413.3333,-669.6667) .. (412.0000,-661.0000) -- (369.0000,-661.0000) --
    (369.0000,-667.0000) .. controls (373.0000,-668.3333) and (378.3333,-669.0000)
    .. (385.0000,-669.0000) .. controls (391.0000,-669.0000) and
    (398.6667,-668.3333) .. (408.0000,-667.0000) -- (408.0000,-679.0000) ..
    controls (408.0000,-683.6667) and (408.6667,-688.0000) .. (410.0000,-692.0000)
    .. controls (420.0000,-688.0000) and (435.3333,-682.3333) ..
    (456.0000,-675.0000) -- (456.0000,-688.0000) .. controls (456.0000,-699.3333)
    and (453.6667,-709.6667) .. (449.0000,-719.0000) .. controls
    (435.6667,-721.0000) and (421.0000,-726.6667) .. (405.0000,-736.0000) ..
    controls (433.0000,-740.6667) and (474.6667,-747.6667) .. (530.0000,-757.0000)
    .. controls (518.6667,-757.6667) and (506.3333,-762.0000) ..
    (493.0000,-770.0000) .. controls (519.6667,-775.3333) and (547.3333,-778.0000)
    .. (576.0000,-778.0000) .. controls (571.3333,-780.6667) and
    (565.3333,-785.3333) .. (558.0000,-792.0000) .. controls (567.3333,-792.6667)
    and (574.0000,-793.0000) .. (578.0000,-793.0000) .. controls
    (580.6667,-793.0000) and (584.6667,-792.6667) .. (590.0000,-792.0000) ..
    controls (596.0000,-791.3333) and (600.3333,-791.0000) .. (603.0000,-791.0000)
    -- (603.0000,-788.0000) -- (576.0000,-788.0000) .. controls
    (582.0000,-786.6667) and (588.6667,-783.0000) .. (596.0000,-777.0000) ..
    controls (570.6667,-771.6667) and (548.0000,-768.6667) .. (528.0000,-768.0000)
    .. controls (532.6667,-767.3333) and (537.3333,-764.3333) ..
    (542.0000,-759.0000) .. controls (536.6667,-752.3333) and (529.0000,-748.3333)
    .. (519.0000,-747.0000) .. controls (505.0000,-745.0000) and
    (496.3333,-743.3333) .. (493.0000,-742.0000) -- (502.0000,-715.0000) --
    (510.0000,-718.0000) .. controls (517.3333,-718.0000) and (520.6667,-712.3333)
    .. (520.0000,-701.0000) .. controls (521.3333,-707.6667) and
    (525.3333,-717.0000) .. (532.0000,-729.0000) -- (551.0000,-709.0000) ..
    controls (557.0000,-714.3333) and (562.6667,-718.3333) .. (568.0000,-721.0000)
    .. controls (575.3333,-713.6667) and (580.3333,-707.0000) ..
    (583.0000,-701.0000) .. controls (586.3333,-711.0000) and (591.0000,-717.6667)
    .. (597.0000,-721.0000) .. controls (601.0000,-717.0000) and
    (603.6667,-712.3333) .. (605.0000,-707.0000) .. controls (607.0000,-712.3333)
    and (611.6667,-718.6667) .. (619.0000,-726.0000) -- (622.0000,-724.0000) --
    (627.0000,-713.0000) -- cycle(1254.0000,-159.0000) .. controls
    (1254.0000,-114.3333) and (1253.0000,-78.6667) .. (1251.0000,-52.0000) ..
    controls (1155.0000,14.0000) and (1044.0000,47.0000) .. (918.0000,47.0000) ..
    controls (842.6667,47.0000) and (801.3333,17.3333) .. (794.0000,-42.0000) ..
    controls (781.3333,-52.6667) and (770.6667,-58.6667) .. (762.0000,-60.0000) --
    (749.0000,-54.0000) .. controls (740.3333,-54.6667) and (727.0000,-58.0000) ..
    (709.0000,-64.0000) .. controls (683.0000,-51.3333) and (665.0000,-41.3333) ..
    (655.0000,-34.0000) .. controls (636.3333,-19.3333) and (625.3333,-2.3333) ..
    (622.0000,17.0000) -- (610.0000,14.0000) .. controls (604.6667,-16.6667) and
    (602.0000,-33.3333) .. (602.0000,-36.0000) .. controls (602.0000,-43.3333) and
    (603.6667,-50.3333) .. (607.0000,-57.0000) .. controls (597.6667,-45.6667) and
    (588.6667,-40.0000) .. (580.0000,-40.0000) .. controls (565.3333,-40.0000) and
    (558.0000,-49.6667) .. (558.0000,-69.0000) .. controls (558.0000,-75.6667) and
    (559.0000,-83.0000) .. (561.0000,-91.0000) .. controls (549.0000,-90.3333) and
    (538.3333,-90.0000) .. (529.0000,-90.0000) .. controls (489.0000,-90.0000) and
    (454.6667,-98.6667) .. (426.0000,-116.0000) .. controls (392.0000,-136.0000)
    and (375.0000,-165.0000) .. (375.0000,-203.0000) .. controls
    (375.0000,-247.6667) and (408.3333,-327.0000) .. (475.0000,-441.0000) ..
    controls (530.3333,-534.3333) and (581.0000,-609.0000) .. (627.0000,-665.0000)
    .. controls (631.6667,-671.0000) and (647.6667,-685.3333) ..
    (675.0000,-708.0000) .. controls (689.0000,-698.0000) and (702.6667,-691.3333)
    .. (716.0000,-688.0000) .. controls (700.6667,-676.6667) and
    (691.3333,-653.6667) .. (688.0000,-619.0000) -- (682.0000,-620.0000) --
    (681.0000,-624.0000) -- (678.0000,-625.0000) .. controls (666.0000,-617.6667)
    and (657.0000,-604.0000) .. (651.0000,-584.0000) .. controls
    (676.3333,-542.0000) and (739.3333,-521.0000) .. (840.0000,-521.0000) --
    (855.0000,-527.0000) -- (858.0000,-527.0000) -- (858.0000,-523.0000) --
    (860.0000,-523.0000) -- (869.0000,-527.0000) -- (873.0000,-527.0000) --
    (853.0000,-509.0000) -- (854.0000,-509.0000) .. controls (867.3333,-509.0000)
    and (885.0000,-520.3333) .. (907.0000,-543.0000) -- (905.0000,-545.0000) --
    (919.0000,-556.0000) -- (922.0000,-555.0000) -- (932.0000,-563.0000) --
    (931.0000,-559.0000) -- (933.0000,-559.0000) -- (938.0000,-562.0000) --
    (943.0000,-562.0000) -- (947.0000,-566.0000) -- (953.0000,-567.0000) ..
    controls (957.6667,-569.6667) and (999.0000,-583.6667) ..
    (1077.0000,-609.0000) -- (1076.0000,-610.0000) -- (1049.0000,-613.0000) --
    (1047.0000,-618.0000) -- (1054.0000,-617.0000) -- (1076.0000,-623.0000) ..
    controls (1070.0000,-625.6667) and (1063.6667,-627.0000) ..
    (1057.0000,-627.0000) .. controls (1053.0000,-627.0000) and
    (1047.0000,-626.3333) .. (1039.0000,-625.0000) .. controls
    (1031.6667,-624.3333) and (1026.0000,-624.0000) .. (1022.0000,-624.0000) ..
    controls (1032.0000,-634.6667) and (1049.0000,-640.0000) ..
    (1073.0000,-640.0000) .. controls (1141.0000,-640.0000) and
    (1190.6667,-573.6667) .. (1222.0000,-441.0000) .. controls
    (1243.3333,-353.6667) and (1254.0000,-259.6667) .. (1254.0000,-159.0000) --
    cycle(512.0000,-553.0000) -- (506.0000,-544.0000) .. controls
    (475.3333,-540.6667) and (429.6667,-533.3333) .. (369.0000,-522.0000) --
    (369.0000,-528.0000) .. controls (387.0000,-536.0000) and (410.6667,-541.6667)
    .. (440.0000,-545.0000) .. controls (484.0000,-549.6667) and
    (508.0000,-552.3333) .. (512.0000,-553.0000) -- cycle(491.0000,-519.0000) --
    (484.0000,-508.0000) .. controls (479.3333,-506.6667) and (472.0000,-504.6667)
    .. (462.0000,-502.0000) -- (478.0000,-498.0000) -- (474.0000,-491.0000) ..
    controls (464.0000,-493.6667) and (456.3333,-498.0000) .. (451.0000,-504.0000)
    .. controls (459.6667,-510.6667) and (473.0000,-515.6667) ..
    (491.0000,-519.0000) -- cycle(459.0000,-466.0000) -- (456.0000,-461.0000) ..
    controls (434.0000,-463.6667) and (418.6667,-466.3333) .. (410.0000,-469.0000)
    .. controls (392.6667,-473.6667) and (379.0000,-481.0000) ..
    (369.0000,-491.0000) -- (369.0000,-507.0000) .. controls (369.6667,-491.0000)
    and (399.6667,-477.3333) .. (459.0000,-466.0000) -- cycle(407.0000,-449.0000)
    .. controls (403.0000,-445.6667) and (399.0000,-433.3333) ..
    (395.0000,-412.0000) -- (405.0000,-413.0000) .. controls (396.3333,-395.6667)
    and (389.0000,-383.0000) .. (383.0000,-375.0000) -- (405.0000,-375.0000) --
    (402.0000,-369.0000) .. controls (396.0000,-369.0000) and (386.6667,-369.6667)
    .. (374.0000,-371.0000) .. controls (380.0000,-383.6667) and
    (386.6667,-394.6667) .. (394.0000,-404.0000) -- (391.0000,-451.0000) ..
    controls (383.0000,-453.0000) and (376.0000,-459.3333) .. (370.0000,-470.0000)
    -- (369.0000,-480.0000) .. controls (372.3333,-473.3333) and
    (378.0000,-466.6667) .. (386.0000,-460.0000) -- (391.0000,-462.0000) ..
    controls (392.3333,-458.0000) and (396.3333,-454.3333) .. (403.0000,-451.0000)
    -- (407.0000,-449.0000) -- cycle(486.0000,-725.0000) .. controls
    (486.0000,-729.6667) and (484.6667,-735.6667) .. (482.0000,-743.0000) ..
    controls (470.6667,-741.6667) and (451.6667,-738.3333) .. (425.0000,-733.0000)
    .. controls (431.6667,-731.0000) and (442.0000,-728.0000) ..
    (456.0000,-724.0000) -- (460.0000,-711.0000) .. controls (464.6667,-709.0000)
    and (471.6667,-705.6667) .. (481.0000,-701.0000) .. controls
    (484.3333,-710.3333) and (486.0000,-718.3333) .. (486.0000,-725.0000) --
    cycle(890.0000,-101.0000) .. controls (862.0000,-140.3333) and
    (827.0000,-173.3333) .. (785.0000,-200.0000) .. controls (738.3333,-229.3333)
    and (693.3333,-244.0000) .. (650.0000,-244.0000) .. controls
    (616.0000,-244.0000) and (599.0000,-222.3333) .. (599.0000,-179.0000) ..
    controls (599.0000,-171.0000) and (600.0000,-164.3333) .. (602.0000,-159.0000)
    -- (624.0000,-159.0000) -- (622.0000,-170.0000) -- (624.0000,-173.0000) ..
    controls (629.3333,-169.0000) and (636.6667,-162.6667) .. (646.0000,-154.0000)
    .. controls (648.6667,-147.3333) and (652.6667,-138.0000) ..
    (658.0000,-126.0000) .. controls (664.0000,-114.0000) and (677.3333,-100.0000)
    .. (698.0000,-84.0000) .. controls (719.3333,-68.6667) and (736.0000,-60.6667)
    .. (748.0000,-60.0000) -- (755.0000,-64.0000) .. controls (745.0000,-72.6667)
    and (737.3333,-81.0000) .. (732.0000,-89.0000) -- (735.0000,-89.0000) ..
    controls (754.3333,-74.3333) and (780.0000,-59.6667) .. (812.0000,-45.0000) --
    (816.0000,-47.0000) .. controls (814.0000,-60.3333) and (794.3333,-81.6667) ..
    (757.0000,-111.0000) .. controls (771.0000,-110.3333) and (789.0000,-100.6667)
    .. (811.0000,-82.0000) .. controls (833.6667,-64.0000) and (851.6667,-54.0000)
    .. (865.0000,-52.0000) .. controls (865.6667,-52.6667) and (866.0000,-54.0000)
    .. (866.0000,-56.0000) .. controls (866.0000,-72.0000) and
    (837.3333,-102.0000) .. (780.0000,-146.0000) -- (780.0000,-151.0000) --
    (782.0000,-153.0000) -- (790.0000,-153.0000) .. controls (814.6667,-136.3333)
    and (847.0000,-118.3333) .. (887.0000,-99.0000) -- (890.0000,-101.0000) --
    cycle(636.0000,-146.0000) -- (605.0000,-150.0000) -- (611.0000,-134.0000) --
    (636.0000,-146.0000) -- cycle(703.0000,-73.0000) .. controls
    (663.0000,-95.6667) and (644.0000,-117.6667) .. (646.0000,-139.0000) ..
    controls (592.0000,-115.6667) and (565.0000,-91.0000) .. (565.0000,-65.0000)
    -- (570.0000,-57.0000) .. controls (571.3333,-65.6667) and (577.3333,-76.3333)
    .. (588.0000,-89.0000) .. controls (599.3333,-101.6667) and
    (609.0000,-108.0000) .. (617.0000,-108.0000) .. controls (617.6667,-108.0000)
    and (619.3333,-107.6667) .. (622.0000,-107.0000) .. controls
    (621.3333,-105.6667) and (613.6667,-98.3333) .. (599.0000,-85.0000) ..
    controls (587.6667,-74.3333) and (582.0000,-61.3333) .. (582.0000,-46.0000) ..
    controls (592.0000,-54.6667) and (607.3333,-67.6667) .. (628.0000,-85.0000) --
    (628.0000,-82.0000) .. controls (628.0000,-75.3333) and (624.6667,-66.3333) ..
    (618.0000,-55.0000) .. controls (611.3333,-44.3333) and (608.0000,-35.6667) ..
    (608.0000,-29.0000) .. controls (614.0000,-36.3333) and (624.3333,-45.6667) ..
    (639.0000,-57.0000) .. controls (639.6667,-56.3333) and (640.0000,-55.3333) ..
    (640.0000,-54.0000) .. controls (640.0000,-48.0000) and (635.6667,-41.3333) ..
    (627.0000,-34.0000) .. controls (618.3333,-27.3333) and (614.0000,-21.3333) ..
    (614.0000,-16.0000) .. controls (614.0000,-6.6667) and (615.0000,1.3333) ..
    (617.0000,8.0000) .. controls (617.0000,-18.6667) and (645.6667,-45.6667) ..
    (703.0000,-73.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1823.0000,254.0000) --
    (1669.0000,254.0000) .. controls (1649.0000,229.3333) and (1609.3333,209.6667)
    .. (1550.0000,195.0000) .. controls (1501.3333,183.0000) and
    (1455.3333,177.0000) .. (1412.0000,177.0000) .. controls (1301.3333,177.0000)
    and (1205.6667,202.6667) .. (1125.0000,254.0000) -- (922.0000,254.0000) ..
    controls (841.3333,202.6667) and (745.3333,177.0000) .. (634.0000,177.0000) ..
    controls (590.6667,177.0000) and (544.6667,183.0000) .. (496.0000,195.0000) ..
    controls (436.6667,209.6667) and (397.0000,229.3333) .. (377.0000,254.0000) --
    (223.0000,254.0000) -- (223.0000,66.0000) .. controls (281.6667,15.3333) and
    (311.0000,-73.3333) .. (311.0000,-200.0000) .. controls (311.0000,-274.6667)
    and (306.0000,-329.6667) .. (296.0000,-365.0000) .. controls
    (286.0000,-397.6667) and (261.6667,-447.6667) .. (223.0000,-515.0000) --
    (223.0000,-638.0000) .. controls (281.6667,-742.6667) and (311.0000,-847.6667)
    .. (311.0000,-953.0000) .. controls (311.0000,-1079.6667) and
    (281.6667,-1168.3333) .. (223.0000,-1219.0000) -- (223.0000,-1407.0000) --
    (377.0000,-1407.0000) .. controls (397.6667,-1381.6667) and
    (437.3333,-1361.6667) .. (496.0000,-1347.0000) .. controls
    (542.0000,-1335.6667) and (588.0000,-1330.0000) .. (634.0000,-1330.0000) ..
    controls (745.3333,-1330.0000) and (841.3333,-1355.6667) ..
    (922.0000,-1407.0000) -- (1125.0000,-1407.0000) .. controls
    (1205.6667,-1355.6667) and (1301.3333,-1330.0000) .. (1412.0000,-1330.0000) ..
    controls (1458.0000,-1330.0000) and (1504.0000,-1335.6667) ..
    (1550.0000,-1347.0000) .. controls (1608.6667,-1361.6667) and
    (1648.3333,-1381.6667) .. (1669.0000,-1407.0000) -- (1823.0000,-1407.0000) --
    (1823.0000,-1219.0000) .. controls (1764.3333,-1168.3333) and
    (1735.0000,-1079.6667) .. (1735.0000,-953.0000) .. controls
    (1735.0000,-878.3333) and (1740.0000,-823.3333) .. (1750.0000,-788.0000) ..
    controls (1759.3333,-755.3333) and (1783.6667,-705.3333) ..
    (1823.0000,-638.0000) -- (1823.0000,-513.0000) .. controls
    (1782.3333,-443.0000) and (1757.6667,-392.6667) .. (1749.0000,-362.0000) ..
    controls (1739.6667,-329.3333) and (1735.0000,-275.3333) ..
    (1735.0000,-200.0000) .. controls (1735.0000,-73.3333) and (1764.3333,15.3333)
    .. (1823.0000,66.0000) -- (1823.0000,254.0000) -- cycle(1564.0000,-392.0000)
    -- (1564.0000,-1176.0000) -- (1117.0000,-1176.0000) -- (1117.0000,-392.0000)
    -- (1564.0000,-392.0000) -- cycle(1092.0000,-664.0000) --
    (1092.0000,-1176.0000) -- (502.0000,-1176.0000) -- (502.0000,-664.0000) --
    (1092.0000,-664.0000) -- cycle(1564.0000,3.0000) -- (1564.0000,-367.0000) --
    (1117.0000,-367.0000) -- (1117.0000,3.0000) -- (1564.0000,3.0000) --
    cycle(1092.0000,3.0000) -- (1092.0000,-639.0000) -- (809.0000,-639.0000) --
    (809.0000,3.0000) -- (1092.0000,3.0000) -- cycle(784.0000,3.0000) --
    (784.0000,-639.0000) -- (502.0000,-639.0000) -- (502.0000,3.0000) --
    (784.0000,3.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1823.0000,254.0000) --
    (1669.0000,254.0000) .. controls (1649.0000,229.3333) and (1609.3333,209.6667)
    .. (1550.0000,195.0000) .. controls (1501.3333,183.0000) and
    (1455.3333,177.0000) .. (1412.0000,177.0000) .. controls (1301.3333,177.0000)
    and (1205.6667,202.6667) .. (1125.0000,254.0000) -- (922.0000,254.0000) ..
    controls (841.3333,202.6667) and (745.3333,177.0000) .. (634.0000,177.0000) ..
    controls (590.6667,177.0000) and (544.6667,183.0000) .. (496.0000,195.0000) ..
    controls (436.6667,209.6667) and (397.0000,229.3333) .. (377.0000,254.0000) --
    (223.0000,254.0000) -- (223.0000,66.0000) .. controls (281.6667,15.3333) and
    (311.0000,-73.3333) .. (311.0000,-200.0000) .. controls (311.0000,-274.6667)
    and (306.0000,-329.6667) .. (296.0000,-365.0000) .. controls
    (286.0000,-397.6667) and (261.6667,-447.6667) .. (223.0000,-515.0000) --
    (223.0000,-638.0000) .. controls (281.6667,-742.6667) and (311.0000,-847.6667)
    .. (311.0000,-953.0000) .. controls (311.0000,-1079.6667) and
    (281.6667,-1168.3333) .. (223.0000,-1219.0000) -- (223.0000,-1407.0000) --
    (377.0000,-1407.0000) .. controls (397.6667,-1381.6667) and
    (437.3333,-1361.6667) .. (496.0000,-1347.0000) .. controls
    (542.0000,-1335.6667) and (588.0000,-1330.0000) .. (634.0000,-1330.0000) ..
    controls (745.3333,-1330.0000) and (841.3333,-1355.6667) ..
    (922.0000,-1407.0000) -- (1125.0000,-1407.0000) .. controls
    (1205.6667,-1355.6667) and (1301.3333,-1330.0000) .. (1412.0000,-1330.0000) ..
    controls (1458.0000,-1330.0000) and (1504.0000,-1335.6667) ..
    (1550.0000,-1347.0000) .. controls (1608.6667,-1361.6667) and
    (1648.3333,-1381.6667) .. (1669.0000,-1407.0000) -- (1823.0000,-1407.0000) --
    (1823.0000,-1219.0000) .. controls (1764.3333,-1168.3333) and
    (1735.0000,-1079.6667) .. (1735.0000,-953.0000) .. controls
    (1735.0000,-878.3333) and (1740.0000,-823.3333) .. (1750.0000,-788.0000) ..
    controls (1759.3333,-755.3333) and (1783.6667,-705.3333) ..
    (1823.0000,-638.0000) -- (1823.0000,-513.0000) .. controls
    (1782.3333,-443.0000) and (1757.6667,-392.6667) .. (1749.0000,-362.0000) ..
    controls (1739.6667,-329.3333) and (1735.0000,-275.3333) ..
    (1735.0000,-200.0000) .. controls (1735.0000,-73.3333) and (1764.3333,15.3333)
    .. (1823.0000,66.0000) -- (1823.0000,254.0000) -- cycle(1564.0000,3.0000) --
    (1564.0000,-1176.0000) -- (502.0000,-1176.0000) -- (502.0000,3.0000) --
    (1564.0000,3.0000) -- cycle(1426.0000,-168.0000) -- (1358.0000,-110.0000) --
    (1025.0000,-506.0000) -- (693.0000,-110.0000) -- (624.0000,-168.0000) --
    (966.0000,-576.0000) -- (624.0000,-984.0000) -- (693.0000,-1042.0000) --
    (1025.0000,-646.0000) -- (1358.0000,-1042.0000) -- (1426.0000,-984.0000) --
    (1084.0000,-576.0000) -- (1426.0000,-168.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1808.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1847.0000,32.0000) --
    (203.0000,32.0000) -- (203.0000,-1202.0000) -- (335.0000,-1401.0000) --
    (744.0000,-1401.0000) -- (865.0000,-1202.0000) -- (1847.0000,-1202.0000) --
    (1847.0000,32.0000) -- cycle(1791.0000,-60.0000) -- (1791.0000,-85.0000) --
    (261.0000,-85.0000) -- (261.0000,-170.0000) -- (1791.0000,-170.0000) --
    (1791.0000,-195.0000) -- (261.0000,-195.0000) -- (261.0000,-1128.0000) --
    (1791.0000,-1128.0000) -- (1791.0000,-1153.0000) -- (236.0000,-1153.0000) --
    (236.0000,-60.0000) -- (1791.0000,-60.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2073.0000,0.0000) --
    (173.0000,0.0000) -- (173.0000,-1159.0000) .. controls (173.0000,-1241.6667)
    and (214.0000,-1283.0000) .. (296.0000,-1283.0000) -- (353.0000,-1283.0000) ..
    controls (401.6667,-1283.0000) and (431.3333,-1305.0000) ..
    (442.0000,-1349.0000) -- (452.0000,-1389.0000) .. controls
    (463.3333,-1433.6667) and (481.0000,-1461.0000) .. (505.0000,-1471.0000) ..
    controls (519.0000,-1477.0000) and (554.0000,-1480.0000) ..
    (610.0000,-1480.0000) -- (994.0000,-1480.0000) .. controls
    (1040.0000,-1480.0000) and (1070.6667,-1476.6667) .. (1086.0000,-1470.0000) ..
    controls (1110.0000,-1460.0000) and (1126.6667,-1436.3333) ..
    (1136.0000,-1399.0000) -- (1147.0000,-1356.0000) .. controls
    (1156.3333,-1320.6667) and (1168.6667,-1299.0000) .. (1184.0000,-1291.0000) ..
    controls (1194.0000,-1285.6667) and (1220.0000,-1283.0000) ..
    (1262.0000,-1283.0000) -- (1951.0000,-1283.0000) .. controls
    (1997.6667,-1283.0000) and (2029.6667,-1274.0000) .. (2047.0000,-1256.0000) ..
    controls (2064.3333,-1238.6667) and (2073.0000,-1206.6667) ..
    (2073.0000,-1160.0000) -- (2073.0000,0.0000) -- cycle(1111.0000,-1283.0000) --
    (1091.0000,-1359.0000) .. controls (1082.3333,-1391.6667) and
    (1071.6667,-1412.3333) .. (1059.0000,-1421.0000) .. controls
    (1047.6667,-1427.6667) and (1024.0000,-1431.0000) .. (988.0000,-1431.0000) --
    (621.0000,-1431.0000) .. controls (580.3333,-1431.0000) and
    (554.3333,-1428.3333) .. (543.0000,-1423.0000) .. controls
    (523.6667,-1415.0000) and (509.6667,-1394.6667) .. (501.0000,-1362.0000) --
    (480.0000,-1283.0000) -- (1111.0000,-1283.0000) -- cycle(2024.0000,-53.0000)
    -- (2024.0000,-1160.0000) .. controls (2024.0000,-1209.3333) and
    (1999.3333,-1234.0000) .. (1950.0000,-1234.0000) -- (303.0000,-1234.0000) ..
    controls (249.0000,-1234.0000) and (222.0000,-1209.3333) ..
    (222.0000,-1160.0000) -- (222.0000,-53.0000) -- (2024.0000,-53.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2581.0000,-1023.0000) ..
    controls (2581.0000,-1015.6667) and (2569.3333,-988.6667) ..
    (2546.0000,-942.0000) -- (2073.0000,0.0000) -- (173.0000,0.0000) --
    (173.0000,-1159.0000) .. controls (173.0000,-1211.6667) and
    (188.6667,-1247.0000) .. (220.0000,-1265.0000) .. controls
    (240.0000,-1277.0000) and (273.0000,-1283.0000) .. (319.0000,-1283.0000) --
    (338.0000,-1283.0000) .. controls (376.0000,-1283.0000) and
    (401.0000,-1287.6667) .. (413.0000,-1297.0000) .. controls
    (425.6667,-1306.3333) and (435.3333,-1323.6667) .. (442.0000,-1349.0000) ..
    controls (458.0000,-1412.3333) and (473.6667,-1450.0000) ..
    (489.0000,-1462.0000) .. controls (504.3333,-1474.0000) and
    (544.3333,-1480.0000) .. (609.0000,-1480.0000) -- (991.0000,-1480.0000) ..
    controls (1050.3333,-1480.0000) and (1087.0000,-1474.3333) ..
    (1101.0000,-1463.0000) .. controls (1115.0000,-1452.3333) and
    (1130.6667,-1418.0000) .. (1148.0000,-1360.0000) .. controls
    (1159.3333,-1322.0000) and (1170.0000,-1299.6667) .. (1180.0000,-1293.0000) ..
    controls (1190.0000,-1286.3333) and (1216.6667,-1283.0000) ..
    (1260.0000,-1283.0000) -- (1951.0000,-1283.0000) .. controls
    (2001.0000,-1283.0000) and (2035.3333,-1271.0000) .. (2054.0000,-1247.0000) ..
    controls (2068.0000,-1228.3333) and (2075.0000,-1197.0000) ..
    (2075.0000,-1153.0000) .. controls (2075.0000,-1144.3333) and
    (2074.6667,-1129.6667) .. (2074.0000,-1109.0000) .. controls
    (2073.3333,-1088.3333) and (2073.0000,-1072.3333) .. (2073.0000,-1061.0000) --
    (2470.0000,-1061.0000) .. controls (2544.0000,-1061.0000) and
    (2581.0000,-1048.3333) .. (2581.0000,-1023.0000) -- cycle(2506.0000,-991.0000)
    .. controls (2506.0000,-1005.0000) and (2485.3333,-1012.0000) ..
    (2444.0000,-1012.0000) -- (830.0000,-1012.0000) .. controls
    (793.3333,-1012.0000) and (767.3333,-1007.6667) .. (752.0000,-999.0000) ..
    controls (736.6667,-991.0000) and (721.0000,-971.3333) .. (705.0000,-940.0000)
    -- (252.0000,-49.0000) -- (2041.0000,-49.0000) -- (2484.0000,-937.0000) ..
    controls (2498.6667,-966.3333) and (2506.0000,-984.3333) ..
    (2506.0000,-991.0000) -- cycle(2024.0000,-1061.0000) -- (2024.0000,-1157.0000)
    .. controls (2024.0000,-1208.3333) and (1999.0000,-1234.0000) ..
    (1949.0000,-1234.0000) -- (1254.0000,-1234.0000) .. controls
    (1190.6667,-1234.0000) and (1151.6667,-1237.6667) .. (1137.0000,-1245.0000) ..
    controls (1123.0000,-1252.3333) and (1109.6667,-1281.3333) ..
    (1097.0000,-1332.0000) .. controls (1085.0000,-1382.6667) and
    (1073.3333,-1411.6667) .. (1062.0000,-1419.0000) .. controls
    (1050.6667,-1427.0000) and (1025.6667,-1431.0000) .. (987.0000,-1431.0000) --
    (617.0000,-1431.0000) .. controls (573.6667,-1431.0000) and
    (545.0000,-1427.0000) .. (531.0000,-1419.0000) .. controls
    (515.0000,-1409.6667) and (501.0000,-1381.0000) .. (489.0000,-1333.0000) ..
    controls (477.6667,-1285.0000) and (465.0000,-1256.3333) ..
    (451.0000,-1247.0000) .. controls (437.6667,-1238.3333) and
    (411.0000,-1234.0000) .. (371.0000,-1234.0000) .. controls
    (343.0000,-1234.0000) and (315.0000,-1234.0000) .. (287.0000,-1234.0000) ..
    controls (262.3333,-1232.6667) and (246.0000,-1228.0000) ..
    (238.0000,-1220.0000) .. controls (227.3333,-1210.0000) and
    (222.0000,-1189.3333) .. (222.0000,-1158.0000) -- (222.0000,-102.0000) --
    (652.0000,-940.0000) .. controls (682.6667,-1000.0000) and
    (708.0000,-1035.3333) .. (728.0000,-1046.0000) .. controls
    (746.0000,-1056.0000) and (790.0000,-1061.0000) .. (860.0000,-1061.0000) --
    (2024.0000,-1061.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1981.0000,-941.0000) --
    (1743.0000,-178.0000) -- (1743.0000,-976.0000) -- (1943.0000,-976.0000) ..
    controls (1960.3333,-976.0000) and (1973.0000,-964.3333) ..
    (1981.0000,-941.0000) -- cycle(2102.0000,-689.0000) -- (1740.0000,-24.0000) --
    (1933.0000,-722.0000) -- (2067.0000,-722.0000) .. controls
    (2071.6667,-722.0000) and (2083.3333,-711.0000) .. (2102.0000,-689.0000) --
    cycle(2141.0000,-412.0000) -- (1743.0000,49.0000) -- (2000.0000,-462.0000) --
    (2122.0000,-462.0000) .. controls (2126.0000,-450.6667) and
    (2132.3333,-434.0000) .. (2141.0000,-412.0000) -- cycle(2108.0000,-176.0000)
    -- (1748.0000,100.0000) -- (1991.0000,-223.0000) -- (2083.0000,-223.0000) ..
    controls (2088.3333,-212.3333) and (2096.6667,-196.6667) ..
    (2108.0000,-176.0000) -- cycle(1727.0000,72.0000) .. controls
    (1727.0000,88.6667) and (1718.0000,106.3333) .. (1700.0000,125.0000) ..
    controls (1682.0000,144.3333) and (1665.0000,154.0000) .. (1649.0000,154.0000)
    -- (1189.0000,154.0000) -- (1189.0000,-64.0000) .. controls
    (1189.0000,-100.6667) and (1164.6667,-119.0000) .. (1116.0000,-119.0000) ..
    controls (1065.3333,-119.0000) and (1040.0000,-100.6667) ..
    (1040.0000,-64.0000) -- (1040.0000,154.0000) -- (762.0000,154.0000) --
    (762.0000,-64.0000) .. controls (762.0000,-94.6667) and (740.3333,-110.0000)
    .. (697.0000,-110.0000) .. controls (643.6667,-110.0000) and
    (617.0000,-94.6667) .. (617.0000,-64.0000) -- (617.0000,154.0000) --
    (165.0000,154.0000) .. controls (150.3333,154.0000) and (132.6667,144.6667) ..
    (112.0000,126.0000) .. controls (92.0000,107.3333) and (82.0000,91.0000) ..
    (82.0000,77.0000) -- (82.0000,-1062.0000) .. controls (82.0000,-1076.6667) and
    (94.3333,-1091.0000) .. (119.0000,-1105.0000) .. controls
    (141.6667,-1117.6667) and (161.0000,-1124.0000) .. (177.0000,-1124.0000) --
    (431.0000,-1124.0000) .. controls (439.0000,-1124.0000) and
    (449.3333,-1133.0000) .. (462.0000,-1151.0000) .. controls
    (464.0000,-1154.3333) and (473.0000,-1182.3333) .. (489.0000,-1235.0000) ..
    controls (500.3333,-1274.3333) and (516.3333,-1294.0000) ..
    (537.0000,-1294.0000) -- (787.0000,-1294.0000) .. controls
    (810.3333,-1294.0000) and (827.3333,-1265.6667) .. (838.0000,-1209.0000) ..
    controls (849.3333,-1152.3333) and (863.0000,-1124.0000) ..
    (879.0000,-1124.0000) -- (1655.0000,-1124.0000) .. controls
    (1673.6667,-1124.0000) and (1690.3333,-1117.0000) .. (1705.0000,-1103.0000) ..
    controls (1719.6667,-1089.0000) and (1727.0000,-1072.6667) ..
    (1727.0000,-1054.0000) -- (1727.0000,72.0000) -- cycle(1938.0000,-934.0000) ..
    controls (1938.0000,-936.0000) and (1937.0000,-939.0000) ..
    (1935.0000,-943.0000) -- (1779.0000,-943.0000) -- (1779.0000,-420.0000) --
    (1938.0000,-934.0000) -- cycle(2059.0000,-682.0000) -- (1960.0000,-682.0000)
    -- (1855.0000,-314.0000) -- (2059.0000,-682.0000) --
    cycle(2099.0000,-422.0000) -- (2021.0000,-422.0000) -- (1909.0000,-205.0000)
    -- (2099.0000,-422.0000) -- cycle(2062.0000,-186.0000) --
    (2012.0000,-186.0000) -- (1933.0000,-85.0000) -- (2062.0000,-186.0000) --
    cycle(1680.0000,72.0000) -- (1680.0000,-1054.0000) .. controls
    (1680.0000,-1069.3333) and (1671.6667,-1077.0000) .. (1655.0000,-1077.0000) --
    (879.0000,-1077.0000) .. controls (844.3333,-1077.0000) and
    (820.0000,-1098.3333) .. (806.0000,-1141.0000) .. controls
    (797.3333,-1176.3333) and (788.6667,-1211.6667) .. (780.0000,-1247.0000) --
    (543.0000,-1247.0000) .. controls (535.6667,-1222.3333) and
    (523.3333,-1185.6667) .. (506.0000,-1137.0000) .. controls
    (489.3333,-1097.0000) and (464.3333,-1077.0000) .. (431.0000,-1077.0000) --
    (177.0000,-1077.0000) .. controls (164.3333,-1077.0000) and
    (148.3333,-1069.6667) .. (129.0000,-1055.0000) -- (129.0000,75.0000) ..
    controls (138.3333,88.3333) and (149.6667,99.0000) .. (163.0000,107.0000) --
    (570.0000,107.0000) -- (570.0000,-64.0000) .. controls (570.0000,-93.3333) and
    (584.3333,-117.0000) .. (613.0000,-135.0000) .. controls (637.6667,-149.6667)
    and (665.6667,-157.0000) .. (697.0000,-157.0000) .. controls
    (727.0000,-157.0000) and (753.0000,-148.6667) .. (775.0000,-132.0000) ..
    controls (797.6667,-115.3333) and (809.0000,-92.6667) .. (809.0000,-64.0000)
    -- (809.0000,107.0000) -- (993.0000,107.0000) -- (993.0000,-64.0000) ..
    controls (993.0000,-95.3333) and (1006.0000,-120.6667) ..
    (1032.0000,-140.0000) .. controls (1056.0000,-157.3333) and
    (1084.0000,-166.0000) .. (1116.0000,-166.0000) .. controls
    (1148.0000,-166.0000) and (1175.3333,-157.0000) .. (1198.0000,-139.0000) ..
    controls (1223.3333,-119.6667) and (1236.0000,-94.6667) ..
    (1236.0000,-64.0000) -- (1236.0000,107.0000) -- (1651.0000,107.0000) ..
    controls (1670.3333,89.6667) and (1680.0000,78.0000) .. (1680.0000,72.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2311.0000,-461.0000) --
    (2177.0000,-256.0000) -- (2057.0000,-282.0000) -- (2057.0000,-330.0000) --
    (2129.0000,-317.0000) -- (2047.0000,-440.0000) -- (2047.0000,-239.0000) --
    (1256.0000,99.0000) -- (82.0000,-381.0000) -- (82.0000,-895.0000) --
    (688.0000,-984.0000) -- (1783.0000,-816.0000) -- (1648.0000,-1007.0000) --
    (269.0000,-1116.0000) -- (448.0000,-963.0000) -- (417.0000,-955.0000) --
    (211.0000,-1118.0000) -- (304.0000,-1245.0000) -- (1821.0000,-1255.0000) --
    (2311.0000,-461.0000) -- cycle(2264.0000,-459.0000) -- (1798.0000,-1215.0000)
    -- (324.0000,-1206.0000) -- (287.0000,-1154.0000) -- (1668.0000,-1046.0000) --
    (2177.0000,-317.0000) -- (2264.0000,-459.0000) -- cycle(1720.0000,-709.0000)
    -- (706.0000,-882.0000) -- (706.0000,-741.0000) -- (1244.0000,-598.0000) --
    (1720.0000,-709.0000) -- cycle(2007.0000,-262.0000) -- (2007.0000,-498.0000)
    -- (1821.0000,-765.0000) -- (689.0000,-948.0000) -- (122.0000,-862.0000) --
    (122.0000,-407.0000) -- (1230.0000,45.0000) -- (1230.0000,-564.0000) --
    (164.0000,-845.0000) -- (694.0000,-928.0000) -- (1803.0000,-736.0000) --
    (1835.0000,-696.0000) -- (1264.0000,-564.0000) -- (1264.0000,55.0000) --
    (2007.0000,-262.0000) -- cycle(672.0000,-750.0000) -- (672.0000,-882.0000) --
    (356.0000,-834.0000) -- (672.0000,-750.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (963.0000,0.0000) --
    (173.0000,0.0000) -- (173.0000,-1480.0000) -- (963.0000,-1480.0000) --
    (963.0000,0.0000) -- cycle(913.0000,-765.0000) -- (913.0000,-1431.0000) --
    (222.0000,-1431.0000) -- (222.0000,-765.0000) -- (913.0000,-765.0000) --
    cycle(913.0000,-49.0000) -- (913.0000,-716.0000) -- (222.0000,-716.0000) --
    (222.0000,-49.0000) -- (913.0000,-49.0000) -- cycle(716.0000,-1135.0000) --
    (420.0000,-1135.0000) -- (420.0000,-1332.0000) -- (716.0000,-1332.0000) --
    (716.0000,-1135.0000) -- cycle(617.0000,-962.0000) -- (518.0000,-962.0000) --
    (518.0000,-1012.0000) -- (617.0000,-1012.0000) -- (617.0000,-962.0000) --
    cycle(716.0000,-419.0000) -- (420.0000,-419.0000) -- (420.0000,-617.0000) --
    (716.0000,-617.0000) -- (716.0000,-419.0000) -- cycle(617.0000,-247.0000) --
    (518.0000,-247.0000) -- (518.0000,-296.0000) -- (617.0000,-296.0000) --
    (617.0000,-247.0000) -- cycle(666.0000,-1184.0000) -- (666.0000,-1283.0000) --
    (469.0000,-1283.0000) -- (469.0000,-1184.0000) -- (666.0000,-1184.0000) --
    cycle(666.0000,-469.0000) -- (666.0000,-568.0000) -- (469.0000,-568.0000) --
    (469.0000,-469.0000) -- (666.0000,-469.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1086.0000) -- (863.0000,-1086.0000) --
    (1258.0000,-681.0000) -- (1258.0000,0.0000) -- cycle(1189.0000,-680.0000) --
    (863.0000,-1014.0000) -- (863.0000,-680.0000) -- (1189.0000,-680.0000) --
    cycle(1208.0000,-50.0000) -- (1208.0000,-630.0000) -- (813.0000,-630.0000) --
    (813.0000,-1036.0000) -- (222.0000,-1036.0000) -- (222.0000,-50.0000) --
    (1208.0000,-50.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1086.0000) -- (1258.0000,-1086.0000) --
    (1258.0000,0.0000) -- cycle(1208.0000,-50.0000) -- (1208.0000,-1036.0000) --
    (222.0000,-1036.0000) -- (222.0000,-50.0000) -- (1208.0000,-50.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,-200.0000) --
    (1458.0000,-200.0000) -- (1458.0000,0.0000) -- (1258.0000,0.0000) --
    (1258.0000,200.0000) -- (172.0000,200.0000) -- (172.0000,-886.0000) --
    (372.0000,-886.0000) -- (372.0000,-1086.0000) -- (572.0000,-1086.0000) --
    (572.0000,-1286.0000) -- (1658.0000,-1286.0000) -- (1658.0000,-200.0000) --
    cycle(1608.0000,-250.0000) -- (1608.0000,-1236.0000) -- (622.0000,-1236.0000)
    -- (622.0000,-1086.0000) -- (1458.0000,-1086.0000) -- (1458.0000,-250.0000) --
    (1608.0000,-250.0000) -- cycle(1408.0000,-50.0000) -- (1408.0000,-1036.0000)
    -- (422.0000,-1036.0000) -- (422.0000,-886.0000) -- (1258.0000,-886.0000) --
    (1258.0000,-50.0000) -- (1408.0000,-50.0000) -- cycle(1208.0000,150.0000) --
    (1208.0000,-836.0000) -- (222.0000,-836.0000) -- (222.0000,150.0000) --
    (1208.0000,150.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1086.0000) -- (863.0000,-1086.0000) --
    (1258.0000,-681.0000) -- (1258.0000,0.0000) -- cycle(1189.0000,-680.0000) --
    (863.0000,-1014.0000) -- (863.0000,-680.0000) -- (1189.0000,-680.0000) --
    cycle(1208.0000,-50.0000) -- (1208.0000,-630.0000) -- (813.0000,-630.0000) --
    (813.0000,-1036.0000) -- (222.0000,-1036.0000) -- (222.0000,-50.0000) --
    (1208.0000,-50.0000) -- cycle(666.0000,-854.0000) -- (369.0000,-854.0000) --
    (369.0000,-904.0000) -- (666.0000,-904.0000) -- (666.0000,-854.0000) --
    cycle(666.0000,-630.0000) -- (369.0000,-630.0000) -- (369.0000,-680.0000) --
    (666.0000,-680.0000) -- (666.0000,-630.0000) -- cycle(1061.0000,-406.0000) --
    (369.0000,-406.0000) -- (369.0000,-456.0000) -- (1061.0000,-456.0000) --
    (1061.0000,-406.0000) -- cycle(1061.0000,-182.0000) -- (369.0000,-182.0000) --
    (369.0000,-232.0000) -- (1061.0000,-232.0000) -- (1061.0000,-182.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1086.0000) -- (1258.0000,-1086.0000) --
    (1258.0000,0.0000) -- cycle(1208.0000,-50.0000) -- (1208.0000,-1036.0000) --
    (222.0000,-1036.0000) -- (222.0000,-50.0000) -- (1208.0000,-50.0000) --
    cycle(1061.0000,-854.0000) -- (369.0000,-854.0000) -- (369.0000,-904.0000) --
    (1061.0000,-904.0000) -- (1061.0000,-854.0000) -- cycle(1061.0000,-630.0000)
    -- (369.0000,-630.0000) -- (369.0000,-680.0000) -- (1061.0000,-680.0000) --
    (1061.0000,-630.0000) -- cycle(1061.0000,-406.0000) -- (369.0000,-406.0000) --
    (369.0000,-456.0000) -- (1061.0000,-456.0000) -- (1061.0000,-406.0000) --
    cycle(1061.0000,-182.0000) -- (369.0000,-182.0000) -- (369.0000,-232.0000) --
    (1061.0000,-232.0000) -- (1061.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,-200.0000) --
    (1458.0000,-200.0000) -- (1458.0000,0.0000) -- (1258.0000,0.0000) --
    (1258.0000,200.0000) -- (172.0000,200.0000) -- (172.0000,-886.0000) --
    (372.0000,-886.0000) -- (372.0000,-1086.0000) -- (572.0000,-1086.0000) --
    (572.0000,-1286.0000) -- (1658.0000,-1286.0000) -- (1658.0000,-200.0000) --
    cycle(1608.0000,-250.0000) -- (1608.0000,-1236.0000) -- (622.0000,-1236.0000)
    -- (622.0000,-1086.0000) -- (1458.0000,-1086.0000) -- (1458.0000,-250.0000) --
    (1608.0000,-250.0000) -- cycle(1408.0000,-50.0000) -- (1408.0000,-1036.0000)
    -- (422.0000,-1036.0000) -- (422.0000,-886.0000) -- (1258.0000,-886.0000) --
    (1258.0000,-50.0000) -- (1408.0000,-50.0000) -- cycle(1208.0000,150.0000) --
    (1208.0000,-836.0000) -- (222.0000,-836.0000) -- (222.0000,150.0000) --
    (1208.0000,150.0000) -- cycle(1061.0000,-654.0000) -- (369.0000,-654.0000) --
    (369.0000,-704.0000) -- (1061.0000,-704.0000) -- (1061.0000,-654.0000) --
    cycle(1061.0000,-430.0000) -- (369.0000,-430.0000) -- (369.0000,-480.0000) --
    (1061.0000,-480.0000) -- (1061.0000,-430.0000) -- cycle(1061.0000,-206.0000)
    -- (369.0000,-206.0000) -- (369.0000,-256.0000) -- (1061.0000,-256.0000) --
    (1061.0000,-206.0000) -- cycle(1061.0000,18.0000) -- (369.0000,18.0000) --
    (369.0000,-32.0000) -- (1061.0000,-32.0000) -- (1061.0000,18.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1891.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1534.0000) -- (863.0000,-1534.0000) --
    (1258.0000,-1129.0000) -- (1258.0000,0.0000) -- cycle(1189.0000,-1128.0000) --
    (863.0000,-1462.0000) -- (863.0000,-1128.0000) -- (1189.0000,-1128.0000) --
    cycle(1208.0000,-50.0000) -- (1208.0000,-1078.0000) -- (813.0000,-1078.0000)
    -- (813.0000,-1484.0000) -- (222.0000,-1484.0000) -- (222.0000,-50.0000) --
    (1208.0000,-50.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1891.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1534.0000) -- (1258.0000,-1534.0000) --
    (1258.0000,0.0000) -- cycle(1208.0000,-50.0000) -- (1208.0000,-1484.0000) --
    (222.0000,-1484.0000) -- (222.0000,-50.0000) -- (1208.0000,-50.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,0.0000) --
    (1458.0000,0.0000) -- (1458.0000,200.0000) -- (1258.0000,200.0000) --
    (1258.0000,400.0000) -- (172.0000,400.0000) -- (172.0000,-1134.0000) --
    (372.0000,-1134.0000) -- (372.0000,-1334.0000) -- (572.0000,-1334.0000) --
    (572.0000,-1534.0000) -- (1658.0000,-1534.0000) -- (1658.0000,0.0000) --
    cycle(1608.0000,-50.0000) -- (1608.0000,-1484.0000) -- (622.0000,-1484.0000)
    -- (622.0000,-1334.0000) -- (1458.0000,-1334.0000) -- (1458.0000,-50.0000) --
    (1608.0000,-50.0000) -- cycle(1408.0000,150.0000) -- (1408.0000,-1284.0000) --
    (422.0000,-1284.0000) -- (422.0000,-1134.0000) -- (1258.0000,-1134.0000) --
    (1258.0000,150.0000) -- (1408.0000,150.0000) -- cycle(1208.0000,350.0000) --
    (1208.0000,-1084.0000) -- (222.0000,-1084.0000) -- (222.0000,350.0000) --
    (1208.0000,350.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1891.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1534.0000) -- (863.0000,-1534.0000) --
    (1258.0000,-1129.0000) -- (1258.0000,0.0000) -- cycle(1189.0000,-1128.0000) --
    (863.0000,-1462.0000) -- (863.0000,-1128.0000) -- (1189.0000,-1128.0000) --
    cycle(1208.0000,-50.0000) -- (1208.0000,-1078.0000) -- (813.0000,-1078.0000)
    -- (813.0000,-1484.0000) -- (222.0000,-1484.0000) -- (222.0000,-50.0000) --
    (1208.0000,-50.0000) -- cycle(666.0000,-1302.0000) -- (369.0000,-1302.0000) --
    (369.0000,-1352.0000) -- (666.0000,-1352.0000) -- (666.0000,-1302.0000) --
    cycle(666.0000,-1078.0000) -- (369.0000,-1078.0000) -- (369.0000,-1128.0000)
    -- (666.0000,-1128.0000) -- (666.0000,-1078.0000) --
    cycle(1061.0000,-854.0000) -- (369.0000,-854.0000) -- (369.0000,-904.0000) --
    (1061.0000,-904.0000) -- (1061.0000,-854.0000) -- cycle(1061.0000,-630.0000)
    -- (369.0000,-630.0000) -- (369.0000,-680.0000) -- (1061.0000,-680.0000) --
    (1061.0000,-630.0000) -- cycle(1061.0000,-406.0000) -- (369.0000,-406.0000) --
    (369.0000,-456.0000) -- (1061.0000,-456.0000) -- (1061.0000,-406.0000) --
    cycle(1061.0000,-182.0000) -- (369.0000,-182.0000) -- (369.0000,-232.0000) --
    (1061.0000,-232.0000) -- (1061.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1891.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1534.0000) -- (1258.0000,-1534.0000) --
    (1258.0000,0.0000) -- cycle(1208.0000,-50.0000) -- (1208.0000,-1484.0000) --
    (222.0000,-1484.0000) -- (222.0000,-50.0000) -- (1208.0000,-50.0000) --
    cycle(1061.0000,-1302.0000) -- (369.0000,-1302.0000) -- (369.0000,-1352.0000)
    -- (1061.0000,-1352.0000) -- (1061.0000,-1302.0000) --
    cycle(1061.0000,-1078.0000) -- (369.0000,-1078.0000) -- (369.0000,-1128.0000)
    -- (1061.0000,-1128.0000) -- (1061.0000,-1078.0000) --
    cycle(1061.0000,-854.0000) -- (369.0000,-854.0000) -- (369.0000,-904.0000) --
    (1061.0000,-904.0000) -- (1061.0000,-854.0000) -- cycle(1061.0000,-630.0000)
    -- (369.0000,-630.0000) -- (369.0000,-680.0000) -- (1061.0000,-680.0000) --
    (1061.0000,-630.0000) -- cycle(1061.0000,-406.0000) -- (369.0000,-406.0000) --
    (369.0000,-456.0000) -- (1061.0000,-456.0000) -- (1061.0000,-406.0000) --
    cycle(1061.0000,-182.0000) -- (369.0000,-182.0000) -- (369.0000,-232.0000) --
    (1061.0000,-232.0000) -- (1061.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,0.0000) --
    (1458.0000,0.0000) -- (1458.0000,200.0000) -- (1258.0000,200.0000) --
    (1258.0000,400.0000) -- (172.0000,400.0000) -- (172.0000,-1134.0000) --
    (372.0000,-1134.0000) -- (372.0000,-1334.0000) -- (572.0000,-1334.0000) --
    (572.0000,-1534.0000) -- (1658.0000,-1534.0000) -- (1658.0000,0.0000) --
    cycle(1608.0000,-50.0000) -- (1608.0000,-1484.0000) -- (622.0000,-1484.0000)
    -- (622.0000,-1334.0000) -- (1458.0000,-1334.0000) -- (1458.0000,-50.0000) --
    (1608.0000,-50.0000) -- cycle(1408.0000,150.0000) -- (1408.0000,-1284.0000) --
    (422.0000,-1284.0000) -- (422.0000,-1134.0000) -- (1258.0000,-1134.0000) --
    (1258.0000,150.0000) -- (1408.0000,150.0000) -- cycle(1208.0000,350.0000) --
    (1208.0000,-1084.0000) -- (222.0000,-1084.0000) -- (222.0000,350.0000) --
    (1208.0000,350.0000) -- cycle(1061.0000,-902.0000) -- (369.0000,-902.0000) --
    (369.0000,-952.0000) -- (1061.0000,-952.0000) -- (1061.0000,-902.0000) --
    cycle(1061.0000,-678.0000) -- (369.0000,-678.0000) -- (369.0000,-728.0000) --
    (1061.0000,-728.0000) -- (1061.0000,-678.0000) -- cycle(1061.0000,-454.0000)
    -- (369.0000,-454.0000) -- (369.0000,-504.0000) -- (1061.0000,-504.0000) --
    (1061.0000,-454.0000) -- cycle(1061.0000,-230.0000) -- (369.0000,-230.0000) --
    (369.0000,-280.0000) -- (1061.0000,-280.0000) -- (1061.0000,-230.0000) --
    cycle(1061.0000,-6.0000) -- (369.0000,-6.0000) -- (369.0000,-56.0000) --
    (1061.0000,-56.0000) -- (1061.0000,-6.0000) -- cycle(1061.0000,218.0000) --
    (369.0000,218.0000) -- (369.0000,168.0000) -- (1061.0000,168.0000) --
    (1061.0000,218.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1160.0000,-1230.0000) ..
    controls (1160.0000,-1200.6667) and (1148.3333,-1176.3333) ..
    (1125.0000,-1157.0000) .. controls (1120.3333,-1153.0000) and
    (1115.6667,-1149.0000) .. (1111.0000,-1145.0000) -- (1111.0000,-188.0000) ..
    controls (1111.0000,-118.0000) and (1095.0000,-72.3333) ..
    (1063.0000,-51.0000) .. controls (976.3333,7.6667) and (844.0000,37.0000) ..
    (666.0000,37.0000) .. controls (488.6667,37.0000) and (356.6667,7.6667) ..
    (270.0000,-51.0000) .. controls (238.0000,-72.3333) and (222.0000,-118.0000)
    .. (222.0000,-188.0000) -- (222.0000,-1145.0000) .. controls
    (217.3333,-1149.0000) and (212.6667,-1153.0000) .. (208.0000,-1157.0000) ..
    controls (184.6667,-1176.3333) and (173.0000,-1200.6667) ..
    (173.0000,-1230.0000) -- (173.0000,-1352.0000) .. controls
    (173.0000,-1393.3333) and (190.0000,-1423.3333) .. (224.0000,-1442.0000) ..
    controls (316.0000,-1492.0000) and (463.3333,-1517.0000) ..
    (666.0000,-1517.0000) .. controls (869.3333,-1517.0000) and
    (1017.0000,-1492.0000) .. (1109.0000,-1442.0000) .. controls
    (1143.0000,-1423.3333) and (1160.0000,-1393.3333) .. (1160.0000,-1352.0000) --
    (1160.0000,-1230.0000) -- cycle(1111.0000,-1360.0000) .. controls
    (1111.0000,-1395.3333) and (1044.3333,-1423.6667) .. (911.0000,-1445.0000) ..
    controls (815.6667,-1460.3333) and (734.0000,-1468.0000) ..
    (666.0000,-1468.0000) .. controls (598.0000,-1468.0000) and
    (516.3333,-1460.3333) .. (421.0000,-1445.0000) .. controls
    (288.3333,-1423.6667) and (222.0000,-1395.0000) .. (222.0000,-1359.0000) ..
    controls (222.0000,-1322.3333) and (289.0000,-1294.6667) ..
    (423.0000,-1276.0000) .. controls (509.6667,-1264.0000) and
    (591.0000,-1258.0000) .. (667.0000,-1258.0000) .. controls
    (744.3333,-1258.0000) and (825.6667,-1264.0000) .. (911.0000,-1276.0000) ..
    controls (1044.3333,-1294.6667) and (1111.0000,-1322.6667) ..
    (1111.0000,-1360.0000) -- cycle(1111.0000,-1265.0000) --
    (1111.0000,-1295.0000) .. controls (999.0000,-1237.6667) and
    (850.6667,-1209.0000) .. (666.0000,-1209.0000) .. controls
    (483.3333,-1209.0000) and (335.3333,-1237.6667) .. (222.0000,-1295.0000) --
    (222.0000,-1265.0000) .. controls (222.0000,-1153.6667) and
    (370.0000,-1098.0000) .. (666.0000,-1098.0000) .. controls
    (962.6667,-1098.0000) and (1111.0000,-1153.6667) .. (1111.0000,-1265.0000) --
    cycle(1061.0000,-191.0000) -- (1061.0000,-1119.0000) .. controls
    (1038.3333,-1109.6667) and (1013.6667,-1100.6667) .. (987.0000,-1092.0000) --
    (987.0000,-158.0000) -- (938.0000,-145.0000) -- (938.0000,-1079.0000) ..
    controls (898.0000,-1071.6667) and (848.6667,-1064.6667) ..
    (790.0000,-1058.0000) -- (790.0000,-123.0000) -- (740.0000,-123.0000) --
    (740.0000,-1058.0000) .. controls (700.0000,-1056.0000) and
    (675.3333,-1055.0000) .. (666.0000,-1055.0000) .. controls
    (657.3333,-1055.0000) and (632.6667,-1056.0000) .. (592.0000,-1058.0000) --
    (592.0000,-123.0000) -- (543.0000,-123.0000) -- (543.0000,-1058.0000) ..
    controls (484.3333,-1064.6667) and (435.0000,-1071.6667) ..
    (395.0000,-1079.0000) -- (395.0000,-145.0000) -- (346.0000,-158.0000) --
    (346.0000,-1092.0000) .. controls (319.3333,-1100.6667) and
    (294.6667,-1109.6667) .. (272.0000,-1119.0000) -- (272.0000,-191.0000) ..
    controls (272.0000,-131.6667) and (291.0000,-92.3333) .. (329.0000,-73.0000)
    .. controls (409.6667,-32.3333) and (522.0000,-12.0000) .. (666.0000,-12.0000)
    .. controls (810.6667,-12.0000) and (923.3333,-32.3333) ..
    (1004.0000,-73.0000) .. controls (1042.0000,-92.3333) and
    (1061.0000,-131.6667) .. (1061.0000,-191.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,393.0000) --
    (322.0000,393.0000) -- (322.0000,302.0000) -- (226.0000,302.0000) --
    (226.0000,-1443.0000) -- (470.0000,-1443.0000) .. controls
    (472.0000,-1471.6667) and (480.3333,-1497.0000) .. (495.0000,-1519.0000) ..
    controls (512.3333,-1545.0000) and (534.3333,-1558.0000) ..
    (561.0000,-1558.0000) .. controls (615.0000,-1558.0000) and
    (645.0000,-1519.6667) .. (651.0000,-1443.0000) -- (866.0000,-1443.0000) ..
    controls (868.0000,-1471.6667) and (876.3333,-1497.0000) ..
    (891.0000,-1519.0000) .. controls (908.3333,-1545.0000) and
    (930.3333,-1558.0000) .. (957.0000,-1558.0000) .. controls
    (1011.0000,-1558.0000) and (1041.0000,-1519.6667) .. (1047.0000,-1443.0000) --
    (1271.0000,-1443.0000) .. controls (1273.0000,-1471.6667) and
    (1281.6667,-1497.0000) .. (1297.0000,-1519.0000) .. controls
    (1314.3333,-1545.0000) and (1336.3333,-1558.0000) .. (1363.0000,-1558.0000) ..
    controls (1417.0000,-1558.0000) and (1447.0000,-1519.6667) ..
    (1453.0000,-1443.0000) -- (1726.0000,-1443.0000) -- (1726.0000,-1352.0000) --
    (1822.0000,-1352.0000) -- (1822.0000,393.0000) -- cycle(1776.0000,347.0000) --
    (1776.0000,-1306.0000) -- (1726.0000,-1306.0000) -- (1726.0000,302.0000) --
    (367.0000,302.0000) -- (367.0000,347.0000) -- (1776.0000,347.0000) --
    cycle(1681.0000,256.0000) -- (1681.0000,-1397.0000) -- (1364.0000,-1397.0000)
    .. controls (1366.0000,-1382.3333) and (1372.6667,-1369.0000) ..
    (1384.0000,-1357.0000) .. controls (1396.0000,-1345.6667) and
    (1402.0000,-1337.3333) .. (1402.0000,-1332.0000) .. controls
    (1402.0000,-1309.3333) and (1389.0000,-1298.0000) .. (1363.0000,-1298.0000) ..
    controls (1314.3333,-1298.0000) and (1284.3333,-1331.0000) ..
    (1273.0000,-1397.0000) -- (958.0000,-1397.0000) .. controls
    (960.0000,-1382.3333) and (967.0000,-1369.0000) .. (979.0000,-1357.0000) ..
    controls (991.0000,-1345.6667) and (997.0000,-1337.3333) ..
    (997.0000,-1332.0000) .. controls (997.0000,-1309.3333) and
    (983.6667,-1298.0000) .. (957.0000,-1298.0000) .. controls
    (908.3333,-1298.0000) and (878.3333,-1331.0000) .. (867.0000,-1397.0000) --
    (562.0000,-1397.0000) .. controls (564.0000,-1382.3333) and
    (571.0000,-1369.0000) .. (583.0000,-1357.0000) .. controls
    (595.0000,-1345.6667) and (601.0000,-1337.3333) .. (601.0000,-1332.0000) ..
    controls (601.0000,-1309.3333) and (587.6667,-1298.0000) ..
    (561.0000,-1298.0000) .. controls (512.3333,-1298.0000) and
    (482.3333,-1331.0000) .. (471.0000,-1397.0000) -- (272.0000,-1397.0000) --
    (272.0000,256.0000) -- (1681.0000,256.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,393.0000) --
    (322.0000,393.0000) -- (322.0000,302.0000) -- (226.0000,302.0000) --
    (226.0000,-1443.0000) -- (470.0000,-1443.0000) .. controls
    (472.0000,-1471.6667) and (480.3333,-1497.0000) .. (495.0000,-1519.0000) ..
    controls (512.3333,-1545.0000) and (534.3333,-1558.0000) ..
    (561.0000,-1558.0000) .. controls (615.0000,-1558.0000) and
    (645.0000,-1519.6667) .. (651.0000,-1443.0000) -- (866.0000,-1443.0000) ..
    controls (868.0000,-1471.6667) and (876.3333,-1497.0000) ..
    (891.0000,-1519.0000) .. controls (908.3333,-1545.0000) and
    (930.3333,-1558.0000) .. (957.0000,-1558.0000) .. controls
    (1011.0000,-1558.0000) and (1041.0000,-1519.6667) .. (1047.0000,-1443.0000) --
    (1271.0000,-1443.0000) .. controls (1273.0000,-1471.6667) and
    (1281.6667,-1497.0000) .. (1297.0000,-1519.0000) .. controls
    (1314.3333,-1545.0000) and (1336.3333,-1558.0000) .. (1363.0000,-1558.0000) ..
    controls (1417.0000,-1558.0000) and (1447.0000,-1519.6667) ..
    (1453.0000,-1443.0000) -- (1726.0000,-1443.0000) -- (1726.0000,-1352.0000) --
    (1822.0000,-1352.0000) -- (1822.0000,393.0000) -- cycle(1776.0000,347.0000) --
    (1776.0000,-1306.0000) -- (1726.0000,-1306.0000) -- (1726.0000,302.0000) --
    (367.0000,302.0000) -- (367.0000,347.0000) -- (1776.0000,347.0000) --
    cycle(1681.0000,256.0000) -- (1681.0000,-1397.0000) -- (1364.0000,-1397.0000)
    .. controls (1366.0000,-1382.3333) and (1372.6667,-1369.0000) ..
    (1384.0000,-1357.0000) .. controls (1396.0000,-1345.6667) and
    (1402.0000,-1337.3333) .. (1402.0000,-1332.0000) .. controls
    (1402.0000,-1309.3333) and (1389.0000,-1298.0000) .. (1363.0000,-1298.0000) ..
    controls (1314.3333,-1298.0000) and (1284.3333,-1331.0000) ..
    (1273.0000,-1397.0000) -- (958.0000,-1397.0000) .. controls
    (960.0000,-1382.3333) and (967.0000,-1369.0000) .. (979.0000,-1357.0000) ..
    controls (991.0000,-1345.6667) and (997.0000,-1337.3333) ..
    (997.0000,-1332.0000) .. controls (997.0000,-1309.3333) and
    (983.6667,-1298.0000) .. (957.0000,-1298.0000) .. controls
    (908.3333,-1298.0000) and (878.3333,-1331.0000) .. (867.0000,-1397.0000) --
    (562.0000,-1397.0000) .. controls (564.0000,-1382.3333) and
    (571.0000,-1369.0000) .. (583.0000,-1357.0000) .. controls
    (595.0000,-1345.6667) and (601.0000,-1337.3333) .. (601.0000,-1332.0000) ..
    controls (601.0000,-1309.3333) and (587.6667,-1298.0000) ..
    (561.0000,-1298.0000) .. controls (512.3333,-1298.0000) and
    (482.3333,-1331.0000) .. (471.0000,-1397.0000) -- (272.0000,-1397.0000) --
    (272.0000,256.0000) -- (1681.0000,256.0000) -- cycle(1300.0000,-86.0000) --
    (702.0000,-86.0000) -- (702.0000,-229.0000) -- (912.0000,-229.0000) --
    (912.0000,-789.0000) -- (748.0000,-695.0000) -- (675.0000,-818.0000) --
    (948.0000,-977.0000) -- (1090.0000,-977.0000) -- (1090.0000,-229.0000) --
    (1300.0000,-229.0000) -- (1300.0000,-86.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2147.0000,0.0000) --
    (173.0000,0.0000) -- (173.0000,-1480.0000) -- (2147.0000,-1480.0000) --
    (2147.0000,0.0000) -- cycle(2098.0000,-1332.0000) -- (2098.0000,-1431.0000) --
    (1999.0000,-1431.0000) -- (1999.0000,-1332.0000) -- (2098.0000,-1332.0000) --
    cycle(1900.0000,-1332.0000) -- (1900.0000,-1431.0000) --
    (1407.0000,-1431.0000) -- (1407.0000,-1332.0000) -- (1900.0000,-1332.0000) --
    cycle(913.0000,-1332.0000) -- (913.0000,-1431.0000) -- (420.0000,-1431.0000)
    -- (420.0000,-1332.0000) -- (913.0000,-1332.0000) -- cycle(2098.0000,-49.0000)
    -- (2098.0000,-1283.0000) -- (222.0000,-1283.0000) -- (222.0000,-49.0000) --
    (2098.0000,-49.0000) -- cycle(321.0000,-1332.0000) -- (321.0000,-1431.0000) --
    (222.0000,-1431.0000) -- (222.0000,-1332.0000) -- (321.0000,-1332.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1604.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1792.0000,224.0000) --
    (256.0000,224.0000) -- (256.0000,-1184.0000) -- (1792.0000,-1184.0000) --
    (1792.0000,224.0000) -- cycle(1664.0000,96.0000) -- (1664.0000,-928.0000) --
    (384.0000,-928.0000) -- (384.0000,96.0000) -- (1664.0000,96.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1604.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1792.0000,-288.0000) --
    (1408.0000,-288.0000) -- (1408.0000,224.0000) -- (256.0000,224.0000) --
    (256.0000,-672.0000) -- (640.0000,-672.0000) -- (640.0000,-1184.0000) --
    (1792.0000,-1184.0000) -- (1792.0000,-288.0000) -- cycle(1664.0000,-416.0000)
    -- (1664.0000,-928.0000) -- (768.0000,-928.0000) -- (768.0000,-672.0000) --
    (1408.0000,-672.0000) -- (1408.0000,-416.0000) -- (1664.0000,-416.0000) --
    cycle(1280.0000,96.0000) -- (1280.0000,-416.0000) -- (384.0000,-416.0000) --
    (384.0000,96.0000) -- (1280.0000,96.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1819.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1654.0000,-728.0000) ..
    controls (1654.0000,-619.3333) and (1632.0000,-518.0000) ..
    (1588.0000,-424.0000) .. controls (1542.0000,-325.3333) and
    (1476.6667,-245.0000) .. (1392.0000,-183.0000) -- (1503.0000,-96.0000) --
    (1146.0000,0.0000) -- (1179.0000,-355.0000) -- (1279.0000,-276.0000) ..
    controls (1382.3333,-367.3333) and (1434.0000,-494.3333) ..
    (1434.0000,-657.0000) .. controls (1434.0000,-865.6667) and
    (1334.6667,-1028.6667) .. (1136.0000,-1146.0000) -- (1262.0000,-1391.0000) ..
    controls (1384.6667,-1331.6667) and (1481.3333,-1240.0000) ..
    (1552.0000,-1116.0000) .. controls (1620.0000,-998.0000) and
    (1654.0000,-868.6667) .. (1654.0000,-728.0000) -- cycle(890.0000,-245.0000) --
    (764.0000,0.0000) .. controls (642.6667,-58.6667) and (546.3333,-150.3333) ..
    (475.0000,-275.0000) .. controls (406.3333,-394.3333) and (372.0000,-523.6667)
    .. (372.0000,-663.0000) .. controls (372.0000,-770.3333) and
    (394.3333,-871.6667) .. (439.0000,-967.0000) .. controls (485.0000,-1065.6667)
    and (550.0000,-1146.0000) .. (634.0000,-1208.0000) -- (523.0000,-1296.0000) --
    (880.0000,-1391.0000) -- (847.0000,-1036.0000) -- (747.0000,-1115.0000) ..
    controls (643.6667,-1023.6667) and (592.0000,-896.6667) ..
    (592.0000,-734.0000) .. controls (592.0000,-525.3333) and (691.3333,-362.3333)
    .. (890.0000,-245.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1702.0000,96.0000) --
    (1510.0000,96.0000) -- (1030.0000,-378.0000) -- (556.0000,96.0000) --
    (358.0000,96.0000) -- (358.0000,-96.0000) -- (832.0000,-576.0000) --
    (358.0000,-1050.0000) -- (358.0000,-1248.0000) -- (556.0000,-1248.0000) --
    (1030.0000,-774.0000) -- (1510.0000,-1248.0000) -- (1702.0000,-1248.0000) --
    (1702.0000,-1050.0000) -- (1228.0000,-576.0000) -- (1702.0000,-102.0000) --
    (1702.0000,96.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1661.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1837.0000,0.0000) --
    (1635.0000,0.0000) -- (1529.0000,-279.0000) -- (1083.0000,-279.0000) --
    (977.0000,0.0000) -- (776.0000,0.0000) -- (1201.0000,-1074.0000) --
    (1412.0000,-1074.0000) -- (1837.0000,0.0000) -- cycle(860.0000,-285.0000) --
    (783.0000,-90.0000) -- (743.0000,-195.0000) -- (431.0000,-195.0000) --
    (357.0000,0.0000) -- (201.0000,0.0000) -- (499.0000,-752.0000) --
    (675.0000,-752.0000) -- (860.0000,-285.0000) -- cycle(1469.0000,-433.0000) --
    (1306.0000,-881.0000) -- (1145.0000,-433.0000) -- (1469.0000,-433.0000) --
    cycle(695.0000,-318.0000) -- (587.0000,-617.0000) -- (480.0000,-318.0000) --
    (695.0000,-318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1661.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1837.0000,0.0000) --
    (1681.0000,0.0000) -- (1607.0000,-195.0000) -- (1295.0000,-195.0000) --
    (1255.0000,-90.0000) -- (1178.0000,-285.0000) -- (1363.0000,-752.0000) --
    (1539.0000,-752.0000) -- (1837.0000,0.0000) -- cycle(1262.0000,0.0000) --
    (1061.0000,0.0000) -- (955.0000,-279.0000) -- (509.0000,-279.0000) --
    (403.0000,0.0000) -- (201.0000,0.0000) -- (626.0000,-1074.0000) --
    (837.0000,-1074.0000) -- (1262.0000,0.0000) -- cycle(1558.0000,-318.0000) --
    (1451.0000,-617.0000) -- (1343.0000,-318.0000) -- (1558.0000,-318.0000) --
    cycle(893.0000,-433.0000) -- (732.0000,-881.0000) -- (569.0000,-433.0000) --
    (893.0000,-433.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1744.0000,-764.0000) --
    (1738.0000,-758.0000) -- (1738.0000,-117.0000) .. controls
    (1738.0000,-113.0000) and (1736.3333,-110.6667) .. (1733.0000,-110.0000) ..
    controls (1708.3333,-78.6667) and (1681.3333,-45.3333) .. (1652.0000,-10.0000)
    .. controls (1652.0000,-4.0000) and (1649.3333,-1.0000) .. (1644.0000,-1.0000)
    .. controls (1638.6667,-1.0000) and (1633.6667,-6.3333) ..
    (1629.0000,-17.0000) .. controls (1620.3333,-35.6667) and (1588.0000,-58.3333)
    .. (1532.0000,-85.0000) .. controls (1476.0000,-112.3333) and
    (1436.0000,-126.0000) .. (1412.0000,-126.0000) -- (1412.0000,-76.0000) ..
    controls (1412.0000,-63.3333) and (1424.3333,-57.0000) .. (1449.0000,-57.0000)
    -- (1449.0000,154.0000) .. controls (1449.0000,196.0000) and
    (1437.6667,223.6667) .. (1415.0000,237.0000) .. controls (1399.0000,246.3333)
    and (1367.6667,251.0000) .. (1321.0000,251.0000) -- (876.0000,251.0000) --
    (876.0000,296.0000) -- (686.0000,296.0000) -- (686.0000,251.0000) --
    (619.0000,251.0000) -- (619.0000,264.0000) -- (465.0000,264.0000) --
    (465.0000,-88.0000) -- (619.0000,-88.0000) -- (619.0000,-57.0000) --
    (672.0000,-57.0000) -- (672.0000,-58.0000) .. controls (653.3333,-68.0000) and
    (644.0000,-78.0000) .. (644.0000,-88.0000) .. controls (644.0000,-95.3333) and
    (646.6667,-99.0000) .. (652.0000,-99.0000) .. controls (656.0000,-99.0000) and
    (662.6667,-96.6667) .. (672.0000,-92.0000) -- (672.0000,-268.0000) .. controls
    (653.3333,-278.0000) and (644.0000,-288.3333) .. (644.0000,-299.0000) ..
    controls (644.0000,-305.0000) and (646.6667,-308.0000) .. (652.0000,-308.0000)
    .. controls (655.3333,-308.0000) and (662.0000,-306.0000) ..
    (672.0000,-302.0000) -- (672.0000,-477.0000) .. controls (653.3333,-487.0000)
    and (644.0000,-497.3333) .. (644.0000,-508.0000) .. controls
    (644.0000,-514.6667) and (647.0000,-518.0000) .. (653.0000,-518.0000) ..
    controls (655.0000,-518.0000) and (661.3333,-516.0000) .. (672.0000,-512.0000)
    -- (672.0000,-706.0000) .. controls (653.3333,-716.0000) and
    (644.0000,-726.3333) .. (644.0000,-737.0000) .. controls (644.0000,-743.6667)
    and (647.0000,-747.0000) .. (653.0000,-747.0000) .. controls
    (655.0000,-747.0000) and (661.3333,-745.0000) .. (672.0000,-741.0000) --
    (672.0000,-817.0000) -- (619.0000,-817.0000) -- (619.0000,-786.0000) --
    (465.0000,-786.0000) -- (465.0000,-1135.0000) -- (619.0000,-1135.0000) --
    (619.0000,-1122.0000) -- (686.0000,-1122.0000) -- (686.0000,-1168.0000) --
    (717.0000,-1168.0000) -- (717.0000,-1219.0000) -- (640.0000,-1219.0000) --
    (640.0000,-1232.0000) -- (478.0000,-1232.0000) .. controls
    (451.3333,-1196.6667) and (415.6667,-1179.0000) .. (371.0000,-1179.0000) ..
    controls (333.6667,-1179.0000) and (302.0000,-1192.0000) ..
    (276.0000,-1218.0000) .. controls (250.0000,-1244.0000) and
    (237.0000,-1275.6667) .. (237.0000,-1313.0000) .. controls
    (237.0000,-1349.6667) and (250.0000,-1381.0000) .. (276.0000,-1407.0000) ..
    controls (302.6667,-1433.6667) and (334.3333,-1447.0000) ..
    (371.0000,-1447.0000) .. controls (421.0000,-1447.0000) and
    (459.0000,-1425.6667) .. (485.0000,-1383.0000) -- (640.0000,-1383.0000) --
    (640.0000,-1399.0000) -- (918.0000,-1399.0000) -- (918.0000,-1383.0000) --
    (1092.0000,-1383.0000) .. controls (1118.0000,-1425.6667) and
    (1156.0000,-1447.0000) .. (1206.0000,-1447.0000) .. controls
    (1242.6667,-1447.0000) and (1274.0000,-1433.6667) .. (1300.0000,-1407.0000) ..
    controls (1326.6667,-1381.0000) and (1340.0000,-1349.6667) ..
    (1340.0000,-1313.0000) .. controls (1340.0000,-1275.6667) and
    (1327.0000,-1244.0000) .. (1301.0000,-1218.0000) .. controls
    (1275.0000,-1192.0000) and (1243.3333,-1179.0000) .. (1206.0000,-1179.0000) ..
    controls (1161.3333,-1179.0000) and (1125.6667,-1196.6667) ..
    (1099.0000,-1232.0000) -- (918.0000,-1232.0000) -- (918.0000,-1219.0000) --
    (844.0000,-1219.0000) -- (844.0000,-1168.0000) -- (876.0000,-1168.0000) --
    (876.0000,-1122.0000) -- (1321.0000,-1122.0000) .. controls
    (1367.0000,-1122.0000) and (1398.3333,-1117.0000) .. (1415.0000,-1107.0000) ..
    controls (1437.6667,-1093.0000) and (1449.0000,-1065.0000) ..
    (1449.0000,-1023.0000) -- (1449.0000,-815.0000) .. controls
    (1428.3333,-815.0000) and (1416.3333,-808.6667) .. (1413.0000,-796.0000) ..
    controls (1411.6667,-792.6667) and (1411.3333,-776.6667) ..
    (1412.0000,-748.0000) -- (1425.0000,-748.0000) -- (1624.0000,-843.0000) ..
    controls (1638.6667,-868.3333) and (1647.0000,-881.0000) ..
    (1649.0000,-881.0000) .. controls (1656.3333,-881.0000) and
    (1660.0000,-876.3333) .. (1660.0000,-867.0000) .. controls
    (1663.3333,-864.3333) and (1678.0000,-846.6667) .. (1704.0000,-814.0000) ..
    controls (1730.6667,-782.0000) and (1744.0000,-765.3333) ..
    (1744.0000,-764.0000) -- cycle(1303.0000,-1313.0000) .. controls
    (1303.0000,-1339.6667) and (1293.3333,-1362.3333) .. (1274.0000,-1381.0000) ..
    controls (1255.3333,-1399.6667) and (1232.6667,-1409.0000) ..
    (1206.0000,-1409.0000) .. controls (1166.0000,-1409.0000) and
    (1135.3333,-1388.0000) .. (1114.0000,-1346.0000) -- (918.0000,-1346.0000) --
    (918.0000,-1269.0000) -- (1119.0000,-1269.0000) .. controls
    (1141.6667,-1233.6667) and (1170.6667,-1216.0000) .. (1206.0000,-1216.0000) ..
    controls (1232.6667,-1216.0000) and (1255.3333,-1225.3333) ..
    (1274.0000,-1244.0000) .. controls (1293.3333,-1263.3333) and
    (1303.0000,-1286.3333) .. (1303.0000,-1313.0000) -- cycle(1396.0000,-856.0000)
    -- (1396.0000,-1052.0000) .. controls (1396.0000,-1058.0000) and
    (1363.0000,-1067.6667) .. (1297.0000,-1081.0000) .. controls
    (1322.3333,-1071.6667) and (1349.6667,-1058.0000) .. (1379.0000,-1040.0000) --
    (1379.0000,-856.0000) -- (1396.0000,-856.0000) -- cycle(1404.0000,-740.0000)
    -- (1404.0000,-766.0000) -- (1160.0000,-766.0000) -- (1160.0000,-740.0000) --
    (1404.0000,-740.0000) -- cycle(1724.0000,-440.0000) -- (1724.0000,-471.0000)
    .. controls (1668.0000,-461.0000) and (1640.0000,-456.0000) ..
    (1640.0000,-456.0000) -- (1372.0000,-456.0000) .. controls
    (1406.0000,-470.0000) and (1428.6667,-489.6667) .. (1440.0000,-515.0000) ..
    controls (1448.6667,-544.3333) and (1457.3333,-573.6667) ..
    (1466.0000,-603.0000) -- (1432.0000,-611.0000) .. controls
    (1421.3333,-569.6667) and (1410.3333,-541.6667) .. (1399.0000,-527.0000) ..
    controls (1390.3333,-516.3333) and (1366.3333,-497.0000) ..
    (1327.0000,-469.0000) -- (1327.0000,-724.0000) -- (1295.0000,-724.0000) --
    (1295.0000,-526.0000) .. controls (1282.3333,-592.0000) and
    (1264.0000,-625.0000) .. (1240.0000,-625.0000) .. controls
    (1177.3333,-625.0000) and (1146.0000,-593.6667) .. (1146.0000,-531.0000) ..
    controls (1146.0000,-503.0000) and (1163.6667,-478.0000) ..
    (1199.0000,-456.0000) -- (1013.0000,-456.0000) -- (1013.0000,-423.0000) --
    (1261.0000,-423.0000) .. controls (1197.0000,-399.0000) and
    (1165.0000,-346.6667) .. (1165.0000,-266.0000) -- (1192.0000,-261.0000) ..
    controls (1200.6667,-300.3333) and (1211.6667,-329.0000) ..
    (1225.0000,-347.0000) .. controls (1236.3333,-362.3333) and
    (1259.6667,-382.0000) .. (1295.0000,-406.0000) -- (1295.0000,-148.0000) --
    (1327.0000,-148.0000) -- (1327.0000,-348.0000) .. controls
    (1335.0000,-292.0000) and (1363.0000,-264.0000) .. (1411.0000,-264.0000) ..
    controls (1455.6667,-264.0000) and (1478.0000,-293.0000) ..
    (1478.0000,-351.0000) .. controls (1478.0000,-364.3333) and
    (1462.0000,-388.3333) .. (1430.0000,-423.0000) .. controls
    (1570.0000,-423.0000) and (1640.0000,-423.0000) .. (1640.0000,-423.0000) ..
    controls (1659.3333,-427.0000) and (1687.3333,-432.6667) ..
    (1724.0000,-440.0000) -- cycle(640.0000,-1269.0000) -- (640.0000,-1346.0000)
    -- (463.0000,-1346.0000) .. controls (441.6667,-1388.0000) and
    (411.0000,-1409.0000) .. (371.0000,-1409.0000) .. controls
    (344.3333,-1409.0000) and (321.3333,-1399.6667) .. (302.0000,-1381.0000) ..
    controls (283.3333,-1362.3333) and (274.0000,-1339.6667) ..
    (274.0000,-1313.0000) .. controls (274.0000,-1286.3333) and
    (283.3333,-1263.3333) .. (302.0000,-1244.0000) .. controls
    (321.3333,-1225.3333) and (344.3333,-1216.0000) .. (371.0000,-1216.0000) ..
    controls (406.3333,-1216.0000) and (435.3333,-1233.6667) ..
    (458.0000,-1269.0000) -- (640.0000,-1269.0000) -- cycle(852.0000,-665.0000) --
    (852.0000,-803.0000) -- (805.0000,-817.0000) -- (805.0000,-690.0000) --
    (852.0000,-665.0000) -- cycle(574.0000,-831.0000) -- (574.0000,-1092.0000) --
    (562.0000,-1092.0000) -- (562.0000,-831.0000) -- (574.0000,-831.0000) --
    cycle(869.0000,-641.0000) -- (686.0000,-725.0000) .. controls
    (683.3333,-725.0000) and (680.6667,-724.0000) .. (678.0000,-722.0000) ..
    controls (681.3333,-715.3333) and (708.6667,-700.0000) .. (760.0000,-676.0000)
    .. controls (809.3333,-652.6667) and (837.3333,-641.0000) ..
    (844.0000,-641.0000) -- (869.0000,-641.0000) -- cycle(1143.0000,-57.0000) --
    (1143.0000,-126.0000) -- (1141.0000,-126.0000) .. controls
    (1134.3333,-126.0000) and (1113.6667,-121.0000) .. (1079.0000,-111.0000) ..
    controls (1044.3333,-101.0000) and (1025.6667,-94.6667) ..
    (1023.0000,-92.0000) .. controls (1013.0000,-80.6667) and (1004.0000,-75.0000)
    .. (996.0000,-75.0000) .. controls (988.6667,-75.0000) and (985.0000,-87.3333)
    .. (985.0000,-112.0000) .. controls (985.0000,-141.3333) and
    (987.0000,-185.0000) .. (991.0000,-243.0000) .. controls (995.0000,-301.0000)
    and (997.0000,-344.6667) .. (997.0000,-374.0000) .. controls
    (997.0000,-418.0000) and (992.3333,-484.3333) .. (983.0000,-573.0000) ..
    controls (974.3333,-661.6667) and (970.0000,-728.3333) .. (970.0000,-773.0000)
    .. controls (970.0000,-801.0000) and (973.6667,-815.0000) ..
    (981.0000,-815.0000) .. controls (993.0000,-815.0000) and
    (1009.6667,-805.0000) .. (1031.0000,-785.0000) .. controls
    (1033.6667,-782.3333) and (1051.0000,-775.3333) .. (1083.0000,-764.0000) ..
    controls (1115.0000,-752.6667) and (1135.0000,-746.3333) ..
    (1143.0000,-745.0000) -- (1143.0000,-817.0000) -- (896.0000,-817.0000) ..
    controls (896.6667,-814.3333) and (897.0000,-811.0000) .. (897.0000,-807.0000)
    .. controls (897.0000,-800.3333) and (894.6667,-797.0000) ..
    (890.0000,-797.0000) .. controls (896.0000,-797.0000) and (891.3333,-798.3333)
    .. (876.0000,-801.0000) -- (876.0000,-645.0000) .. controls
    (890.0000,-631.0000) and (897.0000,-621.6667) .. (897.0000,-617.0000) ..
    controls (897.0000,-606.3333) and (894.0000,-601.0000) .. (888.0000,-601.0000)
    .. controls (884.6667,-601.0000) and (880.6667,-602.3333) ..
    (876.0000,-605.0000) -- (876.0000,-417.0000) .. controls (890.0000,-403.0000)
    and (897.0000,-393.3333) .. (897.0000,-388.0000) .. controls
    (897.0000,-378.0000) and (894.0000,-373.0000) .. (888.0000,-373.0000) ..
    controls (884.6667,-373.0000) and (880.6667,-374.3333) .. (876.0000,-377.0000)
    -- (876.0000,-206.0000) .. controls (890.0000,-197.3333) and
    (897.0000,-188.3333) .. (897.0000,-179.0000) .. controls (897.0000,-167.6667)
    and (894.0000,-162.0000) .. (888.0000,-162.0000) .. controls
    (894.6667,-162.0000) and (890.6667,-163.3333) .. (876.0000,-166.0000) --
    (876.0000,-57.0000) -- (1143.0000,-57.0000) -- cycle(1404.0000,-110.0000) --
    (1404.0000,-136.0000) -- (1160.0000,-136.0000) -- (1160.0000,-110.0000) --
    (1404.0000,-110.0000) -- cycle(849.0000,-447.0000) -- (849.0000,-606.0000) --
    (805.0000,-620.0000) -- (805.0000,-471.0000) -- (849.0000,-447.0000) --
    cycle(1396.0000,184.0000) -- (1396.0000,-13.0000) -- (1379.0000,-13.0000) --
    (1379.0000,172.0000) .. controls (1379.0000,180.0000) and (1351.6667,193.6667)
    .. (1297.0000,213.0000) .. controls (1363.0000,199.6667) and
    (1396.0000,190.0000) .. (1396.0000,184.0000) -- cycle(869.0000,-413.0000) --
    (686.0000,-497.0000) .. controls (683.3333,-497.0000) and (680.6667,-496.0000)
    .. (678.0000,-494.0000) .. controls (681.3333,-487.3333) and
    (708.0000,-472.0000) .. (758.0000,-448.0000) .. controls (808.0000,-424.6667)
    and (836.6667,-413.0000) .. (844.0000,-413.0000) -- (869.0000,-413.0000) --
    cycle(849.0000,-227.0000) -- (849.0000,-384.0000) -- (805.0000,-401.0000) --
    (805.0000,-249.0000) -- (849.0000,-227.0000) -- cycle(869.0000,-203.0000) --
    (686.0000,-287.0000) .. controls (680.6667,-287.0000) and (678.0000,-286.0000)
    .. (678.0000,-284.0000) .. controls (681.3333,-278.0000) and
    (708.0000,-263.0000) .. (758.0000,-239.0000) .. controls (808.6667,-215.0000)
    and (837.3333,-203.0000) .. (844.0000,-203.0000) -- (869.0000,-203.0000) --
    cycle(849.0000,-61.0000) -- (849.0000,-172.0000) -- (805.0000,-193.0000) --
    (805.0000,-71.0000) -- (849.0000,-61.0000) -- cycle(574.0000,225.0000) --
    (574.0000,-39.0000) -- (562.0000,-39.0000) -- (562.0000,225.0000) --
    (574.0000,225.0000) -- cycle(1302.0000,-461.0000) .. controls
    (1272.6667,-466.3333) and (1238.3333,-475.3333) .. (1199.0000,-488.0000) ..
    controls (1187.6667,-497.3333) and (1182.0000,-516.3333) ..
    (1182.0000,-545.0000) .. controls (1182.0000,-573.0000) and
    (1192.3333,-587.0000) .. (1213.0000,-587.0000) .. controls
    (1244.3333,-587.0000) and (1274.0000,-545.0000) .. (1302.0000,-461.0000) --
    cycle(1440.0000,-355.0000) .. controls (1440.0000,-331.0000) and
    (1439.3333,-317.3333) .. (1438.0000,-314.0000) .. controls
    (1434.6667,-301.3333) and (1424.6667,-295.0000) .. (1408.0000,-295.0000) ..
    controls (1378.6667,-295.0000) and (1351.6667,-337.6667) ..
    (1327.0000,-423.0000) .. controls (1402.3333,-416.3333) and
    (1440.0000,-393.6667) .. (1440.0000,-355.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1671.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1770.0000,-551.0000) ..
    controls (1770.0000,-513.0000) and (1751.6667,-494.0000) ..
    (1715.0000,-494.0000) -- (1637.0000,-494.0000) -- (1637.0000,-451.0000) --
    (1667.0000,-451.0000) -- (1667.0000,-370.0000) -- (1637.0000,-370.0000) --
    (1637.0000,-342.0000) -- (1667.0000,-342.0000) -- (1667.0000,-226.0000) --
    (1612.0000,-226.0000) -- (1612.0000,-276.0000) -- (1523.0000,-276.0000) --
    (1523.0000,-226.0000) -- (1463.0000,-226.0000) -- (1463.0000,-342.0000) --
    (1488.0000,-342.0000) -- (1488.0000,-370.0000) -- (1463.0000,-370.0000) --
    (1463.0000,-451.0000) -- (1488.0000,-451.0000) -- (1488.0000,-494.0000) --
    (795.0000,-494.0000) .. controls (782.3333,-470.0000) and (768.0000,-458.0000)
    .. (752.0000,-458.0000) .. controls (736.6667,-458.0000) and
    (724.3333,-470.0000) .. (715.0000,-494.0000) -- (687.0000,-494.0000) --
    (687.0000,-458.0000) .. controls (649.6667,-458.0000) and (631.0000,-470.0000)
    .. (631.0000,-494.0000) -- (610.0000,-494.0000) .. controls
    (634.0000,-450.6667) and (646.0000,-406.0000) .. (646.0000,-360.0000) ..
    controls (646.0000,-315.3333) and (629.6667,-276.3333) .. (597.0000,-243.0000)
    .. controls (565.0000,-210.3333) and (526.6667,-194.0000) ..
    (482.0000,-194.0000) .. controls (344.0000,-194.0000) and (275.0000,-261.3333)
    .. (275.0000,-396.0000) .. controls (275.0000,-447.3333) and
    (295.6667,-494.6667) .. (337.0000,-538.0000) .. controls (325.6667,-550.0000)
    and (313.3333,-569.6667) .. (300.0000,-597.0000) .. controls
    (284.6667,-627.0000) and (277.0000,-648.6667) .. (277.0000,-662.0000) ..
    controls (277.0000,-821.3333) and (345.3333,-901.0000) .. (482.0000,-901.0000)
    .. controls (526.6667,-901.0000) and (565.0000,-884.3333) ..
    (597.0000,-851.0000) .. controls (629.6667,-818.3333) and (646.0000,-779.6667)
    .. (646.0000,-735.0000) .. controls (646.0000,-701.0000) and
    (633.6667,-661.0000) .. (609.0000,-615.0000) -- (629.0000,-615.0000) ..
    controls (628.3333,-631.6667) and (634.0000,-642.3333) .. (646.0000,-647.0000)
    .. controls (652.6667,-649.6667) and (665.3333,-650.6667) ..
    (684.0000,-650.0000) -- (684.0000,-615.0000) -- (713.0000,-615.0000) ..
    controls (721.6667,-638.3333) and (734.0000,-650.0000) .. (750.0000,-650.0000)
    .. controls (766.0000,-650.0000) and (781.0000,-638.3333) ..
    (795.0000,-615.0000) -- (1718.0000,-615.0000) .. controls
    (1732.0000,-615.0000) and (1744.0000,-608.0000) .. (1754.0000,-594.0000) ..
    controls (1764.6667,-580.0000) and (1770.0000,-565.6667) ..
    (1770.0000,-551.0000) -- cycle(571.0000,-744.0000) .. controls
    (571.0000,-795.3333) and (536.6667,-821.0000) .. (468.0000,-821.0000) ..
    controls (394.6667,-821.0000) and (358.0000,-791.6667) .. (358.0000,-733.0000)
    .. controls (358.0000,-689.0000) and (369.6667,-667.0000) ..
    (393.0000,-667.0000) .. controls (407.6667,-667.0000) and (422.0000,-674.6667)
    .. (436.0000,-690.0000) -- (439.0000,-624.0000) .. controls
    (439.0000,-614.6667) and (434.6667,-601.3333) .. (426.0000,-584.0000) ..
    controls (416.0000,-564.0000) and (410.3333,-551.0000) .. (409.0000,-545.0000)
    .. controls (409.6667,-541.6667) and (415.3333,-530.0000) ..
    (426.0000,-510.0000) .. controls (434.6667,-494.0000) and (439.0000,-481.0000)
    .. (439.0000,-471.0000) .. controls (439.0000,-439.0000) and
    (435.6667,-416.3333) .. (429.0000,-403.0000) .. controls (420.3333,-419.6667)
    and (408.3333,-428.0000) .. (393.0000,-428.0000) .. controls
    (364.3333,-428.0000) and (350.0000,-411.0000) .. (350.0000,-377.0000) ..
    controls (350.0000,-307.6667) and (391.3333,-273.0000) .. (474.0000,-273.0000)
    .. controls (538.0000,-273.0000) and (570.0000,-304.0000) ..
    (570.0000,-366.0000) .. controls (570.0000,-400.6667) and (565.0000,-418.0000)
    .. (555.0000,-418.0000) .. controls (541.0000,-418.0000) and
    (533.0000,-409.6667) .. (531.0000,-393.0000) .. controls (529.0000,-373.0000)
    and (518.3333,-363.0000) .. (499.0000,-363.0000) .. controls
    (479.0000,-363.0000) and (469.0000,-378.0000) .. (469.0000,-408.0000) ..
    controls (469.0000,-450.0000) and (491.6667,-472.6667) .. (537.0000,-476.0000)
    .. controls (519.6667,-489.3333) and (511.0000,-512.6667) ..
    (511.0000,-546.0000) .. controls (511.0000,-580.6667) and (519.6667,-605.0000)
    .. (537.0000,-619.0000) .. controls (491.6667,-622.3333) and
    (469.0000,-645.0000) .. (469.0000,-687.0000) .. controls (469.0000,-717.0000)
    and (479.0000,-732.0000) .. (499.0000,-732.0000) .. controls
    (518.3333,-732.0000) and (529.0000,-722.0000) .. (531.0000,-702.0000) ..
    controls (533.0000,-685.3333) and (541.0000,-677.0000) .. (555.0000,-677.0000)
    .. controls (565.6667,-677.0000) and (571.0000,-699.3333) ..
    (571.0000,-744.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1517.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1912.0000,-677.0000) ..
    controls (1910.0000,-573.6667) and (1873.6667,-513.0000) ..
    (1803.0000,-495.0000) -- (1509.0000,-419.0000) .. controls
    (1563.0000,-447.0000) and (1590.0000,-498.6667) .. (1590.0000,-574.0000) ..
    controls (1590.0000,-622.0000) and (1571.6667,-662.0000) ..
    (1535.0000,-694.0000) .. controls (1499.0000,-726.0000) and
    (1456.3333,-742.0000) .. (1407.0000,-742.0000) -- (1709.0000,-814.0000) ..
    controls (1720.3333,-816.6667) and (1732.6667,-818.0000) ..
    (1746.0000,-818.0000) .. controls (1781.3333,-818.0000) and
    (1810.3333,-803.6667) .. (1833.0000,-775.0000) .. controls
    (1853.0000,-750.3333) and (1864.6667,-719.3333) .. (1868.0000,-682.0000) --
    (1912.0000,-677.0000) -- cycle(1497.0000,-558.0000) .. controls
    (1497.0000,-523.3333) and (1489.0000,-489.3333) .. (1473.0000,-456.0000) ..
    controls (1455.6667,-418.6667) and (1433.0000,-393.0000) ..
    (1405.0000,-379.0000) -- (683.0000,-14.0000) .. controls (623.6667,16.0000)
    and (560.6667,31.0000) .. (494.0000,31.0000) .. controls (378.0000,31.0000)
    and (288.0000,-17.3333) .. (224.0000,-114.0000) .. controls
    (169.3333,-197.3333) and (142.0000,-300.0000) .. (142.0000,-422.0000) ..
    controls (142.0000,-505.3333) and (162.3333,-574.3333) .. (203.0000,-629.0000)
    .. controls (248.3333,-690.3333) and (311.3333,-721.3333) ..
    (392.0000,-722.0000) -- (1287.0000,-728.0000) .. controls
    (1345.0000,-728.6667) and (1393.3333,-715.3333) .. (1432.0000,-688.0000) ..
    controls (1475.3333,-657.3333) and (1497.0000,-614.0000) ..
    (1497.0000,-558.0000) -- cycle(1843.0000,-679.0000) .. controls
    (1843.0000,-705.6667) and (1831.3333,-732.3333) .. (1808.0000,-759.0000) ..
    controls (1785.3333,-786.3333) and (1761.0000,-800.0000) ..
    (1735.0000,-800.0000) .. controls (1730.3333,-800.0000) and
    (1723.6667,-799.0000) .. (1715.0000,-797.0000) -- (1487.0000,-745.0000) ..
    controls (1515.6667,-745.0000) and (1543.3333,-731.3333) ..
    (1570.0000,-704.0000) .. controls (1596.6667,-676.6667) and
    (1612.3333,-647.6667) .. (1617.0000,-617.0000) -- (1842.0000,-677.0000) ..
    controls (1842.6667,-677.0000) and (1843.0000,-677.6667) ..
    (1843.0000,-679.0000) -- cycle(1888.0000,-657.0000) .. controls
    (1888.0000,-661.0000) and (1887.0000,-664.0000) .. (1885.0000,-666.0000) --
    (1882.0000,-663.0000) -- (1619.0000,-595.0000) .. controls
    (1619.6667,-573.6667) and (1616.3333,-548.3333) .. (1609.0000,-519.0000) ..
    controls (1600.3333,-483.0000) and (1589.6667,-462.3333) ..
    (1577.0000,-457.0000) -- (1797.0000,-517.0000) .. controls
    (1823.0000,-524.3333) and (1845.0000,-543.0000) .. (1863.0000,-573.0000) ..
    controls (1879.6667,-601.0000) and (1888.0000,-629.0000) ..
    (1888.0000,-657.0000) -- cycle(1466.0000,-548.0000) .. controls
    (1466.0000,-656.6667) and (1398.0000,-710.0000) .. (1262.0000,-708.0000) --
    (518.0000,-698.0000) .. controls (583.3333,-684.6667) and (633.6667,-638.6667)
    .. (669.0000,-560.0000) .. controls (697.0000,-496.6667) and
    (711.0000,-426.6667) .. (711.0000,-350.0000) .. controls (711.0000,-309.3333)
    and (701.6667,-265.0000) .. (683.0000,-217.0000) -- (803.0000,-264.0000) ..
    controls (813.6667,-299.3333) and (820.3333,-330.3333) .. (823.0000,-357.0000)
    -- (1465.0000,-530.0000) .. controls (1465.6667,-536.6667) and
    (1466.0000,-542.6667) .. (1466.0000,-548.0000) -- cycle(1462.0000,-512.0000)
    -- (867.0000,-335.0000) .. controls (861.6667,-217.6667) and
    (823.3333,-133.6667) .. (752.0000,-83.0000) -- (1364.0000,-385.0000) ..
    controls (1416.6667,-411.0000) and (1449.3333,-453.3333) ..
    (1462.0000,-512.0000) -- cycle(787.0000,-221.0000) -- (617.0000,-148.0000) ..
    controls (597.0000,-139.3333) and (563.0000,-135.0000) .. (515.0000,-135.0000)
    .. controls (395.6667,-135.0000) and (336.0000,-208.3333) ..
    (336.0000,-355.0000) .. controls (336.0000,-367.0000) and (336.3333,-377.6667)
    .. (337.0000,-387.0000) -- (634.0000,-442.0000) -- (636.0000,-418.0000) --
    (384.0000,-374.0000) .. controls (382.6667,-364.0000) and (382.0000,-352.6667)
    .. (382.0000,-340.0000) .. controls (382.0000,-228.6667) and
    (430.6667,-173.0000) .. (528.0000,-173.0000) .. controls (616.6667,-173.0000)
    and (661.0000,-231.3333) .. (661.0000,-348.0000) .. controls
    (661.0000,-440.6667) and (642.0000,-516.3333) .. (604.0000,-575.0000) ..
    controls (559.3333,-643.6667) and (493.3333,-678.0000) .. (406.0000,-678.0000)
    .. controls (334.0000,-678.0000) and (278.6667,-654.3333) ..
    (240.0000,-607.0000) .. controls (204.0000,-563.0000) and (186.0000,-504.3333)
    .. (186.0000,-431.0000) .. controls (186.0000,-155.6667) and
    (295.0000,-18.0000) .. (513.0000,-18.0000) .. controls (640.3333,-18.0000) and
    (731.6667,-85.6667) .. (787.0000,-221.0000) -- cycle(1759.0000,-762.0000) --
    (1594.0000,-718.0000) -- (1572.0000,-737.0000) -- (1726.0000,-778.0000) --
    (1759.0000,-762.0000) -- cycle(1797.0000,-696.0000) -- (1646.0000,-655.0000)
    -- (1624.0000,-685.0000) -- (1775.0000,-729.0000) -- (1797.0000,-696.0000) --
    cycle(1845.0000,-613.0000) -- (1814.0000,-556.0000) -- (1638.0000,-506.0000)
    -- (1652.0000,-559.0000) -- (1845.0000,-613.0000) --
    cycle(1350.0000,-659.0000) -- (1150.0000,-643.0000) -- (1103.0000,-676.0000)
    -- (1304.0000,-684.0000) -- (1350.0000,-659.0000) --
    cycle(1416.0000,-582.0000) -- (1205.0000,-544.0000) -- (1191.0000,-599.0000)
    -- (1394.0000,-626.0000) -- (1416.0000,-582.0000) --
    cycle(1413.0000,-467.0000) -- (1394.0000,-428.0000) -- (895.0000,-198.0000) --
    (916.0000,-291.0000) -- (1413.0000,-467.0000) -- cycle(1161.0000,-497.0000) --
    (809.0000,-428.0000) .. controls (802.3333,-532.0000) and (766.6667,-610.0000)
    .. (702.0000,-662.0000) -- (1048.0000,-676.0000) .. controls
    (1079.3333,-662.0000) and (1109.6667,-638.0000) .. (1139.0000,-604.0000) ..
    controls (1152.3333,-588.6667) and (1159.6667,-553.0000) ..
    (1161.0000,-497.0000) -- cycle(560.0000,-579.0000) -- (266.0000,-568.0000) --
    (307.0000,-618.0000) -- (535.0000,-618.0000) -- (560.0000,-579.0000) --
    cycle(606.0000,-483.0000) -- (238.0000,-428.0000) -- (247.0000,-494.0000) --
    (587.0000,-522.0000) -- (606.0000,-483.0000) -- cycle(626.0000,-324.0000) --
    (461.0000,-280.0000) -- (453.0000,-327.0000) -- (626.0000,-360.0000) --
    (626.0000,-324.0000) -- cycle(631.0000,-278.0000) -- (617.0000,-236.0000) --
    (549.0000,-212.0000) -- (499.0000,-231.0000) -- (631.0000,-278.0000) --
    cycle(700.0000,-118.0000) -- (650.0000,-80.0000) -- (546.0000,-52.0000) ..
    controls (597.3333,-84.6667) and (648.6667,-106.6667) .. (700.0000,-118.0000)
    -- cycle(315.0000,-299.0000) -- (255.0000,-286.0000) -- (244.0000,-352.0000)
    -- (310.0000,-363.0000) -- (315.0000,-299.0000) -- cycle(521.0000,-99.0000) --
    (442.0000,-61.0000) -- (359.0000,-96.0000) -- (422.0000,-124.0000) --
    (521.0000,-99.0000) -- cycle(362.0000,-173.0000) -- (307.0000,-151.0000) --
    (269.0000,-214.0000) -- (329.0000,-234.0000) -- (362.0000,-173.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1754.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1889.0000,-275.0000) ..
    controls (1889.0000,-211.0000) and (1879.0000,-149.3333) ..
    (1859.0000,-90.0000) .. controls (1831.0000,-8.6667) and (1790.6667,32.0000)
    .. (1738.0000,32.0000) -- (428.0000,32.0000) .. controls (315.3333,32.0000)
    and (240.0000,10.0000) .. (202.0000,-34.0000) .. controls (168.0000,-73.3333)
    and (151.0000,-151.0000) .. (151.0000,-267.0000) -- (151.0000,-1293.0000) --
    (1738.0000,-1293.0000) -- (1738.0000,-1164.0000) -- (1889.0000,-1164.0000) --
    (1889.0000,-275.0000) -- cycle(1708.0000,2.0000) -- (1708.0000,-1263.0000) --
    (181.0000,-1263.0000) -- (181.0000,-267.0000) .. controls (181.0000,-159.0000)
    and (195.3333,-88.3333) .. (224.0000,-55.0000) .. controls (255.3333,-17.0000)
    and (323.3333,2.0000) .. (428.0000,2.0000) -- (1708.0000,2.0000) --
    cycle(1502.0000,-977.0000) -- (971.0000,-977.0000) -- (971.0000,-1027.0000) --
    (1502.0000,-1027.0000) -- (1502.0000,-977.0000) -- cycle(1182.0000,-1119.0000)
    -- (971.0000,-1119.0000) -- (971.0000,-1169.0000) -- (1182.0000,-1169.0000) --
    (1182.0000,-1119.0000) -- cycle(1502.0000,-835.0000) -- (971.0000,-835.0000)
    -- (971.0000,-885.0000) -- (1502.0000,-885.0000) -- (1502.0000,-835.0000) --
    cycle(1282.0000,-582.0000) -- (971.0000,-582.0000) -- (971.0000,-632.0000) --
    (1282.0000,-632.0000) -- (1282.0000,-582.0000) -- cycle(1502.0000,-440.0000)
    -- (971.0000,-440.0000) -- (971.0000,-490.0000) -- (1502.0000,-490.0000) --
    (1502.0000,-440.0000) -- cycle(837.0000,-977.0000) -- (276.0000,-977.0000) --
    (276.0000,-1027.0000) -- (837.0000,-1027.0000) -- (837.0000,-977.0000) --
    cycle(1502.0000,-282.0000) -- (971.0000,-282.0000) -- (971.0000,-332.0000) --
    (1502.0000,-332.0000) -- (1502.0000,-282.0000) -- cycle(517.0000,-1119.0000)
    -- (276.0000,-1119.0000) -- (276.0000,-1169.0000) -- (517.0000,-1169.0000) --
    (517.0000,-1119.0000) -- cycle(837.0000,-835.0000) -- (276.0000,-835.0000) --
    (276.0000,-885.0000) -- (837.0000,-885.0000) -- (837.0000,-835.0000) --
    cycle(1630.0000,-460.0000) .. controls (1630.0000,-356.0000) and
    (1601.0000,-269.0000) .. (1543.0000,-199.0000) .. controls
    (1481.6667,-123.6667) and (1400.0000,-86.0000) .. (1298.0000,-86.0000) ..
    controls (1189.3333,-86.0000) and (1086.3333,-118.0000) ..
    (989.0000,-182.0000) .. controls (882.3333,-252.0000) and (822.6667,-338.0000)
    .. (810.0000,-440.0000) -- (276.0000,-440.0000) -- (276.0000,-490.0000) --
    (809.0000,-490.0000) .. controls (813.6667,-582.6667) and (861.6667,-657.6667)
    .. (953.0000,-715.0000) .. controls (1033.6667,-765.6667) and
    (1123.3333,-791.0000) .. (1222.0000,-791.0000) .. controls
    (1371.3333,-791.0000) and (1498.3333,-752.0000) .. (1603.0000,-674.0000) --
    (1574.0000,-646.0000) .. controls (1474.0000,-720.6667) and
    (1350.3333,-758.0000) .. (1203.0000,-758.0000) .. controls
    (1105.6667,-758.0000) and (1024.3333,-738.6667) .. (959.0000,-700.0000) ..
    controls (880.3333,-653.3333) and (841.0000,-584.3333) .. (841.0000,-493.0000)
    .. controls (841.0000,-387.6667) and (895.6667,-297.0000) ..
    (1005.0000,-221.0000) .. controls (1103.6667,-153.0000) and
    (1208.0000,-119.0000) .. (1318.0000,-119.0000) .. controls
    (1504.0000,-119.0000) and (1597.0000,-226.3333) .. (1597.0000,-441.0000) ..
    controls (1597.0000,-571.0000) and (1532.3333,-646.0000) ..
    (1403.0000,-666.0000) -- (1434.0000,-698.0000) .. controls
    (1564.6667,-677.3333) and (1630.0000,-598.0000) .. (1630.0000,-460.0000) --
    cycle(717.0000,-582.0000) -- (276.0000,-582.0000) -- (276.0000,-632.0000) --
    (717.0000,-632.0000) -- (717.0000,-582.0000) -- cycle(747.0000,-298.0000) --
    (276.0000,-298.0000) -- (276.0000,-348.0000) -- (747.0000,-348.0000) --
    (747.0000,-298.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1670.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,32.0000) --
    (366.0000,32.0000) -- (366.0000,-1124.0000) -- (1682.0000,-1124.0000) --
    (1682.0000,32.0000) -- cycle(1642.0000,-750.0000) -- (1642.0000,-1084.0000) --
    (1254.0000,-1084.0000) -- (1254.0000,-770.0000) -- (1350.0000,-861.0000) --
    (1479.0000,-750.0000) -- (1642.0000,-750.0000) -- cycle(1642.0000,-610.0000)
    -- (1642.0000,-726.0000) -- (1507.0000,-726.0000) -- (1642.0000,-610.0000) --
    cycle(1383.0000,-750.0000) -- (1352.0000,-777.0000) -- (1323.0000,-750.0000)
    -- (1383.0000,-750.0000) -- cycle(1642.0000,-365.0000) --
    (1642.0000,-528.0000) -- (1411.0000,-726.0000) -- (1298.0000,-726.0000) --
    (1254.0000,-685.0000) -- (1254.0000,-365.0000) -- (1642.0000,-365.0000) --
    cycle(1230.0000,-750.0000) -- (1230.0000,-1084.0000) -- (816.0000,-1084.0000)
    -- (816.0000,-750.0000) -- (1230.0000,-750.0000) -- cycle(1642.0000,-8.0000)
    -- (1642.0000,-341.0000) -- (1254.0000,-341.0000) -- (1254.0000,-8.0000) --
    (1642.0000,-8.0000) -- cycle(1208.0000,-726.0000) -- (816.0000,-726.0000) --
    (816.0000,-553.0000) -- (927.0000,-461.0000) -- (1208.0000,-726.0000) --
    cycle(1230.0000,-365.0000) -- (1230.0000,-662.0000) -- (929.0000,-377.0000) --
    (816.0000,-471.0000) -- (816.0000,-365.0000) -- (1230.0000,-365.0000) --
    cycle(792.0000,-750.0000) -- (792.0000,-1084.0000) -- (406.0000,-1084.0000) --
    (406.0000,-750.0000) -- (792.0000,-750.0000) -- cycle(1230.0000,-8.0000) --
    (1230.0000,-341.0000) -- (816.0000,-341.0000) -- (816.0000,-8.0000) --
    (1230.0000,-8.0000) -- cycle(792.0000,-573.0000) -- (792.0000,-726.0000) --
    (406.0000,-726.0000) -- (406.0000,-397.0000) -- (704.0000,-646.0000) --
    (792.0000,-573.0000) -- cycle(792.0000,-365.0000) -- (792.0000,-491.0000) --
    (704.0000,-564.0000) -- (466.0000,-365.0000) -- (792.0000,-365.0000) --
    cycle(792.0000,-8.0000) -- (792.0000,-341.0000) -- (437.0000,-341.0000) --
    (406.0000,-315.0000) -- (406.0000,-8.0000) -- (792.0000,-8.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (804.0000,-1385.0000) ..
    controls (804.0000,-1350.3333) and (792.0000,-1322.0000) ..
    (768.0000,-1300.0000) .. controls (744.6667,-1278.6667) and
    (715.6667,-1268.0000) .. (681.0000,-1268.0000) .. controls
    (646.3333,-1268.0000) and (618.0000,-1279.3333) .. (596.0000,-1302.0000) ..
    controls (574.0000,-1325.3333) and (563.0000,-1354.3333) ..
    (563.0000,-1389.0000) .. controls (563.0000,-1423.0000) and
    (574.6667,-1451.0000) .. (598.0000,-1473.0000) .. controls
    (622.0000,-1495.0000) and (651.3333,-1506.0000) .. (686.0000,-1506.0000) ..
    controls (720.0000,-1506.0000) and (748.0000,-1494.3333) ..
    (770.0000,-1471.0000) .. controls (792.6667,-1448.3333) and
    (804.0000,-1419.6667) .. (804.0000,-1385.0000) -- cycle(861.0000,-1380.0000)
    .. controls (861.0000,-1338.0000) and (848.0000,-1300.6667) ..
    (822.0000,-1268.0000) .. controls (804.0000,-1280.0000) and
    (784.3333,-1284.3333) .. (763.0000,-1281.0000) .. controls
    (799.6667,-1307.0000) and (818.0000,-1342.3333) .. (818.0000,-1387.0000) ..
    controls (818.0000,-1425.6667) and (805.6667,-1458.0000) ..
    (781.0000,-1484.0000) .. controls (756.3333,-1510.0000) and
    (724.6667,-1523.0000) .. (686.0000,-1523.0000) .. controls
    (646.6667,-1523.0000) and (613.3333,-1510.0000) .. (586.0000,-1484.0000) ..
    controls (559.3333,-1458.6667) and (546.0000,-1426.6667) ..
    (546.0000,-1388.0000) .. controls (546.0000,-1349.3333) and
    (558.0000,-1316.6667) .. (582.0000,-1290.0000) .. controls
    (606.0000,-1264.0000) and (637.0000,-1251.0000) .. (675.0000,-1251.0000) ..
    controls (683.0000,-1251.0000) and (693.6667,-1252.3333) ..
    (707.0000,-1255.0000) .. controls (683.6667,-1237.6667) and
    (672.6667,-1218.3333) .. (674.0000,-1197.0000) .. controls
    (623.3333,-1197.0000) and (581.3333,-1215.0000) .. (548.0000,-1251.0000) ..
    controls (514.6667,-1287.6667) and (498.0000,-1331.6667) ..
    (498.0000,-1383.0000) .. controls (498.0000,-1435.0000) and
    (516.0000,-1478.0000) .. (552.0000,-1512.0000) .. controls
    (588.6667,-1546.0000) and (633.3333,-1563.0000) .. (686.0000,-1563.0000) ..
    controls (736.0000,-1563.0000) and (777.6667,-1545.0000) ..
    (811.0000,-1509.0000) .. controls (844.3333,-1473.0000) and
    (861.0000,-1430.0000) .. (861.0000,-1380.0000) -- cycle(1373.0000,-949.0000)
    .. controls (1373.0000,-941.6667) and (1370.6667,-935.6667) ..
    (1366.0000,-931.0000) .. controls (1359.3333,-931.6667) and
    (1353.0000,-932.0000) .. (1347.0000,-932.0000) .. controls
    (1335.6667,-932.0000) and (1320.0000,-930.3333) .. (1300.0000,-927.0000) ..
    controls (1266.6667,-890.3333) and (1236.6667,-865.6667) ..
    (1210.0000,-853.0000) -- (741.0000,-634.0000) .. controls (725.6667,-626.6667)
    and (706.6667,-622.0000) .. (684.0000,-620.0000) .. controls
    (647.3333,-616.0000) and (628.0000,-613.6667) .. (626.0000,-613.0000) ..
    controls (621.3333,-612.3333) and (613.3333,-604.0000) .. (602.0000,-588.0000)
    .. controls (591.3333,-572.0000) and (583.0000,-564.0000) ..
    (577.0000,-564.0000) .. controls (569.0000,-564.0000) and (560.0000,-568.0000)
    .. (550.0000,-576.0000) .. controls (540.0000,-584.0000) and
    (535.0000,-591.6667) .. (535.0000,-599.0000) .. controls (535.0000,-620.3333)
    and (552.3333,-642.6667) .. (587.0000,-666.0000) .. controls
    (619.0000,-687.3333) and (646.3333,-698.0000) .. (669.0000,-698.0000) ..
    controls (688.3333,-698.0000) and (705.6667,-692.6667) .. (721.0000,-682.0000)
    .. controls (775.6667,-711.3333) and (837.3333,-745.3333) ..
    (906.0000,-784.0000) .. controls (904.6667,-788.0000) and (893.0000,-795.3333)
    .. (871.0000,-806.0000) -- (853.0000,-798.0000) .. controls
    (738.3333,-978.6667) and (681.0000,-1104.0000) .. (681.0000,-1174.0000) ..
    controls (681.0000,-1198.6667) and (690.0000,-1219.3333) ..
    (708.0000,-1236.0000) .. controls (726.6667,-1253.3333) and
    (748.3333,-1262.0000) .. (773.0000,-1262.0000) .. controls
    (798.3333,-1262.0000) and (820.3333,-1253.6667) .. (839.0000,-1237.0000) ..
    controls (852.3333,-1225.0000) and (873.0000,-1198.0000) ..
    (901.0000,-1156.0000) .. controls (929.6667,-1114.6667) and
    (947.0000,-1085.6667) .. (953.0000,-1069.0000) .. controls
    (965.6667,-1025.0000) and (984.6667,-959.0000) .. (1010.0000,-871.0000) --
    (996.0000,-865.0000) .. controls (996.0000,-861.0000) and (994.6667,-855.0000)
    .. (992.0000,-847.0000) .. controls (989.3333,-839.0000) and
    (988.0000,-832.6667) .. (988.0000,-828.0000) .. controls (988.0000,-822.0000)
    and (992.3333,-819.0000) .. (1001.0000,-819.0000) .. controls
    (1026.3333,-819.0000) and (1087.6667,-845.3333) .. (1185.0000,-898.0000) ..
    controls (1187.6667,-930.0000) and (1204.6667,-955.0000) ..
    (1236.0000,-973.0000) .. controls (1262.0000,-989.0000) and
    (1292.3333,-997.0000) .. (1327.0000,-997.0000) .. controls
    (1357.6667,-997.0000) and (1373.0000,-981.0000) .. (1373.0000,-949.0000) --
    cycle(1551.0000,183.0000) .. controls (1551.0000,233.6667) and
    (1539.0000,303.6667) .. (1515.0000,393.0000) .. controls (1434.3333,350.3333)
    and (1375.0000,311.0000) .. (1337.0000,275.0000) .. controls
    (1285.6667,226.3333) and (1135.3333,-56.6667) .. (886.0000,-574.0000) ..
    controls (907.3333,-588.6667) and (918.0000,-607.0000) .. (918.0000,-629.0000)
    .. controls (918.0000,-646.3333) and (911.0000,-666.0000) ..
    (897.0000,-688.0000) -- (1076.0000,-775.0000) .. controls
    (1088.0000,-752.3333) and (1105.3333,-730.6667) .. (1128.0000,-710.0000) --
    (1136.0000,-709.0000) .. controls (1144.0000,-708.3333) and
    (1162.0000,-710.3333) .. (1190.0000,-715.0000) .. controls
    (1260.0000,-562.3333) and (1329.6667,-410.0000) .. (1399.0000,-258.0000) ..
    controls (1500.3333,-26.0000) and (1551.0000,121.0000) .. (1551.0000,183.0000)
    -- cycle(1489.0000,347.0000) -- (1049.0000,-587.0000) -- (991.0000,-581.0000)
    -- (964.0000,-534.0000) .. controls (1098.0000,-271.3333) and
    (1230.6667,-19.0000) .. (1362.0000,223.0000) .. controls (1392.0000,248.3333)
    and (1434.3333,289.6667) .. (1489.0000,347.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1676.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1800.0000,-674.0000) ..
    controls (1740.6667,-573.3333) and (1674.0000,-487.3333) ..
    (1600.0000,-416.0000) .. controls (1422.0000,-244.0000) and
    (1221.6667,-158.0000) .. (999.0000,-158.0000) .. controls (801.6667,-158.0000)
    and (616.6667,-246.0000) .. (444.0000,-422.0000) .. controls
    (372.0000,-495.3333) and (305.6667,-583.3333) .. (245.0000,-686.0000) ..
    controls (317.6667,-686.0000) and (386.0000,-708.3333) .. (450.0000,-753.0000)
    .. controls (486.6667,-781.0000) and (541.6667,-823.0000) ..
    (615.0000,-879.0000) .. controls (674.3333,-923.6667) and (724.6667,-946.0000)
    .. (766.0000,-946.0000) .. controls (814.0000,-946.0000) and
    (859.6667,-938.3333) .. (903.0000,-923.0000) .. controls (913.6667,-919.0000)
    and (945.6667,-906.0000) .. (999.0000,-884.0000) .. controls
    (1087.6667,-922.6667) and (1168.3333,-942.0000) .. (1241.0000,-942.0000) ..
    controls (1289.6667,-942.0000) and (1377.0000,-897.3333) ..
    (1503.0000,-808.0000) .. controls (1629.0000,-718.6667) and
    (1728.0000,-674.0000) .. (1800.0000,-674.0000) -- cycle(1535.0000,-641.0000)
    .. controls (1414.3333,-638.3333) and (1287.3333,-633.6667) ..
    (1154.0000,-627.0000) .. controls (1137.3333,-626.3333) and
    (1111.6667,-621.6667) .. (1077.0000,-613.0000) .. controls
    (1042.3333,-604.3333) and (1016.3333,-600.0000) .. (999.0000,-600.0000) ..
    controls (985.6667,-600.0000) and (961.3333,-605.0000) .. (926.0000,-615.0000)
    .. controls (888.0000,-626.3333) and (860.6667,-632.6667) ..
    (844.0000,-634.0000) .. controls (750.6667,-642.0000) and (635.3333,-644.3333)
    .. (498.0000,-641.0000) .. controls (543.3333,-615.6667) and
    (611.6667,-578.3333) .. (703.0000,-529.0000) .. controls (809.6667,-474.3333)
    and (908.3333,-447.0000) .. (999.0000,-447.0000) .. controls
    (1135.6667,-447.0000) and (1314.3333,-511.6667) .. (1535.0000,-641.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1842.0000,-1077.0000) --
    (1531.0000,-782.0000) -- (1510.0000,-801.0000) -- (1785.0000,-1128.0000) --
    (1842.0000,-1077.0000) -- cycle(1872.0000,-656.0000) -- (1556.0000,-676.0000)
    -- (1556.0000,-709.0000) -- (1872.0000,-747.0000) -- (1872.0000,-656.0000) --
    cycle(1842.0000,-326.0000) -- (1785.0000,-275.0000) -- (1510.0000,-602.0000)
    -- (1531.0000,-620.0000) -- (1842.0000,-326.0000) --
    cycle(1466.0000,-401.0000) .. controls (1466.0000,-344.3333) and
    (1382.0000,-296.6667) .. (1214.0000,-258.0000) .. controls
    (1194.6667,-253.3333) and (1182.6667,-240.3333) .. (1178.0000,-219.0000) ..
    controls (1176.6667,-213.0000) and (1176.0000,-192.3333) ..
    (1176.0000,-157.0000) .. controls (1176.0000,-135.0000) and
    (1181.3333,-103.3333) .. (1192.0000,-62.0000) .. controls (1202.6667,-20.6667)
    and (1208.0000,10.6667) .. (1208.0000,32.0000) -- (524.0000,32.0000) ..
    controls (524.0000,11.3333) and (524.6667,-19.6667) .. (526.0000,-61.0000) ..
    controls (527.3333,-102.3333) and (528.0000,-133.3333) .. (528.0000,-154.0000)
    .. controls (528.0000,-292.6667) and (488.3333,-391.6667) ..
    (409.0000,-451.0000) .. controls (320.3333,-517.6667) and (258.0000,-593.0000)
    .. (222.0000,-677.0000) .. controls (190.6667,-751.6667) and
    (175.0000,-848.6667) .. (175.0000,-968.0000) .. controls (175.0000,-1096.6667)
    and (240.6667,-1211.0000) .. (372.0000,-1311.0000) .. controls
    (494.0000,-1404.3333) and (621.3333,-1451.0000) .. (754.0000,-1451.0000) --
    (793.0000,-1451.0000) .. controls (1013.0000,-1451.0000) and
    (1140.3333,-1404.3333) .. (1175.0000,-1311.0000) .. controls
    (1183.6667,-1274.3333) and (1194.6667,-1234.0000) .. (1208.0000,-1190.0000) ..
    controls (1222.0000,-1171.3333) and (1229.0000,-1150.3333) ..
    (1229.0000,-1127.0000) .. controls (1229.0000,-1082.3333) and
    (1240.3333,-1050.3333) .. (1263.0000,-1031.0000) .. controls
    (1274.3333,-1021.0000) and (1301.3333,-1008.3333) .. (1344.0000,-993.0000) ..
    controls (1387.3333,-977.6667) and (1420.6667,-958.3333) ..
    (1444.0000,-935.0000) .. controls (1448.6667,-930.3333) and
    (1451.0000,-925.3333) .. (1451.0000,-920.0000) .. controls
    (1451.0000,-912.0000) and (1433.0000,-895.3333) .. (1397.0000,-870.0000) ..
    controls (1361.6667,-845.3333) and (1344.0000,-823.6667) ..
    (1344.0000,-805.0000) .. controls (1344.0000,-790.3333) and
    (1350.0000,-778.6667) .. (1362.0000,-770.0000) .. controls
    (1374.0000,-761.3333) and (1381.3333,-755.3333) .. (1384.0000,-752.0000) ..
    controls (1359.3333,-734.0000) and (1334.0000,-711.3333) ..
    (1308.0000,-684.0000) .. controls (1297.3333,-673.3333) and
    (1279.3333,-650.0000) .. (1254.0000,-614.0000) .. controls
    (1310.6667,-596.0000) and (1368.3333,-587.0000) .. (1427.0000,-587.0000) ..
    controls (1433.0000,-587.0000) and (1436.0000,-582.6667) ..
    (1436.0000,-574.0000) .. controls (1436.0000,-560.0000) and
    (1431.3333,-543.3333) .. (1422.0000,-524.0000) .. controls
    (1412.6667,-504.6667) and (1408.0000,-493.3333) .. (1408.0000,-490.0000) ..
    controls (1408.0000,-482.0000) and (1417.6667,-469.6667) ..
    (1437.0000,-453.0000) .. controls (1456.3333,-436.3333) and
    (1466.0000,-419.0000) .. (1466.0000,-401.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1107.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1665.0000,-149.0000) ..
    controls (1665.0000,-131.6667) and (1630.0000,-64.3333) .. (1560.0000,53.0000)
    .. controls (1531.3333,100.3333) and (1488.6667,171.3333) ..
    (1432.0000,266.0000) .. controls (1422.0000,283.3333) and (1408.0000,292.0000)
    .. (1390.0000,292.0000) .. controls (1355.3333,292.0000) and
    (1338.0000,275.3333) .. (1338.0000,242.0000) .. controls (1338.0000,224.6667)
    and (1373.0000,157.3333) .. (1443.0000,40.0000) .. controls
    (1471.6667,-7.3333) and (1514.3333,-78.3333) .. (1571.0000,-173.0000) ..
    controls (1581.0000,-190.3333) and (1595.0000,-199.0000) ..
    (1613.0000,-199.0000) .. controls (1647.6667,-199.0000) and
    (1665.0000,-182.3333) .. (1665.0000,-149.0000) -- cycle(1070.0000,242.0000) ..
    controls (1070.0000,275.3333) and (1053.3333,292.0000) .. (1020.0000,292.0000)
    .. controls (986.6667,292.0000) and (970.0000,275.3333) .. (970.0000,242.0000)
    -- (970.0000,-208.0000) .. controls (970.0000,-241.3333) and
    (986.6667,-258.0000) .. (1020.0000,-258.0000) .. controls
    (1053.3333,-258.0000) and (1070.0000,-241.3333) .. (1070.0000,-208.0000) --
    (1070.0000,242.0000) -- cycle(709.0000,242.0000) .. controls
    (709.0000,275.3333) and (692.0000,292.0000) .. (658.0000,292.0000) .. controls
    (639.3333,292.0000) and (625.0000,283.3333) .. (615.0000,266.0000) .. controls
    (586.3333,218.6667) and (543.6667,147.6667) .. (487.0000,53.0000) .. controls
    (417.6667,-64.3333) and (383.0000,-131.6667) .. (383.0000,-149.0000) ..
    controls (383.0000,-182.3333) and (400.3333,-199.0000) .. (435.0000,-199.0000)
    .. controls (453.0000,-199.0000) and (467.0000,-190.3333) ..
    (477.0000,-173.0000) .. controls (505.6667,-125.6667) and (548.3333,-54.6667)
    .. (605.0000,40.0000) .. controls (674.3333,157.3333) and (709.0000,224.6667)
    .. (709.0000,242.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2305.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1665.0000,-1015.0000) ..
    controls (1665.0000,-981.6667) and (1647.6667,-965.0000) ..
    (1613.0000,-965.0000) .. controls (1595.0000,-965.0000) and
    (1581.0000,-973.6667) .. (1571.0000,-991.0000) .. controls
    (1542.3333,-1038.3333) and (1499.6667,-1109.3333) .. (1443.0000,-1204.0000) ..
    controls (1373.0000,-1321.3333) and (1338.0000,-1388.6667) ..
    (1338.0000,-1406.0000) .. controls (1338.0000,-1439.3333) and
    (1355.3333,-1456.0000) .. (1390.0000,-1456.0000) .. controls
    (1408.0000,-1456.0000) and (1422.0000,-1447.3333) .. (1432.0000,-1430.0000) ..
    controls (1460.6667,-1382.6667) and (1503.3333,-1311.6667) ..
    (1560.0000,-1217.0000) .. controls (1630.0000,-1099.6667) and
    (1665.0000,-1032.3333) .. (1665.0000,-1015.0000) -- cycle(1070.0000,-956.0000)
    .. controls (1070.0000,-922.6667) and (1053.3333,-906.0000) ..
    (1020.0000,-906.0000) .. controls (986.6667,-906.0000) and
    (970.0000,-922.6667) .. (970.0000,-956.0000) -- (970.0000,-1406.0000) ..
    controls (970.0000,-1439.3333) and (986.6667,-1456.0000) ..
    (1020.0000,-1456.0000) .. controls (1053.3333,-1456.0000) and
    (1070.0000,-1439.3333) .. (1070.0000,-1406.0000) -- (1070.0000,-956.0000) --
    cycle(709.0000,-1406.0000) .. controls (709.0000,-1388.6667) and
    (674.3333,-1321.3333) .. (605.0000,-1204.0000) .. controls
    (576.3333,-1156.6667) and (533.6667,-1085.6667) .. (477.0000,-991.0000) ..
    controls (467.0000,-973.6667) and (453.0000,-965.0000) .. (435.0000,-965.0000)
    .. controls (400.3333,-965.0000) and (383.0000,-981.6667) ..
    (383.0000,-1015.0000) .. controls (383.0000,-1032.3333) and
    (417.6667,-1099.6667) .. (487.0000,-1217.0000) .. controls
    (515.6667,-1264.3333) and (558.3333,-1335.3333) .. (615.0000,-1430.0000) ..
    controls (625.0000,-1447.3333) and (639.3333,-1456.0000) ..
    (658.0000,-1456.0000) .. controls (692.0000,-1456.0000) and
    (709.0000,-1439.3333) .. (709.0000,-1406.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1898.0000,-960.0000) ..
    controls (1898.0000,-926.0000) and (1881.3333,-909.0000) ..
    (1848.0000,-909.0000) .. controls (1830.6667,-909.0000) and
    (1763.3333,-943.6667) .. (1646.0000,-1013.0000) .. controls
    (1598.6667,-1041.6667) and (1527.6667,-1084.3333) .. (1433.0000,-1141.0000) ..
    controls (1415.6667,-1151.0000) and (1407.0000,-1165.0000) ..
    (1407.0000,-1183.0000) .. controls (1407.0000,-1217.6667) and
    (1423.6667,-1235.0000) .. (1457.0000,-1235.0000) .. controls
    (1474.3333,-1235.0000) and (1541.6667,-1200.3333) .. (1659.0000,-1131.0000) ..
    controls (1706.3333,-1102.3333) and (1777.3333,-1059.6667) ..
    (1872.0000,-1003.0000) .. controls (1889.3333,-993.0000) and
    (1898.0000,-978.6667) .. (1898.0000,-960.0000) -- cycle(1898.0000,-598.0000)
    .. controls (1898.0000,-564.6667) and (1881.3333,-548.0000) ..
    (1848.0000,-548.0000) -- (1398.0000,-548.0000) .. controls
    (1364.6667,-548.0000) and (1348.0000,-564.6667) .. (1348.0000,-598.0000) ..
    controls (1348.0000,-631.3333) and (1364.6667,-648.0000) ..
    (1398.0000,-648.0000) -- (1848.0000,-648.0000) .. controls
    (1881.3333,-648.0000) and (1898.0000,-631.3333) .. (1898.0000,-598.0000) --
    cycle(1898.0000,-228.0000) .. controls (1898.0000,-210.0000) and
    (1889.3333,-196.0000) .. (1872.0000,-186.0000) .. controls
    (1824.6667,-157.3333) and (1753.6667,-114.6667) .. (1659.0000,-58.0000) ..
    controls (1541.6667,12.0000) and (1474.3333,47.0000) .. (1457.0000,47.0000) ..
    controls (1423.6667,47.0000) and (1407.0000,29.6667) .. (1407.0000,-5.0000) ..
    controls (1407.0000,-23.0000) and (1415.6667,-37.0000) .. (1433.0000,-47.0000)
    .. controls (1480.3333,-75.6667) and (1551.3333,-118.3333) ..
    (1646.0000,-175.0000) .. controls (1763.3333,-245.0000) and
    (1830.6667,-280.0000) .. (1848.0000,-280.0000) .. controls
    (1881.3333,-280.0000) and (1898.0000,-262.6667) .. (1898.0000,-228.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (641.0000,-1183.0000) ..
    controls (641.0000,-1165.0000) and (632.3333,-1151.0000) ..
    (615.0000,-1141.0000) .. controls (567.6667,-1112.3333) and
    (496.6667,-1069.6667) .. (402.0000,-1013.0000) .. controls
    (284.6667,-943.6667) and (217.3333,-909.0000) .. (200.0000,-909.0000) ..
    controls (166.6667,-909.0000) and (150.0000,-926.0000) .. (150.0000,-960.0000)
    .. controls (150.0000,-978.6667) and (158.6667,-993.0000) ..
    (176.0000,-1003.0000) .. controls (223.3333,-1031.6667) and
    (294.3333,-1074.3333) .. (389.0000,-1131.0000) .. controls
    (506.3333,-1200.3333) and (573.6667,-1235.0000) .. (591.0000,-1235.0000) ..
    controls (624.3333,-1235.0000) and (641.0000,-1217.6667) ..
    (641.0000,-1183.0000) -- cycle(700.0000,-598.0000) .. controls
    (700.0000,-564.6667) and (683.3333,-548.0000) .. (650.0000,-548.0000) --
    (200.0000,-548.0000) .. controls (166.6667,-548.0000) and (150.0000,-564.6667)
    .. (150.0000,-598.0000) .. controls (150.0000,-631.3333) and
    (166.6667,-648.0000) .. (200.0000,-648.0000) -- (650.0000,-648.0000) ..
    controls (683.3333,-648.0000) and (700.0000,-631.3333) .. (700.0000,-598.0000)
    -- cycle(641.0000,-5.0000) .. controls (641.0000,29.6667) and
    (624.3333,47.0000) .. (591.0000,47.0000) .. controls (573.6667,47.0000) and
    (506.3333,12.0000) .. (389.0000,-58.0000) .. controls (341.6667,-86.6667) and
    (270.6667,-129.3333) .. (176.0000,-186.0000) .. controls (158.6667,-196.0000)
    and (150.0000,-210.0000) .. (150.0000,-228.0000) .. controls
    (150.0000,-262.6667) and (166.6667,-280.0000) .. (200.0000,-280.0000) ..
    controls (217.3333,-280.0000) and (284.6667,-245.0000) .. (402.0000,-175.0000)
    .. controls (449.3333,-146.3333) and (520.3333,-103.6667) ..
    (615.0000,-47.0000) .. controls (632.3333,-37.0000) and (641.0000,-23.0000) ..
    (641.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1947.0000,-126.0000) ..
    controls (1885.0000,-42.0000) and (1810.0000,0.0000) .. (1722.0000,0.0000) ..
    controls (1631.3333,0.0000) and (1548.3333,-17.3333) .. (1473.0000,-52.0000)
    .. controls (1381.6667,-94.6667) and (1326.0000,-154.3333) ..
    (1306.0000,-231.0000) .. controls (1211.3333,-209.6667) and
    (1113.0000,-199.0000) .. (1011.0000,-199.0000) .. controls
    (873.6667,-199.0000) and (752.3333,-211.6667) .. (647.0000,-237.0000) ..
    controls (507.6667,-270.3333) and (390.0000,-319.6667) .. (294.0000,-385.0000)
    .. controls (165.3333,-471.6667) and (101.0000,-573.3333) ..
    (101.0000,-690.0000) .. controls (101.0000,-807.3333) and (166.0000,-909.3333)
    .. (296.0000,-996.0000) .. controls (481.3333,-1119.3333) and
    (714.0000,-1181.0000) .. (994.0000,-1181.0000) .. controls
    (1308.6667,-1181.0000) and (1557.6667,-1108.0000) .. (1741.0000,-962.0000) ..
    controls (1837.6667,-884.6667) and (1886.0000,-794.3333) ..
    (1886.0000,-691.0000) .. controls (1886.0000,-571.0000) and
    (1807.0000,-460.3333) .. (1649.0000,-359.0000) .. controls
    (1642.3333,-212.3333) and (1741.6667,-134.6667) .. (1947.0000,-126.0000) --
    cycle(1849.0000,-88.0000) .. controls (1683.0000,-122.6667) and
    (1600.0000,-212.0000) .. (1600.0000,-356.0000) .. controls
    (1600.0000,-372.6667) and (1602.0000,-383.6667) .. (1606.0000,-389.0000) ..
    controls (1606.0000,-389.6667) and (1615.3333,-395.0000) ..
    (1634.0000,-405.0000) .. controls (1771.3333,-481.6667) and
    (1840.0000,-577.0000) .. (1840.0000,-691.0000) .. controls
    (1840.0000,-775.0000) and (1804.3333,-847.0000) .. (1733.0000,-907.0000) ..
    controls (1555.6667,-1057.0000) and (1309.6667,-1132.0000) ..
    (995.0000,-1132.0000) .. controls (916.3333,-1132.0000) and
    (832.6667,-1125.6667) .. (744.0000,-1113.0000) .. controls
    (606.6667,-1093.6667) and (481.6667,-1051.6667) .. (369.0000,-987.0000) ..
    controls (223.0000,-903.6667) and (150.0000,-804.6667) .. (150.0000,-690.0000)
    .. controls (150.0000,-594.6667) and (198.3333,-511.6667) ..
    (295.0000,-441.0000) .. controls (471.6667,-312.3333) and (705.6667,-248.0000)
    .. (997.0000,-248.0000) .. controls (1123.0000,-248.0000) and
    (1239.6667,-261.6667) .. (1347.0000,-289.0000) .. controls
    (1348.3333,-209.0000) and (1393.3333,-146.3333) .. (1482.0000,-101.0000) ..
    controls (1554.0000,-64.3333) and (1634.3333,-46.0000) .. (1723.0000,-46.0000)
    .. controls (1769.6667,-46.0000) and (1811.6667,-60.0000) ..
    (1849.0000,-88.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1947.0000,-690.0000) ..
    controls (1947.0000,-573.3333) and (1882.6667,-471.6667) ..
    (1754.0000,-385.0000) .. controls (1658.0000,-319.6667) and
    (1540.3333,-270.3333) .. (1401.0000,-237.0000) .. controls
    (1295.6667,-211.6667) and (1174.3333,-199.0000) .. (1037.0000,-199.0000) ..
    controls (935.0000,-199.0000) and (836.6667,-209.6667) .. (742.0000,-231.0000)
    .. controls (722.0000,-154.3333) and (666.3333,-94.6667) ..
    (575.0000,-52.0000) .. controls (499.6667,-17.3333) and (416.6667,-0.0000) ..
    (326.0000,0.0000) .. controls (238.0000,0.0000) and (163.0000,-42.0000) ..
    (101.0000,-126.0000) .. controls (306.3333,-134.6667) and (405.6667,-212.3333)
    .. (399.0000,-359.0000) .. controls (241.0000,-460.3333) and
    (162.0000,-571.0000) .. (162.0000,-691.0000) .. controls (162.0000,-794.3333)
    and (210.3333,-884.6667) .. (307.0000,-962.0000) .. controls
    (490.3333,-1108.0000) and (739.3333,-1181.0000) .. (1054.0000,-1181.0000) ..
    controls (1334.0000,-1181.0000) and (1566.6667,-1119.3333) ..
    (1752.0000,-996.0000) .. controls (1882.0000,-909.3333) and
    (1947.0000,-807.3333) .. (1947.0000,-690.0000) -- cycle(1898.0000,-690.0000)
    .. controls (1898.0000,-804.6667) and (1825.0000,-903.6667) ..
    (1679.0000,-987.0000) .. controls (1566.3333,-1051.6667) and
    (1441.3333,-1093.6667) .. (1304.0000,-1113.0000) .. controls
    (1215.3333,-1125.6667) and (1131.6667,-1132.0000) .. (1053.0000,-1132.0000) ..
    controls (738.3333,-1132.0000) and (492.3333,-1057.0000) ..
    (315.0000,-907.0000) .. controls (243.6667,-847.0000) and (208.0000,-775.0000)
    .. (208.0000,-691.0000) .. controls (208.0000,-577.0000) and
    (276.6667,-481.6667) .. (414.0000,-405.0000) .. controls (421.3333,-402.3333)
    and (430.6667,-397.0000) .. (442.0000,-389.0000) .. controls
    (446.0000,-383.6667) and (448.0000,-372.6667) .. (448.0000,-356.0000) ..
    controls (448.0000,-212.0000) and (365.0000,-122.6667) .. (199.0000,-88.0000)
    .. controls (236.3333,-60.0000) and (278.3333,-46.0000) .. (325.0000,-46.0000)
    .. controls (413.6667,-46.0000) and (494.0000,-64.3333) ..
    (566.0000,-101.0000) .. controls (654.6667,-146.3333) and (699.6667,-209.0000)
    .. (701.0000,-289.0000) .. controls (808.3333,-261.6667) and
    (925.0000,-248.0000) .. (1051.0000,-248.0000) .. controls
    (1342.3333,-248.0000) and (1576.3333,-312.3333) .. (1753.0000,-441.0000) ..
    controls (1849.6667,-511.6667) and (1898.0000,-594.6667) ..
    (1898.0000,-690.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2046.0000,-925.0000) ..
    controls (2046.0000,-787.6667) and (1977.3333,-673.0000) ..
    (1840.0000,-581.0000) .. controls (1837.3333,-556.3333) and
    (1836.0000,-542.0000) .. (1836.0000,-538.0000) .. controls
    (1836.0000,-484.6667) and (1858.3333,-434.6667) .. (1903.0000,-388.0000) ..
    controls (1912.3333,-378.0000) and (1956.0000,-342.3333) ..
    (2034.0000,-281.0000) .. controls (2019.3333,-278.3333) and
    (2003.3333,-277.0000) .. (1986.0000,-277.0000) .. controls
    (1776.0000,-277.0000) and (1641.0000,-347.0000) .. (1581.0000,-487.0000) ..
    controls (1528.3333,-479.0000) and (1487.3333,-475.0000) ..
    (1458.0000,-475.0000) .. controls (1406.0000,-475.0000) and
    (1346.0000,-485.3333) .. (1278.0000,-506.0000) .. controls
    (1216.0000,-694.0000) and (1083.3333,-814.3333) .. (880.0000,-867.0000) ..
    controls (874.0000,-882.3333) and (871.0000,-902.0000) .. (871.0000,-926.0000)
    .. controls (871.0000,-1063.3333) and (938.0000,-1172.0000) ..
    (1072.0000,-1252.0000) .. controls (1184.6667,-1318.6667) and
    (1314.6667,-1352.0000) .. (1462.0000,-1352.0000) .. controls
    (1608.6667,-1352.0000) and (1737.6667,-1318.3333) .. (1849.0000,-1251.0000) ..
    controls (1980.3333,-1171.0000) and (2046.0000,-1062.3333) ..
    (2046.0000,-925.0000) -- cycle(1251.0000,-421.0000) .. controls
    (1251.0000,-329.6667) and (1219.3333,-247.3333) .. (1156.0000,-174.0000) ..
    controls (1100.6667,-109.3333) and (1027.3333,-57.6667) .. (936.0000,-19.0000)
    .. controls (857.3333,14.3333) and (766.3333,31.0000) .. (663.0000,31.0000) ..
    controls (593.6667,31.0000) and (528.3333,22.3333) .. (467.0000,5.0000) ..
    controls (432.3333,129.6667) and (353.3333,192.0000) .. (230.0000,192.0000) ..
    controls (164.0000,192.0000) and (88.0000,161.0000) .. (2.0000,99.0000) ..
    controls (154.0000,95.6667) and (230.0000,32.3333) .. (230.0000,-91.0000) ..
    controls (230.0000,-99.0000) and (229.6667,-108.0000) .. (229.0000,-118.0000)
    .. controls (126.3333,-198.6667) and (75.0000,-300.6667) ..
    (75.0000,-424.0000) .. controls (75.0000,-522.6667) and (111.6667,-609.0000)
    .. (185.0000,-683.0000) .. controls (249.0000,-748.3333) and
    (332.0000,-797.0000) .. (434.0000,-829.0000) .. controls (499.3333,-849.6667)
    and (581.0000,-860.0000) .. (679.0000,-860.0000) .. controls
    (819.6667,-860.0000) and (946.3333,-822.6667) .. (1059.0000,-748.0000) ..
    controls (1187.0000,-664.0000) and (1251.0000,-555.0000) ..
    (1251.0000,-421.0000) -- cycle(1997.0000,-925.0000) .. controls
    (1997.0000,-1047.6667) and (1936.3333,-1144.6667) .. (1815.0000,-1216.0000) ..
    controls (1713.0000,-1275.3333) and (1596.0000,-1305.0000) ..
    (1464.0000,-1305.0000) .. controls (1334.6667,-1305.0000) and
    (1217.3333,-1276.6667) .. (1112.0000,-1220.0000) .. controls
    (984.0000,-1150.6667) and (920.0000,-1057.0000) .. (920.0000,-939.0000) ..
    controls (920.0000,-921.6667) and (921.6667,-908.0000) .. (925.0000,-898.0000)
    .. controls (1008.3333,-879.3333) and (1088.0000,-836.6667) ..
    (1164.0000,-770.0000) .. controls (1242.6667,-700.6667) and
    (1292.3333,-626.0000) .. (1313.0000,-546.0000) .. controls
    (1347.6667,-532.0000) and (1398.0000,-525.0000) .. (1464.0000,-525.0000) ..
    controls (1514.0000,-525.0000) and (1562.6667,-530.6667) ..
    (1610.0000,-542.0000) .. controls (1649.3333,-432.0000) and
    (1713.6667,-365.6667) .. (1803.0000,-343.0000) .. controls
    (1831.6667,-335.6667) and (1865.0000,-331.0000) .. (1903.0000,-329.0000) ..
    controls (1827.6667,-380.3333) and (1790.0000,-450.0000) ..
    (1790.0000,-538.0000) .. controls (1790.0000,-561.3333) and
    (1792.0000,-586.3333) .. (1796.0000,-613.0000) .. controls
    (1930.0000,-701.0000) and (1997.0000,-805.0000) .. (1997.0000,-925.0000) --
    cycle(1202.0000,-423.0000) .. controls (1202.0000,-513.0000) and
    (1167.6667,-591.3333) .. (1099.0000,-658.0000) .. controls
    (1040.3333,-714.6667) and (963.6667,-757.3333) .. (869.0000,-786.0000) ..
    controls (809.0000,-804.0000) and (739.6667,-813.0000) .. (661.0000,-813.0000)
    .. controls (582.3333,-813.0000) and (513.3333,-804.0000) ..
    (454.0000,-786.0000) .. controls (359.3333,-757.3333) and (283.0000,-714.6667)
    .. (225.0000,-658.0000) .. controls (157.6667,-592.0000) and
    (124.0000,-513.6667) .. (124.0000,-423.0000) .. controls (124.0000,-365.0000)
    and (137.3333,-312.6667) .. (164.0000,-266.0000) .. controls
    (180.6667,-237.3333) and (205.6667,-207.3333) .. (239.0000,-176.0000) ..
    controls (265.6667,-150.6667) and (279.0000,-134.6667) .. (279.0000,-128.0000)
    .. controls (279.0000,-5.3333) and (234.3333,78.3333) .. (145.0000,123.0000)
    .. controls (174.3333,135.6667) and (203.6667,142.0000) .. (233.0000,142.0000)
    .. controls (341.0000,142.0000) and (406.3333,76.0000) .. (429.0000,-56.0000)
    .. controls (480.3333,-30.0000) and (557.6667,-17.0000) .. (661.0000,-17.0000)
    .. controls (738.3333,-17.0000) and (803.6667,-25.3333) .. (857.0000,-42.0000)
    .. controls (954.3333,-72.6667) and (1033.6667,-118.0000) ..
    (1095.0000,-178.0000) .. controls (1166.3333,-248.0000) and
    (1202.0000,-329.6667) .. (1202.0000,-423.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2006.0000,-1131.0000) ..
    controls (2006.0000,-999.0000) and (1939.6667,-888.6667) ..
    (1807.0000,-800.0000) .. controls (1804.3333,-768.6667) and
    (1803.0000,-755.0000) .. (1803.0000,-759.0000) .. controls
    (1803.0000,-707.6667) and (1824.3333,-660.0000) .. (1867.0000,-616.0000) ..
    controls (1874.3333,-608.0000) and (1916.3333,-573.6667) ..
    (1993.0000,-513.0000) .. controls (1979.0000,-510.3333) and
    (1963.6667,-509.0000) .. (1947.0000,-509.0000) .. controls
    (1745.0000,-509.0000) and (1615.3333,-576.0000) .. (1558.0000,-710.0000) ..
    controls (1508.0000,-702.6667) and (1468.6667,-699.0000) ..
    (1440.0000,-699.0000) .. controls (1388.6667,-699.0000) and
    (1331.0000,-708.6667) .. (1267.0000,-728.0000) .. controls
    (1207.0000,-908.0000) and (1079.6667,-1023.3333) .. (885.0000,-1074.0000) ..
    controls (879.0000,-1087.3333) and (876.0000,-1104.3333) ..
    (876.0000,-1125.0000) .. controls (876.0000,-1259.6667) and
    (939.6667,-1365.6667) .. (1067.0000,-1443.0000) .. controls
    (1174.3333,-1507.6667) and (1300.0000,-1540.0000) .. (1444.0000,-1540.0000) ..
    controls (1585.3333,-1540.0000) and (1709.3333,-1507.6667) ..
    (1816.0000,-1443.0000) .. controls (1942.6667,-1367.0000) and
    (2006.0000,-1263.0000) .. (2006.0000,-1131.0000) -- cycle(1851.0000,-251.0000)
    .. controls (1851.0000,-154.3333) and (1793.6667,-72.6667) ..
    (1679.0000,-6.0000) .. controls (1588.3333,46.6667) and (1487.0000,79.6667) ..
    (1375.0000,93.0000) .. controls (1315.0000,249.0000) and (1174.6667,327.0000)
    .. (954.0000,327.0000) .. controls (926.0000,327.0000) and (894.0000,326.0000)
    .. (858.0000,324.0000) .. controls (938.6667,291.3333) and (992.0000,266.3333)
    .. (1018.0000,249.0000) .. controls (1074.0000,210.3333) and
    (1102.6667,162.6667) .. (1104.0000,106.0000) .. controls (978.6667,94.0000)
    and (869.0000,67.0000) .. (775.0000,25.0000) .. controls (649.6667,-31.0000)
    and (574.0000,-107.3333) .. (548.0000,-204.0000) .. controls
    (613.3333,-192.6667) and (679.3333,-187.0000) .. (746.0000,-187.0000) ..
    controls (880.6667,-187.0000) and (995.0000,-223.0000) ..
    (1089.0000,-295.0000) .. controls (1187.6667,-370.3333) and
    (1247.0000,-473.3333) .. (1267.0000,-604.0000) .. controls
    (1413.6667,-604.0000) and (1538.6667,-581.0000) .. (1642.0000,-535.0000) ..
    controls (1781.3333,-473.0000) and (1851.0000,-378.3333) ..
    (1851.0000,-251.0000) -- cycle(1241.0000,-647.0000) .. controls
    (1241.0000,-476.3333) and (1140.3333,-347.6667) .. (939.0000,-261.0000) ..
    controls (863.0000,-228.3333) and (775.6667,-212.0000) .. (677.0000,-212.0000)
    .. controls (612.3333,-212.0000) and (549.3333,-220.6667) ..
    (488.0000,-238.0000) .. controls (454.0000,-118.0000) and (378.3333,-58.0000)
    .. (261.0000,-58.0000) .. controls (205.6667,-58.0000) and (132.6667,-87.6667)
    .. (42.0000,-147.0000) .. controls (144.6667,-147.0000) and
    (212.0000,-181.3333) .. (244.0000,-250.0000) .. controls (258.0000,-280.0000)
    and (265.0000,-306.6667) .. (265.0000,-330.0000) .. controls
    (265.0000,-340.0000) and (263.0000,-347.6667) .. (259.0000,-353.0000) ..
    controls (241.6667,-369.6667) and (217.0000,-395.6667) .. (185.0000,-431.0000)
    .. controls (136.3333,-490.3333) and (112.0000,-562.3333) ..
    (112.0000,-647.0000) .. controls (112.0000,-742.3333) and (147.0000,-826.0000)
    .. (217.0000,-898.0000) .. controls (278.3333,-961.3333) and
    (358.3333,-1008.3333) .. (457.0000,-1039.0000) .. controls
    (519.6667,-1058.3333) and (598.0000,-1068.0000) .. (692.0000,-1068.0000) ..
    controls (827.3333,-1068.0000) and (949.0000,-1032.3333) ..
    (1057.0000,-961.0000) .. controls (1179.6667,-880.3333) and
    (1241.0000,-775.6667) .. (1241.0000,-647.0000) -- cycle(1957.0000,-1131.0000)
    .. controls (1957.0000,-1249.0000) and (1898.6667,-1342.0000) ..
    (1782.0000,-1410.0000) .. controls (1684.0000,-1467.3333) and
    (1571.6667,-1496.0000) .. (1445.0000,-1496.0000) .. controls
    (1319.0000,-1496.0000) and (1206.0000,-1468.6667) .. (1106.0000,-1414.0000) ..
    controls (984.0000,-1347.3333) and (923.0000,-1256.3333) ..
    (923.0000,-1141.0000) .. controls (923.0000,-1131.6667) and
    (925.0000,-1119.3333) .. (929.0000,-1104.0000) .. controls
    (1011.6667,-1084.6667) and (1088.3333,-1044.0000) .. (1159.0000,-982.0000) ..
    controls (1233.6667,-916.6667) and (1281.0000,-845.0000) ..
    (1301.0000,-767.0000) .. controls (1333.6667,-753.0000) and
    (1381.6667,-746.0000) .. (1445.0000,-746.0000) .. controls
    (1491.6667,-746.0000) and (1538.6667,-751.6667) .. (1586.0000,-763.0000) ..
    controls (1601.3333,-720.3333) and (1625.0000,-681.0000) ..
    (1657.0000,-645.0000) .. controls (1693.0000,-605.6667) and
    (1731.0000,-581.3333) .. (1771.0000,-572.0000) .. controls
    (1801.6667,-564.6667) and (1834.0000,-560.3333) .. (1868.0000,-559.0000) ..
    controls (1795.3333,-608.3333) and (1759.0000,-675.0000) ..
    (1759.0000,-759.0000) .. controls (1759.0000,-780.3333) and
    (1761.0000,-804.3333) .. (1765.0000,-831.0000) .. controls
    (1893.0000,-915.6667) and (1957.0000,-1015.6667) .. (1957.0000,-1131.0000) --
    cycle(1809.0000,-254.0000) .. controls (1809.0000,-358.0000) and
    (1748.0000,-437.6667) .. (1626.0000,-493.0000) .. controls
    (1532.0000,-535.0000) and (1425.3333,-556.0000) .. (1306.0000,-556.0000) ..
    controls (1300.0000,-514.0000) and (1289.3333,-477.3333) ..
    (1274.0000,-446.0000) .. controls (1174.0000,-243.3333) and
    (993.3333,-142.0000) .. (732.0000,-142.0000) .. controls (690.6667,-142.0000)
    and (654.6667,-144.0000) .. (624.0000,-148.0000) .. controls
    (692.0000,-48.0000) and (823.6667,16.0000) .. (1019.0000,44.0000) .. controls
    (1051.6667,46.6667) and (1089.0000,51.0000) .. (1131.0000,57.0000) .. controls
    (1145.0000,62.3333) and (1152.0000,77.6667) .. (1152.0000,103.0000) ..
    controls (1152.0000,131.0000) and (1143.3333,162.0000) .. (1126.0000,196.0000)
    .. controls (1109.3333,230.0000) and (1089.6667,255.6667) ..
    (1067.0000,273.0000) .. controls (1209.6667,263.6667) and (1300.3333,190.6667)
    .. (1339.0000,54.0000) .. controls (1531.6667,20.6667) and
    (1668.3333,-35.6667) .. (1749.0000,-115.0000) .. controls
    (1789.0000,-154.3333) and (1809.0000,-200.6667) .. (1809.0000,-254.0000) --
    cycle(1194.0000,-648.0000) .. controls (1194.0000,-734.6667) and
    (1161.0000,-810.0000) .. (1095.0000,-874.0000) .. controls
    (1038.3333,-928.6667) and (964.6667,-969.6667) .. (874.0000,-997.0000) ..
    controls (816.6667,-1014.3333) and (750.3333,-1023.0000) ..
    (675.0000,-1023.0000) .. controls (546.3333,-1023.0000) and
    (432.6667,-993.3333) .. (334.0000,-934.0000) .. controls (217.3333,-864.0000)
    and (159.0000,-768.6667) .. (159.0000,-648.0000) .. controls
    (159.0000,-588.6667) and (172.3333,-538.0000) .. (199.0000,-496.0000) ..
    controls (210.3333,-478.0000) and (234.6667,-450.3333) .. (272.0000,-413.0000)
    .. controls (298.6667,-386.3333) and (312.0000,-363.0000) ..
    (312.0000,-343.0000) .. controls (312.0000,-241.6667) and (267.6667,-168.6667)
    .. (179.0000,-124.0000) .. controls (207.0000,-112.0000) and
    (235.3333,-106.0000) .. (264.0000,-106.0000) .. controls (356.6667,-106.0000)
    and (415.3333,-153.0000) .. (440.0000,-247.0000) .. controls
    (442.6667,-257.6667) and (446.6667,-274.0000) .. (452.0000,-296.0000) ..
    controls (516.6667,-272.0000) and (591.0000,-260.0000) .. (675.0000,-260.0000)
    .. controls (751.6667,-260.0000) and (814.3333,-267.6667) ..
    (863.0000,-283.0000) .. controls (957.0000,-312.3333) and
    (1033.3333,-355.6667) .. (1092.0000,-413.0000) .. controls
    (1160.0000,-480.3333) and (1194.0000,-558.6667) .. (1194.0000,-648.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2002.0000,-5.0000) .. controls
    (2002.0000,29.6667) and (1981.3333,57.0000) .. (1940.0000,77.0000) .. controls
    (1907.3333,92.3333) and (1871.3333,100.0000) .. (1832.0000,100.0000) ..
    controls (1795.3333,100.0000) and (1760.0000,92.3333) .. (1726.0000,77.0000)
    .. controls (1684.0000,57.6667) and (1663.0000,31.6667) .. (1663.0000,-1.0000)
    .. controls (1663.0000,-15.0000) and (1664.0000,-25.6667) ..
    (1666.0000,-33.0000) .. controls (1659.3333,-31.0000) and (1651.0000,-30.0000)
    .. (1641.0000,-30.0000) .. controls (1519.6667,-30.0000) and
    (1440.6667,-77.3333) .. (1404.0000,-172.0000) .. controls
    (1386.0000,-163.3333) and (1365.0000,-159.0000) .. (1341.0000,-159.0000) ..
    controls (1313.0000,-159.0000) and (1289.0000,-164.3333) ..
    (1269.0000,-175.0000) .. controls (1249.6667,-147.0000) and
    (1218.0000,-133.0000) .. (1174.0000,-133.0000) .. controls
    (1128.6667,-133.0000) and (1092.3333,-145.0000) .. (1065.0000,-169.0000) ..
    controls (1031.0000,-145.0000) and (998.6667,-133.0000) ..
    (968.0000,-133.0000) .. controls (920.6667,-133.0000) and (887.0000,-146.0000)
    .. (867.0000,-172.0000) .. controls (841.0000,-149.3333) and
    (808.6667,-138.0000) .. (770.0000,-138.0000) .. controls (740.6667,-138.0000)
    and (712.6667,-144.6667) .. (686.0000,-158.0000) .. controls
    (654.6667,-173.3333) and (635.3333,-193.6667) .. (628.0000,-219.0000) ..
    controls (602.0000,-205.0000) and (570.3333,-198.0000) .. (533.0000,-198.0000)
    .. controls (467.6667,-198.0000) and (426.6667,-226.6667) ..
    (410.0000,-284.0000) .. controls (393.3333,-266.0000) and (367.3333,-257.0000)
    .. (332.0000,-257.0000) .. controls (300.6667,-257.0000) and
    (274.6667,-270.0000) .. (254.0000,-296.0000) .. controls (234.0000,-320.0000)
    and (224.0000,-348.0000) .. (224.0000,-380.0000) .. controls
    (224.0000,-387.3333) and (224.6667,-394.6667) .. (226.0000,-402.0000) ..
    controls (155.3333,-402.0000) and (120.0000,-424.6667) .. (120.0000,-470.0000)
    .. controls (120.0000,-488.0000) and (126.0000,-515.6667) ..
    (138.0000,-553.0000) .. controls (76.6667,-577.0000) and (46.0000,-618.6667)
    .. (46.0000,-678.0000) .. controls (46.0000,-732.6667) and (74.6667,-773.0000)
    .. (132.0000,-799.0000) .. controls (118.0000,-827.0000) and
    (111.0000,-859.3333) .. (111.0000,-896.0000) .. controls (111.0000,-930.0000)
    and (122.0000,-959.3333) .. (144.0000,-984.0000) .. controls
    (166.0000,-1008.6667) and (194.0000,-1021.0000) .. (228.0000,-1021.0000) ..
    controls (234.6667,-1021.0000) and (243.0000,-1019.0000) ..
    (253.0000,-1015.0000) .. controls (271.0000,-1086.3333) and
    (309.3333,-1122.0000) .. (368.0000,-1122.0000) .. controls
    (374.0000,-1122.0000) and (394.6667,-1118.0000) .. (430.0000,-1110.0000) ..
    controls (448.0000,-1151.3333) and (477.3333,-1172.0000) ..
    (518.0000,-1172.0000) .. controls (541.3333,-1172.0000) and
    (561.3333,-1164.0000) .. (578.0000,-1148.0000) .. controls
    (600.6667,-1197.3333) and (641.3333,-1222.0000) .. (700.0000,-1222.0000) ..
    controls (760.6667,-1222.0000) and (799.0000,-1210.0000) ..
    (815.0000,-1186.0000) .. controls (848.3333,-1216.0000) and
    (887.0000,-1231.0000) .. (931.0000,-1231.0000) .. controls
    (979.6667,-1231.0000) and (1011.6667,-1218.0000) .. (1027.0000,-1192.0000) ..
    controls (1089.0000,-1218.0000) and (1136.3333,-1231.0000) ..
    (1169.0000,-1231.0000) .. controls (1211.6667,-1231.0000) and
    (1240.3333,-1214.0000) .. (1255.0000,-1180.0000) .. controls
    (1295.0000,-1204.0000) and (1336.0000,-1216.0000) .. (1378.0000,-1216.0000) ..
    controls (1423.3333,-1216.0000) and (1454.0000,-1190.3333) ..
    (1470.0000,-1139.0000) .. controls (1535.3333,-1151.0000) and
    (1580.0000,-1157.0000) .. (1604.0000,-1157.0000) .. controls
    (1645.3333,-1157.0000) and (1672.6667,-1146.3333) .. (1686.0000,-1125.0000) ..
    controls (1688.0000,-1111.6667) and (1693.0000,-1092.3333) ..
    (1701.0000,-1067.0000) -- (1704.0000,-1065.0000) .. controls
    (1706.6667,-1065.0000) and (1711.3333,-1065.3333) .. (1718.0000,-1066.0000) ..
    controls (1725.3333,-1067.3333) and (1731.0000,-1068.0000) ..
    (1735.0000,-1068.0000) .. controls (1829.0000,-1068.0000) and
    (1877.0000,-1020.6667) .. (1879.0000,-926.0000) -- (1883.0000,-922.0000) ..
    controls (1956.3333,-911.3333) and (1993.0000,-876.0000) ..
    (1993.0000,-816.0000) .. controls (1993.0000,-772.0000) and
    (1981.3333,-728.6667) .. (1958.0000,-686.0000) .. controls
    (1973.3333,-669.3333) and (1981.0000,-646.0000) .. (1981.0000,-616.0000) ..
    controls (1981.0000,-551.3333) and (1941.6667,-501.0000) ..
    (1863.0000,-465.0000) .. controls (1865.0000,-458.3333) and
    (1866.0000,-450.0000) .. (1866.0000,-440.0000) .. controls
    (1866.0000,-402.6667) and (1846.3333,-369.6667) .. (1807.0000,-341.0000) ..
    controls (1844.3333,-307.0000) and (1863.0000,-266.6667) ..
    (1863.0000,-220.0000) .. controls (1863.0000,-172.6667) and
    (1849.3333,-137.3333) .. (1822.0000,-114.0000) .. controls
    (1942.0000,-98.6667) and (2002.0000,-62.3333) .. (2002.0000,-5.0000) --
    cycle(1955.0000,-6.0000) .. controls (1955.0000,-23.3333) and
    (1938.6667,-37.6667) .. (1906.0000,-49.0000) .. controls (1880.6667,-57.6667)
    and (1857.0000,-62.0000) .. (1835.0000,-62.0000) .. controls
    (1811.0000,-62.0000) and (1786.3333,-58.0000) .. (1761.0000,-50.0000) ..
    controls (1727.0000,-39.3333) and (1710.0000,-24.6667) .. (1710.0000,-6.0000)
    .. controls (1710.0000,31.3333) and (1750.6667,50.0000) .. (1832.0000,50.0000)
    .. controls (1856.6667,50.0000) and (1881.0000,46.3333) .. (1905.0000,39.0000)
    .. controls (1938.3333,28.3333) and (1955.0000,13.3333) .. (1955.0000,-6.0000)
    -- cycle(1943.0000,-809.0000) .. controls (1943.0000,-843.0000) and
    (1920.6667,-864.3333) .. (1876.0000,-873.0000) .. controls
    (1862.0000,-875.6667) and (1826.3333,-877.0000) .. (1769.0000,-877.0000) ..
    controls (1755.6667,-877.0000) and (1745.0000,-877.6667) ..
    (1737.0000,-879.0000) .. controls (1795.6667,-903.6667) and
    (1825.0000,-922.6667) .. (1825.0000,-936.0000) .. controls
    (1825.0000,-960.0000) and (1816.0000,-980.0000) .. (1798.0000,-996.0000) ..
    controls (1780.6667,-1012.6667) and (1760.0000,-1021.0000) ..
    (1736.0000,-1021.0000) .. controls (1716.6667,-1021.0000) and
    (1694.0000,-1016.0000) .. (1668.0000,-1006.0000) .. controls
    (1646.6667,-996.6667) and (1625.0000,-987.6667) .. (1603.0000,-979.0000) ..
    controls (1605.0000,-984.3333) and (1614.3333,-1001.0000) ..
    (1631.0000,-1029.0000) .. controls (1644.3333,-1050.3333) and
    (1651.0000,-1067.0000) .. (1651.0000,-1079.0000) .. controls
    (1651.0000,-1097.6667) and (1635.0000,-1107.0000) .. (1603.0000,-1107.0000) ..
    controls (1543.6667,-1107.0000) and (1486.6667,-1091.0000) ..
    (1432.0000,-1059.0000) .. controls (1429.3333,-1081.6667) and
    (1426.6667,-1104.6667) .. (1424.0000,-1128.0000) .. controls
    (1416.6667,-1153.3333) and (1400.3333,-1166.0000) .. (1375.0000,-1166.0000) ..
    controls (1349.6667,-1166.0000) and (1296.6667,-1145.3333) ..
    (1216.0000,-1104.0000) .. controls (1214.0000,-1121.3333) and
    (1211.6667,-1138.6667) .. (1209.0000,-1156.0000) .. controls
    (1204.3333,-1174.0000) and (1191.3333,-1183.0000) .. (1170.0000,-1183.0000) ..
    controls (1108.6667,-1183.0000) and (1046.3333,-1158.6667) ..
    (983.0000,-1110.0000) .. controls (985.0000,-1117.3333) and
    (986.0000,-1123.6667) .. (986.0000,-1129.0000) .. controls
    (986.0000,-1165.0000) and (968.3333,-1183.0000) .. (933.0000,-1183.0000) ..
    controls (897.6667,-1183.0000) and (867.0000,-1168.6667) ..
    (841.0000,-1140.0000) .. controls (815.6667,-1112.0000) and
    (803.3333,-1098.0000) .. (804.0000,-1098.0000) .. controls
    (802.0000,-1098.0000) and (794.0000,-1111.0000) .. (780.0000,-1137.0000) ..
    controls (767.3333,-1160.3333) and (742.0000,-1172.0000) ..
    (704.0000,-1172.0000) .. controls (657.3333,-1172.0000) and
    (629.0000,-1148.6667) .. (619.0000,-1102.0000) .. controls
    (611.6667,-1068.0000) and (605.3333,-1051.0000) .. (600.0000,-1051.0000) ..
    controls (600.6667,-1051.0000) and (590.6667,-1063.6667) ..
    (570.0000,-1089.0000) .. controls (550.0000,-1114.3333) and
    (532.3333,-1127.0000) .. (517.0000,-1127.0000) .. controls
    (489.6667,-1127.0000) and (476.0000,-1112.6667) .. (476.0000,-1084.0000) ..
    controls (476.0000,-1079.3333) and (476.6667,-1072.6667) ..
    (478.0000,-1064.0000) .. controls (480.0000,-1056.0000) and
    (481.0000,-1049.6667) .. (481.0000,-1045.0000) .. controls
    (481.0000,-1036.3333) and (478.3333,-1032.0000) .. (473.0000,-1032.0000) ..
    controls (469.0000,-1032.0000) and (454.0000,-1039.0000) ..
    (428.0000,-1053.0000) .. controls (402.6667,-1067.0000) and
    (381.6667,-1074.0000) .. (365.0000,-1074.0000) .. controls
    (321.6667,-1074.0000) and (300.0000,-1044.0000) .. (300.0000,-984.0000) ..
    controls (300.0000,-954.6667) and (305.6667,-924.0000) .. (317.0000,-892.0000)
    -- (311.0000,-887.0000) .. controls (273.0000,-943.0000) and
    (244.3333,-971.0000) .. (225.0000,-971.0000) .. controls (180.3333,-971.0000)
    and (158.0000,-946.3333) .. (158.0000,-897.0000) .. controls
    (158.0000,-857.6667) and (173.6667,-814.3333) .. (205.0000,-767.0000) ..
    controls (158.3333,-752.3333) and (133.3333,-744.0000) .. (130.0000,-742.0000)
    .. controls (105.3333,-728.6667) and (93.0000,-707.3333) ..
    (93.0000,-678.0000) .. controls (93.0000,-646.0000) and (104.6667,-624.3333)
    .. (128.0000,-613.0000) .. controls (142.6667,-606.3333) and
    (168.6667,-602.0000) .. (206.0000,-600.0000) .. controls (206.0000,-599.3333)
    and (199.3333,-581.6667) .. (186.0000,-547.0000) .. controls
    (177.3333,-523.6667) and (173.0000,-505.6667) .. (173.0000,-493.0000) ..
    controls (173.0000,-467.6667) and (186.3333,-455.0000) .. (213.0000,-455.0000)
    .. controls (201.6667,-455.0000) and (229.6667,-459.0000) ..
    (297.0000,-467.0000) .. controls (279.0000,-425.0000) and (270.0000,-397.6667)
    .. (270.0000,-385.0000) .. controls (270.0000,-366.3333) and
    (276.3333,-348.6667) .. (289.0000,-332.0000) .. controls (301.6667,-315.3333)
    and (317.0000,-307.0000) .. (335.0000,-307.0000) .. controls
    (369.0000,-307.0000) and (404.6667,-330.3333) .. (442.0000,-377.0000) --
    (448.0000,-374.0000) .. controls (448.0000,-288.0000) and (475.3333,-245.0000)
    .. (530.0000,-245.0000) .. controls (578.0000,-245.0000) and
    (617.6667,-263.6667) .. (649.0000,-301.0000) .. controls (653.6667,-270.3333)
    and (666.6667,-243.6667) .. (688.0000,-221.0000) .. controls
    (710.0000,-198.3333) and (736.0000,-187.0000) .. (766.0000,-187.0000) ..
    controls (792.6667,-187.0000) and (817.0000,-198.0000) .. (839.0000,-220.0000)
    .. controls (861.0000,-242.6667) and (871.6667,-254.0000) ..
    (871.0000,-254.0000) .. controls (874.3333,-254.0000) and (878.6667,-248.6667)
    .. (884.0000,-238.0000) .. controls (903.3333,-199.3333) and
    (931.6667,-180.0000) .. (969.0000,-180.0000) .. controls (1005.6667,-180.0000)
    and (1027.6667,-196.3333) .. (1035.0000,-229.0000) .. controls
    (1039.0000,-245.6667) and (1042.0000,-254.0000) .. (1044.0000,-254.0000) ..
    controls (1043.3333,-254.0000) and (1057.3333,-241.6667) ..
    (1086.0000,-217.0000) .. controls (1114.6667,-192.3333) and
    (1143.3333,-180.0000) .. (1172.0000,-180.0000) .. controls
    (1200.0000,-180.0000) and (1221.0000,-192.0000) .. (1235.0000,-216.0000) ..
    controls (1241.6667,-226.0000) and (1250.6667,-250.0000) ..
    (1262.0000,-288.0000) .. controls (1265.3333,-300.0000) and
    (1268.6667,-306.0000) .. (1272.0000,-306.0000) .. controls
    (1276.0000,-306.0000) and (1279.3333,-295.3333) .. (1282.0000,-274.0000) ..
    controls (1288.0000,-231.3333) and (1307.3333,-210.0000) ..
    (1340.0000,-210.0000) .. controls (1363.3333,-210.0000) and
    (1384.3333,-217.3333) .. (1403.0000,-232.0000) .. controls
    (1421.6667,-246.6667) and (1430.6667,-254.0000) .. (1430.0000,-254.0000) ..
    controls (1432.6667,-254.0000) and (1438.3333,-236.6667) ..
    (1447.0000,-202.0000) .. controls (1466.3333,-120.6667) and
    (1527.3333,-80.0000) .. (1630.0000,-80.0000) .. controls (1676.0000,-80.0000)
    and (1716.6667,-91.6667) .. (1752.0000,-115.0000) .. controls
    (1792.6667,-141.0000) and (1813.0000,-176.0000) .. (1813.0000,-220.0000) ..
    controls (1813.0000,-256.6667) and (1794.3333,-290.0000) ..
    (1757.0000,-320.0000) .. controls (1719.6667,-350.0000) and
    (1701.0000,-365.6667) .. (1701.0000,-367.0000) .. controls
    (1701.0000,-374.3333) and (1711.3333,-378.0000) .. (1732.0000,-378.0000) ..
    controls (1790.0000,-378.0000) and (1819.0000,-398.6667) ..
    (1819.0000,-440.0000) .. controls (1819.0000,-452.6667) and
    (1813.0000,-470.6667) .. (1801.0000,-494.0000) .. controls
    (1803.6667,-496.6667) and (1808.3333,-499.0000) .. (1815.0000,-501.0000) ..
    controls (1892.3333,-526.3333) and (1931.0000,-564.6667) ..
    (1931.0000,-616.0000) .. controls (1931.0000,-634.6667) and
    (1917.3333,-657.0000) .. (1890.0000,-683.0000) .. controls
    (1925.3333,-724.3333) and (1943.0000,-766.3333) .. (1943.0000,-809.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2002.0000,-678.0000) ..
    controls (2002.0000,-618.6667) and (1971.3333,-577.0000) ..
    (1910.0000,-553.0000) .. controls (1922.0000,-515.6667) and
    (1928.0000,-488.0000) .. (1928.0000,-470.0000) .. controls
    (1928.0000,-424.6667) and (1892.6667,-402.0000) .. (1822.0000,-402.0000) ..
    controls (1823.3333,-394.6667) and (1824.0000,-387.3333) ..
    (1824.0000,-380.0000) .. controls (1824.0000,-348.0000) and
    (1814.0000,-320.0000) .. (1794.0000,-296.0000) .. controls
    (1773.3333,-270.0000) and (1747.3333,-257.0000) .. (1716.0000,-257.0000) ..
    controls (1680.6667,-257.0000) and (1654.6667,-266.0000) ..
    (1638.0000,-284.0000) .. controls (1621.3333,-226.6667) and
    (1580.3333,-198.0000) .. (1515.0000,-198.0000) .. controls
    (1477.6667,-198.0000) and (1446.0000,-205.0000) .. (1420.0000,-219.0000) ..
    controls (1412.6667,-193.6667) and (1393.3333,-173.3333) ..
    (1362.0000,-158.0000) .. controls (1335.3333,-144.6667) and
    (1307.3333,-138.0000) .. (1278.0000,-138.0000) .. controls
    (1239.3333,-138.0000) and (1207.0000,-149.3333) .. (1181.0000,-172.0000) ..
    controls (1161.0000,-146.0000) and (1127.3333,-133.0000) ..
    (1080.0000,-133.0000) .. controls (1049.3333,-133.0000) and
    (1017.0000,-145.0000) .. (983.0000,-169.0000) .. controls (955.6667,-145.0000)
    and (919.3333,-133.0000) .. (874.0000,-133.0000) .. controls
    (830.0000,-133.0000) and (798.3333,-147.0000) .. (779.0000,-175.0000) ..
    controls (759.0000,-164.3333) and (735.0000,-159.0000) .. (707.0000,-159.0000)
    .. controls (683.0000,-159.0000) and (662.0000,-163.3333) ..
    (644.0000,-172.0000) .. controls (607.3333,-77.3333) and (528.3333,-30.0000)
    .. (407.0000,-30.0000) .. controls (397.0000,-30.0000) and (388.6667,-31.0000)
    .. (382.0000,-33.0000) .. controls (384.0000,-25.6667) and (385.0000,-15.0000)
    .. (385.0000,-1.0000) .. controls (385.0000,31.6667) and (364.0000,57.6667) ..
    (322.0000,77.0000) .. controls (288.0000,92.3333) and (252.6667,100.0000) ..
    (216.0000,100.0000) .. controls (176.6667,100.0000) and (140.6667,92.3333) ..
    (108.0000,77.0000) .. controls (66.6667,57.0000) and (46.0000,29.6667) ..
    (46.0000,-5.0000) .. controls (46.0000,-62.3333) and (106.0000,-98.6667) ..
    (226.0000,-114.0000) .. controls (198.6667,-137.3333) and (185.0000,-172.6667)
    .. (185.0000,-220.0000) .. controls (185.0000,-266.6667) and
    (203.6667,-307.0000) .. (241.0000,-341.0000) .. controls (201.6667,-369.6667)
    and (182.0000,-402.6667) .. (182.0000,-440.0000) .. controls
    (182.0000,-450.0000) and (183.0000,-458.3333) .. (185.0000,-465.0000) ..
    controls (106.3333,-501.0000) and (67.0000,-551.3333) .. (67.0000,-616.0000)
    .. controls (67.0000,-646.0000) and (74.6667,-669.3333) .. (90.0000,-686.0000)
    .. controls (66.6667,-728.6667) and (55.0000,-772.0000) .. (55.0000,-816.0000)
    .. controls (55.0000,-876.0000) and (91.6667,-911.3333) ..
    (165.0000,-922.0000) -- (169.0000,-926.0000) .. controls (171.0000,-1020.6667)
    and (219.0000,-1068.0000) .. (313.0000,-1068.0000) .. controls
    (317.0000,-1068.0000) and (322.3333,-1067.3333) .. (329.0000,-1066.0000) ..
    controls (336.3333,-1065.3333) and (341.3333,-1065.0000) ..
    (344.0000,-1065.0000) -- (347.0000,-1067.0000) .. controls
    (347.6667,-1079.0000) and (352.6667,-1098.3333) .. (362.0000,-1125.0000) ..
    controls (375.3333,-1146.3333) and (402.6667,-1157.0000) ..
    (444.0000,-1157.0000) .. controls (468.0000,-1157.0000) and
    (512.6667,-1151.0000) .. (578.0000,-1139.0000) .. controls
    (594.0000,-1190.3333) and (624.6667,-1216.0000) .. (670.0000,-1216.0000) ..
    controls (712.0000,-1216.0000) and (753.0000,-1204.0000) ..
    (793.0000,-1180.0000) .. controls (807.6667,-1214.0000) and
    (836.3333,-1231.0000) .. (879.0000,-1231.0000) .. controls
    (911.6667,-1231.0000) and (959.0000,-1218.0000) .. (1021.0000,-1192.0000) ..
    controls (1036.3333,-1218.0000) and (1068.3333,-1231.0000) ..
    (1117.0000,-1231.0000) .. controls (1161.0000,-1231.0000) and
    (1199.6667,-1216.0000) .. (1233.0000,-1186.0000) .. controls
    (1249.0000,-1210.0000) and (1287.3333,-1222.0000) .. (1348.0000,-1222.0000) ..
    controls (1406.6667,-1222.0000) and (1447.3333,-1197.3333) ..
    (1470.0000,-1148.0000) .. controls (1486.6667,-1164.0000) and
    (1506.6667,-1172.0000) .. (1530.0000,-1172.0000) .. controls
    (1570.6667,-1172.0000) and (1600.0000,-1151.3333) .. (1618.0000,-1110.0000) ..
    controls (1653.3333,-1118.0000) and (1674.0000,-1122.0000) ..
    (1680.0000,-1122.0000) .. controls (1738.6667,-1122.0000) and
    (1777.0000,-1086.3333) .. (1795.0000,-1015.0000) .. controls
    (1805.0000,-1019.0000) and (1813.3333,-1021.0000) .. (1820.0000,-1021.0000) ..
    controls (1854.0000,-1021.0000) and (1882.0000,-1008.6667) ..
    (1904.0000,-984.0000) .. controls (1926.0000,-959.3333) and
    (1937.0000,-930.0000) .. (1937.0000,-896.0000) .. controls
    (1937.0000,-859.3333) and (1930.0000,-827.0000) .. (1916.0000,-799.0000) ..
    controls (1973.3333,-773.0000) and (2002.0000,-732.6667) ..
    (2002.0000,-678.0000) -- cycle(1955.0000,-678.0000) .. controls
    (1955.0000,-707.3333) and (1942.6667,-728.6667) .. (1918.0000,-742.0000) ..
    controls (1914.6667,-744.0000) and (1889.6667,-752.3333) ..
    (1843.0000,-767.0000) .. controls (1874.3333,-814.3333) and
    (1890.0000,-857.6667) .. (1890.0000,-897.0000) .. controls
    (1890.0000,-946.3333) and (1867.6667,-971.0000) .. (1823.0000,-971.0000) ..
    controls (1803.6667,-971.0000) and (1775.0000,-943.0000) ..
    (1737.0000,-887.0000) -- (1731.0000,-892.0000) .. controls
    (1742.3333,-924.0000) and (1748.0000,-954.6667) .. (1748.0000,-984.0000) ..
    controls (1748.0000,-1044.0000) and (1726.3333,-1074.0000) ..
    (1683.0000,-1074.0000) .. controls (1666.3333,-1074.0000) and
    (1645.0000,-1067.0000) .. (1619.0000,-1053.0000) .. controls
    (1593.6667,-1039.0000) and (1579.0000,-1032.0000) .. (1575.0000,-1032.0000) ..
    controls (1569.6667,-1032.0000) and (1567.0000,-1036.3333) ..
    (1567.0000,-1045.0000) .. controls (1567.0000,-1049.6667) and
    (1567.6667,-1056.0000) .. (1569.0000,-1064.0000) .. controls
    (1571.0000,-1072.6667) and (1572.0000,-1079.3333) .. (1572.0000,-1084.0000) ..
    controls (1572.0000,-1112.6667) and (1558.3333,-1127.0000) ..
    (1531.0000,-1127.0000) .. controls (1515.6667,-1127.0000) and
    (1497.6667,-1114.3333) .. (1477.0000,-1089.0000) .. controls
    (1457.0000,-1063.6667) and (1447.3333,-1051.0000) .. (1448.0000,-1051.0000) ..
    controls (1442.6667,-1051.0000) and (1436.3333,-1068.0000) ..
    (1429.0000,-1102.0000) .. controls (1419.0000,-1148.6667) and
    (1390.6667,-1172.0000) .. (1344.0000,-1172.0000) .. controls
    (1306.0000,-1172.0000) and (1280.6667,-1160.3333) .. (1268.0000,-1137.0000) ..
    controls (1254.0000,-1111.0000) and (1246.0000,-1098.0000) ..
    (1244.0000,-1098.0000) .. controls (1244.6667,-1098.0000) and
    (1232.0000,-1112.0000) .. (1206.0000,-1140.0000) .. controls
    (1180.6667,-1168.6667) and (1150.3333,-1183.0000) .. (1115.0000,-1183.0000) ..
    controls (1079.6667,-1183.0000) and (1062.0000,-1165.0000) ..
    (1062.0000,-1129.0000) .. controls (1062.0000,-1123.6667) and
    (1063.0000,-1117.3333) .. (1065.0000,-1110.0000) .. controls
    (1001.6667,-1158.6667) and (939.3333,-1183.0000) .. (878.0000,-1183.0000) ..
    controls (856.6667,-1183.0000) and (844.0000,-1174.0000) ..
    (840.0000,-1156.0000) .. controls (836.6667,-1138.6667) and
    (834.0000,-1121.3333) .. (832.0000,-1104.0000) .. controls
    (751.3333,-1145.3333) and (698.3333,-1166.0000) .. (673.0000,-1166.0000) ..
    controls (647.6667,-1166.0000) and (631.3333,-1153.3333) ..
    (624.0000,-1128.0000) .. controls (621.3333,-1104.6667) and
    (618.6667,-1081.6667) .. (616.0000,-1059.0000) .. controls
    (561.3333,-1091.0000) and (504.3333,-1107.0000) .. (445.0000,-1107.0000) ..
    controls (413.0000,-1107.0000) and (397.0000,-1097.6667) ..
    (397.0000,-1079.0000) .. controls (397.0000,-1067.0000) and
    (403.6667,-1050.3333) .. (417.0000,-1029.0000) .. controls
    (433.6667,-1001.0000) and (443.0000,-984.3333) .. (445.0000,-979.0000) ..
    controls (423.0000,-987.6667) and (401.3333,-996.6667) ..
    (380.0000,-1006.0000) .. controls (354.0000,-1016.0000) and
    (331.3333,-1021.0000) .. (312.0000,-1021.0000) .. controls
    (288.0000,-1021.0000) and (267.0000,-1012.6667) .. (249.0000,-996.0000) ..
    controls (231.6667,-980.0000) and (223.0000,-960.0000) .. (223.0000,-936.0000)
    .. controls (223.0000,-922.6667) and (252.3333,-903.6667) ..
    (311.0000,-879.0000) .. controls (303.0000,-877.6667) and (276.3333,-877.0000)
    .. (231.0000,-877.0000) .. controls (147.0000,-877.0000) and
    (105.0000,-854.3333) .. (105.0000,-809.0000) .. controls (105.0000,-766.3333)
    and (122.6667,-724.3333) .. (158.0000,-683.0000) .. controls
    (130.6667,-657.0000) and (117.0000,-634.6667) .. (117.0000,-616.0000) ..
    controls (117.0000,-564.0000) and (155.6667,-525.6667) .. (233.0000,-501.0000)
    .. controls (239.6667,-499.0000) and (244.3333,-496.6667) ..
    (247.0000,-494.0000) .. controls (235.0000,-470.6667) and (229.0000,-452.6667)
    .. (229.0000,-440.0000) .. controls (229.0000,-398.6667) and
    (258.0000,-378.0000) .. (316.0000,-378.0000) .. controls (336.6667,-378.0000)
    and (347.0000,-374.3333) .. (347.0000,-367.0000) .. controls
    (347.0000,-365.6667) and (328.3333,-350.0000) .. (291.0000,-320.0000) ..
    controls (253.6667,-290.0000) and (235.0000,-256.6667) .. (235.0000,-220.0000)
    .. controls (235.0000,-176.0000) and (255.3333,-141.0000) ..
    (296.0000,-115.0000) .. controls (331.3333,-91.6667) and (372.0000,-80.0000)
    .. (418.0000,-80.0000) .. controls (520.6667,-80.0000) and
    (581.6667,-120.6667) .. (601.0000,-202.0000) .. controls (609.6667,-236.6667)
    and (615.3333,-254.0000) .. (618.0000,-254.0000) .. controls
    (617.3333,-254.0000) and (626.3333,-246.6667) .. (645.0000,-232.0000) ..
    controls (663.6667,-217.3333) and (684.6667,-210.0000) .. (708.0000,-210.0000)
    .. controls (740.6667,-210.0000) and (760.0000,-231.3333) ..
    (766.0000,-274.0000) .. controls (768.6667,-295.3333) and (772.0000,-306.0000)
    .. (776.0000,-306.0000) .. controls (779.3333,-306.0000) and
    (782.6667,-300.0000) .. (786.0000,-288.0000) .. controls (797.3333,-250.0000)
    and (806.3333,-226.0000) .. (813.0000,-216.0000) .. controls
    (827.0000,-192.0000) and (848.0000,-180.0000) .. (876.0000,-180.0000) ..
    controls (904.6667,-180.0000) and (933.3333,-192.3333) .. (962.0000,-217.0000)
    .. controls (990.6667,-241.6667) and (1004.6667,-254.0000) ..
    (1004.0000,-254.0000) .. controls (1006.0000,-254.0000) and
    (1009.0000,-245.6667) .. (1013.0000,-229.0000) .. controls
    (1020.3333,-196.3333) and (1042.3333,-180.0000) .. (1079.0000,-180.0000) ..
    controls (1116.3333,-180.0000) and (1144.6667,-199.3333) ..
    (1164.0000,-238.0000) .. controls (1169.3333,-248.6667) and
    (1173.6667,-254.0000) .. (1177.0000,-254.0000) .. controls
    (1176.3333,-254.0000) and (1187.0000,-242.6667) .. (1209.0000,-220.0000) ..
    controls (1231.0000,-198.0000) and (1255.3333,-187.0000) ..
    (1282.0000,-187.0000) .. controls (1312.0000,-187.0000) and
    (1338.3333,-198.6667) .. (1361.0000,-222.0000) .. controls
    (1381.6667,-244.0000) and (1394.3333,-270.3333) .. (1399.0000,-301.0000) ..
    controls (1430.3333,-263.6667) and (1470.0000,-245.0000) ..
    (1518.0000,-245.0000) .. controls (1572.6667,-245.0000) and
    (1600.0000,-288.0000) .. (1600.0000,-374.0000) -- (1606.0000,-377.0000) ..
    controls (1643.3333,-330.3333) and (1679.0000,-307.0000) ..
    (1713.0000,-307.0000) .. controls (1731.0000,-307.0000) and
    (1746.3333,-315.3333) .. (1759.0000,-332.0000) .. controls
    (1771.6667,-348.6667) and (1778.0000,-366.3333) .. (1778.0000,-385.0000) ..
    controls (1778.0000,-397.6667) and (1769.0000,-425.0000) ..
    (1751.0000,-467.0000) .. controls (1819.0000,-459.0000) and
    (1847.0000,-455.0000) .. (1835.0000,-455.0000) .. controls
    (1861.6667,-455.0000) and (1875.0000,-467.6667) .. (1875.0000,-493.0000) ..
    controls (1875.0000,-505.6667) and (1870.6667,-523.6667) ..
    (1862.0000,-547.0000) .. controls (1848.6667,-581.6667) and
    (1842.0000,-599.3333) .. (1842.0000,-600.0000) .. controls
    (1879.3333,-602.0000) and (1905.3333,-606.3333) .. (1920.0000,-613.0000) ..
    controls (1943.3333,-624.3333) and (1955.0000,-646.0000) ..
    (1955.0000,-678.0000) -- cycle(338.0000,-6.0000) .. controls
    (338.0000,-24.6667) and (321.0000,-39.3333) .. (287.0000,-50.0000) .. controls
    (261.6667,-58.0000) and (237.0000,-62.0000) .. (213.0000,-62.0000) .. controls
    (191.0000,-62.0000) and (167.3333,-57.6667) .. (142.0000,-49.0000) .. controls
    (109.3333,-37.6667) and (93.0000,-23.3333) .. (93.0000,-6.0000) .. controls
    (93.0000,13.3333) and (109.6667,28.3333) .. (143.0000,39.0000) .. controls
    (167.0000,46.3333) and (191.3333,50.0000) .. (216.0000,50.0000) .. controls
    (297.3333,50.0000) and (338.0000,31.3333) .. (338.0000,-6.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1784.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2025.0000,-346.0000) --
    (1753.0000,-281.0000) -- (2016.0000,118.0000) -- (1355.0000,-168.0000) --
    (1149.0000,-5.0000) -- (1116.0000,-154.0000) -- (886.0000,-2.0000) --
    (840.0000,-174.0000) -- (617.0000,-13.0000) -- (576.0000,-214.0000) --
    (232.0000,-140.0000) -- (302.0000,-357.0000) -- (23.0000,-326.0000) --
    (175.0000,-561.0000) -- (32.0000,-716.0000) -- (292.0000,-857.0000) --
    (69.0000,-1152.0000) -- (407.0000,-1133.0000) -- (419.0000,-1439.0000) --
    (733.0000,-1268.0000) -- (892.0000,-1411.0000) -- (1110.0000,-1247.0000) --
    (1239.0000,-1434.0000) -- (1397.0000,-1222.0000) -- (1787.0000,-1301.0000) --
    (1698.0000,-1038.0000) -- (1985.0000,-1107.0000) -- (1844.0000,-868.0000) --
    (2022.0000,-759.0000) -- (1876.0000,-549.0000) -- (2025.0000,-346.0000) --
    cycle(1956.0000,-748.0000) -- (1779.0000,-851.0000) -- (1884.0000,-1032.0000)
    -- (1626.0000,-966.0000) -- (1715.0000,-1238.0000) -- (1377.0000,-1170.0000)
    -- (1242.0000,-1351.0000) -- (1121.0000,-1179.0000) -- (896.0000,-1348.0000)
    -- (743.0000,-1207.0000) -- (465.0000,-1359.0000) -- (456.0000,-1081.0000) --
    (169.0000,-1098.0000) -- (364.0000,-840.0000) -- (109.0000,-705.0000) --
    (235.0000,-567.0000) -- (118.0000,-383.0000) -- (370.0000,-411.0000) --
    (301.0000,-203.0000) -- (614.0000,-271.0000) -- (648.0000,-96.0000) --
    (872.0000,-251.0000) -- (915.0000,-79.0000) -- (1144.0000,-234.0000) --
    (1178.0000,-91.0000) -- (1346.0000,-222.0000) -- (1887.0000,12.0000) --
    (1675.0000,-312.0000) -- (1942.0000,-375.0000) -- (1819.0000,-547.0000) --
    (1956.0000,-748.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1784.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2025.0000,-326.0000) --
    (1746.0000,-357.0000) -- (1816.0000,-140.0000) -- (1472.0000,-214.0000) --
    (1431.0000,-13.0000) -- (1208.0000,-174.0000) -- (1162.0000,-2.0000) --
    (932.0000,-154.0000) -- (899.0000,-5.0000) -- (693.0000,-168.0000) --
    (32.0000,118.0000) -- (295.0000,-281.0000) -- (23.0000,-346.0000) --
    (172.0000,-549.0000) -- (26.0000,-759.0000) -- (204.0000,-868.0000) --
    (63.0000,-1107.0000) -- (350.0000,-1038.0000) -- (261.0000,-1301.0000) --
    (651.0000,-1222.0000) -- (809.0000,-1434.0000) -- (938.0000,-1247.0000) --
    (1156.0000,-1411.0000) -- (1315.0000,-1268.0000) -- (1629.0000,-1439.0000) --
    (1641.0000,-1133.0000) -- (1979.0000,-1152.0000) -- (1756.0000,-857.0000) --
    (2016.0000,-716.0000) -- (1873.0000,-561.0000) -- (2025.0000,-326.0000) --
    cycle(1939.0000,-705.0000) -- (1684.0000,-840.0000) -- (1879.0000,-1098.0000)
    -- (1592.0000,-1081.0000) -- (1583.0000,-1359.0000) -- (1305.0000,-1207.0000)
    -- (1152.0000,-1348.0000) -- (927.0000,-1179.0000) -- (806.0000,-1351.0000) --
    (671.0000,-1170.0000) -- (333.0000,-1238.0000) -- (422.0000,-966.0000) --
    (164.0000,-1032.0000) -- (269.0000,-851.0000) -- (92.0000,-748.0000) --
    (229.0000,-547.0000) -- (106.0000,-375.0000) -- (373.0000,-312.0000) --
    (161.0000,12.0000) -- (702.0000,-222.0000) -- (870.0000,-91.0000) --
    (904.0000,-234.0000) -- (1133.0000,-79.0000) -- (1176.0000,-251.0000) --
    (1400.0000,-96.0000) -- (1434.0000,-271.0000) -- (1747.0000,-203.0000) --
    (1678.0000,-411.0000) -- (1930.0000,-383.0000) -- (1813.0000,-567.0000) --
    (1939.0000,-705.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1763.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2038.0000,-644.0000) --
    (1796.0000,-492.0000) -- (1942.0000,-263.0000) -- (1734.0000,-244.0000) --
    (1819.0000,24.0000) -- (1505.0000,-110.0000) -- (1373.0000,51.0000) --
    (1200.0000,-78.0000) -- (1023.0000,68.0000) -- (846.0000,-78.0000) --
    (679.0000,51.0000) -- (544.0000,-110.0000) -- (230.0000,24.0000) --
    (315.0000,-245.0000) -- (107.0000,-263.0000) -- (250.0000,-495.0000) --
    (10.0000,-642.0000) -- (250.0000,-788.0000) -- (101.0000,-1008.0000) --
    (314.0000,-1033.0000) -- (230.0000,-1301.0000) -- (544.0000,-1170.0000) --
    (679.0000,-1331.0000) -- (846.0000,-1202.0000) -- (1024.0000,-1346.0000) --
    (1201.0000,-1202.0000) -- (1370.0000,-1331.0000) -- (1505.0000,-1170.0000) --
    (1819.0000,-1301.0000) -- (1734.0000,-1032.0000) -- (1948.0000,-1008.0000) --
    (1799.0000,-791.0000) -- (2038.0000,-644.0000) -- cycle(1945.0000,-645.0000)
    -- (1728.0000,-774.0000) -- (1860.0000,-967.0000) -- (1670.0000,-988.0000) --
    (1743.0000,-1217.0000) -- (1487.0000,-1111.0000) -- (1364.0000,-1264.0000) --
    (1200.0000,-1141.0000) -- (1024.0000,-1284.0000) -- (849.0000,-1141.0000) --
    (685.0000,-1261.0000) -- (557.0000,-1111.0000) -- (306.0000,-1219.0000) --
    (379.0000,-988.0000) -- (189.0000,-967.0000) -- (320.0000,-774.0000) --
    (103.0000,-642.0000) -- (320.0000,-507.0000) -- (191.0000,-304.0000) --
    (379.0000,-289.0000) -- (306.0000,-61.0000) -- (558.0000,-166.0000) --
    (687.0000,-16.0000) -- (849.0000,-139.0000) -- (1024.0000,7.0000) --
    (1200.0000,-139.0000) -- (1364.0000,-16.0000) -- (1490.0000,-166.0000) --
    (1743.0000,-61.0000) -- (1670.0000,-288.0000) -- (1857.0000,-304.0000) --
    (1728.0000,-509.0000) -- (1945.0000,-645.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1873.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2038.0000,-644.0000) --
    (1796.0000,-492.0000) -- (1942.0000,-263.0000) -- (1734.0000,-244.0000) --
    (1819.0000,24.0000) -- (1505.0000,-110.0000) -- (1373.0000,51.0000) --
    (1200.0000,-78.0000) -- (1023.0000,68.0000) -- (846.0000,-78.0000) --
    (679.0000,51.0000) -- (544.0000,-110.0000) -- (230.0000,24.0000) --
    (315.0000,-245.0000) -- (107.0000,-263.0000) -- (250.0000,-495.0000) --
    (10.0000,-642.0000) -- (250.0000,-788.0000) -- (101.0000,-1008.0000) --
    (314.0000,-1033.0000) -- (230.0000,-1301.0000) -- (544.0000,-1170.0000) --
    (679.0000,-1331.0000) -- (846.0000,-1202.0000) -- (1024.0000,-1346.0000) --
    (1201.0000,-1202.0000) -- (1370.0000,-1331.0000) -- (1429.0000,-1258.0000) --
    (1848.0000,-1567.0000) -- (1643.0000,-1220.0000) -- (1819.0000,-1301.0000) --
    (1734.0000,-1032.0000) -- (1948.0000,-1008.0000) -- (1799.0000,-791.0000) --
    (2038.0000,-644.0000) -- cycle(1945.0000,-645.0000) -- (1728.0000,-774.0000)
    -- (1860.0000,-967.0000) -- (1670.0000,-988.0000) -- (1743.0000,-1217.0000) --
    (1520.0000,-1111.0000) -- (1678.0000,-1380.0000) -- (1419.0000,-1194.0000) --
    (1364.0000,-1264.0000) -- (1200.0000,-1141.0000) -- (1024.0000,-1284.0000) --
    (849.0000,-1141.0000) -- (685.0000,-1261.0000) -- (557.0000,-1111.0000) --
    (306.0000,-1219.0000) -- (379.0000,-988.0000) -- (189.0000,-967.0000) --
    (320.0000,-774.0000) -- (103.0000,-642.0000) -- (320.0000,-507.0000) --
    (191.0000,-304.0000) -- (379.0000,-289.0000) -- (306.0000,-61.0000) --
    (558.0000,-166.0000) -- (687.0000,-16.0000) -- (849.0000,-139.0000) --
    (1024.0000,7.0000) -- (1200.0000,-139.0000) -- (1364.0000,-16.0000) --
    (1490.0000,-166.0000) -- (1743.0000,-61.0000) -- (1670.0000,-288.0000) --
    (1857.0000,-304.0000) -- (1728.0000,-509.0000) -- (1945.0000,-645.0000) --
    cycle(1546.0000,-1234.0000) -- (1032.0000,-359.0000) -- (939.0000,-602.0000)
    -- (411.0000,-157.0000) -- (945.0000,-1041.0000) -- (1024.0000,-830.0000) --
    (1546.0000,-1234.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-1447.0000) --
    (1129.0000,-62.0000) -- (920.0000,-460.0000) -- (163.0000,262.0000) --
    (933.0000,-1071.0000) -- (1144.0000,-725.0000) -- (1886.0000,-1447.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1677.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1967.0000,-944.0000) ..
    controls (1885.6667,-906.6667) and (1804.3333,-869.3333) ..
    (1723.0000,-832.0000) .. controls (1629.0000,-786.6667) and
    (1551.0000,-742.6667) .. (1489.0000,-700.0000) .. controls
    (1435.0000,-662.6667) and (1361.3333,-594.6667) .. (1268.0000,-496.0000) ..
    controls (1266.0000,-495.3333) and (1263.3333,-495.0000) ..
    (1260.0000,-495.0000) .. controls (1252.0000,-495.0000) and
    (1241.3333,-497.3333) .. (1228.0000,-502.0000) .. controls
    (1304.6667,-599.3333) and (1407.3333,-686.6667) .. (1536.0000,-764.0000) ..
    controls (1620.6667,-814.0000) and (1743.0000,-873.0000) ..
    (1903.0000,-941.0000) -- (1903.0000,-943.0000) .. controls
    (1746.3333,-1023.6667) and (1629.3333,-1097.3333) .. (1552.0000,-1164.0000) ..
    controls (1479.3333,-1226.0000) and (1387.3333,-1329.3333) ..
    (1276.0000,-1474.0000) .. controls (984.6667,-1326.0000) and
    (766.0000,-1157.0000) .. (620.0000,-967.0000) .. controls (742.0000,-897.0000)
    and (830.3333,-836.3333) .. (885.0000,-785.0000) .. controls
    (943.6667,-730.3333) and (1009.0000,-645.6667) .. (1081.0000,-531.0000) --
    (1068.0000,-531.0000) .. controls (1056.0000,-531.0000) and
    (1040.3333,-534.0000) .. (1021.0000,-540.0000) -- (970.0000,-622.0000) ..
    controls (901.3333,-732.6667) and (769.0000,-844.6667) .. (573.0000,-958.0000)
    .. controls (721.6667,-1159.3333) and (958.6667,-1345.3333) ..
    (1284.0000,-1516.0000) .. controls (1412.6667,-1362.6667) and
    (1514.3333,-1253.3333) .. (1589.0000,-1188.0000) .. controls
    (1691.0000,-1098.0000) and (1817.0000,-1016.6667) .. (1967.0000,-944.0000) --
    cycle(1763.0000,-946.0000) .. controls (1751.0000,-949.3333) and
    (1697.3333,-956.6667) .. (1602.0000,-968.0000) .. controls
    (1453.3333,-986.0000) and (1363.3333,-995.0000) .. (1332.0000,-995.0000) --
    (1260.0000,-995.0000) -- (1260.0000,-899.0000) .. controls
    (1260.0000,-896.3333) and (1258.3333,-884.6667) .. (1255.0000,-864.0000) ..
    controls (1237.6667,-758.0000) and (1215.6667,-670.3333) ..
    (1189.0000,-601.0000) -- (1090.0000,-738.0000) .. controls
    (1140.6667,-816.0000) and (1172.0000,-899.0000) .. (1184.0000,-987.0000) --
    (1179.0000,-989.0000) .. controls (1104.3333,-989.0000) and
    (986.3333,-972.3333) .. (825.0000,-939.0000) -- (735.0000,-996.0000) --
    (1060.0000,-1035.0000) .. controls (1092.6667,-1037.6667) and
    (1133.6667,-1043.3333) .. (1183.0000,-1052.0000) .. controls
    (1188.3333,-1174.0000) and (1212.6667,-1281.3333) .. (1256.0000,-1374.0000) ..
    controls (1281.3333,-1348.6667) and (1297.3333,-1328.0000) ..
    (1304.0000,-1312.0000) .. controls (1274.6667,-1252.6667) and
    (1260.0000,-1166.3333) .. (1260.0000,-1053.0000) .. controls
    (1324.6667,-1051.6667) and (1389.3333,-1050.0000) .. (1454.0000,-1048.0000) ..
    controls (1536.0000,-1045.3333) and (1598.3333,-1037.0000) ..
    (1641.0000,-1023.0000) .. controls (1649.6667,-1020.3333) and
    (1690.3333,-994.6667) .. (1763.0000,-946.0000) -- cycle(1857.0000,59.0000) --
    (1000.0000,410.0000) -- (88.0000,59.0000) -- (88.0000,-571.0000) --
    (746.0000,-727.0000) .. controls (780.0000,-721.6667) and (831.3333,-712.6667)
    .. (900.0000,-700.0000) .. controls (906.0000,-692.0000) and
    (915.3333,-679.6667) .. (928.0000,-663.0000) -- (746.0000,-698.0000) --
    (120.0000,-544.0000) -- (1000.0000,-275.0000) -- (1819.0000,-544.0000) --
    (1437.0000,-604.0000) .. controls (1415.0000,-587.3333) and
    (1396.3333,-571.3333) .. (1381.0000,-556.0000) -- (1386.0000,-552.0000) ..
    controls (1431.3333,-543.3333) and (1499.0000,-530.6667) ..
    (1589.0000,-514.0000) -- (1281.0000,-448.0000) -- (458.0000,-605.0000) --
    (723.0000,-669.0000) .. controls (782.3333,-657.6667) and (860.3333,-642.3333)
    .. (957.0000,-623.0000) .. controls (965.0000,-613.0000) and
    (972.0000,-602.0000) .. (978.0000,-590.0000) -- (724.0000,-633.0000) ..
    controls (699.3333,-629.6667) and (665.6667,-621.6667) .. (623.0000,-609.0000)
    -- (1282.0000,-481.0000) -- (1419.0000,-511.0000) .. controls
    (1407.0000,-515.0000) and (1372.6667,-521.6667) .. (1316.0000,-531.0000) ..
    controls (1339.3333,-557.6667) and (1357.0000,-577.0000) ..
    (1369.0000,-589.0000) .. controls (1392.3333,-611.6667) and
    (1413.0000,-627.3333) .. (1431.0000,-636.0000) -- (1857.0000,-568.0000) --
    (1857.0000,59.0000) -- cycle(1824.0000,36.0000) -- (1824.0000,-510.0000) --
    (1017.0000,-245.0000) -- (1017.0000,365.0000) -- (1824.0000,36.0000) --
    cycle(981.0000,365.0000) -- (981.0000,-245.0000) -- (121.0000,-510.0000) --
    (121.0000,36.0000) -- (981.0000,365.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1913.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1173.0000,-501.0000) ..
    controls (1145.0000,-442.3333) and (1123.6667,-404.3333) ..
    (1109.0000,-387.0000) .. controls (1079.6667,-351.0000) and
    (1042.6667,-333.0000) .. (998.0000,-333.0000) .. controls (915.3333,-333.0000)
    and (806.0000,-406.6667) .. (670.0000,-554.0000) -- (623.0000,-605.0000) --
    (598.0000,-573.0000) .. controls (470.6667,-409.6667) and (373.6667,-328.0000)
    .. (307.0000,-328.0000) .. controls (255.0000,-328.0000) and
    (202.0000,-370.6667) .. (148.0000,-456.0000) .. controls (166.6667,-452.0000)
    and (181.0000,-450.0000) .. (191.0000,-450.0000) .. controls
    (275.6667,-450.0000) and (375.0000,-521.6667) .. (489.0000,-665.0000) --
    (528.0000,-714.0000) -- (500.0000,-748.0000) .. controls (365.3333,-911.3333)
    and (298.0000,-1021.3333) .. (298.0000,-1078.0000) .. controls
    (298.0000,-1123.3333) and (334.6667,-1181.0000) .. (408.0000,-1251.0000) ..
    controls (438.0000,-1116.3333) and (502.0000,-986.6667) ..
    (600.0000,-862.0000) -- (622.0000,-834.0000) -- (664.0000,-885.0000) ..
    controls (804.0000,-1055.0000) and (913.3333,-1140.0000) ..
    (992.0000,-1140.0000) .. controls (1032.0000,-1140.0000) and
    (1065.0000,-1120.3333) .. (1091.0000,-1081.0000) .. controls
    (1093.0000,-1078.3333) and (1099.6667,-1069.0000) .. (1111.0000,-1053.0000) ..
    controls (1005.0000,-1005.0000) and (889.3333,-910.6667) ..
    (764.0000,-770.0000) -- (723.0000,-724.0000) -- (753.0000,-691.0000) ..
    controls (874.3333,-557.6667) and (986.3333,-491.0000) ..
    (1089.0000,-491.0000) .. controls (1119.0000,-491.0000) and
    (1147.0000,-494.3333) .. (1173.0000,-501.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (1652.0000,-1480.0000) --
    (1652.0000,0.0000) -- cycle(1552.0000,-100.0000) -- (1552.0000,-1380.0000) --
    (272.0000,-1380.0000) -- (272.0000,-100.0000) -- (1552.0000,-100.0000) --
    cycle(1425.0000,-501.0000) .. controls (1397.0000,-443.0000) and
    (1375.6667,-405.0000) .. (1361.0000,-387.0000) .. controls
    (1331.6667,-351.0000) and (1294.6667,-333.0000) .. (1250.0000,-333.0000) ..
    controls (1166.6667,-333.0000) and (1057.0000,-406.6667) ..
    (921.0000,-554.0000) -- (874.0000,-605.0000) -- (850.0000,-573.0000) ..
    controls (727.3333,-409.6667) and (630.0000,-328.0000) .. (558.0000,-328.0000)
    .. controls (506.6667,-328.0000) and (454.0000,-370.6667) ..
    (400.0000,-456.0000) .. controls (418.6667,-452.0000) and (432.6667,-450.0000)
    .. (442.0000,-450.0000) .. controls (527.3333,-450.0000) and
    (627.0000,-521.6667) .. (741.0000,-665.0000) -- (780.0000,-714.0000) --
    (751.0000,-748.0000) .. controls (616.3333,-906.0000) and
    (549.0000,-1016.0000) .. (549.0000,-1078.0000) .. controls
    (549.0000,-1123.3333) and (586.0000,-1181.0000) .. (660.0000,-1251.0000) ..
    controls (691.3333,-1109.0000) and (755.0000,-979.3333) ..
    (851.0000,-862.0000) -- (874.0000,-834.0000) -- (915.0000,-885.0000) ..
    controls (1051.6667,-1055.0000) and (1161.3333,-1140.0000) ..
    (1244.0000,-1140.0000) .. controls (1284.6667,-1140.0000) and
    (1317.6667,-1120.3333) .. (1343.0000,-1081.0000) .. controls
    (1348.3333,-1073.0000) and (1355.0000,-1063.6667) .. (1363.0000,-1053.0000) ..
    controls (1262.3333,-1007.6667) and (1146.6667,-913.3333) ..
    (1016.0000,-770.0000) -- (974.0000,-724.0000) -- (1004.0000,-691.0000) ..
    controls (1125.3333,-557.6667) and (1237.6667,-491.0000) ..
    (1341.0000,-491.0000) .. controls (1371.0000,-491.0000) and
    (1399.0000,-494.3333) .. (1425.0000,-501.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1884.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1153.0000,-537.0000) ..
    controls (1090.3333,-410.3333) and (1025.0000,-347.0000) ..
    (957.0000,-347.0000) .. controls (897.6667,-347.0000) and (809.0000,-401.0000)
    .. (691.0000,-509.0000) -- (645.0000,-551.0000) -- (630.0000,-530.0000) ..
    controls (517.3333,-372.6667) and (432.0000,-294.0000) .. (374.0000,-294.0000)
    .. controls (297.3333,-294.0000) and (222.0000,-356.3333) ..
    (148.0000,-481.0000) .. controls (158.0000,-480.3333) and (165.3333,-480.0000)
    .. (170.0000,-480.0000) .. controls (258.6667,-480.0000) and
    (356.0000,-546.6667) .. (462.0000,-680.0000) -- (489.0000,-714.0000) --
    (454.0000,-752.0000) .. controls (356.0000,-858.6667) and (307.0000,-947.0000)
    .. (307.0000,-1017.0000) .. controls (307.0000,-1076.3333) and
    (360.6667,-1146.3333) .. (468.0000,-1227.0000) .. controls
    (483.3333,-1121.6667) and (529.0000,-1021.0000) .. (605.0000,-925.0000) --
    (635.0000,-887.0000) -- (659.0000,-918.0000) .. controls (769.0000,-1060.0000)
    and (870.0000,-1131.0000) .. (962.0000,-1131.0000) .. controls
    (1032.6667,-1131.0000) and (1086.3333,-1077.3333) .. (1123.0000,-970.0000) ..
    controls (1112.3333,-971.3333) and (1104.6667,-972.0000) ..
    (1100.0000,-972.0000) .. controls (1061.3333,-972.0000) and
    (1009.6667,-945.3333) .. (945.0000,-892.0000) .. controls (891.6667,-848.0000)
    and (849.3333,-804.6667) .. (818.0000,-762.0000) -- (788.0000,-721.0000) --
    (817.0000,-693.0000) .. controls (925.0000,-589.0000) and
    (1037.0000,-537.0000) .. (1153.0000,-537.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (1652.0000,-1480.0000) --
    (1652.0000,0.0000) -- cycle(1502.0000,-150.0000) -- (1502.0000,-1330.0000) --
    (322.0000,-1330.0000) -- (322.0000,-150.0000) -- (1502.0000,-150.0000) --
    cycle(1414.0000,-537.0000) .. controls (1352.0000,-410.3333) and
    (1287.0000,-347.0000) .. (1219.0000,-347.0000) .. controls
    (1159.6667,-347.0000) and (1071.0000,-401.0000) .. (953.0000,-509.0000) --
    (907.0000,-551.0000) -- (892.0000,-530.0000) .. controls (779.3333,-372.6667)
    and (694.0000,-294.0000) .. (636.0000,-294.0000) .. controls
    (559.3333,-294.0000) and (484.0000,-356.3333) .. (410.0000,-481.0000) ..
    controls (420.0000,-480.3333) and (427.3333,-480.0000) .. (432.0000,-480.0000)
    .. controls (520.6667,-480.0000) and (618.0000,-546.6667) ..
    (724.0000,-680.0000) -- (751.0000,-714.0000) -- (716.0000,-752.0000) ..
    controls (617.3333,-859.3333) and (568.0000,-947.6667) ..
    (568.0000,-1017.0000) .. controls (568.0000,-1076.3333) and
    (622.0000,-1146.3333) .. (730.0000,-1227.0000) .. controls
    (745.3333,-1121.6667) and (791.0000,-1021.0000) .. (867.0000,-925.0000) --
    (897.0000,-887.0000) -- (921.0000,-918.0000) .. controls
    (1031.0000,-1060.0000) and (1132.0000,-1131.0000) .. (1224.0000,-1131.0000) ..
    controls (1294.6667,-1131.0000) and (1348.3333,-1077.3333) ..
    (1385.0000,-970.0000) .. controls (1374.3333,-971.3333) and
    (1366.3333,-972.0000) .. (1361.0000,-972.0000) .. controls
    (1322.3333,-972.0000) and (1270.6667,-945.0000) .. (1206.0000,-891.0000) ..
    controls (1154.6667,-848.3333) and (1112.6667,-805.3333) ..
    (1080.0000,-762.0000) -- (1049.0000,-721.0000) -- (1079.0000,-693.0000) ..
    controls (1190.3333,-589.0000) and (1302.0000,-537.0000) ..
    (1414.0000,-537.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2042.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1494.0000,-1516.0000) ..
    controls (1303.3333,-1381.3333) and (1125.6667,-1211.3333) ..
    (961.0000,-1006.0000) .. controls (790.3333,-792.6667) and
    (666.6667,-581.0000) .. (590.0000,-371.0000) -- (546.0000,-342.0000) ..
    controls (506.6667,-316.0000) and (474.0000,-291.3333) .. (448.0000,-268.0000)
    .. controls (443.3333,-292.6667) and (430.3333,-331.3333) ..
    (409.0000,-384.0000) -- (386.0000,-441.0000) .. controls (347.3333,-537.0000)
    and (318.0000,-603.0000) .. (298.0000,-639.0000) .. controls
    (248.0000,-727.0000) and (198.0000,-773.6667) .. (148.0000,-779.0000) ..
    controls (202.0000,-828.3333) and (249.0000,-853.0000) .. (289.0000,-853.0000)
    .. controls (343.6667,-853.0000) and (404.3333,-778.6667) ..
    (471.0000,-630.0000) -- (507.0000,-550.0000) .. controls (755.6667,-996.0000)
    and (1074.6667,-1335.3333) .. (1464.0000,-1568.0000) -- (1494.0000,-1516.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1908.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-1518.0000) ..
    controls (1737.3333,-1487.3333) and (1695.3333,-1452.0000) ..
    (1652.0000,-1412.0000) -- (1652.0000,0.0000) -- (172.0000,0.0000) --
    (172.0000,-1480.0000) -- (1604.0000,-1480.0000) .. controls
    (1651.3333,-1512.6667) and (1697.6667,-1542.0000) .. (1743.0000,-1568.0000) --
    (1778.0000,-1518.0000) -- cycle(1502.0000,-150.0000) -- (1502.0000,-1260.0000)
    .. controls (1238.0000,-970.6667) and (1038.0000,-682.6667) ..
    (902.0000,-396.0000) .. controls (855.3333,-366.0000) and (789.0000,-317.6667)
    .. (703.0000,-251.0000) .. controls (691.6667,-293.0000) and
    (663.3333,-366.0000) .. (618.0000,-470.0000) .. controls (584.0000,-548.0000)
    and (555.0000,-605.3333) .. (531.0000,-642.0000) .. controls
    (489.0000,-706.6667) and (442.3333,-748.0000) .. (391.0000,-766.0000) ..
    controls (463.0000,-842.0000) and (529.0000,-880.0000) .. (589.0000,-880.0000)
    .. controls (642.3333,-880.0000) and (709.6667,-787.0000) ..
    (791.0000,-601.0000) .. controls (948.3333,-866.3333) and
    (1155.0000,-1109.3333) .. (1411.0000,-1330.0000) -- (322.0000,-1330.0000) --
    (322.0000,-150.0000) -- (1502.0000,-150.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (4210.0000,-518.0000) --
    (4197.0000,-518.0000) -- (4197.0000,-530.0000) .. controls
    (4205.6667,-530.0000) and (4210.0000,-526.0000) .. (4210.0000,-518.0000) --
    cycle(4236.0000,-426.0000) -- (4224.0000,-426.0000) .. controls
    (4224.0000,-430.0000) and (4226.3333,-434.3333) .. (4231.0000,-439.0000) ..
    controls (4234.3333,-435.6667) and (4236.0000,-431.3333) ..
    (4236.0000,-426.0000) -- cycle(4414.0000,-208.0000) .. controls
    (4412.6667,-205.3333) and (4411.3333,-201.3333) .. (4410.0000,-196.0000) --
    (4394.0000,-196.0000) -- (4398.0000,-212.0000) -- (4414.0000,-208.0000) --
    cycle(3664.0000,-945.0000) .. controls (3656.0000,-942.3333) and
    (3644.0000,-937.3333) .. (3628.0000,-930.0000) .. controls
    (3625.3333,-926.0000) and (3620.6667,-920.0000) .. (3614.0000,-912.0000) ..
    controls (3611.3333,-912.6667) and (3608.3333,-915.3333) ..
    (3605.0000,-920.0000) .. controls (3601.6667,-924.6667) and
    (3598.0000,-927.0000) .. (3594.0000,-927.0000) .. controls
    (3593.3333,-927.0000) and (3591.6667,-926.6667) .. (3589.0000,-926.0000) ..
    controls (3593.0000,-922.6667) and (3595.0000,-919.3333) ..
    (3595.0000,-916.0000) .. controls (3595.0000,-916.0000) and
    (3594.0000,-912.6667) .. (3592.0000,-906.0000) -- (3577.0000,-906.0000) ..
    controls (3576.3333,-910.6667) and (3574.0000,-917.0000) ..
    (3570.0000,-925.0000) .. controls (3566.0000,-925.0000) and
    (3562.3333,-923.3333) .. (3559.0000,-920.0000) -- (3569.0000,-911.0000) --
    (3565.0000,-879.0000) .. controls (3548.3333,-890.3333) and
    (3540.0000,-900.6667) .. (3540.0000,-910.0000) .. controls
    (3540.0000,-926.0000) and (3545.3333,-936.3333) .. (3556.0000,-941.0000) ..
    controls (3567.3333,-946.3333) and (3578.6667,-951.0000) ..
    (3590.0000,-955.0000) .. controls (3615.3333,-968.3333) and
    (3628.0000,-978.6667) .. (3628.0000,-986.0000) .. controls
    (3628.0000,-998.6667) and (3623.6667,-1010.6667) .. (3615.0000,-1022.0000) ..
    controls (3604.3333,-1036.0000) and (3598.0000,-1045.6667) ..
    (3596.0000,-1051.0000) -- (3600.0000,-1096.0000) .. controls
    (3625.3333,-1083.3333) and (3645.6667,-1073.3333) .. (3661.0000,-1066.0000) --
    (3661.0000,-1057.0000) .. controls (3651.6667,-1047.6667) and
    (3643.0000,-1043.0000) .. (3635.0000,-1043.0000) .. controls
    (3629.6667,-1043.0000) and (3626.0000,-1044.3333) .. (3624.0000,-1047.0000) ..
    controls (3620.0000,-1043.0000) and (3618.0000,-1039.3333) ..
    (3618.0000,-1036.0000) .. controls (3638.0000,-1034.6667) and
    (3650.6667,-1023.3333) .. (3656.0000,-1002.0000) .. controls
    (3658.6667,-982.6667) and (3661.3333,-963.6667) .. (3664.0000,-945.0000) --
    cycle(4144.0000,-409.0000) .. controls (4144.0000,-405.6667) and
    (4141.3333,-401.3333) .. (4136.0000,-396.0000) .. controls
    (4133.3333,-398.6667) and (4132.0000,-402.3333) .. (4132.0000,-407.0000) --
    (4132.0000,-409.0000) -- (4144.0000,-409.0000) -- cycle(4009.0000,-518.0000)
    .. controls (4003.6667,-518.0000) and (3999.3333,-519.6667) ..
    (3996.0000,-523.0000) .. controls (3998.6667,-525.6667) and
    (4001.6667,-527.0000) .. (4005.0000,-527.0000) .. controls
    (4007.0000,-527.0000) and (4008.3333,-524.0000) .. (4009.0000,-518.0000) --
    cycle(4371.0000,-137.0000) -- (4358.0000,-137.0000) -- (4358.0000,-149.0000)
    -- (4366.0000,-153.0000) .. controls (4369.3333,-149.6667) and
    (4371.0000,-144.3333) .. (4371.0000,-137.0000) -- cycle(4344.0000,-97.0000) --
    (4332.0000,-97.0000) -- (4332.0000,-110.0000) -- (4344.0000,-110.0000) --
    (4344.0000,-97.0000) -- cycle(4289.0000,-162.0000) .. controls
    (4283.6667,-156.0000) and (4275.6667,-146.3333) .. (4265.0000,-133.0000) --
    (4247.0000,-133.0000) .. controls (4245.6667,-137.0000) and
    (4244.3333,-143.3333) .. (4243.0000,-152.0000) .. controls
    (4251.0000,-155.3333) and (4263.6667,-160.0000) .. (4281.0000,-166.0000) ..
    controls (4283.6667,-163.3333) and (4286.3333,-162.0000) ..
    (4289.0000,-162.0000) -- cycle(2779.0000,-1546.0000) -- (2754.0000,-1546.0000)
    -- (2754.0000,-1554.0000) -- (2779.0000,-1554.0000) -- (2779.0000,-1546.0000)
    -- cycle(4045.0000,-242.0000) .. controls (4038.3333,-246.6667) and
    (4027.6667,-252.3333) .. (4013.0000,-259.0000) -- (4013.0000,-271.0000) ..
    controls (4014.3333,-271.0000) and (4016.0000,-270.6667) ..
    (4018.0000,-270.0000) .. controls (4015.3333,-270.0000) and
    (4021.0000,-274.6667) .. (4035.0000,-284.0000) .. controls
    (4041.6667,-270.6667) and (4045.0000,-263.0000) .. (4045.0000,-261.0000) --
    (4045.0000,-242.0000) -- cycle(4135.0000,-171.0000) .. controls
    (4135.0000,-171.6667) and (4131.3333,-163.3333) .. (4124.0000,-146.0000) ..
    controls (4114.6667,-150.6667) and (4109.3333,-163.6667) ..
    (4108.0000,-185.0000) .. controls (4116.0000,-185.0000) and
    (4122.3333,-187.3333) .. (4127.0000,-192.0000) .. controls
    (4132.3333,-181.3333) and (4135.0000,-174.3333) .. (4135.0000,-171.0000) --
    cycle(4022.0000,-275.0000) .. controls (4020.0000,-275.0000) and
    (4017.0000,-275.3333) .. (4013.0000,-276.0000) .. controls
    (4009.6667,-277.3333) and (4007.0000,-278.0000) .. (4005.0000,-278.0000) ..
    controls (4003.0000,-278.0000) and (4000.6667,-276.6667) ..
    (3998.0000,-274.0000) .. controls (3995.3333,-272.0000) and
    (3993.0000,-271.0000) .. (3991.0000,-271.0000) .. controls
    (3985.0000,-273.6667) and (3981.0000,-280.6667) .. (3979.0000,-292.0000) ..
    controls (3970.3333,-293.3333) and (3960.6667,-301.0000) ..
    (3950.0000,-315.0000) -- (3955.0000,-330.0000) .. controls
    (3955.6667,-329.3333) and (3964.6667,-323.6667) .. (3982.0000,-313.0000) ..
    controls (3994.0000,-305.0000) and (3999.6667,-297.6667) ..
    (3999.0000,-291.0000) .. controls (4002.3333,-295.0000) and
    (4005.3333,-297.0000) .. (4008.0000,-297.0000) .. controls
    (4010.6667,-297.0000) and (4015.3333,-293.3333) .. (4022.0000,-286.0000) --
    (4022.0000,-275.0000) -- cycle(2731.0000,-1563.0000) -- (2692.0000,-1557.0000)
    -- (2681.0000,-1569.0000) -- (2731.0000,-1563.0000) --
    cycle(3944.0000,-347.0000) .. controls (3944.0000,-332.3333) and
    (3929.6667,-319.0000) .. (3901.0000,-307.0000) .. controls
    (3898.3333,-307.0000) and (3892.0000,-309.6667) .. (3882.0000,-315.0000) ..
    controls (3892.0000,-321.6667) and (3906.0000,-332.6667) ..
    (3924.0000,-348.0000) .. controls (3914.0000,-356.6667) and
    (3907.6667,-365.0000) .. (3905.0000,-373.0000) -- (3919.0000,-373.0000) ..
    controls (3923.0000,-373.0000) and (3928.0000,-369.6667) ..
    (3934.0000,-363.0000) .. controls (3940.6667,-356.3333) and
    (3944.0000,-351.0000) .. (3944.0000,-347.0000) -- cycle(3477.0000,-749.0000)
    -- (3458.0000,-744.0000) .. controls (3451.3333,-757.3333) and
    (3448.0000,-764.6667) .. (3448.0000,-766.0000) .. controls
    (3448.0000,-776.6667) and (3453.6667,-785.6667) .. (3465.0000,-793.0000) ..
    controls (3467.6667,-792.3333) and (3471.6667,-791.3333) ..
    (3477.0000,-790.0000) .. controls (3477.0000,-762.6667) and
    (3477.0000,-749.0000) .. (3477.0000,-749.0000) -- cycle(3687.0000,-518.0000)
    -- (3685.0000,-518.0000) .. controls (3681.0000,-518.0000) and
    (3677.6667,-519.3333) .. (3675.0000,-522.0000) -- (3675.0000,-533.0000) --
    (3683.0000,-533.0000) .. controls (3685.6667,-531.0000) and
    (3687.0000,-527.0000) .. (3687.0000,-521.0000) -- (3687.0000,-518.0000) --
    cycle(4095.0000,-75.0000) -- (4087.0000,-67.0000) .. controls
    (4074.3333,-73.0000) and (4061.6667,-84.3333) .. (4049.0000,-101.0000) --
    (4054.0000,-130.0000) .. controls (4064.0000,-118.0000) and
    (4077.6667,-99.6667) .. (4095.0000,-75.0000) -- cycle(3536.0000,-603.0000) ..
    controls (3532.6667,-603.0000) and (3528.0000,-603.6667) ..
    (3522.0000,-605.0000) .. controls (3516.6667,-606.3333) and
    (3512.3333,-607.0000) .. (3509.0000,-607.0000) .. controls
    (3505.6667,-607.0000) and (3502.6667,-601.3333) .. (3500.0000,-590.0000) ..
    controls (3493.3333,-590.0000) and (3488.3333,-592.3333) ..
    (3485.0000,-597.0000) .. controls (3484.3333,-602.3333) and
    (3481.0000,-611.0000) .. (3475.0000,-623.0000) .. controls
    (3469.6667,-635.0000) and (3467.0000,-644.6667) .. (3467.0000,-652.0000) ..
    controls (3467.0000,-656.6667) and (3469.6667,-669.6667) ..
    (3475.0000,-691.0000) -- (3493.0000,-691.0000) .. controls
    (3498.3333,-685.6667) and (3501.0000,-669.0000) .. (3501.0000,-641.0000) ..
    controls (3509.6667,-630.3333) and (3520.3333,-625.3333) ..
    (3533.0000,-626.0000) .. controls (3533.6667,-620.6667) and
    (3534.6667,-613.0000) .. (3536.0000,-603.0000) -- cycle(3566.0000,-578.0000)
    .. controls (3566.0000,-578.0000) and (3561.3333,-576.3333) ..
    (3552.0000,-573.0000) .. controls (3550.6667,-569.0000) and
    (3547.6667,-563.6667) .. (3543.0000,-557.0000) -- (3535.0000,-564.0000) ..
    controls (3531.0000,-555.3333) and (3526.3333,-548.6667) ..
    (3521.0000,-544.0000) .. controls (3517.6667,-550.6667) and
    (3511.0000,-559.6667) .. (3501.0000,-571.0000) -- (3501.0000,-586.0000) ..
    controls (3509.0000,-588.6667) and (3518.3333,-593.0000) ..
    (3529.0000,-599.0000) .. controls (3529.0000,-593.0000) and
    (3526.0000,-587.0000) .. (3520.0000,-581.0000) -- (3520.0000,-572.0000) ..
    controls (3522.6667,-570.0000) and (3526.3333,-567.0000) ..
    (3531.0000,-563.0000) .. controls (3535.0000,-575.0000) and
    (3537.0000,-587.0000) .. (3537.0000,-599.0000) -- (3548.0000,-599.0000) ..
    controls (3553.3333,-599.0000) and (3559.3333,-592.0000) ..
    (3566.0000,-578.0000) -- cycle(3914.0000,-242.0000) -- (3900.0000,-242.0000)
    .. controls (3888.0000,-242.0000) and (3874.3333,-248.6667) ..
    (3859.0000,-262.0000) .. controls (3837.6667,-279.3333) and
    (3825.0000,-289.0000) .. (3821.0000,-291.0000) .. controls
    (3805.6667,-275.6667) and (3796.6667,-268.0000) .. (3794.0000,-268.0000) ..
    controls (3790.6667,-268.0000) and (3769.3333,-274.6667) ..
    (3730.0000,-288.0000) .. controls (3733.3333,-295.3333) and
    (3735.0000,-301.3333) .. (3735.0000,-306.0000) .. controls
    (3735.0000,-319.3333) and (3725.3333,-330.0000) .. (3706.0000,-338.0000) ..
    controls (3691.3333,-343.3333) and (3676.3333,-348.6667) ..
    (3661.0000,-354.0000) .. controls (3661.6667,-354.6667) and
    (3662.0000,-356.0000) .. (3662.0000,-358.0000) .. controls
    (3662.0000,-368.0000) and (3654.0000,-379.0000) .. (3638.0000,-391.0000) ..
    controls (3646.0000,-399.0000) and (3653.6667,-403.0000) ..
    (3661.0000,-403.0000) .. controls (3672.3333,-403.0000) and
    (3679.6667,-399.6667) .. (3683.0000,-393.0000) .. controls
    (3689.6667,-379.6667) and (3694.0000,-372.0000) .. (3696.0000,-370.0000) ..
    controls (3713.3333,-382.6667) and (3727.0000,-389.0000) ..
    (3737.0000,-389.0000) .. controls (3747.6667,-389.0000) and
    (3770.3333,-380.3333) .. (3805.0000,-363.0000) .. controls
    (3840.3333,-346.3333) and (3860.0000,-334.0000) .. (3864.0000,-326.0000) ..
    controls (3865.3333,-318.0000) and (3869.0000,-306.0000) ..
    (3875.0000,-290.0000) .. controls (3884.3333,-280.0000) and
    (3897.3333,-264.0000) .. (3914.0000,-242.0000) -- cycle(3579.0000,-518.0000)
    .. controls (3579.0000,-509.3333) and (3572.0000,-501.6667) ..
    (3558.0000,-495.0000) -- (3544.0000,-495.0000) .. controls
    (3536.0000,-515.6667) and (3526.0000,-524.3333) .. (3514.0000,-521.0000) --
    (3514.0000,-537.0000) .. controls (3540.0000,-537.6667) and
    (3554.3333,-546.3333) .. (3557.0000,-563.0000) .. controls
    (3571.6667,-562.3333) and (3579.0000,-547.3333) .. (3579.0000,-518.0000) --
    cycle(3612.0000,-444.0000) .. controls (3612.0000,-439.3333) and
    (3610.6667,-432.6667) .. (3608.0000,-424.0000) .. controls
    (3606.0000,-416.0000) and (3605.0000,-410.0000) .. (3605.0000,-406.0000) --
    (3589.0000,-406.0000) -- (3589.0000,-441.0000) -- (3600.0000,-452.0000) ..
    controls (3608.0000,-452.0000) and (3612.0000,-449.3333) ..
    (3612.0000,-444.0000) -- cycle(3339.0000,-711.0000) .. controls
    (3339.0000,-707.0000) and (3335.6667,-698.3333) .. (3329.0000,-685.0000) --
    (3307.0000,-689.0000) -- (3307.0000,-707.0000) .. controls
    (3317.0000,-710.3333) and (3324.0000,-712.0000) .. (3328.0000,-712.0000) --
    (3332.0000,-712.0000) .. controls (3334.6667,-712.0000) and
    (3337.0000,-711.6667) .. (3339.0000,-711.0000) -- cycle(3477.0000,-558.0000)
    .. controls (3472.3333,-549.3333) and (3465.3333,-542.6667) ..
    (3456.0000,-538.0000) -- (3442.0000,-538.0000) .. controls
    (3443.3333,-554.0000) and (3453.6667,-568.0000) .. (3473.0000,-580.0000) --
    (3477.0000,-558.0000) -- cycle(3632.0000,-366.0000) .. controls
    (3628.0000,-357.3333) and (3622.0000,-353.0000) .. (3614.0000,-353.0000) ..
    controls (3606.6667,-353.0000) and (3600.6667,-358.3333) ..
    (3596.0000,-369.0000) -- (3602.0000,-369.0000) .. controls
    (3605.3333,-369.0000) and (3610.3333,-368.3333) .. (3617.0000,-367.0000) ..
    controls (3623.6667,-366.3333) and (3628.6667,-366.0000) ..
    (3632.0000,-366.0000) -- cycle(4134.0000,156.0000) .. controls
    (4133.3333,160.0000) and (4132.0000,166.3333) .. (4130.0000,175.0000) ..
    controls (4096.6667,201.0000) and (4072.3333,215.3333) .. (4057.0000,218.0000)
    -- (4049.0000,210.0000) .. controls (4057.6667,197.3333) and
    (4062.3333,185.6667) .. (4063.0000,175.0000) .. controls (4079.0000,163.6667)
    and (4088.0000,155.6667) .. (4090.0000,151.0000) .. controls
    (4091.3333,148.3333) and (4092.0000,136.0000) .. (4092.0000,114.0000) --
    (4104.0000,114.0000) .. controls (4106.0000,124.0000) and (4108.3333,134.0000)
    .. (4111.0000,144.0000) .. controls (4113.6667,154.0000) and
    (4121.3333,158.0000) .. (4134.0000,156.0000) -- cycle(2452.0000,-1519.0000) ..
    controls (2426.0000,-1519.0000) and (2409.3333,-1505.6667) ..
    (2402.0000,-1479.0000) -- (2408.0000,-1460.0000) .. controls
    (2401.3333,-1461.3333) and (2391.3333,-1462.6667) .. (2378.0000,-1464.0000) --
    (2373.0000,-1476.0000) .. controls (2373.0000,-1487.3333) and
    (2380.3333,-1498.3333) .. (2395.0000,-1509.0000) .. controls
    (2409.6667,-1519.6667) and (2422.6667,-1525.0000) .. (2434.0000,-1525.0000) ..
    controls (2434.6667,-1525.0000) and (2440.6667,-1523.0000) ..
    (2452.0000,-1519.0000) -- cycle(3563.0000,-431.0000) .. controls
    (3561.6667,-416.3333) and (3552.6667,-409.0000) .. (3536.0000,-409.0000) ..
    controls (3533.3333,-409.0000) and (3529.3333,-410.0000) ..
    (3524.0000,-412.0000) .. controls (3518.6667,-414.6667) and
    (3514.6667,-416.0000) .. (3512.0000,-416.0000) .. controls
    (3508.0000,-416.0000) and (3503.0000,-413.0000) .. (3497.0000,-407.0000) ..
    controls (3499.6667,-400.3333) and (3505.0000,-397.0000) ..
    (3513.0000,-397.0000) .. controls (3529.6667,-397.0000) and
    (3537.0000,-397.3333) .. (3535.0000,-398.0000) .. controls
    (3533.6667,-393.3333) and (3529.0000,-386.3333) .. (3521.0000,-377.0000) ..
    controls (3523.0000,-366.3333) and (3524.0000,-357.6667) ..
    (3524.0000,-351.0000) .. controls (3524.0000,-345.0000) and
    (3523.6667,-340.3333) .. (3523.0000,-337.0000) -- (3520.0000,-337.0000) ..
    controls (3516.0000,-337.0000) and (3509.0000,-344.6667) ..
    (3499.0000,-360.0000) .. controls (3494.3333,-352.6667) and
    (3492.3333,-341.6667) .. (3493.0000,-327.0000) .. controls
    (3489.0000,-326.3333) and (3483.0000,-325.3333) .. (3475.0000,-324.0000) ..
    controls (3469.6667,-342.6667) and (3467.0000,-355.6667) ..
    (3467.0000,-363.0000) .. controls (3467.0000,-373.0000) and
    (3475.0000,-395.6667) .. (3491.0000,-431.0000) .. controls
    (3505.6667,-431.6667) and (3527.0000,-434.3333) .. (3555.0000,-439.0000) --
    (3563.0000,-431.0000) -- cycle(3471.0000,-460.0000) -- (3467.0000,-460.0000)
    .. controls (3461.6667,-460.0000) and (3459.0000,-458.3333) ..
    (3459.0000,-455.0000) .. controls (3459.0000,-452.3333) and
    (3460.6667,-448.3333) .. (3464.0000,-443.0000) .. controls
    (3468.0000,-438.3333) and (3470.0000,-434.0000) .. (3470.0000,-430.0000) ..
    controls (3470.0000,-429.3333) and (3469.6667,-427.0000) ..
    (3469.0000,-423.0000) .. controls (3461.6667,-409.0000) and
    (3454.3333,-395.3333) .. (3447.0000,-382.0000) .. controls
    (3435.6667,-360.6667) and (3427.0000,-350.0000) .. (3421.0000,-350.0000) ..
    controls (3412.3333,-350.0000) and (3401.0000,-352.0000) ..
    (3387.0000,-356.0000) .. controls (3370.3333,-360.6667) and
    (3359.0000,-363.3333) .. (3353.0000,-364.0000) .. controls
    (3347.6667,-368.6667) and (3341.0000,-391.0000) .. (3333.0000,-431.0000) ..
    controls (3334.3333,-433.0000) and (3342.3333,-437.0000) ..
    (3357.0000,-443.0000) .. controls (3363.6667,-445.6667) and
    (3378.6667,-458.6667) .. (3402.0000,-482.0000) .. controls
    (3422.6667,-503.3333) and (3436.6667,-514.0000) .. (3444.0000,-514.0000) ..
    controls (3452.6667,-514.0000) and (3461.0000,-508.3333) ..
    (3469.0000,-497.0000) .. controls (3469.6667,-495.6667) and
    (3470.0000,-494.0000) .. (3470.0000,-492.0000) .. controls
    (3470.0000,-500.0000) and (3467.3333,-491.6667) .. (3462.0000,-467.0000) ..
    controls (3465.3333,-466.3333) and (3468.3333,-464.0000) ..
    (3471.0000,-460.0000) -- cycle(3586.0000,-283.0000) .. controls
    (3568.0000,-271.0000) and (3553.3333,-261.6667) .. (3542.0000,-255.0000) --
    (3527.0000,-255.0000) -- (3527.0000,-266.0000) .. controls
    (3527.0000,-270.0000) and (3535.0000,-277.0000) .. (3551.0000,-287.0000) ..
    controls (3555.0000,-287.0000) and (3560.6667,-286.3333) ..
    (3568.0000,-285.0000) .. controls (3576.0000,-283.6667) and
    (3582.0000,-283.0000) .. (3586.0000,-283.0000) -- cycle(3520.0000,-279.0000)
    .. controls (3519.3333,-278.3333) and (3512.3333,-276.0000) ..
    (3499.0000,-272.0000) .. controls (3491.6667,-269.3333) and
    (3488.6667,-263.6667) .. (3490.0000,-255.0000) -- (3474.0000,-255.0000) ..
    controls (3473.3333,-258.3333) and (3472.3333,-263.6667) ..
    (3471.0000,-271.0000) -- (3481.0000,-271.0000) .. controls
    (3483.0000,-275.0000) and (3484.0000,-281.6667) .. (3484.0000,-291.0000) ..
    controls (3491.3333,-291.0000) and (3498.3333,-291.0000) ..
    (3505.0000,-291.0000) .. controls (3511.6667,-289.6667) and
    (3516.6667,-285.6667) .. (3520.0000,-279.0000) -- cycle(3467.0000,-275.0000)
    .. controls (3463.6667,-275.0000) and (3458.3333,-274.3333) ..
    (3451.0000,-273.0000) .. controls (3443.6667,-272.3333) and
    (3438.3333,-272.0000) .. (3435.0000,-272.0000) .. controls
    (3435.0000,-274.0000) and (3434.6667,-277.3333) .. (3434.0000,-282.0000) --
    (3436.0000,-287.0000) -- (3467.0000,-287.0000) -- (3467.0000,-275.0000) --
    cycle(4042.0000,225.0000) .. controls (4025.3333,237.0000) and
    (4000.0000,254.3333) .. (3966.0000,277.0000) .. controls (3948.0000,281.6667)
    and (3928.3333,289.3333) .. (3907.0000,300.0000) -- (3895.0000,300.0000) ..
    controls (3895.0000,293.3333) and (3897.6667,283.6667) .. (3903.0000,271.0000)
    .. controls (3935.6667,253.0000) and (3977.0000,229.0000) ..
    (4027.0000,199.0000) -- (4042.0000,202.0000) -- (4042.0000,225.0000) --
    cycle(3421.0000,-278.0000) -- (3403.0000,-278.0000) .. controls
    (3385.0000,-278.0000) and (3345.3333,-285.6667) .. (3284.0000,-301.0000) --
    (3284.0000,-316.0000) .. controls (3289.3333,-318.6667) and
    (3296.3333,-320.0000) .. (3305.0000,-320.0000) .. controls
    (3343.0000,-320.0000) and (3381.6667,-310.0000) .. (3421.0000,-290.0000) --
    (3421.0000,-278.0000) -- cycle(3891.0000,-26.0000) .. controls
    (3891.0000,9.3333) and (3877.3333,44.3333) .. (3850.0000,79.0000) .. controls
    (3824.0000,106.3333) and (3797.6667,134.0000) .. (3771.0000,162.0000) ..
    controls (3758.3333,162.6667) and (3745.3333,166.0000) .. (3732.0000,172.0000)
    .. controls (3719.3333,178.6667) and (3712.6667,182.0000) ..
    (3712.0000,182.0000) .. controls (3699.3333,182.0000) and (3677.3333,175.0000)
    .. (3646.0000,161.0000) .. controls (3643.3333,151.6667) and
    (3641.3333,138.6667) .. (3640.0000,122.0000) .. controls (3638.0000,120.0000)
    and (3633.6667,119.0000) .. (3627.0000,119.0000) -- (3623.0000,107.0000) --
    (3614.0000,113.0000) -- (3607.0000,112.0000) .. controls (3592.3333,84.6667)
    and (3575.0000,71.0000) .. (3555.0000,71.0000) .. controls (3533.6667,71.0000)
    and (3502.0000,78.6667) .. (3460.0000,94.0000) .. controls
    (3418.6667,109.3333) and (3387.3333,117.0000) .. (3366.0000,117.0000) ..
    controls (3348.0000,117.0000) and (3339.0000,111.3333) .. (3339.0000,100.0000)
    .. controls (3339.0000,97.3333) and (3341.3333,93.0000) .. (3346.0000,87.0000)
    .. controls (3351.3333,81.6667) and (3354.3333,77.6667) .. (3355.0000,75.0000)
    .. controls (3357.6667,65.6667) and (3359.0000,51.3333) .. (3359.0000,32.0000)
    -- (3359.0000,-52.0000) .. controls (3359.0000,-68.6667) and
    (3372.6667,-82.3333) .. (3400.0000,-93.0000) .. controls (3420.6667,-100.3333)
    and (3441.3333,-107.3333) .. (3462.0000,-114.0000) .. controls
    (3472.0000,-118.6667) and (3484.3333,-132.3333) .. (3499.0000,-155.0000) ..
    controls (3505.0000,-154.3333) and (3516.0000,-162.3333) ..
    (3532.0000,-179.0000) .. controls (3548.0000,-196.3333) and
    (3561.0000,-205.0000) .. (3571.0000,-205.0000) .. controls
    (3578.3333,-205.0000) and (3586.3333,-200.6667) .. (3595.0000,-192.0000) ..
    controls (3599.6667,-192.0000) and (3603.0000,-195.6667) ..
    (3605.0000,-203.0000) .. controls (3607.6667,-211.0000) and
    (3611.3333,-216.6667) .. (3616.0000,-220.0000) .. controls
    (3633.3333,-232.0000) and (3649.6667,-238.0000) .. (3665.0000,-238.0000) ..
    controls (3673.0000,-238.0000) and (3686.0000,-233.3333) ..
    (3704.0000,-224.0000) -- (3704.0000,-213.0000) .. controls
    (3704.0000,-215.0000) and (3699.6667,-208.6667) .. (3691.0000,-194.0000) ..
    controls (3693.0000,-189.3333) and (3700.6667,-181.3333) ..
    (3714.0000,-170.0000) .. controls (3728.0000,-158.6667) and
    (3737.3333,-153.0000) .. (3742.0000,-153.0000) .. controls
    (3750.0000,-153.0000) and (3758.3333,-166.3333) .. (3767.0000,-193.0000) ..
    controls (3778.3333,-227.6667) and (3784.0000,-245.0000) ..
    (3784.0000,-245.0000) .. controls (3800.6667,-240.3333) and
    (3814.0000,-219.0000) .. (3824.0000,-181.0000) .. controls
    (3823.3333,-171.0000) and (3824.0000,-156.6667) .. (3826.0000,-138.0000) ..
    controls (3836.6667,-121.3333) and (3847.6667,-104.3333) ..
    (3859.0000,-87.0000) .. controls (3880.3333,-53.6667) and (3891.0000,-33.3333)
    .. (3891.0000,-26.0000) -- cycle(2050.0000,-1555.0000) .. controls
    (2037.3333,-1540.3333) and (2029.0000,-1533.0000) .. (2025.0000,-1533.0000) ..
    controls (2017.0000,-1533.0000) and (2004.6667,-1541.6667) ..
    (1988.0000,-1559.0000) -- (2004.0000,-1559.0000) .. controls
    (2009.3333,-1559.0000) and (2017.0000,-1558.3333) .. (2027.0000,-1557.0000) ..
    controls (2037.0000,-1555.6667) and (2044.6667,-1555.0000) ..
    (2050.0000,-1555.0000) -- cycle(2958.0000,-505.0000) .. controls
    (2955.3333,-505.0000) and (2951.0000,-504.3333) .. (2945.0000,-503.0000) ..
    controls (2939.6667,-502.3333) and (2935.3333,-502.0000) ..
    (2932.0000,-502.0000) .. controls (2932.0000,-502.0000) and
    (2932.0000,-517.3333) .. (2932.0000,-548.0000) .. controls
    (2932.0000,-551.3333) and (2932.3333,-554.0000) .. (2933.0000,-556.0000) --
    (2934.0000,-557.0000) .. controls (2936.6667,-557.0000) and
    (2941.3333,-553.0000) .. (2948.0000,-545.0000) .. controls
    (2954.6667,-537.6667) and (2958.0000,-532.3333) .. (2958.0000,-529.0000) --
    (2958.0000,-505.0000) -- cycle(3720.0000,221.0000) .. controls
    (3701.3333,239.0000) and (3687.6667,248.0000) .. (3679.0000,248.0000) ..
    controls (3677.0000,248.0000) and (3674.6667,247.3333) .. (3672.0000,246.0000)
    .. controls (3670.0000,244.6667) and (3668.6667,244.0000) ..
    (3668.0000,244.0000) .. controls (3668.0000,239.3333) and (3668.6667,232.3333)
    .. (3670.0000,223.0000) .. controls (3671.3333,214.3333) and
    (3672.0000,207.6667) .. (3672.0000,203.0000) .. controls (3693.3333,206.3333)
    and (3709.3333,206.3333) .. (3720.0000,203.0000) -- (3720.0000,221.0000) --
    cycle(3839.0000,-1367.0000) .. controls (3835.6667,-1363.6667) and
    (3830.0000,-1362.0000) .. (3822.0000,-1362.0000) .. controls
    (3812.0000,-1362.0000) and (3791.0000,-1367.3333) .. (3759.0000,-1378.0000) ..
    controls (3755.6667,-1375.3333) and (3752.6667,-1370.6667) ..
    (3750.0000,-1364.0000) .. controls (3759.3333,-1359.3333) and
    (3772.3333,-1350.6667) .. (3789.0000,-1338.0000) .. controls
    (3782.3333,-1335.3333) and (3772.3333,-1331.0000) .. (3759.0000,-1325.0000) ..
    controls (3755.0000,-1319.0000) and (3747.6667,-1312.0000) ..
    (3737.0000,-1304.0000) .. controls (3735.0000,-1303.3333) and
    (3732.3333,-1303.0000) .. (3729.0000,-1303.0000) .. controls
    (3727.0000,-1303.0000) and (3724.0000,-1303.3333) .. (3720.0000,-1304.0000) ..
    controls (3716.6667,-1305.3333) and (3714.0000,-1306.0000) ..
    (3712.0000,-1306.0000) .. controls (3700.0000,-1306.0000) and
    (3687.3333,-1301.0000) .. (3674.0000,-1291.0000) .. controls
    (3676.0000,-1288.3333) and (3685.6667,-1279.6667) .. (3703.0000,-1265.0000) ..
    controls (3717.0000,-1254.3333) and (3724.0000,-1244.6667) ..
    (3724.0000,-1236.0000) -- (3724.0000,-1178.0000) .. controls
    (3708.0000,-1176.0000) and (3703.6667,-1175.0000) .. (3711.0000,-1175.0000) ..
    controls (3702.3333,-1175.0000) and (3685.6667,-1187.3333) ..
    (3661.0000,-1212.0000) .. controls (3637.0000,-1237.3333) and
    (3625.0000,-1254.3333) .. (3625.0000,-1263.0000) .. controls
    (3625.0000,-1268.3333) and (3627.0000,-1276.0000) .. (3631.0000,-1286.0000) ..
    controls (3635.6667,-1296.0000) and (3638.0000,-1303.6667) ..
    (3638.0000,-1309.0000) .. controls (3638.0000,-1314.3333) and
    (3636.3333,-1320.0000) .. (3633.0000,-1326.0000) .. controls
    (3625.6667,-1325.3333) and (3623.0000,-1321.0000) .. (3625.0000,-1313.0000) --
    (3604.0000,-1313.0000) .. controls (3601.3333,-1313.0000) and
    (3597.3333,-1314.6667) .. (3592.0000,-1318.0000) .. controls
    (3587.3333,-1321.3333) and (3583.6667,-1323.0000) .. (3581.0000,-1323.0000) ..
    controls (3573.6667,-1323.0000) and (3569.3333,-1318.6667) ..
    (3568.0000,-1310.0000) .. controls (3566.6667,-1302.0000) and
    (3565.6667,-1294.3333) .. (3565.0000,-1287.0000) .. controls
    (3539.0000,-1289.0000) and (3510.0000,-1290.0000) .. (3478.0000,-1290.0000) ..
    controls (3450.0000,-1290.0000) and (3433.3333,-1270.6667) ..
    (3428.0000,-1232.0000) .. controls (3434.0000,-1226.6667) and
    (3450.0000,-1224.0000) .. (3476.0000,-1224.0000) .. controls
    (3482.6667,-1224.0000) and (3489.0000,-1221.3333) .. (3495.0000,-1216.0000) ..
    controls (3501.6667,-1210.6667) and (3506.6667,-1208.0000) ..
    (3510.0000,-1208.0000) .. controls (3511.3333,-1208.0000) and
    (3513.3333,-1208.3333) .. (3516.0000,-1209.0000) .. controls
    (3519.3333,-1210.3333) and (3521.6667,-1211.0000) .. (3523.0000,-1211.0000) ..
    controls (3527.0000,-1211.0000) and (3537.3333,-1203.3333) ..
    (3554.0000,-1188.0000) .. controls (3571.3333,-1172.6667) and
    (3581.0000,-1163.0000) .. (3583.0000,-1159.0000) .. controls
    (3585.0000,-1155.6667) and (3586.0000,-1148.6667) .. (3586.0000,-1138.0000) ..
    controls (3596.0000,-1127.3333) and (3602.3333,-1115.6667) ..
    (3605.0000,-1103.0000) -- (3587.0000,-1103.0000) .. controls
    (3577.6667,-1117.0000) and (3563.0000,-1137.6667) .. (3543.0000,-1165.0000) ..
    controls (3541.6667,-1162.3333) and (3541.0000,-1159.0000) ..
    (3541.0000,-1155.0000) .. controls (3541.0000,-1151.6667) and
    (3541.6667,-1146.3333) .. (3543.0000,-1139.0000) .. controls
    (3545.0000,-1132.3333) and (3546.0000,-1127.3333) .. (3546.0000,-1124.0000) ..
    controls (3546.0000,-1091.3333) and (3538.0000,-1068.0000) ..
    (3522.0000,-1054.0000) .. controls (3515.3333,-1054.0000) and
    (3506.6667,-1053.3333) .. (3496.0000,-1052.0000) .. controls
    (3495.3333,-1040.6667) and (3489.0000,-1026.0000) .. (3477.0000,-1008.0000) ..
    controls (3479.6667,-1003.3333) and (3489.3333,-994.3333) ..
    (3506.0000,-981.0000) .. controls (3520.0000,-971.0000) and
    (3527.0000,-960.6667) .. (3527.0000,-950.0000) .. controls
    (3527.0000,-944.0000) and (3516.3333,-935.6667) .. (3495.0000,-925.0000) ..
    controls (3487.0000,-937.6667) and (3474.6667,-954.0000) ..
    (3458.0000,-974.0000) .. controls (3453.3333,-976.0000) and
    (3447.0000,-979.6667) .. (3439.0000,-985.0000) .. controls
    (3437.6667,-989.0000) and (3436.3333,-993.0000) .. (3435.0000,-997.0000) ..
    controls (3433.6667,-1001.6667) and (3429.6667,-1004.0000) ..
    (3423.0000,-1004.0000) .. controls (3420.3333,-1004.0000) and
    (3415.3333,-1003.0000) .. (3408.0000,-1001.0000) .. controls
    (3401.3333,-999.0000) and (3396.0000,-998.0000) .. (3392.0000,-998.0000) ..
    controls (3391.3333,-1010.6667) and (3388.6667,-1017.0000) ..
    (3384.0000,-1017.0000) .. controls (3386.0000,-1017.0000) and
    (3376.6667,-1009.6667) .. (3356.0000,-995.0000) .. controls
    (3363.3333,-986.3333) and (3373.6667,-981.6667) .. (3387.0000,-981.0000) ..
    controls (3407.6667,-979.0000) and (3419.0000,-977.6667) ..
    (3421.0000,-977.0000) -- (3421.0000,-965.0000) .. controls
    (3414.3333,-960.3333) and (3405.6667,-952.0000) .. (3395.0000,-940.0000) ..
    controls (3413.6667,-921.3333) and (3424.3333,-910.3333) ..
    (3427.0000,-907.0000) .. controls (3438.3333,-893.6667) and
    (3444.3333,-880.6667) .. (3445.0000,-868.0000) .. controls
    (3451.0000,-866.0000) and (3454.0000,-861.0000) .. (3454.0000,-853.0000) ..
    controls (3454.0000,-842.3333) and (3449.6667,-825.3333) ..
    (3441.0000,-802.0000) .. controls (3432.3333,-776.0000) and
    (3424.3333,-761.3333) .. (3417.0000,-758.0000) .. controls
    (3401.6667,-754.0000) and (3379.6667,-747.0000) .. (3351.0000,-737.0000) ..
    controls (3349.0000,-736.3333) and (3344.6667,-733.0000) ..
    (3338.0000,-727.0000) .. controls (3331.3333,-721.0000) and
    (3326.3333,-718.0000) .. (3323.0000,-718.0000) .. controls
    (3319.6667,-718.0000) and (3316.0000,-720.0000) .. (3312.0000,-724.0000) ..
    controls (3308.6667,-728.6667) and (3305.3333,-731.0000) ..
    (3302.0000,-731.0000) .. controls (3283.3333,-731.0000) and
    (3274.0000,-722.6667) .. (3274.0000,-706.0000) .. controls
    (3274.0000,-704.6667) and (3283.6667,-691.3333) .. (3303.0000,-666.0000) ..
    controls (3323.0000,-640.6667) and (3333.0000,-618.0000) ..
    (3333.0000,-598.0000) .. controls (3333.0000,-586.6667) and
    (3326.3333,-576.0000) .. (3313.0000,-566.0000) .. controls
    (3295.6667,-553.3333) and (3285.6667,-545.0000) .. (3283.0000,-541.0000) --
    (3272.0000,-541.0000) .. controls (3268.6667,-541.0000) and
    (3268.0000,-545.3333) .. (3270.0000,-554.0000) -- (3269.0000,-558.0000) ..
    controls (3266.3333,-559.3333) and (3245.6667,-576.6667) ..
    (3207.0000,-610.0000) .. controls (3203.0000,-598.0000) and
    (3201.0000,-587.3333) .. (3201.0000,-578.0000) .. controls
    (3201.0000,-555.3333) and (3211.6667,-534.0000) .. (3233.0000,-514.0000) ..
    controls (3254.3333,-494.6667) and (3266.6667,-468.6667) ..
    (3270.0000,-436.0000) .. controls (3266.6667,-434.6667) and
    (3255.6667,-434.6667) .. (3237.0000,-436.0000) .. controls
    (3249.0000,-421.3333) and (3261.0000,-407.0000) .. (3273.0000,-393.0000) ..
    controls (3289.0000,-373.6667) and (3297.0000,-357.6667) ..
    (3297.0000,-345.0000) .. controls (3297.0000,-328.3333) and
    (3289.6667,-320.0000) .. (3275.0000,-320.0000) .. controls
    (3263.6667,-320.0000) and (3241.0000,-346.6667) .. (3207.0000,-400.0000) ..
    controls (3185.6667,-426.0000) and (3164.0000,-457.0000) ..
    (3142.0000,-493.0000) .. controls (3144.0000,-496.3333) and
    (3147.3333,-498.0000) .. (3152.0000,-498.0000) .. controls
    (3165.3333,-498.0000) and (3179.3333,-491.3333) .. (3194.0000,-478.0000) ..
    controls (3206.0000,-466.6667) and (3218.0000,-455.3333) ..
    (3230.0000,-444.0000) -- (3234.0000,-444.0000) .. controls
    (3228.6667,-448.6667) and (3221.6667,-461.6667) .. (3213.0000,-483.0000) ..
    controls (3205.0000,-505.0000) and (3192.6667,-522.6667) ..
    (3176.0000,-536.0000) .. controls (3180.0000,-562.0000) and
    (3182.0000,-576.3333) .. (3182.0000,-579.0000) .. controls
    (3182.0000,-598.3333) and (3172.3333,-625.0000) .. (3153.0000,-659.0000) ..
    controls (3145.6667,-650.3333) and (3138.6667,-646.0000) ..
    (3132.0000,-646.0000) .. controls (3134.0000,-646.0000) and
    (3130.0000,-647.0000) .. (3120.0000,-649.0000) .. controls
    (3119.3333,-657.0000) and (3116.6667,-668.3333) .. (3112.0000,-683.0000) ..
    controls (3100.0000,-695.6667) and (3084.0000,-716.0000) ..
    (3064.0000,-744.0000) -- (3062.0000,-745.0000) .. controls
    (3048.0000,-745.6667) and (3034.0000,-741.6667) .. (3020.0000,-733.0000) ..
    controls (3018.0000,-728.3333) and (3014.3333,-721.3333) ..
    (3009.0000,-712.0000) .. controls (2991.6667,-695.3333) and
    (2966.0000,-670.0000) .. (2932.0000,-636.0000) .. controls
    (2932.6667,-568.0000) and (2920.0000,-534.0000) .. (2894.0000,-534.0000) ..
    controls (2886.6667,-534.0000) and (2877.6667,-546.6667) ..
    (2867.0000,-572.0000) .. controls (2856.3333,-597.3333) and
    (2845.3333,-623.0000) .. (2834.0000,-649.0000) .. controls
    (2821.3333,-678.3333) and (2813.6667,-705.6667) .. (2811.0000,-731.0000) ..
    controls (2807.6667,-727.0000) and (2801.3333,-725.0000) ..
    (2792.0000,-725.0000) .. controls (2770.0000,-725.0000) and
    (2762.0000,-734.0000) .. (2768.0000,-752.0000) .. controls
    (2756.0000,-757.3333) and (2741.0000,-769.0000) .. (2723.0000,-787.0000) ..
    controls (2717.0000,-787.0000) and (2707.6667,-786.6667) ..
    (2695.0000,-786.0000) .. controls (2682.3333,-786.0000) and
    (2673.0000,-786.0000) .. (2667.0000,-786.0000) .. controls
    (2625.0000,-786.0000) and (2601.0000,-791.0000) .. (2595.0000,-801.0000) ..
    controls (2594.3333,-799.6667) and (2593.6667,-797.6667) ..
    (2593.0000,-795.0000) .. controls (2593.0000,-791.6667) and
    (2601.3333,-783.3333) .. (2618.0000,-770.0000) .. controls
    (2634.6667,-757.3333) and (2643.0000,-749.3333) .. (2643.0000,-746.0000) ..
    controls (2643.0000,-742.0000) and (2634.3333,-729.0000) ..
    (2617.0000,-707.0000) .. controls (2600.3333,-685.0000) and
    (2590.0000,-672.6667) .. (2586.0000,-670.0000) .. controls
    (2579.3333,-668.0000) and (2569.3333,-664.0000) .. (2556.0000,-658.0000) ..
    controls (2551.3333,-652.6667) and (2543.6667,-645.6667) ..
    (2533.0000,-637.0000) .. controls (2495.0000,-615.6667) and
    (2460.3333,-603.3333) .. (2429.0000,-600.0000) .. controls
    (2427.0000,-600.0000) and (2426.0000,-597.6667) .. (2426.0000,-593.0000) ..
    controls (2426.0000,-579.6667) and (2434.0000,-573.0000) ..
    (2450.0000,-573.0000) .. controls (2450.6667,-573.0000) and
    (2477.3333,-579.6667) .. (2530.0000,-593.0000) .. controls
    (2530.0000,-590.3333) and (2530.6667,-586.3333) .. (2532.0000,-581.0000) ..
    controls (2533.3333,-576.3333) and (2534.0000,-572.6667) ..
    (2534.0000,-570.0000) .. controls (2534.0000,-560.6667) and
    (2527.3333,-542.3333) .. (2514.0000,-515.0000) .. controls
    (2501.3333,-488.3333) and (2491.0000,-470.6667) .. (2483.0000,-462.0000) ..
    controls (2459.6667,-438.6667) and (2436.3333,-415.6667) ..
    (2413.0000,-393.0000) .. controls (2382.3333,-359.6667) and
    (2367.0000,-333.3333) .. (2367.0000,-314.0000) .. controls
    (2367.0000,-306.6667) and (2370.6667,-291.6667) .. (2378.0000,-269.0000) ..
    controls (2386.0000,-247.0000) and (2390.0000,-228.6667) ..
    (2390.0000,-214.0000) .. controls (2390.0000,-192.6667) and
    (2386.6667,-178.6667) .. (2380.0000,-172.0000) .. controls
    (2369.3333,-163.3333) and (2358.6667,-155.0000) .. (2348.0000,-147.0000) ..
    controls (2334.0000,-135.6667) and (2319.6667,-120.6667) ..
    (2305.0000,-102.0000) .. controls (2312.3333,-80.6667) and
    (2316.0000,-68.6667) .. (2316.0000,-66.0000) .. controls (2316.0000,-56.0000)
    and (2310.3333,-47.3333) .. (2299.0000,-40.0000) .. controls
    (2285.6667,-31.3333) and (2277.6667,-24.3333) .. (2275.0000,-19.0000) ..
    controls (2275.0000,-11.6667) and (2274.3333,-0.6667) .. (2273.0000,14.0000)
    .. controls (2266.3333,23.3333) and (2255.3333,36.6667) .. (2240.0000,54.0000)
    .. controls (2210.6667,81.3333) and (2189.6667,97.3333) ..
    (2177.0000,102.0000) .. controls (2165.0000,107.3333) and (2139.0000,110.0000)
    .. (2099.0000,110.0000) .. controls (2086.3333,110.0000) and
    (2078.3333,106.3333) .. (2075.0000,99.0000) .. controls (2074.3333,92.3333)
    and (2072.6667,82.6667) .. (2070.0000,70.0000) .. controls (2059.3333,54.6667)
    and (2046.6667,30.3333) .. (2032.0000,-3.0000) .. controls
    (2030.0000,-17.6667) and (2026.0000,-39.6667) .. (2020.0000,-69.0000) ..
    controls (2018.0000,-75.6667) and (2011.0000,-91.3333) ..
    (1999.0000,-116.0000) .. controls (1989.6667,-134.6667) and
    (1985.0000,-150.6667) .. (1985.0000,-164.0000) .. controls
    (1985.0000,-176.0000) and (1990.0000,-191.3333) .. (2000.0000,-210.0000) ..
    controls (2010.0000,-229.3333) and (2015.0000,-240.3333) ..
    (2015.0000,-243.0000) .. controls (2015.0000,-235.0000) and
    (2012.0000,-242.6667) .. (2006.0000,-266.0000) .. controls
    (2006.0000,-271.3333) and (2005.3333,-279.0000) .. (2004.0000,-289.0000) ..
    controls (1998.0000,-309.0000) and (1991.3333,-325.3333) ..
    (1984.0000,-338.0000) .. controls (1976.6667,-347.3333) and
    (1969.6667,-356.3333) .. (1963.0000,-365.0000) .. controls
    (1954.3333,-375.6667) and (1950.0000,-386.0000) .. (1950.0000,-396.0000) ..
    controls (1950.0000,-398.6667) and (1953.0000,-417.6667) ..
    (1959.0000,-453.0000) .. controls (1955.6667,-457.0000) and
    (1949.3333,-459.0000) .. (1940.0000,-459.0000) .. controls
    (1939.3333,-463.6667) and (1940.3333,-467.3333) .. (1943.0000,-470.0000) ..
    controls (1941.0000,-476.0000) and (1929.0000,-479.0000) ..
    (1907.0000,-479.0000) -- (1905.0000,-479.0000) .. controls
    (1898.3333,-498.3333) and (1887.3333,-508.0000) .. (1872.0000,-508.0000) ..
    controls (1868.6667,-508.0000) and (1858.3333,-504.6667) ..
    (1841.0000,-498.0000) .. controls (1821.6667,-490.0000) and
    (1809.0000,-485.6667) .. (1803.0000,-485.0000) .. controls
    (1771.6667,-480.3333) and (1745.3333,-478.0000) .. (1724.0000,-478.0000) ..
    controls (1698.0000,-478.0000) and (1674.6667,-493.0000) ..
    (1654.0000,-523.0000) .. controls (1628.6667,-561.0000) and
    (1610.3333,-583.3333) .. (1599.0000,-590.0000) .. controls
    (1593.6667,-616.0000) and (1591.0000,-633.0000) .. (1591.0000,-641.0000) ..
    controls (1591.0000,-644.3333) and (1593.6667,-651.6667) ..
    (1599.0000,-663.0000) .. controls (1605.0000,-674.3333) and
    (1608.0000,-684.0000) .. (1608.0000,-692.0000) .. controls
    (1608.0000,-697.3333) and (1606.3333,-704.0000) .. (1603.0000,-712.0000) ..
    controls (1599.6667,-720.6667) and (1598.0000,-727.0000) ..
    (1598.0000,-731.0000) .. controls (1598.0000,-758.3333) and
    (1614.6667,-790.0000) .. (1648.0000,-826.0000) .. controls
    (1661.3333,-834.6667) and (1678.3333,-850.0000) .. (1699.0000,-872.0000) ..
    controls (1699.6667,-880.0000) and (1703.6667,-892.0000) ..
    (1711.0000,-908.0000) .. controls (1721.6667,-916.6667) and
    (1736.6667,-930.6667) .. (1756.0000,-950.0000) .. controls
    (1757.3333,-950.6667) and (1759.0000,-951.0000) .. (1761.0000,-951.0000) ..
    controls (1765.6667,-951.0000) and (1771.6667,-949.3333) ..
    (1779.0000,-946.0000) .. controls (1786.3333,-942.6667) and
    (1791.6667,-941.0000) .. (1795.0000,-941.0000) .. controls
    (1797.6667,-941.0000) and (1808.0000,-944.6667) .. (1826.0000,-952.0000) ..
    controls (1844.6667,-960.0000) and (1857.0000,-964.6667) ..
    (1863.0000,-966.0000) .. controls (1869.6667,-967.3333) and
    (1889.3333,-968.0000) .. (1922.0000,-968.0000) -- (1934.0000,-968.0000) ..
    controls (1938.6667,-972.0000) and (1946.3333,-974.0000) ..
    (1957.0000,-974.0000) -- (1972.0000,-974.0000) .. controls
    (1972.0000,-962.0000) and (1975.6667,-945.3333) .. (1983.0000,-924.0000) ..
    controls (1993.6667,-919.3333) and (2009.3333,-912.6667) ..
    (2030.0000,-904.0000) .. controls (2033.3333,-902.6667) and
    (2040.0000,-896.6667) .. (2050.0000,-886.0000) .. controls
    (2057.3333,-879.3333) and (2067.6667,-876.0000) .. (2081.0000,-876.0000) ..
    controls (2089.6667,-876.0000) and (2095.0000,-885.6667) ..
    (2097.0000,-905.0000) .. controls (2101.6667,-907.6667) and
    (2108.3333,-909.0000) .. (2117.0000,-909.0000) .. controls
    (2125.0000,-909.0000) and (2136.6667,-905.0000) .. (2152.0000,-897.0000) ..
    controls (2168.0000,-889.0000) and (2180.0000,-885.0000) ..
    (2188.0000,-885.0000) -- (2282.0000,-885.0000) .. controls
    (2292.6667,-904.3333) and (2298.0000,-925.6667) .. (2298.0000,-949.0000) ..
    controls (2298.0000,-955.6667) and (2294.0000,-960.0000) ..
    (2286.0000,-962.0000) .. controls (2280.6667,-963.3333) and
    (2272.3333,-963.6667) .. (2261.0000,-963.0000) .. controls
    (2245.6667,-961.6667) and (2238.0000,-961.0000) .. (2238.0000,-961.0000) ..
    controls (2231.3333,-961.0000) and (2223.3333,-959.0000) ..
    (2214.0000,-955.0000) .. controls (2204.6667,-951.0000) and
    (2197.6667,-948.6667) .. (2193.0000,-948.0000) .. controls
    (2187.6667,-963.3333) and (2180.0000,-986.6667) .. (2170.0000,-1018.0000) ..
    controls (2168.0000,-1022.0000) and (2165.0000,-1024.0000) ..
    (2161.0000,-1024.0000) .. controls (2157.6667,-1024.0000) and
    (2148.3333,-1018.6667) .. (2133.0000,-1008.0000) .. controls
    (2137.6667,-998.6667) and (2140.0000,-990.0000) .. (2140.0000,-982.0000) ..
    controls (2140.0000,-968.0000) and (2135.0000,-961.0000) ..
    (2125.0000,-961.0000) .. controls (2113.0000,-961.0000) and
    (2107.0000,-967.0000) .. (2107.0000,-979.0000) .. controls
    (2107.0000,-982.3333) and (2108.0000,-985.6667) .. (2110.0000,-989.0000) ..
    controls (2104.0000,-991.6667) and (2095.6667,-998.0000) ..
    (2085.0000,-1008.0000) .. controls (2085.6667,-1014.6667) and
    (2081.6667,-1026.6667) .. (2073.0000,-1044.0000) .. controls
    (2064.3333,-1048.0000) and (2051.6667,-1054.6667) .. (2035.0000,-1064.0000) --
    (2002.0000,-1087.0000) -- (1998.0000,-1087.0000) .. controls
    (2002.6667,-1075.0000) and (2014.3333,-1062.3333) .. (2033.0000,-1049.0000) ..
    controls (2047.6667,-1039.0000) and (2062.3333,-1028.6667) ..
    (2077.0000,-1018.0000) .. controls (2071.6667,-1016.0000) and
    (2064.3333,-1011.6667) .. (2055.0000,-1005.0000) .. controls
    (2054.3333,-1001.0000) and (2053.6667,-995.3333) .. (2053.0000,-988.0000) ..
    controls (2045.6667,-985.3333) and (2037.0000,-976.3333) ..
    (2027.0000,-961.0000) .. controls (2017.6667,-963.6667) and
    (2007.0000,-971.0000) .. (1995.0000,-983.0000) .. controls
    (2003.0000,-985.6667) and (2015.3333,-987.0000) .. (2032.0000,-987.0000) --
    (2035.0000,-990.0000) .. controls (2035.0000,-1001.3333) and
    (2017.6667,-1018.3333) .. (1983.0000,-1041.0000) .. controls
    (1977.0000,-1045.0000) and (1968.3333,-1055.6667) .. (1957.0000,-1073.0000) ..
    controls (1964.3333,-1073.0000) and (1953.6667,-1069.0000) ..
    (1925.0000,-1061.0000) .. controls (1913.6667,-1060.3333) and
    (1900.6667,-1058.3333) .. (1886.0000,-1055.0000) .. controls
    (1884.6667,-1051.0000) and (1882.6667,-1046.0000) .. (1880.0000,-1040.0000) ..
    controls (1870.6667,-1032.6667) and (1857.6667,-1020.6667) ..
    (1841.0000,-1004.0000) .. controls (1839.6667,-998.6667) and
    (1837.0000,-991.3333) .. (1833.0000,-982.0000) .. controls
    (1824.3333,-966.0000) and (1801.6667,-958.0000) .. (1765.0000,-958.0000) ..
    controls (1759.0000,-958.0000) and (1750.6667,-959.6667) ..
    (1740.0000,-963.0000) .. controls (1729.3333,-966.3333) and
    (1721.3333,-968.0000) .. (1716.0000,-968.0000) .. controls
    (1713.3333,-976.0000) and (1712.0000,-986.3333) .. (1712.0000,-999.0000) ..
    controls (1712.0000,-1020.3333) and (1716.6667,-1043.6667) ..
    (1726.0000,-1069.0000) .. controls (1730.6667,-1069.6667) and
    (1736.3333,-1070.0000) .. (1743.0000,-1070.0000) .. controls
    (1749.0000,-1070.0000) and (1758.0000,-1069.3333) .. (1770.0000,-1068.0000) ..
    controls (1782.0000,-1066.6667) and (1791.0000,-1066.0000) ..
    (1797.0000,-1066.0000) .. controls (1813.0000,-1066.0000) and
    (1821.0000,-1076.0000) .. (1821.0000,-1096.0000) .. controls
    (1821.0000,-1107.3333) and (1810.3333,-1118.6667) .. (1789.0000,-1130.0000) --
    (1789.0000,-1145.0000) .. controls (1811.0000,-1145.0000) and
    (1833.6667,-1153.6667) .. (1857.0000,-1171.0000) .. controls
    (1893.6667,-1197.0000) and (1913.6667,-1211.0000) .. (1917.0000,-1213.0000) ..
    controls (1923.0000,-1213.6667) and (1931.3333,-1216.0000) ..
    (1942.0000,-1220.0000) .. controls (1943.3333,-1222.6667) and
    (1944.0000,-1233.3333) .. (1944.0000,-1252.0000) .. controls
    (1944.0000,-1264.0000) and (1950.6667,-1270.0000) .. (1964.0000,-1270.0000) --
    (1969.0000,-1270.0000) .. controls (1969.0000,-1268.6667) and
    (1968.6667,-1266.6667) .. (1968.0000,-1264.0000) .. controls
    (1968.0000,-1261.3333) and (1969.3333,-1257.6667) .. (1972.0000,-1253.0000) --
    (1980.0000,-1253.0000) .. controls (1983.3333,-1255.0000) and
    (1985.0000,-1258.0000) .. (1985.0000,-1262.0000) .. controls
    (1985.0000,-1274.0000) and (1978.6667,-1280.0000) .. (1966.0000,-1280.0000) ..
    controls (1963.3333,-1280.0000) and (1959.3333,-1279.3333) ..
    (1954.0000,-1278.0000) .. controls (1949.3333,-1277.3333) and
    (1945.6667,-1277.0000) .. (1943.0000,-1277.0000) .. controls
    (1921.0000,-1277.0000) and (1910.0000,-1290.0000) .. (1910.0000,-1316.0000) ..
    controls (1910.0000,-1318.6667) and (1911.3333,-1324.0000) ..
    (1914.0000,-1332.0000) .. controls (1928.6667,-1338.6667) and
    (1949.3333,-1351.0000) .. (1976.0000,-1369.0000) .. controls
    (1996.6667,-1388.3333) and (2017.3333,-1407.6667) .. (2038.0000,-1427.0000) ..
    controls (2056.6667,-1440.3333) and (2084.6667,-1447.0000) ..
    (2122.0000,-1447.0000) .. controls (2130.0000,-1447.0000) and
    (2156.3333,-1441.6667) .. (2201.0000,-1431.0000) .. controls
    (2246.3333,-1421.0000) and (2271.6667,-1414.3333) .. (2277.0000,-1411.0000) ..
    controls (2279.6667,-1409.0000) and (2282.3333,-1404.6667) ..
    (2285.0000,-1398.0000) .. controls (2287.6667,-1391.3333) and
    (2290.3333,-1388.0000) .. (2293.0000,-1388.0000) .. controls
    (2305.6667,-1388.0000) and (2310.6667,-1395.3333) .. (2308.0000,-1410.0000) ..
    controls (2311.3333,-1413.3333) and (2316.0000,-1415.0000) ..
    (2322.0000,-1415.0000) .. controls (2326.6667,-1415.0000) and
    (2333.3333,-1410.3333) .. (2342.0000,-1401.0000) .. controls
    (2368.6667,-1414.3333) and (2389.0000,-1421.0000) .. (2403.0000,-1421.0000) ..
    controls (2405.6667,-1421.0000) and (2410.0000,-1420.3333) ..
    (2416.0000,-1419.0000) .. controls (2422.0000,-1418.3333) and
    (2426.3333,-1418.0000) .. (2429.0000,-1418.0000) .. controls
    (2435.6667,-1418.0000) and (2445.3333,-1420.0000) .. (2458.0000,-1424.0000) ..
    controls (2471.3333,-1428.6667) and (2481.3333,-1431.0000) ..
    (2488.0000,-1431.0000) .. controls (2494.6667,-1431.0000) and
    (2504.0000,-1429.6667) .. (2516.0000,-1427.0000) .. controls
    (2528.6667,-1424.3333) and (2538.0000,-1423.0000) .. (2544.0000,-1423.0000) ..
    controls (2528.6667,-1432.3333) and (2521.0000,-1441.6667) ..
    (2521.0000,-1451.0000) .. controls (2521.0000,-1463.6667) and
    (2531.0000,-1470.0000) .. (2551.0000,-1470.0000) .. controls
    (2563.6667,-1470.0000) and (2575.0000,-1462.3333) .. (2585.0000,-1447.0000) --
    (2591.0000,-1456.0000) .. controls (2609.6667,-1464.6667) and
    (2639.3333,-1474.0000) .. (2680.0000,-1484.0000) .. controls
    (2682.0000,-1488.0000) and (2685.0000,-1494.0000) .. (2689.0000,-1502.0000) ..
    controls (2707.0000,-1503.3333) and (2733.6667,-1506.3333) ..
    (2769.0000,-1511.0000) .. controls (2769.6667,-1511.0000) and
    (2774.3333,-1513.6667) .. (2783.0000,-1519.0000) .. controls
    (2789.6667,-1523.6667) and (2799.3333,-1526.0000) .. (2812.0000,-1526.0000) ..
    controls (2812.0000,-1526.0000) and (2846.0000,-1521.3333) ..
    (2914.0000,-1512.0000) .. controls (2916.6667,-1509.3333) and
    (2920.3333,-1505.0000) .. (2925.0000,-1499.0000) .. controls
    (2922.3333,-1493.0000) and (2915.6667,-1487.3333) .. (2905.0000,-1482.0000) ..
    controls (2913.6667,-1482.0000) and (2927.0000,-1481.0000) ..
    (2945.0000,-1479.0000) .. controls (2963.0000,-1477.6667) and
    (2976.6667,-1477.0000) .. (2986.0000,-1477.0000) -- (3094.0000,-1477.0000) ..
    controls (3096.6667,-1477.0000) and (3105.3333,-1472.6667) ..
    (3120.0000,-1464.0000) .. controls (3135.3333,-1455.3333) and
    (3146.6667,-1451.0000) .. (3154.0000,-1451.0000) -- (3201.0000,-1451.0000) ..
    controls (3207.0000,-1451.0000) and (3215.0000,-1457.0000) ..
    (3225.0000,-1469.0000) .. controls (3227.6667,-1469.6667) and
    (3231.6667,-1470.0000) .. (3237.0000,-1470.0000) .. controls
    (3253.6667,-1470.0000) and (3273.3333,-1467.3333) .. (3296.0000,-1462.0000) ..
    controls (3328.6667,-1453.3333) and (3348.0000,-1448.6667) ..
    (3354.0000,-1448.0000) .. controls (3358.0000,-1447.3333) and
    (3378.3333,-1447.0000) .. (3415.0000,-1447.0000) .. controls
    (3407.6667,-1447.0000) and (3424.6667,-1443.0000) .. (3466.0000,-1435.0000) ..
    controls (3490.0000,-1430.3333) and (3521.6667,-1428.0000) ..
    (3561.0000,-1428.0000) .. controls (3567.0000,-1428.0000) and
    (3569.0000,-1430.6667) .. (3567.0000,-1436.0000) .. controls
    (3569.6667,-1437.3333) and (3574.6667,-1438.0000) .. (3582.0000,-1438.0000) ..
    controls (3606.0000,-1438.0000) and (3637.6667,-1432.6667) ..
    (3677.0000,-1422.0000) .. controls (3723.6667,-1408.6667) and
    (3755.3333,-1401.0000) .. (3772.0000,-1399.0000) .. controls
    (3793.3333,-1396.3333) and (3806.6667,-1394.3333) .. (3812.0000,-1393.0000) ..
    controls (3826.6667,-1388.3333) and (3835.6667,-1379.6667) ..
    (3839.0000,-1367.0000) -- cycle(2836.0000,-472.0000) -- (2824.0000,-472.0000)
    -- (2817.0000,-480.0000) .. controls (2821.0000,-488.0000) and
    (2826.0000,-495.0000) .. (2832.0000,-501.0000) -- (2836.0000,-472.0000) --
    cycle(2278.0000,-945.0000) -- (2272.0000,-939.0000) -- (2273.0000,-937.0000)
    .. controls (2270.3333,-935.0000) and (2266.0000,-932.3333) ..
    (2260.0000,-929.0000) -- (2252.0000,-933.0000) -- (2251.0000,-936.0000) ..
    controls (2257.0000,-938.0000) and (2266.0000,-941.0000) ..
    (2278.0000,-945.0000) -- cycle(2170.0000,-941.0000) -- (2168.0000,-935.0000)
    -- (2140.0000,-938.0000) -- (2140.0000,-944.0000) -- (2170.0000,-941.0000) --
    cycle(1870.0000,-1200.0000) .. controls (1866.6667,-1183.3333) and
    (1854.6667,-1173.3333) .. (1834.0000,-1170.0000) .. controls
    (1816.6667,-1167.3333) and (1799.3333,-1164.6667) .. (1782.0000,-1162.0000) ..
    controls (1782.0000,-1168.6667) and (1787.3333,-1174.6667) ..
    (1798.0000,-1180.0000) .. controls (1791.3333,-1187.3333) and
    (1788.0000,-1191.0000) .. (1788.0000,-1191.0000) .. controls
    (1788.0000,-1199.0000) and (1794.6667,-1207.3333) .. (1808.0000,-1216.0000) ..
    controls (1808.0000,-1218.6667) and (1804.6667,-1223.6667) ..
    (1798.0000,-1231.0000) .. controls (1791.3333,-1239.0000) and
    (1788.0000,-1246.6667) .. (1788.0000,-1254.0000) .. controls
    (1788.0000,-1271.3333) and (1794.0000,-1280.0000) .. (1806.0000,-1280.0000) ..
    controls (1808.6667,-1280.0000) and (1812.6667,-1277.3333) ..
    (1818.0000,-1272.0000) .. controls (1824.0000,-1267.3333) and
    (1827.0000,-1263.6667) .. (1827.0000,-1261.0000) .. controls
    (1827.0000,-1259.0000) and (1825.0000,-1256.0000) .. (1821.0000,-1252.0000) ..
    controls (1827.6667,-1238.6667) and (1844.0000,-1221.3333) ..
    (1870.0000,-1200.0000) -- cycle(1716.0000,-1369.0000) .. controls
    (1697.3333,-1353.6667) and (1676.6667,-1346.0000) .. (1654.0000,-1346.0000) ..
    controls (1650.0000,-1346.0000) and (1644.0000,-1347.6667) ..
    (1636.0000,-1351.0000) .. controls (1628.0000,-1354.3333) and
    (1622.0000,-1356.0000) .. (1618.0000,-1356.0000) -- (1618.0000,-1368.0000) ..
    controls (1631.3333,-1381.3333) and (1656.3333,-1388.0000) ..
    (1693.0000,-1388.0000) .. controls (1699.0000,-1388.0000) and
    (1706.6667,-1385.6667) .. (1716.0000,-1381.0000) -- (1716.0000,-1369.0000) --
    cycle(1962.0000,-1037.0000) -- (1946.0000,-1037.0000) --
    (1946.0000,-1052.0000) .. controls (1950.6667,-1056.6667) and
    (1955.0000,-1059.0000) .. (1959.0000,-1059.0000) -- (1962.0000,-1037.0000) --
    cycle(1962.0000,-1027.0000) .. controls (1962.0000,-1023.6667) and
    (1961.3333,-1018.6667) .. (1960.0000,-1012.0000) .. controls
    (1959.3333,-1006.0000) and (1959.0000,-1001.3333) .. (1959.0000,-998.0000) --
    (1947.0000,-998.0000) .. controls (1947.0000,-998.0000) and
    (1944.6667,-1007.3333) .. (1940.0000,-1026.0000) .. controls
    (1944.6667,-1030.6667) and (1952.0000,-1033.0000) .. (1962.0000,-1033.0000) --
    (1962.0000,-1027.0000) -- cycle(1785.0000,-1219.0000) .. controls
    (1785.0000,-1200.3333) and (1767.6667,-1186.6667) .. (1733.0000,-1178.0000) ..
    controls (1730.3333,-1182.6667) and (1729.0000,-1189.6667) ..
    (1729.0000,-1199.0000) .. controls (1729.0000,-1224.3333) and
    (1736.3333,-1237.0000) .. (1751.0000,-1237.0000) -- (1785.0000,-1237.0000) --
    (1785.0000,-1219.0000) -- cycle(1762.0000,-1564.0000) .. controls
    (1751.3333,-1560.6667) and (1735.6667,-1554.3333) .. (1715.0000,-1545.0000) ..
    controls (1709.6667,-1541.6667) and (1703.3333,-1532.0000) ..
    (1696.0000,-1516.0000) .. controls (1689.3333,-1500.6667) and
    (1679.3333,-1489.0000) .. (1666.0000,-1481.0000) .. controls
    (1658.6667,-1479.0000) and (1648.0000,-1475.6667) .. (1634.0000,-1471.0000) ..
    controls (1638.6667,-1466.3333) and (1645.3333,-1459.0000) ..
    (1654.0000,-1449.0000) .. controls (1640.6667,-1432.3333) and
    (1623.3333,-1422.3333) .. (1602.0000,-1419.0000) .. controls
    (1581.3333,-1415.6667) and (1561.0000,-1412.6667) .. (1541.0000,-1410.0000) ..
    controls (1533.0000,-1405.3333) and (1521.0000,-1398.3333) ..
    (1505.0000,-1389.0000) .. controls (1490.3333,-1386.3333) and
    (1469.3333,-1380.3333) .. (1442.0000,-1371.0000) .. controls
    (1436.0000,-1367.6667) and (1423.6667,-1355.0000) .. (1405.0000,-1333.0000) ..
    controls (1389.6667,-1315.0000) and (1376.0000,-1306.0000) ..
    (1364.0000,-1306.0000) .. controls (1329.3333,-1306.0000) and
    (1312.0000,-1328.3333) .. (1312.0000,-1373.0000) .. controls
    (1312.0000,-1392.3333) and (1319.0000,-1407.3333) .. (1333.0000,-1418.0000) ..
    controls (1347.6667,-1428.6667) and (1355.0000,-1436.3333) ..
    (1355.0000,-1441.0000) .. controls (1355.0000,-1438.3333) and
    (1349.6667,-1445.0000) .. (1339.0000,-1461.0000) .. controls
    (1337.0000,-1472.3333) and (1327.3333,-1487.3333) .. (1310.0000,-1506.0000) ..
    controls (1293.3333,-1507.3333) and (1269.0000,-1510.0000) ..
    (1237.0000,-1514.0000) .. controls (1237.0000,-1522.0000) and
    (1235.6667,-1529.0000) .. (1233.0000,-1535.0000) .. controls
    (1244.3333,-1537.0000) and (1261.3333,-1540.0000) .. (1284.0000,-1544.0000) ..
    controls (1288.6667,-1545.3333) and (1304.0000,-1550.6667) ..
    (1330.0000,-1560.0000) .. controls (1352.6667,-1568.0000) and
    (1366.0000,-1572.0000) .. (1370.0000,-1572.0000) -- (1497.0000,-1572.0000) ..
    controls (1503.0000,-1572.0000) and (1511.6667,-1573.3333) ..
    (1523.0000,-1576.0000) .. controls (1534.3333,-1578.6667) and
    (1542.3333,-1580.3333) .. (1547.0000,-1581.0000) .. controls
    (1577.6667,-1583.6667) and (1609.3333,-1585.0000) .. (1642.0000,-1585.0000) ..
    controls (1656.0000,-1585.0000) and (1682.3333,-1580.0000) ..
    (1721.0000,-1570.0000) .. controls (1724.3333,-1569.3333) and
    (1736.6667,-1569.3333) .. (1758.0000,-1570.0000) -- (1762.0000,-1564.0000) --
    cycle(2606.0000,-324.0000) .. controls (2602.6667,-324.0000) and
    (2598.3333,-326.6667) .. (2593.0000,-332.0000) .. controls
    (2596.3333,-335.3333) and (2599.3333,-337.0000) .. (2602.0000,-337.0000) ..
    controls (2604.0000,-335.0000) and (2605.3333,-331.6667) ..
    (2606.0000,-327.0000) -- (2606.0000,-324.0000) -- cycle(1883.0000,-1001.0000)
    .. controls (1875.6667,-1001.0000) and (1866.0000,-999.0000) ..
    (1854.0000,-995.0000) .. controls (1857.3333,-1001.6667) and
    (1863.0000,-1009.0000) .. (1871.0000,-1017.0000) .. controls
    (1873.6667,-1015.6667) and (1877.6667,-1014.3333) .. (1883.0000,-1013.0000) --
    (1883.0000,-1001.0000) -- cycle(1345.0000,-1585.0000) .. controls
    (1333.0000,-1574.3333) and (1295.3333,-1560.0000) .. (1232.0000,-1542.0000) ..
    controls (1210.6667,-1532.6667) and (1178.0000,-1520.6667) ..
    (1134.0000,-1506.0000) .. controls (1131.3333,-1493.3333) and
    (1119.3333,-1487.0000) .. (1098.0000,-1487.0000) .. controls
    (1089.3333,-1487.0000) and (1076.0000,-1487.3333) .. (1058.0000,-1488.0000) ..
    controls (1040.0000,-1489.3333) and (1026.3333,-1490.0000) ..
    (1017.0000,-1490.0000) -- (1013.0000,-1494.0000) -- (1013.0000,-1506.0000) ..
    controls (1019.6667,-1512.6667) and (1027.3333,-1516.0000) ..
    (1036.0000,-1516.0000) .. controls (1042.0000,-1516.0000) and
    (1050.3333,-1514.3333) .. (1061.0000,-1511.0000) .. controls
    (1072.3333,-1507.6667) and (1081.0000,-1506.0000) .. (1087.0000,-1506.0000) --
    (1118.0000,-1506.0000) .. controls (1116.6667,-1512.6667) and
    (1112.3333,-1516.0000) .. (1105.0000,-1516.0000) .. controls
    (1101.6667,-1516.0000) and (1096.6667,-1515.3333) .. (1090.0000,-1514.0000) ..
    controls (1084.0000,-1513.3333) and (1079.3333,-1513.0000) ..
    (1076.0000,-1513.0000) .. controls (1072.0000,-1517.6667) and
    (1069.6667,-1522.0000) .. (1069.0000,-1526.0000) .. controls
    (1083.0000,-1526.0000) and (1095.3333,-1526.3333) .. (1106.0000,-1527.0000) --
    (1110.0000,-1538.0000) .. controls (1119.3333,-1539.3333) and
    (1127.6667,-1544.6667) .. (1135.0000,-1554.0000) .. controls
    (1143.6667,-1554.6667) and (1156.6667,-1556.0000) .. (1174.0000,-1558.0000) ..
    controls (1166.0000,-1559.3333) and (1154.0000,-1562.6667) ..
    (1138.0000,-1568.0000) .. controls (1238.0000,-1579.3333) and
    (1287.3333,-1585.0000) .. (1286.0000,-1585.0000) -- (1345.0000,-1585.0000) --
    cycle(2614.0000,-108.0000) .. controls (2613.3333,-106.0000) and
    (2612.3333,-103.3333) .. (2611.0000,-100.0000) -- (2603.0000,-109.0000) ..
    controls (2605.6667,-111.6667) and (2608.3333,-113.0000) ..
    (2611.0000,-113.0000) -- (2614.0000,-108.0000) -- cycle(2442.0000,-218.0000)
    .. controls (2439.3333,-214.0000) and (2436.0000,-212.0000) ..
    (2432.0000,-212.0000) -- (2428.0000,-212.0000) .. controls
    (2425.3333,-212.0000) and (2420.3333,-215.6667) .. (2413.0000,-223.0000) --
    (2413.0000,-234.0000) .. controls (2415.0000,-230.0000) and
    (2419.6667,-226.0000) .. (2427.0000,-222.0000) .. controls
    (2431.0000,-222.6667) and (2436.0000,-221.3333) .. (2442.0000,-218.0000) --
    cycle(1111.0000,-1558.0000) .. controls (1111.0000,-1551.3333) and
    (1105.3333,-1545.3333) .. (1094.0000,-1540.0000) .. controls
    (1089.3333,-1540.0000) and (1082.0000,-1540.3333) .. (1072.0000,-1541.0000) ..
    controls (1062.0000,-1542.3333) and (1054.6667,-1543.0000) ..
    (1050.0000,-1543.0000) .. controls (1050.0000,-1546.3333) and
    (1053.0000,-1551.0000) .. (1059.0000,-1557.0000) .. controls
    (1065.6667,-1563.0000) and (1070.6667,-1566.0000) .. (1074.0000,-1566.0000) --
    (1107.0000,-1566.0000) .. controls (1109.0000,-1566.0000) and
    (1110.3333,-1563.3333) .. (1111.0000,-1558.0000) -- cycle(2518.0000,-194.0000)
    .. controls (2518.0000,-185.3333) and (2511.3333,-159.6667) ..
    (2498.0000,-117.0000) .. controls (2484.6667,-74.3333) and
    (2475.3333,-48.3333) .. (2470.0000,-39.0000) .. controls (2464.6667,-29.6667)
    and (2455.0000,-25.0000) .. (2441.0000,-25.0000) .. controls
    (2422.3333,-25.0000) and (2413.0000,-39.6667) .. (2413.0000,-69.0000) ..
    controls (2413.0000,-64.3333) and (2418.0000,-78.6667) ..
    (2428.0000,-112.0000) .. controls (2429.3333,-116.6667) and
    (2430.0000,-128.6667) .. (2430.0000,-148.0000) -- (2430.0000,-162.0000) ..
    controls (2448.6667,-172.6667) and (2471.6667,-193.6667) ..
    (2499.0000,-225.0000) -- (2507.0000,-224.0000) .. controls
    (2514.3333,-214.6667) and (2518.0000,-204.6667) .. (2518.0000,-194.0000) --
    cycle(1932.0000,-419.0000) -- (1920.0000,-419.0000) -- (1920.0000,-428.0000)
    -- (1932.0000,-428.0000) -- (1932.0000,-419.0000) --
    cycle(1512.0000,-656.0000) .. controls (1510.6667,-657.3333) and
    (1505.3333,-659.6667) .. (1496.0000,-663.0000) .. controls
    (1489.3333,-665.6667) and (1486.0000,-669.6667) .. (1486.0000,-675.0000) --
    (1502.0000,-675.0000) .. controls (1504.6667,-670.3333) and
    (1508.0000,-664.0000) .. (1512.0000,-656.0000) -- cycle(1532.0000,-644.0000)
    -- (1524.0000,-636.0000) -- (1513.0000,-636.0000) -- (1511.0000,-641.0000) --
    (1511.0000,-642.0000) -- (1513.0000,-649.0000) -- (1532.0000,-644.0000) --
    cycle(1000.0000,-677.0000) -- (991.0000,-669.0000) .. controls
    (990.3333,-670.3333) and (989.6667,-672.3333) .. (989.0000,-675.0000) --
    (989.0000,-677.0000) -- (992.0000,-682.0000) .. controls (995.3333,-680.6667)
    and (998.0000,-679.0000) .. (1000.0000,-677.0000) -- cycle(961.0000,-682.0000)
    -- (956.0000,-682.0000) -- (956.0000,-694.0000) -- (961.0000,-694.0000) --
    (961.0000,-682.0000) -- cycle(983.0000,-678.0000) .. controls
    (979.6667,-674.0000) and (975.0000,-667.6667) .. (969.0000,-659.0000) ..
    controls (965.0000,-661.6667) and (961.0000,-667.0000) .. (957.0000,-675.0000)
    .. controls (959.0000,-675.0000) and (962.3333,-675.3333) ..
    (967.0000,-676.0000) .. controls (971.6667,-677.3333) and (975.0000,-678.0000)
    .. (977.0000,-678.0000) -- (983.0000,-678.0000) -- cycle(1029.0000,-611.0000)
    .. controls (1027.0000,-607.6667) and (1023.0000,-605.0000) ..
    (1017.0000,-603.0000) -- (1017.0000,-616.0000) .. controls
    (1021.6667,-616.0000) and (1025.6667,-614.3333) .. (1029.0000,-611.0000) --
    cycle(937.0000,-679.0000) -- (909.0000,-679.0000) .. controls
    (905.6667,-682.3333) and (904.0000,-685.6667) .. (904.0000,-689.0000) ..
    controls (904.0000,-689.6667) and (904.3333,-691.6667) .. (905.0000,-695.0000)
    -- (926.0000,-695.0000) .. controls (933.3333,-687.6667) and
    (937.0000,-682.3333) .. (937.0000,-679.0000) -- cycle(813.0000,-774.0000) --
    (808.0000,-774.0000) -- (808.0000,-786.0000) -- (813.0000,-786.0000) --
    (813.0000,-774.0000) -- cycle(799.0000,-812.0000) .. controls
    (793.6667,-803.3333) and (788.0000,-791.6667) .. (782.0000,-777.0000) --
    (771.0000,-777.0000) .. controls (765.6667,-782.3333) and (763.0000,-787.3333)
    .. (763.0000,-792.0000) .. controls (763.0000,-794.0000) and
    (765.3333,-804.3333) .. (770.0000,-823.0000) -- (795.0000,-823.0000) ..
    controls (797.6667,-820.3333) and (799.0000,-816.6667) .. (799.0000,-812.0000)
    -- cycle(818.0000,-757.0000) -- (806.0000,-757.0000) -- (814.0000,-767.0000)
    .. controls (816.6667,-763.0000) and (818.0000,-759.6667) ..
    (818.0000,-757.0000) -- cycle(829.0000,-738.0000) -- (810.0000,-738.0000) ..
    controls (810.0000,-744.0000) and (812.3333,-747.6667) .. (817.0000,-749.0000)
    .. controls (822.3333,-747.0000) and (826.3333,-743.3333) ..
    (829.0000,-738.0000) -- cycle(329.0000,-1250.0000) -- (325.0000,-1231.0000) --
    (313.0000,-1231.0000) .. controls (313.0000,-1233.0000) and
    (312.6667,-1235.6667) .. (312.0000,-1239.0000) .. controls
    (312.0000,-1241.0000) and (312.0000,-1242.0000) .. (312.0000,-1242.0000) --
    (314.0000,-1250.0000) -- (329.0000,-1250.0000) -- cycle(894.0000,-701.0000) ..
    controls (893.3333,-688.3333) and (876.6667,-682.0000) .. (844.0000,-682.0000)
    .. controls (834.6667,-682.0000) and (821.0000,-685.3333) ..
    (803.0000,-692.0000) .. controls (820.3333,-693.3333) and (829.6667,-697.3333)
    .. (831.0000,-704.0000) .. controls (832.3333,-711.3333) and
    (838.3333,-715.0000) .. (849.0000,-715.0000) .. controls (860.3333,-715.0000)
    and (875.3333,-710.3333) .. (894.0000,-701.0000) -- cycle(822.0000,-720.0000)
    .. controls (816.0000,-714.0000) and (806.6667,-711.0000) ..
    (794.0000,-711.0000) .. controls (775.3333,-711.0000) and (761.0000,-716.3333)
    .. (751.0000,-727.0000) .. controls (741.0000,-738.3333) and
    (727.3333,-744.0000) .. (710.0000,-744.0000) .. controls (702.6667,-744.0000)
    and (693.0000,-743.0000) .. (681.0000,-741.0000) -- (681.0000,-753.0000) ..
    controls (692.3333,-760.3333) and (705.0000,-764.0000) .. (719.0000,-764.0000)
    .. controls (753.0000,-764.0000) and (787.3333,-749.3333) ..
    (822.0000,-720.0000) -- cycle(786.0000,-682.0000) -- (754.0000,-682.0000) --
    (754.0000,-695.0000) -- (786.0000,-691.0000) -- (786.0000,-682.0000) --
    cycle(1351.0000,-306.0000) .. controls (1351.0000,-292.6667) and
    (1341.6667,-273.0000) .. (1323.0000,-247.0000) .. controls
    (1304.3333,-221.6667) and (1295.0000,-206.3333) .. (1295.0000,-201.0000) ..
    controls (1295.0000,-198.3333) and (1295.3333,-194.3333) ..
    (1296.0000,-189.0000) .. controls (1296.6667,-183.6667) and
    (1297.0000,-179.6667) .. (1297.0000,-177.0000) .. controls
    (1297.0000,-159.0000) and (1293.3333,-137.6667) .. (1286.0000,-113.0000) ..
    controls (1277.3333,-83.6667) and (1267.0000,-66.6667) .. (1255.0000,-62.0000)
    .. controls (1238.3333,-58.0000) and (1221.6667,-53.6667) ..
    (1205.0000,-49.0000) .. controls (1190.3333,-42.3333) and (1183.0000,-27.0000)
    .. (1183.0000,-3.0000) .. controls (1183.0000,10.3333) and (1176.6667,30.0000)
    .. (1164.0000,56.0000) .. controls (1152.0000,82.0000) and (1141.0000,99.6667)
    .. (1131.0000,109.0000) .. controls (1127.6667,112.3333) and
    (1113.3333,113.6667) .. (1088.0000,113.0000) .. controls (1097.3333,127.0000)
    and (1102.0000,137.6667) .. (1102.0000,145.0000) .. controls
    (1102.0000,157.0000) and (1096.3333,164.3333) .. (1085.0000,167.0000) ..
    controls (1073.6667,170.3333) and (1062.6667,173.0000) .. (1052.0000,175.0000)
    .. controls (1050.0000,183.6667) and (1045.3333,196.0000) ..
    (1038.0000,212.0000) -- (1019.0000,212.0000) .. controls (1030.3333,228.6667)
    and (1036.0000,235.6667) .. (1036.0000,233.0000) .. controls
    (1036.0000,241.6667) and (1029.3333,255.0000) .. (1016.0000,273.0000) ..
    controls (1031.3333,295.6667) and (1039.0000,307.6667) .. (1039.0000,309.0000)
    .. controls (1039.0000,313.0000) and (1036.6667,319.3333) ..
    (1032.0000,328.0000) .. controls (1028.0000,336.6667) and (1026.0000,343.0000)
    .. (1026.0000,347.0000) .. controls (1026.0000,361.6667) and
    (1035.3333,374.0000) .. (1054.0000,384.0000) .. controls (1068.6667,392.0000)
    and (1083.3333,400.0000) .. (1098.0000,408.0000) .. controls
    (1084.0000,413.3333) and (1072.0000,416.0000) .. (1062.0000,416.0000) ..
    controls (1033.3333,416.0000) and (1019.0000,408.0000) .. (1019.0000,392.0000)
    .. controls (1019.0000,389.3333) and (1019.3333,387.0000) ..
    (1020.0000,385.0000) .. controls (1012.0000,385.0000) and (1000.0000,383.0000)
    .. (984.0000,379.0000) .. controls (971.3333,371.6667) and (959.3333,356.6667)
    .. (948.0000,334.0000) .. controls (936.6667,312.0000) and (927.0000,297.3333)
    .. (919.0000,290.0000) .. controls (919.0000,286.6667) and (920.3333,281.6667)
    .. (923.0000,275.0000) .. controls (925.6667,268.3333) and (927.0000,263.0000)
    .. (927.0000,259.0000) .. controls (927.0000,255.0000) and (920.0000,241.0000)
    .. (906.0000,217.0000) .. controls (892.0000,193.0000) and (885.0000,172.0000)
    .. (885.0000,154.0000) .. controls (885.0000,148.0000) and (885.6667,139.3333)
    .. (887.0000,128.0000) .. controls (888.3333,116.6667) and (889.0000,108.0000)
    .. (889.0000,102.0000) .. controls (889.0000,90.6667) and (886.6667,73.6667)
    .. (882.0000,51.0000) .. controls (877.3333,28.3333) and (875.0000,11.3333) ..
    (875.0000,0.0000) -- (875.0000,-105.0000) .. controls (875.0000,-121.0000) and
    (845.3333,-148.0000) .. (786.0000,-186.0000) .. controls (772.6667,-210.6667)
    and (752.6667,-247.0000) .. (726.0000,-295.0000) .. controls
    (720.6667,-300.3333) and (713.6667,-309.0000) .. (705.0000,-321.0000) ..
    controls (702.3333,-325.6667) and (701.0000,-332.6667) .. (701.0000,-342.0000)
    .. controls (701.0000,-350.6667) and (703.6667,-358.3333) ..
    (709.0000,-365.0000) .. controls (706.3333,-371.0000) and (705.0000,-378.0000)
    .. (705.0000,-386.0000) .. controls (705.0000,-400.0000) and
    (713.0000,-417.6667) .. (729.0000,-439.0000) .. controls (745.0000,-460.3333)
    and (753.0000,-477.6667) .. (753.0000,-491.0000) .. controls
    (753.0000,-496.3333) and (751.3333,-504.0000) .. (748.0000,-514.0000) ..
    controls (745.3333,-524.6667) and (744.0000,-532.6667) .. (744.0000,-538.0000)
    .. controls (742.6667,-538.0000) and (740.6667,-538.3333) ..
    (738.0000,-539.0000) .. controls (736.0000,-540.3333) and (734.3333,-541.0000)
    .. (733.0000,-541.0000) .. controls (729.6667,-541.0000) and
    (726.0000,-538.0000) .. (722.0000,-532.0000) .. controls (718.6667,-526.6667)
    and (715.3333,-524.0000) .. (712.0000,-524.0000) .. controls
    (691.3333,-524.0000) and (672.6667,-534.0000) .. (656.0000,-554.0000) ..
    controls (642.6667,-572.0000) and (629.3333,-590.0000) .. (616.0000,-608.0000)
    .. controls (600.6667,-610.0000) and (582.3333,-617.6667) ..
    (561.0000,-631.0000) .. controls (539.6667,-645.0000) and (529.6667,-652.0000)
    .. (531.0000,-652.0000) .. controls (528.3333,-652.0000) and
    (524.3333,-651.3333) .. (519.0000,-650.0000) .. controls (513.6667,-649.3333)
    and (509.6667,-649.0000) .. (507.0000,-649.0000) .. controls
    (496.3333,-649.0000) and (475.3333,-656.3333) .. (444.0000,-671.0000) ..
    controls (412.6667,-685.6667) and (395.6667,-697.3333) .. (393.0000,-706.0000)
    .. controls (392.3333,-708.0000) and (392.0000,-717.6667) ..
    (392.0000,-735.0000) .. controls (392.0000,-745.6667) and (388.6667,-755.0000)
    .. (382.0000,-763.0000) .. controls (376.0000,-771.6667) and
    (369.6667,-780.0000) .. (363.0000,-788.0000) .. controls (353.0000,-817.3333)
    and (337.0000,-849.0000) .. (315.0000,-883.0000) .. controls
    (313.6667,-881.6667) and (313.0000,-878.6667) .. (313.0000,-874.0000) ..
    controls (313.0000,-867.3333) and (325.0000,-833.3333) .. (349.0000,-772.0000)
    -- (349.0000,-761.0000) -- (337.0000,-761.0000) .. controls
    (330.3333,-765.0000) and (325.6667,-771.3333) .. (323.0000,-780.0000) ..
    controls (319.0000,-791.3333) and (316.3333,-798.3333) .. (315.0000,-801.0000)
    .. controls (309.6667,-805.6667) and (303.6667,-813.6667) ..
    (297.0000,-825.0000) .. controls (295.0000,-842.3333) and (291.0000,-868.3333)
    .. (285.0000,-903.0000) .. controls (279.0000,-909.0000) and
    (271.0000,-917.6667) .. (261.0000,-929.0000) .. controls (251.6667,-944.3333)
    and (247.0000,-969.3333) .. (247.0000,-1004.0000) .. controls
    (247.0000,-1016.0000) and (272.6667,-1059.3333) .. (324.0000,-1134.0000) ..
    controls (329.3333,-1134.0000) and (337.6667,-1135.0000) ..
    (349.0000,-1137.0000) .. controls (348.3333,-1137.6667) and
    (340.3333,-1140.0000) .. (325.0000,-1144.0000) .. controls
    (316.3333,-1146.6667) and (311.3333,-1153.0000) .. (310.0000,-1163.0000) ..
    controls (313.3333,-1167.0000) and (318.3333,-1172.6667) ..
    (325.0000,-1180.0000) .. controls (325.6667,-1186.6667) and
    (327.6667,-1197.0000) .. (331.0000,-1211.0000) .. controls
    (334.3333,-1225.0000) and (336.0000,-1236.0000) .. (336.0000,-1244.0000) ..
    controls (336.0000,-1251.3333) and (332.0000,-1255.3333) ..
    (324.0000,-1256.0000) .. controls (318.6667,-1256.6667) and
    (313.0000,-1257.3333) .. (307.0000,-1258.0000) .. controls
    (307.6667,-1261.3333) and (308.6667,-1266.3333) .. (310.0000,-1273.0000) --
    (321.0000,-1273.0000) .. controls (323.0000,-1273.0000) and
    (325.0000,-1271.6667) .. (327.0000,-1269.0000) .. controls
    (329.6667,-1266.3333) and (332.0000,-1265.0000) .. (334.0000,-1265.0000) --
    (336.0000,-1266.0000) .. controls (318.0000,-1294.6667) and
    (284.0000,-1309.0000) .. (234.0000,-1309.0000) .. controls
    (217.3333,-1309.0000) and (197.3333,-1306.0000) .. (174.0000,-1300.0000) ..
    controls (144.0000,-1292.6667) and (130.3333,-1283.0000) ..
    (133.0000,-1271.0000) .. controls (125.6667,-1263.6667) and
    (116.6667,-1260.0000) .. (106.0000,-1260.0000) .. controls
    (104.0000,-1260.0000) and (101.0000,-1261.0000) .. (97.0000,-1263.0000) ..
    controls (93.6667,-1265.6667) and (91.0000,-1267.0000) .. (89.0000,-1267.0000)
    .. controls (84.3333,-1267.0000) and (71.6667,-1262.3333) ..
    (51.0000,-1253.0000) .. controls (31.0000,-1244.3333) and (18.6667,-1240.0000)
    .. (14.0000,-1240.0000) .. controls (5.3333,-1240.0000) and
    (0.6667,-1243.3333) .. (0.0000,-1250.0000) -- (66.0000,-1279.0000) .. controls
    (62.0000,-1281.0000) and (55.6667,-1283.6667) .. (47.0000,-1287.0000) --
    (47.0000,-1299.0000) .. controls (51.0000,-1308.3333) and (58.0000,-1320.3333)
    .. (68.0000,-1335.0000) .. controls (70.0000,-1337.0000) and
    (93.6667,-1344.3333) .. (139.0000,-1357.0000) .. controls
    (134.3333,-1361.0000) and (123.3333,-1365.0000) .. (106.0000,-1369.0000) --
    (106.0000,-1381.0000) .. controls (126.0000,-1387.6667) and
    (148.3333,-1391.0000) .. (173.0000,-1391.0000) -- (177.0000,-1397.0000) ..
    controls (175.6667,-1401.0000) and (175.0000,-1407.6667) ..
    (175.0000,-1417.0000) .. controls (275.0000,-1439.6667) and
    (328.6667,-1451.0000) .. (336.0000,-1451.0000) .. controls
    (354.0000,-1451.0000) and (380.6667,-1446.3333) .. (416.0000,-1437.0000) ..
    controls (452.0000,-1428.3333) and (479.0000,-1424.0000) ..
    (497.0000,-1424.0000) .. controls (507.6667,-1424.0000) and
    (523.6667,-1426.3333) .. (545.0000,-1431.0000) .. controls
    (567.0000,-1435.6667) and (583.3333,-1438.0000) .. (594.0000,-1438.0000) ..
    controls (620.0000,-1438.0000) and (655.0000,-1431.6667) ..
    (699.0000,-1419.0000) .. controls (701.0000,-1411.6667) and
    (705.3333,-1408.0000) .. (712.0000,-1408.0000) .. controls
    (718.6667,-1408.0000) and (725.6667,-1409.6667) .. (733.0000,-1413.0000) ..
    controls (721.6667,-1417.0000) and (709.6667,-1423.6667) ..
    (697.0000,-1433.0000) .. controls (701.0000,-1434.3333) and
    (706.6667,-1436.3333) .. (714.0000,-1439.0000) .. controls
    (712.0000,-1440.3333) and (708.6667,-1442.3333) .. (704.0000,-1445.0000) --
    (711.0000,-1452.0000) .. controls (707.0000,-1454.0000) and
    (703.0000,-1455.0000) .. (699.0000,-1455.0000) .. controls
    (695.0000,-1455.0000) and (689.3333,-1453.3333) .. (682.0000,-1450.0000) ..
    controls (674.6667,-1447.3333) and (669.0000,-1446.0000) ..
    (665.0000,-1446.0000) .. controls (660.3333,-1446.0000) and
    (656.0000,-1447.6667) .. (652.0000,-1451.0000) -- (652.0000,-1463.0000) ..
    controls (674.6667,-1483.0000) and (698.6667,-1493.0000) ..
    (724.0000,-1493.0000) .. controls (734.6667,-1493.0000) and
    (748.0000,-1489.6667) .. (764.0000,-1483.0000) .. controls
    (780.0000,-1477.0000) and (789.0000,-1474.0000) .. (791.0000,-1474.0000) ..
    controls (793.0000,-1474.0000) and (796.0000,-1474.3333) ..
    (800.0000,-1475.0000) .. controls (804.0000,-1476.3333) and
    (807.0000,-1477.0000) .. (809.0000,-1477.0000) .. controls
    (814.3333,-1477.0000) and (818.6667,-1474.6667) .. (822.0000,-1470.0000) --
    (830.0000,-1477.0000) -- (851.0000,-1477.0000) .. controls
    (851.0000,-1475.0000) and (850.3333,-1471.6667) .. (849.0000,-1467.0000) ..
    controls (848.3333,-1462.3333) and (848.0000,-1458.6667) ..
    (848.0000,-1456.0000) .. controls (848.0000,-1448.6667) and
    (851.3333,-1444.6667) .. (858.0000,-1444.0000) -- (858.0000,-1442.0000) ..
    controls (858.0000,-1426.0000) and (844.3333,-1418.0000) ..
    (817.0000,-1418.0000) .. controls (815.0000,-1418.0000) and
    (812.0000,-1418.3333) .. (808.0000,-1419.0000) .. controls
    (804.6667,-1420.3333) and (802.0000,-1421.0000) .. (800.0000,-1421.0000) ..
    controls (798.0000,-1421.0000) and (794.3333,-1420.3333) ..
    (789.0000,-1419.0000) .. controls (808.3333,-1416.3333) and
    (837.3333,-1411.6667) .. (876.0000,-1405.0000) -- (881.0000,-1409.0000) ..
    controls (873.6667,-1411.6667) and (868.3333,-1416.3333) ..
    (865.0000,-1423.0000) .. controls (872.3333,-1431.0000) and
    (878.3333,-1435.0000) .. (883.0000,-1435.0000) -- (900.0000,-1434.0000) ..
    controls (901.3333,-1432.0000) and (903.0000,-1426.6667) ..
    (905.0000,-1418.0000) -- (910.0000,-1424.0000) .. controls
    (910.0000,-1425.3333) and (909.0000,-1427.0000) .. (907.0000,-1429.0000) ..
    controls (905.0000,-1431.0000) and (904.0000,-1433.3333) ..
    (904.0000,-1436.0000) .. controls (904.0000,-1440.6667) and
    (910.6667,-1446.3333) .. (924.0000,-1453.0000) -- (921.0000,-1454.0000) ..
    controls (916.3333,-1452.0000) and (912.3333,-1451.0000) ..
    (909.0000,-1451.0000) .. controls (902.3333,-1451.0000) and
    (893.0000,-1457.0000) .. (881.0000,-1469.0000) .. controls
    (911.0000,-1481.0000) and (928.6667,-1487.0000) .. (934.0000,-1487.0000) ..
    controls (936.0000,-1487.0000) and (939.0000,-1485.6667) ..
    (943.0000,-1483.0000) .. controls (947.0000,-1481.0000) and
    (950.0000,-1480.0000) .. (952.0000,-1480.0000) .. controls
    (954.0000,-1480.0000) and (956.6667,-1481.0000) .. (960.0000,-1483.0000) ..
    controls (964.0000,-1485.6667) and (967.0000,-1487.0000) ..
    (969.0000,-1487.0000) -- (995.0000,-1487.0000) .. controls
    (995.6667,-1483.0000) and (997.6667,-1477.3333) .. (1001.0000,-1470.0000) ..
    controls (1015.0000,-1479.3333) and (1027.0000,-1484.0000) ..
    (1037.0000,-1484.0000) .. controls (1055.0000,-1484.0000) and
    (1072.6667,-1482.3333) .. (1090.0000,-1479.0000) .. controls
    (1092.6667,-1478.3333) and (1096.6667,-1476.0000) .. (1102.0000,-1472.0000) ..
    controls (1107.3333,-1468.6667) and (1116.0000,-1467.0000) ..
    (1128.0000,-1467.0000) .. controls (1134.0000,-1467.0000) and
    (1138.0000,-1466.6667) .. (1140.0000,-1466.0000) .. controls
    (1144.0000,-1461.3333) and (1150.6667,-1455.3333) .. (1160.0000,-1448.0000) ..
    controls (1165.3333,-1446.6667) and (1172.6667,-1443.6667) ..
    (1182.0000,-1439.0000) .. controls (1188.0000,-1418.3333) and
    (1197.3333,-1405.6667) .. (1210.0000,-1401.0000) -- (1210.0000,-1382.0000) ..
    controls (1203.3333,-1375.3333) and (1197.3333,-1372.0000) ..
    (1192.0000,-1372.0000) .. controls (1184.6667,-1372.0000) and
    (1176.0000,-1375.3333) .. (1166.0000,-1382.0000) .. controls
    (1164.6667,-1377.3333) and (1164.0000,-1365.3333) .. (1164.0000,-1346.0000) ..
    controls (1158.0000,-1345.3333) and (1151.3333,-1339.6667) ..
    (1144.0000,-1329.0000) -- (1117.0000,-1329.0000) .. controls
    (1113.0000,-1329.0000) and (1099.3333,-1339.6667) .. (1076.0000,-1361.0000) ..
    controls (1071.3333,-1361.6667) and (1057.0000,-1362.3333) ..
    (1033.0000,-1363.0000) .. controls (1038.3333,-1373.0000) and
    (1046.0000,-1378.0000) .. (1056.0000,-1378.0000) .. controls
    (1058.0000,-1378.0000) and (1060.6667,-1377.3333) .. (1064.0000,-1376.0000) ..
    controls (1067.3333,-1375.3333) and (1070.0000,-1375.0000) ..
    (1072.0000,-1375.0000) .. controls (1072.6667,-1375.0000) and
    (1078.3333,-1377.6667) .. (1089.0000,-1383.0000) .. controls
    (1099.6667,-1389.0000) and (1111.3333,-1391.6667) .. (1124.0000,-1391.0000) --
    (1128.0000,-1393.0000) .. controls (1101.3333,-1420.3333) and
    (1087.0000,-1434.0000) .. (1085.0000,-1434.0000) .. controls
    (1082.3333,-1434.0000) and (1078.3333,-1433.6667) .. (1073.0000,-1433.0000) ..
    controls (1068.3333,-1432.3333) and (1064.6667,-1432.0000) ..
    (1062.0000,-1432.0000) .. controls (1024.0000,-1432.0000) and
    (1000.0000,-1435.3333) .. (990.0000,-1442.0000) .. controls
    (990.0000,-1444.0000) and (989.6667,-1446.6667) .. (989.0000,-1450.0000) ..
    controls (989.0000,-1458.6667) and (992.6667,-1464.6667) ..
    (1000.0000,-1468.0000) .. controls (994.6667,-1468.0000) and
    (987.0000,-1466.6667) .. (977.0000,-1464.0000) .. controls
    (967.0000,-1462.0000) and (959.3333,-1461.0000) .. (954.0000,-1461.0000) ..
    controls (950.6667,-1461.0000) and (946.6667,-1464.0000) ..
    (942.0000,-1470.0000) .. controls (938.6667,-1466.6667) and
    (937.0000,-1463.3333) .. (937.0000,-1460.0000) .. controls
    (939.6667,-1458.0000) and (945.0000,-1457.0000) .. (953.0000,-1457.0000) --
    (953.0000,-1449.0000) .. controls (953.0000,-1443.6667) and
    (953.3333,-1438.3333) .. (954.0000,-1433.0000) .. controls
    (958.0000,-1431.0000) and (964.0000,-1428.0000) .. (972.0000,-1424.0000) ..
    controls (972.0000,-1420.6667) and (973.0000,-1415.3333) ..
    (975.0000,-1408.0000) .. controls (999.6667,-1423.3333) and
    (1014.3333,-1431.0000) .. (1019.0000,-1431.0000) .. controls
    (1034.3333,-1431.0000) and (1042.0000,-1427.6667) .. (1042.0000,-1421.0000) ..
    controls (1042.0000,-1407.0000) and (1034.0000,-1396.3333) ..
    (1018.0000,-1389.0000) .. controls (1015.3333,-1387.6667) and
    (1005.6667,-1387.0000) .. (989.0000,-1387.0000) .. controls
    (978.3333,-1387.0000) and (969.6667,-1384.6667) .. (963.0000,-1380.0000) ..
    controls (971.6667,-1377.3333) and (983.6667,-1372.0000) ..
    (999.0000,-1364.0000) .. controls (998.3333,-1360.6667) and
    (997.3333,-1355.6667) .. (996.0000,-1349.0000) -- (941.0000,-1349.0000) ..
    controls (942.3333,-1355.6667) and (939.0000,-1359.0000) ..
    (931.0000,-1359.0000) .. controls (918.3333,-1359.0000) and
    (904.6667,-1356.3333) .. (890.0000,-1351.0000) .. controls
    (886.0000,-1347.6667) and (880.6667,-1343.0000) .. (874.0000,-1337.0000) ..
    controls (860.6667,-1330.3333) and (847.0000,-1323.6667) ..
    (833.0000,-1317.0000) .. controls (813.0000,-1307.0000) and
    (803.0000,-1298.0000) .. (803.0000,-1290.0000) .. controls
    (803.0000,-1276.6667) and (833.3333,-1258.6667) .. (894.0000,-1236.0000) ..
    controls (894.0000,-1232.0000) and (893.0000,-1226.0000) ..
    (891.0000,-1218.0000) .. controls (889.0000,-1210.6667) and
    (888.0000,-1205.0000) .. (888.0000,-1201.0000) .. controls
    (888.0000,-1196.3333) and (891.0000,-1191.0000) .. (897.0000,-1185.0000) ..
    controls (903.0000,-1194.3333) and (911.3333,-1207.0000) ..
    (922.0000,-1223.0000) .. controls (933.3333,-1230.3333) and
    (949.0000,-1242.6667) .. (969.0000,-1260.0000) .. controls
    (974.3333,-1266.0000) and (977.3333,-1277.6667) .. (978.0000,-1295.0000) ..
    controls (981.3333,-1297.0000) and (989.3333,-1306.0000) ..
    (1002.0000,-1322.0000) .. controls (1010.6667,-1333.3333) and
    (1020.3333,-1339.0000) .. (1031.0000,-1339.0000) .. controls
    (1053.6667,-1339.0000) and (1071.3333,-1333.3333) .. (1084.0000,-1322.0000) ..
    controls (1088.0000,-1313.3333) and (1089.6667,-1303.0000) ..
    (1089.0000,-1291.0000) .. controls (1091.0000,-1287.6667) and
    (1093.6667,-1286.0000) .. (1097.0000,-1286.0000) .. controls
    (1095.6667,-1286.0000) and (1110.0000,-1293.6667) .. (1140.0000,-1309.0000) ..
    controls (1144.0000,-1303.0000) and (1147.3333,-1288.6667) ..
    (1150.0000,-1266.0000) .. controls (1152.0000,-1246.0000) and
    (1157.3333,-1233.3333) .. (1166.0000,-1228.0000) .. controls
    (1172.0000,-1226.0000) and (1178.0000,-1223.6667) .. (1184.0000,-1221.0000) ..
    controls (1190.6667,-1219.0000) and (1194.0000,-1215.0000) ..
    (1194.0000,-1209.0000) .. controls (1194.0000,-1205.0000) and
    (1186.3333,-1195.3333) .. (1171.0000,-1180.0000) -- (1176.0000,-1176.0000) ..
    controls (1176.0000,-1165.3333) and (1184.0000,-1154.6667) ..
    (1200.0000,-1144.0000) -- (1200.0000,-1129.0000) .. controls
    (1187.3333,-1124.3333) and (1174.6667,-1122.0000) .. (1162.0000,-1122.0000) ..
    controls (1154.0000,-1122.0000) and (1139.3333,-1124.6667) ..
    (1118.0000,-1130.0000) .. controls (1125.3333,-1138.6667) and
    (1136.3333,-1151.6667) .. (1151.0000,-1169.0000) .. controls
    (1111.0000,-1163.6667) and (1077.6667,-1160.6667) .. (1051.0000,-1160.0000) --
    (1042.0000,-1155.0000) .. controls (1057.3333,-1145.6667) and
    (1065.0000,-1141.6667) .. (1065.0000,-1143.0000) .. controls
    (1065.0000,-1138.3333) and (1059.6667,-1130.6667) .. (1049.0000,-1120.0000) ..
    controls (1051.0000,-1112.0000) and (1057.0000,-1107.0000) ..
    (1067.0000,-1105.0000) .. controls (1077.0000,-1103.6667) and
    (1086.3333,-1102.3333) .. (1095.0000,-1101.0000) .. controls
    (1092.3333,-1095.0000) and (1082.6667,-1088.3333) .. (1066.0000,-1081.0000) ..
    controls (1043.3333,-1071.6667) and (1031.6667,-1066.6667) ..
    (1031.0000,-1066.0000) -- (1017.0000,-1066.0000) .. controls
    (1016.3333,-1070.6667) and (1014.3333,-1077.3333) .. (1011.0000,-1086.0000) ..
    controls (998.3333,-1081.3333) and (981.3333,-1072.3333) ..
    (960.0000,-1059.0000) .. controls (956.6667,-1053.6667) and
    (951.0000,-1046.6667) .. (943.0000,-1038.0000) .. controls
    (935.0000,-1035.3333) and (923.0000,-1030.3333) .. (907.0000,-1023.0000) ..
    controls (904.3333,-1021.0000) and (885.0000,-1005.0000) ..
    (849.0000,-975.0000) .. controls (850.3333,-970.3333) and (851.0000,-966.3333)
    .. (851.0000,-963.0000) .. controls (851.0000,-948.3333) and
    (834.6667,-932.0000) .. (802.0000,-914.0000) .. controls (769.3333,-896.0000)
    and (753.0000,-878.0000) .. (753.0000,-860.0000) .. controls
    (753.0000,-854.6667) and (754.0000,-847.0000) .. (756.0000,-837.0000) ..
    controls (758.6667,-827.6667) and (760.0000,-820.3333) .. (760.0000,-815.0000)
    .. controls (760.0000,-812.3333) and (759.3333,-808.6667) ..
    (758.0000,-804.0000) .. controls (756.6667,-800.0000) and (756.0000,-796.6667)
    .. (756.0000,-794.0000) .. controls (740.0000,-791.3333) and
    (735.6667,-790.0000) .. (743.0000,-790.0000) .. controls (736.3333,-790.0000)
    and (730.3333,-799.3333) .. (725.0000,-818.0000) .. controls
    (718.3333,-842.0000) and (714.6667,-854.3333) .. (714.0000,-855.0000) ..
    controls (680.6667,-864.3333) and (664.6667,-869.0000) .. (666.0000,-869.0000)
    .. controls (662.6667,-869.0000) and (657.0000,-865.6667) ..
    (649.0000,-859.0000) .. controls (641.0000,-852.3333) and (635.3333,-849.0000)
    .. (632.0000,-849.0000) .. controls (627.3333,-849.0000) and
    (621.0000,-850.6667) .. (613.0000,-854.0000) .. controls (605.0000,-857.3333)
    and (598.6667,-859.0000) .. (594.0000,-859.0000) .. controls
    (592.6667,-859.0000) and (584.0000,-855.0000) .. (568.0000,-847.0000) ..
    controls (559.3333,-843.6667) and (548.0000,-836.0000) .. (534.0000,-824.0000)
    .. controls (518.0000,-800.0000) and (510.0000,-775.6667) ..
    (510.0000,-751.0000) .. controls (510.0000,-713.6667) and (523.6667,-695.0000)
    .. (551.0000,-695.0000) .. controls (567.6667,-695.0000) and
    (581.3333,-702.6667) .. (592.0000,-718.0000) .. controls (602.6667,-733.3333)
    and (614.6667,-741.0000) .. (628.0000,-741.0000) .. controls
    (630.0000,-741.0000) and (632.6667,-740.3333) .. (636.0000,-739.0000) ..
    controls (640.0000,-738.3333) and (642.6667,-738.0000) .. (644.0000,-738.0000)
    .. controls (646.6667,-736.0000) and (648.0000,-732.0000) ..
    (648.0000,-726.0000) .. controls (648.0000,-722.0000) and (644.0000,-712.0000)
    .. (636.0000,-696.0000) .. controls (628.6667,-680.0000) and
    (625.0000,-665.3333) .. (625.0000,-652.0000) .. controls (633.0000,-653.3333)
    and (642.6667,-654.0000) .. (654.0000,-654.0000) .. controls
    (666.0000,-654.0000) and (676.0000,-653.3333) .. (684.0000,-652.0000) ..
    controls (684.0000,-644.6667) and (683.0000,-633.6667) .. (681.0000,-619.0000)
    .. controls (679.0000,-604.3333) and (678.0000,-593.3333) ..
    (678.0000,-586.0000) .. controls (678.0000,-580.0000) and (681.3333,-572.3333)
    .. (688.0000,-563.0000) .. controls (694.6667,-554.3333) and
    (701.0000,-550.0000) .. (707.0000,-550.0000) .. controls (710.3333,-550.0000)
    and (714.6667,-551.0000) .. (720.0000,-553.0000) .. controls
    (725.3333,-555.6667) and (729.6667,-557.0000) .. (733.0000,-557.0000) ..
    controls (737.0000,-557.0000) and (742.3333,-555.3333) .. (749.0000,-552.0000)
    .. controls (756.3333,-548.6667) and (762.0000,-547.0000) ..
    (766.0000,-547.0000) .. controls (764.6667,-547.0000) and (772.0000,-555.6667)
    .. (788.0000,-573.0000) .. controls (804.6667,-590.3333) and
    (824.6667,-599.0000) .. (848.0000,-599.0000) .. controls (848.0000,-592.3333)
    and (848.6667,-588.0000) .. (850.0000,-586.0000) .. controls
    (854.0000,-588.0000) and (860.0000,-590.3333) .. (868.0000,-593.0000) ..
    controls (904.6667,-575.6667) and (933.3333,-567.0000) .. (954.0000,-567.0000)
    .. controls (960.6667,-567.0000) and (971.6667,-572.0000) ..
    (987.0000,-582.0000) -- (977.0000,-587.0000) .. controls (977.6667,-590.3333)
    and (981.0000,-598.0000) .. (987.0000,-610.0000) .. controls
    (993.0000,-622.0000) and (996.0000,-629.6667) .. (996.0000,-633.0000) ..
    controls (996.0000,-633.6667) and (989.6667,-643.3333) .. (977.0000,-662.0000)
    -- (996.0000,-662.0000) .. controls (998.6667,-654.6667) and
    (1003.3333,-644.3333) .. (1010.0000,-631.0000) .. controls
    (994.6667,-612.3333) and (987.0000,-600.3333) .. (987.0000,-595.0000) ..
    controls (987.0000,-589.6667) and (990.0000,-586.3333) .. (996.0000,-585.0000)
    .. controls (989.3333,-585.0000) and (986.0000,-583.0000) ..
    (986.0000,-579.0000) .. controls (986.0000,-578.3333) and (986.3333,-574.6667)
    .. (987.0000,-568.0000) .. controls (986.3333,-566.0000) and
    (986.3333,-563.0000) .. (987.0000,-559.0000) .. controls (998.3333,-544.3333)
    and (1018.6667,-526.3333) .. (1048.0000,-505.0000) .. controls
    (1059.3333,-503.6667) and (1075.6667,-500.6667) .. (1097.0000,-496.0000) ..
    controls (1117.6667,-488.6667) and (1130.3333,-463.6667) ..
    (1135.0000,-421.0000) .. controls (1153.0000,-408.3333) and
    (1167.3333,-402.0000) .. (1178.0000,-402.0000) .. controls
    (1189.3333,-402.0000) and (1197.0000,-399.3333) .. (1201.0000,-394.0000) ..
    controls (1209.6667,-383.3333) and (1214.3333,-377.6667) ..
    (1215.0000,-377.0000) .. controls (1231.0000,-377.0000) and
    (1254.3333,-374.0000) .. (1285.0000,-368.0000) .. controls
    (1296.3333,-357.3333) and (1315.0000,-346.3333) .. (1341.0000,-335.0000) ..
    controls (1347.6667,-326.3333) and (1351.0000,-316.6667) ..
    (1351.0000,-306.0000) -- cycle(3130.0000,-1226.0000) .. controls
    (3130.0000,-1242.6667) and (3125.0000,-1252.3333) .. (3115.0000,-1255.0000) --
    (3111.0000,-1252.0000) .. controls (3111.0000,-1250.6667) and
    (3111.3333,-1248.6667) .. (3112.0000,-1246.0000) .. controls
    (3113.3333,-1244.0000) and (3114.0000,-1242.3333) .. (3114.0000,-1241.0000) ..
    controls (3114.0000,-1217.0000) and (3103.0000,-1201.0000) ..
    (3081.0000,-1193.0000) .. controls (3085.6667,-1190.3333) and
    (3089.6667,-1189.0000) .. (3093.0000,-1189.0000) .. controls
    (3097.0000,-1189.0000) and (3104.0000,-1194.0000) .. (3114.0000,-1204.0000) ..
    controls (3124.6667,-1214.6667) and (3130.0000,-1222.0000) ..
    (3130.0000,-1226.0000) -- cycle(2623.0000,-1408.0000) .. controls
    (2623.0000,-1420.0000) and (2615.3333,-1426.3333) .. (2600.0000,-1427.0000) ..
    controls (2600.0000,-1407.6667) and (2599.0000,-1395.0000) ..
    (2597.0000,-1389.0000) -- (2609.0000,-1389.0000) .. controls
    (2618.3333,-1399.6667) and (2623.0000,-1406.0000) .. (2623.0000,-1408.0000) --
    cycle(2823.0000,-1128.0000) .. controls (2809.0000,-1130.0000) and
    (2798.3333,-1131.0000) .. (2791.0000,-1131.0000) .. controls
    (2783.6667,-1131.0000) and (2775.3333,-1130.3333) .. (2766.0000,-1129.0000) ..
    controls (2759.3333,-1117.6667) and (2756.0000,-1111.0000) ..
    (2756.0000,-1109.0000) -- (2767.0000,-1100.0000) .. controls
    (2766.3333,-1104.6667) and (2766.0000,-1107.6667) .. (2766.0000,-1109.0000) ..
    controls (2766.0000,-1119.0000) and (2773.3333,-1124.0000) ..
    (2788.0000,-1124.0000) .. controls (2791.3333,-1124.0000) and
    (2796.6667,-1123.3333) .. (2804.0000,-1122.0000) .. controls
    (2811.3333,-1121.3333) and (2816.6667,-1121.0000) .. (2820.0000,-1121.0000) --
    (2823.0000,-1128.0000) -- cycle(2596.0000,-1089.0000) .. controls
    (2595.3333,-1090.3333) and (2595.0000,-1100.6667) .. (2595.0000,-1120.0000) --
    (2584.0000,-1123.0000) .. controls (2570.6667,-1113.6667) and
    (2564.0000,-1104.3333) .. (2564.0000,-1095.0000) .. controls
    (2564.0000,-1085.0000) and (2571.6667,-1080.0000) .. (2587.0000,-1080.0000) --
    (2596.0000,-1089.0000) -- cycle(2278.0000,-1376.0000) .. controls
    (2275.3333,-1380.6667) and (2269.6667,-1383.3333) .. (2261.0000,-1384.0000) ..
    controls (2253.0000,-1384.6667) and (2245.3333,-1385.3333) ..
    (2238.0000,-1386.0000) .. controls (2234.0000,-1389.3333) and
    (2230.0000,-1391.0000) .. (2226.0000,-1391.0000) -- (2212.0000,-1391.0000) ..
    controls (2232.0000,-1369.6667) and (2246.0000,-1359.3333) ..
    (2254.0000,-1360.0000) -- (2255.0000,-1361.0000) .. controls
    (2249.0000,-1361.6667) and (2245.6667,-1364.3333) .. (2245.0000,-1369.0000) --
    (2251.0000,-1376.0000) -- (2278.0000,-1376.0000) -- cycle(2534.0000,-982.0000)
    .. controls (2534.0000,-984.6667) and (2527.3333,-995.6667) ..
    (2514.0000,-1015.0000) -- (2510.0000,-1033.0000) .. controls
    (2506.0000,-1041.6667) and (2494.3333,-1053.3333) .. (2475.0000,-1068.0000) --
    (2475.0000,-1081.0000) .. controls (2483.0000,-1083.6667) and
    (2493.6667,-1089.0000) .. (2507.0000,-1097.0000) .. controls
    (2497.0000,-1111.6667) and (2485.6667,-1119.0000) .. (2473.0000,-1119.0000) ..
    controls (2465.0000,-1119.0000) and (2455.0000,-1115.0000) ..
    (2443.0000,-1107.0000) .. controls (2431.0000,-1099.0000) and
    (2424.3333,-1090.3333) .. (2423.0000,-1081.0000) .. controls
    (2431.6667,-1069.0000) and (2440.6667,-1056.6667) .. (2450.0000,-1044.0000) ..
    controls (2460.0000,-1029.3333) and (2465.0000,-1015.6667) ..
    (2465.0000,-1003.0000) .. controls (2465.0000,-998.3333) and
    (2464.3333,-993.6667) .. (2463.0000,-989.0000) .. controls
    (2465.6667,-983.6667) and (2473.0000,-977.0000) .. (2485.0000,-969.0000) ..
    controls (2497.6667,-961.6667) and (2507.0000,-958.0000) ..
    (2513.0000,-958.0000) .. controls (2527.0000,-958.0000) and
    (2534.0000,-966.0000) .. (2534.0000,-982.0000) -- cycle(2173.0000,-1305.0000)
    .. controls (2161.6667,-1310.3333) and (2155.6667,-1313.0000) ..
    (2155.0000,-1313.0000) .. controls (2150.3333,-1313.0000) and
    (2143.6667,-1312.3333) .. (2135.0000,-1311.0000) .. controls
    (2126.3333,-1309.6667) and (2119.6667,-1309.0000) .. (2115.0000,-1309.0000) ..
    controls (2099.0000,-1309.0000) and (2091.0000,-1315.3333) ..
    (2091.0000,-1328.0000) .. controls (2091.0000,-1331.3333) and
    (2094.6667,-1338.3333) .. (2102.0000,-1349.0000) .. controls
    (2110.0000,-1359.6667) and (2114.0000,-1366.6667) .. (2114.0000,-1370.0000) ..
    controls (2114.0000,-1372.6667) and (2110.0000,-1377.6667) ..
    (2102.0000,-1385.0000) .. controls (2061.3333,-1345.0000) and
    (2041.0000,-1325.3333) .. (2041.0000,-1326.0000) .. controls
    (2041.0000,-1322.6667) and (2043.6667,-1318.0000) .. (2049.0000,-1312.0000) ..
    controls (2055.0000,-1306.6667) and (2058.0000,-1302.6667) ..
    (2058.0000,-1300.0000) .. controls (2058.0000,-1287.3333) and
    (2047.0000,-1271.0000) .. (2025.0000,-1251.0000) .. controls
    (2011.0000,-1247.6667) and (1994.6667,-1239.0000) .. (1976.0000,-1225.0000) ..
    controls (1997.3333,-1219.6667) and (2012.0000,-1217.0000) ..
    (2020.0000,-1217.0000) .. controls (2043.3333,-1217.0000) and
    (2063.3333,-1220.6667) .. (2080.0000,-1228.0000) .. controls
    (2088.0000,-1231.3333) and (2092.6667,-1236.6667) .. (2094.0000,-1244.0000) ..
    controls (2096.6667,-1255.3333) and (2098.6667,-1262.0000) ..
    (2100.0000,-1264.0000) .. controls (2110.6667,-1264.0000) and
    (2118.3333,-1265.3333) .. (2123.0000,-1268.0000) .. controls
    (2123.0000,-1270.6667) and (2122.3333,-1274.3333) .. (2121.0000,-1279.0000) ..
    controls (2119.6667,-1283.6667) and (2119.0000,-1287.3333) ..
    (2119.0000,-1290.0000) .. controls (2145.0000,-1290.0000) and
    (2163.0000,-1295.0000) .. (2173.0000,-1305.0000) -- cycle(2578.0000,-809.0000)
    .. controls (2576.6667,-809.0000) and (2574.3333,-808.6667) ..
    (2571.0000,-808.0000) .. controls (2547.6667,-808.0000) and
    (2528.3333,-817.0000) .. (2513.0000,-835.0000) .. controls
    (2498.3333,-853.0000) and (2489.0000,-862.0000) .. (2485.0000,-862.0000) --
    (2482.0000,-847.0000) .. controls (2492.6667,-833.0000) and
    (2499.6667,-820.6667) .. (2503.0000,-810.0000) .. controls
    (2503.6667,-811.3333) and (2504.6667,-812.3333) .. (2506.0000,-813.0000) ..
    controls (2512.0000,-813.0000) and (2518.6667,-808.3333) ..
    (2526.0000,-799.0000) .. controls (2531.3333,-791.6667) and
    (2536.6667,-784.3333) .. (2542.0000,-777.0000) .. controls
    (2552.6667,-782.3333) and (2564.6667,-793.0000) .. (2578.0000,-809.0000) --
    cycle(2363.0000,-1045.0000) .. controls (2363.0000,-1049.0000) and
    (2344.3333,-1063.3333) .. (2307.0000,-1088.0000) .. controls
    (2311.0000,-1103.3333) and (2313.0000,-1110.3333) .. (2313.0000,-1109.0000) ..
    controls (2313.0000,-1114.3333) and (2309.3333,-1118.6667) ..
    (2302.0000,-1122.0000) .. controls (2299.3333,-1120.0000) and
    (2290.3333,-1115.3333) .. (2275.0000,-1108.0000) .. controls
    (2276.3333,-1104.6667) and (2278.3333,-1099.3333) .. (2281.0000,-1092.0000) --
    (2276.0000,-1086.0000) -- (2261.0000,-1086.0000) .. controls
    (2251.6667,-1098.6667) and (2241.3333,-1108.6667) .. (2230.0000,-1116.0000) ..
    controls (2202.6667,-1082.6667) and (2189.0000,-1059.3333) ..
    (2189.0000,-1046.0000) -- (2189.0000,-1044.0000) .. controls
    (2201.0000,-1032.6667) and (2211.3333,-1027.0000) .. (2220.0000,-1027.0000) ..
    controls (2225.3333,-1027.0000) and (2232.3333,-1029.0000) ..
    (2241.0000,-1033.0000) .. controls (2250.3333,-1037.6667) and
    (2257.6667,-1040.0000) .. (2263.0000,-1040.0000) .. controls
    (2271.0000,-1040.0000) and (2282.3333,-1037.3333) .. (2297.0000,-1032.0000) ..
    controls (2312.3333,-1026.6667) and (2324.0000,-1024.0000) ..
    (2332.0000,-1024.0000) .. controls (2352.6667,-1024.0000) and
    (2363.0000,-1031.0000) .. (2363.0000,-1045.0000) -- cycle(2419.0000,-616.0000)
    .. controls (2417.6667,-626.6667) and (2414.0000,-641.6667) ..
    (2408.0000,-661.0000) .. controls (2398.6667,-672.3333) and
    (2385.0000,-690.0000) .. (2367.0000,-714.0000) .. controls
    (2363.0000,-725.3333) and (2355.6667,-741.6667) .. (2345.0000,-763.0000) ..
    controls (2333.6667,-779.0000) and (2317.3333,-803.3333) ..
    (2296.0000,-836.0000) .. controls (2290.6667,-824.0000) and
    (2288.0000,-820.3333) .. (2288.0000,-825.0000) .. controls
    (2288.0000,-822.3333) and (2294.6667,-809.0000) .. (2308.0000,-785.0000) ..
    controls (2322.6667,-758.3333) and (2331.0000,-743.0000) ..
    (2333.0000,-739.0000) .. controls (2335.0000,-730.3333) and
    (2339.0000,-718.0000) .. (2345.0000,-702.0000) .. controls
    (2367.6667,-664.0000) and (2392.3333,-635.3333) .. (2419.0000,-616.0000) --
    cycle(1680.0000,-1549.0000) .. controls (1664.0000,-1553.0000) and
    (1649.3333,-1555.0000) .. (1636.0000,-1555.0000) .. controls
    (1588.6667,-1555.0000) and (1551.6667,-1552.0000) .. (1525.0000,-1546.0000) ..
    controls (1513.0000,-1543.3333) and (1503.6667,-1542.0000) ..
    (1497.0000,-1542.0000) .. controls (1487.6667,-1542.0000) and
    (1474.0000,-1542.3333) .. (1456.0000,-1543.0000) .. controls
    (1438.0000,-1543.6667) and (1424.3333,-1544.0000) .. (1415.0000,-1544.0000) ..
    controls (1385.6667,-1544.0000) and (1357.3333,-1539.0000) ..
    (1330.0000,-1529.0000) .. controls (1336.6667,-1525.0000) and
    (1347.3333,-1511.0000) .. (1362.0000,-1487.0000) .. controls
    (1377.3333,-1463.6667) and (1385.0000,-1448.3333) .. (1385.0000,-1441.0000) ..
    controls (1385.0000,-1424.3333) and (1377.6667,-1411.0000) ..
    (1363.0000,-1401.0000) .. controls (1349.0000,-1391.6667) and
    (1342.0000,-1380.3333) .. (1342.0000,-1367.0000) .. controls
    (1342.0000,-1346.3333) and (1349.3333,-1336.0000) .. (1364.0000,-1336.0000) ..
    controls (1366.0000,-1336.0000) and (1376.0000,-1345.6667) ..
    (1394.0000,-1365.0000) .. controls (1412.6667,-1384.3333) and
    (1424.0000,-1395.3333) .. (1428.0000,-1398.0000) .. controls
    (1444.0000,-1402.0000) and (1467.0000,-1409.6667) .. (1497.0000,-1421.0000) ..
    controls (1521.0000,-1434.3333) and (1546.3333,-1442.3333) ..
    (1573.0000,-1445.0000) .. controls (1581.6667,-1445.6667) and
    (1594.0000,-1448.0000) .. (1610.0000,-1452.0000) .. controls
    (1606.0000,-1459.3333) and (1601.0000,-1472.0000) .. (1595.0000,-1490.0000) ..
    controls (1612.3333,-1494.6667) and (1629.6667,-1499.6667) ..
    (1647.0000,-1505.0000) .. controls (1653.0000,-1507.6667) and
    (1664.0000,-1522.3333) .. (1680.0000,-1549.0000) -- cycle(2298.0000,-401.0000)
    .. controls (2292.6667,-402.3333) and (2284.3333,-404.0000) ..
    (2273.0000,-406.0000) -- (2258.0000,-391.0000) -- (2258.0000,-363.0000) --
    (2283.0000,-363.0000) .. controls (2288.3333,-379.0000) and
    (2293.3333,-391.6667) .. (2298.0000,-401.0000) -- cycle(2232.0000,-300.0000)
    -- (2232.0000,-343.0000) -- (2225.0000,-343.0000) -- (2225.0000,-300.0000) --
    (2232.0000,-300.0000) -- cycle(2255.0000,-270.0000) -- (2241.0000,-296.0000)
    -- (2235.0000,-293.0000) -- (2248.0000,-268.0000) -- (2255.0000,-270.0000) --
    cycle(2306.0000,-227.0000) .. controls (2302.0000,-230.3333) and
    (2297.3333,-236.3333) .. (2292.0000,-245.0000) .. controls
    (2291.3333,-249.0000) and (2291.0000,-233.3333) .. (2291.0000,-198.0000) ..
    controls (2294.3333,-204.6667) and (2299.3333,-214.3333) ..
    (2306.0000,-227.0000) -- cycle(633.0000,-1402.0000) -- (593.0000,-1402.0000)
    -- (581.0000,-1397.0000) -- (581.0000,-1381.0000) .. controls
    (615.6667,-1381.6667) and (633.0000,-1388.6667) .. (633.0000,-1402.0000) --
    cycle(644.0000,-1333.0000) .. controls (636.6667,-1333.0000) and
    (626.0000,-1336.6667) .. (612.0000,-1344.0000) .. controls
    (606.0000,-1339.3333) and (596.3333,-1333.0000) .. (583.0000,-1325.0000) ..
    controls (596.3333,-1327.6667) and (616.6667,-1330.3333) ..
    (644.0000,-1333.0000) -- cycle(878.0000,-1071.0000) -- (870.0000,-1079.0000)
    .. controls (860.0000,-1074.3333) and (855.0000,-1069.3333) ..
    (855.0000,-1064.0000) -- (863.0000,-1060.0000) .. controls
    (865.6667,-1060.0000) and (870.6667,-1063.6667) .. (878.0000,-1071.0000) --
    cycle(705.0000,-1207.0000) .. controls (705.0000,-1213.6667) and
    (701.0000,-1218.0000) .. (693.0000,-1220.0000) -- (682.0000,-1199.0000) ..
    controls (685.3333,-1193.0000) and (689.0000,-1183.6667) ..
    (693.0000,-1171.0000) .. controls (693.0000,-1175.6667) and
    (695.0000,-1181.6667) .. (699.0000,-1189.0000) .. controls
    (703.0000,-1196.3333) and (705.0000,-1202.3333) .. (705.0000,-1207.0000) --
    cycle(845.0000,-1095.0000) .. controls (836.3333,-1098.3333) and
    (823.3333,-1104.0000) .. (806.0000,-1112.0000) .. controls
    (796.6667,-1134.0000) and (788.3333,-1145.0000) .. (781.0000,-1145.0000) ..
    controls (753.0000,-1145.0000) and (732.6667,-1135.6667) ..
    (720.0000,-1117.0000) -- (728.0000,-1109.0000) .. controls
    (737.3333,-1113.6667) and (745.3333,-1116.0000) .. (752.0000,-1116.0000) ..
    controls (760.0000,-1116.0000) and (771.3333,-1113.0000) ..
    (786.0000,-1107.0000) .. controls (784.0000,-1106.3333) and
    (781.0000,-1105.0000) .. (777.0000,-1103.0000) .. controls
    (770.3333,-1101.6667) and (760.6667,-1094.0000) .. (748.0000,-1080.0000) ..
    controls (736.0000,-1066.0000) and (730.0000,-1056.0000) ..
    (730.0000,-1050.0000) .. controls (730.0000,-1048.0000) and
    (732.6667,-1044.6667) .. (738.0000,-1040.0000) .. controls
    (744.0000,-1043.3333) and (752.0000,-1054.0000) .. (762.0000,-1072.0000) ..
    controls (770.6667,-1086.0000) and (780.3333,-1093.0000) ..
    (791.0000,-1093.0000) .. controls (795.6667,-1093.0000) and
    (799.6667,-1091.3333) .. (803.0000,-1088.0000) .. controls
    (800.3333,-1084.6667) and (799.0000,-1081.3333) .. (799.0000,-1078.0000) ..
    controls (799.0000,-1069.3333) and (803.0000,-1064.3333) ..
    (811.0000,-1063.0000) .. controls (817.6667,-1067.6667) and
    (825.0000,-1072.6667) .. (833.0000,-1078.0000) .. controls
    (841.0000,-1083.3333) and (845.0000,-1089.0000) .. (845.0000,-1095.0000) --
    cycle(825.0000,-1056.0000) -- (814.0000,-1056.0000) .. controls
    (809.3333,-1054.0000) and (803.3333,-1050.6667) .. (796.0000,-1046.0000) --
    (796.0000,-1037.0000) -- (801.0000,-1033.0000) .. controls
    (813.0000,-1039.6667) and (821.0000,-1047.3333) .. (825.0000,-1056.0000) --
    cycle(1150.0000,-383.0000) .. controls (1150.0000,-391.6667) and
    (1146.0000,-396.0000) .. (1138.0000,-396.0000) -- (1135.0000,-383.0000) --
    (1150.0000,-383.0000) -- cycle(1127.0000,-396.0000) .. controls
    (1126.3333,-399.3333) and (1125.3333,-404.6667) .. (1124.0000,-412.0000) ..
    controls (1114.0000,-406.6667) and (1109.0000,-401.3333) ..
    (1109.0000,-396.0000) -- (1127.0000,-396.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1565.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-511.0000) .. controls (22.0000,-511.6667) and
    (50.6667,-521.0000) .. (86.0000,-539.0000) .. controls (110.6667,-551.6667)
    and (153.6667,-577.6667) .. (215.0000,-617.0000) .. controls
    (277.0000,-654.3333) and (367.0000,-714.6667) .. (485.0000,-798.0000) ..
    controls (498.3333,-808.6667) and (516.0000,-826.0000) .. (538.0000,-850.0000)
    .. controls (589.3333,-908.6667) and (667.6667,-995.0000) ..
    (773.0000,-1109.0000) .. controls (802.3333,-1134.3333) and
    (843.6667,-1174.3333) .. (897.0000,-1229.0000) .. controls
    (905.6667,-1239.6667) and (924.0000,-1267.3333) .. (952.0000,-1312.0000) ..
    controls (958.0000,-1312.6667) and (971.3333,-1315.3333) ..
    (992.0000,-1320.0000) .. controls (1008.6667,-1323.3333) and
    (1022.3333,-1325.0000) .. (1033.0000,-1325.0000) .. controls
    (1084.3333,-1325.0000) and (1119.0000,-1318.0000) .. (1137.0000,-1304.0000) ..
    controls (1143.6667,-1298.6667) and (1157.0000,-1277.3333) ..
    (1177.0000,-1240.0000) .. controls (1196.3333,-1252.6667) and
    (1209.3333,-1259.0000) .. (1216.0000,-1259.0000) .. controls
    (1239.3333,-1259.0000) and (1278.6667,-1220.6667) .. (1334.0000,-1144.0000) ..
    controls (1406.0000,-1044.0000) and (1466.0000,-970.3333) ..
    (1514.0000,-923.0000) .. controls (1546.6667,-888.3333) and
    (1579.6667,-853.6667) .. (1613.0000,-819.0000) .. controls
    (1649.0000,-781.6667) and (1686.0000,-749.6667) .. (1724.0000,-723.0000) ..
    controls (1764.6667,-693.6667) and (1826.3333,-650.3333) ..
    (1909.0000,-593.0000) .. controls (1940.3333,-575.0000) and
    (1986.6667,-547.6667) .. (2048.0000,-511.0000) -- (2048.0000,442.0000) --
    cycle(1994.0000,-363.0000) -- (1994.0000,-436.0000) .. controls
    (1874.6667,-489.3333) and (1753.3333,-577.0000) .. (1630.0000,-699.0000) ..
    controls (1579.3333,-747.6667) and (1528.6667,-796.3333) ..
    (1478.0000,-845.0000) .. controls (1418.6667,-902.3333) and
    (1371.3333,-954.0000) .. (1336.0000,-1000.0000) .. controls
    (1314.0000,-1039.3333) and (1276.0000,-1094.3333) .. (1222.0000,-1165.0000) ..
    controls (1214.0000,-1160.3333) and (1190.6667,-1149.6667) ..
    (1152.0000,-1133.0000) .. controls (1157.3333,-1119.0000) and
    (1160.0000,-1108.6667) .. (1160.0000,-1102.0000) .. controls
    (1160.0000,-1100.6667) and (1159.6667,-1097.0000) .. (1159.0000,-1091.0000) ..
    controls (1121.6667,-1148.3333) and (1093.6667,-1194.0000) ..
    (1075.0000,-1228.0000) .. controls (1045.6667,-1230.6667) and
    (1022.0000,-1232.0000) .. (1004.0000,-1232.0000) .. controls
    (991.3333,-1232.0000) and (971.3333,-1214.6667) .. (944.0000,-1180.0000) ..
    controls (908.0000,-1134.6667) and (889.6667,-1111.6667) ..
    (889.0000,-1111.0000) .. controls (875.0000,-1101.0000) and
    (854.3333,-1085.0000) .. (827.0000,-1063.0000) .. controls
    (795.6667,-1033.6667) and (746.6667,-979.6667) .. (680.0000,-901.0000) ..
    controls (620.0000,-829.6667) and (569.6667,-777.0000) .. (529.0000,-743.0000)
    .. controls (328.3333,-573.6667) and (165.3333,-474.6667) ..
    (40.0000,-446.0000) .. controls (82.0000,-426.6667) and (108.3333,-417.0000)
    .. (119.0000,-417.0000) .. controls (145.0000,-417.0000) and
    (176.6667,-429.3333) .. (214.0000,-454.0000) .. controls (233.3333,-472.6667)
    and (262.3333,-500.3333) .. (301.0000,-537.0000) .. controls
    (304.3333,-516.3333) and (307.3333,-495.6667) .. (310.0000,-475.0000) ..
    controls (316.0000,-447.0000) and (327.3333,-433.0000) .. (344.0000,-433.0000)
    .. controls (355.3333,-433.0000) and (367.6667,-442.0000) ..
    (381.0000,-460.0000) .. controls (389.6667,-474.0000) and (398.6667,-488.0000)
    .. (408.0000,-502.0000) .. controls (426.6667,-520.0000) and
    (454.3333,-548.0000) .. (491.0000,-586.0000) .. controls (491.6667,-584.6667)
    and (492.3333,-582.6667) .. (493.0000,-580.0000) .. controls
    (493.0000,-562.6667) and (478.0000,-520.6667) .. (448.0000,-454.0000) ..
    controls (460.0000,-448.0000) and (468.0000,-439.3333) .. (472.0000,-428.0000)
    -- (488.0000,-428.0000) .. controls (516.6667,-472.0000) and
    (563.3333,-533.6667) .. (628.0000,-613.0000) -- (628.0000,-604.0000) ..
    controls (628.0000,-593.3333) and (621.6667,-572.0000) .. (609.0000,-540.0000)
    .. controls (597.0000,-508.6667) and (591.0000,-485.3333) ..
    (591.0000,-470.0000) .. controls (591.0000,-458.6667) and (595.3333,-447.6667)
    .. (604.0000,-437.0000) .. controls (617.3333,-460.3333) and
    (638.6667,-494.0000) .. (668.0000,-538.0000) .. controls (680.6667,-552.6667)
    and (698.6667,-576.0000) .. (722.0000,-608.0000) .. controls
    (720.0000,-592.6667) and (712.3333,-563.3333) .. (699.0000,-520.0000) ..
    controls (687.6667,-483.3333) and (682.0000,-453.3333) .. (682.0000,-430.0000)
    .. controls (682.0000,-425.3333) and (692.6667,-403.0000) ..
    (714.0000,-363.0000) .. controls (746.0000,-419.6667) and (817.6667,-522.3333)
    .. (929.0000,-671.0000) -- (929.0000,-665.0000) .. controls
    (929.0000,-621.6667) and (907.6667,-544.6667) .. (865.0000,-434.0000) ..
    controls (875.0000,-430.0000) and (883.3333,-428.0000) .. (890.0000,-428.0000)
    .. controls (897.3333,-428.0000) and (912.0000,-446.3333) ..
    (934.0000,-483.0000) .. controls (956.0000,-520.3333) and (973.6667,-538.6667)
    .. (987.0000,-538.0000) .. controls (1007.0000,-590.0000) and
    (1036.0000,-671.3333) .. (1074.0000,-782.0000) -- (1080.0000,-773.0000) ..
    controls (1079.3333,-735.0000) and (1079.0000,-703.3333) ..
    (1079.0000,-678.0000) .. controls (1079.0000,-639.3333) and
    (1081.6667,-612.0000) .. (1087.0000,-596.0000) .. controls
    (1093.0000,-575.3333) and (1108.0000,-552.3333) .. (1132.0000,-527.0000) ..
    controls (1137.3333,-539.0000) and (1143.3333,-549.0000) ..
    (1150.0000,-557.0000) .. controls (1178.6667,-539.6667) and
    (1195.6667,-518.0000) .. (1201.0000,-492.0000) .. controls
    (1202.3333,-485.3333) and (1203.0000,-457.3333) .. (1203.0000,-408.0000) ..
    controls (1203.0000,-394.0000) and (1205.0000,-380.6667) ..
    (1209.0000,-368.0000) .. controls (1219.0000,-429.3333) and
    (1226.0000,-484.0000) .. (1230.0000,-532.0000) .. controls
    (1235.3333,-518.0000) and (1238.0000,-505.3333) .. (1238.0000,-494.0000) ..
    controls (1244.6667,-494.6667) and (1250.3333,-497.6667) ..
    (1255.0000,-503.0000) .. controls (1255.0000,-508.3333) and
    (1254.6667,-517.3333) .. (1254.0000,-530.0000) .. controls
    (1253.3333,-543.3333) and (1253.0000,-553.3333) .. (1253.0000,-560.0000) ..
    controls (1253.0000,-578.0000) and (1259.6667,-601.0000) ..
    (1273.0000,-629.0000) -- (1254.0000,-742.0000) -- (1280.0000,-696.0000) --
    (1333.0000,-717.0000) -- (1340.0000,-713.0000) -- (1338.0000,-704.0000) ..
    controls (1366.6667,-644.0000) and (1409.3333,-554.0000) ..
    (1466.0000,-434.0000) .. controls (1476.6667,-430.0000) and
    (1485.6667,-428.0000) .. (1493.0000,-428.0000) .. controls
    (1497.0000,-428.0000) and (1500.6667,-430.3333) .. (1504.0000,-435.0000) ..
    controls (1507.3333,-440.3333) and (1511.0000,-443.0000) ..
    (1515.0000,-443.0000) .. controls (1520.3333,-443.0000) and
    (1543.0000,-410.3333) .. (1583.0000,-345.0000) -- (1596.0000,-350.0000) ..
    controls (1574.6667,-396.0000) and (1561.6667,-425.6667) ..
    (1557.0000,-439.0000) .. controls (1543.6667,-473.0000) and
    (1535.3333,-504.0000) .. (1532.0000,-532.0000) .. controls
    (1550.0000,-514.0000) and (1570.3333,-482.6667) .. (1593.0000,-438.0000) ..
    controls (1616.3333,-394.0000) and (1636.3333,-363.3333) ..
    (1653.0000,-346.0000) .. controls (1652.3333,-354.0000) and
    (1650.3333,-366.3333) .. (1647.0000,-383.0000) .. controls
    (1644.3333,-400.3333) and (1643.0000,-413.6667) .. (1643.0000,-423.0000) ..
    controls (1643.0000,-436.3333) and (1646.0000,-448.0000) ..
    (1652.0000,-458.0000) -- (1761.0000,-259.0000) -- (1761.0000,-277.0000) --
    (1623.0000,-578.0000) .. controls (1655.0000,-550.0000) and
    (1685.3333,-509.3333) .. (1714.0000,-456.0000) .. controls
    (1738.0000,-410.6667) and (1762.0000,-365.3333) .. (1786.0000,-320.0000) --
    (1814.0000,-307.0000) -- (1828.0000,-309.0000) -- (1721.0000,-533.0000) ..
    controls (1757.6667,-529.6667) and (1793.6667,-501.3333) ..
    (1829.0000,-448.0000) .. controls (1868.3333,-389.3333) and
    (1888.0000,-360.0000) .. (1888.0000,-360.0000) .. controls
    (1900.0000,-354.0000) and (1913.3333,-351.0000) .. (1928.0000,-351.0000) --
    (1968.0000,-275.0000) -- (1972.0000,-327.0000) -- (1994.0000,-363.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1252.0000,358.0000) --
    (1063.0000,358.0000) .. controls (1003.6667,276.0000) and (948.3333,217.0000)
    .. (897.0000,181.0000) .. controls (830.3333,135.0000) and (753.6667,112.0000)
    .. (667.0000,112.0000) .. controls (580.3333,112.0000) and (503.6667,135.0000)
    .. (437.0000,181.0000) .. controls (385.6667,217.0000) and (330.3333,276.0000)
    .. (271.0000,358.0000) -- (82.0000,358.0000) .. controls (196.0000,231.3333)
    and (285.0000,110.0000) .. (349.0000,-6.0000) .. controls (417.0000,-127.3333)
    and (471.3333,-267.3333) .. (512.0000,-426.0000) .. controls
    (524.0000,-472.6667) and (530.0000,-498.6667) .. (530.0000,-504.0000) ..
    controls (530.0000,-500.0000) and (522.6667,-510.6667) .. (508.0000,-536.0000)
    .. controls (501.3333,-548.0000) and (497.3333,-591.3333) ..
    (496.0000,-666.0000) .. controls (516.6667,-682.6667) and (537.3333,-689.3333)
    .. (558.0000,-686.0000) -- (618.0000,-1081.0000) .. controls
    (601.3333,-1091.0000) and (593.0000,-1107.3333) .. (593.0000,-1130.0000) ..
    controls (593.0000,-1149.3333) and (601.3333,-1164.3333) ..
    (618.0000,-1175.0000) .. controls (604.0000,-1183.6667) and
    (597.0000,-1199.0000) .. (597.0000,-1221.0000) .. controls
    (597.0000,-1258.3333) and (612.3333,-1278.3333) .. (643.0000,-1281.0000) ..
    controls (643.0000,-1364.3333) and (651.0000,-1442.0000) ..
    (667.0000,-1514.0000) .. controls (683.0000,-1442.0000) and
    (691.0000,-1364.3333) .. (691.0000,-1281.0000) .. controls
    (721.6667,-1278.3333) and (737.0000,-1258.3333) .. (737.0000,-1221.0000) ..
    controls (737.0000,-1199.0000) and (730.0000,-1183.6667) ..
    (716.0000,-1175.0000) .. controls (732.6667,-1164.3333) and
    (741.0000,-1149.3333) .. (741.0000,-1130.0000) .. controls
    (741.0000,-1107.3333) and (732.6667,-1091.0000) .. (716.0000,-1081.0000) --
    (776.0000,-686.0000) .. controls (778.0000,-686.6667) and (780.6667,-687.0000)
    .. (784.0000,-687.0000) .. controls (802.6667,-687.0000) and
    (820.6667,-680.0000) .. (838.0000,-666.0000) .. controls (836.6667,-591.3333)
    and (832.6667,-548.0000) .. (826.0000,-536.0000) .. controls
    (811.3333,-510.6667) and (804.0000,-500.0000) .. (804.0000,-504.0000) ..
    controls (804.0000,-498.6667) and (810.0000,-472.6667) .. (822.0000,-426.0000)
    .. controls (862.6667,-267.3333) and (917.0000,-127.3333) ..
    (985.0000,-6.0000) .. controls (1049.0000,110.0000) and (1138.0000,231.3333)
    .. (1252.0000,358.0000) -- cycle(721.0000,-1130.0000) .. controls
    (721.0000,-1140.0000) and (715.0000,-1149.6667) .. (703.0000,-1159.0000) ..
    controls (691.0000,-1169.0000) and (685.0000,-1175.0000) ..
    (685.0000,-1177.0000) .. controls (685.0000,-1179.0000) and
    (690.3333,-1183.0000) .. (701.0000,-1189.0000) .. controls
    (711.6667,-1195.6667) and (717.0000,-1206.3333) .. (717.0000,-1221.0000) ..
    controls (717.0000,-1241.0000) and (709.3333,-1253.3333) ..
    (694.0000,-1258.0000) .. controls (678.6667,-1263.3333) and
    (671.0000,-1268.0000) .. (671.0000,-1272.0000) .. controls
    (671.0000,-1311.3333) and (669.6667,-1347.0000) .. (667.0000,-1379.0000) ..
    controls (664.3333,-1347.0000) and (663.0000,-1311.3333) ..
    (663.0000,-1272.0000) .. controls (663.0000,-1268.0000) and
    (655.3333,-1263.3333) .. (640.0000,-1258.0000) .. controls
    (624.6667,-1253.3333) and (617.0000,-1241.0000) .. (617.0000,-1221.0000) ..
    controls (617.0000,-1206.3333) and (622.3333,-1195.6667) ..
    (633.0000,-1189.0000) .. controls (643.6667,-1183.0000) and
    (649.0000,-1179.0000) .. (649.0000,-1177.0000) .. controls
    (649.0000,-1175.0000) and (643.0000,-1169.0000) .. (631.0000,-1159.0000) ..
    controls (619.0000,-1149.6667) and (613.0000,-1140.0000) ..
    (613.0000,-1130.0000) .. controls (613.0000,-1118.6667) and
    (617.3333,-1109.0000) .. (626.0000,-1101.0000) .. controls
    (635.3333,-1093.0000) and (639.6667,-1087.6667) .. (639.0000,-1085.0000) --
    (695.0000,-1085.0000) .. controls (694.3333,-1087.6667) and
    (698.3333,-1093.0000) .. (707.0000,-1101.0000) .. controls
    (716.3333,-1109.0000) and (721.0000,-1118.6667) .. (721.0000,-1130.0000) --
    cycle(736.0000,-812.0000) -- (714.0000,-963.0000) -- (620.0000,-963.0000) --
    (598.0000,-812.0000) -- (736.0000,-812.0000) -- cycle(754.0000,-694.0000) --
    (749.0000,-731.0000) -- (585.0000,-731.0000) -- (580.0000,-694.0000) --
    (754.0000,-694.0000) -- cycle(818.0000,-656.0000) .. controls
    (807.3333,-662.6667) and (796.6667,-666.0000) .. (786.0000,-666.0000) --
    (548.0000,-666.0000) .. controls (537.3333,-666.0000) and (526.6667,-662.6667)
    .. (516.0000,-656.0000) .. controls (516.0000,-624.0000) and
    (520.3333,-585.6667) .. (529.0000,-541.0000) .. controls (533.0000,-536.3333)
    and (538.3333,-529.0000) .. (545.0000,-519.0000) -- (789.0000,-519.0000) ..
    controls (793.0000,-523.6667) and (798.3333,-531.3333) .. (805.0000,-542.0000)
    .. controls (812.3333,-552.6667) and (816.6667,-590.6667) ..
    (818.0000,-656.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1960.0000,-678.0000) ..
    controls (1957.3333,-704.0000) and (1942.6667,-735.0000) ..
    (1916.0000,-771.0000) .. controls (1908.6667,-780.3333) and
    (1895.6667,-805.6667) .. (1877.0000,-847.0000) .. controls
    (1863.0000,-877.6667) and (1846.0000,-900.3333) .. (1826.0000,-915.0000) ..
    controls (1820.6667,-920.3333) and (1811.3333,-926.6667) ..
    (1798.0000,-934.0000) .. controls (1798.0000,-945.3333) and
    (1795.3333,-953.3333) .. (1790.0000,-958.0000) .. controls
    (1784.6667,-958.6667) and (1774.6667,-960.3333) .. (1760.0000,-963.0000) ..
    controls (1746.0000,-965.6667) and (1735.0000,-967.0000) ..
    (1727.0000,-967.0000) .. controls (1716.3333,-967.0000) and
    (1710.3333,-959.0000) .. (1709.0000,-943.0000) .. controls
    (1779.6667,-920.3333) and (1824.0000,-883.3333) .. (1842.0000,-832.0000) ..
    controls (1839.3333,-826.0000) and (1835.0000,-823.0000) ..
    (1829.0000,-823.0000) .. controls (1826.3333,-823.0000) and
    (1824.3333,-824.0000) .. (1823.0000,-826.0000) .. controls
    (1822.3333,-828.6667) and (1820.6667,-830.0000) .. (1818.0000,-830.0000) ..
    controls (1815.3333,-830.0000) and (1812.0000,-828.6667) ..
    (1808.0000,-826.0000) .. controls (1804.6667,-824.0000) and
    (1801.6667,-823.0000) .. (1799.0000,-823.0000) .. controls
    (1800.3333,-823.0000) and (1791.0000,-831.6667) .. (1771.0000,-849.0000) ..
    controls (1751.6667,-867.0000) and (1733.6667,-876.0000) ..
    (1717.0000,-876.0000) .. controls (1709.6667,-876.0000) and
    (1703.3333,-872.6667) .. (1698.0000,-866.0000) .. controls
    (1705.3333,-857.3333) and (1721.3333,-846.6667) .. (1746.0000,-834.0000) ..
    controls (1771.3333,-821.3333) and (1789.6667,-808.0000) ..
    (1801.0000,-794.0000) .. controls (1791.6667,-775.3333) and
    (1780.6667,-766.0000) .. (1768.0000,-766.0000) .. controls
    (1763.3333,-766.0000) and (1750.6667,-772.3333) .. (1730.0000,-785.0000) ..
    controls (1709.3333,-797.6667) and (1696.6667,-804.0000) ..
    (1692.0000,-804.0000) .. controls (1684.6667,-804.0000) and
    (1676.6667,-799.3333) .. (1668.0000,-790.0000) .. controls
    (1677.3333,-774.6667) and (1695.0000,-759.6667) .. (1721.0000,-745.0000) ..
    controls (1750.3333,-728.3333) and (1769.3333,-714.6667) ..
    (1778.0000,-704.0000) -- (1778.0000,-683.0000) .. controls
    (1768.0000,-677.6667) and (1760.3333,-675.0000) .. (1755.0000,-675.0000) ..
    controls (1755.6667,-675.0000) and (1746.3333,-682.3333) ..
    (1727.0000,-697.0000) .. controls (1708.3333,-712.3333) and
    (1691.6667,-720.0000) .. (1677.0000,-720.0000) .. controls
    (1663.0000,-720.0000) and (1656.0000,-714.3333) .. (1656.0000,-703.0000) ..
    controls (1656.0000,-690.3333) and (1663.3333,-680.6667) ..
    (1678.0000,-674.0000) .. controls (1690.6667,-670.0000) and
    (1703.3333,-666.0000) .. (1716.0000,-662.0000) .. controls
    (1724.0000,-656.0000) and (1736.6667,-647.6667) .. (1754.0000,-637.0000) ..
    controls (1765.3333,-634.3333) and (1781.6667,-628.6667) ..
    (1803.0000,-620.0000) .. controls (1810.3333,-616.0000) and
    (1815.3333,-609.6667) .. (1818.0000,-601.0000) .. controls
    (1821.3333,-592.3333) and (1824.6667,-586.3333) .. (1828.0000,-583.0000) ..
    controls (1834.0000,-580.3333) and (1842.3333,-575.3333) ..
    (1853.0000,-568.0000) .. controls (1861.0000,-559.3333) and
    (1869.0000,-550.6667) .. (1877.0000,-542.0000) .. controls
    (1885.6667,-534.0000) and (1897.0000,-530.0000) .. (1911.0000,-530.0000) ..
    controls (1917.6667,-530.0000) and (1926.0000,-533.6667) ..
    (1936.0000,-541.0000) .. controls (1946.0000,-569.6667) and
    (1952.6667,-589.0000) .. (1956.0000,-599.0000) .. controls
    (1956.0000,-601.6667) and (1955.0000,-605.6667) .. (1953.0000,-611.0000) ..
    controls (1951.0000,-616.3333) and (1950.0000,-620.3333) ..
    (1950.0000,-623.0000) .. controls (1950.0000,-628.3333) and
    (1953.0000,-638.0000) .. (1959.0000,-652.0000) -- (1959.0000,339.0000) --
    (1737.0000,339.0000) .. controls (1723.0000,281.6667) and (1700.6667,196.6667)
    .. (1670.0000,84.0000) .. controls (1660.0000,51.3333) and (1629.0000,2.6667)
    .. (1577.0000,-62.0000) -- (1563.0000,-68.0000) .. controls
    (1556.3333,-83.3333) and (1546.3333,-105.6667) .. (1533.0000,-135.0000) ..
    controls (1531.6667,-132.3333) and (1528.0000,-131.0000) ..
    (1522.0000,-131.0000) .. controls (1517.3333,-131.0000) and
    (1509.0000,-138.0000) .. (1497.0000,-152.0000) .. controls
    (1501.0000,-156.0000) and (1507.0000,-161.6667) .. (1515.0000,-169.0000) ..
    controls (1517.0000,-179.0000) and (1524.0000,-204.0000) ..
    (1536.0000,-244.0000) .. controls (1545.3333,-274.6667) and
    (1550.0000,-299.6667) .. (1550.0000,-319.0000) .. controls
    (1550.0000,-325.0000) and (1526.3333,-373.0000) .. (1479.0000,-463.0000) ..
    controls (1432.3333,-550.3333) and (1410.6667,-603.3333) ..
    (1414.0000,-622.0000) .. controls (1401.3333,-623.3333) and
    (1376.3333,-630.3333) .. (1339.0000,-643.0000) .. controls
    (1304.3333,-654.3333) and (1281.6667,-660.0000) .. (1271.0000,-660.0000) ..
    controls (1252.3333,-660.0000) and (1220.6667,-655.0000) ..
    (1176.0000,-645.0000) .. controls (1170.0000,-643.6667) and
    (1147.6667,-641.6667) .. (1109.0000,-639.0000) .. controls
    (1081.6667,-637.0000) and (1060.0000,-631.0000) .. (1044.0000,-621.0000) ..
    controls (1042.6667,-616.3333) and (1042.0000,-605.6667) ..
    (1042.0000,-589.0000) .. controls (1042.0000,-577.6667) and
    (1038.6667,-566.0000) .. (1032.0000,-554.0000) .. controls
    (1025.3333,-542.6667) and (1022.0000,-534.6667) .. (1022.0000,-530.0000) ..
    controls (1022.0000,-516.6667) and (1027.3333,-507.6667) ..
    (1038.0000,-503.0000) .. controls (1048.6667,-499.0000) and
    (1059.3333,-495.0000) .. (1070.0000,-491.0000) .. controls
    (1076.6667,-483.6667) and (1086.6667,-472.6667) .. (1100.0000,-458.0000) ..
    controls (1100.6667,-458.6667) and (1101.0000,-459.3333) ..
    (1101.0000,-460.0000) .. controls (1103.0000,-463.3333) and
    (1103.6667,-467.6667) .. (1103.0000,-473.0000) .. controls
    (1121.0000,-467.0000) and (1135.3333,-459.3333) .. (1146.0000,-450.0000) ..
    controls (1146.6667,-448.6667) and (1146.6667,-444.0000) ..
    (1146.0000,-436.0000) -- (1148.0000,-431.0000) .. controls
    (1151.3333,-422.3333) and (1168.6667,-403.0000) .. (1200.0000,-373.0000) ..
    controls (1228.6667,-345.0000) and (1249.0000,-326.6667) ..
    (1261.0000,-318.0000) .. controls (1292.3333,-296.0000) and
    (1335.0000,-282.6667) .. (1389.0000,-278.0000) -- (1401.0000,-272.0000) --
    (1411.0000,-272.0000) -- (1414.0000,-275.0000) .. controls
    (1414.0000,-297.0000) and (1402.3333,-317.6667) .. (1379.0000,-337.0000) ..
    controls (1342.3333,-367.6667) and (1323.3333,-383.6667) ..
    (1322.0000,-385.0000) .. controls (1350.6667,-391.0000) and
    (1372.6667,-395.0000) .. (1388.0000,-397.0000) .. controls
    (1390.0000,-399.0000) and (1391.0000,-402.0000) .. (1391.0000,-406.0000) ..
    controls (1391.0000,-418.6667) and (1385.3333,-431.3333) ..
    (1374.0000,-444.0000) .. controls (1364.6667,-454.0000) and
    (1355.0000,-464.3333) .. (1345.0000,-475.0000) .. controls
    (1345.6667,-477.6667) and (1347.3333,-480.3333) .. (1350.0000,-483.0000) ..
    controls (1365.3333,-496.3333) and (1374.0000,-509.0000) ..
    (1376.0000,-521.0000) .. controls (1376.0000,-519.6667) and
    (1376.0000,-535.3333) .. (1376.0000,-568.0000) .. controls
    (1384.0000,-570.6667) and (1389.6667,-572.0000) .. (1393.0000,-572.0000) ..
    controls (1393.6667,-572.0000) and (1395.3333,-571.6667) ..
    (1398.0000,-571.0000) .. controls (1402.0000,-510.3333) and
    (1412.3333,-420.3333) .. (1429.0000,-301.0000) .. controls
    (1438.3333,-259.0000) and (1443.3333,-241.6667) .. (1444.0000,-249.0000) --
    (1378.0000,339.0000) -- (1338.0000,339.0000) .. controls (1349.3333,291.0000)
    and (1362.0000,181.3333) .. (1376.0000,10.0000) -- (1387.0000,-1.0000) ..
    controls (1373.6667,-19.0000) and (1343.3333,-47.0000) .. (1296.0000,-85.0000)
    .. controls (1280.6667,-95.0000) and (1265.0000,-105.0000) ..
    (1249.0000,-115.0000) .. controls (1230.3333,-127.6667) and
    (1218.3333,-141.3333) .. (1213.0000,-156.0000) -- (1213.0000,-161.0000) ..
    controls (1213.0000,-170.3333) and (1215.0000,-183.6667) ..
    (1219.0000,-201.0000) .. controls (1223.6667,-218.3333) and
    (1226.0000,-231.6667) .. (1226.0000,-241.0000) .. controls
    (1226.0000,-257.6667) and (1214.0000,-281.3333) .. (1190.0000,-312.0000) ..
    controls (1172.6667,-334.6667) and (1155.0000,-357.0000) ..
    (1137.0000,-379.0000) -- (1124.0000,-379.0000) .. controls
    (1116.6667,-323.6667) and (1113.0000,-273.3333) .. (1113.0000,-228.0000) ..
    controls (1113.0000,-212.0000) and (1113.0000,-204.0000) ..
    (1113.0000,-204.0000) -- (1132.0000,339.0000) -- (1037.0000,339.0000) --
    (1037.0000,-45.0000) .. controls (1037.0000,-79.0000) and
    (1043.6667,-132.6667) .. (1057.0000,-206.0000) .. controls
    (1071.0000,-283.3333) and (1078.0000,-325.6667) .. (1078.0000,-333.0000) ..
    controls (1078.0000,-347.6667) and (1082.0000,-361.3333) ..
    (1090.0000,-374.0000) .. controls (1098.0000,-386.6667) and
    (1102.0000,-393.3333) .. (1102.0000,-394.0000) .. controls
    (1102.0000,-404.0000) and (1098.0000,-409.0000) .. (1090.0000,-409.0000) ..
    controls (1077.3333,-409.0000) and (1071.0000,-404.3333) ..
    (1071.0000,-395.0000) .. controls (1071.0000,-390.3333) and
    (1072.3333,-386.3333) .. (1075.0000,-383.0000) .. controls
    (1061.0000,-383.6667) and (1045.6667,-366.6667) .. (1029.0000,-332.0000) ..
    controls (1009.0000,-289.3333) and (997.0000,-266.0000) ..
    (993.0000,-262.0000) .. controls (978.3333,-247.3333) and (956.0000,-232.3333)
    .. (926.0000,-217.0000) .. controls (881.3333,-194.3333) and
    (857.3333,-182.0000) .. (854.0000,-180.0000) .. controls (760.0000,-123.3333)
    and (703.0000,-55.3333) .. (683.0000,24.0000) -- (666.0000,24.0000) ..
    controls (658.0000,-20.6667) and (654.0000,-39.6667) .. (654.0000,-33.0000) ..
    controls (654.0000,-71.6667) and (716.3333,-129.3333) .. (841.0000,-206.0000)
    .. controls (860.3333,-215.3333) and (880.0000,-225.3333) ..
    (900.0000,-236.0000) .. controls (920.0000,-246.6667) and (935.0000,-261.0000)
    .. (945.0000,-279.0000) .. controls (955.6667,-307.0000) and
    (971.6667,-348.3333) .. (993.0000,-403.0000) .. controls (1005.0000,-405.0000)
    and (1022.6667,-408.0000) .. (1046.0000,-412.0000) -- (1049.0000,-415.0000) --
    (1049.0000,-429.0000) .. controls (1033.0000,-441.0000) and
    (1022.6667,-447.0000) .. (1018.0000,-447.0000) .. controls
    (1013.3333,-447.0000) and (1001.0000,-441.3333) .. (981.0000,-430.0000) ..
    controls (961.0000,-418.6667) and (948.6667,-413.0000) .. (944.0000,-413.0000)
    -- (920.0000,-413.0000) -- (920.0000,-429.0000) .. controls
    (920.0000,-440.3333) and (927.6667,-453.3333) .. (943.0000,-468.0000) --
    (940.0000,-473.0000) .. controls (924.0000,-465.0000) and (899.0000,-435.6667)
    .. (865.0000,-385.0000) .. controls (823.0000,-322.3333) and
    (798.6667,-287.3333) .. (792.0000,-280.0000) .. controls (688.0000,-162.6667)
    and (617.3333,-60.3333) .. (580.0000,27.0000) .. controls (550.6667,95.6667)
    and (527.0000,156.6667) .. (509.0000,210.0000) -- (494.0000,210.0000) --
    (525.0000,112.0000) -- (522.0000,112.0000) .. controls (496.0000,156.6667) and
    (474.0000,232.3333) .. (456.0000,339.0000) -- (388.0000,339.0000) .. controls
    (397.3333,299.6667) and (410.6667,240.6667) .. (428.0000,162.0000) .. controls
    (429.3333,144.6667) and (432.6667,118.3333) .. (438.0000,83.0000) .. controls
    (446.6667,45.0000) and (458.0000,10.6667) .. (472.0000,-20.0000) .. controls
    (492.0000,-63.3333) and (502.0000,-82.6667) .. (502.0000,-78.0000) .. controls
    (502.0000,-81.3333) and (499.6667,-86.6667) .. (495.0000,-94.0000) .. controls
    (491.0000,-102.0000) and (488.6667,-107.3333) .. (488.0000,-110.0000) ..
    controls (484.6667,-122.6667) and (483.0000,-145.6667) .. (483.0000,-179.0000)
    -- (483.0000,-215.0000) .. controls (483.0000,-237.6667) and
    (490.0000,-267.6667) .. (504.0000,-305.0000) .. controls (518.0000,-342.3333)
    and (525.0000,-362.3333) .. (525.0000,-365.0000) .. controls
    (525.0000,-367.0000) and (518.3333,-374.6667) .. (505.0000,-388.0000) ..
    controls (489.6667,-403.3333) and (481.3333,-411.6667) .. (480.0000,-413.0000)
    .. controls (438.6667,-466.3333) and (399.3333,-552.6667) ..
    (362.0000,-672.0000) .. controls (352.0000,-704.0000) and (347.0000,-764.6667)
    .. (347.0000,-854.0000) .. controls (341.0000,-856.0000) and
    (337.0000,-857.0000) .. (335.0000,-857.0000) .. controls (331.0000,-857.0000)
    and (321.6667,-848.0000) .. (307.0000,-830.0000) .. controls
    (292.3333,-812.0000) and (277.6667,-803.0000) .. (263.0000,-803.0000) ..
    controls (239.0000,-803.0000) and (224.0000,-807.6667) .. (218.0000,-817.0000)
    .. controls (218.6667,-824.3333) and (219.0000,-831.3333) ..
    (219.0000,-838.0000) .. controls (219.0000,-845.3333) and (214.0000,-852.6667)
    .. (204.0000,-860.0000) .. controls (194.6667,-868.0000) and
    (190.0000,-882.0000) .. (190.0000,-902.0000) .. controls (190.0000,-923.3333)
    and (195.3333,-939.3333) .. (206.0000,-950.0000) .. controls
    (190.6667,-972.0000) and (183.0000,-986.0000) .. (183.0000,-992.0000) ..
    controls (183.0000,-1007.3333) and (189.0000,-1020.3333) ..
    (201.0000,-1031.0000) .. controls (201.0000,-1041.6667) and
    (206.3333,-1054.3333) .. (217.0000,-1069.0000) -- (217.0000,-1082.0000) --
    (213.0000,-1085.0000) .. controls (203.0000,-1085.0000) and
    (195.0000,-1079.6667) .. (189.0000,-1069.0000) .. controls
    (183.6667,-1058.3333) and (178.6667,-1048.3333) .. (174.0000,-1039.0000) ..
    controls (116.6667,-1053.0000) and (88.0000,-1113.6667) ..
    (88.0000,-1221.0000) .. controls (88.0000,-1227.0000) and (93.3333,-1252.0000)
    .. (104.0000,-1296.0000) .. controls (118.0000,-1299.3333) and
    (127.0000,-1308.6667) .. (131.0000,-1324.0000) .. controls
    (133.6667,-1337.3333) and (136.0000,-1351.0000) .. (138.0000,-1365.0000) ..
    controls (167.3333,-1373.6667) and (182.0000,-1378.0000) ..
    (182.0000,-1378.0000) .. controls (185.3333,-1381.3333) and
    (187.0000,-1398.6667) .. (187.0000,-1430.0000) .. controls
    (187.0000,-1442.6667) and (188.3333,-1452.3333) .. (191.0000,-1459.0000) ..
    controls (201.6667,-1485.6667) and (219.6667,-1499.0000) ..
    (245.0000,-1499.0000) .. controls (250.3333,-1499.0000) and
    (258.0000,-1497.6667) .. (268.0000,-1495.0000) .. controls
    (278.0000,-1492.3333) and (285.6667,-1491.0000) .. (291.0000,-1491.0000) ..
    controls (299.0000,-1491.0000) and (315.3333,-1503.6667) ..
    (340.0000,-1529.0000) .. controls (347.3333,-1524.3333) and
    (358.0000,-1517.0000) .. (372.0000,-1507.0000) .. controls
    (430.6667,-1468.3333) and (471.0000,-1449.0000) .. (493.0000,-1449.0000) --
    (587.0000,-1449.0000) .. controls (581.0000,-1449.0000) and
    (592.6667,-1455.3333) .. (622.0000,-1468.0000) .. controls
    (625.3333,-1462.0000) and (627.0000,-1454.6667) .. (627.0000,-1446.0000) ..
    controls (627.0000,-1416.6667) and (616.0000,-1386.3333) ..
    (594.0000,-1355.0000) .. controls (572.6667,-1324.3333) and
    (548.3333,-1303.0000) .. (521.0000,-1291.0000) .. controls
    (525.0000,-1279.0000) and (532.3333,-1269.3333) .. (543.0000,-1262.0000) --
    (543.0000,-1158.0000) .. controls (543.0000,-1132.0000) and
    (534.3333,-1107.0000) .. (517.0000,-1083.0000) .. controls
    (499.0000,-1062.3333) and (481.3333,-1042.0000) .. (464.0000,-1022.0000) ..
    controls (488.0000,-975.3333) and (527.3333,-907.3333) .. (582.0000,-818.0000)
    .. controls (616.0000,-780.0000) and (664.6667,-720.6667) ..
    (728.0000,-640.0000) .. controls (733.3333,-624.0000) and (744.3333,-601.0000)
    .. (761.0000,-571.0000) .. controls (777.0000,-551.0000) and
    (792.6667,-540.0000) .. (808.0000,-538.0000) -- (912.0000,-677.0000) ..
    controls (888.0000,-721.0000) and (875.6667,-767.6667) .. (875.0000,-817.0000)
    -- (601.0000,-888.0000) -- (883.0000,-892.0000) .. controls
    (893.0000,-936.0000) and (911.6667,-975.6667) .. (939.0000,-1011.0000) --
    (718.0000,-1287.0000) -- (1000.0000,-1070.0000) .. controls
    (1019.3333,-1084.0000) and (1041.6667,-1095.6667) .. (1067.0000,-1105.0000) --
    (1026.0000,-1491.0000) -- (1154.0000,-1122.0000) .. controls
    (1163.3333,-1123.3333) and (1169.6667,-1124.0000) .. (1173.0000,-1124.0000) ..
    controls (1182.3333,-1124.0000) and (1199.0000,-1121.3333) ..
    (1223.0000,-1116.0000) -- (1363.0000,-1468.0000) -- (1305.0000,-1084.0000) ..
    controls (1323.0000,-1073.3333) and (1339.6667,-1061.0000) ..
    (1355.0000,-1047.0000) -- (1620.0000,-1297.0000) -- (1406.0000,-985.0000) ..
    controls (1448.0000,-959.6667) and (1469.0000,-916.6667) ..
    (1469.0000,-856.0000) .. controls (1469.0000,-840.6667) and
    (1471.6667,-830.6667) .. (1477.0000,-826.0000) .. controls
    (1486.3333,-818.0000) and (1492.3333,-811.6667) .. (1495.0000,-807.0000) ..
    controls (1495.6667,-797.6667) and (1499.0000,-783.6667) ..
    (1505.0000,-765.0000) .. controls (1513.6667,-758.3333) and
    (1525.6667,-748.3333) .. (1541.0000,-735.0000) -- (1555.0000,-750.0000) --
    (1587.0000,-750.0000) .. controls (1587.6667,-745.3333) and
    (1590.3333,-742.6667) .. (1595.0000,-742.0000) .. controls
    (1577.6667,-726.0000) and (1569.0000,-713.6667) .. (1569.0000,-705.0000) ..
    controls (1569.0000,-691.6667) and (1574.6667,-685.0000) ..
    (1586.0000,-685.0000) .. controls (1610.6667,-685.0000) and
    (1624.6667,-692.6667) .. (1628.0000,-708.0000) .. controls
    (1631.3333,-730.0000) and (1642.0000,-746.0000) .. (1660.0000,-756.0000) ..
    controls (1650.0000,-762.0000) and (1645.0000,-767.6667) ..
    (1645.0000,-773.0000) .. controls (1645.0000,-767.6667) and
    (1646.6667,-780.0000) .. (1650.0000,-810.0000) -- (1663.0000,-825.0000) ..
    controls (1663.0000,-825.0000) and (1663.0000,-835.6667) ..
    (1663.0000,-857.0000) .. controls (1663.0000,-871.0000) and
    (1669.6667,-881.6667) .. (1683.0000,-889.0000) .. controls
    (1695.6667,-894.3333) and (1708.3333,-899.6667) .. (1721.0000,-905.0000) ..
    controls (1695.6667,-931.6667) and (1683.0000,-948.0000) ..
    (1683.0000,-954.0000) .. controls (1683.0000,-959.3333) and
    (1683.3333,-963.3333) .. (1684.0000,-966.0000) .. controls
    (1696.0000,-972.6667) and (1713.6667,-983.3333) .. (1737.0000,-998.0000) ..
    controls (1749.6667,-1007.3333) and (1757.0000,-1022.6667) ..
    (1759.0000,-1044.0000) .. controls (1761.6667,-1071.3333) and
    (1765.0000,-1088.0000) .. (1769.0000,-1094.0000) .. controls
    (1773.6667,-1100.0000) and (1781.3333,-1108.0000) .. (1792.0000,-1118.0000) ..
    controls (1792.6667,-1129.3333) and (1794.6667,-1146.0000) ..
    (1798.0000,-1168.0000) -- (1880.0000,-1168.0000) .. controls
    (1932.6667,-1068.6667) and (1959.0000,-1012.0000) .. (1959.0000,-998.0000) --
    (1959.0000,-978.0000) -- (1889.0000,-1108.0000) .. controls
    (1883.6667,-1105.3333) and (1880.3333,-1098.3333) .. (1879.0000,-1087.0000) --
    (1860.0000,-1083.0000) .. controls (1854.6667,-1078.3333) and
    (1847.6667,-1063.3333) .. (1839.0000,-1038.0000) .. controls
    (1831.0000,-1013.3333) and (1827.0000,-996.6667) .. (1827.0000,-988.0000) ..
    controls (1827.0000,-984.0000) and (1834.6667,-971.3333) ..
    (1850.0000,-950.0000) .. controls (1866.0000,-928.6667) and
    (1876.3333,-916.3333) .. (1881.0000,-913.0000) .. controls
    (1886.3333,-910.3333) and (1894.3333,-906.6667) .. (1905.0000,-902.0000) ..
    controls (1904.3333,-876.6667) and (1914.3333,-852.6667) ..
    (1935.0000,-830.0000) .. controls (1939.0000,-842.0000) and
    (1947.0000,-858.6667) .. (1959.0000,-880.0000) -- (1959.0000,-835.0000) ..
    controls (1949.6667,-827.6667) and (1945.0000,-821.0000) ..
    (1945.0000,-815.0000) .. controls (1945.0000,-811.0000) and
    (1947.3333,-806.0000) .. (1952.0000,-800.0000) .. controls
    (1957.3333,-794.6667) and (1960.0000,-790.3333) .. (1960.0000,-787.0000) --
    (1960.0000,-678.0000) -- cycle(1307.0000,-918.0000) -- (1307.0000,-936.0000)
    .. controls (1254.3333,-974.6667) and (1228.3333,-994.0000) ..
    (1229.0000,-994.0000) .. controls (1231.0000,-994.0000) and
    (1216.3333,-988.3333) .. (1185.0000,-977.0000) .. controls
    (1192.3333,-968.3333) and (1204.3333,-956.6667) .. (1221.0000,-942.0000) ..
    controls (1251.0000,-923.3333) and (1274.0000,-914.0000) ..
    (1290.0000,-914.0000) .. controls (1287.3333,-914.0000) and
    (1293.0000,-915.3333) .. (1307.0000,-918.0000) -- cycle(1599.0000,-647.0000)
    .. controls (1567.0000,-670.3333) and (1548.6667,-682.0000) ..
    (1544.0000,-682.0000) -- (1521.0000,-682.0000) .. controls
    (1518.3333,-675.3333) and (1514.0000,-665.6667) .. (1508.0000,-653.0000) ..
    controls (1533.3333,-626.3333) and (1562.3333,-612.3333) ..
    (1595.0000,-611.0000) .. controls (1596.3333,-619.0000) and
    (1597.6667,-631.0000) .. (1599.0000,-647.0000) -- cycle(1489.0000,-713.0000)
    .. controls (1489.0000,-717.0000) and (1484.3333,-723.6667) ..
    (1475.0000,-733.0000) .. controls (1465.6667,-742.3333) and
    (1459.0000,-747.0000) .. (1455.0000,-747.0000) .. controls
    (1449.6667,-747.0000) and (1444.6667,-744.0000) .. (1440.0000,-738.0000) ..
    controls (1434.0000,-730.0000) and (1429.6667,-725.3333) ..
    (1427.0000,-724.0000) .. controls (1421.0000,-729.3333) and
    (1411.3333,-736.3333) .. (1398.0000,-745.0000) -- (1398.0000,-775.0000) ..
    controls (1402.0000,-778.3333) and (1421.0000,-788.3333) ..
    (1455.0000,-805.0000) .. controls (1449.6667,-829.6667) and
    (1435.0000,-848.3333) .. (1411.0000,-861.0000) .. controls
    (1407.0000,-851.0000) and (1399.6667,-836.6667) .. (1389.0000,-818.0000) ..
    controls (1385.0000,-815.3333) and (1379.6667,-810.3333) ..
    (1373.0000,-803.0000) .. controls (1361.6667,-786.3333) and
    (1356.0000,-772.0000) .. (1356.0000,-760.0000) .. controls
    (1356.0000,-734.6667) and (1365.3333,-715.3333) .. (1384.0000,-702.0000) ..
    controls (1393.3333,-702.0000) and (1407.3333,-701.3333) ..
    (1426.0000,-700.0000) .. controls (1428.6667,-699.3333) and
    (1433.6667,-697.3333) .. (1441.0000,-694.0000) .. controls
    (1448.3333,-691.3333) and (1454.3333,-690.0000) .. (1459.0000,-690.0000) ..
    controls (1479.0000,-690.0000) and (1489.0000,-697.6667) ..
    (1489.0000,-713.0000) -- cycle(1599.0000,-542.0000) .. controls
    (1599.0000,-547.3333) and (1592.3333,-557.3333) .. (1579.0000,-572.0000) ..
    controls (1566.3333,-587.3333) and (1557.3333,-595.0000) ..
    (1552.0000,-595.0000) .. controls (1550.0000,-595.0000) and
    (1547.3333,-593.6667) .. (1544.0000,-591.0000) .. controls
    (1541.3333,-588.3333) and (1539.0000,-587.0000) .. (1537.0000,-587.0000) ..
    controls (1531.6667,-587.0000) and (1509.0000,-611.0000) ..
    (1469.0000,-659.0000) .. controls (1459.6667,-656.3333) and
    (1445.0000,-653.6667) .. (1425.0000,-651.0000) -- (1425.0000,-630.0000) ..
    controls (1435.0000,-630.0000) and (1442.6667,-628.6667) ..
    (1448.0000,-626.0000) -- (1448.0000,-617.0000) -- (1436.0000,-605.0000) ..
    controls (1472.0000,-545.6667) and (1502.6667,-514.0000) ..
    (1528.0000,-510.0000) .. controls (1533.3333,-500.0000) and
    (1538.3333,-490.0000) .. (1543.0000,-480.0000) .. controls
    (1547.6667,-473.3333) and (1557.3333,-466.0000) .. (1572.0000,-458.0000) ..
    controls (1590.0000,-511.3333) and (1599.0000,-539.3333) ..
    (1599.0000,-542.0000) -- cycle(1724.0000,-605.0000) .. controls
    (1710.0000,-609.6667) and (1701.3333,-618.6667) .. (1698.0000,-632.0000) --
    (1677.0000,-632.0000) -- (1670.0000,-625.0000) .. controls
    (1664.0000,-633.6667) and (1657.0000,-638.6667) .. (1649.0000,-640.0000) --
    (1558.0000,-201.0000) .. controls (1576.6667,-197.0000) and
    (1604.0000,-190.3333) .. (1640.0000,-181.0000) .. controls
    (1645.3333,-255.6667) and (1673.3333,-397.0000) .. (1724.0000,-605.0000) --
    cycle(1166.0000,-1023.0000) .. controls (1158.0000,-1033.6667) and
    (1136.6667,-1039.0000) .. (1102.0000,-1039.0000) .. controls
    (1056.0000,-1039.0000) and (1020.6667,-1028.3333) .. (996.0000,-1007.0000) ..
    controls (960.0000,-976.3333) and (942.0000,-951.0000) .. (942.0000,-931.0000)
    .. controls (942.0000,-925.0000) and (948.0000,-922.0000) ..
    (960.0000,-922.0000) .. controls (980.6667,-936.6667) and
    (1002.0000,-951.0000) .. (1024.0000,-965.0000) .. controls
    (1046.6667,-979.0000) and (1070.6667,-986.0000) .. (1096.0000,-986.0000) ..
    controls (1114.6667,-986.0000) and (1132.6667,-983.6667) ..
    (1150.0000,-979.0000) .. controls (1154.0000,-986.3333) and
    (1159.3333,-1001.0000) .. (1166.0000,-1023.0000) -- cycle(1106.0000,-954.0000)
    .. controls (1106.0000,-962.6667) and (1100.3333,-967.0000) ..
    (1089.0000,-967.0000) .. controls (1005.6667,-967.0000) and
    (957.0000,-912.6667) .. (943.0000,-804.0000) .. controls (955.6667,-816.6667)
    and (970.0000,-834.6667) .. (986.0000,-858.0000) .. controls
    (986.0000,-866.6667) and (988.0000,-879.3333) .. (992.0000,-896.0000) ..
    controls (1002.6667,-920.6667) and (1019.0000,-933.0000) ..
    (1041.0000,-933.0000) .. controls (1031.6667,-933.0000) and
    (1049.3333,-926.6667) .. (1094.0000,-914.0000) .. controls
    (1094.6667,-918.6667) and (1096.6667,-925.3333) .. (1100.0000,-934.0000) ..
    controls (1104.0000,-943.3333) and (1106.0000,-950.0000) ..
    (1106.0000,-954.0000) -- cycle(1196.0000,-926.0000) -- (1196.0000,-940.0000)
    -- (1175.0000,-940.0000) .. controls (1171.6667,-931.3333) and
    (1161.0000,-921.0000) .. (1143.0000,-909.0000) .. controls
    (1125.0000,-897.0000) and (1111.3333,-891.0000) .. (1102.0000,-891.0000) ..
    controls (1098.6667,-891.0000) and (1094.6667,-893.3333) ..
    (1090.0000,-898.0000) .. controls (1085.3333,-903.3333) and
    (1081.3333,-906.0000) .. (1078.0000,-906.0000) .. controls
    (1067.3333,-906.0000) and (1060.3333,-899.0000) .. (1057.0000,-885.0000) ..
    controls (1055.0000,-874.3333) and (1053.0000,-863.3333) ..
    (1051.0000,-852.0000) .. controls (1048.3333,-846.6667) and
    (1041.3333,-842.0000) .. (1030.0000,-838.0000) .. controls
    (1019.3333,-834.0000) and (1013.0000,-829.3333) .. (1011.0000,-824.0000) ..
    controls (1021.0000,-817.3333) and (1026.0000,-811.0000) ..
    (1026.0000,-805.0000) .. controls (1026.0000,-798.3333) and
    (1020.6667,-790.3333) .. (1010.0000,-781.0000) .. controls
    (1000.0000,-771.6667) and (995.0000,-764.0000) .. (995.0000,-758.0000) ..
    controls (995.0000,-754.0000) and (997.0000,-750.3333) ..
    (1001.0000,-747.0000) .. controls (1009.6667,-755.0000) and
    (1024.6667,-763.6667) .. (1046.0000,-773.0000) -- (1049.0000,-771.0000) --
    (1049.0000,-761.0000) .. controls (1027.6667,-739.0000) and
    (1009.3333,-720.3333) .. (994.0000,-705.0000) .. controls (989.3333,-717.0000)
    and (987.0000,-727.0000) .. (987.0000,-735.0000) -- (969.0000,-735.0000) --
    (969.0000,-673.0000) .. controls (969.0000,-674.3333) and (973.3333,-666.0000)
    .. (982.0000,-648.0000) .. controls (992.6667,-668.6667) and
    (1011.0000,-696.3333) .. (1037.0000,-731.0000) .. controls
    (1049.6667,-735.0000) and (1068.6667,-741.6667) .. (1094.0000,-751.0000) ..
    controls (1092.6667,-770.3333) and (1092.0000,-777.0000) ..
    (1092.0000,-771.0000) .. controls (1092.0000,-785.0000) and
    (1097.6667,-792.0000) .. (1109.0000,-792.0000) .. controls
    (1110.3333,-792.0000) and (1119.0000,-787.0000) .. (1135.0000,-777.0000) ..
    controls (1135.6667,-781.0000) and (1136.0000,-784.3333) ..
    (1136.0000,-787.0000) .. controls (1136.0000,-790.3333) and
    (1131.0000,-797.6667) .. (1121.0000,-809.0000) .. controls
    (1131.6667,-812.3333) and (1144.0000,-813.3333) .. (1158.0000,-812.0000) ..
    controls (1158.0000,-833.3333) and (1160.6667,-849.3333) ..
    (1166.0000,-860.0000) -- (1155.0000,-860.0000) .. controls
    (1145.0000,-860.0000) and (1137.3333,-861.0000) .. (1132.0000,-863.0000) ..
    controls (1146.6667,-876.3333) and (1168.0000,-897.3333) ..
    (1196.0000,-926.0000) -- cycle(589.0000,-1418.0000) .. controls
    (583.6667,-1420.0000) and (578.3333,-1421.6667) .. (573.0000,-1423.0000) ..
    controls (566.3333,-1423.0000) and (556.0000,-1422.3333) ..
    (542.0000,-1421.0000) .. controls (528.0000,-1419.6667) and
    (517.6667,-1419.0000) .. (511.0000,-1419.0000) .. controls
    (460.3333,-1419.0000) and (404.0000,-1445.6667) .. (342.0000,-1499.0000) ..
    controls (332.0000,-1493.0000) and (317.3333,-1485.6667) ..
    (298.0000,-1477.0000) .. controls (285.3333,-1474.3333) and
    (263.6667,-1472.0000) .. (233.0000,-1470.0000) .. controls
    (222.3333,-1454.6667) and (217.0000,-1445.6667) .. (217.0000,-1443.0000) --
    (217.0000,-1416.0000) -- (249.0000,-1416.0000) .. controls
    (255.0000,-1416.0000) and (263.3333,-1417.6667) .. (274.0000,-1421.0000) ..
    controls (284.6667,-1425.0000) and (293.0000,-1427.0000) ..
    (299.0000,-1427.0000) .. controls (328.3333,-1427.0000) and
    (355.6667,-1426.3333) .. (381.0000,-1425.0000) .. controls
    (395.0000,-1405.0000) and (406.0000,-1395.0000) .. (414.0000,-1395.0000) ..
    controls (436.0000,-1395.0000) and (450.6667,-1396.6667) ..
    (458.0000,-1400.0000) .. controls (462.6667,-1388.6667) and
    (470.3333,-1372.6667) .. (481.0000,-1352.0000) .. controls
    (503.0000,-1344.6667) and (518.3333,-1336.6667) .. (527.0000,-1328.0000) ..
    controls (541.0000,-1344.6667) and (561.6667,-1374.6667) ..
    (589.0000,-1418.0000) -- cycle(1398.0000,-352.0000) -- (1398.0000,-370.0000)
    -- (1376.0000,-370.0000) -- (1376.0000,-368.0000) .. controls
    (1376.0000,-360.0000) and (1377.3333,-354.6667) .. (1380.0000,-352.0000) --
    (1398.0000,-352.0000) -- cycle(947.0000,-740.0000) -- (947.0000,-758.0000) --
    (941.0000,-758.0000) -- (941.0000,-740.0000) -- (947.0000,-740.0000) --
    cycle(1409.0000,-205.0000) -- (1409.0000,-234.0000) .. controls
    (1377.0000,-234.0000) and (1345.3333,-242.0000) .. (1314.0000,-258.0000) ..
    controls (1282.6667,-274.6667) and (1264.0000,-283.0000) ..
    (1258.0000,-283.0000) .. controls (1255.3333,-274.3333) and
    (1250.3333,-262.0000) .. (1243.0000,-246.0000) .. controls
    (1271.0000,-246.0000) and (1298.0000,-237.0000) .. (1324.0000,-219.0000) ..
    controls (1350.6667,-201.0000) and (1368.3333,-192.0000) ..
    (1377.0000,-192.0000) .. controls (1387.6667,-192.0000) and
    (1398.3333,-196.3333) .. (1409.0000,-205.0000) -- cycle(1063.0000,-455.0000)
    -- (1063.0000,-465.0000) -- (1049.0000,-465.0000) -- (1049.0000,-455.0000) --
    (1063.0000,-455.0000) -- cycle(1033.0000,-474.0000) -- (1033.0000,-491.0000)
    -- (1021.0000,-503.0000) -- (996.0000,-503.0000) .. controls
    (998.0000,-496.3333) and (1005.6667,-486.6667) .. (1019.0000,-474.0000) --
    (1033.0000,-474.0000) -- cycle(445.0000,-1053.0000) .. controls
    (422.3333,-1071.0000) and (406.3333,-1095.3333) .. (397.0000,-1126.0000) ..
    controls (377.0000,-1141.3333) and (365.6667,-1149.0000) ..
    (363.0000,-1149.0000) -- (346.0000,-1149.0000) -- (346.0000,-1135.0000) ..
    controls (366.6667,-1107.6667) and (391.3333,-1078.6667) ..
    (420.0000,-1048.0000) .. controls (434.0000,-1041.3333) and
    (441.0000,-1039.0000) .. (441.0000,-1041.0000) -- (445.0000,-1053.0000) --
    cycle(1018.0000,-577.0000) -- (1018.0000,-591.0000) .. controls
    (1012.0000,-583.6667) and (1001.6667,-574.6667) .. (987.0000,-564.0000) ..
    controls (977.0000,-576.0000) and (966.3333,-591.0000) .. (955.0000,-609.0000)
    -- (847.0000,-514.0000) .. controls (856.3333,-504.6667) and
    (865.3333,-500.0000) .. (874.0000,-500.0000) .. controls (879.3333,-500.0000)
    and (891.6667,-505.6667) .. (911.0000,-517.0000) .. controls
    (931.0000,-528.3333) and (945.6667,-534.0000) .. (955.0000,-534.0000) --
    (958.0000,-531.0000) .. controls (957.3333,-525.6667) and (956.3333,-518.0000)
    .. (955.0000,-508.0000) .. controls (973.6667,-517.3333) and
    (987.6667,-524.0000) .. (997.0000,-528.0000) .. controls (1011.0000,-564.6667)
    and (1018.0000,-581.0000) .. (1018.0000,-577.0000) --
    cycle(297.0000,-1202.0000) -- (250.0000,-1202.0000) .. controls
    (239.3333,-1202.0000) and (229.6667,-1195.0000) .. (221.0000,-1181.0000) --
    (253.0000,-1176.0000) .. controls (270.3333,-1184.6667) and
    (285.0000,-1193.3333) .. (297.0000,-1202.0000) -- cycle(1395.0000,-85.0000) --
    (1395.0000,-99.0000) .. controls (1395.0000,-121.6667) and
    (1383.3333,-140.0000) .. (1360.0000,-154.0000) .. controls
    (1340.0000,-166.6667) and (1318.0000,-173.0000) .. (1294.0000,-173.0000) ..
    controls (1270.0000,-173.0000) and (1258.0000,-162.3333) ..
    (1258.0000,-141.0000) .. controls (1258.0000,-139.0000) and
    (1299.0000,-104.3333) .. (1381.0000,-37.0000) .. controls (1390.3333,-47.0000)
    and (1395.0000,-63.0000) .. (1395.0000,-85.0000) -- cycle(274.0000,-1081.0000)
    -- (274.0000,-1096.0000) -- (249.0000,-1092.0000) .. controls
    (253.0000,-1092.0000) and (255.0000,-1090.0000) .. (255.0000,-1086.0000) ..
    controls (255.0000,-1084.6667) and (248.0000,-1066.6667) ..
    (234.0000,-1032.0000) .. controls (220.0000,-995.3333) and
    (212.0000,-974.0000) .. (210.0000,-968.0000) -- (235.0000,-968.0000) ..
    controls (239.0000,-971.3333) and (244.0000,-976.3333) .. (250.0000,-983.0000)
    .. controls (251.3333,-985.0000) and (255.6667,-1001.0000) ..
    (263.0000,-1031.0000) .. controls (270.3333,-1061.0000) and
    (274.0000,-1077.6667) .. (274.0000,-1081.0000) -- cycle(707.0000,-573.0000) ..
    controls (685.6667,-605.0000) and (653.3333,-652.6667) .. (610.0000,-716.0000)
    .. controls (570.0000,-771.3333) and (518.6667,-838.3333) ..
    (456.0000,-917.0000) .. controls (435.3333,-939.0000) and (410.3333,-970.6667)
    .. (381.0000,-1012.0000) .. controls (380.3333,-1018.0000) and
    (378.3333,-1026.6667) .. (375.0000,-1038.0000) .. controls
    (367.0000,-1047.3333) and (356.3333,-1062.6667) .. (343.0000,-1084.0000) ..
    controls (341.0000,-1090.6667) and (336.3333,-1100.3333) ..
    (329.0000,-1113.0000) .. controls (305.6667,-1137.6667) and
    (276.0000,-1150.0000) .. (240.0000,-1150.0000) .. controls
    (235.3333,-1150.0000) and (229.3333,-1152.0000) .. (222.0000,-1156.0000) ..
    controls (215.3333,-1160.6667) and (210.0000,-1163.3333) ..
    (206.0000,-1164.0000) .. controls (198.0000,-1152.6667) and
    (194.0000,-1145.3333) .. (194.0000,-1142.0000) .. controls
    (194.0000,-1121.3333) and (206.6667,-1111.0000) .. (232.0000,-1111.0000) ..
    controls (236.0000,-1111.0000) and (242.0000,-1112.3333) ..
    (250.0000,-1115.0000) .. controls (258.6667,-1117.6667) and
    (265.0000,-1119.0000) .. (269.0000,-1119.0000) .. controls
    (269.6667,-1119.0000) and (271.6667,-1118.6667) .. (275.0000,-1118.0000) ..
    controls (292.3333,-1103.3333) and (301.6667,-1094.6667) ..
    (303.0000,-1092.0000) .. controls (307.0000,-1086.0000) and
    (309.0000,-1073.3333) .. (309.0000,-1054.0000) .. controls
    (309.0000,-1042.0000) and (326.3333,-1020.0000) .. (361.0000,-988.0000) ..
    controls (354.3333,-978.6667) and (351.0000,-972.0000) .. (351.0000,-968.0000)
    .. controls (351.0000,-969.3333) and (352.6667,-965.0000) ..
    (356.0000,-955.0000) .. controls (357.3333,-937.6667) and (360.6667,-911.6667)
    .. (366.0000,-877.0000) .. controls (400.6667,-719.6667) and
    (419.6667,-635.6667) .. (423.0000,-625.0000) .. controls (451.0000,-534.3333)
    and (493.0000,-459.6667) .. (549.0000,-401.0000) .. controls
    (567.6667,-419.0000) and (594.3333,-447.0000) .. (629.0000,-485.0000) ..
    controls (639.6667,-504.3333) and (658.0000,-530.6667) .. (684.0000,-564.0000)
    .. controls (691.3333,-570.6667) and (699.0000,-573.6667) ..
    (707.0000,-573.0000) -- cycle(786.0000,-448.0000) -- (786.0000,-481.0000) --
    (761.0000,-481.0000) .. controls (725.0000,-447.6667) and (707.0000,-419.6667)
    .. (707.0000,-397.0000) .. controls (707.0000,-390.3333) and
    (708.6667,-385.3333) .. (712.0000,-382.0000) -- (731.0000,-382.0000) ..
    controls (737.6667,-382.0000) and (748.3333,-391.0000) .. (763.0000,-409.0000)
    .. controls (778.3333,-427.6667) and (786.0000,-440.6667) ..
    (786.0000,-448.0000) -- cycle(809.0000,-374.0000) -- (792.0000,-374.0000) ..
    controls (767.3333,-350.6667) and (739.3333,-318.0000) .. (708.0000,-276.0000)
    .. controls (664.0000,-217.3333) and (638.0000,-183.0000) ..
    (630.0000,-173.0000) .. controls (562.6667,-92.3333) and (510.6667,-12.3333)
    .. (474.0000,67.0000) .. controls (468.0000,77.0000) and (461.0000,92.3333) ..
    (453.0000,113.0000) .. controls (452.3333,125.6667) and (450.3333,144.6667) ..
    (447.0000,170.0000) .. controls (439.6667,185.3333) and (430.0000,208.3333) ..
    (418.0000,239.0000) -- (431.0000,252.0000) .. controls (443.6667,242.0000) and
    (453.6667,227.6667) .. (461.0000,209.0000) .. controls (466.3333,191.6667) and
    (472.0000,174.6667) .. (478.0000,158.0000) .. controls (488.0000,132.6667) and
    (516.3333,68.6667) .. (563.0000,-34.0000) .. controls (570.3333,-53.3333) and
    (583.0000,-81.0000) .. (601.0000,-117.0000) .. controls (605.6667,-124.3333)
    and (613.6667,-133.0000) .. (625.0000,-143.0000) .. controls
    (629.0000,-138.3333) and (633.6667,-136.0000) .. (639.0000,-136.0000) --
    (809.0000,-374.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-1355.0000) ..
    controls (2034.6667,-1340.3333) and (2007.0000,-1329.3333) ..
    (1965.0000,-1322.0000) .. controls (1961.6667,-1314.6667) and
    (1949.0000,-1311.0000) .. (1927.0000,-1311.0000) .. controls
    (1905.6667,-1311.0000) and (1889.3333,-1297.3333) .. (1878.0000,-1270.0000) ..
    controls (1876.6667,-1266.6667) and (1870.3333,-1244.0000) ..
    (1859.0000,-1202.0000) .. controls (1851.6667,-1206.0000) and
    (1828.3333,-1223.0000) .. (1789.0000,-1253.0000) .. controls
    (1758.3333,-1277.0000) and (1734.3333,-1289.0000) .. (1717.0000,-1289.0000) --
    (1682.0000,-1273.0000) -- (1640.0000,-1295.0000) .. controls
    (1628.6667,-1295.6667) and (1623.0000,-1287.6667) .. (1623.0000,-1271.0000) ..
    controls (1623.0000,-1267.6667) and (1624.0000,-1263.6667) ..
    (1626.0000,-1259.0000) .. controls (1643.3333,-1259.0000) and
    (1669.0000,-1245.3333) .. (1703.0000,-1218.0000) -- (1703.0000,-1207.0000) --
    (1682.0000,-1196.0000) .. controls (1671.3333,-1198.6667) and
    (1662.3333,-1202.0000) .. (1655.0000,-1206.0000) .. controls
    (1652.3333,-1204.6667) and (1648.6667,-1200.3333) .. (1644.0000,-1193.0000) ..
    controls (1640.0000,-1186.3333) and (1631.6667,-1183.0000) ..
    (1619.0000,-1183.0000) -- (1597.0000,-1194.0000) .. controls
    (1601.0000,-1200.0000) and (1606.6667,-1210.6667) .. (1614.0000,-1226.0000) ..
    controls (1614.0000,-1235.3333) and (1607.3333,-1245.6667) ..
    (1594.0000,-1257.0000) .. controls (1580.6667,-1268.3333) and
    (1574.0000,-1278.6667) .. (1574.0000,-1288.0000) -- (1599.0000,-1324.0000) ..
    controls (1607.0000,-1327.3333) and (1618.6667,-1333.0000) ..
    (1634.0000,-1341.0000) -- (1617.0000,-1380.0000) -- (1638.0000,-1398.0000) ..
    controls (1640.0000,-1398.0000) and (1644.6667,-1394.6667) ..
    (1652.0000,-1388.0000) .. controls (1659.3333,-1381.3333) and
    (1668.0000,-1378.0000) .. (1678.0000,-1378.0000) .. controls
    (1689.3333,-1378.0000) and (1692.6667,-1385.6667) .. (1688.0000,-1401.0000) ..
    controls (1707.3333,-1454.3333) and (1717.0000,-1482.3333) ..
    (1717.0000,-1485.0000) .. controls (1717.0000,-1499.0000) and
    (1714.0000,-1516.0000) .. (1708.0000,-1536.0000) .. controls
    (1699.3333,-1564.6667) and (1694.3333,-1581.6667) .. (1693.0000,-1587.0000) ..
    controls (1701.6667,-1587.6667) and (1712.0000,-1592.3333) ..
    (1724.0000,-1601.0000) .. controls (1740.0000,-1590.3333) and
    (1761.3333,-1565.6667) .. (1788.0000,-1527.0000) .. controls
    (1813.3333,-1491.0000) and (1835.3333,-1468.3333) .. (1854.0000,-1459.0000) ..
    controls (1875.3333,-1451.0000) and (1906.3333,-1436.6667) ..
    (1947.0000,-1416.0000) .. controls (1957.6667,-1416.6667) and
    (1969.6667,-1431.6667) .. (1983.0000,-1461.0000) -- (1997.0000,-1461.0000) --
    (2003.0000,-1450.0000) .. controls (2003.0000,-1431.3333) and
    (1996.0000,-1413.3333) .. (1982.0000,-1396.0000) -- (1991.0000,-1379.0000) --
    (1987.0000,-1363.0000) -- (2004.0000,-1345.0000) -- (2024.0000,-1355.0000) --
    (2048.0000,-1355.0000) -- cycle(1559.0000,-1252.0000) --
    (1547.0000,-1272.0000) -- (1559.0000,-1275.0000) -- (1559.0000,-1252.0000) --
    cycle(1497.0000,-840.0000) .. controls (1497.0000,-828.0000) and
    (1489.6667,-812.6667) .. (1475.0000,-794.0000) .. controls
    (1475.0000,-798.6667) and (1473.6667,-808.3333) .. (1471.0000,-823.0000) --
    (1496.0000,-847.0000) .. controls (1496.6667,-845.6667) and
    (1497.0000,-843.3333) .. (1497.0000,-840.0000) -- cycle(1772.0000,-965.0000)
    .. controls (1772.0000,-940.3333) and (1761.3333,-908.0000) ..
    (1740.0000,-868.0000) -- (1738.0000,-844.0000) -- (1717.0000,-838.0000) ..
    controls (1709.6667,-821.3333) and (1706.0000,-807.0000) ..
    (1706.0000,-795.0000) .. controls (1706.0000,-789.0000) and
    (1707.0000,-779.6667) .. (1709.0000,-767.0000) .. controls
    (1711.0000,-754.3333) and (1712.0000,-745.0000) .. (1712.0000,-739.0000) ..
    controls (1712.0000,-731.0000) and (1704.6667,-712.0000) ..
    (1690.0000,-682.0000) .. controls (1676.0000,-652.0000) and
    (1666.0000,-634.6667) .. (1660.0000,-630.0000) .. controls
    (1678.0000,-616.0000) and (1688.0000,-593.6667) .. (1690.0000,-563.0000) ..
    controls (1682.6667,-551.6667) and (1671.3333,-535.0000) ..
    (1656.0000,-513.0000) .. controls (1646.6667,-513.0000) and
    (1637.0000,-510.0000) .. (1627.0000,-504.0000) .. controls
    (1613.6667,-496.6667) and (1604.3333,-492.3333) .. (1599.0000,-491.0000) --
    (1590.0000,-496.0000) .. controls (1594.6667,-512.0000) and
    (1607.0000,-533.6667) .. (1627.0000,-561.0000) -- (1605.0000,-578.0000) ..
    controls (1594.3333,-577.3333) and (1585.6667,-559.0000) ..
    (1579.0000,-523.0000) .. controls (1574.3333,-528.3333) and
    (1566.6667,-534.6667) .. (1556.0000,-542.0000) .. controls
    (1548.6667,-536.0000) and (1545.0000,-519.0000) .. (1545.0000,-491.0000) ..
    controls (1545.0000,-481.6667) and (1539.3333,-474.3333) ..
    (1528.0000,-469.0000) .. controls (1515.3333,-476.3333) and
    (1509.0000,-485.6667) .. (1509.0000,-497.0000) .. controls
    (1509.0000,-503.6667) and (1510.3333,-510.3333) .. (1513.0000,-517.0000) --
    (1506.0000,-521.0000) .. controls (1500.6667,-521.0000) and
    (1495.0000,-511.6667) .. (1489.0000,-493.0000) .. controls
    (1483.6667,-474.3333) and (1475.3333,-465.0000) .. (1464.0000,-465.0000) ..
    controls (1458.6667,-465.0000) and (1426.0000,-472.6667) ..
    (1366.0000,-488.0000) -- (1360.0000,-475.0000) .. controls
    (1352.6667,-480.3333) and (1350.3333,-492.3333) .. (1353.0000,-511.0000) --
    (1346.0000,-532.0000) .. controls (1342.0000,-525.3333) and
    (1338.0000,-515.6667) .. (1334.0000,-503.0000) .. controls
    (1343.3333,-479.6667) and (1351.3333,-461.3333) .. (1358.0000,-448.0000) --
    (1346.0000,-435.0000) -- (1338.0000,-439.0000) .. controls
    (1325.3333,-439.0000) and (1314.0000,-431.0000) .. (1304.0000,-415.0000) ..
    controls (1296.0000,-401.6667) and (1288.3333,-388.6667) ..
    (1281.0000,-376.0000) .. controls (1271.6667,-375.3333) and
    (1264.3333,-375.0000) .. (1259.0000,-375.0000) .. controls
    (1247.0000,-375.0000) and (1234.3333,-380.0000) .. (1221.0000,-390.0000) ..
    controls (1208.3333,-400.6667) and (1202.0000,-412.0000) ..
    (1202.0000,-424.0000) .. controls (1202.0000,-429.3333) and
    (1206.0000,-439.0000) .. (1214.0000,-453.0000) .. controls
    (1222.0000,-467.6667) and (1226.0000,-479.6667) .. (1226.0000,-489.0000) ..
    controls (1159.3333,-497.6667) and (1133.0000,-502.0000) ..
    (1147.0000,-502.0000) .. controls (1137.0000,-502.0000) and
    (1123.0000,-499.0000) .. (1105.0000,-493.0000) .. controls
    (1087.0000,-487.6667) and (1073.0000,-485.0000) .. (1063.0000,-485.0000) ..
    controls (1058.3333,-485.0000) and (1051.3333,-483.3333) ..
    (1042.0000,-480.0000) .. controls (1033.3333,-476.6667) and
    (1026.6667,-475.0000) .. (1022.0000,-475.0000) -- (992.0000,-488.0000) ..
    controls (982.6667,-487.3333) and (972.3333,-478.6667) .. (961.0000,-462.0000)
    .. controls (949.6667,-445.3333) and (943.3333,-432.0000) ..
    (942.0000,-422.0000) .. controls (932.0000,-428.6667) and (922.3333,-435.6667)
    .. (913.0000,-443.0000) .. controls (903.6667,-448.3333) and
    (891.3333,-449.3333) .. (876.0000,-446.0000) -- (860.0000,-458.0000) --
    (846.0000,-452.0000) -- (838.0000,-458.0000) -- (824.0000,-456.0000) --
    (824.0000,-470.0000) .. controls (824.0000,-478.6667) and (836.6667,-488.0000)
    .. (862.0000,-498.0000) .. controls (890.6667,-509.3333) and
    (907.0000,-518.0000) .. (911.0000,-524.0000) .. controls (914.3333,-541.3333)
    and (932.3333,-562.6667) .. (965.0000,-588.0000) .. controls
    (998.3333,-614.0000) and (1024.0000,-627.3333) .. (1042.0000,-628.0000) ..
    controls (1071.3333,-610.0000) and (1097.3333,-601.0000) ..
    (1120.0000,-601.0000) .. controls (1133.3333,-601.0000) and
    (1167.0000,-609.0000) .. (1221.0000,-625.0000) -- (1223.0000,-610.0000) --
    (1218.0000,-597.0000) -- (1230.0000,-588.0000) -- (1285.0000,-611.0000) --
    (1293.0000,-601.0000) -- (1295.0000,-608.0000) -- (1278.0000,-640.0000) ..
    controls (1278.0000,-649.3333) and (1288.6667,-658.0000) ..
    (1310.0000,-666.0000) .. controls (1331.3333,-674.0000) and
    (1342.0000,-690.0000) .. (1342.0000,-714.0000) .. controls
    (1342.0000,-719.3333) and (1341.3333,-733.3333) .. (1340.0000,-756.0000) ..
    controls (1348.0000,-774.6667) and (1366.0000,-784.3333) ..
    (1394.0000,-785.0000) -- (1408.0000,-779.0000) .. controls
    (1397.3333,-755.0000) and (1385.0000,-744.0000) .. (1371.0000,-746.0000) --
    (1371.0000,-741.0000) .. controls (1371.0000,-739.6667) and
    (1374.0000,-736.0000) .. (1380.0000,-730.0000) .. controls
    (1380.6667,-724.0000) and (1381.0000,-713.0000) .. (1381.0000,-697.0000) --
    (1380.0000,-696.0000) -- (1388.0000,-694.0000) .. controls
    (1406.6667,-703.3333) and (1433.6667,-718.3333) .. (1469.0000,-739.0000) ..
    controls (1482.3333,-754.3333) and (1504.6667,-775.0000) ..
    (1536.0000,-801.0000) .. controls (1551.3333,-829.6667) and
    (1566.6667,-858.6667) .. (1582.0000,-888.0000) .. controls
    (1597.3333,-917.3333) and (1605.0000,-949.3333) .. (1605.0000,-984.0000) ..
    controls (1605.0000,-988.6667) and (1610.0000,-1005.3333) ..
    (1620.0000,-1034.0000) -- (1611.0000,-1044.0000) .. controls
    (1601.0000,-1029.3333) and (1592.0000,-1019.3333) .. (1584.0000,-1014.0000) --
    (1584.0000,-1024.0000) -- (1610.0000,-1062.0000) -- (1597.0000,-1098.0000) ..
    controls (1597.0000,-1104.6667) and (1601.6667,-1111.0000) ..
    (1611.0000,-1117.0000) .. controls (1621.0000,-1123.6667) and
    (1626.0000,-1130.0000) .. (1626.0000,-1136.0000) .. controls
    (1626.0000,-1137.3333) and (1625.0000,-1140.3333) .. (1623.0000,-1145.0000) --
    (1646.0000,-1152.0000) .. controls (1646.0000,-1152.0000) and
    (1649.3333,-1145.3333) .. (1656.0000,-1132.0000) .. controls
    (1660.6667,-1123.3333) and (1666.3333,-1119.0000) .. (1673.0000,-1119.0000) --
    (1693.0000,-1131.0000) -- (1691.0000,-1132.0000) -- (1683.0000,-1130.0000) --
    (1667.0000,-1145.0000) .. controls (1673.6667,-1152.3333) and
    (1681.6667,-1162.6667) .. (1691.0000,-1176.0000) .. controls
    (1699.0000,-1171.3333) and (1712.0000,-1166.6667) .. (1730.0000,-1162.0000) ..
    controls (1730.0000,-1158.0000) and (1729.0000,-1151.6667) ..
    (1727.0000,-1143.0000) .. controls (1725.6667,-1135.0000) and
    (1725.0000,-1129.0000) .. (1725.0000,-1125.0000) .. controls
    (1725.0000,-1105.6667) and (1732.6667,-1079.0000) .. (1748.0000,-1045.0000) ..
    controls (1764.0000,-1011.0000) and (1772.0000,-984.3333) ..
    (1772.0000,-965.0000) -- cycle(1400.0000,-467.0000) -- (1372.0000,-467.0000)
    -- (1372.0000,-473.0000) -- (1400.0000,-473.0000) -- (1400.0000,-467.0000) --
    cycle(1188.0000,-459.0000) -- (1172.0000,-455.0000) -- (1169.0000,-468.0000)
    -- (1184.0000,-472.0000) -- (1188.0000,-459.0000) --
    cycle(1174.0000,-411.0000) .. controls (1170.6667,-404.3333) and
    (1158.6667,-393.0000) .. (1138.0000,-377.0000) .. controls
    (1117.3333,-361.6667) and (1103.6667,-353.6667) .. (1097.0000,-353.0000) ..
    controls (1085.0000,-363.6667) and (1072.6667,-369.0000) ..
    (1060.0000,-369.0000) .. controls (1052.0000,-369.0000) and
    (1038.6667,-358.3333) .. (1020.0000,-337.0000) .. controls
    (1020.6667,-331.0000) and (1022.3333,-321.6667) .. (1025.0000,-309.0000) --
    (1008.0000,-309.0000) -- (992.0000,-333.0000) .. controls (978.0000,-333.0000)
    and (969.3333,-341.0000) .. (966.0000,-357.0000) .. controls
    (963.3333,-370.3333) and (960.6667,-383.6667) .. (958.0000,-397.0000) --
    (932.0000,-400.0000) .. controls (934.6667,-406.0000) and (942.6667,-410.6667)
    .. (956.0000,-414.0000) .. controls (972.0000,-417.3333) and
    (981.3333,-420.0000) .. (984.0000,-422.0000) .. controls (990.0000,-430.6667)
    and (1000.3333,-442.6667) .. (1015.0000,-458.0000) .. controls
    (1023.6667,-450.0000) and (1032.0000,-446.0000) .. (1040.0000,-446.0000) ..
    controls (1059.3333,-446.0000) and (1072.3333,-450.3333) ..
    (1079.0000,-459.0000) .. controls (1086.3333,-467.6667) and
    (1094.6667,-472.0000) .. (1104.0000,-472.0000) .. controls
    (1110.6667,-472.0000) and (1119.3333,-468.6667) .. (1130.0000,-462.0000) ..
    controls (1141.3333,-456.0000) and (1151.6667,-453.6667) ..
    (1161.0000,-455.0000) .. controls (1160.3333,-446.3333) and
    (1160.0000,-440.6667) .. (1160.0000,-438.0000) .. controls
    (1160.0000,-424.6667) and (1164.6667,-415.6667) .. (1174.0000,-411.0000) --
    cycle(738.0000,-555.0000) .. controls (738.0000,-547.6667) and
    (735.0000,-535.3333) .. (729.0000,-518.0000) -- (720.0000,-527.0000) ..
    controls (724.0000,-533.0000) and (730.0000,-542.3333) .. (738.0000,-555.0000)
    -- cycle(936.0000,-329.0000) .. controls (924.6667,-319.0000) and
    (909.3333,-302.6667) .. (890.0000,-280.0000) .. controls (888.0000,-277.3333)
    and (883.6667,-258.6667) .. (877.0000,-224.0000) .. controls
    (871.6667,-196.6667) and (863.6667,-183.0000) .. (853.0000,-183.0000) --
    (832.0000,-193.0000) -- (828.0000,-174.0000) .. controls (825.3333,-170.6667)
    and (814.0000,-162.6667) .. (794.0000,-150.0000) .. controls
    (795.3333,-152.6667) and (796.6667,-164.6667) .. (798.0000,-186.0000) ..
    controls (799.3333,-204.0000) and (803.3333,-213.6667) .. (810.0000,-215.0000)
    -- (805.0000,-226.0000) .. controls (795.0000,-226.0000) and
    (790.6667,-216.6667) .. (792.0000,-198.0000) -- (782.0000,-176.0000) --
    (750.0000,-203.0000) .. controls (752.6667,-207.6667) and (758.6667,-232.3333)
    .. (768.0000,-277.0000) .. controls (796.0000,-280.3333) and
    (810.0000,-301.0000) .. (810.0000,-339.0000) .. controls (810.0000,-351.0000)
    and (804.3333,-358.6667) .. (793.0000,-362.0000) -- (786.0000,-357.0000) --
    (799.0000,-344.0000) .. controls (796.3333,-339.3333) and (791.6667,-332.3333)
    .. (785.0000,-323.0000) -- (768.0000,-336.0000) .. controls
    (765.3333,-334.6667) and (756.6667,-329.0000) .. (742.0000,-319.0000) --
    (732.0000,-319.0000) -- (729.0000,-335.0000) .. controls (725.0000,-340.3333)
    and (721.0000,-349.3333) .. (717.0000,-362.0000) -- (726.0000,-375.0000) --
    (735.0000,-352.0000) -- (750.0000,-355.0000) -- (724.0000,-390.0000) --
    (733.0000,-405.0000) -- (742.0000,-402.0000) -- (753.0000,-415.0000) --
    (768.0000,-408.0000) -- (823.0000,-442.0000) .. controls (834.3333,-442.0000)
    and (843.0000,-429.6667) .. (849.0000,-405.0000) -- (871.0000,-405.0000) --
    (887.0000,-413.0000) .. controls (899.0000,-413.0000) and (905.0000,-405.3333)
    .. (905.0000,-390.0000) -- (896.0000,-377.0000) -- (911.0000,-374.0000) ..
    controls (916.3333,-366.0000) and (924.6667,-351.0000) .. (936.0000,-329.0000)
    -- cycle(794.0000,-310.0000) -- (785.0000,-302.0000) -- (782.0000,-305.0000)
    -- (791.0000,-313.0000) -- (794.0000,-310.0000) -- cycle(777.0000,-311.0000)
    -- (765.0000,-289.0000) -- (757.0000,-294.0000) -- (764.0000,-319.0000) --
    (766.0000,-319.0000) -- (777.0000,-311.0000) -- cycle(683.0000,-370.0000) --
    (661.0000,-367.0000) .. controls (665.6667,-373.6667) and (673.0000,-383.3333)
    .. (683.0000,-396.0000) -- (683.0000,-370.0000) -- cycle(653.0000,-359.0000)
    -- (645.0000,-356.0000) -- (640.0000,-365.0000) -- (650.0000,-369.0000) --
    (653.0000,-359.0000) -- cycle(731.0000,-246.0000) -- (719.0000,-238.0000) --
    (716.0000,-243.0000) -- (728.0000,-251.0000) -- (731.0000,-246.0000) --
    cycle(826.0000,-123.0000) .. controls (822.6667,-115.0000) and
    (819.3333,-103.0000) .. (816.0000,-87.0000) -- (800.0000,-84.0000) .. controls
    (806.0000,-95.3333) and (810.6667,-108.3333) .. (814.0000,-123.0000) --
    (826.0000,-123.0000) -- cycle(776.0000,-77.0000) -- (770.0000,-81.0000) --
    (776.0000,-93.0000) -- (776.0000,-77.0000) -- cycle(682.0000,92.0000) --
    (678.0000,104.0000) .. controls (673.3333,106.0000) and (664.3333,112.3333) ..
    (651.0000,123.0000) -- (630.0000,112.0000) -- (633.0000,94.0000) .. controls
    (643.0000,90.6667) and (658.3333,86.0000) .. (679.0000,80.0000) --
    (682.0000,92.0000) -- cycle(606.0000,182.0000) -- (598.0000,185.0000) --
    (578.0000,174.0000) .. controls (577.3333,168.0000) and (575.6667,159.0000) ..
    (573.0000,147.0000) -- (581.0000,143.0000) .. controls (590.3333,147.6667) and
    (598.6667,155.6667) .. (606.0000,167.0000) -- (606.0000,182.0000) --
    cycle(559.0000,192.0000) -- (550.0000,195.0000) -- (555.0000,182.0000) --
    (559.0000,192.0000) -- cycle(473.0000,249.0000) -- (464.0000,254.0000) --
    (464.0000,248.0000) -- (472.0000,244.0000) -- (473.0000,249.0000) --
    cycle(536.0000,246.0000) .. controls (534.6667,253.3333) and
    (523.6667,265.6667) .. (503.0000,283.0000) .. controls (483.0000,300.3333) and
    (468.6667,311.0000) .. (460.0000,315.0000) -- (460.0000,296.0000) .. controls
    (468.6667,287.3333) and (480.0000,273.0000) .. (494.0000,253.0000) --
    (512.0000,259.0000) -- (536.0000,246.0000) -- cycle(233.0000,421.0000) --
    (217.0000,424.0000) -- (222.0000,405.0000) -- (233.0000,409.0000) --
    (233.0000,421.0000) -- cycle(81.0000,434.0000) -- (66.0000,438.0000) --
    (59.0000,429.0000) -- (70.0000,422.0000) -- (81.0000,434.0000) --
    cycle(13.0000,418.0000) -- (12.0000,423.0000) -- (0.0000,419.0000) --
    (0.0000,413.0000) -- (13.0000,418.0000) -- cycle(1869.0000,-1442.0000) --
    (1857.0000,-1446.0000) -- (1857.0000,-1441.0000) -- (1867.0000,-1437.0000) --
    (1869.0000,-1442.0000) -- cycle(1660.0000,-601.0000) -- (1644.0000,-609.0000)
    -- (1643.0000,-604.0000) -- (1658.0000,-597.0000) -- (1660.0000,-601.0000) --
    cycle(1297.0000,-563.0000) -- (1297.0000,-578.0000) -- (1276.0000,-553.0000)
    -- (1276.0000,-538.0000) .. controls (1290.0000,-546.6667) and
    (1297.0000,-555.0000) .. (1297.0000,-563.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F5FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1621.0000,-232.0000) ..
    controls (1621.0000,-190.6667) and (1616.3333,-149.3333) ..
    (1607.0000,-108.0000) .. controls (1598.3333,-102.6667) and
    (1585.3333,-94.0000) .. (1568.0000,-82.0000) .. controls (1562.0000,-77.3333)
    and (1559.0000,39.0000) .. (1559.0000,267.0000) .. controls
    (1559.0000,343.6667) and (1553.0000,395.3333) .. (1541.0000,422.0000) --
    (848.0000,422.0000) .. controls (815.3333,223.3333) and (781.0000,72.0000) ..
    (745.0000,-32.0000) .. controls (600.3333,-75.3333) and (444.0000,-96.6667) ..
    (276.0000,-96.0000) .. controls (273.3333,-20.6667) and (271.0000,54.6667) ..
    (269.0000,130.0000) .. controls (265.0000,218.6667) and (255.6667,293.0000) ..
    (241.0000,353.0000) .. controls (227.6667,367.6667) and (212.6667,375.0000) ..
    (196.0000,375.0000) .. controls (170.0000,375.0000) and (145.3333,358.6667) ..
    (122.0000,326.0000) .. controls (100.6667,296.0000) and (90.0000,267.3333) ..
    (90.0000,240.0000) .. controls (90.0000,232.6667) and (93.0000,222.0000) ..
    (99.0000,208.0000) .. controls (105.6667,194.6667) and (109.0000,184.3333) ..
    (109.0000,177.0000) .. controls (109.0000,127.0000) and (104.6667,52.0000) ..
    (96.0000,-48.0000) .. controls (88.0000,-148.6667) and (84.0000,-224.0000) ..
    (84.0000,-274.0000) .. controls (84.0000,-289.3333) and (85.3333,-312.3333) ..
    (88.0000,-343.0000) .. controls (91.3333,-373.6667) and (93.0000,-396.6667) ..
    (93.0000,-412.0000) .. controls (93.0000,-419.3333) and (90.6667,-429.6667) ..
    (86.0000,-443.0000) .. controls (81.3333,-457.0000) and (79.0000,-467.6667) ..
    (79.0000,-475.0000) -- (79.0000,-763.0000) .. controls (79.0000,-772.3333) and
    (81.3333,-786.0000) .. (86.0000,-804.0000) .. controls (91.3333,-822.0000) and
    (94.0000,-835.6667) .. (94.0000,-845.0000) .. controls (94.0000,-857.6667) and
    (91.3333,-876.6667) .. (86.0000,-902.0000) .. controls (81.3333,-927.3333) and
    (79.0000,-946.3333) .. (79.0000,-959.0000) .. controls (79.0000,-975.6667) and
    (83.6667,-995.6667) .. (93.0000,-1019.0000) .. controls (107.6667,-1055.6667)
    and (115.3333,-1074.6667) .. (116.0000,-1076.0000) .. controls
    (123.3333,-1120.6667) and (131.0000,-1165.0000) .. (139.0000,-1209.0000) ..
    controls (148.3333,-1261.0000) and (168.0000,-1300.6667) ..
    (198.0000,-1328.0000) .. controls (236.6667,-1362.6667) and
    (311.0000,-1412.3333) .. (421.0000,-1477.0000) .. controls
    (539.6667,-1547.0000) and (617.3333,-1583.3333) .. (654.0000,-1586.0000) --
    (643.0000,-1564.0000) .. controls (666.3333,-1574.6667) and
    (690.6667,-1580.0000) .. (716.0000,-1580.0000) .. controls
    (735.3333,-1580.0000) and (758.6667,-1576.0000) .. (786.0000,-1568.0000) ..
    controls (832.0000,-1554.0000) and (855.0000,-1547.0000) ..
    (855.0000,-1547.0000) .. controls (837.6667,-1533.6667) and
    (822.6667,-1523.0000) .. (810.0000,-1515.0000) -- (827.0000,-1508.0000) ..
    controls (833.6667,-1510.0000) and (842.0000,-1511.0000) ..
    (852.0000,-1511.0000) .. controls (868.6667,-1511.0000) and
    (896.3333,-1507.0000) .. (935.0000,-1499.0000) .. controls
    (925.0000,-1506.3333) and (907.0000,-1514.6667) .. (881.0000,-1524.0000) ..
    controls (898.3333,-1524.0000) and (910.6667,-1528.6667) ..
    (918.0000,-1538.0000) .. controls (926.6667,-1526.6667) and
    (937.0000,-1523.0000) .. (949.0000,-1527.0000) .. controls
    (959.6667,-1511.0000) and (977.6667,-1504.3333) .. (1003.0000,-1507.0000) ..
    controls (1003.6667,-1506.3333) and (1004.3333,-1506.0000) ..
    (1005.0000,-1506.0000) .. controls (1016.3333,-1498.0000) and
    (1031.0000,-1494.0000) .. (1049.0000,-1494.0000) .. controls
    (1057.6667,-1494.0000) and (1066.3333,-1494.6667) .. (1075.0000,-1496.0000) ..
    controls (1099.6667,-1442.6667) and (1112.0000,-1408.3333) ..
    (1112.0000,-1393.0000) .. controls (1112.0000,-1385.6667) and
    (1111.3333,-1379.0000) .. (1110.0000,-1373.0000) .. controls
    (1126.0000,-1349.6667) and (1152.6667,-1316.6667) .. (1190.0000,-1274.0000) ..
    controls (1321.3333,-1154.6667) and (1404.6667,-1074.0000) ..
    (1440.0000,-1032.0000) .. controls (1532.0000,-923.3333) and
    (1578.0000,-821.0000) .. (1578.0000,-725.0000) .. controls
    (1578.0000,-715.6667) and (1574.6667,-702.0000) .. (1568.0000,-684.0000) ..
    controls (1562.0000,-666.0000) and (1559.0000,-652.3333) ..
    (1559.0000,-643.0000) .. controls (1559.0000,-625.0000) and
    (1569.0000,-603.6667) .. (1589.0000,-579.0000) .. controls
    (1609.6667,-554.3333) and (1620.0000,-535.3333) .. (1620.0000,-522.0000) ..
    controls (1620.0000,-508.0000) and (1614.3333,-488.6667) ..
    (1603.0000,-464.0000) .. controls (1591.6667,-440.0000) and
    (1586.0000,-421.0000) .. (1586.0000,-407.0000) .. controls
    (1586.0000,-387.0000) and (1591.6667,-357.6667) .. (1603.0000,-319.0000) ..
    controls (1615.0000,-281.0000) and (1621.0000,-252.0000) ..
    (1621.0000,-232.0000) -- cycle(1058.0000,-987.0000) .. controls
    (1019.3333,-975.0000) and (960.3333,-959.6667) .. (881.0000,-941.0000) ..
    controls (839.0000,-939.0000) and (797.0000,-937.0000) .. (755.0000,-935.0000)
    .. controls (704.3333,-933.0000) and (664.3333,-922.3333) ..
    (635.0000,-903.0000) .. controls (636.3333,-896.3333) and (637.0000,-891.3333)
    .. (637.0000,-888.0000) .. controls (637.0000,-869.3333) and
    (624.3333,-825.6667) .. (599.0000,-757.0000) .. controls (573.0000,-686.3333)
    and (555.0000,-651.0000) .. (545.0000,-651.0000) .. controls
    (521.6667,-651.0000) and (487.3333,-646.3333) .. (442.0000,-637.0000) ..
    controls (397.3333,-628.3333) and (363.3333,-624.0000) .. (340.0000,-624.0000)
    .. controls (319.3333,-624.0000) and (302.3333,-644.6667) ..
    (289.0000,-686.0000) .. controls (281.6667,-715.3333) and (274.3333,-744.6667)
    .. (267.0000,-774.0000) -- (269.0000,-775.0000) -- (281.0000,-769.0000) --
    (330.0000,-784.0000) -- (340.0000,-777.0000) -- (372.0000,-792.0000) ..
    controls (388.6667,-786.6667) and (400.6667,-784.0000) .. (408.0000,-784.0000)
    .. controls (421.3333,-784.0000) and (437.0000,-788.0000) ..
    (455.0000,-796.0000) .. controls (479.0000,-924.0000) and (493.6667,-997.3333)
    .. (499.0000,-1016.0000) .. controls (527.6667,-1130.6667) and
    (558.3333,-1188.0000) .. (591.0000,-1188.0000) .. controls
    (645.0000,-1188.0000) and (719.0000,-1166.6667) .. (813.0000,-1124.0000) ..
    controls (907.6667,-1081.3333) and (980.6667,-1059.3333) ..
    (1032.0000,-1058.0000) -- (1038.0000,-1068.0000) .. controls
    (1030.6667,-1095.3333) and (1016.0000,-1128.0000) .. (994.0000,-1166.0000) ..
    controls (976.0000,-1196.6667) and (957.6667,-1227.6667) ..
    (939.0000,-1259.0000) -- (954.0000,-1277.0000) .. controls
    (938.6667,-1285.6667) and (924.0000,-1305.3333) .. (910.0000,-1336.0000) ..
    controls (898.0000,-1360.0000) and (871.3333,-1377.0000) ..
    (830.0000,-1387.0000) -- (824.0000,-1406.0000) .. controls
    (778.0000,-1443.3333) and (723.3333,-1464.6667) .. (660.0000,-1470.0000) ..
    controls (630.0000,-1452.0000) and (604.3333,-1443.0000) ..
    (583.0000,-1443.0000) .. controls (575.6667,-1443.0000) and
    (567.3333,-1445.3333) .. (558.0000,-1450.0000) .. controls
    (526.0000,-1442.0000) and (485.3333,-1420.0000) .. (436.0000,-1384.0000) ..
    controls (278.0000,-1268.6667) and (199.0000,-1155.0000) ..
    (199.0000,-1043.0000) .. controls (211.6667,-1101.6667) and
    (251.0000,-1131.0000) .. (317.0000,-1131.0000) .. controls
    (333.6667,-1131.0000) and (342.0000,-1122.6667) .. (342.0000,-1106.0000) ..
    controls (342.0000,-1079.3333) and (334.0000,-1042.0000) ..
    (318.0000,-994.0000) .. controls (302.6667,-948.6667) and (287.0000,-913.0000)
    .. (271.0000,-887.0000) .. controls (223.6667,-894.3333) and
    (197.3333,-898.0000) .. (192.0000,-898.0000) .. controls (164.0000,-898.0000)
    and (150.0000,-835.0000) .. (150.0000,-709.0000) .. controls
    (150.0000,-640.3333) and (155.0000,-555.0000) .. (165.0000,-453.0000) ..
    controls (181.6667,-288.3333) and (190.3333,-203.3333) .. (191.0000,-198.0000)
    .. controls (213.6667,-194.0000) and (242.6667,-192.0000) ..
    (278.0000,-192.0000) .. controls (457.3333,-192.0000) and (590.0000,-233.6667)
    .. (676.0000,-317.0000) .. controls (760.0000,-399.0000) and
    (839.0000,-502.6667) .. (913.0000,-628.0000) .. controls (992.3333,-762.6667)
    and (1040.6667,-882.3333) .. (1058.0000,-987.0000) --
    cycle(608.0000,-500.0000) -- (593.0000,-491.0000) .. controls
    (577.6667,-491.0000) and (556.0000,-496.0000) .. (528.0000,-506.0000) ..
    controls (500.0000,-516.6667) and (478.3333,-522.0000) .. (463.0000,-522.0000)
    .. controls (443.0000,-522.0000) and (413.6667,-517.3333) ..
    (375.0000,-508.0000) .. controls (337.0000,-499.3333) and (308.0000,-495.0000)
    .. (288.0000,-495.0000) .. controls (272.6667,-495.0000) and
    (265.0000,-504.0000) .. (265.0000,-522.0000) .. controls (265.0000,-537.3333)
    and (280.3333,-545.0000) .. (311.0000,-545.0000) .. controls
    (327.0000,-545.0000) and (347.3333,-552.3333) .. (372.0000,-567.0000) ..
    controls (397.3333,-582.3333) and (412.6667,-590.0000) .. (418.0000,-590.0000)
    .. controls (436.6667,-590.0000) and (458.6667,-582.3333) ..
    (484.0000,-567.0000) .. controls (489.3333,-569.6667) and (494.0000,-571.0000)
    .. (498.0000,-571.0000) .. controls (511.3333,-571.0000) and
    (531.0000,-562.3333) .. (557.0000,-545.0000) .. controls (583.0000,-527.6667)
    and (600.0000,-512.6667) .. (608.0000,-500.0000) -- cycle(593.0000,-436.0000)
    .. controls (513.0000,-391.3333) and (423.0000,-369.0000) ..
    (323.0000,-369.0000) .. controls (315.0000,-369.0000) and (302.0000,-372.6667)
    .. (284.0000,-380.0000) .. controls (264.0000,-388.0000) and
    (254.0000,-395.3333) .. (254.0000,-402.0000) -- (254.0000,-418.0000) ..
    controls (258.0000,-418.6667) and (282.6667,-419.0000) .. (328.0000,-419.0000)
    .. controls (334.0000,-419.0000) and (343.0000,-420.6667) ..
    (355.0000,-424.0000) .. controls (367.0000,-428.0000) and (376.0000,-430.0000)
    .. (382.0000,-430.0000) .. controls (392.6667,-430.0000) and
    (414.0000,-440.3333) .. (446.0000,-461.0000) .. controls (455.3333,-455.6667)
    and (464.3333,-453.0000) .. (473.0000,-453.0000) .. controls
    (481.6667,-453.0000) and (490.6667,-458.0000) .. (500.0000,-468.0000) ..
    controls (521.3333,-463.3333) and (552.3333,-452.6667) .. (593.0000,-436.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F600.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-870.0000)
    .. controls (1362.0000,-826.0000) and (1346.3333,-788.3333) ..
    (1315.0000,-757.0000) .. controls (1284.3333,-726.3333) and
    (1247.0000,-711.0000) .. (1203.0000,-711.0000) .. controls
    (1159.0000,-711.0000) and (1121.3333,-726.3333) .. (1090.0000,-757.0000) ..
    controls (1059.3333,-788.3333) and (1044.0000,-826.0000) ..
    (1044.0000,-870.0000) .. controls (1044.0000,-914.0000) and
    (1059.3333,-951.3333) .. (1090.0000,-982.0000) .. controls
    (1121.3333,-1013.3333) and (1159.0000,-1029.0000) .. (1203.0000,-1029.0000) ..
    controls (1247.0000,-1029.0000) and (1284.3333,-1013.3333) ..
    (1315.0000,-982.0000) .. controls (1346.3333,-951.3333) and
    (1362.0000,-914.0000) .. (1362.0000,-870.0000) -- cycle(832.0000,-870.0000) ..
    controls (832.0000,-826.0000) and (816.3333,-788.3333) .. (785.0000,-757.0000)
    .. controls (754.3333,-726.3333) and (717.0000,-711.0000) ..
    (673.0000,-711.0000) .. controls (629.0000,-711.0000) and (591.3333,-726.3333)
    .. (560.0000,-757.0000) .. controls (529.3333,-788.3333) and
    (514.0000,-826.0000) .. (514.0000,-870.0000) .. controls (514.0000,-914.0000)
    and (529.3333,-951.3333) .. (560.0000,-982.0000) .. controls
    (591.3333,-1013.3333) and (629.0000,-1029.0000) .. (673.0000,-1029.0000) ..
    controls (717.0000,-1029.0000) and (754.3333,-1013.3333) ..
    (785.0000,-982.0000) .. controls (816.3333,-951.3333) and (832.0000,-914.0000)
    .. (832.0000,-870.0000) -- cycle(1469.0000,-513.0000) .. controls
    (1469.0000,-367.0000) and (1417.0000,-242.0000) .. (1313.0000,-138.0000) ..
    controls (1209.0000,-34.0000) and (1084.0000,18.0000) .. (938.0000,18.0000) ..
    controls (792.0000,18.0000) and (667.0000,-34.0000) .. (563.0000,-138.0000) ..
    controls (459.0000,-242.0000) and (407.0000,-367.0000) .. (407.0000,-513.0000)
    -- (1469.0000,-513.0000) -- cycle(1357.0000,-413.0000) --
    (1248.0000,-413.0000) -- (1248.0000,-214.0000) .. controls
    (1302.6667,-270.6667) and (1339.0000,-337.0000) .. (1357.0000,-413.0000) --
    cycle(1148.0000,-137.0000) -- (1148.0000,-413.0000) -- (988.0000,-413.0000) --
    (988.0000,-85.0000) .. controls (1044.6667,-91.6667) and (1098.0000,-109.0000)
    .. (1148.0000,-137.0000) -- cycle(888.0000,-85.0000) -- (888.0000,-413.0000)
    -- (728.0000,-413.0000) -- (728.0000,-137.0000) .. controls
    (778.0000,-109.0000) and (831.3333,-91.6667) .. (888.0000,-85.0000) --
    cycle(628.0000,-214.0000) -- (628.0000,-413.0000) -- (519.0000,-413.0000) ..
    controls (537.0000,-337.0000) and (573.3333,-270.6667) .. (628.0000,-214.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F601.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-694.0000)
    -- (1375.0000,-694.0000) .. controls (1375.0000,-739.3333) and
    (1366.6667,-783.6667) .. (1350.0000,-827.0000) .. controls
    (1328.6667,-884.3333) and (1299.6667,-913.0000) .. (1263.0000,-913.0000) ..
    controls (1226.3333,-913.0000) and (1197.3333,-884.3333) ..
    (1176.0000,-827.0000) .. controls (1159.3333,-783.6667) and
    (1151.0000,-739.3333) .. (1151.0000,-694.0000) -- (1051.0000,-694.0000) ..
    controls (1051.0000,-770.0000) and (1067.0000,-838.6667) ..
    (1099.0000,-900.0000) .. controls (1139.0000,-975.3333) and
    (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) .. controls
    (1332.3333,-1013.0000) and (1387.0000,-975.3333) .. (1427.0000,-900.0000) ..
    controls (1459.0000,-838.6667) and (1475.0000,-770.0000) ..
    (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) -- (725.0000,-694.0000) ..
    controls (725.0000,-739.3333) and (716.6667,-783.6667) .. (700.0000,-827.0000)
    .. controls (678.6667,-884.3333) and (649.6667,-913.0000) ..
    (613.0000,-913.0000) .. controls (576.3333,-913.0000) and (547.3333,-884.3333)
    .. (526.0000,-827.0000) .. controls (509.3333,-783.6667) and
    (501.0000,-739.3333) .. (501.0000,-694.0000) -- (401.0000,-694.0000) ..
    controls (401.0000,-770.0000) and (417.0000,-838.6667) .. (449.0000,-900.0000)
    .. controls (489.0000,-975.3333) and (543.6667,-1013.0000) ..
    (613.0000,-1013.0000) .. controls (682.3333,-1013.0000) and
    (737.0000,-975.3333) .. (777.0000,-900.0000) .. controls (809.0000,-838.6667)
    and (825.0000,-770.0000) .. (825.0000,-694.0000) -- cycle(1469.0000,-513.0000)
    .. controls (1469.0000,-367.0000) and (1417.0000,-242.0000) ..
    (1313.0000,-138.0000) .. controls (1209.0000,-34.0000) and (1084.0000,18.0000)
    .. (938.0000,18.0000) .. controls (792.0000,18.0000) and (667.0000,-34.0000)
    .. (563.0000,-138.0000) .. controls (459.0000,-242.0000) and
    (407.0000,-367.0000) .. (407.0000,-513.0000) -- (1469.0000,-513.0000) --
    cycle(1357.0000,-413.0000) -- (1248.0000,-413.0000) -- (1248.0000,-214.0000)
    .. controls (1302.6667,-270.6667) and (1339.0000,-337.0000) ..
    (1357.0000,-413.0000) -- cycle(1148.0000,-137.0000) -- (1148.0000,-413.0000)
    -- (988.0000,-413.0000) -- (988.0000,-85.0000) .. controls
    (1044.6667,-91.6667) and (1098.0000,-109.0000) .. (1148.0000,-137.0000) --
    cycle(888.0000,-85.0000) -- (888.0000,-413.0000) -- (728.0000,-413.0000) --
    (728.0000,-137.0000) .. controls (778.0000,-109.0000) and (831.3333,-91.6667)
    .. (888.0000,-85.0000) -- cycle(628.0000,-214.0000) -- (628.0000,-413.0000) --
    (519.0000,-413.0000) .. controls (537.0000,-337.0000) and (573.3333,-270.6667)
    .. (628.0000,-214.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F602.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1930.0000,-40.0000) .. controls
    (1930.0000,-11.3333) and (1918.6667,12.6667) .. (1896.0000,32.0000) ..
    controls (1874.0000,52.0000) and (1848.6667,62.0000) .. (1820.0000,62.0000) ..
    controls (1758.0000,62.0000) and (1717.3333,15.3333) .. (1698.0000,-78.0000)
    .. controls (1618.6667,30.6667) and (1519.3333,116.0000) ..
    (1400.0000,178.0000) .. controls (1276.6667,242.0000) and (1145.3333,274.0000)
    .. (1006.0000,274.0000) .. controls (865.3333,274.0000) and
    (733.0000,241.3333) .. (609.0000,176.0000) .. controls (489.0000,113.3333) and
    (389.3333,26.6667) .. (310.0000,-84.0000) .. controls (296.0000,13.3333) and
    (255.6667,62.0000) .. (189.0000,62.0000) .. controls (159.0000,62.0000) and
    (133.6667,52.0000) .. (113.0000,32.0000) .. controls (92.3333,12.0000) and
    (82.0000,-13.0000) .. (82.0000,-43.0000) .. controls (82.0000,-77.6667) and
    (98.3333,-111.6667) .. (131.0000,-145.0000) .. controls (160.3333,-175.6667)
    and (195.0000,-197.6667) .. (235.0000,-211.0000) .. controls
    (178.3333,-328.3333) and (150.0000,-452.0000) .. (150.0000,-582.0000) ..
    controls (150.0000,-818.0000) and (233.6667,-1019.6667) ..
    (401.0000,-1187.0000) .. controls (568.3333,-1354.3333) and
    (770.0000,-1438.0000) .. (1006.0000,-1438.0000) .. controls
    (1242.0000,-1438.0000) and (1443.6667,-1354.3333) .. (1611.0000,-1187.0000) ..
    controls (1778.3333,-1019.6667) and (1862.0000,-818.0000) ..
    (1862.0000,-582.0000) .. controls (1862.0000,-453.3333) and
    (1834.6667,-331.3333) .. (1780.0000,-216.0000) .. controls
    (1880.0000,-162.6667) and (1930.0000,-104.0000) .. (1930.0000,-40.0000) --
    cycle(1716.0000,-322.0000) .. controls (1712.6667,-369.3333) and
    (1670.3333,-408.6667) .. (1589.0000,-440.0000) -- (1589.0000,-406.0000) ..
    controls (1589.0000,-378.0000) and (1594.3333,-349.6667) ..
    (1605.0000,-321.0000) .. controls (1619.0000,-283.6667) and
    (1637.3333,-265.0000) .. (1660.0000,-265.0000) .. controls
    (1674.6667,-265.0000) and (1688.0000,-271.0000) .. (1700.0000,-283.0000) ..
    controls (1707.3333,-300.3333) and (1712.6667,-313.3333) ..
    (1716.0000,-322.0000) -- cycle(1876.0000,-43.0000) .. controls
    (1876.0000,-81.0000) and (1835.3333,-121.6667) .. (1754.0000,-165.0000) --
    (1751.0000,-160.0000) .. controls (1755.0000,-125.3333) and
    (1758.6667,-90.6667) .. (1762.0000,-56.0000) .. controls (1770.6667,-13.3333)
    and (1790.0000,8.0000) .. (1820.0000,8.0000) .. controls (1857.3333,8.0000)
    and (1876.0000,-9.0000) .. (1876.0000,-43.0000) -- cycle(1762.0000,-582.0000)
    .. controls (1762.0000,-790.6667) and (1688.0000,-968.6667) ..
    (1540.0000,-1116.0000) .. controls (1392.6667,-1264.0000) and
    (1214.6667,-1338.0000) .. (1006.0000,-1338.0000) .. controls
    (797.3333,-1338.0000) and (619.0000,-1264.0000) .. (471.0000,-1116.0000) ..
    controls (323.6667,-968.6667) and (250.0000,-790.6667) .. (250.0000,-582.0000)
    .. controls (250.0000,-523.3333) and (257.0000,-464.6667) ..
    (271.0000,-406.0000) .. controls (280.3333,-414.0000) and (348.0000,-459.3333)
    .. (474.0000,-542.0000) -- (480.0000,-513.0000) -- (1533.0000,-513.0000) --
    (1538.0000,-542.0000) .. controls (1560.6667,-520.0000) and
    (1586.0000,-500.6667) .. (1614.0000,-484.0000) .. controls
    (1636.6667,-472.6667) and (1659.6667,-461.0000) .. (1683.0000,-449.0000) ..
    controls (1709.0000,-435.0000) and (1728.0000,-418.6667) ..
    (1740.0000,-400.0000) .. controls (1754.6667,-459.3333) and
    (1762.0000,-520.0000) .. (1762.0000,-582.0000) -- cycle(1425.0000,-413.0000)
    -- (1316.0000,-413.0000) -- (1316.0000,-214.0000) .. controls
    (1370.6667,-270.6667) and (1407.0000,-337.0000) .. (1425.0000,-413.0000) --
    cycle(1216.0000,-137.0000) -- (1216.0000,-413.0000) -- (1056.0000,-413.0000)
    -- (1056.0000,-85.0000) .. controls (1112.6667,-91.6667) and
    (1166.0000,-109.0000) .. (1216.0000,-137.0000) -- cycle(1664.0000,-210.0000)
    .. controls (1582.6667,-210.0000) and (1538.3333,-285.6667) ..
    (1531.0000,-437.0000) .. controls (1512.3333,-307.0000) and
    (1453.0000,-198.6667) .. (1353.0000,-112.0000) .. controls
    (1253.0000,-25.3333) and (1137.3333,18.0000) .. (1006.0000,18.0000) ..
    controls (875.3333,18.0000) and (760.0000,-24.6667) .. (660.0000,-110.0000) ..
    controls (560.6667,-195.3333) and (501.0000,-302.3333) .. (481.0000,-431.0000)
    .. controls (479.0000,-378.3333) and (469.0000,-332.3333) ..
    (451.0000,-293.0000) .. controls (427.0000,-242.3333) and (393.0000,-214.0000)
    .. (349.0000,-208.0000) .. controls (416.3333,-90.0000) and (508.6667,3.0000)
    .. (626.0000,71.0000) .. controls (743.3333,139.6667) and (870.0000,174.0000)
    .. (1006.0000,174.0000) .. controls (1142.0000,174.0000) and
    (1268.6667,139.6667) .. (1386.0000,71.0000) .. controls (1504.0000,2.3333) and
    (1596.6667,-91.3333) .. (1664.0000,-210.0000) -- cycle(956.0000,-85.0000) --
    (956.0000,-413.0000) -- (796.0000,-413.0000) -- (796.0000,-137.0000) ..
    controls (846.0000,-109.0000) and (899.3333,-91.6667) .. (956.0000,-85.0000)
    -- cycle(696.0000,-214.0000) -- (696.0000,-413.0000) -- (587.0000,-413.0000)
    .. controls (605.0000,-337.0000) and (641.3333,-270.6667) ..
    (696.0000,-214.0000) -- cycle(413.0000,-346.0000) -- (413.0000,-441.0000) ..
    controls (339.6667,-405.6667) and (299.3333,-370.0000) .. (292.0000,-334.0000)
    .. controls (300.0000,-311.3333) and (308.0000,-291.0000) ..
    (316.0000,-273.0000) .. controls (324.6667,-267.6667) and (333.6667,-265.0000)
    .. (343.0000,-265.0000) .. controls (359.6667,-265.0000) and
    (375.3333,-274.3333) .. (390.0000,-293.0000) .. controls (405.3333,-311.6667)
    and (413.0000,-329.3333) .. (413.0000,-346.0000) -- cycle(257.0000,-168.0000)
    .. controls (213.0000,-142.6667) and (186.3333,-126.3333) ..
    (177.0000,-119.0000) .. controls (145.6667,-94.3333) and (130.0000,-69.0000)
    .. (130.0000,-43.0000) .. controls (130.0000,-9.0000) and (148.0000,8.0000) ..
    (184.0000,8.0000) .. controls (219.3333,8.0000) and (240.0000,-14.6667) ..
    (246.0000,-60.0000) .. controls (250.0000,-96.0000) and (253.6667,-132.0000)
    .. (257.0000,-168.0000) -- cycle(1543.0000,-694.0000) -- (1443.0000,-694.0000)
    .. controls (1443.0000,-739.3333) and (1434.6667,-783.6667) ..
    (1418.0000,-827.0000) .. controls (1396.6667,-884.3333) and
    (1367.6667,-913.0000) .. (1331.0000,-913.0000) .. controls
    (1294.3333,-913.0000) and (1265.3333,-884.3333) .. (1244.0000,-827.0000) ..
    controls (1227.3333,-783.6667) and (1219.0000,-739.3333) ..
    (1219.0000,-694.0000) -- (1119.0000,-694.0000) .. controls
    (1119.0000,-770.0000) and (1135.0000,-838.6667) .. (1167.0000,-900.0000) ..
    controls (1207.0000,-975.3333) and (1261.6667,-1013.0000) ..
    (1331.0000,-1013.0000) .. controls (1400.3333,-1013.0000) and
    (1455.0000,-975.3333) .. (1495.0000,-900.0000) .. controls
    (1527.0000,-838.6667) and (1543.0000,-770.0000) .. (1543.0000,-694.0000) --
    cycle(893.0000,-694.0000) -- (793.0000,-694.0000) .. controls
    (793.0000,-739.3333) and (784.6667,-783.6667) .. (768.0000,-827.0000) ..
    controls (746.6667,-884.3333) and (717.6667,-913.0000) .. (681.0000,-913.0000)
    .. controls (644.3333,-913.0000) and (615.3333,-884.3333) ..
    (594.0000,-827.0000) .. controls (577.3333,-783.6667) and (569.0000,-739.3333)
    .. (569.0000,-694.0000) -- (469.0000,-694.0000) .. controls
    (469.0000,-770.0000) and (485.0000,-838.6667) .. (517.0000,-900.0000) ..
    controls (557.0000,-975.3333) and (611.6667,-1013.0000) ..
    (681.0000,-1013.0000) .. controls (750.3333,-1013.0000) and
    (805.0000,-975.3333) .. (845.0000,-900.0000) .. controls (877.0000,-838.6667)
    and (893.0000,-770.0000) .. (893.0000,-694.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F603.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-870.0000)
    .. controls (1362.0000,-826.0000) and (1346.3333,-788.3333) ..
    (1315.0000,-757.0000) .. controls (1284.3333,-726.3333) and
    (1247.0000,-711.0000) .. (1203.0000,-711.0000) .. controls
    (1159.0000,-711.0000) and (1121.3333,-726.3333) .. (1090.0000,-757.0000) ..
    controls (1059.3333,-788.3333) and (1044.0000,-826.0000) ..
    (1044.0000,-870.0000) .. controls (1044.0000,-914.0000) and
    (1059.3333,-951.3333) .. (1090.0000,-982.0000) .. controls
    (1121.3333,-1013.3333) and (1159.0000,-1029.0000) .. (1203.0000,-1029.0000) ..
    controls (1247.0000,-1029.0000) and (1284.3333,-1013.3333) ..
    (1315.0000,-982.0000) .. controls (1346.3333,-951.3333) and
    (1362.0000,-914.0000) .. (1362.0000,-870.0000) -- cycle(832.0000,-870.0000) ..
    controls (832.0000,-826.0000) and (816.3333,-788.3333) .. (785.0000,-757.0000)
    .. controls (754.3333,-726.3333) and (717.0000,-711.0000) ..
    (673.0000,-711.0000) .. controls (629.0000,-711.0000) and (591.3333,-726.3333)
    .. (560.0000,-757.0000) .. controls (529.3333,-788.3333) and
    (514.0000,-826.0000) .. (514.0000,-870.0000) .. controls (514.0000,-914.0000)
    and (529.3333,-951.3333) .. (560.0000,-982.0000) .. controls
    (591.3333,-1013.3333) and (629.0000,-1029.0000) .. (673.0000,-1029.0000) ..
    controls (717.0000,-1029.0000) and (754.3333,-1013.3333) ..
    (785.0000,-982.0000) .. controls (816.3333,-951.3333) and (832.0000,-914.0000)
    .. (832.0000,-870.0000) -- cycle(1469.0000,-513.0000) .. controls
    (1469.0000,-367.0000) and (1417.0000,-242.0000) .. (1313.0000,-138.0000) ..
    controls (1209.0000,-34.0000) and (1084.0000,18.0000) .. (938.0000,18.0000) ..
    controls (792.0000,18.0000) and (667.0000,-34.0000) .. (563.0000,-138.0000) ..
    controls (459.0000,-242.0000) and (407.0000,-367.0000) .. (407.0000,-513.0000)
    -- (1469.0000,-513.0000) -- cycle(1357.0000,-413.0000) -- (519.0000,-413.0000)
    .. controls (542.3333,-316.3333) and (593.0000,-237.0000) ..
    (671.0000,-175.0000) .. controls (749.6667,-113.0000) and (838.6667,-82.0000)
    .. (938.0000,-82.0000) .. controls (1037.3333,-82.0000) and
    (1126.0000,-113.0000) .. (1204.0000,-175.0000) .. controls
    (1282.6667,-237.0000) and (1333.6667,-316.3333) .. (1357.0000,-413.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F604.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-694.0000)
    -- (1375.0000,-694.0000) .. controls (1375.0000,-739.3333) and
    (1366.6667,-783.6667) .. (1350.0000,-827.0000) .. controls
    (1328.6667,-884.3333) and (1299.6667,-913.0000) .. (1263.0000,-913.0000) ..
    controls (1226.3333,-913.0000) and (1197.3333,-884.3333) ..
    (1176.0000,-827.0000) .. controls (1159.3333,-783.6667) and
    (1151.0000,-739.3333) .. (1151.0000,-694.0000) -- (1051.0000,-694.0000) ..
    controls (1051.0000,-770.0000) and (1067.0000,-838.6667) ..
    (1099.0000,-900.0000) .. controls (1139.0000,-975.3333) and
    (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) .. controls
    (1332.3333,-1013.0000) and (1387.0000,-975.3333) .. (1427.0000,-900.0000) ..
    controls (1459.0000,-838.6667) and (1475.0000,-770.0000) ..
    (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) -- (725.0000,-694.0000) ..
    controls (725.0000,-739.3333) and (716.6667,-783.6667) .. (700.0000,-827.0000)
    .. controls (678.6667,-884.3333) and (649.6667,-913.0000) ..
    (613.0000,-913.0000) .. controls (576.3333,-913.0000) and (547.3333,-884.3333)
    .. (526.0000,-827.0000) .. controls (509.3333,-783.6667) and
    (501.0000,-739.3333) .. (501.0000,-694.0000) -- (401.0000,-694.0000) ..
    controls (401.0000,-770.0000) and (417.0000,-838.6667) .. (449.0000,-900.0000)
    .. controls (489.0000,-975.3333) and (543.6667,-1013.0000) ..
    (613.0000,-1013.0000) .. controls (682.3333,-1013.0000) and
    (737.0000,-975.3333) .. (777.0000,-900.0000) .. controls (809.0000,-838.6667)
    and (825.0000,-770.0000) .. (825.0000,-694.0000) -- cycle(1469.0000,-513.0000)
    .. controls (1469.0000,-367.0000) and (1417.0000,-242.0000) ..
    (1313.0000,-138.0000) .. controls (1209.0000,-34.0000) and (1084.0000,18.0000)
    .. (938.0000,18.0000) .. controls (792.0000,18.0000) and (667.0000,-34.0000)
    .. (563.0000,-138.0000) .. controls (459.0000,-242.0000) and
    (407.0000,-367.0000) .. (407.0000,-513.0000) -- (1469.0000,-513.0000) --
    cycle(1357.0000,-413.0000) -- (519.0000,-413.0000) .. controls
    (542.3333,-316.3333) and (593.0000,-237.0000) .. (671.0000,-175.0000) ..
    controls (749.6667,-113.0000) and (838.6667,-82.0000) .. (938.0000,-82.0000)
    .. controls (1037.3333,-82.0000) and (1126.0000,-113.0000) ..
    (1204.0000,-175.0000) .. controls (1282.6667,-237.0000) and
    (1333.6667,-316.3333) .. (1357.0000,-413.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F605.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1672.0000,-642.0000)
    .. controls (1672.0000,-565.3333) and (1637.0000,-527.0000) ..
    (1567.0000,-527.0000) .. controls (1496.3333,-527.0000) and
    (1461.0000,-566.0000) .. (1461.0000,-644.0000) .. controls
    (1461.0000,-676.0000) and (1475.3333,-717.0000) .. (1504.0000,-767.0000) ..
    controls (1540.6667,-829.6667) and (1561.6667,-869.6667) ..
    (1567.0000,-887.0000) .. controls (1572.3333,-869.0000) and
    (1592.6667,-828.3333) .. (1628.0000,-765.0000) .. controls
    (1657.3333,-713.0000) and (1672.0000,-672.0000) .. (1672.0000,-642.0000) --
    cycle(1435.0000,-694.0000) -- (1335.0000,-694.0000) .. controls
    (1335.0000,-739.3333) and (1326.6667,-783.6667) .. (1310.0000,-827.0000) ..
    controls (1288.6667,-884.3333) and (1259.6667,-913.0000) ..
    (1223.0000,-913.0000) .. controls (1186.3333,-913.0000) and
    (1157.3333,-884.3333) .. (1136.0000,-827.0000) .. controls
    (1119.3333,-783.6667) and (1111.0000,-739.3333) .. (1111.0000,-694.0000) --
    (1011.0000,-694.0000) .. controls (1011.0000,-770.0000) and
    (1027.0000,-838.6667) .. (1059.0000,-900.0000) .. controls
    (1099.0000,-975.3333) and (1153.6667,-1013.0000) .. (1223.0000,-1013.0000) ..
    controls (1292.3333,-1013.0000) and (1347.0000,-975.3333) ..
    (1387.0000,-900.0000) .. controls (1419.0000,-838.6667) and
    (1435.0000,-770.0000) .. (1435.0000,-694.0000) -- cycle(865.0000,-694.0000) --
    (765.0000,-694.0000) .. controls (765.0000,-739.3333) and (756.6667,-783.6667)
    .. (740.0000,-827.0000) .. controls (718.6667,-884.3333) and
    (689.6667,-913.0000) .. (653.0000,-913.0000) .. controls (616.3333,-913.0000)
    and (587.3333,-884.3333) .. (566.0000,-827.0000) .. controls
    (549.3333,-783.6667) and (541.0000,-739.3333) .. (541.0000,-694.0000) --
    (441.0000,-694.0000) .. controls (441.0000,-770.0000) and (457.0000,-838.6667)
    .. (489.0000,-900.0000) .. controls (529.0000,-975.3333) and
    (583.6667,-1013.0000) .. (653.0000,-1013.0000) .. controls
    (722.3333,-1013.0000) and (777.0000,-975.3333) .. (817.0000,-900.0000) ..
    controls (849.0000,-838.6667) and (865.0000,-770.0000) .. (865.0000,-694.0000)
    -- cycle(1469.0000,-513.0000) .. controls (1469.0000,-367.0000) and
    (1417.0000,-242.0000) .. (1313.0000,-138.0000) .. controls
    (1209.0000,-34.0000) and (1084.0000,18.0000) .. (938.0000,18.0000) .. controls
    (792.0000,18.0000) and (667.0000,-34.0000) .. (563.0000,-138.0000) .. controls
    (459.0000,-242.0000) and (407.0000,-367.0000) .. (407.0000,-513.0000) --
    (1469.0000,-513.0000) -- cycle(1620.0000,-637.0000) .. controls
    (1620.0000,-663.6667) and (1601.0000,-706.6667) .. (1563.0000,-766.0000) ..
    controls (1551.6667,-744.6667) and (1540.3333,-723.6667) ..
    (1529.0000,-703.0000) .. controls (1514.3333,-674.3333) and
    (1507.0000,-652.6667) .. (1507.0000,-638.0000) .. controls
    (1507.0000,-594.6667) and (1526.3333,-573.0000) .. (1565.0000,-573.0000) ..
    controls (1601.6667,-573.0000) and (1620.0000,-594.3333) ..
    (1620.0000,-637.0000) -- cycle(1357.0000,-413.0000) -- (519.0000,-413.0000) ..
    controls (542.3333,-316.3333) and (593.0000,-237.0000) .. (671.0000,-175.0000)
    .. controls (749.6667,-113.0000) and (838.6667,-82.0000) ..
    (938.0000,-82.0000) .. controls (1037.3333,-82.0000) and (1126.0000,-113.0000)
    .. (1204.0000,-175.0000) .. controls (1282.6667,-237.0000) and
    (1333.6667,-316.3333) .. (1357.0000,-413.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F606.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1378.0000,-709.0000)
    -- (1325.0000,-620.0000) -- (1046.0000,-779.0000) -- (1046.0000,-870.0000) --
    (1323.0000,-1032.0000) .. controls (1339.0000,-1008.6667) and
    (1357.3333,-978.3333) .. (1378.0000,-941.0000) -- (1182.0000,-827.0000) --
    (1378.0000,-709.0000) -- cycle(827.0000,-779.0000) -- (551.0000,-620.0000) ..
    controls (530.3333,-654.6667) and (512.6667,-685.3333) .. (498.0000,-712.0000)
    -- (694.0000,-827.0000) -- (498.0000,-941.0000) -- (548.0000,-1032.0000) --
    (827.0000,-873.0000) -- (827.0000,-779.0000) -- cycle(1469.0000,-513.0000) ..
    controls (1469.0000,-367.0000) and (1417.0000,-242.0000) ..
    (1313.0000,-138.0000) .. controls (1209.0000,-34.0000) and (1084.0000,18.0000)
    .. (938.0000,18.0000) .. controls (792.0000,18.0000) and (667.0000,-34.0000)
    .. (563.0000,-138.0000) .. controls (459.0000,-242.0000) and
    (407.0000,-367.0000) .. (407.0000,-513.0000) -- (1469.0000,-513.0000) --
    cycle(1357.0000,-413.0000) -- (519.0000,-413.0000) .. controls
    (542.3333,-316.3333) and (593.0000,-237.0000) .. (671.0000,-175.0000) ..
    controls (749.6667,-113.0000) and (838.6667,-82.0000) .. (938.0000,-82.0000)
    .. controls (1037.3333,-82.0000) and (1126.0000,-113.0000) ..
    (1204.0000,-175.0000) .. controls (1282.6667,-237.0000) and
    (1333.6667,-316.3333) .. (1357.0000,-413.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F607.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1800.0000,-1277.0000) ..
    controls (1800.0000,-1179.6667) and (1709.6667,-1102.3333) ..
    (1529.0000,-1045.0000) .. controls (1707.6667,-875.6667) and
    (1797.0000,-668.3333) .. (1797.0000,-423.0000) .. controls
    (1797.0000,-187.0000) and (1713.3333,14.6667) .. (1546.0000,182.0000) ..
    controls (1378.6667,349.3333) and (1177.0000,433.0000) .. (941.0000,433.0000)
    .. controls (705.0000,433.0000) and (503.3333,349.3333) .. (336.0000,182.0000)
    .. controls (168.6667,14.6667) and (85.0000,-187.0000) .. (85.0000,-423.0000)
    .. controls (85.0000,-668.3333) and (174.0000,-875.3333) ..
    (352.0000,-1044.0000) .. controls (172.0000,-1101.3333) and
    (82.0000,-1179.0000) .. (82.0000,-1277.0000) .. controls (82.0000,-1388.3333)
    and (201.6667,-1474.0000) .. (441.0000,-1534.0000) .. controls
    (610.3333,-1576.0000) and (777.0000,-1597.0000) .. (941.0000,-1597.0000) ..
    controls (1105.0000,-1597.0000) and (1271.6667,-1576.0000) ..
    (1441.0000,-1534.0000) .. controls (1680.3333,-1474.0000) and
    (1800.0000,-1388.3333) .. (1800.0000,-1277.0000) --
    cycle(1693.0000,-1277.0000) .. controls (1693.0000,-1355.0000) and
    (1585.0000,-1413.6667) .. (1369.0000,-1453.0000) .. controls
    (1225.0000,-1479.0000) and (1083.3333,-1492.0000) .. (944.0000,-1492.0000) ..
    controls (804.0000,-1492.0000) and (661.3333,-1479.0000) ..
    (516.0000,-1453.0000) .. controls (298.0000,-1413.6667) and
    (189.0000,-1355.0000) .. (189.0000,-1277.0000) .. controls
    (189.0000,-1209.0000) and (273.6667,-1156.3333) .. (443.0000,-1119.0000) ..
    controls (591.6667,-1225.6667) and (757.6667,-1279.0000) ..
    (941.0000,-1279.0000) .. controls (1124.3333,-1279.0000) and
    (1290.6667,-1225.3333) .. (1440.0000,-1118.0000) .. controls
    (1608.6667,-1156.6667) and (1693.0000,-1209.6667) .. (1693.0000,-1277.0000) --
    cycle(1294.0000,-1092.0000) .. controls (1184.6667,-1150.0000) and
    (1067.0000,-1179.0000) .. (941.0000,-1179.0000) .. controls
    (817.0000,-1179.0000) and (700.6667,-1150.6667) .. (592.0000,-1094.0000) ..
    controls (727.3333,-1076.0000) and (859.6667,-1067.0000) ..
    (989.0000,-1067.0000) .. controls (1075.6667,-1067.0000) and
    (1177.3333,-1075.3333) .. (1294.0000,-1092.0000) -- cycle(1697.0000,-423.0000)
    .. controls (1697.0000,-665.6667) and (1602.3333,-862.6667) ..
    (1413.0000,-1014.0000) .. controls (1252.3333,-978.0000) and
    (1095.0000,-960.0000) .. (941.0000,-960.0000) .. controls (784.3333,-960.0000)
    and (626.6667,-977.6667) .. (468.0000,-1013.0000) .. controls
    (279.3333,-861.6667) and (185.0000,-665.0000) .. (185.0000,-423.0000) ..
    controls (185.0000,-214.3333) and (258.6667,-36.3333) .. (406.0000,111.0000)
    .. controls (554.0000,259.0000) and (732.3333,333.0000) .. (941.0000,333.0000)
    .. controls (1149.6667,333.0000) and (1327.6667,259.0000) ..
    (1475.0000,111.0000) .. controls (1623.0000,-36.3333) and
    (1697.0000,-214.3333) .. (1697.0000,-423.0000) -- cycle(1370.0000,-583.0000)
    .. controls (1370.0000,-537.6667) and (1354.6667,-499.6667) ..
    (1324.0000,-469.0000) .. controls (1293.3333,-438.3333) and
    (1255.3333,-423.0000) .. (1210.0000,-423.0000) .. controls
    (1166.0000,-423.0000) and (1128.3333,-438.6667) .. (1097.0000,-470.0000) ..
    controls (1066.3333,-501.3333) and (1051.0000,-539.0000) ..
    (1051.0000,-583.0000) .. controls (1051.0000,-627.0000) and
    (1066.3333,-664.3333) .. (1097.0000,-695.0000) .. controls
    (1128.3333,-726.3333) and (1166.0000,-742.0000) .. (1210.0000,-742.0000) ..
    controls (1254.6667,-742.0000) and (1292.3333,-726.6667) ..
    (1323.0000,-696.0000) .. controls (1354.3333,-665.3333) and
    (1370.0000,-627.6667) .. (1370.0000,-583.0000) -- cycle(832.0000,-583.0000) ..
    controls (832.0000,-539.0000) and (816.3333,-501.3333) .. (785.0000,-470.0000)
    .. controls (754.3333,-438.6667) and (717.0000,-423.0000) ..
    (673.0000,-423.0000) .. controls (627.6667,-423.0000) and (589.6667,-438.3333)
    .. (559.0000,-469.0000) .. controls (528.3333,-499.6667) and
    (513.0000,-537.6667) .. (513.0000,-583.0000) .. controls (513.0000,-627.0000)
    and (528.6667,-664.3333) .. (560.0000,-695.0000) .. controls
    (591.3333,-726.3333) and (629.0000,-742.0000) .. (673.0000,-742.0000) ..
    controls (717.0000,-742.0000) and (754.3333,-726.3333) .. (785.0000,-695.0000)
    .. controls (816.3333,-664.3333) and (832.0000,-627.0000) ..
    (832.0000,-583.0000) -- cycle(1388.0000,-95.0000) .. controls
    (1252.0000,41.6667) and (1102.0000,110.0000) .. (938.0000,110.0000) ..
    controls (774.0000,110.0000) and (624.0000,41.6667) .. (488.0000,-95.0000) --
    (560.0000,-170.0000) .. controls (682.6667,-54.0000) and (808.6667,4.0000) ..
    (938.0000,4.0000) .. controls (1067.3333,4.0000) and (1193.3333,-54.0000) ..
    (1316.0000,-170.0000) -- (1388.0000,-95.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F608.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-682.6667) and
    (1620.0000,-860.6667) .. (1472.0000,-1008.0000) .. controls
    (1324.6667,-1156.0000) and (1146.6667,-1230.0000) .. (938.0000,-1230.0000) ..
    controls (729.3333,-1230.0000) and (551.0000,-1156.0000) ..
    (403.0000,-1008.0000) .. controls (255.6667,-860.6667) and
    (182.0000,-682.6667) .. (182.0000,-474.0000) .. controls (182.0000,-265.3333)
    and (255.6667,-87.3333) .. (403.0000,60.0000) .. controls (551.0000,208.0000)
    and (729.3333,282.0000) .. (938.0000,282.0000) .. controls
    (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000) ..
    controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1359.0000,-634.0000) .. controls
    (1359.0000,-588.6667) and (1343.6667,-551.0000) .. (1313.0000,-521.0000) ..
    controls (1283.0000,-491.0000) and (1245.3333,-476.0000) ..
    (1200.0000,-476.0000) .. controls (1153.3333,-476.0000) and
    (1115.0000,-491.0000) .. (1085.0000,-521.0000) .. controls
    (1055.6667,-551.0000) and (1041.0000,-589.3333) .. (1041.0000,-636.0000) ..
    controls (1041.0000,-682.6667) and (1057.0000,-720.6667) ..
    (1089.0000,-750.0000) .. controls (1077.6667,-759.3333) and
    (1068.6667,-770.0000) .. (1062.0000,-782.0000) -- (1283.0000,-1007.0000) --
    (1359.0000,-931.0000) -- (1226.0000,-793.0000) .. controls
    (1314.6667,-772.3333) and (1359.0000,-719.3333) .. (1359.0000,-634.0000) --
    cycle(835.0000,-636.0000) .. controls (835.0000,-589.3333) and
    (820.0000,-551.0000) .. (790.0000,-521.0000) .. controls (760.6667,-491.0000)
    and (722.6667,-476.0000) .. (676.0000,-476.0000) .. controls
    (630.6667,-476.0000) and (592.6667,-491.0000) .. (562.0000,-521.0000) ..
    controls (532.0000,-551.0000) and (517.0000,-588.6667) .. (517.0000,-634.0000)
    .. controls (517.0000,-719.3333) and (561.3333,-772.3333) ..
    (650.0000,-793.0000) -- (517.0000,-931.0000) -- (593.0000,-1007.0000) --
    (814.0000,-782.0000) .. controls (807.3333,-770.0000) and (798.3333,-759.3333)
    .. (787.0000,-750.0000) .. controls (819.0000,-720.6667) and
    (835.0000,-682.6667) .. (835.0000,-636.0000) -- cycle(1388.0000,-146.0000) ..
    controls (1252.0000,-9.3333) and (1102.0000,59.0000) .. (938.0000,59.0000) ..
    controls (774.0000,59.0000) and (624.0000,-9.3333) .. (488.0000,-146.0000) --
    (560.0000,-221.0000) .. controls (682.6667,-105.0000) and (808.6667,-47.0000)
    .. (938.0000,-47.0000) .. controls (1067.3333,-47.0000) and
    (1193.3333,-105.0000) .. (1316.0000,-221.0000) -- (1388.0000,-146.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F609.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1375.0000,-679.0000)
    .. controls (1361.0000,-647.6667) and (1343.6667,-616.0000) ..
    (1323.0000,-584.0000) -- (1046.0000,-746.0000) -- (1046.0000,-840.0000) --
    (1323.0000,-998.0000) -- (1375.0000,-910.0000) -- (1182.0000,-793.0000) --
    (1375.0000,-679.0000) -- cycle(825.0000,-745.0000) .. controls
    (825.0000,-700.3333) and (810.0000,-662.6667) .. (780.0000,-632.0000) ..
    controls (750.0000,-602.0000) and (712.6667,-587.0000) .. (668.0000,-587.0000)
    .. controls (624.0000,-587.0000) and (586.3333,-602.3333) ..
    (555.0000,-633.0000) .. controls (524.3333,-663.6667) and (509.0000,-701.0000)
    .. (509.0000,-745.0000) .. controls (509.0000,-789.6667) and
    (524.3333,-827.3333) .. (555.0000,-858.0000) .. controls (585.6667,-888.6667)
    and (623.3333,-904.0000) .. (668.0000,-904.0000) .. controls
    (712.0000,-904.0000) and (749.0000,-888.3333) .. (779.0000,-857.0000) ..
    controls (809.6667,-826.3333) and (825.0000,-789.0000) .. (825.0000,-745.0000)
    -- cycle(1388.0000,-254.0000) .. controls (1252.0000,-117.3333) and
    (1102.0000,-49.0000) .. (938.0000,-49.0000) .. controls (774.0000,-49.0000)
    and (624.0000,-117.3333) .. (488.0000,-254.0000) -- (560.0000,-329.0000) ..
    controls (682.6667,-213.0000) and (808.6667,-155.0000) .. (938.0000,-155.0000)
    .. controls (1067.3333,-155.0000) and (1193.3333,-213.0000) ..
    (1316.0000,-329.0000) -- (1388.0000,-254.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F60A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-694.0000)
    -- (1375.0000,-694.0000) .. controls (1375.0000,-739.3333) and
    (1366.6667,-783.6667) .. (1350.0000,-827.0000) .. controls
    (1328.6667,-884.3333) and (1299.6667,-913.0000) .. (1263.0000,-913.0000) ..
    controls (1226.3333,-913.0000) and (1197.3333,-884.3333) ..
    (1176.0000,-827.0000) .. controls (1159.3333,-783.6667) and
    (1151.0000,-739.3333) .. (1151.0000,-694.0000) -- (1051.0000,-694.0000) ..
    controls (1051.0000,-770.0000) and (1067.0000,-838.6667) ..
    (1099.0000,-900.0000) .. controls (1139.0000,-975.3333) and
    (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) .. controls
    (1332.3333,-1013.0000) and (1387.0000,-975.3333) .. (1427.0000,-900.0000) ..
    controls (1459.0000,-838.6667) and (1475.0000,-770.0000) ..
    (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) -- (725.0000,-694.0000) ..
    controls (725.0000,-739.3333) and (716.6667,-783.6667) .. (700.0000,-827.0000)
    .. controls (678.6667,-884.3333) and (649.6667,-913.0000) ..
    (613.0000,-913.0000) .. controls (576.3333,-913.0000) and (547.3333,-884.3333)
    .. (526.0000,-827.0000) .. controls (509.3333,-783.6667) and
    (501.0000,-739.3333) .. (501.0000,-694.0000) -- (401.0000,-694.0000) ..
    controls (401.0000,-770.0000) and (417.0000,-838.6667) .. (449.0000,-900.0000)
    .. controls (489.0000,-975.3333) and (543.6667,-1013.0000) ..
    (613.0000,-1013.0000) .. controls (682.3333,-1013.0000) and
    (737.0000,-975.3333) .. (777.0000,-900.0000) .. controls (809.0000,-838.6667)
    and (825.0000,-770.0000) .. (825.0000,-694.0000) -- cycle(1388.0000,-254.0000)
    .. controls (1252.0000,-117.3333) and (1102.0000,-49.0000) ..
    (938.0000,-49.0000) .. controls (774.0000,-49.0000) and (624.0000,-117.3333)
    .. (488.0000,-254.0000) -- (560.0000,-329.0000) .. controls
    (682.6667,-213.0000) and (808.6667,-155.0000) .. (938.0000,-155.0000) ..
    controls (1067.3333,-155.0000) and (1193.3333,-213.0000) ..
    (1316.0000,-329.0000) -- (1388.0000,-254.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F60B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1082.0000,174.0000) and (1215.0000,136.0000)
    .. (1337.0000,60.0000) .. controls (1327.0000,61.3333) and (1317.6667,62.0000)
    .. (1309.0000,62.0000) .. controls (1215.0000,62.0000) and (1129.3333,23.0000)
    .. (1052.0000,-55.0000) .. controls (1014.6667,-47.6667) and
    (976.6667,-44.0000) .. (938.0000,-44.0000) .. controls (790.6667,-44.0000) and
    (668.3333,-92.0000) .. (571.0000,-188.0000) .. controls (479.6667,-278.6667)
    and (422.3333,-399.0000) .. (399.0000,-549.0000) -- (497.0000,-565.0000) ..
    controls (516.3333,-439.6667) and (562.6667,-339.6667) .. (636.0000,-265.0000)
    .. controls (714.6667,-184.3333) and (815.3333,-144.0000) ..
    (938.0000,-144.0000) .. controls (1060.6667,-144.0000) and
    (1161.3333,-184.3333) .. (1240.0000,-265.0000) .. controls
    (1313.3333,-339.6667) and (1359.6667,-439.6667) .. (1379.0000,-565.0000) --
    (1477.0000,-549.0000) .. controls (1463.6667,-461.6667) and
    (1437.3333,-382.6667) .. (1398.0000,-312.0000) .. controls
    (1416.6667,-288.6667) and (1434.6667,-254.0000) .. (1452.0000,-208.0000) ..
    controls (1469.3333,-162.0000) and (1478.0000,-124.6667) ..
    (1478.0000,-96.0000) .. controls (1478.0000,-78.0000) and (1475.6667,-61.3333)
    .. (1471.0000,-46.0000) .. controls (1619.6667,-194.0000) and
    (1694.0000,-372.6667) .. (1694.0000,-582.0000) -- cycle(1372.0000,-104.0000)
    .. controls (1372.0000,-134.0000) and (1358.0000,-171.0000) ..
    (1330.0000,-215.0000) .. controls (1284.0000,-162.3333) and
    (1230.6667,-121.6667) .. (1170.0000,-93.0000) .. controls (1218.6667,-58.3333)
    and (1263.6667,-41.0000) .. (1305.0000,-41.0000) .. controls
    (1349.6667,-41.0000) and (1372.0000,-62.0000) .. (1372.0000,-104.0000) --
    cycle(1475.0000,-694.0000) -- (1375.0000,-694.0000) .. controls
    (1375.0000,-739.3333) and (1366.6667,-783.6667) .. (1350.0000,-827.0000) ..
    controls (1328.6667,-884.3333) and (1299.6667,-913.0000) ..
    (1263.0000,-913.0000) .. controls (1226.3333,-913.0000) and
    (1197.3333,-884.3333) .. (1176.0000,-827.0000) .. controls
    (1159.3333,-783.6667) and (1151.0000,-739.3333) .. (1151.0000,-694.0000) --
    (1051.0000,-694.0000) .. controls (1051.0000,-770.0000) and
    (1067.0000,-838.6667) .. (1099.0000,-900.0000) .. controls
    (1139.0000,-975.3333) and (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) ..
    controls (1332.3333,-1013.0000) and (1387.0000,-975.3333) ..
    (1427.0000,-900.0000) .. controls (1459.0000,-838.6667) and
    (1475.0000,-770.0000) .. (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) --
    (725.0000,-694.0000) .. controls (725.0000,-739.3333) and (716.6667,-783.6667)
    .. (700.0000,-827.0000) .. controls (678.6667,-884.3333) and
    (649.6667,-913.0000) .. (613.0000,-913.0000) .. controls (576.3333,-913.0000)
    and (547.3333,-884.3333) .. (526.0000,-827.0000) .. controls
    (509.3333,-783.6667) and (501.0000,-739.3333) .. (501.0000,-694.0000) --
    (401.0000,-694.0000) .. controls (401.0000,-770.0000) and (417.0000,-838.6667)
    .. (449.0000,-900.0000) .. controls (489.0000,-975.3333) and
    (543.6667,-1013.0000) .. (613.0000,-1013.0000) .. controls
    (682.3333,-1013.0000) and (737.0000,-975.3333) .. (777.0000,-900.0000) ..
    controls (809.0000,-838.6667) and (825.0000,-770.0000) .. (825.0000,-694.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F60C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1494.0000,-766.0000)
    .. controls (1434.6667,-724.0000) and (1363.6667,-703.0000) ..
    (1281.0000,-703.0000) .. controls (1196.3333,-703.0000) and
    (1123.3333,-724.0000) .. (1062.0000,-766.0000) -- (1119.0000,-848.0000) ..
    controls (1163.0000,-818.0000) and (1217.0000,-803.0000) ..
    (1281.0000,-803.0000) .. controls (1342.3333,-803.0000) and
    (1394.0000,-818.0000) .. (1436.0000,-848.0000) -- (1494.0000,-766.0000) --
    cycle(814.0000,-766.0000) .. controls (754.6667,-724.0000) and
    (683.6667,-703.0000) .. (601.0000,-703.0000) .. controls (516.3333,-703.0000)
    and (443.3333,-724.0000) .. (382.0000,-766.0000) -- (439.0000,-848.0000) ..
    controls (483.0000,-818.0000) and (537.0000,-803.0000) .. (601.0000,-803.0000)
    .. controls (662.3333,-803.0000) and (714.0000,-818.0000) ..
    (756.0000,-848.0000) -- (814.0000,-766.0000) -- cycle(1388.0000,-264.0000) ..
    controls (1252.0000,-127.3333) and (1102.0000,-59.0000) .. (938.0000,-59.0000)
    .. controls (774.0000,-59.0000) and (624.0000,-127.3333) ..
    (488.0000,-264.0000) -- (560.0000,-339.0000) .. controls (682.6667,-223.0000)
    and (808.6667,-165.0000) .. (938.0000,-165.0000) .. controls
    (1067.3333,-165.0000) and (1193.3333,-223.0000) .. (1316.0000,-339.0000) --
    (1388.0000,-264.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F60D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1392.0000,-895.0000)
    .. controls (1392.0000,-835.6667) and (1359.6667,-768.3333) ..
    (1295.0000,-693.0000) .. controls (1239.6667,-628.3333) and
    (1181.0000,-577.6667) .. (1119.0000,-541.0000) .. controls
    (1099.6667,-587.6667) and (1080.6667,-626.6667) .. (1062.0000,-658.0000) ..
    controls (1059.3333,-662.6667) and (1035.6667,-696.3333) ..
    (991.0000,-759.0000) .. controls (965.6667,-794.3333) and (946.3333,-832.6667)
    .. (933.0000,-874.0000) .. controls (896.3333,-829.3333) and
    (860.0000,-784.3333) .. (824.0000,-739.0000) .. controls (777.3333,-680.3333)
    and (752.3333,-631.0000) .. (749.0000,-591.0000) .. controls
    (577.0000,-679.6667) and (491.0000,-775.0000) .. (491.0000,-877.0000) ..
    controls (491.0000,-914.3333) and (502.6667,-945.3333) .. (526.0000,-970.0000)
    .. controls (549.3333,-994.6667) and (579.3333,-1007.0000) ..
    (616.0000,-1007.0000) .. controls (667.3333,-1007.0000) and
    (701.0000,-982.0000) .. (717.0000,-932.0000) .. controls (751.6667,-982.0000)
    and (788.6667,-1007.0000) .. (828.0000,-1007.0000) .. controls
    (862.0000,-1007.0000) and (886.3333,-999.6667) .. (901.0000,-985.0000) ..
    controls (911.0000,-974.3333) and (922.6667,-951.3333) .. (936.0000,-916.0000)
    .. controls (960.0000,-980.0000) and (1000.6667,-1012.0000) ..
    (1058.0000,-1012.0000) .. controls (1113.3333,-1012.0000) and
    (1148.0000,-989.0000) .. (1162.0000,-943.0000) .. controls
    (1177.3333,-958.3333) and (1193.0000,-973.6667) .. (1209.0000,-989.0000) ..
    controls (1225.0000,-1004.3333) and (1245.3333,-1012.0000) ..
    (1270.0000,-1012.0000) .. controls (1301.3333,-1012.0000) and
    (1329.3333,-1000.0000) .. (1354.0000,-976.0000) .. controls
    (1379.3333,-952.6667) and (1392.0000,-925.6667) .. (1392.0000,-895.0000) --
    cycle(1388.0000,-254.0000) .. controls (1252.0000,-117.3333) and
    (1102.0000,-49.0000) .. (938.0000,-49.0000) .. controls (774.0000,-49.0000)
    and (624.0000,-117.3333) .. (488.0000,-254.0000) -- (560.0000,-329.0000) ..
    controls (682.6667,-213.0000) and (808.6667,-155.0000) .. (938.0000,-155.0000)
    .. controls (1067.3333,-155.0000) and (1193.3333,-213.0000) ..
    (1316.0000,-329.0000) -- (1388.0000,-254.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F60E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1556.0000,-1017.0000)
    .. controls (1486.0000,-1115.6667) and (1397.6667,-1193.3333) ..
    (1291.0000,-1250.0000) .. controls (1181.0000,-1308.6667) and
    (1063.3333,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (812.6667,-1338.0000) and (695.0000,-1308.6667) .. (585.0000,-1250.0000) ..
    controls (478.3333,-1193.3333) and (390.0000,-1115.6667) ..
    (320.0000,-1017.0000) -- (1556.0000,-1017.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-696.6667) and (1669.3333,-805.3333) ..
    (1620.0000,-908.0000) -- (1475.0000,-908.0000) -- (1475.0000,-774.0000) ..
    controls (1475.0000,-761.3333) and (1469.0000,-743.6667) ..
    (1457.0000,-721.0000) .. controls (1411.0000,-633.0000) and
    (1328.0000,-589.0000) .. (1208.0000,-589.0000) .. controls
    (1144.6667,-589.0000) and (1087.3333,-604.3333) .. (1036.0000,-635.0000) ..
    controls (978.0000,-670.3333) and (945.6667,-717.3333) .. (939.0000,-776.0000)
    .. controls (924.3333,-716.0000) and (891.0000,-669.0000) ..
    (839.0000,-635.0000) .. controls (791.0000,-604.3333) and (734.6667,-589.0000)
    .. (670.0000,-589.0000) .. controls (559.3333,-589.0000) and
    (475.0000,-636.6667) .. (417.0000,-732.0000) .. controls (407.6667,-747.3333)
    and (403.0000,-759.0000) .. (403.0000,-767.0000) -- (403.0000,-908.0000) --
    (256.0000,-908.0000) .. controls (206.6667,-805.3333) and (182.0000,-696.6667)
    .. (182.0000,-582.0000) .. controls (182.0000,-373.3333) and
    (255.6667,-195.0000) .. (403.0000,-47.0000) .. controls (551.0000,100.3333)
    and (729.3333,174.0000) .. (938.0000,174.0000) .. controls
    (1146.6667,174.0000) and (1324.6667,100.3333) .. (1472.0000,-47.0000) ..
    controls (1620.0000,-195.0000) and (1694.0000,-373.3333) ..
    (1694.0000,-582.0000) -- cycle(1388.0000,-254.0000) .. controls
    (1252.0000,-117.3333) and (1102.0000,-49.0000) .. (938.0000,-49.0000) ..
    controls (774.0000,-49.0000) and (624.0000,-117.3333) .. (488.0000,-254.0000)
    -- (560.0000,-329.0000) .. controls (682.6667,-213.0000) and
    (808.6667,-155.0000) .. (938.0000,-155.0000) .. controls (1067.3333,-155.0000)
    and (1193.3333,-213.0000) .. (1316.0000,-329.0000) -- (1388.0000,-254.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F60F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1352.0000,-710.0000)
    -- (1045.0000,-710.0000) -- (1045.0000,-806.0000) -- (1352.0000,-806.0000) --
    (1352.0000,-710.0000) -- cycle(832.0000,-710.0000) -- (525.0000,-710.0000) --
    (525.0000,-806.0000) -- (832.0000,-806.0000) -- (832.0000,-710.0000) --
    cycle(1388.0000,-254.0000) .. controls (1252.0000,-117.3333) and
    (1102.0000,-49.0000) .. (938.0000,-49.0000) -- (938.0000,-155.0000) ..
    controls (1067.3333,-155.0000) and (1193.3333,-213.0000) ..
    (1316.0000,-329.0000) -- (1388.0000,-254.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F610.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1367.0000,-845.0000)
    .. controls (1367.0000,-801.0000) and (1351.3333,-763.3333) ..
    (1320.0000,-732.0000) .. controls (1289.3333,-701.3333) and
    (1252.0000,-686.0000) .. (1208.0000,-686.0000) .. controls
    (1162.6667,-686.0000) and (1124.6667,-701.0000) .. (1094.0000,-731.0000) ..
    controls (1064.0000,-761.6667) and (1049.0000,-799.6667) ..
    (1049.0000,-845.0000) .. controls (1049.0000,-889.0000) and
    (1064.3333,-926.3333) .. (1095.0000,-957.0000) .. controls
    (1126.3333,-988.3333) and (1164.0000,-1004.0000) .. (1208.0000,-1004.0000) ..
    controls (1252.0000,-1004.0000) and (1289.3333,-988.3333) ..
    (1320.0000,-957.0000) .. controls (1351.3333,-926.3333) and
    (1367.0000,-889.0000) .. (1367.0000,-845.0000) -- cycle(832.0000,-848.0000) ..
    controls (832.0000,-801.3333) and (817.0000,-762.6667) .. (787.0000,-732.0000)
    .. controls (757.6667,-701.3333) and (719.6667,-686.0000) ..
    (673.0000,-686.0000) .. controls (626.3333,-686.0000) and (588.0000,-700.6667)
    .. (558.0000,-730.0000) .. controls (528.6667,-760.0000) and
    (514.0000,-798.3333) .. (514.0000,-845.0000) .. controls (514.0000,-889.6667)
    and (528.6667,-927.3333) .. (558.0000,-958.0000) .. controls
    (588.0000,-988.6667) and (625.3333,-1004.0000) .. (670.0000,-1004.0000) ..
    controls (716.0000,-1004.0000) and (754.3333,-989.3333) ..
    (785.0000,-960.0000) .. controls (816.3333,-931.3333) and (832.0000,-894.0000)
    .. (832.0000,-848.0000) -- cycle(1408.0000,-224.0000) -- (525.0000,-224.0000)
    -- (525.0000,-331.0000) -- (1408.0000,-331.0000) -- (1408.0000,-224.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F611.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1364.0000,-699.0000)
    -- (1046.0000,-699.0000) -- (1046.0000,-804.0000) -- (1364.0000,-804.0000) --
    (1364.0000,-699.0000) -- cycle(830.0000,-699.0000) -- (512.0000,-699.0000) --
    (512.0000,-804.0000) -- (830.0000,-804.0000) -- (830.0000,-699.0000) --
    cycle(1379.0000,-224.0000) -- (497.0000,-224.0000) -- (497.0000,-331.0000) --
    (1379.0000,-331.0000) -- (1379.0000,-224.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F612.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1453.0000,-748.0000)
    .. controls (1453.0000,-701.3333) and (1437.3333,-662.6667) ..
    (1406.0000,-632.0000) .. controls (1374.6667,-602.0000) and
    (1335.6667,-587.0000) .. (1289.0000,-587.0000) .. controls
    (1204.3333,-587.0000) and (1151.6667,-632.3333) .. (1131.0000,-723.0000) ..
    controls (1130.3333,-725.6667) and (1130.0000,-728.3333) ..
    (1130.0000,-731.0000) .. controls (1130.0000,-738.3333) and
    (1130.6667,-749.3333) .. (1132.0000,-764.0000) .. controls
    (1134.0000,-779.3333) and (1135.0000,-791.0000) .. (1135.0000,-799.0000) --
    (970.0000,-799.0000) -- (970.0000,-906.0000) -- (1323.0000,-906.0000) ..
    controls (1327.0000,-906.0000) and (1334.3333,-903.0000) ..
    (1345.0000,-897.0000) .. controls (1353.6667,-893.6667) and
    (1366.0000,-888.0000) .. (1382.0000,-880.0000) .. controls
    (1429.3333,-850.0000) and (1453.0000,-806.0000) .. (1453.0000,-748.0000) --
    cycle(917.0000,-748.0000) .. controls (917.0000,-704.0000) and
    (900.3333,-666.0000) .. (867.0000,-634.0000) .. controls (833.6667,-602.6667)
    and (795.0000,-587.0000) .. (751.0000,-587.0000) .. controls
    (668.3333,-587.0000) and (615.6667,-632.3333) .. (593.0000,-723.0000) ..
    controls (592.3333,-725.6667) and (592.0000,-728.3333) .. (592.0000,-731.0000)
    .. controls (592.0000,-738.3333) and (593.0000,-749.6667) ..
    (595.0000,-765.0000) .. controls (597.0000,-780.3333) and (598.0000,-791.6667)
    .. (598.0000,-799.0000) -- (434.0000,-799.0000) -- (434.0000,-906.0000) --
    (781.0000,-906.0000) .. controls (813.6667,-906.0000) and (845.0000,-887.6667)
    .. (875.0000,-851.0000) .. controls (903.0000,-815.6667) and
    (917.0000,-781.3333) .. (917.0000,-748.0000) -- cycle(1367.0000,-264.0000) --
    (514.0000,-264.0000) -- (514.0000,-369.0000) -- (1367.0000,-369.0000) --
    (1367.0000,-264.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F613.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1364.0000,-985.0000)
    .. controls (1351.3333,-968.3333) and (1327.3333,-942.3333) ..
    (1292.0000,-907.0000) -- (1066.0000,-1133.0000) .. controls
    (1072.6667,-1143.6667) and (1096.6667,-1169.3333) .. (1138.0000,-1210.0000) --
    (1364.0000,-985.0000) -- cycle(1615.0000,-580.0000) .. controls
    (1615.0000,-503.3333) and (1578.6667,-465.0000) .. (1506.0000,-465.0000) ..
    controls (1432.6667,-465.0000) and (1396.0000,-503.3333) ..
    (1396.0000,-580.0000) .. controls (1396.0000,-606.0000) and
    (1411.0000,-647.0000) .. (1441.0000,-703.0000) .. controls
    (1482.3333,-779.6667) and (1504.0000,-821.0000) .. (1506.0000,-827.0000) ..
    controls (1509.3333,-819.0000) and (1531.3333,-778.6667) ..
    (1572.0000,-706.0000) .. controls (1600.6667,-654.0000) and
    (1615.0000,-612.0000) .. (1615.0000,-580.0000) -- cycle(1370.0000,-747.0000)
    .. controls (1370.0000,-701.0000) and (1354.0000,-662.6667) ..
    (1322.0000,-632.0000) .. controls (1290.6667,-602.0000) and
    (1251.6667,-587.0000) .. (1205.0000,-587.0000) .. controls
    (1161.0000,-587.0000) and (1123.3333,-602.6667) .. (1092.0000,-634.0000) ..
    controls (1060.6667,-665.3333) and (1045.0000,-703.0000) ..
    (1045.0000,-747.0000) .. controls (1045.0000,-789.6667) and
    (1061.3333,-827.0000) .. (1094.0000,-859.0000) .. controls
    (1126.6667,-891.0000) and (1164.3333,-907.0000) .. (1207.0000,-907.0000) ..
    controls (1252.3333,-907.0000) and (1290.6667,-891.6667) ..
    (1322.0000,-861.0000) .. controls (1354.0000,-830.3333) and
    (1370.0000,-792.3333) .. (1370.0000,-747.0000) -- cycle(832.0000,-1133.0000)
    -- (605.0000,-907.0000) .. controls (588.3333,-923.6667) and
    (562.6667,-947.6667) .. (528.0000,-979.0000) -- (755.0000,-1210.0000) --
    (832.0000,-1133.0000) -- cycle(832.0000,-747.0000) .. controls
    (832.0000,-702.3333) and (815.6667,-664.3333) .. (783.0000,-633.0000) ..
    controls (750.3333,-602.3333) and (711.6667,-587.0000) .. (667.0000,-587.0000)
    .. controls (623.0000,-587.0000) and (585.3333,-602.6667) ..
    (554.0000,-634.0000) .. controls (522.6667,-665.3333) and (507.0000,-703.0000)
    .. (507.0000,-747.0000) .. controls (507.0000,-791.6667) and
    (522.6667,-829.3333) .. (554.0000,-860.0000) .. controls (585.3333,-891.3333)
    and (623.6667,-907.0000) .. (669.0000,-907.0000) .. controls
    (711.6667,-907.0000) and (749.3333,-890.6667) .. (782.0000,-858.0000) ..
    controls (815.3333,-826.0000) and (832.0000,-789.0000) .. (832.0000,-747.0000)
    -- cycle(1367.0000,-264.0000) -- (514.0000,-264.0000) -- (514.0000,-369.0000)
    -- (1367.0000,-369.0000) -- (1367.0000,-264.0000) --
    cycle(1561.0000,-582.0000) .. controls (1561.0000,-617.3333) and
    (1542.6667,-660.0000) .. (1506.0000,-710.0000) .. controls
    (1468.6667,-641.3333) and (1450.0000,-598.6667) .. (1450.0000,-582.0000) ..
    controls (1450.0000,-536.0000) and (1468.6667,-513.0000) ..
    (1506.0000,-513.0000) .. controls (1522.0000,-513.0000) and
    (1535.0000,-520.3333) .. (1545.0000,-535.0000) .. controls
    (1555.6667,-549.6667) and (1561.0000,-565.3333) .. (1561.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F614.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-1013.0000)
    .. controls (1475.0000,-937.0000) and (1459.0000,-868.3333) ..
    (1427.0000,-807.0000) .. controls (1387.0000,-731.6667) and
    (1332.3333,-694.0000) .. (1263.0000,-694.0000) .. controls
    (1193.6667,-694.0000) and (1139.0000,-731.6667) .. (1099.0000,-807.0000) ..
    controls (1067.0000,-868.3333) and (1051.0000,-937.0000) ..
    (1051.0000,-1013.0000) -- (1151.0000,-1013.0000) .. controls
    (1151.0000,-967.6667) and (1159.3333,-923.3333) .. (1176.0000,-880.0000) ..
    controls (1197.3333,-822.6667) and (1226.3333,-794.0000) ..
    (1263.0000,-794.0000) .. controls (1299.6667,-794.0000) and
    (1328.6667,-822.6667) .. (1350.0000,-880.0000) .. controls
    (1366.6667,-923.3333) and (1375.0000,-967.6667) .. (1375.0000,-1013.0000) --
    (1475.0000,-1013.0000) -- cycle(825.0000,-1013.0000) .. controls
    (825.0000,-937.0000) and (809.0000,-868.3333) .. (777.0000,-807.0000) ..
    controls (737.0000,-731.6667) and (682.3333,-694.0000) .. (613.0000,-694.0000)
    .. controls (543.6667,-694.0000) and (489.0000,-731.6667) ..
    (449.0000,-807.0000) .. controls (417.0000,-868.3333) and (401.0000,-937.0000)
    .. (401.0000,-1013.0000) -- (501.0000,-1013.0000) .. controls
    (501.0000,-967.6667) and (509.3333,-923.3333) .. (526.0000,-880.0000) ..
    controls (547.3333,-822.6667) and (576.3333,-794.0000) .. (613.0000,-794.0000)
    .. controls (649.6667,-794.0000) and (678.6667,-822.6667) ..
    (700.0000,-880.0000) .. controls (716.6667,-923.3333) and (725.0000,-967.6667)
    .. (725.0000,-1013.0000) -- (825.0000,-1013.0000) --
    cycle(1260.0000,-246.0000) -- (622.0000,-246.0000) -- (622.0000,-350.0000) --
    (1260.0000,-350.0000) -- (1260.0000,-246.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F615.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-870.0000)
    .. controls (1362.0000,-826.0000) and (1346.3333,-788.3333) ..
    (1315.0000,-757.0000) .. controls (1284.3333,-726.3333) and
    (1247.0000,-711.0000) .. (1203.0000,-711.0000) .. controls
    (1159.0000,-711.0000) and (1121.3333,-726.3333) .. (1090.0000,-757.0000) ..
    controls (1059.3333,-788.3333) and (1044.0000,-826.0000) ..
    (1044.0000,-870.0000) .. controls (1044.0000,-914.0000) and
    (1059.3333,-951.3333) .. (1090.0000,-982.0000) .. controls
    (1121.3333,-1013.3333) and (1159.0000,-1029.0000) .. (1203.0000,-1029.0000) ..
    controls (1247.0000,-1029.0000) and (1284.3333,-1013.3333) ..
    (1315.0000,-982.0000) .. controls (1346.3333,-951.3333) and
    (1362.0000,-914.0000) .. (1362.0000,-870.0000) -- cycle(832.0000,-870.0000) ..
    controls (832.0000,-826.0000) and (816.3333,-788.3333) .. (785.0000,-757.0000)
    .. controls (754.3333,-726.3333) and (717.0000,-711.0000) ..
    (673.0000,-711.0000) .. controls (629.0000,-711.0000) and (591.3333,-726.3333)
    .. (560.0000,-757.0000) .. controls (529.3333,-788.3333) and
    (514.0000,-826.0000) .. (514.0000,-870.0000) .. controls (514.0000,-914.0000)
    and (529.3333,-951.3333) .. (560.0000,-982.0000) .. controls
    (591.3333,-1013.3333) and (629.0000,-1029.0000) .. (673.0000,-1029.0000) ..
    controls (717.0000,-1029.0000) and (754.3333,-1013.3333) ..
    (785.0000,-982.0000) .. controls (816.3333,-951.3333) and (832.0000,-914.0000)
    .. (832.0000,-870.0000) -- cycle(1365.0000,-372.0000) -- (630.0000,54.0000) ..
    controls (626.6667,50.0000) and (606.6667,20.6667) .. (570.0000,-34.0000) --
    (1311.0000,-460.0000) .. controls (1323.0000,-440.6667) and
    (1341.0000,-411.3333) .. (1365.0000,-372.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F616.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1368.0000,-686.0000)
    -- (1294.0000,-610.0000) -- (1066.0000,-836.0000) -- (1139.0000,-912.0000) --
    (1368.0000,-686.0000) -- cycle(827.0000,-838.0000) -- (601.0000,-610.0000) --
    (528.0000,-683.0000) -- (754.0000,-912.0000) -- (827.0000,-838.0000) --
    cycle(1384.0000,-257.0000) -- (1270.0000,-257.0000) .. controls
    (1243.3333,-316.3333) and (1215.0000,-346.0000) .. (1185.0000,-346.0000) ..
    controls (1163.6667,-346.0000) and (1142.6667,-328.6667) ..
    (1122.0000,-294.0000) .. controls (1089.3333,-240.6667) and
    (1068.0000,-208.3333) .. (1058.0000,-197.0000) .. controls
    (1025.3333,-162.3333) and (984.6667,-145.0000) .. (936.0000,-145.0000) ..
    controls (884.6667,-145.0000) and (843.3333,-162.6667) .. (812.0000,-198.0000)
    .. controls (802.6667,-208.0000) and (782.3333,-240.6667) ..
    (751.0000,-296.0000) .. controls (731.0000,-331.3333) and (709.3333,-349.0000)
    .. (686.0000,-349.0000) .. controls (655.3333,-349.0000) and
    (627.3333,-319.3333) .. (602.0000,-260.0000) -- (489.0000,-260.0000) ..
    controls (527.6667,-392.0000) and (593.3333,-458.0000) .. (686.0000,-458.0000)
    .. controls (738.0000,-458.0000) and (779.6667,-440.0000) ..
    (811.0000,-404.0000) .. controls (819.0000,-394.6667) and (839.3333,-361.6667)
    .. (872.0000,-305.0000) .. controls (892.0000,-269.0000) and
    (914.0000,-251.0000) .. (938.0000,-251.0000) .. controls (959.3333,-251.0000)
    and (977.0000,-262.3333) .. (991.0000,-285.0000) .. controls
    (1001.0000,-305.0000) and (1011.0000,-325.0000) .. (1021.0000,-345.0000) ..
    controls (1060.3333,-418.3333) and (1115.0000,-455.0000) ..
    (1185.0000,-455.0000) .. controls (1274.3333,-455.0000) and
    (1340.6667,-389.0000) .. (1384.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F617.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-870.0000)
    .. controls (1362.0000,-826.0000) and (1346.3333,-788.3333) ..
    (1315.0000,-757.0000) .. controls (1284.3333,-726.3333) and
    (1247.0000,-711.0000) .. (1203.0000,-711.0000) .. controls
    (1159.0000,-711.0000) and (1121.3333,-726.3333) .. (1090.0000,-757.0000) ..
    controls (1059.3333,-788.3333) and (1044.0000,-826.0000) ..
    (1044.0000,-870.0000) .. controls (1044.0000,-914.0000) and
    (1059.3333,-951.3333) .. (1090.0000,-982.0000) .. controls
    (1121.3333,-1013.3333) and (1159.0000,-1029.0000) .. (1203.0000,-1029.0000) ..
    controls (1247.0000,-1029.0000) and (1284.3333,-1013.3333) ..
    (1315.0000,-982.0000) .. controls (1346.3333,-951.3333) and
    (1362.0000,-914.0000) .. (1362.0000,-870.0000) -- cycle(832.0000,-870.0000) ..
    controls (832.0000,-826.0000) and (816.3333,-788.3333) .. (785.0000,-757.0000)
    .. controls (754.3333,-726.3333) and (717.0000,-711.0000) ..
    (673.0000,-711.0000) .. controls (629.0000,-711.0000) and (591.3333,-726.3333)
    .. (560.0000,-757.0000) .. controls (529.3333,-788.3333) and
    (514.0000,-826.0000) .. (514.0000,-870.0000) .. controls (514.0000,-914.0000)
    and (529.3333,-951.3333) .. (560.0000,-982.0000) .. controls
    (591.3333,-1013.3333) and (629.0000,-1029.0000) .. (673.0000,-1029.0000) ..
    controls (717.0000,-1029.0000) and (754.3333,-1013.3333) ..
    (785.0000,-982.0000) .. controls (816.3333,-951.3333) and (832.0000,-914.0000)
    .. (832.0000,-870.0000) -- cycle(1183.0000,-102.0000) .. controls
    (1183.0000,-67.3333) and (1157.6667,-37.0000) .. (1107.0000,-11.0000) ..
    controls (1063.6667,12.3333) and (1023.0000,24.0000) .. (985.0000,24.0000) --
    (985.0000,-49.0000) .. controls (999.6667,-49.6667) and (1017.6667,-55.0000)
    .. (1039.0000,-65.0000) .. controls (1063.0000,-77.0000) and
    (1075.0000,-89.3333) .. (1075.0000,-102.0000) .. controls
    (1075.0000,-115.3333) and (1062.3333,-128.0000) .. (1037.0000,-140.0000) ..
    controls (1015.0000,-150.6667) and (996.0000,-156.3333) ..
    (980.0000,-157.0000) -- (980.0000,-227.0000) .. controls (994.6667,-227.6667)
    and (1012.6667,-233.6667) .. (1034.0000,-245.0000) .. controls
    (1058.6667,-257.6667) and (1071.0000,-270.0000) .. (1071.0000,-282.0000) ..
    controls (1071.0000,-295.3333) and (1059.0000,-308.0000) ..
    (1035.0000,-320.0000) .. controls (1013.6667,-330.6667) and
    (995.3333,-336.3333) .. (980.0000,-337.0000) -- (980.0000,-408.0000) ..
    controls (1020.0000,-407.3333) and (1061.0000,-396.0000) ..
    (1103.0000,-374.0000) .. controls (1153.0000,-348.0000) and
    (1178.0000,-317.3333) .. (1178.0000,-282.0000) .. controls
    (1178.0000,-246.6667) and (1155.0000,-217.6667) .. (1109.0000,-195.0000) ..
    controls (1158.3333,-165.6667) and (1183.0000,-134.6667) ..
    (1183.0000,-102.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F618.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1377.0000,-679.0000)
    -- (1325.0000,-586.0000) -- (1046.0000,-747.0000) -- (1046.0000,-837.0000) --
    (1322.0000,-998.0000) .. controls (1340.6667,-970.0000) and
    (1359.0000,-941.0000) .. (1377.0000,-911.0000) -- (1183.0000,-793.0000) --
    (1377.0000,-679.0000) -- cycle(1624.0000,-390.0000) .. controls
    (1624.0000,-331.3333) and (1591.6667,-263.3333) .. (1527.0000,-186.0000) ..
    controls (1468.3333,-114.6667) and (1409.3333,-64.6667) ..
    (1350.0000,-36.0000) .. controls (1337.3333,-64.0000) and
    (1316.6667,-105.3333) .. (1288.0000,-160.0000) .. controls
    (1262.0000,-194.6667) and (1236.0000,-229.3333) .. (1210.0000,-264.0000) ..
    controls (1180.6667,-306.6667) and (1166.0000,-346.3333) ..
    (1166.0000,-383.0000) .. controls (1166.0000,-417.6667) and
    (1178.0000,-447.3333) .. (1202.0000,-472.0000) .. controls
    (1226.0000,-496.6667) and (1255.3333,-509.0000) .. (1290.0000,-509.0000) ..
    controls (1346.6667,-509.0000) and (1381.6667,-485.3333) ..
    (1395.0000,-438.0000) -- (1396.0000,-438.0000) .. controls
    (1424.6667,-485.3333) and (1459.6667,-509.0000) .. (1501.0000,-509.0000) ..
    controls (1533.0000,-509.0000) and (1561.3333,-497.0000) ..
    (1586.0000,-473.0000) .. controls (1611.3333,-449.6667) and
    (1624.0000,-422.0000) .. (1624.0000,-390.0000) -- cycle(831.0000,-745.0000) ..
    controls (831.0000,-700.3333) and (815.0000,-662.6667) .. (783.0000,-632.0000)
    .. controls (751.6667,-601.3333) and (713.6667,-586.0000) ..
    (669.0000,-586.0000) .. controls (623.6667,-586.0000) and (585.6667,-601.0000)
    .. (555.0000,-631.0000) .. controls (525.0000,-661.6667) and
    (510.0000,-699.6667) .. (510.0000,-745.0000) .. controls (510.0000,-787.6667)
    and (525.6667,-825.3333) .. (557.0000,-858.0000) .. controls
    (589.0000,-890.6667) and (626.3333,-907.0000) .. (669.0000,-907.0000) ..
    controls (711.0000,-907.0000) and (748.3333,-890.3333) .. (781.0000,-857.0000)
    .. controls (814.3333,-824.3333) and (831.0000,-787.0000) ..
    (831.0000,-745.0000) -- cycle(1183.0000,-102.0000) .. controls
    (1183.0000,-48.0000) and (1117.3333,-6.0000) .. (986.0000,24.0000) --
    (986.0000,-50.0000) .. controls (1044.6667,-62.0000) and (1074.0000,-79.3333)
    .. (1074.0000,-102.0000) .. controls (1074.0000,-128.0000) and
    (1042.6667,-146.3333) .. (980.0000,-157.0000) -- (980.0000,-227.0000) ..
    controls (1041.3333,-249.0000) and (1072.0000,-268.0000) ..
    (1072.0000,-284.0000) .. controls (1072.0000,-309.3333) and
    (1041.3333,-326.0000) .. (980.0000,-334.0000) -- (980.0000,-408.0000) --
    (992.0000,-408.0000) .. controls (997.3333,-408.0000) and
    (1013.6667,-403.6667) .. (1041.0000,-395.0000) .. controls
    (1131.6667,-366.3333) and (1177.0000,-329.3333) .. (1177.0000,-284.0000) ..
    controls (1177.0000,-247.3333) and (1154.0000,-217.6667) ..
    (1108.0000,-195.0000) .. controls (1124.6667,-182.3333) and
    (1141.3333,-170.0000) .. (1158.0000,-158.0000) .. controls
    (1174.6667,-144.0000) and (1183.0000,-125.3333) .. (1183.0000,-102.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F619.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-694.0000)
    -- (1375.0000,-694.0000) .. controls (1375.0000,-739.3333) and
    (1366.6667,-783.6667) .. (1350.0000,-827.0000) .. controls
    (1328.6667,-884.3333) and (1299.6667,-913.0000) .. (1263.0000,-913.0000) ..
    controls (1226.3333,-913.0000) and (1197.3333,-884.3333) ..
    (1176.0000,-827.0000) .. controls (1159.3333,-783.6667) and
    (1151.0000,-739.3333) .. (1151.0000,-694.0000) -- (1051.0000,-694.0000) ..
    controls (1051.0000,-770.0000) and (1067.0000,-838.6667) ..
    (1099.0000,-900.0000) .. controls (1139.0000,-975.3333) and
    (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) .. controls
    (1332.3333,-1013.0000) and (1387.0000,-975.3333) .. (1427.0000,-900.0000) ..
    controls (1459.0000,-838.6667) and (1475.0000,-770.0000) ..
    (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) -- (725.0000,-694.0000) ..
    controls (725.0000,-739.3333) and (716.6667,-783.6667) .. (700.0000,-827.0000)
    .. controls (678.6667,-884.3333) and (649.6667,-913.0000) ..
    (613.0000,-913.0000) .. controls (576.3333,-913.0000) and (547.3333,-884.3333)
    .. (526.0000,-827.0000) .. controls (509.3333,-783.6667) and
    (501.0000,-739.3333) .. (501.0000,-694.0000) -- (401.0000,-694.0000) ..
    controls (401.0000,-770.0000) and (417.0000,-838.6667) .. (449.0000,-900.0000)
    .. controls (489.0000,-975.3333) and (543.6667,-1013.0000) ..
    (613.0000,-1013.0000) .. controls (682.3333,-1013.0000) and
    (737.0000,-975.3333) .. (777.0000,-900.0000) .. controls (809.0000,-838.6667)
    and (825.0000,-770.0000) .. (825.0000,-694.0000) -- cycle(1183.0000,-102.0000)
    .. controls (1183.0000,-67.3333) and (1157.6667,-37.0000) ..
    (1107.0000,-11.0000) .. controls (1063.6667,12.3333) and (1023.0000,24.0000)
    .. (985.0000,24.0000) -- (985.0000,-49.0000) .. controls (999.6667,-49.6667)
    and (1017.6667,-55.0000) .. (1039.0000,-65.0000) .. controls
    (1063.0000,-77.0000) and (1075.0000,-89.3333) .. (1075.0000,-102.0000) ..
    controls (1075.0000,-115.3333) and (1062.3333,-128.0000) ..
    (1037.0000,-140.0000) .. controls (1015.0000,-150.6667) and
    (996.0000,-156.3333) .. (980.0000,-157.0000) -- (980.0000,-227.0000) ..
    controls (994.6667,-227.6667) and (1012.6667,-233.6667) ..
    (1034.0000,-245.0000) .. controls (1058.6667,-257.6667) and
    (1071.0000,-270.0000) .. (1071.0000,-282.0000) .. controls
    (1071.0000,-295.3333) and (1059.0000,-308.0000) .. (1035.0000,-320.0000) ..
    controls (1013.6667,-330.6667) and (995.3333,-336.3333) ..
    (980.0000,-337.0000) -- (980.0000,-408.0000) .. controls (1020.0000,-407.3333)
    and (1061.0000,-396.0000) .. (1103.0000,-374.0000) .. controls
    (1153.0000,-348.0000) and (1178.0000,-317.3333) .. (1178.0000,-282.0000) ..
    controls (1178.0000,-246.6667) and (1155.0000,-217.6667) ..
    (1109.0000,-195.0000) .. controls (1158.3333,-165.6667) and
    (1183.0000,-134.6667) .. (1183.0000,-102.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F61A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-1013.0000)
    .. controls (1475.0000,-937.0000) and (1459.0000,-868.3333) ..
    (1427.0000,-807.0000) .. controls (1387.0000,-731.6667) and
    (1332.3333,-694.0000) .. (1263.0000,-694.0000) .. controls
    (1193.6667,-694.0000) and (1139.0000,-731.6667) .. (1099.0000,-807.0000) ..
    controls (1067.0000,-868.3333) and (1051.0000,-937.0000) ..
    (1051.0000,-1013.0000) -- (1151.0000,-1013.0000) .. controls
    (1151.0000,-967.6667) and (1159.3333,-923.3333) .. (1176.0000,-880.0000) ..
    controls (1197.3333,-822.6667) and (1226.3333,-794.0000) ..
    (1263.0000,-794.0000) .. controls (1299.6667,-794.0000) and
    (1328.6667,-822.6667) .. (1350.0000,-880.0000) .. controls
    (1366.6667,-923.3333) and (1375.0000,-967.6667) .. (1375.0000,-1013.0000) --
    (1475.0000,-1013.0000) -- cycle(825.0000,-1013.0000) .. controls
    (825.0000,-937.0000) and (809.0000,-868.3333) .. (777.0000,-807.0000) ..
    controls (737.0000,-731.6667) and (682.3333,-694.0000) .. (613.0000,-694.0000)
    .. controls (543.6667,-694.0000) and (489.0000,-731.6667) ..
    (449.0000,-807.0000) .. controls (417.0000,-868.3333) and (401.0000,-937.0000)
    .. (401.0000,-1013.0000) -- (501.0000,-1013.0000) .. controls
    (501.0000,-967.6667) and (509.3333,-923.3333) .. (526.0000,-880.0000) ..
    controls (547.3333,-822.6667) and (576.3333,-794.0000) .. (613.0000,-794.0000)
    .. controls (649.6667,-794.0000) and (678.6667,-822.6667) ..
    (700.0000,-880.0000) .. controls (716.6667,-923.3333) and (725.0000,-967.6667)
    .. (725.0000,-1013.0000) -- (825.0000,-1013.0000) --
    cycle(1181.0000,-104.0000) .. controls (1181.0000,-50.6667) and
    (1115.6667,-9.0000) .. (985.0000,21.0000) -- (985.0000,-52.0000) .. controls
    (1043.6667,-63.3333) and (1073.0000,-80.6667) .. (1073.0000,-104.0000) ..
    controls (1073.0000,-130.0000) and (1042.0000,-148.0000) ..
    (980.0000,-158.0000) -- (980.0000,-228.0000) .. controls (1040.6667,-250.0000)
    and (1071.0000,-269.0000) .. (1071.0000,-285.0000) .. controls
    (1071.0000,-311.6667) and (1040.6667,-328.6667) .. (980.0000,-336.0000) --
    (980.0000,-409.0000) -- (992.0000,-409.0000) .. controls (996.6667,-409.0000)
    and (1013.0000,-404.6667) .. (1041.0000,-396.0000) .. controls
    (1131.0000,-368.0000) and (1176.0000,-331.0000) .. (1176.0000,-285.0000) ..
    controls (1176.0000,-248.3333) and (1153.3333,-218.6667) ..
    (1108.0000,-196.0000) .. controls (1124.0000,-184.0000) and
    (1140.3333,-172.0000) .. (1157.0000,-160.0000) .. controls
    (1173.0000,-146.0000) and (1181.0000,-127.3333) .. (1181.0000,-104.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F61B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-770.0000)
    .. controls (1362.0000,-726.0000) and (1346.3333,-688.3333) ..
    (1315.0000,-657.0000) .. controls (1284.3333,-626.3333) and
    (1247.0000,-611.0000) .. (1203.0000,-611.0000) .. controls
    (1159.0000,-611.0000) and (1121.3333,-626.3333) .. (1090.0000,-657.0000) ..
    controls (1059.3333,-688.3333) and (1044.0000,-726.0000) ..
    (1044.0000,-770.0000) .. controls (1044.0000,-814.0000) and
    (1059.3333,-851.3333) .. (1090.0000,-882.0000) .. controls
    (1121.3333,-913.3333) and (1159.0000,-929.0000) .. (1203.0000,-929.0000) ..
    controls (1247.0000,-929.0000) and (1284.3333,-913.3333) ..
    (1315.0000,-882.0000) .. controls (1346.3333,-851.3333) and
    (1362.0000,-814.0000) .. (1362.0000,-770.0000) -- cycle(832.0000,-770.0000) ..
    controls (832.0000,-726.0000) and (816.3333,-688.3333) .. (785.0000,-657.0000)
    .. controls (754.3333,-626.3333) and (717.0000,-611.0000) ..
    (673.0000,-611.0000) .. controls (629.0000,-611.0000) and (591.3333,-626.3333)
    .. (560.0000,-657.0000) .. controls (529.3333,-688.3333) and
    (514.0000,-726.0000) .. (514.0000,-770.0000) .. controls (514.0000,-814.0000)
    and (529.3333,-851.3333) .. (560.0000,-882.0000) .. controls
    (591.3333,-913.3333) and (629.0000,-929.0000) .. (673.0000,-929.0000) ..
    controls (717.0000,-929.0000) and (754.3333,-913.3333) .. (785.0000,-882.0000)
    .. controls (816.3333,-851.3333) and (832.0000,-814.0000) ..
    (832.0000,-770.0000) -- cycle(1262.0000,-256.0000) -- (1150.0000,-256.0000) ..
    controls (1150.0000,-180.0000) and (1134.0000,-111.3333) ..
    (1102.0000,-50.0000) .. controls (1062.0000,25.3333) and (1007.3333,63.0000)
    .. (938.0000,63.0000) .. controls (868.6667,63.0000) and (814.0000,25.3333) ..
    (774.0000,-50.0000) .. controls (742.0000,-111.3333) and (726.0000,-180.0000)
    .. (726.0000,-256.0000) -- (614.0000,-256.0000) -- (614.0000,-363.0000) --
    (1262.0000,-363.0000) -- (1262.0000,-256.0000) -- cycle(1050.0000,-256.0000)
    -- (826.0000,-256.0000) .. controls (826.0000,-210.6667) and
    (834.3333,-166.3333) .. (851.0000,-123.0000) .. controls (872.3333,-65.6667)
    and (901.3333,-37.0000) .. (938.0000,-37.0000) .. controls (974.6667,-37.0000)
    and (1003.6667,-65.6667) .. (1025.0000,-123.0000) .. controls
    (1041.6667,-166.3333) and (1050.0000,-210.6667) .. (1050.0000,-256.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F61C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1371.0000,-648.0000)
    -- (1318.0000,-558.0000) -- (1040.0000,-719.0000) -- (1040.0000,-809.0000) --
    (1318.0000,-969.0000) -- (1371.0000,-879.0000) -- (1177.0000,-762.0000) --
    (1371.0000,-648.0000) -- cycle(828.0000,-741.0000) .. controls
    (828.0000,-697.6667) and (812.3333,-660.6667) .. (781.0000,-630.0000) ..
    controls (750.3333,-599.3333) and (713.3333,-584.0000) .. (670.0000,-584.0000)
    .. controls (624.6667,-584.0000) and (586.6667,-599.0000) ..
    (556.0000,-629.0000) .. controls (526.0000,-659.0000) and (511.0000,-696.3333)
    .. (511.0000,-741.0000) .. controls (511.0000,-783.6667) and
    (526.3333,-820.6667) .. (557.0000,-852.0000) .. controls (588.3333,-883.3333)
    and (625.3333,-899.0000) .. (668.0000,-899.0000) .. controls
    (712.0000,-899.0000) and (749.6667,-883.6667) .. (781.0000,-853.0000) ..
    controls (812.3333,-822.3333) and (828.0000,-785.0000) .. (828.0000,-741.0000)
    -- cycle(1259.0000,-265.0000) -- (1153.0000,-265.0000) .. controls
    (1150.3333,-189.0000) and (1132.6667,-119.6667) .. (1100.0000,-57.0000) ..
    controls (1059.3333,20.3333) and (1005.3333,59.0000) .. (938.0000,59.0000) ..
    controls (871.3333,59.0000) and (816.3333,20.3333) .. (773.0000,-57.0000) ..
    controls (735.0000,-125.0000) and (718.0000,-194.3333) .. (722.0000,-265.0000)
    -- (617.0000,-265.0000) -- (617.0000,-372.0000) -- (1259.0000,-372.0000) --
    (1259.0000,-265.0000) -- cycle(1042.0000,-265.0000) -- (828.0000,-265.0000) --
    (828.0000,-226.0000) .. controls (828.0000,-196.6667) and (838.3333,-161.0000)
    .. (859.0000,-119.0000) .. controls (883.0000,-71.0000) and
    (908.0000,-47.0000) .. (934.0000,-47.0000) .. controls (966.6667,-47.0000) and
    (994.0000,-76.3333) .. (1016.0000,-135.0000) .. controls (1033.3333,-181.0000)
    and (1042.0000,-224.3333) .. (1042.0000,-265.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F61D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1376.0000,-677.0000)
    -- (1324.0000,-587.0000) -- (1045.0000,-748.0000) -- (1045.0000,-838.0000) --
    (1322.0000,-998.0000) -- (1376.0000,-908.0000) -- (1182.0000,-794.0000) --
    (1376.0000,-677.0000) -- cycle(827.0000,-745.0000) -- (552.0000,-587.0000) --
    (500.0000,-680.0000) -- (694.0000,-791.0000) -- (500.0000,-908.0000) --
    (552.0000,-998.0000) -- (827.0000,-841.0000) -- (827.0000,-745.0000) --
    cycle(1259.0000,-265.0000) -- (1153.0000,-265.0000) .. controls
    (1150.3333,-189.0000) and (1132.6667,-119.6667) .. (1100.0000,-57.0000) ..
    controls (1059.3333,20.3333) and (1005.3333,59.0000) .. (938.0000,59.0000) ..
    controls (871.3333,59.0000) and (816.3333,20.3333) .. (773.0000,-57.0000) ..
    controls (735.0000,-125.0000) and (718.0000,-194.3333) .. (722.0000,-265.0000)
    -- (617.0000,-265.0000) -- (617.0000,-372.0000) -- (1259.0000,-372.0000) --
    (1259.0000,-265.0000) -- cycle(1042.0000,-265.0000) -- (828.0000,-265.0000) --
    (828.0000,-226.0000) .. controls (828.0000,-196.6667) and (838.3333,-161.0000)
    .. (859.0000,-119.0000) .. controls (883.0000,-71.0000) and
    (908.0000,-47.0000) .. (934.0000,-47.0000) .. controls (966.6667,-47.0000) and
    (994.0000,-76.3333) .. (1016.0000,-135.0000) .. controls (1033.3333,-181.0000)
    and (1042.0000,-224.3333) .. (1042.0000,-265.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F61E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1369.0000,-986.0000)
    -- (1290.0000,-908.0000) -- (1064.0000,-1135.0000) -- (1141.0000,-1212.0000)
    -- (1369.0000,-986.0000) -- cycle(1369.0000,-748.0000) .. controls
    (1369.0000,-702.0000) and (1353.6667,-663.6667) .. (1323.0000,-633.0000) ..
    controls (1292.3333,-603.0000) and (1254.0000,-588.0000) ..
    (1208.0000,-588.0000) .. controls (1162.0000,-588.0000) and
    (1123.6667,-603.0000) .. (1093.0000,-633.0000) .. controls
    (1062.3333,-663.6667) and (1047.0000,-702.0000) .. (1047.0000,-748.0000) ..
    controls (1047.0000,-792.6667) and (1062.6667,-830.3333) ..
    (1094.0000,-861.0000) .. controls (1125.3333,-892.3333) and
    (1163.3333,-908.0000) .. (1208.0000,-908.0000) .. controls
    (1252.6667,-908.0000) and (1290.6667,-892.3333) .. (1322.0000,-861.0000) ..
    controls (1353.3333,-830.3333) and (1369.0000,-792.6667) ..
    (1369.0000,-748.0000) -- cycle(829.0000,-1135.0000) -- (602.0000,-908.0000) --
    (524.0000,-986.0000) -- (752.0000,-1207.0000) .. controls
    (766.0000,-1196.3333) and (791.6667,-1172.3333) .. (829.0000,-1135.0000) --
    cycle(829.0000,-751.0000) .. controls (829.0000,-705.6667) and
    (813.3333,-667.0000) .. (782.0000,-635.0000) .. controls (751.3333,-603.6667)
    and (713.3333,-588.0000) .. (668.0000,-588.0000) .. controls
    (621.3333,-588.0000) and (583.0000,-603.0000) .. (553.0000,-633.0000) ..
    controls (523.0000,-663.0000) and (508.0000,-701.3333) .. (508.0000,-748.0000)
    .. controls (508.0000,-793.3333) and (523.0000,-831.3333) ..
    (553.0000,-862.0000) .. controls (583.0000,-892.6667) and (620.6667,-908.0000)
    .. (666.0000,-908.0000) .. controls (710.6667,-908.0000) and
    (749.0000,-893.0000) .. (781.0000,-863.0000) .. controls (813.0000,-833.0000)
    and (829.0000,-795.6667) .. (829.0000,-751.0000) -- cycle(1384.0000,-211.0000)
    .. controls (1364.0000,-185.0000) and (1341.6667,-159.3333) ..
    (1317.0000,-134.0000) .. controls (1187.0000,-251.3333) and
    (1060.6667,-310.0000) .. (938.0000,-310.0000) .. controls (810.0000,-310.0000)
    and (683.6667,-251.3333) .. (559.0000,-134.0000) -- (487.0000,-206.0000) ..
    controls (538.3333,-268.6667) and (606.0000,-319.3333) .. (690.0000,-358.0000)
    .. controls (774.0000,-397.3333) and (856.6667,-417.0000) ..
    (938.0000,-417.0000) .. controls (1016.6667,-417.0000) and
    (1097.6667,-397.3333) .. (1181.0000,-358.0000) .. controls
    (1259.0000,-320.6667) and (1326.6667,-271.6667) .. (1384.0000,-211.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F61F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1360.0000,-988.0000)
    -- (1287.0000,-911.0000) -- (1061.0000,-1138.0000) -- (1132.0000,-1212.0000)
    -- (1360.0000,-988.0000) -- cycle(1362.0000,-747.0000) .. controls
    (1362.0000,-703.0000) and (1346.3333,-665.3333) .. (1315.0000,-634.0000) ..
    controls (1284.3333,-603.3333) and (1247.0000,-588.0000) ..
    (1203.0000,-588.0000) .. controls (1159.0000,-588.0000) and
    (1121.3333,-603.3333) .. (1090.0000,-634.0000) .. controls
    (1059.3333,-665.3333) and (1044.0000,-703.0000) .. (1044.0000,-747.0000) ..
    controls (1044.0000,-791.0000) and (1059.3333,-828.3333) ..
    (1090.0000,-859.0000) .. controls (1121.3333,-890.3333) and
    (1159.0000,-906.0000) .. (1203.0000,-906.0000) .. controls
    (1247.0000,-906.0000) and (1284.3333,-890.3333) .. (1315.0000,-859.0000) ..
    controls (1346.3333,-828.3333) and (1362.0000,-791.0000) ..
    (1362.0000,-747.0000) -- cycle(815.0000,-1138.0000) -- (589.0000,-911.0000) --
    (516.0000,-988.0000) -- (744.0000,-1212.0000) -- (815.0000,-1138.0000) --
    cycle(832.0000,-747.0000) .. controls (832.0000,-703.0000) and
    (816.3333,-665.3333) .. (785.0000,-634.0000) .. controls (754.3333,-603.3333)
    and (717.0000,-588.0000) .. (673.0000,-588.0000) .. controls
    (629.0000,-588.0000) and (591.3333,-603.3333) .. (560.0000,-634.0000) ..
    controls (529.3333,-665.3333) and (514.0000,-703.0000) .. (514.0000,-747.0000)
    .. controls (514.0000,-791.0000) and (529.3333,-828.3333) ..
    (560.0000,-859.0000) .. controls (591.3333,-890.3333) and (629.0000,-906.0000)
    .. (673.0000,-906.0000) .. controls (717.0000,-906.0000) and
    (754.3333,-890.3333) .. (785.0000,-859.0000) .. controls (816.3333,-828.3333)
    and (832.0000,-791.0000) .. (832.0000,-747.0000) -- cycle(1388.0000,-214.0000)
    -- (1316.0000,-139.0000) .. controls (1193.3333,-255.0000) and
    (1067.3333,-313.0000) .. (938.0000,-313.0000) .. controls (808.6667,-313.0000)
    and (682.6667,-255.0000) .. (560.0000,-139.0000) -- (488.0000,-214.0000) ..
    controls (624.0000,-350.6667) and (774.0000,-419.0000) .. (938.0000,-419.0000)
    .. controls (1102.0000,-419.0000) and (1252.0000,-350.6667) ..
    (1388.0000,-214.0000) -- cycle(1126.0000,-111.0000) -- (1049.0000,-38.0000) ..
    controls (1009.0000,-80.0000) and (972.0000,-101.0000) .. (938.0000,-101.0000)
    .. controls (904.6667,-101.0000) and (867.6667,-80.0000) ..
    (827.0000,-38.0000) -- (750.0000,-111.0000) .. controls (812.0000,-175.0000)
    and (874.6667,-207.0000) .. (938.0000,-207.0000) .. controls
    (1001.3333,-207.0000) and (1064.0000,-175.0000) .. (1126.0000,-111.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F620.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1369.0000,-744.0000)
    .. controls (1369.0000,-701.3333) and (1353.0000,-663.6667) ..
    (1321.0000,-631.0000) .. controls (1289.0000,-598.3333) and
    (1251.6667,-582.0000) .. (1209.0000,-582.0000) .. controls
    (1164.3333,-582.0000) and (1126.6667,-597.6667) .. (1096.0000,-629.0000) ..
    controls (1065.3333,-661.0000) and (1050.0000,-699.3333) ..
    (1050.0000,-744.0000) .. controls (1050.0000,-784.6667) and
    (1066.0000,-823.3333) .. (1098.0000,-860.0000) .. controls
    (1086.6667,-870.0000) and (1078.0000,-881.0000) .. (1072.0000,-893.0000) --
    (1291.0000,-1118.0000) .. controls (1307.6667,-1105.3333) and
    (1333.6667,-1081.3333) .. (1369.0000,-1046.0000) -- (1236.0000,-904.0000) ..
    controls (1324.6667,-883.3333) and (1369.0000,-830.0000) ..
    (1369.0000,-744.0000) -- cycle(832.0000,-744.0000) .. controls
    (832.0000,-700.6667) and (815.6667,-662.6667) .. (783.0000,-630.0000) ..
    controls (751.0000,-598.0000) and (713.3333,-582.0000) .. (670.0000,-582.0000)
    .. controls (626.0000,-582.0000) and (589.0000,-598.0000) ..
    (559.0000,-630.0000) .. controls (529.0000,-662.0000) and (514.0000,-700.0000)
    .. (514.0000,-744.0000) .. controls (514.0000,-827.3333) and
    (563.3333,-882.3333) .. (662.0000,-909.0000) -- (530.0000,-1046.0000) --
    (601.0000,-1118.0000) -- (832.0000,-892.0000) .. controls (807.3333,-870.0000)
    and (795.0000,-856.0000) .. (795.0000,-850.0000) .. controls
    (795.0000,-848.0000) and (801.0000,-835.0000) .. (813.0000,-811.0000) ..
    controls (825.6667,-787.0000) and (832.0000,-764.6667) .. (832.0000,-744.0000)
    -- cycle(1384.0000,-213.0000) .. controls (1361.3333,-183.0000) and
    (1339.3333,-157.3333) .. (1318.0000,-136.0000) .. controls
    (1250.6667,-196.6667) and (1193.3333,-239.0000) .. (1146.0000,-263.0000) ..
    controls (1083.3333,-295.0000) and (1014.0000,-311.0000) ..
    (938.0000,-311.0000) .. controls (793.3333,-311.0000) and (668.6667,-252.6667)
    .. (564.0000,-136.0000) -- (492.0000,-208.0000) .. controls
    (542.0000,-272.6667) and (608.3333,-324.0000) .. (691.0000,-362.0000) ..
    controls (771.6667,-398.6667) and (854.0000,-417.0000) .. (938.0000,-417.0000)
    .. controls (1093.3333,-417.0000) and (1242.0000,-349.0000) ..
    (1384.0000,-213.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F621.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1463.0000,-969.0000)
    -- (1408.0000,-880.0000) -- (1130.0000,-1039.0000) -- (1184.0000,-1134.0000)
    -- (1463.0000,-969.0000) -- cycle(1369.0000,-785.0000) .. controls
    (1369.0000,-741.0000) and (1353.3333,-703.3333) .. (1322.0000,-672.0000) ..
    controls (1290.6667,-640.6667) and (1253.0000,-625.0000) ..
    (1209.0000,-625.0000) .. controls (1164.3333,-625.0000) and
    (1125.6667,-640.3333) .. (1093.0000,-671.0000) .. controls
    (1060.3333,-702.3333) and (1044.0000,-740.3333) .. (1044.0000,-785.0000) ..
    controls (1044.0000,-827.0000) and (1060.3333,-864.0000) ..
    (1093.0000,-896.0000) .. controls (1126.3333,-928.6667) and
    (1164.3333,-945.0000) .. (1207.0000,-945.0000) .. controls
    (1252.3333,-945.0000) and (1290.6667,-929.3333) .. (1322.0000,-898.0000) ..
    controls (1353.3333,-867.3333) and (1369.0000,-829.6667) ..
    (1369.0000,-785.0000) -- cycle(746.0000,-1039.0000) -- (468.0000,-880.0000) --
    (413.0000,-969.0000) -- (692.0000,-1134.0000) -- (746.0000,-1039.0000) --
    cycle(832.0000,-785.0000) .. controls (832.0000,-740.3333) and
    (815.6667,-702.3333) .. (783.0000,-671.0000) .. controls (750.3333,-640.3333)
    and (711.6667,-625.0000) .. (667.0000,-625.0000) .. controls
    (623.0000,-625.0000) and (585.3333,-640.6667) .. (554.0000,-672.0000) ..
    controls (522.6667,-703.3333) and (507.0000,-741.0000) .. (507.0000,-785.0000)
    .. controls (507.0000,-829.6667) and (522.6667,-867.3333) ..
    (554.0000,-898.0000) .. controls (585.3333,-929.3333) and (623.6667,-945.0000)
    .. (669.0000,-945.0000) .. controls (711.6667,-945.0000) and
    (749.3333,-928.6667) .. (782.0000,-896.0000) .. controls (815.3333,-864.0000)
    and (832.0000,-827.0000) .. (832.0000,-785.0000) -- cycle(1389.0000,-181.0000)
    .. controls (1365.0000,-152.3333) and (1341.3333,-126.0000) ..
    (1318.0000,-102.0000) .. controls (1199.3333,-221.3333) and
    (1073.3333,-281.0000) .. (940.0000,-281.0000) .. controls (814.6667,-281.0000)
    and (689.3333,-222.6667) .. (564.0000,-106.0000) .. controls
    (544.0000,-122.0000) and (519.0000,-145.6667) .. (489.0000,-177.0000) ..
    controls (625.6667,-315.0000) and (776.0000,-384.0000) .. (940.0000,-384.0000)
    .. controls (1097.3333,-384.0000) and (1247.0000,-316.3333) ..
    (1389.0000,-181.0000) -- cycle(1126.0000,-74.0000) .. controls
    (1112.0000,-57.3333) and (1088.3333,-32.6667) .. (1055.0000,0.0000) ..
    controls (1012.3333,-46.0000) and (975.0000,-69.0000) .. (943.0000,-69.0000)
    .. controls (912.3333,-69.0000) and (874.0000,-46.0000) .. (828.0000,0.0000)
    .. controls (815.3333,-10.0000) and (790.3333,-33.6667) .. (753.0000,-71.0000)
    .. controls (813.6667,-140.3333) and (876.0000,-175.0000) ..
    (940.0000,-175.0000) .. controls (1002.6667,-175.0000) and
    (1064.6667,-141.3333) .. (1126.0000,-74.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F622.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1469.0000,-933.0000)
    .. controls (1469.0000,-911.0000) and (1457.6667,-873.3333) ..
    (1435.0000,-820.0000) .. controls (1412.3333,-767.3333) and
    (1393.0000,-734.0000) .. (1377.0000,-720.0000) .. controls
    (1356.3333,-708.6667) and (1325.3333,-692.0000) .. (1284.0000,-670.0000) ..
    controls (1302.0000,-638.6667) and (1320.0000,-607.3333) ..
    (1338.0000,-576.0000) .. controls (1358.6667,-538.6667) and
    (1369.0000,-504.6667) .. (1369.0000,-474.0000) .. controls
    (1369.0000,-398.0000) and (1332.6667,-360.0000) .. (1260.0000,-360.0000) ..
    controls (1191.3333,-360.0000) and (1157.0000,-398.0000) ..
    (1157.0000,-474.0000) .. controls (1157.0000,-505.3333) and
    (1166.6667,-538.6667) .. (1186.0000,-574.0000) .. controls
    (1204.6667,-604.0000) and (1223.3333,-634.0000) .. (1242.0000,-664.0000) ..
    controls (1224.0000,-670.6667) and (1197.6667,-683.0000) ..
    (1163.0000,-701.0000) .. controls (1098.3333,-745.0000) and
    (1057.6667,-835.0000) .. (1041.0000,-971.0000) -- (1047.0000,-994.0000) --
    (1146.0000,-994.0000) .. controls (1164.0000,-850.0000) and
    (1200.3333,-778.0000) .. (1255.0000,-778.0000) .. controls
    (1285.6667,-778.0000) and (1312.6667,-803.6667) .. (1336.0000,-855.0000) ..
    controls (1356.0000,-898.3333) and (1366.0000,-937.6667) ..
    (1366.0000,-973.0000) .. controls (1366.0000,-981.0000) and
    (1365.3333,-988.0000) .. (1364.0000,-994.0000) -- (1469.0000,-994.0000) --
    (1469.0000,-933.0000) -- cycle(830.0000,-938.0000) .. controls
    (830.0000,-934.0000) and (826.6667,-921.6667) .. (820.0000,-901.0000) ..
    controls (796.0000,-826.3333) and (774.6667,-775.0000) .. (756.0000,-747.0000)
    .. controls (721.3333,-697.0000) and (674.6667,-672.0000) ..
    (616.0000,-672.0000) .. controls (556.6667,-672.0000) and (505.0000,-706.3333)
    .. (461.0000,-775.0000) .. controls (421.6667,-836.3333) and
    (402.0000,-898.3333) .. (402.0000,-961.0000) -- (402.0000,-994.0000) --
    (506.0000,-994.0000) .. controls (524.0000,-850.0000) and (560.6667,-778.0000)
    .. (616.0000,-778.0000) .. controls (646.6667,-778.0000) and
    (673.3333,-804.0000) .. (696.0000,-856.0000) .. controls (716.0000,-900.0000)
    and (726.0000,-939.6667) .. (726.0000,-975.0000) .. controls
    (726.0000,-982.3333) and (725.3333,-988.3333) .. (724.0000,-993.0000) --
    (830.0000,-993.0000) -- (830.0000,-938.0000) -- cycle(1379.0000,-215.0000) ..
    controls (1359.0000,-187.6667) and (1337.0000,-162.0000) ..
    (1313.0000,-138.0000) .. controls (1194.3333,-254.0000) and
    (1069.3333,-312.0000) .. (938.0000,-312.0000) .. controls (810.6667,-312.0000)
    and (685.3333,-254.0000) .. (562.0000,-138.0000) -- (491.0000,-209.0000) ..
    controls (617.6667,-349.0000) and (766.6667,-419.0000) .. (938.0000,-419.0000)
    .. controls (1016.0000,-419.0000) and (1096.0000,-399.3333) ..
    (1178.0000,-360.0000) .. controls (1255.3333,-323.3333) and
    (1322.3333,-275.0000) .. (1379.0000,-215.0000) -- cycle(1316.0000,-477.0000)
    .. controls (1316.0000,-499.0000) and (1310.0000,-521.3333) ..
    (1298.0000,-544.0000) .. controls (1287.3333,-564.0000) and
    (1276.6667,-584.0000) .. (1266.0000,-604.0000) .. controls
    (1229.3333,-560.6667) and (1211.0000,-517.3333) .. (1211.0000,-474.0000) ..
    controls (1211.0000,-433.3333) and (1228.3333,-413.0000) ..
    (1263.0000,-413.0000) .. controls (1298.3333,-413.0000) and
    (1316.0000,-434.3333) .. (1316.0000,-477.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F623.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1376.0000,-677.0000)
    -- (1324.0000,-587.0000) -- (1047.0000,-746.0000) -- (1047.0000,-839.0000) --
    (1318.0000,-997.0000) .. controls (1320.6667,-997.0000) and
    (1340.0000,-967.6667) .. (1376.0000,-909.0000) -- (1182.0000,-792.0000) --
    (1376.0000,-677.0000) -- cycle(831.0000,-748.0000) -- (552.0000,-587.0000) --
    (500.0000,-677.0000) -- (696.0000,-792.0000) -- (500.0000,-906.0000) --
    (552.0000,-997.0000) -- (831.0000,-836.0000) -- (831.0000,-748.0000) --
    cycle(1383.0000,-217.0000) .. controls (1367.6667,-198.3333) and
    (1344.6667,-172.3333) .. (1314.0000,-139.0000) .. controls
    (1193.3333,-256.3333) and (1068.0000,-315.0000) .. (938.0000,-315.0000) ..
    controls (804.6667,-315.0000) and (679.3333,-256.3333) .. (562.0000,-139.0000)
    -- (490.0000,-214.0000) .. controls (625.3333,-350.6667) and
    (774.6667,-419.0000) .. (938.0000,-419.0000) .. controls (1095.3333,-419.0000)
    and (1243.6667,-351.6667) .. (1383.0000,-217.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F624.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-712.0000) ..
    controls (1794.0000,-561.3333) and (1757.0000,-420.6667) ..
    (1683.0000,-290.0000) .. controls (1611.0000,-163.3333) and
    (1513.3333,-61.6667) .. (1390.0000,15.0000) .. controls (1412.6667,83.0000)
    and (1424.0000,119.0000) .. (1424.0000,123.0000) .. controls
    (1424.0000,139.6667) and (1414.6667,148.0000) .. (1396.0000,148.0000) ..
    controls (1388.6667,148.0000) and (1381.6667,144.0000) .. (1375.0000,136.0000)
    .. controls (1368.3333,128.6667) and (1356.6667,98.0000) ..
    (1340.0000,44.0000) .. controls (1306.0000,62.0000) and (1271.3333,77.6667) ..
    (1236.0000,91.0000) .. controls (1241.3333,113.0000) and (1248.0000,138.6667)
    .. (1256.0000,168.0000) .. controls (1252.6667,183.3333) and
    (1242.3333,191.0000) .. (1225.0000,191.0000) .. controls (1209.6667,191.0000)
    and (1196.3333,163.3333) .. (1185.0000,108.0000) .. controls
    (1105.6667,132.0000) and (1023.3333,144.0000) .. (938.0000,144.0000) ..
    controls (852.0000,144.0000) and (768.6667,131.6667) .. (688.0000,107.0000) --
    (668.0000,187.0000) .. controls (664.0000,189.6667) and (658.3333,191.0000) ..
    (651.0000,191.0000) .. controls (632.3333,191.0000) and (623.0000,184.3333) ..
    (623.0000,171.0000) .. controls (623.0000,163.6667) and (628.6667,137.0000) ..
    (640.0000,91.0000) .. controls (608.0000,79.0000) and (572.6667,62.6667) ..
    (534.0000,42.0000) .. controls (514.0000,112.6667) and (496.0000,148.0000) ..
    (480.0000,148.0000) .. controls (463.3333,148.0000) and (454.0000,139.6667) ..
    (452.0000,123.0000) -- (487.0000,15.0000) .. controls (363.0000,-62.3333) and
    (265.0000,-164.0000) .. (193.0000,-290.0000) .. controls (119.0000,-420.6667)
    and (82.0000,-561.3333) .. (82.0000,-712.0000) .. controls (82.0000,-948.0000)
    and (165.6667,-1149.6667) .. (333.0000,-1317.0000) .. controls
    (500.3333,-1484.3333) and (702.0000,-1568.0000) .. (938.0000,-1568.0000) ..
    controls (1174.0000,-1568.0000) and (1375.6667,-1484.3333) ..
    (1543.0000,-1317.0000) .. controls (1710.3333,-1149.6667) and
    (1794.0000,-948.0000) .. (1794.0000,-712.0000) -- cycle(1624.0000,188.0000) ..
    controls (1624.0000,215.3333) and (1615.0000,239.0000) .. (1597.0000,259.0000)
    .. controls (1579.6667,279.6667) and (1557.3333,290.0000) ..
    (1530.0000,290.0000) .. controls (1514.0000,290.0000) and (1496.0000,285.0000)
    .. (1476.0000,275.0000) .. controls (1476.0000,317.0000) and
    (1465.6667,352.0000) .. (1445.0000,380.0000) .. controls (1421.6667,410.6667)
    and (1389.6667,426.0000) .. (1349.0000,426.0000) .. controls
    (1288.3333,426.0000) and (1249.0000,399.0000) .. (1231.0000,345.0000) ..
    controls (1217.0000,355.6667) and (1203.0000,366.6667) .. (1189.0000,378.0000)
    .. controls (1173.0000,388.6667) and (1156.0000,394.0000) ..
    (1138.0000,394.0000) .. controls (1106.6667,394.0000) and (1081.0000,379.6667)
    .. (1061.0000,351.0000) .. controls (1043.6667,325.0000) and
    (1035.0000,295.6667) .. (1035.0000,263.0000) .. controls (1035.0000,201.6667)
    and (1053.6667,171.0000) .. (1091.0000,171.0000) .. controls
    (1109.6667,171.0000) and (1119.0000,179.6667) .. (1119.0000,197.0000) ..
    controls (1119.0000,203.0000) and (1113.6667,211.6667) .. (1103.0000,223.0000)
    .. controls (1092.3333,235.0000) and (1087.0000,246.0000) ..
    (1087.0000,256.0000) .. controls (1087.0000,312.0000) and (1104.0000,340.0000)
    .. (1138.0000,340.0000) .. controls (1172.0000,340.0000) and
    (1195.3333,319.6667) .. (1208.0000,279.0000) .. controls (1210.0000,266.3333)
    and (1212.3333,253.3333) .. (1215.0000,240.0000) .. controls
    (1217.6667,226.6667) and (1226.0000,220.0000) .. (1240.0000,220.0000) ..
    controls (1257.3333,220.0000) and (1266.0000,243.6667) .. (1266.0000,291.0000)
    .. controls (1266.0000,312.3333) and (1274.0000,330.3333) ..
    (1290.0000,345.0000) .. controls (1306.6667,360.3333) and (1325.6667,368.0000)
    .. (1347.0000,368.0000) .. controls (1368.3333,368.0000) and
    (1387.0000,359.6667) .. (1403.0000,343.0000) .. controls (1419.0000,327.0000)
    and (1427.0000,308.3333) .. (1427.0000,287.0000) .. controls
    (1427.0000,275.6667) and (1421.6667,260.6667) .. (1411.0000,242.0000) ..
    controls (1400.3333,223.3333) and (1395.0000,208.6667) .. (1395.0000,198.0000)
    .. controls (1395.0000,182.0000) and (1402.6667,174.0000) ..
    (1418.0000,174.0000) .. controls (1423.3333,174.0000) and (1436.3333,184.0000)
    .. (1457.0000,204.0000) .. controls (1478.3333,224.6667) and
    (1499.6667,235.0000) .. (1521.0000,235.0000) .. controls (1554.3333,235.0000)
    and (1571.0000,217.0000) .. (1571.0000,181.0000) .. controls
    (1571.0000,149.6667) and (1558.0000,128.0000) .. (1532.0000,116.0000) ..
    controls (1506.0000,104.0000) and (1493.0000,93.6667) .. (1493.0000,85.0000)
    .. controls (1493.0000,65.0000) and (1502.3333,55.0000) .. (1521.0000,55.0000)
    .. controls (1551.6667,55.0000) and (1577.0000,70.0000) ..
    (1597.0000,100.0000) .. controls (1615.0000,126.6667) and (1624.0000,156.0000)
    .. (1624.0000,188.0000) -- cycle(844.0000,263.0000) .. controls
    (844.0000,295.0000) and (834.3333,324.0000) .. (815.0000,350.0000) .. controls
    (794.3333,379.3333) and (768.6667,394.0000) .. (738.0000,394.0000) .. controls
    (698.6667,394.0000) and (669.6667,376.6667) .. (651.0000,342.0000) --
    (648.0000,344.0000) .. controls (618.0000,398.6667) and (578.0000,426.0000) ..
    (528.0000,426.0000) .. controls (488.6667,426.0000) and (457.0000,410.6667) ..
    (433.0000,380.0000) .. controls (409.0000,349.3333) and (398.3333,314.3333) ..
    (401.0000,275.0000) .. controls (383.0000,285.0000) and (365.0000,290.0000) ..
    (347.0000,290.0000) .. controls (320.3333,290.0000) and (297.6667,280.0000) ..
    (279.0000,260.0000) .. controls (261.0000,240.0000) and (252.0000,216.6667) ..
    (252.0000,190.0000) .. controls (252.0000,157.3333) and (261.3333,127.6667) ..
    (280.0000,101.0000) .. controls (300.0000,70.3333) and (325.6667,55.0000) ..
    (357.0000,55.0000) .. controls (374.3333,55.0000) and (383.0000,65.0000) ..
    (383.0000,85.0000) .. controls (383.0000,91.6667) and (379.6667,98.6667) ..
    (373.0000,106.0000) -- (367.0000,109.0000) .. controls (349.6667,108.3333) and
    (335.0000,116.0000) .. (323.0000,132.0000) .. controls (311.0000,148.0000) and
    (305.0000,165.0000) .. (305.0000,183.0000) .. controls (305.0000,217.6667) and
    (322.3333,235.0000) .. (357.0000,235.0000) .. controls (379.6667,235.0000) and
    (400.6667,224.6667) .. (420.0000,204.0000) .. controls (439.3333,184.0000) and
    (452.0000,174.0000) .. (458.0000,174.0000) .. controls (474.0000,174.0000) and
    (482.0000,182.3333) .. (482.0000,199.0000) .. controls (482.0000,205.0000) and
    (476.6667,219.0000) .. (466.0000,241.0000) .. controls (455.3333,263.6667) and
    (450.0000,278.0000) .. (450.0000,284.0000) .. controls (450.0000,306.6667) and
    (457.6667,326.3333) .. (473.0000,343.0000) .. controls (488.3333,359.6667) and
    (507.0000,368.0000) .. (529.0000,368.0000) .. controls (563.0000,368.0000) and
    (586.3333,355.3333) .. (599.0000,330.0000) .. controls (604.3333,318.6667) and
    (609.3333,294.6667) .. (614.0000,258.0000) .. controls (617.3333,232.6667) and
    (624.6667,220.0000) .. (636.0000,220.0000) .. controls (650.0000,220.0000) and
    (659.3333,228.3333) .. (664.0000,245.0000) .. controls (666.0000,257.0000) and
    (668.0000,269.3333) .. (670.0000,282.0000) .. controls (682.6667,320.6667) and
    (705.6667,340.0000) .. (739.0000,340.0000) .. controls (753.6667,340.0000) and
    (766.3333,331.0000) .. (777.0000,313.0000) .. controls (787.0000,297.0000) and
    (792.0000,281.3333) .. (792.0000,266.0000) .. controls (792.0000,250.0000) and
    (781.6667,231.6667) .. (761.0000,211.0000) .. controls (760.3333,208.3333) and
    (760.0000,204.3333) .. (760.0000,199.0000) .. controls (760.0000,180.3333) and
    (768.3333,171.0000) .. (785.0000,171.0000) .. controls (803.0000,171.0000) and
    (818.0000,182.3333) .. (830.0000,205.0000) .. controls (839.3333,223.6667) and
    (844.0000,243.0000) .. (844.0000,263.0000) -- cycle(1694.0000,-712.0000) ..
    controls (1694.0000,-920.6667) and (1620.0000,-1098.6667) ..
    (1472.0000,-1246.0000) .. controls (1324.6667,-1394.0000) and
    (1146.6667,-1468.0000) .. (938.0000,-1468.0000) .. controls
    (729.3333,-1468.0000) and (551.0000,-1394.0000) .. (403.0000,-1246.0000) ..
    controls (255.6667,-1098.6667) and (182.0000,-920.6667) ..
    (182.0000,-712.0000) .. controls (182.0000,-583.3333) and (212.6667,-462.6667)
    .. (274.0000,-350.0000) .. controls (333.3333,-241.3333) and
    (414.6667,-152.3333) .. (518.0000,-83.0000) -- (588.0000,-299.0000) --
    (561.0000,-273.0000) -- (487.0000,-349.0000) .. controls (534.3333,-391.6667)
    and (588.3333,-434.0000) .. (649.0000,-476.0000) .. controls
    (684.3333,-605.3333) and (709.0000,-679.3333) .. (723.0000,-698.0000) ..
    controls (731.0000,-708.6667) and (740.6667,-714.0000) .. (752.0000,-714.0000)
    .. controls (766.0000,-714.0000) and (774.3333,-705.6667) ..
    (777.0000,-689.0000) -- (720.0000,-511.0000) .. controls (736.0000,-516.3333)
    and (760.3333,-524.3333) .. (793.0000,-535.0000) .. controls
    (799.6667,-564.3333) and (806.3333,-593.6667) .. (813.0000,-623.0000) ..
    controls (825.0000,-667.6667) and (838.6667,-690.0000) .. (854.0000,-690.0000)
    .. controls (878.0000,-690.0000) and (888.0000,-682.0000) ..
    (884.0000,-666.0000) -- (856.0000,-554.0000) -- (896.0000,-554.0000) ..
    controls (948.6667,-554.0000) and (990.0000,-550.6667) ..
    (1020.0000,-544.0000) .. controls (1003.3333,-610.6667) and
    (995.0000,-647.6667) .. (995.0000,-655.0000) .. controls (995.0000,-674.3333)
    and (1003.3333,-684.0000) .. (1020.0000,-684.0000) .. controls
    (1028.0000,-684.0000) and (1034.6667,-681.3333) .. (1040.0000,-676.0000) ..
    controls (1046.0000,-671.3333) and (1054.0000,-649.0000) ..
    (1064.0000,-609.0000) .. controls (1074.6667,-563.0000) and
    (1081.6667,-536.3333) .. (1085.0000,-529.0000) .. controls
    (1101.6667,-524.3333) and (1126.3333,-517.3333) .. (1159.0000,-508.0000) ..
    controls (1120.3333,-628.6667) and (1101.0000,-690.6667) ..
    (1101.0000,-694.0000) .. controls (1101.0000,-707.3333) and
    (1109.3333,-714.0000) .. (1126.0000,-714.0000) .. controls
    (1136.0000,-714.0000) and (1144.0000,-709.3333) .. (1150.0000,-700.0000) ..
    controls (1177.3333,-659.3333) and (1203.0000,-584.0000) ..
    (1227.0000,-474.0000) .. controls (1244.3333,-462.0000) and
    (1263.6667,-449.0000) .. (1285.0000,-435.0000) .. controls
    (1300.3333,-425.0000) and (1335.0000,-396.3333) .. (1389.0000,-349.0000) --
    (1315.0000,-273.0000) -- (1288.0000,-299.0000) -- (1358.0000,-83.0000) ..
    controls (1461.3333,-152.3333) and (1542.6667,-241.3333) ..
    (1602.0000,-350.0000) .. controls (1663.3333,-462.6667) and
    (1694.0000,-583.3333) .. (1694.0000,-712.0000) -- cycle(1311.0000,-55.0000) ..
    controls (1260.3333,-227.6667) and (1226.0000,-327.3333) ..
    (1208.0000,-354.0000) .. controls (1200.0000,-365.3333) and
    (1168.6667,-383.6667) .. (1114.0000,-409.0000) .. controls
    (1135.3333,-319.6667) and (1167.6667,-185.6667) .. (1211.0000,-7.0000) ..
    controls (1244.3333,-19.6667) and (1277.6667,-35.6667) .. (1311.0000,-55.0000)
    -- cycle(1161.0000,11.0000) .. controls (1125.6667,-130.3333) and
    (1087.3333,-278.6667) .. (1046.0000,-434.0000) .. controls
    (1000.0000,-444.0000) and (963.6667,-449.0000) .. (937.0000,-449.0000) ..
    controls (915.0000,-449.0000) and (878.6667,-444.0000) .. (828.0000,-434.0000)
    .. controls (825.3333,-424.0000) and (787.0000,-276.0000) ..
    (713.0000,10.0000) .. controls (785.6667,32.6667) and (860.6667,44.0000) ..
    (938.0000,44.0000) .. controls (1015.3333,44.0000) and (1089.6667,33.0000) ..
    (1161.0000,11.0000) -- cycle(765.0000,-409.0000) .. controls
    (707.6667,-383.6667) and (675.3333,-366.0000) .. (668.0000,-356.0000) ..
    controls (659.3333,-329.3333) and (648.6667,-297.3333) .. (636.0000,-260.0000)
    -- (565.0000,-54.0000) .. controls (595.0000,-36.6667) and (628.3333,-21.0000)
    .. (665.0000,-7.0000) -- (765.0000,-409.0000) -- cycle(1366.0000,-1269.0000)
    -- (1141.0000,-1042.0000) -- (1065.0000,-1116.0000) -- (1292.0000,-1343.0000)
    -- (1366.0000,-1269.0000) -- cycle(1365.0000,-827.0000) --
    (1044.0000,-827.0000) -- (1044.0000,-933.0000) -- (1365.0000,-933.0000) --
    (1365.0000,-827.0000) -- cycle(830.0000,-1116.0000) -- (759.0000,-1042.0000)
    -- (531.0000,-1266.0000) -- (604.0000,-1343.0000) -- (830.0000,-1116.0000) --
    cycle(829.0000,-827.0000) -- (511.0000,-827.0000) -- (511.0000,-933.0000) --
    (829.0000,-933.0000) -- (829.0000,-827.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F625.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1632.0000,-582.0000)
    .. controls (1632.0000,-505.3333) and (1597.0000,-467.0000) ..
    (1527.0000,-467.0000) .. controls (1456.3333,-467.0000) and
    (1421.0000,-506.0000) .. (1421.0000,-584.0000) .. controls
    (1421.0000,-616.0000) and (1435.3333,-657.0000) .. (1464.0000,-707.0000) ..
    controls (1500.6667,-769.6667) and (1521.6667,-809.6667) ..
    (1527.0000,-827.0000) .. controls (1532.3333,-809.0000) and
    (1552.6667,-768.3333) .. (1588.0000,-705.0000) .. controls
    (1617.3333,-653.0000) and (1632.0000,-612.0000) .. (1632.0000,-582.0000) --
    cycle(1364.0000,-691.0000) -- (1290.0000,-614.0000) -- (1064.0000,-840.0000)
    -- (1137.0000,-914.0000) -- (1364.0000,-691.0000) -- cycle(830.0000,-840.0000)
    -- (606.0000,-614.0000) -- (533.0000,-687.0000) -- (757.0000,-914.0000) --
    (830.0000,-840.0000) -- cycle(1383.0000,-215.0000) -- (1313.0000,-141.0000) ..
    controls (1193.0000,-258.3333) and (1068.0000,-317.0000) ..
    (938.0000,-317.0000) .. controls (804.6667,-317.0000) and (680.6667,-258.3333)
    .. (566.0000,-141.0000) -- (493.0000,-215.0000) .. controls
    (623.0000,-352.3333) and (771.3333,-421.0000) .. (938.0000,-421.0000) ..
    controls (1097.3333,-421.0000) and (1245.6667,-352.3333) ..
    (1383.0000,-215.0000) -- cycle(1580.0000,-577.0000) .. controls
    (1580.0000,-603.6667) and (1561.0000,-646.6667) .. (1523.0000,-706.0000) ..
    controls (1511.6667,-684.6667) and (1500.3333,-663.6667) ..
    (1489.0000,-643.0000) .. controls (1474.3333,-614.3333) and
    (1467.0000,-592.6667) .. (1467.0000,-578.0000) .. controls
    (1467.0000,-534.6667) and (1486.3333,-513.0000) .. (1525.0000,-513.0000) ..
    controls (1561.6667,-513.0000) and (1580.0000,-534.3333) ..
    (1580.0000,-577.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F626.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1463.0000,-969.0000)
    -- (1408.0000,-880.0000) -- (1130.0000,-1039.0000) -- (1184.0000,-1134.0000)
    -- (1463.0000,-969.0000) -- cycle(1369.0000,-785.0000) .. controls
    (1369.0000,-741.0000) and (1353.3333,-703.3333) .. (1322.0000,-672.0000) ..
    controls (1290.6667,-640.6667) and (1253.0000,-625.0000) ..
    (1209.0000,-625.0000) .. controls (1164.3333,-625.0000) and
    (1125.6667,-640.3333) .. (1093.0000,-671.0000) .. controls
    (1060.3333,-702.3333) and (1044.0000,-740.3333) .. (1044.0000,-785.0000) ..
    controls (1044.0000,-827.0000) and (1060.3333,-864.0000) ..
    (1093.0000,-896.0000) .. controls (1126.3333,-928.6667) and
    (1164.3333,-945.0000) .. (1207.0000,-945.0000) .. controls
    (1252.3333,-945.0000) and (1290.6667,-929.3333) .. (1322.0000,-898.0000) ..
    controls (1353.3333,-867.3333) and (1369.0000,-829.6667) ..
    (1369.0000,-785.0000) -- cycle(746.0000,-1039.0000) -- (468.0000,-880.0000) --
    (413.0000,-969.0000) -- (692.0000,-1134.0000) -- (746.0000,-1039.0000) --
    cycle(832.0000,-785.0000) .. controls (832.0000,-740.3333) and
    (815.6667,-702.3333) .. (783.0000,-671.0000) .. controls (750.3333,-640.3333)
    and (711.6667,-625.0000) .. (667.0000,-625.0000) .. controls
    (623.0000,-625.0000) and (585.3333,-640.6667) .. (554.0000,-672.0000) ..
    controls (522.6667,-703.3333) and (507.0000,-741.0000) .. (507.0000,-785.0000)
    .. controls (507.0000,-829.6667) and (522.6667,-867.3333) ..
    (554.0000,-898.0000) .. controls (585.3333,-929.3333) and (623.6667,-945.0000)
    .. (669.0000,-945.0000) .. controls (711.6667,-945.0000) and
    (749.3333,-928.6667) .. (782.0000,-896.0000) .. controls (815.3333,-864.0000)
    and (832.0000,-827.0000) .. (832.0000,-785.0000) -- cycle(1334.0000,-18.0000)
    -- (542.0000,-18.0000) .. controls (572.6667,-110.0000) and
    (621.6667,-187.3333) .. (689.0000,-250.0000) .. controls (765.0000,-320.0000)
    and (848.0000,-355.0000) .. (938.0000,-355.0000) .. controls
    (1028.0000,-355.0000) and (1111.0000,-320.0000) .. (1187.0000,-250.0000) ..
    controls (1254.3333,-187.3333) and (1303.3333,-110.0000) ..
    (1334.0000,-18.0000) -- cycle(1171.0000,-118.0000) .. controls
    (1103.6667,-209.3333) and (1026.0000,-255.0000) .. (938.0000,-255.0000) ..
    controls (850.0000,-255.0000) and (772.3333,-209.3333) .. (705.0000,-118.0000)
    -- (1171.0000,-118.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F627.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-369.3333) and (258.0000,-189.0000) ..
    (410.0000,-41.0000) .. controls (424.6667,-174.3333) and (482.3333,-286.3333)
    .. (583.0000,-377.0000) .. controls (683.6667,-467.6667) and
    (802.0000,-513.0000) .. (938.0000,-513.0000) .. controls (1073.3333,-513.0000)
    and (1191.3333,-467.6667) .. (1292.0000,-377.0000) .. controls
    (1393.3333,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1360.0000,-988.0000) -- (1287.0000,-911.0000) -- (1061.0000,-1138.0000)
    -- (1132.0000,-1212.0000) -- (1360.0000,-988.0000) --
    cycle(1362.0000,-747.0000) .. controls (1362.0000,-703.0000) and
    (1346.3333,-665.3333) .. (1315.0000,-634.0000) .. controls
    (1284.3333,-603.3333) and (1247.0000,-588.0000) .. (1203.0000,-588.0000) ..
    controls (1159.0000,-588.0000) and (1121.3333,-603.3333) ..
    (1090.0000,-634.0000) .. controls (1059.3333,-665.3333) and
    (1044.0000,-703.0000) .. (1044.0000,-747.0000) .. controls
    (1044.0000,-791.0000) and (1059.3333,-828.3333) .. (1090.0000,-859.0000) ..
    controls (1121.3333,-890.3333) and (1159.0000,-906.0000) ..
    (1203.0000,-906.0000) .. controls (1247.0000,-906.0000) and
    (1284.3333,-890.3333) .. (1315.0000,-859.0000) .. controls
    (1346.3333,-828.3333) and (1362.0000,-791.0000) .. (1362.0000,-747.0000) --
    cycle(815.0000,-1138.0000) -- (589.0000,-911.0000) -- (516.0000,-988.0000) --
    (744.0000,-1212.0000) -- (815.0000,-1138.0000) -- cycle(832.0000,-747.0000) ..
    controls (832.0000,-703.0000) and (816.3333,-665.3333) .. (785.0000,-634.0000)
    .. controls (754.3333,-603.3333) and (717.0000,-588.0000) ..
    (673.0000,-588.0000) .. controls (629.0000,-588.0000) and (591.3333,-603.3333)
    .. (560.0000,-634.0000) .. controls (529.3333,-665.3333) and
    (514.0000,-703.0000) .. (514.0000,-747.0000) .. controls (514.0000,-791.0000)
    and (529.3333,-828.3333) .. (560.0000,-859.0000) .. controls
    (591.3333,-890.3333) and (629.0000,-906.0000) .. (673.0000,-906.0000) ..
    controls (717.0000,-906.0000) and (754.3333,-890.3333) .. (785.0000,-859.0000)
    .. controls (816.3333,-828.3333) and (832.0000,-791.0000) ..
    (832.0000,-747.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F628.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1409.0000,-827.0000)
    -- (1409.0000,-1173.0000) .. controls (1392.3333,-1186.3333) and
    (1375.3333,-1198.6667) .. (1358.0000,-1210.0000) -- (1358.0000,-903.0000) ..
    controls (1380.6667,-881.0000) and (1397.6667,-855.6667) ..
    (1409.0000,-827.0000) -- cycle(1310.0000,-938.0000) -- (1310.0000,-1240.0000)
    .. controls (1293.3333,-1249.3333) and (1276.3333,-1258.0000) ..
    (1259.0000,-1266.0000) -- (1259.0000,-957.0000) .. controls
    (1277.0000,-953.0000) and (1294.0000,-946.6667) .. (1310.0000,-938.0000) --
    cycle(1211.0000,-963.0000) -- (1211.0000,-1287.0000) .. controls
    (1194.3333,-1293.6667) and (1177.3333,-1299.6667) .. (1160.0000,-1305.0000) --
    (1160.0000,-957.0000) .. controls (1176.6667,-961.0000) and
    (1193.0000,-963.0000) .. (1209.0000,-963.0000) -- (1211.0000,-963.0000) --
    cycle(1112.0000,-940.0000) -- (1112.0000,-1318.0000) .. controls
    (1095.3333,-1322.0000) and (1078.3333,-1325.3333) .. (1061.0000,-1328.0000) --
    (1061.0000,-904.0000) .. controls (1076.3333,-918.6667) and
    (1093.3333,-930.6667) .. (1112.0000,-940.0000) -- cycle(1370.0000,-748.0000)
    .. controls (1370.0000,-792.6667) and (1354.3333,-830.6667) ..
    (1323.0000,-862.0000) .. controls (1291.6667,-893.3333) and
    (1253.6667,-909.0000) .. (1209.0000,-909.0000) .. controls
    (1164.3333,-909.0000) and (1126.3333,-893.3333) .. (1095.0000,-862.0000) ..
    controls (1063.6667,-830.6667) and (1048.0000,-792.6667) ..
    (1048.0000,-748.0000) .. controls (1048.0000,-703.3333) and
    (1063.6667,-665.3333) .. (1095.0000,-634.0000) .. controls
    (1126.3333,-602.6667) and (1164.3333,-587.0000) .. (1209.0000,-587.0000) ..
    controls (1253.6667,-587.0000) and (1291.6667,-602.6667) ..
    (1323.0000,-634.0000) .. controls (1354.3333,-665.3333) and
    (1370.0000,-703.3333) .. (1370.0000,-748.0000) -- cycle(815.0000,-904.0000) --
    (815.0000,-1328.0000) .. controls (797.6667,-1325.3333) and
    (780.6667,-1322.0000) .. (764.0000,-1318.0000) -- (764.0000,-940.0000) ..
    controls (782.6667,-930.6667) and (799.6667,-918.6667) .. (815.0000,-904.0000)
    -- cycle(716.0000,-957.0000) -- (716.0000,-1305.0000) .. controls
    (698.6667,-1299.6667) and (681.6667,-1293.6667) .. (665.0000,-1287.0000) --
    (665.0000,-963.0000) -- (667.0000,-963.0000) .. controls (683.0000,-963.0000)
    and (699.3333,-961.0000) .. (716.0000,-957.0000) -- cycle(617.0000,-957.0000)
    -- (617.0000,-1266.0000) .. controls (599.6667,-1258.0000) and
    (582.6667,-1249.3333) .. (566.0000,-1240.0000) -- (566.0000,-938.0000) ..
    controls (582.0000,-946.6667) and (599.0000,-953.0000) .. (617.0000,-957.0000)
    -- cycle(1694.0000,-582.0000) .. controls (1694.0000,-664.6667) and
    (1681.0000,-744.6667) .. (1655.0000,-822.0000) -- (1655.0000,-579.0000) --
    (1607.0000,-579.0000) -- (1607.0000,-934.0000) .. controls
    (1591.6667,-962.6667) and (1574.6667,-990.3333) .. (1556.0000,-1017.0000) --
    (1556.0000,-579.0000) -- (1508.0000,-579.0000) -- (1508.0000,-1078.0000) ..
    controls (1492.0000,-1096.6667) and (1475.0000,-1114.3333) ..
    (1457.0000,-1131.0000) -- (1457.0000,-579.0000) -- (1409.0000,-579.0000) --
    (1409.0000,-669.0000) .. controls (1397.6667,-640.3333) and
    (1380.6667,-615.0000) .. (1358.0000,-593.0000) -- (1358.0000,-579.0000) --
    (1342.0000,-579.0000) .. controls (1302.6667,-548.3333) and
    (1258.3333,-533.0000) .. (1209.0000,-533.0000) .. controls
    (1151.6667,-533.0000) and (1102.3333,-552.6667) .. (1061.0000,-592.0000) --
    (1061.0000,-579.0000) -- (1013.0000,-579.0000) -- (1013.0000,-660.0000) ..
    controls (1000.3333,-688.0000) and (994.0000,-717.3333) ..
    (994.0000,-748.0000) .. controls (994.0000,-778.6667) and
    (1000.3333,-808.0000) .. (1013.0000,-836.0000) -- (1013.0000,-1334.0000) ..
    controls (996.3333,-1336.0000) and (979.3333,-1337.3333) ..
    (962.0000,-1338.0000) -- (962.0000,-579.0000) -- (914.0000,-579.0000) --
    (914.0000,-1338.0000) .. controls (896.6667,-1337.3333) and
    (879.6667,-1336.0000) .. (863.0000,-1334.0000) -- (863.0000,-836.0000) ..
    controls (875.6667,-808.0000) and (882.0000,-778.6667) .. (882.0000,-748.0000)
    .. controls (882.0000,-717.3333) and (875.6667,-688.0000) ..
    (863.0000,-660.0000) -- (863.0000,-579.0000) -- (815.0000,-579.0000) --
    (815.0000,-592.0000) .. controls (773.6667,-552.6667) and (724.3333,-533.0000)
    .. (667.0000,-533.0000) .. controls (617.6667,-533.0000) and
    (573.3333,-548.3333) .. (534.0000,-579.0000) -- (518.0000,-579.0000) --
    (518.0000,-593.0000) .. controls (495.3333,-615.0000) and (478.3333,-640.3333)
    .. (467.0000,-669.0000) -- (467.0000,-579.0000) -- (419.0000,-579.0000) --
    (419.0000,-1131.0000) .. controls (401.0000,-1114.3333) and
    (384.0000,-1096.6667) .. (368.0000,-1078.0000) -- (368.0000,-579.0000) --
    (320.0000,-579.0000) -- (320.0000,-1017.0000) .. controls (301.3333,-990.3333)
    and (284.3333,-962.6667) .. (269.0000,-934.0000) -- (269.0000,-579.0000) --
    (221.0000,-579.0000) -- (221.0000,-822.0000) .. controls (195.0000,-744.6667)
    and (182.0000,-664.6667) .. (182.0000,-582.0000) .. controls
    (182.0000,-369.3333) and (258.0000,-189.0000) .. (410.0000,-41.0000) ..
    controls (424.6667,-174.3333) and (482.3333,-286.3333) .. (583.0000,-377.0000)
    .. controls (683.6667,-467.6667) and (802.0000,-513.0000) ..
    (938.0000,-513.0000) .. controls (1074.0000,-513.0000) and
    (1192.3333,-467.6667) .. (1293.0000,-377.0000) .. controls
    (1393.6667,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(518.0000,-903.0000) -- (518.0000,-1210.0000) ..
    controls (500.6667,-1198.6667) and (483.6667,-1186.3333) ..
    (467.0000,-1173.0000) -- (467.0000,-827.0000) .. controls (478.3333,-855.6667)
    and (495.3333,-881.0000) .. (518.0000,-903.0000) -- cycle(828.0000,-748.0000)
    .. controls (828.0000,-792.6667) and (812.3333,-830.6667) ..
    (781.0000,-862.0000) .. controls (749.6667,-893.3333) and (711.6667,-909.0000)
    .. (667.0000,-909.0000) .. controls (622.3333,-909.0000) and
    (584.3333,-893.3333) .. (553.0000,-862.0000) .. controls (521.6667,-830.6667)
    and (506.0000,-792.6667) .. (506.0000,-748.0000) .. controls
    (506.0000,-703.3333) and (521.6667,-665.3333) .. (553.0000,-634.0000) ..
    controls (584.3333,-602.6667) and (622.3333,-587.0000) .. (667.0000,-587.0000)
    .. controls (711.6667,-587.0000) and (749.6667,-602.6667) ..
    (781.0000,-634.0000) .. controls (812.3333,-665.3333) and (828.0000,-703.3333)
    .. (828.0000,-748.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1265.0000,-748.0000) .. controls (1265.0000,-710.6667) and
    (1246.3333,-692.0000) .. (1209.0000,-692.0000) .. controls
    (1171.6667,-692.0000) and (1153.0000,-710.6667) .. (1153.0000,-748.0000) ..
    controls (1153.0000,-785.3333) and (1171.6667,-804.0000) ..
    (1209.0000,-804.0000) .. controls (1246.3333,-804.0000) and
    (1265.0000,-785.3333) .. (1265.0000,-748.0000) -- cycle(723.0000,-748.0000) ..
    controls (723.0000,-710.6667) and (704.3333,-692.0000) .. (667.0000,-692.0000)
    .. controls (629.6667,-692.0000) and (611.0000,-710.6667) ..
    (611.0000,-748.0000) .. controls (611.0000,-785.3333) and (629.6667,-804.0000)
    .. (667.0000,-804.0000) .. controls (704.3333,-804.0000) and
    (723.0000,-785.3333) .. (723.0000,-748.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F629.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-369.3333) and (258.0000,-189.0000) ..
    (410.0000,-41.0000) .. controls (424.6667,-174.3333) and (482.3333,-286.3333)
    .. (583.0000,-377.0000) .. controls (683.6667,-467.6667) and
    (802.0000,-513.0000) .. (938.0000,-513.0000) .. controls (1074.0000,-513.0000)
    and (1192.3333,-467.6667) .. (1293.0000,-377.0000) .. controls
    (1393.6667,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1365.0000,-973.0000) -- (1291.0000,-899.0000) -- (1064.0000,-1120.0000)
    -- (1137.0000,-1197.0000) -- (1365.0000,-973.0000) --
    cycle(1365.0000,-681.0000) -- (1291.0000,-604.0000) -- (1064.0000,-828.0000)
    -- (1137.0000,-902.0000) -- (1365.0000,-681.0000) --
    cycle(829.0000,-1132.0000) -- (606.0000,-905.0000) -- (528.0000,-979.0000) --
    (756.0000,-1206.0000) -- (829.0000,-1132.0000) -- cycle(829.0000,-831.0000) --
    (606.0000,-604.0000) -- (528.0000,-678.0000) -- (756.0000,-902.0000) --
    (829.0000,-831.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F62A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-369.3333) and (258.0000,-189.0000) ..
    (410.0000,-41.0000) .. controls (424.6667,-174.3333) and (482.3333,-286.3333)
    .. (583.0000,-377.0000) .. controls (683.6667,-467.6667) and
    (802.0000,-513.0000) .. (938.0000,-513.0000) .. controls (1073.3333,-513.0000)
    and (1191.3333,-467.6667) .. (1292.0000,-377.0000) .. controls
    (1393.3333,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1475.0000,-1013.0000) .. controls (1475.0000,-937.0000) and
    (1459.0000,-868.3333) .. (1427.0000,-807.0000) .. controls
    (1387.0000,-731.6667) and (1332.3333,-694.0000) .. (1263.0000,-694.0000) ..
    controls (1193.6667,-694.0000) and (1139.0000,-731.6667) ..
    (1099.0000,-807.0000) .. controls (1067.0000,-868.3333) and
    (1051.0000,-937.0000) .. (1051.0000,-1013.0000) -- (1151.0000,-1013.0000) ..
    controls (1151.0000,-967.6667) and (1159.3333,-923.3333) ..
    (1176.0000,-880.0000) .. controls (1197.3333,-822.6667) and
    (1226.3333,-794.0000) .. (1263.0000,-794.0000) .. controls
    (1299.6667,-794.0000) and (1328.6667,-822.6667) .. (1350.0000,-880.0000) ..
    controls (1366.6667,-923.3333) and (1375.0000,-967.6667) ..
    (1375.0000,-1013.0000) -- (1475.0000,-1013.0000) -- cycle(1620.0000,-599.0000)
    .. controls (1620.0000,-567.0000) and (1606.6667,-540.6667) ..
    (1580.0000,-520.0000) .. controls (1554.0000,-500.0000) and
    (1524.3333,-490.0000) .. (1491.0000,-490.0000) .. controls
    (1487.6667,-490.0000) and (1464.0000,-494.3333) .. (1420.0000,-503.0000) ..
    controls (1384.6667,-510.3333) and (1331.6667,-521.0000) ..
    (1261.0000,-535.0000) .. controls (1280.3333,-545.0000) and
    (1319.3333,-579.6667) .. (1378.0000,-639.0000) .. controls
    (1422.0000,-684.3333) and (1467.3333,-707.0000) .. (1514.0000,-707.0000) ..
    controls (1546.0000,-707.0000) and (1571.6667,-697.0000) ..
    (1591.0000,-677.0000) .. controls (1610.3333,-657.0000) and
    (1620.0000,-631.0000) .. (1620.0000,-599.0000) -- cycle(825.0000,-1013.0000)
    .. controls (825.0000,-937.0000) and (809.0000,-868.3333) ..
    (777.0000,-807.0000) .. controls (737.0000,-731.6667) and (682.3333,-694.0000)
    .. (613.0000,-694.0000) .. controls (543.6667,-694.0000) and
    (489.0000,-731.6667) .. (449.0000,-807.0000) .. controls (417.0000,-868.3333)
    and (401.0000,-937.0000) .. (401.0000,-1013.0000) -- (501.0000,-1013.0000) ..
    controls (501.0000,-967.6667) and (509.3333,-923.3333) .. (526.0000,-880.0000)
    .. controls (547.3333,-822.6667) and (576.3333,-794.0000) ..
    (613.0000,-794.0000) .. controls (649.6667,-794.0000) and (678.6667,-822.6667)
    .. (700.0000,-880.0000) .. controls (716.6667,-923.3333) and
    (725.0000,-967.6667) .. (725.0000,-1013.0000) -- (825.0000,-1013.0000) --
    cycle(1568.0000,-599.0000) .. controls (1568.0000,-636.3333) and
    (1549.0000,-655.0000) .. (1511.0000,-655.0000) .. controls
    (1485.0000,-655.0000) and (1440.3333,-624.6667) .. (1377.0000,-564.0000) ..
    controls (1383.0000,-563.3333) and (1402.0000,-559.0000) ..
    (1434.0000,-551.0000) .. controls (1458.0000,-545.6667) and
    (1477.3333,-543.0000) .. (1492.0000,-543.0000) .. controls
    (1542.6667,-543.0000) and (1568.0000,-561.6667) .. (1568.0000,-599.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F62B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-369.3333) and (258.0000,-189.0000) ..
    (410.0000,-41.0000) .. controls (424.6667,-174.3333) and (482.3333,-286.3333)
    .. (583.0000,-377.0000) .. controls (683.6667,-467.6667) and
    (802.0000,-513.0000) .. (938.0000,-513.0000) .. controls (1074.0000,-513.0000)
    and (1192.3333,-467.6667) .. (1293.0000,-377.0000) .. controls
    (1393.6667,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1381.0000,-679.0000) -- (1331.0000,-587.0000) -- (1048.0000,-746.0000)
    -- (1048.0000,-840.0000) -- (1328.0000,-1002.0000) -- (1381.0000,-910.0000) --
    (1185.0000,-792.0000) -- (1381.0000,-679.0000) -- cycle(828.0000,-746.0000) --
    (552.0000,-587.0000) .. controls (529.3333,-621.0000) and (511.6667,-650.6667)
    .. (499.0000,-676.0000) -- (695.0000,-792.0000) -- (499.0000,-910.0000) --
    (549.0000,-1002.0000) -- (828.0000,-840.0000) -- (828.0000,-746.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F62C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1494.0000,-805.0000)
    -- (1436.0000,-723.0000) .. controls (1394.0000,-753.0000) and
    (1342.3333,-768.0000) .. (1281.0000,-768.0000) .. controls
    (1217.0000,-768.0000) and (1163.0000,-753.0000) .. (1119.0000,-723.0000) --
    (1062.0000,-805.0000) .. controls (1123.3333,-847.0000) and
    (1196.3333,-868.0000) .. (1281.0000,-868.0000) .. controls
    (1363.6667,-868.0000) and (1434.6667,-847.0000) .. (1494.0000,-805.0000) --
    cycle(814.0000,-805.0000) -- (756.0000,-723.0000) .. controls
    (714.0000,-753.0000) and (662.3333,-768.0000) .. (601.0000,-768.0000) ..
    controls (537.0000,-768.0000) and (483.0000,-753.0000) .. (439.0000,-723.0000)
    -- (382.0000,-805.0000) .. controls (443.3333,-847.0000) and
    (516.3333,-868.0000) .. (601.0000,-868.0000) .. controls (683.6667,-868.0000)
    and (754.6667,-847.0000) .. (814.0000,-805.0000) -- cycle(1439.0000,-93.0000)
    .. controls (1439.0000,-67.6667) and (1426.3333,-55.0000) ..
    (1401.0000,-55.0000) -- (475.0000,-55.0000) .. controls (449.6667,-55.0000)
    and (437.0000,-67.6667) .. (437.0000,-93.0000) -- (437.0000,-309.0000) ..
    controls (437.0000,-334.3333) and (449.6667,-347.0000) .. (475.0000,-347.0000)
    -- (1401.0000,-347.0000) .. controls (1426.3333,-347.0000) and
    (1439.0000,-334.3333) .. (1439.0000,-309.0000) -- (1439.0000,-93.0000) --
    cycle(1364.0000,-130.0000) -- (1364.0000,-272.0000) -- (1218.0000,-272.0000)
    -- (1218.0000,-130.0000) -- (1364.0000,-130.0000) --
    cycle(1118.0000,-130.0000) -- (1118.0000,-272.0000) -- (988.0000,-272.0000) --
    (988.0000,-130.0000) -- (1118.0000,-130.0000) -- cycle(888.0000,-130.0000) --
    (888.0000,-272.0000) -- (758.0000,-272.0000) -- (758.0000,-130.0000) --
    (888.0000,-130.0000) -- cycle(658.0000,-130.0000) -- (658.0000,-272.0000) --
    (512.0000,-272.0000) -- (512.0000,-130.0000) -- (658.0000,-130.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F62D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2202.0000,-264.0000) ..
    controls (2202.0000,-238.0000) and (2189.6667,-213.3333) ..
    (2165.0000,-190.0000) .. controls (2141.0000,-166.6667) and
    (2116.0000,-155.0000) .. (2090.0000,-155.0000) .. controls
    (2028.6667,-155.0000) and (1983.0000,-207.0000) .. (1953.0000,-311.0000) ..
    controls (1895.6667,-139.0000) and (1793.3333,1.0000) .. (1646.0000,109.0000)
    .. controls (1496.0000,219.0000) and (1327.6667,274.0000) ..
    (1141.0000,274.0000) .. controls (956.3333,274.0000) and (789.3333,220.0000)
    .. (640.0000,112.0000) .. controls (493.3333,6.0000) and (390.6667,-131.6667)
    .. (332.0000,-301.0000) .. controls (298.6667,-203.6667) and
    (252.0000,-155.0000) .. (192.0000,-155.0000) .. controls (166.6667,-155.0000)
    and (142.0000,-166.6667) .. (118.0000,-190.0000) .. controls
    (94.0000,-214.0000) and (82.0000,-238.6667) .. (82.0000,-264.0000) .. controls
    (82.0000,-334.0000) and (154.6667,-386.6667) .. (300.0000,-422.0000) ..
    controls (290.0000,-474.6667) and (285.0000,-528.0000) .. (285.0000,-582.0000)
    .. controls (285.0000,-818.0000) and (368.6667,-1019.6667) ..
    (536.0000,-1187.0000) .. controls (703.3333,-1354.3333) and
    (905.0000,-1438.0000) .. (1141.0000,-1438.0000) .. controls
    (1377.0000,-1438.0000) and (1578.6667,-1354.3333) .. (1746.0000,-1187.0000) ..
    controls (1913.3333,-1019.6667) and (1997.0000,-818.0000) ..
    (1997.0000,-582.0000) .. controls (1997.0000,-534.0000) and
    (1992.6667,-485.0000) .. (1984.0000,-435.0000) -- (1987.0000,-421.0000) ..
    controls (2030.3333,-405.6667) and (2073.6667,-390.3333) ..
    (2117.0000,-375.0000) .. controls (2173.6667,-353.6667) and
    (2202.0000,-316.6667) .. (2202.0000,-264.0000) -- cycle(2147.0000,-265.0000)
    .. controls (2147.0000,-297.0000) and (2127.3333,-320.6667) ..
    (2088.0000,-336.0000) .. controls (2055.3333,-348.0000) and
    (2023.0000,-359.6667) .. (1991.0000,-371.0000) .. controls
    (2001.0000,-338.3333) and (2011.3333,-305.6667) .. (2022.0000,-273.0000) ..
    controls (2036.6667,-233.6667) and (2060.0000,-214.0000) ..
    (2092.0000,-214.0000) .. controls (2104.6667,-214.0000) and
    (2117.0000,-219.3333) .. (2129.0000,-230.0000) .. controls
    (2141.0000,-240.6667) and (2147.0000,-252.3333) .. (2147.0000,-265.0000) --
    cycle(1920.0000,-487.0000) .. controls (1920.0000,-517.6667) and
    (1900.0000,-541.3333) .. (1860.0000,-558.0000) .. controls
    (1828.0000,-568.0000) and (1795.6667,-578.3333) .. (1763.0000,-589.0000) ..
    controls (1793.0000,-484.3333) and (1827.0000,-432.0000) ..
    (1865.0000,-432.0000) .. controls (1878.3333,-432.0000) and
    (1890.6667,-437.6667) .. (1902.0000,-449.0000) .. controls
    (1914.0000,-461.0000) and (1920.0000,-473.6667) .. (1920.0000,-487.0000) --
    cycle(1897.0000,-594.0000) .. controls (1893.6667,-800.0000) and
    (1818.3333,-975.3333) .. (1671.0000,-1120.0000) .. controls
    (1524.3333,-1265.3333) and (1347.6667,-1338.0000) .. (1141.0000,-1338.0000) ..
    controls (935.0000,-1338.0000) and (758.3333,-1265.6667) ..
    (611.0000,-1121.0000) .. controls (463.6667,-976.3333) and
    (388.3333,-801.0000) .. (385.0000,-595.0000) .. controls (404.3333,-606.3333)
    and (439.0000,-618.3333) .. (489.0000,-631.0000) .. controls
    (539.0000,-643.6667) and (575.6667,-657.0000) .. (599.0000,-671.0000) --
    (601.0000,-667.0000) .. controls (581.0000,-643.6667) and (566.3333,-607.0000)
    .. (557.0000,-557.0000) .. controls (546.3333,-500.3333) and
    (536.0000,-463.0000) .. (526.0000,-445.0000) .. controls (505.3333,-408.3333)
    and (468.3333,-384.0000) .. (415.0000,-372.0000) -- (414.0000,-372.0000) ..
    controls (450.6667,-245.3333) and (517.0000,-135.0000) .. (613.0000,-41.0000)
    .. controls (627.6667,-174.3333) and (685.3333,-286.3333) ..
    (786.0000,-377.0000) .. controls (886.6667,-467.6667) and
    (1005.0000,-513.0000) .. (1141.0000,-513.0000) .. controls
    (1277.0000,-513.0000) and (1395.3333,-467.6667) .. (1496.0000,-377.0000) ..
    controls (1596.6667,-286.3333) and (1654.3333,-174.3333) ..
    (1669.0000,-41.0000) .. controls (1764.3333,-133.6667) and
    (1830.3333,-244.0000) .. (1867.0000,-372.0000) .. controls
    (1813.6667,-405.3333) and (1778.0000,-436.3333) .. (1760.0000,-465.0000) ..
    controls (1751.3333,-478.3333) and (1742.0000,-506.0000) ..
    (1732.0000,-548.0000) .. controls (1722.0000,-590.0000) and
    (1705.0000,-630.3333) .. (1681.0000,-669.0000) .. controls
    (1729.6667,-654.3333) and (1801.6667,-629.3333) .. (1897.0000,-594.0000) --
    cycle(1560.0000,-82.0000) .. controls (1542.0000,-158.0000) and
    (1505.6667,-224.3333) .. (1451.0000,-281.0000) -- (1451.0000,-82.0000) --
    (1560.0000,-82.0000) -- cycle(1351.0000,-82.0000) -- (1351.0000,-358.0000) ..
    controls (1301.0000,-386.0000) and (1247.6667,-403.3333) ..
    (1191.0000,-410.0000) -- (1191.0000,-82.0000) -- (1351.0000,-82.0000) --
    cycle(1091.0000,-82.0000) -- (1091.0000,-410.0000) .. controls
    (1034.3333,-403.3333) and (981.0000,-386.0000) .. (931.0000,-358.0000) --
    (931.0000,-82.0000) -- (1091.0000,-82.0000) -- cycle(1601.0000,18.0000) --
    (681.0000,18.0000) .. controls (816.3333,122.0000) and (969.6667,174.0000) ..
    (1141.0000,174.0000) .. controls (1312.3333,174.0000) and (1465.6667,122.0000)
    .. (1601.0000,18.0000) -- cycle(831.0000,-82.0000) -- (831.0000,-281.0000) ..
    controls (776.3333,-224.3333) and (740.0000,-158.0000) .. (722.0000,-82.0000)
    -- (831.0000,-82.0000) -- cycle(519.0000,-589.0000) .. controls
    (487.0000,-578.3333) and (455.0000,-568.0000) .. (423.0000,-558.0000) ..
    controls (384.3333,-540.6667) and (365.0000,-517.0000) .. (365.0000,-487.0000)
    .. controls (365.0000,-474.3333) and (371.0000,-462.0000) ..
    (383.0000,-450.0000) .. controls (395.0000,-438.0000) and (407.3333,-432.0000)
    .. (420.0000,-432.0000) .. controls (443.3333,-432.0000) and
    (465.6667,-453.0000) .. (487.0000,-495.0000) .. controls (502.3333,-526.3333)
    and (513.0000,-557.6667) .. (519.0000,-589.0000) -- cycle(294.0000,-371.0000)
    .. controls (291.3333,-369.0000) and (259.6667,-357.3333) ..
    (199.0000,-336.0000) .. controls (158.3333,-322.0000) and (138.0000,-298.3333)
    .. (138.0000,-265.0000) .. controls (138.0000,-251.0000) and
    (143.6667,-239.0000) .. (155.0000,-229.0000) .. controls (167.0000,-219.0000)
    and (180.0000,-214.0000) .. (194.0000,-214.0000) .. controls
    (227.3333,-214.0000) and (250.6667,-233.6667) .. (264.0000,-273.0000) ..
    controls (274.0000,-305.6667) and (284.0000,-338.3333) .. (294.0000,-371.0000)
    -- cycle(1582.0000,-681.0000) .. controls (1564.6667,-646.3333) and
    (1548.0000,-615.6667) .. (1532.0000,-589.0000) -- (1250.0000,-749.0000) --
    (1250.0000,-839.0000) -- (1528.0000,-1002.0000) -- (1582.0000,-913.0000) --
    (1387.0000,-795.0000) -- (1582.0000,-681.0000) -- cycle(1035.0000,-747.0000)
    -- (759.0000,-589.0000) .. controls (736.3333,-623.0000) and
    (718.6667,-652.6667) .. (706.0000,-678.0000) -- (900.0000,-795.0000) --
    (706.0000,-907.0000) .. controls (712.6667,-919.6667) and (729.6667,-951.3333)
    .. (757.0000,-1002.0000) -- (1035.0000,-842.0000) -- (1035.0000,-747.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F62E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-746.0000)
    .. controls (1362.0000,-702.0000) and (1346.3333,-664.3333) ..
    (1315.0000,-633.0000) .. controls (1284.3333,-602.3333) and
    (1247.0000,-587.0000) .. (1203.0000,-587.0000) .. controls
    (1159.0000,-587.0000) and (1121.3333,-602.3333) .. (1090.0000,-633.0000) ..
    controls (1059.3333,-664.3333) and (1044.0000,-702.0000) ..
    (1044.0000,-746.0000) .. controls (1044.0000,-790.0000) and
    (1059.3333,-827.3333) .. (1090.0000,-858.0000) .. controls
    (1121.3333,-889.3333) and (1159.0000,-905.0000) .. (1203.0000,-905.0000) ..
    controls (1247.0000,-905.0000) and (1284.3333,-889.3333) ..
    (1315.0000,-858.0000) .. controls (1346.3333,-827.3333) and
    (1362.0000,-790.0000) .. (1362.0000,-746.0000) -- cycle(832.0000,-746.0000) ..
    controls (832.0000,-702.0000) and (816.3333,-664.3333) .. (785.0000,-633.0000)
    .. controls (754.3333,-602.3333) and (717.0000,-587.0000) ..
    (673.0000,-587.0000) .. controls (629.0000,-587.0000) and (591.3333,-602.3333)
    .. (560.0000,-633.0000) .. controls (529.3333,-664.3333) and
    (514.0000,-702.0000) .. (514.0000,-746.0000) .. controls (514.0000,-790.0000)
    and (529.3333,-827.3333) .. (560.0000,-858.0000) .. controls
    (591.3333,-889.3333) and (629.0000,-905.0000) .. (673.0000,-905.0000) ..
    controls (717.0000,-905.0000) and (754.3333,-889.3333) .. (785.0000,-858.0000)
    .. controls (816.3333,-827.3333) and (832.0000,-790.0000) ..
    (832.0000,-746.0000) -- cycle(1155.0000,-257.0000) .. controls
    (1155.0000,-197.0000) and (1133.6667,-145.6667) .. (1091.0000,-103.0000) ..
    controls (1049.0000,-61.0000) and (998.0000,-40.0000) .. (938.0000,-40.0000)
    .. controls (878.0000,-40.0000) and (826.6667,-61.0000) ..
    (784.0000,-103.0000) .. controls (742.0000,-145.6667) and (721.0000,-197.0000)
    .. (721.0000,-257.0000) .. controls (721.0000,-317.0000) and
    (742.0000,-368.0000) .. (784.0000,-410.0000) .. controls (826.6667,-452.6667)
    and (878.0000,-474.0000) .. (938.0000,-474.0000) .. controls
    (998.0000,-474.0000) and (1049.0000,-452.6667) .. (1091.0000,-410.0000) ..
    controls (1133.6667,-368.0000) and (1155.0000,-317.0000) ..
    (1155.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F62F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1360.0000,-988.0000)
    -- (1287.0000,-911.0000) -- (1061.0000,-1138.0000) -- (1132.0000,-1212.0000)
    -- (1360.0000,-988.0000) -- cycle(1362.0000,-747.0000) .. controls
    (1362.0000,-703.0000) and (1346.3333,-665.3333) .. (1315.0000,-634.0000) ..
    controls (1284.3333,-603.3333) and (1247.0000,-588.0000) ..
    (1203.0000,-588.0000) .. controls (1159.0000,-588.0000) and
    (1121.3333,-603.3333) .. (1090.0000,-634.0000) .. controls
    (1059.3333,-665.3333) and (1044.0000,-703.0000) .. (1044.0000,-747.0000) ..
    controls (1044.0000,-791.0000) and (1059.3333,-828.3333) ..
    (1090.0000,-859.0000) .. controls (1121.3333,-890.3333) and
    (1159.0000,-906.0000) .. (1203.0000,-906.0000) .. controls
    (1247.0000,-906.0000) and (1284.3333,-890.3333) .. (1315.0000,-859.0000) ..
    controls (1346.3333,-828.3333) and (1362.0000,-791.0000) ..
    (1362.0000,-747.0000) -- cycle(815.0000,-1138.0000) -- (589.0000,-911.0000) --
    (516.0000,-988.0000) -- (744.0000,-1212.0000) -- (815.0000,-1138.0000) --
    cycle(832.0000,-747.0000) .. controls (832.0000,-703.0000) and
    (816.3333,-665.3333) .. (785.0000,-634.0000) .. controls (754.3333,-603.3333)
    and (717.0000,-588.0000) .. (673.0000,-588.0000) .. controls
    (629.0000,-588.0000) and (591.3333,-603.3333) .. (560.0000,-634.0000) ..
    controls (529.3333,-665.3333) and (514.0000,-703.0000) .. (514.0000,-747.0000)
    .. controls (514.0000,-791.0000) and (529.3333,-828.3333) ..
    (560.0000,-859.0000) .. controls (591.3333,-890.3333) and (629.0000,-906.0000)
    .. (673.0000,-906.0000) .. controls (717.0000,-906.0000) and
    (754.3333,-890.3333) .. (785.0000,-859.0000) .. controls (816.3333,-828.3333)
    and (832.0000,-791.0000) .. (832.0000,-747.0000) -- cycle(1047.0000,-111.0000)
    .. controls (1047.0000,-81.0000) and (1036.3333,-55.3333) ..
    (1015.0000,-34.0000) .. controls (993.6667,-12.6667) and (968.0000,-2.0000) ..
    (938.0000,-2.0000) .. controls (908.0000,-2.0000) and (882.3333,-12.6667) ..
    (861.0000,-34.0000) .. controls (839.6667,-55.3333) and (829.0000,-81.0000) ..
    (829.0000,-111.0000) .. controls (829.0000,-141.0000) and (839.6667,-166.6667)
    .. (861.0000,-188.0000) .. controls (882.3333,-209.3333) and
    (908.0000,-220.0000) .. (938.0000,-220.0000) .. controls (968.0000,-220.0000)
    and (993.6667,-209.3333) .. (1015.0000,-188.0000) .. controls
    (1036.3333,-166.6667) and (1047.0000,-141.0000) .. (1047.0000,-111.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F630.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1365.0000,-983.0000)
    -- (1288.0000,-905.0000) -- (1063.0000,-1132.0000) -- (1140.0000,-1208.0000)
    -- (1365.0000,-983.0000) -- cycle(1612.0000,-573.0000) .. controls
    (1612.0000,-499.0000) and (1576.6667,-462.0000) .. (1506.0000,-462.0000) ..
    controls (1435.3333,-462.0000) and (1400.0000,-499.0000) ..
    (1400.0000,-573.0000) .. controls (1400.0000,-599.0000) and
    (1414.3333,-639.0000) .. (1443.0000,-693.0000) .. controls
    (1482.3333,-765.6667) and (1503.3333,-805.6667) .. (1506.0000,-813.0000) ..
    controls (1509.3333,-805.0000) and (1530.6667,-765.6667) ..
    (1570.0000,-695.0000) .. controls (1598.0000,-645.6667) and
    (1612.0000,-605.0000) .. (1612.0000,-573.0000) -- cycle(1365.0000,-747.0000)
    .. controls (1365.0000,-703.0000) and (1349.3333,-665.3333) ..
    (1318.0000,-634.0000) .. controls (1287.3333,-602.6667) and
    (1250.0000,-587.0000) .. (1206.0000,-587.0000) .. controls
    (1162.0000,-587.0000) and (1124.3333,-602.6667) .. (1093.0000,-634.0000) ..
    controls (1062.3333,-665.3333) and (1047.0000,-703.0000) ..
    (1047.0000,-747.0000) .. controls (1047.0000,-791.0000) and
    (1062.3333,-828.3333) .. (1093.0000,-859.0000) .. controls
    (1124.3333,-889.6667) and (1162.0000,-905.0000) .. (1206.0000,-905.0000) ..
    controls (1250.0000,-905.0000) and (1287.3333,-889.6667) ..
    (1318.0000,-859.0000) .. controls (1349.3333,-828.3333) and
    (1365.0000,-791.0000) .. (1365.0000,-747.0000) -- cycle(829.0000,-1132.0000)
    -- (603.0000,-905.0000) -- (526.0000,-983.0000) -- (752.0000,-1203.0000) ..
    controls (768.6667,-1190.3333) and (794.3333,-1166.6667) ..
    (829.0000,-1132.0000) -- cycle(829.0000,-749.0000) .. controls
    (829.0000,-702.3333) and (814.0000,-663.6667) .. (784.0000,-633.0000) ..
    controls (754.6667,-602.3333) and (716.6667,-587.0000) .. (670.0000,-587.0000)
    .. controls (623.3333,-587.0000) and (585.0000,-602.0000) ..
    (555.0000,-632.0000) .. controls (525.6667,-662.0000) and (511.0000,-700.3333)
    .. (511.0000,-747.0000) .. controls (511.0000,-791.6667) and
    (525.6667,-829.0000) .. (555.0000,-859.0000) .. controls (585.0000,-889.6667)
    and (622.3333,-905.0000) .. (667.0000,-905.0000) .. controls
    (713.0000,-905.0000) and (751.3333,-890.3333) .. (782.0000,-861.0000) ..
    controls (813.3333,-831.6667) and (829.0000,-794.3333) .. (829.0000,-749.0000)
    -- cycle(1153.0000,-261.0000) .. controls (1153.0000,-204.3333) and
    (1131.3333,-154.0000) .. (1088.0000,-110.0000) .. controls
    (1044.6667,-66.6667) and (994.6667,-45.0000) .. (938.0000,-45.0000) ..
    controls (880.6667,-45.0000) and (830.3333,-67.0000) .. (787.0000,-111.0000)
    .. controls (744.3333,-155.0000) and (723.0000,-205.6667) ..
    (723.0000,-263.0000) .. controls (723.0000,-318.3333) and (744.3333,-367.6667)
    .. (787.0000,-411.0000) .. controls (830.3333,-454.3333) and
    (879.6667,-476.0000) .. (935.0000,-476.0000) .. controls (992.3333,-476.0000)
    and (1043.0000,-454.3333) .. (1087.0000,-411.0000) .. controls
    (1131.0000,-368.3333) and (1153.0000,-318.3333) .. (1153.0000,-261.0000) --
    cycle(1560.0000,-575.0000) .. controls (1560.0000,-592.3333) and
    (1553.3333,-613.6667) .. (1540.0000,-639.0000) .. controls
    (1528.6667,-658.3333) and (1517.3333,-678.0000) .. (1506.0000,-698.0000) ..
    controls (1470.0000,-633.3333) and (1452.0000,-592.3333) ..
    (1452.0000,-575.0000) .. controls (1452.0000,-530.3333) and
    (1470.0000,-508.0000) .. (1506.0000,-508.0000) .. controls
    (1542.0000,-508.0000) and (1560.0000,-530.3333) .. (1560.0000,-575.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F631.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1862.0000,-353.0000) ..
    controls (1862.0000,-298.3333) and (1857.3333,-244.6667) ..
    (1848.0000,-192.0000) .. controls (1842.0000,-157.3333) and
    (1817.6667,-98.3333) .. (1775.0000,-15.0000) .. controls (1736.3333,60.3333)
    and (1717.0000,117.3333) .. (1717.0000,156.0000) -- (1717.0000,246.0000) --
    (1617.0000,246.0000) -- (1617.0000,142.0000) .. controls (1617.0000,95.3333)
    and (1630.6667,45.3333) .. (1658.0000,-8.0000) .. controls
    (1682.0000,-54.6667) and (1706.0000,-101.0000) .. (1730.0000,-147.0000) ..
    controls (1752.6667,-201.0000) and (1764.0000,-275.3333) ..
    (1764.0000,-370.0000) .. controls (1764.0000,-473.3333) and
    (1744.6667,-525.0000) .. (1706.0000,-525.0000) .. controls
    (1671.3333,-525.0000) and (1648.3333,-478.0000) .. (1637.0000,-384.0000) ..
    controls (1634.3333,-351.3333) and (1626.6667,-303.0000) ..
    (1614.0000,-239.0000) .. controls (1606.6667,-217.0000) and
    (1574.6667,-174.6667) .. (1518.0000,-112.0000) .. controls
    (1464.0000,-52.0000) and (1437.0000,-17.6667) .. (1437.0000,-9.0000) --
    (1437.0000,246.0000) -- (1337.0000,246.0000) -- (1337.0000,197.0000) ..
    controls (1225.0000,248.3333) and (1106.3333,274.0000) .. (981.0000,274.0000)
    .. controls (850.3333,274.0000) and (726.3333,245.6667) .. (609.0000,189.0000)
    -- (609.0000,246.0000) -- (509.0000,246.0000) -- (509.0000,44.0000) ..
    controls (509.0000,18.0000) and (485.3333,-24.6667) .. (438.0000,-84.0000) ..
    controls (381.3333,-154.0000) and (349.3333,-196.6667) .. (342.0000,-212.0000)
    .. controls (335.3333,-228.0000) and (326.3333,-268.6667) ..
    (315.0000,-334.0000) .. controls (309.6667,-371.3333) and (304.0000,-408.6667)
    .. (298.0000,-446.0000) .. controls (286.0000,-498.6667) and
    (266.6667,-525.0000) .. (240.0000,-525.0000) .. controls (200.0000,-525.0000)
    and (180.0000,-473.0000) .. (180.0000,-369.0000) .. controls
    (180.0000,-276.3333) and (194.3333,-197.0000) .. (223.0000,-131.0000) ..
    controls (245.6667,-87.0000) and (268.3333,-43.3333) .. (291.0000,0.0000) ..
    controls (315.0000,49.3333) and (327.0000,97.3333) .. (327.0000,144.0000) --
    (327.0000,246.0000) -- (227.0000,246.0000) .. controls (227.0000,240.0000) and
    (227.3333,229.3333) .. (228.0000,214.0000) .. controls (228.0000,200.0000) and
    (228.0000,189.0000) .. (228.0000,181.0000) .. controls (228.0000,133.0000) and
    (222.0000,93.6667) .. (210.0000,63.0000) .. controls (205.3333,49.6667) and
    (187.0000,15.0000) .. (155.0000,-41.0000) .. controls (106.3333,-127.0000) and
    (82.0000,-230.3333) .. (82.0000,-351.0000) .. controls (82.0000,-383.0000) and
    (85.3333,-418.3333) .. (92.0000,-457.0000) .. controls (100.6667,-505.0000)
    and (111.6667,-540.6667) .. (125.0000,-564.0000) -- (125.0000,-582.0000) ..
    controls (125.0000,-818.0000) and (208.6667,-1019.6667) ..
    (376.0000,-1187.0000) .. controls (543.3333,-1354.3333) and
    (745.0000,-1438.0000) .. (981.0000,-1438.0000) .. controls
    (1217.0000,-1438.0000) and (1418.6667,-1354.3333) .. (1586.0000,-1187.0000) ..
    controls (1753.3333,-1019.6667) and (1837.0000,-818.0000) ..
    (1837.0000,-582.0000) -- (1837.0000,-563.0000) .. controls
    (1853.6667,-522.3333) and (1862.0000,-452.3333) .. (1862.0000,-353.0000) --
    cycle(1735.0000,-630.0000) .. controls (1722.3333,-828.0000) and
    (1643.3333,-995.3333) .. (1498.0000,-1132.0000) .. controls
    (1353.3333,-1269.3333) and (1181.0000,-1338.0000) .. (981.0000,-1338.0000) ..
    controls (780.3333,-1338.0000) and (607.0000,-1268.6667) ..
    (461.0000,-1130.0000) .. controls (315.6667,-992.0000) and
    (237.3333,-823.6667) .. (226.0000,-625.0000) .. controls (237.3333,-626.3333)
    and (247.6667,-627.0000) .. (257.0000,-627.0000) .. controls
    (306.3333,-627.0000) and (342.3333,-603.6667) .. (365.0000,-557.0000) ..
    controls (379.6667,-527.0000) and (391.6667,-477.3333) .. (401.0000,-408.0000)
    .. controls (410.3333,-336.0000) and (419.3333,-290.0000) ..
    (428.0000,-270.0000) .. controls (438.6667,-245.3333) and (469.6667,-207.3333)
    .. (521.0000,-156.0000) .. controls (566.3333,-110.6667) and
    (592.0000,-70.3333) .. (598.0000,-35.0000) .. controls (603.3333,-5.0000) and
    (606.6667,32.0000) .. (608.0000,76.0000) .. controls (722.6667,141.3333) and
    (847.0000,174.0000) .. (981.0000,174.0000) .. controls (1106.3333,174.0000)
    and (1224.6667,144.3333) .. (1336.0000,85.0000) -- (1336.0000,55.0000) ..
    controls (1336.0000,3.6667) and (1337.3333,-29.3333) .. (1340.0000,-44.0000)
    .. controls (1346.6667,-81.3333) and (1374.3333,-122.0000) ..
    (1423.0000,-166.0000) .. controls (1474.3333,-212.6667) and
    (1503.3333,-245.3333) .. (1510.0000,-264.0000) .. controls
    (1514.0000,-275.3333) and (1517.3333,-296.0000) .. (1520.0000,-326.0000) ..
    controls (1538.6667,-530.0000) and (1598.3333,-632.0000) ..
    (1699.0000,-632.0000) .. controls (1709.6667,-632.0000) and
    (1721.6667,-631.3333) .. (1735.0000,-630.0000) -- cycle(1412.0000,-988.0000)
    -- (1338.0000,-911.0000) -- (1107.0000,-1139.0000) -- (1181.0000,-1216.0000)
    -- (1412.0000,-988.0000) -- cycle(1406.0000,-741.0000) .. controls
    (1406.0000,-695.6667) and (1390.0000,-657.3333) .. (1358.0000,-626.0000) ..
    controls (1326.0000,-595.3333) and (1287.3333,-580.0000) ..
    (1242.0000,-580.0000) .. controls (1199.3333,-580.0000) and
    (1162.3333,-595.6667) .. (1131.0000,-627.0000) .. controls
    (1099.6667,-659.0000) and (1084.0000,-696.3333) .. (1084.0000,-739.0000) ..
    controls (1084.0000,-783.0000) and (1099.3333,-821.0000) ..
    (1130.0000,-853.0000) .. controls (1160.6667,-885.6667) and
    (1198.0000,-902.0000) .. (1242.0000,-902.0000) .. controls
    (1284.0000,-902.0000) and (1321.6667,-885.6667) .. (1355.0000,-853.0000) ..
    controls (1389.0000,-820.3333) and (1406.0000,-783.0000) ..
    (1406.0000,-741.0000) -- cycle(866.0000,-1142.0000) -- (638.0000,-908.0000) --
    (561.0000,-985.0000) -- (792.0000,-1216.0000) -- (866.0000,-1142.0000) --
    cycle(869.0000,-739.0000) .. controls (869.0000,-695.0000) and
    (853.0000,-657.3333) .. (821.0000,-626.0000) .. controls (789.6667,-595.3333)
    and (752.0000,-580.0000) .. (708.0000,-580.0000) .. controls
    (662.6667,-580.0000) and (624.6667,-595.3333) .. (594.0000,-626.0000) ..
    controls (564.0000,-657.3333) and (549.0000,-695.6667) .. (549.0000,-741.0000)
    .. controls (549.0000,-784.3333) and (564.6667,-822.0000) ..
    (596.0000,-854.0000) .. controls (627.3333,-886.0000) and (664.6667,-902.0000)
    .. (708.0000,-902.0000) .. controls (750.6667,-902.0000) and
    (788.0000,-885.3333) .. (820.0000,-852.0000) .. controls (852.6667,-819.3333)
    and (869.0000,-781.6667) .. (869.0000,-739.0000) -- cycle(1130.0000,-192.0000)
    .. controls (1130.0000,-19.3333) and (1079.0000,67.0000) .. (977.0000,67.0000)
    .. controls (953.0000,67.0000) and (932.6667,64.0000) .. (916.0000,58.0000) ..
    controls (882.0000,46.0000) and (856.0000,8.0000) .. (838.0000,-56.0000) ..
    controls (825.3333,-102.6667) and (819.0000,-151.0000) .. (819.0000,-201.0000)
    .. controls (819.0000,-382.3333) and (871.6667,-473.0000) ..
    (977.0000,-473.0000) .. controls (1079.0000,-473.0000) and
    (1130.0000,-379.3333) .. (1130.0000,-192.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F632.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1423.0000,-748.0000)
    .. controls (1423.0000,-687.3333) and (1402.3333,-636.3333) ..
    (1361.0000,-595.0000) .. controls (1319.6667,-554.3333) and
    (1268.6667,-534.0000) .. (1208.0000,-534.0000) .. controls
    (1147.3333,-534.0000) and (1096.3333,-554.3333) .. (1055.0000,-595.0000) ..
    controls (1014.3333,-636.3333) and (994.0000,-687.3333) ..
    (994.0000,-748.0000) .. controls (994.0000,-806.6667) and
    (1015.0000,-857.0000) .. (1057.0000,-899.0000) .. controls
    (1099.0000,-941.0000) and (1149.3333,-962.0000) .. (1208.0000,-962.0000) ..
    controls (1266.6667,-962.0000) and (1317.0000,-941.0000) ..
    (1359.0000,-899.0000) .. controls (1401.6667,-857.0000) and
    (1423.0000,-806.6667) .. (1423.0000,-748.0000) -- cycle(882.0000,-748.0000) ..
    controls (882.0000,-689.3333) and (861.0000,-639.0000) .. (819.0000,-597.0000)
    .. controls (777.0000,-555.0000) and (726.6667,-534.0000) ..
    (668.0000,-534.0000) .. controls (606.6667,-534.0000) and (555.3333,-554.3333)
    .. (514.0000,-595.0000) .. controls (473.3333,-636.3333) and
    (453.0000,-687.3333) .. (453.0000,-748.0000) .. controls (453.0000,-806.0000)
    and (473.6667,-856.0000) .. (515.0000,-898.0000) .. controls
    (556.3333,-940.6667) and (606.0000,-962.0000) .. (664.0000,-962.0000) ..
    controls (724.0000,-962.0000) and (775.3333,-941.0000) .. (818.0000,-899.0000)
    .. controls (860.6667,-857.6667) and (882.0000,-807.3333) ..
    (882.0000,-748.0000) -- cycle(1155.0000,-258.0000) .. controls
    (1155.0000,-200.0000) and (1133.0000,-149.3333) .. (1089.0000,-106.0000) ..
    controls (1045.0000,-62.6667) and (994.0000,-41.0000) .. (936.0000,-41.0000)
    .. controls (878.6667,-41.0000) and (827.6667,-62.6667) ..
    (783.0000,-106.0000) .. controls (738.3333,-150.0000) and (716.0000,-200.6667)
    .. (716.0000,-258.0000) .. controls (716.0000,-316.0000) and
    (738.0000,-366.6667) .. (782.0000,-410.0000) .. controls (826.6667,-453.3333)
    and (878.0000,-475.0000) .. (936.0000,-475.0000) .. controls
    (994.0000,-475.0000) and (1045.0000,-453.3333) .. (1089.0000,-410.0000) ..
    controls (1133.0000,-366.6667) and (1155.0000,-316.0000) ..
    (1155.0000,-258.0000) -- cycle(1369.0000,-748.0000) .. controls
    (1369.0000,-792.6667) and (1353.3333,-830.6667) .. (1322.0000,-862.0000) ..
    controls (1290.6667,-893.3333) and (1252.6667,-909.0000) ..
    (1208.0000,-909.0000) .. controls (1163.3333,-909.0000) and
    (1125.3333,-893.3333) .. (1094.0000,-862.0000) .. controls
    (1063.3333,-830.6667) and (1048.0000,-792.6667) .. (1048.0000,-748.0000) ..
    controls (1048.0000,-702.6667) and (1063.0000,-664.6667) ..
    (1093.0000,-634.0000) .. controls (1123.0000,-603.3333) and
    (1160.6667,-588.0000) .. (1206.0000,-588.0000) .. controls
    (1252.6667,-588.0000) and (1291.3333,-603.0000) .. (1322.0000,-633.0000) ..
    controls (1353.3333,-663.0000) and (1369.0000,-701.3333) ..
    (1369.0000,-748.0000) -- cycle(828.0000,-748.0000) .. controls
    (828.0000,-792.6667) and (812.3333,-830.6667) .. (781.0000,-862.0000) ..
    controls (750.3333,-893.3333) and (712.6667,-909.0000) .. (668.0000,-909.0000)
    .. controls (622.0000,-909.0000) and (583.6667,-893.6667) ..
    (553.0000,-863.0000) .. controls (522.3333,-832.3333) and (507.0000,-794.0000)
    .. (507.0000,-748.0000) .. controls (507.0000,-702.0000) and
    (521.6667,-663.6667) .. (551.0000,-633.0000) .. controls (580.3333,-603.0000)
    and (618.0000,-588.0000) .. (664.0000,-588.0000) .. controls
    (710.6667,-588.0000) and (749.6667,-603.0000) .. (781.0000,-633.0000) ..
    controls (812.3333,-663.0000) and (828.0000,-701.3333) .. (828.0000,-748.0000)
    -- cycle(1267.0000,-748.0000) .. controls (1267.0000,-712.0000) and
    (1247.3333,-694.0000) .. (1208.0000,-694.0000) .. controls
    (1172.6667,-694.0000) and (1155.0000,-712.0000) .. (1155.0000,-748.0000) ..
    controls (1155.0000,-784.0000) and (1172.6667,-802.0000) ..
    (1208.0000,-802.0000) .. controls (1247.3333,-802.0000) and
    (1267.0000,-784.0000) .. (1267.0000,-748.0000) -- cycle(721.0000,-748.0000) ..
    controls (721.0000,-712.0000) and (702.0000,-694.0000) .. (664.0000,-694.0000)
    .. controls (626.6667,-694.0000) and (608.0000,-712.0000) ..
    (608.0000,-748.0000) .. controls (608.0000,-784.0000) and (628.0000,-802.0000)
    .. (668.0000,-802.0000) .. controls (703.3333,-802.0000) and
    (721.0000,-784.0000) .. (721.0000,-748.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F633.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1463.0000,-1041.0000)
    -- (1408.0000,-952.0000) -- (1130.0000,-1111.0000) -- (1184.0000,-1206.0000)
    -- (1463.0000,-1041.0000) -- cycle(1369.0000,-857.0000) .. controls
    (1369.0000,-813.0000) and (1353.3333,-775.3333) .. (1322.0000,-744.0000) ..
    controls (1290.6667,-712.6667) and (1253.0000,-697.0000) ..
    (1209.0000,-697.0000) .. controls (1164.3333,-697.0000) and
    (1125.6667,-712.3333) .. (1093.0000,-743.0000) .. controls
    (1060.3333,-774.3333) and (1044.0000,-812.3333) .. (1044.0000,-857.0000) ..
    controls (1044.0000,-899.0000) and (1060.3333,-936.0000) ..
    (1093.0000,-968.0000) .. controls (1126.3333,-1000.6667) and
    (1164.3333,-1017.0000) .. (1207.0000,-1017.0000) .. controls
    (1252.3333,-1017.0000) and (1290.6667,-1001.3333) .. (1322.0000,-970.0000) ..
    controls (1353.3333,-939.3333) and (1369.0000,-901.6667) ..
    (1369.0000,-857.0000) -- cycle(1401.0000,-644.0000) -- (1233.0000,-644.0000)
    .. controls (1260.3333,-654.0000) and (1288.3333,-659.0000) ..
    (1317.0000,-659.0000) .. controls (1345.6667,-659.0000) and
    (1373.6667,-654.0000) .. (1401.0000,-644.0000) -- cycle(1511.0000,-561.0000)
    -- (1123.0000,-561.0000) .. controls (1135.6667,-578.3333) and
    (1149.0000,-592.6667) .. (1163.0000,-604.0000) -- (1470.0000,-604.0000) ..
    controls (1485.3333,-591.3333) and (1499.0000,-577.0000) ..
    (1511.0000,-561.0000) -- cycle(1551.0000,-478.0000) -- (1083.0000,-478.0000)
    .. controls (1087.6667,-494.6667) and (1092.6667,-509.0000) ..
    (1098.0000,-521.0000) -- (1535.0000,-521.0000) .. controls
    (1542.3333,-506.3333) and (1547.6667,-492.0000) .. (1551.0000,-478.0000) --
    cycle(1559.0000,-417.0000) .. controls (1559.0000,-409.6667) and
    (1558.6667,-402.3333) .. (1558.0000,-395.0000) -- (1076.0000,-395.0000) ..
    controls (1075.3333,-402.3333) and (1075.0000,-409.6667) ..
    (1075.0000,-417.0000) .. controls (1075.0000,-423.0000) and
    (1075.3333,-430.0000) .. (1076.0000,-438.0000) -- (1558.0000,-438.0000) ..
    controls (1558.6667,-430.0000) and (1559.0000,-423.0000) ..
    (1559.0000,-417.0000) -- cycle(746.0000,-1111.0000) -- (468.0000,-952.0000) --
    (413.0000,-1041.0000) -- (692.0000,-1206.0000) -- (746.0000,-1111.0000) --
    cycle(1551.0000,-355.0000) .. controls (1547.0000,-340.3333) and
    (1541.6667,-326.0000) .. (1535.0000,-312.0000) -- (1099.0000,-312.0000) ..
    controls (1092.3333,-326.0000) and (1087.0000,-340.3333) ..
    (1083.0000,-355.0000) -- (1551.0000,-355.0000) -- cycle(1511.0000,-272.0000)
    .. controls (1499.6667,-256.6667) and (1485.6667,-242.3333) ..
    (1469.0000,-229.0000) -- (1165.0000,-229.0000) .. controls
    (1148.3333,-242.3333) and (1134.3333,-256.6667) .. (1123.0000,-272.0000) --
    (1511.0000,-272.0000) -- cycle(832.0000,-857.0000) .. controls
    (832.0000,-812.3333) and (815.6667,-774.3333) .. (783.0000,-743.0000) ..
    controls (750.3333,-712.3333) and (711.6667,-697.0000) .. (667.0000,-697.0000)
    .. controls (623.0000,-697.0000) and (585.3333,-712.6667) ..
    (554.0000,-744.0000) .. controls (522.6667,-775.3333) and (507.0000,-813.0000)
    .. (507.0000,-857.0000) .. controls (507.0000,-901.6667) and
    (522.6667,-939.3333) .. (554.0000,-970.0000) .. controls (585.3333,-1001.3333)
    and (623.6667,-1017.0000) .. (669.0000,-1017.0000) .. controls
    (711.6667,-1017.0000) and (749.3333,-1000.6667) .. (782.0000,-968.0000) ..
    controls (815.3333,-936.0000) and (832.0000,-899.0000) .. (832.0000,-857.0000)
    -- cycle(1398.0000,-189.0000) .. controls (1372.0000,-179.6667) and
    (1345.0000,-175.0000) .. (1317.0000,-175.0000) .. controls
    (1289.0000,-175.0000) and (1262.0000,-179.6667) .. (1236.0000,-189.0000) --
    (1398.0000,-189.0000) -- cycle(643.0000,-644.0000) -- (475.0000,-644.0000) ..
    controls (502.3333,-654.0000) and (530.3333,-659.0000) .. (559.0000,-659.0000)
    .. controls (587.6667,-659.0000) and (615.6667,-654.0000) ..
    (643.0000,-644.0000) -- cycle(753.0000,-561.0000) -- (365.0000,-561.0000) ..
    controls (377.6667,-578.3333) and (391.0000,-592.6667) .. (405.0000,-604.0000)
    -- (712.0000,-604.0000) .. controls (727.3333,-591.3333) and
    (741.0000,-577.0000) .. (753.0000,-561.0000) -- cycle(793.0000,-478.0000) --
    (325.0000,-478.0000) .. controls (329.6667,-494.6667) and (334.6667,-509.0000)
    .. (340.0000,-521.0000) -- (777.0000,-521.0000) .. controls
    (784.3333,-506.3333) and (789.6667,-492.0000) .. (793.0000,-478.0000) --
    cycle(1247.0000,-4.0000) -- (634.0000,-4.0000) -- (634.0000,-109.0000) --
    (1247.0000,-109.0000) -- (1247.0000,-4.0000) -- cycle(801.0000,-417.0000) ..
    controls (801.0000,-409.6667) and (800.6667,-402.3333) .. (800.0000,-395.0000)
    -- (318.0000,-395.0000) .. controls (317.3333,-402.3333) and
    (317.0000,-409.6667) .. (317.0000,-417.0000) .. controls (317.0000,-423.0000)
    and (317.3333,-430.0000) .. (318.0000,-438.0000) -- (800.0000,-438.0000) ..
    controls (800.6667,-430.0000) and (801.0000,-423.0000) .. (801.0000,-417.0000)
    -- cycle(793.0000,-355.0000) .. controls (789.0000,-340.3333) and
    (783.6667,-326.0000) .. (777.0000,-312.0000) -- (341.0000,-312.0000) ..
    controls (334.3333,-326.0000) and (329.0000,-340.3333) .. (325.0000,-355.0000)
    -- (793.0000,-355.0000) -- cycle(753.0000,-272.0000) .. controls
    (741.6667,-256.6667) and (727.6667,-242.3333) .. (711.0000,-229.0000) --
    (407.0000,-229.0000) .. controls (390.3333,-242.3333) and (376.3333,-256.6667)
    .. (365.0000,-272.0000) -- (753.0000,-272.0000) -- cycle(640.0000,-189.0000)
    .. controls (614.0000,-179.6667) and (587.0000,-175.0000) ..
    (559.0000,-175.0000) .. controls (531.0000,-175.0000) and (504.0000,-179.6667)
    .. (478.0000,-189.0000) -- (640.0000,-189.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F634.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1775.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2734.0000,-1200.0000) --
    (2428.0000,-1200.0000) -- (2428.0000,-1306.0000) -- (2579.0000,-1469.0000) --
    (2428.0000,-1469.0000) -- (2428.0000,-1576.0000) -- (2734.0000,-1576.0000) --
    (2734.0000,-1465.0000) -- (2582.0000,-1308.0000) -- (2734.0000,-1308.0000) --
    (2734.0000,-1200.0000) -- cycle(2335.0000,-1200.0000) --
    (2029.0000,-1200.0000) -- (2029.0000,-1306.0000) -- (2180.0000,-1469.0000) --
    (2031.0000,-1469.0000) -- (2031.0000,-1576.0000) -- (2335.0000,-1576.0000) --
    (2335.0000,-1465.0000) -- (2183.0000,-1308.0000) -- (2335.0000,-1308.0000) --
    (2335.0000,-1200.0000) -- cycle(1913.0000,-1474.0000) --
    (1761.0000,-1308.0000) -- (1912.0000,-1308.0000) -- (1912.0000,-1200.0000) --
    (1606.0000,-1200.0000) -- (1606.0000,-1306.0000) -- (1761.0000,-1469.0000) --
    (1606.0000,-1469.0000) -- (1606.0000,-1576.0000) -- (1913.0000,-1576.0000) --
    (1913.0000,-1474.0000) -- cycle(1794.0000,-582.0000) .. controls
    (1794.0000,-346.0000) and (1710.3333,-144.3333) .. (1543.0000,23.0000) ..
    controls (1375.6667,190.3333) and (1174.0000,274.0000) .. (938.0000,274.0000)
    .. controls (702.0000,274.0000) and (500.3333,190.3333) .. (333.0000,23.0000)
    .. controls (165.6667,-144.3333) and (82.0000,-346.0000) ..
    (82.0000,-582.0000) .. controls (82.0000,-818.0000) and (165.6667,-1019.6667)
    .. (333.0000,-1187.0000) .. controls (500.3333,-1354.3333) and
    (702.0000,-1438.0000) .. (938.0000,-1438.0000) .. controls
    (1174.0000,-1438.0000) and (1375.6667,-1354.3333) .. (1543.0000,-1187.0000) ..
    controls (1710.3333,-1019.6667) and (1794.0000,-818.0000) ..
    (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000) .. controls
    (1694.0000,-790.6667) and (1620.0000,-968.6667) .. (1472.0000,-1116.0000) ..
    controls (1324.6667,-1264.0000) and (1146.6667,-1338.0000) ..
    (938.0000,-1338.0000) .. controls (729.3333,-1338.0000) and
    (551.0000,-1264.0000) .. (403.0000,-1116.0000) .. controls
    (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000) ..
    controls (182.0000,-373.3333) and (255.6667,-195.0000) .. (403.0000,-47.0000)
    .. controls (551.0000,100.3333) and (729.3333,174.0000) .. (938.0000,174.0000)
    .. controls (1146.6667,174.0000) and (1324.6667,100.3333) ..
    (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-1013.0000)
    .. controls (1475.0000,-937.0000) and (1459.0000,-868.3333) ..
    (1427.0000,-807.0000) .. controls (1387.0000,-731.6667) and
    (1332.3333,-694.0000) .. (1263.0000,-694.0000) .. controls
    (1193.6667,-694.0000) and (1139.0000,-731.6667) .. (1099.0000,-807.0000) ..
    controls (1067.0000,-868.3333) and (1051.0000,-937.0000) ..
    (1051.0000,-1013.0000) -- (1151.0000,-1013.0000) .. controls
    (1151.0000,-967.6667) and (1159.3333,-923.3333) .. (1176.0000,-880.0000) ..
    controls (1197.3333,-822.6667) and (1226.3333,-794.0000) ..
    (1263.0000,-794.0000) .. controls (1299.6667,-794.0000) and
    (1328.6667,-822.6667) .. (1350.0000,-880.0000) .. controls
    (1366.6667,-923.3333) and (1375.0000,-967.6667) .. (1375.0000,-1013.0000) --
    (1475.0000,-1013.0000) -- cycle(825.0000,-1013.0000) .. controls
    (825.0000,-937.0000) and (809.0000,-868.3333) .. (777.0000,-807.0000) ..
    controls (737.0000,-731.6667) and (682.3333,-694.0000) .. (613.0000,-694.0000)
    .. controls (543.6667,-694.0000) and (489.0000,-731.6667) ..
    (449.0000,-807.0000) .. controls (417.0000,-868.3333) and (401.0000,-937.0000)
    .. (401.0000,-1013.0000) -- (501.0000,-1013.0000) .. controls
    (501.0000,-967.6667) and (509.3333,-923.3333) .. (526.0000,-880.0000) ..
    controls (547.3333,-822.6667) and (576.3333,-794.0000) .. (613.0000,-794.0000)
    .. controls (649.6667,-794.0000) and (678.6667,-822.6667) ..
    (700.0000,-880.0000) .. controls (716.6667,-923.3333) and (725.0000,-967.6667)
    .. (725.0000,-1013.0000) -- (825.0000,-1013.0000) --
    cycle(1047.0000,-111.0000) .. controls (1047.0000,-81.0000) and
    (1036.3333,-55.3333) .. (1015.0000,-34.0000) .. controls (993.6667,-12.6667)
    and (968.0000,-2.0000) .. (938.0000,-2.0000) .. controls (908.0000,-2.0000)
    and (882.3333,-12.6667) .. (861.0000,-34.0000) .. controls (839.6667,-55.3333)
    and (829.0000,-81.0000) .. (829.0000,-111.0000) .. controls
    (829.0000,-141.0000) and (839.6667,-166.6667) .. (861.0000,-188.0000) ..
    controls (882.3333,-209.3333) and (908.0000,-220.0000) .. (938.0000,-220.0000)
    .. controls (968.0000,-220.0000) and (993.6667,-209.3333) ..
    (1015.0000,-188.0000) .. controls (1036.3333,-166.6667) and
    (1047.0000,-141.0000) .. (1047.0000,-111.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F635.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1571.0000,-765.0000)
    .. controls (1571.0000,-743.0000) and (1566.3333,-717.6667) ..
    (1557.0000,-689.0000) -- (1471.0000,-716.0000) .. controls
    (1477.6667,-736.0000) and (1481.0000,-752.3333) .. (1481.0000,-765.0000) ..
    controls (1481.0000,-815.6667) and (1458.6667,-858.3333) ..
    (1414.0000,-893.0000) .. controls (1372.0000,-925.6667) and
    (1325.0000,-942.0000) .. (1273.0000,-942.0000) .. controls
    (1228.3333,-942.0000) and (1187.6667,-925.3333) .. (1151.0000,-892.0000) ..
    controls (1115.0000,-859.3333) and (1097.0000,-821.0000) ..
    (1097.0000,-777.0000) .. controls (1097.0000,-745.6667) and
    (1109.6667,-717.3333) .. (1135.0000,-692.0000) .. controls
    (1160.3333,-667.3333) and (1188.6667,-655.0000) .. (1220.0000,-655.0000) ..
    controls (1278.0000,-655.0000) and (1307.0000,-683.0000) ..
    (1307.0000,-739.0000) .. controls (1307.0000,-779.0000) and
    (1288.0000,-798.6667) .. (1250.0000,-798.0000) -- (1198.0000,-865.0000) ..
    controls (1219.3333,-880.3333) and (1239.0000,-888.0000) ..
    (1257.0000,-888.0000) .. controls (1298.3333,-888.0000) and
    (1332.0000,-873.6667) .. (1358.0000,-845.0000) .. controls
    (1384.0000,-816.3333) and (1397.0000,-781.0000) .. (1397.0000,-739.0000) ..
    controls (1397.0000,-689.0000) and (1380.0000,-647.3333) ..
    (1346.0000,-614.0000) .. controls (1312.0000,-581.3333) and
    (1270.0000,-565.0000) .. (1220.0000,-565.0000) .. controls
    (1164.0000,-565.0000) and (1114.3333,-586.3333) .. (1071.0000,-629.0000) ..
    controls (1028.3333,-671.6667) and (1007.0000,-721.0000) ..
    (1007.0000,-777.0000) .. controls (1007.0000,-845.6667) and
    (1034.0000,-905.3333) .. (1088.0000,-956.0000) .. controls
    (1142.6667,-1006.6667) and (1204.3333,-1032.0000) .. (1273.0000,-1032.0000) ..
    controls (1350.3333,-1032.0000) and (1418.6667,-1007.0000) ..
    (1478.0000,-957.0000) .. controls (1540.0000,-905.0000) and
    (1571.0000,-841.0000) .. (1571.0000,-765.0000) -- cycle(869.0000,-777.0000) ..
    controls (869.0000,-721.0000) and (847.3333,-671.6667) .. (804.0000,-629.0000)
    .. controls (761.3333,-586.3333) and (712.0000,-565.0000) ..
    (656.0000,-565.0000) .. controls (606.0000,-565.0000) and (564.0000,-581.3333)
    .. (530.0000,-614.0000) .. controls (496.0000,-647.3333) and
    (479.0000,-689.0000) .. (479.0000,-739.0000) .. controls (479.0000,-781.0000)
    and (492.0000,-816.3333) .. (518.0000,-845.0000) .. controls
    (544.0000,-873.6667) and (577.6667,-888.0000) .. (619.0000,-888.0000) ..
    controls (637.0000,-888.0000) and (656.6667,-880.3333) .. (678.0000,-865.0000)
    -- (626.0000,-798.0000) .. controls (588.0000,-798.6667) and
    (569.0000,-779.0000) .. (569.0000,-739.0000) .. controls (569.0000,-683.0000)
    and (598.0000,-655.0000) .. (656.0000,-655.0000) .. controls
    (687.3333,-655.0000) and (715.6667,-667.3333) .. (741.0000,-692.0000) ..
    controls (766.3333,-717.3333) and (779.0000,-745.6667) .. (779.0000,-777.0000)
    .. controls (779.0000,-821.0000) and (760.6667,-859.3333) ..
    (724.0000,-892.0000) .. controls (688.0000,-925.3333) and (647.6667,-942.0000)
    .. (603.0000,-942.0000) .. controls (551.0000,-942.0000) and
    (504.0000,-925.6667) .. (462.0000,-893.0000) .. controls (417.3333,-858.3333)
    and (395.0000,-815.6667) .. (395.0000,-765.0000) .. controls
    (395.0000,-752.3333) and (398.3333,-736.0000) .. (405.0000,-716.0000) --
    (319.0000,-689.0000) .. controls (309.6667,-717.6667) and (305.0000,-743.0000)
    .. (305.0000,-765.0000) .. controls (305.0000,-841.0000) and
    (336.0000,-905.0000) .. (398.0000,-957.0000) .. controls (457.3333,-1007.0000)
    and (525.6667,-1032.0000) .. (603.0000,-1032.0000) .. controls
    (671.6667,-1032.0000) and (733.0000,-1006.6667) .. (787.0000,-956.0000) ..
    controls (841.6667,-905.3333) and (869.0000,-845.6667) .. (869.0000,-777.0000)
    -- cycle(1334.0000,-23.0000) -- (542.0000,-23.0000) .. controls
    (572.6667,-115.0000) and (621.6667,-192.3333) .. (689.0000,-255.0000) ..
    controls (765.0000,-325.0000) and (848.0000,-360.0000) .. (938.0000,-360.0000)
    .. controls (1028.0000,-360.0000) and (1111.0000,-325.0000) ..
    (1187.0000,-255.0000) .. controls (1254.3333,-192.3333) and
    (1303.3333,-115.0000) .. (1334.0000,-23.0000) -- cycle(1171.0000,-123.0000) ..
    controls (1103.6667,-214.3333) and (1026.0000,-260.0000) ..
    (938.0000,-260.0000) .. controls (850.0000,-260.0000) and (772.3333,-214.3333)
    .. (705.0000,-123.0000) -- (1171.0000,-123.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F636.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1368.0000,-747.0000)
    .. controls (1368.0000,-702.3333) and (1352.3333,-664.3333) ..
    (1321.0000,-633.0000) .. controls (1290.3333,-602.3333) and
    (1253.0000,-587.0000) .. (1209.0000,-587.0000) .. controls
    (1163.6667,-587.0000) and (1125.6667,-601.6667) .. (1095.0000,-631.0000) ..
    controls (1064.3333,-661.0000) and (1049.0000,-698.6667) ..
    (1049.0000,-744.0000) .. controls (1049.0000,-791.3333) and
    (1063.6667,-830.0000) .. (1093.0000,-860.0000) .. controls
    (1123.0000,-890.6667) and (1161.6667,-906.0000) .. (1209.0000,-906.0000) ..
    controls (1253.6667,-906.0000) and (1291.3333,-890.3333) ..
    (1322.0000,-859.0000) .. controls (1352.6667,-828.3333) and
    (1368.0000,-791.0000) .. (1368.0000,-747.0000) -- cycle(832.0000,-747.0000) ..
    controls (832.0000,-703.0000) and (816.3333,-665.3333) .. (785.0000,-634.0000)
    .. controls (754.3333,-602.6667) and (717.0000,-587.0000) ..
    (673.0000,-587.0000) .. controls (627.6667,-587.0000) and (588.6667,-602.3333)
    .. (556.0000,-633.0000) .. controls (524.0000,-663.6667) and
    (508.0000,-701.6667) .. (508.0000,-747.0000) .. controls (508.0000,-789.6667)
    and (524.3333,-826.6667) .. (557.0000,-858.0000) .. controls
    (589.6667,-890.0000) and (627.3333,-906.0000) .. (670.0000,-906.0000) ..
    controls (715.3333,-906.0000) and (753.6667,-890.6667) .. (785.0000,-860.0000)
    .. controls (816.3333,-830.0000) and (832.0000,-792.3333) ..
    (832.0000,-747.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F637.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    -- (1694.0000,-585.0000) -- (1477.0000,-377.0000) -- (1477.0000,-52.0000) ..
    controls (1621.6667,-199.3333) and (1694.0000,-376.0000) ..
    (1694.0000,-582.0000) -- cycle(1679.0000,-731.0000) .. controls
    (1644.3333,-905.6667) and (1558.0000,-1050.0000) .. (1420.0000,-1164.0000) ..
    controls (1280.0000,-1280.0000) and (1119.3333,-1338.0000) ..
    (938.0000,-1338.0000) .. controls (754.6667,-1338.0000) and
    (593.0000,-1279.3333) .. (453.0000,-1162.0000) .. controls
    (313.6667,-1044.6667) and (227.6667,-897.3333) .. (195.0000,-720.0000) --
    (439.0000,-475.0000) -- (1431.0000,-475.0000) -- (1679.0000,-731.0000) --
    cycle(1384.0000,-45.0000) -- (1384.0000,-368.0000) -- (489.0000,-368.0000) --
    (489.0000,-45.0000) -- (1384.0000,-45.0000) -- cycle(1334.0000,62.0000) --
    (542.0000,62.0000) .. controls (663.3333,136.6667) and (795.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1080.6667,174.0000) and (1212.6667,136.6667)
    .. (1334.0000,62.0000) -- cycle(394.0000,-57.0000) -- (394.0000,-372.0000) --
    (182.0000,-582.0000) .. controls (182.0000,-378.6667) and (252.6667,-203.6667)
    .. (394.0000,-57.0000) -- cycle(1369.0000,-986.0000) -- (1291.0000,-909.0000)
    -- (1064.0000,-1135.0000) -- (1141.0000,-1213.0000) -- (1369.0000,-986.0000)
    -- cycle(1368.0000,-695.0000) -- (1048.0000,-695.0000) --
    (1048.0000,-795.0000) -- (1368.0000,-795.0000) -- (1368.0000,-695.0000) --
    cycle(828.0000,-1136.0000) -- (601.0000,-909.0000) -- (523.0000,-986.0000) --
    (751.0000,-1208.0000) -- (828.0000,-1136.0000) -- cycle(828.0000,-695.0000) --
    (507.0000,-695.0000) -- (507.0000,-795.0000) -- (828.0000,-795.0000) --
    (828.0000,-695.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F638.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1475.0000,-586.0000) -- (1375.0000,-586.0000)
    .. controls (1375.0000,-631.3333) and (1366.6667,-675.6667) ..
    (1350.0000,-719.0000) .. controls (1328.6667,-776.3333) and
    (1299.6667,-805.0000) .. (1263.0000,-805.0000) .. controls
    (1226.3333,-805.0000) and (1197.3333,-776.3333) .. (1176.0000,-719.0000) ..
    controls (1159.3333,-675.6667) and (1151.0000,-631.3333) ..
    (1151.0000,-586.0000) -- (1051.0000,-586.0000) .. controls
    (1051.0000,-662.0000) and (1067.0000,-730.6667) .. (1099.0000,-792.0000) ..
    controls (1139.0000,-867.3333) and (1193.6667,-905.0000) ..
    (1263.0000,-905.0000) .. controls (1332.3333,-905.0000) and
    (1387.0000,-867.3333) .. (1427.0000,-792.0000) .. controls
    (1459.0000,-730.6667) and (1475.0000,-662.0000) .. (1475.0000,-586.0000) --
    cycle(825.0000,-586.0000) -- (725.0000,-586.0000) .. controls
    (725.0000,-631.3333) and (716.6667,-675.6667) .. (700.0000,-719.0000) ..
    controls (678.6667,-776.3333) and (649.6667,-805.0000) .. (613.0000,-805.0000)
    .. controls (576.3333,-805.0000) and (547.3333,-776.3333) ..
    (526.0000,-719.0000) .. controls (509.3333,-675.6667) and (501.0000,-631.3333)
    .. (501.0000,-586.0000) -- (401.0000,-586.0000) .. controls
    (401.0000,-662.0000) and (417.0000,-730.6667) .. (449.0000,-792.0000) ..
    controls (489.0000,-867.3333) and (543.6667,-905.0000) .. (613.0000,-905.0000)
    .. controls (682.3333,-905.0000) and (737.0000,-867.3333) ..
    (777.0000,-792.0000) .. controls (809.0000,-730.6667) and (825.0000,-662.0000)
    .. (825.0000,-586.0000) -- cycle(1469.0000,-405.0000) .. controls
    (1469.0000,-259.0000) and (1417.0000,-134.0000) .. (1313.0000,-30.0000) ..
    controls (1209.0000,74.0000) and (1084.0000,126.0000) .. (938.0000,126.0000)
    .. controls (792.0000,126.0000) and (667.0000,74.0000) .. (563.0000,-30.0000)
    .. controls (459.0000,-134.0000) and (407.0000,-259.0000) ..
    (407.0000,-405.0000) -- (1469.0000,-405.0000) -- cycle(1357.0000,-305.0000) --
    (1248.0000,-305.0000) -- (1248.0000,-106.0000) .. controls
    (1302.6667,-162.6667) and (1339.0000,-229.0000) .. (1357.0000,-305.0000) --
    cycle(1148.0000,-29.0000) -- (1148.0000,-305.0000) -- (988.0000,-305.0000) --
    (988.0000,23.0000) .. controls (1044.6667,16.3333) and (1098.0000,-1.0000) ..
    (1148.0000,-29.0000) -- cycle(888.0000,23.0000) -- (888.0000,-305.0000) --
    (728.0000,-305.0000) -- (728.0000,-29.0000) .. controls (778.0000,-1.0000) and
    (831.3333,16.3333) .. (888.0000,23.0000) -- cycle(628.0000,-106.0000) --
    (628.0000,-305.0000) -- (519.0000,-305.0000) .. controls (537.0000,-229.0000)
    and (573.3333,-162.6667) .. (628.0000,-106.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F639.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1930.0000,68.0000) .. controls
    (1930.0000,96.6667) and (1918.6667,120.6667) .. (1896.0000,140.0000) ..
    controls (1874.0000,160.0000) and (1848.6667,170.0000) .. (1820.0000,170.0000)
    .. controls (1758.0000,170.0000) and (1717.3333,123.3333) ..
    (1698.0000,30.0000) .. controls (1618.6667,138.6667) and (1519.3333,224.0000)
    .. (1400.0000,286.0000) .. controls (1276.6667,350.0000) and
    (1145.3333,382.0000) .. (1006.0000,382.0000) .. controls (865.3333,382.0000)
    and (733.0000,349.3333) .. (609.0000,284.0000) .. controls (489.0000,221.3333)
    and (389.3333,134.6667) .. (310.0000,24.0000) .. controls (296.0000,121.3333)
    and (255.6667,170.0000) .. (189.0000,170.0000) .. controls (159.0000,170.0000)
    and (133.6667,160.0000) .. (113.0000,140.0000) .. controls (92.3333,120.0000)
    and (82.0000,95.0000) .. (82.0000,65.0000) .. controls (82.0000,30.3333) and
    (98.3333,-3.6667) .. (131.0000,-37.0000) .. controls (160.3333,-67.6667) and
    (195.0000,-89.6667) .. (235.0000,-103.0000) .. controls (178.3333,-220.3333)
    and (150.0000,-344.0000) .. (150.0000,-474.0000) .. controls
    (150.0000,-690.6667) and (222.0000,-880.0000) .. (366.0000,-1042.0000) --
    (366.0000,-1546.0000) -- (712.0000,-1278.0000) .. controls
    (806.6667,-1312.6667) and (904.6667,-1330.0000) .. (1006.0000,-1330.0000) ..
    controls (1107.3333,-1330.0000) and (1205.3333,-1312.6667) ..
    (1300.0000,-1278.0000) -- (1646.0000,-1546.0000) -- (1646.0000,-1042.0000) ..
    controls (1790.0000,-880.0000) and (1862.0000,-690.6667) ..
    (1862.0000,-474.0000) .. controls (1862.0000,-345.3333) and
    (1834.6667,-223.3333) .. (1780.0000,-108.0000) .. controls
    (1880.0000,-54.6667) and (1930.0000,4.0000) .. (1930.0000,68.0000) --
    cycle(1716.0000,-214.0000) .. controls (1712.6667,-261.3333) and
    (1670.3333,-300.6667) .. (1589.0000,-332.0000) -- (1589.0000,-298.0000) ..
    controls (1589.0000,-270.0000) and (1594.3333,-241.6667) ..
    (1605.0000,-213.0000) .. controls (1619.0000,-175.6667) and
    (1637.3333,-157.0000) .. (1660.0000,-157.0000) .. controls
    (1674.6667,-157.0000) and (1688.0000,-163.0000) .. (1700.0000,-175.0000) ..
    controls (1707.3333,-192.3333) and (1712.6667,-205.3333) ..
    (1716.0000,-214.0000) -- cycle(1762.0000,-474.0000) .. controls
    (1762.0000,-679.3333) and (1690.0000,-855.6667) .. (1546.0000,-1003.0000) --
    (1546.0000,-1342.0000) -- (1316.0000,-1164.0000) .. controls
    (1218.6667,-1208.0000) and (1115.3333,-1230.0000) .. (1006.0000,-1230.0000) ..
    controls (896.6667,-1230.0000) and (793.3333,-1208.0000) ..
    (696.0000,-1164.0000) -- (466.0000,-1342.0000) -- (466.0000,-1003.0000) ..
    controls (322.0000,-855.6667) and (250.0000,-679.3333) .. (250.0000,-474.0000)
    .. controls (250.0000,-415.3333) and (257.0000,-356.6667) ..
    (271.0000,-298.0000) .. controls (280.3333,-306.0000) and (348.0000,-351.3333)
    .. (474.0000,-434.0000) -- (480.0000,-405.0000) -- (1533.0000,-405.0000) --
    (1538.0000,-434.0000) .. controls (1560.6667,-412.0000) and
    (1586.0000,-392.6667) .. (1614.0000,-376.0000) .. controls
    (1636.6667,-364.6667) and (1659.6667,-353.0000) .. (1683.0000,-341.0000) ..
    controls (1709.0000,-327.0000) and (1728.0000,-310.6667) ..
    (1740.0000,-292.0000) .. controls (1754.6667,-351.3333) and
    (1762.0000,-412.0000) .. (1762.0000,-474.0000) -- cycle(1876.0000,65.0000) ..
    controls (1876.0000,27.0000) and (1835.3333,-13.6667) .. (1754.0000,-57.0000)
    -- (1751.0000,-52.0000) .. controls (1755.0000,-17.3333) and
    (1758.6667,17.3333) .. (1762.0000,52.0000) .. controls (1770.6667,94.6667) and
    (1790.0000,116.0000) .. (1820.0000,116.0000) .. controls (1857.3333,116.0000)
    and (1876.0000,99.0000) .. (1876.0000,65.0000) -- cycle(1425.0000,-305.0000)
    -- (1316.0000,-305.0000) -- (1316.0000,-106.0000) .. controls
    (1370.6667,-162.6667) and (1407.0000,-229.0000) .. (1425.0000,-305.0000) --
    cycle(1216.0000,-29.0000) -- (1216.0000,-305.0000) -- (1056.0000,-305.0000) --
    (1056.0000,23.0000) .. controls (1112.6667,16.3333) and (1166.0000,-1.0000) ..
    (1216.0000,-29.0000) -- cycle(1664.0000,-102.0000) .. controls
    (1582.6667,-102.0000) and (1538.3333,-177.6667) .. (1531.0000,-329.0000) ..
    controls (1512.3333,-199.0000) and (1453.0000,-90.6667) .. (1353.0000,-4.0000)
    .. controls (1253.0000,82.6667) and (1137.3333,126.0000) ..
    (1006.0000,126.0000) .. controls (875.3333,126.0000) and (760.0000,83.3333) ..
    (660.0000,-2.0000) .. controls (560.6667,-87.3333) and (501.0000,-194.3333) ..
    (481.0000,-323.0000) .. controls (479.0000,-270.3333) and (469.0000,-224.3333)
    .. (451.0000,-185.0000) .. controls (427.0000,-134.3333) and
    (393.0000,-106.0000) .. (349.0000,-100.0000) .. controls (416.3333,18.0000)
    and (508.6667,111.0000) .. (626.0000,179.0000) .. controls (743.3333,247.6667)
    and (870.0000,282.0000) .. (1006.0000,282.0000) .. controls
    (1142.0000,282.0000) and (1268.6667,247.6667) .. (1386.0000,179.0000) ..
    controls (1504.0000,110.3333) and (1596.6667,16.6667) .. (1664.0000,-102.0000)
    -- cycle(956.0000,23.0000) -- (956.0000,-305.0000) -- (796.0000,-305.0000) --
    (796.0000,-29.0000) .. controls (846.0000,-1.0000) and (899.3333,16.3333) ..
    (956.0000,23.0000) -- cycle(696.0000,-106.0000) -- (696.0000,-305.0000) --
    (587.0000,-305.0000) .. controls (605.0000,-229.0000) and (641.3333,-162.6667)
    .. (696.0000,-106.0000) -- cycle(413.0000,-238.0000) -- (413.0000,-333.0000)
    .. controls (339.6667,-297.6667) and (299.3333,-262.0000) ..
    (292.0000,-226.0000) .. controls (300.0000,-203.3333) and (308.0000,-183.0000)
    .. (316.0000,-165.0000) .. controls (324.6667,-159.6667) and
    (333.6667,-157.0000) .. (343.0000,-157.0000) .. controls (359.6667,-157.0000)
    and (375.3333,-166.3333) .. (390.0000,-185.0000) .. controls
    (405.3333,-203.6667) and (413.0000,-221.3333) .. (413.0000,-238.0000) --
    cycle(257.0000,-60.0000) .. controls (213.0000,-34.6667) and
    (186.3333,-18.3333) .. (177.0000,-11.0000) .. controls (145.6667,13.6667) and
    (130.0000,39.0000) .. (130.0000,65.0000) .. controls (130.0000,99.0000) and
    (148.0000,116.0000) .. (184.0000,116.0000) .. controls (219.3333,116.0000) and
    (240.0000,93.3333) .. (246.0000,48.0000) .. controls (250.0000,12.0000) and
    (253.6667,-24.0000) .. (257.0000,-60.0000) -- cycle(1543.0000,-586.0000) --
    (1443.0000,-586.0000) .. controls (1443.0000,-631.3333) and
    (1434.6667,-675.6667) .. (1418.0000,-719.0000) .. controls
    (1396.6667,-776.3333) and (1367.6667,-805.0000) .. (1331.0000,-805.0000) ..
    controls (1294.3333,-805.0000) and (1265.3333,-776.3333) ..
    (1244.0000,-719.0000) .. controls (1227.3333,-675.6667) and
    (1219.0000,-631.3333) .. (1219.0000,-586.0000) -- (1119.0000,-586.0000) ..
    controls (1119.0000,-662.0000) and (1135.0000,-730.6667) ..
    (1167.0000,-792.0000) .. controls (1207.0000,-867.3333) and
    (1261.6667,-905.0000) .. (1331.0000,-905.0000) .. controls
    (1400.3333,-905.0000) and (1455.0000,-867.3333) .. (1495.0000,-792.0000) ..
    controls (1527.0000,-730.6667) and (1543.0000,-662.0000) ..
    (1543.0000,-586.0000) -- cycle(893.0000,-586.0000) -- (793.0000,-586.0000) ..
    controls (793.0000,-631.3333) and (784.6667,-675.6667) .. (768.0000,-719.0000)
    .. controls (746.6667,-776.3333) and (717.6667,-805.0000) ..
    (681.0000,-805.0000) .. controls (644.3333,-805.0000) and (615.3333,-776.3333)
    .. (594.0000,-719.0000) .. controls (577.3333,-675.6667) and
    (569.0000,-631.3333) .. (569.0000,-586.0000) -- (469.0000,-586.0000) ..
    controls (469.0000,-662.0000) and (485.0000,-730.6667) .. (517.0000,-792.0000)
    .. controls (557.0000,-867.3333) and (611.6667,-905.0000) ..
    (681.0000,-905.0000) .. controls (750.3333,-905.0000) and (805.0000,-867.3333)
    .. (845.0000,-792.0000) .. controls (877.0000,-730.6667) and
    (893.0000,-662.0000) .. (893.0000,-586.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F63A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1367.0000,-676.0000) .. controls
    (1367.0000,-630.0000) and (1351.6667,-592.0000) .. (1321.0000,-562.0000) ..
    controls (1291.0000,-532.0000) and (1253.3333,-517.0000) ..
    (1208.0000,-517.0000) .. controls (1164.0000,-517.0000) and
    (1126.3333,-532.3333) .. (1095.0000,-563.0000) .. controls
    (1064.3333,-594.3333) and (1049.0000,-632.0000) .. (1049.0000,-676.0000) ..
    controls (1049.0000,-720.0000) and (1064.3333,-757.3333) ..
    (1095.0000,-788.0000) .. controls (1126.3333,-819.3333) and
    (1164.0000,-835.0000) .. (1208.0000,-835.0000) .. controls
    (1252.0000,-835.0000) and (1289.3333,-819.3333) .. (1320.0000,-788.0000) ..
    controls (1351.3333,-757.3333) and (1367.0000,-720.0000) ..
    (1367.0000,-676.0000) -- cycle(837.0000,-676.0000) .. controls
    (837.0000,-632.0000) and (821.6667,-594.3333) .. (791.0000,-563.0000) ..
    controls (760.3333,-532.3333) and (723.0000,-517.0000) .. (679.0000,-517.0000)
    .. controls (633.0000,-517.0000) and (594.6667,-532.0000) ..
    (564.0000,-562.0000) .. controls (534.0000,-592.0000) and (519.0000,-630.0000)
    .. (519.0000,-676.0000) .. controls (519.0000,-720.0000) and
    (534.6667,-757.3333) .. (566.0000,-788.0000) .. controls (597.3333,-819.3333)
    and (635.0000,-835.0000) .. (679.0000,-835.0000) .. controls
    (723.0000,-835.0000) and (760.3333,-819.3333) .. (791.0000,-788.0000) ..
    controls (821.6667,-757.3333) and (837.0000,-720.0000) .. (837.0000,-676.0000)
    -- cycle(1469.0000,-405.0000) .. controls (1469.0000,-259.0000) and
    (1417.0000,-134.0000) .. (1313.0000,-30.0000) .. controls (1209.0000,74.0000)
    and (1084.0000,126.0000) .. (938.0000,126.0000) .. controls
    (792.0000,126.0000) and (667.0000,74.0000) .. (563.0000,-30.0000) .. controls
    (459.0000,-134.0000) and (407.0000,-259.0000) .. (407.0000,-405.0000) --
    (1469.0000,-405.0000) -- cycle(1357.0000,-305.0000) -- (519.0000,-305.0000) ..
    controls (542.3333,-208.3333) and (593.0000,-129.0000) .. (671.0000,-67.0000)
    .. controls (749.6667,-5.0000) and (838.6667,26.0000) .. (938.0000,26.0000) ..
    controls (1037.3333,26.0000) and (1126.0000,-5.0000) .. (1204.0000,-67.0000)
    .. controls (1282.6667,-129.0000) and (1333.6667,-208.3333) ..
    (1357.0000,-305.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F63B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1392.0000,-787.0000) .. controls
    (1392.0000,-727.6667) and (1359.6667,-660.3333) .. (1295.0000,-585.0000) ..
    controls (1239.6667,-520.3333) and (1181.0000,-469.6667) ..
    (1119.0000,-433.0000) .. controls (1099.6667,-479.6667) and
    (1080.6667,-518.6667) .. (1062.0000,-550.0000) .. controls
    (1059.3333,-554.6667) and (1035.6667,-588.3333) .. (991.0000,-651.0000) ..
    controls (965.6667,-686.3333) and (946.3333,-724.6667) .. (933.0000,-766.0000)
    .. controls (896.3333,-721.3333) and (860.0000,-676.3333) ..
    (824.0000,-631.0000) .. controls (777.3333,-572.3333) and (752.3333,-523.0000)
    .. (749.0000,-483.0000) .. controls (577.0000,-571.6667) and
    (491.0000,-667.0000) .. (491.0000,-769.0000) .. controls (491.0000,-806.3333)
    and (502.6667,-837.3333) .. (526.0000,-862.0000) .. controls
    (549.3333,-886.6667) and (579.3333,-899.0000) .. (616.0000,-899.0000) ..
    controls (667.3333,-899.0000) and (701.0000,-874.0000) .. (717.0000,-824.0000)
    .. controls (751.6667,-874.0000) and (788.6667,-899.0000) ..
    (828.0000,-899.0000) .. controls (862.0000,-899.0000) and (886.3333,-891.6667)
    .. (901.0000,-877.0000) .. controls (911.0000,-866.3333) and
    (922.6667,-843.3333) .. (936.0000,-808.0000) .. controls (960.0000,-872.0000)
    and (1000.6667,-904.0000) .. (1058.0000,-904.0000) .. controls
    (1113.3333,-904.0000) and (1148.0000,-881.0000) .. (1162.0000,-835.0000) ..
    controls (1177.3333,-850.3333) and (1193.0000,-865.6667) ..
    (1209.0000,-881.0000) .. controls (1225.0000,-896.3333) and
    (1245.3333,-904.0000) .. (1270.0000,-904.0000) .. controls
    (1301.3333,-904.0000) and (1329.3333,-892.0000) .. (1354.0000,-868.0000) ..
    controls (1379.3333,-844.6667) and (1392.0000,-817.6667) ..
    (1392.0000,-787.0000) -- cycle(1388.0000,-146.0000) .. controls
    (1252.0000,-9.3333) and (1102.0000,59.0000) .. (938.0000,59.0000) .. controls
    (774.0000,59.0000) and (624.0000,-9.3333) .. (488.0000,-146.0000) --
    (560.0000,-221.0000) .. controls (682.6667,-105.0000) and (808.6667,-47.0000)
    .. (938.0000,-47.0000) .. controls (1067.3333,-47.0000) and
    (1193.3333,-105.0000) .. (1316.0000,-221.0000) -- (1388.0000,-146.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F63C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1359.0000,-634.0000) .. controls
    (1359.0000,-588.6667) and (1343.6667,-551.0000) .. (1313.0000,-521.0000) ..
    controls (1283.0000,-491.0000) and (1245.3333,-476.0000) ..
    (1200.0000,-476.0000) .. controls (1153.3333,-476.0000) and
    (1115.0000,-491.0000) .. (1085.0000,-521.0000) .. controls
    (1055.6667,-551.0000) and (1041.0000,-589.3333) .. (1041.0000,-636.0000) ..
    controls (1041.0000,-682.6667) and (1057.0000,-720.6667) ..
    (1089.0000,-750.0000) .. controls (1077.6667,-759.3333) and
    (1068.6667,-770.0000) .. (1062.0000,-782.0000) -- (1283.0000,-1007.0000) --
    (1359.0000,-931.0000) -- (1226.0000,-793.0000) .. controls
    (1314.6667,-772.3333) and (1359.0000,-719.3333) .. (1359.0000,-634.0000) --
    cycle(835.0000,-636.0000) .. controls (835.0000,-589.3333) and
    (820.0000,-551.0000) .. (790.0000,-521.0000) .. controls (760.6667,-491.0000)
    and (722.6667,-476.0000) .. (676.0000,-476.0000) .. controls
    (630.6667,-476.0000) and (592.6667,-491.0000) .. (562.0000,-521.0000) ..
    controls (532.0000,-551.0000) and (517.0000,-588.6667) .. (517.0000,-634.0000)
    .. controls (517.0000,-719.3333) and (561.3333,-772.3333) ..
    (650.0000,-793.0000) -- (517.0000,-931.0000) -- (593.0000,-1007.0000) --
    (814.0000,-782.0000) .. controls (807.3333,-770.0000) and (798.3333,-759.3333)
    .. (787.0000,-750.0000) .. controls (819.0000,-720.6667) and
    (835.0000,-682.6667) .. (835.0000,-636.0000) -- cycle(1388.0000,-146.0000) ..
    controls (1252.0000,-9.3333) and (1102.0000,59.0000) .. (938.0000,59.0000) --
    (938.0000,-47.0000) .. controls (1067.3333,-47.0000) and (1193.3333,-105.0000)
    .. (1316.0000,-221.0000) -- (1388.0000,-146.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F63D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1475.0000,-905.0000) .. controls
    (1475.0000,-829.0000) and (1459.0000,-760.3333) .. (1427.0000,-699.0000) ..
    controls (1387.0000,-623.6667) and (1332.3333,-586.0000) ..
    (1263.0000,-586.0000) .. controls (1193.6667,-586.0000) and
    (1139.0000,-623.6667) .. (1099.0000,-699.0000) .. controls
    (1067.0000,-760.3333) and (1051.0000,-829.0000) .. (1051.0000,-905.0000) --
    (1151.0000,-905.0000) .. controls (1151.0000,-859.6667) and
    (1159.3333,-815.3333) .. (1176.0000,-772.0000) .. controls
    (1197.3333,-714.6667) and (1226.3333,-686.0000) .. (1263.0000,-686.0000) ..
    controls (1299.6667,-686.0000) and (1328.6667,-714.6667) ..
    (1350.0000,-772.0000) .. controls (1366.6667,-815.3333) and
    (1375.0000,-859.6667) .. (1375.0000,-905.0000) -- (1475.0000,-905.0000) --
    cycle(825.0000,-905.0000) .. controls (825.0000,-829.0000) and
    (809.0000,-760.3333) .. (777.0000,-699.0000) .. controls (737.0000,-623.6667)
    and (682.3333,-586.0000) .. (613.0000,-586.0000) .. controls
    (543.6667,-586.0000) and (489.0000,-623.6667) .. (449.0000,-699.0000) ..
    controls (417.0000,-760.3333) and (401.0000,-829.0000) .. (401.0000,-905.0000)
    -- (501.0000,-905.0000) .. controls (501.0000,-859.6667) and
    (509.3333,-815.3333) .. (526.0000,-772.0000) .. controls (547.3333,-714.6667)
    and (576.3333,-686.0000) .. (613.0000,-686.0000) .. controls
    (649.6667,-686.0000) and (678.6667,-714.6667) .. (700.0000,-772.0000) ..
    controls (716.6667,-815.3333) and (725.0000,-859.6667) .. (725.0000,-905.0000)
    -- (825.0000,-905.0000) -- cycle(1187.0000,4.0000) .. controls
    (1187.0000,60.0000) and (1121.6667,102.3333) .. (991.0000,131.0000) --
    (991.0000,59.0000) .. controls (1008.3333,53.0000) and (1025.6667,46.6667) ..
    (1043.0000,40.0000) .. controls (1066.3333,29.3333) and (1078.0000,17.3333) ..
    (1078.0000,4.0000) .. controls (1078.0000,-17.3333) and (1048.0000,-35.6667)
    .. (988.0000,-51.0000) -- (988.0000,-123.0000) .. controls
    (1046.0000,-133.6667) and (1075.0000,-151.3333) .. (1075.0000,-176.0000) ..
    controls (1075.0000,-189.3333) and (1063.3333,-201.3333) ..
    (1040.0000,-212.0000) .. controls (1021.3333,-220.6667) and
    (1004.0000,-225.3333) .. (988.0000,-226.0000) -- (988.0000,-302.0000) ..
    controls (1118.6667,-271.3333) and (1184.0000,-229.3333) ..
    (1184.0000,-176.0000) .. controls (1184.0000,-135.3333) and
    (1161.0000,-106.0000) .. (1115.0000,-88.0000) .. controls (1131.0000,-75.3333)
    and (1147.0000,-62.6667) .. (1163.0000,-50.0000) .. controls
    (1179.0000,-34.6667) and (1187.0000,-16.6667) .. (1187.0000,4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F63E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1463.0000,-861.0000) -- (1408.0000,-772.0000)
    -- (1130.0000,-931.0000) -- (1184.0000,-1026.0000) -- (1463.0000,-861.0000) --
    cycle(1369.0000,-677.0000) .. controls (1369.0000,-633.0000) and
    (1353.3333,-595.3333) .. (1322.0000,-564.0000) .. controls
    (1290.6667,-532.6667) and (1253.0000,-517.0000) .. (1209.0000,-517.0000) ..
    controls (1164.3333,-517.0000) and (1125.6667,-532.3333) ..
    (1093.0000,-563.0000) .. controls (1060.3333,-594.3333) and
    (1044.0000,-632.3333) .. (1044.0000,-677.0000) .. controls
    (1044.0000,-719.0000) and (1060.3333,-756.0000) .. (1093.0000,-788.0000) ..
    controls (1126.3333,-820.6667) and (1164.3333,-837.0000) ..
    (1207.0000,-837.0000) .. controls (1252.3333,-837.0000) and
    (1290.6667,-821.3333) .. (1322.0000,-790.0000) .. controls
    (1353.3333,-759.3333) and (1369.0000,-721.6667) .. (1369.0000,-677.0000) --
    cycle(746.0000,-931.0000) -- (468.0000,-772.0000) -- (413.0000,-861.0000) --
    (692.0000,-1026.0000) -- (746.0000,-931.0000) -- cycle(832.0000,-677.0000) ..
    controls (832.0000,-632.3333) and (815.6667,-594.3333) .. (783.0000,-563.0000)
    .. controls (750.3333,-532.3333) and (711.6667,-517.0000) ..
    (667.0000,-517.0000) .. controls (623.0000,-517.0000) and (585.3333,-532.6667)
    .. (554.0000,-564.0000) .. controls (522.6667,-595.3333) and
    (507.0000,-633.0000) .. (507.0000,-677.0000) .. controls (507.0000,-721.6667)
    and (522.6667,-759.3333) .. (554.0000,-790.0000) .. controls
    (585.3333,-821.3333) and (623.6667,-837.0000) .. (669.0000,-837.0000) ..
    controls (711.6667,-837.0000) and (749.3333,-820.6667) .. (782.0000,-788.0000)
    .. controls (815.3333,-756.0000) and (832.0000,-719.0000) ..
    (832.0000,-677.0000) -- cycle(1389.0000,-73.0000) .. controls
    (1365.0000,-44.3333) and (1341.3333,-18.0000) .. (1318.0000,6.0000) ..
    controls (1199.3333,-113.3333) and (1073.3333,-173.0000) ..
    (940.0000,-173.0000) .. controls (814.6667,-173.0000) and (689.3333,-114.6667)
    .. (564.0000,2.0000) .. controls (544.0000,-14.0000) and (519.0000,-37.6667)
    .. (489.0000,-69.0000) .. controls (625.6667,-207.0000) and
    (776.0000,-276.0000) .. (940.0000,-276.0000) .. controls (1097.3333,-276.0000)
    and (1247.0000,-208.3333) .. (1389.0000,-73.0000) -- cycle(1126.0000,34.0000)
    .. controls (1112.0000,50.6667) and (1088.3333,75.3333) ..
    (1055.0000,108.0000) .. controls (1012.3333,62.0000) and (975.0000,39.0000) ..
    (943.0000,39.0000) .. controls (912.3333,39.0000) and (874.0000,62.0000) ..
    (828.0000,108.0000) .. controls (815.3333,98.0000) and (790.3333,74.3333) ..
    (753.0000,37.0000) .. controls (813.6667,-32.3333) and (876.0000,-67.0000) ..
    (940.0000,-67.0000) .. controls (1002.6667,-67.0000) and (1064.6667,-33.3333)
    .. (1126.0000,34.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F63F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1475.0000,-905.0000) .. controls
    (1475.0000,-834.3333) and (1460.6667,-769.3333) .. (1432.0000,-710.0000) ..
    controls (1397.3333,-637.3333) and (1349.0000,-596.6667) ..
    (1287.0000,-588.0000) .. controls (1305.0000,-556.0000) and
    (1323.0000,-524.0000) .. (1341.0000,-492.0000) .. controls
    (1362.3333,-453.3333) and (1373.0000,-418.6667) .. (1373.0000,-388.0000) ..
    controls (1373.0000,-312.6667) and (1336.6667,-275.0000) ..
    (1264.0000,-275.0000) .. controls (1195.3333,-275.0000) and
    (1161.0000,-312.6667) .. (1161.0000,-388.0000) .. controls
    (1161.0000,-420.0000) and (1171.6667,-454.6667) .. (1193.0000,-492.0000) ..
    controls (1211.6667,-524.0000) and (1230.3333,-555.6667) ..
    (1249.0000,-587.0000) .. controls (1183.6667,-592.3333) and
    (1132.6667,-631.6667) .. (1096.0000,-705.0000) .. controls
    (1066.0000,-765.6667) and (1051.0000,-832.3333) .. (1051.0000,-905.0000) --
    (1151.0000,-905.0000) .. controls (1151.6667,-859.6667) and
    (1160.0000,-815.3333) .. (1176.0000,-772.0000) .. controls
    (1197.3333,-714.6667) and (1226.3333,-686.0000) .. (1263.0000,-686.0000) ..
    controls (1299.6667,-686.0000) and (1328.6667,-714.6667) ..
    (1350.0000,-772.0000) .. controls (1366.0000,-815.3333) and
    (1374.3333,-859.6667) .. (1375.0000,-905.0000) -- (1475.0000,-905.0000) --
    cycle(825.0000,-905.0000) .. controls (825.0000,-829.0000) and
    (809.0000,-760.3333) .. (777.0000,-699.0000) .. controls (737.0000,-623.6667)
    and (682.3333,-586.0000) .. (613.0000,-586.0000) .. controls
    (543.6667,-586.0000) and (489.0000,-623.6667) .. (449.0000,-699.0000) ..
    controls (417.0000,-760.3333) and (401.0000,-829.0000) .. (401.0000,-905.0000)
    -- (501.0000,-905.0000) .. controls (501.0000,-859.6667) and
    (509.3333,-815.3333) .. (526.0000,-772.0000) .. controls (547.3333,-714.6667)
    and (576.3333,-686.0000) .. (613.0000,-686.0000) .. controls
    (649.6667,-686.0000) and (678.6667,-714.6667) .. (700.0000,-772.0000) ..
    controls (716.6667,-815.3333) and (725.0000,-859.6667) .. (725.0000,-905.0000)
    -- (825.0000,-905.0000) -- cycle(1383.0000,-98.0000) .. controls
    (1362.3333,-70.6667) and (1340.3333,-45.0000) .. (1317.0000,-21.0000) ..
    controls (1187.6667,-137.6667) and (1062.3333,-196.0000) ..
    (941.0000,-196.0000) .. controls (813.6667,-196.0000) and (688.0000,-137.6667)
    .. (564.0000,-21.0000) -- (493.0000,-93.0000) .. controls (620.3333,-233.0000)
    and (769.6667,-303.0000) .. (941.0000,-303.0000) .. controls
    (1019.6667,-303.0000) and (1100.0000,-283.3333) .. (1182.0000,-244.0000) ..
    controls (1258.6667,-206.6667) and (1325.6667,-158.0000) ..
    (1383.0000,-98.0000) -- cycle(1321.0000,-392.0000) .. controls
    (1321.0000,-412.6667) and (1314.6667,-434.6667) .. (1302.0000,-458.0000) ..
    controls (1291.3333,-478.0000) and (1280.6667,-498.0000) ..
    (1270.0000,-518.0000) .. controls (1232.6667,-473.3333) and
    (1214.0000,-430.0000) .. (1214.0000,-388.0000) .. controls
    (1214.0000,-348.0000) and (1231.6667,-328.0000) .. (1267.0000,-328.0000) ..
    controls (1303.0000,-328.0000) and (1321.0000,-349.3333) ..
    (1321.0000,-392.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F640.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1463.0000,-861.0000) -- (1408.0000,-772.0000)
    -- (1130.0000,-931.0000) -- (1184.0000,-1026.0000) -- (1463.0000,-861.0000) --
    cycle(1369.0000,-677.0000) .. controls (1369.0000,-633.0000) and
    (1353.3333,-595.3333) .. (1322.0000,-564.0000) .. controls
    (1290.6667,-532.6667) and (1253.0000,-517.0000) .. (1209.0000,-517.0000) ..
    controls (1164.3333,-517.0000) and (1125.6667,-532.3333) ..
    (1093.0000,-563.0000) .. controls (1060.3333,-594.3333) and
    (1044.0000,-632.3333) .. (1044.0000,-677.0000) .. controls
    (1044.0000,-719.0000) and (1060.3333,-756.0000) .. (1093.0000,-788.0000) ..
    controls (1126.3333,-820.6667) and (1164.3333,-837.0000) ..
    (1207.0000,-837.0000) .. controls (1252.3333,-837.0000) and
    (1290.6667,-821.3333) .. (1322.0000,-790.0000) .. controls
    (1353.3333,-759.3333) and (1369.0000,-721.6667) .. (1369.0000,-677.0000) --
    cycle(746.0000,-931.0000) -- (468.0000,-772.0000) -- (413.0000,-861.0000) --
    (692.0000,-1026.0000) -- (746.0000,-931.0000) -- cycle(832.0000,-677.0000) ..
    controls (832.0000,-632.3333) and (815.6667,-594.3333) .. (783.0000,-563.0000)
    .. controls (750.3333,-532.3333) and (711.6667,-517.0000) ..
    (667.0000,-517.0000) .. controls (623.0000,-517.0000) and (585.3333,-532.6667)
    .. (554.0000,-564.0000) .. controls (522.6667,-595.3333) and
    (507.0000,-633.0000) .. (507.0000,-677.0000) .. controls (507.0000,-721.6667)
    and (522.6667,-759.3333) .. (554.0000,-790.0000) .. controls
    (585.3333,-821.3333) and (623.6667,-837.0000) .. (669.0000,-837.0000) ..
    controls (711.6667,-837.0000) and (749.3333,-820.6667) .. (782.0000,-788.0000)
    .. controls (815.3333,-756.0000) and (832.0000,-719.0000) ..
    (832.0000,-677.0000) -- cycle(1334.0000,90.0000) -- (542.0000,90.0000) ..
    controls (572.6667,-2.0000) and (621.6667,-79.3333) .. (689.0000,-142.0000) ..
    controls (765.0000,-212.0000) and (848.0000,-247.0000) .. (938.0000,-247.0000)
    .. controls (1028.0000,-247.0000) and (1111.0000,-212.0000) ..
    (1187.0000,-142.0000) .. controls (1254.3333,-79.3333) and (1303.3333,-2.0000)
    .. (1334.0000,90.0000) -- cycle(1171.0000,-10.0000) .. controls
    (1103.6667,-101.3333) and (1026.0000,-147.0000) .. (938.0000,-147.0000) ..
    controls (850.0000,-147.0000) and (772.3333,-101.3333) .. (705.0000,-10.0000)
    -- (1171.0000,-10.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F641.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-801.0000) and (1346.3333,-763.3333) ..
    (1315.0000,-732.0000) .. controls (1284.3333,-701.3333) and
    (1247.0000,-686.0000) .. (1203.0000,-686.0000) .. controls
    (1159.0000,-686.0000) and (1121.3333,-701.3333) .. (1090.0000,-732.0000) ..
    controls (1059.3333,-763.3333) and (1044.0000,-801.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-889.0000) and
    (1059.3333,-926.3333) .. (1090.0000,-957.0000) .. controls
    (1121.3333,-988.3333) and (1159.0000,-1004.0000) .. (1203.0000,-1004.0000) ..
    controls (1247.0000,-1004.0000) and (1284.3333,-988.3333) ..
    (1315.0000,-957.0000) .. controls (1346.3333,-926.3333) and
    (1362.0000,-889.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-801.0000) and (816.3333,-763.3333) .. (785.0000,-732.0000)
    .. controls (754.3333,-701.3333) and (717.0000,-686.0000) ..
    (673.0000,-686.0000) .. controls (629.0000,-686.0000) and (591.3333,-701.3333)
    .. (560.0000,-732.0000) .. controls (529.3333,-763.3333) and
    (514.0000,-801.0000) .. (514.0000,-845.0000) .. controls (514.0000,-889.0000)
    and (529.3333,-926.3333) .. (560.0000,-957.0000) .. controls
    (591.3333,-988.3333) and (629.0000,-1004.0000) .. (673.0000,-1004.0000) ..
    controls (717.0000,-1004.0000) and (754.3333,-988.3333) ..
    (785.0000,-957.0000) .. controls (816.3333,-926.3333) and (832.0000,-889.0000)
    .. (832.0000,-845.0000) -- cycle(1388.0000,-124.0000) -- (1316.0000,-49.0000)
    .. controls (1193.3333,-165.0000) and (1067.3333,-223.0000) ..
    (938.0000,-223.0000) .. controls (808.6667,-223.0000) and (682.6667,-165.0000)
    .. (560.0000,-49.0000) -- (488.0000,-124.0000) .. controls
    (624.0000,-260.6667) and (774.0000,-329.0000) .. (938.0000,-329.0000) ..
    controls (1102.0000,-329.0000) and (1252.0000,-260.6667) ..
    (1388.0000,-124.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F642.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-801.0000) and (1346.3333,-763.3333) ..
    (1315.0000,-732.0000) .. controls (1284.3333,-701.3333) and
    (1247.0000,-686.0000) .. (1203.0000,-686.0000) .. controls
    (1159.0000,-686.0000) and (1121.3333,-701.3333) .. (1090.0000,-732.0000) ..
    controls (1059.3333,-763.3333) and (1044.0000,-801.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-889.0000) and
    (1059.3333,-926.3333) .. (1090.0000,-957.0000) .. controls
    (1121.3333,-988.3333) and (1159.0000,-1004.0000) .. (1203.0000,-1004.0000) ..
    controls (1247.0000,-1004.0000) and (1284.3333,-988.3333) ..
    (1315.0000,-957.0000) .. controls (1346.3333,-926.3333) and
    (1362.0000,-889.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-801.0000) and (816.3333,-763.3333) .. (785.0000,-732.0000)
    .. controls (754.3333,-701.3333) and (717.0000,-686.0000) ..
    (673.0000,-686.0000) .. controls (629.0000,-686.0000) and (591.3333,-701.3333)
    .. (560.0000,-732.0000) .. controls (529.3333,-763.3333) and
    (514.0000,-801.0000) .. (514.0000,-845.0000) .. controls (514.0000,-889.0000)
    and (529.3333,-926.3333) .. (560.0000,-957.0000) .. controls
    (591.3333,-988.3333) and (629.0000,-1004.0000) .. (673.0000,-1004.0000) ..
    controls (717.0000,-1004.0000) and (754.3333,-988.3333) ..
    (785.0000,-957.0000) .. controls (816.3333,-926.3333) and (832.0000,-889.0000)
    .. (832.0000,-845.0000) -- cycle(1388.0000,-254.0000) .. controls
    (1252.0000,-117.3333) and (1102.0000,-49.0000) .. (938.0000,-49.0000) ..
    controls (774.0000,-49.0000) and (624.0000,-117.3333) .. (488.0000,-254.0000)
    -- (560.0000,-329.0000) .. controls (682.6667,-213.0000) and
    (808.6667,-155.0000) .. (938.0000,-155.0000) .. controls (1067.3333,-155.0000)
    and (1193.3333,-213.0000) .. (1316.0000,-329.0000) -- (1388.0000,-254.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F643.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1388.0000,-910.0000)
    -- (1316.0000,-835.0000) .. controls (1193.3333,-951.0000) and
    (1067.3333,-1009.0000) .. (938.0000,-1009.0000) .. controls
    (808.6667,-1009.0000) and (682.6667,-951.0000) .. (560.0000,-835.0000) --
    (488.0000,-910.0000) .. controls (624.0000,-1046.6667) and
    (774.0000,-1115.0000) .. (938.0000,-1115.0000) .. controls
    (1102.0000,-1115.0000) and (1252.0000,-1046.6667) .. (1388.0000,-910.0000) --
    cycle(1362.0000,-319.0000) .. controls (1362.0000,-275.0000) and
    (1346.3333,-237.3333) .. (1315.0000,-206.0000) .. controls
    (1284.3333,-175.3333) and (1247.0000,-160.0000) .. (1203.0000,-160.0000) ..
    controls (1159.0000,-160.0000) and (1121.3333,-175.3333) ..
    (1090.0000,-206.0000) .. controls (1059.3333,-237.3333) and
    (1044.0000,-275.0000) .. (1044.0000,-319.0000) .. controls
    (1044.0000,-363.0000) and (1059.3333,-400.3333) .. (1090.0000,-431.0000) ..
    controls (1121.3333,-462.3333) and (1159.0000,-478.0000) ..
    (1203.0000,-478.0000) .. controls (1247.0000,-478.0000) and
    (1284.3333,-462.3333) .. (1315.0000,-431.0000) .. controls
    (1346.3333,-400.3333) and (1362.0000,-363.0000) .. (1362.0000,-319.0000) --
    cycle(832.0000,-319.0000) .. controls (832.0000,-275.0000) and
    (816.3333,-237.3333) .. (785.0000,-206.0000) .. controls (754.3333,-175.3333)
    and (717.0000,-160.0000) .. (673.0000,-160.0000) .. controls
    (629.0000,-160.0000) and (591.3333,-175.3333) .. (560.0000,-206.0000) ..
    controls (529.3333,-237.3333) and (514.0000,-275.0000) .. (514.0000,-319.0000)
    .. controls (514.0000,-363.0000) and (529.3333,-400.3333) ..
    (560.0000,-431.0000) .. controls (591.3333,-462.3333) and (629.0000,-478.0000)
    .. (673.0000,-478.0000) .. controls (717.0000,-478.0000) and
    (754.3333,-462.3333) .. (785.0000,-431.0000) .. controls (816.3333,-400.3333)
    and (832.0000,-363.0000) .. (832.0000,-319.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F644.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1440.0000,-790.0000)
    .. controls (1440.0000,-728.6667) and (1417.6667,-676.6667) ..
    (1373.0000,-634.0000) .. controls (1329.0000,-591.3333) and
    (1276.3333,-570.0000) .. (1215.0000,-570.0000) .. controls
    (1153.6667,-570.0000) and (1100.6667,-591.3333) .. (1056.0000,-634.0000) ..
    controls (1012.0000,-676.6667) and (990.0000,-728.6667) ..
    (990.0000,-790.0000) .. controls (990.0000,-851.3333) and
    (1012.0000,-903.3333) .. (1056.0000,-946.0000) .. controls
    (1100.6667,-988.6667) and (1153.6667,-1010.0000) .. (1215.0000,-1010.0000) ..
    controls (1276.3333,-1010.0000) and (1329.0000,-988.6667) ..
    (1373.0000,-946.0000) .. controls (1417.6667,-903.3333) and
    (1440.0000,-851.3333) .. (1440.0000,-790.0000) -- cycle(892.0000,-790.0000) ..
    controls (892.0000,-728.6667) and (869.6667,-676.6667) .. (825.0000,-634.0000)
    .. controls (781.0000,-591.3333) and (728.3333,-570.0000) ..
    (667.0000,-570.0000) .. controls (605.6667,-570.0000) and (552.6667,-591.3333)
    .. (508.0000,-634.0000) .. controls (464.0000,-676.6667) and
    (442.0000,-728.6667) .. (442.0000,-790.0000) .. controls (442.0000,-851.3333)
    and (464.0000,-903.3333) .. (508.0000,-946.0000) .. controls
    (552.6667,-988.6667) and (605.6667,-1010.0000) .. (667.0000,-1010.0000) ..
    controls (728.3333,-1010.0000) and (781.0000,-988.6667) ..
    (825.0000,-946.0000) .. controls (869.6667,-903.3333) and (892.0000,-851.3333)
    .. (892.0000,-790.0000) -- cycle(1388.0000,-254.0000) .. controls
    (1252.0000,-117.3333) and (1102.0000,-49.0000) .. (938.0000,-49.0000) --
    (938.0000,-155.0000) .. controls (1067.3333,-155.0000) and
    (1193.3333,-213.0000) .. (1316.0000,-329.0000) -- (1388.0000,-254.0000) --
    cycle(1400.0000,-790.0000) .. controls (1400.0000,-837.3333) and
    (1383.3333,-878.3333) .. (1350.0000,-913.0000) .. controls
    (1360.6667,-895.0000) and (1366.0000,-876.6667) .. (1366.0000,-858.0000) ..
    controls (1366.0000,-828.0000) and (1353.6667,-800.6667) ..
    (1329.0000,-776.0000) .. controls (1304.3333,-751.3333) and
    (1277.0000,-739.0000) .. (1247.0000,-739.0000) .. controls
    (1217.0000,-739.0000) and (1189.6667,-751.3333) .. (1165.0000,-776.0000) ..
    controls (1140.3333,-800.6667) and (1128.0000,-828.0000) ..
    (1128.0000,-858.0000) .. controls (1128.0000,-912.0000) and
    (1155.3333,-949.3333) .. (1210.0000,-970.0000) .. controls
    (1160.6667,-968.6667) and (1118.3333,-950.6667) .. (1083.0000,-916.0000) ..
    controls (1047.6667,-881.3333) and (1030.0000,-839.3333) ..
    (1030.0000,-790.0000) .. controls (1030.0000,-739.3333) and
    (1048.0000,-696.6667) .. (1084.0000,-662.0000) .. controls
    (1120.6667,-627.3333) and (1164.3333,-610.0000) .. (1215.0000,-610.0000) ..
    controls (1265.6667,-610.0000) and (1309.0000,-627.3333) ..
    (1345.0000,-662.0000) .. controls (1381.6667,-696.6667) and
    (1400.0000,-739.3333) .. (1400.0000,-790.0000) -- cycle(852.0000,-790.0000) ..
    controls (852.0000,-797.3333) and (851.3333,-805.6667) .. (850.0000,-815.0000)
    .. controls (846.6667,-787.0000) and (833.0000,-762.0000) ..
    (809.0000,-740.0000) .. controls (785.6667,-718.6667) and (760.0000,-708.0000)
    .. (732.0000,-708.0000) .. controls (702.0000,-708.0000) and
    (674.6667,-720.3333) .. (650.0000,-745.0000) .. controls (625.3333,-769.6667)
    and (613.0000,-797.0000) .. (613.0000,-827.0000) .. controls
    (613.0000,-857.0000) and (625.3333,-884.3333) .. (650.0000,-909.0000) ..
    controls (674.6667,-933.6667) and (702.0000,-946.0000) .. (732.0000,-946.0000)
    .. controls (746.0000,-946.0000) and (760.3333,-942.6667) ..
    (775.0000,-936.0000) .. controls (742.3333,-958.6667) and (706.3333,-970.0000)
    .. (667.0000,-970.0000) .. controls (616.3333,-970.0000) and
    (572.6667,-952.6667) .. (536.0000,-918.0000) .. controls (500.0000,-883.3333)
    and (482.0000,-840.6667) .. (482.0000,-790.0000) .. controls
    (482.0000,-739.3333) and (500.0000,-696.6667) .. (536.0000,-662.0000) ..
    controls (572.6667,-627.3333) and (616.3333,-610.0000) .. (667.0000,-610.0000)
    .. controls (717.6667,-610.0000) and (761.0000,-627.3333) ..
    (797.0000,-662.0000) .. controls (833.6667,-696.6667) and (852.0000,-739.3333)
    .. (852.0000,-790.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F645.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1762.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1788.0000,114.0000) --
    (1724.0000,114.0000) -- (1724.0000,-253.0000) .. controls
    (1724.0000,-340.3333) and (1697.0000,-419.3333) .. (1643.0000,-490.0000) ..
    controls (1589.6667,-560.6667) and (1520.6667,-605.6667) ..
    (1436.0000,-625.0000) .. controls (1392.0000,-513.0000) and
    (1329.6667,-423.3333) .. (1249.0000,-356.0000) .. controls
    (1159.0000,-281.3333) and (1056.6667,-244.0000) .. (942.0000,-244.0000) ..
    controls (827.3333,-244.0000) and (725.0000,-281.3333) .. (635.0000,-356.0000)
    .. controls (554.3333,-423.3333) and (492.0000,-513.0000) ..
    (448.0000,-625.0000) .. controls (363.3333,-605.6667) and (294.0000,-560.6667)
    .. (240.0000,-490.0000) .. controls (186.6667,-419.3333) and
    (160.0000,-340.3333) .. (160.0000,-253.0000) -- (160.0000,114.0000) --
    (96.0000,114.0000) -- (96.0000,-253.0000) .. controls (96.0000,-354.3333) and
    (126.6667,-445.6667) .. (188.0000,-527.0000) .. controls (250.0000,-609.0000)
    and (329.3333,-662.0000) .. (426.0000,-686.0000) .. controls
    (403.3333,-762.0000) and (392.0000,-838.0000) .. (392.0000,-914.0000) ..
    controls (392.0000,-1270.6667) and (575.3333,-1449.0000) ..
    (942.0000,-1449.0000) .. controls (1308.6667,-1449.0000) and
    (1492.0000,-1270.6667) .. (1492.0000,-914.0000) .. controls
    (1492.0000,-838.0000) and (1480.6667,-762.0000) .. (1458.0000,-686.0000) ..
    controls (1554.6667,-662.0000) and (1633.6667,-609.0000) ..
    (1695.0000,-527.0000) .. controls (1757.0000,-445.6667) and
    (1788.0000,-354.3333) .. (1788.0000,-253.0000) -- (1788.0000,114.0000) --
    cycle(1712.0000,-181.0000) .. controls (1712.0000,-147.6667) and
    (1681.6667,-119.6667) .. (1621.0000,-97.0000) .. controls (1569.6667,-77.6667)
    and (1517.3333,-68.0000) .. (1464.0000,-68.0000) .. controls
    (1445.3333,-68.0000) and (1430.6667,-69.6667) .. (1420.0000,-73.0000) --
    (1356.0000,10.0000) .. controls (1374.0000,14.6667) and (1392.0000,19.3333) ..
    (1410.0000,24.0000) .. controls (1434.0000,32.0000) and (1446.0000,43.0000) ..
    (1446.0000,57.0000) .. controls (1446.0000,95.6667) and (1423.0000,122.0000)
    .. (1377.0000,136.0000) -- (1432.0000,173.0000) -- (1333.0000,173.0000) ..
    controls (1315.6667,161.6667) and (1277.3333,145.0000) .. (1218.0000,123.0000)
    .. controls (1159.3333,101.6667) and (1121.6667,90.3333) ..
    (1105.0000,89.0000) .. controls (1067.0000,104.3333) and (1011.3333,132.3333)
    .. (938.0000,173.0000) -- (849.0000,173.0000) .. controls (885.0000,124.3333)
    and (943.0000,84.6667) .. (1023.0000,54.0000) .. controls (1105.6667,21.3333)
    and (1174.0000,-27.6667) .. (1228.0000,-93.0000) .. controls
    (1284.0000,-95.6667) and (1357.3333,-113.3333) .. (1448.0000,-146.0000) ..
    controls (1554.6667,-184.6667) and (1608.0000,-223.0000) ..
    (1608.0000,-261.0000) .. controls (1608.0000,-272.3333) and
    (1599.3333,-278.0000) .. (1582.0000,-278.0000) .. controls
    (1571.3333,-278.0000) and (1539.0000,-268.0000) .. (1485.0000,-248.0000) ..
    controls (1431.0000,-228.6667) and (1387.0000,-219.0000) ..
    (1353.0000,-219.0000) .. controls (1336.3333,-219.0000) and
    (1312.3333,-222.3333) .. (1281.0000,-229.0000) .. controls
    (1249.6667,-235.6667) and (1226.3333,-239.0000) .. (1211.0000,-239.0000) ..
    controls (1195.6667,-239.0000) and (1152.3333,-227.0000) ..
    (1081.0000,-203.0000) .. controls (1009.6667,-179.6667) and
    (966.0000,-163.3333) .. (950.0000,-154.0000) .. controls (929.3333,-141.3333)
    and (906.6667,-122.0000) .. (882.0000,-96.0000) .. controls
    (861.3333,-74.0000) and (840.6667,-52.0000) .. (820.0000,-30.0000) .. controls
    (772.0000,16.0000) and (685.6667,83.6667) .. (561.0000,173.0000) --
    (451.0000,173.0000) -- (507.0000,136.0000) .. controls (457.0000,123.3333) and
    (433.6667,96.6667) .. (437.0000,56.0000) -- (438.0000,43.0000) .. controls
    (446.6667,35.0000) and (460.3333,28.6667) .. (479.0000,24.0000) .. controls
    (501.6667,18.6667) and (516.3333,14.0000) .. (523.0000,10.0000) .. controls
    (505.6667,-10.6667) and (484.3333,-38.3333) .. (459.0000,-73.0000) .. controls
    (448.3333,-71.0000) and (443.6667,-70.0000) .. (445.0000,-70.0000) .. controls
    (392.3333,-70.0000) and (339.3333,-76.3333) .. (286.0000,-89.0000) .. controls
    (210.0000,-107.6667) and (172.0000,-134.6667) .. (172.0000,-170.0000) ..
    controls (172.0000,-210.6667) and (194.6667,-232.6667) .. (240.0000,-236.0000)
    .. controls (234.6667,-245.3333) and (232.0000,-255.3333) ..
    (232.0000,-266.0000) .. controls (232.0000,-282.0000) and (237.3333,-296.0000)
    .. (248.0000,-308.0000) .. controls (259.3333,-320.6667) and
    (273.0000,-327.0000) .. (289.0000,-327.0000) .. controls (307.6667,-327.0000)
    and (333.0000,-321.3333) .. (365.0000,-310.0000) .. controls
    (401.6667,-296.6667) and (427.0000,-289.0000) .. (441.0000,-287.0000) ..
    controls (471.6667,-282.3333) and (516.6667,-280.0000) .. (576.0000,-280.0000)
    .. controls (586.0000,-280.0000) and (600.6667,-282.6667) ..
    (620.0000,-288.0000) .. controls (640.0000,-294.0000) and (655.0000,-297.0000)
    .. (665.0000,-297.0000) .. controls (694.3333,-297.0000) and
    (786.6667,-266.0000) .. (942.0000,-204.0000) .. controls (958.6667,-208.0000)
    and (1005.3333,-226.0000) .. (1082.0000,-258.0000) .. controls
    (1144.0000,-284.0000) and (1189.6667,-297.0000) .. (1219.0000,-297.0000) ..
    controls (1229.6667,-297.0000) and (1244.6667,-294.0000) ..
    (1264.0000,-288.0000) .. controls (1283.3333,-282.0000) and
    (1298.3333,-279.0000) .. (1309.0000,-279.0000) .. controls
    (1365.0000,-279.0000) and (1407.0000,-280.6667) .. (1435.0000,-284.0000) ..
    controls (1450.3333,-286.0000) and (1476.6667,-294.0000) ..
    (1514.0000,-308.0000) .. controls (1547.3333,-320.6667) and
    (1573.6667,-327.0000) .. (1593.0000,-327.0000) .. controls
    (1629.6667,-327.0000) and (1648.0000,-306.0000) .. (1648.0000,-264.0000) ..
    controls (1648.0000,-254.6667) and (1646.6667,-245.6667) ..
    (1644.0000,-237.0000) .. controls (1669.3333,-235.0000) and
    (1686.0000,-231.6667) .. (1694.0000,-227.0000) .. controls
    (1706.0000,-219.0000) and (1712.0000,-203.6667) .. (1712.0000,-181.0000) --
    cycle(1428.0000,-914.0000) .. controls (1428.0000,-1079.3333) and
    (1388.0000,-1199.6667) .. (1308.0000,-1275.0000) .. controls
    (1230.6667,-1348.3333) and (1108.6667,-1385.0000) .. (942.0000,-1385.0000) ..
    controls (775.3333,-1385.0000) and (653.3333,-1348.3333) ..
    (576.0000,-1275.0000) .. controls (496.0000,-1199.6667) and
    (456.0000,-1079.3333) .. (456.0000,-914.0000) .. controls (456.0000,-762.6667)
    and (498.3333,-627.3333) .. (583.0000,-508.0000) .. controls
    (677.0000,-374.6667) and (796.6667,-308.0000) .. (942.0000,-308.0000) ..
    controls (1087.3333,-308.0000) and (1207.0000,-374.6667) ..
    (1301.0000,-508.0000) .. controls (1385.6667,-627.3333) and
    (1428.0000,-762.6667) .. (1428.0000,-914.0000) -- cycle(1669.0000,-179.0000)
    .. controls (1669.0000,-190.3333) and (1661.3333,-196.0000) ..
    (1646.0000,-196.0000) .. controls (1628.0000,-196.0000) and
    (1605.3333,-187.3333) .. (1578.0000,-170.0000) .. controls
    (1556.6667,-156.0000) and (1535.3333,-142.0000) .. (1514.0000,-128.0000) ..
    controls (1617.3333,-134.0000) and (1669.0000,-151.0000) ..
    (1669.0000,-179.0000) -- cycle(1317.0000,-54.0000) .. controls
    (1306.3333,-52.0000) and (1290.3333,-48.6667) .. (1269.0000,-44.0000) ..
    controls (1271.6667,-35.3333) and (1277.3333,-26.0000) .. (1286.0000,-16.0000)
    .. controls (1292.6667,-24.6667) and (1303.0000,-37.3333) ..
    (1317.0000,-54.0000) -- cycle(1384.0000,61.0000) .. controls
    (1354.0000,51.0000) and (1324.0000,40.6667) .. (1294.0000,30.0000) .. controls
    (1254.6667,16.0000) and (1228.0000,2.3333) .. (1214.0000,-11.0000) .. controls
    (1196.6667,11.0000) and (1173.0000,34.6667) .. (1143.0000,60.0000) .. controls
    (1200.3333,82.6667) and (1260.3333,94.0000) .. (1323.0000,94.0000) .. controls
    (1361.6667,94.0000) and (1382.0000,83.0000) .. (1384.0000,61.0000) --
    cycle(875.0000,-172.0000) -- (673.0000,-239.0000) .. controls
    (578.3333,-225.6667) and (531.0000,-219.0000) .. (531.0000,-219.0000) ..
    controls (496.3333,-219.0000) and (452.0000,-228.6667) .. (398.0000,-248.0000)
    .. controls (344.6667,-268.0000) and (312.0000,-278.0000) ..
    (300.0000,-278.0000) .. controls (284.0000,-278.0000) and (276.0000,-272.3333)
    .. (276.0000,-261.0000) .. controls (276.0000,-224.3333) and
    (328.3333,-186.0000) .. (433.0000,-146.0000) .. controls (525.6667,-110.6667)
    and (595.6667,-93.0000) .. (643.0000,-93.0000) .. controls (652.3333,-93.0000)
    and (665.6667,-83.6667) .. (683.0000,-65.0000) .. controls (694.3333,-51.0000)
    and (706.0000,-37.3333) .. (718.0000,-24.0000) .. controls (750.6667,-60.0000)
    and (803.0000,-109.3333) .. (875.0000,-172.0000) -- cycle(615.0000,-44.0000)
    .. controls (603.6667,-46.6667) and (586.6667,-50.0000) .. (564.0000,-54.0000)
    .. controls (570.6667,-45.3333) and (581.3333,-32.6667) .. (596.0000,-16.0000)
    -- (615.0000,-44.0000) -- cycle(681.0000,2.0000) -- (670.0000,-11.0000) ..
    controls (649.3333,4.3333) and (622.0000,18.3333) .. (588.0000,31.0000) ..
    controls (558.6667,41.0000) and (529.3333,51.0000) .. (500.0000,61.0000) --
    (500.0000,70.0000) .. controls (509.3333,86.0000) and (529.0000,94.0000) ..
    (559.0000,94.0000) .. controls (571.6667,94.0000) and (593.3333,81.6667) ..
    (624.0000,57.0000) .. controls (649.3333,35.6667) and (668.3333,17.3333) ..
    (681.0000,2.0000) -- cycle(368.0000,-128.0000) .. controls
    (347.3333,-142.6667) and (327.0000,-157.3333) .. (307.0000,-172.0000) ..
    controls (281.6667,-188.0000) and (258.3333,-196.0000) .. (237.0000,-196.0000)
    .. controls (222.3333,-196.0000) and (215.0000,-191.0000) ..
    (215.0000,-181.0000) .. controls (215.0000,-158.3333) and (266.0000,-140.6667)
    .. (368.0000,-128.0000) -- cycle(1263.0000,-1113.0000) --
    (1229.0000,-1079.0000) .. controls (1202.3333,-1106.3333) and
    (1171.6667,-1120.0000) .. (1137.0000,-1120.0000) .. controls
    (1103.0000,-1120.0000) and (1072.6667,-1106.3333) .. (1046.0000,-1079.0000) --
    (1012.0000,-1113.0000) .. controls (1040.6667,-1155.0000) and
    (1082.3333,-1176.0000) .. (1137.0000,-1176.0000) .. controls
    (1192.3333,-1176.0000) and (1234.3333,-1155.0000) .. (1263.0000,-1113.0000) --
    cycle(1243.0000,-954.0000) .. controls (1243.0000,-923.3333) and
    (1232.0000,-897.0000) .. (1210.0000,-875.0000) .. controls
    (1188.6667,-853.6667) and (1162.6667,-843.0000) .. (1132.0000,-843.0000) ..
    controls (1101.3333,-843.0000) and (1075.0000,-853.6667) ..
    (1053.0000,-875.0000) .. controls (1031.6667,-897.0000) and
    (1021.0000,-923.3333) .. (1021.0000,-954.0000) .. controls
    (1021.0000,-984.6667) and (1031.6667,-1010.6667) .. (1053.0000,-1032.0000) ..
    controls (1075.0000,-1054.0000) and (1101.3333,-1065.0000) ..
    (1132.0000,-1065.0000) .. controls (1162.6667,-1065.0000) and
    (1188.6667,-1054.0000) .. (1210.0000,-1032.0000) .. controls
    (1232.0000,-1010.6667) and (1243.0000,-984.6667) .. (1243.0000,-954.0000) --
    cycle(876.0000,-1113.0000) -- (842.0000,-1079.0000) .. controls
    (815.3333,-1106.3333) and (785.0000,-1120.0000) .. (751.0000,-1120.0000) ..
    controls (716.3333,-1120.0000) and (685.6667,-1106.3333) ..
    (659.0000,-1079.0000) -- (625.0000,-1113.0000) .. controls
    (653.6667,-1155.0000) and (695.6667,-1176.0000) .. (751.0000,-1176.0000) ..
    controls (805.6667,-1176.0000) and (847.3333,-1155.0000) ..
    (876.0000,-1113.0000) -- cycle(867.0000,-954.0000) .. controls
    (867.0000,-923.3333) and (856.0000,-897.0000) .. (834.0000,-875.0000) ..
    controls (812.6667,-853.6667) and (786.6667,-843.0000) .. (756.0000,-843.0000)
    .. controls (725.3333,-843.0000) and (699.0000,-853.6667) ..
    (677.0000,-875.0000) .. controls (655.6667,-897.0000) and (645.0000,-923.3333)
    .. (645.0000,-954.0000) .. controls (645.0000,-984.6667) and
    (655.6667,-1010.6667) .. (677.0000,-1032.0000) .. controls
    (699.0000,-1054.0000) and (725.3333,-1065.0000) .. (756.0000,-1065.0000) ..
    controls (786.6667,-1065.0000) and (812.6667,-1054.0000) ..
    (834.0000,-1032.0000) .. controls (856.0000,-1010.6667) and
    (867.0000,-984.6667) .. (867.0000,-954.0000) -- cycle(1196.0000,-576.0000) ..
    controls (1130.0000,-488.6667) and (1045.3333,-445.0000) ..
    (942.0000,-445.0000) .. controls (838.6667,-445.0000) and (754.0000,-488.6667)
    .. (688.0000,-576.0000) -- (1196.0000,-576.0000) -- cycle(1225.0000,-947.0000)
    -- (1166.0000,-947.0000) .. controls (1164.0000,-929.6667) and
    (1155.0000,-919.6667) .. (1139.0000,-917.0000) -- (1139.0000,-861.0000) ..
    controls (1161.6667,-862.3333) and (1181.3333,-871.3333) ..
    (1198.0000,-888.0000) .. controls (1214.6667,-904.6667) and
    (1223.6667,-924.3333) .. (1225.0000,-947.0000) -- cycle(1094.0000,-1002.0000)
    .. controls (1094.0000,-1012.6667) and (1088.6667,-1018.0000) ..
    (1078.0000,-1018.0000) .. controls (1067.3333,-1018.0000) and
    (1062.0000,-1012.6667) .. (1062.0000,-1002.0000) .. controls
    (1062.0000,-991.3333) and (1067.3333,-986.0000) .. (1078.0000,-986.0000) ..
    controls (1088.6667,-986.0000) and (1094.0000,-991.3333) ..
    (1094.0000,-1002.0000) -- cycle(849.0000,-947.0000) -- (790.0000,-947.0000) ..
    controls (788.0000,-929.6667) and (779.0000,-919.6667) .. (763.0000,-917.0000)
    -- (763.0000,-861.0000) .. controls (785.6667,-862.3333) and
    (805.3333,-871.3333) .. (822.0000,-888.0000) .. controls (838.6667,-904.6667)
    and (847.6667,-924.3333) .. (849.0000,-947.0000) -- cycle(718.0000,-1002.0000)
    .. controls (718.0000,-1012.6667) and (712.6667,-1018.0000) ..
    (702.0000,-1018.0000) .. controls (691.3333,-1018.0000) and
    (686.0000,-1012.6667) .. (686.0000,-1002.0000) .. controls
    (686.0000,-991.3333) and (691.3333,-986.0000) .. (702.0000,-986.0000) ..
    controls (712.6667,-986.0000) and (718.0000,-991.3333) ..
    (718.0000,-1002.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F646.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1804.0000,-418.0000) ..
    controls (1804.0000,-251.3333) and (1782.3333,-127.0000) ..
    (1739.0000,-45.0000) .. controls (1726.3333,-21.0000) and (1720.0000,-8.0000)
    .. (1720.0000,-6.0000) -- (1720.0000,240.0000) -- (1638.0000,240.0000) --
    (1638.0000,63.0000) .. controls (1638.0000,50.3333) and (1645.6667,19.0000) ..
    (1661.0000,-31.0000) .. controls (1694.3333,-140.3333) and
    (1713.3333,-203.3333) .. (1718.0000,-220.0000) .. controls
    (1733.3333,-284.0000) and (1741.0000,-350.0000) .. (1741.0000,-418.0000) ..
    controls (1741.0000,-623.3333) and (1694.0000,-819.3333) ..
    (1600.0000,-1006.0000) .. controls (1562.6667,-1080.0000) and
    (1503.6667,-1157.6667) .. (1423.0000,-1239.0000) .. controls
    (1328.3333,-1334.3333) and (1248.6667,-1382.0000) .. (1184.0000,-1382.0000) ..
    controls (1160.0000,-1382.0000) and (1130.6667,-1370.0000) ..
    (1096.0000,-1346.0000) .. controls (1130.0000,-1337.3333) and
    (1164.3333,-1328.3333) .. (1199.0000,-1319.0000) .. controls
    (1235.6667,-1306.3333) and (1263.0000,-1285.3333) .. (1281.0000,-1256.0000) --
    (1281.0000,-1238.0000) .. controls (1253.0000,-1250.0000) and
    (1224.6667,-1262.0000) .. (1196.0000,-1274.0000) .. controls
    (1161.3333,-1287.3333) and (1132.0000,-1294.0000) .. (1108.0000,-1294.0000) ..
    controls (1065.3333,-1294.0000) and (1044.0000,-1282.0000) ..
    (1044.0000,-1258.0000) .. controls (1044.0000,-1248.0000) and
    (1071.0000,-1234.6667) .. (1125.0000,-1218.0000) .. controls
    (1184.3333,-1198.6667) and (1219.0000,-1184.0000) .. (1229.0000,-1174.0000) --
    (1229.0000,-1151.0000) .. controls (1225.6667,-1143.6667) and
    (1219.6667,-1140.0000) .. (1211.0000,-1140.0000) .. controls
    (1202.3333,-1140.0000) and (1182.0000,-1146.6667) .. (1150.0000,-1160.0000) ..
    controls (1118.0000,-1174.0000) and (1091.6667,-1181.0000) ..
    (1071.0000,-1181.0000) .. controls (1049.0000,-1181.0000) and
    (1038.0000,-1172.3333) .. (1038.0000,-1155.0000) .. controls
    (1038.0000,-1144.3333) and (1041.6667,-1135.3333) .. (1049.0000,-1128.0000) ..
    controls (1063.0000,-1114.0000) and (1083.6667,-1099.0000) ..
    (1111.0000,-1083.0000) .. controls (1151.0000,-1059.6667) and
    (1173.0000,-1046.6667) .. (1177.0000,-1044.0000) .. controls
    (1261.6667,-986.6667) and (1333.3333,-916.6667) .. (1392.0000,-834.0000) ..
    controls (1459.3333,-739.3333) and (1493.0000,-647.3333) ..
    (1493.0000,-558.0000) .. controls (1493.0000,-396.0000) and
    (1442.3333,-258.0000) .. (1341.0000,-144.0000) .. controls
    (1235.6667,-25.3333) and (1103.0000,34.0000) .. (943.0000,34.0000) .. controls
    (782.3333,34.0000) and (650.0000,-26.0000) .. (546.0000,-146.0000) .. controls
    (446.6667,-260.0000) and (397.0000,-398.6667) .. (397.0000,-562.0000) ..
    controls (397.0000,-608.6667) and (404.3333,-654.0000) .. (419.0000,-698.0000)
    .. controls (438.3333,-756.0000) and (484.0000,-823.3333) ..
    (556.0000,-900.0000) .. controls (619.3333,-968.0000) and
    (681.6667,-1022.3333) .. (743.0000,-1063.0000) .. controls
    (764.3333,-1074.3333) and (794.3333,-1093.3333) .. (833.0000,-1120.0000) ..
    controls (847.0000,-1132.6667) and (855.0000,-1147.0000) ..
    (857.0000,-1163.0000) .. controls (849.0000,-1175.6667) and
    (838.0000,-1182.0000) .. (824.0000,-1182.0000) .. controls
    (803.3333,-1182.0000) and (776.0000,-1175.0000) .. (742.0000,-1161.0000) ..
    controls (708.0000,-1147.0000) and (685.3333,-1140.0000) ..
    (674.0000,-1140.0000) .. controls (670.0000,-1140.0000) and
    (664.3333,-1141.6667) .. (657.0000,-1145.0000) -- (657.0000,-1174.0000) ..
    controls (669.0000,-1188.0000) and (697.6667,-1202.0000) ..
    (743.0000,-1216.0000) .. controls (798.3333,-1233.3333) and
    (831.3333,-1245.0000) .. (842.0000,-1251.0000) -- (842.0000,-1271.0000) ..
    controls (828.6667,-1286.3333) and (808.0000,-1294.0000) ..
    (780.0000,-1294.0000) .. controls (757.3333,-1294.0000) and
    (726.0000,-1284.3333) .. (686.0000,-1265.0000) .. controls
    (646.6667,-1246.3333) and (623.6667,-1237.0000) .. (617.0000,-1237.0000) ..
    controls (611.6667,-1237.0000) and (609.0000,-1241.3333) ..
    (609.0000,-1250.0000) .. controls (609.0000,-1291.3333) and
    (671.3333,-1323.0000) .. (796.0000,-1345.0000) .. controls
    (782.0000,-1369.6667) and (754.3333,-1382.0000) .. (713.0000,-1382.0000) ..
    controls (634.3333,-1382.0000) and (541.6667,-1322.6667) ..
    (435.0000,-1204.0000) .. controls (341.6667,-1100.6667) and
    (277.6667,-1004.0000) .. (243.0000,-914.0000) .. controls (177.6667,-744.0000)
    and (145.0000,-578.0000) .. (145.0000,-416.0000) .. controls
    (145.0000,-324.6667) and (161.0000,-226.3333) .. (193.0000,-121.0000) ..
    controls (225.6667,-16.3333) and (242.0000,41.3333) .. (242.0000,52.0000) --
    (242.0000,240.0000) -- (170.0000,240.0000) -- (170.0000,6.0000) .. controls
    (170.0000,9.3333) and (158.3333,-20.0000) .. (135.0000,-82.0000) .. controls
    (99.6667,-176.0000) and (82.0000,-287.3333) .. (82.0000,-416.0000) .. controls
    (82.0000,-591.3333) and (115.0000,-759.3333) .. (181.0000,-920.0000) ..
    controls (251.6667,-1090.6667) and (350.3333,-1229.6667) ..
    (477.0000,-1337.0000) .. controls (553.6667,-1401.6667) and
    (628.6667,-1434.0000) .. (702.0000,-1434.0000) .. controls
    (758.6667,-1434.0000) and (802.3333,-1419.3333) .. (833.0000,-1390.0000) ..
    controls (857.0000,-1367.3333) and (880.3333,-1326.6667) ..
    (903.0000,-1268.0000) -- (983.0000,-1268.0000) .. controls
    (1006.3333,-1326.6667) and (1030.0000,-1367.3333) .. (1054.0000,-1390.0000) ..
    controls (1085.3333,-1419.3333) and (1129.3333,-1434.0000) ..
    (1186.0000,-1434.0000) .. controls (1259.3333,-1434.0000) and
    (1332.0000,-1403.0000) .. (1404.0000,-1341.0000) .. controls
    (1531.3333,-1231.0000) and (1630.6667,-1091.6667) .. (1702.0000,-923.0000) ..
    controls (1770.0000,-761.6667) and (1804.0000,-593.3333) ..
    (1804.0000,-418.0000) -- cycle(1426.0000,-540.0000) .. controls
    (1426.0000,-712.6667) and (1338.0000,-863.6667) .. (1162.0000,-993.0000) ..
    controls (1135.3333,-1010.3333) and (1095.6667,-1037.0000) ..
    (1043.0000,-1073.0000) .. controls (1016.3333,-1093.0000) and
    (1000.3333,-1110.3333) .. (995.0000,-1125.0000) .. controls
    (988.3333,-1147.0000) and (981.6667,-1169.0000) .. (975.0000,-1191.0000) --
    (910.0000,-1191.0000) .. controls (906.0000,-1158.3333) and
    (898.3333,-1132.0000) .. (887.0000,-1112.0000) .. controls
    (877.0000,-1095.3333) and (859.6667,-1079.3333) .. (835.0000,-1064.0000) ..
    controls (813.6667,-1052.0000) and (792.3333,-1040.0000) ..
    (771.0000,-1028.0000) .. controls (688.3333,-977.3333) and
    (618.3333,-912.0000) .. (561.0000,-832.0000) .. controls (497.0000,-742.6667)
    and (465.0000,-654.3333) .. (465.0000,-567.0000) -- (465.0000,-540.0000) ..
    controls (465.0000,-408.0000) and (511.3333,-291.3333) .. (604.0000,-190.0000)
    .. controls (699.3333,-85.3333) and (812.3333,-33.0000) .. (943.0000,-33.0000)
    .. controls (1074.3333,-33.0000) and (1188.3333,-85.0000) ..
    (1285.0000,-189.0000) .. controls (1379.0000,-291.0000) and
    (1426.0000,-408.0000) .. (1426.0000,-540.0000) -- cycle(1269.0000,-676.0000)
    .. controls (1251.0000,-736.6667) and (1215.3333,-767.0000) ..
    (1162.0000,-767.0000) .. controls (1109.3333,-767.0000) and
    (1074.0000,-736.0000) .. (1056.0000,-674.0000) .. controls
    (1066.0000,-756.6667) and (1101.3333,-798.0000) .. (1162.0000,-798.0000) ..
    controls (1202.6667,-798.0000) and (1230.3333,-787.0000) ..
    (1245.0000,-765.0000) .. controls (1255.0000,-750.3333) and
    (1263.0000,-720.6667) .. (1269.0000,-676.0000) -- cycle(1256.0000,-597.0000)
    .. controls (1256.0000,-538.3333) and (1224.6667,-509.0000) ..
    (1162.0000,-509.0000) .. controls (1100.0000,-509.0000) and
    (1069.0000,-537.3333) .. (1069.0000,-594.0000) .. controls
    (1069.0000,-651.3333) and (1100.0000,-680.0000) .. (1162.0000,-680.0000) ..
    controls (1224.6667,-680.0000) and (1256.0000,-652.3333) ..
    (1256.0000,-597.0000) -- cycle(835.0000,-682.0000) .. controls
    (817.0000,-738.6667) and (782.3333,-767.0000) .. (731.0000,-767.0000) ..
    controls (679.6667,-767.0000) and (645.0000,-739.6667) .. (627.0000,-685.0000)
    .. controls (631.6667,-725.0000) and (640.0000,-752.6667) ..
    (652.0000,-768.0000) .. controls (667.3333,-788.0000) and (693.6667,-798.0000)
    .. (731.0000,-798.0000) .. controls (797.6667,-798.0000) and
    (832.3333,-759.3333) .. (835.0000,-682.0000) -- cycle(821.0000,-594.0000) ..
    controls (821.0000,-537.3333) and (790.3333,-509.0000) .. (729.0000,-509.0000)
    .. controls (670.3333,-509.0000) and (641.0000,-537.3333) ..
    (641.0000,-594.0000) .. controls (641.0000,-651.3333) and (670.3333,-680.0000)
    .. (729.0000,-680.0000) .. controls (790.3333,-680.0000) and
    (821.0000,-651.3333) .. (821.0000,-594.0000) -- cycle(1177.0000,-343.0000) ..
    controls (1167.6667,-291.6667) and (1139.3333,-250.0000) ..
    (1092.0000,-218.0000) .. controls (1048.0000,-188.0000) and
    (999.0000,-173.0000) .. (945.0000,-173.0000) .. controls (822.3333,-173.0000)
    and (745.0000,-229.6667) .. (713.0000,-343.0000) -- (1177.0000,-343.0000) --
    cycle(1229.0000,-567.0000) -- (1229.0000,-585.0000) .. controls
    (1220.3333,-587.0000) and (1207.3333,-589.0000) .. (1190.0000,-591.0000) ..
    controls (1183.3333,-577.0000) and (1174.3333,-570.0000) ..
    (1163.0000,-570.0000) -- (1163.0000,-530.0000) -- (1187.0000,-530.0000) ..
    controls (1207.6667,-543.3333) and (1221.6667,-555.6667) ..
    (1229.0000,-567.0000) -- cycle(1141.0000,-631.0000) .. controls
    (1133.0000,-639.0000) and (1125.3333,-643.0000) .. (1118.0000,-643.0000) ..
    controls (1111.3333,-639.0000) and (1108.0000,-633.6667) ..
    (1108.0000,-627.0000) .. controls (1108.0000,-624.3333) and
    (1109.3333,-619.6667) .. (1112.0000,-613.0000) -- (1135.0000,-613.0000) ..
    controls (1139.0000,-617.0000) and (1141.0000,-623.0000) ..
    (1141.0000,-631.0000) -- cycle(800.0000,-585.0000) .. controls
    (796.0000,-585.0000) and (790.3333,-586.0000) .. (783.0000,-588.0000) ..
    controls (776.3333,-590.6667) and (771.0000,-592.0000) .. (767.0000,-592.0000)
    .. controls (762.3333,-592.0000) and (756.6667,-588.3333) ..
    (750.0000,-581.0000) .. controls (744.0000,-573.6667) and (738.6667,-570.0000)
    .. (734.0000,-570.0000) -- (734.0000,-530.0000) -- (752.0000,-530.0000) ..
    controls (784.0000,-549.3333) and (800.0000,-567.6667) .. (800.0000,-585.0000)
    -- cycle(713.0000,-631.0000) .. controls (705.0000,-639.0000) and
    (697.0000,-643.0000) .. (689.0000,-643.0000) -- (677.0000,-628.0000) ..
    controls (680.3333,-622.6667) and (682.0000,-617.6667) .. (682.0000,-613.0000)
    -- (706.0000,-613.0000) .. controls (710.6667,-617.6667) and
    (713.0000,-623.6667) .. (713.0000,-631.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F647.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1803.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1358.0000,-1422.0000) ..
    controls (1358.0000,-1384.6667) and (1283.0000,-1285.6667) ..
    (1133.0000,-1125.0000) .. controls (1129.0000,-1133.0000) and
    (1127.0000,-1142.6667) .. (1127.0000,-1154.0000) .. controls
    (1127.0000,-1202.6667) and (1145.6667,-1264.6667) .. (1183.0000,-1340.0000) ..
    controls (1225.0000,-1424.6667) and (1267.3333,-1467.0000) ..
    (1310.0000,-1467.0000) .. controls (1342.0000,-1467.0000) and
    (1358.0000,-1452.0000) .. (1358.0000,-1422.0000) -- cycle(959.0000,-1410.0000)
    .. controls (959.0000,-1376.0000) and (950.6667,-1322.6667) ..
    (934.0000,-1250.0000) .. controls (918.0000,-1181.3333) and
    (902.6667,-1128.6667) .. (888.0000,-1092.0000) .. controls
    (841.3333,-1222.6667) and (818.0000,-1327.0000) .. (818.0000,-1405.0000) ..
    controls (818.0000,-1456.3333) and (841.3333,-1482.0000) ..
    (888.0000,-1482.0000) .. controls (935.3333,-1482.0000) and
    (959.0000,-1458.0000) .. (959.0000,-1410.0000) -- cycle(650.0000,-1162.0000)
    .. controls (650.0000,-1152.0000) and (647.6667,-1140.0000) ..
    (643.0000,-1126.0000) .. controls (490.3333,-1284.6667) and
    (414.0000,-1382.6667) .. (414.0000,-1420.0000) .. controls
    (414.0000,-1451.3333) and (431.6667,-1467.0000) .. (467.0000,-1467.0000) ..
    controls (528.3333,-1467.0000) and (584.3333,-1385.6667) ..
    (635.0000,-1223.0000) .. controls (645.0000,-1191.0000) and
    (650.0000,-1170.6667) .. (650.0000,-1162.0000) -- cycle(1686.0000,-117.0000)
    .. controls (1686.0000,-49.6667) and (1675.3333,-0.6667) ..
    (1654.0000,30.0000) .. controls (1637.3333,54.0000) and (1611.6667,73.0000) ..
    (1577.0000,87.0000) .. controls (1517.6667,111.0000) and (1350.0000,123.0000)
    .. (1074.0000,123.0000) .. controls (959.3333,123.0000) and (897.0000,85.6667)
    .. (887.0000,11.0000) .. controls (879.6667,15.6667) and (871.6667,29.0000) ..
    (863.0000,51.0000) .. controls (854.3333,73.0000) and (841.0000,89.0000) ..
    (823.0000,99.0000) .. controls (796.3333,114.3333) and (753.6667,122.0000) ..
    (695.0000,122.0000) .. controls (648.3333,122.0000) and (571.6667,120.0000) ..
    (465.0000,116.0000) .. controls (417.6667,115.3333) and (346.6667,110.6667) ..
    (252.0000,102.0000) .. controls (186.6667,90.6667) and (141.3333,68.0000) ..
    (116.0000,34.0000) .. controls (93.3333,3.3333) and (82.0000,-56.3333) ..
    (82.0000,-145.0000) .. controls (82.0000,-236.3333) and (95.3333,-320.0000) ..
    (122.0000,-396.0000) .. controls (140.0000,-447.3333) and (171.6667,-497.0000)
    .. (217.0000,-545.0000) .. controls (262.3333,-593.6667) and
    (310.0000,-628.0000) .. (360.0000,-648.0000) .. controls (362.0000,-676.6667)
    and (373.0000,-726.0000) .. (393.0000,-796.0000) .. controls
    (429.6667,-877.3333) and (499.6667,-937.6667) .. (603.0000,-977.0000) ..
    controls (685.6667,-1009.0000) and (780.0000,-1025.0000) ..
    (886.0000,-1025.0000) .. controls (1023.3333,-1025.0000) and
    (1138.3333,-997.3333) .. (1231.0000,-942.0000) .. controls
    (1341.6667,-876.0000) and (1402.0000,-779.3333) .. (1412.0000,-652.0000) ..
    controls (1594.6667,-566.0000) and (1686.0000,-387.6667) ..
    (1686.0000,-117.0000) -- cycle(1325.0000,-1417.0000) .. controls
    (1325.0000,-1431.0000) and (1318.3333,-1438.0000) .. (1305.0000,-1438.0000) ..
    controls (1279.6667,-1438.0000) and (1251.0000,-1404.3333) ..
    (1219.0000,-1337.0000) .. controls (1197.6667,-1291.6667) and
    (1180.3333,-1245.3333) .. (1167.0000,-1198.0000) .. controls
    (1196.3333,-1236.0000) and (1225.6667,-1273.6667) .. (1255.0000,-1311.0000) ..
    controls (1301.6667,-1372.3333) and (1325.0000,-1407.6667) ..
    (1325.0000,-1417.0000) -- cycle(915.0000,-1400.0000) .. controls
    (915.0000,-1432.0000) and (906.0000,-1448.0000) .. (888.0000,-1448.0000) ..
    controls (878.0000,-1448.0000) and (869.3333,-1443.0000) ..
    (862.0000,-1433.0000) -- (862.0000,-1385.0000) .. controls
    (862.0000,-1366.3333) and (870.6667,-1297.6667) .. (888.0000,-1179.0000) ..
    controls (906.0000,-1321.6667) and (915.0000,-1395.3333) ..
    (915.0000,-1400.0000) -- cycle(605.0000,-1203.0000) .. controls
    (598.3333,-1237.0000) and (580.6667,-1282.0000) .. (552.0000,-1338.0000) ..
    controls (518.6667,-1404.6667) and (490.3333,-1438.0000) ..
    (467.0000,-1438.0000) .. controls (454.3333,-1438.0000) and
    (448.0000,-1432.0000) .. (448.0000,-1420.0000) .. controls
    (448.0000,-1409.3333) and (471.0000,-1374.3333) .. (517.0000,-1315.0000) ..
    controls (546.3333,-1277.6667) and (575.6667,-1240.3333) ..
    (605.0000,-1203.0000) -- cycle(1634.0000,-99.0000) .. controls
    (1634.0000,-334.3333) and (1560.0000,-495.0000) .. (1412.0000,-581.0000) ..
    controls (1408.6667,-401.0000) and (1350.6667,-252.0000) ..
    (1238.0000,-134.0000) -- (1273.0000,-134.0000) .. controls
    (1282.3333,-134.0000) and (1307.0000,-150.0000) .. (1347.0000,-182.0000) ..
    controls (1387.6667,-214.0000) and (1417.6667,-230.0000) ..
    (1437.0000,-230.0000) .. controls (1443.0000,-230.0000) and
    (1450.6667,-228.3333) .. (1460.0000,-225.0000) -- (1460.0000,-199.0000) ..
    controls (1426.6667,-177.0000) and (1393.6667,-154.6667) ..
    (1361.0000,-132.0000) .. controls (1320.3333,-107.3333) and
    (1283.3333,-95.0000) .. (1250.0000,-95.0000) .. controls (1236.6667,-95.0000)
    and (1216.6667,-96.3333) .. (1190.0000,-99.0000) .. controls
    (1164.0000,-102.3333) and (1144.3333,-104.0000) .. (1131.0000,-104.0000) ..
    controls (1057.6667,-104.0000) and (1003.6667,-86.0000) .. (969.0000,-50.0000)
    -- (974.0000,-37.0000) .. controls (1014.0000,-50.3333) and
    (1050.0000,-57.0000) .. (1082.0000,-57.0000) .. controls (1086.0000,-57.0000)
    and (1090.0000,-55.0000) .. (1094.0000,-51.0000) .. controls
    (1067.3333,-43.0000) and (1040.6667,-35.0000) .. (1014.0000,-27.0000) ..
    controls (980.0000,-15.6667) and (958.6667,-0.0000) .. (950.0000,20.0000) ..
    controls (986.6667,1.3333) and (1029.0000,-8.0000) .. (1077.0000,-8.0000) ..
    controls (1087.0000,-8.0000) and (1095.6667,-6.3333) .. (1103.0000,-3.0000) ..
    controls (1074.3333,3.6667) and (1035.6667,20.6667) .. (987.0000,48.0000) ..
    controls (1005.0000,65.3333) and (1045.3333,74.0000) .. (1108.0000,74.0000) ..
    controls (1373.3333,74.0000) and (1532.3333,55.3333) .. (1585.0000,18.0000) ..
    controls (1617.6667,-5.3333) and (1634.0000,-44.3333) .. (1634.0000,-99.0000)
    -- cycle(1353.0000,-553.0000) .. controls (1353.0000,-828.3333) and
    (1197.3333,-966.0000) .. (886.0000,-966.0000) .. controls (578.0000,-966.0000)
    and (424.0000,-829.6667) .. (424.0000,-557.0000) -- (424.0000,-517.0000) ..
    controls (424.0000,-461.6667) and (435.3333,-406.6667) .. (458.0000,-352.0000)
    .. controls (474.6667,-312.0000) and (500.0000,-270.6667) ..
    (534.0000,-228.0000) .. controls (576.6667,-174.6667) and (613.6667,-148.0000)
    .. (645.0000,-148.0000) .. controls (648.3333,-148.0000) and
    (653.0000,-148.6667) .. (659.0000,-150.0000) .. controls (665.6667,-152.0000)
    and (670.6667,-153.0000) .. (674.0000,-153.0000) .. controls
    (725.3333,-153.0000) and (767.6667,-141.0000) .. (801.0000,-117.0000) ..
    controls (802.3333,-116.3333) and (816.6667,-103.0000) .. (844.0000,-77.0000)
    .. controls (865.3333,-56.3333) and (879.3333,-46.0000) .. (886.0000,-46.0000)
    .. controls (890.0000,-46.0000) and (906.3333,-57.3333) .. (935.0000,-80.0000)
    .. controls (966.3333,-105.3333) and (985.0000,-119.3333) ..
    (991.0000,-122.0000) .. controls (1011.0000,-132.0000) and
    (1039.0000,-138.0000) .. (1075.0000,-140.0000) .. controls
    (1111.6667,-142.6667) and (1136.6667,-147.3333) .. (1150.0000,-154.0000) ..
    controls (1168.6667,-162.6667) and (1189.6667,-177.6667) ..
    (1213.0000,-199.0000) .. controls (1306.3333,-284.3333) and
    (1353.0000,-402.3333) .. (1353.0000,-553.0000) -- cycle(824.0000,13.0000) ..
    controls (816.0000,-4.3333) and (794.0000,-17.6667) .. (758.0000,-27.0000) ..
    controls (713.3333,-39.0000) and (687.0000,-47.6667) .. (679.0000,-53.0000) ..
    controls (698.3333,-55.0000) and (715.3333,-56.0000) .. (730.0000,-56.0000) ..
    controls (739.3333,-56.0000) and (752.6667,-54.0000) .. (770.0000,-50.0000) ..
    controls (787.3333,-46.0000) and (800.0000,-43.6667) .. (808.0000,-43.0000) ..
    controls (786.6667,-83.6667) and (732.3333,-104.0000) .. (645.0000,-104.0000)
    .. controls (631.6667,-104.0000) and (611.3333,-102.3333) ..
    (584.0000,-99.0000) .. controls (557.3333,-96.3333) and (537.3333,-95.0000) ..
    (524.0000,-95.0000) .. controls (490.6667,-95.0000) and (453.6667,-107.3333)
    .. (413.0000,-132.0000) .. controls (379.6667,-154.6667) and
    (346.3333,-177.0000) .. (313.0000,-199.0000) -- (313.0000,-221.0000) ..
    controls (319.6667,-227.0000) and (326.6667,-230.0000) .. (334.0000,-230.0000)
    .. controls (354.0000,-230.0000) and (384.3333,-213.6667) ..
    (425.0000,-181.0000) .. controls (465.6667,-148.3333) and (498.6667,-132.0000)
    .. (524.0000,-132.0000) .. controls (528.0000,-132.0000) and
    (533.0000,-133.0000) .. (539.0000,-135.0000) .. controls (476.3333,-193.6667)
    and (432.0000,-262.0000) .. (406.0000,-340.0000) .. controls
    (390.0000,-386.6667) and (374.3333,-467.0000) .. (359.0000,-581.0000) ..
    controls (284.3333,-543.6667) and (226.6667,-478.3333) .. (186.0000,-385.0000)
    .. controls (151.3333,-305.0000) and (134.0000,-218.0000) ..
    (134.0000,-124.0000) .. controls (134.0000,-38.6667) and (160.3333,14.0000) ..
    (213.0000,34.0000) .. controls (283.6667,61.3333) and (437.6667,75.0000) ..
    (675.0000,75.0000) .. controls (744.3333,75.0000) and (781.0000,63.6667) ..
    (785.0000,41.0000) .. controls (756.3333,35.0000) and (717.6667,19.6667) ..
    (669.0000,-5.0000) -- (744.0000,-8.0000) .. controls (761.3333,-3.3333) and
    (785.3333,7.6667) .. (816.0000,25.0000) -- (824.0000,13.0000) --
    cycle(1153.0000,-303.0000) .. controls (1153.0000,-299.6667) and
    (1152.3333,-296.3333) .. (1151.0000,-293.0000) .. controls
    (1141.6667,-289.6667) and (1093.3333,-289.3333) .. (1006.0000,-292.0000) --
    (1102.0000,-233.0000) -- (1102.0000,-211.0000) .. controls
    (1098.6667,-207.6667) and (1093.3333,-206.0000) .. (1086.0000,-206.0000) ..
    controls (1076.6667,-206.0000) and (1049.0000,-221.0000) ..
    (1003.0000,-251.0000) .. controls (957.0000,-281.0000) and
    (934.0000,-298.6667) .. (934.0000,-304.0000) .. controls (934.0000,-321.3333)
    and (981.0000,-356.0000) .. (1075.0000,-408.0000) -- (1097.0000,-408.0000) --
    (1102.0000,-401.0000) -- (1102.0000,-384.0000) .. controls
    (1080.0000,-371.3333) and (1048.0000,-351.3333) .. (1006.0000,-324.0000) ..
    controls (1013.3333,-320.6667) and (1061.3333,-319.3333) ..
    (1150.0000,-320.0000) .. controls (1152.0000,-313.3333) and
    (1153.0000,-307.6667) .. (1153.0000,-303.0000) -- cycle(843.0000,-304.0000) ..
    controls (843.0000,-298.0000) and (795.6667,-265.3333) .. (701.0000,-206.0000)
    -- (680.0000,-206.0000) -- (669.0000,-217.0000) .. controls
    (673.6667,-228.3333) and (688.0000,-241.0000) .. (712.0000,-255.0000) ..
    controls (729.3333,-265.0000) and (747.0000,-275.0000) .. (765.0000,-285.0000)
    .. controls (756.3333,-285.0000) and (740.0000,-285.3333) ..
    (716.0000,-286.0000) .. controls (695.3333,-286.6667) and (679.0000,-287.0000)
    .. (667.0000,-287.0000) .. controls (677.0000,-287.0000) and
    (662.3333,-286.0000) .. (623.0000,-284.0000) -- (623.0000,-325.0000) ..
    controls (626.3333,-323.6667) and (631.3333,-323.0000) .. (638.0000,-323.0000)
    .. controls (679.3333,-323.0000) and (721.6667,-323.6667) ..
    (765.0000,-325.0000) .. controls (735.6667,-342.3333) and (703.6667,-365.3333)
    .. (669.0000,-394.0000) -- (676.0000,-408.0000) -- (700.0000,-408.0000) ..
    controls (712.0000,-408.0000) and (738.6667,-393.0000) .. (780.0000,-363.0000)
    .. controls (822.0000,-333.6667) and (843.0000,-314.0000) ..
    (843.0000,-304.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F648.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1802.0000,109.0000) --
    (1721.0000,109.0000) -- (1721.0000,-161.0000) .. controls
    (1721.0000,-163.6667) and (1717.6667,-177.3333) .. (1711.0000,-202.0000) ..
    controls (1695.0000,-281.3333) and (1663.0000,-398.3333) ..
    (1615.0000,-553.0000) .. controls (1578.3333,-641.6667) and
    (1523.0000,-731.3333) .. (1449.0000,-822.0000) .. controls
    (1371.0000,-917.3333) and (1293.0000,-987.6667) .. (1215.0000,-1033.0000) ..
    controls (1205.6667,-1038.3333) and (1175.0000,-1052.3333) ..
    (1123.0000,-1075.0000) .. controls (1071.0000,-1098.3333) and
    (1043.0000,-1110.0000) .. (1039.0000,-1110.0000) -- (996.0000,-1110.0000) --
    (991.0000,-1086.0000) .. controls (1027.6667,-1062.0000) and
    (1064.6667,-1038.0000) .. (1102.0000,-1014.0000) .. controls
    (1148.0000,-981.3333) and (1176.3333,-950.0000) .. (1187.0000,-920.0000) ..
    controls (1183.6667,-915.3333) and (1178.0000,-913.0000) ..
    (1170.0000,-913.0000) .. controls (1166.6667,-913.0000) and
    (1141.3333,-926.6667) .. (1094.0000,-954.0000) .. controls
    (1046.6667,-982.0000) and (1014.0000,-996.0000) .. (996.0000,-996.0000) ..
    controls (972.0000,-996.0000) and (960.0000,-989.0000) .. (960.0000,-975.0000)
    .. controls (960.0000,-964.3333) and (995.6667,-940.0000) ..
    (1067.0000,-902.0000) .. controls (1147.6667,-859.3333) and
    (1191.3333,-835.0000) .. (1198.0000,-829.0000) -- (1198.0000,-804.0000) --
    (1166.0000,-804.0000) .. controls (1162.0000,-804.0000) and
    (1143.0000,-810.6667) .. (1109.0000,-824.0000) .. controls
    (1075.0000,-838.0000) and (1047.6667,-845.0000) .. (1027.0000,-845.0000) ..
    controls (1013.6667,-845.0000) and (1000.0000,-837.3333) ..
    (986.0000,-822.0000) -- (986.0000,-809.0000) .. controls (1002.6667,-804.3333)
    and (1028.0000,-797.0000) .. (1062.0000,-787.0000) .. controls
    (1113.3333,-769.6667) and (1167.3333,-735.3333) .. (1224.0000,-684.0000) ..
    controls (1278.0000,-634.6667) and (1318.6667,-584.6667) ..
    (1346.0000,-534.0000) .. controls (1385.3333,-461.3333) and
    (1420.6667,-356.6667) .. (1452.0000,-220.0000) .. controls
    (1482.0000,-88.0000) and (1497.0000,21.6667) .. (1497.0000,109.0000) --
    (1437.0000,109.0000) -- (1386.0000,-200.0000) .. controls
    (1368.6667,-178.6667) and (1340.3333,-148.3333) .. (1301.0000,-109.0000) ..
    controls (1281.0000,-97.0000) and (1251.3333,-78.6667) .. (1212.0000,-54.0000)
    .. controls (1144.6667,-10.0000) and (1093.3333,17.0000) ..
    (1058.0000,27.0000) .. controls (1023.3333,37.0000) and (965.0000,42.0000) ..
    (883.0000,42.0000) .. controls (813.0000,42.0000) and (729.0000,14.3333) ..
    (631.0000,-41.0000) .. controls (609.0000,-53.0000) and (585.6667,-73.0000) ..
    (561.0000,-101.0000) .. controls (527.0000,-139.6667) and (506.3333,-162.3333)
    .. (499.0000,-169.0000) -- (453.0000,109.0000) -- (392.0000,109.0000) --
    (392.0000,77.0000) .. controls (392.0000,63.6667) and (397.3333,28.6667) ..
    (408.0000,-28.0000) .. controls (416.6667,-77.3333) and (431.0000,-151.0000)
    .. (451.0000,-249.0000) .. controls (455.0000,-267.0000) and
    (480.3333,-338.6667) .. (527.0000,-464.0000) .. controls (529.6667,-473.3333)
    and (535.0000,-486.3333) .. (543.0000,-503.0000) .. controls
    (548.3333,-508.3333) and (555.6667,-517.3333) .. (565.0000,-530.0000) ..
    controls (574.3333,-543.3333) and (588.0000,-563.6667) .. (606.0000,-591.0000)
    .. controls (670.6667,-678.3333) and (765.0000,-736.0000) ..
    (889.0000,-764.0000) -- (903.0000,-777.0000) .. controls (891.0000,-799.0000)
    and (875.6667,-810.0000) .. (857.0000,-810.0000) .. controls
    (839.0000,-810.0000) and (793.3333,-796.3333) .. (720.0000,-769.0000) --
    (694.0000,-769.0000) -- (687.0000,-775.0000) -- (687.0000,-794.0000) ..
    controls (726.3333,-820.6667) and (766.3333,-844.0000) .. (807.0000,-864.0000)
    .. controls (827.6667,-873.3333) and (848.6667,-882.6667) ..
    (870.0000,-892.0000) .. controls (892.0000,-902.0000) and (910.3333,-915.3333)
    .. (925.0000,-932.0000) -- (925.0000,-950.0000) .. controls
    (910.3333,-956.6667) and (896.3333,-960.0000) .. (883.0000,-960.0000) ..
    controls (864.3333,-960.0000) and (812.0000,-932.6667) .. (726.0000,-878.0000)
    -- (702.0000,-878.0000) .. controls (706.6667,-906.0000) and
    (733.6667,-938.0000) .. (783.0000,-974.0000) .. controls (819.6667,-999.3333)
    and (856.3333,-1025.0000) .. (893.0000,-1051.0000) -- (893.0000,-1065.0000) ..
    controls (887.6667,-1070.3333) and (879.6667,-1073.0000) ..
    (869.0000,-1073.0000) -- (862.0000,-1073.0000) .. controls
    (826.0000,-1073.0000) and (774.3333,-1055.3333) .. (707.0000,-1020.0000) ..
    controls (645.6667,-988.0000) and (599.0000,-957.3333) .. (567.0000,-928.0000)
    .. controls (368.3333,-744.0000) and (241.3333,-515.6667) ..
    (186.0000,-243.0000) .. controls (183.3333,-230.3333) and (180.6667,-203.0000)
    .. (178.0000,-161.0000) .. controls (173.3333,-101.0000) and
    (167.0000,-11.0000) .. (159.0000,109.0000) -- (82.0000,109.0000) --
    (82.0000,-62.0000) .. controls (82.0000,-84.0000) and (93.0000,-141.0000) ..
    (115.0000,-233.0000) .. controls (134.3333,-315.0000) and (149.6667,-374.0000)
    .. (161.0000,-410.0000) .. controls (162.3333,-413.3333) and
    (172.6667,-440.6667) .. (192.0000,-492.0000) .. controls (208.0000,-534.6667)
    and (216.0000,-559.0000) .. (216.0000,-565.0000) .. controls
    (216.0000,-567.6667) and (208.0000,-585.6667) .. (192.0000,-619.0000) ..
    controls (176.6667,-652.3333) and (169.0000,-700.0000) .. (169.0000,-762.0000)
    -- (169.0000,-799.0000) .. controls (169.0000,-855.6667) and
    (189.3333,-908.0000) .. (230.0000,-956.0000) .. controls (272.0000,-1006.6667)
    and (320.6667,-1032.0000) .. (376.0000,-1032.0000) .. controls
    (388.6667,-1032.0000) and (407.0000,-1023.3333) .. (431.0000,-1006.0000) ..
    controls (437.0000,-1006.6667) and (444.6667,-1022.0000) ..
    (454.0000,-1052.0000) .. controls (459.3333,-1071.3333) and
    (465.0000,-1090.6667) .. (471.0000,-1110.0000) .. controls
    (503.6667,-1182.0000) and (559.0000,-1237.6667) .. (637.0000,-1277.0000) ..
    controls (707.0000,-1313.0000) and (784.3333,-1331.0000) ..
    (869.0000,-1331.0000) .. controls (989.0000,-1331.0000) and
    (1060.0000,-1328.6667) .. (1082.0000,-1324.0000) .. controls
    (1082.6667,-1324.0000) and (1103.6667,-1316.3333) .. (1145.0000,-1301.0000) ..
    controls (1170.3333,-1295.0000) and (1206.6667,-1282.0000) ..
    (1254.0000,-1262.0000) .. controls (1305.3333,-1230.0000) and
    (1348.0000,-1182.3333) .. (1382.0000,-1119.0000) .. controls
    (1397.3333,-1090.3333) and (1408.6667,-1057.3333) .. (1416.0000,-1020.0000) ..
    controls (1418.0000,-1010.6667) and (1421.3333,-1006.0000) ..
    (1426.0000,-1006.0000) .. controls (1432.6667,-1006.0000) and
    (1442.6667,-1010.3333) .. (1456.0000,-1019.0000) .. controls
    (1470.0000,-1027.6667) and (1480.3333,-1032.0000) .. (1487.0000,-1032.0000) ..
    controls (1546.3333,-1032.0000) and (1597.0000,-1002.3333) ..
    (1639.0000,-943.0000) .. controls (1676.3333,-889.6667) and
    (1695.0000,-832.0000) .. (1695.0000,-770.0000) -- (1695.0000,-723.0000) ..
    controls (1695.0000,-710.3333) and (1690.3333,-692.3333) ..
    (1681.0000,-669.0000) .. controls (1672.3333,-645.6667) and
    (1668.0000,-627.6667) .. (1668.0000,-615.0000) .. controls
    (1668.0000,-621.6667) and (1683.0000,-577.6667) .. (1713.0000,-483.0000) ..
    controls (1728.3333,-433.6667) and (1755.0000,-321.3333) ..
    (1793.0000,-146.0000) .. controls (1799.0000,-118.0000) and
    (1802.0000,-102.6667) .. (1802.0000,-100.0000) -- (1802.0000,109.0000) --
    cycle(1632.0000,-782.0000) .. controls (1632.0000,-809.3333) and
    (1629.6667,-830.0000) .. (1625.0000,-844.0000) .. controls
    (1615.0000,-874.0000) and (1599.0000,-901.3333) .. (1577.0000,-926.0000) ..
    controls (1551.0000,-955.3333) and (1524.3333,-970.0000) ..
    (1497.0000,-970.0000) .. controls (1489.0000,-970.0000) and
    (1481.0000,-967.3333) .. (1473.0000,-962.0000) .. controls
    (1458.3333,-922.6667) and (1451.0000,-900.3333) .. (1451.0000,-895.0000) ..
    controls (1451.0000,-890.3333) and (1477.3333,-855.6667) ..
    (1530.0000,-791.0000) .. controls (1562.0000,-753.0000) and
    (1593.6667,-714.6667) .. (1625.0000,-676.0000) .. controls
    (1629.6667,-700.0000) and (1632.0000,-735.3333) .. (1632.0000,-782.0000) --
    cycle(1001.0000,-883.0000) .. controls (986.3333,-897.6667) and
    (973.6667,-907.6667) .. (963.0000,-913.0000) .. controls (947.0000,-899.6667)
    and (923.6667,-879.3333) .. (893.0000,-852.0000) .. controls
    (894.3333,-852.6667) and (896.6667,-853.0000) .. (900.0000,-853.0000) ..
    controls (919.3333,-853.0000) and (932.0000,-847.3333) .. (938.0000,-836.0000)
    .. controls (938.6667,-846.0000) and (945.0000,-856.6667) ..
    (957.0000,-868.0000) .. controls (969.6667,-879.3333) and (981.3333,-885.0000)
    .. (992.0000,-885.0000) .. controls (995.3333,-885.0000) and
    (998.3333,-884.3333) .. (1001.0000,-883.0000) -- cycle(723.0000,-1098.0000) --
    (669.0000,-1098.0000) .. controls (621.6667,-1098.0000) and
    (581.3333,-1064.3333) .. (548.0000,-997.0000) .. controls
    (600.0000,-1039.0000) and (658.3333,-1072.6667) .. (723.0000,-1098.0000) --
    cycle(1343.0000,-399.0000) .. controls (1343.0000,-430.3333) and
    (1304.3333,-499.6667) .. (1227.0000,-607.0000) .. controls
    (1190.3333,-657.6667) and (1142.0000,-696.6667) .. (1082.0000,-724.0000) ..
    controls (1058.6667,-732.6667) and (1035.0000,-741.6667) ..
    (1011.0000,-751.0000) .. controls (978.3333,-764.3333) and
    (958.6667,-777.0000) .. (952.0000,-789.0000) .. controls (951.3333,-758.3333)
    and (936.3333,-737.6667) .. (907.0000,-727.0000) .. controls
    (857.6667,-709.0000) and (831.6667,-699.0000) .. (829.0000,-697.0000) ..
    controls (867.0000,-707.0000) and (905.6667,-712.0000) .. (945.0000,-712.0000)
    .. controls (956.3333,-712.0000) and (969.0000,-711.0000) ..
    (983.0000,-709.0000) .. controls (1007.0000,-705.6667) and
    (1033.3333,-695.3333) .. (1062.0000,-678.0000) .. controls
    (1095.3333,-656.6667) and (1111.3333,-636.0000) .. (1110.0000,-616.0000) --
    (1107.0000,-613.0000) -- (1093.0000,-613.0000) .. controls
    (1043.0000,-648.3333) and (988.0000,-666.0000) .. (928.0000,-666.0000) --
    (890.0000,-666.0000) .. controls (866.6667,-666.0000) and (839.3333,-657.0000)
    .. (808.0000,-639.0000) .. controls (776.6667,-621.6667) and
    (760.0000,-613.0000) .. (758.0000,-613.0000) .. controls (755.3333,-613.0000)
    and (750.3333,-614.6667) .. (743.0000,-618.0000) .. controls
    (765.6667,-651.3333) and (789.0000,-675.0000) .. (813.0000,-689.0000) --
    (808.0000,-689.0000) .. controls (770.6667,-689.0000) and (720.3333,-649.6667)
    .. (657.0000,-571.0000) .. controls (630.3333,-537.6667) and
    (596.3333,-478.6667) .. (555.0000,-394.0000) .. controls (543.0000,-369.3333)
    and (537.0000,-355.3333) .. (537.0000,-352.0000) .. controls
    (537.0000,-334.0000) and (553.0000,-302.6667) .. (585.0000,-258.0000) ..
    controls (614.3333,-217.3333) and (638.3333,-190.0000) .. (657.0000,-176.0000)
    .. controls (670.3333,-166.0000) and (700.3333,-149.3333) ..
    (747.0000,-126.0000) .. controls (793.6667,-102.6667) and (824.0000,-89.6667)
    .. (838.0000,-87.0000) .. controls (859.3333,-83.0000) and (889.0000,-81.0000)
    .. (927.0000,-81.0000) .. controls (1013.6667,-81.0000) and
    (1100.0000,-109.0000) .. (1186.0000,-165.0000) .. controls
    (1212.6667,-182.3333) and (1245.0000,-218.0000) .. (1283.0000,-272.0000) ..
    controls (1323.0000,-329.3333) and (1343.0000,-371.6667) ..
    (1343.0000,-399.0000) -- cycle(418.0000,-854.0000) .. controls
    (418.0000,-899.3333) and (403.6667,-938.0000) .. (375.0000,-970.0000) ..
    controls (323.6667,-966.6667) and (284.6667,-939.6667) .. (258.0000,-889.0000)
    .. controls (237.3333,-848.3333) and (227.0000,-799.3333) ..
    (227.0000,-742.0000) .. controls (227.0000,-696.6667) and (237.0000,-658.6667)
    .. (257.0000,-628.0000) .. controls (271.6667,-650.6667) and
    (294.3333,-684.0000) .. (325.0000,-728.0000) .. controls (343.0000,-748.6667)
    and (361.0000,-769.3333) .. (379.0000,-790.0000) .. controls
    (405.0000,-821.3333) and (418.0000,-842.6667) .. (418.0000,-854.0000) --
    cycle(1110.0000,-531.0000) .. controls (1110.0000,-513.6667) and
    (1100.3333,-505.0000) .. (1081.0000,-505.0000) .. controls
    (1073.6667,-505.0000) and (1062.3333,-511.6667) .. (1047.0000,-525.0000) ..
    controls (1031.6667,-539.0000) and (1022.0000,-550.0000) ..
    (1018.0000,-558.0000) -- (1023.0000,-597.0000) -- (1067.0000,-597.0000) ..
    controls (1095.6667,-579.6667) and (1110.0000,-557.6667) ..
    (1110.0000,-531.0000) -- cycle(847.0000,-578.0000) .. controls
    (847.0000,-566.6667) and (838.3333,-551.6667) .. (821.0000,-533.0000) ..
    controls (804.3333,-514.3333) and (790.6667,-505.0000) .. (780.0000,-505.0000)
    .. controls (762.6667,-505.0000) and (754.0000,-515.0000) ..
    (754.0000,-535.0000) .. controls (754.0000,-543.0000) and (759.3333,-555.3333)
    .. (770.0000,-572.0000) .. controls (781.3333,-589.3333) and
    (790.6667,-598.0000) .. (798.0000,-598.0000) -- (840.0000,-598.0000) ..
    controls (844.6667,-593.3333) and (847.0000,-586.6667) .. (847.0000,-578.0000)
    -- cycle(996.0000,-309.0000) .. controls (996.0000,-281.0000) and
    (986.0000,-253.0000) .. (966.0000,-225.0000) .. controls (944.0000,-194.3333)
    and (919.6667,-179.0000) .. (893.0000,-179.0000) .. controls
    (859.0000,-179.0000) and (842.0000,-200.6667) .. (842.0000,-244.0000) ..
    controls (842.0000,-275.3333) and (852.0000,-304.0000) .. (872.0000,-330.0000)
    .. controls (892.0000,-356.6667) and (917.0000,-370.0000) ..
    (947.0000,-370.0000) .. controls (979.6667,-370.0000) and (996.0000,-349.6667)
    .. (996.0000,-309.0000) -- cycle(944.0000,-148.0000) .. controls
    (944.0000,-128.0000) and (927.0000,-118.0000) .. (893.0000,-118.0000) ..
    controls (831.6667,-118.0000) and (801.0000,-142.6667) .. (801.0000,-192.0000)
    -- (803.0000,-197.0000) .. controls (811.6667,-189.0000) and
    (825.6667,-178.3333) .. (845.0000,-165.0000) .. controls (867.6667,-162.3333)
    and (900.6667,-156.6667) .. (944.0000,-148.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F649.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1738.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1734.0000,-701.0000) ..
    controls (1734.0000,-651.0000) and (1709.6667,-586.6667) ..
    (1661.0000,-508.0000) .. controls (1613.0000,-430.0000) and
    (1589.0000,-370.0000) .. (1589.0000,-328.0000) .. controls
    (1589.0000,-328.0000) and (1635.3333,-184.3333) .. (1728.0000,103.0000) ..
    controls (1728.0000,103.0000) and (1712.0000,103.0000) .. (1680.0000,103.0000)
    -- (1647.0000,103.0000) .. controls (1626.3333,28.3333) and
    (1592.3333,-82.3333) .. (1545.0000,-229.0000) .. controls
    (1539.0000,-242.3333) and (1531.6667,-263.0000) .. (1523.0000,-291.0000) ..
    controls (1519.0000,-308.3333) and (1517.0000,-332.6667) ..
    (1517.0000,-364.0000) .. controls (1517.0000,-396.6667) and
    (1542.6667,-447.0000) .. (1594.0000,-515.0000) .. controls
    (1646.0000,-583.0000) and (1672.0000,-645.6667) .. (1672.0000,-703.0000) ..
    controls (1672.0000,-748.3333) and (1654.0000,-804.0000) ..
    (1618.0000,-870.0000) .. controls (1602.0000,-899.3333) and
    (1577.0000,-933.6667) .. (1543.0000,-973.0000) .. controls
    (1501.6667,-1021.0000) and (1470.3333,-1045.0000) .. (1449.0000,-1045.0000) ..
    controls (1438.3333,-1045.0000) and (1433.0000,-1038.6667) ..
    (1433.0000,-1026.0000) .. controls (1433.0000,-1011.3333) and
    (1436.6667,-1000.0000) .. (1444.0000,-992.0000) .. controls
    (1450.6667,-988.0000) and (1460.6667,-982.3333) .. (1474.0000,-975.0000) ..
    controls (1495.3333,-962.3333) and (1526.3333,-927.3333) ..
    (1567.0000,-870.0000) .. controls (1544.3333,-874.6667) and
    (1516.6667,-893.3333) .. (1484.0000,-926.0000) .. controls
    (1485.3333,-921.3333) and (1491.6667,-903.6667) .. (1503.0000,-873.0000) ..
    controls (1512.3333,-846.3333) and (1517.0000,-830.3333) ..
    (1517.0000,-825.0000) .. controls (1517.0000,-819.6667) and
    (1512.3333,-817.0000) .. (1503.0000,-817.0000) .. controls
    (1486.3333,-853.0000) and (1469.6667,-888.6667) .. (1453.0000,-924.0000) ..
    controls (1432.3333,-966.6667) and (1409.3333,-998.3333) ..
    (1384.0000,-1019.0000) -- (1354.0000,-1019.0000) .. controls
    (1351.3333,-1016.3333) and (1350.0000,-1012.6667) .. (1350.0000,-1008.0000) ..
    controls (1350.0000,-992.6667) and (1358.3333,-963.0000) ..
    (1375.0000,-919.0000) .. controls (1421.0000,-797.0000) and
    (1444.0000,-703.6667) .. (1444.0000,-639.0000) .. controls
    (1444.0000,-623.6667) and (1425.0000,-572.0000) .. (1387.0000,-484.0000) ..
    controls (1349.0000,-396.6667) and (1330.0000,-325.6667) ..
    (1330.0000,-271.0000) .. controls (1330.0000,-227.0000) and
    (1344.3333,-164.3333) .. (1373.0000,-83.0000) .. controls (1396.3333,-20.3333)
    and (1419.6667,42.0000) .. (1443.0000,104.0000) -- (1367.0000,104.0000) ..
    controls (1345.6667,40.6667) and (1325.3333,-18.0000) .. (1306.0000,-72.0000)
    .. controls (1254.6667,-42.0000) and (1205.0000,-12.0000) ..
    (1157.0000,18.0000) .. controls (1102.3333,52.0000) and (1062.0000,73.0000) ..
    (1036.0000,81.0000) .. controls (1008.0000,89.6667) and (964.3333,94.0000) ..
    (905.0000,94.0000) .. controls (899.6667,94.0000) and (892.0000,94.3333) ..
    (882.0000,95.0000) .. controls (872.0000,95.0000) and (864.3333,95.0000) ..
    (859.0000,95.0000) .. controls (797.6667,95.0000) and (732.0000,77.3333) ..
    (662.0000,42.0000) .. controls (596.6667,8.6667) and (542.3333,-32.6667) ..
    (499.0000,-82.0000) .. controls (493.0000,-68.0000) and (472.6667,-6.0000) ..
    (438.0000,104.0000) -- (362.0000,104.0000) .. controls (388.0000,36.6667) and
    (414.0000,-30.6667) .. (440.0000,-98.0000) .. controls (470.6667,-179.3333)
    and (486.0000,-249.6667) .. (486.0000,-309.0000) .. controls
    (486.0000,-363.6667) and (467.0000,-431.6667) .. (429.0000,-513.0000) ..
    controls (391.0000,-595.0000) and (372.0000,-655.6667) .. (372.0000,-695.0000)
    .. controls (372.0000,-713.6667) and (378.0000,-741.6667) ..
    (390.0000,-779.0000) .. controls (440.0000,-934.3333) and
    (465.0000,-1012.0000) .. (465.0000,-1012.0000) -- (465.0000,-1052.0000) ..
    controls (463.6667,-1054.0000) and (461.3333,-1055.0000) ..
    (458.0000,-1055.0000) .. controls (434.0000,-1055.0000) and
    (407.3333,-1027.6667) .. (378.0000,-973.0000) .. controls (358.0000,-935.0000)
    and (338.3333,-897.0000) .. (319.0000,-859.0000) -- (300.0000,-859.0000) ..
    controls (323.3333,-922.3333) and (335.0000,-954.6667) .. (335.0000,-956.0000)
    .. controls (335.0000,-956.6667) and (334.3333,-958.6667) ..
    (333.0000,-962.0000) .. controls (305.6667,-934.0000) and (280.6667,-913.3333)
    .. (258.0000,-900.0000) -- (258.0000,-918.0000) .. controls
    (258.0000,-924.6667) and (279.6667,-947.0000) .. (323.0000,-985.0000) ..
    controls (366.3333,-1023.0000) and (388.0000,-1049.0000) ..
    (388.0000,-1063.0000) -- (388.0000,-1081.0000) .. controls
    (380.0000,-1084.3333) and (374.0000,-1086.0000) .. (370.0000,-1086.0000) ..
    controls (361.3333,-1086.0000) and (338.0000,-1066.3333) ..
    (300.0000,-1027.0000) .. controls (268.0000,-994.3333) and
    (245.6667,-969.6667) .. (233.0000,-953.0000) .. controls (175.0000,-877.6667)
    and (146.0000,-811.6667) .. (146.0000,-755.0000) .. controls
    (146.0000,-750.3333) and (146.3333,-743.0000) .. (147.0000,-733.0000) ..
    controls (147.0000,-723.0000) and (147.0000,-715.6667) .. (147.0000,-711.0000)
    .. controls (147.0000,-673.0000) and (172.3333,-621.3333) ..
    (223.0000,-556.0000) .. controls (273.6667,-491.3333) and (299.0000,-434.3333)
    .. (299.0000,-385.0000) .. controls (299.0000,-334.3333) and
    (280.3333,-253.3333) .. (243.0000,-142.0000) .. controls (215.0000,-60.0000)
    and (186.6667,22.0000) .. (158.0000,104.0000) -- (82.0000,104.0000) ..
    controls (110.0000,20.0000) and (138.0000,-64.0000) .. (166.0000,-148.0000) ..
    controls (203.3333,-265.3333) and (222.0000,-347.0000) .. (222.0000,-393.0000)
    .. controls (222.0000,-408.3333) and (202.3333,-452.3333) ..
    (163.0000,-525.0000) .. controls (121.0000,-602.3333) and (97.6667,-651.6667)
    .. (93.0000,-673.0000) .. controls (89.0000,-690.3333) and (87.0000,-713.3333)
    .. (87.0000,-742.0000) .. controls (87.0000,-830.6667) and
    (131.0000,-927.6667) .. (219.0000,-1033.0000) .. controls
    (243.0000,-1061.6667) and (277.0000,-1090.6667) .. (321.0000,-1120.0000) ..
    controls (340.3333,-1132.6667) and (355.3333,-1139.0000) ..
    (366.0000,-1139.0000) .. controls (382.0000,-1139.0000) and
    (400.3333,-1126.6667) .. (421.0000,-1102.0000) .. controls
    (464.3333,-1157.3333) and (496.3333,-1194.6667) .. (517.0000,-1214.0000) ..
    controls (553.6667,-1248.0000) and (595.6667,-1273.0000) ..
    (643.0000,-1289.0000) .. controls (727.0000,-1317.6667) and
    (783.3333,-1332.0000) .. (812.0000,-1332.0000) -- (995.0000,-1332.0000) ..
    controls (1057.6667,-1332.0000) and (1136.0000,-1311.6667) ..
    (1230.0000,-1271.0000) .. controls (1288.6667,-1245.6667) and
    (1345.3333,-1178.6667) .. (1400.0000,-1070.0000) .. controls
    (1418.0000,-1088.0000) and (1436.0000,-1097.0000) .. (1454.0000,-1097.0000) ..
    controls (1476.6667,-1097.0000) and (1509.0000,-1079.0000) ..
    (1551.0000,-1043.0000) .. controls (1585.0000,-1014.3333) and
    (1612.3333,-986.6667) .. (1633.0000,-960.0000) .. controls
    (1700.3333,-872.0000) and (1734.0000,-785.6667) .. (1734.0000,-701.0000) --
    cycle(1345.0000,-814.0000) .. controls (1345.0000,-826.6667) and
    (1337.6667,-851.6667) .. (1323.0000,-889.0000) .. controls
    (1306.3333,-930.3333) and (1297.0000,-957.3333) .. (1295.0000,-970.0000) ..
    controls (1295.6667,-986.6667) and (1289.3333,-1012.3333) ..
    (1276.0000,-1047.0000) .. controls (1254.0000,-1077.0000) and
    (1224.6667,-1092.0000) .. (1188.0000,-1092.0000) .. controls
    (1128.0000,-1092.0000) and (1081.0000,-1080.6667) .. (1047.0000,-1058.0000) ..
    controls (1016.3333,-1038.0000) and (985.3333,-1000.3333) ..
    (954.0000,-945.0000) .. controls (948.0000,-923.0000) and (933.0000,-894.0000)
    .. (909.0000,-858.0000) .. controls (895.0000,-882.0000) and
    (873.6667,-917.6667) .. (845.0000,-965.0000) .. controls (817.0000,-1012.3333)
    and (792.6667,-1044.0000) .. (772.0000,-1060.0000) .. controls
    (744.6667,-1080.6667) and (707.0000,-1091.0000) .. (659.0000,-1091.0000) ..
    controls (610.3333,-1091.0000) and (574.0000,-1078.3333) ..
    (550.0000,-1053.0000) .. controls (540.6667,-1043.0000) and
    (527.3333,-1012.0000) .. (510.0000,-960.0000) .. controls (486.6667,-890.0000)
    and (475.0000,-845.0000) .. (475.0000,-825.0000) .. controls
    (475.0000,-764.3333) and (482.6667,-719.0000) .. (498.0000,-689.0000) ..
    controls (515.3333,-673.6667) and (533.6667,-648.3333) .. (553.0000,-613.0000)
    -- (550.0000,-611.0000) .. controls (507.3333,-601.6667) and
    (486.0000,-583.3333) .. (486.0000,-556.0000) .. controls (486.0000,-548.6667)
    and (495.3333,-523.6667) .. (514.0000,-481.0000) .. controls
    (533.3333,-435.6667) and (544.3333,-406.3333) .. (547.0000,-393.0000) ..
    controls (549.6667,-379.6667) and (551.0000,-361.0000) .. (551.0000,-337.0000)
    .. controls (551.0000,-318.3333) and (548.6667,-282.3333) ..
    (544.0000,-229.0000) .. controls (568.6667,-174.3333) and (621.3333,-126.6667)
    .. (702.0000,-86.0000) .. controls (776.0000,-48.6667) and (845.6667,-30.0000)
    .. (911.0000,-30.0000) .. controls (959.6667,-30.0000) and
    (1002.0000,-35.3333) .. (1038.0000,-46.0000) .. controls (1094.0000,-62.6667)
    and (1144.3333,-89.3333) .. (1189.0000,-126.0000) .. controls
    (1243.0000,-170.6667) and (1270.0000,-218.0000) .. (1270.0000,-268.0000) ..
    controls (1270.0000,-275.3333) and (1269.6667,-286.3333) ..
    (1269.0000,-301.0000) .. controls (1268.3333,-316.3333) and
    (1268.0000,-327.6667) .. (1268.0000,-335.0000) .. controls
    (1268.0000,-360.3333) and (1279.0000,-397.6667) .. (1301.0000,-447.0000) ..
    controls (1323.6667,-497.0000) and (1335.0000,-529.0000) ..
    (1335.0000,-543.0000) .. controls (1335.0000,-575.6667) and
    (1312.3333,-599.0000) .. (1267.0000,-613.0000) -- (1267.0000,-633.0000) ..
    controls (1293.0000,-643.0000) and (1313.3333,-669.0000) ..
    (1328.0000,-711.0000) .. controls (1339.3333,-745.0000) and
    (1345.0000,-779.3333) .. (1345.0000,-814.0000) -- cycle(1278.0000,-799.0000)
    .. controls (1278.0000,-714.3333) and (1239.3333,-672.0000) ..
    (1162.0000,-672.0000) .. controls (1077.3333,-672.0000) and
    (1035.0000,-713.6667) .. (1035.0000,-797.0000) .. controls
    (1035.0000,-882.3333) and (1075.3333,-925.0000) .. (1156.0000,-925.0000) ..
    controls (1237.3333,-925.0000) and (1278.0000,-883.0000) ..
    (1278.0000,-799.0000) -- cycle(1092.0000,-508.0000) .. controls
    (1092.0000,-497.3333) and (1084.3333,-484.6667) .. (1069.0000,-470.0000) ..
    controls (1057.6667,-472.6667) and (1043.0000,-483.6667) ..
    (1025.0000,-503.0000) .. controls (1007.6667,-523.0000) and
    (999.0000,-538.6667) .. (999.0000,-550.0000) .. controls (999.0000,-546.6667)
    and (1000.6667,-554.3333) .. (1004.0000,-573.0000) -- (1054.0000,-573.0000) ..
    controls (1079.3333,-556.3333) and (1092.0000,-534.6667) ..
    (1092.0000,-508.0000) -- cycle(1097.0000,-595.0000) -- (1079.0000,-595.0000)
    .. controls (1073.6667,-595.0000) and (1061.6667,-600.6667) ..
    (1043.0000,-612.0000) .. controls (1021.6667,-625.3333) and
    (1009.0000,-632.6667) .. (1005.0000,-634.0000) .. controls
    (989.6667,-640.0000) and (965.0000,-643.0000) .. (931.0000,-643.0000) --
    (880.0000,-643.0000) .. controls (855.3333,-643.0000) and (825.6667,-635.0000)
    .. (791.0000,-619.0000) .. controls (757.0000,-603.0000) and
    (731.3333,-595.0000) .. (714.0000,-595.0000) .. controls (748.6667,-660.3333)
    and (816.6667,-693.0000) .. (918.0000,-693.0000) .. controls
    (953.3333,-693.0000) and (988.3333,-684.6667) .. (1023.0000,-668.0000) ..
    controls (1062.3333,-649.3333) and (1087.0000,-625.0000) ..
    (1097.0000,-595.0000) -- cycle(775.0000,-835.0000) .. controls
    (775.0000,-723.0000) and (739.3333,-667.0000) .. (668.0000,-667.0000) ..
    controls (581.3333,-667.0000) and (538.0000,-711.0000) .. (538.0000,-799.0000)
    .. controls (538.0000,-850.3333) and (550.3333,-885.3333) ..
    (575.0000,-904.0000) .. controls (595.6667,-919.3333) and (631.6667,-927.0000)
    .. (683.0000,-927.0000) .. controls (706.3333,-927.0000) and
    (727.3333,-917.3333) .. (746.0000,-898.0000) .. controls (765.3333,-879.3333)
    and (775.0000,-858.3333) .. (775.0000,-835.0000) -- cycle(817.0000,-534.0000)
    .. controls (817.0000,-525.3333) and (795.3333,-504.0000) ..
    (752.0000,-470.0000) .. controls (733.3333,-481.3333) and (724.0000,-494.0000)
    .. (724.0000,-508.0000) .. controls (724.0000,-518.0000) and
    (730.0000,-531.3333) .. (742.0000,-548.0000) .. controls (754.0000,-564.6667)
    and (764.6667,-573.0000) .. (774.0000,-573.0000) -- (817.0000,-573.0000) --
    (817.0000,-534.0000) -- cycle(978.0000,-271.0000) .. controls
    (978.0000,-240.3333) and (968.6667,-211.3333) .. (950.0000,-184.0000) ..
    controls (928.6667,-154.0000) and (903.3333,-139.0000) .. (874.0000,-139.0000)
    .. controls (832.6667,-139.0000) and (812.0000,-161.3333) ..
    (812.0000,-206.0000) .. controls (812.0000,-233.3333) and (824.3333,-261.6667)
    .. (849.0000,-291.0000) .. controls (873.6667,-321.0000) and
    (899.3333,-336.0000) .. (926.0000,-336.0000) .. controls (960.6667,-336.0000)
    and (978.0000,-314.3333) .. (978.0000,-271.0000) -- cycle(926.0000,-100.0000)
    .. controls (921.3333,-81.3333) and (903.3333,-72.0000) .. (872.0000,-72.0000)
    .. controls (838.6667,-72.0000) and (812.3333,-81.0000) .. (793.0000,-99.0000)
    .. controls (782.3333,-109.0000) and (777.0000,-118.3333) ..
    (777.0000,-127.0000) -- (777.0000,-164.0000) .. controls (795.6667,-132.6667)
    and (819.6667,-115.6667) .. (849.0000,-113.0000) .. controls
    (890.3333,-109.6667) and (916.0000,-105.3333) .. (926.0000,-100.0000) --
    cycle(1138.0000,-841.0000) .. controls (1130.6667,-848.3333) and
    (1127.0000,-855.6667) .. (1127.0000,-863.0000) -- (1098.0000,-863.0000) --
    (1092.0000,-823.0000) -- (1121.0000,-823.0000) -- (1138.0000,-841.0000) --
    cycle(1247.0000,-779.0000) .. controls (1231.6667,-787.0000) and
    (1219.0000,-791.0000) .. (1209.0000,-791.0000) .. controls
    (1206.3333,-791.0000) and (1199.3333,-785.3333) .. (1188.0000,-774.0000) ..
    controls (1177.3333,-762.6667) and (1169.6667,-756.0000) ..
    (1165.0000,-754.0000) -- (1165.0000,-699.0000) -- (1174.0000,-699.0000) ..
    controls (1190.6667,-699.0000) and (1206.3333,-708.0000) ..
    (1221.0000,-726.0000) .. controls (1236.3333,-744.0000) and
    (1245.0000,-761.6667) .. (1247.0000,-779.0000) -- cycle(630.0000,-828.0000) ..
    controls (628.6667,-836.0000) and (627.0000,-847.6667) .. (625.0000,-863.0000)
    -- (595.0000,-863.0000) -- (601.0000,-823.0000) .. controls
    (607.6667,-824.3333) and (617.3333,-826.0000) .. (630.0000,-828.0000) --
    cycle(745.0000,-757.0000) -- (745.0000,-786.0000) -- (700.0000,-786.0000) ..
    controls (690.0000,-771.3333) and (677.3333,-760.6667) .. (662.0000,-754.0000)
    -- (662.0000,-703.0000) -- (686.0000,-703.0000) .. controls
    (725.3333,-728.3333) and (745.0000,-746.3333) .. (745.0000,-757.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F64A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1790.0000,217.0000) .. controls
    (1778.0000,217.0000) and (1760.6667,217.6667) .. (1738.0000,219.0000) ..
    controls (1716.0000,221.0000) and (1699.6667,222.0000) .. (1689.0000,222.0000)
    .. controls (1673.0000,222.0000) and (1659.6667,221.0000) ..
    (1649.0000,219.0000) .. controls (1594.3333,208.3333) and (1457.6667,86.6667)
    .. (1239.0000,-146.0000) .. controls (1222.3333,-128.0000) and
    (1187.3333,-81.0000) .. (1134.0000,-5.0000) .. controls (1095.3333,51.0000)
    and (1053.6667,93.6667) .. (1009.0000,123.0000) .. controls
    (1059.0000,156.3333) and (1110.6667,188.3333) .. (1164.0000,219.0000) --
    (1023.0000,219.0000) .. controls (1019.6667,219.0000) and (1009.0000,213.3333)
    .. (991.0000,202.0000) .. controls (973.0000,191.3333) and (954.6667,186.0000)
    .. (936.0000,186.0000) .. controls (917.3333,186.0000) and (897.0000,191.3333)
    .. (875.0000,202.0000) .. controls (853.6667,213.3333) and (843.3333,219.0000)
    .. (844.0000,219.0000) -- (697.0000,219.0000) .. controls (714.3333,207.0000)
    and (741.0000,189.6667) .. (777.0000,167.0000) .. controls (819.0000,147.6667)
    and (880.0000,115.0000) .. (960.0000,69.0000) .. controls (1044.0000,9.6667)
    and (1129.0000,-89.3333) .. (1215.0000,-228.0000) .. controls
    (1233.0000,-247.3333) and (1256.0000,-278.6667) .. (1284.0000,-322.0000) ..
    controls (1284.6667,-326.6667) and (1287.0000,-334.0000) ..
    (1291.0000,-344.0000) -- (1287.0000,-369.0000) .. controls
    (1198.3333,-323.6667) and (1132.6667,-255.0000) .. (1090.0000,-163.0000) --
    (1065.0000,-163.0000) .. controls (1057.0000,-169.6667) and
    (1053.0000,-178.6667) .. (1053.0000,-190.0000) .. controls
    (1053.0000,-195.3333) and (1071.3333,-223.3333) .. (1108.0000,-274.0000) ..
    controls (1130.0000,-304.6667) and (1152.0000,-335.6667) ..
    (1174.0000,-367.0000) .. controls (1182.0000,-379.6667) and
    (1199.0000,-412.3333) .. (1225.0000,-465.0000) -- (1221.0000,-512.0000) ..
    controls (1190.3333,-498.0000) and (1139.0000,-429.3333) ..
    (1067.0000,-306.0000) .. controls (1058.3333,-291.3333) and
    (1047.0000,-274.0000) .. (1033.0000,-254.0000) .. controls
    (1023.0000,-245.3333) and (1011.6667,-240.6667) .. (999.0000,-240.0000) ..
    controls (990.3333,-246.6667) and (986.0000,-255.0000) .. (986.0000,-265.0000)
    .. controls (986.0000,-264.3333) and (1009.0000,-302.3333) ..
    (1055.0000,-379.0000) .. controls (1101.6667,-455.6667) and
    (1125.0000,-507.6667) .. (1125.0000,-535.0000) .. controls
    (1125.0000,-545.6667) and (1120.3333,-551.0000) .. (1111.0000,-551.0000) ..
    controls (1107.0000,-551.0000) and (1058.0000,-497.6667) ..
    (964.0000,-391.0000) .. controls (865.3333,-278.3333) and (806.6667,-215.3333)
    .. (788.0000,-202.0000) .. controls (783.3333,-218.6667) and
    (781.0000,-230.3333) .. (781.0000,-237.0000) .. controls (781.0000,-244.3333)
    and (795.6667,-273.0000) .. (825.0000,-323.0000) .. controls
    (855.0000,-373.6667) and (870.0000,-402.6667) .. (870.0000,-410.0000) ..
    controls (870.0000,-434.0000) and (860.6667,-446.0000) .. (842.0000,-446.0000)
    .. controls (836.0000,-446.0000) and (830.6667,-442.6667) ..
    (826.0000,-436.0000) .. controls (810.0000,-417.3333) and (790.0000,-387.6667)
    .. (766.0000,-347.0000) .. controls (764.0000,-339.6667) and
    (760.6667,-328.6667) .. (756.0000,-314.0000) .. controls (738.0000,-262.6667)
    and (653.6667,-161.0000) .. (503.0000,-9.0000) .. controls (474.3333,20.3333)
    and (426.3333,63.0000) .. (359.0000,119.0000) .. controls (279.0000,185.6667)
    and (231.6667,219.0000) .. (217.0000,219.0000) -- (82.0000,219.0000) ..
    controls (238.6667,120.3333) and (359.0000,29.0000) .. (443.0000,-55.0000) ..
    controls (389.0000,-124.3333) and (354.0000,-232.6667) .. (338.0000,-380.0000)
    .. controls (327.3333,-378.0000) and (317.6667,-377.0000) ..
    (309.0000,-377.0000) .. controls (255.0000,-377.0000) and (213.0000,-391.3333)
    .. (183.0000,-420.0000) .. controls (162.3333,-440.0000) and
    (141.0000,-476.0000) .. (119.0000,-528.0000) .. controls (97.0000,-580.6667)
    and (86.0000,-621.6667) .. (86.0000,-651.0000) .. controls (86.0000,-883.6667)
    and (163.3333,-1000.0000) .. (318.0000,-1000.0000) .. controls
    (334.0000,-1000.0000) and (356.0000,-992.6667) .. (384.0000,-978.0000) ..
    controls (393.3333,-988.0000) and (400.6667,-1005.6667) ..
    (406.0000,-1031.0000) .. controls (412.0000,-1060.3333) and
    (417.6667,-1079.3333) .. (423.0000,-1088.0000) .. controls
    (429.0000,-1096.6667) and (438.6667,-1109.3333) .. (452.0000,-1126.0000) ..
    controls (470.6667,-1150.6667) and (489.6667,-1175.0000) ..
    (509.0000,-1199.0000) .. controls (529.0000,-1223.6667) and
    (552.0000,-1243.6667) .. (578.0000,-1259.0000) .. controls
    (660.0000,-1307.0000) and (745.3333,-1331.0000) .. (834.0000,-1331.0000) ..
    controls (844.6667,-1331.0000) and (860.0000,-1330.3333) ..
    (880.0000,-1329.0000) .. controls (900.6667,-1328.3333) and
    (916.3333,-1328.0000) .. (927.0000,-1328.0000) .. controls
    (939.6667,-1328.0000) and (958.0000,-1328.3333) .. (982.0000,-1329.0000) ..
    controls (1006.6667,-1329.6667) and (1025.3333,-1330.0000) ..
    (1038.0000,-1330.0000) .. controls (1100.6667,-1330.0000) and
    (1179.0000,-1306.3333) .. (1273.0000,-1259.0000) .. controls
    (1300.3333,-1245.6667) and (1331.0000,-1218.6667) .. (1365.0000,-1178.0000) ..
    controls (1397.6667,-1140.0000) and (1420.6667,-1106.0000) ..
    (1434.0000,-1076.0000) .. controls (1434.6667,-1074.6667) and
    (1439.6667,-1055.0000) .. (1449.0000,-1017.0000) .. controls
    (1455.0000,-991.0000) and (1462.6667,-978.0000) .. (1472.0000,-978.0000) ..
    controls (1479.3333,-978.0000) and (1490.3333,-981.6667) ..
    (1505.0000,-989.0000) .. controls (1519.6667,-996.3333) and
    (1530.6667,-1000.0000) .. (1538.0000,-1000.0000) .. controls
    (1607.3333,-1000.0000) and (1663.6667,-968.6667) .. (1707.0000,-906.0000) ..
    controls (1745.6667,-850.6667) and (1765.0000,-786.6667) ..
    (1765.0000,-714.0000) .. controls (1765.0000,-707.3333) and
    (1765.0000,-697.0000) .. (1765.0000,-683.0000) .. controls
    (1764.3333,-669.0000) and (1764.0000,-658.6667) .. (1764.0000,-652.0000) ..
    controls (1764.0000,-594.0000) and (1744.3333,-535.3333) ..
    (1705.0000,-476.0000) .. controls (1662.3333,-410.6667) and
    (1613.3333,-378.0000) .. (1558.0000,-378.0000) .. controls
    (1554.6667,-378.0000) and (1539.6667,-378.6667) .. (1513.0000,-380.0000) ..
    controls (1498.3333,-248.0000) and (1465.0000,-145.0000) ..
    (1413.0000,-71.0000) .. controls (1533.6667,47.6667) and (1659.3333,143.6667)
    .. (1790.0000,217.0000) -- cycle(1704.0000,-670.0000) .. controls
    (1704.0000,-717.3333) and (1702.6667,-749.0000) .. (1700.0000,-765.0000) ..
    controls (1694.0000,-801.0000) and (1676.6667,-838.0000) ..
    (1648.0000,-876.0000) .. controls (1615.3333,-918.0000) and
    (1582.3333,-939.0000) .. (1549.0000,-939.0000) .. controls
    (1534.3333,-939.0000) and (1519.3333,-916.3333) .. (1504.0000,-871.0000) ..
    controls (1492.0000,-835.0000) and (1484.6667,-805.3333) ..
    (1482.0000,-782.0000) .. controls (1480.6667,-769.3333) and
    (1480.0000,-753.6667) .. (1480.0000,-735.0000) -- (1480.0000,-566.0000) ..
    controls (1480.0000,-526.0000) and (1482.0000,-489.3333) ..
    (1486.0000,-456.0000) -- (1481.0000,-447.0000) -- (1565.0000,-447.0000) ..
    controls (1587.0000,-447.0000) and (1614.3333,-471.3333) ..
    (1647.0000,-520.0000) .. controls (1677.0000,-564.0000) and
    (1694.6667,-599.3333) .. (1700.0000,-626.0000) .. controls
    (1702.6667,-639.3333) and (1704.0000,-654.0000) .. (1704.0000,-670.0000) --
    cycle(1391.0000,-404.0000) .. controls (1391.0000,-498.6667) and
    (1361.3333,-554.6667) .. (1302.0000,-572.0000) -- (1302.0000,-586.0000) ..
    controls (1357.3333,-619.3333) and (1385.0000,-693.6667) ..
    (1385.0000,-809.0000) .. controls (1385.0000,-883.6667) and
    (1371.3333,-945.3333) .. (1344.0000,-994.0000) .. controls
    (1310.0000,-1054.0000) and (1258.3333,-1084.0000) .. (1189.0000,-1084.0000) ..
    controls (1129.0000,-1084.0000) and (1075.0000,-1053.3333) ..
    (1027.0000,-992.0000) .. controls (1008.3333,-968.6667) and
    (975.0000,-912.3333) .. (927.0000,-823.0000) .. controls (917.6667,-841.6667)
    and (903.3333,-869.0000) .. (884.0000,-905.0000) .. controls
    (818.0000,-1024.3333) and (743.0000,-1084.0000) .. (659.0000,-1084.0000) ..
    controls (603.6667,-1084.0000) and (557.0000,-1056.6667) ..
    (519.0000,-1002.0000) .. controls (485.0000,-953.3333) and
    (468.0000,-900.0000) .. (468.0000,-842.0000) .. controls (468.0000,-778.0000)
    and (474.0000,-726.0000) .. (486.0000,-686.0000) .. controls
    (490.0000,-668.0000) and (498.3333,-645.3333) .. (511.0000,-618.0000) ..
    controls (525.0000,-610.6667) and (539.3333,-596.6667) .. (554.0000,-576.0000)
    .. controls (552.0000,-574.0000) and (548.6667,-571.6667) ..
    (544.0000,-569.0000) .. controls (487.3333,-537.6667) and (459.0000,-483.6667)
    .. (459.0000,-407.0000) .. controls (459.0000,-329.6667) and
    (484.0000,-250.6667) .. (534.0000,-170.0000) -- (545.0000,-169.0000) ..
    controls (573.0000,-183.6667) and (587.0000,-198.3333) .. (587.0000,-213.0000)
    .. controls (587.0000,-219.0000) and (575.6667,-237.0000) ..
    (553.0000,-267.0000) .. controls (531.0000,-297.0000) and (520.0000,-323.3333)
    .. (520.0000,-346.0000) .. controls (520.0000,-392.6667) and
    (538.6667,-416.0000) .. (576.0000,-416.0000) .. controls (583.3333,-416.0000)
    and (592.3333,-415.3333) .. (603.0000,-414.0000) .. controls
    (591.0000,-454.0000) and (585.0000,-484.3333) .. (585.0000,-505.0000) ..
    controls (585.0000,-543.6667) and (603.3333,-563.0000) .. (640.0000,-563.0000)
    .. controls (642.6667,-563.0000) and (663.3333,-555.3333) ..
    (702.0000,-540.0000) .. controls (705.3333,-552.0000) and (708.3333,-564.3333)
    .. (711.0000,-577.0000) .. controls (716.3333,-591.0000) and
    (724.3333,-600.0000) .. (735.0000,-604.0000) .. controls (742.3333,-605.3333)
    and (753.3333,-607.0000) .. (768.0000,-609.0000) .. controls
    (783.3333,-611.6667) and (807.3333,-620.0000) .. (840.0000,-634.0000) ..
    controls (866.0000,-645.3333) and (894.3333,-651.0000) .. (925.0000,-651.0000)
    .. controls (977.0000,-651.0000) and (1031.6667,-636.0000) ..
    (1089.0000,-606.0000) .. controls (1109.6667,-610.0000) and
    (1119.6667,-612.0000) .. (1119.0000,-612.0000) .. controls
    (1146.3333,-612.0000) and (1165.6667,-588.0000) .. (1177.0000,-540.0000) ..
    controls (1192.3333,-555.3333) and (1207.6667,-563.0000) ..
    (1223.0000,-563.0000) .. controls (1249.0000,-563.0000) and
    (1266.0000,-559.6667) .. (1274.0000,-553.0000) .. controls
    (1282.0000,-546.3333) and (1286.0000,-530.0000) .. (1286.0000,-504.0000) ..
    controls (1286.0000,-497.3333) and (1280.6667,-469.0000) ..
    (1270.0000,-419.0000) .. controls (1278.0000,-420.3333) and
    (1286.0000,-421.0000) .. (1294.0000,-421.0000) .. controls
    (1336.6667,-421.0000) and (1358.0000,-398.0000) .. (1358.0000,-352.0000) ..
    controls (1358.0000,-328.6667) and (1345.0000,-301.3333) ..
    (1319.0000,-270.0000) .. controls (1293.6667,-239.3333) and
    (1281.0000,-221.3333) .. (1281.0000,-216.0000) .. controls
    (1281.0000,-207.3333) and (1292.6667,-193.3333) .. (1316.0000,-174.0000) --
    (1329.0000,-181.0000) .. controls (1370.3333,-250.3333) and
    (1391.0000,-324.6667) .. (1391.0000,-404.0000) -- cycle(1047.0000,-576.0000)
    .. controls (1047.0000,-582.6667) and (1045.0000,-587.0000) ..
    (1041.0000,-589.0000) .. controls (1024.3333,-597.0000) and
    (986.3333,-601.0000) .. (927.0000,-601.0000) .. controls (876.3333,-601.0000)
    and (838.6667,-596.6667) .. (814.0000,-588.0000) .. controls
    (862.0000,-526.0000) and (899.3333,-477.0000) .. (926.0000,-441.0000) --
    (947.0000,-441.0000) .. controls (1013.6667,-529.0000) and
    (1047.0000,-574.0000) .. (1047.0000,-576.0000) -- cycle(814.0000,-498.0000) ..
    controls (792.0000,-527.3333) and (772.3333,-545.0000) .. (755.0000,-551.0000)
    .. controls (750.3333,-547.0000) and (748.0000,-540.3333) ..
    (748.0000,-531.0000) .. controls (748.0000,-521.0000) and (758.0000,-496.3333)
    .. (778.0000,-457.0000) .. controls (787.3333,-465.0000) and
    (799.3333,-478.6667) .. (814.0000,-498.0000) -- cycle(737.0000,-407.0000) ..
    controls (737.0000,-423.0000) and (727.3333,-441.3333) .. (708.0000,-462.0000)
    .. controls (693.3333,-478.0000) and (678.3333,-494.0000) ..
    (663.0000,-510.0000) .. controls (661.0000,-510.6667) and (658.0000,-511.0000)
    .. (654.0000,-511.0000) -- (648.0000,-511.0000) -- (648.0000,-460.0000) ..
    controls (648.0000,-442.0000) and (669.0000,-407.6667) .. (711.0000,-357.0000)
    .. controls (728.3333,-382.3333) and (737.0000,-399.0000) ..
    (737.0000,-407.0000) -- cycle(372.0000,-666.0000) .. controls
    (372.0000,-720.0000) and (368.0000,-772.3333) .. (360.0000,-823.0000) ..
    controls (347.3333,-900.3333) and (327.6667,-939.0000) .. (301.0000,-939.0000)
    .. controls (263.6667,-939.0000) and (228.0000,-914.0000) ..
    (194.0000,-864.0000) .. controls (162.0000,-817.3333) and (146.0000,-774.3333)
    .. (146.0000,-735.0000) -- (146.0000,-692.0000) .. controls
    (146.0000,-633.3333) and (161.0000,-579.6667) .. (191.0000,-531.0000) ..
    controls (225.6667,-474.3333) and (270.6667,-446.0000) .. (326.0000,-446.0000)
    .. controls (342.6667,-446.0000) and (357.3333,-451.6667) ..
    (370.0000,-463.0000) .. controls (369.3333,-480.3333) and (369.0000,-495.3333)
    .. (369.0000,-508.0000) .. controls (369.0000,-525.3333) and
    (369.3333,-551.6667) .. (370.0000,-587.0000) .. controls (371.3333,-622.3333)
    and (372.0000,-648.6667) .. (372.0000,-666.0000) -- cycle(670.0000,-311.0000)
    .. controls (651.3333,-323.6667) and (622.0000,-340.6667) ..
    (582.0000,-362.0000) -- (582.0000,-332.0000) .. controls (582.0000,-325.3333)
    and (588.6667,-312.0000) .. (602.0000,-292.0000) .. controls
    (610.6667,-278.6667) and (619.3333,-265.0000) .. (628.0000,-251.0000) ..
    controls (650.0000,-274.3333) and (664.0000,-294.3333) .. (670.0000,-311.0000)
    -- cycle(1319.0000,-765.0000) .. controls (1319.0000,-674.3333) and
    (1276.6667,-629.0000) .. (1192.0000,-629.0000) .. controls
    (1106.0000,-629.0000) and (1063.0000,-674.3333) .. (1063.0000,-765.0000) ..
    controls (1063.0000,-859.0000) and (1106.0000,-906.0000) ..
    (1192.0000,-906.0000) .. controls (1276.6667,-906.0000) and
    (1319.0000,-859.0000) .. (1319.0000,-765.0000) -- cycle(786.0000,-765.0000) ..
    controls (786.0000,-674.3333) and (744.6667,-629.0000) .. (662.0000,-629.0000)
    .. controls (626.6667,-629.0000) and (602.3333,-633.0000) ..
    (589.0000,-641.0000) .. controls (575.6667,-649.6667) and (562.6667,-664.6667)
    .. (550.0000,-686.0000) .. controls (538.0000,-708.0000) and
    (532.0000,-726.3333) .. (532.0000,-741.0000) .. controls (532.0000,-847.6667)
    and (574.3333,-901.0000) .. (659.0000,-901.0000) .. controls
    (743.6667,-901.0000) and (786.0000,-855.6667) .. (786.0000,-765.0000) --
    cycle(1163.0000,-796.0000) -- (1163.0000,-821.0000) .. controls
    (1155.0000,-829.6667) and (1147.6667,-834.0000) .. (1141.0000,-834.0000) ..
    controls (1126.3333,-834.0000) and (1119.0000,-826.6667) ..
    (1119.0000,-812.0000) .. controls (1119.0000,-808.6667) and
    (1120.0000,-804.6667) .. (1122.0000,-800.0000) .. controls
    (1124.0000,-795.3333) and (1125.0000,-792.0000) .. (1125.0000,-790.0000) ..
    controls (1133.6667,-792.0000) and (1146.3333,-794.0000) ..
    (1163.0000,-796.0000) -- cycle(1285.0000,-725.0000) -- (1285.0000,-744.0000)
    -- (1231.0000,-744.0000) .. controls (1220.3333,-728.6667) and
    (1207.3333,-717.6667) .. (1192.0000,-711.0000) -- (1192.0000,-662.0000) --
    (1227.0000,-662.0000) .. controls (1234.3333,-662.0000) and
    (1245.6667,-670.6667) .. (1261.0000,-688.0000) .. controls
    (1277.0000,-705.3333) and (1285.0000,-717.6667) .. (1285.0000,-725.0000) --
    cycle(631.0000,-827.0000) -- (594.0000,-833.0000) -- (594.0000,-796.0000) --
    (625.0000,-790.0000) -- (631.0000,-827.0000) -- cycle(753.0000,-720.0000) --
    (753.0000,-744.0000) -- (705.0000,-744.0000) .. controls (693.6667,-732.0000)
    and (680.3333,-723.0000) .. (665.0000,-717.0000) -- (665.0000,-662.0000) --
    (694.0000,-662.0000) .. controls (701.3333,-662.0000) and (713.0000,-669.6667)
    .. (729.0000,-685.0000) .. controls (745.0000,-701.0000) and
    (753.0000,-712.6667) .. (753.0000,-720.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F64B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1539.0000,271.0000) --
    (1470.0000,271.0000) .. controls (1461.3333,231.0000) and (1443.0000,190.0000)
    .. (1415.0000,148.0000) .. controls (1381.6667,97.3333) and
    (1348.0000,71.6667) .. (1314.0000,71.0000) .. controls (1231.3333,135.0000)
    and (1171.6667,175.3333) .. (1135.0000,192.0000) .. controls
    (1081.6667,216.0000) and (1010.6667,228.0000) .. (922.0000,228.0000) ..
    controls (758.0000,228.0000) and (632.3333,183.6667) .. (545.0000,95.0000) ..
    controls (507.0000,56.3333) and (488.0000,17.6667) .. (488.0000,-21.0000) ..
    controls (488.0000,-25.6667) and (488.3333,-33.0000) .. (489.0000,-43.0000) ..
    controls (489.6667,-53.0000) and (490.0000,-60.3333) .. (490.0000,-65.0000) ..
    controls (490.0000,-289.6667) and (527.3333,-516.0000) .. (602.0000,-744.0000)
    .. controls (624.6667,-812.6667) and (642.0000,-860.3333) ..
    (654.0000,-887.0000) .. controls (682.0000,-949.6667) and (711.3333,-987.0000)
    .. (742.0000,-999.0000) .. controls (773.3333,-1011.0000) and
    (839.0000,-1017.0000) .. (939.0000,-1017.0000) .. controls
    (983.6667,-1017.0000) and (1020.6667,-1027.3333) .. (1050.0000,-1048.0000) --
    (1050.0000,-1074.0000) .. controls (1035.3333,-1090.6667) and
    (1018.6667,-1099.0000) .. (1000.0000,-1099.0000) .. controls
    (962.6667,-1099.0000) and (927.3333,-1097.3333) .. (894.0000,-1094.0000) ..
    controls (889.3333,-1097.3333) and (887.0000,-1103.3333) ..
    (887.0000,-1112.0000) .. controls (887.0000,-1131.3333) and
    (925.0000,-1160.0000) .. (1001.0000,-1198.0000) .. controls
    (1077.0000,-1236.6667) and (1115.0000,-1273.3333) .. (1115.0000,-1308.0000) ..
    controls (1115.0000,-1324.0000) and (1103.0000,-1332.0000) ..
    (1079.0000,-1332.0000) .. controls (1046.3333,-1332.0000) and
    (1012.0000,-1319.0000) .. (976.0000,-1293.0000) .. controls
    (968.0000,-1287.6667) and (939.3333,-1263.0000) .. (890.0000,-1219.0000) --
    (866.0000,-1219.0000) .. controls (861.3333,-1223.0000) and
    (859.0000,-1229.3333) .. (859.0000,-1238.0000) .. controls
    (859.0000,-1256.6667) and (880.6667,-1288.0000) .. (924.0000,-1332.0000) ..
    controls (968.0000,-1376.0000) and (990.0000,-1407.0000) ..
    (990.0000,-1425.0000) .. controls (990.0000,-1439.6667) and
    (984.6667,-1447.0000) .. (974.0000,-1447.0000) .. controls
    (944.0000,-1447.0000) and (905.0000,-1421.6667) .. (857.0000,-1371.0000) ..
    controls (809.6667,-1320.3333) and (784.0000,-1295.0000) ..
    (780.0000,-1295.0000) .. controls (775.3333,-1295.0000) and
    (767.3333,-1297.0000) .. (756.0000,-1301.0000) -- (756.0000,-1318.0000) ..
    controls (756.0000,-1324.6667) and (770.3333,-1346.6667) ..
    (799.0000,-1384.0000) .. controls (828.3333,-1422.0000) and
    (843.0000,-1451.0000) .. (843.0000,-1471.0000) .. controls
    (843.0000,-1484.3333) and (835.0000,-1491.0000) .. (819.0000,-1491.0000) ..
    controls (808.3333,-1491.0000) and (788.6667,-1479.0000) ..
    (760.0000,-1455.0000) .. controls (704.6667,-1408.3333) and
    (663.0000,-1356.0000) .. (635.0000,-1298.0000) .. controls
    (609.6667,-1238.0000) and (584.0000,-1177.6667) .. (558.0000,-1117.0000) ..
    controls (538.0000,-1084.3333) and (508.3333,-1035.0000) ..
    (469.0000,-969.0000) .. controls (427.6667,-899.0000) and (393.3333,-830.6667)
    .. (366.0000,-764.0000) .. controls (218.6667,-402.6667) and
    (143.3333,-57.6667) .. (140.0000,271.0000) -- (82.0000,271.0000) --
    (82.0000,183.0000) .. controls (82.0000,162.3333) and (86.6667,118.3333) ..
    (96.0000,51.0000) .. controls (128.0000,-181.0000) and (174.3333,-384.0000) ..
    (235.0000,-558.0000) .. controls (295.6667,-732.0000) and (385.3333,-921.0000)
    .. (504.0000,-1125.0000) .. controls (515.3333,-1143.6667) and
    (526.3333,-1171.3333) .. (537.0000,-1208.0000) .. controls
    (549.6667,-1248.6667) and (559.6667,-1277.0000) .. (567.0000,-1293.0000) ..
    controls (646.3333,-1457.0000) and (735.6667,-1539.0000) ..
    (835.0000,-1539.0000) .. controls (876.3333,-1539.0000) and
    (897.0000,-1526.0000) .. (897.0000,-1500.0000) .. controls
    (897.0000,-1496.6667) and (893.3333,-1480.6667) .. (886.0000,-1452.0000) --
    (889.0000,-1447.0000) .. controls (922.3333,-1483.6667) and
    (955.0000,-1502.0000) .. (987.0000,-1502.0000) .. controls
    (1001.0000,-1502.0000) and (1013.0000,-1495.0000) .. (1023.0000,-1481.0000) ..
    controls (1033.6667,-1467.6667) and (1039.0000,-1453.6667) ..
    (1039.0000,-1439.0000) .. controls (1039.0000,-1433.0000) and
    (1029.6667,-1406.3333) .. (1011.0000,-1359.0000) .. controls
    (1050.3333,-1381.6667) and (1075.0000,-1393.0000) .. (1085.0000,-1393.0000) ..
    controls (1106.3333,-1393.0000) and (1124.6667,-1384.6667) ..
    (1140.0000,-1368.0000) .. controls (1156.0000,-1352.0000) and
    (1164.0000,-1333.3333) .. (1164.0000,-1312.0000) .. controls
    (1164.0000,-1252.0000) and (1106.0000,-1194.6667) .. (990.0000,-1140.0000) ..
    controls (1016.6667,-1133.3333) and (1043.3333,-1126.6667) ..
    (1070.0000,-1120.0000) .. controls (1100.0000,-1108.6667) and
    (1115.0000,-1089.0000) .. (1115.0000,-1061.0000) .. controls
    (1115.0000,-1030.3333) and (1101.0000,-1005.6667) .. (1073.0000,-987.0000) ..
    controls (1048.3333,-971.0000) and (1019.6667,-963.0000) ..
    (987.0000,-963.0000) -- (814.0000,-963.0000) .. controls (778.0000,-963.0000)
    and (748.3333,-944.0000) .. (725.0000,-906.0000) .. controls
    (709.6667,-871.3333) and (694.3333,-837.0000) .. (679.0000,-803.0000) ..
    controls (829.0000,-815.0000) and (900.0000,-821.0000) .. (892.0000,-821.0000)
    .. controls (1276.6667,-821.0000) and (1469.0000,-676.3333) ..
    (1469.0000,-387.0000) .. controls (1469.0000,-245.6667) and
    (1430.6667,-116.0000) .. (1354.0000,2.0000) .. controls (1453.3333,54.6667)
    and (1515.0000,144.3333) .. (1539.0000,271.0000) -- cycle(1408.0000,-398.0000)
    .. controls (1408.0000,-552.0000) and (1348.3333,-657.6667) ..
    (1229.0000,-715.0000) .. controls (1147.0000,-753.6667) and
    (1019.0000,-773.0000) .. (845.0000,-773.0000) .. controls (782.3333,-773.0000)
    and (724.0000,-764.6667) .. (670.0000,-748.0000) .. controls
    (589.3333,-581.3333) and (549.0000,-365.6667) .. (549.0000,-101.0000) ..
    controls (549.0000,-51.6667) and (555.3333,-11.3333) .. (568.0000,20.0000) ..
    controls (586.0000,64.6667) and (639.0000,101.0000) .. (727.0000,129.0000) ..
    controls (798.3333,151.6667) and (865.3333,163.0000) .. (928.0000,163.0000) ..
    controls (1080.6667,163.0000) and (1200.6667,106.3333) .. (1288.0000,-7.0000)
    .. controls (1368.0000,-111.0000) and (1408.0000,-241.3333) ..
    (1408.0000,-398.0000) -- cycle(1232.0000,-329.0000) .. controls
    (1216.6667,-381.0000) and (1187.6667,-407.0000) .. (1145.0000,-407.0000) ..
    controls (1110.3333,-407.0000) and (1083.0000,-387.3333) ..
    (1063.0000,-348.0000) .. controls (1075.6667,-413.3333) and
    (1105.0000,-446.0000) .. (1151.0000,-446.0000) .. controls
    (1199.0000,-446.0000) and (1226.0000,-407.0000) .. (1232.0000,-329.0000) --
    cycle(1207.0000,-263.0000) .. controls (1207.0000,-211.0000) and
    (1181.6667,-185.0000) .. (1131.0000,-185.0000) .. controls
    (1077.0000,-185.0000) and (1050.0000,-208.6667) .. (1050.0000,-256.0000) ..
    controls (1050.0000,-310.0000) and (1075.3333,-337.0000) ..
    (1126.0000,-337.0000) .. controls (1180.0000,-337.0000) and
    (1207.0000,-312.3333) .. (1207.0000,-263.0000) -- cycle(885.0000,-361.0000) ..
    controls (870.3333,-417.6667) and (839.0000,-446.0000) .. (791.0000,-446.0000)
    .. controls (753.0000,-446.0000) and (726.0000,-424.3333) ..
    (710.0000,-381.0000) .. controls (710.0000,-382.3333) and (709.6667,-384.6667)
    .. (709.0000,-388.0000) .. controls (709.0000,-410.6667) and
    (717.6667,-431.3333) .. (735.0000,-450.0000) .. controls (753.0000,-469.3333)
    and (773.0000,-479.0000) .. (795.0000,-479.0000) .. controls
    (849.6667,-479.0000) and (879.6667,-439.6667) .. (885.0000,-361.0000) --
    cycle(854.0000,-302.0000) .. controls (854.0000,-245.3333) and
    (829.3333,-217.0000) .. (780.0000,-217.0000) .. controls (759.3333,-217.0000)
    and (740.3333,-223.6667) .. (723.0000,-237.0000) .. controls
    (705.6667,-251.0000) and (697.0000,-268.3333) .. (697.0000,-289.0000) ..
    controls (697.0000,-343.0000) and (722.3333,-370.0000) .. (773.0000,-370.0000)
    .. controls (827.0000,-370.0000) and (854.0000,-347.3333) ..
    (854.0000,-302.0000) -- cycle(1028.0000,-10.0000) .. controls
    (1028.0000,12.0000) and (1017.6667,30.6667) .. (997.0000,46.0000) .. controls
    (979.0000,59.3333) and (958.3333,66.0000) .. (935.0000,66.0000) .. controls
    (881.0000,66.0000) and (854.0000,42.3333) .. (854.0000,-5.0000) .. controls
    (854.0000,-56.3333) and (882.3333,-82.0000) .. (939.0000,-82.0000) .. controls
    (961.0000,-82.0000) and (981.3333,-75.3333) .. (1000.0000,-62.0000) ..
    controls (1018.6667,-48.6667) and (1028.0000,-31.3333) .. (1028.0000,-10.0000)
    -- cycle(1006.0000,100.0000) .. controls (983.3333,120.0000) and
    (961.6667,130.0000) .. (941.0000,130.0000) .. controls (920.3333,130.0000) and
    (896.6667,116.3333) .. (870.0000,89.0000) .. controls (902.0000,101.6667) and
    (930.0000,108.0000) .. (954.0000,108.0000) .. controls (970.0000,108.0000) and
    (987.3333,105.3333) .. (1006.0000,100.0000) -- cycle(1115.0000,-297.0000) --
    (1101.0000,-310.0000) -- (1083.0000,-291.0000) -- (1095.0000,-278.0000) ..
    controls (1107.6667,-278.0000) and (1114.3333,-284.3333) ..
    (1115.0000,-297.0000) -- cycle(1185.0000,-249.0000) -- (1149.0000,-256.0000)
    .. controls (1143.6667,-244.6667) and (1136.3333,-239.0000) ..
    (1127.0000,-239.0000) -- (1127.0000,-207.0000) -- (1145.0000,-207.0000) ..
    controls (1161.6667,-207.0000) and (1175.0000,-221.0000) ..
    (1185.0000,-249.0000) -- cycle(766.0000,-316.0000) .. controls
    (764.0000,-320.0000) and (762.0000,-326.6667) .. (760.0000,-336.0000) --
    (735.0000,-336.0000) -- (741.0000,-311.0000) .. controls (746.3333,-312.3333)
    and (754.6667,-314.0000) .. (766.0000,-316.0000) -- cycle(837.0000,-282.0000)
    .. controls (833.6667,-282.0000) and (829.0000,-283.0000) ..
    (823.0000,-285.0000) .. controls (817.6667,-287.6667) and (813.3333,-289.0000)
    .. (810.0000,-289.0000) .. controls (805.3333,-289.0000) and
    (800.0000,-286.0000) .. (794.0000,-280.0000) .. controls (788.0000,-274.0000)
    and (782.6667,-271.0000) .. (778.0000,-271.0000) -- (778.0000,-240.0000) --
    (803.0000,-240.0000) .. controls (815.6667,-248.0000) and (827.0000,-262.0000)
    .. (837.0000,-282.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F64C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1234.0000,-981.0000) ..
    controls (1234.0000,-967.0000) and (1228.3333,-951.6667) ..
    (1217.0000,-935.0000) .. controls (1209.0000,-935.0000) and
    (1199.0000,-938.6667) .. (1187.0000,-946.0000) .. controls
    (1187.6667,-950.0000) and (1188.0000,-954.0000) .. (1188.0000,-958.0000) ..
    controls (1188.0000,-998.0000) and (1165.3333,-1034.0000) ..
    (1120.0000,-1066.0000) .. controls (1121.3333,-1072.6667) and
    (1129.3333,-1083.3333) .. (1144.0000,-1098.0000) .. controls
    (1162.0000,-1092.0000) and (1181.3333,-1075.6667) .. (1202.0000,-1049.0000) ..
    controls (1223.3333,-1022.3333) and (1234.0000,-999.6667) ..
    (1234.0000,-981.0000) -- cycle(1458.0000,-1060.0000) .. controls
    (1458.0000,-989.3333) and (1446.3333,-939.0000) .. (1423.0000,-909.0000) ..
    controls (1421.0000,-907.0000) and (1406.3333,-895.0000) ..
    (1379.0000,-873.0000) .. controls (1358.3333,-856.3333) and
    (1348.3333,-842.3333) .. (1349.0000,-831.0000) -- (1414.0000,297.0000) --
    (1360.0000,297.0000) .. controls (1346.0000,-18.3333) and
    (1336.6667,-215.6667) .. (1332.0000,-295.0000) .. controls
    (1319.3333,-517.6667) and (1303.3333,-714.3333) .. (1284.0000,-885.0000) ..
    controls (1300.6667,-885.0000) and (1320.3333,-895.3333) ..
    (1343.0000,-916.0000) .. controls (1364.3333,-934.6667) and
    (1378.3333,-952.6667) .. (1385.0000,-970.0000) .. controls
    (1397.6667,-1004.0000) and (1404.0000,-1074.0000) .. (1404.0000,-1180.0000) ..
    controls (1404.0000,-1286.6667) and (1388.6667,-1348.6667) ..
    (1358.0000,-1366.0000) .. controls (1350.6667,-1350.0000) and
    (1347.0000,-1319.6667) .. (1347.0000,-1275.0000) .. controls
    (1347.0000,-1263.6667) and (1347.3333,-1247.0000) .. (1348.0000,-1225.0000) ..
    controls (1348.6667,-1203.6667) and (1349.0000,-1188.0000) ..
    (1349.0000,-1178.0000) .. controls (1365.6667,-1162.6667) and
    (1376.6667,-1147.6667) .. (1382.0000,-1133.0000) -- (1367.0000,-1120.0000) ..
    controls (1335.6667,-1156.0000) and (1278.6667,-1174.0000) ..
    (1196.0000,-1174.0000) .. controls (1175.3333,-1174.0000) and
    (1148.6667,-1170.6667) .. (1116.0000,-1164.0000) -- (1104.0000,-1178.0000) ..
    controls (1114.0000,-1188.6667) and (1125.0000,-1197.6667) ..
    (1137.0000,-1205.0000) -- (1131.0000,-1438.0000) .. controls
    (1120.3333,-1436.0000) and (1111.0000,-1423.6667) .. (1103.0000,-1401.0000) ..
    controls (1095.6667,-1382.3333) and (1092.0000,-1366.0000) ..
    (1092.0000,-1352.0000) .. controls (1092.0000,-1343.3333) and
    (1092.3333,-1330.0000) .. (1093.0000,-1312.0000) .. controls
    (1094.3333,-1294.0000) and (1095.0000,-1280.6667) .. (1095.0000,-1272.0000) ..
    controls (1095.0000,-1135.3333) and (1071.3333,-1057.3333) ..
    (1024.0000,-1038.0000) .. controls (1008.6667,-1062.6667) and
    (993.3333,-1087.6667) .. (978.0000,-1113.0000) .. controls
    (960.0000,-1139.6667) and (935.3333,-1153.0000) .. (904.0000,-1153.0000) ..
    controls (892.0000,-1153.0000) and (880.3333,-1150.0000) ..
    (869.0000,-1144.0000) .. controls (891.6667,-1111.3333) and
    (926.6667,-1063.0000) .. (974.0000,-999.0000) .. controls
    (1018.0000,-943.6667) and (1068.0000,-909.0000) .. (1124.0000,-895.0000) --
    (1124.0000,-658.0000) .. controls (1124.0000,-650.6667) and
    (1123.3333,-640.0000) .. (1122.0000,-626.0000) .. controls
    (1120.6667,-612.0000) and (1120.0000,-601.3333) .. (1120.0000,-594.0000) ..
    controls (1120.0000,-591.3333) and (1120.3333,-588.0000) ..
    (1121.0000,-584.0000) .. controls (1211.6667,-514.0000) and
    (1257.0000,-394.6667) .. (1257.0000,-226.0000) .. controls
    (1257.0000,-70.6667) and (1214.6667,54.6667) .. (1130.0000,150.0000) ..
    controls (1042.0000,249.3333) and (921.3333,299.0000) .. (768.0000,299.0000)
    .. controls (618.6667,299.0000) and (499.0000,248.3333) .. (409.0000,147.0000)
    .. controls (323.0000,49.6667) and (280.0000,-74.6667) .. (280.0000,-226.0000)
    .. controls (280.0000,-332.6667) and (293.3333,-412.0000) ..
    (320.0000,-464.0000) .. controls (323.3333,-470.6667) and (355.3333,-514.0000)
    .. (416.0000,-594.0000) -- (412.0000,-895.0000) .. controls
    (458.0000,-904.3333) and (499.6667,-930.6667) .. (537.0000,-974.0000) ..
    controls (566.3333,-1015.3333) and (595.6667,-1056.3333) ..
    (625.0000,-1097.0000) .. controls (631.0000,-1105.0000) and
    (645.0000,-1119.0000) .. (667.0000,-1139.0000) .. controls
    (661.6667,-1148.3333) and (652.0000,-1153.0000) .. (638.0000,-1153.0000) ..
    controls (606.6667,-1153.0000) and (581.3333,-1140.6667) ..
    (562.0000,-1116.0000) .. controls (561.3333,-1114.6667) and
    (547.0000,-1089.0000) .. (519.0000,-1039.0000) -- (499.0000,-1039.0000) ..
    controls (489.6667,-1049.6667) and (479.0000,-1069.3333) ..
    (467.0000,-1098.0000) .. controls (455.6667,-1127.3333) and
    (450.0000,-1148.6667) .. (450.0000,-1162.0000) .. controls
    (450.0000,-1171.3333) and (450.3333,-1185.0000) .. (451.0000,-1203.0000) ..
    controls (451.6667,-1221.6667) and (452.0000,-1235.6667) ..
    (452.0000,-1245.0000) .. controls (452.0000,-1367.0000) and
    (436.0000,-1431.0000) .. (404.0000,-1437.0000) .. controls
    (400.6667,-1427.0000) and (399.0000,-1407.0000) .. (399.0000,-1377.0000) --
    (399.0000,-1221.0000) .. controls (399.0000,-1211.6667) and
    (410.0000,-1197.0000) .. (432.0000,-1177.0000) .. controls
    (428.0000,-1167.6667) and (421.6667,-1163.0000) .. (413.0000,-1163.0000) ..
    controls (405.0000,-1163.0000) and (392.6667,-1164.6667) ..
    (376.0000,-1168.0000) .. controls (360.0000,-1172.0000) and
    (348.0000,-1174.0000) .. (340.0000,-1174.0000) .. controls
    (260.0000,-1174.0000) and (202.6667,-1156.0000) .. (168.0000,-1120.0000) ..
    controls (158.6667,-1124.0000) and (154.0000,-1130.3333) ..
    (154.0000,-1139.0000) .. controls (154.0000,-1147.0000) and
    (165.0000,-1160.0000) .. (187.0000,-1178.0000) -- (187.0000,-1351.0000) --
    (178.0000,-1365.0000) .. controls (150.0000,-1350.3333) and
    (136.0000,-1304.0000) .. (136.0000,-1226.0000) .. controls
    (136.0000,-1210.0000) and (136.3333,-1185.6667) .. (137.0000,-1153.0000) ..
    controls (137.0000,-1121.0000) and (137.0000,-1097.0000) ..
    (137.0000,-1081.0000) .. controls (137.0000,-993.6667) and
    (156.6667,-936.0000) .. (196.0000,-908.0000) .. controls (205.3333,-901.3333)
    and (221.3333,-893.6667) .. (244.0000,-885.0000) .. controls
    (247.3333,-877.0000) and (248.6667,-869.0000) .. (248.0000,-861.0000) --
    (182.0000,142.0000) .. controls (182.0000,142.0000) and (182.0000,188.0000) ..
    (182.0000,280.0000) .. controls (182.0000,284.6667) and (180.0000,290.3333) ..
    (176.0000,297.0000) -- (122.0000,297.0000) -- (187.0000,-826.0000) .. controls
    (187.6667,-837.3333) and (188.0000,-841.0000) .. (188.0000,-837.0000) ..
    controls (188.0000,-844.3333) and (181.0000,-851.3333) .. (167.0000,-858.0000)
    .. controls (153.0000,-865.3333) and (138.3333,-878.3333) ..
    (123.0000,-897.0000) .. controls (95.6667,-931.0000) and (82.0000,-1003.3333)
    .. (82.0000,-1114.0000) .. controls (82.0000,-1257.3333) and
    (95.6667,-1344.3333) .. (123.0000,-1375.0000) .. controls
    (137.0000,-1383.0000) and (156.0000,-1397.3333) .. (180.0000,-1418.0000) ..
    controls (182.6667,-1428.0000) and (190.6667,-1442.3333) ..
    (204.0000,-1461.0000) .. controls (215.3333,-1464.3333) and
    (231.6667,-1471.0000) .. (253.0000,-1481.0000) .. controls
    (265.0000,-1490.3333) and (276.6667,-1499.6667) .. (288.0000,-1509.0000) ..
    controls (296.6667,-1515.0000) and (312.6667,-1518.0000) ..
    (336.0000,-1518.0000) .. controls (345.3333,-1518.0000) and
    (355.0000,-1514.6667) .. (365.0000,-1508.0000) .. controls
    (375.0000,-1502.0000) and (384.6667,-1496.3333) .. (394.0000,-1491.0000) ..
    controls (406.6667,-1488.3333) and (424.6667,-1482.0000) ..
    (448.0000,-1472.0000) .. controls (473.3333,-1454.6667) and
    (490.0000,-1398.3333) .. (498.0000,-1303.0000) .. controls
    (502.6667,-1238.3333) and (507.3333,-1173.3333) .. (512.0000,-1108.0000) ..
    controls (518.0000,-1118.0000) and (526.6667,-1132.6667) ..
    (538.0000,-1152.0000) .. controls (558.0000,-1185.3333) and
    (589.3333,-1202.0000) .. (632.0000,-1202.0000) .. controls
    (684.6667,-1202.0000) and (711.0000,-1181.0000) .. (711.0000,-1139.0000) ..
    controls (711.0000,-1129.0000) and (703.0000,-1115.3333) ..
    (687.0000,-1098.0000) .. controls (675.0000,-1085.3333) and
    (663.0000,-1072.6667) .. (651.0000,-1060.0000) .. controls
    (641.6667,-1040.0000) and (626.3333,-1011.3333) .. (605.0000,-974.0000) ..
    controls (591.0000,-954.0000) and (569.3333,-932.6667) .. (540.0000,-910.0000)
    .. controls (516.0000,-891.3333) and (492.0000,-872.6667) ..
    (468.0000,-854.0000) -- (468.0000,-623.0000) .. controls (472.0000,-621.0000)
    and (475.3333,-620.0000) .. (478.0000,-620.0000) .. controls
    (488.6667,-620.0000) and (502.3333,-623.6667) .. (519.0000,-631.0000) ..
    controls (544.3333,-642.3333) and (558.0000,-648.3333) .. (560.0000,-649.0000)
    .. controls (608.0000,-665.0000) and (677.3333,-673.0000) ..
    (768.0000,-673.0000) .. controls (881.3333,-673.0000) and (979.3333,-654.6667)
    .. (1062.0000,-618.0000) .. controls (1068.0000,-634.0000) and
    (1071.0000,-649.6667) .. (1071.0000,-665.0000) -- (1071.0000,-854.0000) ..
    controls (1022.3333,-887.3333) and (987.0000,-917.0000) ..
    (965.0000,-943.0000) .. controls (955.0000,-955.0000) and (929.3333,-992.6667)
    .. (888.0000,-1056.0000) .. controls (886.6667,-1058.0000) and
    (874.6667,-1070.6667) .. (852.0000,-1094.0000) .. controls
    (837.3333,-1110.0000) and (830.0000,-1125.0000) .. (830.0000,-1139.0000) ..
    controls (830.0000,-1181.0000) and (854.6667,-1202.0000) ..
    (904.0000,-1202.0000) .. controls (953.3333,-1202.0000) and
    (993.3333,-1169.3333) .. (1024.0000,-1104.0000) .. controls
    (1033.3333,-1118.0000) and (1038.0000,-1133.3333) .. (1038.0000,-1150.0000) --
    (1038.0000,-1351.0000) .. controls (1038.0000,-1363.0000) and
    (1043.0000,-1383.0000) .. (1053.0000,-1411.0000) .. controls
    (1063.0000,-1439.0000) and (1071.6667,-1456.3333) .. (1079.0000,-1463.0000) ..
    controls (1081.6667,-1465.6667) and (1099.3333,-1473.6667) ..
    (1132.0000,-1487.0000) .. controls (1135.3333,-1488.3333) and
    (1147.0000,-1495.3333) .. (1167.0000,-1508.0000) .. controls
    (1177.6667,-1514.6667) and (1192.0000,-1518.0000) .. (1210.0000,-1518.0000) ..
    controls (1224.0000,-1518.0000) and (1237.3333,-1513.6667) ..
    (1250.0000,-1505.0000) .. controls (1260.6667,-1497.0000) and
    (1271.6667,-1489.0000) .. (1283.0000,-1481.0000) .. controls
    (1295.0000,-1477.6667) and (1311.0000,-1471.0000) .. (1331.0000,-1461.0000) ..
    controls (1335.6667,-1451.6667) and (1344.0000,-1437.3333) ..
    (1356.0000,-1418.0000) .. controls (1368.0000,-1410.6667) and
    (1384.6667,-1398.3333) .. (1406.0000,-1381.0000) .. controls
    (1440.6667,-1344.3333) and (1458.0000,-1237.3333) .. (1458.0000,-1060.0000) --
    cycle(416.0000,-1074.0000) .. controls (401.3333,-1056.0000) and
    (386.6667,-1038.3333) .. (372.0000,-1021.0000) .. controls
    (356.0000,-1001.0000) and (348.0000,-980.6667) .. (348.0000,-960.0000) ..
    controls (348.0000,-954.0000) and (348.6667,-947.6667) .. (350.0000,-941.0000)
    .. controls (343.3333,-939.0000) and (333.3333,-937.0000) ..
    (320.0000,-935.0000) .. controls (307.3333,-958.3333) and (301.0000,-973.6667)
    .. (301.0000,-981.0000) .. controls (301.0000,-999.0000) and
    (312.3333,-1021.3333) .. (335.0000,-1048.0000) .. controls
    (355.0000,-1070.6667) and (374.3333,-1087.3333) .. (393.0000,-1098.0000) --
    (416.0000,-1074.0000) -- cycle(1303.0000,-1197.0000) -- (1303.0000,-1424.0000)
    -- (1285.0000,-1430.0000) .. controls (1266.3333,-1386.6667) and
    (1257.0000,-1324.3333) .. (1257.0000,-1243.0000) -- (1257.0000,-1203.0000) ..
    controls (1267.0000,-1201.0000) and (1282.3333,-1199.0000) ..
    (1303.0000,-1197.0000) -- cycle(1234.0000,-1473.0000) .. controls
    (1226.6667,-1473.0000) and (1220.6667,-1475.3333) .. (1216.0000,-1480.0000) ..
    controls (1196.0000,-1458.0000) and (1186.0000,-1428.3333) ..
    (1186.0000,-1391.0000) -- (1186.0000,-1207.0000) -- (1218.0000,-1207.0000) --
    (1218.0000,-1407.0000) .. controls (1218.0000,-1415.6667) and
    (1220.3333,-1426.6667) .. (1225.0000,-1440.0000) .. controls
    (1230.3333,-1456.6667) and (1233.3333,-1467.6667) .. (1234.0000,-1473.0000) --
    cycle(358.0000,-1320.0000) .. controls (358.0000,-1424.6667) and
    (347.0000,-1478.0000) .. (325.0000,-1480.0000) .. controls
    (313.0000,-1472.0000) and (307.0000,-1465.6667) .. (307.0000,-1461.0000) ..
    controls (307.0000,-1454.3333) and (309.0000,-1446.0000) ..
    (313.0000,-1436.0000) .. controls (318.3333,-1423.3333) and
    (321.3333,-1415.0000) .. (322.0000,-1411.0000) .. controls
    (324.6667,-1397.6667) and (326.0000,-1362.0000) .. (326.0000,-1304.0000) --
    (326.0000,-1234.0000) .. controls (326.0000,-1230.6667) and
    (327.0000,-1221.6667) .. (329.0000,-1207.0000) -- (355.0000,-1207.0000) ..
    controls (355.0000,-1215.6667) and (355.6667,-1234.3333) ..
    (357.0000,-1263.0000) .. controls (357.6667,-1287.0000) and
    (358.0000,-1306.0000) .. (358.0000,-1320.0000) -- cycle(280.0000,-1203.0000)
    -- (280.0000,-1291.0000) .. controls (280.0000,-1301.6667) and
    (273.6667,-1344.0000) .. (261.0000,-1418.0000) .. controls
    (255.6667,-1425.3333) and (249.6667,-1429.6667) .. (243.0000,-1431.0000) ..
    controls (235.0000,-1423.0000) and (231.0000,-1410.0000) ..
    (231.0000,-1392.0000) .. controls (231.0000,-1240.6667) and
    (231.3333,-1175.6667) .. (232.0000,-1197.0000) .. controls
    (242.6667,-1199.0000) and (258.6667,-1201.0000) .. (280.0000,-1203.0000) --
    cycle(1202.0000,-240.0000) .. controls (1202.0000,-502.6667) and
    (1059.0000,-634.0000) .. (773.0000,-634.0000) .. controls (484.3333,-634.0000)
    and (340.0000,-501.3333) .. (340.0000,-236.0000) .. controls
    (340.0000,-92.6667) and (375.0000,20.6667) .. (445.0000,104.0000) .. controls
    (520.3333,193.3333) and (628.0000,238.0000) .. (768.0000,238.0000) .. controls
    (902.0000,238.0000) and (1009.0000,191.0000) .. (1089.0000,97.0000) ..
    controls (1164.3333,8.3333) and (1202.0000,-104.0000) .. (1202.0000,-240.0000)
    -- cycle(1014.0000,-310.0000) .. controls (1000.6667,-352.0000) and
    (973.3333,-373.0000) .. (932.0000,-373.0000) .. controls (896.6667,-373.0000)
    and (870.6667,-353.0000) .. (854.0000,-313.0000) .. controls
    (854.6667,-336.3333) and (862.0000,-356.6667) .. (876.0000,-374.0000) ..
    controls (890.6667,-391.3333) and (909.3333,-400.0000) .. (932.0000,-400.0000)
    .. controls (986.6667,-400.0000) and (1014.0000,-370.0000) ..
    (1014.0000,-310.0000) -- cycle(994.0000,-240.0000) .. controls
    (994.0000,-194.0000) and (970.6667,-171.0000) .. (924.0000,-171.0000) ..
    controls (876.6667,-171.0000) and (853.0000,-194.6667) .. (853.0000,-242.0000)
    .. controls (853.0000,-285.3333) and (875.3333,-307.0000) ..
    (920.0000,-307.0000) .. controls (969.3333,-307.0000) and (994.0000,-284.6667)
    .. (994.0000,-240.0000) -- cycle(687.0000,-307.0000) .. controls
    (670.3333,-351.0000) and (643.0000,-373.0000) .. (605.0000,-373.0000) ..
    controls (563.0000,-373.0000) and (535.3333,-351.0000) .. (522.0000,-307.0000)
    .. controls (529.3333,-369.0000) and (557.0000,-400.0000) ..
    (605.0000,-400.0000) .. controls (655.6667,-400.0000) and (683.0000,-369.0000)
    .. (687.0000,-307.0000) -- cycle(689.0000,-242.0000) .. controls
    (689.0000,-194.6667) and (665.3333,-171.0000) .. (618.0000,-171.0000) ..
    controls (571.3333,-171.0000) and (548.0000,-194.6667) .. (548.0000,-242.0000)
    .. controls (548.0000,-285.3333) and (571.3333,-307.0000) ..
    (618.0000,-307.0000) .. controls (665.3333,-307.0000) and (689.0000,-285.3333)
    .. (689.0000,-242.0000) -- cycle(950.0000,-21.0000) .. controls
    (950.0000,5.0000) and (936.6667,35.3333) .. (910.0000,70.0000) .. controls
    (884.0000,105.3333) and (858.6667,126.3333) .. (834.0000,133.0000) .. controls
    (816.6667,137.6667) and (792.6667,140.0000) .. (762.0000,140.0000) .. controls
    (744.6667,140.0000) and (728.3333,137.6667) .. (713.0000,133.0000) .. controls
    (680.3333,123.0000) and (651.6667,97.3333) .. (627.0000,56.0000) .. controls
    (603.0000,17.3333) and (591.0000,-20.0000) .. (591.0000,-56.0000) --
    (950.0000,-56.0000) -- (950.0000,-21.0000) -- cycle(977.0000,-235.0000) ..
    controls (963.0000,-235.0000) and (953.3333,-237.3333) .. (948.0000,-242.0000)
    .. controls (940.6667,-227.3333) and (932.6667,-219.6667) ..
    (924.0000,-219.0000) -- (924.0000,-188.0000) -- (943.0000,-188.0000) ..
    controls (958.3333,-198.0000) and (969.6667,-213.6667) .. (977.0000,-235.0000)
    -- cycle(907.0000,-253.0000) -- (907.0000,-274.0000) -- (886.0000,-274.0000)
    -- (880.0000,-253.0000) -- (907.0000,-253.0000) -- cycle(667.0000,-217.0000)
    -- (667.0000,-235.0000) .. controls (655.6667,-235.0000) and
    (647.3333,-237.3333) .. (642.0000,-242.0000) .. controls (634.6667,-226.6667)
    and (625.3333,-219.0000) .. (614.0000,-219.0000) -- (614.0000,-188.0000) --
    (632.0000,-188.0000) .. controls (655.3333,-198.6667) and (667.0000,-208.3333)
    .. (667.0000,-217.0000) -- cycle(601.0000,-253.0000) -- (601.0000,-274.0000)
    -- (575.0000,-274.0000) -- (575.0000,-253.0000) -- (601.0000,-253.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F64D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1782.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-12.0000) --
    (1390.0000,-12.0000) -- (1390.0000,-328.0000) -- (1454.0000,-328.0000) --
    (1454.0000,-12.0000) -- cycle(1728.0000,-423.0000) .. controls
    (1728.0000,-337.6667) and (1717.3333,-200.6667) .. (1696.0000,-12.0000) --
    (1632.0000,-19.0000) .. controls (1653.3333,-205.0000) and
    (1664.0000,-339.6667) .. (1664.0000,-423.0000) .. controls
    (1664.0000,-772.3333) and (1585.0000,-968.6667) .. (1427.0000,-1012.0000) ..
    controls (1447.6667,-950.0000) and (1458.0000,-877.0000) ..
    (1458.0000,-793.0000) .. controls (1458.0000,-628.3333) and
    (1412.3333,-476.6667) .. (1321.0000,-338.0000) .. controls
    (1213.6667,-176.6667) and (1075.0000,-96.0000) .. (905.0000,-96.0000) ..
    controls (735.0000,-96.0000) and (596.3333,-176.6667) .. (489.0000,-338.0000)
    .. controls (397.6667,-476.6667) and (352.0000,-628.3333) ..
    (352.0000,-793.0000) .. controls (352.0000,-877.0000) and (362.3333,-950.0000)
    .. (383.0000,-1012.0000) .. controls (225.0000,-968.6667) and
    (146.0000,-772.3333) .. (146.0000,-423.0000) .. controls (146.0000,-339.6667)
    and (156.6667,-205.0000) .. (178.0000,-19.0000) -- (114.0000,-12.0000) ..
    controls (92.6667,-200.6667) and (82.0000,-337.6667) .. (82.0000,-423.0000) ..
    controls (82.0000,-837.6667) and (192.6667,-1057.6667) ..
    (414.0000,-1083.0000) .. controls (494.0000,-1230.3333) and
    (657.6667,-1304.0000) .. (905.0000,-1304.0000) .. controls
    (1152.3333,-1304.0000) and (1316.0000,-1230.3333) .. (1396.0000,-1083.0000) ..
    controls (1617.3333,-1057.6667) and (1728.0000,-837.6667) ..
    (1728.0000,-423.0000) -- cycle(426.0000,-12.0000) -- (362.0000,-12.0000) --
    (362.0000,-328.0000) -- (426.0000,-328.0000) -- (426.0000,-12.0000) --
    cycle(1394.0000,-793.0000) .. controls (1394.0000,-954.3333) and
    (1352.0000,-1070.6667) .. (1268.0000,-1142.0000) .. controls
    (1190.0000,-1207.3333) and (1069.0000,-1240.0000) .. (905.0000,-1240.0000) ..
    controls (741.0000,-1240.0000) and (620.0000,-1207.3333) ..
    (542.0000,-1142.0000) .. controls (458.0000,-1070.6667) and
    (416.0000,-954.3333) .. (416.0000,-793.0000) .. controls (416.0000,-639.6667)
    and (458.3333,-500.0000) .. (543.0000,-374.0000) .. controls
    (638.3333,-231.3333) and (759.0000,-160.0000) .. (905.0000,-160.0000) ..
    controls (1051.0000,-160.0000) and (1171.6667,-231.3333) ..
    (1267.0000,-374.0000) .. controls (1351.6667,-500.0000) and
    (1394.0000,-639.6667) .. (1394.0000,-793.0000) -- cycle(1181.0000,-716.0000)
    -- (1156.0000,-692.0000) .. controls (1137.3333,-710.6667) and
    (1116.3333,-720.0000) .. (1093.0000,-720.0000) .. controls
    (1069.0000,-720.0000) and (1047.6667,-710.6667) .. (1029.0000,-692.0000) --
    (1005.0000,-716.0000) .. controls (1025.0000,-745.3333) and
    (1054.3333,-760.0000) .. (1093.0000,-760.0000) .. controls
    (1131.6667,-760.0000) and (1161.0000,-745.3333) .. (1181.0000,-716.0000) --
    cycle(1167.0000,-584.0000) .. controls (1167.0000,-562.6667) and
    (1159.3333,-544.3333) .. (1144.0000,-529.0000) .. controls
    (1128.6667,-514.3333) and (1110.3333,-507.0000) .. (1089.0000,-507.0000) ..
    controls (1067.6667,-507.0000) and (1049.3333,-514.3333) ..
    (1034.0000,-529.0000) .. controls (1018.6667,-544.3333) and
    (1011.0000,-562.6667) .. (1011.0000,-584.0000) .. controls
    (1011.0000,-605.3333) and (1018.6667,-623.6667) .. (1034.0000,-639.0000) ..
    controls (1049.3333,-654.3333) and (1067.6667,-662.0000) ..
    (1089.0000,-662.0000) .. controls (1110.3333,-662.0000) and
    (1128.6667,-654.3333) .. (1144.0000,-639.0000) .. controls
    (1159.3333,-623.6667) and (1167.0000,-605.3333) .. (1167.0000,-584.0000) --
    cycle(813.0000,-716.0000) -- (788.0000,-692.0000) .. controls
    (769.3333,-710.6667) and (748.3333,-720.0000) .. (725.0000,-720.0000) ..
    controls (701.0000,-720.0000) and (679.6667,-710.6667) .. (661.0000,-692.0000)
    -- (637.0000,-716.0000) .. controls (657.0000,-745.3333) and
    (686.3333,-760.0000) .. (725.0000,-760.0000) .. controls (763.6667,-760.0000)
    and (793.0000,-745.3333) .. (813.0000,-716.0000) -- cycle(806.0000,-584.0000)
    .. controls (806.0000,-562.6667) and (798.3333,-544.3333) ..
    (783.0000,-529.0000) .. controls (767.6667,-514.3333) and (749.3333,-507.0000)
    .. (728.0000,-507.0000) .. controls (706.6667,-507.0000) and
    (688.3333,-514.3333) .. (673.0000,-529.0000) .. controls (658.3333,-544.3333)
    and (651.0000,-562.6667) .. (651.0000,-584.0000) .. controls
    (651.0000,-605.3333) and (658.3333,-623.6667) .. (673.0000,-639.0000) ..
    controls (688.3333,-654.3333) and (706.6667,-662.0000) .. (728.0000,-662.0000)
    .. controls (749.3333,-662.0000) and (767.6667,-654.3333) ..
    (783.0000,-639.0000) .. controls (798.3333,-623.6667) and (806.0000,-605.3333)
    .. (806.0000,-584.0000) -- cycle(1086.0000,-315.0000) -- (731.0000,-315.0000)
    .. controls (777.0000,-376.3333) and (836.3333,-407.0000) ..
    (909.0000,-407.0000) .. controls (981.0000,-407.0000) and
    (1040.0000,-376.3333) .. (1086.0000,-315.0000) -- cycle(1154.0000,-580.0000)
    -- (1113.0000,-580.0000) .. controls (1111.6667,-568.0000) and
    (1105.3333,-561.0000) .. (1094.0000,-559.0000) -- (1094.0000,-519.0000) ..
    controls (1132.0000,-521.0000) and (1152.0000,-541.3333) ..
    (1154.0000,-580.0000) -- cycle(1062.0000,-618.0000) .. controls
    (1062.0000,-625.3333) and (1058.3333,-629.0000) .. (1051.0000,-629.0000) ..
    controls (1043.6667,-629.0000) and (1040.0000,-625.3333) ..
    (1040.0000,-618.0000) .. controls (1040.0000,-610.6667) and
    (1043.6667,-607.0000) .. (1051.0000,-607.0000) .. controls
    (1058.3333,-607.0000) and (1062.0000,-610.6667) .. (1062.0000,-618.0000) --
    cycle(794.0000,-580.0000) -- (752.0000,-580.0000) .. controls
    (750.6667,-568.0000) and (744.3333,-561.0000) .. (733.0000,-559.0000) --
    (733.0000,-519.0000) .. controls (771.6667,-521.0000) and (792.0000,-541.3333)
    .. (794.0000,-580.0000) -- cycle(702.0000,-618.0000) .. controls
    (702.0000,-625.3333) and (698.0000,-629.0000) .. (690.0000,-629.0000) ..
    controls (682.6667,-629.0000) and (679.0000,-625.3333) .. (679.0000,-618.0000)
    .. controls (679.0000,-610.6667) and (682.6667,-607.0000) ..
    (690.0000,-607.0000) .. controls (698.0000,-607.0000) and (702.0000,-610.6667)
    .. (702.0000,-618.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F64E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1788.0000,114.0000) --
    (1724.0000,114.0000) -- (1724.0000,-253.0000) .. controls
    (1724.0000,-340.3333) and (1697.0000,-419.3333) .. (1643.0000,-490.0000) ..
    controls (1589.6667,-560.6667) and (1520.6667,-605.6667) ..
    (1436.0000,-625.0000) .. controls (1392.0000,-513.0000) and
    (1329.6667,-423.3333) .. (1249.0000,-356.0000) .. controls
    (1159.0000,-281.3333) and (1056.6667,-244.0000) .. (942.0000,-244.0000) ..
    controls (827.3333,-244.0000) and (725.0000,-281.3333) .. (635.0000,-356.0000)
    .. controls (554.3333,-423.3333) and (492.0000,-513.0000) ..
    (448.0000,-625.0000) .. controls (363.3333,-605.6667) and (294.0000,-560.6667)
    .. (240.0000,-490.0000) .. controls (186.6667,-419.3333) and
    (160.0000,-340.3333) .. (160.0000,-253.0000) -- (160.0000,114.0000) --
    (96.0000,114.0000) -- (96.0000,-253.0000) .. controls (96.0000,-354.3333) and
    (126.6667,-445.6667) .. (188.0000,-527.0000) .. controls (250.0000,-609.0000)
    and (329.3333,-662.0000) .. (426.0000,-686.0000) .. controls
    (403.3333,-762.0000) and (392.0000,-838.0000) .. (392.0000,-914.0000) ..
    controls (392.0000,-1270.6667) and (575.3333,-1449.0000) ..
    (942.0000,-1449.0000) .. controls (1308.6667,-1449.0000) and
    (1492.0000,-1270.6667) .. (1492.0000,-914.0000) .. controls
    (1492.0000,-838.0000) and (1480.6667,-762.0000) .. (1458.0000,-686.0000) ..
    controls (1554.6667,-662.0000) and (1633.6667,-609.0000) ..
    (1695.0000,-527.0000) .. controls (1757.0000,-445.6667) and
    (1788.0000,-354.3333) .. (1788.0000,-253.0000) -- (1788.0000,114.0000) --
    cycle(1506.0000,114.0000) -- (1442.0000,114.0000) -- (1442.0000,-223.0000) --
    (1506.0000,-223.0000) -- (1506.0000,114.0000) -- cycle(442.0000,114.0000) --
    (378.0000,114.0000) -- (378.0000,-223.0000) -- (442.0000,-223.0000) --
    (442.0000,114.0000) -- cycle(1428.0000,-914.0000) .. controls
    (1428.0000,-1079.3333) and (1388.0000,-1199.6667) .. (1308.0000,-1275.0000) ..
    controls (1230.6667,-1348.3333) and (1108.6667,-1385.0000) ..
    (942.0000,-1385.0000) .. controls (775.3333,-1385.0000) and
    (653.3333,-1348.3333) .. (576.0000,-1275.0000) .. controls
    (496.0000,-1199.6667) and (456.0000,-1079.3333) .. (456.0000,-914.0000) ..
    controls (456.0000,-762.6667) and (498.3333,-627.3333) .. (583.0000,-508.0000)
    .. controls (677.0000,-374.6667) and (796.6667,-308.0000) ..
    (942.0000,-308.0000) .. controls (1087.3333,-308.0000) and
    (1207.0000,-374.6667) .. (1301.0000,-508.0000) .. controls
    (1385.6667,-627.3333) and (1428.0000,-762.6667) .. (1428.0000,-914.0000) --
    cycle(1305.0000,-1120.0000) -- (1267.0000,-1058.0000) --
    (1072.0000,-1169.0000) -- (1110.0000,-1236.0000) -- (1305.0000,-1120.0000) --
    cycle(1240.0000,-992.0000) .. controls (1240.0000,-961.3333) and
    (1229.0000,-935.0000) .. (1207.0000,-913.0000) .. controls
    (1185.0000,-891.0000) and (1158.6667,-880.0000) .. (1128.0000,-880.0000) ..
    controls (1096.6667,-880.0000) and (1069.3333,-891.0000) ..
    (1046.0000,-913.0000) .. controls (1023.3333,-935.0000) and
    (1012.0000,-961.3333) .. (1012.0000,-992.0000) .. controls
    (1012.0000,-1021.3333) and (1023.3333,-1047.3333) .. (1046.0000,-1070.0000) ..
    controls (1069.3333,-1092.6667) and (1096.0000,-1104.0000) ..
    (1126.0000,-1104.0000) .. controls (1157.3333,-1104.0000) and
    (1184.0000,-1093.0000) .. (1206.0000,-1071.0000) .. controls
    (1228.6667,-1049.6667) and (1240.0000,-1023.3333) .. (1240.0000,-992.0000) --
    cycle(804.0000,-1169.0000) -- (609.0000,-1058.0000) -- (571.0000,-1120.0000)
    -- (766.0000,-1236.0000) -- (804.0000,-1169.0000) -- cycle(864.0000,-992.0000)
    .. controls (864.0000,-961.3333) and (852.3333,-935.0000) ..
    (829.0000,-913.0000) .. controls (806.3333,-891.0000) and (779.3333,-880.0000)
    .. (748.0000,-880.0000) .. controls (717.3333,-880.0000) and
    (691.0000,-891.0000) .. (669.0000,-913.0000) .. controls (647.0000,-935.0000)
    and (636.0000,-961.3333) .. (636.0000,-992.0000) .. controls
    (636.0000,-1023.3333) and (647.0000,-1049.6667) .. (669.0000,-1071.0000) ..
    controls (691.6667,-1093.0000) and (718.6667,-1104.0000) ..
    (750.0000,-1104.0000) .. controls (780.0000,-1104.0000) and
    (806.3333,-1092.6667) .. (829.0000,-1070.0000) .. controls
    (852.3333,-1047.3333) and (864.0000,-1021.3333) .. (864.0000,-992.0000) --
    cycle(1229.0000,-593.0000) -- (1180.0000,-539.0000) .. controls
    (1101.3333,-605.6667) and (1021.0000,-639.0000) .. (939.0000,-639.0000) ..
    controls (857.0000,-639.0000) and (776.6667,-605.6667) .. (698.0000,-539.0000)
    -- (649.0000,-593.0000) .. controls (737.0000,-671.6667) and
    (833.6667,-711.0000) .. (939.0000,-711.0000) .. controls (1044.3333,-711.0000)
    and (1141.0000,-671.6667) .. (1229.0000,-593.0000) --
    cycle(1069.0000,-499.0000) -- (1023.0000,-449.0000) .. controls
    (995.6667,-476.3333) and (967.0000,-490.0000) .. (937.0000,-490.0000) ..
    controls (909.6667,-490.0000) and (882.3333,-476.3333) .. (855.0000,-449.0000)
    -- (809.0000,-499.0000) .. controls (855.6667,-543.0000) and
    (899.0000,-565.0000) .. (939.0000,-565.0000) .. controls (979.0000,-565.0000)
    and (1022.3333,-543.0000) .. (1069.0000,-499.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F64F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1825.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-354.0000) ..
    controls (1756.0000,-240.6667) and (1715.6667,-168.0000) ..
    (1635.0000,-136.0000) .. controls (1591.0000,-118.0000) and
    (1502.0000,-109.0000) .. (1368.0000,-109.0000) .. controls
    (1160.0000,-109.0000) and (1038.0000,-120.0000) .. (1002.0000,-142.0000) ..
    controls (966.6667,-164.0000) and (938.6667,-203.3333) .. (918.0000,-260.0000)
    .. controls (914.0000,-254.0000) and (904.0000,-234.0000) ..
    (888.0000,-200.0000) .. controls (878.0000,-179.3333) and (863.3333,-162.3333)
    .. (844.0000,-149.0000) .. controls (806.0000,-123.6667) and
    (708.0000,-111.0000) .. (550.0000,-111.0000) -- (370.0000,-111.0000) ..
    controls (273.3333,-111.0000) and (203.0000,-126.6667) .. (159.0000,-158.0000)
    .. controls (107.6667,-195.3333) and (82.0000,-260.6667) ..
    (82.0000,-354.0000) .. controls (82.0000,-401.3333) and (92.3333,-454.3333) ..
    (113.0000,-513.0000) .. controls (134.3333,-571.6667) and (180.6667,-637.0000)
    .. (252.0000,-709.0000) .. controls (323.3333,-781.6667) and
    (388.6667,-830.3333) .. (448.0000,-855.0000) .. controls (447.3333,-868.3333)
    and (447.0000,-880.3333) .. (447.0000,-891.0000) .. controls
    (447.0000,-1159.6667) and (602.3333,-1294.0000) .. (913.0000,-1294.0000) ..
    controls (1073.6667,-1294.0000) and (1191.0000,-1261.3333) ..
    (1265.0000,-1196.0000) .. controls (1344.3333,-1126.6667) and
    (1384.0000,-1013.0000) .. (1384.0000,-855.0000) .. controls
    (1481.3333,-807.0000) and (1565.6667,-738.6667) .. (1637.0000,-650.0000) ..
    controls (1716.3333,-551.3333) and (1756.0000,-452.6667) ..
    (1756.0000,-354.0000) -- cycle(1714.0000,-357.0000) .. controls
    (1714.0000,-440.3333) and (1678.0000,-527.3333) .. (1606.0000,-618.0000) ..
    controls (1541.3333,-698.6667) and (1467.6667,-760.3333) ..
    (1385.0000,-803.0000) .. controls (1369.6667,-655.0000) and
    (1327.6667,-531.6667) .. (1259.0000,-433.0000) .. controls
    (1370.3333,-443.6667) and (1426.3333,-449.0000) .. (1427.0000,-449.0000) ..
    controls (1441.6667,-449.0000) and (1454.6667,-445.6667) ..
    (1466.0000,-439.0000) -- (1461.0000,-413.0000) .. controls
    (1449.6667,-413.6667) and (1439.6667,-414.0000) .. (1431.0000,-414.0000) ..
    controls (1369.6667,-414.0000) and (1283.0000,-400.3333) ..
    (1171.0000,-373.0000) .. controls (1119.0000,-360.3333) and
    (1087.6667,-354.0000) .. (1077.0000,-354.0000) .. controls
    (1071.6667,-354.0000) and (1067.3333,-355.6667) .. (1064.0000,-359.0000) ..
    controls (1054.0000,-407.0000) and (1044.0000,-454.6667) ..
    (1034.0000,-502.0000) .. controls (1018.0000,-573.3333) and
    (1003.3333,-616.3333) .. (990.0000,-631.0000) .. controls (980.6667,-641.6667)
    and (970.3333,-647.6667) .. (959.0000,-649.0000) -- (942.0000,-631.0000) ..
    controls (936.6667,-597.6667) and (934.0000,-551.6667) .. (934.0000,-493.0000)
    .. controls (934.0000,-389.6667) and (943.0000,-316.0000) ..
    (961.0000,-272.0000) .. controls (991.0000,-200.6667) and
    (1050.0000,-165.0000) .. (1138.0000,-165.0000) -- (1574.0000,-165.0000) ..
    controls (1621.3333,-165.0000) and (1657.3333,-186.3333) ..
    (1682.0000,-229.0000) .. controls (1703.3333,-263.6667) and
    (1714.0000,-306.3333) .. (1714.0000,-357.0000) -- cycle(1330.0000,-863.0000)
    .. controls (1330.0000,-1003.6667) and (1296.0000,-1104.3333) ..
    (1228.0000,-1165.0000) .. controls (1164.0000,-1223.0000) and
    (1060.6667,-1252.0000) .. (918.0000,-1252.0000) .. controls
    (776.0000,-1252.0000) and (672.3333,-1223.0000) .. (607.0000,-1165.0000) ..
    controls (537.6667,-1103.6667) and (503.0000,-1003.0000) ..
    (503.0000,-863.0000) .. controls (503.0000,-711.0000) and (541.6667,-581.0000)
    .. (619.0000,-473.0000) .. controls (656.3333,-421.0000) and
    (691.3333,-395.0000) .. (724.0000,-395.0000) .. controls (734.0000,-395.0000)
    and (741.0000,-397.6667) .. (745.0000,-403.0000) .. controls
    (748.3333,-452.3333) and (761.0000,-507.3333) .. (783.0000,-568.0000) ..
    controls (811.0000,-646.6667) and (842.6667,-686.0000) .. (878.0000,-686.0000)
    .. controls (893.3333,-686.0000) and (906.6667,-676.0000) ..
    (918.0000,-656.0000) .. controls (930.0000,-676.0000) and (943.0000,-686.0000)
    .. (957.0000,-686.0000) .. controls (1021.0000,-686.0000) and
    (1066.6667,-589.3333) .. (1094.0000,-396.0000) -- (1119.0000,-396.0000) ..
    controls (1149.0000,-396.0000) and (1182.6667,-423.6667) ..
    (1220.0000,-479.0000) .. controls (1247.3333,-519.0000) and
    (1269.3333,-560.6667) .. (1286.0000,-604.0000) .. controls
    (1315.3333,-680.6667) and (1330.0000,-767.0000) .. (1330.0000,-863.0000) --
    cycle(899.0000,-496.0000) .. controls (899.0000,-558.0000) and
    (896.0000,-604.6667) .. (890.0000,-636.0000) .. controls (885.3333,-643.3333)
    and (879.0000,-647.6667) .. (871.0000,-649.0000) .. controls
    (847.6667,-633.6667) and (829.6667,-606.3333) .. (817.0000,-567.0000) ..
    controls (815.6667,-563.0000) and (808.3333,-530.0000) .. (795.0000,-468.0000)
    .. controls (785.6667,-424.6667) and (775.0000,-386.3333) ..
    (763.0000,-353.0000) .. controls (624.3333,-383.0000) and (491.6667,-406.3333)
    .. (365.0000,-423.0000) -- (365.0000,-445.0000) -- (371.0000,-449.0000) --
    (451.0000,-449.0000) .. controls (473.0000,-449.0000) and (515.6667,-443.6667)
    .. (579.0000,-433.0000) .. controls (511.0000,-529.0000) and
    (467.3333,-652.3333) .. (448.0000,-803.0000) .. controls (362.0000,-755.0000)
    and (288.0000,-692.6667) .. (226.0000,-616.0000) .. controls
    (154.0000,-527.3333) and (118.0000,-440.0000) .. (118.0000,-354.0000) ..
    controls (118.0000,-281.3333) and (134.0000,-231.0000) .. (166.0000,-203.0000)
    .. controls (194.6667,-177.6667) and (225.0000,-165.0000) ..
    (257.0000,-165.0000) -- (700.0000,-165.0000) .. controls (786.6667,-165.0000)
    and (844.3333,-201.6667) .. (873.0000,-275.0000) .. controls
    (890.3333,-318.3333) and (899.0000,-392.0000) .. (899.0000,-496.0000) --
    cycle(1170.0000,-733.0000) .. controls (1170.0000,-689.0000) and
    (1142.0000,-667.0000) .. (1086.0000,-667.0000) -- (1067.0000,-667.0000) ..
    controls (1043.6667,-667.0000) and (1021.0000,-683.6667) ..
    (999.0000,-717.0000) -- (1006.0000,-750.0000) .. controls
    (1036.0000,-714.6667) and (1061.0000,-697.0000) .. (1081.0000,-697.0000) ..
    controls (1097.6667,-697.0000) and (1113.0000,-703.0000) ..
    (1127.0000,-715.0000) .. controls (1138.3333,-726.3333) and
    (1150.0000,-738.0000) .. (1162.0000,-750.0000) .. controls
    (1167.3333,-747.3333) and (1170.0000,-741.6667) .. (1170.0000,-733.0000) --
    cycle(839.0000,-735.0000) .. controls (839.0000,-711.6667) and
    (827.0000,-692.0000) .. (803.0000,-676.0000) .. controls (793.6667,-670.0000)
    and (780.6667,-667.0000) .. (764.0000,-667.0000) -- (736.0000,-667.0000) ..
    controls (704.0000,-667.0000) and (679.3333,-690.0000) .. (662.0000,-736.0000)
    .. controls (666.6667,-740.6667) and (672.0000,-743.0000) ..
    (678.0000,-743.0000) .. controls (678.6667,-743.0000) and (680.3333,-742.3333)
    .. (683.0000,-741.0000) .. controls (686.3333,-739.6667) and
    (695.3333,-729.6667) .. (710.0000,-711.0000) .. controls (718.0000,-701.6667)
    and (731.3333,-697.0000) .. (750.0000,-697.0000) .. controls
    (778.0000,-697.0000) and (804.6667,-714.6667) .. (830.0000,-750.0000) ..
    controls (836.0000,-749.3333) and (839.0000,-744.3333) .. (839.0000,-735.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F680.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-469.0000) --
    (1935.0000,-463.0000) -- (1801.0000,-575.0000) -- (1853.0000,-575.0000) --
    (1940.0000,-469.0000) -- cycle(1865.0000,-340.0000) .. controls
    (1865.0000,-334.6667) and (1863.3333,-331.6667) .. (1860.0000,-331.0000) --
    (1624.0000,-541.0000) .. controls (1628.6667,-541.0000) and
    (1636.0000,-541.6667) .. (1646.0000,-543.0000) .. controls
    (1656.0000,-545.0000) and (1663.6667,-546.0000) .. (1669.0000,-546.0000) ..
    controls (1677.6667,-546.0000) and (1685.0000,-543.3333) ..
    (1691.0000,-538.0000) .. controls (1715.0000,-517.3333) and
    (1773.0000,-451.3333) .. (1865.0000,-340.0000) -- cycle(1936.0000,340.0000) ..
    controls (1847.3333,287.3333) and (1758.3333,234.3333) .. (1669.0000,181.0000)
    .. controls (1558.3333,119.0000) and (1465.6667,77.0000) ..
    (1391.0000,55.0000) .. controls (1373.6667,51.6667) and (1347.3333,46.0000) ..
    (1312.0000,38.0000) .. controls (1192.0000,6.6667) and (1121.0000,-41.3333) ..
    (1099.0000,-106.0000) .. controls (1095.6667,-115.3333) and
    (1092.6667,-120.0000) .. (1090.0000,-120.0000) .. controls
    (1082.0000,-120.0000) and (1070.0000,-114.3333) .. (1054.0000,-103.0000) ..
    controls (1038.6667,-92.3333) and (1029.3333,-83.3333) .. (1026.0000,-76.0000)
    .. controls (1024.6667,-73.3333) and (1020.0000,-48.3333) ..
    (1012.0000,-1.0000) .. controls (1004.0000,41.0000) and (993.3333,104.0000) ..
    (980.0000,188.0000) .. controls (977.3333,215.3333) and (974.6667,242.6667) ..
    (972.0000,270.0000) .. controls (966.6667,304.0000) and (955.6667,327.3333) ..
    (939.0000,340.0000) .. controls (889.6667,290.6667) and (800.0000,201.0000) ..
    (670.0000,71.0000) .. controls (639.3333,41.6667) and (594.6667,-3.3333) ..
    (536.0000,-64.0000) .. controls (525.3333,-76.6667) and (512.3333,-104.6667)
    .. (497.0000,-148.0000) .. controls (481.6667,-191.3333) and
    (474.0000,-221.3333) .. (474.0000,-238.0000) .. controls (474.0000,-243.3333)
    and (474.0000,-246.0000) .. (474.0000,-246.0000) -- (504.0000,-529.0000) ..
    controls (504.6667,-535.0000) and (456.0000,-587.3333) .. (358.0000,-686.0000)
    .. controls (253.3333,-791.3333) and (194.3333,-854.3333) ..
    (181.0000,-875.0000) .. controls (115.0000,-975.6667) and (82.0000,-1080.3333)
    .. (82.0000,-1189.0000) .. controls (82.0000,-1289.0000) and
    (96.0000,-1384.3333) .. (124.0000,-1475.0000) .. controls
    (220.6667,-1499.0000) and (312.0000,-1511.0000) .. (398.0000,-1511.0000) ..
    controls (474.0000,-1511.0000) and (550.3333,-1493.6667) ..
    (627.0000,-1459.0000) .. controls (647.0000,-1451.6667) and
    (676.0000,-1438.3333) .. (714.0000,-1419.0000) .. controls
    (736.0000,-1403.6667) and (774.6667,-1369.6667) .. (830.0000,-1317.0000) ..
    controls (871.3333,-1275.6667) and (913.0000,-1234.6667) ..
    (955.0000,-1194.0000) .. controls (1024.3333,-1125.3333) and
    (1062.3333,-1091.3333) .. (1069.0000,-1092.0000) -- (1350.0000,-1119.0000) ..
    controls (1356.6667,-1119.6667) and (1361.3333,-1120.0000) ..
    (1364.0000,-1120.0000) .. controls (1428.0000,-1120.0000) and
    (1484.3333,-1100.0000) .. (1533.0000,-1060.0000) .. controls
    (1593.6667,-1009.3333) and (1662.3333,-943.6667) .. (1739.0000,-863.0000) ..
    controls (1803.6667,-793.0000) and (1868.3333,-723.0000) ..
    (1933.0000,-653.0000) .. controls (1928.3333,-648.3333) and
    (1921.3333,-643.0000) .. (1912.0000,-637.0000) .. controls
    (1910.0000,-636.3333) and (1882.6667,-631.6667) .. (1830.0000,-623.0000) ..
    controls (1794.6667,-616.3333) and (1741.6667,-607.3333) ..
    (1671.0000,-596.0000) .. controls (1643.0000,-593.3333) and
    (1615.0000,-590.3333) .. (1587.0000,-587.0000) .. controls
    (1549.0000,-582.3333) and (1523.3333,-575.6667) .. (1510.0000,-567.0000) ..
    controls (1496.6667,-559.0000) and (1484.3333,-537.6667) ..
    (1473.0000,-503.0000) .. controls (1496.3333,-492.3333) and
    (1519.6667,-473.0000) .. (1543.0000,-445.0000) .. controls
    (1567.0000,-417.6667) and (1583.3333,-391.6667) .. (1592.0000,-367.0000) ..
    controls (1596.6667,-349.6667) and (1604.0000,-323.3333) ..
    (1614.0000,-288.0000) .. controls (1644.0000,-195.3333) and
    (1692.6667,-88.3333) .. (1760.0000,33.0000) .. controls (1818.6667,135.0000)
    and (1877.3333,237.3333) .. (1936.0000,340.0000) -- cycle(1261.0000,272.0000)
    .. controls (1190.3333,212.6667) and (1120.3333,152.3333) ..
    (1051.0000,91.0000) .. controls (1051.6667,47.6667) and (1052.0000,26.3333) ..
    (1052.0000,27.0000) -- (1261.0000,272.0000) -- cycle(1129.0000,343.0000) ..
    controls (1082.3333,310.3333) and (1046.6667,284.0000) .. (1022.0000,264.0000)
    .. controls (1021.3333,257.3333) and (1021.0000,251.6667) ..
    (1021.0000,247.0000) .. controls (1021.0000,243.0000) and (1021.3333,236.6667)
    .. (1022.0000,228.0000) .. controls (1022.0000,219.3333) and
    (1022.0000,212.6667) .. (1022.0000,208.0000) -- (1129.0000,343.0000) --
    cycle(1759.0000,-717.0000) .. controls (1709.0000,-769.6667) and
    (1632.3333,-847.3333) .. (1529.0000,-950.0000) .. controls
    (1513.6667,-964.6667) and (1498.3333,-979.6667) .. (1483.0000,-995.0000) ..
    controls (1463.6667,-1012.3333) and (1446.0000,-1022.6667) ..
    (1430.0000,-1026.0000) .. controls (1420.6667,-1028.0000) and
    (1408.3333,-1028.6667) .. (1393.0000,-1028.0000) -- (1390.0000,-1028.0000) --
    (1145.0000,-1004.0000) -- (1491.0000,-659.0000) -- (1759.0000,-717.0000) --
    cycle(1228.0000,-442.0000) -- (831.0000,-809.0000) -- (795.0000,-809.0000) ..
    controls (791.6667,-805.6667) and (790.0000,-799.6667) .. (790.0000,-791.0000)
    .. controls (790.0000,-781.0000) and (791.6667,-772.3333) ..
    (795.0000,-765.0000) .. controls (799.0000,-758.3333) and (845.0000,-705.6667)
    .. (933.0000,-607.0000) .. controls (979.6667,-555.0000) and
    (1049.6667,-474.3333) .. (1143.0000,-365.0000) .. controls
    (1161.6667,-382.3333) and (1190.0000,-408.0000) .. (1228.0000,-442.0000) --
    cycle(764.0000,-1252.0000) .. controls (737.3333,-1288.0000) and
    (683.0000,-1331.0000) .. (601.0000,-1381.0000) .. controls
    (581.6667,-1392.3333) and (548.0000,-1405.3333) .. (500.0000,-1420.0000) ..
    controls (452.0000,-1435.3333) and (417.6667,-1443.0000) ..
    (397.0000,-1443.0000) .. controls (394.3333,-1443.0000) and
    (318.3333,-1436.6667) .. (169.0000,-1424.0000) -- (150.0000,-1204.0000) ..
    controls (149.3333,-1197.3333) and (156.3333,-1167.0000) ..
    (171.0000,-1113.0000) .. controls (198.3333,-1011.0000) and
    (256.0000,-917.3333) .. (344.0000,-832.0000) .. controls (356.0000,-915.3333)
    and (408.0000,-1003.0000) .. (500.0000,-1095.0000) .. controls
    (592.6667,-1187.6667) and (680.6667,-1240.0000) .. (764.0000,-1252.0000) --
    cycle(1785.0000,193.0000) .. controls (1740.3333,116.3333) and
    (1696.0000,39.6667) .. (1652.0000,-37.0000) .. controls (1610.6667,-115.0000)
    and (1579.6667,-198.6667) .. (1559.0000,-288.0000) .. controls
    (1556.3333,-300.0000) and (1544.3333,-325.3333) .. (1523.0000,-364.0000) ..
    controls (1480.3333,-442.6667) and (1427.6667,-482.0000) ..
    (1365.0000,-482.0000) .. controls (1344.3333,-482.0000) and
    (1312.6667,-466.3333) .. (1270.0000,-435.0000) .. controls
    (1240.6667,-413.6667) and (1209.6667,-381.3333) .. (1177.0000,-338.0000) ..
    controls (1135.6667,-283.3333) and (1115.0000,-247.0000) ..
    (1115.0000,-229.0000) .. controls (1115.0000,-194.3333) and
    (1130.3333,-159.0000) .. (1161.0000,-123.0000) .. controls
    (1189.0000,-89.0000) and (1220.3333,-65.6667) .. (1255.0000,-53.0000) ..
    controls (1277.6667,-47.6667) and (1311.6667,-38.0000) .. (1357.0000,-24.0000)
    .. controls (1417.6667,0.0000) and (1490.0000,34.3333) .. (1574.0000,79.0000)
    .. controls (1644.0000,117.0000) and (1714.3333,155.0000) ..
    (1785.0000,193.0000) -- cycle(1401.0000,-615.0000) -- (785.0000,-1228.0000) ..
    controls (766.3333,-1219.3333) and (738.3333,-1207.0000) ..
    (701.0000,-1191.0000) .. controls (541.6667,-1129.0000) and
    (429.3333,-1001.0000) .. (364.0000,-807.0000) -- (981.0000,-191.0000) ..
    controls (984.3333,-221.6667) and (1017.6667,-276.3333) ..
    (1081.0000,-355.0000) .. controls (1027.0000,-417.6667) and
    (973.3333,-480.0000) .. (920.0000,-542.0000) .. controls (855.3333,-617.3333)
    and (805.0000,-682.3333) .. (769.0000,-737.0000) .. controls
    (749.6667,-766.3333) and (740.0000,-799.6667) .. (740.0000,-837.0000) ..
    controls (740.0000,-839.6667) and (740.3333,-843.6667) .. (741.0000,-849.0000)
    .. controls (749.0000,-853.0000) and (758.6667,-855.0000) ..
    (770.0000,-855.0000) .. controls (810.0000,-855.0000) and (854.6667,-835.3333)
    .. (904.0000,-796.0000) .. controls (941.3333,-762.0000) and
    (979.0000,-728.0000) .. (1017.0000,-694.0000) .. controls
    (1065.0000,-653.3333) and (1137.0000,-592.6667) .. (1233.0000,-512.0000) ..
    controls (1259.6667,-532.6667) and (1286.0000,-553.0000) ..
    (1312.0000,-573.0000) .. controls (1344.0000,-597.6667) and
    (1373.6667,-611.6667) .. (1401.0000,-615.0000) -- cycle(937.0000,-101.0000) --
    (588.0000,-451.0000) -- (572.0000,-284.0000) .. controls (566.6667,-228.6667)
    and (564.0000,-201.0000) .. (564.0000,-201.0000) .. controls
    (564.0000,-172.3333) and (588.6667,-131.0000) .. (638.0000,-77.0000) ..
    controls (674.6667,-40.3333) and (711.3333,-3.3333) .. (748.0000,34.0000) ..
    controls (769.3333,58.0000) and (813.3333,103.3333) .. (880.0000,170.0000) --
    (937.0000,-101.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F681.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1861.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1559.0000,-829.0000) ..
    controls (1559.0000,-770.3333) and (1539.6667,-722.6667) ..
    (1501.0000,-686.0000) .. controls (1462.3333,-650.0000) and
    (1413.6667,-632.0000) .. (1355.0000,-632.0000) .. controls
    (1263.6667,-632.0000) and (1201.0000,-683.3333) .. (1167.0000,-786.0000) ..
    controls (1160.3333,-786.6667) and (1154.0000,-787.0000) ..
    (1148.0000,-787.0000) .. controls (1078.6667,-787.0000) and
    (1017.0000,-767.0000) .. (963.0000,-727.0000) .. controls (955.6667,-721.6667)
    and (939.6667,-704.6667) .. (915.0000,-676.0000) .. controls
    (890.3333,-647.3333) and (878.0000,-630.6667) .. (878.0000,-626.0000) --
    (878.0000,-339.0000) -- (1081.0000,-339.0000) .. controls
    (1102.3333,-339.0000) and (1121.0000,-330.6667) .. (1137.0000,-314.0000) ..
    controls (1153.0000,-298.0000) and (1161.0000,-279.3333) ..
    (1161.0000,-258.0000) .. controls (1161.0000,-245.3333) and
    (1154.6667,-229.3333) .. (1142.0000,-210.0000) .. controls
    (1129.3333,-190.6667) and (1117.0000,-181.0000) .. (1105.0000,-181.0000) --
    (267.0000,-181.0000) .. controls (254.3333,-181.0000) and (242.3333,-191.0000)
    .. (231.0000,-211.0000) .. controls (221.0000,-228.3333) and
    (216.0000,-244.0000) .. (216.0000,-258.0000) .. controls (216.0000,-279.3333)
    and (223.3333,-298.0000) .. (238.0000,-314.0000) .. controls
    (252.6667,-330.6667) and (270.3333,-339.0000) .. (291.0000,-339.0000) --
    (471.0000,-339.0000) -- (471.0000,-442.0000) .. controls (471.0000,-451.3333)
    and (466.3333,-456.0000) .. (457.0000,-456.0000) .. controls
    (463.6667,-456.0000) and (454.6667,-452.6667) .. (430.0000,-446.0000) ..
    controls (415.3333,-442.0000) and (392.6667,-440.0000) .. (362.0000,-440.0000)
    .. controls (291.3333,-440.0000) and (228.3333,-465.6667) ..
    (173.0000,-517.0000) .. controls (118.3333,-568.3333) and (91.0000,-629.0000)
    .. (91.0000,-699.0000) .. controls (91.0000,-787.0000) and
    (125.0000,-863.3333) .. (193.0000,-928.0000) .. controls (261.0000,-993.3333)
    and (339.0000,-1026.0000) .. (427.0000,-1026.0000) .. controls
    (471.0000,-1026.0000) and (520.0000,-1015.6667) .. (574.0000,-995.0000) ..
    controls (634.0000,-972.3333) and (675.6667,-945.6667) .. (699.0000,-915.0000)
    -- (699.0000,-1204.0000) -- (211.0000,-1241.0000) .. controls
    (206.3333,-1241.6667) and (201.0000,-1242.0000) .. (195.0000,-1242.0000) ..
    controls (185.6667,-1242.0000) and (171.6667,-1241.0000) ..
    (153.0000,-1239.0000) .. controls (134.3333,-1237.6667) and
    (120.3333,-1237.0000) .. (111.0000,-1237.0000) .. controls
    (101.0000,-1237.0000) and (91.3333,-1242.0000) .. (82.0000,-1252.0000) --
    (82.0000,-1279.0000) -- (103.0000,-1292.0000) .. controls
    (113.0000,-1293.3333) and (128.0000,-1294.0000) .. (148.0000,-1294.0000) ..
    controls (244.6667,-1294.0000) and (349.6667,-1292.3333) ..
    (463.0000,-1289.0000) .. controls (486.3333,-1287.0000) and
    (521.3333,-1284.0000) .. (568.0000,-1280.0000) -- (756.0000,-1264.0000) ..
    controls (846.0000,-1256.0000) and (1050.6667,-1236.6667) ..
    (1370.0000,-1206.0000) .. controls (1380.6667,-1198.6667) and
    (1386.0000,-1190.3333) .. (1386.0000,-1181.0000) .. controls
    (1386.0000,-1161.6667) and (1375.6667,-1153.0000) .. (1355.0000,-1155.0000) --
    (759.0000,-1204.0000) -- (759.0000,-919.0000) .. controls (764.3333,-916.3333)
    and (771.3333,-915.0000) .. (780.0000,-915.0000) .. controls
    (807.3333,-915.0000) and (838.0000,-929.6667) .. (872.0000,-959.0000) ..
    controls (898.6667,-983.0000) and (925.3333,-1006.6667) ..
    (952.0000,-1030.0000) -- (1093.0000,-1030.0000) -- (1093.0000,-983.0000) ..
    controls (1031.0000,-979.6667) and (977.0000,-938.6667) ..
    (931.0000,-860.0000) -- (934.0000,-853.0000) -- (1153.0000,-853.0000) --
    (1164.0000,-861.0000) .. controls (1184.6667,-973.6667) and
    (1248.3333,-1030.0000) .. (1355.0000,-1030.0000) .. controls
    (1415.0000,-1030.0000) and (1464.0000,-1011.3333) .. (1502.0000,-974.0000) ..
    controls (1540.0000,-937.3333) and (1559.0000,-889.0000) ..
    (1559.0000,-829.0000) -- cycle(1516.0000,-827.0000) .. controls
    (1516.0000,-872.3333) and (1501.3333,-910.3333) .. (1472.0000,-941.0000) ..
    controls (1442.6667,-971.6667) and (1405.3333,-987.0000) ..
    (1360.0000,-987.0000) .. controls (1320.6667,-987.0000) and
    (1286.6667,-974.3333) .. (1258.0000,-949.0000) .. controls
    (1229.3333,-924.3333) and (1211.6667,-892.3333) .. (1205.0000,-853.0000) --
    (1387.0000,-853.0000) -- (1387.0000,-809.0000) .. controls
    (1351.6667,-803.0000) and (1292.3333,-796.6667) .. (1209.0000,-790.0000) ..
    controls (1231.6667,-713.3333) and (1282.0000,-675.0000) ..
    (1360.0000,-675.0000) .. controls (1403.3333,-675.0000) and
    (1440.0000,-689.3333) .. (1470.0000,-718.0000) .. controls
    (1500.6667,-747.3333) and (1516.0000,-783.6667) .. (1516.0000,-827.0000) --
    cycle(647.0000,-623.0000) -- (647.0000,-875.0000) .. controls
    (627.0000,-901.6667) and (594.6667,-923.3333) .. (550.0000,-940.0000) ..
    controls (510.0000,-955.3333) and (471.3333,-963.0000) .. (434.0000,-963.0000)
    .. controls (371.3333,-963.0000) and (310.6667,-938.6667) ..
    (252.0000,-890.0000) .. controls (190.0000,-838.6667) and (159.0000,-782.3333)
    .. (159.0000,-721.0000) .. controls (159.0000,-690.3333) and
    (167.0000,-667.6667) .. (183.0000,-653.0000) .. controls (205.0000,-633.0000)
    and (228.3333,-623.0000) .. (253.0000,-623.0000) -- (647.0000,-623.0000) --
    cycle(815.0000,-340.0000) -- (815.0000,-459.0000) -- (533.0000,-459.0000) --
    (533.0000,-340.0000) -- (815.0000,-340.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F682.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1677.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1666.0000,-187.0000) --
    (1513.0000,-187.0000) .. controls (1485.6667,-62.3333) and (1419.0000,-0.0000)
    .. (1313.0000,0.0000) .. controls (1260.3333,0.0000) and (1214.6667,-18.3333)
    .. (1176.0000,-55.0000) .. controls (1137.3333,-91.6667) and
    (1118.0000,-136.3333) .. (1118.0000,-189.0000) .. controls
    (1118.0000,-204.3333) and (1119.6667,-218.6667) .. (1123.0000,-232.0000) --
    (300.0000,-232.0000) .. controls (294.6667,-226.6667) and (287.0000,-218.3333)
    .. (277.0000,-207.0000) -- (277.0000,-24.0000) -- (97.0000,-24.0000) --
    (82.0000,-48.0000) -- (211.0000,-285.0000) .. controls (211.0000,-288.3333)
    and (208.3333,-291.3333) .. (203.0000,-294.0000) .. controls
    (131.6667,-332.6667) and (96.0000,-386.6667) .. (96.0000,-456.0000) ..
    controls (96.0000,-474.6667) and (98.0000,-492.3333) .. (102.0000,-509.0000)
    .. controls (107.3333,-531.6667) and (122.3333,-554.6667) ..
    (147.0000,-578.0000) .. controls (172.3333,-602.0000) and (196.3333,-616.0000)
    .. (219.0000,-620.0000) .. controls (219.0000,-650.6667) and
    (231.0000,-674.6667) .. (255.0000,-692.0000) -- (489.0000,-692.0000) --
    (492.0000,-699.0000) -- (416.0000,-981.0000) .. controls (423.3333,-1001.0000)
    and (441.3333,-1043.0000) .. (470.0000,-1107.0000) -- (644.0000,-1107.0000) ..
    controls (656.0000,-1079.0000) and (674.0000,-1037.0000) ..
    (698.0000,-981.0000) -- (621.0000,-692.0000) -- (780.0000,-692.0000) ..
    controls (784.6667,-724.0000) and (789.3333,-756.0000) .. (794.0000,-788.0000)
    .. controls (805.3333,-822.6667) and (829.0000,-840.0000) ..
    (865.0000,-840.0000) .. controls (903.0000,-840.0000) and (927.3333,-823.6667)
    .. (938.0000,-791.0000) .. controls (944.6667,-771.6667) and
    (947.0000,-739.6667) .. (945.0000,-695.0000) -- (1165.0000,-695.0000) --
    (1165.0000,-990.0000) .. controls (1165.0000,-987.3333) and
    (1171.6667,-997.6667) .. (1185.0000,-1021.0000) -- (1666.0000,-1021.0000) --
    (1666.0000,-917.0000) -- (1457.0000,-917.0000) -- (1457.0000,-694.0000) --
    (1666.0000,-694.0000) -- (1666.0000,-187.0000) -- cycle(1055.0000,-98.0000) ..
    controls (1055.0000,-72.0000) and (1046.0000,-49.0000) .. (1028.0000,-29.0000)
    .. controls (1010.0000,-9.6667) and (988.0000,-0.0000) .. (962.0000,0.0000) ..
    controls (936.6667,0.0000) and (914.6667,-10.0000) .. (896.0000,-30.0000) ..
    controls (878.0000,-50.0000) and (869.0000,-72.6667) .. (869.0000,-98.0000) ..
    controls (869.0000,-123.3333) and (878.0000,-145.0000) .. (896.0000,-163.0000)
    .. controls (914.6667,-181.6667) and (936.6667,-191.0000) ..
    (962.0000,-191.0000) .. controls (988.0000,-191.0000) and
    (1010.0000,-182.0000) .. (1028.0000,-164.0000) .. controls
    (1046.0000,-146.0000) and (1055.0000,-124.0000) .. (1055.0000,-98.0000) --
    cycle(793.0000,-98.0000) .. controls (793.0000,-72.0000) and
    (783.6667,-49.0000) .. (765.0000,-29.0000) .. controls (747.0000,-9.6667) and
    (725.3333,-0.0000) .. (700.0000,0.0000) .. controls (675.3333,0.0000) and
    (654.3333,-10.0000) .. (637.0000,-30.0000) .. controls (620.3333,-50.0000) and
    (612.0000,-72.6667) .. (612.0000,-98.0000) .. controls (612.0000,-123.3333)
    and (621.0000,-145.0000) .. (639.0000,-163.0000) .. controls
    (657.6667,-181.6667) and (679.6667,-191.0000) .. (705.0000,-191.0000) ..
    controls (730.3333,-191.0000) and (751.3333,-182.0000) .. (768.0000,-164.0000)
    .. controls (784.6667,-146.0000) and (793.0000,-124.0000) ..
    (793.0000,-98.0000) -- cycle(531.0000,-98.0000) .. controls
    (531.0000,-72.6667) and (522.0000,-50.0000) .. (504.0000,-30.0000) .. controls
    (486.0000,-10.0000) and (464.6667,0.0000) .. (440.0000,0.0000) .. controls
    (413.3333,0.0000) and (391.3333,-9.6667) .. (374.0000,-29.0000) .. controls
    (357.3333,-48.3333) and (349.0000,-71.3333) .. (349.0000,-98.0000) .. controls
    (349.0000,-122.6667) and (357.6667,-144.3333) .. (375.0000,-163.0000) ..
    controls (392.3333,-181.6667) and (413.3333,-191.0000) .. (438.0000,-191.0000)
    .. controls (500.0000,-191.0000) and (531.0000,-160.0000) ..
    (531.0000,-98.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F683.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1634.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1463.0000,-242.0000) --
    (82.0000,-242.0000) -- (82.0000,-940.0000) .. controls (82.0000,-959.3333) and
    (93.6667,-977.6667) .. (117.0000,-995.0000) .. controls (140.3333,-1012.3333)
    and (162.0000,-1021.0000) .. (182.0000,-1021.0000) -- (1363.0000,-1021.0000)
    .. controls (1379.0000,-1021.0000) and (1399.6667,-1012.3333) ..
    (1425.0000,-995.0000) .. controls (1450.3333,-977.6667) and
    (1463.0000,-961.3333) .. (1463.0000,-946.0000) -- (1463.0000,-242.0000) --
    cycle(1312.0000,-109.0000) .. controls (1312.0000,-79.6667) and
    (1301.0000,-54.0000) .. (1279.0000,-32.0000) .. controls (1257.6667,-10.6667)
    and (1232.3333,-0.0000) .. (1203.0000,0.0000) .. controls (1173.6667,0.0000)
    and (1147.0000,-10.6667) .. (1123.0000,-32.0000) .. controls
    (1099.6667,-54.0000) and (1088.0000,-79.6667) .. (1088.0000,-109.0000) ..
    controls (1088.0000,-137.6667) and (1099.3333,-164.0000) ..
    (1122.0000,-188.0000) .. controls (1145.3333,-212.0000) and
    (1171.3333,-224.0000) .. (1200.0000,-224.0000) .. controls
    (1228.0000,-224.0000) and (1253.6667,-211.6667) .. (1277.0000,-187.0000) ..
    controls (1300.3333,-163.0000) and (1312.0000,-137.0000) ..
    (1312.0000,-109.0000) -- cycle(495.0000,-109.0000) .. controls
    (495.0000,-77.6667) and (484.6667,-51.6667) .. (464.0000,-31.0000) .. controls
    (443.3333,-10.3333) and (417.3333,-0.0000) .. (386.0000,0.0000) .. controls
    (356.0000,0.0000) and (330.0000,-11.0000) .. (308.0000,-33.0000) .. controls
    (286.6667,-55.6667) and (276.0000,-82.0000) .. (276.0000,-112.0000) ..
    controls (276.0000,-141.3333) and (287.3333,-167.3333) .. (310.0000,-190.0000)
    .. controls (332.6667,-212.6667) and (358.6667,-224.0000) ..
    (388.0000,-224.0000) .. controls (418.6667,-224.0000) and (444.0000,-212.3333)
    .. (464.0000,-189.0000) .. controls (484.6667,-166.3333) and
    (495.0000,-139.6667) .. (495.0000,-109.0000) -- cycle(1367.0000,-644.0000) --
    (1367.0000,-914.0000) -- (1131.0000,-914.0000) -- (1131.0000,-644.0000) --
    (1367.0000,-644.0000) -- cycle(1029.0000,-644.0000) -- (1029.0000,-914.0000)
    -- (819.0000,-914.0000) -- (819.0000,-644.0000) -- (1029.0000,-644.0000) --
    cycle(722.0000,-644.0000) -- (722.0000,-914.0000) -- (503.0000,-914.0000) --
    (503.0000,-644.0000) -- (722.0000,-644.0000) -- cycle(401.0000,-644.0000) --
    (401.0000,-914.0000) -- (177.0000,-914.0000) -- (177.0000,-644.0000) --
    (401.0000,-644.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F684.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1557.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2023.0000,315.0000) --
    (1906.0000,315.0000) -- (1906.0000,226.0000) -- (2023.0000,226.0000) --
    (2023.0000,315.0000) -- cycle(2024.0000,-1.0000) .. controls
    (2024.0000,13.6667) and (2008.0000,33.6667) .. (1976.0000,59.0000) .. controls
    (1970.0000,63.6667) and (1954.3333,71.0000) .. (1929.0000,81.0000) .. controls
    (1945.0000,83.0000) and (1960.0000,84.0000) .. (1974.0000,84.0000) .. controls
    (1988.6667,84.0000) and (2005.0000,83.0000) .. (2023.0000,81.0000) --
    (2023.0000,182.0000) -- (83.0000,182.0000) -- (83.0000,84.0000) --
    (406.0000,84.0000) .. controls (434.6667,21.3333) and (493.6667,-28.0000) ..
    (583.0000,-64.0000) .. controls (524.3333,-78.0000) and (477.3333,-91.0000) ..
    (442.0000,-103.0000) .. controls (392.0000,-120.3333) and (325.0000,-150.3333)
    .. (241.0000,-193.0000) .. controls (135.0000,-246.3333) and
    (82.0000,-284.6667) .. (82.0000,-308.0000) .. controls (82.0000,-324.0000) and
    (133.6667,-371.3333) .. (237.0000,-450.0000) .. controls (421.0000,-590.6667)
    and (633.6667,-703.3333) .. (875.0000,-788.0000) .. controls
    (959.0000,-810.6667) and (1082.3333,-851.3333) .. (1245.0000,-910.0000) ..
    controls (1276.3333,-930.6667) and (1323.6667,-961.0000) ..
    (1387.0000,-1001.0000) .. controls (1467.0000,-1049.0000) and
    (1553.6667,-1087.3333) .. (1647.0000,-1116.0000) .. controls
    (1791.6667,-1160.0000) and (1917.0000,-1181.3333) .. (2023.0000,-1180.0000) --
    (2023.0000,-945.0000) .. controls (1981.6667,-938.3333) and
    (1919.6667,-929.3333) .. (1837.0000,-918.0000) .. controls
    (1529.0000,-882.6667) and (1272.6667,-834.3333) .. (1068.0000,-773.0000) ..
    controls (825.3333,-699.6667) and (588.3333,-591.0000) .. (357.0000,-447.0000)
    .. controls (308.3333,-416.3333) and (273.0000,-386.3333) ..
    (251.0000,-357.0000) .. controls (283.0000,-376.3333) and (331.0000,-404.3333)
    .. (395.0000,-441.0000) .. controls (790.3333,-655.0000) and
    (1238.0000,-787.6667) .. (1738.0000,-839.0000) .. controls
    (1803.3333,-845.6667) and (1844.3333,-849.0000) .. (1861.0000,-849.0000) --
    (2023.0000,-849.0000) -- (2023.0000,-791.0000) -- (1892.0000,-791.0000) ..
    controls (1877.3333,-791.0000) and (1825.0000,-787.3333) ..
    (1735.0000,-780.0000) .. controls (1168.3333,-734.0000) and
    (662.0000,-576.6667) .. (216.0000,-308.0000) .. controls (218.0000,-306.6667)
    and (220.3333,-306.0000) .. (223.0000,-306.0000) -- (230.0000,-306.0000) ..
    controls (270.6667,-306.0000) and (323.3333,-310.0000) .. (388.0000,-318.0000)
    .. controls (472.6667,-328.6667) and (525.0000,-334.6667) ..
    (545.0000,-336.0000) .. controls (679.6667,-346.6667) and (874.6667,-358.6667)
    .. (1130.0000,-372.0000) -- (1358.0000,-384.0000) .. controls
    (1421.3333,-387.3333) and (1460.3333,-389.0000) .. (1475.0000,-389.0000) --
    (2023.0000,-389.0000) -- (2023.0000,-334.0000) -- (1222.0000,-318.0000) ..
    controls (1132.6667,-316.6667) and (999.0000,-314.0000) ..
    (821.0000,-310.0000) .. controls (689.0000,-302.6667) and (491.3333,-291.3333)
    .. (228.0000,-276.0000) .. controls (312.0000,-213.3333) and
    (438.6667,-162.6667) .. (608.0000,-124.0000) .. controls (630.0000,-119.3333)
    and (652.0000,-114.6667) .. (674.0000,-110.0000) .. controls
    (699.3333,-104.0000) and (720.0000,-95.6667) .. (736.0000,-85.0000) --
    (736.0000,-74.0000) .. controls (736.0000,-60.0000) and (734.3333,-51.0000) ..
    (731.0000,-47.0000) .. controls (725.6667,-40.3333) and (703.6667,-29.6667) ..
    (665.0000,-15.0000) .. controls (624.3333,0.3333) and (595.3333,16.6667) ..
    (578.0000,34.0000) -- (1250.0000,36.0000) .. controls (1258.6667,36.0000) and
    (1288.6667,17.6667) .. (1340.0000,-19.0000) .. controls (1392.0000,-55.6667)
    and (1429.0000,-74.0000) .. (1451.0000,-74.0000) -- (2024.0000,-74.0000) --
    (2024.0000,-1.0000) -- cycle(1716.0000,315.0000) -- (1603.0000,315.0000) --
    (1603.0000,226.0000) -- (1716.0000,226.0000) -- (1716.0000,315.0000) --
    cycle(921.0000,-478.0000) .. controls (921.0000,-460.6667) and
    (915.0000,-446.0000) .. (903.0000,-434.0000) .. controls (891.6667,-422.6667)
    and (856.3333,-415.0000) .. (797.0000,-411.0000) .. controls
    (689.0000,-404.3333) and (595.3333,-396.0000) .. (516.0000,-386.0000) ..
    controls (574.0000,-412.0000) and (631.6667,-438.3333) .. (689.0000,-465.0000)
    .. controls (767.0000,-498.3333) and (825.3333,-515.0000) ..
    (864.0000,-515.0000) .. controls (902.0000,-515.0000) and (921.0000,-502.6667)
    .. (921.0000,-478.0000) -- cycle(1417.0000,315.0000) -- (1296.0000,315.0000)
    -- (1296.0000,226.0000) -- (1417.0000,226.0000) -- (1417.0000,315.0000) --
    cycle(1110.0000,315.0000) -- (997.0000,315.0000) -- (997.0000,226.0000) --
    (1110.0000,226.0000) -- (1110.0000,315.0000) -- cycle(806.0000,315.0000) --
    (689.0000,315.0000) -- (689.0000,226.0000) -- (806.0000,226.0000) --
    (806.0000,315.0000) -- cycle(503.0000,315.0000) -- (386.0000,315.0000) --
    (386.0000,226.0000) -- (503.0000,226.0000) -- (503.0000,315.0000) --
    cycle(200.0000,315.0000) -- (83.0000,315.0000) -- (83.0000,226.0000) --
    (200.0000,226.0000) -- (200.0000,315.0000) -- cycle(1992.0000,-1100.0000) ..
    controls (1992.0000,-1110.0000) and (1990.3333,-1117.0000) ..
    (1987.0000,-1121.0000) .. controls (1952.3333,-1118.3333) and
    (1905.6667,-1111.6667) .. (1847.0000,-1101.0000) -- (1847.0000,-1023.0000) --
    (1861.0000,-1023.0000) .. controls (1857.6667,-1023.0000) and
    (1868.6667,-1025.3333) .. (1894.0000,-1030.0000) .. controls
    (1959.3333,-1042.0000) and (1992.0000,-1065.3333) .. (1992.0000,-1100.0000) --
    cycle(1771.0000,-1008.0000) -- (1771.0000,-1082.0000) --
    (1755.0000,-1082.0000) .. controls (1754.3333,-1082.0000) and
    (1747.3333,-1079.6667) .. (1734.0000,-1075.0000) .. controls
    (1717.3333,-1071.0000) and (1692.3333,-1064.3333) .. (1659.0000,-1055.0000) ..
    controls (1563.0000,-1025.6667) and (1473.3333,-984.0000) ..
    (1390.0000,-930.0000) -- (1771.0000,-1008.0000) -- cycle(1839.0000,82.0000) ..
    controls (1799.6667,66.0000) and (1770.0000,29.6667) .. (1750.0000,-27.0000)
    .. controls (1728.0000,38.3333) and (1696.0000,74.6667) .. (1654.0000,82.0000)
    -- (1839.0000,82.0000) -- cycle(1543.0000,82.0000) .. controls
    (1510.3333,70.0000) and (1484.0000,34.0000) .. (1464.0000,-26.0000) ..
    controls (1451.3333,-24.0000) and (1425.6667,-5.6667) .. (1387.0000,29.0000)
    .. controls (1348.3333,64.3333) and (1320.6667,82.0000) .. (1304.0000,82.0000)
    -- (1543.0000,82.0000) -- cycle(894.0000,-470.0000) .. controls
    (894.0000,-489.3333) and (881.3333,-499.0000) .. (856.0000,-499.0000) ..
    controls (820.6667,-499.0000) and (803.0000,-486.0000) .. (803.0000,-460.0000)
    .. controls (803.0000,-441.3333) and (815.3333,-432.0000) ..
    (840.0000,-432.0000) .. controls (876.0000,-432.0000) and (894.0000,-444.6667)
    .. (894.0000,-470.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F685.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1660.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1893.0000,-1092.0000) ..
    controls (1893.0000,-1050.0000) and (1877.0000,-1021.3333) ..
    (1845.0000,-1006.0000) .. controls (1817.0000,-992.6667) and
    (1770.6667,-986.0000) .. (1706.0000,-986.0000) -- (1741.0000,-1154.0000) --
    (1795.0000,-1154.0000) .. controls (1860.3333,-1154.0000) and
    (1893.0000,-1133.3333) .. (1893.0000,-1092.0000) --
    cycle(1697.0000,-1157.0000) -- (1650.0000,-978.0000) -- (1415.0000,-978.0000)
    .. controls (1472.3333,-1061.3333) and (1518.3333,-1124.6667) ..
    (1553.0000,-1168.0000) .. controls (1557.6667,-1169.3333) and
    (1563.3333,-1170.0000) .. (1570.0000,-1170.0000) .. controls
    (1574.0000,-1170.0000) and (1616.3333,-1165.6667) .. (1697.0000,-1157.0000) --
    cycle(2014.0000,-582.0000) -- (1610.0000,-582.0000) .. controls
    (1604.6667,-582.0000) and (1590.6667,-588.6667) .. (1568.0000,-602.0000) ..
    controls (1546.0000,-615.3333) and (1533.3333,-624.3333) ..
    (1530.0000,-629.0000) .. controls (1524.0000,-637.0000) and
    (1521.0000,-651.3333) .. (1521.0000,-672.0000) .. controls
    (1521.0000,-696.0000) and (1537.3333,-729.6667) .. (1570.0000,-773.0000) ..
    controls (1598.6667,-811.0000) and (1625.6667,-839.3333) ..
    (1651.0000,-858.0000) .. controls (1656.3333,-862.0000) and
    (1681.6667,-874.6667) .. (1727.0000,-896.0000) .. controls
    (1773.0000,-918.0000) and (1800.3333,-930.3333) .. (1809.0000,-933.0000) ..
    controls (1867.0000,-952.3333) and (1910.3333,-962.0000) ..
    (1939.0000,-962.0000) -- (2014.0000,-962.0000) -- (2014.0000,-582.0000) --
    cycle(1497.0000,-1173.0000) -- (1351.0000,-982.0000) -- (1197.0000,-982.0000)
    .. controls (1195.0000,-982.0000) and (1163.0000,-987.6667) ..
    (1101.0000,-999.0000) -- (1275.0000,-1205.0000) .. controls
    (1303.6667,-1195.0000) and (1340.3333,-1188.0000) .. (1385.0000,-1184.0000) ..
    controls (1456.3333,-1177.3333) and (1493.6667,-1173.6667) ..
    (1497.0000,-1173.0000) -- cycle(2014.0000,14.0000) -- (172.0000,14.0000) ..
    controls (176.0000,-19.3333) and (188.0000,-66.0000) .. (208.0000,-126.0000)
    .. controls (215.3333,-138.6667) and (227.6667,-151.3333) ..
    (245.0000,-164.0000) .. controls (259.6667,-174.0000) and (274.3333,-184.3333)
    .. (289.0000,-195.0000) .. controls (252.3333,-211.0000) and
    (203.3333,-242.0000) .. (142.0000,-288.0000) .. controls (129.3333,-302.6667)
    and (113.3333,-344.6667) .. (94.0000,-414.0000) .. controls
    (86.0000,-442.0000) and (82.0000,-475.6667) .. (82.0000,-515.0000) .. controls
    (82.0000,-549.6667) and (90.0000,-587.0000) .. (106.0000,-627.0000) ..
    controls (150.6667,-738.3333) and (261.6667,-839.0000) .. (439.0000,-929.0000)
    .. controls (463.0000,-937.6667) and (498.3333,-951.6667) ..
    (545.0000,-971.0000) .. controls (583.0000,-987.6667) and
    (634.0000,-1006.3333) .. (698.0000,-1027.0000) .. controls
    (774.6667,-1051.6667) and (826.0000,-1064.0000) .. (852.0000,-1064.0000) ..
    controls (857.3333,-1064.0000) and (865.0000,-1063.3333) ..
    (875.0000,-1062.0000) .. controls (885.0000,-1061.3333) and
    (892.6667,-1061.0000) .. (898.0000,-1061.0000) .. controls
    (908.6667,-1061.0000) and (919.0000,-1063.6667) .. (929.0000,-1069.0000) ..
    controls (932.3333,-1071.0000) and (975.6667,-1115.6667) ..
    (1059.0000,-1203.0000) .. controls (1107.6667,-1253.6667) and
    (1139.0000,-1285.3333) .. (1153.0000,-1298.0000) .. controls
    (1193.6667,-1334.6667) and (1230.3333,-1358.0000) .. (1263.0000,-1368.0000) ..
    controls (1309.6667,-1382.0000) and (1361.3333,-1389.0000) ..
    (1418.0000,-1389.0000) -- (2014.0000,-1389.0000) -- (2014.0000,-1311.0000) --
    (1378.0000,-1311.0000) .. controls (1363.3333,-1311.0000) and
    (1342.3333,-1308.0000) .. (1315.0000,-1302.0000) .. controls
    (1288.3333,-1296.0000) and (1268.0000,-1287.0000) .. (1254.0000,-1275.0000) ..
    controls (1227.3333,-1252.3333) and (1186.3333,-1203.3333) ..
    (1131.0000,-1128.0000) .. controls (1083.0000,-1062.0000) and
    (1038.6667,-1016.3333) .. (998.0000,-991.0000) .. controls
    (940.6667,-985.6667) and (872.6667,-978.0000) .. (794.0000,-968.0000) ..
    controls (777.3333,-962.6667) and (752.3333,-954.6667) .. (719.0000,-944.0000)
    .. controls (559.0000,-896.0000) and (458.6667,-852.6667) ..
    (418.0000,-814.0000) -- (418.0000,-244.0000) .. controls (490.6667,-230.6667)
    and (535.0000,-224.0000) .. (551.0000,-224.0000) -- (2014.0000,-224.0000) --
    (2014.0000,14.0000) -- cycle(2014.0000,316.0000) -- (1898.0000,316.0000) --
    (1898.0000,227.0000) -- (2014.0000,227.0000) -- (2014.0000,316.0000) --
    cycle(1709.0000,316.0000) -- (1596.0000,316.0000) -- (1596.0000,227.0000) --
    (1709.0000,227.0000) -- (1709.0000,316.0000) -- cycle(1410.0000,316.0000) --
    (1290.0000,316.0000) -- (1290.0000,227.0000) -- (1410.0000,227.0000) --
    (1410.0000,316.0000) -- cycle(674.0000,-484.0000) .. controls
    (674.0000,-455.3333) and (663.6667,-432.3333) .. (643.0000,-415.0000) ..
    controls (622.3333,-397.6667) and (597.3333,-389.0000) .. (568.0000,-389.0000)
    .. controls (539.3333,-389.0000) and (514.3333,-397.6667) ..
    (493.0000,-415.0000) .. controls (472.3333,-433.0000) and (462.0000,-456.0000)
    .. (462.0000,-484.0000) .. controls (462.0000,-512.0000) and
    (472.6667,-535.3333) .. (494.0000,-554.0000) .. controls (515.3333,-572.6667)
    and (540.0000,-582.0000) .. (568.0000,-582.0000) .. controls
    (596.6667,-582.0000) and (621.3333,-572.6667) .. (642.0000,-554.0000) ..
    controls (663.3333,-535.3333) and (674.0000,-512.0000) .. (674.0000,-484.0000)
    -- cycle(2014.0000,183.0000) -- (82.0000,183.0000) -- (82.0000,86.0000) --
    (2014.0000,86.0000) -- (2014.0000,183.0000) -- cycle(1105.0000,316.0000) --
    (992.0000,316.0000) -- (992.0000,227.0000) -- (1105.0000,227.0000) --
    (1105.0000,316.0000) -- cycle(803.0000,316.0000) -- (686.0000,316.0000) --
    (686.0000,227.0000) -- (803.0000,227.0000) -- (803.0000,316.0000) --
    cycle(501.0000,316.0000) -- (384.0000,316.0000) -- (384.0000,227.0000) --
    (501.0000,227.0000) -- (501.0000,316.0000) -- cycle(199.0000,316.0000) --
    (82.0000,316.0000) -- (82.0000,227.0000) -- (199.0000,227.0000) --
    (199.0000,316.0000) -- cycle(375.0000,-256.0000) -- (375.0000,-781.0000) ..
    controls (357.6667,-773.6667) and (333.3333,-752.6667) .. (302.0000,-718.0000)
    .. controls (288.0000,-706.0000) and (268.6667,-686.3333) ..
    (244.0000,-659.0000) .. controls (206.0000,-601.6667) and (187.0000,-539.3333)
    .. (187.0000,-472.0000) .. controls (187.0000,-438.6667) and
    (198.0000,-406.3333) .. (220.0000,-375.0000) .. controls (239.3333,-347.6667)
    and (263.0000,-325.0000) .. (291.0000,-307.0000) .. controls
    (319.6667,-289.6667) and (347.6667,-272.6667) .. (375.0000,-256.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F686.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1649.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1415.0000,-720.0000) ..
    controls (1287.6667,-715.3333) and (1173.3333,-683.6667) ..
    (1072.0000,-625.0000) .. controls (966.6667,-564.3333) and
    (884.6667,-479.3333) .. (826.0000,-370.0000) -- (815.0000,-370.0000) ..
    controls (760.3333,-475.3333) and (679.6667,-559.3333) .. (573.0000,-622.0000)
    .. controls (469.0000,-683.3333) and (356.6667,-715.6667) ..
    (236.0000,-719.0000) -- (236.0000,-1250.0000) .. controls
    (236.0000,-1304.0000) and (260.6667,-1354.0000) .. (310.0000,-1400.0000) ..
    controls (359.3333,-1446.6667) and (411.0000,-1470.0000) ..
    (465.0000,-1470.0000) -- (1190.0000,-1470.0000) .. controls
    (1242.6667,-1470.0000) and (1293.3333,-1447.0000) .. (1342.0000,-1401.0000) ..
    controls (1390.6667,-1355.0000) and (1415.0000,-1305.6667) ..
    (1415.0000,-1253.0000) -- (1415.0000,-720.0000) -- cycle(1415.0000,-130.0000)
    .. controls (1415.0000,-74.6667) and (1389.6667,-24.6667) ..
    (1339.0000,20.0000) .. controls (1288.3333,65.3333) and (1235.0000,88.0000) ..
    (1179.0000,88.0000) -- (474.0000,88.0000) .. controls (417.3333,88.0000) and
    (363.3333,64.6667) .. (312.0000,18.0000) .. controls (261.3333,-28.6667) and
    (236.0000,-80.0000) .. (236.0000,-136.0000) -- (236.0000,-658.0000) ..
    controls (352.0000,-649.3333) and (459.3333,-611.0000) .. (558.0000,-543.0000)
    .. controls (657.3333,-475.6667) and (731.3333,-389.3333) ..
    (780.0000,-284.0000) -- (856.0000,-284.0000) .. controls (932.6667,-411.3333)
    and (1007.6667,-501.3333) .. (1081.0000,-554.0000) .. controls
    (1164.3333,-613.3333) and (1275.6667,-649.0000) .. (1415.0000,-661.0000) --
    (1415.0000,-130.0000) -- cycle(1554.0000,419.0000) -- (1411.0000,419.0000) --
    (1323.0000,356.0000) -- (328.0000,356.0000) -- (242.0000,419.0000) --
    (112.0000,419.0000) -- (537.0000,121.0000) -- (656.0000,121.0000) --
    (587.0000,170.0000) -- (1055.0000,170.0000) -- (985.0000,121.0000) --
    (1092.0000,121.0000) -- (1554.0000,419.0000) -- cycle(930.0000,-1326.0000) ..
    controls (930.0000,-1353.3333) and (919.6667,-1377.3333) ..
    (899.0000,-1398.0000) .. controls (879.0000,-1419.3333) and
    (855.3333,-1430.0000) .. (828.0000,-1430.0000) .. controls
    (801.3333,-1430.0000) and (777.6667,-1419.6667) .. (757.0000,-1399.0000) ..
    controls (736.3333,-1378.3333) and (726.0000,-1354.6667) ..
    (726.0000,-1328.0000) .. controls (726.0000,-1300.0000) and
    (735.6667,-1276.0000) .. (755.0000,-1256.0000) .. controls
    (774.3333,-1236.0000) and (798.0000,-1226.0000) .. (826.0000,-1226.0000) ..
    controls (852.6667,-1226.0000) and (876.6667,-1236.0000) ..
    (898.0000,-1256.0000) .. controls (919.3333,-1276.0000) and
    (930.0000,-1299.3333) .. (930.0000,-1326.0000) -- cycle(1356.0000,-861.0000)
    -- (1356.0000,-992.0000) .. controls (1356.0000,-1027.3333) and
    (1346.0000,-1049.0000) .. (1326.0000,-1057.0000) .. controls
    (1319.3333,-1059.6667) and (1245.0000,-1077.3333) .. (1103.0000,-1110.0000) ..
    controls (961.6667,-1142.6667) and (888.6667,-1159.0000) ..
    (884.0000,-1159.0000) .. controls (868.6667,-1159.0000) and
    (861.0000,-1154.0000) .. (861.0000,-1144.0000) -- (861.0000,-968.0000) ..
    controls (861.0000,-958.0000) and (871.0000,-948.0000) .. (891.0000,-938.0000)
    .. controls (894.3333,-936.6667) and (967.6667,-919.3333) ..
    (1111.0000,-886.0000) .. controls (1255.0000,-853.3333) and
    (1329.0000,-837.0000) .. (1333.0000,-837.0000) .. controls
    (1348.3333,-837.0000) and (1356.0000,-845.0000) .. (1356.0000,-861.0000) --
    cycle(790.0000,-968.0000) -- (790.0000,-1144.0000) .. controls
    (790.0000,-1154.0000) and (782.3333,-1159.0000) .. (767.0000,-1159.0000) ..
    controls (762.3333,-1159.0000) and (689.0000,-1142.6667) ..
    (547.0000,-1110.0000) .. controls (405.6667,-1077.3333) and
    (331.6667,-1059.6667) .. (325.0000,-1057.0000) .. controls
    (305.0000,-1049.0000) and (295.0000,-1027.3333) .. (295.0000,-992.0000) --
    (295.0000,-861.0000) .. controls (295.0000,-845.0000) and (302.6667,-837.0000)
    .. (318.0000,-837.0000) .. controls (322.0000,-837.0000) and
    (395.6667,-853.3333) .. (539.0000,-886.0000) .. controls (683.0000,-919.3333)
    and (756.6667,-936.6667) .. (760.0000,-938.0000) .. controls
    (780.0000,-948.0000) and (790.0000,-958.0000) .. (790.0000,-968.0000) --
    cycle(1318.0000,-283.0000) .. controls (1318.0000,-310.3333) and
    (1307.6667,-334.3333) .. (1287.0000,-355.0000) .. controls
    (1267.0000,-376.3333) and (1243.3333,-387.0000) .. (1216.0000,-387.0000) ..
    controls (1189.3333,-387.0000) and (1165.6667,-376.6667) ..
    (1145.0000,-356.0000) .. controls (1124.3333,-335.3333) and
    (1114.0000,-311.6667) .. (1114.0000,-285.0000) .. controls
    (1114.0000,-257.0000) and (1123.6667,-233.0000) .. (1143.0000,-213.0000) ..
    controls (1162.3333,-193.0000) and (1186.0000,-183.0000) ..
    (1214.0000,-183.0000) .. controls (1240.6667,-183.0000) and
    (1264.6667,-193.0000) .. (1286.0000,-213.0000) .. controls
    (1307.3333,-233.0000) and (1318.0000,-256.3333) .. (1318.0000,-283.0000) --
    cycle(537.0000,-285.0000) .. controls (537.0000,-311.6667) and
    (526.6667,-335.3333) .. (506.0000,-356.0000) .. controls (485.3333,-376.6667)
    and (461.6667,-387.0000) .. (435.0000,-387.0000) .. controls
    (407.6667,-387.0000) and (383.6667,-376.3333) .. (363.0000,-355.0000) ..
    controls (343.0000,-334.3333) and (333.0000,-310.3333) .. (333.0000,-283.0000)
    .. controls (333.0000,-256.3333) and (343.6667,-233.0000) ..
    (365.0000,-213.0000) .. controls (386.3333,-193.0000) and (410.3333,-183.0000)
    .. (437.0000,-183.0000) .. controls (465.0000,-183.0000) and
    (488.6667,-193.0000) .. (508.0000,-213.0000) .. controls (527.3333,-233.0000)
    and (537.0000,-257.0000) .. (537.0000,-285.0000) -- cycle(1219.0000,285.0000)
    -- (1140.0000,229.0000) -- (504.0000,229.0000) -- (428.0000,285.0000) --
    (1219.0000,285.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F687.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-583.0000) ..
    controls (1998.0000,-310.3333) and (1903.6667,-80.6667) ..
    (1715.0000,106.0000) .. controls (1527.0000,292.6667) and (1296.6667,386.0000)
    .. (1024.0000,386.0000) .. controls (753.3333,386.0000) and
    (523.3333,291.6667) .. (334.0000,103.0000) .. controls (144.6667,-85.0000) and
    (50.0000,-314.3333) .. (50.0000,-585.0000) .. controls (50.0000,-855.6667) and
    (144.6667,-1085.3333) .. (334.0000,-1274.0000) .. controls
    (524.0000,-1463.3333) and (754.3333,-1558.0000) .. (1025.0000,-1558.0000) ..
    controls (1297.0000,-1558.0000) and (1527.0000,-1463.3333) ..
    (1715.0000,-1274.0000) .. controls (1903.6667,-1085.3333) and
    (1998.0000,-855.0000) .. (1998.0000,-583.0000) -- cycle(1918.0000,-583.0000)
    .. controls (1918.0000,-833.0000) and (1831.6667,-1044.6667) ..
    (1659.0000,-1218.0000) .. controls (1486.3333,-1391.3333) and
    (1275.0000,-1478.0000) .. (1025.0000,-1478.0000) .. controls
    (776.3333,-1478.0000) and (565.0000,-1391.0000) .. (391.0000,-1217.0000) ..
    controls (217.0000,-1043.6667) and (130.0000,-833.0000) ..
    (130.0000,-585.0000) .. controls (130.0000,-421.6667) and (170.6667,-270.6667)
    .. (252.0000,-132.0000) .. controls (330.6667,2.0000) and (437.3333,108.0000)
    .. (572.0000,186.0000) -- (758.0000,56.0000) -- (865.0000,56.0000) --
    (803.0000,100.0000) -- (1224.0000,100.0000) -- (1161.0000,56.0000) --
    (1257.0000,56.0000) -- (1468.0000,193.0000) .. controls (1606.0000,116.3333)
    and (1714.6667,10.3333) .. (1794.0000,-125.0000) .. controls
    (1876.6667,-263.6667) and (1918.0000,-416.3333) .. (1918.0000,-583.0000) --
    cycle(1371.0000,204.0000) -- (1300.0000,154.0000) -- (728.0000,154.0000) --
    (660.0000,204.0000) -- (1371.0000,204.0000) -- cycle(1289.0000,268.0000) --
    (762.0000,268.0000) .. controls (846.6667,293.3333) and (934.0000,306.0000) ..
    (1024.0000,306.0000) .. controls (1115.3333,306.0000) and (1203.6667,293.3333)
    .. (1289.0000,268.0000) -- cycle(1548.0000,-701.0000) .. controls
    (1303.3333,-691.6667) and (1126.6667,-586.6667) .. (1018.0000,-386.0000) --
    (1008.0000,-386.0000) .. controls (958.6667,-480.6667) and
    (886.0000,-556.3333) .. (790.0000,-613.0000) .. controls (696.6667,-668.3333)
    and (595.6667,-697.3333) .. (487.0000,-700.0000) -- (487.0000,-1178.0000) ..
    controls (487.0000,-1226.6667) and (509.0000,-1271.6667) ..
    (553.0000,-1313.0000) .. controls (597.6667,-1355.0000) and
    (644.3333,-1376.0000) .. (693.0000,-1376.0000) -- (1345.0000,-1376.0000) ..
    controls (1392.3333,-1376.0000) and (1438.0000,-1355.0000) ..
    (1482.0000,-1313.0000) .. controls (1526.0000,-1271.6667) and
    (1548.0000,-1227.3333) .. (1548.0000,-1180.0000) -- (1548.0000,-701.0000) --
    cycle(1548.0000,-170.0000) .. controls (1548.0000,-120.6667) and
    (1525.0000,-75.3333) .. (1479.0000,-34.0000) .. controls (1433.0000,6.6667)
    and (1385.0000,27.0000) .. (1335.0000,27.0000) -- (701.0000,27.0000) ..
    controls (650.3333,27.0000) and (602.0000,6.0000) .. (556.0000,-36.0000) ..
    controls (510.0000,-78.0000) and (487.0000,-124.3333) .. (487.0000,-175.0000)
    -- (487.0000,-645.0000) .. controls (591.6667,-637.0000) and
    (688.3333,-602.3333) .. (777.0000,-541.0000) .. controls (865.6667,-480.3333)
    and (932.0000,-402.6667) .. (976.0000,-308.0000) -- (1045.0000,-308.0000) ..
    controls (1114.3333,-422.6667) and (1182.0000,-503.6667) ..
    (1248.0000,-551.0000) .. controls (1322.6667,-603.6667) and
    (1422.6667,-635.6667) .. (1548.0000,-647.0000) -- (1548.0000,-170.0000) --
    cycle(1111.0000,-1246.0000) .. controls (1111.0000,-1270.6667) and
    (1102.0000,-1292.3333) .. (1084.0000,-1311.0000) .. controls
    (1066.0000,-1330.3333) and (1044.6667,-1340.0000) .. (1020.0000,-1340.0000) ..
    controls (996.0000,-1340.0000) and (974.6667,-1330.6667) ..
    (956.0000,-1312.0000) .. controls (937.3333,-1293.3333) and
    (928.0000,-1272.0000) .. (928.0000,-1248.0000) .. controls
    (928.0000,-1222.6667) and (936.6667,-1201.0000) .. (954.0000,-1183.0000) ..
    controls (971.3333,-1165.0000) and (992.6667,-1156.0000) ..
    (1018.0000,-1156.0000) .. controls (1042.0000,-1156.0000) and
    (1063.3333,-1165.0000) .. (1082.0000,-1183.0000) .. controls
    (1101.3333,-1201.0000) and (1111.0000,-1222.0000) .. (1111.0000,-1246.0000) --
    cycle(1495.0000,-827.0000) -- (1495.0000,-945.0000) .. controls
    (1495.0000,-977.0000) and (1486.0000,-996.6667) .. (1468.0000,-1004.0000) ..
    controls (1462.0000,-1006.6667) and (1395.0000,-1022.6667) ..
    (1267.0000,-1052.0000) .. controls (1139.6667,-1081.3333) and
    (1074.0000,-1096.0000) .. (1070.0000,-1096.0000) .. controls
    (1056.0000,-1096.0000) and (1049.0000,-1091.3333) .. (1049.0000,-1082.0000) --
    (1049.0000,-924.0000) .. controls (1049.0000,-914.6667) and
    (1058.0000,-905.6667) .. (1076.0000,-897.0000) .. controls
    (1078.6667,-895.6667) and (1144.6667,-880.0000) .. (1274.0000,-850.0000) ..
    controls (1404.0000,-820.6667) and (1470.6667,-806.0000) ..
    (1474.0000,-806.0000) .. controls (1488.0000,-806.0000) and
    (1495.0000,-813.0000) .. (1495.0000,-827.0000) -- cycle(985.0000,-924.0000) --
    (985.0000,-1082.0000) .. controls (985.0000,-1091.3333) and
    (978.3333,-1096.0000) .. (965.0000,-1096.0000) .. controls
    (961.0000,-1096.0000) and (895.0000,-1081.3333) .. (767.0000,-1052.0000) ..
    controls (639.6667,-1022.6667) and (573.0000,-1006.6667) ..
    (567.0000,-1004.0000) .. controls (549.0000,-996.6667) and
    (540.0000,-977.0000) .. (540.0000,-945.0000) -- (540.0000,-827.0000) ..
    controls (540.0000,-813.0000) and (547.0000,-806.0000) .. (561.0000,-806.0000)
    .. controls (564.3333,-806.0000) and (630.6667,-820.6667) ..
    (760.0000,-850.0000) .. controls (889.3333,-880.0000) and (955.3333,-895.6667)
    .. (958.0000,-897.0000) .. controls (976.0000,-905.6667) and
    (985.0000,-914.6667) .. (985.0000,-924.0000) -- cycle(1460.0000,-307.0000) ..
    controls (1460.0000,-331.6667) and (1451.0000,-353.3333) ..
    (1433.0000,-372.0000) .. controls (1415.0000,-391.3333) and
    (1393.6667,-401.0000) .. (1369.0000,-401.0000) .. controls
    (1345.0000,-401.0000) and (1323.6667,-391.6667) .. (1305.0000,-373.0000) ..
    controls (1286.3333,-354.3333) and (1277.0000,-333.0000) ..
    (1277.0000,-309.0000) .. controls (1277.0000,-283.6667) and
    (1285.6667,-262.0000) .. (1303.0000,-244.0000) .. controls
    (1320.3333,-226.0000) and (1341.6667,-217.0000) .. (1367.0000,-217.0000) ..
    controls (1391.0000,-217.0000) and (1412.3333,-226.0000) ..
    (1431.0000,-244.0000) .. controls (1450.3333,-262.0000) and
    (1460.0000,-283.0000) .. (1460.0000,-307.0000) -- cycle(758.0000,-309.0000) ..
    controls (758.0000,-333.0000) and (748.6667,-354.3333) .. (730.0000,-373.0000)
    .. controls (711.3333,-391.6667) and (690.0000,-401.0000) ..
    (666.0000,-401.0000) .. controls (641.3333,-401.0000) and (619.6667,-391.3333)
    .. (601.0000,-372.0000) .. controls (583.0000,-353.3333) and
    (574.0000,-331.6667) .. (574.0000,-307.0000) .. controls (574.0000,-283.0000)
    and (583.6667,-262.0000) .. (603.0000,-244.0000) .. controls
    (622.3333,-226.0000) and (644.0000,-217.0000) .. (668.0000,-217.0000) ..
    controls (693.3333,-217.0000) and (714.6667,-226.0000) .. (732.0000,-244.0000)
    .. controls (749.3333,-262.0000) and (758.0000,-283.6667) ..
    (758.0000,-309.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F688.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (941.0000,-1529.0000) ..
    controls (941.0000,-1509.0000) and (933.6667,-1492.0000) ..
    (919.0000,-1478.0000) .. controls (905.0000,-1464.0000) and
    (888.0000,-1457.0000) .. (868.0000,-1457.0000) .. controls
    (848.0000,-1457.0000) and (830.6667,-1464.0000) .. (816.0000,-1478.0000) ..
    controls (802.0000,-1492.0000) and (795.0000,-1509.0000) ..
    (795.0000,-1529.0000) .. controls (795.0000,-1549.0000) and
    (802.0000,-1566.0000) .. (816.0000,-1580.0000) .. controls
    (830.6667,-1594.0000) and (848.0000,-1601.0000) .. (868.0000,-1601.0000) ..
    controls (888.0000,-1601.0000) and (905.0000,-1594.0000) ..
    (919.0000,-1580.0000) .. controls (933.6667,-1566.0000) and
    (941.0000,-1549.0000) .. (941.0000,-1529.0000) -- cycle(751.0000,-1529.0000)
    .. controls (751.0000,-1509.0000) and (743.6667,-1492.0000) ..
    (729.0000,-1478.0000) .. controls (715.0000,-1464.0000) and
    (698.0000,-1457.0000) .. (678.0000,-1457.0000) .. controls
    (658.0000,-1457.0000) and (640.6667,-1464.0000) .. (626.0000,-1478.0000) ..
    controls (612.0000,-1492.0000) and (605.0000,-1509.0000) ..
    (605.0000,-1529.0000) .. controls (605.0000,-1549.0000) and
    (612.0000,-1566.0000) .. (626.0000,-1580.0000) .. controls
    (640.6667,-1594.0000) and (658.0000,-1601.0000) .. (678.0000,-1601.0000) ..
    controls (698.0000,-1601.0000) and (715.0000,-1594.0000) ..
    (729.0000,-1580.0000) .. controls (743.6667,-1566.0000) and
    (751.0000,-1549.0000) .. (751.0000,-1529.0000) -- cycle(1348.0000,-226.0000)
    .. controls (1348.0000,-170.0000) and (1322.6667,-121.0000) ..
    (1272.0000,-79.0000) .. controls (1224.0000,-38.3333) and (1171.6667,-18.0000)
    .. (1115.0000,-18.0000) -- (431.0000,-18.0000) .. controls (374.3333,-18.0000)
    and (322.0000,-38.3333) .. (274.0000,-79.0000) .. controls
    (223.3333,-121.0000) and (198.0000,-170.0000) .. (198.0000,-226.0000) --
    (198.0000,-1224.0000) .. controls (198.0000,-1280.0000) and
    (223.3333,-1329.0000) .. (274.0000,-1371.0000) .. controls
    (322.0000,-1411.6667) and (374.3333,-1432.0000) .. (431.0000,-1432.0000) --
    (1115.0000,-1432.0000) .. controls (1171.6667,-1432.0000) and
    (1224.0000,-1411.6667) .. (1272.0000,-1371.0000) .. controls
    (1322.6667,-1329.0000) and (1348.0000,-1280.0000) .. (1348.0000,-1224.0000) --
    (1348.0000,-226.0000) -- cycle(1434.0000,409.0000) -- (1261.0000,409.0000) --
    (1052.0000,99.0000) -- (494.0000,99.0000) -- (285.0000,409.0000) --
    (112.0000,409.0000) -- (377.0000,16.0000) .. controls (395.0000,20.0000) and
    (413.0000,22.0000) .. (431.0000,22.0000) -- (1115.0000,22.0000) .. controls
    (1133.0000,22.0000) and (1151.0000,20.0000) .. (1169.0000,16.0000) --
    (1434.0000,409.0000) -- cycle(944.0000,-1256.0000) -- (944.0000,-1344.0000) ..
    controls (944.0000,-1362.0000) and (935.0000,-1371.0000) ..
    (917.0000,-1371.0000) -- (629.0000,-1371.0000) .. controls
    (611.0000,-1371.0000) and (602.0000,-1362.0000) .. (602.0000,-1344.0000) --
    (602.0000,-1256.0000) .. controls (602.0000,-1238.0000) and
    (611.0000,-1229.0000) .. (629.0000,-1229.0000) -- (917.0000,-1229.0000) ..
    controls (935.0000,-1229.0000) and (944.0000,-1238.0000) ..
    (944.0000,-1256.0000) -- cycle(1210.0000,-877.0000) -- (1210.0000,-1044.0000)
    .. controls (1210.0000,-1084.6667) and (1195.0000,-1117.0000) ..
    (1165.0000,-1141.0000) .. controls (1137.0000,-1163.0000) and
    (1102.0000,-1174.0000) .. (1060.0000,-1174.0000) -- (486.0000,-1174.0000) ..
    controls (444.0000,-1174.0000) and (409.0000,-1163.0000) ..
    (381.0000,-1141.0000) .. controls (351.0000,-1117.0000) and
    (336.0000,-1084.6667) .. (336.0000,-1044.0000) -- (336.0000,-877.0000) ..
    controls (336.0000,-836.3333) and (351.0000,-804.0000) .. (381.0000,-780.0000)
    .. controls (409.0000,-758.0000) and (444.0000,-747.0000) ..
    (486.0000,-747.0000) -- (1060.0000,-747.0000) .. controls
    (1102.0000,-747.0000) and (1137.3333,-758.3333) .. (1166.0000,-781.0000) ..
    controls (1195.3333,-804.3333) and (1210.0000,-836.3333) ..
    (1210.0000,-877.0000) -- cycle(1208.0000,-263.0000) .. controls
    (1208.0000,-293.6667) and (1196.3333,-319.6667) .. (1173.0000,-341.0000) ..
    controls (1150.3333,-363.0000) and (1123.6667,-374.0000) ..
    (1093.0000,-374.0000) .. controls (1062.3333,-374.0000) and
    (1035.3333,-363.0000) .. (1012.0000,-341.0000) .. controls
    (989.3333,-319.6667) and (978.0000,-293.6667) .. (978.0000,-263.0000) ..
    controls (978.0000,-232.3333) and (989.3333,-206.0000) ..
    (1012.0000,-184.0000) .. controls (1035.3333,-162.6667) and
    (1062.3333,-152.0000) .. (1093.0000,-152.0000) .. controls
    (1123.6667,-152.0000) and (1150.3333,-162.6667) .. (1173.0000,-184.0000) ..
    controls (1196.3333,-206.0000) and (1208.0000,-232.3333) ..
    (1208.0000,-263.0000) -- cycle(568.0000,-263.0000) .. controls
    (568.0000,-293.6667) and (556.3333,-319.6667) .. (533.0000,-341.0000) ..
    controls (510.3333,-363.0000) and (483.6667,-374.0000) .. (453.0000,-374.0000)
    .. controls (422.3333,-374.0000) and (395.3333,-363.0000) ..
    (372.0000,-341.0000) .. controls (349.3333,-319.6667) and (338.0000,-293.6667)
    .. (338.0000,-263.0000) .. controls (338.0000,-232.3333) and
    (349.3333,-206.0000) .. (372.0000,-184.0000) .. controls (395.3333,-162.6667)
    and (422.3333,-152.0000) .. (453.0000,-152.0000) .. controls
    (483.6667,-152.0000) and (510.3333,-162.6667) .. (533.0000,-184.0000) ..
    controls (556.3333,-206.0000) and (568.0000,-232.3333) .. (568.0000,-263.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F689.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (941.0000,-1529.0000) ..
    controls (941.0000,-1509.0000) and (933.6667,-1492.0000) ..
    (919.0000,-1478.0000) .. controls (905.0000,-1464.0000) and
    (888.0000,-1457.0000) .. (868.0000,-1457.0000) .. controls
    (848.0000,-1457.0000) and (830.6667,-1464.0000) .. (816.0000,-1478.0000) ..
    controls (802.0000,-1492.0000) and (795.0000,-1509.0000) ..
    (795.0000,-1529.0000) .. controls (795.0000,-1549.0000) and
    (802.0000,-1566.0000) .. (816.0000,-1580.0000) .. controls
    (830.6667,-1594.0000) and (848.0000,-1601.0000) .. (868.0000,-1601.0000) ..
    controls (888.0000,-1601.0000) and (905.0000,-1594.0000) ..
    (919.0000,-1580.0000) .. controls (933.6667,-1566.0000) and
    (941.0000,-1549.0000) .. (941.0000,-1529.0000) -- cycle(2142.0000,-180.0000)
    -- (1536.0000,-180.0000) -- (1536.0000,409.0000) -- (1454.0000,409.0000) --
    (1454.0000,-259.0000) -- (1800.0000,-259.0000) -- (1800.0000,-1290.0000) --
    (1475.0000,-1290.0000) -- (1349.0000,-1404.0000) -- (1349.0000,-1518.0000) --
    (2142.0000,-1518.0000) -- (2142.0000,-1436.0000) -- (1420.0000,-1436.0000) --
    (1488.0000,-1370.0000) -- (2142.0000,-1370.0000) -- (2142.0000,-1291.0000) --
    (2070.0000,-1291.0000) -- (2070.0000,-259.0000) -- (2142.0000,-259.0000) --
    (2142.0000,-180.0000) -- cycle(751.0000,-1529.0000) .. controls
    (751.0000,-1509.0000) and (743.6667,-1492.0000) .. (729.0000,-1478.0000) ..
    controls (715.0000,-1464.0000) and (698.0000,-1457.0000) ..
    (678.0000,-1457.0000) .. controls (658.0000,-1457.0000) and
    (640.6667,-1464.0000) .. (626.0000,-1478.0000) .. controls
    (612.0000,-1492.0000) and (605.0000,-1509.0000) .. (605.0000,-1529.0000) ..
    controls (605.0000,-1549.0000) and (612.0000,-1566.0000) ..
    (626.0000,-1580.0000) .. controls (640.6667,-1594.0000) and
    (658.0000,-1601.0000) .. (678.0000,-1601.0000) .. controls
    (698.0000,-1601.0000) and (715.0000,-1594.0000) .. (729.0000,-1580.0000) ..
    controls (743.6667,-1566.0000) and (751.0000,-1549.0000) ..
    (751.0000,-1529.0000) -- cycle(1348.0000,-226.0000) .. controls
    (1348.0000,-170.0000) and (1322.6667,-121.0000) .. (1272.0000,-79.0000) ..
    controls (1224.0000,-38.3333) and (1171.6667,-18.0000) .. (1115.0000,-18.0000)
    -- (431.0000,-18.0000) .. controls (374.3333,-18.0000) and (322.0000,-38.3333)
    .. (274.0000,-79.0000) .. controls (223.3333,-121.0000) and
    (198.0000,-170.0000) .. (198.0000,-226.0000) -- (198.0000,-1224.0000) ..
    controls (198.0000,-1280.0000) and (223.3333,-1329.0000) ..
    (274.0000,-1371.0000) .. controls (322.0000,-1411.6667) and
    (374.3333,-1432.0000) .. (431.0000,-1432.0000) -- (1115.0000,-1432.0000) ..
    controls (1171.6667,-1432.0000) and (1224.0000,-1411.6667) ..
    (1272.0000,-1371.0000) .. controls (1322.6667,-1329.0000) and
    (1348.0000,-1280.0000) .. (1348.0000,-1224.0000) -- (1348.0000,-226.0000) --
    cycle(1434.0000,409.0000) -- (1261.0000,409.0000) -- (1052.0000,99.0000) --
    (494.0000,99.0000) -- (285.0000,409.0000) -- (112.0000,409.0000) --
    (377.0000,16.0000) .. controls (395.0000,20.0000) and (413.0000,22.0000) ..
    (431.0000,22.0000) -- (1115.0000,22.0000) .. controls (1133.0000,22.0000) and
    (1151.0000,20.0000) .. (1169.0000,16.0000) -- (1434.0000,409.0000) --
    cycle(1989.0000,-1030.0000) -- (1989.0000,-1290.0000) --
    (1884.0000,-1290.0000) -- (1884.0000,-1030.0000) -- (1989.0000,-1030.0000) --
    cycle(1989.0000,-679.0000) -- (1989.0000,-972.0000) -- (1884.0000,-972.0000)
    -- (1884.0000,-679.0000) -- (1989.0000,-679.0000) --
    cycle(1989.0000,-259.0000) -- (1989.0000,-623.0000) -- (1884.0000,-623.0000)
    -- (1884.0000,-259.0000) -- (1989.0000,-259.0000) --
    cycle(944.0000,-1256.0000) -- (944.0000,-1344.0000) .. controls
    (944.0000,-1362.0000) and (935.0000,-1371.0000) .. (917.0000,-1371.0000) --
    (629.0000,-1371.0000) .. controls (611.0000,-1371.0000) and
    (602.0000,-1362.0000) .. (602.0000,-1344.0000) -- (602.0000,-1256.0000) ..
    controls (602.0000,-1238.0000) and (611.0000,-1229.0000) ..
    (629.0000,-1229.0000) -- (917.0000,-1229.0000) .. controls
    (935.0000,-1229.0000) and (944.0000,-1238.0000) .. (944.0000,-1256.0000) --
    cycle(1210.0000,-877.0000) -- (1210.0000,-1044.0000) .. controls
    (1210.0000,-1084.6667) and (1195.0000,-1117.0000) .. (1165.0000,-1141.0000) ..
    controls (1137.0000,-1163.0000) and (1102.0000,-1174.0000) ..
    (1060.0000,-1174.0000) -- (486.0000,-1174.0000) .. controls
    (444.0000,-1174.0000) and (409.0000,-1163.0000) .. (381.0000,-1141.0000) ..
    controls (351.0000,-1117.0000) and (336.0000,-1084.6667) ..
    (336.0000,-1044.0000) -- (336.0000,-877.0000) .. controls (336.0000,-836.3333)
    and (351.0000,-804.0000) .. (381.0000,-780.0000) .. controls
    (409.0000,-758.0000) and (444.0000,-747.0000) .. (486.0000,-747.0000) --
    (1060.0000,-747.0000) .. controls (1102.0000,-747.0000) and
    (1137.3333,-758.3333) .. (1166.0000,-781.0000) .. controls
    (1195.3333,-804.3333) and (1210.0000,-836.3333) .. (1210.0000,-877.0000) --
    cycle(1208.0000,-263.0000) .. controls (1208.0000,-293.6667) and
    (1196.3333,-319.6667) .. (1173.0000,-341.0000) .. controls
    (1150.3333,-363.0000) and (1123.6667,-374.0000) .. (1093.0000,-374.0000) ..
    controls (1062.3333,-374.0000) and (1035.3333,-363.0000) ..
    (1012.0000,-341.0000) .. controls (989.3333,-319.6667) and
    (978.0000,-293.6667) .. (978.0000,-263.0000) .. controls (978.0000,-232.3333)
    and (989.3333,-206.0000) .. (1012.0000,-184.0000) .. controls
    (1035.3333,-162.6667) and (1062.3333,-152.0000) .. (1093.0000,-152.0000) ..
    controls (1123.6667,-152.0000) and (1150.3333,-162.6667) ..
    (1173.0000,-184.0000) .. controls (1196.3333,-206.0000) and
    (1208.0000,-232.3333) .. (1208.0000,-263.0000) -- cycle(568.0000,-263.0000) ..
    controls (568.0000,-293.6667) and (556.3333,-319.6667) .. (533.0000,-341.0000)
    .. controls (510.3333,-363.0000) and (483.6667,-374.0000) ..
    (453.0000,-374.0000) .. controls (422.3333,-374.0000) and (395.3333,-363.0000)
    .. (372.0000,-341.0000) .. controls (349.3333,-319.6667) and
    (338.0000,-293.6667) .. (338.0000,-263.0000) .. controls (338.0000,-232.3333)
    and (349.3333,-206.0000) .. (372.0000,-184.0000) .. controls
    (395.3333,-162.6667) and (422.3333,-152.0000) .. (453.0000,-152.0000) ..
    controls (483.6667,-152.0000) and (510.3333,-162.6667) .. (533.0000,-184.0000)
    .. controls (556.3333,-206.0000) and (568.0000,-232.3333) ..
    (568.0000,-263.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F68A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1418.0000,20.0000) .. controls
    (1418.0000,122.6667) and (1354.6667,178.0000) .. (1228.0000,186.0000) --
    (1228.0000,216.0000) -- (1371.0000,373.0000) -- (1311.0000,427.0000) --
    (1148.0000,246.0000) -- (1148.0000,188.0000) -- (382.0000,188.0000) --
    (382.0000,246.0000) -- (219.0000,427.0000) -- (159.0000,373.0000) --
    (302.0000,216.0000) -- (302.0000,186.0000) .. controls (175.3333,178.0000) and
    (112.0000,122.6667) .. (112.0000,20.0000) -- (112.0000,7.0000) --
    (169.0000,-1270.0000) .. controls (170.3333,-1298.0000) and
    (187.0000,-1328.3333) .. (219.0000,-1361.0000) .. controls
    (251.0000,-1393.6667) and (281.0000,-1410.0000) .. (309.0000,-1410.0000) --
    (735.0000,-1410.0000) -- (735.0000,-1547.0000) -- (475.0000,-1547.0000) ..
    controls (472.3333,-1547.0000) and (465.6667,-1541.6667) ..
    (455.0000,-1531.0000) .. controls (445.0000,-1521.0000) and
    (436.6667,-1516.0000) .. (430.0000,-1516.0000) .. controls
    (411.3333,-1516.0000) and (402.0000,-1522.6667) .. (402.0000,-1536.0000) ..
    controls (402.0000,-1551.3333) and (409.3333,-1564.6667) ..
    (424.0000,-1576.0000) .. controls (439.3333,-1587.3333) and
    (455.0000,-1593.0000) .. (471.0000,-1593.0000) -- (1059.0000,-1593.0000) ..
    controls (1075.0000,-1593.0000) and (1090.3333,-1587.3333) ..
    (1105.0000,-1576.0000) .. controls (1120.3333,-1564.6667) and
    (1128.0000,-1551.3333) .. (1128.0000,-1536.0000) .. controls
    (1128.0000,-1522.6667) and (1118.6667,-1516.0000) .. (1100.0000,-1516.0000) ..
    controls (1093.3333,-1516.0000) and (1084.6667,-1521.0000) ..
    (1074.0000,-1531.0000) .. controls (1064.0000,-1541.6667) and
    (1057.6667,-1547.0000) .. (1055.0000,-1547.0000) -- (795.0000,-1547.0000) --
    (795.0000,-1410.0000) -- (1221.0000,-1410.0000) .. controls
    (1249.0000,-1410.0000) and (1279.0000,-1393.6667) .. (1311.0000,-1361.0000) ..
    controls (1343.0000,-1328.3333) and (1359.6667,-1298.0000) ..
    (1361.0000,-1270.0000) -- (1418.0000,20.0000) -- cycle(1222.0000,-278.0000) --
    (1193.0000,-1073.0000) .. controls (1191.0000,-1129.6667) and
    (1178.0000,-1158.0000) .. (1154.0000,-1158.0000) -- (376.0000,-1158.0000) ..
    controls (352.0000,-1158.0000) and (339.0000,-1129.6667) ..
    (337.0000,-1073.0000) -- (308.0000,-278.0000) -- (321.0000,-269.0000) --
    (697.0000,-269.0000) -- (510.0000,-521.0000) -- (510.0000,-353.0000) ..
    controls (510.0000,-340.3333) and (501.6667,-334.0000) .. (485.0000,-334.0000)
    .. controls (469.0000,-334.0000) and (461.0000,-340.3333) ..
    (461.0000,-353.0000) -- (461.0000,-851.0000) .. controls (461.0000,-863.6667)
    and (469.0000,-870.0000) .. (485.0000,-870.0000) .. controls
    (501.6667,-870.0000) and (510.0000,-863.6667) .. (510.0000,-851.0000) --
    (510.0000,-611.0000) -- (764.0000,-269.0000) -- (1209.0000,-269.0000) --
    (1222.0000,-278.0000) -- cycle(1232.0000,-72.0000) .. controls
    (1232.0000,-111.3333) and (1206.3333,-131.0000) .. (1155.0000,-131.0000) ..
    controls (1103.0000,-131.0000) and (1077.0000,-111.3333) ..
    (1077.0000,-72.0000) .. controls (1077.0000,-32.6667) and (1103.0000,-13.0000)
    .. (1155.0000,-13.0000) .. controls (1206.3333,-13.0000) and
    (1232.0000,-32.6667) .. (1232.0000,-72.0000) -- cycle(453.0000,-72.0000) ..
    controls (453.0000,-111.3333) and (427.3333,-131.0000) .. (376.0000,-131.0000)
    .. controls (324.0000,-131.0000) and (298.0000,-111.3333) ..
    (298.0000,-72.0000) .. controls (298.0000,-32.6667) and (324.0000,-13.0000) ..
    (376.0000,-13.0000) .. controls (427.3333,-13.0000) and (453.0000,-32.6667) ..
    (453.0000,-72.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F68B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1465.0000,-250.0000) --
    (194.0000,-250.0000) -- (194.0000,-864.0000) .. controls (194.0000,-879.3333)
    and (203.6667,-894.6667) .. (223.0000,-910.0000) .. controls
    (243.0000,-926.0000) and (261.0000,-934.0000) .. (277.0000,-934.0000) --
    (785.0000,-934.0000) -- (516.0000,-1161.0000) -- (823.0000,-1418.0000) --
    (1134.0000,-1161.0000) -- (870.0000,-934.0000) -- (1387.0000,-934.0000) ..
    controls (1399.0000,-934.0000) and (1415.0000,-926.3333) ..
    (1435.0000,-911.0000) .. controls (1455.0000,-895.6667) and
    (1465.0000,-882.0000) .. (1465.0000,-870.0000) -- (1465.0000,-250.0000) --
    cycle(1322.0000,-157.0000) .. controls (1322.0000,-113.6667) and
    (1301.3333,-92.0000) .. (1260.0000,-92.0000) .. controls (1214.6667,-92.0000)
    and (1192.0000,-113.0000) .. (1192.0000,-155.0000) .. controls
    (1192.0000,-172.3333) and (1199.0000,-188.3333) .. (1213.0000,-203.0000) ..
    controls (1227.0000,-218.3333) and (1242.6667,-226.0000) ..
    (1260.0000,-226.0000) .. controls (1301.3333,-226.0000) and
    (1322.0000,-203.0000) .. (1322.0000,-157.0000) -- cycle(1134.0000,-155.0000)
    .. controls (1134.0000,-113.0000) and (1111.6667,-92.0000) ..
    (1067.0000,-92.0000) .. controls (1022.3333,-92.0000) and
    (1000.0000,-113.6667) .. (1000.0000,-157.0000) .. controls
    (1000.0000,-173.6667) and (1007.0000,-189.3333) .. (1021.0000,-204.0000) ..
    controls (1035.0000,-218.6667) and (1050.3333,-226.0000) ..
    (1067.0000,-226.0000) .. controls (1085.6667,-226.0000) and
    (1101.3333,-218.6667) .. (1114.0000,-204.0000) .. controls
    (1127.3333,-190.0000) and (1134.0000,-173.6667) .. (1134.0000,-155.0000) --
    cycle(1628.0000,0.0000) -- (0.0000,0.0000) -- (0.0000,-84.0000) --
    (1628.0000,-84.0000) -- (1628.0000,0.0000) -- cycle(700.0000,-155.0000) ..
    controls (700.0000,-137.0000) and (692.6667,-122.0000) .. (678.0000,-110.0000)
    .. controls (664.0000,-98.0000) and (648.0000,-92.0000) .. (630.0000,-92.0000)
    .. controls (612.0000,-92.0000) and (596.0000,-98.0000) ..
    (582.0000,-110.0000) .. controls (568.0000,-122.0000) and (561.0000,-137.0000)
    .. (561.0000,-155.0000) .. controls (561.0000,-173.0000) and
    (568.0000,-189.3333) .. (582.0000,-204.0000) .. controls (596.0000,-218.6667)
    and (612.0000,-226.0000) .. (630.0000,-226.0000) .. controls
    (647.3333,-226.0000) and (663.3333,-218.3333) .. (678.0000,-203.0000) ..
    controls (692.6667,-188.3333) and (700.0000,-172.3333) .. (700.0000,-155.0000)
    -- cycle(511.0000,-155.0000) .. controls (511.0000,-113.0000) and
    (488.0000,-92.0000) .. (442.0000,-92.0000) .. controls (396.0000,-92.0000) and
    (373.0000,-113.6667) .. (373.0000,-157.0000) .. controls (373.0000,-174.3333)
    and (380.0000,-190.0000) .. (394.0000,-204.0000) .. controls
    (408.6667,-218.6667) and (424.6667,-226.0000) .. (442.0000,-226.0000) ..
    controls (460.6667,-226.0000) and (476.6667,-218.6667) .. (490.0000,-204.0000)
    .. controls (504.0000,-190.0000) and (511.0000,-173.6667) ..
    (511.0000,-155.0000) -- cycle(1380.0000,-624.0000) -- (1380.0000,-844.0000) --
    (1157.0000,-844.0000) -- (1157.0000,-624.0000) -- (1380.0000,-624.0000) --
    cycle(991.0000,-1161.0000) -- (827.0000,-1302.0000) -- (655.0000,-1161.0000)
    -- (827.0000,-1020.0000) -- (991.0000,-1161.0000) --
    cycle(1066.0000,-624.0000) -- (1066.0000,-844.0000) -- (870.0000,-844.0000) --
    (870.0000,-624.0000) -- (1066.0000,-624.0000) -- cycle(784.0000,-624.0000) --
    (784.0000,-844.0000) -- (582.0000,-844.0000) -- (582.0000,-624.0000) --
    (784.0000,-624.0000) -- cycle(493.0000,-622.0000) -- (493.0000,-844.0000) --
    (279.0000,-844.0000) -- (279.0000,-622.0000) -- (493.0000,-622.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F68C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1670.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-164.0000) ..
    controls (1938.0000,-116.6667) and (1921.3333,-77.3333) ..
    (1888.0000,-46.0000) .. controls (1855.3333,-15.3333) and (1815.3333,-0.0000)
    .. (1768.0000,0.0000) .. controls (1720.6667,0.0000) and (1681.3333,-15.3333)
    .. (1650.0000,-46.0000) .. controls (1619.3333,-77.3333) and
    (1604.0000,-116.6667) .. (1604.0000,-164.0000) .. controls
    (1604.0000,-210.0000) and (1620.3333,-249.6667) .. (1653.0000,-283.0000) ..
    controls (1685.6667,-317.0000) and (1725.0000,-334.0000) ..
    (1771.0000,-334.0000) .. controls (1816.3333,-334.0000) and
    (1855.3333,-317.0000) .. (1888.0000,-283.0000) .. controls
    (1921.3333,-249.0000) and (1938.0000,-209.3333) .. (1938.0000,-164.0000) --
    cycle(2218.0000,-164.0000) .. controls (2218.0000,-154.6667) and
    (2209.3333,-143.0000) .. (2192.0000,-129.0000) .. controls
    (2174.6667,-115.0000) and (2161.0000,-108.0000) .. (2151.0000,-108.0000) --
    (1988.0000,-108.0000) .. controls (1990.6667,-160.0000) and
    (1992.0000,-180.0000) .. (1992.0000,-168.0000) .. controls
    (1992.0000,-226.0000) and (1970.0000,-276.3333) .. (1926.0000,-319.0000) ..
    controls (1882.0000,-362.3333) and (1831.0000,-384.0000) ..
    (1773.0000,-384.0000) .. controls (1716.3333,-384.0000) and
    (1665.0000,-362.6667) .. (1619.0000,-320.0000) .. controls
    (1573.0000,-277.3333) and (1550.0000,-227.6667) .. (1550.0000,-171.0000) ..
    controls (1550.0000,-153.0000) and (1553.0000,-134.0000) ..
    (1559.0000,-114.0000) -- (664.0000,-114.0000) .. controls (666.6667,-124.6667)
    and (668.0000,-142.6667) .. (668.0000,-168.0000) .. controls
    (668.0000,-225.3333) and (646.3333,-275.6667) .. (603.0000,-319.0000) ..
    controls (559.6667,-362.3333) and (509.3333,-384.0000) .. (452.0000,-384.0000)
    .. controls (390.0000,-384.0000) and (338.6667,-362.6667) ..
    (298.0000,-320.0000) .. controls (258.0000,-278.0000) and (235.0000,-225.3333)
    .. (229.0000,-162.0000) -- (214.0000,-162.0000) .. controls
    (194.0000,-162.0000) and (168.3333,-168.6667) .. (137.0000,-182.0000) ..
    controls (100.3333,-196.6667) and (82.0000,-212.3333) .. (82.0000,-229.0000)
    -- (82.0000,-602.0000) .. controls (82.0000,-600.6667) and
    (124.0000,-707.6667) .. (208.0000,-923.0000) .. controls (221.3333,-957.0000)
    and (234.3333,-991.3333) .. (247.0000,-1026.0000) .. controls
    (269.0000,-1070.0000) and (294.0000,-1092.0000) .. (322.0000,-1092.0000) --
    (2141.0000,-1092.0000) .. controls (2153.6667,-1092.0000) and
    (2169.6667,-1085.6667) .. (2189.0000,-1073.0000) .. controls
    (2208.3333,-1060.3333) and (2218.0000,-1048.0000) .. (2218.0000,-1036.0000) --
    (2218.0000,-164.0000) -- cycle(614.0000,-168.0000) .. controls
    (614.0000,-120.6667) and (598.3333,-80.6667) .. (567.0000,-48.0000) ..
    controls (535.6667,-16.0000) and (496.3333,0.0000) .. (449.0000,0.0000) ..
    controls (403.6667,0.0000) and (364.0000,-16.0000) .. (330.0000,-48.0000) ..
    controls (296.0000,-80.0000) and (279.0000,-118.6667) .. (279.0000,-164.0000)
    .. controls (279.0000,-208.6667) and (295.6667,-248.0000) ..
    (329.0000,-282.0000) .. controls (362.3333,-316.6667) and (401.3333,-334.0000)
    .. (446.0000,-334.0000) .. controls (493.3333,-334.0000) and
    (533.0000,-318.0000) .. (565.0000,-286.0000) .. controls (597.6667,-254.6667)
    and (614.0000,-215.3333) .. (614.0000,-168.0000) -- cycle(2065.0000,-645.0000)
    -- (2065.0000,-939.0000) -- (1795.0000,-939.0000) -- (1795.0000,-645.0000) --
    (2065.0000,-645.0000) -- cycle(1695.0000,-645.0000) -- (1695.0000,-939.0000)
    -- (1436.0000,-939.0000) -- (1436.0000,-645.0000) -- (1695.0000,-645.0000) --
    cycle(1341.0000,-645.0000) -- (1341.0000,-939.0000) -- (1072.0000,-939.0000)
    -- (1072.0000,-645.0000) -- (1341.0000,-645.0000) -- cycle(967.0000,-645.0000)
    -- (967.0000,-939.0000) -- (698.0000,-939.0000) -- (698.0000,-645.0000) --
    (967.0000,-645.0000) -- cycle(599.0000,-645.0000) -- (599.0000,-939.0000) --
    (374.0000,-939.0000) -- (260.0000,-645.0000) -- (599.0000,-645.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F68D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1772.0000,68.0000) .. controls
    (1772.0000,79.3333) and (1764.3333,96.6667) .. (1749.0000,120.0000) ..
    controls (1733.6667,143.3333) and (1720.6667,158.0000) .. (1710.0000,164.0000)
    .. controls (1698.0000,167.3333) and (1680.6667,173.6667) ..
    (1658.0000,183.0000) -- (1658.0000,308.0000) .. controls (1652.0000,313.3333)
    and (1644.0000,323.6667) .. (1634.0000,339.0000) -- (1416.0000,339.0000) ..
    controls (1398.0000,313.0000) and (1389.0000,301.0000) .. (1389.0000,303.0000)
    -- (1389.0000,180.0000) -- (465.0000,180.0000) -- (465.0000,304.0000) ..
    controls (465.0000,302.0000) and (456.0000,313.6667) .. (438.0000,339.0000) --
    (220.0000,339.0000) .. controls (219.3333,337.0000) and (215.0000,332.0000) ..
    (207.0000,324.0000) .. controls (199.6667,316.0000) and (196.0000,310.3333) ..
    (196.0000,307.0000) -- (196.0000,183.0000) .. controls (184.0000,179.6667) and
    (166.6667,173.3333) .. (144.0000,164.0000) .. controls (134.6667,158.6667) and
    (122.0000,144.3333) .. (106.0000,121.0000) .. controls (90.0000,97.6667) and
    (82.0000,81.0000) .. (82.0000,71.0000) -- (82.0000,-1394.0000) .. controls
    (82.0000,-1403.3333) and (93.0000,-1420.3333) .. (115.0000,-1445.0000) ..
    controls (137.0000,-1470.3333) and (153.0000,-1485.3333) ..
    (163.0000,-1490.0000) .. controls (225.0000,-1518.6667) and
    (277.3333,-1533.0000) .. (320.0000,-1533.0000) -- (1534.0000,-1533.0000) ..
    controls (1580.6667,-1533.0000) and (1633.0000,-1518.6667) ..
    (1691.0000,-1490.0000) .. controls (1701.0000,-1484.6667) and
    (1717.0000,-1469.6667) .. (1739.0000,-1445.0000) .. controls
    (1761.0000,-1421.0000) and (1772.0000,-1404.3333) .. (1772.0000,-1395.0000) --
    (1772.0000,68.0000) -- cycle(1707.0000,-216.0000) -- (1707.0000,-1372.0000) ..
    controls (1707.0000,-1386.0000) and (1695.3333,-1400.0000) ..
    (1672.0000,-1414.0000) .. controls (1627.3333,-1440.0000) and
    (1582.6667,-1453.0000) .. (1538.0000,-1453.0000) -- (316.0000,-1453.0000) ..
    controls (303.3333,-1453.0000) and (280.0000,-1448.0000) ..
    (246.0000,-1438.0000) .. controls (212.0000,-1428.6667) and
    (190.3333,-1420.3333) .. (181.0000,-1413.0000) .. controls
    (158.3333,-1395.6667) and (147.0000,-1381.6667) .. (147.0000,-1371.0000) --
    (147.0000,-216.0000) -- (1707.0000,-216.0000) -- cycle(1707.0000,-26.0000) --
    (1707.0000,-89.0000) -- (1549.0000,-89.0000) -- (1549.0000,-26.0000) --
    (1707.0000,-26.0000) -- cycle(1442.0000,-52.0000) .. controls
    (1442.0000,-94.6667) and (1423.0000,-116.0000) .. (1385.0000,-116.0000) ..
    controls (1344.3333,-116.0000) and (1324.0000,-95.3333) ..
    (1324.0000,-54.0000) .. controls (1324.0000,-14.6667) and (1344.3333,5.0000)
    .. (1385.0000,5.0000) .. controls (1423.0000,5.0000) and (1442.0000,-14.0000)
    .. (1442.0000,-52.0000) -- cycle(1294.0000,-54.0000) .. controls
    (1294.0000,-70.6667) and (1288.0000,-85.0000) .. (1276.0000,-97.0000) ..
    controls (1264.0000,-109.6667) and (1249.6667,-116.0000) ..
    (1233.0000,-116.0000) .. controls (1217.0000,-116.0000) and
    (1202.6667,-109.6667) .. (1190.0000,-97.0000) .. controls (1178.0000,-84.3333)
    and (1172.0000,-70.0000) .. (1172.0000,-54.0000) .. controls
    (1172.0000,-14.6667) and (1193.6667,5.0000) .. (1237.0000,5.0000) .. controls
    (1275.0000,5.0000) and (1294.0000,-14.6667) .. (1294.0000,-54.0000) --
    cycle(1707.0000,72.0000) -- (1707.0000,25.0000) -- (1125.0000,25.0000) --
    (1103.0000,3.0000) -- (1103.0000,-110.0000) .. controls (1117.6667,-124.6667)
    and (1126.3333,-132.0000) .. (1129.0000,-132.0000) -- (1707.0000,-132.0000) --
    (1707.0000,-169.0000) -- (147.0000,-169.0000) -- (147.0000,-132.0000) --
    (714.0000,-132.0000) .. controls (724.0000,-132.0000) and (736.3333,-124.6667)
    .. (751.0000,-110.0000) -- (751.0000,3.0000) -- (729.0000,25.0000) --
    (147.0000,25.0000) -- (147.0000,71.0000) .. controls (147.0000,67.6667) and
    (156.0000,80.0000) .. (174.0000,108.0000) -- (1676.0000,108.0000) .. controls
    (1696.6667,87.3333) and (1707.0000,75.3333) .. (1707.0000,72.0000) --
    cycle(682.0000,-54.0000) .. controls (682.0000,-70.6667) and
    (675.3333,-85.0000) .. (662.0000,-97.0000) .. controls (648.6667,-109.6667)
    and (633.6667,-116.0000) .. (617.0000,-116.0000) .. controls
    (579.0000,-116.0000) and (560.0000,-94.6667) .. (560.0000,-52.0000) ..
    controls (560.0000,-14.0000) and (579.0000,5.0000) .. (617.0000,5.0000) ..
    controls (660.3333,5.0000) and (682.0000,-14.6667) .. (682.0000,-54.0000) --
    cycle(530.0000,-54.0000) .. controls (530.0000,-70.6667) and
    (524.0000,-85.0000) .. (512.0000,-97.0000) .. controls (500.0000,-109.6667)
    and (485.6667,-116.0000) .. (469.0000,-116.0000) .. controls
    (431.0000,-116.0000) and (412.0000,-94.6667) .. (412.0000,-52.0000) ..
    controls (412.0000,-14.0000) and (431.0000,5.0000) .. (469.0000,5.0000) ..
    controls (509.6667,5.0000) and (530.0000,-14.6667) .. (530.0000,-54.0000) --
    cycle(305.0000,-26.0000) -- (305.0000,-89.0000) -- (147.0000,-89.0000) --
    (147.0000,-26.0000) -- (305.0000,-26.0000) -- cycle(1654.0000,-463.0000) ..
    controls (1634.0000,-442.3333) and (1622.0000,-432.0000) ..
    (1618.0000,-432.0000) -- (236.0000,-432.0000) .. controls (232.6667,-432.0000)
    and (220.6667,-442.3333) .. (200.0000,-463.0000) -- (200.0000,-1341.0000) ..
    controls (200.0000,-1357.6667) and (215.0000,-1372.6667) ..
    (245.0000,-1386.0000) .. controls (270.3333,-1398.0000) and
    (292.6667,-1404.0000) .. (312.0000,-1404.0000) -- (1542.0000,-1404.0000) ..
    controls (1561.3333,-1404.0000) and (1583.6667,-1398.3333) ..
    (1609.0000,-1387.0000) .. controls (1639.0000,-1373.6667) and
    (1654.0000,-1358.6667) .. (1654.0000,-1342.0000) -- (1654.0000,-463.0000) --
    cycle(1047.0000,39.0000) -- (1047.0000,55.0000) .. controls
    (1047.0000,80.3333) and (1041.0000,93.0000) .. (1029.0000,93.0000) --
    (820.0000,93.0000) .. controls (811.3333,85.6667) and (807.0000,71.3333) ..
    (807.0000,50.0000) -- (807.0000,40.0000) .. controls (807.0000,24.0000) and
    (810.0000,11.3333) .. (816.0000,2.0000) -- (1034.0000,2.0000) .. controls
    (1042.6667,12.0000) and (1047.0000,24.3333) .. (1047.0000,39.0000) --
    cycle(1460.0000,-1161.0000) -- (1460.0000,-1335.0000) -- (394.0000,-1335.0000)
    -- (394.0000,-1161.0000) -- (1460.0000,-1161.0000) --
    cycle(1608.0000,-528.0000) -- (1608.0000,-1092.0000) -- (956.0000,-1092.0000)
    -- (956.0000,-500.0000) -- (1572.0000,-500.0000) .. controls
    (1578.0000,-500.0000) and (1590.0000,-509.3333) .. (1608.0000,-528.0000) --
    cycle(898.0000,-500.0000) -- (898.0000,-1092.0000) -- (246.0000,-1092.0000) --
    (246.0000,-536.0000) .. controls (246.0000,-529.3333) and (255.0000,-517.3333)
    .. (273.0000,-500.0000) -- (898.0000,-500.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F68E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1756.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1879.0000,-1200.0000) --
    (1643.0000,-1200.0000) -- (768.0000,-928.0000) -- (1705.0000,-927.0000) ..
    controls (1714.3333,-927.0000) and (1727.3333,-920.3333) ..
    (1744.0000,-907.0000) .. controls (1760.6667,-894.3333) and
    (1769.0000,-883.6667) .. (1769.0000,-875.0000) -- (1769.0000,-157.0000) ..
    controls (1769.0000,-151.0000) and (1762.0000,-141.3333) ..
    (1748.0000,-128.0000) .. controls (1734.6667,-114.6667) and
    (1725.0000,-108.0000) .. (1719.0000,-108.0000) -- (1493.0000,-108.0000) ..
    controls (1493.0000,-113.3333) and (1493.6667,-122.0000) ..
    (1495.0000,-134.0000) .. controls (1496.3333,-146.0000) and
    (1497.0000,-155.3333) .. (1497.0000,-162.0000) .. controls
    (1497.0000,-216.0000) and (1476.0000,-263.3333) .. (1434.0000,-304.0000) ..
    controls (1392.6667,-345.3333) and (1345.0000,-366.0000) ..
    (1291.0000,-366.0000) .. controls (1235.0000,-366.0000) and
    (1186.0000,-346.0000) .. (1144.0000,-306.0000) .. controls
    (1102.6667,-266.0000) and (1082.0000,-218.3333) .. (1082.0000,-163.0000) ..
    controls (1082.0000,-145.0000) and (1084.3333,-127.0000) ..
    (1089.0000,-109.0000) -- (635.0000,-109.0000) -- (640.0000,-116.0000) ..
    controls (641.3333,-126.0000) and (642.0000,-138.0000) .. (642.0000,-152.0000)
    .. controls (642.0000,-210.0000) and (622.0000,-260.0000) ..
    (582.0000,-302.0000) .. controls (542.6667,-344.6667) and (494.0000,-366.0000)
    .. (436.0000,-366.0000) .. controls (378.0000,-366.0000) and
    (330.0000,-345.3333) .. (292.0000,-304.0000) .. controls (254.0000,-263.3333)
    and (232.3333,-213.6667) .. (227.0000,-155.0000) -- (212.0000,-155.0000) ..
    controls (184.0000,-155.0000) and (155.6667,-161.3333) .. (127.0000,-174.0000)
    .. controls (98.3333,-187.3333) and (84.0000,-223.0000) .. (84.0000,-281.0000)
    .. controls (84.0000,-291.0000) and (84.3333,-305.3333) .. (85.0000,-324.0000)
    .. controls (86.3333,-343.3333) and (87.0000,-358.0000) .. (87.0000,-368.0000)
    .. controls (87.0000,-378.0000) and (86.0000,-393.0000) .. (84.0000,-413.0000)
    .. controls (82.6667,-433.6667) and (82.0000,-449.0000) .. (82.0000,-459.0000)
    .. controls (82.0000,-483.0000) and (84.0000,-503.0000) .. (88.0000,-519.0000)
    .. controls (90.0000,-528.3333) and (100.0000,-551.3333) ..
    (118.0000,-588.0000) .. controls (158.0000,-672.0000) and (194.0000,-750.6667)
    .. (226.0000,-824.0000) .. controls (256.0000,-893.3333) and
    (284.0000,-928.0000) .. (310.0000,-928.0000) -- (374.0000,-928.0000) --
    (1249.0000,-1200.0000) -- (0.0000,-1200.0000) -- (0.0000,-1264.0000) --
    (1879.0000,-1264.0000) -- (1879.0000,-1200.0000) -- cycle(1451.0000,-157.0000)
    .. controls (1451.0000,-113.0000) and (1435.3333,-75.6667) ..
    (1404.0000,-45.0000) .. controls (1373.3333,-15.0000) and (1335.6667,0.0000)
    .. (1291.0000,0.0000) .. controls (1246.3333,0.0000) and (1208.6667,-15.0000)
    .. (1178.0000,-45.0000) .. controls (1147.3333,-75.6667) and
    (1132.0000,-113.0000) .. (1132.0000,-157.0000) .. controls
    (1132.0000,-200.3333) and (1147.6667,-238.0000) .. (1179.0000,-270.0000) ..
    controls (1210.3333,-302.6667) and (1247.6667,-319.0000) ..
    (1291.0000,-319.0000) .. controls (1333.6667,-319.0000) and
    (1371.0000,-302.6667) .. (1403.0000,-270.0000) .. controls
    (1435.0000,-237.3333) and (1451.0000,-199.6667) .. (1451.0000,-157.0000) --
    cycle(593.0000,-160.0000) .. controls (593.0000,-114.6667) and
    (578.0000,-76.6667) .. (548.0000,-46.0000) .. controls (518.6667,-15.3333) and
    (481.3333,-0.0000) .. (436.0000,0.0000) .. controls (392.6667,0.0000) and
    (354.6667,-15.3333) .. (322.0000,-46.0000) .. controls (290.0000,-77.3333) and
    (274.0000,-114.3333) .. (274.0000,-157.0000) .. controls (274.0000,-198.3333)
    and (290.3333,-235.6667) .. (323.0000,-269.0000) .. controls
    (355.6667,-302.3333) and (392.6667,-319.0000) .. (434.0000,-319.0000) ..
    controls (479.3333,-319.0000) and (517.0000,-303.6667) .. (547.0000,-273.0000)
    .. controls (577.6667,-243.0000) and (593.0000,-205.3333) ..
    (593.0000,-160.0000) -- cycle(1609.0000,-556.0000) -- (1609.0000,-820.0000) --
    (1360.0000,-820.0000) -- (1360.0000,-556.0000) -- (1609.0000,-556.0000) --
    cycle(1499.0000,-1200.0000) -- (1393.0000,-1200.0000) -- (518.0000,-928.0000)
    -- (624.0000,-928.0000) -- (1499.0000,-1200.0000) --
    cycle(1262.0000,-556.0000) -- (1262.0000,-820.0000) -- (1004.0000,-820.0000)
    -- (1004.0000,-556.0000) -- (1262.0000,-556.0000) -- cycle(910.0000,-556.0000)
    -- (910.0000,-820.0000) -- (655.0000,-820.0000) -- (655.0000,-556.0000) --
    (910.0000,-556.0000) -- cycle(560.0000,-554.0000) -- (560.0000,-820.0000) --
    (346.0000,-820.0000) -- (228.0000,-554.0000) -- (560.0000,-554.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F68F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (818.0000,-1153.0000) ..
    controls (818.0000,-1055.6667) and (787.0000,-971.3333) ..
    (725.0000,-900.0000) .. controls (663.0000,-829.3333) and (584.6667,-789.0000)
    .. (490.0000,-779.0000) -- (490.0000,-728.0000) .. controls
    (494.6667,-727.3333) and (512.0000,-727.0000) .. (542.0000,-727.0000) ..
    controls (566.0000,-727.0000) and (583.3333,-723.3333) .. (594.0000,-716.0000)
    .. controls (606.0000,-703.3333) and (618.3333,-690.6667) ..
    (631.0000,-678.0000) -- (631.0000,-283.0000) .. controls (622.3333,-274.3333)
    and (609.3333,-261.6667) .. (592.0000,-245.0000) -- (491.0000,-245.0000) --
    (491.0000,-129.0000) .. controls (499.6667,-126.3333) and (518.0000,-125.0000)
    .. (546.0000,-125.0000) .. controls (569.3333,-125.0000) and
    (585.3333,-115.0000) .. (594.0000,-95.0000) .. controls (603.3333,-75.6667)
    and (626.3333,-11.3333) .. (663.0000,98.0000) .. controls (700.3333,209.3333)
    and (719.0000,269.3333) .. (719.0000,278.0000) .. controls (719.0000,291.3333)
    and (711.6667,311.3333) .. (697.0000,338.0000) .. controls (693.6667,338.6667)
    and (687.3333,341.0000) .. (678.0000,345.0000) .. controls (668.6667,349.0000)
    and (662.3333,351.0000) .. (659.0000,351.0000) -- (241.0000,351.0000) ..
    controls (235.0000,351.0000) and (221.6667,346.6667) .. (201.0000,338.0000) ..
    controls (187.6667,314.0000) and (181.0000,298.0000) .. (181.0000,290.0000) --
    (181.0000,280.0000) .. controls (181.0000,266.6667) and (202.3333,199.0000) ..
    (245.0000,77.0000) .. controls (255.0000,36.3333) and (274.6667,-22.0000) ..
    (304.0000,-98.0000) .. controls (312.0000,-112.6667) and (328.0000,-121.3333)
    .. (352.0000,-124.0000) .. controls (371.3333,-125.3333) and
    (390.6667,-127.0000) .. (410.0000,-129.0000) -- (410.0000,-244.0000) --
    (308.0000,-244.0000) .. controls (299.3333,-252.0000) and (286.3333,-264.0000)
    .. (269.0000,-280.0000) -- (269.0000,-682.0000) .. controls
    (278.3333,-693.3333) and (294.0000,-707.0000) .. (316.0000,-723.0000) ..
    controls (337.3333,-723.6667) and (368.6667,-725.3333) .. (410.0000,-728.0000)
    -- (410.0000,-779.0000) .. controls (315.3333,-789.0000) and
    (237.0000,-829.3333) .. (175.0000,-900.0000) .. controls (113.0000,-971.3333)
    and (82.0000,-1055.6667) .. (82.0000,-1153.0000) .. controls
    (82.0000,-1257.6667) and (117.3333,-1346.3333) .. (188.0000,-1419.0000) ..
    controls (258.6667,-1492.3333) and (346.0000,-1529.0000) ..
    (450.0000,-1529.0000) .. controls (554.0000,-1529.0000) and
    (641.3333,-1492.3333) .. (712.0000,-1419.0000) .. controls
    (782.6667,-1346.3333) and (818.0000,-1257.6667) .. (818.0000,-1153.0000) --
    cycle(768.0000,-1153.0000) .. controls (768.0000,-1244.3333) and
    (737.3333,-1321.3333) .. (676.0000,-1384.0000) .. controls
    (615.3333,-1447.3333) and (540.0000,-1479.0000) .. (450.0000,-1479.0000) ..
    controls (360.0000,-1479.0000) and (284.3333,-1447.3333) ..
    (223.0000,-1384.0000) .. controls (162.3333,-1321.3333) and
    (132.0000,-1244.3333) .. (132.0000,-1153.0000) .. controls
    (132.0000,-1061.6667) and (162.3333,-984.3333) .. (223.0000,-921.0000) ..
    controls (284.3333,-858.3333) and (360.0000,-827.0000) .. (450.0000,-827.0000)
    .. controls (540.0000,-827.0000) and (615.3333,-858.3333) ..
    (676.0000,-921.0000) .. controls (737.3333,-984.3333) and
    (768.0000,-1061.6667) .. (768.0000,-1153.0000) -- cycle(564.0000,-307.0000) --
    (564.0000,-643.0000) -- (546.0000,-662.0000) -- (354.0000,-662.0000) --
    (336.0000,-643.0000) -- (336.0000,-307.0000) -- (564.0000,-307.0000) --
    cycle(637.0000,280.0000) -- (637.0000,257.0000) .. controls (578.3333,75.6667)
    and (545.6667,-21.0000) .. (539.0000,-33.0000) .. controls (529.0000,-51.0000)
    and (505.0000,-60.0000) .. (467.0000,-60.0000) .. controls (405.6667,-60.0000)
    and (370.0000,-51.0000) .. (360.0000,-33.0000) .. controls (355.3333,-24.3333)
    and (345.6667,1.6667) .. (331.0000,45.0000) .. controls (314.3333,97.6667) and
    (289.0000,176.0000) .. (255.0000,280.0000) -- (637.0000,280.0000) --
    cycle(671.0000,-987.0000) .. controls (671.0000,-973.0000) and
    (661.6667,-961.3333) .. (643.0000,-952.0000) -- (643.0000,-923.0000) ..
    controls (639.6667,-920.3333) and (636.0000,-915.6667) .. (632.0000,-909.0000)
    -- (567.0000,-909.0000) -- (556.0000,-925.0000) -- (556.0000,-949.0000) --
    (345.0000,-949.0000) -- (345.0000,-925.0000) -- (333.0000,-909.0000) --
    (268.0000,-909.0000) -- (257.0000,-924.0000) -- (257.0000,-952.0000) ..
    controls (238.3333,-961.3333) and (229.0000,-972.6667) .. (229.0000,-986.0000)
    -- (229.0000,-1352.0000) .. controls (229.0000,-1362.6667) and
    (238.0000,-1373.0000) .. (256.0000,-1383.0000) .. controls
    (272.0000,-1392.3333) and (285.6667,-1397.0000) .. (297.0000,-1397.0000) --
    (603.0000,-1397.0000) .. controls (614.3333,-1397.0000) and
    (628.3333,-1392.0000) .. (645.0000,-1382.0000) .. controls
    (662.3333,-1372.6667) and (671.0000,-1363.0000) .. (671.0000,-1353.0000) --
    (671.0000,-987.0000) -- cycle(573.0000,-1344.0000) -- (573.0000,-1368.0000) --
    (327.0000,-1368.0000) -- (327.0000,-1344.0000) -- (573.0000,-1344.0000) --
    cycle(620.0000,-1129.0000) -- (620.0000,-1312.0000) -- (467.0000,-1312.0000)
    -- (467.0000,-1129.0000) -- (620.0000,-1129.0000) --
    cycle(592.0000,-1014.0000) .. controls (592.0000,-1022.0000) and
    (588.0000,-1026.0000) .. (580.0000,-1026.0000) .. controls
    (572.0000,-1026.0000) and (568.0000,-1022.0000) .. (568.0000,-1014.0000) ..
    controls (568.0000,-1006.6667) and (572.0000,-1003.0000) ..
    (580.0000,-1003.0000) .. controls (588.0000,-1003.0000) and
    (592.0000,-1006.6667) .. (592.0000,-1014.0000) -- cycle(433.0000,-1129.0000)
    -- (433.0000,-1312.0000) -- (280.0000,-1312.0000) -- (280.0000,-1129.0000) --
    (433.0000,-1129.0000) -- cycle(542.0000,-1014.0000) .. controls
    (542.0000,-1022.0000) and (538.0000,-1026.0000) .. (530.0000,-1026.0000) ..
    controls (522.0000,-1026.0000) and (518.0000,-1022.0000) ..
    (518.0000,-1014.0000) .. controls (518.0000,-1006.6667) and
    (522.0000,-1003.0000) .. (530.0000,-1003.0000) .. controls
    (538.0000,-1003.0000) and (542.0000,-1006.6667) .. (542.0000,-1014.0000) --
    cycle(633.0000,-1069.0000) -- (633.0000,-1093.0000) -- (267.0000,-1093.0000)
    -- (267.0000,-1069.0000) -- (633.0000,-1069.0000) --
    cycle(483.0000,-1002.0000) -- (483.0000,-1026.0000) -- (417.0000,-1026.0000)
    -- (417.0000,-1002.0000) -- (483.0000,-1002.0000) --
    cycle(382.0000,-1014.0000) .. controls (382.0000,-1022.0000) and
    (378.0000,-1026.0000) .. (370.0000,-1026.0000) .. controls
    (362.0000,-1026.0000) and (358.0000,-1022.0000) .. (358.0000,-1014.0000) ..
    controls (358.0000,-1006.6667) and (362.0000,-1003.0000) ..
    (370.0000,-1003.0000) .. controls (378.0000,-1003.0000) and
    (382.0000,-1006.6667) .. (382.0000,-1014.0000) -- cycle(332.0000,-1014.0000)
    .. controls (332.0000,-1022.0000) and (328.0000,-1026.0000) ..
    (320.0000,-1026.0000) .. controls (312.0000,-1026.0000) and
    (308.0000,-1022.0000) .. (308.0000,-1014.0000) .. controls
    (308.0000,-1006.6667) and (312.0000,-1003.0000) .. (320.0000,-1003.0000) ..
    controls (328.0000,-1003.0000) and (332.0000,-1006.6667) ..
    (332.0000,-1014.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F690.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1841.0000,-168.0000) ..
    controls (1841.0000,-121.3333) and (1825.3333,-80.6667) ..
    (1794.0000,-46.0000) .. controls (1763.3333,-11.3333) and (1725.0000,6.0000)
    .. (1679.0000,6.0000) .. controls (1635.6667,6.0000) and (1597.6667,-12.0000)
    .. (1565.0000,-48.0000) .. controls (1532.3333,-84.6667) and
    (1516.0000,-124.6667) .. (1516.0000,-168.0000) .. controls
    (1516.0000,-218.0000) and (1531.3333,-259.6667) .. (1562.0000,-293.0000) ..
    controls (1592.6667,-326.3333) and (1633.0000,-343.0000) ..
    (1683.0000,-343.0000) .. controls (1729.0000,-343.0000) and
    (1766.6667,-325.3333) .. (1796.0000,-290.0000) .. controls
    (1826.0000,-255.3333) and (1841.0000,-214.6667) .. (1841.0000,-168.0000) --
    cycle(2027.0000,-176.0000) .. controls (2027.0000,-132.6667) and
    (2008.0000,-111.0000) .. (1970.0000,-111.0000) -- (1879.0000,-111.0000) ..
    controls (1883.6667,-129.0000) and (1886.0000,-148.0000) ..
    (1886.0000,-168.0000) .. controls (1886.0000,-225.3333) and
    (1868.0000,-275.3333) .. (1832.0000,-318.0000) .. controls
    (1792.6667,-364.6667) and (1743.0000,-388.0000) .. (1683.0000,-388.0000) ..
    controls (1628.3333,-388.0000) and (1582.3333,-371.6667) ..
    (1545.0000,-339.0000) .. controls (1507.6667,-307.0000) and
    (1484.3333,-265.6667) .. (1475.0000,-215.0000) -- (729.0000,-215.0000) ..
    controls (719.0000,-263.6667) and (697.0000,-304.0000) .. (663.0000,-336.0000)
    .. controls (626.3333,-370.6667) and (582.3333,-388.0000) ..
    (531.0000,-388.0000) .. controls (467.6667,-388.0000) and (416.3333,-366.6667)
    .. (377.0000,-324.0000) .. controls (338.3333,-282.0000) and
    (319.0000,-230.0000) .. (319.0000,-168.0000) .. controls (319.0000,-149.3333)
    and (321.6667,-130.6667) .. (327.0000,-112.0000) .. controls
    (304.3333,-112.6667) and (272.3333,-111.3333) .. (231.0000,-108.0000) ..
    controls (187.6667,-104.0000) and (156.0000,-102.0000) .. (136.0000,-102.0000)
    .. controls (123.3333,-102.0000) and (111.0000,-109.0000) ..
    (99.0000,-123.0000) .. controls (87.6667,-137.6667) and (82.0000,-151.3333) ..
    (82.0000,-164.0000) .. controls (82.0000,-170.0000) and (85.6667,-179.6667) ..
    (93.0000,-193.0000) .. controls (100.3333,-206.3333) and (104.0000,-218.6667)
    .. (104.0000,-230.0000) .. controls (104.0000,-239.3333) and
    (103.3333,-252.6667) .. (102.0000,-270.0000) .. controls (100.6667,-288.0000)
    and (100.0000,-301.6667) .. (100.0000,-311.0000) .. controls
    (100.0000,-339.6667) and (106.0000,-363.6667) .. (118.0000,-383.0000) ..
    controls (134.0000,-408.3333) and (181.0000,-452.0000) .. (259.0000,-514.0000)
    .. controls (349.0000,-586.0000) and (403.0000,-631.3333) ..
    (421.0000,-650.0000) .. controls (436.3333,-666.0000) and (452.0000,-688.6667)
    .. (468.0000,-718.0000) .. controls (492.0000,-761.3333) and
    (505.6667,-785.3333) .. (509.0000,-790.0000) .. controls (552.3333,-856.6667)
    and (587.3333,-906.3333) .. (614.0000,-939.0000) .. controls
    (662.0000,-997.0000) and (707.3333,-1035.6667) .. (750.0000,-1055.0000) ..
    controls (804.6667,-1079.6667) and (861.0000,-1092.0000) ..
    (919.0000,-1092.0000) -- (1940.0000,-1092.0000) .. controls
    (1950.6667,-1092.0000) and (1965.3333,-1085.6667) .. (1984.0000,-1073.0000) ..
    controls (2002.6667,-1060.3333) and (2012.0000,-1049.0000) ..
    (2012.0000,-1039.0000) -- (2012.0000,-512.0000) .. controls
    (2012.0000,-509.3333) and (2017.0000,-484.3333) .. (2027.0000,-437.0000) --
    (1993.0000,-437.0000) -- (1993.0000,-335.0000) -- (2027.0000,-335.0000) --
    (1993.0000,-305.0000) -- (1993.0000,-241.0000) .. controls
    (2015.6667,-232.3333) and (2027.0000,-210.6667) .. (2027.0000,-176.0000) --
    cycle(1479.0000,-111.0000) -- (727.0000,-111.0000) .. controls
    (731.6667,-129.0000) and (734.0000,-148.0000) .. (734.0000,-168.0000) ..
    controls (734.0000,-178.0000) and (733.6667,-186.0000) .. (733.0000,-192.0000)
    -- (1472.0000,-192.0000) .. controls (1471.3333,-184.6667) and
    (1471.0000,-176.6667) .. (1471.0000,-168.0000) .. controls
    (1471.0000,-148.0000) and (1473.6667,-129.0000) .. (1479.0000,-111.0000) --
    cycle(689.0000,-168.0000) .. controls (689.0000,-121.3333) and
    (674.0000,-81.0000) .. (644.0000,-47.0000) .. controls (612.0000,-11.6667) and
    (573.0000,6.0000) .. (527.0000,6.0000) .. controls (483.6667,6.0000) and
    (445.6667,-12.0000) .. (413.0000,-48.0000) .. controls (380.3333,-84.6667) and
    (364.0000,-124.6667) .. (364.0000,-168.0000) .. controls (364.0000,-218.6667)
    and (379.3333,-260.3333) .. (410.0000,-293.0000) .. controls
    (440.6667,-326.3333) and (481.0000,-343.0000) .. (531.0000,-343.0000) ..
    controls (577.0000,-343.0000) and (614.6667,-325.3333) .. (644.0000,-290.0000)
    .. controls (674.0000,-255.3333) and (689.0000,-214.6667) ..
    (689.0000,-168.0000) -- cycle(1952.0000,-602.0000) -- (1952.0000,-933.0000) --
    (1678.0000,-933.0000) -- (1678.0000,-602.0000) -- (1952.0000,-602.0000) --
    cycle(1631.0000,-602.0000) -- (1631.0000,-933.0000) -- (1352.0000,-933.0000)
    -- (1352.0000,-602.0000) -- (1631.0000,-602.0000) --
    cycle(1297.0000,-602.0000) -- (1297.0000,-933.0000) -- (1022.0000,-933.0000)
    -- (1022.0000,-602.0000) -- (1297.0000,-602.0000) --
    cycle(1726.0000,-171.0000) .. controls (1726.0000,-199.0000) and
    (1712.0000,-213.0000) .. (1684.0000,-213.0000) .. controls
    (1655.3333,-213.0000) and (1641.0000,-199.0000) .. (1641.0000,-171.0000) ..
    controls (1641.0000,-142.3333) and (1655.3333,-128.0000) ..
    (1684.0000,-128.0000) .. controls (1712.0000,-128.0000) and
    (1726.0000,-142.3333) .. (1726.0000,-171.0000) -- cycle(946.0000,-602.0000) --
    (946.0000,-933.0000) -- (869.0000,-933.0000) .. controls (783.6667,-933.0000)
    and (718.0000,-916.3333) .. (672.0000,-883.0000) .. controls
    (626.0000,-849.6667) and (587.3333,-792.3333) .. (556.0000,-711.0000) ..
    controls (583.3333,-711.6667) and (597.0000,-704.0000) .. (597.0000,-688.0000)
    .. controls (597.0000,-677.3333) and (589.0000,-648.6667) ..
    (573.0000,-602.0000) -- (946.0000,-602.0000) -- cycle(574.0000,-171.0000) ..
    controls (574.0000,-199.0000) and (560.0000,-213.0000) .. (532.0000,-213.0000)
    .. controls (503.3333,-213.0000) and (489.0000,-199.0000) ..
    (489.0000,-171.0000) .. controls (489.0000,-142.3333) and (503.3333,-128.0000)
    .. (532.0000,-128.0000) .. controls (560.0000,-128.0000) and
    (574.0000,-142.3333) .. (574.0000,-171.0000) -- cycle(180.0000,-244.0000) --
    (180.0000,-350.0000) -- (141.0000,-350.0000) -- (141.0000,-244.0000) --
    (180.0000,-244.0000) -- cycle(180.0000,-161.0000) -- (180.0000,-209.0000) --
    (141.0000,-209.0000) -- (141.0000,-161.0000) -- (180.0000,-161.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F691.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2032.0000,-316.0000) ..
    controls (2032.0000,-267.3333) and (2023.0000,-227.0000) ..
    (2005.0000,-195.0000) .. controls (1997.0000,-181.0000) and
    (1981.0000,-165.6667) .. (1957.0000,-149.0000) .. controls
    (1933.6667,-133.0000) and (1914.0000,-123.3333) .. (1898.0000,-120.0000) ..
    controls (1888.6667,-119.3333) and (1874.6667,-116.0000) ..
    (1856.0000,-110.0000) .. controls (1846.0000,-95.3333) and
    (1832.3333,-76.0000) .. (1815.0000,-52.0000) .. controls (1786.3333,-17.3333)
    and (1744.6667,-0.0000) .. (1690.0000,0.0000) .. controls (1625.3333,0.0000)
    and (1573.0000,-34.3333) .. (1533.0000,-103.0000) -- (603.0000,-103.0000) ..
    controls (563.0000,-34.3333) and (509.0000,-0.0000) .. (441.0000,0.0000) ..
    controls (381.0000,0.0000) and (337.3333,-21.0000) .. (310.0000,-63.0000) ..
    controls (296.0000,-87.6667) and (282.0000,-112.3333) .. (268.0000,-137.0000)
    .. controls (257.3333,-139.0000) and (241.6667,-142.3333) ..
    (221.0000,-147.0000) .. controls (189.6667,-154.3333) and (163.6667,-166.3333)
    .. (143.0000,-183.0000) .. controls (102.3333,-215.6667) and
    (82.0000,-310.6667) .. (82.0000,-468.0000) .. controls (82.0000,-516.0000) and
    (83.3333,-550.3333) .. (86.0000,-571.0000) .. controls (90.0000,-601.6667) and
    (126.0000,-659.0000) .. (194.0000,-743.0000) .. controls (255.3333,-817.6667)
    and (303.6667,-869.6667) .. (339.0000,-899.0000) .. controls
    (367.6667,-915.6667) and (401.6667,-941.0000) .. (441.0000,-975.0000) ..
    controls (444.3333,-985.0000) and (450.0000,-1000.6667) ..
    (458.0000,-1022.0000) .. controls (478.6667,-1076.6667) and
    (530.3333,-1121.3333) .. (613.0000,-1156.0000) .. controls
    (663.6667,-1177.3333) and (748.0000,-1190.0000) .. (866.0000,-1194.0000) ..
    controls (949.3333,-1196.6667) and (1047.3333,-1201.6667) ..
    (1160.0000,-1209.0000) .. controls (1244.6667,-1214.3333) and
    (1291.6667,-1217.0000) .. (1301.0000,-1217.0000) .. controls
    (1381.6667,-1217.0000) and (1492.3333,-1216.3333) .. (1633.0000,-1215.0000) ..
    controls (1668.3333,-1215.6667) and (1721.0000,-1215.0000) ..
    (1791.0000,-1213.0000) .. controls (1819.6667,-1211.0000) and
    (1842.3333,-1206.6667) .. (1859.0000,-1200.0000) .. controls
    (1872.3333,-1194.6667) and (1884.0000,-1184.3333) .. (1894.0000,-1169.0000) ..
    controls (1908.0000,-1149.0000) and (1928.3333,-1100.6667) ..
    (1955.0000,-1024.0000) .. controls (1982.3333,-947.3333) and
    (1997.6667,-896.3333) .. (2001.0000,-871.0000) .. controls
    (2021.6667,-698.3333) and (2032.0000,-513.3333) .. (2032.0000,-316.0000) --
    cycle(1872.0000,-1071.0000) -- (1872.0000,-1093.0000) .. controls
    (1872.0000,-1104.3333) and (1864.6667,-1121.3333) .. (1850.0000,-1144.0000) ..
    controls (1821.3333,-1155.3333) and (1784.3333,-1161.0000) ..
    (1739.0000,-1161.0000) -- (1675.0000,-1161.0000) .. controls
    (1686.3333,-1142.3333) and (1697.6667,-1123.6667) .. (1709.0000,-1105.0000) ..
    controls (1721.6667,-1089.0000) and (1741.0000,-1079.3333) ..
    (1767.0000,-1076.0000) .. controls (1795.6667,-1072.6667) and
    (1821.6667,-1071.0000) .. (1845.0000,-1071.0000) -- (1872.0000,-1071.0000) --
    cycle(1887.0000,-1024.0000) -- (1883.0000,-1043.0000) .. controls
    (1788.3333,-1043.6667) and (1731.3333,-1048.0000) .. (1712.0000,-1056.0000) ..
    controls (1693.3333,-1064.6667) and (1677.3333,-1081.0000) ..
    (1664.0000,-1105.0000) .. controls (1644.6667,-1141.6667) and
    (1633.3333,-1162.0000) .. (1630.0000,-1166.0000) -- (1329.0000,-1166.0000) ..
    controls (1335.6667,-1166.0000) and (1274.0000,-1162.6667) ..
    (1144.0000,-1156.0000) -- (774.0000,-1137.0000) .. controls
    (778.0000,-1131.0000) and (780.0000,-1125.3333) .. (780.0000,-1120.0000) ..
    controls (780.0000,-1104.0000) and (749.0000,-1072.3333) ..
    (687.0000,-1025.0000) .. controls (895.0000,-1035.6667) and
    (1002.3333,-1041.0000) .. (1009.0000,-1041.0000) .. controls
    (991.6667,-1041.0000) and (1089.3333,-1039.0000) .. (1302.0000,-1035.0000) --
    (1887.0000,-1024.0000) -- cycle(1773.0000,-182.0000) .. controls
    (1773.0000,-204.6667) and (1765.0000,-224.6667) .. (1749.0000,-242.0000) ..
    controls (1733.0000,-260.0000) and (1714.0000,-269.0000) ..
    (1692.0000,-269.0000) .. controls (1670.6667,-269.0000) and
    (1652.3333,-260.0000) .. (1637.0000,-242.0000) .. controls
    (1622.3333,-224.6667) and (1615.0000,-205.3333) .. (1615.0000,-184.0000) ..
    controls (1615.0000,-161.3333) and (1622.3333,-141.3333) ..
    (1637.0000,-124.0000) .. controls (1652.3333,-107.3333) and
    (1671.3333,-99.0000) .. (1694.0000,-99.0000) .. controls (1715.3333,-99.0000)
    and (1733.6667,-107.3333) .. (1749.0000,-124.0000) .. controls
    (1765.0000,-141.3333) and (1773.0000,-160.6667) .. (1773.0000,-182.0000) --
    cycle(750.0000,-1129.0000) -- (704.0000,-1134.0000) .. controls
    (644.6667,-1113.3333) and (605.6667,-1097.6667) .. (587.0000,-1087.0000) ..
    controls (545.0000,-1063.6667) and (517.6667,-1033.3333) ..
    (505.0000,-996.0000) .. controls (549.0000,-1014.6667) and
    (593.0000,-1033.0000) .. (637.0000,-1051.0000) .. controls
    (694.3333,-1076.3333) and (732.0000,-1102.3333) .. (750.0000,-1129.0000) --
    cycle(1971.0000,-324.0000) -- (1954.0000,-553.0000) -- (622.0000,-553.0000) ..
    controls (614.6667,-559.0000) and (611.0000,-565.6667) .. (611.0000,-573.0000)
    .. controls (611.0000,-583.0000) and (616.0000,-592.3333) ..
    (626.0000,-601.0000) -- (1955.0000,-601.0000) -- (1955.0000,-704.0000) ..
    controls (1955.0000,-780.6667) and (1940.0000,-873.3333) ..
    (1910.0000,-982.0000) -- (1902.0000,-988.0000) .. controls
    (1265.3333,-999.3333) and (925.3333,-1005.0000) .. (882.0000,-1005.0000) ..
    controls (750.0000,-1005.0000) and (652.3333,-994.6667) ..
    (589.0000,-974.0000) .. controls (589.0000,-974.0000) and (557.3333,-959.0000)
    .. (494.0000,-929.0000) .. controls (467.3333,-917.6667) and
    (431.6667,-898.3333) .. (387.0000,-871.0000) .. controls (319.6667,-811.6667)
    and (244.3333,-721.6667) .. (161.0000,-601.0000) -- (522.0000,-601.0000) ..
    controls (531.3333,-592.3333) and (536.0000,-583.6667) .. (536.0000,-575.0000)
    .. controls (536.0000,-565.6667) and (532.6667,-558.3333) ..
    (526.0000,-553.0000) -- (159.0000,-553.0000) .. controls (155.6667,-553.0000)
    and (150.0000,-550.3333) .. (142.0000,-545.0000) -- (142.0000,-534.0000) --
    (151.0000,-527.0000) .. controls (169.0000,-531.6667) and (187.0000,-534.0000)
    .. (205.0000,-534.0000) .. controls (215.0000,-534.0000) and
    (222.3333,-530.3333) .. (227.0000,-523.0000) .. controls (235.6667,-509.6667)
    and (240.0000,-475.0000) .. (240.0000,-419.0000) .. controls
    (240.0000,-396.3333) and (228.0000,-385.0000) .. (204.0000,-385.0000) ..
    controls (198.6667,-385.0000) and (190.6667,-385.3333) .. (180.0000,-386.0000)
    .. controls (169.3333,-387.3333) and (161.3333,-388.0000) ..
    (156.0000,-388.0000) .. controls (150.0000,-388.0000) and (145.0000,-387.3333)
    .. (141.0000,-386.0000) -- (141.0000,-370.0000) .. controls
    (141.0000,-342.0000) and (150.6667,-295.6667) .. (170.0000,-231.0000) ..
    controls (216.0000,-209.0000) and (249.6667,-198.0000) .. (271.0000,-198.0000)
    .. controls (275.6667,-247.3333) and (293.3333,-287.6667) ..
    (324.0000,-319.0000) .. controls (355.3333,-351.0000) and (395.0000,-367.0000)
    .. (443.0000,-367.0000) .. controls (495.0000,-367.0000) and
    (537.6667,-347.3333) .. (571.0000,-308.0000) .. controls (604.3333,-268.6667)
    and (619.3333,-222.6667) .. (616.0000,-170.0000) -- (1520.0000,-170.0000) ..
    controls (1519.3333,-224.0000) and (1534.0000,-269.6667) ..
    (1564.0000,-307.0000) .. controls (1596.0000,-347.0000) and
    (1638.6667,-367.0000) .. (1692.0000,-367.0000) .. controls
    (1743.3333,-367.0000) and (1785.6667,-348.0000) .. (1819.0000,-310.0000) ..
    controls (1849.6667,-274.6667) and (1866.3333,-230.6667) ..
    (1869.0000,-178.0000) .. controls (1883.6667,-185.3333) and
    (1898.3333,-192.3333) .. (1913.0000,-199.0000) .. controls
    (1931.6667,-209.0000) and (1943.6667,-219.3333) .. (1949.0000,-230.0000) ..
    controls (1965.6667,-261.3333) and (1973.0000,-292.6667) ..
    (1971.0000,-324.0000) -- cycle(207.0000,-419.0000) .. controls
    (205.0000,-439.0000) and (204.0000,-467.6667) .. (204.0000,-505.0000) ..
    controls (190.0000,-503.6667) and (169.3333,-501.0000) .. (142.0000,-497.0000)
    .. controls (140.6667,-489.0000) and (140.0000,-481.3333) ..
    (140.0000,-474.0000) -- (140.0000,-442.0000) .. controls (140.0000,-434.6667)
    and (140.6667,-427.0000) .. (142.0000,-419.0000) .. controls
    (170.6667,-421.0000) and (185.6667,-422.0000) .. (187.0000,-422.0000) --
    (197.0000,-422.0000) .. controls (201.0000,-422.0000) and (204.3333,-421.0000)
    .. (207.0000,-419.0000) -- cycle(521.0000,-182.0000) .. controls
    (521.0000,-205.3333) and (513.3333,-225.6667) .. (498.0000,-243.0000) ..
    controls (483.3333,-260.3333) and (464.3333,-269.0000) .. (441.0000,-269.0000)
    .. controls (419.6667,-269.0000) and (401.0000,-260.0000) ..
    (385.0000,-242.0000) .. controls (369.6667,-224.6667) and (362.0000,-205.3333)
    .. (362.0000,-184.0000) .. controls (362.0000,-162.0000) and
    (369.6667,-142.3333) .. (385.0000,-125.0000) .. controls (400.3333,-107.6667)
    and (419.0000,-99.0000) .. (441.0000,-99.0000) .. controls (463.6667,-99.0000)
    and (482.6667,-107.0000) .. (498.0000,-123.0000) .. controls
    (513.3333,-139.6667) and (521.0000,-159.3333) .. (521.0000,-182.0000) --
    cycle(1425.0000,-724.0000) -- (1340.0000,-724.0000) -- (1340.0000,-629.0000)
    -- (1206.0000,-629.0000) -- (1206.0000,-722.0000) .. controls
    (1177.3333,-724.0000) and (1149.3333,-724.0000) .. (1122.0000,-722.0000) --
    (1122.0000,-865.0000) -- (1205.0000,-865.0000) -- (1205.0000,-956.0000) --
    (1338.0000,-956.0000) -- (1338.0000,-867.0000) -- (1425.0000,-867.0000) --
    (1425.0000,-724.0000) -- cycle(643.0000,-871.0000) .. controls
    (643.0000,-845.0000) and (639.3333,-813.3333) .. (632.0000,-776.0000) ..
    controls (620.0000,-714.6667) and (614.0000,-683.0000) .. (614.0000,-681.0000)
    -- (598.0000,-669.0000) .. controls (542.0000,-662.3333) and
    (468.6667,-652.6667) .. (378.0000,-640.0000) .. controls (321.3333,-632.0000)
    and (289.0000,-628.0000) .. (281.0000,-628.0000) .. controls
    (264.3333,-628.0000) and (256.0000,-638.0000) .. (256.0000,-658.0000) ..
    controls (256.0000,-672.0000) and (268.3333,-693.3333) .. (293.0000,-722.0000)
    .. controls (330.3333,-765.3333) and (356.3333,-794.6667) ..
    (371.0000,-810.0000) .. controls (406.3333,-846.0000) and (436.6667,-869.3333)
    .. (462.0000,-880.0000) .. controls (482.6667,-888.6667) and
    (500.3333,-893.0000) .. (515.0000,-893.0000) -- (630.0000,-893.0000) ..
    controls (638.6667,-886.3333) and (643.0000,-879.0000) .. (643.0000,-871.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F692.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2163.0000,-140.0000) ..
    controls (2139.0000,-128.0000) and (2128.3333,-122.0000) ..
    (2131.0000,-122.0000) -- (1842.0000,-122.0000) .. controls
    (1801.3333,-40.6667) and (1743.0000,-0.0000) .. (1667.0000,0.0000) .. controls
    (1583.6667,0.0000) and (1527.3333,-40.6667) .. (1498.0000,-122.0000) --
    (722.0000,-122.0000) .. controls (685.3333,-40.6667) and (627.3333,-0.0000) ..
    (548.0000,0.0000) .. controls (467.3333,0.0000) and (410.6667,-40.6667) ..
    (378.0000,-122.0000) -- (118.0000,-122.0000) .. controls (112.6667,-122.0000)
    and (100.6667,-132.3333) .. (82.0000,-153.0000) -- (82.0000,-272.0000) --
    (99.0000,-290.0000) -- (99.0000,-529.0000) .. controls (99.0000,-547.0000) and
    (111.3333,-598.6667) .. (136.0000,-684.0000) .. controls (152.6667,-740.6667)
    and (169.0000,-797.0000) .. (185.0000,-853.0000) .. controls
    (203.0000,-855.0000) and (213.3333,-862.3333) .. (216.0000,-875.0000) ..
    controls (216.0000,-874.3333) and (216.0000,-888.3333) .. (216.0000,-917.0000)
    .. controls (216.0000,-919.0000) and (216.3333,-924.0000) ..
    (217.0000,-932.0000) .. controls (236.3333,-941.3333) and (279.3333,-946.0000)
    .. (346.0000,-946.0000) .. controls (416.6667,-946.0000) and
    (454.3333,-944.0000) .. (459.0000,-940.0000) .. controls (464.3333,-914.6667)
    and (469.3333,-889.6667) .. (474.0000,-865.0000) -- (894.0000,-865.0000) ..
    controls (898.0000,-865.0000) and (903.6667,-867.0000) .. (911.0000,-871.0000)
    .. controls (918.3333,-875.6667) and (924.0000,-878.0000) ..
    (928.0000,-878.0000) -- (1372.0000,-878.0000) .. controls
    (1391.3333,-867.3333) and (1401.0000,-850.6667) .. (1401.0000,-828.0000) ..
    controls (1401.0000,-823.3333) and (1400.3333,-816.3333) ..
    (1399.0000,-807.0000) .. controls (1398.3333,-797.6667) and
    (1398.0000,-790.6667) .. (1398.0000,-786.0000) .. controls
    (1398.0000,-779.3333) and (1398.3333,-774.3333) .. (1399.0000,-771.0000) ..
    controls (1403.0000,-769.0000) and (1411.3333,-768.0000) ..
    (1424.0000,-768.0000) .. controls (1450.0000,-768.0000) and
    (1495.0000,-769.0000) .. (1559.0000,-771.0000) .. controls
    (1503.6667,-813.0000) and (1441.0000,-867.0000) .. (1371.0000,-933.0000) ..
    controls (1366.3333,-940.3333) and (1364.6667,-952.6667) ..
    (1366.0000,-970.0000) -- (146.0000,-970.0000) .. controls (145.3333,-972.0000)
    and (140.6667,-977.6667) .. (132.0000,-987.0000) .. controls
    (124.0000,-996.3333) and (120.0000,-1003.0000) .. (120.0000,-1007.0000) --
    (120.0000,-1128.0000) .. controls (120.0000,-1130.6667) and
    (128.6667,-1143.0000) .. (146.0000,-1165.0000) -- (1819.0000,-1165.0000) ..
    controls (1841.6667,-1165.0000) and (1861.6667,-1157.6667) ..
    (1879.0000,-1143.0000) .. controls (1897.0000,-1128.3333) and
    (1906.0000,-1110.0000) .. (1906.0000,-1088.0000) -- (1906.0000,-770.0000) --
    (2116.0000,-770.0000) -- (2116.0000,-797.0000) -- (2000.0000,-797.0000) ..
    controls (1994.0000,-803.6667) and (1984.0000,-814.0000) ..
    (1970.0000,-828.0000) -- (1970.0000,-1066.0000) .. controls
    (1970.0000,-1130.0000) and (1998.6667,-1162.0000) .. (2056.0000,-1162.0000) ..
    controls (2083.3333,-1162.0000) and (2108.0000,-1152.6667) ..
    (2130.0000,-1134.0000) .. controls (2152.0000,-1116.0000) and
    (2163.0000,-1093.3333) .. (2163.0000,-1066.0000) -- (2163.0000,-140.0000) --
    cycle(2116.0000,-993.0000) -- (2116.0000,-1082.0000) .. controls
    (2116.0000,-1101.3333) and (2103.3333,-1111.0000) .. (2078.0000,-1111.0000) --
    (2052.0000,-1111.0000) .. controls (2038.0000,-1111.0000) and
    (2023.0000,-1101.6667) .. (2007.0000,-1083.0000) -- (2007.0000,-993.0000) --
    (2116.0000,-993.0000) -- cycle(2116.0000,-917.0000) -- (2116.0000,-962.0000)
    -- (2008.0000,-962.0000) -- (2008.0000,-917.0000) -- (2116.0000,-917.0000) --
    cycle(2116.0000,-836.0000) -- (2116.0000,-886.0000) -- (2008.0000,-886.0000)
    -- (2008.0000,-836.0000) -- (2116.0000,-836.0000) --
    cycle(1757.0000,-1010.0000) .. controls (1755.0000,-1023.3333) and
    (1754.0000,-1035.0000) .. (1754.0000,-1045.0000) -- (1754.0000,-1062.0000) ..
    controls (1754.0000,-1070.6667) and (1755.0000,-1081.0000) ..
    (1757.0000,-1093.0000) .. controls (1731.0000,-1067.6667) and
    (1706.0000,-1040.0000) .. (1682.0000,-1010.0000) -- (1757.0000,-1010.0000) --
    cycle(1741.0000,-1122.0000) -- (1534.0000,-1122.0000) .. controls
    (1556.0000,-1097.3333) and (1590.6667,-1061.3333) .. (1638.0000,-1014.0000) --
    (1741.0000,-1122.0000) -- cycle(1594.0000,-1010.0000) --
    (1490.0000,-1123.0000) -- (1387.0000,-1010.0000) .. controls
    (1427.0000,-1023.3333) and (1448.6667,-1030.0000) .. (1452.0000,-1030.0000) ..
    controls (1462.0000,-1030.0000) and (1475.6667,-1023.3333) ..
    (1493.0000,-1010.0000) .. controls (1560.3333,-1010.0000) and
    (1594.0000,-1010.0000) .. (1594.0000,-1010.0000) -- cycle(1752.0000,-790.0000)
    -- (1752.0000,-970.0000) -- (1534.0000,-970.0000) -- (1752.0000,-790.0000) --
    cycle(1446.0000,-1122.0000) -- (1243.0000,-1122.0000) .. controls
    (1265.0000,-1096.6667) and (1299.6667,-1060.6667) .. (1347.0000,-1014.0000) --
    (1446.0000,-1122.0000) -- cycle(1302.0000,-1010.0000) --
    (1199.0000,-1123.0000) -- (1091.0000,-1010.0000) -- (1302.0000,-1010.0000) --
    cycle(2116.0000,-620.0000) -- (2116.0000,-679.0000) -- (1083.0000,-679.0000)
    -- (1083.0000,-620.0000) -- (2116.0000,-620.0000) --
    cycle(2116.0000,-178.0000) -- (2116.0000,-232.0000) -- (1849.0000,-232.0000)
    .. controls (1851.0000,-204.0000) and (1851.0000,-186.0000) ..
    (1849.0000,-178.0000) -- (2116.0000,-178.0000) -- cycle(1155.0000,-1122.0000)
    -- (947.0000,-1122.0000) .. controls (969.0000,-1096.6667) and
    (1003.6667,-1060.6667) .. (1051.0000,-1014.0000) -- (1155.0000,-1122.0000) --
    cycle(2116.0000,-376.0000) -- (2116.0000,-502.0000) -- (1083.0000,-502.0000)
    -- (1083.0000,-376.0000) -- (2116.0000,-376.0000) --
    cycle(1010.0000,-1010.0000) -- (903.0000,-1123.0000) -- (799.0000,-1010.0000)
    -- (1010.0000,-1010.0000) -- cycle(1754.0000,-185.0000) .. controls
    (1754.0000,-207.0000) and (1745.0000,-226.6667) .. (1727.0000,-244.0000) ..
    controls (1709.0000,-261.3333) and (1689.0000,-270.0000) ..
    (1667.0000,-270.0000) .. controls (1643.6667,-270.0000) and
    (1624.0000,-261.3333) .. (1608.0000,-244.0000) .. controls
    (1592.6667,-227.3333) and (1585.0000,-207.0000) .. (1585.0000,-183.0000) ..
    controls (1585.0000,-128.3333) and (1612.3333,-101.0000) ..
    (1667.0000,-101.0000) .. controls (1690.3333,-101.0000) and
    (1710.6667,-109.3333) .. (1728.0000,-126.0000) .. controls
    (1745.3333,-142.6667) and (1754.0000,-162.3333) .. (1754.0000,-185.0000) --
    cycle(859.0000,-1122.0000) -- (656.0000,-1122.0000) .. controls
    (678.0000,-1096.6667) and (712.6667,-1060.6667) .. (760.0000,-1014.0000) --
    (859.0000,-1122.0000) -- cycle(711.0000,-1010.0000) -- (612.0000,-1123.0000)
    -- (504.0000,-1010.0000) -- (711.0000,-1010.0000) --
    cycle(567.0000,-1122.0000) -- (360.0000,-1122.0000) .. controls
    (382.0000,-1096.6667) and (416.6667,-1060.6667) .. (464.0000,-1014.0000) --
    (567.0000,-1122.0000) -- cycle(1490.0000,-178.0000) .. controls
    (1488.6667,-186.6667) and (1488.0000,-195.6667) .. (1488.0000,-205.0000) ..
    controls (1488.0000,-214.3333) and (1488.6667,-223.3333) ..
    (1490.0000,-232.0000) -- (1083.0000,-232.0000) -- (1083.0000,-178.0000) --
    (1490.0000,-178.0000) -- cycle(1040.0000,-296.0000) -- (1040.0000,-805.0000)
    -- (766.0000,-805.0000) -- (766.0000,-464.0000) .. controls
    (774.0000,-464.6667) and (781.6667,-465.0000) .. (789.0000,-465.0000) ..
    controls (821.6667,-465.0000) and (838.0000,-450.0000) .. (838.0000,-420.0000)
    .. controls (838.0000,-396.6667) and (831.0000,-382.0000) ..
    (817.0000,-376.0000) .. controls (809.6667,-373.3333) and (792.6667,-373.0000)
    .. (766.0000,-375.0000) -- (766.0000,-178.0000) -- (989.0000,-178.0000) ..
    controls (988.3333,-173.3333) and (988.0000,-191.0000) .. (988.0000,-231.0000)
    .. controls (988.0000,-276.3333) and (1005.3333,-298.0000) ..
    (1040.0000,-296.0000) -- cycle(419.0000,-1010.0000) -- (316.0000,-1123.0000)
    -- (213.0000,-1010.0000) -- (419.0000,-1010.0000) --
    cycle(272.0000,-1122.0000) -- (172.0000,-1122.0000) -- (172.0000,-1014.0000)
    -- (272.0000,-1122.0000) -- cycle(706.0000,-540.0000) -- (706.0000,-735.0000)
    -- (581.0000,-735.0000) -- (581.0000,-540.0000) -- (706.0000,-540.0000) --
    cycle(432.0000,-836.0000) -- (432.0000,-907.0000) -- (251.0000,-907.0000) --
    (251.0000,-836.0000) -- (432.0000,-836.0000) -- cycle(528.0000,-540.0000) --
    (528.0000,-735.0000) -- (408.0000,-735.0000) -- (408.0000,-540.0000) --
    (528.0000,-540.0000) -- cycle(356.0000,-554.0000) -- (356.0000,-735.0000) --
    (252.0000,-735.0000) .. controls (240.6667,-735.0000) and (231.3333,-723.0000)
    .. (224.0000,-699.0000) .. controls (220.0000,-682.3333) and
    (216.0000,-665.6667) .. (212.0000,-649.0000) .. controls (198.6667,-605.6667)
    and (192.0000,-579.3333) .. (192.0000,-570.0000) .. controls
    (192.0000,-560.6667) and (197.6667,-550.6667) .. (209.0000,-540.0000) --
    (342.0000,-540.0000) -- (356.0000,-554.0000) -- cycle(728.0000,-376.0000) --
    (728.0000,-472.0000) -- (145.0000,-472.0000) -- (145.0000,-376.0000) --
    (728.0000,-376.0000) -- cycle(631.0000,-185.0000) .. controls
    (631.0000,-208.3333) and (623.0000,-228.3333) .. (607.0000,-245.0000) ..
    controls (591.0000,-261.6667) and (571.3333,-270.0000) .. (548.0000,-270.0000)
    .. controls (526.0000,-270.0000) and (507.6667,-261.3333) ..
    (493.0000,-244.0000) .. controls (478.3333,-227.3333) and (471.0000,-207.6667)
    .. (471.0000,-185.0000) .. controls (471.0000,-129.0000) and
    (496.6667,-101.0000) .. (548.0000,-101.0000) .. controls (603.3333,-101.0000)
    and (631.0000,-129.0000) .. (631.0000,-185.0000) -- cycle(381.0000,-257.0000)
    -- (150.0000,-257.0000) .. controls (142.6667,-257.0000) and
    (132.6667,-251.0000) .. (120.0000,-239.0000) -- (120.0000,-182.0000) ..
    controls (140.0000,-173.3333) and (147.6667,-169.0000) .. (143.0000,-169.0000)
    -- (368.0000,-169.0000) .. controls (367.3333,-180.3333) and
    (367.0000,-188.6667) .. (367.0000,-194.0000) .. controls (367.0000,-216.6667)
    and (371.6667,-237.6667) .. (381.0000,-257.0000) -- cycle(1027.0000,-638.0000)
    -- (990.0000,-638.0000) -- (990.0000,-763.0000) -- (1027.0000,-763.0000) --
    (1027.0000,-638.0000) -- cycle(973.0000,-677.0000) .. controls
    (973.0000,-623.0000) and (943.3333,-596.0000) .. (884.0000,-596.0000) ..
    controls (827.3333,-596.0000) and (799.0000,-626.6667) .. (799.0000,-688.0000)
    .. controls (799.0000,-718.0000) and (808.3333,-743.0000) ..
    (827.0000,-763.0000) .. controls (845.6667,-783.0000) and (870.0000,-793.0000)
    .. (900.0000,-793.0000) -- (930.0000,-793.0000) -- (938.0000,-783.0000) ..
    controls (937.3333,-775.6667) and (934.6667,-770.0000) .. (930.0000,-766.0000)
    .. controls (856.6667,-758.6667) and (820.0000,-733.3333) ..
    (820.0000,-690.0000) .. controls (820.0000,-672.6667) and (826.6667,-657.3333)
    .. (840.0000,-644.0000) .. controls (853.3333,-630.6667) and
    (869.0000,-624.0000) .. (887.0000,-624.0000) .. controls (924.3333,-624.0000)
    and (943.0000,-641.0000) .. (943.0000,-675.0000) .. controls
    (943.0000,-701.0000) and (929.0000,-714.0000) .. (901.0000,-714.0000) ..
    controls (893.6667,-714.0000) and (885.3333,-708.6667) .. (876.0000,-698.0000)
    -- (876.0000,-678.0000) -- (883.0000,-671.0000) .. controls
    (891.0000,-671.6667) and (897.3333,-677.3333) .. (902.0000,-688.0000) --
    (922.0000,-684.0000) -- (922.0000,-660.0000) .. controls (911.3333,-650.0000)
    and (899.6667,-645.0000) .. (887.0000,-645.0000) .. controls
    (856.3333,-645.0000) and (841.0000,-660.0000) .. (841.0000,-690.0000) ..
    controls (841.0000,-725.3333) and (861.0000,-743.0000) .. (901.0000,-743.0000)
    .. controls (949.0000,-743.0000) and (973.0000,-721.0000) ..
    (973.0000,-677.0000) -- cycle(1019.0000,-540.0000) .. controls
    (1017.6667,-540.0000) and (1015.3333,-539.6667) .. (1012.0000,-539.0000) ..
    controls (1009.3333,-539.0000) and (1007.3333,-539.0000) ..
    (1006.0000,-539.0000) -- (994.0000,-539.0000) .. controls (992.0000,-539.0000)
    and (989.3333,-540.0000) .. (986.0000,-542.0000) .. controls
    (986.0000,-544.0000) and (985.0000,-546.6667) .. (983.0000,-550.0000) ..
    controls (981.6667,-554.0000) and (981.0000,-557.0000) .. (981.0000,-559.0000)
    .. controls (981.0000,-571.6667) and (987.3333,-578.0000) ..
    (1000.0000,-578.0000) .. controls (1002.0000,-578.0000) and
    (1005.0000,-577.3333) .. (1009.0000,-576.0000) .. controls
    (1013.6667,-574.6667) and (1017.0000,-574.0000) .. (1019.0000,-574.0000) --
    (1019.0000,-540.0000) -- cycle(1019.0000,-473.0000) .. controls
    (1013.6667,-471.6667) and (1005.6667,-470.3333) .. (995.0000,-469.0000) --
    (990.0000,-497.0000) -- (1019.0000,-493.0000) -- (1019.0000,-473.0000) --
    cycle(968.0000,-550.0000) .. controls (968.0000,-530.0000) and
    (956.3333,-520.0000) .. (933.0000,-520.0000) .. controls (911.6667,-520.0000)
    and (901.0000,-530.0000) .. (901.0000,-550.0000) .. controls
    (901.0000,-571.3333) and (912.3333,-582.0000) .. (935.0000,-582.0000) ..
    controls (957.0000,-582.0000) and (968.0000,-571.3333) .. (968.0000,-550.0000)
    -- cycle(980.0000,-493.0000) -- (976.0000,-469.0000) -- (962.0000,-469.0000)
    .. controls (955.3333,-475.6667) and (952.0000,-479.6667) ..
    (952.0000,-481.0000) -- (952.0000,-486.0000) .. controls (952.0000,-491.3333)
    and (953.6667,-495.0000) .. (957.0000,-497.0000) -- (980.0000,-493.0000) --
    cycle(943.0000,-464.0000) -- (927.0000,-464.0000) -- (927.0000,-502.0000) --
    (943.0000,-502.0000) -- (943.0000,-464.0000) -- cycle(856.0000,-511.0000) --
    (838.0000,-511.0000) -- (834.0000,-521.0000) -- (834.0000,-578.0000) --
    (856.0000,-574.0000) -- (856.0000,-511.0000) -- cycle(913.0000,-473.0000) ..
    controls (909.0000,-471.6667) and (902.6667,-470.3333) .. (894.0000,-469.0000)
    .. controls (887.3333,-475.6667) and (884.0000,-480.3333) ..
    (884.0000,-483.0000) .. controls (884.0000,-489.6667) and (886.0000,-494.3333)
    .. (890.0000,-497.0000) -- (913.0000,-493.0000) -- (913.0000,-473.0000) --
    cycle(1002.0000,-395.0000) .. controls (1002.0000,-373.6667) and
    (990.6667,-363.0000) .. (968.0000,-363.0000) .. controls (949.3333,-363.0000)
    and (940.0000,-373.6667) .. (940.0000,-395.0000) .. controls
    (940.0000,-415.6667) and (950.0000,-426.0000) .. (970.0000,-426.0000) ..
    controls (991.3333,-426.0000) and (1002.0000,-415.6667) ..
    (1002.0000,-395.0000) -- cycle(816.0000,-521.0000) .. controls
    (810.0000,-515.0000) and (803.3333,-512.0000) .. (796.0000,-512.0000) --
    (796.0000,-577.0000) -- (816.0000,-577.0000) .. controls (816.0000,-576.3333)
    and (816.0000,-557.6667) .. (816.0000,-521.0000) -- cycle(880.0000,-473.0000)
    .. controls (878.6667,-473.0000) and (876.6667,-472.6667) ..
    (874.0000,-472.0000) .. controls (872.0000,-472.0000) and (870.3333,-472.0000)
    .. (869.0000,-472.0000) -- (859.0000,-472.0000) .. controls
    (855.0000,-472.0000) and (852.0000,-472.6667) .. (850.0000,-474.0000) --
    (856.0000,-497.0000) -- (870.0000,-497.0000) -- (880.0000,-489.0000) --
    (880.0000,-473.0000) -- cycle(913.0000,-388.0000) .. controls
    (911.6667,-388.0000) and (910.0000,-387.6667) .. (908.0000,-387.0000) ..
    controls (906.0000,-387.0000) and (904.3333,-387.0000) .. (903.0000,-387.0000)
    -- (898.0000,-387.0000) .. controls (895.3333,-387.0000) and
    (892.3333,-387.6667) .. (889.0000,-389.0000) .. controls (887.6667,-397.0000)
    and (887.0000,-400.6667) .. (887.0000,-400.0000) .. controls
    (887.0000,-406.6667) and (889.3333,-411.3333) .. (894.0000,-414.0000) ..
    controls (898.0000,-412.6667) and (904.3333,-411.0000) .. (913.0000,-409.0000)
    -- (913.0000,-388.0000) -- cycle(981.0000,-293.0000) .. controls
    (981.0000,-257.6667) and (964.3333,-240.0000) .. (931.0000,-240.0000) ..
    controls (897.0000,-240.0000) and (880.0000,-258.6667) .. (880.0000,-296.0000)
    .. controls (880.0000,-329.3333) and (897.6667,-346.0000) ..
    (933.0000,-346.0000) .. controls (965.0000,-346.0000) and (981.0000,-328.3333)
    .. (981.0000,-293.0000) -- cycle(976.0000,-203.0000) -- (880.0000,-203.0000)
    -- (880.0000,-223.0000) -- (976.0000,-223.0000) -- (976.0000,-203.0000) --
    cycle(829.0000,-317.0000) .. controls (808.3333,-307.6667) and
    (800.0000,-303.0000) .. (804.0000,-303.0000) .. controls (801.3333,-303.0000)
    and (797.6667,-304.0000) .. (793.0000,-306.0000) .. controls
    (789.0000,-308.0000) and (785.6667,-309.0000) .. (783.0000,-309.0000) ..
    controls (783.0000,-311.0000) and (782.0000,-314.0000) .. (780.0000,-318.0000)
    .. controls (778.6667,-322.6667) and (778.0000,-326.3333) ..
    (778.0000,-329.0000) .. controls (778.0000,-345.6667) and (787.3333,-354.0000)
    .. (806.0000,-354.0000) .. controls (812.0000,-354.0000) and
    (819.6667,-349.6667) .. (829.0000,-341.0000) -- (829.0000,-317.0000) --
    cycle(816.0000,-281.0000) -- (812.0000,-261.0000) -- (796.0000,-261.0000) ..
    controls (794.0000,-263.0000) and (792.6667,-266.6667) .. (792.0000,-272.0000)
    .. controls (792.0000,-274.6667) and (792.6667,-277.6667) ..
    (794.0000,-281.0000) .. controls (795.3333,-284.3333) and (796.0000,-286.3333)
    .. (796.0000,-287.0000) -- (816.0000,-281.0000) -- cycle(846.0000,-224.0000)
    .. controls (846.0000,-210.0000) and (837.3333,-203.0000) ..
    (820.0000,-203.0000) .. controls (812.6667,-203.0000) and (805.6667,-206.0000)
    .. (799.0000,-212.0000) -- (799.0000,-239.0000) .. controls
    (809.0000,-248.3333) and (816.0000,-253.0000) .. (820.0000,-253.0000) ..
    controls (837.3333,-253.0000) and (846.0000,-243.3333) .. (846.0000,-224.0000)
    -- cycle(956.0000,-293.0000) .. controls (956.0000,-311.6667) and
    (947.6667,-321.0000) .. (931.0000,-321.0000) .. controls (925.0000,-321.0000)
    and (918.0000,-316.6667) .. (910.0000,-308.0000) -- (910.0000,-279.0000) ..
    controls (916.6667,-273.0000) and (923.6667,-270.0000) .. (931.0000,-270.0000)
    .. controls (947.6667,-270.0000) and (956.0000,-277.6667) ..
    (956.0000,-293.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F693.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1591.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2000.0000,-347.0000) ..
    controls (2000.0000,-326.3333) and (1982.6667,-272.3333) ..
    (1948.0000,-185.0000) .. controls (1930.0000,-172.3333) and
    (1897.3333,-160.6667) .. (1850.0000,-150.0000) .. controls
    (1803.3333,-139.3333) and (1779.3333,-133.3333) .. (1778.0000,-132.0000) ..
    controls (1769.3333,-118.0000) and (1757.3333,-99.0000) ..
    (1742.0000,-75.0000) .. controls (1706.0000,-25.0000) and (1657.3333,0.0000)
    .. (1596.0000,0.0000) .. controls (1530.0000,0.0000) and (1474.3333,-35.3333)
    .. (1429.0000,-106.0000) -- (657.0000,-113.0000) .. controls
    (617.6667,-37.6667) and (560.6667,-0.0000) .. (486.0000,0.0000) .. controls
    (415.3333,0.0000) and (364.0000,-29.0000) .. (332.0000,-87.0000) .. controls
    (327.3333,-102.3333) and (316.6667,-122.3333) .. (300.0000,-147.0000) ..
    controls (281.3333,-151.6667) and (255.6667,-159.0000) .. (223.0000,-169.0000)
    .. controls (198.3333,-178.3333) and (163.3333,-196.6667) ..
    (118.0000,-224.0000) .. controls (109.3333,-256.0000) and (105.0000,-275.6667)
    .. (105.0000,-283.0000) -- (105.0000,-387.0000) .. controls
    (105.0000,-390.3333) and (109.0000,-397.0000) .. (117.0000,-407.0000) ..
    controls (93.6667,-416.3333) and (82.0000,-424.3333) .. (82.0000,-431.0000) --
    (82.0000,-528.0000) -- (94.0000,-545.0000) -- (155.0000,-545.0000) .. controls
    (153.0000,-531.6667) and (152.0000,-518.0000) .. (152.0000,-504.0000) ..
    controls (152.0000,-492.6667) and (152.6667,-483.0000) .. (154.0000,-475.0000)
    .. controls (166.6667,-494.3333) and (189.6667,-519.6667) ..
    (223.0000,-551.0000) .. controls (263.0000,-573.6667) and (322.0000,-586.6667)
    .. (400.0000,-590.0000) .. controls (488.6667,-594.0000) and
    (549.0000,-601.3333) .. (581.0000,-612.0000) .. controls (616.3333,-638.6667)
    and (659.0000,-670.3333) .. (709.0000,-707.0000) .. controls
    (742.3333,-729.0000) and (784.0000,-751.0000) .. (834.0000,-773.0000) ..
    controls (854.6667,-779.6667) and (885.3333,-791.3333) .. (926.0000,-808.0000)
    .. controls (923.3333,-810.6667) and (922.0000,-815.6667) ..
    (922.0000,-823.0000) .. controls (922.0000,-835.6667) and (932.0000,-857.3333)
    .. (952.0000,-888.0000) .. controls (972.0000,-918.6667) and
    (987.6667,-934.0000) .. (999.0000,-934.0000) -- (1138.0000,-934.0000) ..
    controls (1162.0000,-934.0000) and (1184.6667,-901.6667) ..
    (1206.0000,-837.0000) .. controls (1231.3333,-835.0000) and
    (1269.6667,-832.0000) .. (1321.0000,-828.0000) .. controls
    (1398.3333,-820.6667) and (1454.3333,-807.6667) .. (1489.0000,-789.0000) ..
    controls (1512.3333,-775.6667) and (1553.0000,-747.0000) ..
    (1611.0000,-703.0000) .. controls (1661.6667,-664.3333) and
    (1704.0000,-638.0000) .. (1738.0000,-624.0000) .. controls
    (1750.6667,-618.6667) and (1774.3333,-615.0000) .. (1809.0000,-613.0000) ..
    controls (1849.6667,-611.0000) and (1875.3333,-608.6667) ..
    (1886.0000,-606.0000) .. controls (1908.0000,-601.3333) and
    (1926.0000,-588.6667) .. (1940.0000,-568.0000) .. controls
    (1951.3333,-551.3333) and (1957.0000,-499.3333) .. (1957.0000,-412.0000) ..
    controls (1985.6667,-382.6667) and (2000.0000,-361.0000) ..
    (2000.0000,-347.0000) -- cycle(1666.0000,-214.0000) .. controls
    (1666.0000,-263.3333) and (1642.6667,-288.0000) .. (1596.0000,-288.0000) ..
    controls (1549.3333,-288.0000) and (1526.0000,-263.3333) ..
    (1526.0000,-214.0000) .. controls (1526.0000,-160.0000) and
    (1550.0000,-133.0000) .. (1598.0000,-133.0000) .. controls
    (1618.0000,-133.0000) and (1634.3333,-141.3333) .. (1647.0000,-158.0000) ..
    controls (1659.6667,-175.3333) and (1666.0000,-194.0000) ..
    (1666.0000,-214.0000) -- cycle(1907.0000,-463.0000) .. controls
    (1907.0000,-471.6667) and (1906.3333,-484.6667) .. (1905.0000,-502.0000) ..
    controls (1903.6667,-519.3333) and (1903.0000,-532.3333) ..
    (1903.0000,-541.0000) .. controls (1903.0000,-541.0000) and
    (1868.0000,-545.0000) .. (1798.0000,-553.0000) .. controls
    (1752.0000,-558.3333) and (1719.3333,-566.3333) .. (1700.0000,-577.0000) ..
    controls (1671.3333,-593.0000) and (1616.3333,-628.6667) ..
    (1535.0000,-684.0000) .. controls (1518.3333,-696.6667) and
    (1492.6667,-713.3333) .. (1458.0000,-734.0000) .. controls
    (1419.3333,-752.0000) and (1370.0000,-762.3333) .. (1310.0000,-765.0000) ..
    controls (1214.0000,-769.0000) and (1163.3333,-771.3333) ..
    (1158.0000,-772.0000) .. controls (1145.3333,-773.3333) and
    (1134.0000,-779.0000) .. (1124.0000,-789.0000) -- (1124.0000,-807.0000) --
    (1127.0000,-810.0000) -- (1167.0000,-810.0000) -- (1167.0000,-851.0000) ..
    controls (1167.0000,-858.3333) and (1157.6667,-874.3333) ..
    (1139.0000,-899.0000) -- (1005.0000,-899.0000) .. controls
    (983.6667,-863.6667) and (973.0000,-836.3333) .. (973.0000,-817.0000) --
    (973.0000,-808.0000) .. controls (983.6667,-810.0000) and (993.3333,-811.0000)
    .. (1002.0000,-811.0000) .. controls (1008.6667,-811.0000) and
    (1014.6667,-810.3333) .. (1020.0000,-809.0000) -- (1020.0000,-778.0000) ..
    controls (889.3333,-748.0000) and (781.6667,-703.6667) .. (697.0000,-645.0000)
    .. controls (665.6667,-617.6667) and (629.6667,-588.6667) ..
    (589.0000,-558.0000) .. controls (575.6667,-553.3333) and (531.0000,-551.0000)
    .. (455.0000,-551.0000) .. controls (443.0000,-551.0000) and
    (429.3333,-550.0000) .. (414.0000,-548.0000) .. controls (356.6667,-540.6667)
    and (318.6667,-534.0000) .. (300.0000,-528.0000) .. controls
    (260.6667,-516.6667) and (228.6667,-496.3333) .. (204.0000,-467.0000) ..
    controls (194.6667,-456.3333) and (183.6667,-433.3333) .. (171.0000,-398.0000)
    -- (209.0000,-398.0000) .. controls (218.3333,-413.3333) and
    (234.0000,-435.3333) .. (256.0000,-464.0000) -- (1857.0000,-464.0000) --
    (1857.0000,-446.0000) .. controls (1857.0000,-440.0000) and
    (1854.6667,-435.0000) .. (1850.0000,-431.0000) .. controls
    (1850.0000,-429.0000) and (1849.6667,-425.6667) .. (1849.0000,-421.0000) ..
    controls (1849.0000,-416.3333) and (1849.0000,-412.6667) ..
    (1849.0000,-410.0000) .. controls (1849.0000,-397.3333) and
    (1851.6667,-389.3333) .. (1857.0000,-386.0000) -- (1894.0000,-386.0000) ..
    controls (1902.6667,-404.0000) and (1907.0000,-429.6667) ..
    (1907.0000,-463.0000) -- cycle(996.0000,-232.0000) -- (962.0000,-300.0000) --
    (996.0000,-369.0000) -- (919.0000,-374.0000) -- (877.0000,-437.0000) --
    (835.0000,-374.0000) -- (758.0000,-369.0000) -- (792.0000,-300.0000) --
    (758.0000,-232.0000) -- (835.0000,-226.0000) -- (877.0000,-163.0000) --
    (919.0000,-226.0000) -- (996.0000,-232.0000) -- cycle(556.0000,-214.0000) ..
    controls (556.0000,-263.3333) and (532.6667,-288.0000) .. (486.0000,-288.0000)
    .. controls (439.3333,-288.0000) and (416.0000,-262.6667) ..
    (416.0000,-212.0000) .. controls (416.0000,-192.0000) and (422.6667,-173.6667)
    .. (436.0000,-157.0000) .. controls (450.0000,-141.0000) and
    (466.6667,-133.0000) .. (486.0000,-133.0000) .. controls (506.6667,-133.0000)
    and (523.3333,-141.0000) .. (536.0000,-157.0000) .. controls
    (549.3333,-173.6667) and (556.0000,-192.6667) .. (556.0000,-214.0000) --
    cycle(132.0000,-441.0000) -- (132.0000,-521.0000) -- (105.0000,-521.0000) --
    (105.0000,-441.0000) -- (132.0000,-441.0000) -- cycle(1502.0000,-561.0000) --
    (1141.0000,-561.0000) .. controls (1143.0000,-593.6667) and
    (1145.0000,-626.3333) .. (1147.0000,-659.0000) .. controls
    (1149.6667,-707.6667) and (1155.6667,-736.0000) .. (1165.0000,-744.0000) ..
    controls (1170.3333,-744.0000) and (1179.3333,-744.3333) ..
    (1192.0000,-745.0000) .. controls (1203.3333,-745.0000) and
    (1212.3333,-745.0000) .. (1219.0000,-745.0000) .. controls
    (1283.0000,-745.0000) and (1335.6667,-731.6667) .. (1377.0000,-705.0000) ..
    controls (1418.3333,-671.0000) and (1460.0000,-637.0000) ..
    (1502.0000,-603.0000) -- (1502.0000,-561.0000) -- cycle(1090.0000,-722.0000)
    -- (1066.0000,-552.0000) -- (775.0000,-552.0000) .. controls
    (769.0000,-584.6667) and (748.0000,-602.3333) .. (712.0000,-605.0000) ..
    controls (754.0000,-637.0000) and (807.6667,-667.3333) .. (873.0000,-696.0000)
    .. controls (947.0000,-728.0000) and (1005.6667,-744.0000) ..
    (1049.0000,-744.0000) .. controls (1078.3333,-744.0000) and
    (1092.0000,-736.6667) .. (1090.0000,-722.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F694.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1922.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1273.0000,-1419.0000) --
    (1058.0000,-1327.0000) -- (1237.0000,-1470.0000) -- (1273.0000,-1419.0000) --
    cycle(1100.0000,-1568.0000) -- (964.0000,-1374.0000) -- (1057.0000,-1596.0000)
    -- (1100.0000,-1568.0000) -- cycle(1305.0000,-1234.0000) --
    (1064.0000,-1256.0000) -- (1305.0000,-1285.0000) -- (1305.0000,-1234.0000) --
    cycle(920.0000,-1237.0000) -- (725.0000,-1237.0000) -- (725.0000,-1381.0000)
    .. controls (725.0000,-1401.0000) and (736.0000,-1418.6667) ..
    (758.0000,-1434.0000) .. controls (780.0000,-1450.0000) and
    (801.3333,-1458.0000) .. (822.0000,-1458.0000) .. controls
    (841.3333,-1458.0000) and (862.3333,-1450.0000) .. (885.0000,-1434.0000) ..
    controls (908.3333,-1418.0000) and (920.0000,-1400.6667) ..
    (920.0000,-1382.0000) -- (920.0000,-1237.0000) -- cycle(681.0000,-1374.0000)
    -- (545.0000,-1560.0000) -- (595.0000,-1590.0000) -- (681.0000,-1374.0000) --
    cycle(594.0000,-1327.0000) -- (379.0000,-1419.0000) -- (400.0000,-1470.0000)
    -- (594.0000,-1327.0000) -- cycle(581.0000,-1256.0000) --
    (340.0000,-1227.0000) -- (340.0000,-1285.0000) -- (581.0000,-1256.0000) --
    cycle(1563.0000,-327.0000) .. controls (1563.0000,-257.0000) and
    (1525.6667,-222.0000) .. (1451.0000,-222.0000) -- (1451.0000,-86.0000) ..
    controls (1451.0000,-64.0000) and (1438.3333,-44.0000) .. (1413.0000,-26.0000)
    .. controls (1388.3333,-8.6667) and (1364.3333,-0.0000) .. (1341.0000,0.0000)
    .. controls (1317.6667,0.0000) and (1294.3333,-9.6667) .. (1271.0000,-29.0000)
    .. controls (1247.6667,-48.3333) and (1236.0000,-69.3333) ..
    (1236.0000,-92.0000) -- (1236.0000,-225.0000) -- (420.0000,-225.0000) --
    (420.0000,-81.0000) .. controls (420.0000,-61.6667) and (407.0000,-43.0000) ..
    (381.0000,-25.0000) .. controls (357.6667,-8.3333) and (335.6667,-0.0000) ..
    (315.0000,0.0000) .. controls (295.0000,0.0000) and (273.0000,-7.6667) ..
    (249.0000,-23.0000) .. controls (223.0000,-39.6667) and (210.0000,-57.6667) ..
    (210.0000,-77.0000) -- (210.0000,-222.0000) .. controls (200.0000,-225.3333)
    and (182.6667,-227.0000) .. (158.0000,-227.0000) .. controls
    (123.3333,-227.0000) and (101.0000,-241.0000) .. (91.0000,-269.0000) ..
    controls (85.0000,-284.3333) and (82.0000,-313.3333) .. (82.0000,-356.0000) --
    (82.0000,-580.0000) .. controls (82.0000,-624.6667) and (84.6667,-654.0000) ..
    (90.0000,-668.0000) .. controls (98.0000,-687.3333) and (118.0000,-708.0000)
    .. (150.0000,-730.0000) .. controls (163.3333,-801.3333) and
    (176.6667,-872.3333) .. (190.0000,-943.0000) .. controls (212.6667,-1039.6667)
    and (240.6667,-1101.6667) .. (274.0000,-1129.0000) .. controls
    (291.3333,-1143.0000) and (342.0000,-1157.0000) .. (426.0000,-1171.0000) ..
    controls (500.0000,-1183.0000) and (555.3333,-1189.0000) ..
    (592.0000,-1189.0000) -- (1043.0000,-1189.0000) .. controls
    (1089.0000,-1189.0000) and (1150.6667,-1182.3333) .. (1228.0000,-1169.0000) ..
    controls (1322.6667,-1153.0000) and (1377.0000,-1134.6667) ..
    (1391.0000,-1114.0000) .. controls (1417.6667,-1076.0000) and
    (1440.6667,-1013.6667) .. (1460.0000,-927.0000) .. controls
    (1473.3333,-859.6667) and (1486.6667,-792.3333) .. (1500.0000,-725.0000) ..
    controls (1542.0000,-712.3333) and (1563.0000,-665.0000) ..
    (1563.0000,-583.0000) -- (1563.0000,-327.0000) -- cycle(1473.0000,-500.0000)
    .. controls (1473.0000,-534.0000) and (1460.6667,-563.3333) ..
    (1436.0000,-588.0000) .. controls (1411.3333,-613.3333) and
    (1382.3333,-626.0000) .. (1349.0000,-626.0000) .. controls
    (1314.3333,-626.0000) and (1284.0000,-613.0000) .. (1258.0000,-587.0000) ..
    controls (1232.6667,-561.6667) and (1220.0000,-531.6667) ..
    (1220.0000,-497.0000) .. controls (1220.0000,-461.0000) and
    (1232.3333,-431.3333) .. (1257.0000,-408.0000) .. controls
    (1282.3333,-384.6667) and (1313.0000,-373.0000) .. (1349.0000,-373.0000) ..
    controls (1385.6667,-373.0000) and (1415.3333,-385.0000) ..
    (1438.0000,-409.0000) .. controls (1461.3333,-433.0000) and
    (1473.0000,-463.3333) .. (1473.0000,-500.0000) -- cycle(1388.0000,-732.0000)
    .. controls (1377.3333,-785.3333) and (1366.6667,-838.3333) ..
    (1356.0000,-891.0000) .. controls (1343.3333,-954.3333) and
    (1327.0000,-1005.6667) .. (1307.0000,-1045.0000) .. controls
    (1203.0000,-1071.0000) and (1068.3333,-1084.0000) .. (903.0000,-1084.0000) --
    (665.0000,-1084.0000) .. controls (526.3333,-1084.0000) and
    (417.3333,-1071.0000) .. (338.0000,-1045.0000) .. controls
    (324.6667,-1026.3333) and (307.6667,-976.0000) .. (287.0000,-894.0000) ..
    controls (267.6667,-816.0000) and (257.6667,-762.0000) .. (257.0000,-732.0000)
    -- (637.0000,-751.0000) .. controls (757.0000,-757.0000) and
    (820.6667,-760.0000) .. (828.0000,-760.0000) .. controls (834.0000,-760.0000)
    and (896.0000,-757.0000) .. (1014.0000,-751.0000) -- (1388.0000,-732.0000) --
    cycle(446.0000,-497.0000) .. controls (446.0000,-531.0000) and
    (433.0000,-561.0000) .. (407.0000,-587.0000) .. controls (381.0000,-613.0000)
    and (351.0000,-626.0000) .. (317.0000,-626.0000) .. controls
    (282.3333,-626.0000) and (252.0000,-613.0000) .. (226.0000,-587.0000) ..
    controls (200.6667,-561.6667) and (188.0000,-531.6667) .. (188.0000,-497.0000)
    .. controls (188.0000,-461.0000) and (200.3333,-431.3333) ..
    (225.0000,-408.0000) .. controls (250.3333,-384.6667) and (281.0000,-373.0000)
    .. (317.0000,-373.0000) .. controls (352.3333,-373.0000) and
    (382.6667,-385.0000) .. (408.0000,-409.0000) .. controls (433.3333,-433.0000)
    and (446.0000,-462.3333) .. (446.0000,-497.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F695.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1776.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2020.0000,-511.0000) ..
    controls (2020.0000,-499.0000) and (2019.0000,-483.0000) ..
    (2017.0000,-463.0000) .. controls (2015.0000,-439.6667) and
    (2013.6667,-423.6667) .. (2013.0000,-415.0000) .. controls
    (2011.0000,-364.3333) and (2008.6667,-327.3333) .. (2006.0000,-304.0000) ..
    controls (2001.3333,-262.6667) and (1993.6667,-226.3333) ..
    (1983.0000,-195.0000) .. controls (1961.6667,-175.0000) and
    (1937.0000,-163.3333) .. (1909.0000,-160.0000) .. controls
    (1909.6667,-160.0000) and (1882.0000,-160.3333) .. (1826.0000,-161.0000) ..
    controls (1768.6667,-53.6667) and (1686.6667,-0.0000) .. (1580.0000,0.0000) ..
    controls (1479.3333,0.0000) and (1399.6667,-54.0000) .. (1341.0000,-162.0000)
    -- (745.0000,-162.0000) .. controls (690.3333,-54.0000) and (609.6667,0.0000)
    .. (503.0000,0.0000) .. controls (389.6667,0.0000) and (310.0000,-54.0000) ..
    (264.0000,-162.0000) -- (142.0000,-162.0000) .. controls (135.3333,-167.3333)
    and (126.3333,-175.6667) .. (115.0000,-187.0000) .. controls
    (93.0000,-213.0000) and (82.0000,-273.3333) .. (82.0000,-368.0000) .. controls
    (82.0000,-452.6667) and (99.0000,-529.3333) .. (133.0000,-598.0000) ..
    controls (170.3333,-673.3333) and (224.3333,-729.0000) .. (295.0000,-765.0000)
    .. controls (312.3333,-773.6667) and (328.6667,-778.0000) ..
    (344.0000,-778.0000) -- (594.0000,-778.0000) .. controls (650.6667,-840.0000)
    and (738.3333,-930.3333) .. (857.0000,-1049.0000) .. controls
    (873.0000,-1063.6667) and (889.0000,-1073.6667) .. (905.0000,-1079.0000) ..
    controls (927.6667,-1087.0000) and (981.3333,-1092.0000) ..
    (1066.0000,-1094.0000) -- (1071.0000,-1099.0000) .. controls
    (1071.0000,-1102.3333) and (1078.3333,-1170.6667) .. (1093.0000,-1304.0000) --
    (1237.0000,-1304.0000) -- (1257.0000,-1092.0000) -- (1420.0000,-1092.0000) ..
    controls (1445.3333,-1092.0000) and (1479.6667,-1085.3333) ..
    (1523.0000,-1072.0000) .. controls (1577.6667,-1055.3333) and
    (1623.3333,-1026.3333) .. (1660.0000,-985.0000) .. controls
    (1676.6667,-965.6667) and (1700.0000,-930.6667) .. (1730.0000,-880.0000) ..
    controls (1750.6667,-844.0000) and (1769.3333,-823.6667) ..
    (1786.0000,-819.0000) .. controls (1798.0000,-815.6667) and
    (1828.0000,-814.0000) .. (1876.0000,-814.0000) .. controls
    (1907.3333,-814.0000) and (1928.6667,-812.0000) .. (1940.0000,-808.0000) ..
    controls (1948.6667,-804.6667) and (1958.6667,-796.6667) ..
    (1970.0000,-784.0000) .. controls (1982.0000,-772.0000) and
    (1988.0000,-761.6667) .. (1988.0000,-753.0000) -- (1988.0000,-608.0000) ..
    controls (2009.3333,-588.0000) and (2020.0000,-555.6667) ..
    (2020.0000,-511.0000) -- cycle(1933.0000,-551.0000) .. controls
    (1933.0000,-560.3333) and (1932.3333,-574.6667) .. (1931.0000,-594.0000) ..
    controls (1930.3333,-613.3333) and (1930.0000,-627.6667) ..
    (1930.0000,-637.0000) .. controls (1930.0000,-651.0000) and
    (1931.0000,-665.3333) .. (1933.0000,-680.0000) -- (1908.0000,-680.0000) ..
    controls (1900.0000,-680.0000) and (1890.3333,-670.0000) ..
    (1879.0000,-650.0000) .. controls (1868.3333,-630.6667) and
    (1863.0000,-616.3333) .. (1863.0000,-607.0000) .. controls
    (1863.0000,-595.0000) and (1873.6667,-576.3333) .. (1895.0000,-551.0000) --
    (1933.0000,-551.0000) -- cycle(1206.0000,-1093.0000) .. controls
    (1202.6667,-1131.0000) and (1197.3333,-1188.3333) .. (1190.0000,-1265.0000) --
    (1136.0000,-1265.0000) -- (1120.0000,-1093.0000) -- (1206.0000,-1093.0000) --
    cycle(1953.0000,-367.0000) -- (1953.0000,-385.0000) -- (1804.0000,-385.0000)
    .. controls (1829.3333,-337.0000) and (1841.0000,-292.6667) ..
    (1839.0000,-252.0000) -- (1916.0000,-252.0000) .. controls
    (1940.6667,-268.0000) and (1953.0000,-306.3333) .. (1953.0000,-367.0000) --
    cycle(1914.0000,-733.0000) .. controls (1909.3333,-737.0000) and
    (1906.3333,-741.3333) .. (1905.0000,-746.0000) .. controls
    (1819.6667,-746.0000) and (1767.0000,-749.3333) .. (1747.0000,-756.0000) ..
    controls (1727.0000,-762.6667) and (1711.3333,-775.6667) ..
    (1700.0000,-795.0000) .. controls (1688.6667,-814.3333) and
    (1678.0000,-833.3333) .. (1668.0000,-852.0000) .. controls
    (1600.6667,-957.3333) and (1520.6667,-1010.0000) .. (1428.0000,-1010.0000) --
    (945.0000,-1010.0000) .. controls (933.6667,-1010.0000) and
    (920.3333,-1004.3333) .. (905.0000,-993.0000) .. controls (889.6667,-982.3333)
    and (834.6667,-928.6667) .. (740.0000,-832.0000) .. controls
    (650.6667,-741.3333) and (603.6667,-696.0000) .. (599.0000,-696.0000) --
    (360.0000,-696.0000) .. controls (334.0000,-696.0000) and (309.6667,-682.0000)
    .. (287.0000,-654.0000) .. controls (303.0000,-652.6667) and
    (321.3333,-645.6667) .. (342.0000,-633.0000) -- (1830.0000,-633.0000) ..
    controls (1832.0000,-651.6667) and (1842.0000,-671.0000) ..
    (1860.0000,-691.0000) .. controls (1878.0000,-711.6667) and
    (1896.0000,-725.6667) .. (1914.0000,-733.0000) -- cycle(1741.0000,-254.0000)
    .. controls (1741.0000,-297.3333) and (1725.3333,-334.0000) ..
    (1694.0000,-364.0000) .. controls (1662.6667,-394.0000) and
    (1625.3333,-409.0000) .. (1582.0000,-409.0000) .. controls
    (1538.6667,-409.0000) and (1501.0000,-393.6667) .. (1469.0000,-363.0000) ..
    controls (1437.6667,-333.0000) and (1422.0000,-296.6667) ..
    (1422.0000,-254.0000) .. controls (1422.0000,-211.3333) and
    (1438.3333,-174.0000) .. (1471.0000,-142.0000) .. controls
    (1503.6667,-110.6667) and (1541.3333,-95.0000) .. (1584.0000,-95.0000) ..
    controls (1625.3333,-95.0000) and (1661.6667,-111.0000) ..
    (1693.0000,-143.0000) .. controls (1725.0000,-175.6667) and
    (1741.0000,-212.6667) .. (1741.0000,-254.0000) -- cycle(1961.0000,-474.0000)
    .. controls (1961.0000,-491.3333) and (1959.3333,-505.0000) ..
    (1956.0000,-515.0000) .. controls (1934.6667,-514.3333) and
    (1922.6667,-514.0000) .. (1920.0000,-514.0000) .. controls
    (1865.3333,-514.0000) and (1835.3333,-539.0000) .. (1830.0000,-589.0000) --
    (350.0000,-589.0000) .. controls (344.0000,-551.6667) and (322.0000,-516.6667)
    .. (284.0000,-484.0000) .. controls (246.0000,-452.0000) and
    (207.6667,-434.0000) .. (169.0000,-430.0000) -- (317.0000,-430.0000) ..
    controls (372.3333,-484.0000) and (434.3333,-511.0000) .. (503.0000,-511.0000)
    .. controls (581.6667,-511.0000) and (643.6667,-483.6667) ..
    (689.0000,-429.0000) -- (1394.0000,-429.0000) .. controls
    (1450.6667,-483.6667) and (1513.3333,-511.0000) .. (1582.0000,-511.0000) ..
    controls (1650.6667,-511.0000) and (1713.0000,-483.6667) ..
    (1769.0000,-429.0000) -- (1960.0000,-429.0000) .. controls
    (1960.0000,-434.3333) and (1960.0000,-442.0000) .. (1960.0000,-452.0000) ..
    controls (1960.6667,-462.6667) and (1961.0000,-470.0000) ..
    (1961.0000,-474.0000) -- cycle(1363.0000,-384.0000) -- (723.0000,-384.0000) ..
    controls (738.3333,-361.3333) and (751.6667,-317.3333) .. (763.0000,-252.0000)
    -- (1328.0000,-252.0000) .. controls (1328.0000,-310.0000) and
    (1339.6667,-354.0000) .. (1363.0000,-384.0000) -- cycle(322.0000,-594.0000) ..
    controls (322.0000,-602.6667) and (320.3333,-609.0000) .. (317.0000,-613.0000)
    -- (254.0000,-613.0000) .. controls (220.6667,-613.0000) and
    (191.0000,-568.6667) .. (165.0000,-480.0000) -- (179.0000,-480.0000) ..
    controls (191.0000,-480.0000) and (203.0000,-481.6667) .. (215.0000,-485.0000)
    .. controls (233.6667,-490.3333) and (256.0000,-505.3333) ..
    (282.0000,-530.0000) .. controls (308.6667,-555.3333) and (322.0000,-576.6667)
    .. (322.0000,-594.0000) -- cycle(660.0000,-254.0000) .. controls
    (660.0000,-296.6667) and (644.3333,-333.0000) .. (613.0000,-363.0000) ..
    controls (582.3333,-393.6667) and (545.6667,-409.0000) .. (503.0000,-409.0000)
    .. controls (459.0000,-409.0000) and (421.6667,-394.0000) ..
    (391.0000,-364.0000) .. controls (361.0000,-334.6667) and (346.0000,-298.0000)
    .. (346.0000,-254.0000) .. controls (346.0000,-211.3333) and
    (361.3333,-174.0000) .. (392.0000,-142.0000) .. controls (423.3333,-110.6667)
    and (460.3333,-95.0000) .. (503.0000,-95.0000) .. controls (544.3333,-95.0000)
    and (580.6667,-111.0000) .. (612.0000,-143.0000) .. controls
    (644.0000,-175.6667) and (660.0000,-212.6667) .. (660.0000,-254.0000) --
    cycle(282.0000,-385.0000) -- (153.0000,-385.0000) -- (153.0000,-305.0000) ..
    controls (153.0000,-305.6667) and (157.3333,-288.0000) .. (166.0000,-252.0000)
    -- (247.0000,-252.0000) .. controls (249.6667,-310.6667) and
    (261.3333,-355.0000) .. (282.0000,-385.0000) -- cycle(1544.0000,-754.0000) ..
    controls (1544.0000,-727.3333) and (1537.0000,-708.0000) ..
    (1523.0000,-696.0000) -- (1188.0000,-696.0000) .. controls
    (1179.3333,-705.3333) and (1175.0000,-716.3333) .. (1175.0000,-729.0000) ..
    controls (1175.0000,-718.3333) and (1179.3333,-788.0000) ..
    (1188.0000,-938.0000) .. controls (1204.0000,-956.0000) and
    (1226.0000,-965.0000) .. (1254.0000,-965.0000) -- (1335.0000,-965.0000) ..
    controls (1391.0000,-965.0000) and (1434.0000,-961.3333) ..
    (1464.0000,-954.0000) .. controls (1517.3333,-940.6667) and
    (1544.0000,-874.0000) .. (1544.0000,-754.0000) -- cycle(1132.0000,-928.0000)
    .. controls (1132.0000,-906.0000) and (1127.3333,-834.3333) ..
    (1118.0000,-713.0000) .. controls (1114.6667,-707.6667) and
    (1109.6667,-702.0000) .. (1103.0000,-696.0000) -- (728.0000,-696.0000) ..
    controls (719.3333,-703.3333) and (715.0000,-711.0000) .. (715.0000,-719.0000)
    .. controls (715.0000,-724.3333) and (741.0000,-754.3333) ..
    (793.0000,-809.0000) .. controls (817.0000,-837.0000) and (840.6667,-864.6667)
    .. (864.0000,-892.0000) .. controls (895.3333,-928.0000) and
    (921.6667,-951.6667) .. (943.0000,-963.0000) .. controls (951.0000,-966.3333)
    and (960.3333,-968.0000) .. (971.0000,-968.0000) .. controls
    (977.0000,-968.0000) and (985.3333,-967.0000) .. (996.0000,-965.0000) ..
    controls (1007.3333,-963.6667) and (1016.0000,-963.0000) ..
    (1022.0000,-963.0000) .. controls (1026.0000,-963.0000) and
    (1031.6667,-963.3333) .. (1039.0000,-964.0000) .. controls
    (1045.6667,-964.0000) and (1051.0000,-964.0000) .. (1055.0000,-964.0000) ..
    controls (1106.3333,-964.0000) and (1132.0000,-952.0000) ..
    (1132.0000,-928.0000) -- cycle(1220.0000,-443.0000) -- (1186.0000,-443.0000)
    -- (1186.0000,-574.0000) -- (1220.0000,-574.0000) -- (1220.0000,-443.0000) --
    cycle(1174.0000,-443.0000) -- (1134.0000,-443.0000) -- (1109.0000,-484.0000)
    -- (1083.0000,-443.0000) -- (1014.0000,-443.0000) -- (1005.0000,-470.0000) --
    (965.0000,-470.0000) -- (955.0000,-443.0000) -- (923.0000,-443.0000) --
    (967.0000,-574.0000) -- (1002.0000,-574.0000) -- (1048.0000,-445.0000) --
    (1088.0000,-510.0000) -- (1049.0000,-574.0000) -- (1086.0000,-574.0000) --
    (1111.0000,-535.0000) -- (1134.0000,-574.0000) -- (1172.0000,-574.0000) --
    (1131.0000,-511.0000) -- (1174.0000,-443.0000) -- cycle(938.0000,-551.0000) --
    (901.0000,-551.0000) -- (901.0000,-443.0000) -- (867.0000,-443.0000) --
    (867.0000,-550.0000) -- (828.0000,-550.0000) -- (828.0000,-574.0000) --
    (938.0000,-574.0000) -- (938.0000,-551.0000) -- cycle(996.0000,-495.0000) --
    (984.0000,-535.0000) -- (971.0000,-495.0000) -- (996.0000,-495.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F696.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1839.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1111.0000,-1212.0000) --
    (1055.0000,-1212.0000) -- (1055.0000,-1431.0000) -- (1111.0000,-1431.0000) --
    (1111.0000,-1212.0000) -- cycle(1034.0000,-1212.0000) -- (968.0000,-1212.0000)
    -- (926.0000,-1280.0000) -- (882.0000,-1212.0000) -- (768.0000,-1212.0000) --
    (752.0000,-1258.0000) -- (685.0000,-1258.0000) -- (670.0000,-1212.0000) --
    (615.0000,-1212.0000) -- (689.0000,-1431.0000) -- (748.0000,-1431.0000) --
    (824.0000,-1216.0000) -- (891.0000,-1324.0000) -- (825.0000,-1431.0000) --
    (888.0000,-1431.0000) -- (929.0000,-1366.0000) -- (968.0000,-1431.0000) --
    (1031.0000,-1431.0000) -- (962.0000,-1325.0000) -- (1034.0000,-1212.0000) --
    cycle(642.0000,-1392.0000) -- (579.0000,-1392.0000) -- (579.0000,-1212.0000)
    -- (523.0000,-1212.0000) -- (523.0000,-1391.0000) -- (457.0000,-1391.0000) --
    (457.0000,-1431.0000) -- (642.0000,-1431.0000) -- (642.0000,-1392.0000) --
    cycle(1526.0000,-343.0000) .. controls (1526.0000,-301.6667) and
    (1519.6667,-272.3333) .. (1507.0000,-255.0000) .. controls
    (1491.6667,-233.6667) and (1463.6667,-223.0000) .. (1423.0000,-223.0000) --
    (1423.0000,-80.0000) .. controls (1423.0000,-58.6667) and (1412.6667,-40.0000)
    .. (1392.0000,-24.0000) .. controls (1372.0000,-8.0000) and (1347.0000,0.0000)
    .. (1317.0000,0.0000) .. controls (1291.0000,0.0000) and (1266.6667,-8.6667)
    .. (1244.0000,-26.0000) .. controls (1222.0000,-44.0000) and
    (1211.0000,-65.6667) .. (1211.0000,-91.0000) -- (1211.0000,-227.0000) --
    (399.0000,-227.0000) -- (399.0000,-80.0000) .. controls (399.0000,-59.3333)
    and (386.6667,-40.3333) .. (362.0000,-23.0000) .. controls (340.0000,-7.6667)
    and (318.0000,-0.0000) .. (296.0000,0.0000) .. controls (272.6667,0.0000) and
    (248.6667,-10.3333) .. (224.0000,-31.0000) .. controls (200.0000,-51.6667) and
    (188.0000,-73.6667) .. (188.0000,-97.0000) -- (188.0000,-224.0000) .. controls
    (117.3333,-223.3333) and (82.0000,-250.6667) .. (82.0000,-306.0000) --
    (82.0000,-593.0000) .. controls (82.0000,-628.3333) and (86.3333,-651.3333) ..
    (95.0000,-662.0000) .. controls (113.0000,-684.6667) and (124.3333,-701.3333)
    .. (129.0000,-712.0000) .. controls (143.0000,-744.6667) and
    (160.0000,-809.6667) .. (180.0000,-907.0000) .. controls (197.3333,-990.3333)
    and (219.3333,-1053.0000) .. (246.0000,-1095.0000) .. controls
    (260.0000,-1117.0000) and (301.0000,-1134.6667) .. (369.0000,-1148.0000) ..
    controls (421.6667,-1158.6667) and (469.0000,-1164.0000) ..
    (511.0000,-1164.0000) -- (1079.0000,-1164.0000) .. controls
    (1136.3333,-1164.0000) and (1205.6667,-1154.6667) .. (1287.0000,-1136.0000) ..
    controls (1309.0000,-1130.6667) and (1324.3333,-1126.0000) ..
    (1333.0000,-1122.0000) .. controls (1347.6667,-1115.3333) and
    (1359.6667,-1104.6667) .. (1369.0000,-1090.0000) .. controls
    (1398.3333,-1043.3333) and (1428.6667,-919.3333) .. (1460.0000,-718.0000) ..
    controls (1474.6667,-710.0000) and (1489.6667,-701.6667) ..
    (1505.0000,-693.0000) .. controls (1519.0000,-682.3333) and
    (1526.0000,-667.6667) .. (1526.0000,-649.0000) -- (1526.0000,-343.0000) --
    cycle(738.0000,-1298.0000) -- (717.0000,-1366.0000) -- (696.0000,-1298.0000)
    -- (738.0000,-1298.0000) -- cycle(1439.0000,-497.0000) .. controls
    (1439.0000,-530.3333) and (1427.0000,-560.0000) .. (1403.0000,-586.0000) ..
    controls (1379.0000,-612.6667) and (1350.3333,-626.0000) ..
    (1317.0000,-626.0000) .. controls (1285.0000,-626.0000) and
    (1255.6667,-612.3333) .. (1229.0000,-585.0000) .. controls
    (1203.0000,-558.3333) and (1190.0000,-529.0000) .. (1190.0000,-497.0000) ..
    controls (1190.0000,-461.0000) and (1202.0000,-432.0000) ..
    (1226.0000,-410.0000) .. controls (1250.6667,-388.6667) and
    (1281.0000,-378.0000) .. (1317.0000,-378.0000) .. controls
    (1398.3333,-378.0000) and (1439.0000,-417.6667) .. (1439.0000,-497.0000) --
    cycle(1360.0000,-730.0000) .. controls (1348.0000,-783.3333) and
    (1336.0000,-836.6667) .. (1324.0000,-890.0000) .. controls
    (1303.3333,-971.3333) and (1284.6667,-1016.6667) .. (1268.0000,-1026.0000) ..
    controls (1251.3333,-1036.0000) and (1221.3333,-1043.3333) ..
    (1178.0000,-1048.0000) .. controls (1069.3333,-1059.3333) and
    (1008.6667,-1065.0000) .. (996.0000,-1065.0000) -- (615.0000,-1065.0000) ..
    controls (606.3333,-1065.0000) and (578.3333,-1062.3333) ..
    (531.0000,-1057.0000) .. controls (499.6667,-1054.3333) and
    (453.0000,-1049.6667) .. (391.0000,-1043.0000) .. controls
    (373.0000,-1041.0000) and (348.3333,-1033.6667) .. (317.0000,-1021.0000) ..
    controls (303.6667,-1010.3333) and (293.0000,-983.0000) ..
    (285.0000,-939.0000) .. controls (281.0000,-908.3333) and (277.0000,-877.3333)
    .. (273.0000,-846.0000) .. controls (261.0000,-772.0000) and
    (255.0000,-733.3333) .. (255.0000,-730.0000) -- (616.0000,-745.0000) ..
    controls (744.6667,-750.3333) and (805.0000,-753.0000) .. (797.0000,-753.0000)
    .. controls (789.0000,-753.0000) and (851.6667,-750.3333) ..
    (985.0000,-745.0000) -- (1360.0000,-730.0000) -- cycle(420.0000,-497.0000) ..
    controls (420.0000,-583.0000) and (380.3333,-626.0000) .. (301.0000,-626.0000)
    .. controls (267.0000,-626.0000) and (237.0000,-613.0000) ..
    (211.0000,-587.0000) .. controls (185.0000,-561.0000) and (172.0000,-531.0000)
    .. (172.0000,-497.0000) .. controls (172.0000,-459.6667) and
    (184.0000,-430.3333) .. (208.0000,-409.0000) .. controls (232.6667,-388.3333)
    and (263.6667,-378.0000) .. (301.0000,-378.0000) .. controls
    (380.3333,-378.0000) and (420.0000,-417.6667) .. (420.0000,-497.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F697.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2054.0000,-520.0000) ..
    controls (2054.0000,-508.0000) and (2053.0000,-491.6667) ..
    (2051.0000,-471.0000) .. controls (2049.0000,-447.0000) and
    (2047.6667,-430.6667) .. (2047.0000,-422.0000) .. controls
    (2045.0000,-371.3333) and (2042.3333,-333.6667) .. (2039.0000,-309.0000) ..
    controls (2034.3333,-267.6667) and (2026.6667,-230.6667) ..
    (2016.0000,-198.0000) .. controls (1994.6667,-178.0000) and
    (1969.6667,-166.3333) .. (1941.0000,-163.0000) .. controls
    (1942.3333,-163.0000) and (1914.3333,-163.3333) .. (1857.0000,-164.0000) ..
    controls (1798.3333,-54.6667) and (1714.6667,-0.0000) .. (1606.0000,0.0000) ..
    controls (1503.3333,0.0000) and (1422.3333,-54.6667) .. (1363.0000,-164.0000)
    -- (757.0000,-164.0000) .. controls (701.6667,-54.6667) and (619.3333,-0.0000)
    .. (510.0000,0.0000) .. controls (394.6667,0.0000) and (313.6667,-54.6667) ..
    (267.0000,-164.0000) -- (143.0000,-164.0000) .. controls (136.3333,-169.3333)
    and (127.0000,-178.0000) .. (115.0000,-190.0000) .. controls
    (93.0000,-216.0000) and (82.0000,-277.3333) .. (82.0000,-374.0000) .. controls
    (82.0000,-567.3333) and (154.3333,-702.0000) .. (299.0000,-778.0000) ..
    controls (317.0000,-787.3333) and (333.6667,-792.0000) .. (349.0000,-792.0000)
    -- (603.0000,-792.0000) .. controls (655.6667,-847.3333) and
    (708.3333,-903.0000) .. (761.0000,-959.0000) .. controls (841.0000,-1042.3333)
    and (893.3333,-1088.6667) .. (918.0000,-1098.0000) .. controls
    (943.3333,-1107.3333) and (973.6667,-1112.0000) .. (1009.0000,-1112.0000) --
    (1436.0000,-1112.0000) .. controls (1464.6667,-1112.0000) and
    (1502.3333,-1104.6667) .. (1549.0000,-1090.0000) .. controls
    (1605.0000,-1072.6667) and (1651.3333,-1043.0000) .. (1688.0000,-1001.0000) ..
    controls (1705.3333,-981.6667) and (1729.0000,-946.3333) ..
    (1759.0000,-895.0000) .. controls (1780.3333,-859.0000) and
    (1799.6667,-838.3333) .. (1817.0000,-833.0000) .. controls
    (1828.3333,-829.6667) and (1858.6667,-828.0000) .. (1908.0000,-828.0000) ..
    controls (1939.3333,-828.0000) and (1960.6667,-826.0000) ..
    (1972.0000,-822.0000) .. controls (1981.3333,-818.6667) and
    (1992.0000,-810.6667) .. (2004.0000,-798.0000) .. controls
    (2016.0000,-786.0000) and (2022.0000,-775.6667) .. (2022.0000,-767.0000) --
    (2022.0000,-619.0000) .. controls (2043.3333,-598.3333) and
    (2054.0000,-565.3333) .. (2054.0000,-520.0000) -- cycle(1966.0000,-692.0000)
    -- (1941.0000,-692.0000) .. controls (1933.0000,-692.0000) and
    (1923.0000,-682.0000) .. (1911.0000,-662.0000) .. controls
    (1899.6667,-642.0000) and (1894.0000,-627.3333) .. (1894.0000,-618.0000) ..
    controls (1894.0000,-605.3333) and (1905.0000,-586.0000) ..
    (1927.0000,-560.0000) -- (1965.0000,-560.0000) .. controls
    (1965.0000,-568.6667) and (1964.6667,-582.3333) .. (1964.0000,-601.0000) ..
    controls (1963.3333,-619.6667) and (1963.0000,-633.6667) ..
    (1963.0000,-643.0000) .. controls (1963.0000,-661.6667) and
    (1964.0000,-678.0000) .. (1966.0000,-692.0000) -- cycle(1770.0000,-258.0000)
    .. controls (1770.0000,-302.0000) and (1754.0000,-339.3333) ..
    (1722.0000,-370.0000) .. controls (1690.0000,-400.6667) and
    (1652.0000,-416.0000) .. (1608.0000,-416.0000) .. controls
    (1564.0000,-416.0000) and (1526.0000,-400.6667) .. (1494.0000,-370.0000) ..
    controls (1462.0000,-339.3333) and (1446.0000,-302.0000) ..
    (1446.0000,-258.0000) .. controls (1446.0000,-214.6667) and
    (1462.3333,-176.6667) .. (1495.0000,-144.0000) .. controls
    (1528.3333,-112.0000) and (1566.6667,-96.0000) .. (1610.0000,-96.0000) ..
    controls (1652.0000,-96.0000) and (1689.0000,-112.3333) ..
    (1721.0000,-145.0000) .. controls (1753.6667,-178.3333) and
    (1770.0000,-216.0000) .. (1770.0000,-258.0000) -- cycle(1998.0000,-488.0000)
    .. controls (1998.0000,-496.6667) and (1995.0000,-508.6667) ..
    (1989.0000,-524.0000) .. controls (1956.3333,-522.6667) and
    (1941.3333,-522.0000) .. (1944.0000,-522.0000) .. controls
    (1889.3333,-522.0000) and (1862.0000,-554.0000) .. (1862.0000,-618.0000) ..
    controls (1862.0000,-672.0000) and (1890.0000,-714.6667) ..
    (1946.0000,-746.0000) .. controls (1941.3333,-750.0000) and
    (1938.3333,-754.3333) .. (1937.0000,-759.0000) .. controls
    (1849.6667,-759.0000) and (1796.0000,-762.3333) .. (1776.0000,-769.0000) ..
    controls (1756.0000,-776.3333) and (1739.6667,-790.0000) ..
    (1727.0000,-810.0000) .. controls (1717.0000,-828.6667) and
    (1706.6667,-847.6667) .. (1696.0000,-867.0000) .. controls
    (1628.6667,-974.3333) and (1547.3333,-1028.0000) .. (1452.0000,-1028.0000) --
    (961.0000,-1028.0000) .. controls (951.0000,-1028.0000) and
    (937.3333,-1022.0000) .. (920.0000,-1010.0000) .. controls
    (902.6667,-998.6667) and (846.3333,-944.3333) .. (751.0000,-847.0000) ..
    controls (661.0000,-754.3333) and (613.3333,-708.0000) .. (608.0000,-708.0000)
    -- (365.0000,-708.0000) .. controls (338.3333,-708.0000) and
    (313.3333,-693.6667) .. (290.0000,-665.0000) .. controls (332.6667,-662.3333)
    and (354.0000,-642.6667) .. (354.0000,-606.0000) .. controls
    (354.0000,-564.0000) and (330.6667,-525.0000) .. (284.0000,-489.0000) ..
    controls (242.0000,-457.6667) and (198.6667,-439.6667) .. (154.0000,-435.0000)
    -- (154.0000,-318.0000) .. controls (154.0000,-314.6667) and
    (158.3333,-294.3333) .. (167.0000,-257.0000) -- (249.0000,-257.0000) ..
    controls (247.6667,-328.3333) and (273.0000,-390.0000) .. (325.0000,-442.0000)
    .. controls (377.0000,-494.0000) and (438.6667,-520.0000) ..
    (510.0000,-520.0000) .. controls (581.3333,-520.0000) and (642.6667,-494.0000)
    .. (694.0000,-442.0000) .. controls (746.0000,-390.0000) and
    (773.0000,-328.3333) .. (775.0000,-257.0000) -- (1349.0000,-257.0000) ..
    controls (1350.3333,-328.3333) and (1376.0000,-390.0000) ..
    (1426.0000,-442.0000) .. controls (1476.0000,-494.0000) and
    (1536.6667,-520.0000) .. (1608.0000,-520.0000) .. controls
    (1678.6667,-520.0000) and (1740.3333,-493.6667) .. (1793.0000,-441.0000) ..
    controls (1845.6667,-388.3333) and (1871.6667,-326.6667) ..
    (1871.0000,-256.0000) -- (1949.0000,-256.0000) .. controls
    (1962.3333,-271.3333) and (1971.3333,-284.0000) .. (1976.0000,-294.0000) ..
    controls (1990.6667,-326.6667) and (1998.0000,-391.3333) ..
    (1998.0000,-488.0000) -- cycle(326.0000,-604.0000) .. controls
    (326.0000,-613.3333) and (324.3333,-620.0000) .. (321.0000,-624.0000) --
    (257.0000,-624.0000) .. controls (223.0000,-624.0000) and (192.6667,-578.6667)
    .. (166.0000,-488.0000) -- (180.0000,-488.0000) .. controls
    (192.6667,-488.0000) and (205.0000,-489.6667) .. (217.0000,-493.0000) ..
    controls (236.3333,-498.3333) and (259.3333,-513.6667) .. (286.0000,-539.0000)
    .. controls (312.6667,-564.3333) and (326.0000,-586.0000) ..
    (326.0000,-604.0000) -- cycle(670.0000,-258.0000) .. controls
    (670.0000,-301.3333) and (654.0000,-338.3333) .. (622.0000,-369.0000) ..
    controls (590.6667,-400.3333) and (553.3333,-416.0000) .. (510.0000,-416.0000)
    .. controls (465.3333,-416.0000) and (427.3333,-400.6667) ..
    (396.0000,-370.0000) .. controls (365.3333,-340.0000) and (350.0000,-302.6667)
    .. (350.0000,-258.0000) .. controls (350.0000,-214.6667) and
    (365.6667,-176.6667) .. (397.0000,-144.0000) .. controls (429.0000,-112.0000)
    and (466.6667,-96.0000) .. (510.0000,-96.0000) .. controls (552.0000,-96.0000)
    and (589.0000,-112.3333) .. (621.0000,-145.0000) .. controls
    (653.6667,-178.3333) and (670.0000,-216.0000) .. (670.0000,-258.0000) --
    cycle(1570.0000,-764.0000) .. controls (1570.0000,-738.6667) and
    (1563.0000,-720.0000) .. (1549.0000,-708.0000) -- (1207.0000,-708.0000) ..
    controls (1198.3333,-717.3333) and (1194.0000,-728.6667) ..
    (1194.0000,-742.0000) .. controls (1194.0000,-733.3333) and
    (1198.3333,-804.3333) .. (1207.0000,-955.0000) .. controls
    (1223.0000,-972.3333) and (1245.3333,-981.0000) .. (1274.0000,-981.0000) --
    (1349.0000,-981.0000) .. controls (1411.6667,-981.0000) and
    (1458.0000,-977.3333) .. (1488.0000,-970.0000) .. controls
    (1542.6667,-956.6667) and (1570.0000,-888.0000) .. (1570.0000,-764.0000) --
    cycle(1150.0000,-944.0000) .. controls (1150.0000,-919.3333) and
    (1145.3333,-846.3333) .. (1136.0000,-725.0000) -- (1121.0000,-708.0000) --
    (739.0000,-708.0000) .. controls (730.3333,-716.0000) and (726.0000,-724.0000)
    .. (726.0000,-732.0000) .. controls (726.0000,-737.3333) and
    (752.3333,-767.6667) .. (805.0000,-823.0000) .. controls (830.3333,-852.3333)
    and (855.6667,-882.0000) .. (881.0000,-912.0000) .. controls
    (917.0000,-952.6667) and (945.0000,-976.0000) .. (965.0000,-982.0000) ..
    controls (971.0000,-984.0000) and (978.3333,-985.0000) .. (987.0000,-985.0000)
    .. controls (996.3333,-985.0000) and (1010.0000,-984.3333) ..
    (1028.0000,-983.0000) .. controls (1046.0000,-981.6667) and
    (1059.6667,-981.0000) .. (1069.0000,-981.0000) .. controls
    (1123.0000,-981.0000) and (1150.0000,-968.6667) .. (1150.0000,-944.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F698.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1743.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1620.0000,-376.0000) ..
    controls (1620.0000,-350.0000) and (1619.3333,-332.0000) ..
    (1618.0000,-322.0000) .. controls (1614.6667,-297.3333) and
    (1602.0000,-277.3333) .. (1580.0000,-262.0000) .. controls
    (1558.6667,-246.6667) and (1535.0000,-238.6667) .. (1509.0000,-238.0000) --
    (1509.0000,-85.0000) .. controls (1509.0000,-63.0000) and (1498.0000,-42.6667)
    .. (1476.0000,-24.0000) .. controls (1456.6667,-8.0000) and (1430.3333,0.0000)
    .. (1397.0000,0.0000) .. controls (1369.6667,0.0000) and (1344.0000,-9.3333)
    .. (1320.0000,-28.0000) .. controls (1296.0000,-47.3333) and
    (1284.0000,-70.3333) .. (1284.0000,-97.0000) -- (1284.0000,-242.0000) --
    (419.0000,-242.0000) -- (419.0000,-85.0000) .. controls (419.0000,-77.0000)
    and (415.0000,-66.0000) .. (407.0000,-52.0000) .. controls (387.0000,-17.3333)
    and (354.6667,-0.0000) .. (310.0000,0.0000) .. controls (284.6667,0.0000) and
    (259.0000,-11.0000) .. (233.0000,-33.0000) .. controls (207.0000,-55.0000) and
    (194.0000,-78.3333) .. (194.0000,-103.0000) -- (194.0000,-238.0000) ..
    controls (175.3333,-238.6667) and (148.3333,-244.3333) .. (113.0000,-255.0000)
    .. controls (95.6667,-265.0000) and (85.6667,-304.3333) .. (83.0000,-373.0000)
    .. controls (83.6667,-358.3333) and (84.0000,-403.0000) .. (84.0000,-507.0000)
    .. controls (84.0000,-521.6667) and (83.6667,-543.0000) .. (83.0000,-571.0000)
    .. controls (82.3333,-599.6667) and (82.0000,-621.3333) .. (82.0000,-636.0000)
    .. controls (82.0000,-668.6667) and (86.3333,-691.6667) .. (95.0000,-705.0000)
    .. controls (107.6667,-722.3333) and (119.6667,-740.3333) ..
    (131.0000,-759.0000) .. controls (142.3333,-778.3333) and (151.3333,-804.0000)
    .. (158.0000,-836.0000) .. controls (163.3333,-862.6667) and
    (168.6667,-889.6667) .. (174.0000,-917.0000) .. controls (190.6667,-983.6667)
    and (201.6667,-1026.6667) .. (207.0000,-1046.0000) .. controls
    (223.6667,-1101.3333) and (239.6667,-1141.0000) .. (255.0000,-1165.0000) ..
    controls (271.0000,-1189.0000) and (319.3333,-1208.0000) ..
    (400.0000,-1222.0000) .. controls (462.0000,-1233.3333) and
    (517.3333,-1239.0000) .. (566.0000,-1239.0000) -- (1115.0000,-1239.0000) ..
    controls (1176.3333,-1239.0000) and (1250.3333,-1230.6667) ..
    (1337.0000,-1214.0000) .. controls (1368.3333,-1208.0000) and
    (1389.6667,-1203.0000) .. (1401.0000,-1199.0000) .. controls
    (1424.3333,-1189.6667) and (1441.3333,-1176.6667) .. (1452.0000,-1160.0000) ..
    controls (1484.0000,-1108.0000) and (1516.3333,-976.0000) ..
    (1549.0000,-764.0000) .. controls (1565.0000,-755.3333) and
    (1581.0000,-746.6667) .. (1597.0000,-738.0000) .. controls
    (1612.3333,-726.6667) and (1620.0000,-711.0000) .. (1620.0000,-691.0000) --
    (1620.0000,-376.0000) -- cycle(1526.0000,-529.0000) .. controls
    (1526.0000,-564.3333) and (1513.3333,-596.0000) .. (1488.0000,-624.0000) ..
    controls (1462.6667,-652.0000) and (1432.3333,-666.0000) ..
    (1397.0000,-666.0000) .. controls (1363.0000,-666.0000) and
    (1332.0000,-651.6667) .. (1304.0000,-623.0000) .. controls
    (1276.0000,-594.3333) and (1262.0000,-563.0000) .. (1262.0000,-529.0000) ..
    controls (1262.0000,-489.6667) and (1274.6667,-458.6667) ..
    (1300.0000,-436.0000) .. controls (1325.3333,-413.3333) and
    (1357.6667,-402.0000) .. (1397.0000,-402.0000) .. controls
    (1483.0000,-402.0000) and (1526.0000,-444.3333) .. (1526.0000,-529.0000) --
    cycle(1443.0000,-777.0000) .. controls (1430.3333,-833.6667) and
    (1417.6667,-890.3333) .. (1405.0000,-947.0000) .. controls
    (1382.3333,-1033.6667) and (1362.0000,-1082.0000) .. (1344.0000,-1092.0000) ..
    controls (1326.0000,-1102.6667) and (1294.0000,-1110.3333) ..
    (1248.0000,-1115.0000) .. controls (1126.0000,-1127.6667) and
    (1061.6667,-1134.0000) .. (1055.0000,-1134.0000) -- (649.0000,-1134.0000) ..
    controls (612.3333,-1134.0000) and (557.0000,-1129.3333) ..
    (483.0000,-1120.0000) .. controls (396.3333,-1109.3333) and
    (346.0000,-1098.0000) .. (332.0000,-1086.0000) .. controls
    (318.0000,-1074.0000) and (307.0000,-1045.3333) .. (299.0000,-1000.0000) ..
    controls (295.0000,-966.6667) and (290.6667,-933.6667) .. (286.0000,-901.0000)
    .. controls (272.6667,-820.3333) and (266.0000,-779.0000) ..
    (266.0000,-777.0000) -- (651.0000,-793.0000) .. controls (779.6667,-798.3333)
    and (844.0000,-801.0000) .. (844.0000,-801.0000) .. controls
    (844.0000,-801.0000) and (910.6667,-798.3333) .. (1044.0000,-793.0000) --
    (1443.0000,-777.0000) -- cycle(442.0000,-529.0000) .. controls
    (442.0000,-620.3333) and (399.6667,-666.0000) .. (315.0000,-666.0000) ..
    controls (279.0000,-666.0000) and (247.0000,-652.0000) .. (219.0000,-624.0000)
    .. controls (191.6667,-596.6667) and (178.0000,-565.0000) ..
    (178.0000,-529.0000) .. controls (178.0000,-489.6667) and (190.6667,-458.6667)
    .. (216.0000,-436.0000) .. controls (242.0000,-413.3333) and
    (275.0000,-402.0000) .. (315.0000,-402.0000) .. controls (399.6667,-402.0000)
    and (442.0000,-444.3333) .. (442.0000,-529.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F699.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1984.0000,-472.0000) ..
    controls (1978.0000,-463.3333) and (1968.3333,-450.3333) ..
    (1955.0000,-433.0000) .. controls (1937.0000,-433.0000) and
    (1921.0000,-432.3333) .. (1907.0000,-431.0000) .. controls
    (1892.3333,-378.3333) and (1879.3333,-336.6667) .. (1868.0000,-306.0000) --
    (1733.0000,-306.0000) .. controls (1734.3333,-219.3333) and
    (1709.0000,-147.0000) .. (1657.0000,-89.0000) .. controls (1603.0000,-29.6667)
    and (1533.0000,-0.0000) .. (1447.0000,0.0000) .. controls (1360.3333,0.0000)
    and (1290.6667,-29.3333) .. (1238.0000,-88.0000) .. controls
    (1186.6667,-144.6667) and (1162.0000,-216.6667) .. (1164.0000,-304.0000) --
    (784.0000,-304.0000) -- (779.0000,-299.0000) .. controls (781.0000,-290.3333)
    and (782.0000,-282.3333) .. (782.0000,-275.0000) .. controls
    (782.0000,-268.3333) and (781.3333,-261.0000) .. (780.0000,-253.0000) ..
    controls (752.6667,-83.6667) and (647.3333,1.0000) .. (464.0000,1.0000) ..
    controls (446.0000,1.0000) and (418.6667,-6.3333) .. (382.0000,-21.0000) ..
    controls (326.6667,-43.0000) and (283.6667,-80.6667) .. (253.0000,-134.0000)
    .. controls (224.3333,-184.6667) and (211.0000,-240.6667) ..
    (213.0000,-302.0000) .. controls (202.3333,-305.3333) and (186.6667,-310.6667)
    .. (166.0000,-318.0000) .. controls (142.6667,-327.3333) and
    (122.0000,-342.6667) .. (104.0000,-364.0000) .. controls (90.6667,-379.3333)
    and (84.0000,-417.6667) .. (84.0000,-479.0000) .. controls (84.0000,-483.6667)
    and (83.6667,-490.3333) .. (83.0000,-499.0000) .. controls (82.3333,-507.6667)
    and (82.0000,-514.3333) .. (82.0000,-519.0000) .. controls (82.0000,-537.6667)
    and (85.6667,-552.6667) .. (93.0000,-564.0000) .. controls
    (107.6667,-586.0000) and (115.6667,-598.3333) .. (117.0000,-601.0000) ..
    controls (125.6667,-633.0000) and (143.3333,-679.3333) .. (170.0000,-740.0000)
    .. controls (176.0000,-750.0000) and (190.0000,-762.6667) ..
    (212.0000,-778.0000) .. controls (244.0000,-800.6667) and (272.3333,-816.0000)
    .. (297.0000,-824.0000) .. controls (306.3333,-826.6667) and
    (356.0000,-835.0000) .. (446.0000,-849.0000) .. controls (508.6667,-858.3333)
    and (554.0000,-876.3333) .. (582.0000,-903.0000) .. controls
    (596.0000,-916.3333) and (619.6667,-951.0000) .. (653.0000,-1007.0000) ..
    controls (688.3333,-1066.3333) and (715.0000,-1106.0000) ..
    (733.0000,-1126.0000) .. controls (739.0000,-1132.6667) and
    (755.0000,-1144.6667) .. (781.0000,-1162.0000) .. controls
    (807.6667,-1179.3333) and (824.0000,-1188.0000) .. (830.0000,-1188.0000) --
    (1712.0000,-1188.0000) .. controls (1722.6667,-1188.0000) and
    (1732.3333,-1184.0000) .. (1741.0000,-1176.0000) .. controls
    (1749.6667,-1168.0000) and (1768.3333,-1132.0000) .. (1797.0000,-1068.0000) ..
    controls (1815.6667,-1027.3333) and (1834.3333,-986.3333) ..
    (1853.0000,-945.0000) -- (1960.0000,-945.0000) .. controls
    (1976.0000,-930.3333) and (1984.0000,-919.6667) .. (1984.0000,-913.0000) --
    (1984.0000,-472.0000) -- cycle(1837.0000,-618.0000) -- (1826.0000,-783.0000)
    -- (1769.0000,-783.0000) -- (1769.0000,-618.0000) -- (1837.0000,-618.0000) --
    cycle(1846.0000,-465.0000) -- (1846.0000,-558.0000) .. controls
    (1840.6667,-569.3333) and (1831.0000,-575.6667) .. (1817.0000,-577.0000) ..
    controls (1827.0000,-576.3333) and (1814.3333,-576.0000) ..
    (1779.0000,-576.0000) .. controls (1761.0000,-576.0000) and
    (1746.0000,-581.6667) .. (1734.0000,-593.0000) -- (1734.0000,-804.0000) ..
    controls (1745.3333,-815.3333) and (1759.6667,-820.6667) ..
    (1777.0000,-820.0000) .. controls (1801.6667,-818.6667) and
    (1816.6667,-819.0000) .. (1822.0000,-821.0000) .. controls
    (1808.0000,-859.6667) and (1786.6667,-917.3333) .. (1758.0000,-994.0000) ..
    controls (1724.0000,-1087.3333) and (1698.3333,-1134.0000) ..
    (1681.0000,-1134.0000) -- (888.0000,-1134.0000) .. controls
    (838.0000,-1134.0000) and (794.0000,-1111.0000) .. (756.0000,-1065.0000) ..
    controls (749.3333,-1058.3333) and (719.3333,-1013.0000) ..
    (666.0000,-929.0000) .. controls (631.3333,-874.3333) and (597.0000,-840.3333)
    .. (563.0000,-827.0000) .. controls (561.6667,-826.3333) and
    (505.6667,-813.0000) .. (395.0000,-787.0000) .. controls (308.3333,-766.3333)
    and (260.6667,-747.3333) .. (252.0000,-730.0000) .. controls
    (246.0000,-730.6667) and (263.6667,-731.0000) .. (305.0000,-731.0000) ..
    controls (321.0000,-731.0000) and (333.3333,-727.0000) .. (342.0000,-719.0000)
    .. controls (341.3333,-699.0000) and (333.3333,-676.3333) ..
    (318.0000,-651.0000) .. controls (303.3333,-625.6667) and (287.3333,-608.3333)
    .. (270.0000,-599.0000) .. controls (253.3333,-589.6667) and
    (231.3333,-585.0000) .. (204.0000,-585.0000) .. controls (181.3333,-585.0000)
    and (167.3333,-583.6667) .. (162.0000,-581.0000) .. controls
    (150.0000,-575.0000) and (144.0000,-544.6667) .. (144.0000,-490.0000) ..
    controls (144.0000,-463.3333) and (144.6667,-446.0000) .. (146.0000,-438.0000)
    .. controls (148.0000,-428.0000) and (157.0000,-413.6667) ..
    (173.0000,-395.0000) .. controls (189.0000,-376.3333) and (201.6667,-367.0000)
    .. (211.0000,-367.0000) .. controls (219.6667,-367.0000) and
    (228.3333,-375.6667) .. (237.0000,-393.0000) .. controls (243.0000,-405.6667)
    and (249.0000,-418.6667) .. (255.0000,-432.0000) .. controls
    (311.0000,-522.0000) and (391.3333,-567.0000) .. (496.0000,-567.0000) ..
    controls (625.3333,-567.0000) and (717.0000,-500.3333) .. (771.0000,-367.0000)
    -- (1174.0000,-367.0000) .. controls (1196.0000,-425.6667) and
    (1231.3333,-473.6667) .. (1280.0000,-511.0000) .. controls
    (1329.3333,-548.3333) and (1384.3333,-567.0000) .. (1445.0000,-567.0000) ..
    controls (1573.6667,-567.0000) and (1665.0000,-500.3333) ..
    (1719.0000,-367.0000) -- (1834.0000,-367.0000) .. controls
    (1842.0000,-436.3333) and (1846.0000,-469.0000) .. (1846.0000,-465.0000) --
    cycle(1576.0000,-280.0000) .. controls (1576.0000,-317.3333) and
    (1563.6667,-348.6667) .. (1539.0000,-374.0000) .. controls
    (1514.3333,-400.0000) and (1483.6667,-413.0000) .. (1447.0000,-413.0000) ..
    controls (1410.3333,-413.0000) and (1379.3333,-400.3333) ..
    (1354.0000,-375.0000) .. controls (1329.3333,-349.6667) and
    (1317.0000,-318.6667) .. (1317.0000,-282.0000) .. controls
    (1317.0000,-245.3333) and (1329.3333,-214.3333) .. (1354.0000,-189.0000) ..
    controls (1379.3333,-163.6667) and (1410.3333,-151.0000) ..
    (1447.0000,-151.0000) .. controls (1483.0000,-151.0000) and
    (1513.3333,-163.3333) .. (1538.0000,-188.0000) .. controls
    (1563.3333,-213.3333) and (1576.0000,-244.0000) .. (1576.0000,-280.0000) --
    cycle(311.0000,-702.0000) -- (220.0000,-702.0000) .. controls
    (217.3333,-699.3333) and (204.0000,-667.3333) .. (180.0000,-606.0000) --
    (212.0000,-606.0000) .. controls (256.6667,-606.0000) and (289.6667,-638.0000)
    .. (311.0000,-702.0000) -- cycle(627.0000,-282.0000) .. controls
    (627.0000,-316.6667) and (613.6667,-347.0000) .. (587.0000,-373.0000) ..
    controls (561.0000,-399.6667) and (530.6667,-413.0000) .. (496.0000,-413.0000)
    .. controls (461.3333,-413.0000) and (430.6667,-399.6667) ..
    (404.0000,-373.0000) .. controls (378.0000,-347.0000) and (365.0000,-316.6667)
    .. (365.0000,-282.0000) .. controls (365.0000,-247.3333) and
    (378.0000,-216.6667) .. (404.0000,-190.0000) .. controls (430.6667,-164.0000)
    and (461.3333,-151.0000) .. (496.0000,-151.0000) .. controls
    (530.6667,-151.0000) and (561.0000,-164.0000) .. (587.0000,-190.0000) ..
    controls (613.6667,-216.6667) and (627.0000,-247.3333) .. (627.0000,-282.0000)
    -- cycle(1664.0000,-878.0000) .. controls (1664.0000,-872.6667) and
    (1658.3333,-863.3333) .. (1647.0000,-850.0000) .. controls
    (1547.0000,-826.0000) and (1493.0000,-814.0000) .. (1485.0000,-814.0000) ..
    controls (1474.3333,-814.0000) and (1466.3333,-821.0000) ..
    (1461.0000,-835.0000) .. controls (1450.3333,-864.3333) and
    (1445.0000,-936.6667) .. (1445.0000,-1052.0000) .. controls
    (1445.0000,-1065.3333) and (1450.3333,-1076.6667) .. (1461.0000,-1086.0000) ..
    controls (1486.3333,-1087.3333) and (1531.6667,-1088.0000) ..
    (1597.0000,-1088.0000) .. controls (1625.6667,-1088.0000) and
    (1642.6667,-1081.0000) .. (1648.0000,-1067.0000) .. controls
    (1658.6667,-1040.3333) and (1664.0000,-977.3333) .. (1664.0000,-878.0000) --
    cycle(1398.0000,-826.0000) .. controls (1393.3333,-820.6667) and
    (1385.3333,-814.3333) .. (1374.0000,-807.0000) .. controls
    (1366.0000,-804.3333) and (1329.3333,-803.0000) .. (1264.0000,-803.0000) ..
    controls (1246.0000,-803.0000) and (1219.3333,-801.0000) ..
    (1184.0000,-797.0000) .. controls (1149.3333,-793.0000) and
    (1123.0000,-791.0000) .. (1105.0000,-791.0000) .. controls
    (1085.0000,-791.0000) and (1075.0000,-803.3333) .. (1075.0000,-828.0000) ..
    controls (1075.0000,-957.3333) and (1080.3333,-1037.0000) ..
    (1091.0000,-1067.0000) .. controls (1095.6667,-1081.0000) and
    (1105.0000,-1088.0000) .. (1119.0000,-1088.0000) -- (1357.0000,-1088.0000) ..
    controls (1379.6667,-1088.0000) and (1391.0000,-1046.3333) ..
    (1391.0000,-963.0000) .. controls (1391.0000,-919.0000) and
    (1393.3333,-873.3333) .. (1398.0000,-826.0000) -- cycle(1032.0000,-1065.0000)
    .. controls (1032.0000,-1071.6667) and (1029.6667,-1054.3333) ..
    (1025.0000,-1013.0000) .. controls (1025.0000,-957.6667) and
    (1019.3333,-890.6667) .. (1008.0000,-812.0000) .. controls
    (1000.6667,-797.3333) and (987.3333,-789.0000) .. (968.0000,-787.0000) ..
    controls (907.3333,-781.6667) and (823.0000,-779.0000) .. (715.0000,-779.0000)
    .. controls (682.3333,-779.0000) and (666.0000,-790.0000) ..
    (666.0000,-812.0000) .. controls (666.0000,-820.6667) and (687.3333,-859.6667)
    .. (730.0000,-929.0000) .. controls (742.6667,-953.6667) and
    (755.3333,-978.0000) .. (768.0000,-1002.0000) .. controls
    (780.6667,-1026.6667) and (799.6667,-1047.0000) .. (825.0000,-1063.0000) ..
    controls (851.0000,-1079.6667) and (885.0000,-1088.0000) ..
    (927.0000,-1088.0000) -- (1016.0000,-1088.0000) .. controls
    (1026.6667,-1079.3333) and (1032.0000,-1071.6667) .. (1032.0000,-1065.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F69A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1805.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2082.0000,-139.0000) --
    (2066.0000,-118.0000) -- (1949.0000,-118.0000) .. controls
    (1941.0000,-128.0000) and (1937.0000,-152.6667) .. (1937.0000,-192.0000) ..
    controls (1937.0000,-207.3333) and (1935.6667,-220.0000) ..
    (1933.0000,-230.0000) -- (1866.0000,-227.0000) .. controls
    (1900.0000,-177.0000) and (1917.0000,-126.6667) .. (1917.0000,-76.0000) ..
    controls (1917.0000,-7.3333) and (1891.0000,52.3333) .. (1839.0000,103.0000)
    .. controls (1787.6667,153.6667) and (1727.3333,179.0000) ..
    (1658.0000,179.0000) .. controls (1581.3333,179.0000) and (1519.0000,152.0000)
    .. (1471.0000,98.0000) .. controls (1425.0000,46.6667) and
    (1402.6667,-18.0000) .. (1404.0000,-96.0000) -- (891.0000,-169.0000) ..
    controls (899.0000,-105.6667) and (903.0000,-74.6667) .. (903.0000,-76.0000)
    .. controls (903.0000,-4.0000) and (877.6667,56.3333) .. (827.0000,105.0000)
    .. controls (777.0000,154.3333) and (716.0000,179.0000) .. (644.0000,179.0000)
    .. controls (572.6667,179.0000) and (512.3333,154.0000) .. (463.0000,104.0000)
    .. controls (414.3333,54.0000) and (390.0000,-6.6667) .. (390.0000,-78.0000)
    .. controls (390.0000,-135.3333) and (405.3333,-185.0000) ..
    (436.0000,-227.0000) -- (133.0000,-230.0000) .. controls (121.6667,-239.3333)
    and (104.6667,-252.6667) .. (82.0000,-270.0000) -- (82.0000,-410.0000) ..
    controls (90.6667,-420.0000) and (105.0000,-432.6667) .. (125.0000,-448.0000)
    .. controls (131.6667,-448.0000) and (143.0000,-450.6667) ..
    (159.0000,-456.0000) -- (159.0000,-810.0000) .. controls (159.0000,-808.0000)
    and (189.3333,-874.0000) .. (250.0000,-1008.0000) .. controls
    (282.6667,-1086.0000) and (337.3333,-1199.3333) .. (414.0000,-1348.0000) --
    (829.0000,-1348.0000) -- (829.0000,-1494.0000) .. controls
    (875.6667,-1525.3333) and (902.3333,-1541.0000) .. (909.0000,-1541.0000) --
    (1988.0000,-1541.0000) .. controls (1991.3333,-1541.0000) and
    (2007.3333,-1526.3333) .. (2036.0000,-1497.0000) -- (2036.0000,-314.0000) --
    (2062.0000,-309.0000) -- (2082.0000,-287.0000) -- (2082.0000,-139.0000) --
    cycle(1951.0000,-1349.0000) -- (1951.0000,-1456.0000) -- (903.0000,-1456.0000)
    -- (903.0000,-1349.0000) -- (1951.0000,-1349.0000) --
    cycle(1951.0000,-1202.0000) -- (1951.0000,-1321.0000) -- (905.0000,-1321.0000)
    -- (905.0000,-1202.0000) -- (1951.0000,-1202.0000) --
    cycle(1951.0000,-1056.0000) -- (1951.0000,-1170.0000) -- (903.0000,-1170.0000)
    -- (903.0000,-1056.0000) -- (1951.0000,-1056.0000) --
    cycle(1951.0000,-905.0000) -- (1951.0000,-1024.0000) -- (903.0000,-1024.0000)
    -- (903.0000,-905.0000) -- (1951.0000,-905.0000) -- cycle(1951.0000,-759.0000)
    -- (1951.0000,-877.0000) -- (903.0000,-877.0000) -- (903.0000,-759.0000) --
    (1951.0000,-759.0000) -- cycle(2039.0000,-150.0000) -- (2039.0000,-268.0000)
    -- (1983.0000,-268.0000) -- (1983.0000,-150.0000) -- (2039.0000,-150.0000) --
    cycle(1951.0000,-612.0000) -- (1951.0000,-727.0000) -- (903.0000,-727.0000) --
    (903.0000,-612.0000) -- (1951.0000,-612.0000) -- cycle(1951.0000,-462.0000) --
    (1951.0000,-580.0000) -- (903.0000,-580.0000) -- (903.0000,-462.0000) --
    (1951.0000,-462.0000) -- cycle(1951.0000,-335.0000) -- (1951.0000,-434.0000)
    -- (903.0000,-434.0000) -- (903.0000,-335.0000) -- (1951.0000,-335.0000) --
    cycle(1778.0000,-78.0000) .. controls (1778.0000,-110.0000) and
    (1766.3333,-137.3333) .. (1743.0000,-160.0000) .. controls
    (1719.6667,-183.3333) and (1692.0000,-195.0000) .. (1660.0000,-195.0000) ..
    controls (1626.6667,-195.0000) and (1598.6667,-183.6667) ..
    (1576.0000,-161.0000) .. controls (1554.0000,-139.0000) and
    (1543.0000,-111.3333) .. (1543.0000,-78.0000) .. controls (1543.0000,-45.3333)
    and (1554.0000,-17.6667) .. (1576.0000,5.0000) .. controls (1598.0000,28.3333)
    and (1625.3333,40.0000) .. (1658.0000,40.0000) .. controls (1690.0000,40.0000)
    and (1718.0000,28.0000) .. (1742.0000,4.0000) .. controls (1766.0000,-19.3333)
    and (1778.0000,-46.6667) .. (1778.0000,-78.0000) -- cycle(1454.0000,-229.0000)
    -- (976.0000,-229.0000) -- (1418.0000,-172.0000) .. controls
    (1424.0000,-186.0000) and (1436.0000,-205.0000) .. (1454.0000,-229.0000) --
    cycle(829.0000,-335.0000) -- (829.0000,-1267.0000) -- (449.0000,-1267.0000) ..
    controls (307.0000,-944.3333) and (236.0000,-784.3333) .. (236.0000,-787.0000)
    -- (236.0000,-335.0000) -- (829.0000,-335.0000) -- cycle(764.0000,-76.0000) ..
    controls (764.0000,-108.0000) and (752.0000,-135.6667) .. (728.0000,-159.0000)
    .. controls (704.0000,-183.0000) and (676.0000,-195.0000) ..
    (644.0000,-195.0000) .. controls (612.0000,-195.0000) and (584.0000,-183.0000)
    .. (560.0000,-159.0000) .. controls (536.6667,-135.6667) and
    (525.0000,-108.0000) .. (525.0000,-76.0000) .. controls (525.0000,-45.3333)
    and (537.0000,-18.3333) .. (561.0000,5.0000) .. controls (585.6667,28.3333)
    and (613.3333,40.0000) .. (644.0000,40.0000) .. controls (675.3333,40.0000)
    and (703.0000,28.3333) .. (727.0000,5.0000) .. controls (751.6667,-17.6667)
    and (764.0000,-44.6667) .. (764.0000,-76.0000) -- cycle(175.0000,-292.0000) --
    (175.0000,-403.0000) -- (124.0000,-403.0000) -- (124.0000,-292.0000) --
    (175.0000,-292.0000) -- cycle(725.0000,-801.0000) -- (310.0000,-801.0000) ..
    controls (304.0000,-811.0000) and (301.0000,-818.6667) .. (301.0000,-824.0000)
    .. controls (301.0000,-826.0000) and (323.0000,-871.0000) ..
    (367.0000,-959.0000) .. controls (414.3333,-1054.3333) and
    (439.6667,-1105.3333) .. (443.0000,-1112.0000) .. controls
    (473.0000,-1176.6667) and (496.0000,-1209.0000) .. (512.0000,-1209.0000) --
    (696.0000,-1209.0000) .. controls (703.3333,-1209.0000) and
    (713.0000,-1202.3333) .. (725.0000,-1189.0000) -- (725.0000,-801.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F69B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1605.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2609.0000,-204.0000) --
    (2496.0000,-204.0000) .. controls (2502.0000,-186.0000) and
    (2505.0000,-168.3333) .. (2505.0000,-151.0000) .. controls
    (2505.0000,-108.3333) and (2490.3333,-72.3333) .. (2461.0000,-43.0000) ..
    controls (2431.6667,-14.3333) and (2395.6667,-0.0000) .. (2353.0000,0.0000) ..
    controls (2308.3333,0.0000) and (2272.0000,-14.0000) .. (2244.0000,-42.0000)
    .. controls (2216.0000,-70.0000) and (2202.0000,-106.3333) ..
    (2202.0000,-151.0000) .. controls (2202.0000,-167.6667) and
    (2204.0000,-185.3333) .. (2208.0000,-204.0000) -- (1339.0000,-204.0000) ..
    controls (1346.3333,-178.6667) and (1350.0000,-161.6667) ..
    (1350.0000,-153.0000) .. controls (1350.0000,-111.0000) and
    (1334.3333,-75.0000) .. (1303.0000,-45.0000) .. controls (1272.3333,-15.0000)
    and (1236.0000,0.0000) .. (1194.0000,0.0000) .. controls (1150.6667,0.0000)
    and (1114.3333,-14.0000) .. (1085.0000,-42.0000) .. controls
    (1056.3333,-70.0000) and (1042.0000,-105.6667) .. (1042.0000,-149.0000) ..
    controls (1042.0000,-170.3333) and (1045.6667,-188.6667) ..
    (1053.0000,-204.0000) -- (915.0000,-204.0000) -- (915.0000,-152.0000) --
    (466.0000,-152.0000) .. controls (466.0000,-109.3333) and (451.0000,-73.3333)
    .. (421.0000,-44.0000) .. controls (391.0000,-14.6667) and (354.6667,-0.0000)
    .. (312.0000,0.0000) .. controls (270.6667,0.0000) and (235.0000,-15.0000) ..
    (205.0000,-45.0000) .. controls (175.0000,-75.0000) and (160.0000,-110.6667)
    .. (160.0000,-152.0000) -- (82.0000,-152.0000) -- (82.0000,-506.0000) --
    (494.0000,-506.0000) .. controls (515.3333,-570.6667) and (532.0000,-641.3333)
    .. (544.0000,-718.0000) -- (915.0000,-718.0000) -- (915.0000,-269.0000) --
    (989.0000,-269.0000) -- (989.0000,-963.0000) -- (2609.0000,-963.0000) --
    (2609.0000,-204.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F69C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1830.0000,-400.0000) ..
    controls (1830.0000,-286.0000) and (1789.6667,-188.6667) ..
    (1709.0000,-108.0000) .. controls (1629.0000,-28.0000) and (1532.0000,12.0000)
    .. (1418.0000,12.0000) .. controls (1336.6667,12.0000) and
    (1261.6667,-10.3333) .. (1193.0000,-55.0000) .. controls (1124.3333,-99.6667)
    and (1073.6667,-159.0000) .. (1041.0000,-233.0000) -- (589.0000,-233.0000) --
    (574.0000,-215.0000) .. controls (579.3333,-197.6667) and (582.0000,-180.3333)
    .. (582.0000,-163.0000) .. controls (582.0000,-115.0000) and
    (564.6667,-73.6667) .. (530.0000,-39.0000) .. controls (496.0000,-5.0000) and
    (455.0000,12.0000) .. (407.0000,12.0000) .. controls (359.0000,12.0000) and
    (317.6667,-5.0000) .. (283.0000,-39.0000) .. controls (249.0000,-73.6667) and
    (232.0000,-115.0000) .. (232.0000,-163.0000) .. controls (232.0000,-192.3333)
    and (239.3333,-220.3333) .. (254.0000,-247.0000) .. controls
    (252.0000,-252.3333) and (244.6667,-264.6667) .. (232.0000,-284.0000) ..
    controls (222.6667,-298.6667) and (218.0000,-311.6667) .. (218.0000,-323.0000)
    .. controls (218.0000,-362.3333) and (227.6667,-432.0000) ..
    (247.0000,-532.0000) .. controls (268.3333,-640.0000) and (287.0000,-704.0000)
    .. (303.0000,-724.0000) .. controls (340.3333,-770.6667) and
    (389.3333,-794.0000) .. (450.0000,-794.0000) -- (788.0000,-794.0000) ..
    controls (830.0000,-794.0000) and (852.6667,-837.0000) .. (856.0000,-923.0000)
    -- (876.0000,-946.0000) -- (915.0000,-946.0000) .. controls
    (929.0000,-932.6667) and (941.0000,-901.6667) .. (951.0000,-853.0000) ..
    controls (958.3333,-813.6667) and (974.3333,-794.0000) .. (999.0000,-794.0000)
    .. controls (1041.6667,-794.0000) and (1072.0000,-828.3333) ..
    (1090.0000,-897.0000) -- (1187.0000,-1261.0000) .. controls
    (1191.0000,-1275.0000) and (1203.0000,-1282.0000) .. (1223.0000,-1282.0000) --
    (1679.0000,-1282.0000) .. controls (1685.0000,-1282.0000) and
    (1691.6667,-1278.6667) .. (1699.0000,-1272.0000) .. controls
    (1706.3333,-1265.3333) and (1710.0000,-1259.0000) .. (1710.0000,-1253.0000) --
    (1710.0000,-691.0000) .. controls (1790.0000,-610.3333) and
    (1830.0000,-513.3333) .. (1830.0000,-400.0000) -- cycle(1656.0000,-898.0000)
    -- (1656.0000,-1228.0000) -- (1289.0000,-1228.0000) .. controls
    (1252.3333,-1228.0000) and (1228.3333,-1206.6667) .. (1217.0000,-1164.0000) --
    (1144.0000,-888.0000) .. controls (1143.3333,-885.3333) and
    (1143.0000,-881.6667) .. (1143.0000,-877.0000) .. controls
    (1143.0000,-859.0000) and (1148.6667,-850.0000) .. (1160.0000,-850.0000) --
    (1626.0000,-850.0000) .. controls (1631.3333,-850.0000) and
    (1637.6667,-856.3333) .. (1645.0000,-869.0000) .. controls
    (1652.3333,-882.3333) and (1656.0000,-892.0000) .. (1656.0000,-898.0000) --
    cycle(1654.0000,-390.0000) .. controls (1654.0000,-454.6667) and
    (1630.6667,-510.0000) .. (1584.0000,-556.0000) .. controls
    (1538.0000,-602.6667) and (1482.6667,-626.0000) .. (1418.0000,-626.0000) ..
    controls (1353.3333,-626.0000) and (1297.6667,-602.6667) ..
    (1251.0000,-556.0000) .. controls (1205.0000,-510.0000) and
    (1182.0000,-454.6667) .. (1182.0000,-390.0000) .. controls
    (1182.0000,-325.3333) and (1205.0000,-270.0000) .. (1251.0000,-224.0000) ..
    controls (1297.6667,-178.0000) and (1353.3333,-155.0000) ..
    (1418.0000,-155.0000) .. controls (1482.6667,-155.0000) and
    (1538.0000,-178.0000) .. (1584.0000,-224.0000) .. controls
    (1630.6667,-270.0000) and (1654.0000,-325.3333) .. (1654.0000,-390.0000) --
    cycle(496.0000,-163.0000) .. controls (496.0000,-187.6667) and
    (487.3333,-208.6667) .. (470.0000,-226.0000) .. controls (452.6667,-243.3333)
    and (431.6667,-252.0000) .. (407.0000,-252.0000) .. controls
    (382.3333,-252.0000) and (361.3333,-243.3333) .. (344.0000,-226.0000) ..
    controls (326.6667,-208.6667) and (318.0000,-187.6667) .. (318.0000,-163.0000)
    .. controls (318.0000,-138.3333) and (326.6667,-117.3333) ..
    (344.0000,-100.0000) .. controls (361.3333,-82.6667) and (382.3333,-74.0000)
    .. (407.0000,-74.0000) .. controls (431.6667,-74.0000) and (452.6667,-82.6667)
    .. (470.0000,-100.0000) .. controls (487.3333,-117.3333) and
    (496.0000,-138.3333) .. (496.0000,-163.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F69D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1400.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1539.0000,-189.0000) --
    (262.0000,-189.0000) -- (262.0000,-852.0000) .. controls (262.0000,-870.0000)
    and (273.0000,-886.6667) .. (295.0000,-902.0000) .. controls
    (315.0000,-915.3333) and (334.6667,-922.0000) .. (354.0000,-922.0000) --
    (1447.0000,-922.0000) .. controls (1462.3333,-922.0000) and
    (1481.3333,-914.6667) .. (1504.0000,-900.0000) .. controls
    (1527.3333,-886.0000) and (1539.0000,-871.6667) .. (1539.0000,-857.0000) --
    (1539.0000,-189.0000) -- cycle(1778.0000,0.0000) -- (1528.0000,0.0000) --
    (1528.0000,370.0000) -- (1450.0000,370.0000) -- (1450.0000,0.0000) --
    (928.0000,0.0000) -- (928.0000,370.0000) -- (850.0000,370.0000) --
    (850.0000,0.0000) -- (328.0000,0.0000) -- (328.0000,370.0000) --
    (250.0000,370.0000) -- (250.0000,0.0000) -- (0.0000,0.0000) --
    (0.0000,-89.0000) -- (1778.0000,-89.0000) -- (1778.0000,0.0000) --
    cycle(1451.0000,-610.0000) -- (1451.0000,-831.0000) -- (1232.0000,-831.0000)
    -- (1232.0000,-610.0000) -- (1451.0000,-610.0000) --
    cycle(1138.0000,-610.0000) -- (1138.0000,-831.0000) -- (944.0000,-831.0000) --
    (944.0000,-610.0000) -- (1138.0000,-610.0000) -- cycle(854.0000,-610.0000) --
    (854.0000,-831.0000) -- (651.0000,-831.0000) -- (651.0000,-610.0000) --
    (854.0000,-610.0000) -- cycle(562.0000,-610.0000) -- (562.0000,-831.0000) --
    (350.0000,-831.0000) -- (350.0000,-610.0000) -- (562.0000,-610.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F69E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1641.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1650.0000,-482.0000) --
    (218.0000,-103.0000) -- (218.0000,-801.0000) .. controls (218.0000,-823.6667)
    and (235.3333,-847.3333) .. (270.0000,-872.0000) .. controls
    (286.6667,-884.0000) and (308.0000,-893.3333) .. (334.0000,-900.0000) --
    (1497.0000,-1209.0000) .. controls (1532.3333,-1218.3333) and
    (1555.0000,-1223.0000) .. (1565.0000,-1223.0000) .. controls
    (1583.6667,-1223.0000) and (1602.0000,-1217.3333) .. (1620.0000,-1206.0000) ..
    controls (1640.0000,-1192.6667) and (1650.0000,-1177.3333) ..
    (1650.0000,-1160.0000) -- (1650.0000,-482.0000) -- cycle(1897.0000,-286.0000)
    -- (108.0000,189.0000) -- (82.0000,95.0000) -- (1871.0000,-385.0000) --
    (1897.0000,-286.0000) -- cycle(1554.0000,-865.0000) -- (1554.0000,-1116.0000)
    -- (1303.0000,-1050.0000) -- (1303.0000,-804.0000) -- (1554.0000,-865.0000) --
    cycle(1203.0000,-780.0000) -- (1203.0000,-1020.0000) -- (980.0000,-964.0000)
    -- (980.0000,-719.0000) .. controls (1054.0000,-737.6667) and
    (1128.3333,-758.0000) .. (1203.0000,-780.0000) -- cycle(883.0000,-689.0000) --
    (883.0000,-934.0000) -- (652.0000,-873.0000) -- (652.0000,-628.0000) --
    (883.0000,-689.0000) -- cycle(555.0000,-603.0000) -- (555.0000,-849.0000) ..
    controls (500.3333,-837.0000) and (420.0000,-813.0000) .. (314.0000,-777.0000)
    -- (314.0000,-542.0000) -- (555.0000,-603.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F69F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1671.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1780.0000,-944.0000) --
    (82.0000,-944.0000) -- (82.0000,-1035.0000) -- (1780.0000,-1035.0000) --
    (1780.0000,-944.0000) -- cycle(1616.0000,-127.0000) .. controls
    (1616.0000,-115.6667) and (1607.0000,-101.3333) .. (1589.0000,-84.0000) ..
    controls (1571.6667,-67.3333) and (1557.3333,-59.0000) .. (1546.0000,-59.0000)
    -- (342.0000,-59.0000) .. controls (332.0000,-59.0000) and (318.0000,-68.0000)
    .. (300.0000,-86.0000) .. controls (282.0000,-104.0000) and
    (273.0000,-118.0000) .. (273.0000,-128.0000) -- (273.0000,-761.0000) ..
    controls (273.0000,-777.6667) and (283.3333,-794.0000) .. (304.0000,-810.0000)
    .. controls (324.6667,-826.6667) and (343.6667,-835.0000) ..
    (361.0000,-835.0000) -- (1527.0000,-835.0000) .. controls
    (1541.6667,-835.0000) and (1560.0000,-827.0000) .. (1582.0000,-811.0000) ..
    controls (1604.6667,-795.6667) and (1616.0000,-781.0000) ..
    (1616.0000,-767.0000) -- (1616.0000,-127.0000) -- cycle(1525.0000,-502.0000)
    -- (1525.0000,-739.0000) -- (1290.0000,-739.0000) -- (1290.0000,-502.0000) --
    (1525.0000,-502.0000) -- cycle(1198.0000,-502.0000) -- (1198.0000,-739.0000)
    -- (987.0000,-739.0000) -- (987.0000,-502.0000) -- (1198.0000,-502.0000) --
    cycle(896.0000,-502.0000) -- (896.0000,-739.0000) -- (680.0000,-739.0000) --
    (680.0000,-502.0000) -- (896.0000,-502.0000) -- cycle(589.0000,-502.0000) --
    (589.0000,-739.0000) -- (363.0000,-739.0000) -- (363.0000,-502.0000) --
    (589.0000,-502.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1807.0000,-1188.0000) --
    (107.0000,-736.0000) .. controls (101.6667,-756.0000) and (93.3333,-786.0000)
    .. (82.0000,-826.0000) -- (1787.0000,-1283.0000) .. controls
    (1792.3333,-1262.3333) and (1799.0000,-1230.6667) .. (1807.0000,-1188.0000) --
    cycle(1721.0000,-300.0000) .. controls (1721.0000,-290.6667) and
    (1712.3333,-275.0000) .. (1695.0000,-253.0000) .. controls
    (1680.3333,-234.3333) and (1667.6667,-221.0000) .. (1657.0000,-213.0000) ..
    controls (1651.6667,-209.0000) and (1450.0000,-153.6667) ..
    (1052.0000,-47.0000) .. controls (651.3333,61.0000) and (441.6667,115.0000) ..
    (423.0000,115.0000) .. controls (407.6667,115.0000) and (392.3333,109.6667) ..
    (377.0000,99.0000) .. controls (359.6667,87.0000) and (351.0000,73.6667) ..
    (351.0000,59.0000) -- (351.0000,-564.0000) .. controls (351.0000,-582.6667)
    and (361.0000,-604.3333) .. (381.0000,-629.0000) .. controls
    (397.0000,-649.0000) and (423.6667,-665.0000) .. (461.0000,-677.0000) ..
    controls (491.6667,-684.3333) and (522.6667,-692.0000) .. (554.0000,-700.0000)
    .. controls (746.0000,-752.0000) and (1034.0000,-829.0000) ..
    (1418.0000,-931.0000) .. controls (1568.0000,-970.3333) and
    (1645.6667,-990.0000) .. (1651.0000,-990.0000) .. controls
    (1665.6667,-990.0000) and (1681.0000,-984.6667) .. (1697.0000,-974.0000) ..
    controls (1713.0000,-963.3333) and (1721.0000,-950.6667) ..
    (1721.0000,-936.0000) -- (1721.0000,-300.0000) -- cycle(1624.0000,-650.0000)
    -- (1624.0000,-889.0000) -- (1390.0000,-826.0000) -- (1390.0000,-587.0000) --
    (1624.0000,-650.0000) -- cycle(1292.0000,-559.0000) -- (1292.0000,-802.0000)
    -- (1082.0000,-744.0000) -- (1082.0000,-505.0000) -- (1292.0000,-559.0000) --
    cycle(985.0000,-477.0000) -- (985.0000,-716.0000) -- (770.0000,-662.0000) --
    (770.0000,-424.0000) -- (985.0000,-477.0000) -- cycle(672.0000,-395.0000) --
    (672.0000,-634.0000) .. controls (622.0000,-621.3333) and (547.3333,-600.3333)
    .. (448.0000,-571.0000) -- (448.0000,-337.0000) -- (672.0000,-395.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1751.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1854.0000,-1307.0000) --
    (1084.0000,-1097.0000) -- (1084.0000,-627.0000) -- (1510.0000,-627.0000) ..
    controls (1522.6667,-627.0000) and (1539.0000,-617.0000) ..
    (1559.0000,-597.0000) .. controls (1579.0000,-577.6667) and
    (1589.0000,-561.6667) .. (1589.0000,-549.0000) -- (1589.0000,73.0000) ..
    controls (1589.0000,85.6667) and (1579.0000,102.0000) .. (1559.0000,122.0000)
    .. controls (1539.0000,142.0000) and (1522.6667,152.0000) ..
    (1510.0000,152.0000) -- (559.0000,152.0000) .. controls (540.3333,152.0000)
    and (521.3333,140.6667) .. (502.0000,118.0000) .. controls (483.3333,96.0000)
    and (474.0000,75.6667) .. (474.0000,57.0000) -- (474.0000,-533.0000) ..
    controls (474.0000,-552.3333) and (484.0000,-572.6667) .. (504.0000,-594.0000)
    .. controls (524.6667,-616.0000) and (544.6667,-627.0000) ..
    (564.0000,-627.0000) -- (985.0000,-627.0000) -- (985.0000,-1067.0000) ..
    controls (981.6667,-1070.3333) and (978.6667,-1071.6667) ..
    (976.0000,-1071.0000) -- (103.0000,-837.0000) .. controls (97.6667,-857.6667)
    and (90.6667,-889.3333) .. (82.0000,-932.0000) -- (683.0000,-1096.0000) ..
    controls (747.0000,-1112.0000) and (842.3333,-1138.0000) ..
    (969.0000,-1174.0000) .. controls (977.0000,-1176.6667) and
    (984.3333,-1191.3333) .. (991.0000,-1218.0000) .. controls
    (997.6667,-1242.0000) and (1012.0000,-1254.0000) .. (1034.0000,-1254.0000) ..
    controls (1064.6667,-1254.0000) and (1083.0000,-1237.0000) ..
    (1089.0000,-1203.0000) -- (1822.0000,-1407.0000) .. controls
    (1829.3333,-1385.0000) and (1840.0000,-1351.6667) .. (1854.0000,-1307.0000) --
    cycle(1487.0000,-269.0000) -- (1487.0000,-525.0000) -- (1254.0000,-525.0000)
    -- (1254.0000,-269.0000) -- (1487.0000,-269.0000) --
    cycle(1151.0000,-272.0000) -- (1151.0000,-525.0000) -- (923.0000,-525.0000) --
    (923.0000,-272.0000) -- (1151.0000,-272.0000) -- cycle(825.0000,-269.0000) --
    (825.0000,-525.0000) -- (576.0000,-525.0000) -- (576.0000,-269.0000) --
    (825.0000,-269.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-567.0000) --
    (1905.0000,-567.0000) -- (1905.0000,-508.0000) .. controls
    (1915.6667,-510.0000) and (1931.0000,-503.6667) .. (1951.0000,-489.0000) ..
    controls (1946.3333,-479.6667) and (1937.0000,-469.0000) ..
    (1923.0000,-457.0000) .. controls (1781.6667,-337.0000) and
    (1671.0000,-178.6667) .. (1591.0000,18.0000) .. controls (1541.6667,138.6667)
    and (1517.0000,217.0000) .. (1517.0000,253.0000) -- (1517.0000,302.0000) --
    (1516.0000,303.0000) .. controls (1516.0000,304.3333) and (1517.0000,305.0000)
    .. (1519.0000,305.0000) .. controls (1552.3333,305.0000) and
    (1574.6667,269.6667) .. (1586.0000,199.0000) -- (1630.0000,199.0000) ..
    controls (1664.0000,272.3333) and (1706.6667,309.0000) .. (1758.0000,309.0000)
    .. controls (1796.0000,309.0000) and (1825.6667,292.6667) ..
    (1847.0000,260.0000) .. controls (1851.6667,246.6667) and (1858.6667,226.3333)
    .. (1868.0000,199.0000) -- (1886.0000,199.0000) -- (1886.0000,239.0000) ..
    controls (1886.0000,258.3333) and (1876.3333,282.0000) .. (1857.0000,310.0000)
    .. controls (1838.3333,338.0000) and (1819.6667,353.6667) ..
    (1801.0000,357.0000) .. controls (1797.0000,357.6667) and (1791.3333,358.0000)
    .. (1784.0000,358.0000) .. controls (1704.6667,358.0000) and
    (1649.3333,325.0000) .. (1618.0000,259.0000) .. controls (1588.6667,325.0000)
    and (1539.0000,358.0000) .. (1469.0000,358.0000) .. controls
    (1413.6667,358.0000) and (1364.0000,325.0000) .. (1320.0000,259.0000) ..
    controls (1306.6667,275.6667) and (1293.3333,292.3333) .. (1280.0000,309.0000)
    .. controls (1246.6667,341.6667) and (1205.3333,358.0000) ..
    (1156.0000,358.0000) .. controls (1128.6667,358.0000) and (1100.6667,348.6667)
    .. (1072.0000,330.0000) .. controls (1065.3333,326.0000) and
    (1048.0000,302.3333) .. (1020.0000,259.0000) .. controls (996.6667,294.3333)
    and (984.0000,313.0000) .. (982.0000,315.0000) .. controls (970.6667,327.0000)
    and (950.6667,338.0000) .. (922.0000,348.0000) .. controls (902.6667,354.6667)
    and (886.0000,358.0000) .. (872.0000,358.0000) .. controls (842.0000,358.0000)
    and (812.6667,348.3333) .. (784.0000,329.0000) .. controls (755.3333,310.3333)
    and (735.0000,287.0000) .. (723.0000,259.0000) .. controls (674.3333,325.0000)
    and (623.6667,358.0000) .. (571.0000,358.0000) .. controls (498.3333,358.0000)
    and (450.0000,325.0000) .. (426.0000,259.0000) -- (425.0000,259.0000) --
    (421.0000,262.0000) .. controls (393.6667,303.3333) and (372.0000,329.0000) ..
    (356.0000,339.0000) .. controls (336.0000,352.3333) and (302.6667,359.0000) ..
    (256.0000,359.0000) .. controls (226.0000,359.0000) and (200.0000,340.6667) ..
    (178.0000,304.0000) .. controls (159.3333,271.3333) and (150.3333,239.0000) ..
    (151.0000,207.0000) -- (151.0000,203.0000) .. controls (153.6667,199.6667) and
    (158.0000,198.0000) .. (164.0000,198.0000) .. controls (171.3333,198.0000) and
    (178.0000,207.3333) .. (184.0000,226.0000) .. controls (192.0000,250.0000) and
    (196.3333,262.6667) .. (197.0000,264.0000) .. controls (217.6667,294.0000) and
    (239.6667,309.0000) .. (263.0000,309.0000) .. controls (331.6667,309.0000) and
    (380.6667,272.3333) .. (410.0000,199.0000) -- (454.0000,199.0000) .. controls
    (454.0000,218.3333) and (460.0000,239.0000) .. (472.0000,261.0000) .. controls
    (484.6667,285.0000) and (499.6667,299.6667) .. (517.0000,305.0000) --
    (520.0000,302.0000) .. controls (520.6667,288.6667) and (521.0000,280.0000) ..
    (521.0000,276.0000) .. controls (521.0000,238.0000) and (517.6667,208.0000) ..
    (511.0000,186.0000) .. controls (425.6667,-92.6667) and (285.0000,-316.0000)
    .. (89.0000,-484.0000) .. controls (93.6667,-494.0000) and
    (108.0000,-502.3333) .. (132.0000,-509.0000) -- (132.0000,-567.0000) --
    (82.0000,-567.0000) -- (82.0000,-588.0000) .. controls (96.0000,-604.0000) and
    (105.6667,-612.0000) .. (111.0000,-612.0000) -- (401.0000,-612.0000) --
    (401.0000,-710.0000) .. controls (407.6667,-718.0000) and (413.6667,-722.0000)
    .. (419.0000,-722.0000) -- (555.0000,-722.0000) .. controls
    (562.3333,-758.6667) and (577.6667,-809.3333) .. (601.0000,-874.0000) ..
    controls (603.6667,-878.0000) and (612.0000,-884.0000) .. (626.0000,-892.0000)
    .. controls (640.6667,-900.6667) and (650.3333,-905.0000) ..
    (655.0000,-905.0000) -- (840.0000,-905.0000) .. controls (844.6667,-937.6667)
    and (849.6667,-991.6667) .. (855.0000,-1067.0000) .. controls
    (839.6667,-1073.0000) and (824.0000,-1079.0000) .. (808.0000,-1085.0000) ..
    controls (795.3333,-1091.0000) and (783.3333,-1103.6667) ..
    (772.0000,-1123.0000) .. controls (754.0000,-1153.0000) and
    (744.6667,-1168.0000) .. (744.0000,-1168.0000) .. controls
    (736.6667,-1168.0000) and (725.6667,-1166.6667) .. (711.0000,-1164.0000) ..
    controls (697.0000,-1161.3333) and (686.3333,-1160.0000) ..
    (679.0000,-1160.0000) .. controls (615.6667,-1160.0000) and
    (571.6667,-1187.0000) .. (547.0000,-1241.0000) .. controls
    (546.3333,-1243.0000) and (545.3333,-1254.3333) .. (544.0000,-1275.0000) ..
    controls (543.3333,-1292.3333) and (541.0000,-1301.0000) ..
    (537.0000,-1301.0000) .. controls (532.3333,-1301.0000) and
    (525.3333,-1299.6667) .. (516.0000,-1297.0000) .. controls
    (506.6667,-1295.0000) and (499.6667,-1294.0000) .. (495.0000,-1294.0000) ..
    controls (477.0000,-1294.0000) and (451.6667,-1299.3333) ..
    (419.0000,-1310.0000) .. controls (383.6667,-1321.3333) and
    (361.6667,-1333.0000) .. (353.0000,-1345.0000) .. controls
    (330.3333,-1375.0000) and (316.0000,-1400.3333) .. (310.0000,-1421.0000) ..
    controls (305.3333,-1437.6667) and (303.0000,-1466.6667) ..
    (303.0000,-1508.0000) -- (303.0000,-1517.0000) -- (359.0000,-1517.0000) ..
    controls (358.3333,-1511.0000) and (358.0000,-1502.6667) ..
    (358.0000,-1492.0000) .. controls (358.0000,-1450.0000) and
    (370.6667,-1414.0000) .. (396.0000,-1384.0000) .. controls
    (422.0000,-1354.0000) and (455.6667,-1339.0000) .. (497.0000,-1339.0000) ..
    controls (506.3333,-1339.0000) and (520.0000,-1341.3333) ..
    (538.0000,-1346.0000) .. controls (556.6667,-1351.3333) and
    (570.6667,-1354.0000) .. (580.0000,-1354.0000) .. controls
    (592.6667,-1354.0000) and (599.0000,-1326.0000) .. (599.0000,-1270.0000) ..
    controls (599.0000,-1256.6667) and (609.3333,-1240.6667) ..
    (630.0000,-1222.0000) .. controls (651.3333,-1204.0000) and
    (669.0000,-1195.0000) .. (683.0000,-1195.0000) .. controls
    (704.3333,-1195.0000) and (722.6667,-1197.6667) .. (738.0000,-1203.0000) ..
    controls (741.3333,-1204.3333) and (747.6667,-1208.3333) ..
    (757.0000,-1215.0000) .. controls (766.3333,-1221.6667) and
    (772.6667,-1225.0000) .. (776.0000,-1225.0000) .. controls
    (787.3333,-1225.0000) and (796.6667,-1212.6667) .. (804.0000,-1188.0000) ..
    controls (814.0000,-1155.3333) and (819.6667,-1138.3333) ..
    (821.0000,-1137.0000) .. controls (826.3333,-1129.0000) and
    (838.0000,-1120.0000) .. (856.0000,-1110.0000) .. controls
    (874.0000,-1100.6667) and (888.0000,-1096.0000) .. (898.0000,-1096.0000) ..
    controls (891.3333,-1096.0000) and (901.3333,-1100.3333) ..
    (928.0000,-1109.0000) .. controls (942.0000,-1113.6667) and
    (979.3333,-1116.0000) .. (1040.0000,-1116.0000) .. controls
    (1073.3333,-1116.0000) and (1097.3333,-1113.6667) .. (1112.0000,-1109.0000) ..
    controls (1139.3333,-1100.3333) and (1149.3333,-1096.0000) ..
    (1142.0000,-1096.0000) .. controls (1170.0000,-1096.0000) and
    (1195.6667,-1109.6667) .. (1219.0000,-1137.0000) .. controls
    (1231.0000,-1195.6667) and (1246.0000,-1225.0000) .. (1264.0000,-1225.0000) ..
    controls (1266.6667,-1225.0000) and (1272.6667,-1221.6667) ..
    (1282.0000,-1215.0000) .. controls (1292.0000,-1208.3333) and
    (1298.6667,-1204.3333) .. (1302.0000,-1203.0000) .. controls
    (1317.3333,-1197.6667) and (1335.6667,-1195.0000) .. (1357.0000,-1195.0000) ..
    controls (1370.3333,-1195.0000) and (1386.3333,-1202.0000) ..
    (1405.0000,-1216.0000) .. controls (1423.6667,-1230.6667) and
    (1435.0000,-1244.6667) .. (1439.0000,-1258.0000) .. controls
    (1440.3333,-1262.6667) and (1441.0000,-1281.0000) .. (1441.0000,-1313.0000) ..
    controls (1441.0000,-1340.3333) and (1446.6667,-1354.0000) ..
    (1458.0000,-1354.0000) .. controls (1467.3333,-1354.0000) and
    (1481.0000,-1351.3333) .. (1499.0000,-1346.0000) .. controls
    (1517.6667,-1341.3333) and (1531.6667,-1339.0000) .. (1541.0000,-1339.0000) ..
    controls (1585.0000,-1339.0000) and (1620.0000,-1354.0000) ..
    (1646.0000,-1384.0000) .. controls (1670.6667,-1412.0000) and
    (1683.0000,-1447.6667) .. (1683.0000,-1491.0000) .. controls
    (1683.0000,-1499.6667) and (1682.3333,-1508.3333) .. (1681.0000,-1517.0000) --
    (1733.0000,-1517.0000) -- (1733.0000,-1443.0000) .. controls
    (1733.0000,-1443.0000) and (1731.0000,-1437.0000) .. (1727.0000,-1425.0000) ..
    controls (1698.3333,-1337.6667) and (1637.6667,-1294.0000) ..
    (1545.0000,-1294.0000) .. controls (1534.3333,-1294.0000) and
    (1519.6667,-1296.3333) .. (1501.0000,-1301.0000) .. controls
    (1499.6667,-1287.6667) and (1496.6667,-1268.0000) .. (1492.0000,-1242.0000) ..
    controls (1488.0000,-1228.6667) and (1474.0000,-1212.0000) ..
    (1450.0000,-1192.0000) .. controls (1426.0000,-1172.6667) and
    (1407.0000,-1162.3333) .. (1393.0000,-1161.0000) .. controls
    (1386.3333,-1160.3333) and (1375.6667,-1160.0000) .. (1361.0000,-1160.0000) ..
    controls (1353.6667,-1160.0000) and (1329.0000,-1162.6667) ..
    (1287.0000,-1168.0000) .. controls (1279.6667,-1152.6667) and
    (1272.3333,-1137.3333) .. (1265.0000,-1122.0000) .. controls
    (1255.0000,-1103.3333) and (1244.6667,-1091.0000) .. (1234.0000,-1085.0000) ..
    controls (1224.0000,-1081.6667) and (1214.3333,-1078.6667) ..
    (1205.0000,-1076.0000) .. controls (1192.3333,-1071.3333) and
    (1186.0000,-1064.6667) .. (1186.0000,-1056.0000) .. controls
    (1186.0000,-1054.0000) and (1189.3333,-1003.6667) .. (1196.0000,-905.0000) ..
    controls (1210.0000,-905.0000) and (1231.0000,-905.3333) ..
    (1259.0000,-906.0000) .. controls (1286.3333,-906.0000) and
    (1307.0000,-906.0000) .. (1321.0000,-906.0000) .. controls
    (1365.6667,-906.0000) and (1393.0000,-904.3333) .. (1403.0000,-901.0000) ..
    controls (1424.3333,-893.6667) and (1440.0000,-874.0000) ..
    (1450.0000,-842.0000) .. controls (1458.0000,-815.3333) and
    (1471.0000,-775.3333) .. (1489.0000,-722.0000) -- (1621.0000,-722.0000) ..
    controls (1627.0000,-722.0000) and (1632.6667,-718.0000) ..
    (1638.0000,-710.0000) -- (1638.0000,-612.0000) -- (1930.0000,-612.0000) ..
    controls (1938.6667,-604.0000) and (1948.0000,-596.0000) ..
    (1958.0000,-588.0000) -- (1958.0000,-567.0000) -- cycle(1878.0000,-506.0000)
    -- (1878.0000,-566.0000) -- (1856.0000,-566.0000) -- (1856.0000,-506.0000) --
    (1878.0000,-506.0000) -- cycle(1824.0000,-506.0000) -- (1824.0000,-566.0000)
    -- (1776.0000,-566.0000) -- (1776.0000,-506.0000) -- (1824.0000,-506.0000) --
    cycle(1725.0000,-506.0000) -- (1725.0000,-566.0000) -- (1624.0000,-566.0000)
    -- (1624.0000,-506.0000) -- (1725.0000,-506.0000) --
    cycle(1577.0000,-506.0000) -- (1577.0000,-566.0000) -- (1472.0000,-566.0000)
    -- (1472.0000,-506.0000) -- (1577.0000,-506.0000) --
    cycle(1140.0000,-973.0000) .. controls (1091.3333,-989.0000) and
    (1055.0000,-997.0000) .. (1031.0000,-997.0000) .. controls
    (989.6667,-997.0000) and (946.3333,-989.0000) .. (901.0000,-973.0000) ..
    controls (901.0000,-958.3333) and (900.6667,-936.0000) .. (900.0000,-906.0000)
    -- (1139.0000,-906.0000) .. controls (1139.0000,-934.6667) and
    (1139.3333,-957.0000) .. (1140.0000,-973.0000) -- cycle(1417.0000,-506.0000)
    -- (1417.0000,-566.0000) -- (1277.0000,-566.0000) -- (1277.0000,-506.0000) --
    (1417.0000,-506.0000) -- cycle(1569.0000,-613.0000) -- (1569.0000,-677.0000)
    -- (1447.0000,-677.0000) .. controls (1427.0000,-677.0000) and
    (1403.0000,-735.3333) .. (1375.0000,-852.0000) -- (665.0000,-852.0000) ..
    controls (659.6667,-836.6667) and (652.0000,-813.3333) .. (642.0000,-782.0000)
    .. controls (622.6667,-712.0000) and (605.0000,-677.0000) ..
    (589.0000,-677.0000) -- (467.0000,-677.0000) -- (467.0000,-613.0000) --
    (1569.0000,-613.0000) -- cycle(1227.0000,-506.0000) -- (1227.0000,-566.0000)
    -- (1049.0000,-566.0000) -- (1049.0000,-506.0000) -- (1227.0000,-506.0000) --
    cycle(1832.0000,-467.0000) -- (1049.0000,-467.0000) -- (1049.0000,192.0000) ..
    controls (1049.0000,221.3333) and (1063.3333,248.0000) .. (1092.0000,272.0000)
    .. controls (1120.6667,296.6667) and (1150.0000,309.0000) ..
    (1180.0000,309.0000) .. controls (1209.3333,309.0000) and (1235.0000,296.6667)
    .. (1257.0000,272.0000) .. controls (1265.0000,263.3333) and
    (1281.3333,238.6667) .. (1306.0000,198.0000) -- (1332.0000,198.0000) ..
    controls (1352.6667,232.0000) and (1365.6667,252.6667) .. (1371.0000,260.0000)
    .. controls (1391.0000,286.6667) and (1409.0000,301.3333) ..
    (1425.0000,304.0000) .. controls (1424.3333,233.3333) and (1453.0000,129.3333)
    .. (1511.0000,-8.0000) .. controls (1520.3333,-34.0000) and
    (1536.3333,-72.0000) .. (1559.0000,-122.0000) .. controls
    (1621.6667,-238.0000) and (1712.6667,-353.0000) .. (1832.0000,-467.0000) --
    cycle(991.0000,-506.0000) -- (991.0000,-566.0000) -- (813.0000,-566.0000) --
    (813.0000,-506.0000) -- (991.0000,-506.0000) -- cycle(763.0000,-506.0000) --
    (763.0000,-566.0000) -- (619.0000,-566.0000) -- (619.0000,-506.0000) --
    (763.0000,-506.0000) -- cycle(568.0000,-506.0000) -- (568.0000,-566.0000) --
    (463.0000,-566.0000) -- (463.0000,-506.0000) -- (568.0000,-506.0000) --
    cycle(416.0000,-506.0000) -- (416.0000,-566.0000) -- (315.0000,-566.0000) --
    (315.0000,-506.0000) -- (416.0000,-506.0000) -- cycle(264.0000,-506.0000) --
    (264.0000,-566.0000) -- (216.0000,-566.0000) -- (216.0000,-506.0000) --
    (264.0000,-506.0000) -- cycle(184.0000,-506.0000) -- (184.0000,-566.0000) --
    (159.0000,-566.0000) -- (159.0000,-506.0000) -- (184.0000,-506.0000) --
    cycle(991.0000,201.0000) -- (991.0000,-467.0000) -- (208.0000,-467.0000) ..
    controls (276.6667,-405.0000) and (348.0000,-319.3333) .. (422.0000,-210.0000)
    .. controls (436.0000,-191.3333) and (455.3333,-162.0000) ..
    (480.0000,-122.0000) .. controls (569.3333,59.3333) and (614.3333,201.6667) ..
    (615.0000,305.0000) .. controls (630.3333,302.3333) and (648.3333,287.3333) ..
    (669.0000,260.0000) .. controls (683.0000,239.3333) and (697.3333,218.6667) ..
    (712.0000,198.0000) -- (735.0000,198.0000) .. controls (738.3333,198.0000) and
    (742.3333,204.0000) .. (747.0000,216.0000) .. controls (771.6667,278.0000) and
    (809.3333,309.0000) .. (860.0000,309.0000) .. controls (888.0000,309.0000) and
    (916.6667,297.3333) .. (946.0000,274.0000) .. controls (976.0000,251.3333) and
    (991.0000,227.0000) .. (991.0000,201.0000) -- cycle(1326.0000,-758.0000) --
    (718.0000,-758.0000) .. controls (718.0000,-794.6667) and (718.0000,-813.0000)
    .. (718.0000,-813.0000) -- (1314.0000,-813.0000) .. controls
    (1319.3333,-791.0000) and (1323.3333,-772.6667) .. (1326.0000,-758.0000) --
    cycle(1337.0000,-666.0000) -- (695.0000,-666.0000) .. controls
    (697.6667,-673.3333) and (701.6667,-692.0000) .. (707.0000,-722.0000) --
    (1337.0000,-722.0000) .. controls (1337.0000,-722.0000) and
    (1337.0000,-703.3333) .. (1337.0000,-666.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1781.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1234.0000,-1165.0000) ..
    controls (1234.0000,-1128.3333) and (1222.0000,-1098.3333) ..
    (1198.0000,-1075.0000) .. controls (1174.6667,-1051.6667) and
    (1144.6667,-1040.0000) .. (1108.0000,-1040.0000) .. controls
    (1072.0000,-1040.0000) and (1042.0000,-1051.3333) .. (1018.0000,-1074.0000) ..
    controls (994.6667,-1097.3333) and (983.0000,-1127.0000) ..
    (983.0000,-1163.0000) .. controls (983.0000,-1197.0000) and
    (995.3333,-1226.6667) .. (1020.0000,-1252.0000) .. controls
    (1044.6667,-1278.0000) and (1074.0000,-1291.0000) .. (1108.0000,-1291.0000) ..
    controls (1141.3333,-1291.0000) and (1170.6667,-1278.3333) ..
    (1196.0000,-1253.0000) .. controls (1221.3333,-1227.6667) and
    (1234.0000,-1198.3333) .. (1234.0000,-1165.0000) -- cycle(1962.0000,-220.0000)
    .. controls (1962.0000,-198.6667) and (1951.0000,-184.6667) ..
    (1929.0000,-178.0000) .. controls (1909.6667,-173.3333) and
    (1890.3333,-168.6667) .. (1871.0000,-164.0000) .. controls
    (1855.6667,-158.0000) and (1818.6667,-133.6667) .. (1760.0000,-91.0000) ..
    controls (1718.0000,-60.3333) and (1673.6667,-45.0000) .. (1627.0000,-45.0000)
    .. controls (1584.3333,-45.0000) and (1533.3333,-66.0000) ..
    (1474.0000,-108.0000) .. controls (1415.3333,-150.0000) and
    (1374.6667,-171.0000) .. (1352.0000,-171.0000) .. controls
    (1330.0000,-171.0000) and (1289.3333,-150.0000) .. (1230.0000,-108.0000) ..
    controls (1171.3333,-66.0000) and (1120.3333,-45.0000) .. (1077.0000,-45.0000)
    .. controls (1059.0000,-45.0000) and (1022.3333,-55.3333) ..
    (967.0000,-76.0000) .. controls (963.0000,-75.3333) and (953.6667,-66.3333) ..
    (939.0000,-49.0000) .. controls (924.3333,-32.3333) and (907.3333,-24.0000) ..
    (888.0000,-24.0000) .. controls (853.3333,-24.0000) and (836.0000,-40.6667) ..
    (836.0000,-74.0000) .. controls (836.0000,-90.0000) and (848.3333,-111.0000)
    .. (873.0000,-137.0000) .. controls (861.0000,-159.6667) and
    (835.6667,-171.0000) .. (797.0000,-171.0000) .. controls (778.3333,-171.0000)
    and (738.6667,-150.0000) .. (678.0000,-108.0000) .. controls
    (618.0000,-66.0000) and (566.0000,-45.0000) .. (522.0000,-45.0000) .. controls
    (442.0000,-45.0000) and (348.0000,-108.0000) .. (240.0000,-234.0000) ..
    controls (134.6667,-357.3333) and (82.0000,-460.0000) .. (82.0000,-542.0000)
    .. controls (82.0000,-580.6667) and (99.3333,-600.0000) ..
    (134.0000,-600.0000) .. controls (153.3333,-600.0000) and (178.3333,-596.6667)
    .. (209.0000,-590.0000) .. controls (249.6667,-581.3333) and
    (274.6667,-576.3333) .. (284.0000,-575.0000) .. controls (422.0000,-556.3333)
    and (554.0000,-547.0000) .. (680.0000,-547.0000) .. controls
    (680.0000,-577.6667) and (683.6667,-600.3333) .. (691.0000,-615.0000) ..
    controls (701.6667,-635.6667) and (739.3333,-685.3333) .. (804.0000,-764.0000)
    .. controls (864.6667,-838.0000) and (907.0000,-886.6667) ..
    (931.0000,-910.0000) .. controls (955.0000,-934.0000) and (985.3333,-946.0000)
    .. (1022.0000,-946.0000) .. controls (1044.6667,-946.0000) and
    (1127.0000,-941.3333) .. (1269.0000,-932.0000) .. controls
    (1324.3333,-930.0000) and (1406.0000,-923.3333) .. (1514.0000,-912.0000) ..
    controls (1571.3333,-901.3333) and (1600.0000,-867.0000) ..
    (1600.0000,-809.0000) .. controls (1600.0000,-784.3333) and
    (1582.6667,-751.6667) .. (1548.0000,-711.0000) .. controls
    (1521.3333,-683.0000) and (1494.3333,-654.6667) .. (1467.0000,-626.0000) ..
    controls (1442.3333,-600.0000) and (1418.6667,-573.3333) ..
    (1396.0000,-546.0000) -- (1740.0000,-542.0000) .. controls
    (1744.6667,-542.0000) and (1753.6667,-536.6667) .. (1767.0000,-526.0000) ..
    controls (1781.0000,-515.3333) and (1788.0000,-508.0000) ..
    (1788.0000,-504.0000) -- (1788.0000,-243.0000) .. controls
    (1836.0000,-261.0000) and (1871.3333,-270.0000) .. (1894.0000,-270.0000) ..
    controls (1939.3333,-270.0000) and (1962.0000,-253.3333) ..
    (1962.0000,-220.0000) -- cycle(1401.0000,-708.0000) -- (1063.0000,-731.0000)
    -- (910.0000,-543.0000) -- (1236.0000,-543.0000) .. controls
    (1246.0000,-543.0000) and (1301.0000,-598.0000) .. (1401.0000,-708.0000) --
    cycle(1700.0000,-172.0000) .. controls (1689.3333,-184.6667) and
    (1684.0000,-193.6667) .. (1684.0000,-199.0000) -- (1684.0000,-437.0000) --
    (1305.0000,-437.0000) .. controls (1289.0000,-437.0000) and
    (1200.6667,-343.3333) .. (1040.0000,-156.0000) .. controls
    (1067.3333,-152.0000) and (1078.6667,-150.0000) .. (1074.0000,-150.0000) ..
    controls (1102.6667,-150.0000) and (1143.3333,-170.0000) ..
    (1196.0000,-210.0000) .. controls (1248.6667,-250.0000) and
    (1300.6667,-270.0000) .. (1352.0000,-270.0000) .. controls
    (1404.6667,-270.0000) and (1457.6667,-250.0000) .. (1511.0000,-210.0000) ..
    controls (1565.0000,-170.0000) and (1604.3333,-150.0000) ..
    (1629.0000,-150.0000) .. controls (1647.6667,-150.0000) and
    (1671.3333,-157.3333) .. (1700.0000,-172.0000) -- cycle(1145.0000,-442.0000)
    -- (684.0000,-441.0000) .. controls (649.3333,-441.0000) and
    (583.6667,-445.3333) .. (487.0000,-454.0000) -- (213.0000,-479.0000) ..
    controls (229.6667,-427.0000) and (272.3333,-361.0000) .. (341.0000,-281.0000)
    .. controls (416.3333,-193.6667) and (476.6667,-150.0000) ..
    (522.0000,-150.0000) .. controls (548.6667,-150.0000) and (588.0000,-170.0000)
    .. (640.0000,-210.0000) .. controls (692.6667,-250.0000) and
    (745.6667,-270.0000) .. (799.0000,-270.0000) .. controls (843.6667,-270.0000)
    and (893.6667,-252.6667) .. (949.0000,-218.0000) -- (1145.0000,-442.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1649.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-304.0000) ..
    controls (1938.0000,-302.0000) and (1906.3333,-295.0000) ..
    (1869.0000,-283.0000) -- (1919.0000,-74.0000) -- (1851.0000,-74.0000) ..
    controls (1847.6667,-82.6667) and (1840.3333,-98.0000) ..
    (1829.0000,-120.0000) .. controls (1812.3333,-106.6667) and
    (1791.0000,-91.3333) .. (1765.0000,-74.0000) -- (1617.0000,-71.0000) ..
    controls (1635.0000,-99.6667) and (1655.3333,-125.3333) ..
    (1678.0000,-148.0000) .. controls (1672.0000,-149.3333) and
    (1664.0000,-150.0000) .. (1654.0000,-150.0000) .. controls
    (1604.0000,-150.0000) and (1561.3333,-143.0000) .. (1526.0000,-129.0000) ..
    controls (1487.3333,-112.3333) and (1448.6667,-95.6667) ..
    (1410.0000,-79.0000) .. controls (1389.3333,-77.0000) and (1361.6667,-74.3333)
    .. (1327.0000,-71.0000) .. controls (1356.3333,-120.3333) and
    (1383.0000,-161.3333) .. (1407.0000,-194.0000) .. controls
    (1407.6667,-194.0000) and (1408.0000,-194.3333) .. (1408.0000,-195.0000) ..
    controls (1406.6667,-195.6667) and (1404.3333,-196.0000) ..
    (1401.0000,-196.0000) .. controls (1369.0000,-196.0000) and
    (1317.0000,-181.6667) .. (1245.0000,-153.0000) .. controls
    (1237.0000,-149.6667) and (1216.6667,-136.3333) .. (1184.0000,-113.0000) ..
    controls (1152.0000,-89.6667) and (1135.0000,-78.0000) .. (1133.0000,-78.0000)
    -- (1079.0000,-78.0000) .. controls (1080.3333,-99.3333) and
    (1103.0000,-140.3333) .. (1147.0000,-201.0000) -- (1130.0000,-201.0000) ..
    controls (1119.3333,-201.6667) and (1109.3333,-200.6667) ..
    (1100.0000,-198.0000) .. controls (1032.0000,-177.3333) and
    (973.0000,-155.0000) .. (923.0000,-131.0000) .. controls (903.0000,-118.3333)
    and (873.3333,-103.3333) .. (834.0000,-86.0000) .. controls
    (818.0000,-82.6667) and (772.6667,-81.0000) .. (698.0000,-81.0000) .. controls
    (689.3333,-81.0000) and (676.3333,-80.0000) .. (659.0000,-78.0000) .. controls
    (642.3333,-76.6667) and (629.6667,-76.0000) .. (621.0000,-76.0000) .. controls
    (599.0000,-76.0000) and (581.3333,-78.0000) .. (568.0000,-82.0000) .. controls
    (566.6667,-82.6667) and (524.3333,-108.6667) .. (441.0000,-160.0000) ..
    controls (404.3333,-178.0000) and (353.3333,-209.6667) .. (288.0000,-255.0000)
    .. controls (256.6667,-285.6667) and (221.0000,-327.0000) ..
    (181.0000,-379.0000) .. controls (116.3333,-463.6667) and (83.3333,-507.0000)
    .. (82.0000,-509.0000) -- (274.0000,-509.0000) -- (279.0000,-516.0000) ..
    controls (283.6667,-572.0000) and (289.3333,-656.3333) .. (296.0000,-769.0000)
    -- (567.0000,-691.0000) .. controls (485.6667,-671.6667) and
    (408.0000,-650.6667) .. (334.0000,-628.0000) .. controls (331.3333,-602.0000)
    and (327.3333,-563.3333) .. (322.0000,-512.0000) -- (679.0000,-509.0000) ..
    controls (691.6667,-516.3333) and (706.6667,-532.6667) .. (724.0000,-558.0000)
    .. controls (737.3333,-577.3333) and (750.3333,-596.6667) ..
    (763.0000,-616.0000) .. controls (797.0000,-608.6667) and (832.6667,-598.6667)
    .. (870.0000,-586.0000) -- (1017.0000,-634.0000) .. controls
    (1015.6667,-634.6667) and (1009.6667,-635.3333) .. (999.0000,-636.0000) --
    (995.0000,-636.0000) .. controls (969.0000,-668.0000) and (930.6667,-716.6667)
    .. (880.0000,-782.0000) -- (880.0000,-894.0000) .. controls
    (890.0000,-909.3333) and (908.0000,-928.3333) .. (934.0000,-951.0000) ..
    controls (973.3333,-969.6667) and (1014.6667,-979.0000) ..
    (1058.0000,-979.0000) .. controls (1054.0000,-979.0000) and
    (1073.3333,-977.3333) .. (1116.0000,-974.0000) .. controls
    (1134.6667,-954.6667) and (1150.0000,-932.6667) .. (1162.0000,-908.0000) ..
    controls (1169.3333,-890.6667) and (1176.6667,-873.3333) ..
    (1184.0000,-856.0000) .. controls (1193.3333,-833.3333) and
    (1203.6667,-818.6667) .. (1215.0000,-812.0000) .. controls
    (1243.6667,-803.3333) and (1284.6667,-784.6667) .. (1338.0000,-756.0000) ..
    controls (1342.0000,-752.6667) and (1376.3333,-670.3333) ..
    (1441.0000,-509.0000) -- (1627.0000,-509.0000) -- (1627.0000,-631.0000) --
    (1937.0000,-631.0000) -- (1964.0000,-304.0000) -- cycle(1899.0000,-349.0000)
    -- (1880.0000,-558.0000) -- (1690.0000,-558.0000) -- (1690.0000,-322.0000) --
    (1899.0000,-349.0000) -- cycle(1819.0000,-151.0000) -- (1773.0000,-264.0000)
    .. controls (1738.3333,-260.0000) and (1712.0000,-256.3333) ..
    (1694.0000,-253.0000) -- (1694.0000,-204.0000) .. controls
    (1709.3333,-200.6667) and (1732.0000,-194.6667) .. (1762.0000,-186.0000) ..
    controls (1756.0000,-178.0000) and (1746.0000,-167.0000) ..
    (1732.0000,-153.0000) -- (1732.0000,-116.0000) .. controls
    (1751.3333,-123.3333) and (1780.3333,-135.0000) .. (1819.0000,-151.0000) --
    cycle(1166.0000,-832.0000) .. controls (1161.3333,-848.6667) and
    (1147.3333,-879.3333) .. (1124.0000,-924.0000) .. controls
    (1066.6667,-935.3333) and (1038.6667,-941.0000) .. (1040.0000,-941.0000) ..
    controls (1013.3333,-941.0000) and (985.6667,-930.0000) ..
    (957.0000,-908.0000) .. controls (949.6667,-902.0000) and (940.6667,-890.3333)
    .. (930.0000,-873.0000) .. controls (920.0000,-856.3333) and
    (915.0000,-843.6667) .. (915.0000,-835.0000) -- (915.0000,-788.0000) --
    (998.0000,-842.0000) .. controls (1056.6667,-796.0000) and
    (1086.0000,-769.6667) .. (1086.0000,-763.0000) .. controls
    (1086.0000,-765.6667) and (1077.3333,-737.3333) .. (1060.0000,-678.0000) --
    (1074.0000,-678.0000) -- (1166.0000,-832.0000) -- cycle(1372.0000,-510.0000)
    .. controls (1361.3333,-569.3333) and (1353.3333,-609.3333) ..
    (1348.0000,-630.0000) .. controls (1334.0000,-686.0000) and
    (1319.0000,-721.3333) .. (1303.0000,-736.0000) .. controls
    (1279.0000,-758.0000) and (1254.0000,-769.0000) .. (1228.0000,-769.0000) ..
    controls (1221.3333,-769.0000) and (1206.3333,-764.6667) ..
    (1183.0000,-756.0000) .. controls (1174.3333,-745.3333) and
    (1162.6667,-729.0000) .. (1148.0000,-707.0000) .. controls
    (1136.6667,-676.3333) and (1122.6667,-643.6667) .. (1106.0000,-609.0000) ..
    controls (1083.3333,-594.3333) and (1051.6667,-583.0000) ..
    (1011.0000,-575.0000) .. controls (949.6667,-562.3333) and
    (916.3333,-555.3333) .. (911.0000,-554.0000) .. controls (911.0000,-539.3333)
    and (909.6667,-524.6667) .. (907.0000,-510.0000) -- (1172.0000,-510.0000) ..
    controls (1183.3333,-510.0000) and (1198.6667,-520.0000) ..
    (1218.0000,-540.0000) .. controls (1220.0000,-542.6667) and
    (1226.3333,-557.0000) .. (1237.0000,-583.0000) .. controls
    (1245.0000,-602.3333) and (1256.0000,-612.0000) .. (1270.0000,-612.0000) ..
    controls (1270.6667,-612.0000) and (1271.6667,-611.3333) ..
    (1273.0000,-610.0000) .. controls (1273.0000,-605.3333) and
    (1273.6667,-598.3333) .. (1275.0000,-589.0000) .. controls
    (1276.3333,-579.6667) and (1277.0000,-572.6667) .. (1277.0000,-568.0000) ..
    controls (1277.0000,-564.0000) and (1274.6667,-554.6667) ..
    (1270.0000,-540.0000) .. controls (1265.3333,-523.3333) and
    (1262.6667,-513.3333) .. (1262.0000,-510.0000) -- (1372.0000,-510.0000) --
    cycle(853.0000,-535.0000) .. controls (839.0000,-541.6667) and
    (818.0000,-551.0000) .. (790.0000,-563.0000) .. controls (773.3333,-540.3333)
    and (758.6667,-522.6667) .. (746.0000,-510.0000) -- (845.0000,-510.0000) ..
    controls (847.6667,-515.3333) and (850.3333,-523.6667) .. (853.0000,-535.0000)
    -- cycle(1620.0000,-200.0000) -- (1620.0000,-436.0000) -- (238.0000,-436.0000)
    .. controls (270.6667,-392.6667) and (309.3333,-345.0000) ..
    (354.0000,-293.0000) .. controls (389.3333,-267.0000) and (444.0000,-235.3333)
    .. (518.0000,-198.0000) .. controls (601.3333,-156.0000) and
    (658.0000,-135.0000) .. (688.0000,-135.0000) .. controls (694.0000,-135.0000)
    and (703.3333,-135.6667) .. (716.0000,-137.0000) .. controls
    (728.6667,-138.3333) and (738.0000,-139.0000) .. (744.0000,-139.0000) ..
    controls (750.0000,-139.0000) and (759.0000,-139.0000) .. (771.0000,-139.0000)
    .. controls (783.0000,-138.3333) and (791.6667,-138.0000) ..
    (797.0000,-138.0000) .. controls (831.6667,-138.0000) and (886.3333,-153.0000)
    .. (961.0000,-183.0000) .. controls (1035.6667,-213.6667) and
    (1098.3333,-229.6667) .. (1149.0000,-231.0000) .. controls
    (1155.6667,-231.0000) and (1166.0000,-232.0000) .. (1180.0000,-234.0000) ..
    controls (1194.6667,-236.6667) and (1206.0000,-238.0000) ..
    (1214.0000,-238.0000) .. controls (1216.0000,-238.0000) and
    (1218.0000,-237.3333) .. (1220.0000,-236.0000) .. controls
    (1208.0000,-221.3333) and (1190.3333,-199.3333) .. (1167.0000,-170.0000) ..
    controls (1215.0000,-185.3333) and (1287.0000,-206.3333) ..
    (1383.0000,-233.0000) .. controls (1410.3333,-236.3333) and
    (1451.6667,-242.0000) .. (1507.0000,-250.0000) -- (1507.0000,-245.0000) ..
    controls (1491.6667,-225.0000) and (1468.6667,-195.0000) ..
    (1438.0000,-155.0000) .. controls (1516.6667,-181.0000) and
    (1577.3333,-196.0000) .. (1620.0000,-200.0000) -- cycle(456.0000,-694.0000) --
    (336.0000,-726.0000) .. controls (338.0000,-715.3333) and (338.0000,-698.0000)
    .. (336.0000,-674.0000) -- (456.0000,-694.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1629.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-1036.0000) ..
    controls (1966.0000,-974.6667) and (1948.0000,-921.0000) ..
    (1912.0000,-875.0000) .. controls (1873.3333,-825.0000) and
    (1824.3333,-800.0000) .. (1765.0000,-800.0000) -- (500.0000,-800.0000) --
    (500.0000,369.0000) -- (446.0000,369.0000) -- (446.0000,-799.0000) --
    (317.0000,-799.0000) -- (317.0000,369.0000) -- (259.0000,369.0000) --
    (259.0000,-800.0000) .. controls (207.6667,-812.0000) and (165.0000,-841.3333)
    .. (131.0000,-888.0000) .. controls (98.3333,-932.6667) and
    (82.0000,-982.0000) .. (82.0000,-1036.0000) .. controls (82.0000,-1096.0000)
    and (102.6667,-1150.3333) .. (144.0000,-1199.0000) .. controls
    (185.3333,-1248.3333) and (235.6667,-1273.0000) .. (295.0000,-1273.0000) --
    (389.0000,-1273.0000) .. controls (422.3333,-1344.3333) and
    (484.3333,-1380.0000) .. (575.0000,-1380.0000) .. controls
    (665.0000,-1380.0000) and (727.0000,-1344.3333) .. (761.0000,-1273.0000) --
    (840.0000,-1273.0000) .. controls (866.6667,-1344.3333) and
    (928.0000,-1380.0000) .. (1024.0000,-1380.0000) .. controls
    (1114.6667,-1380.0000) and (1176.0000,-1344.3333) .. (1208.0000,-1273.0000) --
    (1287.0000,-1273.0000) .. controls (1329.6667,-1344.3333) and
    (1391.6667,-1380.0000) .. (1473.0000,-1380.0000) .. controls
    (1563.6667,-1380.0000) and (1625.6667,-1344.3333) .. (1659.0000,-1273.0000) --
    (1753.0000,-1273.0000) .. controls (1815.6667,-1273.0000) and
    (1867.3333,-1249.0000) .. (1908.0000,-1201.0000) .. controls
    (1946.6667,-1155.0000) and (1966.0000,-1100.0000) .. (1966.0000,-1036.0000) --
    cycle(1916.0000,-1034.0000) .. controls (1916.0000,-1110.6667) and
    (1887.6667,-1167.0000) .. (1831.0000,-1203.0000) .. controls
    (1814.3333,-1213.6667) and (1800.0000,-1219.0000) .. (1788.0000,-1219.0000) --
    (1664.0000,-1219.0000) .. controls (1674.0000,-1177.6667) and
    (1679.0000,-1108.0000) .. (1679.0000,-1010.0000) .. controls
    (1679.0000,-934.6667) and (1663.6667,-882.6667) .. (1633.0000,-854.0000) --
    (1784.0000,-854.0000) .. controls (1820.0000,-854.0000) and
    (1851.6667,-875.6667) .. (1879.0000,-919.0000) .. controls
    (1903.6667,-957.0000) and (1916.0000,-995.3333) .. (1916.0000,-1034.0000) --
    cycle(1654.0000,-1096.0000) .. controls (1654.0000,-1137.3333) and
    (1651.6667,-1166.6667) .. (1647.0000,-1184.0000) .. controls
    (1621.0000,-1279.3333) and (1563.6667,-1327.0000) .. (1475.0000,-1327.0000) ..
    controls (1435.6667,-1327.0000) and (1403.3333,-1318.6667) ..
    (1378.0000,-1302.0000) .. controls (1340.0000,-1276.6667) and
    (1314.6667,-1240.0000) .. (1302.0000,-1192.0000) .. controls
    (1295.3333,-1166.6667) and (1292.0000,-1117.6667) .. (1292.0000,-1045.0000) ..
    controls (1292.0000,-993.6667) and (1296.6667,-959.3333) ..
    (1306.0000,-942.0000) .. controls (1335.3333,-888.0000) and
    (1391.6667,-861.0000) .. (1475.0000,-861.0000) .. controls
    (1552.3333,-861.0000) and (1607.0000,-885.3333) .. (1639.0000,-934.0000) ..
    controls (1649.0000,-949.3333) and (1654.0000,-1003.3333) ..
    (1654.0000,-1096.0000) -- cycle(1316.0000,-854.0000) .. controls
    (1282.6667,-880.6667) and (1266.0000,-941.3333) .. (1266.0000,-1036.0000) ..
    controls (1266.0000,-1094.6667) and (1267.6667,-1133.6667) ..
    (1271.0000,-1153.0000) .. controls (1280.3333,-1206.3333) and
    (1285.0000,-1228.3333) .. (1285.0000,-1219.0000) -- (1213.0000,-1219.0000) ..
    controls (1225.6667,-1171.6667) and (1232.0000,-1130.0000) ..
    (1232.0000,-1094.0000) -- (1232.0000,-1001.0000) .. controls
    (1232.0000,-929.0000) and (1215.6667,-880.0000) .. (1183.0000,-854.0000) --
    (1316.0000,-854.0000) -- cycle(1206.0000,-1020.0000) .. controls
    (1206.0000,-1030.6667) and (1206.0000,-1046.3333) .. (1206.0000,-1067.0000) ..
    controls (1205.3333,-1087.0000) and (1205.0000,-1102.3333) ..
    (1205.0000,-1113.0000) .. controls (1205.0000,-1173.6667) and
    (1190.3333,-1223.3333) .. (1161.0000,-1262.0000) .. controls
    (1128.3333,-1305.3333) and (1082.6667,-1327.0000) .. (1024.0000,-1327.0000) ..
    controls (970.0000,-1327.0000) and (926.0000,-1306.0000) ..
    (892.0000,-1264.0000) .. controls (860.0000,-1225.3333) and
    (844.0000,-1178.3333) .. (844.0000,-1123.0000) -- (844.0000,-1097.0000) ..
    controls (844.0000,-1006.3333) and (849.0000,-952.0000) ..
    (859.0000,-934.0000) .. controls (886.3333,-885.3333) and (942.0000,-861.0000)
    .. (1026.0000,-861.0000) .. controls (1146.0000,-861.0000) and
    (1206.0000,-914.0000) .. (1206.0000,-1020.0000) -- cycle(865.0000,-854.0000)
    .. controls (835.6667,-878.6667) and (821.0000,-943.6667) ..
    (821.0000,-1049.0000) .. controls (821.0000,-1134.3333) and
    (825.6667,-1191.0000) .. (835.0000,-1219.0000) -- (763.0000,-1219.0000) ..
    controls (775.6667,-1177.0000) and (782.0000,-1123.0000) ..
    (782.0000,-1057.0000) -- (782.0000,-1019.0000) .. controls
    (782.0000,-939.0000) and (765.3333,-884.0000) .. (732.0000,-854.0000) --
    (865.0000,-854.0000) -- cycle(753.0000,-1123.0000) .. controls
    (753.0000,-1181.0000) and (738.0000,-1228.6667) .. (708.0000,-1266.0000) ..
    controls (675.3333,-1306.6667) and (631.0000,-1327.0000) ..
    (575.0000,-1327.0000) .. controls (533.6667,-1327.0000) and
    (496.3333,-1313.3333) .. (463.0000,-1286.0000) .. controls
    (430.3333,-1258.6667) and (409.3333,-1224.6667) .. (400.0000,-1184.0000) ..
    controls (395.3333,-1164.0000) and (393.0000,-1136.6667) ..
    (393.0000,-1102.0000) .. controls (393.0000,-1040.0000) and
    (394.3333,-999.6667) .. (397.0000,-981.0000) .. controls (408.3333,-901.0000)
    and (467.0000,-861.0000) .. (573.0000,-861.0000) .. controls
    (651.6667,-861.0000) and (706.3333,-885.3333) .. (737.0000,-934.0000) ..
    controls (747.6667,-950.6667) and (753.0000,-1013.6667) ..
    (753.0000,-1123.0000) -- cycle(418.0000,-854.0000) .. controls
    (384.0000,-886.0000) and (367.0000,-945.6667) .. (367.0000,-1033.0000) ..
    controls (367.0000,-1105.0000) and (369.3333,-1151.3333) ..
    (374.0000,-1172.0000) .. controls (380.6667,-1201.3333) and
    (384.0000,-1216.0000) .. (384.0000,-1216.0000) -- (264.0000,-1216.0000) ..
    controls (233.3333,-1216.0000) and (204.6667,-1198.6667) ..
    (178.0000,-1164.0000) .. controls (151.3333,-1130.0000) and
    (138.0000,-1097.0000) .. (138.0000,-1065.0000) .. controls
    (138.0000,-1061.6667) and (137.0000,-1056.3333) .. (135.0000,-1049.0000) ..
    controls (133.0000,-1042.3333) and (132.0000,-1037.3333) ..
    (132.0000,-1034.0000) .. controls (132.0000,-994.6667) and
    (141.3333,-960.0000) .. (160.0000,-930.0000) .. controls (191.3333,-879.3333)
    and (223.6667,-854.0000) .. (257.0000,-854.0000) -- (418.0000,-854.0000) --
    cycle(1628.0000,-1030.0000) .. controls (1627.3333,-940.0000) and
    (1576.3333,-895.0000) .. (1475.0000,-895.0000) .. controls
    (1411.0000,-895.0000) and (1368.3333,-910.6667) .. (1347.0000,-942.0000) ..
    controls (1331.0000,-965.3333) and (1323.0000,-1009.0000) ..
    (1323.0000,-1073.0000) -- (1323.0000,-1118.0000) .. controls
    (1323.0000,-1164.6667) and (1336.3333,-1205.3333) .. (1363.0000,-1240.0000) ..
    controls (1392.3333,-1277.3333) and (1429.6667,-1296.0000) ..
    (1475.0000,-1296.0000) .. controls (1577.6667,-1296.0000) and
    (1628.6667,-1223.6667) .. (1628.0000,-1079.0000) -- (1628.0000,-1030.0000) --
    cycle(1175.0000,-1105.0000) .. controls (1175.0000,-1029.6667) and
    (1168.6667,-979.3333) .. (1156.0000,-954.0000) .. controls
    (1136.0000,-914.6667) and (1092.0000,-895.0000) .. (1024.0000,-895.0000) ..
    controls (922.6667,-895.0000) and (872.0000,-934.3333) ..
    (872.0000,-1013.0000) -- (872.0000,-1122.0000) .. controls
    (872.0000,-1168.0000) and (886.0000,-1208.3333) .. (914.0000,-1243.0000) ..
    controls (942.6667,-1278.3333) and (979.3333,-1296.0000) ..
    (1024.0000,-1296.0000) .. controls (1124.6667,-1296.0000) and
    (1175.0000,-1232.3333) .. (1175.0000,-1105.0000) -- cycle(724.0000,-1071.0000)
    .. controls (724.0000,-1005.6667) and (714.6667,-961.0000) ..
    (696.0000,-937.0000) .. controls (674.0000,-909.0000) and (630.6667,-895.0000)
    .. (566.0000,-895.0000) .. controls (501.3333,-895.0000) and
    (459.0000,-914.3333) .. (439.0000,-953.0000) .. controls (426.3333,-977.6667)
    and (420.0000,-1026.0000) .. (420.0000,-1098.0000) .. controls
    (420.0000,-1138.6667) and (423.6667,-1170.0000) .. (431.0000,-1192.0000) ..
    controls (441.0000,-1221.3333) and (459.3333,-1246.0000) ..
    (486.0000,-1266.0000) .. controls (513.3333,-1286.0000) and
    (542.3333,-1296.0000) .. (573.0000,-1296.0000) .. controls
    (606.3333,-1296.0000) and (637.0000,-1285.3333) .. (665.0000,-1264.0000) ..
    controls (693.6667,-1242.6667) and (711.6667,-1216.0000) ..
    (719.0000,-1184.0000) .. controls (722.3333,-1170.0000) and
    (724.0000,-1132.3333) .. (724.0000,-1071.0000) -- cycle(1610.0000,-1055.0000)
    .. controls (1610.0000,-1095.0000) and (1597.6667,-1128.0000) ..
    (1573.0000,-1154.0000) .. controls (1549.0000,-1180.0000) and
    (1517.0000,-1193.0000) .. (1477.0000,-1193.0000) .. controls
    (1436.3333,-1193.0000) and (1403.0000,-1180.6667) .. (1377.0000,-1156.0000) ..
    controls (1351.6667,-1131.3333) and (1339.0000,-1099.0000) ..
    (1339.0000,-1059.0000) .. controls (1339.0000,-977.0000) and
    (1390.6667,-936.0000) .. (1494.0000,-936.0000) .. controls
    (1526.0000,-936.0000) and (1553.3333,-947.6667) .. (1576.0000,-971.0000) ..
    controls (1598.6667,-995.0000) and (1610.0000,-1023.0000) ..
    (1610.0000,-1055.0000) -- cycle(1104.0000,-1140.0000) --
    (1104.0000,-1169.0000) -- (1097.0000,-1169.0000) -- (1097.0000,-1140.0000) --
    (1104.0000,-1140.0000) -- cycle(1119.0000,-1117.0000) --
    (1119.0000,-1154.0000) -- (1112.0000,-1154.0000) -- (1112.0000,-1117.0000) --
    (1119.0000,-1117.0000) -- cycle(1088.0000,-1177.0000) --
    (1082.0000,-1177.0000) -- (1078.0000,-1152.0000) -- (1084.0000,-1152.0000) --
    (1088.0000,-1177.0000) -- cycle(1069.0000,-1159.0000) --
    (1069.0000,-1185.0000) -- (1063.0000,-1185.0000) -- (1063.0000,-1159.0000) --
    (1069.0000,-1159.0000) -- cycle(1054.0000,-1167.0000) --
    (1054.0000,-1189.0000) -- (1047.0000,-1189.0000) -- (1047.0000,-1167.0000) --
    (1054.0000,-1167.0000) -- cycle(1039.0000,-1171.0000) --
    (1039.0000,-1192.0000) -- (1032.0000,-1192.0000) -- (1032.0000,-1171.0000) --
    (1039.0000,-1171.0000) -- cycle(1149.0000,-1014.0000) --
    (1149.0000,-1108.0000) -- (1143.0000,-1108.0000) -- (1143.0000,-1014.0000) --
    (1149.0000,-1014.0000) -- cycle(1024.0000,-1188.0000) --
    (1017.0000,-1188.0000) -- (1013.0000,-1171.0000) -- (1019.0000,-1171.0000) --
    (1024.0000,-1188.0000) -- cycle(1134.0000,-984.0000) -- (1134.0000,-1139.0000)
    -- (1128.0000,-1139.0000) -- (1128.0000,-984.0000) -- (1134.0000,-984.0000) --
    cycle(1004.0000,-1167.0000) -- (1004.0000,-1189.0000) -- (998.0000,-1189.0000)
    -- (998.0000,-1167.0000) -- (1004.0000,-1167.0000) --
    cycle(989.0000,-1163.0000) -- (989.0000,-1189.0000) -- (982.0000,-1189.0000)
    -- (982.0000,-1163.0000) -- (989.0000,-1163.0000) --
    cycle(1119.0000,-968.0000) -- (1119.0000,-1104.0000) -- (1112.0000,-1104.0000)
    -- (1112.0000,-968.0000) -- (1119.0000,-968.0000) --
    cycle(974.0000,-1155.0000) -- (974.0000,-1181.0000) -- (967.0000,-1181.0000)
    -- (967.0000,-1155.0000) -- (974.0000,-1155.0000) --
    cycle(1104.0000,-1108.0000) -- (1097.0000,-1108.0000) -- (1093.0000,-953.0000)
    -- (1100.0000,-953.0000) -- (1104.0000,-1108.0000) --
    cycle(959.0000,-1177.0000) -- (952.0000,-1177.0000) -- (948.0000,-1148.0000)
    -- (955.0000,-1148.0000) -- (959.0000,-1177.0000) --
    cycle(1088.0000,-1116.0000) -- (1082.0000,-1116.0000) -- (1078.0000,-945.0000)
    -- (1085.0000,-945.0000) -- (1088.0000,-1116.0000) --
    cycle(1069.0000,-938.0000) -- (1069.0000,-1120.0000) -- (1063.0000,-1120.0000)
    -- (1063.0000,-938.0000) -- (1069.0000,-938.0000) --
    cycle(943.0000,-1162.0000) -- (937.0000,-1162.0000) -- (933.0000,-1129.0000)
    -- (939.0000,-1129.0000) -- (943.0000,-1162.0000) --
    cycle(1054.0000,-938.0000) -- (1054.0000,-1124.0000) -- (1047.0000,-1124.0000)
    -- (1047.0000,-938.0000) -- (1054.0000,-938.0000) --
    cycle(1039.0000,-938.0000) -- (1039.0000,-1124.0000) -- (1032.0000,-1124.0000)
    -- (1032.0000,-938.0000) -- (1039.0000,-938.0000) --
    cycle(1022.0000,-941.0000) -- (1022.0000,-1124.0000) -- (1015.0000,-1124.0000)
    -- (1015.0000,-941.0000) -- (1022.0000,-941.0000) --
    cycle(1004.0000,-941.0000) -- (1004.0000,-1124.0000) -- (998.0000,-1124.0000)
    -- (998.0000,-941.0000) -- (1004.0000,-941.0000) -- cycle(989.0000,-945.0000)
    -- (989.0000,-1124.0000) -- (982.0000,-1124.0000) -- (982.0000,-945.0000) --
    (989.0000,-945.0000) -- cycle(974.0000,-949.0000) -- (974.0000,-1120.0000) --
    (967.0000,-1120.0000) -- (967.0000,-949.0000) -- (974.0000,-949.0000) --
    cycle(959.0000,-1116.0000) -- (952.0000,-1116.0000) -- (948.0000,-953.0000) --
    (955.0000,-953.0000) -- (959.0000,-1116.0000) -- cycle(924.0000,-976.0000) --
    (924.0000,-1146.0000) -- (917.0000,-1146.0000) -- (917.0000,-976.0000) --
    (924.0000,-976.0000) -- cycle(943.0000,-961.0000) -- (939.0000,-1108.0000) --
    (933.0000,-1108.0000) -- (937.0000,-961.0000) -- (943.0000,-961.0000) --
    cycle(909.0000,-995.0000) -- (909.0000,-1127.0000) -- (902.0000,-1127.0000) --
    (902.0000,-995.0000) -- (909.0000,-995.0000) -- cycle(894.0000,-1041.0000) --
    (894.0000,-1093.0000) -- (887.0000,-1093.0000) -- (887.0000,-1041.0000) --
    (894.0000,-1041.0000) -- cycle(657.0000,-1136.0000) -- (653.0000,-1173.0000)
    -- (646.0000,-1173.0000) -- (650.0000,-1136.0000) -- (657.0000,-1136.0000) --
    cycle(672.0000,-1113.0000) -- (668.0000,-1158.0000) -- (661.0000,-1158.0000)
    -- (665.0000,-1113.0000) -- (672.0000,-1113.0000) --
    cycle(638.0000,-1152.0000) -- (638.0000,-1181.0000) -- (631.0000,-1181.0000)
    -- (631.0000,-1152.0000) -- (638.0000,-1152.0000) --
    cycle(622.0000,-1155.0000) -- (622.0000,-1185.0000) -- (616.0000,-1185.0000)
    -- (616.0000,-1155.0000) -- (622.0000,-1155.0000) --
    cycle(607.0000,-1163.0000) -- (607.0000,-1189.0000) -- (600.0000,-1189.0000)
    -- (600.0000,-1163.0000) -- (607.0000,-1163.0000) --
    cycle(592.0000,-1192.0000) -- (585.0000,-1192.0000) -- (581.0000,-1171.0000)
    -- (588.0000,-1171.0000) -- (592.0000,-1192.0000) --
    cycle(703.0000,-1010.0000) -- (703.0000,-1112.0000) -- (696.0000,-1112.0000)
    -- (696.0000,-1010.0000) -- (703.0000,-1010.0000) --
    cycle(577.0000,-1188.0000) -- (570.0000,-1188.0000) -- (566.0000,-1171.0000)
    -- (572.0000,-1171.0000) -- (577.0000,-1188.0000) --
    cycle(687.0000,-1143.0000) -- (681.0000,-1143.0000) -- (677.0000,-980.0000) --
    (683.0000,-980.0000) -- (687.0000,-1143.0000) -- cycle(557.0000,-1167.0000) --
    (557.0000,-1189.0000) -- (551.0000,-1189.0000) -- (551.0000,-1167.0000) --
    (557.0000,-1167.0000) -- cycle(542.0000,-1189.0000) -- (536.0000,-1189.0000)
    -- (532.0000,-1163.0000) -- (538.0000,-1163.0000) -- (542.0000,-1189.0000) --
    cycle(672.0000,-1104.0000) -- (665.0000,-1104.0000) -- (661.0000,-964.0000) --
    (668.0000,-964.0000) -- (672.0000,-1104.0000) -- cycle(527.0000,-1185.0000) --
    (520.0000,-1185.0000) -- (516.0000,-1155.0000) -- (523.0000,-1155.0000) --
    (527.0000,-1185.0000) -- cycle(653.0000,-949.0000) -- (653.0000,-1112.0000) --
    (646.0000,-1112.0000) -- (646.0000,-949.0000) -- (653.0000,-949.0000) --
    cycle(641.0000,-945.0000) -- (638.0000,-1120.0000) -- (631.0000,-1120.0000) --
    (635.0000,-945.0000) -- (641.0000,-945.0000) -- cycle(512.0000,-1177.0000) --
    (505.0000,-1177.0000) -- (501.0000,-1144.0000) -- (508.0000,-1144.0000) --
    (512.0000,-1177.0000) -- cycle(622.0000,-938.0000) -- (622.0000,-1120.0000) --
    (616.0000,-1120.0000) -- (616.0000,-938.0000) -- (622.0000,-938.0000) --
    cycle(496.0000,-1166.0000) -- (490.0000,-1166.0000) -- (486.0000,-1129.0000)
    -- (492.0000,-1129.0000) -- (496.0000,-1166.0000) -- cycle(605.0000,-938.0000)
    -- (605.0000,-1124.0000) -- (598.0000,-1124.0000) -- (598.0000,-938.0000) --
    (605.0000,-938.0000) -- cycle(592.0000,-938.0000) -- (592.0000,-1124.0000) --
    (585.0000,-1124.0000) -- (585.0000,-938.0000) -- (592.0000,-938.0000) --
    cycle(575.0000,-941.0000) -- (575.0000,-1124.0000) -- (568.0000,-1124.0000) --
    (568.0000,-941.0000) -- (575.0000,-941.0000) -- cycle(557.0000,-941.0000) --
    (557.0000,-1124.0000) -- (551.0000,-1124.0000) -- (551.0000,-941.0000) --
    (557.0000,-941.0000) -- cycle(542.0000,-1124.0000) -- (535.0000,-1124.0000) --
    (532.0000,-945.0000) -- (538.0000,-945.0000) -- (542.0000,-1124.0000) --
    cycle(527.0000,-945.0000) -- (527.0000,-1120.0000) -- (520.0000,-1120.0000) --
    (520.0000,-945.0000) -- (527.0000,-945.0000) -- cycle(512.0000,-1116.0000) --
    (505.0000,-1116.0000) -- (501.0000,-953.0000) -- (508.0000,-953.0000) --
    (512.0000,-1116.0000) -- cycle(474.0000,-975.0000) -- (474.0000,-1151.0000) --
    (468.0000,-980.0000) -- (474.0000,-975.0000) -- cycle(496.0000,-957.0000) --
    (496.0000,-1108.0000) -- (490.0000,-1108.0000) -- (490.0000,-957.0000) --
    (496.0000,-957.0000) -- cycle(462.0000,-991.0000) -- (462.0000,-1131.0000) --
    (455.0000,-1131.0000) -- (455.0000,-991.0000) -- (462.0000,-991.0000) --
    cycle(447.0000,-1029.0000) -- (447.0000,-1104.0000) -- (440.0000,-1104.0000)
    -- (440.0000,-1029.0000) -- (447.0000,-1029.0000) --
    cycle(1568.0000,-1109.0000) .. controls (1560.6667,-1111.0000) and
    (1549.6667,-1114.3333) .. (1535.0000,-1119.0000) .. controls
    (1523.0000,-1122.3333) and (1504.6667,-1124.0000) .. (1480.0000,-1124.0000) ..
    controls (1460.6667,-1124.0000) and (1428.0000,-1119.3333) ..
    (1382.0000,-1110.0000) .. controls (1394.6667,-1150.0000) and
    (1426.3333,-1170.0000) .. (1477.0000,-1170.0000) .. controls
    (1492.3333,-1170.0000) and (1511.3333,-1163.3333) .. (1534.0000,-1150.0000) ..
    controls (1556.6667,-1136.6667) and (1568.0000,-1123.0000) ..
    (1568.0000,-1109.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (749.0000,236.0000) .. controls
    (735.0000,250.6667) and (725.0000,258.0000) .. (719.0000,258.0000) --
    (105.0000,258.0000) .. controls (89.6667,242.6667) and (82.0000,233.0000) ..
    (82.0000,229.0000) -- (82.0000,-1413.0000) .. controls (82.0000,-1415.6667)
    and (89.6667,-1425.6667) .. (105.0000,-1443.0000) -- (709.0000,-1443.0000) ..
    controls (719.6667,-1443.0000) and (733.0000,-1435.3333) ..
    (749.0000,-1420.0000) -- (749.0000,236.0000) -- cycle(706.0000,210.0000) --
    (706.0000,-1395.0000) -- (130.0000,-1395.0000) -- (130.0000,210.0000) --
    (706.0000,210.0000) -- cycle(660.0000,-1123.0000) .. controls
    (660.0000,-1057.0000) and (635.6667,-1000.0000) .. (587.0000,-952.0000) ..
    controls (538.3333,-904.6667) and (481.0000,-881.0000) .. (415.0000,-881.0000)
    .. controls (344.3333,-881.0000) and (287.0000,-903.6667) ..
    (243.0000,-949.0000) .. controls (199.0000,-995.0000) and
    (177.0000,-1053.6667) .. (177.0000,-1125.0000) .. controls
    (177.0000,-1192.3333) and (200.3333,-1249.0000) .. (247.0000,-1295.0000) ..
    controls (293.6667,-1341.0000) and (350.6667,-1364.0000) ..
    (418.0000,-1364.0000) .. controls (482.6667,-1364.0000) and
    (539.0000,-1340.0000) .. (587.0000,-1292.0000) .. controls
    (635.6667,-1244.0000) and (660.0000,-1187.6667) .. (660.0000,-1123.0000) --
    cycle(660.0000,-592.0000) .. controls (660.0000,-522.6667) and
    (636.3333,-465.0000) .. (589.0000,-419.0000) .. controls (542.3333,-373.6667)
    and (484.3333,-351.0000) .. (415.0000,-351.0000) .. controls
    (345.0000,-351.0000) and (287.6667,-373.3333) .. (243.0000,-418.0000) ..
    controls (199.0000,-462.6667) and (177.0000,-520.0000) .. (177.0000,-590.0000)
    .. controls (177.0000,-658.6667) and (199.3333,-716.3333) ..
    (244.0000,-763.0000) .. controls (289.3333,-810.3333) and (346.3333,-834.0000)
    .. (415.0000,-834.0000) .. controls (481.0000,-834.0000) and
    (538.3333,-810.0000) .. (587.0000,-762.0000) .. controls (635.6667,-714.0000)
    and (660.0000,-657.3333) .. (660.0000,-592.0000) -- cycle(660.0000,-52.0000)
    .. controls (660.0000,14.6667) and (636.0000,72.3333) .. (588.0000,121.0000)
    .. controls (540.6667,170.3333) and (484.0000,195.0000) .. (418.0000,195.0000)
    .. controls (350.6667,195.0000) and (293.6667,170.3333) .. (247.0000,121.0000)
    .. controls (200.3333,72.3333) and (177.0000,14.0000) .. (177.0000,-54.0000)
    .. controls (177.0000,-122.6667) and (199.3333,-180.3333) ..
    (244.0000,-227.0000) .. controls (289.3333,-274.3333) and (346.3333,-298.0000)
    .. (415.0000,-298.0000) .. controls (482.3333,-298.0000) and
    (540.0000,-273.6667) .. (588.0000,-225.0000) .. controls (636.0000,-177.0000)
    and (660.0000,-119.3333) .. (660.0000,-52.0000) -- cycle(507.0000,-1270.0000)
    .. controls (501.6667,-1281.3333) and (489.0000,-1293.6667) ..
    (469.0000,-1307.0000) .. controls (449.0000,-1320.3333) and
    (433.0000,-1327.0000) .. (421.0000,-1327.0000) .. controls
    (411.0000,-1327.0000) and (396.0000,-1319.6667) .. (376.0000,-1305.0000) ..
    controls (356.6667,-1291.0000) and (345.6667,-1279.3333) ..
    (343.0000,-1270.0000) .. controls (361.0000,-1276.6667) and
    (387.6667,-1280.0000) .. (423.0000,-1280.0000) .. controls
    (457.0000,-1280.0000) and (485.0000,-1276.6667) .. (507.0000,-1270.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-1490.0000) ..
    controls (1934.0000,-1482.6667) and (1931.3333,-1477.6667) ..
    (1926.0000,-1475.0000) .. controls (1920.6667,-1473.0000) and
    (1894.0000,-1464.0000) .. (1846.0000,-1448.0000) .. controls
    (1798.0000,-1432.6667) and (1772.6667,-1425.0000) .. (1770.0000,-1425.0000) ..
    controls (1764.6667,-1425.0000) and (1759.3333,-1427.6667) ..
    (1754.0000,-1433.0000) -- (1754.0000,-1454.0000) .. controls
    (1755.3333,-1456.6667) and (1758.0000,-1460.0000) .. (1762.0000,-1464.0000) ..
    controls (1764.6667,-1465.3333) and (1789.0000,-1473.3333) ..
    (1835.0000,-1488.0000) .. controls (1881.0000,-1503.3333) and
    (1905.6667,-1511.0000) .. (1909.0000,-1511.0000) .. controls
    (1925.6667,-1511.0000) and (1934.0000,-1504.0000) .. (1934.0000,-1490.0000) --
    cycle(1934.0000,-1243.0000) .. controls (1934.0000,-1229.0000) and
    (1926.3333,-1222.0000) .. (1911.0000,-1222.0000) .. controls
    (1897.0000,-1222.0000) and (1844.6667,-1241.0000) .. (1754.0000,-1279.0000) --
    (1754.0000,-1284.0000) .. controls (1753.3333,-1292.6667) and
    (1754.6667,-1300.6667) .. (1758.0000,-1308.0000) .. controls
    (1768.6667,-1310.6667) and (1772.6667,-1312.0000) .. (1770.0000,-1312.0000) ..
    controls (1790.6667,-1312.0000) and (1841.0000,-1295.3333) ..
    (1921.0000,-1262.0000) .. controls (1929.6667,-1258.6667) and
    (1934.0000,-1252.3333) .. (1934.0000,-1243.0000) --
    cycle(1352.0000,-1445.0000) .. controls (1352.0000,-1431.6667) and
    (1346.3333,-1425.0000) .. (1335.0000,-1425.0000) .. controls
    (1315.6667,-1425.0000) and (1261.3333,-1443.6667) .. (1172.0000,-1481.0000) --
    (1172.0000,-1499.0000) .. controls (1180.0000,-1507.0000) and
    (1188.0000,-1511.0000) .. (1196.0000,-1511.0000) .. controls
    (1198.6667,-1511.0000) and (1223.0000,-1503.3333) .. (1269.0000,-1488.0000) ..
    controls (1315.0000,-1473.3333) and (1339.6667,-1465.3333) ..
    (1343.0000,-1464.0000) .. controls (1349.0000,-1460.6667) and
    (1352.0000,-1454.3333) .. (1352.0000,-1445.0000) --
    cycle(1352.0000,-1291.0000) .. controls (1352.0000,-1281.6667) and
    (1349.0000,-1275.3333) .. (1343.0000,-1272.0000) .. controls
    (1334.3333,-1267.3333) and (1309.0000,-1257.6667) .. (1267.0000,-1243.0000) ..
    controls (1225.0000,-1229.0000) and (1200.6667,-1222.0000) ..
    (1194.0000,-1222.0000) .. controls (1178.6667,-1222.0000) and
    (1171.0000,-1229.3333) .. (1171.0000,-1244.0000) .. controls
    (1171.0000,-1252.0000) and (1175.3333,-1258.0000) .. (1184.0000,-1262.0000) ..
    controls (1189.3333,-1264.6667) and (1215.0000,-1273.6667) ..
    (1261.0000,-1289.0000) .. controls (1307.6667,-1304.3333) and
    (1332.3333,-1312.0000) .. (1335.0000,-1312.0000) .. controls
    (1346.3333,-1312.0000) and (1352.0000,-1305.0000) .. (1352.0000,-1291.0000) --
    cycle(845.0000,-1490.0000) .. controls (845.0000,-1483.3333) and
    (842.0000,-1478.3333) .. (836.0000,-1475.0000) .. controls
    (722.6667,-1441.6667) and (670.3333,-1425.0000) .. (679.0000,-1425.0000) ..
    controls (673.6667,-1425.0000) and (669.0000,-1427.6667) ..
    (665.0000,-1433.0000) -- (665.0000,-1458.0000) .. controls
    (759.6667,-1493.3333) and (811.3333,-1511.0000) .. (820.0000,-1511.0000) ..
    controls (836.6667,-1511.0000) and (845.0000,-1504.0000) ..
    (845.0000,-1490.0000) -- cycle(845.0000,-1243.0000) .. controls
    (845.0000,-1229.0000) and (837.3333,-1222.0000) .. (822.0000,-1222.0000) ..
    controls (801.3333,-1222.0000) and (749.0000,-1241.0000) ..
    (665.0000,-1279.0000) -- (665.0000,-1284.0000) .. controls
    (664.3333,-1292.6667) and (665.6667,-1300.6667) .. (669.0000,-1308.0000) ..
    controls (679.6667,-1310.6667) and (683.6667,-1312.0000) ..
    (681.0000,-1312.0000) .. controls (701.6667,-1312.0000) and
    (752.0000,-1295.3333) .. (832.0000,-1262.0000) .. controls
    (840.6667,-1258.6667) and (845.0000,-1252.3333) .. (845.0000,-1243.0000) --
    cycle(262.0000,-1436.0000) .. controls (256.0000,-1428.6667) and
    (250.6667,-1425.0000) .. (246.0000,-1425.0000) .. controls
    (226.0000,-1425.0000) and (171.3333,-1443.6667) .. (82.0000,-1481.0000) --
    (82.0000,-1499.0000) .. controls (89.3333,-1507.0000) and (97.0000,-1511.0000)
    .. (105.0000,-1511.0000) .. controls (113.0000,-1511.0000) and
    (139.3333,-1502.6667) .. (184.0000,-1486.0000) .. controls
    (228.6667,-1470.0000) and (254.6667,-1459.3333) .. (262.0000,-1454.0000) --
    (262.0000,-1436.0000) -- cycle(1934.0000,-581.0000) .. controls
    (1934.0000,-576.3333) and (1930.6667,-570.0000) .. (1924.0000,-562.0000) ..
    controls (1918.0000,-554.0000) and (1913.0000,-550.0000) ..
    (1909.0000,-550.0000) -- (1731.0000,-550.0000) -- (1731.0000,302.0000) ..
    controls (1731.0000,317.3333) and (1725.3333,327.3333) .. (1714.0000,332.0000)
    .. controls (1703.3333,336.6667) and (1677.6667,339.0000) ..
    (1637.0000,339.0000) .. controls (1629.6667,339.0000) and (1618.6667,338.6667)
    .. (1604.0000,338.0000) .. controls (1589.3333,337.3333) and
    (1578.3333,337.0000) .. (1571.0000,337.0000) .. controls (1488.3333,337.0000)
    and (1444.6667,336.6667) .. (1440.0000,336.0000) .. controls
    (1421.3333,333.3333) and (1412.0000,324.0000) .. (1412.0000,308.0000) --
    (1412.0000,-549.0000) -- (604.0000,-549.0000) -- (604.0000,305.0000) ..
    controls (604.0000,327.0000) and (572.0000,338.0000) .. (508.0000,338.0000) ..
    controls (380.6667,338.0000) and (314.3333,337.3333) .. (309.0000,336.0000) ..
    controls (293.0000,332.6667) and (285.0000,323.3333) .. (285.0000,308.0000) --
    (285.0000,-550.0000) -- (107.0000,-550.0000) .. controls (102.3333,-550.0000)
    and (97.0000,-553.3333) .. (91.0000,-560.0000) .. controls (85.0000,-567.3333)
    and (82.0000,-573.3333) .. (82.0000,-578.0000) -- (82.0000,-1069.0000) ..
    controls (82.0000,-1073.6667) and (85.6667,-1080.0000) .. (93.0000,-1088.0000)
    .. controls (100.3333,-1096.6667) and (106.3333,-1101.0000) ..
    (111.0000,-1101.0000) -- (287.0000,-1101.0000) -- (287.0000,-1195.0000) --
    (418.0000,-1195.0000) -- (421.0000,-1198.0000) -- (421.0000,-1220.0000) ..
    controls (347.6667,-1250.0000) and (311.0000,-1299.0000) ..
    (311.0000,-1367.0000) .. controls (311.0000,-1408.3333) and
    (325.3333,-1443.3333) .. (354.0000,-1472.0000) .. controls
    (382.6667,-1500.6667) and (417.3333,-1515.0000) .. (458.0000,-1515.0000) ..
    controls (497.3333,-1515.0000) and (531.3333,-1500.0000) ..
    (560.0000,-1470.0000) .. controls (589.3333,-1440.6667) and
    (604.0000,-1406.3333) .. (604.0000,-1367.0000) .. controls
    (604.0000,-1300.3333) and (569.0000,-1251.0000) .. (499.0000,-1219.0000) --
    (499.0000,-1196.0000) -- (604.0000,-1196.0000) -- (604.0000,-1102.0000) --
    (1408.0000,-1102.0000) -- (1408.0000,-1194.0000) -- (1514.0000,-1194.0000) --
    (1517.0000,-1198.0000) -- (1517.0000,-1219.0000) .. controls
    (1486.3333,-1229.6667) and (1460.3333,-1249.0000) .. (1439.0000,-1277.0000) ..
    controls (1418.3333,-1305.0000) and (1408.0000,-1335.0000) ..
    (1408.0000,-1367.0000) .. controls (1408.0000,-1405.6667) and
    (1423.3333,-1440.0000) .. (1454.0000,-1470.0000) .. controls
    (1484.6667,-1500.0000) and (1519.3333,-1515.0000) .. (1558.0000,-1515.0000) ..
    controls (1597.3333,-1515.0000) and (1631.6667,-1500.0000) ..
    (1661.0000,-1470.0000) .. controls (1690.3333,-1440.6667) and
    (1705.0000,-1406.3333) .. (1705.0000,-1367.0000) .. controls
    (1705.0000,-1292.3333) and (1668.3333,-1243.0000) .. (1595.0000,-1219.0000) --
    (1595.0000,-1196.0000) -- (1727.0000,-1196.0000) -- (1727.0000,-1101.0000) --
    (1901.0000,-1101.0000) .. controls (1907.0000,-1101.0000) and
    (1914.0000,-1096.6667) .. (1922.0000,-1088.0000) .. controls
    (1930.0000,-1080.0000) and (1934.0000,-1073.0000) .. (1934.0000,-1067.0000) --
    (1934.0000,-581.0000) -- cycle(262.0000,-1290.0000) .. controls
    (262.0000,-1280.6667) and (259.3333,-1274.6667) .. (254.0000,-1272.0000) ..
    controls (252.0000,-1270.6667) and (227.0000,-1262.0000) ..
    (179.0000,-1246.0000) .. controls (131.0000,-1230.0000) and
    (106.3333,-1222.0000) .. (105.0000,-1222.0000) .. controls
    (89.6667,-1222.0000) and (82.0000,-1229.3333) .. (82.0000,-1244.0000) ..
    controls (82.0000,-1252.0000) and (86.0000,-1258.0000) .. (94.0000,-1262.0000)
    .. controls (99.3333,-1264.6667) and (125.3333,-1273.6667) ..
    (172.0000,-1289.0000) .. controls (218.6667,-1304.3333) and
    (243.3333,-1312.0000) .. (246.0000,-1312.0000) .. controls
    (256.6667,-1312.0000) and (262.0000,-1304.6667) .. (262.0000,-1290.0000) --
    cycle(1660.0000,-1367.0000) .. controls (1660.0000,-1395.6667) and
    (1650.0000,-1420.6667) .. (1630.0000,-1442.0000) .. controls
    (1610.6667,-1463.3333) and (1586.6667,-1474.0000) .. (1558.0000,-1474.0000) ..
    controls (1528.6667,-1474.0000) and (1503.6667,-1463.3333) ..
    (1483.0000,-1442.0000) .. controls (1463.0000,-1421.3333) and
    (1453.0000,-1396.3333) .. (1453.0000,-1367.0000) .. controls
    (1453.0000,-1337.0000) and (1462.6667,-1312.0000) .. (1482.0000,-1292.0000) ..
    controls (1501.3333,-1272.6667) and (1526.0000,-1263.0000) ..
    (1556.0000,-1263.0000) .. controls (1586.0000,-1263.0000) and
    (1610.6667,-1272.6667) .. (1630.0000,-1292.0000) .. controls
    (1650.0000,-1312.0000) and (1660.0000,-1337.0000) .. (1660.0000,-1367.0000) --
    cycle(1659.0000,-1102.0000) -- (1659.0000,-1150.0000) --
    (1484.0000,-1150.0000) -- (1484.0000,-1102.0000) -- (1659.0000,-1102.0000) --
    cycle(1858.0000,-625.0000) -- (1858.0000,-858.0000) -- (1716.0000,-625.0000)
    -- (1858.0000,-625.0000) -- cycle(1828.0000,-1026.0000) --
    (1698.0000,-1026.0000) -- (1453.0000,-625.0000) -- (1587.0000,-625.0000) --
    (1828.0000,-1026.0000) -- cycle(1573.0000,-1026.0000) --
    (1439.0000,-1026.0000) -- (1194.0000,-625.0000) -- (1336.0000,-625.0000) --
    (1573.0000,-1026.0000) -- cycle(1314.0000,-1026.0000) --
    (1180.0000,-1026.0000) -- (939.0000,-625.0000) -- (1077.0000,-625.0000) --
    (1314.0000,-1026.0000) -- cycle(563.0000,-1367.0000) .. controls
    (563.0000,-1395.6667) and (552.6667,-1420.6667) .. (532.0000,-1442.0000) ..
    controls (511.3333,-1463.3333) and (486.6667,-1474.0000) ..
    (458.0000,-1474.0000) .. controls (428.6667,-1474.0000) and
    (404.3333,-1463.3333) .. (385.0000,-1442.0000) .. controls
    (365.6667,-1421.3333) and (356.0000,-1396.3333) .. (356.0000,-1367.0000) ..
    controls (356.0000,-1297.6667) and (389.3333,-1263.0000) ..
    (456.0000,-1263.0000) .. controls (487.3333,-1263.0000) and
    (513.0000,-1272.3333) .. (533.0000,-1291.0000) .. controls
    (553.0000,-1310.3333) and (563.0000,-1335.6667) .. (563.0000,-1367.0000) --
    cycle(1659.0000,261.0000) -- (1659.0000,-523.0000) -- (1487.0000,-523.0000) --
    (1487.0000,261.0000) -- (1659.0000,261.0000) -- cycle(1051.0000,-1026.0000) --
    (921.0000,-1026.0000) -- (683.0000,-625.0000) -- (810.0000,-625.0000) --
    (1051.0000,-1026.0000) -- cycle(532.0000,-1102.0000) -- (532.0000,-1150.0000)
    -- (357.0000,-1150.0000) -- (357.0000,-1102.0000) -- (532.0000,-1102.0000) --
    cycle(796.0000,-1026.0000) -- (662.0000,-1026.0000) -- (420.0000,-625.0000) --
    (554.0000,-625.0000) -- (796.0000,-1026.0000) -- cycle(536.0000,-1026.0000) --
    (402.0000,-1026.0000) -- (161.0000,-625.0000) -- (295.0000,-625.0000) --
    (536.0000,-1026.0000) -- cycle(277.0000,-1026.0000) -- (158.0000,-1026.0000)
    -- (158.0000,-828.0000) -- (277.0000,-1026.0000) -- cycle(529.0000,261.0000)
    -- (529.0000,-523.0000) -- (357.0000,-523.0000) -- (357.0000,261.0000) --
    (529.0000,261.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1626.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1926.0000,-1285.0000) ..
    controls (1926.0000,-1279.6667) and (1924.0000,-1273.6667) ..
    (1920.0000,-1267.0000) .. controls (1748.6667,-1143.6667) and
    (1655.6667,-1082.0000) .. (1641.0000,-1082.0000) .. controls
    (1620.3333,-1082.0000) and (1610.0000,-1096.3333) .. (1610.0000,-1125.0000) ..
    controls (1610.0000,-1135.0000) and (1615.0000,-1144.6667) ..
    (1625.0000,-1154.0000) .. controls (1635.0000,-1163.3333) and
    (1681.3333,-1194.0000) .. (1764.0000,-1246.0000) .. controls
    (1846.6667,-1298.0000) and (1890.3333,-1324.0000) .. (1895.0000,-1324.0000) ..
    controls (1902.3333,-1324.0000) and (1909.3333,-1319.3333) ..
    (1916.0000,-1310.0000) .. controls (1922.6667,-1300.6667) and
    (1926.0000,-1292.3333) .. (1926.0000,-1285.0000) -- cycle(2004.0000,-807.0000)
    .. controls (2004.0000,-781.6667) and (1995.3333,-769.0000) ..
    (1978.0000,-769.0000) -- (1675.0000,-769.0000) .. controls
    (1669.0000,-769.0000) and (1662.3333,-774.0000) .. (1655.0000,-784.0000) ..
    controls (1648.3333,-794.6667) and (1645.0000,-803.0000) ..
    (1645.0000,-809.0000) .. controls (1645.0000,-832.3333) and
    (1656.3333,-844.0000) .. (1679.0000,-844.0000) -- (1987.0000,-844.0000) ..
    controls (1998.3333,-836.0000) and (2004.0000,-826.6667) ..
    (2004.0000,-816.0000) -- (2004.0000,-807.0000) -- cycle(1926.0000,-330.0000)
    .. controls (1926.0000,-305.3333) and (1915.0000,-293.0000) ..
    (1893.0000,-293.0000) .. controls (1889.6667,-293.0000) and
    (1846.6667,-319.0000) .. (1764.0000,-371.0000) .. controls
    (1682.0000,-423.0000) and (1635.6667,-453.3333) .. (1625.0000,-462.0000) ..
    controls (1615.0000,-471.3333) and (1610.0000,-481.3333) ..
    (1610.0000,-492.0000) .. controls (1610.0000,-518.0000) and
    (1620.3333,-531.0000) .. (1641.0000,-531.0000) .. controls
    (1645.0000,-531.0000) and (1688.6667,-504.6667) .. (1772.0000,-452.0000) ..
    controls (1855.3333,-399.3333) and (1901.3333,-369.0000) ..
    (1910.0000,-361.0000) .. controls (1920.6667,-351.0000) and
    (1926.0000,-340.6667) .. (1926.0000,-330.0000) -- cycle(476.0000,-1123.0000)
    .. controls (476.0000,-1095.6667) and (465.6667,-1082.0000) ..
    (445.0000,-1082.0000) .. controls (443.0000,-1082.0000) and
    (399.3333,-1109.0000) .. (314.0000,-1163.0000) .. controls
    (228.6667,-1217.6667) and (182.6667,-1248.3333) .. (176.0000,-1255.0000) ..
    controls (165.3333,-1265.6667) and (160.0000,-1275.0000) ..
    (160.0000,-1283.0000) .. controls (160.0000,-1291.0000) and
    (163.3333,-1299.6667) .. (170.0000,-1309.0000) .. controls
    (176.6667,-1319.0000) and (183.6667,-1324.0000) .. (191.0000,-1324.0000) ..
    controls (195.6667,-1324.0000) and (242.0000,-1296.6667) ..
    (330.0000,-1242.0000) .. controls (418.0000,-1187.3333) and
    (464.3333,-1156.6667) .. (469.0000,-1150.0000) .. controls
    (473.6667,-1143.3333) and (476.0000,-1134.3333) .. (476.0000,-1123.0000) --
    cycle(1652.0000,320.0000) -- (430.0000,320.0000) -- (430.0000,-251.0000) ..
    controls (430.0000,-263.6667) and (438.3333,-277.0000) .. (455.0000,-291.0000)
    .. controls (465.0000,-299.6667) and (479.6667,-306.0000) ..
    (499.0000,-310.0000) .. controls (527.6667,-315.3333) and (543.3333,-318.6667)
    .. (546.0000,-320.0000) .. controls (546.6667,-322.0000) and
    (547.6667,-324.3333) .. (549.0000,-327.0000) .. controls (550.3333,-337.0000)
    and (552.3333,-390.3333) .. (555.0000,-487.0000) .. controls
    (558.3333,-627.0000) and (560.6667,-708.3333) .. (562.0000,-731.0000) ..
    controls (568.0000,-828.3333) and (580.3333,-908.3333) .. (599.0000,-971.0000)
    .. controls (603.0000,-985.0000) and (616.3333,-1011.3333) ..
    (639.0000,-1050.0000) .. controls (700.3333,-1156.0000) and
    (799.0000,-1222.3333) .. (935.0000,-1249.0000) .. controls
    (951.6667,-1252.3333) and (997.3333,-1254.0000) .. (1072.0000,-1254.0000) ..
    controls (1110.0000,-1254.0000) and (1137.6667,-1252.3333) ..
    (1155.0000,-1249.0000) .. controls (1167.6667,-1244.3333) and
    (1187.0000,-1237.3333) .. (1213.0000,-1228.0000) .. controls
    (1363.0000,-1180.6667) and (1455.0000,-1087.3333) .. (1489.0000,-948.0000) ..
    controls (1492.3333,-936.6667) and (1497.0000,-919.6667) ..
    (1503.0000,-897.0000) .. controls (1507.0000,-875.0000) and
    (1512.0000,-812.0000) .. (1518.0000,-708.0000) .. controls
    (1522.0000,-621.3333) and (1529.0000,-491.6667) .. (1539.0000,-319.0000) ..
    controls (1561.0000,-317.6667) and (1591.6667,-308.3333) ..
    (1631.0000,-291.0000) .. controls (1645.0000,-278.3333) and
    (1652.0000,-266.6667) .. (1652.0000,-256.0000) -- (1652.0000,320.0000) --
    cycle(441.0000,-809.0000) .. controls (441.0000,-801.0000) and
    (437.6667,-792.3333) .. (431.0000,-783.0000) .. controls (425.0000,-773.6667)
    and (418.3333,-769.0000) .. (411.0000,-769.0000) -- (108.0000,-769.0000) ..
    controls (90.6667,-769.0000) and (82.0000,-782.3333) .. (82.0000,-809.0000) ..
    controls (82.0000,-832.3333) and (91.6667,-844.0000) .. (111.0000,-844.0000)
    -- (407.0000,-844.0000) .. controls (429.6667,-844.0000) and
    (441.0000,-832.3333) .. (441.0000,-809.0000) -- cycle(476.0000,-492.0000) ..
    controls (476.0000,-482.0000) and (474.0000,-474.3333) .. (470.0000,-469.0000)
    .. controls (464.0000,-461.6667) and (417.6667,-430.3333) ..
    (331.0000,-375.0000) .. controls (244.3333,-320.3333) and (198.3333,-293.0000)
    .. (193.0000,-293.0000) .. controls (171.0000,-293.0000) and
    (160.0000,-304.6667) .. (160.0000,-328.0000) .. controls (160.0000,-340.0000)
    and (165.3333,-351.0000) .. (176.0000,-361.0000) .. controls
    (184.0000,-368.3333) and (230.3333,-398.3333) .. (315.0000,-451.0000) ..
    controls (399.6667,-504.3333) and (443.6667,-531.0000) .. (447.0000,-531.0000)
    .. controls (466.3333,-531.0000) and (476.0000,-518.0000) ..
    (476.0000,-492.0000) -- cycle(1441.0000,-320.0000) -- (1441.0000,-365.0000) ..
    controls (1441.0000,-362.3333) and (1438.0000,-408.0000) ..
    (1432.0000,-502.0000) .. controls (1426.6667,-596.0000) and
    (1422.0000,-690.0000) .. (1418.0000,-784.0000) .. controls
    (1407.3333,-896.6667) and (1382.0000,-981.3333) .. (1342.0000,-1038.0000) ..
    controls (1290.0000,-1112.0000) and (1208.0000,-1149.3333) ..
    (1096.0000,-1150.0000) -- (1032.0000,-1150.0000) .. controls
    (926.6667,-1150.6667) and (853.6667,-1136.6667) .. (813.0000,-1108.0000) ..
    controls (756.3333,-1068.0000) and (713.6667,-997.6667) ..
    (685.0000,-897.0000) .. controls (675.0000,-861.0000) and (668.6667,-815.0000)
    .. (666.0000,-759.0000) .. controls (664.6667,-712.3333) and
    (663.3333,-665.6667) .. (662.0000,-619.0000) .. controls (650.6667,-467.6667)
    and (645.0000,-368.0000) .. (645.0000,-320.0000) -- (905.0000,-320.0000) ..
    controls (922.3333,-352.0000) and (939.6667,-383.6667) .. (957.0000,-415.0000)
    .. controls (979.0000,-451.0000) and (1007.6667,-469.0000) ..
    (1043.0000,-469.0000) .. controls (1077.6667,-469.0000) and
    (1106.6667,-451.0000) .. (1130.0000,-415.0000) .. controls
    (1148.0000,-383.6667) and (1166.3333,-352.0000) .. (1185.0000,-320.0000) --
    (1441.0000,-320.0000) -- cycle(1125.0000,-321.0000) .. controls
    (1112.3333,-341.6667) and (1092.6667,-372.6667) .. (1066.0000,-414.0000) --
    (1020.0000,-414.0000) .. controls (1003.3333,-391.3333) and
    (983.6667,-360.3333) .. (961.0000,-321.0000) -- (1125.0000,-321.0000) --
    cycle(1570.0000,226.0000) -- (1570.0000,-178.0000) .. controls
    (1570.0000,-180.0000) and (1564.3333,-191.3333) .. (1553.0000,-212.0000) ..
    controls (1541.0000,-218.6667) and (1530.3333,-222.0000) ..
    (1521.0000,-222.0000) -- (569.0000,-222.0000) .. controls (559.6667,-222.0000)
    and (549.0000,-218.0000) .. (537.0000,-210.0000) .. controls
    (525.6667,-202.6667) and (520.0000,-194.3333) .. (520.0000,-185.0000) --
    (520.0000,226.0000) -- (1232.0000,226.0000) -- (1232.0000,-188.0000) --
    (1311.0000,-188.0000) -- (1311.0000,226.0000) -- (1349.0000,226.0000) --
    (1349.0000,-188.0000) -- (1501.0000,-188.0000) .. controls
    (1521.6667,-160.6667) and (1532.0000,-145.3333) .. (1532.0000,-142.0000) --
    (1532.0000,226.0000) -- (1570.0000,226.0000) -- cycle(1372.0000,-690.0000) ..
    controls (1372.0000,-618.6667) and (1368.6667,-565.0000) ..
    (1362.0000,-529.0000) .. controls (1358.6667,-511.0000) and
    (1349.0000,-489.6667) .. (1333.0000,-465.0000) .. controls
    (1317.6667,-440.3333) and (1302.6667,-423.6667) .. (1288.0000,-415.0000) ..
    controls (1278.0000,-409.0000) and (1261.3333,-406.0000) ..
    (1238.0000,-406.0000) .. controls (1228.6667,-406.0000) and
    (1221.3333,-407.6667) .. (1216.0000,-411.0000) .. controls
    (1200.6667,-421.0000) and (1143.3333,-493.6667) .. (1044.0000,-629.0000) ..
    controls (1032.6667,-623.6667) and (1001.6667,-583.6667) ..
    (951.0000,-509.0000) .. controls (904.3333,-440.3333) and (868.6667,-406.0000)
    .. (844.0000,-406.0000) .. controls (784.6667,-406.0000) and
    (744.6667,-447.0000) .. (724.0000,-529.0000) .. controls (718.0000,-553.0000)
    and (715.0000,-614.3333) .. (715.0000,-713.0000) .. controls
    (715.0000,-719.0000) and (715.0000,-728.3333) .. (715.0000,-741.0000) ..
    controls (714.3333,-753.0000) and (714.0000,-762.0000) .. (714.0000,-768.0000)
    .. controls (714.0000,-839.3333) and (727.6667,-899.3333) ..
    (755.0000,-948.0000) .. controls (769.0000,-972.6667) and (799.3333,-985.0000)
    .. (846.0000,-985.0000) .. controls (873.3333,-985.0000) and
    (890.6667,-983.0000) .. (898.0000,-979.0000) .. controls (918.0000,-968.3333)
    and (943.6667,-936.3333) .. (975.0000,-883.0000) .. controls
    (997.0000,-845.0000) and (1019.0000,-807.0000) .. (1041.0000,-769.0000) ..
    controls (1061.0000,-797.6667) and (1078.3333,-824.6667) ..
    (1093.0000,-850.0000) .. controls (1107.6667,-875.3333) and
    (1122.0000,-900.6667) .. (1136.0000,-926.0000) .. controls
    (1156.6667,-957.3333) and (1177.0000,-976.3333) .. (1197.0000,-983.0000) ..
    controls (1203.0000,-985.0000) and (1225.3333,-986.0000) ..
    (1264.0000,-986.0000) .. controls (1336.0000,-986.0000) and
    (1372.0000,-887.3333) .. (1372.0000,-690.0000) -- cycle(1328.0000,-709.0000)
    .. controls (1328.0000,-741.0000) and (1324.3333,-771.0000) ..
    (1317.0000,-799.0000) .. controls (1317.6667,-822.3333) and
    (1310.3333,-855.3333) .. (1295.0000,-898.0000) .. controls
    (1280.3333,-916.6667) and (1262.6667,-926.0000) .. (1242.0000,-926.0000) ..
    controls (1224.6667,-926.0000) and (1211.0000,-922.6667) ..
    (1201.0000,-916.0000) .. controls (1194.3333,-912.0000) and
    (1166.3333,-875.6667) .. (1117.0000,-807.0000) .. controls
    (1067.6667,-739.0000) and (1043.0000,-703.0000) .. (1043.0000,-699.0000) ..
    controls (1043.0000,-698.3333) and (1107.0000,-621.6667) ..
    (1235.0000,-469.0000) -- (1257.0000,-469.0000) .. controls
    (1268.3333,-483.0000) and (1279.3333,-497.3333) .. (1290.0000,-512.0000) ..
    controls (1301.3333,-526.6667) and (1309.0000,-543.3333) ..
    (1313.0000,-562.0000) .. controls (1323.0000,-604.0000) and
    (1328.0000,-653.0000) .. (1328.0000,-709.0000) -- cycle(1039.0000,-699.0000)
    -- (976.0000,-793.0000) -- (976.0000,-605.0000) -- (1039.0000,-699.0000) --
    cycle(926.0000,-638.0000) -- (926.0000,-769.0000) -- (905.0000,-769.0000) ..
    controls (895.6667,-769.0000) and (883.6667,-759.3333) .. (869.0000,-740.0000)
    .. controls (855.0000,-721.3333) and (848.0000,-707.0000) ..
    (848.0000,-697.0000) .. controls (848.0000,-678.3333) and (855.6667,-662.3333)
    .. (871.0000,-649.0000) .. controls (886.3333,-638.3333) and
    (901.3333,-627.6667) .. (916.0000,-617.0000) .. controls (922.6667,-627.6667)
    and (926.0000,-634.6667) .. (926.0000,-638.0000) -- cycle(925.0000,-797.0000)
    -- (925.0000,-815.0000) .. controls (925.0000,-823.6667) and
    (919.6667,-841.6667) .. (909.0000,-869.0000) .. controls (899.0000,-897.0000)
    and (891.3333,-912.6667) .. (886.0000,-916.0000) .. controls
    (876.0000,-922.6667) and (858.0000,-926.0000) .. (832.0000,-926.0000) ..
    controls (826.6667,-926.0000) and (823.0000,-925.3333) .. (821.0000,-924.0000)
    .. controls (799.0000,-911.3333) and (785.3333,-895.6667) ..
    (780.0000,-877.0000) .. controls (777.3333,-856.3333) and (774.6667,-835.6667)
    .. (772.0000,-815.0000) .. controls (762.6667,-760.3333) and
    (758.0000,-725.6667) .. (758.0000,-711.0000) .. controls (758.0000,-665.0000)
    and (763.3333,-613.3333) .. (774.0000,-556.0000) .. controls
    (776.0000,-544.0000) and (784.6667,-527.0000) .. (800.0000,-505.0000) ..
    controls (816.6667,-481.0000) and (830.0000,-469.0000) .. (840.0000,-469.0000)
    .. controls (862.6667,-469.0000) and (887.3333,-510.3333) ..
    (914.0000,-593.0000) .. controls (891.3333,-593.0000) and (870.0000,-604.6667)
    .. (850.0000,-628.0000) .. controls (830.0000,-651.3333) and
    (820.0000,-674.3333) .. (820.0000,-697.0000) .. controls (820.0000,-759.0000)
    and (855.0000,-792.3333) .. (925.0000,-797.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1379.0000,-1231.0000) ..
    controls (1379.0000,-1215.0000) and (1358.0000,-1201.0000) ..
    (1316.0000,-1189.0000) .. controls (1287.3333,-1183.0000) and
    (1259.0000,-1176.6667) .. (1231.0000,-1170.0000) .. controls
    (1132.3333,-1146.0000) and (880.0000,-1078.0000) .. (474.0000,-966.0000) --
    (474.0000,217.0000) .. controls (608.6667,229.6667) and (710.3333,249.0000) ..
    (779.0000,275.0000) -- (759.0000,359.0000) .. controls (673.0000,323.6667) and
    (565.0000,306.0000) .. (435.0000,306.0000) .. controls (303.6667,306.0000) and
    (192.3333,322.6667) .. (101.0000,356.0000) .. controls (96.3333,333.3333) and
    (90.0000,306.3333) .. (82.0000,275.0000) .. controls (177.3333,242.3333) and
    (280.0000,224.3333) .. (390.0000,221.0000) -- (393.0000,-1542.0000) ..
    controls (580.3333,-1492.6667) and (877.3333,-1412.0000) ..
    (1284.0000,-1300.0000) .. controls (1306.6667,-1294.6667) and
    (1332.3333,-1287.3333) .. (1361.0000,-1278.0000) .. controls
    (1373.0000,-1270.6667) and (1379.0000,-1255.0000) .. (1379.0000,-1231.0000) --
    cycle(1182.0000,-1243.0000) -- (475.0000,-1434.0000) -- (475.0000,-1055.0000)
    -- (1182.0000,-1243.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1204.0000,347.0000) --
    (82.0000,347.0000) -- (82.0000,-1532.0000) -- (1204.0000,-1532.0000) --
    (1204.0000,347.0000) -- cycle(1124.0000,267.0000) -- (1124.0000,-1453.0000) --
    (163.0000,-1453.0000) -- (163.0000,267.0000) -- (1124.0000,267.0000) --
    cycle(939.0000,-669.0000) -- (344.0000,-669.0000) -- (344.0000,-1270.0000) --
    (939.0000,-1270.0000) -- (939.0000,-669.0000) -- cycle(390.0000,-443.0000) ..
    controls (390.0000,-423.0000) and (382.6667,-405.6667) .. (368.0000,-391.0000)
    .. controls (354.0000,-377.0000) and (337.3333,-370.0000) ..
    (318.0000,-370.0000) .. controls (298.6667,-370.0000) and (281.6667,-377.0000)
    .. (267.0000,-391.0000) .. controls (253.0000,-405.6667) and
    (246.0000,-422.6667) .. (246.0000,-442.0000) .. controls (246.0000,-489.3333)
    and (270.0000,-513.0000) .. (318.0000,-513.0000) .. controls
    (366.0000,-513.0000) and (390.0000,-489.6667) .. (390.0000,-443.0000) --
    cycle(856.0000,-749.0000) -- (856.0000,-1187.0000) -- (427.0000,-1187.0000) --
    (427.0000,-749.0000) -- (856.0000,-749.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1754.0000,-598.0000) ..
    controls (1754.0000,-428.6667) and (1706.0000,-274.0000) ..
    (1610.0000,-134.0000) .. controls (1514.6667,6.0000) and (1388.0000,108.6667)
    .. (1230.0000,174.0000) .. controls (1124.0000,218.0000) and
    (1020.0000,240.0000) .. (918.0000,240.0000) .. controls (688.6667,240.0000)
    and (492.0000,157.0000) .. (328.0000,-9.0000) .. controls (164.0000,-175.6667)
    and (82.0000,-373.6667) .. (82.0000,-603.0000) .. controls (82.0000,-827.6667)
    and (164.6667,-1023.3333) .. (330.0000,-1190.0000) .. controls
    (496.0000,-1357.3333) and (691.3333,-1441.0000) .. (916.0000,-1441.0000) ..
    controls (1048.6667,-1441.0000) and (1179.0000,-1406.0000) ..
    (1307.0000,-1336.0000) .. controls (1446.3333,-1260.0000) and
    (1555.3333,-1157.6667) .. (1634.0000,-1029.0000) .. controls
    (1714.0000,-898.3333) and (1754.0000,-754.6667) .. (1754.0000,-598.0000) --
    cycle(1392.0000,-1157.0000) .. controls (1246.0000,-1270.3333) and
    (1088.6667,-1327.0000) .. (920.0000,-1327.0000) .. controls
    (790.6667,-1327.0000) and (676.0000,-1298.3333) .. (576.0000,-1241.0000) ..
    controls (461.3333,-1175.6667) and (369.0000,-1085.6667) ..
    (299.0000,-971.0000) .. controls (227.6667,-853.6667) and (192.0000,-730.0000)
    .. (192.0000,-600.0000) .. controls (192.0000,-429.3333) and
    (250.0000,-271.6667) .. (366.0000,-127.0000) -- (1392.0000,-1157.0000) --
    cycle(1645.0000,-600.0000) .. controls (1645.0000,-783.3333) and
    (1585.3333,-940.0000) .. (1466.0000,-1070.0000) -- (440.0000,-49.0000) ..
    controls (583.3333,67.6667) and (741.3333,126.0000) .. (914.0000,126.0000) ..
    controls (1112.0000,126.0000) and (1283.3333,54.3333) .. (1428.0000,-89.0000)
    .. controls (1572.6667,-232.3333) and (1645.0000,-402.6667) ..
    (1645.0000,-600.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1794.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1568.0000,-108.0000) --
    (1484.0000,-108.0000) -- (1484.0000,-839.0000) .. controls
    (1484.0000,-851.6667) and (1477.0000,-868.0000) .. (1463.0000,-888.0000) ..
    controls (1445.0000,-913.3333) and (1417.3333,-926.0000) ..
    (1380.0000,-926.0000) .. controls (1344.0000,-926.0000) and
    (1306.0000,-907.3333) .. (1266.0000,-870.0000) .. controls
    (1226.6667,-832.6667) and (1200.6667,-814.0000) .. (1188.0000,-814.0000) ..
    controls (1175.3333,-814.0000) and (1162.3333,-820.0000) ..
    (1149.0000,-832.0000) .. controls (1136.3333,-844.6667) and
    (1130.0000,-857.3333) .. (1130.0000,-870.0000) .. controls
    (1130.0000,-875.3333) and (1144.3333,-898.6667) .. (1173.0000,-940.0000) ..
    controls (1203.6667,-984.0000) and (1221.0000,-1012.0000) ..
    (1225.0000,-1024.0000) .. controls (1239.0000,-1064.0000) and
    (1246.0000,-1108.6667) .. (1246.0000,-1158.0000) .. controls
    (1246.0000,-1213.3333) and (1227.6667,-1258.3333) .. (1191.0000,-1293.0000) ..
    controls (1155.0000,-1327.6667) and (1109.0000,-1345.0000) ..
    (1053.0000,-1345.0000) .. controls (1037.6667,-1345.0000) and
    (1011.3333,-1337.3333) .. (974.0000,-1322.0000) .. controls
    (956.0000,-1347.3333) and (937.6667,-1378.6667) .. (919.0000,-1416.0000) ..
    controls (950.3333,-1442.6667) and (994.0000,-1456.0000) ..
    (1050.0000,-1456.0000) .. controls (1138.6667,-1456.0000) and
    (1212.0000,-1429.3333) .. (1270.0000,-1376.0000) .. controls
    (1328.0000,-1322.6667) and (1357.0000,-1252.0000) .. (1357.0000,-1164.0000) ..
    controls (1357.0000,-1130.6667) and (1342.6667,-1078.0000) ..
    (1314.0000,-1006.0000) .. controls (1351.3333,-1016.6667) and
    (1377.3333,-1022.0000) .. (1392.0000,-1022.0000) .. controls
    (1473.3333,-1022.0000) and (1527.3333,-981.6667) .. (1554.0000,-901.0000) ..
    controls (1563.3333,-872.3333) and (1568.0000,-854.3333) ..
    (1568.0000,-847.0000) -- (1568.0000,-108.0000) -- cycle(1384.0000,-108.0000)
    -- (1301.0000,-108.0000) -- (1301.0000,-446.0000) -- (1298.0000,-448.0000) --
    (1295.0000,-448.0000) .. controls (1219.0000,-413.3333) and
    (1155.6667,-396.0000) .. (1105.0000,-396.0000) .. controls
    (1032.3333,-396.0000) and (969.6667,-417.3333) .. (917.0000,-460.0000) ..
    controls (861.6667,-506.0000) and (834.0000,-564.6667) .. (834.0000,-636.0000)
    .. controls (834.0000,-691.3333) and (848.3333,-738.3333) ..
    (877.0000,-777.0000) .. controls (761.6667,-783.6667) and (667.6667,-818.3333)
    .. (595.0000,-881.0000) .. controls (516.3333,-948.3333) and
    (477.0000,-1038.3333) .. (477.0000,-1151.0000) .. controls
    (477.0000,-1235.6667) and (498.6667,-1313.3333) .. (542.0000,-1384.0000) ..
    controls (589.3333,-1460.6667) and (652.0000,-1509.0000) ..
    (730.0000,-1529.0000) .. controls (751.3333,-1495.0000) and
    (769.3333,-1463.3333) .. (784.0000,-1434.0000) .. controls
    (769.3333,-1430.6667) and (753.6667,-1424.6667) .. (737.0000,-1416.0000) ..
    controls (643.0000,-1366.0000) and (596.0000,-1278.0000) ..
    (596.0000,-1152.0000) .. controls (596.0000,-1076.6667) and
    (620.6667,-1013.0000) .. (670.0000,-961.0000) .. controls (720.0000,-909.0000)
    and (782.6667,-883.0000) .. (858.0000,-883.0000) .. controls
    (867.3333,-883.0000) and (881.3333,-885.0000) .. (900.0000,-889.0000) ..
    controls (918.6667,-893.0000) and (932.6667,-895.0000) .. (942.0000,-895.0000)
    .. controls (980.6667,-895.0000) and (1000.0000,-877.6667) ..
    (1000.0000,-843.0000) .. controls (1000.0000,-831.0000) and
    (991.0000,-805.3333) .. (973.0000,-766.0000) .. controls (955.0000,-727.3333)
    and (946.0000,-692.3333) .. (946.0000,-661.0000) .. controls
    (946.0000,-553.0000) and (1000.3333,-499.0000) .. (1109.0000,-499.0000) ..
    controls (1154.3333,-499.0000) and (1200.6667,-518.3333) ..
    (1248.0000,-557.0000) .. controls (1295.3333,-595.6667) and
    (1322.0000,-615.0000) .. (1328.0000,-615.0000) .. controls
    (1337.3333,-615.0000) and (1349.0000,-610.3333) .. (1363.0000,-601.0000) ..
    controls (1377.0000,-592.3333) and (1384.0000,-583.6667) ..
    (1384.0000,-575.0000) -- (1384.0000,-108.0000) -- cycle(1568.0000,188.0000) --
    (1484.0000,188.0000) -- (1484.0000,-26.0000) -- (1568.0000,-26.0000) --
    (1568.0000,188.0000) -- cycle(1383.0000,188.0000) -- (1300.0000,188.0000) --
    (1300.0000,-26.0000) -- (1383.0000,-26.0000) -- (1383.0000,188.0000) --
    cycle(1195.0000,188.0000) -- (82.0000,188.0000) -- (82.0000,-26.0000) --
    (1195.0000,-26.0000) -- (1195.0000,188.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1974.0000,-590.0000) ..
    controls (1974.0000,-331.3333) and (1881.0000,-109.0000) ..
    (1695.0000,77.0000) .. controls (1509.6667,263.0000) and (1288.0000,356.0000)
    .. (1030.0000,356.0000) .. controls (775.3333,356.0000) and
    (553.6667,262.3333) .. (365.0000,75.0000) .. controls (176.3333,-112.3333) and
    (82.0000,-333.3333) .. (82.0000,-588.0000) .. controls (82.0000,-842.6667) and
    (175.6667,-1064.0000) .. (363.0000,-1252.0000) .. controls
    (550.3333,-1440.6667) and (771.3333,-1535.0000) .. (1026.0000,-1535.0000) ..
    controls (1281.3333,-1535.0000) and (1503.0000,-1441.3333) ..
    (1691.0000,-1254.0000) .. controls (1879.6667,-1066.6667) and
    (1974.0000,-845.3333) .. (1974.0000,-590.0000) -- cycle(1811.0000,-586.0000)
    .. controls (1811.0000,-799.3333) and (1734.0000,-983.0000) ..
    (1580.0000,-1137.0000) .. controls (1426.6667,-1291.6667) and
    (1243.3333,-1369.0000) .. (1030.0000,-1369.0000) .. controls
    (837.3333,-1369.0000) and (673.0000,-1311.3333) .. (537.0000,-1196.0000) --
    (1637.0000,-95.0000) .. controls (1753.0000,-236.3333) and
    (1811.0000,-400.0000) .. (1811.0000,-586.0000) -- cycle(1522.0000,20.0000) --
    (418.0000,-1081.0000) .. controls (302.6667,-928.3333) and
    (245.0000,-763.3333) .. (245.0000,-586.0000) .. controls (245.0000,-372.6667)
    and (322.3333,-189.3333) .. (477.0000,-36.0000) .. controls
    (632.3333,116.6667) and (816.6667,193.0000) .. (1030.0000,193.0000) ..
    controls (1218.0000,193.0000) and (1382.0000,135.3333) .. (1522.0000,20.0000)
    -- cycle(1571.0000,-658.0000) -- (1513.0000,-658.0000) --
    (1513.0000,-925.0000) .. controls (1513.0000,-965.6667) and
    (1488.0000,-986.0000) .. (1438.0000,-986.0000) .. controls
    (1411.3333,-986.0000) and (1383.3333,-975.6667) .. (1354.0000,-955.0000) ..
    controls (1325.3333,-934.3333) and (1305.3333,-924.0000) ..
    (1294.0000,-924.0000) .. controls (1272.0000,-924.0000) and
    (1261.0000,-934.3333) .. (1261.0000,-955.0000) .. controls
    (1261.0000,-961.6667) and (1261.3333,-966.3333) .. (1262.0000,-969.0000) ..
    controls (1281.3333,-988.3333) and (1300.6667,-1007.3333) ..
    (1320.0000,-1026.0000) .. controls (1334.0000,-1044.6667) and
    (1341.0000,-1071.0000) .. (1341.0000,-1105.0000) .. controls
    (1341.0000,-1183.0000) and (1296.0000,-1222.0000) .. (1206.0000,-1222.0000) ..
    controls (1192.0000,-1222.0000) and (1170.6667,-1218.0000) ..
    (1142.0000,-1210.0000) .. controls (1138.0000,-1219.3333) and
    (1126.6667,-1238.0000) .. (1108.0000,-1266.0000) .. controls
    (1122.6667,-1286.0000) and (1153.6667,-1296.0000) .. (1201.0000,-1296.0000) ..
    controls (1256.3333,-1296.0000) and (1305.0000,-1281.0000) ..
    (1347.0000,-1251.0000) .. controls (1394.3333,-1217.6667) and
    (1418.0000,-1174.6667) .. (1418.0000,-1122.0000) .. controls
    (1418.0000,-1101.3333) and (1409.6667,-1075.0000) .. (1393.0000,-1043.0000) ..
    controls (1398.3333,-1043.0000) and (1406.3333,-1044.0000) ..
    (1417.0000,-1046.0000) .. controls (1428.3333,-1048.6667) and
    (1436.6667,-1050.0000) .. (1442.0000,-1050.0000) .. controls
    (1503.3333,-1050.0000) and (1542.6667,-1025.0000) .. (1560.0000,-975.0000) ..
    controls (1567.3333,-953.6667) and (1571.0000,-941.3333) ..
    (1571.0000,-938.0000) -- (1571.0000,-658.0000) -- cycle(1442.0000,-658.0000)
    -- (1375.0000,-658.0000) .. controls (1377.0000,-669.3333) and
    (1378.0000,-680.6667) .. (1378.0000,-692.0000) .. controls
    (1378.0000,-701.3333) and (1377.3333,-710.3333) .. (1376.0000,-719.0000) ..
    controls (1325.3333,-689.6667) and (1279.0000,-675.0000) ..
    (1237.0000,-675.0000) .. controls (1189.6667,-675.0000) and
    (1148.3333,-688.3333) .. (1113.0000,-715.0000) .. controls
    (1075.0000,-743.6667) and (1056.0000,-781.0000) .. (1056.0000,-827.0000) ..
    controls (1056.0000,-853.6667) and (1063.0000,-878.0000) ..
    (1077.0000,-900.0000) .. controls (1003.6667,-906.0000) and
    (944.6667,-926.0000) .. (900.0000,-960.0000) .. controls (848.0000,-999.3333)
    and (822.0000,-1053.3333) .. (822.0000,-1122.0000) .. controls
    (822.0000,-1138.6667) and (827.3333,-1170.6667) .. (838.0000,-1218.0000) ..
    controls (842.0000,-1235.3333) and (860.6667,-1259.3333) ..
    (894.0000,-1290.0000) .. controls (928.0000,-1320.6667) and
    (953.3333,-1336.0000) .. (970.0000,-1336.0000) .. controls
    (974.0000,-1336.0000) and (981.0000,-1327.3333) .. (991.0000,-1310.0000) ..
    controls (1001.0000,-1293.3333) and (1007.0000,-1281.6667) ..
    (1009.0000,-1275.0000) .. controls (968.3333,-1257.0000) and
    (941.3333,-1239.0000) .. (928.0000,-1221.0000) .. controls
    (912.6667,-1200.3333) and (905.0000,-1168.0000) .. (905.0000,-1124.0000) ..
    controls (905.0000,-1076.6667) and (919.6667,-1038.6667) ..
    (949.0000,-1010.0000) .. controls (979.0000,-981.3333) and
    (1017.6667,-967.0000) .. (1065.0000,-967.0000) .. controls
    (1071.6667,-967.0000) and (1081.6667,-968.3333) .. (1095.0000,-971.0000) ..
    controls (1108.3333,-974.3333) and (1118.3333,-976.0000) ..
    (1125.0000,-976.0000) .. controls (1152.3333,-976.0000) and
    (1166.0000,-964.3333) .. (1166.0000,-941.0000) .. controls
    (1166.0000,-933.6667) and (1159.6667,-920.6667) .. (1147.0000,-902.0000) ..
    controls (1135.0000,-883.3333) and (1129.0000,-862.0000) ..
    (1129.0000,-838.0000) .. controls (1129.0000,-774.6667) and
    (1166.3333,-743.0000) .. (1241.0000,-743.0000) .. controls
    (1274.3333,-743.0000) and (1307.6667,-754.3333) .. (1341.0000,-777.0000) ..
    controls (1374.3333,-799.6667) and (1395.0000,-811.0000) ..
    (1403.0000,-811.0000) .. controls (1429.0000,-811.0000) and
    (1442.0000,-801.3333) .. (1442.0000,-782.0000) -- (1442.0000,-658.0000) --
    cycle(1571.0000,-436.0000) -- (1514.0000,-436.0000) -- (1514.0000,-611.0000)
    -- (1571.0000,-611.0000) -- (1571.0000,-436.0000) --
    cycle(1442.0000,-436.0000) -- (1378.0000,-436.0000) -- (1378.0000,-611.0000)
    -- (1442.0000,-611.0000) -- (1442.0000,-436.0000) --
    cycle(1307.0000,-491.0000) -- (1185.0000,-610.0000) -- (1307.0000,-610.0000)
    -- (1307.0000,-491.0000) -- cycle(1009.0000,-437.0000) -- (396.0000,-437.0000)
    -- (396.0000,-611.0000) -- (831.0000,-611.0000) -- (1009.0000,-437.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1420.0000,-1330.0000) ..
    controls (1420.0000,-1283.3333) and (1403.6667,-1243.3333) ..
    (1371.0000,-1210.0000) .. controls (1338.3333,-1176.6667) and
    (1298.6667,-1160.0000) .. (1252.0000,-1160.0000) .. controls
    (1202.6667,-1160.0000) and (1161.3333,-1176.3333) .. (1128.0000,-1209.0000) ..
    controls (1095.3333,-1242.3333) and (1079.0000,-1283.6667) ..
    (1079.0000,-1333.0000) .. controls (1079.0000,-1379.0000) and
    (1096.3333,-1419.3333) .. (1131.0000,-1454.0000) .. controls
    (1165.6667,-1489.3333) and (1206.0000,-1507.0000) .. (1252.0000,-1507.0000) ..
    controls (1299.3333,-1507.0000) and (1339.0000,-1489.3333) ..
    (1371.0000,-1454.0000) .. controls (1403.6667,-1418.6667) and
    (1420.0000,-1377.3333) .. (1420.0000,-1330.0000) -- cycle(1648.0000,-604.0000)
    -- (1564.0000,343.0000) -- (1545.0000,343.0000) -- (1397.0000,-269.0000) --
    (1092.0000,335.0000) -- (1069.0000,335.0000) -- (1212.0000,-641.0000) ..
    controls (1213.3333,-650.3333) and (1214.0000,-661.0000) ..
    (1214.0000,-673.0000) .. controls (1214.0000,-717.0000) and
    (1205.6667,-762.6667) .. (1189.0000,-810.0000) .. controls
    (1169.6667,-864.6667) and (1144.3333,-902.0000) .. (1113.0000,-922.0000) ..
    controls (1067.6667,-951.3333) and (882.6667,-1013.3333) ..
    (558.0000,-1108.0000) -- (558.0000,-1128.0000) -- (1448.0000,-1128.0000) ..
    controls (1510.6667,-1102.0000) and (1561.3333,-1032.6667) ..
    (1600.0000,-920.0000) .. controls (1631.3333,-828.0000) and
    (1647.3333,-739.3333) .. (1648.0000,-654.0000) -- (1255.0000,-650.0000) --
    (1255.0000,-631.0000) -- (1648.0000,-604.0000) -- cycle(799.0000,-879.0000) ..
    controls (783.6667,-836.3333) and (753.0000,-789.3333) .. (707.0000,-738.0000)
    .. controls (675.0000,-702.0000) and (655.3333,-655.6667) ..
    (648.0000,-599.0000) .. controls (624.6667,-601.6667) and (606.6667,-605.3333)
    .. (594.0000,-610.0000) .. controls (558.6667,-622.6667) and
    (540.0000,-629.0000) .. (538.0000,-629.0000) .. controls (518.0000,-629.0000)
    and (489.0000,-623.0000) .. (451.0000,-611.0000) .. controls
    (413.6667,-599.0000) and (385.0000,-593.0000) .. (365.0000,-593.0000) ..
    controls (298.3333,-593.0000) and (241.3333,-638.6667) .. (194.0000,-730.0000)
    .. controls (296.6667,-794.0000) and (354.3333,-868.6667) ..
    (367.0000,-954.0000) .. controls (409.0000,-935.3333) and (458.3333,-920.0000)
    .. (515.0000,-908.0000) .. controls (524.3333,-910.6667) and
    (548.6667,-921.6667) .. (588.0000,-941.0000) .. controls (620.0000,-956.3333)
    and (643.3333,-964.0000) .. (658.0000,-964.0000) .. controls
    (675.3333,-964.0000) and (690.0000,-953.0000) .. (702.0000,-931.0000) ..
    controls (717.3333,-905.0000) and (732.3333,-888.3333) .. (747.0000,-881.0000)
    .. controls (758.3333,-880.3333) and (775.6667,-879.6667) ..
    (799.0000,-879.0000) -- cycle(904.0000,-503.0000) -- (854.0000,-497.0000) --
    (692.0000,335.0000) -- (295.0000,335.0000) -- (134.0000,-497.0000) --
    (82.0000,-503.0000) -- (88.0000,-541.0000) -- (165.0000,-531.0000) --
    (169.0000,-512.0000) -- (819.0000,-512.0000) -- (821.0000,-531.0000) --
    (899.0000,-541.0000) -- (904.0000,-503.0000) -- cycle(667.0000,-886.0000) ..
    controls (663.6667,-891.3333) and (659.0000,-899.3333) .. (653.0000,-910.0000)
    .. controls (644.3333,-907.3333) and (630.0000,-901.3333) ..
    (610.0000,-892.0000) .. controls (626.6667,-890.0000) and (645.6667,-888.0000)
    .. (667.0000,-886.0000) -- cycle(718.0000,-829.0000) .. controls
    (586.6667,-838.3333) and (482.6667,-855.6667) .. (406.0000,-881.0000) ..
    controls (384.0000,-821.0000) and (336.6667,-765.0000) .. (264.0000,-713.0000)
    .. controls (296.6667,-668.3333) and (330.3333,-646.0000) ..
    (365.0000,-646.0000) .. controls (385.0000,-646.0000) and (413.6667,-652.0000)
    .. (451.0000,-664.0000) .. controls (489.0000,-676.0000) and
    (518.0000,-682.0000) .. (538.0000,-682.0000) .. controls (549.3333,-682.0000)
    and (571.6667,-675.3333) .. (605.0000,-662.0000) .. controls
    (612.3333,-693.3333) and (628.0000,-723.3333) .. (652.0000,-752.0000) ..
    controls (674.0000,-777.3333) and (696.0000,-803.0000) .. (718.0000,-829.0000)
    -- cycle(805.0000,-468.0000) -- (717.0000,-468.0000) -- (705.0000,-382.0000)
    -- (787.0000,-382.0000) -- (805.0000,-468.0000) -- cycle(777.0000,-334.0000)
    -- (697.0000,-334.0000) -- (685.0000,-247.0000) -- (761.0000,-247.0000) --
    (777.0000,-334.0000) -- cycle(668.0000,-468.0000) -- (518.0000,-468.0000) --
    (518.0000,-382.0000) -- (656.0000,-382.0000) -- (668.0000,-468.0000) --
    cycle(648.0000,-334.0000) -- (518.0000,-334.0000) -- (518.0000,-247.0000) --
    (635.0000,-247.0000) -- (648.0000,-334.0000) -- cycle(752.0000,-199.0000) --
    (676.0000,-199.0000) -- (664.0000,-113.0000) -- (735.0000,-113.0000) --
    (752.0000,-199.0000) -- cycle(469.0000,-382.0000) -- (469.0000,-468.0000) --
    (318.0000,-468.0000) -- (331.0000,-382.0000) -- (469.0000,-382.0000) --
    cycle(627.0000,-199.0000) -- (518.0000,-199.0000) -- (518.0000,-113.0000) --
    (614.0000,-113.0000) -- (627.0000,-199.0000) -- cycle(726.0000,-64.0000) --
    (655.0000,-64.0000) -- (643.0000,22.0000) -- (708.0000,22.0000) --
    (726.0000,-64.0000) -- cycle(469.0000,-247.0000) -- (469.0000,-334.0000) --
    (338.0000,-334.0000) -- (351.0000,-247.0000) -- (469.0000,-247.0000) --
    cycle(282.0000,-382.0000) -- (269.0000,-468.0000) -- (183.0000,-468.0000) --
    (199.0000,-382.0000) -- (282.0000,-382.0000) -- cycle(606.0000,-64.0000) --
    (518.0000,-64.0000) -- (518.0000,22.0000) -- (594.0000,22.0000) --
    (606.0000,-64.0000) -- cycle(469.0000,-113.0000) -- (469.0000,-199.0000) --
    (359.0000,-199.0000) -- (372.0000,-113.0000) -- (469.0000,-113.0000) --
    cycle(302.0000,-247.0000) -- (290.0000,-334.0000) -- (210.0000,-334.0000) --
    (225.0000,-247.0000) -- (302.0000,-247.0000) -- cycle(698.0000,71.0000) --
    (635.0000,71.0000) -- (622.0000,157.0000) -- (683.0000,157.0000) --
    (698.0000,71.0000) -- cycle(469.0000,22.0000) -- (469.0000,-64.0000) --
    (380.0000,-64.0000) -- (392.0000,22.0000) -- (469.0000,22.0000) --
    cycle(587.0000,71.0000) -- (518.0000,71.0000) -- (518.0000,157.0000) --
    (574.0000,157.0000) -- (587.0000,71.0000) -- cycle(323.0000,-113.0000) --
    (310.0000,-199.0000) -- (235.0000,-199.0000) -- (253.0000,-113.0000) --
    (323.0000,-113.0000) -- cycle(673.0000,205.0000) -- (615.0000,205.0000) --
    (602.0000,292.0000) -- (656.0000,292.0000) -- (673.0000,205.0000) --
    cycle(343.0000,22.0000) -- (331.0000,-64.0000) -- (262.0000,-64.0000) --
    (278.0000,22.0000) -- (343.0000,22.0000) -- cycle(469.0000,157.0000) --
    (469.0000,71.0000) -- (401.0000,71.0000) -- (413.0000,157.0000) --
    (469.0000,157.0000) -- cycle(566.0000,205.0000) -- (518.0000,205.0000) --
    (518.0000,292.0000) -- (553.0000,292.0000) -- (566.0000,205.0000) --
    cycle(364.0000,157.0000) -- (351.0000,71.0000) -- (289.0000,71.0000) --
    (304.0000,157.0000) -- (364.0000,157.0000) -- cycle(469.0000,292.0000) --
    (469.0000,205.0000) -- (421.0000,205.0000) -- (434.0000,292.0000) --
    (469.0000,292.0000) -- cycle(384.0000,292.0000) -- (372.0000,205.0000) --
    (314.0000,205.0000) -- (331.0000,292.0000) -- (384.0000,292.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1760.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1734.0000,-636.0000) ..
    controls (1734.0000,-408.6667) and (1652.6667,-214.0000) ..
    (1490.0000,-52.0000) .. controls (1328.0000,110.0000) and (1133.3333,191.0000)
    .. (906.0000,191.0000) .. controls (678.6667,191.0000) and (484.3333,110.0000)
    .. (323.0000,-52.0000) .. controls (162.3333,-214.0000) and
    (82.0000,-408.6667) .. (82.0000,-636.0000) .. controls (82.0000,-864.0000) and
    (162.3333,-1058.6667) .. (323.0000,-1220.0000) .. controls
    (483.6667,-1382.0000) and (678.0000,-1463.0000) .. (906.0000,-1463.0000) ..
    controls (1134.6667,-1463.0000) and (1329.6667,-1382.3333) ..
    (1491.0000,-1221.0000) .. controls (1653.0000,-1059.6667) and
    (1734.0000,-864.6667) .. (1734.0000,-636.0000) -- cycle(1389.0000,-1188.0000)
    .. controls (1251.0000,-1308.6667) and (1090.0000,-1369.0000) ..
    (906.0000,-1369.0000) .. controls (704.0000,-1369.0000) and
    (531.6667,-1297.3333) .. (389.0000,-1154.0000) .. controls
    (246.3333,-1010.6667) and (175.0000,-838.0000) .. (175.0000,-636.0000) ..
    controls (175.0000,-454.0000) and (235.3333,-293.6667) .. (356.0000,-155.0000)
    -- (1389.0000,-1188.0000) -- cycle(1640.0000,-636.0000) .. controls
    (1640.0000,-820.6667) and (1578.3333,-982.6667) .. (1455.0000,-1122.0000) --
    (422.0000,-89.0000) .. controls (560.6667,35.0000) and (722.0000,97.0000) ..
    (906.0000,97.0000) .. controls (1107.3333,97.0000) and (1280.0000,25.3333) ..
    (1424.0000,-118.0000) .. controls (1568.0000,-262.0000) and
    (1640.0000,-434.6667) .. (1640.0000,-636.0000) -- cycle(1063.0000,-1099.0000)
    .. controls (1063.0000,-1069.0000) and (1052.6667,-1043.3333) ..
    (1032.0000,-1022.0000) .. controls (1011.3333,-1001.3333) and
    (986.3333,-991.0000) .. (957.0000,-991.0000) .. controls (925.6667,-991.0000)
    and (899.3333,-1001.3333) .. (878.0000,-1022.0000) .. controls
    (857.3333,-1043.3333) and (847.0000,-1069.6667) .. (847.0000,-1101.0000) ..
    controls (847.0000,-1129.6667) and (858.0000,-1155.0000) ..
    (880.0000,-1177.0000) .. controls (902.6667,-1199.6667) and
    (928.3333,-1211.0000) .. (957.0000,-1211.0000) .. controls
    (987.0000,-1211.0000) and (1012.0000,-1199.6667) .. (1032.0000,-1177.0000) ..
    controls (1052.6667,-1155.0000) and (1063.0000,-1129.0000) ..
    (1063.0000,-1099.0000) -- cycle(1208.0000,-671.0000) -- (1045.0000,-669.0000)
    -- (1186.0000,-811.0000) .. controls (1200.6667,-759.6667) and
    (1208.0000,-713.0000) .. (1208.0000,-671.0000) -- cycle(1110.0000,-952.0000)
    -- (920.0000,-762.0000) .. controls (907.3333,-800.6667) and
    (890.3333,-827.0000) .. (869.0000,-841.0000) .. controls (841.6667,-859.0000)
    and (724.6667,-898.0000) .. (518.0000,-958.0000) -- (518.0000,-971.0000) --
    (1081.0000,-971.0000) .. controls (1090.3333,-967.0000) and
    (1100.0000,-960.6667) .. (1110.0000,-952.0000) -- cycle(1208.0000,-639.0000)
    -- (1154.0000,-40.0000) -- (1142.0000,-40.0000) -- (1049.0000,-427.0000) --
    (856.0000,-45.0000) -- (841.0000,-45.0000) -- (913.0000,-538.0000) --
    (1027.0000,-652.0000) -- (1208.0000,-639.0000) -- cycle(670.0000,-813.0000) ..
    controls (660.0000,-785.6667) and (640.6667,-756.0000) .. (612.0000,-724.0000)
    .. controls (592.0000,-702.0000) and (579.6667,-672.6667) ..
    (575.0000,-636.0000) .. controls (559.6667,-638.0000) and (548.0000,-640.3333)
    .. (540.0000,-643.0000) .. controls (517.3333,-651.0000) and
    (505.6667,-655.0000) .. (505.0000,-655.0000) .. controls (492.3333,-655.0000)
    and (474.0000,-651.0000) .. (450.0000,-643.0000) .. controls
    (426.6667,-635.6667) and (408.6667,-632.0000) .. (396.0000,-632.0000) ..
    controls (353.3333,-632.0000) and (317.0000,-661.0000) .. (287.0000,-719.0000)
    .. controls (352.3333,-759.6667) and (389.0000,-807.0000) ..
    (397.0000,-861.0000) .. controls (423.6667,-849.0000) and (454.6667,-839.3333)
    .. (490.0000,-832.0000) .. controls (495.3333,-833.3333) and
    (510.6667,-840.0000) .. (536.0000,-852.0000) .. controls (556.6667,-862.0000)
    and (571.6667,-867.0000) .. (581.0000,-867.0000) .. controls
    (591.6667,-867.0000) and (601.0000,-860.3333) .. (609.0000,-847.0000) ..
    controls (618.3333,-830.3333) and (627.6667,-819.6667) .. (637.0000,-815.0000)
    .. controls (644.3333,-814.3333) and (655.3333,-813.6667) ..
    (670.0000,-813.0000) -- cycle(587.0000,-818.0000) .. controls
    (585.0000,-821.3333) and (582.0000,-826.3333) .. (578.0000,-833.0000) ..
    controls (571.3333,-831.0000) and (562.3333,-827.3333) .. (551.0000,-822.0000)
    .. controls (565.0000,-820.0000) and (577.0000,-818.6667) ..
    (587.0000,-818.0000) -- cycle(619.0000,-782.0000) .. controls
    (536.3333,-788.0000) and (470.6667,-799.0000) .. (422.0000,-815.0000) ..
    controls (408.0000,-777.0000) and (378.0000,-741.3333) .. (332.0000,-708.0000)
    .. controls (352.6667,-680.0000) and (374.0000,-666.0000) ..
    (396.0000,-666.0000) .. controls (408.6667,-666.0000) and (426.6667,-669.6667)
    .. (450.0000,-677.0000) .. controls (474.0000,-685.0000) and
    (492.3333,-689.0000) .. (505.0000,-689.0000) .. controls (511.0000,-689.0000)
    and (525.0000,-684.6667) .. (547.0000,-676.0000) .. controls
    (551.6667,-696.0000) and (561.3333,-714.6667) .. (576.0000,-732.0000) ..
    controls (590.6667,-749.3333) and (605.0000,-766.0000) .. (619.0000,-782.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1765.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1659.0000,-641.0000) ..
    controls (1659.0000,-421.0000) and (1582.6667,-234.0000) ..
    (1430.0000,-80.0000) .. controls (1277.3333,73.3333) and (1091.0000,150.0000)
    .. (871.0000,150.0000) .. controls (651.0000,150.0000) and (464.3333,73.3333)
    .. (311.0000,-80.0000) .. controls (158.3333,-233.3333) and
    (82.0000,-420.3333) .. (82.0000,-641.0000) .. controls (82.0000,-861.6667) and
    (158.3333,-1048.6667) .. (311.0000,-1202.0000) .. controls
    (464.3333,-1355.3333) and (651.0000,-1432.0000) .. (871.0000,-1432.0000) ..
    controls (1091.0000,-1432.0000) and (1277.3333,-1355.3333) ..
    (1430.0000,-1202.0000) .. controls (1582.6667,-1048.6667) and
    (1659.0000,-861.6667) .. (1659.0000,-641.0000) -- cycle(1546.0000,-641.0000)
    .. controls (1546.0000,-829.6667) and (1480.0000,-990.6667) ..
    (1348.0000,-1124.0000) .. controls (1216.0000,-1257.3333) and
    (1056.0000,-1324.0000) .. (868.0000,-1324.0000) .. controls
    (676.6667,-1324.0000) and (515.0000,-1257.0000) .. (383.0000,-1123.0000) ..
    controls (251.6667,-989.6667) and (186.0000,-827.3333) .. (186.0000,-636.0000)
    .. controls (186.0000,-445.3333) and (251.6667,-283.0000) ..
    (383.0000,-149.0000) .. controls (515.0000,-15.6667) and (676.0000,51.0000) ..
    (866.0000,51.0000) .. controls (1058.0000,51.0000) and (1219.6667,-16.6667) ..
    (1351.0000,-152.0000) .. controls (1481.0000,-285.3333) and
    (1546.0000,-448.3333) .. (1546.0000,-641.0000) -- cycle(1277.0000,-194.0000)
    -- (1005.0000,-194.0000) -- (1005.0000,-365.0000) .. controls
    (1005.0000,-374.3333) and (999.6667,-384.0000) .. (989.0000,-394.0000) ..
    controls (979.0000,-404.6667) and (969.3333,-410.0000) .. (960.0000,-410.0000)
    .. controls (938.6667,-410.0000) and (919.0000,-395.6667) ..
    (901.0000,-367.0000) .. controls (872.3333,-322.3333) and (853.6667,-296.0000)
    .. (845.0000,-288.0000) .. controls (816.3333,-259.3333) and
    (778.6667,-245.0000) .. (732.0000,-245.0000) .. controls (681.3333,-245.0000)
    and (638.0000,-263.0000) .. (602.0000,-299.0000) .. controls
    (593.3333,-308.3333) and (564.6667,-347.0000) .. (516.0000,-415.0000) --
    (360.0000,-415.0000) -- (360.0000,-673.0000) -- (540.0000,-673.0000) ..
    controls (546.0000,-682.3333) and (550.0000,-700.3333) .. (552.0000,-727.0000)
    .. controls (554.6667,-754.3333) and (558.6667,-773.6667) ..
    (564.0000,-785.0000) .. controls (579.3333,-818.3333) and (610.3333,-850.0000)
    .. (657.0000,-880.0000) -- (657.0000,-966.0000) -- (490.0000,-966.0000) ..
    controls (478.6667,-966.0000) and (468.6667,-974.3333) .. (460.0000,-991.0000)
    .. controls (452.6667,-1005.6667) and (449.0000,-1019.3333) ..
    (449.0000,-1032.0000) .. controls (449.0000,-1053.3333) and
    (456.6667,-1071.0000) .. (472.0000,-1085.0000) .. controls
    (487.3333,-1099.6667) and (505.6667,-1107.0000) .. (527.0000,-1107.0000) --
    (917.0000,-1107.0000) .. controls (934.3333,-1107.0000) and
    (949.3333,-1099.0000) .. (962.0000,-1083.0000) .. controls
    (974.6667,-1067.6667) and (981.0000,-1051.3333) .. (981.0000,-1034.0000) ..
    controls (981.0000,-1024.6667) and (974.6667,-1011.0000) ..
    (962.0000,-993.0000) .. controls (950.0000,-975.0000) and (939.6667,-966.0000)
    .. (931.0000,-966.0000) -- (787.0000,-966.0000) -- (783.0000,-963.0000) --
    (783.0000,-884.0000) .. controls (841.0000,-862.6667) and (874.3333,-837.3333)
    .. (883.0000,-808.0000) .. controls (887.6667,-767.3333) and
    (892.0000,-727.0000) .. (896.0000,-687.0000) .. controls (902.6667,-685.6667)
    and (928.6667,-683.3333) .. (974.0000,-680.0000) .. controls
    (1038.0000,-675.3333) and (1098.0000,-653.0000) .. (1154.0000,-613.0000) ..
    controls (1212.6667,-570.3333) and (1249.6667,-519.3333) ..
    (1265.0000,-460.0000) .. controls (1273.0000,-428.6667) and
    (1277.0000,-411.3333) .. (1277.0000,-408.0000) -- (1277.0000,-194.0000) --
    cycle(1193.0000,-279.0000) -- (1193.0000,-390.0000) .. controls
    (1193.0000,-433.3333) and (1168.0000,-478.6667) .. (1118.0000,-526.0000) ..
    controls (1068.0000,-574.0000) and (1021.3333,-598.0000) ..
    (978.0000,-598.0000) -- (811.0000,-598.0000) -- (811.0000,-729.0000) ..
    controls (811.0000,-748.3333) and (801.6667,-766.0000) .. (783.0000,-782.0000)
    .. controls (765.0000,-798.0000) and (746.3333,-806.0000) ..
    (727.0000,-806.0000) .. controls (715.0000,-806.0000) and (697.6667,-798.0000)
    .. (675.0000,-782.0000) .. controls (653.0000,-766.0000) and
    (642.0000,-752.3333) .. (642.0000,-741.0000) -- (642.0000,-598.0000) --
    (455.0000,-598.0000) -- (455.0000,-496.0000) .. controls (465.0000,-496.0000)
    and (479.6667,-495.3333) .. (499.0000,-494.0000) .. controls
    (518.3333,-493.3333) and (532.3333,-493.0000) .. (541.0000,-493.0000) ..
    controls (575.0000,-493.0000) and (605.6667,-465.6667) .. (633.0000,-411.0000)
    .. controls (661.0000,-357.0000) and (693.0000,-330.0000) ..
    (729.0000,-330.0000) .. controls (749.0000,-330.0000) and (782.3333,-357.3333)
    .. (829.0000,-412.0000) .. controls (875.6667,-467.3333) and
    (917.0000,-495.0000) .. (953.0000,-495.0000) .. controls (1047.6667,-495.0000)
    and (1095.0000,-423.0000) .. (1095.0000,-279.0000) -- (1193.0000,-279.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1684.0000,-568.0000) ..
    controls (1684.0000,-344.0000) and (1606.6667,-153.3333) .. (1452.0000,4.0000)
    .. controls (1297.3333,162.0000) and (1108.3333,241.0000) ..
    (885.0000,241.0000) .. controls (663.0000,241.0000) and (473.6667,161.6667) ..
    (317.0000,3.0000) .. controls (160.3333,-155.6667) and (82.0000,-346.0000) ..
    (82.0000,-568.0000) .. controls (82.0000,-792.6667) and (159.3333,-983.3333)
    .. (314.0000,-1140.0000) .. controls (469.3333,-1297.3333) and
    (659.0000,-1376.0000) .. (883.0000,-1376.0000) .. controls
    (1107.0000,-1376.0000) and (1296.3333,-1297.3333) .. (1451.0000,-1140.0000) ..
    controls (1606.3333,-983.3333) and (1684.0000,-792.6667) ..
    (1684.0000,-568.0000) -- cycle(1598.0000,-570.0000) .. controls
    (1598.0000,-748.0000) and (1526.6667,-908.0000) .. (1384.0000,-1050.0000) --
    (969.0000,-610.0000) .. controls (1024.3333,-610.0000) and
    (1083.0000,-590.6667) .. (1145.0000,-552.0000) .. controls
    (1207.6667,-514.0000) and (1250.6667,-470.3333) .. (1274.0000,-421.0000) ..
    controls (1278.0000,-413.0000) and (1284.0000,-393.0000) ..
    (1292.0000,-361.0000) .. controls (1297.3333,-340.3333) and
    (1300.0000,-330.6667) .. (1300.0000,-332.0000) -- (1300.0000,-110.0000) --
    (1022.0000,-110.0000) -- (1022.0000,-266.0000) .. controls
    (1022.0000,-281.3333) and (1017.3333,-295.6667) .. (1008.0000,-309.0000) ..
    controls (998.6667,-323.0000) and (986.6667,-330.0000) .. (972.0000,-330.0000)
    .. controls (952.6667,-330.0000) and (933.6667,-315.3333) ..
    (915.0000,-286.0000) .. controls (885.6667,-242.0000) and (866.0000,-215.3333)
    .. (856.0000,-206.0000) .. controls (826.0000,-176.6667) and
    (787.6667,-162.0000) .. (741.0000,-162.0000) .. controls (689.0000,-162.0000)
    and (641.0000,-183.0000) .. (597.0000,-225.0000) -- (432.0000,-45.0000) ..
    controls (592.0000,78.3333) and (748.0000,140.0000) .. (900.0000,140.0000) ..
    controls (1088.0000,140.0000) and (1251.3333,68.6667) .. (1390.0000,-74.0000)
    .. controls (1528.6667,-216.6667) and (1598.0000,-382.0000) ..
    (1598.0000,-570.0000) -- cycle(1300.0000,-1129.0000) .. controls
    (1170.0000,-1219.6667) and (1035.0000,-1265.0000) .. (895.0000,-1265.0000) ..
    controls (707.6667,-1265.0000) and (543.6667,-1198.3333) ..
    (403.0000,-1065.0000) .. controls (259.6667,-929.6667) and
    (188.0000,-768.6667) .. (188.0000,-582.0000) .. controls (188.0000,-426.0000)
    and (241.3333,-275.0000) .. (348.0000,-129.0000) -- (537.0000,-324.0000) ..
    controls (530.3333,-324.6667) and (527.0000,-328.3333) .. (527.0000,-335.0000)
    -- (361.0000,-335.0000) -- (361.0000,-604.0000) .. controls
    (443.0000,-602.0000) and (498.6667,-601.0000) .. (528.0000,-601.0000) ..
    controls (538.6667,-601.0000) and (546.6667,-602.3333) .. (552.0000,-605.0000)
    .. controls (551.3333,-611.0000) and (551.0000,-617.6667) ..
    (551.0000,-625.0000) .. controls (551.0000,-703.6667) and (588.0000,-764.0000)
    .. (662.0000,-806.0000) -- (662.0000,-896.0000) -- (493.0000,-896.0000) ..
    controls (481.6667,-896.0000) and (471.3333,-904.6667) .. (462.0000,-922.0000)
    .. controls (454.6667,-936.6667) and (451.0000,-950.3333) ..
    (451.0000,-963.0000) .. controls (451.0000,-983.0000) and
    (457.6667,-1000.6667) .. (471.0000,-1016.0000) .. controls
    (484.3333,-1032.0000) and (501.0000,-1040.0000) .. (521.0000,-1040.0000) --
    (937.0000,-1040.0000) .. controls (951.6667,-1040.0000) and
    (964.6667,-1031.3333) .. (976.0000,-1014.0000) .. controls
    (987.3333,-997.3333) and (993.0000,-981.3333) .. (993.0000,-966.0000) ..
    controls (993.0000,-914.6667) and (950.0000,-889.0000) .. (864.0000,-889.0000)
    .. controls (876.0000,-889.0000) and (852.3333,-889.6667) ..
    (793.0000,-891.0000) -- (793.0000,-810.0000) .. controls (809.6667,-808.6667)
    and (830.6667,-797.0000) .. (856.0000,-775.0000) .. controls
    (881.3333,-753.6667) and (895.6667,-735.0000) .. (899.0000,-719.0000) --
    (1300.0000,-1129.0000) -- cycle(1213.0000,-197.0000) -- (1213.0000,-309.0000)
    .. controls (1213.0000,-347.6667) and (1191.3333,-390.0000) ..
    (1148.0000,-436.0000) .. controls (1105.3333,-482.6667) and
    (1064.3333,-509.0000) .. (1025.0000,-515.0000) .. controls
    (983.6667,-521.0000) and (944.6667,-524.0000) .. (908.0000,-524.0000) ..
    controls (900.0000,-524.0000) and (893.6667,-522.6667) .. (889.0000,-520.0000)
    .. controls (866.3333,-506.6667) and (829.0000,-471.0000) ..
    (777.0000,-413.0000) .. controls (740.3333,-371.6667) and (703.6667,-330.3333)
    .. (667.0000,-289.0000) .. controls (689.6667,-262.3333) and
    (713.6667,-249.0000) .. (739.0000,-249.0000) .. controls (763.6667,-249.0000)
    and (797.6667,-276.6667) .. (841.0000,-332.0000) .. controls
    (884.3333,-388.0000) and (925.3333,-416.0000) .. (964.0000,-416.0000) ..
    controls (1064.0000,-416.0000) and (1114.0000,-343.0000) ..
    (1114.0000,-197.0000) -- (1213.0000,-197.0000) -- cycle(825.0000,-625.0000) ..
    controls (801.6667,-697.0000) and (771.3333,-733.0000) .. (734.0000,-733.0000)
    .. controls (721.3333,-733.0000) and (704.3333,-725.3333) ..
    (683.0000,-710.0000) .. controls (659.6667,-693.3333) and (648.0000,-679.3333)
    .. (648.0000,-668.0000) -- (648.0000,-521.0000) -- (457.0000,-521.0000) --
    (457.0000,-417.0000) .. controls (457.0000,-417.0000) and (471.6667,-417.0000)
    .. (501.0000,-417.0000) .. controls (545.0000,-417.0000) and
    (579.0000,-407.3333) .. (603.0000,-388.0000) -- (825.0000,-625.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1675.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-379.0000) ..
    controls (1960.0000,-375.6667) and (1956.0000,-374.0000) ..
    (1950.0000,-374.0000) .. controls (1944.6667,-374.0000) and
    (1936.3333,-380.3333) .. (1925.0000,-393.0000) -- (1923.0000,-387.0000) ..
    controls (1923.0000,-378.3333) and (1924.3333,-365.3333) ..
    (1927.0000,-348.0000) .. controls (1929.6667,-331.3333) and
    (1931.0000,-318.6667) .. (1931.0000,-310.0000) .. controls
    (1931.0000,-213.3333) and (1895.0000,-129.6667) .. (1823.0000,-59.0000) ..
    controls (1751.0000,11.0000) and (1666.3333,46.0000) .. (1569.0000,46.0000) ..
    controls (1490.3333,46.0000) and (1420.0000,23.0000) .. (1358.0000,-23.0000)
    .. controls (1296.6667,-69.6667) and (1253.0000,-130.6667) ..
    (1227.0000,-206.0000) .. controls (1220.3333,-204.6667) and
    (1174.0000,-195.3333) .. (1088.0000,-178.0000) .. controls
    (1072.0000,-156.6667) and (1058.3333,-131.3333) .. (1047.0000,-102.0000) ..
    controls (1051.0000,-99.3333) and (1057.0000,-98.0000) .. (1065.0000,-98.0000)
    .. controls (1070.3333,-92.6667) and (1073.0000,-83.0000) ..
    (1073.0000,-69.0000) .. controls (1073.0000,-55.0000) and (1070.3333,-44.6667)
    .. (1065.0000,-38.0000) -- (953.0000,-38.0000) .. controls (944.3333,-48.0000)
    and (940.0000,-58.3333) .. (940.0000,-69.0000) .. controls (940.0000,-88.3333)
    and (947.3333,-98.3333) .. (962.0000,-99.0000) .. controls (977.3333,-99.6667)
    and (992.0000,-100.0000) .. (1006.0000,-100.0000) .. controls
    (1022.6667,-128.6667) and (1036.3333,-157.0000) .. (1047.0000,-185.0000) ..
    controls (1011.0000,-211.6667) and (993.0000,-241.0000) ..
    (993.0000,-273.0000) .. controls (993.0000,-288.3333) and
    (1000.6667,-306.0000) .. (1016.0000,-326.0000) -- (683.0000,-648.0000) ..
    controls (679.0000,-645.3333) and (677.0000,-641.0000) .. (677.0000,-635.0000)
    .. controls (677.0000,-630.3333) and (694.3333,-606.3333) ..
    (729.0000,-563.0000) .. controls (765.0000,-517.0000) and (785.3333,-486.6667)
    .. (790.0000,-472.0000) .. controls (806.0000,-422.6667) and
    (814.0000,-362.0000) .. (814.0000,-290.0000) .. controls (814.0000,-249.3333)
    and (809.6667,-220.6667) .. (801.0000,-204.0000) -- (787.0000,-201.0000) ..
    controls (766.3333,-156.3333) and (745.6667,-120.0000) .. (725.0000,-92.0000)
    .. controls (694.3333,-50.0000) and (653.0000,-16.6667) .. (601.0000,8.0000)
    .. controls (549.0000,33.3333) and (496.3333,46.0000) .. (443.0000,46.0000) ..
    controls (343.6667,46.0000) and (258.6667,10.3333) .. (188.0000,-61.0000) ..
    controls (117.3333,-132.3333) and (82.0000,-217.6667) .. (82.0000,-317.0000)
    .. controls (82.0000,-412.3333) and (112.6667,-493.0000) ..
    (174.0000,-559.0000) .. controls (234.0000,-623.0000) and (311.6667,-662.6667)
    .. (407.0000,-678.0000) .. controls (406.3333,-684.0000) and
    (402.3333,-690.0000) .. (395.0000,-696.0000) .. controls (403.0000,-710.0000)
    and (412.6667,-717.0000) .. (424.0000,-717.0000) .. controls
    (444.6667,-717.0000) and (475.6667,-711.6667) .. (517.0000,-701.0000) ..
    controls (561.6667,-689.0000) and (590.3333,-677.6667) .. (603.0000,-667.0000)
    -- (613.0000,-667.0000) -- (727.0000,-962.0000) .. controls
    (693.6667,-982.0000) and (677.0000,-1016.3333) .. (677.0000,-1065.0000) ..
    controls (677.0000,-1079.6667) and (684.6667,-1097.0000) ..
    (700.0000,-1117.0000) .. controls (715.3333,-1137.6667) and
    (729.3333,-1148.0000) .. (742.0000,-1148.0000) .. controls
    (752.0000,-1148.0000) and (761.3333,-1143.0000) .. (770.0000,-1133.0000) ..
    controls (779.3333,-1123.6667) and (784.0000,-1114.0000) ..
    (784.0000,-1104.0000) .. controls (784.0000,-1094.6667) and
    (776.3333,-1081.3333) .. (761.0000,-1064.0000) .. controls
    (745.6667,-1046.6667) and (738.0000,-1036.3333) .. (738.0000,-1033.0000) ..
    controls (738.0000,-1021.6667) and (746.6667,-1014.0000) ..
    (764.0000,-1010.0000) .. controls (784.0000,-1005.3333) and
    (795.6667,-1000.0000) .. (799.0000,-994.0000) .. controls (799.6667,-980.6667)
    and (800.0000,-974.0000) .. (800.0000,-974.0000) .. controls
    (800.0000,-961.3333) and (791.3333,-933.6667) .. (774.0000,-891.0000) ..
    controls (762.0000,-862.3333) and (750.0000,-833.6667) .. (738.0000,-805.0000)
    -- (1141.0000,-488.0000) .. controls (1144.3333,-488.0000) and
    (1147.0000,-490.0000) .. (1149.0000,-494.0000) .. controls
    (1151.0000,-498.0000) and (1166.0000,-535.0000) .. (1194.0000,-605.0000) ..
    controls (1224.0000,-679.6667) and (1252.3333,-748.0000) ..
    (1279.0000,-810.0000) .. controls (1275.0000,-816.0000) and
    (1257.0000,-826.3333) .. (1225.0000,-841.0000) .. controls
    (1197.6667,-854.3333) and (1184.0000,-865.6667) .. (1184.0000,-875.0000) ..
    controls (1184.0000,-896.3333) and (1208.0000,-907.0000) ..
    (1256.0000,-907.0000) .. controls (1278.0000,-907.0000) and
    (1308.3333,-905.6667) .. (1347.0000,-903.0000) .. controls
    (1390.3333,-900.3333) and (1420.6667,-898.6667) .. (1438.0000,-898.0000) ..
    controls (1451.3333,-882.6667) and (1458.0000,-869.3333) ..
    (1458.0000,-858.0000) .. controls (1458.0000,-842.0000) and
    (1444.6667,-827.3333) .. (1418.0000,-814.0000) .. controls
    (1395.3333,-802.6667) and (1375.0000,-797.0000) .. (1357.0000,-797.0000) ..
    controls (1353.6667,-797.0000) and (1348.6667,-797.6667) ..
    (1342.0000,-799.0000) .. controls (1335.3333,-800.3333) and
    (1330.3333,-801.0000) .. (1327.0000,-801.0000) .. controls
    (1323.0000,-801.0000) and (1315.3333,-788.3333) .. (1304.0000,-763.0000) ..
    controls (1292.6667,-738.3333) and (1287.0000,-723.0000) ..
    (1287.0000,-717.0000) .. controls (1287.0000,-707.0000) and
    (1305.6667,-677.6667) .. (1343.0000,-629.0000) .. controls
    (1394.3333,-661.6667) and (1431.6667,-682.3333) .. (1455.0000,-691.0000) ..
    controls (1487.0000,-703.0000) and (1529.6667,-709.0000) ..
    (1583.0000,-709.0000) .. controls (1629.6667,-709.0000) and
    (1662.6667,-706.0000) .. (1682.0000,-700.0000) .. controls
    (1724.0000,-687.3333) and (1768.0000,-661.6667) .. (1814.0000,-623.0000) ..
    controls (1858.6667,-587.0000) and (1893.3333,-549.3333) ..
    (1918.0000,-510.0000) .. controls (1937.3333,-479.3333) and
    (1950.0000,-448.6667) .. (1956.0000,-418.0000) .. controls
    (1956.6667,-409.3333) and (1958.6667,-396.3333) .. (1962.0000,-379.0000) --
    cycle(1843.0000,-451.0000) .. controls (1777.6667,-562.3333) and
    (1687.0000,-618.0000) .. (1571.0000,-618.0000) .. controls
    (1503.0000,-618.0000) and (1447.6667,-600.6667) .. (1405.0000,-566.0000) ..
    controls (1430.3333,-532.0000) and (1455.6667,-498.0000) ..
    (1481.0000,-464.0000) .. controls (1521.0000,-412.6667) and
    (1549.0000,-386.6667) .. (1565.0000,-386.0000) .. controls
    (1569.6667,-386.0000) and (1576.3333,-385.3333) .. (1585.0000,-384.0000) ..
    controls (1586.3333,-383.3333) and (1600.0000,-375.0000) ..
    (1626.0000,-359.0000) -- (1843.0000,-451.0000) -- cycle(1508.0000,-383.0000)
    -- (1365.0000,-541.0000) .. controls (1316.3333,-495.0000) and
    (1284.0000,-438.3333) .. (1268.0000,-371.0000) -- (1508.0000,-383.0000) --
    cycle(1874.0000,-315.0000) .. controls (1874.0000,-335.6667) and
    (1868.6667,-370.3333) .. (1858.0000,-419.0000) .. controls
    (1802.6667,-401.6667) and (1728.3333,-372.0000) .. (1635.0000,-330.0000) ..
    controls (1625.6667,-321.3333) and (1610.3333,-309.6667) ..
    (1589.0000,-295.0000) .. controls (1579.0000,-289.6667) and
    (1477.0000,-264.6667) .. (1283.0000,-220.0000) .. controls
    (1299.6667,-157.3333) and (1335.0000,-107.0000) .. (1389.0000,-69.0000) ..
    controls (1443.0000,-31.0000) and (1503.0000,-12.0000) .. (1569.0000,-12.0000)
    .. controls (1653.6667,-12.0000) and (1725.6667,-41.3333) ..
    (1785.0000,-100.0000) .. controls (1844.3333,-158.6667) and
    (1874.0000,-230.3333) .. (1874.0000,-315.0000) -- cycle(1314.0000,-616.0000)
    .. controls (1296.0000,-638.6667) and (1280.0000,-657.0000) ..
    (1266.0000,-671.0000) -- (1158.0000,-363.0000) -- (1203.0000,-363.0000) ..
    controls (1203.0000,-442.3333) and (1240.0000,-526.6667) ..
    (1314.0000,-616.0000) -- cycle(1542.0000,-310.0000) .. controls
    (1536.6667,-315.3333) and (1534.0000,-321.3333) .. (1534.0000,-328.0000) --
    (1268.0000,-281.0000) .. controls (1270.6667,-267.6667) and
    (1272.0000,-255.6667) .. (1272.0000,-245.0000) -- (1542.0000,-310.0000) --
    cycle(1123.0000,-431.0000) -- (720.0000,-740.0000) .. controls
    (718.0000,-732.0000) and (714.0000,-720.3333) .. (708.0000,-705.0000) --
    (1059.0000,-355.0000) .. controls (1080.3333,-354.3333) and
    (1095.3333,-362.3333) .. (1104.0000,-379.0000) .. controls
    (1110.6667,-396.3333) and (1117.0000,-413.6667) .. (1123.0000,-431.0000) --
    cycle(1218.0000,-234.0000) .. controls (1215.3333,-242.0000) and
    (1214.0000,-253.0000) .. (1214.0000,-267.0000) -- (1189.0000,-267.0000) ..
    controls (1186.3333,-259.0000) and (1182.3333,-246.6667) ..
    (1177.0000,-230.0000) .. controls (1195.6667,-232.6667) and
    (1209.3333,-234.0000) .. (1218.0000,-234.0000) -- cycle(746.0000,-320.0000) ..
    controls (746.0000,-402.0000) and (709.6667,-478.3333) .. (637.0000,-549.0000)
    .. controls (627.6667,-521.6667) and (610.0000,-482.0000) ..
    (584.0000,-430.0000) .. controls (554.0000,-405.3333) and (521.6667,-370.3333)
    .. (487.0000,-325.0000) -- (741.0000,-279.0000) .. controls
    (741.0000,-283.0000) and (741.6667,-289.3333) .. (743.0000,-298.0000) ..
    controls (745.0000,-307.3333) and (746.0000,-314.6667) .. (746.0000,-320.0000)
    -- cycle(578.0000,-586.0000) .. controls (557.3333,-593.3333) and
    (525.6667,-603.6667) .. (483.0000,-617.0000) -- (449.0000,-382.0000) ..
    controls (477.0000,-402.0000) and (502.0000,-433.3333) .. (524.0000,-476.0000)
    .. controls (542.0000,-512.6667) and (560.0000,-549.3333) ..
    (578.0000,-586.0000) -- cycle(738.0000,-248.0000) .. controls
    (689.3333,-256.0000) and (616.3333,-267.3333) .. (519.0000,-282.0000) ..
    controls (488.3333,-284.6667) and (452.6667,-289.0000) .. (412.0000,-295.0000)
    .. controls (403.3333,-298.3333) and (399.0000,-306.6667) ..
    (399.0000,-320.0000) .. controls (399.0000,-320.6667) and (404.6667,-335.3333)
    .. (416.0000,-364.0000) .. controls (421.3333,-377.3333) and
    (428.6667,-418.6667) .. (438.0000,-488.0000) .. controls (447.3333,-554.6667)
    and (452.0000,-597.6667) .. (452.0000,-617.0000) -- (397.0000,-617.0000) ..
    controls (377.0000,-617.0000) and (347.3333,-607.3333) .. (308.0000,-588.0000)
    .. controls (256.6667,-562.6667) and (215.0000,-525.0000) ..
    (183.0000,-475.0000) .. controls (151.6667,-425.0000) and (136.0000,-371.6667)
    .. (136.0000,-315.0000) .. controls (136.0000,-230.3333) and
    (165.6667,-158.6667) .. (225.0000,-100.0000) .. controls (285.0000,-41.3333)
    and (357.6667,-12.0000) .. (443.0000,-12.0000) .. controls (517.0000,-12.0000)
    and (580.3333,-33.0000) .. (633.0000,-75.0000) .. controls
    (686.3333,-117.6667) and (721.3333,-175.3333) .. (738.0000,-248.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-612.0000) ..
    controls (1724.0000,-385.3333) and (1643.6667,-191.3333) ..
    (1483.0000,-30.0000) .. controls (1322.3333,130.6667) and (1129.0000,211.0000)
    .. (903.0000,211.0000) .. controls (676.3333,211.0000) and (482.6667,130.6667)
    .. (322.0000,-30.0000) .. controls (162.0000,-191.3333) and
    (82.0000,-385.3333) .. (82.0000,-612.0000) .. controls (82.0000,-841.3333) and
    (161.3333,-1035.6667) .. (320.0000,-1195.0000) .. controls
    (479.3333,-1355.0000) and (673.6667,-1435.0000) .. (903.0000,-1435.0000) ..
    controls (1132.3333,-1435.0000) and (1326.3333,-1355.0000) ..
    (1485.0000,-1195.0000) .. controls (1644.3333,-1035.6667) and
    (1724.0000,-841.3333) .. (1724.0000,-612.0000) -- cycle(1618.0000,-630.0000)
    .. controls (1618.0000,-820.6667) and (1544.6667,-984.6667) ..
    (1398.0000,-1122.0000) .. controls (1254.0000,-1256.6667) and
    (1086.0000,-1324.0000) .. (894.0000,-1324.0000) .. controls
    (740.0000,-1324.0000) and (601.6667,-1277.3333) .. (479.0000,-1184.0000) --
    (687.0000,-969.0000) .. controls (677.0000,-979.6667) and (672.0000,-986.6667)
    .. (672.0000,-990.0000) .. controls (672.0000,-1028.6667) and
    (705.3333,-1048.0000) .. (772.0000,-1048.0000) .. controls
    (795.3333,-1048.0000) and (820.6667,-1040.6667) .. (848.0000,-1026.0000) --
    (848.0000,-1009.0000) .. controls (842.0000,-1001.0000) and
    (835.0000,-997.0000) .. (827.0000,-997.0000) .. controls (817.6667,-997.0000)
    and (804.3333,-999.3333) .. (787.0000,-1004.0000) .. controls
    (770.3333,-1008.6667) and (757.3333,-1011.0000) .. (748.0000,-1011.0000) ..
    controls (736.0000,-1011.0000) and (724.6667,-1002.3333) ..
    (714.0000,-985.0000) .. controls (732.6667,-967.0000) and (742.0000,-956.3333)
    .. (742.0000,-953.0000) .. controls (742.0000,-943.0000) and
    (738.0000,-934.6667) .. (730.0000,-928.0000) -- (719.0000,-936.0000) ..
    controls (753.6667,-890.6667) and (774.3333,-868.0000) .. (781.0000,-868.0000)
    -- (1041.0000,-873.0000) -- (1045.0000,-899.0000) .. controls
    (993.6667,-899.6667) and (955.6667,-914.6667) .. (931.0000,-944.0000) ..
    controls (939.0000,-954.6667) and (947.6667,-960.0000) .. (957.0000,-960.0000)
    -- (1080.0000,-960.0000) .. controls (1089.3333,-960.0000) and
    (1102.3333,-962.3333) .. (1119.0000,-967.0000) .. controls
    (1136.3333,-971.6667) and (1149.6667,-974.0000) .. (1159.0000,-974.0000) ..
    controls (1172.3333,-974.0000) and (1184.0000,-968.6667) ..
    (1194.0000,-958.0000) -- (1194.0000,-944.0000) .. controls
    (1181.3333,-930.0000) and (1164.6667,-920.3333) .. (1144.0000,-915.0000) ..
    controls (1113.3333,-907.0000) and (1095.0000,-901.6667) ..
    (1089.0000,-899.0000) .. controls (1081.6667,-882.3333) and
    (1078.0000,-872.0000) .. (1078.0000,-868.0000) .. controls
    (1078.0000,-858.6667) and (1108.0000,-820.3333) .. (1168.0000,-753.0000) ..
    controls (1212.6667,-780.3333) and (1258.0000,-794.0000) ..
    (1304.0000,-794.0000) .. controls (1370.0000,-794.0000) and
    (1428.0000,-769.0000) .. (1478.0000,-719.0000) .. controls
    (1528.0000,-669.0000) and (1553.0000,-611.0000) .. (1553.0000,-545.0000) ..
    controls (1553.0000,-441.6667) and (1501.3333,-365.6667) ..
    (1398.0000,-317.0000) .. controls (1375.3333,-306.3333) and
    (1358.0000,-301.0000) .. (1346.0000,-301.0000) .. controls
    (1334.6667,-301.0000) and (1320.6667,-312.0000) .. (1304.0000,-334.0000) ..
    controls (1364.0000,-339.3333) and (1413.3333,-360.0000) ..
    (1452.0000,-396.0000) .. controls (1492.0000,-434.6667) and
    (1512.0000,-483.6667) .. (1512.0000,-543.0000) .. controls
    (1512.0000,-601.0000) and (1491.3333,-650.3333) .. (1450.0000,-691.0000) ..
    controls (1409.3333,-732.3333) and (1360.0000,-753.0000) ..
    (1302.0000,-753.0000) .. controls (1250.0000,-753.0000) and
    (1213.6667,-739.6667) .. (1193.0000,-713.0000) -- (1301.0000,-582.0000) ..
    controls (1302.3333,-582.6667) and (1304.3333,-583.0000) ..
    (1307.0000,-583.0000) .. controls (1333.0000,-583.0000) and
    (1346.0000,-568.6667) .. (1346.0000,-540.0000) .. controls
    (1346.0000,-512.6667) and (1331.3333,-499.0000) .. (1302.0000,-499.0000) ..
    controls (1293.3333,-499.0000) and (1285.0000,-502.0000) ..
    (1277.0000,-508.0000) .. controls (1269.6667,-514.0000) and
    (1265.0000,-517.0000) .. (1263.0000,-517.0000) .. controls
    (1247.6667,-517.0000) and (1210.0000,-509.3333) .. (1150.0000,-494.0000) --
    (1115.0000,-529.0000) .. controls (1119.6667,-531.0000) and
    (1122.6667,-533.3333) .. (1124.0000,-536.0000) .. controls
    (1160.0000,-539.3333) and (1206.3333,-547.3333) .. (1263.0000,-560.0000) ..
    controls (1239.6667,-589.3333) and (1203.3333,-632.0000) ..
    (1154.0000,-688.0000) .. controls (1134.0000,-668.6667) and
    (1113.6667,-625.6667) .. (1093.0000,-559.0000) .. controls
    (1071.0000,-572.3333) and (1060.0000,-584.6667) .. (1060.0000,-596.0000) ..
    controls (1060.0000,-616.0000) and (1083.0000,-659.0000) ..
    (1129.0000,-725.0000) -- (1066.0000,-808.0000) .. controls
    (1044.6667,-738.6667) and (1024.0000,-680.6667) .. (1004.0000,-634.0000) --
    (1454.0000,-167.0000) .. controls (1563.3333,-327.6667) and
    (1618.0000,-482.0000) .. (1618.0000,-630.0000) -- cycle(1022.0000,-834.0000)
    -- (815.0000,-834.0000) -- (975.0000,-665.0000) -- (1022.0000,-834.0000) --
    cycle(761.0000,-718.0000) -- (713.0000,-771.0000) -- (708.0000,-768.0000) --
    (756.0000,-715.0000) -- (761.0000,-718.0000) -- cycle(849.0000,-626.0000) --
    (801.0000,-679.0000) -- (796.0000,-676.0000) -- (843.0000,-623.0000) --
    (849.0000,-626.0000) -- cycle(1369.0000,-81.0000) -- (858.0000,-614.0000) ..
    controls (867.3333,-597.3333) and (883.3333,-573.6667) .. (906.0000,-543.0000)
    .. controls (910.0000,-541.0000) and (915.3333,-537.3333) ..
    (922.0000,-532.0000) .. controls (926.0000,-528.6667) and (947.3333,-507.6667)
    .. (986.0000,-469.0000) .. controls (963.3333,-449.0000) and
    (946.3333,-439.0000) .. (935.0000,-439.0000) .. controls (917.6667,-439.0000)
    and (905.6667,-444.6667) .. (899.0000,-456.0000) .. controls
    (897.6667,-463.3333) and (895.0000,-474.3333) .. (891.0000,-489.0000) ..
    controls (887.0000,-503.6667) and (816.3333,-602.3333) .. (679.0000,-785.0000)
    .. controls (668.3333,-756.3333) and (663.0000,-738.6667) ..
    (663.0000,-732.0000) .. controls (663.0000,-734.0000) and (676.0000,-711.6667)
    .. (702.0000,-665.0000) .. controls (728.6667,-618.3333) and
    (742.0000,-577.6667) .. (742.0000,-543.0000) .. controls (742.0000,-475.0000)
    and (717.3333,-416.6667) .. (668.0000,-368.0000) .. controls
    (618.6667,-320.0000) and (560.0000,-296.0000) .. (492.0000,-296.0000) ..
    controls (423.3333,-296.0000) and (364.6667,-320.0000) .. (316.0000,-368.0000)
    .. controls (267.3333,-416.6667) and (243.0000,-475.0000) ..
    (243.0000,-543.0000) .. controls (243.0000,-609.0000) and (267.6667,-667.3333)
    .. (317.0000,-718.0000) .. controls (366.3333,-768.6667) and
    (424.0000,-794.0000) .. (490.0000,-794.0000) .. controls (542.0000,-794.0000)
    and (586.6667,-780.3333) .. (624.0000,-753.0000) -- (652.0000,-826.0000) --
    (676.0000,-804.0000) -- (393.0000,-1103.0000) .. controls (250.3333,-950.3333)
    and (179.0000,-787.3333) .. (179.0000,-614.0000) .. controls
    (179.0000,-422.6667) and (250.0000,-254.0000) .. (392.0000,-108.0000) ..
    controls (534.0000,37.3333) and (700.3333,110.0000) .. (891.0000,110.0000) ..
    controls (1063.0000,110.0000) and (1222.3333,46.3333) .. (1369.0000,-81.0000)
    -- cycle(700.0000,-540.0000) .. controls (700.0000,-595.3333) and
    (682.0000,-640.0000) .. (646.0000,-674.0000) .. controls (634.0000,-637.3333)
    and (619.3333,-608.0000) .. (602.0000,-586.0000) .. controls
    (595.3333,-578.0000) and (577.3333,-561.6667) .. (548.0000,-537.0000) ..
    controls (516.6667,-511.6667) and (498.0000,-499.0000) .. (492.0000,-499.0000)
    .. controls (464.6667,-499.0000) and (451.0000,-512.6667) ..
    (451.0000,-540.0000) .. controls (451.0000,-570.6667) and (464.6667,-586.0000)
    .. (492.0000,-586.0000) .. controls (496.0000,-586.0000) and
    (501.0000,-583.6667) .. (507.0000,-579.0000) .. controls (513.0000,-575.0000)
    and (518.0000,-573.0000) .. (522.0000,-573.0000) .. controls
    (538.6667,-573.0000) and (557.3333,-592.6667) .. (578.0000,-632.0000) ..
    controls (595.3333,-663.3333) and (606.6667,-690.6667) .. (612.0000,-714.0000)
    .. controls (566.0000,-740.0000) and (525.3333,-753.0000) ..
    (490.0000,-753.0000) .. controls (433.3333,-753.0000) and (385.0000,-732.0000)
    .. (345.0000,-690.0000) .. controls (305.0000,-648.6667) and
    (285.0000,-599.6667) .. (285.0000,-543.0000) .. controls (285.0000,-484.3333)
    and (304.6667,-435.3333) .. (344.0000,-396.0000) .. controls
    (383.3333,-356.6667) and (432.6667,-337.0000) .. (492.0000,-337.0000) ..
    controls (550.6667,-337.0000) and (600.0000,-356.0000) .. (640.0000,-394.0000)
    .. controls (680.0000,-432.6667) and (700.0000,-481.3333) ..
    (700.0000,-540.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1653.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (900.0000,-1182.0000) ..
    controls (900.0000,-1146.0000) and (886.6667,-1115.0000) ..
    (860.0000,-1089.0000) .. controls (833.3333,-1063.6667) and
    (802.0000,-1051.0000) .. (766.0000,-1051.0000) .. controls
    (727.3333,-1051.0000) and (695.3333,-1063.0000) .. (670.0000,-1087.0000) ..
    controls (644.6667,-1111.6667) and (632.0000,-1143.3333) ..
    (632.0000,-1182.0000) .. controls (632.0000,-1219.3333) and
    (645.0000,-1251.3333) .. (671.0000,-1278.0000) .. controls
    (697.0000,-1305.3333) and (728.6667,-1319.0000) .. (766.0000,-1319.0000) ..
    controls (800.6667,-1319.0000) and (831.6667,-1305.0000) ..
    (859.0000,-1277.0000) .. controls (886.3333,-1249.0000) and
    (900.0000,-1217.3333) .. (900.0000,-1182.0000) -- cycle(1795.0000,-58.0000) ..
    controls (1795.0000,29.3333) and (1763.0000,104.0000) .. (1699.0000,166.0000)
    .. controls (1635.6667,228.6667) and (1560.0000,260.0000) ..
    (1472.0000,260.0000) .. controls (1382.0000,260.0000) and (1306.3333,229.0000)
    .. (1245.0000,167.0000) .. controls (1184.3333,105.6667) and
    (1154.0000,30.0000) .. (1154.0000,-60.0000) .. controls (1154.0000,-146.6667)
    and (1185.3333,-221.6667) .. (1248.0000,-285.0000) .. controls
    (1310.6667,-349.0000) and (1385.3333,-381.0000) .. (1472.0000,-381.0000) ..
    controls (1561.3333,-381.0000) and (1637.3333,-349.3333) ..
    (1700.0000,-286.0000) .. controls (1763.3333,-223.3333) and
    (1795.0000,-147.3333) .. (1795.0000,-58.0000) -- cycle(1182.0000,-601.0000) ..
    controls (1182.0000,-581.0000) and (1178.0000,-565.3333) ..
    (1170.0000,-554.0000) .. controls (1158.6667,-538.0000) and
    (1124.0000,-509.6667) .. (1066.0000,-469.0000) .. controls
    (1026.6667,-441.6667) and (987.3333,-414.3333) .. (948.0000,-387.0000) ..
    controls (954.0000,-372.3333) and (983.0000,-328.6667) ..
    (1035.0000,-256.0000) .. controls (1079.0000,-192.6667) and
    (1101.0000,-151.3333) .. (1101.0000,-132.0000) .. controls
    (1101.0000,-106.6667) and (1090.6667,-84.3333) .. (1070.0000,-65.0000) ..
    controls (1050.0000,-45.6667) and (1027.0000,-36.0000) .. (1001.0000,-36.0000)
    .. controls (977.0000,-36.0000) and (956.3333,-43.3333) .. (939.0000,-58.0000)
    .. controls (923.6667,-70.6667) and (886.3333,-123.0000) ..
    (827.0000,-215.0000) .. controls (804.3333,-246.3333) and (781.3333,-277.3333)
    .. (758.0000,-308.0000) .. controls (728.0000,-351.3333) and
    (713.0000,-384.3333) .. (713.0000,-407.0000) .. controls (713.0000,-431.6667)
    and (718.6667,-451.3333) .. (730.0000,-466.0000) .. controls
    (744.0000,-484.0000) and (778.0000,-511.6667) .. (832.0000,-549.0000) ..
    controls (870.6667,-575.6667) and (909.3333,-602.0000) .. (948.0000,-628.0000)
    -- (844.0000,-783.0000) .. controls (792.6667,-749.0000) and
    (741.6667,-714.6667) .. (691.0000,-680.0000) .. controls (611.0000,-627.3333)
    and (562.6667,-601.0000) .. (546.0000,-601.0000) .. controls
    (521.3333,-601.0000) and (499.0000,-611.0000) .. (479.0000,-631.0000) ..
    controls (459.6667,-651.6667) and (450.0000,-674.3333) .. (450.0000,-699.0000)
    .. controls (450.0000,-720.3333) and (455.6667,-738.3333) ..
    (467.0000,-753.0000) .. controls (479.0000,-768.3333) and (533.0000,-809.3333)
    .. (629.0000,-876.0000) .. controls (716.3333,-936.6667) and
    (776.6667,-976.6667) .. (810.0000,-996.0000) .. controls (828.6667,-1006.6667)
    and (847.6667,-1012.0000) .. (867.0000,-1012.0000) .. controls
    (888.3333,-1012.0000) and (907.0000,-1006.6667) .. (923.0000,-996.0000) ..
    controls (934.3333,-988.6667) and (977.3333,-931.3333) ..
    (1052.0000,-824.0000) .. controls (1126.6667,-717.3333) and
    (1167.6667,-655.3333) .. (1175.0000,-638.0000) .. controls
    (1179.6667,-626.6667) and (1182.0000,-614.3333) .. (1182.0000,-601.0000) --
    cycle(723.0000,-58.0000) .. controls (723.0000,32.0000) and
    (692.0000,107.3333) .. (630.0000,168.0000) .. controls (568.6667,229.3333) and
    (493.0000,260.0000) .. (403.0000,260.0000) .. controls (315.6667,260.0000) and
    (240.3333,228.3333) .. (177.0000,165.0000) .. controls (113.6667,102.3333) and
    (82.0000,27.3333) .. (82.0000,-60.0000) .. controls (82.0000,-148.6667) and
    (113.6667,-224.3333) .. (177.0000,-287.0000) .. controls (240.3333,-349.6667)
    and (316.3333,-381.0000) .. (405.0000,-381.0000) .. controls
    (492.3333,-381.0000) and (567.0000,-349.0000) .. (629.0000,-285.0000) ..
    controls (691.6667,-221.6667) and (723.0000,-146.0000) .. (723.0000,-58.0000)
    -- cycle(1699.0000,-60.0000) .. controls (1699.0000,-123.3333) and
    (1677.0000,-176.6667) .. (1633.0000,-220.0000) .. controls
    (1589.0000,-263.3333) and (1535.3333,-285.0000) .. (1472.0000,-285.0000) ..
    controls (1409.3333,-285.0000) and (1355.6667,-263.0000) ..
    (1311.0000,-219.0000) .. controls (1267.0000,-175.6667) and
    (1245.0000,-122.6667) .. (1245.0000,-60.0000) .. controls (1245.0000,2.6667)
    and (1267.0000,55.6667) .. (1311.0000,99.0000) .. controls
    (1355.6667,143.0000) and (1409.3333,165.0000) .. (1472.0000,165.0000) ..
    controls (1534.6667,165.0000) and (1588.0000,143.0000) .. (1632.0000,99.0000)
    .. controls (1676.6667,55.6667) and (1699.0000,2.6667) .. (1699.0000,-60.0000)
    -- cycle(632.0000,-60.0000) .. controls (632.0000,-122.6667) and
    (610.0000,-175.6667) .. (566.0000,-219.0000) .. controls (522.0000,-263.0000)
    and (468.3333,-285.0000) .. (405.0000,-285.0000) .. controls
    (341.0000,-285.0000) and (287.0000,-263.0000) .. (243.0000,-219.0000) ..
    controls (199.6667,-175.6667) and (178.0000,-122.0000) .. (178.0000,-58.0000)
    .. controls (178.0000,4.0000) and (200.3333,56.6667) .. (245.0000,100.0000) ..
    controls (289.6667,143.3333) and (343.0000,165.0000) .. (405.0000,165.0000) ..
    controls (467.6667,165.0000) and (521.0000,143.0000) .. (565.0000,99.0000) ..
    controls (609.6667,55.6667) and (632.0000,2.6667) .. (632.0000,-60.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1263.0000,-1299.0000) ..
    controls (1263.0000,-1261.6667) and (1250.0000,-1230.0000) ..
    (1224.0000,-1204.0000) .. controls (1198.0000,-1178.0000) and
    (1166.3333,-1165.0000) .. (1129.0000,-1165.0000) .. controls
    (1093.0000,-1165.0000) and (1062.3333,-1178.3333) .. (1037.0000,-1205.0000) ..
    controls (1012.3333,-1231.6667) and (1000.0000,-1263.0000) ..
    (1000.0000,-1299.0000) .. controls (1000.0000,-1335.6667) and
    (1012.6667,-1366.3333) .. (1038.0000,-1391.0000) .. controls
    (1063.3333,-1415.6667) and (1094.6667,-1428.0000) .. (1132.0000,-1428.0000) ..
    controls (1170.0000,-1428.0000) and (1201.3333,-1416.0000) ..
    (1226.0000,-1392.0000) .. controls (1250.6667,-1368.0000) and
    (1263.0000,-1337.0000) .. (1263.0000,-1299.0000) -- cycle(1333.0000,-628.0000)
    .. controls (1333.0000,-616.0000) and (1323.6667,-601.0000) ..
    (1305.0000,-583.0000) .. controls (1287.0000,-565.0000) and
    (1272.0000,-556.0000) .. (1260.0000,-556.0000) -- (1005.0000,-556.0000) --
    (1005.0000,-300.0000) .. controls (1005.0000,-296.6667) and
    (1001.3333,-287.3333) .. (994.0000,-272.0000) .. controls (978.0000,-239.3333)
    and (949.6667,-223.0000) .. (909.0000,-223.0000) .. controls
    (887.6667,-223.0000) and (866.3333,-231.6667) .. (845.0000,-249.0000) ..
    controls (823.6667,-266.3333) and (813.0000,-285.3333) .. (813.0000,-306.0000)
    -- (813.0000,-661.0000) .. controls (813.0000,-681.0000) and
    (823.3333,-700.3333) .. (844.0000,-719.0000) .. controls (864.6667,-738.3333)
    and (885.0000,-748.0000) .. (905.0000,-748.0000) -- (1145.0000,-748.0000) --
    (1145.0000,-931.0000) -- (821.0000,-931.0000) .. controls (799.6667,-931.0000)
    and (781.0000,-942.0000) .. (765.0000,-964.0000) .. controls
    (750.3333,-984.0000) and (743.0000,-1005.0000) .. (743.0000,-1027.0000) ..
    controls (743.0000,-1053.0000) and (752.0000,-1075.3333) ..
    (770.0000,-1094.0000) .. controls (788.0000,-1113.3333) and
    (809.6667,-1123.0000) .. (835.0000,-1123.0000) -- (1241.0000,-1123.0000) ..
    controls (1257.0000,-1123.0000) and (1276.3333,-1114.6667) ..
    (1299.0000,-1098.0000) .. controls (1321.6667,-1082.0000) and
    (1333.0000,-1066.3333) .. (1333.0000,-1051.0000) -- (1333.0000,-628.0000) --
    cycle(1572.0000,-10.0000) .. controls (1572.0000,77.3333) and
    (1541.0000,151.6667) .. (1479.0000,213.0000) .. controls (1417.6667,275.0000)
    and (1343.3333,306.0000) .. (1256.0000,306.0000) .. controls
    (1171.3333,306.0000) and (1098.0000,274.6667) .. (1036.0000,212.0000) ..
    controls (974.6667,150.0000) and (944.0000,76.6667) .. (944.0000,-8.0000) ..
    controls (944.0000,-95.3333) and (974.3333,-170.3333) .. (1035.0000,-233.0000)
    .. controls (1096.3333,-295.6667) and (1170.6667,-327.0000) ..
    (1258.0000,-327.0000) .. controls (1344.6667,-327.0000) and
    (1418.6667,-295.6667) .. (1480.0000,-233.0000) .. controls
    (1541.3333,-171.0000) and (1572.0000,-96.6667) .. (1572.0000,-10.0000) --
    cycle(715.0000,-610.0000) .. controls (715.0000,-524.6667) and
    (683.0000,-450.6667) .. (619.0000,-388.0000) .. controls (555.6667,-325.3333)
    and (481.3333,-294.0000) .. (396.0000,-294.0000) .. controls
    (308.6667,-294.0000) and (234.3333,-325.0000) .. (173.0000,-387.0000) ..
    controls (112.3333,-449.6667) and (82.0000,-524.6667) .. (82.0000,-612.0000)
    .. controls (82.0000,-694.6667) and (114.0000,-767.6667) ..
    (178.0000,-831.0000) .. controls (242.0000,-894.3333) and (315.3333,-926.0000)
    .. (398.0000,-926.0000) .. controls (483.3333,-926.0000) and
    (557.3333,-894.6667) .. (620.0000,-832.0000) .. controls (683.3333,-769.3333)
    and (715.0000,-695.3333) .. (715.0000,-610.0000) -- cycle(1474.0000,-13.0000)
    .. controls (1474.0000,-74.3333) and (1453.0000,-125.3333) ..
    (1411.0000,-166.0000) .. controls (1369.6667,-207.3333) and
    (1318.0000,-228.0000) .. (1256.0000,-228.0000) .. controls
    (1196.0000,-228.0000) and (1143.6667,-207.0000) .. (1099.0000,-165.0000) ..
    controls (1055.0000,-123.6667) and (1033.0000,-73.0000) ..
    (1033.0000,-13.0000) .. controls (1033.0000,47.0000) and (1055.0000,99.3333)
    .. (1099.0000,144.0000) .. controls (1143.6667,189.3333) and
    (1196.0000,212.0000) .. (1256.0000,212.0000) .. controls (1317.3333,212.0000)
    and (1369.0000,190.0000) .. (1411.0000,146.0000) .. controls
    (1453.0000,102.0000) and (1474.0000,49.0000) .. (1474.0000,-13.0000) --
    cycle(616.0000,-610.0000) .. controls (616.0000,-671.3333) and
    (594.6667,-723.6667) .. (552.0000,-767.0000) .. controls (510.0000,-811.0000)
    and (458.6667,-833.0000) .. (398.0000,-833.0000) .. controls
    (338.6667,-833.0000) and (286.6667,-810.6667) .. (242.0000,-766.0000) ..
    controls (198.0000,-721.3333) and (176.0000,-669.3333) .. (176.0000,-610.0000)
    .. controls (176.0000,-550.6667) and (197.3333,-499.3333) ..
    (240.0000,-456.0000) .. controls (283.3333,-413.3333) and (334.6667,-392.0000)
    .. (394.0000,-392.0000) .. controls (458.0000,-392.0000) and
    (511.0000,-412.3333) .. (553.0000,-453.0000) .. controls (595.0000,-493.6667)
    and (616.0000,-546.0000) .. (616.0000,-610.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (626.0000,-1359.0000) ..
    controls (626.0000,-1323.6667) and (612.6667,-1293.0000) ..
    (586.0000,-1267.0000) .. controls (560.0000,-1241.0000) and
    (529.3333,-1228.0000) .. (494.0000,-1228.0000) .. controls
    (458.6667,-1228.0000) and (427.6667,-1241.0000) .. (401.0000,-1267.0000) ..
    controls (375.0000,-1293.6667) and (362.0000,-1324.6667) ..
    (362.0000,-1360.0000) .. controls (362.0000,-1396.0000) and
    (375.0000,-1426.3333) .. (401.0000,-1451.0000) .. controls
    (427.0000,-1476.3333) and (458.0000,-1489.0000) .. (494.0000,-1489.0000) ..
    controls (530.6667,-1489.0000) and (561.6667,-1476.3333) ..
    (587.0000,-1451.0000) .. controls (613.0000,-1426.3333) and
    (626.0000,-1395.6667) .. (626.0000,-1359.0000) -- cycle(1230.0000,281.0000) ..
    controls (1230.0000,283.0000) and (1229.3333,286.3333) .. (1228.0000,291.0000)
    .. controls (1152.6667,332.3333) and (1114.0000,353.0000) ..
    (1112.0000,353.0000) .. controls (1101.3333,353.0000) and (1075.3333,309.0000)
    .. (1034.0000,221.0000) .. controls (982.0000,103.6667) and
    (899.0000,-69.0000) .. (785.0000,-297.0000) .. controls (782.3333,-301.6667)
    and (778.6667,-304.0000) .. (774.0000,-304.0000) .. controls
    (769.3333,-304.0000) and (751.6667,-287.3333) .. (721.0000,-254.0000) ..
    controls (691.0000,-221.3333) and (674.6667,-201.3333) .. (672.0000,-194.0000)
    .. controls (658.6667,-160.6667) and (625.6667,-32.0000) ..
    (573.0000,192.0000) .. controls (567.0000,228.6667) and (555.6667,275.3333) ..
    (539.0000,332.0000) .. controls (536.3333,336.6667) and (531.6667,342.3333) ..
    (525.0000,349.0000) .. controls (491.6667,341.6667) and (441.3333,330.0000) ..
    (374.0000,314.0000) .. controls (366.0000,301.3333) and (362.0000,290.6667) ..
    (362.0000,282.0000) .. controls (362.0000,258.0000) and (366.3333,228.0000) ..
    (375.0000,192.0000) .. controls (383.0000,162.6667) and (390.6667,133.3333) ..
    (398.0000,104.0000) .. controls (413.3333,20.0000) and (440.0000,-104.3333) ..
    (478.0000,-269.0000) .. controls (480.0000,-277.0000) and (491.3333,-300.3333)
    .. (512.0000,-339.0000) .. controls (595.3333,-497.0000) and
    (637.0000,-588.6667) .. (637.0000,-614.0000) .. controls (637.0000,-636.0000)
    and (605.3333,-696.6667) .. (542.0000,-796.0000) -- (527.0000,-796.0000) ..
    controls (513.6667,-766.6667) and (491.6667,-728.3333) .. (461.0000,-681.0000)
    .. controls (454.3333,-674.3333) and (405.6667,-651.6667) ..
    (315.0000,-613.0000) .. controls (225.0000,-575.0000) and (175.3333,-556.0000)
    .. (166.0000,-556.0000) .. controls (165.3333,-556.0000) and
    (157.3333,-556.3333) .. (142.0000,-557.0000) .. controls (122.0000,-597.0000)
    and (112.0000,-621.3333) .. (112.0000,-630.0000) .. controls
    (112.0000,-638.0000) and (113.6667,-644.3333) .. (117.0000,-649.0000) ..
    controls (131.6667,-669.6667) and (191.3333,-714.0000) .. (296.0000,-782.0000)
    .. controls (311.3333,-790.6667) and (327.0000,-800.0000) ..
    (343.0000,-810.0000) .. controls (359.6667,-820.0000) and (371.6667,-832.0000)
    .. (379.0000,-846.0000) .. controls (383.0000,-853.3333) and
    (389.6667,-877.3333) .. (399.0000,-918.0000) .. controls (405.0000,-944.6667)
    and (418.0000,-995.3333) .. (438.0000,-1070.0000) .. controls
    (442.6667,-1089.3333) and (448.0000,-1109.3333) .. (454.0000,-1130.0000) ..
    controls (460.6667,-1150.6667) and (471.3333,-1166.6667) ..
    (486.0000,-1178.0000) .. controls (490.6667,-1182.0000) and
    (506.6667,-1188.0000) .. (534.0000,-1196.0000) .. controls
    (552.6667,-1203.3333) and (571.0000,-1210.3333) .. (589.0000,-1217.0000) ..
    controls (613.0000,-1226.3333) and (631.6667,-1231.0000) ..
    (645.0000,-1231.0000) .. controls (671.6667,-1231.0000) and
    (732.0000,-1211.3333) .. (826.0000,-1172.0000) .. controls
    (889.3333,-1145.3333) and (952.6667,-1118.3333) .. (1016.0000,-1091.0000) ..
    controls (1036.6667,-1085.0000) and (1057.0000,-1079.0000) ..
    (1077.0000,-1073.0000) .. controls (1099.0000,-1064.3333) and
    (1113.3333,-1049.6667) .. (1120.0000,-1029.0000) .. controls
    (1136.6667,-977.6667) and (1145.0000,-871.6667) .. (1145.0000,-711.0000) ..
    controls (1145.0000,-656.3333) and (1145.3333,-634.0000) ..
    (1146.0000,-644.0000) .. controls (1144.0000,-612.6667) and
    (1134.3333,-597.0000) .. (1117.0000,-597.0000) .. controls
    (1113.0000,-597.0000) and (1107.3333,-597.3333) .. (1100.0000,-598.0000) ..
    controls (1092.6667,-598.6667) and (1087.0000,-599.0000) ..
    (1083.0000,-599.0000) .. controls (1073.0000,-599.0000) and
    (1064.0000,-597.3333) .. (1056.0000,-594.0000) .. controls
    (1038.6667,-610.0000) and (1024.3333,-667.6667) .. (1013.0000,-767.0000) ..
    controls (1001.0000,-875.6667) and (992.0000,-936.6667) ..
    (986.0000,-950.0000) .. controls (983.3333,-955.3333) and (978.3333,-961.3333)
    .. (971.0000,-968.0000) -- (897.0000,-968.0000) .. controls
    (895.6667,-965.3333) and (895.0000,-962.0000) .. (895.0000,-958.0000) ..
    controls (895.0000,-946.0000) and (902.6667,-906.0000) .. (918.0000,-838.0000)
    -- (973.0000,-596.0000) .. controls (966.3333,-586.0000) and
    (961.3333,-575.0000) .. (958.0000,-563.0000) -- (1178.0000,116.0000) ..
    controls (1212.6667,224.0000) and (1230.0000,279.0000) .. (1230.0000,281.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1742.0000,-596.0000) ..
    controls (1742.0000,-366.6667) and (1661.0000,-170.3333) ..
    (1499.0000,-7.0000) .. controls (1337.0000,155.6667) and (1141.3333,237.0000)
    .. (912.0000,237.0000) .. controls (682.0000,237.0000) and (486.0000,155.3333)
    .. (324.0000,-8.0000) .. controls (162.6667,-171.3333) and (82.0000,-368.0000)
    .. (82.0000,-598.0000) .. controls (82.0000,-829.3333) and
    (162.3333,-1025.3333) .. (323.0000,-1186.0000) .. controls
    (484.3333,-1347.3333) and (680.6667,-1428.0000) .. (912.0000,-1428.0000) ..
    controls (1144.6667,-1428.0000) and (1341.0000,-1347.3333) ..
    (1501.0000,-1186.0000) .. controls (1661.6667,-1025.3333) and
    (1742.0000,-828.6667) .. (1742.0000,-596.0000) -- cycle(1635.0000,-614.0000)
    .. controls (1635.0000,-807.3333) and (1561.0000,-973.3333) ..
    (1413.0000,-1112.0000) .. controls (1267.6667,-1248.0000) and
    (1097.6667,-1316.0000) .. (903.0000,-1316.0000) .. controls
    (747.0000,-1316.0000) and (607.0000,-1268.6667) .. (483.0000,-1174.0000) --
    (1470.0000,-146.0000) .. controls (1580.0000,-306.6667) and
    (1635.0000,-462.6667) .. (1635.0000,-614.0000) -- cycle(1383.0000,-59.0000) --
    (397.0000,-1092.0000) .. controls (252.3333,-950.0000) and
    (180.0000,-785.3333) .. (180.0000,-598.0000) .. controls (180.0000,-404.0000)
    and (251.6667,-233.3333) .. (395.0000,-86.0000) .. controls (539.0000,60.6667)
    and (707.6667,134.0000) .. (901.0000,134.0000) .. controls
    (1075.0000,134.0000) and (1235.6667,69.6667) .. (1383.0000,-59.0000) --
    cycle(847.0000,-1067.0000) .. controls (847.0000,-1043.0000) and
    (838.0000,-1022.6667) .. (820.0000,-1006.0000) .. controls
    (802.0000,-989.3333) and (780.6667,-981.0000) .. (756.0000,-981.0000) ..
    controls (732.6667,-981.0000) and (711.6667,-989.3333) ..
    (693.0000,-1006.0000) .. controls (674.3333,-1023.3333) and
    (665.0000,-1043.6667) .. (665.0000,-1067.0000) .. controls
    (665.0000,-1091.0000) and (674.0000,-1112.0000) .. (692.0000,-1130.0000) ..
    controls (710.6667,-1148.6667) and (732.0000,-1158.0000) ..
    (756.0000,-1158.0000) .. controls (780.0000,-1158.0000) and
    (801.0000,-1148.6667) .. (819.0000,-1130.0000) .. controls
    (837.6667,-1112.0000) and (847.0000,-1091.0000) .. (847.0000,-1067.0000) --
    cycle(1131.0000,-571.0000) -- (1072.0000,-571.0000) -- (1044.0000,-804.0000)
    -- (972.0000,-804.0000) -- (968.0000,-797.0000) -- (1009.0000,-645.0000) --
    (744.0000,-922.0000) .. controls (762.6667,-952.0000) and (794.0000,-967.0000)
    .. (838.0000,-967.0000) .. controls (866.6667,-967.0000) and
    (915.3333,-950.3333) .. (984.0000,-917.0000) .. controls (1033.3333,-893.0000)
    and (1082.3333,-868.6667) .. (1131.0000,-844.0000) -- (1131.0000,-571.0000) --
    cycle(758.0000,-691.0000) .. controls (758.0000,-689.0000) and
    (751.0000,-675.6667) .. (737.0000,-651.0000) .. controls (660.3333,-619.0000)
    and (597.0000,-590.6667) .. (547.0000,-566.0000) -- (530.0000,-566.0000) ..
    controls (526.6667,-580.6667) and (519.0000,-600.0000) .. (507.0000,-624.0000)
    .. controls (547.0000,-643.3333) and (603.3333,-675.3333) ..
    (676.0000,-720.0000) .. controls (687.3333,-728.6667) and (693.3333,-739.3333)
    .. (694.0000,-752.0000) .. controls (736.6667,-720.0000) and
    (758.0000,-699.6667) .. (758.0000,-691.0000) -- cycle(1159.0000,-73.0000) ..
    controls (1141.6667,-62.3333) and (1116.0000,-46.3333) .. (1082.0000,-25.0000)
    -- (905.0000,-430.0000) .. controls (877.0000,-400.6667) and
    (859.6667,-382.0000) .. (853.0000,-374.0000) .. controls (834.3333,-352.6667)
    and (820.3333,-331.3333) .. (811.0000,-310.0000) .. controls
    (795.6667,-275.3333) and (781.3333,-228.3333) .. (768.0000,-169.0000) ..
    controls (750.6667,-89.6667) and (739.3333,-41.6667) .. (734.0000,-25.0000) ..
    controls (712.6667,-33.0000) and (680.3333,-45.6667) .. (637.0000,-63.0000) --
    (637.0000,-77.0000) .. controls (637.0000,-95.6667) and (649.0000,-147.3333)
    .. (673.0000,-232.0000) .. controls (695.0000,-310.6667) and
    (711.3333,-363.6667) .. (722.0000,-391.0000) .. controls (734.0000,-421.6667)
    and (753.0000,-457.0000) .. (779.0000,-497.0000) .. controls
    (800.3333,-530.3333) and (822.0000,-564.0000) .. (844.0000,-598.0000) ..
    controls (879.3333,-564.0000) and (915.0000,-529.6667) .. (951.0000,-495.0000)
    .. controls (993.6667,-454.3333) and (1025.0000,-416.6667) ..
    (1045.0000,-382.0000) .. controls (1067.6667,-344.0000) and
    (1089.0000,-293.3333) .. (1109.0000,-230.0000) .. controls
    (1125.6667,-178.0000) and (1142.3333,-125.6667) .. (1159.0000,-73.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1121.0000,-1347.0000) ..
    controls (1121.0000,-1308.3333) and (1106.3333,-1274.6667) ..
    (1077.0000,-1246.0000) .. controls (1047.6667,-1218.0000) and
    (1013.6667,-1204.0000) .. (975.0000,-1204.0000) .. controls
    (936.3333,-1204.0000) and (903.3333,-1218.0000) .. (876.0000,-1246.0000) ..
    controls (848.6667,-1274.6667) and (835.0000,-1308.3333) ..
    (835.0000,-1347.0000) .. controls (835.0000,-1386.3333) and
    (849.0000,-1419.6667) .. (877.0000,-1447.0000) .. controls
    (905.0000,-1475.0000) and (938.6667,-1489.0000) .. (978.0000,-1489.0000) ..
    controls (1015.3333,-1489.0000) and (1048.3333,-1474.6667) ..
    (1077.0000,-1446.0000) .. controls (1106.3333,-1417.3333) and
    (1121.0000,-1384.3333) .. (1121.0000,-1347.0000) -- cycle(540.0000,-1110.0000)
    .. controls (540.0000,-1072.6667) and (527.6667,-1042.0000) ..
    (503.0000,-1018.0000) .. controls (478.3333,-994.0000) and
    (447.0000,-982.0000) .. (409.0000,-982.0000) .. controls (373.6667,-982.0000)
    and (343.0000,-994.6667) .. (317.0000,-1020.0000) .. controls
    (291.6667,-1045.3333) and (279.0000,-1075.3333) .. (279.0000,-1110.0000) ..
    controls (279.0000,-1144.6667) and (292.3333,-1175.3333) ..
    (319.0000,-1202.0000) .. controls (346.3333,-1229.3333) and
    (377.3333,-1243.0000) .. (412.0000,-1243.0000) .. controls
    (448.0000,-1243.0000) and (478.3333,-1229.6667) .. (503.0000,-1203.0000) ..
    controls (527.6667,-1177.0000) and (540.0000,-1146.0000) ..
    (540.0000,-1110.0000) -- cycle(1440.0000,-521.0000) .. controls
    (1344.0000,-500.3333) and (1277.3333,-479.0000) .. (1240.0000,-457.0000) ..
    controls (1229.3333,-278.3333) and (1224.0000,-173.6667) ..
    (1224.0000,-143.0000) .. controls (1224.0000,-121.0000) and
    (1232.3333,-92.6667) .. (1249.0000,-58.0000) .. controls (1263.0000,-30.6667)
    and (1277.0000,-3.6667) .. (1291.0000,23.0000) .. controls (1317.6667,81.0000)
    and (1359.3333,167.0000) .. (1416.0000,281.0000) .. controls
    (1382.0000,305.0000) and (1346.3333,325.0000) .. (1309.0000,341.0000) ..
    controls (1257.0000,247.0000) and (1204.6667,153.0000) .. (1152.0000,59.0000)
    .. controls (1095.3333,-51.0000) and (1062.0000,-152.3333) ..
    (1052.0000,-245.0000) .. controls (1045.3333,-247.6667) and
    (1041.0000,-249.0000) .. (1039.0000,-249.0000) .. controls
    (1030.3333,-249.0000) and (1019.0000,-228.3333) .. (1005.0000,-187.0000) ..
    controls (982.3333,-120.3333) and (965.6667,-35.3333) .. (955.0000,68.0000) ..
    controls (936.3333,238.0000) and (927.0000,324.0000) .. (927.0000,326.0000) ..
    controls (904.3333,320.0000) and (862.3333,313.3333) .. (801.0000,306.0000) ..
    controls (802.3333,287.3333) and (806.6667,198.3333) .. (814.0000,39.0000) ..
    controls (818.6667,-69.0000) and (827.6667,-157.6667) .. (841.0000,-227.0000)
    .. controls (847.6667,-260.3333) and (860.0000,-302.6667) ..
    (878.0000,-354.0000) .. controls (928.0000,-495.3333) and (953.0000,-562.0000)
    .. (953.0000,-554.0000) .. controls (953.0000,-582.6667) and
    (934.0000,-655.0000) .. (896.0000,-771.0000) .. controls (888.6667,-758.3333)
    and (874.3333,-740.6667) .. (853.0000,-718.0000) .. controls
    (838.3333,-708.0000) and (812.3333,-698.0000) .. (775.0000,-688.0000) ..
    controls (747.0000,-680.6667) and (719.0000,-673.3333) .. (691.0000,-666.0000)
    .. controls (682.3333,-652.0000) and (677.6667,-636.3333) ..
    (677.0000,-619.0000) -- (680.0000,-618.0000) -- (711.0000,-628.0000) --
    (751.0000,-467.0000) .. controls (713.6667,-458.3333) and (657.6667,-446.6667)
    .. (583.0000,-432.0000) -- (579.0000,-423.0000) -- (653.0000,-216.0000) ..
    controls (633.0000,-210.6667) and (603.3333,-202.3333) .. (564.0000,-191.0000)
    -- (712.0000,221.0000) .. controls (698.0000,235.0000) and (677.3333,249.0000)
    .. (650.0000,263.0000) .. controls (607.3333,163.0000) and (543.3333,13.3333)
    .. (458.0000,-186.0000) -- (385.0000,-186.0000) .. controls
    (319.0000,-18.6667) and (262.0000,132.3333) .. (214.0000,267.0000) .. controls
    (202.0000,262.3333) and (184.3333,255.6667) .. (161.0000,247.0000) --
    (269.0000,-207.0000) .. controls (260.3333,-215.0000) and (247.3333,-221.3333)
    .. (230.0000,-226.0000) .. controls (306.0000,-434.6667) and
    (344.0000,-559.6667) .. (344.0000,-601.0000) .. controls (344.0000,-620.3333)
    and (339.3333,-634.3333) .. (330.0000,-643.0000) .. controls
    (323.3333,-641.6667) and (316.0000,-631.0000) .. (308.0000,-611.0000) ..
    controls (298.0000,-585.0000) and (292.3333,-571.3333) .. (291.0000,-570.0000)
    .. controls (281.0000,-556.0000) and (254.3333,-535.0000) ..
    (211.0000,-507.0000) .. controls (180.3333,-488.3333) and (149.6667,-469.6667)
    .. (119.0000,-451.0000) .. controls (105.6667,-458.3333) and
    (93.3333,-470.6667) .. (82.0000,-488.0000) .. controls (108.6667,-512.0000)
    and (135.0000,-536.0000) .. (161.0000,-560.0000) .. controls
    (191.6667,-589.3333) and (213.6667,-616.3333) .. (227.0000,-641.0000) ..
    controls (241.0000,-666.3333) and (254.6667,-706.6667) .. (268.0000,-762.0000)
    .. controls (281.3333,-817.3333) and (295.3333,-857.6667) ..
    (310.0000,-883.0000) .. controls (314.0000,-889.6667) and (327.3333,-905.3333)
    .. (350.0000,-930.0000) .. controls (372.6667,-955.3333) and
    (386.0000,-968.0000) .. (390.0000,-968.0000) .. controls (393.3333,-968.0000)
    and (398.6667,-967.0000) .. (406.0000,-965.0000) .. controls
    (413.3333,-963.6667) and (418.6667,-963.0000) .. (422.0000,-963.0000) ..
    controls (430.0000,-963.0000) and (441.3333,-965.3333) .. (456.0000,-970.0000)
    .. controls (471.3333,-975.3333) and (483.0000,-978.0000) ..
    (491.0000,-978.0000) .. controls (501.6667,-978.0000) and (520.3333,-969.3333)
    .. (547.0000,-952.0000) .. controls (571.6667,-936.0000) and
    (588.0000,-923.0000) .. (596.0000,-913.0000) .. controls (609.3333,-896.3333)
    and (623.0000,-868.6667) .. (637.0000,-830.0000) .. controls
    (655.0000,-780.0000) and (666.3333,-750.3333) .. (671.0000,-741.0000) ..
    controls (695.6667,-749.0000) and (720.3333,-757.0000) .. (745.0000,-765.0000)
    .. controls (772.3333,-774.3333) and (793.6667,-789.0000) ..
    (809.0000,-809.0000) .. controls (818.3333,-821.0000) and (833.3333,-866.0000)
    .. (854.0000,-944.0000) .. controls (876.0000,-1026.6667) and
    (893.0000,-1078.3333) .. (905.0000,-1099.0000) .. controls
    (907.6667,-1103.0000) and (927.3333,-1125.6667) .. (964.0000,-1167.0000) ..
    controls (968.0000,-1167.6667) and (979.3333,-1168.0000) ..
    (998.0000,-1168.0000) .. controls (1011.3333,-1168.0000) and
    (1026.6667,-1172.3333) .. (1044.0000,-1181.0000) .. controls
    (1061.3333,-1189.6667) and (1073.0000,-1194.0000) .. (1079.0000,-1194.0000) ..
    controls (1103.6667,-1194.0000) and (1135.3333,-1180.0000) ..
    (1174.0000,-1152.0000) .. controls (1191.3333,-1139.3333) and
    (1207.0000,-1119.3333) .. (1221.0000,-1092.0000) .. controls
    (1232.3333,-1068.0000) and (1243.3333,-1044.3333) .. (1254.0000,-1021.0000) ..
    controls (1274.0000,-985.6667) and (1293.6667,-950.3333) ..
    (1313.0000,-915.0000) .. controls (1341.6667,-863.0000) and
    (1356.0000,-828.3333) .. (1356.0000,-811.0000) .. controls
    (1356.0000,-817.0000) and (1351.3333,-786.6667) .. (1342.0000,-720.0000) ..
    controls (1346.0000,-714.6667) and (1350.6667,-712.0000) ..
    (1356.0000,-712.0000) .. controls (1352.0000,-712.0000) and
    (1363.3333,-715.0000) .. (1390.0000,-721.0000) -- (1440.0000,-521.0000) --
    cycle(1268.0000,-786.0000) .. controls (1268.0000,-792.6667) and
    (1257.3333,-812.0000) .. (1236.0000,-844.0000) .. controls
    (1215.3333,-876.0000) and (1202.6667,-892.0000) .. (1198.0000,-892.0000) ..
    controls (1192.0000,-892.0000) and (1186.0000,-889.6667) ..
    (1180.0000,-885.0000) -- (1220.0000,-683.0000) .. controls
    (1226.0000,-684.3333) and (1235.3333,-686.0000) .. (1248.0000,-688.0000) ..
    controls (1249.3333,-696.0000) and (1253.3333,-712.3333) ..
    (1260.0000,-737.0000) .. controls (1265.3333,-757.0000) and
    (1268.0000,-773.3333) .. (1268.0000,-786.0000) -- cycle(604.0000,-663.0000) ..
    controls (604.0000,-657.0000) and (596.6667,-675.0000) .. (582.0000,-717.0000)
    .. controls (575.3333,-712.3333) and (566.6667,-697.3333) ..
    (556.0000,-672.0000) .. controls (545.3333,-646.6667) and (540.0000,-629.6667)
    .. (540.0000,-621.0000) .. controls (540.0000,-613.0000) and
    (543.6667,-605.6667) .. (551.0000,-599.0000) .. controls (562.3333,-599.0000)
    and (572.6667,-602.3333) .. (582.0000,-609.0000) .. controls
    (596.6667,-643.0000) and (604.0000,-661.0000) .. (604.0000,-663.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (645.0000,-1350.0000) ..
    controls (645.0000,-1313.3333) and (631.0000,-1281.0000) ..
    (603.0000,-1253.0000) .. controls (575.0000,-1225.6667) and
    (542.6667,-1212.0000) .. (506.0000,-1212.0000) .. controls
    (468.0000,-1212.0000) and (434.6667,-1225.3333) .. (406.0000,-1252.0000) ..
    controls (377.3333,-1279.3333) and (363.0000,-1312.0000) ..
    (363.0000,-1350.0000) .. controls (363.0000,-1388.0000) and
    (377.3333,-1420.6667) .. (406.0000,-1448.0000) .. controls
    (434.6667,-1475.3333) and (468.0000,-1489.0000) .. (506.0000,-1489.0000) ..
    controls (545.3333,-1489.0000) and (578.3333,-1475.6667) ..
    (605.0000,-1449.0000) .. controls (631.6667,-1422.3333) and
    (645.0000,-1389.3333) .. (645.0000,-1350.0000) -- cycle(878.0000,-462.0000) ..
    controls (878.0000,-451.3333) and (868.3333,-440.6667) .. (849.0000,-430.0000)
    .. controls (829.6667,-419.3333) and (814.0000,-414.0000) ..
    (802.0000,-414.0000) .. controls (787.3333,-414.0000) and (771.3333,-421.0000)
    .. (754.0000,-435.0000) .. controls (736.6667,-449.0000) and
    (728.0000,-463.3333) .. (728.0000,-478.0000) -- (728.0000,-900.0000) --
    (692.0000,-900.0000) -- (692.0000,273.0000) .. controls (692.0000,287.0000)
    and (682.0000,300.3333) .. (662.0000,313.0000) .. controls (642.0000,326.3333)
    and (624.6667,333.0000) .. (610.0000,333.0000) .. controls (549.3333,333.0000)
    and (519.0000,308.6667) .. (519.0000,260.0000) -- (519.0000,-408.0000) ..
    controls (514.3333,-414.0000) and (507.6667,-417.0000) .. (499.0000,-417.0000)
    .. controls (489.0000,-417.0000) and (481.3333,-414.0000) ..
    (476.0000,-408.0000) -- (476.0000,273.0000) .. controls (476.0000,279.6667)
    and (466.6667,291.0000) .. (448.0000,307.0000) .. controls (429.3333,323.6667)
    and (416.3333,332.0000) .. (409.0000,332.0000) .. controls (383.6667,332.0000)
    and (360.6667,326.3333) .. (340.0000,315.0000) .. controls (314.6667,301.6667)
    and (302.0000,283.3333) .. (302.0000,260.0000) -- (302.0000,-900.0000) --
    (266.0000,-900.0000) -- (266.0000,-462.0000) .. controls (266.0000,-427.3333)
    and (240.6667,-410.0000) .. (190.0000,-410.0000) .. controls
    (138.0000,-410.0000) and (112.0000,-428.6667) .. (112.0000,-466.0000) --
    (112.0000,-981.0000) .. controls (112.0000,-1026.3333) and
    (134.0000,-1068.6667) .. (178.0000,-1108.0000) .. controls
    (220.0000,-1146.0000) and (264.0000,-1165.0000) .. (310.0000,-1165.0000) --
    (710.0000,-1165.0000) .. controls (742.6667,-1165.0000) and
    (778.6667,-1145.3333) .. (818.0000,-1106.0000) .. controls
    (858.0000,-1066.6667) and (878.0000,-1030.6667) .. (878.0000,-998.0000) --
    (878.0000,-462.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (682.0000,-1349.0000) ..
    controls (682.0000,-1312.3333) and (667.3333,-1280.0000) ..
    (638.0000,-1252.0000) .. controls (609.3333,-1224.6667) and
    (576.6667,-1211.0000) .. (540.0000,-1211.0000) .. controls
    (502.0000,-1211.0000) and (468.6667,-1224.3333) .. (440.0000,-1251.0000) ..
    controls (412.0000,-1278.3333) and (398.0000,-1311.0000) ..
    (398.0000,-1349.0000) .. controls (398.0000,-1387.0000) and
    (412.0000,-1419.6667) .. (440.0000,-1447.0000) .. controls
    (468.6667,-1475.0000) and (502.0000,-1489.0000) .. (540.0000,-1489.0000) ..
    controls (579.3333,-1489.0000) and (612.6667,-1475.3333) ..
    (640.0000,-1448.0000) .. controls (668.0000,-1421.3333) and
    (682.0000,-1388.3333) .. (682.0000,-1349.0000) -- cycle(968.0000,-563.0000) ..
    controls (968.0000,-521.0000) and (950.0000,-500.0000) .. (914.0000,-500.0000)
    .. controls (886.6667,-500.0000) and (866.3333,-513.0000) ..
    (853.0000,-539.0000) .. controls (847.6667,-549.6667) and (833.6667,-603.0000)
    .. (811.0000,-699.0000) .. controls (810.3333,-703.0000) and
    (787.6667,-779.3333) .. (743.0000,-928.0000) -- (703.0000,-925.0000) --
    (887.0000,-283.0000) .. controls (889.0000,-276.3333) and (884.6667,-264.6667)
    .. (874.0000,-248.0000) -- (715.0000,-248.0000) -- (715.0000,279.0000) ..
    controls (715.0000,314.3333) and (688.0000,332.0000) .. (634.0000,332.0000) ..
    controls (622.6667,332.0000) and (608.0000,325.0000) .. (590.0000,311.0000) ..
    controls (572.6667,297.6667) and (564.0000,285.3333) .. (564.0000,274.0000) --
    (564.0000,-248.0000) -- (521.0000,-248.0000) -- (521.0000,275.0000) ..
    controls (521.0000,286.3333) and (513.0000,298.6667) .. (497.0000,312.0000) ..
    controls (481.6667,325.3333) and (468.0000,332.0000) .. (456.0000,332.0000) ..
    controls (437.3333,332.0000) and (418.6667,327.6667) .. (400.0000,319.0000) ..
    controls (377.3333,308.3333) and (366.0000,295.0000) .. (366.0000,279.0000) --
    (366.0000,-247.0000) -- (222.0000,-247.0000) .. controls (208.0000,-261.6667)
    and (202.3333,-273.6667) .. (205.0000,-283.0000) -- (368.0000,-925.0000) ..
    controls (363.3333,-927.0000) and (354.0000,-928.0000) .. (340.0000,-928.0000)
    .. controls (338.6667,-928.0000) and (337.3333,-927.6667) ..
    (336.0000,-927.0000) .. controls (306.6667,-804.3333) and (271.3333,-672.6667)
    .. (230.0000,-532.0000) .. controls (216.0000,-510.6667) and
    (197.6667,-500.0000) .. (175.0000,-500.0000) .. controls (133.0000,-500.0000)
    and (112.0000,-522.6667) .. (112.0000,-568.0000) .. controls
    (112.0000,-586.6667) and (131.0000,-664.0000) .. (169.0000,-800.0000) ..
    controls (205.0000,-932.6667) and (229.0000,-1013.3333) ..
    (241.0000,-1042.0000) .. controls (253.0000,-1071.3333) and
    (273.0000,-1097.0000) .. (301.0000,-1119.0000) .. controls
    (331.0000,-1143.6667) and (360.6667,-1156.0000) .. (390.0000,-1156.0000) --
    (685.0000,-1156.0000) .. controls (715.6667,-1156.0000) and
    (747.0000,-1141.0000) .. (779.0000,-1111.0000) .. controls
    (807.6667,-1084.3333) and (827.3333,-1055.0000) .. (838.0000,-1023.0000) ..
    controls (924.6667,-769.6667) and (968.0000,-616.3333) .. (968.0000,-563.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1867.0000,-1349.0000) ..
    controls (1867.0000,-1312.3333) and (1852.3333,-1280.0000) ..
    (1823.0000,-1252.0000) .. controls (1794.3333,-1224.6667) and
    (1761.6667,-1211.0000) .. (1725.0000,-1211.0000) .. controls
    (1687.0000,-1211.0000) and (1654.0000,-1224.3333) .. (1626.0000,-1251.0000) ..
    controls (1598.0000,-1278.3333) and (1584.0000,-1311.0000) ..
    (1584.0000,-1349.0000) .. controls (1584.0000,-1387.0000) and
    (1598.0000,-1419.6667) .. (1626.0000,-1447.0000) .. controls
    (1654.0000,-1475.0000) and (1687.0000,-1489.0000) .. (1725.0000,-1489.0000) ..
    controls (1764.3333,-1489.0000) and (1797.6667,-1475.3333) ..
    (1825.0000,-1448.0000) .. controls (1853.0000,-1421.3333) and
    (1867.0000,-1388.3333) .. (1867.0000,-1349.0000) -- cycle(2154.0000,-563.0000)
    .. controls (2154.0000,-521.0000) and (2136.0000,-500.0000) ..
    (2100.0000,-500.0000) .. controls (2072.0000,-500.0000) and
    (2051.3333,-513.0000) .. (2038.0000,-539.0000) .. controls
    (2032.6667,-549.6667) and (2018.6667,-603.0000) .. (1996.0000,-699.0000) ..
    controls (1995.3333,-703.0000) and (1972.6667,-779.3333) ..
    (1928.0000,-928.0000) -- (1888.0000,-925.0000) -- (2072.0000,-283.0000) ..
    controls (2074.0000,-276.3333) and (2069.6667,-264.6667) ..
    (2059.0000,-248.0000) -- (1900.0000,-248.0000) -- (1900.0000,279.0000) ..
    controls (1900.0000,314.3333) and (1873.0000,332.0000) .. (1819.0000,332.0000)
    .. controls (1807.6667,332.0000) and (1793.0000,325.0000) ..
    (1775.0000,311.0000) .. controls (1757.6667,297.6667) and (1749.0000,285.3333)
    .. (1749.0000,274.0000) -- (1749.0000,-248.0000) -- (1706.0000,-248.0000) --
    (1706.0000,275.0000) .. controls (1706.0000,286.3333) and (1698.0000,298.6667)
    .. (1682.0000,312.0000) .. controls (1666.6667,325.3333) and
    (1653.0000,332.0000) .. (1641.0000,332.0000) .. controls (1622.3333,332.0000)
    and (1603.6667,327.6667) .. (1585.0000,319.0000) .. controls
    (1562.3333,308.3333) and (1551.0000,295.0000) .. (1551.0000,279.0000) --
    (1551.0000,-247.0000) -- (1407.0000,-247.0000) .. controls
    (1393.0000,-261.6667) and (1387.3333,-273.6667) .. (1390.0000,-283.0000) --
    (1554.0000,-925.0000) .. controls (1549.3333,-927.0000) and
    (1539.6667,-928.0000) .. (1525.0000,-928.0000) .. controls
    (1523.6667,-928.0000) and (1522.3333,-927.6667) .. (1521.0000,-927.0000) ..
    controls (1491.6667,-804.3333) and (1456.6667,-672.6667) ..
    (1416.0000,-532.0000) .. controls (1402.0000,-510.6667) and
    (1383.3333,-500.0000) .. (1360.0000,-500.0000) .. controls
    (1318.0000,-500.0000) and (1297.0000,-522.6667) .. (1297.0000,-568.0000) ..
    controls (1297.0000,-586.6667) and (1316.0000,-664.0000) ..
    (1354.0000,-800.0000) .. controls (1390.0000,-932.6667) and
    (1414.0000,-1013.3333) .. (1426.0000,-1042.0000) .. controls
    (1438.0000,-1071.3333) and (1458.0000,-1097.0000) .. (1486.0000,-1119.0000) ..
    controls (1516.0000,-1143.6667) and (1545.6667,-1156.0000) ..
    (1575.0000,-1156.0000) -- (1870.0000,-1156.0000) .. controls
    (1900.6667,-1156.0000) and (1932.0000,-1141.0000) .. (1964.0000,-1111.0000) ..
    controls (1992.6667,-1084.3333) and (2012.3333,-1055.0000) ..
    (2023.0000,-1023.0000) .. controls (2110.3333,-767.6667) and
    (2154.0000,-614.3333) .. (2154.0000,-563.0000) -- cycle(645.0000,-1349.0000)
    .. controls (645.0000,-1312.3333) and (631.0000,-1280.0000) ..
    (603.0000,-1252.0000) .. controls (575.0000,-1224.6667) and
    (542.6667,-1211.0000) .. (506.0000,-1211.0000) .. controls
    (468.0000,-1211.0000) and (434.6667,-1224.3333) .. (406.0000,-1251.0000) ..
    controls (377.3333,-1278.3333) and (363.0000,-1311.0000) ..
    (363.0000,-1349.0000) .. controls (363.0000,-1387.0000) and
    (377.3333,-1419.6667) .. (406.0000,-1447.0000) .. controls
    (434.6667,-1475.0000) and (468.0000,-1489.0000) .. (506.0000,-1489.0000) ..
    controls (545.3333,-1489.0000) and (578.3333,-1475.3333) ..
    (605.0000,-1448.0000) .. controls (631.6667,-1421.3333) and
    (645.0000,-1388.3333) .. (645.0000,-1349.0000) -- cycle(1149.0000,392.0000) --
    (1068.0000,392.0000) -- (1068.0000,-1549.0000) -- (1149.0000,-1549.0000) --
    (1149.0000,392.0000) -- cycle(878.0000,-462.0000) .. controls
    (878.0000,-451.3333) and (868.3333,-440.6667) .. (849.0000,-430.0000) ..
    controls (829.6667,-419.3333) and (814.0000,-414.0000) .. (802.0000,-414.0000)
    .. controls (787.3333,-414.0000) and (771.3333,-421.0000) ..
    (754.0000,-435.0000) .. controls (736.6667,-449.0000) and (728.0000,-463.3333)
    .. (728.0000,-478.0000) -- (728.0000,-899.0000) -- (692.0000,-899.0000) --
    (692.0000,272.0000) .. controls (692.0000,286.0000) and (682.0000,299.3333) ..
    (662.0000,312.0000) .. controls (642.0000,325.3333) and (624.6667,332.0000) ..
    (610.0000,332.0000) .. controls (549.3333,332.0000) and (519.0000,308.0000) ..
    (519.0000,260.0000) -- (519.0000,-408.0000) .. controls (514.3333,-414.0000)
    and (507.6667,-417.0000) .. (499.0000,-417.0000) .. controls
    (489.0000,-417.0000) and (481.3333,-414.0000) .. (476.0000,-408.0000) --
    (476.0000,273.0000) .. controls (476.0000,279.6667) and (466.6667,291.0000) ..
    (448.0000,307.0000) .. controls (429.3333,323.6667) and (416.3333,332.0000) ..
    (409.0000,332.0000) .. controls (383.6667,332.0000) and (360.6667,326.3333) ..
    (340.0000,315.0000) .. controls (314.6667,301.6667) and (302.0000,283.3333) ..
    (302.0000,260.0000) -- (302.0000,-899.0000) -- (266.0000,-899.0000) --
    (266.0000,-462.0000) .. controls (266.0000,-427.3333) and (240.6667,-410.0000)
    .. (190.0000,-410.0000) .. controls (138.0000,-410.0000) and
    (112.0000,-428.6667) .. (112.0000,-466.0000) -- (112.0000,-981.0000) ..
    controls (112.0000,-1026.3333) and (134.0000,-1068.6667) ..
    (178.0000,-1108.0000) .. controls (220.0000,-1146.0000) and
    (264.0000,-1165.0000) .. (310.0000,-1165.0000) -- (710.0000,-1165.0000) ..
    controls (742.6667,-1165.0000) and (778.6667,-1145.3333) ..
    (818.0000,-1106.0000) .. controls (858.0000,-1066.6667) and
    (878.0000,-1030.6667) .. (878.0000,-998.0000) -- (878.0000,-462.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1575.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1137.0000,-780.0000) ..
    controls (1137.0000,-762.0000) and (1099.3333,-716.0000) ..
    (1024.0000,-642.0000) .. controls (934.0000,-553.3333) and
    (886.3333,-505.6667) .. (881.0000,-499.0000) .. controls (862.3333,-474.3333)
    and (853.0000,-431.0000) .. (853.0000,-369.0000) .. controls
    (853.0000,-334.3333) and (844.6667,-310.3333) .. (828.0000,-297.0000) ..
    controls (814.6667,-286.3333) and (803.3333,-281.0000) .. (794.0000,-281.0000)
    -- (448.0000,-281.0000) .. controls (440.6667,-281.0000) and
    (429.6667,-284.6667) .. (415.0000,-292.0000) .. controls (397.0000,-301.3333)
    and (387.0000,-330.3333) .. (385.0000,-379.0000) .. controls
    (382.3333,-435.6667) and (371.3333,-476.0000) .. (352.0000,-500.0000) ..
    controls (333.3333,-524.0000) and (276.0000,-582.6667) .. (180.0000,-676.0000)
    .. controls (146.0000,-709.3333) and (127.6667,-727.6667) ..
    (125.0000,-731.0000) .. controls (108.3333,-751.6667) and (100.0000,-775.6667)
    .. (100.0000,-803.0000) .. controls (100.0000,-852.3333) and
    (135.0000,-877.0000) .. (205.0000,-877.0000) .. controls (223.0000,-877.0000)
    and (255.6667,-855.0000) .. (303.0000,-811.0000) .. controls
    (350.3333,-767.0000) and (375.3333,-745.0000) .. (378.0000,-745.0000) --
    (527.0000,-745.0000) .. controls (529.0000,-753.0000) and (530.0000,-765.6667)
    .. (530.0000,-783.0000) .. controls (530.0000,-785.0000) and
    (514.0000,-805.0000) .. (482.0000,-843.0000) .. controls (448.0000,-883.0000)
    and (429.0000,-909.0000) .. (425.0000,-921.0000) .. controls
    (416.3333,-945.6667) and (412.0000,-976.3333) .. (412.0000,-1013.0000) ..
    controls (412.0000,-1056.3333) and (418.6667,-1090.0000) ..
    (432.0000,-1114.0000) .. controls (434.6667,-1118.6667) and
    (441.6667,-1127.6667) .. (453.0000,-1141.0000) .. controls
    (498.3333,-1194.3333) and (550.0000,-1221.0000) .. (608.0000,-1221.0000) --
    (640.0000,-1221.0000) .. controls (685.3333,-1221.0000) and
    (727.3333,-1201.3333) .. (766.0000,-1162.0000) .. controls
    (804.6667,-1122.6667) and (824.0000,-1080.3333) .. (824.0000,-1035.0000) --
    (824.0000,-995.0000) .. controls (824.0000,-950.3333) and (812.0000,-912.0000)
    .. (788.0000,-880.0000) .. controls (760.0000,-850.0000) and
    (732.3333,-820.3333) .. (705.0000,-791.0000) -- (705.0000,-745.0000) --
    (869.0000,-745.0000) .. controls (961.0000,-831.6667) and
    (1011.3333,-875.0000) .. (1020.0000,-875.0000) -- (1088.0000,-875.0000) ..
    controls (1104.0000,-875.0000) and (1116.6667,-862.6667) ..
    (1126.0000,-838.0000) .. controls (1133.3333,-818.6667) and
    (1137.0000,-799.3333) .. (1137.0000,-780.0000) -- cycle(1031.0000,59.0000) ..
    controls (1031.0000,79.0000) and (1020.3333,102.0000) .. (999.0000,128.0000)
    .. controls (983.6667,146.6667) and (952.0000,180.6667) .. (904.0000,230.0000)
    .. controls (850.0000,285.3333) and (818.6667,314.3333) .. (810.0000,317.0000)
    .. controls (806.0000,318.3333) and (801.6667,319.0000) .. (797.0000,319.0000)
    .. controls (779.6667,319.0000) and (764.6667,318.3333) .. (752.0000,317.0000)
    .. controls (729.3333,302.3333) and (718.0000,291.3333) .. (718.0000,284.0000)
    -- (718.0000,212.0000) .. controls (718.0000,212.6667) and (731.3333,197.0000)
    .. (758.0000,165.0000) .. controls (784.6667,133.6667) and (798.0000,107.6667)
    .. (798.0000,87.0000) .. controls (798.0000,70.3333) and (790.3333,51.3333) ..
    (775.0000,30.0000) .. controls (762.3333,13.3333) and (749.3333,-3.3333) ..
    (736.0000,-20.0000) -- (736.0000,-95.0000) .. controls (736.0000,-98.3333) and
    (746.0000,-111.0000) .. (766.0000,-133.0000) .. controls (786.0000,-155.0000)
    and (798.6667,-167.3333) .. (804.0000,-170.0000) .. controls
    (819.3333,-178.0000) and (842.0000,-182.0000) .. (872.0000,-182.0000) ..
    controls (882.6667,-182.0000) and (906.0000,-164.6667) .. (942.0000,-130.0000)
    .. controls (975.3333,-98.6667) and (997.0000,-75.6667) ..
    (1007.0000,-61.0000) .. controls (1023.0000,-37.6667) and (1031.0000,2.3333)
    .. (1031.0000,59.0000) -- cycle(519.0000,290.0000) -- (490.0000,318.0000) --
    (428.0000,318.0000) .. controls (422.6667,318.0000) and (391.3333,287.6667) ..
    (334.0000,227.0000) .. controls (283.3333,173.6667) and (249.3333,136.6667) ..
    (232.0000,116.0000) .. controls (214.6667,96.0000) and (206.0000,58.0000) ..
    (206.0000,2.0000) .. controls (206.0000,-30.6667) and (251.3333,-89.0000) ..
    (342.0000,-173.0000) .. controls (359.3333,-178.3333) and (380.6667,-181.0000)
    .. (406.0000,-181.0000) .. controls (414.6667,-181.0000) and
    (432.3333,-168.3333) .. (459.0000,-143.0000) .. controls (485.6667,-118.3333)
    and (499.0000,-101.6667) .. (499.0000,-93.0000) -- (499.0000,-20.0000) ..
    controls (499.0000,-18.0000) and (487.6667,-2.6667) .. (465.0000,26.0000) ..
    controls (443.0000,54.6667) and (432.0000,75.3333) .. (432.0000,88.0000) ..
    controls (432.0000,106.6667) and (446.3333,132.6667) .. (475.0000,166.0000) ..
    controls (504.3333,199.3333) and (519.0000,217.0000) .. (519.0000,219.0000) --
    (519.0000,290.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-1408.0000) ..
    controls (1986.0000,-1395.3333) and (1976.6667,-1384.0000) ..
    (1958.0000,-1374.0000) .. controls (1952.0000,-1372.0000) and
    (1943.0000,-1369.0000) .. (1931.0000,-1365.0000) .. controls
    (1923.6667,-1209.6667) and (1912.0000,-977.0000) .. (1896.0000,-667.0000) ..
    controls (1893.3333,-591.0000) and (1887.0000,-505.3333) ..
    (1877.0000,-410.0000) .. controls (1873.0000,-398.6667) and
    (1861.6667,-388.0000) .. (1843.0000,-378.0000) .. controls
    (1841.6667,-377.3333) and (1767.6667,-372.6667) .. (1621.0000,-364.0000) ..
    controls (1524.3333,-41.3333) and (1476.0000,126.3333) .. (1476.0000,139.0000)
    .. controls (1476.0000,141.6667) and (1488.6667,155.6667) ..
    (1514.0000,181.0000) .. controls (1540.0000,207.0000) and (1553.0000,221.3333)
    .. (1553.0000,224.0000) -- (1553.0000,330.0000) .. controls
    (1513.6667,359.3333) and (1494.6667,374.0000) .. (1496.0000,374.0000) --
    (362.0000,374.0000) .. controls (341.3333,374.0000) and (323.3333,366.3333) ..
    (308.0000,351.0000) .. controls (300.6667,343.6667) and (297.0000,321.6667) ..
    (297.0000,285.0000) .. controls (297.0000,247.6667) and (300.3333,224.3333) ..
    (307.0000,215.0000) .. controls (325.6667,198.3333) and (344.0000,181.6667) ..
    (362.0000,165.0000) .. controls (368.0000,117.6667) and (377.6667,33.3333) ..
    (391.0000,-88.0000) .. controls (384.3333,-92.6667) and (374.3333,-98.0000) ..
    (361.0000,-104.0000) .. controls (232.3333,-159.3333) and (146.6667,-221.6667)
    .. (104.0000,-291.0000) .. controls (92.6667,-309.6667) and
    (87.0000,-335.6667) .. (87.0000,-369.0000) .. controls (87.0000,-383.6667) and
    (90.0000,-403.3333) .. (96.0000,-428.0000) .. controls (86.6667,-441.3333) and
    (82.0000,-454.6667) .. (82.0000,-468.0000) .. controls (82.0000,-501.3333) and
    (93.0000,-524.3333) .. (115.0000,-537.0000) .. controls (115.6667,-542.3333)
    and (116.0000,-555.3333) .. (116.0000,-576.0000) .. controls
    (116.0000,-602.6667) and (125.6667,-622.6667) .. (145.0000,-636.0000) ..
    controls (189.0000,-666.6667) and (246.6667,-689.0000) .. (318.0000,-703.0000)
    .. controls (347.3333,-709.0000) and (409.3333,-717.3333) ..
    (504.0000,-728.0000) .. controls (582.0000,-738.0000) and (699.3333,-749.3333)
    .. (856.0000,-762.0000) .. controls (866.6667,-762.6667) and
    (886.0000,-764.3333) .. (914.0000,-767.0000) .. controls (938.6667,-769.0000)
    and (958.0000,-770.0000) .. (972.0000,-770.0000) .. controls
    (1034.0000,-770.0000) and (1076.0000,-765.3333) .. (1098.0000,-756.0000) ..
    controls (1108.0000,-746.6667) and (1124.3333,-735.0000) ..
    (1147.0000,-721.0000) .. controls (1163.6667,-721.0000) and
    (1187.6667,-717.3333) .. (1219.0000,-710.0000) .. controls
    (1221.6667,-708.6667) and (1236.0000,-694.6667) .. (1262.0000,-668.0000) --
    (1284.0000,-668.0000) -- (1284.0000,-1145.0000) .. controls
    (1277.3333,-1147.0000) and (1263.6667,-1148.0000) .. (1243.0000,-1148.0000) ..
    controls (1213.0000,-1148.0000) and (1198.0000,-1156.3333) ..
    (1198.0000,-1173.0000) -- (1198.0000,-1285.0000) .. controls
    (1208.6667,-1300.3333) and (1221.6667,-1308.0000) .. (1237.0000,-1308.0000) ..
    controls (1252.3333,-1308.0000) and (1267.3333,-1308.0000) ..
    (1282.0000,-1308.0000) .. controls (1284.0000,-1313.3333) and
    (1285.0000,-1323.3333) .. (1285.0000,-1338.0000) -- (1285.0000,-1383.0000) --
    (1251.0000,-1408.0000) -- (1251.0000,-1502.0000) .. controls
    (1281.6667,-1521.3333) and (1299.6667,-1531.0000) .. (1305.0000,-1531.0000) --
    (1964.0000,-1531.0000) .. controls (1978.6667,-1511.6667) and
    (1986.0000,-1500.0000) .. (1986.0000,-1496.0000) -- (1986.0000,-1408.0000) --
    cycle(1946.0000,-1426.0000) .. controls (1945.3333,-1438.0000) and
    (1944.0000,-1455.6667) .. (1942.0000,-1479.0000) .. controls
    (1928.6667,-1491.0000) and (1918.0000,-1497.0000) .. (1910.0000,-1497.0000) --
    (1327.0000,-1497.0000) .. controls (1321.6667,-1497.0000) and
    (1310.6667,-1491.6667) .. (1294.0000,-1481.0000) -- (1294.0000,-1426.0000) ..
    controls (1313.3333,-1413.3333) and (1323.0000,-1407.0000) ..
    (1323.0000,-1407.0000) -- (1916.0000,-1407.0000) .. controls
    (1914.6667,-1407.0000) and (1924.6667,-1413.3333) .. (1946.0000,-1426.0000) --
    cycle(1881.0000,-1373.0000) -- (1340.0000,-1373.0000) -- (1340.0000,-663.0000)
    -- (1505.0000,-433.0000) -- (1819.0000,-433.0000) -- (1881.0000,-1373.0000) --
    cycle(1284.0000,-1185.0000) -- (1284.0000,-1271.0000) --
    (1242.0000,-1271.0000) -- (1242.0000,-1185.0000) -- (1284.0000,-1185.0000) --
    cycle(1127.0000,-551.0000) -- (1127.0000,-586.0000) .. controls
    (1127.0000,-607.3333) and (1120.3333,-641.6667) .. (1107.0000,-689.0000) ..
    controls (1072.3333,-710.3333) and (1012.0000,-721.0000) ..
    (926.0000,-721.0000) .. controls (870.6667,-721.0000) and (760.6667,-712.0000)
    .. (596.0000,-694.0000) .. controls (493.3333,-682.6667) and
    (439.0000,-676.6667) .. (433.0000,-676.0000) .. controls (371.6667,-667.3333)
    and (318.6667,-655.0000) .. (274.0000,-639.0000) .. controls
    (250.6667,-628.3333) and (215.6667,-612.0000) .. (169.0000,-590.0000) --
    (169.0000,-541.0000) -- (992.0000,-541.0000) .. controls (1001.3333,-541.0000)
    and (1014.6667,-540.0000) .. (1032.0000,-538.0000) .. controls
    (1050.0000,-536.0000) and (1063.6667,-535.0000) .. (1073.0000,-535.0000) ..
    controls (1082.3333,-535.0000) and (1100.3333,-540.3333) ..
    (1127.0000,-551.0000) -- cycle(1230.0000,-533.0000) .. controls
    (1230.0000,-535.6667) and (1221.3333,-578.3333) .. (1204.0000,-661.0000) --
    (1164.0000,-661.0000) .. controls (1178.6667,-602.3333) and
    (1186.0000,-564.0000) .. (1186.0000,-546.0000) .. controls
    (1186.0000,-514.0000) and (1165.6667,-498.0000) .. (1125.0000,-498.0000) --
    (135.0000,-498.0000) .. controls (126.3333,-490.6667) and (122.0000,-484.0000)
    .. (122.0000,-478.0000) .. controls (122.0000,-460.6667) and
    (129.6667,-452.0000) .. (145.0000,-452.0000) -- (1110.0000,-449.0000) ..
    controls (1138.0000,-449.0000) and (1160.6667,-452.3333) ..
    (1178.0000,-459.0000) .. controls (1212.6667,-472.3333) and
    (1230.0000,-497.0000) .. (1230.0000,-533.0000) -- cycle(1563.0000,-358.0000)
    -- (1515.0000,-358.0000) .. controls (1497.6667,-358.0000) and
    (1485.6667,-360.3333) .. (1479.0000,-365.0000) .. controls
    (1476.3333,-367.0000) and (1416.3333,-448.3333) .. (1299.0000,-609.0000) --
    (1285.0000,-609.0000) -- (1279.0000,-605.0000) .. controls
    (1279.0000,-599.6667) and (1280.0000,-591.3333) .. (1282.0000,-580.0000) ..
    controls (1284.0000,-569.3333) and (1285.0000,-561.0000) ..
    (1285.0000,-555.0000) -- (1285.0000,-475.0000) .. controls
    (1272.3333,-462.3333) and (1252.0000,-446.6667) .. (1224.0000,-428.0000) ..
    controls (1194.0000,-414.6667) and (1151.6667,-408.0000) ..
    (1097.0000,-408.0000) -- (138.0000,-408.0000) -- (138.0000,-358.0000) ..
    controls (138.0000,-358.6667) and (140.6667,-352.0000) .. (146.0000,-338.0000)
    .. controls (147.3333,-332.0000) and (150.0000,-323.6667) ..
    (154.0000,-313.0000) .. controls (173.3333,-278.3333) and (219.0000,-242.0000)
    .. (291.0000,-204.0000) .. controls (345.6667,-177.3333) and
    (400.6667,-151.0000) .. (456.0000,-125.0000) .. controls (429.3333,86.3333)
    and (413.6667,195.0000) .. (409.0000,201.0000) .. controls (404.3333,207.0000)
    and (389.0000,219.3333) .. (363.0000,238.0000) -- (363.0000,296.0000) ..
    controls (383.6667,306.6667) and (396.6667,312.0000) .. (402.0000,312.0000) --
    (1410.0000,315.0000) .. controls (1456.6667,315.0000) and (1486.0000,309.6667)
    .. (1498.0000,299.0000) -- (1498.0000,242.0000) .. controls
    (1487.3333,230.0000) and (1474.0000,220.6667) .. (1458.0000,214.0000) ..
    controls (1442.0000,208.0000) and (1426.3333,202.0000) .. (1411.0000,196.0000)
    .. controls (1411.0000,196.0000) and (1411.0000,177.6667) ..
    (1411.0000,141.0000) .. controls (1411.0000,119.6667) and (1446.6667,3.3333)
    .. (1518.0000,-208.0000) .. controls (1532.6667,-247.3333) and
    (1547.6667,-297.3333) .. (1563.0000,-358.0000) -- cycle(1470.0000,-325.0000)
    .. controls (1470.0000,-297.6667) and (1448.0000,-268.3333) ..
    (1404.0000,-237.0000) .. controls (1368.0000,-211.6667) and
    (1333.0000,-193.6667) .. (1299.0000,-183.0000) .. controls
    (1281.0000,-177.6667) and (1245.3333,-169.3333) .. (1192.0000,-158.0000) ..
    controls (1134.6667,-146.0000) and (1100.6667,-140.6667) ..
    (1090.0000,-142.0000) -- (947.0000,-156.0000) .. controls
    (1013.0000,-171.3333) and (1111.3333,-198.0000) .. (1242.0000,-236.0000) ..
    controls (1273.3333,-246.6667) and (1310.0000,-264.3333) ..
    (1352.0000,-289.0000) .. controls (1423.3333,-329.6667) and
    (1459.0000,-350.0000) .. (1459.0000,-350.0000) .. controls
    (1466.3333,-346.0000) and (1470.0000,-337.6667) .. (1470.0000,-325.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1091.0000,-970.0000) ..
    controls (1057.0000,-948.6667) and (1005.6667,-938.0000) ..
    (937.0000,-938.0000) .. controls (783.0000,-938.0000) and
    (706.0000,-1037.3333) .. (706.0000,-1236.0000) .. controls
    (706.0000,-1320.6667) and (723.0000,-1389.0000) .. (757.0000,-1441.0000) ..
    controls (797.0000,-1503.0000) and (857.0000,-1534.0000) ..
    (937.0000,-1534.0000) .. controls (999.6667,-1534.0000) and
    (1051.0000,-1523.6667) .. (1091.0000,-1503.0000) -- (1066.0000,-1402.0000) ..
    controls (1036.6667,-1424.6667) and (994.3333,-1436.0000) ..
    (939.0000,-1436.0000) .. controls (901.0000,-1436.0000) and
    (868.6667,-1423.3333) .. (842.0000,-1398.0000) .. controls
    (815.3333,-1373.3333) and (799.0000,-1342.0000) .. (793.0000,-1304.0000) ..
    controls (790.3333,-1287.3333) and (789.0000,-1264.3333) ..
    (789.0000,-1235.0000) .. controls (789.0000,-1203.0000) and
    (791.3333,-1174.6667) .. (796.0000,-1150.0000) .. controls
    (802.0000,-1117.3333) and (818.6667,-1089.6667) .. (846.0000,-1067.0000) ..
    controls (874.0000,-1045.0000) and (905.0000,-1034.0000) ..
    (939.0000,-1034.0000) .. controls (980.3333,-1034.0000) and
    (1022.6667,-1044.3333) .. (1066.0000,-1065.0000) -- (1091.0000,-970.0000) --
    cycle(1986.0000,-1242.0000) .. controls (1986.0000,-1213.3333) and
    (1977.3333,-1192.6667) .. (1960.0000,-1180.0000) -- (1940.0000,-641.0000) ..
    controls (1940.6667,-579.0000) and (1937.6667,-493.3333) ..
    (1931.0000,-384.0000) .. controls (1929.0000,-372.6667) and
    (1918.6667,-357.6667) .. (1900.0000,-339.0000) -- (1675.0000,-339.0000) ..
    controls (1669.6667,-295.6667) and (1664.3333,-252.6667) ..
    (1659.0000,-210.0000) .. controls (1652.3333,-157.3333) and
    (1635.6667,-116.3333) .. (1609.0000,-87.0000) .. controls (1588.3333,-63.6667)
    and (1559.6667,-40.0000) .. (1523.0000,-16.0000) .. controls
    (1469.0000,20.0000) and (1438.6667,41.0000) .. (1432.0000,47.0000) .. controls
    (1400.6667,75.0000) and (1385.0000,106.6667) .. (1385.0000,142.0000) ..
    controls (1385.0000,182.0000) and (1393.0000,206.6667) .. (1409.0000,216.0000)
    .. controls (1415.6667,220.0000) and (1434.0000,222.0000) ..
    (1464.0000,222.0000) .. controls (1504.0000,222.0000) and (1524.0000,240.3333)
    .. (1524.0000,277.0000) .. controls (1524.0000,267.6667) and
    (1522.3333,289.3333) .. (1519.0000,342.0000) .. controls (1491.6667,359.3333)
    and (1477.3333,368.0000) .. (1476.0000,368.0000) -- (585.0000,368.0000) ..
    controls (584.3333,365.3333) and (580.6667,358.0000) .. (574.0000,346.0000) ..
    controls (571.3333,340.6667) and (570.0000,329.3333) .. (570.0000,312.0000) ..
    controls (570.0000,296.0000) and (590.6667,280.3333) .. (632.0000,265.0000) ..
    controls (684.0000,245.6667) and (713.0000,233.3333) .. (719.0000,228.0000) ..
    controls (735.6667,214.0000) and (745.6667,195.0000) .. (749.0000,171.0000) ..
    controls (749.0000,168.3333) and (749.0000,146.0000) .. (749.0000,104.0000) ..
    controls (749.0000,92.6667) and (733.0000,72.6667) .. (701.0000,44.0000) ..
    controls (658.3333,4.6667) and (628.3333,-26.3333) .. (611.0000,-49.0000) ..
    controls (579.0000,-92.3333) and (563.0000,-136.3333) .. (563.0000,-181.0000)
    .. controls (563.0000,-186.3333) and (563.3333,-194.3333) ..
    (564.0000,-205.0000) .. controls (565.3333,-215.6667) and (566.0000,-223.6667)
    .. (566.0000,-229.0000) .. controls (566.0000,-252.3333) and
    (549.0000,-275.0000) .. (515.0000,-297.0000) .. controls (481.6667,-319.6667)
    and (465.0000,-337.3333) .. (465.0000,-350.0000) -- (465.0000,-447.0000) ..
    controls (495.0000,-457.6667) and (509.0000,-463.0000) .. (507.0000,-463.0000)
    -- (1380.0000,-463.0000) -- (1382.0000,-468.0000) -- (1129.0000,-1259.0000) ..
    controls (1131.6667,-1270.3333) and (1137.0000,-1283.3333) ..
    (1145.0000,-1298.0000) .. controls (1185.6667,-1309.3333) and
    (1204.3333,-1315.0000) .. (1201.0000,-1315.0000) .. controls
    (1208.3333,-1315.0000) and (1216.6667,-1307.0000) .. (1226.0000,-1291.0000) ..
    controls (1229.3333,-1285.0000) and (1243.3333,-1244.3333) ..
    (1268.0000,-1169.0000) .. controls (1282.6667,-1123.6667) and
    (1329.3333,-984.0000) .. (1408.0000,-750.0000) .. controls
    (1420.0000,-704.6667) and (1441.6667,-642.0000) .. (1473.0000,-562.0000) --
    (1473.0000,-1063.0000) .. controls (1459.6667,-1067.6667) and
    (1440.6667,-1074.6667) .. (1416.0000,-1084.0000) -- (1416.0000,-1145.0000) ..
    controls (1422.0000,-1141.0000) and (1428.6667,-1139.0000) ..
    (1436.0000,-1139.0000) .. controls (1440.0000,-1139.0000) and
    (1446.0000,-1140.0000) .. (1454.0000,-1142.0000) .. controls
    (1462.0000,-1144.0000) and (1468.0000,-1145.0000) .. (1472.0000,-1145.0000) --
    (1475.0000,-1147.0000) -- (1475.0000,-1181.0000) .. controls
    (1469.0000,-1187.0000) and (1461.6667,-1191.6667) .. (1453.0000,-1195.0000) --
    (1453.0000,-1265.0000) .. controls (1469.6667,-1277.6667) and
    (1479.6667,-1284.0000) .. (1483.0000,-1284.0000) -- (1964.0000,-1284.0000) ..
    controls (1978.6667,-1275.3333) and (1986.0000,-1261.3333) ..
    (1986.0000,-1242.0000) -- cycle(680.0000,-1525.0000) -- (566.0000,-948.0000)
    -- (481.0000,-948.0000) -- (383.0000,-1352.0000) -- (288.0000,-948.0000) --
    (206.0000,-948.0000) -- (82.0000,-1525.0000) -- (168.0000,-1525.0000) --
    (250.0000,-1117.0000) -- (348.0000,-1525.0000) -- (427.0000,-1525.0000) --
    (524.0000,-1117.0000) -- (604.0000,-1525.0000) -- (680.0000,-1525.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1664.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1113.0000,-838.0000) ..
    controls (1113.0000,-804.0000) and (1099.0000,-787.0000) ..
    (1071.0000,-787.0000) -- (124.0000,-787.0000) .. controls (114.0000,-787.0000)
    and (104.3333,-792.6667) .. (95.0000,-804.0000) .. controls
    (86.3333,-816.0000) and (82.0000,-827.3333) .. (82.0000,-838.0000) .. controls
    (82.0000,-862.0000) and (95.0000,-876.6667) .. (121.0000,-882.0000) ..
    controls (127.0000,-883.3333) and (149.0000,-884.0000) .. (187.0000,-884.0000)
    .. controls (194.3333,-884.0000) and (200.0000,-884.3333) ..
    (204.0000,-885.0000) .. controls (228.0000,-948.3333) and
    (272.0000,-1006.3333) .. (336.0000,-1059.0000) .. controls
    (402.6667,-1113.0000) and (468.6667,-1142.3333) .. (534.0000,-1147.0000) --
    (547.0000,-1154.0000) -- (547.0000,-1358.0000) -- (643.0000,-1358.0000) --
    (643.0000,-1154.0000) .. controls (652.3333,-1150.6667) and
    (677.6667,-1144.0000) .. (719.0000,-1134.0000) .. controls
    (774.3333,-1121.3333) and (828.6667,-1089.6667) .. (882.0000,-1039.0000) ..
    controls (932.6667,-991.6667) and (969.0000,-940.3333) .. (991.0000,-885.0000)
    .. controls (995.6667,-885.0000) and (1002.3333,-885.0000) ..
    (1011.0000,-885.0000) .. controls (1020.3333,-885.6667) and
    (1026.6667,-886.0000) .. (1030.0000,-886.0000) .. controls
    (1085.3333,-886.0000) and (1113.0000,-870.0000) .. (1113.0000,-838.0000) --
    cycle(919.0000,-616.0000) .. controls (919.0000,-582.0000) and
    (902.3333,-565.0000) .. (869.0000,-565.0000) .. controls (849.0000,-565.0000)
    and (832.3333,-581.0000) .. (819.0000,-613.0000) .. controls
    (808.3333,-639.6667) and (803.0000,-664.6667) .. (803.0000,-688.0000) ..
    controls (803.0000,-699.3333) and (808.6667,-709.6667) .. (820.0000,-719.0000)
    .. controls (832.0000,-729.0000) and (844.0000,-734.0000) ..
    (856.0000,-734.0000) .. controls (874.6667,-734.0000) and (890.3333,-718.3333)
    .. (903.0000,-687.0000) .. controls (913.6667,-661.6667) and
    (919.0000,-638.0000) .. (919.0000,-616.0000) -- cycle(735.0000,-608.0000) ..
    controls (735.0000,-563.3333) and (719.0000,-541.0000) .. (687.0000,-541.0000)
    .. controls (651.6667,-541.0000) and (634.0000,-575.3333) ..
    (634.0000,-644.0000) .. controls (634.0000,-688.0000) and (650.0000,-710.0000)
    .. (682.0000,-710.0000) .. controls (717.3333,-710.0000) and
    (735.0000,-676.0000) .. (735.0000,-608.0000) -- cycle(977.0000,-347.0000) ..
    controls (977.0000,-315.0000) and (960.3333,-299.0000) .. (927.0000,-299.0000)
    .. controls (907.6667,-299.0000) and (891.3333,-314.0000) ..
    (878.0000,-344.0000) .. controls (866.6667,-369.3333) and (861.0000,-393.0000)
    .. (861.0000,-415.0000) .. controls (861.0000,-450.3333) and
    (878.0000,-468.0000) .. (912.0000,-468.0000) .. controls (933.3333,-468.0000)
    and (950.3333,-452.3333) .. (963.0000,-421.0000) .. controls
    (972.3333,-397.0000) and (977.0000,-372.3333) .. (977.0000,-347.0000) --
    cycle(561.0000,-662.0000) .. controls (561.0000,-581.3333) and
    (543.3333,-541.0000) .. (508.0000,-541.0000) .. controls (495.3333,-541.0000)
    and (483.3333,-545.6667) .. (472.0000,-555.0000) .. controls
    (460.6667,-564.3333) and (455.0000,-575.0000) .. (455.0000,-587.0000) ..
    controls (455.0000,-669.0000) and (474.3333,-710.0000) .. (513.0000,-710.0000)
    .. controls (523.6667,-710.0000) and (534.3333,-704.6667) ..
    (545.0000,-694.0000) .. controls (555.6667,-683.3333) and (561.0000,-672.6667)
    .. (561.0000,-662.0000) -- cycle(1031.0000,-81.0000) .. controls
    (1031.0000,-48.3333) and (1014.6667,-32.0000) .. (982.0000,-32.0000) ..
    controls (963.3333,-32.0000) and (951.0000,-37.3333) .. (945.0000,-48.0000) ..
    controls (927.6667,-77.3333) and (919.0000,-111.6667) .. (919.0000,-151.0000)
    .. controls (919.0000,-181.6667) and (936.0000,-197.0000) ..
    (970.0000,-197.0000) .. controls (990.0000,-197.0000) and
    (1003.0000,-190.0000) .. (1009.0000,-176.0000) .. controls
    (1023.6667,-140.6667) and (1031.0000,-109.0000) .. (1031.0000,-81.0000) --
    cycle(755.0000,-340.0000) .. controls (755.0000,-290.0000) and
    (739.6667,-265.0000) .. (709.0000,-265.0000) .. controls (675.0000,-265.0000)
    and (658.0000,-294.6667) .. (658.0000,-354.0000) .. controls
    (658.0000,-382.6667) and (659.3333,-400.6667) .. (662.0000,-408.0000) ..
    controls (667.3333,-425.3333) and (681.3333,-434.0000) .. (704.0000,-434.0000)
    .. controls (738.0000,-434.0000) and (755.0000,-402.6667) ..
    (755.0000,-340.0000) -- cycle(387.0000,-683.0000) .. controls
    (387.0000,-660.3333) and (382.0000,-636.3333) .. (372.0000,-611.0000) ..
    controls (359.3333,-580.3333) and (343.3333,-565.0000) .. (324.0000,-565.0000)
    .. controls (292.0000,-565.0000) and (276.0000,-582.0000) ..
    (276.0000,-616.0000) .. controls (276.0000,-640.6667) and (280.6667,-664.6667)
    .. (290.0000,-688.0000) .. controls (302.0000,-718.6667) and
    (318.3333,-734.0000) .. (339.0000,-734.0000) .. controls (351.0000,-734.0000)
    and (362.0000,-728.6667) .. (372.0000,-718.0000) .. controls
    (382.0000,-707.3333) and (387.0000,-695.6667) .. (387.0000,-683.0000) --
    cycle(1089.0000,188.0000) .. controls (1089.0000,222.0000) and
    (1072.0000,239.0000) .. (1038.0000,239.0000) .. controls (1019.3333,239.0000)
    and (1004.0000,223.0000) .. (992.0000,191.0000) .. controls
    (982.0000,165.0000) and (977.0000,140.6667) .. (977.0000,118.0000) .. controls
    (977.0000,85.3333) and (992.3333,69.0000) .. (1023.0000,69.0000) .. controls
    (1044.3333,69.0000) and (1059.0000,76.0000) .. (1067.0000,90.0000) .. controls
    (1081.6667,115.3333) and (1089.0000,148.0000) .. (1089.0000,188.0000) --
    cycle(542.0000,-370.0000) .. controls (542.0000,-300.0000) and
    (524.3333,-265.0000) .. (489.0000,-265.0000) .. controls (476.3333,-265.0000)
    and (464.0000,-269.6667) .. (452.0000,-279.0000) .. controls
    (440.6667,-289.0000) and (435.0000,-300.3333) .. (435.0000,-313.0000) ..
    controls (435.0000,-393.6667) and (453.6667,-434.0000) .. (491.0000,-434.0000)
    .. controls (525.0000,-434.0000) and (542.0000,-412.6667) ..
    (542.0000,-370.0000) -- cycle(774.0000,-59.0000) .. controls
    (774.0000,-15.6667) and (757.0000,6.0000) .. (723.0000,6.0000) .. controls
    (692.3333,6.0000) and (677.0000,-21.3333) .. (677.0000,-76.0000) .. controls
    (677.0000,-137.3333) and (690.6667,-168.0000) .. (718.0000,-168.0000) ..
    controls (755.3333,-168.0000) and (774.0000,-131.6667) .. (774.0000,-59.0000)
    -- cycle(329.0000,-415.0000) .. controls (329.0000,-383.6667) and
    (322.0000,-352.0000) .. (308.0000,-320.0000) .. controls (302.0000,-306.0000)
    and (288.0000,-299.0000) .. (266.0000,-299.0000) .. controls
    (234.0000,-299.0000) and (218.0000,-315.0000) .. (218.0000,-347.0000) ..
    controls (218.0000,-371.0000) and (222.6667,-394.6667) .. (232.0000,-418.0000)
    .. controls (244.0000,-448.0000) and (260.0000,-463.0000) ..
    (280.0000,-463.0000) .. controls (312.6667,-463.0000) and (329.0000,-447.0000)
    .. (329.0000,-415.0000) -- cycle(793.0000,214.0000) .. controls
    (793.0000,256.0000) and (778.0000,277.0000) .. (748.0000,277.0000) .. controls
    (710.6667,277.0000) and (692.0000,241.0000) .. (692.0000,169.0000) .. controls
    (692.0000,128.3333) and (709.0000,108.0000) .. (743.0000,108.0000) .. controls
    (776.3333,108.0000) and (793.0000,143.3333) .. (793.0000,214.0000) --
    cycle(518.0000,-103.0000) .. controls (518.0000,-30.3333) and
    (500.0000,6.0000) .. (464.0000,6.0000) .. controls (432.0000,6.0000) and
    (416.0000,-16.0000) .. (416.0000,-60.0000) .. controls (416.0000,-128.6667)
    and (433.6667,-163.0000) .. (469.0000,-163.0000) .. controls
    (501.6667,-163.0000) and (518.0000,-143.0000) .. (518.0000,-103.0000) --
    cycle(276.0000,-148.0000) .. controls (276.0000,-141.3333) and
    (272.3333,-124.3333) .. (265.0000,-97.0000) .. controls (257.6667,-69.6667)
    and (252.3333,-53.3333) .. (249.0000,-48.0000) .. controls (240.3333,-34.0000)
    and (227.3333,-27.0000) .. (210.0000,-27.0000) .. controls (176.0000,-27.0000)
    and (159.0000,-44.0000) .. (159.0000,-78.0000) .. controls (159.0000,-98.6667)
    and (164.6667,-122.3333) .. (176.0000,-149.0000) .. controls
    (189.3333,-181.0000) and (204.6667,-197.0000) .. (222.0000,-197.0000) ..
    controls (234.6667,-197.0000) and (246.6667,-192.0000) .. (258.0000,-182.0000)
    .. controls (270.0000,-172.0000) and (276.0000,-160.6667) ..
    (276.0000,-148.0000) -- cycle(503.0000,156.0000) .. controls
    (503.0000,236.6667) and (484.3333,277.0000) .. (447.0000,277.0000) .. controls
    (415.6667,277.0000) and (400.0000,252.6667) .. (400.0000,204.0000) .. controls
    (400.0000,140.0000) and (417.3333,108.0000) .. (452.0000,108.0000) .. controls
    (464.6667,108.0000) and (476.3333,113.0000) .. (487.0000,123.0000) .. controls
    (497.6667,133.0000) and (503.0000,144.0000) .. (503.0000,156.0000) --
    cycle(218.0000,118.0000) .. controls (218.0000,140.0000) and
    (212.6667,164.3333) .. (202.0000,191.0000) .. controls (189.3333,223.0000) and
    (173.6667,239.0000) .. (155.0000,239.0000) .. controls (142.3333,239.0000) and
    (130.0000,234.0000) .. (118.0000,224.0000) .. controls (106.6667,214.0000) and
    (101.0000,202.6667) .. (101.0000,190.0000) .. controls (101.0000,182.6667) and
    (104.3333,165.6667) .. (111.0000,139.0000) .. controls (118.3333,112.3333) and
    (123.6667,96.0000) .. (127.0000,90.0000) .. controls (135.6667,76.0000) and
    (149.0000,69.0000) .. (167.0000,69.0000) .. controls (179.6667,69.0000) and
    (191.3333,74.0000) .. (202.0000,84.0000) .. controls (212.6667,94.0000) and
    (218.0000,105.3333) .. (218.0000,118.0000) -- cycle(880.0000,-885.0000) ..
    controls (812.0000,-997.6667) and (717.0000,-1054.0000) ..
    (595.0000,-1054.0000) .. controls (471.6667,-1054.0000) and
    (378.3333,-997.6667) .. (315.0000,-885.0000) -- (880.0000,-885.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1533.0000,-1026.0000) ..
    controls (1533.0000,-974.6667) and (1518.6667,-927.0000) ..
    (1490.0000,-883.0000) .. controls (1461.3333,-839.6667) and
    (1423.6667,-807.6667) .. (1377.0000,-787.0000) .. controls
    (1404.3333,-838.3333) and (1418.0000,-889.6667) .. (1418.0000,-941.0000) ..
    controls (1418.0000,-1012.3333) and (1403.6667,-1069.3333) ..
    (1375.0000,-1112.0000) .. controls (1349.0000,-1141.3333) and
    (1323.0000,-1170.3333) .. (1297.0000,-1199.0000) .. controls
    (1268.3333,-1231.0000) and (1254.0000,-1268.6667) .. (1254.0000,-1312.0000) ..
    controls (1254.0000,-1364.0000) and (1270.0000,-1412.3333) ..
    (1302.0000,-1457.0000) .. controls (1334.6667,-1502.3333) and
    (1375.6667,-1530.3333) .. (1425.0000,-1541.0000) -- (1435.0000,-1541.0000) ..
    controls (1387.0000,-1481.0000) and (1363.0000,-1420.3333) ..
    (1363.0000,-1359.0000) .. controls (1363.0000,-1296.3333) and
    (1391.3333,-1239.0000) .. (1448.0000,-1187.0000) .. controls
    (1504.6667,-1135.6667) and (1533.0000,-1082.0000) .. (1533.0000,-1026.0000) --
    cycle(1199.0000,-1024.0000) .. controls (1199.0000,-906.6667) and
    (1148.6667,-820.3333) .. (1048.0000,-765.0000) .. controls
    (1073.3333,-835.6667) and (1086.0000,-892.3333) .. (1086.0000,-935.0000) ..
    controls (1086.0000,-1011.6667) and (1071.6667,-1074.6667) ..
    (1043.0000,-1124.0000) .. controls (1016.3333,-1157.3333) and
    (989.0000,-1191.3333) .. (961.0000,-1226.0000) .. controls
    (933.0000,-1261.3333) and (919.0000,-1302.0000) .. (919.0000,-1348.0000) ..
    controls (919.0000,-1407.3333) and (935.3333,-1459.6667) ..
    (968.0000,-1505.0000) .. controls (1000.6667,-1550.3333) and
    (1045.3333,-1580.6667) .. (1102.0000,-1596.0000) .. controls
    (1054.6667,-1529.3333) and (1031.0000,-1461.3333) .. (1031.0000,-1392.0000) ..
    controls (1031.0000,-1325.3333) and (1059.0000,-1262.3333) ..
    (1115.0000,-1203.0000) .. controls (1171.0000,-1144.3333) and
    (1199.0000,-1084.6667) .. (1199.0000,-1024.0000) -- cycle(875.0000,-1023.0000)
    .. controls (875.0000,-915.0000) and (824.0000,-836.3333) ..
    (722.0000,-787.0000) .. controls (748.6667,-840.3333) and (762.0000,-892.0000)
    .. (762.0000,-942.0000) .. controls (762.0000,-984.6667) and
    (750.6667,-1036.6667) .. (728.0000,-1098.0000) .. controls
    (719.3333,-1120.6667) and (692.3333,-1151.3333) .. (647.0000,-1190.0000) ..
    controls (610.3333,-1222.0000) and (592.0000,-1262.3333) ..
    (592.0000,-1311.0000) .. controls (592.0000,-1404.3333) and
    (634.6667,-1474.6667) .. (720.0000,-1522.0000) .. controls
    (744.0000,-1535.3333) and (761.0000,-1541.6667) .. (771.0000,-1541.0000) --
    (776.0000,-1541.0000) .. controls (728.6667,-1480.3333) and
    (705.0000,-1420.0000) .. (705.0000,-1360.0000) .. controls
    (705.0000,-1297.3333) and (733.3333,-1241.3333) .. (790.0000,-1192.0000) ..
    controls (846.6667,-1143.3333) and (875.0000,-1087.0000) ..
    (875.0000,-1023.0000) -- cycle(1992.0000,-400.0000) .. controls
    (1992.0000,-362.0000) and (1974.3333,-334.3333) .. (1939.0000,-317.0000) ..
    controls (1894.3333,-295.0000) and (1869.0000,-279.0000) ..
    (1863.0000,-269.0000) .. controls (1851.0000,-248.3333) and
    (1820.6667,-157.0000) .. (1772.0000,5.0000) .. controls (1731.3333,140.3333)
    and (1693.6667,216.0000) .. (1659.0000,232.0000) .. controls
    (1647.0000,234.6667) and (1634.6667,237.3333) .. (1622.0000,240.0000) ..
    controls (1606.6667,244.0000) and (1599.3333,252.0000) .. (1600.0000,264.0000)
    .. controls (1601.3333,265.3333) and (1625.6667,275.3333) ..
    (1673.0000,294.0000) .. controls (1702.3333,306.0000) and (1717.0000,325.0000)
    .. (1717.0000,351.0000) .. controls (1717.0000,387.6667) and
    (1688.0000,406.0000) .. (1630.0000,406.0000) -- (1533.0000,406.0000) ..
    controls (1471.6667,406.0000) and (1441.0000,377.6667) .. (1441.0000,321.0000)
    .. controls (1441.0000,295.6667) and (1448.6667,269.6667) ..
    (1464.0000,243.0000) -- (584.0000,243.0000) .. controls (599.3333,269.6667)
    and (607.0000,295.6667) .. (607.0000,321.0000) .. controls (607.0000,366.3333)
    and (584.3333,393.6667) .. (539.0000,403.0000) .. controls (530.3333,405.0000)
    and (490.0000,406.0000) .. (418.0000,406.0000) .. controls (360.0000,406.0000)
    and (331.0000,387.6667) .. (331.0000,351.0000) .. controls (331.0000,325.0000)
    and (345.6667,306.0000) .. (375.0000,294.0000) .. controls (422.3333,275.3333)
    and (446.6667,265.3333) .. (448.0000,264.0000) .. controls (448.6667,252.0000)
    and (441.3333,244.0000) .. (426.0000,240.0000) .. controls (413.3333,237.3333)
    and (401.0000,234.6667) .. (389.0000,232.0000) .. controls (354.3333,216.0000)
    and (316.6667,140.3333) .. (276.0000,5.0000) .. controls (227.3333,-157.0000)
    and (197.0000,-248.3333) .. (185.0000,-269.0000) .. controls
    (179.0000,-279.0000) and (153.6667,-295.0000) .. (109.0000,-317.0000) ..
    controls (73.6667,-334.3333) and (56.0000,-362.0000) .. (56.0000,-400.0000) ..
    controls (56.0000,-430.0000) and (70.3333,-456.0000) .. (99.0000,-478.0000) ..
    controls (125.0000,-498.0000) and (153.6667,-508.0000) .. (185.0000,-508.0000)
    -- (310.0000,-508.0000) .. controls (335.3333,-548.0000) and
    (355.6667,-574.3333) .. (371.0000,-587.0000) .. controls (394.3333,-605.6667)
    and (426.0000,-615.0000) .. (466.0000,-615.0000) .. controls
    (538.6667,-615.0000) and (589.3333,-579.3333) .. (618.0000,-508.0000) --
    (916.0000,-508.0000) .. controls (951.3333,-544.0000) and (986.6667,-579.6667)
    .. (1022.0000,-615.0000) .. controls (1075.3333,-666.3333) and
    (1113.3333,-692.0000) .. (1136.0000,-692.0000) .. controls
    (1160.0000,-692.0000) and (1197.3333,-666.6667) .. (1248.0000,-616.0000) ..
    controls (1281.3333,-580.0000) and (1314.6667,-544.0000) ..
    (1348.0000,-508.0000) -- (1591.0000,-508.0000) .. controls
    (1617.6667,-528.6667) and (1653.0000,-562.0000) .. (1697.0000,-608.0000) --
    (1700.0000,-753.0000) .. controls (1691.3333,-752.3333) and
    (1687.0000,-752.0000) .. (1687.0000,-752.0000) .. controls
    (1672.3333,-752.0000) and (1657.3333,-760.0000) .. (1642.0000,-776.0000) ..
    controls (1627.3333,-792.0000) and (1620.0000,-807.3333) ..
    (1620.0000,-822.0000) .. controls (1620.0000,-856.0000) and
    (1636.6667,-873.0000) .. (1670.0000,-873.0000) .. controls
    (1704.0000,-873.0000) and (1727.3333,-848.0000) .. (1740.0000,-798.0000) ..
    controls (1752.6667,-799.3333) and (1759.0000,-810.6667) ..
    (1759.0000,-832.0000) .. controls (1759.0000,-842.6667) and
    (1766.3333,-848.0000) .. (1781.0000,-848.0000) .. controls
    (1795.6667,-848.0000) and (1803.6667,-841.6667) .. (1805.0000,-829.0000) ..
    controls (1807.0000,-817.0000) and (1808.3333,-805.0000) ..
    (1809.0000,-793.0000) .. controls (1827.6667,-813.0000) and
    (1840.3333,-823.0000) .. (1847.0000,-823.0000) .. controls
    (1864.3333,-823.0000) and (1873.0000,-814.0000) .. (1873.0000,-796.0000) ..
    controls (1873.0000,-789.3333) and (1868.0000,-780.6667) ..
    (1858.0000,-770.0000) .. controls (1848.0000,-759.3333) and
    (1839.3333,-753.3333) .. (1832.0000,-752.0000) -- (1826.0000,-755.0000) --
    (1826.0000,-566.0000) .. controls (1826.0000,-550.6667) and
    (1812.3333,-531.3333) .. (1785.0000,-508.0000) -- (1863.0000,-508.0000) ..
    controls (1894.3333,-508.0000) and (1923.0000,-498.0000) ..
    (1949.0000,-478.0000) .. controls (1977.6667,-456.0000) and
    (1992.0000,-430.0000) .. (1992.0000,-400.0000) -- cycle(500.0000,-834.0000) ..
    controls (500.0000,-780.6667) and (482.0000,-735.6667) .. (446.0000,-699.0000)
    .. controls (410.0000,-663.0000) and (365.3333,-645.0000) ..
    (312.0000,-645.0000) .. controls (258.6667,-645.0000) and (213.0000,-663.0000)
    .. (175.0000,-699.0000) .. controls (137.0000,-735.6667) and
    (118.0000,-780.6667) .. (118.0000,-834.0000) .. controls (118.0000,-887.3333)
    and (137.0000,-932.3333) .. (175.0000,-969.0000) .. controls
    (213.0000,-1005.6667) and (258.6667,-1024.0000) .. (312.0000,-1024.0000) ..
    controls (365.3333,-1024.0000) and (410.0000,-1005.6667) ..
    (446.0000,-969.0000) .. controls (482.0000,-932.3333) and (500.0000,-887.3333)
    .. (500.0000,-834.0000) -- cycle(1667.0000,353.0000) -- (1667.0000,347.0000)
    .. controls (1643.0000,339.0000) and (1610.3333,324.3333) ..
    (1569.0000,303.0000) -- (1550.0000,266.0000) .. controls (1550.0000,256.6667)
    and (1550.6667,249.0000) .. (1552.0000,243.0000) -- (1493.0000,243.0000) --
    (1507.0000,268.0000) .. controls (1496.3333,286.6667) and (1491.0000,304.3333)
    .. (1491.0000,321.0000) .. controls (1491.0000,344.3333) and
    (1505.0000,356.0000) .. (1533.0000,356.0000) -- (1645.0000,356.0000) ..
    controls (1654.3333,356.0000) and (1661.6667,355.0000) .. (1667.0000,353.0000)
    -- cycle(1942.0000,-400.0000) .. controls (1942.0000,-416.0000) and
    (1933.0000,-429.6667) .. (1915.0000,-441.0000) .. controls
    (1897.0000,-452.3333) and (1879.6667,-458.0000) .. (1863.0000,-458.0000) --
    (185.0000,-458.0000) .. controls (168.3333,-458.0000) and (151.0000,-452.3333)
    .. (133.0000,-441.0000) .. controls (115.0000,-429.6667) and
    (106.0000,-416.0000) .. (106.0000,-400.0000) .. controls (106.0000,-386.0000)
    and (123.3333,-368.3333) .. (158.0000,-347.0000) .. controls
    (198.0000,-321.6667) and (221.6667,-303.6667) .. (229.0000,-293.0000) ..
    controls (242.3333,-273.0000) and (271.6667,-186.6667) .. (317.0000,-34.0000)
    .. controls (358.3333,104.0000) and (389.3333,177.3333) .. (410.0000,186.0000)
    .. controls (415.3333,188.0000) and (426.3333,190.3333) .. (443.0000,193.0000)
    -- (1605.0000,193.0000) .. controls (1615.6667,193.0000) and
    (1626.3333,191.0000) .. (1637.0000,187.0000) .. controls (1661.0000,177.6667)
    and (1684.0000,133.0000) .. (1706.0000,53.0000) .. controls
    (1726.6667,-23.6667) and (1747.6667,-100.3333) .. (1769.0000,-177.0000) ..
    controls (1798.3333,-264.3333) and (1832.6667,-319.0000) ..
    (1872.0000,-341.0000) .. controls (1887.3333,-347.6667) and
    (1902.3333,-354.3333) .. (1917.0000,-361.0000) .. controls
    (1933.6667,-370.3333) and (1942.0000,-383.3333) .. (1942.0000,-400.0000) --
    cycle(557.0000,321.0000) .. controls (557.0000,304.3333) and
    (551.6667,286.6667) .. (541.0000,268.0000) -- (555.0000,243.0000) --
    (496.0000,243.0000) .. controls (497.3333,249.0000) and (498.0000,256.6667) ..
    (498.0000,266.0000) -- (479.0000,303.0000) .. controls (451.6667,313.0000) and
    (419.0000,327.6667) .. (381.0000,347.0000) -- (381.0000,353.0000) .. controls
    (386.3333,355.0000) and (393.6667,356.0000) .. (403.0000,356.0000) --
    (515.0000,356.0000) .. controls (543.0000,356.0000) and (557.0000,344.3333) ..
    (557.0000,321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1992.0000,-400.0000) ..
    controls (1992.0000,-362.0000) and (1974.0000,-334.3333) ..
    (1938.0000,-317.0000) .. controls (1893.3333,-295.0000) and
    (1868.3333,-279.0000) .. (1863.0000,-269.0000) .. controls
    (1841.6667,-231.0000) and (1817.6667,-163.6667) .. (1791.0000,-67.0000) ..
    controls (1761.6667,39.6667) and (1738.6667,112.0000) .. (1722.0000,150.0000)
    .. controls (1702.6667,193.3333) and (1681.6667,220.6667) ..
    (1659.0000,232.0000) .. controls (1647.0000,234.6667) and (1634.6667,237.3333)
    .. (1622.0000,240.0000) .. controls (1606.6667,244.0000) and
    (1599.3333,252.0000) .. (1600.0000,264.0000) .. controls (1602.0000,266.0000)
    and (1626.3333,276.0000) .. (1673.0000,294.0000) .. controls
    (1702.3333,305.3333) and (1717.0000,324.3333) .. (1717.0000,351.0000) ..
    controls (1717.0000,387.6667) and (1688.0000,406.0000) .. (1630.0000,406.0000)
    -- (1533.0000,406.0000) .. controls (1471.6667,406.0000) and
    (1441.0000,377.6667) .. (1441.0000,321.0000) .. controls (1441.0000,295.6667)
    and (1448.6667,269.6667) .. (1464.0000,243.0000) -- (584.0000,243.0000) ..
    controls (599.3333,269.6667) and (607.0000,295.6667) .. (607.0000,321.0000) ..
    controls (607.0000,377.6667) and (576.3333,406.0000) .. (515.0000,406.0000) --
    (418.0000,406.0000) .. controls (360.0000,406.0000) and (331.0000,387.6667) ..
    (331.0000,351.0000) .. controls (331.0000,324.3333) and (345.6667,305.3333) ..
    (375.0000,294.0000) .. controls (421.6667,276.0000) and (446.0000,266.0000) ..
    (448.0000,264.0000) .. controls (448.6667,252.0000) and (441.3333,244.0000) ..
    (426.0000,240.0000) .. controls (413.3333,237.3333) and (401.0000,234.6667) ..
    (389.0000,232.0000) .. controls (366.3333,220.6667) and (345.3333,193.3333) ..
    (326.0000,150.0000) .. controls (309.3333,112.0000) and (286.3333,39.6667) ..
    (257.0000,-67.0000) .. controls (230.3333,-163.6667) and (206.3333,-231.0000)
    .. (185.0000,-269.0000) .. controls (179.6667,-279.0000) and
    (154.6667,-295.0000) .. (110.0000,-317.0000) .. controls (74.0000,-334.3333)
    and (56.0000,-362.0000) .. (56.0000,-400.0000) .. controls (56.0000,-430.0000)
    and (70.3333,-456.0000) .. (99.0000,-478.0000) .. controls
    (125.0000,-498.0000) and (153.6667,-508.0000) .. (185.0000,-508.0000) --
    (1760.0000,-508.0000) -- (1760.0000,-1446.0000) .. controls
    (1760.0000,-1456.0000) and (1754.3333,-1466.0000) .. (1743.0000,-1476.0000) ..
    controls (1732.3333,-1486.6667) and (1722.0000,-1492.0000) ..
    (1712.0000,-1492.0000) .. controls (1701.3333,-1492.0000) and
    (1693.0000,-1490.6667) .. (1687.0000,-1488.0000) .. controls
    (1673.6667,-1482.0000) and (1646.3333,-1434.6667) .. (1605.0000,-1346.0000) ..
    controls (1652.3333,-1309.3333) and (1678.6667,-1241.3333) ..
    (1684.0000,-1142.0000) -- (1723.0000,-1119.0000) -- (1698.0000,-1076.0000) --
    (1273.0000,-1326.0000) -- (1298.0000,-1369.0000) -- (1339.0000,-1345.0000) ..
    controls (1399.0000,-1370.3333) and (1446.0000,-1383.0000) ..
    (1480.0000,-1383.0000) .. controls (1509.3333,-1383.0000) and
    (1536.0000,-1378.6667) .. (1560.0000,-1370.0000) .. controls
    (1604.6667,-1468.0000) and (1640.3333,-1522.6667) .. (1667.0000,-1534.0000) ..
    controls (1679.6667,-1539.3333) and (1694.6667,-1542.0000) ..
    (1712.0000,-1542.0000) .. controls (1736.0000,-1542.0000) and
    (1758.3333,-1532.0000) .. (1779.0000,-1512.0000) .. controls
    (1799.6667,-1492.0000) and (1810.0000,-1470.0000) .. (1810.0000,-1446.0000) --
    (1810.0000,-508.0000) -- (1863.0000,-508.0000) .. controls
    (1894.3333,-508.0000) and (1923.0000,-498.0000) .. (1949.0000,-478.0000) ..
    controls (1977.6667,-456.0000) and (1992.0000,-430.0000) ..
    (1992.0000,-400.0000) -- cycle(1632.0000,-1173.0000) .. controls
    (1621.3333,-1279.6667) and (1570.6667,-1333.0000) .. (1480.0000,-1333.0000) ..
    controls (1455.3333,-1333.0000) and (1426.3333,-1326.6667) ..
    (1393.0000,-1314.0000) -- (1632.0000,-1173.0000) -- cycle(1667.0000,353.0000)
    -- (1667.0000,347.0000) .. controls (1642.3333,338.3333) and
    (1609.6667,323.6667) .. (1569.0000,303.0000) -- (1550.0000,266.0000) --
    (1550.0000,261.0000) .. controls (1550.0000,255.0000) and (1550.6667,249.0000)
    .. (1552.0000,243.0000) -- (1493.0000,243.0000) -- (1507.0000,268.0000) ..
    controls (1496.3333,286.6667) and (1491.0000,304.3333) .. (1491.0000,321.0000)
    .. controls (1491.0000,344.3333) and (1505.0000,356.0000) ..
    (1533.0000,356.0000) -- (1645.0000,356.0000) .. controls (1654.3333,356.0000)
    and (1661.6667,355.0000) .. (1667.0000,353.0000) -- cycle(1942.0000,-400.0000)
    .. controls (1942.0000,-416.0000) and (1932.3333,-430.0000) ..
    (1913.0000,-442.0000) .. controls (1896.3333,-452.6667) and
    (1879.6667,-458.0000) .. (1863.0000,-458.0000) -- (185.0000,-458.0000) ..
    controls (168.3333,-458.0000) and (151.6667,-452.6667) .. (135.0000,-442.0000)
    .. controls (115.6667,-430.0000) and (106.0000,-416.0000) ..
    (106.0000,-400.0000) .. controls (106.0000,-384.6667) and (123.0000,-367.3333)
    .. (157.0000,-348.0000) .. controls (196.3333,-325.3333) and
    (220.3333,-307.0000) .. (229.0000,-293.0000) .. controls (241.0000,-273.0000)
    and (270.0000,-187.0000) .. (316.0000,-35.0000) .. controls
    (357.3333,101.6667) and (388.6667,175.3333) .. (410.0000,186.0000) .. controls
    (412.0000,186.6667) and (415.0000,187.3333) .. (419.0000,188.0000) .. controls
    (439.0000,191.3333) and (447.0000,193.0000) .. (443.0000,193.0000) --
    (1605.0000,193.0000) .. controls (1615.6667,193.0000) and (1626.3333,191.0000)
    .. (1637.0000,187.0000) .. controls (1661.0000,177.6667) and
    (1684.0000,132.6667) .. (1706.0000,52.0000) .. controls (1727.3333,-24.6667)
    and (1748.3333,-101.3333) .. (1769.0000,-178.0000) .. controls
    (1798.3333,-265.3333) and (1832.6667,-319.6667) .. (1872.0000,-341.0000) ..
    controls (1887.3333,-347.6667) and (1902.3333,-354.3333) ..
    (1917.0000,-361.0000) .. controls (1933.6667,-370.3333) and
    (1942.0000,-383.3333) .. (1942.0000,-400.0000) -- cycle(557.0000,321.0000) ..
    controls (557.0000,304.3333) and (551.6667,286.6667) .. (541.0000,268.0000) --
    (555.0000,243.0000) -- (496.0000,243.0000) .. controls (497.3333,249.0000) and
    (498.0000,255.0000) .. (498.0000,261.0000) -- (498.0000,266.0000) --
    (479.0000,303.0000) .. controls (451.0000,313.6667) and (418.3333,328.3333) ..
    (381.0000,347.0000) -- (381.0000,353.0000) .. controls (386.3333,355.0000) and
    (393.6667,356.0000) .. (403.0000,356.0000) -- (515.0000,356.0000) .. controls
    (543.0000,356.0000) and (557.0000,344.3333) .. (557.0000,321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1234.0000,-1231.0000) --
    (822.0000,-1231.0000) .. controls (807.3333,-1259.6667) and
    (784.6667,-1302.0000) .. (754.0000,-1358.0000) -- (1234.0000,-1358.0000) --
    (1234.0000,-1231.0000) -- cycle(1234.0000,-1009.0000) .. controls
    (1234.0000,-983.0000) and (1215.0000,-954.3333) .. (1177.0000,-923.0000) ..
    controls (1139.6667,-891.6667) and (1107.6667,-875.3333) ..
    (1081.0000,-874.0000) .. controls (1070.3333,-873.3333) and
    (1058.0000,-873.0000) .. (1044.0000,-873.0000) .. controls
    (984.0000,-873.0000) and (937.6667,-891.3333) .. (905.0000,-928.0000) ..
    controls (872.3333,-965.3333) and (857.3333,-1014.3333) ..
    (860.0000,-1075.0000) .. controls (838.0000,-1079.6667) and
    (808.0000,-1081.6667) .. (770.0000,-1081.0000) .. controls
    (782.6667,-1097.6667) and (802.0000,-1123.0000) .. (828.0000,-1157.0000) --
    (1234.0000,-1157.0000) -- (1234.0000,-1009.0000) -- cycle(1452.0000,134.0000)
    -- (761.0000,134.0000) -- (761.0000,-63.0000) -- (1284.0000,-63.0000) --
    (1284.0000,-168.0000) -- (865.0000,-168.0000) .. controls (947.6667,-280.0000)
    and (1050.3333,-416.0000) .. (1173.0000,-576.0000) .. controls
    (1213.6667,-633.3333) and (1268.0000,-703.3333) .. (1336.0000,-786.0000) ..
    controls (1342.0000,-791.3333) and (1351.0000,-794.0000) ..
    (1363.0000,-794.0000) .. controls (1387.6667,-794.0000) and
    (1408.6667,-785.0000) .. (1426.0000,-767.0000) .. controls
    (1443.3333,-749.0000) and (1452.0000,-727.6667) .. (1452.0000,-703.0000) --
    (1452.0000,134.0000) -- cycle(417.0000,-879.0000) -- (328.0000,-879.0000) --
    (328.0000,-722.0000) -- (83.0000,-863.0000) -- (83.0000,-1308.0000) --
    (417.0000,-1308.0000) -- (417.0000,-879.0000) -- cycle(1206.0000,-799.0000) --
    (755.0000,-218.0000) -- (755.0000,-615.0000) .. controls (722.3333,-575.6667)
    and (675.3333,-514.6667) .. (614.0000,-432.0000) .. controls
    (567.3333,-360.0000) and (521.3333,-324.0000) .. (476.0000,-324.0000) ..
    controls (448.0000,-324.0000) and (386.0000,-361.0000) .. (290.0000,-435.0000)
    .. controls (202.0000,-503.6667) and (144.6667,-554.6667) ..
    (118.0000,-588.0000) .. controls (94.0000,-618.0000) and (82.0000,-643.0000)
    .. (82.0000,-663.0000) .. controls (82.0000,-679.6667) and (89.0000,-695.3333)
    .. (103.0000,-710.0000) .. controls (117.0000,-725.3333) and
    (132.3333,-733.0000) .. (149.0000,-733.0000) .. controls (177.0000,-733.0000)
    and (232.3333,-696.6667) .. (315.0000,-624.0000) .. controls
    (397.6667,-551.3333) and (450.6667,-515.0000) .. (474.0000,-515.0000) ..
    controls (510.6667,-515.0000) and (583.6667,-609.6667) .. (693.0000,-799.0000)
    -- (1206.0000,-799.0000) -- cycle(394.0000,-907.0000) -- (394.0000,-1274.0000)
    -- (121.0000,-1274.0000) -- (329.0000,-1154.0000) -- (329.0000,-907.0000) --
    (394.0000,-907.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1377.0000,-1128.0000) --
    (1029.0000,-1128.0000) -- (971.0000,-1231.0000) -- (1377.0000,-1231.0000) --
    (1377.0000,-1128.0000) -- cycle(1377.0000,-940.0000) .. controls
    (1377.0000,-922.0000) and (1365.3333,-899.6667) .. (1342.0000,-873.0000) ..
    controls (1311.3333,-837.6667) and (1269.6667,-820.0000) ..
    (1217.0000,-820.0000) .. controls (1170.3333,-820.0000) and
    (1133.3333,-833.6667) .. (1106.0000,-861.0000) .. controls
    (1078.6667,-889.0000) and (1065.0000,-925.3333) .. (1065.0000,-970.0000) ..
    controls (1065.0000,-977.3333) and (1065.3333,-984.6667) ..
    (1066.0000,-992.0000) .. controls (1040.6667,-996.6667) and
    (1012.3333,-998.3333) .. (981.0000,-997.0000) .. controls
    (1015.6667,-1039.6667) and (1037.0000,-1061.0000) .. (1045.0000,-1061.0000) --
    (1377.0000,-1061.0000) -- (1377.0000,-940.0000) -- cycle(1561.0000,30.0000) --
    (976.0000,30.0000) -- (976.0000,-141.0000) -- (1421.0000,-141.0000) --
    (1421.0000,-224.0000) -- (1066.0000,-224.0000) .. controls
    (1180.6667,-379.3333) and (1269.0000,-497.6667) .. (1331.0000,-579.0000) ..
    controls (1361.6667,-623.0000) and (1405.6667,-679.0000) ..
    (1463.0000,-747.0000) .. controls (1468.3333,-751.6667) and
    (1476.0000,-754.0000) .. (1486.0000,-754.0000) .. controls
    (1505.3333,-754.0000) and (1522.6667,-746.0000) .. (1538.0000,-730.0000) ..
    controls (1553.3333,-714.0000) and (1561.0000,-696.3333) ..
    (1561.0000,-677.0000) -- (1561.0000,30.0000) -- cycle(1349.0000,-749.0000) --
    (972.0000,-267.0000) -- (972.0000,-603.0000) .. controls (922.0000,-541.0000)
    and (847.0000,-448.0000) .. (747.0000,-324.0000) .. controls
    (725.6667,-295.3333) and (691.3333,-254.6667) .. (644.0000,-202.0000) ..
    controls (618.6667,-179.3333) and (597.6667,-168.0000) .. (581.0000,-168.0000)
    .. controls (566.3333,-168.0000) and (552.6667,-175.0000) ..
    (540.0000,-189.0000) .. controls (528.0000,-203.0000) and (522.0000,-217.3333)
    .. (522.0000,-232.0000) .. controls (522.0000,-252.6667) and
    (528.6667,-273.6667) .. (542.0000,-295.0000) .. controls (544.6667,-299.0000)
    and (583.3333,-348.0000) .. (658.0000,-442.0000) -- (901.0000,-749.0000) --
    (1349.0000,-749.0000) -- cycle(871.0000,-37.0000) .. controls
    (871.0000,-21.0000) and (862.0000,-5.6667) .. (844.0000,9.0000) .. controls
    (826.0000,23.6667) and (809.0000,31.0000) .. (793.0000,31.0000) --
    (336.0000,31.0000) .. controls (322.0000,31.0000) and (305.3333,22.6667) ..
    (286.0000,6.0000) .. controls (266.6667,-10.0000) and (257.0000,-24.6667) ..
    (257.0000,-38.0000) -- (257.0000,-144.0000) -- (871.0000,-144.0000) --
    (871.0000,-37.0000) -- cycle(242.0000,-149.0000) -- (151.0000,-149.0000) ..
    controls (132.3333,-149.0000) and (116.0000,-157.3333) .. (102.0000,-174.0000)
    .. controls (88.6667,-190.6667) and (82.0000,-208.6667) .. (82.0000,-228.0000)
    -- (82.0000,-685.0000) .. controls (82.0000,-702.3333) and (88.3333,-719.6667)
    .. (101.0000,-737.0000) .. controls (114.3333,-754.3333) and
    (129.3333,-763.0000) .. (146.0000,-763.0000) -- (242.0000,-763.0000) --
    (242.0000,-149.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1751.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (939.0000,-1303.0000) --
    (898.0000,-1303.0000) .. controls (895.3333,-1269.6667) and
    (895.3333,-1236.6667) .. (898.0000,-1204.0000) -- (831.0000,-1204.0000) --
    (831.0000,-1299.0000) .. controls (818.3333,-1303.6667) and
    (802.3333,-1305.3333) .. (783.0000,-1304.0000) -- (861.0000,-1378.0000) ..
    controls (881.6667,-1361.3333) and (907.6667,-1336.3333) ..
    (939.0000,-1303.0000) -- cycle(1413.0000,-470.0000) .. controls
    (1413.0000,-463.3333) and (1408.0000,-452.3333) .. (1398.0000,-437.0000) ..
    controls (1388.0000,-422.3333) and (1380.0000,-412.6667) ..
    (1374.0000,-408.0000) .. controls (1363.3333,-400.6667) and
    (1350.0000,-397.0000) .. (1334.0000,-397.0000) -- (1215.0000,-397.0000) --
    (1215.0000,-1037.0000) -- (1334.0000,-1037.0000) .. controls
    (1351.3333,-1037.0000) and (1368.6667,-1028.3333) .. (1386.0000,-1011.0000) ..
    controls (1404.0000,-993.6667) and (1413.0000,-976.3333) ..
    (1413.0000,-959.0000) -- (1413.0000,-470.0000) -- cycle(1156.0000,-398.0000)
    -- (584.0000,-398.0000) -- (584.0000,-1036.0000) .. controls
    (614.6667,-1036.0000) and (648.3333,-1036.6667) .. (685.0000,-1038.0000) ..
    controls (691.0000,-1046.0000) and (694.0000,-1068.3333) ..
    (694.0000,-1105.0000) .. controls (694.0000,-1151.6667) and
    (723.6667,-1175.0000) .. (783.0000,-1175.0000) -- (931.0000,-1175.0000) ..
    controls (967.6667,-1175.0000) and (992.3333,-1173.0000) ..
    (1005.0000,-1169.0000) .. controls (1030.3333,-1161.6667) and
    (1045.3333,-1144.3333) .. (1050.0000,-1117.0000) .. controls
    (1052.0000,-1102.3333) and (1052.6667,-1077.0000) .. (1052.0000,-1041.0000) ..
    controls (1070.6667,-1038.3333) and (1089.3333,-1037.0000) ..
    (1108.0000,-1037.0000) .. controls (1124.0000,-1037.0000) and
    (1140.0000,-1038.0000) .. (1156.0000,-1040.0000) -- (1156.0000,-398.0000) --
    cycle(526.0000,-397.0000) -- (402.0000,-397.0000) .. controls
    (386.0000,-397.0000) and (369.6667,-407.3333) .. (353.0000,-428.0000) ..
    controls (336.3333,-449.3333) and (328.0000,-468.3333) .. (328.0000,-485.0000)
    -- (328.0000,-944.0000) .. controls (328.0000,-966.0000) and
    (336.0000,-987.0000) .. (352.0000,-1007.0000) .. controls
    (368.0000,-1027.0000) and (391.0000,-1037.0000) .. (421.0000,-1037.0000) --
    (526.0000,-1037.0000) -- (526.0000,-397.0000) -- cycle(1659.0000,-146.0000) --
    (1420.0000,-146.0000) -- (1420.0000,124.0000) -- (1248.0000,124.0000) --
    (1248.0000,-145.0000) -- (491.0000,-145.0000) -- (491.0000,124.0000) --
    (319.0000,124.0000) -- (319.0000,-144.0000) -- (82.0000,-144.0000) --
    (82.0000,-287.0000) .. controls (88.6667,-286.3333) and (93.6667,-286.0000) ..
    (97.0000,-286.0000) .. controls (98.3333,-286.0000) and (114.0000,-287.0000)
    .. (144.0000,-289.0000) .. controls (155.3333,-342.3333) and
    (185.6667,-369.0000) .. (235.0000,-369.0000) .. controls (281.6667,-369.0000)
    and (310.6667,-341.6667) .. (322.0000,-287.0000) -- (400.0000,-287.0000) ..
    controls (412.0000,-338.3333) and (441.6667,-364.0000) .. (489.0000,-364.0000)
    .. controls (529.6667,-364.0000) and (557.6667,-338.3333) ..
    (573.0000,-287.0000) -- (656.0000,-287.0000) .. controls (663.3333,-338.3333)
    and (693.0000,-364.0000) .. (745.0000,-364.0000) .. controls
    (786.3333,-364.0000) and (814.3333,-338.3333) .. (829.0000,-287.0000) --
    (908.0000,-287.0000) .. controls (922.6667,-338.3333) and (952.0000,-364.0000)
    .. (996.0000,-364.0000) .. controls (1050.0000,-364.0000) and
    (1076.6667,-340.0000) .. (1076.0000,-292.0000) .. controls
    (1084.0000,-289.3333) and (1096.3333,-288.0000) .. (1113.0000,-288.0000) ..
    controls (1129.0000,-288.0000) and (1145.6667,-288.3333) ..
    (1163.0000,-289.0000) .. controls (1174.3333,-317.0000) and
    (1184.6667,-335.6667) .. (1194.0000,-345.0000) .. controls
    (1207.3333,-357.6667) and (1227.3333,-364.0000) .. (1254.0000,-364.0000) ..
    controls (1296.6667,-364.0000) and (1325.6667,-338.6667) ..
    (1341.0000,-288.0000) -- (1420.0000,-288.0000) .. controls
    (1421.3333,-290.0000) and (1423.3333,-294.3333) .. (1426.0000,-301.0000) ..
    controls (1440.6667,-339.6667) and (1468.0000,-359.0000) ..
    (1508.0000,-359.0000) .. controls (1550.6667,-359.0000) and
    (1580.3333,-335.6667) .. (1597.0000,-289.0000) .. controls
    (1611.6667,-287.6667) and (1632.3333,-287.0000) .. (1659.0000,-287.0000) --
    (1659.0000,-146.0000) -- cycle(1000.0000,-1042.0000) -- (1000.0000,-1101.0000)
    .. controls (1000.0000,-1123.0000) and (955.3333,-1134.0000) ..
    (866.0000,-1134.0000) .. controls (820.0000,-1134.0000) and
    (793.3333,-1133.3333) .. (786.0000,-1132.0000) .. controls
    (755.3333,-1126.0000) and (740.0000,-1109.0000) .. (740.0000,-1081.0000) --
    (740.0000,-1042.0000) -- (1000.0000,-1042.0000) -- cycle(782.0000,-682.0000)
    -- (782.0000,-913.0000) .. controls (758.6667,-913.0000) and
    (743.0000,-914.3333) .. (735.0000,-917.0000) -- (735.0000,-1031.0000) --
    (698.0000,-1031.0000) -- (698.0000,-913.0000) -- (652.0000,-913.0000) --
    (652.0000,-682.0000) -- (782.0000,-682.0000) -- cycle(735.0000,-863.0000) ..
    controls (731.0000,-859.0000) and (727.3333,-857.0000) .. (724.0000,-857.0000)
    -- (717.0000,-857.0000) .. controls (711.6667,-857.0000) and
    (705.3333,-860.3333) .. (698.0000,-867.0000) -- (698.0000,-889.0000) ..
    controls (705.3333,-895.6667) and (711.3333,-899.0000) .. (716.0000,-899.0000)
    .. controls (721.3333,-899.0000) and (727.6667,-895.3333) ..
    (735.0000,-888.0000) -- (735.0000,-863.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1260.0000,-309.0000) --
    (82.0000,-309.0000) -- (82.0000,-1360.0000) -- (1260.0000,-1360.0000) --
    (1260.0000,-309.0000) -- cycle(1215.0000,-18.0000) .. controls
    (1215.0000,42.0000) and (1194.6667,92.0000) .. (1154.0000,132.0000) ..
    controls (1114.0000,172.0000) and (1063.6667,192.0000) .. (1003.0000,192.0000)
    .. controls (918.3333,192.0000) and (854.6667,151.6667) .. (812.0000,71.0000)
    .. controls (812.0000,71.0000) and (797.0000,71.0000) .. (767.0000,71.0000) ..
    controls (731.6667,71.0000) and (711.0000,61.6667) .. (705.0000,43.0000) --
    (506.0000,43.0000) .. controls (496.0000,26.3333) and (484.3333,11.3333) ..
    (471.0000,-2.0000) .. controls (411.0000,28.6667) and (377.3333,44.0000) ..
    (370.0000,44.0000) .. controls (360.0000,44.0000) and (342.6667,27.0000) ..
    (318.0000,-7.0000) .. controls (258.0000,23.6667) and (224.3333,39.0000) ..
    (217.0000,39.0000) .. controls (213.0000,39.0000) and (198.6667,26.6667) ..
    (174.0000,2.0000) .. controls (149.3333,-22.6667) and (137.0000,-37.0000) ..
    (137.0000,-41.0000) .. controls (137.0000,-48.3333) and (146.0000,-64.3333) ..
    (164.0000,-89.0000) -- (807.0000,-89.0000) .. controls (850.3333,-181.0000)
    and (916.3333,-227.0000) .. (1005.0000,-227.0000) .. controls
    (1061.0000,-227.0000) and (1110.0000,-206.0000) .. (1152.0000,-164.0000) ..
    controls (1194.0000,-122.6667) and (1215.0000,-74.0000) ..
    (1215.0000,-18.0000) -- cycle(1199.0000,-371.0000) -- (1199.0000,-1298.0000)
    -- (143.0000,-1298.0000) -- (143.0000,-371.0000) -- (1199.0000,-371.0000) --
    cycle(1184.0000,-18.0000) .. controls (1184.0000,-29.3333) and
    (1178.6667,-39.6667) .. (1168.0000,-49.0000) .. controls (1158.0000,-58.3333)
    and (1147.3333,-63.0000) .. (1136.0000,-63.0000) .. controls
    (1110.0000,-63.0000) and (1097.0000,-48.6667) .. (1097.0000,-20.0000) ..
    controls (1097.0000,8.6667) and (1112.3333,23.0000) .. (1143.0000,23.0000) ..
    controls (1170.3333,23.0000) and (1184.0000,9.3333) .. (1184.0000,-18.0000) --
    cycle(1138.0000,-540.0000) .. controls (1138.0000,-529.3333) and
    (1131.3333,-516.0000) .. (1118.0000,-500.0000) .. controls
    (1105.3333,-484.6667) and (1094.0000,-477.0000) .. (1084.0000,-477.0000) --
    (970.0000,-477.0000) -- (970.0000,-1084.0000) -- (1013.0000,-1084.0000) ..
    controls (1068.3333,-1084.0000) and (1104.3333,-1072.0000) ..
    (1121.0000,-1048.0000) .. controls (1132.3333,-1032.0000) and
    (1138.0000,-1016.3333) .. (1138.0000,-1001.0000) -- (1138.0000,-540.0000) --
    cycle(923.0000,-478.0000) -- (434.0000,-478.0000) -- (434.0000,-1084.0000) --
    (526.0000,-1084.0000) -- (526.0000,-1096.0000) .. controls
    (526.0000,-1100.6667) and (525.6667,-1107.3333) .. (525.0000,-1116.0000) ..
    controls (524.3333,-1125.3333) and (524.0000,-1132.0000) ..
    (524.0000,-1136.0000) .. controls (524.0000,-1190.0000) and
    (551.3333,-1217.0000) .. (606.0000,-1217.0000) .. controls
    (614.0000,-1217.0000) and (626.0000,-1216.0000) .. (642.0000,-1214.0000) ..
    controls (658.6667,-1212.6667) and (671.0000,-1212.0000) ..
    (679.0000,-1212.0000) .. controls (686.3333,-1212.0000) and
    (696.6667,-1212.3333) .. (710.0000,-1213.0000) .. controls
    (724.0000,-1214.3333) and (734.6667,-1215.0000) .. (742.0000,-1215.0000) ..
    controls (782.6667,-1215.0000) and (807.3333,-1210.0000) ..
    (816.0000,-1200.0000) .. controls (824.6667,-1190.6667) and
    (829.0000,-1165.0000) .. (829.0000,-1123.0000) .. controls
    (829.0000,-1113.6667) and (829.6667,-1102.3333) .. (831.0000,-1089.0000) ..
    controls (847.0000,-1086.3333) and (861.6667,-1085.0000) ..
    (875.0000,-1085.0000) .. controls (889.0000,-1085.0000) and
    (905.0000,-1086.3333) .. (923.0000,-1089.0000) -- (923.0000,-478.0000) --
    cycle(382.0000,-477.0000) -- (273.0000,-477.0000) .. controls
    (265.0000,-477.0000) and (254.0000,-485.6667) .. (240.0000,-503.0000) ..
    controls (226.0000,-520.3333) and (219.0000,-533.3333) .. (219.0000,-542.0000)
    -- (219.0000,-1010.0000) .. controls (219.0000,-1016.6667) and
    (224.6667,-1028.0000) .. (236.0000,-1044.0000) .. controls
    (247.3333,-1060.0000) and (256.0000,-1069.3333) .. (262.0000,-1072.0000) ..
    controls (279.3333,-1080.0000) and (310.0000,-1084.0000) ..
    (354.0000,-1084.0000) -- (382.0000,-1084.0000) -- (382.0000,-477.0000) --
    cycle(791.0000,-1085.0000) -- (791.0000,-1144.0000) .. controls
    (791.0000,-1148.0000) and (785.3333,-1155.3333) .. (774.0000,-1166.0000) --
    (588.0000,-1166.0000) .. controls (577.3333,-1155.3333) and
    (572.0000,-1146.6667) .. (572.0000,-1140.0000) -- (572.0000,-1085.0000) --
    (791.0000,-1085.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1807.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1818.0000,-194.0000) ..
    controls (1818.0000,-132.6667) and (1799.0000,-80.0000) ..
    (1761.0000,-36.0000) .. controls (1721.0000,9.3333) and (1670.6667,32.0000) ..
    (1610.0000,32.0000) -- (438.0000,32.0000) .. controls (377.3333,32.0000) and
    (327.3333,9.6667) .. (288.0000,-35.0000) .. controls (249.3333,-79.6667) and
    (230.0000,-132.6667) .. (230.0000,-194.0000) .. controls (230.0000,-246.0000)
    and (244.3333,-296.3333) .. (273.0000,-345.0000) -- (815.0000,-1265.0000) ..
    controls (867.0000,-1353.6667) and (936.6667,-1398.0000) ..
    (1024.0000,-1398.0000) .. controls (1111.3333,-1398.0000) and
    (1181.0000,-1353.6667) .. (1233.0000,-1265.0000) -- (1775.0000,-345.0000) ..
    controls (1803.6667,-296.3333) and (1818.0000,-246.0000) ..
    (1818.0000,-194.0000) -- cycle(1645.0000,-197.0000) .. controls
    (1645.0000,-237.0000) and (1621.6667,-296.0000) .. (1575.0000,-374.0000) --
    (1174.0000,-1046.0000) .. controls (1110.6667,-1152.6667) and
    (1060.6667,-1206.0000) .. (1024.0000,-1206.0000) .. controls
    (986.6667,-1206.0000) and (936.3333,-1152.6667) .. (873.0000,-1046.0000) --
    (473.0000,-374.0000) .. controls (426.3333,-295.3333) and (403.0000,-236.3333)
    .. (403.0000,-197.0000) .. controls (403.0000,-140.3333) and
    (455.6667,-112.0000) .. (561.0000,-112.0000) -- (1487.0000,-112.0000) ..
    controls (1592.3333,-112.0000) and (1645.0000,-140.3333) ..
    (1645.0000,-197.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1843.0000,-580.0000) ..
    controls (1843.0000,-352.6667) and (1763.3333,-159.3333) .. (1604.0000,0.0000)
    .. controls (1444.6667,159.3333) and (1251.3333,239.0000) ..
    (1024.0000,239.0000) .. controls (796.6667,239.0000) and (603.3333,159.3333)
    .. (444.0000,0.0000) .. controls (284.6667,-159.3333) and (205.0000,-352.6667)
    .. (205.0000,-580.0000) .. controls (205.0000,-807.3333) and
    (284.6667,-1000.6667) .. (444.0000,-1160.0000) .. controls
    (603.3333,-1319.3333) and (796.6667,-1399.0000) .. (1024.0000,-1399.0000) ..
    controls (1251.3333,-1399.0000) and (1444.6667,-1319.3333) ..
    (1604.0000,-1160.0000) .. controls (1763.3333,-1000.6667) and
    (1843.0000,-807.3333) .. (1843.0000,-580.0000) -- cycle(1712.0000,-580.0000)
    .. controls (1712.0000,-771.3333) and (1645.0000,-933.6667) ..
    (1511.0000,-1067.0000) .. controls (1377.6667,-1201.0000) and
    (1215.3333,-1268.0000) .. (1024.0000,-1268.0000) .. controls
    (854.0000,-1268.0000) and (704.6667,-1213.0000) .. (576.0000,-1103.0000) --
    (1546.0000,-133.0000) .. controls (1656.6667,-261.6667) and
    (1712.0000,-410.6667) .. (1712.0000,-580.0000) -- cycle(1449.0000,-40.0000) --
    (483.0000,-1006.0000) .. controls (385.0000,-881.3333) and
    (336.0000,-739.3333) .. (336.0000,-580.0000) .. controls (336.0000,-388.6667)
    and (402.6667,-226.0000) .. (536.0000,-92.0000) .. controls (670.0000,41.3333)
    and (832.6667,108.0000) .. (1024.0000,108.0000) .. controls
    (1182.6667,108.0000) and (1324.3333,58.6667) .. (1449.0000,-40.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1843.0000,-580.0000) ..
    controls (1843.0000,-352.6667) and (1763.3333,-159.3333) .. (1604.0000,0.0000)
    .. controls (1444.6667,158.6667) and (1251.3333,238.0000) ..
    (1024.0000,238.0000) .. controls (796.6667,238.0000) and (603.3333,158.6667)
    .. (444.0000,0.0000) .. controls (284.6667,-159.3333) and (205.0000,-352.6667)
    .. (205.0000,-580.0000) .. controls (205.0000,-807.3333) and
    (284.6667,-1000.6667) .. (444.0000,-1160.0000) .. controls
    (603.3333,-1319.3333) and (796.6667,-1399.0000) .. (1024.0000,-1399.0000) ..
    controls (1251.3333,-1399.0000) and (1444.6667,-1319.3333) ..
    (1604.0000,-1160.0000) .. controls (1763.3333,-1000.6667) and
    (1843.0000,-807.3333) .. (1843.0000,-580.0000) -- cycle(1709.0000,-580.0000)
    .. controls (1709.0000,-770.6667) and (1642.3333,-932.6667) ..
    (1509.0000,-1066.0000) .. controls (1376.3333,-1199.3333) and
    (1214.6667,-1266.0000) .. (1024.0000,-1266.0000) .. controls
    (833.3333,-1266.0000) and (671.3333,-1199.3333) .. (538.0000,-1066.0000) ..
    controls (404.6667,-932.6667) and (338.0000,-770.6667) .. (338.0000,-580.0000)
    .. controls (338.0000,-389.3333) and (404.6667,-227.3333) ..
    (538.0000,-94.0000) .. controls (671.3333,38.6667) and (833.3333,105.0000) ..
    (1024.0000,105.0000) .. controls (1214.6667,105.0000) and (1376.3333,38.6667)
    .. (1509.0000,-94.0000) .. controls (1642.3333,-227.3333) and
    (1709.0000,-389.3333) .. (1709.0000,-580.0000) -- cycle(1192.0000,-1002.0000)
    .. controls (1192.0000,-957.3333) and (1175.3333,-920.0000) ..
    (1142.0000,-890.0000) .. controls (1108.6667,-860.0000) and
    (1069.3333,-845.0000) .. (1024.0000,-845.0000) .. controls
    (978.6667,-845.0000) and (939.3333,-860.0000) .. (906.0000,-890.0000) ..
    controls (872.6667,-920.0000) and (856.0000,-957.3333) ..
    (856.0000,-1002.0000) .. controls (856.0000,-1046.6667) and
    (872.6667,-1084.0000) .. (906.0000,-1114.0000) .. controls
    (939.3333,-1144.0000) and (978.6667,-1159.0000) .. (1024.0000,-1159.0000) ..
    controls (1069.3333,-1159.0000) and (1108.6667,-1144.0000) ..
    (1142.0000,-1114.0000) .. controls (1175.3333,-1084.0000) and
    (1192.0000,-1046.6667) .. (1192.0000,-1002.0000) -- cycle(1161.0000,32.0000)
    -- (886.0000,32.0000) -- (886.0000,-748.0000) -- (1161.0000,-748.0000) --
    (1161.0000,32.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (617.0000,-1254.0000) ..
    controls (617.0000,-1220.0000) and (608.0000,-1190.6667) ..
    (590.0000,-1166.0000) .. controls (569.3333,-1139.3333) and
    (542.6667,-1126.0000) .. (510.0000,-1126.0000) .. controls
    (477.3333,-1126.0000) and (450.6667,-1139.0000) .. (430.0000,-1165.0000) ..
    controls (409.3333,-1191.0000) and (399.0000,-1220.6667) ..
    (399.0000,-1254.0000) .. controls (399.0000,-1286.6667) and
    (409.0000,-1316.0000) .. (429.0000,-1342.0000) .. controls
    (451.0000,-1370.6667) and (478.0000,-1385.0000) .. (510.0000,-1385.0000) ..
    controls (543.3333,-1385.0000) and (570.0000,-1371.0000) ..
    (590.0000,-1343.0000) .. controls (608.0000,-1318.3333) and
    (617.0000,-1288.6667) .. (617.0000,-1254.0000) -- cycle(879.0000,-805.0000) ..
    controls (879.0000,-785.6667) and (856.3333,-743.0000) .. (811.0000,-677.0000)
    .. controls (780.3333,-634.3333) and (749.6667,-591.6667) ..
    (719.0000,-549.0000) -- (680.0000,-652.0000) -- (776.0000,-799.0000) --
    (664.0000,-942.0000) -- (664.0000,-654.0000) .. controls (678.0000,-613.3333)
    and (693.6667,-567.6667) .. (711.0000,-517.0000) .. controls
    (698.3333,-493.0000) and (692.0000,-482.6667) .. (692.0000,-486.0000) --
    (692.0000,-328.0000) -- (673.0000,-328.0000) -- (673.0000,167.0000) ..
    controls (673.0000,203.0000) and (652.0000,221.0000) .. (610.0000,221.0000) ..
    controls (567.3333,221.0000) and (546.0000,203.6667) .. (546.0000,169.0000) --
    (546.0000,-326.0000) .. controls (542.0000,-328.0000) and (535.6667,-328.6667)
    .. (527.0000,-328.0000) -- (527.0000,-487.0000) -- (493.0000,-487.0000) --
    (493.0000,-328.0000) -- (474.0000,-328.0000) -- (474.0000,167.0000) ..
    controls (474.0000,203.0000) and (452.6667,221.0000) .. (410.0000,221.0000) ..
    controls (367.3333,221.0000) and (346.0000,203.6667) .. (346.0000,169.0000) --
    (346.0000,-326.0000) .. controls (342.0000,-328.0000) and (336.0000,-328.6667)
    .. (328.0000,-328.0000) -- (328.0000,-485.0000) .. controls
    (328.0000,-479.6667) and (321.6667,-490.6667) .. (309.0000,-518.0000) --
    (354.0000,-657.0000) -- (354.0000,-942.0000) -- (243.0000,-797.0000) --
    (340.0000,-652.0000) -- (301.0000,-549.0000) .. controls (193.6667,-689.0000)
    and (140.0000,-774.3333) .. (140.0000,-805.0000) .. controls
    (140.0000,-816.3333) and (162.6667,-860.6667) .. (208.0000,-938.0000) ..
    controls (250.6667,-1010.6667) and (279.3333,-1056.6667) ..
    (294.0000,-1076.0000) .. controls (312.0000,-1099.3333) and
    (330.0000,-1111.0000) .. (348.0000,-1111.0000) -- (672.0000,-1111.0000) ..
    controls (692.0000,-1111.0000) and (712.6667,-1095.3333) ..
    (734.0000,-1064.0000) .. controls (748.6667,-1040.0000) and
    (763.0000,-1015.6667) .. (777.0000,-991.0000) .. controls (845.0000,-882.3333)
    and (879.0000,-820.3333) .. (879.0000,-805.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (676.0000,-1166.0000) ..
    controls (672.0000,-1166.0000) and (666.3333,-1166.6667) ..
    (659.0000,-1168.0000) .. controls (651.6667,-1169.3333) and
    (646.0000,-1170.0000) .. (642.0000,-1170.0000) -- (642.0000,-1197.0000) ..
    controls (651.3333,-1197.0000) and (662.6667,-1198.3333) ..
    (676.0000,-1201.0000) -- (676.0000,-1166.0000) -- cycle(647.0000,-1229.0000)
    .. controls (632.3333,-1207.6667) and (625.0000,-1192.0000) ..
    (625.0000,-1182.0000) .. controls (625.0000,-1181.3333) and
    (631.3333,-1165.6667) .. (644.0000,-1135.0000) -- (591.0000,-1135.0000) ..
    controls (601.0000,-1159.6667) and (606.0000,-1175.3333) ..
    (606.0000,-1182.0000) .. controls (606.0000,-1195.3333) and
    (599.6667,-1211.0000) .. (587.0000,-1229.0000) -- (647.0000,-1229.0000) --
    cycle(593.0000,-1169.0000) -- (573.0000,-1169.0000) .. controls
    (555.0000,-1169.0000) and (538.0000,-1178.6667) .. (522.0000,-1198.0000) ..
    controls (514.0000,-1183.3333) and (506.3333,-1168.6667) ..
    (499.0000,-1154.0000) .. controls (481.0000,-1128.0000) and
    (452.6667,-1115.0000) .. (414.0000,-1115.0000) .. controls
    (362.0000,-1115.0000) and (327.0000,-1142.6667) .. (309.0000,-1198.0000) ..
    controls (306.3333,-1194.6667) and (301.6667,-1189.6667) ..
    (295.0000,-1183.0000) .. controls (284.3333,-1173.0000) and
    (264.3333,-1168.3333) .. (235.0000,-1169.0000) -- (235.0000,-1194.0000) ..
    controls (245.6667,-1197.3333) and (256.6667,-1200.6667) ..
    (268.0000,-1204.0000) .. controls (279.3333,-1207.3333) and
    (288.0000,-1214.3333) .. (294.0000,-1225.0000) .. controls
    (296.6667,-1240.3333) and (300.6667,-1262.6667) .. (306.0000,-1292.0000) ..
    controls (312.0000,-1316.6667) and (325.3333,-1338.3333) ..
    (346.0000,-1357.0000) .. controls (366.6667,-1375.6667) and
    (389.3333,-1385.0000) .. (414.0000,-1385.0000) .. controls
    (470.0000,-1385.0000) and (506.3333,-1354.0000) .. (523.0000,-1292.0000) ..
    controls (523.6667,-1279.3333) and (526.3333,-1260.3333) ..
    (531.0000,-1235.0000) .. controls (534.3333,-1223.6667) and
    (542.3333,-1214.0000) .. (555.0000,-1206.0000) .. controls
    (568.3333,-1198.0000) and (581.0000,-1195.0000) .. (593.0000,-1197.0000) --
    (593.0000,-1169.0000) -- cycle(247.0000,-1135.0000) -- (194.0000,-1135.0000)
    .. controls (204.6667,-1161.0000) and (210.0000,-1176.6667) ..
    (210.0000,-1182.0000) .. controls (210.0000,-1192.6667) and
    (203.6667,-1208.3333) .. (191.0000,-1229.0000) -- (247.0000,-1229.0000) ..
    controls (246.3333,-1228.3333) and (246.0000,-1227.3333) ..
    (246.0000,-1226.0000) .. controls (234.6667,-1206.0000) and
    (229.0000,-1188.6667) .. (229.0000,-1174.0000) .. controls
    (229.0000,-1169.3333) and (235.0000,-1156.3333) .. (247.0000,-1135.0000) --
    cycle(193.0000,-1170.0000) .. controls (189.0000,-1170.0000) and
    (179.0000,-1168.6667) .. (163.0000,-1166.0000) -- (163.0000,-1201.0000) ..
    controls (173.6667,-1198.3333) and (183.6667,-1197.0000) ..
    (193.0000,-1197.0000) -- (193.0000,-1170.0000) -- cycle(689.0000,-313.0000) ..
    controls (598.3333,-312.3333) and (554.6667,-312.0000) .. (558.0000,-312.0000)
    -- (558.0000,182.0000) .. controls (558.0000,190.6667) and (552.0000,199.3333)
    .. (540.0000,208.0000) .. controls (528.0000,216.6667) and (516.6667,221.0000)
    .. (506.0000,221.0000) .. controls (456.6667,221.0000) and (432.0000,205.6667)
    .. (432.0000,175.0000) -- (432.0000,-308.0000) .. controls
    (426.0000,-310.6667) and (420.3333,-312.0000) .. (415.0000,-312.0000) ..
    controls (409.6667,-312.0000) and (403.6667,-310.6667) .. (397.0000,-308.0000)
    -- (397.0000,179.0000) .. controls (397.0000,207.0000) and (376.3333,221.0000)
    .. (335.0000,221.0000) .. controls (291.6667,221.0000) and (270.0000,206.6667)
    .. (270.0000,178.0000) -- (270.0000,-312.0000) .. controls
    (268.6667,-312.0000) and (267.0000,-311.6667) .. (265.0000,-311.0000) ..
    controls (251.0000,-311.0000) and (230.0000,-311.3333) .. (202.0000,-312.0000)
    .. controls (174.0000,-312.6667) and (153.3333,-313.0000) ..
    (140.0000,-313.0000) -- (270.0000,-651.0000) -- (270.0000,-935.0000) ..
    controls (266.6667,-939.0000) and (260.3333,-941.0000) .. (251.0000,-941.0000)
    .. controls (247.6667,-941.0000) and (244.3333,-939.0000) ..
    (241.0000,-935.0000) -- (241.0000,-637.0000) .. controls (241.0000,-609.0000)
    and (225.3333,-595.0000) .. (194.0000,-595.0000) .. controls
    (158.0000,-595.0000) and (140.0000,-612.3333) .. (140.0000,-647.0000) --
    (140.0000,-961.0000) .. controls (140.0000,-1002.3333) and
    (155.6667,-1036.3333) .. (187.0000,-1063.0000) .. controls
    (218.3333,-1089.6667) and (255.0000,-1103.0000) .. (297.0000,-1103.0000) --
    (525.0000,-1103.0000) .. controls (571.0000,-1103.0000) and
    (608.6667,-1088.3333) .. (638.0000,-1059.0000) .. controls
    (668.0000,-1029.6667) and (683.0000,-992.0000) .. (683.0000,-946.0000) --
    (683.0000,-656.0000) .. controls (683.0000,-615.3333) and (665.3333,-595.0000)
    .. (630.0000,-595.0000) .. controls (597.3333,-595.0000) and
    (581.0000,-608.3333) .. (581.0000,-635.0000) -- (581.0000,-935.0000) ..
    controls (577.6667,-939.0000) and (571.6667,-941.0000) .. (563.0000,-941.0000)
    .. controls (559.0000,-941.0000) and (555.3333,-939.0000) ..
    (552.0000,-935.0000) -- (552.0000,-647.0000) -- (689.0000,-313.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2381.0000,-1155.0000) --
    (2187.0000,-1155.0000) -- (2187.0000,-620.0000) .. controls
    (2167.0000,-634.6667) and (2144.6667,-646.3333) .. (2120.0000,-655.0000) --
    (2120.0000,-1155.0000) -- (1926.0000,-1155.0000) -- (2062.0000,-1485.0000) --
    (2245.0000,-1485.0000) -- (2381.0000,-1155.0000) -- cycle(1932.0000,-631.0000)
    .. controls (1818.0000,-532.3333) and (1746.3333,-430.6667) ..
    (1717.0000,-326.0000) -- (1557.0000,-326.0000) -- (1668.0000,-727.0000) ..
    controls (1690.6667,-745.0000) and (1711.6667,-754.0000) ..
    (1731.0000,-754.0000) .. controls (1733.6667,-754.0000) and
    (1737.6667,-754.3333) .. (1743.0000,-755.0000) .. controls
    (1748.3333,-755.6667) and (1752.3333,-756.0000) .. (1755.0000,-756.0000) ..
    controls (1800.3333,-756.0000) and (1836.3333,-745.3333) ..
    (1863.0000,-724.0000) .. controls (1883.0000,-708.0000) and
    (1906.0000,-677.0000) .. (1932.0000,-631.0000) -- cycle(2327.0000,250.0000) --
    (1980.0000,250.0000) -- (2120.0000,170.0000) -- (2120.0000,-245.0000) ..
    controls (2144.6667,-252.3333) and (2167.0000,-263.6667) ..
    (2187.0000,-279.0000) -- (2187.0000,170.0000) -- (2327.0000,250.0000) --
    cycle(1642.0000,-742.0000) -- (1522.0000,-326.0000) -- (1336.0000,-326.0000)
    -- (1359.0000,-816.0000) .. controls (1401.0000,-837.3333) and
    (1440.3333,-848.0000) .. (1477.0000,-848.0000) .. controls
    (1550.3333,-848.0000) and (1605.3333,-812.6667) .. (1642.0000,-742.0000) --
    cycle(1335.0000,-817.0000) -- (1307.0000,-326.0000) .. controls
    (1290.3333,-326.6667) and (1265.0000,-326.0000) .. (1231.0000,-324.0000) ..
    controls (1225.0000,-323.3333) and (1213.0000,-320.0000) ..
    (1195.0000,-314.0000) .. controls (1177.6667,-308.0000) and
    (1167.0000,-305.0000) .. (1163.0000,-305.0000) .. controls
    (1159.0000,-305.0000) and (1148.6667,-308.0000) .. (1132.0000,-314.0000) ..
    controls (1113.3333,-320.0000) and (1101.0000,-323.3333) ..
    (1095.0000,-324.0000) .. controls (1078.3333,-324.0000) and
    (1053.0000,-324.6667) .. (1019.0000,-326.0000) -- (991.0000,-817.0000) ..
    controls (987.0000,-889.6667) and (1044.3333,-926.0000) ..
    (1163.0000,-926.0000) .. controls (1281.6667,-926.0000) and
    (1339.0000,-889.6667) .. (1335.0000,-817.0000) -- cycle(990.0000,-326.0000) --
    (804.0000,-326.0000) -- (684.0000,-742.0000) .. controls (720.6667,-812.6667)
    and (775.6667,-848.0000) .. (849.0000,-848.0000) .. controls
    (885.6667,-848.0000) and (925.0000,-837.3333) .. (967.0000,-816.0000) --
    (990.0000,-326.0000) -- cycle(2226.0000,-454.0000) .. controls
    (2226.0000,-403.3333) and (2207.6667,-362.0000) .. (2171.0000,-330.0000) ..
    controls (2135.0000,-298.0000) and (2091.3333,-282.0000) ..
    (2040.0000,-282.0000) .. controls (2034.0000,-282.0000) and
    (2025.0000,-282.6667) .. (2013.0000,-284.0000) .. controls
    (1990.3333,-236.0000) and (1976.6667,-205.0000) .. (1972.0000,-191.0000) ..
    controls (1964.0000,-165.0000) and (1960.0000,-130.3333) ..
    (1960.0000,-87.0000) .. controls (1960.0000,-64.3333) and (1963.3333,-31.0000)
    .. (1970.0000,13.0000) .. controls (1976.6667,57.6667) and (1980.0000,91.0000)
    .. (1980.0000,113.0000) .. controls (1980.0000,171.0000) and
    (1955.3333,216.6667) .. (1906.0000,250.0000) .. controls (1904.6667,264.0000)
    and (1904.0000,275.0000) .. (1904.0000,283.0000) -- (1904.0000,291.0000) --
    (422.0000,291.0000) -- (422.0000,283.0000) .. controls (422.0000,275.0000) and
    (421.3333,264.0000) .. (420.0000,250.0000) .. controls (370.6667,216.6667) and
    (346.0000,171.0000) .. (346.0000,113.0000) .. controls (346.0000,91.0000) and
    (349.3333,57.6667) .. (356.0000,13.0000) .. controls (362.6667,-31.0000) and
    (366.0000,-64.3333) .. (366.0000,-87.0000) .. controls (366.0000,-130.3333)
    and (362.0000,-165.0000) .. (354.0000,-191.0000) .. controls
    (349.3333,-205.0000) and (335.6667,-236.0000) .. (313.0000,-284.0000) ..
    controls (301.0000,-282.6667) and (292.0000,-282.0000) .. (286.0000,-282.0000)
    .. controls (234.6667,-282.0000) and (191.3333,-297.6667) ..
    (156.0000,-329.0000) .. controls (118.6667,-361.6667) and (100.0000,-403.3333)
    .. (100.0000,-454.0000) .. controls (100.0000,-502.6667) and
    (122.0000,-543.6667) .. (166.0000,-577.0000) .. controls (206.0000,-607.6667)
    and (251.3333,-623.0000) .. (302.0000,-623.0000) .. controls
    (420.0000,-623.0000) and (517.3333,-518.0000) .. (594.0000,-308.0000) --
    (1105.0000,-308.0000) .. controls (1125.0000,-308.0000) and
    (1144.3333,-294.6667) .. (1163.0000,-268.0000) .. controls
    (1181.6667,-294.6667) and (1201.0000,-308.0000) .. (1221.0000,-308.0000) --
    (1732.0000,-308.0000) .. controls (1808.6667,-518.0000) and
    (1906.0000,-623.0000) .. (2024.0000,-623.0000) .. controls
    (2074.6667,-623.0000) and (2120.0000,-607.6667) .. (2160.0000,-577.0000) ..
    controls (2204.0000,-543.6667) and (2226.0000,-502.6667) ..
    (2226.0000,-454.0000) -- cycle(769.0000,-326.0000) -- (609.0000,-326.0000) ..
    controls (579.6667,-430.6667) and (508.0000,-532.3333) .. (394.0000,-631.0000)
    .. controls (420.0000,-677.0000) and (443.0000,-708.0000) ..
    (463.0000,-724.0000) .. controls (489.6667,-745.3333) and (525.6667,-756.0000)
    .. (571.0000,-756.0000) .. controls (573.6667,-756.0000) and
    (577.6667,-755.6667) .. (583.0000,-755.0000) .. controls (588.3333,-754.3333)
    and (592.3333,-754.0000) .. (595.0000,-754.0000) .. controls
    (614.3333,-754.0000) and (635.3333,-745.0000) .. (658.0000,-727.0000) --
    (769.0000,-326.0000) -- cycle(1881.0000,-638.0000) .. controls
    (1854.3333,-691.3333) and (1817.3333,-718.0000) .. (1770.0000,-718.0000) ..
    controls (1753.3333,-718.0000) and (1731.3333,-713.0000) ..
    (1704.0000,-703.0000) .. controls (1642.6667,-494.3333) and
    (1612.0000,-387.3333) .. (1612.0000,-382.0000) -- (1612.0000,-367.0000) --
    (1686.0000,-367.0000) .. controls (1723.3333,-467.6667) and
    (1788.3333,-558.0000) .. (1881.0000,-638.0000) -- cycle(1598.0000,-737.0000)
    .. controls (1571.3333,-783.6667) and (1531.3333,-807.0000) ..
    (1478.0000,-807.0000) .. controls (1456.6667,-807.0000) and
    (1430.0000,-801.0000) .. (1398.0000,-789.0000) .. controls
    (1396.0000,-751.6667) and (1391.0000,-662.0000) .. (1383.0000,-520.0000) ..
    controls (1378.3333,-433.3333) and (1376.0000,-391.0000) ..
    (1376.0000,-393.0000) -- (1376.0000,-367.0000) -- (1491.0000,-367.0000) --
    (1598.0000,-737.0000) -- cycle(1294.0000,-808.0000) .. controls
    (1297.3333,-859.3333) and (1253.6667,-885.0000) .. (1163.0000,-885.0000) ..
    controls (1072.3333,-885.0000) and (1028.6667,-859.3333) ..
    (1032.0000,-808.0000) -- (1060.0000,-364.0000) .. controls
    (1092.0000,-364.0000) and (1115.0000,-362.3333) .. (1129.0000,-359.0000) ..
    controls (1131.6667,-358.3333) and (1137.3333,-356.0000) ..
    (1146.0000,-352.0000) .. controls (1154.6667,-348.0000) and
    (1160.3333,-346.0000) .. (1163.0000,-346.0000) .. controls
    (1165.6667,-346.0000) and (1171.3333,-348.0000) .. (1180.0000,-352.0000) ..
    controls (1188.6667,-356.0000) and (1194.3333,-358.3333) ..
    (1197.0000,-359.0000) .. controls (1211.0000,-362.3333) and
    (1234.0000,-364.0000) .. (1266.0000,-364.0000) -- (1294.0000,-808.0000) --
    cycle(950.0000,-367.0000) -- (950.0000,-393.0000) .. controls
    (950.0000,-391.0000) and (947.6667,-433.3333) .. (943.0000,-520.0000) --
    (928.0000,-789.0000) .. controls (896.0000,-801.0000) and (869.3333,-807.0000)
    .. (848.0000,-807.0000) .. controls (794.6667,-807.0000) and
    (754.6667,-783.6667) .. (728.0000,-737.0000) -- (835.0000,-367.0000) --
    (950.0000,-367.0000) -- cycle(2188.0000,-449.0000) .. controls
    (2188.0000,-486.3333) and (2169.6667,-518.3333) .. (2133.0000,-545.0000) ..
    controls (2099.6667,-569.6667) and (2063.3333,-582.0000) ..
    (2024.0000,-582.0000) .. controls (1960.6667,-582.0000) and
    (1904.0000,-543.6667) .. (1854.0000,-467.0000) .. controls
    (1830.0000,-430.3333) and (1798.3333,-364.0000) .. (1759.0000,-268.0000) --
    (1228.0000,-268.0000) .. controls (1218.6667,-268.0000) and
    (1207.0000,-259.0000) .. (1193.0000,-241.0000) .. controls
    (1183.0000,-228.3333) and (1173.0000,-215.6667) .. (1163.0000,-203.0000) ..
    controls (1153.0000,-215.6667) and (1143.0000,-228.3333) ..
    (1133.0000,-241.0000) .. controls (1119.0000,-259.0000) and
    (1107.3333,-268.0000) .. (1098.0000,-268.0000) -- (567.0000,-268.0000) ..
    controls (527.6667,-364.0000) and (496.0000,-430.3333) .. (472.0000,-467.0000)
    .. controls (422.0000,-543.6667) and (365.3333,-582.0000) ..
    (302.0000,-582.0000) .. controls (262.6667,-582.0000) and (226.3333,-569.6667)
    .. (193.0000,-545.0000) .. controls (156.3333,-518.3333) and
    (138.0000,-486.3333) .. (138.0000,-449.0000) .. controls (138.0000,-409.0000)
    and (154.0000,-377.6667) .. (186.0000,-355.0000) .. controls
    (214.0000,-335.6667) and (249.0000,-326.0000) .. (291.0000,-326.0000) ..
    controls (295.6667,-326.0000) and (302.3333,-326.3333) .. (311.0000,-327.0000)
    .. controls (320.3333,-328.3333) and (327.3333,-329.0000) ..
    (332.0000,-329.0000) .. controls (336.0000,-329.0000) and (343.3333,-315.6667)
    .. (354.0000,-289.0000) .. controls (387.3333,-207.0000) and
    (404.0000,-138.3333) .. (404.0000,-83.0000) .. controls (404.0000,-59.0000)
    and (401.0000,-22.6667) .. (395.0000,26.0000) .. controls (389.6667,74.6667)
    and (387.0000,111.3333) .. (387.0000,136.0000) .. controls (387.0000,168.6667)
    and (395.0000,190.3333) .. (411.0000,201.0000) .. controls (427.0000,211.6667)
    and (443.0000,222.3333) .. (459.0000,233.0000) .. controls (462.3333,236.3333)
    and (463.3333,245.6667) .. (462.0000,261.0000) -- (1864.0000,261.0000) ..
    controls (1862.6667,245.6667) and (1863.6667,236.3333) .. (1867.0000,233.0000)
    .. controls (1883.0000,222.3333) and (1899.0000,211.6667) ..
    (1915.0000,201.0000) .. controls (1931.0000,190.3333) and (1939.0000,168.6667)
    .. (1939.0000,136.0000) .. controls (1939.0000,111.3333) and
    (1936.0000,74.6667) .. (1930.0000,26.0000) .. controls (1924.6667,-22.6667)
    and (1922.0000,-59.0000) .. (1922.0000,-83.0000) .. controls
    (1922.0000,-138.3333) and (1938.6667,-207.0000) .. (1972.0000,-289.0000) ..
    controls (1982.6667,-315.6667) and (1990.0000,-329.0000) ..
    (1994.0000,-329.0000) .. controls (1998.6667,-329.0000) and
    (2005.3333,-328.3333) .. (2014.0000,-327.0000) .. controls
    (2023.3333,-326.3333) and (2030.3333,-326.0000) .. (2035.0000,-326.0000) ..
    controls (2077.0000,-326.0000) and (2112.0000,-335.6667) ..
    (2140.0000,-355.0000) .. controls (2172.0000,-377.6667) and
    (2188.0000,-409.0000) .. (2188.0000,-449.0000) -- cycle(714.0000,-367.0000) --
    (714.0000,-382.0000) .. controls (714.0000,-387.3333) and (683.3333,-494.3333)
    .. (622.0000,-703.0000) .. controls (594.6667,-713.0000) and
    (572.6667,-718.0000) .. (556.0000,-718.0000) .. controls (508.6667,-718.0000)
    and (471.6667,-691.3333) .. (445.0000,-638.0000) .. controls
    (537.6667,-558.0000) and (602.6667,-467.6667) .. (640.0000,-367.0000) --
    (714.0000,-367.0000) -- cycle(1720.0000,-97.0000) .. controls
    (1716.6667,-53.6667) and (1713.3333,-19.0000) .. (1710.0000,7.0000) --
    (616.0000,7.0000) .. controls (612.6667,-19.0000) and (609.3333,-53.6667) ..
    (606.0000,-97.0000) -- (1105.0000,-97.0000) .. controls (1111.6667,-97.0000)
    and (1122.0000,-106.3333) .. (1136.0000,-125.0000) .. controls
    (1144.6667,-137.0000) and (1153.6667,-149.3333) .. (1163.0000,-162.0000) ..
    controls (1172.3333,-149.3333) and (1181.3333,-137.0000) ..
    (1190.0000,-125.0000) .. controls (1204.0000,-106.3333) and
    (1214.3333,-97.0000) .. (1221.0000,-97.0000) -- (1720.0000,-97.0000) --
    cycle(1741.0000,226.0000) -- (585.0000,226.0000) .. controls
    (593.0000,220.0000) and (604.6667,206.6667) .. (620.0000,186.0000) --
    (1706.0000,186.0000) .. controls (1712.6667,196.0000) and (1724.3333,209.3333)
    .. (1741.0000,226.0000) -- cycle(1686.0000,-33.0000) -- (1686.0000,-53.0000)
    -- (1231.0000,-53.0000) .. controls (1222.3333,-53.0000) and
    (1209.3333,-58.3333) .. (1192.0000,-69.0000) .. controls (1175.3333,-79.6667)
    and (1165.6667,-89.0000) .. (1163.0000,-97.0000) .. controls
    (1160.3333,-89.0000) and (1150.3333,-79.6667) .. (1133.0000,-69.0000) ..
    controls (1116.3333,-58.3333) and (1103.6667,-53.0000) .. (1095.0000,-53.0000)
    -- (640.0000,-53.0000) -- (640.0000,-33.0000) -- (1686.0000,-33.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1758.0000,0.0000) --
    (1656.0000,0.0000) -- (1656.0000,-214.0000) -- (254.0000,-214.0000) --
    (254.0000,0.0000) -- (150.0000,0.0000) -- (150.0000,-1086.0000) --
    (252.0000,-1086.0000) -- (252.0000,-470.0000) -- (664.0000,-470.0000) ..
    controls (663.3333,-568.0000) and (719.6667,-641.3333) .. (833.0000,-690.0000)
    .. controls (917.0000,-726.0000) and (1015.6667,-744.0000) ..
    (1129.0000,-744.0000) .. controls (1239.0000,-744.0000) and
    (1338.3333,-725.0000) .. (1427.0000,-687.0000) .. controls
    (1545.0000,-637.0000) and (1601.0000,-564.3333) .. (1595.0000,-469.0000) --
    (1654.0000,-469.0000) -- (1654.0000,-724.0000) -- (1758.0000,-724.0000) --
    (1758.0000,0.0000) -- cycle(647.0000,-714.0000) .. controls
    (647.0000,-673.3333) and (633.0000,-639.0000) .. (605.0000,-611.0000) ..
    controls (577.0000,-583.0000) and (542.6667,-569.0000) .. (502.0000,-569.0000)
    .. controls (462.6667,-569.0000) and (428.6667,-583.3333) ..
    (400.0000,-612.0000) .. controls (371.3333,-640.6667) and (357.0000,-674.6667)
    .. (357.0000,-714.0000) .. controls (357.0000,-753.3333) and
    (371.3333,-787.3333) .. (400.0000,-816.0000) .. controls (428.6667,-845.3333)
    and (462.6667,-860.0000) .. (502.0000,-860.0000) .. controls
    (541.3333,-860.0000) and (575.3333,-845.3333) .. (604.0000,-816.0000) ..
    controls (632.6667,-787.3333) and (647.0000,-753.3333) .. (647.0000,-714.0000)
    -- cycle(1483.0000,-470.0000) -- (1483.0000,-516.0000) .. controls
    (1483.0000,-527.3333) and (1467.3333,-543.3333) .. (1436.0000,-564.0000) ..
    controls (1410.0000,-580.6667) and (1388.3333,-592.3333) ..
    (1371.0000,-599.0000) .. controls (1296.3333,-627.0000) and
    (1216.3333,-641.0000) .. (1131.0000,-641.0000) .. controls
    (1064.3333,-641.0000) and (994.3333,-630.0000) .. (921.0000,-608.0000) ..
    controls (823.6667,-578.6667) and (775.0000,-539.0000) .. (775.0000,-489.0000)
    .. controls (775.0000,-487.0000) and (776.6667,-480.6667) ..
    (780.0000,-470.0000) -- (1483.0000,-470.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2281.0000,-776.0000) ..
    controls (2244.3333,-796.6667) and (2221.3333,-807.0000) ..
    (2212.0000,-807.0000) -- (2069.0000,-807.0000) -- (2069.0000,-837.0000) --
    (2238.0000,-837.0000) -- (2281.0000,-776.0000) -- cycle(1569.0000,-817.0000)
    .. controls (1547.6667,-804.3333) and (1526.0000,-791.3333) ..
    (1504.0000,-778.0000) .. controls (1478.0000,-764.0000) and
    (1454.3333,-757.0000) .. (1433.0000,-757.0000) -- (1390.0000,-757.0000) --
    (1529.0000,-834.0000) .. controls (1537.6667,-830.6667) and
    (1551.0000,-825.0000) .. (1569.0000,-817.0000) -- cycle(2340.0000,184.0000) --
    (1316.0000,184.0000) .. controls (1340.6667,124.0000) and (1353.0000,91.6667)
    .. (1353.0000,87.0000) -- (1353.0000,-732.0000) -- (1592.0000,-732.0000) --
    (1592.0000,-736.0000) .. controls (1592.0000,-741.3333) and
    (1591.3333,-749.0000) .. (1590.0000,-759.0000) .. controls
    (1588.6667,-769.0000) and (1588.0000,-776.6667) .. (1588.0000,-782.0000) ..
    controls (1588.0000,-862.0000) and (1610.6667,-927.3333) ..
    (1656.0000,-978.0000) .. controls (1702.0000,-1028.6667) and
    (1764.6667,-1054.0000) .. (1844.0000,-1054.0000) .. controls
    (1922.6667,-1054.0000) and (1979.6667,-1018.0000) .. (2015.0000,-946.0000) ..
    controls (2037.6667,-899.3333) and (2053.0000,-828.6667) ..
    (2061.0000,-734.0000) -- (2303.0000,-734.0000) -- (2303.0000,81.0000) ..
    controls (2303.0000,81.0000) and (2315.3333,115.3333) .. (2340.0000,184.0000)
    -- cycle(1315.0000,-198.0000) -- (803.0000,237.0000) -- (234.0000,237.0000) ..
    controls (252.6667,215.0000) and (272.3333,193.6667) .. (293.0000,173.0000) --
    (293.0000,-865.0000) .. controls (311.0000,-870.3333) and (338.0000,-877.6667)
    .. (374.0000,-887.0000) -- (375.0000,-886.0000) .. controls
    (375.6667,-887.3333) and (376.3333,-889.3333) .. (377.0000,-892.0000) ..
    controls (377.0000,-894.6667) and (364.3333,-922.3333) .. (339.0000,-975.0000)
    .. controls (322.3333,-1009.0000) and (298.3333,-1060.6667) ..
    (267.0000,-1130.0000) .. controls (247.6667,-1170.0000) and
    (228.6667,-1210.3333) .. (210.0000,-1251.0000) .. controls
    (186.6667,-1303.0000) and (175.0000,-1344.6667) .. (175.0000,-1376.0000) ..
    controls (175.0000,-1432.0000) and (199.0000,-1460.0000) ..
    (247.0000,-1460.0000) .. controls (287.0000,-1460.0000) and
    (314.3333,-1449.3333) .. (329.0000,-1428.0000) .. controls
    (341.0000,-1410.0000) and (352.6667,-1384.6667) .. (364.0000,-1352.0000) ..
    controls (381.3333,-1304.0000) and (391.0000,-1277.6667) ..
    (393.0000,-1273.0000) .. controls (412.3333,-1228.3333) and
    (447.6667,-1152.3333) .. (499.0000,-1045.0000) .. controls
    (501.6667,-1085.6667) and (504.6667,-1126.0000) .. (508.0000,-1166.0000) ..
    controls (518.0000,-1213.3333) and (544.3333,-1237.0000) ..
    (587.0000,-1237.0000) .. controls (647.0000,-1237.0000) and
    (687.0000,-1182.3333) .. (707.0000,-1073.0000) -- (783.0000,-1184.0000) --
    (921.0000,-1184.0000) .. controls (926.3333,-1174.6667) and
    (937.3333,-1159.3333) .. (954.0000,-1138.0000) .. controls
    (1008.6667,-1230.6667) and (1067.6667,-1277.0000) .. (1131.0000,-1277.0000) ..
    controls (1177.6667,-1277.0000) and (1201.0000,-1252.3333) ..
    (1201.0000,-1203.0000) .. controls (1201.0000,-1195.0000) and
    (1192.6667,-1155.3333) .. (1176.0000,-1084.0000) .. controls
    (1178.0000,-1082.6667) and (1180.6667,-1082.0000) .. (1184.0000,-1082.0000) ..
    controls (1198.6667,-1082.0000) and (1223.6667,-1082.6667) ..
    (1259.0000,-1084.0000) -- (1259.0000,-257.0000) .. controls
    (1271.0000,-243.6667) and (1289.6667,-224.0000) .. (1315.0000,-198.0000) --
    cycle(2009.0000,-733.0000) -- (2009.0000,-746.0000) .. controls
    (2009.0000,-752.6667) and (2005.3333,-774.3333) .. (1998.0000,-811.0000) ..
    controls (1972.6667,-936.3333) and (1920.6667,-999.0000) ..
    (1842.0000,-999.0000) .. controls (1782.0000,-999.0000) and
    (1733.6667,-976.3333) .. (1697.0000,-931.0000) .. controls
    (1663.6667,-889.0000) and (1647.0000,-837.0000) .. (1647.0000,-775.0000) --
    (1647.0000,-733.0000) -- (2009.0000,-733.0000) -- cycle(1160.0000,-1209.0000)
    .. controls (1160.0000,-1223.6667) and (1150.3333,-1231.0000) ..
    (1131.0000,-1231.0000) .. controls (1109.0000,-1231.0000) and
    (1083.0000,-1215.3333) .. (1053.0000,-1184.0000) .. controls
    (1023.6667,-1153.3333) and (1009.0000,-1127.0000) .. (1009.0000,-1105.0000) --
    (1009.0000,-1086.0000) -- (1113.0000,-1086.0000) .. controls
    (1144.3333,-1166.6667) and (1160.0000,-1207.6667) .. (1160.0000,-1209.0000) --
    cycle(2303.0000,153.0000) .. controls (2289.0000,112.3333) and
    (2282.0000,92.6667) .. (2282.0000,94.0000) -- (2282.0000,-707.0000) --
    (1381.0000,-707.0000) -- (1381.0000,81.0000) .. controls (1381.0000,86.3333)
    and (1370.6667,110.3333) .. (1350.0000,153.0000) -- (2303.0000,153.0000) --
    cycle(1027.0000,-956.0000) -- (911.0000,-1132.0000) -- (761.0000,-875.0000) --
    (1027.0000,-956.0000) -- cycle(891.0000,-1162.0000) -- (805.0000,-1162.0000)
    -- (591.0000,-869.0000) -- (723.0000,-869.0000) -- (891.0000,-1162.0000) --
    cycle(662.0000,-1006.0000) -- (662.0000,-1084.0000) .. controls
    (662.0000,-1106.6667) and (655.3333,-1129.3333) .. (642.0000,-1152.0000) ..
    controls (626.6667,-1178.0000) and (608.3333,-1191.0000) ..
    (587.0000,-1191.0000) .. controls (554.3333,-1191.0000) and
    (538.0000,-1165.3333) .. (538.0000,-1114.0000) .. controls
    (538.0000,-1089.3333) and (543.3333,-1034.3333) .. (554.0000,-949.0000) ..
    controls (626.0000,-964.3333) and (662.0000,-983.3333) ..
    (662.0000,-1006.0000) -- cycle(246.0000,-1429.0000) -- (236.0000,-1429.0000)
    .. controls (228.0000,-1429.0000) and (218.3333,-1424.3333) ..
    (207.0000,-1415.0000) .. controls (196.3333,-1405.6667) and
    (191.0000,-1397.3333) .. (191.0000,-1390.0000) .. controls
    (191.0000,-1379.3333) and (205.0000,-1345.3333) .. (233.0000,-1288.0000) ..
    controls (228.3333,-1303.3333) and (226.0000,-1320.3333) ..
    (226.0000,-1339.0000) .. controls (226.0000,-1368.3333) and
    (232.6667,-1398.3333) .. (246.0000,-1429.0000) -- cycle(472.0000,-957.0000) ..
    controls (442.0000,-1045.6667) and (385.6667,-1174.0000) ..
    (303.0000,-1342.0000) .. controls (327.0000,-1288.6667) and
    (359.3333,-1207.6667) .. (400.0000,-1099.0000) .. controls
    (401.3333,-1094.3333) and (402.0000,-1080.0000) .. (402.0000,-1056.0000) ..
    controls (402.0000,-1047.3333) and (412.0000,-1030.6667) ..
    (432.0000,-1006.0000) .. controls (445.3333,-990.0000) and
    (458.6667,-973.6667) .. (472.0000,-957.0000) -- cycle(1275.0000,-204.0000) ..
    controls (1250.3333,-233.3333) and (1238.0000,-251.6667) ..
    (1238.0000,-259.0000) -- (1238.0000,-1001.0000) -- (557.0000,-750.0000) --
    (566.0000,38.0000) -- (803.0000,200.0000) -- (1275.0000,-204.0000) --
    cycle(708.0000,187.0000) -- (541.0000,68.0000) -- (527.0000,-645.0000) --
    (516.0000,68.0000) -- (365.0000,175.0000) -- (528.0000,101.0000) --
    (708.0000,187.0000) -- cycle(500.0000,-747.0000) -- (318.0000,-831.0000) --
    (318.0000,131.0000) .. controls (323.3333,135.0000) and (332.0000,140.6667) ..
    (344.0000,148.0000) -- (491.0000,51.0000) -- (500.0000,-747.0000) --
    cycle(677.0000,206.0000) -- (525.0000,132.0000) -- (377.0000,206.0000) --
    (677.0000,206.0000) -- cycle(1972.0000,-807.0000) -- (1684.0000,-807.0000) ..
    controls (1684.0000,-810.3333) and (1684.6667,-815.3333) ..
    (1686.0000,-822.0000) .. controls (1687.3333,-828.6667) and
    (1688.0000,-833.6667) .. (1688.0000,-837.0000) -- (1969.0000,-837.0000) ..
    controls (1969.0000,-823.0000) and (1970.0000,-813.0000) ..
    (1972.0000,-807.0000) -- cycle(2018.0000,-249.0000) -- (1657.0000,-249.0000)
    -- (1657.0000,-425.0000) -- (2018.0000,-425.0000) -- (2018.0000,-249.0000) --
    cycle(1123.0000,-504.0000) -- (891.0000,-373.0000) -- (891.0000,-589.0000) --
    (1123.0000,-692.0000) -- (1123.0000,-504.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1407.0000,-1108.0000) --
    (1264.0000,-866.0000) -- (1367.0000,-1140.0000) -- (1407.0000,-1108.0000) --
    cycle(1649.0000,-834.0000) -- (1444.0000,-641.0000) -- (1609.0000,-882.0000)
    -- (1649.0000,-834.0000) -- cycle(984.0000,-1207.0000) -- (955.0000,-926.0000)
    -- (933.0000,-1207.0000) -- (984.0000,-1207.0000) -- cycle(678.0000,-866.0000)
    -- (535.0000,-1108.0000) -- (575.0000,-1140.0000) -- (678.0000,-866.0000) --
    cycle(1556.0000,-15.0000) .. controls (1556.0000,11.0000) and
    (1544.6667,26.3333) .. (1522.0000,31.0000) .. controls (1378.6667,61.0000) and
    (1190.3333,76.0000) .. (957.0000,76.0000) .. controls (704.3333,76.0000) and
    (514.6667,61.0000) .. (388.0000,31.0000) .. controls (364.6667,25.6667) and
    (353.0000,10.3333) .. (353.0000,-15.0000) .. controls (353.0000,-45.6667) and
    (364.3333,-64.0000) .. (387.0000,-70.0000) .. controls (390.3333,-129.3333)
    and (417.3333,-172.6667) .. (468.0000,-200.0000) -- (468.0000,-238.0000) ..
    controls (443.3333,-243.3333) and (431.0000,-258.6667) .. (431.0000,-284.0000)
    .. controls (431.0000,-318.6667) and (457.0000,-347.0000) ..
    (509.0000,-369.0000) .. controls (527.0000,-470.3333) and (571.3333,-543.6667)
    .. (642.0000,-589.0000) .. controls (698.6667,-625.0000) and
    (783.0000,-647.6667) .. (895.0000,-657.0000) .. controls (869.6667,-667.0000)
    and (857.0000,-682.0000) .. (857.0000,-702.0000) .. controls
    (857.0000,-732.6667) and (886.6667,-748.0000) .. (946.0000,-748.0000) ..
    controls (1008.0000,-748.0000) and (1039.0000,-732.6667) ..
    (1039.0000,-702.0000) .. controls (1039.0000,-682.0000) and
    (1026.6667,-667.0000) .. (1002.0000,-657.0000) .. controls
    (1115.3333,-647.6667) and (1202.0000,-625.0000) .. (1262.0000,-589.0000) ..
    controls (1338.0000,-543.0000) and (1385.0000,-469.6667) ..
    (1403.0000,-369.0000) .. controls (1452.3333,-349.0000) and
    (1477.0000,-319.3333) .. (1477.0000,-280.0000) .. controls
    (1477.0000,-264.0000) and (1465.0000,-250.3333) .. (1441.0000,-239.0000) --
    (1441.0000,-201.0000) .. controls (1492.3333,-173.0000) and
    (1519.3333,-129.3333) .. (1522.0000,-70.0000) .. controls (1544.6667,-64.6667)
    and (1556.0000,-46.3333) .. (1556.0000,-15.0000) -- cycle(498.0000,-641.0000)
    -- (293.0000,-834.0000) -- (333.0000,-882.0000) -- (498.0000,-641.0000) --
    cycle(1009.0000,-707.0000) .. controls (1009.0000,-714.3333) and
    (988.0000,-718.0000) .. (946.0000,-718.0000) .. controls (907.3333,-718.0000)
    and (888.0000,-714.3333) .. (888.0000,-707.0000) .. controls
    (888.0000,-689.0000) and (908.0000,-680.0000) .. (948.0000,-680.0000) ..
    controls (988.6667,-680.0000) and (1009.0000,-689.0000) ..
    (1009.0000,-707.0000) -- cycle(1374.0000,-360.0000) .. controls
    (1348.6667,-465.3333) and (1297.3333,-539.0000) .. (1220.0000,-581.0000) ..
    controls (1156.0000,-616.3333) and (1066.0000,-632.6667) ..
    (950.0000,-630.0000) .. controls (944.6667,-630.0000) and (926.3333,-629.0000)
    .. (895.0000,-627.0000) .. controls (795.6667,-553.6667) and
    (748.0000,-468.6667) .. (752.0000,-372.0000) -- (753.0000,-349.0000) ..
    controls (817.6667,-344.3333) and (873.0000,-342.0000) .. (919.0000,-342.0000)
    .. controls (1006.3333,-342.0000) and (1158.0000,-348.0000) ..
    (1374.0000,-360.0000) -- cycle(881.0000,-620.0000) .. controls
    (754.3333,-552.0000) and (689.0000,-464.0000) .. (685.0000,-356.0000) --
    (709.0000,-353.0000) .. controls (717.0000,-420.3333) and (733.0000,-472.3333)
    .. (757.0000,-509.0000) .. controls (781.6667,-546.3333) and
    (823.0000,-583.3333) .. (881.0000,-620.0000) -- cycle(1433.0000,-288.0000) ..
    controls (1433.0000,-304.0000) and (1419.6667,-318.0000) ..
    (1393.0000,-330.0000) .. controls (1269.6667,-317.3333) and
    (1114.0000,-311.0000) .. (926.0000,-311.0000) .. controls (742.0000,-311.0000)
    and (610.6667,-321.3333) .. (532.0000,-342.0000) .. controls
    (528.0000,-339.3333) and (513.3333,-332.6667) .. (488.0000,-322.0000) ..
    controls (475.3333,-316.6667) and (469.0000,-308.0000) .. (469.0000,-296.0000)
    .. controls (469.0000,-254.6667) and (619.0000,-234.0000) ..
    (919.0000,-234.0000) .. controls (1261.6667,-234.0000) and
    (1433.0000,-252.0000) .. (1433.0000,-288.0000) -- cycle(883.0000,-627.0000) ..
    controls (780.3333,-618.3333) and (705.6667,-598.3333) .. (659.0000,-567.0000)
    .. controls (605.0000,-530.3333) and (565.6667,-465.3333) ..
    (541.0000,-372.0000) -- (604.0000,-364.0000) .. controls (609.3333,-433.3333)
    and (640.6667,-492.0000) .. (698.0000,-540.0000) .. controls
    (747.3333,-582.0000) and (809.0000,-611.0000) .. (883.0000,-627.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1568.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1839.0000,-289.0000) --
    (1798.0000,-265.0000) -- (1751.0000,-278.0000) -- (1751.0000,-365.0000) --
    (995.0000,-1.0000) -- (995.0000,144.0000) -- (934.0000,178.0000) --
    (872.0000,149.0000) -- (872.0000,-1.0000) -- (292.0000,-229.0000) --
    (292.0000,-118.0000) -- (249.0000,-101.0000) -- (209.0000,-124.0000) --
    (209.0000,-633.0000) -- (249.0000,-642.0000) -- (292.0000,-634.0000) --
    (292.0000,-592.0000) .. controls (296.6667,-601.3333) and (302.3333,-609.0000)
    .. (309.0000,-615.0000) .. controls (323.0000,-627.6667) and
    (341.0000,-636.6667) .. (363.0000,-642.0000) -- (802.0000,-741.0000) --
    (771.0000,-766.0000) .. controls (821.0000,-816.0000) and (872.0000,-844.0000)
    .. (924.0000,-850.0000) .. controls (972.0000,-855.3333) and
    (1007.3333,-853.3333) .. (1030.0000,-844.0000) -- (1030.0000,-1058.0000) --
    (1080.0000,-1066.0000) -- (1839.0000,-973.0000) -- (1839.0000,-289.0000) --
    cycle(1830.0000,-296.0000) -- (1830.0000,-968.0000) -- (1084.0000,-1062.0000)
    -- (1046.0000,-1056.0000) -- (1798.0000,-959.0000) -- (1798.0000,-279.0000) --
    (1830.0000,-296.0000) -- cycle(1726.0000,-665.0000) -- (1469.0000,-761.0000)
    .. controls (1441.6667,-765.0000) and (1416.0000,-767.0000) ..
    (1392.0000,-767.0000) .. controls (1370.0000,-767.0000) and
    (1349.3333,-765.3333) .. (1330.0000,-762.0000) -- (1253.0000,-741.0000) --
    (1284.0000,-773.0000) .. controls (1152.6667,-819.0000) and
    (1046.6667,-842.0000) .. (966.0000,-842.0000) .. controls (936.0000,-842.0000)
    and (910.6667,-838.0000) .. (890.0000,-830.0000) .. controls
    (858.6667,-818.6667) and (826.0000,-798.0000) .. (792.0000,-768.0000) ..
    controls (824.6667,-738.0000) and (866.3333,-717.6667) .. (917.0000,-707.0000)
    .. controls (1003.6667,-689.0000) and (1074.6667,-681.3333) ..
    (1130.0000,-684.0000) -- (1181.0000,-700.0000) -- (1157.0000,-680.0000) ..
    controls (1195.6667,-658.6667) and (1262.3333,-635.3333) ..
    (1357.0000,-610.0000) .. controls (1373.0000,-605.3333) and
    (1436.0000,-594.0000) .. (1546.0000,-576.0000) .. controls
    (1576.0000,-584.6667) and (1617.3333,-598.6667) .. (1670.0000,-618.0000) ..
    controls (1693.3333,-629.3333) and (1712.0000,-645.0000) ..
    (1726.0000,-665.0000) -- cycle(1524.0000,-290.0000) -- (1524.0000,-442.0000)
    .. controls (1524.0000,-489.3333) and (1511.3333,-523.6667) ..
    (1486.0000,-545.0000) .. controls (1468.6667,-559.6667) and
    (1436.0000,-572.6667) .. (1388.0000,-584.0000) -- (790.0000,-725.0000) --
    (368.0000,-626.0000) .. controls (348.0000,-621.3333) and (330.3333,-609.6667)
    .. (315.0000,-591.0000) .. controls (299.6667,-572.3333) and
    (292.0000,-552.6667) .. (292.0000,-532.0000) -- (292.0000,-494.0000) --
    (872.0000,-316.0000) -- (872.0000,-461.0000) -- (934.0000,-481.0000) --
    (995.0000,-464.0000) -- (995.0000,-46.0000) -- (1524.0000,-290.0000) --
    cycle(982.0000,136.0000) -- (982.0000,-460.0000) -- (934.0000,-474.0000) --
    (885.0000,-458.0000) -- (934.0000,-447.0000) -- (934.0000,161.0000) --
    (982.0000,136.0000) -- cycle(871.0000,-267.0000) -- (871.0000,-302.0000) --
    (283.0000,-484.0000) -- (283.0000,-630.0000) -- (249.0000,-637.0000) --
    (221.0000,-631.0000) -- (249.0000,-623.0000) -- (249.0000,-473.0000) --
    (871.0000,-267.0000) -- cycle(283.0000,-124.0000) -- (283.0000,-231.0000) --
    (249.0000,-242.0000) -- (249.0000,-112.0000) -- (283.0000,-124.0000) --
    cycle(1587.0000,-614.0000) -- (1548.0000,-594.0000) -- (1486.0000,-612.0000)
    -- (1548.0000,-605.0000) -- (1587.0000,-614.0000) --
    cycle(1168.0000,-718.0000) -- (1129.0000,-698.0000) -- (1067.0000,-716.0000)
    -- (1129.0000,-709.0000) -- (1168.0000,-718.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1746.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1468.0000,206.0000) .. controls
    (1468.0000,246.6667) and (1455.3333,279.3333) .. (1430.0000,304.0000) ..
    controls (1404.6667,329.3333) and (1371.6667,342.0000) .. (1331.0000,342.0000)
    -- (249.0000,342.0000) .. controls (208.3333,342.0000) and (175.3333,329.3333)
    .. (150.0000,304.0000) .. controls (124.6667,279.3333) and (112.0000,246.6667)
    .. (112.0000,206.0000) -- (112.0000,-812.0000) .. controls
    (112.0000,-874.6667) and (146.6667,-940.6667) .. (216.0000,-1010.0000) --
    (790.0000,-1586.0000) -- (1364.0000,-1010.0000) .. controls
    (1433.3333,-940.6667) and (1468.0000,-874.6667) .. (1468.0000,-812.0000) --
    (1468.0000,206.0000) -- cycle(919.0000,-877.0000) .. controls
    (919.0000,-917.0000) and (905.0000,-950.6667) .. (877.0000,-978.0000) ..
    controls (849.0000,-1006.0000) and (815.0000,-1020.0000) ..
    (775.0000,-1020.0000) .. controls (736.3333,-1020.0000) and
    (703.3333,-1005.6667) .. (676.0000,-977.0000) .. controls (648.6667,-949.0000)
    and (635.0000,-915.3333) .. (635.0000,-876.0000) .. controls
    (635.0000,-837.3333) and (648.6667,-803.6667) .. (676.0000,-775.0000) ..
    controls (703.3333,-747.0000) and (736.3333,-733.0000) .. (775.0000,-733.0000)
    .. controls (814.3333,-733.0000) and (848.0000,-747.0000) ..
    (876.0000,-775.0000) .. controls (904.6667,-803.6667) and (919.0000,-837.6667)
    .. (919.0000,-877.0000) -- cycle(1198.0000,103.0000) .. controls
    (1198.0000,81.6667) and (1190.0000,61.3333) .. (1174.0000,42.0000) .. controls
    (1158.0000,22.6667) and (1139.3333,13.0000) .. (1118.0000,13.0000) --
    (924.0000,13.0000) .. controls (1040.6667,-65.0000) and (1110.3333,-118.6667)
    .. (1133.0000,-148.0000) .. controls (1143.6667,-162.0000) and
    (1149.0000,-180.0000) .. (1149.0000,-202.0000) .. controls
    (1149.0000,-240.0000) and (1132.3333,-321.3333) .. (1099.0000,-446.0000) ..
    controls (1063.6667,-574.6667) and (1036.3333,-650.3333) ..
    (1017.0000,-673.0000) .. controls (990.3333,-703.6667) and
    (952.6667,-719.0000) .. (904.0000,-719.0000) .. controls (874.6667,-719.0000)
    and (849.3333,-713.0000) .. (828.0000,-701.0000) .. controls
    (820.6667,-694.3333) and (808.3333,-685.6667) .. (791.0000,-675.0000) ..
    controls (777.6667,-669.0000) and (747.6667,-663.3333) .. (701.0000,-658.0000)
    .. controls (667.6667,-654.0000) and (634.6667,-650.3333) ..
    (602.0000,-647.0000) .. controls (568.6667,-692.3333) and (515.3333,-756.0000)
    .. (442.0000,-838.0000) .. controls (426.6667,-852.0000) and
    (410.0000,-859.0000) .. (392.0000,-859.0000) .. controls (373.3333,-859.0000)
    and (356.6667,-852.0000) .. (342.0000,-838.0000) .. controls
    (328.0000,-824.0000) and (321.0000,-807.6667) .. (321.0000,-789.0000) ..
    controls (321.0000,-771.0000) and (328.0000,-753.3333) .. (342.0000,-736.0000)
    .. controls (366.0000,-710.0000) and (400.6667,-669.0000) ..
    (446.0000,-613.0000) .. controls (498.6667,-538.3333) and (541.3333,-501.0000)
    .. (574.0000,-501.0000) .. controls (578.0000,-501.0000) and
    (634.0000,-505.3333) .. (742.0000,-514.0000) .. controls (746.0000,-514.6667)
    and (749.6667,-513.0000) .. (753.0000,-509.0000) .. controls
    (802.3333,-323.6667) and (829.0000,-219.6667) .. (833.0000,-197.0000) ..
    controls (826.3333,-190.3333) and (804.6667,-171.3333) .. (768.0000,-140.0000)
    .. controls (731.3333,-108.6667) and (679.0000,-60.0000) .. (611.0000,6.0000)
    .. controls (592.3333,27.3333) and (583.0000,50.6667) .. (583.0000,76.0000) ..
    controls (583.0000,108.6667) and (594.0000,136.6667) .. (616.0000,160.0000) ..
    controls (638.6667,183.3333) and (666.0000,195.0000) .. (698.0000,195.0000) --
    (1118.0000,195.0000) .. controls (1138.6667,195.0000) and (1157.0000,185.0000)
    .. (1173.0000,165.0000) .. controls (1189.6667,145.0000) and
    (1198.0000,124.3333) .. (1198.0000,103.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,-193.0000) --
    (1416.0000,361.0000) -- (632.0000,361.0000) -- (78.0000,-193.0000) --
    (78.0000,-977.0000) -- (632.0000,-1531.0000) -- (1416.0000,-1531.0000) --
    (1970.0000,-977.0000) -- (1970.0000,-193.0000) -- cycle(1870.0000,-234.0000)
    -- (1870.0000,-936.0000) -- (1817.0000,-988.0000) -- (1817.0000,-182.0000) --
    (1870.0000,-234.0000) -- cycle(1744.0000,-108.0000) -- (1744.0000,-1062.0000)
    -- (1691.0000,-1114.0000) -- (1691.0000,-56.0000) -- (1744.0000,-108.0000) --
    cycle(1618.0000,18.0000) -- (1618.0000,-1188.0000) -- (1565.0000,-1240.0000)
    -- (1565.0000,70.0000) -- (1618.0000,18.0000) -- cycle(1492.0000,144.0000) --
    (1492.0000,-1314.0000) -- (1439.0000,-1367.0000) -- (1439.0000,197.0000) --
    (1492.0000,144.0000) -- cycle(1366.0000,261.0000) -- (1366.0000,-1431.0000) --
    (1313.0000,-1431.0000) -- (1313.0000,261.0000) -- (1366.0000,261.0000) --
    cycle(1239.0000,261.0000) -- (1239.0000,-1431.0000) -- (1187.0000,-1431.0000)
    -- (1187.0000,261.0000) -- (1239.0000,261.0000) -- cycle(1113.0000,261.0000)
    -- (1113.0000,-1431.0000) -- (1061.0000,-1431.0000) -- (1061.0000,261.0000) --
    (1113.0000,261.0000) -- cycle(987.0000,261.0000) -- (987.0000,-1431.0000) --
    (935.0000,-1431.0000) -- (935.0000,261.0000) -- (987.0000,261.0000) --
    cycle(861.0000,261.0000) -- (861.0000,-1431.0000) -- (809.0000,-1431.0000) --
    (809.0000,261.0000) -- (861.0000,261.0000) -- cycle(735.0000,261.0000) --
    (735.0000,-1431.0000) -- (682.0000,-1431.0000) -- (682.0000,261.0000) --
    (735.0000,261.0000) -- cycle(609.0000,197.0000) -- (609.0000,-1367.0000) --
    (556.0000,-1314.0000) -- (556.0000,144.0000) -- (609.0000,197.0000) --
    cycle(483.0000,70.0000) -- (483.0000,-1240.0000) -- (430.0000,-1188.0000) --
    (430.0000,18.0000) -- (483.0000,70.0000) -- cycle(357.0000,-56.0000) --
    (357.0000,-1114.0000) -- (304.0000,-1062.0000) -- (304.0000,-108.0000) --
    (357.0000,-56.0000) -- cycle(231.0000,-182.0000) -- (231.0000,-988.0000) --
    (178.0000,-936.0000) -- (178.0000,-234.0000) -- (231.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1894.0000,-1383.0000) --
    (1563.0000,-1383.0000) -- (1398.0000,-490.0000) .. controls
    (1398.6667,-486.6667) and (1416.0000,-436.6667) .. (1450.0000,-340.0000) ..
    controls (1476.0000,-266.0000) and (1489.0000,-219.6667) ..
    (1489.0000,-201.0000) .. controls (1489.0000,-183.0000) and
    (1483.0000,-166.3333) .. (1471.0000,-151.0000) .. controls
    (1459.0000,-136.3333) and (1444.0000,-129.0000) .. (1426.0000,-129.0000) --
    (286.0000,-129.0000) -- (286.0000,-238.0000) -- (1370.0000,-238.0000) ..
    controls (1370.6667,-239.3333) and (1371.0000,-241.0000) ..
    (1371.0000,-243.0000) .. controls (1371.0000,-252.3333) and
    (1346.6667,-315.6667) .. (1298.0000,-433.0000) .. controls
    (1288.6667,-434.3333) and (1265.3333,-436.0000) .. (1228.0000,-438.0000) ..
    controls (1127.3333,-442.6667) and (782.0000,-463.3333) ..
    (192.0000,-500.0000) -- (64.0000,-1226.0000) -- (1422.0000,-1226.0000) --
    (1469.0000,-1492.0000) -- (1894.0000,-1492.0000) -- (1894.0000,-1383.0000) --
    cycle(1475.0000,162.0000) .. controls (1475.0000,209.3333) and
    (1458.3333,249.6667) .. (1425.0000,283.0000) .. controls (1392.3333,316.3333)
    and (1352.3333,333.0000) .. (1305.0000,333.0000) .. controls
    (1257.6667,333.0000) and (1217.6667,316.6667) .. (1185.0000,284.0000) ..
    controls (1153.0000,251.3333) and (1137.0000,211.3333) .. (1137.0000,164.0000)
    .. controls (1137.0000,116.0000) and (1153.0000,75.6667) ..
    (1185.0000,43.0000) .. controls (1217.6667,11.0000) and (1258.0000,-5.0000) ..
    (1306.0000,-5.0000) .. controls (1354.0000,-5.0000) and (1394.0000,10.6667) ..
    (1426.0000,42.0000) .. controls (1458.6667,74.0000) and (1475.0000,114.0000)
    .. (1475.0000,162.0000) -- cycle(596.0000,164.0000) .. controls
    (596.0000,211.3333) and (580.0000,251.3333) .. (548.0000,284.0000) .. controls
    (516.0000,316.6667) and (476.3333,333.0000) .. (429.0000,333.0000) .. controls
    (381.6667,333.0000) and (341.3333,316.3333) .. (308.0000,283.0000) .. controls
    (275.3333,249.6667) and (259.0000,209.3333) .. (259.0000,162.0000) .. controls
    (259.0000,114.6667) and (275.0000,75.0000) .. (307.0000,43.0000) .. controls
    (339.6667,11.0000) and (380.0000,-5.0000) .. (428.0000,-5.0000) .. controls
    (476.6667,-5.0000) and (516.6667,11.0000) .. (548.0000,43.0000) .. controls
    (580.0000,75.0000) and (596.0000,115.3333) .. (596.0000,164.0000) --
    cycle(1397.0000,-1116.0000) -- (200.0000,-1116.0000) -- (286.0000,-600.0000)
    -- (1294.0000,-543.0000) -- (1397.0000,-1116.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1742.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1889.0000,-1038.0000) ..
    controls (1889.0000,-968.6667) and (1865.0000,-910.0000) ..
    (1817.0000,-862.0000) .. controls (1769.6667,-814.6667) and
    (1711.3333,-791.0000) .. (1642.0000,-791.0000) .. controls
    (1616.6667,-791.0000) and (1591.6667,-794.6667) .. (1567.0000,-802.0000) --
    (1326.0000,-561.0000) -- (1873.0000,-38.0000) -- (1655.0000,180.0000) --
    (1131.0000,-367.0000) -- (902.0000,-137.0000) .. controls (909.3333,-112.3333)
    and (913.0000,-87.6667) .. (913.0000,-63.0000) .. controls (913.0000,7.0000)
    and (889.3333,65.6667) .. (842.0000,113.0000) .. controls (794.6667,161.0000)
    and (736.0000,185.0000) .. (666.0000,185.0000) .. controls (642.6667,185.0000)
    and (619.3333,181.6667) .. (596.0000,175.0000) -- (786.0000,-15.0000) --
    (599.0000,-202.0000) -- (409.0000,-12.0000) .. controls (402.3333,-35.3333)
    and (399.0000,-58.6667) .. (399.0000,-82.0000) .. controls
    (399.0000,-151.3333) and (423.0000,-209.6667) .. (471.0000,-257.0000) ..
    controls (519.0000,-305.0000) and (577.6667,-329.0000) .. (647.0000,-329.0000)
    .. controls (670.3333,-329.0000) and (693.6667,-326.0000) ..
    (717.0000,-320.0000) -- (952.0000,-554.0000) -- (612.0000,-909.0000) --
    (784.0000,-1081.0000) -- (1138.0000,-741.0000) -- (1384.0000,-987.0000) ..
    controls (1378.0000,-1009.6667) and (1375.0000,-1032.6667) ..
    (1375.0000,-1056.0000) .. controls (1375.0000,-1126.0000) and
    (1398.6667,-1185.0000) .. (1446.0000,-1233.0000) .. controls
    (1493.3333,-1281.0000) and (1552.0000,-1305.0000) .. (1622.0000,-1305.0000) ..
    controls (1646.0000,-1305.0000) and (1669.6667,-1301.6667) ..
    (1693.0000,-1295.0000) -- (1503.0000,-1105.0000) -- (1689.0000,-918.0000) --
    (1879.0000,-1108.0000) .. controls (1885.6667,-1084.6667) and
    (1889.0000,-1061.3333) .. (1889.0000,-1038.0000) -- cycle(606.0000,-1258.0000)
    -- (435.0000,-1087.0000) -- (402.0000,-1120.0000) -- (573.0000,-1291.0000) --
    (606.0000,-1258.0000) -- cycle(1168.0000,-1230.0000) .. controls
    (1126.0000,-1246.6667) and (1082.6667,-1255.0000) .. (1038.0000,-1255.0000) ..
    controls (970.0000,-1255.0000) and (914.6667,-1233.6667) ..
    (872.0000,-1191.0000) -- (498.0000,-817.0000) -- (537.0000,-778.0000) --
    (395.0000,-635.0000) -- (156.0000,-874.0000) -- (298.0000,-1016.0000) --
    (342.0000,-973.0000) -- (714.0000,-1345.0000) .. controls
    (764.6667,-1395.6667) and (819.6667,-1421.0000) .. (879.0000,-1421.0000) ..
    controls (977.6667,-1421.0000) and (1074.0000,-1357.3333) ..
    (1168.0000,-1230.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1682.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1729.0000,-842.0000) ..
    controls (1729.0000,-595.3333) and (1671.3333,-382.6667) ..
    (1556.0000,-204.0000) .. controls (1430.6667,-8.6667) and (1253.3333,116.0000)
    .. (1024.0000,170.0000) .. controls (794.6667,116.0000) and (617.3333,-8.6667)
    .. (492.0000,-204.0000) .. controls (376.6667,-382.6667) and
    (319.0000,-595.3333) .. (319.0000,-842.0000) .. controls (319.0000,-938.6667)
    and (339.6667,-1031.6667) .. (381.0000,-1121.0000) .. controls
    (413.0000,-1190.3333) and (451.0000,-1245.6667) .. (495.0000,-1287.0000) ..
    controls (593.0000,-1226.3333) and (690.0000,-1196.0000) ..
    (786.0000,-1196.0000) .. controls (882.0000,-1196.0000) and
    (961.3333,-1225.6667) .. (1024.0000,-1285.0000) .. controls
    (1086.6667,-1225.6667) and (1166.0000,-1196.0000) .. (1262.0000,-1196.0000) ..
    controls (1358.0000,-1196.0000) and (1455.0000,-1226.3333) ..
    (1553.0000,-1287.0000) .. controls (1597.0000,-1245.6667) and
    (1635.0000,-1190.3333) .. (1667.0000,-1121.0000) .. controls
    (1708.3333,-1031.6667) and (1729.0000,-938.6667) .. (1729.0000,-842.0000) --
    cycle(1673.0000,-842.0000) .. controls (1673.0000,-988.0000) and
    (1629.6667,-1112.6667) .. (1543.0000,-1216.0000) .. controls
    (1449.6667,-1165.3333) and (1356.0000,-1140.0000) .. (1262.0000,-1140.0000) ..
    controls (1169.3333,-1140.0000) and (1090.0000,-1164.0000) ..
    (1024.0000,-1212.0000) .. controls (958.0000,-1164.0000) and
    (878.6667,-1140.0000) .. (786.0000,-1140.0000) .. controls
    (692.0000,-1140.0000) and (598.3333,-1165.3333) .. (505.0000,-1216.0000) ..
    controls (418.3333,-1112.6667) and (375.0000,-988.0000) ..
    (375.0000,-842.0000) .. controls (375.0000,-612.0000) and (427.3333,-413.0000)
    .. (532.0000,-245.0000) .. controls (647.3333,-60.3333) and (811.3333,58.6667)
    .. (1024.0000,112.0000) .. controls (1236.6667,58.6667) and
    (1400.6667,-60.3333) .. (1516.0000,-245.0000) .. controls
    (1620.6667,-412.3333) and (1673.0000,-611.3333) .. (1673.0000,-842.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1488.0000,-1279.0000) ..
    controls (1488.0000,-1229.0000) and (1420.0000,-1191.3333) ..
    (1284.0000,-1166.0000) .. controls (1194.6667,-1149.3333) and
    (1108.0000,-1141.0000) .. (1024.0000,-1141.0000) .. controls
    (940.0000,-1141.0000) and (853.3333,-1149.3333) .. (764.0000,-1166.0000) ..
    controls (628.0000,-1191.3333) and (560.0000,-1229.0000) ..
    (560.0000,-1279.0000) .. controls (560.0000,-1329.0000) and
    (628.0000,-1366.6667) .. (764.0000,-1392.0000) .. controls
    (853.3333,-1408.6667) and (940.0000,-1417.0000) .. (1024.0000,-1417.0000) ..
    controls (1108.0000,-1417.0000) and (1194.6667,-1408.6667) ..
    (1284.0000,-1392.0000) .. controls (1420.0000,-1366.6667) and
    (1488.0000,-1329.0000) .. (1488.0000,-1279.0000) -- cycle(1488.0000,-859.0000)
    .. controls (1488.0000,-804.3333) and (1421.3333,-760.6667) ..
    (1288.0000,-728.0000) .. controls (1191.3333,-704.6667) and
    (1103.3333,-693.0000) .. (1024.0000,-693.0000) .. controls
    (944.6667,-693.0000) and (856.6667,-704.6667) .. (760.0000,-728.0000) ..
    controls (626.6667,-760.6667) and (560.0000,-804.3333) .. (560.0000,-859.0000)
    -- (560.0000,-1249.0000) .. controls (560.0000,-1199.0000) and
    (628.0000,-1161.3333) .. (764.0000,-1136.0000) .. controls
    (853.3333,-1119.3333) and (940.0000,-1111.0000) .. (1024.0000,-1111.0000) ..
    controls (1108.0000,-1111.0000) and (1194.6667,-1119.3333) ..
    (1284.0000,-1136.0000) .. controls (1420.0000,-1161.3333) and
    (1488.0000,-1199.0000) .. (1488.0000,-1249.0000) -- (1488.0000,-859.0000) --
    cycle(1488.0000,-422.0000) .. controls (1488.0000,-379.3333) and
    (1442.6667,-336.3333) .. (1352.0000,-293.0000) .. controls
    (1253.3333,-245.6667) and (1144.0000,-222.0000) .. (1024.0000,-222.0000) ..
    controls (904.0000,-222.0000) and (794.6667,-245.6667) .. (696.0000,-293.0000)
    .. controls (605.3333,-336.3333) and (560.0000,-379.3333) ..
    (560.0000,-422.0000) -- (560.0000,-824.0000) .. controls (560.0000,-770.0000)
    and (627.0000,-727.3333) .. (761.0000,-696.0000) .. controls
    (857.0000,-674.0000) and (944.6667,-663.0000) .. (1024.0000,-663.0000) ..
    controls (1103.3333,-663.0000) and (1191.0000,-674.3333) ..
    (1287.0000,-697.0000) .. controls (1421.0000,-727.6667) and
    (1488.0000,-770.0000) .. (1488.0000,-824.0000) -- (1488.0000,-422.0000) --
    cycle(1488.0000,33.0000) .. controls (1488.0000,83.0000) and
    (1442.6667,130.3333) .. (1352.0000,175.0000) .. controls (1255.3333,222.3333)
    and (1146.0000,246.0000) .. (1024.0000,246.0000) .. controls
    (940.0000,246.0000) and (849.0000,229.6667) .. (751.0000,197.0000) .. controls
    (623.6667,155.0000) and (560.0000,100.3333) .. (560.0000,33.0000) --
    (560.0000,-385.0000) .. controls (560.0000,-343.6667) and (605.3333,-302.3333)
    .. (696.0000,-261.0000) .. controls (794.0000,-216.3333) and
    (903.3333,-194.0000) .. (1024.0000,-194.0000) .. controls
    (1144.6667,-194.0000) and (1254.0000,-216.3333) .. (1352.0000,-261.0000) ..
    controls (1442.6667,-302.3333) and (1488.0000,-343.6667) ..
    (1488.0000,-385.0000) -- (1488.0000,33.0000) -- cycle(1333.0000,-1325.0000) ..
    controls (1239.0000,-1349.0000) and (1136.0000,-1361.0000) ..
    (1024.0000,-1361.0000) .. controls (956.0000,-1361.0000) and
    (885.6667,-1355.6667) .. (813.0000,-1345.0000) .. controls
    (711.6667,-1329.6667) and (646.6667,-1307.6667) .. (618.0000,-1279.0000) ..
    controls (646.6667,-1250.3333) and (711.6667,-1228.3333) ..
    (813.0000,-1213.0000) .. controls (886.3333,-1202.3333) and
    (956.6667,-1197.0000) .. (1024.0000,-1197.0000) .. controls
    (1148.6667,-1197.0000) and (1251.3333,-1209.0000) .. (1332.0000,-1233.0000) ..
    controls (1318.6667,-1231.6667) and (1301.0000,-1231.0000) ..
    (1279.0000,-1231.0000) .. controls (1184.3333,-1231.0000) and
    (1137.0000,-1247.0000) .. (1137.0000,-1279.0000) .. controls
    (1137.0000,-1311.0000) and (1184.3333,-1327.0000) .. (1279.0000,-1327.0000) ..
    controls (1301.6667,-1327.0000) and (1319.6667,-1326.3333) ..
    (1333.0000,-1325.0000) -- cycle(1432.0000,-859.0000) -- (1432.0000,-1121.0000)
    .. controls (1329.3333,-1077.0000) and (1193.3333,-1055.0000) ..
    (1024.0000,-1055.0000) .. controls (854.6667,-1055.0000) and
    (718.6667,-1077.0000) .. (616.0000,-1121.0000) -- (617.0000,-858.0000) ..
    controls (639.6667,-824.0000) and (702.6667,-796.0000) .. (806.0000,-774.0000)
    .. controls (887.3333,-757.3333) and (960.0000,-749.0000) ..
    (1024.0000,-749.0000) .. controls (1089.3333,-749.0000) and
    (1162.3333,-757.3333) .. (1243.0000,-774.0000) .. controls
    (1346.3333,-796.0000) and (1409.3333,-824.3333) .. (1432.0000,-859.0000) --
    cycle(1432.0000,-422.0000) -- (1432.0000,-688.0000) .. controls
    (1322.6667,-634.0000) and (1186.6667,-607.0000) .. (1024.0000,-607.0000) ..
    controls (860.6667,-607.0000) and (724.6667,-634.0000) .. (616.0000,-688.0000)
    -- (616.0000,-422.0000) .. controls (616.0000,-404.0000) and
    (650.6667,-378.0000) .. (720.0000,-344.0000) .. controls (809.3333,-300.0000)
    and (910.6667,-278.0000) .. (1024.0000,-278.0000) .. controls
    (1137.3333,-278.0000) and (1238.6667,-300.0000) .. (1328.0000,-344.0000) ..
    controls (1397.3333,-378.0000) and (1432.0000,-404.0000) ..
    (1432.0000,-422.0000) -- cycle(1432.0000,33.0000) -- (1432.0000,-239.0000) ..
    controls (1316.0000,-171.6667) and (1180.0000,-138.0000) ..
    (1024.0000,-138.0000) .. controls (868.0000,-138.0000) and
    (732.0000,-171.6667) .. (616.0000,-239.0000) -- (616.0000,33.0000) .. controls
    (616.0000,59.0000) and (651.0000,89.6667) .. (721.0000,125.0000) .. controls
    (807.6667,168.3333) and (908.6667,190.0000) .. (1024.0000,190.0000) ..
    controls (1139.3333,190.0000) and (1240.3333,168.3333) .. (1327.0000,125.0000)
    .. controls (1397.0000,89.6667) and (1432.0000,59.0000) .. (1432.0000,33.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1429.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1901.0000,-586.0000) --
    (1791.0000,-586.0000) -- (1791.0000,-362.0000) -- (1733.0000,-362.0000) --
    (1733.0000,-586.0000) -- (1292.0000,-586.0000) -- (1292.0000,-362.0000) --
    (1233.0000,-362.0000) -- (1233.0000,-586.0000) -- (1110.0000,-586.0000) --
    (1110.0000,-1000.0000) -- (1233.0000,-1000.0000) -- (1233.0000,-1052.0000) --
    (1292.0000,-1052.0000) -- (1292.0000,-1000.0000) -- (1733.0000,-1000.0000) --
    (1733.0000,-1052.0000) -- (1791.0000,-1052.0000) -- (1791.0000,-1000.0000) --
    (1901.0000,-1000.0000) -- (1901.0000,-586.0000) -- cycle(2048.0000,442.0000)
    -- (0.0000,442.0000) -- (0.0000,-510.0000) -- (1214.0000,-510.0000) --
    (1214.0000,-348.0000) -- (1311.0000,-348.0000) -- (1311.0000,-510.0000) --
    (1712.0000,-510.0000) -- (1712.0000,-348.0000) -- (1809.0000,-348.0000) --
    (1809.0000,-510.0000) -- (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1881.0000,-607.0000) -- (1881.0000,-976.0000) -- (1134.0000,-976.0000)
    -- (1134.0000,-607.0000) -- (1881.0000,-607.0000) -- cycle(1950.0000,397.0000)
    -- (1031.0000,-483.0000) -- (1002.0000,-483.0000) -- (80.0000,397.0000) --
    (1950.0000,397.0000) -- cycle(1860.0000,-625.0000) -- (1157.0000,-625.0000) --
    (1157.0000,-812.0000) -- (1860.0000,-812.0000) -- (1860.0000,-625.0000) --
    cycle(1028.0000,-375.0000) -- (1005.0000,-375.0000) -- (1017.0000,-424.0000)
    -- (1028.0000,-375.0000) -- cycle(1058.0000,-265.0000) -- (981.0000,-265.0000)
    -- (999.0000,-340.0000) -- (1037.0000,-340.0000) -- (1058.0000,-265.0000) --
    cycle(1116.0000,-61.0000) -- (921.0000,-61.0000) -- (965.0000,-211.0000) --
    (1070.0000,-211.0000) -- (1116.0000,-61.0000) -- cycle(1222.0000,352.0000) --
    (815.0000,352.0000) -- (896.0000,52.0000) -- (1141.0000,52.0000) --
    (1222.0000,352.0000) -- cycle(1729.0000,-645.0000) -- (1533.0000,-786.0000) --
    (1491.0000,-786.0000) -- (1305.0000,-645.0000) -- (1729.0000,-645.0000) --
    cycle(1557.0000,-665.0000) -- (1476.0000,-665.0000) -- (1512.0000,-762.0000)
    -- (1557.0000,-665.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1267.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) .. controls (52.0000,-510.0000) and
    (141.3333,-546.3333) .. (268.0000,-619.0000) .. controls (395.3333,-692.3333)
    and (484.3333,-729.0000) .. (535.0000,-729.0000) .. controls
    (605.6667,-729.0000) and (667.3333,-708.0000) .. (720.0000,-666.0000) ..
    controls (748.6667,-639.3333) and (792.6667,-600.3333) .. (852.0000,-549.0000)
    .. controls (901.3333,-507.6667) and (955.6667,-487.0000) ..
    (1015.0000,-487.0000) .. controls (1073.6667,-487.0000) and
    (1160.0000,-511.6667) .. (1274.0000,-561.0000) .. controls
    (1388.6667,-611.0000) and (1481.0000,-636.0000) .. (1551.0000,-636.0000) ..
    controls (1593.6667,-636.0000) and (1670.0000,-615.0000) ..
    (1780.0000,-573.0000) .. controls (1890.6667,-531.0000) and
    (1980.0000,-510.0000) .. (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1950.0000,397.0000) -- (1029.0000,-483.0000) -- (1000.0000,-483.0000) --
    (80.0000,397.0000) -- (1950.0000,397.0000) -- cycle(1093.0000,-411.0000) --
    (1063.0000,-411.0000) -- (1054.0000,-426.0000) -- (1080.0000,-426.0000) --
    (1093.0000,-411.0000) -- cycle(1146.0000,-349.0000) -- (1104.0000,-349.0000)
    -- (1083.0000,-382.0000) -- (1126.0000,-382.0000) -- (1146.0000,-361.0000) --
    (1146.0000,-349.0000) -- cycle(1230.0000,-259.0000) -- (1161.0000,-259.0000)
    -- (1132.0000,-304.0000) -- (1203.0000,-304.0000) -- (1230.0000,-277.0000) --
    (1230.0000,-259.0000) -- cycle(1383.0000,-96.0000) -- (1268.0000,-96.0000) --
    (1214.0000,-180.0000) -- (1332.0000,-180.0000) -- (1383.0000,-133.0000) --
    (1383.0000,-96.0000) -- cycle(1040.0000,-411.0000) -- (987.0000,-411.0000) --
    (994.0000,-426.0000) -- (1033.0000,-426.0000) -- (1040.0000,-411.0000) --
    cycle(1068.0000,-349.0000) -- (959.0000,-349.0000) -- (975.0000,-382.0000) --
    (1053.0000,-382.0000) -- (1068.0000,-349.0000) -- cycle(1669.0000,238.0000) --
    (1480.0000,238.0000) -- (1350.0000,32.0000) -- (1542.0000,32.0000) --
    (1669.0000,156.0000) -- (1669.0000,238.0000) -- cycle(974.0000,-426.0000) --
    (965.0000,-411.0000) -- (935.0000,-411.0000) -- (947.0000,-426.0000) --
    (974.0000,-426.0000) -- cycle(1499.0000,376.0000) -- (1415.0000,376.0000) --
    (1021.0000,-460.0000) -- (1029.0000,-460.0000) -- (1499.0000,296.0000) --
    (1499.0000,376.0000) -- cycle(1109.0000,-259.0000) -- (919.0000,-259.0000) --
    (938.0000,-304.0000) -- (1090.0000,-304.0000) -- (1109.0000,-259.0000) --
    cycle(945.0000,-382.0000) -- (924.0000,-349.0000) -- (882.0000,-349.0000) --
    (882.0000,-361.0000) -- (902.0000,-382.0000) -- (945.0000,-382.0000) --
    cycle(1182.0000,-96.0000) -- (846.0000,-96.0000) -- (884.0000,-180.0000) --
    (1144.0000,-180.0000) -- (1182.0000,-96.0000) -- cycle(895.0000,-304.0000) --
    (866.0000,-259.0000) -- (797.0000,-259.0000) -- (797.0000,-277.0000) --
    (825.0000,-304.0000) -- (895.0000,-304.0000) -- cycle(1334.0000,238.0000) --
    (694.0000,238.0000) -- (790.0000,32.0000) -- (1238.0000,32.0000) --
    (1334.0000,238.0000) -- cycle(814.0000,-180.0000) -- (760.0000,-96.0000) --
    (645.0000,-96.0000) -- (645.0000,-133.0000) -- (696.0000,-180.0000) --
    (814.0000,-180.0000) -- cycle(1007.0000,-460.0000) -- (612.0000,376.0000) --
    (529.0000,376.0000) -- (529.0000,296.0000) -- (998.0000,-460.0000) --
    (1007.0000,-460.0000) -- cycle(678.0000,32.0000) -- (547.0000,238.0000) --
    (359.0000,238.0000) -- (359.0000,156.0000) -- (486.0000,32.0000) --
    (678.0000,32.0000) -- cycle(1117.0000,-372.0000) .. controls
    (1115.0000,-374.6667) and (1112.0000,-376.0000) .. (1108.0000,-376.0000) ..
    controls (1102.0000,-376.0000) and (1099.6667,-374.6667) ..
    (1101.0000,-372.0000) .. controls (1103.0000,-370.0000) and
    (1106.3333,-369.0000) .. (1111.0000,-369.0000) .. controls
    (1116.3333,-369.0000) and (1118.3333,-370.0000) .. (1117.0000,-372.0000) --
    cycle(1138.0000,-361.0000) -- (1135.0000,-364.0000) -- (1099.0000,-364.0000)
    -- (1101.0000,-361.0000) -- (1138.0000,-361.0000) --
    cycle(1188.0000,-292.0000) .. controls (1186.0000,-295.3333) and
    (1181.6667,-297.0000) .. (1175.0000,-297.0000) .. controls
    (1167.0000,-297.0000) and (1163.6667,-295.3333) .. (1165.0000,-292.0000) ..
    controls (1167.0000,-288.6667) and (1171.6667,-287.0000) ..
    (1179.0000,-287.0000) .. controls (1187.0000,-287.0000) and
    (1190.0000,-288.6667) .. (1188.0000,-292.0000) -- cycle(1219.0000,-277.0000)
    -- (1215.0000,-281.0000) -- (1152.0000,-281.0000) -- (1155.0000,-277.0000) --
    (1219.0000,-277.0000) -- cycle(1311.0000,-160.0000) .. controls
    (1307.6667,-165.3333) and (1300.0000,-168.0000) .. (1288.0000,-168.0000) ..
    controls (1274.0000,-168.0000) and (1268.3333,-165.3333) ..
    (1271.0000,-160.0000) .. controls (1273.6667,-154.0000) and
    (1281.3333,-151.0000) .. (1294.0000,-151.0000) .. controls
    (1308.6667,-151.0000) and (1314.3333,-154.0000) .. (1311.0000,-160.0000) --
    cycle(1367.0000,-133.0000) -- (1361.0000,-139.0000) -- (1248.0000,-139.0000)
    -- (1253.0000,-133.0000) -- (1367.0000,-133.0000) -- cycle(1547.0000,85.0000)
    .. controls (1540.3333,72.3333) and (1523.6667,66.0000) .. (1497.0000,66.0000)
    .. controls (1471.6667,66.0000) and (1459.0000,70.3333) .. (1459.0000,79.0000)
    .. controls (1459.0000,95.6667) and (1476.3333,104.0000) ..
    (1511.0000,104.0000) .. controls (1541.6667,104.0000) and (1553.6667,97.6667)
    .. (1547.0000,85.0000) -- cycle(1640.0000,156.0000) -- (1625.0000,141.0000) --
    (1433.0000,141.0000) -- (1444.0000,156.0000) -- (1640.0000,156.0000) --
    cycle(1057.0000,-361.0000) -- (1054.0000,-364.0000) -- (974.0000,-364.0000) --
    (971.0000,-361.0000) -- (1057.0000,-361.0000) -- cycle(1440.0000,297.0000) --
    (1028.0000,-455.0000) -- (1415.0000,320.0000) -- (1415.0000,297.0000) --
    (1440.0000,297.0000) -- cycle(1094.0000,-277.0000) -- (1092.0000,-281.0000) --
    (936.0000,-281.0000) -- (934.0000,-277.0000) -- (1094.0000,-277.0000) --
    cycle(923.0000,-372.0000) .. controls (923.6667,-374.6667) and
    (921.3333,-376.0000) .. (916.0000,-376.0000) .. controls (911.3333,-376.0000)
    and (908.0000,-374.6667) .. (906.0000,-372.0000) .. controls
    (904.6667,-370.0000) and (907.0000,-369.0000) .. (913.0000,-369.0000) ..
    controls (917.6667,-369.0000) and (921.0000,-370.0000) .. (923.0000,-372.0000)
    -- cycle(929.0000,-364.0000) -- (893.0000,-364.0000) -- (890.0000,-361.0000)
    -- (927.0000,-361.0000) -- (929.0000,-364.0000) -- cycle(1156.0000,-133.0000)
    -- (1153.0000,-139.0000) -- (874.0000,-139.0000) -- (872.0000,-133.0000) --
    (1156.0000,-133.0000) -- cycle(858.0000,-292.0000) .. controls
    (859.3333,-295.3333) and (856.0000,-297.0000) .. (848.0000,-297.0000) ..
    controls (841.3333,-297.0000) and (837.0000,-295.3333) .. (835.0000,-292.0000)
    .. controls (833.0000,-288.6667) and (836.3333,-287.0000) ..
    (845.0000,-287.0000) .. controls (852.3333,-287.0000) and (856.6667,-288.6667)
    .. (858.0000,-292.0000) -- cycle(875.0000,-281.0000) -- (813.0000,-281.0000)
    -- (809.0000,-277.0000) -- (872.0000,-277.0000) -- (875.0000,-281.0000) --
    cycle(753.0000,-160.0000) .. controls (755.6667,-165.3333) and
    (750.0000,-168.0000) .. (736.0000,-168.0000) .. controls (723.3333,-168.0000)
    and (715.6667,-165.3333) .. (713.0000,-160.0000) .. controls
    (709.6667,-154.0000) and (715.0000,-151.0000) .. (729.0000,-151.0000) ..
    controls (742.3333,-151.0000) and (750.3333,-154.0000) .. (753.0000,-160.0000)
    -- cycle(1276.0000,156.0000) -- (1269.0000,141.0000) -- (759.0000,141.0000) --
    (752.0000,156.0000) -- (1276.0000,156.0000) -- cycle(999.0000,-455.0000) --
    (588.0000,296.0000) -- (612.0000,296.0000) -- (612.0000,320.0000) --
    (999.0000,-455.0000) -- cycle(779.0000,-139.0000) -- (667.0000,-139.0000) --
    (660.0000,-133.0000) -- (775.0000,-133.0000) -- (779.0000,-139.0000) --
    cycle(563.0000,85.0000) .. controls (569.0000,72.3333) and (556.6667,66.0000)
    .. (526.0000,66.0000) .. controls (500.0000,66.0000) and (483.3333,72.3333) ..
    (476.0000,85.0000) .. controls (468.6667,97.6667) and (480.6667,104.0000) ..
    (512.0000,104.0000) .. controls (540.0000,104.0000) and (557.0000,97.6667) ..
    (563.0000,85.0000) -- cycle(595.0000,141.0000) -- (402.0000,141.0000) --
    (388.0000,156.0000) -- (584.0000,156.0000) -- (595.0000,141.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1472.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2026.0000,0.0000) --
    (250.0000,0.0000) -- (22.0000,-245.0000) -- (38.0000,-257.0000) .. controls
    (112.6667,-242.3333) and (204.6667,-228.6667) .. (314.0000,-216.0000) --
    (382.0000,-322.0000) -- (754.0000,-322.0000) -- (942.0000,-511.0000) --
    (957.0000,-513.0000) -- (1038.0000,-697.0000) -- (1062.0000,-697.0000) --
    (981.0000,-513.0000) -- (1412.0000,-513.0000) -- (1411.0000,-483.0000) ..
    controls (1381.0000,-452.3333) and (1366.0000,-422.0000) ..
    (1366.0000,-392.0000) .. controls (1366.0000,-362.6667) and
    (1382.0000,-335.6667) .. (1414.0000,-311.0000) -- (1522.0000,-311.0000) --
    (1522.0000,-214.0000) -- (1817.0000,-214.0000) -- (1909.0000,-110.0000) --
    (2026.0000,-110.0000) -- (2026.0000,0.0000) -- cycle(1172.0000,-457.0000) --
    (931.0000,-457.0000) -- (865.0000,-391.0000) -- (1171.0000,-391.0000) --
    (1172.0000,-457.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1234.0000,-116.0000) ..
    controls (1234.0000,-80.0000) and (1221.0000,-32.3333) .. (1195.0000,27.0000)
    -- (846.0000,-304.0000) .. controls (841.3333,-293.3333) and
    (839.0000,-278.0000) .. (839.0000,-258.0000) .. controls (839.0000,-242.6667)
    and (841.0000,-229.6667) .. (845.0000,-219.0000) .. controls
    (857.0000,-199.0000) and (875.0000,-170.0000) .. (899.0000,-132.0000) ..
    controls (929.0000,-86.6667) and (959.3333,-41.0000) .. (990.0000,5.0000) ..
    controls (1038.6667,79.0000) and (1063.0000,120.3333) .. (1063.0000,129.0000)
    -- (1063.0000,214.0000) .. controls (938.3333,184.6667) and
    (868.6667,170.0000) .. (854.0000,170.0000) .. controls (844.0000,170.0000) and
    (827.0000,187.6667) .. (803.0000,223.0000) -- (741.0000,223.0000) --
    (720.0000,367.0000) -- (699.0000,223.0000) -- (637.0000,223.0000) .. controls
    (613.0000,187.6667) and (596.0000,170.0000) .. (586.0000,170.0000) .. controls
    (571.3333,170.0000) and (501.6667,184.6667) .. (377.0000,214.0000) --
    (377.0000,129.0000) .. controls (377.0000,120.3333) and (401.3333,79.0000) ..
    (450.0000,5.0000) .. controls (480.6667,-41.0000) and (511.0000,-86.6667) ..
    (541.0000,-132.0000) .. controls (555.0000,-150.6667) and (573.0000,-179.6667)
    .. (595.0000,-219.0000) .. controls (599.0000,-229.6667) and
    (601.0000,-242.6667) .. (601.0000,-258.0000) .. controls (601.0000,-278.0000)
    and (598.6667,-293.3333) .. (594.0000,-304.0000) -- (245.0000,27.0000) ..
    controls (219.0000,-32.3333) and (206.0000,-80.0000) .. (206.0000,-116.0000)
    .. controls (206.0000,-128.0000) and (259.0000,-223.0000) ..
    (365.0000,-401.0000) .. controls (477.0000,-589.0000) and (539.6667,-701.6667)
    .. (553.0000,-739.0000) .. controls (561.6667,-763.0000) and
    (566.0000,-794.0000) .. (566.0000,-832.0000) .. controls (566.0000,-844.6667)
    and (565.6667,-861.6667) .. (565.0000,-883.0000) .. controls
    (610.3333,-883.6667) and (636.0000,-889.3333) .. (642.0000,-900.0000) ..
    controls (643.3333,-942.6667) and (644.6667,-991.0000) ..
    (646.0000,-1045.0000) .. controls (653.3333,-1247.6667) and
    (678.0000,-1412.0000) .. (720.0000,-1538.0000) .. controls
    (762.0000,-1412.0000) and (786.6667,-1247.6667) .. (794.0000,-1045.0000) ..
    controls (794.6667,-997.6667) and (796.0000,-949.3333) .. (798.0000,-900.0000)
    .. controls (804.0000,-889.3333) and (829.6667,-883.6667) ..
    (875.0000,-883.0000) .. controls (874.3333,-861.6667) and (874.0000,-844.6667)
    .. (874.0000,-832.0000) .. controls (874.0000,-794.0000) and
    (878.3333,-763.0000) .. (887.0000,-739.0000) .. controls (900.3333,-701.6667)
    and (963.0000,-589.0000) .. (1075.0000,-401.0000) .. controls
    (1181.0000,-223.0000) and (1234.0000,-128.0000) .. (1234.0000,-116.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1723.0000,-289.0000) ..
    controls (1669.0000,-310.3333) and (1580.0000,-347.3333) ..
    (1456.0000,-400.0000) .. controls (1412.0000,-422.0000) and
    (1345.0000,-451.6667) .. (1255.0000,-489.0000) .. controls
    (1163.0000,-519.0000) and (1095.6667,-534.0000) .. (1053.0000,-534.0000) ..
    controls (1033.0000,-534.0000) and (1018.3333,-525.0000) ..
    (1009.0000,-507.0000) .. controls (1005.6667,-501.0000) and
    (998.0000,-431.0000) .. (986.0000,-297.0000) .. controls (974.6667,-163.6667)
    and (969.0000,-85.6667) .. (969.0000,-63.0000) .. controls (969.0000,-53.0000)
    and (1004.0000,-23.3333) .. (1074.0000,26.0000) .. controls
    (1147.3333,76.6667) and (1187.0000,108.3333) .. (1193.0000,121.0000) ..
    controls (1203.6667,143.0000) and (1209.0000,179.3333) .. (1209.0000,230.0000)
    -- (944.0000,158.0000) .. controls (934.0000,171.3333) and (922.3333,194.0000)
    .. (909.0000,226.0000) .. controls (900.3333,178.6667) and (892.6667,156.0000)
    .. (886.0000,158.0000) -- (624.0000,230.0000) -- (624.0000,214.0000) ..
    controls (624.0000,230.0000) and (629.0000,198.0000) .. (639.0000,118.0000) ..
    controls (789.0000,1.3333) and (864.0000,-57.3333) .. (864.0000,-58.0000) ..
    controls (864.0000,-48.6667) and (859.3333,-107.3333) .. (850.0000,-234.0000)
    .. controls (850.6667,-289.3333) and (845.6667,-370.6667) ..
    (835.0000,-478.0000) .. controls (832.3333,-492.0000) and (824.3333,-504.6667)
    .. (811.0000,-516.0000) .. controls (797.6667,-528.0000) and
    (784.0000,-534.0000) .. (770.0000,-534.0000) .. controls (764.6667,-534.0000)
    and (724.6667,-524.6667) .. (650.0000,-506.0000) .. controls
    (572.0000,-486.6667) and (479.0000,-453.6667) .. (371.0000,-407.0000) ..
    controls (281.0000,-367.6667) and (190.6667,-328.3333) .. (100.0000,-289.0000)
    -- (100.0000,-348.0000) .. controls (100.0000,-382.0000) and
    (105.0000,-406.3333) .. (115.0000,-421.0000) .. controls (125.0000,-435.6667)
    and (155.3333,-459.6667) .. (206.0000,-493.0000) .. controls
    (254.6667,-524.3333) and (281.3333,-545.6667) .. (286.0000,-557.0000) ..
    controls (289.3333,-565.0000) and (291.0000,-589.3333) .. (291.0000,-630.0000)
    .. controls (291.0000,-684.0000) and (303.3333,-711.0000) ..
    (328.0000,-711.0000) .. controls (342.0000,-711.0000) and (352.6667,-698.0000)
    .. (360.0000,-672.0000) .. controls (364.0000,-652.6667) and
    (368.0000,-633.6667) .. (372.0000,-615.0000) -- (518.0000,-725.0000) --
    (518.0000,-848.0000) .. controls (518.0000,-872.0000) and (530.6667,-884.0000)
    .. (556.0000,-884.0000) .. controls (576.6667,-884.0000) and
    (592.0000,-852.0000) .. (602.0000,-788.0000) .. controls (749.3333,-891.3333)
    and (823.0000,-952.3333) .. (823.0000,-971.0000) .. controls
    (823.0000,-975.0000) and (822.6667,-980.3333) .. (822.0000,-987.0000) ..
    controls (821.3333,-994.3333) and (821.0000,-1000.0000) ..
    (821.0000,-1004.0000) .. controls (821.0000,-1035.3333) and
    (828.3333,-1100.6667) .. (843.0000,-1200.0000) .. controls
    (848.3333,-1240.0000) and (853.6667,-1280.0000) .. (859.0000,-1320.0000) ..
    controls (871.6667,-1378.6667) and (890.6667,-1408.0000) ..
    (916.0000,-1408.0000) .. controls (948.6667,-1408.0000) and
    (970.0000,-1361.0000) .. (980.0000,-1267.0000) .. controls
    (994.0000,-1131.0000) and (1001.0000,-1058.6667) .. (1001.0000,-1050.0000) ..
    controls (1001.0000,-1043.3333) and (1000.0000,-1033.0000) ..
    (998.0000,-1019.0000) .. controls (996.0000,-1005.6667) and
    (995.0000,-995.6667) .. (995.0000,-989.0000) .. controls (995.0000,-964.3333)
    and (1026.6667,-928.0000) .. (1090.0000,-880.0000) .. controls
    (1134.0000,-849.3333) and (1177.6667,-818.6667) .. (1221.0000,-788.0000) ..
    controls (1225.6667,-807.3333) and (1230.3333,-826.6667) ..
    (1235.0000,-846.0000) .. controls (1242.3333,-871.3333) and
    (1254.0000,-884.0000) .. (1270.0000,-884.0000) .. controls
    (1294.0000,-884.0000) and (1306.0000,-874.0000) .. (1306.0000,-854.0000) --
    (1306.0000,-725.0000) -- (1457.0000,-615.0000) .. controls
    (1459.6667,-634.3333) and (1462.6667,-653.6667) .. (1466.0000,-673.0000) ..
    controls (1470.6667,-698.3333) and (1482.0000,-711.0000) ..
    (1500.0000,-711.0000) .. controls (1520.0000,-711.0000) and
    (1531.6667,-688.3333) .. (1535.0000,-643.0000) .. controls
    (1538.3333,-585.0000) and (1540.6667,-554.6667) .. (1542.0000,-552.0000) ..
    controls (1544.6667,-545.3333) and (1577.0000,-520.6667) ..
    (1639.0000,-478.0000) .. controls (1695.0000,-438.0000) and
    (1723.0000,-404.6667) .. (1723.0000,-378.0000) -- (1723.0000,-289.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1975.0000,-948.0000) ..
    controls (1975.0000,-900.0000) and (1951.0000,-870.3333) ..
    (1903.0000,-859.0000) .. controls (1865.0000,-850.3333) and
    (1816.0000,-845.3333) .. (1756.0000,-844.0000) .. controls
    (1706.0000,-842.6667) and (1656.3333,-841.6667) .. (1607.0000,-841.0000) ..
    controls (1509.0000,-835.0000) and (1362.3333,-827.3333) ..
    (1167.0000,-818.0000) -- (1117.0000,-165.0000) .. controls
    (1115.6667,-143.6667) and (1150.0000,-112.3333) .. (1220.0000,-71.0000) ..
    controls (1302.0000,-22.3333) and (1348.0000,8.6667) .. (1358.0000,22.0000) --
    (1358.0000,80.0000) -- (1107.0000,80.0000) -- (1024.0000,196.0000) --
    (941.0000,80.0000) -- (690.0000,80.0000) -- (690.0000,22.0000) .. controls
    (700.0000,8.6667) and (746.0000,-22.3333) .. (828.0000,-71.0000) .. controls
    (898.0000,-112.3333) and (932.3333,-143.6667) .. (931.0000,-165.0000) --
    (881.0000,-818.0000) .. controls (863.6667,-818.6667) and (717.0000,-826.3333)
    .. (441.0000,-841.0000) .. controls (391.6667,-841.6667) and
    (342.0000,-842.6667) .. (292.0000,-844.0000) .. controls (232.0000,-845.3333)
    and (183.0000,-850.3333) .. (145.0000,-859.0000) .. controls
    (97.0000,-870.3333) and (73.0000,-900.0000) .. (73.0000,-948.0000) .. controls
    (73.0000,-988.6667) and (103.0000,-1016.3333) .. (163.0000,-1031.0000) ..
    controls (209.0000,-1037.0000) and (255.0000,-1043.3333) ..
    (301.0000,-1050.0000) .. controls (329.0000,-1054.6667) and
    (385.6667,-1061.3333) .. (471.0000,-1070.0000) .. controls
    (603.0000,-1083.3333) and (733.3333,-1098.0000) .. (862.0000,-1114.0000) ..
    controls (873.3333,-1150.6667) and (884.6667,-1187.0000) ..
    (896.0000,-1223.0000) .. controls (910.6667,-1265.0000) and
    (927.3333,-1299.3333) .. (946.0000,-1326.0000) .. controls
    (846.6667,-1326.0000) and (780.6667,-1331.6667) .. (748.0000,-1343.0000) ..
    controls (785.3333,-1356.3333) and (858.3333,-1363.0000) ..
    (967.0000,-1363.0000) .. controls (987.6667,-1385.0000) and
    (1006.6667,-1402.0000) .. (1024.0000,-1414.0000) .. controls
    (1041.3333,-1402.0000) and (1060.3333,-1385.0000) .. (1081.0000,-1363.0000) ..
    controls (1189.6667,-1363.0000) and (1262.6667,-1356.3333) ..
    (1300.0000,-1343.0000) .. controls (1266.6667,-1331.6667) and
    (1200.6667,-1326.0000) .. (1102.0000,-1326.0000) .. controls
    (1120.0000,-1300.6667) and (1148.0000,-1230.0000) .. (1186.0000,-1114.0000) ..
    controls (1314.6667,-1098.0000) and (1445.0000,-1083.3333) ..
    (1577.0000,-1070.0000) .. controls (1615.0000,-1066.6667) and
    (1671.6667,-1060.0000) .. (1747.0000,-1050.0000) .. controls
    (1793.0000,-1043.3333) and (1839.0000,-1037.0000) .. (1885.0000,-1031.0000) ..
    controls (1945.0000,-1016.3333) and (1975.0000,-988.6667) ..
    (1975.0000,-948.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1824.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2325.0000,-406.0000) ..
    controls (2261.6667,-341.3333) and (2212.0000,-309.6667) ..
    (2176.0000,-311.0000) -- (1149.0000,-352.0000) .. controls
    (1139.6667,-352.6667) and (1113.0000,-346.6667) .. (1069.0000,-334.0000) ..
    controls (1013.0000,-318.0000) and (983.6667,-309.6667) ..
    (981.0000,-309.0000) .. controls (937.0000,-299.0000) and (887.3333,-294.0000)
    .. (832.0000,-294.0000) .. controls (672.0000,-294.0000) and
    (551.3333,-323.3333) .. (470.0000,-382.0000) .. controls (453.3333,-392.6667)
    and (436.6667,-403.3333) .. (420.0000,-414.0000) .. controls
    (402.6667,-427.3333) and (394.0000,-444.0000) .. (394.0000,-464.0000) ..
    controls (394.0000,-480.0000) and (400.6667,-497.0000) .. (414.0000,-515.0000)
    .. controls (395.3333,-528.3333) and (334.0000,-563.6667) ..
    (230.0000,-621.0000) .. controls (102.0000,-691.6667) and (38.0000,-731.0000)
    .. (38.0000,-739.0000) .. controls (38.0000,-757.0000) and (95.0000,-770.6667)
    .. (209.0000,-780.0000) -- (618.0000,-633.0000) .. controls
    (634.6667,-637.0000) and (656.0000,-644.0000) .. (682.0000,-654.0000) ..
    controls (684.0000,-655.3333) and (693.3333,-666.3333) .. (710.0000,-687.0000)
    .. controls (772.0000,-763.6667) and (837.6667,-802.0000) ..
    (907.0000,-802.0000) .. controls (910.3333,-802.0000) and (915.0000,-801.6667)
    .. (921.0000,-801.0000) -- (1469.0000,-743.0000) .. controls
    (1481.6667,-741.6667) and (1489.3333,-741.0000) .. (1492.0000,-741.0000) ..
    controls (1506.6667,-741.0000) and (1517.3333,-750.0000) ..
    (1524.0000,-768.0000) -- (1206.0000,-808.0000) -- (1202.0000,-828.0000) ..
    controls (1221.3333,-842.0000) and (1241.6667,-849.0000) ..
    (1263.0000,-849.0000) .. controls (1277.0000,-849.0000) and
    (1378.0000,-843.3333) .. (1566.0000,-832.0000) .. controls
    (1582.0000,-858.0000) and (1633.3333,-949.0000) .. (1720.0000,-1105.0000) ..
    controls (1726.0000,-1105.6667) and (1730.6667,-1106.0000) ..
    (1734.0000,-1106.0000) .. controls (1748.0000,-1106.0000) and
    (1780.6667,-1101.0000) .. (1832.0000,-1091.0000) -- (1773.0000,-821.0000) --
    (2164.0000,-779.0000) .. controls (2148.6667,-747.6667) and
    (2126.3333,-732.0000) .. (2097.0000,-732.0000) .. controls
    (2058.3333,-732.0000) and (2001.0000,-734.3333) .. (1925.0000,-739.0000) ..
    controls (1849.0000,-743.6667) and (1792.3333,-746.0000) ..
    (1755.0000,-746.0000) .. controls (1751.0000,-746.0000) and
    (1744.6667,-730.6667) .. (1736.0000,-700.0000) .. controls
    (1726.0000,-664.6667) and (1719.6667,-645.0000) .. (1717.0000,-641.0000) ..
    controls (1705.6667,-621.0000) and (1673.3333,-590.6667) ..
    (1620.0000,-550.0000) .. controls (1570.0000,-510.6667) and
    (1532.3333,-485.3333) .. (1507.0000,-474.0000) -- (2325.0000,-406.0000) --
    cycle(1534.0000,-807.0000) -- (1311.0000,-820.0000) .. controls
    (1448.3333,-802.6667) and (1517.3333,-794.0000) .. (1518.0000,-794.0000) ..
    controls (1524.6667,-794.0000) and (1530.0000,-798.3333) ..
    (1534.0000,-807.0000) -- cycle(2267.0000,-389.0000) -- (1414.0000,-457.0000)
    .. controls (1497.3333,-493.0000) and (1568.0000,-537.6667) ..
    (1626.0000,-591.0000) .. controls (1646.6667,-607.6667) and
    (1670.3333,-629.0000) .. (1697.0000,-655.0000) .. controls
    (1704.3333,-666.3333) and (1710.6667,-685.0000) .. (1716.0000,-711.0000) ..
    controls (1720.0000,-730.3333) and (1724.0000,-750.0000) ..
    (1728.0000,-770.0000) -- (2085.0000,-758.0000) -- (1742.0000,-797.0000) --
    (1801.0000,-1071.0000) .. controls (1797.0000,-1072.3333) and
    (1775.6667,-1076.0000) .. (1737.0000,-1082.0000) .. controls
    (1701.0000,-1016.6667) and (1665.0000,-951.0000) .. (1629.0000,-885.0000) ..
    controls (1569.0000,-782.3333) and (1529.0000,-727.6667) ..
    (1509.0000,-721.0000) .. controls (1503.0000,-719.0000) and
    (1496.0000,-718.0000) .. (1488.0000,-718.0000) .. controls
    (1478.6667,-718.0000) and (1471.0000,-718.3333) .. (1465.0000,-719.0000) --
    (921.0000,-777.0000) .. controls (920.3333,-777.0000) and (918.0000,-777.0000)
    .. (914.0000,-777.0000) .. controls (886.0000,-777.0000) and
    (857.6667,-768.0000) .. (829.0000,-750.0000) .. controls (910.3333,-750.0000)
    and (981.0000,-740.0000) .. (1041.0000,-720.0000) .. controls
    (1036.3333,-688.0000) and (1030.3333,-640.3333) .. (1023.0000,-577.0000) ..
    controls (1021.0000,-573.0000) and (1018.6667,-571.0000) ..
    (1016.0000,-571.0000) .. controls (952.6667,-603.6667) and
    (895.3333,-624.0000) .. (844.0000,-632.0000) .. controls (816.0000,-634.6667)
    and (774.3333,-639.3333) .. (719.0000,-646.0000) .. controls
    (727.0000,-656.6667) and (739.3333,-672.6667) .. (756.0000,-694.0000) ..
    controls (741.3333,-676.6667) and (722.3333,-656.6667) .. (699.0000,-634.0000)
    .. controls (645.0000,-611.3333) and (590.6667,-588.6667) ..
    (536.0000,-566.0000) .. controls (458.0000,-532.0000) and (419.0000,-497.3333)
    .. (419.0000,-462.0000) .. controls (433.0000,-494.0000) and
    (461.0000,-510.0000) .. (503.0000,-510.0000) .. controls (587.6667,-510.0000)
    and (630.0000,-479.6667) .. (630.0000,-419.0000) .. controls
    (630.0000,-388.3333) and (610.6667,-368.0000) .. (572.0000,-358.0000) ..
    controls (635.3333,-331.3333) and (712.3333,-318.0000) .. (803.0000,-318.0000)
    .. controls (859.0000,-318.0000) and (918.3333,-324.0000) ..
    (981.0000,-336.0000) .. controls (988.3333,-337.3333) and
    (1019.3333,-345.6667) .. (1074.0000,-361.0000) .. controls
    (1110.6667,-371.6667) and (1142.0000,-376.6667) .. (1168.0000,-376.0000) --
    (2169.0000,-339.0000) .. controls (2201.0000,-339.0000) and
    (2233.6667,-355.6667) .. (2267.0000,-389.0000) -- cycle(562.0000,-625.0000) --
    (211.0000,-756.0000) .. controls (153.6667,-751.3333) and (108.3333,-745.3333)
    .. (75.0000,-738.0000) -- (423.0000,-541.0000) .. controls
    (465.0000,-579.0000) and (511.3333,-607.0000) .. (562.0000,-625.0000) --
    cycle(606.0000,-419.0000) .. controls (606.0000,-440.3333) and
    (593.3333,-457.3333) .. (568.0000,-470.0000) .. controls (547.3333,-480.6667)
    and (525.3333,-486.0000) .. (502.0000,-486.0000) .. controls
    (459.3333,-486.0000) and (438.0000,-470.6667) .. (438.0000,-440.0000) ..
    controls (438.0000,-424.6667) and (451.6667,-409.6667) .. (479.0000,-395.0000)
    .. controls (503.0000,-382.3333) and (523.6667,-376.0000) ..
    (541.0000,-376.0000) .. controls (584.3333,-376.0000) and (606.0000,-390.3333)
    .. (606.0000,-419.0000) -- cycle(1215.0000,-589.0000) .. controls
    (1167.0000,-581.6667) and (1144.3333,-578.0000) .. (1147.0000,-578.0000) ..
    controls (1137.6667,-578.0000) and (1119.6667,-622.3333) ..
    (1093.0000,-711.0000) .. controls (1129.0000,-707.6667) and
    (1160.6667,-704.3333) .. (1188.0000,-701.0000) -- (1215.0000,-589.0000) --
    cycle(1102.0000,-572.0000) -- (1048.0000,-562.0000) -- (1063.0000,-705.0000)
    .. controls (1071.6667,-675.6667) and (1084.6667,-631.3333) ..
    (1102.0000,-572.0000) -- cycle(589.0000,-426.0000) .. controls
    (589.0000,-404.0000) and (575.3333,-393.0000) .. (548.0000,-393.0000) ..
    controls (532.0000,-393.0000) and (514.0000,-397.6667) .. (494.0000,-407.0000)
    .. controls (470.6667,-417.6667) and (459.0000,-429.6667) ..
    (459.0000,-443.0000) .. controls (459.0000,-462.3333) and (473.6667,-472.0000)
    .. (503.0000,-472.0000) .. controls (520.3333,-472.0000) and
    (537.6667,-468.3333) .. (555.0000,-461.0000) .. controls (577.6667,-452.3333)
    and (589.0000,-440.6667) .. (589.0000,-426.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1825.0000,-1357.0000) ..
    controls (1825.0000,-1325.6667) and (1773.0000,-1247.3333) ..
    (1669.0000,-1122.0000) .. controls (1565.0000,-997.3333) and
    (1513.3333,-933.0000) .. (1514.0000,-929.0000) -- (1647.0000,31.0000) ..
    controls (1649.0000,45.6667) and (1650.0000,52.3333) .. (1650.0000,51.0000) ..
    controls (1650.0000,71.6667) and (1637.6667,95.6667) .. (1613.0000,123.0000)
    .. controls (1593.0000,143.6667) and (1573.0000,164.0000) ..
    (1553.0000,184.0000) .. controls (1489.6667,4.6667) and (1419.3333,-174.3333)
    .. (1342.0000,-353.0000) .. controls (1326.6667,-389.0000) and
    (1301.6667,-432.6667) .. (1267.0000,-484.0000) .. controls
    (1223.6667,-549.3333) and (1191.6667,-582.0000) .. (1171.0000,-582.0000) ..
    controls (1157.6667,-582.0000) and (1083.6667,-526.3333) ..
    (949.0000,-415.0000) .. controls (815.0000,-303.6667) and (748.0000,-243.6667)
    .. (748.0000,-235.0000) .. controls (748.0000,-228.3333) and
    (750.3333,-210.6667) .. (755.0000,-182.0000) .. controls (761.0000,-144.0000)
    and (770.0000,-86.6667) .. (782.0000,-10.0000) .. controls (788.6667,30.6667)
    and (792.0000,55.3333) .. (792.0000,64.0000) .. controls (792.0000,79.3333)
    and (767.0000,116.3333) .. (717.0000,175.0000) .. controls (707.6667,161.0000)
    and (653.6667,71.6667) .. (555.0000,-93.0000) .. controls (539.6667,-89.0000)
    and (512.3333,-80.3333) .. (473.0000,-67.0000) .. controls (485.6667,-89.6667)
    and (497.3333,-111.0000) .. (508.0000,-131.0000) .. controls
    (400.6667,-203.0000) and (311.3333,-256.6667) .. (240.0000,-292.0000) ..
    controls (284.0000,-335.3333) and (321.0000,-363.6667) .. (351.0000,-377.0000)
    -- (644.0000,-332.0000) .. controls (676.0000,-359.3333) and
    (741.0000,-429.6667) .. (839.0000,-543.0000) .. controls (944.3333,-664.3333)
    and (997.0000,-733.6667) .. (997.0000,-751.0000) .. controls
    (997.0000,-777.6667) and (956.3333,-814.3333) .. (875.0000,-861.0000) ..
    controls (777.0000,-917.0000) and (684.3333,-963.0000) .. (597.0000,-999.0000)
    .. controls (517.0000,-1028.3333) and (398.3333,-1074.3333) ..
    (241.0000,-1137.0000) .. controls (249.6667,-1155.6667) and
    (268.3333,-1176.3333) .. (297.0000,-1199.0000) .. controls
    (326.3333,-1222.3333) and (350.3333,-1234.0000) .. (369.0000,-1234.0000) ..
    controls (367.0000,-1234.0000) and (370.6667,-1233.3333) ..
    (380.0000,-1232.0000) -- (1340.0000,-1098.0000) .. controls
    (1355.3333,-1105.3333) and (1388.3333,-1132.3333) .. (1439.0000,-1179.0000) ..
    controls (1599.6667,-1327.0000) and (1709.0000,-1401.0000) ..
    (1767.0000,-1401.0000) .. controls (1805.6667,-1401.0000) and
    (1825.0000,-1386.3333) .. (1825.0000,-1357.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1573.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2025.0000,-1062.0000) ..
    controls (2025.0000,-1036.6667) and (2010.6667,-1009.6667) ..
    (1982.0000,-981.0000) .. controls (1939.3333,-937.6667) and
    (1870.0000,-894.6667) .. (1774.0000,-852.0000) .. controls
    (1697.3333,-819.3333) and (1620.3333,-787.0000) .. (1543.0000,-755.0000) ..
    controls (1431.0000,-704.3333) and (1329.0000,-658.3333) ..
    (1237.0000,-617.0000) .. controls (1173.0000,-587.6667) and
    (1109.3333,-558.3333) .. (1046.0000,-529.0000) .. controls
    (970.6667,-495.6667) and (905.0000,-471.0000) .. (849.0000,-455.0000) ..
    controls (818.3333,-446.3333) and (764.0000,-438.6667) .. (686.0000,-432.0000)
    .. controls (568.6667,-422.0000) and (469.0000,-415.6667) ..
    (387.0000,-413.0000) -- (105.0000,-694.0000) .. controls (101.6667,-697.3333)
    and (100.0000,-701.6667) .. (100.0000,-707.0000) .. controls
    (100.0000,-717.6667) and (106.6667,-731.3333) .. (120.0000,-748.0000) ..
    controls (133.3333,-765.3333) and (145.3333,-774.0000) .. (156.0000,-774.0000)
    .. controls (166.6667,-774.0000) and (278.6667,-723.0000) ..
    (492.0000,-621.0000) -- (906.0000,-800.0000) -- (551.0000,-958.0000) ..
    controls (550.3333,-960.0000) and (550.0000,-963.0000) .. (550.0000,-967.0000)
    .. controls (550.0000,-983.6667) and (567.0000,-1002.3333) ..
    (601.0000,-1023.0000) .. controls (635.0000,-1044.3333) and
    (661.3333,-1055.0000) .. (680.0000,-1055.0000) .. controls
    (694.0000,-1055.0000) and (743.0000,-1046.6667) .. (827.0000,-1030.0000) ..
    controls (1031.6667,-989.3333) and (1169.6667,-969.0000) ..
    (1241.0000,-969.0000) .. controls (1262.3333,-969.0000) and
    (1281.0000,-970.0000) .. (1297.0000,-972.0000) .. controls
    (1313.0000,-974.0000) and (1344.6667,-986.6667) .. (1392.0000,-1010.0000) ..
    controls (1425.3333,-1026.0000) and (1458.6667,-1042.0000) ..
    (1492.0000,-1058.0000) .. controls (1654.6667,-1128.0000) and
    (1775.0000,-1163.0000) .. (1853.0000,-1163.0000) .. controls
    (1891.6667,-1163.0000) and (1927.6667,-1155.6667) .. (1961.0000,-1141.0000) ..
    controls (2003.6667,-1121.6667) and (2025.0000,-1095.3333) ..
    (2025.0000,-1062.0000) -- cycle(1960.0000,225.0000) .. controls
    (1960.0000,251.6667) and (1946.6667,265.0000) .. (1920.0000,265.0000) --
    (140.0000,265.0000) .. controls (113.3333,265.0000) and (100.0000,251.6667) ..
    (100.0000,225.0000) .. controls (100.0000,198.3333) and (113.3333,185.0000) ..
    (140.0000,185.0000) -- (1920.0000,185.0000) .. controls (1946.6667,185.0000)
    and (1960.0000,198.3333) .. (1960.0000,225.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1787.0000,-398.0000) ..
    controls (1787.0000,-346.0000) and (1751.3333,-320.0000) ..
    (1680.0000,-320.0000) .. controls (1618.0000,-320.0000) and
    (1538.6667,-338.6667) .. (1442.0000,-376.0000) .. controls
    (1364.6667,-407.3333) and (1287.3333,-438.6667) .. (1210.0000,-470.0000) ..
    controls (1132.0000,-498.6667) and (1027.3333,-538.3333) ..
    (896.0000,-589.0000) .. controls (830.0000,-613.6667) and (764.3333,-638.3333)
    .. (699.0000,-663.0000) .. controls (622.3333,-692.3333) and
    (558.3333,-721.0000) .. (507.0000,-749.0000) .. controls (481.0000,-763.0000)
    and (437.0000,-796.0000) .. (375.0000,-848.0000) .. controls
    (289.0000,-920.0000) and (214.0000,-986.0000) .. (150.0000,-1046.0000) --
    (150.0000,-1444.0000) .. controls (150.0000,-1462.6667) and
    (171.6667,-1472.0000) .. (215.0000,-1472.0000) .. controls
    (231.0000,-1472.0000) and (243.3333,-1464.6667) .. (252.0000,-1450.0000) ..
    controls (257.3333,-1442.0000) and (267.3333,-1417.3333) ..
    (282.0000,-1376.0000) .. controls (302.0000,-1318.6667) and
    (332.0000,-1233.0000) .. (372.0000,-1119.0000) .. controls
    (464.6667,-1081.0000) and (604.3333,-1025.3333) .. (791.0000,-952.0000) --
    (652.0000,-1315.0000) .. controls (656.6667,-1325.0000) and
    (669.3333,-1330.0000) .. (690.0000,-1330.0000) .. controls
    (741.3333,-1330.0000) and (778.3333,-1320.6667) .. (801.0000,-1302.0000) ..
    controls (811.6667,-1293.3333) and (844.0000,-1249.6667) ..
    (898.0000,-1171.0000) .. controls (942.6667,-1105.0000) and
    (987.6667,-1039.0000) .. (1033.0000,-973.0000) .. controls
    (1093.0000,-890.3333) and (1144.6667,-832.0000) .. (1188.0000,-798.0000) ..
    controls (1198.6667,-790.0000) and (1230.0000,-776.6667) ..
    (1282.0000,-758.0000) .. controls (1352.0000,-733.3333) and
    (1387.3333,-721.0000) .. (1388.0000,-721.0000) .. controls
    (1404.6667,-713.6667) and (1429.6667,-703.3333) .. (1463.0000,-690.0000) ..
    controls (1543.0000,-660.6667) and (1611.3333,-624.6667) ..
    (1668.0000,-582.0000) .. controls (1747.3333,-522.6667) and
    (1787.0000,-461.3333) .. (1787.0000,-398.0000) -- cycle(1402.0000,-318.0000)
    .. controls (1402.0000,-299.3333) and (1394.3333,-283.0000) ..
    (1379.0000,-269.0000) .. controls (1363.6667,-255.6667) and
    (1346.6667,-249.0000) .. (1328.0000,-249.0000) .. controls
    (1282.0000,-249.0000) and (1259.0000,-272.0000) .. (1259.0000,-318.0000) ..
    controls (1259.0000,-364.0000) and (1282.0000,-387.0000) ..
    (1328.0000,-387.0000) .. controls (1346.6667,-387.0000) and
    (1363.6667,-380.0000) .. (1379.0000,-366.0000) .. controls
    (1394.3333,-352.0000) and (1402.0000,-336.0000) .. (1402.0000,-318.0000) --
    cycle(824.0000,-546.0000) .. controls (824.0000,-527.3333) and
    (816.6667,-510.6667) .. (802.0000,-496.0000) .. controls (788.0000,-482.0000)
    and (771.6667,-475.0000) .. (753.0000,-475.0000) .. controls
    (733.6667,-475.0000) and (716.6667,-482.3333) .. (702.0000,-497.0000) ..
    controls (688.0000,-511.6667) and (681.0000,-528.6667) .. (681.0000,-548.0000)
    .. controls (681.0000,-566.6667) and (688.3333,-583.0000) ..
    (703.0000,-597.0000) .. controls (717.6667,-611.0000) and (734.3333,-618.0000)
    .. (753.0000,-618.0000) .. controls (800.3333,-618.0000) and
    (824.0000,-594.0000) .. (824.0000,-546.0000) -- cycle(1860.0000,225.0000) ..
    controls (1860.0000,251.6667) and (1846.6667,265.0000) .. (1820.0000,265.0000)
    -- (140.0000,265.0000) .. controls (113.3333,265.0000) and (100.0000,251.6667)
    .. (100.0000,225.0000) .. controls (100.0000,198.3333) and (113.3333,185.0000)
    .. (140.0000,185.0000) -- (1820.0000,185.0000) .. controls
    (1846.6667,185.0000) and (1860.0000,198.3333) .. (1860.0000,225.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1521.0000,-1372.0000) --
    (1289.0000,-1081.0000) -- (1051.0000,-1035.0000) -- (1191.0000,-1278.0000) --
    (1521.0000,-1372.0000) -- cycle(2047.0000,-1089.0000) -- (1787.0000,-652.0000)
    -- (1166.0000,-715.0000) -- (1343.0000,-915.0000) -- (2047.0000,-1089.0000) --
    cycle(924.0000,-825.0000) .. controls (924.0000,-808.3333) and
    (912.0000,-800.0000) .. (888.0000,-800.0000) .. controls (882.6667,-800.0000)
    and (879.0000,-802.0000) .. (877.0000,-806.0000) -- (682.0000,-1144.0000) ..
    controls (666.0000,-1143.3333) and (652.0000,-1149.0000) ..
    (640.0000,-1161.0000) .. controls (628.0000,-1173.0000) and
    (622.0000,-1187.0000) .. (622.0000,-1203.0000) .. controls
    (622.0000,-1217.0000) and (629.0000,-1229.3333) .. (643.0000,-1240.0000) ..
    controls (657.6667,-1251.3333) and (672.3333,-1257.0000) ..
    (687.0000,-1257.0000) .. controls (700.3333,-1257.0000) and
    (712.0000,-1251.0000) .. (722.0000,-1239.0000) .. controls
    (732.0000,-1227.0000) and (737.0000,-1214.3333) .. (737.0000,-1201.0000) ..
    controls (737.0000,-1190.3333) and (733.3333,-1180.0000) ..
    (726.0000,-1170.0000) .. controls (858.0000,-942.0000) and
    (924.0000,-827.0000) .. (924.0000,-825.0000) -- cycle(1240.0000,-962.0000) ..
    controls (1240.0000,-920.0000) and (1205.3333,-868.6667) ..
    (1136.0000,-808.0000) .. controls (1087.3333,-765.3333) and
    (1033.6667,-727.0000) .. (975.0000,-693.0000) .. controls (850.3333,-621.0000)
    and (746.0000,-585.0000) .. (662.0000,-585.0000) .. controls
    (608.0000,-585.0000) and (581.0000,-602.3333) .. (581.0000,-637.0000) ..
    controls (581.0000,-709.0000) and (660.6667,-793.6667) .. (820.0000,-891.0000)
    .. controls (855.3333,-825.0000) and (877.3333,-792.0000) ..
    (886.0000,-792.0000) .. controls (894.0000,-792.0000) and (903.6667,-795.6667)
    .. (915.0000,-803.0000) .. controls (926.3333,-810.3333) and
    (932.0000,-817.6667) .. (932.0000,-825.0000) .. controls (932.0000,-829.0000)
    and (913.6667,-861.6667) .. (877.0000,-923.0000) .. controls
    (984.3333,-985.0000) and (1071.6667,-1016.0000) .. (1139.0000,-1016.0000) ..
    controls (1206.3333,-1016.0000) and (1240.0000,-998.0000) ..
    (1240.0000,-962.0000) -- cycle(1535.0000,-447.0000) .. controls
    (1535.0000,-399.0000) and (1502.3333,-344.3333) .. (1437.0000,-283.0000) ..
    controls (1389.6667,-239.0000) and (1335.3333,-199.3333) ..
    (1274.0000,-164.0000) .. controls (1160.6667,-98.0000) and
    (1061.6667,-65.0000) .. (977.0000,-65.0000) .. controls (927.6667,-65.0000)
    and (895.3333,-78.3333) .. (880.0000,-105.0000) -- (775.0000,-285.0000) --
    (912.0000,-585.0000) -- (624.0000,-520.0000) -- (604.0000,-585.0000) ..
    controls (614.6667,-569.0000) and (635.3333,-561.0000) .. (666.0000,-561.0000)
    .. controls (742.0000,-561.0000) and (833.6667,-589.6667) ..
    (941.0000,-647.0000) .. controls (1037.6667,-698.3333) and
    (1117.0000,-755.0000) .. (1179.0000,-817.0000) .. controls
    (1229.6667,-867.6667) and (1255.0000,-908.6667) .. (1255.0000,-940.0000) ..
    controls (1255.0000,-946.0000) and (1253.6667,-951.6667) ..
    (1251.0000,-957.0000) -- (1285.0000,-899.0000) -- (1114.0000,-701.0000) --
    (1419.0000,-672.0000) .. controls (1496.3333,-536.6667) and
    (1535.0000,-461.6667) .. (1535.0000,-447.0000) -- cycle(1625.0000,-145.0000)
    .. controls (1625.0000,-79.0000) and (1565.0000,-10.3333) ..
    (1445.0000,61.0000) .. controls (1335.6667,125.6667) and (1244.6667,158.0000)
    .. (1172.0000,158.0000) .. controls (1118.0000,158.0000) and
    (1091.0000,131.6667) .. (1091.0000,79.0000) .. controls (1091.0000,39.0000)
    and (1100.3333,-9.0000) .. (1119.0000,-65.0000) .. controls
    (1261.0000,-122.3333) and (1369.0000,-185.0000) .. (1443.0000,-253.0000) ..
    controls (1564.3333,-221.6667) and (1625.0000,-185.6667) ..
    (1625.0000,-145.0000) -- cycle(631.0000,-795.0000) -- (490.0000,-602.0000) --
    (1.0000,-469.0000) -- (314.0000,-761.0000) -- (631.0000,-795.0000) --
    cycle(863.0000,-540.0000) -- (602.0000,34.0000) -- (46.0000,56.0000) --
    (601.0000,-482.0000) -- (863.0000,-540.0000) -- cycle(1218.0000,-962.0000) ..
    controls (1218.0000,-986.0000) and (1195.0000,-998.0000) ..
    (1149.0000,-998.0000) .. controls (1105.0000,-998.0000) and
    (1051.3333,-984.3333) .. (988.0000,-957.0000) .. controls
    (1031.3333,-970.3333) and (1070.6667,-977.0000) .. (1106.0000,-977.0000) ..
    controls (1156.0000,-977.0000) and (1181.0000,-965.0000) ..
    (1181.0000,-941.0000) .. controls (1181.0000,-912.3333) and
    (1156.0000,-871.0000) .. (1106.0000,-817.0000) .. controls
    (1180.6667,-882.3333) and (1218.0000,-930.6667) .. (1218.0000,-962.0000) --
    cycle(1513.0000,-446.0000) .. controls (1513.0000,-451.3333) and
    (1473.3333,-522.3333) .. (1394.0000,-659.0000) -- (1354.0000,-660.0000) --
    (1495.0000,-409.0000) .. controls (1507.0000,-422.3333) and
    (1513.0000,-434.6667) .. (1513.0000,-446.0000) -- cycle(912.0000,-830.0000) --
    (715.0000,-1169.0000) .. controls (723.6667,-1183.0000) and
    (728.0000,-1194.6667) .. (728.0000,-1204.0000) .. controls
    (728.0000,-1214.0000) and (723.0000,-1223.0000) .. (713.0000,-1231.0000) ..
    controls (703.6667,-1239.6667) and (694.0000,-1244.0000) ..
    (684.0000,-1244.0000) .. controls (681.3333,-1244.0000) and
    (678.6667,-1243.6667) .. (676.0000,-1243.0000) .. controls
    (687.3333,-1239.6667) and (698.6667,-1228.3333) .. (710.0000,-1209.0000) --
    (710.0000,-1205.0000) .. controls (710.0000,-1195.6667) and
    (705.0000,-1185.0000) .. (695.0000,-1173.0000) -- (904.0000,-817.0000) --
    (912.0000,-830.0000) -- cycle(1602.0000,-146.0000) .. controls
    (1602.0000,-184.6667) and (1548.0000,-213.6667) .. (1440.0000,-233.0000) ..
    controls (1492.0000,-189.6667) and (1531.3333,-156.0000) ..
    (1558.0000,-132.0000) .. controls (1556.6667,-108.0000) and
    (1533.0000,-73.3333) .. (1487.0000,-28.0000) .. controls (1444.3333,14.0000)
    and (1377.3333,59.6667) .. (1286.0000,109.0000) .. controls
    (1384.6667,75.0000) and (1469.3333,22.0000) .. (1540.0000,-50.0000) ..
    controls (1581.3333,-92.0000) and (1602.0000,-124.0000) ..
    (1602.0000,-146.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1941.0000,-1366.0000) --
    (1668.0000,-1229.0000) -- (1918.0000,-1403.0000) -- (1941.0000,-1366.0000) --
    cycle(1769.0000,-1528.0000) -- (1597.0000,-1319.0000) --
    (1729.0000,-1551.0000) -- (1769.0000,-1528.0000) --
    cycle(1965.0000,-1117.0000) -- (1665.0000,-1140.0000) --
    (1965.0000,-1162.0000) -- (1965.0000,-1117.0000) --
    cycle(1503.0000,-1573.0000) -- (1481.0000,-1321.0000) --
    (1458.0000,-1573.0000) -- (1503.0000,-1573.0000) --
    cycle(1596.0000,-1111.0000) -- (1463.0000,-1111.0000) --
    (1480.0000,-1250.0000) -- (1569.0000,-1250.0000) -- (1596.0000,-1111.0000) --
    cycle(1862.0000,-601.0000) -- (1712.0000,-460.0000) -- (1712.0000,-500.0000)
    -- (1818.0000,-601.0000) -- (1758.0000,-601.0000) -- (1758.0000,-968.0000) --
    (1712.0000,-968.0000) -- (1712.0000,-987.0000) -- (1862.0000,-987.0000) --
    (1862.0000,-601.0000) -- cycle(1389.0000,-1146.0000) -- (1279.0000,-1111.0000)
    -- (1279.0000,-1146.0000) -- (1389.0000,-1146.0000) --
    cycle(1394.0000,-1166.0000) -- (1279.0000,-1166.0000) --
    (1279.0000,-1231.0000) -- (768.0000,-1231.0000) -- (768.0000,-1166.0000) --
    (654.0000,-1166.0000) -- (654.0000,-1359.0000) -- (768.0000,-1359.0000) --
    (768.0000,-1300.0000) -- (1279.0000,-1300.0000) -- (1279.0000,-1359.0000) --
    (1394.0000,-1359.0000) -- (1394.0000,-1166.0000) --
    cycle(1257.0000,-1166.0000) -- (788.0000,-1166.0000) -- (788.0000,-1212.0000)
    -- (1257.0000,-1212.0000) -- (1257.0000,-1166.0000) --
    cycle(1257.0000,-1111.0000) -- (788.0000,-1111.0000) -- (788.0000,-1146.0000)
    -- (1257.0000,-1146.0000) -- (1257.0000,-1111.0000) --
    cycle(590.0000,-1573.0000) -- (567.0000,-1321.0000) -- (545.0000,-1573.0000)
    -- (590.0000,-1573.0000) -- cycle(768.0000,-1111.0000) --
    (659.0000,-1146.0000) -- (768.0000,-1146.0000) -- (768.0000,-1111.0000) --
    cycle(451.0000,-1316.0000) -- (279.0000,-1525.0000) -- (319.0000,-1551.0000)
    -- (451.0000,-1316.0000) -- cycle(585.0000,-1111.0000) --
    (452.0000,-1111.0000) -- (476.0000,-1250.0000) -- (566.0000,-1250.0000) --
    (585.0000,-1111.0000) -- cycle(380.0000,-1229.0000) -- (104.0000,-1363.0000)
    -- (130.0000,-1403.0000) -- (380.0000,-1229.0000) --
    cycle(380.0000,-1140.0000) -- (83.0000,-1117.0000) -- (83.0000,-1162.0000) --
    (380.0000,-1140.0000) -- cycle(1730.0000,135.0000) -- (1693.0000,135.0000) --
    (1693.0000,193.0000) -- (1631.0000,193.0000) -- (1631.0000,401.0000) --
    (1392.0000,401.0000) -- (1392.0000,271.0000) .. controls (1340.0000,270.3333)
    and (1311.0000,244.3333) .. (1305.0000,193.0000) -- (740.0000,193.0000) ..
    controls (734.0000,244.3333) and (705.0000,270.3333) .. (653.0000,271.0000) --
    (653.0000,401.0000) -- (415.0000,401.0000) -- (415.0000,193.0000) --
    (353.0000,193.0000) -- (353.0000,135.0000) -- (315.0000,135.0000) --
    (315.0000,54.0000) -- (353.0000,54.0000) -- (353.0000,-1019.0000) .. controls
    (353.0000,-1031.6667) and (363.3333,-1047.0000) .. (384.0000,-1065.0000) ..
    controls (405.3333,-1083.0000) and (422.0000,-1092.0000) ..
    (434.0000,-1092.0000) -- (1611.0000,-1092.0000) .. controls
    (1623.6667,-1092.0000) and (1640.3333,-1083.3333) .. (1661.0000,-1066.0000) ..
    controls (1681.6667,-1049.3333) and (1692.0000,-1034.0000) ..
    (1692.0000,-1020.0000) -- (1692.0000,53.0000) .. controls (1696.6667,54.3333)
    and (1702.3333,55.0000) .. (1709.0000,55.0000) .. controls (1716.3333,55.0000)
    and (1723.3333,54.3333) .. (1730.0000,53.0000) -- (1730.0000,135.0000) --
    cycle(336.0000,-460.0000) -- (183.0000,-601.0000) -- (183.0000,-987.0000) --
    (336.0000,-987.0000) -- (336.0000,-969.0000) -- (287.0000,-969.0000) --
    (287.0000,-601.0000) -- (227.0000,-601.0000) -- (336.0000,-500.0000) --
    (336.0000,-460.0000) -- cycle(1648.0000,-595.0000) -- (1648.0000,-987.0000) --
    (1067.0000,-987.0000) -- (1067.0000,-595.0000) -- (1648.0000,-595.0000) --
    cycle(1654.0000,26.0000) -- (1654.0000,-124.0000) -- (1444.0000,-124.0000) --
    (1444.0000,26.0000) -- (1654.0000,26.0000) -- cycle(981.0000,-595.0000) --
    (981.0000,-987.0000) -- (400.0000,-987.0000) -- (400.0000,-595.0000) --
    (981.0000,-595.0000) -- cycle(1461.0000,183.0000) .. controls
    (1461.0000,164.3333) and (1454.3333,148.3333) .. (1441.0000,135.0000) ..
    controls (1427.6667,121.6667) and (1411.6667,115.0000) .. (1393.0000,115.0000)
    .. controls (1374.3333,115.0000) and (1358.3333,121.6667) ..
    (1345.0000,135.0000) .. controls (1331.6667,148.3333) and (1325.0000,164.3333)
    .. (1325.0000,183.0000) .. controls (1325.0000,201.6667) and
    (1331.6667,217.6667) .. (1345.0000,231.0000) .. controls (1358.3333,244.3333)
    and (1374.3333,251.0000) .. (1393.0000,251.0000) .. controls
    (1411.6667,251.0000) and (1427.6667,244.3333) .. (1441.0000,231.0000) ..
    controls (1454.3333,217.6667) and (1461.0000,201.6667) .. (1461.0000,183.0000)
    -- cycle(1391.0000,-72.0000) -- (1391.0000,-121.0000) -- (654.0000,-121.0000)
    -- (654.0000,-72.0000) -- (1391.0000,-72.0000) -- cycle(1391.0000,26.0000) --
    (1391.0000,-22.0000) -- (654.0000,-22.0000) -- (654.0000,26.0000) --
    (1391.0000,26.0000) -- cycle(1717.0000,125.0000) -- (1717.0000,71.0000) --
    (329.0000,71.0000) -- (329.0000,125.0000) -- (587.0000,125.0000) .. controls
    (605.0000,105.0000) and (627.0000,95.0000) .. (653.0000,95.0000) .. controls
    (679.0000,95.0000) and (701.0000,105.0000) .. (719.0000,125.0000) --
    (1327.0000,125.0000) .. controls (1345.0000,105.0000) and (1367.0000,95.0000)
    .. (1393.0000,95.0000) .. controls (1419.0000,95.0000) and
    (1441.0000,105.0000) .. (1459.0000,125.0000) -- (1717.0000,125.0000) --
    cycle(601.0000,26.0000) -- (601.0000,-124.0000) -- (391.0000,-124.0000) --
    (391.0000,26.0000) -- (601.0000,26.0000) -- cycle(721.0000,183.0000) ..
    controls (721.0000,164.3333) and (714.3333,148.3333) .. (701.0000,135.0000) ..
    controls (687.6667,121.6667) and (671.6667,115.0000) .. (653.0000,115.0000) ..
    controls (634.3333,115.0000) and (618.3333,121.6667) .. (605.0000,135.0000) ..
    controls (591.6667,148.3333) and (585.0000,164.3333) .. (585.0000,183.0000) ..
    controls (585.0000,201.6667) and (591.6667,217.6667) .. (605.0000,231.0000) ..
    controls (618.3333,244.3333) and (634.3333,251.0000) .. (653.0000,251.0000) ..
    controls (671.6667,251.0000) and (687.6667,244.3333) .. (701.0000,231.0000) ..
    controls (714.3333,217.6667) and (721.0000,201.6667) .. (721.0000,183.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1868.0000,-793.0000) ..
    controls (1868.0000,-769.0000) and (1859.6667,-747.3333) ..
    (1843.0000,-728.0000) .. controls (1826.3333,-709.3333) and
    (1806.0000,-700.0000) .. (1782.0000,-700.0000) .. controls
    (1756.0000,-700.0000) and (1734.6667,-708.6667) .. (1718.0000,-726.0000) ..
    controls (1701.3333,-744.0000) and (1693.0000,-766.3333) ..
    (1693.0000,-793.0000) .. controls (1693.0000,-817.0000) and
    (1701.3333,-838.3333) .. (1718.0000,-857.0000) .. controls
    (1734.6667,-875.6667) and (1755.0000,-885.0000) .. (1779.0000,-885.0000) ..
    controls (1802.3333,-885.0000) and (1823.0000,-875.3333) ..
    (1841.0000,-856.0000) .. controls (1859.0000,-837.3333) and
    (1868.0000,-816.3333) .. (1868.0000,-793.0000) -- cycle(1423.0000,-899.0000)
    -- (1259.0000,-899.0000) -- (1259.0000,-1053.0000) -- (1423.0000,-1053.0000)
    -- (1423.0000,-899.0000) -- cycle(1229.0000,-899.0000) --
    (1062.0000,-899.0000) -- (1062.0000,-1053.0000) -- (1229.0000,-1053.0000) --
    (1229.0000,-899.0000) -- cycle(1035.0000,-899.0000) -- (898.0000,-899.0000) --
    (879.0000,-937.0000) -- (998.0000,-1053.0000) -- (1035.0000,-1053.0000) --
    (1035.0000,-899.0000) -- cycle(972.0000,-1067.0000) -- (859.0000,-957.0000) --
    (735.0000,-1067.0000) -- (852.0000,-1174.0000) -- (972.0000,-1067.0000) --
    cycle(2035.0000,270.0000) -- (1914.0000,270.0000) -- (1914.0000,182.0000) --
    (2035.0000,182.0000) -- (2035.0000,270.0000) -- cycle(2035.0000,135.0000) --
    (114.0000,135.0000) -- (114.0000,45.0000) -- (865.0000,45.0000) .. controls
    (828.3333,35.0000) and (798.3333,14.6667) .. (775.0000,-16.0000) .. controls
    (751.6667,-46.6667) and (740.0000,-81.0000) .. (740.0000,-119.0000) ..
    controls (740.0000,-132.3333) and (741.3333,-145.0000) .. (744.0000,-157.0000)
    .. controls (736.6667,-160.3333) and (716.3333,-162.6667) ..
    (683.0000,-164.0000) .. controls (683.0000,-165.3333) and (682.6667,-167.3333)
    .. (682.0000,-170.0000) .. controls (682.0000,-172.6667) and
    (682.6667,-177.0000) .. (684.0000,-183.0000) .. controls (686.0000,-189.0000)
    and (687.0000,-193.3333) .. (687.0000,-196.0000) .. controls
    (687.0000,-203.3333) and (681.0000,-207.0000) .. (669.0000,-207.0000) ..
    controls (631.0000,-207.0000) and (593.3333,-190.3333) .. (556.0000,-157.0000)
    .. controls (518.6667,-123.6667) and (494.3333,-88.0000) ..
    (483.0000,-50.0000) .. controls (480.3333,-36.0000) and (472.0000,-17.3333) ..
    (458.0000,6.0000) .. controls (449.3333,13.3333) and (403.3333,17.0000) ..
    (320.0000,17.0000) .. controls (250.0000,17.0000) and (195.3333,8.0000) ..
    (156.0000,-10.0000) .. controls (156.0000,-42.6667) and (168.0000,-77.6667) ..
    (192.0000,-115.0000) -- (137.0000,-115.0000) -- (137.0000,-132.0000) --
    (100.0000,-135.0000) -- (117.0000,-335.0000) -- (216.0000,-328.0000) ..
    controls (216.6667,-356.6667) and (220.0000,-399.0000) .. (226.0000,-455.0000)
    .. controls (227.3333,-461.0000) and (231.6667,-474.6667) ..
    (239.0000,-496.0000) .. controls (245.0000,-514.6667) and (248.0000,-528.0000)
    .. (248.0000,-536.0000) .. controls (248.0000,-540.6667) and
    (245.6667,-547.0000) .. (241.0000,-555.0000) .. controls (237.0000,-563.6667)
    and (235.0000,-570.3333) .. (235.0000,-575.0000) .. controls
    (235.0000,-583.6667) and (245.6667,-631.6667) .. (267.0000,-719.0000) ..
    controls (270.3333,-738.3333) and (277.6667,-762.6667) .. (289.0000,-792.0000)
    .. controls (290.3333,-793.3333) and (297.6667,-799.0000) ..
    (311.0000,-809.0000) .. controls (321.6667,-817.0000) and (327.0000,-823.0000)
    .. (327.0000,-827.0000) .. controls (327.0000,-830.3333) and
    (324.0000,-837.6667) .. (318.0000,-849.0000) .. controls (312.6667,-860.3333)
    and (310.0000,-870.0000) .. (310.0000,-878.0000) .. controls
    (310.0000,-989.3333) and (331.3333,-1054.6667) .. (374.0000,-1074.0000) ..
    controls (386.0000,-1079.3333) and (411.3333,-1082.0000) ..
    (450.0000,-1082.0000) .. controls (506.0000,-1082.0000) and
    (545.6667,-1081.0000) .. (569.0000,-1079.0000) .. controls
    (592.3333,-1077.0000) and (603.0000,-1076.0000) .. (601.0000,-1076.0000) ..
    controls (607.0000,-1076.0000) and (613.6667,-1077.3333) ..
    (621.0000,-1080.0000) .. controls (632.3333,-1084.0000) and
    (657.6667,-1108.6667) .. (697.0000,-1154.0000) .. controls
    (717.6667,-1182.0000) and (752.6667,-1220.0000) .. (802.0000,-1268.0000) ..
    controls (850.6667,-1302.0000) and (916.3333,-1319.0000) ..
    (999.0000,-1319.0000) .. controls (1011.0000,-1319.0000) and
    (1028.6667,-1316.0000) .. (1052.0000,-1310.0000) .. controls
    (1076.0000,-1304.6667) and (1094.0000,-1302.0000) .. (1106.0000,-1302.0000) --
    (1250.0000,-1302.0000) .. controls (1253.3333,-1304.6667) and
    (1255.0000,-1307.6667) .. (1255.0000,-1311.0000) .. controls
    (1255.0000,-1314.3333) and (1252.3333,-1318.3333) .. (1247.0000,-1323.0000) ..
    controls (1235.6667,-1316.3333) and (1221.0000,-1313.0000) ..
    (1203.0000,-1313.0000) .. controls (1205.0000,-1325.6667) and
    (1208.6667,-1344.3333) .. (1214.0000,-1369.0000) .. controls
    (1222.6667,-1355.6667) and (1231.6667,-1349.0000) .. (1241.0000,-1349.0000) ..
    controls (1243.6667,-1349.0000) and (1246.3333,-1351.0000) ..
    (1249.0000,-1355.0000) .. controls (1252.3333,-1359.6667) and
    (1255.6667,-1362.0000) .. (1259.0000,-1362.0000) .. controls
    (1261.6667,-1362.0000) and (1266.3333,-1359.3333) .. (1273.0000,-1354.0000) ..
    controls (1280.3333,-1349.3333) and (1285.0000,-1346.6667) ..
    (1287.0000,-1346.0000) .. controls (1293.6667,-1343.3333) and
    (1308.3333,-1342.0000) .. (1331.0000,-1342.0000) .. controls
    (1337.0000,-1342.0000) and (1345.3333,-1343.0000) .. (1356.0000,-1345.0000) ..
    controls (1367.3333,-1347.6667) and (1376.0000,-1349.0000) ..
    (1382.0000,-1349.0000) .. controls (1386.6667,-1349.0000) and
    (1393.0000,-1347.6667) .. (1401.0000,-1345.0000) .. controls
    (1409.6667,-1343.0000) and (1416.0000,-1342.0000) .. (1420.0000,-1342.0000) --
    (1420.0000,-1320.0000) .. controls (1412.6667,-1318.6667) and
    (1401.6667,-1316.6667) .. (1387.0000,-1314.0000) -- (1396.0000,-1302.0000) --
    (2019.0000,-1302.0000) -- (2029.0000,-1227.0000) -- (1106.0000,-1226.0000) ..
    controls (1094.0000,-1226.0000) and (1076.0000,-1228.6667) ..
    (1052.0000,-1234.0000) .. controls (1028.6667,-1240.0000) and
    (1011.0000,-1243.0000) .. (999.0000,-1243.0000) .. controls
    (929.0000,-1243.0000) and (869.3333,-1222.0000) .. (820.0000,-1180.0000) ..
    controls (820.0000,-1180.0000) and (786.0000,-1141.0000) ..
    (718.0000,-1063.0000) .. controls (680.6667,-1021.0000) and
    (641.6667,-1000.0000) .. (601.0000,-1000.0000) .. controls
    (584.3333,-1000.0000) and (559.0000,-1001.0000) .. (525.0000,-1003.0000) ..
    controls (491.6667,-1005.0000) and (466.6667,-1006.0000) ..
    (450.0000,-1006.0000) .. controls (434.0000,-1006.0000) and
    (420.6667,-1005.6667) .. (410.0000,-1005.0000) .. controls
    (394.6667,-976.3333) and (387.0000,-935.3333) .. (387.0000,-882.0000) ..
    controls (397.6667,-861.3333) and (403.0000,-843.0000) .. (403.0000,-827.0000)
    .. controls (403.0000,-795.0000) and (385.0000,-765.6667) ..
    (349.0000,-739.0000) .. controls (337.6667,-705.6667) and (325.0000,-654.6667)
    .. (311.0000,-586.0000) .. controls (319.6667,-568.6667) and
    (324.0000,-552.0000) .. (324.0000,-536.0000) .. controls (324.0000,-523.3333)
    and (321.0000,-507.6667) .. (315.0000,-489.0000) .. controls
    (307.0000,-464.3333) and (302.3333,-449.0000) .. (301.0000,-443.0000) ..
    controls (297.6667,-400.3333) and (292.3333,-336.6667) .. (285.0000,-252.0000)
    .. controls (261.0000,-252.6667) and (245.3333,-253.0000) ..
    (238.0000,-253.0000) .. controls (220.6667,-253.0000) and (203.3333,-252.0000)
    .. (186.0000,-250.0000) -- (181.0000,-196.0000) .. controls
    (185.0000,-194.0000) and (224.6667,-185.3333) .. (300.0000,-170.0000) ..
    controls (288.6667,-144.6667) and (271.6667,-107.0000) .. (249.0000,-57.0000)
    .. controls (256.3333,-57.0000) and (268.0000,-57.3333) .. (284.0000,-58.0000)
    .. controls (300.0000,-58.6667) and (312.0000,-59.0000) .. (320.0000,-59.0000)
    .. controls (330.0000,-59.0000) and (344.3333,-58.6667) .. (363.0000,-58.0000)
    .. controls (382.3333,-57.3333) and (396.6667,-57.0000) .. (406.0000,-57.0000)
    .. controls (424.6667,-121.0000) and (458.6667,-174.0000) ..
    (508.0000,-216.0000) .. controls (560.0000,-260.6667) and (618.3333,-283.0000)
    .. (683.0000,-283.0000) .. controls (727.0000,-333.0000) and
    (756.0000,-358.0000) .. (770.0000,-358.0000) -- (2029.0000,-358.0000) ..
    controls (2022.3333,-332.6667) and (2019.0000,-317.0000) ..
    (2019.0000,-311.0000) -- (2019.0000,-118.0000) .. controls
    (2012.3333,-117.3333) and (2006.3333,-114.0000) .. (2001.0000,-108.0000) ..
    controls (1997.0000,-120.6667) and (1990.3333,-139.3333) ..
    (1981.0000,-164.0000) -- (1919.0000,-164.0000) .. controls
    (1923.0000,-149.3333) and (1925.0000,-134.3333) .. (1925.0000,-119.0000) ..
    controls (1925.0000,-81.0000) and (1913.3333,-46.6667) .. (1890.0000,-16.0000)
    .. controls (1866.6667,14.6667) and (1836.6667,35.0000) .. (1800.0000,45.0000)
    -- (2035.0000,45.0000) -- (2035.0000,135.0000) -- cycle(1736.0000,270.0000) --
    (1621.0000,270.0000) -- (1621.0000,182.0000) -- (1736.0000,182.0000) --
    (1736.0000,270.0000) -- cycle(1436.0000,270.0000) -- (1318.0000,270.0000) --
    (1318.0000,182.0000) -- (1436.0000,182.0000) -- (1436.0000,270.0000) --
    cycle(1133.0000,270.0000) -- (1016.0000,270.0000) -- (1016.0000,182.0000) --
    (1133.0000,182.0000) -- (1133.0000,270.0000) -- cycle(834.0000,270.0000) --
    (716.0000,270.0000) -- (716.0000,182.0000) -- (834.0000,182.0000) --
    (834.0000,270.0000) -- cycle(534.0000,270.0000) -- (416.0000,270.0000) --
    (416.0000,182.0000) -- (534.0000,182.0000) -- (534.0000,270.0000) --
    cycle(234.0000,270.0000) -- (114.0000,270.0000) -- (114.0000,182.0000) --
    (234.0000,182.0000) -- (234.0000,270.0000) -- cycle(1364.0000,-1319.0000) --
    (1273.0000,-1319.0000) -- (1266.0000,-1302.0000) -- (1344.0000,-1302.0000) ..
    controls (1357.3333,-1302.0000) and (1364.0000,-1307.6667) ..
    (1364.0000,-1319.0000) -- cycle(1710.0000,45.0000) .. controls
    (1673.3333,35.0000) and (1643.3333,14.6667) .. (1620.0000,-16.0000) ..
    controls (1596.6667,-46.6667) and (1585.0000,-81.0000) ..
    (1585.0000,-119.0000) .. controls (1585.0000,-139.6667) and
    (1588.3333,-159.0000) .. (1595.0000,-177.0000) -- (1472.0000,-177.0000) ..
    controls (1424.6667,-177.0000) and (1400.0000,-127.3333) ..
    (1398.0000,-28.0000) -- (1258.0000,-28.0000) .. controls (1246.6667,-127.3333)
    and (1225.3333,-177.0000) .. (1194.0000,-177.0000) -- (1070.0000,-177.0000) ..
    controls (1076.6667,-159.0000) and (1080.0000,-139.6667) ..
    (1080.0000,-119.0000) .. controls (1080.0000,-81.0000) and
    (1068.3333,-46.6667) .. (1045.0000,-16.0000) .. controls (1021.6667,14.6667)
    and (991.6667,35.0000) .. (955.0000,45.0000) -- (1710.0000,45.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1571.0000,-1072.0000) --
    (1433.0000,-1072.0000) -- (1378.0000,-1112.0000) -- (1524.0000,-1112.0000) --
    (1524.0000,-1259.0000) -- (1571.0000,-1203.0000) -- (1571.0000,-1072.0000) --
    cycle(1647.0000,-910.0000) -- (1458.0000,-1052.0000) -- (1590.0000,-1052.0000)
    -- (1590.0000,-1208.0000) -- (1521.0000,-1293.0000) -- (1351.0000,-1308.0000)
    .. controls (1367.0000,-1348.6667) and (1389.0000,-1369.0000) ..
    (1417.0000,-1369.0000) .. controls (1476.3333,-1369.0000) and
    (1534.3333,-1338.0000) .. (1591.0000,-1276.0000) -- (1631.0000,-1089.0000) ..
    controls (1641.6667,-1039.0000) and (1647.0000,-1013.3333) ..
    (1647.0000,-1012.0000) -- (1647.0000,-910.0000) -- cycle(1279.0000,-1313.0000)
    .. controls (1139.0000,-1324.3333) and (1020.6667,-1329.0000) ..
    (924.0000,-1327.0000) -- (996.0000,-1512.0000) .. controls
    (1003.3333,-1531.3333) and (1027.6667,-1541.0000) .. (1069.0000,-1541.0000) ..
    controls (1136.3333,-1541.0000) and (1198.0000,-1516.6667) ..
    (1254.0000,-1468.0000) -- (1279.0000,-1313.0000) -- cycle(1740.0000,-651.0000)
    .. controls (1618.0000,-690.3333) and (1494.0000,-744.0000) ..
    (1368.0000,-812.0000) -- (1368.0000,-1097.0000) -- (1690.0000,-852.0000) --
    (1690.0000,-768.0000) -- (1740.0000,-730.0000) -- (1740.0000,-651.0000) --
    cycle(1504.0000,-1132.0000) -- (1346.0000,-1132.0000) -- (1346.0000,-825.0000)
    -- (992.0000,-1045.0000) .. controls (850.6667,-1131.0000) and
    (693.6667,-1185.0000) .. (521.0000,-1207.0000) -- (521.0000,-1292.0000) ..
    controls (701.0000,-1304.6667) and (850.0000,-1311.0000) ..
    (968.0000,-1311.0000) .. controls (1100.6667,-1311.0000) and
    (1279.3333,-1299.6667) .. (1504.0000,-1277.0000) -- (1504.0000,-1132.0000) --
    cycle(1850.0000,-603.0000) .. controls (1849.3333,-537.0000) and
    (1841.0000,-481.6667) .. (1825.0000,-437.0000) .. controls
    (1577.6667,-320.3333) and (1343.3333,-262.0000) .. (1122.0000,-262.0000) ..
    controls (1104.0000,-262.0000) and (1076.6667,-262.3333) ..
    (1040.0000,-263.0000) .. controls (1004.0000,-263.0000) and
    (977.0000,-263.0000) .. (959.0000,-263.0000) .. controls (858.3333,-263.0000)
    and (780.0000,-255.3333) .. (724.0000,-240.0000) .. controls
    (648.6667,-219.3333) and (581.0000,-179.0000) .. (521.0000,-119.0000) --
    (480.0000,-714.0000) .. controls (469.3333,-871.3333) and
    (435.6667,-1033.0000) .. (379.0000,-1199.0000) .. controls
    (393.0000,-1199.6667) and (403.3333,-1200.0000) .. (410.0000,-1200.0000) ..
    controls (525.3333,-1200.0000) and (653.3333,-1172.6667) ..
    (794.0000,-1118.0000) .. controls (882.6667,-1083.3333) and
    (993.3333,-1023.6667) .. (1126.0000,-939.0000) .. controls
    (1284.6667,-837.6667) and (1392.6667,-772.6667) .. (1450.0000,-744.0000) ..
    controls (1574.6667,-681.3333) and (1708.0000,-634.3333) ..
    (1850.0000,-603.0000) -- cycle(459.0000,-657.0000) .. controls
    (449.0000,-685.6667) and (411.0000,-756.0000) .. (345.0000,-868.0000) ..
    controls (291.0000,-960.0000) and (264.0000,-1030.3333) ..
    (264.0000,-1079.0000) .. controls (264.0000,-1136.3333) and
    (291.3333,-1175.6667) .. (346.0000,-1197.0000) .. controls
    (398.6667,-1061.0000) and (436.3333,-881.0000) .. (459.0000,-657.0000) --
    cycle(2048.0000,442.0000) -- (0.0000,442.0000) -- (0.0000,-510.0000) --
    (471.0000,-510.0000) -- (485.0000,-233.0000) .. controls (437.0000,-275.0000)
    and (392.3333,-296.0000) .. (351.0000,-296.0000) .. controls
    (323.6667,-296.0000) and (289.3333,-284.6667) .. (248.0000,-262.0000) ..
    controls (207.3333,-239.3333) and (178.3333,-228.0000) .. (161.0000,-228.0000)
    .. controls (133.0000,-228.0000) and (97.0000,-235.6667) ..
    (53.0000,-251.0000) -- (53.0000,-220.0000) .. controls (91.0000,-204.6667) and
    (128.0000,-197.0000) .. (164.0000,-197.0000) .. controls (180.0000,-197.0000)
    and (209.3333,-208.3333) .. (252.0000,-231.0000) .. controls
    (294.6667,-254.3333) and (329.0000,-266.0000) .. (355.0000,-266.0000) ..
    controls (412.3333,-266.0000) and (458.3333,-234.6667) .. (493.0000,-172.0000)
    -- (501.0000,-56.0000) .. controls (607.6667,-173.3333) and
    (714.0000,-232.0000) .. (820.0000,-232.0000) .. controls (843.3333,-232.0000)
    and (904.6667,-219.0000) .. (1004.0000,-193.0000) .. controls
    (1108.6667,-165.6667) and (1193.6667,-152.0000) .. (1259.0000,-152.0000) ..
    controls (1316.3333,-152.0000) and (1403.6667,-163.6667) ..
    (1521.0000,-187.0000) -- (1521.0000,-216.0000) .. controls
    (1416.3333,-192.6667) and (1331.0000,-181.0000) .. (1265.0000,-181.0000) ..
    controls (1191.0000,-181.0000) and (1090.3333,-199.0000) ..
    (963.0000,-235.0000) -- (1159.0000,-234.0000) .. controls
    (1347.0000,-234.0000) and (1573.6667,-297.6667) .. (1839.0000,-425.0000) ..
    controls (1848.3333,-457.0000) and (1855.3333,-485.3333) ..
    (1860.0000,-510.0000) -- (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1457.0000,-1160.0000) -- (1457.0000,-1238.0000) --
    (1173.0000,-1238.0000) -- (1173.0000,-1160.0000) -- (1457.0000,-1160.0000) --
    cycle(1655.0000,-796.0000) .. controls (1655.0000,-822.0000) and
    (1647.6667,-835.0000) .. (1633.0000,-835.0000) .. controls
    (1619.0000,-835.0000) and (1612.0000,-822.0000) .. (1612.0000,-796.0000) ..
    controls (1612.0000,-770.0000) and (1619.0000,-757.0000) ..
    (1633.0000,-757.0000) .. controls (1647.6667,-757.0000) and
    (1655.0000,-770.0000) .. (1655.0000,-796.0000) -- cycle(1562.0000,-855.0000)
    .. controls (1562.0000,-883.0000) and (1554.3333,-897.0000) ..
    (1539.0000,-897.0000) .. controls (1523.6667,-897.0000) and
    (1516.0000,-883.0000) .. (1516.0000,-855.0000) .. controls
    (1516.0000,-826.3333) and (1523.6667,-812.0000) .. (1539.0000,-812.0000) ..
    controls (1554.3333,-812.0000) and (1562.0000,-826.3333) ..
    (1562.0000,-855.0000) -- cycle(1459.0000,-924.0000) .. controls
    (1459.0000,-955.3333) and (1450.6667,-971.0000) .. (1434.0000,-971.0000) ..
    controls (1417.3333,-971.0000) and (1409.0000,-955.3333) ..
    (1409.0000,-924.0000) .. controls (1409.0000,-892.6667) and
    (1417.3333,-877.0000) .. (1434.0000,-877.0000) .. controls
    (1450.6667,-877.0000) and (1459.0000,-892.6667) .. (1459.0000,-924.0000) --
    cycle(1144.0000,-1160.0000) -- (1144.0000,-1238.0000) -- (854.0000,-1238.0000)
    -- (854.0000,-1160.0000) -- (1144.0000,-1160.0000) --
    cycle(832.0000,-1160.0000) -- (832.0000,-1238.0000) -- (559.0000,-1238.0000)
    -- (559.0000,-1217.0000) .. controls (639.0000,-1204.3333) and
    (714.6667,-1185.3333) .. (786.0000,-1160.0000) -- (832.0000,-1160.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1745.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (916.0000,-1222.0000) ..
    controls (916.0000,-1170.0000) and (896.3333,-1144.0000) ..
    (857.0000,-1144.0000) .. controls (847.6667,-1144.0000) and
    (827.0000,-1149.0000) .. (795.0000,-1159.0000) .. controls
    (761.0000,-1169.0000) and (742.3333,-1176.6667) .. (739.0000,-1182.0000) ..
    controls (733.6667,-1190.6667) and (731.0000,-1205.0000) ..
    (731.0000,-1225.0000) .. controls (731.0000,-1277.6667) and
    (747.3333,-1304.0000) .. (780.0000,-1304.0000) .. controls
    (811.3333,-1304.0000) and (840.0000,-1298.0000) .. (866.0000,-1286.0000) ..
    controls (899.3333,-1271.3333) and (916.0000,-1250.0000) ..
    (916.0000,-1222.0000) -- cycle(671.0000,-1343.0000) .. controls
    (642.3333,-1332.3333) and (628.0000,-1312.0000) .. (628.0000,-1282.0000) ..
    controls (628.0000,-1273.3333) and (630.6667,-1257.0000) ..
    (636.0000,-1233.0000) .. controls (632.6667,-1229.0000) and
    (628.3333,-1227.0000) .. (623.0000,-1227.0000) .. controls
    (600.3333,-1227.0000) and (574.6667,-1237.6667) .. (546.0000,-1259.0000) ..
    controls (515.3333,-1281.6667) and (500.0000,-1304.0000) ..
    (500.0000,-1326.0000) .. controls (500.0000,-1363.3333) and
    (521.0000,-1382.0000) .. (563.0000,-1382.0000) .. controls
    (604.3333,-1382.0000) and (639.3333,-1371.0000) .. (668.0000,-1349.0000) --
    (671.0000,-1343.0000) -- cycle(1698.0000,-246.0000) .. controls
    (1698.0000,-200.0000) and (1679.0000,-169.6667) .. (1641.0000,-155.0000) ..
    controls (1625.6667,-149.0000) and (1590.0000,-144.3333) ..
    (1534.0000,-141.0000) .. controls (1493.3333,-138.3333) and
    (1471.6667,-128.6667) .. (1469.0000,-112.0000) .. controls
    (1489.0000,-109.3333) and (1509.3333,-106.3333) .. (1530.0000,-103.0000) ..
    controls (1550.6667,-97.0000) and (1561.0000,-81.6667) .. (1561.0000,-57.0000)
    .. controls (1561.0000,-47.0000) and (1560.0000,-39.6667) ..
    (1558.0000,-35.0000) .. controls (1546.6667,-9.6667) and (1498.6667,3.0000) ..
    (1414.0000,3.0000) .. controls (1406.0000,3.0000) and (1394.0000,2.0000) ..
    (1378.0000,0.0000) .. controls (1362.0000,-1.3333) and (1350.0000,-2.0000) ..
    (1342.0000,-2.0000) .. controls (1288.0000,-2.0000) and (1037.0000,-8.0000) ..
    (589.0000,-20.0000) -- (413.0000,-262.0000) .. controls (407.6667,-252.6667)
    and (402.0000,-240.3333) .. (396.0000,-225.0000) -- (371.0000,-233.0000) --
    (368.0000,-229.0000) .. controls (365.3333,-200.3333) and (352.3333,-162.6667)
    .. (329.0000,-116.0000) .. controls (301.6667,-62.0000) and
    (277.0000,-35.0000) .. (255.0000,-35.0000) .. controls (233.6667,-35.0000) and
    (223.0000,-42.3333) .. (223.0000,-57.0000) .. controls (223.0000,-57.6667) and
    (245.3333,-128.3333) .. (290.0000,-269.0000) -- (277.0000,-279.0000) ..
    controls (280.3333,-289.0000) and (284.0000,-298.6667) .. (288.0000,-308.0000)
    .. controls (292.6667,-317.3333) and (301.3333,-324.0000) ..
    (314.0000,-328.0000) .. controls (321.3333,-351.3333) and (331.6667,-387.0000)
    .. (345.0000,-435.0000) .. controls (341.0000,-441.0000) and
    (339.0000,-447.6667) .. (339.0000,-455.0000) .. controls (339.0000,-472.3333)
    and (343.0000,-483.6667) .. (351.0000,-489.0000) .. controls
    (369.0000,-499.0000) and (378.6667,-505.0000) .. (380.0000,-507.0000) ..
    controls (382.0000,-509.6667) and (411.3333,-592.6667) .. (468.0000,-756.0000)
    .. controls (524.6667,-920.0000) and (553.0000,-1005.0000) ..
    (553.0000,-1011.0000) .. controls (553.0000,-1013.6667) and
    (549.3333,-1019.6667) .. (542.0000,-1029.0000) .. controls
    (535.3333,-1038.3333) and (532.0000,-1045.0000) .. (532.0000,-1049.0000) ..
    controls (532.0000,-1057.0000) and (536.3333,-1067.0000) ..
    (545.0000,-1079.0000) .. controls (553.6667,-1091.6667) and
    (561.6667,-1098.0000) .. (569.0000,-1098.0000) .. controls
    (576.3333,-1098.0000) and (590.3333,-1093.0000) .. (611.0000,-1083.0000) --
    (613.0000,-1085.0000) .. controls (606.3333,-1089.0000) and
    (603.0000,-1094.0000) .. (603.0000,-1100.0000) .. controls
    (603.0000,-1096.6667) and (616.6667,-1146.0000) .. (644.0000,-1248.0000) ..
    controls (640.0000,-1256.6667) and (638.0000,-1265.3333) ..
    (638.0000,-1274.0000) .. controls (638.0000,-1292.0000) and
    (645.0000,-1308.6667) .. (659.0000,-1324.0000) .. controls
    (697.6667,-1318.6667) and (727.3333,-1310.3333) .. (748.0000,-1299.0000) ..
    controls (742.6667,-1291.6667) and (735.6667,-1275.3333) ..
    (727.0000,-1250.0000) .. controls (725.6667,-1242.0000) and
    (724.0000,-1234.0000) .. (722.0000,-1226.0000) .. controls
    (720.0000,-1218.0000) and (714.6667,-1213.6667) .. (706.0000,-1213.0000) ..
    controls (689.3333,-1177.0000) and (671.0000,-1131.3333) ..
    (651.0000,-1076.0000) .. controls (681.0000,-1072.6667) and
    (696.0000,-1059.6667) .. (696.0000,-1037.0000) .. controls
    (696.0000,-1006.3333) and (683.6667,-991.0000) .. (659.0000,-991.0000) ..
    controls (652.3333,-991.0000) and (647.6667,-991.6667) .. (645.0000,-993.0000)
    -- (459.0000,-488.0000) .. controls (447.0000,-494.0000) and
    (428.0000,-499.3333) .. (402.0000,-504.0000) -- (404.0000,-499.0000) ..
    controls (450.0000,-487.6667) and (473.0000,-474.6667) .. (473.0000,-460.0000)
    .. controls (473.0000,-456.0000) and (471.3333,-450.3333) ..
    (468.0000,-443.0000) .. controls (465.3333,-436.3333) and (464.0000,-431.0000)
    .. (464.0000,-427.0000) .. controls (464.0000,-419.0000) and
    (503.3333,-359.3333) .. (582.0000,-248.0000) .. controls (667.3333,-238.6667)
    and (728.6667,-218.6667) .. (766.0000,-188.0000) .. controls
    (778.0000,-176.6667) and (796.3333,-159.6667) .. (821.0000,-137.0000) ..
    controls (1127.6667,-132.3333) and (1293.0000,-130.0000) ..
    (1317.0000,-130.0000) .. controls (1319.0000,-130.0000) and
    (1322.0000,-130.3333) .. (1326.0000,-131.0000) .. controls
    (1332.6667,-144.3333) and (1343.0000,-164.6667) .. (1357.0000,-192.0000) ..
    controls (1390.3333,-252.6667) and (1448.0000,-283.0000) ..
    (1530.0000,-283.0000) .. controls (1542.6667,-283.0000) and
    (1561.0000,-279.0000) .. (1585.0000,-271.0000) .. controls
    (1609.6667,-263.6667) and (1628.3333,-260.0000) .. (1641.0000,-260.0000) ..
    controls (1647.0000,-260.0000) and (1655.6667,-261.0000) ..
    (1667.0000,-263.0000) .. controls (1678.3333,-265.6667) and
    (1686.6667,-267.0000) .. (1692.0000,-267.0000) .. controls
    (1696.0000,-258.3333) and (1698.0000,-251.3333) .. (1698.0000,-246.0000) --
    cycle(1720.0000,-52.0000) .. controls (1720.0000,3.3333) and
    (1701.6667,49.0000) .. (1665.0000,85.0000) .. controls (1628.3333,121.0000)
    and (1582.3333,139.0000) .. (1527.0000,139.0000) .. controls
    (1446.3333,139.0000) and (1389.6667,102.3333) .. (1357.0000,29.0000) --
    (1371.0000,29.0000) .. controls (1405.6667,29.0000) and (1433.6667,26.6667) ..
    (1455.0000,22.0000) .. controls (1461.6667,20.0000) and (1471.6667,18.0000) ..
    (1485.0000,16.0000) .. controls (1500.3333,27.3333) and (1514.6667,33.0000) ..
    (1528.0000,33.0000) .. controls (1551.3333,33.0000) and (1571.0000,24.3333) ..
    (1587.0000,7.0000) .. controls (1603.6667,-10.3333) and (1612.0000,-30.6667)
    .. (1612.0000,-54.0000) .. controls (1612.0000,-79.3333) and
    (1600.3333,-101.0000) .. (1577.0000,-119.0000) .. controls
    (1627.6667,-122.3333) and (1664.0000,-134.3333) .. (1686.0000,-155.0000) --
    (1691.0000,-153.0000) .. controls (1710.3333,-128.3333) and
    (1720.0000,-94.6667) .. (1720.0000,-52.0000) -- cycle(443.0000,-53.0000) ..
    controls (443.0000,0.3333) and (424.0000,45.6667) .. (386.0000,83.0000) ..
    controls (348.6667,120.3333) and (303.3333,139.0000) .. (250.0000,139.0000) ..
    controls (196.0000,139.0000) and (151.3333,120.6667) .. (116.0000,84.0000) ..
    controls (81.3333,48.0000) and (64.0000,2.6667) .. (64.0000,-52.0000) ..
    controls (64.0000,-106.6667) and (81.0000,-152.0000) .. (115.0000,-188.0000)
    .. controls (149.6667,-224.0000) and (194.3333,-242.0000) ..
    (249.0000,-242.0000) -- (213.0000,-124.0000) .. controls (185.0000,-112.0000)
    and (171.0000,-87.6667) .. (171.0000,-51.0000) .. controls (171.0000,-28.3333)
    and (178.6667,-9.0000) .. (194.0000,7.0000) .. controls (210.0000,23.0000) and
    (229.3333,31.0000) .. (252.0000,31.0000) .. controls (275.3333,31.0000) and
    (294.6667,22.3333) .. (310.0000,5.0000) .. controls (326.0000,-12.3333) and
    (334.0000,-32.6667) .. (334.0000,-56.0000) .. controls (334.0000,-60.6667) and
    (333.6667,-65.6667) .. (333.0000,-71.0000) .. controls (353.0000,-91.0000) and
    (371.3333,-128.3333) .. (388.0000,-183.0000) .. controls (424.6667,-151.0000)
    and (443.0000,-107.6667) .. (443.0000,-53.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2243.0000,-456.0000) ..
    controls (2243.0000,-433.3333) and (2236.0000,-422.0000) ..
    (2222.0000,-422.0000) .. controls (2208.0000,-422.0000) and
    (2182.0000,-442.6667) .. (2144.0000,-484.0000) .. controls
    (2106.0000,-526.0000) and (2087.0000,-554.3333) .. (2087.0000,-569.0000) ..
    controls (2087.0000,-582.3333) and (2096.0000,-589.0000) ..
    (2114.0000,-589.0000) .. controls (2148.6667,-589.0000) and
    (2178.6667,-575.3333) .. (2204.0000,-548.0000) .. controls
    (2230.0000,-521.3333) and (2243.0000,-490.6667) .. (2243.0000,-456.0000) --
    cycle(2296.0000,-167.0000) .. controls (2296.0000,-141.0000) and
    (2224.0000,-117.3333) .. (2080.0000,-96.0000) .. controls (1962.6667,-78.0000)
    and (1872.6667,-69.0000) .. (1810.0000,-69.0000) -- (1638.0000,-69.0000) ..
    controls (1564.6667,-69.0000) and (1518.6667,-78.0000) .. (1500.0000,-96.0000)
    .. controls (1486.0000,-109.3333) and (1469.6667,-153.0000) ..
    (1451.0000,-227.0000) .. controls (1433.0000,-296.3333) and
    (1424.0000,-344.6667) .. (1424.0000,-372.0000) .. controls
    (1424.0000,-459.3333) and (1455.3333,-526.3333) .. (1518.0000,-573.0000) ..
    controls (1574.0000,-614.3333) and (1647.3333,-635.0000) ..
    (1738.0000,-635.0000) .. controls (1810.0000,-635.0000) and
    (1883.3333,-620.6667) .. (1958.0000,-592.0000) .. controls
    (2021.3333,-568.0000) and (2084.0000,-523.6667) .. (2146.0000,-459.0000) ..
    controls (2210.6667,-391.6667) and (2250.6667,-326.6667) ..
    (2266.0000,-264.0000) .. controls (2268.6667,-247.3333) and
    (2274.6667,-223.3333) .. (2284.0000,-192.0000) .. controls
    (2292.0000,-174.0000) and (2296.0000,-165.6667) .. (2296.0000,-167.0000) --
    cycle(2103.0000,-72.0000) .. controls (2095.6667,-0.6667) and
    (2067.6667,56.6667) .. (2019.0000,100.0000) .. controls (1970.3333,143.3333)
    and (1910.3333,165.0000) .. (1839.0000,165.0000) .. controls
    (1771.6667,165.0000) and (1714.3333,145.3333) .. (1667.0000,106.0000) ..
    controls (1620.3333,66.6667) and (1589.3333,14.0000) .. (1574.0000,-52.0000)
    .. controls (1646.6667,-51.3333) and (1756.0000,-52.3333) ..
    (1902.0000,-55.0000) .. controls (1917.3333,-55.6667) and (1984.3333,-61.3333)
    .. (2103.0000,-72.0000) -- cycle(2066.0000,-591.0000) .. controls
    (2066.0000,-585.0000) and (2062.0000,-582.0000) .. (2054.0000,-582.0000) ..
    controls (2051.3333,-582.0000) and (2018.0000,-593.0000) ..
    (1954.0000,-615.0000) .. controls (1866.6667,-645.0000) and
    (1793.0000,-660.0000) .. (1733.0000,-660.0000) .. controls
    (1642.3333,-660.0000) and (1565.3333,-636.0000) .. (1502.0000,-588.0000) ..
    controls (1432.6667,-535.3333) and (1398.0000,-465.3333) ..
    (1398.0000,-378.0000) .. controls (1398.0000,-337.3333) and
    (1406.0000,-282.3333) .. (1422.0000,-213.0000) .. controls
    (1441.3333,-129.0000) and (1462.6667,-82.3333) .. (1486.0000,-73.0000) ..
    controls (1486.6667,-73.0000) and (1508.6667,-70.0000) .. (1552.0000,-64.0000)
    .. controls (1556.6667,-44.6667) and (1564.6667,-16.3333) ..
    (1576.0000,21.0000) -- (1523.0000,21.0000) .. controls (1489.6667,21.0000) and
    (1463.0000,14.0000) .. (1443.0000,0.0000) .. controls (1423.6667,-14.6667) and
    (1414.6667,-22.0000) .. (1416.0000,-22.0000) .. controls (1403.3333,-22.0000)
    and (1384.6667,-20.3333) .. (1360.0000,-17.0000) .. controls
    (1336.0000,-14.3333) and (1318.0000,-13.0000) .. (1306.0000,-13.0000) ..
    controls (1306.0000,-13.0000) and (1287.6667,-13.0000) .. (1251.0000,-13.0000)
    .. controls (999.0000,-13.0000) and (863.0000,-18.0000) .. (843.0000,-28.0000)
    .. controls (823.6667,-38.6667) and (787.6667,-79.6667) ..
    (735.0000,-151.0000) .. controls (708.3333,-143.6667) and (691.3333,-140.0000)
    .. (684.0000,-140.0000) .. controls (621.3333,-140.0000) and
    (545.3333,-169.0000) .. (456.0000,-227.0000) .. controls (367.3333,-285.6667)
    and (297.3333,-315.0000) .. (246.0000,-315.0000) .. controls
    (236.6667,-315.0000) and (222.6667,-314.0000) .. (204.0000,-312.0000) ..
    controls (185.3333,-310.0000) and (171.3333,-309.0000) .. (162.0000,-309.0000)
    .. controls (96.6667,-309.0000) and (64.0000,-324.0000) .. (64.0000,-354.0000)
    .. controls (64.0000,-412.6667) and (95.6667,-463.6667) ..
    (159.0000,-507.0000) .. controls (216.3333,-547.0000) and (275.6667,-567.0000)
    .. (337.0000,-567.0000) .. controls (375.0000,-567.0000) and
    (411.0000,-560.6667) .. (445.0000,-548.0000) .. controls (486.3333,-532.6667)
    and (506.0000,-525.0000) .. (504.0000,-525.0000) .. controls
    (513.3333,-525.0000) and (518.0000,-529.6667) .. (518.0000,-539.0000) ..
    controls (518.0000,-540.3333) and (505.3333,-547.0000) .. (480.0000,-559.0000)
    .. controls (454.6667,-571.6667) and (442.0000,-592.6667) ..
    (442.0000,-622.0000) .. controls (442.0000,-646.6667) and (451.6667,-667.0000)
    .. (471.0000,-683.0000) .. controls (489.0000,-696.3333) and
    (507.3333,-710.0000) .. (526.0000,-724.0000) .. controls (540.6667,-738.6667)
    and (569.3333,-794.0000) .. (612.0000,-890.0000) .. controls
    (650.0000,-974.6667) and (675.3333,-1036.3333) .. (688.0000,-1075.0000) ..
    controls (661.3333,-1077.0000) and (642.0000,-1079.3333) ..
    (630.0000,-1082.0000) .. controls (607.3333,-1087.3333) and
    (591.0000,-1096.3333) .. (581.0000,-1109.0000) .. controls
    (555.0000,-1142.3333) and (542.0000,-1186.0000) .. (542.0000,-1240.0000) ..
    controls (542.0000,-1294.0000) and (568.6667,-1321.0000) ..
    (622.0000,-1321.0000) .. controls (655.3333,-1321.0000) and
    (679.3333,-1310.0000) .. (694.0000,-1288.0000) .. controls
    (716.6667,-1253.3333) and (731.0000,-1233.6667) .. (737.0000,-1229.0000) ..
    controls (743.0000,-1225.0000) and (762.6667,-1218.0000) ..
    (796.0000,-1208.0000) .. controls (821.3333,-1200.6667) and
    (837.0000,-1189.3333) .. (843.0000,-1174.0000) .. controls
    (843.6667,-1172.0000) and (844.6667,-1162.0000) .. (846.0000,-1144.0000) ..
    controls (864.6667,-1136.0000) and (883.3333,-1127.6667) ..
    (902.0000,-1119.0000) .. controls (926.0000,-1107.6667) and
    (938.0000,-1093.3333) .. (938.0000,-1076.0000) .. controls
    (938.0000,-1052.0000) and (929.3333,-1040.0000) .. (912.0000,-1040.0000) ..
    controls (901.3333,-1040.0000) and (886.3333,-1045.3333) ..
    (867.0000,-1056.0000) .. controls (847.6667,-1066.6667) and
    (835.3333,-1072.0000) .. (830.0000,-1072.0000) .. controls
    (812.0000,-1072.0000) and (783.6667,-1019.3333) .. (745.0000,-914.0000) ..
    controls (709.0000,-814.0000) and (691.0000,-749.3333) .. (691.0000,-720.0000)
    .. controls (691.0000,-625.3333) and (717.6667,-534.3333) ..
    (771.0000,-447.0000) .. controls (801.0000,-397.0000) and (835.3333,-344.3333)
    .. (874.0000,-289.0000) .. controls (890.6667,-277.6667) and
    (926.6667,-272.0000) .. (982.0000,-272.0000) .. controls (994.6667,-272.0000)
    and (1013.3333,-272.6667) .. (1038.0000,-274.0000) .. controls
    (1063.3333,-275.3333) and (1082.3333,-276.0000) .. (1095.0000,-276.0000) ..
    controls (1181.0000,-276.0000) and (1232.6667,-282.3333) ..
    (1250.0000,-295.0000) .. controls (1294.0000,-327.6667) and
    (1316.0000,-384.3333) .. (1316.0000,-465.0000) .. controls
    (1316.0000,-516.3333) and (1284.3333,-570.0000) .. (1221.0000,-626.0000) ..
    controls (1158.3333,-682.6667) and (1127.0000,-723.0000) ..
    (1127.0000,-747.0000) .. controls (1127.0000,-759.6667) and
    (1134.3333,-774.0000) .. (1149.0000,-790.0000) .. controls
    (1112.3333,-830.6667) and (1094.0000,-866.0000) .. (1094.0000,-896.0000) ..
    controls (1094.0000,-938.6667) and (1123.3333,-960.0000) ..
    (1182.0000,-960.0000) .. controls (1348.0000,-960.0000) and
    (1556.6667,-950.0000) .. (1808.0000,-930.0000) .. controls
    (1819.3333,-929.3333) and (1832.6667,-927.3333) .. (1848.0000,-924.0000) ..
    controls (1870.6667,-919.3333) and (1887.6667,-915.0000) ..
    (1899.0000,-911.0000) .. controls (1917.6667,-903.6667) and
    (1931.6667,-893.6667) .. (1941.0000,-881.0000) .. controls
    (1952.3333,-865.6667) and (1958.0000,-822.6667) .. (1958.0000,-752.0000) ..
    controls (1958.0000,-744.0000) and (1956.3333,-732.3333) ..
    (1953.0000,-717.0000) .. controls (2028.3333,-661.0000) and
    (2066.0000,-619.0000) .. (2066.0000,-591.0000) -- cycle(644.0000,-92.0000) ..
    controls (644.0000,-78.0000) and (639.6667,-56.0000) .. (631.0000,-26.0000) ..
    controls (613.6667,32.6667) and (582.3333,79.0000) .. (537.0000,113.0000) ..
    controls (491.6667,147.6667) and (438.3333,165.0000) .. (377.0000,165.0000) ..
    controls (299.0000,165.0000) and (235.0000,140.3333) .. (185.0000,91.0000) ..
    controls (135.6667,41.6667) and (111.0000,-22.0000) .. (111.0000,-100.0000) ..
    controls (111.0000,-167.3333) and (130.0000,-223.0000) .. (168.0000,-267.0000)
    .. controls (179.3333,-280.3333) and (187.3333,-288.0000) ..
    (192.0000,-290.0000) .. controls (200.6667,-294.0000) and (216.0000,-296.0000)
    .. (238.0000,-296.0000) .. controls (286.6667,-296.0000) and
    (353.3333,-268.0000) .. (438.0000,-212.0000) .. controls (525.3333,-154.6667)
    and (594.0000,-124.3333) .. (644.0000,-121.0000) -- (644.0000,-92.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1860.0000,183.0000) .. controls
    (1860.0000,219.0000) and (1840.6667,255.0000) .. (1802.0000,291.0000) ..
    controls (1763.3333,327.0000) and (1725.6667,345.0000) .. (1689.0000,345.0000)
    .. controls (1631.6667,345.0000) and (1567.3333,293.6667) ..
    (1496.0000,191.0000) .. controls (1448.6667,115.0000) and (1401.0000,38.6667)
    .. (1353.0000,-38.0000) .. controls (1319.0000,52.6667) and
    (1269.3333,135.3333) .. (1204.0000,210.0000) .. controls (1123.3333,302.0000)
    and (1043.3333,348.0000) .. (964.0000,348.0000) .. controls
    (798.6667,348.0000) and (671.6667,233.6667) .. (583.0000,5.0000) .. controls
    (515.6667,-167.0000) and (482.0000,-352.3333) .. (482.0000,-551.0000) ..
    controls (482.0000,-655.6667) and (495.3333,-763.0000) .. (522.0000,-873.0000)
    .. controls (500.0000,-893.0000) and (444.3333,-931.6667) ..
    (355.0000,-989.0000) .. controls (263.6667,-1047.0000) and
    (198.3333,-1093.6667) .. (159.0000,-1129.0000) .. controls
    (95.6667,-1185.6667) and (64.0000,-1237.0000) .. (64.0000,-1283.0000) ..
    controls (64.0000,-1320.3333) and (81.3333,-1358.3333) ..
    (116.0000,-1397.0000) .. controls (150.6667,-1435.6667) and
    (186.6667,-1455.0000) .. (224.0000,-1455.0000) .. controls
    (278.6667,-1455.0000) and (328.0000,-1423.6667) .. (372.0000,-1361.0000) ..
    controls (400.0000,-1321.0000) and (432.3333,-1255.3333) ..
    (469.0000,-1164.0000) .. controls (506.3333,-1070.6667) and
    (533.0000,-1012.0000) .. (549.0000,-988.0000) .. controls
    (583.6667,-1108.0000) and (631.6667,-1211.0000) .. (693.0000,-1297.0000) ..
    controls (774.3333,-1412.3333) and (864.6667,-1470.0000) ..
    (964.0000,-1470.0000) .. controls (1119.3333,-1470.0000) and
    (1243.0000,-1352.0000) .. (1335.0000,-1116.0000) .. controls
    (1407.0000,-932.6667) and (1443.0000,-747.6667) .. (1443.0000,-561.0000) ..
    controls (1443.0000,-445.0000) and (1425.0000,-305.3333) ..
    (1389.0000,-142.0000) .. controls (1483.0000,-100.0000) and
    (1576.6667,-58.0000) .. (1670.0000,-16.0000) .. controls (1796.6667,45.3333)
    and (1860.0000,111.6667) .. (1860.0000,183.0000) -- cycle(1342.0000,-590.0000)
    .. controls (1342.0000,-733.3333) and (1311.3333,-890.0000) ..
    (1250.0000,-1060.0000) .. controls (1173.3333,-1274.6667) and
    (1078.0000,-1382.0000) .. (964.0000,-1382.0000) .. controls
    (817.3333,-1382.0000) and (705.6667,-1223.3333) .. (629.0000,-906.0000) --
    (774.0000,-761.0000) .. controls (812.6667,-867.6667) and (876.0000,-921.0000)
    .. (964.0000,-921.0000) .. controls (1044.0000,-921.0000) and
    (1103.6667,-878.3333) .. (1143.0000,-793.0000) .. controls
    (1173.0000,-728.3333) and (1188.0000,-650.6667) .. (1188.0000,-560.0000) ..
    controls (1188.0000,-492.6667) and (1178.3333,-430.3333) ..
    (1159.0000,-373.0000) -- (1306.0000,-225.0000) .. controls
    (1330.0000,-331.0000) and (1342.0000,-452.6667) .. (1342.0000,-590.0000) --
    cycle(1276.0000,-116.0000) -- (1112.0000,-280.0000) .. controls
    (1074.0000,-228.0000) and (1024.6667,-202.0000) .. (964.0000,-202.0000) ..
    controls (888.6667,-202.0000) and (830.3333,-242.3333) .. (789.0000,-323.0000)
    .. controls (755.6667,-388.3333) and (739.0000,-462.6667) ..
    (739.0000,-546.0000) .. controls (739.0000,-580.6667) and (741.3333,-614.3333)
    .. (746.0000,-647.0000) -- (605.0000,-789.0000) .. controls
    (588.3333,-695.0000) and (580.0000,-615.6667) .. (580.0000,-551.0000) ..
    controls (580.0000,-401.0000) and (610.3333,-240.0000) .. (671.0000,-68.0000)
    .. controls (747.6667,150.6667) and (845.3333,260.0000) .. (964.0000,260.0000)
    .. controls (1022.6667,260.0000) and (1086.6667,211.0000) ..
    (1156.0000,113.0000) .. controls (1210.0000,36.3333) and (1250.0000,-40.0000)
    .. (1276.0000,-116.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym1F6FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2600.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-482.0000) --
    (1686.0000,-460.0000) .. controls (1666.6667,-458.6667) and
    (1657.0000,-447.3333) .. (1657.0000,-426.0000) .. controls
    (1657.0000,-410.6667) and (1662.3333,-399.3333) .. (1673.0000,-392.0000) --
    (1887.0000,-245.0000) -- (1630.0000,-292.0000) .. controls
    (1620.0000,-294.0000) and (1610.0000,-292.6667) .. (1600.0000,-288.0000) ..
    controls (1588.0000,-282.6667) and (1582.0000,-275.0000) ..
    (1582.0000,-265.0000) .. controls (1582.0000,-261.6667) and
    (1646.3333,-182.0000) .. (1775.0000,-26.0000) -- (1542.0000,-145.0000) ..
    controls (1535.3333,-148.3333) and (1526.0000,-150.0000) ..
    (1514.0000,-150.0000) .. controls (1488.0000,-150.0000) and
    (1475.0000,-140.0000) .. (1475.0000,-120.0000) .. controls
    (1475.0000,-115.3333) and (1515.3333,-29.6667) .. (1596.0000,137.0000) --
    (1387.0000,-34.0000) .. controls (1379.6667,-40.0000) and (1373.3333,-43.0000)
    .. (1368.0000,-43.0000) .. controls (1356.6667,-43.0000) and
    (1348.0000,-37.0000) .. (1342.0000,-25.0000) .. controls (1336.6667,-13.0000)
    and (1335.0000,-1.3333) .. (1337.0000,10.0000) -- (1381.0000,257.0000) --
    (1224.0000,36.0000) .. controls (1219.3333,29.3333) and (1212.3333,26.0000) ..
    (1203.0000,26.0000) .. controls (1181.0000,26.0000) and (1169.0000,36.0000) ..
    (1167.0000,56.0000) -- (1142.0000,325.0000) -- (1052.0000,76.0000) .. controls
    (1045.3333,58.0000) and (1034.0000,49.0000) .. (1018.0000,49.0000) .. controls
    (1004.6667,49.0000) and (995.3333,56.0000) .. (990.0000,70.0000) --
    (899.0000,319.0000) -- (879.0000,68.0000) .. controls (877.0000,41.3333) and
    (864.3333,28.0000) .. (841.0000,28.0000) .. controls (829.6667,28.0000) and
    (819.6667,34.3333) .. (811.0000,47.0000) -- (661.0000,265.0000) --
    (713.0000,-10.0000) .. controls (714.3333,-18.0000) and (710.6667,-25.6667) ..
    (702.0000,-33.0000) .. controls (693.3333,-41.0000) and (684.6667,-45.0000) ..
    (676.0000,-45.0000) .. controls (670.6667,-45.0000) and (665.6667,-43.0000) ..
    (661.0000,-39.0000) -- (446.0000,145.0000) .. controls (529.3333,-24.3333) and
    (571.0000,-112.6667) .. (571.0000,-120.0000) .. controls (571.0000,-140.6667)
    and (560.3333,-151.0000) .. (539.0000,-151.0000) .. controls
    (535.0000,-151.0000) and (445.3333,-107.3333) .. (270.0000,-20.0000) --
    (456.0000,-241.0000) .. controls (460.6667,-246.3333) and (463.0000,-253.0000)
    .. (463.0000,-261.0000) .. controls (463.0000,-271.6667) and
    (457.3333,-280.0000) .. (446.0000,-286.0000) .. controls (434.6667,-292.0000)
    and (423.6667,-294.0000) .. (413.0000,-292.0000) -- (140.0000,-235.0000) --
    (371.0000,-392.0000) .. controls (385.6667,-402.0000) and (393.0000,-414.0000)
    .. (393.0000,-428.0000) .. controls (393.0000,-447.3333) and
    (380.3333,-458.0000) .. (355.0000,-460.0000) -- (98.0000,-480.0000) --
    (335.0000,-564.0000) .. controls (357.6667,-572.0000) and (369.0000,-583.6667)
    .. (369.0000,-599.0000) .. controls (369.0000,-616.3333) and
    (355.6667,-629.6667) .. (329.0000,-639.0000) -- (84.0000,-723.0000) --
    (367.0000,-743.0000) .. controls (385.6667,-744.3333) and (395.0000,-754.3333)
    .. (395.0000,-773.0000) .. controls (395.0000,-790.3333) and
    (387.6667,-803.6667) .. (373.0000,-813.0000) -- (134.0000,-962.0000) --
    (421.0000,-911.0000) .. controls (449.0000,-906.3333) and (463.0000,-918.0000)
    .. (463.0000,-946.0000) .. controls (463.0000,-952.6667) and
    (461.3333,-958.0000) .. (458.0000,-962.0000) -- (268.0000,-1181.0000) ..
    controls (451.3333,-1093.0000) and (544.6667,-1049.0000) ..
    (548.0000,-1049.0000) .. controls (562.6667,-1049.0000) and
    (570.0000,-1060.0000) .. (570.0000,-1082.0000) .. controls
    (570.0000,-1088.6667) and (528.6667,-1178.0000) .. (446.0000,-1350.0000) --
    (653.0000,-1179.0000) .. controls (665.0000,-1169.0000) and
    (675.3333,-1164.0000) .. (684.0000,-1164.0000) .. controls
    (704.6667,-1164.0000) and (715.0000,-1174.0000) .. (715.0000,-1194.0000) ..
    controls (715.0000,-1199.3333) and (714.3333,-1205.0000) ..
    (713.0000,-1211.0000) -- (657.0000,-1474.0000) -- (825.0000,-1235.0000) ..
    controls (829.0000,-1229.6667) and (834.3333,-1227.0000) ..
    (841.0000,-1227.0000) .. controls (863.0000,-1227.0000) and
    (875.0000,-1239.6667) .. (877.0000,-1265.0000) -- (902.0000,-1538.0000) --
    (979.0000,-1302.0000) .. controls (989.6667,-1270.0000) and
    (1003.6667,-1254.0000) .. (1021.0000,-1254.0000) .. controls
    (1036.3333,-1254.0000) and (1048.0000,-1265.0000) .. (1056.0000,-1287.0000) --
    (1144.0000,-1534.0000) -- (1163.0000,-1281.0000) .. controls
    (1165.6667,-1247.6667) and (1178.3333,-1231.0000) .. (1201.0000,-1231.0000) ..
    controls (1211.0000,-1231.0000) and (1221.3333,-1238.6667) ..
    (1232.0000,-1254.0000) -- (1387.0000,-1476.0000) -- (1335.0000,-1217.0000) ..
    controls (1333.0000,-1206.3333) and (1334.0000,-1195.0000) ..
    (1338.0000,-1183.0000) .. controls (1342.6667,-1169.0000) and
    (1350.3333,-1162.0000) .. (1361.0000,-1162.0000) .. controls
    (1368.3333,-1162.0000) and (1376.3333,-1165.6667) .. (1385.0000,-1173.0000) --
    (1604.0000,-1363.0000) -- (1481.0000,-1108.0000) .. controls
    (1477.0000,-1100.0000) and (1475.0000,-1092.3333) .. (1475.0000,-1085.0000) ..
    controls (1475.0000,-1065.6667) and (1486.0000,-1056.0000) ..
    (1508.0000,-1056.0000) .. controls (1517.3333,-1056.0000) and
    (1527.3333,-1058.6667) .. (1538.0000,-1064.0000) -- (1763.0000,-1177.0000) --
    (1598.0000,-976.0000) .. controls (1588.6667,-964.6667) and
    (1584.0000,-953.3333) .. (1584.0000,-942.0000) .. controls
    (1584.0000,-922.6667) and (1592.6667,-913.0000) .. (1610.0000,-913.0000) ..
    controls (1614.0000,-913.0000) and (1619.3333,-913.6667) ..
    (1626.0000,-915.0000) -- (1903.0000,-972.0000) -- (1676.0000,-815.0000) ..
    controls (1660.0000,-803.6667) and (1652.0000,-791.6667) ..
    (1652.0000,-779.0000) .. controls (1652.0000,-761.6667) and
    (1664.6667,-752.0000) .. (1690.0000,-750.0000) -- (1962.0000,-727.0000) --
    (1711.0000,-641.0000) .. controls (1685.6667,-632.3333) and
    (1673.0000,-620.0000) .. (1673.0000,-604.0000) .. controls
    (1673.0000,-591.3333) and (1683.0000,-581.3333) .. (1703.0000,-574.0000) --
    (1964.0000,-482.0000) -- cycle(1596.0000,-602.0000) .. controls
    (1596.0000,-762.0000) and (1540.3333,-897.3333) .. (1429.0000,-1008.0000) ..
    controls (1318.3333,-1119.3333) and (1183.0000,-1175.0000) ..
    (1023.0000,-1175.0000) .. controls (863.6667,-1175.0000) and
    (728.6667,-1119.3333) .. (618.0000,-1008.0000) .. controls
    (507.3333,-896.6667) and (452.0000,-761.3333) .. (452.0000,-602.0000) ..
    controls (452.0000,-443.3333) and (507.3333,-308.3333) .. (618.0000,-197.0000)
    .. controls (729.3333,-85.6667) and (864.3333,-30.0000) ..
    (1023.0000,-30.0000) .. controls (1182.3333,-30.0000) and (1317.6667,-85.3333)
    .. (1429.0000,-196.0000) .. controls (1540.3333,-307.3333) and
    (1596.0000,-442.6667) .. (1596.0000,-602.0000) -- cycle(1516.0000,-602.0000)
    .. controls (1516.0000,-464.6667) and (1468.0000,-348.3333) ..
    (1372.0000,-253.0000) .. controls (1276.6667,-157.6667) and
    (1160.3333,-110.0000) .. (1023.0000,-110.0000) .. controls
    (886.3333,-110.0000) and (770.3333,-157.6667) .. (675.0000,-253.0000) ..
    controls (579.6667,-349.0000) and (532.0000,-465.3333) .. (532.0000,-602.0000)
    .. controls (532.0000,-739.3333) and (579.3333,-855.6667) ..
    (674.0000,-951.0000) .. controls (769.3333,-1047.0000) and
    (885.6667,-1095.0000) .. (1023.0000,-1095.0000) .. controls
    (1161.0000,-1095.0000) and (1277.6667,-1047.3333) .. (1373.0000,-952.0000) ..
    controls (1468.3333,-856.6667) and (1516.0000,-740.0000) ..
    (1516.0000,-602.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2601.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1935.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1485.3333,-293.0000) and (1382.6667,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1943.0000,-597.0000)
    .. controls (1943.0000,-633.0000) and (1917.0000,-660.3333) ..
    (1865.0000,-679.0000) .. controls (1827.6667,-692.3333) and
    (1787.0000,-699.0000) .. (1743.0000,-699.0000) .. controls
    (1685.6667,-699.0000) and (1639.0000,-679.3333) .. (1603.0000,-640.0000) ..
    controls (1619.0000,-616.0000) and (1627.0000,-596.6667) ..
    (1627.0000,-582.0000) .. controls (1627.0000,-514.0000) and
    (1579.0000,-480.0000) .. (1483.0000,-480.0000) .. controls
    (1425.0000,-480.0000) and (1376.6667,-491.0000) .. (1338.0000,-513.0000) ..
    controls (1320.6667,-523.0000) and (1312.0000,-536.3333) ..
    (1312.0000,-553.0000) .. controls (1312.0000,-569.6667) and
    (1320.6667,-580.6667) .. (1338.0000,-586.0000) .. controls
    (1413.3333,-560.6667) and (1462.3333,-548.0000) .. (1485.0000,-548.0000) ..
    controls (1529.0000,-548.0000) and (1551.0000,-560.0000) ..
    (1551.0000,-584.0000) .. controls (1551.0000,-595.3333) and
    (1531.6667,-615.0000) .. (1493.0000,-643.0000) .. controls
    (1528.3333,-697.6667) and (1546.0000,-750.3333) .. (1546.0000,-801.0000) ..
    controls (1546.0000,-824.3333) and (1534.0000,-843.0000) ..
    (1510.0000,-857.0000) .. controls (1489.3333,-868.3333) and
    (1466.3333,-874.0000) .. (1441.0000,-874.0000) .. controls
    (1385.0000,-874.0000) and (1336.6667,-855.3333) .. (1296.0000,-818.0000) ..
    controls (1286.6667,-815.3333) and (1277.3333,-814.0000) ..
    (1268.0000,-814.0000) .. controls (1245.3333,-814.0000) and
    (1234.0000,-822.3333) .. (1234.0000,-839.0000) .. controls
    (1234.0000,-847.0000) and (1237.6667,-855.3333) .. (1245.0000,-864.0000) ..
    controls (1292.3333,-920.0000) and (1361.3333,-948.0000) ..
    (1452.0000,-948.0000) .. controls (1496.0000,-948.0000) and
    (1535.0000,-935.3333) .. (1569.0000,-910.0000) .. controls
    (1606.3333,-882.6667) and (1625.0000,-847.6667) .. (1625.0000,-805.0000) ..
    controls (1625.0000,-789.6667) and (1624.0000,-774.0000) ..
    (1622.0000,-758.0000) .. controls (1652.0000,-798.0000) and
    (1667.0000,-834.3333) .. (1667.0000,-867.0000) .. controls
    (1667.0000,-901.6667) and (1655.0000,-933.0000) .. (1631.0000,-961.0000) ..
    controls (1607.6667,-989.6667) and (1579.0000,-1004.0000) ..
    (1545.0000,-1004.0000) .. controls (1466.3333,-1004.0000) and
    (1411.6667,-985.0000) .. (1381.0000,-947.0000) .. controls
    (1343.0000,-948.3333) and (1318.6667,-959.0000) .. (1308.0000,-979.0000) ..
    controls (1340.6667,-1014.3333) and (1361.0000,-1038.3333) ..
    (1369.0000,-1051.0000) .. controls (1384.3333,-1076.3333) and
    (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) .. controls
    (1392.0000,-1179.3333) and (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) ..
    controls (1311.0000,-1261.3333) and (1276.0000,-1274.0000) ..
    (1238.0000,-1274.0000) .. controls (1158.6667,-1274.0000) and
    (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) .. controls
    (995.3333,-1127.6667) and (960.3333,-1174.0000) .. (911.0000,-1174.0000) ..
    controls (873.6667,-1174.0000) and (832.0000,-1151.3333) ..
    (786.0000,-1106.0000) .. controls (738.0000,-1058.6667) and
    (714.0000,-1001.0000) .. (714.0000,-933.0000) -- (667.0000,-871.0000) ..
    controls (645.0000,-932.3333) and (625.0000,-963.0000) .. (607.0000,-963.0000)
    .. controls (573.6667,-963.0000) and (541.6667,-930.0000) ..
    (511.0000,-864.0000) .. controls (470.3333,-774.6667) and (448.0000,-727.6667)
    .. (444.0000,-723.0000) .. controls (432.0000,-710.3333) and
    (420.0000,-697.3333) .. (408.0000,-684.0000) .. controls (400.0000,-672.6667)
    and (395.0000,-655.3333) .. (393.0000,-632.0000) -- (563.0000,-646.0000) ..
    controls (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000)
    .. controls (567.0000,-609.0000) and (557.6667,-589.6667) ..
    (539.0000,-571.0000) .. controls (457.0000,-571.0000) and (353.3333,-559.6667)
    .. (228.0000,-537.0000) .. controls (200.0000,-533.0000) and
    (172.0000,-528.6667) .. (144.0000,-524.0000) .. controls (100.0000,-515.3333)
    and (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333)
    and (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls
    (239.3333,-444.0000) and (288.0000,-451.6667) .. (352.0000,-467.0000) ..
    controls (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000)
    .. controls (560.6667,-490.0000) and (619.0000,-470.3333) ..
    (673.0000,-431.0000) .. controls (727.6667,-392.3333) and (778.0000,-373.0000)
    .. (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(941.0000,-908.0000) ..
    controls (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (884.0000,-920.0000) and (879.6667,-941.0000)
    .. (875.0000,-941.0000) .. controls (848.3333,-941.0000) and
    (829.0000,-921.0000) .. (817.0000,-881.0000) .. controls (810.3333,-850.3333)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (792.0000,-766.3333) and (778.0000,-754.3333) .. (756.0000,-753.0000) ..
    controls (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.0000) and
    (624.0000,-578.6667) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (738.3333,-867.0000) and (743.6667,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000)
    .. controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2602.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1471.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2056.0000,-267.0000) ..
    controls (2056.0000,-232.3333) and (2049.3333,-215.0000) ..
    (2036.0000,-215.0000) .. controls (2026.0000,-215.0000) and
    (2019.3333,-229.0000) .. (2016.0000,-257.0000) .. controls
    (2014.0000,-275.0000) and (2012.3333,-293.3333) .. (2011.0000,-312.0000) ..
    controls (2003.0000,-362.6667) and (1983.0000,-407.0000) ..
    (1951.0000,-445.0000) .. controls (1915.0000,-489.0000) and
    (1873.3333,-511.0000) .. (1826.0000,-511.0000) .. controls
    (1732.6667,-511.0000) and (1661.6667,-441.6667) .. (1613.0000,-303.0000) ..
    controls (1608.3333,-286.3333) and (1600.6667,-261.6667) ..
    (1590.0000,-229.0000) .. controls (1586.0000,-217.6667) and
    (1579.3333,-212.0000) .. (1570.0000,-212.0000) .. controls
    (1560.0000,-212.0000) and (1553.3333,-218.3333) .. (1550.0000,-231.0000) ..
    controls (1548.6667,-256.3333) and (1540.3333,-299.3333) ..
    (1525.0000,-360.0000) .. controls (1484.3333,-460.6667) and
    (1415.3333,-511.0000) .. (1318.0000,-511.0000) .. controls
    (1209.3333,-511.0000) and (1143.6667,-447.0000) .. (1121.0000,-319.0000) ..
    controls (1115.0000,-285.0000) and (1112.0000,-261.6667) ..
    (1112.0000,-249.0000) -- (1112.0000,240.0000) .. controls (1112.0000,299.3333)
    and (1097.3333,347.0000) .. (1068.0000,383.0000) .. controls
    (1036.6667,422.3333) and (992.0000,442.0000) .. (934.0000,442.0000) ..
    controls (881.3333,442.0000) and (836.3333,424.0000) .. (799.0000,388.0000) ..
    controls (762.3333,352.6667) and (744.0000,308.6667) .. (744.0000,256.0000) ..
    controls (744.0000,233.3333) and (755.3333,222.0000) .. (778.0000,222.0000) ..
    controls (800.6667,222.0000) and (812.0000,233.3333) .. (812.0000,256.0000) ..
    controls (812.0000,290.0000) and (823.6667,318.0000) .. (847.0000,340.0000) ..
    controls (871.0000,362.6667) and (900.0000,374.0000) .. (934.0000,374.0000) ..
    controls (1007.3333,374.0000) and (1044.0000,329.3333) .. (1044.0000,240.0000)
    -- (1044.0000,-249.0000) .. controls (1044.0000,-261.6667) and
    (1041.0000,-285.0000) .. (1035.0000,-319.0000) .. controls
    (1012.3333,-447.0000) and (946.6667,-511.0000) .. (838.0000,-511.0000) ..
    controls (740.6667,-511.0000) and (671.6667,-460.6667) .. (631.0000,-360.0000)
    .. controls (623.0000,-340.0000) and (617.6667,-318.0000) ..
    (615.0000,-294.0000) .. controls (611.6667,-263.3333) and (608.3333,-242.0000)
    .. (605.0000,-230.0000) .. controls (602.3333,-218.0000) and
    (596.0000,-212.0000) .. (586.0000,-212.0000) .. controls (576.6667,-212.0000)
    and (570.0000,-217.6667) .. (566.0000,-229.0000) .. controls
    (561.3333,-245.6667) and (553.6667,-270.3333) .. (543.0000,-303.0000) ..
    controls (494.3333,-441.6667) and (423.3333,-511.0000) .. (330.0000,-511.0000)
    .. controls (282.6667,-511.0000) and (241.0000,-489.0000) ..
    (205.0000,-445.0000) .. controls (173.0000,-407.0000) and (153.0000,-362.6667)
    .. (145.0000,-312.0000) .. controls (143.6667,-293.3333) and
    (142.0000,-275.0000) .. (140.0000,-257.0000) .. controls (136.6667,-229.0000)
    and (130.0000,-215.0000) .. (120.0000,-215.0000) .. controls
    (106.6667,-215.0000) and (100.0000,-232.3333) .. (100.0000,-267.0000) ..
    controls (100.0000,-491.6667) and (203.6667,-682.0000) .. (411.0000,-838.0000)
    .. controls (596.3333,-976.0000) and (807.3333,-1052.3333) ..
    (1044.0000,-1067.0000) -- (1044.0000,-1102.0000) .. controls
    (1044.0000,-1124.6667) and (1055.3333,-1136.0000) .. (1078.0000,-1136.0000) ..
    controls (1100.6667,-1136.0000) and (1112.0000,-1124.6667) ..
    (1112.0000,-1102.0000) -- (1112.0000,-1067.0000) .. controls
    (1348.6667,-1052.3333) and (1559.6667,-976.0000) .. (1745.0000,-838.0000) ..
    controls (1952.3333,-682.0000) and (2056.0000,-491.6667) ..
    (2056.0000,-267.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2603.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1803.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2014.0000,-902.0000) --
    (1879.0000,-877.0000) -- (1820.0000,-815.0000) -- (1879.0000,-779.0000) --
    (1866.0000,-767.0000) .. controls (1825.3333,-800.3333) and
    (1753.6667,-829.3333) .. (1651.0000,-854.0000) -- (1569.0000,-833.0000) ..
    controls (1591.0000,-809.0000) and (1602.0000,-777.6667) ..
    (1602.0000,-739.0000) .. controls (1602.0000,-673.0000) and
    (1525.6667,-613.3333) .. (1373.0000,-560.0000) .. controls
    (1480.3333,-487.3333) and (1534.0000,-389.0000) .. (1534.0000,-265.0000) ..
    controls (1534.0000,-229.6667) and (1523.6667,-186.3333) ..
    (1503.0000,-135.0000) .. controls (1484.3333,-93.0000) and
    (1466.0000,-51.3333) .. (1448.0000,-10.0000) .. controls (1415.3333,72.6667)
    and (1358.3333,139.6667) .. (1277.0000,191.0000) -- (1416.0000,200.0000) --
    (1464.0000,171.0000) -- (1490.0000,175.0000) -- (1418.0000,221.0000) ..
    controls (1382.0000,219.6667) and (1327.6667,217.0000) .. (1255.0000,213.0000)
    -- (1198.0000,195.0000) .. controls (1111.3333,167.6667) and
    (1050.6667,154.0000) .. (1016.0000,154.0000) .. controls (957.3333,154.0000)
    and (891.6667,174.3333) .. (819.0000,215.0000) -- (777.0000,209.0000) --
    (777.0000,189.0000) -- (817.0000,195.0000) -- (843.0000,183.0000) .. controls
    (827.0000,183.0000) and (788.3333,160.0000) .. (727.0000,114.0000) --
    (636.0000,122.0000) -- (605.0000,145.0000) -- (564.0000,141.0000) --
    (568.0000,127.0000) -- (598.0000,131.0000) -- (628.0000,106.0000) --
    (709.0000,98.0000) .. controls (603.0000,14.6667) and (550.0000,-88.0000) ..
    (550.0000,-210.0000) .. controls (550.0000,-326.0000) and (580.3333,-420.6667)
    .. (641.0000,-494.0000) .. controls (427.6667,-546.6667) and
    (321.0000,-620.3333) .. (321.0000,-715.0000) .. controls (321.0000,-768.3333)
    and (348.6667,-807.0000) .. (404.0000,-831.0000) -- (352.0000,-904.0000) --
    (277.0000,-879.0000) -- (191.0000,-908.0000) -- (203.0000,-921.0000) --
    (277.0000,-896.0000) -- (343.0000,-917.0000) -- (277.0000,-1006.0000) --
    (218.0000,-1042.0000) -- (132.0000,-1034.0000) -- (103.0000,-986.0000) --
    (48.0000,-958.0000) -- (40.0000,-972.0000) -- (88.0000,-996.0000) --
    (110.0000,-1032.0000) -- (74.0000,-1030.0000) -- (50.0000,-1013.0000) --
    (34.0000,-1024.0000) -- (68.0000,-1048.0000) -- (195.0000,-1055.0000) --
    (143.0000,-1084.0000) -- (136.0000,-1189.0000) -- (96.0000,-1225.0000) --
    (110.0000,-1239.0000) -- (155.0000,-1197.0000) -- (160.0000,-1097.0000) --
    (287.0000,-1022.0000) -- (398.0000,-871.0000) -- (410.0000,-867.0000) --
    (327.0000,-986.0000) .. controls (322.3333,-1018.0000) and
    (313.6667,-1065.3333) .. (301.0000,-1128.0000) .. controls
    (299.6667,-1134.6667) and (292.6667,-1153.3333) .. (280.0000,-1184.0000) ..
    controls (270.6667,-1207.3333) and (266.0000,-1227.0000) ..
    (266.0000,-1243.0000) .. controls (266.0000,-1247.6667) and
    (266.3333,-1252.3333) .. (267.0000,-1257.0000) -- (285.0000,-1262.0000) ..
    controls (279.6667,-1232.0000) and (289.6667,-1195.0000) ..
    (315.0000,-1151.0000) -- (343.0000,-1217.0000) -- (358.0000,-1213.0000) --
    (347.0000,-1187.0000) -- (369.0000,-1201.0000) -- (387.0000,-1262.0000) --
    (402.0000,-1260.0000) -- (383.0000,-1191.0000) -- (345.0000,-1168.0000) --
    (321.0000,-1130.0000) -- (343.0000,-994.0000) -- (383.0000,-940.0000) --
    (448.0000,-1006.0000) -- (448.0000,-1120.0000) -- (465.0000,-1141.0000) --
    (465.0000,-1000.0000) -- (394.0000,-926.0000) -- (442.0000,-844.0000) ..
    controls (483.3333,-844.0000) and (553.6667,-825.6667) .. (653.0000,-789.0000)
    .. controls (646.3333,-798.3333) and (643.0000,-808.3333) ..
    (643.0000,-819.0000) .. controls (643.0000,-854.3333) and (665.0000,-878.6667)
    .. (709.0000,-892.0000) .. controls (677.0000,-923.3333) and
    (661.0000,-967.3333) .. (661.0000,-1024.0000) .. controls
    (661.0000,-1078.0000) and (671.0000,-1126.6667) .. (691.0000,-1170.0000) --
    (609.0000,-1153.0000) -- (616.0000,-1215.0000) -- (703.0000,-1241.0000) ..
    controls (704.3333,-1247.0000) and (705.0000,-1255.6667) ..
    (705.0000,-1267.0000) .. controls (705.0000,-1309.0000) and
    (697.3333,-1339.0000) .. (682.0000,-1357.0000) .. controls
    (678.0000,-1361.6667) and (665.3333,-1369.3333) .. (644.0000,-1380.0000) ..
    controls (626.6667,-1388.0000) and (618.0000,-1396.0000) ..
    (618.0000,-1404.0000) .. controls (618.0000,-1436.6667) and
    (666.3333,-1474.0000) .. (763.0000,-1516.0000) .. controls
    (859.6667,-1558.6667) and (946.6667,-1580.0000) .. (1024.0000,-1580.0000) ..
    controls (1045.3333,-1580.0000) and (1056.0000,-1571.6667) ..
    (1056.0000,-1555.0000) .. controls (1056.0000,-1549.0000) and
    (1049.0000,-1531.3333) .. (1035.0000,-1502.0000) .. controls
    (1021.0000,-1473.3333) and (1014.0000,-1450.6667) .. (1014.0000,-1434.0000) ..
    controls (1014.0000,-1404.0000) and (1026.0000,-1380.6667) ..
    (1050.0000,-1364.0000) -- (1120.0000,-1400.0000) -- (1170.0000,-1364.0000) --
    (1128.0000,-1335.0000) .. controls (1250.6667,-1286.3333) and
    (1312.0000,-1209.6667) .. (1312.0000,-1105.0000) .. controls
    (1312.0000,-1020.3333) and (1289.0000,-957.6667) .. (1243.0000,-917.0000) ..
    controls (1290.3333,-917.0000) and (1314.0000,-883.0000) ..
    (1314.0000,-815.0000) .. controls (1378.6667,-863.6667) and
    (1428.6667,-888.0000) .. (1464.0000,-888.0000) .. controls
    (1480.0000,-888.0000) and (1499.0000,-882.3333) .. (1521.0000,-871.0000) --
    (1524.0000,-968.0000) -- (1475.0000,-1044.0000) -- (1484.0000,-1066.0000) --
    (1542.0000,-974.0000) -- (1536.0000,-884.0000) -- (1565.0000,-915.0000) --
    (1582.0000,-1038.0000) -- (1611.0000,-1055.0000) .. controls
    (1628.3333,-1091.6667) and (1633.3333,-1155.6667) .. (1626.0000,-1247.0000) --
    (1642.0000,-1281.0000) -- (1663.0000,-1283.0000) -- (1647.0000,-1247.0000) ..
    controls (1654.3333,-1157.0000) and (1649.3333,-1096.0000) ..
    (1632.0000,-1064.0000) -- (1737.0000,-1116.0000) -- (1814.0000,-1310.0000) --
    (1826.0000,-1297.0000) -- (1763.0000,-1133.0000) -- (1942.0000,-1130.0000) --
    (1938.0000,-1114.0000) -- (1761.0000,-1113.0000) -- (1605.0000,-1032.0000) --
    (1600.0000,-1014.0000) -- (1699.0000,-1042.0000) -- (1789.0000,-1006.0000) --
    (1847.0000,-1018.0000) -- (1853.0000,-1006.0000) -- (1785.0000,-992.0000) --
    (1697.0000,-1026.0000) -- (1598.0000,-998.0000) -- (1584.0000,-906.0000) --
    (1544.0000,-865.0000) -- (1558.0000,-850.0000) -- (1651.0000,-871.0000) --
    (1797.0000,-823.0000) -- (1872.0000,-894.0000) -- (1908.0000,-902.0000) --
    (1927.0000,-982.0000) -- (1944.0000,-982.0000) -- (1926.0000,-904.0000) --
    (2010.0000,-917.0000) -- (2014.0000,-902.0000) -- cycle(990.0000,-1388.0000)
    .. controls (978.6667,-1400.6667) and (973.0000,-1410.3333) ..
    (973.0000,-1417.0000) .. controls (973.0000,-1427.6667) and
    (977.3333,-1444.0000) .. (986.0000,-1466.0000) -- (964.0000,-1454.0000) ..
    controls (954.6667,-1437.3333) and (950.0000,-1424.6667) ..
    (950.0000,-1416.0000) .. controls (950.0000,-1407.3333) and
    (955.3333,-1397.3333) .. (966.0000,-1386.0000) -- (990.0000,-1388.0000) --
    cycle(1038.0000,-1550.0000) .. controls (1038.0000,-1555.3333) and
    (1034.0000,-1560.3333) .. (1026.0000,-1565.0000) -- (1004.0000,-1565.0000) ..
    controls (1012.0000,-1559.0000) and (1016.0000,-1553.3333) ..
    (1016.0000,-1548.0000) .. controls (1016.0000,-1514.6667) and
    (927.0000,-1468.6667) .. (749.0000,-1410.0000) -- (749.0000,-1392.0000) ..
    controls (941.6667,-1448.6667) and (1038.0000,-1501.3333) ..
    (1038.0000,-1550.0000) -- cycle(1293.0000,-842.0000) .. controls
    (1293.0000,-864.6667) and (1281.6667,-882.6667) .. (1259.0000,-896.0000) ..
    controls (1271.0000,-879.3333) and (1277.0000,-859.6667) ..
    (1277.0000,-837.0000) .. controls (1277.0000,-817.6667) and
    (1273.6667,-801.6667) .. (1267.0000,-789.0000) -- (1289.0000,-806.0000) ..
    controls (1291.6667,-818.6667) and (1293.0000,-830.6667) ..
    (1293.0000,-842.0000) -- cycle(1291.0000,-1105.0000) .. controls
    (1291.0000,-1206.3333) and (1229.6667,-1279.0000) .. (1107.0000,-1323.0000) ..
    controls (897.0000,-1224.3333) and (765.0000,-1175.0000) ..
    (711.0000,-1175.0000) .. controls (690.3333,-1129.6667) and
    (680.0000,-1080.0000) .. (680.0000,-1026.0000) .. controls
    (680.0000,-946.0000) and (714.0000,-893.3333) .. (782.0000,-868.0000) ..
    controls (819.3333,-854.6667) and (887.3333,-848.0000) .. (986.0000,-848.0000)
    .. controls (1000.0000,-888.0000) and (1025.6667,-908.0000) ..
    (1063.0000,-908.0000) .. controls (1097.0000,-908.0000) and
    (1122.6667,-896.3333) .. (1140.0000,-873.0000) .. controls
    (1186.0000,-873.0000) and (1223.6667,-901.3333) .. (1253.0000,-958.0000) ..
    controls (1278.3333,-1005.3333) and (1291.0000,-1054.3333) ..
    (1291.0000,-1105.0000) -- cycle(1251.0000,-829.0000) .. controls
    (1251.0000,-843.0000) and (1236.3333,-861.3333) .. (1207.0000,-884.0000) --
    (1185.0000,-867.0000) .. controls (1211.0000,-846.3333) and
    (1224.0000,-813.0000) .. (1224.0000,-767.0000) -- (1243.0000,-777.0000) ..
    controls (1248.3333,-796.3333) and (1251.0000,-813.6667) ..
    (1251.0000,-829.0000) -- cycle(1205.0000,-769.0000) .. controls
    (1205.0000,-804.3333) and (1193.3333,-835.0000) .. (1170.0000,-861.0000) --
    (1151.0000,-856.0000) .. controls (1160.3333,-848.0000) and
    (1165.0000,-837.0000) .. (1165.0000,-823.0000) .. controls
    (1165.0000,-798.3333) and (1163.0000,-779.0000) .. (1159.0000,-765.0000) --
    (1143.0000,-771.0000) .. controls (1147.0000,-783.0000) and
    (1149.0000,-794.6667) .. (1149.0000,-806.0000) .. controls
    (1149.0000,-824.0000) and (1141.0000,-842.3333) .. (1125.0000,-861.0000) ..
    controls (1109.0000,-880.3333) and (1092.0000,-890.0000) ..
    (1074.0000,-890.0000) .. controls (1038.6667,-890.0000) and
    (1018.0000,-877.3333) .. (1012.0000,-852.0000) .. controls
    (1040.0000,-832.0000) and (1057.0000,-808.6667) .. (1063.0000,-782.0000) ..
    controls (1065.6667,-771.3333) and (1067.0000,-741.0000) ..
    (1067.0000,-691.0000) .. controls (1114.3333,-691.0000) and
    (1157.0000,-700.3333) .. (1195.0000,-719.0000) .. controls
    (1201.6667,-737.6667) and (1205.0000,-754.3333) .. (1205.0000,-769.0000) --
    cycle(1044.0000,-755.0000) .. controls (1044.0000,-803.6667) and
    (1028.0000,-831.0000) .. (996.0000,-837.0000) .. controls (983.3333,-834.3333)
    and (967.3333,-833.0000) .. (948.0000,-833.0000) .. controls
    (921.3333,-799.6667) and (908.0000,-766.3333) .. (908.0000,-733.0000) ..
    controls (944.0000,-733.0000) and (989.3333,-740.3333) ..
    (1044.0000,-755.0000) -- cycle(1195.0000,-604.0000) -- (1195.0000,-637.0000)
    .. controls (1129.0000,-619.0000) and (1087.0000,-610.0000) ..
    (1069.0000,-610.0000) -- (1069.0000,-555.0000) .. controls
    (1069.0000,-543.6667) and (1071.6667,-524.3333) .. (1077.0000,-497.0000) ..
    controls (1083.0000,-469.6667) and (1086.0000,-448.0000) ..
    (1086.0000,-432.0000) .. controls (1102.0000,-441.3333) and
    (1114.0000,-446.0000) .. (1122.0000,-446.0000) .. controls
    (1145.3333,-446.0000) and (1168.3333,-442.6667) .. (1191.0000,-436.0000) ..
    controls (1193.6667,-504.0000) and (1195.0000,-560.0000) ..
    (1195.0000,-604.0000) -- cycle(881.0000,-835.0000) .. controls
    (859.6667,-835.0000) and (825.6667,-841.3333) .. (779.0000,-854.0000) ..
    controls (752.3333,-840.6667) and (739.0000,-821.6667) .. (739.0000,-797.0000)
    .. controls (739.0000,-788.3333) and (742.3333,-777.6667) ..
    (749.0000,-765.0000) .. controls (789.6667,-747.6667) and (825.3333,-739.0000)
    .. (856.0000,-739.0000) .. controls (854.6667,-749.0000) and
    (854.0000,-757.0000) .. (854.0000,-763.0000) .. controls (854.0000,-789.6667)
    and (863.0000,-813.6667) .. (881.0000,-835.0000) -- cycle(747.0000,-871.0000)
    -- (729.0000,-879.0000) .. controls (686.3333,-868.3333) and
    (665.0000,-847.6667) .. (665.0000,-817.0000) .. controls (665.0000,-805.6667)
    and (667.3333,-794.3333) .. (672.0000,-783.0000) -- (703.0000,-775.0000) ..
    controls (696.3333,-789.0000) and (693.0000,-798.6667) .. (693.0000,-804.0000)
    .. controls (693.0000,-838.0000) and (711.0000,-860.3333) ..
    (747.0000,-871.0000) -- cycle(1187.0000,-221.0000) -- (1187.0000,-338.0000) ..
    controls (1173.0000,-358.6667) and (1150.6667,-369.0000) ..
    (1120.0000,-369.0000) .. controls (1105.3333,-369.0000) and
    (1091.3333,-364.6667) .. (1078.0000,-356.0000) -- (1058.0000,-213.0000) ..
    controls (1104.0000,-225.0000) and (1139.0000,-231.0000) ..
    (1163.0000,-231.0000) .. controls (1171.0000,-231.0000) and
    (1179.0000,-227.6667) .. (1187.0000,-221.0000) -- cycle(1578.0000,-741.0000)
    .. controls (1578.0000,-781.0000) and (1566.6667,-809.0000) ..
    (1544.0000,-825.0000) -- (1518.0000,-815.0000) -- (1530.0000,-795.0000) --
    (1521.0000,-789.0000) -- (1482.0000,-829.0000) -- (1506.0000,-831.0000) --
    (1516.0000,-852.0000) .. controls (1496.0000,-860.6667) and
    (1479.3333,-865.0000) .. (1466.0000,-865.0000) .. controls
    (1442.6667,-865.0000) and (1401.6667,-845.6667) .. (1343.0000,-807.0000) ..
    controls (1285.0000,-768.3333) and (1244.6667,-749.0000) ..
    (1222.0000,-749.0000) .. controls (1218.0000,-726.3333) and
    (1215.0000,-660.6667) .. (1213.0000,-552.0000) .. controls
    (1211.6667,-478.0000) and (1211.0000,-361.6667) .. (1211.0000,-203.0000) ..
    controls (1211.0000,-192.3333) and (1216.3333,-177.0000) ..
    (1227.0000,-157.0000) .. controls (1237.6667,-137.0000) and
    (1243.0000,-122.6667) .. (1243.0000,-114.0000) .. controls
    (1243.0000,-109.3333) and (1240.6667,-100.6667) .. (1236.0000,-88.0000) ..
    controls (1231.3333,-76.0000) and (1229.0000,-66.0000) .. (1229.0000,-58.0000)
    .. controls (1229.0000,-52.0000) and (1231.6667,-44.0000) ..
    (1237.0000,-34.0000) -- (1211.0000,-30.0000) -- (1211.0000,-93.0000) --
    (1189.0000,-78.0000) -- (1182.0000,-24.0000) -- (1165.0000,-20.0000) --
    (1169.0000,-80.0000) -- (1147.0000,-89.0000) -- (1134.0000,-10.0000) --
    (1115.0000,-18.0000) -- (1126.0000,-84.0000) -- (1094.0000,-91.0000) --
    (1076.0000,-8.0000) -- (1052.0000,-16.0000) -- (1070.0000,-89.0000) --
    (1034.0000,-76.0000) -- (1014.0000,-12.0000) -- (994.0000,-14.0000) ..
    controls (1010.0000,-38.6667) and (1018.0000,-68.3333) ..
    (1018.0000,-103.0000) .. controls (1010.6667,-97.6667) and
    (1004.6667,-95.0000) .. (1000.0000,-95.0000) .. controls (980.6667,-95.0000)
    and (971.0000,-104.6667) .. (971.0000,-124.0000) .. controls
    (971.0000,-146.6667) and (982.6667,-158.0000) .. (1006.0000,-158.0000) ..
    controls (1011.3333,-158.0000) and (1018.0000,-153.0000) ..
    (1026.0000,-143.0000) -- (1053.0000,-336.0000) .. controls
    (1061.0000,-396.0000) and (1065.0000,-428.6667) .. (1065.0000,-434.0000) ..
    controls (1065.0000,-446.6667) and (1061.6667,-465.6667) ..
    (1055.0000,-491.0000) .. controls (1049.0000,-516.3333) and
    (1046.0000,-535.6667) .. (1046.0000,-549.0000) .. controls
    (1046.0000,-594.3333) and (1046.6667,-656.3333) .. (1048.0000,-735.0000) ..
    controls (978.0000,-721.6667) and (931.3333,-715.0000) .. (908.0000,-715.0000)
    .. controls (858.6667,-715.0000) and (775.6667,-733.0000) ..
    (659.0000,-769.0000) .. controls (542.3333,-805.0000) and (478.3333,-823.0000)
    .. (467.0000,-823.0000) .. controls (459.0000,-823.0000) and
    (453.3333,-821.0000) .. (450.0000,-817.0000) -- (480.0000,-769.0000) --
    (502.0000,-779.0000) -- (510.0000,-767.0000) -- (438.0000,-735.0000) --
    (438.0000,-751.0000) -- (462.0000,-760.0000) -- (417.0000,-817.0000) ..
    controls (417.0000,-817.6667) and (416.6667,-818.3333) .. (416.0000,-819.0000)
    .. controls (412.6667,-819.0000) and (401.0000,-810.3333) ..
    (381.0000,-793.0000) .. controls (357.0000,-772.3333) and (345.0000,-747.0000)
    .. (345.0000,-717.0000) .. controls (345.0000,-676.3333) and
    (371.6667,-639.3333) .. (425.0000,-606.0000) .. controls (457.0000,-586.6667)
    and (507.0000,-564.3333) .. (575.0000,-539.0000) .. controls
    (629.0000,-519.6667) and (656.3333,-506.6667) .. (657.0000,-500.0000) ..
    controls (620.3333,-422.6667) and (599.3333,-376.3333) .. (594.0000,-361.0000)
    .. controls (579.3333,-319.0000) and (572.0000,-268.6667) ..
    (572.0000,-210.0000) .. controls (572.0000,-54.0000) and (668.6667,73.0000) ..
    (862.0000,171.0000) .. controls (912.6667,147.0000) and (964.0000,135.0000) ..
    (1016.0000,135.0000) .. controls (1060.6667,135.0000) and (1137.0000,152.3333)
    .. (1245.0000,187.0000) .. controls (1304.3333,149.0000) and
    (1352.3333,100.6667) .. (1389.0000,42.0000) .. controls (1409.0000,11.3333)
    and (1439.0000,-50.0000) .. (1479.0000,-142.0000) .. controls
    (1499.6667,-189.3333) and (1510.0000,-231.0000) .. (1510.0000,-267.0000) ..
    controls (1510.0000,-324.3333) and (1496.0000,-376.3333) ..
    (1468.0000,-423.0000) .. controls (1450.0000,-452.3333) and
    (1423.6667,-482.6667) .. (1389.0000,-514.0000) .. controls
    (1361.0000,-539.3333) and (1347.0000,-554.6667) .. (1347.0000,-560.0000) ..
    controls (1347.0000,-564.0000) and (1385.3333,-585.3333) ..
    (1462.0000,-624.0000) .. controls (1539.3333,-662.6667) and
    (1578.0000,-701.6667) .. (1578.0000,-741.0000) -- cycle(1219.0000,-120.0000)
    .. controls (1219.0000,-132.0000) and (1212.3333,-146.0000) ..
    (1199.0000,-162.0000) .. controls (1184.3333,-169.3333) and
    (1173.6667,-173.0000) .. (1167.0000,-173.0000) .. controls
    (1140.3333,-173.0000) and (1100.6667,-168.6667) .. (1048.0000,-160.0000) --
    (1036.0000,-103.0000) .. controls (1065.3333,-109.0000) and
    (1091.0000,-112.0000) .. (1113.0000,-112.0000) .. controls
    (1138.3333,-112.0000) and (1169.0000,-109.0000) .. (1205.0000,-103.0000) ..
    controls (1214.3333,-110.3333) and (1219.0000,-116.0000) ..
    (1219.0000,-120.0000) -- cycle(1126.0000,-1249.0000) -- (1122.0000,-1231.0000)
    .. controls (1103.3333,-1235.0000) and (1089.3333,-1237.0000) ..
    (1080.0000,-1237.0000) .. controls (1064.0000,-1237.0000) and
    (1053.3333,-1219.6667) .. (1048.0000,-1185.0000) -- (1034.0000,-1199.0000) ..
    controls (1034.0000,-1211.0000) and (1038.6667,-1224.3333) ..
    (1048.0000,-1239.0000) .. controls (1058.0000,-1254.3333) and
    (1068.6667,-1262.0000) .. (1080.0000,-1262.0000) .. controls
    (1092.0000,-1262.0000) and (1107.3333,-1257.6667) .. (1126.0000,-1249.0000) --
    cycle(1143.0000,-1168.0000) .. controls (1143.0000,-1160.0000) and
    (1139.6667,-1149.3333) .. (1133.0000,-1136.0000) .. controls
    (1126.3333,-1120.6667) and (1119.6667,-1113.0000) .. (1113.0000,-1113.0000) ..
    controls (1082.3333,-1113.0000) and (1067.0000,-1132.0000) ..
    (1067.0000,-1170.0000) .. controls (1067.0000,-1176.0000) and
    (1072.0000,-1183.3333) .. (1082.0000,-1192.0000) .. controls
    (1092.6667,-1200.6667) and (1101.0000,-1205.0000) .. (1107.0000,-1205.0000) ..
    controls (1113.6667,-1205.0000) and (1121.3333,-1200.3333) ..
    (1130.0000,-1191.0000) .. controls (1138.6667,-1182.3333) and
    (1143.0000,-1174.6667) .. (1143.0000,-1168.0000) --
    cycle(1195.0000,-1013.0000) .. controls (1195.0000,-988.3333) and
    (1186.3333,-976.0000) .. (1169.0000,-976.0000) .. controls
    (1155.6667,-976.0000) and (1149.0000,-984.0000) .. (1149.0000,-1000.0000) ..
    controls (1149.0000,-1004.6667) and (1153.0000,-1011.3333) ..
    (1161.0000,-1020.0000) .. controls (1169.0000,-1029.3333) and
    (1175.3333,-1034.0000) .. (1180.0000,-1034.0000) .. controls
    (1190.0000,-1034.0000) and (1195.0000,-1027.0000) .. (1195.0000,-1013.0000) --
    cycle(1119.0000,-1002.0000) .. controls (1119.0000,-992.6667) and
    (1113.6667,-988.0000) .. (1103.0000,-988.0000) .. controls
    (1087.0000,-988.0000) and (1060.3333,-997.0000) .. (1023.0000,-1015.0000) ..
    controls (983.6667,-1033.6667) and (964.0000,-1049.0000) ..
    (964.0000,-1061.0000) .. controls (964.0000,-1087.6667) and
    (978.6667,-1101.0000) .. (1008.0000,-1101.0000) .. controls
    (1018.0000,-1101.0000) and (1039.0000,-1086.6667) .. (1071.0000,-1058.0000) ..
    controls (1103.0000,-1029.3333) and (1119.0000,-1010.6667) ..
    (1119.0000,-1002.0000) -- cycle(1122.0000,-966.0000) .. controls
    (1122.0000,-952.6667) and (1116.3333,-946.0000) .. (1105.0000,-946.0000) ..
    controls (1089.6667,-946.0000) and (1082.0000,-952.6667) ..
    (1082.0000,-966.0000) .. controls (1082.0000,-978.0000) and
    (1092.3333,-984.0000) .. (1113.0000,-984.0000) .. controls
    (1119.0000,-984.0000) and (1122.0000,-978.0000) .. (1122.0000,-966.0000) --
    cycle(902.0000,-1145.0000) .. controls (902.0000,-1101.6667) and
    (888.6667,-1080.0000) .. (862.0000,-1080.0000) .. controls
    (831.3333,-1080.0000) and (816.0000,-1099.6667) .. (816.0000,-1139.0000) ..
    controls (816.0000,-1151.6667) and (835.0000,-1162.6667) ..
    (873.0000,-1172.0000) .. controls (892.3333,-1160.6667) and
    (902.0000,-1151.6667) .. (902.0000,-1145.0000) -- cycle(1056.0000,-956.0000)
    .. controls (1056.0000,-934.6667) and (1049.3333,-924.0000) ..
    (1036.0000,-924.0000) .. controls (1021.3333,-924.0000) and
    (1014.0000,-932.0000) .. (1014.0000,-948.0000) .. controls
    (1014.0000,-965.3333) and (1020.0000,-974.0000) .. (1032.0000,-974.0000) ..
    controls (1048.0000,-974.0000) and (1056.0000,-968.0000) ..
    (1056.0000,-956.0000) -- cycle(990.0000,-940.0000) .. controls
    (990.0000,-921.3333) and (974.0000,-912.0000) .. (942.0000,-912.0000) ..
    controls (933.3333,-912.0000) and (929.0000,-922.0000) .. (929.0000,-942.0000)
    .. controls (929.0000,-955.3333) and (939.3333,-962.0000) ..
    (960.0000,-962.0000) .. controls (980.0000,-962.0000) and (990.0000,-954.6667)
    .. (990.0000,-940.0000) -- cycle(912.0000,-972.0000) .. controls
    (912.0000,-956.0000) and (903.0000,-948.0000) .. (885.0000,-948.0000) ..
    controls (868.3333,-948.0000) and (860.0000,-955.3333) .. (860.0000,-970.0000)
    .. controls (860.0000,-986.0000) and (866.3333,-994.0000) ..
    (879.0000,-994.0000) .. controls (892.3333,-994.0000) and (903.3333,-986.6667)
    .. (912.0000,-972.0000) -- cycle(1024.0000,-417.0000) .. controls
    (1024.0000,-393.6667) and (1012.0000,-382.0000) .. (988.0000,-382.0000) ..
    controls (970.6667,-382.0000) and (962.0000,-391.6667) .. (962.0000,-411.0000)
    .. controls (962.0000,-417.6667) and (965.6667,-425.6667) ..
    (973.0000,-435.0000) .. controls (980.3333,-445.0000) and (987.3333,-450.0000)
    .. (994.0000,-450.0000) .. controls (1014.0000,-450.0000) and
    (1024.0000,-439.0000) .. (1024.0000,-417.0000) -- cycle(1032.0000,-257.0000)
    .. controls (1032.0000,-231.6667) and (1022.6667,-219.0000) ..
    (1004.0000,-219.0000) .. controls (980.6667,-219.0000) and
    (969.0000,-230.3333) .. (969.0000,-253.0000) .. controls (969.0000,-277.0000)
    and (978.0000,-289.0000) .. (996.0000,-289.0000) .. controls
    (1020.0000,-289.0000) and (1032.0000,-278.3333) .. (1032.0000,-257.0000) --
    cycle(1128.0000,-1170.0000) .. controls (1120.6667,-1178.6667) and
    (1114.3333,-1183.0000) .. (1109.0000,-1183.0000) .. controls
    (1098.3333,-1183.0000) and (1089.3333,-1178.0000) .. (1082.0000,-1168.0000) --
    (1082.0000,-1149.0000) .. controls (1092.0000,-1158.3333) and
    (1099.6667,-1163.0000) .. (1105.0000,-1163.0000) .. controls
    (1110.3333,-1163.0000) and (1117.3333,-1157.6667) .. (1126.0000,-1147.0000) --
    (1128.0000,-1170.0000) -- cycle(1103.0000,-1000.0000) .. controls
    (1047.0000,-1056.0000) and (1014.0000,-1084.0000) .. (1004.0000,-1084.0000) ..
    controls (988.0000,-1084.0000) and (980.0000,-1077.0000) ..
    (980.0000,-1063.0000) .. controls (980.0000,-1055.0000) and
    (997.6667,-1042.3333) .. (1033.0000,-1025.0000) .. controls
    (1068.3333,-1008.3333) and (1091.6667,-1000.0000) .. (1103.0000,-1000.0000) --
    cycle(881.0000,-1122.0000) -- (881.0000,-1139.0000) .. controls
    (877.0000,-1149.6667) and (872.3333,-1155.0000) .. (867.0000,-1155.0000) ..
    controls (860.3333,-1155.0000) and (851.6667,-1150.3333) ..
    (841.0000,-1141.0000) -- (843.0000,-1124.0000) .. controls
    (850.3333,-1128.0000) and (856.6667,-1130.0000) .. (862.0000,-1130.0000) ..
    controls (866.0000,-1130.0000) and (872.3333,-1127.3333) ..
    (881.0000,-1122.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2604.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1455.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-889.0000) ..
    controls (1998.0000,-873.0000) and (1923.0000,-848.3333) ..
    (1823.0000,-815.0000) .. controls (1544.3333,-717.6667) and
    (1258.6667,-562.6667) .. (966.0000,-350.0000) .. controls (850.6667,-266.0000)
    and (682.6667,-113.6667) .. (462.0000,107.0000) .. controls
    (382.6667,186.3333) and (312.0000,226.0000) .. (250.0000,226.0000) .. controls
    (184.6667,226.0000) and (126.6667,200.6667) .. (76.0000,150.0000) .. controls
    (25.3333,100.0000) and (0.0000,42.3333) .. (0.0000,-23.0000) .. controls
    (0.0000,-132.3333) and (70.3333,-238.3333) .. (211.0000,-341.0000) .. controls
    (377.6667,-462.3333) and (594.3333,-569.3333) .. (861.0000,-662.0000) ..
    controls (1084.3333,-740.0000) and (1320.0000,-800.6667) ..
    (1568.0000,-844.0000) .. controls (1739.3333,-874.0000) and
    (1899.3333,-889.0000) .. (2048.0000,-889.0000) -- cycle(1879.0000,-855.0000)
    .. controls (1745.6667,-850.3333) and (1592.0000,-827.3333) ..
    (1418.0000,-786.0000) .. controls (1130.6667,-718.0000) and
    (861.0000,-630.0000) .. (609.0000,-522.0000) .. controls (216.3333,-353.3333)
    and (20.0000,-187.0000) .. (20.0000,-23.0000) .. controls (20.0000,37.0000)
    and (43.3333,90.0000) .. (90.0000,136.0000) .. controls (136.6667,182.6667)
    and (190.0000,206.0000) .. (250.0000,206.0000) .. controls (304.0000,206.0000)
    and (370.0000,168.3333) .. (448.0000,93.0000) .. controls (530.0000,13.6667)
    and (611.6667,-65.6667) .. (693.0000,-145.0000) .. controls
    (788.3333,-233.6667) and (875.3333,-307.3333) .. (954.0000,-366.0000) ..
    controls (1248.0000,-584.0000) and (1556.3333,-747.0000) ..
    (1879.0000,-855.0000) -- cycle(1581.0000,-757.0000) .. controls
    (1105.6667,-609.6667) and (738.0000,-397.0000) .. (478.0000,-119.0000) ..
    controls (589.3333,-265.0000) and (755.6667,-400.3333) .. (977.0000,-525.0000)
    .. controls (1186.3333,-642.3333) and (1387.6667,-719.6667) ..
    (1581.0000,-757.0000) -- cycle(1572.0000,-769.0000) .. controls
    (1127.3333,-660.3333) and (728.3333,-471.0000) .. (375.0000,-201.0000) ..
    controls (523.6667,-343.0000) and (709.3333,-466.0000) .. (932.0000,-570.0000)
    .. controls (1149.3333,-672.0000) and (1362.6667,-738.3333) ..
    (1572.0000,-769.0000) -- cycle(371.0000,-9.0000) .. controls
    (371.0000,24.3333) and (358.0000,52.6667) .. (332.0000,76.0000) .. controls
    (306.6667,99.3333) and (277.3333,111.0000) .. (244.0000,111.0000) .. controls
    (212.0000,111.0000) and (184.0000,99.0000) .. (160.0000,75.0000) .. controls
    (136.0000,51.0000) and (124.0000,23.0000) .. (124.0000,-9.0000) .. controls
    (124.0000,-41.6667) and (135.6667,-70.3333) .. (159.0000,-95.0000) .. controls
    (183.0000,-119.6667) and (211.3333,-132.0000) .. (244.0000,-132.0000) ..
    controls (278.6667,-132.0000) and (308.3333,-120.0000) .. (333.0000,-96.0000)
    .. controls (358.3333,-72.6667) and (371.0000,-43.6667) .. (371.0000,-9.0000)
    -- cycle(351.0000,-9.0000) .. controls (351.0000,-37.0000) and
    (340.0000,-60.3333) .. (318.0000,-79.0000) .. controls (296.6667,-97.6667) and
    (272.0000,-107.0000) .. (244.0000,-107.0000) .. controls (217.3333,-107.0000)
    and (194.0000,-97.3333) .. (174.0000,-78.0000) .. controls (154.0000,-58.6667)
    and (144.0000,-35.6667) .. (144.0000,-9.0000) .. controls (144.0000,17.0000)
    and (154.0000,39.3333) .. (174.0000,58.0000) .. controls (194.6667,76.6667)
    and (218.0000,86.0000) .. (244.0000,86.0000) .. controls (271.3333,86.0000)
    and (296.0000,76.6667) .. (318.0000,58.0000) .. controls (340.0000,40.0000)
    and (351.0000,17.6667) .. (351.0000,-9.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2605.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1780.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1524.0000,-824.0000) --
    (1065.0000,-489.0000) -- (1240.0000,48.0000) -- (782.0000,-284.0000) --
    (324.0000,48.0000) -- (499.0000,-489.0000) -- (40.0000,-824.0000) --
    (607.0000,-824.0000) -- (782.0000,-1361.0000) -- (957.0000,-824.0000) --
    (1524.0000,-824.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2606.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1780.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1524.0000,-824.0000) --
    (1065.0000,-489.0000) -- (1240.0000,48.0000) -- (782.0000,-284.0000) --
    (324.0000,48.0000) -- (499.0000,-489.0000) -- (40.0000,-824.0000) --
    (607.0000,-824.0000) -- (782.0000,-1361.0000) -- (957.0000,-824.0000) --
    (1524.0000,-824.0000) -- cycle(1217.0000,-724.0000) -- (884.0000,-724.0000) --
    (782.0000,-1038.0000) -- (680.0000,-724.0000) -- (347.0000,-724.0000) --
    (617.0000,-527.0000) -- (514.0000,-214.0000) -- (782.0000,-408.0000) --
    (1050.0000,-214.0000) -- (947.0000,-527.0000) -- (1217.0000,-724.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2607.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1814.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (859.0000,-567.0000) .. controls
    (823.6667,-457.0000) and (806.0000,-348.0000) .. (806.0000,-240.0000) ..
    controls (806.0000,-188.0000) and (814.0000,-116.0000) .. (830.0000,-24.0000)
    .. controls (734.0000,-40.6667) and (662.0000,-49.0000) .. (614.0000,-49.0000)
    .. controls (508.0000,-49.0000) and (399.0000,-31.0000) .. (287.0000,5.0000)
    -- (248.0000,-114.0000) .. controls (366.6667,-152.6667) and
    (481.0000,-172.6667) .. (591.0000,-174.0000) -- (80.0000,-685.0000) --
    (80.0000,-773.0000) -- (693.0000,-1386.0000) -- (781.0000,-1298.0000) --
    (212.0000,-729.0000) -- (681.0000,-260.0000) .. controls (683.0000,-373.3333)
    and (702.6667,-488.6667) .. (740.0000,-606.0000) -- (859.0000,-567.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2608.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1690.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1252.0000,-567.0000) ..
    controls (1216.6667,-457.0000) and (1199.0000,-348.0000) ..
    (1199.0000,-240.0000) .. controls (1199.0000,-188.0000) and
    (1207.0000,-116.0000) .. (1223.0000,-24.0000) .. controls (1127.0000,-40.6667)
    and (1055.0000,-49.0000) .. (1007.0000,-49.0000) .. controls
    (901.0000,-49.0000) and (792.0000,-31.0000) .. (680.0000,5.0000) --
    (641.0000,-114.0000) .. controls (760.3333,-152.6667) and (874.6667,-172.6667)
    .. (984.0000,-174.0000) -- (473.0000,-685.0000) -- (473.0000,-773.0000) --
    (935.0000,-1236.0000) -- (225.0000,-1236.0000) -- (225.0000,229.0000) --
    (100.0000,229.0000) -- (100.0000,-1298.0000) -- (162.0000,-1361.0000) --
    (1086.0000,-1361.0000) -- (1130.0000,-1254.0000) -- (605.0000,-729.0000) --
    (1074.0000,-261.0000) .. controls (1076.0000,-374.3333) and
    (1095.6667,-489.3333) .. (1133.0000,-606.0000) -- (1252.0000,-567.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2609.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-582.0000) ..
    controls (1538.0000,-374.0000) and (1465.0000,-197.0000) ..
    (1319.0000,-51.0000) .. controls (1173.6667,94.3333) and (997.0000,167.0000)
    .. (789.0000,167.0000) .. controls (581.0000,167.0000) and (404.0000,94.3333)
    .. (258.0000,-51.0000) .. controls (112.6667,-197.0000) and
    (40.0000,-374.0000) .. (40.0000,-582.0000) .. controls (40.0000,-790.0000) and
    (112.6667,-966.6667) .. (258.0000,-1112.0000) .. controls
    (404.0000,-1258.0000) and (581.0000,-1331.0000) .. (789.0000,-1331.0000) ..
    controls (997.0000,-1331.0000) and (1173.6667,-1258.0000) ..
    (1319.0000,-1112.0000) .. controls (1465.0000,-966.6667) and
    (1538.0000,-790.0000) .. (1538.0000,-582.0000) -- cycle(1438.0000,-582.0000)
    .. controls (1438.0000,-762.0000) and (1374.6667,-915.0000) ..
    (1248.0000,-1041.0000) .. controls (1122.0000,-1167.6667) and
    (969.0000,-1231.0000) .. (789.0000,-1231.0000) .. controls
    (609.0000,-1231.0000) and (455.6667,-1167.6667) .. (329.0000,-1041.0000) ..
    controls (203.0000,-915.0000) and (140.0000,-762.0000) .. (140.0000,-582.0000)
    .. controls (140.0000,-402.0000) and (203.0000,-248.6667) ..
    (329.0000,-122.0000) .. controls (455.6667,4.0000) and (609.0000,67.0000) ..
    (789.0000,67.0000) .. controls (969.0000,67.0000) and (1122.0000,4.0000) ..
    (1248.0000,-122.0000) .. controls (1374.6667,-248.6667) and
    (1438.0000,-402.0000) .. (1438.0000,-582.0000) -- cycle(1039.0000,-582.0000)
    .. controls (1039.0000,-512.6667) and (1014.6667,-453.6667) ..
    (966.0000,-405.0000) .. controls (917.3333,-356.3333) and (858.3333,-332.0000)
    .. (789.0000,-332.0000) .. controls (719.6667,-332.0000) and
    (660.6667,-356.3333) .. (612.0000,-405.0000) .. controls (563.3333,-453.6667)
    and (539.0000,-512.6667) .. (539.0000,-582.0000) .. controls
    (539.0000,-651.3333) and (563.3333,-710.3333) .. (612.0000,-759.0000) ..
    controls (660.6667,-807.6667) and (719.6667,-832.0000) .. (789.0000,-832.0000)
    .. controls (858.3333,-832.0000) and (917.3333,-807.6667) ..
    (966.0000,-759.0000) .. controls (1014.6667,-710.3333) and
    (1039.0000,-651.3333) .. (1039.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym260A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1857.0000,-322.0000) ..
    controls (1857.0000,-224.0000) and (1822.6667,-140.6667) ..
    (1754.0000,-72.0000) .. controls (1686.0000,-4.0000) and (1603.0000,30.0000)
    .. (1505.0000,30.0000) .. controls (1407.0000,30.0000) and (1323.6667,-4.0000)
    .. (1255.0000,-72.0000) .. controls (1187.0000,-140.6667) and
    (1153.0000,-224.0000) .. (1153.0000,-322.0000) .. controls
    (1153.0000,-416.0000) and (1185.3333,-497.0000) .. (1250.0000,-565.0000) ..
    controls (1315.3333,-633.0000) and (1395.0000,-669.3333) ..
    (1489.0000,-674.0000) .. controls (1467.6667,-825.3333) and
    (1412.3333,-950.6667) .. (1323.0000,-1050.0000) .. controls
    (1224.3333,-1160.6667) and (1102.3333,-1216.0000) .. (957.0000,-1216.0000) ..
    controls (811.6667,-1216.0000) and (689.6667,-1160.6667) ..
    (591.0000,-1050.0000) .. controls (501.6667,-950.6667) and
    (446.3333,-825.3333) .. (425.0000,-674.0000) .. controls (519.0000,-669.3333)
    and (598.3333,-633.0000) .. (663.0000,-565.0000) .. controls
    (728.3333,-497.0000) and (761.0000,-416.0000) .. (761.0000,-322.0000) ..
    controls (761.0000,-224.0000) and (726.6667,-140.6667) .. (658.0000,-72.0000)
    .. controls (590.0000,-4.0000) and (507.0000,30.0000) .. (409.0000,30.0000) ..
    controls (311.0000,30.0000) and (227.6667,-4.0000) .. (159.0000,-72.0000) ..
    controls (90.3333,-140.6667) and (56.0000,-224.0000) .. (56.0000,-322.0000) ..
    controls (56.0000,-408.6667) and (84.0000,-485.0000) .. (140.0000,-551.0000)
    .. controls (196.0000,-617.0000) and (267.0000,-656.6667) ..
    (353.0000,-670.0000) .. controls (373.6667,-842.6667) and (435.3333,-986.0000)
    .. (538.0000,-1100.0000) .. controls (650.0000,-1224.0000) and
    (789.6667,-1286.0000) .. (957.0000,-1286.0000) .. controls
    (1124.3333,-1286.0000) and (1264.0000,-1224.0000) .. (1376.0000,-1100.0000) ..
    controls (1478.6667,-986.0000) and (1540.3333,-842.6667) ..
    (1561.0000,-670.0000) .. controls (1646.3333,-656.6667) and
    (1717.0000,-617.0000) .. (1773.0000,-551.0000) .. controls
    (1829.0000,-485.0000) and (1857.0000,-408.6667) .. (1857.0000,-322.0000) --
    cycle(1757.0000,-322.0000) .. controls (1757.0000,-392.6667) and
    (1732.6667,-452.3333) .. (1684.0000,-501.0000) .. controls
    (1635.3333,-549.6667) and (1575.6667,-574.0000) .. (1505.0000,-574.0000) ..
    controls (1435.0000,-574.0000) and (1375.3333,-549.3333) ..
    (1326.0000,-500.0000) .. controls (1276.6667,-451.3333) and
    (1252.0000,-392.0000) .. (1252.0000,-322.0000) .. controls
    (1252.0000,-251.3333) and (1276.3333,-191.6667) .. (1325.0000,-143.0000) ..
    controls (1374.3333,-94.3333) and (1434.3333,-70.0000) .. (1505.0000,-70.0000)
    .. controls (1575.0000,-70.0000) and (1634.3333,-94.3333) ..
    (1683.0000,-143.0000) .. controls (1732.3333,-192.3333) and
    (1757.0000,-252.0000) .. (1757.0000,-322.0000) -- cycle(661.0000,-322.0000) ..
    controls (661.0000,-392.0000) and (636.3333,-451.3333) .. (587.0000,-500.0000)
    .. controls (538.3333,-549.3333) and (479.0000,-574.0000) ..
    (409.0000,-574.0000) .. controls (338.3333,-574.0000) and (278.6667,-549.6667)
    .. (230.0000,-501.0000) .. controls (181.3333,-452.3333) and
    (157.0000,-392.6667) .. (157.0000,-322.0000) .. controls (157.0000,-252.0000)
    and (181.3333,-192.3333) .. (230.0000,-143.0000) .. controls
    (279.3333,-94.3333) and (339.0000,-70.0000) .. (409.0000,-70.0000) .. controls
    (479.6667,-70.0000) and (539.3333,-94.3333) .. (588.0000,-143.0000) ..
    controls (636.6667,-191.6667) and (661.0000,-251.3333) .. (661.0000,-322.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym260B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1857.0000,-934.0000) ..
    controls (1857.0000,-847.3333) and (1829.0000,-771.0000) ..
    (1773.0000,-705.0000) .. controls (1717.0000,-639.0000) and
    (1646.3333,-599.3333) .. (1561.0000,-586.0000) .. controls
    (1540.3333,-413.3333) and (1478.6667,-270.0000) .. (1376.0000,-156.0000) ..
    controls (1264.0000,-32.0000) and (1124.3333,30.0000) .. (957.0000,30.0000) ..
    controls (789.6667,30.0000) and (650.0000,-32.0000) .. (538.0000,-156.0000) ..
    controls (435.3333,-270.0000) and (373.6667,-413.3333) .. (353.0000,-586.0000)
    .. controls (267.0000,-599.3333) and (196.0000,-639.0000) ..
    (140.0000,-705.0000) .. controls (84.0000,-771.0000) and (56.0000,-847.3333)
    .. (56.0000,-934.0000) .. controls (56.0000,-1032.0000) and
    (90.3333,-1115.0000) .. (159.0000,-1183.0000) .. controls
    (227.6667,-1251.6667) and (311.0000,-1286.0000) .. (409.0000,-1286.0000) ..
    controls (507.0000,-1286.0000) and (590.0000,-1251.6667) ..
    (658.0000,-1183.0000) .. controls (726.6667,-1115.0000) and
    (761.0000,-1032.0000) .. (761.0000,-934.0000) .. controls (761.0000,-840.0000)
    and (728.3333,-759.0000) .. (663.0000,-691.0000) .. controls
    (598.3333,-623.0000) and (519.0000,-586.6667) .. (425.0000,-582.0000) ..
    controls (446.3333,-430.6667) and (501.6667,-305.3333) .. (591.0000,-206.0000)
    .. controls (689.6667,-95.3333) and (811.6667,-40.0000) .. (957.0000,-40.0000)
    .. controls (1102.3333,-40.0000) and (1224.3333,-95.3333) ..
    (1323.0000,-206.0000) .. controls (1412.3333,-305.3333) and
    (1467.6667,-430.6667) .. (1489.0000,-582.0000) .. controls
    (1395.0000,-586.6667) and (1315.3333,-623.0000) .. (1250.0000,-691.0000) ..
    controls (1185.3333,-759.0000) and (1153.0000,-840.0000) ..
    (1153.0000,-934.0000) .. controls (1153.0000,-1032.0000) and
    (1187.0000,-1115.0000) .. (1255.0000,-1183.0000) .. controls
    (1323.6667,-1251.6667) and (1407.0000,-1286.0000) .. (1505.0000,-1286.0000) ..
    controls (1603.0000,-1286.0000) and (1686.0000,-1251.6667) ..
    (1754.0000,-1183.0000) .. controls (1822.6667,-1115.0000) and
    (1857.0000,-1032.0000) .. (1857.0000,-934.0000) -- cycle(1757.0000,-934.0000)
    .. controls (1757.0000,-1004.0000) and (1732.3333,-1063.3333) ..
    (1683.0000,-1112.0000) .. controls (1634.3333,-1161.3333) and
    (1575.0000,-1186.0000) .. (1505.0000,-1186.0000) .. controls
    (1434.3333,-1186.0000) and (1374.3333,-1161.6667) .. (1325.0000,-1113.0000) ..
    controls (1276.3333,-1064.3333) and (1252.0000,-1004.6667) ..
    (1252.0000,-934.0000) .. controls (1252.0000,-864.0000) and
    (1276.6667,-804.3333) .. (1326.0000,-755.0000) .. controls
    (1375.3333,-706.3333) and (1435.0000,-682.0000) .. (1505.0000,-682.0000) ..
    controls (1575.6667,-682.0000) and (1635.3333,-706.3333) ..
    (1684.0000,-755.0000) .. controls (1732.6667,-803.6667) and
    (1757.0000,-863.3333) .. (1757.0000,-934.0000) -- cycle(661.0000,-934.0000) ..
    controls (661.0000,-1004.6667) and (636.6667,-1064.3333) ..
    (588.0000,-1113.0000) .. controls (539.3333,-1161.6667) and
    (479.6667,-1186.0000) .. (409.0000,-1186.0000) .. controls
    (339.0000,-1186.0000) and (279.3333,-1161.3333) .. (230.0000,-1112.0000) ..
    controls (181.3333,-1063.3333) and (157.0000,-1004.0000) ..
    (157.0000,-934.0000) .. controls (157.0000,-863.3333) and (181.3333,-803.6667)
    .. (230.0000,-755.0000) .. controls (278.6667,-706.3333) and
    (338.3333,-682.0000) .. (409.0000,-682.0000) .. controls (479.0000,-682.0000)
    and (538.3333,-706.3333) .. (587.0000,-755.0000) .. controls
    (636.3333,-804.3333) and (661.0000,-864.0000) .. (661.0000,-934.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym260C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1601.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1016.0000,-905.0000) ..
    controls (1016.0000,-892.3333) and (1005.6667,-875.6667) ..
    (985.0000,-855.0000) -- (723.0000,-593.0000) .. controls (780.3333,-528.3333)
    and (809.0000,-451.3333) .. (809.0000,-362.0000) .. controls
    (809.0000,-264.0000) and (774.6667,-180.6667) .. (706.0000,-112.0000) ..
    controls (638.0000,-44.0000) and (555.0000,-10.0000) .. (457.0000,-10.0000) ..
    controls (359.0000,-10.0000) and (275.6667,-44.0000) .. (207.0000,-112.0000)
    .. controls (139.0000,-180.6667) and (105.0000,-264.0000) ..
    (105.0000,-362.0000) .. controls (105.0000,-460.0000) and (139.0000,-543.0000)
    .. (207.0000,-611.0000) .. controls (275.6667,-679.6667) and
    (359.0000,-714.0000) .. (457.0000,-714.0000) .. controls (535.6667,-714.0000)
    and (604.3333,-692.3333) .. (663.0000,-649.0000) -- (927.0000,-913.0000) ..
    controls (947.6667,-933.6667) and (964.3333,-944.0000) .. (977.0000,-944.0000)
    .. controls (1003.0000,-944.0000) and (1016.0000,-931.0000) ..
    (1016.0000,-905.0000) -- cycle(708.0000,-362.0000) .. controls
    (708.0000,-432.0000) and (683.6667,-491.3333) .. (635.0000,-540.0000) ..
    controls (586.3333,-588.6667) and (527.0000,-613.0000) .. (457.0000,-613.0000)
    .. controls (387.0000,-613.0000) and (327.6667,-588.6667) ..
    (279.0000,-540.0000) .. controls (230.3333,-491.3333) and (206.0000,-432.0000)
    .. (206.0000,-362.0000) .. controls (206.0000,-292.6667) and
    (230.3333,-233.3333) .. (279.0000,-184.0000) .. controls (328.3333,-134.6667)
    and (387.6667,-110.0000) .. (457.0000,-110.0000) .. controls
    (526.3333,-110.0000) and (585.3333,-134.6667) .. (634.0000,-184.0000) ..
    controls (683.3333,-233.3333) and (708.0000,-292.6667) .. (708.0000,-362.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym260D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1616.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1543.0000,-912.0000) ..
    controls (1543.0000,-814.0000) and (1508.6667,-730.6667) ..
    (1440.0000,-662.0000) .. controls (1372.0000,-594.0000) and
    (1289.0000,-560.0000) .. (1191.0000,-560.0000) .. controls
    (1112.3333,-560.0000) and (1043.6667,-581.6667) .. (985.0000,-625.0000) --
    (663.0000,-303.0000) .. controls (720.3333,-238.3333) and (749.0000,-161.3333)
    .. (749.0000,-72.0000) .. controls (749.0000,26.0000) and (714.6667,109.0000)
    .. (646.0000,177.0000) .. controls (578.0000,245.6667) and (495.0000,280.0000)
    .. (397.0000,280.0000) .. controls (299.0000,280.0000) and (215.6667,245.6667)
    .. (147.0000,177.0000) .. controls (79.0000,109.0000) and (45.0000,26.0000) ..
    (45.0000,-72.0000) .. controls (45.0000,-170.0000) and (79.0000,-253.0000) ..
    (147.0000,-321.0000) .. controls (215.6667,-389.6667) and (299.0000,-424.0000)
    .. (397.0000,-424.0000) .. controls (475.6667,-424.0000) and
    (544.3333,-402.3333) .. (603.0000,-359.0000) -- (925.0000,-681.0000) ..
    controls (867.6667,-745.6667) and (839.0000,-822.6667) .. (839.0000,-912.0000)
    .. controls (839.0000,-1010.0000) and (873.0000,-1093.0000) ..
    (941.0000,-1161.0000) .. controls (1009.6667,-1229.6667) and
    (1093.0000,-1264.0000) .. (1191.0000,-1264.0000) .. controls
    (1289.0000,-1264.0000) and (1372.0000,-1229.6667) .. (1440.0000,-1161.0000) ..
    controls (1508.6667,-1093.0000) and (1543.0000,-1010.0000) ..
    (1543.0000,-912.0000) -- cycle(1442.0000,-912.0000) .. controls
    (1442.0000,-982.0000) and (1417.6667,-1041.3333) .. (1369.0000,-1090.0000) ..
    controls (1320.3333,-1139.3333) and (1261.0000,-1164.0000) ..
    (1191.0000,-1164.0000) .. controls (1121.0000,-1164.0000) and
    (1061.6667,-1139.3333) .. (1013.0000,-1090.0000) .. controls
    (964.3333,-1041.3333) and (940.0000,-982.0000) .. (940.0000,-912.0000) ..
    controls (940.0000,-842.6667) and (964.3333,-783.3333) ..
    (1013.0000,-734.0000) .. controls (1062.3333,-685.3333) and
    (1121.6667,-661.0000) .. (1191.0000,-661.0000) .. controls
    (1260.3333,-661.0000) and (1319.3333,-685.3333) .. (1368.0000,-734.0000) ..
    controls (1417.3333,-783.3333) and (1442.0000,-842.6667) ..
    (1442.0000,-912.0000) -- cycle(648.0000,-72.0000) .. controls
    (648.0000,-142.0000) and (623.6667,-201.3333) .. (575.0000,-250.0000) ..
    controls (526.3333,-298.6667) and (467.0000,-323.0000) .. (397.0000,-323.0000)
    .. controls (327.0000,-323.0000) and (267.6667,-298.6667) ..
    (219.0000,-250.0000) .. controls (170.3333,-201.3333) and (146.0000,-142.0000)
    .. (146.0000,-72.0000) .. controls (146.0000,-2.6667) and (170.3333,56.6667)
    .. (219.0000,106.0000) .. controls (268.3333,155.3333) and (327.6667,180.0000)
    .. (397.0000,180.0000) .. controls (466.3333,180.0000) and (525.3333,155.3333)
    .. (574.0000,106.0000) .. controls (623.3333,56.6667) and (648.0000,-2.6667)
    .. (648.0000,-72.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym260E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1793.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2070.0000,-849.0000) ..
    controls (2070.0000,-845.6667) and (2069.0000,-842.0000) ..
    (2067.0000,-838.0000) .. controls (2050.3333,-802.6667) and
    (2035.6667,-779.3333) .. (2023.0000,-768.0000) .. controls
    (2005.6667,-753.3333) and (1979.6667,-746.0000) .. (1945.0000,-746.0000) ..
    controls (1943.0000,-746.0000) and (1887.6667,-748.3333) ..
    (1779.0000,-753.0000) .. controls (1718.3333,-755.6667) and
    (1681.0000,-758.3333) .. (1667.0000,-761.0000) .. controls
    (1622.3333,-769.6667) and (1593.3333,-789.0000) .. (1580.0000,-819.0000) ..
    controls (1574.6667,-831.0000) and (1572.0000,-841.3333) ..
    (1572.0000,-850.0000) .. controls (1572.0000,-855.3333) and
    (1573.0000,-859.6667) .. (1575.0000,-863.0000) .. controls
    (1659.0000,-843.0000) and (1763.3333,-833.0000) .. (1888.0000,-833.0000) ..
    controls (1984.0000,-833.0000) and (2044.6667,-838.3333) ..
    (2070.0000,-849.0000) -- cycle(2054.0000,-891.0000) .. controls
    (2014.6667,-882.3333) and (1959.3333,-878.0000) .. (1888.0000,-878.0000) ..
    controls (1751.3333,-878.0000) and (1638.6667,-890.6667) ..
    (1550.0000,-916.0000) .. controls (1542.0000,-977.3333) and
    (1488.6667,-1012.6667) .. (1390.0000,-1022.0000) .. controls
    (1384.0000,-1000.0000) and (1381.0000,-979.6667) .. (1381.0000,-961.0000) ..
    controls (1381.0000,-915.6667) and (1403.6667,-867.0000) ..
    (1449.0000,-815.0000) .. controls (1504.3333,-751.6667) and
    (1537.0000,-707.0000) .. (1547.0000,-681.0000) -- (1732.0000,-192.0000) ..
    controls (1740.0000,-170.6667) and (1744.0000,-145.0000) ..
    (1744.0000,-115.0000) .. controls (1744.0000,-38.3333) and (1722.0000,-0.0000)
    .. (1678.0000,0.0000) -- (412.0000,0.0000) .. controls (368.0000,0.0000) and
    (346.0000,-38.3333) .. (346.0000,-115.0000) .. controls (346.0000,-145.0000)
    and (350.0000,-170.6667) .. (358.0000,-192.0000) -- (543.0000,-681.0000) ..
    controls (553.0000,-707.0000) and (585.6667,-751.6667) .. (641.0000,-815.0000)
    .. controls (686.3333,-867.0000) and (709.0000,-915.6667) ..
    (709.0000,-961.0000) .. controls (709.0000,-979.6667) and
    (706.0000,-1000.0000) .. (700.0000,-1022.0000) .. controls
    (601.3333,-1012.6667) and (548.0000,-977.3333) .. (540.0000,-916.0000) ..
    controls (451.3333,-890.6667) and (338.6667,-878.0000) .. (202.0000,-878.0000)
    .. controls (130.6667,-878.0000) and (75.3333,-882.3333) ..
    (36.0000,-891.0000) .. controls (48.0000,-1004.3333) and (67.6667,-1081.6667)
    .. (95.0000,-1123.0000) .. controls (129.0000,-1175.0000) and
    (197.0000,-1215.6667) .. (299.0000,-1245.0000) .. controls
    (517.0000,-1307.6667) and (765.6667,-1339.0000) .. (1045.0000,-1339.0000) ..
    controls (1324.3333,-1339.0000) and (1573.0000,-1307.6667) ..
    (1791.0000,-1245.0000) .. controls (1893.0000,-1215.6667) and
    (1961.0000,-1175.0000) .. (1995.0000,-1123.0000) .. controls
    (2022.3333,-1081.6667) and (2042.0000,-1004.3333) .. (2054.0000,-891.0000) --
    cycle(518.0000,-850.0000) .. controls (518.0000,-841.3333) and
    (515.3333,-831.0000) .. (510.0000,-819.0000) .. controls (496.6667,-789.0000)
    and (467.6667,-769.6667) .. (423.0000,-761.0000) .. controls
    (409.0000,-758.3333) and (371.6667,-755.6667) .. (311.0000,-753.0000) ..
    controls (202.3333,-748.3333) and (147.0000,-746.0000) .. (145.0000,-746.0000)
    .. controls (110.3333,-746.0000) and (84.3333,-753.3333) ..
    (67.0000,-768.0000) .. controls (54.3333,-779.3333) and (39.6667,-802.6667) ..
    (23.0000,-838.0000) .. controls (21.0000,-842.0000) and (20.0000,-845.6667) ..
    (20.0000,-849.0000) .. controls (45.3333,-838.3333) and (106.0000,-833.0000)
    .. (202.0000,-833.0000) .. controls (326.6667,-833.0000) and
    (431.0000,-843.0000) .. (515.0000,-863.0000) .. controls (517.0000,-859.6667)
    and (518.0000,-855.3333) .. (518.0000,-850.0000) --
    cycle(1334.0000,-1035.0000) .. controls (1254.0000,-1053.6667) and
    (1157.6667,-1063.0000) .. (1045.0000,-1063.0000) .. controls
    (932.3333,-1063.0000) and (836.0000,-1053.6667) .. (756.0000,-1035.0000) ..
    controls (768.6667,-989.6667) and (786.6667,-950.0000) .. (810.0000,-916.0000)
    .. controls (957.3333,-922.0000) and (1035.6667,-925.0000) ..
    (1045.0000,-925.0000) .. controls (1054.3333,-925.0000) and
    (1132.6667,-922.0000) .. (1280.0000,-916.0000) .. controls
    (1303.3333,-950.0000) and (1321.3333,-989.6667) .. (1334.0000,-1035.0000) --
    cycle(1390.0000,-511.0000) .. controls (1390.0000,-604.3333) and
    (1355.6667,-685.0000) .. (1287.0000,-753.0000) .. controls
    (1219.0000,-821.6667) and (1138.3333,-856.0000) .. (1045.0000,-856.0000) ..
    controls (951.6667,-856.0000) and (870.6667,-821.6667) .. (802.0000,-753.0000)
    .. controls (734.0000,-685.0000) and (700.0000,-604.3333) ..
    (700.0000,-511.0000) .. controls (700.0000,-414.3333) and (733.3333,-332.0000)
    .. (800.0000,-264.0000) .. controls (866.6667,-196.6667) and
    (948.3333,-163.0000) .. (1045.0000,-163.0000) .. controls
    (1141.6667,-163.0000) and (1223.3333,-196.6667) .. (1290.0000,-264.0000) ..
    controls (1356.6667,-332.0000) and (1390.0000,-414.3333) ..
    (1390.0000,-511.0000) -- cycle(1206.0000,-722.0000) .. controls
    (1194.6667,-702.6667) and (1179.3333,-698.6667) .. (1160.0000,-710.0000) ..
    controls (1140.6667,-721.3333) and (1136.6667,-736.6667) ..
    (1148.0000,-756.0000) .. controls (1159.3333,-775.3333) and
    (1174.6667,-779.3333) .. (1194.0000,-768.0000) .. controls
    (1213.3333,-756.6667) and (1217.3333,-741.3333) .. (1206.0000,-722.0000) --
    cycle(1302.0000,-660.0000) .. controls (1313.3333,-640.6667) and
    (1309.3333,-625.3333) .. (1290.0000,-614.0000) .. controls
    (1270.6667,-602.6667) and (1255.3333,-606.6667) .. (1244.0000,-626.0000) ..
    controls (1232.6667,-645.3333) and (1236.6667,-660.6667) ..
    (1256.0000,-672.0000) .. controls (1275.3333,-683.3333) and
    (1290.6667,-679.3333) .. (1302.0000,-660.0000) -- cycle(1342.0000,-511.0000)
    .. controls (1342.0000,-489.0000) and (1331.0000,-478.0000) ..
    (1309.0000,-478.0000) .. controls (1286.3333,-478.0000) and
    (1275.0000,-489.0000) .. (1275.0000,-511.0000) .. controls
    (1275.0000,-533.6667) and (1286.3333,-545.0000) .. (1309.0000,-545.0000) ..
    controls (1331.0000,-545.0000) and (1342.0000,-533.6667) ..
    (1342.0000,-511.0000) -- cycle(1079.0000,-775.0000) .. controls
    (1079.0000,-752.3333) and (1067.6667,-741.0000) .. (1045.0000,-741.0000) ..
    controls (1022.3333,-741.0000) and (1011.0000,-752.3333) ..
    (1011.0000,-775.0000) .. controls (1011.0000,-797.0000) and
    (1022.3333,-808.0000) .. (1045.0000,-808.0000) .. controls
    (1067.6667,-808.0000) and (1079.0000,-797.0000) .. (1079.0000,-775.0000) --
    cycle(942.0000,-756.0000) .. controls (953.3333,-736.6667) and
    (949.3333,-721.3333) .. (930.0000,-710.0000) .. controls (910.6667,-698.6667)
    and (895.3333,-702.6667) .. (884.0000,-722.0000) .. controls
    (872.6667,-741.3333) and (877.0000,-756.6667) .. (897.0000,-768.0000) ..
    controls (916.3333,-778.6667) and (931.3333,-774.6667) .. (942.0000,-756.0000)
    -- cycle(1309.0000,-338.0000) .. controls (1306.3333,-328.6667) and
    (1300.6667,-320.3333) .. (1292.0000,-313.0000) .. controls
    (1240.6667,-337.6667) and (1197.3333,-364.0000) .. (1162.0000,-392.0000) ..
    controls (1160.6667,-393.3333) and (1160.0000,-394.6667) ..
    (1160.0000,-396.0000) .. controls (1160.0000,-402.6667) and
    (1164.3333,-411.3333) .. (1173.0000,-422.0000) .. controls
    (1182.3333,-432.6667) and (1188.3333,-436.3333) .. (1191.0000,-433.0000) ..
    controls (1223.0000,-391.6667) and (1262.3333,-360.0000) ..
    (1309.0000,-338.0000) -- cycle(1140.0000,-511.0000) .. controls
    (1140.0000,-482.3333) and (1130.6667,-458.6667) .. (1112.0000,-440.0000) ..
    controls (1094.0000,-422.0000) and (1071.6667,-413.0000) ..
    (1045.0000,-413.0000) .. controls (1018.3333,-413.0000) and
    (995.6667,-422.0000) .. (977.0000,-440.0000) .. controls (959.0000,-458.6667)
    and (950.0000,-482.3333) .. (950.0000,-511.0000) .. controls
    (950.0000,-535.6667) and (959.6667,-557.6667) .. (979.0000,-577.0000) ..
    controls (998.3333,-596.3333) and (1020.3333,-606.0000) ..
    (1045.0000,-606.0000) .. controls (1069.6667,-606.0000) and
    (1091.6667,-596.3333) .. (1111.0000,-577.0000) .. controls
    (1130.3333,-557.6667) and (1140.0000,-535.6667) .. (1140.0000,-511.0000) --
    cycle(846.0000,-626.0000) .. controls (834.6667,-606.6667) and
    (819.3333,-602.6667) .. (800.0000,-614.0000) .. controls (780.6667,-625.3333)
    and (776.6667,-640.6667) .. (788.0000,-660.0000) .. controls
    (799.3333,-679.3333) and (814.6667,-683.3333) .. (834.0000,-672.0000) ..
    controls (853.3333,-660.6667) and (857.3333,-645.3333) .. (846.0000,-626.0000)
    -- cycle(1079.0000,-247.0000) .. controls (1079.0000,-225.0000) and
    (1067.6667,-214.0000) .. (1045.0000,-214.0000) .. controls
    (1022.3333,-214.0000) and (1011.0000,-225.0000) .. (1011.0000,-247.0000) ..
    controls (1011.0000,-269.6667) and (1022.3333,-281.0000) ..
    (1045.0000,-281.0000) .. controls (1067.6667,-281.0000) and
    (1079.0000,-269.6667) .. (1079.0000,-247.0000) -- cycle(815.0000,-511.0000) ..
    controls (815.0000,-488.3333) and (803.6667,-477.0000) .. (781.0000,-477.0000)
    .. controls (759.0000,-477.0000) and (748.0000,-488.3333) ..
    (748.0000,-511.0000) .. controls (748.0000,-533.0000) and (759.0000,-544.0000)
    .. (781.0000,-544.0000) .. controls (803.6667,-544.0000) and
    (815.0000,-533.0000) .. (815.0000,-511.0000) -- cycle(846.0000,-396.0000) ..
    controls (857.3333,-376.6667) and (853.3333,-361.3333) .. (834.0000,-350.0000)
    .. controls (814.6667,-338.6667) and (799.3333,-342.6667) ..
    (788.0000,-362.0000) .. controls (776.6667,-381.3333) and (780.6667,-396.6667)
    .. (800.0000,-408.0000) .. controls (819.3333,-419.3333) and
    (834.6667,-415.3333) .. (846.0000,-396.0000) -- cycle(942.0000,-266.0000) ..
    controls (930.6667,-246.6667) and (915.3333,-242.6667) .. (896.0000,-254.0000)
    .. controls (876.6667,-265.3333) and (872.6667,-280.6667) ..
    (884.0000,-300.0000) .. controls (895.3333,-319.3333) and (910.6667,-323.3333)
    .. (930.0000,-312.0000) .. controls (949.3333,-300.6667) and
    (953.3333,-285.3333) .. (942.0000,-266.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym260F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1793.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2070.0000,-849.0000) ..
    controls (2070.0000,-845.6667) and (2069.0000,-842.0000) ..
    (2067.0000,-838.0000) .. controls (2050.3333,-802.6667) and
    (2035.6667,-779.3333) .. (2023.0000,-768.0000) .. controls
    (2005.6667,-753.3333) and (1979.6667,-746.0000) .. (1945.0000,-746.0000) ..
    controls (1943.0000,-746.0000) and (1887.6667,-748.3333) ..
    (1779.0000,-753.0000) .. controls (1718.3333,-755.6667) and
    (1681.0000,-758.3333) .. (1667.0000,-761.0000) .. controls
    (1622.3333,-769.6667) and (1593.3333,-789.0000) .. (1580.0000,-819.0000) ..
    controls (1574.6667,-831.0000) and (1572.0000,-841.3333) ..
    (1572.0000,-850.0000) .. controls (1572.0000,-855.3333) and
    (1573.0000,-859.6667) .. (1575.0000,-863.0000) .. controls
    (1659.0000,-843.0000) and (1763.3333,-833.0000) .. (1888.0000,-833.0000) ..
    controls (1984.0000,-833.0000) and (2044.6667,-838.3333) ..
    (2070.0000,-849.0000) -- cycle(2054.0000,-891.0000) .. controls
    (2014.6667,-882.3333) and (1959.3333,-878.0000) .. (1888.0000,-878.0000) ..
    controls (1751.3333,-878.0000) and (1638.6667,-890.6667) ..
    (1550.0000,-916.0000) .. controls (1542.0000,-977.3333) and
    (1488.6667,-1012.6667) .. (1390.0000,-1022.0000) .. controls
    (1384.0000,-1000.0000) and (1381.0000,-979.6667) .. (1381.0000,-961.0000) ..
    controls (1381.0000,-915.6667) and (1403.6667,-867.0000) ..
    (1449.0000,-815.0000) .. controls (1504.3333,-751.6667) and
    (1537.0000,-707.0000) .. (1547.0000,-681.0000) -- (1732.0000,-192.0000) ..
    controls (1740.0000,-170.6667) and (1744.0000,-145.0000) ..
    (1744.0000,-115.0000) .. controls (1744.0000,-38.3333) and (1722.0000,-0.0000)
    .. (1678.0000,0.0000) -- (412.0000,0.0000) .. controls (368.0000,0.0000) and
    (346.0000,-38.3333) .. (346.0000,-115.0000) .. controls (346.0000,-145.0000)
    and (350.0000,-170.6667) .. (358.0000,-192.0000) -- (543.0000,-681.0000) ..
    controls (553.0000,-707.0000) and (585.6667,-751.6667) .. (641.0000,-815.0000)
    .. controls (686.3333,-867.0000) and (709.0000,-915.6667) ..
    (709.0000,-961.0000) .. controls (709.0000,-979.6667) and
    (706.0000,-1000.0000) .. (700.0000,-1022.0000) .. controls
    (601.3333,-1012.6667) and (548.0000,-977.3333) .. (540.0000,-916.0000) ..
    controls (451.3333,-890.6667) and (338.6667,-878.0000) .. (202.0000,-878.0000)
    .. controls (130.6667,-878.0000) and (75.3333,-882.3333) ..
    (36.0000,-891.0000) .. controls (48.0000,-1004.3333) and (67.6667,-1081.6667)
    .. (95.0000,-1123.0000) .. controls (129.0000,-1175.0000) and
    (197.0000,-1215.6667) .. (299.0000,-1245.0000) .. controls
    (517.0000,-1307.6667) and (765.6667,-1339.0000) .. (1045.0000,-1339.0000) ..
    controls (1324.3333,-1339.0000) and (1573.0000,-1307.6667) ..
    (1791.0000,-1245.0000) .. controls (1893.0000,-1215.6667) and
    (1961.0000,-1175.0000) .. (1995.0000,-1123.0000) .. controls
    (2022.3333,-1081.6667) and (2042.0000,-1004.3333) .. (2054.0000,-891.0000) --
    cycle(518.0000,-850.0000) .. controls (518.0000,-841.3333) and
    (515.3333,-831.0000) .. (510.0000,-819.0000) .. controls (496.6667,-789.0000)
    and (467.6667,-769.6667) .. (423.0000,-761.0000) .. controls
    (409.0000,-758.3333) and (371.6667,-755.6667) .. (311.0000,-753.0000) ..
    controls (202.3333,-748.3333) and (147.0000,-746.0000) .. (145.0000,-746.0000)
    .. controls (110.3333,-746.0000) and (84.3333,-753.3333) ..
    (67.0000,-768.0000) .. controls (54.3333,-779.3333) and (39.6667,-802.6667) ..
    (23.0000,-838.0000) .. controls (21.0000,-842.0000) and (20.0000,-845.6667) ..
    (20.0000,-849.0000) .. controls (45.3333,-838.3333) and (106.0000,-833.0000)
    .. (202.0000,-833.0000) .. controls (326.6667,-833.0000) and
    (431.0000,-843.0000) .. (515.0000,-863.0000) .. controls (517.0000,-859.6667)
    and (518.0000,-855.3333) .. (518.0000,-850.0000) -- cycle(1999.0000,-933.0000)
    .. controls (1989.0000,-1018.3333) and (1970.0000,-1077.3333) ..
    (1942.0000,-1110.0000) .. controls (1914.6667,-1143.3333) and
    (1859.6667,-1172.3333) .. (1777.0000,-1197.0000) .. controls
    (1569.6667,-1258.3333) and (1325.6667,-1289.0000) .. (1045.0000,-1289.0000) ..
    controls (764.3333,-1289.0000) and (520.3333,-1258.3333) ..
    (313.0000,-1197.0000) .. controls (230.3333,-1172.3333) and
    (175.0000,-1143.3333) .. (147.0000,-1110.0000) .. controls
    (119.6667,-1077.3333) and (101.0000,-1018.3333) .. (91.0000,-933.0000) ..
    controls (121.0000,-929.6667) and (158.0000,-928.0000) .. (202.0000,-928.0000)
    .. controls (320.6667,-928.0000) and (419.6667,-937.6667) ..
    (499.0000,-957.0000) .. controls (522.3333,-1015.6667) and
    (602.6667,-1058.6667) .. (740.0000,-1086.0000) .. controls
    (832.0000,-1104.0000) and (933.6667,-1113.0000) .. (1045.0000,-1113.0000) ..
    controls (1157.6667,-1113.0000) and (1259.3333,-1104.3333) ..
    (1350.0000,-1087.0000) .. controls (1486.6667,-1060.3333) and
    (1567.0000,-1017.0000) .. (1591.0000,-957.0000) .. controls
    (1670.3333,-937.6667) and (1769.3333,-928.0000) .. (1888.0000,-928.0000) ..
    controls (1932.0000,-928.0000) and (1969.0000,-929.6667) ..
    (1999.0000,-933.0000) -- cycle(1334.0000,-1035.0000) .. controls
    (1254.0000,-1053.6667) and (1157.6667,-1063.0000) .. (1045.0000,-1063.0000) ..
    controls (932.3333,-1063.0000) and (836.0000,-1053.6667) ..
    (756.0000,-1035.0000) .. controls (768.6667,-989.6667) and
    (786.6667,-950.0000) .. (810.0000,-916.0000) .. controls (957.3333,-922.0000)
    and (1035.6667,-925.0000) .. (1045.0000,-925.0000) .. controls
    (1054.3333,-925.0000) and (1132.6667,-922.0000) .. (1280.0000,-916.0000) ..
    controls (1303.3333,-950.0000) and (1321.3333,-989.6667) ..
    (1334.0000,-1035.0000) -- cycle(1694.0000,-108.0000) .. controls
    (1694.0000,-136.0000) and (1691.0000,-158.0000) .. (1685.0000,-174.0000) --
    (1500.0000,-663.0000) .. controls (1489.3333,-691.6667) and
    (1460.3333,-731.0000) .. (1413.0000,-781.0000) .. controls
    (1370.3333,-827.0000) and (1344.6667,-870.0000) .. (1336.0000,-910.0000) ..
    controls (1320.0000,-880.0000) and (1305.3333,-865.0000) ..
    (1292.0000,-865.0000) .. controls (1264.6667,-865.0000) and
    (1223.3333,-866.6667) .. (1168.0000,-870.0000) .. controls
    (1113.3333,-873.3333) and (1072.3333,-875.0000) .. (1045.0000,-875.0000) ..
    controls (1017.6667,-875.0000) and (976.3333,-873.3333) ..
    (921.0000,-870.0000) .. controls (866.3333,-866.6667) and (825.3333,-865.0000)
    .. (798.0000,-865.0000) .. controls (784.6667,-865.0000) and
    (770.0000,-880.0000) .. (754.0000,-910.0000) .. controls (745.3333,-870.0000)
    and (719.6667,-827.0000) .. (677.0000,-781.0000) .. controls
    (629.6667,-731.0000) and (600.6667,-691.6667) .. (590.0000,-663.0000) --
    (405.0000,-174.0000) .. controls (399.0000,-158.0000) and (396.0000,-138.3333)
    .. (396.0000,-115.0000) .. controls (396.0000,-71.6667) and
    (401.3333,-50.0000) .. (412.0000,-50.0000) -- (1678.0000,-50.0000) .. controls
    (1688.6667,-50.0000) and (1694.0000,-69.3333) .. (1694.0000,-108.0000) --
    cycle(1390.0000,-511.0000) .. controls (1390.0000,-414.3333) and
    (1356.6667,-332.0000) .. (1290.0000,-264.0000) .. controls
    (1223.3333,-196.6667) and (1141.6667,-163.0000) .. (1045.0000,-163.0000) ..
    controls (948.3333,-163.0000) and (866.6667,-196.6667) .. (800.0000,-264.0000)
    .. controls (733.3333,-332.0000) and (700.0000,-414.3333) ..
    (700.0000,-511.0000) .. controls (700.0000,-604.3333) and (734.0000,-685.0000)
    .. (802.0000,-753.0000) .. controls (870.6667,-821.6667) and
    (951.6667,-856.0000) .. (1045.0000,-856.0000) .. controls
    (1138.3333,-856.0000) and (1219.0000,-821.6667) .. (1287.0000,-753.0000) ..
    controls (1355.6667,-685.0000) and (1390.0000,-604.3333) ..
    (1390.0000,-511.0000) -- cycle(1206.0000,-722.0000) .. controls
    (1217.3333,-741.3333) and (1213.3333,-756.6667) .. (1194.0000,-768.0000) ..
    controls (1174.6667,-779.3333) and (1159.3333,-775.3333) ..
    (1148.0000,-756.0000) .. controls (1136.6667,-736.6667) and
    (1140.6667,-721.3333) .. (1160.0000,-710.0000) .. controls
    (1179.3333,-698.6667) and (1194.6667,-702.6667) .. (1206.0000,-722.0000) --
    cycle(1302.0000,-660.0000) .. controls (1290.6667,-679.3333) and
    (1275.3333,-683.3333) .. (1256.0000,-672.0000) .. controls
    (1236.6667,-660.6667) and (1232.6667,-645.3333) .. (1244.0000,-626.0000) ..
    controls (1255.3333,-606.6667) and (1270.6667,-602.6667) ..
    (1290.0000,-614.0000) .. controls (1309.3333,-625.3333) and
    (1313.3333,-640.6667) .. (1302.0000,-660.0000) -- cycle(1342.0000,-511.0000)
    .. controls (1342.0000,-533.6667) and (1331.0000,-545.0000) ..
    (1309.0000,-545.0000) .. controls (1286.3333,-545.0000) and
    (1275.0000,-533.6667) .. (1275.0000,-511.0000) .. controls
    (1275.0000,-489.0000) and (1286.3333,-478.0000) .. (1309.0000,-478.0000) ..
    controls (1331.0000,-478.0000) and (1342.0000,-489.0000) ..
    (1342.0000,-511.0000) -- cycle(1079.0000,-775.0000) .. controls
    (1079.0000,-797.0000) and (1067.6667,-808.0000) .. (1045.0000,-808.0000) ..
    controls (1022.3333,-808.0000) and (1011.0000,-797.0000) ..
    (1011.0000,-775.0000) .. controls (1011.0000,-752.3333) and
    (1022.3333,-741.0000) .. (1045.0000,-741.0000) .. controls
    (1067.6667,-741.0000) and (1079.0000,-752.3333) .. (1079.0000,-775.0000) --
    cycle(942.0000,-756.0000) .. controls (931.3333,-774.6667) and
    (916.3333,-778.6667) .. (897.0000,-768.0000) .. controls (877.0000,-756.6667)
    and (872.6667,-741.3333) .. (884.0000,-722.0000) .. controls
    (895.3333,-702.6667) and (910.6667,-698.6667) .. (930.0000,-710.0000) ..
    controls (949.3333,-721.3333) and (953.3333,-736.6667) .. (942.0000,-756.0000)
    -- cycle(1309.0000,-338.0000) .. controls (1262.3333,-360.0000) and
    (1223.0000,-391.6667) .. (1191.0000,-433.0000) .. controls
    (1188.3333,-436.3333) and (1182.3333,-432.6667) .. (1173.0000,-422.0000) ..
    controls (1164.3333,-411.3333) and (1160.0000,-402.6667) ..
    (1160.0000,-396.0000) .. controls (1160.6667,-394.0000) and
    (1161.3333,-392.6667) .. (1162.0000,-392.0000) .. controls
    (1197.3333,-364.0000) and (1240.6667,-337.6667) .. (1292.0000,-313.0000) ..
    controls (1296.0000,-311.0000) and (1300.6667,-314.3333) ..
    (1306.0000,-323.0000) .. controls (1311.3333,-331.6667) and
    (1312.3333,-336.6667) .. (1309.0000,-338.0000) -- cycle(1140.0000,-511.0000)
    .. controls (1140.0000,-535.6667) and (1130.3333,-557.6667) ..
    (1111.0000,-577.0000) .. controls (1091.6667,-596.3333) and
    (1069.6667,-606.0000) .. (1045.0000,-606.0000) .. controls
    (1020.3333,-606.0000) and (998.3333,-596.3333) .. (979.0000,-577.0000) ..
    controls (959.6667,-557.6667) and (950.0000,-535.6667) .. (950.0000,-511.0000)
    .. controls (950.0000,-482.3333) and (959.0000,-458.6667) ..
    (977.0000,-440.0000) .. controls (995.6667,-422.0000) and
    (1018.3333,-413.0000) .. (1045.0000,-413.0000) .. controls
    (1071.6667,-413.0000) and (1094.0000,-422.0000) .. (1112.0000,-440.0000) ..
    controls (1130.6667,-458.6667) and (1140.0000,-482.3333) ..
    (1140.0000,-511.0000) -- cycle(846.0000,-626.0000) .. controls
    (857.3333,-645.3333) and (853.3333,-660.6667) .. (834.0000,-672.0000) ..
    controls (814.6667,-683.3333) and (799.3333,-679.3333) .. (788.0000,-660.0000)
    .. controls (776.6667,-640.6667) and (780.6667,-625.3333) ..
    (800.0000,-614.0000) .. controls (819.3333,-602.6667) and (834.6667,-606.6667)
    .. (846.0000,-626.0000) -- cycle(1079.0000,-247.0000) .. controls
    (1079.0000,-269.6667) and (1067.6667,-281.0000) .. (1045.0000,-281.0000) ..
    controls (1022.3333,-281.0000) and (1011.0000,-269.6667) ..
    (1011.0000,-247.0000) .. controls (1011.0000,-225.0000) and
    (1022.3333,-214.0000) .. (1045.0000,-214.0000) .. controls
    (1067.6667,-214.0000) and (1079.0000,-225.0000) .. (1079.0000,-247.0000) --
    cycle(815.0000,-511.0000) .. controls (815.0000,-533.0000) and
    (803.6667,-544.0000) .. (781.0000,-544.0000) .. controls (759.0000,-544.0000)
    and (748.0000,-533.0000) .. (748.0000,-511.0000) .. controls
    (748.0000,-488.3333) and (759.0000,-477.0000) .. (781.0000,-477.0000) ..
    controls (803.6667,-477.0000) and (815.0000,-488.3333) .. (815.0000,-511.0000)
    -- cycle(846.0000,-396.0000) .. controls (834.6667,-415.3333) and
    (819.3333,-419.3333) .. (800.0000,-408.0000) .. controls (780.6667,-396.6667)
    and (776.6667,-381.3333) .. (788.0000,-362.0000) .. controls
    (799.3333,-342.6667) and (814.6667,-338.6667) .. (834.0000,-350.0000) ..
    controls (853.3333,-361.3333) and (857.3333,-376.6667) .. (846.0000,-396.0000)
    -- cycle(942.0000,-266.0000) .. controls (953.3333,-285.3333) and
    (949.3333,-300.6667) .. (930.0000,-312.0000) .. controls (910.6667,-323.3333)
    and (895.3333,-319.3333) .. (884.0000,-300.0000) .. controls
    (872.6667,-280.6667) and (876.6667,-265.3333) .. (896.0000,-254.0000) ..
    controls (915.3333,-242.6667) and (930.6667,-246.6667) .. (942.0000,-266.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2610.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,410.0000) --
    (32.0000,410.0000) -- (32.0000,-1574.0000) -- (2016.0000,-1574.0000) --
    (2016.0000,410.0000) -- cycle(1866.0000,260.0000) -- (1866.0000,-1424.0000) --
    (182.0000,-1424.0000) -- (182.0000,260.0000) -- (1866.0000,260.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2611.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,410.0000) --
    (32.0000,410.0000) -- (32.0000,-1574.0000) -- (2016.0000,-1574.0000) --
    (2016.0000,410.0000) -- cycle(1866.0000,260.0000) -- (1866.0000,-1424.0000) --
    (182.0000,-1424.0000) -- (182.0000,260.0000) -- (1866.0000,260.0000) --
    cycle(1807.0000,-1301.0000) .. controls (1551.6667,-999.0000) and
    (1346.3333,-736.3333) .. (1191.0000,-513.0000) .. controls
    (1184.3333,-503.0000) and (1089.3333,-353.0000) .. (906.0000,-63.0000) ..
    controls (889.3333,-35.0000) and (863.0000,6.0000) .. (827.0000,60.0000) ..
    controls (803.0000,92.0000) and (777.3333,113.3333) .. (750.0000,124.0000) ..
    controls (728.0000,132.6667) and (695.3333,137.0000) .. (652.0000,137.0000) ..
    controls (599.3333,137.0000) and (557.0000,109.6667) .. (525.0000,55.0000) ..
    controls (498.3333,9.6667) and (471.3333,-56.0000) .. (444.0000,-142.0000) ..
    controls (414.6667,-232.6667) and (400.0000,-301.0000) .. (400.0000,-347.0000)
    .. controls (400.0000,-378.3333) and (427.0000,-409.3333) ..
    (481.0000,-440.0000) .. controls (529.6667,-468.0000) and (571.0000,-482.0000)
    .. (605.0000,-482.0000) .. controls (628.3333,-482.0000) and
    (654.6667,-442.3333) .. (684.0000,-363.0000) .. controls (713.3333,-283.6667)
    and (735.3333,-244.0000) .. (750.0000,-244.0000) .. controls
    (760.6667,-244.0000) and (778.3333,-264.6667) .. (803.0000,-306.0000) ..
    controls (881.6667,-436.6667) and (993.3333,-606.0000) ..
    (1138.0000,-814.0000) .. controls (1206.6667,-912.6667) and
    (1255.0000,-980.6667) .. (1283.0000,-1018.0000) .. controls
    (1339.0000,-1093.3333) and (1392.0000,-1157.6667) .. (1442.0000,-1211.0000) ..
    controls (1518.6667,-1293.0000) and (1635.6667,-1334.0000) ..
    (1793.0000,-1334.0000) -- (1807.0000,-1301.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2612.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,410.0000) --
    (32.0000,410.0000) -- (32.0000,-1574.0000) -- (2016.0000,-1574.0000) --
    (2016.0000,410.0000) -- cycle(1866.0000,260.0000) -- (1866.0000,-1424.0000) --
    (182.0000,-1424.0000) -- (182.0000,260.0000) -- (1866.0000,260.0000) --
    cycle(1639.0000,-1253.0000) .. controls (1634.3333,-1246.3333) and
    (1499.0000,-1071.0000) .. (1233.0000,-727.0000) -- (1457.0000,-258.0000) --
    (1428.0000,-229.0000) -- (1428.0000,-213.0000) -- (1387.0000,-180.0000) --
    (1397.0000,-151.0000) -- (1379.0000,-122.0000) -- (1330.0000,-100.0000) ..
    controls (1266.0000,-166.0000) and (1175.6667,-295.0000) ..
    (1059.0000,-487.0000) -- (654.0000,141.0000) .. controls (622.6667,158.3333)
    and (588.6667,166.6667) .. (552.0000,166.0000) -- (547.0000,166.0000) --
    (504.0000,125.0000) -- (474.0000,62.0000) -- (486.0000,4.0000) --
    (467.0000,-27.0000) .. controls (563.6667,-236.3333) and (721.6667,-462.0000)
    .. (941.0000,-704.0000) .. controls (900.3333,-812.0000) and
    (842.0000,-974.6667) .. (766.0000,-1192.0000) -- (783.0000,-1230.0000) --
    (822.0000,-1253.0000) -- (855.0000,-1235.0000) .. controls
    (879.0000,-1238.3333) and (903.3333,-1252.0000) .. (928.0000,-1276.0000) --
    (965.0000,-1239.0000) -- (1121.0000,-932.0000) -- (1469.0000,-1325.0000) --
    (1541.0000,-1286.0000) -- (1586.0000,-1327.0000) .. controls
    (1596.0000,-1314.3333) and (1613.6667,-1289.6667) .. (1639.0000,-1253.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2613.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1844.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1476.0000,-106.0000) ..
    controls (1476.0000,-89.3333) and (1469.6667,-75.0000) .. (1457.0000,-63.0000)
    .. controls (1445.0000,-51.6667) and (1430.6667,-46.0000) ..
    (1414.0000,-46.0000) .. controls (1397.3333,-46.0000) and (1382.0000,-53.6667)
    .. (1368.0000,-69.0000) .. controls (1334.0000,-114.3333) and
    (1283.3333,-180.6667) .. (1216.0000,-268.0000) .. controls
    (1076.6667,-447.3333) and (938.3333,-606.6667) .. (801.0000,-746.0000) ..
    controls (642.3333,-586.6667) and (525.0000,-440.6667) .. (449.0000,-308.0000)
    .. controls (429.6667,-266.6667) and (400.0000,-204.6667) ..
    (360.0000,-122.0000) .. controls (347.3333,-97.3333) and (329.3333,-85.0000)
    .. (306.0000,-85.0000) .. controls (265.3333,-85.0000) and
    (245.0000,-104.6667) .. (245.0000,-144.0000) .. controls (245.0000,-152.0000)
    and (246.3333,-159.6667) .. (249.0000,-167.0000) .. controls
    (326.3333,-376.3333) and (481.6667,-597.6667) .. (715.0000,-831.0000) ..
    controls (641.0000,-903.0000) and (530.3333,-1010.6667) ..
    (383.0000,-1154.0000) .. controls (351.0000,-1183.3333) and
    (304.6667,-1229.0000) .. (244.0000,-1291.0000) .. controls
    (232.0000,-1304.3333) and (226.0000,-1318.3333) .. (226.0000,-1333.0000) ..
    controls (226.0000,-1349.0000) and (232.0000,-1363.0000) ..
    (244.0000,-1375.0000) .. controls (256.6667,-1387.6667) and
    (271.0000,-1394.0000) .. (287.0000,-1394.0000) .. controls
    (301.6667,-1394.0000) and (315.6667,-1388.0000) .. (329.0000,-1376.0000) ..
    controls (371.6667,-1334.0000) and (435.3333,-1271.0000) ..
    (520.0000,-1187.0000) .. controls (582.6667,-1127.0000) and
    (676.3333,-1036.3333) .. (801.0000,-915.0000) .. controls (868.3333,-978.3333)
    and (968.6667,-1074.0000) .. (1102.0000,-1202.0000) .. controls
    (1133.3333,-1236.6667) and (1181.6667,-1287.3333) .. (1247.0000,-1354.0000) ..
    controls (1260.3333,-1366.6667) and (1274.6667,-1373.0000) ..
    (1290.0000,-1373.0000) .. controls (1330.6667,-1373.0000) and
    (1351.0000,-1353.0000) .. (1351.0000,-1313.0000) .. controls
    (1351.0000,-1299.6667) and (1346.0000,-1286.6667) .. (1336.0000,-1274.0000) ..
    controls (1318.0000,-1250.6667) and (1269.0000,-1199.6667) ..
    (1189.0000,-1121.0000) .. controls (1121.6667,-1057.0000) and
    (1021.0000,-960.3333) .. (887.0000,-831.0000) .. controls (971.0000,-745.6667)
    and (1080.6667,-623.6667) .. (1216.0000,-465.0000) .. controls
    (1389.3333,-261.6667) and (1476.0000,-142.0000) .. (1476.0000,-106.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2614.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1689.0000,-1606.0000) ..
    controls (1682.3333,-1580.6667) and (1678.6667,-1553.3333) ..
    (1678.0000,-1524.0000) .. controls (1676.6667,-1486.0000) and
    (1675.0000,-1464.0000) .. (1673.0000,-1458.0000) .. controls
    (1667.0000,-1434.6667) and (1651.0000,-1423.0000) .. (1625.0000,-1423.0000) ..
    controls (1589.6667,-1423.0000) and (1572.0000,-1440.0000) ..
    (1572.0000,-1474.0000) .. controls (1572.0000,-1528.6667) and
    (1611.0000,-1572.6667) .. (1689.0000,-1606.0000) --
    cycle(1824.0000,-1376.0000) .. controls (1817.3333,-1350.6667) and
    (1813.6667,-1323.3333) .. (1813.0000,-1294.0000) .. controls
    (1811.6667,-1256.0000) and (1810.0000,-1234.0000) .. (1808.0000,-1228.0000) ..
    controls (1802.0000,-1204.6667) and (1786.0000,-1193.0000) ..
    (1760.0000,-1193.0000) .. controls (1724.6667,-1193.0000) and
    (1707.0000,-1210.0000) .. (1707.0000,-1244.0000) .. controls
    (1707.0000,-1298.6667) and (1746.0000,-1342.6667) .. (1824.0000,-1376.0000) --
    cycle(1959.0000,-1146.0000) .. controls (1952.3333,-1120.6667) and
    (1948.6667,-1093.3333) .. (1948.0000,-1064.0000) .. controls
    (1946.6667,-1026.0000) and (1945.0000,-1004.0000) .. (1943.0000,-998.0000) ..
    controls (1937.0000,-974.6667) and (1921.0000,-963.0000) ..
    (1895.0000,-963.0000) .. controls (1859.6667,-963.0000) and
    (1842.0000,-980.0000) .. (1842.0000,-1014.0000) .. controls
    (1842.0000,-1068.6667) and (1881.0000,-1112.6667) .. (1959.0000,-1146.0000) --
    cycle(1419.0000,-1606.0000) .. controls (1412.3333,-1580.6667) and
    (1408.6667,-1553.3333) .. (1408.0000,-1524.0000) .. controls
    (1406.6667,-1486.0000) and (1405.0000,-1464.0000) .. (1403.0000,-1458.0000) ..
    controls (1397.0000,-1434.6667) and (1381.0000,-1423.0000) ..
    (1355.0000,-1423.0000) .. controls (1319.6667,-1423.0000) and
    (1302.0000,-1440.0000) .. (1302.0000,-1474.0000) .. controls
    (1302.0000,-1528.6667) and (1341.0000,-1572.6667) .. (1419.0000,-1606.0000) --
    cycle(1554.0000,-1376.0000) .. controls (1547.3333,-1350.6667) and
    (1543.6667,-1323.3333) .. (1543.0000,-1294.0000) .. controls
    (1541.6667,-1256.0000) and (1540.0000,-1234.0000) .. (1538.0000,-1228.0000) ..
    controls (1532.0000,-1204.6667) and (1516.0000,-1193.0000) ..
    (1490.0000,-1193.0000) .. controls (1454.6667,-1193.0000) and
    (1437.0000,-1210.0000) .. (1437.0000,-1244.0000) .. controls
    (1437.0000,-1298.6667) and (1476.0000,-1342.6667) .. (1554.0000,-1376.0000) --
    cycle(1689.0000,-1146.0000) .. controls (1682.3333,-1120.6667) and
    (1678.6667,-1093.3333) .. (1678.0000,-1064.0000) .. controls
    (1676.6667,-1026.0000) and (1675.0000,-1004.0000) .. (1673.0000,-998.0000) ..
    controls (1667.0000,-974.6667) and (1651.0000,-963.0000) ..
    (1625.0000,-963.0000) .. controls (1589.6667,-963.0000) and
    (1572.0000,-980.0000) .. (1572.0000,-1014.0000) .. controls
    (1572.0000,-1068.6667) and (1611.0000,-1112.6667) .. (1689.0000,-1146.0000) --
    cycle(1149.0000,-1606.0000) .. controls (1142.3333,-1580.6667) and
    (1138.6667,-1553.3333) .. (1138.0000,-1524.0000) .. controls
    (1136.6667,-1486.0000) and (1135.0000,-1464.0000) .. (1133.0000,-1458.0000) ..
    controls (1127.0000,-1434.6667) and (1111.0000,-1423.0000) ..
    (1085.0000,-1423.0000) .. controls (1049.6667,-1423.0000) and
    (1032.0000,-1440.0000) .. (1032.0000,-1474.0000) .. controls
    (1032.0000,-1528.6667) and (1071.0000,-1572.6667) .. (1149.0000,-1606.0000) --
    cycle(1284.0000,-1376.0000) .. controls (1277.3333,-1350.6667) and
    (1273.6667,-1323.3333) .. (1273.0000,-1294.0000) .. controls
    (1271.6667,-1256.0000) and (1270.0000,-1234.0000) .. (1268.0000,-1228.0000) ..
    controls (1262.0000,-1204.6667) and (1246.0000,-1193.0000) ..
    (1220.0000,-1193.0000) .. controls (1184.6667,-1193.0000) and
    (1167.0000,-1210.0000) .. (1167.0000,-1244.0000) .. controls
    (1167.0000,-1298.6667) and (1206.0000,-1342.6667) .. (1284.0000,-1376.0000) --
    cycle(879.0000,-1606.0000) .. controls (872.3333,-1580.6667) and
    (868.6667,-1553.3333) .. (868.0000,-1524.0000) .. controls
    (866.6667,-1486.0000) and (865.0000,-1464.0000) .. (863.0000,-1458.0000) ..
    controls (857.0000,-1434.6667) and (841.0000,-1423.0000) ..
    (815.0000,-1423.0000) .. controls (779.6667,-1423.0000) and
    (762.0000,-1440.0000) .. (762.0000,-1474.0000) .. controls
    (762.0000,-1528.6667) and (801.0000,-1572.6667) .. (879.0000,-1606.0000) --
    cycle(1014.0000,-1376.0000) .. controls (1007.3333,-1350.6667) and
    (1003.6667,-1323.3333) .. (1003.0000,-1294.0000) .. controls
    (1001.6667,-1256.0000) and (1000.0000,-1234.0000) .. (998.0000,-1228.0000) ..
    controls (992.0000,-1204.6667) and (976.0000,-1193.0000) ..
    (950.0000,-1193.0000) .. controls (914.6667,-1193.0000) and
    (897.0000,-1210.0000) .. (897.0000,-1244.0000) .. controls
    (897.0000,-1298.6667) and (936.0000,-1342.6667) .. (1014.0000,-1376.0000) --
    cycle(609.0000,-1606.0000) .. controls (602.3333,-1580.6667) and
    (598.6667,-1553.3333) .. (598.0000,-1524.0000) .. controls
    (596.6667,-1486.0000) and (595.0000,-1464.0000) .. (593.0000,-1458.0000) ..
    controls (587.0000,-1434.6667) and (571.0000,-1423.0000) ..
    (545.0000,-1423.0000) .. controls (509.6667,-1423.0000) and
    (492.0000,-1440.0000) .. (492.0000,-1474.0000) .. controls
    (492.0000,-1528.6667) and (531.0000,-1572.6667) .. (609.0000,-1606.0000) --
    cycle(744.0000,-1376.0000) .. controls (737.3333,-1350.6667) and
    (733.6667,-1323.3333) .. (733.0000,-1294.0000) .. controls
    (731.6667,-1256.0000) and (730.0000,-1234.0000) .. (728.0000,-1228.0000) ..
    controls (722.0000,-1204.6667) and (706.0000,-1193.0000) ..
    (680.0000,-1193.0000) .. controls (644.6667,-1193.0000) and
    (627.0000,-1210.0000) .. (627.0000,-1244.0000) .. controls
    (627.0000,-1298.6667) and (666.0000,-1342.6667) .. (744.0000,-1376.0000) --
    cycle(474.0000,-1376.0000) .. controls (467.3333,-1350.6667) and
    (463.6667,-1323.3333) .. (463.0000,-1294.0000) .. controls
    (461.6667,-1256.0000) and (460.0000,-1234.0000) .. (458.0000,-1228.0000) ..
    controls (452.0000,-1204.6667) and (436.0000,-1193.0000) ..
    (410.0000,-1193.0000) .. controls (374.6667,-1193.0000) and
    (357.0000,-1210.0000) .. (357.0000,-1244.0000) .. controls
    (357.0000,-1298.6667) and (396.0000,-1342.6667) .. (474.0000,-1376.0000) --
    cycle(609.0000,-1146.0000) .. controls (602.3333,-1120.6667) and
    (598.6667,-1093.3333) .. (598.0000,-1064.0000) .. controls
    (596.6667,-1026.0000) and (595.0000,-1004.0000) .. (593.0000,-998.0000) ..
    controls (587.0000,-974.6667) and (571.0000,-963.0000) .. (545.0000,-963.0000)
    .. controls (509.6667,-963.0000) and (492.0000,-980.0000) ..
    (492.0000,-1014.0000) .. controls (492.0000,-1068.6667) and
    (531.0000,-1112.6667) .. (609.0000,-1146.0000) -- cycle(2056.0000,-267.0000)
    .. controls (2056.0000,-232.3333) and (2049.3333,-215.0000) ..
    (2036.0000,-215.0000) .. controls (2026.0000,-215.0000) and
    (2019.3333,-229.0000) .. (2016.0000,-257.0000) .. controls
    (2014.0000,-275.0000) and (2012.3333,-293.3333) .. (2011.0000,-312.0000) ..
    controls (2003.0000,-362.6667) and (1983.0000,-407.0000) ..
    (1951.0000,-445.0000) .. controls (1915.0000,-489.0000) and
    (1873.3333,-511.0000) .. (1826.0000,-511.0000) .. controls
    (1732.6667,-511.0000) and (1661.6667,-441.6667) .. (1613.0000,-303.0000) ..
    controls (1608.3333,-286.3333) and (1600.6667,-261.6667) ..
    (1590.0000,-229.0000) .. controls (1586.0000,-217.6667) and
    (1579.3333,-212.0000) .. (1570.0000,-212.0000) .. controls
    (1560.0000,-212.0000) and (1553.3333,-218.3333) .. (1550.0000,-231.0000) ..
    controls (1548.6667,-256.3333) and (1540.3333,-299.3333) ..
    (1525.0000,-360.0000) .. controls (1484.3333,-460.6667) and
    (1415.3333,-511.0000) .. (1318.0000,-511.0000) .. controls
    (1209.3333,-511.0000) and (1143.6667,-447.0000) .. (1121.0000,-319.0000) ..
    controls (1115.0000,-285.0000) and (1112.0000,-261.6667) ..
    (1112.0000,-249.0000) -- (1112.0000,240.0000) .. controls (1112.0000,299.3333)
    and (1097.3333,347.0000) .. (1068.0000,383.0000) .. controls
    (1036.6667,422.3333) and (992.0000,442.0000) .. (934.0000,442.0000) ..
    controls (881.3333,442.0000) and (836.3333,424.0000) .. (799.0000,388.0000) ..
    controls (762.3333,352.6667) and (744.0000,308.6667) .. (744.0000,256.0000) ..
    controls (744.0000,233.3333) and (755.3333,222.0000) .. (778.0000,222.0000) ..
    controls (800.6667,222.0000) and (812.0000,233.3333) .. (812.0000,256.0000) ..
    controls (812.0000,290.0000) and (823.6667,318.0000) .. (847.0000,340.0000) ..
    controls (871.0000,362.6667) and (900.0000,374.0000) .. (934.0000,374.0000) ..
    controls (1007.3333,374.0000) and (1044.0000,329.3333) .. (1044.0000,240.0000)
    -- (1044.0000,-249.0000) .. controls (1044.0000,-261.6667) and
    (1041.0000,-285.0000) .. (1035.0000,-319.0000) .. controls
    (1012.3333,-447.0000) and (946.6667,-511.0000) .. (838.0000,-511.0000) ..
    controls (740.6667,-511.0000) and (671.6667,-460.6667) .. (631.0000,-360.0000)
    .. controls (623.0000,-340.0000) and (617.6667,-318.0000) ..
    (615.0000,-294.0000) .. controls (611.6667,-263.3333) and (608.3333,-242.0000)
    .. (605.0000,-230.0000) .. controls (602.3333,-218.0000) and
    (596.0000,-212.0000) .. (586.0000,-212.0000) .. controls (576.6667,-212.0000)
    and (570.0000,-217.6667) .. (566.0000,-229.0000) .. controls
    (561.3333,-245.6667) and (553.6667,-270.3333) .. (543.0000,-303.0000) ..
    controls (494.3333,-441.6667) and (423.3333,-511.0000) .. (330.0000,-511.0000)
    .. controls (282.6667,-511.0000) and (241.0000,-489.0000) ..
    (205.0000,-445.0000) .. controls (173.0000,-407.0000) and (153.0000,-362.6667)
    .. (145.0000,-312.0000) .. controls (143.6667,-293.3333) and
    (142.0000,-275.0000) .. (140.0000,-257.0000) .. controls (136.6667,-229.0000)
    and (130.0000,-215.0000) .. (120.0000,-215.0000) .. controls
    (106.6667,-215.0000) and (100.0000,-232.3333) .. (100.0000,-267.0000) ..
    controls (100.0000,-491.6667) and (203.6667,-682.0000) .. (411.0000,-838.0000)
    .. controls (596.3333,-976.0000) and (807.3333,-1052.3333) ..
    (1044.0000,-1067.0000) -- (1044.0000,-1102.0000) .. controls
    (1044.0000,-1124.6667) and (1055.3333,-1136.0000) .. (1078.0000,-1136.0000) ..
    controls (1100.6667,-1136.0000) and (1112.0000,-1124.6667) ..
    (1112.0000,-1102.0000) -- (1112.0000,-1067.0000) .. controls
    (1348.6667,-1052.3333) and (1559.6667,-976.0000) .. (1745.0000,-838.0000) ..
    controls (1952.3333,-682.0000) and (2056.0000,-491.6667) ..
    (2056.0000,-267.0000) -- cycle(339.0000,-1106.0000) .. controls
    (332.3333,-1080.6667) and (328.6667,-1053.3333) .. (328.0000,-1024.0000) ..
    controls (326.6667,-986.0000) and (325.0000,-964.0000) .. (323.0000,-958.0000)
    .. controls (317.0000,-934.6667) and (301.0000,-923.0000) ..
    (275.0000,-923.0000) .. controls (239.6667,-923.0000) and (222.0000,-940.0000)
    .. (222.0000,-974.0000) .. controls (222.0000,-1028.6667) and
    (261.0000,-1072.6667) .. (339.0000,-1106.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2615.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1750.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1271.0000,-1048.0000) ..
    controls (1271.0000,-960.0000) and (1228.0000,-892.0000) ..
    (1142.0000,-844.0000) .. controls (1160.6667,-885.3333) and
    (1170.0000,-919.6667) .. (1170.0000,-947.0000) .. controls
    (1170.0000,-1018.3333) and (1146.6667,-1084.0000) .. (1100.0000,-1144.0000) ..
    controls (1054.0000,-1204.0000) and (1031.0000,-1256.0000) ..
    (1031.0000,-1300.0000) .. controls (1031.0000,-1398.6667) and
    (1085.3333,-1464.3333) .. (1194.0000,-1497.0000) .. controls
    (1148.6667,-1435.0000) and (1126.0000,-1381.0000) .. (1126.0000,-1335.0000) ..
    controls (1126.0000,-1287.6667) and (1150.0000,-1239.3333) ..
    (1198.0000,-1190.0000) .. controls (1246.6667,-1140.6667) and
    (1271.0000,-1093.3333) .. (1271.0000,-1048.0000) -- cycle(993.0000,-1055.0000)
    .. controls (993.0000,-955.0000) and (945.3333,-879.6667) ..
    (850.0000,-829.0000) .. controls (879.3333,-873.6667) and (894.0000,-911.6667)
    .. (894.0000,-943.0000) .. controls (894.0000,-1013.6667) and
    (881.3333,-1073.0000) .. (856.0000,-1121.0000) .. controls
    (855.3333,-1122.3333) and (832.0000,-1155.6667) .. (786.0000,-1221.0000) ..
    controls (760.6667,-1256.3333) and (748.0000,-1294.3333) ..
    (748.0000,-1335.0000) .. controls (748.0000,-1382.3333) and
    (762.6667,-1426.6667) .. (792.0000,-1468.0000) .. controls
    (821.3333,-1509.3333) and (858.6667,-1537.0000) .. (904.0000,-1551.0000) ..
    controls (866.6667,-1496.3333) and (848.0000,-1437.0000) ..
    (848.0000,-1373.0000) .. controls (848.0000,-1320.3333) and
    (872.0000,-1267.0000) .. (920.0000,-1213.0000) .. controls
    (968.6667,-1159.0000) and (993.0000,-1106.3333) .. (993.0000,-1055.0000) --
    cycle(704.0000,-1048.0000) .. controls (704.0000,-960.6667) and
    (664.3333,-894.6667) .. (585.0000,-850.0000) .. controls (597.0000,-889.3333)
    and (603.0000,-931.3333) .. (603.0000,-976.0000) .. controls
    (603.0000,-1039.3333) and (578.6667,-1098.0000) .. (530.0000,-1152.0000) ..
    controls (482.0000,-1206.0000) and (458.0000,-1254.3333) ..
    (458.0000,-1297.0000) .. controls (458.0000,-1343.6667) and
    (475.0000,-1386.3333) .. (509.0000,-1425.0000) .. controls
    (541.6667,-1461.0000) and (581.3333,-1485.0000) .. (628.0000,-1497.0000) ..
    controls (582.0000,-1462.3333) and (559.0000,-1409.3333) ..
    (559.0000,-1338.0000) .. controls (559.0000,-1283.3333) and
    (583.0000,-1235.0000) .. (631.0000,-1193.0000) .. controls
    (679.6667,-1151.6667) and (704.0000,-1103.3333) .. (704.0000,-1048.0000) --
    cycle(1964.0000,-358.0000) .. controls (1964.0000,-242.0000) and
    (1918.6667,-156.6667) .. (1828.0000,-102.0000) .. controls
    (1787.3333,-76.6667) and (1690.6667,-43.0000) .. (1538.0000,-1.0000) ..
    controls (1502.0000,7.6667) and (1454.0000,25.3333) .. (1394.0000,52.0000) ..
    controls (1382.0000,64.6667) and (1368.0000,77.6667) .. (1352.0000,91.0000) ..
    controls (1320.0000,108.3333) and (1275.0000,137.6667) .. (1217.0000,179.0000)
    .. controls (1207.0000,194.3333) and (1190.0000,216.3333) ..
    (1166.0000,245.0000) .. controls (1127.3333,280.3333) and (1029.0000,298.0000)
    .. (871.0000,298.0000) -- (799.0000,298.0000) .. controls (641.0000,298.0000)
    and (542.6667,280.3333) .. (504.0000,245.0000) .. controls (494.0000,229.6667)
    and (477.0000,207.6667) .. (453.0000,179.0000) .. controls (439.6667,166.3333)
    and (417.0000,151.0000) .. (385.0000,133.0000) .. controls (353.0000,115.6667)
    and (330.6667,101.6667) .. (318.0000,91.0000) .. controls (176.0000,-27.6667)
    and (105.0000,-233.0000) .. (105.0000,-525.0000) .. controls
    (105.0000,-534.3333) and (104.0000,-548.6667) .. (102.0000,-568.0000) ..
    controls (100.6667,-587.3333) and (100.0000,-601.6667) .. (100.0000,-611.0000)
    .. controls (100.0000,-645.0000) and (104.3333,-671.3333) ..
    (113.0000,-690.0000) .. controls (133.6667,-733.3333) and (245.0000,-767.3333)
    .. (447.0000,-792.0000) .. controls (591.6667,-810.0000) and
    (721.0000,-819.0000) .. (835.0000,-819.0000) .. controls (949.0000,-819.0000)
    and (1078.3333,-810.0000) .. (1223.0000,-792.0000) .. controls
    (1425.0000,-767.3333) and (1536.3333,-733.3333) .. (1557.0000,-690.0000) ..
    controls (1565.6667,-671.3333) and (1570.0000,-645.0000) ..
    (1570.0000,-611.0000) .. controls (1570.0000,-599.0000) and
    (1569.3333,-585.3333) .. (1568.0000,-570.0000) .. controls
    (1610.6667,-596.6667) and (1655.3333,-610.0000) .. (1702.0000,-610.0000) ..
    controls (1774.6667,-610.0000) and (1836.3333,-586.0000) ..
    (1887.0000,-538.0000) .. controls (1938.3333,-490.0000) and
    (1964.0000,-430.0000) .. (1964.0000,-358.0000) -- cycle(1839.0000,-358.0000)
    .. controls (1839.0000,-395.3333) and (1825.6667,-425.6667) ..
    (1799.0000,-449.0000) .. controls (1772.3333,-473.0000) and
    (1740.0000,-485.0000) .. (1702.0000,-485.0000) .. controls
    (1678.6667,-485.0000) and (1650.0000,-474.0000) .. (1616.0000,-452.0000) ..
    controls (1582.0000,-430.0000) and (1563.3333,-408.3333) ..
    (1560.0000,-387.0000) .. controls (1554.0000,-342.3333) and
    (1547.3333,-297.3333) .. (1540.0000,-252.0000) .. controls
    (1532.6667,-206.6667) and (1520.6667,-163.3333) .. (1504.0000,-122.0000) ..
    controls (1548.0000,-133.3333) and (1592.3333,-144.3333) ..
    (1637.0000,-155.0000) .. controls (1687.6667,-169.6667) and
    (1729.6667,-187.3333) .. (1763.0000,-208.0000) .. controls
    (1813.6667,-238.6667) and (1839.0000,-288.6667) .. (1839.0000,-358.0000) --
    cycle(1475.0000,-668.0000) .. controls (1318.3333,-722.0000) and
    (1105.0000,-749.0000) .. (835.0000,-749.0000) .. controls (694.3333,-749.0000)
    and (553.3333,-738.6667) .. (412.0000,-718.0000) .. controls
    (421.3333,-700.6667) and (425.0000,-681.0000) .. (423.0000,-659.0000) ..
    controls (560.3333,-679.0000) and (697.6667,-689.0000) .. (835.0000,-689.0000)
    .. controls (995.0000,-689.0000) and (1156.0000,-674.6667) ..
    (1318.0000,-646.0000) .. controls (1359.3333,-638.6667) and
    (1377.6667,-635.0000) .. (1373.0000,-635.0000) .. controls
    (1393.6667,-635.0000) and (1427.6667,-646.0000) .. (1475.0000,-668.0000) --
    cycle(1475.0000,-515.0000) .. controls (1475.0000,-522.3333) and
    (1474.6667,-550.3333) .. (1474.0000,-599.0000) .. controls
    (1420.6667,-572.3333) and (1316.6667,-550.6667) .. (1162.0000,-534.0000) ..
    controls (1040.0000,-521.3333) and (930.3333,-515.0000) ..
    (833.0000,-515.0000) .. controls (735.6667,-515.0000) and (626.0000,-521.3333)
    .. (504.0000,-534.0000) .. controls (349.3333,-550.6667) and
    (245.3333,-572.3333) .. (192.0000,-599.0000) -- (191.0000,-515.0000) ..
    controls (191.0000,-378.3333) and (204.0000,-271.0000) .. (230.0000,-193.0000)
    .. controls (265.3333,-86.3333) and (330.6667,-3.3333) .. (426.0000,56.0000)
    .. controls (449.3333,69.3333) and (483.0000,91.0000) .. (527.0000,121.0000)
    .. controls (534.3333,127.6667) and (545.6667,136.6667) .. (561.0000,148.0000)
    .. controls (597.6667,168.0000) and (675.6667,178.0000) .. (795.0000,178.0000)
    .. controls (932.3333,178.0000) and (1024.6667,172.0000) ..
    (1072.0000,160.0000) -- (685.0000,118.0000) .. controls (886.3333,94.0000) and
    (1023.6667,39.6667) .. (1097.0000,-45.0000) .. controls (1170.3333,-129.6667)
    and (1207.0000,-273.0000) .. (1207.0000,-475.0000) .. controls
    (1288.3333,-483.6667) and (1356.0000,-493.6667) .. (1410.0000,-505.0000) ..
    controls (1410.6667,-484.3333) and (1411.0000,-470.3333) ..
    (1411.0000,-463.0000) .. controls (1411.0000,-275.0000) and
    (1382.0000,-123.6667) .. (1324.0000,-9.0000) .. controls (1424.6667,-107.6667)
    and (1475.0000,-276.3333) .. (1475.0000,-515.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2616.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1795.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,0.0000) --
    (112.0000,0.0000) -- (212.0000,-801.0000) -- (783.0000,-1342.0000) --
    (1354.0000,-801.0000) -- (1454.0000,0.0000) -- cycle(1341.0000,-100.0000) --
    (1259.0000,-753.0000) -- (783.0000,-1204.0000) -- (307.0000,-753.0000) --
    (225.0000,-100.0000) -- (1341.0000,-100.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2618.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1757.0000,-662.0000) ..
    controls (1757.0000,-635.3333) and (1751.0000,-596.3333) ..
    (1739.0000,-545.0000) .. controls (1727.6667,-494.3333) and
    (1722.0000,-455.6667) .. (1722.0000,-429.0000) .. controls
    (1722.0000,-413.6667) and (1724.0000,-391.0000) .. (1728.0000,-361.0000) ..
    controls (1732.0000,-331.6667) and (1734.0000,-309.3333) ..
    (1734.0000,-294.0000) .. controls (1734.0000,-236.0000) and
    (1712.3333,-190.6667) .. (1669.0000,-158.0000) .. controls
    (1629.6667,-129.3333) and (1580.0000,-115.0000) .. (1520.0000,-115.0000) ..
    controls (1454.6667,-115.0000) and (1380.0000,-141.6667) ..
    (1296.0000,-195.0000) .. controls (1254.0000,-221.6667) and
    (1188.6667,-271.3333) .. (1100.0000,-344.0000) .. controls
    (1034.6667,-397.3333) and (992.6667,-424.0000) .. (974.0000,-424.0000) ..
    controls (957.3333,-424.0000) and (949.0000,-414.3333) .. (949.0000,-395.0000)
    .. controls (949.0000,-401.6667) and (950.6667,-382.3333) ..
    (954.0000,-337.0000) .. controls (956.0000,-310.3333) and (957.0000,-279.6667)
    .. (957.0000,-245.0000) .. controls (957.0000,-195.6667) and
    (948.3333,-121.0000) .. (931.0000,-21.0000) .. controls (913.0000,83.6667) and
    (895.3333,155.3333) .. (878.0000,194.0000) .. controls (856.6667,241.3333) and
    (827.3333,265.0000) .. (790.0000,265.0000) .. controls (748.0000,265.0000) and
    (727.0000,250.0000) .. (727.0000,220.0000) .. controls (727.0000,221.3333) and
    (753.0000,156.6667) .. (805.0000,26.0000) .. controls (854.3333,-98.0000) and
    (879.0000,-210.0000) .. (879.0000,-310.0000) .. controls (879.0000,-384.6667)
    and (867.0000,-422.0000) .. (843.0000,-422.0000) .. controls
    (824.3333,-422.0000) and (784.0000,-394.3333) .. (722.0000,-339.0000) ..
    controls (671.3333,-293.6667) and (607.6667,-250.3333) .. (531.0000,-209.0000)
    .. controls (442.3333,-161.6667) and (371.0000,-138.0000) ..
    (317.0000,-138.0000) .. controls (251.6667,-138.0000) and (197.3333,-155.6667)
    .. (154.0000,-191.0000) .. controls (107.3333,-229.0000) and
    (84.0000,-280.0000) .. (84.0000,-344.0000) .. controls (84.0000,-374.0000) and
    (89.6667,-417.6667) .. (101.0000,-475.0000) .. controls (113.0000,-533.0000)
    and (119.0000,-577.0000) .. (119.0000,-607.0000) .. controls
    (119.0000,-619.0000) and (117.0000,-636.6667) .. (113.0000,-660.0000) ..
    controls (109.6667,-684.0000) and (108.0000,-702.0000) .. (108.0000,-714.0000)
    .. controls (108.0000,-847.3333) and (176.3333,-914.0000) ..
    (313.0000,-914.0000) .. controls (378.3333,-914.0000) and (456.0000,-889.0000)
    .. (546.0000,-839.0000) .. controls (617.3333,-794.3333) and
    (688.6667,-749.6667) .. (760.0000,-705.0000) .. controls (744.6667,-755.0000)
    and (691.3333,-840.6667) .. (600.0000,-962.0000) .. controls
    (523.3333,-1064.0000) and (485.0000,-1155.3333) .. (485.0000,-1236.0000) ..
    controls (485.0000,-1314.0000) and (508.3333,-1378.3333) ..
    (555.0000,-1429.0000) .. controls (602.3333,-1480.3333) and
    (664.6667,-1506.0000) .. (742.0000,-1506.0000) .. controls
    (772.0000,-1506.0000) and (816.6667,-1500.0000) .. (876.0000,-1488.0000) ..
    controls (935.3333,-1476.6667) and (980.0000,-1471.0000) ..
    (1010.0000,-1471.0000) .. controls (1030.0000,-1471.0000) and
    (1059.6667,-1475.6667) .. (1099.0000,-1485.0000) .. controls
    (1138.3333,-1495.0000) and (1168.0000,-1500.0000) .. (1188.0000,-1500.0000) ..
    controls (1258.6667,-1500.0000) and (1313.3333,-1469.3333) ..
    (1352.0000,-1408.0000) .. controls (1384.6667,-1355.3333) and
    (1401.0000,-1291.6667) .. (1401.0000,-1217.0000) .. controls
    (1401.0000,-1158.3333) and (1356.6667,-1071.0000) .. (1268.0000,-955.0000) ..
    controls (1203.3333,-871.6667) and (1139.0000,-788.3333) ..
    (1075.0000,-705.0000) .. controls (1148.3333,-746.3333) and
    (1221.6667,-787.6667) .. (1295.0000,-829.0000) .. controls
    (1385.6667,-879.0000) and (1464.0000,-904.0000) .. (1530.0000,-904.0000) ..
    controls (1681.3333,-904.0000) and (1757.0000,-823.3333) ..
    (1757.0000,-662.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2619.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2024.0000,-264.0000) ..
    controls (2002.6667,-254.6667) and (1982.0000,-248.6667) ..
    (1962.0000,-246.0000) .. controls (1958.0000,-183.3333) and
    (1935.0000,-130.0000) .. (1893.0000,-86.0000) .. controls (1849.0000,-40.6667)
    and (1796.0000,-18.0000) .. (1734.0000,-18.0000) .. controls
    (1686.6667,-18.0000) and (1648.3333,-30.0000) .. (1619.0000,-54.0000) ..
    controls (1586.3333,-80.0000) and (1570.0000,-116.0000) ..
    (1570.0000,-162.0000) .. controls (1570.0000,-174.0000) and
    (1571.0000,-189.6667) .. (1573.0000,-209.0000) .. controls
    (1575.0000,-232.3333) and (1576.3333,-247.6667) .. (1577.0000,-255.0000) ..
    controls (1610.3333,-223.0000) and (1649.3333,-207.0000) ..
    (1694.0000,-207.0000) .. controls (1767.3333,-207.0000) and
    (1811.6667,-244.3333) .. (1827.0000,-319.0000) .. controls
    (1731.6667,-358.3333) and (1651.3333,-411.0000) .. (1586.0000,-477.0000) ..
    controls (1508.0000,-557.0000) and (1469.6667,-641.6667) ..
    (1471.0000,-731.0000) .. controls (1343.6667,-730.3333) and
    (1254.6667,-684.6667) .. (1204.0000,-594.0000) .. controls
    (1316.0000,-537.3333) and (1372.0000,-461.6667) .. (1372.0000,-367.0000) ..
    controls (1372.0000,-246.3333) and (1302.6667,-152.6667) ..
    (1164.0000,-86.0000) .. controls (1054.0000,-32.6667) and (931.0000,-6.0000)
    .. (795.0000,-6.0000) .. controls (636.3333,-6.0000) and (493.0000,-43.6667)
    .. (365.0000,-119.0000) .. controls (237.6667,-195.0000) and
    (134.3333,-302.6667) .. (55.0000,-442.0000) .. controls (34.3333,-478.0000)
    and (24.0000,-512.0000) .. (24.0000,-544.0000) .. controls (24.0000,-602.6667)
    and (53.0000,-632.0000) .. (111.0000,-632.0000) .. controls
    (147.0000,-632.0000) and (175.6667,-614.0000) .. (197.0000,-578.0000) ..
    controls (182.3333,-551.3333) and (175.0000,-523.3333) .. (175.0000,-494.0000)
    .. controls (175.0000,-450.6667) and (189.3333,-414.6667) ..
    (218.0000,-386.0000) .. controls (247.3333,-358.0000) and (283.3333,-344.0000)
    .. (326.0000,-344.0000) .. controls (356.6667,-344.0000) and
    (382.3333,-350.0000) .. (403.0000,-362.0000) .. controls (452.3333,-390.6667)
    and (483.6667,-449.0000) .. (497.0000,-537.0000) .. controls
    (519.6667,-684.3333) and (534.6667,-768.3333) .. (542.0000,-789.0000) ..
    controls (576.0000,-891.0000) and (642.3333,-973.0000) ..
    (741.0000,-1035.0000) .. controls (796.3333,-1069.6667) and
    (860.6667,-1087.0000) .. (934.0000,-1087.0000) .. controls
    (1008.6667,-1087.0000) and (1071.6667,-1066.0000) .. (1123.0000,-1024.0000) ..
    controls (1179.0000,-978.6667) and (1207.0000,-919.6667) ..
    (1207.0000,-847.0000) .. controls (1207.0000,-795.6667) and
    (1191.0000,-740.0000) .. (1159.0000,-680.0000) -- (1164.0000,-674.0000) ..
    controls (1251.3333,-751.3333) and (1337.0000,-790.0000) ..
    (1421.0000,-790.0000) .. controls (1437.0000,-790.0000) and
    (1454.3333,-788.6667) .. (1473.0000,-786.0000) .. controls
    (1491.6667,-836.6667) and (1546.6667,-894.0000) .. (1638.0000,-958.0000) ..
    controls (1719.3333,-1015.3333) and (1760.0000,-1066.3333) ..
    (1760.0000,-1111.0000) .. controls (1760.0000,-1144.3333) and
    (1747.3333,-1171.0000) .. (1722.0000,-1191.0000) .. controls
    (1860.0000,-1188.3333) and (1929.0000,-1135.3333) .. (1929.0000,-1032.0000) ..
    controls (1929.0000,-974.0000) and (1905.6667,-931.0000) ..
    (1859.0000,-903.0000) .. controls (1842.3333,-893.0000) and
    (1788.0000,-879.6667) .. (1696.0000,-863.0000) .. controls
    (1624.6667,-849.6667) and (1579.3333,-823.3333) .. (1560.0000,-784.0000) ..
    controls (1661.3333,-764.6667) and (1751.6667,-718.6667) ..
    (1831.0000,-646.0000) .. controls (1917.6667,-566.0000) and
    (1962.3333,-477.3333) .. (1965.0000,-380.0000) .. controls
    (1994.3333,-348.6667) and (2014.0000,-310.0000) .. (2024.0000,-264.0000) --
    cycle(1838.0000,-418.0000) -- (1838.0000,-432.0000) .. controls
    (1838.0000,-508.0000) and (1807.3333,-575.6667) .. (1746.0000,-635.0000) ..
    controls (1685.3333,-695.0000) and (1616.6667,-726.6667) ..
    (1540.0000,-730.0000) .. controls (1536.0000,-717.3333) and
    (1534.0000,-704.0000) .. (1534.0000,-690.0000) .. controls
    (1534.0000,-631.3333) and (1571.0000,-574.0000) .. (1645.0000,-518.0000) ..
    controls (1703.6667,-473.3333) and (1768.0000,-440.0000) ..
    (1838.0000,-418.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym261A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-627.0000) ..
    controls (1886.0000,-547.0000) and (1865.3333,-458.0000) ..
    (1824.0000,-360.0000) -- (1769.0000,-383.0000) .. controls
    (1807.0000,-473.0000) and (1826.0000,-554.3333) .. (1826.0000,-627.0000) ..
    controls (1826.0000,-708.3333) and (1805.0000,-793.6667) ..
    (1763.0000,-883.0000) -- (1817.0000,-909.0000) .. controls
    (1863.0000,-815.0000) and (1886.0000,-721.0000) .. (1886.0000,-627.0000) --
    cycle(1756.0000,-627.0000) .. controls (1756.0000,-551.0000) and
    (1740.0000,-475.0000) .. (1708.0000,-399.0000) -- (1565.0000,-399.0000) ..
    controls (1498.3333,-326.3333) and (1433.0000,-272.6667) ..
    (1369.0000,-238.0000) .. controls (1362.3333,-234.0000) and
    (1352.6667,-229.6667) .. (1340.0000,-225.0000) .. controls
    (1327.3333,-221.0000) and (1307.6667,-219.0000) .. (1281.0000,-219.0000) ..
    controls (1244.3333,-219.0000) and (1205.0000,-225.6667) ..
    (1163.0000,-239.0000) -- (1126.0000,-223.0000) .. controls
    (1090.6667,-221.0000) and (1073.0000,-220.0000) .. (1073.0000,-220.0000) ..
    controls (985.0000,-220.0000) and (941.0000,-253.6667) .. (941.0000,-321.0000)
    .. controls (941.0000,-329.0000) and (941.6667,-337.0000) ..
    (943.0000,-345.0000) .. controls (868.3333,-355.6667) and (831.0000,-392.6667)
    .. (831.0000,-456.0000) .. controls (831.0000,-470.0000) and
    (834.6667,-486.3333) .. (842.0000,-505.0000) .. controls (782.0000,-521.0000)
    and (752.0000,-555.3333) .. (752.0000,-608.0000) .. controls
    (752.0000,-646.0000) and (768.6667,-675.0000) .. (802.0000,-695.0000) ..
    controls (790.6667,-697.6667) and (778.6667,-700.3333) .. (766.0000,-703.0000)
    -- (406.0000,-707.0000) .. controls (250.6667,-709.0000) and
    (173.0000,-744.6667) .. (173.0000,-814.0000) .. controls (173.0000,-864.6667)
    and (205.0000,-898.0000) .. (269.0000,-914.0000) .. controls
    (295.0000,-920.0000) and (347.3333,-924.0000) .. (426.0000,-926.0000) --
    (835.0000,-935.0000) -- (876.0000,-973.0000) -- (1151.0000,-998.0000) ..
    controls (1277.6667,-961.3333) and (1390.3333,-918.3333) ..
    (1489.0000,-869.0000) -- (1703.0000,-869.0000) .. controls
    (1738.3333,-793.6667) and (1756.0000,-713.0000) .. (1756.0000,-627.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym261B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-814.0000) ..
    controls (1886.0000,-744.6667) and (1808.3333,-709.0000) ..
    (1653.0000,-707.0000) -- (1293.0000,-703.0000) .. controls
    (1293.0000,-703.0000) and (1281.0000,-700.3333) .. (1257.0000,-695.0000) ..
    controls (1290.3333,-675.0000) and (1307.0000,-646.0000) ..
    (1307.0000,-608.0000) .. controls (1307.0000,-555.3333) and
    (1277.0000,-521.0000) .. (1217.0000,-505.0000) .. controls
    (1224.3333,-486.3333) and (1228.0000,-470.0000) .. (1228.0000,-456.0000) ..
    controls (1228.0000,-392.6667) and (1190.6667,-355.6667) ..
    (1116.0000,-345.0000) .. controls (1117.3333,-337.6667) and
    (1118.0000,-332.3333) .. (1118.0000,-329.0000) .. controls
    (1118.0000,-256.3333) and (1074.0000,-220.0000) .. (986.0000,-220.0000) ..
    controls (986.0000,-220.0000) and (968.3333,-221.0000) .. (933.0000,-223.0000)
    -- (896.0000,-239.0000) .. controls (854.0000,-225.6667) and
    (814.6667,-219.0000) .. (778.0000,-219.0000) .. controls (751.3333,-219.0000)
    and (731.3333,-220.6667) .. (718.0000,-224.0000) .. controls
    (715.3333,-224.6667) and (706.0000,-229.3333) .. (690.0000,-238.0000) ..
    controls (626.0000,-272.6667) and (560.6667,-326.3333) .. (494.0000,-399.0000)
    -- (351.0000,-399.0000) .. controls (319.0000,-475.0000) and
    (303.0000,-551.0000) .. (303.0000,-627.0000) .. controls (303.0000,-713.0000)
    and (320.6667,-793.6667) .. (356.0000,-869.0000) -- (570.0000,-869.0000) ..
    controls (668.6667,-918.3333) and (781.3333,-961.3333) .. (908.0000,-998.0000)
    -- (1183.0000,-973.0000) -- (1224.0000,-935.0000) -- (1633.0000,-926.0000) ..
    controls (1711.6667,-924.0000) and (1764.0000,-920.0000) ..
    (1790.0000,-914.0000) .. controls (1854.0000,-898.0000) and
    (1886.0000,-864.6667) .. (1886.0000,-814.0000) -- cycle(296.0000,-883.0000) ..
    controls (254.0000,-793.6667) and (233.0000,-708.3333) .. (233.0000,-627.0000)
    .. controls (233.0000,-554.3333) and (252.0000,-473.0000) ..
    (290.0000,-383.0000) -- (235.0000,-360.0000) .. controls (193.6667,-458.0000)
    and (173.0000,-547.0000) .. (173.0000,-627.0000) .. controls
    (173.0000,-721.0000) and (196.0000,-815.0000) .. (242.0000,-909.0000) --
    (296.0000,-883.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym261C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-627.0000) ..
    controls (1886.0000,-547.0000) and (1865.3333,-458.0000) ..
    (1824.0000,-360.0000) -- (1769.0000,-383.0000) .. controls
    (1807.0000,-473.0000) and (1826.0000,-554.3333) .. (1826.0000,-627.0000) ..
    controls (1826.0000,-708.3333) and (1805.0000,-793.6667) ..
    (1763.0000,-883.0000) -- (1817.0000,-909.0000) .. controls
    (1863.0000,-815.0000) and (1886.0000,-721.0000) .. (1886.0000,-627.0000) --
    cycle(1756.0000,-627.0000) .. controls (1756.0000,-551.0000) and
    (1740.0000,-475.0000) .. (1708.0000,-399.0000) -- (1565.0000,-399.0000) ..
    controls (1498.3333,-326.3333) and (1433.0000,-272.6667) ..
    (1369.0000,-238.0000) .. controls (1362.3333,-234.0000) and
    (1352.6667,-229.6667) .. (1340.0000,-225.0000) .. controls
    (1327.3333,-221.0000) and (1307.6667,-219.0000) .. (1281.0000,-219.0000) ..
    controls (1244.3333,-219.0000) and (1205.0000,-225.6667) ..
    (1163.0000,-239.0000) -- (1126.0000,-223.0000) .. controls
    (1090.6667,-221.0000) and (1073.0000,-220.0000) .. (1073.0000,-220.0000) ..
    controls (985.0000,-220.0000) and (941.0000,-253.6667) .. (941.0000,-321.0000)
    .. controls (941.0000,-329.0000) and (941.6667,-337.0000) ..
    (943.0000,-345.0000) .. controls (868.3333,-355.6667) and (831.0000,-392.6667)
    .. (831.0000,-456.0000) .. controls (831.0000,-470.0000) and
    (834.6667,-486.3333) .. (842.0000,-505.0000) .. controls (782.0000,-521.0000)
    and (752.0000,-555.3333) .. (752.0000,-608.0000) .. controls
    (752.0000,-646.0000) and (768.6667,-675.0000) .. (802.0000,-695.0000) ..
    controls (790.6667,-697.6667) and (778.6667,-700.3333) .. (766.0000,-703.0000)
    -- (406.0000,-707.0000) .. controls (250.6667,-709.0000) and
    (173.0000,-744.6667) .. (173.0000,-814.0000) .. controls (173.0000,-864.6667)
    and (205.0000,-898.0000) .. (269.0000,-914.0000) .. controls
    (295.0000,-920.0000) and (347.3333,-924.0000) .. (426.0000,-926.0000) --
    (835.0000,-935.0000) -- (876.0000,-973.0000) -- (1151.0000,-998.0000) ..
    controls (1277.6667,-961.3333) and (1390.3333,-918.3333) ..
    (1489.0000,-869.0000) -- (1703.0000,-869.0000) .. controls
    (1738.3333,-793.6667) and (1756.0000,-713.0000) .. (1756.0000,-627.0000) --
    cycle(1705.0000,-633.0000) .. controls (1705.0000,-695.6667) and
    (1693.3333,-758.0000) .. (1670.0000,-820.0000) -- (1488.0000,-820.0000) ..
    controls (1413.3333,-851.3333) and (1300.0000,-893.6667) ..
    (1148.0000,-947.0000) -- (895.0000,-925.0000) -- (738.0000,-781.0000) ..
    controls (767.3333,-755.0000) and (800.6667,-742.0000) .. (838.0000,-742.0000)
    .. controls (895.3333,-742.0000) and (952.3333,-771.6667) ..
    (1009.0000,-831.0000) .. controls (1075.6667,-793.0000) and
    (1144.3333,-776.0000) .. (1215.0000,-780.0000) -- (1213.0000,-730.0000) ..
    controls (1197.6667,-729.3333) and (1186.0000,-729.0000) ..
    (1178.0000,-729.0000) .. controls (1166.6667,-729.0000) and
    (1153.6667,-730.0000) .. (1139.0000,-732.0000) .. controls
    (1199.6667,-720.0000) and (1249.0000,-676.6667) .. (1287.0000,-602.0000) --
    (1217.0000,-572.0000) .. controls (1261.0000,-558.0000) and
    (1301.3333,-519.6667) .. (1338.0000,-457.0000) -- (1276.0000,-429.0000) ..
    controls (1313.3333,-398.3333) and (1340.3333,-363.3333) ..
    (1357.0000,-324.0000) -- (1232.0000,-271.0000) .. controls
    (1266.0000,-266.3333) and (1288.0000,-264.0000) .. (1298.0000,-264.0000) ..
    controls (1304.6667,-264.0000) and (1316.3333,-265.3333) ..
    (1333.0000,-268.0000) .. controls (1410.3333,-313.3333) and
    (1479.0000,-374.3333) .. (1539.0000,-451.0000) -- (1674.0000,-451.0000) ..
    controls (1694.6667,-513.0000) and (1705.0000,-573.6667) ..
    (1705.0000,-633.0000) -- cycle(1127.0000,-734.0000) .. controls
    (1090.3333,-740.6667) and (1054.3333,-753.3333) .. (1019.0000,-772.0000) ..
    controls (979.6667,-741.3333) and (943.3333,-719.6667) .. (910.0000,-707.0000)
    -- (1000.0000,-706.0000) .. controls (1034.6667,-725.3333) and
    (1069.3333,-735.0000) .. (1104.0000,-735.0000) .. controls
    (1114.0000,-735.0000) and (1121.6667,-734.6667) .. (1127.0000,-734.0000) --
    cycle(1218.0000,-622.0000) .. controls (1192.6667,-665.3333) and
    (1154.6667,-687.0000) .. (1104.0000,-687.0000) .. controls
    (1074.6667,-687.0000) and (1044.6667,-676.3333) .. (1014.0000,-655.0000) --
    (885.0000,-655.0000) .. controls (830.3333,-655.0000) and (803.0000,-639.6667)
    .. (803.0000,-609.0000) .. controls (803.0000,-565.6667) and
    (842.6667,-544.0000) .. (922.0000,-544.0000) .. controls (922.0000,-544.0000)
    and (957.3333,-544.3333) .. (1028.0000,-545.0000) -- (1218.0000,-622.0000) --
    cycle(1265.0000,-478.0000) .. controls (1241.6667,-513.3333) and
    (1202.6667,-534.6667) .. (1148.0000,-542.0000) -- (1044.0000,-496.0000) --
    (898.0000,-497.0000) .. controls (888.0000,-481.0000) and (883.0000,-467.0000)
    .. (883.0000,-455.0000) .. controls (883.0000,-413.0000) and
    (914.0000,-392.0000) .. (976.0000,-392.0000) .. controls (979.3333,-392.0000)
    and (1011.0000,-392.6667) .. (1071.0000,-394.0000) -- (1265.0000,-478.0000) --
    cycle(1287.0000,-348.0000) .. controls (1272.3333,-367.3333) and
    (1250.6667,-386.0000) .. (1222.0000,-404.0000) -- (1088.0000,-345.0000) --
    (991.0000,-345.0000) .. controls (991.0000,-295.0000) and
    (1020.3333,-270.0000) .. (1079.0000,-270.0000) .. controls
    (1082.3333,-270.0000) and (1097.0000,-270.3333) .. (1123.0000,-271.0000) --
    (1287.0000,-348.0000) -- cycle(783.0000,-886.0000) -- (417.0000,-877.0000) ..
    controls (287.0000,-873.6667) and (222.0000,-852.3333) .. (222.0000,-813.0000)
    .. controls (222.0000,-775.0000) and (302.6667,-756.0000) ..
    (464.0000,-756.0000) .. controls (463.3333,-756.0000) and (539.0000,-755.6667)
    .. (691.0000,-755.0000) .. controls (684.3333,-761.0000) and
    (676.3333,-769.3333) .. (667.0000,-780.0000) -- (783.0000,-886.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym261D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1419.0000,-487.0000) ..
    controls (1382.3333,-360.3333) and (1339.3333,-247.6667) ..
    (1290.0000,-149.0000) -- (1290.0000,65.0000) .. controls (1214.6667,100.3333)
    and (1134.0000,118.0000) .. (1048.0000,118.0000) .. controls
    (972.0000,118.0000) and (896.0000,102.0000) .. (820.0000,70.0000) --
    (820.0000,-73.0000) .. controls (747.3333,-139.6667) and (693.6667,-205.0000)
    .. (659.0000,-269.0000) .. controls (655.0000,-275.6667) and
    (650.6667,-285.3333) .. (646.0000,-298.0000) .. controls (642.0000,-310.6667)
    and (640.0000,-330.3333) .. (640.0000,-357.0000) .. controls
    (640.0000,-393.6667) and (646.6667,-433.0000) .. (660.0000,-475.0000) --
    (644.0000,-512.0000) .. controls (642.0000,-547.3333) and (641.0000,-565.0000)
    .. (641.0000,-565.0000) .. controls (641.0000,-653.0000) and
    (674.6667,-697.0000) .. (742.0000,-697.0000) .. controls (750.0000,-697.0000)
    and (758.0000,-696.3333) .. (766.0000,-695.0000) .. controls
    (776.6667,-769.6667) and (813.6667,-807.0000) .. (877.0000,-807.0000) ..
    controls (891.0000,-807.0000) and (907.3333,-803.3333) .. (926.0000,-796.0000)
    .. controls (942.0000,-856.0000) and (976.3333,-886.0000) ..
    (1029.0000,-886.0000) .. controls (1067.0000,-886.0000) and
    (1096.0000,-869.3333) .. (1116.0000,-836.0000) .. controls
    (1118.6667,-847.3333) and (1121.3333,-859.3333) .. (1124.0000,-872.0000) --
    (1128.0000,-1232.0000) .. controls (1130.0000,-1387.3333) and
    (1165.6667,-1465.0000) .. (1235.0000,-1465.0000) .. controls
    (1285.6667,-1465.0000) and (1319.0000,-1433.0000) .. (1335.0000,-1369.0000) ..
    controls (1341.0000,-1343.0000) and (1345.0000,-1290.6667) ..
    (1347.0000,-1212.0000) -- (1356.0000,-803.0000) -- (1394.0000,-762.0000) --
    (1419.0000,-487.0000) -- cycle(1330.0000,179.0000) .. controls
    (1236.0000,225.0000) and (1142.0000,248.0000) .. (1048.0000,248.0000) ..
    controls (968.0000,248.0000) and (879.0000,227.3333) .. (781.0000,186.0000) --
    (804.0000,131.0000) .. controls (894.0000,169.0000) and (975.3333,188.0000) ..
    (1048.0000,188.0000) .. controls (1129.3333,188.0000) and (1214.6667,167.0000)
    .. (1304.0000,125.0000) -- (1330.0000,179.0000) -- cycle(1307.0000,-855.0000)
    -- (1298.0000,-1221.0000) .. controls (1294.6667,-1351.0000) and
    (1273.3333,-1416.0000) .. (1234.0000,-1416.0000) .. controls
    (1196.0000,-1416.0000) and (1177.0000,-1335.3333) .. (1177.0000,-1174.0000) ..
    controls (1177.0000,-1174.6667) and (1176.6667,-1099.0000) ..
    (1176.0000,-947.0000) .. controls (1182.0000,-953.6667) and
    (1190.3333,-961.6667) .. (1201.0000,-971.0000) -- (1307.0000,-855.0000) --
    cycle(1193.0000,-619.0000) .. controls (1162.3333,-658.3333) and
    (1140.6667,-694.6667) .. (1128.0000,-728.0000) -- (1127.0000,-638.0000) ..
    controls (1146.3333,-603.3333) and (1156.0000,-568.6667) ..
    (1156.0000,-534.0000) .. controls (1156.0000,-524.0000) and
    (1155.6667,-516.3333) .. (1155.0000,-511.0000) .. controls
    (1161.6667,-547.6667) and (1174.3333,-583.6667) .. (1193.0000,-619.0000) --
    cycle(1108.0000,-534.0000) .. controls (1108.0000,-563.3333) and
    (1097.3333,-593.3333) .. (1076.0000,-624.0000) -- (1076.0000,-753.0000) ..
    controls (1076.0000,-807.6667) and (1060.6667,-835.0000) ..
    (1030.0000,-835.0000) .. controls (986.6667,-835.0000) and
    (965.0000,-795.3333) .. (965.0000,-716.0000) .. controls (965.0000,-716.0000)
    and (965.3333,-680.6667) .. (966.0000,-610.0000) -- (1043.0000,-420.0000) ..
    controls (1086.3333,-445.3333) and (1108.0000,-483.3333) ..
    (1108.0000,-534.0000) -- cycle(963.0000,-490.0000) -- (917.0000,-594.0000) --
    (918.0000,-740.0000) .. controls (902.0000,-750.0000) and (888.0000,-755.0000)
    .. (876.0000,-755.0000) .. controls (834.0000,-755.0000) and
    (813.0000,-724.0000) .. (813.0000,-662.0000) .. controls (813.0000,-658.6667)
    and (813.6667,-627.0000) .. (815.0000,-567.0000) -- (899.0000,-373.0000) ..
    controls (934.3333,-396.3333) and (955.6667,-435.3333) .. (963.0000,-490.0000)
    -- cycle(1368.0000,-490.0000) -- (1346.0000,-743.0000) --
    (1202.0000,-900.0000) .. controls (1176.0000,-870.6667) and
    (1163.0000,-837.3333) .. (1163.0000,-800.0000) .. controls
    (1163.0000,-742.6667) and (1192.6667,-685.6667) .. (1252.0000,-629.0000) ..
    controls (1214.0000,-562.3333) and (1197.0000,-493.6667) ..
    (1201.0000,-423.0000) -- (1151.0000,-425.0000) .. controls
    (1150.3333,-440.3333) and (1150.0000,-452.0000) .. (1150.0000,-460.0000) ..
    controls (1150.0000,-471.3333) and (1151.0000,-484.3333) ..
    (1153.0000,-499.0000) .. controls (1141.0000,-438.3333) and
    (1097.6667,-389.0000) .. (1023.0000,-351.0000) -- (993.0000,-421.0000) ..
    controls (979.0000,-377.0000) and (940.6667,-336.6667) .. (878.0000,-300.0000)
    -- (850.0000,-362.0000) .. controls (819.3333,-324.6667) and
    (784.3333,-297.6667) .. (745.0000,-281.0000) -- (692.0000,-406.0000) ..
    controls (687.3333,-372.0000) and (685.0000,-350.0000) .. (685.0000,-340.0000)
    .. controls (685.0000,-333.3333) and (686.3333,-321.6667) ..
    (689.0000,-305.0000) .. controls (734.3333,-227.6667) and (795.3333,-159.0000)
    .. (872.0000,-99.0000) -- (872.0000,36.0000) .. controls (934.0000,56.6667)
    and (994.6667,67.0000) .. (1054.0000,67.0000) .. controls (1116.6667,67.0000)
    and (1179.0000,55.3333) .. (1241.0000,32.0000) -- (1241.0000,-150.0000) ..
    controls (1272.3333,-224.6667) and (1314.6667,-338.0000) ..
    (1368.0000,-490.0000) -- cycle(825.0000,-416.0000) -- (766.0000,-550.0000) --
    (766.0000,-647.0000) .. controls (716.0000,-647.0000) and (691.0000,-617.6667)
    .. (691.0000,-559.0000) .. controls (691.0000,-555.6667) and
    (691.3333,-541.0000) .. (692.0000,-515.0000) -- (769.0000,-351.0000) ..
    controls (788.3333,-365.6667) and (807.0000,-387.3333) .. (825.0000,-416.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym261E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-814.0000) ..
    controls (1886.0000,-744.6667) and (1808.3333,-709.0000) ..
    (1653.0000,-707.0000) -- (1293.0000,-703.0000) .. controls
    (1293.0000,-703.0000) and (1281.0000,-700.3333) .. (1257.0000,-695.0000) ..
    controls (1290.3333,-675.0000) and (1307.0000,-646.0000) ..
    (1307.0000,-608.0000) .. controls (1307.0000,-555.3333) and
    (1277.0000,-521.0000) .. (1217.0000,-505.0000) .. controls
    (1224.3333,-486.3333) and (1228.0000,-470.0000) .. (1228.0000,-456.0000) ..
    controls (1228.0000,-392.6667) and (1190.6667,-355.6667) ..
    (1116.0000,-345.0000) .. controls (1117.3333,-337.6667) and
    (1118.0000,-332.3333) .. (1118.0000,-329.0000) .. controls
    (1118.0000,-256.3333) and (1074.0000,-220.0000) .. (986.0000,-220.0000) ..
    controls (986.0000,-220.0000) and (968.3333,-221.0000) .. (933.0000,-223.0000)
    -- (896.0000,-239.0000) .. controls (854.0000,-225.6667) and
    (814.6667,-219.0000) .. (778.0000,-219.0000) .. controls (751.3333,-219.0000)
    and (731.3333,-220.6667) .. (718.0000,-224.0000) .. controls
    (715.3333,-224.6667) and (706.0000,-229.3333) .. (690.0000,-238.0000) ..
    controls (626.0000,-272.6667) and (560.6667,-326.3333) .. (494.0000,-399.0000)
    -- (351.0000,-399.0000) .. controls (319.0000,-475.0000) and
    (303.0000,-551.0000) .. (303.0000,-627.0000) .. controls (303.0000,-713.0000)
    and (320.6667,-793.6667) .. (356.0000,-869.0000) -- (570.0000,-869.0000) ..
    controls (668.6667,-918.3333) and (781.3333,-961.3333) .. (908.0000,-998.0000)
    -- (1183.0000,-973.0000) -- (1224.0000,-935.0000) -- (1633.0000,-926.0000) ..
    controls (1711.6667,-924.0000) and (1764.0000,-920.0000) ..
    (1790.0000,-914.0000) .. controls (1854.0000,-898.0000) and
    (1886.0000,-864.6667) .. (1886.0000,-814.0000) -- cycle(296.0000,-883.0000) ..
    controls (254.0000,-793.6667) and (233.0000,-708.3333) .. (233.0000,-627.0000)
    .. controls (233.0000,-554.3333) and (252.0000,-473.0000) ..
    (290.0000,-383.0000) -- (235.0000,-360.0000) .. controls (193.6667,-458.0000)
    and (173.0000,-547.0000) .. (173.0000,-627.0000) .. controls
    (173.0000,-721.0000) and (196.0000,-815.0000) .. (242.0000,-909.0000) --
    (296.0000,-883.0000) -- cycle(1837.0000,-813.0000) .. controls
    (1837.0000,-852.3333) and (1772.0000,-873.6667) .. (1642.0000,-877.0000) --
    (1276.0000,-886.0000) -- (1392.0000,-780.0000) .. controls
    (1382.6667,-769.3333) and (1374.6667,-761.0000) .. (1368.0000,-755.0000) --
    (1595.0000,-756.0000) .. controls (1756.3333,-756.0000) and
    (1837.0000,-775.0000) .. (1837.0000,-813.0000) -- cycle(1149.0000,-707.0000)
    .. controls (1115.6667,-719.6667) and (1079.3333,-741.3333) ..
    (1040.0000,-772.0000) .. controls (1004.6667,-753.3333) and
    (968.6667,-740.6667) .. (932.0000,-734.0000) .. controls (937.3333,-734.6667)
    and (945.0000,-735.0000) .. (955.0000,-735.0000) .. controls
    (989.6667,-735.0000) and (1024.3333,-725.3333) .. (1059.0000,-706.0000) --
    (1149.0000,-707.0000) -- cycle(1256.0000,-609.0000) .. controls
    (1256.0000,-639.6667) and (1228.6667,-655.0000) .. (1174.0000,-655.0000) --
    (1045.0000,-655.0000) .. controls (1014.3333,-676.3333) and
    (984.3333,-687.0000) .. (955.0000,-687.0000) .. controls (904.3333,-687.0000)
    and (866.3333,-665.3333) .. (841.0000,-622.0000) -- (1031.0000,-545.0000) --
    (1137.0000,-544.0000) .. controls (1216.3333,-544.0000) and
    (1256.0000,-565.6667) .. (1256.0000,-609.0000) -- cycle(1176.0000,-455.0000)
    .. controls (1176.0000,-467.0000) and (1171.0000,-481.0000) ..
    (1161.0000,-497.0000) -- (1015.0000,-496.0000) -- (911.0000,-542.0000) ..
    controls (856.3333,-534.6667) and (817.3333,-513.3333) .. (794.0000,-478.0000)
    -- (988.0000,-394.0000) .. controls (1048.0000,-392.6667) and
    (1079.6667,-392.0000) .. (1083.0000,-392.0000) .. controls
    (1145.0000,-392.0000) and (1176.0000,-413.0000) .. (1176.0000,-455.0000) --
    cycle(1321.0000,-781.0000) -- (1164.0000,-925.0000) -- (911.0000,-947.0000) ..
    controls (853.6667,-930.3333) and (740.3333,-888.0000) .. (571.0000,-820.0000)
    -- (389.0000,-820.0000) .. controls (365.6667,-758.0000) and
    (354.0000,-695.6667) .. (354.0000,-633.0000) .. controls (354.0000,-573.6667)
    and (364.3333,-513.0000) .. (385.0000,-451.0000) -- (520.0000,-451.0000) ..
    controls (580.0000,-374.3333) and (648.6667,-313.3333) .. (726.0000,-268.0000)
    .. controls (742.6667,-265.3333) and (754.3333,-264.0000) ..
    (761.0000,-264.0000) .. controls (771.0000,-264.0000) and (793.0000,-266.3333)
    .. (827.0000,-271.0000) -- (702.0000,-324.0000) .. controls
    (718.6667,-363.3333) and (745.6667,-398.3333) .. (783.0000,-429.0000) --
    (721.0000,-457.0000) .. controls (757.6667,-519.6667) and (798.0000,-558.0000)
    .. (842.0000,-572.0000) -- (772.0000,-602.0000) .. controls
    (810.0000,-676.6667) and (859.3333,-720.0000) .. (920.0000,-732.0000) ..
    controls (905.3333,-730.0000) and (892.3333,-729.0000) .. (881.0000,-729.0000)
    .. controls (873.0000,-729.0000) and (861.3333,-729.3333) ..
    (846.0000,-730.0000) -- (844.0000,-780.0000) .. controls (854.6667,-779.3333)
    and (865.3333,-779.0000) .. (876.0000,-779.0000) .. controls
    (931.3333,-779.0000) and (989.3333,-796.3333) .. (1050.0000,-831.0000) ..
    controls (1106.6667,-771.6667) and (1163.6667,-742.0000) ..
    (1221.0000,-742.0000) .. controls (1258.3333,-742.0000) and
    (1291.6667,-755.0000) .. (1321.0000,-781.0000) -- cycle(1068.0000,-345.0000)
    -- (971.0000,-345.0000) -- (837.0000,-404.0000) .. controls
    (808.3333,-386.0000) and (786.6667,-367.3333) .. (772.0000,-348.0000) --
    (936.0000,-271.0000) .. controls (962.0000,-270.3333) and (976.6667,-270.0000)
    .. (980.0000,-270.0000) .. controls (1038.6667,-270.0000) and
    (1068.0000,-295.0000) .. (1068.0000,-345.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym261F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1278.0000,-1403.0000) --
    (1255.0000,-1348.0000) .. controls (1165.0000,-1386.0000) and
    (1083.6667,-1405.0000) .. (1011.0000,-1405.0000) .. controls
    (929.6667,-1405.0000) and (844.3333,-1384.0000) .. (755.0000,-1342.0000) --
    (729.0000,-1396.0000) .. controls (823.0000,-1442.0000) and
    (917.0000,-1465.0000) .. (1011.0000,-1465.0000) .. controls
    (1091.0000,-1465.0000) and (1180.0000,-1444.3333) .. (1278.0000,-1403.0000) --
    cycle(1419.0000,-860.0000) .. controls (1419.0000,-823.3333) and
    (1412.3333,-784.0000) .. (1399.0000,-742.0000) -- (1415.0000,-705.0000) ..
    controls (1417.0000,-669.6667) and (1418.0000,-652.0000) ..
    (1418.0000,-652.0000) .. controls (1418.0000,-564.0000) and
    (1384.3333,-520.0000) .. (1317.0000,-520.0000) .. controls
    (1309.0000,-520.0000) and (1301.0000,-520.6667) .. (1293.0000,-522.0000) ..
    controls (1282.3333,-447.3333) and (1245.3333,-410.0000) ..
    (1182.0000,-410.0000) .. controls (1168.0000,-410.0000) and
    (1151.6667,-413.6667) .. (1133.0000,-421.0000) .. controls
    (1117.0000,-361.0000) and (1082.6667,-331.0000) .. (1030.0000,-331.0000) ..
    controls (992.0000,-331.0000) and (963.0000,-347.6667) .. (943.0000,-381.0000)
    .. controls (940.3333,-369.6667) and (937.6667,-357.6667) ..
    (935.0000,-345.0000) -- (931.0000,15.0000) .. controls (929.0000,170.3333) and
    (893.3333,248.0000) .. (824.0000,248.0000) .. controls (773.3333,248.0000) and
    (740.0000,216.0000) .. (724.0000,152.0000) .. controls (718.0000,126.0000) and
    (714.0000,73.6667) .. (712.0000,-5.0000) -- (703.0000,-414.0000) --
    (665.0000,-455.0000) -- (640.0000,-730.0000) .. controls (676.6667,-856.6667)
    and (719.6667,-969.3333) .. (769.0000,-1068.0000) -- (769.0000,-1282.0000) ..
    controls (844.3333,-1317.3333) and (925.0000,-1335.0000) ..
    (1011.0000,-1335.0000) .. controls (1087.0000,-1335.0000) and
    (1163.0000,-1319.0000) .. (1239.0000,-1287.0000) -- (1239.0000,-1144.0000) ..
    controls (1311.6667,-1077.3333) and (1365.3333,-1012.0000) ..
    (1400.0000,-948.0000) .. controls (1404.0000,-941.3333) and
    (1408.6667,-932.0000) .. (1414.0000,-920.0000) .. controls
    (1417.3333,-906.6667) and (1419.0000,-886.6667) .. (1419.0000,-860.0000) --
    cycle(1368.0000,-658.0000) .. controls (1368.0000,-661.3333) and
    (1367.6667,-676.0000) .. (1367.0000,-702.0000) -- (1290.0000,-866.0000) ..
    controls (1270.6667,-851.3333) and (1252.0000,-829.6667) ..
    (1234.0000,-801.0000) -- (1293.0000,-667.0000) -- (1293.0000,-570.0000) ..
    controls (1343.0000,-570.0000) and (1368.0000,-599.3333) ..
    (1368.0000,-658.0000) -- cycle(1374.0000,-877.0000) .. controls
    (1374.0000,-883.6667) and (1372.6667,-895.3333) .. (1370.0000,-912.0000) ..
    controls (1324.6667,-989.3333) and (1263.6667,-1058.0000) ..
    (1187.0000,-1118.0000) -- (1187.0000,-1253.0000) .. controls
    (1125.0000,-1273.6667) and (1064.3333,-1284.0000) .. (1005.0000,-1284.0000) ..
    controls (942.3333,-1284.0000) and (880.0000,-1272.3333) ..
    (818.0000,-1249.0000) -- (818.0000,-1067.0000) .. controls
    (786.6667,-992.3333) and (744.3333,-879.0000) .. (691.0000,-727.0000) --
    (713.0000,-474.0000) -- (857.0000,-317.0000) .. controls (883.0000,-346.3333)
    and (896.0000,-379.6667) .. (896.0000,-417.0000) .. controls
    (896.0000,-474.3333) and (866.3333,-531.3333) .. (807.0000,-588.0000) ..
    controls (845.0000,-654.6667) and (862.0000,-723.3333) .. (858.0000,-794.0000)
    -- (908.0000,-792.0000) .. controls (908.6667,-776.6667) and
    (909.0000,-765.0000) .. (909.0000,-757.0000) .. controls (909.0000,-745.6667)
    and (908.0000,-732.6667) .. (906.0000,-718.0000) .. controls
    (917.3333,-778.6667) and (960.6667,-828.0000) .. (1036.0000,-866.0000) --
    (1066.0000,-796.0000) .. controls (1080.0000,-840.0000) and
    (1118.3333,-880.3333) .. (1181.0000,-917.0000) -- (1209.0000,-855.0000) ..
    controls (1239.6667,-892.3333) and (1274.6667,-919.3333) ..
    (1314.0000,-936.0000) -- (1367.0000,-811.0000) .. controls
    (1371.6667,-845.0000) and (1374.0000,-867.0000) .. (1374.0000,-877.0000) --
    cycle(1246.0000,-555.0000) .. controls (1246.0000,-558.3333) and
    (1245.3333,-590.0000) .. (1244.0000,-650.0000) -- (1160.0000,-844.0000) ..
    controls (1124.6667,-820.6667) and (1103.3333,-781.6667) ..
    (1096.0000,-727.0000) -- (1142.0000,-623.0000) -- (1141.0000,-477.0000) ..
    controls (1157.0000,-467.0000) and (1171.0000,-462.0000) ..
    (1183.0000,-462.0000) .. controls (1225.0000,-462.0000) and
    (1246.0000,-493.0000) .. (1246.0000,-555.0000) -- cycle(1094.0000,-501.0000)
    .. controls (1094.0000,-501.0000) and (1093.6667,-536.3333) ..
    (1093.0000,-607.0000) -- (1016.0000,-797.0000) .. controls
    (972.6667,-771.6667) and (951.0000,-733.6667) .. (951.0000,-683.0000) ..
    controls (951.0000,-653.6667) and (961.6667,-623.6667) .. (983.0000,-593.0000)
    -- (983.0000,-464.0000) .. controls (983.0000,-409.3333) and
    (998.3333,-382.0000) .. (1029.0000,-382.0000) .. controls
    (1072.3333,-382.0000) and (1094.0000,-421.6667) .. (1094.0000,-501.0000) --
    cycle(932.0000,-579.0000) .. controls (912.6667,-613.6667) and
    (903.0000,-648.3333) .. (903.0000,-683.0000) .. controls (903.0000,-693.0000)
    and (903.3333,-700.6667) .. (904.0000,-706.0000) .. controls
    (897.3333,-669.3333) and (884.6667,-633.3333) .. (866.0000,-598.0000) ..
    controls (896.6667,-558.6667) and (918.3333,-522.3333) .. (931.0000,-489.0000)
    -- (932.0000,-579.0000) -- cycle(883.0000,-270.0000) .. controls
    (877.0000,-263.3333) and (868.6667,-255.3333) .. (858.0000,-246.0000) --
    (752.0000,-362.0000) -- (761.0000,4.0000) .. controls (764.3333,134.0000) and
    (785.6667,199.0000) .. (825.0000,199.0000) .. controls (863.0000,199.0000) and
    (882.0000,118.3333) .. (882.0000,-43.0000) .. controls (882.0000,-42.3333) and
    (882.3333,-118.0000) .. (883.0000,-270.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2620.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1209.0000,-1184.0000) ..
    controls (1209.0000,-1119.3333) and (1195.6667,-1059.0000) ..
    (1169.0000,-1003.0000) .. controls (1138.3333,-937.6667) and
    (1120.3333,-886.6667) .. (1115.0000,-850.0000) -- (1100.0000,-743.0000) ..
    controls (1098.6667,-734.3333) and (1094.0000,-728.0000) ..
    (1086.0000,-724.0000) -- (919.0000,-644.0000) .. controls (914.3333,-631.3333)
    and (907.3333,-612.6667) .. (898.0000,-588.0000) .. controls
    (893.3333,-576.6667) and (870.3333,-566.6667) .. (829.0000,-558.0000) ..
    controls (796.3333,-551.3333) and (769.3333,-548.0000) .. (748.0000,-548.0000)
    .. controls (682.6667,-548.0000) and (636.3333,-556.6667) ..
    (609.0000,-574.0000) .. controls (592.3333,-584.6667) and (580.0000,-608.0000)
    .. (572.0000,-644.0000) -- (405.0000,-724.0000) .. controls
    (398.3333,-727.3333) and (393.6667,-733.6667) .. (391.0000,-743.0000) ..
    controls (390.3333,-746.3333) and (387.3333,-765.6667) .. (382.0000,-801.0000)
    .. controls (375.3333,-847.6667) and (356.0000,-900.6667) ..
    (324.0000,-960.0000) .. controls (296.6667,-1010.6667) and
    (283.0000,-1085.3333) .. (283.0000,-1184.0000) .. controls
    (283.0000,-1311.3333) and (329.3333,-1412.0000) .. (422.0000,-1486.0000) ..
    controls (508.0000,-1555.3333) and (616.0000,-1590.0000) ..
    (746.0000,-1590.0000) .. controls (876.0000,-1590.0000) and
    (984.0000,-1555.3333) .. (1070.0000,-1486.0000) .. controls
    (1162.6667,-1412.0000) and (1209.0000,-1311.3333) .. (1209.0000,-1184.0000) --
    cycle(1031.0000,-601.0000) -- (1018.0000,-551.0000) .. controls
    (1006.0000,-504.3333) and (994.6667,-474.6667) .. (984.0000,-462.0000) ..
    controls (981.3333,-458.6667) and (955.6667,-437.3333) .. (907.0000,-398.0000)
    .. controls (872.3333,-340.0000) and (817.6667,-311.0000) ..
    (743.0000,-311.0000) .. controls (685.0000,-311.0000) and (639.6667,-328.3333)
    .. (607.0000,-363.0000) .. controls (601.0000,-371.0000) and
    (591.6667,-382.6667) .. (579.0000,-398.0000) .. controls (561.0000,-412.0000)
    and (534.3333,-433.6667) .. (499.0000,-463.0000) .. controls
    (494.3333,-467.0000) and (485.6667,-489.3333) .. (473.0000,-530.0000) ..
    controls (460.3333,-570.6667) and (454.0000,-595.3333) .. (454.0000,-604.0000)
    .. controls (454.0000,-616.0000) and (464.0000,-626.0000) ..
    (484.0000,-634.0000) .. controls (499.3333,-640.6667) and (514.3333,-644.0000)
    .. (529.0000,-644.0000) .. controls (537.0000,-644.0000) and
    (551.6667,-626.6667) .. (573.0000,-592.0000) .. controls (595.6667,-553.3333)
    and (612.3333,-530.6667) .. (623.0000,-524.0000) .. controls
    (643.6667,-511.3333) and (690.6667,-505.0000) .. (764.0000,-505.0000) ..
    controls (802.6667,-505.0000) and (831.0000,-508.6667) .. (849.0000,-516.0000)
    .. controls (872.3333,-526.0000) and (892.3333,-546.3333) ..
    (909.0000,-577.0000) .. controls (915.6667,-591.6667) and (922.3333,-606.6667)
    .. (929.0000,-622.0000) .. controls (938.3333,-636.6667) and
    (951.3333,-644.0000) .. (968.0000,-644.0000) .. controls (1010.0000,-644.0000)
    and (1031.0000,-629.6667) .. (1031.0000,-601.0000) --
    cycle(1400.0000,255.0000) .. controls (1400.0000,307.0000) and
    (1355.3333,341.0000) .. (1266.0000,357.0000) .. controls (1226.0000,405.6667)
    and (1190.0000,430.0000) .. (1158.0000,430.0000) .. controls
    (1128.0000,430.0000) and (1101.3333,409.0000) .. (1078.0000,367.0000) ..
    controls (1071.3333,355.0000) and (1057.0000,320.6667) .. (1035.0000,264.0000)
    .. controls (926.3333,174.0000) and (828.3333,105.0000) .. (741.0000,57.0000)
    .. controls (635.6667,118.3333) and (537.3333,190.6667) .. (446.0000,274.0000)
    .. controls (430.0000,378.0000) and (394.0000,430.0000) .. (338.0000,430.0000)
    .. controls (302.6667,430.0000) and (266.3333,403.0000) .. (229.0000,349.0000)
    .. controls (136.3333,346.3333) and (90.0000,314.3333) .. (90.0000,253.0000)
    .. controls (90.0000,200.3333) and (123.0000,162.3333) .. (189.0000,139.0000)
    .. controls (213.6667,130.3333) and (268.3333,119.6667) .. (353.0000,107.0000)
    .. controls (422.3333,55.6667) and (497.3333,7.3333) .. (578.0000,-38.0000) ..
    controls (466.6667,-92.0000) and (373.0000,-126.6667) .. (297.0000,-142.0000)
    .. controls (255.0000,-106.0000) and (217.3333,-88.0000) ..
    (184.0000,-88.0000) .. controls (122.6667,-88.0000) and (92.0000,-114.6667) ..
    (92.0000,-168.0000) .. controls (92.0000,-189.3333) and (109.6667,-223.6667)
    .. (145.0000,-271.0000) .. controls (137.6667,-302.3333) and
    (134.0000,-326.6667) .. (134.0000,-344.0000) .. controls (134.0000,-410.6667)
    and (162.0000,-444.0000) .. (218.0000,-444.0000) .. controls
    (264.0000,-444.0000) and (331.3333,-391.6667) .. (420.0000,-287.0000) ..
    controls (511.3333,-253.6667) and (621.3333,-204.0000) .. (750.0000,-138.0000)
    .. controls (822.6667,-177.3333) and (930.6667,-227.0000) ..
    (1074.0000,-287.0000) .. controls (1173.3333,-389.6667) and
    (1241.0000,-441.0000) .. (1277.0000,-441.0000) .. controls
    (1329.0000,-441.0000) and (1355.0000,-410.0000) .. (1355.0000,-348.0000) ..
    controls (1355.0000,-331.3333) and (1352.3333,-306.3333) ..
    (1347.0000,-273.0000) .. controls (1381.6667,-227.6667) and
    (1399.0000,-191.3333) .. (1399.0000,-164.0000) .. controls
    (1399.0000,-109.3333) and (1370.6667,-82.0000) .. (1314.0000,-82.0000) ..
    controls (1292.0000,-82.0000) and (1249.3333,-102.3333) ..
    (1186.0000,-143.0000) .. controls (1118.6667,-129.0000) and
    (1027.3333,-93.6667) .. (912.0000,-37.0000) .. controls (966.0000,-3.0000) and
    (1047.3333,47.3333) .. (1156.0000,114.0000) .. controls (1318.6667,133.3333)
    and (1400.0000,180.3333) .. (1400.0000,255.0000) --
    cycle(1158.0000,-1184.0000) .. controls (1158.0000,-1296.6667) and
    (1116.6667,-1385.3333) .. (1034.0000,-1450.0000) .. controls
    (958.0000,-1509.3333) and (862.0000,-1539.0000) .. (746.0000,-1539.0000) ..
    controls (630.0000,-1539.0000) and (534.0000,-1509.3333) ..
    (458.0000,-1450.0000) .. controls (375.3333,-1385.3333) and
    (334.0000,-1296.6667) .. (334.0000,-1184.0000) .. controls
    (334.0000,-1110.0000) and (347.3333,-1042.3333) .. (374.0000,-981.0000) ..
    controls (406.6667,-906.3333) and (426.0000,-848.6667) .. (432.0000,-808.0000)
    .. controls (433.3333,-798.6667) and (435.3333,-784.3333) ..
    (438.0000,-765.0000) -- (616.0000,-679.0000) .. controls (618.6667,-664.3333)
    and (625.3333,-643.6667) .. (636.0000,-617.0000) .. controls
    (662.0000,-605.0000) and (699.3333,-599.0000) .. (748.0000,-599.0000) ..
    controls (786.6667,-599.0000) and (822.3333,-605.3333) .. (855.0000,-618.0000)
    .. controls (860.3333,-632.0000) and (868.0000,-653.0000) ..
    (878.0000,-681.0000) -- (1051.0000,-764.0000) .. controls
    (1065.0000,-865.3333) and (1089.0000,-952.3333) .. (1123.0000,-1025.0000) ..
    controls (1146.3333,-1075.0000) and (1158.0000,-1128.0000) ..
    (1158.0000,-1184.0000) -- cycle(976.0000,-592.0000) -- (972.0000,-593.0000) ..
    controls (968.0000,-583.6667) and (962.0000,-570.3333) .. (954.0000,-553.0000)
    .. controls (918.6667,-487.0000) and (855.3333,-454.0000) ..
    (764.0000,-454.0000) .. controls (682.0000,-454.0000) and (630.3333,-460.0000)
    .. (609.0000,-472.0000) .. controls (590.3333,-482.6667) and
    (558.3333,-522.0000) .. (513.0000,-590.0000) -- (509.0000,-589.0000) ..
    controls (518.3333,-554.3333) and (528.3333,-523.3333) .. (539.0000,-496.0000)
    .. controls (586.3333,-456.0000) and (621.0000,-423.6667) ..
    (643.0000,-399.0000) .. controls (665.0000,-374.3333) and (698.3333,-362.0000)
    .. (743.0000,-362.0000) .. controls (799.0000,-362.0000) and
    (840.6667,-385.3333) .. (868.0000,-432.0000) .. controls (917.3333,-472.0000)
    and (942.6667,-493.0000) .. (944.0000,-495.0000) .. controls
    (950.6667,-504.3333) and (961.3333,-536.6667) .. (976.0000,-592.0000) --
    cycle(1349.0000,255.0000) .. controls (1349.0000,210.3333) and
    (1279.0000,179.6667) .. (1139.0000,163.0000) .. controls (1065.0000,117.0000)
    and (953.3333,49.0000) .. (804.0000,-41.0000) .. controls (895.3333,-85.6667)
    and (959.0000,-115.6667) .. (995.0000,-131.0000) .. controls
    (1067.6667,-162.3333) and (1134.6667,-184.3333) .. (1196.0000,-197.0000) ..
    controls (1262.0000,-154.3333) and (1301.3333,-133.0000) ..
    (1314.0000,-133.0000) .. controls (1336.6667,-133.0000) and
    (1348.0000,-143.3333) .. (1348.0000,-164.0000) .. controls
    (1348.0000,-180.6667) and (1329.6667,-212.3333) .. (1293.0000,-259.0000) ..
    controls (1300.3333,-303.0000) and (1304.0000,-332.6667) ..
    (1304.0000,-348.0000) .. controls (1304.0000,-376.6667) and
    (1293.3333,-390.0000) .. (1272.0000,-388.0000) .. controls
    (1240.0000,-375.3333) and (1183.6667,-327.3333) .. (1103.0000,-244.0000) ..
    controls (959.6667,-184.0000) and (842.3333,-129.3333) .. (751.0000,-80.0000)
    .. controls (605.6667,-154.6667) and (485.3333,-209.3333) ..
    (390.0000,-244.0000) .. controls (306.0000,-343.3333) and (248.6667,-393.0000)
    .. (218.0000,-393.0000) .. controls (196.0000,-393.0000) and
    (185.0000,-376.6667) .. (185.0000,-344.0000) .. controls (185.0000,-328.6667)
    and (190.0000,-300.3333) .. (200.0000,-259.0000) .. controls
    (162.0000,-209.0000) and (143.0000,-178.6667) .. (143.0000,-168.0000) ..
    controls (143.0000,-148.6667) and (156.6667,-139.0000) .. (184.0000,-139.0000)
    .. controls (205.3333,-139.0000) and (238.3333,-158.3333) ..
    (283.0000,-197.0000) .. controls (378.3333,-177.6667) and (513.3333,-125.6667)
    .. (688.0000,-41.0000) .. controls (552.0000,35.6667) and (447.0000,101.3333)
    .. (373.0000,156.0000) .. controls (294.3333,167.3333) and (248.6667,174.6667)
    .. (236.0000,178.0000) .. controls (172.6667,194.6667) and (141.0000,219.6667)
    .. (141.0000,253.0000) .. controls (141.0000,282.3333) and (179.3333,297.6667)
    .. (256.0000,299.0000) .. controls (292.0000,352.3333) and (319.3333,379.0000)
    .. (338.0000,379.0000) .. controls (365.3333,379.0000) and (385.3333,335.6667)
    .. (398.0000,249.0000) .. controls (502.6667,153.0000) and (616.6667,69.3333)
    .. (740.0000,-2.0000) .. controls (847.3333,57.3333) and (960.0000,135.6667)
    .. (1078.0000,233.0000) .. controls (1115.3333,330.3333) and
    (1142.0000,379.0000) .. (1158.0000,379.0000) .. controls (1174.6667,379.0000)
    and (1201.6667,356.0000) .. (1239.0000,310.0000) .. controls
    (1312.3333,297.3333) and (1349.0000,279.0000) .. (1349.0000,255.0000) --
    cycle(1052.0000,-987.0000) .. controls (1052.0000,-891.6667) and
    (1013.0000,-844.0000) .. (935.0000,-844.0000) .. controls (856.3333,-844.0000)
    and (817.0000,-888.6667) .. (817.0000,-978.0000) .. controls
    (817.0000,-1064.0000) and (857.3333,-1107.0000) .. (938.0000,-1107.0000) ..
    controls (1014.0000,-1107.0000) and (1052.0000,-1067.0000) ..
    (1052.0000,-987.0000) -- cycle(849.0000,-756.0000) .. controls
    (849.0000,-711.3333) and (825.0000,-689.0000) .. (777.0000,-689.0000) ..
    controls (767.6667,-689.0000) and (757.6667,-691.3333) .. (747.0000,-696.0000)
    .. controls (736.3333,-691.3333) and (726.0000,-689.0000) ..
    (716.0000,-689.0000) .. controls (668.6667,-689.0000) and (645.0000,-711.0000)
    .. (645.0000,-755.0000) .. controls (645.0000,-772.3333) and
    (657.3333,-795.6667) .. (682.0000,-825.0000) .. controls (684.0000,-827.6667)
    and (698.3333,-848.6667) .. (725.0000,-888.0000) .. controls
    (731.6667,-898.0000) and (739.0000,-903.0000) .. (747.0000,-903.0000) ..
    controls (755.0000,-903.0000) and (762.3333,-898.0000) .. (769.0000,-888.0000)
    .. controls (777.6667,-873.3333) and (792.0000,-852.3333) ..
    (812.0000,-825.0000) .. controls (836.6667,-795.6667) and (849.0000,-772.6667)
    .. (849.0000,-756.0000) -- cycle(681.0000,-987.0000) .. controls
    (681.0000,-891.6667) and (641.6667,-844.0000) .. (563.0000,-844.0000) ..
    controls (485.6667,-844.0000) and (447.0000,-888.6667) .. (447.0000,-978.0000)
    .. controls (447.0000,-1064.0000) and (486.6667,-1107.0000) ..
    (566.0000,-1107.0000) .. controls (642.6667,-1107.0000) and
    (681.0000,-1067.0000) .. (681.0000,-987.0000) -- cycle(797.0000,-758.0000) ..
    controls (797.0000,-752.0000) and (780.3333,-775.3333) .. (747.0000,-828.0000)
    .. controls (713.0000,-776.0000) and (696.0000,-751.6667) ..
    (696.0000,-755.0000) .. controls (696.0000,-745.0000) and (702.6667,-740.0000)
    .. (716.0000,-740.0000) .. controls (719.3333,-740.0000) and
    (729.6667,-744.0000) .. (747.0000,-752.0000) .. controls (762.3333,-744.0000)
    and (772.3333,-740.0000) .. (777.0000,-740.0000) .. controls
    (790.3333,-740.0000) and (797.0000,-746.0000) .. (797.0000,-758.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2621.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1886.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1270.0000,-62.0000) .. controls
    (1270.0000,-20.6667) and (1249.3333,-0.0000) .. (1208.0000,0.0000) --
    (366.0000,0.0000) .. controls (292.0000,0.0000) and (230.3333,-14.6667) ..
    (181.0000,-44.0000) .. controls (121.0000,-80.0000) and (91.0000,-132.3333) ..
    (91.0000,-201.0000) .. controls (91.0000,-271.0000) and (123.3333,-338.6667)
    .. (188.0000,-404.0000) -- (1013.0000,-1237.0000) .. controls
    (1044.3333,-1268.3333) and (1060.0000,-1296.3333) .. (1060.0000,-1321.0000) ..
    controls (1060.0000,-1344.3333) and (1045.6667,-1363.6667) ..
    (1017.0000,-1379.0000) .. controls (993.0000,-1391.6667) and
    (968.3333,-1398.0000) .. (943.0000,-1398.0000) -- (285.0000,-1398.0000) ..
    controls (338.3333,-1341.3333) and (390.0000,-1265.6667) ..
    (440.0000,-1171.0000) .. controls (496.0000,-1065.0000) and
    (524.0000,-979.6667) .. (524.0000,-915.0000) .. controls (524.0000,-873.0000)
    and (503.3333,-852.0000) .. (462.0000,-852.0000) .. controls
    (436.6667,-852.0000) and (419.3333,-861.3333) .. (410.0000,-880.0000) ..
    controls (404.6667,-900.0000) and (399.3333,-920.0000) .. (394.0000,-940.0000)
    .. controls (360.6667,-1058.6667) and (321.6667,-1148.6667) ..
    (277.0000,-1210.0000) .. controls (249.6667,-1247.3333) and
    (182.0000,-1316.3333) .. (74.0000,-1417.0000) .. controls (58.0000,-1432.3333)
    and (50.0000,-1448.6667) .. (50.0000,-1466.0000) .. controls
    (50.0000,-1504.6667) and (73.0000,-1524.0000) .. (119.0000,-1524.0000) --
    (943.0000,-1524.0000) .. controls (1004.3333,-1524.0000) and
    (1059.0000,-1506.0000) .. (1107.0000,-1470.0000) .. controls
    (1158.3333,-1430.0000) and (1184.0000,-1380.3333) .. (1184.0000,-1321.0000) ..
    controls (1184.0000,-1262.3333) and (1156.3333,-1205.0000) ..
    (1101.0000,-1149.0000) -- (276.0000,-315.0000) .. controls
    (235.3333,-273.6667) and (215.0000,-235.6667) .. (215.0000,-201.0000) ..
    controls (215.0000,-150.3333) and (265.3333,-125.0000) .. (366.0000,-125.0000)
    -- (1208.0000,-125.0000) .. controls (1249.3333,-125.0000) and
    (1270.0000,-104.0000) .. (1270.0000,-62.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2622.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1848.0000,-582.0000) -- (1198.0000,-582.0000) .. controls
    (1198.0000,-651.3333) and (1169.3333,-702.0000) .. (1112.0000,-734.0000) --
    (1437.0000,-1297.0000) .. controls (1562.3333,-1225.0000) and
    (1661.6667,-1126.6667) .. (1735.0000,-1002.0000) .. controls
    (1810.3333,-873.3333) and (1848.0000,-733.3333) .. (1848.0000,-582.0000) --
    cycle(1148.0000,-582.0000) .. controls (1148.0000,-546.0000) and
    (1136.3333,-516.3333) .. (1113.0000,-493.0000) .. controls
    (1089.6667,-469.6667) and (1060.0000,-458.0000) .. (1024.0000,-458.0000) ..
    controls (988.0000,-458.0000) and (958.3333,-469.6667) .. (935.0000,-493.0000)
    .. controls (911.6667,-516.3333) and (900.0000,-546.0000) ..
    (900.0000,-582.0000) .. controls (900.0000,-618.0000) and (911.6667,-647.6667)
    .. (935.0000,-671.0000) .. controls (958.3333,-694.3333) and
    (988.0000,-706.0000) .. (1024.0000,-706.0000) .. controls
    (1060.0000,-706.0000) and (1089.6667,-694.3333) .. (1113.0000,-671.0000) ..
    controls (1136.3333,-647.6667) and (1148.0000,-618.0000) ..
    (1148.0000,-582.0000) -- cycle(936.0000,-734.0000) .. controls
    (878.6667,-702.0000) and (850.0000,-651.3333) .. (850.0000,-582.0000) --
    (200.0000,-582.0000) .. controls (200.0000,-733.3333) and (237.6667,-873.3333)
    .. (313.0000,-1002.0000) .. controls (386.3333,-1126.6667) and
    (485.6667,-1225.0000) .. (611.0000,-1297.0000) -- (936.0000,-734.0000) --
    cycle(1437.0000,133.0000) .. controls (1310.3333,205.6667) and
    (1172.6667,242.0000) .. (1024.0000,242.0000) .. controls (875.3333,242.0000)
    and (737.6667,205.6667) .. (611.0000,133.0000) -- (936.0000,-430.0000) ..
    controls (962.0000,-415.3333) and (991.3333,-408.0000) ..
    (1024.0000,-408.0000) .. controls (1055.3333,-408.0000) and
    (1084.3333,-415.3333) .. (1111.0000,-430.0000) -- (1437.0000,133.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2623.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1809.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1955.0000,-311.0000) ..
    controls (1923.6667,-411.6667) and (1872.6667,-497.0000) ..
    (1802.0000,-567.0000) .. controls (1722.0000,-646.3333) and
    (1633.3333,-686.0000) .. (1536.0000,-686.0000) .. controls
    (1475.3333,-686.0000) and (1415.0000,-670.3333) .. (1355.0000,-639.0000) ..
    controls (1295.0000,-607.6667) and (1247.0000,-567.3333) ..
    (1211.0000,-518.0000) -- (1140.0000,-555.0000) .. controls
    (1142.0000,-564.3333) and (1143.0000,-573.3333) .. (1143.0000,-582.0000) ..
    controls (1143.0000,-643.3333) and (1114.6667,-681.6667) ..
    (1058.0000,-697.0000) -- (1061.0000,-777.0000) .. controls
    (1161.0000,-789.6667) and (1244.0000,-830.3333) .. (1310.0000,-899.0000) ..
    controls (1378.6667,-970.3333) and (1413.0000,-1055.3333) ..
    (1413.0000,-1154.0000) .. controls (1413.0000,-1287.3333) and
    (1360.0000,-1411.0000) .. (1254.0000,-1525.0000) .. controls
    (1332.0000,-1474.3333) and (1397.3333,-1406.6667) .. (1450.0000,-1322.0000) ..
    controls (1506.0000,-1231.3333) and (1534.0000,-1142.0000) ..
    (1534.0000,-1054.0000) .. controls (1534.0000,-978.6667) and
    (1511.6667,-907.0000) .. (1467.0000,-839.0000) .. controls
    (1477.6667,-839.6667) and (1486.6667,-840.0000) .. (1494.0000,-840.0000) ..
    controls (1622.0000,-840.0000) and (1731.3333,-782.6667) ..
    (1822.0000,-668.0000) .. controls (1904.0000,-563.3333) and
    (1948.3333,-444.3333) .. (1955.0000,-311.0000) -- cycle(1254.0000,-948.0000)
    .. controls (1234.0000,-927.3333) and (1210.3333,-910.0000) ..
    (1183.0000,-896.0000) .. controls (1133.0000,-920.6667) and
    (1080.0000,-933.0000) .. (1024.0000,-933.0000) .. controls
    (968.0000,-933.0000) and (915.0000,-920.6667) .. (865.0000,-896.0000) ..
    controls (837.6667,-910.0000) and (814.0000,-927.3333) .. (794.0000,-948.0000)
    .. controls (864.0000,-991.3333) and (940.6667,-1013.0000) ..
    (1024.0000,-1013.0000) .. controls (1107.3333,-1013.0000) and
    (1184.0000,-991.3333) .. (1254.0000,-948.0000) -- cycle(1455.0000,-594.0000)
    .. controls (1455.0000,-414.0000) and (1380.6667,-283.6667) ..
    (1232.0000,-203.0000) .. controls (1225.3333,-229.6667) and
    (1221.3333,-258.3333) .. (1220.0000,-289.0000) .. controls
    (1317.3333,-353.6667) and (1369.0000,-445.3333) .. (1375.0000,-564.0000) ..
    controls (1401.6667,-580.6667) and (1428.3333,-592.6667) ..
    (1455.0000,-600.0000) -- (1455.0000,-594.0000) -- cycle(990.0000,-697.0000) ..
    controls (933.3333,-681.6667) and (905.0000,-643.3333) .. (905.0000,-582.0000)
    .. controls (905.0000,-573.3333) and (906.0000,-564.3333) ..
    (908.0000,-555.0000) -- (837.0000,-518.0000) .. controls (801.0000,-567.3333)
    and (753.0000,-607.6667) .. (693.0000,-639.0000) .. controls
    (633.0000,-670.3333) and (572.6667,-686.0000) .. (512.0000,-686.0000) ..
    controls (414.6667,-686.0000) and (326.0000,-646.3333) .. (246.0000,-567.0000)
    .. controls (175.3333,-497.0000) and (124.3333,-411.6667) ..
    (93.0000,-311.0000) .. controls (99.6667,-450.3333) and (147.0000,-572.6667)
    .. (235.0000,-678.0000) .. controls (331.0000,-793.3333) and
    (446.3333,-847.0000) .. (581.0000,-839.0000) .. controls (536.3333,-907.0000)
    and (514.0000,-978.6667) .. (514.0000,-1054.0000) .. controls
    (514.0000,-1142.0000) and (542.0000,-1231.3333) .. (598.0000,-1322.0000) ..
    controls (650.6667,-1406.6667) and (716.0000,-1474.3333) ..
    (794.0000,-1525.0000) .. controls (688.0000,-1411.0000) and
    (635.0000,-1287.3333) .. (635.0000,-1154.0000) .. controls
    (635.0000,-1055.3333) and (669.3333,-970.3333) .. (738.0000,-899.0000) ..
    controls (804.0000,-830.3333) and (887.0000,-789.6667) .. (987.0000,-777.0000)
    -- (990.0000,-697.0000) -- cycle(1725.0000,87.0000) .. controls
    (1637.0000,132.3333) and (1541.3333,155.0000) .. (1438.0000,155.0000) ..
    controls (1237.3333,155.0000) and (1099.3333,79.6667) .. (1024.0000,-71.0000)
    .. controls (948.6667,79.6667) and (810.6667,155.0000) .. (610.0000,155.0000)
    .. controls (506.6667,155.0000) and (411.0000,132.3333) .. (323.0000,87.0000)
    .. controls (373.0000,98.3333) and (423.0000,104.0000) .. (473.0000,104.0000)
    .. controls (591.6667,104.0000) and (692.6667,71.0000) .. (776.0000,5.0000) ..
    controls (864.0000,-65.0000) and (908.0000,-168.6667) .. (908.0000,-306.0000)
    .. controls (908.0000,-351.3333) and (896.6667,-400.6667) ..
    (874.0000,-454.0000) -- (940.0000,-495.0000) .. controls (962.6667,-473.6667)
    and (990.6667,-463.0000) .. (1024.0000,-463.0000) .. controls
    (1057.3333,-463.0000) and (1085.3333,-473.6667) .. (1108.0000,-495.0000) --
    (1174.0000,-454.0000) .. controls (1151.3333,-400.6667) and
    (1140.0000,-351.3333) .. (1140.0000,-306.0000) .. controls
    (1140.0000,-168.6667) and (1184.0000,-65.0000) .. (1272.0000,5.0000) ..
    controls (1355.3333,71.0000) and (1456.3333,104.0000) .. (1575.0000,104.0000)
    .. controls (1625.0000,104.0000) and (1675.0000,98.3333) ..
    (1725.0000,87.0000) -- cycle(828.0000,-289.0000) .. controls
    (826.6667,-260.3333) and (822.3333,-231.6667) .. (815.0000,-203.0000) ..
    controls (667.0000,-283.6667) and (593.0000,-416.0000) .. (593.0000,-600.0000)
    .. controls (620.3333,-592.6667) and (647.0000,-580.6667) ..
    (673.0000,-564.0000) .. controls (679.0000,-445.3333) and (730.6667,-353.6667)
    .. (828.0000,-289.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2624.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,-1491.0000) ..
    controls (2016.0000,-1471.0000) and (2000.6667,-1453.3333) ..
    (1970.0000,-1438.0000) .. controls (1943.3333,-1424.6667) and
    (1919.0000,-1418.0000) .. (1897.0000,-1418.0000) .. controls
    (1866.3333,-1418.0000) and (1829.6667,-1424.0000) .. (1787.0000,-1436.0000) ..
    controls (1751.6667,-1446.6667) and (1716.0000,-1457.3333) ..
    (1680.0000,-1468.0000) .. controls (1678.6667,-1468.6667) and
    (1677.0000,-1469.0000) .. (1675.0000,-1469.0000) .. controls
    (1665.0000,-1469.0000) and (1658.6667,-1464.0000) .. (1656.0000,-1454.0000) --
    (1660.0000,-1449.0000) .. controls (1723.3333,-1413.0000) and
    (1794.0000,-1395.0000) .. (1872.0000,-1395.0000) .. controls
    (1877.3333,-1395.0000) and (1884.0000,-1395.3333) .. (1892.0000,-1396.0000) ..
    controls (1892.6667,-1344.0000) and (1856.0000,-1318.0000) ..
    (1782.0000,-1318.0000) .. controls (1723.3333,-1318.0000) and
    (1677.6667,-1325.0000) .. (1645.0000,-1339.0000) .. controls
    (1639.6667,-1341.0000) and (1622.0000,-1351.6667) .. (1592.0000,-1371.0000) ..
    controls (1564.6667,-1388.3333) and (1549.6667,-1397.0000) ..
    (1547.0000,-1397.0000) .. controls (1540.3333,-1397.0000) and
    (1536.3333,-1394.3333) .. (1535.0000,-1389.0000) .. controls
    (1539.6667,-1370.3333) and (1565.3333,-1350.6667) .. (1612.0000,-1330.0000) ..
    controls (1655.3333,-1311.3333) and (1688.3333,-1302.0000) ..
    (1711.0000,-1302.0000) .. controls (1713.6667,-1302.0000) and
    (1716.6667,-1302.3333) .. (1720.0000,-1303.0000) .. controls
    (1698.0000,-1248.3333) and (1652.6667,-1221.0000) .. (1584.0000,-1221.0000) ..
    controls (1533.3333,-1221.0000) and (1489.0000,-1236.3333) ..
    (1451.0000,-1267.0000) .. controls (1413.6667,-1298.3333) and
    (1394.3333,-1314.0000) .. (1393.0000,-1314.0000) .. controls
    (1389.0000,-1314.0000) and (1387.0000,-1311.6667) .. (1387.0000,-1307.0000) ..
    controls (1387.0000,-1293.6667) and (1403.3333,-1274.0000) ..
    (1436.0000,-1248.0000) .. controls (1468.6667,-1222.0000) and
    (1492.0000,-1209.3333) .. (1506.0000,-1210.0000) .. controls
    (1487.3333,-1181.3333) and (1449.3333,-1165.3333) .. (1392.0000,-1162.0000) ..
    controls (1362.6667,-1109.3333) and (1280.0000,-1060.3333) ..
    (1144.0000,-1015.0000) .. controls (1192.6667,-983.0000) and
    (1217.0000,-947.0000) .. (1217.0000,-907.0000) .. controls
    (1217.0000,-849.6667) and (1189.3333,-801.3333) .. (1134.0000,-762.0000) ..
    controls (1198.6667,-727.3333) and (1231.0000,-682.0000) ..
    (1231.0000,-626.0000) .. controls (1231.0000,-570.0000) and
    (1197.6667,-522.6667) .. (1131.0000,-484.0000) .. controls
    (1171.0000,-455.3333) and (1191.0000,-420.3333) .. (1191.0000,-379.0000) ..
    controls (1191.0000,-330.3333) and (1163.0000,-286.3333) ..
    (1107.0000,-247.0000) .. controls (1166.3333,-209.6667) and
    (1196.0000,-172.0000) .. (1196.0000,-134.0000) .. controls
    (1196.0000,-90.6667) and (1167.0000,-57.3333) .. (1109.0000,-34.0000) ..
    controls (1141.6667,-9.3333) and (1158.0000,21.3333) .. (1158.0000,58.0000) ..
    controls (1158.0000,88.6667) and (1134.3333,118.6667) .. (1087.0000,148.0000)
    .. controls (1107.0000,162.6667) and (1131.0000,180.0000) ..
    (1159.0000,200.0000) -- (1148.0000,223.0000) .. controls (1112.6667,213.6667)
    and (1078.0000,202.3333) .. (1044.0000,189.0000) -- (1044.0000,410.0000) --
    (1004.0000,410.0000) -- (1004.0000,189.0000) .. controls (970.0000,202.3333)
    and (935.3333,213.6667) .. (900.0000,223.0000) -- (889.0000,200.0000) ..
    controls (902.3333,190.0000) and (926.3333,172.6667) .. (961.0000,148.0000) ..
    controls (913.6667,118.6667) and (890.0000,88.6667) .. (890.0000,58.0000) ..
    controls (890.0000,21.3333) and (906.3333,-9.3333) .. (939.0000,-34.0000) ..
    controls (881.0000,-57.3333) and (852.0000,-90.6667) .. (852.0000,-134.0000)
    .. controls (852.0000,-172.0000) and (881.6667,-209.6667) ..
    (941.0000,-247.0000) .. controls (885.0000,-286.3333) and (857.0000,-330.3333)
    .. (857.0000,-379.0000) .. controls (857.0000,-420.3333) and
    (877.0000,-455.3333) .. (917.0000,-484.0000) .. controls (850.3333,-522.6667)
    and (817.0000,-570.0000) .. (817.0000,-626.0000) .. controls
    (817.0000,-682.0000) and (849.3333,-727.3333) .. (914.0000,-762.0000) ..
    controls (858.6667,-801.3333) and (831.0000,-849.6667) .. (831.0000,-907.0000)
    .. controls (831.0000,-947.0000) and (855.3333,-983.0000) ..
    (904.0000,-1015.0000) .. controls (768.0000,-1060.3333) and
    (685.3333,-1109.3333) .. (656.0000,-1162.0000) .. controls
    (598.6667,-1165.3333) and (560.6667,-1181.3333) .. (542.0000,-1210.0000) ..
    controls (556.0000,-1209.3333) and (579.3333,-1222.0000) ..
    (612.0000,-1248.0000) .. controls (644.6667,-1274.0000) and
    (661.0000,-1293.6667) .. (661.0000,-1307.0000) .. controls
    (661.0000,-1311.6667) and (659.0000,-1314.0000) .. (655.0000,-1314.0000) ..
    controls (653.6667,-1314.0000) and (634.0000,-1298.3333) ..
    (596.0000,-1267.0000) .. controls (558.6667,-1236.3333) and
    (514.6667,-1221.0000) .. (464.0000,-1221.0000) .. controls
    (395.3333,-1221.0000) and (350.0000,-1248.3333) .. (328.0000,-1303.0000) ..
    controls (331.3333,-1302.3333) and (334.3333,-1302.0000) ..
    (337.0000,-1302.0000) .. controls (359.6667,-1302.0000) and
    (392.6667,-1311.3333) .. (436.0000,-1330.0000) .. controls
    (482.6667,-1350.6667) and (508.3333,-1370.3333) .. (513.0000,-1389.0000) ..
    controls (511.6667,-1394.3333) and (507.6667,-1397.0000) ..
    (501.0000,-1397.0000) .. controls (498.3333,-1397.0000) and
    (483.3333,-1388.3333) .. (456.0000,-1371.0000) .. controls
    (426.0000,-1351.6667) and (408.3333,-1341.0000) .. (403.0000,-1339.0000) ..
    controls (370.3333,-1325.0000) and (324.6667,-1318.0000) ..
    (266.0000,-1318.0000) .. controls (192.0000,-1318.0000) and
    (155.3333,-1344.0000) .. (156.0000,-1396.0000) .. controls
    (164.0000,-1395.3333) and (170.6667,-1395.0000) .. (176.0000,-1395.0000) ..
    controls (254.0000,-1395.0000) and (324.6667,-1413.0000) ..
    (388.0000,-1449.0000) -- (392.0000,-1454.0000) .. controls
    (389.3333,-1464.0000) and (383.0000,-1469.0000) .. (373.0000,-1469.0000) ..
    controls (371.6667,-1469.0000) and (370.0000,-1468.6667) ..
    (368.0000,-1468.0000) .. controls (332.0000,-1457.3333) and
    (296.3333,-1446.6667) .. (261.0000,-1436.0000) .. controls
    (218.3333,-1424.0000) and (181.6667,-1418.0000) .. (151.0000,-1418.0000) ..
    controls (129.0000,-1418.0000) and (104.6667,-1424.6667) ..
    (78.0000,-1438.0000) .. controls (47.3333,-1453.3333) and (32.0000,-1471.0000)
    .. (32.0000,-1491.0000) -- (32.0000,-1574.0000) -- (895.0000,-1574.0000) ..
    controls (885.6667,-1555.3333) and (881.0000,-1535.6667) ..
    (881.0000,-1515.0000) .. controls (881.0000,-1457.0000) and
    (916.3333,-1423.3333) .. (987.0000,-1414.0000) -- (987.0000,-1261.0000) ..
    controls (987.0000,-1195.6667) and (954.3333,-1163.0000) ..
    (889.0000,-1163.0000) .. controls (863.0000,-1163.0000) and
    (830.3333,-1174.3333) .. (791.0000,-1197.0000) .. controls
    (815.0000,-1210.3333) and (838.0000,-1234.0000) .. (860.0000,-1268.0000) ..
    controls (854.6667,-1270.6667) and (846.6667,-1274.0000) ..
    (836.0000,-1278.0000) .. controls (812.0000,-1246.0000) and
    (787.6667,-1220.0000) .. (763.0000,-1200.0000) .. controls
    (775.6667,-1180.0000) and (806.6667,-1159.3333) .. (856.0000,-1138.0000) ..
    controls (905.3333,-1119.3333) and (954.6667,-1100.6667) ..
    (1004.0000,-1082.0000) -- (1004.0000,-1460.0000) .. controls
    (967.3333,-1468.6667) and (949.0000,-1487.3333) .. (949.0000,-1516.0000) ..
    controls (949.0000,-1533.3333) and (957.0000,-1547.3333) ..
    (973.0000,-1558.0000) .. controls (989.0000,-1568.6667) and
    (1006.0000,-1574.0000) .. (1024.0000,-1574.0000) .. controls
    (1042.0000,-1574.0000) and (1059.0000,-1568.6667) .. (1075.0000,-1558.0000) ..
    controls (1091.0000,-1547.3333) and (1099.0000,-1533.3333) ..
    (1099.0000,-1516.0000) .. controls (1099.0000,-1487.3333) and
    (1080.6667,-1468.6667) .. (1044.0000,-1460.0000) -- (1044.0000,-1082.0000) ..
    controls (1093.3333,-1100.6667) and (1142.6667,-1119.3333) ..
    (1192.0000,-1138.0000) .. controls (1241.3333,-1159.3333) and
    (1272.3333,-1180.0000) .. (1285.0000,-1200.0000) .. controls
    (1260.3333,-1220.0000) and (1236.0000,-1246.0000) .. (1212.0000,-1278.0000) ..
    controls (1208.6667,-1276.6667) and (1200.6667,-1273.3333) ..
    (1188.0000,-1268.0000) .. controls (1210.0000,-1234.0000) and
    (1233.0000,-1210.3333) .. (1257.0000,-1197.0000) .. controls
    (1217.6667,-1174.3333) and (1185.0000,-1163.0000) .. (1159.0000,-1163.0000) ..
    controls (1093.6667,-1163.0000) and (1061.0000,-1195.6667) ..
    (1061.0000,-1261.0000) -- (1061.0000,-1414.0000) .. controls
    (1131.6667,-1423.3333) and (1167.0000,-1457.0000) .. (1167.0000,-1515.0000) ..
    controls (1167.0000,-1535.6667) and (1162.3333,-1555.3333) ..
    (1153.0000,-1574.0000) -- (2016.0000,-1574.0000) -- (2016.0000,-1491.0000) --
    cycle(988.0000,-1059.0000) .. controls (894.6667,-1093.6667) and
    (836.0000,-1117.3333) .. (812.0000,-1130.0000) .. controls
    (756.6667,-1159.3333) and (729.0000,-1191.0000) .. (729.0000,-1225.0000) ..
    controls (729.0000,-1239.0000) and (738.6667,-1256.6667) ..
    (758.0000,-1278.0000) .. controls (778.0000,-1299.3333) and
    (795.0000,-1310.0000) .. (809.0000,-1310.0000) .. controls
    (821.6667,-1310.0000) and (838.6667,-1305.3333) .. (860.0000,-1296.0000) ..
    controls (881.3333,-1286.6667) and (897.3333,-1282.0000) ..
    (908.0000,-1282.0000) .. controls (931.3333,-1282.0000) and
    (943.0000,-1290.3333) .. (943.0000,-1307.0000) .. controls
    (943.0000,-1326.3333) and (925.6667,-1343.0000) .. (891.0000,-1357.0000) ..
    controls (863.0000,-1367.6667) and (837.0000,-1373.0000) ..
    (813.0000,-1373.0000) .. controls (774.3333,-1373.0000) and
    (739.6667,-1360.3333) .. (709.0000,-1335.0000) .. controls
    (678.3333,-1309.6667) and (663.0000,-1278.0000) .. (663.0000,-1240.0000) ..
    controls (663.0000,-1186.0000) and (692.3333,-1141.6667) ..
    (751.0000,-1107.0000) .. controls (781.6667,-1088.3333) and
    (842.6667,-1063.6667) .. (934.0000,-1033.0000) .. controls
    (950.0000,-1041.6667) and (968.0000,-1050.3333) .. (988.0000,-1059.0000) --
    cycle(1191.0000,-907.0000) .. controls (1191.0000,-942.3333) and
    (1164.6667,-975.0000) .. (1112.0000,-1005.0000) .. controls
    (1086.6667,-996.3333) and (1067.6667,-989.6667) .. (1055.0000,-985.0000) ..
    controls (1105.6667,-957.6667) and (1131.0000,-924.3333) ..
    (1131.0000,-885.0000) .. controls (1131.0000,-850.3333) and
    (1106.3333,-820.6667) .. (1057.0000,-796.0000) .. controls
    (1068.3333,-791.3333) and (1085.0000,-784.3333) .. (1107.0000,-775.0000) ..
    controls (1163.0000,-810.3333) and (1191.0000,-854.3333) ..
    (1191.0000,-907.0000) -- cycle(1105.0000,-885.0000) .. controls
    (1105.0000,-914.3333) and (1084.6667,-940.0000) .. (1044.0000,-962.0000) --
    (1044.0000,-819.0000) .. controls (1084.6667,-839.0000) and
    (1105.0000,-861.0000) .. (1105.0000,-885.0000) -- cycle(1004.0000,-819.0000)
    -- (1004.0000,-962.0000) .. controls (963.3333,-940.0000) and
    (943.0000,-914.3333) .. (943.0000,-885.0000) .. controls (943.0000,-861.0000)
    and (963.3333,-839.0000) .. (1004.0000,-819.0000) --
    cycle(1385.0000,-1240.0000) .. controls (1385.0000,-1278.0000) and
    (1369.6667,-1309.6667) .. (1339.0000,-1335.0000) .. controls
    (1308.3333,-1360.3333) and (1273.6667,-1373.0000) .. (1235.0000,-1373.0000) ..
    controls (1211.0000,-1373.0000) and (1185.0000,-1367.6667) ..
    (1157.0000,-1357.0000) .. controls (1122.3333,-1343.0000) and
    (1105.0000,-1326.3333) .. (1105.0000,-1307.0000) .. controls
    (1105.0000,-1290.3333) and (1116.6667,-1282.0000) .. (1140.0000,-1282.0000) ..
    controls (1150.6667,-1282.0000) and (1166.6667,-1286.6667) ..
    (1188.0000,-1296.0000) .. controls (1209.3333,-1305.3333) and
    (1226.3333,-1310.0000) .. (1239.0000,-1310.0000) .. controls
    (1253.0000,-1310.0000) and (1269.6667,-1299.3333) .. (1289.0000,-1278.0000) ..
    controls (1309.0000,-1256.6667) and (1319.0000,-1239.0000) ..
    (1319.0000,-1225.0000) .. controls (1319.0000,-1185.6667) and
    (1279.0000,-1148.3333) .. (1199.0000,-1113.0000) .. controls
    (1125.0000,-1084.3333) and (1051.0000,-1055.3333) .. (977.0000,-1026.0000) ..
    controls (897.0000,-989.3333) and (857.0000,-949.6667) .. (857.0000,-907.0000)
    .. controls (857.0000,-857.0000) and (881.6667,-815.0000) ..
    (931.0000,-781.0000) .. controls (977.0000,-757.0000) and
    (1023.3333,-732.6667) .. (1070.0000,-708.0000) .. controls
    (1119.3333,-681.3333) and (1144.0000,-651.6667) .. (1144.0000,-619.0000) ..
    controls (1144.0000,-580.3333) and (1100.3333,-542.3333) ..
    (1013.0000,-505.0000) .. controls (926.3333,-468.3333) and
    (883.0000,-426.3333) .. (883.0000,-379.0000) .. controls (883.0000,-339.6667)
    and (904.3333,-304.6667) .. (947.0000,-274.0000) .. controls
    (950.3333,-271.3333) and (990.3333,-248.6667) .. (1067.0000,-206.0000) ..
    controls (1109.6667,-182.6667) and (1131.0000,-160.0000) ..
    (1131.0000,-138.0000) .. controls (1131.0000,-110.0000) and
    (1095.0000,-80.6667) .. (1023.0000,-50.0000) .. controls (951.6667,-19.3333)
    and (916.0000,16.6667) .. (916.0000,58.0000) .. controls (916.0000,96.0000)
    and (969.6667,134.3333) .. (1077.0000,173.0000) .. controls
    (1001.6667,119.6667) and (964.0000,81.0000) .. (964.0000,57.0000) .. controls
    (964.0000,14.3333) and (998.3333,-20.0000) .. (1067.0000,-46.0000) .. controls
    (1135.6667,-72.0000) and (1170.0000,-101.3333) .. (1170.0000,-134.0000) ..
    controls (1170.0000,-166.6667) and (1130.0000,-205.3333) ..
    (1050.0000,-250.0000) .. controls (970.6667,-294.6667) and
    (931.0000,-333.6667) .. (931.0000,-367.0000) .. controls (931.0000,-397.0000)
    and (954.6667,-424.6667) .. (1002.0000,-450.0000) .. controls
    (1046.0000,-472.0000) and (1090.0000,-494.0000) .. (1134.0000,-516.0000) ..
    controls (1181.3333,-546.6667) and (1205.0000,-583.3333) ..
    (1205.0000,-626.0000) .. controls (1205.0000,-670.0000) and
    (1180.0000,-706.0000) .. (1130.0000,-734.0000) .. controls
    (1084.0000,-754.6667) and (1038.0000,-775.3333) .. (992.0000,-796.0000) ..
    controls (942.0000,-820.6667) and (917.0000,-850.3333) .. (917.0000,-885.0000)
    .. controls (917.0000,-933.0000) and (957.3333,-973.3333) ..
    (1038.0000,-1006.0000) .. controls (1113.3333,-1033.3333) and
    (1188.6667,-1061.0000) .. (1264.0000,-1089.0000) .. controls
    (1344.6667,-1127.6667) and (1385.0000,-1178.0000) .. (1385.0000,-1240.0000) --
    cycle(1118.0000,-619.0000) .. controls (1118.0000,-643.0000) and
    (1093.3333,-667.3333) .. (1044.0000,-692.0000) -- (1044.0000,-547.0000) ..
    controls (1093.3333,-569.6667) and (1118.0000,-593.6667) ..
    (1118.0000,-619.0000) -- cycle(1004.0000,-547.0000) -- (1004.0000,-692.0000)
    .. controls (954.6667,-667.3333) and (930.0000,-643.0000) ..
    (930.0000,-619.0000) .. controls (930.0000,-593.6667) and (954.6667,-569.6667)
    .. (1004.0000,-547.0000) -- cycle(994.0000,-716.0000) .. controls
    (970.6667,-727.3333) and (952.3333,-737.0000) .. (939.0000,-745.0000) ..
    controls (875.0000,-714.3333) and (843.0000,-674.6667) .. (843.0000,-626.0000)
    .. controls (843.0000,-576.6667) and (876.0000,-534.6667) ..
    (942.0000,-500.0000) .. controls (956.0000,-508.0000) and (972.3333,-516.0000)
    .. (991.0000,-524.0000) .. controls (933.0000,-550.6667) and
    (904.0000,-582.3333) .. (904.0000,-619.0000) .. controls (904.0000,-653.0000)
    and (934.0000,-685.3333) .. (994.0000,-716.0000) -- cycle(1165.0000,-379.0000)
    .. controls (1165.0000,-415.6667) and (1145.3333,-446.3333) ..
    (1106.0000,-471.0000) .. controls (1092.0000,-463.6667) and
    (1074.6667,-455.3333) .. (1054.0000,-446.0000) .. controls
    (1096.0000,-422.6667) and (1117.0000,-396.3333) .. (1117.0000,-367.0000) ..
    controls (1117.0000,-338.3333) and (1094.6667,-309.6667) ..
    (1050.0000,-281.0000) .. controls (1057.3333,-277.0000) and
    (1068.3333,-270.6667) .. (1083.0000,-262.0000) .. controls
    (1137.6667,-296.6667) and (1165.0000,-335.6667) .. (1165.0000,-379.0000) --
    cycle(1091.0000,-367.0000) .. controls (1091.0000,-385.6667) and
    (1075.3333,-403.6667) .. (1044.0000,-421.0000) -- (1044.0000,-308.0000) ..
    controls (1075.3333,-328.6667) and (1091.0000,-348.3333) ..
    (1091.0000,-367.0000) -- cycle(1004.0000,-308.0000) -- (1004.0000,-421.0000)
    .. controls (972.6667,-403.6667) and (957.0000,-385.6667) ..
    (957.0000,-367.0000) .. controls (957.0000,-348.3333) and (972.6667,-328.6667)
    .. (1004.0000,-308.0000) -- cycle(1105.0000,-138.0000) .. controls
    (1105.0000,-150.6667) and (1084.6667,-167.6667) .. (1044.0000,-189.0000) --
    (1044.0000,-87.0000) .. controls (1084.6667,-104.3333) and
    (1105.0000,-121.3333) .. (1105.0000,-138.0000) -- cycle(1004.0000,-87.0000) --
    (1004.0000,-189.0000) .. controls (963.3333,-167.6667) and
    (943.0000,-150.6667) .. (943.0000,-138.0000) .. controls (943.0000,-121.3333)
    and (963.3333,-104.3333) .. (1004.0000,-87.0000) -- cycle(995.0000,-214.0000)
    .. controls (983.0000,-220.0000) and (973.0000,-225.6667) ..
    (965.0000,-231.0000) .. controls (907.0000,-197.0000) and (878.0000,-164.6667)
    .. (878.0000,-134.0000) .. controls (878.0000,-100.6667) and
    (907.3333,-73.0000) .. (966.0000,-51.0000) .. controls (974.6667,-55.6667) and
    (983.0000,-60.0000) .. (991.0000,-64.0000) .. controls (941.6667,-86.0000) and
    (917.0000,-110.6667) .. (917.0000,-138.0000) .. controls (917.0000,-161.3333)
    and (943.0000,-186.6667) .. (995.0000,-214.0000) -- cycle(1132.0000,58.0000)
    .. controls (1132.0000,25.3333) and (1114.6667,-1.6667) ..
    (1080.0000,-23.0000) .. controls (1067.3333,-18.3333) and (1057.3333,-14.3333)
    .. (1050.0000,-11.0000) .. controls (1072.6667,6.3333) and (1084.0000,29.0000)
    .. (1084.0000,57.0000) .. controls (1084.0000,71.6667) and (1070.6667,91.3333)
    .. (1044.0000,116.0000) .. controls (1048.6667,119.3333) and
    (1055.3333,124.3333) .. (1064.0000,131.0000) .. controls (1109.3333,105.0000)
    and (1132.0000,80.6667) .. (1132.0000,58.0000) -- cycle(1058.0000,57.0000) ..
    controls (1058.0000,42.3333) and (1053.3333,29.6667) .. (1044.0000,19.0000) --
    (1044.0000,80.0000) .. controls (1053.3333,70.0000) and (1058.0000,62.3333) ..
    (1058.0000,57.0000) -- cycle(1004.0000,80.0000) -- (1004.0000,19.0000) ..
    controls (994.6667,29.6667) and (990.0000,42.3333) .. (990.0000,57.0000) ..
    controls (990.0000,62.3333) and (994.6667,70.0000) .. (1004.0000,80.0000) --
    cycle(991.0000,165.0000) -- (986.0000,162.0000) -- (971.0000,173.0000) ..
    controls (975.0000,171.6667) and (981.6667,169.0000) .. (991.0000,165.0000) --
    cycle(1191.0000,-1323.0000) .. controls (1191.0000,-1307.0000) and
    (1178.6667,-1299.0000) .. (1154.0000,-1299.0000) .. controls
    (1138.6667,-1299.0000) and (1131.0000,-1305.3333) .. (1131.0000,-1318.0000) ..
    controls (1131.0000,-1334.0000) and (1142.3333,-1342.0000) ..
    (1165.0000,-1342.0000) .. controls (1182.3333,-1342.0000) and
    (1191.0000,-1335.6667) .. (1191.0000,-1323.0000) -- cycle(917.0000,-1318.0000)
    .. controls (917.0000,-1305.3333) and (909.3333,-1299.0000) ..
    (894.0000,-1299.0000) .. controls (869.3333,-1299.0000) and
    (857.0000,-1307.0000) .. (857.0000,-1323.0000) .. controls
    (857.0000,-1335.6667) and (865.6667,-1342.0000) .. (883.0000,-1342.0000) ..
    controls (905.6667,-1342.0000) and (917.0000,-1334.0000) ..
    (917.0000,-1318.0000) -- cycle(1178.0000,-1324.0000) .. controls
    (1178.0000,-1328.0000) and (1174.3333,-1330.0000) .. (1167.0000,-1330.0000) ..
    controls (1152.3333,-1330.0000) and (1145.0000,-1326.0000) ..
    (1145.0000,-1318.0000) .. controls (1145.0000,-1314.0000) and
    (1148.3333,-1312.0000) .. (1155.0000,-1312.0000) .. controls
    (1170.3333,-1312.0000) and (1178.0000,-1316.0000) .. (1178.0000,-1324.0000) --
    cycle(903.0000,-1318.0000) .. controls (903.0000,-1326.0000) and
    (895.6667,-1330.0000) .. (881.0000,-1330.0000) .. controls
    (873.6667,-1330.0000) and (870.0000,-1328.0000) .. (870.0000,-1324.0000) ..
    controls (870.0000,-1316.0000) and (877.6667,-1312.0000) ..
    (893.0000,-1312.0000) .. controls (899.6667,-1312.0000) and
    (903.0000,-1314.0000) .. (903.0000,-1318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2625.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1660.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1174.0000,-308.0000) --
    (679.0000,-308.0000) -- (679.0000,392.0000) -- (546.0000,392.0000) --
    (546.0000,-308.0000) -- (50.0000,-308.0000) -- (50.0000,-441.0000) --
    (517.0000,-441.0000) .. controls (429.0000,-521.0000) and (358.6667,-615.0000)
    .. (306.0000,-723.0000) .. controls (250.6667,-836.3333) and
    (223.0000,-949.3333) .. (223.0000,-1062.0000) .. controls
    (223.0000,-1186.0000) and (257.3333,-1284.0000) .. (326.0000,-1356.0000) ..
    controls (394.6667,-1428.6667) and (490.3333,-1465.0000) ..
    (613.0000,-1465.0000) .. controls (735.6667,-1465.0000) and
    (831.3333,-1428.6667) .. (900.0000,-1356.0000) .. controls
    (968.6667,-1284.0000) and (1003.0000,-1186.0000) .. (1003.0000,-1062.0000) ..
    controls (1003.0000,-949.3333) and (975.3333,-836.3333) ..
    (920.0000,-723.0000) .. controls (867.3333,-615.0000) and (797.0000,-521.0000)
    .. (709.0000,-441.0000) -- (1174.0000,-441.0000) -- (1174.0000,-308.0000) --
    cycle(882.0000,-1077.0000) .. controls (882.0000,-1255.0000) and
    (792.3333,-1344.0000) .. (613.0000,-1344.0000) .. controls
    (433.6667,-1344.0000) and (344.0000,-1255.0000) .. (344.0000,-1077.0000) ..
    controls (344.0000,-981.0000) and (370.0000,-878.6667) .. (422.0000,-770.0000)
    .. controls (474.0000,-661.3333) and (537.6667,-575.3333) ..
    (613.0000,-512.0000) .. controls (688.3333,-575.3333) and (752.0000,-661.3333)
    .. (804.0000,-770.0000) .. controls (856.0000,-878.6667) and
    (882.0000,-981.0000) .. (882.0000,-1077.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2626.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1173.0000,-809.0000) --
    (706.0000,-809.0000) -- (706.0000,-259.0000) -- (1059.0000,-11.0000) --
    (992.0000,84.0000) -- (706.0000,-117.0000) -- (706.0000,292.0000) --
    (565.0000,292.0000) -- (565.0000,-216.0000) -- (216.0000,-460.0000) --
    (283.0000,-556.0000) -- (565.0000,-358.0000) -- (565.0000,-809.0000) --
    (97.0000,-809.0000) -- (97.0000,-946.0000) -- (565.0000,-946.0000) --
    (565.0000,-1170.0000) -- (264.0000,-1170.0000) -- (264.0000,-1289.0000) --
    (565.0000,-1289.0000) -- (565.0000,-1493.0000) -- (706.0000,-1493.0000) --
    (706.0000,-1289.0000) -- (1009.0000,-1289.0000) -- (1009.0000,-1170.0000) --
    (706.0000,-1170.0000) -- (706.0000,-946.0000) -- (1173.0000,-946.0000) --
    (1173.0000,-809.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2627.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1784.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1268.0000,-1256.0000) ..
    controls (1268.0000,-1095.3333) and (1169.3333,-983.3333) ..
    (972.0000,-920.0000) .. controls (913.3333,-901.3333) and (884.0000,-882.6667)
    .. (884.0000,-864.0000) .. controls (884.0000,-845.3333) and
    (897.3333,-829.3333) .. (924.0000,-816.0000) -- (884.0000,-752.0000) ..
    controls (830.6667,-778.6667) and (804.0000,-818.6667) .. (804.0000,-872.0000)
    .. controls (804.0000,-922.0000) and (852.0000,-972.6667) ..
    (948.0000,-1024.0000) .. controls (1030.0000,-1068.0000) and
    (1071.0000,-1135.6667) .. (1071.0000,-1227.0000) .. controls
    (1071.0000,-1290.3333) and (1044.0000,-1340.0000) .. (990.0000,-1376.0000) ..
    controls (943.3333,-1408.0000) and (886.6667,-1424.0000) ..
    (820.0000,-1424.0000) -- (780.0000,-1424.0000) .. controls
    (748.0000,-1424.0000) and (732.0000,-1405.3333) .. (732.0000,-1368.0000) --
    (732.0000,-528.0000) -- (572.0000,-656.0000) -- (572.0000,-1368.0000) ..
    controls (572.0000,-1382.0000) and (564.6667,-1394.6667) ..
    (550.0000,-1406.0000) .. controls (536.0000,-1418.0000) and
    (522.0000,-1424.0000) .. (508.0000,-1424.0000) -- (436.0000,-1424.0000) --
    (436.0000,-1520.0000) -- (900.0000,-1520.0000) .. controls
    (1145.3333,-1520.0000) and (1268.0000,-1432.0000) .. (1268.0000,-1256.0000) --
    cycle(1380.0000,0.0000) -- (1004.0000,0.0000) -- (1004.0000,-96.0000) --
    (1068.0000,-96.0000) -- (740.0000,-336.0000) -- (412.0000,-96.0000) --
    (484.0000,-96.0000) -- (484.0000,0.0000) -- (100.0000,0.0000) --
    (100.0000,-96.0000) -- (228.0000,-96.0000) -- (644.0000,-408.0000) --
    (228.0000,-720.0000) -- (100.0000,-720.0000) -- (100.0000,-816.0000) --
    (484.0000,-816.0000) -- (484.0000,-720.0000) -- (404.0000,-720.0000) --
    (740.0000,-472.0000) -- (1068.0000,-720.0000) -- (1004.0000,-720.0000) --
    (1004.0000,-816.0000) -- (1380.0000,-816.0000) -- (1380.0000,-720.0000) --
    (1252.0000,-720.0000) -- (828.0000,-408.0000) -- (1244.0000,-96.0000) --
    (1380.0000,-96.0000) -- (1380.0000,0.0000) -- cycle(876.0000,200.0000) --
    (436.0000,200.0000) -- (436.0000,104.0000) -- (508.0000,104.0000) .. controls
    (550.6667,104.0000) and (572.0000,88.0000) .. (572.0000,56.0000) --
    (572.0000,-152.0000) -- (732.0000,-280.0000) -- (732.0000,56.0000) .. controls
    (732.0000,88.0000) and (753.3333,104.0000) .. (796.0000,104.0000) --
    (876.0000,104.0000) -- (876.0000,200.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2628.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1173.0000,-809.0000) --
    (707.0000,-809.0000) -- (707.0000,292.0000) -- (566.0000,292.0000) --
    (566.0000,-809.0000) -- (97.0000,-809.0000) -- (97.0000,-946.0000) --
    (566.0000,-946.0000) -- (566.0000,-1170.0000) -- (264.0000,-1170.0000) --
    (264.0000,-1289.0000) -- (566.0000,-1289.0000) -- (566.0000,-1493.0000) --
    (707.0000,-1493.0000) -- (707.0000,-1289.0000) -- (1009.0000,-1289.0000) --
    (1009.0000,-1170.0000) -- (707.0000,-1170.0000) -- (707.0000,-946.0000) --
    (1173.0000,-946.0000) -- (1173.0000,-809.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2629.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1827.0000,-310.0000) --
    (1708.0000,-310.0000) -- (1708.0000,-512.0000) -- (1094.0000,-512.0000) --
    (1094.0000,102.0000) -- (1296.0000,102.0000) -- (1296.0000,221.0000) --
    (752.0000,221.0000) -- (752.0000,102.0000) -- (954.0000,102.0000) --
    (954.0000,-512.0000) -- (340.0000,-512.0000) -- (340.0000,-310.0000) --
    (221.0000,-310.0000) -- (221.0000,-854.0000) -- (340.0000,-854.0000) --
    (340.0000,-652.0000) -- (954.0000,-652.0000) -- (954.0000,-1266.0000) --
    (752.0000,-1266.0000) -- (752.0000,-1385.0000) -- (1296.0000,-1385.0000) --
    (1296.0000,-1266.0000) -- (1094.0000,-1266.0000) -- (1094.0000,-652.0000) --
    (1708.0000,-652.0000) -- (1708.0000,-854.0000) -- (1827.0000,-854.0000) --
    (1827.0000,-310.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym262A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1640.0000,-825.0000) --
    (1431.0000,-674.0000) -- (1511.0000,-428.0000) -- (1303.0000,-579.0000) --
    (1094.0000,-428.0000) -- (1174.0000,-674.0000) -- (965.0000,-825.0000) --
    (1223.0000,-825.0000) -- (1303.0000,-1069.0000) -- (1382.0000,-825.0000) --
    (1640.0000,-825.0000) -- cycle(1326.0000,-1355.0000) -- (1320.0000,-1342.0000)
    .. controls (1236.0000,-1368.0000) and (1164.6667,-1381.0000) ..
    (1106.0000,-1381.0000) .. controls (929.3333,-1381.0000) and
    (778.6667,-1318.3333) .. (654.0000,-1193.0000) .. controls
    (530.0000,-1068.3333) and (468.0000,-917.3333) .. (468.0000,-740.0000) ..
    controls (468.0000,-565.3333) and (529.3333,-414.6667) .. (652.0000,-288.0000)
    .. controls (775.3333,-162.0000) and (924.3333,-99.0000) ..
    (1099.0000,-99.0000) .. controls (1161.6667,-99.0000) and
    (1235.0000,-112.3333) .. (1319.0000,-139.0000) -- (1325.0000,-126.0000) ..
    controls (1197.6667,-42.0000) and (1060.0000,0.0000) .. (912.0000,0.0000) ..
    controls (706.0000,0.0000) and (531.0000,-71.6667) .. (387.0000,-215.0000) ..
    controls (243.6667,-359.0000) and (172.0000,-534.0000) .. (172.0000,-740.0000)
    .. controls (172.0000,-948.0000) and (244.3333,-1123.3333) ..
    (389.0000,-1266.0000) .. controls (533.6667,-1408.6667) and
    (710.0000,-1480.0000) .. (918.0000,-1480.0000) .. controls
    (1066.0000,-1480.0000) and (1202.0000,-1438.3333) .. (1326.0000,-1355.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym262B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1295.0000,-1529.0000) ..
    controls (1295.0000,-1489.6667) and (1279.6667,-1456.3333) ..
    (1249.0000,-1429.0000) .. controls (1219.0000,-1401.6667) and
    (1184.0000,-1388.0000) .. (1144.0000,-1388.0000) .. controls
    (1096.6667,-1388.0000) and (1056.6667,-1406.3333) .. (1024.0000,-1443.0000) ..
    controls (991.3333,-1406.3333) and (951.3333,-1388.0000) ..
    (904.0000,-1388.0000) .. controls (864.0000,-1388.0000) and
    (828.6667,-1401.6667) .. (798.0000,-1429.0000) .. controls
    (768.0000,-1456.3333) and (753.0000,-1489.6667) .. (753.0000,-1529.0000) ..
    controls (753.0000,-1550.3333) and (757.6667,-1569.6667) ..
    (767.0000,-1587.0000) .. controls (813.0000,-1515.0000) and
    (858.6667,-1479.0000) .. (904.0000,-1479.0000) .. controls
    (944.6667,-1479.0000) and (984.6667,-1501.3333) .. (1024.0000,-1546.0000) ..
    controls (1063.3333,-1501.3333) and (1103.3333,-1479.0000) ..
    (1144.0000,-1479.0000) .. controls (1189.3333,-1479.0000) and
    (1235.0000,-1515.0000) .. (1281.0000,-1587.0000) .. controls
    (1290.3333,-1569.6667) and (1295.0000,-1550.3333) .. (1295.0000,-1529.0000) --
    cycle(2024.0000,-631.0000) .. controls (2024.0000,-492.3333) and
    (1990.6667,-362.3333) .. (1924.0000,-241.0000) .. controls
    (1858.0000,-119.6667) and (1766.3333,-21.3333) .. (1649.0000,54.0000) ..
    controls (1779.6667,-148.6667) and (1845.0000,-351.0000) ..
    (1845.0000,-553.0000) .. controls (1845.0000,-849.6667) and
    (1714.6667,-1117.6667) .. (1454.0000,-1357.0000) .. controls
    (1624.0000,-1302.3333) and (1760.3333,-1212.6667) .. (1863.0000,-1088.0000) ..
    controls (1970.3333,-956.6667) and (2024.0000,-804.3333) ..
    (2024.0000,-631.0000) -- cycle(1672.0000,-565.0000) .. controls
    (1672.0000,-405.0000) and (1627.0000,-255.0000) .. (1537.0000,-115.0000) ..
    controls (1453.6667,14.3333) and (1340.0000,123.3333) .. (1196.0000,212.0000)
    .. controls (1267.3333,248.6667) and (1391.6667,269.6667) ..
    (1569.0000,275.0000) .. controls (1467.0000,307.0000) and (1375.0000,323.0000)
    .. (1293.0000,323.0000) .. controls (1237.6667,323.0000) and
    (1177.0000,315.3333) .. (1111.0000,300.0000) .. controls (1084.3333,337.3333)
    and (1055.3333,374.0000) .. (1024.0000,410.0000) .. controls
    (992.6667,374.0000) and (963.6667,337.3333) .. (937.0000,300.0000) .. controls
    (871.0000,315.3333) and (810.3333,323.0000) .. (755.0000,323.0000) .. controls
    (673.0000,323.0000) and (581.0000,307.0000) .. (479.0000,275.0000) .. controls
    (567.0000,272.3333) and (630.6667,268.6667) .. (670.0000,264.0000) .. controls
    (742.6667,254.6667) and (803.3333,237.3333) .. (852.0000,212.0000) .. controls
    (708.0000,123.3333) and (594.3333,14.3333) .. (511.0000,-115.0000) .. controls
    (421.0000,-255.0000) and (376.0000,-405.0000) .. (376.0000,-565.0000) ..
    controls (376.0000,-701.0000) and (401.6667,-834.3333) .. (453.0000,-965.0000)
    .. controls (510.3333,-1111.6667) and (588.6667,-1219.6667) ..
    (688.0000,-1289.0000) .. controls (577.3333,-1107.0000) and
    (522.0000,-916.0000) .. (522.0000,-716.0000) .. controls (522.0000,-406.0000)
    and (659.3333,-141.3333) .. (934.0000,78.0000) -- (912.0000,-412.0000) ..
    controls (904.6667,-575.3333) and (901.0000,-657.0000) .. (901.0000,-657.0000)
    -- (901.0000,-1262.0000) .. controls (918.3333,-1270.0000) and
    (959.3333,-1302.6667) .. (1024.0000,-1360.0000) .. controls
    (1048.6667,-1334.6667) and (1089.6667,-1302.0000) .. (1147.0000,-1262.0000) --
    (1147.0000,-657.0000) .. controls (1147.0000,-657.0000) and
    (1143.3333,-575.3333) .. (1136.0000,-412.0000) -- (1114.0000,78.0000) ..
    controls (1388.6667,-141.3333) and (1526.0000,-406.0000) ..
    (1526.0000,-716.0000) .. controls (1526.0000,-916.0000) and
    (1470.6667,-1107.0000) .. (1360.0000,-1289.0000) .. controls
    (1459.3333,-1219.6667) and (1537.6667,-1111.6667) .. (1595.0000,-965.0000) ..
    controls (1646.3333,-834.3333) and (1672.0000,-701.0000) ..
    (1672.0000,-565.0000) -- cycle(594.0000,-1357.0000) .. controls
    (333.3333,-1117.6667) and (203.0000,-849.6667) .. (203.0000,-553.0000) ..
    controls (203.0000,-351.0000) and (268.3333,-148.6667) .. (399.0000,54.0000)
    .. controls (281.6667,-21.3333) and (189.6667,-119.6667) ..
    (123.0000,-241.0000) .. controls (57.0000,-362.3333) and (24.0000,-492.3333)
    .. (24.0000,-631.0000) .. controls (24.0000,-804.3333) and (77.6667,-956.6667)
    .. (185.0000,-1088.0000) .. controls (287.6667,-1212.6667) and
    (424.0000,-1302.3333) .. (594.0000,-1357.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym262C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1674.0000,-702.0000) ..
    controls (1674.0000,-627.3333) and (1656.6667,-538.6667) ..
    (1622.0000,-436.0000) .. controls (1600.6667,-372.6667) and
    (1557.3333,-296.0000) .. (1492.0000,-206.0000) .. controls
    (1416.6667,-102.0000) and (1368.3333,-28.3333) .. (1347.0000,15.0000) ..
    controls (1335.0000,39.6667) and (1326.0000,72.3333) .. (1320.0000,113.0000)
    -- (1112.0000,-56.0000) .. controls (1082.0000,-44.6667) and
    (1062.3333,-36.6667) .. (1053.0000,-32.0000) .. controls (1029.6667,-21.3333)
    and (1012.3333,-10.0000) .. (1001.0000,2.0000) .. controls (1087.0000,50.0000)
    and (1133.0000,76.0000) .. (1139.0000,80.0000) .. controls
    (1189.0000,117.3333) and (1214.0000,160.3333) .. (1214.0000,209.0000) ..
    controls (1214.0000,224.3333) and (1208.3333,238.3333) .. (1197.0000,251.0000)
    .. controls (1186.3333,263.6667) and (1173.6667,270.0000) ..
    (1159.0000,270.0000) .. controls (1141.0000,270.0000) and (1122.6667,262.6667)
    .. (1104.0000,248.0000) .. controls (1085.3333,234.0000) and
    (1076.0000,218.3333) .. (1076.0000,201.0000) .. controls (1076.0000,192.3333)
    and (1081.3333,172.0000) .. (1092.0000,140.0000) .. controls
    (1041.3333,103.3333) and (996.0000,84.0000) .. (956.0000,82.0000) --
    (951.0000,84.0000) -- (951.0000,208.0000) .. controls (951.0000,219.3333) and
    (957.6667,234.0000) .. (971.0000,252.0000) .. controls (985.0000,270.0000) and
    (992.0000,287.0000) .. (992.0000,303.0000) .. controls (992.0000,329.0000) and
    (982.0000,350.3333) .. (962.0000,367.0000) .. controls (942.0000,383.6667) and
    (919.0000,392.0000) .. (893.0000,392.0000) .. controls (867.0000,392.0000) and
    (844.0000,383.6667) .. (824.0000,367.0000) .. controls (804.0000,350.3333) and
    (794.0000,329.0000) .. (794.0000,303.0000) .. controls (794.0000,287.0000) and
    (800.6667,270.0000) .. (814.0000,252.0000) .. controls (828.0000,234.0000) and
    (835.0000,219.3333) .. (835.0000,208.0000) -- (835.0000,84.0000) --
    (830.0000,82.0000) .. controls (790.0000,84.0000) and (744.6667,103.3333) ..
    (694.0000,140.0000) .. controls (704.6667,172.0000) and (710.0000,192.3333) ..
    (710.0000,201.0000) .. controls (710.0000,218.3333) and (700.6667,234.0000) ..
    (682.0000,248.0000) .. controls (663.3333,262.6667) and (645.0000,270.0000) ..
    (627.0000,270.0000) .. controls (612.3333,270.0000) and (599.3333,263.6667) ..
    (588.0000,251.0000) .. controls (577.3333,238.3333) and (572.0000,224.3333) ..
    (572.0000,209.0000) .. controls (572.0000,160.3333) and (597.0000,117.3333) ..
    (647.0000,80.0000) .. controls (653.0000,76.0000) and (699.0000,50.0000) ..
    (785.0000,2.0000) .. controls (769.6667,-14.6667) and (732.6667,-34.0000) ..
    (674.0000,-56.0000) -- (466.0000,113.0000) .. controls (460.0000,72.3333) and
    (451.0000,39.6667) .. (439.0000,15.0000) .. controls (417.6667,-28.3333) and
    (369.3333,-102.0000) .. (294.0000,-206.0000) .. controls (228.6667,-296.0000)
    and (185.3333,-372.6667) .. (164.0000,-436.0000) .. controls
    (129.3333,-538.6667) and (112.0000,-627.3333) .. (112.0000,-702.0000) ..
    controls (112.0000,-806.0000) and (143.0000,-900.6667) .. (205.0000,-986.0000)
    .. controls (266.3333,-1068.6667) and (346.3333,-1128.6667) ..
    (445.0000,-1166.0000) .. controls (367.6667,-1071.3333) and
    (325.6667,-1019.0000) .. (319.0000,-1009.0000) .. controls
    (283.0000,-951.6667) and (265.0000,-887.3333) .. (265.0000,-816.0000) ..
    controls (265.0000,-561.3333) and (404.3333,-343.3333) .. (683.0000,-162.0000)
    .. controls (765.6667,-108.0000) and (811.6667,-81.0000) ..
    (821.0000,-81.0000) .. controls (826.3333,-81.0000) and (829.0000,-83.6667) ..
    (829.0000,-89.0000) -- (829.0000,-194.0000) .. controls (770.3333,-240.0000)
    and (714.0000,-273.6667) .. (660.0000,-295.0000) .. controls
    (670.6667,-315.0000) and (682.0000,-340.6667) .. (694.0000,-372.0000) ..
    controls (664.6667,-390.6667) and (622.3333,-419.6667) .. (567.0000,-459.0000)
    .. controls (449.0000,-554.3333) and (390.0000,-674.0000) ..
    (390.0000,-818.0000) .. controls (390.0000,-914.0000) and
    (418.6667,-1002.6667) .. (476.0000,-1084.0000) .. controls
    (529.3333,-1159.3333) and (601.3333,-1220.0000) .. (692.0000,-1266.0000) --
    (670.0000,-1319.0000) .. controls (754.0000,-1372.3333) and
    (828.3333,-1443.6667) .. (893.0000,-1533.0000) .. controls
    (957.6667,-1443.6667) and (1032.0000,-1372.3333) .. (1116.0000,-1319.0000) --
    (1094.0000,-1266.0000) .. controls (1184.6667,-1220.0000) and
    (1256.6667,-1159.3333) .. (1310.0000,-1084.0000) .. controls
    (1367.3333,-1002.6667) and (1396.0000,-914.0000) .. (1396.0000,-818.0000) ..
    controls (1396.0000,-674.0000) and (1337.0000,-554.3333) ..
    (1219.0000,-459.0000) .. controls (1195.6667,-440.3333) and
    (1153.3333,-411.3333) .. (1092.0000,-372.0000) .. controls
    (1104.0000,-340.6667) and (1115.3333,-315.0000) .. (1126.0000,-295.0000) ..
    controls (1072.0000,-273.6667) and (1015.6667,-240.0000) ..
    (957.0000,-194.0000) -- (957.0000,-89.0000) .. controls (957.0000,-83.6667)
    and (959.6667,-81.0000) .. (965.0000,-81.0000) .. controls (974.3333,-81.0000)
    and (1020.3333,-108.0000) .. (1103.0000,-162.0000) .. controls
    (1381.6667,-343.3333) and (1521.0000,-561.3333) .. (1521.0000,-816.0000) ..
    controls (1521.0000,-887.3333) and (1503.0000,-951.6667) ..
    (1467.0000,-1009.0000) .. controls (1460.3333,-1019.0000) and
    (1418.3333,-1071.3333) .. (1341.0000,-1166.0000) .. controls
    (1439.6667,-1128.6667) and (1519.6667,-1068.6667) .. (1581.0000,-986.0000) ..
    controls (1643.0000,-900.6667) and (1674.0000,-806.0000) ..
    (1674.0000,-702.0000) -- cycle(1292.0000,-819.0000) .. controls
    (1292.0000,-967.0000) and (1217.6667,-1083.0000) .. (1069.0000,-1167.0000) ..
    controls (1042.3333,-1134.3333) and (1021.3333,-1072.6667) ..
    (1006.0000,-982.0000) .. controls (994.6667,-912.0000) and
    (989.0000,-845.3333) .. (989.0000,-782.0000) .. controls (989.0000,-672.0000)
    and (1011.3333,-567.6667) .. (1056.0000,-469.0000) .. controls
    (1213.3333,-546.3333) and (1292.0000,-663.0000) .. (1292.0000,-819.0000) --
    cycle(797.0000,-782.0000) .. controls (797.0000,-845.3333) and
    (791.3333,-912.0000) .. (780.0000,-982.0000) .. controls (764.6667,-1072.6667)
    and (743.6667,-1134.3333) .. (717.0000,-1167.0000) .. controls
    (568.3333,-1083.0000) and (494.0000,-967.0000) .. (494.0000,-819.0000) ..
    controls (494.0000,-663.0000) and (572.6667,-546.3333) .. (730.0000,-469.0000)
    .. controls (774.6667,-567.6667) and (797.0000,-672.0000) ..
    (797.0000,-782.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym262D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1862.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1596.0000,-94.0000) .. controls
    (1596.0000,-71.3333) and (1585.3333,-49.3333) .. (1564.0000,-28.0000) ..
    controls (1543.3333,-6.6667) and (1521.6667,4.0000) .. (1499.0000,4.0000) ..
    controls (1481.6667,4.0000) and (1464.6667,-4.3333) .. (1448.0000,-21.0000) --
    (1225.0000,-240.0000) .. controls (1133.0000,-182.6667) and
    (1026.3333,-154.0000) .. (905.0000,-154.0000) .. controls (811.0000,-154.0000)
    and (726.3333,-173.6667) .. (651.0000,-213.0000) .. controls
    (568.3333,-255.0000) and (507.6667,-316.0000) .. (469.0000,-396.0000) --
    (428.0000,-357.0000) .. controls (464.0000,-328.3333) and (482.0000,-305.6667)
    .. (482.0000,-289.0000) .. controls (482.0000,-264.3333) and
    (469.6667,-252.0000) .. (445.0000,-252.0000) .. controls (423.6667,-252.0000)
    and (402.3333,-269.0000) .. (381.0000,-303.0000) .. controls
    (281.6667,-145.0000) and (204.6667,-66.0000) .. (150.0000,-66.0000) ..
    controls (124.0000,-66.0000) and (102.6667,-75.0000) .. (86.0000,-93.0000) ..
    controls (70.0000,-111.6667) and (62.0000,-134.0000) .. (62.0000,-160.0000) ..
    controls (62.0000,-183.3333) and (70.6667,-204.3333) .. (88.0000,-223.0000) ..
    controls (144.6667,-284.3333) and (214.3333,-339.0000) .. (297.0000,-387.0000)
    .. controls (261.6667,-412.3333) and (244.0000,-435.0000) ..
    (244.0000,-455.0000) .. controls (244.0000,-462.3333) and (248.6667,-470.0000)
    .. (258.0000,-478.0000) .. controls (267.3333,-486.0000) and
    (275.6667,-490.0000) .. (283.0000,-490.0000) .. controls (301.6667,-490.0000)
    and (323.3333,-472.0000) .. (348.0000,-436.0000) -- (453.0000,-537.0000) --
    (525.0000,-537.0000) .. controls (603.0000,-412.3333) and (712.0000,-350.0000)
    .. (852.0000,-350.0000) .. controls (912.0000,-350.0000) and
    (980.3333,-369.3333) .. (1057.0000,-408.0000) -- (553.0000,-916.0000) --
    (396.0000,-764.0000) -- (201.0000,-961.0000) -- (529.0000,-1284.0000) --
    (865.0000,-1229.0000) -- (676.0000,-1041.0000) -- (1196.0000,-520.0000) ..
    controls (1264.6667,-583.3333) and (1299.0000,-676.3333) ..
    (1299.0000,-799.0000) .. controls (1299.0000,-921.6667) and
    (1254.6667,-1048.6667) .. (1166.0000,-1180.0000) .. controls
    (1083.3333,-1302.0000) and (985.3333,-1395.6667) .. (872.0000,-1461.0000) --
    (880.0000,-1480.0000) .. controls (1064.0000,-1443.3333) and
    (1212.6667,-1362.6667) .. (1326.0000,-1238.0000) .. controls
    (1444.0000,-1108.6667) and (1503.0000,-952.0000) .. (1503.0000,-768.0000) ..
    controls (1503.0000,-590.0000) and (1454.0000,-455.6667) ..
    (1356.0000,-365.0000) -- (1577.0000,-144.0000) .. controls
    (1589.6667,-131.3333) and (1596.0000,-114.6667) .. (1596.0000,-94.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym262E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1641.0000,-740.0000) ..
    controls (1641.0000,-524.0000) and (1565.3333,-340.3333) ..
    (1414.0000,-189.0000) .. controls (1262.6667,-37.6667) and (1079.0000,38.0000)
    .. (863.0000,38.0000) .. controls (647.6667,38.0000) and (464.0000,-37.6667)
    .. (312.0000,-189.0000) .. controls (160.6667,-341.0000) and
    (85.0000,-524.6667) .. (85.0000,-740.0000) .. controls (85.0000,-956.0000) and
    (160.6667,-1139.6667) .. (312.0000,-1291.0000) .. controls
    (463.3333,-1443.0000) and (647.0000,-1519.0000) .. (863.0000,-1519.0000) ..
    controls (1079.6667,-1519.0000) and (1263.3333,-1443.3333) ..
    (1414.0000,-1292.0000) .. controls (1565.3333,-1140.6667) and
    (1641.0000,-956.6667) .. (1641.0000,-740.0000) -- cycle(1541.0000,-740.0000)
    .. controls (1541.0000,-920.0000) and (1480.6667,-1074.6667) ..
    (1360.0000,-1204.0000) .. controls (1239.3333,-1333.3333) and
    (1090.3333,-1404.3333) .. (913.0000,-1417.0000) -- (913.0000,-753.0000) --
    (1377.0000,-295.0000) .. controls (1486.3333,-421.6667) and
    (1541.0000,-570.0000) .. (1541.0000,-740.0000) -- cycle(1306.0000,-225.0000)
    -- (913.0000,-612.0000) -- (913.0000,-64.0000) .. controls
    (1062.3333,-74.6667) and (1193.3333,-128.3333) .. (1306.0000,-225.0000) --
    cycle(813.0000,-753.0000) -- (813.0000,-1417.0000) .. controls
    (635.6667,-1404.3333) and (486.6667,-1333.0000) .. (366.0000,-1203.0000) ..
    controls (245.3333,-1073.6667) and (185.0000,-919.3333) ..
    (185.0000,-740.0000) .. controls (185.0000,-570.6667) and (240.0000,-422.6667)
    .. (350.0000,-296.0000) -- (813.0000,-753.0000) -- cycle(813.0000,-64.0000) --
    (813.0000,-612.0000) -- (421.0000,-225.0000) .. controls (533.6667,-128.3333)
    and (664.3333,-74.6667) .. (813.0000,-64.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym262F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1641.0000,-740.0000) ..
    controls (1641.0000,-524.0000) and (1565.3333,-340.3333) ..
    (1414.0000,-189.0000) .. controls (1262.6667,-37.6667) and (1079.0000,38.0000)
    .. (863.0000,38.0000) .. controls (647.6667,38.0000) and (464.0000,-37.6667)
    .. (312.0000,-189.0000) .. controls (160.6667,-341.0000) and
    (85.0000,-524.6667) .. (85.0000,-740.0000) .. controls (85.0000,-956.0000) and
    (160.6667,-1139.6667) .. (312.0000,-1291.0000) .. controls
    (463.3333,-1443.0000) and (647.0000,-1519.0000) .. (863.0000,-1519.0000) ..
    controls (1079.6667,-1519.0000) and (1263.3333,-1443.3333) ..
    (1414.0000,-1292.0000) .. controls (1565.3333,-1140.6667) and
    (1641.0000,-956.6667) .. (1641.0000,-740.0000) -- cycle(1541.0000,-740.0000)
    .. controls (1541.0000,-928.0000) and (1475.0000,-1088.0000) ..
    (1343.0000,-1220.0000) .. controls (1211.0000,-1352.6667) and
    (1051.0000,-1419.0000) .. (863.0000,-1419.0000) .. controls
    (755.0000,-1419.0000) and (652.6667,-1394.6667) .. (556.0000,-1346.0000) ..
    controls (460.0000,-1297.3333) and (380.0000,-1229.6667) ..
    (316.0000,-1143.0000) .. controls (369.3333,-1164.3333) and
    (428.3333,-1175.0000) .. (493.0000,-1175.0000) .. controls
    (616.3333,-1175.0000) and (716.6667,-1135.3333) .. (794.0000,-1056.0000) ..
    controls (866.0000,-981.3333) and (910.0000,-881.3333) .. (926.0000,-756.0000)
    .. controls (953.3333,-540.6667) and (1056.0000,-433.0000) ..
    (1234.0000,-433.0000) .. controls (1323.3333,-433.0000) and
    (1396.6667,-461.6667) .. (1454.0000,-519.0000) .. controls
    (1512.0000,-577.0000) and (1541.0000,-650.6667) .. (1541.0000,-740.0000) --
    cycle(615.0000,-740.0000) .. controls (615.0000,-774.0000) and
    (603.0000,-803.0000) .. (579.0000,-827.0000) .. controls (555.0000,-851.0000)
    and (526.0000,-863.0000) .. (492.0000,-863.0000) .. controls
    (457.3333,-863.0000) and (428.0000,-851.0000) .. (404.0000,-827.0000) ..
    controls (380.0000,-803.6667) and (368.0000,-774.6667) .. (368.0000,-740.0000)
    .. controls (368.0000,-705.3333) and (380.0000,-676.0000) ..
    (404.0000,-652.0000) .. controls (428.0000,-628.6667) and (457.3333,-617.0000)
    .. (492.0000,-617.0000) .. controls (526.0000,-617.0000) and
    (555.0000,-629.0000) .. (579.0000,-653.0000) .. controls (603.0000,-677.0000)
    and (615.0000,-706.0000) .. (615.0000,-740.0000) -- cycle(1358.0000,-740.0000)
    .. controls (1358.0000,-705.3333) and (1346.0000,-676.0000) ..
    (1322.0000,-652.0000) .. controls (1298.0000,-628.6667) and
    (1268.6667,-617.0000) .. (1234.0000,-617.0000) .. controls
    (1200.0000,-617.0000) and (1171.0000,-629.0000) .. (1147.0000,-653.0000) ..
    controls (1123.0000,-677.0000) and (1111.0000,-706.0000) ..
    (1111.0000,-740.0000) .. controls (1111.0000,-774.0000) and
    (1123.0000,-803.0000) .. (1147.0000,-827.0000) .. controls
    (1171.0000,-851.0000) and (1200.0000,-863.0000) .. (1234.0000,-863.0000) ..
    controls (1268.6667,-863.0000) and (1298.0000,-851.0000) ..
    (1322.0000,-827.0000) .. controls (1346.0000,-803.6667) and
    (1358.0000,-774.6667) .. (1358.0000,-740.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2630.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (324.0000,-1060.0000) -- (324.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-636.0000) -- (324.0000,-636.0000)
    -- (324.0000,-828.0000) -- (1724.0000,-828.0000) -- (1724.0000,-636.0000) --
    cycle(1724.0000,-212.0000) -- (324.0000,-212.0000) -- (324.0000,-404.0000) --
    (1724.0000,-404.0000) -- (1724.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2631.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (1208.0000,-1060.0000) -- (1208.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-636.0000) -- (324.0000,-636.0000)
    -- (324.0000,-828.0000) -- (1724.0000,-828.0000) -- (1724.0000,-636.0000) --
    cycle(840.0000,-1060.0000) -- (324.0000,-1060.0000) -- (324.0000,-1252.0000)
    -- (840.0000,-1252.0000) -- (840.0000,-1060.0000) --
    cycle(1724.0000,-212.0000) -- (324.0000,-212.0000) -- (324.0000,-404.0000) --
    (1724.0000,-404.0000) -- (1724.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2632.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-636.0000) --
    (1208.0000,-636.0000) -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) --
    (1724.0000,-636.0000) -- cycle(1724.0000,-1060.0000) -- (324.0000,-1060.0000)
    -- (324.0000,-1252.0000) -- (1724.0000,-1252.0000) -- (1724.0000,-1060.0000)
    -- cycle(1724.0000,-212.0000) -- (324.0000,-212.0000) -- (324.0000,-404.0000)
    -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) -- cycle(840.0000,-636.0000)
    -- (324.0000,-636.0000) -- (324.0000,-828.0000) -- (840.0000,-828.0000) --
    (840.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2633.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (1208.0000,-1060.0000) -- (1208.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-636.0000) -- (1208.0000,-636.0000)
    -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) -- (1724.0000,-636.0000) --
    cycle(840.0000,-1060.0000) -- (324.0000,-1060.0000) -- (324.0000,-1252.0000)
    -- (840.0000,-1252.0000) -- (840.0000,-1060.0000) --
    cycle(1724.0000,-212.0000) -- (324.0000,-212.0000) -- (324.0000,-404.0000) --
    (1724.0000,-404.0000) -- (1724.0000,-212.0000) -- cycle(840.0000,-636.0000) --
    (324.0000,-636.0000) -- (324.0000,-828.0000) -- (840.0000,-828.0000) --
    (840.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2634.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (324.0000,-1060.0000) -- (324.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-212.0000) -- (1208.0000,-212.0000)
    -- (1208.0000,-404.0000) -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) --
    cycle(1724.0000,-636.0000) -- (324.0000,-636.0000) -- (324.0000,-828.0000) --
    (1724.0000,-828.0000) -- (1724.0000,-636.0000) -- cycle(840.0000,-212.0000) --
    (324.0000,-212.0000) -- (324.0000,-404.0000) -- (840.0000,-404.0000) --
    (840.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2635.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (1208.0000,-1060.0000) -- (1208.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-212.0000) -- (1208.0000,-212.0000)
    -- (1208.0000,-404.0000) -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) --
    cycle(1724.0000,-636.0000) -- (324.0000,-636.0000) -- (324.0000,-828.0000) --
    (1724.0000,-828.0000) -- (1724.0000,-636.0000) -- cycle(840.0000,-1060.0000)
    -- (324.0000,-1060.0000) -- (324.0000,-1252.0000) -- (840.0000,-1252.0000) --
    (840.0000,-1060.0000) -- cycle(840.0000,-212.0000) -- (324.0000,-212.0000) --
    (324.0000,-404.0000) -- (840.0000,-404.0000) -- (840.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2636.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-636.0000) --
    (1208.0000,-636.0000) -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) --
    (1724.0000,-636.0000) -- cycle(1724.0000,-1060.0000) -- (324.0000,-1060.0000)
    -- (324.0000,-1252.0000) -- (1724.0000,-1252.0000) -- (1724.0000,-1060.0000)
    -- cycle(1724.0000,-212.0000) -- (1208.0000,-212.0000) --
    (1208.0000,-404.0000) -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) --
    cycle(840.0000,-636.0000) -- (324.0000,-636.0000) -- (324.0000,-828.0000) --
    (840.0000,-828.0000) -- (840.0000,-636.0000) -- cycle(840.0000,-212.0000) --
    (324.0000,-212.0000) -- (324.0000,-404.0000) -- (840.0000,-404.0000) --
    (840.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2637.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (1208.0000,-1060.0000) -- (1208.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-636.0000) -- (1208.0000,-636.0000)
    -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) -- (1724.0000,-636.0000) --
    cycle(1724.0000,-212.0000) -- (1208.0000,-212.0000) -- (1208.0000,-404.0000)
    -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) --
    cycle(840.0000,-1060.0000) -- (324.0000,-1060.0000) -- (324.0000,-1252.0000)
    -- (840.0000,-1252.0000) -- (840.0000,-1060.0000) -- cycle(840.0000,-636.0000)
    -- (324.0000,-636.0000) -- (324.0000,-828.0000) -- (840.0000,-828.0000) --
    (840.0000,-636.0000) -- cycle(840.0000,-212.0000) -- (324.0000,-212.0000) --
    (324.0000,-404.0000) -- (840.0000,-404.0000) -- (840.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2638.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1677.0000,-874.0000) ..
    controls (1657.0000,-911.3333) and (1626.0000,-959.3333) ..
    (1584.0000,-1018.0000) .. controls (1594.6667,-1028.6667) and
    (1606.0000,-1038.3333) .. (1618.0000,-1047.0000) .. controls
    (1650.6667,-972.3333) and (1670.3333,-914.6667) .. (1677.0000,-874.0000) --
    cycle(1964.0000,-582.0000) .. controls (1964.0000,-564.6667) and
    (1956.0000,-550.0000) .. (1940.0000,-538.0000) .. controls
    (1924.6667,-526.6667) and (1908.3333,-521.0000) .. (1891.0000,-521.0000) ..
    controls (1869.6667,-521.0000) and (1837.6667,-524.6667) ..
    (1795.0000,-532.0000) .. controls (1752.3333,-539.3333) and
    (1720.3333,-543.0000) .. (1699.0000,-543.0000) .. controls
    (1692.3333,-543.0000) and (1685.0000,-542.0000) .. (1677.0000,-540.0000) ..
    controls (1667.6667,-392.0000) and (1613.6667,-261.6667) ..
    (1515.0000,-149.0000) .. controls (1518.3333,-143.6667) and
    (1523.0000,-138.0000) .. (1529.0000,-132.0000) .. controls
    (1564.3333,-107.3333) and (1614.6667,-67.3333) .. (1680.0000,-12.0000) ..
    controls (1696.0000,4.0000) and (1704.0000,23.0000) .. (1704.0000,45.0000) ..
    controls (1704.0000,60.3333) and (1699.0000,73.0000) .. (1689.0000,83.0000) ..
    controls (1679.0000,93.0000) and (1666.3333,98.0000) .. (1651.0000,98.0000) ..
    controls (1629.0000,98.0000) and (1610.0000,90.0000) .. (1594.0000,74.0000) ..
    controls (1569.3333,38.6667) and (1529.3333,-11.6667) .. (1474.0000,-77.0000)
    .. controls (1468.0000,-83.0000) and (1462.3333,-87.6667) ..
    (1457.0000,-91.0000) .. controls (1344.3333,8.3333) and (1214.0000,62.6667) ..
    (1066.0000,72.0000) .. controls (1064.0000,80.6667) and (1063.0000,87.6667) ..
    (1063.0000,93.0000) .. controls (1063.0000,114.3333) and (1066.6667,146.3333)
    .. (1074.0000,189.0000) .. controls (1081.3333,231.6667) and
    (1085.0000,263.6667) .. (1085.0000,285.0000) .. controls (1085.0000,302.3333)
    and (1079.0000,318.6667) .. (1067.0000,334.0000) .. controls
    (1055.6667,350.0000) and (1041.3333,358.0000) .. (1024.0000,358.0000) ..
    controls (1006.6667,358.0000) and (992.0000,350.0000) .. (980.0000,334.0000)
    .. controls (968.6667,318.6667) and (963.0000,302.3333) .. (963.0000,285.0000)
    .. controls (963.0000,263.6667) and (966.6667,231.6667) .. (974.0000,189.0000)
    .. controls (981.3333,146.3333) and (985.0000,114.3333) .. (985.0000,93.0000)
    .. controls (985.0000,87.6667) and (984.0000,80.6667) .. (982.0000,72.0000) ..
    controls (834.0000,62.6667) and (703.6667,8.3333) .. (591.0000,-91.0000) ..
    controls (585.6667,-87.6667) and (580.0000,-83.0000) .. (574.0000,-77.0000) ..
    controls (558.6667,-61.6667) and (538.6667,-36.3333) .. (514.0000,-1.0000) ..
    controls (489.3333,33.6667) and (469.0000,58.6667) .. (453.0000,74.0000) ..
    controls (437.6667,90.0000) and (419.0000,98.0000) .. (397.0000,98.0000) ..
    controls (381.6667,98.0000) and (369.0000,93.0000) .. (359.0000,83.0000) ..
    controls (349.0000,73.0000) and (344.0000,60.3333) .. (344.0000,45.0000) ..
    controls (344.0000,23.0000) and (351.6667,4.3333) .. (367.0000,-11.0000) ..
    controls (383.0000,-27.0000) and (408.3333,-47.3333) .. (443.0000,-72.0000) ..
    controls (478.3333,-96.6667) and (503.6667,-116.6667) .. (519.0000,-132.0000)
    .. controls (525.0000,-138.0000) and (529.6667,-143.6667) ..
    (533.0000,-149.0000) .. controls (434.3333,-261.6667) and (380.3333,-392.0000)
    .. (371.0000,-540.0000) .. controls (363.0000,-542.0000) and
    (355.6667,-543.0000) .. (349.0000,-543.0000) .. controls (327.6667,-543.0000)
    and (295.6667,-539.3333) .. (253.0000,-532.0000) .. controls
    (210.3333,-524.6667) and (178.3333,-521.0000) .. (157.0000,-521.0000) ..
    controls (139.6667,-521.0000) and (123.0000,-526.6667) .. (107.0000,-538.0000)
    .. controls (91.6667,-550.0000) and (84.0000,-564.6667) .. (84.0000,-582.0000)
    .. controls (84.0000,-599.3333) and (91.6667,-613.6667) ..
    (107.0000,-625.0000) .. controls (123.0000,-637.0000) and (139.6667,-643.0000)
    .. (157.0000,-643.0000) .. controls (178.3333,-643.0000) and
    (210.3333,-639.3333) .. (253.0000,-632.0000) .. controls (295.6667,-624.6667)
    and (327.6667,-621.0000) .. (349.0000,-621.0000) .. controls
    (355.6667,-621.0000) and (363.0000,-622.0000) .. (371.0000,-624.0000) ..
    controls (380.3333,-772.0000) and (434.3333,-902.3333) ..
    (533.0000,-1015.0000) .. controls (529.6667,-1020.3333) and
    (525.0000,-1026.0000) .. (519.0000,-1032.0000) .. controls
    (483.6667,-1056.6667) and (433.3333,-1096.6667) .. (368.0000,-1152.0000) ..
    controls (352.0000,-1168.0000) and (344.0000,-1187.0000) ..
    (344.0000,-1209.0000) .. controls (344.0000,-1224.3333) and
    (349.0000,-1237.0000) .. (359.0000,-1247.0000) .. controls
    (369.0000,-1257.0000) and (381.6667,-1262.0000) .. (397.0000,-1262.0000) ..
    controls (419.0000,-1262.0000) and (438.0000,-1254.0000) ..
    (454.0000,-1238.0000) .. controls (478.6667,-1202.6667) and
    (518.6667,-1152.3333) .. (574.0000,-1087.0000) .. controls
    (580.0000,-1081.0000) and (585.6667,-1076.3333) .. (591.0000,-1073.0000) ..
    controls (703.6667,-1172.3333) and (834.0000,-1226.6667) ..
    (982.0000,-1236.0000) .. controls (984.0000,-1244.6667) and
    (985.0000,-1251.6667) .. (985.0000,-1257.0000) .. controls
    (985.0000,-1278.3333) and (981.3333,-1310.3333) .. (974.0000,-1353.0000) ..
    controls (966.6667,-1395.6667) and (963.0000,-1427.6667) ..
    (963.0000,-1449.0000) .. controls (963.0000,-1466.3333) and
    (968.6667,-1482.6667) .. (980.0000,-1498.0000) .. controls
    (992.0000,-1514.0000) and (1006.6667,-1522.0000) .. (1024.0000,-1522.0000) ..
    controls (1041.3333,-1522.0000) and (1055.6667,-1514.0000) ..
    (1067.0000,-1498.0000) .. controls (1079.0000,-1482.6667) and
    (1085.0000,-1466.3333) .. (1085.0000,-1449.0000) .. controls
    (1085.0000,-1427.6667) and (1081.3333,-1395.6667) .. (1074.0000,-1353.0000) ..
    controls (1066.6667,-1310.3333) and (1063.0000,-1278.3333) ..
    (1063.0000,-1257.0000) .. controls (1063.0000,-1251.6667) and
    (1064.0000,-1244.6667) .. (1066.0000,-1236.0000) .. controls
    (1214.0000,-1226.6667) and (1344.3333,-1172.3333) .. (1457.0000,-1073.0000) ..
    controls (1462.3333,-1076.3333) and (1468.0000,-1081.0000) ..
    (1474.0000,-1087.0000) .. controls (1489.3333,-1102.3333) and
    (1509.3333,-1127.3333) .. (1534.0000,-1162.0000) .. controls
    (1558.6667,-1197.3333) and (1578.6667,-1222.6667) .. (1594.0000,-1238.0000) ..
    controls (1610.0000,-1254.0000) and (1629.0000,-1262.0000) ..
    (1651.0000,-1262.0000) .. controls (1666.3333,-1262.0000) and
    (1679.0000,-1257.0000) .. (1689.0000,-1247.0000) .. controls
    (1699.0000,-1237.0000) and (1704.0000,-1224.3333) .. (1704.0000,-1209.0000) ..
    controls (1704.0000,-1187.0000) and (1696.0000,-1168.0000) ..
    (1680.0000,-1152.0000) .. controls (1664.6667,-1136.6667) and
    (1639.3333,-1116.6667) .. (1604.0000,-1092.0000) .. controls
    (1569.3333,-1067.3333) and (1544.3333,-1047.3333) .. (1529.0000,-1032.0000) ..
    controls (1523.0000,-1026.0000) and (1518.3333,-1020.3333) ..
    (1515.0000,-1015.0000) .. controls (1613.6667,-902.3333) and
    (1667.6667,-772.0000) .. (1677.0000,-624.0000) .. controls
    (1685.0000,-622.0000) and (1692.3333,-621.0000) .. (1699.0000,-621.0000) ..
    controls (1720.3333,-621.0000) and (1752.3333,-624.6667) ..
    (1795.0000,-632.0000) .. controls (1837.6667,-639.3333) and
    (1869.6667,-643.0000) .. (1891.0000,-643.0000) .. controls
    (1908.3333,-643.0000) and (1924.6667,-637.0000) .. (1940.0000,-625.0000) ..
    controls (1956.0000,-613.6667) and (1964.0000,-599.3333) ..
    (1964.0000,-582.0000) -- cycle(1493.0000,0.0000) .. controls
    (1444.3333,24.0000) and (1382.3333,46.3333) .. (1307.0000,67.0000) .. controls
    (1357.6667,37.6667) and (1408.6667,5.6667) .. (1460.0000,-29.0000) .. controls
    (1471.3333,-21.0000) and (1482.3333,-11.3333) .. (1493.0000,0.0000) --
    cycle(370.0000,-810.0000) .. controls (344.0000,-762.6667) and
    (332.6667,-711.6667) .. (336.0000,-657.0000) .. controls (319.3333,-661.6667)
    and (302.0000,-664.0000) .. (284.0000,-664.0000) .. controls
    (299.3333,-734.0000) and (328.0000,-782.6667) .. (370.0000,-810.0000) --
    cycle(479.0000,-151.0000) -- (454.0000,-123.0000) .. controls
    (442.0000,-134.3333) and (428.6667,-154.6667) .. (414.0000,-184.0000) ..
    controls (400.0000,-214.0000) and (393.0000,-236.6667) .. (393.0000,-252.0000)
    -- (393.0000,-274.0000) .. controls (406.3333,-250.6667) and
    (435.0000,-209.6667) .. (479.0000,-151.0000) -- cycle(1528.0000,-582.0000) ..
    controls (1528.0000,-721.3333) and (1478.6667,-840.3333) ..
    (1380.0000,-939.0000) .. controls (1282.0000,-1037.6667) and
    (1163.3333,-1087.0000) .. (1024.0000,-1087.0000) .. controls
    (884.6667,-1087.0000) and (765.6667,-1037.6667) .. (667.0000,-939.0000) ..
    controls (569.0000,-840.3333) and (520.0000,-721.3333) .. (520.0000,-582.0000)
    .. controls (520.0000,-442.6667) and (569.0000,-323.6667) ..
    (667.0000,-225.0000) .. controls (765.6667,-126.3333) and (884.6667,-77.0000)
    .. (1024.0000,-77.0000) .. controls (1163.3333,-77.0000) and
    (1282.0000,-126.3333) .. (1380.0000,-225.0000) .. controls
    (1478.6667,-323.6667) and (1528.0000,-442.6667) .. (1528.0000,-582.0000) --
    cycle(1403.0000,-884.0000) -- (1355.0000,-837.0000) -- (1337.0000,-854.0000)
    .. controls (1331.6667,-852.0000) and (1326.0000,-848.0000) ..
    (1320.0000,-842.0000) .. controls (1310.0000,-832.0000) and
    (1297.0000,-814.6667) .. (1281.0000,-790.0000) .. controls
    (1265.0000,-765.3333) and (1252.0000,-748.0000) .. (1242.0000,-738.0000) ..
    controls (1209.3333,-705.3333) and (1181.6667,-689.0000) ..
    (1159.0000,-689.0000) .. controls (1140.3333,-689.0000) and
    (1131.0000,-698.3333) .. (1131.0000,-717.0000) .. controls
    (1131.0000,-739.6667) and (1147.3333,-767.3333) .. (1180.0000,-800.0000) ..
    controls (1190.0000,-810.0000) and (1207.3333,-823.0000) ..
    (1232.0000,-839.0000) .. controls (1256.6667,-855.0000) and
    (1274.0000,-868.0000) .. (1284.0000,-878.0000) .. controls
    (1290.0000,-884.0000) and (1294.0000,-889.6667) .. (1296.0000,-895.0000) --
    (1279.0000,-913.0000) -- (1327.0000,-961.0000) .. controls
    (1354.3333,-939.0000) and (1379.6667,-913.3333) .. (1403.0000,-884.0000) --
    cycle(1078.0000,-996.0000) -- (1053.0000,-996.0000) .. controls
    (1050.3333,-990.6667) and (1049.0000,-983.6667) .. (1049.0000,-975.0000) ..
    controls (1049.0000,-960.3333) and (1052.0000,-939.0000) ..
    (1058.0000,-911.0000) .. controls (1064.6667,-883.0000) and
    (1068.0000,-861.6667) .. (1068.0000,-847.0000) .. controls
    (1068.0000,-778.3333) and (1053.3333,-744.0000) .. (1024.0000,-744.0000) ..
    controls (994.6667,-744.0000) and (980.0000,-778.3333) .. (980.0000,-847.0000)
    .. controls (980.0000,-861.6667) and (983.0000,-883.0000) ..
    (989.0000,-911.0000) .. controls (995.6667,-939.0000) and (999.0000,-960.3333)
    .. (999.0000,-975.0000) .. controls (999.0000,-983.6667) and
    (997.6667,-990.6667) .. (995.0000,-996.0000) -- (970.0000,-996.0000) --
    (970.0000,-1064.0000) .. controls (988.0000,-1066.0000) and
    (1006.0000,-1067.0000) .. (1024.0000,-1067.0000) .. controls
    (1042.0000,-1067.0000) and (1060.0000,-1066.0000) .. (1078.0000,-1064.0000) --
    (1078.0000,-996.0000) -- cycle(1508.0000,-582.0000) .. controls
    (1508.0000,-564.0000) and (1507.0000,-546.0000) .. (1505.0000,-528.0000) --
    (1438.0000,-528.0000) -- (1438.0000,-553.0000) .. controls
    (1432.6667,-555.6667) and (1425.6667,-557.0000) .. (1417.0000,-557.0000) ..
    controls (1402.3333,-557.0000) and (1381.0000,-553.6667) ..
    (1353.0000,-547.0000) .. controls (1325.0000,-541.0000) and
    (1303.6667,-538.0000) .. (1289.0000,-538.0000) .. controls
    (1220.3333,-538.0000) and (1186.0000,-552.6667) .. (1186.0000,-582.0000) ..
    controls (1186.0000,-611.3333) and (1220.3333,-626.0000) ..
    (1289.0000,-626.0000) .. controls (1303.6667,-626.0000) and
    (1325.0000,-622.6667) .. (1353.0000,-616.0000) .. controls
    (1381.0000,-610.0000) and (1402.3333,-607.0000) .. (1417.0000,-607.0000) ..
    controls (1425.6667,-607.0000) and (1432.6667,-608.3333) ..
    (1438.0000,-611.0000) -- (1438.0000,-636.0000) -- (1505.0000,-636.0000) ..
    controls (1507.0000,-618.0000) and (1508.0000,-600.0000) ..
    (1508.0000,-582.0000) -- cycle(911.0000,-1050.0000) .. controls
    (898.3333,-1040.6667) and (858.3333,-1005.3333) .. (791.0000,-944.0000) ..
    controls (779.0000,-950.6667) and (766.0000,-961.3333) .. (752.0000,-976.0000)
    .. controls (809.3333,-1021.3333) and (862.3333,-1046.0000) ..
    (911.0000,-1050.0000) -- cycle(1178.0000,-582.0000) .. controls
    (1178.0000,-538.6667) and (1163.0000,-502.0000) .. (1133.0000,-472.0000) ..
    controls (1103.0000,-442.0000) and (1066.6667,-427.0000) ..
    (1024.0000,-427.0000) .. controls (981.3333,-427.0000) and
    (945.0000,-442.0000) .. (915.0000,-472.0000) .. controls (885.0000,-502.0000)
    and (870.0000,-538.6667) .. (870.0000,-582.0000) .. controls
    (870.0000,-625.3333) and (885.0000,-662.0000) .. (915.0000,-692.0000) ..
    controls (945.0000,-722.0000) and (981.3333,-737.0000) ..
    (1024.0000,-737.0000) .. controls (1066.6667,-737.0000) and
    (1103.0000,-722.0000) .. (1133.0000,-692.0000) .. controls
    (1163.0000,-662.0000) and (1178.0000,-625.3333) .. (1178.0000,-582.0000) --
    cycle(1403.0000,-280.0000) .. controls (1379.6667,-250.6667) and
    (1354.3333,-225.0000) .. (1327.0000,-203.0000) -- (1279.0000,-251.0000) --
    (1296.0000,-269.0000) .. controls (1294.0000,-274.3333) and
    (1290.0000,-280.0000) .. (1284.0000,-286.0000) .. controls
    (1274.0000,-296.0000) and (1256.6667,-309.0000) .. (1232.0000,-325.0000) ..
    controls (1207.3333,-341.0000) and (1190.0000,-354.0000) ..
    (1180.0000,-364.0000) .. controls (1147.3333,-396.6667) and
    (1131.0000,-424.3333) .. (1131.0000,-447.0000) .. controls
    (1131.0000,-465.6667) and (1140.3333,-475.0000) .. (1159.0000,-475.0000) ..
    controls (1181.6667,-475.0000) and (1209.3333,-458.6667) ..
    (1242.0000,-426.0000) .. controls (1252.0000,-416.0000) and
    (1265.0000,-398.6667) .. (1281.0000,-374.0000) .. controls
    (1297.0000,-349.3333) and (1310.0000,-332.0000) .. (1320.0000,-322.0000) ..
    controls (1326.0000,-316.0000) and (1331.6667,-312.0000) ..
    (1337.0000,-310.0000) -- (1355.0000,-327.0000) -- (1403.0000,-280.0000) --
    cycle(889.0000,-689.0000) .. controls (866.3333,-689.0000) and
    (838.6667,-705.3333) .. (806.0000,-738.0000) .. controls (796.0000,-748.0000)
    and (783.0000,-765.3333) .. (767.0000,-790.0000) .. controls
    (751.0000,-814.6667) and (738.0000,-832.0000) .. (728.0000,-842.0000) ..
    controls (722.0000,-848.0000) and (716.3333,-852.0000) .. (711.0000,-854.0000)
    -- (693.0000,-837.0000) -- (645.0000,-884.0000) .. controls
    (668.3333,-913.3333) and (693.6667,-939.0000) .. (721.0000,-961.0000) --
    (769.0000,-913.0000) -- (752.0000,-895.0000) .. controls (754.0000,-889.6667)
    and (758.0000,-884.0000) .. (764.0000,-878.0000) .. controls
    (774.0000,-868.0000) and (791.3333,-855.0000) .. (816.0000,-839.0000) ..
    controls (840.6667,-823.0000) and (858.0000,-810.0000) .. (868.0000,-800.0000)
    .. controls (900.6667,-767.3333) and (917.0000,-739.6667) ..
    (917.0000,-717.0000) .. controls (917.0000,-698.3333) and (907.6667,-689.0000)
    .. (889.0000,-689.0000) -- cycle(1312.0000,-192.0000) .. controls
    (1258.6667,-156.6667) and (1211.3333,-133.0000) .. (1170.0000,-121.0000) ..
    controls (1194.6667,-141.0000) and (1228.3333,-174.3333) ..
    (1271.0000,-221.0000) .. controls (1284.3333,-215.6667) and
    (1298.0000,-206.0000) .. (1312.0000,-192.0000) -- cycle(862.0000,-582.0000) ..
    controls (862.0000,-552.6667) and (827.6667,-538.0000) .. (759.0000,-538.0000)
    .. controls (744.3333,-538.0000) and (723.0000,-541.0000) ..
    (695.0000,-547.0000) .. controls (667.0000,-553.6667) and (645.6667,-557.0000)
    .. (631.0000,-557.0000) .. controls (622.3333,-557.0000) and
    (615.3333,-555.6667) .. (610.0000,-553.0000) -- (610.0000,-528.0000) --
    (543.0000,-528.0000) .. controls (541.0000,-546.0000) and (540.0000,-564.0000)
    .. (540.0000,-582.0000) .. controls (540.0000,-600.0000) and
    (541.0000,-618.0000) .. (543.0000,-636.0000) -- (610.0000,-636.0000) --
    (610.0000,-611.0000) .. controls (615.3333,-608.3333) and (622.3333,-607.0000)
    .. (631.0000,-607.0000) .. controls (645.6667,-607.0000) and
    (667.0000,-610.0000) .. (695.0000,-616.0000) .. controls (723.0000,-622.6667)
    and (744.3333,-626.0000) .. (759.0000,-626.0000) .. controls
    (827.6667,-626.0000) and (862.0000,-611.3333) .. (862.0000,-582.0000) --
    cycle(1078.0000,-100.0000) .. controls (1060.0000,-98.0000) and
    (1042.0000,-97.0000) .. (1024.0000,-97.0000) .. controls (1006.0000,-97.0000)
    and (988.0000,-98.0000) .. (970.0000,-100.0000) -- (970.0000,-168.0000) --
    (995.0000,-168.0000) .. controls (997.6667,-173.3333) and (999.0000,-180.3333)
    .. (999.0000,-189.0000) .. controls (999.0000,-203.6667) and
    (995.6667,-225.0000) .. (989.0000,-253.0000) .. controls (983.0000,-281.0000)
    and (980.0000,-302.3333) .. (980.0000,-317.0000) .. controls
    (980.0000,-385.6667) and (994.6667,-420.0000) .. (1024.0000,-420.0000) ..
    controls (1053.3333,-420.0000) and (1068.0000,-385.6667) ..
    (1068.0000,-317.0000) .. controls (1068.0000,-302.3333) and
    (1064.6667,-281.0000) .. (1058.0000,-253.0000) .. controls
    (1052.0000,-225.0000) and (1049.0000,-203.6667) .. (1049.0000,-189.0000) ..
    controls (1049.0000,-180.3333) and (1050.3333,-173.3333) ..
    (1053.0000,-168.0000) -- (1078.0000,-168.0000) -- (1078.0000,-100.0000) --
    cycle(917.0000,-447.0000) .. controls (917.0000,-424.3333) and
    (900.6667,-396.6667) .. (868.0000,-364.0000) .. controls (858.0000,-354.0000)
    and (840.6667,-341.0000) .. (816.0000,-325.0000) .. controls
    (791.3333,-309.0000) and (774.0000,-296.0000) .. (764.0000,-286.0000) ..
    controls (758.0000,-280.0000) and (754.0000,-274.3333) .. (752.0000,-269.0000)
    -- (769.0000,-251.0000) -- (721.0000,-203.0000) .. controls
    (693.6667,-225.0000) and (668.3333,-250.6667) .. (645.0000,-280.0000) --
    (693.0000,-327.0000) -- (711.0000,-310.0000) .. controls (716.3333,-312.0000)
    and (722.0000,-316.0000) .. (728.0000,-322.0000) .. controls
    (738.0000,-332.0000) and (751.0000,-349.3333) .. (767.0000,-374.0000) ..
    controls (783.0000,-398.6667) and (796.0000,-416.0000) .. (806.0000,-426.0000)
    .. controls (838.6667,-458.6667) and (866.3333,-475.0000) ..
    (889.0000,-475.0000) .. controls (907.6667,-475.0000) and (917.0000,-465.6667)
    .. (917.0000,-447.0000) -- cycle(1118.0000,-582.0000) .. controls
    (1118.0000,-608.6667) and (1108.6667,-631.0000) .. (1090.0000,-649.0000) ..
    controls (1072.0000,-667.6667) and (1050.0000,-677.0000) ..
    (1024.0000,-677.0000) .. controls (998.0000,-677.0000) and
    (975.6667,-667.6667) .. (957.0000,-649.0000) .. controls (939.0000,-631.0000)
    and (930.0000,-608.6667) .. (930.0000,-582.0000) .. controls
    (930.0000,-555.3333) and (939.0000,-532.6667) .. (957.0000,-514.0000) ..
    controls (975.6667,-496.0000) and (998.0000,-487.0000) ..
    (1024.0000,-487.0000) .. controls (1050.0000,-487.0000) and
    (1072.0000,-496.0000) .. (1090.0000,-514.0000) .. controls
    (1108.6667,-532.6667) and (1118.0000,-555.3333) .. (1118.0000,-582.0000) --
    cycle(1068.0000,-582.0000) .. controls (1068.0000,-552.0000) and
    (1053.3333,-537.0000) .. (1024.0000,-537.0000) .. controls
    (994.6667,-537.0000) and (980.0000,-552.0000) .. (980.0000,-582.0000) ..
    controls (980.0000,-612.0000) and (994.6667,-627.0000) ..
    (1024.0000,-627.0000) .. controls (1053.3333,-627.0000) and
    (1068.0000,-612.0000) .. (1068.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2639.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-801.0000) and (1346.3333,-763.3333) ..
    (1315.0000,-732.0000) .. controls (1284.3333,-701.3333) and
    (1247.0000,-686.0000) .. (1203.0000,-686.0000) .. controls
    (1159.0000,-686.0000) and (1121.3333,-701.3333) .. (1090.0000,-732.0000) ..
    controls (1059.3333,-763.3333) and (1044.0000,-801.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-889.0000) and
    (1059.3333,-926.3333) .. (1090.0000,-957.0000) .. controls
    (1121.3333,-988.3333) and (1159.0000,-1004.0000) .. (1203.0000,-1004.0000) ..
    controls (1247.0000,-1004.0000) and (1284.3333,-988.3333) ..
    (1315.0000,-957.0000) .. controls (1346.3333,-926.3333) and
    (1362.0000,-889.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-801.0000) and (816.3333,-763.3333) .. (785.0000,-732.0000)
    .. controls (754.3333,-701.3333) and (717.0000,-686.0000) ..
    (673.0000,-686.0000) .. controls (629.0000,-686.0000) and (591.3333,-701.3333)
    .. (560.0000,-732.0000) .. controls (529.3333,-763.3333) and
    (514.0000,-801.0000) .. (514.0000,-845.0000) .. controls (514.0000,-889.0000)
    and (529.3333,-926.3333) .. (560.0000,-957.0000) .. controls
    (591.3333,-988.3333) and (629.0000,-1004.0000) .. (673.0000,-1004.0000) ..
    controls (717.0000,-1004.0000) and (754.3333,-988.3333) ..
    (785.0000,-957.0000) .. controls (816.3333,-926.3333) and (832.0000,-889.0000)
    .. (832.0000,-845.0000) -- cycle(1440.0000,-47.0000) -- (1372.0000,-47.0000)
    .. controls (1319.3333,-281.6667) and (1174.6667,-399.0000) ..
    (938.0000,-399.0000) .. controls (701.3333,-399.0000) and (556.6667,-281.6667)
    .. (504.0000,-47.0000) -- (436.0000,-47.0000) .. controls (452.0000,-193.6667)
    and (502.3333,-310.3333) .. (587.0000,-397.0000) .. controls
    (676.3333,-489.0000) and (793.3333,-535.0000) .. (938.0000,-535.0000) ..
    controls (1082.6667,-535.0000) and (1199.6667,-489.0000) ..
    (1289.0000,-397.0000) .. controls (1373.6667,-310.3333) and
    (1424.0000,-193.6667) .. (1440.0000,-47.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym263A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-801.0000) and (1346.3333,-763.3333) ..
    (1315.0000,-732.0000) .. controls (1284.3333,-701.3333) and
    (1247.0000,-686.0000) .. (1203.0000,-686.0000) .. controls
    (1159.0000,-686.0000) and (1121.3333,-701.3333) .. (1090.0000,-732.0000) ..
    controls (1059.3333,-763.3333) and (1044.0000,-801.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-889.0000) and
    (1059.3333,-926.3333) .. (1090.0000,-957.0000) .. controls
    (1121.3333,-988.3333) and (1159.0000,-1004.0000) .. (1203.0000,-1004.0000) ..
    controls (1247.0000,-1004.0000) and (1284.3333,-988.3333) ..
    (1315.0000,-957.0000) .. controls (1346.3333,-926.3333) and
    (1362.0000,-889.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-801.0000) and (816.3333,-763.3333) .. (785.0000,-732.0000)
    .. controls (754.3333,-701.3333) and (717.0000,-686.0000) ..
    (673.0000,-686.0000) .. controls (629.0000,-686.0000) and (591.3333,-701.3333)
    .. (560.0000,-732.0000) .. controls (529.3333,-763.3333) and
    (514.0000,-801.0000) .. (514.0000,-845.0000) .. controls (514.0000,-889.0000)
    and (529.3333,-926.3333) .. (560.0000,-957.0000) .. controls
    (591.3333,-988.3333) and (629.0000,-1004.0000) .. (673.0000,-1004.0000) ..
    controls (717.0000,-1004.0000) and (754.3333,-988.3333) ..
    (785.0000,-957.0000) .. controls (816.3333,-926.3333) and (832.0000,-889.0000)
    .. (832.0000,-845.0000) -- cycle(1440.0000,-535.0000) .. controls
    (1424.0000,-388.3333) and (1373.6667,-271.6667) .. (1289.0000,-185.0000) ..
    controls (1199.6667,-93.0000) and (1082.6667,-47.0000) .. (938.0000,-47.0000)
    .. controls (793.3333,-47.0000) and (676.3333,-93.0000) ..
    (587.0000,-185.0000) .. controls (502.3333,-271.6667) and (452.0000,-388.3333)
    .. (436.0000,-535.0000) -- (504.0000,-535.0000) .. controls
    (556.6667,-299.6667) and (701.3333,-182.0000) .. (938.0000,-182.0000) ..
    controls (1174.6667,-182.0000) and (1319.3333,-299.6667) ..
    (1372.0000,-535.0000) -- (1440.0000,-535.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym263B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-889.0000) and (1346.3333,-926.3333) ..
    (1315.0000,-957.0000) .. controls (1284.3333,-988.3333) and
    (1247.0000,-1004.0000) .. (1203.0000,-1004.0000) .. controls
    (1159.0000,-1004.0000) and (1121.3333,-988.3333) .. (1090.0000,-957.0000) ..
    controls (1059.3333,-926.3333) and (1044.0000,-889.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-801.0000) and
    (1059.3333,-763.3333) .. (1090.0000,-732.0000) .. controls
    (1121.3333,-701.3333) and (1159.0000,-686.0000) .. (1203.0000,-686.0000) ..
    controls (1247.0000,-686.0000) and (1284.3333,-701.3333) ..
    (1315.0000,-732.0000) .. controls (1346.3333,-763.3333) and
    (1362.0000,-801.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-889.0000) and (816.3333,-926.3333) .. (785.0000,-957.0000)
    .. controls (754.3333,-988.3333) and (717.0000,-1004.0000) ..
    (673.0000,-1004.0000) .. controls (629.0000,-1004.0000) and
    (591.3333,-988.3333) .. (560.0000,-957.0000) .. controls (529.3333,-926.3333)
    and (514.0000,-889.0000) .. (514.0000,-845.0000) .. controls
    (514.0000,-801.0000) and (529.3333,-763.3333) .. (560.0000,-732.0000) ..
    controls (591.3333,-701.3333) and (629.0000,-686.0000) .. (673.0000,-686.0000)
    .. controls (717.0000,-686.0000) and (754.3333,-701.3333) ..
    (785.0000,-732.0000) .. controls (816.3333,-763.3333) and (832.0000,-801.0000)
    .. (832.0000,-845.0000) -- cycle(1440.0000,-535.0000) -- (1372.0000,-535.0000)
    .. controls (1319.3333,-299.6667) and (1174.6667,-182.0000) ..
    (938.0000,-182.0000) .. controls (701.3333,-182.0000) and (556.6667,-299.6667)
    .. (504.0000,-535.0000) -- (436.0000,-535.0000) .. controls
    (452.0000,-388.3333) and (502.3333,-271.6667) .. (587.0000,-185.0000) ..
    controls (676.3333,-93.0000) and (793.3333,-47.0000) .. (938.0000,-47.0000) ..
    controls (1082.6667,-47.0000) and (1199.6667,-93.0000) ..
    (1289.0000,-185.0000) .. controls (1373.6667,-271.6667) and
    (1424.0000,-388.3333) .. (1440.0000,-535.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym263C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1536.0000,-666.0000) --
    (1284.0000,-666.0000) .. controls (1268.0000,-578.0000) and
    (1235.3333,-499.0000) .. (1186.0000,-429.0000) -- (1362.0000,-253.0000) --
    (1258.0000,-148.0000) -- (1081.0000,-325.0000) .. controls
    (1005.6667,-273.6667) and (927.0000,-241.0000) .. (845.0000,-227.0000) --
    (845.0000,25.0000) -- (697.0000,25.0000) -- (697.0000,-227.0000) .. controls
    (615.0000,-241.0000) and (536.3333,-273.6667) .. (461.0000,-325.0000) --
    (284.0000,-148.0000) -- (179.0000,-253.0000) -- (356.0000,-429.0000) ..
    controls (306.6667,-499.0000) and (274.0000,-578.0000) .. (258.0000,-666.0000)
    -- (6.0000,-666.0000) -- (6.0000,-814.0000) -- (258.0000,-814.0000) ..
    controls (274.0000,-902.0000) and (306.6667,-981.0000) ..
    (356.0000,-1051.0000) -- (179.0000,-1227.0000) -- (284.0000,-1332.0000) --
    (461.0000,-1155.0000) .. controls (536.3333,-1206.3333) and
    (615.0000,-1239.0000) .. (697.0000,-1253.0000) -- (697.0000,-1505.0000) --
    (845.0000,-1505.0000) -- (845.0000,-1253.0000) .. controls
    (927.0000,-1239.0000) and (1005.6667,-1206.3333) .. (1081.0000,-1155.0000) --
    (1258.0000,-1332.0000) -- (1362.0000,-1227.0000) -- (1186.0000,-1051.0000) ..
    controls (1235.3333,-981.0000) and (1268.0000,-902.0000) ..
    (1284.0000,-814.0000) -- (1536.0000,-814.0000) -- (1536.0000,-666.0000) --
    cycle(1141.0000,-740.0000) .. controls (1141.0000,-843.3333) and
    (1105.0000,-930.6667) .. (1033.0000,-1002.0000) .. controls
    (961.6667,-1074.0000) and (874.3333,-1110.0000) .. (771.0000,-1110.0000) ..
    controls (667.6667,-1110.0000) and (580.0000,-1074.0000) ..
    (508.0000,-1002.0000) .. controls (436.6667,-930.6667) and
    (401.0000,-843.3333) .. (401.0000,-740.0000) .. controls (401.0000,-637.3333)
    and (437.0000,-550.0000) .. (509.0000,-478.0000) .. controls
    (581.0000,-406.0000) and (668.3333,-370.0000) .. (771.0000,-370.0000) ..
    controls (873.6667,-370.0000) and (961.0000,-406.0000) ..
    (1033.0000,-478.0000) .. controls (1105.0000,-550.0000) and
    (1141.0000,-637.3333) .. (1141.0000,-740.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym263D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1417.0000,-740.0000) ..
    controls (1417.0000,-518.6667) and (1339.6667,-331.6667) ..
    (1185.0000,-179.0000) .. controls (1031.0000,-26.3333) and (843.0000,50.0000)
    .. (621.0000,50.0000) .. controls (541.0000,50.0000) and (458.3333,36.0000) ..
    (373.0000,8.0000) .. controls (284.3333,-21.3333) and (210.3333,-60.0000) ..
    (151.0000,-108.0000) .. controls (132.3333,-123.3333) and (123.0000,-139.0000)
    .. (123.0000,-155.0000) .. controls (123.0000,-185.0000) and
    (140.0000,-200.0000) .. (174.0000,-200.0000) .. controls (178.0000,-200.0000)
    and (183.3333,-199.3333) .. (190.0000,-198.0000) .. controls
    (230.0000,-190.0000) and (290.3333,-177.6667) .. (371.0000,-161.0000) ..
    controls (411.0000,-153.0000) and (431.6667,-149.0000) .. (433.0000,-149.0000)
    .. controls (596.3333,-149.0000) and (735.0000,-206.6667) ..
    (849.0000,-322.0000) .. controls (963.6667,-437.3333) and
    (1021.0000,-576.6667) .. (1021.0000,-740.0000) .. controls
    (1021.0000,-901.3333) and (964.3333,-1040.0000) .. (851.0000,-1156.0000) ..
    controls (737.6667,-1272.6667) and (600.6667,-1331.0000) ..
    (440.0000,-1331.0000) .. controls (437.3333,-1331.0000) and
    (415.6667,-1326.6667) .. (375.0000,-1318.0000) .. controls
    (334.3333,-1310.0000) and (272.6667,-1297.6667) .. (190.0000,-1281.0000) ..
    controls (183.3333,-1279.6667) and (178.0000,-1279.0000) ..
    (174.0000,-1279.0000) .. controls (140.0000,-1279.0000) and
    (123.0000,-1294.0000) .. (123.0000,-1324.0000) .. controls
    (123.0000,-1340.6667) and (133.0000,-1356.6667) .. (153.0000,-1372.0000) ..
    controls (291.0000,-1477.3333) and (449.0000,-1530.0000) ..
    (627.0000,-1530.0000) .. controls (846.3333,-1530.0000) and
    (1032.6667,-1453.0000) .. (1186.0000,-1299.0000) .. controls
    (1340.0000,-1145.6667) and (1417.0000,-959.3333) .. (1417.0000,-740.0000) --
    cycle(1317.0000,-740.0000) .. controls (1317.0000,-932.0000) and
    (1250.0000,-1095.0000) .. (1116.0000,-1229.0000) .. controls
    (982.0000,-1363.0000) and (819.0000,-1430.0000) .. (627.0000,-1430.0000) ..
    controls (594.3333,-1430.0000) and (562.3333,-1428.0000) ..
    (531.0000,-1424.0000) .. controls (700.3333,-1400.0000) and
    (841.0000,-1322.6667) .. (953.0000,-1192.0000) .. controls
    (1065.0000,-1062.0000) and (1121.0000,-911.3333) .. (1121.0000,-740.0000) ..
    controls (1121.0000,-569.3333) and (1065.0000,-418.6667) ..
    (953.0000,-288.0000) .. controls (841.0000,-157.3333) and (700.6667,-80.0000)
    .. (532.0000,-56.0000) .. controls (561.3333,-52.0000) and (591.0000,-50.0000)
    .. (621.0000,-50.0000) .. controls (815.0000,-50.0000) and
    (979.3333,-116.3333) .. (1114.0000,-249.0000) .. controls
    (1249.3333,-382.3333) and (1317.0000,-546.0000) .. (1317.0000,-740.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym263E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1417.0000,-156.0000) ..
    controls (1417.0000,-139.3333) and (1407.0000,-123.3333) ..
    (1387.0000,-108.0000) .. controls (1249.0000,-2.6667) and (1091.0000,50.0000)
    .. (913.0000,50.0000) .. controls (693.6667,50.0000) and (507.0000,-26.6667)
    .. (353.0000,-180.0000) .. controls (199.6667,-334.0000) and
    (123.0000,-520.6667) .. (123.0000,-740.0000) .. controls (123.0000,-961.3333)
    and (200.0000,-1148.3333) .. (354.0000,-1301.0000) .. controls
    (508.6667,-1453.6667) and (697.0000,-1530.0000) .. (919.0000,-1530.0000) ..
    controls (999.0000,-1530.0000) and (1081.6667,-1516.0000) ..
    (1167.0000,-1488.0000) .. controls (1255.6667,-1458.6667) and
    (1329.6667,-1420.0000) .. (1389.0000,-1372.0000) .. controls
    (1407.6667,-1356.6667) and (1417.0000,-1341.0000) .. (1417.0000,-1325.0000) ..
    controls (1417.0000,-1295.0000) and (1400.0000,-1280.0000) ..
    (1366.0000,-1280.0000) .. controls (1362.0000,-1280.0000) and
    (1356.6667,-1280.6667) .. (1350.0000,-1282.0000) .. controls
    (1310.0000,-1290.0000) and (1249.6667,-1302.3333) .. (1169.0000,-1319.0000) ..
    controls (1129.0000,-1327.0000) and (1108.3333,-1331.0000) ..
    (1107.0000,-1331.0000) .. controls (943.6667,-1331.0000) and
    (804.6667,-1273.3333) .. (690.0000,-1158.0000) .. controls
    (576.0000,-1042.6667) and (519.0000,-903.3333) .. (519.0000,-740.0000) ..
    controls (519.0000,-579.3333) and (575.6667,-440.6667) .. (689.0000,-324.0000)
    .. controls (802.3333,-207.3333) and (939.3333,-149.0000) ..
    (1100.0000,-149.0000) .. controls (1102.6667,-149.0000) and
    (1124.3333,-153.0000) .. (1165.0000,-161.0000) .. controls
    (1205.6667,-169.6667) and (1267.3333,-182.3333) .. (1350.0000,-199.0000) ..
    controls (1356.6667,-200.3333) and (1362.0000,-201.0000) ..
    (1366.0000,-201.0000) .. controls (1400.0000,-201.0000) and
    (1417.0000,-186.0000) .. (1417.0000,-156.0000) -- cycle(1009.0000,-56.0000) ..
    controls (839.6667,-80.0000) and (699.0000,-157.0000) .. (587.0000,-287.0000)
    .. controls (475.0000,-417.6667) and (419.0000,-568.6667) ..
    (419.0000,-740.0000) .. controls (419.0000,-910.6667) and
    (475.0000,-1061.3333) .. (587.0000,-1192.0000) .. controls
    (699.0000,-1322.6667) and (839.3333,-1400.0000) .. (1008.0000,-1424.0000) ..
    controls (978.6667,-1428.0000) and (949.0000,-1430.0000) ..
    (919.0000,-1430.0000) .. controls (725.0000,-1430.0000) and
    (560.3333,-1363.3333) .. (425.0000,-1230.0000) .. controls
    (290.3333,-1097.3333) and (223.0000,-934.0000) .. (223.0000,-740.0000) ..
    controls (223.0000,-548.0000) and (290.0000,-385.0000) .. (424.0000,-251.0000)
    .. controls (558.0000,-117.0000) and (721.0000,-50.0000) ..
    (913.0000,-50.0000) .. controls (945.6667,-50.0000) and (977.6667,-52.0000) ..
    (1009.0000,-56.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym263F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1146.0000,-750.0000) ..
    controls (1146.0000,-613.3333) and (1101.0000,-494.6667) ..
    (1011.0000,-394.0000) .. controls (921.6667,-294.0000) and
    (810.0000,-236.3333) .. (676.0000,-221.0000) -- (676.0000,45.0000) --
    (957.0000,45.0000) -- (957.0000,170.0000) -- (676.0000,170.0000) --
    (676.0000,440.0000) -- (551.0000,440.0000) -- (551.0000,170.0000) --
    (270.0000,170.0000) -- (270.0000,45.0000) -- (551.0000,45.0000) --
    (551.0000,-220.0000) .. controls (417.0000,-235.3333) and (305.0000,-293.0000)
    .. (215.0000,-393.0000) .. controls (125.0000,-493.6667) and
    (80.0000,-612.6667) .. (80.0000,-750.0000) .. controls (80.0000,-852.6667) and
    (106.6667,-947.0000) .. (160.0000,-1033.0000) .. controls
    (212.0000,-1117.0000) and (281.6667,-1181.3333) .. (369.0000,-1226.0000) ..
    controls (247.0000,-1302.0000) and (176.3333,-1428.3333) ..
    (157.0000,-1605.0000) -- (218.0000,-1605.0000) .. controls
    (266.6667,-1391.0000) and (398.3333,-1284.0000) .. (613.0000,-1284.0000) ..
    controls (827.6667,-1284.0000) and (959.3333,-1391.0000) ..
    (1008.0000,-1605.0000) -- (1070.0000,-1605.0000) .. controls
    (1050.6667,-1428.3333) and (979.6667,-1302.0000) .. (857.0000,-1226.0000) ..
    controls (944.3333,-1181.3333) and (1014.0000,-1117.0000) ..
    (1066.0000,-1033.0000) .. controls (1119.3333,-947.0000) and
    (1146.0000,-852.6667) .. (1146.0000,-750.0000) -- cycle(1021.0000,-750.0000)
    .. controls (1021.0000,-864.0000) and (981.3333,-960.6667) ..
    (902.0000,-1040.0000) .. controls (823.3333,-1119.3333) and
    (727.0000,-1159.0000) .. (613.0000,-1159.0000) .. controls
    (499.0000,-1159.0000) and (402.3333,-1119.3333) .. (323.0000,-1040.0000) ..
    controls (244.3333,-960.6667) and (205.0000,-864.0000) .. (205.0000,-750.0000)
    .. controls (205.0000,-636.0000) and (244.3333,-539.3333) ..
    (323.0000,-460.0000) .. controls (402.3333,-381.3333) and (499.0000,-342.0000)
    .. (613.0000,-342.0000) .. controls (727.0000,-342.0000) and
    (823.3333,-381.3333) .. (902.0000,-460.0000) .. controls (981.3333,-539.3333)
    and (1021.0000,-636.0000) .. (1021.0000,-750.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2640.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1395.0000,-934.0000) ..
    controls (1395.0000,-763.3333) and (1338.3333,-616.3333) ..
    (1225.0000,-493.0000) .. controls (1111.6667,-369.6667) and
    (970.0000,-298.6667) .. (800.0000,-280.0000) -- (800.0000,0.0000) --
    (1096.0000,0.0000) -- (1096.0000,125.0000) -- (800.0000,125.0000) --
    (800.0000,410.0000) -- (675.0000,410.0000) -- (675.0000,125.0000) --
    (379.0000,125.0000) -- (379.0000,0.0000) -- (675.0000,0.0000) --
    (675.0000,-280.0000) .. controls (505.0000,-298.6667) and (363.3333,-369.6667)
    .. (250.0000,-493.0000) .. controls (136.6667,-616.3333) and
    (80.0000,-763.3333) .. (80.0000,-934.0000) .. controls (80.0000,-1116.6667)
    and (143.6667,-1272.0000) .. (271.0000,-1400.0000) .. controls
    (399.0000,-1528.0000) and (554.3333,-1592.0000) .. (737.0000,-1592.0000) ..
    controls (919.6667,-1592.0000) and (1075.0000,-1528.0000) ..
    (1203.0000,-1400.0000) .. controls (1331.0000,-1272.0000) and
    (1395.0000,-1116.6667) .. (1395.0000,-934.0000) -- cycle(1270.0000,-934.0000)
    .. controls (1270.0000,-1082.0000) and (1218.0000,-1207.6667) ..
    (1114.0000,-1311.0000) .. controls (1010.6667,-1415.0000) and
    (885.0000,-1467.0000) .. (737.0000,-1467.0000) .. controls
    (589.0000,-1467.0000) and (463.3333,-1415.0000) .. (360.0000,-1311.0000) ..
    controls (256.6667,-1207.6667) and (205.0000,-1082.0000) ..
    (205.0000,-934.0000) .. controls (205.0000,-786.0000) and (256.6667,-660.3333)
    .. (360.0000,-557.0000) .. controls (463.3333,-453.6667) and
    (589.0000,-402.0000) .. (737.0000,-402.0000) .. controls (885.0000,-402.0000)
    and (1010.6667,-453.6667) .. (1114.0000,-557.0000) .. controls
    (1218.0000,-660.3333) and (1270.0000,-786.0000) .. (1270.0000,-934.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2641.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1395.0000,-248.0000) ..
    controls (1395.0000,-65.3333) and (1331.0000,90.0000) .. (1203.0000,218.0000)
    .. controls (1075.0000,346.0000) and (919.6667,410.0000) ..
    (737.0000,410.0000) .. controls (554.3333,410.0000) and (399.0000,346.0000) ..
    (271.0000,218.0000) .. controls (143.6667,90.0000) and (80.0000,-65.3333) ..
    (80.0000,-248.0000) .. controls (80.0000,-418.6667) and (136.6667,-565.6667)
    .. (250.0000,-689.0000) .. controls (363.3333,-812.3333) and
    (505.0000,-883.3333) .. (675.0000,-902.0000) -- (675.0000,-1182.0000) --
    (379.0000,-1182.0000) -- (379.0000,-1307.0000) -- (675.0000,-1307.0000) --
    (675.0000,-1592.0000) -- (800.0000,-1592.0000) -- (800.0000,-1307.0000) --
    (1096.0000,-1307.0000) -- (1096.0000,-1182.0000) -- (800.0000,-1182.0000) --
    (800.0000,-902.0000) .. controls (970.0000,-883.3333) and
    (1111.6667,-812.3333) .. (1225.0000,-689.0000) .. controls
    (1338.3333,-565.6667) and (1395.0000,-418.6667) .. (1395.0000,-248.0000) --
    cycle(1270.0000,-248.0000) .. controls (1270.0000,-396.0000) and
    (1218.0000,-521.6667) .. (1114.0000,-625.0000) .. controls
    (1010.6667,-728.3333) and (885.0000,-780.0000) .. (737.0000,-780.0000) ..
    controls (589.0000,-780.0000) and (463.3333,-728.3333) .. (360.0000,-625.0000)
    .. controls (256.6667,-521.6667) and (205.0000,-396.0000) ..
    (205.0000,-248.0000) .. controls (205.0000,-100.0000) and (256.6667,25.6667)
    .. (360.0000,129.0000) .. controls (463.3333,233.0000) and (589.0000,285.0000)
    .. (737.0000,285.0000) .. controls (885.0000,285.0000) and
    (1010.6667,233.0000) .. (1114.0000,129.0000) .. controls (1218.0000,25.6667)
    and (1270.0000,-100.0000) .. (1270.0000,-248.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2642.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1795.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1720.0000,-852.0000) --
    (1595.0000,-852.0000) -- (1595.0000,-1278.0000) -- (1245.0000,-929.0000) ..
    controls (1345.0000,-807.6667) and (1395.0000,-667.6667) ..
    (1395.0000,-509.0000) .. controls (1395.0000,-326.3333) and
    (1331.0000,-171.0000) .. (1203.0000,-43.0000) .. controls (1075.0000,85.0000)
    and (919.6667,149.0000) .. (737.0000,149.0000) .. controls (554.3333,149.0000)
    and (399.0000,85.0000) .. (271.0000,-43.0000) .. controls (143.6667,-171.0000)
    and (80.0000,-326.3333) .. (80.0000,-509.0000) .. controls (80.0000,-691.6667)
    and (143.6667,-847.0000) .. (271.0000,-975.0000) .. controls
    (399.0000,-1103.0000) and (554.3333,-1167.0000) .. (737.0000,-1167.0000) ..
    controls (895.6667,-1167.0000) and (1035.6667,-1117.0000) ..
    (1157.0000,-1017.0000) -- (1506.0000,-1366.0000) -- (1080.0000,-1366.0000) --
    (1080.0000,-1492.0000) -- (1656.0000,-1492.0000) -- (1720.0000,-1428.0000) --
    (1720.0000,-852.0000) -- cycle(1270.0000,-509.0000) .. controls
    (1270.0000,-657.0000) and (1218.0000,-782.6667) .. (1114.0000,-886.0000) ..
    controls (1010.6667,-990.0000) and (885.0000,-1042.0000) ..
    (737.0000,-1042.0000) .. controls (589.0000,-1042.0000) and
    (463.3333,-990.0000) .. (360.0000,-886.0000) .. controls (256.6667,-782.6667)
    and (205.0000,-657.0000) .. (205.0000,-509.0000) .. controls
    (205.0000,-361.0000) and (256.6667,-235.0000) .. (360.0000,-131.0000) ..
    controls (463.3333,-27.6667) and (589.0000,24.0000) .. (737.0000,24.0000) ..
    controls (885.0000,24.0000) and (1010.6667,-27.6667) .. (1114.0000,-131.0000)
    .. controls (1218.0000,-235.0000) and (1270.0000,-361.0000) ..
    (1270.0000,-509.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2643.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1770.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1500.0000,200.0000) --
    (1375.0000,200.0000) -- (1375.0000,-183.0000) -- (195.0000,-183.0000) --
    (195.0000,-308.0000) -- (558.0000,-308.0000) .. controls (656.0000,-308.0000)
    and (741.3333,-349.0000) .. (814.0000,-431.0000) .. controls
    (884.6667,-510.3333) and (920.0000,-599.6667) .. (920.0000,-699.0000) ..
    controls (920.0000,-812.3333) and (888.0000,-903.6667) .. (824.0000,-973.0000)
    .. controls (758.0000,-1045.0000) and (669.0000,-1081.0000) ..
    (557.0000,-1081.0000) .. controls (447.0000,-1081.0000) and
    (359.6667,-1051.3333) .. (295.0000,-992.0000) .. controls (228.3333,-931.3333)
    and (195.0000,-846.6667) .. (195.0000,-738.0000) -- (195.0000,-675.0000) --
    (70.0000,-675.0000) -- (70.0000,-737.0000) .. controls (70.0000,-880.3333) and
    (115.6667,-995.0000) .. (207.0000,-1081.0000) .. controls
    (295.6667,-1164.3333) and (412.3333,-1206.0000) .. (557.0000,-1206.0000) ..
    controls (703.6667,-1206.0000) and (822.3333,-1158.0000) ..
    (913.0000,-1062.0000) .. controls (1001.0000,-968.0000) and
    (1045.0000,-847.0000) .. (1045.0000,-699.0000) .. controls
    (1045.0000,-546.3333) and (986.0000,-416.0000) .. (868.0000,-308.0000) --
    (1375.0000,-308.0000) -- (1375.0000,-1492.0000) -- (1500.0000,-1492.0000) --
    (1500.0000,200.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2644.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1166.0000,-571.0000) ..
    controls (1166.0000,-480.3333) and (1129.0000,-359.0000) ..
    (1055.0000,-207.0000) .. controls (981.0000,-55.6667) and (944.0000,56.6667)
    .. (944.0000,130.0000) .. controls (944.0000,159.3333) and (962.3333,177.6667)
    .. (999.0000,185.0000) .. controls (1009.6667,187.0000) and
    (1039.6667,188.0000) .. (1089.0000,188.0000) -- (1089.0000,313.0000) --
    (1027.0000,313.0000) .. controls (969.0000,313.0000) and (920.6667,297.3333)
    .. (882.0000,266.0000) .. controls (840.0000,232.0000) and (819.0000,186.6667)
    .. (819.0000,130.0000) .. controls (819.0000,40.6667) and (856.0000,-79.6667)
    .. (930.0000,-231.0000) .. controls (1004.0000,-383.0000) and
    (1041.0000,-496.3333) .. (1041.0000,-571.0000) .. controls
    (1041.0000,-713.6667) and (965.0000,-785.0000) .. (813.0000,-785.0000) ..
    controls (668.3333,-785.0000) and (520.0000,-688.6667) .. (368.0000,-496.0000)
    -- (368.0000,200.0000) -- (243.0000,200.0000) -- (243.0000,-1150.0000) --
    (50.0000,-1150.0000) -- (50.0000,-1275.0000) -- (243.0000,-1275.0000) --
    (243.0000,-1492.0000) -- (368.0000,-1492.0000) -- (368.0000,-1275.0000) --
    (719.0000,-1275.0000) -- (719.0000,-1150.0000) -- (368.0000,-1150.0000) --
    (368.0000,-685.0000) .. controls (516.6667,-835.0000) and (665.0000,-910.0000)
    .. (813.0000,-910.0000) .. controls (917.6667,-910.0000) and
    (1002.3333,-880.0000) .. (1067.0000,-820.0000) .. controls
    (1133.0000,-758.0000) and (1166.0000,-675.0000) .. (1166.0000,-571.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2645.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1745.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1467.0000,-411.0000) --
    (1138.0000,-411.0000) -- (1076.0000,-474.0000) -- (1076.0000,-952.0000) --
    (821.0000,-952.0000) -- (821.0000,-240.0000) .. controls (875.0000,-225.3333)
    and (919.3333,-195.6667) .. (954.0000,-151.0000) .. controls
    (989.3333,-106.3333) and (1007.0000,-56.0000) .. (1007.0000,0.0000) ..
    controls (1007.0000,68.0000) and (982.6667,126.6667) .. (934.0000,176.0000) ..
    controls (885.3333,225.3333) and (827.0000,250.0000) .. (759.0000,250.0000) ..
    controls (691.0000,250.0000) and (632.6667,225.3333) .. (584.0000,176.0000) ..
    controls (535.3333,126.6667) and (511.0000,68.0000) .. (511.0000,0.0000) ..
    controls (511.0000,-56.0000) and (528.3333,-106.3333) .. (563.0000,-151.0000)
    .. controls (597.6667,-196.3333) and (642.0000,-226.0000) ..
    (696.0000,-240.0000) -- (696.0000,-952.0000) -- (442.0000,-952.0000) --
    (442.0000,-474.0000) -- (379.0000,-411.0000) -- (50.0000,-411.0000) --
    (50.0000,-536.0000) -- (317.0000,-536.0000) -- (317.0000,-1367.0000) --
    (50.0000,-1367.0000) -- (50.0000,-1492.0000) -- (379.0000,-1492.0000) --
    (442.0000,-1430.0000) -- (442.0000,-1077.0000) -- (696.0000,-1077.0000) --
    (696.0000,-1492.0000) -- (821.0000,-1492.0000) -- (821.0000,-1077.0000) --
    (1076.0000,-1077.0000) -- (1076.0000,-1430.0000) -- (1138.0000,-1492.0000) --
    (1467.0000,-1492.0000) -- (1467.0000,-1367.0000) -- (1201.0000,-1367.0000) --
    (1201.0000,-536.0000) -- (1467.0000,-536.0000) -- (1467.0000,-411.0000) --
    cycle(882.0000,0.0000) .. controls (882.0000,-33.3333) and (869.6667,-62.0000)
    .. (845.0000,-86.0000) .. controls (821.0000,-110.6667) and
    (792.3333,-123.0000) .. (759.0000,-123.0000) .. controls (725.6667,-123.0000)
    and (696.6667,-110.6667) .. (672.0000,-86.0000) .. controls
    (648.0000,-62.0000) and (636.0000,-33.3333) .. (636.0000,0.0000) .. controls
    (636.0000,33.3333) and (648.0000,62.3333) .. (672.0000,87.0000) .. controls
    (696.6667,112.3333) and (725.6667,125.0000) .. (759.0000,125.0000) .. controls
    (792.3333,125.0000) and (821.0000,112.3333) .. (845.0000,87.0000) .. controls
    (869.6667,62.3333) and (882.0000,33.3333) .. (882.0000,0.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2646.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1770.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1893.0000,-1121.0000) --
    (1806.0000,-1031.0000) -- (1675.0000,-1157.0000) .. controls
    (1662.3333,-921.6667) and (1611.3333,-748.3333) .. (1522.0000,-637.0000) ..
    controls (1424.6667,-515.6667) and (1262.0000,-439.3333) ..
    (1034.0000,-408.0000) -- (1034.0000,-180.0000) -- (1234.0000,-180.0000) --
    (1234.0000,-55.0000) -- (1034.0000,-55.0000) -- (1034.0000,200.0000) --
    (909.0000,200.0000) -- (909.0000,-55.0000) -- (709.0000,-55.0000) --
    (709.0000,-180.0000) -- (909.0000,-180.0000) -- (909.0000,-406.0000) ..
    controls (684.3333,-430.6667) and (522.0000,-507.0000) .. (422.0000,-635.0000)
    .. controls (332.0000,-750.3333) and (280.6667,-924.3333) ..
    (268.0000,-1157.0000) -- (137.0000,-1031.0000) -- (50.0000,-1121.0000) --
    (283.0000,-1345.0000) -- (370.0000,-1345.0000) -- (603.0000,-1121.0000) --
    (516.0000,-1031.0000) -- (393.0000,-1149.0000) .. controls
    (403.0000,-954.3333) and (443.0000,-812.3333) .. (513.0000,-723.0000) ..
    controls (589.6667,-625.0000) and (721.6667,-562.0000) .. (909.0000,-534.0000)
    -- (909.0000,-1300.0000) -- (782.0000,-1178.0000) -- (695.0000,-1268.0000) --
    (928.0000,-1492.0000) -- (1015.0000,-1492.0000) -- (1248.0000,-1268.0000) --
    (1161.0000,-1178.0000) -- (1034.0000,-1300.0000) -- (1034.0000,-532.0000) ..
    controls (1218.0000,-554.0000) and (1350.0000,-617.3333) ..
    (1430.0000,-722.0000) .. controls (1500.0000,-814.6667) and
    (1540.0000,-957.0000) .. (1550.0000,-1149.0000) -- (1427.0000,-1031.0000) --
    (1340.0000,-1121.0000) -- (1573.0000,-1345.0000) -- (1660.0000,-1345.0000) --
    (1893.0000,-1121.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2647.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1770.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (995.0000,200.0000) --
    (163.0000,200.0000) -- (100.0000,137.0000) -- (100.0000,-1430.0000) --
    (163.0000,-1492.0000) -- (359.0000,-1492.0000) .. controls
    (533.0000,-1492.0000) and (678.3333,-1440.6667) .. (795.0000,-1338.0000) ..
    controls (917.0000,-1230.6667) and (978.0000,-1091.3333) ..
    (978.0000,-920.0000) .. controls (978.0000,-748.0000) and (917.0000,-608.0000)
    .. (795.0000,-500.0000) .. controls (678.3333,-396.6667) and
    (533.0000,-345.0000) .. (359.0000,-345.0000) -- (225.0000,-345.0000) --
    (225.0000,75.0000) -- (995.0000,75.0000) -- (995.0000,200.0000) --
    cycle(853.0000,-920.0000) .. controls (853.0000,-1056.6667) and
    (804.0000,-1166.6667) .. (706.0000,-1250.0000) .. controls
    (614.0000,-1328.0000) and (498.3333,-1367.0000) .. (359.0000,-1367.0000) --
    (225.0000,-1367.0000) -- (225.0000,-470.0000) -- (359.0000,-470.0000) ..
    controls (498.3333,-470.0000) and (614.0000,-509.6667) .. (706.0000,-589.0000)
    .. controls (804.0000,-673.0000) and (853.0000,-783.3333) ..
    (853.0000,-920.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2648.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2196.0000,-1110.0000) ..
    controls (2196.0000,-995.3333) and (2160.3333,-872.0000) ..
    (2089.0000,-740.0000) -- (1938.0000,-740.0000) .. controls
    (2011.3333,-870.6667) and (2048.0000,-990.6667) .. (2048.0000,-1100.0000) ..
    controls (2048.0000,-1176.6667) and (2032.6667,-1241.6667) ..
    (2002.0000,-1295.0000) .. controls (1964.6667,-1361.0000) and
    (1910.6667,-1394.0000) .. (1840.0000,-1394.0000) .. controls
    (1706.6667,-1394.0000) and (1582.3333,-1245.6667) .. (1467.0000,-949.0000) ..
    controls (1403.6667,-785.6667) and (1352.3333,-580.3333) ..
    (1313.0000,-333.0000) .. controls (1277.0000,-103.6667) and
    (1259.0000,108.0000) .. (1259.0000,302.0000) -- (1259.0000,395.0000) --
    (1111.0000,395.0000) -- (1111.0000,296.0000) .. controls (1111.0000,112.0000)
    and (1093.6667,-90.6667) .. (1059.0000,-312.0000) .. controls
    (1021.6667,-549.3333) and (973.6667,-746.6667) .. (915.0000,-904.0000) ..
    controls (795.6667,-1222.6667) and (667.0000,-1382.0000) ..
    (529.0000,-1382.0000) .. controls (459.0000,-1382.0000) and
    (405.3333,-1349.6667) .. (368.0000,-1285.0000) .. controls
    (336.6667,-1231.6667) and (321.0000,-1167.3333) .. (321.0000,-1092.0000) ..
    controls (321.0000,-978.6667) and (357.6667,-861.3333) .. (431.0000,-740.0000)
    -- (281.0000,-740.0000) .. controls (209.0000,-870.6667) and
    (173.0000,-993.0000) .. (173.0000,-1107.0000) .. controls
    (173.0000,-1219.0000) and (204.3333,-1314.0000) .. (267.0000,-1392.0000) ..
    controls (333.6667,-1476.0000) and (421.6667,-1518.0000) ..
    (531.0000,-1518.0000) .. controls (738.3333,-1518.0000) and
    (901.6667,-1355.0000) .. (1021.0000,-1029.0000) .. controls
    (1099.0000,-814.3333) and (1149.3333,-567.3333) .. (1172.0000,-288.0000) --
    (1197.0000,-288.0000) .. controls (1215.6667,-562.0000) and
    (1266.0000,-809.3333) .. (1348.0000,-1030.0000) .. controls
    (1468.0000,-1355.3333) and (1631.6667,-1518.0000) .. (1839.0000,-1518.0000) ..
    controls (1948.3333,-1518.0000) and (2036.3333,-1476.3333) ..
    (2103.0000,-1393.0000) .. controls (2165.0000,-1316.3333) and
    (2196.0000,-1222.0000) .. (2196.0000,-1110.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2649.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1654.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-1369.0000) --
    (1960.0000,-1369.0000) .. controls (1868.0000,-1369.0000) and
    (1785.6667,-1304.0000) .. (1713.0000,-1174.0000) -- (1654.0000,-1068.0000) ..
    controls (1609.3333,-988.0000) and (1569.6667,-929.3333) ..
    (1535.0000,-892.0000) .. controls (1489.0000,-842.6667) and
    (1430.6667,-804.0000) .. (1360.0000,-776.0000) .. controls
    (1596.6667,-645.3333) and (1715.0000,-457.0000) .. (1715.0000,-211.0000) ..
    controls (1715.0000,-39.6667) and (1652.0000,108.0000) .. (1526.0000,232.0000)
    .. controls (1400.6667,356.6667) and (1252.0000,419.0000) ..
    (1080.0000,419.0000) .. controls (908.6667,419.0000) and (759.6667,356.6667)
    .. (633.0000,232.0000) .. controls (507.0000,108.0000) and (444.0000,-39.6667)
    .. (444.0000,-211.0000) .. controls (444.0000,-331.6667) and
    (476.6667,-442.3333) .. (542.0000,-543.0000) .. controls (603.3333,-637.6667)
    and (689.0000,-715.3333) .. (799.0000,-776.0000) .. controls
    (728.3333,-804.0000) and (670.0000,-842.6667) .. (624.0000,-892.0000) ..
    controls (589.3333,-929.3333) and (549.6667,-988.0000) ..
    (505.0000,-1068.0000) -- (446.0000,-1174.0000) .. controls
    (373.3333,-1304.0000) and (291.3333,-1369.0000) .. (200.0000,-1369.0000) --
    (173.0000,-1369.0000) -- (173.0000,-1480.0000) -- (246.0000,-1480.0000) ..
    controls (376.6667,-1480.0000) and (494.3333,-1388.6667) ..
    (599.0000,-1206.0000) -- (680.0000,-1065.0000) .. controls
    (731.3333,-976.3333) and (785.0000,-913.3333) .. (841.0000,-876.0000) ..
    controls (903.0000,-834.6667) and (982.6667,-814.0000) ..
    (1080.0000,-814.0000) .. controls (1177.3333,-814.0000) and
    (1257.0000,-834.6667) .. (1319.0000,-876.0000) .. controls
    (1375.0000,-913.3333) and (1428.6667,-976.3333) .. (1480.0000,-1065.0000) --
    (1561.0000,-1206.0000) .. controls (1665.6667,-1388.6667) and
    (1783.0000,-1480.0000) .. (1913.0000,-1480.0000) -- (1986.0000,-1480.0000) --
    (1986.0000,-1369.0000) -- cycle(1567.0000,-208.0000) .. controls
    (1567.0000,-343.3333) and (1519.6667,-457.6667) .. (1425.0000,-551.0000) ..
    controls (1330.3333,-644.3333) and (1215.3333,-691.0000) ..
    (1080.0000,-691.0000) .. controls (944.6667,-691.0000) and
    (829.3333,-644.3333) .. (734.0000,-551.0000) .. controls (639.3333,-457.6667)
    and (592.0000,-343.3333) .. (592.0000,-208.0000) .. controls
    (592.0000,-74.0000) and (639.6667,39.3333) .. (735.0000,132.0000) .. controls
    (831.0000,224.6667) and (946.0000,271.0000) .. (1080.0000,271.0000) ..
    controls (1214.0000,271.0000) and (1328.6667,224.3333) .. (1424.0000,131.0000)
    .. controls (1519.3333,38.3333) and (1567.0000,-74.6667) ..
    (1567.0000,-208.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym264A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1860.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1802.0000,99.0000) .. controls
    (1550.0000,33.0000) and (1278.3333,0.0000) .. (987.0000,0.0000) .. controls
    (695.6667,0.0000) and (424.3333,33.0000) .. (173.0000,99.0000) --
    (173.0000,-24.0000) .. controls (310.3333,-60.6667) and (437.6667,-86.0000) ..
    (555.0000,-100.0000) -- (555.0000,-1375.0000) .. controls
    (428.3333,-1387.0000) and (301.0000,-1411.3333) .. (173.0000,-1448.0000) --
    (173.0000,-1572.0000) .. controls (394.3333,-1510.6667) and
    (665.6667,-1480.0000) .. (987.0000,-1480.0000) .. controls
    (1309.0000,-1480.0000) and (1580.6667,-1510.6667) .. (1802.0000,-1572.0000) --
    (1802.0000,-1448.0000) .. controls (1674.0000,-1411.3333) and
    (1546.3333,-1387.0000) .. (1419.0000,-1375.0000) -- (1419.0000,-100.0000) ..
    controls (1536.3333,-86.0000) and (1664.0000,-60.6667) .. (1802.0000,-24.0000)
    -- (1802.0000,99.0000) -- cycle(1271.0000,-109.0000) -- (1271.0000,-1365.0000)
    .. controls (1195.0000,-1359.6667) and (1100.3333,-1357.0000) ..
    (987.0000,-1357.0000) .. controls (873.6667,-1357.0000) and
    (779.0000,-1359.6667) .. (703.0000,-1365.0000) -- (703.0000,-109.0000) ..
    controls (787.6667,-118.3333) and (882.3333,-123.0000) .. (987.0000,-123.0000)
    .. controls (1091.6667,-123.0000) and (1186.3333,-118.3333) ..
    (1271.0000,-109.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym264B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2061.0000,-1120.0000) ..
    controls (1751.0000,-1262.0000) and (1451.3333,-1333.0000) ..
    (1162.0000,-1333.0000) .. controls (972.6667,-1333.0000) and
    (818.3333,-1308.0000) .. (699.0000,-1258.0000) .. controls
    (850.3333,-1182.6667) and (926.0000,-1065.6667) .. (926.0000,-907.0000) ..
    controls (926.0000,-802.3333) and (889.0000,-713.3333) .. (815.0000,-640.0000)
    .. controls (741.0000,-566.6667) and (651.6667,-530.0000) ..
    (547.0000,-530.0000) .. controls (443.0000,-530.0000) and (354.6667,-566.3333)
    .. (282.0000,-639.0000) .. controls (209.3333,-712.3333) and
    (173.0000,-801.0000) .. (173.0000,-905.0000) .. controls (173.0000,-1106.3333)
    and (307.3333,-1259.3333) .. (576.0000,-1364.0000) .. controls
    (775.3333,-1442.0000) and (993.6667,-1481.0000) .. (1231.0000,-1481.0000) ..
    controls (1493.6667,-1481.0000) and (1770.3333,-1414.3333) ..
    (2061.0000,-1281.0000) -- (2061.0000,-1120.0000) -- cycle(2061.0000,-575.0000)
    .. controls (2061.0000,-374.3333) and (1926.6667,-221.3333) ..
    (1658.0000,-116.0000) .. controls (1458.6667,-38.6667) and (1240.3333,-0.0000)
    .. (1003.0000,0.0000) .. controls (741.0000,0.0000) and (464.3333,-66.3333) ..
    (173.0000,-199.0000) -- (173.0000,-360.0000) .. controls (483.0000,-218.6667)
    and (782.6667,-148.0000) .. (1072.0000,-148.0000) .. controls
    (1261.3333,-148.0000) and (1415.3333,-172.6667) .. (1534.0000,-222.0000) ..
    controls (1383.3333,-299.3333) and (1308.0000,-416.3333) ..
    (1308.0000,-573.0000) .. controls (1308.0000,-677.0000) and
    (1345.0000,-765.6667) .. (1419.0000,-839.0000) .. controls
    (1493.6667,-913.0000) and (1583.0000,-950.0000) .. (1687.0000,-950.0000) ..
    controls (1791.0000,-950.0000) and (1879.3333,-913.3333) ..
    (1952.0000,-840.0000) .. controls (2024.6667,-767.3333) and
    (2061.0000,-679.0000) .. (2061.0000,-575.0000) -- cycle(1962.0000,-570.0000)
    .. controls (1962.0000,-648.0000) and (1935.3333,-714.3333) ..
    (1882.0000,-769.0000) .. controls (1829.3333,-823.6667) and
    (1764.0000,-851.0000) .. (1686.0000,-851.0000) .. controls
    (1608.0000,-851.0000) and (1542.0000,-824.0000) .. (1488.0000,-770.0000) ..
    controls (1434.0000,-716.0000) and (1407.0000,-650.0000) ..
    (1407.0000,-572.0000) .. controls (1407.0000,-496.0000) and
    (1434.6667,-431.0000) .. (1490.0000,-377.0000) .. controls
    (1545.3333,-323.0000) and (1611.0000,-296.0000) .. (1687.0000,-296.0000) ..
    controls (1763.6667,-296.0000) and (1828.6667,-322.3333) ..
    (1882.0000,-375.0000) .. controls (1935.3333,-428.3333) and
    (1962.0000,-493.3333) .. (1962.0000,-570.0000) -- cycle(827.0000,-908.0000) ..
    controls (827.0000,-984.6667) and (799.3333,-1049.6667) ..
    (744.0000,-1103.0000) .. controls (688.6667,-1157.0000) and
    (622.6667,-1184.0000) .. (546.0000,-1184.0000) .. controls
    (468.6667,-1184.0000) and (403.6667,-1157.6667) .. (351.0000,-1105.0000) ..
    controls (298.3333,-1052.3333) and (272.0000,-987.3333) ..
    (272.0000,-910.0000) .. controls (272.0000,-832.6667) and (298.6667,-766.3333)
    .. (352.0000,-711.0000) .. controls (405.3333,-656.3333) and
    (470.6667,-629.0000) .. (548.0000,-629.0000) .. controls (626.0000,-629.0000)
    and (692.0000,-656.0000) .. (746.0000,-710.0000) .. controls
    (800.0000,-764.0000) and (827.0000,-830.0000) .. (827.0000,-908.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym264C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1755.0000,260.0000) .. controls
    (1639.6667,366.0000) and (1529.0000,419.0000) .. (1423.0000,419.0000) ..
    controls (1332.3333,419.0000) and (1255.3333,388.6667) .. (1192.0000,328.0000)
    .. controls (1129.3333,268.0000) and (1098.0000,192.6667) ..
    (1098.0000,102.0000) .. controls (1098.0000,-16.6667) and
    (1160.6667,-209.3333) .. (1286.0000,-476.0000) -- (1382.0000,-680.0000) ..
    controls (1456.0000,-837.3333) and (1493.0000,-965.3333) ..
    (1493.0000,-1064.0000) .. controls (1493.0000,-1188.0000) and
    (1457.6667,-1287.6667) .. (1387.0000,-1363.0000) .. controls
    (1314.3333,-1441.0000) and (1216.6667,-1480.0000) .. (1094.0000,-1480.0000) ..
    controls (982.0000,-1480.0000) and (891.0000,-1446.3333) ..
    (821.0000,-1379.0000) .. controls (751.0000,-1312.3333) and
    (716.0000,-1223.3333) .. (716.0000,-1112.0000) .. controls
    (716.0000,-1010.6667) and (748.6667,-892.0000) .. (814.0000,-756.0000) --
    (853.0000,-675.0000) .. controls (917.6667,-541.0000) and (950.0000,-442.3333)
    .. (950.0000,-379.0000) .. controls (950.0000,-275.0000) and
    (911.3333,-185.6667) .. (834.0000,-111.0000) .. controls (757.3333,-37.0000)
    and (666.6667,0.0000) .. (562.0000,0.0000) .. controls (453.3333,0.0000) and
    (361.3333,-38.0000) .. (286.0000,-114.0000) .. controls (210.6667,-190.0000)
    and (173.0000,-282.3333) .. (173.0000,-391.0000) .. controls
    (173.0000,-496.3333) and (210.0000,-587.0000) .. (284.0000,-663.0000) ..
    controls (358.0000,-739.0000) and (447.3333,-777.0000) .. (552.0000,-777.0000)
    .. controls (589.3333,-777.0000) and (630.6667,-770.0000) ..
    (676.0000,-756.0000) .. controls (604.0000,-894.0000) and
    (568.0000,-1016.0000) .. (568.0000,-1122.0000) .. controls
    (568.0000,-1266.0000) and (620.3333,-1383.3333) .. (725.0000,-1474.0000) ..
    controls (824.3333,-1560.6667) and (947.0000,-1604.0000) ..
    (1093.0000,-1604.0000) .. controls (1257.6667,-1604.0000) and
    (1389.6667,-1556.6667) .. (1489.0000,-1462.0000) .. controls
    (1590.3333,-1365.3333) and (1641.0000,-1235.3333) .. (1641.0000,-1072.0000) ..
    controls (1641.0000,-984.0000) and (1627.3333,-899.3333) ..
    (1600.0000,-818.0000) .. controls (1586.0000,-775.3333) and
    (1552.0000,-695.3333) .. (1498.0000,-578.0000) -- (1429.0000,-428.0000) ..
    controls (1306.3333,-161.3333) and (1245.0000,10.3333) .. (1245.0000,87.0000)
    .. controls (1245.0000,142.3333) and (1261.6667,189.0000) ..
    (1295.0000,227.0000) .. controls (1329.0000,265.0000) and (1373.3333,284.0000)
    .. (1428.0000,284.0000) .. controls (1498.0000,284.0000) and
    (1578.0000,244.3333) .. (1668.0000,165.0000) -- (1755.0000,260.0000) --
    cycle(827.0000,-388.0000) .. controls (827.0000,-466.0000) and
    (801.0000,-531.6667) .. (749.0000,-585.0000) .. controls (697.0000,-639.0000)
    and (632.0000,-666.0000) .. (554.0000,-666.0000) .. controls
    (478.0000,-666.0000) and (414.0000,-639.0000) .. (362.0000,-585.0000) ..
    controls (310.0000,-531.0000) and (284.0000,-466.0000) .. (284.0000,-390.0000)
    .. controls (284.0000,-312.0000) and (310.0000,-246.0000) ..
    (362.0000,-192.0000) .. controls (414.0000,-138.0000) and (478.6667,-111.0000)
    .. (556.0000,-111.0000) .. controls (632.6667,-111.0000) and
    (697.0000,-138.0000) .. (749.0000,-192.0000) .. controls (801.0000,-246.0000)
    and (827.0000,-311.3333) .. (827.0000,-388.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym264D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1739.0000,-652.0000) ..
    controls (1739.0000,-366.6667) and (1613.0000,-116.0000) ..
    (1361.0000,100.0000) .. controls (1373.0000,186.6667) and (1424.0000,285.0000)
    .. (1514.0000,395.0000) -- (1340.0000,395.0000) .. controls
    (1298.0000,341.6667) and (1260.6667,271.0000) .. (1228.0000,183.0000) ..
    controls (1135.3333,235.6667) and (1022.0000,272.6667) .. (888.0000,294.0000)
    -- (888.0000,167.0000) .. controls (1014.6667,141.0000) and
    (1118.3333,104.0000) .. (1199.0000,56.0000) .. controls (1189.0000,-8.0000)
    and (1184.0000,-72.3333) .. (1184.0000,-137.0000) -- (1184.0000,-1037.0000) ..
    controls (1184.0000,-1183.6667) and (1162.6667,-1294.3333) ..
    (1120.0000,-1369.0000) .. controls (1015.3333,-1256.3333) and
    (938.0000,-1097.6667) .. (888.0000,-893.0000) -- (888.0000,0.0000) --
    (739.0000,0.0000) -- (739.0000,-987.0000) .. controls (739.0000,-1170.3333)
    and (717.3333,-1297.6667) .. (674.0000,-1369.0000) .. controls
    (572.0000,-1250.3333) and (495.0000,-1103.3333) .. (443.0000,-928.0000) --
    (443.0000,0.0000) -- (295.0000,0.0000) -- (295.0000,-1075.0000) .. controls
    (295.0000,-1223.6667) and (254.3333,-1358.6667) .. (173.0000,-1480.0000) --
    (329.0000,-1480.0000) .. controls (384.3333,-1404.0000) and
    (422.3333,-1306.3333) .. (443.0000,-1187.0000) .. controls
    (493.0000,-1310.3333) and (551.0000,-1408.0000) .. (617.0000,-1480.0000) --
    (762.0000,-1507.0000) .. controls (828.6667,-1421.6667) and
    (870.6667,-1308.3333) .. (888.0000,-1167.0000) .. controls
    (922.0000,-1273.6667) and (982.3333,-1378.0000) .. (1069.0000,-1480.0000) --
    (1212.0000,-1507.0000) .. controls (1292.0000,-1395.6667) and
    (1332.0000,-1272.6667) .. (1332.0000,-1138.0000) -- (1332.0000,-856.0000) ..
    controls (1372.0000,-969.3333) and (1414.3333,-1058.0000) ..
    (1459.0000,-1122.0000) -- (1581.0000,-1167.0000) .. controls
    (1686.3333,-1003.6667) and (1739.0000,-832.0000) .. (1739.0000,-652.0000) --
    cycle(1591.0000,-644.0000) .. controls (1591.0000,-762.6667) and
    (1565.0000,-877.6667) .. (1513.0000,-989.0000) .. controls
    (1439.6667,-898.3333) and (1379.3333,-777.3333) .. (1332.0000,-626.0000) --
    (1332.0000,-39.0000) .. controls (1504.6667,-214.3333) and
    (1591.0000,-416.0000) .. (1591.0000,-644.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym264E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1938.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1764.0000,-592.0000) --
    (1135.0000,-592.0000) -- (1135.0000,-730.0000) .. controls
    (1242.3333,-799.3333) and (1296.0000,-892.3333) .. (1296.0000,-1009.0000) ..
    controls (1296.0000,-1098.3333) and (1263.6667,-1174.3333) ..
    (1199.0000,-1237.0000) .. controls (1135.0000,-1300.3333) and
    (1058.3333,-1332.0000) .. (969.0000,-1332.0000) .. controls
    (879.6667,-1332.0000) and (802.6667,-1300.3333) .. (738.0000,-1237.0000) ..
    controls (674.0000,-1174.3333) and (642.0000,-1098.3333) ..
    (642.0000,-1009.0000) .. controls (642.0000,-892.3333) and
    (695.3333,-799.3333) .. (802.0000,-730.0000) -- (802.0000,-592.0000) --
    (173.0000,-592.0000) -- (173.0000,-740.0000) -- (614.0000,-740.0000) ..
    controls (534.0000,-822.0000) and (494.0000,-914.0000) ..
    (494.0000,-1016.0000) .. controls (494.0000,-1144.6667) and
    (541.0000,-1254.0000) .. (635.0000,-1344.0000) .. controls
    (729.0000,-1434.6667) and (840.3333,-1480.0000) .. (969.0000,-1480.0000) ..
    controls (1098.3333,-1480.0000) and (1209.6667,-1434.6667) ..
    (1303.0000,-1344.0000) .. controls (1397.0000,-1254.0000) and
    (1444.0000,-1144.6667) .. (1444.0000,-1016.0000) .. controls
    (1444.0000,-914.0000) and (1404.0000,-822.0000) .. (1324.0000,-740.0000) --
    (1764.0000,-740.0000) -- (1764.0000,-592.0000) -- cycle(1764.0000,-148.0000)
    -- (173.0000,-148.0000) -- (173.0000,-296.0000) -- (1764.0000,-296.0000) --
    (1764.0000,-148.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym264F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1671.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1926.0000,211.0000) --
    (1692.0000,415.0000) -- (1692.0000,271.0000) -- (1556.0000,271.0000) ..
    controls (1420.0000,271.0000) and (1322.6667,232.6667) .. (1264.0000,156.0000)
    .. controls (1212.0000,88.6667) and (1186.0000,-15.6667) ..
    (1186.0000,-157.0000) -- (1186.0000,-1049.0000) .. controls
    (1186.0000,-1199.0000) and (1164.3333,-1306.6667) .. (1121.0000,-1372.0000) ..
    controls (1010.3333,-1244.6667) and (933.3333,-1085.3333) ..
    (890.0000,-894.0000) -- (890.0000,0.0000) -- (742.0000,0.0000) --
    (742.0000,-996.0000) .. controls (742.0000,-1175.3333) and
    (720.3333,-1300.6667) .. (677.0000,-1372.0000) .. controls
    (571.0000,-1252.6667) and (494.0000,-1104.3333) .. (446.0000,-927.0000) --
    (446.0000,0.0000) -- (298.0000,0.0000) -- (298.0000,-1056.0000) .. controls
    (298.0000,-1232.0000) and (256.3333,-1373.3333) .. (173.0000,-1480.0000) --
    (332.0000,-1480.0000) .. controls (388.0000,-1394.6667) and
    (426.0000,-1297.6667) .. (446.0000,-1189.0000) .. controls
    (492.6667,-1305.0000) and (550.6667,-1402.0000) .. (620.0000,-1480.0000) --
    (763.0000,-1509.0000) .. controls (829.6667,-1431.0000) and
    (872.0000,-1319.0000) .. (890.0000,-1173.0000) .. controls
    (926.6667,-1277.6667) and (986.3333,-1380.0000) .. (1069.0000,-1480.0000) --
    (1215.0000,-1509.0000) .. controls (1294.3333,-1401.0000) and
    (1334.0000,-1273.3333) .. (1334.0000,-1126.0000) -- (1334.0000,-205.0000) ..
    controls (1334.0000,-123.6667) and (1335.0000,-73.6667) ..
    (1337.0000,-55.0000) .. controls (1343.6667,5.6667) and (1361.0000,51.0000) ..
    (1389.0000,81.0000) .. controls (1431.0000,125.6667) and (1501.6667,148.0000)
    .. (1601.0000,148.0000) -- (1692.0000,148.0000) -- (1692.0000,0.0000) --
    (1926.0000,211.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2650.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1729.0000,-686.0000) --
    (1583.0000,-663.0000) -- (1508.0000,-1194.0000) -- (841.0000,-526.0000) --
    (1155.0000,-212.0000) -- (1050.0000,-108.0000) -- (736.0000,-422.0000) --
    (275.0000,37.0000) -- (173.0000,-65.0000) -- (634.0000,-524.0000) --
    (320.0000,-838.0000) -- (424.0000,-943.0000) -- (738.0000,-629.0000) --
    (1406.0000,-1296.0000) -- (875.0000,-1371.0000) -- (898.0000,-1517.0000) --
    (1627.0000,-1415.0000) -- (1729.0000,-686.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2651.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2073.0000,-383.0000) ..
    controls (2073.0000,-277.6667) and (2037.3333,-187.3333) ..
    (1966.0000,-112.0000) .. controls (1895.3333,-37.3333) and (1807.3333,-0.0000)
    .. (1702.0000,0.0000) .. controls (1561.3333,0.0000) and (1438.3333,-54.6667)
    .. (1333.0000,-164.0000) .. controls (1266.3333,10.0000) and
    (1213.3333,121.0000) .. (1174.0000,169.0000) .. controls (1103.3333,253.6667)
    and (995.3333,296.0000) .. (850.0000,296.0000) -- (716.0000,296.0000) --
    (716.0000,173.0000) -- (779.0000,173.0000) .. controls (880.3333,173.0000) and
    (959.6667,151.6667) .. (1017.0000,109.0000) .. controls (1065.0000,73.6667)
    and (1105.6667,17.0000) .. (1139.0000,-61.0000) .. controls
    (1141.6667,-67.6667) and (1169.6667,-149.6667) .. (1223.0000,-307.0000) ..
    controls (1187.0000,-370.3333) and (1161.6667,-435.0000) ..
    (1147.0000,-501.0000) .. controls (1142.3333,-525.0000) and
    (1132.3333,-595.0000) .. (1117.0000,-711.0000) -- (1080.0000,-994.0000) ..
    controls (1056.0000,-1180.0000) and (1027.3333,-1308.3333) ..
    (994.0000,-1379.0000) .. controls (908.0000,-1277.6667) and
    (834.6667,-1142.3333) .. (774.0000,-973.0000) .. controls (713.3333,-804.3333)
    and (683.0000,-652.6667) .. (683.0000,-518.0000) -- (683.0000,-438.0000) --
    (536.0000,-438.0000) -- (536.0000,-490.0000) .. controls (536.0000,-578.6667)
    and (521.0000,-707.0000) .. (491.0000,-875.0000) .. controls
    (458.3333,-1056.3333) and (425.3333,-1178.6667) .. (392.0000,-1242.0000) ..
    controls (351.3333,-1319.3333) and (287.6667,-1358.0000) ..
    (201.0000,-1358.0000) -- (173.0000,-1358.0000) -- (173.0000,-1480.0000) --
    (284.0000,-1480.0000) .. controls (387.3333,-1480.0000) and
    (459.0000,-1439.3333) .. (499.0000,-1358.0000) .. controls
    (546.3333,-1261.3333) and (589.3333,-1099.0000) .. (628.0000,-871.0000) ..
    controls (684.0000,-1121.6667) and (777.3333,-1324.6667) ..
    (908.0000,-1480.0000) -- (1103.0000,-1518.0000) .. controls
    (1150.3333,-1412.6667) and (1190.3333,-1249.6667) .. (1223.0000,-1029.0000) --
    (1250.0000,-848.0000) .. controls (1257.3333,-798.0000) and
    (1263.3333,-753.0000) .. (1268.0000,-713.0000) .. controls
    (1280.6667,-603.6667) and (1295.6667,-522.0000) .. (1313.0000,-468.0000) ..
    controls (1408.3333,-650.0000) and (1540.0000,-741.0000) ..
    (1708.0000,-741.0000) .. controls (1810.0000,-741.0000) and
    (1896.3333,-706.6667) .. (1967.0000,-638.0000) .. controls
    (2037.6667,-569.3333) and (2073.0000,-484.3333) .. (2073.0000,-383.0000) --
    cycle(1950.0000,-381.0000) .. controls (1950.0000,-450.3333) and
    (1926.6667,-509.0000) .. (1880.0000,-557.0000) .. controls
    (1834.0000,-605.0000) and (1776.6667,-629.0000) .. (1708.0000,-629.0000) ..
    controls (1562.6667,-629.0000) and (1448.6667,-515.6667) ..
    (1366.0000,-289.0000) .. controls (1473.3333,-170.3333) and
    (1581.6667,-111.0000) .. (1691.0000,-111.0000) .. controls
    (1767.0000,-111.0000) and (1829.0000,-137.0000) .. (1877.0000,-189.0000) ..
    controls (1925.6667,-241.0000) and (1950.0000,-305.0000) ..
    (1950.0000,-381.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2652.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2009.0000,-939.0000) --
    (1894.0000,-888.0000) -- (1775.0000,-1172.0000) -- (1342.0000,-888.0000) --
    (1222.0000,-1172.0000) -- (794.0000,-888.0000) -- (674.0000,-1172.0000) --
    (242.0000,-888.0000) -- (174.0000,-990.0000) -- (729.0000,-1357.0000) --
    (851.0000,-1073.0000) -- (1281.0000,-1357.0000) -- (1401.0000,-1073.0000) --
    (1831.0000,-1357.0000) -- (2009.0000,-939.0000) -- cycle(2008.0000,-174.0000)
    -- (1893.0000,-123.0000) -- (1774.0000,-407.0000) -- (1342.0000,-123.0000) --
    (1222.0000,-407.0000) -- (794.0000,-123.0000) -- (673.0000,-407.0000) --
    (241.0000,-123.0000) -- (173.0000,-225.0000) -- (728.0000,-592.0000) --
    (850.0000,-308.0000) -- (1280.0000,-592.0000) -- (1400.0000,-308.0000) --
    (1830.0000,-592.0000) -- (2008.0000,-174.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2653.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1425.0000,37.0000) --
    (1264.0000,37.0000) .. controls (1173.3333,-66.3333) and (1100.0000,-183.3333)
    .. (1044.0000,-314.0000) .. controls (982.6667,-454.6667) and
    (952.0000,-588.6667) .. (952.0000,-716.0000) -- (646.0000,-716.0000) ..
    controls (646.0000,-587.3333) and (615.6667,-453.0000) .. (555.0000,-313.0000)
    .. controls (499.0000,-184.3333) and (425.3333,-67.6667) .. (334.0000,37.0000)
    -- (173.0000,37.0000) .. controls (390.3333,-192.3333) and
    (499.0000,-443.3333) .. (499.0000,-716.0000) -- (184.0000,-716.0000) --
    (184.0000,-827.0000) -- (499.0000,-827.0000) .. controls (485.6667,-1063.6667)
    and (377.0000,-1293.6667) .. (173.0000,-1517.0000) -- (326.0000,-1517.0000) ..
    controls (512.6667,-1317.0000) and (619.3333,-1087.0000) ..
    (646.0000,-827.0000) -- (952.0000,-827.0000) .. controls (978.6667,-1087.0000)
    and (1085.3333,-1317.0000) .. (1272.0000,-1517.0000) -- (1425.0000,-1517.0000)
    .. controls (1221.0000,-1293.6667) and (1112.3333,-1063.6667) ..
    (1099.0000,-827.0000) -- (1414.0000,-827.0000) -- (1414.0000,-716.0000) --
    (1099.0000,-716.0000) .. controls (1099.0000,-443.3333) and
    (1207.6667,-192.3333) .. (1425.0000,37.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2654.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1823.0000,-890.0000) ..
    controls (1823.0000,-810.6667) and (1808.3333,-731.3333) ..
    (1779.0000,-652.0000) .. controls (1759.6667,-599.3333) and
    (1724.6667,-526.6667) .. (1674.0000,-434.0000) .. controls
    (1656.0000,-401.3333) and (1647.0000,-366.0000) .. (1647.0000,-328.0000) ..
    controls (1647.0000,-298.0000) and (1620.3333,-244.3333) ..
    (1567.0000,-167.0000) .. controls (1584.3333,-140.3333) and
    (1593.0000,-106.0000) .. (1593.0000,-64.0000) .. controls (1593.0000,-4.6667)
    and (1569.6667,34.6667) .. (1523.0000,54.0000) .. controls (1541.0000,77.3333)
    and (1550.0000,106.6667) .. (1550.0000,142.0000) .. controls
    (1550.0000,278.0000) and (1349.6667,346.0000) .. (949.0000,346.0000) ..
    controls (542.3333,346.0000) and (339.0000,275.0000) .. (339.0000,133.0000) ..
    controls (339.0000,103.0000) and (347.3333,76.6667) .. (364.0000,54.0000) ..
    controls (318.0000,30.6667) and (295.0000,-8.3333) .. (295.0000,-63.0000) ..
    controls (295.0000,-109.6667) and (306.3333,-147.3333) .. (329.0000,-176.0000)
    .. controls (307.6667,-213.3333) and (284.6667,-265.6667) ..
    (260.0000,-333.0000) .. controls (260.0000,-341.6667) and (259.0000,-355.0000)
    .. (257.0000,-373.0000) .. controls (255.0000,-385.6667) and
    (243.6667,-405.3333) .. (223.0000,-432.0000) .. controls (213.0000,-445.3333)
    and (196.0000,-477.0000) .. (172.0000,-527.0000) .. controls
    (110.6667,-655.6667) and (80.0000,-776.0000) .. (80.0000,-888.0000) ..
    controls (80.0000,-1003.3333) and (113.0000,-1098.3333) ..
    (179.0000,-1173.0000) .. controls (248.3333,-1250.3333) and
    (340.0000,-1289.0000) .. (454.0000,-1289.0000) .. controls
    (538.0000,-1289.0000) and (634.6667,-1268.3333) .. (744.0000,-1227.0000) --
    (744.0000,-1385.0000) .. controls (744.0000,-1405.0000) and
    (744.3333,-1417.6667) .. (745.0000,-1423.0000) .. controls
    (753.0000,-1488.3333) and (816.6667,-1521.0000) .. (936.0000,-1521.0000) ..
    controls (947.3333,-1521.0000) and (963.6667,-1520.6667) ..
    (985.0000,-1520.0000) .. controls (1007.0000,-1519.3333) and
    (1023.6667,-1519.0000) .. (1035.0000,-1519.0000) .. controls
    (1067.0000,-1519.0000) and (1094.3333,-1509.0000) .. (1117.0000,-1489.0000) ..
    controls (1140.3333,-1469.6667) and (1152.0000,-1444.3333) ..
    (1152.0000,-1413.0000) -- (1152.0000,-1220.0000) .. controls
    (1200.6667,-1234.6667) and (1249.6667,-1249.3333) .. (1299.0000,-1264.0000) ..
    controls (1357.0000,-1280.6667) and (1407.0000,-1289.0000) ..
    (1449.0000,-1289.0000) .. controls (1559.6667,-1289.0000) and
    (1654.0000,-1245.6667) .. (1732.0000,-1159.0000) .. controls
    (1792.6667,-1091.6667) and (1823.0000,-1002.0000) .. (1823.0000,-890.0000) --
    cycle(1080.0000,-1246.0000) -- (1080.0000,-1402.0000) -- (985.0000,-1324.0000)
    -- (1080.0000,-1246.0000) -- cycle(1054.0000,-1441.0000) .. controls
    (1054.0000,-1450.3333) and (1045.0000,-1455.0000) .. (1027.0000,-1455.0000) --
    (860.0000,-1455.0000) .. controls (849.3333,-1455.0000) and
    (844.0000,-1450.3333) .. (844.0000,-1441.0000) .. controls
    (844.6667,-1439.6667) and (846.0000,-1438.3333) .. (848.0000,-1437.0000) ..
    controls (852.6667,-1432.3333) and (886.3333,-1404.0000) ..
    (949.0000,-1352.0000) .. controls (1019.0000,-1410.0000) and
    (1054.0000,-1439.6667) .. (1054.0000,-1441.0000) -- cycle(1751.0000,-890.0000)
    .. controls (1751.0000,-985.3333) and (1723.6667,-1063.3333) ..
    (1669.0000,-1124.0000) .. controls (1611.6667,-1186.6667) and
    (1536.0000,-1218.0000) .. (1442.0000,-1218.0000) .. controls
    (1411.3333,-1218.0000) and (1364.3333,-1211.3333) .. (1301.0000,-1198.0000) ..
    controls (1232.3333,-1182.6667) and (1189.0000,-1168.0000) ..
    (1171.0000,-1154.0000) .. controls (1187.6667,-1119.3333) and
    (1199.0000,-1082.3333) .. (1205.0000,-1043.0000) .. controls
    (1269.6667,-1119.6667) and (1345.0000,-1158.0000) .. (1431.0000,-1158.0000) ..
    controls (1500.3333,-1158.0000) and (1557.3333,-1130.6667) ..
    (1602.0000,-1076.0000) .. controls (1644.0000,-1024.6667) and
    (1665.0000,-963.6667) .. (1665.0000,-893.0000) .. controls
    (1665.0000,-774.3333) and (1614.6667,-618.0000) .. (1514.0000,-424.0000) ..
    controls (1529.3333,-407.3333) and (1549.6667,-395.6667) ..
    (1575.0000,-389.0000) .. controls (1579.6667,-411.6667) and
    (1590.3333,-437.3333) .. (1607.0000,-466.0000) .. controls
    (1656.3333,-552.0000) and (1690.3333,-619.3333) .. (1709.0000,-668.0000) ..
    controls (1737.0000,-742.0000) and (1751.0000,-816.0000) ..
    (1751.0000,-890.0000) -- cycle(1593.0000,-889.0000) .. controls
    (1593.0000,-940.3333) and (1577.3333,-985.3333) .. (1546.0000,-1024.0000) ..
    controls (1512.6667,-1064.6667) and (1470.6667,-1085.0000) ..
    (1420.0000,-1085.0000) .. controls (1326.6667,-1085.0000) and
    (1252.0000,-1022.6667) .. (1196.0000,-898.0000) .. controls
    (1180.0000,-862.6667) and (1165.3333,-831.3333) .. (1152.0000,-804.0000) ..
    controls (1156.6667,-798.6667) and (1162.3333,-795.6667) ..
    (1169.0000,-795.0000) .. controls (1202.3333,-841.6667) and
    (1241.3333,-865.0000) .. (1286.0000,-865.0000) .. controls
    (1306.6667,-865.0000) and (1328.6667,-857.3333) .. (1352.0000,-842.0000) ..
    controls (1376.0000,-827.3333) and (1393.3333,-810.6667) ..
    (1404.0000,-792.0000) .. controls (1411.3333,-778.6667) and
    (1418.6667,-759.0000) .. (1426.0000,-733.0000) .. controls
    (1469.3333,-731.6667) and (1504.3333,-703.0000) .. (1531.0000,-647.0000) ..
    controls (1572.3333,-753.0000) and (1593.0000,-833.6667) ..
    (1593.0000,-889.0000) -- cycle(911.0000,-1325.0000) -- (817.0000,-1401.0000)
    -- (825.0000,-1255.0000) -- (911.0000,-1325.0000) --
    cycle(1135.0000,-1012.0000) .. controls (1135.0000,-1064.6667) and
    (1115.6667,-1110.3333) .. (1077.0000,-1149.0000) .. controls
    (1039.0000,-1188.3333) and (993.6667,-1208.0000) .. (941.0000,-1208.0000) ..
    controls (893.6667,-1208.0000) and (849.3333,-1188.3333) ..
    (808.0000,-1149.0000) .. controls (766.6667,-1110.3333) and
    (746.0000,-1067.3333) .. (746.0000,-1020.0000) .. controls
    (746.0000,-964.6667) and (765.0000,-917.3333) .. (803.0000,-878.0000) ..
    controls (841.6667,-839.3333) and (888.6667,-820.0000) .. (944.0000,-820.0000)
    .. controls (998.6667,-820.0000) and (1044.0000,-838.3333) ..
    (1080.0000,-875.0000) .. controls (1116.6667,-911.6667) and
    (1135.0000,-957.3333) .. (1135.0000,-1012.0000) -- cycle(1477.0000,-540.0000)
    .. controls (1477.0000,-626.6667) and (1459.6667,-670.0000) ..
    (1425.0000,-670.0000) .. controls (1409.0000,-670.0000) and
    (1394.3333,-658.6667) .. (1381.0000,-636.0000) .. controls
    (1372.3333,-618.0000) and (1363.6667,-600.0000) .. (1355.0000,-582.0000) ..
    controls (1353.6667,-723.3333) and (1330.6667,-794.0000) ..
    (1286.0000,-794.0000) .. controls (1266.6667,-794.0000) and
    (1248.3333,-779.0000) .. (1231.0000,-749.0000) .. controls
    (1221.0000,-731.6667) and (1214.3333,-710.3333) .. (1211.0000,-685.0000) ..
    controls (1209.0000,-662.3333) and (1206.6667,-640.0000) ..
    (1204.0000,-618.0000) .. controls (1196.6667,-688.0000) and
    (1182.0000,-723.0000) .. (1160.0000,-723.0000) .. controls
    (1144.6667,-723.0000) and (1133.3333,-714.3333) .. (1126.0000,-697.0000) ..
    controls (1124.0000,-685.6667) and (1121.0000,-669.6667) ..
    (1117.0000,-649.0000) .. controls (1111.0000,-616.3333) and
    (1102.3333,-585.3333) .. (1091.0000,-556.0000) .. controls
    (1215.6667,-546.0000) and (1335.6667,-514.0000) .. (1451.0000,-460.0000) ..
    controls (1468.3333,-483.3333) and (1477.0000,-510.0000) ..
    (1477.0000,-540.0000) -- cycle(1070.0000,-783.0000) .. controls
    (1036.6667,-759.6667) and (998.3333,-748.0000) .. (955.0000,-748.0000) ..
    controls (899.0000,-748.0000) and (856.0000,-756.6667) .. (826.0000,-774.0000)
    .. controls (854.6667,-702.6667) and (874.6667,-630.0000) ..
    (886.0000,-556.0000) -- (1019.0000,-556.0000) -- (1070.0000,-783.0000) --
    cycle(1541.0000,-63.0000) .. controls (1541.0000,-126.3333) and
    (1520.0000,-158.0000) .. (1478.0000,-158.0000) .. controls
    (1443.3333,-158.0000) and (1426.0000,-136.3333) .. (1426.0000,-93.0000) ..
    controls (1426.0000,-37.0000) and (1446.6667,-9.0000) .. (1488.0000,-9.0000)
    .. controls (1523.3333,-9.0000) and (1541.0000,-27.0000) ..
    (1541.0000,-63.0000) -- cycle(1362.0000,-159.0000) .. controls
    (1362.0000,-191.6667) and (1353.3333,-214.6667) .. (1336.0000,-228.0000) ..
    controls (1323.3333,-238.0000) and (1296.6667,-249.3333) ..
    (1256.0000,-262.0000) .. controls (1216.0000,-274.6667) and
    (1187.3333,-281.0000) .. (1170.0000,-281.0000) .. controls
    (1146.6667,-281.0000) and (1135.0000,-266.6667) .. (1135.0000,-238.0000) ..
    controls (1135.0000,-206.0000) and (1139.3333,-183.6667) ..
    (1148.0000,-171.0000) .. controls (1154.6667,-161.0000) and
    (1177.3333,-147.0000) .. (1216.0000,-129.0000) .. controls
    (1255.3333,-111.6667) and (1281.6667,-103.0000) .. (1295.0000,-103.0000) ..
    controls (1339.6667,-103.0000) and (1362.0000,-121.6667) ..
    (1362.0000,-159.0000) -- cycle(744.0000,-803.0000) .. controls
    (738.6667,-822.3333) and (724.0000,-854.6667) .. (700.0000,-900.0000) ..
    controls (634.6667,-1023.3333) and (560.0000,-1085.0000) ..
    (476.0000,-1085.0000) .. controls (426.6667,-1085.0000) and
    (384.3333,-1064.6667) .. (349.0000,-1024.0000) .. controls
    (313.6667,-984.0000) and (296.0000,-939.0000) .. (296.0000,-889.0000) ..
    controls (296.0000,-833.6667) and (319.3333,-752.6667) .. (366.0000,-646.0000)
    .. controls (403.3333,-712.0000) and (438.3333,-741.0000) ..
    (471.0000,-733.0000) .. controls (497.0000,-821.0000) and (543.3333,-865.0000)
    .. (610.0000,-865.0000) .. controls (658.6667,-865.0000) and
    (697.6667,-841.6667) .. (727.0000,-795.0000) .. controls (733.0000,-795.6667)
    and (738.6667,-798.3333) .. (744.0000,-803.0000) -- cycle(1565.0000,-317.0000)
    .. controls (1375.0000,-431.0000) and (1182.0000,-488.0000) ..
    (986.0000,-488.0000) .. controls (746.0000,-488.0000) and (536.6667,-419.3333)
    .. (358.0000,-282.0000) .. controls (370.0000,-267.3333) and
    (378.3333,-250.3333) .. (383.0000,-231.0000) .. controls (477.0000,-292.3333)
    and (576.3333,-335.0000) .. (681.0000,-359.0000) .. controls
    (767.6667,-378.3333) and (875.3333,-388.0000) .. (1004.0000,-388.0000) ..
    controls (1193.3333,-388.0000) and (1363.3333,-332.3333) ..
    (1514.0000,-221.0000) .. controls (1536.6667,-243.0000) and
    (1553.6667,-275.0000) .. (1565.0000,-317.0000) -- cycle(815.0000,-547.0000) --
    (815.0000,-555.0000) .. controls (815.0000,-577.6667) and (807.0000,-609.6667)
    .. (791.0000,-651.0000) .. controls (773.0000,-699.0000) and
    (754.6667,-723.0000) .. (736.0000,-723.0000) .. controls (724.0000,-723.0000)
    and (714.0000,-708.0000) .. (706.0000,-678.0000) .. controls
    (701.3333,-658.0000) and (696.6667,-638.0000) .. (692.0000,-618.0000) ..
    controls (692.6667,-646.0000) and (693.0000,-661.6667) .. (693.0000,-665.0000)
    .. controls (693.0000,-693.0000) and (684.3333,-720.6667) ..
    (667.0000,-748.0000) .. controls (647.0000,-778.6667) and (624.0000,-794.0000)
    .. (598.0000,-794.0000) .. controls (595.3333,-794.0000) and
    (591.6667,-792.6667) .. (587.0000,-790.0000) .. controls (551.6667,-769.3333)
    and (534.0000,-718.6667) .. (534.0000,-638.0000) .. controls
    (534.0000,-631.3333) and (535.3333,-621.6667) .. (538.0000,-609.0000) ..
    controls (540.6667,-597.0000) and (542.0000,-588.0000) .. (542.0000,-582.0000)
    .. controls (529.3333,-617.3333) and (522.0000,-636.3333) ..
    (520.0000,-639.0000) .. controls (508.6667,-659.6667) and (492.6667,-670.0000)
    .. (472.0000,-670.0000) .. controls (436.6667,-670.0000) and
    (419.0000,-623.0000) .. (419.0000,-529.0000) .. controls (429.0000,-507.6667)
    and (443.6667,-475.6667) .. (463.0000,-433.0000) .. controls
    (571.6667,-484.3333) and (689.0000,-522.3333) .. (815.0000,-547.0000) --
    cycle(718.0000,-1155.0000) .. controls (614.0000,-1197.0000) and
    (526.0000,-1218.0000) .. (454.0000,-1218.0000) .. controls
    (360.6667,-1218.0000) and (286.3333,-1183.6667) .. (231.0000,-1115.0000) ..
    controls (179.0000,-1051.6667) and (153.0000,-972.3333) ..
    (153.0000,-877.0000) .. controls (153.0000,-780.3333) and (188.0000,-664.0000)
    .. (258.0000,-528.0000) .. controls (273.3333,-500.0000) and
    (288.6667,-472.0000) .. (304.0000,-444.0000) .. controls (320.6667,-410.6667)
    and (329.6667,-380.6667) .. (331.0000,-354.0000) .. controls
    (353.6667,-365.3333) and (376.3333,-379.6667) .. (399.0000,-397.0000) ..
    controls (282.3333,-633.6667) and (224.0000,-797.0000) .. (224.0000,-887.0000)
    .. controls (224.0000,-979.0000) and (261.6667,-1053.3333) ..
    (337.0000,-1110.0000) .. controls (379.0000,-1141.3333) and
    (417.0000,-1157.0000) .. (451.0000,-1157.0000) .. controls
    (537.0000,-1157.0000) and (614.3333,-1122.0000) .. (683.0000,-1052.0000) ..
    controls (687.0000,-1074.6667) and (698.6667,-1109.0000) ..
    (718.0000,-1155.0000) -- cycle(1072.0000,-241.0000) .. controls
    (1072.0000,-291.6667) and (1037.0000,-317.0000) .. (967.0000,-317.0000) ..
    controls (907.0000,-317.0000) and (871.0000,-297.6667) .. (859.0000,-259.0000)
    .. controls (855.6667,-249.0000) and (853.0000,-238.0000) ..
    (851.0000,-226.0000) .. controls (851.0000,-186.6667) and (889.0000,-167.0000)
    .. (965.0000,-167.0000) .. controls (1036.3333,-167.0000) and
    (1072.0000,-191.6667) .. (1072.0000,-241.0000) -- cycle(1469.0000,117.0000) ..
    controls (1469.0000,89.6667) and (1444.3333,59.0000) .. (1395.0000,25.0000) ..
    controls (1359.0000,0.3333) and (1321.6667,-19.3333) .. (1283.0000,-34.0000)
    .. controls (1175.6667,-74.6667) and (1052.6667,-95.0000) ..
    (914.0000,-95.0000) .. controls (843.3333,-95.0000) and (761.0000,-80.3333) ..
    (667.0000,-51.0000) .. controls (561.0000,-18.3333) and (489.3333,20.3333) ..
    (452.0000,65.0000) .. controls (435.3333,85.0000) and (427.0000,101.3333) ..
    (427.0000,114.0000) .. controls (427.0000,140.0000) and (443.0000,153.0000) ..
    (475.0000,153.0000) .. controls (481.6667,153.0000) and (492.3333,145.6667) ..
    (507.0000,131.0000) .. controls (537.0000,100.3333) and (601.0000,74.6667) ..
    (699.0000,54.0000) .. controls (781.6667,36.0000) and (853.0000,27.0000) ..
    (913.0000,27.0000) -- (1026.0000,27.0000) .. controls (1071.3333,27.0000) and
    (1134.6667,37.3333) .. (1216.0000,58.0000) .. controls (1307.3333,81.3333) and
    (1364.6667,105.3333) .. (1388.0000,130.0000) .. controls (1402.6667,145.3333)
    and (1413.6667,153.0000) .. (1421.0000,153.0000) .. controls
    (1453.0000,153.0000) and (1469.0000,141.0000) .. (1469.0000,117.0000) --
    cycle(764.0000,-252.0000) .. controls (764.0000,-271.3333) and
    (751.6667,-281.0000) .. (727.0000,-281.0000) .. controls (705.0000,-281.0000)
    and (680.3333,-275.6667) .. (653.0000,-265.0000) .. controls
    (629.6667,-255.0000) and (606.3333,-245.3333) .. (583.0000,-236.0000) ..
    controls (577.0000,-234.6667) and (568.3333,-231.3333) .. (557.0000,-226.0000)
    .. controls (541.6667,-214.0000) and (534.0000,-191.6667) ..
    (534.0000,-159.0000) .. controls (534.0000,-134.3333) and (540.0000,-118.3333)
    .. (552.0000,-111.0000) .. controls (560.6667,-105.6667) and
    (578.3333,-103.0000) .. (605.0000,-103.0000) .. controls (621.6667,-103.0000)
    and (646.3333,-110.6667) .. (679.0000,-126.0000) .. controls
    (711.6667,-141.3333) and (733.3333,-155.3333) .. (744.0000,-168.0000) ..
    controls (757.3333,-184.0000) and (764.0000,-212.0000) .. (764.0000,-252.0000)
    -- cycle(1319.0000,205.0000) .. controls (1319.0000,185.6667) and
    (1292.0000,165.3333) .. (1238.0000,144.0000) .. controls (1160.0000,113.3333)
    and (1063.0000,98.0000) .. (947.0000,98.0000) .. controls (813.6667,98.0000)
    and (710.6667,115.0000) .. (638.0000,149.0000) .. controls (597.3333,168.3333)
    and (577.0000,187.0000) .. (577.0000,205.0000) .. controls (577.0000,230.3333)
    and (609.3333,249.3333) .. (674.0000,262.0000) .. controls (717.3333,270.0000)
    and (762.3333,274.0000) .. (809.0000,274.0000) -- (1088.0000,274.0000) ..
    controls (1134.6667,274.0000) and (1179.3333,270.0000) .. (1222.0000,262.0000)
    .. controls (1286.6667,249.3333) and (1319.0000,230.3333) ..
    (1319.0000,205.0000) -- cycle(471.0000,-88.0000) .. controls
    (471.0000,-134.6667) and (453.6667,-158.0000) .. (419.0000,-158.0000) ..
    controls (377.6667,-158.0000) and (357.0000,-130.0000) .. (357.0000,-74.0000)
    .. controls (357.0000,-30.6667) and (374.6667,-9.0000) .. (410.0000,-9.0000)
    .. controls (450.6667,-9.0000) and (471.0000,-35.3333) .. (471.0000,-88.0000)
    -- cycle(1084.0000,-1042.0000) .. controls (1084.0000,-1041.3333) and
    (1083.0000,-1035.3333) .. (1081.0000,-1024.0000) .. controls
    (1080.3333,-1015.3333) and (1078.6667,-1002.3333) .. (1076.0000,-985.0000) ..
    controls (1060.0000,-927.6667) and (1023.3333,-899.0000) ..
    (966.0000,-899.0000) .. controls (936.0000,-899.0000) and (921.0000,-907.3333)
    .. (921.0000,-924.0000) .. controls (921.0000,-938.6667) and
    (935.6667,-952.3333) .. (965.0000,-965.0000) .. controls (998.3333,-979.0000)
    and (1018.6667,-994.3333) .. (1026.0000,-1011.0000) .. controls
    (1026.0000,-1011.6667) and (1028.3333,-1027.3333) .. (1033.0000,-1058.0000) ..
    controls (1037.0000,-1082.0000) and (1043.3333,-1094.0000) ..
    (1052.0000,-1094.0000) .. controls (1056.6667,-1094.0000) and
    (1064.0000,-1091.6667) .. (1074.0000,-1087.0000) -- (1073.0000,-1084.0000) ..
    controls (1080.3333,-1069.3333) and (1084.0000,-1055.3333) ..
    (1084.0000,-1042.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2655.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1913.0000,-924.0000) ..
    controls (1913.0000,-878.0000) and (1900.6667,-843.6667) ..
    (1876.0000,-821.0000) .. controls (1866.0000,-812.3333) and
    (1840.0000,-798.0000) .. (1798.0000,-778.0000) .. controls
    (1764.6667,-762.6667) and (1742.3333,-743.3333) .. (1731.0000,-720.0000) ..
    controls (1665.6667,-586.6667) and (1630.3333,-491.0000) ..
    (1625.0000,-433.0000) .. controls (1648.3333,-367.0000) and
    (1660.0000,-322.0000) .. (1660.0000,-298.0000) .. controls
    (1660.0000,-257.3333) and (1645.6667,-220.0000) .. (1617.0000,-186.0000) --
    (1617.0000,-133.0000) .. controls (1650.3333,-103.0000) and
    (1667.0000,-56.3333) .. (1667.0000,7.0000) .. controls (1667.0000,57.6667) and
    (1654.0000,94.0000) .. (1628.0000,116.0000) .. controls (1617.3333,120.6667)
    and (1602.0000,128.6667) .. (1582.0000,140.0000) .. controls
    (1578.6667,148.0000) and (1573.3333,159.6667) .. (1566.0000,175.0000) ..
    controls (1499.3333,303.0000) and (1305.6667,367.0000) .. (985.0000,367.0000)
    .. controls (646.3333,367.0000) and (447.0000,291.3333) .. (387.0000,140.0000)
    .. controls (328.3333,122.0000) and (299.0000,73.3333) .. (299.0000,-6.0000)
    .. controls (299.0000,-62.0000) and (316.6667,-104.6667) ..
    (352.0000,-134.0000) -- (352.0000,-185.0000) .. controls (323.3333,-214.3333)
    and (309.0000,-251.6667) .. (309.0000,-297.0000) .. controls
    (309.0000,-313.0000) and (314.6667,-335.3333) .. (326.0000,-364.0000) ..
    controls (337.3333,-393.3333) and (343.0000,-415.6667) .. (343.0000,-431.0000)
    .. controls (343.0000,-463.0000) and (304.0000,-563.0000) ..
    (226.0000,-731.0000) .. controls (218.6667,-747.0000) and (200.0000,-760.6667)
    .. (170.0000,-772.0000) .. controls (110.0000,-794.6667) and
    (80.0000,-840.3333) .. (80.0000,-909.0000) .. controls (80.0000,-948.3333) and
    (95.0000,-982.3333) .. (125.0000,-1011.0000) .. controls (155.0000,-1040.3333)
    and (189.6667,-1055.0000) .. (229.0000,-1055.0000) .. controls
    (253.6667,-1055.0000) and (278.6667,-1047.0000) .. (304.0000,-1031.0000) ..
    controls (329.3333,-1015.0000) and (347.3333,-995.6667) ..
    (358.0000,-973.0000) .. controls (366.0000,-956.3333) and (370.0000,-929.6667)
    .. (370.0000,-893.0000) .. controls (370.0000,-886.3333) and
    (368.6667,-876.3333) .. (366.0000,-863.0000) .. controls (363.3333,-850.3333)
    and (362.0000,-840.6667) .. (362.0000,-834.0000) .. controls
    (362.0000,-817.3333) and (380.0000,-795.3333) .. (416.0000,-768.0000) ..
    controls (441.3333,-750.0000) and (466.6667,-732.0000) .. (492.0000,-714.0000)
    .. controls (514.6667,-695.3333) and (529.3333,-686.0000) ..
    (536.0000,-686.0000) .. controls (548.0000,-686.0000) and (554.0000,-694.6667)
    .. (554.0000,-712.0000) .. controls (554.0000,-722.6667) and
    (549.6667,-746.3333) .. (541.0000,-783.0000) .. controls (524.3333,-857.0000)
    and (499.3333,-967.6667) .. (466.0000,-1115.0000) .. controls
    (418.6667,-1141.0000) and (395.0000,-1182.0000) .. (395.0000,-1238.0000) ..
    controls (395.0000,-1301.3333) and (426.6667,-1346.6667) ..
    (490.0000,-1374.0000) .. controls (511.3333,-1383.3333) and
    (527.0000,-1388.0000) .. (537.0000,-1388.0000) .. controls
    (547.0000,-1388.0000) and (561.6667,-1385.3333) .. (581.0000,-1380.0000) ..
    controls (651.0000,-1360.6667) and (686.0000,-1318.3333) ..
    (686.0000,-1253.0000) .. controls (686.0000,-1220.3333) and
    (677.6667,-1189.0000) .. (661.0000,-1159.0000) .. controls
    (681.6667,-1101.6667) and (712.0000,-1015.0000) .. (752.0000,-899.0000) ..
    controls (774.0000,-833.0000) and (796.0000,-800.0000) .. (818.0000,-800.0000)
    .. controls (832.6667,-800.0000) and (841.0000,-807.6667) ..
    (843.0000,-823.0000) .. controls (843.0000,-821.6667) and (843.0000,-835.0000)
    .. (843.0000,-863.0000) .. controls (843.0000,-863.0000) and
    (843.6667,-870.0000) .. (845.0000,-884.0000) .. controls (845.6667,-888.6667)
    and (854.0000,-1020.6667) .. (870.0000,-1280.0000) .. controls
    (846.0000,-1316.6667) and (834.0000,-1349.6667) .. (834.0000,-1379.0000) ..
    controls (834.0000,-1420.3333) and (848.6667,-1455.6667) ..
    (878.0000,-1485.0000) .. controls (907.3333,-1514.3333) and
    (942.6667,-1529.0000) .. (984.0000,-1529.0000) .. controls
    (1030.0000,-1529.0000) and (1066.6667,-1513.0000) .. (1094.0000,-1481.0000) ..
    controls (1121.3333,-1449.6667) and (1135.0000,-1410.3333) ..
    (1135.0000,-1363.0000) .. controls (1135.0000,-1337.0000) and
    (1123.0000,-1310.3333) .. (1099.0000,-1283.0000) -- (1099.0000,-1278.0000) ..
    controls (1099.0000,-1286.6667) and (1102.6667,-1231.0000) ..
    (1110.0000,-1111.0000) .. controls (1110.0000,-1049.6667) and
    (1116.3333,-959.0000) .. (1129.0000,-839.0000) .. controls
    (1134.3333,-813.0000) and (1142.0000,-800.0000) .. (1152.0000,-800.0000) ..
    controls (1170.6667,-800.0000) and (1186.3333,-816.3333) ..
    (1199.0000,-849.0000) .. controls (1223.0000,-917.6667) and
    (1259.3333,-1021.0000) .. (1308.0000,-1159.0000) .. controls
    (1285.3333,-1189.6667) and (1274.0000,-1220.3333) .. (1274.0000,-1251.0000) ..
    controls (1274.0000,-1288.3333) and (1290.0000,-1321.0000) ..
    (1322.0000,-1349.0000) .. controls (1353.3333,-1375.0000) and
    (1388.0000,-1388.0000) .. (1426.0000,-1388.0000) .. controls
    (1464.0000,-1388.0000) and (1498.0000,-1373.6667) .. (1528.0000,-1345.0000) ..
    controls (1558.0000,-1317.0000) and (1573.0000,-1284.3333) ..
    (1573.0000,-1247.0000) .. controls (1573.0000,-1187.6667) and
    (1546.6667,-1143.6667) .. (1494.0000,-1115.0000) .. controls
    (1481.3333,-1051.0000) and (1461.0000,-955.6667) .. (1433.0000,-829.0000) ..
    controls (1415.0000,-751.6667) and (1406.0000,-712.3333) ..
    (1406.0000,-711.0000) .. controls (1406.0000,-694.3333) and
    (1411.6667,-686.0000) .. (1423.0000,-686.0000) .. controls
    (1434.3333,-686.0000) and (1452.0000,-694.6667) .. (1476.0000,-712.0000) ..
    controls (1500.0000,-730.0000) and (1524.6667,-748.0000) ..
    (1550.0000,-766.0000) .. controls (1577.3333,-787.3333) and
    (1596.3333,-810.3333) .. (1607.0000,-835.0000) .. controls
    (1595.0000,-864.3333) and (1589.0000,-892.0000) .. (1589.0000,-918.0000) ..
    controls (1589.0000,-962.0000) and (1606.0000,-998.0000) ..
    (1640.0000,-1026.0000) .. controls (1672.0000,-1052.0000) and
    (1710.6667,-1065.0000) .. (1756.0000,-1065.0000) .. controls
    (1800.0000,-1065.0000) and (1837.0000,-1052.3333) .. (1867.0000,-1027.0000) ..
    controls (1897.6667,-1001.6667) and (1913.0000,-967.3333) ..
    (1913.0000,-924.0000) -- cycle(1511.0000,-1239.0000) .. controls
    (1511.0000,-1264.3333) and (1502.3333,-1286.6667) .. (1485.0000,-1306.0000) ..
    controls (1468.3333,-1325.3333) and (1447.6667,-1335.0000) ..
    (1423.0000,-1335.0000) .. controls (1399.6667,-1335.0000) and
    (1379.0000,-1326.0000) .. (1361.0000,-1308.0000) .. controls
    (1343.6667,-1290.6667) and (1335.0000,-1270.6667) .. (1335.0000,-1248.0000) ..
    controls (1335.0000,-1226.0000) and (1342.6667,-1205.6667) ..
    (1358.0000,-1187.0000) .. controls (1374.0000,-1169.0000) and
    (1393.0000,-1160.0000) .. (1415.0000,-1160.0000) .. controls
    (1438.3333,-1160.0000) and (1460.0000,-1167.3333) .. (1480.0000,-1182.0000) ..
    controls (1500.6667,-1197.3333) and (1511.0000,-1216.3333) ..
    (1511.0000,-1239.0000) -- cycle(1072.0000,-1379.0000) .. controls
    (1072.0000,-1401.6667) and (1063.0000,-1422.0000) .. (1045.0000,-1440.0000) ..
    controls (1027.6667,-1458.0000) and (1007.6667,-1467.0000) ..
    (985.0000,-1467.0000) .. controls (964.3333,-1467.0000) and
    (944.3333,-1458.6667) .. (925.0000,-1442.0000) .. controls
    (905.6667,-1426.0000) and (896.0000,-1407.6667) .. (896.0000,-1387.0000) ..
    controls (896.0000,-1360.3333) and (904.0000,-1337.6667) ..
    (920.0000,-1319.0000) .. controls (936.6667,-1301.0000) and
    (958.0000,-1292.0000) .. (984.0000,-1292.0000) .. controls
    (1006.6667,-1292.0000) and (1027.0000,-1300.6667) .. (1045.0000,-1318.0000) ..
    controls (1063.0000,-1336.0000) and (1072.0000,-1356.3333) ..
    (1072.0000,-1379.0000) -- cycle(634.0000,-1240.0000) .. controls
    (634.0000,-1303.3333) and (599.3333,-1335.0000) .. (530.0000,-1335.0000) ..
    controls (509.3333,-1335.0000) and (490.6667,-1325.6667) ..
    (474.0000,-1307.0000) .. controls (458.0000,-1288.3333) and
    (450.0000,-1268.3333) .. (450.0000,-1247.0000) .. controls
    (450.0000,-1220.3333) and (459.6667,-1198.6667) .. (479.0000,-1182.0000) ..
    controls (498.3333,-1166.0000) and (521.6667,-1158.0000) ..
    (549.0000,-1158.0000) .. controls (569.0000,-1158.0000) and
    (588.0000,-1166.6667) .. (606.0000,-1184.0000) .. controls
    (624.6667,-1201.3333) and (634.0000,-1220.0000) .. (634.0000,-1240.0000) --
    cycle(1846.0000,-925.0000) .. controls (1846.0000,-947.6667) and
    (1836.3333,-966.0000) .. (1817.0000,-980.0000) .. controls
    (1798.3333,-994.6667) and (1777.3333,-1002.0000) .. (1754.0000,-1002.0000) ..
    controls (1686.0000,-1002.0000) and (1652.0000,-970.0000) ..
    (1652.0000,-906.0000) .. controls (1652.0000,-901.3333) and
    (1653.3333,-894.3333) .. (1656.0000,-885.0000) .. controls
    (1659.3333,-875.6667) and (1661.0000,-868.6667) .. (1661.0000,-864.0000) ..
    controls (1661.0000,-846.0000) and (1660.0000,-831.0000) ..
    (1658.0000,-819.0000) .. controls (1652.6667,-788.3333) and
    (1621.0000,-749.3333) .. (1563.0000,-702.0000) .. controls
    (1505.6667,-654.6667) and (1461.3333,-631.0000) .. (1430.0000,-631.0000) ..
    controls (1412.0000,-631.0000) and (1395.0000,-635.6667) ..
    (1379.0000,-645.0000) .. controls (1361.0000,-656.3333) and
    (1352.0000,-670.6667) .. (1352.0000,-688.0000) .. controls
    (1352.0000,-711.3333) and (1365.0000,-792.6667) .. (1391.0000,-932.0000) --
    (1422.0000,-1098.0000) .. controls (1398.0000,-1098.0000) and
    (1375.3333,-1103.6667) .. (1354.0000,-1115.0000) .. controls
    (1334.0000,-1055.6667) and (1314.3333,-996.6667) .. (1295.0000,-938.0000) ..
    controls (1263.6667,-848.0000) and (1241.3333,-795.0000) ..
    (1228.0000,-779.0000) .. controls (1205.3333,-751.6667) and
    (1179.6667,-738.0000) .. (1151.0000,-738.0000) .. controls
    (1099.6667,-738.0000) and (1070.0000,-778.3333) .. (1062.0000,-859.0000) ..
    controls (1056.6667,-945.0000) and (1048.3333,-1074.3333) ..
    (1037.0000,-1247.0000) .. controls (1021.0000,-1235.0000) and
    (1003.3333,-1229.0000) .. (984.0000,-1229.0000) .. controls
    (962.0000,-1229.0000) and (941.6667,-1235.0000) .. (923.0000,-1247.0000) --
    (906.0000,-842.0000) .. controls (903.3333,-772.6667) and (874.0000,-738.0000)
    .. (818.0000,-738.0000) .. controls (770.6667,-738.0000) and
    (732.3333,-775.6667) .. (703.0000,-851.0000) .. controls (701.0000,-857.0000)
    and (671.6667,-944.6667) .. (615.0000,-1114.0000) .. controls
    (596.3333,-1104.0000) and (570.3333,-1098.6667) .. (537.0000,-1098.0000) ..
    controls (548.3333,-1039.3333) and (566.0000,-951.6667) ..
    (590.0000,-835.0000) .. controls (607.3333,-757.0000) and (616.0000,-712.6667)
    .. (616.0000,-702.0000) .. controls (616.0000,-654.6667) and
    (584.6667,-631.0000) .. (522.0000,-631.0000) .. controls (491.3333,-631.0000)
    and (446.3333,-659.0000) .. (387.0000,-715.0000) .. controls
    (328.3333,-771.0000) and (299.0000,-814.0000) .. (299.0000,-844.0000) ..
    controls (299.0000,-849.3333) and (301.6667,-858.6667) .. (307.0000,-872.0000)
    .. controls (313.0000,-886.0000) and (316.0000,-897.3333) ..
    (316.0000,-906.0000) .. controls (316.0000,-928.6667) and (307.3333,-948.6667)
    .. (290.0000,-966.0000) .. controls (272.6667,-983.3333) and
    (252.6667,-992.0000) .. (230.0000,-992.0000) .. controls (205.3333,-992.0000)
    and (184.3333,-982.6667) .. (167.0000,-964.0000) .. controls
    (150.3333,-946.0000) and (142.0000,-924.6667) .. (142.0000,-900.0000) ..
    controls (142.0000,-876.6667) and (161.0000,-852.0000) .. (199.0000,-826.0000)
    .. controls (246.3333,-793.3333) and (273.6667,-771.3333) ..
    (281.0000,-760.0000) .. controls (295.0000,-738.6667) and (319.3333,-686.6667)
    .. (354.0000,-604.0000) .. controls (390.0000,-517.3333) and
    (408.0000,-465.0000) .. (408.0000,-447.0000) .. controls (408.0000,-426.3333)
    and (403.3333,-401.6667) .. (394.0000,-373.0000) .. controls
    (378.6667,-327.0000) and (370.6667,-302.6667) .. (370.0000,-300.0000) --
    (380.0000,-257.0000) .. controls (570.6667,-432.3333) and (772.0000,-520.0000)
    .. (984.0000,-520.0000) .. controls (1191.3333,-520.0000) and
    (1393.3333,-432.3333) .. (1590.0000,-257.0000) .. controls
    (1595.3333,-269.6667) and (1598.0000,-282.6667) .. (1598.0000,-296.0000) ..
    controls (1598.0000,-312.0000) and (1592.0000,-334.6667) ..
    (1580.0000,-364.0000) .. controls (1568.6667,-393.3333) and
    (1563.0000,-416.0000) .. (1563.0000,-432.0000) .. controls
    (1563.0000,-479.3333) and (1600.6667,-583.0000) .. (1676.0000,-743.0000) ..
    controls (1688.6667,-769.0000) and (1722.3333,-798.3333) ..
    (1777.0000,-831.0000) .. controls (1823.0000,-858.3333) and
    (1846.0000,-889.6667) .. (1846.0000,-925.0000) -- cycle(1607.0000,-2.0000) ..
    controls (1607.0000,-60.6667) and (1593.0000,-90.0000) .. (1565.0000,-90.0000)
    .. controls (1535.0000,-90.0000) and (1520.0000,-58.3333) ..
    (1520.0000,5.0000) .. controls (1520.0000,54.3333) and (1534.0000,79.0000) ..
    (1562.0000,79.0000) .. controls (1592.0000,79.0000) and (1607.0000,52.0000) ..
    (1607.0000,-2.0000) -- cycle(1553.0000,-151.0000) -- (1553.0000,-203.0000) ..
    controls (1423.0000,-319.6667) and (1284.3333,-397.3333) ..
    (1137.0000,-436.0000) .. controls (1083.0000,-450.0000) and
    (1041.3333,-457.0000) .. (1012.0000,-457.0000) -- (1012.0000,-407.0000) ..
    controls (1012.0000,-411.0000) and (1049.6667,-367.3333) ..
    (1125.0000,-276.0000) .. controls (1130.3333,-268.6667) and
    (1139.0000,-259.0000) .. (1151.0000,-247.0000) .. controls
    (1175.0000,-239.6667) and (1204.6667,-230.3333) .. (1240.0000,-219.0000) ..
    controls (1304.6667,-196.3333) and (1383.0000,-153.6667) ..
    (1475.0000,-91.0000) .. controls (1497.6667,-125.0000) and
    (1523.6667,-145.0000) .. (1553.0000,-151.0000) -- cycle(1518.0000,130.0000) ..
    controls (1477.3333,106.6667) and (1457.3333,54.3333) .. (1458.0000,-27.0000)
    .. controls (1372.0000,-93.6667) and (1291.6667,-139.6667) ..
    (1217.0000,-165.0000) .. controls (1179.6667,-177.6667) and
    (1158.3333,-184.0000) .. (1153.0000,-184.0000) .. controls
    (1151.0000,-184.0000) and (1104.0000,-140.3333) .. (1012.0000,-53.0000) --
    (1012.0000,51.0000) .. controls (1131.3333,58.3333) and (1216.3333,67.6667) ..
    (1267.0000,79.0000) .. controls (1384.3333,105.6667) and (1442.3333,151.6667)
    .. (1441.0000,217.0000) .. controls (1478.3333,193.6667) and
    (1504.0000,164.6667) .. (1518.0000,130.0000) -- cycle(1097.0000,-221.0000) --
    (985.0000,-343.0000) -- (872.0000,-220.0000) -- (985.0000,-108.0000) --
    (1097.0000,-221.0000) -- cycle(948.0000,-405.0000) -- (948.0000,-457.0000) --
    (935.0000,-457.0000) .. controls (915.6667,-457.0000) and (882.6667,-451.3333)
    .. (836.0000,-440.0000) .. controls (701.3333,-407.3333) and
    (561.0000,-328.0000) .. (415.0000,-202.0000) -- (415.0000,-151.0000) ..
    controls (450.3333,-147.6667) and (473.6667,-127.6667) .. (485.0000,-91.0000)
    .. controls (587.0000,-161.0000) and (697.6667,-213.0000) ..
    (817.0000,-247.0000) .. controls (838.3333,-265.0000) and (861.3333,-290.3333)
    .. (886.0000,-323.0000) .. controls (906.6667,-350.3333) and
    (927.3333,-377.6667) .. (948.0000,-405.0000) -- cycle(1388.0000,211.0000) ..
    controls (1388.0000,204.3333) and (1374.0000,192.3333) .. (1346.0000,175.0000)
    .. controls (1314.0000,155.0000) and (1262.6667,138.0000) ..
    (1192.0000,124.0000) .. controls (1129.3333,111.3333) and (1075.0000,105.0000)
    .. (1029.0000,105.0000) -- (933.0000,105.0000) .. controls (883.6667,105.0000)
    and (822.3333,112.3333) .. (749.0000,127.0000) .. controls (658.3333,145.0000)
    and (605.3333,166.6667) .. (590.0000,192.0000) .. controls (589.3333,194.6667)
    and (587.6667,198.6667) .. (585.0000,204.0000) .. controls (582.3333,209.3333)
    and (581.0000,212.0000) .. (581.0000,212.0000) .. controls (581.0000,247.3333)
    and (631.0000,273.3333) .. (731.0000,290.0000) .. controls (796.3333,301.3333)
    and (864.3333,307.0000) .. (935.0000,307.0000) -- (1106.0000,307.0000) ..
    controls (1162.0000,307.0000) and (1217.0000,301.0000) .. (1271.0000,289.0000)
    .. controls (1349.0000,271.0000) and (1388.0000,245.0000) ..
    (1388.0000,211.0000) -- cycle(948.0000,51.0000) -- (948.0000,-53.0000) ..
    controls (922.0000,-79.6667) and (878.0000,-123.3333) .. (816.0000,-184.0000)
    .. controls (714.6667,-157.3333) and (610.0000,-105.0000) ..
    (502.0000,-27.0000) .. controls (502.0000,56.3333) and (482.0000,108.6667) ..
    (442.0000,130.0000) .. controls (456.6667,164.0000) and (482.3333,193.0000) ..
    (519.0000,217.0000) .. controls (521.0000,154.3333) and (580.0000,108.3333) ..
    (696.0000,79.0000) .. controls (772.0000,60.3333) and (856.0000,51.0000) ..
    (948.0000,51.0000) -- cycle(449.0000,-2.0000) .. controls (449.0000,-60.6667)
    and (435.0000,-90.0000) .. (407.0000,-90.0000) .. controls (377.0000,-90.0000)
    and (362.0000,-58.6667) .. (362.0000,4.0000) .. controls (362.0000,54.0000)
    and (376.0000,79.0000) .. (404.0000,79.0000) .. controls (434.0000,79.0000)
    and (449.0000,52.0000) .. (449.0000,-2.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2656.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1618.0000,342.0000) --
    (80.0000,342.0000) -- (80.0000,62.0000) -- (234.0000,-111.0000) --
    (234.0000,-217.0000) -- (420.0000,-428.0000) -- (420.0000,-916.0000) --
    (212.0000,-1057.0000) -- (212.0000,-1487.0000) -- (505.0000,-1487.0000) --
    (505.0000,-1288.0000) -- (712.0000,-1288.0000) -- (712.0000,-1487.0000) --
    (986.0000,-1487.0000) -- (986.0000,-1288.0000) -- (1193.0000,-1288.0000) --
    (1193.0000,-1487.0000) -- (1487.0000,-1487.0000) -- (1487.0000,-1057.0000) --
    (1278.0000,-916.0000) -- (1278.0000,-428.0000) -- (1463.0000,-218.0000) --
    (1463.0000,-112.0000) -- (1618.0000,62.0000) -- (1618.0000,342.0000) --
    cycle(1422.0000,-1103.0000) -- (1422.0000,-1422.0000) --
    (1258.0000,-1422.0000) -- (1258.0000,-1223.0000) -- (921.0000,-1223.0000) --
    (921.0000,-1422.0000) -- (777.0000,-1422.0000) -- (777.0000,-1223.0000) --
    (440.0000,-1223.0000) -- (440.0000,-1422.0000) -- (277.0000,-1422.0000) --
    (277.0000,-1103.0000) -- (1422.0000,-1103.0000) -- cycle(1339.0000,-1036.0000)
    -- (358.0000,-1036.0000) -- (478.0000,-955.0000) -- (1219.0000,-955.0000) --
    (1339.0000,-1036.0000) -- cycle(1213.0000,-462.0000) -- (1213.0000,-891.0000)
    -- (485.0000,-891.0000) -- (485.0000,-462.0000) -- (1213.0000,-462.0000) --
    cycle(1371.0000,-224.0000) -- (1216.0000,-400.0000) -- (482.0000,-400.0000) --
    (327.0000,-224.0000) -- (1371.0000,-224.0000) -- cycle(1535.0000,67.0000) --
    (1398.0000,-87.0000) -- (1398.0000,-160.0000) -- (299.0000,-160.0000) --
    (299.0000,-86.0000) -- (163.0000,67.0000) -- (1535.0000,67.0000) --
    cycle(1553.0000,277.0000) -- (1553.0000,131.0000) -- (145.0000,131.0000) --
    (145.0000,277.0000) -- (1553.0000,277.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2657.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2076.0000,381.0000) --
    (1811.0000,381.0000) .. controls (1809.6667,353.6667) and (1788.0000,340.0000)
    .. (1746.0000,340.0000) .. controls (1732.0000,340.0000) and
    (1699.3333,343.3333) .. (1648.0000,350.0000) .. controls (1524.0000,366.0000)
    and (1443.0000,374.0000) .. (1405.0000,374.0000) .. controls
    (1337.0000,374.0000) and (1275.0000,360.6667) .. (1219.0000,334.0000) ..
    controls (1153.0000,303.3333) and (1110.0000,259.3333) .. (1090.0000,202.0000)
    .. controls (1084.6667,187.3333) and (1080.6667,174.6667) ..
    (1078.0000,164.0000) .. controls (1075.3333,174.6667) and (1071.3333,187.3333)
    .. (1066.0000,202.0000) .. controls (1046.0000,259.3333) and
    (1003.0000,303.3333) .. (937.0000,334.0000) .. controls (881.0000,360.6667)
    and (819.0000,374.0000) .. (751.0000,374.0000) .. controls (713.0000,374.0000)
    and (632.0000,366.0000) .. (508.0000,350.0000) .. controls (456.6667,343.3333)
    and (424.0000,340.0000) .. (410.0000,340.0000) .. controls (368.0000,340.0000)
    and (346.3333,353.6667) .. (345.0000,381.0000) -- (80.0000,381.0000) --
    (80.0000,320.0000) .. controls (80.0000,265.3333) and (105.6667,215.6667) ..
    (157.0000,171.0000) .. controls (227.0000,110.3333) and (329.6667,80.0000) ..
    (465.0000,80.0000) .. controls (495.0000,80.0000) and (539.3333,84.0000) ..
    (598.0000,92.0000) .. controls (656.6667,100.6667) and (701.0000,105.0000) ..
    (731.0000,105.0000) .. controls (777.0000,105.0000) and (811.0000,98.6667) ..
    (833.0000,86.0000) .. controls (851.6667,74.6667) and (874.6667,49.3333) ..
    (902.0000,10.0000) .. controls (852.0000,0.0000) and (815.3333,-8.6667) ..
    (792.0000,-16.0000) .. controls (748.6667,-30.0000) and (716.3333,-48.0000) ..
    (695.0000,-70.0000) -- (695.0000,-374.0000) .. controls (585.0000,-453.3333)
    and (530.0000,-552.3333) .. (530.0000,-671.0000) .. controls
    (530.0000,-756.3333) and (561.6667,-835.3333) .. (625.0000,-908.0000) ..
    controls (638.3333,-922.6667) and (703.6667,-980.6667) ..
    (821.0000,-1082.0000) .. controls (864.3333,-1118.6667) and
    (929.0000,-1173.3333) .. (1015.0000,-1246.0000) .. controls
    (947.6667,-1278.6667) and (914.0000,-1330.0000) .. (914.0000,-1400.0000) ..
    controls (914.0000,-1446.6667) and (929.6667,-1485.6667) ..
    (961.0000,-1517.0000) .. controls (992.3333,-1548.3333) and
    (1031.3333,-1564.0000) .. (1078.0000,-1564.0000) .. controls
    (1124.6667,-1564.0000) and (1163.6667,-1548.3333) .. (1195.0000,-1517.0000) ..
    controls (1226.3333,-1485.6667) and (1242.0000,-1446.6667) ..
    (1242.0000,-1400.0000) .. controls (1242.0000,-1330.0000) and
    (1208.3333,-1278.6667) .. (1141.0000,-1246.0000) -- (1335.0000,-1082.0000) ..
    controls (1452.3333,-980.6667) and (1517.6667,-922.6667) ..
    (1531.0000,-908.0000) .. controls (1594.3333,-835.3333) and
    (1626.0000,-756.3333) .. (1626.0000,-671.0000) .. controls
    (1626.0000,-552.3333) and (1571.0000,-453.3333) .. (1461.0000,-374.0000) --
    (1461.0000,-70.0000) .. controls (1429.0000,-37.3333) and (1360.0000,-10.6667)
    .. (1254.0000,10.0000) .. controls (1281.3333,49.3333) and (1304.3333,74.6667)
    .. (1323.0000,86.0000) .. controls (1345.0000,98.6667) and
    (1379.0000,105.0000) .. (1425.0000,105.0000) .. controls (1455.0000,105.0000)
    and (1499.3333,100.6667) .. (1558.0000,92.0000) .. controls
    (1616.6667,84.0000) and (1661.0000,80.0000) .. (1691.0000,80.0000) .. controls
    (1826.3333,80.0000) and (1929.0000,110.3333) .. (1999.0000,171.0000) ..
    controls (2050.3333,215.6667) and (2076.0000,265.3333) .. (2076.0000,320.0000)
    -- (2076.0000,381.0000) -- cycle(1170.0000,-1400.0000) .. controls
    (1170.0000,-1424.6667) and (1160.6667,-1445.6667) .. (1142.0000,-1463.0000) ..
    controls (1124.0000,-1481.0000) and (1102.6667,-1490.0000) ..
    (1078.0000,-1490.0000) .. controls (1053.3333,-1490.0000) and
    (1031.6667,-1481.0000) .. (1013.0000,-1463.0000) .. controls
    (995.0000,-1445.6667) and (986.0000,-1424.6667) .. (986.0000,-1400.0000) ..
    controls (986.0000,-1376.0000) and (995.3333,-1355.0000) ..
    (1014.0000,-1337.0000) .. controls (1032.6667,-1319.0000) and
    (1054.0000,-1310.0000) .. (1078.0000,-1310.0000) .. controls
    (1102.0000,-1310.0000) and (1123.3333,-1319.0000) .. (1142.0000,-1337.0000) ..
    controls (1160.6667,-1355.0000) and (1170.0000,-1376.0000) ..
    (1170.0000,-1400.0000) -- cycle(1559.0000,-669.0000) .. controls
    (1559.0000,-735.6667) and (1532.6667,-797.6667) .. (1480.0000,-855.0000) ..
    controls (1430.6667,-908.3333) and (1365.0000,-970.6667) ..
    (1283.0000,-1042.0000) .. controls (1215.0000,-1100.6667) and
    (1146.6667,-1159.6667) .. (1078.0000,-1219.0000) .. controls
    (1009.3333,-1159.6667) and (941.0000,-1100.6667) .. (873.0000,-1042.0000) ..
    controls (791.0000,-970.6667) and (725.3333,-908.3333) .. (676.0000,-855.0000)
    .. controls (623.3333,-797.6667) and (597.0000,-735.6667) ..
    (597.0000,-669.0000) .. controls (597.0000,-614.3333) and (612.0000,-563.6667)
    .. (642.0000,-517.0000) .. controls (672.6667,-470.3333) and
    (713.0000,-437.0000) .. (763.0000,-417.0000) .. controls (890.3333,-452.3333)
    and (995.3333,-470.0000) .. (1078.0000,-470.0000) .. controls
    (1160.6667,-470.0000) and (1265.6667,-452.3333) .. (1393.0000,-417.0000) ..
    controls (1443.0000,-437.0000) and (1483.0000,-470.3333) ..
    (1513.0000,-517.0000) .. controls (1543.6667,-563.6667) and
    (1559.0000,-614.3333) .. (1559.0000,-669.0000) -- cycle(2007.0000,314.0000) ..
    controls (1981.0000,203.3333) and (1879.6667,148.0000) .. (1703.0000,148.0000)
    .. controls (1671.6667,148.0000) and (1625.3333,152.3333) ..
    (1564.0000,161.0000) .. controls (1502.6667,169.6667) and (1456.3333,174.0000)
    .. (1425.0000,174.0000) .. controls (1367.0000,174.0000) and
    (1319.0000,160.0000) .. (1281.0000,132.0000) .. controls (1251.6667,110.6667)
    and (1219.3333,72.0000) .. (1184.0000,16.0000) -- (1114.0000,16.0000) --
    (1114.0000,46.0000) .. controls (1114.0000,70.0000) and (1119.0000,98.3333) ..
    (1129.0000,131.0000) .. controls (1164.3333,247.0000) and (1256.6667,305.0000)
    .. (1406.0000,305.0000) .. controls (1436.6667,305.0000) and
    (1532.6667,295.6667) .. (1694.0000,277.0000) .. controls (1722.6667,273.6667)
    and (1739.6667,272.0000) .. (1745.0000,272.0000) .. controls
    (1787.6667,272.0000) and (1823.0000,286.0000) .. (1851.0000,314.0000) --
    (2007.0000,314.0000) -- cycle(1393.0000,-136.0000) -- (1393.0000,-197.0000) --
    (1335.0000,-262.0000) -- (1393.0000,-301.0000) -- (1393.0000,-349.0000) ..
    controls (1291.6667,-383.6667) and (1201.0000,-401.0000) ..
    (1121.0000,-401.0000) -- (1035.0000,-401.0000) .. controls
    (955.0000,-401.0000) and (864.3333,-383.6667) .. (763.0000,-349.0000) --
    (763.0000,-301.0000) -- (821.0000,-262.0000) -- (763.0000,-197.0000) --
    (763.0000,-136.0000) .. controls (834.3333,-160.6667) and (912.0000,-173.0000)
    .. (996.0000,-173.0000) -- (1160.0000,-173.0000) .. controls
    (1244.0000,-173.0000) and (1321.6667,-160.6667) .. (1393.0000,-136.0000) --
    cycle(1355.0000,-82.0000) .. controls (1288.3333,-98.0000) and
    (1224.0000,-106.0000) .. (1162.0000,-106.0000) -- (994.0000,-106.0000) ..
    controls (933.3333,-106.0000) and (869.3333,-98.0000) .. (802.0000,-82.0000)
    .. controls (864.0000,-56.6667) and (933.3333,-44.0000) ..
    (1010.0000,-44.0000) -- (1146.0000,-44.0000) .. controls (1231.3333,-44.0000)
    and (1301.0000,-56.6667) .. (1355.0000,-82.0000) -- cycle(1042.0000,46.0000)
    -- (1042.0000,16.0000) -- (972.0000,16.0000) .. controls (936.6667,72.0000)
    and (904.3333,110.6667) .. (875.0000,132.0000) .. controls (837.0000,160.0000)
    and (789.0000,174.0000) .. (731.0000,174.0000) .. controls (699.6667,174.0000)
    and (653.3333,169.6667) .. (592.0000,161.0000) .. controls (530.6667,152.3333)
    and (484.3333,148.0000) .. (453.0000,148.0000) .. controls (276.3333,148.0000)
    and (175.0000,203.3333) .. (149.0000,314.0000) -- (305.0000,314.0000) ..
    controls (333.0000,286.0000) and (368.3333,272.0000) .. (411.0000,272.0000) ..
    controls (416.3333,272.0000) and (433.3333,273.6667) .. (462.0000,277.0000) ..
    controls (623.3333,295.6667) and (719.3333,305.0000) .. (750.0000,305.0000) ..
    controls (899.3333,305.0000) and (991.6667,247.0000) .. (1027.0000,131.0000)
    .. controls (1037.0000,98.3333) and (1042.0000,70.0000) .. (1042.0000,46.0000)
    -- cycle(1255.0000,-725.0000) -- (1112.0000,-725.0000) --
    (1112.0000,-581.0000) -- (1042.0000,-581.0000) -- (1042.0000,-725.0000) --
    (898.0000,-725.0000) -- (898.0000,-794.0000) -- (1042.0000,-794.0000) --
    (1042.0000,-937.0000) -- (1112.0000,-937.0000) -- (1112.0000,-794.0000) --
    (1255.0000,-794.0000) -- (1255.0000,-725.0000) -- cycle(1175.0000,-290.0000)
    -- (1078.0000,-229.0000) -- (981.0000,-290.0000) -- (1078.0000,-355.0000) --
    (1175.0000,-290.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2658.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1878.0000,-537.0000) ..
    controls (1878.0000,-495.0000) and (1871.3333,-432.6667) ..
    (1858.0000,-350.0000) .. controls (1845.3333,-268.0000) and
    (1839.0000,-206.0000) .. (1839.0000,-164.0000) .. controls
    (1839.0000,-104.6667) and (1850.6667,-39.3333) .. (1874.0000,32.0000) ..
    controls (1830.6667,109.3333) and (1734.0000,170.0000) .. (1584.0000,214.0000)
    .. controls (1473.3333,246.6667) and (1327.0000,271.6667) ..
    (1145.0000,289.0000) .. controls (1021.0000,299.0000) and (896.6667,309.0000)
    .. (772.0000,319.0000) .. controls (688.0000,327.6667) and (585.6667,352.6667)
    .. (465.0000,394.0000) -- (447.0000,371.0000) .. controls (447.0000,362.3333)
    and (456.6667,310.3333) .. (476.0000,215.0000) .. controls (481.3333,167.6667)
    and (493.0000,97.3333) .. (511.0000,4.0000) .. controls (517.0000,-19.3333)
    and (539.0000,-72.3333) .. (577.0000,-155.0000) .. controls
    (590.3333,-186.3333) and (603.3333,-217.3333) .. (616.0000,-248.0000) ..
    controls (629.3333,-276.0000) and (648.6667,-305.0000) .. (674.0000,-335.0000)
    .. controls (706.0000,-370.3333) and (738.0000,-405.6667) ..
    (770.0000,-441.0000) .. controls (816.0000,-495.0000) and (839.0000,-532.6667)
    .. (839.0000,-554.0000) .. controls (839.0000,-570.0000) and
    (831.6667,-584.6667) .. (817.0000,-598.0000) .. controls (787.6667,-589.3333)
    and (762.3333,-579.0000) .. (741.0000,-567.0000) .. controls
    (725.0000,-564.3333) and (708.0000,-563.0000) .. (690.0000,-563.0000) ..
    controls (674.0000,-563.0000) and (650.3333,-564.3333) .. (619.0000,-567.0000)
    .. controls (588.3333,-569.6667) and (565.0000,-571.0000) ..
    (549.0000,-571.0000) .. controls (529.6667,-571.0000) and (516.6667,-565.6667)
    .. (510.0000,-555.0000) .. controls (491.3333,-541.0000) and
    (472.6667,-527.3333) .. (454.0000,-514.0000) .. controls (431.3333,-497.3333)
    and (410.3333,-489.0000) .. (391.0000,-489.0000) .. controls
    (372.3333,-489.0000) and (349.0000,-498.3333) .. (321.0000,-517.0000) ..
    controls (293.6667,-536.3333) and (272.0000,-546.0000) .. (256.0000,-546.0000)
    .. controls (248.0000,-546.0000) and (239.6667,-549.3333) ..
    (231.0000,-556.0000) .. controls (222.3333,-563.3333) and (218.0000,-571.0000)
    .. (218.0000,-579.0000) .. controls (218.0000,-623.6667) and
    (257.6667,-646.0000) .. (337.0000,-646.0000) .. controls (351.6667,-646.0000)
    and (359.0000,-650.6667) .. (359.0000,-660.0000) .. controls
    (359.0000,-684.0000) and (344.6667,-696.0000) .. (316.0000,-696.0000) ..
    controls (290.6667,-696.0000) and (262.3333,-684.6667) .. (231.0000,-662.0000)
    .. controls (199.6667,-640.0000) and (182.3333,-629.0000) ..
    (179.0000,-629.0000) .. controls (160.3333,-629.0000) and (146.3333,-637.3333)
    .. (137.0000,-654.0000) .. controls (103.6667,-675.3333) and
    (87.0000,-698.0000) .. (87.0000,-722.0000) .. controls (87.0000,-738.0000) and
    (94.0000,-752.0000) .. (108.0000,-764.0000) .. controls (89.3333,-784.0000)
    and (80.0000,-803.6667) .. (80.0000,-823.0000) .. controls (80.0000,-842.3333)
    and (116.0000,-870.6667) .. (188.0000,-908.0000) .. controls
    (240.0000,-935.3333) and (286.6667,-956.6667) .. (328.0000,-972.0000) ..
    controls (387.3333,-991.3333) and (446.6667,-1010.3333) ..
    (506.0000,-1029.0000) .. controls (576.6667,-1052.3333) and
    (633.6667,-1076.6667) .. (677.0000,-1102.0000) .. controls
    (709.6667,-1127.3333) and (760.6667,-1162.0000) .. (830.0000,-1206.0000) ..
    controls (862.0000,-1216.0000) and (909.6667,-1232.3333) ..
    (973.0000,-1255.0000) .. controls (995.6667,-1268.3333) and
    (1031.3333,-1284.6667) .. (1080.0000,-1304.0000) .. controls
    (1081.3333,-1370.0000) and (1110.0000,-1418.6667) .. (1166.0000,-1450.0000) ..
    controls (1196.6667,-1467.3333) and (1254.3333,-1484.6667) ..
    (1339.0000,-1502.0000) .. controls (1415.0000,-1518.0000) and
    (1464.3333,-1536.0000) .. (1487.0000,-1556.0000) .. controls
    (1589.6667,-1489.3333) and (1663.6667,-1390.0000) .. (1709.0000,-1258.0000) ..
    controls (1743.6667,-1160.0000) and (1778.6667,-1061.6667) ..
    (1814.0000,-963.0000) .. controls (1847.3333,-854.3333) and
    (1864.0000,-750.6667) .. (1864.0000,-652.0000) .. controls
    (1864.0000,-639.3333) and (1866.3333,-620.0000) .. (1871.0000,-594.0000) ..
    controls (1875.6667,-568.6667) and (1878.0000,-549.6667) ..
    (1878.0000,-537.0000) -- cycle(941.0000,-1121.0000) .. controls
    (941.0000,-1125.0000) and (937.3333,-1129.3333) .. (930.0000,-1134.0000) ..
    controls (923.3333,-1139.3333) and (918.0000,-1142.0000) ..
    (914.0000,-1142.0000) .. controls (908.6667,-1142.0000) and
    (902.3333,-1138.3333) .. (895.0000,-1131.0000) .. controls
    (887.6667,-1124.3333) and (884.0000,-1118.3333) .. (884.0000,-1113.0000) ..
    controls (884.0000,-1105.0000) and (894.0000,-1101.0000) ..
    (914.0000,-1101.0000) .. controls (918.0000,-1101.0000) and
    (923.3333,-1103.3333) .. (930.0000,-1108.0000) .. controls
    (937.3333,-1113.3333) and (941.0000,-1117.6667) .. (941.0000,-1121.0000) --
    cycle(1818.0000,-543.0000) .. controls (1780.6667,-555.0000) and
    (1738.3333,-563.0000) .. (1691.0000,-567.0000) -- (1693.0000,-597.0000) ..
    controls (1738.3333,-593.6667) and (1778.6667,-586.6667) ..
    (1814.0000,-576.0000) .. controls (1812.0000,-586.6667) and
    (1809.3333,-602.6667) .. (1806.0000,-624.0000) .. controls
    (1756.6667,-633.3333) and (1712.0000,-639.3333) .. (1672.0000,-642.0000) --
    (1674.0000,-672.0000) .. controls (1712.6667,-670.0000) and
    (1756.0000,-664.3333) .. (1804.0000,-655.0000) .. controls
    (1804.0000,-666.3333) and (1803.3333,-682.3333) .. (1802.0000,-703.0000) ..
    controls (1756.6667,-716.3333) and (1711.6667,-720.6667) ..
    (1667.0000,-716.0000) -- (1665.0000,-746.0000) .. controls
    (1678.3333,-747.3333) and (1688.6667,-748.0000) .. (1696.0000,-748.0000) ..
    controls (1732.0000,-748.0000) and (1766.6667,-743.6667) ..
    (1800.0000,-735.0000) .. controls (1798.6667,-747.6667) and
    (1797.0000,-761.3333) .. (1795.0000,-776.0000) .. controls
    (1758.3333,-784.6667) and (1712.0000,-787.6667) .. (1656.0000,-785.0000) --
    (1654.0000,-815.0000) .. controls (1679.3333,-816.3333) and
    (1697.3333,-817.0000) .. (1708.0000,-817.0000) .. controls
    (1735.3333,-817.0000) and (1762.6667,-814.0000) .. (1790.0000,-808.0000) ..
    controls (1788.0000,-819.3333) and (1785.0000,-834.0000) ..
    (1781.0000,-852.0000) .. controls (1757.6667,-858.6667) and
    (1734.0000,-862.0000) .. (1710.0000,-862.0000) .. controls
    (1700.6667,-862.0000) and (1676.3333,-859.6667) .. (1637.0000,-855.0000) --
    (1633.0000,-885.0000) .. controls (1673.0000,-889.6667) and
    (1698.6667,-892.0000) .. (1710.0000,-892.0000) .. controls
    (1731.3333,-892.0000) and (1752.3333,-889.6667) .. (1773.0000,-885.0000) --
    (1770.0000,-899.0000) .. controls (1750.0000,-902.3333) and
    (1722.0000,-904.0000) .. (1686.0000,-904.0000) -- (1686.0000,-934.0000) --
    (1712.0000,-934.0000) .. controls (1729.3333,-934.0000) and
    (1745.6667,-933.0000) .. (1761.0000,-931.0000) .. controls
    (1760.3333,-933.0000) and (1756.0000,-946.6667) .. (1748.0000,-972.0000) ..
    controls (1740.6667,-972.6667) and (1734.3333,-973.0000) ..
    (1729.0000,-973.0000) .. controls (1696.3333,-973.0000) and
    (1659.6667,-962.0000) .. (1619.0000,-940.0000) -- (1605.0000,-966.0000) ..
    controls (1649.6667,-990.6667) and (1694.0000,-1003.0000) ..
    (1738.0000,-1003.0000) -- (1729.0000,-1031.0000) .. controls
    (1711.6667,-1034.3333) and (1695.0000,-1036.0000) .. (1679.0000,-1036.0000) ..
    controls (1664.3333,-1036.0000) and (1632.6667,-1029.3333) ..
    (1584.0000,-1016.0000) -- (1577.0000,-1045.0000) .. controls
    (1638.3333,-1061.6667) and (1685.0000,-1068.0000) .. (1717.0000,-1064.0000) --
    (1710.0000,-1084.0000) .. controls (1700.6667,-1081.3333) and
    (1689.3333,-1078.0000) .. (1676.0000,-1074.0000) -- (1667.0000,-1103.0000) ..
    controls (1669.6667,-1103.6667) and (1680.6667,-1106.6667) ..
    (1700.0000,-1112.0000) -- (1690.0000,-1137.0000) .. controls
    (1653.3333,-1133.0000) and (1610.3333,-1118.3333) .. (1561.0000,-1093.0000) --
    (1548.0000,-1120.0000) .. controls (1597.3333,-1145.3333) and
    (1641.3333,-1160.6667) .. (1680.0000,-1166.0000) -- (1660.0000,-1220.0000) ..
    controls (1618.6667,-1210.0000) and (1573.6667,-1188.6667) ..
    (1525.0000,-1156.0000) -- (1508.0000,-1181.0000) .. controls
    (1556.6667,-1213.6667) and (1604.0000,-1236.0000) .. (1650.0000,-1248.0000) ..
    controls (1634.0000,-1290.0000) and (1613.6667,-1330.0000) ..
    (1589.0000,-1368.0000) .. controls (1529.0000,-1296.0000) and
    (1470.0000,-1248.3333) .. (1412.0000,-1225.0000) .. controls
    (1401.3333,-1201.6667) and (1381.3333,-1179.3333) .. (1352.0000,-1158.0000) ..
    controls (1320.6667,-1135.3333) and (1293.0000,-1124.0000) ..
    (1269.0000,-1124.0000) .. controls (1243.6667,-1124.0000) and
    (1213.3333,-1131.3333) .. (1178.0000,-1146.0000) -- (1201.0000,-1202.0000) ..
    controls (1229.0000,-1190.0000) and (1251.6667,-1184.0000) ..
    (1269.0000,-1184.0000) .. controls (1281.0000,-1184.0000) and
    (1298.0000,-1192.3333) .. (1320.0000,-1209.0000) .. controls
    (1342.6667,-1226.3333) and (1355.3333,-1240.6667) .. (1358.0000,-1252.0000) --
    (1378.0000,-1277.0000) .. controls (1404.6667,-1286.3333) and
    (1430.0000,-1300.0000) .. (1454.0000,-1318.0000) .. controls
    (1405.3333,-1308.0000) and (1356.6667,-1298.0000) .. (1308.0000,-1288.0000) ..
    controls (1258.6667,-1274.6667) and (1213.3333,-1252.6667) ..
    (1172.0000,-1222.0000) -- (1136.0000,-1270.0000) .. controls
    (1193.3333,-1312.0000) and (1265.3333,-1341.0000) .. (1352.0000,-1357.0000) ..
    controls (1448.6667,-1375.0000) and (1516.0000,-1394.6667) ..
    (1554.0000,-1416.0000) .. controls (1545.3333,-1426.6667) and
    (1536.0000,-1437.0000) .. (1526.0000,-1447.0000) .. controls
    (1488.6667,-1415.0000) and (1443.3333,-1398.3333) .. (1390.0000,-1397.0000) --
    (1389.0000,-1427.0000) .. controls (1433.6667,-1427.0000) and
    (1472.0000,-1440.3333) .. (1504.0000,-1467.0000) -- (1487.0000,-1482.0000) ..
    controls (1466.3333,-1472.0000) and (1420.3333,-1459.6667) ..
    (1349.0000,-1445.0000) .. controls (1281.6667,-1431.0000) and
    (1234.0000,-1415.3333) .. (1206.0000,-1398.0000) .. controls
    (1162.0000,-1372.0000) and (1140.0000,-1334.0000) .. (1140.0000,-1284.0000) --
    (1108.0000,-1248.0000) .. controls (1099.3333,-1246.6667) and
    (1065.6667,-1232.0000) .. (1007.0000,-1204.0000) .. controls
    (1025.0000,-1186.6667) and (1042.0000,-1164.6667) .. (1058.0000,-1138.0000) --
    (1032.0000,-1122.0000) .. controls (1014.0000,-1153.3333) and
    (995.3333,-1176.6667) .. (976.0000,-1192.0000) .. controls
    (964.0000,-1188.0000) and (952.0000,-1184.3333) .. (940.0000,-1181.0000) ..
    controls (981.3333,-1168.3333) and (1002.0000,-1141.0000) ..
    (1002.0000,-1099.0000) .. controls (992.6667,-1097.0000) and
    (978.6667,-1089.6667) .. (960.0000,-1077.0000) .. controls
    (942.0000,-1065.0000) and (926.0000,-1059.0000) .. (912.0000,-1059.0000) ..
    controls (901.3333,-1059.0000) and (885.6667,-1064.3333) ..
    (865.0000,-1075.0000) .. controls (844.3333,-1086.3333) and
    (828.3333,-1091.3333) .. (817.0000,-1090.0000) .. controls
    (824.3333,-1101.3333) and (834.6667,-1120.3333) .. (848.0000,-1147.0000) ..
    controls (817.3333,-1124.3333) and (770.3333,-1092.0000) ..
    (707.0000,-1050.0000) .. controls (655.6667,-1020.0000) and
    (583.3333,-990.3333) .. (490.0000,-961.0000) .. controls (374.6667,-924.3333)
    and (300.3333,-898.6667) .. (267.0000,-884.0000) .. controls
    (281.6667,-879.3333) and (289.0000,-869.0000) .. (289.0000,-853.0000) ..
    controls (289.0000,-832.3333) and (273.6667,-815.0000) .. (243.0000,-801.0000)
    .. controls (219.0000,-791.0000) and (194.3333,-785.3333) ..
    (169.0000,-784.0000) -- (161.0000,-728.0000) -- (147.0000,-722.0000) ..
    controls (151.0000,-716.0000) and (160.6667,-707.0000) .. (176.0000,-695.0000)
    .. controls (232.6667,-735.6667) and (279.3333,-756.0000) ..
    (316.0000,-756.0000) .. controls (330.0000,-756.0000) and (343.6667,-753.0000)
    .. (357.0000,-747.0000) .. controls (375.0000,-768.3333) and
    (397.6667,-779.0000) .. (425.0000,-779.0000) .. controls (442.3333,-779.0000)
    and (461.0000,-772.6667) .. (481.0000,-760.0000) .. controls
    (503.6667,-745.3333) and (515.0000,-730.0000) .. (515.0000,-714.0000) ..
    controls (515.0000,-686.6667) and (504.0000,-663.6667) .. (482.0000,-645.0000)
    .. controls (460.0000,-627.0000) and (435.0000,-618.3333) ..
    (407.0000,-619.0000) .. controls (387.0000,-592.3333) and (360.0000,-581.0000)
    .. (326.0000,-585.0000) .. controls (364.0000,-561.0000) and
    (385.6667,-549.0000) .. (391.0000,-549.0000) .. controls (400.3333,-549.0000)
    and (421.3333,-562.3333) .. (454.0000,-589.0000) .. controls
    (486.6667,-616.3333) and (518.0000,-630.3333) .. (548.0000,-631.0000) ..
    controls (598.6667,-681.0000) and (651.6667,-708.0000) .. (707.0000,-712.0000)
    .. controls (797.0000,-719.3333) and (852.3333,-726.6667) ..
    (873.0000,-734.0000) -- (883.0000,-706.0000) .. controls (865.6667,-700.0000)
    and (815.0000,-693.0000) .. (731.0000,-685.0000) .. controls
    (669.6667,-679.0000) and (623.0000,-660.6667) .. (591.0000,-630.0000) ..
    controls (657.0000,-625.3333) and (690.0000,-623.0000) .. (690.0000,-623.0000)
    .. controls (709.3333,-623.0000) and (731.3333,-628.3333) ..
    (756.0000,-639.0000) .. controls (780.6667,-649.6667) and (798.6667,-655.0000)
    .. (810.0000,-655.0000) .. controls (825.3333,-655.0000) and
    (847.3333,-650.3333) .. (876.0000,-641.0000) .. controls (905.3333,-632.3333)
    and (928.0000,-628.0000) .. (944.0000,-628.0000) .. controls
    (978.0000,-628.0000) and (1021.6667,-641.3333) .. (1075.0000,-668.0000) ..
    controls (1129.0000,-695.3333) and (1164.3333,-722.6667) ..
    (1181.0000,-750.0000) .. controls (1209.6667,-798.0000) and
    (1224.0000,-851.0000) .. (1224.0000,-909.0000) .. controls
    (1224.0000,-929.0000) and (1222.6667,-952.6667) .. (1220.0000,-980.0000) --
    (1280.0000,-986.0000) .. controls (1282.6667,-958.6667) and
    (1284.0000,-933.0000) .. (1284.0000,-909.0000) .. controls
    (1284.0000,-839.0000) and (1267.0000,-776.0000) .. (1233.0000,-720.0000) ..
    controls (1210.3333,-683.3333) and (1167.6667,-648.6667) ..
    (1105.0000,-616.0000) .. controls (1042.3333,-584.0000) and
    (988.6667,-568.0000) .. (944.0000,-568.0000) .. controls (927.3333,-568.0000)
    and (911.6667,-569.3333) .. (897.0000,-572.0000) .. controls
    (898.3333,-564.6667) and (899.0000,-558.6667) .. (899.0000,-554.0000) ..
    controls (899.0000,-513.3333) and (868.3333,-459.3333) .. (807.0000,-392.0000)
    .. controls (729.0000,-306.6667) and (685.3333,-255.3333) ..
    (676.0000,-238.0000) .. controls (666.0000,-214.0000) and (651.0000,-178.0000)
    .. (631.0000,-130.0000) .. controls (615.0000,-97.3333) and
    (594.3333,-47.3333) .. (569.0000,20.0000) .. controls (563.0000,66.0000) and
    (552.0000,135.0000) .. (536.0000,227.0000) .. controls (530.6667,246.3333) and
    (523.3333,275.6667) .. (514.0000,315.0000) .. controls (610.6667,285.0000) and
    (694.6667,266.3333) .. (766.0000,259.0000) .. controls (944.0000,242.3333) and
    (1122.0000,226.0000) .. (1300.0000,210.0000) .. controls (1541.3333,177.3333)
    and (1701.6667,124.6667) .. (1781.0000,52.0000) .. controls
    (1751.6667,44.0000) and (1725.6667,34.3333) .. (1703.0000,23.0000) --
    (1716.0000,-4.0000) .. controls (1743.3333,9.3333) and (1772.6667,20.0000) ..
    (1804.0000,28.0000) -- (1808.0000,23.0000) .. controls (1804.6667,9.6667) and
    (1801.6667,-1.6667) .. (1799.0000,-11.0000) .. controls (1761.0000,-19.0000)
    and (1726.0000,-24.0000) .. (1694.0000,-26.0000) -- (1696.0000,-56.0000) ..
    controls (1724.6667,-54.6667) and (1756.6667,-50.3333) .. (1792.0000,-43.0000)
    .. controls (1789.3333,-55.6667) and (1787.0000,-69.6667) ..
    (1785.0000,-85.0000) .. controls (1747.0000,-91.0000) and (1713.0000,-95.0000)
    .. (1683.0000,-97.0000) -- (1685.0000,-127.0000) .. controls
    (1712.3333,-125.0000) and (1744.3333,-121.3333) .. (1781.0000,-116.0000) --
    (1779.0000,-145.0000) .. controls (1749.0000,-152.3333) and
    (1716.0000,-156.6667) .. (1680.0000,-158.0000) -- (1681.0000,-187.0000) ..
    controls (1719.0000,-185.6667) and (1751.6667,-182.0000) ..
    (1779.0000,-176.0000) .. controls (1779.6667,-196.6667) and
    (1780.6667,-215.6667) .. (1782.0000,-233.0000) .. controls
    (1747.3333,-224.3333) and (1714.3333,-213.6667) .. (1683.0000,-201.0000) --
    (1671.0000,-229.0000) .. controls (1704.3333,-243.0000) and
    (1742.6667,-255.0000) .. (1786.0000,-265.0000) -- (1789.0000,-289.0000) --
    (1780.0000,-289.0000) .. controls (1752.6667,-289.0000) and
    (1721.0000,-284.0000) .. (1685.0000,-274.0000) -- (1677.0000,-302.0000) ..
    controls (1722.3333,-314.6667) and (1761.0000,-320.0000) ..
    (1793.0000,-318.0000) -- (1798.0000,-346.0000) .. controls
    (1767.3333,-358.6667) and (1733.0000,-366.6667) .. (1695.0000,-370.0000) --
    (1697.0000,-400.0000) .. controls (1736.3333,-396.6667) and
    (1771.6667,-389.0000) .. (1803.0000,-377.0000) -- (1806.0000,-400.0000) ..
    controls (1782.0000,-413.3333) and (1746.0000,-420.3333) ..
    (1698.0000,-421.0000) -- (1698.0000,-451.0000) .. controls
    (1746.6667,-450.3333) and (1784.0000,-443.6667) .. (1810.0000,-431.0000) ..
    controls (1811.3333,-439.6667) and (1813.0000,-453.0000) ..
    (1815.0000,-471.0000) .. controls (1793.6667,-481.0000) and
    (1770.0000,-486.0000) .. (1744.0000,-486.0000) .. controls
    (1737.3333,-486.0000) and (1724.3333,-484.6667) .. (1705.0000,-482.0000) --
    (1701.0000,-512.0000) .. controls (1720.3333,-514.6667) and
    (1734.6667,-516.0000) .. (1744.0000,-516.0000) .. controls
    (1769.3333,-516.0000) and (1793.6667,-511.3333) .. (1817.0000,-502.0000) ..
    controls (1817.6667,-514.6667) and (1818.0000,-528.3333) ..
    (1818.0000,-543.0000) -- cycle(454.0000,-711.0000) .. controls
    (445.3333,-716.3333) and (435.6667,-719.0000) .. (425.0000,-719.0000) ..
    controls (418.3333,-719.0000) and (405.6667,-707.6667) .. (387.0000,-685.0000)
    .. controls (411.0000,-681.0000) and (419.3333,-679.0000) ..
    (412.0000,-679.0000) .. controls (436.0000,-679.0000) and (450.0000,-689.6667)
    .. (454.0000,-711.0000) -- cycle(216.0000,-855.0000) -- (213.0000,-858.0000)
    .. controls (202.3333,-853.3333) and (186.6667,-845.6667) ..
    (166.0000,-835.0000) .. controls (199.3333,-838.3333) and (216.0000,-845.0000)
    .. (216.0000,-855.0000) -- cycle(1574.0000,-748.0000) .. controls
    (1574.0000,-648.0000) and (1553.3333,-567.0000) .. (1512.0000,-505.0000) ..
    controls (1491.3333,-474.3333) and (1444.3333,-427.6667) ..
    (1371.0000,-365.0000) .. controls (1303.0000,-307.0000) and
    (1253.0000,-249.3333) .. (1221.0000,-192.0000) -- (1194.0000,-206.0000) ..
    controls (1224.6667,-261.3333) and (1273.6667,-318.0000) ..
    (1341.0000,-376.0000) .. controls (1413.6667,-439.3333) and
    (1460.3333,-486.0000) .. (1481.0000,-516.0000) .. controls
    (1523.0000,-577.3333) and (1544.0000,-654.6667) .. (1544.0000,-748.0000) ..
    controls (1544.0000,-793.3333) and (1530.0000,-842.0000) ..
    (1502.0000,-894.0000) -- (1529.0000,-909.0000) .. controls
    (1559.0000,-853.6667) and (1574.0000,-800.0000) .. (1574.0000,-748.0000) --
    cycle(1112.0000,-842.0000) .. controls (1091.3333,-840.0000) and
    (1075.3333,-839.0000) .. (1064.0000,-839.0000) .. controls
    (1043.3333,-839.0000) and (1019.6667,-843.0000) .. (993.0000,-851.0000) --
    (1001.0000,-880.0000) .. controls (1025.0000,-872.6667) and
    (1045.3333,-869.0000) .. (1062.0000,-869.0000) .. controls
    (1072.6667,-869.0000) and (1088.3333,-870.0000) .. (1109.0000,-872.0000) --
    (1112.0000,-842.0000) -- cycle(1629.0000,-327.0000) -- (1625.0000,-297.0000)
    .. controls (1607.0000,-299.0000) and (1592.0000,-300.0000) ..
    (1580.0000,-300.0000) .. controls (1557.3333,-300.0000) and
    (1530.0000,-296.3333) .. (1498.0000,-289.0000) -- (1491.0000,-318.0000) ..
    controls (1525.6667,-326.0000) and (1555.3333,-330.0000) ..
    (1580.0000,-330.0000) .. controls (1594.6667,-330.0000) and
    (1611.0000,-329.0000) .. (1629.0000,-327.0000) -- cycle(1625.0000,-216.0000)
    .. controls (1575.6667,-212.6667) and (1529.3333,-205.0000) ..
    (1486.0000,-193.0000) -- (1477.0000,-222.0000) .. controls
    (1519.0000,-234.6667) and (1567.6667,-242.6667) .. (1623.0000,-246.0000) --
    (1625.0000,-216.0000) -- cycle(973.0000,-960.0000) .. controls
    (902.3333,-933.3333) and (795.0000,-898.3333) .. (651.0000,-855.0000) --
    (644.0000,-885.0000) .. controls (686.0000,-894.3333) and (739.6667,-910.6667)
    .. (805.0000,-934.0000) .. controls (887.6667,-964.0000) and
    (940.6667,-982.3333) .. (964.0000,-989.0000) -- (973.0000,-960.0000) --
    cycle(1610.0000,-113.0000) .. controls (1563.3333,-113.0000) and
    (1517.6667,-107.6667) .. (1473.0000,-97.0000) -- (1466.0000,-126.0000) ..
    controls (1513.3333,-137.3333) and (1561.3333,-143.0000) ..
    (1610.0000,-143.0000) -- (1610.0000,-113.0000) -- cycle(1188.0000,-560.0000)
    .. controls (1071.3333,-515.3333) and (995.6667,-493.0000) ..
    (961.0000,-493.0000) .. controls (940.3333,-493.0000) and (919.0000,-499.6667)
    .. (897.0000,-513.0000) -- (913.0000,-539.0000) .. controls
    (929.6667,-528.3333) and (945.6667,-523.0000) .. (961.0000,-523.0000) ..
    controls (992.3333,-523.0000) and (1064.6667,-544.6667) ..
    (1178.0000,-588.0000) -- (1188.0000,-560.0000) -- cycle(1155.0000,-495.0000)
    .. controls (1079.6667,-455.6667) and (1019.6667,-436.0000) ..
    (975.0000,-436.0000) .. controls (945.6667,-436.0000) and (915.6667,-443.6667)
    .. (885.0000,-459.0000) -- (898.0000,-486.0000) .. controls
    (923.3333,-472.6667) and (949.0000,-466.0000) .. (975.0000,-466.0000) ..
    controls (1015.6667,-466.0000) and (1071.0000,-484.3333) ..
    (1141.0000,-521.0000) -- (1155.0000,-495.0000) -- cycle(604.0000,-734.0000) --
    (574.0000,-730.0000) .. controls (570.6667,-750.0000) and (564.0000,-772.6667)
    .. (554.0000,-798.0000) -- (582.0000,-809.0000) .. controls
    (593.3333,-781.6667) and (600.6667,-756.6667) .. (604.0000,-734.0000) --
    cycle(1451.0000,-26.0000) -- (1447.0000,4.0000) .. controls
    (1384.3333,-5.3333) and (1331.3333,-10.0000) .. (1288.0000,-10.0000) ..
    controls (1223.3333,-10.0000) and (1162.3333,-0.3333) .. (1105.0000,19.0000)
    -- (1095.0000,-9.0000) .. controls (1155.0000,-29.6667) and
    (1219.3333,-40.0000) .. (1288.0000,-40.0000) .. controls (1333.3333,-40.0000)
    and (1387.6667,-35.3333) .. (1451.0000,-26.0000) -- cycle(569.0000,-695.0000)
    -- (539.0000,-694.0000) .. controls (538.3333,-726.6667) and
    (521.0000,-753.6667) .. (487.0000,-775.0000) -- (504.0000,-800.0000) ..
    controls (546.0000,-773.3333) and (567.6667,-738.3333) .. (569.0000,-695.0000)
    -- cycle(477.0000,-875.0000) .. controls (402.3333,-840.3333) and
    (341.6667,-802.0000) .. (295.0000,-760.0000) -- (275.0000,-783.0000) ..
    controls (321.0000,-825.6667) and (384.0000,-865.3333) .. (464.0000,-902.0000)
    -- (477.0000,-875.0000) -- cycle(1440.0000,72.0000) -- (1436.0000,102.0000) ..
    controls (1404.0000,97.3333) and (1378.3333,95.0000) .. (1359.0000,95.0000) ..
    controls (1329.0000,95.0000) and (1289.3333,100.3333) .. (1240.0000,111.0000)
    .. controls (1181.3333,123.6667) and (1141.6667,131.0000) ..
    (1121.0000,133.0000) -- (1118.0000,104.0000) .. controls (1140.0000,102.0000)
    and (1180.0000,94.6667) .. (1238.0000,82.0000) .. controls (1288.0000,70.6667)
    and (1328.3333,65.0000) .. (1359.0000,65.0000) .. controls (1381.0000,65.0000)
    and (1408.0000,67.3333) .. (1440.0000,72.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2659.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1508.0000,374.0000) --
    (80.0000,374.0000) -- (80.0000,273.0000) .. controls (80.0000,198.3333) and
    (99.6667,132.0000) .. (139.0000,74.0000) .. controls (178.3333,16.0000) and
    (232.6667,-25.3333) .. (302.0000,-50.0000) .. controls (326.6667,-56.0000) and
    (354.6667,-64.3333) .. (386.0000,-75.0000) .. controls (392.0000,-79.6667) and
    (411.3333,-109.6667) .. (444.0000,-165.0000) .. controls (552.0000,-347.0000)
    and (616.0000,-505.3333) .. (636.0000,-640.0000) .. controls
    (640.6667,-671.3333) and (643.0000,-720.3333) .. (643.0000,-787.0000) --
    (365.0000,-787.0000) -- (365.0000,-851.0000) .. controls (365.0000,-898.3333)
    and (392.0000,-944.3333) .. (446.0000,-989.0000) .. controls
    (488.6667,-1024.3333) and (537.3333,-1051.6667) .. (592.0000,-1071.0000) ..
    controls (544.0000,-1126.3333) and (520.0000,-1191.0000) ..
    (520.0000,-1265.0000) .. controls (520.0000,-1341.0000) and
    (546.6667,-1405.3333) .. (600.0000,-1458.0000) .. controls
    (653.3333,-1511.3333) and (718.0000,-1538.0000) .. (794.0000,-1538.0000) ..
    controls (870.0000,-1538.0000) and (934.6667,-1511.3333) ..
    (988.0000,-1458.0000) .. controls (1041.3333,-1405.3333) and
    (1068.0000,-1341.0000) .. (1068.0000,-1265.0000) .. controls
    (1068.0000,-1192.3333) and (1043.6667,-1128.0000) .. (995.0000,-1072.0000) ..
    controls (1010.3333,-1065.3333) and (1031.6667,-1055.6667) ..
    (1059.0000,-1043.0000) .. controls (1168.3333,-986.3333) and
    (1223.0000,-919.6667) .. (1223.0000,-843.0000) -- (1223.0000,-787.0000) --
    (945.0000,-787.0000) -- (945.0000,-703.0000) .. controls (945.0000,-696.3333)
    and (947.6667,-674.6667) .. (953.0000,-638.0000) .. controls
    (976.3333,-480.0000) and (1059.3333,-292.3333) .. (1202.0000,-75.0000) ..
    controls (1374.0000,-41.0000) and (1473.0000,50.0000) .. (1499.0000,198.0000)
    .. controls (1505.0000,232.0000) and (1508.0000,253.3333) ..
    (1508.0000,262.0000) -- (1508.0000,374.0000) -- cycle(1150.0000,-854.0000) --
    (1150.0000,-859.0000) .. controls (1150.0000,-863.0000) and
    (1146.6667,-872.3333) .. (1140.0000,-887.0000) .. controls
    (1114.6667,-942.3333) and (1035.0000,-996.0000) .. (901.0000,-1048.0000) ..
    controls (967.0000,-1115.3333) and (1000.0000,-1187.6667) ..
    (1000.0000,-1265.0000) .. controls (1000.0000,-1322.3333) and
    (980.0000,-1371.0000) .. (940.0000,-1411.0000) .. controls
    (900.0000,-1451.6667) and (851.3333,-1472.0000) .. (794.0000,-1472.0000) ..
    controls (736.6667,-1472.0000) and (688.0000,-1451.6667) ..
    (648.0000,-1411.0000) .. controls (608.0000,-1371.0000) and
    (588.0000,-1322.3333) .. (588.0000,-1265.0000) .. controls
    (588.0000,-1189.6667) and (620.6667,-1117.3333) .. (686.0000,-1048.0000) ..
    controls (610.6667,-1016.0000) and (560.3333,-992.0000) ..
    (535.0000,-976.0000) .. controls (473.6667,-938.0000) and (441.3333,-897.3333)
    .. (438.0000,-854.0000) -- (1150.0000,-854.0000) -- cycle(1440.0000,309.0000)
    -- (1440.0000,279.0000) .. controls (1440.0000,282.3333) and
    (1439.3333,276.6667) .. (1438.0000,262.0000) .. controls (1430.6667,182.6667)
    and (1408.6667,122.0000) .. (1372.0000,80.0000) .. controls
    (1336.0000,38.6667) and (1279.3333,7.3333) .. (1202.0000,-14.0000) .. controls
    (1186.6667,-17.3333) and (1170.0000,-21.6667) .. (1152.0000,-27.0000) ..
    controls (1146.0000,-31.6667) and (1129.0000,-57.3333) ..
    (1101.0000,-104.0000) .. controls (951.0000,-356.0000) and
    (876.6667,-583.6667) .. (878.0000,-787.0000) -- (709.0000,-787.0000) ..
    controls (710.3333,-568.3333) and (625.3333,-323.3333) .. (454.0000,-52.0000)
    .. controls (450.0000,-44.6667) and (444.3333,-36.3333) .. (437.0000,-27.0000)
    .. controls (413.0000,-20.3333) and (381.0000,-11.0000) .. (341.0000,1.0000)
    .. controls (211.6667,49.6667) and (147.0000,152.3333) .. (147.0000,309.0000)
    -- (1440.0000,309.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym265A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1899.0000,-849.0000) ..
    controls (1899.0000,-739.0000) and (1860.6667,-637.0000) ..
    (1784.0000,-543.0000) .. controls (1763.3333,-520.3333) and
    (1743.0000,-497.3333) .. (1723.0000,-474.0000) .. controls
    (1695.0000,-441.3333) and (1680.6667,-416.6667) .. (1680.0000,-400.0000) ..
    controls (1711.3333,-370.6667) and (1727.0000,-340.3333) ..
    (1727.0000,-309.0000) .. controls (1727.0000,-254.3333) and
    (1702.3333,-223.6667) .. (1653.0000,-217.0000) .. controls
    (1649.6667,-185.0000) and (1640.6667,-163.6667) .. (1626.0000,-153.0000) ..
    controls (1643.3333,-125.0000) and (1652.0000,-95.3333) ..
    (1652.0000,-64.0000) .. controls (1652.0000,-22.0000) and (1634.3333,11.6667)
    .. (1599.0000,37.0000) -- (1599.0000,73.0000) .. controls (1616.3333,91.6667)
    and (1625.0000,117.6667) .. (1625.0000,151.0000) .. controls
    (1625.0000,281.0000) and (1413.0000,346.0000) .. (989.0000,346.0000) ..
    controls (649.6667,346.0000) and (445.3333,304.0000) .. (376.0000,220.0000) ..
    controls (360.0000,200.6667) and (352.0000,174.6667) .. (352.0000,142.0000) ..
    controls (352.0000,113.3333) and (361.6667,90.0000) .. (381.0000,72.0000) --
    (381.0000,37.0000) .. controls (345.0000,17.6667) and (327.0000,-17.0000) ..
    (327.0000,-67.0000) .. controls (327.0000,-97.6667) and (335.6667,-126.6667)
    .. (353.0000,-154.0000) .. controls (341.0000,-170.6667) and
    (332.6667,-191.0000) .. (328.0000,-215.0000) -- (326.0000,-217.0000) ..
    controls (275.3333,-223.6667) and (250.0000,-250.0000) .. (250.0000,-296.0000)
    .. controls (250.0000,-342.0000) and (266.3333,-376.3333) ..
    (299.0000,-399.0000) .. controls (295.0000,-417.0000) and (281.0000,-441.0000)
    .. (257.0000,-471.0000) .. controls (239.0000,-493.0000) and
    (220.6667,-515.0000) .. (202.0000,-537.0000) .. controls (120.6667,-643.6667)
    and (80.0000,-749.3333) .. (80.0000,-854.0000) .. controls (80.0000,-972.6667)
    and (113.6667,-1072.0000) .. (181.0000,-1152.0000) .. controls
    (252.3333,-1237.3333) and (346.3333,-1280.0000) .. (463.0000,-1280.0000) ..
    controls (559.6667,-1280.0000) and (665.3333,-1250.0000) ..
    (780.0000,-1190.0000) -- (780.0000,-1521.0000) -- (1199.0000,-1521.0000) --
    (1199.0000,-1190.0000) .. controls (1321.6667,-1250.0000) and
    (1428.0000,-1280.0000) .. (1518.0000,-1280.0000) .. controls
    (1636.6667,-1280.0000) and (1731.0000,-1237.0000) .. (1801.0000,-1151.0000) ..
    controls (1866.3333,-1071.0000) and (1899.0000,-970.3333) ..
    (1899.0000,-849.0000) -- cycle(1680.0000,-1129.0000) .. controls
    (1680.0000,-1175.0000) and (1659.3333,-1198.0000) .. (1618.0000,-1198.0000) ..
    controls (1580.6667,-1198.0000) and (1562.0000,-1180.6667) ..
    (1562.0000,-1146.0000) .. controls (1562.0000,-1107.3333) and
    (1578.3333,-1088.0000) .. (1611.0000,-1088.0000) -- (1640.0000,-1088.0000) ..
    controls (1666.6667,-1088.0000) and (1680.0000,-1101.6667) ..
    (1680.0000,-1129.0000) -- cycle(1833.0000,-944.0000) .. controls
    (1833.0000,-979.3333) and (1814.6667,-997.0000) .. (1778.0000,-997.0000) ..
    controls (1737.3333,-997.0000) and (1717.0000,-979.0000) ..
    (1717.0000,-943.0000) .. controls (1717.0000,-907.0000) and
    (1735.3333,-889.0000) .. (1772.0000,-889.0000) .. controls
    (1812.6667,-889.0000) and (1833.0000,-907.3333) .. (1833.0000,-944.0000) --
    cycle(1435.0000,-1128.0000) .. controls (1435.0000,-1174.6667) and
    (1414.3333,-1198.0000) .. (1373.0000,-1198.0000) .. controls
    (1335.6667,-1198.0000) and (1317.0000,-1181.0000) .. (1317.0000,-1147.0000) ..
    controls (1317.0000,-1107.6667) and (1333.6667,-1088.0000) ..
    (1367.0000,-1088.0000) -- (1395.0000,-1088.0000) .. controls
    (1421.6667,-1088.0000) and (1435.0000,-1101.3333) .. (1435.0000,-1128.0000) --
    cycle(1780.0000,-661.0000) .. controls (1780.0000,-697.0000) and
    (1763.3333,-715.0000) .. (1730.0000,-715.0000) .. controls
    (1690.0000,-715.0000) and (1670.0000,-694.3333) .. (1670.0000,-653.0000) ..
    controls (1670.0000,-617.0000) and (1688.6667,-599.0000) ..
    (1726.0000,-599.0000) .. controls (1762.0000,-599.0000) and
    (1780.0000,-619.6667) .. (1780.0000,-661.0000) -- cycle(1125.0000,-1407.0000)
    -- (1062.0000,-1468.0000) -- (989.0000,-1388.0000) -- (916.0000,-1468.0000) --
    (854.0000,-1407.0000) -- (927.0000,-1325.0000) -- (864.0000,-1252.0000) --
    (927.0000,-1190.0000) -- (990.0000,-1261.0000) -- (1053.0000,-1190.0000) --
    (1115.0000,-1252.0000) -- (1053.0000,-1326.0000) -- (1125.0000,-1407.0000) --
    cycle(1651.0000,-817.0000) .. controls (1651.0000,-879.6667) and
    (1635.6667,-934.3333) .. (1605.0000,-981.0000) .. controls
    (1569.6667,-1034.3333) and (1522.3333,-1061.0000) .. (1463.0000,-1061.0000) ..
    controls (1457.0000,-1061.0000) and (1445.3333,-1059.3333) ..
    (1428.0000,-1056.0000) .. controls (1339.3333,-1039.3333) and
    (1269.3333,-979.0000) .. (1218.0000,-875.0000) .. controls
    (1175.3333,-787.6667) and (1154.0000,-693.0000) .. (1154.0000,-591.0000) ..
    controls (1310.6667,-543.0000) and (1437.3333,-515.6667) ..
    (1534.0000,-509.0000) .. controls (1612.0000,-617.0000) and
    (1651.0000,-719.6667) .. (1651.0000,-817.0000) -- cycle(1161.0000,-988.0000)
    .. controls (1161.0000,-1030.6667) and (1144.0000,-1070.0000) ..
    (1110.0000,-1106.0000) .. controls (1076.0000,-1142.6667) and
    (1038.0000,-1161.0000) .. (996.0000,-1161.0000) .. controls
    (968.6667,-1161.0000) and (938.3333,-1150.6667) .. (905.0000,-1130.0000) ..
    controls (872.3333,-1110.0000) and (849.3333,-1088.0000) ..
    (836.0000,-1064.0000) .. controls (824.0000,-1042.6667) and
    (818.0000,-1017.3333) .. (818.0000,-988.0000) .. controls (818.0000,-943.3333)
    and (835.3333,-903.6667) .. (870.0000,-869.0000) .. controls
    (905.3333,-834.3333) and (945.3333,-817.0000) .. (990.0000,-817.0000) ..
    controls (1031.3333,-817.0000) and (1070.0000,-834.6667) ..
    (1106.0000,-870.0000) .. controls (1142.6667,-906.0000) and
    (1161.0000,-945.3333) .. (1161.0000,-988.0000) -- cycle(1572.0000,-377.0000)
    .. controls (1572.0000,-410.3333) and (1555.0000,-427.0000) ..
    (1521.0000,-427.0000) .. controls (1481.0000,-427.0000) and
    (1461.0000,-408.6667) .. (1461.0000,-372.0000) .. controls
    (1461.0000,-336.0000) and (1479.6667,-318.0000) .. (1517.0000,-318.0000) ..
    controls (1553.6667,-318.0000) and (1572.0000,-337.6667) ..
    (1572.0000,-377.0000) -- cycle(664.0000,-1129.0000) .. controls
    (664.0000,-1175.0000) and (643.3333,-1198.0000) .. (602.0000,-1198.0000) ..
    controls (564.6667,-1198.0000) and (546.0000,-1181.0000) ..
    (546.0000,-1147.0000) .. controls (546.0000,-1107.6667) and
    (562.3333,-1088.0000) .. (595.0000,-1088.0000) -- (623.0000,-1088.0000) ..
    controls (650.3333,-1088.0000) and (664.0000,-1101.6667) ..
    (664.0000,-1129.0000) -- cycle(1336.0000,-465.0000) .. controls
    (1336.0000,-493.0000) and (1317.6667,-507.0000) .. (1281.0000,-507.0000) ..
    controls (1238.3333,-507.0000) and (1217.0000,-488.0000) ..
    (1217.0000,-450.0000) .. controls (1217.0000,-416.0000) and
    (1235.6667,-399.0000) .. (1273.0000,-399.0000) .. controls
    (1315.0000,-399.0000) and (1336.0000,-421.0000) .. (1336.0000,-465.0000) --
    cycle(1045.0000,-669.0000) .. controls (1045.0000,-701.0000) and
    (1029.0000,-717.0000) .. (997.0000,-717.0000) .. controls (956.3333,-717.0000)
    and (936.0000,-698.6667) .. (936.0000,-662.0000) .. controls
    (936.0000,-626.0000) and (954.3333,-608.0000) .. (991.0000,-608.0000) ..
    controls (1027.0000,-608.0000) and (1045.0000,-628.3333) ..
    (1045.0000,-669.0000) -- cycle(1617.0000,-49.0000) .. controls
    (1617.0000,-67.0000) and (1607.3333,-82.6667) .. (1588.0000,-96.0000) ..
    controls (1569.3333,-110.0000) and (1550.6667,-117.0000) ..
    (1532.0000,-117.0000) .. controls (1514.6667,-117.0000) and
    (1497.3333,-107.3333) .. (1480.0000,-88.0000) .. controls (1462.6667,-69.3333)
    and (1454.0000,-51.0000) .. (1454.0000,-33.0000) .. controls
    (1454.0000,-13.6667) and (1462.6667,4.0000) .. (1480.0000,20.0000) .. controls
    (1497.3333,36.6667) and (1515.6667,45.0000) .. (1535.0000,45.0000) .. controls
    (1589.6667,45.0000) and (1617.0000,13.6667) .. (1617.0000,-49.0000) --
    cycle(417.0000,-1143.0000) .. controls (417.0000,-1179.6667) and
    (398.6667,-1198.0000) .. (362.0000,-1198.0000) .. controls
    (320.6667,-1198.0000) and (300.0000,-1179.6667) .. (300.0000,-1143.0000) ..
    controls (300.0000,-1106.3333) and (313.6667,-1088.0000) ..
    (341.0000,-1088.0000) -- (369.0000,-1088.0000) .. controls
    (401.0000,-1088.0000) and (417.0000,-1106.3333) .. (417.0000,-1143.0000) --
    cycle(1045.0000,-505.0000) .. controls (1045.0000,-537.6667) and
    (1028.0000,-554.0000) .. (994.0000,-554.0000) .. controls (955.3333,-554.0000)
    and (936.0000,-535.6667) .. (936.0000,-499.0000) .. controls
    (936.0000,-462.3333) and (954.0000,-444.0000) .. (990.0000,-444.0000) ..
    controls (1026.6667,-444.0000) and (1045.0000,-464.3333) ..
    (1045.0000,-505.0000) -- cycle(826.0000,-591.0000) -- (826.0000,-607.0000) ..
    controls (826.0000,-661.0000) and (813.6667,-725.6667) .. (789.0000,-801.0000)
    .. controls (762.3333,-881.0000) and (732.3333,-939.3333) ..
    (699.0000,-976.0000) .. controls (647.6667,-1032.6667) and
    (586.6667,-1061.0000) .. (516.0000,-1061.0000) .. controls
    (456.0000,-1061.0000) and (408.6667,-1034.3333) .. (374.0000,-981.0000) ..
    controls (343.3333,-935.0000) and (328.0000,-880.3333) .. (328.0000,-817.0000)
    .. controls (328.0000,-719.0000) and (367.3333,-616.0000) ..
    (446.0000,-508.0000) .. controls (548.6667,-516.6667) and (675.3333,-544.3333)
    .. (826.0000,-591.0000) -- cycle(1571.0000,-208.0000) .. controls
    (1571.0000,-225.3333) and (1561.0000,-240.6667) .. (1541.0000,-254.0000) ..
    controls (1528.3333,-262.0000) and (1504.0000,-274.3333) ..
    (1468.0000,-291.0000) .. controls (1324.6667,-356.3333) and
    (1151.0000,-389.0000) .. (947.0000,-389.0000) .. controls (798.3333,-389.0000)
    and (645.0000,-350.3333) .. (487.0000,-273.0000) .. controls
    (470.3333,-265.0000) and (454.0000,-257.0000) .. (438.0000,-249.0000) ..
    controls (419.3333,-237.0000) and (410.0000,-222.6667) .. (410.0000,-206.0000)
    .. controls (410.0000,-178.0000) and (424.0000,-164.0000) ..
    (452.0000,-164.0000) .. controls (458.0000,-164.0000) and (483.6667,-174.0000)
    .. (529.0000,-194.0000) .. controls (583.0000,-217.3333) and
    (611.6667,-229.6667) .. (615.0000,-231.0000) .. controls (725.6667,-271.6667)
    and (859.6667,-292.0000) .. (1017.0000,-292.0000) .. controls
    (1146.3333,-292.0000) and (1281.6667,-262.0000) .. (1423.0000,-202.0000) ..
    controls (1482.3333,-176.6667) and (1516.6667,-164.0000) ..
    (1526.0000,-164.0000) .. controls (1556.0000,-164.0000) and
    (1571.0000,-178.6667) .. (1571.0000,-208.0000) -- cycle(1135.0000,-164.0000)
    .. controls (1135.0000,-194.6667) and (1118.0000,-219.3333) ..
    (1084.0000,-238.0000) .. controls (1055.3333,-254.0000) and
    (1024.3333,-262.0000) .. (991.0000,-262.0000) .. controls (955.6667,-262.0000)
    and (923.6667,-253.6667) .. (895.0000,-237.0000) .. controls
    (861.6667,-217.6667) and (845.0000,-191.3333) .. (845.0000,-158.0000) ..
    controls (845.0000,-145.3333) and (852.6667,-129.6667) .. (868.0000,-111.0000)
    .. controls (884.0000,-93.0000) and (898.3333,-81.6667) .. (911.0000,-77.0000)
    .. controls (934.3333,-68.3333) and (963.3333,-64.0000) .. (998.0000,-64.0000)
    .. controls (1030.6667,-64.0000) and (1060.6667,-72.3333) ..
    (1088.0000,-89.0000) .. controls (1119.3333,-108.3333) and
    (1135.0000,-133.3333) .. (1135.0000,-164.0000) -- cycle(755.0000,-445.0000) ..
    controls (755.0000,-486.3333) and (736.3333,-507.0000) .. (699.0000,-507.0000)
    .. controls (663.0000,-507.0000) and (645.0000,-489.0000) ..
    (645.0000,-453.0000) .. controls (645.0000,-410.3333) and (667.3333,-389.0000)
    .. (712.0000,-389.0000) .. controls (740.6667,-389.0000) and
    (755.0000,-407.6667) .. (755.0000,-445.0000) -- cycle(255.0000,-933.0000) ..
    controls (255.0000,-975.6667) and (236.6667,-997.0000) .. (200.0000,-997.0000)
    .. controls (164.0000,-997.0000) and (146.0000,-979.0000) ..
    (146.0000,-943.0000) .. controls (146.0000,-901.0000) and (167.0000,-880.0000)
    .. (209.0000,-880.0000) .. controls (239.6667,-880.0000) and
    (255.0000,-897.6667) .. (255.0000,-933.0000) -- cycle(310.0000,-640.0000) ..
    controls (310.0000,-690.0000) and (291.6667,-715.0000) .. (255.0000,-715.0000)
    .. controls (225.0000,-715.0000) and (203.6667,-694.3333) ..
    (191.0000,-653.0000) .. controls (201.6667,-617.0000) and (223.0000,-599.0000)
    .. (255.0000,-599.0000) .. controls (291.6667,-599.0000) and
    (310.0000,-612.6667) .. (310.0000,-640.0000) -- cycle(1497.0000,147.0000) ..
    controls (1497.0000,133.6667) and (1493.0000,122.3333) .. (1485.0000,113.0000)
    .. controls (1469.0000,93.6667) and (1433.6667,71.6667) .. (1379.0000,47.0000)
    .. controls (1333.6667,27.0000) and (1293.3333,12.3333) .. (1258.0000,3.0000)
    .. controls (1178.6667,-17.6667) and (1079.6667,-28.0000) ..
    (961.0000,-28.0000) .. controls (803.6667,-28.0000) and (658.3333,11.6667) ..
    (525.0000,91.0000) .. controls (497.0000,107.6667) and (483.0000,124.3333) ..
    (483.0000,141.0000) .. controls (483.0000,179.6667) and (497.6667,199.0000) ..
    (527.0000,199.0000) .. controls (536.3333,199.0000) and (544.3333,197.6667) ..
    (551.0000,195.0000) .. controls (553.0000,194.3333) and (560.6667,189.0000) ..
    (574.0000,179.0000) .. controls (617.3333,147.0000) and (680.3333,118.3333) ..
    (763.0000,93.0000) .. controls (829.0000,73.0000) and (909.3333,63.0000) ..
    (1004.0000,63.0000) .. controls (1078.6667,63.0000) and (1150.6667,73.3333) ..
    (1220.0000,94.0000) .. controls (1269.3333,108.6667) and (1322.3333,132.0000)
    .. (1379.0000,164.0000) .. controls (1420.3333,187.3333) and
    (1445.3333,199.0000) .. (1454.0000,199.0000) .. controls (1482.6667,199.0000)
    and (1497.0000,181.6667) .. (1497.0000,147.0000) -- cycle(518.0000,-372.0000)
    .. controls (518.0000,-408.6667) and (501.3333,-427.0000) ..
    (468.0000,-427.0000) .. controls (429.3333,-427.0000) and (410.0000,-408.3333)
    .. (410.0000,-371.0000) .. controls (410.0000,-335.6667) and
    (427.6667,-318.0000) .. (463.0000,-318.0000) .. controls (499.6667,-318.0000)
    and (518.0000,-336.0000) .. (518.0000,-372.0000) -- cycle(528.0000,-45.0000)
    .. controls (528.0000,-59.0000) and (517.3333,-74.3333) .. (496.0000,-91.0000)
    .. controls (475.3333,-108.3333) and (457.6667,-117.0000) ..
    (443.0000,-117.0000) .. controls (420.3333,-117.0000) and (401.6667,-108.6667)
    .. (387.0000,-92.0000) .. controls (372.3333,-76.0000) and (365.0000,-56.6667)
    .. (365.0000,-34.0000) .. controls (365.0000,-15.3333) and (374.0000,2.3333)
    .. (392.0000,19.0000) .. controls (410.0000,36.3333) and (428.3333,45.0000) ..
    (447.0000,45.0000) .. controls (468.3333,45.0000) and (487.0000,35.3333) ..
    (503.0000,16.0000) .. controls (519.6667,-2.6667) and (528.0000,-23.0000) ..
    (528.0000,-45.0000) -- cycle(1575.0000,-790.0000) .. controls
    (1575.0000,-718.0000) and (1546.3333,-648.0000) .. (1489.0000,-580.0000) --
    (1415.0000,-634.0000) .. controls (1441.0000,-668.6667) and
    (1454.0000,-716.3333) .. (1454.0000,-777.0000) .. controls
    (1454.0000,-796.3333) and (1445.6667,-806.0000) .. (1429.0000,-806.0000) ..
    controls (1410.3333,-806.0000) and (1392.3333,-781.6667) ..
    (1375.0000,-733.0000) .. controls (1357.6667,-681.6667) and
    (1344.3333,-654.6667) .. (1335.0000,-652.0000) .. controls
    (1317.6667,-632.6667) and (1291.6667,-623.0000) .. (1257.0000,-623.0000) ..
    controls (1253.6667,-623.0000) and (1243.0000,-624.0000) ..
    (1225.0000,-626.0000) .. controls (1237.0000,-647.3333) and
    (1249.0000,-693.0000) .. (1261.0000,-763.0000) .. controls
    (1279.6667,-871.6667) and (1340.3333,-926.0000) .. (1443.0000,-926.0000) ..
    controls (1531.0000,-926.0000) and (1575.0000,-880.6667) ..
    (1575.0000,-790.0000) -- cycle(1064.0000,-925.0000) .. controls
    (1030.6667,-887.0000) and (993.3333,-868.0000) .. (952.0000,-868.0000) ..
    controls (936.6667,-868.0000) and (918.6667,-877.3333) .. (898.0000,-896.0000)
    .. controls (877.3333,-915.3333) and (865.6667,-932.6667) ..
    (863.0000,-948.0000) .. controls (861.6667,-955.3333) and (861.0000,-966.6667)
    .. (861.0000,-982.0000) .. controls (861.0000,-1018.0000) and
    (876.3333,-1047.6667) .. (907.0000,-1071.0000) -- (909.0000,-1070.0000) ..
    controls (940.3333,-993.3333) and (992.0000,-945.0000) ..
    (1064.0000,-925.0000) -- cycle(763.0000,-626.0000) .. controls
    (746.3333,-624.0000) and (735.6667,-623.0000) .. (731.0000,-623.0000) ..
    controls (675.0000,-623.0000) and (637.6667,-649.6667) .. (619.0000,-703.0000)
    .. controls (595.0000,-771.6667) and (574.3333,-806.0000) ..
    (557.0000,-806.0000) .. controls (543.0000,-806.0000) and (536.0000,-790.6667)
    .. (536.0000,-760.0000) .. controls (536.0000,-724.6667) and
    (545.3333,-682.3333) .. (564.0000,-633.0000) -- (491.0000,-580.0000) ..
    controls (434.3333,-650.0000) and (406.0000,-719.6667) .. (406.0000,-789.0000)
    .. controls (406.0000,-880.3333) and (445.3333,-926.0000) ..
    (524.0000,-926.0000) .. controls (606.0000,-926.0000) and (663.3333,-893.0000)
    .. (696.0000,-827.0000) .. controls (718.0000,-760.3333) and
    (740.3333,-693.3333) .. (763.0000,-626.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym265B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1913.0000,-910.0000) ..
    controls (1913.0000,-875.3333) and (1902.0000,-843.6667) ..
    (1880.0000,-815.0000) .. controls (1855.3333,-783.6667) and
    (1826.3333,-768.0000) .. (1793.0000,-768.0000) .. controls
    (1765.0000,-768.0000) and (1744.0000,-771.3333) .. (1730.0000,-778.0000) ..
    controls (1660.0000,-656.6667) and (1625.0000,-531.6667) ..
    (1625.0000,-403.0000) .. controls (1625.0000,-381.6667) and
    (1634.0000,-359.0000) .. (1652.0000,-335.0000) .. controls
    (1670.0000,-311.6667) and (1679.0000,-291.0000) .. (1679.0000,-273.0000) ..
    controls (1679.0000,-249.0000) and (1670.0000,-228.3333) ..
    (1652.0000,-211.0000) .. controls (1634.0000,-193.6667) and
    (1625.0000,-177.0000) .. (1625.0000,-161.0000) .. controls
    (1625.0000,-143.0000) and (1634.0000,-118.3333) .. (1652.0000,-87.0000) ..
    controls (1670.0000,-55.6667) and (1679.0000,-31.0000) .. (1679.0000,-13.0000)
    .. controls (1679.0000,7.0000) and (1666.0000,35.6667) .. (1640.0000,73.0000)
    .. controls (1620.0000,100.3333) and (1600.3333,127.6667) ..
    (1581.0000,155.0000) .. controls (1575.0000,189.6667) and (1565.6667,218.0000)
    .. (1553.0000,240.0000) .. controls (1503.0000,325.3333) and
    (1360.3333,368.0000) .. (1125.0000,368.0000) .. controls (830.3333,368.0000)
    and (636.6667,352.3333) .. (544.0000,321.0000) .. controls (519.3333,312.3333)
    and (496.0000,299.6667) .. (474.0000,283.0000) .. controls (436.6667,254.3333)
    and (414.0000,218.3333) .. (406.0000,175.0000) .. controls (406.0000,169.6667)
    and (404.6667,162.3333) .. (402.0000,153.0000) .. controls (396.0000,146.3333)
    and (387.3333,136.0000) .. (376.0000,122.0000) .. controls (330.6667,67.3333)
    and (308.0000,25.3333) .. (308.0000,-4.0000) .. controls (308.0000,-24.0000)
    and (318.3333,-51.3333) .. (339.0000,-86.0000) .. controls
    (359.6667,-121.3333) and (370.0000,-150.3333) .. (370.0000,-173.0000) ..
    controls (370.0000,-177.6667) and (361.6667,-191.3333) .. (345.0000,-214.0000)
    .. controls (328.3333,-236.6667) and (318.6667,-253.6667) ..
    (316.0000,-265.0000) .. controls (320.6667,-292.3333) and (328.3333,-314.6667)
    .. (339.0000,-332.0000) .. controls (352.3333,-354.0000) and
    (359.0000,-374.6667) .. (359.0000,-394.0000) .. controls (359.0000,-528.0000)
    and (324.0000,-656.0000) .. (254.0000,-778.0000) .. controls
    (244.6667,-771.3333) and (228.3333,-768.0000) .. (205.0000,-768.0000) ..
    controls (169.0000,-768.0000) and (138.6667,-784.0000) .. (114.0000,-816.0000)
    .. controls (91.3333,-846.0000) and (80.0000,-879.3333) .. (80.0000,-916.0000)
    .. controls (80.0000,-948.6667) and (95.0000,-979.0000) ..
    (125.0000,-1007.0000) .. controls (155.6667,-1035.6667) and
    (187.6667,-1050.0000) .. (221.0000,-1050.0000) .. controls
    (257.6667,-1050.0000) and (288.6667,-1037.0000) .. (314.0000,-1011.0000) ..
    controls (339.3333,-985.0000) and (352.0000,-953.6667) .. (352.0000,-917.0000)
    .. controls (352.0000,-879.6667) and (346.0000,-851.3333) ..
    (334.0000,-832.0000) .. controls (432.6667,-686.6667) and (505.0000,-614.0000)
    .. (551.0000,-614.0000) .. controls (580.3333,-614.0000) and
    (595.0000,-639.3333) .. (595.0000,-690.0000) .. controls (595.0000,-813.3333)
    and (565.6667,-950.3333) .. (507.0000,-1101.0000) .. controls
    (420.3333,-1108.3333) and (377.0000,-1152.0000) .. (377.0000,-1232.0000) ..
    controls (377.0000,-1326.0000) and (421.0000,-1373.0000) ..
    (509.0000,-1373.0000) .. controls (603.0000,-1373.0000) and
    (650.0000,-1320.0000) .. (650.0000,-1214.0000) .. controls
    (650.0000,-1182.0000) and (637.6667,-1156.0000) .. (613.0000,-1136.0000) ..
    controls (635.0000,-1066.6667) and (663.0000,-993.3333) ..
    (697.0000,-916.0000) .. controls (748.3333,-801.3333) and (788.6667,-744.0000)
    .. (818.0000,-744.0000) .. controls (858.0000,-744.0000) and
    (886.3333,-816.6667) .. (903.0000,-962.0000) .. controls (913.0000,-1047.3333)
    and (918.0000,-1138.6667) .. (918.0000,-1236.0000) -- (918.0000,-1250.0000) ..
    controls (870.0000,-1273.3333) and (846.0000,-1314.3333) ..
    (846.0000,-1373.0000) .. controls (846.0000,-1419.0000) and
    (860.6667,-1456.3333) .. (890.0000,-1485.0000) .. controls
    (919.3333,-1514.3333) and (957.0000,-1529.0000) .. (1003.0000,-1529.0000) ..
    controls (1043.0000,-1529.0000) and (1076.6667,-1514.0000) ..
    (1104.0000,-1484.0000) .. controls (1132.0000,-1454.0000) and
    (1146.0000,-1419.0000) .. (1146.0000,-1379.0000) .. controls
    (1146.0000,-1321.0000) and (1122.0000,-1278.0000) .. (1074.0000,-1250.0000) ..
    controls (1075.3333,-1149.3333) and (1078.0000,-1074.6667) ..
    (1082.0000,-1026.0000) .. controls (1088.6667,-943.3333) and
    (1101.3333,-870.0000) .. (1120.0000,-806.0000) .. controls
    (1134.0000,-758.6667) and (1149.3333,-735.0000) .. (1166.0000,-735.0000) --
    (1176.0000,-735.0000) .. controls (1202.0000,-735.0000) and
    (1241.0000,-794.3333) .. (1293.0000,-913.0000) .. controls
    (1334.3333,-1006.3333) and (1363.0000,-1081.0000) .. (1379.0000,-1137.0000) ..
    controls (1351.0000,-1158.3333) and (1337.0000,-1190.0000) ..
    (1337.0000,-1232.0000) .. controls (1337.0000,-1272.6667) and
    (1350.0000,-1306.3333) .. (1376.0000,-1333.0000) .. controls
    (1402.6667,-1359.6667) and (1436.3333,-1373.0000) .. (1477.0000,-1373.0000) ..
    controls (1517.0000,-1373.0000) and (1549.6667,-1362.6667) ..
    (1575.0000,-1342.0000) .. controls (1603.0000,-1320.0000) and
    (1617.0000,-1289.6667) .. (1617.0000,-1251.0000) .. controls
    (1617.0000,-1157.6667) and (1573.3333,-1107.6667) .. (1486.0000,-1101.0000) --
    (1485.0000,-1100.0000) .. controls (1427.6667,-934.0000) and
    (1399.0000,-804.3333) .. (1399.0000,-711.0000) .. controls
    (1399.0000,-646.3333) and (1413.6667,-614.0000) .. (1443.0000,-614.0000) ..
    controls (1497.0000,-614.0000) and (1569.0000,-686.3333) ..
    (1659.0000,-831.0000) .. controls (1641.0000,-852.3333) and
    (1632.0000,-878.6667) .. (1632.0000,-910.0000) .. controls
    (1632.0000,-946.6667) and (1646.0000,-979.0000) .. (1674.0000,-1007.0000) ..
    controls (1702.6667,-1035.6667) and (1735.3333,-1050.0000) ..
    (1772.0000,-1050.0000) .. controls (1808.6667,-1050.0000) and
    (1841.3333,-1035.6667) .. (1870.0000,-1007.0000) .. controls
    (1898.6667,-979.0000) and (1913.0000,-946.6667) .. (1913.0000,-910.0000) --
    cycle(1493.0000,-1302.0000) .. controls (1493.0000,-1336.6667) and
    (1476.0000,-1354.0000) .. (1442.0000,-1354.0000) .. controls
    (1411.3333,-1354.0000) and (1396.0000,-1339.3333) .. (1396.0000,-1310.0000) ..
    controls (1396.0000,-1275.3333) and (1413.6667,-1258.0000) ..
    (1449.0000,-1258.0000) .. controls (1478.3333,-1258.0000) and
    (1493.0000,-1272.6667) .. (1493.0000,-1302.0000) -- cycle(1811.0000,-956.0000)
    .. controls (1811.0000,-953.3333) and (1809.6667,-961.3333) ..
    (1807.0000,-980.0000) .. controls (1803.6667,-1004.0000) and
    (1787.0000,-1016.0000) .. (1757.0000,-1016.0000) .. controls
    (1726.3333,-1016.0000) and (1711.0000,-1002.0000) .. (1711.0000,-974.0000) ..
    controls (1711.0000,-937.3333) and (1729.0000,-919.0000) ..
    (1765.0000,-919.0000) .. controls (1795.6667,-919.0000) and
    (1811.0000,-931.3333) .. (1811.0000,-956.0000) -- cycle(1091.0000,-1450.0000)
    .. controls (1091.0000,-1484.6667) and (1072.6667,-1502.0000) ..
    (1036.0000,-1502.0000) .. controls (1008.6667,-1502.0000) and
    (995.0000,-1487.6667) .. (995.0000,-1459.0000) .. controls
    (995.0000,-1423.6667) and (1012.6667,-1406.0000) .. (1048.0000,-1406.0000) ..
    controls (1076.6667,-1406.0000) and (1091.0000,-1420.6667) ..
    (1091.0000,-1450.0000) -- cycle(587.0000,-1281.0000) .. controls
    (587.0000,-1323.6667) and (572.3333,-1345.0000) .. (543.0000,-1345.0000) ..
    controls (509.0000,-1345.0000) and (492.0000,-1328.0000) ..
    (492.0000,-1294.0000) .. controls (492.0000,-1264.0000) and
    (505.0000,-1249.0000) .. (531.0000,-1249.0000) -- (557.0000,-1249.0000) ..
    controls (577.0000,-1249.0000) and (587.0000,-1259.6667) ..
    (587.0000,-1281.0000) -- cycle(1623.0000,-4.0000) -- (1536.0000,-98.0000) --
    (1450.0000,-3.0000) -- (1537.0000,91.0000) -- (1623.0000,-4.0000) --
    cycle(1590.0000,-211.0000) .. controls (1590.0000,-219.0000) and
    (1588.0000,-226.3333) .. (1584.0000,-233.0000) .. controls
    (1554.0000,-284.3333) and (1502.3333,-337.3333) .. (1429.0000,-392.0000) ..
    controls (1302.3333,-486.6667) and (1145.0000,-534.0000) ..
    (957.0000,-534.0000) .. controls (951.6667,-534.0000) and (930.0000,-531.6667)
    .. (892.0000,-527.0000) .. controls (704.6667,-504.3333) and
    (551.0000,-415.3333) .. (431.0000,-260.0000) .. controls (412.3333,-236.0000)
    and (403.0000,-219.6667) .. (403.0000,-211.0000) .. controls
    (403.0000,-183.0000) and (415.0000,-169.0000) .. (439.0000,-169.0000) ..
    controls (453.6667,-169.0000) and (479.6667,-185.0000) .. (517.0000,-217.0000)
    .. controls (561.0000,-255.0000) and (590.0000,-279.3333) ..
    (604.0000,-290.0000) .. controls (638.6667,-317.3333) and (670.0000,-338.0000)
    .. (698.0000,-352.0000) .. controls (780.0000,-392.6667) and
    (891.0000,-413.0000) .. (1031.0000,-413.0000) .. controls
    (1169.6667,-413.0000) and (1298.0000,-366.0000) .. (1416.0000,-272.0000) ..
    controls (1450.0000,-240.6667) and (1487.6667,-208.0000) ..
    (1529.0000,-174.0000) .. controls (1537.0000,-170.6667) and
    (1544.6667,-169.0000) .. (1552.0000,-169.0000) .. controls
    (1577.3333,-169.0000) and (1590.0000,-183.0000) .. (1590.0000,-211.0000) --
    cycle(282.0000,-970.0000) .. controls (282.0000,-1000.6667) and
    (266.6667,-1016.0000) .. (236.0000,-1016.0000) .. controls
    (202.6667,-1016.0000) and (186.0000,-1000.6667) .. (186.0000,-970.0000) ..
    controls (186.0000,-936.0000) and (200.3333,-919.0000) .. (229.0000,-919.0000)
    .. controls (264.3333,-919.0000) and (282.0000,-936.0000) ..
    (282.0000,-970.0000) -- cycle(1145.0000,-195.0000) -- (996.0000,-350.0000) --
    (848.0000,-195.0000) -- (998.0000,-31.0000) -- (1145.0000,-195.0000) --
    cycle(1511.0000,217.0000) .. controls (1511.0000,208.3333) and
    (1507.6667,199.0000) .. (1501.0000,189.0000) .. controls (1460.3333,128.3333)
    and (1382.3333,81.0000) .. (1267.0000,47.0000) .. controls (1174.3333,19.6667)
    and (1081.3333,6.0000) .. (988.0000,6.0000) .. controls (789.3333,6.0000) and
    (635.3333,55.0000) .. (526.0000,153.0000) .. controls (496.6667,179.0000) and
    (482.0000,200.3333) .. (482.0000,217.0000) .. controls (482.0000,240.3333) and
    (497.6667,252.0000) .. (529.0000,252.0000) .. controls (532.3333,252.0000) and
    (537.3333,248.3333) .. (544.0000,241.0000) .. controls (568.6667,215.0000) and
    (603.3333,193.3333) .. (648.0000,176.0000) .. controls (728.0000,144.6667) and
    (816.3333,129.0000) .. (913.0000,129.0000) -- (1080.0000,129.0000) .. controls
    (1214.0000,129.0000) and (1321.0000,153.6667) .. (1401.0000,203.0000) ..
    controls (1413.6667,212.3333) and (1426.0000,221.3333) .. (1438.0000,230.0000)
    .. controls (1456.0000,242.6667) and (1469.0000,249.0000) ..
    (1477.0000,249.0000) .. controls (1499.6667,249.0000) and (1511.0000,238.3333)
    .. (1511.0000,217.0000) -- cycle(542.0000,-4.0000) -- (456.0000,-98.0000) --
    (370.0000,-3.0000) -- (456.0000,92.0000) -- (542.0000,-4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym265C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1618.0000,342.0000) --
    (80.0000,342.0000) -- (80.0000,62.0000) -- (234.0000,-111.0000) --
    (234.0000,-217.0000) -- (420.0000,-428.0000) -- (420.0000,-916.0000) --
    (212.0000,-1057.0000) -- (212.0000,-1487.0000) -- (505.0000,-1487.0000) --
    (505.0000,-1288.0000) -- (712.0000,-1288.0000) -- (712.0000,-1487.0000) --
    (986.0000,-1487.0000) -- (986.0000,-1288.0000) -- (1193.0000,-1288.0000) --
    (1193.0000,-1487.0000) -- (1487.0000,-1487.0000) -- (1487.0000,-1057.0000) --
    (1278.0000,-916.0000) -- (1278.0000,-428.0000) -- (1463.0000,-218.0000) --
    (1463.0000,-112.0000) -- (1618.0000,62.0000) -- (1618.0000,342.0000) --
    cycle(1422.0000,-1092.0000) -- (1422.0000,-1103.0000) -- (277.0000,-1103.0000)
    -- (277.0000,-1091.0000) -- (359.0000,-1036.0000) -- (1340.0000,-1036.0000) --
    (1422.0000,-1092.0000) -- cycle(1220.0000,-955.0000) -- (485.0000,-950.0000)
    -- (485.0000,-891.0000) -- (1213.0000,-891.0000) -- (1213.0000,-951.0000) --
    (1220.0000,-955.0000) -- cycle(1213.0000,-403.0000) -- (1213.0000,-462.0000)
    -- (485.0000,-462.0000) -- (485.0000,-403.0000) -- (482.0000,-400.0000) --
    (1213.0000,-403.0000) -- cycle(1398.0000,-160.0000) -- (1398.0000,-193.0000)
    -- (1371.0000,-224.0000) -- (327.0000,-224.0000) -- (299.0000,-192.0000) --
    (299.0000,-160.0000) -- (1398.0000,-160.0000) -- cycle(1553.0000,131.0000) --
    (1553.0000,87.0000) -- (1535.0000,67.0000) -- (163.0000,67.0000) --
    (145.0000,87.0000) -- (145.0000,131.0000) -- (1553.0000,131.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym265D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2076.0000,381.0000) --
    (1811.0000,381.0000) .. controls (1809.6667,353.6667) and (1788.0000,340.0000)
    .. (1746.0000,340.0000) .. controls (1732.0000,340.0000) and
    (1699.3333,343.3333) .. (1648.0000,350.0000) .. controls (1524.0000,366.0000)
    and (1443.0000,374.0000) .. (1405.0000,374.0000) .. controls
    (1337.0000,374.0000) and (1275.0000,360.6667) .. (1219.0000,334.0000) ..
    controls (1153.0000,303.3333) and (1110.0000,259.3333) .. (1090.0000,202.0000)
    .. controls (1084.6667,187.3333) and (1080.6667,174.6667) ..
    (1078.0000,164.0000) .. controls (1075.3333,174.6667) and (1071.3333,187.3333)
    .. (1066.0000,202.0000) .. controls (1046.0000,259.3333) and
    (1003.0000,303.3333) .. (937.0000,334.0000) .. controls (881.0000,360.6667)
    and (819.0000,374.0000) .. (751.0000,374.0000) .. controls (713.0000,374.0000)
    and (632.0000,366.0000) .. (508.0000,350.0000) .. controls (456.6667,343.3333)
    and (424.0000,340.0000) .. (410.0000,340.0000) .. controls (368.0000,340.0000)
    and (346.3333,353.6667) .. (345.0000,381.0000) -- (80.0000,381.0000) --
    (80.0000,320.0000) .. controls (80.0000,265.3333) and (105.6667,215.6667) ..
    (157.0000,171.0000) .. controls (227.0000,110.3333) and (329.6667,80.0000) ..
    (465.0000,80.0000) .. controls (495.0000,80.0000) and (539.3333,84.0000) ..
    (598.0000,92.0000) .. controls (656.6667,100.6667) and (701.0000,105.0000) ..
    (731.0000,105.0000) .. controls (777.0000,105.0000) and (811.0000,98.6667) ..
    (833.0000,86.0000) .. controls (851.6667,74.6667) and (874.6667,49.3333) ..
    (902.0000,10.0000) .. controls (852.0000,0.0000) and (815.3333,-8.6667) ..
    (792.0000,-16.0000) .. controls (748.6667,-30.0000) and (716.3333,-48.0000) ..
    (695.0000,-70.0000) -- (695.0000,-374.0000) .. controls (585.0000,-453.3333)
    and (530.0000,-552.3333) .. (530.0000,-671.0000) .. controls
    (530.0000,-756.3333) and (561.6667,-835.3333) .. (625.0000,-908.0000) ..
    controls (638.3333,-922.6667) and (703.6667,-980.6667) ..
    (821.0000,-1082.0000) .. controls (864.3333,-1118.6667) and
    (929.0000,-1173.3333) .. (1015.0000,-1246.0000) .. controls
    (947.6667,-1278.6667) and (914.0000,-1330.0000) .. (914.0000,-1400.0000) ..
    controls (914.0000,-1446.6667) and (929.6667,-1485.6667) ..
    (961.0000,-1517.0000) .. controls (992.3333,-1548.3333) and
    (1031.3333,-1564.0000) .. (1078.0000,-1564.0000) .. controls
    (1124.6667,-1564.0000) and (1163.6667,-1548.3333) .. (1195.0000,-1517.0000) ..
    controls (1226.3333,-1485.6667) and (1242.0000,-1446.6667) ..
    (1242.0000,-1400.0000) .. controls (1242.0000,-1330.0000) and
    (1208.3333,-1278.6667) .. (1141.0000,-1246.0000) -- (1335.0000,-1082.0000) ..
    controls (1452.3333,-980.6667) and (1517.6667,-922.6667) ..
    (1531.0000,-908.0000) .. controls (1594.3333,-835.3333) and
    (1626.0000,-756.3333) .. (1626.0000,-671.0000) .. controls
    (1626.0000,-552.3333) and (1571.0000,-453.3333) .. (1461.0000,-374.0000) --
    (1461.0000,-70.0000) .. controls (1429.0000,-37.3333) and (1360.0000,-10.6667)
    .. (1254.0000,10.0000) .. controls (1281.3333,49.3333) and (1304.3333,74.6667)
    .. (1323.0000,86.0000) .. controls (1345.0000,98.6667) and
    (1379.0000,105.0000) .. (1425.0000,105.0000) .. controls (1455.0000,105.0000)
    and (1499.3333,100.6667) .. (1558.0000,92.0000) .. controls
    (1616.6667,84.0000) and (1661.0000,80.0000) .. (1691.0000,80.0000) .. controls
    (1826.3333,80.0000) and (1929.0000,110.3333) .. (1999.0000,171.0000) ..
    controls (2050.3333,215.6667) and (2076.0000,265.3333) .. (2076.0000,320.0000)
    -- (2076.0000,381.0000) -- cycle(1170.0000,-1400.0000) .. controls
    (1170.0000,-1424.6667) and (1160.6667,-1445.6667) .. (1142.0000,-1463.0000) ..
    controls (1124.0000,-1481.0000) and (1102.6667,-1490.0000) ..
    (1078.0000,-1490.0000) .. controls (1053.3333,-1490.0000) and
    (1031.6667,-1481.0000) .. (1013.0000,-1463.0000) .. controls
    (995.0000,-1445.6667) and (986.0000,-1424.6667) .. (986.0000,-1400.0000) ..
    controls (986.0000,-1376.0000) and (995.3333,-1355.0000) ..
    (1014.0000,-1337.0000) .. controls (1032.6667,-1319.0000) and
    (1054.0000,-1310.0000) .. (1078.0000,-1310.0000) .. controls
    (1102.0000,-1310.0000) and (1123.3333,-1319.0000) .. (1142.0000,-1337.0000) ..
    controls (1160.6667,-1355.0000) and (1170.0000,-1376.0000) ..
    (1170.0000,-1400.0000) -- cycle(1255.0000,-725.0000) -- (1255.0000,-794.0000)
    -- (1112.0000,-794.0000) -- (1112.0000,-937.0000) -- (1042.0000,-937.0000) --
    (1042.0000,-794.0000) -- (898.0000,-794.0000) -- (898.0000,-725.0000) --
    (1042.0000,-725.0000) -- (1042.0000,-581.0000) -- (1112.0000,-581.0000) --
    (1112.0000,-725.0000) -- (1255.0000,-725.0000) -- cycle(1393.0000,-197.0000)
    -- (1393.0000,-301.0000) -- (1335.0000,-262.0000) -- (1393.0000,-197.0000) --
    cycle(1393.0000,-349.0000) -- (1393.0000,-417.0000) .. controls
    (1265.6667,-452.3333) and (1160.6667,-470.0000) .. (1078.0000,-470.0000) ..
    controls (995.3333,-470.0000) and (890.3333,-452.3333) .. (763.0000,-417.0000)
    -- (763.0000,-349.0000) .. controls (864.3333,-383.6667) and
    (955.0000,-401.0000) .. (1035.0000,-401.0000) -- (1121.0000,-401.0000) ..
    controls (1201.0000,-401.0000) and (1291.6667,-383.6667) ..
    (1393.0000,-349.0000) -- cycle(1175.0000,-290.0000) -- (1078.0000,-355.0000)
    -- (981.0000,-290.0000) -- (1078.0000,-229.0000) -- (1175.0000,-290.0000) --
    cycle(1393.0000,-72.0000) -- (1393.0000,-136.0000) .. controls
    (1321.6667,-160.6667) and (1244.0000,-173.0000) .. (1160.0000,-173.0000) --
    (996.0000,-173.0000) .. controls (912.0000,-173.0000) and (834.3333,-160.6667)
    .. (763.0000,-136.0000) -- (763.0000,-72.0000) .. controls (843.6667,-94.6667)
    and (920.6667,-106.0000) .. (994.0000,-106.0000) -- (1162.0000,-106.0000) ..
    controls (1235.3333,-106.0000) and (1312.3333,-94.6667) ..
    (1393.0000,-72.0000) -- cycle(821.0000,-262.0000) -- (763.0000,-301.0000) --
    (763.0000,-197.0000) -- (821.0000,-262.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym265E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1878.0000,-537.0000) ..
    controls (1878.0000,-495.0000) and (1871.3333,-432.6667) ..
    (1858.0000,-350.0000) .. controls (1845.3333,-268.0000) and
    (1839.0000,-206.0000) .. (1839.0000,-164.0000) .. controls
    (1839.0000,-104.0000) and (1850.6667,-38.6667) .. (1874.0000,32.0000) ..
    controls (1830.6667,109.3333) and (1734.3333,170.0000) .. (1585.0000,214.0000)
    .. controls (1475.0000,246.6667) and (1328.6667,271.6667) ..
    (1146.0000,289.0000) .. controls (1021.3333,299.0000) and (896.6667,309.0000)
    .. (772.0000,319.0000) .. controls (687.3333,328.3333) and (585.0000,353.3333)
    .. (465.0000,394.0000) -- (447.0000,371.0000) .. controls (447.0000,362.3333)
    and (456.6667,310.3333) .. (476.0000,215.0000) .. controls (481.3333,167.6667)
    and (493.0000,97.3333) .. (511.0000,4.0000) .. controls (517.6667,-20.6667)
    and (539.6667,-73.6667) .. (577.0000,-155.0000) .. controls
    (589.6667,-185.6667) and (602.3333,-216.6667) .. (615.0000,-248.0000) ..
    controls (627.0000,-274.6667) and (646.6667,-303.6667) .. (674.0000,-335.0000)
    .. controls (706.0000,-370.3333) and (738.0000,-405.6667) ..
    (770.0000,-441.0000) .. controls (816.0000,-495.0000) and (839.0000,-532.6667)
    .. (839.0000,-554.0000) .. controls (839.0000,-570.0000) and
    (831.6667,-584.6667) .. (817.0000,-598.0000) .. controls (787.6667,-589.3333)
    and (762.3333,-579.0000) .. (741.0000,-567.0000) .. controls
    (725.6667,-564.3333) and (708.6667,-563.0000) .. (690.0000,-563.0000) ..
    controls (674.0000,-563.0000) and (650.3333,-564.3333) .. (619.0000,-567.0000)
    .. controls (588.3333,-569.6667) and (565.0000,-571.0000) ..
    (549.0000,-571.0000) .. controls (529.6667,-571.0000) and (516.6667,-565.6667)
    .. (510.0000,-555.0000) .. controls (491.3333,-541.0000) and
    (472.6667,-527.3333) .. (454.0000,-514.0000) .. controls (431.3333,-497.3333)
    and (410.3333,-489.0000) .. (391.0000,-489.0000) .. controls
    (372.3333,-489.0000) and (349.0000,-498.3333) .. (321.0000,-517.0000) ..
    controls (293.0000,-536.3333) and (271.3333,-546.0000) .. (256.0000,-546.0000)
    .. controls (248.0000,-546.0000) and (239.6667,-549.3333) ..
    (231.0000,-556.0000) .. controls (222.3333,-563.3333) and (218.0000,-571.0000)
    .. (218.0000,-579.0000) .. controls (218.0000,-623.6667) and
    (257.6667,-646.0000) .. (337.0000,-646.0000) .. controls (351.6667,-646.0000)
    and (359.0000,-650.6667) .. (359.0000,-660.0000) .. controls
    (359.0000,-684.0000) and (344.6667,-696.0000) .. (316.0000,-696.0000) ..
    controls (290.0000,-696.0000) and (261.3333,-684.6667) .. (230.0000,-662.0000)
    .. controls (199.3333,-640.0000) and (182.3333,-629.0000) ..
    (179.0000,-629.0000) .. controls (159.6667,-629.0000) and (145.6667,-637.3333)
    .. (137.0000,-654.0000) .. controls (103.6667,-675.3333) and
    (87.0000,-698.0000) .. (87.0000,-722.0000) .. controls (87.0000,-738.0000) and
    (94.0000,-752.0000) .. (108.0000,-764.0000) .. controls (89.3333,-784.6667)
    and (80.0000,-804.3333) .. (80.0000,-823.0000) .. controls (80.0000,-842.3333)
    and (116.0000,-870.6667) .. (188.0000,-908.0000) .. controls
    (240.0000,-935.3333) and (286.6667,-956.6667) .. (328.0000,-972.0000) ..
    controls (387.3333,-991.3333) and (446.6667,-1010.6667) ..
    (506.0000,-1030.0000) .. controls (576.6667,-1052.6667) and
    (633.6667,-1076.6667) .. (677.0000,-1102.0000) .. controls
    (709.6667,-1126.6667) and (760.6667,-1161.3333) .. (830.0000,-1206.0000) ..
    controls (862.0000,-1216.0000) and (909.6667,-1232.3333) ..
    (973.0000,-1255.0000) .. controls (995.6667,-1268.3333) and
    (1031.3333,-1284.6667) .. (1080.0000,-1304.0000) .. controls
    (1081.3333,-1370.0000) and (1110.3333,-1419.0000) .. (1167.0000,-1451.0000) ..
    controls (1198.3333,-1468.3333) and (1256.3333,-1486.0000) ..
    (1341.0000,-1504.0000) .. controls (1417.0000,-1519.3333) and
    (1465.6667,-1536.6667) .. (1487.0000,-1556.0000) .. controls
    (1590.3333,-1488.6667) and (1664.3333,-1389.3333) .. (1709.0000,-1258.0000) ..
    controls (1713.6667,-1243.3333) and (1721.6667,-1221.6667) ..
    (1733.0000,-1193.0000) .. controls (1820.3333,-999.6667) and
    (1864.0000,-819.3333) .. (1864.0000,-652.0000) .. controls
    (1864.0000,-639.3333) and (1866.3333,-620.0000) .. (1871.0000,-594.0000) ..
    controls (1875.6667,-568.6667) and (1878.0000,-549.6667) ..
    (1878.0000,-537.0000) -- cycle(1527.0000,-1446.0000) .. controls
    (1520.3333,-1452.6667) and (1513.0000,-1459.6667) .. (1505.0000,-1467.0000) ..
    controls (1473.0000,-1440.3333) and (1434.3333,-1427.0000) ..
    (1389.0000,-1427.0000) -- (1390.0000,-1397.0000) .. controls
    (1444.6667,-1398.3333) and (1490.3333,-1414.6667) .. (1527.0000,-1446.0000) --
    cycle(1680.0000,-1224.0000) -- (1670.0000,-1252.0000) .. controls
    (1617.3333,-1242.0000) and (1563.3333,-1218.3333) .. (1508.0000,-1181.0000) --
    (1525.0000,-1156.0000) .. controls (1580.3333,-1192.6667) and
    (1632.0000,-1215.3333) .. (1680.0000,-1224.0000) --
    cycle(1729.0000,-1089.0000) -- (1719.0000,-1117.0000) .. controls
    (1700.3333,-1112.3333) and (1683.0000,-1107.6667) .. (1667.0000,-1103.0000) --
    (1676.0000,-1074.0000) .. controls (1688.0000,-1077.3333) and
    (1705.6667,-1082.3333) .. (1729.0000,-1089.0000) --
    cycle(1711.0000,-1139.0000) -- (1700.0000,-1168.0000) .. controls
    (1654.6667,-1164.6667) and (1604.0000,-1148.6667) .. (1548.0000,-1120.0000) --
    (1561.0000,-1093.0000) .. controls (1617.0000,-1121.6667) and
    (1667.0000,-1137.0000) .. (1711.0000,-1139.0000) --
    cycle(1752.0000,-1026.0000) -- (1740.0000,-1060.0000) .. controls
    (1720.6667,-1064.0000) and (1700.3333,-1066.0000) .. (1679.0000,-1066.0000) ..
    controls (1663.0000,-1066.0000) and (1629.0000,-1059.0000) ..
    (1577.0000,-1045.0000) -- (1584.0000,-1016.0000) .. controls
    (1633.3333,-1029.3333) and (1665.0000,-1036.0000) .. (1679.0000,-1036.0000) ..
    controls (1703.6667,-1036.0000) and (1728.0000,-1032.6667) ..
    (1752.0000,-1026.0000) -- cycle(1771.0000,-969.0000) .. controls
    (1769.0000,-976.3333) and (1765.6667,-987.0000) .. (1761.0000,-1001.0000) ..
    controls (1751.0000,-1002.3333) and (1740.3333,-1003.0000) ..
    (1729.0000,-1003.0000) .. controls (1691.0000,-1003.0000) and
    (1649.6667,-990.6667) .. (1605.0000,-966.0000) -- (1619.0000,-940.0000) ..
    controls (1659.6667,-962.0000) and (1696.3333,-973.0000) ..
    (1729.0000,-973.0000) .. controls (1745.0000,-973.0000) and
    (1759.0000,-971.6667) .. (1771.0000,-969.0000) -- cycle(1780.0000,-928.0000)
    .. controls (1758.6667,-932.0000) and (1736.0000,-934.0000) ..
    (1712.0000,-934.0000) -- (1686.0000,-934.0000) -- (1686.0000,-904.0000) ..
    controls (1723.3333,-904.0000) and (1752.6667,-902.0000) ..
    (1774.0000,-898.0000) -- (1780.0000,-928.0000) -- cycle(1584.0000,-1376.0000)
    -- (1558.0000,-1407.0000) .. controls (1519.3333,-1385.6667) and
    (1451.6667,-1366.0000) .. (1355.0000,-1348.0000) .. controls
    (1267.6667,-1332.0000) and (1199.3333,-1305.3333) .. (1150.0000,-1268.0000) --
    (1174.0000,-1235.0000) .. controls (1214.6667,-1265.0000) and
    (1266.0000,-1287.3333) .. (1328.0000,-1302.0000) .. controls
    (1383.3333,-1314.0000) and (1438.3333,-1326.0000) .. (1493.0000,-1338.0000) ..
    controls (1455.6667,-1303.3333) and (1418.6667,-1279.6667) ..
    (1382.0000,-1267.0000) -- (1368.0000,-1251.0000) .. controls
    (1364.6667,-1237.0000) and (1351.0000,-1220.6667) .. (1327.0000,-1202.0000) ..
    controls (1303.0000,-1183.3333) and (1283.6667,-1174.0000) ..
    (1269.0000,-1174.0000) .. controls (1249.0000,-1174.0000) and
    (1228.0000,-1179.0000) .. (1206.0000,-1189.0000) -- (1190.0000,-1152.0000) ..
    controls (1218.0000,-1140.0000) and (1244.3333,-1134.0000) ..
    (1269.0000,-1134.0000) .. controls (1291.6667,-1134.0000) and
    (1317.6667,-1145.0000) .. (1347.0000,-1167.0000) .. controls
    (1377.0000,-1189.0000) and (1396.3333,-1211.0000) .. (1405.0000,-1233.0000) ..
    controls (1465.0000,-1256.3333) and (1524.6667,-1304.0000) ..
    (1584.0000,-1376.0000) -- cycle(1804.0000,-844.0000) .. controls
    (1802.0000,-852.6667) and (1799.3333,-864.3333) .. (1796.0000,-879.0000) ..
    controls (1768.0000,-887.6667) and (1739.3333,-892.0000) ..
    (1710.0000,-892.0000) .. controls (1699.3333,-892.0000) and
    (1673.6667,-889.6667) .. (1633.0000,-885.0000) -- (1637.0000,-855.0000) ..
    controls (1677.0000,-859.6667) and (1701.3333,-862.0000) ..
    (1710.0000,-862.0000) .. controls (1739.3333,-862.0000) and
    (1770.6667,-856.0000) .. (1804.0000,-844.0000) -- cycle(1816.0000,-770.0000)
    .. controls (1815.3333,-777.3333) and (1814.0000,-788.0000) ..
    (1812.0000,-802.0000) .. controls (1774.6667,-812.0000) and
    (1740.0000,-817.0000) .. (1708.0000,-817.0000) .. controls
    (1698.0000,-817.0000) and (1680.0000,-816.3333) .. (1654.0000,-815.0000) --
    (1656.0000,-785.0000) .. controls (1718.0000,-788.3333) and
    (1771.3333,-783.3333) .. (1816.0000,-770.0000) -- cycle(1823.0000,-697.0000)
    .. controls (1822.3333,-709.6667) and (1821.6667,-720.3333) ..
    (1821.0000,-729.0000) .. controls (1782.3333,-741.6667) and
    (1740.6667,-748.0000) .. (1696.0000,-748.0000) .. controls
    (1690.6667,-748.0000) and (1680.3333,-747.3333) .. (1665.0000,-746.0000) --
    (1667.0000,-716.0000) .. controls (1680.3333,-717.3333) and
    (1690.0000,-718.0000) .. (1696.0000,-718.0000) .. controls
    (1742.6667,-718.0000) and (1785.0000,-711.0000) .. (1823.0000,-697.0000) --
    cycle(1827.0000,-620.0000) .. controls (1825.0000,-633.3333) and
    (1824.0000,-643.6667) .. (1824.0000,-651.0000) .. controls
    (1766.6667,-662.3333) and (1716.6667,-669.3333) .. (1674.0000,-672.0000) --
    (1672.0000,-642.0000) .. controls (1718.0000,-639.3333) and
    (1769.6667,-632.0000) .. (1827.0000,-620.0000) -- cycle(1838.0000,-540.0000)
    .. controls (1838.0000,-546.6667) and (1837.0000,-556.3333) ..
    (1835.0000,-569.0000) .. controls (1793.6667,-583.6667) and
    (1746.3333,-593.0000) .. (1693.0000,-597.0000) -- (1691.0000,-567.0000) ..
    controls (1748.3333,-562.3333) and (1797.0000,-552.3333) ..
    (1837.0000,-537.0000) -- (1838.0000,-540.0000) -- cycle(1837.0000,-493.0000)
    .. controls (1807.6667,-508.3333) and (1776.6667,-516.0000) ..
    (1744.0000,-516.0000) .. controls (1735.3333,-516.0000) and
    (1721.0000,-514.6667) .. (1701.0000,-512.0000) -- (1705.0000,-482.0000) ..
    controls (1725.0000,-484.6667) and (1738.0000,-486.0000) ..
    (1744.0000,-486.0000) .. controls (1776.0000,-486.0000) and
    (1806.0000,-477.6667) .. (1834.0000,-461.0000) .. controls
    (1834.6667,-468.3333) and (1835.6667,-479.0000) .. (1837.0000,-493.0000) --
    cycle(1829.0000,-421.0000) .. controls (1796.3333,-440.3333) and
    (1752.6667,-450.3333) .. (1698.0000,-451.0000) -- (1698.0000,-421.0000) ..
    controls (1749.3333,-420.3333) and (1791.3333,-409.6667) ..
    (1824.0000,-389.0000) .. controls (1825.3333,-396.3333) and
    (1827.0000,-407.0000) .. (1829.0000,-421.0000) -- cycle(1059.0000,-1135.0000)
    .. controls (1035.0000,-1182.3333) and (1002.0000,-1216.0000) ..
    (960.0000,-1236.0000) -- (947.0000,-1209.0000) .. controls
    (983.0000,-1192.3333) and (1011.3333,-1163.0000) .. (1032.0000,-1121.0000) --
    (1059.0000,-1135.0000) -- cycle(1821.0000,-369.0000) .. controls
    (1783.6667,-386.3333) and (1742.3333,-396.6667) .. (1697.0000,-400.0000) --
    (1695.0000,-370.0000) .. controls (1740.3333,-366.0000) and
    (1781.0000,-355.3333) .. (1817.0000,-338.0000) -- (1821.0000,-369.0000) --
    cycle(1813.0000,-317.0000) .. controls (1799.6667,-318.3333) and
    (1788.3333,-319.0000) .. (1779.0000,-319.0000) .. controls
    (1751.6667,-319.0000) and (1717.6667,-313.3333) .. (1677.0000,-302.0000) --
    (1685.0000,-274.0000) .. controls (1721.0000,-284.0000) and
    (1752.6667,-289.0000) .. (1780.0000,-289.0000) .. controls
    (1786.0000,-289.0000) and (1795.6667,-288.3333) .. (1809.0000,-287.0000) --
    (1813.0000,-317.0000) -- cycle(1002.0000,-1099.0000) .. controls
    (1002.0000,-1124.3333) and (993.0000,-1145.0000) .. (975.0000,-1161.0000) ..
    controls (957.0000,-1177.6667) and (935.0000,-1186.0000) ..
    (909.0000,-1186.0000) .. controls (911.0000,-1186.0000) and
    (905.0000,-1182.6667) .. (891.0000,-1176.0000) .. controls
    (885.6667,-1176.0000) and (877.6667,-1174.3333) .. (867.0000,-1171.0000) ..
    controls (859.0000,-1167.0000) and (853.0000,-1159.0000) ..
    (849.0000,-1147.0000) .. controls (841.6667,-1129.0000) and
    (837.6667,-1119.6667) .. (837.0000,-1119.0000) .. controls
    (832.3333,-1112.3333) and (825.6667,-1102.6667) .. (817.0000,-1090.0000) ..
    controls (829.0000,-1091.3333) and (845.0000,-1086.3333) ..
    (865.0000,-1075.0000) .. controls (885.0000,-1064.3333) and
    (900.6667,-1059.0000) .. (912.0000,-1059.0000) .. controls
    (926.0000,-1059.0000) and (942.0000,-1065.0000) .. (960.0000,-1077.0000) ..
    controls (978.6667,-1089.6667) and (992.6667,-1097.0000) ..
    (1002.0000,-1099.0000) -- cycle(1807.0000,-270.0000) .. controls
    (1753.6667,-258.0000) and (1708.3333,-244.3333) .. (1671.0000,-229.0000) --
    (1683.0000,-201.0000) .. controls (1718.3333,-215.0000) and
    (1758.3333,-227.3333) .. (1803.0000,-238.0000) .. controls
    (1803.0000,-240.0000) and (1804.3333,-250.6667) .. (1807.0000,-270.0000) --
    cycle(1574.0000,-748.0000) .. controls (1574.0000,-800.0000) and
    (1559.0000,-853.6667) .. (1529.0000,-909.0000) -- (1502.0000,-894.0000) ..
    controls (1530.0000,-842.0000) and (1544.0000,-793.3333) ..
    (1544.0000,-748.0000) .. controls (1544.0000,-654.6667) and
    (1523.0000,-577.3333) .. (1481.0000,-516.0000) .. controls
    (1459.6667,-485.3333) and (1412.6667,-438.3333) .. (1340.0000,-375.0000) ..
    controls (1273.3333,-317.0000) and (1224.6667,-260.6667) ..
    (1194.0000,-206.0000) -- (1221.0000,-192.0000) .. controls
    (1252.3333,-248.0000) and (1301.6667,-305.0000) .. (1369.0000,-363.0000) ..
    controls (1442.3333,-425.6667) and (1489.6667,-473.0000) ..
    (1511.0000,-505.0000) .. controls (1553.0000,-567.6667) and
    (1574.0000,-648.6667) .. (1574.0000,-748.0000) -- cycle(1112.0000,-842.0000)
    -- (1109.0000,-872.0000) .. controls (1087.6667,-870.0000) and
    (1072.0000,-869.0000) .. (1062.0000,-869.0000) .. controls
    (1045.3333,-869.0000) and (1025.0000,-872.6667) .. (1001.0000,-880.0000) --
    (993.0000,-851.0000) .. controls (1019.6667,-843.0000) and
    (1043.3333,-839.0000) .. (1064.0000,-839.0000) .. controls
    (1074.6667,-839.0000) and (1090.6667,-840.0000) .. (1112.0000,-842.0000) --
    cycle(1800.0000,-139.0000) .. controls (1799.3333,-152.3333) and
    (1799.0000,-160.6667) .. (1799.0000,-164.0000) -- (1799.0000,-170.0000) ..
    controls (1763.6667,-180.0000) and (1724.3333,-185.6667) ..
    (1681.0000,-187.0000) -- (1680.0000,-158.0000) .. controls
    (1724.0000,-156.6667) and (1764.0000,-150.3333) .. (1800.0000,-139.0000) --
    cycle(1629.0000,-327.0000) .. controls (1611.0000,-329.0000) and
    (1594.6667,-330.0000) .. (1580.0000,-330.0000) .. controls
    (1556.0000,-330.0000) and (1526.3333,-326.0000) .. (1491.0000,-318.0000) --
    (1498.0000,-289.0000) .. controls (1530.0000,-296.3333) and
    (1557.3333,-300.0000) .. (1580.0000,-300.0000) .. controls
    (1592.0000,-300.0000) and (1607.0000,-299.0000) .. (1625.0000,-297.0000) --
    (1629.0000,-327.0000) -- cycle(1284.0000,-919.0000) .. controls
    (1284.0000,-936.3333) and (1283.3333,-955.0000) .. (1282.0000,-975.0000) --
    (1242.0000,-972.0000) .. controls (1243.3333,-952.0000) and
    (1244.0000,-934.3333) .. (1244.0000,-919.0000) .. controls
    (1244.0000,-887.0000) and (1232.6667,-840.0000) .. (1210.0000,-778.0000) ..
    controls (1195.3333,-738.0000) and (1158.0000,-701.0000) ..
    (1098.0000,-667.0000) .. controls (1040.6667,-634.3333) and
    (989.3333,-618.0000) .. (944.0000,-618.0000) .. controls (926.6667,-618.0000)
    and (901.3333,-622.3333) .. (868.0000,-631.0000) .. controls
    (881.3333,-615.6667) and (890.3333,-600.0000) .. (895.0000,-584.0000) ..
    controls (915.0000,-580.0000) and (931.3333,-578.0000) .. (944.0000,-578.0000)
    .. controls (998.6667,-578.0000) and (1057.6667,-596.6667) ..
    (1121.0000,-634.0000) .. controls (1187.6667,-673.3333) and
    (1230.0000,-717.3333) .. (1248.0000,-766.0000) .. controls
    (1272.0000,-832.0000) and (1284.0000,-883.0000) .. (1284.0000,-919.0000) --
    cycle(1805.0000,-82.0000) .. controls (1804.3333,-88.6667) and
    (1803.3333,-99.0000) .. (1802.0000,-113.0000) .. controls
    (1759.3333,-120.3333) and (1720.3333,-125.0000) .. (1685.0000,-127.0000) --
    (1683.0000,-97.0000) .. controls (1720.3333,-94.3333) and (1761.0000,-89.3333)
    .. (1805.0000,-82.0000) -- cycle(1821.0000,-6.0000) .. controls
    (1819.0000,-13.3333) and (1816.3333,-24.0000) .. (1813.0000,-38.0000) ..
    controls (1766.3333,-48.6667) and (1727.3333,-54.6667) .. (1696.0000,-56.0000)
    -- (1694.0000,-26.0000) .. controls (1730.0000,-24.0000) and
    (1772.3333,-17.3333) .. (1821.0000,-6.0000) -- cycle(1625.0000,-216.0000) --
    (1623.0000,-246.0000) .. controls (1567.6667,-242.6667) and
    (1519.0000,-234.6667) .. (1477.0000,-222.0000) -- (1486.0000,-193.0000) ..
    controls (1527.3333,-205.0000) and (1573.6667,-212.6667) ..
    (1625.0000,-216.0000) -- cycle(1826.0000,33.0000) .. controls
    (1784.0000,23.6667) and (1747.3333,11.3333) .. (1716.0000,-4.0000) --
    (1703.0000,23.0000) .. controls (1731.6667,37.0000) and (1765.3333,48.6667) ..
    (1804.0000,58.0000) .. controls (1814.0000,47.3333) and (1821.3333,39.0000) ..
    (1826.0000,33.0000) -- cycle(973.0000,-960.0000) -- (964.0000,-989.0000) ..
    controls (894.0000,-962.3333) and (787.3333,-927.6667) .. (644.0000,-885.0000)
    -- (651.0000,-855.0000) .. controls (693.0000,-864.3333) and
    (747.0000,-881.0000) .. (813.0000,-905.0000) .. controls (894.3333,-934.3333)
    and (947.6667,-952.6667) .. (973.0000,-960.0000) -- cycle(1610.0000,-113.0000)
    -- (1610.0000,-143.0000) -- (1597.0000,-143.0000) .. controls
    (1557.0000,-143.0000) and (1513.3333,-137.3333) .. (1466.0000,-126.0000) --
    (1473.0000,-97.0000) .. controls (1517.6667,-107.6667) and
    (1559.3333,-113.0000) .. (1598.0000,-113.0000) -- (1610.0000,-113.0000) --
    cycle(1188.0000,-560.0000) -- (1178.0000,-588.0000) .. controls
    (1064.6667,-544.6667) and (992.3333,-523.0000) .. (961.0000,-523.0000) ..
    controls (946.3333,-523.0000) and (930.3333,-528.3333) .. (913.0000,-539.0000)
    -- (897.0000,-513.0000) .. controls (919.6667,-499.6667) and
    (941.0000,-493.0000) .. (961.0000,-493.0000) .. controls (995.0000,-493.0000)
    and (1070.6667,-515.3333) .. (1188.0000,-560.0000) --
    cycle(1155.0000,-495.0000) -- (1141.0000,-521.0000) .. controls
    (1071.0000,-484.3333) and (1015.6667,-466.0000) .. (975.0000,-466.0000) ..
    controls (949.0000,-466.0000) and (923.3333,-472.6667) .. (898.0000,-486.0000)
    -- (885.0000,-459.0000) .. controls (915.6667,-443.6667) and
    (945.6667,-436.0000) .. (975.0000,-436.0000) .. controls (1019.6667,-436.0000)
    and (1079.6667,-455.6667) .. (1155.0000,-495.0000) --
    cycle(883.0000,-706.0000) -- (873.0000,-734.0000) .. controls
    (839.6667,-722.6667) and (809.0000,-717.0000) .. (781.0000,-717.0000) ..
    controls (681.0000,-717.0000) and (603.3333,-688.3333) .. (548.0000,-631.0000)
    -- (555.0000,-631.0000) .. controls (569.6667,-631.0000) and
    (581.6667,-630.6667) .. (591.0000,-630.0000) .. controls (623.6667,-661.3333)
    and (670.0000,-679.6667) .. (730.0000,-685.0000) .. controls
    (813.3333,-692.3333) and (864.3333,-699.3333) .. (883.0000,-706.0000) --
    cycle(604.0000,-734.0000) .. controls (600.6667,-756.0000) and
    (593.3333,-781.0000) .. (582.0000,-809.0000) -- (554.0000,-798.0000) ..
    controls (564.0000,-772.6667) and (570.6667,-750.0000) .. (574.0000,-730.0000)
    -- (604.0000,-734.0000) -- cycle(1451.0000,-26.0000) .. controls
    (1387.6667,-35.3333) and (1333.3333,-40.0000) .. (1288.0000,-40.0000) ..
    controls (1219.3333,-40.0000) and (1155.0000,-29.6667) .. (1095.0000,-9.0000)
    -- (1105.0000,19.0000) .. controls (1162.3333,-0.3333) and
    (1223.3333,-10.0000) .. (1288.0000,-10.0000) .. controls (1330.6667,-10.0000)
    and (1383.6667,-5.3333) .. (1447.0000,4.0000) -- (1451.0000,-26.0000) --
    cycle(569.0000,-695.0000) .. controls (567.6667,-738.3333) and
    (546.0000,-773.3333) .. (504.0000,-800.0000) -- (487.0000,-775.0000) ..
    controls (520.3333,-753.6667) and (537.6667,-726.6667) .. (539.0000,-694.0000)
    -- (569.0000,-695.0000) -- cycle(477.0000,-875.0000) -- (464.0000,-902.0000)
    .. controls (384.0000,-865.3333) and (321.0000,-825.6667) ..
    (275.0000,-783.0000) -- (295.0000,-760.0000) .. controls (341.0000,-802.0000)
    and (401.6667,-840.3333) .. (477.0000,-875.0000) -- cycle(1440.0000,72.0000)
    .. controls (1407.3333,67.3333) and (1380.3333,65.0000) .. (1359.0000,65.0000)
    .. controls (1329.0000,65.0000) and (1288.6667,70.6667) .. (1238.0000,82.0000)
    .. controls (1180.0000,94.6667) and (1140.0000,102.0000) ..
    (1118.0000,104.0000) -- (1121.0000,133.0000) .. controls (1141.6667,131.0000)
    and (1181.3333,123.6667) .. (1240.0000,111.0000) .. controls
    (1289.3333,100.3333) and (1329.0000,95.0000) .. (1359.0000,95.0000) ..
    controls (1378.3333,95.0000) and (1404.0000,97.3333) .. (1436.0000,102.0000)
    -- (1440.0000,72.0000) -- cycle(485.0000,-714.0000) .. controls
    (485.0000,-730.6667) and (468.3333,-739.0000) .. (435.0000,-739.0000) ..
    controls (401.6667,-739.0000) and (385.0000,-724.6667) .. (385.0000,-696.0000)
    .. controls (385.0000,-671.3333) and (397.3333,-659.0000) ..
    (422.0000,-659.0000) .. controls (437.3333,-659.0000) and (451.6667,-664.3333)
    .. (465.0000,-675.0000) .. controls (478.3333,-685.6667) and
    (485.0000,-698.6667) .. (485.0000,-714.0000) -- cycle(279.0000,-853.0000) ..
    controls (279.0000,-857.6667) and (274.6667,-864.6667) .. (266.0000,-874.0000)
    .. controls (256.6667,-874.0000) and (236.6667,-869.3333) ..
    (206.0000,-860.0000) .. controls (173.3333,-850.0000) and (155.0000,-842.0000)
    .. (151.0000,-836.0000) .. controls (147.6667,-830.0000) and
    (146.0000,-822.3333) .. (146.0000,-813.0000) .. controls (146.0000,-800.3333)
    and (152.0000,-794.0000) .. (164.0000,-794.0000) .. controls
    (188.0000,-794.0000) and (211.3333,-798.3333) .. (234.0000,-807.0000) ..
    controls (264.0000,-818.3333) and (279.0000,-833.6667) .. (279.0000,-853.0000)
    -- cycle(951.0000,-1121.0000) .. controls (951.0000,-1114.3333) and
    (946.3333,-1107.6667) .. (937.0000,-1101.0000) .. controls
    (928.3333,-1094.3333) and (920.6667,-1091.0000) .. (914.0000,-1091.0000) ..
    controls (887.3333,-1091.0000) and (874.0000,-1098.3333) ..
    (874.0000,-1113.0000) .. controls (874.0000,-1121.0000) and
    (878.6667,-1129.3333) .. (888.0000,-1138.0000) .. controls
    (897.3333,-1147.3333) and (906.0000,-1152.0000) .. (914.0000,-1152.0000) ..
    controls (920.6667,-1152.0000) and (928.3333,-1148.3333) ..
    (937.0000,-1141.0000) .. controls (946.3333,-1134.3333) and
    (951.0000,-1127.6667) .. (951.0000,-1121.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym265F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1508.0000,374.0000) --
    (80.0000,374.0000) -- (80.0000,273.0000) .. controls (80.0000,198.3333) and
    (99.6667,132.0000) .. (139.0000,74.0000) .. controls (178.3333,16.0000) and
    (232.6667,-25.3333) .. (302.0000,-50.0000) .. controls (326.6667,-56.0000) and
    (354.6667,-64.3333) .. (386.0000,-75.0000) .. controls (392.0000,-79.6667) and
    (411.3333,-109.6667) .. (444.0000,-165.0000) .. controls (552.0000,-347.0000)
    and (616.0000,-505.3333) .. (636.0000,-640.0000) .. controls
    (640.6667,-671.3333) and (643.0000,-720.3333) .. (643.0000,-787.0000) --
    (365.0000,-787.0000) -- (365.0000,-851.0000) .. controls (365.0000,-898.3333)
    and (392.0000,-944.3333) .. (446.0000,-989.0000) .. controls
    (488.6667,-1024.3333) and (537.3333,-1051.6667) .. (592.0000,-1071.0000) ..
    controls (544.0000,-1126.3333) and (520.0000,-1191.0000) ..
    (520.0000,-1265.0000) .. controls (520.0000,-1341.0000) and
    (546.6667,-1405.3333) .. (600.0000,-1458.0000) .. controls
    (653.3333,-1511.3333) and (718.0000,-1538.0000) .. (794.0000,-1538.0000) ..
    controls (870.0000,-1538.0000) and (934.6667,-1511.3333) ..
    (988.0000,-1458.0000) .. controls (1041.3333,-1405.3333) and
    (1068.0000,-1341.0000) .. (1068.0000,-1265.0000) .. controls
    (1068.0000,-1192.3333) and (1043.6667,-1128.0000) .. (995.0000,-1072.0000) ..
    controls (1010.3333,-1065.3333) and (1031.6667,-1055.6667) ..
    (1059.0000,-1043.0000) .. controls (1168.3333,-986.3333) and
    (1223.0000,-919.6667) .. (1223.0000,-843.0000) -- (1223.0000,-787.0000) --
    (945.0000,-787.0000) -- (945.0000,-703.0000) .. controls (945.0000,-696.3333)
    and (947.6667,-674.6667) .. (953.0000,-638.0000) .. controls
    (976.3333,-480.0000) and (1059.3333,-292.3333) .. (1202.0000,-75.0000) ..
    controls (1374.0000,-41.0000) and (1473.0000,50.0000) .. (1499.0000,198.0000)
    .. controls (1505.0000,232.0000) and (1508.0000,253.3333) ..
    (1508.0000,262.0000) -- (1508.0000,374.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2660.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1892.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1314.0000,-619.0000) ..
    controls (1314.0000,-543.0000) and (1287.3333,-478.0000) ..
    (1234.0000,-424.0000) .. controls (1181.3333,-370.6667) and
    (1117.0000,-344.0000) .. (1041.0000,-344.0000) .. controls
    (971.6667,-344.0000) and (907.6667,-367.3333) .. (849.0000,-414.0000) ..
    controls (797.0000,-456.6667) and (755.6667,-512.0000) .. (725.0000,-580.0000)
    -- (721.0000,-580.0000) -- (721.0000,-554.0000) .. controls
    (721.0000,-226.6667) and (878.3333,-58.0000) .. (1193.0000,-48.0000) --
    (1202.0000,0.0000) -- (212.0000,0.0000) -- (221.0000,-48.0000) .. controls
    (535.6667,-58.0000) and (693.0000,-226.6667) .. (693.0000,-554.0000) --
    (693.0000,-580.0000) -- (689.0000,-580.0000) .. controls (658.3333,-512.0000)
    and (617.0000,-456.6667) .. (565.0000,-414.0000) .. controls
    (506.3333,-367.3333) and (442.3333,-344.0000) .. (373.0000,-344.0000) ..
    controls (297.0000,-344.0000) and (232.3333,-370.6667) .. (179.0000,-424.0000)
    .. controls (126.3333,-478.0000) and (100.0000,-543.0000) ..
    (100.0000,-619.0000) .. controls (100.0000,-699.6667) and (129.6667,-778.3333)
    .. (189.0000,-855.0000) .. controls (219.6667,-895.6667) and
    (280.0000,-957.0000) .. (370.0000,-1039.0000) .. controls
    (466.0000,-1126.3333) and (536.0000,-1200.0000) .. (580.0000,-1260.0000) ..
    controls (643.3333,-1344.6667) and (685.6667,-1436.6667) ..
    (707.0000,-1536.0000) .. controls (728.3333,-1436.6667) and
    (770.6667,-1344.6667) .. (834.0000,-1260.0000) .. controls
    (878.0000,-1200.0000) and (948.0000,-1126.3333) .. (1044.0000,-1039.0000) ..
    controls (1134.0000,-957.0000) and (1194.3333,-895.6667) ..
    (1225.0000,-855.0000) .. controls (1284.3333,-778.3333) and
    (1314.0000,-699.6667) .. (1314.0000,-619.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2661.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1876.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1460.0000,-1216.0000) ..
    controls (1460.0000,-1126.0000) and (1430.6667,-1028.3333) ..
    (1372.0000,-923.0000) .. controls (1335.3333,-857.0000) and
    (1276.0000,-772.3333) .. (1194.0000,-669.0000) .. controls
    (1082.0000,-527.6667) and (1001.0000,-417.6667) .. (951.0000,-339.0000) ..
    controls (869.0000,-211.0000) and (812.0000,-87.6667) .. (780.0000,31.0000) ..
    controls (748.0000,-87.6667) and (691.0000,-211.0000) .. (609.0000,-339.0000)
    .. controls (559.0000,-417.6667) and (478.0000,-527.6667) ..
    (366.0000,-669.0000) .. controls (284.0000,-772.3333) and (224.6667,-857.0000)
    .. (188.0000,-923.0000) .. controls (129.3333,-1028.3333) and
    (100.0000,-1126.0000) .. (100.0000,-1216.0000) .. controls
    (100.0000,-1308.0000) and (131.6667,-1384.3333) .. (195.0000,-1445.0000) ..
    controls (258.3333,-1505.6667) and (336.3333,-1536.0000) ..
    (429.0000,-1536.0000) .. controls (514.3333,-1536.0000) and
    (590.3333,-1504.3333) .. (657.0000,-1441.0000) .. controls
    (719.6667,-1381.6667) and (760.6667,-1308.6667) .. (780.0000,-1222.0000) ..
    controls (799.3333,-1308.6667) and (840.3333,-1381.6667) ..
    (903.0000,-1441.0000) .. controls (969.6667,-1504.3333) and
    (1045.6667,-1536.0000) .. (1131.0000,-1536.0000) .. controls
    (1223.6667,-1536.0000) and (1301.6667,-1505.6667) .. (1365.0000,-1445.0000) ..
    controls (1428.3333,-1384.3333) and (1460.0000,-1308.0000) ..
    (1460.0000,-1216.0000) -- cycle(1378.0000,-1216.0000) .. controls
    (1378.0000,-1285.3333) and (1354.3333,-1342.3333) .. (1307.0000,-1387.0000) ..
    controls (1259.6667,-1431.6667) and (1201.0000,-1454.0000) ..
    (1131.0000,-1454.0000) .. controls (1027.0000,-1454.0000) and
    (947.0000,-1399.0000) .. (891.0000,-1289.0000) .. controls
    (884.3333,-1276.3333) and (874.0000,-1248.0000) .. (860.0000,-1204.0000) ..
    controls (843.3333,-1152.0000) and (816.6667,-1126.0000) ..
    (780.0000,-1126.0000) .. controls (743.3333,-1126.0000) and
    (716.6667,-1152.0000) .. (700.0000,-1204.0000) .. controls
    (694.6667,-1222.6667) and (684.3333,-1251.0000) .. (669.0000,-1289.0000) ..
    controls (613.0000,-1399.0000) and (533.0000,-1454.0000) ..
    (429.0000,-1454.0000) .. controls (359.0000,-1454.0000) and
    (300.3333,-1431.6667) .. (253.0000,-1387.0000) .. controls
    (205.6667,-1342.3333) and (182.0000,-1285.3333) .. (182.0000,-1216.0000) ..
    controls (182.0000,-1136.6667) and (210.0000,-1048.3333) ..
    (266.0000,-951.0000) .. controls (299.3333,-893.0000) and (354.0000,-816.0000)
    .. (430.0000,-720.0000) .. controls (602.0000,-502.6667) and
    (718.6667,-329.6667) .. (780.0000,-201.0000) .. controls (841.3333,-329.6667)
    and (958.0000,-502.6667) .. (1130.0000,-720.0000) .. controls
    (1206.0000,-816.0000) and (1260.6667,-893.0000) .. (1294.0000,-951.0000) ..
    controls (1350.0000,-1048.3333) and (1378.0000,-1136.6667) ..
    (1378.0000,-1216.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2662.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1878.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1246.0000,-754.0000) ..
    controls (1028.0000,-507.3333) and (837.0000,-246.6667) .. (673.0000,28.0000)
    .. controls (509.0000,-246.6667) and (318.0000,-507.3333) ..
    (100.0000,-754.0000) .. controls (318.0000,-1000.6667) and
    (509.0000,-1261.3333) .. (673.0000,-1536.0000) .. controls
    (837.0000,-1261.3333) and (1028.0000,-1000.6667) .. (1246.0000,-754.0000) --
    cycle(1137.0000,-754.0000) .. controls (966.3333,-952.6667) and
    (811.6667,-1161.3333) .. (673.0000,-1380.0000) .. controls
    (534.3333,-1161.3333) and (379.6667,-952.6667) .. (209.0000,-754.0000) ..
    controls (379.6667,-555.3333) and (534.3333,-346.6667) .. (673.0000,-128.0000)
    .. controls (811.6667,-346.6667) and (966.3333,-555.3333) ..
    (1137.0000,-754.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2663.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1892.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1638.0000,-691.0000) ..
    controls (1638.0000,-591.6667) and (1604.3333,-508.3333) ..
    (1537.0000,-441.0000) .. controls (1469.6667,-373.6667) and
    (1386.3333,-340.0000) .. (1287.0000,-340.0000) .. controls
    (1201.0000,-340.0000) and (1120.0000,-370.0000) .. (1044.0000,-430.0000) ..
    controls (974.0000,-484.6667) and (921.3333,-554.0000) .. (886.0000,-638.0000)
    -- (882.0000,-638.0000) -- (882.0000,-586.0000) .. controls
    (882.0000,-422.0000) and (935.6667,-287.6667) .. (1043.0000,-183.0000) ..
    controls (1086.3333,-141.0000) and (1140.0000,-109.0000) ..
    (1204.0000,-87.0000) .. controls (1238.0000,-75.6667) and (1299.3333,-61.3333)
    .. (1388.0000,-44.0000) -- (1399.0000,0.0000) -- (339.0000,0.0000) --
    (351.0000,-44.0000) .. controls (439.0000,-61.3333) and (500.0000,-75.6667) ..
    (534.0000,-87.0000) .. controls (598.0000,-109.0000) and (651.6667,-141.0000)
    .. (695.0000,-183.0000) .. controls (802.3333,-287.6667) and
    (856.0000,-422.0000) .. (856.0000,-586.0000) -- (856.0000,-638.0000) --
    (852.0000,-638.0000) .. controls (816.6667,-554.0000) and (764.0000,-484.6667)
    .. (694.0000,-430.0000) .. controls (618.0000,-370.0000) and
    (537.0000,-340.0000) .. (451.0000,-340.0000) .. controls (351.6667,-340.0000)
    and (268.3333,-373.6667) .. (201.0000,-441.0000) .. controls
    (133.6667,-508.3333) and (100.0000,-591.6667) .. (100.0000,-691.0000) ..
    controls (100.0000,-777.0000) and (127.3333,-854.3333) .. (182.0000,-923.0000)
    .. controls (240.6667,-996.3333) and (312.0000,-1033.0000) ..
    (396.0000,-1033.0000) .. controls (454.6667,-1033.0000) and
    (523.0000,-1012.0000) .. (601.0000,-970.0000) -- (606.0000,-974.0000) ..
    controls (549.3333,-1060.6667) and (521.0000,-1135.3333) ..
    (521.0000,-1198.0000) .. controls (521.0000,-1294.6667) and
    (554.6667,-1375.0000) .. (622.0000,-1439.0000) .. controls
    (689.3333,-1503.6667) and (771.6667,-1536.0000) .. (869.0000,-1536.0000) ..
    controls (966.3333,-1536.0000) and (1048.6667,-1503.6667) ..
    (1116.0000,-1439.0000) .. controls (1183.3333,-1375.0000) and
    (1217.0000,-1294.6667) .. (1217.0000,-1198.0000) .. controls
    (1217.0000,-1135.3333) and (1188.6667,-1060.6667) .. (1132.0000,-974.0000) --
    (1137.0000,-970.0000) .. controls (1215.0000,-1012.0000) and
    (1283.3333,-1033.0000) .. (1342.0000,-1033.0000) .. controls
    (1426.0000,-1033.0000) and (1497.3333,-996.3333) .. (1556.0000,-923.0000) ..
    controls (1610.6667,-854.3333) and (1638.0000,-777.0000) ..
    (1638.0000,-691.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2664.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1892.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1314.0000,-619.0000) ..
    controls (1314.0000,-543.0000) and (1287.3333,-478.0000) ..
    (1234.0000,-424.0000) .. controls (1181.3333,-370.6667) and
    (1117.0000,-344.0000) .. (1041.0000,-344.0000) .. controls
    (971.6667,-344.0000) and (907.6667,-367.3333) .. (849.0000,-414.0000) ..
    controls (797.0000,-456.6667) and (755.6667,-512.0000) .. (725.0000,-580.0000)
    -- (721.0000,-580.0000) -- (721.0000,-554.0000) .. controls
    (721.0000,-226.6667) and (878.3333,-58.0000) .. (1193.0000,-48.0000) --
    (1202.0000,0.0000) -- (212.0000,0.0000) -- (221.0000,-48.0000) .. controls
    (535.6667,-58.0000) and (693.0000,-226.6667) .. (693.0000,-554.0000) --
    (693.0000,-580.0000) -- (689.0000,-580.0000) .. controls (658.3333,-512.0000)
    and (617.0000,-456.6667) .. (565.0000,-414.0000) .. controls
    (506.3333,-367.3333) and (442.3333,-344.0000) .. (373.0000,-344.0000) ..
    controls (297.0000,-344.0000) and (232.3333,-370.6667) .. (179.0000,-424.0000)
    .. controls (126.3333,-478.0000) and (100.0000,-543.0000) ..
    (100.0000,-619.0000) .. controls (100.0000,-699.6667) and (129.6667,-778.3333)
    .. (189.0000,-855.0000) .. controls (219.6667,-895.6667) and
    (280.0000,-957.0000) .. (370.0000,-1039.0000) .. controls
    (466.0000,-1126.3333) and (536.0000,-1200.0000) .. (580.0000,-1260.0000) ..
    controls (643.3333,-1344.6667) and (685.6667,-1436.6667) ..
    (707.0000,-1536.0000) .. controls (728.3333,-1436.6667) and
    (770.6667,-1344.6667) .. (834.0000,-1260.0000) .. controls
    (878.0000,-1200.0000) and (948.0000,-1126.3333) .. (1044.0000,-1039.0000) ..
    controls (1134.0000,-957.0000) and (1194.3333,-895.6667) ..
    (1225.0000,-855.0000) .. controls (1284.3333,-778.3333) and
    (1314.0000,-699.6667) .. (1314.0000,-619.0000) -- cycle(1232.0000,-619.0000)
    .. controls (1232.0000,-680.3333) and (1208.0000,-742.3333) ..
    (1160.0000,-805.0000) .. controls (1124.6667,-851.0000) and
    (1046.3333,-931.0000) .. (925.0000,-1045.0000) .. controls
    (823.0000,-1140.3333) and (750.3333,-1227.0000) .. (707.0000,-1305.0000) ..
    controls (663.6667,-1227.0000) and (591.0000,-1140.3333) ..
    (489.0000,-1045.0000) .. controls (367.6667,-931.0000) and
    (289.3333,-851.0000) .. (254.0000,-805.0000) .. controls (206.0000,-742.3333)
    and (182.0000,-680.3333) .. (182.0000,-619.0000) .. controls
    (182.0000,-565.6667) and (200.3333,-520.0000) .. (237.0000,-482.0000) ..
    controls (274.3333,-444.6667) and (319.6667,-426.0000) .. (373.0000,-426.0000)
    .. controls (459.6667,-426.0000) and (566.3333,-504.6667) ..
    (693.0000,-662.0000) -- (707.0000,-679.0000) -- (721.0000,-662.0000) ..
    controls (847.6667,-504.6667) and (954.3333,-426.0000) ..
    (1041.0000,-426.0000) .. controls (1094.3333,-426.0000) and
    (1139.3333,-444.6667) .. (1176.0000,-482.0000) .. controls
    (1213.3333,-520.0000) and (1232.0000,-565.6667) .. (1232.0000,-619.0000) --
    cycle(832.0000,-82.0000) .. controls (779.3333,-123.3333) and
    (737.6667,-174.3333) .. (707.0000,-235.0000) .. controls (676.3333,-174.3333)
    and (634.6667,-123.3333) .. (582.0000,-82.0000) -- (832.0000,-82.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2665.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1876.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1460.0000,-1216.0000) ..
    controls (1460.0000,-1126.0000) and (1430.6667,-1028.3333) ..
    (1372.0000,-923.0000) .. controls (1335.3333,-857.0000) and
    (1276.0000,-772.3333) .. (1194.0000,-669.0000) .. controls
    (1082.0000,-527.6667) and (1001.0000,-417.6667) .. (951.0000,-339.0000) ..
    controls (869.0000,-211.0000) and (812.0000,-87.6667) .. (780.0000,31.0000) ..
    controls (748.0000,-87.6667) and (691.0000,-211.0000) .. (609.0000,-339.0000)
    .. controls (559.0000,-417.6667) and (478.0000,-527.6667) ..
    (366.0000,-669.0000) .. controls (284.0000,-772.3333) and (224.6667,-857.0000)
    .. (188.0000,-923.0000) .. controls (129.3333,-1028.3333) and
    (100.0000,-1126.0000) .. (100.0000,-1216.0000) .. controls
    (100.0000,-1308.0000) and (131.6667,-1384.3333) .. (195.0000,-1445.0000) ..
    controls (258.3333,-1505.6667) and (336.3333,-1536.0000) ..
    (429.0000,-1536.0000) .. controls (514.3333,-1536.0000) and
    (590.3333,-1504.3333) .. (657.0000,-1441.0000) .. controls
    (719.6667,-1381.6667) and (760.6667,-1308.6667) .. (780.0000,-1222.0000) ..
    controls (799.3333,-1308.6667) and (840.3333,-1381.6667) ..
    (903.0000,-1441.0000) .. controls (969.6667,-1504.3333) and
    (1045.6667,-1536.0000) .. (1131.0000,-1536.0000) .. controls
    (1223.6667,-1536.0000) and (1301.6667,-1505.6667) .. (1365.0000,-1445.0000) ..
    controls (1428.3333,-1384.3333) and (1460.0000,-1308.0000) ..
    (1460.0000,-1216.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2666.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1878.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1246.0000,-754.0000) ..
    controls (1028.0000,-507.3333) and (837.0000,-246.6667) .. (673.0000,28.0000)
    .. controls (509.0000,-246.6667) and (318.0000,-507.3333) ..
    (100.0000,-754.0000) .. controls (318.0000,-1000.6667) and
    (509.0000,-1261.3333) .. (673.0000,-1536.0000) .. controls
    (837.0000,-1261.3333) and (1028.0000,-1000.6667) .. (1246.0000,-754.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2667.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1892.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1638.0000,-691.0000) ..
    controls (1638.0000,-591.6667) and (1604.3333,-508.3333) ..
    (1537.0000,-441.0000) .. controls (1469.6667,-373.6667) and
    (1386.3333,-340.0000) .. (1287.0000,-340.0000) .. controls
    (1201.0000,-340.0000) and (1120.0000,-370.0000) .. (1044.0000,-430.0000) ..
    controls (974.0000,-484.6667) and (921.3333,-554.0000) .. (886.0000,-638.0000)
    -- (882.0000,-638.0000) -- (882.0000,-586.0000) .. controls
    (882.0000,-422.0000) and (935.6667,-287.6667) .. (1043.0000,-183.0000) ..
    controls (1086.3333,-141.0000) and (1140.0000,-109.0000) ..
    (1204.0000,-87.0000) .. controls (1238.0000,-75.6667) and (1299.3333,-61.3333)
    .. (1388.0000,-44.0000) -- (1399.0000,0.0000) -- (339.0000,0.0000) --
    (351.0000,-44.0000) .. controls (439.0000,-61.3333) and (500.0000,-75.6667) ..
    (534.0000,-87.0000) .. controls (598.0000,-109.0000) and (651.6667,-141.0000)
    .. (695.0000,-183.0000) .. controls (802.3333,-287.6667) and
    (856.0000,-422.0000) .. (856.0000,-586.0000) -- (856.0000,-638.0000) --
    (852.0000,-638.0000) .. controls (816.6667,-554.0000) and (764.0000,-484.6667)
    .. (694.0000,-430.0000) .. controls (618.0000,-370.0000) and
    (537.0000,-340.0000) .. (451.0000,-340.0000) .. controls (351.6667,-340.0000)
    and (268.3333,-373.6667) .. (201.0000,-441.0000) .. controls
    (133.6667,-508.3333) and (100.0000,-591.6667) .. (100.0000,-691.0000) ..
    controls (100.0000,-777.0000) and (127.3333,-854.3333) .. (182.0000,-923.0000)
    .. controls (240.6667,-996.3333) and (312.0000,-1033.0000) ..
    (396.0000,-1033.0000) .. controls (454.6667,-1033.0000) and
    (523.0000,-1012.0000) .. (601.0000,-970.0000) -- (606.0000,-974.0000) ..
    controls (549.3333,-1060.6667) and (521.0000,-1135.3333) ..
    (521.0000,-1198.0000) .. controls (521.0000,-1294.6667) and
    (554.6667,-1375.0000) .. (622.0000,-1439.0000) .. controls
    (689.3333,-1503.6667) and (771.6667,-1536.0000) .. (869.0000,-1536.0000) ..
    controls (966.3333,-1536.0000) and (1048.6667,-1503.6667) ..
    (1116.0000,-1439.0000) .. controls (1183.3333,-1375.0000) and
    (1217.0000,-1294.6667) .. (1217.0000,-1198.0000) .. controls
    (1217.0000,-1135.3333) and (1188.6667,-1060.6667) .. (1132.0000,-974.0000) --
    (1137.0000,-970.0000) .. controls (1215.0000,-1012.0000) and
    (1283.3333,-1033.0000) .. (1342.0000,-1033.0000) .. controls
    (1426.0000,-1033.0000) and (1497.3333,-996.3333) .. (1556.0000,-923.0000) ..
    controls (1610.6667,-854.3333) and (1638.0000,-777.0000) ..
    (1638.0000,-691.0000) -- cycle(1556.0000,-691.0000) .. controls
    (1556.0000,-759.0000) and (1534.3333,-819.3333) .. (1491.0000,-872.0000) ..
    controls (1448.3333,-924.6667) and (1398.6667,-951.0000) ..
    (1342.0000,-951.0000) .. controls (1312.6667,-951.0000) and
    (1273.0000,-939.3333) .. (1223.0000,-916.0000) .. controls
    (1173.6667,-893.3333) and (1142.3333,-882.0000) .. (1129.0000,-882.0000) ..
    controls (1120.3333,-882.0000) and (1113.0000,-884.3333) ..
    (1107.0000,-889.0000) .. controls (1059.6667,-926.3333) and
    (1036.0000,-952.3333) .. (1036.0000,-967.0000) .. controls
    (1036.0000,-974.3333) and (1038.3333,-981.3333) .. (1043.0000,-988.0000) ..
    controls (1104.3333,-1082.0000) and (1135.0000,-1152.0000) ..
    (1135.0000,-1198.0000) .. controls (1135.0000,-1271.3333) and
    (1109.3333,-1332.3333) .. (1058.0000,-1381.0000) .. controls
    (1007.3333,-1429.6667) and (944.3333,-1454.0000) .. (869.0000,-1454.0000) ..
    controls (793.6667,-1454.0000) and (730.3333,-1429.6667) ..
    (679.0000,-1381.0000) .. controls (628.3333,-1332.3333) and
    (603.0000,-1271.3333) .. (603.0000,-1198.0000) .. controls
    (603.0000,-1157.3333) and (619.3333,-1110.6667) .. (652.0000,-1058.0000) ..
    controls (684.6667,-1006.0000) and (701.0000,-973.6667) ..
    (701.0000,-961.0000) .. controls (701.0000,-950.3333) and (696.0000,-941.0000)
    .. (686.0000,-933.0000) .. controls (642.6667,-898.3333) and
    (614.6667,-881.0000) .. (602.0000,-881.0000) .. controls (596.0000,-881.0000)
    and (590.6667,-882.3333) .. (586.0000,-885.0000) .. controls
    (504.6667,-929.0000) and (441.3333,-951.0000) .. (396.0000,-951.0000) ..
    controls (339.3333,-951.0000) and (289.3333,-924.6667) .. (246.0000,-872.0000)
    .. controls (203.3333,-819.3333) and (182.0000,-759.0000) ..
    (182.0000,-691.0000) .. controls (182.0000,-614.3333) and (207.6667,-550.3333)
    .. (259.0000,-499.0000) .. controls (310.3333,-447.6667) and
    (374.3333,-422.0000) .. (451.0000,-422.0000) .. controls (526.3333,-422.0000)
    and (591.3333,-447.6667) .. (646.0000,-499.0000) .. controls
    (676.0000,-527.0000) and (711.6667,-575.0000) .. (753.0000,-643.0000) ..
    controls (783.6667,-694.3333) and (807.6667,-720.0000) .. (825.0000,-720.0000)
    -- (841.0000,-720.0000) .. controls (851.0000,-720.0000) and
    (860.3333,-716.0000) .. (869.0000,-708.0000) .. controls (877.6667,-716.0000)
    and (887.0000,-720.0000) .. (897.0000,-720.0000) -- (913.0000,-720.0000) ..
    controls (930.3333,-720.0000) and (954.3333,-694.3333) .. (985.0000,-643.0000)
    .. controls (1026.3333,-575.0000) and (1062.0000,-527.0000) ..
    (1092.0000,-499.0000) .. controls (1146.6667,-447.6667) and
    (1211.6667,-422.0000) .. (1287.0000,-422.0000) .. controls
    (1363.6667,-422.0000) and (1427.6667,-447.6667) .. (1479.0000,-499.0000) ..
    controls (1530.3333,-550.3333) and (1556.0000,-614.3333) ..
    (1556.0000,-691.0000) -- cycle(1036.0000,-82.0000) .. controls
    (966.6667,-133.3333) and (911.0000,-201.6667) .. (869.0000,-287.0000) ..
    controls (827.0000,-201.6667) and (771.3333,-133.3333) .. (702.0000,-82.0000)
    -- (1036.0000,-82.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2668.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1550.0000,-546.0000) ..
    controls (1550.0000,-488.6667) and (1532.0000,-414.0000) ..
    (1496.0000,-322.0000) .. controls (1456.0000,-218.6667) and
    (1433.0000,-145.6667) .. (1427.0000,-103.0000) -- (1380.0000,-138.0000) ..
    controls (1382.0000,-168.6667) and (1392.3333,-218.3333) ..
    (1411.0000,-287.0000) .. controls (1428.3333,-349.6667) and
    (1437.0000,-400.3333) .. (1437.0000,-439.0000) .. controls
    (1437.0000,-508.3333) and (1405.6667,-583.0000) .. (1343.0000,-663.0000) ..
    controls (1280.3333,-743.0000) and (1249.0000,-820.0000) ..
    (1249.0000,-894.0000) .. controls (1249.0000,-1021.3333) and
    (1295.0000,-1165.3333) .. (1387.0000,-1326.0000) -- (1428.0000,-1304.0000) ..
    controls (1411.3333,-1266.6667) and (1396.3333,-1215.3333) ..
    (1383.0000,-1150.0000) .. controls (1369.6667,-1085.3333) and
    (1363.0000,-1032.0000) .. (1363.0000,-990.0000) .. controls
    (1363.0000,-912.6667) and (1394.0000,-836.0000) .. (1456.0000,-760.0000) ..
    controls (1518.6667,-684.0000) and (1550.0000,-612.6667) ..
    (1550.0000,-546.0000) -- cycle(1140.0000,-545.0000) .. controls
    (1140.0000,-487.0000) and (1122.6667,-412.6667) .. (1088.0000,-322.0000) ..
    controls (1047.3333,-214.0000) and (1023.6667,-141.0000) ..
    (1017.0000,-103.0000) -- (969.0000,-138.0000) -- (969.0000,-141.0000) ..
    controls (969.0000,-165.6667) and (978.6667,-212.0000) .. (998.0000,-280.0000)
    .. controls (1018.0000,-348.0000) and (1028.0000,-401.0000) ..
    (1028.0000,-439.0000) .. controls (1028.0000,-510.3333) and
    (997.0000,-608.0000) .. (935.0000,-732.0000) .. controls (873.0000,-856.6667)
    and (842.0000,-955.3333) .. (842.0000,-1028.0000) .. controls
    (842.0000,-1089.3333) and (856.0000,-1164.0000) .. (884.0000,-1252.0000) ..
    controls (910.6667,-1336.0000) and (941.6667,-1405.3333) ..
    (977.0000,-1460.0000) -- (1018.0000,-1438.0000) .. controls
    (975.3333,-1333.3333) and (954.0000,-1228.6667) .. (954.0000,-1124.0000) ..
    controls (954.0000,-1051.3333) and (985.0000,-954.0000) ..
    (1047.0000,-832.0000) .. controls (1109.0000,-710.6667) and
    (1140.0000,-615.0000) .. (1140.0000,-545.0000) -- cycle(736.0000,-544.0000) ..
    controls (736.0000,-494.0000) and (719.3333,-421.3333) .. (686.0000,-326.0000)
    .. controls (642.6667,-203.3333) and (618.0000,-129.0000) ..
    (612.0000,-103.0000) -- (563.0000,-139.0000) .. controls (566.3333,-167.0000)
    and (577.6667,-216.6667) .. (597.0000,-288.0000) .. controls
    (613.6667,-350.0000) and (622.0000,-400.6667) .. (622.0000,-440.0000) ..
    controls (622.0000,-508.6667) and (590.6667,-582.6667) .. (528.0000,-662.0000)
    .. controls (466.0000,-742.0000) and (435.0000,-819.0000) ..
    (435.0000,-893.0000) .. controls (435.0000,-953.6667) and
    (449.3333,-1028.3333) .. (478.0000,-1117.0000) .. controls
    (505.3333,-1201.0000) and (536.3333,-1270.6667) .. (571.0000,-1326.0000) --
    (612.0000,-1306.0000) .. controls (570.0000,-1189.3333) and
    (549.0000,-1083.6667) .. (549.0000,-989.0000) .. controls (549.0000,-911.0000)
    and (580.0000,-834.3333) .. (642.0000,-759.0000) .. controls
    (704.6667,-683.6667) and (736.0000,-612.0000) .. (736.0000,-544.0000) --
    cycle(2050.0000,-228.0000) .. controls (2050.0000,-67.3333) and
    (1953.6667,63.6667) .. (1761.0000,165.0000) .. controls (1613.0000,242.3333)
    and (1444.0000,289.3333) .. (1254.0000,306.0000) .. controls
    (1185.3333,312.0000) and (1089.3333,315.0000) .. (966.0000,315.0000) ..
    controls (764.6667,315.0000) and (573.3333,273.6667) .. (392.0000,191.0000) ..
    controls (164.0000,87.0000) and (50.0000,-53.0000) .. (50.0000,-229.0000) ..
    controls (50.0000,-320.3333) and (97.6667,-399.0000) .. (193.0000,-465.0000)
    .. controls (265.6667,-515.6667) and (355.3333,-553.3333) ..
    (462.0000,-578.0000) -- (471.0000,-519.0000) .. controls (394.3333,-503.6667)
    and (329.6667,-477.0000) .. (277.0000,-439.0000) .. controls
    (210.3333,-391.6667) and (177.0000,-334.0000) .. (177.0000,-266.0000) ..
    controls (177.0000,-121.3333) and (312.0000,-19.6667) .. (582.0000,39.0000) ..
    controls (740.6667,73.6667) and (929.3333,91.0000) .. (1148.0000,91.0000) ..
    controls (1299.3333,91.0000) and (1453.3333,65.0000) .. (1610.0000,13.0000) ..
    controls (1818.6667,-55.6667) and (1923.0000,-148.6667) ..
    (1923.0000,-266.0000) .. controls (1923.0000,-333.3333) and
    (1889.6667,-391.0000) .. (1823.0000,-439.0000) .. controls
    (1768.3333,-479.0000) and (1703.6667,-505.6667) .. (1629.0000,-519.0000) --
    (1637.0000,-578.0000) .. controls (1745.6667,-552.6667) and
    (1835.6667,-515.3333) .. (1907.0000,-466.0000) .. controls
    (2002.3333,-400.0000) and (2050.0000,-320.6667) .. (2050.0000,-228.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2669.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (668.0000,56.0000) .. controls
    (668.0000,154.0000) and (623.0000,236.0000) .. (533.0000,302.0000) .. controls
    (451.6667,362.0000) and (360.3333,392.0000) .. (259.0000,392.0000) .. controls
    (199.6667,392.0000) and (151.0000,378.0000) .. (113.0000,350.0000) .. controls
    (71.0000,318.0000) and (50.0000,273.3333) .. (50.0000,216.0000) .. controls
    (50.0000,125.3333) and (93.3333,45.6667) .. (180.0000,-23.0000) .. controls
    (260.6667,-87.6667) and (347.6667,-120.0000) .. (441.0000,-120.0000) ..
    controls (519.6667,-120.0000) and (577.0000,-104.3333) .. (613.0000,-73.0000)
    -- (613.0000,-1556.0000) -- (668.0000,-1556.0000) -- (668.0000,56.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym266A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1180.0000,-532.0000) ..
    controls (1180.0000,-391.3333) and (1119.6667,-219.3333) ..
    (999.0000,-16.0000) -- (967.0000,-16.0000) .. controls (1024.3333,-148.6667)
    and (1057.0000,-226.0000) .. (1065.0000,-248.0000) .. controls
    (1099.0000,-340.6667) and (1116.0000,-421.6667) .. (1116.0000,-491.0000) ..
    controls (1116.0000,-611.0000) and (1071.3333,-723.6667) ..
    (982.0000,-829.0000) .. controls (890.6667,-938.3333) and (786.0000,-996.3333)
    .. (668.0000,-1003.0000) -- (668.0000,56.0000) .. controls (668.0000,153.3333)
    and (623.3333,235.0000) .. (534.0000,301.0000) .. controls (452.0000,361.6667)
    and (360.3333,392.0000) .. (259.0000,392.0000) .. controls (199.6667,392.0000)
    and (151.0000,378.0000) .. (113.0000,350.0000) .. controls (71.0000,318.0000)
    and (50.0000,273.3333) .. (50.0000,216.0000) .. controls (50.0000,125.3333)
    and (93.3333,45.6667) .. (180.0000,-23.0000) .. controls (260.6667,-87.6667)
    and (347.6667,-120.0000) .. (441.0000,-120.0000) .. controls
    (520.3333,-120.0000) and (577.6667,-104.3333) .. (613.0000,-73.0000) --
    (613.0000,-1556.0000) -- (668.0000,-1556.0000) .. controls
    (689.3333,-1415.3333) and (728.0000,-1304.6667) .. (784.0000,-1224.0000) ..
    controls (806.0000,-1192.6667) and (846.0000,-1144.3333) ..
    (904.0000,-1079.0000) .. controls (998.0000,-973.6667) and
    (1062.3333,-891.0000) .. (1097.0000,-831.0000) .. controls
    (1152.3333,-736.3333) and (1180.0000,-636.6667) .. (1180.0000,-532.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym266B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,56.0000) .. controls
    (1454.0000,154.0000) and (1409.0000,236.0000) .. (1319.0000,302.0000) ..
    controls (1237.6667,362.0000) and (1146.3333,392.0000) .. (1045.0000,392.0000)
    .. controls (985.6667,392.0000) and (937.0000,378.0000) .. (899.0000,350.0000)
    .. controls (857.0000,318.0000) and (836.0000,273.3333) .. (836.0000,216.0000)
    .. controls (836.0000,125.3333) and (879.3333,45.6667) .. (966.0000,-23.0000)
    .. controls (1046.6667,-87.6667) and (1133.6667,-120.0000) ..
    (1227.0000,-120.0000) .. controls (1305.6667,-120.0000) and
    (1363.0000,-104.3333) .. (1399.0000,-73.0000) -- (1399.0000,-1110.0000) --
    (668.0000,-1307.0000) -- (668.0000,-151.0000) .. controls (668.0000,-53.0000)
    and (623.0000,29.0000) .. (533.0000,95.0000) .. controls (451.6667,155.0000)
    and (360.3333,185.0000) .. (259.0000,185.0000) .. controls (199.6667,185.0000)
    and (151.0000,171.0000) .. (113.0000,143.0000) .. controls (71.0000,111.0000)
    and (50.0000,66.3333) .. (50.0000,9.0000) .. controls (50.0000,-81.6667) and
    (93.3333,-161.3333) .. (180.0000,-230.0000) .. controls (260.6667,-294.6667)
    and (347.6667,-327.0000) .. (441.0000,-327.0000) .. controls
    (519.6667,-327.0000) and (577.0000,-311.3333) .. (613.0000,-280.0000) --
    (613.0000,-1556.0000) -- (1454.0000,-1329.0000) -- (1454.0000,56.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym266C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-171.0000) ..
    controls (1454.0000,-73.0000) and (1409.0000,9.0000) .. (1319.0000,75.0000) ..
    controls (1237.6667,135.0000) and (1146.3333,165.0000) .. (1045.0000,165.0000)
    .. controls (985.6667,165.0000) and (937.0000,151.0000) .. (899.0000,123.0000)
    .. controls (857.0000,91.0000) and (836.0000,46.3333) .. (836.0000,-11.0000)
    .. controls (836.0000,-101.6667) and (879.3333,-181.3333) ..
    (966.0000,-250.0000) .. controls (1046.6667,-314.6667) and
    (1133.6667,-347.0000) .. (1227.0000,-347.0000) .. controls
    (1305.6667,-347.0000) and (1363.0000,-331.3333) .. (1399.0000,-300.0000) --
    (1399.0000,-947.0000) -- (668.0000,-767.0000) -- (668.0000,56.0000) ..
    controls (668.0000,154.0000) and (623.0000,236.0000) .. (533.0000,302.0000) ..
    controls (451.6667,362.0000) and (360.3333,392.0000) .. (259.0000,392.0000) ..
    controls (199.6667,392.0000) and (151.0000,378.0000) .. (113.0000,350.0000) ..
    controls (71.0000,318.0000) and (50.0000,273.3333) .. (50.0000,216.0000) ..
    controls (50.0000,125.3333) and (93.3333,45.6667) .. (180.0000,-23.0000) ..
    controls (260.6667,-87.6667) and (347.6667,-120.0000) .. (441.0000,-120.0000)
    .. controls (519.6667,-120.0000) and (577.0000,-104.3333) ..
    (613.0000,-73.0000) -- (613.0000,-1349.0000) -- (1454.0000,-1556.0000) --
    (1454.0000,-171.0000) -- cycle(1399.0000,-1152.0000) -- (1399.0000,-1337.0000)
    -- (668.0000,-1157.0000) -- (668.0000,-973.0000) -- (1399.0000,-1152.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym266D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (813.0000,-439.0000) .. controls
    (813.0000,-201.0000) and (668.6667,30.6667) .. (380.0000,256.0000) .. controls
    (264.0000,346.6667) and (196.6667,392.0000) .. (178.0000,392.0000) .. controls
    (159.3333,392.0000) and (150.0000,379.0000) .. (150.0000,353.0000) --
    (150.0000,-1556.0000) -- (205.0000,-1556.0000) -- (205.0000,-665.0000) ..
    controls (271.0000,-738.3333) and (365.6667,-775.0000) .. (489.0000,-775.0000)
    .. controls (581.0000,-775.0000) and (658.0000,-742.0000) ..
    (720.0000,-676.0000) .. controls (782.0000,-610.6667) and (813.0000,-531.6667)
    .. (813.0000,-439.0000) -- cycle(632.0000,-439.0000) .. controls
    (632.0000,-506.3333) and (620.6667,-562.3333) .. (598.0000,-607.0000) ..
    controls (568.6667,-665.6667) and (523.6667,-695.0000) .. (463.0000,-695.0000)
    .. controls (387.6667,-695.0000) and (325.3333,-677.6667) ..
    (276.0000,-643.0000) .. controls (246.0000,-622.3333) and (226.3333,-600.6667)
    .. (217.0000,-578.0000) .. controls (209.0000,-560.0000) and
    (205.0000,-532.0000) .. (205.0000,-494.0000) -- (205.0000,312.0000) ..
    controls (489.6667,57.3333) and (632.0000,-193.0000) .. (632.0000,-439.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym266E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (686.0000,392.0000) --
    (631.0000,392.0000) -- (631.0000,-158.0000) -- (171.0000,-26.0000) .. controls
    (157.0000,-22.0000) and (150.0000,-26.6667) .. (150.0000,-40.0000) --
    (150.0000,-1556.0000) -- (205.0000,-1556.0000) -- (205.0000,-1005.0000) --
    (665.0000,-1137.0000) .. controls (679.0000,-1141.0000) and
    (686.0000,-1136.3333) .. (686.0000,-1123.0000) -- (686.0000,392.0000) --
    cycle(631.0000,-327.0000) -- (631.0000,-958.0000) -- (205.0000,-836.0000) --
    (205.0000,-205.0000) -- (631.0000,-327.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym266F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (756.0000,-170.0000) .. controls
    (756.0000,-156.6667) and (749.3333,-148.0000) .. (736.0000,-144.0000) --
    (643.0000,-117.0000) -- (643.0000,242.0000) -- (588.0000,242.0000) --
    (588.0000,-102.0000) -- (248.0000,-4.0000) -- (248.0000,392.0000) --
    (193.0000,392.0000) -- (193.0000,11.0000) -- (100.0000,38.0000) .. controls
    (86.6667,42.0000) and (80.0000,37.3333) .. (80.0000,24.0000) --
    (80.0000,-105.0000) .. controls (80.0000,-118.3333) and (86.6667,-127.0000) ..
    (100.0000,-131.0000) -- (193.0000,-158.0000) -- (193.0000,-879.0000) --
    (100.0000,-852.0000) .. controls (86.6667,-848.0000) and (80.0000,-852.6667)
    .. (80.0000,-866.0000) -- (80.0000,-995.0000) .. controls (80.0000,-1008.3333)
    and (86.6667,-1017.0000) .. (100.0000,-1021.0000) -- (193.0000,-1048.0000) --
    (193.0000,-1406.0000) -- (248.0000,-1406.0000) -- (248.0000,-1063.0000) --
    (588.0000,-1161.0000) -- (588.0000,-1556.0000) -- (643.0000,-1556.0000) --
    (643.0000,-1176.0000) -- (736.0000,-1203.0000) .. controls
    (749.3333,-1207.0000) and (756.0000,-1202.3333) .. (756.0000,-1189.0000) --
    (756.0000,-1060.0000) .. controls (756.0000,-1046.6667) and
    (749.3333,-1038.0000) .. (736.0000,-1034.0000) -- (643.0000,-1007.0000) --
    (643.0000,-286.0000) -- (736.0000,-313.0000) .. controls (749.3333,-317.0000)
    and (756.0000,-312.3333) .. (756.0000,-299.0000) -- (756.0000,-170.0000) --
    cycle(588.0000,-271.0000) -- (588.0000,-992.0000) -- (248.0000,-894.0000) --
    (248.0000,-173.0000) -- (588.0000,-271.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2670.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1433.0000,-623.0000) ..
    controls (1433.0000,-613.0000) and (1428.3333,-608.0000) ..
    (1419.0000,-608.0000) .. controls (1417.0000,-608.0000) and
    (1374.3333,-627.6667) .. (1291.0000,-667.0000) .. controls
    (1207.6667,-707.0000) and (1151.0000,-727.0000) .. (1121.0000,-727.0000) --
    (805.0000,-727.0000) -- (805.0000,-32.0000) .. controls (805.0000,-2.0000) and
    (824.6667,54.6667) .. (864.0000,138.0000) .. controls (904.0000,221.3333) and
    (924.0000,264.0000) .. (924.0000,266.0000) .. controls (924.0000,275.3333) and
    (919.0000,280.0000) .. (909.0000,280.0000) .. controls (903.0000,280.0000) and
    (877.0000,251.6667) .. (831.0000,195.0000) .. controls (785.6667,138.3333) and
    (753.6667,110.0000) .. (735.0000,110.0000) .. controls (716.3333,110.0000) and
    (684.0000,138.3333) .. (638.0000,195.0000) .. controls (592.6667,251.6667) and
    (567.0000,280.0000) .. (561.0000,280.0000) .. controls (551.0000,280.0000) and
    (546.0000,275.3333) .. (546.0000,266.0000) .. controls (546.0000,264.0000) and
    (565.6667,221.3333) .. (605.0000,138.0000) .. controls (645.0000,54.6667) and
    (665.0000,-2.0000) .. (665.0000,-32.0000) -- (665.0000,-727.0000) --
    (349.0000,-727.0000) .. controls (319.0000,-727.0000) and (262.3333,-707.0000)
    .. (179.0000,-667.0000) .. controls (95.6667,-627.6667) and
    (53.0000,-608.0000) .. (51.0000,-608.0000) .. controls (41.6667,-608.0000) and
    (37.0000,-613.0000) .. (37.0000,-623.0000) .. controls (37.0000,-629.0000) and
    (65.3333,-654.6667) .. (122.0000,-700.0000) .. controls (178.6667,-746.0000)
    and (207.0000,-778.3333) .. (207.0000,-797.0000) .. controls
    (207.0000,-815.6667) and (178.6667,-847.6667) .. (122.0000,-893.0000) ..
    controls (65.3333,-939.0000) and (37.0000,-965.0000) .. (37.0000,-971.0000) ..
    controls (37.0000,-981.0000) and (41.6667,-986.0000) .. (51.0000,-986.0000) ..
    controls (53.0000,-986.0000) and (95.6667,-966.0000) .. (179.0000,-926.0000)
    .. controls (262.3333,-886.6667) and (319.0000,-867.0000) ..
    (349.0000,-867.0000) -- (665.0000,-867.0000) -- (665.0000,-1176.0000) ..
    controls (665.0000,-1206.0000) and (645.0000,-1262.6667) ..
    (605.0000,-1346.0000) .. controls (565.6667,-1429.3333) and
    (546.0000,-1472.0000) .. (546.0000,-1474.0000) .. controls
    (546.0000,-1483.3333) and (551.0000,-1488.0000) .. (561.0000,-1488.0000) ..
    controls (567.0000,-1488.0000) and (592.6667,-1459.6667) ..
    (638.0000,-1403.0000) .. controls (684.0000,-1346.3333) and
    (716.3333,-1318.0000) .. (735.0000,-1318.0000) .. controls
    (753.6667,-1318.0000) and (785.6667,-1346.3333) .. (831.0000,-1403.0000) ..
    controls (877.0000,-1459.6667) and (903.0000,-1488.0000) ..
    (909.0000,-1488.0000) .. controls (919.0000,-1488.0000) and
    (924.0000,-1483.3333) .. (924.0000,-1474.0000) .. controls
    (924.0000,-1472.0000) and (904.0000,-1429.3333) .. (864.0000,-1346.0000) ..
    controls (824.6667,-1262.6667) and (805.0000,-1206.0000) ..
    (805.0000,-1176.0000) -- (805.0000,-867.0000) -- (1121.0000,-867.0000) ..
    controls (1151.0000,-867.0000) and (1207.6667,-886.6667) ..
    (1291.0000,-926.0000) .. controls (1374.3333,-966.0000) and
    (1417.0000,-986.0000) .. (1419.0000,-986.0000) .. controls
    (1428.3333,-986.0000) and (1433.0000,-981.0000) .. (1433.0000,-971.0000) ..
    controls (1433.0000,-965.0000) and (1404.6667,-939.0000) ..
    (1348.0000,-893.0000) .. controls (1291.3333,-847.6667) and
    (1263.0000,-815.6667) .. (1263.0000,-797.0000) .. controls
    (1263.0000,-778.3333) and (1291.3333,-746.0000) .. (1348.0000,-700.0000) ..
    controls (1404.6667,-654.6667) and (1433.0000,-629.0000) ..
    (1433.0000,-623.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2671.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1531.0000,-798.0000) ..
    controls (1531.0000,-779.3333) and (1519.3333,-747.3333) ..
    (1496.0000,-702.0000) .. controls (1472.6667,-656.6667) and
    (1461.0000,-630.6667) .. (1461.0000,-624.0000) .. controls
    (1461.0000,-614.0000) and (1456.3333,-609.0000) .. (1447.0000,-609.0000) ..
    controls (1445.0000,-609.0000) and (1402.3333,-628.6667) ..
    (1319.0000,-668.0000) .. controls (1235.6667,-708.0000) and
    (1179.0000,-728.0000) .. (1149.0000,-728.0000) -- (861.0000,-728.0000) --
    (861.0000,-32.0000) .. controls (861.0000,-2.0000) and (880.6667,54.6667) ..
    (920.0000,138.0000) .. controls (960.0000,221.3333) and (980.0000,264.0000) ..
    (980.0000,266.0000) .. controls (980.0000,275.3333) and (975.0000,280.0000) ..
    (965.0000,280.0000) .. controls (958.3333,280.0000) and (932.3333,291.6667) ..
    (887.0000,315.0000) .. controls (841.6667,338.3333) and (809.6667,350.0000) ..
    (791.0000,350.0000) .. controls (772.3333,350.0000) and (740.3333,338.3333) ..
    (695.0000,315.0000) .. controls (649.6667,291.6667) and (623.6667,280.0000) ..
    (617.0000,280.0000) .. controls (607.0000,280.0000) and (602.0000,275.3333) ..
    (602.0000,266.0000) .. controls (602.0000,264.0000) and (621.6667,221.3333) ..
    (661.0000,138.0000) .. controls (701.0000,54.6667) and (721.0000,-2.0000) ..
    (721.0000,-32.0000) -- (721.0000,-728.0000) -- (432.0000,-728.0000) ..
    controls (402.0000,-728.0000) and (345.3333,-708.0000) .. (262.0000,-668.0000)
    .. controls (178.6667,-628.6667) and (136.0000,-609.0000) ..
    (134.0000,-609.0000) .. controls (124.6667,-609.0000) and (120.0000,-614.0000)
    .. (120.0000,-624.0000) .. controls (120.0000,-630.6667) and
    (108.3333,-656.6667) .. (85.0000,-702.0000) .. controls (61.6667,-747.3333)
    and (50.0000,-779.3333) .. (50.0000,-798.0000) .. controls (50.0000,-816.6667)
    and (61.6667,-848.6667) .. (85.0000,-894.0000) .. controls
    (108.3333,-939.3333) and (120.0000,-965.3333) .. (120.0000,-972.0000) ..
    controls (120.0000,-982.0000) and (124.6667,-987.0000) .. (134.0000,-987.0000)
    .. controls (136.0000,-987.0000) and (178.6667,-967.0000) ..
    (262.0000,-927.0000) .. controls (345.3333,-887.6667) and (402.0000,-868.0000)
    .. (432.0000,-868.0000) -- (721.0000,-868.0000) -- (721.0000,-1176.0000) ..
    controls (721.0000,-1206.0000) and (701.0000,-1262.6667) ..
    (661.0000,-1346.0000) .. controls (621.6667,-1429.3333) and
    (602.0000,-1472.0000) .. (602.0000,-1474.0000) .. controls
    (602.0000,-1483.3333) and (607.0000,-1488.0000) .. (617.0000,-1488.0000) ..
    controls (623.6667,-1488.0000) and (649.6667,-1499.6667) ..
    (695.0000,-1523.0000) .. controls (740.3333,-1546.3333) and
    (772.3333,-1558.0000) .. (791.0000,-1558.0000) .. controls
    (809.6667,-1558.0000) and (841.6667,-1546.3333) .. (887.0000,-1523.0000) ..
    controls (932.3333,-1499.6667) and (958.3333,-1488.0000) ..
    (965.0000,-1488.0000) .. controls (975.0000,-1488.0000) and
    (980.0000,-1483.3333) .. (980.0000,-1474.0000) .. controls
    (980.0000,-1472.0000) and (960.0000,-1429.3333) .. (920.0000,-1346.0000) ..
    controls (880.6667,-1262.6667) and (861.0000,-1206.0000) ..
    (861.0000,-1176.0000) -- (861.0000,-868.0000) -- (1149.0000,-868.0000) ..
    controls (1179.0000,-868.0000) and (1235.6667,-887.6667) ..
    (1319.0000,-927.0000) .. controls (1402.3333,-967.0000) and
    (1445.0000,-987.0000) .. (1447.0000,-987.0000) .. controls
    (1456.3333,-987.0000) and (1461.0000,-982.0000) .. (1461.0000,-972.0000) ..
    controls (1461.0000,-965.3333) and (1472.6667,-939.3333) ..
    (1496.0000,-894.0000) .. controls (1519.3333,-848.6667) and
    (1531.0000,-816.6667) .. (1531.0000,-798.0000) -- cycle(1466.0000,-798.0000)
    .. controls (1466.0000,-802.6667) and (1449.6667,-837.6667) ..
    (1417.0000,-903.0000) .. controls (1279.0000,-836.3333) and
    (1189.6667,-803.0000) .. (1149.0000,-803.0000) -- (861.0000,-803.0000) ..
    controls (843.6667,-803.0000) and (828.3333,-809.3333) .. (815.0000,-822.0000)
    .. controls (802.3333,-835.3333) and (796.0000,-850.6667) ..
    (796.0000,-868.0000) -- (796.0000,-1176.0000) .. controls
    (796.0000,-1216.6667) and (829.3333,-1306.0000) .. (896.0000,-1444.0000) ..
    controls (830.6667,-1476.6667) and (795.6667,-1493.0000) ..
    (791.0000,-1493.0000) .. controls (785.6667,-1493.0000) and
    (750.3333,-1476.6667) .. (685.0000,-1444.0000) .. controls
    (752.3333,-1304.6667) and (786.0000,-1215.3333) .. (786.0000,-1176.0000) --
    (786.0000,-868.0000) .. controls (786.0000,-850.6667) and (779.3333,-835.3333)
    .. (766.0000,-822.0000) .. controls (753.3333,-809.3333) and
    (738.3333,-803.0000) .. (721.0000,-803.0000) -- (432.0000,-803.0000) ..
    controls (391.3333,-803.0000) and (302.0000,-836.3333) .. (164.0000,-903.0000)
    .. controls (131.3333,-837.6667) and (115.0000,-802.6667) ..
    (115.0000,-798.0000) .. controls (115.0000,-792.6667) and (131.3333,-757.3333)
    .. (164.0000,-692.0000) .. controls (303.3333,-759.3333) and
    (392.6667,-793.0000) .. (432.0000,-793.0000) -- (721.0000,-793.0000) ..
    controls (738.3333,-793.0000) and (753.3333,-786.3333) .. (766.0000,-773.0000)
    .. controls (779.3333,-760.3333) and (786.0000,-745.3333) ..
    (786.0000,-728.0000) -- (786.0000,-32.0000) .. controls (786.0000,7.3333) and
    (752.3333,96.6667) .. (685.0000,236.0000) .. controls (750.3333,268.6667) and
    (785.6667,285.0000) .. (791.0000,285.0000) .. controls (795.6667,285.0000) and
    (830.6667,268.6667) .. (896.0000,236.0000) .. controls (829.3333,98.0000) and
    (796.0000,8.6667) .. (796.0000,-32.0000) -- (796.0000,-728.0000) .. controls
    (796.0000,-745.3333) and (802.3333,-760.3333) .. (815.0000,-773.0000) ..
    controls (828.3333,-786.3333) and (843.6667,-793.0000) .. (861.0000,-793.0000)
    -- (1149.0000,-793.0000) .. controls (1188.3333,-793.0000) and
    (1277.6667,-759.3333) .. (1417.0000,-692.0000) .. controls
    (1449.6667,-757.3333) and (1466.0000,-792.6667) .. (1466.0000,-798.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2672.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1726.0000,-1248.0000) ..
    controls (1726.0000,-1234.0000) and (1721.6667,-1220.0000) ..
    (1713.0000,-1206.0000) -- (1486.0000,-845.0000) -- (1079.0000,-879.0000) ..
    controls (1037.6667,-882.3333) and (1017.0000,-893.6667) ..
    (1017.0000,-913.0000) .. controls (1017.0000,-927.6667) and
    (1043.3333,-951.6667) .. (1096.0000,-985.0000) -- (997.0000,-1189.0000) --
    (739.0000,-766.0000) -- (304.0000,-1029.0000) -- (549.0000,-1432.0000) ..
    controls (590.3333,-1500.0000) and (649.0000,-1534.0000) ..
    (725.0000,-1534.0000) .. controls (737.6667,-1534.0000) and
    (808.3333,-1531.3333) .. (937.0000,-1526.0000) -- (1332.0000,-1509.0000) ..
    controls (1411.3333,-1505.0000) and (1465.3333,-1474.3333) ..
    (1494.0000,-1417.0000) -- (1576.0000,-1251.0000) .. controls
    (1630.0000,-1281.6667) and (1661.3333,-1297.0000) .. (1670.0000,-1297.0000) ..
    controls (1682.6667,-1297.0000) and (1695.0000,-1292.0000) ..
    (1707.0000,-1282.0000) .. controls (1719.6667,-1272.0000) and
    (1726.0000,-1260.6667) .. (1726.0000,-1248.0000) -- cycle(2028.0000,-473.0000)
    .. controls (2028.0000,-448.3333) and (2012.6667,-406.3333) ..
    (1982.0000,-347.0000) -- (1713.0000,173.0000) .. controls (1681.6667,233.6667)
    and (1634.0000,264.0000) .. (1570.0000,264.0000) -- (1384.0000,264.0000) --
    (1384.0000,349.0000) .. controls (1384.0000,379.0000) and (1369.0000,394.0000)
    .. (1339.0000,394.0000) .. controls (1324.3333,394.0000) and
    (1308.6667,381.6667) .. (1292.0000,357.0000) -- (1057.0000,3.0000) --
    (1265.0000,-352.0000) .. controls (1280.3333,-378.0000) and
    (1297.6667,-391.0000) .. (1317.0000,-391.0000) .. controls
    (1342.3333,-391.0000) and (1355.0000,-381.6667) .. (1355.0000,-363.0000) --
    (1355.0000,-292.0000) -- (1576.0000,-292.0000) -- (1312.0000,-714.0000) --
    (1744.0000,-985.0000) -- (1991.0000,-592.0000) .. controls
    (2015.6667,-552.6667) and (2028.0000,-513.0000) .. (2028.0000,-473.0000) --
    cycle(1005.0000,236.0000) -- (537.0000,236.0000) .. controls
    (450.3333,236.0000) and (381.6667,192.6667) .. (331.0000,106.0000) --
    (45.0000,-384.0000) .. controls (28.3333,-412.6667) and (20.0000,-447.3333) ..
    (20.0000,-488.0000) .. controls (20.0000,-519.3333) and (26.6667,-546.0000) ..
    (40.0000,-568.0000) -- (137.0000,-726.0000) -- (64.0000,-771.0000) .. controls
    (51.3333,-779.0000) and (45.0000,-793.0000) .. (45.0000,-813.0000) .. controls
    (45.0000,-841.6667) and (65.3333,-856.3333) .. (106.0000,-857.0000) --
    (527.0000,-863.0000) -- (723.0000,-503.0000) .. controls (733.0000,-484.3333)
    and (738.0000,-468.3333) .. (738.0000,-455.0000) .. controls
    (738.0000,-431.6667) and (723.0000,-419.3333) .. (693.0000,-418.0000) ..
    controls (685.6667,-420.6667) and (661.0000,-434.0000) .. (619.0000,-458.0000)
    -- (504.0000,-276.0000) -- (1005.0000,-276.0000) -- (1005.0000,236.0000) --
    cycle(1692.0000,-1245.0000) .. controls (1692.0000,-1255.6667) and
    (1686.3333,-1261.0000) .. (1675.0000,-1261.0000) .. controls
    (1662.3333,-1261.0000) and (1624.3333,-1244.3333) .. (1561.0000,-1211.0000) --
    (1463.0000,-1406.0000) .. controls (1440.3333,-1450.6667) and
    (1399.0000,-1474.3333) .. (1339.0000,-1477.0000) -- (843.0000,-1499.0000) ..
    controls (879.0000,-1480.3333) and (907.0000,-1450.0000) ..
    (927.0000,-1408.0000) -- (1138.0000,-972.0000) .. controls
    (1113.3333,-959.3333) and (1085.6667,-942.0000) .. (1055.0000,-920.0000) ..
    controls (1071.0000,-912.0000) and (1081.6667,-907.6667) ..
    (1087.0000,-907.0000) -- (1466.0000,-878.0000) .. controls
    (1616.6667,-1114.6667) and (1692.0000,-1237.0000) .. (1692.0000,-1245.0000) --
    cycle(1991.0000,-471.0000) .. controls (1991.0000,-505.6667) and
    (1978.3333,-543.6667) .. (1953.0000,-585.0000) -- (1734.0000,-940.0000) --
    (1357.0000,-705.0000) -- (1613.0000,-292.0000) -- (1790.0000,-292.0000) ..
    controls (1840.0000,-292.0000) and (1885.3333,-309.3333) ..
    (1926.0000,-344.0000) .. controls (1969.3333,-380.0000) and
    (1991.0000,-422.3333) .. (1991.0000,-471.0000) -- cycle(981.0000,-1224.0000)
    -- (902.0000,-1382.0000) .. controls (864.6667,-1457.3333) and
    (803.3333,-1495.0000) .. (718.0000,-1495.0000) .. controls
    (656.0000,-1495.0000) and (604.0000,-1460.6667) .. (562.0000,-1392.0000) --
    (348.0000,-1040.0000) -- (728.0000,-813.0000) -- (981.0000,-1224.0000) --
    cycle(1923.0000,-302.0000) .. controls (1877.6667,-273.3333) and
    (1835.0000,-259.0000) .. (1795.0000,-259.0000) -- (1318.0000,-258.0000) ..
    controls (1318.0000,-264.0000) and (1318.3333,-273.6667) ..
    (1319.0000,-287.0000) .. controls (1319.6667,-301.0000) and
    (1320.0000,-311.6667) .. (1320.0000,-319.0000) .. controls
    (1320.0000,-341.0000) and (1317.3333,-354.0000) .. (1312.0000,-358.0000) ..
    controls (1302.6667,-349.3333) and (1231.6667,-229.6667) .. (1099.0000,1.0000)
    .. controls (1146.3333,74.3333) and (1218.3333,183.0000) ..
    (1315.0000,327.0000) .. controls (1329.6667,348.3333) and (1338.0000,359.0000)
    .. (1340.0000,359.0000) .. controls (1348.0000,359.0000) and
    (1352.0000,353.6667) .. (1352.0000,343.0000) -- (1352.0000,226.0000) --
    (1576.0000,226.0000) .. controls (1621.3333,226.0000) and (1657.6667,200.0000)
    .. (1685.0000,148.0000) -- (1923.0000,-302.0000) -- cycle(699.0000,-463.0000)
    .. controls (695.0000,-471.6667) and (632.0000,-593.6667) ..
    (510.0000,-829.0000) -- (93.0000,-825.0000) .. controls (85.6667,-825.0000)
    and (82.0000,-821.0000) .. (82.0000,-813.0000) .. controls (82.0000,-803.6667)
    and (85.6667,-797.0000) .. (93.0000,-793.0000) -- (182.0000,-741.0000) --
    (68.0000,-545.0000) .. controls (58.0000,-527.6667) and (53.0000,-506.3333) ..
    (53.0000,-481.0000) .. controls (53.0000,-457.6667) and (61.0000,-432.3333) ..
    (77.0000,-405.0000) -- (330.0000,32.0000) .. controls (330.0000,-34.6667) and
    (338.6667,-81.6667) .. (356.0000,-109.0000) -- (604.0000,-503.0000) ..
    controls (628.0000,-491.6667) and (657.6667,-476.3333) .. (693.0000,-457.0000)
    -- (699.0000,-463.0000) -- cycle(969.0000,209.0000) -- (969.0000,-237.0000) --
    (478.0000,-237.0000) -- (386.0000,-90.0000) .. controls (370.6667,-65.3333)
    and (363.0000,-29.0000) .. (363.0000,19.0000) .. controls (363.0000,145.6667)
    and (426.6667,209.0000) .. (554.0000,209.0000) -- (969.0000,209.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2673.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1172.0000,-123.0000) -- (846.0000,-123.0000) --
    (846.0000,-206.0000) -- (949.0000,-206.0000) -- (949.0000,-509.0000) --
    (836.0000,-509.0000) -- (836.0000,-586.0000) .. controls (875.3333,-586.6667)
    and (904.0000,-591.3333) .. (922.0000,-600.0000) .. controls
    (946.0000,-612.0000) and (959.6667,-632.3333) .. (963.0000,-661.0000) --
    (1071.0000,-661.0000) -- (1071.0000,-206.0000) -- (1172.0000,-206.0000) --
    (1172.0000,-123.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2674.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1208.0000,-123.0000) -- (799.0000,-123.0000) --
    (799.0000,-204.0000) .. controls (969.0000,-330.0000) and
    (1054.0000,-425.6667) .. (1054.0000,-491.0000) .. controls
    (1054.0000,-547.6667) and (1021.3333,-576.0000) .. (956.0000,-576.0000) ..
    controls (910.6667,-576.0000) and (864.0000,-559.6667) .. (816.0000,-527.0000)
    -- (813.0000,-527.0000) -- (813.0000,-638.0000) .. controls
    (864.3333,-659.3333) and (920.6667,-670.0000) .. (982.0000,-670.0000) ..
    controls (1116.0000,-670.0000) and (1183.0000,-617.0000) ..
    (1183.0000,-511.0000) .. controls (1183.0000,-425.6667) and
    (1106.6667,-327.0000) .. (954.0000,-215.0000) -- (1208.0000,-215.0000) --
    (1208.0000,-123.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2675.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1211.0000,-283.0000) .. controls
    (1211.0000,-169.0000) and (1136.0000,-112.0000) .. (986.0000,-112.0000) ..
    controls (912.6667,-112.0000) and (850.6667,-122.6667) .. (800.0000,-144.0000)
    -- (800.0000,-254.0000) -- (806.0000,-254.0000) .. controls
    (857.3333,-222.6667) and (909.0000,-207.0000) .. (961.0000,-207.0000) ..
    controls (1042.3333,-207.0000) and (1083.0000,-235.3333) ..
    (1083.0000,-292.0000) .. controls (1083.0000,-327.3333) and
    (1063.6667,-349.0000) .. (1025.0000,-357.0000) .. controls
    (1013.6667,-359.6667) and (980.3333,-361.0000) .. (925.0000,-361.0000) --
    (925.0000,-447.0000) .. controls (975.6667,-447.0000) and
    (1007.3333,-448.6667) .. (1020.0000,-452.0000) .. controls
    (1056.0000,-460.6667) and (1074.0000,-482.0000) .. (1074.0000,-516.0000) ..
    controls (1074.0000,-556.6667) and (1040.3333,-577.0000) ..
    (973.0000,-577.0000) .. controls (923.6667,-577.0000) and (873.0000,-561.3333)
    .. (821.0000,-530.0000) -- (815.0000,-530.0000) -- (815.0000,-639.0000) ..
    controls (869.6667,-660.3333) and (929.0000,-671.0000) .. (993.0000,-671.0000)
    .. controls (1129.0000,-671.0000) and (1197.0000,-627.3333) ..
    (1197.0000,-540.0000) .. controls (1197.0000,-472.6667) and
    (1163.3333,-431.6667) .. (1096.0000,-417.0000) -- (1096.0000,-402.0000) ..
    controls (1172.6667,-391.3333) and (1211.0000,-351.6667) ..
    (1211.0000,-283.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2676.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1214.0000,-250.0000) -- (1141.0000,-250.0000) --
    (1141.0000,-121.0000) -- (1021.0000,-121.0000) -- (1021.0000,-250.0000) --
    (761.0000,-250.0000) -- (761.0000,-345.0000) -- (1009.0000,-660.0000) --
    (1141.0000,-660.0000) -- (1141.0000,-337.0000) -- (1214.0000,-337.0000) --
    (1214.0000,-250.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle(1021.0000,-337.0000) --
    (1021.0000,-560.0000) -- (846.0000,-337.0000) -- (1021.0000,-337.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2677.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1202.0000,-303.0000) .. controls
    (1202.0000,-239.6667) and (1179.0000,-191.0000) .. (1133.0000,-157.0000) ..
    controls (1092.3333,-127.0000) and (1039.0000,-112.0000) ..
    (973.0000,-112.0000) .. controls (904.3333,-112.0000) and (845.6667,-122.3333)
    .. (797.0000,-143.0000) -- (797.0000,-254.0000) -- (804.0000,-254.0000) ..
    controls (855.3333,-223.3333) and (904.6667,-208.0000) .. (952.0000,-208.0000)
    .. controls (1033.3333,-208.0000) and (1074.0000,-238.3333) ..
    (1074.0000,-299.0000) .. controls (1074.0000,-353.0000) and
    (1029.6667,-380.0000) .. (941.0000,-380.0000) .. controls (927.0000,-380.0000)
    and (904.0000,-377.0000) .. (872.0000,-371.0000) .. controls
    (840.0000,-365.0000) and (821.6667,-362.3333) .. (817.0000,-363.0000) --
    (817.0000,-661.0000) -- (1187.0000,-661.0000) -- (1187.0000,-568.0000) --
    (935.0000,-568.0000) -- (935.0000,-465.0000) .. controls (965.6667,-467.0000)
    and (987.3333,-468.0000) .. (1000.0000,-468.0000) .. controls
    (1134.6667,-468.0000) and (1202.0000,-413.0000) .. (1202.0000,-303.0000) --
    cycle(748.0000,202.0000) -- (16.0000,201.0000) -- (423.0000,-504.0000) --
    (202.0000,-517.0000) -- (647.0000,-774.0000) -- (647.0000,-260.0000) --
    (524.0000,-447.0000) -- (218.0000,86.0000) -- (748.0000,86.0000) --
    (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2678.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1203.0000,-303.0000) .. controls
    (1203.0000,-243.0000) and (1182.6667,-195.6667) .. (1142.0000,-161.0000) ..
    controls (1104.0000,-127.6667) and (1054.6667,-111.0000) ..
    (994.0000,-111.0000) .. controls (848.6667,-111.0000) and (776.0000,-194.3333)
    .. (776.0000,-361.0000) .. controls (776.0000,-566.3333) and
    (872.3333,-669.0000) .. (1065.0000,-669.0000) .. controls
    (1093.0000,-669.0000) and (1124.0000,-666.3333) .. (1158.0000,-661.0000) --
    (1158.0000,-565.0000) -- (1152.0000,-565.0000) .. controls
    (1127.3333,-576.3333) and (1098.0000,-582.0000) .. (1064.0000,-582.0000) ..
    controls (968.6667,-582.0000) and (914.6667,-532.0000) .. (902.0000,-432.0000)
    .. controls (950.0000,-461.3333) and (994.3333,-476.0000) ..
    (1035.0000,-476.0000) .. controls (1147.0000,-476.0000) and
    (1203.0000,-418.3333) .. (1203.0000,-303.0000) -- cycle(748.0000,202.0000) --
    (16.0000,201.0000) -- (423.0000,-504.0000) -- (202.0000,-517.0000) --
    (647.0000,-774.0000) -- (647.0000,-260.0000) -- (524.0000,-447.0000) --
    (218.0000,86.0000) -- (748.0000,86.0000) -- (748.0000,202.0000) --
    cycle(1076.0000,-296.0000) .. controls (1076.0000,-360.0000) and
    (1042.0000,-392.0000) .. (974.0000,-392.0000) .. controls (951.3333,-392.0000)
    and (927.6667,-387.3333) .. (903.0000,-378.0000) .. controls
    (903.0000,-374.0000) and (903.0000,-367.6667) .. (903.0000,-359.0000) ..
    controls (902.3333,-350.3333) and (902.0000,-344.0000) .. (902.0000,-340.0000)
    .. controls (902.0000,-241.3333) and (932.6667,-192.0000) ..
    (994.0000,-192.0000) .. controls (1048.6667,-192.0000) and
    (1076.0000,-226.6667) .. (1076.0000,-296.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2679.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1191.0000,-559.0000) -- (950.0000,-123.0000) --
    (810.0000,-123.0000) -- (1063.0000,-568.0000) -- (782.0000,-568.0000) --
    (782.0000,-660.0000) -- (1191.0000,-660.0000) -- (1191.0000,-559.0000) --
    cycle(748.0000,202.0000) -- (16.0000,201.0000) -- (423.0000,-504.0000) --
    (202.0000,-517.0000) -- (647.0000,-774.0000) -- (647.0000,-260.0000) --
    (524.0000,-447.0000) -- (218.0000,86.0000) -- (748.0000,86.0000) --
    (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym267A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym267B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1692.0000,-1245.0000) ..
    controls (1692.0000,-1237.6667) and (1616.6667,-1115.3333) ..
    (1466.0000,-878.0000) -- (1087.0000,-907.0000) .. controls
    (1083.0000,-907.0000) and (1072.3333,-911.3333) .. (1055.0000,-920.0000) ..
    controls (1056.3333,-923.3333) and (1084.0000,-940.6667) ..
    (1138.0000,-972.0000) -- (927.0000,-1408.0000) .. controls
    (907.0000,-1450.0000) and (879.0000,-1480.3333) .. (843.0000,-1499.0000) --
    (1339.0000,-1477.0000) .. controls (1399.0000,-1474.3333) and
    (1440.3333,-1450.6667) .. (1463.0000,-1406.0000) -- (1561.0000,-1211.0000) ..
    controls (1625.6667,-1244.3333) and (1663.6667,-1261.0000) ..
    (1675.0000,-1261.0000) .. controls (1686.3333,-1261.0000) and
    (1692.0000,-1255.6667) .. (1692.0000,-1245.0000) -- cycle(1991.0000,-471.0000)
    .. controls (1991.0000,-422.3333) and (1969.6667,-380.3333) ..
    (1927.0000,-345.0000) .. controls (1885.0000,-309.6667) and
    (1839.3333,-292.0000) .. (1790.0000,-292.0000) -- (1613.0000,-292.0000) --
    (1357.0000,-705.0000) -- (1734.0000,-940.0000) -- (1953.0000,-585.0000) ..
    controls (1978.3333,-543.6667) and (1991.0000,-505.6667) ..
    (1991.0000,-471.0000) -- cycle(981.0000,-1224.0000) -- (728.0000,-813.0000) --
    (348.0000,-1040.0000) -- (562.0000,-1392.0000) .. controls
    (604.0000,-1460.6667) and (656.0000,-1495.0000) .. (718.0000,-1495.0000) ..
    controls (803.3333,-1495.0000) and (864.6667,-1457.3333) ..
    (902.0000,-1382.0000) -- (981.0000,-1224.0000) -- cycle(1923.0000,-302.0000)
    -- (1685.0000,148.0000) .. controls (1657.6667,200.0000) and
    (1621.3333,226.0000) .. (1576.0000,226.0000) -- (1352.0000,226.0000) --
    (1352.0000,343.0000) .. controls (1352.0000,353.6667) and (1348.0000,359.0000)
    .. (1340.0000,359.0000) .. controls (1338.6667,359.0000) and
    (1330.3333,348.3333) .. (1315.0000,327.0000) .. controls (1303.0000,310.3333)
    and (1231.0000,201.6667) .. (1099.0000,1.0000) -- (1296.0000,-341.0000) ..
    controls (1298.0000,-343.6667) and (1303.3333,-349.3333) ..
    (1312.0000,-358.0000) .. controls (1317.3333,-357.3333) and
    (1320.0000,-344.3333) .. (1320.0000,-319.0000) .. controls
    (1320.0000,-312.3333) and (1319.6667,-302.0000) .. (1319.0000,-288.0000) ..
    controls (1318.3333,-274.6667) and (1318.0000,-264.6667) ..
    (1318.0000,-258.0000) -- (1795.0000,-259.0000) .. controls
    (1835.0000,-259.0000) and (1877.6667,-273.3333) .. (1923.0000,-302.0000) --
    cycle(699.0000,-463.0000) -- (693.0000,-457.0000) .. controls
    (657.6667,-476.3333) and (628.0000,-491.6667) .. (604.0000,-503.0000) --
    (356.0000,-109.0000) .. controls (338.6667,-81.6667) and (330.0000,-34.6667)
    .. (330.0000,32.0000) -- (77.0000,-405.0000) .. controls (61.0000,-432.3333)
    and (53.0000,-457.6667) .. (53.0000,-481.0000) .. controls (53.0000,-506.3333)
    and (58.0000,-527.6667) .. (68.0000,-545.0000) -- (182.0000,-741.0000) --
    (93.0000,-793.0000) .. controls (85.6667,-797.0000) and (82.0000,-803.6667) ..
    (82.0000,-813.0000) .. controls (82.0000,-821.0000) and (85.6667,-825.0000) ..
    (93.0000,-825.0000) -- (510.0000,-829.0000) .. controls (553.3333,-748.3333)
    and (616.3333,-626.3333) .. (699.0000,-463.0000) -- cycle(969.0000,209.0000)
    -- (554.0000,209.0000) .. controls (426.6667,209.0000) and (363.0000,145.6667)
    .. (363.0000,19.0000) .. controls (363.0000,-29.0000) and (370.6667,-65.3333)
    .. (386.0000,-90.0000) -- (478.0000,-237.0000) -- (969.0000,-237.0000) --
    (969.0000,209.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym267C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-298.0000) and (1948.3333,-56.3333) ..
    (1749.0000,143.0000) .. controls (1549.6667,342.3333) and (1308.0000,442.0000)
    .. (1024.0000,442.0000) .. controls (739.3333,442.0000) and
    (497.3333,342.3333) .. (298.0000,143.0000) .. controls (99.3333,-55.6667) and
    (0.0000,-297.3333) .. (0.0000,-582.0000) .. controls (0.0000,-866.6667) and
    (99.3333,-1108.3333) .. (298.0000,-1307.0000) .. controls
    (497.3333,-1506.3333) and (739.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1308.0000,-1606.0000) and (1549.6667,-1506.3333) ..
    (1749.0000,-1307.0000) .. controls (1948.3333,-1107.6667) and
    (2048.0000,-866.0000) .. (2048.0000,-582.0000) -- cycle(1627.0000,-1177.0000)
    .. controls (1627.0000,-1187.0000) and (1622.0000,-1192.0000) ..
    (1612.0000,-1192.0000) .. controls (1601.3333,-1192.0000) and
    (1567.0000,-1177.0000) .. (1509.0000,-1147.0000) -- (1421.0000,-1322.0000) ..
    controls (1401.0000,-1362.0000) and (1363.6667,-1383.3333) ..
    (1309.0000,-1386.0000) -- (863.0000,-1406.0000) .. controls
    (895.6667,-1388.6667) and (921.0000,-1361.3333) .. (939.0000,-1324.0000) --
    (1128.0000,-932.0000) .. controls (1104.6667,-920.0000) and
    (1080.0000,-904.3333) .. (1054.0000,-885.0000) .. controls
    (1061.3333,-881.0000) and (1070.6667,-877.0000) .. (1082.0000,-873.0000) --
    (1424.0000,-847.0000) .. controls (1559.3333,-1059.6667) and
    (1627.0000,-1169.6667) .. (1627.0000,-1177.0000) -- cycle(1896.0000,-481.0000)
    .. controls (1896.0000,-512.3333) and (1884.6667,-546.3333) ..
    (1862.0000,-583.0000) -- (1665.0000,-903.0000) -- (1325.0000,-691.0000) --
    (1556.0000,-320.0000) -- (1715.0000,-320.0000) .. controls
    (1759.6667,-320.0000) and (1801.0000,-335.6667) .. (1839.0000,-367.0000) ..
    controls (1877.0000,-399.0000) and (1896.0000,-437.0000) ..
    (1896.0000,-481.0000) -- cycle(987.0000,-1159.0000) -- (916.0000,-1301.0000)
    .. controls (882.6667,-1368.3333) and (827.3333,-1402.0000) ..
    (750.0000,-1402.0000) .. controls (694.0000,-1402.0000) and
    (647.3333,-1371.3333) .. (610.0000,-1310.0000) -- (417.0000,-993.0000) --
    (759.0000,-789.0000) -- (987.0000,-1159.0000) -- cycle(1835.0000,-329.0000) ..
    controls (1794.3333,-303.0000) and (1756.0000,-290.0000) ..
    (1720.0000,-290.0000) -- (1290.0000,-289.0000) .. controls
    (1290.0000,-295.0000) and (1290.3333,-304.0000) .. (1291.0000,-316.0000) ..
    controls (1291.6667,-328.6667) and (1292.0000,-338.0000) ..
    (1292.0000,-344.0000) .. controls (1292.0000,-366.6667) and
    (1289.6667,-378.3333) .. (1285.0000,-379.0000) .. controls
    (1281.6667,-375.6667) and (1277.0000,-370.6667) .. (1271.0000,-364.0000) --
    (1093.0000,-56.0000) .. controls (1135.6667,10.0000) and (1200.6667,107.6667)
    .. (1288.0000,237.0000) .. controls (1294.6667,247.0000) and
    (1302.0000,256.6667) .. (1310.0000,266.0000) .. controls (1317.3333,266.0000)
    and (1321.0000,261.3333) .. (1321.0000,252.0000) -- (1321.0000,146.0000) --
    (1523.0000,146.0000) .. controls (1563.6667,146.0000) and (1596.3333,122.6667)
    .. (1621.0000,76.0000) -- (1835.0000,-329.0000) -- cycle(733.0000,-474.0000)
    .. controls (730.3333,-480.0000) and (673.6667,-589.6667) ..
    (563.0000,-803.0000) -- (188.0000,-799.0000) .. controls (181.3333,-799.0000)
    and (178.0000,-795.6667) .. (178.0000,-789.0000) .. controls
    (178.0000,-781.0000) and (181.3333,-775.0000) .. (188.0000,-771.0000) --
    (268.0000,-724.0000) -- (165.0000,-547.0000) .. controls (156.3333,-532.3333)
    and (152.0000,-513.3333) .. (152.0000,-490.0000) .. controls
    (152.0000,-470.0000) and (159.3333,-447.3333) .. (174.0000,-422.0000) --
    (401.0000,-28.0000) .. controls (401.0000,-87.3333) and (409.0000,-129.6667)
    .. (425.0000,-155.0000) -- (648.0000,-510.0000) .. controls
    (662.6667,-502.6667) and (689.3333,-488.6667) .. (728.0000,-468.0000) --
    (733.0000,-474.0000) -- cycle(976.0000,131.0000) -- (976.0000,-270.0000) --
    (534.0000,-270.0000) -- (452.0000,-138.0000) .. controls (438.0000,-115.3333)
    and (431.0000,-82.6667) .. (431.0000,-40.0000) .. controls (431.0000,74.0000)
    and (488.3333,131.0000) .. (603.0000,131.0000) -- (976.0000,131.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym267D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-298.0000) and (1948.3333,-56.3333) ..
    (1749.0000,143.0000) .. controls (1549.6667,342.3333) and (1308.0000,442.0000)
    .. (1024.0000,442.0000) .. controls (739.3333,442.0000) and
    (497.3333,342.3333) .. (298.0000,143.0000) .. controls (99.3333,-55.6667) and
    (0.0000,-297.3333) .. (0.0000,-582.0000) .. controls (0.0000,-866.6667) and
    (99.3333,-1108.3333) .. (298.0000,-1307.0000) .. controls
    (497.3333,-1506.3333) and (739.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1308.0000,-1606.0000) and (1549.6667,-1506.3333) ..
    (1749.0000,-1307.0000) .. controls (1948.3333,-1107.6667) and
    (2048.0000,-866.0000) .. (2048.0000,-582.0000) -- cycle(1998.0000,-582.0000)
    .. controls (1998.0000,-852.6667) and (1903.3333,-1082.6667) ..
    (1714.0000,-1272.0000) .. controls (1524.6667,-1461.3333) and
    (1294.6667,-1556.0000) .. (1024.0000,-1556.0000) .. controls
    (753.3333,-1556.0000) and (523.3333,-1461.3333) .. (334.0000,-1272.0000) ..
    controls (144.6667,-1082.6667) and (50.0000,-852.6667) .. (50.0000,-582.0000)
    .. controls (50.0000,-311.3333) and (144.6667,-81.3333) .. (334.0000,108.0000)
    .. controls (523.3333,297.3333) and (753.3333,392.0000) ..
    (1024.0000,392.0000) .. controls (1294.6667,392.0000) and (1524.6667,297.3333)
    .. (1714.0000,108.0000) .. controls (1903.3333,-81.3333) and
    (1998.0000,-311.3333) .. (1998.0000,-582.0000) -- cycle(1627.0000,-1177.0000)
    .. controls (1627.0000,-1169.6667) and (1559.3333,-1059.6667) ..
    (1424.0000,-847.0000) -- (1082.0000,-873.0000) .. controls
    (1079.3333,-873.0000) and (1070.0000,-877.0000) .. (1054.0000,-885.0000) ..
    controls (1055.3333,-888.3333) and (1080.0000,-904.0000) ..
    (1128.0000,-932.0000) -- (939.0000,-1324.0000) .. controls
    (921.0000,-1361.3333) and (895.6667,-1388.6667) .. (863.0000,-1406.0000) --
    (1309.0000,-1386.0000) .. controls (1363.6667,-1383.3333) and
    (1401.0000,-1362.0000) .. (1421.0000,-1322.0000) -- (1509.0000,-1147.0000) ..
    controls (1567.0000,-1177.0000) and (1601.3333,-1192.0000) ..
    (1612.0000,-1192.0000) .. controls (1622.0000,-1192.0000) and
    (1627.0000,-1187.0000) .. (1627.0000,-1177.0000) -- cycle(1896.0000,-481.0000)
    .. controls (1896.0000,-437.0000) and (1877.0000,-399.0000) ..
    (1839.0000,-367.0000) .. controls (1801.0000,-335.6667) and
    (1759.6667,-320.0000) .. (1715.0000,-320.0000) -- (1556.0000,-320.0000) --
    (1325.0000,-691.0000) -- (1665.0000,-903.0000) -- (1862.0000,-583.0000) ..
    controls (1884.6667,-546.3333) and (1896.0000,-512.3333) ..
    (1896.0000,-481.0000) -- cycle(987.0000,-1159.0000) -- (759.0000,-789.0000) --
    (417.0000,-993.0000) -- (610.0000,-1310.0000) .. controls
    (647.3333,-1371.3333) and (694.0000,-1402.0000) .. (750.0000,-1402.0000) ..
    controls (827.3333,-1402.0000) and (882.6667,-1368.3333) ..
    (916.0000,-1301.0000) -- (987.0000,-1159.0000) -- cycle(1835.0000,-329.0000)
    -- (1621.0000,76.0000) .. controls (1596.3333,122.6667) and
    (1563.6667,146.0000) .. (1523.0000,146.0000) -- (1321.0000,146.0000) --
    (1321.0000,252.0000) .. controls (1321.0000,261.3333) and (1317.3333,266.0000)
    .. (1310.0000,266.0000) .. controls (1306.6667,262.6667) and
    (1299.3333,253.0000) .. (1288.0000,237.0000) .. controls (1268.6667,209.6667)
    and (1203.6667,112.0000) .. (1093.0000,-56.0000) -- (1271.0000,-364.0000) ..
    controls (1272.3333,-366.6667) and (1277.0000,-371.6667) ..
    (1285.0000,-379.0000) .. controls (1289.6667,-378.3333) and
    (1292.0000,-366.6667) .. (1292.0000,-344.0000) .. controls
    (1292.0000,-338.0000) and (1291.6667,-328.6667) .. (1291.0000,-316.0000) ..
    controls (1290.3333,-304.0000) and (1290.0000,-295.0000) ..
    (1290.0000,-289.0000) -- (1720.0000,-290.0000) .. controls
    (1755.3333,-290.0000) and (1793.6667,-303.0000) .. (1835.0000,-329.0000) --
    cycle(733.0000,-474.0000) -- (728.0000,-468.0000) .. controls
    (710.6667,-477.3333) and (684.0000,-491.3333) .. (648.0000,-510.0000) --
    (425.0000,-155.0000) .. controls (409.0000,-129.6667) and (401.0000,-87.3333)
    .. (401.0000,-28.0000) -- (174.0000,-422.0000) .. controls
    (159.3333,-447.3333) and (152.0000,-470.0000) .. (152.0000,-490.0000) ..
    controls (152.0000,-513.3333) and (156.3333,-532.3333) .. (165.0000,-547.0000)
    -- (268.0000,-724.0000) -- (188.0000,-771.0000) .. controls
    (181.3333,-775.0000) and (178.0000,-781.0000) .. (178.0000,-789.0000) ..
    controls (178.0000,-795.6667) and (181.3333,-799.0000) .. (188.0000,-799.0000)
    -- (563.0000,-803.0000) .. controls (602.3333,-730.3333) and
    (659.0000,-620.6667) .. (733.0000,-474.0000) -- cycle(976.0000,131.0000) --
    (603.0000,131.0000) .. controls (488.3333,131.0000) and (431.0000,74.0000) ..
    (431.0000,-40.0000) .. controls (431.0000,-82.6667) and (438.0000,-115.3333)
    .. (452.0000,-138.0000) -- (534.0000,-270.0000) -- (976.0000,-270.0000) --
    (976.0000,131.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym267E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-298.0000) and (1948.3333,-56.3333) ..
    (1749.0000,143.0000) .. controls (1549.6667,342.3333) and (1308.0000,442.0000)
    .. (1024.0000,442.0000) .. controls (740.0000,442.0000) and
    (498.3333,342.3333) .. (299.0000,143.0000) .. controls (99.6667,-56.3333) and
    (0.0000,-298.0000) .. (0.0000,-582.0000) .. controls (0.0000,-866.0000) and
    (99.6667,-1107.6667) .. (299.0000,-1307.0000) .. controls
    (498.3333,-1506.3333) and (740.0000,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1308.0000,-1606.0000) and (1549.6667,-1506.3333) ..
    (1749.0000,-1307.0000) .. controls (1948.3333,-1107.6667) and
    (2048.0000,-866.0000) .. (2048.0000,-582.0000) -- cycle(1948.0000,-582.0000)
    .. controls (1948.0000,-838.6667) and (1858.0000,-1056.6667) ..
    (1678.0000,-1236.0000) .. controls (1498.6667,-1416.0000) and
    (1280.6667,-1506.0000) .. (1024.0000,-1506.0000) .. controls
    (767.3333,-1506.0000) and (549.0000,-1416.0000) .. (369.0000,-1236.0000) ..
    controls (189.6667,-1056.6667) and (100.0000,-838.6667) ..
    (100.0000,-582.0000) .. controls (100.0000,-325.3333) and (189.6667,-107.3333)
    .. (369.0000,72.0000) .. controls (549.0000,252.0000) and (767.3333,342.0000)
    .. (1024.0000,342.0000) .. controls (1280.6667,342.0000) and
    (1498.6667,252.0000) .. (1678.0000,72.0000) .. controls (1858.0000,-107.3333)
    and (1948.0000,-325.3333) .. (1948.0000,-582.0000) --
    cycle(1823.0000,-582.0000) .. controls (1823.0000,-475.3333) and
    (1792.3333,-382.3333) .. (1731.0000,-303.0000) .. controls
    (1664.3333,-216.3333) and (1579.0000,-173.0000) .. (1475.0000,-173.0000) ..
    controls (1317.0000,-173.0000) and (1179.6667,-250.0000) ..
    (1063.0000,-404.0000) .. controls (1044.3333,-428.6667) and
    (1026.3333,-452.6667) .. (1009.0000,-476.0000) .. controls
    (885.0000,-274.0000) and (737.6667,-173.0000) .. (567.0000,-173.0000) ..
    controls (465.0000,-173.0000) and (381.0000,-216.6667) .. (315.0000,-304.0000)
    .. controls (255.0000,-384.0000) and (225.0000,-476.6667) ..
    (225.0000,-582.0000) .. controls (225.0000,-688.0000) and (256.0000,-780.6667)
    .. (318.0000,-860.0000) .. controls (384.6667,-946.0000) and
    (469.6667,-989.0000) .. (573.0000,-989.0000) .. controls (651.0000,-989.0000)
    and (728.0000,-966.3333) .. (804.0000,-921.0000) .. controls
    (874.0000,-880.3333) and (934.3333,-826.3333) .. (985.0000,-759.0000) ..
    controls (1003.0000,-735.6667) and (1021.0000,-711.6667) ..
    (1039.0000,-687.0000) .. controls (1165.6667,-888.3333) and
    (1313.0000,-989.0000) .. (1481.0000,-989.0000) .. controls
    (1583.6667,-989.0000) and (1667.6667,-945.6667) .. (1733.0000,-859.0000) ..
    controls (1793.0000,-779.6667) and (1823.0000,-687.3333) ..
    (1823.0000,-582.0000) -- cycle(1716.0000,-582.0000) .. controls
    (1716.0000,-658.0000) and (1696.0000,-725.6667) .. (1656.0000,-785.0000) ..
    controls (1610.0000,-853.0000) and (1551.0000,-887.0000) ..
    (1479.0000,-887.0000) .. controls (1403.6667,-887.0000) and
    (1328.6667,-859.0000) .. (1254.0000,-803.0000) .. controls
    (1190.0000,-755.0000) and (1135.3333,-694.0000) .. (1090.0000,-620.0000) ..
    controls (1160.6667,-528.6667) and (1217.6667,-462.3333) ..
    (1261.0000,-421.0000) .. controls (1341.6667,-345.0000) and
    (1416.0000,-307.0000) .. (1484.0000,-307.0000) .. controls
    (1552.0000,-307.0000) and (1608.6667,-336.3333) .. (1654.0000,-395.0000) ..
    controls (1695.3333,-449.0000) and (1716.0000,-511.3333) ..
    (1716.0000,-582.0000) -- cycle(958.0000,-542.0000) .. controls
    (798.0000,-751.3333) and (666.6667,-856.0000) .. (564.0000,-856.0000) ..
    controls (495.3333,-856.0000) and (438.6667,-826.6667) .. (394.0000,-768.0000)
    .. controls (352.6667,-714.0000) and (332.0000,-651.3333) ..
    (332.0000,-580.0000) .. controls (332.0000,-505.3333) and (352.3333,-438.0000)
    .. (393.0000,-378.0000) .. controls (439.0000,-310.0000) and
    (497.6667,-276.0000) .. (569.0000,-276.0000) .. controls (644.3333,-276.0000)
    and (719.3333,-304.0000) .. (794.0000,-360.0000) .. controls
    (858.0000,-408.0000) and (912.6667,-468.6667) .. (958.0000,-542.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym267F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1761.0000,52.0000) --
    (1441.0000,167.0000) -- (1237.0000,-383.0000) -- (646.0000,-383.0000) --
    (541.0000,-1300.0000) .. controls (540.3333,-1306.0000) and
    (540.0000,-1309.6667) .. (540.0000,-1311.0000) .. controls
    (540.0000,-1367.0000) and (556.3333,-1413.0000) .. (589.0000,-1449.0000) ..
    controls (622.3333,-1485.6667) and (666.6667,-1504.0000) ..
    (722.0000,-1504.0000) .. controls (772.0000,-1504.0000) and
    (814.6667,-1486.0000) .. (850.0000,-1450.0000) .. controls
    (886.0000,-1414.6667) and (904.0000,-1372.0000) .. (904.0000,-1322.0000) ..
    controls (904.0000,-1274.0000) and (887.3333,-1232.3333) ..
    (854.0000,-1197.0000) .. controls (820.6667,-1161.6667) and
    (780.0000,-1142.6667) .. (732.0000,-1140.0000) -- (765.0000,-853.0000) --
    (1116.0000,-853.0000) -- (1136.0000,-681.0000) -- (785.0000,-681.0000) --
    (800.0000,-555.0000) -- (1357.0000,-555.0000) -- (1543.0000,-53.0000) --
    (1703.0000,-110.0000) -- (1761.0000,52.0000) -- cycle(1352.0000,70.0000) ..
    controls (1300.6667,158.0000) and (1230.3333,227.3333) .. (1141.0000,278.0000)
    .. controls (1052.3333,329.3333) and (957.0000,355.0000) ..
    (855.0000,355.0000) .. controls (696.3333,355.0000) and (560.6667,298.6667) ..
    (448.0000,186.0000) .. controls (336.0000,74.0000) and (280.0000,-61.3333) ..
    (280.0000,-220.0000) .. controls (280.0000,-320.0000) and (304.6667,-414.0000)
    .. (354.0000,-502.0000) .. controls (404.0000,-590.0000) and
    (472.0000,-660.0000) .. (558.0000,-712.0000) -- (581.0000,-510.0000) ..
    controls (497.6667,-431.3333) and (456.0000,-334.6667) .. (456.0000,-220.0000)
    .. controls (456.0000,-110.0000) and (495.0000,-16.0000) .. (573.0000,62.0000)
    .. controls (651.0000,140.0000) and (745.0000,179.0000) .. (855.0000,179.0000)
    .. controls (960.3333,179.0000) and (1051.3333,143.0000) ..
    (1128.0000,71.0000) .. controls (1204.6667,-1.0000) and (1246.3333,-89.6667)
    .. (1253.0000,-195.0000) -- (1352.0000,70.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2680.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(979.0000,-464.0000) .. controls
    (979.0000,-422.0000) and (964.0000,-386.0000) .. (934.0000,-356.0000) ..
    controls (904.0000,-326.0000) and (868.0000,-311.0000) .. (826.0000,-311.0000)
    .. controls (784.0000,-311.0000) and (748.0000,-326.0000) ..
    (718.0000,-356.0000) .. controls (688.0000,-386.0000) and (673.0000,-422.0000)
    .. (673.0000,-464.0000) .. controls (673.0000,-504.6667) and
    (688.0000,-540.3333) .. (718.0000,-571.0000) .. controls (748.6667,-601.6667)
    and (784.6667,-617.0000) .. (826.0000,-617.0000) .. controls
    (867.3333,-617.0000) and (903.0000,-601.6667) .. (933.0000,-571.0000) ..
    controls (963.6667,-541.0000) and (979.0000,-505.3333) .. (979.0000,-464.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2681.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(1389.0000,-54.0000) .. controls (1389.0000,-12.0000) and
    (1374.0000,24.0000) .. (1344.0000,54.0000) .. controls (1314.0000,84.0000) and
    (1278.0000,99.0000) .. (1236.0000,99.0000) .. controls (1194.0000,99.0000) and
    (1158.0000,84.0000) .. (1128.0000,54.0000) .. controls (1098.0000,24.0000) and
    (1083.0000,-12.0000) .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667)
    and (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2682.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(979.0000,-464.0000) .. controls (979.0000,-422.0000) and
    (964.0000,-386.0000) .. (934.0000,-356.0000) .. controls (904.0000,-326.0000)
    and (868.0000,-311.0000) .. (826.0000,-311.0000) .. controls
    (784.0000,-311.0000) and (748.0000,-326.0000) .. (718.0000,-356.0000) ..
    controls (688.0000,-386.0000) and (673.0000,-422.0000) .. (673.0000,-464.0000)
    .. controls (673.0000,-504.6667) and (688.0000,-540.3333) ..
    (718.0000,-571.0000) .. controls (748.6667,-601.6667) and (784.6667,-617.0000)
    .. (826.0000,-617.0000) .. controls (867.3333,-617.0000) and
    (903.0000,-601.6667) .. (933.0000,-571.0000) .. controls (963.6667,-541.0000)
    and (979.0000,-505.3333) .. (979.0000,-464.0000) -- cycle(1389.0000,-54.0000)
    .. controls (1389.0000,-12.0000) and (1374.0000,24.0000) ..
    (1344.0000,54.0000) .. controls (1314.0000,84.0000) and (1278.0000,99.0000) ..
    (1236.0000,99.0000) .. controls (1194.0000,99.0000) and (1158.0000,84.0000) ..
    (1128.0000,54.0000) .. controls (1098.0000,24.0000) and (1083.0000,-12.0000)
    .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667) and
    (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2683.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(1389.0000,-874.0000) .. controls
    (1389.0000,-832.0000) and (1374.0000,-796.0000) .. (1344.0000,-766.0000) ..
    controls (1314.0000,-736.0000) and (1278.0000,-721.0000) ..
    (1236.0000,-721.0000) .. controls (1194.0000,-721.0000) and
    (1158.0000,-736.0000) .. (1128.0000,-766.0000) .. controls
    (1098.0000,-796.0000) and (1083.0000,-832.0000) .. (1083.0000,-874.0000) ..
    controls (1083.0000,-914.6667) and (1098.0000,-950.3333) ..
    (1128.0000,-981.0000) .. controls (1158.6667,-1011.6667) and
    (1194.6667,-1027.0000) .. (1236.0000,-1027.0000) .. controls
    (1277.3333,-1027.0000) and (1313.0000,-1011.6667) .. (1343.0000,-981.0000) ..
    controls (1373.6667,-951.0000) and (1389.0000,-915.3333) ..
    (1389.0000,-874.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(1389.0000,-54.0000) .. controls (1389.0000,-12.0000) and
    (1374.0000,24.0000) .. (1344.0000,54.0000) .. controls (1314.0000,84.0000) and
    (1278.0000,99.0000) .. (1236.0000,99.0000) .. controls (1194.0000,99.0000) and
    (1158.0000,84.0000) .. (1128.0000,54.0000) .. controls (1098.0000,24.0000) and
    (1083.0000,-12.0000) .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667)
    and (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle(569.0000,-54.0000) ..
    controls (569.0000,-12.0000) and (554.0000,24.0000) .. (524.0000,54.0000) ..
    controls (494.0000,84.0000) and (458.0000,99.0000) .. (416.0000,99.0000) ..
    controls (374.0000,99.0000) and (338.0000,84.0000) .. (308.0000,54.0000) ..
    controls (278.0000,24.0000) and (263.0000,-12.0000) .. (263.0000,-54.0000) ..
    controls (263.0000,-94.6667) and (278.0000,-130.3333) .. (308.0000,-161.0000)
    .. controls (338.6667,-191.6667) and (374.6667,-207.0000) ..
    (416.0000,-207.0000) .. controls (457.3333,-207.0000) and (493.0000,-191.6667)
    .. (523.0000,-161.0000) .. controls (553.6667,-131.0000) and
    (569.0000,-95.3333) .. (569.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2684.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(1389.0000,-874.0000) .. controls
    (1389.0000,-832.0000) and (1374.0000,-796.0000) .. (1344.0000,-766.0000) ..
    controls (1314.0000,-736.0000) and (1278.0000,-721.0000) ..
    (1236.0000,-721.0000) .. controls (1194.0000,-721.0000) and
    (1158.0000,-736.0000) .. (1128.0000,-766.0000) .. controls
    (1098.0000,-796.0000) and (1083.0000,-832.0000) .. (1083.0000,-874.0000) ..
    controls (1083.0000,-914.6667) and (1098.0000,-950.3333) ..
    (1128.0000,-981.0000) .. controls (1158.6667,-1011.6667) and
    (1194.6667,-1027.0000) .. (1236.0000,-1027.0000) .. controls
    (1277.3333,-1027.0000) and (1313.0000,-1011.6667) .. (1343.0000,-981.0000) ..
    controls (1373.6667,-951.0000) and (1389.0000,-915.3333) ..
    (1389.0000,-874.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(979.0000,-464.0000) .. controls (979.0000,-422.0000) and
    (964.0000,-386.0000) .. (934.0000,-356.0000) .. controls (904.0000,-326.0000)
    and (868.0000,-311.0000) .. (826.0000,-311.0000) .. controls
    (784.0000,-311.0000) and (748.0000,-326.0000) .. (718.0000,-356.0000) ..
    controls (688.0000,-386.0000) and (673.0000,-422.0000) .. (673.0000,-464.0000)
    .. controls (673.0000,-504.6667) and (688.0000,-540.3333) ..
    (718.0000,-571.0000) .. controls (748.6667,-601.6667) and (784.6667,-617.0000)
    .. (826.0000,-617.0000) .. controls (867.3333,-617.0000) and
    (903.0000,-601.6667) .. (933.0000,-571.0000) .. controls (963.6667,-541.0000)
    and (979.0000,-505.3333) .. (979.0000,-464.0000) -- cycle(1389.0000,-54.0000)
    .. controls (1389.0000,-12.0000) and (1374.0000,24.0000) ..
    (1344.0000,54.0000) .. controls (1314.0000,84.0000) and (1278.0000,99.0000) ..
    (1236.0000,99.0000) .. controls (1194.0000,99.0000) and (1158.0000,84.0000) ..
    (1128.0000,54.0000) .. controls (1098.0000,24.0000) and (1083.0000,-12.0000)
    .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667) and
    (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle(569.0000,-54.0000) ..
    controls (569.0000,-12.0000) and (554.0000,24.0000) .. (524.0000,54.0000) ..
    controls (494.0000,84.0000) and (458.0000,99.0000) .. (416.0000,99.0000) ..
    controls (374.0000,99.0000) and (338.0000,84.0000) .. (308.0000,54.0000) ..
    controls (278.0000,24.0000) and (263.0000,-12.0000) .. (263.0000,-54.0000) ..
    controls (263.0000,-94.6667) and (278.0000,-130.3333) .. (308.0000,-161.0000)
    .. controls (338.6667,-191.6667) and (374.6667,-207.0000) ..
    (416.0000,-207.0000) .. controls (457.3333,-207.0000) and (493.0000,-191.6667)
    .. (523.0000,-161.0000) .. controls (553.6667,-131.0000) and
    (569.0000,-95.3333) .. (569.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2685.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(1389.0000,-874.0000) .. controls
    (1389.0000,-832.0000) and (1374.0000,-796.0000) .. (1344.0000,-766.0000) ..
    controls (1314.0000,-736.0000) and (1278.0000,-721.0000) ..
    (1236.0000,-721.0000) .. controls (1194.0000,-721.0000) and
    (1158.0000,-736.0000) .. (1128.0000,-766.0000) .. controls
    (1098.0000,-796.0000) and (1083.0000,-832.0000) .. (1083.0000,-874.0000) ..
    controls (1083.0000,-914.6667) and (1098.0000,-950.3333) ..
    (1128.0000,-981.0000) .. controls (1158.6667,-1011.6667) and
    (1194.6667,-1027.0000) .. (1236.0000,-1027.0000) .. controls
    (1277.3333,-1027.0000) and (1313.0000,-1011.6667) .. (1343.0000,-981.0000) ..
    controls (1373.6667,-951.0000) and (1389.0000,-915.3333) ..
    (1389.0000,-874.0000) -- cycle(1389.0000,-464.0000) .. controls
    (1389.0000,-422.0000) and (1374.0000,-386.0000) .. (1344.0000,-356.0000) ..
    controls (1314.0000,-326.0000) and (1278.0000,-311.0000) ..
    (1236.0000,-311.0000) .. controls (1194.0000,-311.0000) and
    (1158.0000,-326.0000) .. (1128.0000,-356.0000) .. controls
    (1098.0000,-386.0000) and (1083.0000,-422.0000) .. (1083.0000,-464.0000) ..
    controls (1083.0000,-504.6667) and (1098.0000,-540.3333) ..
    (1128.0000,-571.0000) .. controls (1158.6667,-601.6667) and
    (1194.6667,-617.0000) .. (1236.0000,-617.0000) .. controls
    (1277.3333,-617.0000) and (1313.0000,-601.6667) .. (1343.0000,-571.0000) ..
    controls (1373.6667,-541.0000) and (1389.0000,-505.3333) ..
    (1389.0000,-464.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(1389.0000,-54.0000) .. controls (1389.0000,-12.0000) and
    (1374.0000,24.0000) .. (1344.0000,54.0000) .. controls (1314.0000,84.0000) and
    (1278.0000,99.0000) .. (1236.0000,99.0000) .. controls (1194.0000,99.0000) and
    (1158.0000,84.0000) .. (1128.0000,54.0000) .. controls (1098.0000,24.0000) and
    (1083.0000,-12.0000) .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667)
    and (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle(569.0000,-464.0000) ..
    controls (569.0000,-422.0000) and (554.0000,-386.0000) .. (524.0000,-356.0000)
    .. controls (494.0000,-326.0000) and (458.0000,-311.0000) ..
    (416.0000,-311.0000) .. controls (374.0000,-311.0000) and (338.0000,-326.0000)
    .. (308.0000,-356.0000) .. controls (278.0000,-386.0000) and
    (263.0000,-422.0000) .. (263.0000,-464.0000) .. controls (263.0000,-504.6667)
    and (278.0000,-540.3333) .. (308.0000,-571.0000) .. controls
    (338.6667,-601.6667) and (374.6667,-617.0000) .. (416.0000,-617.0000) ..
    controls (457.3333,-617.0000) and (493.0000,-601.6667) .. (523.0000,-571.0000)
    .. controls (553.6667,-541.0000) and (569.0000,-505.3333) ..
    (569.0000,-464.0000) -- cycle(569.0000,-54.0000) .. controls
    (569.0000,-12.0000) and (554.0000,24.0000) .. (524.0000,54.0000) .. controls
    (494.0000,84.0000) and (458.0000,99.0000) .. (416.0000,99.0000) .. controls
    (374.0000,99.0000) and (338.0000,84.0000) .. (308.0000,54.0000) .. controls
    (278.0000,24.0000) and (263.0000,-12.0000) .. (263.0000,-54.0000) .. controls
    (263.0000,-94.6667) and (278.0000,-130.3333) .. (308.0000,-161.0000) ..
    controls (338.6667,-191.6667) and (374.6667,-207.0000) .. (416.0000,-207.0000)
    .. controls (457.3333,-207.0000) and (493.0000,-191.6667) ..
    (523.0000,-161.0000) .. controls (553.6667,-131.0000) and (569.0000,-95.3333)
    .. (569.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2686.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1689.0000,-582.0000) .. controls (1689.0000,-536.6667) and
    (1672.6667,-497.6667) .. (1640.0000,-465.0000) .. controls
    (1608.0000,-433.0000) and (1569.3333,-417.0000) .. (1524.0000,-417.0000) ..
    controls (1478.6667,-417.0000) and (1439.6667,-433.0000) ..
    (1407.0000,-465.0000) .. controls (1375.0000,-497.6667) and
    (1359.0000,-536.6667) .. (1359.0000,-582.0000) .. controls
    (1359.0000,-627.3333) and (1375.0000,-666.0000) .. (1407.0000,-698.0000) ..
    controls (1439.6667,-730.6667) and (1478.6667,-747.0000) ..
    (1524.0000,-747.0000) .. controls (1569.3333,-747.0000) and
    (1608.0000,-730.6667) .. (1640.0000,-698.0000) .. controls
    (1672.6667,-666.0000) and (1689.0000,-627.3333) .. (1689.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2687.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1689.0000,-582.0000) .. controls (1689.0000,-536.6667) and
    (1672.6667,-497.6667) .. (1640.0000,-465.0000) .. controls
    (1608.0000,-433.0000) and (1569.3333,-417.0000) .. (1524.0000,-417.0000) ..
    controls (1478.6667,-417.0000) and (1439.6667,-433.0000) ..
    (1407.0000,-465.0000) .. controls (1375.0000,-497.6667) and
    (1359.0000,-536.6667) .. (1359.0000,-582.0000) .. controls
    (1359.0000,-627.3333) and (1375.0000,-666.0000) .. (1407.0000,-698.0000) ..
    controls (1439.6667,-730.6667) and (1478.6667,-747.0000) ..
    (1524.0000,-747.0000) .. controls (1569.3333,-747.0000) and
    (1608.0000,-730.6667) .. (1640.0000,-698.0000) .. controls
    (1672.6667,-666.0000) and (1689.0000,-627.3333) .. (1689.0000,-582.0000) --
    cycle(689.0000,-582.0000) .. controls (689.0000,-536.6667) and
    (672.6667,-497.6667) .. (640.0000,-465.0000) .. controls (608.0000,-433.0000)
    and (569.3333,-417.0000) .. (524.0000,-417.0000) .. controls
    (478.6667,-417.0000) and (439.6667,-433.0000) .. (407.0000,-465.0000) ..
    controls (375.0000,-497.6667) and (359.0000,-536.6667) .. (359.0000,-582.0000)
    .. controls (359.0000,-627.3333) and (375.0000,-666.0000) ..
    (407.0000,-698.0000) .. controls (439.6667,-730.6667) and (478.6667,-747.0000)
    .. (524.0000,-747.0000) .. controls (569.3333,-747.0000) and
    (608.0000,-730.6667) .. (640.0000,-698.0000) .. controls (672.6667,-666.0000)
    and (689.0000,-627.3333) .. (689.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2688.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1689.0000,-582.0000)
    .. controls (1689.0000,-627.3333) and (1672.6667,-666.0000) ..
    (1640.0000,-698.0000) .. controls (1608.0000,-730.6667) and
    (1569.3333,-747.0000) .. (1524.0000,-747.0000) .. controls
    (1478.6667,-747.0000) and (1439.6667,-730.6667) .. (1407.0000,-698.0000) ..
    controls (1375.0000,-666.0000) and (1359.0000,-627.3333) ..
    (1359.0000,-582.0000) .. controls (1359.0000,-536.6667) and
    (1375.0000,-497.6667) .. (1407.0000,-465.0000) .. controls
    (1439.6667,-433.0000) and (1478.6667,-417.0000) .. (1524.0000,-417.0000) ..
    controls (1569.3333,-417.0000) and (1608.0000,-433.0000) ..
    (1640.0000,-465.0000) .. controls (1672.6667,-497.6667) and
    (1689.0000,-536.6667) .. (1689.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2689.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1689.0000,-582.0000)
    .. controls (1689.0000,-627.3333) and (1672.6667,-666.0000) ..
    (1640.0000,-698.0000) .. controls (1608.0000,-730.6667) and
    (1569.3333,-747.0000) .. (1524.0000,-747.0000) .. controls
    (1478.6667,-747.0000) and (1439.6667,-730.6667) .. (1407.0000,-698.0000) ..
    controls (1375.0000,-666.0000) and (1359.0000,-627.3333) ..
    (1359.0000,-582.0000) .. controls (1359.0000,-536.6667) and
    (1375.0000,-497.6667) .. (1407.0000,-465.0000) .. controls
    (1439.6667,-433.0000) and (1478.6667,-417.0000) .. (1524.0000,-417.0000) ..
    controls (1569.3333,-417.0000) and (1608.0000,-433.0000) ..
    (1640.0000,-465.0000) .. controls (1672.6667,-497.6667) and
    (1689.0000,-536.6667) .. (1689.0000,-582.0000) -- cycle(689.0000,-582.0000) ..
    controls (689.0000,-627.3333) and (672.6667,-666.0000) .. (640.0000,-698.0000)
    .. controls (608.0000,-730.6667) and (569.3333,-747.0000) ..
    (524.0000,-747.0000) .. controls (478.6667,-747.0000) and (439.6667,-730.6667)
    .. (407.0000,-698.0000) .. controls (375.0000,-666.0000) and
    (359.0000,-627.3333) .. (359.0000,-582.0000) .. controls (359.0000,-536.6667)
    and (375.0000,-497.6667) .. (407.0000,-465.0000) .. controls
    (439.6667,-433.0000) and (478.6667,-417.0000) .. (524.0000,-417.0000) ..
    controls (569.3333,-417.0000) and (608.0000,-433.0000) .. (640.0000,-465.0000)
    .. controls (672.6667,-497.6667) and (689.0000,-536.6667) ..
    (689.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym268B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-636.0000) --
    (1208.0000,-636.0000) -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) --
    (1724.0000,-636.0000) -- cycle(840.0000,-636.0000) -- (324.0000,-636.0000) --
    (324.0000,-828.0000) -- (840.0000,-828.0000) -- (840.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym268C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-848.0000) --
    (324.0000,-848.0000) -- (324.0000,-1040.0000) -- (1724.0000,-1040.0000) --
    (1724.0000,-848.0000) -- cycle(1724.0000,-424.0000) -- (324.0000,-424.0000) --
    (324.0000,-616.0000) -- (1724.0000,-616.0000) -- (1724.0000,-424.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym268D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-848.0000) --
    (1208.0000,-848.0000) -- (1208.0000,-1040.0000) -- (1724.0000,-1040.0000) --
    (1724.0000,-848.0000) -- cycle(1724.0000,-424.0000) -- (324.0000,-424.0000) --
    (324.0000,-616.0000) -- (1724.0000,-616.0000) -- (1724.0000,-424.0000) --
    cycle(840.0000,-848.0000) -- (324.0000,-848.0000) -- (324.0000,-1040.0000) --
    (840.0000,-1040.0000) -- (840.0000,-848.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym268E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-424.0000) --
    (1208.0000,-424.0000) -- (1208.0000,-616.0000) -- (1724.0000,-616.0000) --
    (1724.0000,-424.0000) -- cycle(1724.0000,-848.0000) -- (324.0000,-848.0000) --
    (324.0000,-1040.0000) -- (1724.0000,-1040.0000) -- (1724.0000,-848.0000) --
    cycle(840.0000,-424.0000) -- (324.0000,-424.0000) -- (324.0000,-616.0000) --
    (840.0000,-616.0000) -- (840.0000,-424.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym268F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-848.0000) --
    (1208.0000,-848.0000) -- (1208.0000,-1040.0000) -- (1724.0000,-1040.0000) --
    (1724.0000,-848.0000) -- cycle(1724.0000,-424.0000) -- (1208.0000,-424.0000)
    -- (1208.0000,-616.0000) -- (1724.0000,-616.0000) -- (1724.0000,-424.0000) --
    cycle(840.0000,-848.0000) -- (324.0000,-848.0000) -- (324.0000,-1040.0000) --
    (840.0000,-1040.0000) -- (840.0000,-848.0000) -- cycle(840.0000,-424.0000) --
    (324.0000,-424.0000) -- (324.0000,-616.0000) -- (840.0000,-616.0000) --
    (840.0000,-424.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2690.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1838.0000,-326.0000) ..
    controls (1808.0000,-324.0000) and (1782.0000,-323.0000) ..
    (1760.0000,-323.0000) .. controls (1650.6667,-323.0000) and
    (1492.6667,-355.3333) .. (1286.0000,-420.0000) .. controls
    (1080.0000,-485.3333) and (922.3333,-518.0000) .. (813.0000,-518.0000) ..
    controls (643.0000,-518.0000) and (480.6667,-448.6667) .. (326.0000,-310.0000)
    -- (326.0000,410.0000) -- (210.0000,410.0000) -- (210.0000,-1574.0000) --
    (326.0000,-1574.0000) -- (326.0000,-1377.0000) .. controls
    (487.3333,-1508.3333) and (648.6667,-1574.0000) .. (810.0000,-1574.0000) ..
    controls (918.0000,-1574.0000) and (1074.0000,-1540.3333) ..
    (1278.0000,-1473.0000) .. controls (1482.0000,-1405.6667) and
    (1638.0000,-1372.0000) .. (1746.0000,-1372.0000) .. controls
    (1770.0000,-1372.0000) and (1800.6667,-1373.6667) .. (1838.0000,-1377.0000) --
    (1838.0000,-326.0000) -- cycle(1722.0000,-440.0000) -- (1722.0000,-1256.0000)
    .. controls (1619.3333,-1259.3333) and (1467.3333,-1294.3333) ..
    (1266.0000,-1361.0000) .. controls (1070.0000,-1425.6667) and
    (918.0000,-1458.0000) .. (810.0000,-1458.0000) .. controls
    (719.3333,-1458.0000) and (632.0000,-1434.6667) .. (548.0000,-1388.0000) ..
    controls (496.0000,-1359.3333) and (422.0000,-1305.6667) ..
    (326.0000,-1227.0000) -- (326.0000,-460.0000) .. controls (476.0000,-576.0000)
    and (638.3333,-634.0000) .. (813.0000,-634.0000) .. controls
    (922.3333,-634.0000) and (1074.0000,-603.6667) .. (1268.0000,-543.0000) ..
    controls (1471.3333,-479.0000) and (1622.6667,-444.6667) ..
    (1722.0000,-440.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2691.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1838.0000,-326.0000) ..
    controls (1808.0000,-324.0000) and (1782.0000,-323.0000) ..
    (1760.0000,-323.0000) .. controls (1650.6667,-323.0000) and
    (1492.6667,-355.3333) .. (1286.0000,-420.0000) .. controls
    (1080.0000,-485.3333) and (922.3333,-518.0000) .. (813.0000,-518.0000) ..
    controls (643.0000,-518.0000) and (480.6667,-448.6667) .. (326.0000,-310.0000)
    -- (326.0000,410.0000) -- (210.0000,410.0000) -- (210.0000,-1574.0000) --
    (326.0000,-1574.0000) -- (326.0000,-1377.0000) .. controls
    (487.3333,-1508.3333) and (648.6667,-1574.0000) .. (810.0000,-1574.0000) ..
    controls (918.0000,-1574.0000) and (1074.0000,-1540.3333) ..
    (1278.0000,-1473.0000) .. controls (1482.0000,-1405.6667) and
    (1638.0000,-1372.0000) .. (1746.0000,-1372.0000) .. controls
    (1770.0000,-1372.0000) and (1800.6667,-1373.6667) .. (1838.0000,-1377.0000) --
    (1838.0000,-326.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2692.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2246.0000,-671.0000) ..
    controls (2246.0000,-561.6667) and (2215.3333,-434.6667) ..
    (2154.0000,-290.0000) .. controls (2140.6667,-371.3333) and
    (2116.0000,-454.3333) .. (2080.0000,-539.0000) .. controls
    (2036.6667,-639.6667) and (1989.3333,-710.0000) .. (1938.0000,-750.0000) --
    (1855.0000,-740.0000) -- (1420.0000,-293.0000) -- (1838.0000,114.0000) ..
    controls (1858.6667,134.0000) and (1869.0000,157.6667) .. (1869.0000,185.0000)
    .. controls (1869.0000,222.3333) and (1852.0000,257.0000) ..
    (1818.0000,289.0000) .. controls (1784.0000,321.6667) and (1748.3333,338.0000)
    .. (1711.0000,338.0000) .. controls (1684.3333,338.0000) and
    (1661.6667,328.3333) .. (1643.0000,309.0000) -- (1239.0000,-107.0000) --
    (836.0000,307.0000) .. controls (816.0000,327.6667) and (792.3333,338.0000) ..
    (765.0000,338.0000) .. controls (727.6667,338.0000) and (693.0000,321.0000) ..
    (661.0000,287.0000) .. controls (629.0000,253.0000) and (613.0000,217.3333) ..
    (613.0000,180.0000) .. controls (613.0000,153.3333) and (622.6667,130.6667) ..
    (642.0000,112.0000) -- (1058.0000,-292.0000) -- (624.0000,-738.0000) --
    (392.0000,-506.0000) .. controls (374.0000,-488.0000) and (359.0000,-479.0000)
    .. (347.0000,-479.0000) .. controls (335.0000,-479.0000) and
    (321.0000,-487.0000) .. (305.0000,-503.0000) -- (108.0000,-700.0000) ..
    controls (89.3333,-718.6667) and (80.0000,-733.6667) .. (80.0000,-745.0000) ..
    controls (80.0000,-757.0000) and (89.0000,-772.0000) .. (107.0000,-790.0000)
    -- (326.0000,-1009.0000) .. controls (303.3333,-1034.3333) and
    (292.0000,-1060.0000) .. (292.0000,-1086.0000) .. controls
    (292.0000,-1120.0000) and (308.3333,-1152.6667) .. (341.0000,-1184.0000) ..
    controls (373.6667,-1215.3333) and (407.0000,-1231.0000) ..
    (441.0000,-1231.0000) .. controls (468.3333,-1231.0000) and
    (494.6667,-1221.6667) .. (520.0000,-1203.0000) -- (739.0000,-1421.0000) ..
    controls (757.6667,-1439.6667) and (772.3333,-1449.0000) ..
    (783.0000,-1449.0000) .. controls (795.0000,-1449.0000) and
    (810.3333,-1439.6667) .. (829.0000,-1421.0000) -- (1026.0000,-1224.0000) ..
    controls (1042.0000,-1208.0000) and (1050.0000,-1194.0000) ..
    (1050.0000,-1182.0000) .. controls (1050.0000,-1170.0000) and
    (1041.0000,-1155.0000) .. (1023.0000,-1137.0000) -- (790.0000,-905.0000) --
    (1239.0000,-469.0000) -- (1689.0000,-907.0000) -- (1698.0000,-989.0000) --
    (1559.0000,-1129.0000) -- (1493.0000,-1103.0000) -- (1392.0000,-1204.0000) --
    (1724.0000,-1535.0000) -- (1824.0000,-1435.0000) -- (1799.0000,-1368.0000) ..
    controls (1939.0000,-1250.0000) and (2040.3333,-1149.0000) ..
    (2103.0000,-1065.0000) .. controls (2198.3333,-937.0000) and
    (2246.0000,-805.6667) .. (2246.0000,-671.0000) -- cycle(1815.0000,-779.0000)
    -- (1728.0000,-866.0000) -- (681.0000,153.0000) .. controls
    (673.0000,161.0000) and (669.0000,170.3333) .. (669.0000,181.0000) .. controls
    (669.0000,202.3333) and (679.3333,224.3333) .. (700.0000,247.0000) .. controls
    (721.3333,270.3333) and (742.6667,282.0000) .. (764.0000,282.0000) .. controls
    (776.0000,282.0000) and (786.6667,277.3333) .. (796.0000,268.0000) --
    (1815.0000,-779.0000) -- cycle(1813.0000,187.0000) .. controls
    (1813.0000,175.0000) and (1808.3333,164.3333) .. (1799.0000,155.0000) --
    (1380.0000,-252.0000) -- (1278.0000,-147.0000) -- (1683.0000,270.0000) ..
    controls (1691.0000,278.0000) and (1700.6667,282.0000) .. (1712.0000,282.0000)
    .. controls (1733.3333,282.0000) and (1755.3333,271.3333) ..
    (1778.0000,250.0000) .. controls (1801.3333,229.3333) and (1813.0000,208.3333)
    .. (1813.0000,187.0000) -- cycle(1198.0000,-430.0000) -- (752.0000,-864.0000)
    -- (665.0000,-777.0000) -- (1098.0000,-332.0000) -- (1198.0000,-430.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2693.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1780.0000,-489.0000) --
    (1625.0000,-21.0000) -- (1554.0000,-152.0000) .. controls (1355.3333,104.6667)
    and (1164.0000,236.6667) .. (980.0000,244.0000) -- (980.0000,392.0000) --
    (880.0000,392.0000) -- (880.0000,244.0000) .. controls (696.0000,236.6667) and
    (504.6667,104.6667) .. (306.0000,-152.0000) -- (235.0000,-21.0000) --
    (80.0000,-489.0000) -- (521.0000,-246.0000) -- (361.0000,-202.0000) ..
    controls (418.3333,-135.3333) and (497.3333,-76.6667) .. (598.0000,-26.0000)
    .. controls (701.3333,26.6667) and (795.3333,54.3333) .. (880.0000,57.0000) --
    (880.0000,-1062.0000) -- (521.0000,-1062.0000) -- (521.0000,-1162.0000) --
    (742.0000,-1162.0000) .. controls (706.0000,-1206.6667) and
    (688.0000,-1257.3333) .. (688.0000,-1314.0000) .. controls
    (688.0000,-1380.6667) and (711.6667,-1437.6667) .. (759.0000,-1485.0000) ..
    controls (806.3333,-1532.3333) and (863.3333,-1556.0000) ..
    (930.0000,-1556.0000) .. controls (996.6667,-1556.0000) and
    (1053.6667,-1532.3333) .. (1101.0000,-1485.0000) .. controls
    (1148.3333,-1437.6667) and (1172.0000,-1380.6667) .. (1172.0000,-1314.0000) ..
    controls (1172.0000,-1257.3333) and (1154.0000,-1206.6667) ..
    (1118.0000,-1162.0000) -- (1339.0000,-1162.0000) -- (1339.0000,-1062.0000) --
    (980.0000,-1062.0000) -- (980.0000,57.0000) .. controls (1064.6667,54.3333)
    and (1158.6667,26.6667) .. (1262.0000,-26.0000) .. controls
    (1362.6667,-76.6667) and (1441.6667,-135.3333) .. (1499.0000,-202.0000) --
    (1339.0000,-246.0000) -- (1780.0000,-489.0000) -- cycle(1082.0000,-1314.0000)
    .. controls (1082.0000,-1356.0000) and (1067.0000,-1391.6667) ..
    (1037.0000,-1421.0000) .. controls (1007.6667,-1451.0000) and
    (972.0000,-1466.0000) .. (930.0000,-1466.0000) .. controls
    (888.0000,-1466.0000) and (852.0000,-1451.0000) .. (822.0000,-1421.0000) ..
    controls (792.6667,-1391.6667) and (778.0000,-1356.0000) ..
    (778.0000,-1314.0000) .. controls (778.0000,-1272.0000) and
    (792.6667,-1236.0000) .. (822.0000,-1206.0000) .. controls
    (852.0000,-1176.6667) and (888.0000,-1162.0000) .. (930.0000,-1162.0000) ..
    controls (972.0000,-1162.0000) and (1007.6667,-1176.6667) ..
    (1037.0000,-1206.0000) .. controls (1067.0000,-1236.0000) and
    (1082.0000,-1272.0000) .. (1082.0000,-1314.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2694.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1677.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2022.0000,-263.0000) ..
    controls (2022.0000,-218.3333) and (2003.0000,-166.0000) ..
    (1965.0000,-106.0000) .. controls (1931.6667,-53.3333) and (1892.0000,-3.6667)
    .. (1846.0000,43.0000) .. controls (1784.0000,106.3333) and
    (1732.6667,138.0000) .. (1692.0000,138.0000) .. controls (1664.0000,138.0000)
    and (1631.0000,123.3333) .. (1593.0000,94.0000) .. controls
    (1587.0000,89.3333) and (1559.0000,64.0000) .. (1509.0000,18.0000) .. controls
    (1483.0000,-4.6667) and (1444.6667,-38.6667) .. (1394.0000,-84.0000) ..
    controls (1326.0000,-27.3333) and (1292.0000,19.6667) .. (1292.0000,57.0000)
    .. controls (1292.0000,91.6667) and (1305.0000,128.0000) ..
    (1331.0000,166.0000) .. controls (1229.0000,139.3333) and (1178.0000,92.0000)
    .. (1178.0000,24.0000) .. controls (1178.0000,-45.3333) and
    (1221.6667,-116.0000) .. (1309.0000,-188.0000) -- (1024.0000,-468.0000) --
    (739.0000,-188.0000) .. controls (826.3333,-116.0000) and (870.0000,-45.3333)
    .. (870.0000,24.0000) .. controls (870.0000,91.3333) and (819.0000,138.6667)
    .. (717.0000,166.0000) .. controls (743.0000,128.0000) and (756.0000,91.6667)
    .. (756.0000,57.0000) .. controls (756.0000,19.6667) and (721.6667,-27.3333)
    .. (653.0000,-84.0000) .. controls (627.6667,-61.3333) and (590.0000,-27.3333)
    .. (540.0000,18.0000) .. controls (490.0000,63.3333) and (461.6667,88.6667) ..
    (455.0000,94.0000) .. controls (417.0000,123.3333) and (384.0000,138.0000) ..
    (356.0000,138.0000) .. controls (315.3333,138.0000) and (264.0000,106.3333) ..
    (202.0000,43.0000) .. controls (156.0000,-3.6667) and (116.3333,-53.3333) ..
    (83.0000,-106.0000) .. controls (45.0000,-166.0000) and (26.0000,-218.3333) ..
    (26.0000,-263.0000) .. controls (26.0000,-345.0000) and (54.6667,-410.6667) ..
    (112.0000,-460.0000) .. controls (166.6667,-506.0000) and (235.6667,-529.0000)
    .. (319.0000,-529.0000) .. controls (473.0000,-529.0000) and
    (605.6667,-466.3333) .. (717.0000,-341.0000) -- (935.0000,-556.0000) --
    (207.0000,-1272.0000) .. controls (289.6667,-1270.0000) and
    (373.3333,-1238.0000) .. (458.0000,-1176.0000) .. controls
    (481.3333,-1159.3333) and (519.3333,-1126.6667) .. (572.0000,-1078.0000) ..
    controls (670.6667,-987.3333) and (821.0000,-842.6667) ..
    (1023.0000,-644.0000) .. controls (1204.3333,-822.6667) and
    (1355.3333,-967.3333) .. (1476.0000,-1078.0000) .. controls
    (1500.0000,-1100.6667) and (1537.6667,-1133.3333) .. (1589.0000,-1176.0000) ..
    controls (1673.6667,-1238.0000) and (1757.6667,-1270.0000) ..
    (1841.0000,-1272.0000) -- (1113.0000,-556.0000) -- (1330.0000,-341.0000) ..
    controls (1441.3333,-466.3333) and (1574.3333,-529.0000) ..
    (1729.0000,-529.0000) .. controls (1812.3333,-529.0000) and
    (1881.3333,-506.0000) .. (1936.0000,-460.0000) .. controls
    (1993.3333,-410.6667) and (2022.0000,-345.0000) .. (2022.0000,-263.0000) --
    cycle(1910.0000,-254.0000) .. controls (1910.0000,-306.6667) and
    (1888.6667,-348.0000) .. (1846.0000,-378.0000) .. controls
    (1808.6667,-404.0000) and (1762.3333,-417.0000) .. (1707.0000,-417.0000) ..
    controls (1602.3333,-417.0000) and (1498.0000,-371.6667) ..
    (1394.0000,-281.0000) .. controls (1565.3333,-93.6667) and (1664.0000,-0.0000)
    .. (1690.0000,0.0000) .. controls (1702.0000,0.0000) and (1726.3333,-13.3333)
    .. (1763.0000,-40.0000) .. controls (1793.6667,-62.0000) and
    (1817.0000,-80.6667) .. (1833.0000,-96.0000) .. controls (1884.3333,-146.0000)
    and (1910.0000,-198.6667) .. (1910.0000,-254.0000) --
    cycle(654.0000,-281.0000) .. controls (550.0000,-371.6667) and
    (445.6667,-417.0000) .. (341.0000,-417.0000) .. controls (285.6667,-417.0000)
    and (239.3333,-404.0000) .. (202.0000,-378.0000) .. controls
    (158.6667,-348.0000) and (137.0000,-306.6667) .. (137.0000,-254.0000) ..
    controls (137.0000,-198.6667) and (163.0000,-146.0000) .. (215.0000,-96.0000)
    .. controls (281.0000,-32.0000) and (328.3333,0.0000) .. (357.0000,0.0000) ..
    controls (383.6667,0.0000) and (482.6667,-93.6667) .. (654.0000,-281.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2695.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1200.0000,-972.0000) ..
    controls (1200.0000,-934.0000) and (1179.3333,-915.0000) ..
    (1138.0000,-915.0000) .. controls (1090.0000,-915.0000) and
    (1039.3333,-945.0000) .. (986.0000,-1005.0000) -- (876.0000,-821.0000) ..
    controls (978.6667,-710.3333) and (1030.0000,-622.6667) ..
    (1030.0000,-558.0000) .. controls (1030.0000,-444.0000) and
    (946.6667,-387.0000) .. (780.0000,-387.0000) .. controls (735.3333,-387.0000)
    and (682.3333,-391.3333) .. (621.0000,-400.0000) -- (498.0000,-196.0000) ..
    controls (566.6667,-115.3333) and (601.0000,-48.6667) .. (601.0000,4.0000) ..
    controls (601.0000,78.6667) and (541.6667,116.0000) .. (423.0000,116.0000) ..
    controls (387.6667,116.0000) and (351.0000,113.6667) .. (313.0000,109.0000) --
    (187.0000,317.0000) -- (130.0000,284.0000) -- (233.0000,96.0000) .. controls
    (131.0000,76.0000) and (80.0000,53.3333) .. (80.0000,28.0000) .. controls
    (80.0000,22.0000) and (81.3333,16.6667) .. (84.0000,12.0000) .. controls
    (90.6667,10.0000) and (99.6667,9.0000) .. (111.0000,9.0000) .. controls
    (110.3333,9.0000) and (163.6667,15.0000) .. (271.0000,27.0000) --
    (376.0000,-166.0000) .. controls (316.0000,-235.3333) and (280.6667,-277.6667)
    .. (270.0000,-293.0000) .. controls (226.6667,-351.6667) and
    (205.0000,-399.6667) .. (205.0000,-437.0000) .. controls (205.0000,-507.0000)
    and (263.3333,-542.0000) .. (380.0000,-542.0000) .. controls
    (418.6667,-542.0000) and (483.0000,-536.3333) .. (573.0000,-525.0000) --
    (715.0000,-786.0000) .. controls (597.6667,-920.0000) and
    (539.0000,-1022.0000) .. (539.0000,-1092.0000) .. controls
    (539.0000,-1149.3333) and (563.0000,-1194.3333) .. (611.0000,-1227.0000) ..
    controls (653.6667,-1256.3333) and (704.6667,-1271.0000) ..
    (764.0000,-1271.0000) .. controls (829.3333,-1271.0000) and
    (893.6667,-1257.0000) .. (957.0000,-1229.0000) -- (1056.0000,-1409.0000) ..
    controls (1072.6667,-1439.0000) and (1097.0000,-1454.0000) ..
    (1129.0000,-1454.0000) .. controls (1175.0000,-1454.0000) and
    (1198.0000,-1429.0000) .. (1198.0000,-1379.0000) .. controls
    (1198.0000,-1362.3333) and (1194.0000,-1347.3333) .. (1186.0000,-1334.0000) --
    (1075.0000,-1151.0000) .. controls (1158.3333,-1079.6667) and
    (1200.0000,-1020.0000) .. (1200.0000,-972.0000) -- cycle(1151.0000,-1009.0000)
    .. controls (1151.0000,-1026.3333) and (1142.3333,-1035.0000) ..
    (1125.0000,-1035.0000) .. controls (1112.3333,-1035.0000) and
    (1106.0000,-1029.3333) .. (1106.0000,-1018.0000) .. controls
    (1106.0000,-1003.3333) and (1116.0000,-996.0000) .. (1136.0000,-996.0000) ..
    controls (1146.0000,-996.0000) and (1151.0000,-1000.3333) ..
    (1151.0000,-1009.0000) -- cycle(881.0000,-1089.0000) .. controls
    (858.3333,-1095.6667) and (833.0000,-1099.0000) .. (805.0000,-1099.0000) ..
    controls (749.0000,-1099.0000) and (721.0000,-1079.6667) ..
    (721.0000,-1041.0000) .. controls (721.0000,-1011.0000) and
    (743.0000,-970.0000) .. (787.0000,-918.0000) -- (881.0000,-1089.0000) --
    cycle(857.0000,-572.0000) .. controls (857.0000,-599.3333) and
    (836.6667,-638.6667) .. (796.0000,-690.0000) -- (689.0000,-512.0000) ..
    controls (705.6667,-510.6667) and (724.0000,-510.0000) .. (744.0000,-510.0000)
    .. controls (819.3333,-510.0000) and (857.0000,-530.6667) ..
    (857.0000,-572.0000) -- cycle(513.0000,-416.0000) .. controls
    (461.0000,-424.0000) and (424.6667,-428.0000) .. (404.0000,-428.0000) ..
    controls (368.0000,-428.0000) and (350.0000,-417.3333) .. (350.0000,-396.0000)
    .. controls (350.0000,-374.0000) and (377.6667,-332.0000) ..
    (433.0000,-270.0000) -- (513.0000,-416.0000) -- cycle(462.0000,-25.0000) ..
    controls (462.0000,-43.0000) and (453.0000,-65.3333) .. (435.0000,-92.0000) --
    (360.0000,32.0000) .. controls (428.0000,30.6667) and (462.0000,11.6667) ..
    (462.0000,-25.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2696.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2142.0000,-930.0000) ..
    controls (2142.0000,-832.6667) and (2061.6667,-784.0000) ..
    (1901.0000,-784.0000) .. controls (1885.6667,-784.0000) and
    (1871.0000,-784.6667) .. (1857.0000,-786.0000) .. controls
    (1866.3333,-817.3333) and (1871.0000,-846.6667) .. (1871.0000,-874.0000) ..
    controls (1881.0000,-872.6667) and (1891.3333,-872.0000) ..
    (1902.0000,-872.0000) .. controls (1958.0000,-872.0000) and
    (1986.0000,-882.0000) .. (1986.0000,-902.0000) .. controls
    (1986.0000,-910.0000) and (1983.6667,-921.0000) .. (1979.0000,-935.0000) ..
    controls (1974.3333,-949.6667) and (1972.0000,-961.0000) ..
    (1972.0000,-969.0000) .. controls (1972.0000,-1010.3333) and
    (1998.0000,-1031.0000) .. (2050.0000,-1031.0000) .. controls
    (2111.3333,-1031.0000) and (2142.0000,-997.3333) .. (2142.0000,-930.0000) --
    cycle(1651.0000,-926.0000) .. controls (1644.3333,-908.0000) and
    (1641.0000,-890.3333) .. (1641.0000,-873.0000) .. controls
    (1641.0000,-857.0000) and (1643.0000,-839.0000) .. (1647.0000,-819.0000) ..
    controls (1537.0000,-870.3333) and (1455.6667,-896.0000) ..
    (1403.0000,-896.0000) .. controls (1405.0000,-896.0000) and
    (1384.0000,-893.0000) .. (1340.0000,-887.0000) -- (1306.0000,-1034.0000) ..
    controls (1328.6667,-1044.0000) and (1357.0000,-1049.0000) ..
    (1391.0000,-1049.0000) .. controls (1427.0000,-1049.0000) and
    (1468.0000,-1035.3333) .. (1514.0000,-1008.0000) -- (1651.0000,-926.0000) --
    cycle(1259.0000,-1038.0000) -- (1213.0000,-839.0000) -- (1053.0000,-839.0000)
    -- (1007.0000,-1038.0000) -- (1086.0000,-1110.0000) -- (1105.0000,-1576.0000)
    -- (1161.0000,-1576.0000) -- (1180.0000,-1110.0000) -- (1259.0000,-1038.0000)
    -- cycle(2256.0000,29.0000) .. controls (2143.3333,284.3333) and
    (1976.6667,412.0000) .. (1756.0000,412.0000) .. controls (1535.3333,412.0000)
    and (1368.6667,284.3333) .. (1256.0000,29.0000) -- (1268.0000,16.0000) ..
    controls (1286.6667,30.6667) and (1306.6667,43.6667) .. (1328.0000,55.0000) --
    (1710.0000,-783.0000) .. controls (1698.6667,-815.0000) and
    (1693.0000,-845.0000) .. (1693.0000,-873.0000) .. controls
    (1693.0000,-921.0000) and (1714.0000,-945.0000) .. (1756.0000,-945.0000) ..
    controls (1798.0000,-945.0000) and (1819.0000,-921.0000) ..
    (1819.0000,-873.0000) .. controls (1819.0000,-845.0000) and
    (1813.3333,-815.0000) .. (1802.0000,-783.0000) -- (2184.0000,55.0000) ..
    controls (2205.3333,43.6667) and (2225.3333,30.6667) .. (2244.0000,16.0000) --
    (2256.0000,29.0000) -- cycle(960.0000,-1034.0000) -- (926.0000,-887.0000) ..
    controls (882.0000,-893.0000) and (861.0000,-896.0000) .. (863.0000,-896.0000)
    .. controls (810.3333,-896.0000) and (729.0000,-870.3333) ..
    (619.0000,-819.0000) .. controls (623.0000,-839.0000) and (625.0000,-857.0000)
    .. (625.0000,-873.0000) .. controls (625.0000,-890.3333) and
    (621.6667,-908.0000) .. (615.0000,-926.0000) -- (752.0000,-1008.0000) ..
    controls (798.0000,-1035.3333) and (839.0000,-1049.0000) ..
    (875.0000,-1049.0000) .. controls (909.0000,-1049.0000) and
    (937.3333,-1044.0000) .. (960.0000,-1034.0000) -- cycle(409.0000,-786.0000) ..
    controls (395.0000,-784.6667) and (380.3333,-784.0000) .. (365.0000,-784.0000)
    .. controls (204.3333,-784.0000) and (124.0000,-832.6667) ..
    (124.0000,-930.0000) .. controls (124.0000,-997.3333) and
    (154.6667,-1031.0000) .. (216.0000,-1031.0000) .. controls
    (268.0000,-1031.0000) and (294.0000,-1010.3333) .. (294.0000,-969.0000) ..
    controls (294.0000,-961.0000) and (291.6667,-949.6667) .. (287.0000,-935.0000)
    .. controls (282.3333,-921.0000) and (280.0000,-910.0000) ..
    (280.0000,-902.0000) .. controls (280.0000,-882.0000) and (308.0000,-872.0000)
    .. (364.0000,-872.0000) .. controls (374.6667,-872.0000) and
    (385.0000,-872.6667) .. (395.0000,-874.0000) .. controls (395.0000,-846.6667)
    and (399.6667,-817.3333) .. (409.0000,-786.0000) -- cycle(1010.0000,29.0000)
    .. controls (897.3333,284.3333) and (730.6667,412.0000) .. (510.0000,412.0000)
    .. controls (289.3333,412.0000) and (122.6667,284.3333) .. (10.0000,29.0000)
    -- (22.0000,16.0000) .. controls (40.6667,30.6667) and (60.6667,43.6667) ..
    (82.0000,55.0000) -- (464.0000,-783.0000) .. controls (452.6667,-815.0000) and
    (447.0000,-845.0000) .. (447.0000,-873.0000) .. controls (447.0000,-921.0000)
    and (468.0000,-945.0000) .. (510.0000,-945.0000) .. controls
    (552.0000,-945.0000) and (573.0000,-921.0000) .. (573.0000,-873.0000) ..
    controls (573.0000,-845.0000) and (567.3333,-815.0000) .. (556.0000,-783.0000)
    -- (938.0000,55.0000) .. controls (959.3333,43.6667) and (979.3333,30.6667) ..
    (998.0000,16.0000) -- (1010.0000,29.0000) -- cycle(2111.0000,87.0000) --
    (1800.0000,-582.0000) -- (1800.0000,141.0000) .. controls (1919.3333,137.6667)
    and (2023.0000,119.6667) .. (2111.0000,87.0000) -- cycle(1203.0000,-974.0000)
    .. controls (1203.0000,-993.3333) and (1196.0000,-1009.6667) ..
    (1182.0000,-1023.0000) .. controls (1168.6667,-1036.3333) and
    (1152.3333,-1043.0000) .. (1133.0000,-1043.0000) .. controls
    (1113.6667,-1043.0000) and (1097.0000,-1036.3333) .. (1083.0000,-1023.0000) ..
    controls (1069.6667,-1009.6667) and (1063.0000,-993.3333) ..
    (1063.0000,-974.0000) .. controls (1063.0000,-928.0000) and
    (1086.3333,-905.0000) .. (1133.0000,-905.0000) .. controls
    (1179.6667,-905.0000) and (1203.0000,-928.0000) .. (1203.0000,-974.0000) --
    cycle(1712.0000,141.0000) -- (1712.0000,-582.0000) -- (1401.0000,87.0000) ..
    controls (1489.0000,119.6667) and (1592.6667,137.6667) .. (1712.0000,141.0000)
    -- cycle(865.0000,87.0000) -- (554.0000,-582.0000) -- (554.0000,141.0000) ..
    controls (673.3333,137.6667) and (777.0000,119.6667) .. (865.0000,87.0000) --
    cycle(466.0000,141.0000) -- (466.0000,-582.0000) -- (155.0000,87.0000) ..
    controls (243.0000,119.6667) and (346.6667,137.6667) .. (466.0000,141.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2697.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1764.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1645.0000,-955.0000) ..
    controls (1645.0000,-833.6667) and (1603.3333,-735.3333) ..
    (1520.0000,-660.0000) .. controls (1439.3333,-588.0000) and
    (1337.6667,-552.0000) .. (1215.0000,-552.0000) .. controls
    (1082.3333,-552.0000) and (977.3333,-594.3333) .. (900.0000,-679.0000) ..
    controls (825.3333,-761.0000) and (788.0000,-869.0000) ..
    (788.0000,-1003.0000) .. controls (788.0000,-1049.6667) and
    (793.3333,-1096.0000) .. (804.0000,-1142.0000) .. controls
    (695.3333,-1096.6667) and (583.6667,-1010.6667) .. (469.0000,-884.0000) ..
    controls (372.3333,-776.6667) and (289.6667,-660.3333) .. (221.0000,-535.0000)
    .. controls (216.3333,-551.0000) and (196.6667,-572.0000) ..
    (162.0000,-598.0000) .. controls (128.0000,-624.0000) and (103.6667,-636.3333)
    .. (89.0000,-635.0000) .. controls (213.6667,-861.0000) and
    (347.6667,-1045.3333) .. (491.0000,-1188.0000) .. controls
    (687.0000,-1383.3333) and (883.6667,-1481.0000) .. (1081.0000,-1481.0000) ..
    controls (1239.0000,-1481.0000) and (1371.3333,-1433.3333) ..
    (1478.0000,-1338.0000) .. controls (1589.3333,-1238.6667) and
    (1645.0000,-1111.0000) .. (1645.0000,-955.0000) -- cycle(1816.0000,200.0000)
    -- (1700.0000,200.0000) -- (1573.0000,-314.0000) -- (1285.0000,-314.0000) --
    (1285.0000,200.0000) -- (1173.0000,200.0000) -- (1173.0000,-314.0000) --
    (885.0000,-314.0000) -- (758.0000,200.0000) -- (642.0000,200.0000) --
    (787.0000,-383.0000) -- (841.0000,-426.0000) -- (1617.0000,-426.0000) --
    (1671.0000,-383.0000) -- (1816.0000,200.0000) -- cycle(205.0000,-519.0000) ..
    controls (205.0000,-513.0000) and (201.6667,-510.0000) .. (195.0000,-510.0000)
    .. controls (179.6667,-510.0000) and (156.6667,-522.0000) ..
    (126.0000,-546.0000) .. controls (96.0000,-570.6667) and (81.0000,-590.3333)
    .. (81.0000,-605.0000) .. controls (81.0000,-611.6667) and (84.0000,-615.0000)
    .. (90.0000,-615.0000) .. controls (104.0000,-615.0000) and
    (126.6667,-602.3333) .. (158.0000,-577.0000) .. controls (189.3333,-551.6667)
    and (205.0000,-532.3333) .. (205.0000,-519.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2698.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1089.0000,-839.0000) ..
    controls (1089.0000,-767.6667) and (1064.6667,-690.6667) ..
    (1016.0000,-608.0000) .. controls (970.6667,-534.6667) and
    (925.0000,-461.6667) .. (879.0000,-389.0000) .. controls (830.3333,-297.6667)
    and (806.0000,-206.6667) .. (806.0000,-116.0000) .. controls (806.0000,1.3333)
    and (819.6667,135.3333) .. (847.0000,286.0000) -- (819.0000,292.0000) ..
    controls (771.6667,192.0000) and (724.3333,92.0000) .. (677.0000,-8.0000) ..
    controls (613.6667,-139.3333) and (553.0000,-225.6667) .. (495.0000,-267.0000)
    .. controls (442.3333,-295.0000) and (367.0000,-343.3333) ..
    (269.0000,-412.0000) .. controls (161.6667,-510.0000) and (98.6667,-624.0000)
    .. (80.0000,-754.0000) .. controls (83.3333,-756.0000) and (87.6667,-757.0000)
    .. (93.0000,-757.0000) .. controls (131.0000,-757.0000) and
    (194.0000,-724.0000) .. (282.0000,-658.0000) .. controls (290.0000,-678.0000)
    and (300.6667,-688.0000) .. (314.0000,-688.0000) .. controls
    (352.0000,-688.0000) and (403.0000,-655.0000) .. (467.0000,-589.0000) ..
    controls (537.6667,-515.6667) and (583.0000,-475.6667) .. (603.0000,-469.0000)
    .. controls (605.6667,-474.3333) and (607.0000,-481.3333) ..
    (607.0000,-490.0000) .. controls (607.0000,-516.0000) and (599.0000,-549.3333)
    .. (583.0000,-590.0000) .. controls (554.3333,-662.6667) and
    (514.3333,-716.6667) .. (463.0000,-752.0000) .. controls (372.3333,-814.0000)
    and (310.3333,-864.3333) .. (277.0000,-903.0000) .. controls
    (221.6667,-966.3333) and (194.0000,-1039.3333) .. (194.0000,-1122.0000) ..
    controls (194.0000,-1222.0000) and (219.0000,-1304.6667) ..
    (269.0000,-1370.0000) .. controls (323.6667,-1442.0000) and
    (399.6667,-1478.0000) .. (497.0000,-1478.0000) .. controls
    (591.0000,-1478.0000) and (668.0000,-1437.3333) .. (728.0000,-1356.0000) ..
    controls (782.6667,-1282.0000) and (810.0000,-1196.3333) ..
    (810.0000,-1099.0000) .. controls (810.0000,-1030.3333) and
    (796.0000,-968.6667) .. (768.0000,-914.0000) .. controls (752.6667,-884.6667)
    and (726.3333,-848.0000) .. (689.0000,-804.0000) .. controls
    (661.0000,-770.6667) and (647.0000,-745.6667) .. (647.0000,-729.0000) ..
    controls (647.0000,-689.0000) and (670.3333,-644.3333) .. (717.0000,-595.0000)
    .. controls (784.3333,-646.3333) and (837.6667,-705.6667) ..
    (877.0000,-773.0000) .. controls (897.0000,-811.0000) and (916.6667,-848.6667)
    .. (936.0000,-886.0000) .. controls (964.0000,-928.0000) and
    (998.3333,-949.0000) .. (1039.0000,-949.0000) .. controls
    (1053.0000,-949.0000) and (1066.0000,-946.0000) .. (1078.0000,-940.0000) ..
    controls (1085.3333,-906.6667) and (1089.0000,-873.0000) ..
    (1089.0000,-839.0000) -- cycle(734.0000,-1073.0000) .. controls
    (734.0000,-1146.3333) and (712.6667,-1216.3333) .. (670.0000,-1283.0000) ..
    controls (622.0000,-1359.0000) and (563.6667,-1397.0000) ..
    (495.0000,-1397.0000) .. controls (427.0000,-1397.0000) and
    (372.6667,-1367.6667) .. (332.0000,-1309.0000) .. controls
    (296.6667,-1257.6667) and (279.0000,-1196.3333) .. (279.0000,-1125.0000) ..
    controls (279.0000,-1047.0000) and (304.0000,-995.3333) ..
    (354.0000,-970.0000) .. controls (370.6667,-987.3333) and (385.6667,-996.0000)
    .. (399.0000,-996.0000) .. controls (409.0000,-996.0000) and
    (430.6667,-982.0000) .. (464.0000,-954.0000) .. controls (479.3333,-976.0000)
    and (499.0000,-987.0000) .. (523.0000,-987.0000) .. controls
    (553.6667,-987.0000) and (570.0000,-972.3333) .. (572.0000,-943.0000) ..
    controls (586.6667,-953.0000) and (599.0000,-958.0000) .. (609.0000,-958.0000)
    .. controls (615.0000,-958.0000) and (624.6667,-952.6667) ..
    (638.0000,-942.0000) .. controls (652.0000,-931.3333) and (667.3333,-925.6667)
    .. (684.0000,-925.0000) .. controls (717.3333,-969.0000) and
    (734.0000,-1018.3333) .. (734.0000,-1073.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2699.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1800.0000,-323.0000) ..
    controls (1784.0000,-271.6667) and (1762.0000,-219.3333) ..
    (1734.0000,-166.0000) -- (1498.0000,-166.0000) .. controls
    (1460.6667,-116.6667) and (1417.3333,-73.3333) .. (1368.0000,-36.0000) --
    (1368.0000,200.0000) .. controls (1314.6667,228.0000) and (1262.3333,250.0000)
    .. (1211.0000,266.0000) -- (1044.0000,98.0000) .. controls
    (1014.0000,102.0000) and (983.3333,104.0000) .. (952.0000,104.0000) ..
    controls (920.6667,104.0000) and (890.0000,102.0000) .. (860.0000,98.0000) --
    (693.0000,266.0000) .. controls (641.6667,250.0000) and (589.3333,228.0000) ..
    (536.0000,200.0000) -- (536.0000,-36.0000) .. controls (486.6667,-73.3333) and
    (443.3333,-116.6667) .. (406.0000,-166.0000) -- (170.0000,-166.0000) ..
    controls (142.0000,-219.3333) and (120.0000,-271.6667) .. (104.0000,-323.0000)
    -- (272.0000,-490.0000) .. controls (268.0000,-520.0000) and
    (266.0000,-550.6667) .. (266.0000,-582.0000) .. controls (266.0000,-613.3333)
    and (268.0000,-644.0000) .. (272.0000,-674.0000) -- (104.0000,-841.0000) ..
    controls (120.0000,-892.3333) and (142.0000,-944.6667) .. (170.0000,-998.0000)
    -- (406.0000,-998.0000) .. controls (443.3333,-1047.3333) and
    (486.6667,-1090.6667) .. (536.0000,-1128.0000) -- (536.0000,-1364.0000) ..
    controls (589.3333,-1392.0000) and (641.6667,-1414.0000) ..
    (693.0000,-1430.0000) -- (860.0000,-1262.0000) .. controls
    (890.0000,-1266.0000) and (920.6667,-1268.0000) .. (952.0000,-1268.0000) ..
    controls (983.3333,-1268.0000) and (1014.0000,-1266.0000) ..
    (1044.0000,-1262.0000) -- (1211.0000,-1430.0000) .. controls
    (1262.3333,-1414.0000) and (1314.6667,-1392.0000) .. (1368.0000,-1364.0000) --
    (1368.0000,-1128.0000) .. controls (1417.3333,-1090.6667) and
    (1460.6667,-1047.3333) .. (1498.0000,-998.0000) -- (1734.0000,-998.0000) ..
    controls (1762.0000,-944.6667) and (1784.0000,-892.3333) ..
    (1800.0000,-841.0000) -- (1632.0000,-674.0000) .. controls
    (1636.0000,-644.0000) and (1638.0000,-613.3333) .. (1638.0000,-582.0000) ..
    controls (1638.0000,-550.6667) and (1636.0000,-520.0000) ..
    (1632.0000,-490.0000) -- (1800.0000,-323.0000) -- cycle(1518.0000,-582.0000)
    .. controls (1518.0000,-738.0000) and (1462.6667,-871.3333) ..
    (1352.0000,-982.0000) .. controls (1241.3333,-1092.6667) and
    (1108.0000,-1148.0000) .. (952.0000,-1148.0000) .. controls
    (796.0000,-1148.0000) and (662.6667,-1092.6667) .. (552.0000,-982.0000) ..
    controls (441.3333,-871.3333) and (386.0000,-738.0000) .. (386.0000,-582.0000)
    .. controls (386.0000,-426.0000) and (441.3333,-292.6667) ..
    (552.0000,-182.0000) .. controls (662.6667,-71.3333) and (796.0000,-16.0000)
    .. (952.0000,-16.0000) .. controls (1108.0000,-16.0000) and
    (1241.3333,-71.3333) .. (1352.0000,-182.0000) .. controls
    (1462.6667,-292.6667) and (1518.0000,-426.0000) .. (1518.0000,-582.0000) --
    cycle(1478.0000,-582.0000) .. controls (1478.0000,-436.6667) and
    (1426.6667,-312.6667) .. (1324.0000,-210.0000) .. controls
    (1221.3333,-107.3333) and (1097.3333,-56.0000) .. (952.0000,-56.0000) ..
    controls (806.6667,-56.0000) and (682.6667,-107.3333) .. (580.0000,-210.0000)
    .. controls (477.3333,-312.6667) and (426.0000,-436.6667) ..
    (426.0000,-582.0000) .. controls (426.0000,-727.3333) and (477.3333,-851.3333)
    .. (580.0000,-954.0000) .. controls (682.6667,-1056.6667) and
    (806.6667,-1108.0000) .. (952.0000,-1108.0000) .. controls
    (1097.3333,-1108.0000) and (1221.3333,-1056.6667) .. (1324.0000,-954.0000) ..
    controls (1426.6667,-851.3333) and (1478.0000,-727.3333) ..
    (1478.0000,-582.0000) -- cycle(1151.0000,-582.0000) .. controls
    (1151.0000,-636.6667) and (1131.3333,-683.3333) .. (1092.0000,-722.0000) ..
    controls (1053.3333,-761.3333) and (1006.6667,-781.0000) ..
    (952.0000,-781.0000) .. controls (897.3333,-781.0000) and (850.3333,-761.3333)
    .. (811.0000,-722.0000) .. controls (772.3333,-683.3333) and
    (753.0000,-636.6667) .. (753.0000,-582.0000) .. controls (753.0000,-527.3333)
    and (772.3333,-480.3333) .. (811.0000,-441.0000) .. controls
    (850.3333,-402.3333) and (897.3333,-383.0000) .. (952.0000,-383.0000) ..
    controls (1006.6667,-383.0000) and (1053.3333,-402.3333) ..
    (1092.0000,-441.0000) .. controls (1131.3333,-480.3333) and
    (1151.0000,-527.3333) .. (1151.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym269A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1651.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1235.0000,-1342.0000) ..
    controls (1235.0000,-1310.0000) and (1224.0000,-1283.0000) ..
    (1202.0000,-1261.0000) .. controls (1180.0000,-1239.0000) and
    (1153.0000,-1228.0000) .. (1121.0000,-1228.0000) .. controls
    (1089.0000,-1228.0000) and (1062.0000,-1239.0000) .. (1040.0000,-1261.0000) ..
    controls (1018.0000,-1283.0000) and (1007.0000,-1310.0000) ..
    (1007.0000,-1342.0000) .. controls (1007.0000,-1374.0000) and
    (1018.0000,-1401.0000) .. (1040.0000,-1423.0000) .. controls
    (1062.0000,-1445.0000) and (1089.0000,-1456.0000) .. (1121.0000,-1456.0000) ..
    controls (1153.0000,-1456.0000) and (1180.0000,-1445.0000) ..
    (1202.0000,-1423.0000) .. controls (1224.0000,-1401.0000) and
    (1235.0000,-1374.0000) .. (1235.0000,-1342.0000) --
    cycle(2202.0000,-1226.0000) .. controls (2146.6667,-1114.6667) and
    (2050.3333,-1028.6667) .. (1913.0000,-968.0000) .. controls
    (1793.6667,-914.6667) and (1664.6667,-888.0000) .. (1526.0000,-888.0000) ..
    controls (1465.3333,-888.0000) and (1408.6667,-893.3333) ..
    (1356.0000,-904.0000) .. controls (1385.3333,-858.6667) and
    (1400.0000,-808.0000) .. (1400.0000,-752.0000) .. controls
    (1400.0000,-683.3333) and (1378.3333,-623.3333) .. (1335.0000,-572.0000) ..
    controls (1292.3333,-521.3333) and (1238.0000,-490.0000) ..
    (1172.0000,-478.0000) -- (1172.0000,353.0000) .. controls (1172.0000,385.6667)
    and (1155.0000,402.0000) .. (1121.0000,402.0000) .. controls
    (1087.0000,402.0000) and (1070.0000,385.6667) .. (1070.0000,353.0000) --
    (1070.0000,-478.0000) .. controls (1004.0000,-490.0000) and
    (949.3333,-521.3333) .. (906.0000,-572.0000) .. controls (863.3333,-623.3333)
    and (842.0000,-683.3333) .. (842.0000,-752.0000) .. controls
    (842.0000,-808.0000) and (856.6667,-858.6667) .. (886.0000,-904.0000) ..
    controls (833.3333,-893.3333) and (776.6667,-888.0000) .. (716.0000,-888.0000)
    .. controls (577.3333,-888.0000) and (448.3333,-914.6667) ..
    (329.0000,-968.0000) .. controls (191.6667,-1028.6667) and
    (95.3333,-1114.6667) .. (40.0000,-1226.0000) .. controls (84.0000,-1218.0000)
    and (127.6667,-1214.0000) .. (171.0000,-1214.0000) .. controls
    (254.3333,-1214.0000) and (349.3333,-1230.3333) .. (456.0000,-1263.0000) ..
    controls (496.6667,-1276.3333) and (537.0000,-1290.0000) ..
    (577.0000,-1304.0000) .. controls (626.3333,-1319.3333) and
    (667.6667,-1327.0000) .. (701.0000,-1327.0000) .. controls
    (777.6667,-1327.0000) and (829.6667,-1304.0000) .. (857.0000,-1258.0000) ..
    controls (869.0000,-1236.6667) and (881.0000,-1187.3333) ..
    (893.0000,-1110.0000) .. controls (903.0000,-1044.6667) and
    (922.6667,-999.6667) .. (952.0000,-975.0000) .. controls (986.6667,-1001.0000)
    and (1026.0000,-1018.0000) .. (1070.0000,-1026.0000) -- (1070.0000,-1207.0000)
    .. controls (1086.0000,-1201.0000) and (1103.0000,-1198.0000) ..
    (1121.0000,-1198.0000) .. controls (1139.0000,-1198.0000) and
    (1156.0000,-1201.0000) .. (1172.0000,-1207.0000) -- (1172.0000,-1026.0000) ..
    controls (1216.0000,-1018.0000) and (1255.3333,-1001.0000) ..
    (1290.0000,-975.0000) .. controls (1319.3333,-999.6667) and
    (1339.0000,-1044.6667) .. (1349.0000,-1110.0000) .. controls
    (1361.0000,-1187.3333) and (1373.0000,-1236.6667) .. (1385.0000,-1258.0000) ..
    controls (1412.3333,-1304.0000) and (1464.3333,-1327.0000) ..
    (1541.0000,-1327.0000) .. controls (1574.3333,-1327.0000) and
    (1615.6667,-1319.3333) .. (1665.0000,-1304.0000) .. controls
    (1705.0000,-1290.0000) and (1745.3333,-1276.3333) .. (1786.0000,-1263.0000) ..
    controls (1892.6667,-1230.3333) and (1987.6667,-1214.0000) ..
    (2071.0000,-1214.0000) .. controls (2114.3333,-1214.0000) and
    (2158.0000,-1218.0000) .. (2202.0000,-1226.0000) --
    cycle(1165.0000,-1342.0000) .. controls (1165.0000,-1398.0000) and
    (1147.0000,-1426.0000) .. (1111.0000,-1426.0000) .. controls
    (1090.3333,-1426.0000) and (1072.6667,-1417.3333) .. (1058.0000,-1400.0000) ..
    controls (1044.0000,-1382.6667) and (1037.0000,-1363.3333) ..
    (1037.0000,-1342.0000) .. controls (1037.0000,-1292.6667) and
    (1061.6667,-1268.0000) .. (1111.0000,-1268.0000) .. controls
    (1147.0000,-1268.0000) and (1165.0000,-1292.6667) .. (1165.0000,-1342.0000) --
    cycle(1310.0000,-752.0000) .. controls (1310.0000,-795.3333) and
    (1297.0000,-833.6667) .. (1271.0000,-867.0000) .. controls
    (1245.6667,-900.3333) and (1212.6667,-922.6667) .. (1172.0000,-934.0000) --
    (1172.0000,-570.0000) .. controls (1212.6667,-581.3333) and
    (1245.6667,-603.6667) .. (1271.0000,-637.0000) .. controls
    (1297.0000,-670.3333) and (1310.0000,-708.6667) .. (1310.0000,-752.0000) --
    cycle(1070.0000,-570.0000) -- (1070.0000,-934.0000) .. controls
    (1029.3333,-922.6667) and (996.0000,-900.3333) .. (970.0000,-867.0000) ..
    controls (944.6667,-833.6667) and (932.0000,-795.3333) .. (932.0000,-752.0000)
    .. controls (932.0000,-708.6667) and (944.6667,-670.3333) ..
    (970.0000,-637.0000) .. controls (996.0000,-603.6667) and
    (1029.3333,-581.3333) .. (1070.0000,-570.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym269B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1762.0000,-214.0000) ..
    controls (1762.0000,-74.6667) and (1658.3333,-5.0000) .. (1451.0000,-5.0000)
    .. controls (1391.0000,-5.0000) and (1325.3333,-12.3333) ..
    (1254.0000,-27.0000) .. controls (1172.0000,223.6667) and (1064.0000,349.0000)
    .. (930.0000,349.0000) .. controls (798.6667,349.0000) and (692.0000,223.6667)
    .. (610.0000,-27.0000) .. controls (538.6667,-11.0000) and (471.3333,-3.0000)
    .. (408.0000,-3.0000) .. controls (203.3333,-3.0000) and (101.0000,-73.3333)
    .. (101.0000,-214.0000) .. controls (101.0000,-317.3333) and
    (162.6667,-440.0000) .. (286.0000,-582.0000) .. controls (162.0000,-720.6667)
    and (100.0000,-841.6667) .. (100.0000,-945.0000) .. controls
    (100.0000,-1087.0000) and (200.6667,-1158.0000) .. (402.0000,-1158.0000) ..
    controls (464.0000,-1158.0000) and (532.0000,-1149.6667) ..
    (606.0000,-1133.0000) .. controls (692.6667,-1386.3333) and
    (800.6667,-1513.0000) .. (930.0000,-1513.0000) .. controls
    (1064.0000,-1513.0000) and (1172.0000,-1386.3333) .. (1254.0000,-1133.0000) ..
    controls (1329.3333,-1149.6667) and (1398.0000,-1158.0000) ..
    (1460.0000,-1158.0000) .. controls (1542.6667,-1158.0000) and
    (1610.0000,-1144.0000) .. (1662.0000,-1116.0000) .. controls
    (1728.6667,-1080.0000) and (1762.0000,-1024.3333) .. (1762.0000,-949.0000) ..
    controls (1762.0000,-843.6667) and (1699.6667,-721.3333) ..
    (1575.0000,-582.0000) .. controls (1699.6667,-442.0000) and
    (1762.0000,-319.3333) .. (1762.0000,-214.0000) -- cycle(1685.0000,-916.0000)
    .. controls (1685.0000,-1043.3333) and (1590.3333,-1107.0000) ..
    (1401.0000,-1107.0000) .. controls (1359.0000,-1107.0000) and
    (1314.0000,-1103.3333) .. (1266.0000,-1096.0000) .. controls
    (1290.6667,-1014.0000) and (1309.0000,-918.3333) .. (1321.0000,-809.0000) ..
    controls (1411.0000,-739.0000) and (1484.3333,-675.6667) ..
    (1541.0000,-619.0000) .. controls (1637.0000,-728.3333) and
    (1685.0000,-827.3333) .. (1685.0000,-916.0000) -- cycle(1210.0000,-1126.0000)
    .. controls (1134.6667,-1326.6667) and (1041.3333,-1427.0000) ..
    (930.0000,-1427.0000) .. controls (820.6667,-1427.0000) and
    (727.6667,-1326.6667) .. (651.0000,-1126.0000) .. controls
    (739.6667,-1106.6667) and (831.6667,-1074.3333) .. (927.0000,-1029.0000) ..
    controls (1030.3333,-1075.6667) and (1124.6667,-1108.0000) ..
    (1210.0000,-1126.0000) -- cycle(1277.0000,-835.0000) .. controls
    (1271.0000,-881.0000) and (1253.6667,-965.3333) .. (1225.0000,-1088.0000) ..
    controls (1159.6667,-1072.6667) and (1076.3333,-1046.6667) ..
    (975.0000,-1010.0000) .. controls (1074.3333,-959.3333) and
    (1125.6667,-933.0000) .. (1129.0000,-931.0000) .. controls
    (1179.6667,-903.0000) and (1229.0000,-871.0000) .. (1277.0000,-835.0000) --
    cycle(1515.0000,-582.0000) .. controls (1472.3333,-627.3333) and
    (1410.3333,-684.3333) .. (1329.0000,-753.0000) .. controls
    (1331.6667,-715.6667) and (1333.0000,-663.6667) .. (1333.0000,-597.0000) --
    (1333.0000,-560.0000) .. controls (1333.0000,-498.0000) and
    (1330.3333,-447.0000) .. (1325.0000,-407.0000) .. controls
    (1369.6667,-443.6667) and (1433.0000,-502.0000) .. (1515.0000,-582.0000) --
    cycle(1690.0000,-250.0000) .. controls (1690.0000,-332.0000) and
    (1641.6667,-430.3333) .. (1545.0000,-545.0000) .. controls
    (1485.6667,-485.0000) and (1411.0000,-420.3333) .. (1321.0000,-351.0000) ..
    controls (1309.0000,-245.0000) and (1290.6667,-150.6667) ..
    (1266.0000,-68.0000) .. controls (1316.0000,-60.0000) and (1361.6667,-56.0000)
    .. (1403.0000,-56.0000) .. controls (1594.3333,-56.0000) and
    (1690.0000,-120.6667) .. (1690.0000,-250.0000) -- cycle(882.0000,-1006.0000)
    .. controls (797.3333,-1043.3333) and (715.3333,-1069.6667) ..
    (636.0000,-1085.0000) .. controls (618.6667,-1027.6667) and
    (601.3333,-943.0000) .. (584.0000,-831.0000) .. controls (648.6667,-885.6667)
    and (722.0000,-931.6667) .. (804.0000,-969.0000) .. controls
    (821.3333,-977.0000) and (847.3333,-989.3333) .. (882.0000,-1006.0000) --
    cycle(1295.0000,-582.0000) .. controls (1295.0000,-653.3333) and
    (1291.3333,-721.6667) .. (1284.0000,-787.0000) .. controls
    (1246.6667,-813.0000) and (1189.6667,-850.3333) .. (1113.0000,-899.0000) ..
    controls (1059.0000,-930.3333) and (998.0000,-960.0000) ..
    (930.0000,-988.0000) .. controls (818.6667,-946.0000) and (702.0000,-879.0000)
    .. (580.0000,-787.0000) .. controls (570.6667,-707.6667) and
    (566.0000,-639.3333) .. (566.0000,-582.0000) .. controls (566.0000,-525.3333)
    and (570.6667,-455.6667) .. (580.0000,-373.0000) .. controls
    (703.3333,-287.6667) and (820.0000,-220.6667) .. (930.0000,-172.0000) ..
    controls (1026.0000,-208.0000) and (1144.0000,-276.3333) ..
    (1284.0000,-377.0000) .. controls (1291.3333,-438.3333) and
    (1295.0000,-506.6667) .. (1295.0000,-582.0000) -- cycle(1280.0000,-325.0000)
    .. controls (1205.3333,-277.0000) and (1156.3333,-246.3333) ..
    (1133.0000,-233.0000) .. controls (1077.0000,-199.6667) and
    (1025.6667,-173.3333) .. (979.0000,-154.0000) .. controls
    (1085.0000,-112.0000) and (1167.0000,-86.0000) .. (1225.0000,-76.0000) ..
    controls (1247.0000,-151.3333) and (1265.3333,-234.3333) ..
    (1280.0000,-325.0000) -- cycle(599.0000,-1092.0000) .. controls
    (548.3333,-1100.6667) and (501.0000,-1105.0000) .. (457.0000,-1105.0000) ..
    controls (380.3333,-1105.0000) and (317.6667,-1092.0000) ..
    (269.0000,-1066.0000) .. controls (205.6667,-1032.6667) and
    (174.0000,-981.0000) .. (174.0000,-911.0000) .. controls (174.0000,-824.3333)
    and (222.6667,-724.6667) .. (320.0000,-612.0000) .. controls
    (385.3333,-682.0000) and (459.6667,-746.3333) .. (543.0000,-805.0000) ..
    controls (553.0000,-903.6667) and (571.6667,-999.3333) ..
    (599.0000,-1092.0000) -- cycle(539.0000,-757.0000) .. controls
    (464.3333,-699.6667) and (400.0000,-640.0000) .. (346.0000,-578.0000) ..
    controls (398.6667,-521.3333) and (462.0000,-464.3333) .. (536.0000,-407.0000)
    .. controls (530.6667,-481.0000) and (528.0000,-539.3333) ..
    (528.0000,-582.0000) .. controls (528.0000,-640.0000) and (531.6667,-698.3333)
    .. (539.0000,-757.0000) -- cycle(886.0000,-154.0000) .. controls
    (750.0000,-220.0000) and (649.3333,-278.3333) .. (584.0000,-329.0000) ..
    controls (600.6667,-216.3333) and (619.3333,-132.0000) .. (640.0000,-76.0000)
    .. controls (714.0000,-88.6667) and (796.0000,-114.6667) ..
    (886.0000,-154.0000) -- cycle(1210.0000,-38.0000) .. controls
    (1121.3333,-56.6667) and (1029.3333,-87.6667) .. (934.0000,-131.0000) ..
    controls (826.0000,-85.0000) and (731.6667,-54.0000) .. (651.0000,-38.0000) ..
    controls (729.6667,165.3333) and (822.6667,267.0000) .. (930.0000,267.0000) ..
    controls (1042.6667,267.0000) and (1136.0000,165.3333) .. (1210.0000,-38.0000)
    -- cycle(599.0000,-68.0000) .. controls (572.3333,-154.0000) and
    (553.6667,-248.3333) .. (543.0000,-351.0000) .. controls (472.3333,-403.0000)
    and (396.6667,-467.6667) .. (316.0000,-545.0000) .. controls
    (222.0000,-431.6667) and (175.0000,-332.0000) .. (175.0000,-246.0000) ..
    controls (175.0000,-119.3333) and (270.3333,-56.0000) .. (461.0000,-56.0000)
    .. controls (502.3333,-56.0000) and (548.3333,-60.0000) .. (599.0000,-68.0000)
    -- cycle(1084.0000,-580.0000) .. controls (1084.0000,-539.3333) and
    (1068.6667,-504.6667) .. (1038.0000,-476.0000) .. controls
    (1007.3333,-448.0000) and (971.6667,-434.0000) .. (931.0000,-434.0000) ..
    controls (890.3333,-434.0000) and (854.6667,-448.0000) .. (824.0000,-476.0000)
    .. controls (793.3333,-504.6667) and (778.0000,-539.3333) ..
    (778.0000,-580.0000) .. controls (778.0000,-620.6667) and (793.3333,-655.0000)
    .. (824.0000,-683.0000) .. controls (854.6667,-711.6667) and
    (890.3333,-726.0000) .. (931.0000,-726.0000) .. controls (971.6667,-726.0000)
    and (1007.3333,-711.6667) .. (1038.0000,-683.0000) .. controls
    (1068.6667,-655.0000) and (1084.0000,-620.6667) .. (1084.0000,-580.0000) --
    cycle(1047.0000,-640.0000) .. controls (1047.0000,-656.6667) and
    (1033.3333,-672.6667) .. (1006.0000,-688.0000) .. controls
    (983.3333,-700.6667) and (962.3333,-708.0000) .. (943.0000,-710.0000) ..
    controls (969.6667,-684.0000) and (985.6667,-657.0000) .. (991.0000,-629.0000)
    .. controls (992.3333,-628.3333) and (995.3333,-628.0000) ..
    (1000.0000,-628.0000) .. controls (1031.3333,-628.0000) and
    (1047.0000,-632.0000) .. (1047.0000,-640.0000) -- cycle(1068.0000,-580.0000)
    .. controls (1068.0000,-595.3333) and (1065.3333,-610.0000) ..
    (1060.0000,-624.0000) .. controls (1037.3333,-616.0000) and
    (1016.0000,-612.0000) .. (996.0000,-612.0000) .. controls
    (1002.0000,-597.3333) and (1005.0000,-578.6667) .. (1005.0000,-556.0000) ..
    controls (1025.0000,-556.0000) and (1045.6667,-560.3333) ..
    (1067.0000,-569.0000) .. controls (1067.6667,-575.0000) and
    (1068.0000,-578.6667) .. (1068.0000,-580.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym269C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1604.0000,-576.0000) ..
    controls (1604.0000,-499.3333) and (1575.3333,-433.3333) ..
    (1518.0000,-378.0000) .. controls (1460.6667,-323.3333) and
    (1393.3333,-296.0000) .. (1316.0000,-296.0000) .. controls
    (1253.3333,-296.0000) and (1190.6667,-330.3333) .. (1128.0000,-399.0000) ..
    controls (1178.0000,-423.0000) and (1203.0000,-448.6667) ..
    (1203.0000,-476.0000) .. controls (1203.0000,-494.0000) and
    (1188.6667,-503.0000) .. (1160.0000,-503.0000) .. controls
    (1106.0000,-503.0000) and (1067.0000,-468.0000) .. (1043.0000,-398.0000) ..
    controls (1068.3333,-398.0000) and (1089.6667,-389.3333) ..
    (1107.0000,-372.0000) .. controls (1124.3333,-354.6667) and
    (1133.0000,-333.3333) .. (1133.0000,-308.0000) .. controls
    (1133.0000,-282.6667) and (1124.3333,-261.3333) .. (1107.0000,-244.0000) ..
    controls (1089.6667,-226.6667) and (1068.3333,-218.0000) ..
    (1043.0000,-218.0000) -- (1025.0000,-218.0000) .. controls
    (1029.6667,-158.0000) and (1043.0000,-128.0000) .. (1065.0000,-128.0000) ..
    controls (1076.3333,-128.0000) and (1082.0000,-138.3333) ..
    (1082.0000,-159.0000) .. controls (1082.0000,-169.6667) and
    (1080.3333,-181.6667) .. (1077.0000,-195.0000) .. controls
    (1091.6667,-214.3333) and (1110.3333,-224.0000) .. (1133.0000,-224.0000) ..
    controls (1174.3333,-224.0000) and (1208.6667,-208.0000) ..
    (1236.0000,-176.0000) .. controls (1264.0000,-144.6667) and
    (1278.0000,-108.0000) .. (1278.0000,-66.0000) .. controls (1278.0000,-18.6667)
    and (1262.6667,19.6667) .. (1232.0000,49.0000) .. controls (1201.3333,78.3333)
    and (1162.3333,93.0000) .. (1115.0000,93.0000) .. controls (1053.6667,93.0000)
    and (1001.6667,71.0000) .. (959.0000,27.0000) .. controls (955.0000,63.0000)
    and (935.3333,108.3333) .. (900.0000,163.0000) .. controls (861.3333,221.6667)
    and (838.6667,266.0000) .. (832.0000,296.0000) .. controls (825.3333,266.0000)
    and (802.6667,221.6667) .. (764.0000,163.0000) .. controls (728.6667,108.3333)
    and (709.0000,63.0000) .. (705.0000,27.0000) .. controls (662.3333,71.0000)
    and (610.3333,93.0000) .. (549.0000,93.0000) .. controls (501.6667,93.0000)
    and (462.6667,78.3333) .. (432.0000,49.0000) .. controls (401.3333,19.6667)
    and (386.0000,-18.6667) .. (386.0000,-66.0000) .. controls
    (386.0000,-108.0000) and (399.6667,-144.6667) .. (427.0000,-176.0000) ..
    controls (455.0000,-208.0000) and (489.6667,-224.0000) .. (531.0000,-224.0000)
    .. controls (553.6667,-224.0000) and (572.3333,-214.3333) ..
    (587.0000,-195.0000) .. controls (583.6667,-181.6667) and (582.0000,-169.6667)
    .. (582.0000,-159.0000) .. controls (582.0000,-138.3333) and
    (587.6667,-128.0000) .. (599.0000,-128.0000) .. controls (621.0000,-128.0000)
    and (634.3333,-158.0000) .. (639.0000,-218.0000) -- (621.0000,-218.0000) ..
    controls (595.6667,-218.0000) and (574.3333,-226.6667) .. (557.0000,-244.0000)
    .. controls (539.6667,-261.3333) and (531.0000,-282.6667) ..
    (531.0000,-308.0000) .. controls (531.0000,-333.3333) and (539.6667,-354.6667)
    .. (557.0000,-372.0000) .. controls (574.3333,-389.3333) and
    (595.6667,-398.0000) .. (621.0000,-398.0000) .. controls (597.0000,-468.0000)
    and (558.0000,-503.0000) .. (504.0000,-503.0000) .. controls
    (475.3333,-503.0000) and (461.0000,-494.0000) .. (461.0000,-476.0000) ..
    controls (461.0000,-448.6667) and (486.0000,-423.0000) .. (536.0000,-399.0000)
    .. controls (473.3333,-330.3333) and (410.6667,-296.0000) ..
    (348.0000,-296.0000) .. controls (270.6667,-296.0000) and (203.3333,-323.3333)
    .. (146.0000,-378.0000) .. controls (88.6667,-433.3333) and
    (60.0000,-499.3333) .. (60.0000,-576.0000) .. controls (60.0000,-661.3333) and
    (92.3333,-733.6667) .. (157.0000,-793.0000) .. controls (221.6667,-852.3333)
    and (297.0000,-882.0000) .. (383.0000,-882.0000) .. controls
    (481.0000,-882.0000) and (566.3333,-845.3333) .. (639.0000,-772.0000) ..
    controls (624.3333,-832.0000) and (617.0000,-886.3333) .. (617.0000,-935.0000)
    .. controls (617.0000,-1000.3333) and (648.3333,-1076.6667) ..
    (711.0000,-1164.0000) .. controls (781.6667,-1262.0000) and
    (822.0000,-1335.0000) .. (832.0000,-1383.0000) .. controls
    (842.0000,-1335.0000) and (882.3333,-1262.0000) .. (953.0000,-1164.0000) ..
    controls (1015.6667,-1076.6667) and (1047.0000,-1000.3333) ..
    (1047.0000,-935.0000) .. controls (1047.0000,-886.3333) and
    (1039.6667,-832.0000) .. (1025.0000,-772.0000) .. controls
    (1097.6667,-845.3333) and (1183.0000,-882.0000) .. (1281.0000,-882.0000) ..
    controls (1367.0000,-882.0000) and (1442.3333,-852.3333) ..
    (1507.0000,-793.0000) .. controls (1571.6667,-733.6667) and
    (1604.0000,-661.3333) .. (1604.0000,-576.0000) -- cycle(1544.0000,-576.0000)
    .. controls (1544.0000,-644.6667) and (1517.0000,-703.3333) ..
    (1463.0000,-752.0000) .. controls (1411.0000,-798.6667) and
    (1350.3333,-822.0000) .. (1281.0000,-822.0000) .. controls
    (1171.0000,-822.0000) and (1081.0000,-767.6667) .. (1011.0000,-659.0000) ..
    controls (951.6667,-566.3333) and (918.3333,-459.3333) .. (911.0000,-338.0000)
    -- (852.0000,-338.0000) .. controls (856.6667,-402.0000) and
    (881.0000,-501.6667) .. (925.0000,-637.0000) .. controls (966.3333,-763.0000)
    and (987.0000,-862.3333) .. (987.0000,-935.0000) .. controls
    (987.0000,-981.0000) and (968.0000,-1033.3333) .. (930.0000,-1092.0000) ..
    controls (897.3333,-1138.6667) and (864.6667,-1185.6667) ..
    (832.0000,-1233.0000) .. controls (799.3333,-1185.6667) and
    (766.6667,-1138.6667) .. (734.0000,-1092.0000) .. controls
    (696.0000,-1033.3333) and (677.0000,-981.0000) .. (677.0000,-935.0000) ..
    controls (677.0000,-862.3333) and (697.6667,-763.0000) .. (739.0000,-637.0000)
    .. controls (783.0000,-501.6667) and (807.3333,-402.0000) ..
    (812.0000,-338.0000) -- (753.0000,-338.0000) .. controls (745.6667,-459.3333)
    and (712.3333,-566.3333) .. (653.0000,-659.0000) .. controls
    (583.0000,-767.6667) and (493.0000,-822.0000) .. (383.0000,-822.0000) ..
    controls (313.6667,-822.0000) and (253.0000,-798.6667) .. (201.0000,-752.0000)
    .. controls (147.0000,-703.3333) and (120.0000,-644.6667) ..
    (120.0000,-576.0000) .. controls (120.0000,-516.0000) and (142.6667,-464.3333)
    .. (188.0000,-421.0000) .. controls (234.0000,-377.6667) and
    (287.3333,-356.0000) .. (348.0000,-356.0000) .. controls (380.6667,-356.0000)
    and (413.0000,-369.0000) .. (445.0000,-395.0000) .. controls
    (415.6667,-426.3333) and (401.0000,-453.3333) .. (401.0000,-476.0000) ..
    controls (401.0000,-500.6667) and (411.6667,-521.3333) .. (433.0000,-538.0000)
    .. controls (454.3333,-554.6667) and (478.0000,-563.0000) ..
    (504.0000,-563.0000) .. controls (558.0000,-563.0000) and (602.6667,-539.0000)
    .. (638.0000,-491.0000) .. controls (667.3333,-450.3333) and
    (686.6667,-399.3333) .. (696.0000,-338.0000) -- (621.0000,-338.0000) ..
    controls (601.0000,-338.0000) and (591.0000,-328.0000) .. (591.0000,-308.0000)
    .. controls (591.0000,-288.0000) and (601.0000,-278.0000) ..
    (621.0000,-278.0000) -- (701.0000,-278.0000) -- (701.0000,-275.0000) ..
    controls (701.0000,-137.0000) and (667.0000,-68.0000) .. (599.0000,-68.0000)
    .. controls (575.0000,-68.0000) and (555.6667,-77.6667) .. (541.0000,-97.0000)
    .. controls (527.0000,-117.0000) and (520.6667,-139.0000) ..
    (522.0000,-163.0000) .. controls (471.3333,-156.3333) and (446.0000,-124.0000)
    .. (446.0000,-66.0000) .. controls (446.0000,0.0000) and (480.3333,33.0000) ..
    (549.0000,33.0000) .. controls (615.6667,33.0000) and (667.6667,-3.3333) ..
    (705.0000,-76.0000) .. controls (734.3333,-132.6667) and (750.6667,-200.0000)
    .. (754.0000,-278.0000) -- (814.0000,-278.0000) .. controls
    (812.6667,-247.3333) and (803.6667,-199.6667) .. (787.0000,-135.0000) ..
    controls (771.6667,-73.6667) and (764.0000,-26.0000) .. (764.0000,8.0000) ..
    controls (764.0000,37.3333) and (786.6667,87.0000) .. (832.0000,157.0000) ..
    controls (877.3333,87.0000) and (900.0000,37.3333) .. (900.0000,8.0000) ..
    controls (900.0000,-26.0000) and (892.3333,-73.6667) .. (877.0000,-135.0000)
    .. controls (860.3333,-199.6667) and (851.3333,-247.3333) ..
    (850.0000,-278.0000) -- (910.0000,-278.0000) .. controls (913.3333,-200.0000)
    and (929.6667,-132.6667) .. (959.0000,-76.0000) .. controls (996.3333,-3.3333)
    and (1048.3333,33.0000) .. (1115.0000,33.0000) .. controls (1183.6667,33.0000)
    and (1218.0000,0.0000) .. (1218.0000,-66.0000) .. controls
    (1218.0000,-124.0000) and (1192.6667,-156.3333) .. (1142.0000,-163.0000) ..
    controls (1143.3333,-139.0000) and (1136.6667,-117.0000) ..
    (1122.0000,-97.0000) .. controls (1108.0000,-77.6667) and (1089.0000,-68.0000)
    .. (1065.0000,-68.0000) .. controls (997.0000,-68.0000) and
    (963.0000,-137.0000) .. (963.0000,-275.0000) -- (963.0000,-278.0000) --
    (1043.0000,-278.0000) .. controls (1063.0000,-278.0000) and
    (1073.0000,-288.0000) .. (1073.0000,-308.0000) .. controls
    (1073.0000,-328.0000) and (1063.0000,-338.0000) .. (1043.0000,-338.0000) --
    (968.0000,-338.0000) .. controls (977.3333,-399.3333) and (996.6667,-450.3333)
    .. (1026.0000,-491.0000) .. controls (1061.3333,-539.0000) and
    (1106.0000,-563.0000) .. (1160.0000,-563.0000) .. controls
    (1186.0000,-563.0000) and (1209.6667,-554.6667) .. (1231.0000,-538.0000) ..
    controls (1252.3333,-521.3333) and (1263.0000,-500.6667) ..
    (1263.0000,-476.0000) .. controls (1263.0000,-453.3333) and
    (1248.3333,-426.3333) .. (1219.0000,-395.0000) .. controls
    (1251.0000,-369.0000) and (1283.3333,-356.0000) .. (1316.0000,-356.0000) ..
    controls (1376.6667,-356.0000) and (1429.6667,-377.6667) ..
    (1475.0000,-421.0000) .. controls (1521.0000,-464.3333) and
    (1544.0000,-516.0000) .. (1544.0000,-576.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym269D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1953.0000,-794.0000) ..
    controls (1953.0000,-716.6667) and (1855.6667,-595.6667) ..
    (1661.0000,-431.0000) -- (1615.0000,-485.0000) .. controls
    (1793.0000,-639.0000) and (1882.0000,-738.6667) .. (1882.0000,-784.0000) ..
    controls (1882.0000,-823.3333) and (1768.3333,-854.0000) ..
    (1541.0000,-876.0000) .. controls (1384.3333,-890.6667) and
    (1238.0000,-898.0000) .. (1102.0000,-898.0000) .. controls
    (1034.0000,-898.0000) and (966.3333,-895.6667) .. (899.0000,-891.0000) --
    (894.0000,-960.0000) .. controls (949.3333,-964.0000) and
    (1024.6667,-966.0000) .. (1120.0000,-966.0000) .. controls
    (1299.3333,-966.0000) and (1454.3333,-958.6667) .. (1585.0000,-944.0000) ..
    controls (1830.3333,-916.0000) and (1953.0000,-866.0000) ..
    (1953.0000,-794.0000) -- cycle(1292.0000,-1096.0000) -- (1227.0000,-1069.0000)
    .. controls (1200.3333,-1132.3333) and (1169.0000,-1197.6667) ..
    (1133.0000,-1265.0000) .. controls (1077.6667,-1367.6667) and
    (1039.0000,-1419.0000) .. (1017.0000,-1419.0000) .. controls
    (975.0000,-1419.0000) and (902.6667,-1294.0000) .. (800.0000,-1044.0000) ..
    controls (718.0000,-844.6667) and (657.6667,-667.6667) .. (619.0000,-513.0000)
    -- (552.0000,-530.0000) .. controls (592.0000,-691.3333) and
    (652.6667,-871.6667) .. (734.0000,-1071.0000) .. controls
    (847.3333,-1349.6667) and (941.6667,-1489.0000) .. (1017.0000,-1489.0000) ..
    controls (1094.3333,-1489.0000) and (1186.0000,-1358.0000) ..
    (1292.0000,-1096.0000) -- cycle(1649.0000,137.0000) .. controls
    (1649.0000,239.0000) and (1617.3333,290.0000) .. (1554.0000,290.0000) ..
    controls (1470.0000,290.0000) and (1336.6667,233.3333) .. (1154.0000,120.0000)
    -- (1191.0000,60.0000) .. controls (1372.3333,169.3333) and
    (1492.0000,224.0000) .. (1550.0000,224.0000) .. controls (1570.6667,224.0000)
    and (1581.0000,201.6667) .. (1581.0000,157.0000) .. controls
    (1581.0000,53.6667) and (1554.3333,-98.3333) .. (1501.0000,-299.0000) ..
    controls (1455.0000,-471.0000) and (1406.6667,-620.3333) ..
    (1356.0000,-747.0000) -- (1420.0000,-773.0000) .. controls
    (1473.3333,-642.3333) and (1522.6667,-492.0000) .. (1568.0000,-322.0000) ..
    controls (1622.0000,-123.3333) and (1649.0000,29.6667) .. (1649.0000,137.0000)
    -- cycle(903.0000,-125.0000) -- (867.0000,-66.0000) .. controls
    (730.3333,-151.3333) and (581.6667,-261.0000) .. (421.0000,-395.0000) ..
    controls (203.6667,-577.0000) and (95.0000,-706.6667) .. (95.0000,-784.0000)
    .. controls (95.0000,-868.0000) and (249.0000,-921.6667) ..
    (557.0000,-945.0000) -- (563.0000,-875.0000) .. controls (491.6667,-869.0000)
    and (418.0000,-859.0000) .. (342.0000,-845.0000) .. controls
    (223.3333,-823.0000) and (164.0000,-800.3333) .. (164.0000,-777.0000) ..
    controls (164.0000,-730.3333) and (260.6667,-625.0000) .. (454.0000,-461.0000)
    .. controls (618.6667,-321.6667) and (768.3333,-209.6667) ..
    (903.0000,-125.0000) -- cycle(1386.0000,-214.0000) .. controls
    (1268.0000,-114.6667) and (1124.6667,-11.3333) .. (956.0000,96.0000) ..
    controls (738.0000,234.0000) and (585.6667,303.0000) .. (499.0000,303.0000) ..
    controls (435.6667,303.0000) and (404.0000,250.3333) .. (404.0000,145.0000) ..
    controls (404.0000,59.0000) and (421.0000,-53.0000) .. (455.0000,-191.0000) --
    (523.0000,-175.0000) .. controls (489.6667,-33.0000) and (473.0000,85.3333) ..
    (473.0000,180.0000) .. controls (473.0000,217.3333) and (483.3333,236.0000) ..
    (504.0000,236.0000) .. controls (562.6667,236.0000) and (689.0000,176.0000) ..
    (883.0000,56.0000) .. controls (1069.6667,-59.3333) and (1222.6667,-167.0000)
    .. (1342.0000,-267.0000) -- (1386.0000,-214.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym269E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1774.0000,-904.0000) --
    (1720.0000,-777.0000) -- (297.0000,-1380.0000) -- (351.0000,-1507.0000) --
    (1774.0000,-904.0000) -- cycle(1720.0000,-513.0000) -- (175.0000,-513.0000) --
    (175.0000,-651.0000) -- (1720.0000,-651.0000) -- (1720.0000,-513.0000) --
    cycle(1774.0000,-260.0000) -- (351.0000,343.0000) -- (297.0000,216.0000) --
    (1720.0000,-387.0000) -- (1774.0000,-260.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym269F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1751.0000,-1380.0000) --
    (328.0000,-777.0000) -- (274.0000,-904.0000) -- (1697.0000,-1507.0000) --
    (1751.0000,-1380.0000) -- cycle(1873.0000,-513.0000) -- (328.0000,-513.0000)
    -- (328.0000,-651.0000) -- (1873.0000,-651.0000) -- (1873.0000,-513.0000) --
    cycle(1751.0000,216.0000) -- (1697.0000,343.0000) -- (274.0000,-260.0000) --
    (328.0000,-387.0000) -- (1751.0000,216.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1795.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2032.0000,201.0000) --
    (16.0000,201.0000) -- (1023.0000,-1544.0000) -- (2032.0000,201.0000) --
    cycle(1862.0000,103.0000) -- (1023.0000,-1348.0000) -- (186.0000,103.0000) --
    (1862.0000,103.0000) -- cycle(1132.0000,-932.0000) -- (1063.0000,-298.0000) ..
    controls (1059.6667,-268.0000) and (1046.6667,-253.0000) ..
    (1024.0000,-253.0000) .. controls (1001.3333,-253.0000) and
    (988.3333,-268.6667) .. (985.0000,-300.0000) -- (916.0000,-932.0000) ..
    controls (912.6667,-963.3333) and (923.0000,-989.0000) ..
    (947.0000,-1009.0000) .. controls (969.0000,-1027.0000) and
    (994.6667,-1036.0000) .. (1024.0000,-1036.0000) .. controls
    (1053.3333,-1036.0000) and (1079.0000,-1027.0000) .. (1101.0000,-1009.0000) ..
    controls (1125.0000,-989.0000) and (1135.3333,-963.3333) ..
    (1132.0000,-932.0000) -- cycle(1133.0000,-79.0000) .. controls
    (1133.0000,-49.0000) and (1122.3333,-23.3333) .. (1101.0000,-2.0000) ..
    controls (1079.6667,19.3333) and (1054.0000,30.0000) .. (1024.0000,30.0000) ..
    controls (994.0000,30.0000) and (968.3333,19.3333) .. (947.0000,-2.0000) ..
    controls (925.6667,-23.3333) and (915.0000,-49.0000) .. (915.0000,-79.0000) ..
    controls (915.0000,-108.3333) and (925.6667,-133.6667) .. (947.0000,-155.0000)
    .. controls (968.3333,-176.3333) and (994.0000,-187.0000) ..
    (1024.0000,-187.0000) .. controls (1054.0000,-187.0000) and
    (1079.6667,-176.3333) .. (1101.0000,-155.0000) .. controls
    (1122.3333,-133.6667) and (1133.0000,-108.3333) .. (1133.0000,-79.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (883.0000,-943.0000) --
    (594.0000,58.0000) -- (733.0000,35.0000) -- (440.0000,400.0000) --
    (356.0000,-55.0000) -- (469.0000,31.0000) -- (549.0000,-634.0000) --
    (80.0000,-399.0000) -- (387.0000,-1546.0000) -- (733.0000,-1546.0000) --
    (381.0000,-737.0000) -- (883.0000,-943.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1478.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1526.0000,-582.0000) ..
    controls (1526.0000,-468.0000) and (1488.3333,-369.0000) ..
    (1413.0000,-285.0000) .. controls (1337.6667,-201.6667) and
    (1244.0000,-154.0000) .. (1132.0000,-142.0000) -- (1132.0000,29.0000) --
    (1328.0000,29.0000) -- (1328.0000,127.0000) -- (1132.0000,127.0000) --
    (1132.0000,316.0000) -- (1034.0000,316.0000) -- (1034.0000,127.0000) --
    (838.0000,127.0000) -- (838.0000,29.0000) -- (1034.0000,29.0000) --
    (1034.0000,-142.0000) .. controls (947.3333,-151.3333) and
    (870.3333,-183.3333) .. (803.0000,-238.0000) .. controls (735.6667,-183.3333)
    and (658.6667,-151.3333) .. (572.0000,-142.0000) -- (572.0000,29.0000) --
    (768.0000,29.0000) -- (768.0000,127.0000) -- (572.0000,127.0000) --
    (572.0000,316.0000) -- (474.0000,316.0000) -- (474.0000,127.0000) --
    (278.0000,127.0000) -- (278.0000,29.0000) -- (474.0000,29.0000) --
    (474.0000,-142.0000) .. controls (362.0000,-154.0000) and (268.3333,-201.6667)
    .. (193.0000,-285.0000) .. controls (117.6667,-369.0000) and
    (80.0000,-468.0000) .. (80.0000,-582.0000) .. controls (80.0000,-705.3333) and
    (123.0000,-810.0000) .. (209.0000,-896.0000) .. controls (295.0000,-982.0000)
    and (399.6667,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (628.3333,-1025.0000) and (721.6667,-992.0000) .. (803.0000,-926.0000) ..
    controls (884.3333,-992.0000) and (977.6667,-1025.0000) ..
    (1083.0000,-1025.0000) .. controls (1206.3333,-1025.0000) and
    (1311.0000,-982.0000) .. (1397.0000,-896.0000) .. controls
    (1483.0000,-810.0000) and (1526.0000,-705.3333) .. (1526.0000,-582.0000) --
    cycle(1428.0000,-582.0000) .. controls (1428.0000,-678.0000) and
    (1394.3333,-759.3333) .. (1327.0000,-826.0000) .. controls
    (1260.3333,-893.3333) and (1179.0000,-927.0000) .. (1083.0000,-927.0000) ..
    controls (1003.6667,-927.0000) and (933.3333,-903.3333) ..
    (872.0000,-856.0000) .. controls (934.6667,-776.0000) and (966.0000,-684.6667)
    .. (966.0000,-582.0000) .. controls (966.0000,-479.3333) and
    (934.6667,-388.0000) .. (872.0000,-308.0000) .. controls (933.3333,-260.6667)
    and (1003.6667,-237.0000) .. (1083.0000,-237.0000) .. controls
    (1179.0000,-237.0000) and (1260.3333,-270.3333) .. (1327.0000,-337.0000) ..
    controls (1394.3333,-404.3333) and (1428.0000,-486.0000) ..
    (1428.0000,-582.0000) -- cycle(868.0000,-582.0000) .. controls
    (868.0000,-657.3333) and (846.3333,-725.0000) .. (803.0000,-785.0000) ..
    controls (759.6667,-725.0000) and (738.0000,-657.3333) .. (738.0000,-582.0000)
    .. controls (738.0000,-506.6667) and (759.6667,-439.0000) ..
    (803.0000,-379.0000) .. controls (846.3333,-439.0000) and (868.0000,-506.6667)
    .. (868.0000,-582.0000) -- cycle(734.0000,-308.0000) .. controls
    (671.3333,-388.0000) and (640.0000,-479.3333) .. (640.0000,-582.0000) ..
    controls (640.0000,-684.6667) and (671.3333,-776.0000) .. (734.0000,-856.0000)
    .. controls (672.6667,-903.3333) and (602.3333,-927.0000) ..
    (523.0000,-927.0000) .. controls (427.0000,-927.0000) and (345.3333,-893.3333)
    .. (278.0000,-826.0000) .. controls (211.3333,-759.3333) and
    (178.0000,-678.0000) .. (178.0000,-582.0000) .. controls (178.0000,-486.0000)
    and (211.3333,-404.3333) .. (278.0000,-337.0000) .. controls
    (345.3333,-270.3333) and (427.0000,-237.0000) .. (523.0000,-237.0000) ..
    controls (602.3333,-237.0000) and (672.6667,-260.6667) .. (734.0000,-308.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1549.0000,-692.0000) --
    (1374.0000,-793.0000) -- (1286.0000,-640.0000) .. controls
    (1406.0000,-552.0000) and (1466.0000,-432.6667) .. (1466.0000,-282.0000) ..
    controls (1466.0000,-158.6667) and (1423.0000,-54.0000) .. (1337.0000,32.0000)
    .. controls (1251.0000,118.0000) and (1146.3333,161.0000) ..
    (1023.0000,161.0000) .. controls (925.0000,161.0000) and (837.3333,132.3333)
    .. (760.0000,75.0000) .. controls (682.6667,18.3333) and (629.6667,-55.3333)
    .. (601.0000,-146.0000) .. controls (574.3333,-141.3333) and
    (548.3333,-139.0000) .. (523.0000,-139.0000) .. controls (399.6667,-139.0000)
    and (295.0000,-182.0000) .. (209.0000,-268.0000) .. controls
    (123.0000,-354.0000) and (80.0000,-458.6667) .. (80.0000,-582.0000) ..
    controls (80.0000,-705.3333) and (123.0000,-810.0000) .. (209.0000,-896.0000)
    .. controls (295.0000,-982.0000) and (399.6667,-1025.0000) ..
    (523.0000,-1025.0000) .. controls (585.0000,-1025.0000) and
    (644.3333,-1012.6667) .. (701.0000,-988.0000) -- (790.0000,-1142.0000) --
    (615.0000,-1242.0000) -- (992.0000,-1394.0000) -- (1049.0000,-992.0000) --
    (874.0000,-1093.0000) -- (786.0000,-940.0000) .. controls (862.6667,-883.3333)
    and (915.6667,-809.3333) .. (945.0000,-718.0000) .. controls
    (971.6667,-722.6667) and (997.6667,-725.0000) .. (1023.0000,-725.0000) ..
    controls (1085.0000,-725.0000) and (1144.3333,-712.6667) ..
    (1201.0000,-688.0000) -- (1290.0000,-842.0000) -- (1115.0000,-942.0000) --
    (1492.0000,-1094.0000) -- (1549.0000,-692.0000) -- cycle(1368.0000,-282.0000)
    .. controls (1368.0000,-378.0000) and (1334.3333,-459.3333) ..
    (1267.0000,-526.0000) .. controls (1200.3333,-593.3333) and
    (1119.0000,-627.0000) .. (1023.0000,-627.0000) .. controls
    (1003.6667,-627.0000) and (984.0000,-625.3333) .. (964.0000,-622.0000) ..
    controls (965.3333,-606.6667) and (966.0000,-593.3333) .. (966.0000,-582.0000)
    .. controls (966.0000,-490.6667) and (941.0000,-408.0000) ..
    (891.0000,-334.0000) .. controls (841.6667,-260.6667) and (776.3333,-207.0000)
    .. (695.0000,-173.0000) .. controls (717.6667,-103.0000) and
    (759.0000,-46.0000) .. (819.0000,-2.0000) .. controls (879.0000,41.3333) and
    (947.0000,63.0000) .. (1023.0000,63.0000) .. controls (1119.0000,63.0000) and
    (1200.3333,29.6667) .. (1267.0000,-37.0000) .. controls (1334.3333,-104.3333)
    and (1368.0000,-186.0000) .. (1368.0000,-282.0000) --
    cycle(868.0000,-582.0000) -- (868.0000,-591.0000) .. controls
    (810.6667,-562.3333) and (764.6667,-520.3333) .. (730.0000,-465.0000) ..
    controls (695.3333,-409.6667) and (678.0000,-348.6667) .. (678.0000,-282.0000)
    -- (678.0000,-273.0000) .. controls (735.3333,-301.6667) and
    (781.3333,-343.6667) .. (816.0000,-399.0000) .. controls (850.6667,-454.3333)
    and (868.0000,-515.3333) .. (868.0000,-582.0000) -- cycle(851.0000,-691.0000)
    .. controls (828.3333,-761.0000) and (787.0000,-817.6667) ..
    (727.0000,-861.0000) .. controls (667.0000,-905.0000) and (599.0000,-927.0000)
    .. (523.0000,-927.0000) .. controls (427.0000,-927.0000) and
    (345.3333,-893.3333) .. (278.0000,-826.0000) .. controls (211.3333,-759.3333)
    and (178.0000,-678.0000) .. (178.0000,-582.0000) .. controls
    (178.0000,-486.0000) and (211.3333,-404.3333) .. (278.0000,-337.0000) ..
    controls (345.3333,-270.3333) and (427.0000,-237.0000) .. (523.0000,-237.0000)
    .. controls (542.3333,-237.0000) and (562.0000,-238.6667) ..
    (582.0000,-242.0000) .. controls (580.6667,-257.3333) and (580.0000,-270.6667)
    .. (580.0000,-282.0000) .. controls (580.0000,-373.3333) and
    (605.3333,-456.3333) .. (656.0000,-531.0000) .. controls (704.6667,-603.6667)
    and (769.6667,-657.0000) .. (851.0000,-691.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1449.0000,-1194.0000) --
    (1274.0000,-1295.0000) -- (1186.0000,-1142.0000) .. controls
    (1306.0000,-1054.0000) and (1366.0000,-934.6667) .. (1366.0000,-784.0000) ..
    controls (1366.0000,-665.3333) and (1325.6667,-563.6667) ..
    (1245.0000,-479.0000) .. controls (1165.0000,-394.3333) and
    (1066.3333,-348.6667) .. (949.0000,-342.0000) .. controls (924.3333,-256.6667)
    and (877.6667,-185.0000) .. (809.0000,-127.0000) .. controls
    (741.0000,-69.6667) and (662.0000,-36.0000) .. (572.0000,-26.0000) --
    (572.0000,145.0000) -- (768.0000,145.0000) -- (768.0000,243.0000) --
    (572.0000,243.0000) -- (572.0000,432.0000) -- (474.0000,432.0000) --
    (474.0000,243.0000) -- (278.0000,243.0000) -- (278.0000,145.0000) --
    (474.0000,145.0000) -- (474.0000,-26.0000) .. controls (362.0000,-38.0000) and
    (268.3333,-85.6667) .. (193.0000,-169.0000) .. controls (117.6667,-253.0000)
    and (80.0000,-352.0000) .. (80.0000,-466.0000) .. controls (80.0000,-584.6667)
    and (120.0000,-686.3333) .. (200.0000,-771.0000) .. controls
    (280.6667,-855.6667) and (379.6667,-901.3333) .. (497.0000,-908.0000) ..
    controls (523.6667,-1001.3333) and (576.0000,-1077.6667) ..
    (654.0000,-1137.0000) .. controls (732.6667,-1197.0000) and
    (822.3333,-1227.0000) .. (923.0000,-1227.0000) .. controls
    (985.0000,-1227.0000) and (1044.3333,-1214.6667) .. (1101.0000,-1190.0000) --
    (1190.0000,-1344.0000) -- (1015.0000,-1444.0000) -- (1392.0000,-1596.0000) --
    (1449.0000,-1194.0000) -- cycle(1268.0000,-784.0000) .. controls
    (1268.0000,-880.0000) and (1234.3333,-961.3333) .. (1167.0000,-1028.0000) ..
    controls (1100.3333,-1095.3333) and (1019.0000,-1129.0000) ..
    (923.0000,-1129.0000) .. controls (849.0000,-1129.0000) and
    (782.3333,-1108.0000) .. (723.0000,-1066.0000) .. controls
    (664.3333,-1024.6667) and (623.0000,-970.3333) .. (599.0000,-903.0000) ..
    controls (704.3333,-885.0000) and (791.6667,-835.0000) .. (861.0000,-753.0000)
    .. controls (931.0000,-671.0000) and (966.0000,-575.3333) ..
    (966.0000,-466.0000) .. controls (966.0000,-462.6667) and (965.6667,-454.6667)
    .. (965.0000,-442.0000) .. controls (1051.0000,-452.6667) and
    (1123.0000,-490.3333) .. (1181.0000,-555.0000) .. controls
    (1239.0000,-619.6667) and (1268.0000,-696.0000) .. (1268.0000,-784.0000) --
    cycle(868.0000,-466.0000) .. controls (868.0000,-552.0000) and
    (840.6667,-627.0000) .. (786.0000,-691.0000) .. controls (731.3333,-755.0000)
    and (662.3333,-793.6667) .. (579.0000,-807.0000) .. controls
    (578.3333,-796.3333) and (578.0000,-788.6667) .. (578.0000,-784.0000) ..
    controls (578.0000,-698.0000) and (605.3333,-623.0000) .. (660.0000,-559.0000)
    .. controls (714.6667,-495.0000) and (783.6667,-456.3333) ..
    (867.0000,-443.0000) .. controls (867.6667,-453.6667) and (868.0000,-461.3333)
    .. (868.0000,-466.0000) -- cycle(847.0000,-347.0000) .. controls
    (741.6667,-365.0000) and (654.0000,-415.0000) .. (584.0000,-497.0000) ..
    controls (514.6667,-579.0000) and (480.0000,-674.6667) .. (480.0000,-784.0000)
    .. controls (480.0000,-787.3333) and (480.3333,-795.3333) ..
    (481.0000,-808.0000) .. controls (395.0000,-797.3333) and (323.0000,-759.6667)
    .. (265.0000,-695.0000) .. controls (207.0000,-630.3333) and
    (178.0000,-554.0000) .. (178.0000,-466.0000) .. controls (178.0000,-370.0000)
    and (211.3333,-288.3333) .. (278.0000,-221.0000) .. controls
    (345.3333,-154.3333) and (427.0000,-121.0000) .. (523.0000,-121.0000) ..
    controls (597.0000,-121.0000) and (663.3333,-141.6667) .. (722.0000,-183.0000)
    .. controls (781.3333,-225.0000) and (823.0000,-279.6667) ..
    (847.0000,-347.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1663.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1049.0000,-992.0000) --
    (874.0000,-1093.0000) -- (786.0000,-940.0000) .. controls (906.0000,-852.0000)
    and (966.0000,-732.6667) .. (966.0000,-582.0000) .. controls
    (966.0000,-468.0000) and (928.3333,-369.0000) .. (853.0000,-285.0000) ..
    controls (777.6667,-201.6667) and (684.0000,-154.0000) .. (572.0000,-142.0000)
    -- (572.0000,29.0000) -- (768.0000,29.0000) -- (768.0000,127.0000) --
    (572.0000,127.0000) -- (572.0000,316.0000) -- (474.0000,316.0000) --
    (474.0000,127.0000) -- (278.0000,127.0000) -- (278.0000,29.0000) --
    (474.0000,29.0000) -- (474.0000,-142.0000) .. controls (362.0000,-154.0000)
    and (268.3333,-201.6667) .. (193.0000,-285.0000) .. controls
    (117.6667,-369.0000) and (80.0000,-468.0000) .. (80.0000,-582.0000) ..
    controls (80.0000,-705.3333) and (123.0000,-810.0000) .. (209.0000,-896.0000)
    .. controls (295.0000,-982.0000) and (399.6667,-1025.0000) ..
    (523.0000,-1025.0000) .. controls (585.0000,-1025.0000) and
    (644.3333,-1012.6667) .. (701.0000,-988.0000) -- (790.0000,-1142.0000) --
    (615.0000,-1242.0000) -- (992.0000,-1394.0000) -- (1049.0000,-992.0000) --
    cycle(868.0000,-582.0000) .. controls (868.0000,-678.0000) and
    (834.3333,-759.3333) .. (767.0000,-826.0000) .. controls (700.3333,-893.3333)
    and (619.0000,-927.0000) .. (523.0000,-927.0000) .. controls
    (427.0000,-927.0000) and (345.3333,-893.3333) .. (278.0000,-826.0000) ..
    controls (211.3333,-759.3333) and (178.0000,-678.0000) .. (178.0000,-582.0000)
    .. controls (178.0000,-486.0000) and (211.3333,-404.3333) ..
    (278.0000,-337.0000) .. controls (345.3333,-270.3333) and (427.0000,-237.0000)
    .. (523.0000,-237.0000) .. controls (619.0000,-237.0000) and
    (700.3333,-270.3333) .. (767.0000,-337.0000) .. controls (834.3333,-404.3333)
    and (868.0000,-486.0000) .. (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1830.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1169.0000,-1036.0000) --
    (994.0000,-1137.0000) -- (920.0000,-1008.0000) -- (1090.0000,-910.0000) --
    (1041.0000,-825.0000) -- (871.0000,-923.0000) -- (786.0000,-776.0000) ..
    controls (906.0000,-688.0000) and (966.0000,-568.6667) .. (966.0000,-418.0000)
    .. controls (966.0000,-294.6667) and (923.0000,-190.0000) ..
    (837.0000,-104.0000) .. controls (751.0000,-18.0000) and (646.3333,25.0000) ..
    (523.0000,25.0000) .. controls (399.6667,25.0000) and (295.0000,-18.0000) ..
    (209.0000,-104.0000) .. controls (123.0000,-190.0000) and (80.0000,-294.6667)
    .. (80.0000,-418.0000) .. controls (80.0000,-541.3333) and
    (123.0000,-646.0000) .. (209.0000,-732.0000) .. controls (295.0000,-818.0000)
    and (399.6667,-861.0000) .. (523.0000,-861.0000) .. controls
    (585.0000,-861.0000) and (644.3333,-848.6667) .. (701.0000,-824.0000) --
    (786.0000,-972.0000) -- (616.0000,-1070.0000) -- (665.0000,-1155.0000) --
    (835.0000,-1057.0000) -- (910.0000,-1186.0000) -- (735.0000,-1286.0000) --
    (1112.0000,-1438.0000) -- (1169.0000,-1036.0000) -- cycle(868.0000,-418.0000)
    .. controls (868.0000,-514.0000) and (834.3333,-595.3333) ..
    (767.0000,-662.0000) .. controls (700.3333,-729.3333) and (619.0000,-763.0000)
    .. (523.0000,-763.0000) .. controls (427.0000,-763.0000) and
    (345.3333,-729.3333) .. (278.0000,-662.0000) .. controls (211.3333,-595.3333)
    and (178.0000,-514.0000) .. (178.0000,-418.0000) .. controls
    (178.0000,-322.0000) and (211.3333,-240.3333) .. (278.0000,-173.0000) ..
    controls (345.3333,-106.3333) and (427.0000,-73.0000) .. (523.0000,-73.0000)
    .. controls (619.0000,-73.0000) and (700.3333,-106.3333) ..
    (767.0000,-173.0000) .. controls (834.3333,-240.3333) and (868.0000,-322.0000)
    .. (868.0000,-418.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1372.0000,-1150.0000) --
    (1197.0000,-1251.0000) -- (989.0000,-890.0000) .. controls
    (1109.0000,-802.0000) and (1169.0000,-682.6667) .. (1169.0000,-532.0000) ..
    controls (1169.0000,-418.0000) and (1131.3333,-319.0000) ..
    (1056.0000,-235.0000) .. controls (980.6667,-151.6667) and
    (887.0000,-104.0000) .. (775.0000,-92.0000) -- (775.0000,79.0000) --
    (971.0000,79.0000) -- (971.0000,177.0000) -- (775.0000,177.0000) --
    (775.0000,366.0000) -- (677.0000,366.0000) -- (677.0000,177.0000) --
    (481.0000,177.0000) -- (481.0000,79.0000) -- (677.0000,79.0000) --
    (677.0000,-92.0000) .. controls (565.0000,-104.0000) and (471.3333,-151.6667)
    .. (396.0000,-235.0000) .. controls (320.6667,-319.0000) and
    (283.0000,-418.0000) .. (283.0000,-532.0000) .. controls (283.0000,-682.0000)
    and (343.0000,-801.0000) .. (463.0000,-889.0000) -- (378.0000,-1037.0000) --
    (208.0000,-939.0000) -- (159.0000,-1024.0000) -- (329.0000,-1122.0000) --
    (255.0000,-1251.0000) -- (80.0000,-1150.0000) -- (137.0000,-1552.0000) --
    (514.0000,-1400.0000) -- (339.0000,-1300.0000) -- (414.0000,-1171.0000) --
    (584.0000,-1269.0000) -- (633.0000,-1184.0000) -- (463.0000,-1086.0000) --
    (548.0000,-938.0000) .. controls (604.6667,-962.6667) and (664.0000,-975.0000)
    .. (726.0000,-975.0000) .. controls (788.0000,-975.0000) and
    (847.3333,-962.6667) .. (904.0000,-938.0000) -- (1113.0000,-1300.0000) --
    (938.0000,-1400.0000) -- (1315.0000,-1552.0000) -- (1372.0000,-1150.0000) --
    cycle(1071.0000,-532.0000) .. controls (1071.0000,-628.0000) and
    (1037.3333,-709.3333) .. (970.0000,-776.0000) .. controls (903.3333,-843.3333)
    and (822.0000,-877.0000) .. (726.0000,-877.0000) .. controls
    (630.0000,-877.0000) and (548.3333,-843.3333) .. (481.0000,-776.0000) ..
    controls (414.3333,-709.3333) and (381.0000,-628.0000) .. (381.0000,-532.0000)
    .. controls (381.0000,-436.0000) and (414.3333,-354.3333) ..
    (481.0000,-287.0000) .. controls (548.3333,-220.3333) and (630.0000,-187.0000)
    .. (726.0000,-187.0000) .. controls (822.0000,-187.0000) and
    (903.3333,-220.3333) .. (970.0000,-287.0000) .. controls (1037.3333,-354.3333)
    and (1071.0000,-436.0000) .. (1071.0000,-532.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1909.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (966.0000,-418.0000) .. controls
    (966.0000,-294.6667) and (923.0000,-190.0000) .. (837.0000,-104.0000) ..
    controls (751.0000,-18.0000) and (646.3333,25.0000) .. (523.0000,25.0000) ..
    controls (399.6667,25.0000) and (295.0000,-18.0000) .. (209.0000,-104.0000) ..
    controls (123.0000,-190.0000) and (80.0000,-294.6667) .. (80.0000,-418.0000)
    .. controls (80.0000,-532.0000) and (117.6667,-630.6667) ..
    (193.0000,-714.0000) .. controls (268.3333,-798.0000) and (362.0000,-846.0000)
    .. (474.0000,-858.0000) -- (474.0000,-1029.0000) -- (278.0000,-1029.0000) --
    (278.0000,-1127.0000) -- (474.0000,-1127.0000) -- (474.0000,-1276.0000) --
    (273.0000,-1276.0000) -- (523.0000,-1596.0000) -- (773.0000,-1276.0000) --
    (572.0000,-1276.0000) -- (572.0000,-1127.0000) -- (768.0000,-1127.0000) --
    (768.0000,-1029.0000) -- (572.0000,-1029.0000) -- (572.0000,-858.0000) ..
    controls (684.0000,-846.0000) and (777.6667,-798.0000) .. (853.0000,-714.0000)
    .. controls (928.3333,-630.6667) and (966.0000,-532.0000) ..
    (966.0000,-418.0000) -- cycle(868.0000,-418.0000) .. controls
    (868.0000,-514.0000) and (834.3333,-595.3333) .. (767.0000,-662.0000) ..
    controls (700.3333,-729.3333) and (619.0000,-763.0000) .. (523.0000,-763.0000)
    .. controls (427.0000,-763.0000) and (345.3333,-729.3333) ..
    (278.0000,-662.0000) .. controls (211.3333,-595.3333) and (178.0000,-514.0000)
    .. (178.0000,-418.0000) .. controls (178.0000,-322.0000) and
    (211.3333,-240.3333) .. (278.0000,-173.0000) .. controls (345.3333,-106.3333)
    and (427.0000,-73.0000) .. (523.0000,-73.0000) .. controls (619.0000,-73.0000)
    and (700.3333,-106.3333) .. (767.0000,-173.0000) .. controls
    (834.3333,-240.3333) and (868.0000,-322.0000) .. (868.0000,-418.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1701.0000,-582.0000) --
    (1381.0000,-332.0000) -- (1381.0000,-533.0000) -- (1232.0000,-533.0000) --
    (1232.0000,-337.0000) -- (1134.0000,-337.0000) -- (1134.0000,-533.0000) --
    (963.0000,-533.0000) .. controls (951.0000,-421.0000) and (903.0000,-327.3333)
    .. (819.0000,-252.0000) .. controls (735.6667,-176.6667) and
    (637.0000,-139.0000) .. (523.0000,-139.0000) .. controls (399.6667,-139.0000)
    and (295.0000,-182.0000) .. (209.0000,-268.0000) .. controls
    (123.0000,-354.0000) and (80.0000,-458.6667) .. (80.0000,-582.0000) ..
    controls (80.0000,-705.3333) and (123.0000,-810.0000) .. (209.0000,-896.0000)
    .. controls (295.0000,-982.0000) and (399.6667,-1025.0000) ..
    (523.0000,-1025.0000) .. controls (637.0000,-1025.0000) and
    (735.6667,-987.3333) .. (819.0000,-912.0000) .. controls (903.0000,-836.6667)
    and (951.0000,-743.0000) .. (963.0000,-631.0000) -- (1134.0000,-631.0000) --
    (1134.0000,-827.0000) -- (1232.0000,-827.0000) -- (1232.0000,-631.0000) --
    (1381.0000,-631.0000) -- (1381.0000,-832.0000) -- (1701.0000,-582.0000) --
    cycle(868.0000,-582.0000) .. controls (868.0000,-678.0000) and
    (834.3333,-759.3333) .. (767.0000,-826.0000) .. controls (700.3333,-893.3333)
    and (619.0000,-927.0000) .. (523.0000,-927.0000) .. controls
    (427.0000,-927.0000) and (345.3333,-893.3333) .. (278.0000,-826.0000) ..
    controls (211.3333,-759.3333) and (178.0000,-678.0000) .. (178.0000,-582.0000)
    .. controls (178.0000,-486.0000) and (211.3333,-404.3333) ..
    (278.0000,-337.0000) .. controls (345.3333,-270.3333) and (427.0000,-237.0000)
    .. (523.0000,-237.0000) .. controls (619.0000,-237.0000) and
    (700.3333,-270.3333) .. (767.0000,-337.0000) .. controls (834.3333,-404.3333)
    and (868.0000,-486.0000) .. (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1178.0000,-582.0000) ..
    controls (1178.0000,-424.0000) and (1122.6667,-289.6667) ..
    (1012.0000,-179.0000) .. controls (901.3333,-68.3333) and (767.0000,-13.0000)
    .. (609.0000,-13.0000) .. controls (451.0000,-13.0000) and (316.6667,-68.3333)
    .. (206.0000,-179.0000) .. controls (95.3333,-289.6667) and
    (40.0000,-424.0000) .. (40.0000,-582.0000) .. controls (40.0000,-740.0000) and
    (95.3333,-874.3333) .. (206.0000,-985.0000) .. controls (316.6667,-1095.6667)
    and (451.0000,-1151.0000) .. (609.0000,-1151.0000) .. controls
    (767.0000,-1151.0000) and (901.3333,-1095.6667) .. (1012.0000,-985.0000) ..
    controls (1122.6667,-874.3333) and (1178.0000,-740.0000) ..
    (1178.0000,-582.0000) -- cycle(1078.0000,-582.0000) .. controls
    (1078.0000,-712.6667) and (1032.3333,-823.3333) .. (941.0000,-914.0000) ..
    controls (850.3333,-1005.3333) and (739.6667,-1051.0000) ..
    (609.0000,-1051.0000) .. controls (478.3333,-1051.0000) and
    (367.3333,-1005.3333) .. (276.0000,-914.0000) .. controls (185.3333,-823.3333)
    and (140.0000,-712.6667) .. (140.0000,-582.0000) .. controls
    (140.0000,-451.3333) and (185.3333,-340.3333) .. (276.0000,-249.0000) ..
    controls (367.3333,-158.3333) and (478.3333,-113.0000) .. (609.0000,-113.0000)
    .. controls (739.6667,-113.0000) and (850.3333,-158.3333) ..
    (941.0000,-249.0000) .. controls (1032.3333,-340.3333) and
    (1078.0000,-451.3333) .. (1078.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1178.0000,-582.0000) ..
    controls (1178.0000,-424.0000) and (1122.6667,-289.6667) ..
    (1012.0000,-179.0000) .. controls (901.3333,-68.3333) and (767.0000,-13.0000)
    .. (609.0000,-13.0000) .. controls (451.0000,-13.0000) and (316.6667,-68.3333)
    .. (206.0000,-179.0000) .. controls (95.3333,-289.6667) and
    (40.0000,-424.0000) .. (40.0000,-582.0000) .. controls (40.0000,-740.0000) and
    (95.3333,-874.3333) .. (206.0000,-985.0000) .. controls (316.6667,-1095.6667)
    and (451.0000,-1151.0000) .. (609.0000,-1151.0000) .. controls
    (767.0000,-1151.0000) and (901.3333,-1095.6667) .. (1012.0000,-985.0000) ..
    controls (1122.6667,-874.3333) and (1178.0000,-740.0000) ..
    (1178.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (906.0000,-582.0000) .. controls
    (906.0000,-462.0000) and (863.6667,-359.6667) .. (779.0000,-275.0000) ..
    controls (695.0000,-191.0000) and (593.0000,-149.0000) .. (473.0000,-149.0000)
    .. controls (353.0000,-149.0000) and (250.6667,-191.0000) ..
    (166.0000,-275.0000) .. controls (82.0000,-359.6667) and (40.0000,-462.0000)
    .. (40.0000,-582.0000) .. controls (40.0000,-702.0000) and (82.0000,-804.0000)
    .. (166.0000,-888.0000) .. controls (250.6667,-972.6667) and
    (353.0000,-1015.0000) .. (473.0000,-1015.0000) .. controls
    (593.0000,-1015.0000) and (695.0000,-972.6667) .. (779.0000,-888.0000) ..
    controls (863.6667,-804.0000) and (906.0000,-702.0000) .. (906.0000,-582.0000)
    -- cycle(806.0000,-582.0000) .. controls (806.0000,-674.6667) and
    (773.6667,-753.3333) .. (709.0000,-818.0000) .. controls (644.3333,-882.6667)
    and (565.6667,-915.0000) .. (473.0000,-915.0000) .. controls
    (380.3333,-915.0000) and (301.6667,-882.6667) .. (237.0000,-818.0000) ..
    controls (172.3333,-753.3333) and (140.0000,-674.6667) .. (140.0000,-582.0000)
    .. controls (140.0000,-489.3333) and (172.3333,-410.6667) ..
    (237.0000,-346.0000) .. controls (301.6667,-281.3333) and (380.3333,-249.0000)
    .. (473.0000,-249.0000) .. controls (565.6667,-249.0000) and
    (644.3333,-281.3333) .. (709.0000,-346.0000) .. controls (773.6667,-410.6667)
    and (806.0000,-489.3333) .. (806.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1526.0000,-582.0000) ..
    controls (1526.0000,-458.6667) and (1483.0000,-354.0000) ..
    (1397.0000,-268.0000) .. controls (1311.0000,-182.0000) and
    (1206.3333,-139.0000) .. (1083.0000,-139.0000) .. controls
    (977.6667,-139.0000) and (884.3333,-172.0000) .. (803.0000,-238.0000) ..
    controls (721.6667,-172.0000) and (628.3333,-139.0000) .. (523.0000,-139.0000)
    .. controls (399.6667,-139.0000) and (295.0000,-182.0000) ..
    (209.0000,-268.0000) .. controls (123.0000,-354.0000) and (80.0000,-458.6667)
    .. (80.0000,-582.0000) .. controls (80.0000,-705.3333) and
    (123.0000,-810.0000) .. (209.0000,-896.0000) .. controls (295.0000,-982.0000)
    and (399.6667,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (628.3333,-1025.0000) and (721.6667,-992.0000) .. (803.0000,-926.0000) ..
    controls (884.3333,-992.0000) and (977.6667,-1025.0000) ..
    (1083.0000,-1025.0000) .. controls (1206.3333,-1025.0000) and
    (1311.0000,-982.0000) .. (1397.0000,-896.0000) .. controls
    (1483.0000,-810.0000) and (1526.0000,-705.3333) .. (1526.0000,-582.0000) --
    cycle(1428.0000,-582.0000) .. controls (1428.0000,-678.0000) and
    (1394.3333,-759.3333) .. (1327.0000,-826.0000) .. controls
    (1260.3333,-893.3333) and (1179.0000,-927.0000) .. (1083.0000,-927.0000) ..
    controls (1003.6667,-927.0000) and (933.3333,-903.3333) ..
    (872.0000,-856.0000) .. controls (934.6667,-776.0000) and (966.0000,-684.6667)
    .. (966.0000,-582.0000) .. controls (966.0000,-479.3333) and
    (934.6667,-388.0000) .. (872.0000,-308.0000) .. controls (933.3333,-260.6667)
    and (1003.6667,-237.0000) .. (1083.0000,-237.0000) .. controls
    (1179.0000,-237.0000) and (1260.3333,-270.3333) .. (1327.0000,-337.0000) ..
    controls (1394.3333,-404.3333) and (1428.0000,-486.0000) ..
    (1428.0000,-582.0000) -- cycle(868.0000,-582.0000) .. controls
    (868.0000,-657.3333) and (846.3333,-725.0000) .. (803.0000,-785.0000) ..
    controls (759.6667,-725.0000) and (738.0000,-657.3333) .. (738.0000,-582.0000)
    .. controls (738.0000,-506.6667) and (759.6667,-439.0000) ..
    (803.0000,-379.0000) .. controls (846.3333,-439.0000) and (868.0000,-506.6667)
    .. (868.0000,-582.0000) -- cycle(734.0000,-308.0000) .. controls
    (671.3333,-388.0000) and (640.0000,-479.3333) .. (640.0000,-582.0000) ..
    controls (640.0000,-684.6667) and (671.3333,-776.0000) .. (734.0000,-856.0000)
    .. controls (672.6667,-903.3333) and (602.3333,-927.0000) ..
    (523.0000,-927.0000) .. controls (427.0000,-927.0000) and (345.3333,-893.3333)
    .. (278.0000,-826.0000) .. controls (211.3333,-759.3333) and
    (178.0000,-678.0000) .. (178.0000,-582.0000) .. controls (178.0000,-486.0000)
    and (211.3333,-404.3333) .. (278.0000,-337.0000) .. controls
    (345.3333,-270.3333) and (427.0000,-237.0000) .. (523.0000,-237.0000) ..
    controls (602.3333,-237.0000) and (672.6667,-260.6667) .. (734.0000,-308.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,-582.0000) ..
    controls (1952.0000,-459.3333) and (1908.6667,-354.6667) ..
    (1822.0000,-268.0000) .. controls (1736.0000,-182.0000) and
    (1631.6667,-139.0000) .. (1509.0000,-139.0000) .. controls
    (1386.3333,-139.0000) and (1281.6667,-182.0000) .. (1195.0000,-268.0000) ..
    controls (1109.0000,-354.6667) and (1066.0000,-459.3333) ..
    (1066.0000,-582.0000) .. controls (1066.0000,-704.6667) and
    (1109.0000,-809.0000) .. (1195.0000,-895.0000) .. controls
    (1281.6667,-981.6667) and (1386.3333,-1025.0000) .. (1509.0000,-1025.0000) ..
    controls (1631.6667,-1025.0000) and (1736.0000,-981.6667) ..
    (1822.0000,-895.0000) .. controls (1908.6667,-809.0000) and
    (1952.0000,-704.6667) .. (1952.0000,-582.0000) -- cycle(1065.0000,-90.0000) --
    (967.0000,-90.0000) -- (967.0000,-1074.0000) -- (1065.0000,-1074.0000) --
    (1065.0000,-90.0000) -- cycle(966.0000,-582.0000) .. controls
    (966.0000,-459.3333) and (922.6667,-354.6667) .. (836.0000,-268.0000) ..
    controls (750.0000,-182.0000) and (645.6667,-139.0000) .. (523.0000,-139.0000)
    .. controls (400.3333,-139.0000) and (295.6667,-182.0000) ..
    (209.0000,-268.0000) .. controls (123.0000,-354.6667) and (80.0000,-459.3333)
    .. (80.0000,-582.0000) .. controls (80.0000,-704.6667) and
    (123.0000,-809.0000) .. (209.0000,-895.0000) .. controls (295.6667,-981.6667)
    and (400.3333,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (645.6667,-1025.0000) and (750.0000,-981.6667) .. (836.0000,-895.0000) ..
    controls (922.6667,-809.0000) and (966.0000,-704.6667) .. (966.0000,-582.0000)
    -- cycle(1854.0000,-582.0000) .. controls (1854.0000,-678.0000) and
    (1820.3333,-759.3333) .. (1753.0000,-826.0000) .. controls
    (1686.3333,-893.3333) and (1605.0000,-927.0000) .. (1509.0000,-927.0000) ..
    controls (1413.0000,-927.0000) and (1331.3333,-893.3333) ..
    (1264.0000,-826.0000) .. controls (1197.3333,-759.3333) and
    (1164.0000,-678.0000) .. (1164.0000,-582.0000) .. controls
    (1164.0000,-486.0000) and (1197.3333,-404.3333) .. (1264.0000,-337.0000) ..
    controls (1331.3333,-270.3333) and (1413.0000,-237.0000) ..
    (1509.0000,-237.0000) .. controls (1605.0000,-237.0000) and
    (1686.3333,-270.3333) .. (1753.0000,-337.0000) .. controls
    (1820.3333,-404.3333) and (1854.0000,-486.0000) .. (1854.0000,-582.0000) --
    cycle(868.0000,-582.0000) .. controls (868.0000,-678.0000) and
    (834.3333,-759.3333) .. (767.0000,-826.0000) .. controls (700.3333,-893.3333)
    and (619.0000,-927.0000) .. (523.0000,-927.0000) .. controls
    (427.0000,-927.0000) and (345.3333,-893.3333) .. (278.0000,-826.0000) ..
    controls (211.3333,-759.3333) and (178.0000,-678.0000) .. (178.0000,-582.0000)
    .. controls (178.0000,-486.0000) and (211.3333,-404.3333) ..
    (278.0000,-337.0000) .. controls (345.3333,-270.3333) and (427.0000,-237.0000)
    .. (523.0000,-237.0000) .. controls (619.0000,-237.0000) and
    (700.3333,-270.3333) .. (767.0000,-337.0000) .. controls (834.3333,-404.3333)
    and (868.0000,-486.0000) .. (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2450.0000,-582.0000) ..
    controls (2450.0000,-458.6667) and (2407.0000,-354.0000) ..
    (2321.0000,-268.0000) .. controls (2235.0000,-182.0000) and
    (2130.3333,-139.0000) .. (2007.0000,-139.0000) .. controls
    (1893.0000,-139.0000) and (1794.0000,-176.6667) .. (1710.0000,-252.0000) ..
    controls (1626.6667,-327.3333) and (1579.0000,-421.0000) ..
    (1567.0000,-533.0000) -- (963.0000,-533.0000) .. controls (951.0000,-421.0000)
    and (903.0000,-327.3333) .. (819.0000,-252.0000) .. controls
    (735.6667,-176.6667) and (637.0000,-139.0000) .. (523.0000,-139.0000) ..
    controls (399.6667,-139.0000) and (295.0000,-182.0000) .. (209.0000,-268.0000)
    .. controls (123.0000,-354.0000) and (80.0000,-458.6667) ..
    (80.0000,-582.0000) .. controls (80.0000,-705.3333) and (123.0000,-810.0000)
    .. (209.0000,-896.0000) .. controls (295.0000,-982.0000) and
    (399.6667,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (637.0000,-1025.0000) and (735.6667,-987.3333) .. (819.0000,-912.0000) ..
    controls (903.0000,-836.6667) and (951.0000,-743.0000) .. (963.0000,-631.0000)
    -- (1567.0000,-631.0000) .. controls (1579.0000,-743.0000) and
    (1626.6667,-836.6667) .. (1710.0000,-912.0000) .. controls
    (1794.0000,-987.3333) and (1893.0000,-1025.0000) .. (2007.0000,-1025.0000) ..
    controls (2130.3333,-1025.0000) and (2235.0000,-982.0000) ..
    (2321.0000,-896.0000) .. controls (2407.0000,-810.0000) and
    (2450.0000,-705.3333) .. (2450.0000,-582.0000) -- cycle(2352.0000,-582.0000)
    .. controls (2352.0000,-678.0000) and (2318.3333,-759.3333) ..
    (2251.0000,-826.0000) .. controls (2184.3333,-893.3333) and
    (2103.0000,-927.0000) .. (2007.0000,-927.0000) .. controls
    (1911.0000,-927.0000) and (1829.3333,-893.3333) .. (1762.0000,-826.0000) ..
    controls (1695.3333,-759.3333) and (1662.0000,-678.0000) ..
    (1662.0000,-582.0000) .. controls (1662.0000,-486.0000) and
    (1695.3333,-404.3333) .. (1762.0000,-337.0000) .. controls
    (1829.3333,-270.3333) and (1911.0000,-237.0000) .. (2007.0000,-237.0000) ..
    controls (2103.0000,-237.0000) and (2184.3333,-270.3333) ..
    (2251.0000,-337.0000) .. controls (2318.3333,-404.3333) and
    (2352.0000,-486.0000) .. (2352.0000,-582.0000) -- cycle(868.0000,-582.0000) ..
    controls (868.0000,-678.0000) and (834.3333,-759.3333) .. (767.0000,-826.0000)
    .. controls (700.3333,-893.3333) and (619.0000,-927.0000) ..
    (523.0000,-927.0000) .. controls (427.0000,-927.0000) and (345.3333,-893.3333)
    .. (278.0000,-826.0000) .. controls (211.3333,-759.3333) and
    (178.0000,-678.0000) .. (178.0000,-582.0000) .. controls (178.0000,-486.0000)
    and (211.3333,-404.3333) .. (278.0000,-337.0000) .. controls
    (345.3333,-270.3333) and (427.0000,-237.0000) .. (523.0000,-237.0000) ..
    controls (619.0000,-237.0000) and (700.3333,-270.3333) .. (767.0000,-337.0000)
    .. controls (834.3333,-404.3333) and (868.0000,-486.0000) ..
    (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1780.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1745.0000,-438.0000) --
    (557.0000,-289.0000) -- (112.0000,-439.0000) -- (112.0000,-874.0000) --
    (557.0000,-1024.0000) -- (1745.0000,-875.0000) -- (1745.0000,-438.0000) --
    cycle(1633.0000,-537.0000) -- (1633.0000,-776.0000) -- (568.0000,-910.0000) --
    (224.0000,-794.0000) -- (224.0000,-519.0000) -- (568.0000,-403.0000) --
    (1633.0000,-537.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1195.0000,-638.0000) ..
    controls (1195.0000,-618.6667) and (1178.3333,-573.3333) ..
    (1145.0000,-502.0000) .. controls (1003.0000,-198.0000) and (905.0000,79.0000)
    .. (851.0000,329.0000) -- (796.0000,373.0000) -- (511.0000,373.0000) --
    (456.0000,329.0000) .. controls (402.0000,79.0000) and (304.0000,-198.0000) ..
    (162.0000,-502.0000) .. controls (128.6667,-573.3333) and (112.0000,-618.6667)
    .. (112.0000,-638.0000) .. controls (112.0000,-658.0000) and
    (118.3333,-685.0000) .. (131.0000,-719.0000) .. controls (169.0000,-819.6667)
    and (215.6667,-897.0000) .. (271.0000,-951.0000) .. controls
    (327.0000,-1005.0000) and (406.0000,-1048.0000) .. (508.0000,-1080.0000) --
    (470.0000,-1102.0000) -- (441.0000,-1151.0000) -- (441.0000,-1425.0000) --
    (286.0000,-1425.0000) -- (286.0000,-1537.0000) -- (1021.0000,-1537.0000) --
    (1021.0000,-1425.0000) -- (866.0000,-1425.0000) -- (866.0000,-1151.0000) --
    (837.0000,-1102.0000) -- (799.0000,-1080.0000) .. controls
    (901.0000,-1048.0000) and (979.6667,-1005.0000) .. (1035.0000,-951.0000) ..
    controls (1091.0000,-897.0000) and (1138.0000,-819.6667) ..
    (1176.0000,-719.0000) .. controls (1188.6667,-685.0000) and
    (1195.0000,-658.0000) .. (1195.0000,-638.0000) -- cycle(1083.0000,-638.0000)
    .. controls (1083.0000,-652.0000) and (1071.0000,-685.0000) ..
    (1047.0000,-737.0000) .. controls (1018.3333,-799.0000) and
    (984.0000,-847.3333) .. (944.0000,-882.0000) .. controls (916.6667,-906.0000)
    and (884.0000,-926.0000) .. (846.0000,-942.0000) .. controls
    (808.0000,-955.3333) and (769.6667,-968.3333) .. (731.0000,-981.0000) ..
    controls (685.0000,-1001.6667) and (662.0000,-1028.6667) ..
    (662.0000,-1062.0000) .. controls (662.0000,-1107.3333) and
    (692.6667,-1148.0000) .. (754.0000,-1184.0000) -- (754.0000,-1425.0000) --
    (553.0000,-1425.0000) -- (553.0000,-1184.0000) .. controls
    (614.3333,-1148.0000) and (645.0000,-1107.3333) .. (645.0000,-1062.0000) ..
    controls (645.0000,-1028.6667) and (622.0000,-1001.6667) ..
    (576.0000,-981.0000) .. controls (537.3333,-968.3333) and (499.0000,-955.3333)
    .. (461.0000,-942.0000) .. controls (423.0000,-926.0000) and
    (390.3333,-906.0000) .. (363.0000,-882.0000) .. controls (323.0000,-847.3333)
    and (288.6667,-799.0000) .. (260.0000,-737.0000) .. controls
    (236.0000,-685.0000) and (224.0000,-652.0000) .. (224.0000,-638.0000) ..
    controls (225.3333,-634.0000) and (230.0000,-623.0000) .. (238.0000,-605.0000)
    .. controls (321.3333,-415.6667) and (381.0000,-273.6667) ..
    (417.0000,-179.0000) .. controls (478.3333,-20.3333) and (524.6667,126.3333)
    .. (556.0000,261.0000) -- (751.0000,261.0000) .. controls (797.6667,60.3333)
    and (903.6667,-228.3333) .. (1069.0000,-605.0000) .. controls
    (1073.6667,-615.0000) and (1078.3333,-626.0000) .. (1083.0000,-638.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1478.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (966.0000,-582.0000) .. controls
    (966.0000,-468.0000) and (928.3333,-369.0000) .. (853.0000,-285.0000) ..
    controls (777.6667,-201.6667) and (684.0000,-154.0000) .. (572.0000,-142.0000)
    -- (572.0000,316.0000) -- (474.0000,316.0000) -- (474.0000,-142.0000) ..
    controls (362.0000,-154.0000) and (268.3333,-201.6667) .. (193.0000,-285.0000)
    .. controls (117.6667,-369.0000) and (80.0000,-468.0000) ..
    (80.0000,-582.0000) .. controls (80.0000,-705.3333) and (123.0000,-810.0000)
    .. (209.0000,-896.0000) .. controls (295.0000,-982.0000) and
    (399.6667,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (646.3333,-1025.0000) and (751.0000,-982.0000) .. (837.0000,-896.0000) ..
    controls (923.0000,-810.0000) and (966.0000,-705.3333) .. (966.0000,-582.0000)
    -- cycle(868.0000,-582.0000) .. controls (868.0000,-678.0000) and
    (834.3333,-759.3333) .. (767.0000,-826.0000) .. controls (700.3333,-893.3333)
    and (619.0000,-927.0000) .. (523.0000,-927.0000) .. controls
    (427.0000,-927.0000) and (345.3333,-893.3333) .. (278.0000,-826.0000) ..
    controls (211.3333,-759.3333) and (178.0000,-678.0000) .. (178.0000,-582.0000)
    .. controls (178.0000,-486.0000) and (211.3333,-404.3333) ..
    (278.0000,-337.0000) .. controls (345.3333,-270.3333) and (427.0000,-237.0000)
    .. (523.0000,-237.0000) .. controls (619.0000,-237.0000) and
    (700.3333,-270.3333) .. (767.0000,-337.0000) .. controls (834.3333,-404.3333)
    and (868.0000,-486.0000) .. (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1652.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1114.0000,-932.0000) ..
    controls (1114.0000,-794.6667) and (1068.6667,-675.6667) ..
    (978.0000,-575.0000) .. controls (888.0000,-474.3333) and (775.6667,-416.3333)
    .. (641.0000,-401.0000) -- (641.0000,0.0000) -- (937.0000,0.0000) --
    (937.0000,125.0000) -- (641.0000,125.0000) -- (641.0000,410.0000) --
    (516.0000,410.0000) -- (516.0000,125.0000) -- (220.0000,125.0000) --
    (220.0000,0.0000) -- (516.0000,0.0000) -- (516.0000,-522.0000) --
    (579.0000,-522.0000) .. controls (693.0000,-522.0000) and (789.6667,-561.6667)
    .. (869.0000,-641.0000) .. controls (949.0000,-721.0000) and
    (989.0000,-818.0000) .. (989.0000,-932.0000) .. controls (989.0000,-1046.0000)
    and (949.0000,-1142.6667) .. (869.0000,-1222.0000) .. controls
    (789.6667,-1302.0000) and (693.0000,-1342.0000) .. (579.0000,-1342.0000) ..
    controls (483.6667,-1342.0000) and (383.6667,-1301.3333) ..
    (279.0000,-1220.0000) -- (202.0000,-1319.0000) .. controls
    (326.6667,-1417.6667) and (452.3333,-1467.0000) .. (579.0000,-1467.0000) ..
    controls (727.6667,-1467.0000) and (854.0000,-1415.0000) ..
    (958.0000,-1311.0000) .. controls (1062.0000,-1207.0000) and
    (1114.0000,-1080.6667) .. (1114.0000,-932.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1652.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1307.0000,-891.0000) --
    (800.0000,-376.0000) -- (800.0000,0.0000) -- (1096.0000,0.0000) --
    (1096.0000,125.0000) -- (800.0000,125.0000) -- (800.0000,410.0000) --
    (675.0000,410.0000) -- (675.0000,125.0000) -- (379.0000,125.0000) --
    (379.0000,0.0000) -- (675.0000,0.0000) -- (675.0000,-381.0000) --
    (173.0000,-891.0000) -- (740.0000,-1467.0000) -- (1307.0000,-891.0000) --
    cycle(1132.0000,-891.0000) -- (740.0000,-1289.0000) -- (348.0000,-891.0000) --
    (740.0000,-493.0000) -- (1132.0000,-891.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1629.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,-798.0000) --
    (887.0000,-798.0000) -- (1149.0000,-536.0000) -- (1061.0000,-447.0000) --
    (799.0000,-709.0000) -- (799.0000,0.0000) -- (1095.0000,0.0000) --
    (1095.0000,125.0000) -- (799.0000,125.0000) -- (799.0000,410.0000) --
    (674.0000,410.0000) -- (674.0000,125.0000) -- (378.0000,125.0000) --
    (378.0000,0.0000) -- (674.0000,0.0000) -- (674.0000,-709.0000) --
    (412.0000,-447.0000) -- (324.0000,-536.0000) -- (586.0000,-798.0000) --
    (216.0000,-798.0000) -- (216.0000,-923.0000) -- (586.0000,-923.0000) --
    (324.0000,-1184.0000) -- (412.0000,-1273.0000) -- (674.0000,-1011.0000) --
    (674.0000,-1420.0000) -- (799.0000,-1420.0000) -- (799.0000,-1011.0000) --
    (1061.0000,-1273.0000) -- (1149.0000,-1184.0000) -- (887.0000,-923.0000) --
    (1258.0000,-923.0000) -- (1258.0000,-798.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1587.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (859.0000,-635.0000) --
    (734.0000,-635.0000) -- (734.0000,-1274.0000) -- (859.0000,-1274.0000) --
    (859.0000,-635.0000) -- cycle(1342.0000,-561.0000) -- (1156.0000,-561.0000) --
    (796.0000,-133.0000) -- (436.0000,-561.0000) -- (250.0000,-561.0000) --
    (250.0000,-686.0000) -- (494.0000,-686.0000) -- (796.0000,-327.0000) --
    (1098.0000,-686.0000) -- (1342.0000,-686.0000) -- (1342.0000,-561.0000) --
    cycle(1502.0000,0.0000) -- (1156.0000,0.0000) -- (796.0000,347.0000) --
    (436.0000,0.0000) -- (90.0000,0.0000) -- (90.0000,-125.0000) --
    (486.0000,-125.0000) -- (796.0000,173.0000) -- (1106.0000,-125.0000) --
    (1502.0000,-125.0000) -- (1502.0000,0.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1631.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (931.0000,117.0000) .. controls
    (931.0000,211.0000) and (881.6667,285.0000) .. (783.0000,339.0000) .. controls
    (701.0000,383.6667) and (609.0000,406.0000) .. (507.0000,406.0000) .. controls
    (406.3333,406.0000) and (314.6667,383.3333) .. (232.0000,338.0000) .. controls
    (132.6667,283.3333) and (83.0000,209.6667) .. (83.0000,117.0000) .. controls
    (83.0000,33.6667) and (122.6667,-34.3333) .. (202.0000,-87.0000) .. controls
    (268.0000,-130.3333) and (348.6667,-157.3333) .. (444.0000,-168.0000) --
    (444.0000,-1420.0000) -- (569.0000,-1420.0000) -- (569.0000,-1141.0000) --
    (819.0000,-1377.0000) -- (905.0000,-1286.0000) -- (630.0000,-1027.0000) --
    (905.0000,-767.0000) -- (819.0000,-676.0000) -- (569.0000,-913.0000) --
    (569.0000,-168.0000) .. controls (663.6667,-157.3333) and (744.3333,-130.0000)
    .. (811.0000,-86.0000) .. controls (891.0000,-33.3333) and (931.0000,34.3333)
    .. (931.0000,117.0000) -- cycle(806.0000,117.0000) .. controls
    (806.0000,65.0000) and (767.6667,23.0000) .. (691.0000,-9.0000) .. controls
    (630.3333,-34.3333) and (569.0000,-47.0000) .. (507.0000,-47.0000) .. controls
    (443.6667,-47.0000) and (382.3333,-34.6667) .. (323.0000,-10.0000) .. controls
    (246.3333,21.3333) and (208.0000,63.6667) .. (208.0000,117.0000) .. controls
    (208.0000,169.0000) and (246.3333,211.0000) .. (323.0000,243.0000) .. controls
    (383.6667,268.3333) and (445.0000,281.0000) .. (507.0000,281.0000) .. controls
    (570.3333,281.0000) and (631.6667,268.6667) .. (691.0000,244.0000) .. controls
    (767.6667,212.6667) and (806.0000,170.3333) .. (806.0000,117.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1061.0000,-270.0000) ..
    controls (982.3333,-250.0000) and (911.0000,-240.0000) .. (847.0000,-240.0000)
    .. controls (784.3333,-240.0000) and (722.0000,-249.3333) ..
    (660.0000,-268.0000) -- (660.0000,0.0000) -- (956.0000,0.0000) --
    (956.0000,125.0000) -- (660.0000,125.0000) -- (660.0000,410.0000) --
    (535.0000,410.0000) -- (535.0000,125.0000) -- (239.0000,125.0000) --
    (239.0000,0.0000) -- (535.0000,0.0000) -- (535.0000,-319.0000) .. controls
    (427.0000,-376.3333) and (340.3333,-454.6667) .. (275.0000,-554.0000) ..
    controls (207.0000,-658.0000) and (173.0000,-769.3333) .. (173.0000,-888.0000)
    .. controls (173.0000,-1064.0000) and (241.6667,-1216.6667) ..
    (379.0000,-1346.0000) .. controls (513.6667,-1472.6667) and
    (669.6667,-1536.0000) .. (847.0000,-1536.0000) .. controls
    (911.0000,-1536.0000) and (982.3333,-1526.0000) .. (1061.0000,-1506.0000) --
    (1060.0000,-1498.0000) .. controls (925.3333,-1496.6667) and
    (814.3333,-1426.0000) .. (727.0000,-1286.0000) .. controls
    (651.0000,-1164.0000) and (613.0000,-1031.3333) .. (613.0000,-888.0000) ..
    controls (613.0000,-744.6667) and (651.0000,-612.0000) .. (727.0000,-490.0000)
    .. controls (814.3333,-350.0000) and (925.3333,-279.3333) ..
    (1060.0000,-278.0000) -- (1061.0000,-270.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1684.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1623.0000,-498.0000) --
    (965.0000,-498.0000) -- (1294.0000,72.0000) -- (1186.0000,135.0000) --
    (857.0000,-435.0000) -- (527.0000,135.0000) -- (419.0000,72.0000) --
    (748.0000,-498.0000) -- (90.0000,-498.0000) -- (90.0000,-623.0000) --
    (748.0000,-623.0000) -- (419.0000,-1193.0000) -- (527.0000,-1256.0000) --
    (856.0000,-685.0000) -- (1186.0000,-1256.0000) -- (1294.0000,-1193.0000) --
    (965.0000,-623.0000) -- (1623.0000,-623.0000) -- (1623.0000,-498.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1274.0000,0.0000) --
    (90.0000,0.0000) -- (90.0000,-125.0000) -- (548.0000,-125.0000) --
    (124.0000,-1201.0000) -- (241.0000,-1247.0000) -- (682.0000,-125.0000) --
    (1123.0000,-1247.0000) -- (1240.0000,-1201.0000) -- (816.0000,-125.0000) --
    (1274.0000,-125.0000) -- (1274.0000,0.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1274.0000,-1122.0000) --
    (816.0000,-1122.0000) -- (1240.0000,-46.0000) -- (1123.0000,0.0000) --
    (682.0000,-1122.0000) -- (241.0000,0.0000) -- (124.0000,-46.0000) --
    (548.0000,-1122.0000) -- (90.0000,-1122.0000) -- (90.0000,-1247.0000) --
    (1274.0000,-1247.0000) -- (1274.0000,-1122.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1451.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1247.0000,362.0000) --
    (645.0000,362.0000) -- (645.0000,0.0000) -- (200.0000,0.0000) --
    (200.0000,-1016.0000) -- (1216.0000,-1016.0000) -- (1216.0000,0.0000) --
    (770.0000,0.0000) -- (770.0000,237.0000) -- (1247.0000,237.0000) --
    (1247.0000,362.0000) -- cycle(1085.0000,-125.0000) -- (1085.0000,-891.0000) --
    (325.0000,-891.0000) -- (325.0000,-125.0000) -- (645.0000,-125.0000) --
    (645.0000,-487.0000) -- (770.0000,-487.0000) -- (770.0000,-125.0000) --
    (1085.0000,-125.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-582.0000) ..
    controls (2015.0000,-308.6667) and (1918.0000,-75.3333) ..
    (1724.0000,118.0000) .. controls (1530.6667,312.0000) and (1297.3333,409.0000)
    .. (1024.0000,409.0000) .. controls (750.6667,409.0000) and
    (517.0000,312.0000) .. (323.0000,118.0000) .. controls (129.6667,-75.3333) and
    (33.0000,-308.6667) .. (33.0000,-582.0000) .. controls (33.0000,-855.3333) and
    (129.6667,-1088.6667) .. (323.0000,-1282.0000) .. controls
    (517.0000,-1476.0000) and (750.6667,-1573.0000) .. (1024.0000,-1573.0000) ..
    controls (1297.3333,-1573.0000) and (1530.6667,-1476.0000) ..
    (1724.0000,-1282.0000) .. controls (1918.0000,-1088.6667) and
    (2015.0000,-855.3333) .. (2015.0000,-582.0000) -- cycle(1880.0000,-1018.0000)
    .. controls (1814.6667,-1146.0000) and (1724.3333,-1254.3333) ..
    (1609.0000,-1343.0000) -- (1614.0000,-1285.0000) -- (1880.0000,-1018.0000) --
    cycle(1897.0000,-971.0000) -- (1893.0000,-975.0000) -- (1894.0000,-975.0000)
    -- (1602.0000,-1269.0000) -- (1325.0000,-1176.0000) -- (1325.0000,-830.0000)
    -- (1615.0000,-585.0000) -- (1887.0000,-669.0000) -- (1897.0000,-971.0000) --
    cycle(1978.0000,-474.0000) -- (1891.0000,-650.0000) -- (1620.0000,-565.0000)
    -- (1429.0000,-209.0000) -- (1504.0000,6.0000) -- (1790.0000,-3.0000) ..
    controls (1896.0000,-143.0000) and (1958.6667,-300.0000) ..
    (1978.0000,-474.0000) -- cycle(1305.0000,-831.0000) -- (1305.0000,-1177.0000)
    -- (982.0000,-1342.0000) -- (686.0000,-1110.0000) -- (701.0000,-797.0000) --
    (984.0000,-654.0000) -- (1305.0000,-831.0000) -- cycle(969.0000,-1357.0000) --
    (910.0000,-1535.0000) .. controls (688.0000,-1509.0000) and
    (498.3333,-1416.3333) .. (341.0000,-1257.0000) -- (360.0000,-1147.0000) --
    (672.0000,-1125.0000) -- (969.0000,-1357.0000) -- cycle(341.0000,-1139.0000)
    -- (324.0000,-1239.0000) .. controls (180.6667,-1086.3333) and
    (96.3333,-906.0000) .. (71.0000,-698.0000) -- (189.0000,-780.0000) --
    (341.0000,-1139.0000) -- cycle(1486.0000,13.0000) -- (1411.0000,-202.0000) --
    (1051.0000,-304.0000) -- (788.0000,-92.0000) -- (899.0000,204.0000) --
    (1238.0000,229.0000) -- (1486.0000,13.0000) -- cycle(1038.0000,-319.0000) --
    (976.0000,-636.0000) -- (693.0000,-779.0000) -- (410.0000,-528.0000) --
    (472.0000,-237.0000) -- (775.0000,-106.0000) -- (1038.0000,-319.0000) --
    cycle(1311.0000,334.0000) -- (1236.0000,249.0000) -- (896.0000,224.0000) --
    (788.0000,349.0000) .. controls (864.6667,368.3333) and (943.3333,378.0000) ..
    (1024.0000,378.0000) .. controls (1122.0000,378.0000) and (1217.6667,363.3333)
    .. (1311.0000,334.0000) -- cycle(453.0000,-232.0000) -- (390.0000,-527.0000)
    -- (195.0000,-760.0000) -- (68.0000,-672.0000) .. controls (65.3333,-643.3333)
    and (64.0000,-613.3333) .. (64.0000,-582.0000) .. controls (64.0000,-422.0000)
    and (100.6667,-272.6667) .. (174.0000,-134.0000) -- (306.0000,-50.0000) --
    (453.0000,-232.0000) -- cycle(326.0000,77.0000) -- (300.0000,-30.0000) --
    (195.0000,-97.0000) .. controls (231.0000,-35.0000) and (274.6667,23.0000) ..
    (326.0000,77.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-582.0000) ..
    controls (2015.0000,-308.6667) and (1918.0000,-75.3333) ..
    (1724.0000,118.0000) .. controls (1530.6667,312.0000) and (1297.3333,409.0000)
    .. (1024.0000,409.0000) .. controls (750.6667,409.0000) and
    (517.0000,312.0000) .. (323.0000,118.0000) .. controls (129.6667,-75.3333) and
    (33.0000,-308.6667) .. (33.0000,-582.0000) .. controls (33.0000,-855.3333) and
    (129.6667,-1088.6667) .. (323.0000,-1282.0000) .. controls
    (517.0000,-1476.0000) and (750.6667,-1573.0000) .. (1024.0000,-1573.0000) ..
    controls (1297.3333,-1573.0000) and (1530.6667,-1476.0000) ..
    (1724.0000,-1282.0000) .. controls (1918.0000,-1088.6667) and
    (2015.0000,-855.3333) .. (2015.0000,-582.0000) -- cycle(1966.0000,-582.0000)
    .. controls (1966.0000,-728.6667) and (1934.0000,-867.0000) ..
    (1870.0000,-997.0000) .. controls (1808.0000,-1123.0000) and
    (1722.0000,-1230.0000) .. (1612.0000,-1318.0000) .. controls
    (1568.0000,-1280.6667) and (1528.0000,-1241.6667) .. (1492.0000,-1201.0000) --
    (1422.0000,-1262.0000) .. controls (1456.6667,-1302.0000) and
    (1494.3333,-1339.0000) .. (1535.0000,-1373.0000) .. controls
    (1380.3333,-1473.6667) and (1210.0000,-1524.0000) .. (1024.0000,-1524.0000) ..
    controls (838.0000,-1524.0000) and (667.6667,-1473.6667) ..
    (513.0000,-1373.0000) .. controls (553.6667,-1339.0000) and
    (591.3333,-1302.0000) .. (626.0000,-1262.0000) -- (556.0000,-1201.0000) ..
    controls (520.0000,-1241.6667) and (480.0000,-1280.6667) ..
    (436.0000,-1318.0000) .. controls (326.0000,-1230.0000) and
    (240.0000,-1123.0000) .. (178.0000,-997.0000) .. controls (114.0000,-867.0000)
    and (82.0000,-728.6667) .. (82.0000,-582.0000) .. controls (82.0000,-435.3333)
    and (114.0000,-297.0000) .. (178.0000,-167.0000) .. controls
    (240.0000,-41.0000) and (326.0000,66.0000) .. (436.0000,154.0000) .. controls
    (480.0000,116.6667) and (520.0000,77.6667) .. (556.0000,37.0000) --
    (626.0000,98.0000) .. controls (591.3333,138.0000) and (553.6667,175.0000) ..
    (513.0000,209.0000) .. controls (667.6667,309.6667) and (838.0000,360.0000) ..
    (1024.0000,360.0000) .. controls (1210.0000,360.0000) and (1380.3333,309.6667)
    .. (1535.0000,209.0000) .. controls (1494.3333,175.0000) and
    (1456.6667,138.0000) .. (1422.0000,98.0000) -- (1492.0000,37.0000) .. controls
    (1528.0000,77.6667) and (1568.0000,116.6667) .. (1612.0000,154.0000) ..
    controls (1722.0000,66.0000) and (1808.0000,-41.0000) .. (1870.0000,-167.0000)
    .. controls (1934.0000,-297.0000) and (1966.0000,-435.3333) ..
    (1966.0000,-582.0000) -- cycle(1424.0000,-1114.0000) .. controls
    (1384.6667,-1058.0000) and (1352.0000,-999.3333) .. (1326.0000,-938.0000) --
    (1243.0000,-969.0000) .. controls (1272.3333,-1041.6667) and
    (1309.3333,-1110.3333) .. (1354.0000,-1175.0000) -- (1424.0000,-1114.0000) --
    cycle(1291.0000,-834.0000) .. controls (1273.6667,-770.6667) and
    (1263.0000,-705.0000) .. (1259.0000,-637.0000) -- (1169.0000,-637.0000) ..
    controls (1173.6667,-715.0000) and (1186.3333,-791.0000) ..
    (1207.0000,-865.0000) -- (1291.0000,-834.0000) -- cycle(805.0000,-969.0000) --
    (722.0000,-938.0000) .. controls (696.0000,-999.3333) and
    (663.3333,-1058.0000) .. (624.0000,-1114.0000) -- (694.0000,-1175.0000) ..
    controls (738.6667,-1110.3333) and (775.6667,-1041.6667) ..
    (805.0000,-969.0000) -- cycle(1291.0000,-330.0000) -- (1207.0000,-299.0000) ..
    controls (1186.3333,-373.0000) and (1173.6667,-449.0000) ..
    (1169.0000,-527.0000) -- (1259.0000,-527.0000) .. controls
    (1263.0000,-459.0000) and (1273.6667,-393.3333) .. (1291.0000,-330.0000) --
    cycle(879.0000,-637.0000) -- (789.0000,-637.0000) .. controls
    (785.0000,-705.0000) and (774.3333,-770.6667) .. (757.0000,-834.0000) --
    (841.0000,-865.0000) .. controls (861.6667,-791.0000) and (874.3333,-715.0000)
    .. (879.0000,-637.0000) -- cycle(1424.0000,-50.0000) -- (1354.0000,11.0000) ..
    controls (1309.3333,-53.6667) and (1272.3333,-122.3333) ..
    (1243.0000,-195.0000) -- (1326.0000,-226.0000) .. controls
    (1352.0000,-164.6667) and (1384.6667,-106.0000) .. (1424.0000,-50.0000) --
    cycle(879.0000,-527.0000) .. controls (874.3333,-449.0000) and
    (861.6667,-373.0000) .. (841.0000,-299.0000) -- (757.0000,-330.0000) ..
    controls (774.3333,-393.3333) and (785.0000,-459.0000) .. (789.0000,-527.0000)
    -- (879.0000,-527.0000) -- cycle(805.0000,-195.0000) .. controls
    (775.6667,-122.3333) and (738.6667,-53.6667) .. (694.0000,11.0000) --
    (624.0000,-50.0000) .. controls (663.3333,-106.0000) and (696.0000,-164.6667)
    .. (722.0000,-226.0000) -- (805.0000,-195.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1975.0000,366.0000) --
    (73.0000,366.0000) -- (73.0000,-1537.0000) -- (1975.0000,-1537.0000) --
    (1975.0000,366.0000) -- cycle(1862.0000,257.0000) -- (1862.0000,-1424.0000) --
    (186.0000,-1424.0000) -- (186.0000,257.0000) -- (1862.0000,257.0000) --
    cycle(1445.0000,-1001.0000) .. controls (1445.0000,-817.0000) and
    (1336.3333,-702.6667) .. (1119.0000,-658.0000) -- (1119.0000,-176.0000) --
    (1345.0000,-176.0000) -- (1345.0000,24.0000) -- (1121.0000,24.0000) --
    (1121.0000,161.0000) -- (929.0000,161.0000) -- (929.0000,-658.0000) ..
    controls (711.6667,-702.6667) and (603.0000,-817.0000) ..
    (603.0000,-1001.0000) .. controls (603.0000,-1107.0000) and
    (648.3333,-1190.0000) .. (739.0000,-1250.0000) .. controls
    (817.6667,-1302.0000) and (912.6667,-1328.0000) .. (1024.0000,-1328.0000) ..
    controls (1135.3333,-1328.0000) and (1230.3333,-1302.0000) ..
    (1309.0000,-1250.0000) .. controls (1399.6667,-1190.0000) and
    (1445.0000,-1107.0000) .. (1445.0000,-1001.0000) -- cycle(1233.0000,-989.0000)
    .. controls (1233.0000,-1041.6667) and (1210.0000,-1081.0000) ..
    (1164.0000,-1107.0000) .. controls (1127.3333,-1129.0000) and
    (1080.6667,-1140.0000) .. (1024.0000,-1140.0000) .. controls
    (967.3333,-1140.0000) and (920.6667,-1129.0000) .. (884.0000,-1107.0000) ..
    controls (838.0000,-1081.0000) and (815.0000,-1041.6667) ..
    (815.0000,-989.0000) .. controls (815.0000,-939.0000) and (838.3333,-900.6667)
    .. (885.0000,-874.0000) .. controls (923.0000,-852.6667) and
    (969.3333,-842.0000) .. (1024.0000,-842.0000) .. controls
    (1078.6667,-842.0000) and (1125.0000,-852.6667) .. (1163.0000,-874.0000) ..
    controls (1209.6667,-900.6667) and (1233.0000,-939.0000) ..
    (1233.0000,-989.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1709.0000,-420.0000) ..
    controls (1709.0000,-324.0000) and (1614.3333,-250.3333) ..
    (1425.0000,-199.0000) .. controls (1291.0000,-162.3333) and
    (1157.3333,-144.0000) .. (1024.0000,-144.0000) .. controls
    (890.6667,-144.0000) and (757.0000,-162.3333) .. (623.0000,-199.0000) ..
    controls (433.6667,-250.3333) and (339.0000,-324.0000) .. (339.0000,-420.0000)
    -- (339.0000,-759.0000) .. controls (339.0000,-849.6667) and
    (435.3333,-919.3333) .. (628.0000,-968.0000) .. controls (763.3333,-1002.6667)
    and (895.3333,-1020.0000) .. (1024.0000,-1020.0000) .. controls
    (1152.6667,-1020.0000) and (1284.6667,-1002.6667) .. (1420.0000,-968.0000) ..
    controls (1612.6667,-919.3333) and (1709.0000,-849.6667) ..
    (1709.0000,-759.0000) -- (1709.0000,-420.0000) -- cycle(1670.0000,-420.0000)
    -- (1670.0000,-634.0000) .. controls (1654.0000,-614.0000) and
    (1636.3333,-597.0000) .. (1617.0000,-583.0000) -- (1617.0000,-325.0000) ..
    controls (1652.3333,-353.6667) and (1670.0000,-385.3333) ..
    (1670.0000,-420.0000) -- cycle(1537.0000,-278.0000) -- (1537.0000,-539.0000)
    .. controls (1519.6667,-531.0000) and (1500.3333,-523.3333) ..
    (1479.0000,-516.0000) -- (1479.0000,-256.0000) .. controls
    (1503.0000,-264.0000) and (1522.3333,-271.3333) .. (1537.0000,-278.0000) --
    cycle(1670.0000,-742.0000) .. controls (1670.0000,-826.6667) and
    (1580.0000,-891.0000) .. (1400.0000,-935.0000) .. controls
    (1274.6667,-965.6667) and (1149.3333,-981.0000) .. (1024.0000,-981.0000) ..
    controls (898.6667,-981.0000) and (773.3333,-965.6667) .. (648.0000,-935.0000)
    .. controls (468.0000,-891.0000) and (378.0000,-826.6667) ..
    (378.0000,-742.0000) .. controls (378.0000,-650.6667) and (466.6667,-581.0000)
    .. (644.0000,-533.0000) .. controls (768.0000,-499.6667) and
    (894.6667,-483.0000) .. (1024.0000,-483.0000) .. controls
    (1153.3333,-483.0000) and (1280.0000,-499.6667) .. (1404.0000,-533.0000) ..
    controls (1581.3333,-581.0000) and (1670.0000,-650.6667) ..
    (1670.0000,-742.0000) -- cycle(1404.0000,-234.0000) -- (1404.0000,-492.0000)
    .. controls (1394.0000,-490.0000) and (1378.6667,-486.6667) ..
    (1358.0000,-482.0000) -- (1358.0000,-223.0000) .. controls
    (1371.3333,-225.6667) and (1386.6667,-229.3333) .. (1404.0000,-234.0000) --
    cycle(1300.0000,-212.0000) -- (1300.0000,-470.0000) .. controls
    (1279.3333,-466.0000) and (1255.0000,-462.3333) .. (1227.0000,-459.0000) --
    (1227.0000,-200.0000) .. controls (1245.0000,-202.6667) and
    (1269.3333,-206.6667) .. (1300.0000,-212.0000) -- cycle(1188.0000,-195.0000)
    -- (1188.0000,-453.0000) .. controls (1132.6667,-447.0000) and
    (1078.0000,-444.0000) .. (1024.0000,-444.0000) .. controls
    (934.6667,-444.0000) and (841.6667,-452.6667) .. (745.0000,-470.0000) --
    (745.0000,-212.0000) .. controls (851.0000,-192.6667) and (944.0000,-183.0000)
    .. (1024.0000,-183.0000) .. controls (1066.0000,-183.0000) and
    (1120.6667,-187.0000) .. (1188.0000,-195.0000) -- cycle(706.0000,-219.0000) --
    (706.0000,-478.0000) .. controls (684.0000,-482.6667) and (657.3333,-489.3333)
    .. (626.0000,-498.0000) -- (626.0000,-239.0000) .. controls
    (661.3333,-229.6667) and (688.0000,-223.0000) .. (706.0000,-219.0000) --
    cycle(565.0000,-257.0000) -- (565.0000,-517.0000) .. controls
    (551.0000,-521.6667) and (531.0000,-529.3333) .. (505.0000,-540.0000) --
    (505.0000,-280.0000) .. controls (518.3333,-274.0000) and (538.3333,-266.3333)
    .. (565.0000,-257.0000) -- cycle(440.0000,-318.0000) -- (440.0000,-577.0000)
    .. controls (416.0000,-593.6667) and (395.3333,-612.6667) ..
    (378.0000,-634.0000) -- (378.0000,-420.0000) .. controls (378.0000,-382.0000)
    and (398.6667,-348.0000) .. (440.0000,-318.0000) -- cycle(1543.0000,-761.0000)
    .. controls (1543.0000,-688.3333) and (1471.3333,-635.0000) ..
    (1328.0000,-601.0000) .. controls (1233.3333,-577.6667) and
    (1132.0000,-566.0000) .. (1024.0000,-566.0000) .. controls
    (916.0000,-566.0000) and (814.6667,-577.6667) .. (720.0000,-601.0000) ..
    controls (576.6667,-635.0000) and (505.0000,-688.3333) .. (505.0000,-761.0000)
    .. controls (505.0000,-833.6667) and (576.6667,-887.0000) ..
    (720.0000,-921.0000) .. controls (814.6667,-944.3333) and (916.0000,-956.0000)
    .. (1024.0000,-956.0000) .. controls (1131.3333,-956.0000) and
    (1232.6667,-944.3333) .. (1328.0000,-921.0000) .. controls
    (1471.3333,-887.0000) and (1543.0000,-833.6667) .. (1543.0000,-761.0000) --
    cycle(1504.0000,-761.0000) .. controls (1504.0000,-816.3333) and
    (1436.0000,-858.3333) .. (1300.0000,-887.0000) .. controls
    (1206.6667,-907.0000) and (1114.6667,-917.0000) .. (1024.0000,-917.0000) ..
    controls (933.3333,-917.0000) and (841.6667,-907.3333) .. (749.0000,-888.0000)
    .. controls (612.3333,-858.6667) and (544.0000,-816.3333) ..
    (544.0000,-761.0000) .. controls (544.0000,-705.6667) and (612.3333,-663.3333)
    .. (749.0000,-634.0000) .. controls (841.6667,-614.6667) and
    (933.3333,-605.0000) .. (1024.0000,-605.0000) .. controls
    (1114.6667,-605.0000) and (1206.3333,-614.6667) .. (1299.0000,-634.0000) ..
    controls (1435.6667,-663.3333) and (1504.0000,-705.6667) ..
    (1504.0000,-761.0000) -- cycle(1188.0000,-761.0000) .. controls
    (1188.0000,-709.0000) and (1133.3333,-683.0000) .. (1024.0000,-683.0000) ..
    controls (914.6667,-683.0000) and (860.0000,-709.0000) .. (860.0000,-761.0000)
    .. controls (860.0000,-813.0000) and (914.6667,-839.0000) ..
    (1024.0000,-839.0000) .. controls (1133.3333,-839.0000) and
    (1188.0000,-813.0000) .. (1188.0000,-761.0000) -- cycle(1149.0000,-761.0000)
    .. controls (1149.0000,-773.6667) and (1131.0000,-784.0000) ..
    (1095.0000,-792.0000) .. controls (1068.3333,-797.3333) and
    (1044.6667,-800.0000) .. (1024.0000,-800.0000) .. controls
    (1003.3333,-800.0000) and (979.6667,-797.3333) .. (953.0000,-792.0000) ..
    controls (917.0000,-784.0000) and (899.0000,-773.6667) .. (899.0000,-761.0000)
    .. controls (899.0000,-748.3333) and (917.0000,-738.0000) ..
    (953.0000,-730.0000) .. controls (979.6667,-724.6667) and
    (1003.3333,-722.0000) .. (1024.0000,-722.0000) .. controls
    (1045.3333,-722.0000) and (1068.6667,-724.6667) .. (1094.0000,-730.0000) ..
    controls (1130.6667,-737.3333) and (1149.0000,-747.6667) ..
    (1149.0000,-761.0000) -- cycle(2048.0000,-1606.0000) -- (2048.0000,-1606.0000)
    -- cycle(0.0000,-1606.0000) -- (0.0000,-1606.0000) --
    cycle(2048.0000,442.0000) -- (2048.0000,442.0000) -- cycle(0.0000,442.0000) --
    (0.0000,442.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1709.0000,-624.0000) ..
    controls (1709.0000,-528.0000) and (1614.3333,-454.3333) ..
    (1425.0000,-403.0000) .. controls (1291.0000,-366.3333) and
    (1157.3333,-348.0000) .. (1024.0000,-348.0000) .. controls
    (890.6667,-348.0000) and (757.0000,-366.3333) .. (623.0000,-403.0000) ..
    controls (433.6667,-454.3333) and (339.0000,-528.0000) .. (339.0000,-624.0000)
    -- (339.0000,-963.0000) .. controls (339.0000,-1053.6667) and
    (435.3333,-1123.3333) .. (628.0000,-1172.0000) .. controls
    (763.3333,-1206.6667) and (895.3333,-1224.0000) .. (1024.0000,-1224.0000) ..
    controls (1152.6667,-1224.0000) and (1284.6667,-1206.6667) ..
    (1420.0000,-1172.0000) .. controls (1612.6667,-1123.3333) and
    (1709.0000,-1053.6667) .. (1709.0000,-963.0000) -- (1709.0000,-624.0000) --
    cycle(1709.0000,-265.0000) .. controls (1709.0000,-169.0000) and
    (1614.3333,-95.3333) .. (1425.0000,-44.0000) .. controls (1291.0000,-8.0000)
    and (1157.3333,10.0000) .. (1024.0000,10.0000) .. controls (890.6667,10.0000)
    and (757.0000,-8.0000) .. (623.0000,-44.0000) .. controls (433.6667,-95.3333)
    and (339.0000,-169.0000) .. (339.0000,-265.0000) -- (339.0000,-603.0000) ..
    controls (339.0000,-507.0000) and (433.6667,-433.3333) .. (623.0000,-382.0000)
    .. controls (757.0000,-346.0000) and (890.6667,-328.0000) ..
    (1024.0000,-328.0000) .. controls (1157.3333,-328.0000) and
    (1291.0000,-346.0000) .. (1425.0000,-382.0000) .. controls
    (1614.3333,-433.3333) and (1709.0000,-507.0000) .. (1709.0000,-603.0000) --
    (1709.0000,-265.0000) -- cycle(1670.0000,-624.0000) -- (1670.0000,-838.0000)
    .. controls (1655.3333,-820.0000) and (1637.6667,-803.3333) ..
    (1617.0000,-788.0000) -- (1617.0000,-529.0000) .. controls
    (1652.3333,-557.6667) and (1670.0000,-589.3333) .. (1670.0000,-624.0000) --
    cycle(1537.0000,-482.0000) -- (1537.0000,-743.0000) .. controls
    (1519.6667,-735.0000) and (1500.3333,-727.3333) .. (1479.0000,-720.0000) --
    (1479.0000,-460.0000) .. controls (1503.0000,-468.0000) and
    (1522.3333,-475.3333) .. (1537.0000,-482.0000) -- cycle(1670.0000,-265.0000)
    -- (1670.0000,-478.0000) .. controls (1655.3333,-460.0000) and
    (1637.6667,-443.3333) .. (1617.0000,-428.0000) -- (1617.0000,-170.0000) ..
    controls (1652.3333,-198.6667) and (1670.0000,-230.3333) ..
    (1670.0000,-265.0000) -- cycle(1670.0000,-946.0000) .. controls
    (1670.0000,-1030.6667) and (1580.0000,-1095.0000) .. (1400.0000,-1139.0000) ..
    controls (1274.6667,-1169.6667) and (1149.3333,-1185.0000) ..
    (1024.0000,-1185.0000) .. controls (898.6667,-1185.0000) and
    (773.3333,-1169.6667) .. (648.0000,-1139.0000) .. controls
    (468.0000,-1095.0000) and (378.0000,-1030.6667) .. (378.0000,-946.0000) ..
    controls (378.0000,-854.6667) and (466.6667,-785.3333) .. (644.0000,-738.0000)
    .. controls (767.3333,-704.6667) and (894.0000,-688.0000) ..
    (1024.0000,-688.0000) .. controls (1153.3333,-688.0000) and
    (1280.0000,-704.6667) .. (1404.0000,-738.0000) .. controls
    (1581.3333,-785.3333) and (1670.0000,-854.6667) .. (1670.0000,-946.0000) --
    cycle(1404.0000,-438.0000) -- (1404.0000,-697.0000) .. controls
    (1390.0000,-693.6667) and (1374.6667,-690.0000) .. (1358.0000,-686.0000) --
    (1358.0000,-428.0000) .. controls (1368.0000,-430.0000) and
    (1383.3333,-433.3333) .. (1404.0000,-438.0000) -- cycle(1300.0000,-416.0000)
    -- (1300.0000,-675.0000) .. controls (1283.3333,-672.3333) and
    (1259.0000,-668.3333) .. (1227.0000,-663.0000) -- (1227.0000,-404.0000) ..
    controls (1245.0000,-406.6667) and (1269.3333,-410.6667) ..
    (1300.0000,-416.0000) -- cycle(1537.0000,-123.0000) -- (1537.0000,-383.0000)
    .. controls (1519.6667,-375.0000) and (1500.3333,-367.3333) ..
    (1479.0000,-360.0000) -- (1479.0000,-101.0000) .. controls
    (1503.0000,-109.0000) and (1522.3333,-116.3333) .. (1537.0000,-123.0000) --
    cycle(1404.0000,-79.0000) -- (1404.0000,-337.0000) .. controls
    (1390.0000,-333.6667) and (1374.6667,-330.0000) .. (1358.0000,-326.0000) --
    (1358.0000,-69.0000) .. controls (1368.0000,-71.0000) and (1383.3333,-74.3333)
    .. (1404.0000,-79.0000) -- cycle(1188.0000,-399.0000) -- (1188.0000,-658.0000)
    .. controls (1132.6667,-652.0000) and (1078.0000,-649.0000) ..
    (1024.0000,-649.0000) .. controls (934.6667,-649.0000) and
    (841.6667,-657.6667) .. (745.0000,-675.0000) -- (745.0000,-416.0000) ..
    controls (851.0000,-396.6667) and (944.0000,-387.0000) ..
    (1024.0000,-387.0000) .. controls (1066.0000,-387.0000) and
    (1120.6667,-391.0000) .. (1188.0000,-399.0000) -- cycle(1300.0000,-57.0000) --
    (1300.0000,-315.0000) .. controls (1283.3333,-312.3333) and
    (1259.0000,-308.3333) .. (1227.0000,-303.0000) -- (1227.0000,-45.0000) ..
    controls (1245.0000,-47.6667) and (1269.3333,-51.6667) .. (1300.0000,-57.0000)
    -- cycle(706.0000,-424.0000) -- (706.0000,-682.0000) .. controls
    (684.0000,-686.6667) and (657.3333,-693.3333) .. (626.0000,-702.0000) --
    (626.0000,-443.0000) .. controls (650.6667,-436.3333) and (677.3333,-430.0000)
    .. (706.0000,-424.0000) -- cycle(1188.0000,-40.0000) -- (1188.0000,-298.0000)
    .. controls (1132.6667,-292.0000) and (1078.0000,-289.0000) ..
    (1024.0000,-289.0000) .. controls (934.6667,-289.0000) and
    (841.6667,-297.6667) .. (745.0000,-315.0000) -- (745.0000,-57.0000) ..
    controls (847.6667,-38.3333) and (940.6667,-29.0000) .. (1024.0000,-29.0000)
    .. controls (1072.0000,-29.0000) and (1126.6667,-32.6667) ..
    (1188.0000,-40.0000) -- cycle(565.0000,-461.0000) -- (565.0000,-721.0000) ..
    controls (541.0000,-729.6667) and (521.0000,-737.6667) .. (505.0000,-745.0000)
    -- (505.0000,-485.0000) .. controls (524.3333,-476.3333) and
    (544.3333,-468.3333) .. (565.0000,-461.0000) -- cycle(440.0000,-523.0000) --
    (440.0000,-781.0000) .. controls (416.0000,-797.6667) and (395.3333,-816.6667)
    .. (378.0000,-838.0000) -- (378.0000,-624.0000) .. controls
    (378.0000,-586.6667) and (398.6667,-553.0000) .. (440.0000,-523.0000) --
    cycle(706.0000,-65.0000) -- (706.0000,-322.0000) .. controls
    (684.0000,-326.6667) and (657.3333,-333.3333) .. (626.0000,-342.0000) --
    (626.0000,-84.0000) .. controls (650.6667,-77.3333) and (677.3333,-71.0000) ..
    (706.0000,-65.0000) -- cycle(565.0000,-103.0000) -- (565.0000,-361.0000) ..
    controls (541.0000,-369.6667) and (521.0000,-377.6667) .. (505.0000,-385.0000)
    -- (505.0000,-126.0000) .. controls (518.3333,-120.0000) and
    (538.3333,-112.3333) .. (565.0000,-103.0000) -- cycle(440.0000,-164.0000) --
    (440.0000,-421.0000) .. controls (416.0000,-437.6667) and (395.3333,-456.6667)
    .. (378.0000,-478.0000) -- (378.0000,-265.0000) .. controls
    (378.0000,-227.6667) and (398.6667,-194.0000) .. (440.0000,-164.0000) --
    cycle(1543.0000,-966.0000) .. controls (1543.0000,-893.3333) and
    (1471.3333,-840.0000) .. (1328.0000,-806.0000) .. controls
    (1233.3333,-782.6667) and (1132.0000,-771.0000) .. (1024.0000,-771.0000) ..
    controls (916.0000,-771.0000) and (814.6667,-782.6667) .. (720.0000,-806.0000)
    .. controls (576.6667,-840.0000) and (505.0000,-893.3333) ..
    (505.0000,-966.0000) .. controls (505.0000,-1038.6667) and
    (576.6667,-1092.0000) .. (720.0000,-1126.0000) .. controls
    (814.6667,-1149.3333) and (916.0000,-1161.0000) .. (1024.0000,-1161.0000) ..
    controls (1131.3333,-1161.0000) and (1232.6667,-1149.3333) ..
    (1328.0000,-1126.0000) .. controls (1471.3333,-1092.0000) and
    (1543.0000,-1038.6667) .. (1543.0000,-966.0000) -- cycle(1504.0000,-966.0000)
    .. controls (1504.0000,-1021.3333) and (1436.0000,-1063.3333) ..
    (1300.0000,-1092.0000) .. controls (1206.6667,-1112.0000) and
    (1114.6667,-1122.0000) .. (1024.0000,-1122.0000) .. controls
    (933.3333,-1122.0000) and (841.6667,-1112.3333) .. (749.0000,-1093.0000) ..
    controls (612.3333,-1063.6667) and (544.0000,-1021.3333) ..
    (544.0000,-966.0000) .. controls (544.0000,-910.6667) and (612.3333,-868.3333)
    .. (749.0000,-839.0000) .. controls (841.6667,-819.6667) and
    (933.3333,-810.0000) .. (1024.0000,-810.0000) .. controls
    (1114.6667,-810.0000) and (1206.3333,-819.6667) .. (1299.0000,-839.0000) ..
    controls (1435.6667,-868.3333) and (1504.0000,-910.6667) ..
    (1504.0000,-966.0000) -- cycle(1188.0000,-966.0000) .. controls
    (1188.0000,-914.0000) and (1133.3333,-888.0000) .. (1024.0000,-888.0000) ..
    controls (914.6667,-888.0000) and (860.0000,-914.0000) .. (860.0000,-966.0000)
    .. controls (860.0000,-1018.0000) and (914.6667,-1044.0000) ..
    (1024.0000,-1044.0000) .. controls (1133.3333,-1044.0000) and
    (1188.0000,-1018.0000) .. (1188.0000,-966.0000) -- cycle(1149.0000,-966.0000)
    .. controls (1149.0000,-978.6667) and (1131.0000,-989.0000) ..
    (1095.0000,-997.0000) .. controls (1068.3333,-1002.3333) and
    (1044.6667,-1005.0000) .. (1024.0000,-1005.0000) .. controls
    (1003.3333,-1005.0000) and (979.6667,-1002.3333) .. (953.0000,-997.0000) ..
    controls (917.0000,-989.0000) and (899.0000,-978.6667) .. (899.0000,-966.0000)
    .. controls (899.0000,-953.3333) and (917.0000,-943.0000) ..
    (953.0000,-935.0000) .. controls (979.6667,-929.6667) and
    (1003.3333,-927.0000) .. (1024.0000,-927.0000) .. controls
    (1045.3333,-927.0000) and (1068.6667,-929.6667) .. (1094.0000,-935.0000) ..
    controls (1130.6667,-942.3333) and (1149.0000,-952.6667) ..
    (1149.0000,-966.0000) -- cycle(2048.0000,-1606.0000) -- (2048.0000,-1606.0000)
    -- cycle(0.0000,-1606.0000) -- (0.0000,-1606.0000) --
    cycle(2048.0000,442.0000) -- (2048.0000,442.0000) -- cycle(0.0000,442.0000) --
    (0.0000,442.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1709.0000,-420.0000) ..
    controls (1709.0000,-366.0000) and (1678.3333,-318.6667) ..
    (1617.0000,-278.0000) -- (1617.0000,-578.0000) .. controls
    (1678.3333,-618.6667) and (1709.0000,-666.0000) .. (1709.0000,-720.0000) --
    (1709.0000,-420.0000) -- cycle(1537.0000,-236.0000) .. controls
    (1516.3333,-227.3333) and (1497.0000,-220.0000) .. (1479.0000,-214.0000) --
    (1479.0000,-514.0000) .. controls (1489.6667,-517.3333) and
    (1509.0000,-525.0000) .. (1537.0000,-537.0000) -- (1537.0000,-236.0000) --
    cycle(1709.0000,-759.0000) .. controls (1709.0000,-663.0000) and
    (1614.3333,-589.3333) .. (1425.0000,-538.0000) .. controls
    (1291.0000,-501.3333) and (1157.3333,-483.0000) .. (1024.0000,-483.0000) ..
    controls (890.6667,-483.0000) and (757.0000,-501.3333) .. (623.0000,-538.0000)
    .. controls (433.6667,-589.3333) and (339.0000,-663.0000) ..
    (339.0000,-759.0000) .. controls (339.0000,-849.6667) and (435.3333,-919.3333)
    .. (628.0000,-968.0000) .. controls (763.3333,-1002.6667) and
    (895.3333,-1020.0000) .. (1024.0000,-1020.0000) .. controls
    (1152.6667,-1020.0000) and (1284.6667,-1002.6667) .. (1420.0000,-968.0000) ..
    controls (1612.6667,-919.3333) and (1709.0000,-849.6667) ..
    (1709.0000,-759.0000) -- cycle(1404.0000,-193.0000) .. controls
    (1384.0000,-187.6667) and (1368.6667,-184.0000) .. (1358.0000,-182.0000) --
    (1358.0000,-482.0000) .. controls (1368.0000,-484.6667) and
    (1383.3333,-488.6667) .. (1404.0000,-494.0000) -- (1404.0000,-193.0000) --
    cycle(1300.0000,-171.0000) .. controls (1281.3333,-167.6667) and
    (1257.0000,-164.0000) .. (1227.0000,-160.0000) -- (1227.0000,-460.0000) ..
    controls (1241.0000,-462.0000) and (1265.3333,-466.0000) ..
    (1300.0000,-472.0000) -- (1300.0000,-171.0000) -- cycle(1188.0000,-154.0000)
    .. controls (1129.3333,-147.3333) and (1074.6667,-144.0000) ..
    (1024.0000,-144.0000) .. controls (938.6667,-144.0000) and
    (845.6667,-153.0000) .. (745.0000,-171.0000) -- (745.0000,-472.0000) ..
    controls (849.6667,-453.3333) and (942.6667,-444.0000) ..
    (1024.0000,-444.0000) .. controls (1068.6667,-444.0000) and
    (1123.3333,-447.6667) .. (1188.0000,-455.0000) -- (1188.0000,-154.0000) --
    cycle(706.0000,-179.0000) .. controls (670.0000,-186.3333) and
    (643.3333,-192.3333) .. (626.0000,-197.0000) -- (626.0000,-498.0000) ..
    controls (654.0000,-490.6667) and (680.6667,-484.3333) .. (706.0000,-479.0000)
    -- (706.0000,-179.0000) -- cycle(565.0000,-215.0000) .. controls
    (551.6667,-219.6667) and (531.6667,-227.6667) .. (505.0000,-239.0000) --
    (505.0000,-539.0000) .. controls (525.0000,-530.3333) and (545.0000,-522.6667)
    .. (565.0000,-516.0000) -- (565.0000,-215.0000) -- cycle(440.0000,-273.0000)
    .. controls (372.6667,-315.0000) and (339.0000,-364.0000) ..
    (339.0000,-420.0000) -- (339.0000,-720.0000) .. controls (339.0000,-664.0000)
    and (372.6667,-615.0000) .. (440.0000,-573.0000) -- (440.0000,-273.0000) --
    cycle(1543.0000,-761.0000) .. controls (1543.0000,-833.6667) and
    (1471.3333,-887.0000) .. (1328.0000,-921.0000) .. controls
    (1232.6667,-944.3333) and (1131.3333,-956.0000) .. (1024.0000,-956.0000) ..
    controls (916.0000,-956.0000) and (814.6667,-944.3333) .. (720.0000,-921.0000)
    .. controls (576.6667,-887.0000) and (505.0000,-833.6667) ..
    (505.0000,-761.0000) .. controls (505.0000,-688.3333) and (576.6667,-635.0000)
    .. (720.0000,-601.0000) .. controls (814.6667,-577.6667) and
    (916.0000,-566.0000) .. (1024.0000,-566.0000) .. controls
    (1132.0000,-566.0000) and (1233.3333,-577.6667) .. (1328.0000,-601.0000) ..
    controls (1471.3333,-635.0000) and (1543.0000,-688.3333) ..
    (1543.0000,-761.0000) -- cycle(1504.0000,-761.0000) .. controls
    (1504.0000,-705.6667) and (1435.6667,-663.3333) .. (1299.0000,-634.0000) ..
    controls (1206.3333,-614.6667) and (1114.6667,-605.0000) ..
    (1024.0000,-605.0000) .. controls (933.3333,-605.0000) and
    (841.6667,-614.6667) .. (749.0000,-634.0000) .. controls (612.3333,-663.3333)
    and (544.0000,-705.6667) .. (544.0000,-761.0000) .. controls
    (544.0000,-816.3333) and (612.3333,-858.6667) .. (749.0000,-888.0000) ..
    controls (841.6667,-907.3333) and (933.3333,-917.0000) ..
    (1024.0000,-917.0000) .. controls (1114.6667,-917.0000) and
    (1206.6667,-907.0000) .. (1300.0000,-887.0000) .. controls
    (1436.0000,-858.3333) and (1504.0000,-816.3333) .. (1504.0000,-761.0000) --
    cycle(1188.0000,-761.0000) .. controls (1188.0000,-813.0000) and
    (1133.3333,-839.0000) .. (1024.0000,-839.0000) .. controls
    (914.6667,-839.0000) and (860.0000,-813.0000) .. (860.0000,-761.0000) ..
    controls (860.0000,-709.0000) and (914.6667,-683.0000) ..
    (1024.0000,-683.0000) .. controls (1133.3333,-683.0000) and
    (1188.0000,-709.0000) .. (1188.0000,-761.0000) -- cycle(1149.0000,-761.0000)
    .. controls (1149.0000,-747.6667) and (1130.6667,-737.3333) ..
    (1094.0000,-730.0000) .. controls (1068.6667,-724.6667) and
    (1045.3333,-722.0000) .. (1024.0000,-722.0000) .. controls
    (1003.3333,-722.0000) and (979.6667,-724.6667) .. (953.0000,-730.0000) ..
    controls (917.0000,-738.0000) and (899.0000,-748.3333) .. (899.0000,-761.0000)
    .. controls (899.0000,-773.6667) and (917.0000,-784.0000) ..
    (953.0000,-792.0000) .. controls (979.6667,-797.3333) and
    (1003.3333,-800.0000) .. (1024.0000,-800.0000) .. controls
    (1044.6667,-800.0000) and (1068.3333,-797.3333) .. (1095.0000,-792.0000) ..
    controls (1131.0000,-784.0000) and (1149.0000,-773.6667) ..
    (1149.0000,-761.0000) -- cycle(2048.0000,-1606.0000) -- (2048.0000,-1606.0000)
    -- cycle(0.0000,-1606.0000) -- (0.0000,-1606.0000) --
    cycle(2048.0000,442.0000) -- (2048.0000,442.0000) -- cycle(0.0000,442.0000) --
    (0.0000,442.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1709.0000,-624.0000) ..
    controls (1709.0000,-570.0000) and (1678.3333,-522.6667) ..
    (1617.0000,-482.0000) -- (1617.0000,-782.0000) .. controls
    (1678.3333,-822.6667) and (1709.0000,-870.0000) .. (1709.0000,-924.0000) --
    (1709.0000,-624.0000) -- cycle(1537.0000,-441.0000) .. controls
    (1516.3333,-432.3333) and (1497.0000,-425.0000) .. (1479.0000,-419.0000) --
    (1479.0000,-719.0000) .. controls (1497.0000,-725.0000) and
    (1516.3333,-732.3333) .. (1537.0000,-741.0000) -- (1537.0000,-441.0000) --
    cycle(1709.0000,-265.0000) .. controls (1709.0000,-211.0000) and
    (1678.3333,-163.6667) .. (1617.0000,-123.0000) -- (1617.0000,-422.0000) ..
    controls (1678.3333,-462.6667) and (1709.0000,-510.0000) ..
    (1709.0000,-564.0000) -- (1709.0000,-265.0000) -- cycle(1709.0000,-963.0000)
    .. controls (1709.0000,-867.0000) and (1614.3333,-793.3333) ..
    (1425.0000,-742.0000) .. controls (1291.0000,-706.0000) and
    (1157.3333,-688.0000) .. (1024.0000,-688.0000) .. controls
    (890.6667,-688.0000) and (757.0000,-706.0000) .. (623.0000,-742.0000) ..
    controls (433.6667,-793.3333) and (339.0000,-867.0000) .. (339.0000,-963.0000)
    .. controls (339.0000,-1053.6667) and (435.3333,-1123.3333) ..
    (628.0000,-1172.0000) .. controls (763.3333,-1206.6667) and
    (895.3333,-1224.0000) .. (1024.0000,-1224.0000) .. controls
    (1152.6667,-1224.0000) and (1284.6667,-1206.6667) .. (1420.0000,-1172.0000) ..
    controls (1612.6667,-1123.3333) and (1709.0000,-1053.6667) ..
    (1709.0000,-963.0000) -- cycle(1404.0000,-398.0000) .. controls
    (1394.0000,-395.3333) and (1378.6667,-391.3333) .. (1358.0000,-386.0000) --
    (1358.0000,-686.0000) .. controls (1368.0000,-688.6667) and
    (1383.3333,-692.6667) .. (1404.0000,-698.0000) -- (1404.0000,-398.0000) --
    cycle(1300.0000,-376.0000) .. controls (1283.3333,-373.3333) and
    (1259.0000,-369.3333) .. (1227.0000,-364.0000) -- (1227.0000,-664.0000) ..
    controls (1241.0000,-666.0000) and (1265.3333,-670.0000) ..
    (1300.0000,-676.0000) -- (1300.0000,-376.0000) -- cycle(1537.0000,-82.0000) ..
    controls (1516.3333,-73.3333) and (1497.0000,-66.0000) .. (1479.0000,-60.0000)
    -- (1479.0000,-359.0000) .. controls (1497.0000,-365.0000) and
    (1516.3333,-372.3333) .. (1537.0000,-381.0000) -- (1537.0000,-82.0000) --
    cycle(1404.0000,-39.0000) .. controls (1394.0000,-36.3333) and
    (1378.6667,-32.3333) .. (1358.0000,-27.0000) -- (1358.0000,-326.0000) ..
    controls (1368.0000,-328.6667) and (1383.3333,-332.6667) ..
    (1404.0000,-338.0000) -- (1404.0000,-39.0000) -- cycle(1709.0000,-584.0000) ..
    controls (1709.0000,-488.0000) and (1615.0000,-414.3333) ..
    (1427.0000,-363.0000) .. controls (1292.3333,-326.3333) and
    (1158.0000,-308.0000) .. (1024.0000,-308.0000) .. controls
    (890.0000,-308.0000) and (755.6667,-326.3333) .. (621.0000,-363.0000) ..
    controls (433.0000,-414.3333) and (339.0000,-488.0000) .. (339.0000,-584.0000)
    -- (339.0000,-604.0000) .. controls (339.0000,-508.0000) and
    (433.0000,-434.6667) .. (621.0000,-384.0000) .. controls (755.0000,-347.3333)
    and (889.3333,-329.0000) .. (1024.0000,-329.0000) .. controls
    (1158.6667,-329.0000) and (1293.0000,-347.3333) .. (1427.0000,-384.0000) ..
    controls (1615.0000,-434.6667) and (1709.0000,-508.0000) ..
    (1709.0000,-604.0000) -- (1709.0000,-584.0000) -- cycle(1188.0000,-359.0000)
    .. controls (1123.3333,-351.6667) and (1068.6667,-348.0000) ..
    (1024.0000,-348.0000) .. controls (942.6667,-348.0000) and
    (849.6667,-357.3333) .. (745.0000,-376.0000) -- (745.0000,-676.0000) ..
    controls (845.6667,-658.0000) and (938.6667,-649.0000) ..
    (1024.0000,-649.0000) .. controls (1074.6667,-649.0000) and
    (1129.3333,-652.3333) .. (1188.0000,-659.0000) -- (1188.0000,-359.0000) --
    cycle(1300.0000,-17.0000) .. controls (1283.3333,-14.3333) and
    (1259.0000,-10.3333) .. (1227.0000,-5.0000) -- (1227.0000,-304.0000) ..
    controls (1241.0000,-306.0000) and (1265.3333,-310.0000) ..
    (1300.0000,-316.0000) -- (1300.0000,-17.0000) -- cycle(706.0000,-383.0000) ..
    controls (680.6667,-388.3333) and (654.0000,-394.6667) .. (626.0000,-402.0000)
    -- (626.0000,-702.0000) .. controls (643.3333,-697.3333) and
    (670.0000,-691.3333) .. (706.0000,-684.0000) -- (706.0000,-383.0000) --
    cycle(1188.0000,0.0000) .. controls (1129.3333,6.6667) and (1074.6667,10.0000)
    .. (1024.0000,10.0000) .. controls (938.6667,10.0000) and (845.6667,1.0000) ..
    (745.0000,-17.0000) -- (745.0000,-316.0000) .. controls (845.6667,-298.0000)
    and (938.6667,-289.0000) .. (1024.0000,-289.0000) .. controls
    (1074.6667,-289.0000) and (1129.3333,-292.3333) .. (1188.0000,-299.0000) --
    (1188.0000,0.0000) -- cycle(565.0000,-420.0000) .. controls
    (545.0000,-426.6667) and (525.0000,-434.3333) .. (505.0000,-443.0000) --
    (505.0000,-743.0000) .. controls (525.0000,-734.3333) and (545.0000,-726.6667)
    .. (565.0000,-720.0000) -- (565.0000,-420.0000) -- cycle(440.0000,-477.0000)
    .. controls (372.6667,-519.0000) and (339.0000,-568.0000) ..
    (339.0000,-624.0000) -- (339.0000,-924.0000) .. controls (339.0000,-868.0000)
    and (372.6667,-819.0000) .. (440.0000,-777.0000) -- (440.0000,-477.0000) --
    cycle(706.0000,-25.0000) .. controls (670.0000,-32.3333) and
    (643.3333,-38.3333) .. (626.0000,-43.0000) -- (626.0000,-342.0000) .. controls
    (643.3333,-337.3333) and (670.0000,-331.3333) .. (706.0000,-324.0000) --
    (706.0000,-25.0000) -- cycle(565.0000,-61.0000) .. controls
    (545.0000,-67.6667) and (525.0000,-75.3333) .. (505.0000,-84.0000) --
    (505.0000,-383.0000) .. controls (525.0000,-374.3333) and (545.0000,-366.6667)
    .. (565.0000,-360.0000) -- (565.0000,-61.0000) -- cycle(440.0000,-118.0000) ..
    controls (372.6667,-160.0000) and (339.0000,-209.0000) .. (339.0000,-265.0000)
    -- (339.0000,-564.0000) .. controls (339.0000,-508.0000) and
    (372.6667,-459.0000) .. (440.0000,-417.0000) -- (440.0000,-118.0000) --
    cycle(1543.0000,-966.0000) .. controls (1543.0000,-1038.6667) and
    (1471.3333,-1092.0000) .. (1328.0000,-1126.0000) .. controls
    (1232.6667,-1149.3333) and (1131.3333,-1161.0000) .. (1024.0000,-1161.0000) ..
    controls (916.0000,-1161.0000) and (814.6667,-1149.3333) ..
    (720.0000,-1126.0000) .. controls (576.6667,-1092.0000) and
    (505.0000,-1038.6667) .. (505.0000,-966.0000) .. controls (505.0000,-893.3333)
    and (576.6667,-840.0000) .. (720.0000,-806.0000) .. controls
    (814.6667,-782.6667) and (916.0000,-771.0000) .. (1024.0000,-771.0000) ..
    controls (1132.0000,-771.0000) and (1233.3333,-782.6667) ..
    (1328.0000,-806.0000) .. controls (1471.3333,-840.0000) and
    (1543.0000,-893.3333) .. (1543.0000,-966.0000) -- cycle(1504.0000,-966.0000)
    .. controls (1504.0000,-910.6667) and (1435.6667,-868.3333) ..
    (1299.0000,-839.0000) .. controls (1206.3333,-819.6667) and
    (1114.6667,-810.0000) .. (1024.0000,-810.0000) .. controls
    (933.3333,-810.0000) and (841.6667,-819.6667) .. (749.0000,-839.0000) ..
    controls (612.3333,-868.3333) and (544.0000,-910.6667) .. (544.0000,-966.0000)
    .. controls (544.0000,-1021.3333) and (612.3333,-1063.6667) ..
    (749.0000,-1093.0000) .. controls (841.6667,-1112.3333) and
    (933.3333,-1122.0000) .. (1024.0000,-1122.0000) .. controls
    (1114.6667,-1122.0000) and (1206.6667,-1112.0000) .. (1300.0000,-1092.0000) ..
    controls (1436.0000,-1063.3333) and (1504.0000,-1021.3333) ..
    (1504.0000,-966.0000) -- cycle(1188.0000,-966.0000) .. controls
    (1188.0000,-1018.0000) and (1133.3333,-1044.0000) .. (1024.0000,-1044.0000) ..
    controls (914.6667,-1044.0000) and (860.0000,-1018.0000) ..
    (860.0000,-966.0000) .. controls (860.0000,-914.0000) and (914.6667,-888.0000)
    .. (1024.0000,-888.0000) .. controls (1133.3333,-888.0000) and
    (1188.0000,-914.0000) .. (1188.0000,-966.0000) -- cycle(1149.0000,-966.0000)
    .. controls (1149.0000,-952.6667) and (1130.6667,-942.3333) ..
    (1094.0000,-935.0000) .. controls (1068.6667,-929.6667) and
    (1045.3333,-927.0000) .. (1024.0000,-927.0000) .. controls
    (1003.3333,-927.0000) and (979.6667,-929.6667) .. (953.0000,-935.0000) ..
    controls (917.0000,-943.0000) and (899.0000,-953.3333) .. (899.0000,-966.0000)
    .. controls (899.0000,-978.6667) and (917.0000,-989.0000) ..
    (953.0000,-997.0000) .. controls (979.6667,-1002.3333) and
    (1003.3333,-1005.0000) .. (1024.0000,-1005.0000) .. controls
    (1044.6667,-1005.0000) and (1068.3333,-1002.3333) .. (1095.0000,-997.0000) ..
    controls (1131.0000,-989.0000) and (1149.0000,-978.6667) ..
    (1149.0000,-966.0000) -- cycle(2048.0000,-1606.0000) -- (2048.0000,-1606.0000)
    -- cycle(0.0000,-1606.0000) -- (0.0000,-1606.0000) --
    cycle(2048.0000,442.0000) -- (2048.0000,442.0000) -- cycle(0.0000,442.0000) --
    (0.0000,442.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1600.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1719.0000,-159.0000) ..
    controls (1719.0000,185.0000) and (1487.3333,357.0000) .. (1024.0000,357.0000)
    .. controls (560.6667,357.0000) and (329.0000,185.0000) ..
    (329.0000,-159.0000) .. controls (329.0000,-357.0000) and (414.0000,-506.0000)
    .. (584.0000,-606.0000) .. controls (505.3333,-685.3333) and
    (466.0000,-779.0000) .. (466.0000,-887.0000) .. controls (466.0000,-960.3333)
    and (483.0000,-1024.6667) .. (517.0000,-1080.0000) .. controls
    (611.0000,-1233.3333) and (780.0000,-1310.0000) .. (1024.0000,-1310.0000) ..
    controls (1175.3333,-1310.0000) and (1301.0000,-1278.3333) ..
    (1401.0000,-1215.0000) .. controls (1519.0000,-1139.6667) and
    (1578.0000,-1030.3333) .. (1578.0000,-887.0000) .. controls
    (1578.0000,-776.3333) and (1540.0000,-682.6667) .. (1464.0000,-606.0000) ..
    controls (1634.0000,-512.0000) and (1719.0000,-363.0000) ..
    (1719.0000,-159.0000) -- cycle(1619.0000,-159.0000) .. controls
    (1619.0000,-256.3333) and (1594.0000,-338.6667) .. (1544.0000,-406.0000) ..
    controls (1512.6667,-448.0000) and (1466.6667,-488.3333) ..
    (1406.0000,-527.0000) .. controls (1356.0000,-558.3333) and
    (1331.0000,-579.0000) .. (1331.0000,-589.0000) .. controls
    (1331.0000,-595.6667) and (1356.0000,-632.3333) .. (1406.0000,-699.0000) ..
    controls (1456.6667,-765.6667) and (1482.0000,-828.3333) ..
    (1482.0000,-887.0000) .. controls (1482.0000,-999.6667) and
    (1431.3333,-1084.3333) .. (1330.0000,-1141.0000) .. controls
    (1248.0000,-1187.0000) and (1146.0000,-1210.0000) .. (1024.0000,-1210.0000) ..
    controls (902.0000,-1210.0000) and (800.0000,-1187.0000) ..
    (718.0000,-1141.0000) .. controls (616.6667,-1084.3333) and
    (566.0000,-999.6667) .. (566.0000,-887.0000) .. controls (566.0000,-828.3333)
    and (591.0000,-765.6667) .. (641.0000,-699.0000) .. controls
    (691.6667,-632.3333) and (717.0000,-595.6667) .. (717.0000,-589.0000) ..
    controls (717.0000,-579.0000) and (692.0000,-558.3333) .. (642.0000,-527.0000)
    .. controls (581.3333,-488.3333) and (535.3333,-448.0000) ..
    (504.0000,-406.0000) .. controls (454.0000,-338.6667) and (429.0000,-256.3333)
    .. (429.0000,-159.0000) .. controls (429.0000,1.6667) and (491.6667,115.3333)
    .. (617.0000,182.0000) .. controls (711.0000,232.0000) and (846.6667,257.0000)
    .. (1024.0000,257.0000) .. controls (1201.3333,257.0000) and
    (1337.0000,232.0000) .. (1431.0000,182.0000) .. controls (1556.3333,115.3333)
    and (1619.0000,1.6667) .. (1619.0000,-159.0000) -- cycle(1294.0000,-885.0000)
    .. controls (1294.0000,-863.6667) and (1285.3333,-844.0000) ..
    (1268.0000,-826.0000) .. controls (1251.3333,-808.6667) and
    (1232.3333,-800.0000) .. (1211.0000,-800.0000) .. controls
    (1188.3333,-800.0000) and (1168.6667,-808.3333) .. (1152.0000,-825.0000) ..
    controls (1135.3333,-842.3333) and (1127.0000,-862.3333) ..
    (1127.0000,-885.0000) .. controls (1127.0000,-906.3333) and
    (1135.3333,-925.6667) .. (1152.0000,-943.0000) .. controls
    (1168.6667,-961.0000) and (1187.6667,-970.0000) .. (1209.0000,-970.0000) ..
    controls (1232.3333,-970.0000) and (1252.3333,-961.6667) ..
    (1269.0000,-945.0000) .. controls (1285.6667,-928.3333) and
    (1294.0000,-908.3333) .. (1294.0000,-885.0000) -- cycle(921.0000,-885.0000) ..
    controls (921.0000,-863.6667) and (912.3333,-844.0000) .. (895.0000,-826.0000)
    .. controls (877.6667,-808.6667) and (858.3333,-800.0000) ..
    (837.0000,-800.0000) .. controls (814.3333,-800.0000) and (794.6667,-808.3333)
    .. (778.0000,-825.0000) .. controls (762.0000,-842.3333) and
    (754.0000,-862.3333) .. (754.0000,-885.0000) .. controls (754.0000,-907.6667)
    and (762.0000,-927.3333) .. (778.0000,-944.0000) .. controls
    (794.6667,-961.3333) and (814.0000,-970.0000) .. (836.0000,-970.0000) ..
    controls (859.3333,-970.0000) and (879.3333,-961.6667) .. (896.0000,-945.0000)
    .. controls (912.6667,-928.3333) and (921.0000,-908.3333) ..
    (921.0000,-885.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2033.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1490.6667,-293.0000) and (1388.0000,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1236.6667,-254.3333) and (1225.6667,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (752.0000,-296.0000) and (691.0000,-315.6667)
    .. (641.0000,-355.0000) .. controls (606.3333,-383.0000) and
    (584.6667,-399.0000) .. (576.0000,-403.0000) .. controls (558.6667,-411.6667)
    and (532.0000,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-550.3333) and (106.6667,-594.3333) ..
    (320.0000,-625.0000) .. controls (321.3333,-673.0000) and (335.6667,-713.0000)
    .. (363.0000,-745.0000) .. controls (342.3333,-735.6667) and
    (315.0000,-721.6667) .. (281.0000,-703.0000) -- (273.0000,-706.0000) ..
    controls (299.6667,-736.6667) and (329.0000,-774.6667) .. (361.0000,-820.0000)
    .. controls (356.3333,-832.0000) and (349.6667,-841.0000) ..
    (341.0000,-847.0000) .. controls (325.0000,-844.3333) and (284.3333,-825.3333)
    .. (219.0000,-790.0000) -- (210.0000,-792.0000) .. controls
    (236.6667,-822.6667) and (266.3333,-861.0000) .. (299.0000,-907.0000) --
    (289.0000,-919.0000) -- (277.0000,-919.0000) .. controls (271.6667,-919.0000)
    and (233.0000,-911.3333) .. (161.0000,-896.0000) -- (148.0000,-899.0000) ..
    controls (178.6667,-919.0000) and (216.3333,-948.3333) .. (261.0000,-987.0000)
    -- (261.0000,-993.0000) -- (254.0000,-1007.0000) .. controls
    (252.0000,-1007.6667) and (205.6667,-1012.6667) .. (115.0000,-1022.0000) ..
    controls (119.0000,-1027.3333) and (143.0000,-1036.3333) ..
    (187.0000,-1049.0000) .. controls (227.0000,-1061.0000) and
    (247.0000,-1072.6667) .. (247.0000,-1084.0000) .. controls
    (247.0000,-1096.0000) and (201.0000,-1116.0000) .. (109.0000,-1144.0000) ..
    controls (114.3333,-1149.3333) and (141.6667,-1153.3333) ..
    (191.0000,-1156.0000) .. controls (236.3333,-1158.6667) and
    (259.6667,-1166.6667) .. (261.0000,-1180.0000) .. controls
    (250.3333,-1194.6667) and (228.0000,-1212.3333) .. (194.0000,-1233.0000) ..
    controls (165.3333,-1250.3333) and (150.0000,-1264.0000) ..
    (148.0000,-1274.0000) -- (282.0000,-1249.0000) -- (299.0000,-1262.0000) --
    (299.0000,-1274.0000) -- (210.0000,-1374.0000) .. controls
    (233.3333,-1373.3333) and (276.3333,-1357.0000) .. (339.0000,-1325.0000) ..
    controls (349.0000,-1331.6667) and (354.0000,-1337.3333) ..
    (354.0000,-1342.0000) .. controls (354.0000,-1351.3333) and
    (335.6667,-1388.6667) .. (299.0000,-1454.0000) -- (299.0000,-1471.0000) ..
    controls (307.0000,-1466.3333) and (343.6667,-1437.0000) ..
    (409.0000,-1383.0000) -- (433.0000,-1399.0000) .. controls
    (427.6667,-1427.0000) and (418.0000,-1468.3333) .. (404.0000,-1523.0000) --
    (411.0000,-1534.0000) .. controls (425.6667,-1512.6667) and
    (440.3333,-1491.3333) .. (455.0000,-1470.0000) .. controls
    (477.6667,-1438.0000) and (494.6667,-1422.0000) .. (506.0000,-1422.0000) ..
    controls (510.0000,-1422.0000) and (513.0000,-1426.0000) ..
    (515.0000,-1434.0000) .. controls (514.3333,-1464.0000) and
    (519.0000,-1508.0000) .. (529.0000,-1566.0000) .. controls
    (539.0000,-1542.0000) and (548.6667,-1518.0000) .. (558.0000,-1494.0000) ..
    controls (573.3333,-1457.3333) and (585.6667,-1437.6667) ..
    (595.0000,-1435.0000) .. controls (605.6667,-1441.6667) and
    (617.6667,-1461.6667) .. (631.0000,-1495.0000) .. controls
    (640.3333,-1518.3333) and (649.3333,-1542.0000) .. (658.0000,-1566.0000) ..
    controls (661.3333,-1547.3333) and (664.3333,-1518.0000) ..
    (667.0000,-1478.0000) .. controls (669.6667,-1440.6667) and
    (674.3333,-1422.0000) .. (681.0000,-1422.0000) .. controls
    (693.0000,-1422.0000) and (710.3333,-1437.0000) .. (733.0000,-1467.0000) ..
    controls (747.0000,-1488.3333) and (761.3333,-1509.3333) ..
    (776.0000,-1530.0000) -- (783.0000,-1534.0000) -- (783.0000,-1524.0000) ..
    controls (783.0000,-1510.0000) and (779.0000,-1489.3333) ..
    (771.0000,-1462.0000) .. controls (763.6667,-1435.3333) and
    (760.0000,-1415.0000) .. (760.0000,-1401.0000) .. controls
    (760.0000,-1389.0000) and (767.6667,-1383.0000) .. (783.0000,-1383.0000) ..
    controls (805.0000,-1405.0000) and (840.6667,-1434.3333) ..
    (890.0000,-1471.0000) .. controls (888.0000,-1458.3333) and
    (869.6667,-1415.3333) .. (835.0000,-1342.0000) .. controls
    (839.0000,-1330.6667) and (844.3333,-1325.0000) .. (851.0000,-1325.0000) ..
    controls (863.6667,-1325.0000) and (885.0000,-1335.3333) ..
    (915.0000,-1356.0000) .. controls (945.0000,-1376.6667) and
    (966.6667,-1388.3333) .. (980.0000,-1391.0000) .. controls
    (968.0000,-1366.3333) and (950.0000,-1329.6667) .. (926.0000,-1281.0000) ..
    controls (964.0000,-1279.6667) and (996.3333,-1260.0000) ..
    (1023.0000,-1222.0000) .. controls (1079.6667,-1320.6667) and
    (1152.0000,-1370.0000) .. (1240.0000,-1370.0000) .. controls
    (1302.0000,-1370.0000) and (1357.0000,-1349.3333) .. (1405.0000,-1308.0000) ..
    controls (1453.0000,-1266.6667) and (1477.0000,-1215.3333) ..
    (1477.0000,-1154.0000) .. controls (1477.0000,-1128.0000) and
    (1473.3333,-1103.3333) .. (1466.0000,-1080.0000) .. controls
    (1492.0000,-1087.3333) and (1520.6667,-1091.0000) .. (1552.0000,-1091.0000) ..
    controls (1607.3333,-1091.0000) and (1654.3333,-1071.6667) ..
    (1693.0000,-1033.0000) .. controls (1732.3333,-994.3333) and
    (1752.0000,-947.3333) .. (1752.0000,-892.0000) .. controls
    (1752.0000,-856.0000) and (1743.3333,-819.3333) .. (1726.0000,-782.0000) ..
    controls (1738.6667,-784.6667) and (1751.0000,-786.0000) ..
    (1763.0000,-786.0000) .. controls (1821.6667,-786.0000) and
    (1882.0000,-767.3333) .. (1944.0000,-730.0000) .. controls
    (2013.3333,-687.3333) and (2048.0000,-638.6667) .. (2048.0000,-584.0000) --
    cycle(1943.0000,-597.0000) .. controls (1943.0000,-633.0000) and
    (1917.0000,-660.3333) .. (1865.0000,-679.0000) .. controls
    (1827.6667,-692.3333) and (1787.0000,-699.0000) .. (1743.0000,-699.0000) ..
    controls (1685.6667,-699.0000) and (1639.0000,-679.3333) ..
    (1603.0000,-640.0000) .. controls (1619.0000,-616.6667) and
    (1627.0000,-597.3333) .. (1627.0000,-582.0000) .. controls
    (1627.0000,-514.0000) and (1579.0000,-480.0000) .. (1483.0000,-480.0000) ..
    controls (1451.0000,-480.0000) and (1417.3333,-485.3333) ..
    (1382.0000,-496.0000) .. controls (1335.3333,-510.0000) and
    (1312.0000,-529.0000) .. (1312.0000,-553.0000) .. controls
    (1312.0000,-569.6667) and (1320.6667,-580.6667) .. (1338.0000,-586.0000) ..
    controls (1412.0000,-560.6667) and (1461.0000,-548.0000) ..
    (1485.0000,-548.0000) .. controls (1529.0000,-548.0000) and
    (1551.0000,-560.0000) .. (1551.0000,-584.0000) .. controls
    (1551.0000,-596.6667) and (1531.6667,-616.3333) .. (1493.0000,-643.0000) ..
    controls (1528.3333,-697.6667) and (1546.0000,-750.3333) ..
    (1546.0000,-801.0000) .. controls (1546.0000,-824.3333) and
    (1534.0000,-843.0000) .. (1510.0000,-857.0000) .. controls
    (1489.3333,-868.3333) and (1466.3333,-874.0000) .. (1441.0000,-874.0000) ..
    controls (1384.3333,-874.0000) and (1336.0000,-855.3333) ..
    (1296.0000,-818.0000) .. controls (1286.6667,-815.3333) and
    (1277.3333,-814.0000) .. (1268.0000,-814.0000) .. controls
    (1245.3333,-814.0000) and (1234.0000,-822.3333) .. (1234.0000,-839.0000) ..
    controls (1234.0000,-846.3333) and (1237.6667,-854.6667) ..
    (1245.0000,-864.0000) .. controls (1289.6667,-920.0000) and
    (1358.6667,-948.0000) .. (1452.0000,-948.0000) .. controls
    (1496.0000,-948.0000) and (1535.0000,-935.3333) .. (1569.0000,-910.0000) ..
    controls (1606.3333,-882.6667) and (1625.0000,-847.6667) ..
    (1625.0000,-805.0000) .. controls (1625.0000,-789.6667) and
    (1624.0000,-774.0000) .. (1622.0000,-758.0000) .. controls
    (1652.0000,-797.3333) and (1667.0000,-833.6667) .. (1667.0000,-867.0000) ..
    controls (1667.0000,-901.6667) and (1655.0000,-933.0000) ..
    (1631.0000,-961.0000) .. controls (1607.6667,-989.6667) and
    (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) .. controls
    (1466.3333,-1004.0000) and (1411.6667,-985.0000) .. (1381.0000,-947.0000) ..
    controls (1343.6667,-948.3333) and (1319.3333,-959.0000) ..
    (1308.0000,-979.0000) .. controls (1340.0000,-1013.0000) and
    (1360.0000,-1037.0000) .. (1368.0000,-1051.0000) .. controls
    (1384.0000,-1077.0000) and (1392.0000,-1107.3333) .. (1392.0000,-1142.0000) ..
    controls (1392.0000,-1179.3333) and (1375.6667,-1210.6667) ..
    (1343.0000,-1236.0000) .. controls (1311.0000,-1261.3333) and
    (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) .. controls
    (1158.6667,-1274.0000) and (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) ..
    controls (995.3333,-1127.6667) and (960.3333,-1174.0000) ..
    (911.0000,-1174.0000) .. controls (873.0000,-1174.0000) and
    (831.3333,-1151.3333) .. (786.0000,-1106.0000) .. controls
    (738.0000,-1058.0000) and (714.0000,-1000.3333) .. (714.0000,-933.0000) --
    (667.0000,-871.0000) .. controls (646.3333,-932.3333) and (626.3333,-963.0000)
    .. (607.0000,-963.0000) .. controls (573.0000,-963.0000) and
    (541.0000,-930.0000) .. (511.0000,-864.0000) .. controls (470.3333,-774.6667)
    and (448.0000,-727.6667) .. (444.0000,-723.0000) .. controls
    (432.0000,-709.6667) and (420.0000,-696.6667) .. (408.0000,-684.0000) ..
    controls (399.3333,-672.0000) and (394.3333,-654.6667) .. (393.0000,-632.0000)
    -- (563.0000,-646.0000) .. controls (565.6667,-640.6667) and
    (567.0000,-635.0000) .. (567.0000,-629.0000) .. controls (567.0000,-609.0000)
    and (557.6667,-589.6667) .. (539.0000,-571.0000) .. controls
    (468.3333,-571.0000) and (364.6667,-559.6667) .. (228.0000,-537.0000) ..
    controls (128.0000,-520.3333) and (78.0000,-505.6667) .. (78.0000,-493.0000)
    .. controls (78.0000,-460.3333) and (119.3333,-444.0000) ..
    (202.0000,-444.0000) .. controls (236.0000,-444.0000) and (285.3333,-451.6667)
    .. (350.0000,-467.0000) .. controls (415.3333,-482.3333) and
    (464.6667,-490.0000) .. (498.0000,-490.0000) .. controls (556.6667,-490.0000)
    and (614.6667,-470.3333) .. (672.0000,-431.0000) .. controls
    (730.0000,-392.3333) and (780.6667,-373.0000) .. (824.0000,-373.0000) ..
    controls (966.6667,-373.0000) and (1038.0000,-412.3333) ..
    (1038.0000,-491.0000) .. controls (1046.6667,-503.0000) and
    (1058.0000,-509.0000) .. (1072.0000,-509.0000) .. controls
    (1086.0000,-509.0000) and (1098.3333,-503.0000) .. (1109.0000,-491.0000) ..
    controls (1109.0000,-441.6667) and (1091.0000,-402.0000) ..
    (1055.0000,-372.0000) .. controls (1138.3333,-342.0000) and
    (1194.0000,-327.0000) .. (1222.0000,-327.0000) .. controls
    (1257.3333,-327.0000) and (1351.6667,-339.6667) .. (1505.0000,-365.0000) ..
    controls (1529.0000,-369.0000) and (1548.3333,-371.0000) ..
    (1563.0000,-371.0000) .. controls (1646.3333,-371.0000) and
    (1702.0000,-394.0000) .. (1730.0000,-440.0000) .. controls
    (1872.0000,-519.3333) and (1943.0000,-571.6667) .. (1943.0000,-597.0000) --
    cycle(838.0000,-1256.0000) .. controls (778.0000,-1330.6667) and
    (702.6667,-1368.0000) .. (612.0000,-1368.0000) .. controls
    (534.6667,-1368.0000) and (466.6667,-1338.6667) .. (408.0000,-1280.0000) ..
    controls (350.0000,-1221.3333) and (321.0000,-1153.3333) ..
    (321.0000,-1076.0000) .. controls (321.0000,-985.3333) and
    (358.0000,-910.0000) .. (432.0000,-850.0000) .. controls (491.3333,-974.0000)
    and (550.0000,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (666.0000,-1068.6667) and (688.3333,-1112.6667) ..
    (725.0000,-1158.0000) .. controls (759.6667,-1200.6667) and
    (797.3333,-1233.3333) .. (838.0000,-1256.0000) -- cycle(941.0000,-908.0000) ..
    controls (941.0000,-900.6667) and (936.0000,-893.3333) .. (926.0000,-886.0000)
    .. controls (916.0000,-879.3333) and (907.3333,-876.0000) ..
    (900.0000,-876.0000) .. controls (896.0000,-876.0000) and (892.0000,-876.6667)
    .. (888.0000,-878.0000) .. controls (886.0000,-920.0000) and
    (881.6667,-941.0000) .. (875.0000,-941.0000) .. controls (847.6667,-941.0000)
    and (828.3333,-921.3333) .. (817.0000,-882.0000) .. controls
    (810.3333,-850.6667) and (804.0000,-819.6667) .. (798.0000,-789.0000) ..
    controls (791.3333,-765.6667) and (777.3333,-753.6667) .. (756.0000,-753.0000)
    .. controls (744.0000,-779.0000) and (735.6667,-792.0000) ..
    (731.0000,-792.0000) .. controls (713.0000,-792.0000) and (698.6667,-777.6667)
    .. (688.0000,-749.0000) .. controls (682.6667,-727.6667) and
    (677.0000,-706.0000) .. (671.0000,-684.0000) .. controls (654.3333,-628.6667)
    and (624.0000,-579.3333) .. (580.0000,-536.0000) .. controls
    (622.0000,-756.6667) and (673.0000,-867.0000) .. (733.0000,-867.0000) ..
    controls (737.6667,-867.0000) and (743.0000,-866.0000) .. (749.0000,-864.0000)
    .. controls (757.6667,-898.6667) and (771.6667,-930.6667) ..
    (791.0000,-960.0000) .. controls (815.6667,-997.3333) and
    (842.3333,-1016.0000) .. (871.0000,-1016.0000) .. controls
    (917.6667,-1016.0000) and (941.0000,-980.0000) .. (941.0000,-908.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2038.0000,-1434.0000) ..
    controls (2030.0000,-1404.0000) and (2025.6667,-1373.6667) ..
    (2025.0000,-1343.0000) .. controls (2023.6667,-1301.0000) and
    (2022.0000,-1276.3333) .. (2020.0000,-1269.0000) .. controls
    (2012.6667,-1243.6667) and (1994.6667,-1231.0000) .. (1966.0000,-1231.0000) ..
    controls (1926.6667,-1231.0000) and (1907.0000,-1249.6667) ..
    (1907.0000,-1287.0000) .. controls (1907.0000,-1347.6667) and
    (1950.6667,-1396.6667) .. (2038.0000,-1434.0000) --
    cycle(1738.0000,-1434.0000) .. controls (1730.0000,-1404.0000) and
    (1725.6667,-1373.6667) .. (1725.0000,-1343.0000) .. controls
    (1723.6667,-1301.0000) and (1722.0000,-1276.3333) .. (1720.0000,-1269.0000) ..
    controls (1712.6667,-1243.6667) and (1694.6667,-1231.0000) ..
    (1666.0000,-1231.0000) .. controls (1626.6667,-1231.0000) and
    (1607.0000,-1249.6667) .. (1607.0000,-1287.0000) .. controls
    (1607.0000,-1347.6667) and (1650.6667,-1396.6667) .. (1738.0000,-1434.0000) --
    cycle(1909.0000,-1134.0000) .. controls (1901.0000,-1104.0000) and
    (1896.6667,-1073.6667) .. (1896.0000,-1043.0000) .. controls
    (1894.6667,-1001.0000) and (1893.0000,-976.3333) .. (1891.0000,-969.0000) ..
    controls (1883.6667,-943.6667) and (1865.6667,-931.0000) ..
    (1837.0000,-931.0000) .. controls (1797.6667,-931.0000) and
    (1778.0000,-949.6667) .. (1778.0000,-987.0000) .. controls
    (1778.0000,-1047.6667) and (1821.6667,-1096.6667) .. (1909.0000,-1134.0000) --
    cycle(1438.0000,-1434.0000) .. controls (1430.0000,-1404.0000) and
    (1425.6667,-1373.6667) .. (1425.0000,-1343.0000) .. controls
    (1423.6667,-1301.0000) and (1422.0000,-1276.3333) .. (1420.0000,-1269.0000) ..
    controls (1412.6667,-1243.6667) and (1394.6667,-1231.0000) ..
    (1366.0000,-1231.0000) .. controls (1326.6667,-1231.0000) and
    (1307.0000,-1249.6667) .. (1307.0000,-1287.0000) .. controls
    (1307.0000,-1347.6667) and (1350.6667,-1396.6667) .. (1438.0000,-1434.0000) --
    cycle(1609.0000,-1134.0000) .. controls (1601.0000,-1104.0000) and
    (1596.6667,-1073.6667) .. (1596.0000,-1043.0000) .. controls
    (1594.6667,-1001.0000) and (1593.0000,-976.3333) .. (1591.0000,-969.0000) ..
    controls (1583.6667,-943.6667) and (1565.6667,-931.0000) ..
    (1537.0000,-931.0000) .. controls (1497.6667,-931.0000) and
    (1478.0000,-949.6667) .. (1478.0000,-987.0000) .. controls
    (1478.0000,-1047.6667) and (1521.6667,-1096.6667) .. (1609.0000,-1134.0000) --
    cycle(1770.0000,-834.0000) .. controls (1762.0000,-804.0000) and
    (1757.6667,-773.6667) .. (1757.0000,-743.0000) .. controls
    (1755.6667,-701.0000) and (1754.0000,-676.3333) .. (1752.0000,-669.0000) ..
    controls (1744.6667,-643.6667) and (1726.6667,-631.0000) ..
    (1698.0000,-631.0000) .. controls (1658.6667,-631.0000) and
    (1639.0000,-649.6667) .. (1639.0000,-687.0000) .. controls
    (1639.0000,-747.6667) and (1682.6667,-796.6667) .. (1770.0000,-834.0000) --
    cycle(1138.0000,-1434.0000) .. controls (1130.0000,-1404.0000) and
    (1125.6667,-1373.6667) .. (1125.0000,-1343.0000) .. controls
    (1123.6667,-1301.0000) and (1122.0000,-1276.3333) .. (1120.0000,-1269.0000) ..
    controls (1112.6667,-1243.6667) and (1094.6667,-1231.0000) ..
    (1066.0000,-1231.0000) .. controls (1026.6667,-1231.0000) and
    (1007.0000,-1249.6667) .. (1007.0000,-1287.0000) .. controls
    (1007.0000,-1347.6667) and (1050.6667,-1396.6667) .. (1138.0000,-1434.0000) --
    cycle(1941.0000,-534.0000) .. controls (1933.0000,-504.0000) and
    (1928.6667,-473.6667) .. (1928.0000,-443.0000) .. controls
    (1926.6667,-401.0000) and (1925.0000,-376.3333) .. (1923.0000,-369.0000) ..
    controls (1915.6667,-343.6667) and (1897.6667,-331.0000) ..
    (1869.0000,-331.0000) .. controls (1829.6667,-331.0000) and
    (1810.0000,-349.6667) .. (1810.0000,-387.0000) .. controls
    (1810.0000,-447.6667) and (1853.6667,-496.6667) .. (1941.0000,-534.0000) --
    cycle(1309.0000,-1134.0000) .. controls (1301.0000,-1104.0000) and
    (1296.6667,-1073.6667) .. (1296.0000,-1043.0000) .. controls
    (1294.6667,-1001.0000) and (1293.0000,-976.3333) .. (1291.0000,-969.0000) ..
    controls (1283.6667,-943.6667) and (1265.6667,-931.0000) ..
    (1237.0000,-931.0000) .. controls (1197.6667,-931.0000) and
    (1178.0000,-949.6667) .. (1178.0000,-987.0000) .. controls
    (1178.0000,-1047.6667) and (1221.6667,-1096.6667) .. (1309.0000,-1134.0000) --
    cycle(1470.0000,-834.0000) .. controls (1462.0000,-804.0000) and
    (1457.6667,-773.6667) .. (1457.0000,-743.0000) .. controls
    (1455.6667,-701.0000) and (1454.0000,-676.3333) .. (1452.0000,-669.0000) ..
    controls (1444.6667,-643.6667) and (1426.6667,-631.0000) ..
    (1398.0000,-631.0000) .. controls (1358.6667,-631.0000) and
    (1339.0000,-649.6667) .. (1339.0000,-687.0000) .. controls
    (1339.0000,-747.6667) and (1382.6667,-796.6667) .. (1470.0000,-834.0000) --
    cycle(838.0000,-1434.0000) .. controls (830.0000,-1404.0000) and
    (825.6667,-1373.6667) .. (825.0000,-1343.0000) .. controls
    (823.6667,-1301.0000) and (822.0000,-1276.3333) .. (820.0000,-1269.0000) ..
    controls (812.6667,-1243.6667) and (794.6667,-1231.0000) ..
    (766.0000,-1231.0000) .. controls (726.6667,-1231.0000) and
    (707.0000,-1249.6667) .. (707.0000,-1287.0000) .. controls
    (707.0000,-1347.6667) and (750.6667,-1396.6667) .. (838.0000,-1434.0000) --
    cycle(1641.0000,-534.0000) .. controls (1633.0000,-504.0000) and
    (1628.6667,-473.6667) .. (1628.0000,-443.0000) .. controls
    (1626.6667,-401.0000) and (1625.0000,-376.3333) .. (1623.0000,-369.0000) ..
    controls (1615.6667,-343.6667) and (1597.6667,-331.0000) ..
    (1569.0000,-331.0000) .. controls (1529.6667,-331.0000) and
    (1510.0000,-349.6667) .. (1510.0000,-387.0000) .. controls
    (1510.0000,-447.6667) and (1553.6667,-496.6667) .. (1641.0000,-534.0000) --
    cycle(1009.0000,-1134.0000) .. controls (1001.0000,-1104.0000) and
    (996.6667,-1073.6667) .. (996.0000,-1043.0000) .. controls
    (994.6667,-1001.0000) and (993.0000,-976.3333) .. (991.0000,-969.0000) ..
    controls (983.6667,-943.6667) and (965.6667,-931.0000) .. (937.0000,-931.0000)
    .. controls (897.6667,-931.0000) and (878.0000,-949.6667) ..
    (878.0000,-987.0000) .. controls (878.0000,-1047.6667) and
    (921.6667,-1096.6667) .. (1009.0000,-1134.0000) -- cycle(1792.0000,-234.0000)
    .. controls (1784.0000,-204.0000) and (1779.6667,-173.6667) ..
    (1779.0000,-143.0000) .. controls (1777.6667,-101.0000) and
    (1776.0000,-76.3333) .. (1774.0000,-69.0000) .. controls (1766.6667,-43.6667)
    and (1748.6667,-31.0000) .. (1720.0000,-31.0000) .. controls
    (1680.6667,-31.0000) and (1661.0000,-49.6667) .. (1661.0000,-87.0000) ..
    controls (1661.0000,-147.6667) and (1704.6667,-196.6667) ..
    (1792.0000,-234.0000) -- cycle(1170.0000,-834.0000) .. controls
    (1162.0000,-804.0000) and (1157.6667,-773.6667) .. (1157.0000,-743.0000) ..
    controls (1155.6667,-701.0000) and (1154.0000,-676.3333) ..
    (1152.0000,-669.0000) .. controls (1144.6667,-643.6667) and
    (1126.6667,-631.0000) .. (1098.0000,-631.0000) .. controls
    (1058.6667,-631.0000) and (1039.0000,-649.6667) .. (1039.0000,-687.0000) ..
    controls (1039.0000,-747.6667) and (1082.6667,-796.6667) ..
    (1170.0000,-834.0000) -- cycle(538.0000,-1434.0000) .. controls
    (530.0000,-1404.0000) and (525.6667,-1373.6667) .. (525.0000,-1343.0000) ..
    controls (523.6667,-1301.0000) and (522.0000,-1276.3333) ..
    (520.0000,-1269.0000) .. controls (512.6667,-1243.6667) and
    (494.6667,-1231.0000) .. (466.0000,-1231.0000) .. controls
    (426.6667,-1231.0000) and (407.0000,-1249.6667) .. (407.0000,-1287.0000) ..
    controls (407.0000,-1347.6667) and (450.6667,-1396.6667) ..
    (538.0000,-1434.0000) -- cycle(1953.0000,66.0000) .. controls
    (1945.0000,96.0000) and (1940.6667,126.3333) .. (1940.0000,157.0000) ..
    controls (1938.6667,199.0000) and (1937.0000,223.6667) .. (1935.0000,231.0000)
    .. controls (1927.6667,256.3333) and (1909.6667,269.0000) ..
    (1881.0000,269.0000) .. controls (1841.6667,269.0000) and (1822.0000,250.3333)
    .. (1822.0000,213.0000) .. controls (1822.0000,152.3333) and
    (1865.6667,103.3333) .. (1953.0000,66.0000) -- cycle(1341.0000,-534.0000) ..
    controls (1333.0000,-504.0000) and (1328.6667,-473.6667) ..
    (1328.0000,-443.0000) .. controls (1326.6667,-401.0000) and
    (1325.0000,-376.3333) .. (1323.0000,-369.0000) .. controls
    (1315.6667,-343.6667) and (1297.6667,-331.0000) .. (1269.0000,-331.0000) ..
    controls (1229.6667,-331.0000) and (1210.0000,-349.6667) ..
    (1210.0000,-387.0000) .. controls (1210.0000,-447.6667) and
    (1253.6667,-496.6667) .. (1341.0000,-534.0000) -- cycle(709.0000,-1134.0000)
    .. controls (701.0000,-1104.0000) and (696.6667,-1073.6667) ..
    (696.0000,-1043.0000) .. controls (694.6667,-1001.0000) and
    (693.0000,-976.3333) .. (691.0000,-969.0000) .. controls (683.6667,-943.6667)
    and (665.6667,-931.0000) .. (637.0000,-931.0000) .. controls
    (597.6667,-931.0000) and (578.0000,-949.6667) .. (578.0000,-987.0000) ..
    controls (578.0000,-1047.6667) and (621.6667,-1096.6667) ..
    (709.0000,-1134.0000) -- cycle(1492.0000,-234.0000) .. controls
    (1484.0000,-204.0000) and (1479.6667,-173.6667) .. (1479.0000,-143.0000) ..
    controls (1477.6667,-101.0000) and (1476.0000,-76.3333) ..
    (1474.0000,-69.0000) .. controls (1466.6667,-43.6667) and (1448.6667,-31.0000)
    .. (1420.0000,-31.0000) .. controls (1380.6667,-31.0000) and
    (1361.0000,-49.6667) .. (1361.0000,-87.0000) .. controls (1361.0000,-147.6667)
    and (1404.6667,-196.6667) .. (1492.0000,-234.0000) --
    cycle(870.0000,-834.0000) .. controls (862.0000,-804.0000) and
    (857.6667,-773.6667) .. (857.0000,-743.0000) .. controls (855.6667,-701.0000)
    and (854.0000,-676.3333) .. (852.0000,-669.0000) .. controls
    (844.6667,-643.6667) and (826.6667,-631.0000) .. (798.0000,-631.0000) ..
    controls (758.6667,-631.0000) and (739.0000,-649.6667) .. (739.0000,-687.0000)
    .. controls (739.0000,-747.6667) and (782.6667,-796.6667) ..
    (870.0000,-834.0000) -- cycle(238.0000,-1434.0000) .. controls
    (230.0000,-1404.0000) and (225.6667,-1373.6667) .. (225.0000,-1343.0000) ..
    controls (223.6667,-1301.0000) and (222.0000,-1276.3333) ..
    (220.0000,-1269.0000) .. controls (212.6667,-1243.6667) and
    (194.6667,-1231.0000) .. (166.0000,-1231.0000) .. controls
    (126.6667,-1231.0000) and (107.0000,-1249.6667) .. (107.0000,-1287.0000) ..
    controls (107.0000,-1347.6667) and (150.6667,-1396.6667) ..
    (238.0000,-1434.0000) -- cycle(1653.0000,66.0000) .. controls
    (1645.0000,96.0000) and (1640.6667,126.3333) .. (1640.0000,157.0000) ..
    controls (1638.6667,199.0000) and (1637.0000,223.6667) .. (1635.0000,231.0000)
    .. controls (1627.6667,256.3333) and (1609.6667,269.0000) ..
    (1581.0000,269.0000) .. controls (1541.6667,269.0000) and (1522.0000,250.3333)
    .. (1522.0000,213.0000) .. controls (1522.0000,152.3333) and
    (1565.6667,103.3333) .. (1653.0000,66.0000) -- cycle(1041.0000,-534.0000) ..
    controls (1033.0000,-504.0000) and (1028.6667,-473.6667) ..
    (1028.0000,-443.0000) .. controls (1026.6667,-401.0000) and
    (1025.0000,-376.3333) .. (1023.0000,-369.0000) .. controls
    (1015.6667,-343.6667) and (997.6667,-331.0000) .. (969.0000,-331.0000) ..
    controls (929.6667,-331.0000) and (910.0000,-349.6667) .. (910.0000,-387.0000)
    .. controls (910.0000,-447.6667) and (953.6667,-496.6667) ..
    (1041.0000,-534.0000) -- cycle(409.0000,-1134.0000) .. controls
    (401.0000,-1104.0000) and (396.6667,-1073.6667) .. (396.0000,-1043.0000) ..
    controls (394.6667,-1001.0000) and (393.0000,-976.3333) ..
    (391.0000,-969.0000) .. controls (383.6667,-943.6667) and (365.6667,-931.0000)
    .. (337.0000,-931.0000) .. controls (297.6667,-931.0000) and
    (278.0000,-949.6667) .. (278.0000,-987.0000) .. controls (278.0000,-1047.6667)
    and (321.6667,-1096.6667) .. (409.0000,-1134.0000) --
    cycle(1192.0000,-234.0000) .. controls (1184.0000,-204.0000) and
    (1179.6667,-173.6667) .. (1179.0000,-143.0000) .. controls
    (1177.6667,-101.0000) and (1176.0000,-76.3333) .. (1174.0000,-69.0000) ..
    controls (1166.6667,-43.6667) and (1148.6667,-31.0000) .. (1120.0000,-31.0000)
    .. controls (1080.6667,-31.0000) and (1061.0000,-49.6667) ..
    (1061.0000,-87.0000) .. controls (1061.0000,-147.6667) and
    (1104.6667,-196.6667) .. (1192.0000,-234.0000) -- cycle(570.0000,-834.0000) ..
    controls (562.0000,-804.0000) and (557.6667,-773.6667) .. (557.0000,-743.0000)
    .. controls (555.6667,-701.0000) and (554.0000,-676.3333) ..
    (552.0000,-669.0000) .. controls (544.6667,-643.6667) and (526.6667,-631.0000)
    .. (498.0000,-631.0000) .. controls (458.6667,-631.0000) and
    (439.0000,-649.6667) .. (439.0000,-687.0000) .. controls (439.0000,-747.6667)
    and (482.6667,-796.6667) .. (570.0000,-834.0000) -- cycle(1353.0000,66.0000)
    .. controls (1345.0000,96.0000) and (1340.6667,126.3333) ..
    (1340.0000,157.0000) .. controls (1338.6667,199.0000) and (1337.0000,223.6667)
    .. (1335.0000,231.0000) .. controls (1327.6667,256.3333) and
    (1309.6667,269.0000) .. (1281.0000,269.0000) .. controls (1241.6667,269.0000)
    and (1222.0000,250.3333) .. (1222.0000,213.0000) .. controls
    (1222.0000,152.3333) and (1265.6667,103.3333) .. (1353.0000,66.0000) --
    cycle(741.0000,-534.0000) .. controls (733.0000,-504.0000) and
    (728.6667,-473.6667) .. (728.0000,-443.0000) .. controls (726.6667,-401.0000)
    and (725.0000,-376.3333) .. (723.0000,-369.0000) .. controls
    (715.6667,-343.6667) and (697.6667,-331.0000) .. (669.0000,-331.0000) ..
    controls (629.6667,-331.0000) and (610.0000,-349.6667) .. (610.0000,-387.0000)
    .. controls (610.0000,-447.6667) and (653.6667,-496.6667) ..
    (741.0000,-534.0000) -- cycle(892.0000,-234.0000) .. controls
    (884.0000,-204.0000) and (879.6667,-173.6667) .. (879.0000,-143.0000) ..
    controls (877.6667,-101.0000) and (876.0000,-76.3333) .. (874.0000,-69.0000)
    .. controls (866.6667,-43.6667) and (848.6667,-31.0000) .. (820.0000,-31.0000)
    .. controls (780.6667,-31.0000) and (761.0000,-49.6667) .. (761.0000,-87.0000)
    .. controls (761.0000,-147.6667) and (804.6667,-196.6667) ..
    (892.0000,-234.0000) -- cycle(270.0000,-834.0000) .. controls
    (262.0000,-804.0000) and (257.6667,-773.6667) .. (257.0000,-743.0000) ..
    controls (255.6667,-701.0000) and (254.0000,-676.3333) .. (252.0000,-669.0000)
    .. controls (244.6667,-643.6667) and (226.6667,-631.0000) ..
    (198.0000,-631.0000) .. controls (158.6667,-631.0000) and (139.0000,-649.6667)
    .. (139.0000,-687.0000) .. controls (139.0000,-747.6667) and
    (182.6667,-796.6667) .. (270.0000,-834.0000) -- cycle(1053.0000,66.0000) ..
    controls (1045.0000,96.0000) and (1040.6667,126.3333) .. (1040.0000,157.0000)
    .. controls (1038.6667,199.0000) and (1037.0000,223.6667) ..
    (1035.0000,231.0000) .. controls (1027.6667,256.3333) and (1009.6667,269.0000)
    .. (981.0000,269.0000) .. controls (941.6667,269.0000) and (922.0000,250.3333)
    .. (922.0000,213.0000) .. controls (922.0000,152.3333) and (965.6667,103.3333)
    .. (1053.0000,66.0000) -- cycle(441.0000,-534.0000) .. controls
    (433.0000,-504.0000) and (428.6667,-473.6667) .. (428.0000,-443.0000) ..
    controls (426.6667,-401.0000) and (425.0000,-376.3333) .. (423.0000,-369.0000)
    .. controls (415.6667,-343.6667) and (397.6667,-331.0000) ..
    (369.0000,-331.0000) .. controls (329.6667,-331.0000) and (310.0000,-349.6667)
    .. (310.0000,-387.0000) .. controls (310.0000,-447.6667) and
    (353.6667,-496.6667) .. (441.0000,-534.0000) -- cycle(592.0000,-234.0000) ..
    controls (584.0000,-204.0000) and (579.6667,-173.6667) .. (579.0000,-143.0000)
    .. controls (577.6667,-101.0000) and (576.0000,-76.3333) ..
    (574.0000,-69.0000) .. controls (566.6667,-43.6667) and (548.6667,-31.0000) ..
    (520.0000,-31.0000) .. controls (480.6667,-31.0000) and (461.0000,-49.6667) ..
    (461.0000,-87.0000) .. controls (461.0000,-147.6667) and (504.6667,-196.6667)
    .. (592.0000,-234.0000) -- cycle(753.0000,66.0000) .. controls
    (745.0000,96.0000) and (740.6667,126.3333) .. (740.0000,157.0000) .. controls
    (738.6667,199.0000) and (737.0000,223.6667) .. (735.0000,231.0000) .. controls
    (727.6667,256.3333) and (709.6667,269.0000) .. (681.0000,269.0000) .. controls
    (641.6667,269.0000) and (622.0000,250.3333) .. (622.0000,213.0000) .. controls
    (622.0000,152.3333) and (665.6667,103.3333) .. (753.0000,66.0000) --
    cycle(141.0000,-534.0000) .. controls (133.0000,-504.0000) and
    (128.6667,-473.6667) .. (128.0000,-443.0000) .. controls (126.6667,-401.0000)
    and (125.0000,-376.3333) .. (123.0000,-369.0000) .. controls
    (115.6667,-343.6667) and (97.6667,-331.0000) .. (69.0000,-331.0000) ..
    controls (29.6667,-331.0000) and (10.0000,-349.6667) .. (10.0000,-387.0000) ..
    controls (10.0000,-447.6667) and (53.6667,-496.6667) .. (141.0000,-534.0000)
    -- cycle(292.0000,-234.0000) .. controls (284.0000,-204.0000) and
    (279.6667,-173.6667) .. (279.0000,-143.0000) .. controls (277.6667,-101.0000)
    and (276.0000,-76.3333) .. (274.0000,-69.0000) .. controls (266.6667,-43.6667)
    and (248.6667,-31.0000) .. (220.0000,-31.0000) .. controls (180.6667,-31.0000)
    and (161.0000,-49.6667) .. (161.0000,-87.0000) .. controls
    (161.0000,-147.6667) and (204.6667,-196.6667) .. (292.0000,-234.0000) --
    cycle(453.0000,66.0000) .. controls (445.0000,96.0000) and (440.6667,126.3333)
    .. (440.0000,157.0000) .. controls (438.6667,199.0000) and (437.0000,223.6667)
    .. (435.0000,231.0000) .. controls (427.6667,256.3333) and (409.6667,269.0000)
    .. (381.0000,269.0000) .. controls (341.6667,269.0000) and (322.0000,250.3333)
    .. (322.0000,213.0000) .. controls (322.0000,152.3333) and (365.6667,103.3333)
    .. (453.0000,66.0000) -- cycle(153.0000,66.0000) .. controls
    (145.0000,96.0000) and (140.6667,126.3333) .. (140.0000,157.0000) .. controls
    (138.6667,199.0000) and (137.0000,223.6667) .. (135.0000,231.0000) .. controls
    (127.6667,256.3333) and (109.6667,269.0000) .. (81.0000,269.0000) .. controls
    (41.6667,269.0000) and (22.0000,250.3333) .. (22.0000,213.0000) .. controls
    (22.0000,152.3333) and (65.6667,103.3333) .. (153.0000,66.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1931.0000,-1449.0000) ..
    controls (1931.0000,-1434.3333) and (1925.0000,-1421.0000) ..
    (1913.0000,-1409.0000) .. controls (1901.6667,-1397.0000) and
    (1888.6667,-1391.0000) .. (1874.0000,-1391.0000) .. controls
    (1860.0000,-1391.0000) and (1847.0000,-1396.6667) .. (1835.0000,-1408.0000) ..
    controls (1823.0000,-1420.0000) and (1817.0000,-1433.0000) ..
    (1817.0000,-1447.0000) .. controls (1817.0000,-1483.6667) and
    (1836.0000,-1502.0000) .. (1874.0000,-1502.0000) .. controls
    (1912.0000,-1502.0000) and (1931.0000,-1484.3333) .. (1931.0000,-1449.0000) --
    cycle(1569.0000,-1400.0000) .. controls (1569.0000,-1364.6667) and
    (1550.0000,-1347.0000) .. (1512.0000,-1347.0000) .. controls
    (1474.0000,-1347.0000) and (1455.0000,-1364.6667) .. (1455.0000,-1400.0000) ..
    controls (1455.0000,-1414.6667) and (1460.6667,-1428.0000) ..
    (1472.0000,-1440.0000) .. controls (1484.0000,-1452.0000) and
    (1497.3333,-1458.0000) .. (1512.0000,-1458.0000) .. controls
    (1526.6667,-1458.0000) and (1539.6667,-1452.0000) .. (1551.0000,-1440.0000) ..
    controls (1563.0000,-1428.0000) and (1569.0000,-1414.6667) ..
    (1569.0000,-1400.0000) -- cycle(1761.0000,-1206.0000) .. controls
    (1761.0000,-1169.3333) and (1742.6667,-1151.0000) .. (1706.0000,-1151.0000) ..
    controls (1668.6667,-1151.0000) and (1650.0000,-1169.3333) ..
    (1650.0000,-1206.0000) .. controls (1650.0000,-1243.3333) and
    (1668.0000,-1262.0000) .. (1704.0000,-1262.0000) .. controls
    (1742.0000,-1262.0000) and (1761.0000,-1243.3333) .. (1761.0000,-1206.0000) --
    cycle(1950.0000,-1012.0000) .. controls (1950.0000,-974.0000) and
    (1932.0000,-955.0000) .. (1896.0000,-955.0000) .. controls
    (1882.0000,-955.0000) and (1869.0000,-961.0000) .. (1857.0000,-973.0000) ..
    controls (1845.0000,-985.0000) and (1839.0000,-998.0000) ..
    (1839.0000,-1012.0000) .. controls (1839.0000,-1025.3333) and
    (1845.0000,-1038.3333) .. (1857.0000,-1051.0000) .. controls
    (1869.6667,-1063.6667) and (1882.6667,-1070.0000) .. (1896.0000,-1070.0000) ..
    controls (1910.6667,-1070.0000) and (1923.3333,-1064.0000) ..
    (1934.0000,-1052.0000) .. controls (1944.6667,-1040.0000) and
    (1950.0000,-1026.6667) .. (1950.0000,-1012.0000) --
    cycle(1229.0000,-1426.0000) .. controls (1229.0000,-1388.0000) and
    (1211.3333,-1369.0000) .. (1176.0000,-1369.0000) .. controls
    (1161.3333,-1369.0000) and (1148.0000,-1374.6667) .. (1136.0000,-1386.0000) ..
    controls (1124.0000,-1398.0000) and (1118.0000,-1411.3333) ..
    (1118.0000,-1426.0000) .. controls (1118.0000,-1462.0000) and
    (1136.6667,-1480.0000) .. (1174.0000,-1480.0000) .. controls
    (1210.6667,-1480.0000) and (1229.0000,-1462.0000) .. (1229.0000,-1426.0000) --
    cycle(1761.0000,-804.0000) .. controls (1761.0000,-766.6667) and
    (1742.6667,-748.0000) .. (1706.0000,-748.0000) .. controls
    (1668.6667,-748.0000) and (1650.0000,-766.6667) .. (1650.0000,-804.0000) ..
    controls (1650.0000,-840.6667) and (1669.3333,-859.0000) ..
    (1708.0000,-859.0000) .. controls (1743.3333,-859.0000) and
    (1761.0000,-840.6667) .. (1761.0000,-804.0000) -- cycle(1950.0000,-600.0000)
    .. controls (1950.0000,-563.3333) and (1931.3333,-545.0000) ..
    (1894.0000,-545.0000) .. controls (1857.3333,-545.0000) and
    (1839.0000,-562.6667) .. (1839.0000,-598.0000) .. controls
    (1839.0000,-612.6667) and (1844.6667,-626.0000) .. (1856.0000,-638.0000) ..
    controls (1868.0000,-650.0000) and (1881.3333,-656.0000) ..
    (1896.0000,-656.0000) .. controls (1932.0000,-656.0000) and
    (1950.0000,-637.3333) .. (1950.0000,-600.0000) -- cycle(871.0000,-1447.0000)
    .. controls (871.0000,-1409.6667) and (853.0000,-1391.0000) ..
    (817.0000,-1391.0000) .. controls (801.6667,-1391.0000) and
    (788.3333,-1396.6667) .. (777.0000,-1408.0000) .. controls
    (765.6667,-1420.0000) and (760.0000,-1433.6667) .. (760.0000,-1449.0000) ..
    controls (760.0000,-1484.3333) and (779.0000,-1502.0000) ..
    (817.0000,-1502.0000) .. controls (853.0000,-1502.0000) and
    (871.0000,-1483.6667) .. (871.0000,-1447.0000) -- cycle(553.0000,-1400.0000)
    .. controls (553.0000,-1364.6667) and (535.0000,-1347.0000) ..
    (499.0000,-1347.0000) .. controls (461.0000,-1347.0000) and
    (442.0000,-1365.3333) .. (442.0000,-1402.0000) .. controls
    (442.0000,-1416.0000) and (448.0000,-1428.6667) .. (460.0000,-1440.0000) ..
    controls (472.0000,-1452.0000) and (485.0000,-1458.0000) ..
    (499.0000,-1458.0000) .. controls (535.0000,-1458.0000) and
    (553.0000,-1438.6667) .. (553.0000,-1400.0000) -- cycle(231.0000,-1424.0000)
    .. controls (231.0000,-1387.3333) and (213.3333,-1369.0000) ..
    (178.0000,-1369.0000) .. controls (163.3333,-1369.0000) and
    (150.0000,-1374.6667) .. (138.0000,-1386.0000) .. controls
    (126.0000,-1397.3333) and (120.0000,-1410.0000) .. (120.0000,-1424.0000) ..
    controls (120.0000,-1461.3333) and (139.3333,-1480.0000) ..
    (178.0000,-1480.0000) .. controls (213.3333,-1480.0000) and
    (231.0000,-1461.3333) .. (231.0000,-1424.0000) -- cycle(383.0000,-1208.0000)
    .. controls (383.0000,-1194.0000) and (377.0000,-1181.0000) ..
    (365.0000,-1169.0000) .. controls (353.6667,-1157.0000) and
    (341.0000,-1151.0000) .. (327.0000,-1151.0000) .. controls
    (290.3333,-1151.0000) and (272.0000,-1169.3333) .. (272.0000,-1206.0000) ..
    controls (272.0000,-1243.3333) and (289.6667,-1262.0000) ..
    (325.0000,-1262.0000) .. controls (339.6667,-1262.0000) and
    (353.0000,-1256.6667) .. (365.0000,-1246.0000) .. controls
    (377.0000,-1235.3333) and (383.0000,-1222.6667) .. (383.0000,-1208.0000) --
    cycle(1719.0000,-159.0000) .. controls (1719.0000,185.0000) and
    (1487.3333,357.0000) .. (1024.0000,357.0000) .. controls (560.6667,357.0000)
    and (329.0000,185.0000) .. (329.0000,-159.0000) .. controls
    (329.0000,-357.0000) and (414.0000,-506.0000) .. (584.0000,-606.0000) ..
    controls (505.3333,-685.3333) and (466.0000,-779.0000) .. (466.0000,-887.0000)
    .. controls (466.0000,-960.3333) and (483.0000,-1024.6667) ..
    (517.0000,-1080.0000) .. controls (611.0000,-1233.3333) and
    (780.0000,-1310.0000) .. (1024.0000,-1310.0000) .. controls
    (1175.3333,-1310.0000) and (1301.0000,-1278.3333) .. (1401.0000,-1215.0000) ..
    controls (1519.0000,-1139.6667) and (1578.0000,-1030.3333) ..
    (1578.0000,-887.0000) .. controls (1578.0000,-776.3333) and
    (1540.0000,-682.6667) .. (1464.0000,-606.0000) .. controls
    (1634.0000,-512.0000) and (1719.0000,-363.0000) .. (1719.0000,-159.0000) --
    cycle(209.0000,-1012.0000) .. controls (209.0000,-974.0000) and
    (191.0000,-955.0000) .. (155.0000,-955.0000) .. controls (141.0000,-955.0000)
    and (128.0000,-961.0000) .. (116.0000,-973.0000) .. controls
    (104.0000,-985.0000) and (98.0000,-998.0000) .. (98.0000,-1012.0000) ..
    controls (98.0000,-1025.3333) and (104.0000,-1038.3333) ..
    (116.0000,-1051.0000) .. controls (128.6667,-1063.6667) and
    (141.6667,-1070.0000) .. (155.0000,-1070.0000) .. controls
    (169.6667,-1070.0000) and (182.3333,-1064.0000) .. (193.0000,-1052.0000) ..
    controls (203.6667,-1040.0000) and (209.0000,-1026.6667) ..
    (209.0000,-1012.0000) -- cycle(398.0000,-805.0000) .. controls
    (398.0000,-767.0000) and (379.3333,-748.0000) .. (342.0000,-748.0000) ..
    controls (328.6667,-748.0000) and (316.0000,-753.6667) .. (304.0000,-765.0000)
    .. controls (292.6667,-777.0000) and (287.0000,-790.0000) ..
    (287.0000,-804.0000) .. controls (287.0000,-840.6667) and (306.0000,-859.0000)
    .. (344.0000,-859.0000) .. controls (380.0000,-859.0000) and
    (398.0000,-841.0000) .. (398.0000,-805.0000) -- cycle(209.0000,-600.0000) ..
    controls (209.0000,-563.3333) and (191.0000,-545.0000) .. (155.0000,-545.0000)
    .. controls (117.0000,-545.0000) and (98.0000,-562.6667) ..
    (98.0000,-598.0000) .. controls (98.0000,-612.6667) and (103.6667,-626.0000)
    .. (115.0000,-638.0000) .. controls (127.0000,-650.0000) and
    (140.3333,-656.0000) .. (155.0000,-656.0000) .. controls (191.0000,-656.0000)
    and (209.0000,-637.3333) .. (209.0000,-600.0000) -- cycle(1294.0000,-885.0000)
    .. controls (1294.0000,-908.3333) and (1285.6667,-928.3333) ..
    (1269.0000,-945.0000) .. controls (1252.3333,-961.6667) and
    (1232.3333,-970.0000) .. (1209.0000,-970.0000) .. controls
    (1187.6667,-970.0000) and (1168.6667,-961.0000) .. (1152.0000,-943.0000) ..
    controls (1135.3333,-925.6667) and (1127.0000,-906.3333) ..
    (1127.0000,-885.0000) .. controls (1127.0000,-862.3333) and
    (1135.3333,-842.3333) .. (1152.0000,-825.0000) .. controls
    (1168.6667,-808.3333) and (1188.3333,-800.0000) .. (1211.0000,-800.0000) ..
    controls (1232.3333,-800.0000) and (1251.3333,-808.6667) ..
    (1268.0000,-826.0000) .. controls (1285.3333,-844.0000) and
    (1294.0000,-863.6667) .. (1294.0000,-885.0000) -- cycle(921.0000,-885.0000) ..
    controls (921.0000,-908.3333) and (912.6667,-928.3333) .. (896.0000,-945.0000)
    .. controls (879.3333,-961.6667) and (859.3333,-970.0000) ..
    (836.0000,-970.0000) .. controls (814.0000,-970.0000) and (794.6667,-961.3333)
    .. (778.0000,-944.0000) .. controls (762.0000,-927.3333) and
    (754.0000,-907.6667) .. (754.0000,-885.0000) .. controls (754.0000,-862.3333)
    and (762.0000,-842.3333) .. (778.0000,-825.0000) .. controls
    (794.6667,-808.3333) and (814.3333,-800.0000) .. (837.0000,-800.0000) ..
    controls (858.3333,-800.0000) and (877.6667,-808.6667) .. (895.0000,-826.0000)
    .. controls (912.3333,-844.0000) and (921.0000,-863.6667) ..
    (921.0000,-885.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1588.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1632.0000,-182.0000) ..
    controls (1624.0000,-152.0000) and (1619.6667,-121.6667) ..
    (1619.0000,-91.0000) .. controls (1617.6667,-49.0000) and (1616.0000,-24.3333)
    .. (1614.0000,-17.0000) .. controls (1606.6667,8.3333) and (1588.6667,21.0000)
    .. (1560.0000,21.0000) .. controls (1520.6667,21.0000) and (1501.0000,2.3333)
    .. (1501.0000,-35.0000) .. controls (1501.0000,-95.6667) and
    (1544.6667,-144.6667) .. (1632.0000,-182.0000) -- cycle(2048.0000,-584.0000)
    .. controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1511.3333,-293.0000) and (1456.0000,-288.3333) .. (1394.0000,-279.0000) ..
    controls (1292.0000,-263.0000) and (1238.3333,-254.6667) ..
    (1233.0000,-254.0000) -- (1027.0000,191.0000) -- (947.0000,95.0000) --
    (634.0000,442.0000) -- (595.0000,442.0000) -- (934.0000,-256.0000) --
    (1005.0000,-169.0000) -- (1066.0000,-290.0000) .. controls
    (1026.6667,-302.6667) and (994.0000,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1332.0000,-182.0000)
    .. controls (1324.0000,-152.0000) and (1319.6667,-121.6667) ..
    (1319.0000,-91.0000) .. controls (1317.6667,-49.0000) and (1316.0000,-24.3333)
    .. (1314.0000,-17.0000) .. controls (1306.6667,8.3333) and (1288.6667,21.0000)
    .. (1260.0000,21.0000) .. controls (1220.6667,21.0000) and (1201.0000,2.3333)
    .. (1201.0000,-35.0000) .. controls (1201.0000,-95.6667) and
    (1244.6667,-144.6667) .. (1332.0000,-182.0000) -- cycle(1482.0000,118.0000) ..
    controls (1474.0000,148.0000) and (1469.6667,178.3333) .. (1469.0000,209.0000)
    .. controls (1467.6667,251.0000) and (1466.0000,275.6667) ..
    (1464.0000,283.0000) .. controls (1456.6667,308.3333) and (1438.6667,321.0000)
    .. (1410.0000,321.0000) .. controls (1370.6667,321.0000) and
    (1351.0000,302.3333) .. (1351.0000,265.0000) .. controls (1351.0000,204.3333)
    and (1394.6667,155.3333) .. (1482.0000,118.0000) -- cycle(1182.0000,118.0000)
    .. controls (1174.0000,148.0000) and (1169.6667,178.3333) ..
    (1169.0000,209.0000) .. controls (1167.6667,251.0000) and (1166.0000,275.6667)
    .. (1164.0000,283.0000) .. controls (1156.6667,308.3333) and
    (1138.6667,321.0000) .. (1110.0000,321.0000) .. controls (1070.6667,321.0000)
    and (1051.0000,302.3333) .. (1051.0000,265.0000) .. controls
    (1051.0000,204.3333) and (1094.6667,155.3333) .. (1182.0000,118.0000) --
    cycle(732.0000,-182.0000) .. controls (724.0000,-152.0000) and
    (719.6667,-121.6667) .. (719.0000,-91.0000) .. controls (717.6667,-49.0000)
    and (716.0000,-24.3333) .. (714.0000,-17.0000) .. controls (706.6667,8.3333)
    and (688.6667,21.0000) .. (660.0000,21.0000) .. controls (620.6667,21.0000)
    and (601.0000,2.3333) .. (601.0000,-35.0000) .. controls (601.0000,-95.6667)
    and (644.6667,-144.6667) .. (732.0000,-182.0000) -- cycle(432.0000,-182.0000)
    .. controls (424.0000,-152.0000) and (419.6667,-121.6667) ..
    (419.0000,-91.0000) .. controls (417.6667,-49.0000) and (416.0000,-24.3333) ..
    (414.0000,-17.0000) .. controls (406.6667,8.3333) and (388.6667,21.0000) ..
    (360.0000,21.0000) .. controls (320.6667,21.0000) and (301.0000,2.3333) ..
    (301.0000,-35.0000) .. controls (301.0000,-95.6667) and (344.6667,-144.6667)
    .. (432.0000,-182.0000) -- cycle(582.0000,118.0000) .. controls
    (574.0000,148.0000) and (569.6667,178.3333) .. (569.0000,209.0000) .. controls
    (567.6667,251.0000) and (566.0000,275.6667) .. (564.0000,283.0000) .. controls
    (556.6667,308.3333) and (538.6667,321.0000) .. (510.0000,321.0000) .. controls
    (470.6667,321.0000) and (451.0000,302.3333) .. (451.0000,265.0000) .. controls
    (451.0000,204.3333) and (494.6667,155.3333) .. (582.0000,118.0000) --
    cycle(282.0000,118.0000) .. controls (274.0000,148.0000) and
    (269.6667,178.3333) .. (269.0000,209.0000) .. controls (267.6667,251.0000) and
    (266.0000,275.6667) .. (264.0000,283.0000) .. controls (256.6667,308.3333) and
    (238.6667,321.0000) .. (210.0000,321.0000) .. controls (170.6667,321.0000) and
    (151.0000,302.3333) .. (151.0000,265.0000) .. controls (151.0000,204.3333) and
    (194.6667,155.3333) .. (282.0000,118.0000) -- cycle(1943.0000,-597.0000) ..
    controls (1943.0000,-633.0000) and (1917.0000,-660.3333) ..
    (1865.0000,-679.0000) .. controls (1827.6667,-692.3333) and
    (1787.0000,-699.0000) .. (1743.0000,-699.0000) .. controls
    (1685.6667,-699.0000) and (1639.0000,-679.3333) .. (1603.0000,-640.0000) ..
    controls (1619.0000,-616.0000) and (1627.0000,-596.6667) ..
    (1627.0000,-582.0000) .. controls (1627.0000,-514.0000) and
    (1579.0000,-480.0000) .. (1483.0000,-480.0000) .. controls
    (1425.0000,-480.0000) and (1376.6667,-491.0000) .. (1338.0000,-513.0000) ..
    controls (1320.6667,-523.0000) and (1312.0000,-536.3333) ..
    (1312.0000,-553.0000) .. controls (1312.0000,-569.6667) and
    (1320.6667,-580.6667) .. (1338.0000,-586.0000) .. controls
    (1413.3333,-560.6667) and (1462.3333,-548.0000) .. (1485.0000,-548.0000) ..
    controls (1529.0000,-548.0000) and (1551.0000,-560.0000) ..
    (1551.0000,-584.0000) .. controls (1551.0000,-595.3333) and
    (1531.6667,-615.0000) .. (1493.0000,-643.0000) .. controls
    (1528.3333,-697.6667) and (1546.0000,-750.3333) .. (1546.0000,-801.0000) ..
    controls (1546.0000,-824.3333) and (1534.0000,-843.0000) ..
    (1510.0000,-857.0000) .. controls (1489.3333,-868.3333) and
    (1466.3333,-874.0000) .. (1441.0000,-874.0000) .. controls
    (1385.0000,-874.0000) and (1336.6667,-855.3333) .. (1296.0000,-818.0000) ..
    controls (1286.6667,-815.3333) and (1277.3333,-814.0000) ..
    (1268.0000,-814.0000) .. controls (1245.3333,-814.0000) and
    (1234.0000,-822.3333) .. (1234.0000,-839.0000) .. controls
    (1234.0000,-847.0000) and (1237.6667,-855.3333) .. (1245.0000,-864.0000) ..
    controls (1292.3333,-920.0000) and (1361.3333,-948.0000) ..
    (1452.0000,-948.0000) .. controls (1496.0000,-948.0000) and
    (1535.0000,-935.3333) .. (1569.0000,-910.0000) .. controls
    (1606.3333,-882.6667) and (1625.0000,-847.6667) .. (1625.0000,-805.0000) ..
    controls (1625.0000,-789.6667) and (1624.0000,-774.0000) ..
    (1622.0000,-758.0000) .. controls (1652.0000,-798.0000) and
    (1667.0000,-834.3333) .. (1667.0000,-867.0000) .. controls
    (1667.0000,-901.6667) and (1655.0000,-933.0000) .. (1631.0000,-961.0000) ..
    controls (1607.6667,-989.6667) and (1579.0000,-1004.0000) ..
    (1545.0000,-1004.0000) .. controls (1466.3333,-1004.0000) and
    (1411.6667,-985.0000) .. (1381.0000,-947.0000) .. controls
    (1343.0000,-948.3333) and (1318.6667,-959.0000) .. (1308.0000,-979.0000) ..
    controls (1340.6667,-1014.3333) and (1361.0000,-1038.3333) ..
    (1369.0000,-1051.0000) .. controls (1384.3333,-1076.3333) and
    (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) .. controls
    (1392.0000,-1179.3333) and (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) ..
    controls (1311.0000,-1261.3333) and (1276.0000,-1274.0000) ..
    (1238.0000,-1274.0000) .. controls (1158.6667,-1274.0000) and
    (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) .. controls
    (995.3333,-1127.6667) and (960.3333,-1174.0000) .. (911.0000,-1174.0000) ..
    controls (873.6667,-1174.0000) and (832.0000,-1151.3333) ..
    (786.0000,-1106.0000) .. controls (738.0000,-1058.6667) and
    (714.0000,-1001.0000) .. (714.0000,-933.0000) -- (667.0000,-871.0000) ..
    controls (645.0000,-932.3333) and (625.0000,-963.0000) .. (607.0000,-963.0000)
    .. controls (573.6667,-963.0000) and (541.6667,-930.0000) ..
    (511.0000,-864.0000) .. controls (470.3333,-774.6667) and (448.0000,-727.6667)
    .. (444.0000,-723.0000) .. controls (432.0000,-710.3333) and
    (420.0000,-697.3333) .. (408.0000,-684.0000) .. controls (400.0000,-672.6667)
    and (395.0000,-655.3333) .. (393.0000,-632.0000) -- (563.0000,-646.0000) ..
    controls (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000)
    .. controls (567.0000,-609.0000) and (557.6667,-589.6667) ..
    (539.0000,-571.0000) .. controls (457.0000,-571.0000) and (353.3333,-559.6667)
    .. (228.0000,-537.0000) .. controls (200.0000,-533.0000) and
    (172.0000,-528.6667) .. (144.0000,-524.0000) .. controls (100.0000,-515.3333)
    and (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333)
    and (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls
    (239.3333,-444.0000) and (288.0000,-451.6667) .. (352.0000,-467.0000) ..
    controls (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000)
    .. controls (560.6667,-490.0000) and (619.0000,-470.3333) ..
    (673.0000,-431.0000) .. controls (727.6667,-392.3333) and (778.0000,-373.0000)
    .. (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(1179.0000,-256.0000)
    -- (1113.0000,-274.0000) -- (1016.0000,-77.0000) -- (945.0000,-164.0000) --
    (749.0000,240.0000) -- (949.0000,18.0000) -- (1015.0000,98.0000) --
    (1179.0000,-256.0000) -- cycle(941.0000,-908.0000) .. controls
    (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000) ..
    controls (896.0000,-876.0000) and (892.0000,-876.6667) .. (888.0000,-878.0000)
    .. controls (884.0000,-920.0000) and (879.6667,-941.0000) ..
    (875.0000,-941.0000) .. controls (848.3333,-941.0000) and (829.0000,-921.0000)
    .. (817.0000,-881.0000) .. controls (810.3333,-850.3333) and
    (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls (792.0000,-766.3333)
    and (778.0000,-754.3333) .. (756.0000,-753.0000) .. controls
    (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000) ..
    controls (713.0000,-792.0000) and (698.6667,-777.6667) .. (688.0000,-749.0000)
    .. controls (682.6667,-727.6667) and (677.0000,-706.0000) ..
    (671.0000,-684.0000) .. controls (654.3333,-628.0000) and (624.0000,-578.6667)
    .. (580.0000,-536.0000) .. controls (622.0000,-756.6667) and
    (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls (738.3333,-867.0000)
    and (743.6667,-866.0000) .. (749.0000,-864.0000) .. controls
    (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000) ..
    controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1745.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-1292.0000) --
    (1354.0000,-491.0000) -- (783.0000,50.0000) -- (212.0000,-491.0000) --
    (112.0000,-1292.0000) -- (1454.0000,-1292.0000) -- cycle(1341.0000,-1192.0000)
    -- (225.0000,-1192.0000) -- (307.0000,-539.0000) -- (783.0000,-88.0000) --
    (1259.0000,-539.0000) -- (1341.0000,-1192.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1928.0000,262.0000) .. controls
    (1928.0000,278.0000) and (1922.0000,292.0000) .. (1910.0000,304.0000) ..
    controls (1898.0000,316.0000) and (1884.0000,322.0000) .. (1868.0000,322.0000)
    -- (180.0000,322.0000) .. controls (164.0000,322.0000) and (150.0000,316.0000)
    .. (138.0000,304.0000) .. controls (126.0000,292.0000) and (120.0000,278.0000)
    .. (120.0000,262.0000) -- (120.0000,-1426.0000) .. controls
    (120.0000,-1442.0000) and (126.0000,-1456.0000) .. (138.0000,-1468.0000) ..
    controls (150.0000,-1480.0000) and (164.0000,-1486.0000) ..
    (180.0000,-1486.0000) -- (1868.0000,-1486.0000) .. controls
    (1884.0000,-1486.0000) and (1898.0000,-1480.0000) .. (1910.0000,-1468.0000) ..
    controls (1922.0000,-1456.0000) and (1928.0000,-1442.0000) ..
    (1928.0000,-1426.0000) -- (1928.0000,262.0000) -- cycle(1808.0000,202.0000) --
    (1808.0000,-1366.0000) -- (240.0000,-1366.0000) -- (240.0000,202.0000) --
    (1808.0000,202.0000) -- cycle(1768.0000,-582.0000) .. controls
    (1768.0000,-565.3333) and (1762.3333,-551.3333) .. (1751.0000,-540.0000) --
    (1066.0000,145.0000) .. controls (1054.6667,156.3333) and (1040.6667,162.0000)
    .. (1024.0000,162.0000) .. controls (1007.3333,162.0000) and
    (993.3333,156.3333) .. (982.0000,145.0000) -- (297.0000,-540.0000) .. controls
    (285.6667,-551.3333) and (280.0000,-565.3333) .. (280.0000,-582.0000) ..
    controls (280.0000,-598.6667) and (285.6667,-612.6667) .. (297.0000,-624.0000)
    -- (982.0000,-1309.0000) .. controls (993.3333,-1320.3333) and
    (1007.3333,-1326.0000) .. (1024.0000,-1326.0000) .. controls
    (1040.6667,-1326.0000) and (1054.6667,-1320.3333) .. (1066.0000,-1309.0000) --
    (1751.0000,-624.0000) .. controls (1762.3333,-612.6667) and
    (1768.0000,-598.6667) .. (1768.0000,-582.0000) -- cycle(1638.0000,-582.0000)
    -- (1024.0000,-1196.0000) -- (410.0000,-582.0000) -- (1024.0000,32.0000) --
    (1638.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1589.0000,-1018.0000) --
    (1263.0000,-692.0000) -- (1134.0000,-692.0000) -- (1134.0000,-821.0000) --
    (1460.0000,-1147.0000) -- (1589.0000,-1147.0000) -- (1589.0000,-1018.0000) --
    cycle(1588.0000,-16.0000) -- (1459.0000,-16.0000) -- (460.0000,-1019.0000) --
    (460.0000,-1148.0000) -- (587.0000,-1148.0000) -- (1588.0000,-145.0000) --
    (1588.0000,-16.0000) -- cycle(914.0000,-343.0000) -- (588.0000,-17.0000) --
    (459.0000,-17.0000) -- (459.0000,-146.0000) -- (785.0000,-472.0000) --
    (914.0000,-472.0000) -- (914.0000,-343.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1670.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1279.0000,-1113.0000) --
    (1206.0000,-1066.0000) .. controls (1198.6667,-1094.0000) and
    (1186.6667,-1129.3333) .. (1170.0000,-1172.0000) -- (1279.0000,-1172.0000) --
    (1279.0000,-1113.0000) -- cycle(1227.0000,-801.0000) -- (1207.0000,-801.0000)
    -- (1207.0000,-766.0000) -- (1157.0000,-766.0000) -- (1157.0000,-657.0000) --
    (1015.0000,-657.0000) -- (1015.0000,-766.0000) -- (333.0000,-766.0000) --
    (333.0000,-657.0000) -- (191.0000,-657.0000) -- (191.0000,-766.0000) --
    (141.0000,-766.0000) -- (141.0000,-801.0000) -- (121.0000,-801.0000) --
    (121.0000,-868.0000) -- (141.0000,-868.0000) -- (141.0000,-995.0000) ..
    controls (141.0000,-1056.3333) and (187.3333,-1183.6667) ..
    (280.0000,-1377.0000) .. controls (386.6667,-1395.6667) and
    (518.0000,-1405.0000) .. (674.0000,-1405.0000) .. controls
    (830.0000,-1405.0000) and (961.3333,-1395.6667) .. (1068.0000,-1377.0000) ..
    controls (1160.6667,-1183.6667) and (1207.0000,-1056.3333) ..
    (1207.0000,-995.0000) -- (1207.0000,-868.0000) -- (1227.0000,-868.0000) --
    (1227.0000,-801.0000) -- cycle(1984.0000,312.0000) -- (811.0000,312.0000) --
    (1398.0000,-632.0000) -- (1984.0000,312.0000) -- cycle(178.0000,-1172.0000) ..
    controls (161.3333,-1129.3333) and (149.3333,-1094.0000) ..
    (142.0000,-1066.0000) -- (69.0000,-1113.0000) -- (69.0000,-1172.0000) --
    (178.0000,-1172.0000) -- cycle(1166.0000,-882.0000) -- (1166.0000,-980.0000)
    -- (1002.0000,-980.0000) -- (1002.0000,-882.0000) -- (1166.0000,-882.0000) --
    cycle(1122.0000,-1114.0000) .. controls (1100.6667,-1184.0000) and
    (1069.0000,-1256.6667) .. (1027.0000,-1332.0000) .. controls
    (945.0000,-1343.3333) and (827.3333,-1349.0000) .. (674.0000,-1349.0000) ..
    controls (520.6667,-1349.0000) and (403.0000,-1343.3333) ..
    (321.0000,-1332.0000) .. controls (279.0000,-1256.6667) and
    (247.3333,-1184.0000) .. (226.0000,-1114.0000) .. controls
    (362.6667,-1120.0000) and (512.0000,-1123.0000) .. (674.0000,-1123.0000) ..
    controls (836.0000,-1123.0000) and (985.3333,-1120.0000) ..
    (1122.0000,-1114.0000) -- cycle(961.0000,-942.0000) -- (961.0000,-980.0000) --
    (387.0000,-980.0000) -- (387.0000,-942.0000) -- (961.0000,-942.0000) --
    cycle(961.0000,-882.0000) -- (961.0000,-920.0000) -- (387.0000,-920.0000) --
    (387.0000,-882.0000) -- (961.0000,-882.0000) -- cycle(1207.0000,-821.0000) --
    (1207.0000,-848.0000) -- (141.0000,-848.0000) -- (141.0000,-821.0000) --
    (1207.0000,-821.0000) -- cycle(1779.0000,197.0000) -- (1398.0000,-415.0000) --
    (1017.0000,197.0000) -- (1779.0000,197.0000) -- cycle(346.0000,-882.0000) --
    (346.0000,-980.0000) -- (182.0000,-980.0000) -- (182.0000,-882.0000) --
    (346.0000,-882.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1917.0000,-634.0000) ..
    controls (1917.0000,-555.3333) and (1891.0000,-489.3333) ..
    (1839.0000,-436.0000) .. controls (1787.6667,-383.3333) and
    (1722.6667,-357.0000) .. (1644.0000,-357.0000) .. controls
    (1618.0000,-357.0000) and (1574.0000,-364.6667) .. (1512.0000,-380.0000) --
    (1512.0000,-166.0000) .. controls (1512.0000,-32.0000) and (1558.3333,35.0000)
    .. (1651.0000,35.0000) .. controls (1707.6667,35.0000) and (1753.0000,9.3333)
    .. (1787.0000,-42.0000) .. controls (1766.3333,93.3333) and
    (1668.3333,161.0000) .. (1493.0000,161.0000) .. controls (1377.6667,161.0000)
    and (1295.3333,107.6667) .. (1246.0000,1.0000) .. controls
    (1186.0000,107.6667) and (1069.6667,161.0000) .. (897.0000,161.0000) ..
    controls (823.0000,161.0000) and (760.0000,150.0000) .. (708.0000,128.0000) ..
    controls (637.3333,97.3333) and (602.0000,50.3333) .. (602.0000,-13.0000) --
    (602.0000,-758.0000) .. controls (583.3333,-769.3333) and (552.0000,-782.0000)
    .. (508.0000,-796.0000) .. controls (464.0000,-810.0000) and
    (432.3333,-817.0000) .. (413.0000,-817.0000) .. controls (367.0000,-817.0000)
    and (327.6667,-802.0000) .. (295.0000,-772.0000) .. controls
    (263.0000,-742.6667) and (247.0000,-705.3333) .. (247.0000,-660.0000) ..
    controls (247.0000,-598.6667) and (280.0000,-531.3333) .. (346.0000,-458.0000)
    -- (271.0000,-382.0000) .. controls (231.6667,-414.6667) and
    (198.3333,-458.0000) .. (171.0000,-512.0000) .. controls (144.3333,-566.0000)
    and (131.0000,-617.6667) .. (131.0000,-667.0000) .. controls
    (131.0000,-744.3333) and (156.6667,-809.3333) .. (208.0000,-862.0000) ..
    controls (260.0000,-915.3333) and (324.6667,-942.0000) .. (402.0000,-942.0000)
    .. controls (429.3333,-942.0000) and (463.0000,-936.3333) ..
    (503.0000,-925.0000) .. controls (562.3333,-909.0000) and (595.3333,-900.3333)
    .. (602.0000,-899.0000) -- (602.0000,-1368.0000) -- (866.0000,-1368.0000) --
    (866.0000,-795.0000) -- (1246.0000,-618.0000) -- (1246.0000,-1368.0000) --
    (1512.0000,-1368.0000) -- (1512.0000,-515.0000) .. controls
    (1579.3333,-493.0000) and (1620.3333,-482.0000) .. (1635.0000,-482.0000) ..
    controls (1681.0000,-482.0000) and (1720.0000,-496.6667) ..
    (1752.0000,-526.0000) .. controls (1784.6667,-555.3333) and
    (1801.0000,-593.0000) .. (1801.0000,-639.0000) .. controls
    (1801.0000,-702.3333) and (1768.0000,-769.6667) .. (1702.0000,-841.0000) --
    (1778.0000,-916.0000) .. controls (1870.6667,-833.3333) and
    (1917.0000,-739.3333) .. (1917.0000,-634.0000) -- cycle(1246.0000,-144.0000)
    -- (1246.0000,-476.0000) -- (866.0000,-649.0000) -- (866.0000,-101.0000) ..
    controls (866.0000,-24.3333) and (918.0000,14.0000) .. (1022.0000,14.0000) ..
    controls (1075.3333,14.0000) and (1124.0000,1.3333) .. (1168.0000,-24.0000) ..
    controls (1220.0000,-54.6667) and (1246.0000,-94.6667) ..
    (1246.0000,-144.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1960.0000,179.0000) --
    (1781.0000,355.0000) -- (661.0000,-758.0000) .. controls (473.0000,-538.0000)
    and (311.6667,-246.3333) .. (177.0000,117.0000) -- (88.0000,100.0000) ..
    controls (93.3333,-92.6667) and (123.0000,-284.3333) .. (177.0000,-475.0000)
    .. controls (236.3333,-683.6667) and (317.0000,-858.6667) ..
    (419.0000,-1000.0000) -- (108.0000,-1433.0000) -- (169.0000,-1497.0000) --
    (591.0000,-1180.0000) .. controls (772.3333,-1315.3333) and
    (957.3333,-1407.0000) .. (1146.0000,-1455.0000) .. controls
    (1297.3333,-1493.0000) and (1503.3333,-1513.0000) .. (1764.0000,-1515.0000) --
    (1786.0000,-1425.0000) .. controls (1429.3333,-1357.6667) and
    (1114.3333,-1196.3333) .. (841.0000,-941.0000) -- (1960.0000,179.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-871.0000) --
    (1929.0000,-820.0000) -- (1842.0000,-815.0000) .. controls
    (1850.0000,-844.3333) and (1857.3333,-881.0000) .. (1864.0000,-925.0000) --
    (1958.0000,-871.0000) -- cycle(1005.0000,-1421.0000) .. controls
    (971.0000,-1393.6667) and (943.0000,-1369.0000) .. (921.0000,-1347.0000) --
    (881.0000,-1425.0000) -- (911.0000,-1476.0000) -- (1005.0000,-1421.0000) --
    cycle(1878.0000,-1154.0000) .. controls (1862.0000,-940.0000) and
    (1838.6667,-806.3333) .. (1808.0000,-753.0000) .. controls
    (1794.0000,-728.3333) and (1772.6667,-691.6667) .. (1744.0000,-643.0000) --
    (1761.0000,-633.0000) -- (1728.0000,-575.0000) -- (1711.0000,-585.0000) --
    (1693.0000,-555.0000) -- (1650.0000,-580.0000) -- (1595.0000,-486.0000) --
    (1472.0000,-557.0000) -- (1527.0000,-651.0000) -- (936.0000,-992.0000) --
    (882.0000,-898.0000) -- (759.0000,-969.0000) -- (813.0000,-1063.0000) --
    (770.0000,-1088.0000) -- (787.0000,-1118.0000) -- (770.0000,-1128.0000) --
    (804.0000,-1186.0000) -- (821.0000,-1176.0000) .. controls
    (835.0000,-1200.6667) and (856.0000,-1237.3333) .. (884.0000,-1286.0000) ..
    controls (916.0000,-1340.0000) and (1020.0000,-1427.3333) ..
    (1196.0000,-1548.0000) .. controls (1302.0000,-1509.3333) and
    (1420.3333,-1452.0000) .. (1551.0000,-1376.0000) .. controls
    (1682.3333,-1300.6667) and (1791.3333,-1226.6667) .. (1878.0000,-1154.0000) --
    cycle(1776.0000,374.0000) -- (1616.0000,374.0000) -- (1616.0000,219.0000) ..
    controls (1616.0000,113.0000) and (1571.0000,60.0000) .. (1481.0000,60.0000)
    -- (1166.0000,60.0000) -- (1166.0000,-100.0000) -- (1481.0000,-100.0000) ..
    controls (1573.0000,-100.0000) and (1646.0000,-69.3333) .. (1700.0000,-8.0000)
    .. controls (1750.6667,50.0000) and (1776.0000,125.6667) ..
    (1776.0000,219.0000) -- (1776.0000,374.0000) -- cycle(816.0000,-562.0000) --
    (403.0000,-562.0000) .. controls (345.6667,-562.0000) and (307.3333,-544.3333)
    .. (288.0000,-509.0000) .. controls (274.6667,-483.6667) and
    (268.0000,-440.0000) .. (268.0000,-378.0000) .. controls (268.0000,-317.3333)
    and (275.0000,-276.0000) .. (289.0000,-254.0000) .. controls
    (307.6667,-224.0000) and (345.6667,-209.0000) .. (403.0000,-209.0000) --
    (656.0000,-209.0000) -- (656.0000,-49.0000) -- (403.0000,-49.0000) .. controls
    (309.6667,-49.0000) and (237.0000,-75.3333) .. (185.0000,-128.0000) ..
    controls (133.6667,-181.3333) and (108.0000,-254.6667) .. (108.0000,-348.0000)
    -- (108.0000,-413.0000) .. controls (108.0000,-506.3333) and
    (134.0000,-581.0000) .. (186.0000,-637.0000) .. controls (238.6667,-693.6667)
    and (311.0000,-722.0000) .. (403.0000,-722.0000) -- (816.0000,-722.0000) --
    (816.0000,-562.0000) -- cycle(1300.0000,-300.0000) -- (1103.0000,-300.0000) ..
    controls (1054.3333,-300.0000) and (1022.3333,-289.3333) ..
    (1007.0000,-268.0000) .. controls (994.3333,-251.3333) and
    (988.0000,-219.0000) .. (988.0000,-171.0000) -- (988.0000,59.0000) .. controls
    (988.0000,151.6667) and (958.6667,228.0000) .. (900.0000,288.0000) .. controls
    (841.3333,348.0000) and (765.6667,378.0000) .. (673.0000,378.0000) --
    (40.0000,378.0000) -- (40.0000,218.0000) -- (673.0000,218.0000) .. controls
    (721.0000,218.0000) and (758.6667,203.6667) .. (786.0000,175.0000) .. controls
    (814.0000,146.3333) and (828.0000,107.6667) .. (828.0000,59.0000) --
    (828.0000,-171.0000) .. controls (828.0000,-363.6667) and (919.6667,-460.0000)
    .. (1103.0000,-460.0000) -- (1300.0000,-460.0000) -- (1300.0000,-300.0000) --
    cycle(1820.0000,-1135.0000) .. controls (1754.6667,-1185.6667) and
    (1655.3333,-1249.3333) .. (1522.0000,-1326.0000) .. controls
    (1388.6667,-1403.3333) and (1284.3333,-1457.3333) .. (1209.0000,-1488.0000) ..
    controls (1135.0000,-1444.0000) and (1071.3333,-1397.0000) ..
    (1018.0000,-1347.0000) .. controls (1279.3333,-1211.0000) and
    (1537.6667,-1061.6667) .. (1793.0000,-899.0000) .. controls
    (1809.6667,-971.6667) and (1818.6667,-1050.3333) .. (1820.0000,-1135.0000) --
    cycle(1765.0000,-761.0000) -- (1623.0000,-843.0000) -- (1574.0000,-758.0000)
    -- (1716.0000,-676.0000) -- (1765.0000,-761.0000) --
    cycle(1587.0000,-863.0000) -- (1090.0000,-1150.0000) -- (1071.0000,-1117.0000)
    -- (1568.0000,-830.0000) -- (1587.0000,-863.0000) --
    cycle(1557.0000,-811.0000) -- (1060.0000,-1098.0000) -- (1041.0000,-1065.0000)
    -- (1538.0000,-778.0000) -- (1557.0000,-811.0000) --
    cycle(1734.0000,-626.0000) -- (811.0000,-1159.0000) -- (797.0000,-1136.0000)
    -- (1721.0000,-603.0000) -- (1734.0000,-626.0000) --
    cycle(1054.0000,-1171.0000) -- (912.0000,-1253.0000) -- (863.0000,-1168.0000)
    -- (1005.0000,-1086.0000) -- (1054.0000,-1171.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1995.0000,-524.0000) --
    (1775.0000,-524.0000) .. controls (1770.3333,-449.3333) and
    (1759.3333,-377.3333) .. (1742.0000,-308.0000) .. controls
    (1695.3333,-123.3333) and (1612.0000,21.3333) .. (1492.0000,126.0000) ..
    controls (1365.3333,236.6667) and (1209.3333,292.0000) .. (1024.0000,292.0000)
    .. controls (838.6667,292.0000) and (682.6667,236.6667) .. (556.0000,126.0000)
    .. controls (436.0000,21.3333) and (352.6667,-123.3333) ..
    (306.0000,-308.0000) .. controls (288.6667,-377.3333) and (277.6667,-449.3333)
    .. (273.0000,-524.0000) -- (53.0000,-524.0000) -- (53.0000,-605.0000) ..
    controls (113.0000,-632.3333) and (182.3333,-665.6667) .. (261.0000,-705.0000)
    .. controls (263.6667,-775.6667) and (268.3333,-829.3333) ..
    (275.0000,-866.0000) .. controls (298.3333,-993.3333) and
    (354.3333,-1110.0000) .. (443.0000,-1216.0000) .. controls
    (586.3333,-1387.3333) and (780.0000,-1473.0000) .. (1024.0000,-1473.0000) ..
    controls (1268.0000,-1473.0000) and (1461.6667,-1387.3333) ..
    (1605.0000,-1216.0000) .. controls (1693.6667,-1110.0000) and
    (1749.6667,-993.3333) .. (1773.0000,-866.0000) .. controls
    (1779.6667,-829.3333) and (1784.3333,-775.6667) .. (1787.0000,-705.0000) ..
    controls (1865.6667,-665.6667) and (1935.0000,-632.3333) ..
    (1995.0000,-605.0000) -- (1995.0000,-524.0000) -- cycle(1363.0000,-899.0000)
    -- (1363.0000,-1078.0000) -- (1120.0000,-1078.0000) -- (1120.0000,-1319.0000)
    -- (927.0000,-1319.0000) -- (927.0000,-1076.0000) -- (685.0000,-1076.0000) --
    (685.0000,-898.0000) -- (927.0000,-898.0000) -- (927.0000,-656.0000) --
    (1121.0000,-656.0000) -- (1121.0000,-899.0000) -- (1363.0000,-899.0000) --
    cycle(1621.0000,-524.0000) -- (427.0000,-524.0000) .. controls
    (427.0000,-482.6667) and (435.0000,-427.3333) .. (451.0000,-358.0000) ..
    controls (485.0000,-207.3333) and (550.0000,-85.3333) .. (646.0000,8.0000) ..
    controls (750.6667,110.0000) and (876.6667,161.0000) .. (1024.0000,161.0000)
    .. controls (1171.3333,161.0000) and (1297.3333,110.0000) ..
    (1402.0000,8.0000) .. controls (1498.0000,-85.3333) and (1563.0000,-207.3333)
    .. (1597.0000,-358.0000) .. controls (1613.0000,-427.3333) and
    (1621.0000,-482.6667) .. (1621.0000,-524.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-582.0000) ..
    controls (1948.0000,-325.3333) and (1858.0000,-107.3333) ..
    (1678.0000,72.0000) .. controls (1498.6667,252.0000) and (1280.6667,342.0000)
    .. (1024.0000,342.0000) .. controls (767.3333,342.0000) and
    (549.0000,252.0000) .. (369.0000,72.0000) .. controls (189.6667,-107.3333) and
    (100.0000,-325.3333) .. (100.0000,-582.0000) .. controls (100.0000,-838.6667)
    and (189.6667,-1056.6667) .. (369.0000,-1236.0000) .. controls
    (549.0000,-1416.0000) and (767.3333,-1506.0000) .. (1024.0000,-1506.0000) ..
    controls (1280.6667,-1506.0000) and (1498.6667,-1416.0000) ..
    (1678.0000,-1236.0000) .. controls (1858.0000,-1056.6667) and
    (1948.0000,-838.6667) .. (1948.0000,-582.0000) -- cycle(1461.0000,-1146.0000)
    .. controls (1333.0000,-1244.6667) and (1187.3333,-1294.0000) ..
    (1024.0000,-1294.0000) .. controls (860.6667,-1294.0000) and
    (715.3333,-1245.0000) .. (588.0000,-1147.0000) -- (914.0000,-821.0000) --
    (914.0000,-692.0000) -- (785.0000,-692.0000) -- (459.0000,-1018.0000) ..
    controls (361.0000,-890.6667) and (312.0000,-745.3333) .. (312.0000,-582.0000)
    .. controls (312.0000,-418.6667) and (361.3333,-273.0000) ..
    (460.0000,-145.0000) -- (1461.0000,-1146.0000) -- cycle(1736.0000,-582.0000)
    .. controls (1736.0000,-745.3333) and (1686.6667,-891.0000) ..
    (1588.0000,-1019.0000) -- (587.0000,-18.0000) .. controls (715.0000,80.6667)
    and (860.6667,130.0000) .. (1024.0000,130.0000) .. controls
    (1187.3333,130.0000) and (1332.6667,81.0000) .. (1460.0000,-17.0000) --
    (1134.0000,-343.0000) -- (1134.0000,-472.0000) -- (1263.0000,-472.0000) --
    (1589.0000,-146.0000) .. controls (1687.0000,-273.3333) and
    (1736.0000,-418.6667) .. (1736.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-114.0000) ..
    controls (1778.0000,137.3333) and (1698.0000,266.6667) .. (1538.0000,274.0000)
    -- (1538.0000,354.0000) -- (1419.0000,354.0000) -- (1419.0000,278.0000) ..
    controls (1256.3333,265.3333) and (1175.0000,133.3333) ..
    (1175.0000,-118.0000) .. controls (1175.0000,-334.6667) and
    (1234.6667,-459.6667) .. (1354.0000,-493.0000) .. controls
    (1368.6667,-496.3333) and (1390.3333,-502.0000) .. (1419.0000,-510.0000) --
    (1419.0000,-664.0000) .. controls (1397.6667,-668.0000) and
    (1366.3333,-677.3333) .. (1325.0000,-692.0000) .. controls
    (1225.0000,-742.0000) and (1175.0000,-865.0000) .. (1175.0000,-1061.0000) ..
    controls (1175.0000,-1267.0000) and (1231.0000,-1391.0000) ..
    (1343.0000,-1433.0000) .. controls (1344.3333,-1433.6667) and
    (1369.6667,-1441.0000) .. (1419.0000,-1455.0000) -- (1419.0000,-1532.0000) --
    (1538.0000,-1532.0000) -- (1538.0000,-1455.0000) .. controls
    (1586.0000,-1443.0000) and (1619.6667,-1431.6667) .. (1639.0000,-1421.0000) ..
    controls (1731.6667,-1370.3333) and (1778.0000,-1250.0000) ..
    (1778.0000,-1060.0000) .. controls (1778.0000,-814.0000) and
    (1696.6667,-683.3333) .. (1534.0000,-668.0000) -- (1534.0000,-510.0000) ..
    controls (1538.0000,-508.6667) and (1545.0000,-506.6667) ..
    (1555.0000,-504.0000) .. controls (1643.0000,-483.3333) and
    (1704.3333,-434.3333) .. (1739.0000,-357.0000) .. controls
    (1765.0000,-299.0000) and (1778.0000,-218.0000) .. (1778.0000,-114.0000) --
    cycle(873.0000,354.0000) -- (743.0000,354.0000) .. controls
    (737.0000,304.6667) and (731.3333,255.3333) .. (726.0000,206.0000) .. controls
    (713.3333,155.3333) and (684.0000,117.6667) .. (638.0000,93.0000) --
    (629.0000,93.0000) .. controls (625.6667,132.3333) and (623.6667,153.6667) ..
    (623.0000,157.0000) .. controls (616.3333,175.0000) and (598.6667,184.0000) ..
    (570.0000,184.0000) .. controls (544.6667,184.0000) and (528.0000,174.3333) ..
    (520.0000,155.0000) .. controls (516.0000,145.6667) and (512.6667,125.0000) ..
    (510.0000,93.0000) .. controls (462.6667,106.3333) and (431.6667,142.3333) ..
    (417.0000,201.0000) .. controls (413.0000,217.0000) and (407.3333,268.0000) ..
    (400.0000,354.0000) -- (270.0000,354.0000) -- (270.0000,295.0000) .. controls
    (270.0000,289.0000) and (271.6667,274.3333) .. (275.0000,251.0000) .. controls
    (287.6667,164.3333) and (309.0000,100.3333) .. (339.0000,59.0000) .. controls
    (375.6667,10.3333) and (433.6667,-21.6667) .. (513.0000,-37.0000) --
    (513.0000,-192.0000) -- (503.0000,-197.0000) .. controls (417.0000,-204.3333)
    and (354.3333,-252.3333) .. (315.0000,-341.0000) .. controls
    (285.0000,-407.0000) and (270.0000,-489.6667) .. (270.0000,-589.0000) ..
    controls (270.0000,-834.3333) and (351.3333,-964.3333) .. (514.0000,-979.0000)
    -- (514.0000,-1137.0000) .. controls (502.6667,-1139.6667) and
    (486.0000,-1143.6667) .. (464.0000,-1149.0000) .. controls
    (397.3333,-1166.3333) and (348.6667,-1207.3333) .. (318.0000,-1272.0000) ..
    controls (286.0000,-1339.3333) and (270.0000,-1405.0000) ..
    (270.0000,-1469.0000) -- (270.0000,-1532.0000) -- (400.0000,-1532.0000) ..
    controls (404.6667,-1480.6667) and (409.3333,-1429.3333) ..
    (414.0000,-1378.0000) .. controls (426.6667,-1324.6667) and
    (458.6667,-1287.6667) .. (510.0000,-1267.0000) .. controls
    (512.0000,-1299.0000) and (515.3333,-1320.3333) .. (520.0000,-1331.0000) ..
    controls (528.6667,-1351.0000) and (545.6667,-1361.0000) ..
    (571.0000,-1361.0000) .. controls (597.6667,-1361.0000) and
    (614.3333,-1351.0000) .. (621.0000,-1331.0000) .. controls
    (623.6667,-1309.6667) and (626.3333,-1288.3333) .. (629.0000,-1267.0000) ..
    controls (677.0000,-1281.0000) and (709.0000,-1317.6667) ..
    (725.0000,-1377.0000) .. controls (731.0000,-1399.0000) and
    (737.0000,-1450.6667) .. (743.0000,-1532.0000) -- (873.0000,-1532.0000) --
    (873.0000,-1479.0000) .. controls (873.0000,-1457.0000) and
    (869.0000,-1425.6667) .. (861.0000,-1385.0000) .. controls
    (833.0000,-1242.3333) and (762.6667,-1161.3333) .. (650.0000,-1142.0000) ..
    controls (644.6667,-1141.3333) and (636.6667,-1138.6667) ..
    (626.0000,-1134.0000) -- (626.0000,-981.0000) .. controls (626.0000,-978.3333)
    and (631.3333,-977.0000) .. (642.0000,-977.0000) .. controls
    (665.3333,-977.0000) and (692.3333,-969.0000) .. (723.0000,-953.0000) ..
    controls (823.0000,-901.0000) and (873.0000,-779.0000) .. (873.0000,-587.0000)
    .. controls (873.0000,-365.6667) and (801.0000,-236.6667) ..
    (657.0000,-200.0000) .. controls (643.6667,-196.6667) and (633.3333,-193.6667)
    .. (626.0000,-191.0000) -- (626.0000,-41.0000) .. controls (642.6667,-36.3333)
    and (667.6667,-28.6667) .. (701.0000,-18.0000) .. controls (757.0000,2.0000)
    and (799.3333,43.0000) .. (828.0000,105.0000) .. controls (858.0000,169.0000)
    and (873.0000,252.0000) .. (873.0000,354.0000) -- cycle(1648.0000,-1058.0000)
    .. controls (1648.0000,-1178.0000) and (1624.6667,-1259.6667) ..
    (1578.0000,-1303.0000) .. controls (1564.6667,-1315.0000) and
    (1550.3333,-1321.0000) .. (1535.0000,-1321.0000) .. controls
    (1535.0000,-1289.0000) and (1533.0000,-1268.0000) .. (1529.0000,-1258.0000) ..
    controls (1521.6667,-1240.0000) and (1504.3333,-1231.0000) ..
    (1477.0000,-1231.0000) .. controls (1436.3333,-1231.0000) and
    (1416.6667,-1261.0000) .. (1418.0000,-1321.0000) -- (1405.0000,-1321.0000) ..
    controls (1339.0000,-1292.3333) and (1306.0000,-1204.6667) ..
    (1306.0000,-1058.0000) .. controls (1306.0000,-896.0000) and
    (1343.3333,-809.3333) .. (1418.0000,-798.0000) .. controls
    (1418.0000,-828.6667) and (1420.3333,-849.6667) .. (1425.0000,-861.0000) ..
    controls (1433.0000,-879.6667) and (1450.3333,-889.0000) ..
    (1477.0000,-889.0000) .. controls (1517.6667,-889.0000) and
    (1537.0000,-858.6667) .. (1535.0000,-798.0000) -- (1548.0000,-798.0000) ..
    controls (1552.6667,-798.0000) and (1561.3333,-802.3333) ..
    (1574.0000,-811.0000) .. controls (1623.3333,-844.3333) and
    (1648.0000,-926.6667) .. (1648.0000,-1058.0000) -- cycle(1648.0000,-114.0000)
    .. controls (1648.0000,-277.3333) and (1610.3333,-365.6667) ..
    (1535.0000,-379.0000) .. controls (1535.6667,-369.0000) and
    (1536.0000,-361.6667) .. (1536.0000,-357.0000) .. controls
    (1536.0000,-309.0000) and (1516.3333,-285.0000) .. (1477.0000,-285.0000) ..
    controls (1431.6667,-285.0000) and (1412.0000,-316.3333) ..
    (1418.0000,-379.0000) .. controls (1343.3333,-366.3333) and
    (1306.0000,-277.3333) .. (1306.0000,-112.0000) .. controls (1306.0000,49.3333)
    and (1343.3333,135.6667) .. (1418.0000,147.0000) .. controls
    (1417.3333,139.6667) and (1417.0000,133.3333) .. (1417.0000,128.0000) ..
    controls (1417.0000,78.0000) and (1437.0000,53.0000) .. (1477.0000,53.0000) ..
    controls (1517.6667,53.0000) and (1537.0000,84.3333) .. (1535.0000,147.0000)
    .. controls (1610.3333,133.6667) and (1648.0000,46.6667) ..
    (1648.0000,-114.0000) -- cycle(742.0000,-587.0000) .. controls
    (742.0000,-646.3333) and (735.0000,-699.3333) .. (721.0000,-746.0000) ..
    controls (700.3333,-812.0000) and (668.6667,-847.3333) .. (626.0000,-852.0000)
    .. controls (627.3333,-838.0000) and (628.0000,-826.3333) ..
    (628.0000,-817.0000) .. controls (628.0000,-777.6667) and (609.0000,-758.0000)
    .. (571.0000,-758.0000) .. controls (526.3333,-758.0000) and
    (507.0000,-789.3333) .. (513.0000,-852.0000) .. controls (437.6667,-838.6667)
    and (400.0000,-749.6667) .. (400.0000,-585.0000) .. controls
    (400.0000,-438.3333) and (437.3333,-352.0000) .. (512.0000,-326.0000) --
    (512.0000,-352.0000) .. controls (512.0000,-394.6667) and (531.6667,-416.0000)
    .. (571.0000,-416.0000) .. controls (599.0000,-416.0000) and
    (616.3333,-406.6667) .. (623.0000,-388.0000) .. controls (627.0000,-378.6667)
    and (628.0000,-358.0000) .. (626.0000,-326.0000) -- (639.0000,-326.0000) ..
    controls (646.3333,-326.0000) and (657.0000,-331.0000) .. (671.0000,-341.0000)
    .. controls (718.3333,-374.3333) and (742.0000,-456.3333) ..
    (742.0000,-587.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-582.0000) ..
    controls (1948.0000,-325.3333) and (1858.0000,-107.3333) ..
    (1678.0000,72.0000) .. controls (1498.6667,252.0000) and (1280.6667,342.0000)
    .. (1024.0000,342.0000) .. controls (767.3333,342.0000) and
    (549.0000,252.0000) .. (369.0000,72.0000) .. controls (189.6667,-107.3333) and
    (100.0000,-325.3333) .. (100.0000,-582.0000) .. controls (100.0000,-838.6667)
    and (189.6667,-1056.6667) .. (369.0000,-1236.0000) .. controls
    (549.0000,-1416.0000) and (767.3333,-1506.0000) .. (1024.0000,-1506.0000) ..
    controls (1280.6667,-1506.0000) and (1498.6667,-1416.0000) ..
    (1678.0000,-1236.0000) .. controls (1858.0000,-1056.6667) and
    (1948.0000,-838.6667) .. (1948.0000,-582.0000) -- cycle(1754.0000,-412.0000)
    -- (1754.0000,-756.0000) -- (294.0000,-756.0000) -- (294.0000,-412.0000) --
    (1754.0000,-412.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1912.0000,-27.0000) --
    (1501.0000,373.0000) -- (1086.0000,-24.0000) .. controls (1108.0000,-53.3333)
    and (1135.0000,-84.0000) .. (1167.0000,-116.0000) -- (1361.0000,76.0000) --
    (1361.0000,-183.0000) .. controls (1361.0000,-230.3333) and
    (1343.3333,-254.0000) .. (1308.0000,-254.0000) -- (1005.0000,-254.0000) ..
    controls (997.0000,-254.0000) and (983.3333,-256.0000) .. (964.0000,-260.0000)
    .. controls (875.3333,-278.6667) and (804.0000,-319.3333) ..
    (750.0000,-382.0000) .. controls (696.0000,-444.6667) and (669.0000,-521.0000)
    .. (669.0000,-611.0000) .. controls (669.0000,-689.0000) and
    (690.3333,-758.0000) .. (733.0000,-818.0000) .. controls (776.3333,-878.0000)
    and (835.0000,-921.0000) .. (909.0000,-947.0000) .. controls
    (941.0000,-958.3333) and (964.3333,-964.0000) .. (979.0000,-964.0000) --
    (1290.0000,-964.0000) .. controls (1337.3333,-964.0000) and
    (1361.0000,-991.3333) .. (1361.0000,-1046.0000) -- (1361.0000,-1496.0000) --
    (1636.0000,-1496.0000) -- (1636.0000,-893.0000) .. controls
    (1636.0000,-891.6667) and (1634.0000,-883.3333) .. (1630.0000,-868.0000) ..
    controls (1620.0000,-828.6667) and (1599.3333,-793.3333) ..
    (1568.0000,-762.0000) .. controls (1534.0000,-727.3333) and
    (1498.0000,-710.0000) .. (1460.0000,-710.0000) -- (1095.0000,-710.0000) ..
    controls (994.3333,-710.0000) and (944.0000,-676.3333) .. (944.0000,-609.0000)
    .. controls (944.0000,-578.3333) and (956.6667,-554.0000) ..
    (982.0000,-536.0000) .. controls (1004.0000,-519.3333) and
    (1031.0000,-511.0000) .. (1063.0000,-511.0000) -- (1449.0000,-511.0000) ..
    controls (1447.6667,-511.0000) and (1456.3333,-509.0000) ..
    (1475.0000,-505.0000) .. controls (1551.6667,-488.3333) and
    (1601.3333,-445.3333) .. (1624.0000,-376.0000) .. controls
    (1632.0000,-351.3333) and (1636.0000,-334.3333) .. (1636.0000,-325.0000) --
    (1636.0000,76.0000) -- (1830.0000,-116.0000) -- (1912.0000,-27.0000) --
    cycle(966.0000,-1154.0000) -- (885.0000,-1066.0000) -- (690.0000,-1258.0000)
    -- (690.0000,-947.0000) .. controls (584.0000,-859.0000) and
    (531.0000,-747.0000) .. (531.0000,-611.0000) .. controls (531.0000,-468.3333)
    and (584.0000,-356.3333) .. (690.0000,-275.0000) -- (690.0000,317.0000) --
    (413.0000,317.0000) -- (413.0000,-1255.0000) -- (221.0000,-1066.0000) ..
    controls (202.3333,-1086.0000) and (174.0000,-1115.3333) ..
    (136.0000,-1154.0000) -- (551.0000,-1555.0000) -- (966.0000,-1154.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1980.0000,-582.0000) ..
    controls (1980.0000,-558.0000) and (1970.0000,-535.6667) ..
    (1950.0000,-515.0000) -- (1096.0000,356.0000) .. controls (1077.3333,375.3333)
    and (1053.3333,385.0000) .. (1024.0000,385.0000) .. controls
    (994.6667,385.0000) and (970.6667,375.3333) .. (952.0000,356.0000) --
    (98.0000,-515.0000) .. controls (78.0000,-535.6667) and (68.0000,-558.0000) ..
    (68.0000,-582.0000) .. controls (68.0000,-606.0000) and (78.0000,-628.3333) ..
    (98.0000,-649.0000) -- (952.0000,-1520.0000) .. controls (970.6667,-1539.3333)
    and (994.6667,-1549.0000) .. (1024.0000,-1549.0000) .. controls
    (1053.3333,-1549.0000) and (1077.3333,-1539.3333) .. (1096.0000,-1520.0000) --
    (1950.0000,-649.0000) .. controls (1970.0000,-628.3333) and
    (1980.0000,-606.0000) .. (1980.0000,-582.0000) -- cycle(1519.0000,-343.0000)
    -- (1519.0000,-422.0000) -- (1345.0000,-314.0000) -- (1345.0000,-1068.0000) --
    (1166.0000,-1068.0000) -- (1166.0000,-314.0000) -- (991.0000,-422.0000) --
    (991.0000,-343.0000) -- (1255.0000,-40.0000) -- (1519.0000,-343.0000) --
    cycle(1057.0000,-742.0000) -- (1057.0000,-821.0000) -- (793.0000,-1124.0000)
    -- (529.0000,-821.0000) -- (529.0000,-742.0000) -- (703.0000,-850.0000) --
    (703.0000,-96.0000) -- (882.0000,-96.0000) -- (882.0000,-850.0000) --
    (1057.0000,-742.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1980.0000,-582.0000) ..
    controls (1980.0000,-558.0000) and (1970.0000,-535.6667) ..
    (1950.0000,-515.0000) -- (1096.0000,356.0000) .. controls (1077.3333,375.3333)
    and (1053.3333,385.0000) .. (1024.0000,385.0000) .. controls
    (994.6667,385.0000) and (970.6667,375.3333) .. (952.0000,356.0000) --
    (98.0000,-515.0000) .. controls (78.0000,-535.6667) and (68.0000,-558.0000) ..
    (68.0000,-582.0000) .. controls (68.0000,-606.0000) and (78.0000,-628.3333) ..
    (98.0000,-649.0000) -- (952.0000,-1520.0000) .. controls (970.6667,-1539.3333)
    and (994.6667,-1549.0000) .. (1024.0000,-1549.0000) .. controls
    (1053.3333,-1549.0000) and (1077.3333,-1539.3333) .. (1096.0000,-1520.0000) --
    (1950.0000,-649.0000) .. controls (1970.0000,-628.3333) and
    (1980.0000,-606.0000) .. (1980.0000,-582.0000) -- cycle(1876.0000,-582.0000)
    -- (1024.0000,-1450.0000) -- (172.0000,-582.0000) -- (1024.0000,286.0000) --
    (1876.0000,-582.0000) -- cycle(1519.0000,-343.0000) -- (1255.0000,-40.0000) --
    (991.0000,-343.0000) -- (991.0000,-422.0000) -- (1166.0000,-314.0000) --
    (1166.0000,-1068.0000) -- (1345.0000,-1068.0000) -- (1345.0000,-314.0000) --
    (1519.0000,-422.0000) -- (1519.0000,-343.0000) -- cycle(1057.0000,-742.0000)
    -- (882.0000,-850.0000) -- (882.0000,-96.0000) -- (703.0000,-96.0000) --
    (703.0000,-850.0000) -- (529.0000,-742.0000) -- (529.0000,-821.0000) --
    (793.0000,-1124.0000) -- (1057.0000,-821.0000) -- (1057.0000,-742.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1875.0000,353.0000) --
    (1072.0000,353.0000) -- (1072.0000,164.0000) -- (976.0000,164.0000) --
    (976.0000,353.0000) -- (173.0000,353.0000) -- (173.0000,-719.0000) --
    (509.0000,-1141.0000) -- (509.0000,-1516.0000) -- (976.0000,-1516.0000) --
    (976.0000,-1324.0000) -- (1072.0000,-1324.0000) -- (1072.0000,-1516.0000) --
    (1875.0000,-1516.0000) -- (1875.0000,353.0000) -- cycle(1072.0000,-988.0000)
    -- (1072.0000,-1180.0000) -- (976.0000,-1180.0000) -- (976.0000,-988.0000) --
    (1072.0000,-988.0000) -- cycle(1072.0000,-656.0000) -- (1072.0000,-844.0000)
    -- (976.0000,-844.0000) -- (976.0000,-656.0000) -- (1072.0000,-656.0000) --
    cycle(1072.0000,-320.0000) -- (1072.0000,-508.0000) -- (976.0000,-508.0000) --
    (976.0000,-320.0000) -- (1072.0000,-320.0000) -- cycle(1072.0000,16.0000) --
    (1072.0000,-172.0000) -- (976.0000,-172.0000) -- (976.0000,16.0000) --
    (1072.0000,16.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1072.0000,-1324.0000) --
    (976.0000,-1324.0000) -- (976.0000,-1516.0000) -- (1072.0000,-1516.0000) --
    (1072.0000,-1324.0000) -- cycle(1875.0000,353.0000) -- (1709.0000,353.0000) --
    (1709.0000,-1516.0000) -- (1875.0000,-1516.0000) -- (1875.0000,353.0000) --
    cycle(1072.0000,-988.0000) -- (976.0000,-988.0000) -- (976.0000,-1180.0000) --
    (1072.0000,-1180.0000) -- (1072.0000,-988.0000) -- cycle(1072.0000,-656.0000)
    -- (976.0000,-656.0000) -- (976.0000,-844.0000) -- (1072.0000,-844.0000) --
    (1072.0000,-656.0000) -- cycle(1072.0000,-320.0000) -- (976.0000,-320.0000) --
    (976.0000,-508.0000) -- (1072.0000,-508.0000) -- (1072.0000,-320.0000) --
    cycle(1072.0000,16.0000) -- (976.0000,16.0000) -- (976.0000,-172.0000) --
    (1072.0000,-172.0000) -- (1072.0000,16.0000) -- cycle(675.0000,-1083.0000) --
    (339.0000,-661.0000) -- (339.0000,353.0000) -- (173.0000,353.0000) --
    (173.0000,-719.0000) -- (509.0000,-1141.0000) -- (509.0000,-1516.0000) --
    (675.0000,-1516.0000) -- (675.0000,-1083.0000) -- cycle(1072.0000,353.0000) --
    (976.0000,353.0000) -- (976.0000,164.0000) -- (1072.0000,164.0000) --
    (1072.0000,353.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-1132.0000) --
    (1817.0000,-1132.0000) .. controls (1752.3333,-1132.0000) and
    (1695.6667,-1155.0000) .. (1647.0000,-1201.0000) .. controls
    (1598.3333,-1247.0000) and (1574.0000,-1302.3333) .. (1574.0000,-1367.0000) --
    (1574.0000,-1506.0000) -- (1948.0000,-1506.0000) -- (1948.0000,-1132.0000) --
    cycle(474.0000,-1367.0000) .. controls (474.0000,-1302.3333) and
    (449.6667,-1247.0000) .. (401.0000,-1201.0000) .. controls
    (352.3333,-1155.0000) and (295.6667,-1132.0000) .. (231.0000,-1132.0000) --
    (100.0000,-1132.0000) -- (100.0000,-1506.0000) -- (474.0000,-1506.0000) --
    (474.0000,-1367.0000) -- cycle(1948.0000,342.0000) -- (1574.0000,342.0000) --
    (1574.0000,203.0000) .. controls (1574.0000,138.3333) and (1598.3333,83.0000)
    .. (1647.0000,37.0000) .. controls (1695.6667,-9.0000) and
    (1752.3333,-32.0000) .. (1817.0000,-32.0000) -- (1948.0000,-32.0000) --
    (1948.0000,342.0000) -- cycle(474.0000,342.0000) -- (100.0000,342.0000) --
    (100.0000,-32.0000) -- (231.0000,-32.0000) .. controls (295.6667,-32.0000) and
    (352.3333,-9.0000) .. (401.0000,37.0000) .. controls (449.6667,83.0000) and
    (474.0000,138.3333) .. (474.0000,203.0000) -- (474.0000,342.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1690.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1927.0000,-1315.0000) ..
    controls (1927.0000,-1299.0000) and (1922.0000,-1282.0000) ..
    (1912.0000,-1264.0000) -- (1094.0000,202.0000) .. controls
    (1076.0000,234.6667) and (1052.6667,251.0000) .. (1024.0000,251.0000) ..
    controls (995.3333,251.0000) and (972.0000,234.6667) .. (954.0000,202.0000) --
    (136.0000,-1264.0000) .. controls (126.0000,-1282.0000) and
    (121.0000,-1299.0000) .. (121.0000,-1315.0000) .. controls
    (121.0000,-1360.3333) and (149.0000,-1383.0000) .. (205.0000,-1383.0000) --
    (1843.0000,-1383.0000) .. controls (1899.0000,-1383.0000) and
    (1927.0000,-1360.3333) .. (1927.0000,-1315.0000) --
    cycle(1706.0000,-1223.0000) -- (342.0000,-1223.0000) -- (1024.0000,-1.0000) --
    (1706.0000,-1223.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1405.0000,-1324.0000) --
    (1309.0000,-1324.0000) -- (1309.0000,-1516.0000) -- (1405.0000,-1516.0000) --
    (1405.0000,-1324.0000) -- cycle(2002.0000,353.0000) -- (1836.0000,353.0000) --
    (1836.0000,-1516.0000) -- (2002.0000,-1516.0000) -- (2002.0000,353.0000) --
    cycle(1405.0000,-988.0000) -- (1309.0000,-988.0000) -- (1309.0000,-1180.0000)
    -- (1405.0000,-1180.0000) -- (1405.0000,-988.0000) --
    cycle(1405.0000,-656.0000) -- (1309.0000,-656.0000) -- (1309.0000,-844.0000)
    -- (1405.0000,-844.0000) -- (1405.0000,-656.0000) --
    cycle(1405.0000,-320.0000) -- (1309.0000,-320.0000) -- (1309.0000,-508.0000)
    -- (1405.0000,-508.0000) -- (1405.0000,-320.0000) -- cycle(1405.0000,16.0000)
    -- (1309.0000,16.0000) -- (1309.0000,-172.0000) -- (1405.0000,-172.0000) --
    (1405.0000,16.0000) -- cycle(1405.0000,353.0000) -- (1309.0000,353.0000) --
    (1309.0000,164.0000) -- (1405.0000,164.0000) -- (1405.0000,353.0000) --
    cycle(878.0000,-1103.0000) -- (212.0000,-421.0000) -- (212.0000,353.0000) --
    (46.0000,353.0000) -- (46.0000,-489.0000) -- (712.0000,-1171.0000) --
    (712.0000,-1516.0000) -- (878.0000,-1516.0000) -- (878.0000,-1103.0000) --
    cycle(878.0000,353.0000) -- (712.0000,353.0000) -- (712.0000,-142.0000) --
    (878.0000,-142.0000) -- (878.0000,353.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,352.0000) --
    (90.0000,352.0000) -- (90.0000,-1516.0000) -- (1958.0000,-1516.0000) --
    (1958.0000,352.0000) -- cycle(1717.0000,-1416.0000) -- (331.0000,-1416.0000)
    -- (1024.0000,-723.0000) -- (1717.0000,-1416.0000) --
    cycle(1858.0000,111.0000) -- (1858.0000,-1275.0000) -- (1165.0000,-582.0000)
    -- (1858.0000,111.0000) -- cycle(883.0000,-582.0000) -- (190.0000,-1275.0000)
    -- (190.0000,111.0000) -- (883.0000,-582.0000) -- cycle(1717.0000,252.0000) --
    (1024.0000,-441.0000) -- (331.0000,252.0000) -- (1717.0000,252.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,352.0000) --
    (90.0000,352.0000) -- (90.0000,-1516.0000) -- (1958.0000,-1516.0000) --
    (1958.0000,352.0000) -- cycle(1948.0000,-582.0000) .. controls
    (1948.0000,-838.6667) and (1858.0000,-1056.6667) .. (1678.0000,-1236.0000) ..
    controls (1498.6667,-1416.0000) and (1280.6667,-1506.0000) ..
    (1024.0000,-1506.0000) .. controls (806.0000,-1506.0000) and
    (612.6667,-1438.3333) .. (444.0000,-1303.0000) -- (1745.0000,-2.0000) ..
    controls (1880.3333,-170.6667) and (1948.0000,-364.0000) ..
    (1948.0000,-582.0000) -- cycle(1604.0000,139.0000) -- (303.0000,-1162.0000) ..
    controls (167.6667,-993.3333) and (100.0000,-800.0000) .. (100.0000,-582.0000)
    .. controls (100.0000,-325.3333) and (189.6667,-107.3333) ..
    (369.0000,72.0000) .. controls (549.0000,252.0000) and (767.3333,342.0000) ..
    (1024.0000,342.0000) .. controls (1242.0000,342.0000) and (1435.3333,274.3333)
    .. (1604.0000,139.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1594.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-172.0000) --
    (1848.0000,-172.0000) -- (1848.0000,-209.0000) .. controls
    (1848.0000,-274.3333) and (1826.3333,-330.6667) .. (1783.0000,-378.0000) ..
    controls (1739.6667,-425.3333) and (1685.6667,-449.0000) ..
    (1621.0000,-449.0000) .. controls (1538.3333,-449.0000) and
    (1475.6667,-409.0000) .. (1433.0000,-329.0000) -- (1433.0000,-828.0000) --
    (1628.0000,-828.0000) .. controls (1664.0000,-828.0000) and
    (1689.0000,-811.3333) .. (1703.0000,-778.0000) -- (1804.0000,-533.0000) ..
    controls (1851.3333,-533.0000) and (1883.3333,-530.0000) ..
    (1900.0000,-524.0000) .. controls (1932.0000,-513.3333) and
    (1948.0000,-489.0000) .. (1948.0000,-451.0000) -- (1948.0000,-172.0000) --
    cycle(1809.0000,-198.0000) .. controls (1809.0000,-144.0000) and
    (1791.0000,-97.3333) .. (1755.0000,-58.0000) .. controls (1719.0000,-19.3333)
    and (1674.3333,-0.0000) .. (1621.0000,0.0000) .. controls (1567.6667,0.0000)
    and (1523.0000,-19.3333) .. (1487.0000,-58.0000) .. controls
    (1451.0000,-97.3333) and (1433.0000,-144.0000) .. (1433.0000,-198.0000) ..
    controls (1433.0000,-252.0000) and (1451.0000,-298.3333) ..
    (1487.0000,-337.0000) .. controls (1523.0000,-376.3333) and
    (1567.6667,-396.0000) .. (1621.0000,-396.0000) .. controls
    (1674.3333,-396.0000) and (1719.0000,-376.3333) .. (1755.0000,-337.0000) ..
    controls (1791.0000,-298.3333) and (1809.0000,-252.0000) ..
    (1809.0000,-198.0000) -- cycle(1398.0000,-172.0000) -- (603.0000,-172.0000) --
    (603.0000,-209.0000) .. controls (603.0000,-274.3333) and (581.0000,-330.6667)
    .. (537.0000,-378.0000) .. controls (493.6667,-425.3333) and
    (439.6667,-449.0000) .. (375.0000,-449.0000) .. controls (310.3333,-449.0000)
    and (256.0000,-425.3333) .. (212.0000,-378.0000) .. controls
    (168.6667,-330.6667) and (147.0000,-274.3333) .. (147.0000,-209.0000) --
    (147.0000,-172.0000) -- (100.0000,-172.0000) -- (100.0000,-941.0000) --
    (1398.0000,-941.0000) -- (1398.0000,-172.0000) -- cycle(560.0000,-198.0000) ..
    controls (560.0000,-144.0000) and (542.0000,-97.3333) .. (506.0000,-58.0000)
    .. controls (470.0000,-19.3333) and (425.3333,-0.0000) .. (372.0000,0.0000) ..
    controls (318.6667,0.0000) and (274.0000,-19.3333) .. (238.0000,-58.0000) ..
    controls (202.0000,-97.3333) and (184.0000,-144.0000) .. (184.0000,-198.0000)
    .. controls (184.0000,-252.0000) and (202.0000,-298.3333) ..
    (238.0000,-337.0000) .. controls (274.0000,-376.3333) and (318.6667,-396.0000)
    .. (372.0000,-396.0000) .. controls (425.3333,-396.0000) and
    (470.0000,-376.3333) .. (506.0000,-337.0000) .. controls (542.0000,-298.3333)
    and (560.0000,-252.0000) .. (560.0000,-198.0000) -- cycle(1763.0000,-533.0000)
    -- (1671.0000,-775.0000) -- (1466.0000,-775.0000) -- (1466.0000,-533.0000) --
    (1763.0000,-533.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1426.0000,-1118.0000) --
    (1330.0000,-1118.0000) -- (1330.0000,-1310.0000) -- (1426.0000,-1310.0000) --
    (1426.0000,-1118.0000) -- cycle(1426.0000,-786.0000) -- (1330.0000,-786.0000)
    -- (1330.0000,-974.0000) -- (1426.0000,-974.0000) -- (1426.0000,-786.0000) --
    cycle(1426.0000,-450.0000) -- (1330.0000,-450.0000) -- (1330.0000,-638.0000)
    -- (1426.0000,-638.0000) -- (1426.0000,-450.0000) -- cycle(1979.0000,353.0000)
    -- (1864.0000,353.0000) -- (1864.0000,-1401.0000) -- (888.0000,-1401.0000) --
    (888.0000,-1118.0000) -- (668.0000,-902.0000) -- (70.0000,-1516.0000) --
    (1979.0000,-1516.0000) -- (1979.0000,353.0000) -- cycle(1426.0000,-114.0000)
    -- (1330.0000,-114.0000) -- (1330.0000,-302.0000) -- (1426.0000,-302.0000) --
    (1426.0000,-114.0000) -- cycle(1426.0000,223.0000) -- (1330.0000,223.0000) --
    (1330.0000,34.0000) -- (1426.0000,34.0000) -- (1426.0000,223.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1969.0000,242.0000) --
    (150.0000,242.0000) -- (150.0000,-1577.0000) -- (721.0000,-1000.0000) --
    (243.0000,-568.0000) -- (243.0000,148.0000) -- (340.0000,148.0000) --
    (928.0000,-343.0000) -- (928.0000,147.0000) -- (1720.0000,147.0000) --
    (1061.0000,-497.0000) -- (1135.0000,-571.0000) -- (1969.0000,242.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1240.0000,-194.0000) ..
    controls (1240.0000,-34.6667) and (1183.6667,101.3333) .. (1071.0000,214.0000)
    .. controls (958.3333,326.6667) and (822.3333,383.0000) .. (663.0000,383.0000)
    .. controls (503.6667,383.0000) and (367.6667,326.6667) .. (255.0000,214.0000)
    .. controls (142.3333,101.3333) and (86.0000,-34.6667) .. (86.0000,-194.0000)
    .. controls (86.0000,-340.6667) and (135.0000,-468.6667) ..
    (233.0000,-578.0000) .. controls (331.0000,-688.0000) and (453.0000,-751.0000)
    .. (599.0000,-767.0000) -- (599.0000,-1214.0000) .. controls
    (477.6667,-1118.6667) and (343.6667,-1039.3333) .. (197.0000,-976.0000) --
    (197.0000,-1067.0000) .. controls (443.6667,-1253.0000) and
    (590.3333,-1409.0000) .. (637.0000,-1535.0000) -- (689.0000,-1535.0000) ..
    controls (735.6667,-1409.0000) and (882.3333,-1253.0000) ..
    (1129.0000,-1067.0000) -- (1129.0000,-976.0000) .. controls
    (982.3333,-1039.3333) and (848.3333,-1118.6667) .. (727.0000,-1214.0000) --
    (727.0000,-767.0000) .. controls (873.0000,-751.0000) and (995.0000,-688.0000)
    .. (1093.0000,-578.0000) .. controls (1191.0000,-468.6667) and
    (1240.0000,-340.6667) .. (1240.0000,-194.0000) -- cycle(1120.0000,-194.0000)
    .. controls (1120.0000,-320.0000) and (1075.3333,-427.6667) ..
    (986.0000,-517.0000) .. controls (896.6667,-606.3333) and (789.0000,-651.0000)
    .. (663.0000,-651.0000) .. controls (537.0000,-651.0000) and
    (429.3333,-606.3333) .. (340.0000,-517.0000) .. controls (250.6667,-427.6667)
    and (206.0000,-320.0000) .. (206.0000,-194.0000) .. controls
    (206.0000,-68.0000) and (250.6667,39.6667) .. (340.0000,129.0000) .. controls
    (429.3333,218.3333) and (537.0000,263.0000) .. (663.0000,263.0000) .. controls
    (789.0000,263.0000) and (896.6667,218.3333) .. (986.0000,129.0000) .. controls
    (1075.3333,39.6667) and (1120.0000,-68.0000) .. (1120.0000,-194.0000) --
    cycle(820.0000,-194.0000) .. controls (820.0000,-150.6667) and
    (804.6667,-113.6667) .. (774.0000,-83.0000) .. controls (743.3333,-52.3333)
    and (706.3333,-37.0000) .. (663.0000,-37.0000) .. controls (619.6667,-37.0000)
    and (582.6667,-52.3333) .. (552.0000,-83.0000) .. controls
    (521.3333,-113.6667) and (506.0000,-150.6667) .. (506.0000,-194.0000) ..
    controls (506.0000,-237.3333) and (521.3333,-274.3333) .. (552.0000,-305.0000)
    .. controls (582.6667,-335.6667) and (619.6667,-351.0000) ..
    (663.0000,-351.0000) .. controls (706.3333,-351.0000) and (743.3333,-335.6667)
    .. (774.0000,-305.0000) .. controls (804.6667,-274.3333) and
    (820.0000,-237.3333) .. (820.0000,-194.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1640.0000,-1184.0000) ..
    controls (1640.0000,-1138.6667) and (1624.0000,-1100.0000) ..
    (1592.0000,-1068.0000) .. controls (1560.6667,-1036.0000) and
    (1522.3333,-1020.0000) .. (1477.0000,-1020.0000) .. controls
    (1431.6667,-1020.0000) and (1393.0000,-1036.0000) .. (1361.0000,-1068.0000) ..
    controls (1329.0000,-1100.0000) and (1313.0000,-1138.6667) ..
    (1313.0000,-1184.0000) .. controls (1313.0000,-1229.3333) and
    (1329.0000,-1268.0000) .. (1361.0000,-1300.0000) .. controls
    (1393.0000,-1332.0000) and (1431.6667,-1348.0000) .. (1477.0000,-1348.0000) ..
    controls (1522.3333,-1348.0000) and (1560.6667,-1332.0000) ..
    (1592.0000,-1300.0000) .. controls (1624.0000,-1268.0000) and
    (1640.0000,-1229.3333) .. (1640.0000,-1184.0000) -- cycle(735.0000,-1182.0000)
    .. controls (735.0000,-1136.0000) and (719.3333,-1097.3333) ..
    (688.0000,-1066.0000) .. controls (657.3333,-1035.3333) and
    (619.0000,-1020.0000) .. (573.0000,-1020.0000) .. controls
    (527.0000,-1020.0000) and (488.0000,-1035.6667) .. (456.0000,-1067.0000) ..
    controls (424.0000,-1099.0000) and (408.0000,-1138.0000) ..
    (408.0000,-1184.0000) .. controls (408.0000,-1229.3333) and
    (424.0000,-1268.0000) .. (456.0000,-1300.0000) .. controls
    (488.6667,-1332.0000) and (527.6667,-1348.0000) .. (573.0000,-1348.0000) ..
    controls (617.6667,-1348.0000) and (655.6667,-1331.3333) ..
    (687.0000,-1298.0000) .. controls (719.0000,-1265.3333) and
    (735.0000,-1226.6667) .. (735.0000,-1182.0000) -- cycle(1661.0000,-322.0000)
    .. controls (1661.0000,-148.0000) and (1598.6667,1.6667) ..
    (1474.0000,127.0000) .. controls (1349.3333,252.3333) and (1200.0000,315.0000)
    .. (1026.0000,315.0000) .. controls (850.6667,315.0000) and
    (700.3333,252.6667) .. (575.0000,128.0000) .. controls (449.6667,3.3333) and
    (387.0000,-146.6667) .. (387.0000,-322.0000) .. controls (387.0000,-484.6667)
    and (439.3333,-625.3333) .. (544.0000,-744.0000) .. controls
    (649.3333,-863.3333) and (783.0000,-932.0000) .. (945.0000,-950.0000) --
    (945.0000,-1511.0000) -- (1108.0000,-1511.0000) -- (1108.0000,-953.0000) ..
    controls (1108.0000,-949.6667) and (1113.0000,-948.0000) ..
    (1123.0000,-948.0000) -- (1127.0000,-948.0000) .. controls
    (1210.3333,-932.6667) and (1282.0000,-908.0000) .. (1342.0000,-874.0000) ..
    controls (1439.3333,-819.3333) and (1516.6667,-741.6667) ..
    (1574.0000,-641.0000) .. controls (1632.0000,-541.0000) and
    (1661.0000,-434.6667) .. (1661.0000,-322.0000) -- cycle(1497.0000,-320.0000)
    .. controls (1497.0000,-449.3333) and (1450.3333,-560.6667) ..
    (1357.0000,-654.0000) .. controls (1264.3333,-748.0000) and
    (1153.3333,-795.0000) .. (1024.0000,-795.0000) .. controls
    (896.0000,-795.0000) and (785.0000,-748.0000) .. (691.0000,-654.0000) ..
    controls (597.6667,-560.6667) and (551.0000,-450.0000) .. (551.0000,-322.0000)
    .. controls (551.0000,-194.0000) and (597.6667,-83.3333) .. (691.0000,10.0000)
    .. controls (785.0000,104.0000) and (896.0000,151.0000) ..
    (1024.0000,151.0000) .. controls (1154.0000,151.0000) and (1265.3333,105.0000)
    .. (1358.0000,13.0000) .. controls (1450.6667,-79.0000) and
    (1497.0000,-190.0000) .. (1497.0000,-320.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-789.0000) --
    (1377.0000,-374.0000) -- (1595.0000,297.0000) -- (1024.0000,-118.0000) --
    (453.0000,297.0000) -- (671.0000,-374.0000) -- (100.0000,-789.0000) --
    (806.0000,-789.0000) -- (1024.0000,-1461.0000) -- (1242.0000,-789.0000) --
    (1948.0000,-789.0000) -- cycle(1579.0000,-669.0000) -- (1281.0000,-669.0000)
    -- (1338.0000,-494.0000) -- (1579.0000,-669.0000) --
    cycle(1116.0000,-789.0000) -- (1024.0000,-1072.0000) -- (932.0000,-789.0000)
    -- (1116.0000,-789.0000) -- cycle(1236.0000,-420.0000) --
    (1155.0000,-669.0000) -- (893.0000,-669.0000) -- (812.0000,-420.0000) --
    (1024.0000,-266.0000) -- (1236.0000,-420.0000) -- cycle(1367.0000,-17.0000) --
    (1275.0000,-300.0000) -- (1126.0000,-192.0000) -- (1367.0000,-17.0000) --
    cycle(767.0000,-669.0000) -- (469.0000,-669.0000) -- (710.0000,-494.0000) --
    (767.0000,-669.0000) -- cycle(922.0000,-192.0000) -- (773.0000,-300.0000) --
    (681.0000,-17.0000) -- (922.0000,-192.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1331.0000,-514.0000) --
    (1229.0000,-441.0000) -- (1024.0000,-1072.0000) -- (939.0000,-809.0000) --
    (812.0000,-809.0000) -- (1024.0000,-1461.0000) -- (1331.0000,-514.0000) --
    cycle(1948.0000,-789.0000) -- (1143.0000,-204.0000) -- (1041.0000,-278.0000)
    -- (1579.0000,-669.0000) -- (1301.0000,-669.0000) -- (1262.0000,-789.0000) --
    (1948.0000,-789.0000) -- cycle(1595.0000,297.0000) -- (790.0000,-288.0000) --
    (829.0000,-407.0000) -- (1367.0000,-17.0000) -- (1281.0000,-281.0000) --
    (1383.0000,-355.0000) -- (1595.0000,297.0000) -- cycle(1134.0000,-669.0000) --
    (469.0000,-669.0000) -- (694.0000,-506.0000) -- (655.0000,-386.0000) --
    (100.0000,-789.0000) -- (1095.0000,-789.0000) -- (1134.0000,-669.0000) --
    cycle(1008.0000,-106.0000) -- (453.0000,297.0000) -- (760.0000,-649.0000) --
    (886.0000,-649.0000) -- (681.0000,-17.0000) -- (906.0000,-180.0000) --
    (1008.0000,-106.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-789.0000) --
    (1393.0000,-386.0000) -- (1354.0000,-506.0000) -- (1579.0000,-669.0000) --
    (914.0000,-669.0000) -- (953.0000,-789.0000) -- (1948.0000,-789.0000) --
    cycle(1236.0000,-809.0000) -- (1109.0000,-809.0000) -- (1024.0000,-1072.0000)
    -- (819.0000,-441.0000) -- (717.0000,-514.0000) -- (1024.0000,-1461.0000) --
    (1236.0000,-809.0000) -- cycle(1595.0000,297.0000) -- (1040.0000,-106.0000) --
    (1142.0000,-180.0000) -- (1367.0000,-17.0000) -- (1162.0000,-649.0000) --
    (1288.0000,-649.0000) -- (1595.0000,297.0000) -- cycle(1007.0000,-278.0000) --
    (905.0000,-204.0000) -- (100.0000,-789.0000) -- (786.0000,-789.0000) --
    (747.0000,-669.0000) -- (469.0000,-669.0000) -- (1007.0000,-278.0000) --
    cycle(1258.0000,-288.0000) -- (453.0000,297.0000) -- (665.0000,-355.0000) --
    (767.0000,-281.0000) -- (681.0000,-17.0000) -- (1219.0000,-407.0000) --
    (1258.0000,-288.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-375.0000) --
    (1242.0000,-375.0000) -- (1024.0000,297.0000) -- (806.0000,-375.0000) --
    (100.0000,-375.0000) -- (671.0000,-790.0000) -- (453.0000,-1461.0000) --
    (1024.0000,-1046.0000) -- (1595.0000,-1461.0000) -- (1377.0000,-790.0000) --
    (1948.0000,-375.0000) -- cycle(1367.0000,-1147.0000) -- (1126.0000,-972.0000)
    -- (1275.0000,-864.0000) -- (1367.0000,-1147.0000) --
    cycle(1579.0000,-495.0000) -- (1338.0000,-670.0000) -- (1281.0000,-495.0000)
    -- (1579.0000,-495.0000) -- cycle(922.0000,-972.0000) -- (681.0000,-1147.0000)
    -- (773.0000,-864.0000) -- (922.0000,-972.0000) -- cycle(1236.0000,-744.0000)
    -- (1024.0000,-898.0000) -- (812.0000,-744.0000) -- (893.0000,-495.0000) --
    (1155.0000,-495.0000) -- (1236.0000,-744.0000) -- cycle(1116.0000,-375.0000)
    -- (932.0000,-375.0000) -- (1024.0000,-92.0000) -- (1116.0000,-375.0000) --
    cycle(767.0000,-495.0000) -- (710.0000,-670.0000) -- (469.0000,-495.0000) --
    (767.0000,-495.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1670.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-371.0000) ..
    controls (1454.0000,-233.6667) and (1375.6667,-87.3333) .. (1219.0000,68.0000)
    .. controls (1069.6667,215.3333) and (924.3333,302.6667) ..
    (783.0000,330.0000) .. controls (641.6667,302.6667) and (496.3333,215.3333) ..
    (347.0000,68.0000) .. controls (190.3333,-87.3333) and (112.0000,-233.6667) ..
    (112.0000,-371.0000) -- (112.0000,-1422.0000) -- (1454.0000,-1422.0000) --
    (1454.0000,-371.0000) -- cycle(1339.0000,-371.0000) -- (1339.0000,-1307.0000)
    -- (227.0000,-1307.0000) -- (227.0000,-371.0000) .. controls
    (227.0000,-263.6667) and (294.0000,-145.0000) .. (428.0000,-15.0000) ..
    controls (551.3333,105.0000) and (669.6667,180.6667) .. (783.0000,212.0000) ..
    controls (896.3333,180.6667) and (1014.6667,105.0000) .. (1138.0000,-15.0000)
    .. controls (1272.0000,-145.0000) and (1339.0000,-263.6667) ..
    (1339.0000,-371.0000) -- cycle(1222.0000,-619.0000) -- (880.0000,-619.0000) --
    (880.0000,-276.0000) -- (686.0000,-276.0000) -- (686.0000,-618.0000) --
    (344.0000,-618.0000) -- (344.0000,-796.0000) -- (686.0000,-796.0000) --
    (686.0000,-1139.0000) -- (879.0000,-1139.0000) -- (879.0000,-798.0000) --
    (1222.0000,-798.0000) -- (1222.0000,-619.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2039.0000,-1462.0000) ..
    controls (2039.0000,-1452.0000) and (2031.3333,-1438.0000) ..
    (2016.0000,-1420.0000) .. controls (2005.3333,-1406.6667) and
    (1994.3333,-1393.3333) .. (1983.0000,-1380.0000) .. controls
    (1974.3333,-1366.6667) and (1965.0000,-1341.0000) .. (1955.0000,-1303.0000) ..
    controls (1947.0000,-1269.6667) and (1935.3333,-1245.6667) ..
    (1920.0000,-1231.0000) .. controls (1918.6667,-1229.6667) and
    (1890.6667,-1212.3333) .. (1836.0000,-1179.0000) .. controls
    (1798.6667,-1156.3333) and (1780.0000,-1132.3333) .. (1780.0000,-1107.0000) ..
    controls (1780.0000,-1086.3333) and (1774.3333,-1072.0000) ..
    (1763.0000,-1064.0000) .. controls (1751.6667,-1056.6667) and
    (1740.3333,-1053.0000) .. (1729.0000,-1053.0000) -- (1521.0000,-1053.0000) --
    (1465.0000,-980.0000) .. controls (1478.3333,-976.0000) and
    (1493.6667,-964.6667) .. (1511.0000,-946.0000) .. controls
    (1528.3333,-927.3333) and (1537.6667,-911.6667) .. (1539.0000,-899.0000) --
    (1729.0000,-899.0000) .. controls (1729.6667,-921.0000) and
    (1738.0000,-932.0000) .. (1754.0000,-932.0000) .. controls
    (1772.0000,-932.0000) and (1781.0000,-921.0000) .. (1781.0000,-899.0000) --
    (1781.0000,-756.0000) .. controls (1781.0000,-741.3333) and
    (1772.0000,-734.0000) .. (1754.0000,-734.0000) -- (1478.0000,-734.0000) --
    (1478.0000,-571.0000) .. controls (1535.3333,-556.3333) and
    (1564.0000,-542.3333) .. (1564.0000,-529.0000) .. controls
    (1564.0000,-519.0000) and (1555.0000,-496.6667) .. (1537.0000,-462.0000) ..
    controls (1519.6667,-428.0000) and (1511.0000,-406.0000) ..
    (1511.0000,-396.0000) -- (1511.0000,289.0000) .. controls (1511.0000,323.0000)
    and (1486.3333,340.0000) .. (1437.0000,340.0000) .. controls
    (1385.0000,340.0000) and (1359.0000,323.0000) .. (1359.0000,289.0000) --
    (1359.0000,-734.0000) -- (689.0000,-734.0000) -- (689.0000,289.0000) ..
    controls (689.0000,323.0000) and (663.0000,340.0000) .. (611.0000,340.0000) ..
    controls (561.6667,340.0000) and (537.0000,323.0000) .. (537.0000,289.0000) --
    (537.0000,-396.0000) .. controls (537.0000,-406.0000) and (528.0000,-428.0000)
    .. (510.0000,-462.0000) .. controls (492.6667,-496.6667) and
    (484.0000,-519.0000) .. (484.0000,-529.0000) .. controls (484.0000,-542.3333)
    and (512.6667,-556.3333) .. (570.0000,-571.0000) -- (570.0000,-734.0000) --
    (294.0000,-734.0000) .. controls (276.0000,-734.0000) and (267.0000,-741.3333)
    .. (267.0000,-756.0000) -- (267.0000,-899.0000) .. controls
    (267.0000,-921.0000) and (276.3333,-932.0000) .. (295.0000,-932.0000) ..
    controls (311.6667,-932.0000) and (319.6667,-921.0000) .. (319.0000,-899.0000)
    -- (509.0000,-899.0000) .. controls (514.3333,-937.6667) and
    (539.0000,-964.6667) .. (583.0000,-980.0000) -- (527.0000,-1053.0000) --
    (319.0000,-1053.0000) .. controls (307.6667,-1053.0000) and
    (296.3333,-1056.6667) .. (285.0000,-1064.0000) .. controls
    (273.6667,-1072.0000) and (268.0000,-1086.3333) .. (268.0000,-1107.0000) ..
    controls (268.0000,-1132.3333) and (249.3333,-1156.3333) ..
    (212.0000,-1179.0000) .. controls (157.3333,-1212.3333) and
    (129.3333,-1229.6667) .. (128.0000,-1231.0000) .. controls
    (112.6667,-1245.6667) and (100.6667,-1269.6667) .. (92.0000,-1303.0000) ..
    controls (82.6667,-1341.0000) and (73.6667,-1366.6667) .. (65.0000,-1380.0000)
    .. controls (53.6667,-1393.3333) and (42.6667,-1406.6667) ..
    (32.0000,-1420.0000) .. controls (16.6667,-1438.0000) and (9.0000,-1452.0000)
    .. (9.0000,-1462.0000) .. controls (9.0000,-1490.0000) and
    (22.0000,-1504.0000) .. (48.0000,-1504.0000) .. controls (58.0000,-1504.0000)
    and (83.6667,-1493.3333) .. (125.0000,-1472.0000) .. controls
    (249.0000,-1408.0000) and (450.3333,-1364.0000) .. (729.0000,-1340.0000) ..
    controls (782.3333,-1335.3333) and (813.3333,-1333.0000) ..
    (822.0000,-1333.0000) -- (1226.0000,-1333.0000) .. controls
    (1234.6667,-1333.0000) and (1265.6667,-1335.3333) .. (1319.0000,-1340.0000) ..
    controls (1597.6667,-1364.6667) and (1799.0000,-1408.6667) ..
    (1923.0000,-1472.0000) .. controls (1964.3333,-1493.3333) and
    (1990.0000,-1504.0000) .. (2000.0000,-1504.0000) .. controls
    (2026.0000,-1504.0000) and (2039.0000,-1490.0000) .. (2039.0000,-1462.0000) --
    cycle(1359.0000,-980.0000) -- (1305.0000,-1052.0000) -- (1117.0000,-1052.0000)
    -- (1117.0000,-899.0000) -- (1270.0000,-899.0000) .. controls
    (1275.3333,-917.0000) and (1287.0000,-935.0000) .. (1305.0000,-953.0000) ..
    controls (1323.6667,-971.0000) and (1341.6667,-980.0000) ..
    (1359.0000,-980.0000) -- cycle(931.0000,-899.0000) -- (931.0000,-1052.0000) --
    (743.0000,-1052.0000) -- (689.0000,-980.0000) .. controls (706.3333,-980.0000)
    and (724.6667,-970.6667) .. (744.0000,-952.0000) .. controls
    (761.3333,-934.6667) and (772.6667,-917.0000) .. (778.0000,-899.0000) --
    (931.0000,-899.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1748.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-230.0000) --
    (1865.0000,-230.0000) -- (1865.0000,290.0000) -- (1486.0000,290.0000) --
    (1486.0000,-256.0000) -- (1022.0000,-611.0000) -- (558.0000,-256.0000) --
    (558.0000,290.0000) -- (181.0000,290.0000) -- (181.0000,-228.0000) --
    (72.0000,-228.0000) -- (72.0000,-279.0000) -- (945.0000,-895.0000) --
    (945.0000,-1180.0000) -- (714.0000,-1180.0000) -- (714.0000,-1336.0000) --
    (944.0000,-1336.0000) -- (944.0000,-1538.0000) -- (1099.0000,-1538.0000) --
    (1099.0000,-1339.0000) -- (1330.0000,-1339.0000) -- (1330.0000,-1182.0000) --
    (1100.0000,-1182.0000) -- (1100.0000,-895.0000) -- (1976.0000,-279.0000) --
    (1976.0000,-230.0000) -- cycle(1254.0000,290.0000) -- (794.0000,290.0000) --
    (794.0000,-81.0000) .. controls (794.0000,-134.3333) and (819.0000,-180.6667)
    .. (869.0000,-220.0000) .. controls (916.3333,-257.3333) and
    (967.3333,-276.0000) .. (1022.0000,-276.0000) .. controls
    (1077.3333,-276.0000) and (1129.0000,-257.6667) .. (1177.0000,-221.0000) ..
    controls (1228.3333,-181.0000) and (1254.0000,-134.3333) ..
    (1254.0000,-81.0000) -- (1254.0000,290.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,273.0000) --
    (1706.0000,273.0000) -- (1706.0000,-829.0000) -- (1320.0000,-829.0000) --
    (1320.0000,-1279.0000) -- (730.0000,-1279.0000) -- (730.0000,-831.0000) --
    (344.0000,-831.0000) -- (344.0000,273.0000) -- (162.0000,273.0000) --
    (162.0000,-1002.0000) -- (548.0000,-1002.0000) -- (548.0000,-1451.0000) --
    (1500.0000,-1451.0000) -- (1500.0000,-1004.0000) -- (1886.0000,-1004.0000) --
    (1886.0000,273.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1778.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1281.0000,-1101.0000) ..
    controls (1281.0000,-1031.6667) and (1255.3333,-972.0000) ..
    (1204.0000,-922.0000) .. controls (1153.3333,-872.6667) and
    (1093.3333,-848.0000) .. (1024.0000,-848.0000) .. controls
    (954.6667,-848.0000) and (894.3333,-872.6667) .. (843.0000,-922.0000) ..
    controls (792.3333,-972.0000) and (767.0000,-1031.6667) ..
    (767.0000,-1101.0000) .. controls (767.0000,-1172.3333) and
    (792.0000,-1233.0000) .. (842.0000,-1283.0000) .. controls
    (892.0000,-1333.0000) and (952.6667,-1358.0000) .. (1024.0000,-1358.0000) ..
    controls (1095.3333,-1358.0000) and (1156.0000,-1333.0000) ..
    (1206.0000,-1283.0000) .. controls (1256.0000,-1233.0000) and
    (1281.0000,-1172.3333) .. (1281.0000,-1101.0000) -- cycle(1813.0000,-205.0000)
    .. controls (1813.0000,-135.0000) and (1788.0000,-75.0000) ..
    (1738.0000,-25.0000) .. controls (1688.0000,25.0000) and (1628.0000,50.0000)
    .. (1558.0000,50.0000) .. controls (1488.0000,50.0000) and (1428.0000,24.6667)
    .. (1378.0000,-26.0000) .. controls (1328.0000,-76.6667) and
    (1303.0000,-137.0000) .. (1303.0000,-207.0000) .. controls
    (1303.0000,-278.3333) and (1327.6667,-338.3333) .. (1377.0000,-387.0000) ..
    controls (1426.3333,-435.6667) and (1486.6667,-460.0000) ..
    (1558.0000,-460.0000) .. controls (1627.3333,-460.0000) and
    (1687.0000,-434.6667) .. (1737.0000,-384.0000) .. controls
    (1787.6667,-334.0000) and (1813.0000,-274.3333) .. (1813.0000,-205.0000) --
    cycle(749.0000,-205.0000) .. controls (749.0000,-137.0000) and
    (722.6667,-77.3333) .. (670.0000,-26.0000) .. controls (618.0000,24.6667) and
    (558.0000,50.0000) .. (490.0000,50.0000) .. controls (420.6667,50.0000) and
    (360.6667,25.0000) .. (310.0000,-25.0000) .. controls (260.0000,-75.6667) and
    (235.0000,-135.6667) .. (235.0000,-205.0000) .. controls (235.0000,-274.3333)
    and (260.0000,-334.0000) .. (310.0000,-384.0000) .. controls
    (360.6667,-434.6667) and (420.6667,-460.0000) .. (490.0000,-460.0000) ..
    controls (560.6667,-460.0000) and (621.3333,-435.0000) .. (672.0000,-385.0000)
    .. controls (723.3333,-335.6667) and (749.0000,-275.6667) ..
    (749.0000,-205.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1570.0000,-508.0000) --
    (1318.0000,-508.0000) .. controls (1302.0000,-420.0000) and
    (1269.3333,-341.0000) .. (1220.0000,-271.0000) -- (1396.0000,-95.0000) --
    (1292.0000,10.0000) -- (1115.0000,-167.0000) .. controls (1039.6667,-115.6667)
    and (961.0000,-83.0000) .. (879.0000,-69.0000) -- (879.0000,183.0000) --
    (731.0000,183.0000) -- (731.0000,-69.0000) .. controls (649.0000,-83.0000) and
    (570.3333,-115.6667) .. (495.0000,-167.0000) -- (318.0000,10.0000) --
    (213.0000,-95.0000) -- (390.0000,-271.0000) .. controls (340.6667,-341.0000)
    and (308.0000,-420.0000) .. (292.0000,-508.0000) -- (40.0000,-508.0000) --
    (40.0000,-656.0000) -- (292.0000,-656.0000) .. controls (308.0000,-744.0000)
    and (340.6667,-823.0000) .. (390.0000,-893.0000) -- (213.0000,-1069.0000) --
    (318.0000,-1174.0000) -- (495.0000,-997.0000) .. controls
    (570.3333,-1048.3333) and (649.0000,-1081.0000) .. (731.0000,-1095.0000) --
    (731.0000,-1347.0000) -- (879.0000,-1347.0000) -- (879.0000,-1095.0000) ..
    controls (961.0000,-1081.0000) and (1039.6667,-1048.3333) ..
    (1115.0000,-997.0000) -- (1292.0000,-1174.0000) -- (1396.0000,-1069.0000) --
    (1220.0000,-893.0000) .. controls (1269.3333,-823.0000) and
    (1302.0000,-744.0000) .. (1318.0000,-656.0000) -- (1570.0000,-656.0000) --
    (1570.0000,-508.0000) -- cycle(1185.0000,-582.0000) .. controls
    (1185.0000,-688.0000) and (1148.0000,-777.6667) .. (1074.0000,-851.0000) ..
    controls (1000.6667,-925.0000) and (911.0000,-962.0000) ..
    (805.0000,-962.0000) .. controls (699.0000,-962.0000) and (609.0000,-925.0000)
    .. (535.0000,-851.0000) .. controls (461.6667,-777.6667) and
    (425.0000,-688.0000) .. (425.0000,-582.0000) .. controls (425.0000,-476.6667)
    and (462.0000,-387.0000) .. (536.0000,-313.0000) .. controls
    (610.0000,-239.0000) and (699.6667,-202.0000) .. (805.0000,-202.0000) ..
    controls (910.3333,-202.0000) and (1000.0000,-239.0000) ..
    (1074.0000,-313.0000) .. controls (1148.0000,-387.0000) and
    (1185.0000,-476.6667) .. (1185.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1937.0000,-508.0000) --
    (1537.0000,-508.0000) .. controls (1521.0000,-420.0000) and
    (1488.3333,-341.0000) .. (1439.0000,-271.0000) -- (1615.0000,-95.0000) --
    (1511.0000,10.0000) -- (1334.0000,-167.0000) .. controls (1258.6667,-115.6667)
    and (1180.0000,-83.0000) .. (1098.0000,-69.0000) -- (1098.0000,183.0000) --
    (950.0000,183.0000) -- (950.0000,-69.0000) .. controls (868.0000,-83.0000) and
    (789.3333,-115.6667) .. (714.0000,-167.0000) -- (537.0000,10.0000) --
    (432.0000,-95.0000) -- (609.0000,-271.0000) .. controls (559.6667,-341.0000)
    and (527.0000,-420.0000) .. (511.0000,-508.0000) -- (259.0000,-508.0000) --
    (259.0000,-204.0000) -- (111.0000,-204.0000) -- (111.0000,-656.0000) --
    (511.0000,-656.0000) .. controls (527.0000,-744.0000) and (559.6667,-823.0000)
    .. (609.0000,-893.0000) -- (432.0000,-1069.0000) -- (537.0000,-1174.0000) --
    (714.0000,-997.0000) .. controls (789.3333,-1048.3333) and
    (868.0000,-1081.0000) .. (950.0000,-1095.0000) -- (950.0000,-1347.0000) --
    (1098.0000,-1347.0000) -- (1098.0000,-1095.0000) .. controls
    (1180.0000,-1081.0000) and (1258.6667,-1048.3333) .. (1334.0000,-997.0000) --
    (1511.0000,-1174.0000) -- (1615.0000,-1069.0000) -- (1439.0000,-893.0000) ..
    controls (1488.3333,-823.0000) and (1521.0000,-744.0000) ..
    (1537.0000,-656.0000) -- (1789.0000,-656.0000) -- (1789.0000,-960.0000) --
    (1937.0000,-960.0000) -- (1937.0000,-508.0000) -- cycle(1404.0000,-582.0000)
    .. controls (1404.0000,-688.0000) and (1367.0000,-777.6667) ..
    (1293.0000,-851.0000) .. controls (1219.6667,-925.0000) and
    (1130.0000,-962.0000) .. (1024.0000,-962.0000) .. controls
    (918.0000,-962.0000) and (828.0000,-925.0000) .. (754.0000,-851.0000) ..
    controls (680.6667,-777.6667) and (644.0000,-688.0000) .. (644.0000,-582.0000)
    .. controls (644.0000,-476.6667) and (681.0000,-387.0000) ..
    (755.0000,-313.0000) .. controls (829.0000,-239.0000) and (918.6667,-202.0000)
    .. (1024.0000,-202.0000) .. controls (1129.3333,-202.0000) and
    (1219.0000,-239.0000) .. (1293.0000,-313.0000) .. controls
    (1367.0000,-387.0000) and (1404.0000,-476.6667) .. (1404.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1570.0000,-508.0000) --
    (1318.0000,-508.0000) .. controls (1302.0000,-420.0000) and
    (1269.3333,-341.0000) .. (1220.0000,-271.0000) -- (1396.0000,-95.0000) --
    (1292.0000,10.0000) -- (1115.0000,-167.0000) .. controls (1039.6667,-115.6667)
    and (961.0000,-83.0000) .. (879.0000,-69.0000) -- (879.0000,183.0000) --
    (731.0000,183.0000) -- (731.0000,-69.0000) .. controls (649.0000,-83.0000) and
    (570.3333,-115.6667) .. (495.0000,-167.0000) -- (318.0000,10.0000) --
    (213.0000,-95.0000) -- (390.0000,-271.0000) .. controls (340.6667,-341.0000)
    and (308.0000,-420.0000) .. (292.0000,-508.0000) -- (40.0000,-508.0000) --
    (40.0000,-656.0000) -- (292.0000,-656.0000) .. controls (308.0000,-744.0000)
    and (340.6667,-823.0000) .. (390.0000,-893.0000) -- (213.0000,-1069.0000) --
    (318.0000,-1174.0000) -- (495.0000,-997.0000) .. controls
    (570.3333,-1048.3333) and (649.0000,-1081.0000) .. (731.0000,-1095.0000) --
    (731.0000,-1347.0000) -- (879.0000,-1347.0000) -- (879.0000,-1095.0000) ..
    controls (961.0000,-1081.0000) and (1039.6667,-1048.3333) ..
    (1115.0000,-997.0000) -- (1292.0000,-1174.0000) -- (1396.0000,-1069.0000) --
    (1220.0000,-893.0000) .. controls (1269.3333,-823.0000) and
    (1302.0000,-744.0000) .. (1318.0000,-656.0000) -- (1570.0000,-656.0000) --
    (1570.0000,-508.0000) -- cycle(1185.0000,-582.0000) .. controls
    (1185.0000,-688.0000) and (1148.0000,-777.6667) .. (1074.0000,-851.0000) ..
    controls (1000.6667,-925.0000) and (911.0000,-962.0000) ..
    (805.0000,-962.0000) .. controls (699.0000,-962.0000) and (609.0000,-925.0000)
    .. (535.0000,-851.0000) .. controls (461.6667,-777.6667) and
    (425.0000,-688.0000) .. (425.0000,-582.0000) .. controls (425.0000,-476.6667)
    and (462.0000,-387.0000) .. (536.0000,-313.0000) .. controls
    (610.0000,-239.0000) and (699.6667,-202.0000) .. (805.0000,-202.0000) ..
    controls (910.3333,-202.0000) and (1000.0000,-239.0000) ..
    (1074.0000,-313.0000) .. controls (1148.0000,-387.0000) and
    (1185.0000,-476.6667) .. (1185.0000,-582.0000) -- cycle(985.0000,-582.0000) ..
    controls (985.0000,-532.0000) and (967.3333,-489.3333) .. (932.0000,-454.0000)
    .. controls (897.3333,-419.3333) and (855.0000,-402.0000) ..
    (805.0000,-402.0000) .. controls (755.0000,-402.0000) and (712.3333,-419.3333)
    .. (677.0000,-454.0000) .. controls (642.3333,-489.3333) and
    (625.0000,-532.0000) .. (625.0000,-582.0000) .. controls (625.0000,-632.6667)
    and (642.3333,-675.3333) .. (677.0000,-710.0000) .. controls
    (711.6667,-744.6667) and (754.3333,-762.0000) .. (805.0000,-762.0000) ..
    controls (855.6667,-762.0000) and (898.3333,-744.6667) .. (933.0000,-710.0000)
    .. controls (967.6667,-675.3333) and (985.0000,-632.6667) ..
    (985.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1778.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,224.0000) --
    (407.0000,224.0000) .. controls (424.3333,166.6667) and (454.6667,83.0000) ..
    (498.0000,-27.0000) .. controls (509.3333,-50.3333) and (534.3333,-87.3333) ..
    (573.0000,-138.0000) .. controls (607.6667,-184.6667) and (630.3333,-221.0000)
    .. (641.0000,-247.0000) .. controls (643.0000,-281.6667) and
    (646.3333,-324.6667) .. (651.0000,-376.0000) .. controls (665.0000,-422.0000)
    and (685.6667,-491.0000) .. (713.0000,-583.0000) .. controls
    (717.6667,-601.0000) and (725.0000,-628.0000) .. (735.0000,-664.0000) ..
    controls (749.6667,-716.6667) and (772.0000,-762.6667) .. (802.0000,-802.0000)
    .. controls (836.0000,-847.3333) and (860.0000,-888.6667) ..
    (874.0000,-926.0000) .. controls (876.6667,-933.3333) and (889.6667,-986.0000)
    .. (913.0000,-1084.0000) .. controls (923.0000,-1125.3333) and
    (946.6667,-1190.0000) .. (984.0000,-1278.0000) .. controls
    (1020.0000,-1360.0000) and (1042.3333,-1425.0000) .. (1051.0000,-1473.0000) --
    (1102.0000,-1533.0000) .. controls (1146.0000,-1510.3333) and
    (1207.3333,-1446.0000) .. (1286.0000,-1340.0000) .. controls
    (1354.6667,-1248.0000) and (1404.3333,-1170.6667) .. (1435.0000,-1108.0000) ..
    controls (1453.6667,-1060.6667) and (1483.6667,-990.3333) ..
    (1525.0000,-897.0000) .. controls (1553.0000,-850.3333) and
    (1593.6667,-779.6667) .. (1647.0000,-685.0000) .. controls
    (1714.3333,-558.3333) and (1761.0000,-454.0000) .. (1787.0000,-372.0000) ..
    controls (1797.6667,-312.0000) and (1818.3333,-223.3333) ..
    (1849.0000,-106.0000) .. controls (1860.3333,-72.0000) and
    (1886.0000,-17.3333) .. (1926.0000,58.0000) .. controls (1962.0000,126.0000)
    and (1985.6667,181.3333) .. (1997.0000,224.0000) -- cycle(883.0000,-999.0000)
    .. controls (874.3333,-970.3333) and (858.3333,-929.0000) ..
    (835.0000,-875.0000) .. controls (813.6667,-848.3333) and (785.0000,-806.0000)
    .. (749.0000,-748.0000) .. controls (745.0000,-740.0000) and
    (728.3333,-687.0000) .. (699.0000,-589.0000) .. controls (683.0000,-543.0000)
    and (662.3333,-473.3333) .. (637.0000,-380.0000) .. controls
    (635.0000,-368.6667) and (632.0000,-327.0000) .. (628.0000,-255.0000) ..
    controls (594.0000,-207.6667) and (546.6667,-134.3333) .. (486.0000,-35.0000)
    .. controls (470.6667,-4.3333) and (454.0000,38.6667) .. (436.0000,94.0000) ..
    controls (416.0000,157.3333) and (401.0000,200.6667) .. (391.0000,224.0000) --
    (51.0000,224.0000) .. controls (71.6667,177.3333) and (99.0000,105.6667) ..
    (133.0000,9.0000) .. controls (138.3333,-32.3333) and (149.3333,-93.3333) ..
    (166.0000,-174.0000) .. controls (189.3333,-255.3333) and (246.3333,-354.3333)
    .. (337.0000,-471.0000) .. controls (343.0000,-508.3333) and
    (356.6667,-557.0000) .. (378.0000,-617.0000) .. controls (402.6667,-687.0000)
    and (418.3333,-735.3333) .. (425.0000,-762.0000) .. controls
    (427.6667,-776.0000) and (433.0000,-797.0000) .. (441.0000,-825.0000) ..
    controls (446.3333,-839.0000) and (459.6667,-863.3333) .. (481.0000,-898.0000)
    .. controls (517.0000,-956.0000) and (539.6667,-994.0000) ..
    (549.0000,-1012.0000) .. controls (573.0000,-1055.3333) and
    (589.6667,-1096.0000) .. (599.0000,-1134.0000) -- (653.0000,-1182.0000) ..
    controls (713.0000,-1159.3333) and (789.6667,-1098.3333) ..
    (883.0000,-999.0000) -- cycle(1519.0000,-718.0000) .. controls
    (1460.3333,-834.6667) and (1401.6667,-951.3333) .. (1343.0000,-1068.0000) ..
    controls (1275.6667,-1201.3333) and (1203.0000,-1310.6667) ..
    (1125.0000,-1396.0000) .. controls (1115.0000,-1360.6667) and
    (1094.0000,-1305.3333) .. (1062.0000,-1230.0000) .. controls
    (1032.0000,-1159.3333) and (1011.6667,-1103.6667) .. (1001.0000,-1063.0000) ..
    controls (977.0000,-967.6667) and (962.3333,-913.0000) .. (957.0000,-899.0000)
    .. controls (942.3333,-858.3333) and (914.6667,-808.0000) ..
    (874.0000,-748.0000) .. controls (844.0000,-703.3333) and (818.3333,-646.3333)
    .. (797.0000,-577.0000) -- (843.0000,-537.0000) -- (998.0000,-749.0000) ..
    controls (1010.6667,-755.6667) and (1023.6667,-759.0000) ..
    (1037.0000,-759.0000) .. controls (1053.6667,-759.0000) and
    (1071.3333,-750.0000) .. (1090.0000,-732.0000) .. controls
    (1109.3333,-714.6667) and (1127.3333,-706.0000) .. (1144.0000,-706.0000) ..
    controls (1167.3333,-706.0000) and (1198.0000,-720.6667) ..
    (1236.0000,-750.0000) .. controls (1274.0000,-780.0000) and
    (1303.0000,-795.0000) .. (1323.0000,-795.0000) .. controls
    (1343.0000,-795.0000) and (1371.0000,-779.6667) .. (1407.0000,-749.0000) ..
    controls (1443.0000,-718.3333) and (1469.3333,-703.0000) ..
    (1486.0000,-703.0000) .. controls (1498.6667,-703.0000) and
    (1509.6667,-708.0000) .. (1519.0000,-718.0000) -- cycle(780.0000,-975.0000) ..
    controls (739.3333,-1015.0000) and (703.6667,-1046.0000) ..
    (673.0000,-1068.0000) .. controls (660.3333,-1032.0000) and
    (632.6667,-978.0000) .. (590.0000,-906.0000) .. controls (550.0000,-837.3333)
    and (524.0000,-782.3333) .. (512.0000,-741.0000) .. controls
    (504.6667,-715.6667) and (486.3333,-659.6667) .. (457.0000,-573.0000) ..
    controls (501.0000,-550.3333) and (543.3333,-538.0000) .. (584.0000,-536.0000)
    .. controls (623.3333,-684.0000) and (668.6667,-794.3333) ..
    (720.0000,-867.0000) .. controls (750.6667,-909.6667) and (770.6667,-945.6667)
    .. (780.0000,-975.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1982.0000,272.0000) --
    (66.0000,272.0000) -- (66.0000,93.0000) -- (784.0000,93.0000) --
    (962.0000,-556.0000) .. controls (946.0000,-562.0000) and (923.3333,-565.0000)
    .. (894.0000,-565.0000) .. controls (817.3333,-565.0000) and
    (757.0000,-554.0000) .. (713.0000,-532.0000) .. controls (671.6667,-588.6667)
    and (619.6667,-634.6667) .. (557.0000,-670.0000) .. controls
    (491.0000,-707.3333) and (424.3333,-726.0000) .. (357.0000,-726.0000) ..
    controls (289.0000,-726.0000) and (232.6667,-715.6667) .. (188.0000,-695.0000)
    .. controls (207.3333,-777.0000) and (241.0000,-864.0000) ..
    (289.0000,-956.0000) .. controls (329.6667,-1033.3333) and
    (390.6667,-1103.0000) .. (472.0000,-1165.0000) .. controls
    (550.6667,-1224.3333) and (634.0000,-1266.0000) .. (722.0000,-1290.0000) ..
    controls (800.0000,-1311.3333) and (882.3333,-1322.0000) ..
    (969.0000,-1322.0000) .. controls (1043.0000,-1322.0000) and
    (1106.3333,-1315.6667) .. (1159.0000,-1303.0000) .. controls
    (1171.0000,-1345.0000) and (1185.0000,-1390.6667) .. (1201.0000,-1440.0000) ..
    controls (1213.6667,-1461.3333) and (1231.6667,-1472.0000) ..
    (1255.0000,-1472.0000) .. controls (1301.0000,-1472.0000) and
    (1324.0000,-1452.3333) .. (1324.0000,-1413.0000) .. controls
    (1324.0000,-1406.3333) and (1312.3333,-1359.0000) .. (1289.0000,-1271.0000) ..
    controls (1459.0000,-1207.6667) and (1597.3333,-1117.0000) ..
    (1704.0000,-999.0000) .. controls (1825.3333,-865.6667) and
    (1886.0000,-715.3333) .. (1886.0000,-548.0000) .. controls
    (1886.0000,-450.0000) and (1865.6667,-353.0000) .. (1825.0000,-257.0000) ..
    controls (1737.6667,-363.6667) and (1621.6667,-417.0000) ..
    (1477.0000,-417.0000) .. controls (1403.6667,-417.0000) and
    (1341.6667,-403.3333) .. (1291.0000,-376.0000) .. controls
    (1250.3333,-437.3333) and (1185.0000,-489.3333) .. (1095.0000,-532.0000) --
    (921.0000,93.0000) -- (1982.0000,93.0000) -- (1982.0000,272.0000) --
    cycle(1764.0000,-527.0000) .. controls (1764.0000,-665.0000) and
    (1723.0000,-787.0000) .. (1641.0000,-893.0000) .. controls
    (1565.6667,-991.0000) and (1461.0000,-1068.3333) .. (1327.0000,-1125.0000) ..
    controls (1393.6667,-1006.3333) and (1427.0000,-882.0000) ..
    (1427.0000,-752.0000) .. controls (1427.0000,-680.6667) and
    (1418.6667,-607.6667) .. (1402.0000,-533.0000) .. controls
    (1449.3333,-536.3333) and (1482.6667,-538.0000) .. (1502.0000,-538.0000) ..
    controls (1594.0000,-538.0000) and (1680.0000,-516.3333) ..
    (1760.0000,-473.0000) .. controls (1760.0000,-478.3333) and
    (1760.6667,-487.0000) .. (1762.0000,-499.0000) .. controls
    (1763.3333,-511.0000) and (1764.0000,-520.3333) .. (1764.0000,-527.0000) --
    cycle(1311.0000,-770.0000) .. controls (1311.0000,-909.3333) and
    (1271.0000,-1043.3333) .. (1191.0000,-1172.0000) .. controls
    (1101.6667,-1122.0000) and (1022.0000,-1054.0000) .. (952.0000,-968.0000) ..
    controls (880.0000,-878.0000) and (832.3333,-785.0000) .. (809.0000,-689.0000)
    .. controls (835.6667,-693.0000) and (869.3333,-695.0000) ..
    (910.0000,-695.0000) .. controls (1051.3333,-695.0000) and
    (1175.3333,-650.0000) .. (1282.0000,-560.0000) .. controls
    (1301.3333,-636.6667) and (1311.0000,-706.6667) .. (1311.0000,-770.0000) --
    cycle(1058.0000,-1202.0000) .. controls (990.6667,-1207.3333) and
    (952.3333,-1210.0000) .. (943.0000,-1210.0000) .. controls
    (671.6667,-1210.0000) and (475.0000,-1090.3333) .. (353.0000,-851.0000) ..
    controls (477.6667,-847.0000) and (591.6667,-804.3333) .. (695.0000,-723.0000)
    .. controls (721.6667,-821.6667) and (766.6667,-913.6667) ..
    (830.0000,-999.0000) .. controls (896.6667,-1089.6667) and
    (972.6667,-1157.3333) .. (1058.0000,-1202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1927.0000,-894.0000) --
    (1826.0000,-894.0000) -- (1826.0000,-1036.0000) .. controls
    (1826.0000,-1120.6667) and (1804.6667,-1199.3333) .. (1762.0000,-1272.0000) ..
    controls (1712.6667,-1355.3333) and (1648.6667,-1401.0000) ..
    (1570.0000,-1409.0000) -- (1570.0000,-1503.0000) -- (1583.0000,-1503.0000) ..
    controls (1607.0000,-1503.0000) and (1638.6667,-1495.6667) ..
    (1678.0000,-1481.0000) .. controls (1804.0000,-1433.6667) and
    (1885.0000,-1308.0000) .. (1921.0000,-1104.0000) .. controls
    (1925.0000,-1081.3333) and (1927.0000,-1067.0000) .. (1927.0000,-1061.0000) --
    (1927.0000,-894.0000) -- cycle(1399.0000,-1409.0000) .. controls
    (1393.0000,-1410.3333) and (1386.3333,-1411.0000) .. (1379.0000,-1411.0000) ..
    controls (1338.3333,-1411.0000) and (1300.3333,-1384.0000) ..
    (1265.0000,-1330.0000) .. controls (1232.3333,-1279.3333) and
    (1216.0000,-1230.3333) .. (1216.0000,-1183.0000) .. controls
    (1216.0000,-1175.0000) and (1216.6667,-1167.6667) .. (1218.0000,-1161.0000) --
    (1113.0000,-1161.0000) -- (1113.0000,-1178.0000) .. controls
    (1113.0000,-1260.0000) and (1140.0000,-1333.6667) .. (1194.0000,-1399.0000) ..
    controls (1250.6667,-1467.6667) and (1319.0000,-1502.3333) ..
    (1399.0000,-1503.0000) -- (1399.0000,-1409.0000) -- cycle(931.0000,-1161.0000)
    -- (830.0000,-1161.0000) .. controls (830.6667,-1165.6667) and
    (831.0000,-1172.0000) .. (831.0000,-1180.0000) .. controls
    (831.0000,-1230.6667) and (813.3333,-1280.3333) .. (778.0000,-1329.0000) ..
    controls (739.3333,-1382.3333) and (696.0000,-1409.0000) ..
    (648.0000,-1409.0000) -- (648.0000,-1503.0000) -- (656.0000,-1503.0000) ..
    controls (722.0000,-1503.0000) and (780.3333,-1475.6667) ..
    (831.0000,-1421.0000) .. controls (875.6667,-1373.6667) and
    (907.0000,-1315.3333) .. (925.0000,-1246.0000) .. controls
    (929.0000,-1230.6667) and (931.0000,-1221.3333) .. (931.0000,-1218.0000) --
    (931.0000,-1161.0000) -- cycle(1293.0000,-669.0000) -- (755.0000,-669.0000) --
    (755.0000,-845.0000) .. controls (885.0000,-845.0000) and (945.3333,-845.3333)
    .. (936.0000,-846.0000) -- (936.0000,-1026.0000) -- (1112.0000,-1026.0000) --
    (1112.0000,-846.0000) .. controls (1112.6667,-846.6667) and
    (1114.0000,-847.0000) .. (1116.0000,-847.0000) .. controls
    (1135.3333,-847.0000) and (1164.6667,-846.6667) .. (1204.0000,-846.0000) ..
    controls (1243.3333,-845.3333) and (1273.0000,-845.0000) ..
    (1293.0000,-845.0000) -- (1293.0000,-669.0000) -- cycle(478.0000,-1410.0000)
    .. controls (400.6667,-1403.3333) and (337.3333,-1359.0000) ..
    (288.0000,-1277.0000) .. controls (244.0000,-1205.0000) and
    (222.0000,-1127.6667) .. (222.0000,-1045.0000) -- (222.0000,-894.0000) --
    (121.0000,-894.0000) -- (121.0000,-1064.0000) .. controls
    (121.0000,-1067.3333) and (124.3333,-1091.0000) .. (131.0000,-1135.0000) ..
    controls (143.6667,-1219.6667) and (175.0000,-1295.6667) ..
    (225.0000,-1363.0000) .. controls (281.0000,-1440.3333) and
    (347.6667,-1484.6667) .. (425.0000,-1496.0000) .. controls
    (435.6667,-1497.3333) and (452.0000,-1499.6667) .. (474.0000,-1503.0000) --
    (478.0000,-1410.0000) -- cycle(1927.0000,-520.0000) .. controls
    (1927.0000,-508.6667) and (1918.3333,-491.3333) .. (1901.0000,-468.0000) ..
    controls (1851.6667,-401.3333) and (1788.3333,-352.6667) ..
    (1711.0000,-322.0000) .. controls (1677.6667,-308.6667) and
    (1599.6667,-288.6667) .. (1477.0000,-262.0000) -- (1475.0000,-257.0000) --
    (1541.0000,190.0000) -- (1770.0000,190.0000) -- (1770.0000,347.0000) --
    (278.0000,347.0000) -- (278.0000,190.0000) -- (503.0000,190.0000) --
    (573.0000,-256.0000) .. controls (547.0000,-262.0000) and (508.0000,-271.3333)
    .. (456.0000,-284.0000) .. controls (349.3333,-310.6667) and
    (266.6667,-348.6667) .. (208.0000,-398.0000) .. controls (192.0000,-411.3333)
    and (174.3333,-431.0000) .. (155.0000,-457.0000) .. controls
    (132.3333,-487.6667) and (121.0000,-510.3333) .. (121.0000,-525.0000) --
    (121.0000,-589.0000) -- (1927.0000,-589.0000) -- (1927.0000,-520.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1788.0000,-837.0000) --
    (1087.0000,-837.0000) -- (1087.0000,-137.0000) .. controls
    (1087.0000,-125.0000) and (1075.3333,-113.6667) .. (1052.0000,-103.0000) ..
    controls (1032.0000,-94.3333) and (1015.0000,-90.0000) .. (1001.0000,-90.0000)
    .. controls (983.0000,-90.0000) and (964.6667,-95.3333) ..
    (946.0000,-106.0000) .. controls (925.3333,-118.6667) and (915.0000,-133.3333)
    .. (915.0000,-150.0000) -- (915.0000,-1556.0000) -- (1788.0000,-837.0000) --
    cycle(1968.0000,-86.0000) .. controls (1968.0000,63.3333) and
    (1866.3333,181.0000) .. (1663.0000,267.0000) .. controls (1503.6667,335.0000)
    and (1336.3333,369.0000) .. (1161.0000,369.0000) -- (887.0000,369.0000) ..
    controls (874.3333,369.0000) and (856.3333,367.6667) .. (833.0000,365.0000) ..
    controls (807.0000,361.6667) and (789.0000,359.6667) .. (779.0000,359.0000) ..
    controls (621.0000,351.0000) and (474.0000,313.0000) .. (338.0000,245.0000) ..
    controls (166.0000,159.6667) and (80.0000,49.3333) .. (80.0000,-86.0000) ..
    controls (80.0000,-186.0000) and (144.0000,-276.3333) .. (272.0000,-357.0000)
    .. controls (376.0000,-423.6667) and (486.3333,-466.3333) ..
    (603.0000,-485.0000) .. controls (639.0000,-489.0000) and (690.3333,-496.3333)
    .. (757.0000,-507.0000) .. controls (757.6667,-413.6667) and
    (759.3333,-274.0000) .. (762.0000,-88.0000) .. controls (762.6667,-74.0000)
    and (769.3333,-55.3333) .. (782.0000,-32.0000) .. controls (801.3333,3.3333)
    and (832.6667,32.0000) .. (876.0000,54.0000) .. controls (917.3333,75.3333)
    and (959.0000,86.0000) .. (1001.0000,86.0000) .. controls (1020.3333,86.0000)
    and (1044.3333,83.0000) .. (1073.0000,77.0000) .. controls (1108.3333,69.6667)
    and (1145.0000,48.6667) .. (1183.0000,14.0000) .. controls
    (1224.3333,-23.3333) and (1245.0000,-58.6667) .. (1245.0000,-92.0000) --
    (1245.0000,-507.0000) .. controls (1254.3333,-504.3333) and
    (1268.6667,-502.3333) .. (1288.0000,-501.0000) .. controls
    (1423.3333,-492.3333) and (1562.0000,-453.3333) .. (1704.0000,-384.0000) ..
    controls (1880.0000,-298.6667) and (1968.0000,-199.3333) ..
    (1968.0000,-86.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2005.0000,-494.0000) ..
    controls (2005.0000,-491.3333) and (2002.3333,-476.0000) ..
    (1997.0000,-448.0000) .. controls (1958.3333,-245.3333) and
    (1894.3333,-73.6667) .. (1805.0000,67.0000) -- (322.0000,67.0000) .. controls
    (182.6667,-109.0000) and (89.6667,-308.6667) .. (43.0000,-532.0000) --
    (264.0000,-532.0000) -- (264.0000,-612.0000) -- (404.0000,-612.0000) --
    (467.0000,-1033.0000) -- (768.0000,-1033.0000) -- (768.0000,-1314.0000) --
    (1026.0000,-1314.0000) -- (1026.0000,-1033.0000) -- (1743.0000,-1033.0000) --
    (1791.0000,-612.0000) -- (1885.0000,-612.0000) -- (1885.0000,-514.0000) --
    (2005.0000,-514.0000) -- (2005.0000,-494.0000) -- cycle(1627.0000,-635.0000)
    -- (1604.0000,-853.0000) -- (1366.0000,-853.0000) -- (1366.0000,-635.0000) --
    (1627.0000,-635.0000) -- cycle(1223.0000,-635.0000) -- (1223.0000,-853.0000)
    -- (985.0000,-853.0000) -- (985.0000,-635.0000) -- (1223.0000,-635.0000) --
    cycle(844.0000,-635.0000) -- (844.0000,-853.0000) -- (612.0000,-853.0000) --
    (583.0000,-635.0000) -- (844.0000,-635.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1741.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1936.0000,-204.0000) ..
    controls (1936.0000,-202.0000) and (1924.3333,-181.6667) ..
    (1901.0000,-143.0000) .. controls (1797.6667,27.6667) and (1682.6667,187.3333)
    .. (1556.0000,336.0000) -- (688.0000,336.0000) .. controls (684.6667,336.0000)
    and (661.6667,318.6667) .. (619.0000,284.0000) .. controls (425.0000,127.3333)
    and (257.3333,-33.0000) .. (116.0000,-197.0000) -- (116.0000,-287.0000) --
    (1019.0000,-287.0000) -- (1019.0000,-1570.0000) -- (1925.0000,-444.0000) --
    (1132.0000,-444.0000) -- (1132.0000,-289.0000) -- (1936.0000,-289.0000) --
    (1936.0000,-204.0000) -- cycle(922.0000,-444.0000) -- (112.0000,-444.0000) --
    (922.0000,-1474.0000) -- (922.0000,-444.0000) -- cycle(1695.0000,-547.0000) --
    (1133.0000,-1265.0000) -- (1133.0000,-547.0000) -- (1695.0000,-547.0000) --
    cycle(812.0000,-547.0000) -- (812.0000,-1180.0000) -- (335.0000,-547.0000) --
    (812.0000,-547.0000) -- cycle(1787.0000,-180.0000) -- (289.0000,-180.0000) ..
    controls (376.3333,-75.3333) and (499.3333,39.0000) .. (658.0000,163.0000) ..
    controls (714.6667,207.0000) and (743.6667,229.0000) .. (745.0000,229.0000) --
    (1496.0000,229.0000) .. controls (1626.0000,76.3333) and (1723.0000,-60.0000)
    .. (1787.0000,-180.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-861.0000) --
    (1798.0000,-861.0000) -- (1798.0000,-1260.0000) .. controls
    (1798.0000,-1284.0000) and (1786.3333,-1306.0000) .. (1763.0000,-1326.0000) ..
    controls (1740.3333,-1346.0000) and (1717.0000,-1356.0000) ..
    (1693.0000,-1356.0000) -- (1303.0000,-1356.0000) -- (1303.0000,-1524.0000) --
    (1751.0000,-1524.0000) .. controls (1798.3333,-1524.0000) and
    (1846.0000,-1502.0000) .. (1894.0000,-1458.0000) .. controls
    (1942.0000,-1414.6667) and (1966.0000,-1369.6667) .. (1966.0000,-1323.0000) --
    (1966.0000,-861.0000) -- cycle(745.0000,-1356.0000) -- (355.0000,-1356.0000)
    .. controls (331.0000,-1356.0000) and (307.3333,-1346.0000) ..
    (284.0000,-1326.0000) .. controls (261.3333,-1306.0000) and
    (250.0000,-1284.0000) .. (250.0000,-1260.0000) -- (250.0000,-861.0000) --
    (82.0000,-861.0000) -- (82.0000,-1323.0000) .. controls (82.0000,-1369.6667)
    and (106.0000,-1414.6667) .. (154.0000,-1458.0000) .. controls
    (202.0000,-1502.0000) and (249.6667,-1524.0000) .. (297.0000,-1524.0000) --
    (745.0000,-1524.0000) -- (745.0000,-1356.0000) -- cycle(1966.0000,159.0000) ..
    controls (1966.0000,205.6667) and (1942.0000,250.6667) .. (1894.0000,294.0000)
    .. controls (1846.0000,338.0000) and (1798.3333,360.0000) ..
    (1751.0000,360.0000) -- (1303.0000,360.0000) -- (1303.0000,192.0000) --
    (1693.0000,192.0000) .. controls (1717.0000,192.0000) and (1740.3333,182.0000)
    .. (1763.0000,162.0000) .. controls (1786.3333,142.0000) and
    (1798.0000,120.0000) .. (1798.0000,96.0000) -- (1798.0000,-303.0000) --
    (1966.0000,-303.0000) -- (1966.0000,159.0000) -- cycle(745.0000,360.0000) --
    (297.0000,360.0000) .. controls (249.6667,360.0000) and (202.0000,338.0000) ..
    (154.0000,294.0000) .. controls (106.0000,250.6667) and (82.0000,205.6667) ..
    (82.0000,159.0000) -- (82.0000,-303.0000) -- (250.0000,-303.0000) --
    (250.0000,96.0000) .. controls (250.0000,120.0000) and (261.3333,142.0000) ..
    (284.0000,162.0000) .. controls (307.3333,182.0000) and (331.0000,192.0000) ..
    (355.0000,192.0000) -- (745.0000,192.0000) -- (745.0000,360.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (589.0000,-1328.0000) ..
    controls (589.0000,-1263.3333) and (568.0000,-1210.3333) ..
    (526.0000,-1169.0000) .. controls (484.6667,-1127.6667) and
    (431.6667,-1107.0000) .. (367.0000,-1107.0000) .. controls
    (305.6667,-1107.0000) and (253.3333,-1128.3333) .. (210.0000,-1171.0000) ..
    controls (166.6667,-1214.3333) and (145.0000,-1266.6667) ..
    (145.0000,-1328.0000) .. controls (145.0000,-1388.6667) and
    (166.6667,-1440.6667) .. (210.0000,-1484.0000) .. controls
    (254.0000,-1528.0000) and (306.3333,-1550.0000) .. (367.0000,-1550.0000) ..
    controls (428.3333,-1550.0000) and (480.6667,-1528.3333) ..
    (524.0000,-1485.0000) .. controls (567.3333,-1441.6667) and
    (589.0000,-1389.3333) .. (589.0000,-1328.0000) -- cycle(1971.0000,-426.0000)
    .. controls (1779.0000,-316.6667) and (1490.0000,-155.6667) ..
    (1104.0000,57.0000) .. controls (858.6667,187.6667) and (660.6667,281.3333) ..
    (510.0000,338.0000) .. controls (485.3333,347.3333) and (444.0000,352.0000) ..
    (386.0000,352.0000) .. controls (333.3333,352.0000) and (281.3333,340.3333) ..
    (230.0000,317.0000) .. controls (236.0000,306.3333) and (242.0000,288.3333) ..
    (248.0000,263.0000) .. controls (291.3333,268.3333) and (321.0000,271.0000) ..
    (337.0000,271.0000) .. controls (381.0000,271.0000) and (428.3333,262.3333) ..
    (479.0000,245.0000) .. controls (497.6667,238.3333) and (531.6667,223.6667) ..
    (581.0000,201.0000) .. controls (669.0000,157.6667) and (801.3333,92.6667) ..
    (978.0000,6.0000) .. controls (1000.6667,-2.6667) and (1031.0000,-20.6667) ..
    (1069.0000,-48.0000) .. controls (1077.6667,-58.6667) and (1085.6667,-75.0000)
    .. (1093.0000,-97.0000) .. controls (1103.6667,-125.6667) and
    (1110.3333,-143.0000) .. (1113.0000,-149.0000) -- (1113.0000,-161.0000) ..
    controls (1093.6667,-176.3333) and (1053.0000,-195.6667) ..
    (991.0000,-219.0000) .. controls (927.0000,-243.0000) and (882.3333,-264.3333)
    .. (857.0000,-283.0000) .. controls (814.3333,-315.0000) and
    (793.0000,-355.6667) .. (793.0000,-405.0000) .. controls (793.0000,-441.0000)
    and (818.6667,-491.6667) .. (870.0000,-557.0000) -- (493.0000,-548.0000) ..
    controls (482.3333,-547.3333) and (466.6667,-545.3333) .. (446.0000,-542.0000)
    .. controls (436.6667,-535.3333) and (422.6667,-526.3333) ..
    (404.0000,-515.0000) .. controls (383.3333,-505.6667) and (357.3333,-501.0000)
    .. (326.0000,-501.0000) .. controls (298.0000,-501.0000) and
    (267.6667,-506.6667) .. (235.0000,-518.0000) .. controls (202.3333,-529.3333)
    and (184.3333,-535.0000) .. (181.0000,-535.0000) -- (77.0000,-535.0000) --
    (77.0000,-590.0000) .. controls (93.0000,-590.0000) and (116.0000,-590.6667)
    .. (146.0000,-592.0000) .. controls (179.3333,-594.0000) and
    (202.0000,-595.0000) .. (214.0000,-595.0000) .. controls (266.6667,-666.3333)
    and (345.0000,-774.3333) .. (449.0000,-919.0000) .. controls
    (470.3333,-948.3333) and (500.6667,-993.3333) .. (540.0000,-1054.0000) ..
    controls (545.3333,-1073.3333) and (556.3333,-1100.6667) ..
    (573.0000,-1136.0000) .. controls (634.3333,-1224.6667) and
    (697.6667,-1269.0000) .. (763.0000,-1269.0000) .. controls
    (806.3333,-1269.0000) and (844.6667,-1258.3333) .. (878.0000,-1237.0000) ..
    controls (942.0000,-1190.3333) and (1038.6667,-1121.3333) ..
    (1168.0000,-1030.0000) .. controls (1229.3333,-988.6667) and
    (1269.0000,-959.3333) .. (1287.0000,-942.0000) .. controls
    (1327.6667,-902.0000) and (1348.0000,-859.3333) .. (1348.0000,-814.0000) ..
    controls (1348.0000,-774.6667) and (1321.0000,-718.0000) ..
    (1267.0000,-644.0000) .. controls (1271.0000,-642.0000) and
    (1276.6667,-641.0000) .. (1284.0000,-641.0000) .. controls
    (1275.3333,-641.0000) and (1385.0000,-645.6667) .. (1613.0000,-655.0000) ..
    controls (1621.0000,-675.6667) and (1629.0000,-696.3333) ..
    (1637.0000,-717.0000) .. controls (1647.6667,-740.3333) and
    (1665.0000,-752.0000) .. (1689.0000,-752.0000) .. controls
    (1712.3333,-752.0000) and (1731.0000,-735.3333) .. (1745.0000,-702.0000) ..
    controls (1756.3333,-675.3333) and (1762.0000,-648.0000) ..
    (1762.0000,-620.0000) .. controls (1762.0000,-592.6667) and
    (1756.6667,-567.0000) .. (1746.0000,-543.0000) .. controls
    (1732.0000,-512.3333) and (1713.0000,-497.0000) .. (1689.0000,-497.0000) ..
    controls (1669.6667,-497.0000) and (1653.3333,-507.6667) ..
    (1640.0000,-529.0000) .. controls (1628.0000,-547.0000) and
    (1621.6667,-566.3333) .. (1621.0000,-587.0000) .. controls
    (1610.3333,-590.3333) and (1556.6667,-592.0000) .. (1460.0000,-592.0000) ..
    controls (1334.6667,-592.0000) and (1254.0000,-585.3333) ..
    (1218.0000,-572.0000) .. controls (1200.0000,-565.3333) and
    (1182.6667,-547.6667) .. (1166.0000,-519.0000) .. controls
    (1139.3333,-475.0000) and (1126.0000,-452.6667) .. (1126.0000,-452.0000) --
    (1506.0000,-279.0000) -- (1918.0000,-509.0000) .. controls
    (1931.3333,-492.3333) and (1949.0000,-464.6667) .. (1971.0000,-426.0000) --
    cycle(943.0000,-670.0000) -- (676.0000,-851.0000) -- (499.0000,-608.0000) --
    (539.0000,-608.0000) .. controls (585.6667,-608.0000) and (648.6667,-610.6667)
    .. (728.0000,-616.0000) .. controls (819.3333,-622.0000) and
    (882.0000,-625.3333) .. (916.0000,-626.0000) .. controls (923.3333,-636.0000)
    and (932.3333,-650.6667) .. (943.0000,-670.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1993.0000,309.0000) --
    (55.0000,309.0000) -- (55.0000,273.0000) .. controls (55.0000,237.0000) and
    (72.6667,189.0000) .. (108.0000,129.0000) .. controls (147.3333,63.0000) and
    (184.3333,30.0000) .. (219.0000,30.0000) -- (599.0000,30.0000) --
    (599.0000,-163.0000) .. controls (566.3333,-162.3333) and (518.0000,-165.6667)
    .. (454.0000,-173.0000) .. controls (322.0000,-209.0000) and
    (256.0000,-293.0000) .. (256.0000,-425.0000) .. controls (256.0000,-579.6667)
    and (328.3333,-687.0000) .. (473.0000,-747.0000) .. controls
    (503.0000,-759.6667) and (555.6667,-774.6667) .. (631.0000,-792.0000) ..
    controls (665.6667,-800.0000) and (718.0000,-810.3333) .. (788.0000,-823.0000)
    .. controls (810.0000,-825.0000) and (831.6667,-827.3333) ..
    (853.0000,-830.0000) .. controls (875.0000,-833.3333) and (895.6667,-841.6667)
    .. (915.0000,-855.0000) .. controls (927.6667,-864.3333) and
    (934.0000,-881.3333) .. (934.0000,-906.0000) -- (934.0000,-1418.0000) --
    (1718.0000,-1418.0000) -- (1718.0000,-375.0000) .. controls
    (1718.0000,-333.6667) and (1700.6667,-291.0000) .. (1666.0000,-247.0000) ..
    controls (1629.3333,-200.3333) and (1591.0000,-177.0000) ..
    (1551.0000,-177.0000) -- (1551.0000,30.0000) -- (1834.0000,30.0000) ..
    controls (1843.3333,30.0000) and (1863.3333,40.3333) .. (1894.0000,61.0000) ..
    controls (1916.0000,75.6667) and (1938.0000,106.0000) .. (1960.0000,152.0000)
    .. controls (1982.0000,198.0000) and (1993.0000,234.6667) ..
    (1993.0000,262.0000) -- (1993.0000,309.0000) -- cycle(1360.0000,29.0000) --
    (1360.0000,-166.0000) -- (792.0000,-166.0000) -- (792.0000,29.0000) --
    (1360.0000,29.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1123.0000,-1305.0000) ..
    controls (1123.0000,-1247.0000) and (1101.6667,-1196.3333) ..
    (1059.0000,-1153.0000) .. controls (1017.0000,-1110.3333) and
    (967.0000,-1089.0000) .. (909.0000,-1089.0000) .. controls
    (851.6667,-1089.0000) and (801.3333,-1110.6667) .. (758.0000,-1154.0000) ..
    controls (715.3333,-1197.3333) and (694.0000,-1247.6667) ..
    (694.0000,-1305.0000) .. controls (694.0000,-1362.3333) and
    (715.3333,-1412.6667) .. (758.0000,-1456.0000) .. controls
    (801.3333,-1500.0000) and (851.6667,-1522.0000) .. (909.0000,-1522.0000) ..
    controls (968.3333,-1522.0000) and (1018.6667,-1500.6667) ..
    (1060.0000,-1458.0000) .. controls (1102.0000,-1415.3333) and
    (1123.0000,-1364.3333) .. (1123.0000,-1305.0000) -- cycle(1811.0000,-526.0000)
    .. controls (1811.0000,-475.3333) and (1791.3333,-430.3333) ..
    (1752.0000,-391.0000) .. controls (1712.6667,-352.3333) and
    (1667.3333,-333.0000) .. (1616.0000,-333.0000) .. controls
    (1564.0000,-333.0000) and (1519.3333,-352.0000) .. (1482.0000,-390.0000) ..
    controls (1444.6667,-428.0000) and (1426.0000,-473.3333) ..
    (1426.0000,-526.0000) .. controls (1426.0000,-581.3333) and
    (1444.0000,-627.3333) .. (1480.0000,-664.0000) .. controls
    (1516.6667,-700.6667) and (1562.6667,-719.0000) .. (1618.0000,-719.0000) ..
    controls (1670.6667,-719.0000) and (1716.0000,-700.0000) ..
    (1754.0000,-662.0000) .. controls (1792.0000,-624.0000) and
    (1811.0000,-578.6667) .. (1811.0000,-526.0000) -- cycle(1930.0000,299.0000) --
    (1233.0000,299.0000) .. controls (1156.3333,299.0000) and (1105.6667,269.3333)
    .. (1081.0000,210.0000) .. controls (1073.0000,191.3333) and
    (1058.0000,144.3333) .. (1036.0000,69.0000) .. controls (1014.0000,-6.3333)
    and (981.3333,-119.3333) .. (938.0000,-270.0000) -- (884.0000,-270.0000) ..
    controls (860.0000,-195.3333) and (826.0000,-83.0000) .. (782.0000,67.0000) ..
    controls (761.3333,147.0000) and (743.0000,199.6667) .. (727.0000,225.0000) ..
    controls (697.0000,274.3333) and (650.6667,299.0000) .. (588.0000,299.0000) --
    (118.0000,299.0000) -- (118.0000,220.0000) -- (476.0000,220.0000) --
    (676.0000,-467.0000) -- (676.0000,-779.0000) -- (323.0000,-361.0000) ..
    controls (252.3333,-389.6667) and (217.0000,-436.6667) .. (217.0000,-502.0000)
    .. controls (217.0000,-528.0000) and (231.3333,-557.6667) ..
    (260.0000,-591.0000) .. controls (284.0000,-619.0000) and (320.0000,-661.6667)
    .. (368.0000,-719.0000) .. controls (410.6667,-772.3333) and
    (453.3333,-825.6667) .. (496.0000,-879.0000) .. controls (559.3333,-955.0000)
    and (605.6667,-1001.6667) .. (635.0000,-1019.0000) .. controls
    (673.0000,-1041.6667) and (713.3333,-1053.0000) .. (756.0000,-1053.0000) --
    (1731.0000,-1053.0000) .. controls (1697.0000,-925.6667) and
    (1655.3333,-862.0000) .. (1606.0000,-862.0000) -- (1139.0000,-862.0000) --
    (1139.0000,-475.0000) .. controls (1169.0000,-374.3333) and
    (1239.0000,-142.6667) .. (1349.0000,220.0000) -- (1930.0000,220.0000) --
    (1930.0000,299.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,-611.0000) --
    (1871.0000,255.0000) -- (1217.0000,209.0000) -- (1217.0000,-370.0000) --
    (697.0000,-402.0000) -- (697.0000,172.0000) -- (76.0000,131.0000) --
    (1021.0000,-1441.0000) -- (1865.0000,-720.0000) .. controls
    (1890.3333,-700.6667) and (1925.3333,-669.6667) .. (1970.0000,-627.0000) ..
    controls (1972.0000,-624.3333) and (1972.6667,-619.0000) ..
    (1972.0000,-611.0000) -- cycle(1872.0000,-576.0000) -- (1125.0000,-1249.0000)
    -- (1788.0000,73.0000) -- (1872.0000,-576.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1850.0000,-211.0000) ..
    controls (1782.6667,-37.6667) and (1674.3333,100.3333) .. (1525.0000,203.0000)
    .. controls (1376.3333,305.6667) and (1209.3333,357.0000) ..
    (1024.0000,357.0000) .. controls (839.3333,357.0000) and (671.3333,305.6667)
    .. (520.0000,203.0000) .. controls (366.6667,99.0000) and (259.3333,-39.0000)
    .. (198.0000,-211.0000) .. controls (292.6667,-244.3333) and
    (368.0000,-292.3333) .. (424.0000,-355.0000) .. controls (488.0000,-425.0000)
    and (520.0000,-506.6667) .. (520.0000,-600.0000) .. controls
    (520.0000,-691.3333) and (487.6667,-772.3333) .. (423.0000,-843.0000) ..
    controls (365.0000,-907.0000) and (290.0000,-954.0000) .. (198.0000,-984.0000)
    .. controls (263.3333,-1158.0000) and (370.6667,-1296.0000) ..
    (520.0000,-1398.0000) .. controls (669.3333,-1500.6667) and
    (837.3333,-1552.0000) .. (1024.0000,-1552.0000) .. controls
    (1208.0000,-1552.0000) and (1375.6667,-1500.6667) .. (1527.0000,-1398.0000) ..
    controls (1681.0000,-1293.3333) and (1788.6667,-1155.3333) ..
    (1850.0000,-984.0000) .. controls (1758.6667,-958.0000) and
    (1683.0000,-911.0000) .. (1623.0000,-843.0000) .. controls
    (1559.6667,-771.0000) and (1528.0000,-689.0000) .. (1528.0000,-597.0000) ..
    controls (1528.0000,-504.3333) and (1560.0000,-422.6667) ..
    (1624.0000,-352.0000) .. controls (1680.6667,-288.6667) and
    (1756.0000,-241.6667) .. (1850.0000,-211.0000) -- cycle(1636.0000,-1057.0000)
    .. controls (1491.3333,-1282.3333) and (1287.3333,-1395.0000) ..
    (1024.0000,-1395.0000) .. controls (894.6667,-1395.0000) and
    (776.3333,-1365.0000) .. (669.0000,-1305.0000) .. controls
    (561.6667,-1245.6667) and (474.6667,-1161.0000) .. (408.0000,-1051.0000) ..
    controls (480.0000,-1018.3333) and (544.0000,-954.6667) ..
    (600.0000,-860.0000) .. controls (654.0000,-768.6667) and (681.0000,-682.0000)
    .. (681.0000,-600.0000) .. controls (681.0000,-515.3333) and
    (654.3333,-427.6667) .. (601.0000,-337.0000) .. controls (546.3333,-243.0000)
    and (482.0000,-178.3333) .. (408.0000,-143.0000) .. controls
    (468.0000,-36.3333) and (554.6667,48.0000) .. (668.0000,110.0000) .. controls
    (778.0000,170.0000) and (896.0000,200.0000) .. (1022.0000,200.0000) ..
    controls (1150.6667,200.0000) and (1268.6667,170.3333) .. (1376.0000,111.0000)
    .. controls (1483.3333,51.6667) and (1569.6667,-33.0000) ..
    (1635.0000,-143.0000) .. controls (1558.3333,-185.0000) and
    (1494.3333,-249.3333) .. (1443.0000,-336.0000) .. controls
    (1392.3333,-422.6667) and (1367.0000,-509.6667) .. (1367.0000,-597.0000) ..
    controls (1367.0000,-771.6667) and (1447.3333,-917.0000) ..
    (1608.0000,-1033.0000) .. controls (1614.6667,-1037.6667) and
    (1624.0000,-1045.6667) .. (1636.0000,-1057.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-726.0000) --
    (592.0000,-726.0000) -- (592.0000,-893.0000) -- (928.0000,-893.0000) --
    (928.0000,-1491.0000) -- (1120.0000,-1491.0000) -- (1120.0000,-894.0000) --
    (1454.0000,-894.0000) -- (1454.0000,-726.0000) -- cycle(2030.0000,308.0000) --
    (1168.0000,308.0000) -- (1168.0000,141.0000) -- (1500.0000,141.0000) --
    (1500.0000,-462.0000) -- (1693.0000,-462.0000) -- (1693.0000,139.0000) --
    (2030.0000,139.0000) -- (2030.0000,308.0000) -- cycle(877.0000,308.0000) --
    (18.0000,308.0000) -- (18.0000,141.0000) -- (355.0000,141.0000) --
    (355.0000,-462.0000) -- (541.0000,-462.0000) -- (541.0000,141.0000) --
    (877.0000,141.0000) -- (877.0000,308.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1974.0000,-383.0000) ..
    controls (1974.0000,-238.3333) and (1966.3333,-141.3333) ..
    (1951.0000,-92.0000) .. controls (1919.0000,11.3333) and (1847.6667,63.0000)
    .. (1737.0000,63.0000) .. controls (1659.6667,63.0000) and (1603.3333,37.0000)
    .. (1568.0000,-15.0000) .. controls (1542.0000,-52.3333) and
    (1523.0000,-114.0000) .. (1511.0000,-200.0000) .. controls
    (1503.0000,-256.6667) and (1499.0000,-383.0000) .. (1499.0000,-579.0000) ..
    controls (1499.0000,-775.6667) and (1470.6667,-874.0000) ..
    (1414.0000,-874.0000) -- (1312.0000,-874.0000) -- (1312.0000,189.0000) --
    (1645.0000,189.0000) -- (1645.0000,323.0000) -- (74.0000,323.0000) --
    (74.0000,191.0000) -- (384.0000,191.0000) -- (384.0000,-1209.0000) .. controls
    (384.0000,-1213.0000) and (386.3333,-1222.6667) .. (391.0000,-1238.0000) ..
    controls (408.3333,-1294.6667) and (435.3333,-1344.6667) ..
    (472.0000,-1388.0000) .. controls (516.6667,-1441.3333) and
    (564.3333,-1468.0000) .. (615.0000,-1468.0000) -- (1080.0000,-1468.0000) ..
    controls (1119.3333,-1468.0000) and (1161.3333,-1446.3333) ..
    (1206.0000,-1403.0000) .. controls (1246.6667,-1364.3333) and
    (1274.6667,-1324.6667) .. (1290.0000,-1284.0000) .. controls
    (1304.0000,-1248.0000) and (1311.6667,-1205.3333) .. (1313.0000,-1156.0000) ..
    controls (1311.6667,-1194.6667) and (1311.0000,-1150.6667) ..
    (1311.0000,-1024.0000) .. controls (1344.3333,-1022.0000) and
    (1377.6667,-1020.0000) .. (1411.0000,-1018.0000) .. controls
    (1452.3333,-1015.3333) and (1484.3333,-1009.3333) .. (1507.0000,-1000.0000) ..
    controls (1551.0000,-982.0000) and (1582.6667,-948.6667) ..
    (1602.0000,-900.0000) .. controls (1627.3333,-837.3333) and
    (1642.0000,-749.3333) .. (1646.0000,-636.0000) .. controls
    (1645.3333,-650.6667) and (1645.0000,-560.0000) .. (1645.0000,-364.0000) ..
    controls (1645.0000,-168.0000) and (1677.0000,-70.0000) ..
    (1741.0000,-70.0000) .. controls (1799.0000,-70.0000) and
    (1828.0000,-132.3333) .. (1828.0000,-257.0000) .. controls
    (1828.0000,-555.0000) and (1816.6667,-781.3333) .. (1794.0000,-936.0000) ..
    controls (1780.6667,-1027.3333) and (1736.0000,-1093.0000) ..
    (1660.0000,-1133.0000) .. controls (1634.6667,-1146.3333) and
    (1538.3333,-1180.6667) .. (1371.0000,-1236.0000) -- (1418.0000,-1368.0000) ..
    controls (1480.6667,-1348.6667) and (1572.6667,-1316.0000) ..
    (1694.0000,-1270.0000) .. controls (1806.6667,-1218.0000) and
    (1881.0000,-1145.3333) .. (1917.0000,-1052.0000) .. controls
    (1939.6667,-994.0000) and (1954.0000,-889.0000) .. (1960.0000,-737.0000) ..
    controls (1962.6667,-707.0000) and (1966.0000,-662.0000) ..
    (1970.0000,-602.0000) .. controls (1972.6667,-551.3333) and
    (1974.0000,-478.3333) .. (1974.0000,-383.0000) -- cycle(1114.0000,-898.0000)
    -- (1114.0000,-1139.0000) -- (581.0000,-1139.0000) -- (581.0000,-898.0000) --
    (1114.0000,-898.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1973.0000,354.0000) --
    (75.0000,354.0000) -- (75.0000,-1546.0000) -- (1973.0000,-1546.0000) --
    (1973.0000,354.0000) -- cycle(1869.0000,-757.0000) .. controls
    (1869.0000,-846.3333) and (1847.0000,-918.3333) .. (1803.0000,-973.0000) ..
    controls (1755.0000,-1033.0000) and (1687.3333,-1063.0000) ..
    (1600.0000,-1063.0000) -- (1485.0000,-1063.0000) -- (1485.0000,-1200.0000) --
    (419.0000,-1200.0000) -- (419.0000,-641.0000) .. controls (419.0000,-554.3333)
    and (455.3333,-472.0000) .. (528.0000,-394.0000) .. controls
    (596.6667,-319.3333) and (674.6667,-271.6667) .. (762.0000,-251.0000) ..
    controls (790.0000,-244.3333) and (827.3333,-241.0000) .. (874.0000,-241.0000)
    -- (1051.0000,-241.0000) .. controls (1118.3333,-241.0000) and
    (1179.3333,-250.6667) .. (1234.0000,-270.0000) .. controls
    (1310.6667,-297.3333) and (1364.6667,-328.3333) .. (1396.0000,-363.0000) ..
    controls (1417.3333,-387.0000) and (1436.0000,-417.6667) ..
    (1452.0000,-455.0000) -- (1617.0000,-455.0000) .. controls
    (1623.0000,-455.0000) and (1635.6667,-457.0000) .. (1655.0000,-461.0000) ..
    controls (1797.6667,-491.0000) and (1869.0000,-589.6667) ..
    (1869.0000,-757.0000) -- cycle(1853.0000,-131.0000) .. controls
    (1853.0000,-175.0000) and (1815.3333,-209.6667) .. (1740.0000,-235.0000) ..
    controls (1683.3333,-248.3333) and (1627.0000,-261.6667) ..
    (1571.0000,-275.0000) .. controls (1481.6667,-153.0000) and
    (1290.0000,-92.0000) .. (996.0000,-92.0000) .. controls (646.6667,-92.0000)
    and (445.3333,-153.0000) .. (392.0000,-275.0000) .. controls
    (343.3333,-261.6667) and (294.6667,-248.3333) .. (246.0000,-235.0000) ..
    controls (186.0000,-212.3333) and (156.0000,-177.6667) .. (156.0000,-131.0000)
    .. controls (156.0000,-78.3333) and (198.0000,-32.6667) .. (282.0000,6.0000)
    .. controls (460.6667,88.0000) and (701.3333,129.0000) .. (1004.0000,129.0000)
    .. controls (1319.3333,129.0000) and (1565.6667,85.0000) ..
    (1743.0000,-3.0000) .. controls (1816.3333,-39.6667) and (1853.0000,-82.3333)
    .. (1853.0000,-131.0000) -- cycle(1711.0000,-759.0000) .. controls
    (1711.0000,-664.3333) and (1675.3333,-617.0000) .. (1604.0000,-617.0000) --
    (1486.0000,-617.0000) -- (1486.0000,-900.0000) -- (1604.0000,-900.0000) ..
    controls (1639.3333,-900.0000) and (1666.6667,-884.6667) ..
    (1686.0000,-854.0000) .. controls (1702.6667,-828.0000) and
    (1711.0000,-796.3333) .. (1711.0000,-759.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym26FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1838.0000,-326.0000) ..
    controls (1808.0000,-324.0000) and (1782.0000,-323.0000) ..
    (1760.0000,-323.0000) .. controls (1650.6667,-323.0000) and
    (1492.6667,-355.3333) .. (1286.0000,-420.0000) .. controls
    (1080.0000,-485.3333) and (922.3333,-518.0000) .. (813.0000,-518.0000) ..
    controls (643.0000,-518.0000) and (480.6667,-448.6667) .. (326.0000,-310.0000)
    -- (326.0000,410.0000) -- (210.0000,410.0000) -- (210.0000,-1574.0000) --
    (326.0000,-1574.0000) -- (326.0000,-1377.0000) .. controls
    (487.3333,-1508.3333) and (648.6667,-1574.0000) .. (810.0000,-1574.0000) ..
    controls (918.0000,-1574.0000) and (1074.0000,-1540.3333) ..
    (1278.0000,-1473.0000) .. controls (1482.0000,-1405.6667) and
    (1638.0000,-1372.0000) .. (1746.0000,-1372.0000) .. controls
    (1770.0000,-1372.0000) and (1800.6667,-1373.6667) .. (1838.0000,-1377.0000) --
    (1838.0000,-326.0000) -- cycle(1722.0000,-1030.0000) -- (1722.0000,-1256.0000)
    .. controls (1619.3333,-1259.3333) and (1467.3333,-1294.3333) ..
    (1266.0000,-1361.0000) .. controls (1070.0000,-1425.6667) and
    (918.0000,-1458.0000) .. (810.0000,-1458.0000) .. controls
    (719.3333,-1458.0000) and (632.0000,-1434.6667) .. (548.0000,-1388.0000) ..
    controls (496.0000,-1359.3333) and (422.0000,-1305.6667) ..
    (326.0000,-1227.0000) -- (326.0000,-1050.0000) .. controls
    (476.0000,-1166.0000) and (638.3333,-1224.0000) .. (813.0000,-1224.0000) ..
    controls (922.3333,-1224.0000) and (1074.0000,-1193.6667) ..
    (1268.0000,-1133.0000) .. controls (1471.3333,-1069.0000) and
    (1622.6667,-1034.6667) .. (1722.0000,-1030.0000) -- cycle(1722.0000,-440.0000)
    -- (1722.0000,-666.0000) .. controls (1619.3333,-669.3333) and
    (1467.3333,-704.3333) .. (1266.0000,-771.0000) .. controls
    (1070.0000,-835.6667) and (918.0000,-868.0000) .. (810.0000,-868.0000) ..
    controls (719.3333,-868.0000) and (632.0000,-844.6667) .. (548.0000,-798.0000)
    .. controls (496.0000,-769.3333) and (422.0000,-715.6667) ..
    (326.0000,-637.0000) -- (326.0000,-460.0000) .. controls (476.0000,-576.0000)
    and (638.3333,-634.0000) .. (813.0000,-634.0000) .. controls
    (922.3333,-634.0000) and (1074.0000,-603.6667) .. (1268.0000,-543.0000) ..
    controls (1471.3333,-479.0000) and (1622.6667,-444.6667) ..
    (1722.0000,-440.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2700.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2196.0000,-151.0000) ..
    controls (2091.3333,-64.3333) and (1979.6667,-21.0000) .. (1861.0000,-21.0000)
    .. controls (1853.0000,-21.0000) and (1840.3333,-21.6667) ..
    (1823.0000,-23.0000) -- (968.0000,-559.0000) -- (867.0000,-504.0000) ..
    controls (797.6667,-466.0000) and (763.3333,-429.6667) .. (764.0000,-395.0000)
    -- (765.0000,-354.0000) -- (765.0000,-329.0000) .. controls
    (765.0000,-223.0000) and (733.6667,-136.6667) .. (671.0000,-70.0000) ..
    controls (606.3333,-2.0000) and (521.3333,32.0000) .. (416.0000,32.0000) ..
    controls (340.6667,32.0000) and (277.0000,7.3333) .. (225.0000,-42.0000) ..
    controls (173.6667,-91.3333) and (148.0000,-153.3333) .. (148.0000,-228.0000)
    .. controls (148.0000,-368.0000) and (252.0000,-469.3333) ..
    (460.0000,-532.0000) -- (600.0000,-574.0000) .. controls (652.0000,-589.3333)
    and (687.0000,-603.6667) .. (705.0000,-617.0000) .. controls
    (737.0000,-639.0000) and (753.0000,-670.6667) .. (753.0000,-712.0000) ..
    controls (753.0000,-767.3333) and (708.3333,-808.0000) .. (619.0000,-834.0000)
    -- (474.0000,-876.0000) .. controls (256.6667,-938.6667) and
    (148.0000,-1043.6667) .. (148.0000,-1191.0000) .. controls
    (148.0000,-1265.6667) and (174.6667,-1327.3333) .. (228.0000,-1376.0000) ..
    controls (281.3333,-1424.6667) and (345.6667,-1449.0000) ..
    (421.0000,-1449.0000) .. controls (517.6667,-1449.0000) and
    (599.0000,-1414.0000) .. (665.0000,-1344.0000) .. controls
    (731.6667,-1274.6667) and (765.0000,-1191.6667) .. (765.0000,-1095.0000) --
    (765.0000,-1017.0000) .. controls (762.3333,-989.6667) and
    (791.3333,-958.0000) .. (852.0000,-922.0000) -- (968.0000,-853.0000) --
    (1841.0000,-1387.0000) .. controls (1974.3333,-1387.0000) and
    (2092.6667,-1344.3333) .. (2196.0000,-1259.0000) -- (1226.0000,-706.0000) --
    (2196.0000,-151.0000) -- cycle(1032.0000,-711.0000) .. controls
    (1032.0000,-749.6667) and (1012.6667,-769.0000) .. (974.0000,-769.0000) ..
    controls (935.3333,-769.0000) and (916.0000,-749.6667) .. (916.0000,-711.0000)
    .. controls (916.0000,-673.0000) and (935.3333,-654.0000) ..
    (974.0000,-654.0000) .. controls (1012.6667,-654.0000) and
    (1032.0000,-673.0000) .. (1032.0000,-711.0000) -- cycle(641.0000,-1103.0000)
    .. controls (641.0000,-1158.3333) and (618.0000,-1209.0000) ..
    (572.0000,-1255.0000) .. controls (526.0000,-1301.6667) and
    (475.3333,-1325.0000) .. (420.0000,-1325.0000) .. controls
    (381.3333,-1325.0000) and (346.6667,-1311.6667) .. (316.0000,-1285.0000) ..
    controls (285.3333,-1258.3333) and (270.0000,-1226.0000) ..
    (270.0000,-1188.0000) .. controls (270.0000,-1120.6667) and
    (325.6667,-1065.6667) .. (437.0000,-1023.0000) -- (500.0000,-999.0000) ..
    controls (533.3333,-986.3333) and (554.3333,-980.0000) .. (563.0000,-980.0000)
    .. controls (615.0000,-980.0000) and (641.0000,-1021.0000) ..
    (641.0000,-1103.0000) -- cycle(641.0000,-314.0000) .. controls
    (641.0000,-388.0000) and (612.3333,-425.0000) .. (555.0000,-425.0000) ..
    controls (534.3333,-425.0000) and (515.3333,-421.6667) .. (498.0000,-415.0000)
    -- (418.0000,-384.0000) .. controls (320.0000,-346.0000) and
    (271.0000,-293.3333) .. (271.0000,-226.0000) .. controls (271.0000,-188.0000)
    and (287.3333,-155.6667) .. (320.0000,-129.0000) .. controls
    (350.6667,-103.6667) and (385.3333,-91.0000) .. (424.0000,-91.0000) ..
    controls (482.6667,-91.0000) and (533.3333,-113.3333) .. (576.0000,-158.0000)
    .. controls (619.3333,-203.3333) and (641.0000,-255.3333) ..
    (641.0000,-314.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2701.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1951.0000,-586.0000) --
    (1101.0000,-477.0000) -- (1300.0000,-248.0000) -- (1110.0000,-231.0000) --
    (903.0000,-465.0000) -- (612.0000,-442.0000) -- (553.0000,-442.0000) ..
    controls (518.3333,-442.0000) and (505.3333,-423.0000) .. (514.0000,-385.0000)
    .. controls (519.3333,-362.3333) and (522.0000,-342.6667) ..
    (522.0000,-326.0000) .. controls (522.0000,-272.0000) and (503.6667,-228.6667)
    .. (467.0000,-196.0000) .. controls (430.3333,-163.3333) and
    (384.3333,-147.0000) .. (329.0000,-147.0000) .. controls (269.6667,-147.0000)
    and (216.6667,-169.0000) .. (170.0000,-213.0000) .. controls
    (123.3333,-257.0000) and (100.0000,-308.3333) .. (100.0000,-367.0000) ..
    controls (100.0000,-420.3333) and (119.0000,-462.6667) .. (157.0000,-494.0000)
    .. controls (192.3333,-524.0000) and (236.6667,-539.0000) ..
    (290.0000,-539.0000) .. controls (316.6667,-539.0000) and (357.3333,-532.0000)
    .. (412.0000,-518.0000) .. controls (466.6667,-504.6667) and
    (507.3333,-498.0000) .. (534.0000,-498.0000) .. controls (629.3333,-498.0000)
    and (716.0000,-539.6667) .. (794.0000,-623.0000) .. controls
    (776.6667,-661.6667) and (746.0000,-700.3333) .. (702.0000,-739.0000) ..
    controls (634.0000,-799.0000) and (548.0000,-842.0000) .. (444.0000,-868.0000)
    .. controls (412.6667,-874.6667) and (367.0000,-888.3333) ..
    (307.0000,-909.0000) .. controls (214.3333,-953.0000) and
    (168.0000,-1018.0000) .. (168.0000,-1104.0000) .. controls
    (168.0000,-1153.3333) and (185.0000,-1193.6667) .. (219.0000,-1225.0000) ..
    controls (253.0000,-1256.3333) and (294.6667,-1272.0000) ..
    (344.0000,-1272.0000) .. controls (402.6667,-1272.0000) and
    (456.0000,-1249.6667) .. (504.0000,-1205.0000) .. controls
    (552.6667,-1160.3333) and (577.0000,-1109.0000) .. (577.0000,-1051.0000) ..
    controls (577.0000,-1026.3333) and (570.3333,-999.6667) ..
    (557.0000,-971.0000) .. controls (544.3333,-943.0000) and (538.0000,-927.3333)
    .. (538.0000,-924.0000) .. controls (538.0000,-905.3333) and
    (583.6667,-879.3333) .. (675.0000,-846.0000) .. controls (733.0000,-824.6667)
    and (809.0000,-768.6667) .. (903.0000,-678.0000) -- (1548.0000,-715.0000) ..
    controls (1680.6667,-722.3333) and (1815.0000,-679.3333) ..
    (1951.0000,-586.0000) -- cycle(514.0000,-1063.0000) .. controls
    (514.0000,-1101.6667) and (495.3333,-1137.0000) .. (458.0000,-1169.0000) ..
    controls (421.3333,-1201.0000) and (383.3333,-1217.0000) ..
    (344.0000,-1217.0000) .. controls (264.6667,-1217.0000) and
    (225.0000,-1175.3333) .. (225.0000,-1092.0000) .. controls
    (225.0000,-1053.3333) and (247.0000,-1018.3333) .. (291.0000,-987.0000) ..
    controls (331.0000,-958.3333) and (371.6667,-944.0000) .. (413.0000,-944.0000)
    .. controls (444.3333,-944.0000) and (469.3333,-956.3333) ..
    (488.0000,-981.0000) .. controls (505.3333,-1003.6667) and
    (514.0000,-1031.0000) .. (514.0000,-1063.0000) -- cycle(460.0000,-330.0000) ..
    controls (460.0000,-376.0000) and (442.6667,-413.3333) .. (408.0000,-442.0000)
    .. controls (375.3333,-468.0000) and (335.3333,-481.0000) ..
    (288.0000,-481.0000) .. controls (253.3333,-481.0000) and (223.0000,-470.0000)
    .. (197.0000,-448.0000) .. controls (171.6667,-426.6667) and
    (159.0000,-399.0000) .. (159.0000,-365.0000) .. controls (159.0000,-321.6667)
    and (177.0000,-284.0000) .. (213.0000,-252.0000) .. controls
    (247.0000,-220.6667) and (285.6667,-205.0000) .. (329.0000,-205.0000) ..
    controls (365.0000,-205.0000) and (395.6667,-216.6667) .. (421.0000,-240.0000)
    .. controls (447.0000,-264.0000) and (460.0000,-294.0000) ..
    (460.0000,-330.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2702.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1927.0000,-424.0000) ..
    controls (1878.3333,-368.0000) and (1812.0000,-340.0000) ..
    (1728.0000,-340.0000) .. controls (1670.6667,-340.0000) and
    (1595.6667,-357.0000) .. (1503.0000,-391.0000) -- (891.0000,-616.0000) --
    (878.0000,-612.0000) .. controls (824.0000,-593.3333) and (769.6667,-574.6667)
    .. (715.0000,-556.0000) .. controls (661.0000,-537.3333) and
    (605.6667,-524.6667) .. (549.0000,-518.0000) .. controls (517.0000,-514.6667)
    and (501.0000,-502.3333) .. (501.0000,-481.0000) .. controls
    (501.0000,-477.0000) and (505.3333,-464.6667) .. (514.0000,-444.0000) ..
    controls (527.3333,-412.0000) and (534.0000,-385.6667) .. (534.0000,-365.0000)
    .. controls (534.0000,-307.0000) and (513.3333,-259.3333) ..
    (472.0000,-222.0000) .. controls (431.3333,-184.6667) and (381.6667,-166.0000)
    .. (323.0000,-166.0000) .. controls (262.3333,-166.0000) and
    (211.6667,-182.0000) .. (171.0000,-214.0000) .. controls (127.6667,-248.6667)
    and (106.0000,-296.0000) .. (106.0000,-356.0000) .. controls
    (106.0000,-450.6667) and (151.0000,-517.0000) .. (241.0000,-555.0000) ..
    controls (283.0000,-573.0000) and (348.6667,-580.6667) .. (438.0000,-578.0000)
    .. controls (544.0000,-575.3333) and (621.0000,-588.0000) ..
    (669.0000,-616.0000) .. controls (717.0000,-644.0000) and (745.0000,-676.3333)
    .. (753.0000,-713.0000) .. controls (735.6667,-758.3333) and
    (700.3333,-793.0000) .. (647.0000,-817.0000) .. controls (601.6667,-837.6667)
    and (552.3333,-847.3333) .. (499.0000,-846.0000) -- (370.0000,-842.0000) ..
    controls (304.6667,-840.0000) and (251.0000,-850.6667) .. (209.0000,-874.0000)
    .. controls (136.3333,-914.0000) and (100.0000,-971.6667) ..
    (100.0000,-1047.0000) .. controls (100.0000,-1111.0000) and
    (121.0000,-1161.3333) .. (163.0000,-1198.0000) .. controls
    (203.0000,-1233.3333) and (255.6667,-1251.0000) .. (321.0000,-1251.0000) ..
    controls (375.0000,-1251.0000) and (423.0000,-1232.6667) ..
    (465.0000,-1196.0000) .. controls (507.0000,-1159.3333) and
    (528.0000,-1114.3333) .. (528.0000,-1061.0000) .. controls
    (528.0000,-1039.6667) and (522.6667,-1014.6667) .. (512.0000,-986.0000) ..
    controls (502.0000,-958.0000) and (497.0000,-942.0000) .. (497.0000,-938.0000)
    .. controls (497.0000,-916.6667) and (523.0000,-904.3333) ..
    (575.0000,-901.0000) .. controls (652.3333,-895.6667) and (757.6667,-864.3333)
    .. (891.0000,-807.0000) -- (1509.0000,-1038.0000) .. controls
    (1609.0000,-1075.3333) and (1684.6667,-1094.0000) .. (1736.0000,-1094.0000) ..
    controls (1803.3333,-1094.0000) and (1867.0000,-1066.0000) ..
    (1927.0000,-1010.0000) -- (1153.0000,-713.0000) -- (1927.0000,-424.0000) --
    cycle(462.0000,-1053.0000) .. controls (462.0000,-1095.0000) and
    (446.0000,-1129.0000) .. (414.0000,-1155.0000) .. controls
    (384.6667,-1178.3333) and (348.3333,-1190.0000) .. (305.0000,-1190.0000) ..
    controls (265.0000,-1190.0000) and (231.6667,-1176.6667) ..
    (205.0000,-1150.0000) .. controls (179.0000,-1124.0000) and
    (166.0000,-1091.0000) .. (166.0000,-1051.0000) .. controls
    (166.0000,-1009.6667) and (183.6667,-975.3333) .. (219.0000,-948.0000) ..
    controls (251.0000,-922.0000) and (288.3333,-909.0000) .. (331.0000,-909.0000)
    .. controls (371.6667,-909.0000) and (403.6667,-922.6667) ..
    (427.0000,-950.0000) .. controls (450.3333,-977.3333) and
    (462.0000,-1011.6667) .. (462.0000,-1053.0000) -- cycle(467.0000,-373.0000) ..
    controls (467.0000,-413.0000) and (454.3333,-445.6667) .. (429.0000,-471.0000)
    .. controls (404.3333,-497.0000) and (371.6667,-510.0000) ..
    (331.0000,-510.0000) .. controls (286.3333,-510.0000) and (248.3333,-494.3333)
    .. (217.0000,-463.0000) .. controls (185.6667,-432.3333) and
    (170.0000,-394.6667) .. (170.0000,-350.0000) .. controls (170.0000,-312.6667)
    and (185.6667,-282.6667) .. (217.0000,-260.0000) .. controls
    (245.0000,-239.3333) and (278.3333,-229.0000) .. (317.0000,-229.0000) ..
    controls (359.6667,-229.0000) and (395.3333,-242.0000) .. (424.0000,-268.0000)
    .. controls (452.6667,-294.6667) and (467.0000,-329.6667) ..
    (467.0000,-373.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2703.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1951.0000,-834.0000) ..
    controls (1815.6667,-740.6667) and (1681.3333,-697.6667) ..
    (1548.0000,-705.0000) -- (903.0000,-741.0000) .. controls (809.0000,-650.3333)
    and (733.0000,-594.3333) .. (675.0000,-573.0000) .. controls
    (649.0000,-563.6667) and (622.6667,-554.3333) .. (596.0000,-545.0000) ..
    controls (557.3333,-529.0000) and (538.0000,-512.6667) .. (538.0000,-496.0000)
    .. controls (538.0000,-492.6667) and (544.3333,-476.6667) ..
    (557.0000,-448.0000) .. controls (570.3333,-420.0000) and (577.0000,-393.6667)
    .. (577.0000,-369.0000) .. controls (577.0000,-310.3333) and
    (552.6667,-258.6667) .. (504.0000,-214.0000) .. controls (456.0000,-169.3333)
    and (402.6667,-147.0000) .. (344.0000,-147.0000) .. controls
    (294.6667,-147.0000) and (253.0000,-162.6667) .. (219.0000,-194.0000) ..
    controls (185.0000,-225.3333) and (168.0000,-265.6667) .. (168.0000,-315.0000)
    .. controls (168.0000,-401.0000) and (214.3333,-466.0000) ..
    (307.0000,-510.0000) .. controls (327.0000,-519.3333) and (372.6667,-533.0000)
    .. (444.0000,-551.0000) .. controls (548.0000,-577.0000) and
    (634.0000,-620.0000) .. (702.0000,-680.0000) .. controls (745.3333,-718.0000)
    and (776.0000,-757.0000) .. (794.0000,-797.0000) .. controls
    (716.0000,-880.3333) and (629.3333,-922.0000) .. (534.0000,-922.0000) ..
    controls (507.3333,-922.0000) and (466.6667,-915.0000) .. (412.0000,-901.0000)
    .. controls (357.3333,-887.6667) and (316.6667,-881.0000) ..
    (290.0000,-881.0000) .. controls (236.6667,-881.0000) and (192.3333,-896.0000)
    .. (157.0000,-926.0000) .. controls (119.0000,-957.3333) and
    (100.0000,-999.6667) .. (100.0000,-1053.0000) .. controls
    (100.0000,-1111.6667) and (123.3333,-1162.6667) .. (170.0000,-1206.0000) ..
    controls (216.6667,-1250.0000) and (269.6667,-1272.0000) ..
    (329.0000,-1272.0000) .. controls (384.3333,-1272.0000) and
    (430.3333,-1255.6667) .. (467.0000,-1223.0000) .. controls
    (503.6667,-1191.0000) and (522.0000,-1148.0000) .. (522.0000,-1094.0000) ..
    controls (522.0000,-1076.6667) and (519.3333,-1056.6667) ..
    (514.0000,-1034.0000) .. controls (505.3333,-996.0000) and
    (518.3333,-977.0000) .. (553.0000,-977.0000) -- (612.0000,-977.0000) --
    (903.0000,-954.0000) -- (1110.0000,-1188.0000) -- (1300.0000,-1171.0000) --
    (1101.0000,-942.0000) -- (1951.0000,-834.0000) -- cycle(460.0000,-1090.0000)
    .. controls (460.0000,-1126.0000) and (447.0000,-1155.6667) ..
    (421.0000,-1179.0000) .. controls (395.6667,-1202.3333) and
    (365.0000,-1214.0000) .. (329.0000,-1214.0000) .. controls
    (285.6667,-1214.0000) and (247.0000,-1198.6667) .. (213.0000,-1168.0000) ..
    controls (177.0000,-1135.3333) and (159.0000,-1097.6667) ..
    (159.0000,-1055.0000) .. controls (159.0000,-1021.0000) and
    (171.6667,-993.0000) .. (197.0000,-971.0000) .. controls (223.0000,-949.0000)
    and (253.3333,-938.0000) .. (288.0000,-938.0000) .. controls
    (335.3333,-938.0000) and (375.6667,-951.6667) .. (409.0000,-979.0000) ..
    controls (443.0000,-1007.0000) and (460.0000,-1044.0000) ..
    (460.0000,-1090.0000) -- cycle(514.0000,-356.0000) .. controls
    (514.0000,-388.0000) and (505.0000,-415.6667) .. (487.0000,-439.0000) ..
    controls (469.0000,-463.0000) and (444.3333,-475.0000) .. (413.0000,-475.0000)
    .. controls (371.6667,-475.0000) and (331.0000,-460.6667) ..
    (291.0000,-432.0000) .. controls (247.0000,-401.3333) and (225.0000,-366.6667)
    .. (225.0000,-328.0000) .. controls (225.0000,-244.6667) and
    (264.6667,-203.0000) .. (344.0000,-203.0000) .. controls (383.3333,-203.0000)
    and (421.3333,-218.6667) .. (458.0000,-250.0000) .. controls
    (495.3333,-282.0000) and (514.0000,-317.3333) .. (514.0000,-356.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2704.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2196.0000,-151.0000) ..
    controls (2091.3333,-64.3333) and (1979.6667,-21.0000) .. (1861.0000,-21.0000)
    .. controls (1853.0000,-21.0000) and (1840.3333,-21.6667) ..
    (1823.0000,-23.0000) -- (968.0000,-559.0000) -- (867.0000,-504.0000) ..
    controls (797.6667,-466.0000) and (763.3333,-429.6667) .. (764.0000,-395.0000)
    -- (765.0000,-354.0000) -- (765.0000,-329.0000) .. controls
    (765.0000,-223.0000) and (733.6667,-136.6667) .. (671.0000,-70.0000) ..
    controls (606.3333,-2.0000) and (521.3333,32.0000) .. (416.0000,32.0000) ..
    controls (340.6667,32.0000) and (277.0000,7.3333) .. (225.0000,-42.0000) ..
    controls (173.6667,-91.3333) and (148.0000,-153.3333) .. (148.0000,-228.0000)
    .. controls (148.0000,-368.0000) and (252.0000,-469.3333) ..
    (460.0000,-532.0000) -- (600.0000,-574.0000) .. controls (652.0000,-589.3333)
    and (687.0000,-603.6667) .. (705.0000,-617.0000) .. controls
    (737.0000,-639.0000) and (753.0000,-670.6667) .. (753.0000,-712.0000) ..
    controls (753.0000,-767.3333) and (708.3333,-808.0000) .. (619.0000,-834.0000)
    -- (474.0000,-876.0000) .. controls (256.6667,-938.6667) and
    (148.0000,-1043.6667) .. (148.0000,-1191.0000) .. controls
    (148.0000,-1265.6667) and (174.6667,-1327.3333) .. (228.0000,-1376.0000) ..
    controls (281.3333,-1424.6667) and (345.6667,-1449.0000) ..
    (421.0000,-1449.0000) .. controls (517.6667,-1449.0000) and
    (599.0000,-1414.0000) .. (665.0000,-1344.0000) .. controls
    (731.6667,-1274.6667) and (765.0000,-1191.6667) .. (765.0000,-1095.0000) --
    (765.0000,-1017.0000) .. controls (762.3333,-989.6667) and
    (791.3333,-958.0000) .. (852.0000,-922.0000) -- (968.0000,-853.0000) --
    (1841.0000,-1387.0000) .. controls (1974.3333,-1387.0000) and
    (2092.6667,-1344.3333) .. (2196.0000,-1259.0000) -- (1226.0000,-706.0000) --
    (2196.0000,-151.0000) -- cycle(2102.0000,-149.0000) -- (1170.0000,-676.0000)
    -- (1014.0000,-586.0000) -- (1852.0000,-72.0000) .. controls
    (1950.0000,-72.0000) and (2033.3333,-97.6667) .. (2102.0000,-149.0000) --
    cycle(2099.0000,-1260.0000) .. controls (2032.3333,-1311.3333) and
    (1944.0000,-1337.0000) .. (1834.0000,-1337.0000) -- (805.0000,-693.0000) ..
    controls (797.6667,-640.3333) and (778.3333,-602.6667) .. (747.0000,-580.0000)
    .. controls (730.3333,-568.0000) and (689.0000,-551.6667) ..
    (623.0000,-531.0000) -- (502.0000,-493.0000) .. controls (402.6667,-461.6667)
    and (334.3333,-433.6667) .. (297.0000,-409.0000) .. controls
    (230.3333,-364.3333) and (197.0000,-303.3333) .. (197.0000,-226.0000) ..
    controls (197.0000,-167.3333) and (219.3333,-117.6667) .. (264.0000,-77.0000)
    .. controls (308.6667,-37.0000) and (360.6667,-17.0000) .. (420.0000,-17.0000)
    .. controls (500.6667,-17.0000) and (570.0000,-46.3333) ..
    (628.0000,-105.0000) .. controls (686.6667,-164.3333) and (716.0000,-234.3333)
    .. (716.0000,-315.0000) -- (716.0000,-337.0000) -- (713.0000,-366.0000) ..
    controls (712.3333,-372.6667) and (712.0000,-380.6667) .. (712.0000,-390.0000)
    .. controls (712.0000,-434.6667) and (732.6667,-473.6667) ..
    (774.0000,-507.0000) .. controls (786.0000,-516.3333) and (826.0000,-540.3333)
    .. (894.0000,-579.0000) -- (2099.0000,-1260.0000) -- cycle(916.0000,-818.0000)
    -- (851.0000,-856.0000) .. controls (757.0000,-911.3333) and
    (711.3333,-962.6667) .. (714.0000,-1010.0000) -- (716.0000,-1044.0000) --
    (716.0000,-1077.0000) .. controls (716.0000,-1169.6667) and
    (689.3333,-1246.0000) .. (636.0000,-1306.0000) .. controls
    (580.0000,-1368.0000) and (506.3333,-1399.0000) .. (415.0000,-1399.0000) ..
    controls (358.3333,-1399.0000) and (307.6667,-1377.6667) ..
    (263.0000,-1335.0000) .. controls (219.0000,-1293.0000) and
    (197.0000,-1244.0000) .. (197.0000,-1188.0000) .. controls
    (197.0000,-1068.0000) and (301.0000,-977.6667) .. (509.0000,-917.0000) --
    (619.0000,-885.0000) .. controls (675.0000,-869.0000) and (713.0000,-854.6667)
    .. (733.0000,-842.0000) .. controls (768.3333,-820.6667) and
    (791.6667,-789.3333) .. (803.0000,-748.0000) -- (916.0000,-818.0000) --
    cycle(1022.0000,-711.0000) .. controls (1022.0000,-679.6667) and
    (1006.0000,-664.0000) .. (974.0000,-664.0000) .. controls (942.0000,-664.0000)
    and (926.0000,-679.6667) .. (926.0000,-711.0000) .. controls
    (926.0000,-743.0000) and (942.0000,-759.0000) .. (974.0000,-759.0000) ..
    controls (1006.0000,-759.0000) and (1022.0000,-743.0000) ..
    (1022.0000,-711.0000) -- cycle(641.0000,-1103.0000) .. controls
    (641.0000,-1021.0000) and (615.0000,-980.0000) .. (563.0000,-980.0000) ..
    controls (554.3333,-980.0000) and (533.3333,-986.3333) .. (500.0000,-999.0000)
    -- (437.0000,-1023.0000) .. controls (325.6667,-1065.6667) and
    (270.0000,-1120.6667) .. (270.0000,-1188.0000) .. controls
    (270.0000,-1226.0000) and (285.3333,-1258.3333) .. (316.0000,-1285.0000) ..
    controls (346.6667,-1311.6667) and (381.3333,-1325.0000) ..
    (420.0000,-1325.0000) .. controls (475.3333,-1325.0000) and
    (526.0000,-1301.6667) .. (572.0000,-1255.0000) .. controls
    (618.0000,-1209.0000) and (641.0000,-1158.3333) .. (641.0000,-1103.0000) --
    cycle(641.0000,-314.0000) .. controls (641.0000,-255.3333) and
    (619.3333,-203.3333) .. (576.0000,-158.0000) .. controls (533.3333,-113.3333)
    and (482.6667,-91.0000) .. (424.0000,-91.0000) .. controls (385.3333,-91.0000)
    and (350.6667,-103.6667) .. (320.0000,-129.0000) .. controls
    (287.3333,-155.6667) and (271.0000,-188.0000) .. (271.0000,-226.0000) ..
    controls (271.0000,-293.3333) and (320.0000,-346.0000) .. (418.0000,-384.0000)
    -- (498.0000,-415.0000) .. controls (515.3333,-421.6667) and
    (534.3333,-425.0000) .. (555.0000,-425.0000) .. controls (612.3333,-425.0000)
    and (641.0000,-388.0000) .. (641.0000,-314.0000) -- cycle(596.0000,-1106.0000)
    .. controls (596.0000,-1149.3333) and (577.3333,-1188.3333) ..
    (540.0000,-1223.0000) .. controls (502.6667,-1258.3333) and
    (462.0000,-1276.0000) .. (418.0000,-1276.0000) .. controls
    (392.6667,-1276.0000) and (369.6667,-1267.0000) .. (349.0000,-1249.0000) ..
    controls (329.0000,-1231.6667) and (319.0000,-1210.3333) ..
    (319.0000,-1185.0000) .. controls (319.0000,-1143.0000) and
    (366.6667,-1102.6667) .. (462.0000,-1064.0000) -- (499.0000,-1049.0000) ..
    controls (522.3333,-1039.6667) and (541.3333,-1035.0000) ..
    (556.0000,-1035.0000) .. controls (582.6667,-1035.0000) and
    (596.0000,-1058.6667) .. (596.0000,-1106.0000) -- cycle(594.0000,-310.0000) ..
    controls (594.0000,-356.0000) and (580.3333,-379.0000) .. (553.0000,-379.0000)
    .. controls (538.3333,-379.0000) and (521.0000,-374.6667) ..
    (501.0000,-366.0000) -- (457.0000,-347.0000) .. controls (364.3333,-307.0000)
    and (318.0000,-268.0000) .. (318.0000,-230.0000) .. controls
    (318.0000,-204.0000) and (329.0000,-182.6667) .. (351.0000,-166.0000) ..
    controls (371.0000,-150.0000) and (394.3333,-142.0000) .. (421.0000,-142.0000)
    .. controls (466.3333,-142.0000) and (506.3333,-158.6667) ..
    (541.0000,-192.0000) .. controls (576.3333,-226.0000) and (594.0000,-265.3333)
    .. (594.0000,-310.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2705.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1687.0000,-1239.0000) ..
    controls (1687.0000,-1212.3333) and (1682.6667,-1192.3333) ..
    (1674.0000,-1179.0000) .. controls (1673.3333,-1179.0000) and
    (1659.3333,-1164.3333) .. (1632.0000,-1135.0000) .. controls
    (1600.6667,-1100.3333) and (1553.0000,-1048.3333) .. (1489.0000,-979.0000) ..
    controls (1379.0000,-861.6667) and (1213.0000,-687.0000) ..
    (991.0000,-455.0000) .. controls (931.6667,-398.3333) and (843.0000,-313.0000)
    .. (725.0000,-199.0000) .. controls (567.6667,-47.0000) and (468.0000,29.0000)
    .. (426.0000,29.0000) .. controls (414.6667,29.0000) and (399.0000,27.6667) ..
    (379.0000,25.0000) .. controls (355.0000,21.6667) and (315.0000,-0.3333) ..
    (259.0000,-41.0000) .. controls (203.0000,-82.3333) and (169.0000,-114.3333)
    .. (157.0000,-137.0000) .. controls (143.0000,-163.6667) and
    (129.3333,-250.0000) .. (116.0000,-396.0000) .. controls (104.6667,-520.6667)
    and (99.0000,-613.6667) .. (99.0000,-675.0000) .. controls (99.0000,-683.0000)
    and (99.3333,-693.6667) .. (100.0000,-707.0000) .. controls
    (102.6667,-760.3333) and (106.0000,-792.0000) .. (110.0000,-802.0000) ..
    controls (114.0000,-812.0000) and (133.3333,-837.6667) .. (168.0000,-879.0000)
    .. controls (196.6667,-913.0000) and (212.6667,-931.6667) ..
    (216.0000,-935.0000) .. controls (236.0000,-955.6667) and (256.0000,-969.6667)
    .. (276.0000,-977.0000) .. controls (309.3333,-989.0000) and
    (344.3333,-995.0000) .. (381.0000,-995.0000) .. controls (405.6667,-995.0000)
    and (427.0000,-988.0000) .. (445.0000,-974.0000) .. controls
    (463.6667,-960.0000) and (473.0000,-938.3333) .. (473.0000,-909.0000) ..
    controls (473.0000,-873.0000) and (477.6667,-829.0000) .. (487.0000,-777.0000)
    .. controls (495.6667,-733.6667) and (504.0000,-690.3333) ..
    (512.0000,-647.0000) .. controls (514.6667,-624.3333) and (523.3333,-594.3333)
    .. (538.0000,-557.0000) .. controls (554.0000,-539.0000) and
    (572.6667,-530.0000) .. (594.0000,-530.0000) .. controls (605.3333,-530.0000)
    and (631.0000,-550.0000) .. (671.0000,-590.0000) .. controls
    (740.3333,-658.6667) and (879.6667,-795.0000) .. (1089.0000,-999.0000) ..
    controls (1153.6667,-1063.0000) and (1252.0000,-1158.0000) ..
    (1384.0000,-1284.0000) .. controls (1414.6667,-1312.0000) and
    (1467.3333,-1355.6667) .. (1542.0000,-1415.0000) .. controls
    (1566.6667,-1434.3333) and (1593.3333,-1444.0000) .. (1622.0000,-1444.0000) ..
    controls (1652.0000,-1444.0000) and (1670.3333,-1440.0000) ..
    (1677.0000,-1432.0000) .. controls (1683.6667,-1424.0000) and
    (1687.0000,-1404.0000) .. (1687.0000,-1372.0000) -- (1687.0000,-1239.0000) --
    cycle(1587.0000,-1232.0000) -- (1587.0000,-1322.0000) .. controls
    (1556.3333,-1297.3333) and (1511.0000,-1259.6667) .. (1451.0000,-1209.0000) ..
    controls (1424.3333,-1185.0000) and (1327.0000,-1091.0000) ..
    (1159.0000,-927.0000) -- (741.0000,-518.0000) .. controls (681.6667,-459.3333)
    and (632.6667,-430.0000) .. (594.0000,-430.0000) .. controls
    (542.0000,-430.0000) and (498.3333,-450.3333) .. (463.0000,-491.0000) ..
    controls (442.3333,-515.0000) and (426.3333,-554.6667) .. (415.0000,-610.0000)
    .. controls (407.6667,-653.3333) and (400.6667,-697.0000) ..
    (394.0000,-741.0000) .. controls (388.0000,-775.0000) and (381.0000,-826.3333)
    .. (373.0000,-895.0000) .. controls (343.6667,-893.0000) and
    (321.3333,-888.6667) .. (306.0000,-882.0000) .. controls (300.0000,-879.3333)
    and (281.6667,-860.0000) .. (251.0000,-824.0000) .. controls
    (220.3333,-788.6667) and (204.3333,-767.6667) .. (203.0000,-761.0000) ..
    controls (199.6667,-747.6667) and (198.0000,-725.6667) .. (198.0000,-695.0000)
    .. controls (198.0000,-615.0000) and (211.6667,-456.3333) ..
    (239.0000,-219.0000) .. controls (239.0000,-216.3333) and (238.6667,-208.6667)
    .. (238.0000,-196.0000) .. controls (306.6667,-121.3333) and
    (356.3333,-81.0000) .. (387.0000,-75.0000) .. controls (400.3333,-72.3333) and
    (416.0000,-71.0000) .. (434.0000,-71.0000) .. controls (436.0000,-71.0000) and
    (442.0000,-75.6667) .. (452.0000,-85.0000) .. controls (558.0000,-181.0000)
    and (714.0000,-328.0000) .. (920.0000,-526.0000) .. controls
    (985.3333,-592.6667) and (1150.3333,-766.3333) .. (1415.0000,-1047.0000) ..
    controls (1452.3333,-1089.0000) and (1509.6667,-1150.6667) ..
    (1587.0000,-1232.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2706.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1416.0000,-1125.0000) ..
    controls (1416.0000,-1103.6667) and (1407.3333,-1075.0000) ..
    (1390.0000,-1039.0000) .. controls (1344.6667,-945.0000) and
    (1290.0000,-898.0000) .. (1226.0000,-898.0000) .. controls
    (1202.6667,-898.0000) and (1169.3333,-908.6667) .. (1126.0000,-930.0000) ..
    controls (1230.0000,-1004.0000) and (1292.3333,-1103.0000) ..
    (1313.0000,-1227.0000) .. controls (1381.6667,-1194.3333) and
    (1416.0000,-1160.3333) .. (1416.0000,-1125.0000) -- cycle(1998.0000,-582.0000)
    .. controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (908.6667,392.0000) and
    (799.3333,360.0000) .. (696.0000,296.0000) .. controls (578.6667,223.3333) and
    (520.0000,132.6667) .. (520.0000,24.0000) .. controls (520.0000,0.6667) and
    (526.3333,-24.3333) .. (539.0000,-51.0000) .. controls (551.0000,-73.6667) and
    (563.0000,-96.6667) .. (575.0000,-120.0000) .. controls (555.0000,-142.6667)
    and (537.0000,-165.6667) .. (521.0000,-189.0000) .. controls
    (539.6667,-384.3333) and (596.3333,-579.3333) .. (691.0000,-774.0000) ..
    controls (786.3333,-968.6667) and (905.0000,-1133.0000) ..
    (1047.0000,-1267.0000) .. controls (1069.6667,-1269.0000) and
    (1086.3333,-1270.0000) .. (1097.0000,-1270.0000) .. controls
    (1158.3333,-1270.0000) and (1220.6667,-1260.6667) .. (1284.0000,-1242.0000) ..
    controls (1256.0000,-1123.3333) and (1192.3333,-1024.6667) ..
    (1093.0000,-946.0000) .. controls (1076.3333,-954.6667) and
    (1062.6667,-959.0000) .. (1052.0000,-959.0000) .. controls
    (991.3333,-959.0000) and (920.0000,-875.0000) .. (838.0000,-707.0000) ..
    controls (779.3333,-587.0000) and (750.0000,-496.3333) .. (750.0000,-435.0000)
    .. controls (750.0000,-389.0000) and (767.6667,-360.6667) ..
    (803.0000,-350.0000) .. controls (803.6667,-340.6667) and (804.0000,-327.0000)
    .. (804.0000,-309.0000) .. controls (804.0000,-189.6667) and
    (765.0000,-92.6667) .. (687.0000,-18.0000) .. controls (668.3333,-31.3333) and
    (648.3333,-47.6667) .. (627.0000,-67.0000) .. controls (607.6667,-49.0000) and
    (598.0000,-25.6667) .. (598.0000,3.0000) .. controls (598.0000,90.3333) and
    (649.3333,162.3333) .. (752.0000,219.0000) .. controls (838.6667,267.6667) and
    (929.3333,292.0000) .. (1024.0000,292.0000) .. controls (1266.6667,292.0000)
    and (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls
    (1813.0000,-133.0000) and (1898.0000,-339.3333) .. (1898.0000,-582.0000) ..
    controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-356.6667) and (225.0000,-161.0000)
    .. (375.0000,5.0000) .. controls (359.6667,13.6667) and (347.0000,18.0000) ..
    (337.0000,18.0000) .. controls (278.3333,18.0000) and (221.0000,-35.0000) ..
    (165.0000,-141.0000) .. controls (125.0000,-216.3333) and (95.3333,-294.6667)
    .. (76.0000,-376.0000) .. controls (58.6667,-448.0000) and (50.0000,-516.6667)
    .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(956.0000,-185.0000) ..
    controls (956.0000,-144.3333) and (943.6667,-99.6667) .. (919.0000,-51.0000)
    .. controls (891.0000,5.0000) and (859.0000,33.0000) .. (823.0000,33.0000) ..
    controls (801.6667,33.0000) and (766.6667,21.0000) .. (718.0000,-3.0000) ..
    controls (800.0000,-85.6667) and (841.0000,-184.0000) .. (841.0000,-298.0000)
    .. controls (841.0000,-308.6667) and (840.6667,-319.6667) ..
    (840.0000,-331.0000) .. controls (917.3333,-293.6667) and (956.0000,-245.0000)
    .. (956.0000,-185.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2707.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1214.0000,-865.0000) .. controls (1158.6667,-901.6667) and
    (1095.3333,-920.0000) .. (1024.0000,-920.0000) .. controls
    (952.6667,-920.0000) and (889.3333,-901.6667) .. (834.0000,-865.0000) --
    (898.0000,-1348.0000) .. controls (930.0000,-1358.6667) and
    (972.0000,-1364.0000) .. (1024.0000,-1364.0000) .. controls
    (1076.0000,-1364.0000) and (1118.0000,-1358.6667) .. (1150.0000,-1348.0000) --
    (1214.0000,-865.0000) -- cycle(1750.0000,-308.0000) .. controls
    (1743.3333,-274.6667) and (1727.0000,-235.6667) .. (1701.0000,-191.0000) ..
    controls (1675.0000,-146.3333) and (1649.3333,-112.6667) ..
    (1624.0000,-90.0000) -- (1174.0000,-276.0000) .. controls
    (1234.0000,-305.3333) and (1281.6667,-350.6667) .. (1317.0000,-412.0000) ..
    controls (1352.3333,-474.0000) and (1368.0000,-538.3333) ..
    (1364.0000,-605.0000) -- (1750.0000,-308.0000) -- cycle(1288.0000,-582.0000)
    .. controls (1288.0000,-509.3333) and (1262.0000,-447.0000) ..
    (1210.0000,-395.0000) .. controls (1158.6667,-343.6667) and
    (1096.6667,-318.0000) .. (1024.0000,-318.0000) .. controls
    (951.3333,-318.0000) and (889.0000,-343.6667) .. (837.0000,-395.0000) ..
    controls (785.6667,-447.0000) and (760.0000,-509.3333) .. (760.0000,-582.0000)
    .. controls (760.0000,-654.6667) and (785.6667,-716.6667) ..
    (837.0000,-768.0000) .. controls (889.0000,-820.0000) and (951.3333,-846.0000)
    .. (1024.0000,-846.0000) .. controls (1096.6667,-846.0000) and
    (1158.6667,-820.0000) .. (1210.0000,-768.0000) .. controls
    (1262.0000,-716.6667) and (1288.0000,-654.6667) .. (1288.0000,-582.0000) --
    cycle(874.0000,-276.0000) -- (424.0000,-90.0000) .. controls
    (398.6667,-112.6667) and (373.0000,-146.3333) .. (347.0000,-191.0000) ..
    controls (321.0000,-235.6667) and (304.6667,-274.6667) .. (298.0000,-308.0000)
    -- (684.0000,-605.0000) .. controls (680.0000,-538.3333) and
    (695.6667,-474.0000) .. (731.0000,-412.0000) .. controls (766.3333,-350.6667)
    and (814.0000,-305.3333) .. (874.0000,-276.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2708.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1867.0000,-623.0000) ..
    controls (1867.0000,-579.6667) and (1806.0000,-551.6667) ..
    (1684.0000,-539.0000) .. controls (1580.6667,-528.3333) and
    (1477.3333,-523.0000) .. (1374.0000,-523.0000) -- (1192.0000,-282.0000) ..
    controls (1231.3333,-279.3333) and (1253.6667,-277.3333) ..
    (1259.0000,-276.0000) .. controls (1286.3333,-269.3333) and
    (1300.0000,-255.0000) .. (1300.0000,-233.0000) .. controls
    (1300.0000,-207.0000) and (1275.0000,-192.6667) .. (1225.0000,-190.0000) ..
    controls (1265.0000,-192.0000) and (1231.0000,-193.0000) ..
    (1123.0000,-193.0000) -- (1003.0000,-29.0000) -- (1052.0000,-21.0000) ..
    controls (1077.3333,-17.0000) and (1090.6667,-14.6667) .. (1092.0000,-14.0000)
    .. controls (1104.6667,-9.3333) and (1111.0000,1.3333) .. (1111.0000,18.0000)
    .. controls (1111.0000,44.0000) and (1087.3333,57.0000) .. (1040.0000,57.0000)
    .. controls (1018.0000,57.0000) and (982.6667,58.6667) .. (934.0000,62.0000)
    .. controls (896.0000,116.6667) and (849.3333,177.3333) .. (794.0000,244.0000)
    .. controls (776.0000,256.0000) and (754.0000,262.0000) .. (728.0000,262.0000)
    .. controls (720.6667,262.0000) and (693.3333,261.6667) .. (646.0000,261.0000)
    .. controls (826.6667,-145.0000) and (917.0000,-387.3333) ..
    (917.0000,-466.0000) .. controls (917.0000,-497.3333) and (899.3333,-517.6667)
    .. (864.0000,-527.0000) .. controls (856.6667,-529.0000) and
    (826.6667,-532.3333) .. (774.0000,-537.0000) -- (393.0000,-569.0000) --
    (199.0000,-326.0000) -- (73.0000,-306.0000) -- (165.0000,-588.0000) --
    (83.0000,-623.0000) -- (165.0000,-658.0000) -- (73.0000,-940.0000) --
    (199.0000,-920.0000) -- (393.0000,-677.0000) -- (774.0000,-709.0000) ..
    controls (826.6667,-713.6667) and (856.6667,-717.0000) .. (864.0000,-719.0000)
    .. controls (899.3333,-728.3333) and (917.0000,-748.6667) ..
    (917.0000,-780.0000) .. controls (917.0000,-858.6667) and
    (826.6667,-1101.0000) .. (646.0000,-1507.0000) -- (728.0000,-1508.0000) ..
    controls (754.0000,-1508.0000) and (776.0000,-1502.0000) ..
    (794.0000,-1490.0000) .. controls (796.6667,-1488.6667) and
    (843.3333,-1428.0000) .. (934.0000,-1308.0000) .. controls
    (982.6667,-1304.6667) and (1018.0000,-1303.0000) .. (1040.0000,-1303.0000) ..
    controls (1087.3333,-1303.0000) and (1111.0000,-1290.0000) ..
    (1111.0000,-1264.0000) .. controls (1111.0000,-1247.3333) and
    (1104.6667,-1236.6667) .. (1092.0000,-1232.0000) .. controls
    (1090.6667,-1231.3333) and (1077.3333,-1229.0000) .. (1052.0000,-1225.0000) --
    (1003.0000,-1217.0000) -- (1123.0000,-1053.0000) .. controls
    (1133.6667,-1053.0000) and (1152.3333,-1053.3333) .. (1179.0000,-1054.0000) ..
    controls (1203.0000,-1054.6667) and (1221.3333,-1055.0000) ..
    (1234.0000,-1055.0000) .. controls (1278.0000,-1055.0000) and
    (1300.0000,-1041.0000) .. (1300.0000,-1013.0000) .. controls
    (1300.0000,-991.0000) and (1286.3333,-976.6667) .. (1259.0000,-970.0000) ..
    controls (1253.6667,-968.6667) and (1231.3333,-966.6667) ..
    (1192.0000,-964.0000) -- (1374.0000,-723.0000) .. controls
    (1477.3333,-723.0000) and (1580.6667,-717.6667) .. (1684.0000,-707.0000) ..
    controls (1806.0000,-694.3333) and (1867.0000,-666.3333) ..
    (1867.0000,-623.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2709.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1370.0000,-283.0000) --
    (100.0000,-283.0000) -- (100.0000,-1133.0000) -- (1370.0000,-1133.0000) --
    (1370.0000,-283.0000) -- cycle(1331.0000,-365.0000) -- (1331.0000,-1053.0000)
    -- (905.0000,-733.0000) -- (907.0000,-711.0000) -- (905.0000,-686.0000) --
    (1331.0000,-365.0000) -- cycle(1331.0000,-1100.0000) -- (137.0000,-1100.0000)
    -- (571.0000,-768.0000) .. controls (582.3333,-800.0000) and
    (603.3333,-826.6667) .. (634.0000,-848.0000) .. controls (664.6667,-870.0000)
    and (697.0000,-881.0000) .. (731.0000,-881.0000) .. controls
    (811.6667,-881.0000) and (866.3333,-843.3333) .. (895.0000,-768.0000) --
    (1331.0000,-1100.0000) -- cycle(1327.0000,-322.0000) -- (897.0000,-649.0000)
    .. controls (866.3333,-573.0000) and (813.6667,-535.0000) ..
    (739.0000,-535.0000) .. controls (657.6667,-535.0000) and (601.6667,-573.0000)
    .. (571.0000,-649.0000) -- (141.0000,-322.0000) -- (1327.0000,-322.0000) --
    cycle(563.0000,-686.0000) -- (561.0000,-711.0000) -- (563.0000,-733.0000) --
    (137.0000,-1053.0000) -- (137.0000,-365.0000) -- (563.0000,-686.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym270A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1537.0000,-677.0000) ..
    controls (1537.0000,-447.0000) and (1489.3333,-268.0000) ..
    (1394.0000,-140.0000) .. controls (1326.6667,-49.3333) and (1240.3333,24.3333)
    .. (1135.0000,81.0000) .. controls (1026.3333,139.0000) and
    (917.0000,168.0000) .. (807.0000,168.0000) .. controls (599.6667,168.0000) and
    (430.6667,106.3333) .. (300.0000,-17.0000) .. controls (166.6667,-143.0000)
    and (100.0000,-309.3333) .. (100.0000,-516.0000) .. controls
    (100.0000,-568.6667) and (116.0000,-613.0000) .. (148.0000,-649.0000) ..
    controls (166.6667,-669.0000) and (197.0000,-690.6667) .. (239.0000,-714.0000)
    .. controls (271.0000,-731.3333) and (287.0000,-745.0000) ..
    (287.0000,-755.0000) .. controls (287.0000,-769.0000) and (283.6667,-789.6667)
    .. (277.0000,-817.0000) .. controls (271.0000,-845.0000) and
    (268.0000,-866.0000) .. (268.0000,-880.0000) .. controls (268.0000,-904.0000)
    and (281.6667,-934.0000) .. (309.0000,-970.0000) .. controls
    (335.0000,-1003.3333) and (360.0000,-1026.0000) .. (384.0000,-1038.0000) ..
    controls (408.6667,-1050.6667) and (439.3333,-1060.0000) ..
    (476.0000,-1066.0000) -- (554.0000,-1048.0000) .. controls
    (555.3333,-1052.0000) and (556.0000,-1055.6667) .. (556.0000,-1059.0000) ..
    controls (556.0000,-1067.6667) and (553.3333,-1079.6667) ..
    (548.0000,-1095.0000) .. controls (542.6667,-1110.3333) and
    (540.0000,-1122.3333) .. (540.0000,-1131.0000) .. controls
    (540.0000,-1181.0000) and (557.0000,-1222.3333) .. (591.0000,-1255.0000) ..
    controls (625.6667,-1288.3333) and (668.3333,-1305.0000) ..
    (719.0000,-1305.0000) .. controls (767.6667,-1305.0000) and
    (823.6667,-1286.3333) .. (887.0000,-1249.0000) .. controls
    (928.3333,-1327.0000) and (973.0000,-1366.0000) .. (1021.0000,-1366.0000) ..
    controls (1115.0000,-1366.0000) and (1183.6667,-1333.0000) ..
    (1227.0000,-1267.0000) .. controls (1251.6667,-1229.0000) and
    (1277.6667,-1153.3333) .. (1305.0000,-1040.0000) .. controls
    (1381.6667,-1030.0000) and (1431.6667,-1017.3333) .. (1455.0000,-1002.0000) ..
    controls (1475.0000,-988.6667) and (1494.3333,-938.0000) ..
    (1513.0000,-850.0000) .. controls (1529.0000,-774.6667) and
    (1537.0000,-717.0000) .. (1537.0000,-677.0000) -- cycle(1223.0000,-1055.0000)
    .. controls (1203.0000,-1130.3333) and (1187.0000,-1179.3333) ..
    (1175.0000,-1202.0000) .. controls (1147.0000,-1253.3333) and
    (1106.6667,-1279.0000) .. (1054.0000,-1279.0000) .. controls
    (1024.6667,-1279.0000) and (999.0000,-1266.6667) .. (977.0000,-1242.0000) ..
    controls (955.6667,-1217.3333) and (945.0000,-1190.3333) ..
    (945.0000,-1161.0000) .. controls (945.0000,-1146.3333) and
    (952.3333,-1120.3333) .. (967.0000,-1083.0000) .. controls
    (1053.0000,-1079.6667) and (1138.3333,-1070.3333) .. (1223.0000,-1055.0000) --
    cycle(878.0000,-1090.0000) .. controls (856.6667,-1137.3333) and
    (838.3333,-1169.0000) .. (823.0000,-1185.0000) .. controls
    (799.0000,-1210.3333) and (766.0000,-1223.0000) .. (724.0000,-1223.0000) ..
    controls (656.6667,-1223.0000) and (623.0000,-1193.3333) ..
    (623.0000,-1134.0000) .. controls (623.0000,-1101.3333) and
    (635.3333,-1059.0000) .. (660.0000,-1007.0000) .. controls
    (686.6667,-1065.0000) and (725.6667,-1094.0000) .. (777.0000,-1094.0000) ..
    controls (789.0000,-1094.0000) and (806.3333,-1093.3333) ..
    (829.0000,-1092.0000) .. controls (851.6667,-1090.6667) and
    (868.0000,-1090.0000) .. (878.0000,-1090.0000) -- cycle(1007.0000,-684.0000)
    .. controls (915.0000,-691.3333) and (833.0000,-711.0000) ..
    (761.0000,-743.0000) .. controls (795.6667,-675.6667) and (824.3333,-612.0000)
    .. (847.0000,-552.0000) .. controls (887.0000,-603.3333) and
    (940.3333,-647.3333) .. (1007.0000,-684.0000) -- cycle(1455.0000,-677.0000) ..
    controls (1455.0000,-780.3333) and (1437.3333,-866.3333) ..
    (1402.0000,-935.0000) .. controls (1347.3333,-950.3333) and
    (1254.6667,-965.6667) .. (1124.0000,-981.0000) .. controls
    (1042.6667,-990.3333) and (920.6667,-1000.3333) .. (758.0000,-1011.0000) ..
    controls (730.6667,-975.6667) and (717.0000,-945.3333) .. (717.0000,-920.0000)
    .. controls (717.0000,-917.3333) and (717.3333,-915.0000) ..
    (718.0000,-913.0000) .. controls (746.0000,-813.6667) and (880.6667,-764.0000)
    .. (1122.0000,-764.0000) .. controls (1146.6667,-764.0000) and
    (1187.6667,-764.6667) .. (1245.0000,-766.0000) -- (1284.0000,-705.0000) ..
    controls (1152.6667,-669.0000) and (1054.3333,-626.3333) ..
    (989.0000,-577.0000) .. controls (897.6667,-508.3333) and (852.0000,-416.6667)
    .. (852.0000,-302.0000) .. controls (852.0000,-238.6667) and
    (864.6667,-165.3333) .. (890.0000,-82.0000) -- (849.0000,-60.0000) .. controls
    (781.6667,-150.0000) and (748.0000,-245.3333) .. (748.0000,-346.0000) ..
    controls (734.6667,-341.3333) and (719.0000,-339.0000) .. (701.0000,-339.0000)
    .. controls (687.6667,-339.0000) and (676.6667,-340.6667) ..
    (668.0000,-344.0000) .. controls (670.0000,-330.0000) and (671.0000,-316.6667)
    .. (671.0000,-304.0000) .. controls (671.0000,-194.0000) and
    (625.3333,-139.0000) .. (534.0000,-139.0000) .. controls (474.0000,-139.0000)
    and (410.6667,-171.6667) .. (344.0000,-237.0000) .. controls
    (277.3333,-302.3333) and (244.0000,-364.6667) .. (244.0000,-424.0000) ..
    controls (244.0000,-436.0000) and (245.6667,-442.0000) .. (249.0000,-442.0000)
    .. controls (265.6667,-442.0000) and (304.6667,-405.0000) ..
    (366.0000,-331.0000) .. controls (428.0000,-257.6667) and (484.0000,-221.0000)
    .. (534.0000,-221.0000) .. controls (570.6667,-221.0000) and
    (589.0000,-248.6667) .. (589.0000,-304.0000) .. controls (589.0000,-340.0000)
    and (548.3333,-404.6667) .. (467.0000,-498.0000) .. controls
    (385.6667,-591.3333) and (327.6667,-638.0000) .. (293.0000,-638.0000) ..
    controls (262.3333,-638.0000) and (236.0000,-625.3333) .. (214.0000,-600.0000)
    .. controls (192.6667,-574.6667) and (182.0000,-546.6667) ..
    (182.0000,-516.0000) .. controls (182.0000,-332.6667) and (240.6667,-186.0000)
    .. (358.0000,-76.0000) .. controls (473.3333,32.0000) and (623.0000,86.0000)
    .. (807.0000,86.0000) .. controls (903.0000,86.0000) and (1000.0000,59.6667)
    .. (1098.0000,7.0000) .. controls (1193.3333,-44.3333) and
    (1270.3333,-109.6667) .. (1329.0000,-189.0000) .. controls
    (1413.0000,-303.0000) and (1455.0000,-465.6667) .. (1455.0000,-677.0000) --
    cycle(782.0000,-495.0000) .. controls (743.3333,-594.3333) and
    (700.3333,-686.6667) .. (653.0000,-772.0000) .. controls (577.6667,-906.6667)
    and (515.0000,-974.0000) .. (465.0000,-974.0000) .. controls
    (459.0000,-974.0000) and (453.3333,-973.0000) .. (448.0000,-971.0000) ..
    controls (383.3333,-946.3333) and (351.0000,-910.6667) .. (351.0000,-864.0000)
    .. controls (351.0000,-838.6667) and (361.0000,-805.6667) ..
    (381.0000,-765.0000) .. controls (408.3333,-709.0000) and (454.6667,-642.0000)
    .. (520.0000,-564.0000) .. controls (598.6667,-469.3333) and
    (658.0000,-422.0000) .. (698.0000,-422.0000) .. controls (748.6667,-422.0000)
    and (776.6667,-446.3333) .. (782.0000,-495.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym270B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1457.0000,-485.0000) ..
    controls (1457.0000,-464.3333) and (1446.3333,-441.6667) ..
    (1425.0000,-417.0000) .. controls (1407.6667,-397.0000) and
    (1390.3333,-377.3333) .. (1373.0000,-358.0000) .. controls
    (1371.6667,-356.0000) and (1349.3333,-313.6667) .. (1306.0000,-231.0000) ..
    controls (1208.6667,-43.6667) and (1115.3333,82.6667) .. (1026.0000,148.0000)
    .. controls (997.3333,169.3333) and (949.0000,193.6667) .. (881.0000,221.0000)
    .. controls (774.3333,264.3333) and (694.3333,286.0000) .. (641.0000,286.0000)
    .. controls (519.6667,286.0000) and (415.6667,265.0000) .. (329.0000,223.0000)
    .. controls (239.6667,179.6667) and (178.0000,123.6667) .. (144.0000,55.0000)
    .. controls (114.6667,-3.6667) and (100.0000,-86.6667) .. (100.0000,-194.0000)
    -- (100.0000,-462.0000) .. controls (100.0000,-459.3333) and
    (103.6667,-541.3333) .. (111.0000,-708.0000) .. controls (111.0000,-766.6667)
    and (116.0000,-854.3333) .. (126.0000,-971.0000) .. controls
    (132.6667,-1007.6667) and (149.0000,-1048.0000) .. (175.0000,-1092.0000) ..
    controls (207.0000,-1145.3333) and (237.6667,-1172.0000) ..
    (267.0000,-1172.0000) .. controls (275.0000,-1172.0000) and
    (284.3333,-1169.3333) .. (295.0000,-1164.0000) .. controls
    (319.0000,-1268.0000) and (356.3333,-1329.3333) .. (407.0000,-1348.0000) ..
    controls (415.6667,-1351.3333) and (434.3333,-1352.0000) ..
    (463.0000,-1350.0000) .. controls (482.3333,-1397.3333) and
    (504.0000,-1429.0000) .. (528.0000,-1445.0000) .. controls
    (552.6667,-1461.0000) and (590.6667,-1469.0000) .. (642.0000,-1469.0000) ..
    controls (664.0000,-1469.0000) and (685.0000,-1456.3333) ..
    (705.0000,-1431.0000) .. controls (731.6667,-1399.0000) and
    (749.3333,-1380.3333) .. (758.0000,-1375.0000) -- (810.0000,-1385.0000) ..
    controls (884.6667,-1359.0000) and (931.0000,-1314.6667) ..
    (949.0000,-1252.0000) .. controls (957.6667,-1223.3333) and
    (962.0000,-1156.0000) .. (962.0000,-1050.0000) .. controls
    (962.0000,-810.0000) and (971.0000,-634.3333) .. (989.0000,-523.0000) ..
    controls (990.3333,-513.0000) and (1005.0000,-465.3333) ..
    (1033.0000,-380.0000) .. controls (1045.6667,-386.6667) and
    (1055.6667,-398.6667) .. (1063.0000,-416.0000) .. controls
    (1068.3333,-430.6667) and (1074.0000,-445.6667) .. (1080.0000,-461.0000) ..
    controls (1098.6667,-501.6667) and (1130.0000,-539.6667) ..
    (1174.0000,-575.0000) .. controls (1222.0000,-613.6667) and
    (1266.3333,-633.0000) .. (1307.0000,-633.0000) .. controls
    (1324.3333,-633.0000) and (1349.6667,-625.3333) .. (1383.0000,-610.0000) ..
    controls (1417.0000,-595.3333) and (1437.6667,-580.6667) ..
    (1445.0000,-566.0000) .. controls (1453.0000,-551.3333) and
    (1457.0000,-524.3333) .. (1457.0000,-485.0000) -- cycle(672.0000,-664.0000) --
    (672.0000,-1257.0000) .. controls (672.0000,-1250.3333) and
    (665.0000,-1287.6667) .. (651.0000,-1369.0000) .. controls
    (630.3333,-1377.6667) and (615.0000,-1382.0000) .. (605.0000,-1382.0000) ..
    controls (591.6667,-1382.0000) and (577.3333,-1374.0000) ..
    (562.0000,-1358.0000) .. controls (547.3333,-1342.0000) and
    (540.0000,-1327.3333) .. (540.0000,-1314.0000) .. controls
    (540.0000,-1317.3333) and (545.6667,-1297.3333) .. (557.0000,-1254.0000) ..
    controls (576.3333,-1180.0000) and (586.0000,-1064.6667) ..
    (586.0000,-908.0000) .. controls (586.0000,-880.0000) and (585.3333,-838.0000)
    .. (584.0000,-782.0000) .. controls (583.3333,-726.0000) and
    (583.0000,-684.0000) .. (583.0000,-656.0000) -- (672.0000,-664.0000) --
    cycle(497.0000,-644.0000) -- (497.0000,-1194.0000) .. controls
    (497.0000,-1200.6667) and (490.6667,-1218.3333) .. (478.0000,-1247.0000) ..
    controls (452.6667,-1259.6667) and (436.3333,-1266.0000) ..
    (429.0000,-1266.0000) .. controls (413.0000,-1266.0000) and
    (399.0000,-1255.3333) .. (387.0000,-1234.0000) .. controls
    (376.3333,-1215.3333) and (371.0000,-1197.3333) .. (371.0000,-1180.0000) ..
    controls (371.0000,-1184.0000) and (379.0000,-1110.0000) ..
    (395.0000,-958.0000) .. controls (400.3333,-908.6667) and (406.6667,-798.0000)
    .. (414.0000,-626.0000) -- (497.0000,-644.0000) -- cycle(1406.0000,-500.0000)
    .. controls (1377.3333,-533.3333) and (1349.0000,-550.0000) ..
    (1321.0000,-550.0000) .. controls (1253.6667,-550.0000) and
    (1197.6667,-513.0000) .. (1153.0000,-439.0000) .. controls
    (1119.0000,-375.6667) and (1085.3333,-312.0000) .. (1052.0000,-248.0000) --
    (1035.0000,-248.0000) .. controls (1024.3333,-248.0000) and
    (1013.6667,-251.6667) .. (1003.0000,-259.0000) .. controls
    (983.6667,-273.0000) and (957.0000,-344.3333) .. (923.0000,-473.0000) ..
    controls (905.6667,-539.0000) and (896.3333,-594.6667) .. (895.0000,-640.0000)
    -- (880.0000,-1151.0000) .. controls (877.3333,-1243.0000) and
    (855.3333,-1289.0000) .. (814.0000,-1289.0000) .. controls
    (768.6667,-1289.0000) and (750.0000,-1288.6667) .. (758.0000,-1288.0000) ..
    controls (761.3333,-1103.3333) and (763.0000,-1015.3333) ..
    (763.0000,-1024.0000) .. controls (763.0000,-1011.3333) and
    (761.6667,-992.3333) .. (759.0000,-967.0000) .. controls (757.0000,-941.6667)
    and (756.0000,-922.6667) .. (756.0000,-910.0000) -- (756.0000,-651.0000) ..
    controls (801.3333,-634.3333) and (824.0000,-615.6667) .. (824.0000,-595.0000)
    .. controls (824.0000,-581.6667) and (819.0000,-575.0000) ..
    (809.0000,-575.0000) .. controls (794.3333,-575.0000) and (773.3333,-579.0000)
    .. (746.0000,-587.0000) .. controls (718.6667,-595.6667) and
    (697.6667,-600.0000) .. (683.0000,-600.0000) .. controls (517.0000,-600.0000)
    and (383.6667,-559.0000) .. (283.0000,-477.0000) -- (251.0000,-451.0000) --
    (229.0000,-485.0000) .. controls (232.3333,-498.3333) and (266.6667,-533.6667)
    .. (332.0000,-591.0000) .. controls (332.6667,-593.0000) and
    (333.0000,-595.6667) .. (333.0000,-599.0000) .. controls (333.0000,-779.0000)
    and (323.3333,-940.0000) .. (304.0000,-1082.0000) -- (286.0000,-1094.0000) ..
    controls (240.0000,-1093.3333) and (210.0000,-1027.3333) ..
    (196.0000,-896.0000) .. controls (192.0000,-810.6667) and (187.6667,-725.3333)
    .. (183.0000,-640.0000) .. controls (179.6667,-612.0000) and
    (178.0000,-595.6667) .. (178.0000,-591.0000) -- (178.0000,-199.0000) ..
    controls (178.0000,-175.0000) and (181.6667,-144.6667) .. (189.0000,-108.0000)
    .. controls (205.6667,-25.3333) and (229.6667,34.6667) .. (261.0000,72.0000)
    .. controls (295.0000,111.3333) and (351.3333,143.0000) .. (430.0000,167.0000)
    .. controls (478.6667,181.6667) and (535.3333,189.0000) .. (600.0000,189.0000)
    .. controls (648.6667,189.0000) and (701.0000,179.6667) .. (757.0000,161.0000)
    .. controls (807.0000,141.6667) and (857.0000,122.6667) .. (907.0000,104.0000)
    .. controls (920.3333,99.3333) and (939.6667,91.3333) .. (965.0000,80.0000) ..
    controls (1025.6667,44.0000) and (1085.3333,-16.6667) .. (1144.0000,-102.0000)
    .. controls (1167.3333,-136.0000) and (1211.0000,-210.3333) ..
    (1275.0000,-325.0000) .. controls (1295.6667,-362.3333) and
    (1339.3333,-420.6667) .. (1406.0000,-500.0000) -- cycle(791.0000,-317.0000) ..
    controls (694.3333,-210.3333) and (646.0000,-135.0000) .. (646.0000,-91.0000)
    .. controls (646.0000,-81.0000) and (647.0000,-66.0000) .. (649.0000,-46.0000)
    .. controls (651.0000,-26.6667) and (652.0000,-12.6667) .. (652.0000,-4.0000)
    .. controls (642.0000,0.6667) and (627.0000,7.0000) .. (607.0000,15.0000) --
    (576.0000,-116.0000) .. controls (598.6667,-163.3333) and (621.0000,-210.6667)
    .. (643.0000,-258.0000) .. controls (669.0000,-302.6667) and
    (705.3333,-340.6667) .. (752.0000,-372.0000) .. controls (762.0000,-360.6667)
    and (775.0000,-342.3333) .. (791.0000,-317.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym270C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1881.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1032.0000,-1392.0000) ..
    controls (1032.0000,-1366.0000) and (1020.6667,-1309.6667) ..
    (998.0000,-1223.0000) -- (898.0000,-842.0000) .. controls (900.6667,-817.3333)
    and (903.3333,-751.3333) .. (906.0000,-644.0000) -- (907.0000,-601.0000) ..
    controls (927.6667,-543.6667) and (940.0000,-492.3333) .. (944.0000,-447.0000)
    .. controls (911.3333,-351.6667) and (860.6667,-249.0000) ..
    (792.0000,-139.0000) -- (792.0000,6.0000) .. controls (706.0000,40.0000) and
    (628.6667,57.0000) .. (560.0000,57.0000) .. controls (473.3333,57.0000) and
    (395.0000,40.0000) .. (325.0000,6.0000) -- (325.0000,-106.0000) .. controls
    (301.6667,-131.3333) and (275.3333,-161.0000) .. (246.0000,-195.0000) ..
    controls (206.6667,-290.3333) and (187.0000,-390.3333) .. (187.0000,-495.0000)
    -- (187.0000,-543.0000) .. controls (177.6667,-571.0000) and
    (173.0000,-593.6667) .. (173.0000,-611.0000) .. controls (173.0000,-671.6667)
    and (198.6667,-702.0000) .. (250.0000,-702.0000) .. controls
    (259.3333,-702.0000) and (274.6667,-699.0000) .. (296.0000,-693.0000) ..
    controls (288.0000,-721.0000) and (284.0000,-742.6667) .. (284.0000,-758.0000)
    .. controls (284.0000,-830.6667) and (319.0000,-867.0000) ..
    (389.0000,-867.0000) .. controls (419.6667,-867.0000) and (448.6667,-849.0000)
    .. (476.0000,-813.0000) .. controls (475.3333,-829.6667) and
    (475.0000,-843.0000) .. (475.0000,-853.0000) .. controls (475.0000,-861.6667)
    and (475.3333,-872.6667) .. (476.0000,-886.0000) -- (363.0000,-1307.0000) ..
    controls (340.3333,-1391.6667) and (329.0000,-1445.0000) ..
    (329.0000,-1467.0000) .. controls (329.0000,-1537.0000) and
    (366.0000,-1572.0000) .. (440.0000,-1572.0000) .. controls
    (496.6667,-1572.0000) and (539.3333,-1513.6667) .. (568.0000,-1397.0000) --
    (679.0000,-942.0000) -- (792.0000,-1287.0000) .. controls
    (835.3333,-1419.0000) and (884.0000,-1485.0000) .. (938.0000,-1485.0000) ..
    controls (964.0000,-1485.0000) and (986.0000,-1476.0000) ..
    (1004.0000,-1458.0000) .. controls (1022.6667,-1440.0000) and
    (1032.0000,-1418.0000) .. (1032.0000,-1392.0000) -- cycle(982.0000,-1393.0000)
    .. controls (982.0000,-1421.6667) and (967.0000,-1436.0000) ..
    (937.0000,-1436.0000) .. controls (913.0000,-1436.0000) and
    (892.0000,-1415.6667) .. (874.0000,-1375.0000) .. controls
    (864.0000,-1344.3333) and (854.0000,-1314.0000) .. (844.0000,-1284.0000) --
    (715.0000,-904.0000) -- (637.0000,-912.0000) -- (519.0000,-1393.0000) ..
    controls (497.0000,-1481.6667) and (469.3333,-1526.0000) ..
    (436.0000,-1526.0000) .. controls (397.3333,-1526.0000) and
    (378.0000,-1506.0000) .. (378.0000,-1466.0000) .. controls
    (378.0000,-1455.3333) and (380.6667,-1439.6667) .. (386.0000,-1419.0000) ..
    controls (390.0000,-1402.3333) and (396.3333,-1377.0000) ..
    (405.0000,-1343.0000) -- (529.0000,-877.0000) -- (753.0000,-845.0000) ..
    controls (795.0000,-797.6667) and (829.0000,-748.3333) .. (855.0000,-697.0000)
    -- (855.0000,-855.0000) -- (952.0000,-1239.0000) .. controls
    (972.0000,-1318.3333) and (982.0000,-1369.6667) .. (982.0000,-1393.0000) --
    cycle(544.0000,-498.0000) .. controls (544.0000,-512.6667) and
    (529.3333,-556.3333) .. (500.0000,-629.0000) -- (459.0000,-731.0000) ..
    controls (435.6667,-789.6667) and (411.6667,-819.0000) .. (387.0000,-819.0000)
    .. controls (351.6667,-819.0000) and (334.0000,-798.3333) ..
    (334.0000,-757.0000) .. controls (334.0000,-730.3333) and (342.0000,-697.6667)
    .. (358.0000,-659.0000) -- (397.0000,-564.0000) .. controls
    (429.6667,-484.6667) and (462.0000,-445.0000) .. (494.0000,-445.0000) ..
    controls (527.3333,-445.0000) and (544.0000,-462.6667) .. (544.0000,-498.0000)
    -- cycle(895.0000,-454.0000) .. controls (891.0000,-468.0000) and
    (887.6667,-480.3333) .. (885.0000,-491.0000) .. controls (856.3333,-602.3333)
    and (804.3333,-705.6667) .. (729.0000,-801.0000) -- (526.0000,-828.0000) ..
    controls (526.0000,-734.6667) and (585.0000,-685.0000) .. (703.0000,-679.0000)
    .. controls (701.6667,-657.0000) and (701.0000,-639.0000) ..
    (701.0000,-625.0000) .. controls (701.0000,-582.3333) and (705.6667,-535.3333)
    .. (715.0000,-484.0000) -- (667.0000,-484.0000) .. controls
    (657.0000,-524.6667) and (652.0000,-566.3333) .. (652.0000,-609.0000) --
    (652.0000,-630.0000) .. controls (605.3333,-639.3333) and (566.3333,-655.6667)
    .. (535.0000,-679.0000) -- (574.0000,-583.0000) .. controls
    (586.6667,-551.6667) and (593.0000,-525.3333) .. (593.0000,-504.0000) ..
    controls (593.0000,-430.6667) and (559.3333,-394.0000) .. (492.0000,-394.0000)
    .. controls (474.6667,-394.0000) and (454.3333,-401.3333) ..
    (431.0000,-416.0000) .. controls (423.0000,-354.6667) and (394.0000,-324.0000)
    .. (344.0000,-324.0000) .. controls (313.3333,-324.0000) and
    (286.6667,-342.6667) .. (264.0000,-380.0000) -- (242.0000,-416.0000) ..
    controls (250.6667,-350.0000) and (262.0000,-293.6667) .. (276.0000,-247.0000)
    .. controls (277.3333,-242.3333) and (280.0000,-234.0000) ..
    (284.0000,-222.0000) -- (376.0000,-117.0000) -- (376.0000,-28.0000) ..
    controls (443.3333,-5.3333) and (506.6667,6.0000) .. (566.0000,6.0000) ..
    controls (624.6667,6.0000) and (685.0000,-5.3333) .. (747.0000,-28.0000) --
    (747.0000,-159.0000) .. controls (795.6667,-228.3333) and (840.0000,-314.3333)
    .. (880.0000,-417.0000) .. controls (884.0000,-427.0000) and
    (889.0000,-439.3333) .. (895.0000,-454.0000) -- cycle(392.0000,-427.0000) ..
    controls (392.0000,-445.0000) and (381.0000,-479.3333) .. (359.0000,-530.0000)
    -- (333.0000,-590.0000) .. controls (313.6667,-634.0000) and
    (291.6667,-656.0000) .. (267.0000,-656.0000) .. controls (237.0000,-656.0000)
    and (222.0000,-641.0000) .. (222.0000,-611.0000) .. controls
    (222.0000,-597.6667) and (229.6667,-573.0000) .. (245.0000,-537.0000) --
    (283.0000,-447.0000) .. controls (303.0000,-399.6667) and (325.3333,-376.0000)
    .. (350.0000,-376.0000) .. controls (378.0000,-376.0000) and
    (392.0000,-393.0000) .. (392.0000,-427.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym270D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1640.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1789.0000,-996.0000) ..
    controls (1789.0000,-991.3333) and (1788.6667,-985.3333) ..
    (1788.0000,-978.0000) -- (1263.0000,-651.0000) -- (1308.0000,-588.0000) ..
    controls (1365.3333,-508.0000) and (1399.0000,-462.3333) ..
    (1409.0000,-451.0000) .. controls (1445.6667,-411.6667) and
    (1492.0000,-382.3333) .. (1548.0000,-363.0000) .. controls
    (1550.0000,-331.6667) and (1551.0000,-308.3333) .. (1551.0000,-293.0000) ..
    controls (1551.0000,-166.3333) and (1521.3333,-58.0000) .. (1462.0000,32.0000)
    -- (1305.0000,-28.0000) .. controls (1264.3333,-7.3333) and
    (1209.6667,12.6667) .. (1141.0000,32.0000) .. controls (1074.3333,21.3333) and
    (999.3333,4.0000) .. (916.0000,-20.0000) .. controls (886.6667,14.6667) and
    (854.3333,32.0000) .. (819.0000,32.0000) .. controls (789.6667,32.0000) and
    (763.0000,22.0000) .. (739.0000,2.0000) .. controls (713.0000,22.0000) and
    (687.3333,32.0000) .. (662.0000,32.0000) .. controls (611.3333,32.0000) and
    (569.6667,0.3333) .. (537.0000,-63.0000) .. controls (482.3333,-71.0000) and
    (443.3333,-92.0000) .. (420.0000,-126.0000) -- (294.0000,-48.0000) --
    (74.0000,32.0000) -- (243.0000,-133.0000) -- (409.0000,-235.0000) .. controls
    (424.3333,-265.6667) and (453.6667,-286.6667) .. (497.0000,-298.0000) ..
    controls (468.3333,-299.3333) and (436.3333,-307.0000) .. (401.0000,-321.0000)
    -- (507.0000,-637.0000) -- (700.0000,-852.0000) -- (1146.0000,-790.0000) --
    (1200.0000,-728.0000) -- (1735.0000,-1064.0000) .. controls
    (1771.0000,-1051.3333) and (1789.0000,-1028.6667) .. (1789.0000,-996.0000) --
    cycle(1157.0000,-703.0000) -- (1123.0000,-744.0000) -- (719.0000,-797.0000) --
    (552.0000,-612.0000) -- (468.0000,-352.0000) .. controls (480.0000,-350.0000)
    and (489.6667,-349.0000) .. (497.0000,-349.0000) .. controls
    (555.6667,-349.0000) and (604.0000,-407.3333) .. (642.0000,-524.0000) --
    (675.0000,-548.0000) .. controls (716.3333,-578.0000) and (757.0000,-612.3333)
    .. (797.0000,-651.0000) .. controls (839.6667,-623.6667) and
    (888.0000,-596.0000) .. (942.0000,-568.0000) -- (1157.0000,-703.0000) --
    cycle(1499.0000,-295.0000) -- (1499.0000,-329.0000) .. controls
    (1430.3333,-357.0000) and (1365.3333,-416.6667) .. (1304.0000,-508.0000) ..
    controls (1295.3333,-521.3333) and (1284.6667,-537.0000) ..
    (1272.0000,-555.0000) -- (1219.0000,-624.0000) -- (996.0000,-483.0000) --
    (994.0000,-401.0000) -- (995.0000,-316.0000) .. controls (892.3333,-302.0000)
    and (792.0000,-276.6667) .. (694.0000,-240.0000) .. controls
    (657.3333,-247.3333) and (625.6667,-251.0000) .. (599.0000,-251.0000) ..
    controls (503.6667,-251.0000) and (456.0000,-227.3333) .. (456.0000,-180.0000)
    .. controls (456.0000,-131.3333) and (499.0000,-107.0000) ..
    (585.0000,-107.0000) .. controls (615.6667,-107.0000) and (655.3333,-112.6667)
    .. (704.0000,-124.0000) .. controls (914.0000,-70.0000) and
    (1060.3333,-37.6667) .. (1143.0000,-27.0000) -- (1189.0000,-42.0000) ..
    controls (1245.6667,-60.0000) and (1284.3333,-73.0000) .. (1305.0000,-81.0000)
    -- (1440.0000,-32.0000) .. controls (1479.3333,-119.3333) and
    (1499.0000,-207.0000) .. (1499.0000,-295.0000) -- cycle(895.0000,-537.0000) ..
    controls (885.6667,-541.6667) and (877.0000,-546.0000) .. (869.0000,-550.0000)
    .. controls (845.6667,-560.6667) and (825.0000,-572.3333) ..
    (807.0000,-585.0000) .. controls (775.6667,-551.6667) and (734.6667,-520.0000)
    .. (684.0000,-490.0000) .. controls (671.3333,-448.0000) and
    (652.0000,-408.6667) .. (626.0000,-372.0000) -- (895.0000,-537.0000) --
    cycle(947.0000,-454.0000) -- (689.0000,-292.0000) .. controls
    (801.6667,-327.3333) and (887.0000,-350.0000) .. (945.0000,-360.0000) --
    (947.0000,-454.0000) -- cycle(860.0000,-34.0000) -- (765.0000,-59.0000) ..
    controls (769.6667,-32.3333) and (786.3333,-19.0000) .. (815.0000,-19.0000) ..
    controls (832.3333,-19.0000) and (847.3333,-24.0000) .. (860.0000,-34.0000) --
    cycle(730.0000,-68.0000) -- (705.0000,-75.0000) .. controls
    (655.0000,-65.0000) and (618.0000,-60.0000) .. (594.0000,-60.0000) .. controls
    (616.6667,-33.3333) and (638.6667,-20.0000) .. (660.0000,-20.0000) .. controls
    (689.3333,-20.0000) and (712.6667,-36.0000) .. (730.0000,-68.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym270E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,-158.0000) ..
    controls (1822.0000,-120.6667) and (1793.6667,-102.0000) ..
    (1737.0000,-102.0000) .. controls (1535.6667,-102.0000) and
    (1346.3333,-104.3333) .. (1169.0000,-109.0000) .. controls
    (1137.0000,-109.6667) and (1098.0000,-124.0000) .. (1052.0000,-152.0000) --
    (184.0000,-674.0000) -- (100.0000,-987.0000) -- (266.0000,-1264.0000) --
    (571.0000,-1315.0000) -- (1415.0000,-807.0000) .. controls
    (1452.3333,-784.3333) and (1474.6667,-769.0000) .. (1482.0000,-761.0000) ..
    controls (1490.0000,-753.6667) and (1505.0000,-730.6667) ..
    (1527.0000,-692.0000) -- (1796.0000,-225.0000) .. controls
    (1813.3333,-195.0000) and (1822.0000,-172.6667) .. (1822.0000,-158.0000) --
    cycle(1437.0000,-695.0000) -- (1437.0000,-741.0000) -- (620.0000,-1231.0000)
    -- (678.0000,-1016.0000) -- (1423.0000,-569.0000) .. controls
    (1432.3333,-601.6667) and (1437.0000,-643.6667) .. (1437.0000,-695.0000) --
    cycle(1691.0000,-283.0000) .. controls (1691.0000,-301.0000) and
    (1674.6667,-337.6667) .. (1642.0000,-393.0000) -- (1489.0000,-653.0000) ..
    controls (1479.6667,-449.0000) and (1382.6667,-287.3333) ..
    (1198.0000,-168.0000) .. controls (1429.3333,-161.3333) and
    (1557.0000,-158.0000) .. (1581.0000,-158.0000) .. controls
    (1608.3333,-158.0000) and (1632.0000,-170.3333) .. (1652.0000,-195.0000) ..
    controls (1678.0000,-227.6667) and (1691.0000,-257.0000) ..
    (1691.0000,-283.0000) -- cycle(1411.0000,-522.0000) -- (655.0000,-977.0000) --
    (526.0000,-764.0000) -- (1284.0000,-309.0000) .. controls
    (1350.0000,-370.3333) and (1392.3333,-441.3333) .. (1411.0000,-522.0000) --
    cycle(624.0000,-1022.0000) -- (555.0000,-1264.0000) -- (299.0000,-1219.0000)
    -- (157.0000,-983.0000) -- (225.0000,-717.0000) -- (473.0000,-770.0000) --
    (624.0000,-1022.0000) -- cycle(1249.0000,-274.0000) -- (501.0000,-723.0000) --
    (274.0000,-680.0000) -- (1124.0000,-170.0000) .. controls
    (1168.6667,-196.6667) and (1210.3333,-231.3333) .. (1249.0000,-274.0000) --
    cycle(483.0000,-1071.0000) .. controls (483.0000,-1023.6667) and
    (468.6667,-981.3333) .. (440.0000,-944.0000) .. controls (406.6667,-900.6667)
    and (374.6667,-879.0000) .. (344.0000,-879.0000) .. controls
    (301.3333,-879.0000) and (280.0000,-903.3333) .. (280.0000,-952.0000) ..
    controls (280.0000,-990.0000) and (295.0000,-1030.3333) ..
    (325.0000,-1073.0000) .. controls (357.0000,-1118.3333) and
    (391.3333,-1141.0000) .. (428.0000,-1141.0000) .. controls
    (464.6667,-1141.0000) and (483.0000,-1117.6667) .. (483.0000,-1071.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym270F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1829.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1869.0000,-709.0000) ..
    controls (1869.0000,-685.6667) and (1844.0000,-656.3333) ..
    (1794.0000,-621.0000) -- (1374.0000,-326.0000) .. controls
    (1343.3333,-304.0000) and (1326.6667,-292.6667) .. (1324.0000,-292.0000) ..
    controls (1314.0000,-287.3333) and (1295.0000,-285.0000) ..
    (1267.0000,-285.0000) -- (311.0000,-285.0000) -- (100.0000,-530.0000) --
    (100.0000,-899.0000) -- (311.0000,-1126.0000) -- (1243.0000,-1126.0000) ..
    controls (1271.6667,-1126.0000) and (1295.0000,-1121.6667) ..
    (1313.0000,-1113.0000) .. controls (1316.3333,-1111.0000) and
    (1336.6667,-1097.6667) .. (1374.0000,-1073.0000) -- (1794.0000,-791.0000) ..
    controls (1844.0000,-757.6667) and (1869.0000,-730.3333) ..
    (1869.0000,-709.0000) -- cycle(1702.0000,-700.0000) .. controls
    (1702.0000,-737.3333) and (1695.6667,-769.6667) .. (1683.0000,-797.0000) --
    (1357.0000,-1018.0000) -- (1353.0000,-1014.0000) .. controls
    (1403.6667,-898.0000) and (1429.0000,-796.3333) .. (1429.0000,-709.0000) ..
    controls (1429.0000,-615.6667) and (1408.6667,-510.3333) ..
    (1368.0000,-393.0000) -- (1372.0000,-389.0000) -- (1691.0000,-616.0000) ..
    controls (1698.3333,-648.0000) and (1702.0000,-676.0000) ..
    (1702.0000,-700.0000) -- cycle(1339.0000,-909.0000) .. controls
    (1319.0000,-971.0000) and (1295.0000,-1026.3333) .. (1267.0000,-1075.0000) --
    (409.0000,-1075.0000) -- (551.0000,-909.0000) -- (1339.0000,-909.0000) --
    cycle(1370.0000,-682.0000) .. controls (1370.0000,-738.0000) and
    (1365.0000,-792.0000) .. (1355.0000,-844.0000) -- (551.0000,-844.0000) --
    (551.0000,-575.0000) -- (1355.0000,-575.0000) .. controls
    (1365.0000,-609.0000) and (1370.0000,-644.6667) .. (1370.0000,-682.0000) --
    cycle(1345.0000,-510.0000) -- (540.0000,-510.0000) -- (397.0000,-348.0000) --
    (1296.0000,-348.0000) .. controls (1313.3333,-388.0000) and
    (1329.6667,-442.0000) .. (1345.0000,-510.0000) -- cycle(495.0000,-545.0000) --
    (495.0000,-883.0000) -- (329.0000,-1075.0000) -- (155.0000,-883.0000) --
    (155.0000,-557.0000) -- (329.0000,-348.0000) -- (495.0000,-545.0000) --
    cycle(393.0000,-713.0000) .. controls (393.0000,-610.3333) and
    (364.3333,-559.0000) .. (307.0000,-559.0000) .. controls (260.3333,-559.0000)
    and (237.0000,-612.3333) .. (237.0000,-719.0000) .. controls
    (237.0000,-827.0000) and (262.3333,-881.0000) .. (313.0000,-881.0000) ..
    controls (366.3333,-881.0000) and (393.0000,-825.0000) .. (393.0000,-713.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2710.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,-1260.0000) ..
    controls (1822.0000,-1244.6667) and (1813.3333,-1222.0000) ..
    (1796.0000,-1192.0000) -- (1527.0000,-725.0000) .. controls
    (1505.0000,-686.3333) and (1490.0000,-663.0000) .. (1482.0000,-655.0000) ..
    controls (1474.6667,-647.6667) and (1452.3333,-632.6667) ..
    (1415.0000,-610.0000) -- (571.0000,-102.0000) -- (266.0000,-154.0000) --
    (100.0000,-430.0000) -- (184.0000,-743.0000) -- (1052.0000,-1266.0000) ..
    controls (1098.0000,-1294.0000) and (1137.0000,-1308.3333) ..
    (1169.0000,-1309.0000) .. controls (1307.0000,-1313.0000) and
    (1496.6667,-1315.0000) .. (1738.0000,-1315.0000) .. controls
    (1794.0000,-1315.0000) and (1822.0000,-1296.6667) .. (1822.0000,-1260.0000) --
    cycle(1691.0000,-1135.0000) .. controls (1691.0000,-1161.0000) and
    (1678.0000,-1190.3333) .. (1652.0000,-1223.0000) .. controls
    (1632.0000,-1247.6667) and (1603.0000,-1260.0000) .. (1565.0000,-1260.0000) ..
    controls (1552.3333,-1260.0000) and (1430.0000,-1256.3333) ..
    (1198.0000,-1249.0000) .. controls (1382.6667,-1129.6667) and
    (1479.6667,-968.0000) .. (1489.0000,-764.0000) -- (1642.0000,-1024.0000) ..
    controls (1674.6667,-1079.3333) and (1691.0000,-1116.3333) ..
    (1691.0000,-1135.0000) -- cycle(1411.0000,-895.0000) .. controls
    (1392.3333,-975.6667) and (1350.0000,-1046.6667) .. (1284.0000,-1108.0000) --
    (526.0000,-653.0000) -- (655.0000,-440.0000) -- (1411.0000,-895.0000) --
    cycle(1249.0000,-1143.0000) .. controls (1210.3333,-1185.6667) and
    (1168.6667,-1220.3333) .. (1124.0000,-1247.0000) -- (274.0000,-737.0000) --
    (501.0000,-694.0000) -- (1249.0000,-1143.0000) -- cycle(1437.0000,-676.0000)
    -- (1437.0000,-741.0000) .. controls (1437.0000,-780.3333) and
    (1432.3333,-816.0000) .. (1423.0000,-848.0000) -- (678.0000,-401.0000) --
    (620.0000,-186.0000) -- (1437.0000,-676.0000) -- cycle(624.0000,-395.0000) --
    (473.0000,-647.0000) -- (225.0000,-700.0000) -- (157.0000,-434.0000) --
    (299.0000,-199.0000) -- (555.0000,-154.0000) -- (624.0000,-395.0000) --
    cycle(483.0000,-346.0000) .. controls (483.0000,-299.3333) and
    (464.6667,-276.0000) .. (428.0000,-276.0000) .. controls (391.3333,-276.0000)
    and (357.0000,-298.6667) .. (325.0000,-344.0000) .. controls
    (295.0000,-386.6667) and (280.0000,-427.0000) .. (280.0000,-465.0000) ..
    controls (280.0000,-514.3333) and (301.3333,-539.0000) .. (344.0000,-539.0000)
    .. controls (374.0000,-539.0000) and (406.0000,-517.0000) ..
    (440.0000,-473.0000) .. controls (468.6667,-435.6667) and (483.0000,-393.3333)
    .. (483.0000,-346.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2711.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1890.0000,-709.0000) ..
    controls (1823.3333,-640.3333) and (1712.0000,-559.0000) ..
    (1556.0000,-465.0000) .. controls (1358.0000,-345.0000) and
    (1219.3333,-285.0000) .. (1140.0000,-285.0000) .. controls
    (1098.0000,-285.0000) and (1062.3333,-298.6667) .. (1033.0000,-326.0000) ..
    controls (1014.3333,-342.6667) and (991.3333,-374.0000) ..
    (964.0000,-420.0000) .. controls (917.3333,-498.0000) and (870.3333,-537.0000)
    .. (823.0000,-537.0000) .. controls (747.6667,-537.0000) and
    (700.6667,-491.0000) .. (682.0000,-399.0000) -- (381.0000,-399.0000) ..
    controls (337.0000,-399.0000) and (309.0000,-400.0000) .. (297.0000,-402.0000)
    .. controls (273.6667,-406.6667) and (248.3333,-419.3333) ..
    (221.0000,-440.0000) .. controls (140.3333,-500.0000) and (100.0000,-589.6667)
    .. (100.0000,-709.0000) .. controls (100.0000,-835.6667) and
    (148.3333,-927.6667) .. (245.0000,-985.0000) .. controls (279.6667,-1005.6667)
    and (329.0000,-1016.0000) .. (393.0000,-1016.0000) -- (682.0000,-1016.0000) ..
    controls (706.0000,-926.0000) and (751.6667,-881.0000) .. (819.0000,-881.0000)
    .. controls (863.6667,-881.0000) and (901.6667,-902.6667) ..
    (933.0000,-946.0000) .. controls (958.3333,-986.6667) and
    (984.0000,-1027.3333) .. (1010.0000,-1068.0000) .. controls
    (1045.3333,-1111.3333) and (1091.0000,-1133.0000) .. (1147.0000,-1133.0000) ..
    controls (1218.3333,-1133.0000) and (1363.6667,-1066.0000) ..
    (1583.0000,-932.0000) .. controls (1727.0000,-844.0000) and
    (1829.3333,-769.6667) .. (1890.0000,-709.0000) -- cycle(1534.0000,-535.0000)
    -- (1534.0000,-684.0000) -- (1339.0000,-676.0000) .. controls
    (1315.6667,-587.3333) and (1272.6667,-543.0000) .. (1210.0000,-543.0000) ..
    controls (1166.0000,-543.0000) and (1131.0000,-559.6667) ..
    (1105.0000,-593.0000) .. controls (1081.0000,-623.6667) and
    (1069.0000,-662.3333) .. (1069.0000,-709.0000) .. controls
    (1069.0000,-754.3333) and (1080.6667,-792.3333) .. (1104.0000,-823.0000) ..
    controls (1130.6667,-857.0000) and (1166.6667,-874.0000) ..
    (1212.0000,-874.0000) .. controls (1274.0000,-874.0000) and
    (1316.3333,-830.3333) .. (1339.0000,-743.0000) -- (1534.0000,-735.0000) --
    (1534.0000,-887.0000) .. controls (1353.3333,-1001.6667) and
    (1229.0000,-1059.0000) .. (1161.0000,-1059.0000) .. controls
    (1115.0000,-1059.0000) and (1075.0000,-1037.0000) .. (1041.0000,-993.0000) ..
    controls (1013.6667,-952.3333) and (986.0000,-911.6667) ..
    (958.0000,-871.0000) .. controls (920.6667,-827.0000) and (874.3333,-805.0000)
    .. (819.0000,-805.0000) .. controls (732.3333,-805.0000) and
    (671.6667,-853.3333) .. (637.0000,-950.0000) -- (395.0000,-950.0000) ..
    controls (341.0000,-950.0000) and (299.3333,-940.6667) .. (270.0000,-922.0000)
    .. controls (196.0000,-875.3333) and (159.0000,-804.3333) ..
    (159.0000,-709.0000) .. controls (159.0000,-627.0000) and (187.0000,-562.0000)
    .. (243.0000,-514.0000) .. controls (276.3333,-485.3333) and
    (321.6667,-471.0000) .. (379.0000,-471.0000) -- (637.0000,-471.0000) ..
    controls (650.3333,-513.6667) and (675.0000,-548.0000) .. (711.0000,-574.0000)
    .. controls (747.0000,-600.6667) and (787.6667,-614.0000) ..
    (833.0000,-614.0000) .. controls (881.0000,-614.0000) and (923.0000,-592.0000)
    .. (959.0000,-548.0000) .. controls (986.3333,-507.3333) and
    (1013.3333,-466.6667) .. (1040.0000,-426.0000) .. controls
    (1072.6667,-382.0000) and (1109.6667,-360.0000) .. (1151.0000,-360.0000) ..
    controls (1231.6667,-360.0000) and (1359.3333,-418.3333) ..
    (1534.0000,-535.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2712.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1949.0000,-709.0000) ..
    controls (1792.3333,-679.6667) and (1649.0000,-571.0000) ..
    (1519.0000,-383.0000) .. controls (1440.3333,-269.6667) and
    (1358.6667,-213.0000) .. (1274.0000,-213.0000) .. controls
    (1212.0000,-213.0000) and (1156.6667,-239.0000) .. (1108.0000,-291.0000) ..
    controls (1081.3333,-319.6667) and (1058.0000,-370.0000) ..
    (1038.0000,-442.0000) .. controls (1022.0000,-500.0000) and
    (1009.3333,-536.6667) .. (1000.0000,-552.0000) .. controls
    (979.3333,-586.6667) and (947.0000,-604.0000) .. (903.0000,-604.0000) ..
    controls (863.6667,-604.0000) and (832.3333,-585.6667) .. (809.0000,-549.0000)
    .. controls (773.0000,-492.3333) and (745.0000,-457.0000) ..
    (725.0000,-443.0000) .. controls (699.0000,-425.0000) and (656.0000,-416.0000)
    .. (596.0000,-416.0000) -- (419.0000,-416.0000) .. controls
    (347.0000,-416.0000) and (303.0000,-417.0000) .. (287.0000,-419.0000) ..
    controls (233.0000,-425.0000) and (193.6667,-441.3333) .. (169.0000,-468.0000)
    .. controls (123.0000,-518.0000) and (100.0000,-601.0000) ..
    (100.0000,-717.0000) .. controls (100.0000,-847.6667) and (137.6667,-933.0000)
    .. (213.0000,-973.0000) .. controls (238.3333,-986.3333) and
    (325.6667,-993.0000) .. (475.0000,-993.0000) -- (589.0000,-993.0000) ..
    controls (647.6667,-993.0000) and (688.3333,-987.6667) .. (711.0000,-977.0000)
    .. controls (739.6667,-963.6667) and (768.0000,-932.0000) ..
    (796.0000,-882.0000) .. controls (824.6667,-832.0000) and (861.0000,-807.0000)
    .. (905.0000,-807.0000) .. controls (945.6667,-807.0000) and
    (975.6667,-821.3333) .. (995.0000,-850.0000) .. controls (1005.6667,-865.3333)
    and (1018.0000,-898.6667) .. (1032.0000,-950.0000) .. controls
    (1044.6667,-994.6667) and (1053.0000,-1022.3333) .. (1057.0000,-1033.0000) ..
    controls (1067.0000,-1060.3333) and (1081.6667,-1086.0000) ..
    (1101.0000,-1110.0000) .. controls (1149.6667,-1171.3333) and
    (1212.0000,-1202.0000) .. (1288.0000,-1202.0000) .. controls
    (1360.6667,-1202.0000) and (1437.0000,-1146.6667) .. (1517.0000,-1036.0000) ..
    controls (1585.6667,-941.3333) and (1646.3333,-871.6667) ..
    (1699.0000,-827.0000) .. controls (1772.3333,-765.0000) and
    (1855.6667,-725.6667) .. (1949.0000,-709.0000) -- cycle(1796.0000,-709.0000)
    .. controls (1796.0000,-719.0000) and (1741.3333,-726.3333) ..
    (1632.0000,-731.0000) -- (1398.0000,-741.0000) .. controls
    (1374.0000,-813.6667) and (1331.6667,-850.0000) .. (1271.0000,-850.0000) ..
    controls (1231.6667,-850.0000) and (1200.0000,-835.6667) ..
    (1176.0000,-807.0000) .. controls (1152.0000,-779.0000) and
    (1140.0000,-745.0000) .. (1140.0000,-705.0000) .. controls
    (1140.0000,-668.3333) and (1151.3333,-636.0000) .. (1174.0000,-608.0000) ..
    controls (1198.0000,-578.0000) and (1227.6667,-563.0000) ..
    (1263.0000,-563.0000) .. controls (1327.0000,-563.0000) and
    (1372.0000,-600.6667) .. (1398.0000,-676.0000) -- (1446.0000,-676.0000) --
    (1742.0000,-690.0000) .. controls (1778.0000,-692.0000) and
    (1796.0000,-698.3333) .. (1796.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2713.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1507.0000,-1411.0000) --
    (1317.0000,-1186.0000) -- (891.0000,-623.0000) -- (596.0000,-166.0000) --
    (524.0000,-43.0000) .. controls (516.6667,-28.3333) and (502.3333,-9.3333) ..
    (481.0000,14.0000) .. controls (462.3333,22.6667) and (423.3333,27.0000) ..
    (364.0000,27.0000) .. controls (312.6667,27.0000) and (282.3333,24.3333) ..
    (273.0000,19.0000) .. controls (261.6667,13.0000) and (245.6667,-11.6667) ..
    (225.0000,-55.0000) .. controls (141.6667,-227.6667) and (100.0000,-361.6667)
    .. (100.0000,-457.0000) .. controls (100.0000,-481.0000) and
    (115.6667,-504.0000) .. (147.0000,-526.0000) .. controls (209.6667,-570.0000)
    and (262.3333,-592.0000) .. (305.0000,-592.0000) .. controls
    (322.3333,-592.0000) and (335.3333,-584.6667) .. (344.0000,-570.0000) ..
    controls (350.0000,-554.6667) and (356.0000,-539.3333) .. (362.0000,-524.0000)
    -- (403.0000,-428.0000) .. controls (424.3333,-378.6667) and
    (440.0000,-354.0000) .. (450.0000,-354.0000) .. controls (457.3333,-354.0000)
    and (475.0000,-374.6667) .. (503.0000,-416.0000) -- (977.0000,-1118.0000) --
    (1142.0000,-1321.0000) .. controls (1174.0000,-1360.3333) and
    (1227.3333,-1391.6667) .. (1302.0000,-1415.0000) .. controls
    (1366.0000,-1434.3333) and (1429.6667,-1444.0000) .. (1493.0000,-1444.0000) --
    (1507.0000,-1411.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2714.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1687.0000,-1239.0000) ..
    controls (1687.0000,-1212.3333) and (1682.6667,-1192.3333) ..
    (1674.0000,-1179.0000) .. controls (1673.3333,-1179.0000) and
    (1659.3333,-1164.3333) .. (1632.0000,-1135.0000) .. controls
    (1600.6667,-1100.3333) and (1553.0000,-1048.3333) .. (1489.0000,-979.0000) ..
    controls (1379.0000,-861.6667) and (1213.0000,-687.0000) ..
    (991.0000,-455.0000) .. controls (931.6667,-398.3333) and (843.0000,-313.0000)
    .. (725.0000,-199.0000) .. controls (567.6667,-47.0000) and (468.0000,29.0000)
    .. (426.0000,29.0000) .. controls (414.6667,29.0000) and (399.0000,27.6667) ..
    (379.0000,25.0000) .. controls (355.0000,21.6667) and (315.0000,-0.3333) ..
    (259.0000,-41.0000) .. controls (203.0000,-82.3333) and (169.0000,-114.3333)
    .. (157.0000,-137.0000) .. controls (143.0000,-163.6667) and
    (129.3333,-250.0000) .. (116.0000,-396.0000) .. controls (104.6667,-520.6667)
    and (99.0000,-613.6667) .. (99.0000,-675.0000) .. controls (99.0000,-683.0000)
    and (99.3333,-693.6667) .. (100.0000,-707.0000) .. controls
    (102.6667,-760.3333) and (106.0000,-792.0000) .. (110.0000,-802.0000) ..
    controls (114.0000,-812.0000) and (133.3333,-837.6667) .. (168.0000,-879.0000)
    .. controls (196.6667,-913.0000) and (212.6667,-931.6667) ..
    (216.0000,-935.0000) .. controls (236.0000,-955.6667) and (256.0000,-969.6667)
    .. (276.0000,-977.0000) .. controls (309.3333,-989.0000) and
    (344.3333,-995.0000) .. (381.0000,-995.0000) .. controls (405.6667,-995.0000)
    and (427.0000,-988.0000) .. (445.0000,-974.0000) .. controls
    (463.6667,-960.0000) and (473.0000,-938.3333) .. (473.0000,-909.0000) ..
    controls (473.0000,-873.0000) and (477.6667,-829.0000) .. (487.0000,-777.0000)
    .. controls (495.6667,-733.6667) and (504.0000,-690.3333) ..
    (512.0000,-647.0000) .. controls (514.6667,-624.3333) and (523.3333,-594.3333)
    .. (538.0000,-557.0000) .. controls (554.0000,-539.0000) and
    (572.6667,-530.0000) .. (594.0000,-530.0000) .. controls (605.3333,-530.0000)
    and (631.0000,-550.0000) .. (671.0000,-590.0000) .. controls
    (740.3333,-658.6667) and (879.6667,-795.0000) .. (1089.0000,-999.0000) ..
    controls (1153.6667,-1063.0000) and (1252.0000,-1158.0000) ..
    (1384.0000,-1284.0000) .. controls (1414.6667,-1312.0000) and
    (1467.3333,-1355.6667) .. (1542.0000,-1415.0000) .. controls
    (1566.6667,-1434.3333) and (1593.3333,-1444.0000) .. (1622.0000,-1444.0000) ..
    controls (1652.0000,-1444.0000) and (1670.3333,-1440.0000) ..
    (1677.0000,-1432.0000) .. controls (1683.6667,-1424.0000) and
    (1687.0000,-1404.0000) .. (1687.0000,-1372.0000) -- (1687.0000,-1239.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2715.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1517.0000,-121.0000) --
    (1396.0000,0.0000) -- (809.0000,-590.0000) -- (221.0000,0.0000) --
    (100.0000,-121.0000) -- (692.0000,-709.0000) -- (100.0000,-1296.0000) --
    (221.0000,-1417.0000) -- (809.0000,-827.0000) -- (1396.0000,-1417.0000) --
    (1517.0000,-1294.0000) -- (927.0000,-709.0000) -- (1517.0000,-121.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2716.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1517.0000,-356.0000) --
    (1163.0000,0.0000) -- (809.0000,-358.0000) -- (454.0000,0.0000) --
    (100.0000,-356.0000) -- (458.0000,-709.0000) -- (100.0000,-1061.0000) --
    (454.0000,-1417.0000) -- (809.0000,-1061.0000) -- (1163.0000,-1417.0000) --
    (1517.0000,-1061.0000) -- (1161.0000,-709.0000) -- (1517.0000,-356.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2717.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1271.0000,-1280.0000) ..
    controls (1271.0000,-1272.0000) and (1263.6667,-1261.0000) ..
    (1249.0000,-1247.0000) .. controls (1237.0000,-1235.6667) and
    (1213.6667,-1207.6667) .. (1179.0000,-1163.0000) -- (866.0000,-754.0000) --
    (929.0000,-627.0000) -- (1089.0000,-285.0000) .. controls
    (1083.0000,-271.0000) and (1073.6667,-261.3333) .. (1061.0000,-256.0000) --
    (1061.0000,-240.0000) .. controls (1060.3333,-239.3333) and
    (1052.3333,-234.3333) .. (1037.0000,-225.0000) .. controls
    (1025.6667,-217.6667) and (1020.0000,-211.6667) .. (1020.0000,-207.0000) ..
    controls (1020.0000,-201.0000) and (1023.3333,-191.3333) ..
    (1030.0000,-178.0000) .. controls (1028.0000,-166.0000) and
    (1019.3333,-154.3333) .. (1004.0000,-143.0000) .. controls
    (988.6667,-132.3333) and (974.6667,-127.0000) .. (962.0000,-127.0000) ..
    controls (948.6667,-127.0000) and (922.6667,-157.0000) .. (884.0000,-217.0000)
    -- (692.0000,-514.0000) -- (286.0000,115.0000) .. controls (264.6667,131.0000)
    and (229.3333,139.0000) .. (180.0000,139.0000) .. controls (168.6667,139.0000)
    and (154.3333,125.3333) .. (137.0000,98.0000) .. controls (116.3333,65.3333)
    and (106.0000,44.3333) .. (106.0000,35.0000) .. controls (106.0000,27.0000)
    and (108.0000,16.0000) .. (112.0000,2.0000) .. controls (118.0000,-18.6667)
    and (117.3333,-32.0000) .. (110.0000,-38.0000) .. controls (103.3333,-44.6667)
    and (100.0000,-49.6667) .. (100.0000,-53.0000) .. controls (100.0000,-64.3333)
    and (116.3333,-98.0000) .. (149.0000,-154.0000) -- (198.0000,-238.0000) ..
    controls (250.6667,-328.0000) and (367.6667,-482.6667) .. (549.0000,-702.0000)
    -- (573.0000,-731.0000) -- (422.0000,-1149.0000) .. controls
    (406.6667,-1191.6667) and (399.0000,-1215.0000) .. (399.0000,-1219.0000) ..
    controls (399.0000,-1225.0000) and (408.0000,-1239.3333) ..
    (426.0000,-1262.0000) -- (440.0000,-1274.0000) .. controls
    (444.6667,-1278.0000) and (449.3333,-1280.0000) .. (454.0000,-1280.0000) ..
    controls (461.3333,-1280.0000) and (472.3333,-1274.0000) ..
    (487.0000,-1262.0000) .. controls (495.0000,-1268.6667) and
    (506.0000,-1272.0000) .. (520.0000,-1272.0000) .. controls
    (524.0000,-1274.0000) and (530.0000,-1278.6667) .. (538.0000,-1286.0000) ..
    controls (544.6667,-1297.3333) and (552.3333,-1303.0000) ..
    (561.0000,-1303.0000) .. controls (573.6667,-1303.0000) and
    (586.0000,-1290.6667) .. (598.0000,-1266.0000) -- (753.0000,-958.0000) --
    (805.0000,-1022.0000) -- (905.0000,-1137.0000) .. controls
    (1029.6667,-1280.3333) and (1095.0000,-1352.0000) .. (1101.0000,-1352.0000) ..
    controls (1117.6667,-1352.0000) and (1141.6667,-1339.0000) ..
    (1173.0000,-1313.0000) -- (1196.0000,-1333.0000) .. controls
    (1205.3333,-1347.0000) and (1212.6667,-1354.0000) .. (1218.0000,-1354.0000) ..
    controls (1221.3333,-1354.0000) and (1225.3333,-1348.3333) ..
    (1230.0000,-1337.0000) .. controls (1232.6667,-1331.0000) and
    (1240.6667,-1320.6667) .. (1254.0000,-1306.0000) .. controls
    (1265.3333,-1294.0000) and (1271.0000,-1285.3333) .. (1271.0000,-1280.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2718.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1341.0000,-1266.0000) --
    (868.0000,-707.0000) .. controls (950.6667,-595.6667) and
    (1051.6667,-470.6667) .. (1171.0000,-332.0000) .. controls
    (1165.0000,-296.0000) and (1142.6667,-258.3333) .. (1104.0000,-219.0000) --
    (1087.0000,-219.0000) .. controls (1073.6667,-191.0000) and
    (1058.0000,-164.3333) .. (1040.0000,-139.0000) -- (1007.0000,-115.0000) ..
    controls (986.3333,-126.3333) and (967.3333,-138.6667) .. (950.0000,-152.0000)
    -- (864.0000,-82.0000) -- (848.0000,-86.0000) -- (618.0000,-393.0000) ..
    controls (525.3333,-271.6667) and (421.0000,-131.6667) .. (305.0000,27.0000)
    -- (278.0000,27.0000) -- (239.0000,-16.0000) -- (245.0000,-45.0000) --
    (235.0000,-55.0000) -- (186.0000,-39.0000) .. controls (167.3333,-61.6667) and
    (141.3333,-96.3333) .. (108.0000,-143.0000) -- (133.0000,-197.0000) --
    (100.0000,-276.0000) .. controls (216.0000,-418.6667) and (330.0000,-554.6667)
    .. (442.0000,-684.0000) -- (317.0000,-945.0000) .. controls
    (297.0000,-987.0000) and (265.0000,-1062.6667) .. (221.0000,-1172.0000) --
    (204.0000,-1221.0000) -- (278.0000,-1311.0000) -- (323.0000,-1272.0000) --
    (352.0000,-1339.0000) -- (405.0000,-1360.0000) -- (448.0000,-1323.0000) --
    (673.0000,-981.0000) .. controls (677.0000,-976.3333) and (682.6667,-969.6667)
    .. (690.0000,-961.0000) .. controls (834.0000,-1121.6667) and
    (993.6667,-1282.6667) .. (1169.0000,-1444.0000) -- (1241.0000,-1366.0000) --
    (1233.0000,-1352.0000) .. controls (1249.6667,-1342.6667) and
    (1275.3333,-1329.0000) .. (1310.0000,-1311.0000) -- (1341.0000,-1266.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2719.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1519.0000,-475.0000) --
    (1046.0000,-475.0000) -- (1046.0000,0.0000) -- (573.0000,0.0000) --
    (573.0000,-475.0000) -- (100.0000,-475.0000) -- (100.0000,-944.0000) --
    (573.0000,-944.0000) -- (573.0000,-1417.0000) -- (1046.0000,-1417.0000) --
    (1046.0000,-944.0000) -- (1519.0000,-944.0000) -- (1519.0000,-475.0000) --
    cycle(1456.0000,-532.0000) -- (1456.0000,-885.0000) -- (985.0000,-885.0000) --
    (985.0000,-1354.0000) -- (632.0000,-1354.0000) -- (632.0000,-885.0000) --
    (159.0000,-885.0000) -- (159.0000,-532.0000) -- (632.0000,-532.0000) --
    (632.0000,-63.0000) -- (985.0000,-63.0000) -- (985.0000,-532.0000) --
    (1456.0000,-532.0000) -- cycle(1380.0000,-610.0000) -- (909.0000,-610.0000) --
    (909.0000,-139.0000) -- (708.0000,-139.0000) -- (708.0000,-610.0000) --
    (235.0000,-610.0000) -- (235.0000,-805.0000) -- (708.0000,-805.0000) --
    (708.0000,-1276.0000) -- (909.0000,-1276.0000) -- (909.0000,-805.0000) --
    (1380.0000,-805.0000) -- (1380.0000,-610.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym271A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1515.0000,-475.0000) --
    (1042.0000,-475.0000) -- (1042.0000,0.0000) -- (567.0000,0.0000) --
    (567.0000,-475.0000) -- (100.0000,-475.0000) -- (100.0000,-946.0000) --
    (567.0000,-946.0000) -- (567.0000,-1417.0000) -- (1042.0000,-1417.0000) --
    (1042.0000,-946.0000) -- (1515.0000,-946.0000) -- (1515.0000,-475.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym271B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-586.0000) --
    (925.0000,-586.0000) -- (925.0000,0.0000) -- (686.0000,0.0000) --
    (686.0000,-586.0000) -- (100.0000,-586.0000) -- (100.0000,-831.0000) --
    (686.0000,-831.0000) -- (686.0000,-1417.0000) -- (925.0000,-1417.0000) --
    (925.0000,-831.0000) -- (1513.0000,-831.0000) -- (1513.0000,-586.0000) --
    cycle(913.0000,-600.0000) -- (913.0000,-817.0000) -- (702.0000,-817.0000) --
    (702.0000,-600.0000) -- (913.0000,-600.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym271C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1503.0000,-481.0000) --
    (1026.0000,-481.0000) -- (1026.0000,0.0000) -- (573.0000,0.0000) --
    (573.0000,-481.0000) -- (100.0000,-481.0000) -- (100.0000,-926.0000) --
    (573.0000,-926.0000) -- (573.0000,-1417.0000) -- (1026.0000,-1417.0000) --
    (1026.0000,-926.0000) -- (1503.0000,-926.0000) -- (1503.0000,-481.0000) --
    cycle(1015.0000,-498.0000) -- (1015.0000,-911.0000) -- (583.0000,-911.0000) --
    (583.0000,-498.0000) -- (1015.0000,-498.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym271D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (970.0000,-856.0000) --
    (635.0000,-856.0000) -- (635.0000,0.0000) -- (438.0000,0.0000) --
    (438.0000,-856.0000) -- (100.0000,-856.0000) -- (100.0000,-1051.0000) --
    (438.0000,-1051.0000) -- (438.0000,-1417.0000) -- (635.0000,-1417.0000) --
    (635.0000,-1051.0000) -- (970.0000,-1051.0000) -- (970.0000,-856.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym271E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1087.0000,-717.0000) --
    (802.0000,-717.0000) -- (802.0000,0.0000) -- (575.0000,0.0000) --
    (397.0000,-141.0000) -- (397.0000,-717.0000) -- (282.0000,-717.0000) --
    (100.0000,-872.0000) -- (100.0000,-1116.0000) -- (397.0000,-1116.0000) --
    (397.0000,-1417.0000) -- (643.0000,-1417.0000) -- (802.0000,-1270.0000) --
    (802.0000,-1116.0000) -- (938.0000,-1116.0000) -- (1087.0000,-975.0000) --
    (1087.0000,-717.0000) -- cycle(927.0000,-879.0000) -- (927.0000,-1065.0000) --
    (637.0000,-1065.0000) -- (637.0000,-1364.0000) -- (450.0000,-1364.0000) --
    (450.0000,-1065.0000) -- (149.0000,-1065.0000) -- (149.0000,-879.0000) --
    (450.0000,-879.0000) -- (450.0000,-152.0000) -- (637.0000,-152.0000) --
    (637.0000,-879.0000) -- (927.0000,-879.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym271F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1058.0000,-721.0000) --
    (774.0000,-721.0000) -- (774.0000,0.0000) -- (383.0000,0.0000) --
    (383.0000,-721.0000) -- (100.0000,-721.0000) -- (100.0000,-1108.0000) --
    (383.0000,-1108.0000) -- (383.0000,-1417.0000) -- (774.0000,-1417.0000) --
    (774.0000,-1108.0000) -- (1058.0000,-1108.0000) -- (1058.0000,-721.0000) --
    cycle(1007.0000,-768.0000) -- (1007.0000,-1057.0000) -- (725.0000,-1057.0000)
    -- (725.0000,-1366.0000) -- (434.0000,-1366.0000) -- (434.0000,-1057.0000) --
    (149.0000,-1057.0000) -- (149.0000,-768.0000) -- (434.0000,-768.0000) --
    (434.0000,-51.0000) -- (725.0000,-51.0000) -- (725.0000,-768.0000) --
    (1007.0000,-768.0000) -- cycle(944.0000,-831.0000) -- (663.0000,-831.0000) --
    (663.0000,-113.0000) -- (497.0000,-113.0000) -- (497.0000,-831.0000) --
    (213.0000,-831.0000) -- (213.0000,-993.0000) -- (497.0000,-993.0000) --
    (497.0000,-1300.0000) -- (663.0000,-1300.0000) -- (663.0000,-993.0000) --
    (944.0000,-993.0000) -- (944.0000,-831.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2720.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1835.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1608.0000,-279.0000) ..
    controls (1608.0000,-271.0000) and (1604.3333,-264.6667) ..
    (1597.0000,-260.0000) .. controls (1594.3333,-258.6667) and
    (1591.0000,-258.0000) .. (1587.0000,-258.0000) .. controls
    (1579.0000,-258.0000) and (1573.0000,-261.3333) .. (1569.0000,-268.0000) ..
    controls (1417.0000,-543.3333) and (1184.6667,-684.0000) ..
    (872.0000,-690.0000) .. controls (876.0000,-380.0000) and
    (1016.6667,-148.0000) .. (1294.0000,6.0000) .. controls (1301.3333,10.0000)
    and (1305.0000,16.3333) .. (1305.0000,25.0000) .. controls (1305.0000,30.3333)
    and (1304.3333,33.6667) .. (1303.0000,35.0000) .. controls (1298.3333,41.6667)
    and (1292.0000,45.0000) .. (1284.0000,45.0000) -- (418.0000,45.0000) ..
    controls (410.0000,45.0000) and (403.6667,41.6667) .. (399.0000,35.0000) ..
    controls (397.6667,33.6667) and (397.0000,30.3333) .. (397.0000,25.0000) ..
    controls (397.0000,16.3333) and (400.6667,10.0000) .. (408.0000,6.0000) ..
    controls (684.0000,-147.3333) and (825.0000,-379.3333) .. (831.0000,-690.0000)
    .. controls (519.0000,-684.0000) and (286.3333,-543.3333) ..
    (133.0000,-268.0000) .. controls (129.0000,-261.3333) and (123.0000,-258.0000)
    .. (115.0000,-258.0000) .. controls (113.0000,-258.0000) and
    (109.3333,-258.6667) .. (104.0000,-260.0000) .. controls (97.3333,-264.6667)
    and (94.0000,-271.0000) .. (94.0000,-279.0000) -- (94.0000,-1145.0000) ..
    controls (94.0000,-1152.3333) and (97.3333,-1158.3333) ..
    (104.0000,-1163.0000) .. controls (105.3333,-1163.0000) and
    (107.0000,-1163.3333) .. (109.0000,-1164.0000) .. controls
    (111.6667,-1164.6667) and (113.6667,-1165.0000) .. (115.0000,-1165.0000) ..
    controls (123.0000,-1165.0000) and (129.0000,-1161.6667) ..
    (133.0000,-1155.0000) .. controls (287.0000,-878.3333) and
    (519.6667,-737.0000) .. (831.0000,-731.0000) .. controls (825.0000,-1043.6667)
    and (684.0000,-1276.6667) .. (408.0000,-1430.0000) .. controls
    (400.6667,-1434.0000) and (397.0000,-1440.0000) .. (397.0000,-1448.0000) ..
    controls (397.0000,-1450.0000) and (397.6667,-1452.6667) ..
    (399.0000,-1456.0000) .. controls (403.0000,-1464.0000) and
    (409.3333,-1468.0000) .. (418.0000,-1468.0000) -- (1284.0000,-1468.0000) ..
    controls (1292.6667,-1468.0000) and (1299.0000,-1464.0000) ..
    (1303.0000,-1456.0000) .. controls (1304.3333,-1454.6667) and
    (1305.0000,-1452.0000) .. (1305.0000,-1448.0000) .. controls
    (1305.0000,-1440.0000) and (1301.3333,-1434.0000) .. (1294.0000,-1430.0000) ..
    controls (1016.6667,-1276.0000) and (876.0000,-1043.0000) ..
    (872.0000,-731.0000) .. controls (1182.6667,-737.0000) and
    (1415.0000,-878.3333) .. (1569.0000,-1155.0000) .. controls
    (1573.0000,-1161.6667) and (1579.0000,-1165.0000) .. (1587.0000,-1165.0000) ..
    controls (1591.0000,-1165.0000) and (1594.3333,-1164.3333) ..
    (1597.0000,-1163.0000) .. controls (1604.3333,-1158.3333) and
    (1608.0000,-1152.3333) .. (1608.0000,-1145.0000) -- (1608.0000,-279.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2721.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1374.0000,-346.0000) --
    (952.0000,-346.0000) -- (737.0000,29.0000) -- (520.0000,-346.0000) --
    (100.0000,-346.0000) -- (307.0000,-709.0000) -- (100.0000,-1073.0000) --
    (520.0000,-1073.0000) -- (737.0000,-1444.0000) -- (952.0000,-1073.0000) --
    (1374.0000,-1073.0000) -- (1165.0000,-709.0000) -- (1374.0000,-346.0000) --
    cycle(1245.0000,-999.0000) -- (995.0000,-999.0000) -- (1122.0000,-788.0000) --
    (1245.0000,-999.0000) -- cycle(864.0000,-1073.0000) -- (737.0000,-1300.0000)
    -- (606.0000,-1073.0000) -- (864.0000,-1073.0000) --
    cycle(1243.0000,-418.0000) -- (1122.0000,-631.0000) -- (999.0000,-418.0000) --
    (1243.0000,-418.0000) -- cycle(1077.0000,-709.0000) -- (909.0000,-999.0000) --
    (565.0000,-999.0000) -- (397.0000,-709.0000) -- (565.0000,-418.0000) --
    (909.0000,-418.0000) -- (1077.0000,-709.0000) -- cycle(475.0000,-999.0000) --
    (229.0000,-999.0000) -- (352.0000,-788.0000) -- (475.0000,-999.0000) --
    cycle(870.0000,-346.0000) -- (616.0000,-346.0000) -- (737.0000,-125.0000) --
    (870.0000,-346.0000) -- cycle(479.0000,-418.0000) -- (352.0000,-631.0000) --
    (225.0000,-418.0000) -- (479.0000,-418.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2722.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1566.0000,-709.0000) ..
    controls (1566.0000,-662.3333) and (1547.6667,-623.6667) ..
    (1511.0000,-593.0000) .. controls (1477.0000,-565.0000) and
    (1438.0000,-551.0000) .. (1394.0000,-551.0000) .. controls
    (1353.3333,-551.0000) and (1308.3333,-559.0000) .. (1259.0000,-575.0000) --
    (1151.0000,-610.0000) .. controls (1034.3333,-648.0000) and
    (940.0000,-670.0000) .. (868.0000,-676.0000) .. controls (873.3333,-598.0000)
    and (891.6667,-509.3333) .. (923.0000,-410.0000) -- (958.0000,-299.0000) ..
    controls (977.3333,-237.6667) and (987.0000,-188.6667) .. (987.0000,-152.0000)
    .. controls (987.0000,-104.6667) and (973.3333,-63.3333) ..
    (946.0000,-28.0000) .. controls (916.6667,10.0000) and (879.0000,29.0000) ..
    (833.0000,29.0000) .. controls (786.3333,29.0000) and (748.6667,10.3333) ..
    (720.0000,-27.0000) .. controls (693.3333,-61.0000) and (680.0000,-102.6667)
    .. (680.0000,-152.0000) .. controls (680.0000,-184.0000) and
    (688.6667,-231.0000) .. (706.0000,-293.0000) -- (790.0000,-592.0000) ..
    controls (798.6667,-622.0000) and (802.0000,-650.0000) .. (800.0000,-676.0000)
    .. controls (734.6667,-668.6667) and (642.6667,-647.3333) ..
    (524.0000,-612.0000) -- (424.0000,-582.0000) .. controls (364.0000,-564.0000)
    and (318.0000,-555.0000) .. (286.0000,-555.0000) .. controls
    (237.3333,-555.0000) and (195.0000,-568.0000) .. (159.0000,-594.0000) ..
    controls (119.6667,-623.3333) and (100.0000,-661.6667) .. (100.0000,-709.0000)
    .. controls (100.0000,-753.6667) and (116.6667,-790.6667) ..
    (150.0000,-820.0000) .. controls (183.3333,-849.3333) and (223.3333,-864.0000)
    .. (270.0000,-864.0000) .. controls (312.6667,-864.0000) and
    (359.0000,-855.3333) .. (409.0000,-838.0000) -- (528.0000,-797.0000) ..
    controls (607.3333,-769.6667) and (698.0000,-750.3333) .. (800.0000,-739.0000)
    .. controls (794.0000,-813.6667) and (771.0000,-916.3333) ..
    (731.0000,-1047.0000) -- (704.0000,-1135.0000) .. controls
    (688.0000,-1187.0000) and (680.0000,-1228.6667) .. (680.0000,-1260.0000) ..
    controls (680.0000,-1308.6667) and (693.3333,-1350.6667) ..
    (720.0000,-1386.0000) .. controls (749.3333,-1424.6667) and
    (787.6667,-1444.0000) .. (835.0000,-1444.0000) .. controls
    (879.0000,-1444.0000) and (915.6667,-1426.6667) .. (945.0000,-1392.0000) ..
    controls (974.3333,-1357.3333) and (989.0000,-1317.3333) ..
    (989.0000,-1272.0000) .. controls (989.0000,-1233.3333) and
    (969.6667,-1154.0000) .. (931.0000,-1034.0000) .. controls
    (890.3333,-908.0000) and (869.3333,-809.6667) .. (868.0000,-739.0000) --
    (1153.0000,-803.0000) -- (1251.0000,-836.0000) .. controls
    (1298.3333,-852.0000) and (1340.0000,-860.0000) .. (1376.0000,-860.0000) ..
    controls (1429.3333,-860.0000) and (1473.6667,-847.0000) ..
    (1509.0000,-821.0000) .. controls (1547.0000,-793.6667) and
    (1566.0000,-756.3333) .. (1566.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2723.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1568.0000,-709.0000) ..
    controls (1568.0000,-651.6667) and (1548.0000,-603.3333) ..
    (1508.0000,-564.0000) .. controls (1468.6667,-525.3333) and
    (1420.6667,-506.0000) .. (1364.0000,-506.0000) .. controls
    (1299.3333,-506.0000) and (1238.3333,-542.6667) .. (1181.0000,-616.0000) ..
    controls (1169.0000,-632.0000) and (1146.6667,-652.0000) ..
    (1114.0000,-676.0000) .. controls (1083.3333,-688.0000) and
    (1045.6667,-692.6667) .. (1001.0000,-690.0000) -- (964.0000,-688.0000) ..
    controls (950.6667,-624.6667) and (913.3333,-588.0000) .. (852.0000,-578.0000)
    -- (852.0000,-522.0000) .. controls (852.0000,-469.3333) and
    (857.0000,-434.0000) .. (867.0000,-416.0000) .. controls (875.0000,-401.3333)
    and (901.3333,-376.0000) .. (946.0000,-340.0000) .. controls
    (1007.3333,-290.6667) and (1038.0000,-233.3333) .. (1038.0000,-168.0000) ..
    controls (1038.0000,-115.3333) and (1019.0000,-69.3333) .. (981.0000,-30.0000)
    .. controls (943.0000,9.3333) and (897.6667,29.0000) .. (845.0000,29.0000) ..
    controls (787.6667,29.0000) and (739.0000,10.3333) .. (699.0000,-27.0000) ..
    controls (659.0000,-65.0000) and (639.0000,-112.6667) .. (639.0000,-170.0000)
    .. controls (639.0000,-234.6667) and (675.0000,-296.6667) ..
    (747.0000,-356.0000) .. controls (778.3333,-382.0000) and (798.3333,-407.3333)
    .. (807.0000,-432.0000) .. controls (813.6667,-451.3333) and
    (817.0000,-484.6667) .. (817.0000,-532.0000) -- (817.0000,-575.0000) ..
    controls (749.0000,-595.6667) and (711.3333,-634.0000) .. (704.0000,-690.0000)
    -- (657.0000,-690.0000) .. controls (611.0000,-690.0000) and
    (577.6667,-685.6667) .. (557.0000,-677.0000) .. controls (533.0000,-666.3333)
    and (507.6667,-642.6667) .. (481.0000,-606.0000) .. controls
    (431.0000,-538.0000) and (369.6667,-504.0000) .. (297.0000,-504.0000) ..
    controls (243.0000,-504.0000) and (196.6667,-524.3333) .. (158.0000,-565.0000)
    .. controls (119.3333,-606.3333) and (100.0000,-654.3333) ..
    (100.0000,-709.0000) .. controls (100.0000,-763.0000) and (119.3333,-808.3333)
    .. (158.0000,-845.0000) .. controls (196.6667,-882.3333) and
    (243.6667,-901.0000) .. (299.0000,-901.0000) .. controls (366.3333,-901.0000)
    and (426.3333,-867.6667) .. (479.0000,-801.0000) .. controls
    (508.3333,-764.3333) and (538.3333,-741.3333) .. (569.0000,-732.0000) ..
    controls (589.0000,-726.0000) and (628.0000,-723.0000) .. (686.0000,-723.0000)
    -- (704.0000,-723.0000) .. controls (711.3333,-794.3333) and
    (748.3333,-833.3333) .. (815.0000,-840.0000) -- (819.0000,-889.0000) ..
    controls (824.3333,-957.0000) and (807.3333,-1007.3333) ..
    (768.0000,-1040.0000) .. controls (721.3333,-1078.6667) and
    (690.0000,-1108.6667) .. (674.0000,-1130.0000) .. controls
    (648.0000,-1166.0000) and (635.0000,-1207.6667) .. (635.0000,-1255.0000) ..
    controls (635.0000,-1306.3333) and (654.6667,-1350.6667) ..
    (694.0000,-1388.0000) .. controls (734.0000,-1425.3333) and
    (779.6667,-1444.0000) .. (831.0000,-1444.0000) .. controls
    (886.3333,-1444.0000) and (933.6667,-1424.0000) .. (973.0000,-1384.0000) ..
    controls (1012.3333,-1344.6667) and (1032.0000,-1297.6667) ..
    (1032.0000,-1243.0000) .. controls (1032.0000,-1176.3333) and
    (999.3333,-1117.6667) .. (934.0000,-1067.0000) .. controls
    (909.3333,-1047.6667) and (895.3333,-1036.3333) .. (892.0000,-1033.0000) ..
    controls (880.0000,-1021.0000) and (871.3333,-1005.6667) ..
    (866.0000,-987.0000) .. controls (853.3333,-954.3333) and (848.0000,-918.3333)
    .. (850.0000,-879.0000) -- (852.0000,-840.0000) .. controls
    (882.6667,-838.0000) and (908.6667,-825.6667) .. (930.0000,-803.0000) ..
    controls (951.3333,-780.3333) and (962.6667,-753.6667) .. (964.0000,-723.0000)
    -- (1005.0000,-721.0000) .. controls (1051.6667,-719.0000) and
    (1087.0000,-723.0000) .. (1111.0000,-733.0000) .. controls
    (1135.0000,-743.0000) and (1161.3333,-765.6667) .. (1190.0000,-801.0000) ..
    controls (1245.3333,-869.0000) and (1306.0000,-903.0000) ..
    (1372.0000,-903.0000) .. controls (1427.3333,-903.0000) and
    (1473.6667,-884.3333) .. (1511.0000,-847.0000) .. controls
    (1549.0000,-810.3333) and (1568.0000,-764.3333) .. (1568.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2724.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1570.0000,-709.0000) ..
    controls (1570.0000,-635.6667) and (1546.0000,-573.6667) ..
    (1498.0000,-523.0000) .. controls (1448.6667,-470.3333) and
    (1387.3333,-444.0000) .. (1314.0000,-444.0000) .. controls
    (1246.6667,-444.0000) and (1188.6667,-463.0000) .. (1140.0000,-501.0000) ..
    controls (1102.6667,-537.6667) and (1065.3333,-574.0000) ..
    (1028.0000,-610.0000) .. controls (982.6667,-650.6667) and
    (930.6667,-672.6667) .. (872.0000,-676.0000) .. controls (870.6667,-610.6667)
    and (912.3333,-537.6667) .. (997.0000,-457.0000) .. controls
    (1071.0000,-386.3333) and (1108.0000,-310.3333) .. (1108.0000,-229.0000) ..
    controls (1108.0000,-155.6667) and (1080.6667,-94.3333) ..
    (1026.0000,-45.0000) .. controls (972.0000,4.3333) and (908.3333,29.0000) ..
    (835.0000,29.0000) .. controls (765.0000,29.0000) and (704.0000,2.0000) ..
    (652.0000,-52.0000) .. controls (600.6667,-106.0000) and (575.0000,-168.0000)
    .. (575.0000,-238.0000) .. controls (575.0000,-312.0000) and
    (613.3333,-386.3333) .. (690.0000,-461.0000) .. controls (767.3333,-535.6667)
    and (805.6667,-607.3333) .. (805.0000,-676.0000) .. controls
    (737.0000,-671.3333) and (665.3333,-630.3333) .. (590.0000,-553.0000) ..
    controls (517.3333,-477.6667) and (442.6667,-440.0000) .. (366.0000,-440.0000)
    .. controls (292.6667,-440.0000) and (230.0000,-466.3333) ..
    (178.0000,-519.0000) .. controls (126.0000,-572.3333) and (100.0000,-635.6667)
    .. (100.0000,-709.0000) .. controls (100.0000,-778.3333) and
    (126.3333,-840.0000) .. (179.0000,-894.0000) .. controls (231.6667,-948.0000)
    and (292.6667,-975.0000) .. (362.0000,-975.0000) .. controls
    (428.0000,-975.0000) and (485.6667,-955.0000) .. (535.0000,-915.0000) ..
    controls (573.0000,-877.6667) and (611.0000,-840.3333) .. (649.0000,-803.0000)
    .. controls (695.0000,-763.0000) and (747.0000,-743.0000) ..
    (805.0000,-743.0000) .. controls (799.6667,-807.0000) and (758.6667,-878.3333)
    .. (682.0000,-957.0000) .. controls (608.0000,-1033.0000) and
    (571.0000,-1108.6667) .. (571.0000,-1184.0000) .. controls
    (571.0000,-1253.3333) and (597.0000,-1314.0000) .. (649.0000,-1366.0000) ..
    controls (701.0000,-1418.0000) and (761.6667,-1444.0000) ..
    (831.0000,-1444.0000) .. controls (903.0000,-1444.0000) and
    (965.6667,-1419.6667) .. (1019.0000,-1371.0000) .. controls
    (1073.6667,-1320.3333) and (1101.0000,-1259.3333) .. (1101.0000,-1188.0000) ..
    controls (1101.0000,-1120.6667) and (1082.0000,-1062.6667) ..
    (1044.0000,-1014.0000) .. controls (1008.0000,-976.6667) and
    (972.0000,-939.3333) .. (936.0000,-902.0000) .. controls (896.0000,-855.3333)
    and (874.6667,-802.3333) .. (872.0000,-743.0000) .. controls
    (938.6667,-741.6667) and (1010.3333,-782.6667) .. (1087.0000,-866.0000) ..
    controls (1153.6667,-938.6667) and (1224.6667,-975.0000) ..
    (1300.0000,-975.0000) .. controls (1373.3333,-975.0000) and
    (1436.6667,-949.0000) .. (1490.0000,-897.0000) .. controls
    (1543.3333,-845.0000) and (1570.0000,-782.3333) .. (1570.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2725.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1577.0000,-709.0000) ..
    controls (1577.0000,-673.0000) and (1563.3333,-642.3333) ..
    (1536.0000,-617.0000) .. controls (1509.3333,-592.3333) and
    (1477.6667,-580.0000) .. (1441.0000,-580.0000) .. controls
    (1422.3333,-580.0000) and (1403.3333,-585.3333) .. (1384.0000,-596.0000) ..
    controls (1382.6667,-555.3333) and (1369.6667,-521.0000) ..
    (1345.0000,-493.0000) .. controls (1320.3333,-465.0000) and
    (1288.3333,-451.0000) .. (1249.0000,-451.0000) .. controls
    (1210.3333,-451.0000) and (1179.0000,-463.0000) .. (1155.0000,-487.0000) ..
    controls (1131.6667,-511.6667) and (1120.0000,-542.6667) ..
    (1120.0000,-580.0000) .. controls (1120.0000,-614.0000) and
    (1131.0000,-647.3333) .. (1153.0000,-680.0000) -- (868.0000,-674.0000) --
    (862.0000,-399.0000) .. controls (900.6667,-422.3333) and (934.0000,-434.0000)
    .. (962.0000,-434.0000) .. controls (1000.6667,-434.0000) and
    (1033.0000,-421.6667) .. (1059.0000,-397.0000) .. controls
    (1085.6667,-372.3333) and (1099.0000,-341.0000) .. (1099.0000,-303.0000) ..
    controls (1099.0000,-267.0000) and (1084.3333,-235.3333) ..
    (1055.0000,-208.0000) .. controls (1027.0000,-183.3333) and
    (994.6667,-169.3333) .. (958.0000,-166.0000) .. controls (967.3333,-147.3333)
    and (972.0000,-127.3333) .. (972.0000,-106.0000) .. controls
    (972.0000,-68.6667) and (959.0000,-36.6667) .. (933.0000,-10.0000) .. controls
    (907.6667,16.0000) and (876.3333,29.0000) .. (839.0000,29.0000) .. controls
    (803.6667,29.0000) and (773.3333,16.3333) .. (748.0000,-9.0000) .. controls
    (722.6667,-34.3333) and (710.0000,-64.6667) .. (710.0000,-100.0000) ..
    controls (710.0000,-119.3333) and (715.6667,-141.3333) .. (727.0000,-166.0000)
    .. controls (687.6667,-164.6667) and (654.0000,-176.3333) ..
    (626.0000,-201.0000) .. controls (596.0000,-226.3333) and (581.0000,-258.3333)
    .. (581.0000,-297.0000) .. controls (581.0000,-334.3333) and
    (593.6667,-366.3333) .. (619.0000,-393.0000) .. controls (644.3333,-420.3333)
    and (675.3333,-434.0000) .. (712.0000,-434.0000) .. controls
    (742.6667,-434.0000) and (774.3333,-422.3333) .. (807.0000,-399.0000) --
    (802.0000,-674.0000) -- (526.0000,-678.0000) .. controls (548.0000,-648.0000)
    and (559.0000,-614.6667) .. (559.0000,-578.0000) .. controls
    (559.0000,-539.3333) and (545.3333,-507.6667) .. (518.0000,-483.0000) ..
    controls (490.6667,-458.3333) and (457.6667,-446.0000) .. (419.0000,-446.0000)
    .. controls (381.0000,-446.0000) and (350.3333,-461.6667) ..
    (327.0000,-493.0000) .. controls (305.6667,-521.6667) and (294.3333,-556.0000)
    .. (293.0000,-596.0000) .. controls (261.0000,-585.3333) and
    (235.6667,-580.0000) .. (217.0000,-580.0000) .. controls (184.3333,-580.0000)
    and (156.3333,-593.6667) .. (133.0000,-621.0000) .. controls
    (111.0000,-646.3333) and (100.0000,-675.6667) .. (100.0000,-709.0000) ..
    controls (100.0000,-745.6667) and (113.3333,-777.0000) .. (140.0000,-803.0000)
    .. controls (167.3333,-829.0000) and (199.6667,-842.0000) ..
    (237.0000,-842.0000) .. controls (255.0000,-842.0000) and (273.6667,-837.6667)
    .. (293.0000,-829.0000) .. controls (295.0000,-865.6667) and
    (309.0000,-897.6667) .. (335.0000,-925.0000) .. controls (361.0000,-953.0000)
    and (392.0000,-967.0000) .. (428.0000,-967.0000) .. controls
    (466.0000,-967.0000) and (497.6667,-954.6667) .. (523.0000,-930.0000) ..
    controls (548.3333,-905.3333) and (561.0000,-874.0000) .. (561.0000,-836.0000)
    .. controls (561.0000,-810.0000) and (549.3333,-776.3333) ..
    (526.0000,-735.0000) -- (802.0000,-739.0000) -- (807.0000,-1024.0000) ..
    controls (781.0000,-998.0000) and (749.3333,-985.0000) .. (712.0000,-985.0000)
    .. controls (673.3333,-985.0000) and (641.3333,-996.6667) ..
    (616.0000,-1020.0000) .. controls (591.3333,-1044.0000) and
    (579.0000,-1075.3333) .. (579.0000,-1114.0000) .. controls
    (579.0000,-1189.3333) and (627.0000,-1235.0000) .. (723.0000,-1251.0000) ..
    controls (711.6667,-1282.3333) and (706.0000,-1304.3333) ..
    (706.0000,-1317.0000) .. controls (706.0000,-1351.0000) and
    (718.3333,-1380.6667) .. (743.0000,-1406.0000) .. controls
    (767.6667,-1431.3333) and (797.0000,-1444.0000) .. (831.0000,-1444.0000) ..
    controls (870.3333,-1444.0000) and (903.3333,-1430.6667) ..
    (930.0000,-1404.0000) .. controls (956.6667,-1378.0000) and
    (970.0000,-1345.0000) .. (970.0000,-1305.0000) .. controls
    (970.0000,-1293.0000) and (966.0000,-1275.0000) .. (958.0000,-1251.0000) ..
    controls (996.6667,-1247.6667) and (1029.0000,-1234.0000) ..
    (1055.0000,-1210.0000) .. controls (1081.6667,-1186.0000) and
    (1095.0000,-1154.6667) .. (1095.0000,-1116.0000) .. controls
    (1095.0000,-1080.6667) and (1082.6667,-1050.0000) .. (1058.0000,-1024.0000) ..
    controls (1034.0000,-998.0000) and (1004.6667,-985.0000) ..
    (970.0000,-985.0000) .. controls (931.3333,-985.0000) and (896.0000,-998.0000)
    .. (864.0000,-1024.0000) -- (868.0000,-739.0000) -- (1153.0000,-735.0000) ..
    controls (1128.3333,-768.3333) and (1116.0000,-803.3333) ..
    (1116.0000,-840.0000) .. controls (1116.0000,-878.0000) and
    (1128.6667,-909.0000) .. (1154.0000,-933.0000) .. controls
    (1180.0000,-957.0000) and (1212.3333,-969.0000) .. (1251.0000,-969.0000) ..
    controls (1287.6667,-969.0000) and (1318.6667,-955.0000) ..
    (1344.0000,-927.0000) .. controls (1369.3333,-899.0000) and
    (1382.6667,-866.3333) .. (1384.0000,-829.0000) .. controls
    (1406.6667,-839.0000) and (1425.0000,-844.0000) .. (1439.0000,-844.0000) ..
    controls (1476.3333,-844.0000) and (1508.6667,-830.6667) ..
    (1536.0000,-804.0000) .. controls (1563.3333,-777.3333) and
    (1577.0000,-745.6667) .. (1577.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2726.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1583.0000,-709.0000) ..
    controls (1583.0000,-702.3333) and (1575.3333,-696.6667) ..
    (1560.0000,-692.0000) .. controls (1466.0000,-664.0000) and
    (1392.3333,-636.3333) .. (1339.0000,-609.0000) .. controls
    (1274.3333,-575.6667) and (1210.3333,-529.6667) .. (1147.0000,-471.0000) ..
    controls (995.6667,-329.6667) and (896.0000,-176.0000) .. (848.0000,-10.0000)
    .. controls (846.0000,0.0000) and (839.0000,12.3333) .. (827.0000,27.0000) ..
    controls (821.0000,24.3333) and (815.6667,14.0000) .. (811.0000,-4.0000) ..
    controls (769.6667,-170.0000) and (689.6667,-312.0000) .. (571.0000,-430.0000)
    .. controls (518.3333,-482.6667) and (451.0000,-534.6667) ..
    (369.0000,-586.0000) .. controls (282.3333,-641.3333) and (206.3333,-678.0000)
    .. (141.0000,-696.0000) .. controls (113.6667,-703.3333) and
    (100.0000,-711.0000) .. (100.0000,-719.0000) .. controls (100.0000,-726.3333)
    and (111.6667,-733.0000) .. (135.0000,-739.0000) .. controls
    (291.6667,-781.6667) and (429.6667,-863.0000) .. (549.0000,-983.0000) ..
    controls (683.0000,-1117.6667) and (771.6667,-1257.0000) ..
    (815.0000,-1401.0000) .. controls (823.6667,-1429.6667) and
    (831.0000,-1444.0000) .. (837.0000,-1444.0000) .. controls
    (843.0000,-1444.0000) and (849.3333,-1433.0000) .. (856.0000,-1411.0000) ..
    controls (907.3333,-1244.3333) and (990.0000,-1105.0000) ..
    (1104.0000,-993.0000) .. controls (1238.6667,-861.0000) and
    (1384.0000,-774.3333) .. (1540.0000,-733.0000) .. controls
    (1568.6667,-725.6667) and (1583.0000,-717.6667) .. (1583.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2727.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1583.0000,-694.0000) ..
    controls (1409.6667,-658.0000) and (1254.6667,-571.6667) ..
    (1118.0000,-435.0000) .. controls (985.3333,-301.6667) and
    (896.0000,-147.6667) .. (850.0000,27.0000) -- (813.0000,27.0000) .. controls
    (777.0000,-145.6667) and (691.6667,-298.3333) .. (557.0000,-431.0000) ..
    controls (428.3333,-557.6667) and (276.0000,-645.3333) .. (100.0000,-694.0000)
    -- (100.0000,-735.0000) .. controls (269.3333,-776.3333) and
    (419.3333,-863.0000) .. (550.0000,-995.0000) .. controls (677.3333,-1123.6667)
    and (765.0000,-1273.3333) .. (813.0000,-1444.0000) -- (850.0000,-1444.0000) ..
    controls (894.0000,-1270.6667) and (983.3333,-1118.6667) ..
    (1118.0000,-988.0000) .. controls (1252.6667,-858.0000) and
    (1407.6667,-773.6667) .. (1583.0000,-735.0000) -- (1583.0000,-694.0000) --
    cycle(1499.0000,-715.0000) .. controls (1368.3333,-739.0000) and
    (1279.6667,-757.0000) .. (1233.0000,-769.0000) .. controls
    (1135.6667,-794.3333) and (1052.3333,-826.6667) .. (983.0000,-866.0000) ..
    controls (926.3333,-966.0000) and (875.6667,-1130.0000) ..
    (831.0000,-1358.0000) .. controls (806.3333,-1239.3333) and
    (787.0000,-1155.3333) .. (773.0000,-1106.0000) .. controls
    (746.3333,-1012.6667) and (713.6667,-932.6667) .. (675.0000,-866.0000) ..
    controls (607.0000,-828.0000) and (525.0000,-796.3333) .. (429.0000,-771.0000)
    .. controls (393.6667,-761.6667) and (307.3333,-743.0000) ..
    (170.0000,-715.0000) .. controls (322.0000,-682.3333) and (408.3333,-663.3333)
    .. (429.0000,-658.0000) .. controls (527.0000,-632.0000) and
    (609.0000,-599.0000) .. (675.0000,-559.0000) .. controls (713.0000,-493.6667)
    and (745.3333,-414.3333) .. (772.0000,-321.0000) .. controls
    (782.0000,-286.3333) and (801.6667,-202.6667) .. (831.0000,-70.0000) ..
    controls (853.6667,-187.3333) and (872.0000,-271.0000) .. (886.0000,-321.0000)
    .. controls (912.0000,-413.6667) and (944.3333,-493.0000) ..
    (983.0000,-559.0000) .. controls (1050.3333,-599.6667) and
    (1134.0000,-633.0000) .. (1234.0000,-659.0000) .. controls
    (1322.6667,-677.6667) and (1411.0000,-696.3333) .. (1499.0000,-715.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2728.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-482.0000) ..
    controls (1813.3333,-477.3333) and (1729.6667,-454.3333) ..
    (1697.0000,-413.0000) .. controls (1670.3333,-379.6667) and
    (1654.0000,-293.3333) .. (1648.0000,-154.0000) -- (1617.0000,-154.0000) ..
    controls (1613.0000,-236.6667) and (1606.6667,-294.3333) ..
    (1598.0000,-327.0000) .. controls (1580.6667,-393.6667) and
    (1547.3333,-437.0000) .. (1498.0000,-457.0000) .. controls
    (1467.3333,-469.0000) and (1405.6667,-477.6667) .. (1313.0000,-483.0000) --
    (1313.0000,-517.0000) .. controls (1447.0000,-521.0000) and
    (1530.6667,-543.3333) .. (1564.0000,-584.0000) .. controls
    (1592.0000,-617.3333) and (1609.3333,-703.3333) .. (1616.0000,-842.0000) --
    (1647.0000,-842.0000) .. controls (1655.6667,-728.0000) and
    (1662.6667,-660.0000) .. (1668.0000,-638.0000) .. controls
    (1679.3333,-593.3333) and (1704.0000,-563.3333) .. (1742.0000,-548.0000) ..
    controls (1776.0000,-534.0000) and (1844.6667,-523.0000) ..
    (1948.0000,-515.0000) -- (1948.0000,-482.0000) -- cycle(1428.0000,-800.0000)
    .. controls (1232.0000,-790.6667) and (1096.3333,-773.3333) ..
    (1021.0000,-748.0000) .. controls (929.6667,-716.0000) and
    (867.3333,-656.6667) .. (834.0000,-570.0000) .. controls (803.3333,-491.3333)
    and (785.0000,-355.3333) .. (779.0000,-162.0000) -- (745.0000,-162.0000) ..
    controls (739.0000,-353.3333) and (721.0000,-488.6667) .. (691.0000,-568.0000)
    .. controls (657.6667,-656.0000) and (595.6667,-716.3333) ..
    (505.0000,-749.0000) .. controls (427.6667,-776.3333) and (292.6667,-793.3333)
    .. (100.0000,-800.0000) -- (100.0000,-834.0000) .. controls
    (292.6667,-841.3333) and (426.6667,-857.6667) .. (502.0000,-883.0000) ..
    controls (591.3333,-913.6667) and (653.0000,-972.0000) ..
    (687.0000,-1058.0000) .. controls (717.6667,-1135.3333) and
    (736.6667,-1269.3333) .. (744.0000,-1460.0000) -- (780.0000,-1460.0000) ..
    controls (779.3333,-1280.0000) and (797.3333,-1147.3333) ..
    (834.0000,-1062.0000) .. controls (870.6667,-976.6667) and
    (937.0000,-917.3333) .. (1033.0000,-884.0000) .. controls
    (1113.0000,-856.6667) and (1244.6667,-840.0000) .. (1428.0000,-834.0000) --
    (1428.0000,-800.0000) -- cycle(1535.0000,-49.0000) .. controls
    (1465.6667,-48.3333) and (1416.3333,-46.0000) .. (1387.0000,-42.0000) ..
    controls (1321.6667,-33.3333) and (1278.0000,-15.6667) .. (1256.0000,11.0000)
    .. controls (1238.6667,32.3333) and (1225.3333,67.3333) ..
    (1216.0000,116.0000) .. controls (1210.0000,148.0000) and (1202.6667,215.6667)
    .. (1194.0000,319.0000) -- (1165.0000,319.0000) .. controls
    (1157.6667,199.0000) and (1149.6667,123.0000) .. (1141.0000,91.0000) ..
    controls (1127.0000,39.6667) and (1098.0000,4.6667) .. (1054.0000,-14.0000) ..
    controls (1014.0000,-31.3333) and (938.0000,-43.3333) .. (826.0000,-50.0000)
    -- (826.0000,-85.0000) .. controls (942.6667,-96.3333) and
    (1018.6667,-108.6667) .. (1054.0000,-122.0000) .. controls
    (1097.3333,-139.3333) and (1125.3333,-172.0000) .. (1138.0000,-220.0000) ..
    controls (1145.3333,-246.0000) and (1154.3333,-322.0000) ..
    (1165.0000,-448.0000) -- (1194.0000,-448.0000) .. controls
    (1207.3333,-316.6667) and (1216.6667,-240.3333) .. (1222.0000,-219.0000) ..
    controls (1234.6667,-169.6667) and (1262.0000,-136.6667) ..
    (1304.0000,-120.0000) .. controls (1341.3333,-105.3333) and
    (1418.3333,-93.6667) .. (1535.0000,-85.0000) -- (1535.0000,-49.0000) --
    cycle(1716.0000,-498.0000) .. controls (1678.0000,-514.6667) and
    (1649.3333,-542.3333) .. (1630.0000,-581.0000) .. controls
    (1610.6667,-543.6667) and (1580.0000,-516.0000) .. (1538.0000,-498.0000) ..
    controls (1580.0000,-478.6667) and (1610.6667,-449.0000) ..
    (1630.0000,-409.0000) .. controls (1649.3333,-449.6667) and
    (1678.0000,-479.3333) .. (1716.0000,-498.0000) -- cycle(1067.0000,-817.0000)
    .. controls (905.0000,-857.6667) and (802.6667,-954.0000) ..
    (760.0000,-1106.0000) .. controls (739.3333,-1022.6667) and
    (706.3333,-958.6667) .. (661.0000,-914.0000) .. controls (616.3333,-869.3333)
    and (552.3333,-837.0000) .. (469.0000,-817.0000) .. controls
    (552.3333,-796.3333) and (616.6667,-763.0000) .. (662.0000,-717.0000) ..
    controls (708.0000,-671.6667) and (741.3333,-607.3333) .. (762.0000,-524.0000)
    .. controls (783.3333,-609.3333) and (818.0000,-675.0000) ..
    (866.0000,-721.0000) .. controls (912.6667,-765.0000) and (979.6667,-797.0000)
    .. (1067.0000,-817.0000) -- cycle(1278.0000,-70.0000) .. controls
    (1230.6667,-89.3333) and (1198.0000,-123.0000) .. (1180.0000,-171.0000) ..
    controls (1160.6667,-121.6667) and (1123.3333,-87.3333) ..
    (1068.0000,-68.0000) .. controls (1122.0000,-48.0000) and (1159.0000,-14.3333)
    .. (1179.0000,33.0000) .. controls (1197.0000,-15.6667) and
    (1230.0000,-50.0000) .. (1278.0000,-70.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2729.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1640.0000,-909.0000) --
    (1204.0000,-526.0000) -- (1347.0000,29.0000) -- (870.0000,-285.0000) --
    (393.0000,29.0000) -- (518.0000,-526.0000) -- (100.0000,-909.0000) --
    (665.0000,-948.0000) -- (870.0000,-1444.0000) -- (1075.0000,-948.0000) --
    (1640.0000,-909.0000) -- cycle(1570.0000,-885.0000) -- (999.0000,-842.0000) --
    (870.0000,-1378.0000) -- (741.0000,-842.0000) -- (170.0000,-885.0000) --
    (643.0000,-563.0000) -- (436.0000,-31.0000) -- (870.0000,-412.0000) --
    (1302.0000,-31.0000) -- (1083.0000,-563.0000) -- (1570.0000,-885.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym272A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1573.0000,-709.0000) ..
    controls (1573.0000,-505.6667) and (1501.0000,-331.6667) ..
    (1357.0000,-187.0000) .. controls (1213.6667,-43.0000) and (1040.3333,29.0000)
    .. (837.0000,29.0000) .. controls (634.3333,29.0000) and (460.6667,-42.3333)
    .. (316.0000,-185.0000) .. controls (172.0000,-328.3333) and
    (100.0000,-501.6667) .. (100.0000,-705.0000) .. controls (100.0000,-910.3333)
    and (171.6667,-1084.6667) .. (315.0000,-1228.0000) .. controls
    (459.0000,-1372.0000) and (633.6667,-1444.0000) .. (839.0000,-1444.0000) ..
    controls (1041.6667,-1444.0000) and (1214.6667,-1372.0000) ..
    (1358.0000,-1228.0000) .. controls (1501.3333,-1084.6667) and
    (1573.0000,-911.6667) .. (1573.0000,-709.0000) -- cycle(1491.0000,-930.0000)
    -- (991.0000,-930.0000) -- (835.0000,-1391.0000) -- (682.0000,-930.0000) --
    (186.0000,-930.0000) -- (579.0000,-633.0000) -- (415.0000,-152.0000) --
    (835.0000,-451.0000) -- (1233.0000,-152.0000) -- (1085.0000,-633.0000) --
    (1491.0000,-930.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym272B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1681.0000,-872.0000) --
    (1138.0000,-553.0000) -- (1370.0000,29.0000) -- (878.0000,-362.0000) --
    (399.0000,29.0000) -- (612.0000,-553.0000) -- (100.0000,-872.0000) --
    (704.0000,-848.0000) -- (868.0000,-1444.0000) -- (1042.0000,-848.0000) --
    (1681.0000,-872.0000) -- cycle(1093.0000,-641.0000) .. controls
    (1093.0000,-700.3333) and (1071.3333,-751.3333) .. (1028.0000,-794.0000) ..
    controls (985.3333,-836.6667) and (934.6667,-858.0000) .. (876.0000,-858.0000)
    .. controls (814.0000,-858.0000) and (761.3333,-836.6667) ..
    (718.0000,-794.0000) .. controls (674.6667,-752.0000) and (653.0000,-700.3333)
    .. (653.0000,-639.0000) .. controls (653.0000,-578.3333) and
    (675.0000,-526.6667) .. (719.0000,-484.0000) .. controls (763.0000,-441.3333)
    and (815.3333,-420.0000) .. (876.0000,-420.0000) .. controls
    (936.6667,-420.0000) and (988.0000,-441.6667) .. (1030.0000,-485.0000) ..
    controls (1072.0000,-529.0000) and (1093.0000,-581.0000) ..
    (1093.0000,-641.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym272C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1644.0000,-903.0000) --
    (1214.0000,-526.0000) -- (1357.0000,29.0000) -- (874.0000,-285.0000) --
    (401.0000,29.0000) -- (530.0000,-526.0000) -- (100.0000,-903.0000) --
    (667.0000,-946.0000) -- (874.0000,-1444.0000) -- (1081.0000,-946.0000) --
    (1644.0000,-903.0000) -- cycle(1577.0000,-881.0000) -- (1009.0000,-838.0000)
    .. controls (1079.0000,-782.0000) and (1114.0000,-716.3333) ..
    (1114.0000,-641.0000) .. controls (1114.0000,-617.0000) and
    (1109.6667,-591.0000) .. (1101.0000,-563.0000) -- (1577.0000,-881.0000) --
    cycle(1003.0000,-842.0000) -- (874.0000,-1376.0000) -- (747.0000,-842.0000) ..
    controls (787.6667,-863.3333) and (830.6667,-874.0000) .. (876.0000,-874.0000)
    .. controls (920.0000,-874.0000) and (962.3333,-863.3333) ..
    (1003.0000,-842.0000) -- cycle(1314.0000,-29.0000) -- (1099.0000,-559.0000) ..
    controls (1055.6667,-466.3333) and (983.3333,-416.0000) ..
    (882.0000,-408.0000) -- (1314.0000,-29.0000) -- cycle(743.0000,-838.0000) --
    (166.0000,-881.0000) -- (655.0000,-563.0000) .. controls (647.0000,-597.6667)
    and (643.0000,-625.0000) .. (643.0000,-645.0000) .. controls
    (643.0000,-718.3333) and (676.3333,-782.6667) .. (743.0000,-838.0000) --
    cycle(874.0000,-408.0000) .. controls (780.0000,-408.0000) and
    (707.6667,-458.3333) .. (657.0000,-559.0000) -- (446.0000,-29.0000) --
    (874.0000,-408.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym272D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1663.0000,-885.0000) --
    (1208.0000,-535.0000) -- (1392.0000,29.0000) -- (882.0000,-305.0000) --
    (376.0000,29.0000) -- (536.0000,-535.0000) -- (100.0000,-885.0000) --
    (667.0000,-885.0000) -- (882.0000,-1444.0000) -- (1101.0000,-885.0000) --
    (1663.0000,-885.0000) -- cycle(1507.0000,-829.0000) -- (1065.0000,-829.0000)
    -- (882.0000,-1296.0000) -- (702.0000,-829.0000) -- (256.0000,-829.0000) --
    (600.0000,-555.0000) -- (473.0000,-98.0000) -- (882.0000,-371.0000) --
    (1290.0000,-98.0000) -- (1144.0000,-555.0000) -- (1507.0000,-829.0000) --
    cycle(1323.0000,-764.0000) -- (1071.0000,-575.0000) -- (1185.0000,-236.0000)
    -- (882.0000,-442.0000) -- (571.0000,-236.0000) -- (665.0000,-575.0000) --
    (426.0000,-764.0000) -- (745.0000,-764.0000) -- (882.0000,-1130.0000) --
    (1024.0000,-764.0000) -- (1323.0000,-764.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym272E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1630.0000,-877.0000) ..
    controls (1630.0000,-873.0000) and (1620.3333,-863.3333) ..
    (1601.0000,-848.0000) -- (1226.0000,-545.0000) -- (1341.0000,-18.0000) ..
    controls (1345.0000,0.0000) and (1347.0000,10.6667) .. (1347.0000,14.0000) ..
    controls (1347.0000,22.6667) and (1343.0000,27.0000) .. (1335.0000,27.0000) ..
    controls (1327.0000,23.6667) and (1311.0000,14.0000) .. (1287.0000,-2.0000) --
    (868.0000,-276.0000) -- (429.0000,1.0000) .. controls (411.0000,12.3333) and
    (399.0000,18.6667) .. (393.0000,20.0000) .. controls (385.0000,20.0000) and
    (381.0000,15.3333) .. (381.0000,6.0000) .. controls (381.0000,2.6667) and
    (383.0000,-7.6667) .. (387.0000,-25.0000) -- (508.0000,-545.0000) --
    (127.0000,-848.0000) .. controls (109.0000,-862.0000) and (100.0000,-871.6667)
    .. (100.0000,-877.0000) .. controls (100.0000,-885.0000) and
    (113.6667,-890.3333) .. (141.0000,-893.0000) -- (645.0000,-944.0000) --
    (843.0000,-1409.0000) .. controls (853.0000,-1432.3333) and
    (861.3333,-1444.0000) .. (868.0000,-1444.0000) .. controls
    (873.3333,-1444.0000) and (881.0000,-1432.3333) .. (891.0000,-1409.0000) --
    (1091.0000,-944.0000) -- (1589.0000,-893.0000) .. controls
    (1616.3333,-890.3333) and (1630.0000,-885.0000) .. (1630.0000,-877.0000) --
    cycle(1409.0000,-817.0000) -- (1018.0000,-844.0000) -- (868.0000,-1219.0000)
    -- (718.0000,-844.0000) -- (325.0000,-817.0000) -- (624.0000,-586.0000) --
    (516.0000,-160.0000) -- (868.0000,-403.0000) -- (1210.0000,-160.0000) --
    (1108.0000,-586.0000) -- (1409.0000,-817.0000) -- cycle(1204.0000,-760.0000)
    -- (1015.0000,-614.0000) -- (1085.0000,-346.0000) -- (868.0000,-506.0000) --
    (641.0000,-346.0000) -- (716.0000,-614.0000) -- (536.0000,-760.0000) --
    (774.0000,-760.0000) -- (868.0000,-999.0000) -- (960.0000,-760.0000) --
    (1204.0000,-760.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym272F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1659.0000,-889.0000) --
    (1206.0000,-549.0000) -- (1415.0000,29.0000) -- (888.0000,-332.0000) --
    (379.0000,29.0000) -- (577.0000,-549.0000) -- (100.0000,-889.0000) --
    (690.0000,-889.0000) -- (888.0000,-1444.0000) -- (1083.0000,-889.0000) --
    (1659.0000,-889.0000) -- cycle(1548.0000,-846.0000) -- (1048.0000,-846.0000)
    -- (888.0000,-645.0000) -- (888.0000,-1341.0000) -- (718.0000,-846.0000) --
    (888.0000,-645.0000) -- (206.0000,-846.0000) -- (624.0000,-561.0000) --
    (888.0000,-645.0000) -- (1345.0000,-61.0000) -- (1161.0000,-561.0000) --
    (888.0000,-645.0000) -- (1548.0000,-846.0000) -- cycle(888.0000,-377.0000) --
    (888.0000,-643.0000) -- (452.0000,-61.0000) -- (888.0000,-377.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2730.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1847.0000,-866.0000) --
    (1407.0000,-545.0000) -- (1593.0000,-4.0000) -- (1321.0000,-14.0000) --
    (1020.0000,-240.0000) -- (655.0000,29.0000) -- (387.0000,-25.0000) --
    (563.0000,-557.0000) -- (100.0000,-909.0000) -- (682.0000,-909.0000) --
    (862.0000,-1444.0000) -- (886.0000,-1442.0000) -- (1114.0000,-1407.0000) --
    (1284.0000,-909.0000) -- (1720.0000,-909.0000) -- (1847.0000,-866.0000) --
    cycle(1556.0000,-866.0000) -- (1050.0000,-866.0000) -- (880.0000,-1370.0000)
    -- (714.0000,-866.0000) -- (225.0000,-866.0000) -- (616.0000,-578.0000) --
    (450.0000,-86.0000) -- (880.0000,-397.0000) -- (1294.0000,-86.0000) --
    (1140.0000,-578.0000) -- (1556.0000,-866.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2731.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1482.0000,-479.0000) --
    (1321.0000,-211.0000) -- (938.0000,-449.0000) -- (950.0000,0.0000) --
    (632.0000,0.0000) -- (645.0000,-449.0000) -- (260.0000,-211.0000) --
    (100.0000,-479.0000) -- (501.0000,-709.0000) -- (100.0000,-938.0000) --
    (260.0000,-1206.0000) -- (645.0000,-958.0000) -- (632.0000,-1417.0000) --
    (950.0000,-1417.0000) -- (938.0000,-958.0000) -- (1321.0000,-1206.0000) --
    (1482.0000,-938.0000) -- (1079.0000,-709.0000) -- (1482.0000,-479.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2732.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1437.0000,-971.0000) --
    (1009.0000,-719.0000) -- (897.0000,-907.0000) -- (1321.0000,-1167.0000) --
    (1437.0000,-971.0000) -- cycle(882.0000,-918.0000) -- (657.0000,-918.0000) --
    (657.0000,-1417.0000) -- (882.0000,-1417.0000) -- (882.0000,-918.0000) --
    cycle(1437.0000,-446.0000) -- (1327.0000,-250.0000) -- (899.0000,-502.0000) --
    (1009.0000,-698.0000) -- (1437.0000,-446.0000) -- cycle(643.0000,-907.0000) --
    (528.0000,-719.0000) -- (100.0000,-971.0000) -- (209.0000,-1167.0000) --
    (643.0000,-907.0000) -- cycle(882.0000,0.0000) -- (657.0000,0.0000) --
    (657.0000,-492.0000) -- (882.0000,-492.0000) -- (882.0000,0.0000) --
    cycle(643.0000,-502.0000) -- (219.0000,-250.0000) -- (102.0000,-446.0000) --
    (530.0000,-698.0000) -- (643.0000,-502.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2733.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1491.0000,-668.0000) --
    (845.0000,-680.0000) -- (1321.0000,-242.0000) -- (1257.0000,-176.0000) --
    (815.0000,-647.0000) -- (837.0000,0.0000) -- (749.0000,0.0000) --
    (770.0000,-647.0000) -- (346.0000,-176.0000) -- (278.0000,-242.0000) --
    (741.0000,-680.0000) -- (100.0000,-668.0000) -- (100.0000,-756.0000) --
    (741.0000,-737.0000) -- (264.0000,-1171.0000) -- (327.0000,-1237.0000) --
    (770.0000,-762.0000) -- (741.0000,-1417.0000) -- (835.0000,-1417.0000) --
    (815.0000,-762.0000) -- (1257.0000,-1227.0000) -- (1321.0000,-1163.0000) --
    (845.0000,-731.0000) -- (1491.0000,-756.0000) -- (1491.0000,-668.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2734.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1579.0000,-713.0000) ..
    controls (1579.0000,-701.6667) and (1566.0000,-696.0000) ..
    (1540.0000,-696.0000) -- (987.0000,-643.0000) -- (1329.0000,-221.0000) ..
    controls (1341.0000,-209.0000) and (1347.0000,-200.3333) ..
    (1347.0000,-195.0000) .. controls (1347.0000,-186.3333) and
    (1343.0000,-182.0000) .. (1335.0000,-182.0000) .. controls
    (1329.6667,-182.0000) and (1319.3333,-189.6667) .. (1304.0000,-205.0000) --
    (893.0000,-549.0000) -- (852.0000,-4.0000) .. controls (847.3333,18.0000) and
    (842.3333,29.0000) .. (837.0000,29.0000) .. controls (825.0000,29.0000) and
    (819.0000,16.0000) .. (819.0000,-10.0000) -- (764.0000,-555.0000) --
    (342.0000,-203.0000) .. controls (326.6667,-190.3333) and (317.6667,-184.0000)
    .. (315.0000,-184.0000) .. controls (305.6667,-184.0000) and
    (301.0000,-189.0000) .. (301.0000,-199.0000) .. controls (301.0000,-205.6667)
    and (307.6667,-215.6667) .. (321.0000,-229.0000) -- (671.0000,-647.0000) --
    (135.0000,-686.0000) .. controls (111.6667,-688.0000) and (100.0000,-693.3333)
    .. (100.0000,-702.0000) .. controls (100.0000,-708.0000) and
    (113.0000,-713.6667) .. (139.0000,-719.0000) -- (669.0000,-772.0000) --
    (315.0000,-1194.0000) .. controls (304.3333,-1206.6667) and
    (299.0000,-1215.6667) .. (299.0000,-1221.0000) .. controls
    (299.0000,-1230.3333) and (303.0000,-1235.0000) .. (311.0000,-1235.0000) ..
    controls (316.3333,-1235.0000) and (326.6667,-1227.3333) ..
    (342.0000,-1212.0000) -- (764.0000,-866.0000) -- (807.0000,-1413.0000) ..
    controls (811.0000,-1433.6667) and (815.6667,-1444.0000) ..
    (821.0000,-1444.0000) .. controls (829.0000,-1444.0000) and
    (834.3333,-1431.6667) .. (837.0000,-1407.0000) -- (897.0000,-860.0000) --
    (1325.0000,-1229.0000) .. controls (1337.6667,-1239.6667) and
    (1346.3333,-1245.0000) .. (1351.0000,-1245.0000) .. controls
    (1361.0000,-1245.0000) and (1366.0000,-1240.3333) .. (1366.0000,-1231.0000) ..
    controls (1366.0000,-1225.6667) and (1358.3333,-1215.3333) ..
    (1343.0000,-1200.0000) -- (995.0000,-774.0000) -- (1546.0000,-729.0000) ..
    controls (1568.0000,-727.0000) and (1579.0000,-721.6667) ..
    (1579.0000,-713.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2735.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1581.0000,-707.0000) --
    (1136.0000,-604.0000) -- (1374.0000,-205.0000) -- (1357.0000,-188.0000) --
    (970.0000,-432.0000) -- (858.0000,29.0000) -- (833.0000,29.0000) --
    (739.0000,-416.0000) -- (331.0000,-172.0000) -- (315.0000,-188.0000) --
    (559.0000,-578.0000) -- (100.0000,-686.0000) -- (100.0000,-707.0000) --
    (559.0000,-809.0000) -- (315.0000,-1225.0000) -- (331.0000,-1241.0000) --
    (714.0000,-991.0000) -- (833.0000,-1444.0000) -- (858.0000,-1444.0000) --
    (954.0000,-997.0000) -- (1368.0000,-1251.0000) -- (1384.0000,-1233.0000) --
    (1128.0000,-840.0000) -- (1581.0000,-729.0000) -- (1581.0000,-707.0000) --
    cycle(1319.0000,-1186.0000) -- (954.0000,-956.0000) -- (866.0000,-735.0000) --
    (1319.0000,-1186.0000) -- cycle(1501.0000,-715.0000) -- (1099.0000,-809.0000)
    -- (878.0000,-715.0000) -- (1501.0000,-715.0000) -- cycle(845.0000,-741.0000)
    -- (845.0000,-1374.0000) -- (747.0000,-956.0000) -- (845.0000,-741.0000) --
    cycle(1314.0000,-248.0000) -- (1087.0000,-604.0000) -- (874.0000,-686.0000) --
    (1314.0000,-248.0000) -- cycle(817.0000,-729.0000) -- (374.0000,-1176.0000) --
    (600.0000,-809.0000) -- (817.0000,-729.0000) -- cycle(942.0000,-459.0000) --
    (845.0000,-678.0000) -- (845.0000,-45.0000) -- (942.0000,-459.0000) --
    cycle(807.0000,-707.0000) -- (163.0000,-700.0000) -- (596.0000,-604.0000) --
    (807.0000,-707.0000) -- cycle(827.0000,-686.0000) -- (370.0000,-225.0000) --
    (739.0000,-459.0000) -- (827.0000,-686.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2736.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-1067.0000) ..
    controls (1382.0000,-1063.0000) and (1373.6667,-1054.6667) ..
    (1357.0000,-1042.0000) -- (966.0000,-707.0000) -- (1349.0000,-369.0000) ..
    controls (1364.3333,-355.6667) and (1372.0000,-348.0000) ..
    (1372.0000,-346.0000) .. controls (1372.0000,-339.3333) and
    (1368.0000,-336.0000) .. (1360.0000,-336.0000) .. controls
    (1359.3333,-336.0000) and (1349.0000,-339.3333) .. (1329.0000,-346.0000) --
    (862.0000,-504.0000) -- (757.0000,-2.0000) .. controls (750.3333,18.6667) and
    (744.3333,29.0000) .. (739.0000,29.0000) .. controls (732.3333,29.0000) and
    (726.3333,16.6667) .. (721.0000,-8.0000) -- (618.0000,-504.0000) --
    (145.0000,-346.0000) .. controls (120.3333,-334.0000) and (108.0000,-334.6667)
    .. (108.0000,-348.0000) .. controls (108.0000,-350.0000) and
    (117.0000,-359.0000) .. (135.0000,-375.0000) -- (514.0000,-707.0000) --
    (120.0000,-1047.0000) .. controls (106.6667,-1058.3333) and
    (100.0000,-1065.0000) .. (100.0000,-1067.0000) .. controls
    (100.0000,-1075.0000) and (103.3333,-1079.0000) .. (110.0000,-1079.0000) ..
    controls (108.0000,-1079.0000) and (117.6667,-1076.3333) ..
    (139.0000,-1071.0000) -- (618.0000,-905.0000) -- (727.0000,-1415.0000) ..
    controls (731.6667,-1435.6667) and (737.0000,-1446.0000) ..
    (743.0000,-1446.0000) .. controls (747.0000,-1446.0000) and
    (750.3333,-1440.6667) .. (753.0000,-1430.0000) .. controls
    (754.3333,-1424.0000) and (755.6667,-1417.6667) .. (757.0000,-1411.0000) --
    (862.0000,-905.0000) -- (1345.0000,-1071.0000) .. controls
    (1369.6667,-1079.6667) and (1382.0000,-1078.3333) .. (1382.0000,-1067.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2737.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1834.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1546.0000,-408.0000) ..
    controls (1546.0000,-399.3333) and (1542.6667,-395.0000) ..
    (1536.0000,-395.0000) .. controls (1534.0000,-395.0000) and
    (1523.0000,-397.0000) .. (1503.0000,-401.0000) -- (1030.0000,-496.0000) --
    (1120.0000,-31.0000) .. controls (1122.6667,-17.0000) and (1124.0000,-6.6667)
    .. (1124.0000,0.0000) .. controls (1124.0000,8.0000) and (1120.0000,12.0000)
    .. (1112.0000,12.0000) .. controls (1107.3333,12.0000) and (1098.3333,2.6667)
    .. (1085.0000,-16.0000) -- (819.0000,-393.0000) -- (551.0000,-14.0000) ..
    controls (539.0000,3.3333) and (530.6667,12.0000) .. (526.0000,12.0000) ..
    controls (519.3333,12.0000) and (516.0000,8.6667) .. (516.0000,2.0000) ..
    controls (516.0000,-4.0000) and (517.3333,-14.3333) .. (520.0000,-29.0000) --
    (604.0000,-496.0000) -- (143.0000,-418.0000) .. controls (127.0000,-415.3333)
    and (116.6667,-414.0000) .. (112.0000,-414.0000) .. controls
    (104.0000,-414.0000) and (100.0000,-417.3333) .. (100.0000,-424.0000) ..
    controls (100.0000,-429.3333) and (110.3333,-439.0000) .. (131.0000,-453.0000)
    -- (514.0000,-711.0000) -- (133.0000,-985.0000) .. controls
    (113.6667,-999.0000) and (104.0000,-1008.6667) .. (104.0000,-1014.0000) ..
    controls (104.0000,-1020.6667) and (108.0000,-1024.0000) ..
    (116.0000,-1024.0000) .. controls (123.3333,-1024.0000) and
    (134.3333,-1022.6667) .. (149.0000,-1020.0000) -- (604.0000,-936.0000) --
    (520.0000,-1389.0000) .. controls (517.3333,-1403.6667) and
    (516.0000,-1412.6667) .. (516.0000,-1416.0000) .. controls
    (516.0000,-1426.6667) and (520.0000,-1432.0000) .. (528.0000,-1432.0000) ..
    controls (531.3333,-1432.0000) and (539.6667,-1422.3333) ..
    (553.0000,-1403.0000) -- (819.0000,-1026.0000) -- (1077.0000,-1397.0000) ..
    controls (1089.6667,-1415.6667) and (1098.6667,-1425.0000) ..
    (1104.0000,-1425.0000) .. controls (1112.0000,-1425.0000) and
    (1116.0000,-1421.0000) .. (1116.0000,-1413.0000) .. controls
    (1116.0000,-1407.0000) and (1114.6667,-1396.6667) .. (1112.0000,-1382.0000) --
    (1030.0000,-936.0000) -- (1505.0000,-1020.0000) .. controls
    (1523.6667,-1023.3333) and (1532.3333,-1025.0000) .. (1531.0000,-1025.0000) ..
    controls (1541.0000,-1025.0000) and (1546.0000,-1020.6667) ..
    (1546.0000,-1012.0000) .. controls (1546.0000,-1008.6667) and
    (1536.3333,-1000.3333) .. (1517.0000,-987.0000) -- (1126.0000,-711.0000) --
    (1517.0000,-434.0000) .. controls (1536.3333,-420.0000) and
    (1546.0000,-411.3333) .. (1546.0000,-408.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2738.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1532.0000,-422.0000) --
    (1083.0000,-461.0000) -- (1114.0000,14.0000) -- (811.0000,-332.0000) --
    (508.0000,14.0000) -- (542.0000,-461.0000) -- (100.0000,-422.0000) --
    (444.0000,-723.0000) -- (100.0000,-1024.0000) -- (542.0000,-985.0000) --
    (508.0000,-1432.0000) -- (811.0000,-1085.0000) -- (1114.0000,-1432.0000) --
    (1083.0000,-985.0000) -- (1523.0000,-1024.0000) -- (1185.0000,-723.0000) --
    (1532.0000,-422.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2739.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1579.0000,-709.0000) --
    (1216.0000,-598.0000) -- (1478.0000,-340.0000) -- (1122.0000,-430.0000) --
    (1226.0000,-74.0000) -- (936.0000,-340.0000) -- (833.0000,29.0000) --
    (741.0000,-332.0000) -- (473.0000,-61.0000) -- (565.0000,-420.0000) --
    (204.0000,-328.0000) -- (473.0000,-604.0000) -- (100.0000,-709.0000) --
    (473.0000,-811.0000) -- (204.0000,-1087.0000) -- (565.0000,-995.0000) --
    (473.0000,-1356.0000) -- (741.0000,-1085.0000) -- (833.0000,-1444.0000) --
    (936.0000,-1075.0000) -- (1226.0000,-1341.0000) -- (1122.0000,-985.0000) --
    (1478.0000,-1075.0000) -- (1216.0000,-817.0000) -- (1579.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym273A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-670.0000) --
    (960.0000,-680.0000) -- (1474.0000,-473.0000) -- (1443.0000,-401.0000) --
    (938.0000,-627.0000) -- (1333.0000,-236.0000) -- (1282.0000,-180.0000) --
    (891.0000,-584.0000) -- (1116.0000,-70.0000) -- (1044.0000,-41.0000) --
    (833.0000,-561.0000) -- (845.0000,0.0000) -- (770.0000,0.0000) --
    (776.0000,-561.0000) -- (577.0000,-41.0000) -- (503.0000,-70.0000) --
    (718.0000,-584.0000) -- (333.0000,-180.0000) -- (278.0000,-236.0000) --
    (678.0000,-627.0000) -- (166.0000,-401.0000) -- (137.0000,-473.0000) --
    (657.0000,-680.0000) -- (100.0000,-670.0000) -- (100.0000,-739.0000) --
    (657.0000,-739.0000) -- (137.0000,-944.0000) -- (166.0000,-1014.0000) --
    (678.0000,-797.0000) -- (278.0000,-1182.0000) -- (333.0000,-1237.0000) --
    (718.0000,-842.0000) -- (497.0000,-1350.0000) -- (569.0000,-1378.0000) --
    (770.0000,-866.0000) -- (770.0000,-1417.0000) -- (845.0000,-1417.0000) --
    (833.0000,-866.0000) -- (1032.0000,-1378.0000) -- (1104.0000,-1350.0000) --
    (891.0000,-842.0000) -- (1276.0000,-1237.0000) -- (1333.0000,-1182.0000) --
    (938.0000,-797.0000) -- (1443.0000,-1014.0000) -- (1474.0000,-944.0000) --
    (960.0000,-739.0000) -- (1513.0000,-750.0000) -- (1513.0000,-670.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym273B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1405.0000,-1010.0000) ..
    controls (1405.0000,-970.0000) and (1386.3333,-939.3333) ..
    (1349.0000,-918.0000) .. controls (1335.6667,-910.0000) and
    (1299.6667,-897.0000) .. (1241.0000,-879.0000) .. controls
    (1121.6667,-841.6667) and (1019.3333,-819.6667) .. (934.0000,-813.0000) --
    (1118.0000,-1012.0000) .. controls (1192.6667,-1092.6667) and
    (1249.3333,-1133.0000) .. (1288.0000,-1133.0000) .. controls
    (1320.0000,-1133.0000) and (1347.3333,-1120.6667) .. (1370.0000,-1096.0000) ..
    controls (1393.3333,-1071.3333) and (1405.0000,-1042.6667) ..
    (1405.0000,-1010.0000) -- cycle(860.0000,-1339.0000) .. controls
    (860.0000,-1288.3333) and (845.6667,-1218.6667) .. (817.0000,-1130.0000) --
    (749.0000,-920.0000) .. controls (723.0000,-974.0000) and
    (697.6667,-1043.3333) .. (673.0000,-1128.0000) .. controls
    (645.6667,-1220.6667) and (632.0000,-1290.3333) .. (632.0000,-1337.0000) ..
    controls (632.0000,-1366.3333) and (643.0000,-1391.0000) ..
    (665.0000,-1411.0000) .. controls (687.6667,-1431.6667) and
    (713.6667,-1442.0000) .. (743.0000,-1442.0000) .. controls
    (821.0000,-1442.0000) and (860.0000,-1407.6667) .. (860.0000,-1339.0000) --
    cycle(1396.0000,-395.0000) .. controls (1396.0000,-364.3333) and
    (1384.6667,-336.3333) .. (1362.0000,-311.0000) .. controls
    (1340.0000,-286.3333) and (1314.0000,-274.0000) .. (1284.0000,-274.0000) ..
    controls (1250.0000,-274.0000) and (1191.3333,-313.6667) ..
    (1108.0000,-393.0000) -- (942.0000,-588.0000) -- (1239.0000,-524.0000) ..
    controls (1289.6667,-513.3333) and (1325.3333,-501.6667) ..
    (1346.0000,-489.0000) .. controls (1379.3333,-468.3333) and
    (1396.0000,-437.0000) .. (1396.0000,-395.0000) -- cycle(923.0000,-702.0000) ..
    controls (923.0000,-656.0000) and (906.0000,-615.6667) .. (872.0000,-581.0000)
    .. controls (838.6667,-547.0000) and (799.0000,-530.0000) ..
    (753.0000,-530.0000) .. controls (704.3333,-530.0000) and (662.3333,-547.0000)
    .. (627.0000,-581.0000) .. controls (592.3333,-615.0000) and
    (575.0000,-656.3333) .. (575.0000,-705.0000) .. controls (575.0000,-752.3333)
    and (591.6667,-793.3333) .. (625.0000,-828.0000) .. controls
    (659.0000,-863.3333) and (699.6667,-881.0000) .. (747.0000,-881.0000) ..
    controls (795.6667,-881.0000) and (837.0000,-863.3333) .. (871.0000,-828.0000)
    .. controls (905.6667,-793.3333) and (923.0000,-751.3333) ..
    (923.0000,-702.0000) -- cycle(569.0000,-813.0000) .. controls
    (477.6667,-820.3333) and (375.3333,-842.3333) .. (262.0000,-879.0000) ..
    controls (204.0000,-897.6667) and (168.3333,-911.0000) .. (155.0000,-919.0000)
    .. controls (118.3333,-940.3333) and (100.0000,-970.6667) ..
    (100.0000,-1010.0000) .. controls (100.0000,-1042.6667) and
    (111.0000,-1071.6667) .. (133.0000,-1097.0000) .. controls
    (155.6667,-1122.3333) and (183.0000,-1135.0000) .. (215.0000,-1135.0000) ..
    controls (252.3333,-1135.0000) and (309.0000,-1094.0000) ..
    (385.0000,-1012.0000) -- (569.0000,-813.0000) -- cycle(860.0000,-76.0000) ..
    controls (860.0000,-44.6667) and (848.6667,-19.6667) .. (826.0000,-1.0000) ..
    controls (804.0000,17.6667) and (776.3333,27.0000) .. (743.0000,27.0000) ..
    controls (713.0000,27.0000) and (687.0000,17.0000) .. (665.0000,-3.0000) ..
    controls (643.0000,-23.6667) and (632.0000,-48.6667) .. (632.0000,-78.0000) ..
    controls (632.0000,-125.3333) and (645.6667,-195.3333) .. (673.0000,-288.0000)
    .. controls (697.0000,-370.6667) and (722.3333,-440.0000) ..
    (749.0000,-496.0000) -- (817.0000,-285.0000) .. controls (845.6667,-196.3333)
    and (860.0000,-126.6667) .. (860.0000,-76.0000) -- cycle(563.0000,-588.0000)
    -- (397.0000,-391.0000) .. controls (315.0000,-313.0000) and
    (256.3333,-274.0000) .. (221.0000,-274.0000) .. controls (191.0000,-274.0000)
    and (164.3333,-286.3333) .. (141.0000,-311.0000) .. controls
    (117.6667,-336.3333) and (106.0000,-363.6667) .. (106.0000,-393.0000) ..
    controls (106.0000,-433.6667) and (123.3333,-464.0000) .. (158.0000,-484.0000)
    .. controls (169.3333,-490.6667) and (204.6667,-503.3333) ..
    (264.0000,-522.0000) -- (563.0000,-588.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym273C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1405.0000,-401.0000) ..
    controls (1405.0000,-368.3333) and (1392.6667,-340.3333) ..
    (1368.0000,-317.0000) .. controls (1344.0000,-294.3333) and
    (1315.3333,-283.0000) .. (1282.0000,-283.0000) .. controls
    (1229.3333,-283.0000) and (1161.0000,-326.0000) .. (1077.0000,-412.0000) ..
    controls (993.6667,-498.0000) and (943.0000,-541.0000) .. (925.0000,-541.0000)
    .. controls (923.6667,-541.0000) and (915.6667,-537.3333) ..
    (901.0000,-530.0000) .. controls (898.3333,-528.0000) and (874.3333,-515.0000)
    .. (829.0000,-491.0000) .. controls (808.3333,-480.3333) and
    (798.0000,-462.6667) .. (798.0000,-438.0000) .. controls (798.0000,-416.6667)
    and (811.3333,-368.6667) .. (838.0000,-294.0000) .. controls
    (864.6667,-220.0000) and (878.0000,-161.0000) .. (878.0000,-117.0000) ..
    controls (878.0000,-77.6667) and (867.0000,-44.0000) .. (845.0000,-16.0000) ..
    controls (821.6667,14.0000) and (791.0000,29.0000) .. (753.0000,29.0000) ..
    controls (716.3333,29.0000) and (686.0000,15.0000) .. (662.0000,-13.0000) ..
    controls (638.0000,-41.6667) and (626.0000,-75.0000) .. (626.0000,-113.0000)
    .. controls (626.0000,-159.6667) and (639.6667,-230.0000) ..
    (667.0000,-324.0000) .. controls (687.6667,-394.6667) and (698.0000,-437.0000)
    .. (698.0000,-451.0000) .. controls (698.0000,-469.0000) and
    (688.3333,-481.0000) .. (669.0000,-487.0000) .. controls (654.3333,-491.6667)
    and (636.0000,-502.6667) .. (614.0000,-520.0000) .. controls
    (593.3333,-535.3333) and (580.3333,-543.0000) .. (575.0000,-543.0000) ..
    controls (551.0000,-543.0000) and (500.0000,-499.0000) .. (422.0000,-411.0000)
    .. controls (344.6667,-323.0000) and (277.6667,-279.0000) ..
    (221.0000,-279.0000) .. controls (187.6667,-279.0000) and (159.3333,-291.0000)
    .. (136.0000,-315.0000) .. controls (113.3333,-339.0000) and
    (102.0000,-367.0000) .. (102.0000,-399.0000) .. controls (102.0000,-459.0000)
    and (138.3333,-505.3333) .. (211.0000,-538.0000) .. controls
    (238.3333,-550.0000) and (305.6667,-568.6667) .. (413.0000,-594.0000) ..
    controls (485.6667,-611.3333) and (522.0000,-631.6667) .. (522.0000,-655.0000)
    .. controls (522.0000,-659.6667) and (521.3333,-667.0000) ..
    (520.0000,-677.0000) .. controls (518.6667,-687.6667) and (518.0000,-695.3333)
    .. (518.0000,-700.0000) .. controls (518.0000,-707.3333) and
    (519.0000,-718.3333) .. (521.0000,-733.0000) .. controls (523.0000,-747.6667)
    and (524.0000,-758.6667) .. (524.0000,-766.0000) .. controls
    (524.0000,-792.6667) and (487.3333,-814.3333) .. (414.0000,-831.0000) ..
    controls (297.3333,-857.6667) and (229.3333,-875.0000) .. (210.0000,-883.0000)
    .. controls (136.6667,-913.0000) and (100.0000,-956.6667) ..
    (100.0000,-1014.0000) .. controls (100.0000,-1048.0000) and
    (111.6667,-1077.3333) .. (135.0000,-1102.0000) .. controls
    (159.0000,-1126.6667) and (188.3333,-1139.0000) .. (223.0000,-1139.0000) ..
    controls (266.3333,-1139.0000) and (314.3333,-1116.6667) ..
    (367.0000,-1072.0000) .. controls (385.6667,-1055.3333) and
    (425.6667,-1013.3333) .. (487.0000,-946.0000) .. controls (528.3333,-901.3333)
    and (557.6667,-879.0000) .. (575.0000,-879.0000) .. controls
    (583.0000,-879.0000) and (592.3333,-883.3333) .. (603.0000,-892.0000) ..
    controls (614.3333,-900.6667) and (639.0000,-913.6667) .. (677.0000,-931.0000)
    .. controls (693.6667,-938.3333) and (702.0000,-955.0000) ..
    (702.0000,-981.0000) .. controls (702.0000,-1007.6667) and
    (690.0000,-1056.6667) .. (666.0000,-1128.0000) .. controls
    (642.0000,-1200.0000) and (630.0000,-1254.6667) .. (630.0000,-1292.0000) ..
    controls (630.0000,-1334.0000) and (640.0000,-1369.0000) ..
    (660.0000,-1397.0000) .. controls (682.6667,-1428.3333) and
    (714.3333,-1444.0000) .. (755.0000,-1444.0000) .. controls
    (783.0000,-1444.0000) and (809.0000,-1434.3333) .. (833.0000,-1415.0000) ..
    controls (864.3333,-1389.6667) and (880.0000,-1350.0000) ..
    (880.0000,-1296.0000) .. controls (880.0000,-1252.6667) and
    (867.3333,-1193.3333) .. (842.0000,-1118.0000) .. controls
    (817.3333,-1042.6667) and (805.0000,-993.6667) .. (805.0000,-971.0000) ..
    controls (805.0000,-947.0000) and (814.3333,-932.0000) .. (833.0000,-926.0000)
    .. controls (848.3333,-921.3333) and (866.0000,-910.6667) ..
    (886.0000,-894.0000) .. controls (903.3333,-879.3333) and (916.3333,-872.0000)
    .. (925.0000,-872.0000) .. controls (955.0000,-872.0000) and
    (997.3333,-905.0000) .. (1052.0000,-971.0000) .. controls
    (1144.0000,-1081.6667) and (1219.3333,-1137.0000) .. (1278.0000,-1137.0000) ..
    controls (1311.3333,-1137.0000) and (1340.0000,-1125.0000) ..
    (1364.0000,-1101.0000) .. controls (1388.0000,-1077.6667) and
    (1400.0000,-1049.3333) .. (1400.0000,-1016.0000) .. controls
    (1400.0000,-956.0000) and (1363.6667,-909.6667) .. (1291.0000,-877.0000) ..
    controls (1262.3333,-864.3333) and (1194.6667,-845.3333) ..
    (1088.0000,-820.0000) .. controls (1015.3333,-802.6667) and
    (979.0000,-782.6667) .. (979.0000,-760.0000) .. controls (979.0000,-754.6667)
    and (979.6667,-746.3333) .. (981.0000,-735.0000) .. controls
    (982.3333,-723.6667) and (983.0000,-715.0000) .. (983.0000,-709.0000) ..
    controls (983.0000,-703.0000) and (982.0000,-694.0000) .. (980.0000,-682.0000)
    .. controls (978.0000,-670.0000) and (977.0000,-661.0000) ..
    (977.0000,-655.0000) .. controls (977.0000,-628.3333) and
    (1014.0000,-607.0000) .. (1088.0000,-591.0000) .. controls
    (1201.3333,-567.6667) and (1270.0000,-551.0000) .. (1294.0000,-541.0000) ..
    controls (1368.0000,-510.3333) and (1405.0000,-463.6667) ..
    (1405.0000,-401.0000) -- cycle(899.0000,-709.0000) .. controls
    (899.0000,-751.0000) and (884.0000,-786.6667) .. (854.0000,-816.0000) ..
    controls (824.0000,-845.3333) and (787.6667,-860.0000) .. (745.0000,-860.0000)
    .. controls (703.6667,-860.0000) and (669.0000,-844.6667) ..
    (641.0000,-814.0000) .. controls (613.6667,-783.3333) and (600.0000,-747.0000)
    .. (600.0000,-705.0000) .. controls (600.0000,-663.0000) and
    (614.6667,-627.3333) .. (644.0000,-598.0000) .. controls (674.0000,-569.3333)
    and (709.6667,-555.0000) .. (751.0000,-555.0000) .. controls
    (791.6667,-555.0000) and (826.3333,-570.3333) .. (855.0000,-601.0000) ..
    controls (884.3333,-631.6667) and (899.0000,-667.6667) .. (899.0000,-709.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym273D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1829.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1365.0000,-404.0000) ..
    controls (1365.0000,-384.0000) and (1363.0000,-364.3333) ..
    (1359.0000,-345.0000) .. controls (1303.0000,-295.6667) and
    (1247.0000,-271.0000) .. (1191.0000,-271.0000) .. controls
    (1169.0000,-271.0000) and (1147.0000,-276.6667) .. (1125.0000,-288.0000) ..
    controls (1083.6667,-309.3333) and (1024.6667,-368.6667) ..
    (948.0000,-466.0000) .. controls (871.3333,-564.0000) and (805.0000,-629.3333)
    .. (749.0000,-662.0000) .. controls (749.0000,-594.6667) and
    (771.6667,-505.0000) .. (817.0000,-393.0000) .. controls (862.3333,-281.6667)
    and (885.0000,-200.3333) .. (885.0000,-149.0000) .. controls
    (885.0000,-67.6667) and (833.0000,-9.6667) .. (729.0000,25.0000) .. controls
    (618.3333,-11.6667) and (563.0000,-69.6667) .. (563.0000,-149.0000) ..
    controls (563.0000,-201.6667) and (585.6667,-283.6667) .. (631.0000,-395.0000)
    .. controls (676.3333,-507.0000) and (699.0000,-596.0000) ..
    (699.0000,-662.0000) .. controls (641.0000,-628.0000) and (574.3333,-562.6667)
    .. (499.0000,-466.0000) .. controls (423.6667,-370.0000) and
    (365.0000,-310.6667) .. (323.0000,-288.0000) .. controls (299.6667,-275.3333)
    and (275.6667,-269.0000) .. (251.0000,-269.0000) .. controls
    (197.0000,-269.0000) and (144.6667,-291.3333) .. (94.0000,-336.0000) ..
    controls (89.3333,-358.6667) and (87.0000,-381.0000) .. (87.0000,-403.0000) ..
    controls (87.0000,-481.6667) and (112.0000,-536.3333) .. (162.0000,-567.0000)
    .. controls (204.0000,-592.3333) and (285.0000,-613.6667) ..
    (405.0000,-631.0000) .. controls (527.6667,-648.3333) and (617.3333,-673.3333)
    .. (674.0000,-706.0000) .. controls (621.3333,-736.0000) and
    (528.6667,-760.6667) .. (396.0000,-780.0000) .. controls (271.3333,-798.6667)
    and (189.6667,-822.3333) .. (151.0000,-851.0000) .. controls
    (108.3333,-883.0000) and (87.0000,-935.3333) .. (87.0000,-1008.0000) ..
    controls (87.0000,-1030.0000) and (89.3333,-1052.3333) .. (94.0000,-1075.0000)
    .. controls (144.6667,-1119.6667) and (197.0000,-1142.0000) ..
    (251.0000,-1142.0000) .. controls (275.6667,-1142.0000) and
    (299.6667,-1135.6667) .. (323.0000,-1123.0000) .. controls
    (365.0000,-1100.3333) and (423.6667,-1040.6667) .. (499.0000,-944.0000) ..
    controls (574.3333,-848.0000) and (641.0000,-783.0000) .. (699.0000,-749.0000)
    .. controls (699.0000,-815.0000) and (676.3333,-903.6667) ..
    (631.0000,-1015.0000) .. controls (585.6667,-1127.0000) and
    (563.0000,-1209.3333) .. (563.0000,-1262.0000) .. controls
    (563.0000,-1341.3333) and (618.3333,-1399.3333) .. (729.0000,-1436.0000) ..
    controls (833.0000,-1401.3333) and (885.0000,-1343.3333) ..
    (885.0000,-1262.0000) .. controls (885.0000,-1210.6667) and
    (862.3333,-1129.3333) .. (817.0000,-1018.0000) .. controls
    (771.6667,-906.6667) and (749.0000,-817.0000) .. (749.0000,-749.0000) ..
    controls (805.0000,-781.6667) and (871.6667,-847.3333) .. (949.0000,-946.0000)
    .. controls (1025.0000,-1042.0000) and (1083.6667,-1101.0000) ..
    (1125.0000,-1123.0000) .. controls (1147.0000,-1134.3333) and
    (1169.0000,-1140.0000) .. (1191.0000,-1140.0000) .. controls
    (1248.3333,-1140.0000) and (1304.3333,-1115.6667) .. (1359.0000,-1067.0000) ..
    controls (1363.0000,-1047.6667) and (1365.0000,-1027.6667) ..
    (1365.0000,-1007.0000) .. controls (1365.0000,-930.3333) and
    (1338.6667,-876.0000) .. (1286.0000,-844.0000) .. controls
    (1245.3333,-819.3333) and (1165.0000,-798.6667) .. (1045.0000,-782.0000) ..
    controls (923.0000,-764.6667) and (832.6667,-739.3333) .. (774.0000,-706.0000)
    .. controls (832.0000,-672.6667) and (922.3333,-647.3333) ..
    (1045.0000,-630.0000) .. controls (1165.0000,-612.6667) and
    (1245.3333,-591.6667) .. (1286.0000,-567.0000) .. controls
    (1338.6667,-535.0000) and (1365.0000,-480.6667) .. (1365.0000,-404.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym273E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1828.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1373.0000,-423.0000) ..
    controls (1373.0000,-397.6667) and (1371.0000,-368.0000) ..
    (1367.0000,-334.0000) .. controls (1275.6667,-271.3333) and
    (1205.6667,-240.0000) .. (1157.0000,-240.0000) .. controls
    (1093.6667,-240.0000) and (1027.3333,-286.0000) .. (958.0000,-378.0000) --
    (770.0000,-628.0000) -- (892.0000,-341.0000) .. controls (920.0000,-275.0000)
    and (934.0000,-221.6667) .. (934.0000,-181.0000) .. controls
    (934.0000,-96.3333) and (864.6667,-24.0000) .. (726.0000,36.0000) .. controls
    (587.3333,-24.0000) and (518.0000,-96.3333) .. (518.0000,-181.0000) ..
    controls (518.0000,-221.6667) and (532.0000,-275.0000) .. (560.0000,-341.0000)
    -- (682.0000,-628.0000) -- (494.0000,-378.0000) .. controls
    (424.6667,-286.0000) and (358.3333,-240.0000) .. (295.0000,-240.0000) ..
    controls (246.3333,-240.0000) and (176.3333,-271.3333) .. (85.0000,-334.0000)
    .. controls (81.0000,-368.0000) and (79.0000,-397.6667) .. (79.0000,-423.0000)
    .. controls (79.0000,-507.0000) and (100.3333,-567.3333) ..
    (143.0000,-604.0000) .. controls (179.0000,-634.6667) and (240.6667,-655.3333)
    .. (328.0000,-666.0000) -- (638.0000,-704.0000) -- (328.0000,-742.0000) ..
    controls (240.6667,-752.6667) and (179.0000,-773.3333) .. (143.0000,-804.0000)
    .. controls (100.3333,-840.6667) and (79.0000,-901.0000) ..
    (79.0000,-985.0000) .. controls (79.0000,-1010.3333) and (81.0000,-1040.0000)
    .. (85.0000,-1074.0000) .. controls (175.0000,-1136.0000) and
    (245.0000,-1167.0000) .. (295.0000,-1167.0000) .. controls
    (358.3333,-1167.0000) and (424.6667,-1121.0000) .. (494.0000,-1029.0000) --
    (682.0000,-780.0000) -- (560.0000,-1067.0000) .. controls
    (532.0000,-1133.0000) and (518.0000,-1186.3333) .. (518.0000,-1227.0000) ..
    controls (518.0000,-1311.6667) and (587.3333,-1384.0000) ..
    (726.0000,-1444.0000) .. controls (864.6667,-1384.0000) and
    (934.0000,-1311.6667) .. (934.0000,-1227.0000) .. controls
    (934.0000,-1186.3333) and (920.0000,-1133.0000) .. (892.0000,-1067.0000) --
    (770.0000,-780.0000) -- (958.0000,-1029.0000) .. controls
    (1027.3333,-1121.0000) and (1093.6667,-1167.0000) .. (1157.0000,-1167.0000) ..
    controls (1207.0000,-1167.0000) and (1277.0000,-1136.0000) ..
    (1367.0000,-1074.0000) .. controls (1371.0000,-1040.0000) and
    (1373.0000,-1010.3333) .. (1373.0000,-985.0000) .. controls
    (1373.0000,-901.0000) and (1351.6667,-840.6667) .. (1309.0000,-804.0000) ..
    controls (1273.0000,-773.3333) and (1211.3333,-752.6667) ..
    (1124.0000,-742.0000) -- (814.0000,-704.0000) -- (1124.0000,-666.0000) ..
    controls (1211.3333,-655.3333) and (1273.0000,-634.6667) ..
    (1309.0000,-604.0000) .. controls (1351.6667,-567.3333) and
    (1373.0000,-507.0000) .. (1373.0000,-423.0000) -- cycle(884.0000,-1227.0000)
    .. controls (884.0000,-1287.6667) and (831.3333,-1341.6667) ..
    (726.0000,-1389.0000) .. controls (620.6667,-1341.6667) and
    (568.0000,-1287.6667) .. (568.0000,-1227.0000) .. controls
    (568.0000,-1174.3333) and (620.6667,-1033.0000) .. (726.0000,-803.0000) ..
    controls (831.3333,-1024.3333) and (884.0000,-1165.6667) ..
    (884.0000,-1227.0000) -- cycle(1323.0000,-423.0000) .. controls
    (1323.0000,-493.6667) and (1306.0000,-542.6667) .. (1272.0000,-570.0000) ..
    controls (1244.6667,-591.3333) and (1193.3333,-606.6667) ..
    (1118.0000,-616.0000) -- (813.0000,-654.0000) -- (998.0000,-408.0000) ..
    controls (1057.3333,-329.3333) and (1110.3333,-290.0000) ..
    (1157.0000,-290.0000) .. controls (1196.3333,-290.0000) and
    (1250.6667,-314.0000) .. (1320.0000,-362.0000) .. controls
    (1322.0000,-382.6667) and (1323.0000,-403.0000) .. (1323.0000,-423.0000) --
    cycle(773.0000,-709.0000) .. controls (773.0000,-737.6667) and
    (757.3333,-752.0000) .. (726.0000,-752.0000) .. controls (694.6667,-752.0000)
    and (679.0000,-737.6667) .. (679.0000,-709.0000) .. controls
    (679.0000,-680.3333) and (694.6667,-666.0000) .. (726.0000,-666.0000) ..
    controls (757.3333,-666.0000) and (773.0000,-680.3333) .. (773.0000,-709.0000)
    -- cycle(639.0000,-654.0000) -- (334.0000,-616.0000) .. controls
    (258.6667,-606.6667) and (207.3333,-591.3333) .. (180.0000,-570.0000) ..
    controls (146.0000,-542.6667) and (129.0000,-493.6667) .. (129.0000,-423.0000)
    .. controls (129.0000,-403.0000) and (130.0000,-382.6667) ..
    (132.0000,-362.0000) .. controls (201.3333,-314.0000) and (255.6667,-290.0000)
    .. (295.0000,-290.0000) .. controls (341.6667,-290.0000) and
    (394.6667,-329.3333) .. (454.0000,-408.0000) -- (639.0000,-654.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym273F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1648.0000,-815.0000) ..
    controls (1648.0000,-739.0000) and (1621.6667,-672.0000) ..
    (1569.0000,-614.0000) .. controls (1515.0000,-554.0000) and
    (1450.0000,-524.0000) .. (1374.0000,-524.0000) .. controls
    (1308.0000,-524.0000) and (1260.0000,-534.3333) .. (1230.0000,-555.0000) ..
    controls (1212.6667,-567.0000) and (1200.6667,-573.0000) ..
    (1194.0000,-573.0000) .. controls (1184.0000,-573.0000) and
    (1179.0000,-569.0000) .. (1179.0000,-561.0000) .. controls
    (1179.0000,-547.6667) and (1194.0000,-539.0000) .. (1224.0000,-535.0000) ..
    controls (1288.6667,-527.0000) and (1344.6667,-495.0000) ..
    (1392.0000,-439.0000) .. controls (1440.0000,-383.0000) and
    (1464.0000,-322.6667) .. (1464.0000,-258.0000) .. controls
    (1464.0000,-178.0000) and (1436.3333,-110.0000) .. (1381.0000,-54.0000) ..
    controls (1326.3333,1.3333) and (1259.0000,29.0000) .. (1179.0000,29.0000) ..
    controls (1093.0000,29.0000) and (1022.3333,0.3333) .. (967.0000,-57.0000) ..
    controls (911.6667,-115.0000) and (884.0000,-187.3333) .. (884.0000,-274.0000)
    .. controls (884.0000,-278.0000) and (884.6667,-285.0000) ..
    (886.0000,-295.0000) .. controls (887.3333,-305.0000) and (888.0000,-312.3333)
    .. (888.0000,-317.0000) .. controls (888.0000,-333.6667) and
    (883.3333,-342.0000) .. (874.0000,-342.0000) .. controls (864.6667,-342.0000)
    and (860.0000,-333.6667) .. (860.0000,-317.0000) .. controls
    (860.0000,-312.3333) and (860.6667,-304.6667) .. (862.0000,-294.0000) ..
    controls (863.3333,-284.0000) and (864.0000,-276.6667) .. (864.0000,-272.0000)
    .. controls (864.0000,-196.0000) and (846.3333,-134.0000) ..
    (811.0000,-86.0000) .. controls (754.3333,-9.3333) and (675.6667,29.0000) ..
    (575.0000,29.0000) .. controls (495.6667,29.0000) and (427.6667,0.6667) ..
    (371.0000,-56.0000) .. controls (314.3333,-112.6667) and (286.0000,-180.6667)
    .. (286.0000,-260.0000) .. controls (286.0000,-350.0000) and
    (318.3333,-421.6667) .. (383.0000,-475.0000) .. controls (424.3333,-509.0000)
    and (472.0000,-531.0000) .. (526.0000,-541.0000) .. controls
    (557.3333,-541.0000) and (573.0000,-549.6667) .. (573.0000,-567.0000) ..
    controls (573.0000,-575.6667) and (567.0000,-580.0000) .. (555.0000,-580.0000)
    .. controls (553.6667,-580.0000) and (534.0000,-572.6667) ..
    (496.0000,-558.0000) .. controls (458.0000,-544.0000) and (421.6667,-537.0000)
    .. (387.0000,-537.0000) .. controls (309.6667,-537.0000) and
    (242.3333,-565.3333) .. (185.0000,-622.0000) .. controls (128.3333,-679.3333)
    and (100.0000,-746.3333) .. (100.0000,-823.0000) .. controls
    (100.0000,-900.3333) and (128.0000,-967.6667) .. (184.0000,-1025.0000) ..
    controls (240.0000,-1083.0000) and (307.0000,-1112.0000) ..
    (385.0000,-1112.0000) .. controls (446.3333,-1112.0000) and
    (500.3333,-1095.3333) .. (547.0000,-1062.0000) .. controls
    (575.6667,-1040.6667) and (604.6667,-1009.3333) .. (634.0000,-968.0000) ..
    controls (658.0000,-934.6667) and (673.3333,-918.0000) .. (680.0000,-918.0000)
    .. controls (686.6667,-918.0000) and (690.0000,-921.3333) ..
    (690.0000,-928.0000) .. controls (690.0000,-926.6667) and (672.6667,-951.6667)
    .. (638.0000,-1003.0000) .. controls (604.0000,-1054.3333) and
    (587.0000,-1109.6667) .. (587.0000,-1169.0000) .. controls
    (587.0000,-1245.6667) and (615.3333,-1310.6667) .. (672.0000,-1364.0000) ..
    controls (728.6667,-1417.3333) and (795.3333,-1444.0000) ..
    (872.0000,-1444.0000) .. controls (947.3333,-1444.0000) and
    (1015.3333,-1416.3333) .. (1076.0000,-1361.0000) .. controls
    (1136.6667,-1305.6667) and (1167.0000,-1241.0000) .. (1167.0000,-1167.0000) ..
    controls (1167.0000,-1135.0000) and (1159.3333,-1098.6667) ..
    (1144.0000,-1058.0000) .. controls (1127.3333,-1012.6667) and
    (1107.6667,-980.3333) .. (1085.0000,-961.0000) .. controls
    (1068.3333,-944.3333) and (1063.0000,-929.0000) .. (1069.0000,-915.0000) ..
    controls (1081.0000,-915.0000) and (1092.6667,-926.6667) ..
    (1104.0000,-950.0000) .. controls (1124.0000,-991.3333) and
    (1159.3333,-1026.6667) .. (1210.0000,-1056.0000) .. controls
    (1258.6667,-1084.0000) and (1306.3333,-1098.0000) .. (1353.0000,-1098.0000) ..
    controls (1433.6667,-1098.0000) and (1503.0000,-1070.6667) ..
    (1561.0000,-1016.0000) .. controls (1619.0000,-961.3333) and
    (1648.0000,-894.3333) .. (1648.0000,-815.0000) -- cycle(1122.0000,-662.0000)
    .. controls (1122.0000,-730.0000) and (1097.6667,-788.0000) ..
    (1049.0000,-836.0000) .. controls (1001.0000,-884.6667) and
    (942.6667,-909.0000) .. (874.0000,-909.0000) .. controls (805.3333,-909.0000)
    and (746.3333,-885.0000) .. (697.0000,-837.0000) .. controls
    (648.3333,-789.0000) and (624.0000,-731.3333) .. (624.0000,-664.0000) ..
    controls (624.0000,-594.6667) and (648.3333,-536.0000) .. (697.0000,-488.0000)
    .. controls (746.3333,-440.0000) and (806.0000,-416.0000) ..
    (876.0000,-416.0000) .. controls (943.3333,-416.0000) and
    (1001.0000,-440.0000) .. (1049.0000,-488.0000) .. controls
    (1097.6667,-536.6667) and (1122.0000,-594.6667) .. (1122.0000,-662.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2740.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1626.0000,-813.0000) ..
    controls (1626.0000,-730.3333) and (1600.0000,-664.3333) ..
    (1548.0000,-615.0000) .. controls (1496.6667,-566.3333) and
    (1431.3333,-542.0000) .. (1352.0000,-542.0000) .. controls
    (1342.6667,-542.0000) and (1333.0000,-542.3333) .. (1323.0000,-543.0000) --
    (1177.0000,-555.0000) .. controls (1359.0000,-456.3333) and
    (1450.0000,-348.3333) .. (1450.0000,-231.0000) .. controls
    (1450.0000,-163.0000) and (1423.0000,-102.6667) .. (1369.0000,-50.0000) ..
    controls (1315.6667,2.6667) and (1255.0000,29.0000) .. (1187.0000,29.0000) ..
    controls (1013.6667,29.0000) and (908.0000,-96.6667) .. (870.0000,-348.0000)
    .. controls (858.0000,-286.6667) and (849.0000,-245.3333) ..
    (843.0000,-224.0000) .. controls (829.6667,-177.3333) and (812.6667,-138.0000)
    .. (792.0000,-106.0000) .. controls (734.6667,-16.0000) and (659.0000,29.0000)
    .. (565.0000,29.0000) .. controls (491.0000,29.0000) and (427.0000,2.6667) ..
    (373.0000,-50.0000) .. controls (319.6667,-103.3333) and (293.0000,-166.6667)
    .. (293.0000,-240.0000) .. controls (293.0000,-312.0000) and
    (319.6667,-375.0000) .. (373.0000,-429.0000) .. controls (407.0000,-463.6667)
    and (465.6667,-504.3333) .. (549.0000,-551.0000) -- (432.0000,-545.0000) ..
    controls (343.3333,-540.3333) and (267.6667,-560.6667) .. (205.0000,-606.0000)
    .. controls (135.0000,-656.0000) and (100.0000,-725.0000) ..
    (100.0000,-813.0000) .. controls (100.0000,-889.0000) and (125.0000,-952.6667)
    .. (175.0000,-1004.0000) .. controls (225.6667,-1055.3333) and
    (289.3333,-1081.0000) .. (366.0000,-1081.0000) .. controls
    (457.3333,-1081.0000) and (559.0000,-1025.0000) .. (671.0000,-913.0000) ..
    controls (622.3333,-1033.0000) and (598.0000,-1122.0000) ..
    (598.0000,-1180.0000) .. controls (598.0000,-1256.0000) and
    (621.6667,-1319.0000) .. (669.0000,-1369.0000) .. controls
    (716.3333,-1419.0000) and (777.3333,-1444.0000) .. (852.0000,-1444.0000) ..
    controls (927.3333,-1444.0000) and (991.3333,-1420.0000) ..
    (1044.0000,-1372.0000) .. controls (1098.6667,-1322.0000) and
    (1126.0000,-1260.0000) .. (1126.0000,-1186.0000) .. controls
    (1126.0000,-1120.0000) and (1100.6667,-1032.6667) .. (1050.0000,-924.0000) ..
    controls (1167.3333,-1028.6667) and (1274.0000,-1081.0000) ..
    (1370.0000,-1081.0000) .. controls (1440.6667,-1081.0000) and
    (1501.0000,-1054.3333) .. (1551.0000,-1001.0000) .. controls
    (1601.0000,-947.6667) and (1626.0000,-885.0000) .. (1626.0000,-813.0000) --
    cycle(1505.0000,-805.0000) .. controls (1505.0000,-861.6667) and
    (1485.3333,-908.0000) .. (1446.0000,-944.0000) .. controls
    (1408.0000,-978.0000) and (1360.6667,-995.0000) .. (1304.0000,-995.0000) ..
    controls (1182.0000,-995.0000) and (1090.6667,-941.3333) ..
    (1030.0000,-834.0000) -- (1081.0000,-772.0000) -- (1245.0000,-811.0000) ..
    controls (1283.0000,-820.3333) and (1302.0000,-816.3333) ..
    (1302.0000,-799.0000) .. controls (1302.0000,-787.6667) and
    (1287.0000,-775.3333) .. (1257.0000,-762.0000) -- (1106.0000,-694.0000) --
    (1106.0000,-612.0000) .. controls (1158.6667,-600.0000) and
    (1203.6667,-594.0000) .. (1241.0000,-594.0000) .. controls
    (1311.0000,-594.0000) and (1371.0000,-611.3333) .. (1421.0000,-646.0000) ..
    controls (1477.0000,-684.6667) and (1505.0000,-737.6667) ..
    (1505.0000,-805.0000) -- cycle(1054.0000,-1087.0000) .. controls
    (1054.0000,-1153.6667) and (1038.0000,-1208.3333) .. (1006.0000,-1251.0000) ..
    controls (970.0000,-1297.6667) and (920.0000,-1321.0000) ..
    (856.0000,-1321.0000) .. controls (792.6667,-1321.0000) and
    (744.0000,-1296.0000) .. (710.0000,-1246.0000) .. controls
    (680.0000,-1202.0000) and (665.0000,-1147.0000) .. (665.0000,-1081.0000) ..
    controls (665.0000,-1008.3333) and (691.6667,-938.6667) ..
    (745.0000,-872.0000) -- (821.0000,-899.0000) -- (835.0000,-1069.0000) ..
    controls (837.6667,-1103.0000) and (845.3333,-1120.0000) ..
    (858.0000,-1120.0000) .. controls (865.3333,-1120.0000) and
    (873.3333,-1103.0000) .. (882.0000,-1069.0000) -- (909.0000,-899.0000) --
    (974.0000,-872.0000) .. controls (1027.3333,-945.3333) and
    (1054.0000,-1017.0000) .. (1054.0000,-1087.0000) -- cycle(1341.0000,-276.0000)
    .. controls (1341.0000,-340.6667) and (1313.6667,-399.0000) ..
    (1259.0000,-451.0000) .. controls (1210.3333,-498.3333) and
    (1152.3333,-530.3333) .. (1085.0000,-547.0000) -- (1044.0000,-489.0000) --
    (1134.0000,-346.0000) .. controls (1149.3333,-327.3333) and
    (1157.0000,-311.6667) .. (1157.0000,-299.0000) .. controls
    (1157.0000,-288.3333) and (1151.3333,-283.0000) .. (1140.0000,-283.0000) ..
    controls (1132.6667,-283.0000) and (1117.6667,-294.3333) ..
    (1095.0000,-317.0000) -- (977.0000,-436.0000) -- (909.0000,-412.0000) ..
    controls (907.6667,-401.3333) and (907.0000,-390.3333) .. (907.0000,-379.0000)
    .. controls (907.0000,-306.3333) and (930.3333,-240.6667) ..
    (977.0000,-182.0000) .. controls (1026.3333,-119.3333) and
    (1086.3333,-88.0000) .. (1157.0000,-88.0000) .. controls (1207.0000,-88.0000)
    and (1250.0000,-107.0000) .. (1286.0000,-145.0000) .. controls
    (1322.6667,-183.0000) and (1341.0000,-226.6667) .. (1341.0000,-276.0000) --
    cycle(690.0000,-831.0000) .. controls (618.0000,-937.6667) and
    (527.6667,-991.0000) .. (419.0000,-991.0000) .. controls (365.0000,-991.0000)
    and (318.6667,-972.6667) .. (280.0000,-936.0000) .. controls
    (242.0000,-899.3333) and (223.0000,-854.3333) .. (223.0000,-801.0000) ..
    controls (223.0000,-736.3333) and (252.3333,-683.0000) .. (311.0000,-641.0000)
    .. controls (364.3333,-603.0000) and (425.0000,-584.0000) ..
    (493.0000,-584.0000) .. controls (519.6667,-584.0000) and (563.3333,-592.6667)
    .. (624.0000,-610.0000) -- (624.0000,-692.0000) -- (471.0000,-756.0000) ..
    controls (436.3333,-766.0000) and (419.0000,-778.3333) .. (419.0000,-793.0000)
    .. controls (419.0000,-807.0000) and (439.0000,-810.3333) ..
    (479.0000,-803.0000) -- (645.0000,-772.0000) -- (690.0000,-831.0000) --
    cycle(831.0000,-412.0000) -- (757.0000,-436.0000) -- (641.0000,-309.0000) ..
    controls (627.0000,-290.3333) and (615.3333,-281.0000) .. (606.0000,-281.0000)
    .. controls (596.6667,-281.0000) and (592.0000,-285.6667) ..
    (592.0000,-295.0000) .. controls (592.0000,-304.3333) and (597.3333,-318.6667)
    .. (608.0000,-338.0000) -- (692.0000,-489.0000) -- (645.0000,-549.0000) ..
    controls (483.6667,-491.6667) and (403.0000,-399.3333) .. (403.0000,-272.0000)
    .. controls (403.0000,-223.3333) and (421.6667,-180.3333) ..
    (459.0000,-143.0000) .. controls (497.0000,-106.3333) and (540.3333,-88.0000)
    .. (589.0000,-88.0000) .. controls (657.6667,-88.0000) and
    (716.3333,-119.3333) .. (765.0000,-182.0000) .. controls (811.0000,-240.6667)
    and (834.0000,-305.3333) .. (834.0000,-376.0000) .. controls
    (834.0000,-388.6667) and (833.0000,-400.6667) .. (831.0000,-412.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2741.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1573.0000,-709.0000) ..
    controls (1573.0000,-581.6667) and (1504.6667,-505.0000) ..
    (1368.0000,-479.0000) .. controls (1402.0000,-424.3333) and
    (1419.0000,-380.0000) .. (1419.0000,-346.0000) .. controls
    (1419.0000,-294.0000) and (1397.0000,-243.6667) .. (1353.0000,-195.0000) ..
    controls (1309.0000,-147.0000) and (1261.3333,-123.0000) ..
    (1210.0000,-123.0000) .. controls (1173.3333,-123.0000) and
    (1123.6667,-139.3333) .. (1061.0000,-172.0000) .. controls
    (1048.3333,-112.0000) and (1022.3333,-64.0000) .. (983.0000,-28.0000) ..
    controls (941.0000,10.0000) and (889.6667,29.0000) .. (829.0000,29.0000) ..
    controls (772.3333,29.0000) and (724.0000,9.0000) .. (684.0000,-31.0000) ..
    controls (646.0000,-69.0000) and (623.3333,-116.6667) .. (616.0000,-174.0000)
    .. controls (560.0000,-138.6667) and (515.0000,-121.0000) ..
    (481.0000,-121.0000) .. controls (418.3333,-121.0000) and (364.0000,-143.6667)
    .. (318.0000,-189.0000) .. controls (272.6667,-235.0000) and
    (250.0000,-289.3333) .. (250.0000,-352.0000) .. controls (250.0000,-384.0000)
    and (268.3333,-428.3333) .. (305.0000,-485.0000) .. controls
    (248.3333,-492.3333) and (200.0000,-516.3333) .. (160.0000,-557.0000) ..
    controls (120.0000,-597.6667) and (100.0000,-646.0000) .. (100.0000,-702.0000)
    .. controls (100.0000,-826.0000) and (168.3333,-902.0000) ..
    (305.0000,-930.0000) .. controls (269.6667,-992.0000) and
    (252.0000,-1038.3333) .. (252.0000,-1069.0000) .. controls
    (252.0000,-1128.3333) and (273.6667,-1179.6667) .. (317.0000,-1223.0000) ..
    controls (360.3333,-1266.3333) and (411.6667,-1288.0000) ..
    (471.0000,-1288.0000) .. controls (509.6667,-1288.0000) and
    (558.0000,-1270.3333) .. (616.0000,-1235.0000) .. controls
    (623.3333,-1299.0000) and (647.0000,-1349.6667) .. (687.0000,-1387.0000) ..
    controls (727.6667,-1425.0000) and (779.6667,-1444.0000) ..
    (843.0000,-1444.0000) .. controls (901.0000,-1444.0000) and
    (949.6667,-1424.3333) .. (989.0000,-1385.0000) .. controls
    (1029.0000,-1345.6667) and (1050.6667,-1297.0000) .. (1054.0000,-1239.0000) ..
    controls (1108.6667,-1274.3333) and (1154.0000,-1292.0000) ..
    (1190.0000,-1292.0000) .. controls (1255.3333,-1292.0000) and
    (1310.3333,-1270.0000) .. (1355.0000,-1226.0000) .. controls
    (1400.3333,-1182.6667) and (1423.0000,-1128.3333) .. (1423.0000,-1063.0000) ..
    controls (1423.0000,-1027.0000) and (1404.6667,-982.0000) ..
    (1368.0000,-928.0000) .. controls (1426.6667,-919.3333) and
    (1475.3333,-895.0000) .. (1514.0000,-855.0000) .. controls
    (1553.3333,-815.0000) and (1573.0000,-766.3333) .. (1573.0000,-709.0000) --
    cycle(1370.0000,-1075.0000) .. controls (1370.0000,-1118.3333) and
    (1353.0000,-1156.0000) .. (1319.0000,-1188.0000) .. controls
    (1285.6667,-1220.6667) and (1247.3333,-1237.0000) .. (1204.0000,-1237.0000) ..
    controls (1126.0000,-1237.0000) and (1068.0000,-1193.3333) ..
    (1030.0000,-1106.0000) -- (950.0000,-922.0000) -- (968.0000,-909.0000) --
    (1077.0000,-1079.0000) .. controls (1113.6667,-1136.3333) and
    (1154.6667,-1165.0000) .. (1200.0000,-1165.0000) .. controls
    (1231.3333,-1165.0000) and (1256.0000,-1155.0000) .. (1274.0000,-1135.0000) ..
    controls (1292.6667,-1115.0000) and (1302.0000,-1089.6667) ..
    (1302.0000,-1059.0000) .. controls (1302.0000,-1015.6667) and
    (1272.6667,-976.0000) .. (1214.0000,-940.0000) -- (1042.0000,-834.0000) --
    (1052.0000,-813.0000) -- (1239.0000,-897.0000) .. controls
    (1326.3333,-936.3333) and (1370.0000,-995.6667) .. (1370.0000,-1075.0000) --
    cycle(1005.0000,-1221.0000) .. controls (1005.0000,-1267.6667) and
    (988.0000,-1308.0000) .. (954.0000,-1342.0000) .. controls
    (920.6667,-1376.0000) and (881.0000,-1393.0000) .. (835.0000,-1393.0000) ..
    controls (785.6667,-1393.0000) and (745.6667,-1375.0000) ..
    (715.0000,-1339.0000) .. controls (684.3333,-1303.0000) and
    (669.0000,-1260.0000) .. (669.0000,-1210.0000) .. controls
    (669.0000,-1188.0000) and (675.3333,-1159.3333) .. (688.0000,-1124.0000) --
    (755.0000,-938.0000) -- (780.0000,-946.0000) -- (741.0000,-1137.0000) ..
    controls (730.3333,-1188.3333) and (733.6667,-1230.0000) ..
    (751.0000,-1262.0000) .. controls (771.6667,-1300.0000) and
    (799.6667,-1319.0000) .. (835.0000,-1319.0000) .. controls
    (888.3333,-1319.0000) and (923.3333,-1291.6667) .. (940.0000,-1237.0000) ..
    controls (947.3333,-1211.6667) and (946.0000,-1179.0000) ..
    (936.0000,-1139.0000) -- (886.0000,-942.0000) -- (911.0000,-936.0000) --
    (983.0000,-1124.0000) .. controls (997.6667,-1162.0000) and
    (1005.0000,-1194.3333) .. (1005.0000,-1221.0000) -- cycle(1521.0000,-700.0000)
    .. controls (1521.0000,-750.6667) and (1503.6667,-792.3333) ..
    (1469.0000,-825.0000) .. controls (1434.3333,-857.6667) and
    (1391.0000,-874.0000) .. (1339.0000,-874.0000) .. controls
    (1320.3333,-874.0000) and (1292.3333,-866.6667) .. (1255.0000,-852.0000) --
    (1067.0000,-778.0000) -- (1071.0000,-756.0000) -- (1271.0000,-799.0000) ..
    controls (1322.3333,-809.6667) and (1362.6667,-807.0000) ..
    (1392.0000,-791.0000) .. controls (1429.3333,-770.3333) and
    (1448.0000,-739.3333) .. (1448.0000,-698.0000) .. controls
    (1448.0000,-652.6667) and (1424.0000,-620.6667) .. (1376.0000,-602.0000) ..
    controls (1350.6667,-592.6667) and (1318.0000,-592.6667) ..
    (1278.0000,-602.0000) -- (1073.0000,-651.0000) -- (1067.0000,-627.0000) --
    (1259.0000,-553.0000) .. controls (1295.6667,-539.0000) and
    (1326.6667,-532.0000) .. (1352.0000,-532.0000) .. controls
    (1379.3333,-532.0000) and (1406.3333,-539.6667) .. (1433.0000,-555.0000) ..
    controls (1491.6667,-589.0000) and (1521.0000,-637.3333) ..
    (1521.0000,-700.0000) -- cycle(725.0000,-928.0000) -- (645.0000,-1110.0000) ..
    controls (606.3333,-1197.3333) and (547.6667,-1241.0000) ..
    (469.0000,-1241.0000) .. controls (425.0000,-1241.0000) and
    (386.3333,-1224.3333) .. (353.0000,-1191.0000) .. controls
    (319.6667,-1157.6667) and (303.0000,-1119.0000) .. (303.0000,-1075.0000) ..
    controls (303.0000,-997.0000) and (345.3333,-939.0000) .. (430.0000,-901.0000)
    -- (612.0000,-819.0000) -- (624.0000,-842.0000) -- (452.0000,-942.0000) ..
    controls (396.0000,-974.6667) and (368.0000,-1014.3333) ..
    (368.0000,-1061.0000) .. controls (368.0000,-1089.0000) and
    (378.3333,-1114.0000) .. (399.0000,-1136.0000) .. controls
    (420.3333,-1158.0000) and (445.0000,-1169.0000) .. (473.0000,-1169.0000) ..
    controls (525.6667,-1169.0000) and (568.0000,-1141.0000) ..
    (600.0000,-1085.0000) -- (698.0000,-913.0000) -- (725.0000,-928.0000) --
    cycle(1020.0000,-707.0000) .. controls (1020.0000,-757.6667) and
    (1001.6667,-801.3333) .. (965.0000,-838.0000) .. controls (929.0000,-874.6667)
    and (885.6667,-893.0000) .. (835.0000,-893.0000) .. controls
    (783.6667,-893.0000) and (739.6667,-875.0000) .. (703.0000,-839.0000) ..
    controls (667.0000,-803.6667) and (649.0000,-760.3333) .. (649.0000,-709.0000)
    .. controls (649.0000,-657.6667) and (667.0000,-613.6667) ..
    (703.0000,-577.0000) .. controls (739.0000,-540.3333) and (783.0000,-522.0000)
    .. (835.0000,-522.0000) .. controls (886.3333,-522.0000) and
    (930.0000,-540.0000) .. (966.0000,-576.0000) .. controls (1002.0000,-612.0000)
    and (1020.0000,-655.6667) .. (1020.0000,-707.0000) --
    cycle(1368.0000,-352.0000) .. controls (1368.0000,-422.6667) and
    (1327.0000,-475.3333) .. (1245.0000,-510.0000) -- (1050.0000,-592.0000) --
    (1040.0000,-571.0000) -- (1218.0000,-465.0000) .. controls
    (1271.3333,-433.0000) and (1298.0000,-392.6667) .. (1298.0000,-344.0000) ..
    controls (1298.0000,-318.6667) and (1287.0000,-295.3333) ..
    (1265.0000,-274.0000) .. controls (1243.6667,-252.6667) and
    (1220.0000,-242.0000) .. (1194.0000,-242.0000) .. controls
    (1146.6667,-242.0000) and (1107.0000,-268.6667) .. (1075.0000,-322.0000) --
    (968.0000,-500.0000) -- (946.0000,-485.0000) -- (1032.0000,-299.0000) ..
    controls (1070.0000,-217.0000) and (1125.3333,-176.0000) ..
    (1198.0000,-176.0000) .. controls (1246.6667,-176.0000) and
    (1287.0000,-193.0000) .. (1319.0000,-227.0000) .. controls
    (1351.6667,-261.6667) and (1368.0000,-303.3333) .. (1368.0000,-352.0000) --
    cycle(1007.0000,-195.0000) .. controls (1007.0000,-217.6667) and
    (1000.3333,-246.3333) .. (987.0000,-281.0000) -- (913.0000,-473.0000) --
    (891.0000,-469.0000) -- (936.0000,-268.0000) .. controls (940.0000,-250.6667)
    and (942.0000,-234.0000) .. (942.0000,-218.0000) .. controls
    (942.0000,-136.6667) and (905.0000,-96.0000) .. (831.0000,-96.0000) ..
    controls (783.6667,-96.0000) and (751.0000,-121.3333) .. (733.0000,-172.0000)
    .. controls (725.6667,-193.3333) and (726.3333,-223.3333) ..
    (735.0000,-262.0000) -- (782.0000,-467.0000) -- (757.0000,-475.0000) --
    (686.0000,-283.0000) .. controls (673.3333,-248.3333) and (667.0000,-218.0000)
    .. (667.0000,-192.0000) .. controls (667.0000,-159.3333) and
    (676.6667,-130.0000) .. (696.0000,-104.0000) .. controls (736.6667,-50.0000)
    and (782.3333,-23.0000) .. (833.0000,-23.0000) .. controls (879.6667,-23.0000)
    and (920.3333,-39.6667) .. (955.0000,-73.0000) .. controls
    (989.6667,-107.0000) and (1007.0000,-147.6667) .. (1007.0000,-195.0000) --
    cycle(602.0000,-784.0000) -- (413.0000,-854.0000) .. controls
    (376.3333,-867.3333) and (345.0000,-874.0000) .. (319.0000,-874.0000) ..
    controls (289.6667,-874.0000) and (260.3333,-866.0000) .. (231.0000,-850.0000)
    .. controls (177.6667,-820.0000) and (151.0000,-771.6667) ..
    (151.0000,-705.0000) .. controls (151.0000,-657.0000) and (168.0000,-617.3333)
    .. (202.0000,-586.0000) .. controls (236.6667,-554.6667) and
    (277.6667,-539.0000) .. (325.0000,-539.0000) .. controls (345.0000,-539.0000)
    and (372.3333,-545.6667) .. (407.0000,-559.0000) -- (600.0000,-633.0000) --
    (596.0000,-657.0000) -- (393.0000,-606.0000) .. controls (341.6667,-593.3333)
    and (301.3333,-595.3333) .. (272.0000,-612.0000) .. controls
    (240.6667,-634.6667) and (225.0000,-665.6667) .. (225.0000,-705.0000) ..
    controls (225.0000,-757.6667) and (251.0000,-791.6667) .. (303.0000,-807.0000)
    .. controls (327.6667,-814.3333) and (359.6667,-813.6667) ..
    (399.0000,-805.0000) -- (596.0000,-762.0000) -- (602.0000,-784.0000) --
    cycle(725.0000,-487.0000) -- (700.0000,-502.0000) -- (587.0000,-322.0000) ..
    controls (553.6667,-268.6667) and (515.6667,-242.0000) .. (473.0000,-242.0000)
    .. controls (443.6667,-242.0000) and (419.0000,-252.3333) ..
    (399.0000,-273.0000) .. controls (379.6667,-294.3333) and (370.0000,-320.0000)
    .. (370.0000,-350.0000) .. controls (370.0000,-394.6667) and
    (398.0000,-434.3333) .. (454.0000,-469.0000) -- (624.0000,-575.0000) --
    (616.0000,-596.0000) -- (426.0000,-514.0000) .. controls (342.6667,-478.0000)
    and (301.0000,-423.3333) .. (301.0000,-350.0000) .. controls
    (301.0000,-302.0000) and (317.0000,-260.6667) .. (349.0000,-226.0000) ..
    controls (381.0000,-191.3333) and (421.0000,-174.0000) .. (469.0000,-174.0000)
    .. controls (544.3333,-174.0000) and (601.0000,-215.6667) ..
    (639.0000,-299.0000) -- (725.0000,-487.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2742.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1573.0000,-709.0000) ..
    controls (1573.0000,-505.6667) and (1501.3333,-331.6667) ..
    (1358.0000,-187.0000) .. controls (1214.6667,-43.0000) and (1041.6667,29.0000)
    .. (839.0000,29.0000) .. controls (635.0000,29.0000) and (460.6667,-42.6667)
    .. (316.0000,-186.0000) .. controls (172.0000,-330.0000) and
    (100.0000,-504.3333) .. (100.0000,-709.0000) .. controls (100.0000,-912.3333)
    and (171.6667,-1085.6667) .. (315.0000,-1229.0000) .. controls
    (459.0000,-1372.3333) and (633.0000,-1444.0000) .. (837.0000,-1444.0000) ..
    controls (1039.6667,-1444.0000) and (1213.0000,-1372.0000) ..
    (1357.0000,-1228.0000) .. controls (1501.0000,-1084.6667) and
    (1573.0000,-911.6667) .. (1573.0000,-709.0000) -- cycle(1347.0000,-1219.0000)
    -- (1005.0000,-1079.0000) .. controls (1097.6667,-1030.3333) and
    (1164.6667,-962.0000) .. (1206.0000,-874.0000) -- (1347.0000,-1219.0000) --
    cycle(979.0000,-1090.0000) -- (837.0000,-1425.0000) -- (696.0000,-1090.0000)
    .. controls (736.6667,-1106.0000) and (786.3333,-1114.0000) ..
    (845.0000,-1114.0000) .. controls (899.0000,-1114.0000) and
    (943.6667,-1106.0000) .. (979.0000,-1090.0000) -- cycle(1554.0000,-705.0000)
    -- (1218.0000,-850.0000) .. controls (1234.6667,-795.3333) and
    (1243.0000,-746.0000) .. (1243.0000,-702.0000) .. controls
    (1243.0000,-650.6667) and (1234.6667,-603.6667) .. (1218.0000,-561.0000) --
    (1554.0000,-705.0000) -- cycle(675.0000,-1079.0000) -- (338.0000,-1227.0000)
    -- (469.0000,-874.0000) .. controls (511.6667,-972.6667) and
    (580.3333,-1041.0000) .. (675.0000,-1079.0000) -- cycle(1187.0000,-700.0000)
    .. controls (1187.0000,-798.6667) and (1153.3333,-883.3333) ..
    (1086.0000,-954.0000) .. controls (1018.6667,-1025.3333) and
    (935.6667,-1061.0000) .. (837.0000,-1061.0000) .. controls
    (741.0000,-1061.0000) and (658.0000,-1027.3333) .. (588.0000,-960.0000) ..
    controls (518.0000,-893.3333) and (483.0000,-812.3333) .. (483.0000,-717.0000)
    .. controls (483.0000,-617.0000) and (517.0000,-531.6667) ..
    (585.0000,-461.0000) .. controls (653.0000,-391.0000) and (737.0000,-356.0000)
    .. (837.0000,-356.0000) .. controls (931.6667,-356.0000) and
    (1013.6667,-389.6667) .. (1083.0000,-457.0000) .. controls
    (1152.3333,-524.3333) and (1187.0000,-605.3333) .. (1187.0000,-700.0000) --
    cycle(1343.0000,-193.0000) -- (1208.0000,-532.0000) .. controls
    (1161.3333,-442.6667) and (1093.6667,-377.3333) .. (1005.0000,-336.0000) --
    (1343.0000,-193.0000) -- cycle(458.0000,-561.0000) .. controls
    (440.6667,-617.6667) and (432.0000,-664.6667) .. (432.0000,-702.0000) ..
    controls (432.0000,-744.0000) and (440.6667,-793.3333) .. (458.0000,-850.0000)
    -- (125.0000,-705.0000) -- (458.0000,-561.0000) -- cycle(981.0000,-328.0000)
    .. controls (933.0000,-311.3333) and (883.6667,-303.0000) ..
    (833.0000,-303.0000) .. controls (791.6667,-303.0000) and (746.0000,-311.3333)
    .. (696.0000,-328.0000) -- (839.0000,14.0000) -- (981.0000,-328.0000) --
    cycle(667.0000,-336.0000) .. controls (577.0000,-384.6667) and
    (512.3333,-450.0000) .. (473.0000,-532.0000) -- (342.0000,-193.0000) --
    (667.0000,-336.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2743.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1409.0000,-965.0000) ..
    controls (1409.0000,-888.3333) and (1354.3333,-831.6667) ..
    (1245.0000,-795.0000) .. controls (1169.0000,-769.6667) and
    (1068.0000,-747.0000) .. (942.0000,-727.0000) -- (827.0000,-709.0000) --
    (927.0000,-692.0000) .. controls (997.6667,-680.6667) and
    (1098.6667,-659.6667) .. (1230.0000,-629.0000) .. controls
    (1348.0000,-591.6667) and (1407.0000,-533.6667) .. (1407.0000,-455.0000) ..
    controls (1407.0000,-417.6667) and (1402.6667,-379.3333) ..
    (1394.0000,-340.0000) .. controls (1323.3333,-276.0000) and
    (1266.0000,-244.0000) .. (1222.0000,-244.0000) .. controls
    (1166.6667,-244.0000) and (1088.6667,-298.0000) .. (988.0000,-406.0000) ..
    controls (978.6667,-415.3333) and (912.6667,-493.6667) .. (790.0000,-641.0000)
    .. controls (886.0000,-413.6667) and (934.0000,-253.3333) ..
    (934.0000,-160.0000) .. controls (934.0000,-103.3333) and (918.0000,-61.3333)
    .. (886.0000,-34.0000) .. controls (867.3333,-17.3333) and (825.0000,3.6667)
    .. (759.0000,29.0000) .. controls (694.3333,7.0000) and (650.6667,-12.3333) ..
    (628.0000,-29.0000) .. controls (588.6667,-58.3333) and (569.0000,-99.3333) ..
    (569.0000,-152.0000) .. controls (569.0000,-210.6667) and (587.3333,-293.0000)
    .. (624.0000,-399.0000) .. controls (629.3333,-413.0000) and
    (660.6667,-493.6667) .. (718.0000,-641.0000) -- (624.0000,-524.0000) ..
    controls (475.3333,-338.6667) and (363.3333,-246.0000) .. (288.0000,-246.0000)
    .. controls (248.6667,-246.0000) and (191.3333,-277.3333) ..
    (116.0000,-340.0000) .. controls (105.3333,-388.0000) and (100.0000,-425.0000)
    .. (100.0000,-451.0000) .. controls (100.0000,-529.0000) and
    (151.3333,-584.6667) .. (254.0000,-618.0000) -- (563.0000,-686.0000) --
    (686.0000,-709.0000) -- (329.0000,-778.0000) .. controls (176.3333,-807.3333)
    and (100.0000,-871.0000) .. (100.0000,-969.0000) .. controls
    (100.0000,-995.6667) and (105.3333,-1031.6667) .. (116.0000,-1077.0000) ..
    controls (180.6667,-1141.6667) and (235.3333,-1174.0000) ..
    (280.0000,-1174.0000) .. controls (358.6667,-1174.0000) and
    (473.3333,-1080.3333) .. (624.0000,-893.0000) -- (718.0000,-776.0000) ..
    controls (686.6667,-857.3333) and (655.3333,-938.6667) ..
    (624.0000,-1020.0000) .. controls (587.3333,-1126.0000) and
    (569.0000,-1208.6667) .. (569.0000,-1268.0000) .. controls
    (569.0000,-1318.6667) and (589.0000,-1358.6667) .. (629.0000,-1388.0000) ..
    controls (654.3333,-1406.0000) and (697.6667,-1424.6667) ..
    (759.0000,-1444.0000) .. controls (826.3333,-1418.6667) and
    (869.0000,-1398.3333) .. (887.0000,-1383.0000) .. controls
    (918.3333,-1355.6667) and (934.0000,-1313.0000) .. (934.0000,-1255.0000) ..
    controls (934.0000,-1163.0000) and (886.0000,-1003.3333) ..
    (790.0000,-776.0000) .. controls (856.0000,-854.6667) and (922.0000,-933.6667)
    .. (988.0000,-1013.0000) .. controls (1088.0000,-1120.3333) and
    (1166.6667,-1174.0000) .. (1224.0000,-1174.0000) .. controls
    (1266.0000,-1174.0000) and (1322.6667,-1141.6667) .. (1394.0000,-1077.0000) ..
    controls (1404.0000,-1032.3333) and (1409.0000,-995.0000) ..
    (1409.0000,-965.0000) -- cycle(1347.0000,-1055.0000) .. controls
    (1314.3333,-1102.3333) and (1281.0000,-1126.0000) .. (1247.0000,-1126.0000) ..
    controls (1184.3333,-1126.0000) and (1105.3333,-1075.6667) ..
    (1010.0000,-975.0000) .. controls (946.0000,-898.3333) and
    (881.6667,-821.6667) .. (817.0000,-745.0000) -- (1347.0000,-1055.0000) --
    cycle(759.0000,-786.0000) -- (759.0000,-1399.0000) .. controls
    (707.0000,-1393.6667) and (670.0000,-1380.0000) .. (648.0000,-1358.0000) ..
    controls (626.6667,-1336.0000) and (616.0000,-1299.0000) ..
    (616.0000,-1247.0000) .. controls (616.0000,-1185.0000) and
    (633.3333,-1106.6667) .. (668.0000,-1012.0000) .. controls
    (698.0000,-936.6667) and (728.3333,-861.3333) .. (759.0000,-786.0000) --
    cycle(1372.0000,-449.0000) .. controls (1372.0000,-521.0000) and
    (1295.6667,-578.0000) .. (1143.0000,-620.0000) .. controls
    (1092.3333,-634.0000) and (985.0000,-653.3333) .. (821.0000,-678.0000) --
    (1351.0000,-375.0000) .. controls (1365.0000,-408.3333) and
    (1372.0000,-433.0000) .. (1372.0000,-449.0000) -- cycle(686.0000,-748.0000) --
    (155.0000,-1055.0000) .. controls (140.3333,-1019.6667) and
    (133.0000,-993.0000) .. (133.0000,-975.0000) .. controls (133.0000,-925.6667)
    and (172.0000,-883.3333) .. (250.0000,-848.0000) .. controls
    (306.6667,-822.0000) and (386.3333,-799.3333) .. (489.0000,-780.0000) ..
    controls (554.3333,-769.3333) and (620.0000,-758.6667) .. (686.0000,-748.0000)
    -- cycle(893.0000,-160.0000) .. controls (893.0000,-261.3333) and
    (848.3333,-419.0000) .. (759.0000,-633.0000) -- (759.0000,-23.0000) ..
    controls (848.3333,-27.0000) and (893.0000,-72.6667) .. (893.0000,-160.0000)
    -- cycle(690.0000,-680.0000) -- (161.0000,-373.0000) .. controls
    (193.6667,-323.6667) and (228.6667,-299.0000) .. (266.0000,-299.0000) ..
    controls (368.0000,-299.0000) and (509.3333,-426.0000) .. (690.0000,-680.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2744.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1360.0000,-389.0000) --
    (1310.0000,-315.0000) -- (1114.0000,-432.0000) -- (1122.0000,-215.0000) --
    (1061.0000,-236.0000) -- (1042.0000,-477.0000) -- (764.0000,-643.0000) --
    (764.0000,-315.0000) -- (974.0000,-176.0000) -- (948.0000,-115.0000) --
    (764.0000,-236.0000) -- (768.0000,0.0000) -- (690.0000,0.0000) --
    (694.0000,-236.0000) -- (510.0000,-115.0000) -- (483.0000,-176.0000) --
    (694.0000,-315.0000) -- (694.0000,-643.0000) -- (417.0000,-477.0000) --
    (397.0000,-236.0000) -- (336.0000,-215.0000) -- (344.0000,-432.0000) --
    (147.0000,-315.0000) -- (100.0000,-389.0000) -- (303.0000,-504.0000) --
    (108.0000,-598.0000) -- (147.0000,-653.0000) -- (372.0000,-543.0000) --
    (665.0000,-709.0000) -- (372.0000,-872.0000) -- (147.0000,-764.0000) --
    (108.0000,-819.0000) -- (303.0000,-911.0000) -- (100.0000,-1028.0000) --
    (147.0000,-1100.0000) -- (344.0000,-983.0000) -- (336.0000,-1202.0000) --
    (397.0000,-1182.0000) -- (417.0000,-938.0000) -- (694.0000,-772.0000) --
    (694.0000,-1100.0000) -- (483.0000,-1241.0000) -- (510.0000,-1303.0000) --
    (694.0000,-1182.0000) -- (690.0000,-1417.0000) -- (768.0000,-1417.0000) --
    (764.0000,-1182.0000) -- (948.0000,-1303.0000) -- (974.0000,-1241.0000) --
    (764.0000,-1100.0000) -- (764.0000,-772.0000) -- (1042.0000,-938.0000) --
    (1061.0000,-1182.0000) -- (1122.0000,-1202.0000) -- (1114.0000,-983.0000) --
    (1310.0000,-1100.0000) -- (1360.0000,-1028.0000) -- (1157.0000,-911.0000) --
    (1349.0000,-819.0000) -- (1310.0000,-764.0000) -- (1085.0000,-872.0000) --
    (792.0000,-709.0000) -- (1085.0000,-543.0000) -- (1310.0000,-653.0000) --
    (1349.0000,-598.0000) -- (1157.0000,-504.0000) -- (1360.0000,-389.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2745.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1837.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-399.0000) ..
    controls (1382.0000,-395.6667) and (1377.3333,-389.0000) ..
    (1368.0000,-379.0000) .. controls (1356.0000,-365.6667) and
    (1349.6667,-358.6667) .. (1349.0000,-358.0000) .. controls
    (1348.3333,-357.3333) and (1345.0000,-348.6667) .. (1339.0000,-332.0000) ..
    controls (1334.3333,-319.3333) and (1329.6667,-313.0000) ..
    (1325.0000,-313.0000) .. controls (1324.3333,-313.0000) and
    (1234.0000,-367.6667) .. (1054.0000,-477.0000) -- (1054.0000,-162.0000) --
    (778.0000,-317.0000) .. controls (788.0000,-118.3333) and (793.0000,-17.0000)
    .. (793.0000,-13.0000) .. controls (793.0000,-4.3333) and (789.6667,-0.0000)
    .. (783.0000,0.0000) .. controls (777.6667,0.0000) and (769.6667,-1.0000) ..
    (759.0000,-3.0000) .. controls (748.3333,-5.0000) and (740.3333,-6.0000) ..
    (735.0000,-6.0000) .. controls (730.3333,-6.0000) and (723.3333,-5.0000) ..
    (714.0000,-3.0000) .. controls (705.3333,-1.0000) and (698.6667,0.0000) ..
    (694.0000,0.0000) .. controls (683.3333,0.0000) and (678.0000,-6.0000) ..
    (678.0000,-18.0000) .. controls (678.0000,-11.3333) and (678.6667,-18.3333) ..
    (680.0000,-39.0000) -- (698.0000,-317.0000) -- (426.0000,-162.0000) --
    (426.0000,-477.0000) .. controls (248.6667,-367.6667) and (159.0000,-313.0000)
    .. (157.0000,-313.0000) .. controls (154.3333,-313.0000) and
    (146.3333,-328.0000) .. (133.0000,-358.0000) .. controls (111.0000,-379.3333)
    and (100.0000,-393.0000) .. (100.0000,-399.0000) .. controls
    (100.0000,-403.0000) and (109.6667,-410.0000) .. (129.0000,-420.0000) --
    (381.0000,-551.0000) -- (114.0000,-709.0000) -- (381.0000,-862.0000) --
    (129.0000,-991.0000) .. controls (109.6667,-1001.0000) and
    (100.0000,-1008.0000) .. (100.0000,-1012.0000) .. controls
    (100.0000,-1016.0000) and (103.6667,-1022.6667) .. (111.0000,-1032.0000) ..
    controls (120.3333,-1044.0000) and (125.6667,-1051.0000) ..
    (127.0000,-1053.0000) .. controls (129.6667,-1061.6667) and
    (132.3333,-1070.3333) .. (135.0000,-1079.0000) .. controls
    (139.0000,-1091.6667) and (143.6667,-1098.0000) .. (149.0000,-1098.0000) ..
    controls (149.0000,-1098.0000) and (241.3333,-1044.0000) ..
    (426.0000,-936.0000) -- (426.0000,-1247.0000) -- (698.0000,-1092.0000) --
    (680.0000,-1378.0000) .. controls (678.6667,-1399.3333) and
    (678.0000,-1408.0000) .. (678.0000,-1404.0000) .. controls
    (678.0000,-1411.3333) and (681.3333,-1415.0000) .. (688.0000,-1415.0000) ..
    controls (692.6667,-1415.0000) and (699.6667,-1414.0000) ..
    (709.0000,-1412.0000) .. controls (719.0000,-1410.0000) and
    (726.3333,-1409.0000) .. (731.0000,-1409.0000) .. controls
    (735.6667,-1409.0000) and (742.3333,-1410.0000) .. (751.0000,-1412.0000) ..
    controls (760.3333,-1414.0000) and (767.3333,-1415.0000) ..
    (772.0000,-1415.0000) .. controls (780.6667,-1415.0000) and
    (785.0000,-1409.3333) .. (785.0000,-1398.0000) .. controls
    (785.0000,-1416.6667) and (782.6667,-1315.3333) .. (778.0000,-1094.0000) --
    (1054.0000,-1247.0000) -- (1054.0000,-936.0000) .. controls
    (1221.3333,-1053.3333) and (1309.0000,-1112.0000) .. (1317.0000,-1112.0000) ..
    controls (1321.0000,-1112.0000) and (1329.0000,-1096.3333) ..
    (1341.0000,-1065.0000) .. controls (1363.0000,-1043.6667) and
    (1374.0000,-1030.0000) .. (1374.0000,-1024.0000) .. controls
    (1374.0000,-1020.0000) and (1364.3333,-1012.3333) .. (1345.0000,-1001.0000) --
    (1101.0000,-862.0000) -- (1370.0000,-709.0000) -- (1101.0000,-551.0000) --
    (1353.0000,-420.0000) .. controls (1372.3333,-410.0000) and
    (1382.0000,-403.0000) .. (1382.0000,-399.0000) -- cycle(1015.0000,-920.0000)
    -- (1015.0000,-1178.0000) -- (780.0000,-1044.0000) -- (780.0000,-774.0000) --
    (1015.0000,-920.0000) -- cycle(1286.0000,-709.0000) -- (1054.0000,-836.0000)
    -- (815.0000,-709.0000) -- (1054.0000,-575.0000) -- (1286.0000,-709.0000) --
    cycle(698.0000,-774.0000) -- (698.0000,-1044.0000) -- (467.0000,-1178.0000) --
    (467.0000,-909.0000) -- (698.0000,-774.0000) -- cycle(1015.0000,-233.0000) --
    (1015.0000,-504.0000) -- (780.0000,-641.0000) -- (780.0000,-365.0000) --
    (1015.0000,-233.0000) -- cycle(657.0000,-709.0000) -- (426.0000,-836.0000) --
    (196.0000,-709.0000) -- (426.0000,-575.0000) -- (657.0000,-709.0000) --
    cycle(698.0000,-365.0000) -- (698.0000,-641.0000) -- (467.0000,-504.0000) --
    (467.0000,-233.0000) -- (698.0000,-365.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2746.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1370.0000,-549.0000) --
    (1177.0000,-481.0000) -- (1362.0000,-377.0000) -- (1331.0000,-330.0000) --
    (1147.0000,-436.0000) -- (1192.0000,-236.0000) -- (1083.0000,-217.0000) --
    (985.0000,-539.0000) -- (762.0000,-662.0000) -- (762.0000,-410.0000) --
    (985.0000,-160.0000) -- (921.0000,-72.0000) -- (762.0000,-217.0000) --
    (770.0000,0.0000) -- (698.0000,0.0000) -- (708.0000,-217.0000) --
    (546.0000,-72.0000) -- (485.0000,-160.0000) -- (708.0000,-410.0000) --
    (708.0000,-662.0000) -- (485.0000,-539.0000) -- (387.0000,-217.0000) --
    (276.0000,-236.0000) -- (321.0000,-436.0000) -- (137.0000,-330.0000) --
    (108.0000,-377.0000) -- (293.0000,-481.0000) -- (100.0000,-549.0000) --
    (137.0000,-651.0000) -- (467.0000,-578.0000) -- (684.0000,-709.0000) --
    (467.0000,-840.0000) -- (137.0000,-766.0000) -- (100.0000,-868.0000) --
    (293.0000,-936.0000) -- (108.0000,-1040.0000) -- (137.0000,-1087.0000) --
    (321.0000,-979.0000) -- (276.0000,-1180.0000) -- (387.0000,-1198.0000) --
    (485.0000,-879.0000) -- (708.0000,-754.0000) -- (708.0000,-1006.0000) --
    (485.0000,-1255.0000) -- (546.0000,-1346.0000) -- (708.0000,-1198.0000) --
    (698.0000,-1417.0000) -- (770.0000,-1417.0000) -- (762.0000,-1198.0000) --
    (921.0000,-1346.0000) -- (985.0000,-1255.0000) -- (762.0000,-1006.0000) --
    (762.0000,-754.0000) -- (985.0000,-879.0000) -- (1083.0000,-1198.0000) --
    (1192.0000,-1180.0000) -- (1147.0000,-979.0000) -- (1331.0000,-1087.0000) --
    (1362.0000,-1040.0000) -- (1177.0000,-936.0000) -- (1370.0000,-868.0000) --
    (1331.0000,-766.0000) -- (1003.0000,-840.0000) -- (784.0000,-709.0000) --
    (1003.0000,-578.0000) -- (1331.0000,-651.0000) -- (1370.0000,-549.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2747.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1462.0000,-1268.0000) --
    (1011.0000,-852.0000) .. controls (991.0000,-852.0000) and
    (979.3333,-853.3333) .. (976.0000,-856.0000) .. controls (972.6667,-859.3333)
    and (971.3333,-870.3333) .. (972.0000,-889.0000) -- (1392.0000,-1337.0000) ..
    controls (1405.3333,-1305.6667) and (1428.6667,-1282.6667) ..
    (1462.0000,-1268.0000) -- cycle(936.0000,-1278.0000) .. controls
    (932.0000,-1232.0000) and (928.0000,-1186.0000) .. (924.0000,-1140.0000) ..
    controls (918.0000,-1088.0000) and (909.0000,-1043.3333) ..
    (897.0000,-1006.0000) .. controls (897.0000,-999.3333) and
    (888.0000,-974.3333) .. (870.0000,-931.0000) .. controls (850.0000,-883.6667)
    and (835.6667,-860.0000) .. (827.0000,-860.0000) .. controls
    (810.3333,-860.0000) and (784.3333,-921.3333) .. (749.0000,-1044.0000) ..
    controls (735.6667,-1090.0000) and (729.0000,-1171.3333) ..
    (729.0000,-1288.0000) .. controls (729.0000,-1298.6667) and
    (728.6667,-1311.6667) .. (728.0000,-1327.0000) .. controls
    (727.3333,-1343.0000) and (727.0000,-1353.6667) .. (727.0000,-1359.0000) ..
    controls (727.0000,-1385.0000) and (733.3333,-1403.3333) ..
    (746.0000,-1414.0000) .. controls (758.6667,-1424.6667) and
    (787.6667,-1434.6667) .. (833.0000,-1444.0000) .. controls
    (875.6667,-1432.6667) and (899.6667,-1425.6667) .. (905.0000,-1423.0000) ..
    controls (925.6667,-1411.6667) and (936.0000,-1391.3333) ..
    (936.0000,-1362.0000) -- (936.0000,-1278.0000) -- cycle(1568.0000,-702.0000)
    .. controls (1557.3333,-660.0000) and (1550.3333,-636.0000) ..
    (1547.0000,-630.0000) .. controls (1535.6667,-610.0000) and
    (1514.6667,-600.0000) .. (1484.0000,-600.0000) -- (1403.0000,-600.0000) ..
    controls (1357.0000,-604.0000) and (1311.3333,-608.0000) ..
    (1266.0000,-612.0000) .. controls (1212.6667,-618.0000) and
    (1167.3333,-627.0000) .. (1130.0000,-639.0000) .. controls
    (1124.0000,-639.0000) and (1099.3333,-648.0000) .. (1056.0000,-666.0000) ..
    controls (1008.6667,-686.0000) and (985.0000,-700.3333) ..
    (985.0000,-709.0000) .. controls (985.0000,-725.0000) and
    (1046.3333,-750.6667) .. (1169.0000,-786.0000) .. controls
    (1217.6667,-800.0000) and (1299.0000,-807.0000) .. (1413.0000,-807.0000) ..
    controls (1423.6667,-807.0000) and (1436.3333,-807.3333) ..
    (1451.0000,-808.0000) .. controls (1466.3333,-808.0000) and
    (1476.6667,-808.0000) .. (1482.0000,-808.0000) .. controls
    (1508.6667,-808.0000) and (1527.0000,-802.3333) .. (1537.0000,-791.0000) ..
    controls (1548.3333,-777.6667) and (1558.6667,-748.0000) ..
    (1568.0000,-702.0000) -- cycle(1462.0000,-147.0000) .. controls
    (1432.0000,-131.0000) and (1408.6667,-107.3333) .. (1392.0000,-76.0000) --
    (977.0000,-524.0000) .. controls (975.6667,-543.3333) and (976.3333,-555.0000)
    .. (979.0000,-559.0000) .. controls (981.6667,-563.0000) and
    (992.3333,-565.0000) .. (1011.0000,-565.0000) -- (1462.0000,-147.0000) --
    cycle(688.0000,-889.0000) .. controls (690.0000,-871.0000) and
    (689.0000,-860.3333) .. (685.0000,-857.0000) .. controls (681.6667,-853.6667)
    and (670.3333,-852.0000) .. (651.0000,-852.0000) -- (194.0000,-1268.0000) ..
    controls (226.0000,-1282.0000) and (250.0000,-1305.0000) ..
    (266.0000,-1337.0000) -- (688.0000,-889.0000) -- cycle(950.0000,-709.0000) ..
    controls (950.0000,-675.0000) and (938.0000,-646.0000) .. (914.0000,-622.0000)
    .. controls (890.0000,-598.0000) and (861.0000,-586.0000) ..
    (827.0000,-586.0000) .. controls (793.0000,-586.0000) and (764.0000,-598.0000)
    .. (740.0000,-622.0000) .. controls (716.0000,-646.0000) and
    (704.0000,-675.0000) .. (704.0000,-709.0000) .. controls (704.0000,-743.0000)
    and (716.0000,-771.6667) .. (740.0000,-795.0000) .. controls
    (764.0000,-819.0000) and (793.0000,-831.0000) .. (827.0000,-831.0000) ..
    controls (861.0000,-831.0000) and (890.0000,-819.0000) .. (914.0000,-795.0000)
    .. controls (938.0000,-771.6667) and (950.0000,-743.0000) ..
    (950.0000,-709.0000) -- cycle(684.0000,-709.0000) .. controls
    (684.0000,-701.6667) and (660.3333,-688.0000) .. (613.0000,-668.0000) ..
    controls (587.6667,-658.0000) and (562.6667,-648.3333) .. (538.0000,-639.0000)
    .. controls (480.6667,-621.6667) and (390.0000,-610.0000) ..
    (266.0000,-604.0000) -- (184.0000,-600.0000) .. controls (154.0000,-598.6667)
    and (133.0000,-608.6667) .. (121.0000,-630.0000) .. controls
    (118.3333,-635.3333) and (111.3333,-660.3333) .. (100.0000,-705.0000) ..
    controls (109.3333,-750.3333) and (119.3333,-779.3333) .. (130.0000,-792.0000)
    .. controls (140.6667,-804.6667) and (159.0000,-811.0000) ..
    (185.0000,-811.0000) .. controls (190.3333,-811.0000) and (200.6667,-810.6667)
    .. (216.0000,-810.0000) .. controls (232.0000,-809.3333) and
    (245.3333,-809.0000) .. (256.0000,-809.0000) .. controls (316.6667,-808.3333)
    and (357.3333,-807.3333) .. (378.0000,-806.0000) .. controls
    (426.6667,-803.3333) and (467.0000,-797.3333) .. (499.0000,-788.0000) ..
    controls (622.3333,-752.6667) and (684.0000,-726.3333) .. (684.0000,-709.0000)
    -- cycle(936.0000,-55.0000) .. controls (936.0000,-25.6667) and
    (926.0000,-5.3333) .. (906.0000,6.0000) .. controls (902.0000,8.6667) and
    (878.3333,16.3333) .. (835.0000,29.0000) .. controls (789.6667,19.6667) and
    (760.6667,9.6667) .. (748.0000,-1.0000) .. controls (735.3333,-11.6667) and
    (729.0000,-30.0000) .. (729.0000,-56.0000) .. controls (729.0000,-61.3333) and
    (729.3333,-71.6667) .. (730.0000,-87.0000) .. controls (730.6667,-103.0000)
    and (731.0000,-116.3333) .. (731.0000,-127.0000) .. controls
    (731.0000,-243.6667) and (737.6667,-325.0000) .. (751.0000,-371.0000) ..
    controls (786.3333,-493.6667) and (812.3333,-555.0000) .. (829.0000,-555.0000)
    .. controls (837.0000,-555.0000) and (851.0000,-532.0000) ..
    (871.0000,-486.0000) .. controls (889.6667,-442.6667) and (899.0000,-418.0000)
    .. (899.0000,-412.0000) .. controls (923.6667,-336.0000) and
    (936.0000,-244.3333) .. (936.0000,-137.0000) -- (936.0000,-55.0000) --
    cycle(692.0000,-522.0000) -- (272.0000,-76.0000) .. controls
    (257.3333,-106.6667) and (234.6667,-130.3333) .. (204.0000,-147.0000) --
    (653.0000,-565.0000) .. controls (672.3333,-567.0000) and (683.6667,-565.3333)
    .. (687.0000,-560.0000) .. controls (689.0000,-557.3333) and
    (690.6667,-544.6667) .. (692.0000,-522.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2748.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1470.0000,-1309.0000) --
    (1063.0000,-899.0000) -- (1018.0000,-938.0000) -- (1423.0000,-1352.0000) --
    (1470.0000,-1309.0000) -- cycle(1568.0000,-709.0000) .. controls
    (1552.0000,-650.3333) and (1531.6667,-608.3333) .. (1507.0000,-583.0000) ..
    controls (1477.0000,-552.3333) and (1432.6667,-537.0000) ..
    (1374.0000,-537.0000) .. controls (1340.6667,-537.0000) and
    (1303.6667,-546.3333) .. (1263.0000,-565.0000) .. controls
    (1229.0000,-583.6667) and (1195.0000,-602.3333) .. (1161.0000,-621.0000) --
    (1085.0000,-662.0000) .. controls (1043.0000,-684.6667) and
    (1022.0000,-700.3333) .. (1022.0000,-709.0000) .. controls
    (1022.0000,-716.3333) and (1028.6667,-722.3333) .. (1042.0000,-727.0000) ..
    controls (1096.0000,-759.6667) and (1149.6667,-792.0000) ..
    (1203.0000,-824.0000) .. controls (1269.6667,-863.3333) and
    (1326.6667,-883.0000) .. (1374.0000,-883.0000) .. controls
    (1471.3333,-883.0000) and (1536.0000,-825.0000) .. (1568.0000,-709.0000) --
    cycle(1005.0000,-1253.0000) .. controls (1005.0000,-1205.0000) and
    (978.3333,-1135.3333) .. (925.0000,-1044.0000) -- (880.0000,-967.0000) ..
    controls (852.0000,-919.0000) and (835.0000,-895.0000) .. (829.0000,-895.0000)
    .. controls (825.0000,-895.0000) and (815.3333,-908.6667) ..
    (800.0000,-936.0000) -- (741.0000,-1040.0000) .. controls
    (686.3333,-1136.6667) and (659.0000,-1203.6667) .. (659.0000,-1241.0000) ..
    controls (659.0000,-1352.3333) and (718.3333,-1420.0000) ..
    (837.0000,-1444.0000) .. controls (949.0000,-1414.0000) and
    (1005.0000,-1350.3333) .. (1005.0000,-1253.0000) -- cycle(651.0000,-938.0000)
    -- (606.0000,-899.0000) -- (202.0000,-1309.0000) -- (245.0000,-1352.0000) --
    (651.0000,-938.0000) -- cycle(1480.0000,-119.0000) -- (1437.0000,-76.0000) --
    (1024.0000,-477.0000) -- (1065.0000,-524.0000) -- (1480.0000,-119.0000) --
    cycle(1001.0000,-709.0000) .. controls (1001.0000,-661.6667) and
    (984.6667,-621.3333) .. (952.0000,-588.0000) .. controls (919.3333,-555.3333)
    and (879.6667,-539.0000) .. (833.0000,-539.0000) .. controls
    (787.0000,-539.0000) and (747.3333,-555.3333) .. (714.0000,-588.0000) ..
    controls (681.3333,-621.3333) and (665.0000,-661.0000) .. (665.0000,-707.0000)
    .. controls (665.0000,-753.6667) and (681.0000,-793.6667) ..
    (713.0000,-827.0000) .. controls (745.0000,-860.3333) and (784.3333,-877.0000)
    .. (831.0000,-877.0000) .. controls (878.3333,-877.0000) and
    (918.3333,-860.6667) .. (951.0000,-828.0000) .. controls (984.3333,-795.3333)
    and (1001.0000,-755.6667) .. (1001.0000,-709.0000) --
    cycle(649.0000,-707.0000) .. controls (649.0000,-705.6667) and
    (636.6667,-696.6667) .. (612.0000,-680.0000) .. controls (560.6667,-650.0000)
    and (509.6667,-620.0000) .. (459.0000,-590.0000) .. controls
    (398.3333,-556.0000) and (343.0000,-539.0000) .. (293.0000,-539.0000) ..
    controls (192.3333,-539.0000) and (128.0000,-595.6667) .. (100.0000,-709.0000)
    .. controls (128.6667,-826.3333) and (190.6667,-885.0000) ..
    (286.0000,-885.0000) .. controls (336.0000,-885.0000) and (391.3333,-867.6667)
    .. (452.0000,-833.0000) .. controls (502.6667,-801.6667) and
    (553.3333,-770.3333) .. (604.0000,-739.0000) .. controls (634.0000,-719.0000)
    and (649.0000,-708.3333) .. (649.0000,-707.0000) -- cycle(1007.0000,-170.0000)
    .. controls (1007.0000,-75.3333) and (948.3333,-9.0000) .. (831.0000,29.0000)
    .. controls (717.6667,-6.3333) and (661.0000,-73.3333) .. (661.0000,-172.0000)
    .. controls (661.0000,-217.3333) and (679.0000,-270.0000) ..
    (715.0000,-330.0000) .. controls (745.6667,-380.0000) and (776.3333,-429.6667)
    .. (807.0000,-479.0000) .. controls (826.3333,-507.6667) and
    (836.3333,-522.0000) .. (837.0000,-522.0000) .. controls (852.3333,-522.0000)
    and (865.3333,-501.0000) .. (876.0000,-459.0000) .. controls
    (876.6667,-458.3333) and (904.3333,-413.0000) .. (959.0000,-323.0000) ..
    controls (991.0000,-271.0000) and (1007.0000,-220.0000) ..
    (1007.0000,-170.0000) -- cycle(651.0000,-477.0000) -- (241.0000,-76.0000) --
    (196.0000,-119.0000) -- (606.0000,-524.0000) -- (651.0000,-477.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2749.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1417.0000,-434.0000) ..
    controls (1417.0000,-384.0000) and (1399.6667,-342.0000) ..
    (1365.0000,-308.0000) .. controls (1331.0000,-274.6667) and
    (1289.0000,-258.0000) .. (1239.0000,-258.0000) .. controls
    (1189.0000,-258.0000) and (1146.3333,-275.6667) .. (1111.0000,-311.0000) ..
    controls (1075.6667,-347.0000) and (1058.0000,-390.0000) ..
    (1058.0000,-440.0000) .. controls (1058.0000,-449.3333) and
    (1061.0000,-467.3333) .. (1067.0000,-494.0000) -- (794.0000,-649.0000) --
    (794.0000,-330.0000) .. controls (835.3333,-316.6667) and (869.3333,-295.0000)
    .. (896.0000,-265.0000) .. controls (925.3333,-232.3333) and
    (940.0000,-195.3333) .. (940.0000,-154.0000) .. controls (940.0000,-103.3333)
    and (922.3333,-60.0000) .. (887.0000,-24.0000) .. controls (852.3333,11.3333)
    and (809.6667,29.0000) .. (759.0000,29.0000) .. controls (707.0000,29.0000)
    and (664.0000,11.3333) .. (630.0000,-24.0000) .. controls (596.0000,-59.3333)
    and (579.0000,-102.6667) .. (579.0000,-154.0000) .. controls
    (579.0000,-194.0000) and (593.6667,-230.6667) .. (623.0000,-264.0000) ..
    controls (649.6667,-295.3333) and (683.0000,-317.3333) .. (723.0000,-330.0000)
    -- (723.0000,-649.0000) -- (450.0000,-494.0000) .. controls
    (456.6667,-472.0000) and (460.0000,-450.6667) .. (460.0000,-430.0000) ..
    controls (460.0000,-384.6667) and (442.0000,-344.6667) .. (406.0000,-310.0000)
    .. controls (370.0000,-275.3333) and (329.3333,-258.0000) ..
    (284.0000,-258.0000) .. controls (234.0000,-258.0000) and (191.3333,-273.6667)
    .. (156.0000,-305.0000) .. controls (118.6667,-337.0000) and
    (100.0000,-378.0000) .. (100.0000,-428.0000) .. controls (100.0000,-477.3333)
    and (117.0000,-520.6667) .. (151.0000,-558.0000) .. controls
    (185.0000,-595.3333) and (226.0000,-614.0000) .. (274.0000,-614.0000) ..
    controls (331.3333,-614.0000) and (379.6667,-592.3333) .. (419.0000,-549.0000)
    -- (688.0000,-709.0000) -- (419.0000,-866.0000) .. controls
    (377.6667,-822.6667) and (330.6667,-801.0000) .. (278.0000,-801.0000) ..
    controls (230.0000,-801.0000) and (188.3333,-819.0000) .. (153.0000,-855.0000)
    .. controls (117.6667,-891.0000) and (100.0000,-933.0000) ..
    (100.0000,-981.0000) .. controls (100.0000,-1031.6667) and
    (117.3333,-1073.6667) .. (152.0000,-1107.0000) .. controls
    (186.6667,-1140.3333) and (229.3333,-1157.0000) .. (280.0000,-1157.0000) ..
    controls (330.0000,-1157.0000) and (372.3333,-1139.3333) ..
    (407.0000,-1104.0000) .. controls (442.3333,-1069.3333) and
    (460.0000,-1027.0000) .. (460.0000,-977.0000) .. controls (460.0000,-959.6667)
    and (456.6667,-942.0000) .. (450.0000,-924.0000) -- (723.0000,-766.0000) --
    (723.0000,-1087.0000) .. controls (682.3333,-1099.0000) and
    (648.6667,-1120.3333) .. (622.0000,-1151.0000) .. controls
    (593.3333,-1184.3333) and (579.0000,-1221.3333) .. (579.0000,-1262.0000) ..
    controls (579.0000,-1313.3333) and (596.0000,-1356.3333) ..
    (630.0000,-1391.0000) .. controls (664.6667,-1426.3333) and
    (707.6667,-1444.0000) .. (759.0000,-1444.0000) .. controls
    (810.3333,-1444.0000) and (853.3333,-1426.3333) .. (888.0000,-1391.0000) ..
    controls (922.6667,-1356.3333) and (940.0000,-1313.3333) ..
    (940.0000,-1262.0000) .. controls (940.0000,-1221.3333) and
    (925.3333,-1184.3333) .. (896.0000,-1151.0000) .. controls
    (868.6667,-1120.3333) and (834.6667,-1099.0000) .. (794.0000,-1087.0000) --
    (794.0000,-766.0000) -- (1067.0000,-924.0000) .. controls
    (1061.0000,-944.0000) and (1058.0000,-964.3333) .. (1058.0000,-985.0000) ..
    controls (1058.0000,-1031.0000) and (1075.6667,-1071.0000) ..
    (1111.0000,-1105.0000) .. controls (1147.0000,-1139.6667) and
    (1188.3333,-1157.0000) .. (1235.0000,-1157.0000) .. controls
    (1285.0000,-1157.0000) and (1327.6667,-1141.0000) .. (1363.0000,-1109.0000) ..
    controls (1399.0000,-1077.6667) and (1417.0000,-1037.0000) ..
    (1417.0000,-987.0000) .. controls (1417.0000,-937.6667) and
    (1400.3333,-894.6667) .. (1367.0000,-858.0000) .. controls
    (1333.6667,-821.3333) and (1292.3333,-803.0000) .. (1243.0000,-803.0000) ..
    controls (1187.0000,-803.0000) and (1139.0000,-824.0000) ..
    (1099.0000,-866.0000) -- (831.0000,-709.0000) -- (1099.0000,-549.0000) ..
    controls (1140.3333,-592.3333) and (1187.0000,-614.0000) ..
    (1239.0000,-614.0000) .. controls (1287.6667,-614.0000) and
    (1329.3333,-596.0000) .. (1364.0000,-560.0000) .. controls
    (1399.3333,-524.6667) and (1417.0000,-482.6667) .. (1417.0000,-434.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym274A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-1169.0000) ..
    controls (1382.0000,-1139.6667) and (1372.0000,-1115.6667) ..
    (1352.0000,-1097.0000) .. controls (1346.6667,-1092.3333) and
    (1324.0000,-1077.0000) .. (1284.0000,-1051.0000) -- (1034.0000,-891.0000) --
    (1013.0000,-911.0000) -- (1175.0000,-1165.0000) .. controls
    (1200.3333,-1204.3333) and (1215.3333,-1226.6667) .. (1220.0000,-1232.0000) ..
    controls (1238.6667,-1252.0000) and (1262.6667,-1262.0000) ..
    (1292.0000,-1262.0000) .. controls (1316.6667,-1262.0000) and
    (1337.6667,-1252.6667) .. (1355.0000,-1234.0000) .. controls
    (1373.0000,-1215.3333) and (1382.0000,-1193.6667) .. (1382.0000,-1169.0000) --
    cycle(1577.0000,-709.0000) .. controls (1577.0000,-685.6667) and
    (1567.3333,-664.6667) .. (1548.0000,-646.0000) .. controls
    (1529.3333,-627.3333) and (1508.0000,-618.0000) .. (1484.0000,-618.0000) ..
    controls (1468.0000,-618.0000) and (1441.0000,-622.3333) ..
    (1403.0000,-631.0000) -- (1108.0000,-698.0000) -- (1108.0000,-727.0000) --
    (1403.0000,-786.0000) .. controls (1446.3333,-794.6667) and
    (1472.6667,-799.0000) .. (1482.0000,-799.0000) .. controls
    (1506.6667,-799.0000) and (1528.6667,-790.0000) .. (1548.0000,-772.0000) ..
    controls (1567.3333,-754.0000) and (1577.0000,-733.0000) ..
    (1577.0000,-709.0000) -- cycle(931.0000,-1350.0000) .. controls
    (931.0000,-1346.6667) and (925.6667,-1320.0000) .. (915.0000,-1270.0000) --
    (852.0000,-975.0000) -- (823.0000,-975.0000) -- (749.0000,-1313.0000) ..
    controls (742.3333,-1342.3333) and (742.3333,-1366.0000) ..
    (749.0000,-1384.0000) .. controls (763.0000,-1424.0000) and
    (791.0000,-1444.0000) .. (833.0000,-1444.0000) .. controls
    (859.0000,-1444.0000) and (881.6667,-1434.6667) .. (901.0000,-1416.0000) ..
    controls (921.0000,-1397.3333) and (931.0000,-1375.3333) ..
    (931.0000,-1350.0000) -- cycle(659.0000,-909.0000) -- (643.0000,-891.0000) --
    (387.0000,-1051.0000) .. controls (350.3333,-1074.3333) and
    (328.3333,-1089.0000) .. (321.0000,-1095.0000) .. controls
    (299.0000,-1115.0000) and (288.0000,-1138.3333) .. (288.0000,-1165.0000) ..
    controls (288.0000,-1191.6667) and (297.0000,-1213.6667) ..
    (315.0000,-1231.0000) .. controls (333.6667,-1248.3333) and
    (356.3333,-1257.0000) .. (383.0000,-1257.0000) .. controls
    (410.3333,-1257.0000) and (433.3333,-1247.0000) .. (452.0000,-1227.0000) ..
    controls (456.0000,-1222.3333) and (470.3333,-1201.0000) ..
    (495.0000,-1163.0000) -- (659.0000,-909.0000) -- cycle(1386.0000,-252.0000) ..
    controls (1386.0000,-226.0000) and (1377.0000,-203.6667) ..
    (1359.0000,-185.0000) .. controls (1341.0000,-167.0000) and
    (1318.6667,-158.0000) .. (1292.0000,-158.0000) .. controls
    (1260.0000,-158.0000) and (1233.3333,-174.3333) .. (1212.0000,-207.0000) --
    (1015.0000,-512.0000) -- (1034.0000,-528.0000) -- (1294.0000,-362.0000) ..
    controls (1330.0000,-338.6667) and (1351.0000,-324.3333) ..
    (1357.0000,-319.0000) .. controls (1376.3333,-301.0000) and
    (1386.0000,-278.6667) .. (1386.0000,-252.0000) -- cycle(1032.0000,-711.0000)
    .. controls (1032.0000,-655.6667) and (1013.3333,-608.3333) ..
    (976.0000,-569.0000) .. controls (939.3333,-529.6667) and (893.6667,-510.0000)
    .. (839.0000,-510.0000) .. controls (785.6667,-510.0000) and
    (739.6667,-529.0000) .. (701.0000,-567.0000) .. controls (662.3333,-605.0000)
    and (643.0000,-651.0000) .. (643.0000,-705.0000) .. controls
    (643.0000,-759.0000) and (661.6667,-805.0000) .. (699.0000,-843.0000) ..
    controls (736.3333,-881.6667) and (782.3333,-901.0000) .. (837.0000,-901.0000)
    .. controls (889.6667,-901.0000) and (935.3333,-882.3333) ..
    (974.0000,-845.0000) .. controls (1012.6667,-807.6667) and
    (1032.0000,-763.0000) .. (1032.0000,-711.0000) -- cycle(934.0000,-61.0000) ..
    controls (934.0000,-37.0000) and (923.6667,-16.0000) .. (903.0000,2.0000) ..
    controls (883.0000,20.0000) and (860.3333,29.0000) .. (835.0000,29.0000) ..
    controls (813.0000,29.0000) and (792.3333,19.3333) .. (773.0000,0.0000) ..
    controls (754.3333,-18.6667) and (745.0000,-39.0000) .. (745.0000,-61.0000) ..
    controls (745.0000,-69.0000) and (749.6667,-95.6667) .. (759.0000,-141.0000)
    -- (821.0000,-442.0000) -- (850.0000,-442.0000) -- (919.0000,-141.0000) ..
    controls (929.0000,-97.6667) and (934.0000,-71.0000) .. (934.0000,-61.0000) --
    cycle(569.0000,-698.0000) -- (227.0000,-614.0000) .. controls
    (199.6667,-607.3333) and (177.0000,-608.0000) .. (159.0000,-616.0000) ..
    controls (119.6667,-633.3333) and (100.0000,-664.3333) .. (100.0000,-709.0000)
    .. controls (100.0000,-733.6667) and (109.3333,-753.6667) ..
    (128.0000,-769.0000) .. controls (146.6667,-785.0000) and (168.6667,-793.0000)
    .. (194.0000,-793.0000) .. controls (192.6667,-793.0000) and
    (220.6667,-788.0000) .. (278.0000,-778.0000) -- (569.0000,-727.0000) --
    (569.0000,-698.0000) -- cycle(659.0000,-512.0000) -- (471.0000,-219.0000) ..
    controls (447.6667,-182.3333) and (417.0000,-164.0000) .. (379.0000,-164.0000)
    .. controls (354.3333,-164.0000) and (333.3333,-172.3333) ..
    (316.0000,-189.0000) .. controls (298.6667,-206.3333) and (290.0000,-227.3333)
    .. (290.0000,-252.0000) .. controls (290.0000,-278.0000) and
    (300.0000,-300.3333) .. (320.0000,-319.0000) .. controls (326.0000,-324.3333)
    and (347.0000,-338.6667) .. (383.0000,-362.0000) -- (639.0000,-528.0000) --
    (659.0000,-512.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym274B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1564.0000,-709.0000) ..
    controls (1564.0000,-637.6667) and (1525.3333,-602.0000) ..
    (1448.0000,-602.0000) .. controls (1434.6667,-602.0000) and
    (1406.0000,-605.3333) .. (1362.0000,-612.0000) -- (991.0000,-668.0000) --
    (972.0000,-621.0000) -- (1323.0000,-387.0000) .. controls
    (1369.0000,-356.3333) and (1392.0000,-321.0000) .. (1392.0000,-281.0000) ..
    controls (1392.0000,-247.6667) and (1381.6667,-219.0000) ..
    (1361.0000,-195.0000) .. controls (1339.6667,-169.0000) and
    (1312.6667,-156.0000) .. (1280.0000,-156.0000) .. controls
    (1245.3333,-156.0000) and (1216.3333,-166.0000) .. (1193.0000,-186.0000) ..
    controls (1181.0000,-196.0000) and (1161.3333,-220.0000) ..
    (1134.0000,-258.0000) -- (913.0000,-563.0000) -- (872.0000,-545.0000) --
    (946.0000,-137.0000) .. controls (952.6667,-101.0000) and (952.6667,-72.3333)
    .. (946.0000,-51.0000) .. controls (930.0000,2.3333) and (892.3333,29.0000) ..
    (833.0000,29.0000) .. controls (783.0000,29.0000) and (746.3333,6.3333) ..
    (723.0000,-39.0000) .. controls (711.0000,-62.3333) and (708.0000,-91.0000) ..
    (714.0000,-125.0000) -- (790.0000,-545.0000) -- (745.0000,-563.0000) --
    (530.0000,-266.0000) .. controls (476.6667,-192.6667) and (433.0000,-156.0000)
    .. (399.0000,-156.0000) .. controls (367.6667,-156.0000) and
    (341.0000,-166.6667) .. (319.0000,-188.0000) .. controls (297.0000,-209.3333)
    and (286.0000,-235.0000) .. (286.0000,-265.0000) .. controls
    (286.0000,-272.3333) and (286.6667,-279.6667) .. (288.0000,-287.0000) ..
    controls (296.6667,-330.3333) and (327.0000,-370.0000) .. (379.0000,-406.0000)
    -- (688.0000,-621.0000) -- (669.0000,-666.0000) -- (305.0000,-614.0000) ..
    controls (249.0000,-606.0000) and (219.0000,-602.0000) .. (215.0000,-602.0000)
    .. controls (138.3333,-602.0000) and (100.0000,-637.6667) ..
    (100.0000,-709.0000) .. controls (100.0000,-743.6667) and (112.3333,-772.6667)
    .. (137.0000,-796.0000) .. controls (161.6667,-819.3333) and
    (191.0000,-831.0000) .. (225.0000,-831.0000) .. controls (239.0000,-831.0000)
    and (266.3333,-827.0000) .. (307.0000,-819.0000) -- (669.0000,-748.0000) --
    (688.0000,-791.0000) -- (385.0000,-991.0000) .. controls (343.6667,-1018.3333)
    and (317.6667,-1037.3333) .. (307.0000,-1048.0000) .. controls
    (283.6667,-1072.0000) and (272.0000,-1101.0000) .. (272.0000,-1135.0000) ..
    controls (272.0000,-1169.0000) and (284.0000,-1196.6667) ..
    (308.0000,-1218.0000) .. controls (332.6667,-1240.0000) and
    (362.3333,-1251.0000) .. (397.0000,-1251.0000) .. controls
    (424.3333,-1251.0000) and (450.3333,-1238.3333) .. (475.0000,-1213.0000) ..
    controls (481.6667,-1206.3333) and (500.0000,-1182.3333) ..
    (530.0000,-1141.0000) -- (745.0000,-848.0000) -- (790.0000,-868.0000) --
    (716.0000,-1278.0000) .. controls (709.3333,-1314.0000) and
    (708.6667,-1341.3333) .. (714.0000,-1360.0000) .. controls
    (729.3333,-1416.0000) and (766.3333,-1444.0000) .. (825.0000,-1444.0000) ..
    controls (859.0000,-1444.0000) and (887.3333,-1431.3333) ..
    (910.0000,-1406.0000) .. controls (932.6667,-1380.6667) and
    (944.0000,-1351.0000) .. (944.0000,-1317.0000) .. controls
    (944.0000,-1300.3333) and (940.6667,-1272.3333) .. (934.0000,-1233.0000) --
    (872.0000,-868.0000) -- (913.0000,-848.0000) -- (1147.0000,-1188.0000) ..
    controls (1183.0000,-1240.0000) and (1223.6667,-1266.0000) ..
    (1269.0000,-1266.0000) .. controls (1300.3333,-1266.0000) and
    (1327.3333,-1253.3333) .. (1350.0000,-1228.0000) .. controls
    (1372.6667,-1202.6667) and (1384.0000,-1174.3333) .. (1384.0000,-1143.0000) ..
    controls (1384.0000,-1100.3333) and (1362.3333,-1064.0000) ..
    (1319.0000,-1034.0000) -- (972.0000,-793.0000) -- (991.0000,-748.0000) --
    (1357.0000,-819.0000) .. controls (1398.3333,-827.0000) and
    (1427.0000,-831.0000) .. (1443.0000,-831.0000) .. controls
    (1475.6667,-831.0000) and (1504.0000,-819.3333) .. (1528.0000,-796.0000) ..
    controls (1552.0000,-772.6667) and (1564.0000,-743.6667) ..
    (1564.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym274C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1834.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1278.0000,-289.0000) --
    (1108.0000,-119.0000) -- (687.0000,-540.0000) -- (266.0000,-119.0000) --
    (96.0000,-289.0000) -- (517.0000,-710.0000) -- (96.0000,-1131.0000) --
    (266.0000,-1301.0000) -- (687.0000,-880.0000) -- (1108.0000,-1301.0000) --
    (1278.0000,-1131.0000) -- (857.0000,-710.0000) -- (1278.0000,-289.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym274D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1745.0000,-709.0000) ..
    controls (1745.0000,-482.3333) and (1660.6667,-300.3333) ..
    (1492.0000,-163.0000) .. controls (1335.3333,-35.0000) and (1141.0000,29.0000)
    .. (909.0000,29.0000) .. controls (681.6667,29.0000) and (492.0000,-36.3333)
    .. (340.0000,-167.0000) .. controls (180.0000,-305.0000) and
    (100.0000,-485.6667) .. (100.0000,-709.0000) .. controls (100.0000,-932.3333)
    and (182.0000,-1112.6667) .. (346.0000,-1250.0000) .. controls
    (500.0000,-1379.3333) and (691.0000,-1444.0000) .. (919.0000,-1444.0000) ..
    controls (1147.6667,-1444.0000) and (1340.0000,-1379.6667) ..
    (1496.0000,-1251.0000) .. controls (1662.0000,-1113.6667) and
    (1745.0000,-933.0000) .. (1745.0000,-709.0000) -- cycle(1493.0000,-705.0000)
    .. controls (1493.0000,-887.6667) and (1428.0000,-1044.0000) ..
    (1298.0000,-1174.0000) .. controls (1168.6667,-1304.6667) and
    (1013.0000,-1370.0000) .. (831.0000,-1370.0000) .. controls
    (646.3333,-1370.0000) and (489.0000,-1306.6667) .. (359.0000,-1180.0000) ..
    controls (227.0000,-1052.0000) and (161.0000,-896.3333) ..
    (161.0000,-713.0000) .. controls (161.0000,-528.3333) and (226.0000,-370.3333)
    .. (356.0000,-239.0000) .. controls (486.6667,-108.3333) and
    (644.3333,-43.0000) .. (829.0000,-43.0000) .. controls (1012.3333,-43.0000)
    and (1168.6667,-107.6667) .. (1298.0000,-237.0000) .. controls
    (1428.0000,-366.3333) and (1493.0000,-522.3333) .. (1493.0000,-705.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym274E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1512.0000,0.0000) --
    (100.0000,0.0000) -- (100.0000,-1417.0000) -- (1512.0000,-1417.0000) --
    (1512.0000,0.0000) -- cycle(1397.0000,-289.0000) -- (976.0000,-710.0000) --
    (1397.0000,-1131.0000) -- (1227.0000,-1301.0000) -- (806.0000,-880.0000) --
    (385.0000,-1301.0000) -- (215.0000,-1131.0000) -- (636.0000,-710.0000) --
    (215.0000,-289.0000) -- (385.0000,-119.0000) -- (806.0000,-540.0000) --
    (1227.0000,-119.0000) -- (1397.0000,-289.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym274F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1517.0000,0.0000) --
    (319.0000,0.0000) -- (319.0000,-217.0000) -- (100.0000,-217.0000) --
    (100.0000,-1417.0000) -- (1294.0000,-1417.0000) -- (1294.0000,-1204.0000) --
    (1517.0000,-1204.0000) -- (1517.0000,0.0000) -- cycle(1237.0000,-274.0000) --
    (1237.0000,-1356.0000) -- (159.0000,-1356.0000) -- (159.0000,-274.0000) --
    (1237.0000,-274.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2750.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1517.0000,-213.0000) --
    (1294.0000,-213.0000) -- (1294.0000,0.0000) -- (100.0000,0.0000) --
    (100.0000,-1200.0000) -- (319.0000,-1200.0000) -- (319.0000,-1417.0000) --
    (1517.0000,-1417.0000) -- (1517.0000,-213.0000) -- cycle(1237.0000,-61.0000)
    -- (1237.0000,-1143.0000) -- (159.0000,-1143.0000) -- (159.0000,-61.0000) --
    (1237.0000,-61.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2751.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,0.0000) --
    (342.0000,0.0000) -- (100.0000,-236.0000) -- (100.0000,-1417.0000) --
    (1265.0000,-1417.0000) -- (1513.0000,-1174.0000) -- (1513.0000,0.0000) --
    cycle(1253.0000,-252.0000) -- (1253.0000,-1352.0000) -- (163.0000,-1352.0000)
    -- (163.0000,-252.0000) -- (1253.0000,-252.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2752.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-244.0000) --
    (1265.0000,0.0000) -- (100.0000,0.0000) -- (100.0000,-1182.0000) --
    (342.0000,-1417.0000) -- (1513.0000,-1417.0000) -- (1513.0000,-244.0000) --
    cycle(1253.0000,-66.0000) -- (1253.0000,-1165.0000) -- (163.0000,-1165.0000)
    -- (163.0000,-66.0000) -- (1253.0000,-66.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2753.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1339.0000,-994.0000) ..
    controls (1339.0000,-878.6667) and (1296.0000,-778.3333) ..
    (1210.0000,-693.0000) .. controls (1196.0000,-679.0000) and
    (1117.6667,-620.0000) .. (975.0000,-516.0000) .. controls (892.3333,-456.0000)
    and (853.0000,-398.0000) .. (857.0000,-342.0000) -- (462.0000,-342.0000) ..
    controls (462.0000,-456.0000) and (502.3333,-559.0000) .. (583.0000,-651.0000)
    .. controls (621.0000,-695.0000) and (695.6667,-758.3333) ..
    (807.0000,-841.0000) .. controls (887.6667,-901.0000) and (928.0000,-948.3333)
    .. (928.0000,-983.0000) .. controls (928.0000,-1028.3333) and
    (902.0000,-1062.0000) .. (850.0000,-1084.0000) .. controls
    (812.0000,-1100.0000) and (766.6667,-1108.0000) .. (714.0000,-1108.0000) ..
    controls (640.6667,-1108.0000) and (537.0000,-1090.3333) ..
    (403.0000,-1055.0000) .. controls (284.3333,-1024.3333) and
    (183.3333,-991.3333) .. (100.0000,-956.0000) -- (100.0000,-1343.0000) ..
    controls (169.3333,-1372.3333) and (270.0000,-1399.3333) ..
    (402.0000,-1424.0000) .. controls (530.0000,-1448.0000) and
    (634.0000,-1460.0000) .. (714.0000,-1460.0000) .. controls
    (870.0000,-1460.0000) and (1008.3333,-1422.3333) .. (1129.0000,-1347.0000) ..
    controls (1269.0000,-1259.0000) and (1339.0000,-1141.3333) ..
    (1339.0000,-994.0000) -- cycle(885.0000,2.0000) .. controls (885.0000,64.0000)
    and (862.6667,117.0000) .. (818.0000,161.0000) .. controls (774.0000,205.6667)
    and (721.0000,228.0000) .. (659.0000,228.0000) .. controls (597.0000,228.0000)
    and (544.0000,205.6667) .. (500.0000,161.0000) .. controls (456.0000,117.0000)
    and (434.0000,64.0000) .. (434.0000,2.0000) .. controls (434.0000,-60.0000)
    and (456.0000,-113.0000) .. (500.0000,-157.0000) .. controls
    (544.0000,-201.6667) and (597.0000,-224.0000) .. (659.0000,-224.0000) ..
    controls (721.0000,-224.0000) and (774.0000,-201.6667) .. (818.0000,-157.0000)
    .. controls (862.6667,-113.0000) and (885.0000,-60.0000) .. (885.0000,2.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2754.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1339.0000,-994.0000) ..
    controls (1339.0000,-878.6667) and (1296.0000,-778.3333) ..
    (1210.0000,-693.0000) .. controls (1196.0000,-679.0000) and
    (1117.6667,-620.0000) .. (975.0000,-516.0000) .. controls (892.3333,-456.0000)
    and (853.0000,-398.0000) .. (857.0000,-342.0000) -- (462.0000,-342.0000) ..
    controls (462.0000,-456.0000) and (502.3333,-559.0000) .. (583.0000,-651.0000)
    .. controls (621.0000,-695.0000) and (695.6667,-758.3333) ..
    (807.0000,-841.0000) .. controls (887.6667,-901.0000) and (928.0000,-948.3333)
    .. (928.0000,-983.0000) .. controls (928.0000,-1028.3333) and
    (902.0000,-1062.0000) .. (850.0000,-1084.0000) .. controls
    (812.0000,-1100.0000) and (766.6667,-1108.0000) .. (714.0000,-1108.0000) ..
    controls (640.6667,-1108.0000) and (537.0000,-1090.3333) ..
    (403.0000,-1055.0000) .. controls (284.3333,-1024.3333) and
    (183.3333,-991.3333) .. (100.0000,-956.0000) -- (100.0000,-1343.0000) ..
    controls (169.3333,-1372.3333) and (270.0000,-1399.3333) ..
    (402.0000,-1424.0000) .. controls (530.0000,-1448.0000) and
    (634.0000,-1460.0000) .. (714.0000,-1460.0000) .. controls
    (870.0000,-1460.0000) and (1008.3333,-1422.3333) .. (1129.0000,-1347.0000) ..
    controls (1269.0000,-1259.0000) and (1339.0000,-1141.3333) ..
    (1339.0000,-994.0000) -- cycle(885.0000,2.0000) .. controls (885.0000,64.0000)
    and (862.6667,117.0000) .. (818.0000,161.0000) .. controls (774.0000,205.6667)
    and (721.0000,228.0000) .. (659.0000,228.0000) .. controls (597.0000,228.0000)
    and (544.0000,205.6667) .. (500.0000,161.0000) .. controls (456.0000,117.0000)
    and (434.0000,64.0000) .. (434.0000,2.0000) .. controls (434.0000,-60.0000)
    and (456.0000,-113.0000) .. (500.0000,-157.0000) .. controls
    (544.0000,-201.6667) and (597.0000,-224.0000) .. (659.0000,-224.0000) ..
    controls (721.0000,-224.0000) and (774.0000,-201.6667) .. (818.0000,-157.0000)
    .. controls (862.6667,-113.0000) and (885.0000,-60.0000) .. (885.0000,2.0000)
    -- cycle(1239.0000,-994.0000) .. controls (1239.0000,-1111.3333) and
    (1178.0000,-1204.6667) .. (1056.0000,-1274.0000) .. controls
    (954.6667,-1331.3333) and (840.6667,-1360.0000) .. (714.0000,-1360.0000) ..
    controls (556.0000,-1360.0000) and (384.6667,-1331.0000) ..
    (200.0000,-1273.0000) -- (200.0000,-1099.0000) .. controls
    (419.3333,-1171.6667) and (590.6667,-1208.0000) .. (714.0000,-1208.0000) ..
    controls (796.0000,-1208.0000) and (865.6667,-1191.3333) ..
    (923.0000,-1158.0000) .. controls (993.0000,-1117.3333) and
    (1028.0000,-1059.0000) .. (1028.0000,-983.0000) .. controls
    (1028.0000,-925.6667) and (994.6667,-868.0000) .. (928.0000,-810.0000) ..
    controls (861.3333,-757.3333) and (794.6667,-705.0000) .. (728.0000,-653.0000)
    .. controls (648.0000,-585.0000) and (597.3333,-514.6667) ..
    (576.0000,-442.0000) -- (775.0000,-442.0000) .. controls (799.6667,-498.6667)
    and (854.0000,-556.0000) .. (938.0000,-614.0000) .. controls
    (1052.6667,-694.0000) and (1120.0000,-744.0000) .. (1140.0000,-764.0000) ..
    controls (1206.0000,-829.3333) and (1239.0000,-906.0000) ..
    (1239.0000,-994.0000) -- cycle(785.0000,2.0000) .. controls
    (785.0000,-32.0000) and (772.3333,-61.3333) .. (747.0000,-86.0000) .. controls
    (722.3333,-111.3333) and (693.0000,-124.0000) .. (659.0000,-124.0000) ..
    controls (625.0000,-124.0000) and (595.6667,-111.3333) .. (571.0000,-86.0000)
    .. controls (546.3333,-61.3333) and (534.0000,-32.0000) .. (534.0000,2.0000)
    .. controls (534.0000,36.0000) and (546.3333,65.3333) .. (571.0000,90.0000) ..
    controls (595.6667,115.3333) and (625.0000,128.0000) .. (659.0000,128.0000) ..
    controls (693.0000,128.0000) and (722.3333,115.3333) .. (747.0000,90.0000) ..
    controls (772.3333,65.3333) and (785.0000,36.0000) .. (785.0000,2.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2755.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (725.0000,-1469.0000) --
    (585.0000,-342.0000) -- (240.0000,-342.0000) -- (100.0000,-1469.0000) --
    (725.0000,-1469.0000) -- cycle(638.0000,2.0000) .. controls (638.0000,64.0000)
    and (615.6667,117.0000) .. (571.0000,161.0000) .. controls (527.0000,205.6667)
    and (474.0000,228.0000) .. (412.0000,228.0000) .. controls (350.0000,228.0000)
    and (297.0000,205.6667) .. (253.0000,161.0000) .. controls (209.0000,117.0000)
    and (187.0000,64.0000) .. (187.0000,2.0000) .. controls (187.0000,-60.0000)
    and (209.0000,-113.0000) .. (253.0000,-157.0000) .. controls
    (297.0000,-201.6667) and (350.0000,-224.0000) .. (412.0000,-224.0000) ..
    controls (474.0000,-224.0000) and (527.0000,-201.6667) .. (571.0000,-157.0000)
    .. controls (615.6667,-113.0000) and (638.0000,-60.0000) .. (638.0000,2.0000)
    -- cycle(612.0000,-1369.0000) -- (213.0000,-1369.0000) -- (328.0000,-442.0000)
    -- (497.0000,-442.0000) -- (612.0000,-1369.0000) -- cycle(538.0000,2.0000) ..
    controls (538.0000,-32.0000) and (525.3333,-61.3333) .. (500.0000,-86.0000) ..
    controls (475.3333,-111.3333) and (446.0000,-124.0000) .. (412.0000,-124.0000)
    .. controls (378.0000,-124.0000) and (348.6667,-111.3333) ..
    (324.0000,-86.0000) .. controls (299.3333,-61.3333) and (287.0000,-32.0000) ..
    (287.0000,2.0000) .. controls (287.0000,36.0000) and (299.3333,65.3333) ..
    (324.0000,90.0000) .. controls (348.6667,115.3333) and (378.0000,128.0000) ..
    (412.0000,128.0000) .. controls (446.0000,128.0000) and (475.3333,115.3333) ..
    (500.0000,90.0000) .. controls (525.3333,65.3333) and (538.0000,36.0000) ..
    (538.0000,2.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2756.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1562.0000,-700.0000) --
    (1233.0000,-410.0000) -- (929.0000,-713.0000) -- (1237.0000,-1020.0000) --
    (1562.0000,-700.0000) -- cycle(1134.0000,-1114.0000) -- (831.0000,-811.0000)
    -- (526.0000,-1116.0000) -- (831.0000,-1444.0000) -- (1134.0000,-1114.0000) --
    cycle(731.0000,-713.0000) -- (426.0000,-410.0000) -- (100.0000,-713.0000) --
    (422.0000,-1020.0000) -- (731.0000,-713.0000) -- cycle(1140.0000,-307.0000) --
    (831.0000,29.0000) -- (526.0000,-307.0000) -- (831.0000,-614.0000) --
    (1140.0000,-307.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2757.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (681.0000,-1255.0000) ..
    controls (681.0000,-1210.3333) and (672.0000,-1142.0000) ..
    (654.0000,-1050.0000) .. controls (635.3333,-952.6667) and
    (604.6667,-823.3333) .. (562.0000,-662.0000) .. controls (540.6667,-579.3333)
    and (506.0000,-455.6667) .. (458.0000,-291.0000) -- (382.0000,-291.0000) ..
    controls (359.3333,-361.0000) and (324.6667,-484.6667) .. (278.0000,-662.0000)
    .. controls (235.3333,-823.3333) and (204.6667,-952.6667) ..
    (186.0000,-1050.0000) .. controls (168.0000,-1142.0000) and
    (159.0000,-1210.3333) .. (159.0000,-1255.0000) .. controls
    (159.0000,-1329.6667) and (184.0000,-1393.0000) .. (234.0000,-1445.0000) ..
    controls (284.0000,-1497.6667) and (346.0000,-1524.0000) ..
    (420.0000,-1524.0000) .. controls (494.0000,-1524.0000) and
    (556.0000,-1497.6667) .. (606.0000,-1445.0000) .. controls
    (656.0000,-1393.0000) and (681.0000,-1329.6667) .. (681.0000,-1255.0000) --
    cycle(659.0000,90.0000) .. controls (659.0000,153.3333) and
    (635.0000,208.6667) .. (587.0000,256.0000) .. controls (539.0000,303.3333) and
    (483.3333,327.0000) .. (420.0000,327.0000) .. controls (356.6667,327.0000) and
    (301.0000,303.3333) .. (253.0000,256.0000) .. controls (205.0000,208.6667) and
    (181.0000,153.3333) .. (181.0000,90.0000) .. controls (181.0000,26.6667) and
    (205.0000,-28.6667) .. (253.0000,-76.0000) .. controls (301.0000,-123.3333)
    and (356.6667,-147.0000) .. (420.0000,-147.0000) .. controls
    (486.0000,-147.0000) and (542.3333,-124.0000) .. (589.0000,-78.0000) ..
    controls (635.6667,-32.0000) and (659.0000,24.0000) .. (659.0000,90.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym275B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2114.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (762.0000,-841.0000) .. controls
    (762.0000,-749.0000) and (729.0000,-674.6667) .. (663.0000,-618.0000) ..
    controls (599.6667,-564.0000) and (521.3333,-537.0000) .. (428.0000,-537.0000)
    .. controls (326.6667,-537.0000) and (246.0000,-572.3333) ..
    (186.0000,-643.0000) .. controls (128.6667,-710.3333) and (100.0000,-795.3333)
    .. (100.0000,-898.0000) .. controls (100.0000,-1068.0000) and
    (148.0000,-1201.3333) .. (244.0000,-1298.0000) .. controls
    (340.6667,-1395.3333) and (495.6667,-1444.0000) .. (709.0000,-1444.0000) --
    (727.0000,-1395.0000) .. controls (621.6667,-1395.0000) and
    (531.3333,-1379.0000) .. (456.0000,-1347.0000) .. controls
    (416.0000,-1330.3333) and (379.3333,-1306.0000) .. (346.0000,-1274.0000) ..
    controls (305.3333,-1235.3333) and (285.0000,-1198.0000) ..
    (285.0000,-1162.0000) .. controls (285.0000,-1124.0000) and
    (303.3333,-1105.0000) .. (340.0000,-1105.0000) .. controls
    (338.0000,-1105.0000) and (360.3333,-1111.0000) .. (407.0000,-1123.0000) ..
    controls (422.3333,-1127.0000) and (443.6667,-1129.0000) ..
    (471.0000,-1129.0000) .. controls (549.0000,-1129.0000) and
    (617.0000,-1100.3333) .. (675.0000,-1043.0000) .. controls
    (733.0000,-985.6667) and (762.0000,-918.3333) .. (762.0000,-841.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym275C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2114.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (762.0000,-1083.0000) ..
    controls (762.0000,-913.0000) and (713.6667,-779.3333) .. (617.0000,-682.0000)
    .. controls (521.0000,-585.3333) and (366.3333,-537.0000) ..
    (153.0000,-537.0000) -- (135.0000,-586.0000) .. controls (240.3333,-586.0000)
    and (330.6667,-602.0000) .. (406.0000,-634.0000) .. controls
    (446.0000,-650.6667) and (482.6667,-675.0000) .. (516.0000,-707.0000) ..
    controls (556.6667,-745.6667) and (577.0000,-783.0000) .. (577.0000,-819.0000)
    .. controls (577.0000,-857.0000) and (558.6667,-876.0000) ..
    (522.0000,-876.0000) .. controls (524.0000,-876.0000) and (501.6667,-870.0000)
    .. (455.0000,-858.0000) .. controls (439.6667,-854.0000) and
    (418.3333,-852.0000) .. (391.0000,-852.0000) .. controls (313.0000,-852.0000)
    and (245.0000,-880.6667) .. (187.0000,-938.0000) .. controls
    (129.0000,-995.3333) and (100.0000,-1062.6667) .. (100.0000,-1140.0000) ..
    controls (100.0000,-1232.0000) and (133.0000,-1306.3333) ..
    (199.0000,-1363.0000) .. controls (262.3333,-1417.0000) and
    (340.6667,-1444.0000) .. (434.0000,-1444.0000) .. controls
    (535.3333,-1444.0000) and (616.0000,-1408.6667) .. (676.0000,-1338.0000) ..
    controls (733.3333,-1270.6667) and (762.0000,-1185.6667) ..
    (762.0000,-1083.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym275D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2118.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1325.0000,-846.0000) ..
    controls (1325.0000,-758.6667) and (1294.3333,-685.6667) ..
    (1233.0000,-627.0000) .. controls (1171.6667,-568.3333) and
    (1097.0000,-539.0000) .. (1009.0000,-539.0000) .. controls
    (873.6667,-539.0000) and (776.6667,-609.3333) .. (718.0000,-750.0000) ..
    controls (699.3333,-690.0000) and (662.6667,-639.6667) .. (608.0000,-599.0000)
    .. controls (554.0000,-559.0000) and (495.3333,-539.0000) ..
    (432.0000,-539.0000) .. controls (331.3333,-539.0000) and (250.0000,-575.0000)
    .. (188.0000,-647.0000) .. controls (129.3333,-715.6667) and
    (100.0000,-801.0000) .. (100.0000,-903.0000) .. controls (100.0000,-1052.3333)
    and (155.6667,-1180.6667) .. (267.0000,-1288.0000) .. controls
    (379.0000,-1395.3333) and (509.3333,-1447.3333) .. (658.0000,-1444.0000) --
    (680.0000,-1444.0000) -- (721.0000,-1393.0000) -- (710.0000,-1393.0000) ..
    controls (617.3333,-1394.3333) and (529.6667,-1371.3333) ..
    (447.0000,-1324.0000) .. controls (357.0000,-1272.6667) and
    (298.6667,-1205.3333) .. (272.0000,-1122.0000) .. controls
    (323.3333,-1148.0000) and (371.6667,-1161.0000) .. (417.0000,-1161.0000) ..
    controls (539.6667,-1161.0000) and (632.6667,-1106.3333) ..
    (696.0000,-997.0000) .. controls (730.6667,-1135.6667) and
    (799.0000,-1244.6667) .. (901.0000,-1324.0000) .. controls
    (1003.0000,-1404.0000) and (1125.6667,-1444.0000) .. (1269.0000,-1444.0000) --
    (1310.0000,-1393.0000) -- (1300.0000,-1393.0000) .. controls
    (1210.6667,-1394.3333) and (1123.3333,-1370.6667) .. (1038.0000,-1322.0000) ..
    controls (944.0000,-1268.6667) and (885.3333,-1202.0000) ..
    (862.0000,-1122.0000) .. controls (913.3333,-1148.0000) and
    (963.6667,-1161.0000) .. (1013.0000,-1161.0000) .. controls
    (1099.6667,-1161.0000) and (1173.3333,-1130.0000) .. (1234.0000,-1068.0000) ..
    controls (1294.6667,-1006.6667) and (1325.0000,-932.6667) ..
    (1325.0000,-846.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym275E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2113.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1325.0000,-1079.0000) ..
    controls (1325.0000,-929.0000) and (1268.6667,-800.6667) ..
    (1156.0000,-694.0000) .. controls (1044.0000,-588.0000) and
    (913.3333,-536.3333) .. (764.0000,-539.0000) -- (745.0000,-539.0000) --
    (704.0000,-590.0000) -- (715.0000,-590.0000) .. controls (807.6667,-588.6667)
    and (895.3333,-611.3333) .. (978.0000,-658.0000) .. controls
    (1068.0000,-709.3333) and (1126.3333,-776.6667) .. (1153.0000,-860.0000) ..
    controls (1099.0000,-832.6667) and (1050.3333,-819.0000) ..
    (1007.0000,-819.0000) .. controls (886.3333,-819.0000) and
    (793.0000,-874.3333) .. (727.0000,-985.0000) .. controls (693.6667,-846.3333)
    and (625.6667,-737.3333) .. (523.0000,-658.0000) .. controls
    (420.3333,-578.6667) and (297.6667,-539.0000) .. (155.0000,-539.0000) --
    (114.0000,-590.0000) .. controls (205.3333,-588.6667) and (294.3333,-611.6667)
    .. (381.0000,-659.0000) .. controls (477.6667,-711.6667) and
    (537.6667,-778.6667) .. (561.0000,-860.0000) .. controls (507.6667,-835.3333)
    and (457.6667,-823.0000) .. (411.0000,-823.0000) .. controls
    (324.3333,-823.0000) and (250.6667,-853.6667) .. (190.0000,-915.0000) ..
    controls (130.0000,-976.3333) and (100.0000,-1050.3333) ..
    (100.0000,-1137.0000) .. controls (100.0000,-1223.6667) and
    (130.3333,-1296.3333) .. (191.0000,-1355.0000) .. controls
    (251.6667,-1414.3333) and (325.6667,-1444.0000) .. (413.0000,-1444.0000) ..
    controls (551.6667,-1444.0000) and (648.6667,-1373.6667) ..
    (704.0000,-1233.0000) .. controls (723.3333,-1293.6667) and
    (760.3333,-1344.0000) .. (815.0000,-1384.0000) .. controls
    (870.3333,-1424.0000) and (929.6667,-1444.0000) .. (993.0000,-1444.0000) ..
    controls (1093.0000,-1444.0000) and (1174.3333,-1407.6667) ..
    (1237.0000,-1335.0000) .. controls (1295.6667,-1266.3333) and
    (1325.0000,-1181.0000) .. (1325.0000,-1079.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym275F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1143.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (762.0000,-112.0000) .. controls
    (762.0000,58.0000) and (713.6667,191.3333) .. (617.0000,288.0000) .. controls
    (521.0000,385.3333) and (366.3333,434.0000) .. (153.0000,434.0000) --
    (135.0000,385.0000) .. controls (240.3333,385.0000) and (330.6667,369.0000) ..
    (406.0000,337.0000) .. controls (446.0000,320.3333) and (482.6667,296.0000) ..
    (516.0000,264.0000) .. controls (556.6667,225.3333) and (577.0000,188.0000) ..
    (577.0000,152.0000) .. controls (577.0000,114.0000) and (558.6667,95.0000) ..
    (522.0000,95.0000) .. controls (524.0000,95.0000) and (501.6667,101.0000) ..
    (455.0000,113.0000) .. controls (439.6667,117.0000) and (418.3333,119.0000) ..
    (391.0000,119.0000) .. controls (313.0000,119.0000) and (245.0000,90.3333) ..
    (187.0000,33.0000) .. controls (129.0000,-24.3333) and (100.0000,-91.6667) ..
    (100.0000,-169.0000) .. controls (100.0000,-261.0000) and (133.0000,-335.3333)
    .. (199.0000,-392.0000) .. controls (262.3333,-446.0000) and
    (340.6667,-473.0000) .. (434.0000,-473.0000) .. controls (535.3333,-473.0000)
    and (616.0000,-437.6667) .. (676.0000,-367.0000) .. controls
    (733.3333,-299.6667) and (762.0000,-214.6667) .. (762.0000,-112.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2760.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1142.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1325.0000,-108.0000) ..
    controls (1325.0000,42.0000) and (1268.6667,170.0000) .. (1156.0000,276.0000)
    .. controls (1044.0000,382.6667) and (913.3333,434.6667) ..
    (764.0000,432.0000) -- (745.0000,432.0000) -- (704.0000,381.0000) --
    (715.0000,381.0000) .. controls (807.6667,382.3333) and (895.3333,359.6667) ..
    (978.0000,313.0000) .. controls (1068.0000,261.6667) and (1126.3333,194.3333)
    .. (1153.0000,111.0000) .. controls (1099.0000,138.3333) and
    (1050.3333,152.0000) .. (1007.0000,152.0000) .. controls (886.3333,152.0000)
    and (793.0000,96.6667) .. (727.0000,-14.0000) .. controls (693.6667,124.6667)
    and (625.6667,233.6667) .. (523.0000,313.0000) .. controls (420.3333,392.3333)
    and (297.6667,432.0000) .. (155.0000,432.0000) -- (114.0000,381.0000) ..
    controls (205.3333,382.3333) and (294.3333,359.3333) .. (381.0000,312.0000) ..
    controls (477.6667,259.3333) and (537.6667,192.3333) .. (561.0000,111.0000) ..
    controls (507.6667,135.6667) and (457.6667,148.0000) .. (411.0000,148.0000) ..
    controls (324.3333,148.0000) and (250.6667,117.3333) .. (190.0000,56.0000) ..
    controls (130.0000,-5.3333) and (100.0000,-79.3333) .. (100.0000,-166.0000) ..
    controls (100.0000,-252.6667) and (130.3333,-325.3333) .. (191.0000,-384.0000)
    .. controls (251.6667,-443.3333) and (325.6667,-473.0000) ..
    (413.0000,-473.0000) .. controls (551.6667,-473.0000) and (648.6667,-402.6667)
    .. (704.0000,-262.0000) .. controls (723.3333,-322.6667) and
    (760.3333,-373.0000) .. (815.0000,-413.0000) .. controls (870.3333,-453.0000)
    and (929.6667,-473.0000) .. (993.0000,-473.0000) .. controls
    (1093.0000,-473.0000) and (1174.3333,-436.6667) .. (1237.0000,-364.0000) ..
    controls (1295.6667,-295.3333) and (1325.0000,-210.0000) ..
    (1325.0000,-108.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2761.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1456.0000,-1347.0000) --
    (1419.0000,-1294.0000) .. controls (1360.3333,-1269.3333) and
    (1262.6667,-1257.0000) .. (1126.0000,-1257.0000) -- (1095.0000,-1257.0000) --
    (1095.0000,-561.0000) .. controls (1095.0000,-288.3333) and
    (1075.3333,-96.3333) .. (1036.0000,15.0000) .. controls (1000.0000,117.0000)
    and (946.0000,199.0000) .. (874.0000,261.0000) .. controls (795.3333,329.0000)
    and (704.6667,363.0000) .. (602.0000,363.0000) .. controls (508.6667,363.0000)
    and (429.0000,336.0000) .. (363.0000,282.0000) .. controls (293.0000,224.0000)
    and (258.0000,149.3333) .. (258.0000,58.0000) .. controls (258.0000,-6.6667)
    and (279.3333,-62.6667) .. (322.0000,-110.0000) .. controls
    (365.3333,-158.0000) and (419.0000,-182.0000) .. (483.0000,-182.0000) ..
    controls (526.3333,-182.0000) and (565.3333,-166.6667) .. (600.0000,-136.0000)
    .. controls (635.3333,-105.3333) and (653.0000,-68.6667) ..
    (653.0000,-26.0000) .. controls (653.0000,11.3333) and (642.6667,42.3333) ..
    (622.0000,67.0000) .. controls (600.0000,93.6667) and (570.6667,107.0000) ..
    (534.0000,107.0000) .. controls (488.0000,107.0000) and (465.0000,126.6667) ..
    (465.0000,166.0000) .. controls (465.0000,206.6667) and (485.3333,239.3333) ..
    (526.0000,264.0000) .. controls (561.3333,284.6667) and (600.3333,295.0000) ..
    (643.0000,295.0000) .. controls (722.3333,295.0000) and (791.6667,264.0000) ..
    (851.0000,202.0000) .. controls (901.0000,149.3333) and (938.6667,81.3333) ..
    (964.0000,-2.0000) .. controls (989.3333,-86.0000) and (1003.6667,-230.0000)
    .. (1007.0000,-434.0000) -- (657.0000,-407.0000) .. controls
    (644.3333,-406.3333) and (631.3333,-406.0000) .. (618.0000,-406.0000) ..
    controls (490.0000,-406.0000) and (376.6667,-442.6667) .. (278.0000,-516.0000)
    .. controls (159.3333,-604.6667) and (100.0000,-723.3333) ..
    (100.0000,-872.0000) .. controls (100.0000,-962.0000) and
    (122.0000,-1043.3333) .. (166.0000,-1116.0000) .. controls
    (210.6667,-1188.6667) and (272.6667,-1244.6667) .. (352.0000,-1284.0000) ..
    controls (437.3333,-1326.0000) and (601.6667,-1347.0000) ..
    (845.0000,-1347.0000) -- (1007.0000,-1347.0000) -- (1007.0000,-1560.0000) --
    (1095.0000,-1581.0000) -- (1095.0000,-1347.0000) -- (1456.0000,-1347.0000) --
    cycle(1009.0000,-469.0000) -- (1009.0000,-1255.0000) -- (815.0000,-1255.0000)
    .. controls (794.3333,-1106.3333) and (784.0000,-982.3333) ..
    (784.0000,-883.0000) .. controls (784.0000,-843.0000) and (785.3333,-804.6667)
    .. (788.0000,-768.0000) -- (807.0000,-530.0000) .. controls
    (880.3333,-494.6667) and (947.6667,-474.3333) .. (1009.0000,-469.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2762.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (985.0000,-1151.0000) ..
    controls (985.0000,-1090.3333) and (968.6667,-1033.6667) ..
    (936.0000,-981.0000) .. controls (914.6667,-946.3333) and (892.6667,-920.6667)
    .. (870.0000,-904.0000) .. controls (854.0000,-892.6667) and
    (824.0000,-877.3333) .. (780.0000,-858.0000) .. controls (708.0000,-826.6667)
    and (656.6667,-796.3333) .. (626.0000,-767.0000) .. controls
    (589.3333,-731.0000) and (561.3333,-678.6667) .. (542.0000,-610.0000) ..
    controls (522.6667,-678.6667) and (495.0000,-730.6667) .. (459.0000,-766.0000)
    .. controls (429.0000,-795.3333) and (377.6667,-826.0000) ..
    (305.0000,-858.0000) .. controls (262.3333,-876.6667) and (234.3333,-890.6667)
    .. (221.0000,-900.0000) .. controls (197.6667,-915.3333) and
    (175.6667,-938.3333) .. (155.0000,-969.0000) .. controls (118.3333,-1023.6667)
    and (100.0000,-1088.3333) .. (100.0000,-1163.0000) .. controls
    (100.0000,-1281.6667) and (143.6667,-1362.0000) .. (231.0000,-1404.0000) ..
    controls (289.6667,-1432.0000) and (385.3333,-1446.0000) ..
    (518.0000,-1446.0000) .. controls (675.3333,-1446.0000) and
    (782.0000,-1434.3333) .. (838.0000,-1411.0000) .. controls
    (936.0000,-1371.0000) and (985.0000,-1284.3333) .. (985.0000,-1151.0000) --
    cycle(833.0000,-262.0000) .. controls (833.0000,-182.0000) and
    (804.6667,-113.3333) .. (748.0000,-56.0000) .. controls (691.3333,0.6667) and
    (622.6667,29.0000) .. (542.0000,29.0000) .. controls (462.0000,29.0000) and
    (393.6667,0.6667) .. (337.0000,-56.0000) .. controls (280.3333,-113.3333) and
    (252.0000,-182.0000) .. (252.0000,-262.0000) .. controls (252.0000,-342.6667)
    and (280.3333,-411.3333) .. (337.0000,-468.0000) .. controls
    (393.6667,-524.6667) and (462.0000,-553.0000) .. (542.0000,-553.0000) ..
    controls (622.6667,-553.0000) and (691.3333,-524.6667) .. (748.0000,-468.0000)
    .. controls (804.6667,-411.3333) and (833.0000,-342.6667) ..
    (833.0000,-262.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2763.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1071.0000,-1169.0000) ..
    controls (1071.0000,-1100.3333) and (1057.3333,-1041.0000) ..
    (1030.0000,-991.0000) .. controls (999.3333,-935.0000) and
    (944.6667,-890.0000) .. (866.0000,-856.0000) .. controls (717.3333,-792.0000)
    and (623.6667,-709.3333) .. (585.0000,-608.0000) .. controls
    (562.3333,-670.0000) and (525.6667,-721.3333) .. (475.0000,-762.0000) ..
    controls (437.0000,-792.0000) and (381.0000,-823.3333) .. (307.0000,-856.0000)
    .. controls (265.6667,-874.0000) and (237.3333,-888.3333) ..
    (222.0000,-899.0000) .. controls (198.6667,-915.0000) and (177.0000,-938.3333)
    .. (157.0000,-969.0000) .. controls (119.0000,-1026.3333) and
    (100.0000,-1088.3333) .. (100.0000,-1155.0000) .. controls
    (100.0000,-1235.6667) and (119.6667,-1302.6667) .. (159.0000,-1356.0000) ..
    controls (202.3333,-1414.6667) and (263.3333,-1444.0000) ..
    (342.0000,-1444.0000) .. controls (402.6667,-1444.0000) and
    (456.3333,-1418.3333) .. (503.0000,-1367.0000) .. controls
    (544.3333,-1321.0000) and (571.6667,-1266.0000) .. (585.0000,-1202.0000) ..
    controls (602.3333,-1268.0000) and (630.6667,-1323.0000) ..
    (670.0000,-1367.0000) .. controls (716.0000,-1418.3333) and
    (769.6667,-1444.0000) .. (831.0000,-1444.0000) .. controls
    (905.6667,-1444.0000) and (965.0000,-1416.0000) .. (1009.0000,-1360.0000) ..
    controls (1050.3333,-1308.6667) and (1071.0000,-1245.0000) ..
    (1071.0000,-1169.0000) -- cycle(878.0000,-262.0000) .. controls
    (878.0000,-182.0000) and (849.3333,-113.3333) .. (792.0000,-56.0000) ..
    controls (735.3333,0.6667) and (667.0000,29.0000) .. (587.0000,29.0000) ..
    controls (506.3333,29.0000) and (437.6667,0.6667) .. (381.0000,-56.0000) ..
    controls (325.0000,-113.3333) and (297.0000,-182.0000) .. (297.0000,-262.0000)
    .. controls (297.0000,-342.6667) and (325.3333,-411.3333) ..
    (382.0000,-468.0000) .. controls (438.6667,-524.6667) and (507.0000,-553.0000)
    .. (587.0000,-553.0000) .. controls (667.0000,-553.0000) and
    (735.3333,-524.6667) .. (792.0000,-468.0000) .. controls (849.3333,-411.3333)
    and (878.0000,-342.6667) .. (878.0000,-262.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2764.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1820.0000,-909.0000) ..
    controls (1820.0000,-809.6667) and (1793.0000,-721.0000) ..
    (1739.0000,-643.0000) .. controls (1685.0000,-565.6667) and
    (1611.6667,-510.3333) .. (1519.0000,-477.0000) -- (1390.0000,-430.0000) ..
    controls (1167.3333,-348.6667) and (1024.0000,-232.6667) ..
    (960.0000,-82.0000) .. controls (896.6667,-232.0000) and (752.6667,-348.0000)
    .. (528.0000,-430.0000) -- (399.0000,-477.0000) .. controls
    (313.0000,-508.3333) and (243.3333,-560.3333) .. (190.0000,-633.0000) ..
    controls (130.0000,-715.0000) and (100.0000,-806.3333) .. (100.0000,-907.0000)
    .. controls (100.0000,-1030.3333) and (138.3333,-1132.0000) ..
    (215.0000,-1212.0000) .. controls (291.6667,-1292.6667) and
    (391.3333,-1333.0000) .. (514.0000,-1333.0000) .. controls
    (622.6667,-1333.0000) and (717.6667,-1298.6667) .. (799.0000,-1230.0000) ..
    controls (877.0000,-1164.6667) and (930.6667,-1078.3333) ..
    (960.0000,-971.0000) .. controls (993.3333,-1080.3333) and
    (1047.0000,-1166.6667) .. (1121.0000,-1230.0000) .. controls
    (1200.3333,-1298.6667) and (1295.0000,-1333.0000) .. (1405.0000,-1333.0000) ..
    controls (1527.6667,-1333.0000) and (1627.3333,-1293.0000) ..
    (1704.0000,-1213.0000) .. controls (1781.3333,-1133.0000) and
    (1820.0000,-1031.6667) .. (1820.0000,-909.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2765.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1325.0000,-647.0000) --
    (1296.0000,-651.0000) -- (1251.0000,-651.0000) .. controls
    (1153.0000,-651.0000) and (1062.3333,-611.3333) .. (979.0000,-532.0000) ..
    controls (918.3333,-474.6667) and (865.0000,-382.6667) .. (819.0000,-256.0000)
    .. controls (783.0000,-158.0000) and (736.0000,-87.0000) ..
    (678.0000,-43.0000) .. controls (614.0000,5.0000) and (540.0000,29.0000) ..
    (456.0000,29.0000) .. controls (357.3333,29.0000) and (273.3333,-6.3333) ..
    (204.0000,-77.0000) .. controls (134.6667,-148.3333) and (100.0000,-233.3333)
    .. (100.0000,-332.0000) .. controls (100.0000,-421.3333) and
    (130.0000,-500.0000) .. (190.0000,-568.0000) .. controls (248.6667,-634.0000)
    and (322.3333,-675.3333) .. (411.0000,-692.0000) -- (411.0000,-725.0000) ..
    controls (323.0000,-740.3333) and (249.0000,-781.6667) .. (189.0000,-849.0000)
    .. controls (129.6667,-917.0000) and (100.0000,-995.6667) ..
    (100.0000,-1085.0000) .. controls (100.0000,-1186.3333) and
    (136.0000,-1271.3333) .. (208.0000,-1340.0000) .. controls
    (280.6667,-1409.3333) and (368.3333,-1444.0000) .. (471.0000,-1444.0000) ..
    controls (565.6667,-1444.0000) and (647.3333,-1409.0000) ..
    (716.0000,-1339.0000) .. controls (750.0000,-1304.3333) and
    (789.0000,-1232.0000) .. (833.0000,-1122.0000) .. controls
    (883.6667,-995.3333) and (943.6667,-906.6667) .. (1013.0000,-856.0000) ..
    controls (1095.0000,-796.0000) and (1174.3333,-766.0000) ..
    (1251.0000,-766.0000) -- (1296.0000,-766.0000) -- (1325.0000,-770.0000) --
    (1325.0000,-647.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2766.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1748.0000,-1292.0000) ..
    controls (1748.0000,-1201.3333) and (1695.3333,-1118.3333) ..
    (1590.0000,-1043.0000) .. controls (1493.3333,-973.6667) and
    (1397.6667,-939.0000) .. (1303.0000,-939.0000) .. controls
    (1241.6667,-939.0000) and (1172.3333,-956.3333) .. (1095.0000,-991.0000) --
    (948.0000,-669.0000) .. controls (943.3333,-679.0000) and (941.0000,-694.0000)
    .. (941.0000,-714.0000) .. controls (941.0000,-803.3333) and
    (966.3333,-907.6667) .. (1017.0000,-1027.0000) .. controls
    (917.0000,-1087.0000) and (817.0000,-1147.0000) .. (717.0000,-1207.0000) ..
    controls (581.6667,-1285.6667) and (478.3333,-1325.0000) ..
    (407.0000,-1325.0000) .. controls (349.6667,-1325.0000) and
    (298.3333,-1303.3333) .. (253.0000,-1260.0000) .. controls
    (208.3333,-1217.3333) and (186.0000,-1167.6667) .. (186.0000,-1111.0000) ..
    controls (186.0000,-1079.6667) and (195.6667,-1049.6667) ..
    (215.0000,-1021.0000) .. controls (235.0000,-993.0000) and
    (245.0000,-976.6667) .. (245.0000,-972.0000) .. controls (245.0000,-952.0000)
    and (234.0000,-933.0000) .. (212.0000,-915.0000) .. controls
    (190.0000,-897.6667) and (168.6667,-889.0000) .. (148.0000,-889.0000) ..
    controls (89.3333,-889.0000) and (60.0000,-923.0000) .. (60.0000,-991.0000) ..
    controls (60.0000,-1085.6667) and (105.6667,-1180.0000) ..
    (197.0000,-1274.0000) .. controls (288.3333,-1368.0000) and
    (381.0000,-1415.0000) .. (475.0000,-1415.0000) .. controls
    (557.6667,-1415.0000) and (657.3333,-1372.0000) .. (774.0000,-1286.0000) --
    (764.0000,-1362.0000) .. controls (818.0000,-1423.3333) and
    (874.6667,-1454.0000) .. (934.0000,-1454.0000) .. controls
    (994.6667,-1454.0000) and (1045.0000,-1428.0000) .. (1085.0000,-1376.0000) ..
    controls (1121.0000,-1328.6667) and (1139.0000,-1273.6667) ..
    (1139.0000,-1211.0000) .. controls (1139.0000,-1177.6667) and
    (1132.3333,-1130.6667) .. (1119.0000,-1070.0000) .. controls
    (1193.0000,-1022.6667) and (1269.6667,-999.0000) .. (1349.0000,-999.0000) ..
    controls (1397.0000,-999.0000) and (1440.0000,-1012.6667) ..
    (1478.0000,-1040.0000) .. controls (1519.3333,-1070.0000) and
    (1540.0000,-1108.0000) .. (1540.0000,-1154.0000) .. controls
    (1540.0000,-1192.0000) and (1527.0000,-1222.0000) .. (1501.0000,-1244.0000) ..
    controls (1475.0000,-1266.0000) and (1462.0000,-1285.3333) ..
    (1462.0000,-1302.0000) .. controls (1462.0000,-1345.3333) and
    (1474.6667,-1382.3333) .. (1500.0000,-1413.0000) .. controls
    (1526.0000,-1443.6667) and (1560.3333,-1459.0000) .. (1603.0000,-1459.0000) ..
    controls (1647.0000,-1459.0000) and (1682.6667,-1441.6667) ..
    (1710.0000,-1407.0000) .. controls (1735.3333,-1375.0000) and
    (1748.0000,-1336.6667) .. (1748.0000,-1292.0000) -- cycle(1552.0000,-523.0000)
    .. controls (1552.0000,-403.0000) and (1501.3333,-303.3333) ..
    (1400.0000,-224.0000) .. controls (1378.0000,-207.3333) and
    (1284.0000,-155.0000) .. (1118.0000,-67.0000) .. controls (1016.6667,-13.0000)
    and (966.0000,43.3333) .. (966.0000,102.0000) .. controls (966.0000,138.0000)
    and (979.6667,168.6667) .. (1007.0000,194.0000) .. controls
    (1034.3333,220.0000) and (1066.0000,233.0000) .. (1102.0000,233.0000) ..
    controls (1205.3333,233.0000) and (1269.6667,179.0000) .. (1295.0000,71.0000)
    .. controls (1297.6667,56.3333) and (1300.3333,42.0000) .. (1303.0000,28.0000)
    .. controls (1306.3333,14.0000) and (1313.6667,1.3333) .. (1325.0000,-10.0000)
    .. controls (1331.6667,-16.6667) and (1346.6667,-20.0000) ..
    (1370.0000,-20.0000) .. controls (1397.3333,-20.0000) and (1421.3333,-12.6667)
    .. (1442.0000,2.0000) .. controls (1465.3333,18.6667) and (1477.0000,40.3333)
    .. (1477.0000,67.0000) .. controls (1477.0000,139.0000) and
    (1429.3333,197.3333) .. (1334.0000,242.0000) .. controls (1256.6667,277.3333)
    and (1177.0000,295.0000) .. (1095.0000,295.0000) .. controls
    (894.3333,295.0000) and (718.6667,222.3333) .. (568.0000,77.0000) .. controls
    (415.3333,-69.6667) and (339.0000,-243.0000) .. (339.0000,-443.0000) ..
    controls (339.0000,-563.6667) and (365.0000,-665.0000) .. (417.0000,-747.0000)
    .. controls (478.3333,-844.3333) and (566.0000,-893.0000) ..
    (680.0000,-893.0000) .. controls (753.3333,-893.0000) and (813.3333,-864.6667)
    .. (860.0000,-808.0000) .. controls (904.6667,-754.0000) and
    (924.6667,-690.0000) .. (920.0000,-616.0000) -- (943.0000,-607.0000) ..
    controls (1027.6667,-754.3333) and (1134.3333,-828.0000) ..
    (1263.0000,-828.0000) .. controls (1347.0000,-828.0000) and
    (1416.6667,-798.0000) .. (1472.0000,-738.0000) .. controls
    (1525.3333,-679.3333) and (1552.0000,-607.6667) .. (1552.0000,-523.0000) --
    cycle(1043.0000,-1182.0000) .. controls (1043.0000,-1226.0000) and
    (1031.3333,-1266.6667) .. (1008.0000,-1304.0000) .. controls
    (980.6667,-1346.6667) and (946.3333,-1368.0000) .. (905.0000,-1368.0000) ..
    controls (851.6667,-1368.0000) and (825.0000,-1339.0000) ..
    (825.0000,-1281.0000) .. controls (825.0000,-1218.3333) and
    (893.0000,-1154.6667) .. (1029.0000,-1090.0000) .. controls
    (1038.3333,-1118.0000) and (1043.0000,-1148.6667) .. (1043.0000,-1182.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2767.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2024.0000,-544.0000) ..
    controls (2024.0000,-512.0000) and (2013.6667,-478.0000) ..
    (1993.0000,-442.0000) .. controls (1913.6667,-302.6667) and
    (1810.6667,-195.3333) .. (1684.0000,-120.0000) .. controls
    (1555.3333,-44.0000) and (1411.6667,-6.0000) .. (1253.0000,-6.0000) ..
    controls (1117.0000,-6.0000) and (994.0000,-32.6667) .. (884.0000,-86.0000) ..
    controls (745.3333,-152.6667) and (676.0000,-246.3333) .. (676.0000,-367.0000)
    .. controls (676.0000,-461.6667) and (732.0000,-537.3333) ..
    (844.0000,-594.0000) .. controls (793.3333,-684.6667) and (704.3333,-730.3333)
    .. (577.0000,-731.0000) .. controls (578.3333,-641.6667) and
    (540.0000,-557.0000) .. (462.0000,-477.0000) .. controls (396.6667,-411.0000)
    and (316.3333,-358.3333) .. (221.0000,-319.0000) .. controls
    (236.3333,-244.3333) and (280.6667,-207.0000) .. (354.0000,-207.0000) ..
    controls (398.6667,-207.0000) and (437.6667,-223.0000) .. (471.0000,-255.0000)
    .. controls (471.6667,-247.6667) and (473.0000,-232.3333) ..
    (475.0000,-209.0000) .. controls (477.0000,-189.6667) and (478.0000,-174.0000)
    .. (478.0000,-162.0000) .. controls (478.0000,-116.0000) and
    (461.6667,-80.0000) .. (429.0000,-54.0000) .. controls (399.6667,-30.0000) and
    (361.3333,-18.0000) .. (314.0000,-18.0000) .. controls (252.0000,-18.0000) and
    (199.3333,-40.3333) .. (156.0000,-85.0000) .. controls (113.3333,-129.6667)
    and (90.0000,-183.3333) .. (86.0000,-246.0000) .. controls (66.0000,-248.6667)
    and (45.3333,-254.6667) .. (24.0000,-264.0000) .. controls (34.0000,-310.0000)
    and (53.6667,-348.6667) .. (83.0000,-380.0000) .. controls (85.6667,-477.3333)
    and (130.3333,-566.0000) .. (217.0000,-646.0000) .. controls
    (296.3333,-718.6667) and (386.6667,-764.6667) .. (488.0000,-784.0000) ..
    controls (468.6667,-823.3333) and (423.3333,-849.6667) .. (352.0000,-863.0000)
    .. controls (260.0000,-879.6667) and (205.6667,-893.0000) ..
    (189.0000,-903.0000) .. controls (142.3333,-931.0000) and (119.0000,-974.0000)
    .. (119.0000,-1032.0000) .. controls (119.0000,-1135.3333) and
    (188.0000,-1188.3333) .. (326.0000,-1191.0000) .. controls
    (300.6667,-1171.0000) and (288.0000,-1144.3333) .. (288.0000,-1111.0000) ..
    controls (288.0000,-1066.3333) and (328.6667,-1015.3333) ..
    (410.0000,-958.0000) .. controls (501.3333,-894.0000) and (556.3333,-836.6667)
    .. (575.0000,-786.0000) .. controls (593.6667,-788.6667) and
    (611.0000,-790.0000) .. (627.0000,-790.0000) .. controls (711.0000,-790.0000)
    and (796.6667,-751.3333) .. (884.0000,-674.0000) -- (889.0000,-680.0000) ..
    controls (857.0000,-740.0000) and (841.0000,-795.6667) .. (841.0000,-847.0000)
    .. controls (841.0000,-919.6667) and (869.0000,-978.6667) ..
    (925.0000,-1024.0000) .. controls (976.3333,-1066.0000) and
    (1039.3333,-1087.0000) .. (1114.0000,-1087.0000) .. controls
    (1187.3333,-1087.0000) and (1251.6667,-1069.6667) .. (1307.0000,-1035.0000) ..
    controls (1405.6667,-973.0000) and (1472.0000,-891.0000) ..
    (1506.0000,-789.0000) .. controls (1513.3333,-768.3333) and
    (1528.3333,-684.3333) .. (1551.0000,-537.0000) .. controls
    (1564.3333,-449.0000) and (1595.6667,-390.6667) .. (1645.0000,-362.0000) ..
    controls (1665.6667,-350.0000) and (1691.3333,-344.0000) ..
    (1722.0000,-344.0000) .. controls (1764.6667,-344.0000) and
    (1800.3333,-358.0000) .. (1829.0000,-386.0000) .. controls
    (1858.3333,-414.6667) and (1873.0000,-450.6667) .. (1873.0000,-494.0000) ..
    controls (1873.0000,-523.3333) and (1865.6667,-551.3333) ..
    (1851.0000,-578.0000) .. controls (1872.3333,-614.0000) and
    (1901.0000,-632.0000) .. (1937.0000,-632.0000) .. controls
    (1995.0000,-632.0000) and (2024.0000,-602.6667) .. (2024.0000,-544.0000) --
    cycle(514.0000,-690.0000) .. controls (514.0000,-704.0000) and
    (512.0000,-717.3333) .. (508.0000,-730.0000) .. controls (431.3333,-726.6667)
    and (362.3333,-695.0000) .. (301.0000,-635.0000) .. controls
    (240.3333,-575.6667) and (210.0000,-508.0000) .. (210.0000,-432.0000) --
    (210.0000,-418.0000) .. controls (280.0000,-440.0000) and (344.3333,-473.3333)
    .. (403.0000,-518.0000) .. controls (477.0000,-574.0000) and
    (514.0000,-631.3333) .. (514.0000,-690.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2768.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (899.0000,332.0000) --
    (870.0000,373.0000) .. controls (601.3333,335.0000) and (397.0000,234.0000) ..
    (257.0000,70.0000) .. controls (118.3333,-92.0000) and (49.0000,-309.3333) ..
    (49.0000,-582.0000) .. controls (49.0000,-854.6667) and (118.6667,-1072.3333)
    .. (258.0000,-1235.0000) .. controls (397.3333,-1398.3333) and
    (601.3333,-1499.0000) .. (870.0000,-1537.0000) -- (899.0000,-1496.0000) ..
    controls (743.0000,-1461.3333) and (615.0000,-1360.0000) ..
    (515.0000,-1192.0000) .. controls (415.0000,-1024.6667) and
    (365.0000,-821.3333) .. (365.0000,-582.0000) .. controls (365.0000,-342.6667)
    and (414.6667,-139.6667) .. (514.0000,27.0000) .. controls (614.6667,195.6667)
    and (743.0000,297.3333) .. (899.0000,332.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2769.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (860.0000,-582.0000) .. controls
    (860.0000,-309.3333) and (790.6667,-92.0000) .. (652.0000,70.0000) .. controls
    (512.0000,234.0000) and (307.6667,335.0000) .. (39.0000,373.0000) --
    (10.0000,332.0000) .. controls (166.0000,297.3333) and (294.3333,195.6667) ..
    (395.0000,27.0000) .. controls (494.3333,-139.6667) and (544.0000,-342.6667)
    .. (544.0000,-582.0000) .. controls (544.0000,-821.3333) and
    (494.0000,-1024.6667) .. (394.0000,-1192.0000) .. controls
    (294.0000,-1360.0000) and (166.0000,-1461.3333) .. (10.0000,-1496.0000) --
    (39.0000,-1537.0000) .. controls (307.6667,-1499.0000) and
    (511.6667,-1398.3333) .. (651.0000,-1235.0000) .. controls
    (790.3333,-1072.3333) and (860.0000,-854.6667) .. (860.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym276A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (733.0000,338.0000) --
    (438.0000,338.0000) .. controls (200.6667,50.0000) and (82.0000,-256.6667) ..
    (82.0000,-582.0000) .. controls (82.0000,-907.3333) and (200.6667,-1214.0000)
    .. (438.0000,-1502.0000) -- (733.0000,-1502.0000) .. controls
    (580.3333,-1227.3333) and (504.0000,-920.6667) .. (504.0000,-582.0000) ..
    controls (504.0000,-243.3333) and (580.3333,63.3333) .. (733.0000,338.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym276B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (715.0000,-582.0000) .. controls
    (715.0000,-256.6667) and (596.3333,50.0000) .. (359.0000,338.0000) --
    (64.0000,338.0000) .. controls (216.6667,63.3333) and (293.0000,-243.3333) ..
    (293.0000,-582.0000) .. controls (293.0000,-920.6667) and
    (216.6667,-1227.3333) .. (64.0000,-1502.0000) -- (359.0000,-1502.0000) ..
    controls (596.3333,-1214.0000) and (715.0000,-907.3333) ..
    (715.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym276C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (629.0000,367.0000) --
    (338.0000,367.0000) -- (63.0000,-582.0000) -- (338.0000,-1531.0000) --
    (629.0000,-1531.0000) -- (352.0000,-582.0000) -- (629.0000,367.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym276D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (629.0000,-582.0000) --
    (354.0000,367.0000) -- (63.0000,367.0000) -- (340.0000,-582.0000) --
    (63.0000,-1531.0000) -- (354.0000,-1531.0000) -- (629.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym276E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1016.0000,131.0000) --
    (618.0000,131.0000) -- (37.0000,-582.0000) -- (618.0000,-1295.0000) --
    (1016.0000,-1295.0000) -- (432.0000,-582.0000) -- (1016.0000,131.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym276F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1016.0000,-582.0000) --
    (435.0000,131.0000) -- (37.0000,131.0000) -- (621.0000,-582.0000) --
    (37.0000,-1295.0000) -- (435.0000,-1295.0000) -- (1016.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2770.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1032.0000,367.0000) --
    (371.0000,367.0000) -- (96.0000,-582.0000) -- (371.0000,-1531.0000) --
    (1032.0000,-1531.0000) -- (756.0000,-582.0000) -- (1032.0000,367.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2771.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1032.0000,-582.0000) --
    (757.0000,367.0000) -- (96.0000,367.0000) -- (372.0000,-582.0000) --
    (96.0000,-1531.0000) -- (757.0000,-1531.0000) -- (1032.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2772.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (545.0000,336.0000) --
    (485.0000,369.0000) -- (106.0000,141.0000) -- (106.0000,-1305.0000) --
    (485.0000,-1533.0000) -- (545.0000,-1500.0000) -- (244.0000,-1279.0000) --
    (244.0000,115.0000) -- (545.0000,336.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2773.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (463.0000,141.0000) --
    (84.0000,369.0000) -- (24.0000,336.0000) -- (325.0000,115.0000) --
    (325.0000,-1279.0000) -- (24.0000,-1500.0000) -- (84.0000,-1533.0000) --
    (463.0000,-1305.0000) -- (463.0000,141.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2774.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,378.0000) --
    (549.0000,378.0000) .. controls (441.0000,378.0000) and (367.6667,353.3333) ..
    (329.0000,304.0000) .. controls (292.3333,256.6667) and (274.0000,152.3333) ..
    (274.0000,-9.0000) .. controls (274.0000,-151.0000) and (273.6667,-230.0000)
    .. (273.0000,-246.0000) .. controls (266.3333,-355.3333) and
    (248.0000,-431.0000) .. (218.0000,-473.0000) .. controls (180.6667,-524.3333)
    and (114.0000,-555.3333) .. (18.0000,-566.0000) -- (18.0000,-598.0000) ..
    controls (114.0000,-608.6667) and (180.6667,-639.6667) .. (218.0000,-691.0000)
    .. controls (248.0000,-733.0000) and (266.3333,-808.6667) ..
    (273.0000,-918.0000) .. controls (273.6667,-934.0000) and
    (274.0000,-1013.0000) .. (274.0000,-1155.0000) .. controls
    (274.0000,-1316.3333) and (292.6667,-1421.0000) .. (330.0000,-1469.0000) ..
    controls (368.0000,-1517.6667) and (441.0000,-1542.0000) ..
    (549.0000,-1542.0000) -- (1006.0000,-1542.0000) -- (1005.0000,-1485.0000) ..
    controls (914.3333,-1481.6667) and (852.3333,-1465.6667) ..
    (819.0000,-1437.0000) .. controls (786.3333,-1408.3333) and
    (770.0000,-1316.3333) .. (770.0000,-1161.0000) .. controls
    (770.0000,-1009.6667) and (769.6667,-927.0000) .. (769.0000,-913.0000) ..
    controls (763.0000,-799.6667) and (745.0000,-722.6667) .. (715.0000,-682.0000)
    .. controls (677.0000,-630.0000) and (610.6667,-596.6667) ..
    (516.0000,-582.0000) .. controls (610.6667,-567.3333) and (677.0000,-534.0000)
    .. (715.0000,-482.0000) .. controls (745.0000,-441.3333) and
    (763.0000,-364.3333) .. (769.0000,-251.0000) .. controls (769.6667,-237.0000)
    and (770.0000,-154.3333) .. (770.0000,-3.0000) .. controls (770.0000,152.3333)
    and (786.3333,244.3333) .. (819.0000,273.0000) .. controls (852.3333,301.6667)
    and (914.3333,317.6667) .. (1005.0000,321.0000) -- (1006.0000,378.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2775.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,-566.0000) ..
    controls (910.0000,-555.3333) and (843.3333,-524.3333) .. (806.0000,-473.0000)
    .. controls (776.0000,-431.0000) and (757.6667,-355.3333) ..
    (751.0000,-246.0000) .. controls (750.3333,-230.0000) and (750.0000,-151.0000)
    .. (750.0000,-9.0000) .. controls (750.0000,152.3333) and (731.6667,256.6667)
    .. (695.0000,304.0000) .. controls (656.3333,353.3333) and (583.0000,378.0000)
    .. (475.0000,378.0000) -- (18.0000,378.0000) -- (19.0000,321.0000) .. controls
    (109.6667,317.6667) and (172.0000,301.3333) .. (206.0000,272.0000) .. controls
    (238.0000,244.0000) and (254.0000,152.3333) .. (254.0000,-3.0000) .. controls
    (254.0000,-154.3333) and (254.3333,-237.0000) .. (255.0000,-251.0000) ..
    controls (261.0000,-364.3333) and (279.0000,-441.3333) .. (309.0000,-482.0000)
    .. controls (347.0000,-534.0000) and (413.3333,-567.3333) ..
    (508.0000,-582.0000) .. controls (413.3333,-596.6667) and (347.0000,-630.0000)
    .. (309.0000,-682.0000) .. controls (279.0000,-722.6667) and
    (261.0000,-799.6667) .. (255.0000,-913.0000) .. controls (254.3333,-927.0000)
    and (254.0000,-1009.6667) .. (254.0000,-1161.0000) .. controls
    (254.0000,-1316.3333) and (238.0000,-1408.0000) .. (206.0000,-1436.0000) ..
    controls (172.0000,-1465.3333) and (109.6667,-1481.6667) ..
    (19.0000,-1485.0000) -- (18.0000,-1542.0000) -- (475.0000,-1542.0000) ..
    controls (583.0000,-1542.0000) and (656.3333,-1517.3333) ..
    (695.0000,-1468.0000) .. controls (731.6667,-1420.6667) and
    (750.0000,-1316.3333) .. (750.0000,-1155.0000) .. controls
    (750.0000,-1013.0000) and (750.3333,-934.0000) .. (751.0000,-918.0000) ..
    controls (757.6667,-808.6667) and (776.0000,-733.0000) .. (806.0000,-691.0000)
    .. controls (843.3333,-639.6667) and (910.0000,-608.6667) ..
    (1006.0000,-598.0000) -- (1006.0000,-566.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2776.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1355.0000,-17.0000) --
    (1355.0000,-92.0000) -- (1203.0000,-92.0000) .. controls (1163.0000,-92.0000)
    and (1143.0000,-112.3333) .. (1143.0000,-153.0000) -- (1143.0000,-1145.0000)
    -- (1084.0000,-1145.0000) .. controls (970.6667,-1083.6667) and
    (840.3333,-1048.3333) .. (693.0000,-1039.0000) -- (693.0000,-967.0000) --
    (865.0000,-967.0000) .. controls (907.0000,-967.0000) and (928.0000,-949.0000)
    .. (928.0000,-913.0000) -- (928.0000,-177.0000) .. controls
    (928.0000,-120.3333) and (900.3333,-92.0000) .. (845.0000,-92.0000) --
    (726.0000,-92.0000) -- (726.0000,-17.0000) -- (1355.0000,-17.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2777.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1405.0000,-412.0000)
    -- (1323.0000,-412.0000) .. controls (1313.6667,-354.6667) and
    (1303.3333,-314.0000) .. (1292.0000,-290.0000) .. controls
    (1271.3333,-248.0000) and (1238.6667,-227.0000) .. (1194.0000,-227.0000) --
    (820.0000,-227.0000) .. controls (868.0000,-280.3333) and (961.3333,-357.6667)
    .. (1100.0000,-459.0000) .. controls (1190.0000,-525.0000) and
    (1255.3333,-582.6667) .. (1296.0000,-632.0000) .. controls
    (1356.0000,-706.6667) and (1386.0000,-786.3333) .. (1386.0000,-871.0000) ..
    controls (1386.0000,-963.6667) and (1350.6667,-1038.0000) ..
    (1280.0000,-1094.0000) .. controls (1214.6667,-1146.0000) and
    (1134.3333,-1172.0000) .. (1039.0000,-1172.0000) .. controls
    (938.3333,-1172.0000) and (854.6667,-1145.0000) .. (788.0000,-1091.0000) ..
    controls (716.6667,-1032.3333) and (681.0000,-954.0000) ..
    (681.0000,-856.0000) .. controls (681.0000,-806.0000) and (691.0000,-763.3333)
    .. (711.0000,-728.0000) .. controls (735.6667,-686.0000) and
    (771.3333,-665.0000) .. (818.0000,-665.0000) .. controls (855.3333,-665.0000)
    and (886.6667,-677.0000) .. (912.0000,-701.0000) .. controls
    (937.3333,-725.6667) and (950.0000,-756.6667) .. (950.0000,-794.0000) ..
    controls (950.0000,-832.0000) and (935.6667,-860.3333) .. (907.0000,-879.0000)
    .. controls (901.0000,-882.3333) and (874.0000,-892.6667) ..
    (826.0000,-910.0000) .. controls (797.3333,-920.6667) and (783.0000,-935.3333)
    .. (783.0000,-954.0000) .. controls (783.0000,-994.0000) and
    (805.0000,-1027.0000) .. (849.0000,-1053.0000) .. controls
    (887.0000,-1075.6667) and (927.3333,-1087.0000) .. (970.0000,-1087.0000) ..
    controls (1083.3333,-1087.0000) and (1140.0000,-1017.0000) ..
    (1140.0000,-877.0000) .. controls (1140.0000,-786.3333) and
    (1108.3333,-691.0000) .. (1045.0000,-591.0000) .. controls
    (1006.3333,-530.3333) and (938.0000,-445.3333) .. (840.0000,-336.0000) ..
    controls (742.0000,-226.6667) and (676.3333,-145.3333) .. (643.0000,-92.0000)
    -- (643.0000,-23.0000) -- (1380.0000,-23.0000) -- (1405.0000,-412.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2778.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1397.0000,-318.0000)
    .. controls (1397.0000,-475.3333) and (1308.0000,-577.6667) ..
    (1130.0000,-625.0000) .. controls (1279.3333,-685.6667) and
    (1354.0000,-774.6667) .. (1354.0000,-892.0000) .. controls
    (1354.0000,-982.6667) and (1317.3333,-1053.6667) .. (1244.0000,-1105.0000) ..
    controls (1179.3333,-1149.6667) and (1099.6667,-1172.0000) ..
    (1005.0000,-1172.0000) .. controls (922.3333,-1172.0000) and
    (851.3333,-1151.0000) .. (792.0000,-1109.0000) .. controls
    (726.0000,-1061.0000) and (693.0000,-997.3333) .. (693.0000,-918.0000) ..
    controls (693.0000,-880.0000) and (703.6667,-847.6667) .. (725.0000,-821.0000)
    .. controls (747.6667,-792.3333) and (777.6667,-778.0000) ..
    (815.0000,-778.0000) .. controls (847.6667,-778.0000) and (875.0000,-788.6667)
    .. (897.0000,-810.0000) .. controls (919.6667,-831.3333) and
    (931.0000,-858.3333) .. (931.0000,-891.0000) .. controls (931.0000,-923.6667)
    and (915.6667,-953.3333) .. (885.0000,-980.0000) .. controls
    (855.0000,-1006.6667) and (840.0000,-1024.6667) .. (840.0000,-1034.0000) ..
    controls (840.0000,-1072.6667) and (878.0000,-1092.0000) ..
    (954.0000,-1092.0000) .. controls (1070.0000,-1092.0000) and
    (1128.0000,-1018.6667) .. (1128.0000,-872.0000) .. controls
    (1128.0000,-728.6667) and (1076.3333,-657.0000) .. (973.0000,-657.0000) ..
    controls (965.0000,-657.0000) and (952.6667,-658.0000) .. (936.0000,-660.0000)
    .. controls (920.0000,-662.0000) and (908.0000,-663.0000) ..
    (900.0000,-663.0000) .. controls (862.6667,-663.0000) and (844.0000,-646.3333)
    .. (844.0000,-613.0000) .. controls (844.0000,-580.3333) and
    (859.6667,-564.0000) .. (891.0000,-564.0000) .. controls (901.0000,-564.0000)
    and (916.0000,-566.0000) .. (936.0000,-570.0000) .. controls
    (956.6667,-574.0000) and (972.0000,-576.0000) .. (982.0000,-576.0000) ..
    controls (1096.0000,-576.0000) and (1153.0000,-492.0000) ..
    (1153.0000,-324.0000) .. controls (1153.0000,-155.3333) and
    (1088.0000,-71.0000) .. (958.0000,-71.0000) .. controls (925.3333,-71.0000)
    and (891.6667,-78.0000) .. (857.0000,-92.0000) .. controls
    (814.3333,-110.0000) and (793.0000,-132.6667) .. (793.0000,-160.0000) ..
    controls (793.0000,-170.0000) and (811.3333,-188.3333) .. (848.0000,-215.0000)
    .. controls (885.3333,-241.6667) and (904.0000,-274.0000) ..
    (904.0000,-312.0000) .. controls (904.0000,-346.0000) and (892.3333,-373.6667)
    .. (869.0000,-395.0000) .. controls (846.3333,-417.0000) and
    (818.0000,-428.0000) .. (784.0000,-428.0000) .. controls (740.6667,-428.0000)
    and (707.0000,-412.0000) .. (683.0000,-380.0000) .. controls
    (661.6667,-352.0000) and (651.0000,-315.6667) .. (651.0000,-271.0000) ..
    controls (651.0000,-178.3333) and (687.6667,-107.3333) .. (761.0000,-58.0000)
    .. controls (824.3333,-14.6667) and (904.3333,7.0000) .. (1001.0000,7.0000) ..
    controls (1113.6667,7.0000) and (1205.3333,-18.3333) .. (1276.0000,-69.0000)
    .. controls (1356.6667,-127.0000) and (1397.0000,-210.0000) ..
    (1397.0000,-318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2779.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1360.0000,-296.0000)
    -- (1360.0000,-386.0000) -- (1199.0000,-386.0000) -- (1199.0000,-1168.0000) --
    (1123.0000,-1168.0000) -- (570.0000,-406.0000) -- (570.0000,-296.0000) --
    (986.0000,-296.0000) -- (986.0000,-184.0000) .. controls (986.0000,-134.6667)
    and (967.6667,-105.0000) .. (931.0000,-95.0000) .. controls
    (922.3333,-93.0000) and (883.6667,-92.0000) .. (815.0000,-92.0000) --
    (815.0000,-17.0000) -- (1320.0000,-17.0000) -- (1320.0000,-92.0000) ..
    controls (1277.3333,-92.0000) and (1250.3333,-93.6667) .. (1239.0000,-97.0000)
    .. controls (1212.3333,-105.6667) and (1199.0000,-126.0000) ..
    (1199.0000,-158.0000) -- (1199.0000,-296.0000) -- (1360.0000,-296.0000) --
    cycle(986.0000,-386.0000) -- (651.0000,-386.0000) -- (986.0000,-850.0000) --
    (986.0000,-386.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym277A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1394.0000,-390.0000)
    .. controls (1394.0000,-499.3333) and (1358.6667,-589.3333) ..
    (1288.0000,-660.0000) .. controls (1217.3333,-730.6667) and
    (1127.3333,-766.0000) .. (1018.0000,-766.0000) .. controls
    (954.0000,-766.0000) and (882.3333,-748.0000) .. (803.0000,-712.0000) --
    (820.0000,-935.0000) .. controls (884.0000,-924.3333) and (943.0000,-919.0000)
    .. (997.0000,-919.0000) .. controls (1125.0000,-919.0000) and
    (1217.6667,-960.0000) .. (1275.0000,-1042.0000) .. controls
    (1303.0000,-1082.0000) and (1317.0000,-1120.0000) .. (1317.0000,-1156.0000) ..
    controls (1317.0000,-1166.6667) and (1313.0000,-1172.0000) ..
    (1305.0000,-1172.0000) .. controls (1302.3333,-1172.0000) and
    (1291.0000,-1168.6667) .. (1271.0000,-1162.0000) .. controls
    (1218.3333,-1144.6667) and (1157.0000,-1136.0000) .. (1087.0000,-1136.0000) ..
    controls (993.0000,-1136.0000) and (884.6667,-1148.3333) ..
    (762.0000,-1173.0000) -- (727.0000,-654.0000) .. controls (699.0000,-614.6667)
    and (685.0000,-583.3333) .. (685.0000,-560.0000) .. controls
    (685.0000,-528.0000) and (701.6667,-512.0000) .. (735.0000,-512.0000) ..
    controls (774.3333,-512.0000) and (794.0000,-549.0000) .. (794.0000,-623.0000)
    .. controls (858.0000,-659.6667) and (914.3333,-678.0000) ..
    (963.0000,-678.0000) .. controls (1083.6667,-678.0000) and
    (1144.0000,-583.3333) .. (1144.0000,-394.0000) .. controls
    (1144.0000,-180.0000) and (1079.0000,-73.0000) .. (949.0000,-73.0000) ..
    controls (916.3333,-73.0000) and (884.0000,-79.0000) .. (852.0000,-91.0000) ..
    controls (810.6667,-106.3333) and (790.0000,-127.3333) .. (790.0000,-154.0000)
    .. controls (790.0000,-162.0000) and (810.3333,-178.3333) ..
    (851.0000,-203.0000) .. controls (892.3333,-228.3333) and (913.0000,-261.0000)
    .. (913.0000,-301.0000) .. controls (913.0000,-334.3333) and
    (901.3333,-362.0000) .. (878.0000,-384.0000) .. controls (854.6667,-406.0000)
    and (826.0000,-417.0000) .. (792.0000,-417.0000) .. controls
    (748.6667,-417.0000) and (714.3333,-401.0000) .. (689.0000,-369.0000) ..
    controls (665.6667,-339.6667) and (654.0000,-302.6667) .. (654.0000,-258.0000)
    .. controls (654.0000,-174.6667) and (688.6667,-108.3333) ..
    (758.0000,-59.0000) .. controls (819.3333,-15.0000) and (893.6667,7.0000) ..
    (981.0000,7.0000) .. controls (1102.3333,7.0000) and (1201.3333,-29.0000) ..
    (1278.0000,-101.0000) .. controls (1355.3333,-173.0000) and
    (1394.0000,-269.3333) .. (1394.0000,-390.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym277B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1414.0000,-386.0000)
    .. controls (1414.0000,-494.6667) and (1383.6667,-576.6667) ..
    (1323.0000,-632.0000) .. controls (1262.3333,-687.3333) and
    (1193.0000,-715.0000) .. (1115.0000,-715.0000) .. controls
    (1033.0000,-715.0000) and (957.0000,-677.6667) .. (887.0000,-603.0000) --
    (887.0000,-622.0000) .. controls (887.0000,-940.6667) and
    (958.0000,-1100.0000) .. (1100.0000,-1100.0000) .. controls
    (1146.0000,-1100.0000) and (1169.0000,-1085.0000) .. (1169.0000,-1055.0000) ..
    controls (1169.0000,-1048.3333) and (1163.3333,-1033.6667) ..
    (1152.0000,-1011.0000) .. controls (1141.3333,-988.3333) and
    (1136.0000,-968.3333) .. (1136.0000,-951.0000) .. controls
    (1136.0000,-919.0000) and (1146.0000,-892.0000) .. (1166.0000,-870.0000) ..
    controls (1186.6667,-848.0000) and (1213.0000,-837.0000) ..
    (1245.0000,-837.0000) .. controls (1282.3333,-837.0000) and
    (1312.6667,-849.6667) .. (1336.0000,-875.0000) .. controls
    (1359.3333,-901.0000) and (1371.0000,-932.6667) .. (1371.0000,-970.0000) ..
    controls (1371.0000,-1034.6667) and (1340.6667,-1085.6667) ..
    (1280.0000,-1123.0000) .. controls (1228.6667,-1155.6667) and
    (1168.6667,-1172.0000) .. (1100.0000,-1172.0000) .. controls
    (972.6667,-1172.0000) and (865.6667,-1118.3333) .. (779.0000,-1011.0000) ..
    controls (682.3333,-891.0000) and (634.0000,-732.0000) .. (634.0000,-534.0000)
    .. controls (634.0000,-386.0000) and (663.3333,-263.6667) ..
    (722.0000,-167.0000) .. controls (792.6667,-51.0000) and (897.6667,7.0000) ..
    (1037.0000,7.0000) .. controls (1152.3333,7.0000) and (1244.3333,-30.0000) ..
    (1313.0000,-104.0000) .. controls (1380.3333,-176.0000) and
    (1414.0000,-270.0000) .. (1414.0000,-386.0000) -- cycle(1180.0000,-348.0000)
    .. controls (1180.0000,-162.0000) and (1131.6667,-69.0000) ..
    (1035.0000,-69.0000) .. controls (979.6667,-69.0000) and (939.0000,-104.3333)
    .. (913.0000,-175.0000) .. controls (895.0000,-225.0000) and
    (886.0000,-283.6667) .. (886.0000,-351.0000) .. controls (886.0000,-435.6667)
    and (901.6667,-499.3333) .. (933.0000,-542.0000) .. controls
    (964.3333,-585.3333) and (1001.0000,-607.0000) .. (1043.0000,-607.0000) ..
    controls (1134.3333,-607.0000) and (1180.0000,-520.6667) ..
    (1180.0000,-348.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym277C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1398.0000,-1077.0000)
    -- (1398.0000,-1147.0000) -- (841.0000,-1147.0000) .. controls
    (800.3333,-1147.0000) and (765.3333,-1152.3333) .. (736.0000,-1163.0000) --
    (704.0000,-1163.0000) -- (650.0000,-759.0000) -- (724.0000,-759.0000) ..
    controls (744.6667,-845.0000) and (761.6667,-896.0000) .. (775.0000,-912.0000)
    .. controls (793.0000,-933.3333) and (819.0000,-944.0000) ..
    (853.0000,-944.0000) -- (1251.0000,-944.0000) -- (1047.0000,-579.0000) ..
    controls (939.6667,-387.0000) and (886.0000,-234.0000) .. (886.0000,-120.0000)
    .. controls (886.0000,-35.3333) and (924.6667,7.0000) .. (1002.0000,7.0000) ..
    controls (1060.6667,7.0000) and (1101.0000,-19.6667) .. (1123.0000,-73.0000)
    .. controls (1132.3333,-95.0000) and (1140.3333,-146.0000) ..
    (1147.0000,-226.0000) .. controls (1153.0000,-294.6667) and
    (1165.6667,-396.6667) .. (1185.0000,-532.0000) .. controls
    (1213.0000,-666.6667) and (1284.0000,-848.3333) .. (1398.0000,-1077.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym277D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1414.0000,-363.0000)
    .. controls (1414.0000,-446.3333) and (1391.0000,-514.3333) ..
    (1345.0000,-567.0000) .. controls (1307.0000,-609.6667) and
    (1245.6667,-649.0000) .. (1161.0000,-685.0000) .. controls
    (1293.0000,-753.0000) and (1359.0000,-835.6667) .. (1359.0000,-933.0000) ..
    controls (1359.0000,-1009.0000) and (1321.0000,-1069.6667) ..
    (1245.0000,-1115.0000) .. controls (1181.0000,-1153.0000) and
    (1108.0000,-1172.0000) .. (1026.0000,-1172.0000) .. controls
    (930.6667,-1172.0000) and (849.3333,-1142.6667) .. (782.0000,-1084.0000) ..
    controls (712.0000,-1022.6667) and (677.0000,-945.0000) ..
    (677.0000,-851.0000) .. controls (677.0000,-727.0000) and (748.3333,-631.0000)
    .. (891.0000,-563.0000) .. controls (719.6667,-505.0000) and
    (634.0000,-413.0000) .. (634.0000,-287.0000) .. controls (634.0000,-189.0000)
    and (674.3333,-113.6667) .. (755.0000,-61.0000) .. controls
    (823.6667,-15.6667) and (909.6667,7.0000) .. (1013.0000,7.0000) .. controls
    (1130.3333,7.0000) and (1225.6667,-25.0000) .. (1299.0000,-89.0000) ..
    controls (1375.6667,-156.3333) and (1414.0000,-247.6667) ..
    (1414.0000,-363.0000) -- cycle(1211.0000,-908.0000) .. controls
    (1211.0000,-830.0000) and (1173.3333,-763.0000) .. (1098.0000,-707.0000) ..
    controls (1016.6667,-736.3333) and (960.0000,-761.6667) ..
    (928.0000,-783.0000) .. controls (867.3333,-823.0000) and (837.0000,-873.0000)
    .. (837.0000,-933.0000) .. controls (837.0000,-983.6667) and
    (854.6667,-1024.6667) .. (890.0000,-1056.0000) .. controls
    (924.0000,-1085.3333) and (966.6667,-1100.0000) .. (1018.0000,-1100.0000) ..
    controls (1076.0000,-1100.0000) and (1122.6667,-1082.3333) ..
    (1158.0000,-1047.0000) .. controls (1193.3333,-1012.3333) and
    (1211.0000,-966.0000) .. (1211.0000,-908.0000) -- cycle(1264.0000,-274.0000)
    .. controls (1264.0000,-210.0000) and (1240.6667,-159.0000) ..
    (1194.0000,-121.0000) .. controls (1151.3333,-85.6667) and
    (1097.0000,-68.0000) .. (1031.0000,-68.0000) .. controls (961.6667,-68.0000)
    and (907.6667,-88.6667) .. (869.0000,-130.0000) .. controls
    (830.3333,-172.0000) and (811.0000,-228.0000) .. (811.0000,-298.0000) ..
    controls (811.0000,-412.6667) and (861.3333,-491.3333) .. (962.0000,-534.0000)
    .. controls (1082.6667,-487.3333) and (1162.3333,-447.0000) ..
    (1201.0000,-413.0000) .. controls (1243.0000,-375.6667) and
    (1264.0000,-329.3333) .. (1264.0000,-274.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym277E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1414.0000,-643.0000)
    .. controls (1414.0000,-788.3333) and (1385.0000,-908.0000) ..
    (1327.0000,-1002.0000) .. controls (1257.0000,-1115.3333) and
    (1153.6667,-1172.0000) .. (1017.0000,-1172.0000) .. controls
    (899.6667,-1172.0000) and (806.3333,-1135.3333) .. (737.0000,-1062.0000) ..
    controls (668.3333,-988.6667) and (634.0000,-893.0000) .. (634.0000,-775.0000)
    .. controls (634.0000,-684.3333) and (660.6667,-609.0000) ..
    (714.0000,-549.0000) .. controls (769.3333,-485.6667) and (841.6667,-454.0000)
    .. (931.0000,-454.0000) .. controls (1001.6667,-454.0000) and
    (1079.0000,-488.6667) .. (1163.0000,-558.0000) .. controls
    (1161.0000,-324.6667) and (1123.0000,-176.0000) .. (1049.0000,-112.0000) ..
    controls (1015.0000,-82.6667) and (980.3333,-68.0000) .. (945.0000,-68.0000)
    .. controls (899.0000,-68.0000) and (876.0000,-82.0000) ..
    (876.0000,-110.0000) .. controls (876.0000,-120.0000) and (881.6667,-136.6667)
    .. (893.0000,-160.0000) .. controls (904.3333,-183.3333) and
    (910.0000,-202.3333) .. (910.0000,-217.0000) .. controls (910.0000,-249.6667)
    and (899.3333,-277.3333) .. (878.0000,-300.0000) .. controls
    (856.6667,-322.6667) and (830.0000,-334.0000) .. (798.0000,-334.0000) ..
    controls (760.6667,-334.0000) and (730.3333,-320.3333) .. (707.0000,-293.0000)
    .. controls (683.6667,-266.3333) and (672.0000,-234.0000) ..
    (672.0000,-196.0000) .. controls (672.0000,-133.3333) and (703.6667,-82.6667)
    .. (767.0000,-44.0000) .. controls (821.6667,-10.0000) and (882.3333,7.0000)
    .. (949.0000,7.0000) .. controls (1075.0000,7.0000) and (1181.0000,-47.3333)
    .. (1267.0000,-156.0000) .. controls (1365.0000,-279.3333) and
    (1414.0000,-441.6667) .. (1414.0000,-643.0000) -- cycle(1168.0000,-841.0000)
    .. controls (1168.0000,-770.3333) and (1157.6667,-710.6667) ..
    (1137.0000,-662.0000) .. controls (1108.3333,-595.3333) and
    (1063.6667,-562.0000) .. (1003.0000,-562.0000) .. controls
    (911.0000,-562.0000) and (865.0000,-645.3333) .. (865.0000,-812.0000) ..
    controls (865.0000,-1003.3333) and (915.3333,-1099.0000) ..
    (1016.0000,-1099.0000) .. controls (1117.3333,-1099.0000) and
    (1168.0000,-1013.0000) .. (1168.0000,-841.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym277F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1741.0000,-581.0000)
    .. controls (1741.0000,-724.3333) and (1717.0000,-850.0000) ..
    (1669.0000,-958.0000) .. controls (1606.3333,-1100.6667) and
    (1512.6667,-1172.0000) .. (1388.0000,-1172.0000) .. controls
    (1257.3333,-1172.0000) and (1160.0000,-1101.0000) .. (1096.0000,-959.0000) ..
    controls (1048.0000,-852.3333) and (1024.0000,-724.3333) ..
    (1024.0000,-575.0000) .. controls (1024.0000,-436.3333) and
    (1049.0000,-312.3333) .. (1099.0000,-203.0000) .. controls
    (1164.3333,-63.0000) and (1258.0000,7.0000) .. (1380.0000,7.0000) .. controls
    (1508.0000,7.0000) and (1604.0000,-63.0000) .. (1668.0000,-203.0000) ..
    controls (1716.6667,-309.6667) and (1741.0000,-435.6667) ..
    (1741.0000,-581.0000) -- cycle(867.0000,-17.0000) -- (867.0000,-92.0000) ..
    controls (829.0000,-92.0000) and (805.0000,-93.6667) .. (795.0000,-97.0000) ..
    controls (771.6667,-104.3333) and (760.0000,-123.0000) .. (760.0000,-153.0000)
    -- (760.0000,-1145.0000) -- (701.0000,-1145.0000) .. controls
    (632.3333,-1107.6667) and (578.3333,-1082.6667) .. (539.0000,-1070.0000) ..
    controls (490.3333,-1054.0000) and (431.6667,-1043.6667) ..
    (363.0000,-1039.0000) -- (363.0000,-967.0000) -- (482.0000,-967.0000) ..
    controls (524.0000,-967.0000) and (545.0000,-949.0000) .. (545.0000,-913.0000)
    -- (545.0000,-177.0000) .. controls (545.0000,-133.0000) and
    (529.6667,-106.3333) .. (499.0000,-97.0000) .. controls (489.6667,-93.6667)
    and (455.3333,-92.0000) .. (396.0000,-92.0000) -- (396.0000,-17.0000) --
    (867.0000,-17.0000) -- cycle(1495.0000,-585.0000) .. controls
    (1495.0000,-242.3333) and (1456.6667,-71.0000) .. (1380.0000,-71.0000) ..
    controls (1306.6667,-71.0000) and (1270.0000,-232.6667) ..
    (1270.0000,-556.0000) .. controls (1270.0000,-916.6667) and
    (1308.3333,-1097.0000) .. (1385.0000,-1097.0000) .. controls
    (1458.3333,-1097.0000) and (1495.0000,-926.3333) .. (1495.0000,-585.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2780.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1348.0000,-46.0000) -- (700.0000,-46.0000) -- (700.0000,-195.0000) --
    (925.0000,-195.0000) -- (925.0000,-837.0000) -- (700.0000,-837.0000) --
    (700.0000,-974.0000) .. controls (862.6667,-973.3333) and
    (947.0000,-1022.6667) .. (953.0000,-1122.0000) -- (1128.0000,-1122.0000) --
    (1128.0000,-195.0000) -- (1348.0000,-195.0000) -- (1348.0000,-46.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2781.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1416.0000,-46.0000) -- (632.0000,-46.0000) -- (632.0000,-210.0000) ..
    controls (748.6667,-302.6667) and (834.6667,-373.3333) .. (890.0000,-422.0000)
    .. controls (1000.0000,-520.0000) and (1073.0000,-599.6667) ..
    (1109.0000,-661.0000) .. controls (1138.3333,-711.0000) and
    (1153.0000,-760.0000) .. (1153.0000,-808.0000) .. controls
    (1153.0000,-918.6667) and (1088.0000,-974.0000) .. (958.0000,-974.0000) ..
    controls (865.3333,-974.0000) and (771.0000,-942.0000) .. (675.0000,-878.0000)
    -- (660.0000,-878.0000) -- (660.0000,-1073.0000) .. controls
    (758.0000,-1117.6667) and (866.6667,-1140.0000) .. (986.0000,-1140.0000) ..
    controls (1096.6667,-1140.0000) and (1185.6667,-1116.6667) ..
    (1253.0000,-1070.0000) .. controls (1330.3333,-1016.0000) and
    (1369.0000,-936.0000) .. (1369.0000,-830.0000) .. controls
    (1369.0000,-718.6667) and (1311.6667,-601.3333) .. (1197.0000,-478.0000) ..
    controls (1140.3333,-416.6667) and (1037.0000,-327.3333) ..
    (887.0000,-210.0000) -- (1416.0000,-210.0000) -- (1416.0000,-46.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2782.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1412.0000,-368.0000) .. controls (1412.0000,-254.0000) and
    (1368.0000,-166.3333) .. (1280.0000,-105.0000) .. controls
    (1203.3333,-51.0000) and (1105.6667,-24.0000) .. (987.0000,-24.0000) ..
    controls (855.6667,-24.0000) and (738.6667,-46.6667) .. (636.0000,-92.0000) --
    (636.0000,-285.0000) -- (656.0000,-285.0000) .. controls (754.6667,-223.0000)
    and (856.0000,-192.0000) .. (960.0000,-192.0000) .. controls
    (1118.6667,-192.0000) and (1198.0000,-255.0000) .. (1198.0000,-381.0000) ..
    controls (1198.0000,-457.0000) and (1161.3333,-505.3333) ..
    (1088.0000,-526.0000) .. controls (1056.0000,-535.3333) and
    (988.3333,-540.0000) .. (885.0000,-540.0000) -- (885.0000,-696.0000) ..
    controls (975.6667,-696.0000) and (1039.0000,-701.6667) ..
    (1075.0000,-713.0000) .. controls (1144.3333,-733.6667) and
    (1179.0000,-778.3333) .. (1179.0000,-847.0000) .. controls
    (1179.0000,-931.6667) and (1112.6667,-974.0000) .. (980.0000,-974.0000) ..
    controls (882.6667,-974.0000) and (784.0000,-943.0000) .. (684.0000,-881.0000)
    -- (667.0000,-881.0000) -- (667.0000,-1072.0000) .. controls
    (770.3333,-1117.3333) and (881.6667,-1140.0000) .. (1001.0000,-1140.0000) ..
    controls (1105.6667,-1140.0000) and (1191.3333,-1122.3333) ..
    (1258.0000,-1087.0000) .. controls (1344.0000,-1042.3333) and
    (1387.0000,-972.3333) .. (1387.0000,-877.0000) .. controls
    (1387.0000,-817.6667) and (1367.3333,-765.0000) .. (1328.0000,-719.0000) ..
    controls (1289.3333,-673.6667) and (1240.3333,-645.0000) ..
    (1181.0000,-633.0000) -- (1181.0000,-622.0000) .. controls
    (1335.0000,-598.6667) and (1412.0000,-514.0000) .. (1412.0000,-368.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2783.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1412.0000,-321.0000) -- (1258.0000,-321.0000) -- (1258.0000,-45.0000) --
    (1057.0000,-45.0000) -- (1057.0000,-321.0000) -- (541.0000,-321.0000) --
    (541.0000,-505.0000) -- (1052.0000,-1118.0000) -- (1258.0000,-1118.0000) --
    (1258.0000,-476.0000) -- (1412.0000,-476.0000) -- (1412.0000,-321.0000) --
    cycle(1057.0000,-476.0000) -- (1057.0000,-912.0000) -- (694.0000,-476.0000) --
    (1057.0000,-476.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2784.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1407.0000,-398.0000) .. controls (1407.0000,-278.0000) and
    (1364.0000,-184.3333) .. (1278.0000,-117.0000) .. controls
    (1200.0000,-55.0000) and (1099.3333,-24.0000) .. (976.0000,-24.0000) ..
    controls (846.6667,-24.0000) and (735.0000,-45.0000) .. (641.0000,-87.0000) --
    (641.0000,-282.0000) -- (662.0000,-282.0000) .. controls (760.0000,-222.0000)
    and (857.3333,-192.0000) .. (954.0000,-192.0000) .. controls
    (1114.0000,-192.0000) and (1194.0000,-259.3333) .. (1194.0000,-394.0000) ..
    controls (1194.0000,-510.6667) and (1104.6667,-569.0000) ..
    (926.0000,-569.0000) .. controls (882.6667,-569.0000) and (844.0000,-566.3333)
    .. (810.0000,-561.0000) .. controls (782.0000,-555.0000) and
    (740.0000,-548.0000) .. (684.0000,-540.0000) -- (684.0000,-1118.0000) --
    (1388.0000,-1118.0000) -- (1388.0000,-953.0000) -- (884.0000,-953.0000) --
    (884.0000,-723.0000) .. controls (918.6667,-725.6667) and (958.0000,-727.0000)
    .. (1002.0000,-727.0000) .. controls (1272.0000,-727.0000) and
    (1407.0000,-617.3333) .. (1407.0000,-398.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2785.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1433.0000,-403.0000) .. controls (1433.0000,-289.0000) and
    (1394.3333,-196.6667) .. (1317.0000,-126.0000) .. controls
    (1243.0000,-58.0000) and (1148.3333,-24.0000) .. (1033.0000,-24.0000) ..
    controls (889.0000,-24.0000) and (781.3333,-72.3333) .. (710.0000,-169.0000)
    .. controls (647.3333,-255.0000) and (616.0000,-372.3333) ..
    (616.0000,-521.0000) .. controls (616.0000,-711.6667) and (660.3333,-860.0000)
    .. (749.0000,-966.0000) .. controls (844.3333,-1080.6667) and
    (985.6667,-1138.0000) .. (1173.0000,-1138.0000) .. controls
    (1233.6667,-1138.0000) and (1288.0000,-1132.3333) .. (1336.0000,-1121.0000) --
    (1336.0000,-947.0000) -- (1318.0000,-947.0000) .. controls
    (1274.6667,-967.6667) and (1222.3333,-978.0000) .. (1161.0000,-978.0000) ..
    controls (1065.0000,-978.0000) and (988.3333,-950.6667) ..
    (931.0000,-896.0000) .. controls (873.6667,-842.0000) and (840.0000,-767.0000)
    .. (830.0000,-671.0000) .. controls (912.0000,-721.0000) and
    (996.0000,-746.0000) .. (1082.0000,-746.0000) .. controls
    (1190.6667,-746.0000) and (1276.3333,-715.6667) .. (1339.0000,-655.0000) ..
    controls (1401.6667,-595.0000) and (1433.0000,-511.0000) ..
    (1433.0000,-403.0000) -- cycle(1221.0000,-393.0000) .. controls
    (1221.0000,-526.3333) and (1148.6667,-593.0000) .. (1004.0000,-593.0000) ..
    controls (944.6667,-593.0000) and (886.0000,-579.0000) .. (828.0000,-551.0000)
    .. controls (826.6667,-524.3333) and (826.0000,-502.0000) ..
    (826.0000,-484.0000) .. controls (826.0000,-277.3333) and (895.3333,-174.0000)
    .. (1034.0000,-174.0000) .. controls (1096.0000,-174.0000) and
    (1143.3333,-195.6667) .. (1176.0000,-239.0000) .. controls
    (1206.0000,-277.6667) and (1221.0000,-329.0000) .. (1221.0000,-393.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2786.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1418.0000,-931.0000) -- (933.0000,-46.0000) -- (701.0000,-46.0000) --
    (1211.0000,-953.0000) -- (631.0000,-953.0000) -- (631.0000,-1118.0000) --
    (1418.0000,-1118.0000) -- (1418.0000,-931.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2787.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1441.0000,-345.0000) .. controls (1441.0000,-240.3333) and
    (1396.0000,-158.0000) .. (1306.0000,-98.0000) .. controls (1227.3333,-46.6667)
    and (1133.0000,-21.0000) .. (1023.0000,-21.0000) .. controls
    (909.6667,-21.0000) and (815.3333,-45.0000) .. (740.0000,-93.0000) .. controls
    (651.3333,-149.6667) and (607.0000,-231.6667) .. (607.0000,-339.0000) ..
    controls (607.0000,-457.0000) and (675.3333,-545.0000) .. (812.0000,-603.0000)
    -- (812.0000,-608.0000) .. controls (694.6667,-665.3333) and
    (636.0000,-748.0000) .. (636.0000,-856.0000) .. controls (636.0000,-949.3333)
    and (679.3333,-1022.6667) .. (766.0000,-1076.0000) .. controls
    (839.3333,-1120.6667) and (925.6667,-1143.0000) .. (1025.0000,-1143.0000) ..
    controls (1126.3333,-1143.0000) and (1212.3333,-1123.3333) ..
    (1283.0000,-1084.0000) .. controls (1369.6667,-1035.3333) and
    (1413.0000,-964.3333) .. (1413.0000,-871.0000) .. controls
    (1413.0000,-761.6667) and (1351.3333,-680.0000) .. (1228.0000,-626.0000) --
    (1228.0000,-621.0000) .. controls (1370.0000,-564.3333) and
    (1441.0000,-472.3333) .. (1441.0000,-345.0000) -- cycle(1207.0000,-855.0000)
    .. controls (1207.0000,-902.3333) and (1187.6667,-939.0000) ..
    (1149.0000,-965.0000) .. controls (1116.3333,-987.0000) and
    (1075.0000,-998.0000) .. (1025.0000,-998.0000) .. controls
    (978.3333,-998.0000) and (938.6667,-988.0000) .. (906.0000,-968.0000) ..
    controls (866.0000,-944.6667) and (846.0000,-911.3333) .. (846.0000,-868.0000)
    .. controls (846.0000,-825.3333) and (882.3333,-782.3333) ..
    (955.0000,-739.0000) .. controls (992.3333,-716.3333) and
    (1045.0000,-694.6667) .. (1113.0000,-674.0000) .. controls
    (1175.6667,-726.0000) and (1207.0000,-786.3333) .. (1207.0000,-855.0000) --
    cycle(1230.0000,-332.0000) .. controls (1230.0000,-369.3333) and
    (1220.6667,-400.3333) .. (1202.0000,-425.0000) .. controls
    (1184.0000,-449.6667) and (1141.6667,-475.6667) .. (1075.0000,-503.0000) ..
    controls (1026.3333,-520.3333) and (977.3333,-538.0000) ..
    (928.0000,-556.0000) .. controls (853.3333,-506.0000) and (816.0000,-441.0000)
    .. (816.0000,-361.0000) .. controls (816.0000,-301.6667) and
    (837.3333,-254.0000) .. (880.0000,-218.0000) .. controls (920.6667,-184.0000)
    and (971.3333,-167.0000) .. (1032.0000,-167.0000) .. controls
    (1087.3333,-167.0000) and (1133.0000,-180.3333) .. (1169.0000,-207.0000) ..
    controls (1209.6667,-237.0000) and (1230.0000,-278.6667) ..
    (1230.0000,-332.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2788.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1433.0000,-645.0000) .. controls (1433.0000,-454.3333) and
    (1388.3333,-305.3333) .. (1299.0000,-198.0000) .. controls
    (1202.3333,-82.6667) and (1060.6667,-25.0000) .. (874.0000,-25.0000) ..
    controls (810.6667,-25.0000) and (756.6667,-31.0000) .. (712.0000,-43.0000) --
    (712.0000,-217.0000) -- (729.0000,-217.0000) .. controls (773.6667,-195.6667)
    and (826.3333,-185.0000) .. (887.0000,-185.0000) .. controls
    (983.6667,-185.0000) and (1060.3333,-212.0000) .. (1117.0000,-266.0000) ..
    controls (1174.3333,-320.0000) and (1208.0000,-395.6667) ..
    (1218.0000,-493.0000) .. controls (1134.0000,-443.0000) and
    (1050.0000,-418.0000) .. (966.0000,-418.0000) .. controls (858.0000,-418.0000)
    and (772.6667,-448.0000) .. (710.0000,-508.0000) .. controls
    (647.3333,-568.0000) and (616.0000,-652.0000) .. (616.0000,-760.0000) ..
    controls (616.0000,-874.0000) and (655.0000,-966.3333) ..
    (733.0000,-1037.0000) .. controls (808.3333,-1105.6667) and
    (903.3333,-1140.0000) .. (1018.0000,-1140.0000) .. controls
    (1294.6667,-1140.0000) and (1433.0000,-975.0000) .. (1433.0000,-645.0000) --
    cycle(1222.0000,-680.0000) .. controls (1222.0000,-886.6667) and
    (1153.3333,-990.0000) .. (1016.0000,-990.0000) .. controls
    (954.6667,-990.0000) and (907.0000,-968.0000) .. (873.0000,-924.0000) ..
    controls (842.3333,-884.6667) and (827.0000,-833.3333) .. (827.0000,-770.0000)
    .. controls (827.0000,-637.3333) and (899.6667,-571.0000) ..
    (1045.0000,-571.0000) .. controls (1107.0000,-571.0000) and
    (1165.3333,-585.0000) .. (1220.0000,-613.0000) .. controls
    (1221.3333,-649.0000) and (1222.0000,-671.3333) .. (1222.0000,-680.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2789.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1721.0000,-582.0000) .. controls (1721.0000,-416.6667) and
    (1702.0000,-292.0000) .. (1664.0000,-208.0000) .. controls
    (1608.0000,-85.3333) and (1508.0000,-24.0000) .. (1364.0000,-24.0000) ..
    controls (1220.0000,-24.0000) and (1120.3333,-85.3333) ..
    (1065.0000,-208.0000) .. controls (1027.0000,-292.6667) and
    (1008.0000,-417.3333) .. (1008.0000,-582.0000) .. controls
    (1008.0000,-746.6667) and (1027.0000,-871.3333) .. (1065.0000,-956.0000) ..
    controls (1121.0000,-1078.6667) and (1220.6667,-1140.0000) ..
    (1364.0000,-1140.0000) .. controls (1507.3333,-1140.0000) and
    (1607.0000,-1078.3333) .. (1663.0000,-955.0000) .. controls
    (1701.6667,-869.6667) and (1721.0000,-745.3333) .. (1721.0000,-582.0000) --
    cycle(867.0000,-46.0000) -- (419.0000,-46.0000) -- (419.0000,-195.0000) --
    (544.0000,-195.0000) -- (544.0000,-837.0000) -- (419.0000,-837.0000) --
    (419.0000,-974.0000) .. controls (471.6667,-973.3333) and (509.6667,-984.3333)
    .. (533.0000,-1007.0000) .. controls (556.3333,-1030.3333) and
    (569.3333,-1068.6667) .. (572.0000,-1122.0000) -- (747.0000,-1122.0000) --
    (747.0000,-195.0000) -- (867.0000,-195.0000) -- (867.0000,-46.0000) --
    cycle(1509.0000,-541.0000) -- (1509.0000,-623.0000) .. controls
    (1509.0000,-862.3333) and (1460.6667,-982.0000) .. (1364.0000,-982.0000) ..
    controls (1267.3333,-982.0000) and (1219.0000,-864.6667) ..
    (1219.0000,-630.0000) -- (1219.0000,-544.0000) .. controls
    (1219.0000,-303.3333) and (1267.3333,-183.0000) .. (1364.0000,-183.0000) ..
    controls (1460.6667,-183.0000) and (1509.0000,-302.3333) ..
    (1509.0000,-541.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym278A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1366.0000,-17.0000) --
    (1366.0000,-174.0000) -- (1134.0000,-174.0000) -- (1134.0000,-1151.0000) --
    (949.0000,-1151.0000) .. controls (943.0000,-1046.3333) and
    (854.0000,-994.3333) .. (682.0000,-995.0000) -- (682.0000,-851.0000) --
    (920.0000,-851.0000) -- (920.0000,-174.0000) -- (682.0000,-174.0000) --
    (682.0000,-17.0000) -- (1366.0000,-17.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym278B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1437.0000,-17.0000) --
    (1437.0000,-190.0000) -- (880.0000,-190.0000) .. controls
    (1038.0000,-314.0000) and (1147.0000,-408.0000) .. (1207.0000,-472.0000) ..
    controls (1327.6667,-601.3333) and (1388.0000,-725.0000) ..
    (1388.0000,-843.0000) .. controls (1388.0000,-955.0000) and
    (1347.0000,-1039.3333) .. (1265.0000,-1096.0000) .. controls
    (1194.3333,-1145.3333) and (1100.6667,-1170.0000) .. (984.0000,-1170.0000) ..
    controls (857.3333,-1170.0000) and (742.6667,-1146.6667) ..
    (640.0000,-1100.0000) -- (640.0000,-894.0000) -- (656.0000,-894.0000) ..
    controls (757.3333,-961.3333) and (856.6667,-995.0000) .. (954.0000,-995.0000)
    .. controls (1091.3333,-995.0000) and (1160.0000,-936.6667) ..
    (1160.0000,-820.0000) .. controls (1160.0000,-770.0000) and
    (1144.6667,-718.3333) .. (1114.0000,-665.0000) .. controls
    (1060.6667,-571.6667) and (893.0000,-413.3333) .. (611.0000,-190.0000) --
    (611.0000,-17.0000) -- (1437.0000,-17.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym278C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1433.0000,-356.0000)
    .. controls (1433.0000,-430.6667) and (1410.6667,-491.6667) ..
    (1366.0000,-539.0000) .. controls (1323.3333,-584.3333) and
    (1264.3333,-612.6667) .. (1189.0000,-624.0000) -- (1189.0000,-636.0000) ..
    controls (1251.0000,-648.6667) and (1302.6667,-679.0000) ..
    (1344.0000,-727.0000) .. controls (1386.0000,-775.0000) and
    (1407.0000,-830.3333) .. (1407.0000,-893.0000) .. controls
    (1407.0000,-993.0000) and (1361.6667,-1067.0000) .. (1271.0000,-1115.0000) ..
    controls (1201.0000,-1151.6667) and (1110.6667,-1170.0000) ..
    (1000.0000,-1170.0000) .. controls (873.3333,-1170.0000) and
    (756.0000,-1146.3333) .. (648.0000,-1099.0000) -- (648.0000,-897.0000) --
    (666.0000,-897.0000) .. controls (771.3333,-962.3333) and (875.3333,-995.0000)
    .. (978.0000,-995.0000) .. controls (1117.3333,-995.0000) and
    (1187.0000,-950.3333) .. (1187.0000,-861.0000) .. controls
    (1187.0000,-789.0000) and (1150.0000,-741.6667) .. (1076.0000,-719.0000) ..
    controls (1038.6667,-707.6667) and (972.3333,-702.0000) ..
    (877.0000,-702.0000) -- (877.0000,-538.0000) .. controls (985.6667,-538.0000)
    and (1057.0000,-533.0000) .. (1091.0000,-523.0000) .. controls
    (1168.3333,-501.0000) and (1207.0000,-450.0000) .. (1207.0000,-370.0000) ..
    controls (1207.0000,-237.3333) and (1123.6667,-171.0000) ..
    (957.0000,-171.0000) .. controls (847.0000,-171.0000) and (740.0000,-203.6667)
    .. (636.0000,-269.0000) -- (615.0000,-269.0000) -- (615.0000,-65.0000) ..
    controls (722.3333,-17.6667) and (845.6667,6.0000) .. (985.0000,6.0000) ..
    controls (1109.6667,6.0000) and (1212.6667,-22.3333) .. (1294.0000,-79.0000)
    .. controls (1386.6667,-143.6667) and (1433.0000,-236.0000) ..
    (1433.0000,-356.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym278D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1433.0000,-307.0000)
    -- (1433.0000,-470.0000) -- (1271.0000,-470.0000) -- (1271.0000,-1147.0000) --
    (1054.0000,-1147.0000) -- (515.0000,-501.0000) -- (515.0000,-307.0000) --
    (1059.0000,-307.0000) -- (1059.0000,-16.0000) -- (1271.0000,-16.0000) --
    (1271.0000,-307.0000) -- (1433.0000,-307.0000) -- cycle(1059.0000,-470.0000)
    -- (676.0000,-470.0000) -- (1059.0000,-930.0000) -- (1059.0000,-470.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym278E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1428.0000,-388.0000)
    .. controls (1428.0000,-619.3333) and (1285.6667,-735.0000) ..
    (1001.0000,-735.0000) .. controls (952.3333,-735.0000) and
    (910.6667,-733.6667) .. (876.0000,-731.0000) -- (876.0000,-973.0000) --
    (1408.0000,-973.0000) -- (1408.0000,-1147.0000) -- (666.0000,-1147.0000) --
    (666.0000,-538.0000) .. controls (700.6667,-544.6667) and (753.0000,-553.0000)
    .. (823.0000,-563.0000) .. controls (851.6667,-566.3333) and
    (884.3333,-568.0000) .. (921.0000,-568.0000) .. controls (1109.0000,-568.0000)
    and (1203.0000,-506.6667) .. (1203.0000,-384.0000) .. controls
    (1203.0000,-312.0000) and (1178.0000,-257.3333) .. (1128.0000,-220.0000) ..
    controls (1084.0000,-187.3333) and (1024.6667,-171.0000) ..
    (950.0000,-171.0000) .. controls (848.0000,-171.0000) and (745.3333,-202.6667)
    .. (642.0000,-266.0000) -- (620.0000,-266.0000) -- (620.0000,-60.0000) ..
    controls (718.6667,-16.0000) and (836.3333,6.0000) .. (973.0000,6.0000) ..
    controls (1103.0000,6.0000) and (1209.3333,-26.6667) .. (1292.0000,-92.0000)
    .. controls (1382.6667,-162.6667) and (1428.0000,-261.3333) ..
    (1428.0000,-388.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym278F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1455.0000,-393.0000)
    .. controls (1455.0000,-507.0000) and (1422.0000,-595.6667) ..
    (1356.0000,-659.0000) .. controls (1290.0000,-723.0000) and
    (1199.6667,-755.0000) .. (1085.0000,-755.0000) .. controls
    (995.0000,-755.0000) and (906.6667,-728.6667) .. (820.0000,-676.0000) ..
    controls (830.6667,-777.3333) and (866.0000,-856.3333) .. (926.0000,-913.0000)
    .. controls (986.6667,-970.3333) and (1067.3333,-999.0000) ..
    (1168.0000,-999.0000) .. controls (1233.3333,-999.0000) and
    (1288.6667,-988.3333) .. (1334.0000,-967.0000) -- (1353.0000,-967.0000) --
    (1353.0000,-1150.0000) .. controls (1301.6667,-1162.0000) and
    (1244.3333,-1168.0000) .. (1181.0000,-1168.0000) .. controls
    (983.6667,-1168.0000) and (834.6667,-1107.6667) .. (734.0000,-987.0000) ..
    controls (640.6667,-875.6667) and (594.0000,-719.3333) .. (594.0000,-518.0000)
    .. controls (594.0000,-361.3333) and (627.0000,-238.0000) ..
    (693.0000,-148.0000) .. controls (768.3333,-45.3333) and (881.6667,6.0000) ..
    (1033.0000,6.0000) .. controls (1154.3333,6.0000) and (1254.3333,-30.0000) ..
    (1333.0000,-102.0000) .. controls (1414.3333,-176.0000) and
    (1455.0000,-273.0000) .. (1455.0000,-393.0000) -- cycle(1232.0000,-383.0000)
    .. controls (1232.0000,-315.6667) and (1216.3333,-261.6667) ..
    (1185.0000,-221.0000) .. controls (1150.3333,-175.0000) and
    (1100.3333,-152.0000) .. (1035.0000,-152.0000) .. controls
    (888.3333,-152.0000) and (815.0000,-261.0000) .. (815.0000,-479.0000) ..
    controls (815.0000,-499.6667) and (815.6667,-523.0000) .. (817.0000,-549.0000)
    .. controls (879.0000,-579.0000) and (941.0000,-594.0000) ..
    (1003.0000,-594.0000) .. controls (1155.6667,-594.0000) and
    (1232.0000,-523.6667) .. (1232.0000,-383.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2790.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1439.0000,-950.0000)
    -- (1439.0000,-1147.0000) -- (610.0000,-1147.0000) -- (610.0000,-973.0000) --
    (1221.0000,-973.0000) -- (684.0000,-17.0000) -- (928.0000,-17.0000) --
    (1439.0000,-950.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2791.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1464.0000,-332.0000)
    .. controls (1464.0000,-467.3333) and (1389.0000,-564.3333) ..
    (1239.0000,-623.0000) -- (1239.0000,-628.0000) .. controls
    (1369.0000,-684.0000) and (1434.0000,-770.3333) .. (1434.0000,-887.0000) ..
    controls (1434.0000,-985.0000) and (1388.0000,-1059.6667) ..
    (1296.0000,-1111.0000) .. controls (1222.0000,-1152.3333) and
    (1131.6667,-1173.0000) .. (1025.0000,-1173.0000) .. controls
    (920.3333,-1173.0000) and (829.3333,-1149.3333) .. (752.0000,-1102.0000) ..
    controls (660.6667,-1046.0000) and (615.0000,-969.0000) ..
    (615.0000,-871.0000) .. controls (615.0000,-755.6667) and (677.0000,-668.3333)
    .. (801.0000,-609.0000) -- (801.0000,-604.0000) .. controls
    (656.3333,-543.3333) and (584.0000,-450.6667) .. (584.0000,-326.0000) ..
    controls (584.0000,-213.3333) and (631.0000,-127.0000) .. (725.0000,-67.0000)
    .. controls (804.3333,-16.3333) and (903.6667,9.0000) .. (1023.0000,9.0000) ..
    controls (1139.0000,9.0000) and (1238.3333,-18.0000) .. (1321.0000,-72.0000)
    .. controls (1416.3333,-135.3333) and (1464.0000,-222.0000) ..
    (1464.0000,-332.0000) -- cycle(1217.0000,-870.0000) .. controls
    (1217.0000,-796.6667) and (1184.0000,-733.0000) .. (1118.0000,-679.0000) ..
    controls (930.0000,-736.3333) and (836.0000,-804.3333) .. (836.0000,-883.0000)
    .. controls (836.0000,-928.3333) and (857.0000,-963.6667) ..
    (899.0000,-989.0000) .. controls (934.3333,-1010.3333) and
    (976.3333,-1021.0000) .. (1025.0000,-1021.0000) .. controls
    (1077.0000,-1021.0000) and (1120.6667,-1009.3333) .. (1156.0000,-986.0000) ..
    controls (1196.6667,-958.6667) and (1217.0000,-920.0000) ..
    (1217.0000,-870.0000) -- cycle(1241.0000,-318.0000) .. controls
    (1241.0000,-262.0000) and (1219.6667,-218.3333) .. (1177.0000,-187.0000) ..
    controls (1138.3333,-159.0000) and (1090.0000,-145.0000) ..
    (1032.0000,-145.0000) .. controls (968.0000,-145.0000) and
    (915.0000,-162.6667) .. (873.0000,-198.0000) .. controls (827.6667,-236.0000)
    and (805.0000,-286.3333) .. (805.0000,-349.0000) .. controls
    (805.0000,-433.6667) and (844.3333,-502.3333) .. (923.0000,-555.0000) ..
    controls (1023.0000,-519.0000) and (1074.6667,-500.3333) ..
    (1078.0000,-499.0000) .. controls (1149.3333,-469.6667) and
    (1194.0000,-442.3333) .. (1212.0000,-417.0000) .. controls
    (1231.3333,-389.6667) and (1241.0000,-356.6667) .. (1241.0000,-318.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2792.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1455.0000,-648.0000)
    .. controls (1455.0000,-996.0000) and (1309.3333,-1170.0000) ..
    (1018.0000,-1170.0000) .. controls (896.6667,-1170.0000) and
    (796.3333,-1134.0000) .. (717.0000,-1062.0000) .. controls
    (635.0000,-987.3333) and (594.0000,-890.0000) .. (594.0000,-770.0000) ..
    controls (594.0000,-656.6667) and (627.0000,-568.0000) .. (693.0000,-504.0000)
    .. controls (759.0000,-440.6667) and (849.0000,-409.0000) ..
    (963.0000,-409.0000) .. controls (1052.3333,-409.0000) and
    (1140.6667,-435.3333) .. (1228.0000,-488.0000) .. controls
    (1217.3333,-386.0000) and (1182.3333,-307.0000) .. (1123.0000,-251.0000) ..
    controls (1063.0000,-193.0000) and (982.0000,-164.0000) ..
    (880.0000,-164.0000) .. controls (815.3333,-164.0000) and (759.6667,-175.0000)
    .. (713.0000,-197.0000) -- (695.0000,-197.0000) -- (695.0000,-14.0000) ..
    controls (742.3333,-1.3333) and (799.3333,5.0000) .. (866.0000,5.0000) ..
    controls (1062.6667,5.0000) and (1212.0000,-55.6667) .. (1314.0000,-177.0000)
    .. controls (1408.0000,-290.3333) and (1455.0000,-447.3333) ..
    (1455.0000,-648.0000) -- cycle(1233.0000,-685.0000) .. controls
    (1233.0000,-670.3333) and (1232.3333,-647.0000) .. (1231.0000,-615.0000) ..
    controls (1172.3333,-585.0000) and (1110.6667,-570.0000) ..
    (1046.0000,-570.0000) .. controls (892.6667,-570.0000) and
    (816.0000,-640.0000) .. (816.0000,-780.0000) .. controls (816.0000,-846.6667)
    and (832.3333,-901.0000) .. (865.0000,-943.0000) .. controls
    (901.0000,-989.0000) and (951.3333,-1012.0000) .. (1016.0000,-1012.0000) ..
    controls (1160.6667,-1012.0000) and (1233.0000,-903.0000) ..
    (1233.0000,-685.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2793.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1759.0000,-582.0000)
    .. controls (1759.0000,-754.0000) and (1738.3333,-885.0000) ..
    (1697.0000,-975.0000) .. controls (1637.6667,-1105.0000) and
    (1532.6667,-1170.0000) .. (1382.0000,-1170.0000) .. controls
    (1230.6667,-1170.0000) and (1125.6667,-1105.0000) .. (1067.0000,-975.0000) ..
    controls (1027.0000,-885.6667) and (1007.0000,-754.6667) ..
    (1007.0000,-582.0000) .. controls (1007.0000,-408.6667) and
    (1027.0000,-277.6667) .. (1067.0000,-189.0000) .. controls
    (1125.6667,-59.0000) and (1230.6667,6.0000) .. (1382.0000,6.0000) .. controls
    (1534.0000,6.0000) and (1639.3333,-58.6667) .. (1698.0000,-188.0000) ..
    controls (1738.6667,-277.3333) and (1759.0000,-408.6667) ..
    (1759.0000,-582.0000) -- cycle(859.0000,-17.0000) -- (859.0000,-174.0000) --
    (732.0000,-174.0000) -- (732.0000,-1151.0000) -- (548.0000,-1151.0000) ..
    controls (545.3333,-1095.0000) and (531.6667,-1054.6667) ..
    (507.0000,-1030.0000) .. controls (482.3333,-1006.0000) and
    (442.0000,-994.3333) .. (386.0000,-995.0000) -- (386.0000,-851.0000) --
    (518.0000,-851.0000) -- (518.0000,-174.0000) -- (386.0000,-174.0000) --
    (386.0000,-17.0000) -- (859.0000,-17.0000) -- cycle(1535.0000,-519.0000) ..
    controls (1535.0000,-280.3333) and (1484.0000,-161.0000) ..
    (1382.0000,-161.0000) .. controls (1280.6667,-161.0000) and
    (1230.0000,-278.6667) .. (1230.0000,-514.0000) -- (1230.0000,-658.0000) ..
    controls (1230.0000,-888.6667) and (1280.6667,-1004.0000) ..
    (1382.0000,-1004.0000) .. controls (1484.0000,-1004.0000) and
    (1535.0000,-885.6667) .. (1535.0000,-649.0000) -- (1535.0000,-519.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2794.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1790.0000,-709.0000) --
    (1208.0000,-119.0000) -- (841.0000,-119.0000) -- (1284.0000,-569.0000) --
    (100.0000,-569.0000) -- (100.0000,-848.0000) -- (1284.0000,-848.0000) --
    (841.0000,-1298.0000) -- (1208.0000,-1298.0000) -- (1790.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2795.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-586.0000) --
    (925.0000,-586.0000) -- (925.0000,0.0000) -- (686.0000,0.0000) --
    (686.0000,-586.0000) -- (100.0000,-586.0000) -- (100.0000,-831.0000) --
    (686.0000,-831.0000) -- (686.0000,-1417.0000) -- (925.0000,-1417.0000) --
    (925.0000,-831.0000) -- (1513.0000,-831.0000) -- (1513.0000,-586.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2797.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (925.0000,-1172.0000) --
    (686.0000,-1172.0000) -- (686.0000,-1417.0000) -- (925.0000,-1417.0000) --
    (925.0000,-1172.0000) -- cycle(1513.0000,-586.0000) -- (100.0000,-586.0000) --
    (100.0000,-831.0000) -- (1513.0000,-831.0000) -- (1513.0000,-586.0000) --
    cycle(925.0000,0.0000) -- (686.0000,0.0000) -- (686.0000,-245.0000) --
    (925.0000,-245.0000) -- (925.0000,0.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2798.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,-193.0000) --
    (684.0000,-297.0000) -- (856.0000,-528.0000) -- (100.0000,-969.0000) --
    (280.0000,-1223.0000) -- (946.0000,-655.0000) -- (1106.0000,-893.0000) --
    (1458.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym2799.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1851.0000,-709.0000) --
    (1046.0000,-287.0000) -- (1210.0000,-653.0000) -- (100.0000,-516.0000) --
    (100.0000,-901.0000) -- (1210.0000,-764.0000) -- (1046.0000,-1130.0000) --
    (1851.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym279A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,-1223.0000) --
    (1106.0000,-522.0000) -- (946.0000,-760.0000) -- (280.0000,-193.0000) --
    (100.0000,-446.0000) -- (856.0000,-887.0000) -- (684.0000,-1118.0000) --
    (1458.0000,-1223.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym279B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1839.0000,-709.0000) --
    (1224.0000,-573.0000) -- (637.0000,-340.0000) -- (624.0000,-346.0000) --
    (843.0000,-690.0000) -- (100.0000,-664.0000) -- (100.0000,-754.0000) --
    (843.0000,-727.0000) -- (624.0000,-1069.0000) -- (637.0000,-1077.0000) --
    (1224.0000,-844.0000) -- (1839.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym279C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1855.0000,-709.0000) --
    (1376.0000,-166.0000) .. controls (1317.3333,-99.3333) and
    (1261.3333,-66.0000) .. (1208.0000,-66.0000) .. controls (1155.3333,-66.0000)
    and (1111.0000,-83.6667) .. (1075.0000,-119.0000) .. controls
    (1039.6667,-154.3333) and (1022.0000,-198.6667) .. (1022.0000,-252.0000) ..
    controls (1022.0000,-308.0000) and (1045.6667,-362.0000) ..
    (1093.0000,-414.0000) -- (1220.0000,-520.0000) -- (336.0000,-520.0000) ..
    controls (260.0000,-520.0000) and (205.3333,-533.0000) .. (172.0000,-559.0000)
    .. controls (124.0000,-596.3333) and (100.0000,-646.3333) ..
    (100.0000,-709.0000) .. controls (100.0000,-762.3333) and (119.6667,-808.6667)
    .. (159.0000,-848.0000) .. controls (191.6667,-880.6667) and
    (247.6667,-897.0000) .. (327.0000,-897.0000) -- (1220.0000,-897.0000) --
    (1106.0000,-1006.0000) .. controls (1050.0000,-1059.3333) and
    (1022.0000,-1109.6667) .. (1022.0000,-1157.0000) .. controls
    (1022.0000,-1211.6667) and (1039.6667,-1257.6667) .. (1075.0000,-1295.0000) ..
    controls (1111.0000,-1333.0000) and (1156.0000,-1352.0000) ..
    (1210.0000,-1352.0000) .. controls (1262.6667,-1352.0000) and
    (1316.0000,-1321.3333) .. (1370.0000,-1260.0000) -- (1855.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym279D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1853.0000,-709.0000) --
    (1409.0000,-267.0000) -- (1409.0000,-677.0000) -- (100.0000,-677.0000) --
    (100.0000,-741.0000) -- (1409.0000,-741.0000) -- (1409.0000,-1151.0000) --
    (1853.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym279E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-582.0000) --
    (1313.0000,-80.0000) -- (1391.0000,-398.0000) -- (100.0000,-326.0000) --
    (163.0000,-582.0000) -- (100.0000,-836.0000) -- (1391.0000,-765.0000) --
    (1313.0000,-1085.0000) -- (1934.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym279F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1942.0000,-582.0000) --
    (1320.0000,-122.0000) -- (1391.0000,-370.0000) -- (764.0000,-335.0000) --
    (836.0000,-582.0000) -- (764.0000,-828.0000) -- (1391.0000,-794.0000) --
    (1320.0000,-1042.0000) -- (1942.0000,-582.0000) -- cycle(776.0000,-582.0000)
    -- (704.0000,-331.0000) -- (516.0000,-322.0000) -- (587.0000,-582.0000) --
    (516.0000,-842.0000) -- (704.0000,-832.0000) -- (776.0000,-582.0000) --
    cycle(500.0000,-582.0000) -- (430.0000,-317.0000) -- (316.0000,-311.0000) --
    (387.0000,-582.0000) -- (316.0000,-853.0000) -- (430.0000,-847.0000) --
    (500.0000,-582.0000) -- cycle(233.0000,-582.0000) -- (161.0000,-302.0000) --
    (100.0000,-299.0000) -- (171.0000,-582.0000) -- (100.0000,-865.0000) --
    (161.0000,-863.0000) -- (233.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-582.0000) ..
    controls (1727.3333,-457.3333) and (1510.3333,-256.6667) ..
    (1383.0000,20.0000) -- (1365.0000,20.0000) -- (1407.0000,-236.0000) --
    (998.0000,-214.0000) -- (1069.0000,-582.0000) -- (998.0000,-950.0000) --
    (1407.0000,-929.0000) -- (1365.0000,-1184.0000) -- (1383.0000,-1184.0000) ..
    controls (1511.0000,-906.0000) and (1728.0000,-705.3333) ..
    (2034.0000,-582.0000) -- cycle(1012.0000,-582.0000) -- (940.0000,-210.0000) --
    (763.0000,-202.0000) -- (834.0000,-582.0000) -- (763.0000,-964.0000) --
    (940.0000,-954.0000) -- (1012.0000,-582.0000) -- cycle(741.0000,-582.0000) --
    (670.0000,-197.0000) -- (548.0000,-190.0000) -- (618.0000,-582.0000) --
    (548.0000,-976.0000) -- (670.0000,-968.0000) -- (741.0000,-582.0000) --
    cycle(478.0000,-582.0000) .. controls (478.0000,-580.6667) and
    (470.3333,-536.3333) .. (455.0000,-449.0000) -- (408.0000,-182.0000) --
    (328.0000,-178.0000) -- (375.0000,-448.0000) .. controls (391.0000,-540.0000)
    and (399.0000,-584.6667) .. (399.0000,-582.0000) .. controls
    (399.0000,-580.6667) and (391.0000,-626.0000) .. (375.0000,-718.0000) --
    (328.0000,-988.0000) -- (408.0000,-983.0000) -- (455.0000,-716.0000) ..
    controls (470.3333,-628.6667) and (478.0000,-584.0000) .. (478.0000,-582.0000)
    -- cycle(228.0000,-582.0000) .. controls (228.0000,-584.0000) and
    (220.0000,-538.0000) .. (204.0000,-444.0000) -- (157.0000,-168.0000) --
    (100.0000,-166.0000) -- (147.0000,-444.0000) .. controls (163.0000,-538.6667)
    and (171.0000,-584.6667) .. (171.0000,-582.0000) .. controls
    (171.0000,-580.6667) and (163.0000,-627.0000) .. (147.0000,-721.0000) --
    (100.0000,-998.0000) -- (157.0000,-996.0000) -- (204.0000,-720.0000) ..
    controls (220.0000,-626.0000) and (228.0000,-580.0000) .. (228.0000,-582.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-582.0000) --
    (1383.0000,20.0000) -- (1365.0000,20.0000) -- (1407.0000,-236.0000) --
    (100.0000,-166.0000) -- (100.0000,-998.0000) -- (1407.0000,-929.0000) --
    (1365.0000,-1184.0000) -- (1383.0000,-1184.0000) -- (2034.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1849.0000,-709.0000) --
    (100.0000,-201.0000) -- (702.0000,-709.0000) -- (100.0000,-1217.0000) --
    (1849.0000,-709.0000) -- cycle(1656.0000,-709.0000) -- (348.0000,-1069.0000)
    -- (794.0000,-709.0000) -- (1656.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1849.0000,-709.0000) --
    (100.0000,-201.0000) -- (702.0000,-709.0000) -- (100.0000,-1217.0000) --
    (1849.0000,-709.0000) -- cycle(1656.0000,-709.0000) -- (794.0000,-709.0000) --
    (348.0000,-348.0000) -- (1656.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1863.0000,-647.0000) --
    (1144.0000,-172.0000) -- (1144.0000,-340.0000) -- (475.0000,-340.0000) ..
    controls (345.6667,-340.0000) and (252.0000,-370.6667) .. (194.0000,-432.0000)
    .. controls (152.6667,-476.0000) and (125.6667,-525.6667) ..
    (113.0000,-581.0000) .. controls (104.3333,-618.3333) and (100.0000,-675.3333)
    .. (100.0000,-752.0000) -- (100.0000,-1245.0000) -- (182.0000,-1245.0000) --
    (182.0000,-1212.0000) .. controls (182.0000,-1098.6667) and
    (210.3333,-1024.3333) .. (267.0000,-989.0000) .. controls (308.3333,-963.0000)
    and (388.6667,-950.0000) .. (508.0000,-950.0000) -- (1144.0000,-950.0000) --
    (1144.0000,-1122.0000) -- (1863.0000,-647.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1863.0000,-770.0000) --
    (1144.0000,-295.0000) -- (1144.0000,-465.0000) -- (510.0000,-465.0000) ..
    controls (389.3333,-465.0000) and (308.6667,-452.3333) .. (268.0000,-427.0000)
    .. controls (210.6667,-392.3333) and (182.0000,-318.3333) ..
    (182.0000,-205.0000) -- (182.0000,-172.0000) -- (100.0000,-172.0000) --
    (100.0000,-666.0000) .. controls (100.0000,-741.3333) and (104.3333,-797.6667)
    .. (113.0000,-835.0000) .. controls (126.3333,-891.0000) and
    (153.3333,-940.3333) .. (194.0000,-983.0000) .. controls (254.0000,-1045.6667)
    and (347.6667,-1077.0000) .. (475.0000,-1077.0000) -- (1144.0000,-1077.0000)
    -- (1144.0000,-1245.0000) -- (1863.0000,-770.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (907.0000,-617.0000) --
    (362.0000,295.0000) -- (362.0000,0.0000) -- (100.0000,0.0000) --
    (100.0000,-1233.0000) -- (362.0000,-1233.0000) -- (362.0000,-1528.0000) --
    (907.0000,-617.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1834.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1765.0000,-702.0000) ..
    controls (1603.6667,-677.3333) and (1457.6667,-625.0000) ..
    (1327.0000,-545.0000) .. controls (1250.3333,-498.3333) and
    (1162.0000,-418.3333) .. (1062.0000,-305.0000) .. controls
    (997.3333,-232.3333) and (953.6667,-179.0000) .. (931.0000,-145.0000) --
    (909.0000,-145.0000) -- (909.0000,-336.0000) -- (100.0000,-336.0000) --
    (100.0000,-1083.0000) -- (909.0000,-1083.0000) -- (909.0000,-1276.0000) --
    (931.0000,-1276.0000) .. controls (1024.3333,-1125.3333) and
    (1143.0000,-1001.0000) .. (1287.0000,-903.0000) .. controls
    (1436.3333,-801.6667) and (1595.6667,-741.0000) .. (1765.0000,-721.0000) --
    (1765.0000,-702.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1671.0000,-709.0000) --
    (1144.0000,-90.0000) -- (862.0000,-90.0000) -- (862.0000,-412.0000) --
    (100.0000,-412.0000) -- (100.0000,-1006.0000) -- (862.0000,-1006.0000) --
    (862.0000,-1327.0000) -- (1144.0000,-1327.0000) -- (1671.0000,-709.0000) --
    cycle(1427.0000,-709.0000) -- (915.0000,-1284.0000) -- (915.0000,-954.0000) --
    (153.0000,-954.0000) -- (153.0000,-463.0000) -- (915.0000,-463.0000) --
    (915.0000,-133.0000) -- (1427.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1671.0000,-709.0000) --
    (1089.0000,-90.0000) -- (835.0000,-90.0000) -- (835.0000,-412.0000) --
    (100.0000,-412.0000) -- (100.0000,-1006.0000) -- (835.0000,-1006.0000) --
    (835.0000,-1327.0000) -- (1089.0000,-1327.0000) -- (1671.0000,-709.0000) --
    cycle(1599.0000,-709.0000) -- (1058.0000,-1284.0000) -- (1058.0000,-954.0000)
    -- (309.0000,-954.0000) -- (309.0000,-463.0000) -- (1058.0000,-463.0000) --
    (1058.0000,-133.0000) -- (1599.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1732.0000,-596.0000) --
    (815.0000,-207.0000) -- (815.0000,-395.0000) -- (100.0000,-395.0000) --
    (100.0000,-659.0000) -- (471.0000,-1036.0000) -- (1259.0000,-1036.0000) --
    (1398.0000,-1210.0000) -- (1732.0000,-834.0000) -- (1732.0000,-596.0000) --
    cycle(1687.0000,-821.0000) -- (1400.0000,-1145.0000) -- (1278.0000,-993.0000)
    -- (487.0000,-993.0000) -- (143.0000,-639.0000) -- (993.0000,-639.0000) --
    (872.0000,-477.0000) -- (1687.0000,-821.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1732.0000,-584.0000) --
    (1398.0000,-207.0000) -- (1259.0000,-381.0000) -- (471.0000,-381.0000) --
    (100.0000,-758.0000) -- (100.0000,-1022.0000) -- (815.0000,-1022.0000) --
    (815.0000,-1210.0000) -- (1732.0000,-821.0000) -- (1732.0000,-584.0000) --
    cycle(1687.0000,-596.0000) -- (872.0000,-940.0000) -- (993.0000,-778.0000) --
    (143.0000,-778.0000) -- (487.0000,-424.0000) -- (1278.0000,-424.0000) --
    (1400.0000,-272.0000) -- (1687.0000,-596.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-664.0000) --
    (780.0000,-90.0000) -- (604.0000,-219.0000) -- (604.0000,-252.0000) --
    (276.0000,-252.0000) -- (100.0000,-420.0000) -- (100.0000,-1112.0000) --
    (604.0000,-1112.0000) -- (604.0000,-1327.0000) -- (1382.0000,-664.0000) --
    cycle(1185.0000,-752.0000) -- (657.0000,-1206.0000) -- (657.0000,-1053.0000)
    -- (157.0000,-1053.0000) -- (157.0000,-455.0000) -- (657.0000,-455.0000) --
    (657.0000,-252.0000) -- (1185.0000,-752.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-754.0000) --
    (604.0000,-90.0000) -- (604.0000,-305.0000) -- (100.0000,-305.0000) --
    (100.0000,-997.0000) -- (276.0000,-1165.0000) -- (604.0000,-1165.0000) --
    (604.0000,-1198.0000) -- (780.0000,-1327.0000) -- (1382.0000,-754.0000) --
    cycle(1185.0000,-666.0000) -- (657.0000,-1165.0000) -- (657.0000,-963.0000) --
    (157.0000,-963.0000) -- (157.0000,-365.0000) -- (657.0000,-365.0000) --
    (657.0000,-211.0000) -- (1185.0000,-666.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1837.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1749.0000,-709.0000) --
    (1187.0000,-158.0000) -- (1187.0000,-354.0000) -- (241.0000,-354.0000) --
    (100.0000,-494.0000) -- (241.0000,-760.0000) -- (104.0000,-1081.0000) --
    (1187.0000,-1081.0000) -- (1187.0000,-1268.0000) -- (1749.0000,-709.0000) --
    cycle(1618.0000,-760.0000) -- (1237.0000,-1151.0000) -- (1237.0000,-1028.0000)
    -- (186.0000,-1028.0000) -- (297.0000,-760.0000) -- (157.0000,-494.0000) --
    (1237.0000,-494.0000) -- (1237.0000,-385.0000) -- (1618.0000,-760.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1579.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1608.0000,-877.0000) --
    (1586.0000,-759.0000) .. controls (1476.0000,-780.3333) and
    (1381.6667,-791.0000) .. (1303.0000,-791.0000) .. controls
    (1203.0000,-791.0000) and (1104.0000,-777.3333) .. (1006.0000,-750.0000) ..
    controls (1154.0000,-650.0000) and (1228.0000,-518.3333) ..
    (1228.0000,-355.0000) .. controls (1228.0000,-259.0000) and
    (1190.6667,-175.6667) .. (1116.0000,-105.0000) .. controls
    (1042.0000,-35.0000) and (956.6667,0.0000) .. (860.0000,0.0000) .. controls
    (763.3333,0.0000) and (678.0000,-35.0000) .. (604.0000,-105.0000) .. controls
    (530.0000,-175.6667) and (493.0000,-259.0000) .. (493.0000,-355.0000) ..
    controls (493.0000,-518.3333) and (566.6667,-650.0000) .. (714.0000,-750.0000)
    .. controls (616.0000,-777.3333) and (517.0000,-791.0000) ..
    (417.0000,-791.0000) .. controls (341.6667,-791.0000) and (247.3333,-780.3333)
    .. (134.0000,-759.0000) -- (112.0000,-877.0000) .. controls
    (232.6667,-899.6667) and (334.3333,-911.0000) .. (417.0000,-911.0000) ..
    controls (575.0000,-911.0000) and (722.6667,-883.0000) .. (860.0000,-827.0000)
    .. controls (996.6667,-883.0000) and (1144.3333,-911.0000) ..
    (1303.0000,-911.0000) .. controls (1385.6667,-911.0000) and
    (1487.3333,-899.6667) .. (1608.0000,-877.0000) -- cycle(1108.0000,-355.0000)
    .. controls (1108.0000,-502.3333) and (1025.3333,-616.0000) ..
    (860.0000,-696.0000) .. controls (695.3333,-616.0000) and (613.0000,-502.3333)
    .. (613.0000,-355.0000) .. controls (613.0000,-291.6667) and
    (638.6667,-236.3333) .. (690.0000,-189.0000) .. controls (739.3333,-143.0000)
    and (796.0000,-120.0000) .. (860.0000,-120.0000) .. controls
    (924.0000,-120.0000) and (981.3333,-143.3333) .. (1032.0000,-190.0000) ..
    controls (1082.6667,-236.6667) and (1108.0000,-291.6667) ..
    (1108.0000,-355.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1829.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1749.0000,-709.0000) --
    (1187.0000,-150.0000) -- (1187.0000,-336.0000) -- (104.0000,-336.0000) --
    (241.0000,-657.0000) -- (100.0000,-924.0000) -- (241.0000,-1063.0000) --
    (1187.0000,-1063.0000) -- (1187.0000,-1260.0000) -- (1749.0000,-709.0000) --
    cycle(1618.0000,-657.0000) -- (1237.0000,-1032.0000) -- (1237.0000,-924.0000)
    -- (157.0000,-924.0000) -- (297.0000,-657.0000) -- (186.0000,-389.0000) --
    (1237.0000,-389.0000) -- (1237.0000,-266.0000) -- (1618.0000,-657.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-709.0000) ..
    controls (1513.0000,-515.0000) and (1444.0000,-350.3333) ..
    (1306.0000,-215.0000) .. controls (1159.3333,-71.6667) and (958.6667,-0.0000)
    .. (704.0000,0.0000) .. controls (572.0000,0.0000) and (449.6667,-20.3333) ..
    (337.0000,-61.0000) .. controls (184.3333,-116.3333) and (105.3333,-197.0000)
    .. (100.0000,-303.0000) -- (825.0000,-303.0000) -- (825.0000,-57.0000) --
    (1464.0000,-709.0000) -- (825.0000,-1360.0000) -- (825.0000,-1114.0000) --
    (100.0000,-1114.0000) .. controls (116.0000,-1221.3333) and
    (190.3333,-1300.0000) .. (323.0000,-1350.0000) .. controls
    (441.0000,-1394.6667) and (568.0000,-1417.0000) .. (704.0000,-1417.0000) ..
    controls (934.6667,-1417.0000) and (1122.3333,-1356.3333) ..
    (1267.0000,-1235.0000) .. controls (1431.0000,-1097.6667) and
    (1513.0000,-922.3333) .. (1513.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1834.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1894.0000,-709.0000) ..
    controls (1730.0000,-652.3333) and (1607.6667,-525.3333) ..
    (1527.0000,-328.0000) .. controls (1481.0000,-378.0000) and
    (1458.0000,-437.3333) .. (1458.0000,-506.0000) .. controls
    (1458.0000,-578.6667) and (1481.0000,-638.0000) .. (1527.0000,-684.0000) --
    (1077.0000,-684.0000) -- (829.0000,-328.0000) -- (100.0000,-328.0000) --
    (368.0000,-709.0000) -- (100.0000,-1092.0000) -- (829.0000,-1092.0000) --
    (1077.0000,-733.0000) -- (1527.0000,-733.0000) .. controls
    (1481.0000,-781.0000) and (1458.0000,-837.6667) .. (1458.0000,-903.0000) ..
    controls (1458.0000,-979.0000) and (1481.0000,-1042.0000) ..
    (1527.0000,-1092.0000) .. controls (1610.3333,-887.3333) and
    (1732.6667,-759.6667) .. (1894.0000,-709.0000) -- cycle(1013.0000,-733.0000)
    -- (798.0000,-1040.0000) -- (698.0000,-1040.0000) -- (911.0000,-733.0000) --
    (1013.0000,-733.0000) -- cycle(845.0000,-733.0000) -- (632.0000,-1040.0000) --
    (532.0000,-1040.0000) -- (743.0000,-733.0000) -- (845.0000,-733.0000) --
    cycle(680.0000,-733.0000) -- (467.0000,-1040.0000) -- (362.0000,-1040.0000) --
    (577.0000,-733.0000) -- (680.0000,-733.0000) -- cycle(1011.0000,-684.0000) --
    (911.0000,-684.0000) -- (702.0000,-379.0000) -- (800.0000,-379.0000) --
    (1011.0000,-684.0000) -- cycle(512.0000,-733.0000) -- (297.0000,-1040.0000) --
    (198.0000,-1040.0000) -- (411.0000,-733.0000) -- (512.0000,-733.0000) --
    cycle(845.0000,-684.0000) -- (745.0000,-684.0000) -- (534.0000,-379.0000) --
    (637.0000,-379.0000) -- (845.0000,-684.0000) -- cycle(680.0000,-684.0000) --
    (575.0000,-684.0000) -- (366.0000,-379.0000) -- (473.0000,-379.0000) --
    (680.0000,-684.0000) -- cycle(510.0000,-684.0000) -- (409.0000,-684.0000) --
    (202.0000,-379.0000) -- (301.0000,-379.0000) -- (510.0000,-684.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1026.0000,-553.0000) --
    (493.0000,-999.0000) -- (460.0000,-1341.0000) -- (993.0000,-895.0000) --
    (993.0000,-862.0000) .. controls (993.0000,-776.0000) and
    (1004.0000,-673.0000) .. (1026.0000,-553.0000) -- cycle(1538.0000,-94.0000) --
    (1523.0000,-76.0000) .. controls (1423.0000,-108.6667) and
    (1324.6667,-125.0000) .. (1228.0000,-125.0000) .. controls
    (1172.6667,-125.0000) and (1125.0000,-118.0000) .. (1085.0000,-104.0000) ..
    controls (1085.6667,-140.6667) and (1103.3333,-177.0000) ..
    (1138.0000,-213.0000) .. controls (1170.6667,-247.0000) and
    (1205.0000,-266.6667) .. (1241.0000,-272.0000) -- (985.0000,-487.0000) --
    (1034.0000,-547.0000) -- (1290.0000,-332.0000) .. controls
    (1294.0000,-374.6667) and (1309.3333,-414.0000) .. (1336.0000,-450.0000) ..
    controls (1364.0000,-488.6667) and (1397.6667,-513.3333) ..
    (1437.0000,-524.0000) -- (1431.0000,-463.0000) .. controls
    (1431.0000,-349.6667) and (1466.6667,-226.6667) .. (1538.0000,-94.0000) --
    cycle(977.0000,-492.0000) -- (635.0000,-463.0000) -- (100.0000,-911.0000) --
    (446.0000,-938.0000) -- (977.0000,-492.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1828.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1728.0000,-696.0000) ..
    controls (1563.3333,-628.6667) and (1445.3333,-541.3333) ..
    (1374.0000,-434.0000) .. controls (1354.6667,-464.6667) and
    (1345.0000,-499.6667) .. (1345.0000,-539.0000) .. controls
    (1345.0000,-593.6667) and (1358.0000,-636.6667) .. (1384.0000,-668.0000) --
    (1050.0000,-668.0000) -- (1050.0000,-750.0000) -- (1384.0000,-750.0000) ..
    controls (1356.6667,-785.3333) and (1343.0000,-829.0000) ..
    (1343.0000,-881.0000) .. controls (1343.0000,-923.0000) and
    (1353.3333,-957.0000) .. (1374.0000,-983.0000) .. controls
    (1444.6667,-875.0000) and (1562.6667,-787.6667) .. (1728.0000,-721.0000) --
    (1728.0000,-696.0000) -- cycle(1040.0000,-750.0000) -- (348.0000,-750.0000) --
    (100.0000,-985.0000) -- (794.0000,-985.0000) .. controls (870.0000,-894.3333)
    and (952.0000,-816.0000) .. (1040.0000,-750.0000) --
    cycle(1040.0000,-668.0000) -- (796.0000,-424.0000) -- (100.0000,-424.0000) --
    (348.0000,-668.0000) -- (1040.0000,-668.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-1323.0000) ..
    controls (1466.6667,-1190.3333) and (1431.0000,-1067.3333) ..
    (1431.0000,-954.0000) -- (1437.0000,-893.0000) .. controls
    (1397.6667,-903.6667) and (1364.0000,-928.3333) .. (1336.0000,-967.0000) ..
    controls (1309.3333,-1003.0000) and (1294.0000,-1042.3333) ..
    (1290.0000,-1085.0000) -- (1034.0000,-870.0000) -- (985.0000,-930.0000) --
    (1241.0000,-1145.0000) .. controls (1205.0000,-1150.3333) and
    (1170.6667,-1170.0000) .. (1138.0000,-1204.0000) .. controls
    (1103.3333,-1240.0000) and (1085.6667,-1276.3333) .. (1085.0000,-1313.0000) ..
    controls (1125.0000,-1299.0000) and (1172.6667,-1292.0000) ..
    (1228.0000,-1292.0000) .. controls (1324.6667,-1292.0000) and
    (1423.0000,-1308.3333) .. (1523.0000,-1341.0000) -- (1538.0000,-1323.0000) --
    cycle(977.0000,-926.0000) -- (446.0000,-479.0000) -- (430.0000,-479.0000) --
    (100.0000,-506.0000) -- (635.0000,-954.0000) -- (653.0000,-950.0000) --
    (977.0000,-926.0000) -- cycle(1026.0000,-864.0000) .. controls
    (1004.0000,-744.0000) and (993.0000,-641.0000) .. (993.0000,-555.0000) --
    (993.0000,-522.0000) -- (460.0000,-76.0000) -- (493.0000,-418.0000) --
    (1026.0000,-864.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1777.0000,39.0000) .. controls
    (1683.0000,7.6667) and (1569.6667,-8.0000) .. (1437.0000,-8.0000) .. controls
    (1316.3333,-8.0000) and (1190.0000,5.0000) .. (1058.0000,31.0000) .. controls
    (1194.6667,-105.6667) and (1323.0000,-181.0000) .. (1443.0000,-195.0000) --
    (1251.0000,-354.0000) .. controls (1127.0000,-456.6667) and
    (1025.3333,-508.0000) .. (946.0000,-508.0000) .. controls (894.6667,-508.0000)
    and (839.0000,-495.3333) .. (779.0000,-470.0000) .. controls
    (719.6667,-444.6667) and (670.0000,-413.6667) .. (630.0000,-377.0000) --
    (100.0000,-821.0000) .. controls (206.0000,-922.3333) and (324.0000,-973.0000)
    .. (454.0000,-973.0000) .. controls (505.3333,-973.0000) and
    (554.0000,-964.0000) .. (600.0000,-946.0000) .. controls (562.6667,-1014.6667)
    and (544.0000,-1089.0000) .. (544.0000,-1169.0000) .. controls
    (544.0000,-1263.6667) and (574.3333,-1360.0000) .. (635.0000,-1458.0000) --
    (1165.0000,-1014.0000) .. controls (1111.6667,-930.6667) and
    (1085.0000,-840.3333) .. (1085.0000,-743.0000) .. controls
    (1085.0000,-673.6667) and (1107.3333,-609.3333) .. (1152.0000,-550.0000) ..
    controls (1179.3333,-513.3333) and (1228.6667,-465.3333) ..
    (1300.0000,-406.0000) -- (1489.0000,-248.0000) -- (1486.0000,-289.0000) ..
    controls (1478.0000,-398.3333) and (1530.0000,-524.0000) ..
    (1642.0000,-666.0000) -- (1642.0000,-584.0000) .. controls
    (1642.0000,-343.3333) and (1687.0000,-135.6667) .. (1777.0000,39.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1937.0000,-709.0000) ..
    controls (1754.3333,-635.6667) and (1569.3333,-484.0000) ..
    (1382.0000,-254.0000) .. controls (1397.3333,-444.6667) and
    (1447.3333,-584.6667) .. (1532.0000,-674.0000) -- (1282.0000,-674.0000) ..
    controls (1129.3333,-674.0000) and (1023.3333,-652.6667) ..
    (964.0000,-610.0000) .. controls (921.3333,-579.3333) and (883.3333,-532.0000)
    .. (850.0000,-468.0000) .. controls (818.0000,-407.3333) and
    (798.6667,-349.0000) .. (792.0000,-293.0000) -- (100.0000,-293.0000) ..
    controls (108.6667,-386.3333) and (139.0000,-470.3333) .. (191.0000,-545.0000)
    .. controls (245.6667,-623.6667) and (315.6667,-678.3333) ..
    (401.0000,-709.0000) .. controls (227.6667,-776.3333) and (127.3333,-914.6667)
    .. (100.0000,-1124.0000) -- (792.0000,-1124.0000) .. controls
    (804.0000,-999.3333) and (852.0000,-901.0000) .. (936.0000,-829.0000) ..
    controls (980.0000,-791.0000) and (1035.3333,-766.0000) ..
    (1102.0000,-754.0000) .. controls (1142.6667,-746.6667) and
    (1204.0000,-743.0000) .. (1286.0000,-743.0000) -- (1532.0000,-743.0000) ..
    controls (1437.3333,-837.6667) and (1387.3333,-977.6667) ..
    (1382.0000,-1163.0000) .. controls (1542.0000,-948.3333) and
    (1727.0000,-797.0000) .. (1937.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1777.0000,-1458.0000) ..
    controls (1687.0000,-1283.3333) and (1642.0000,-1076.0000) ..
    (1642.0000,-836.0000) -- (1642.0000,-754.0000) .. controls
    (1530.0000,-896.0000) and (1478.0000,-1021.3333) .. (1486.0000,-1130.0000) --
    (1489.0000,-1171.0000) -- (1300.0000,-1014.0000) .. controls
    (1229.3333,-955.3333) and (1180.0000,-907.3333) .. (1152.0000,-870.0000) ..
    controls (1107.3333,-810.0000) and (1085.0000,-745.3333) ..
    (1085.0000,-676.0000) .. controls (1085.0000,-579.3333) and
    (1111.6667,-489.3333) .. (1165.0000,-406.0000) -- (635.0000,39.0000) ..
    controls (574.3333,-59.0000) and (544.0000,-155.3333) .. (544.0000,-250.0000)
    .. controls (544.0000,-330.0000) and (562.6667,-404.3333) ..
    (600.0000,-473.0000) .. controls (554.0000,-455.0000) and (505.3333,-446.0000)
    .. (454.0000,-446.0000) .. controls (324.0000,-446.0000) and
    (206.0000,-496.6667) .. (100.0000,-598.0000) -- (630.0000,-1042.0000) ..
    controls (670.0000,-1005.3333) and (719.6667,-974.3333) ..
    (779.0000,-949.0000) .. controls (839.0000,-923.6667) and (894.6667,-911.0000)
    .. (946.0000,-911.0000) .. controls (1026.0000,-911.0000) and
    (1127.6667,-962.3333) .. (1251.0000,-1065.0000) -- (1443.0000,-1225.0000) ..
    controls (1322.3333,-1239.0000) and (1194.0000,-1314.0000) ..
    (1058.0000,-1450.0000) .. controls (1190.0000,-1424.0000) and
    (1316.3333,-1411.0000) .. (1437.0000,-1411.0000) .. controls
    (1569.6667,-1411.0000) and (1683.0000,-1426.6667) .. (1777.0000,-1458.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1659.0000,-698.0000) ..
    controls (1569.6667,-676.6667) and (1498.6667,-642.0000) ..
    (1446.0000,-594.0000) .. controls (1394.0000,-546.6667) and
    (1352.3333,-479.6667) .. (1321.0000,-393.0000) .. controls
    (1315.0000,-373.0000) and (1304.0000,-345.0000) .. (1288.0000,-309.0000) ..
    controls (1254.6667,-257.0000) and (1211.6667,-231.0000) ..
    (1159.0000,-231.0000) .. controls (1115.6667,-231.0000) and
    (1079.6667,-244.6667) .. (1051.0000,-272.0000) .. controls
    (1023.0000,-300.0000) and (1009.0000,-335.6667) .. (1009.0000,-379.0000) ..
    controls (1009.0000,-422.3333) and (1028.3333,-463.0000) ..
    (1067.0000,-501.0000) .. controls (1099.6667,-533.6667) and
    (1139.0000,-558.3333) .. (1185.0000,-575.0000) -- (1468.0000,-678.0000) --
    (1519.0000,-690.0000) -- (1515.0000,-694.0000) -- (1063.0000,-657.0000) --
    (600.0000,-549.0000) .. controls (448.6667,-513.6667) and (357.0000,-496.0000)
    .. (325.0000,-496.0000) .. controls (257.0000,-496.0000) and
    (203.0000,-514.0000) .. (163.0000,-550.0000) .. controls (121.0000,-588.0000)
    and (100.0000,-641.0000) .. (100.0000,-709.0000) .. controls
    (100.0000,-852.3333) and (175.0000,-924.0000) .. (325.0000,-924.0000) ..
    controls (352.3333,-924.0000) and (439.6667,-906.6667) .. (587.0000,-872.0000)
    -- (1038.0000,-766.0000) -- (1515.0000,-725.0000) -- (1519.0000,-729.0000) --
    (1210.0000,-834.0000) .. controls (1158.0000,-852.0000) and
    (1113.3333,-877.3333) .. (1076.0000,-910.0000) .. controls
    (1030.0000,-950.6667) and (1007.0000,-994.6667) .. (1007.0000,-1042.0000) ..
    controls (1007.0000,-1084.6667) and (1021.3333,-1119.3333) ..
    (1050.0000,-1146.0000) .. controls (1079.3333,-1172.6667) and
    (1115.6667,-1186.0000) .. (1159.0000,-1186.0000) .. controls
    (1229.0000,-1186.0000) and (1278.6667,-1145.6667) .. (1308.0000,-1065.0000) ..
    controls (1346.0000,-960.3333) and (1387.0000,-885.0000) ..
    (1431.0000,-839.0000) .. controls (1481.0000,-786.3333) and
    (1557.0000,-746.3333) .. (1659.0000,-719.0000) -- (1659.0000,-698.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1837.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1742.0000,-709.0000) ..
    controls (1645.3333,-665.0000) and (1555.6667,-601.6667) ..
    (1473.0000,-519.0000) .. controls (1379.6667,-425.0000) and
    (1324.0000,-332.6667) .. (1306.0000,-242.0000) .. controls
    (1261.3333,-268.0000) and (1224.3333,-304.6667) .. (1195.0000,-352.0000) ..
    controls (1165.6667,-400.0000) and (1151.0000,-448.6667) ..
    (1151.0000,-498.0000) .. controls (1151.0000,-546.6667) and
    (1162.6667,-586.6667) .. (1186.0000,-618.0000) .. controls
    (1204.0000,-642.6667) and (1236.0000,-668.6667) .. (1282.0000,-696.0000) --
    (1282.0000,-700.0000) -- (1233.0000,-700.0000) .. controls
    (1156.3333,-700.0000) and (1077.0000,-687.3333) .. (995.0000,-662.0000) ..
    controls (927.0000,-640.6667) and (855.3333,-597.3333) .. (780.0000,-532.0000)
    .. controls (717.3333,-477.3333) and (669.6667,-440.0000) ..
    (637.0000,-420.0000) .. controls (580.3333,-386.0000) and (523.0000,-369.0000)
    .. (465.0000,-369.0000) .. controls (399.0000,-369.0000) and
    (341.6667,-394.0000) .. (293.0000,-444.0000) .. controls (268.3333,-469.3333)
    and (242.3333,-522.0000) .. (215.0000,-602.0000) .. controls
    (191.0000,-673.3333) and (152.6667,-709.0000) .. (100.0000,-709.0000) ..
    controls (152.0000,-719.6667) and (190.3333,-759.6667) .. (215.0000,-829.0000)
    .. controls (242.3333,-907.0000) and (271.6667,-962.0000) ..
    (303.0000,-994.0000) .. controls (344.3333,-1036.0000) and
    (402.3333,-1057.0000) .. (477.0000,-1057.0000) .. controls
    (546.3333,-1057.0000) and (617.0000,-1028.3333) .. (689.0000,-971.0000) ..
    controls (810.3333,-873.6667) and (879.0000,-820.3333) .. (895.0000,-811.0000)
    .. controls (993.0000,-753.6667) and (1109.0000,-725.0000) ..
    (1243.0000,-725.0000) -- (1282.0000,-725.0000) -- (1282.0000,-729.0000) ..
    controls (1193.3333,-778.3333) and (1149.0000,-842.6667) ..
    (1149.0000,-922.0000) .. controls (1149.0000,-972.6667) and
    (1164.0000,-1022.3333) .. (1194.0000,-1071.0000) .. controls
    (1224.0000,-1120.3333) and (1261.3333,-1158.0000) .. (1306.0000,-1184.0000) ..
    controls (1323.3333,-1092.6667) and (1378.6667,-999.6667) ..
    (1472.0000,-905.0000) .. controls (1553.3333,-822.3333) and
    (1643.3333,-757.0000) .. (1742.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1853.0000,-709.0000) ..
    controls (1853.0000,-675.6667) and (1826.3333,-634.0000) ..
    (1773.0000,-584.0000) -- (1589.0000,-412.0000) .. controls
    (1530.3333,-357.3333) and (1485.3333,-330.0000) .. (1454.0000,-330.0000) ..
    controls (1426.6667,-330.0000) and (1398.6667,-337.0000) ..
    (1370.0000,-351.0000) .. controls (1336.0000,-367.6667) and
    (1319.0000,-388.0000) .. (1319.0000,-412.0000) .. controls
    (1319.0000,-424.6667) and (1326.3333,-446.6667) .. (1341.0000,-478.0000) ..
    controls (1356.3333,-510.0000) and (1364.0000,-533.6667) ..
    (1364.0000,-549.0000) .. controls (1364.0000,-583.0000) and
    (1333.0000,-600.0000) .. (1271.0000,-600.0000) -- (1157.0000,-600.0000) ..
    controls (1085.6667,-600.0000) and (1038.6667,-594.3333) ..
    (1016.0000,-583.0000) .. controls (994.0000,-572.3333) and
    (960.3333,-539.0000) .. (915.0000,-483.0000) -- (850.0000,-403.0000) ..
    controls (810.6667,-354.3333) and (782.6667,-326.0000) .. (766.0000,-318.0000)
    .. controls (750.0000,-310.6667) and (711.0000,-307.0000) ..
    (649.0000,-307.0000) -- (198.0000,-307.0000) .. controls (132.6667,-307.0000)
    and (100.0000,-327.6667) .. (100.0000,-369.0000) .. controls
    (100.0000,-383.0000) and (105.3333,-398.0000) .. (116.0000,-414.0000) --
    (141.0000,-451.0000) -- (262.0000,-647.0000) .. controls (279.3333,-670.3333)
    and (288.0000,-691.0000) .. (288.0000,-709.0000) .. controls
    (288.0000,-724.3333) and (270.3333,-759.6667) .. (235.0000,-815.0000) --
    (145.0000,-956.0000) .. controls (115.0000,-1003.3333) and
    (100.0000,-1035.0000) .. (100.0000,-1051.0000) .. controls
    (100.0000,-1090.3333) and (138.3333,-1110.0000) .. (215.0000,-1110.0000) --
    (661.0000,-1110.0000) .. controls (715.0000,-1110.0000) and
    (748.3333,-1107.3333) .. (761.0000,-1102.0000) .. controls
    (777.0000,-1095.3333) and (801.6667,-1072.0000) .. (835.0000,-1032.0000) --
    (915.0000,-936.0000) .. controls (961.6667,-880.6667) and (994.0000,-848.0000)
    .. (1012.0000,-838.0000) .. controls (1035.3333,-825.3333) and
    (1081.0000,-819.0000) .. (1149.0000,-819.0000) -- (1265.0000,-819.0000) ..
    controls (1297.6667,-819.0000) and (1318.6667,-820.3333) ..
    (1328.0000,-823.0000) .. controls (1352.0000,-829.0000) and
    (1364.0000,-844.0000) .. (1364.0000,-868.0000) .. controls
    (1364.0000,-885.3333) and (1357.0000,-908.0000) .. (1343.0000,-936.0000) ..
    controls (1327.0000,-968.0000) and (1319.0000,-989.0000) ..
    (1319.0000,-999.0000) .. controls (1319.0000,-1053.6667) and
    (1364.0000,-1081.0000) .. (1454.0000,-1081.0000) .. controls
    (1489.3333,-1081.0000) and (1526.0000,-1062.6667) .. (1564.0000,-1026.0000) --
    (1777.0000,-821.0000) .. controls (1827.6667,-772.3333) and
    (1853.0000,-735.0000) .. (1853.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1935.0000,-709.0000) ..
    controls (1935.0000,-680.3333) and (1914.0000,-644.6667) ..
    (1872.0000,-602.0000) -- (1536.0000,-262.0000) .. controls
    (1486.0000,-211.3333) and (1443.6667,-186.0000) .. (1409.0000,-186.0000) ..
    controls (1375.6667,-186.0000) and (1347.3333,-197.6667) ..
    (1324.0000,-221.0000) .. controls (1301.3333,-244.3333) and
    (1290.0000,-273.0000) .. (1290.0000,-307.0000) .. controls
    (1290.0000,-327.0000) and (1292.6667,-347.6667) .. (1298.0000,-369.0000) --
    (1323.0000,-469.0000) .. controls (1329.6667,-495.6667) and
    (1333.0000,-515.3333) .. (1333.0000,-528.0000) .. controls
    (1333.0000,-569.3333) and (1307.0000,-590.0000) .. (1255.0000,-590.0000) ..
    controls (1208.3333,-590.0000) and (1173.0000,-575.6667) ..
    (1149.0000,-547.0000) .. controls (1139.0000,-535.6667) and
    (1114.3333,-494.6667) .. (1075.0000,-424.0000) -- (997.0000,-285.0000) ..
    controls (965.0000,-227.6667) and (927.0000,-190.6667) .. (883.0000,-174.0000)
    .. controls (851.6667,-162.0000) and (797.6667,-156.0000) ..
    (721.0000,-156.0000) -- (254.0000,-156.0000) .. controls (151.3333,-156.0000)
    and (100.0000,-205.6667) .. (100.0000,-305.0000) .. controls
    (100.0000,-331.6667) and (106.6667,-366.0000) .. (120.0000,-408.0000) --
    (192.0000,-635.0000) .. controls (201.3333,-664.3333) and (206.0000,-689.0000)
    .. (206.0000,-709.0000) .. controls (206.0000,-727.0000) and
    (201.3333,-750.6667) .. (192.0000,-780.0000) -- (120.0000,-1008.0000) ..
    controls (106.6667,-1050.0000) and (100.0000,-1086.0000) ..
    (100.0000,-1116.0000) .. controls (100.0000,-1213.3333) and
    (151.3333,-1262.0000) .. (254.0000,-1262.0000) -- (721.0000,-1262.0000) ..
    controls (794.3333,-1262.0000) and (846.6667,-1256.6667) ..
    (878.0000,-1246.0000) .. controls (924.6667,-1230.0000) and
    (962.3333,-1196.3333) .. (991.0000,-1145.0000) -- (1075.0000,-993.0000) ..
    controls (1109.6667,-930.3333) and (1131.0000,-894.0000) ..
    (1139.0000,-884.0000) .. controls (1168.3333,-846.0000) and
    (1203.0000,-827.0000) .. (1243.0000,-827.0000) .. controls
    (1303.0000,-827.0000) and (1333.0000,-847.6667) .. (1333.0000,-889.0000) ..
    controls (1333.0000,-901.6667) and (1329.6667,-921.3333) ..
    (1323.0000,-948.0000) -- (1298.0000,-1049.0000) .. controls
    (1292.6667,-1070.3333) and (1290.0000,-1090.6667) .. (1290.0000,-1110.0000) ..
    controls (1290.0000,-1144.0000) and (1301.3333,-1172.6667) ..
    (1324.0000,-1196.0000) .. controls (1347.3333,-1219.3333) and
    (1375.6667,-1231.0000) .. (1409.0000,-1231.0000) .. controls
    (1443.6667,-1231.0000) and (1486.0000,-1205.6667) .. (1536.0000,-1155.0000) --
    (1872.0000,-815.0000) .. controls (1914.0000,-772.3333) and
    (1935.0000,-737.0000) .. (1935.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1841.0000,-709.0000) ..
    controls (1617.0000,-573.0000) and (1441.3333,-404.3333) ..
    (1314.0000,-203.0000) -- (1190.0000,-203.0000) .. controls
    (1330.6667,-417.6667) and (1491.6667,-586.3333) .. (1673.0000,-709.0000) ..
    controls (1482.3333,-839.6667) and (1320.3333,-1008.0000) ..
    (1187.0000,-1214.0000) -- (1314.0000,-1214.0000) .. controls
    (1424.6667,-1027.3333) and (1600.3333,-859.0000) .. (1841.0000,-709.0000) --
    cycle(1403.0000,-788.0000) -- (100.0000,-788.0000) -- (100.0000,-885.0000) --
    (1147.0000,-885.0000) .. controls (1039.0000,-995.6667) and
    (956.3333,-1105.3333) .. (899.0000,-1214.0000) -- (1013.0000,-1214.0000) ..
    controls (1107.6667,-1060.0000) and (1237.6667,-918.0000) ..
    (1403.0000,-788.0000) -- cycle(1403.0000,-629.0000) .. controls
    (1243.6667,-504.3333) and (1115.3333,-362.3333) .. (1018.0000,-203.0000) --
    (903.0000,-203.0000) .. controls (975.6667,-335.0000) and
    (1057.0000,-444.0000) .. (1147.0000,-530.0000) -- (100.0000,-530.0000) --
    (100.0000,-629.0000) -- (1403.0000,-629.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> Bouthaina Slika-Severity Prediction/utfsym/source/usym27BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1579.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2494.0000,-877.0000) --
    (2472.0000,-759.0000) .. controls (2362.0000,-780.3333) and
    (2267.6667,-791.0000) .. (2189.0000,-791.0000) .. controls
    (2089.0000,-791.0000) and (1990.0000,-777.3333) .. (1892.0000,-750.0000) ..
    controls (2040.0000,-650.0000) and (2114.0000,-518.3333) ..
    (2114.0000,-355.0000) .. controls (2114.0000,-259.0000) and
    (2076.6667,-175.6667) .. (2002.0000,-105.0000) .. controls
    (1928.0000,-35.0000) and (1842.6667,0.0000) .. (1746.0000,0.0000) .. controls
    (1649.3333,0.0000) and (1564.0000,-35.0000) .. (1490.0000,-105.0000) ..
    controls (1416.0000,-175.6667) and (1379.0000,-259.0000) ..
    (1379.0000,-355.0000) .. controls (1379.0000,-518.3333) and
    (1452.6667,-650.0000) .. (1600.0000,-750.0000) .. controls
    (1502.0000,-777.3333) and (1403.0000,-791.0000) .. (1303.0000,-791.0000) ..
    controls (1203.0000,-791.0000) and (1104.0000,-777.3333) ..
    (1006.0000,-750.0000) .. controls (1154.0000,-650.0000) and
    (1228.0000,-518.3333) .. (1228.0000,-355.0000) .. controls
    (1228.0000,-259.0000) and (1190.6667,-175.6667) .. (1116.0000,-105.0000) ..
    controls (1042.0000,-35.0000) and (956.6667,0.0000) .. (860.0000,0.0000) ..
    controls (763.3333,0.0000) and (678.0000,-35.0000) .. (604.0000,-105.0000) ..
    controls (530.0000,-175.6667) and (493.0000,-259.0000) .. (493.0000,-355.0000)
    .. controls (493.0000,-518.3333) and (566.6667,-650.0000) ..
    (714.0000,-750.0000) .. controls (616.0000,-777.3333) and (517.0000,-791.0000)
    .. (417.0000,-791.0000) .. controls (341.6667,-791.0000) and
    (247.3333,-780.3333) .. (134.0000,-759.0000) -- (112.0000,-877.0000) ..
    controls (232.6667,-899.6667) and (334.3333,-911.0000) .. (417.0000,-911.0000)
    .. controls (575.0000,-911.0000) and (722.6667,-883.0000) ..
    (860.0000,-827.0000) .. controls (996.6667,-883.0000) and
    (1144.3333,-911.0000) .. (1303.0000,-911.0000) .. controls
    (1461.0000,-911.0000) and (1608.6667,-883.0000) .. (1746.0000,-827.0000) ..
    controls (1882.6667,-883.0000) and (2030.3333,-911.0000) ..
    (2189.0000,-911.0000) .. controls (2271.6667,-911.0000) and
    (2373.3333,-899.6667) .. (2494.0000,-877.0000) -- cycle(1994.0000,-355.0000)
    .. controls (1994.0000,-502.3333) and (1911.3333,-616.0000) ..
    (1746.0000,-696.0000) .. controls (1581.3333,-616.0000) and
    (1499.0000,-502.3333) .. (1499.0000,-355.0000) .. controls
    (1499.0000,-291.6667) and (1524.6667,-236.3333) .. (1576.0000,-189.0000) ..
    controls (1625.3333,-143.0000) and (1682.0000,-120.0000) ..
    (1746.0000,-120.0000) .. controls (1810.0000,-120.0000) and
    (1867.3333,-143.3333) .. (1918.0000,-190.0000) .. controls
    (1968.6667,-236.6667) and (1994.0000,-291.6667) .. (1994.0000,-355.0000) --
    cycle(1108.0000,-355.0000) .. controls (1108.0000,-502.3333) and
    (1025.3333,-616.0000) .. (860.0000,-696.0000) .. controls (695.3333,-616.0000)
    and (613.0000,-502.3333) .. (613.0000,-355.0000) .. controls
    (613.0000,-291.6667) and (638.6667,-236.3333) .. (690.0000,-189.0000) ..
    controls (739.3333,-143.0000) and (796.0000,-120.0000) .. (860.0000,-120.0000)
    .. controls (924.0000,-120.0000) and (981.3333,-143.3333) ..
    (1032.0000,-190.0000) .. controls (1082.6667,-236.6667) and
    (1108.0000,-291.6667) .. (1108.0000,-355.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F000.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1376.0000,-206.0000) .. controls (1280.6667,-181.3333) and
    (1213.0000,-169.0000) .. (1173.0000,-169.0000) .. controls
    (1142.3333,-169.0000) and (1123.3333,-170.6667) .. (1116.0000,-174.0000) ..
    controls (1052.0000,-199.3333) and (941.3333,-292.0000) ..
    (784.0000,-452.0000) .. controls (780.6667,-448.6667) and (779.0000,-446.0000)
    .. (779.0000,-444.0000) -- (779.0000,-234.0000) .. controls
    (779.0000,-231.3333) and (780.0000,-215.3333) .. (782.0000,-186.0000) ..
    controls (784.6667,-156.6667) and (786.0000,-140.3333) .. (786.0000,-137.0000)
    .. controls (786.0000,-91.6667) and (773.6667,-45.6667) .. (749.0000,1.0000)
    .. controls (709.6667,-25.0000) and (690.0000,-55.3333) .. (690.0000,-90.0000)
    .. controls (690.0000,-92.0000) and (694.0000,-110.6667) ..
    (702.0000,-146.0000) .. controls (710.6667,-186.0000) and (716.0000,-214.3333)
    .. (718.0000,-231.0000) -- (716.0000,-410.0000) .. controls
    (650.0000,-358.0000) and (584.0000,-305.6667) .. (518.0000,-253.0000) ..
    controls (414.0000,-173.6667) and (343.3333,-134.0000) .. (306.0000,-134.0000)
    -- (252.0000,-134.0000) .. controls (330.6667,-188.0000) and
    (409.6667,-242.0000) .. (489.0000,-296.0000) .. controls (579.0000,-361.3333)
    and (645.0000,-427.0000) .. (687.0000,-493.0000) -- (684.0000,-496.0000) ..
    controls (681.3333,-497.3333) and (675.0000,-498.0000) .. (665.0000,-498.0000)
    .. controls (633.0000,-498.0000) and (606.6667,-494.0000) ..
    (586.0000,-486.0000) .. controls (579.3333,-483.3333) and (573.6667,-473.3333)
    .. (569.0000,-456.0000) .. controls (555.0000,-456.0000) and
    (546.6667,-458.0000) .. (544.0000,-462.0000) .. controls (542.0000,-466.6667)
    and (522.0000,-514.3333) .. (484.0000,-605.0000) .. controls
    (459.3333,-664.3333) and (432.6667,-710.3333) .. (404.0000,-743.0000) --
    (404.0000,-777.0000) -- (458.0000,-777.0000) .. controls (458.6667,-777.0000)
    and (468.6667,-771.6667) .. (488.0000,-761.0000) .. controls
    (488.6667,-760.3333) and (496.0000,-760.0000) .. (510.0000,-760.0000) ..
    controls (536.6667,-760.0000) and (608.6667,-777.3333) .. (726.0000,-812.0000)
    -- (726.0000,-891.0000) .. controls (716.0000,-890.3333) and
    (693.6667,-887.6667) .. (659.0000,-883.0000) .. controls (627.0000,-879.0000)
    and (609.6667,-877.0000) .. (607.0000,-877.0000) .. controls
    (587.0000,-877.0000) and (559.3333,-886.0000) .. (524.0000,-904.0000) --
    (726.0000,-943.0000) -- (726.0000,-1023.0000) .. controls
    (726.0000,-1022.3333) and (712.0000,-1067.6667) .. (684.0000,-1159.0000) ..
    controls (729.3333,-1147.6667) and (771.3333,-1130.0000) ..
    (810.0000,-1106.0000) .. controls (794.0000,-1022.6667) and
    (786.0000,-985.0000) .. (786.0000,-993.0000) .. controls (786.0000,-984.3333)
    and (790.6667,-977.3333) .. (800.0000,-972.0000) -- (936.0000,-1001.0000) ..
    controls (957.3333,-999.6667) and (981.6667,-990.6667) ..
    (1009.0000,-974.0000) .. controls (973.6667,-955.3333) and
    (906.0000,-933.0000) .. (806.0000,-907.0000) .. controls (796.0000,-905.0000)
    and (787.0000,-897.6667) .. (779.0000,-885.0000) -- (779.0000,-823.0000) ..
    controls (780.3333,-821.0000) and (785.0000,-820.0000) .. (793.0000,-820.0000)
    .. controls (795.6667,-820.0000) and (830.0000,-826.3333) ..
    (896.0000,-839.0000) .. controls (962.0000,-852.3333) and (996.6667,-859.0000)
    .. (1000.0000,-859.0000) .. controls (1010.0000,-859.0000) and
    (1032.0000,-850.6667) .. (1066.0000,-834.0000) .. controls
    (1100.0000,-818.0000) and (1118.3333,-808.0000) .. (1121.0000,-804.0000) ..
    controls (1123.6667,-800.0000) and (1125.0000,-793.6667) ..
    (1125.0000,-785.0000) .. controls (1125.0000,-776.3333) and
    (1115.0000,-756.6667) .. (1095.0000,-726.0000) .. controls
    (1071.6667,-690.6667) and (1058.3333,-669.3333) .. (1055.0000,-662.0000) ..
    controls (1037.6667,-618.0000) and (1013.6667,-561.0000) ..
    (983.0000,-491.0000) -- (949.0000,-491.0000) .. controls (941.6667,-510.3333)
    and (935.3333,-521.6667) .. (930.0000,-525.0000) .. controls
    (927.3333,-525.6667) and (918.0000,-526.0000) .. (902.0000,-526.0000) ..
    controls (892.6667,-526.0000) and (853.6667,-520.3333) .. (785.0000,-509.0000)
    .. controls (785.0000,-509.6667) and (783.0000,-508.0000) ..
    (779.0000,-504.0000) .. controls (927.0000,-366.6667) and
    (1094.0000,-279.3333) .. (1280.0000,-242.0000) .. controls
    (1296.0000,-238.6667) and (1320.6667,-234.0000) .. (1354.0000,-228.0000) ..
    controls (1362.0000,-226.0000) and (1369.3333,-218.6667) ..
    (1376.0000,-206.0000) -- cycle(984.0000,-739.0000) .. controls
    (984.0000,-763.6667) and (980.0000,-779.0000) .. (972.0000,-785.0000) --
    (848.0000,-785.0000) .. controls (838.6667,-785.0000) and (815.6667,-778.6667)
    .. (779.0000,-766.0000) -- (779.0000,-707.0000) .. controls
    (799.0000,-701.0000) and (814.3333,-699.0000) .. (825.0000,-701.0000) ..
    controls (842.3333,-705.0000) and (850.3333,-707.0000) .. (849.0000,-707.0000)
    .. controls (891.0000,-707.0000) and (914.6667,-697.3333) ..
    (920.0000,-678.0000) .. controls (899.3333,-666.6667) and (852.3333,-651.3333)
    .. (779.0000,-632.0000) -- (779.0000,-574.0000) .. controls
    (785.0000,-566.0000) and (800.6667,-562.0000) .. (826.0000,-562.0000) ..
    controls (826.0000,-562.0000) and (866.6667,-565.6667) .. (948.0000,-573.0000)
    .. controls (972.0000,-665.0000) and (984.0000,-720.3333) ..
    (984.0000,-739.0000) -- cycle(722.0000,-679.0000) -- (722.0000,-756.0000) --
    (695.0000,-756.0000) -- (510.0000,-720.0000) -- (574.0000,-527.0000) --
    (686.0000,-544.0000) .. controls (696.0000,-541.3333) and (707.6667,-536.6667)
    .. (721.0000,-530.0000) -- (721.0000,-614.0000) .. controls
    (719.6667,-618.0000) and (717.3333,-620.3333) .. (714.0000,-621.0000) ..
    controls (677.3333,-617.0000) and (655.6667,-615.0000) .. (649.0000,-615.0000)
    .. controls (627.0000,-615.0000) and (614.3333,-615.6667) ..
    (611.0000,-617.0000) .. controls (601.0000,-619.6667) and (590.6667,-628.6667)
    .. (580.0000,-644.0000) -- (722.0000,-679.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F001.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1288.0000,-652.0000) .. controls (1288.0000,-650.6667) and
    (1281.6667,-635.0000) .. (1269.0000,-605.0000) .. controls
    (1256.3333,-575.0000) and (1248.6667,-553.0000) .. (1246.0000,-539.0000) ..
    controls (1246.0000,-537.0000) and (1241.3333,-471.0000) ..
    (1232.0000,-341.0000) .. controls (1225.3333,-245.6667) and
    (1213.0000,-170.0000) .. (1195.0000,-114.0000) .. controls
    (1173.0000,-46.0000) and (1145.3333,-12.0000) .. (1112.0000,-12.0000) ..
    controls (1108.6667,-12.0000) and (1105.0000,-12.6667) .. (1101.0000,-14.0000)
    .. controls (1055.6667,-77.3333) and (1016.6667,-131.0000) ..
    (984.0000,-175.0000) .. controls (1008.0000,-169.0000) and
    (1034.0000,-166.0000) .. (1062.0000,-166.0000) .. controls
    (1080.6667,-166.0000) and (1090.3333,-166.0000) .. (1091.0000,-166.0000) ..
    controls (1120.3333,-183.3333) and (1140.3333,-214.0000) ..
    (1151.0000,-258.0000) .. controls (1151.6667,-262.0000) and
    (1156.0000,-298.0000) .. (1164.0000,-366.0000) .. controls
    (1164.0000,-429.3333) and (1163.3333,-462.0000) .. (1162.0000,-464.0000) ..
    controls (1163.3333,-490.6667) and (1164.6667,-517.6667) ..
    (1166.0000,-545.0000) .. controls (1167.3333,-579.6667) and
    (1164.0000,-605.6667) .. (1156.0000,-623.0000) .. controls
    (1140.0000,-657.6667) and (1107.3333,-675.0000) .. (1058.0000,-675.0000) ..
    controls (1011.3333,-675.0000) and (956.0000,-667.0000) ..
    (892.0000,-651.0000) .. controls (896.6667,-642.3333) and (908.3333,-631.0000)
    .. (927.0000,-617.0000) -- (824.0000,-491.0000) -- (970.0000,-491.0000) ..
    controls (957.3333,-476.3333) and (930.0000,-465.6667) .. (888.0000,-459.0000)
    .. controls (835.3333,-450.3333) and (803.3333,-443.6667) ..
    (792.0000,-439.0000) -- (792.0000,-363.0000) .. controls (806.6667,-364.3333)
    and (831.3333,-367.3333) .. (866.0000,-372.0000) .. controls
    (897.3333,-376.0000) and (914.3333,-378.0000) .. (917.0000,-378.0000) ..
    controls (953.0000,-378.0000) and (983.3333,-368.0000) ..
    (1008.0000,-348.0000) .. controls (1008.0000,-344.6667) and
    (1004.6667,-338.6667) .. (998.0000,-330.0000) .. controls (991.3333,-322.0000)
    and (986.0000,-318.0000) .. (982.0000,-318.0000) -- (802.0000,-314.0000) ..
    controls (794.6667,-301.3333) and (789.6667,-285.6667) .. (787.0000,-267.0000)
    .. controls (782.3333,-237.0000) and (779.6667,-221.3333) ..
    (779.0000,-220.0000) .. controls (776.3333,-200.6667) and (774.0000,-181.0000)
    .. (772.0000,-161.0000) .. controls (766.6667,-135.0000) and
    (754.3333,-116.6667) .. (735.0000,-106.0000) .. controls (734.3333,-166.0000)
    and (729.6667,-227.6667) .. (721.0000,-291.0000) .. controls
    (719.0000,-293.0000) and (716.3333,-296.0000) .. (713.0000,-300.0000) ..
    controls (646.3333,-281.3333) and (606.3333,-272.0000) .. (593.0000,-272.0000)
    .. controls (583.6667,-272.0000) and (571.6667,-276.3333) ..
    (557.0000,-285.0000) .. controls (540.3333,-294.3333) and (531.6667,-304.0000)
    .. (531.0000,-314.0000) .. controls (573.6667,-320.6667) and
    (638.6667,-333.3333) .. (726.0000,-352.0000) -- (726.0000,-431.0000) ..
    controls (690.6667,-421.6667) and (664.0000,-417.0000) .. (646.0000,-417.0000)
    .. controls (620.0000,-417.0000) and (595.6667,-423.6667) ..
    (573.0000,-437.0000) .. controls (616.3333,-441.6667) and (677.0000,-453.0000)
    .. (755.0000,-471.0000) .. controls (761.0000,-473.0000) and
    (776.3333,-492.3333) .. (801.0000,-529.0000) .. controls (826.3333,-565.6667)
    and (839.0000,-586.6667) .. (839.0000,-592.0000) -- (839.0000,-637.0000) ..
    controls (833.6667,-640.3333) and (826.0000,-641.3333) .. (816.0000,-640.0000)
    -- (446.0000,-591.0000) -- (446.0000,-170.0000) .. controls
    (446.0000,-164.0000) and (436.3333,-145.0000) .. (417.0000,-113.0000) ..
    controls (384.3333,-123.0000) and (368.0000,-150.6667) .. (368.0000,-196.0000)
    .. controls (368.0000,-198.6667) and (371.0000,-231.0000) ..
    (377.0000,-293.0000) .. controls (383.0000,-355.0000) and (386.0000,-387.3333)
    .. (386.0000,-390.0000) .. controls (386.0000,-481.3333) and
    (375.0000,-549.6667) .. (353.0000,-595.0000) .. controls (344.3333,-612.3333)
    and (340.0000,-621.0000) .. (340.0000,-621.0000) -- (340.0000,-657.0000) --
    (377.0000,-657.0000) .. controls (379.0000,-657.0000) and (387.6667,-652.3333)
    .. (403.0000,-643.0000) .. controls (418.3333,-633.6667) and
    (428.0000,-629.0000) .. (432.0000,-629.0000) .. controls (414.6667,-629.0000)
    and (496.3333,-641.0000) .. (677.0000,-665.0000) .. controls
    (710.3333,-697.0000) and (726.6667,-744.3333) .. (726.0000,-807.0000) ..
    controls (720.6667,-811.0000) and (708.6667,-813.0000) .. (690.0000,-813.0000)
    .. controls (687.3333,-813.0000) and (677.0000,-812.3333) ..
    (659.0000,-811.0000) .. controls (641.6667,-809.6667) and (631.3333,-809.0000)
    .. (628.0000,-809.0000) .. controls (599.3333,-809.0000) and
    (571.6667,-819.3333) .. (545.0000,-840.0000) .. controls (582.3333,-846.0000)
    and (620.0000,-852.3333) .. (658.0000,-859.0000) .. controls
    (708.6667,-869.6667) and (736.3333,-885.6667) .. (741.0000,-907.0000) ..
    controls (744.3333,-922.3333) and (749.3333,-946.0000) .. (756.0000,-978.0000)
    .. controls (759.3333,-997.3333) and (761.0000,-1017.3333) ..
    (761.0000,-1038.0000) .. controls (761.0000,-1074.0000) and
    (755.3333,-1109.6667) .. (744.0000,-1145.0000) -- (798.0000,-1145.0000) ..
    controls (805.3333,-1145.0000) and (819.3333,-1137.0000) ..
    (840.0000,-1121.0000) .. controls (860.6667,-1105.6667) and
    (872.0000,-1095.6667) .. (874.0000,-1091.0000) -- (814.0000,-915.0000) ..
    controls (824.6667,-915.0000) and (843.0000,-916.6667) .. (869.0000,-920.0000)
    .. controls (880.3333,-921.3333) and (899.0000,-925.3333) ..
    (925.0000,-932.0000) .. controls (949.0000,-937.3333) and (962.0000,-940.0000)
    .. (964.0000,-940.0000) .. controls (971.3333,-940.0000) and
    (995.6667,-934.0000) .. (1037.0000,-922.0000) .. controls
    (1023.0000,-898.6667) and (986.0000,-881.0000) .. (926.0000,-869.0000) ..
    controls (859.3333,-855.6667) and (819.3333,-843.6667) .. (806.0000,-833.0000)
    .. controls (789.3333,-819.6667) and (775.0000,-796.6667) ..
    (763.0000,-764.0000) .. controls (753.0000,-736.6667) and (742.6667,-709.0000)
    .. (732.0000,-681.0000) .. controls (746.6667,-677.6667) and
    (761.6667,-675.6667) .. (777.0000,-675.0000) -- (1154.0000,-735.0000) ..
    controls (1168.6667,-733.6667) and (1192.3333,-725.6667) ..
    (1225.0000,-711.0000) .. controls (1267.0000,-691.6667) and
    (1288.0000,-672.0000) .. (1288.0000,-652.0000) -- cycle(704.0000,-506.0000) ..
    controls (696.6667,-498.6667) and (688.6667,-495.0000) .. (680.0000,-495.0000)
    .. controls (667.3333,-495.0000) and (653.0000,-506.0000) ..
    (637.0000,-528.0000) .. controls (623.0000,-547.3333) and (616.0000,-560.6667)
    .. (616.0000,-568.0000) -- (616.0000,-600.0000) -- (660.0000,-600.0000) ..
    controls (676.6667,-600.0000) and (689.3333,-586.6667) .. (698.0000,-560.0000)
    .. controls (707.3333,-534.0000) and (709.3333,-516.0000) ..
    (704.0000,-506.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F002.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1323.0000,-673.0000) .. controls (1323.0000,-670.3333) and
    (1317.3333,-660.6667) .. (1306.0000,-644.0000) .. controls
    (1292.6667,-624.6667) and (1284.6667,-611.6667) .. (1282.0000,-605.0000) ..
    controls (1266.0000,-573.0000) and (1251.0000,-521.3333) ..
    (1237.0000,-450.0000) .. controls (1230.3333,-409.3333) and
    (1218.6667,-349.3333) .. (1202.0000,-270.0000) .. controls
    (1196.0000,-246.0000) and (1185.3333,-218.6667) .. (1170.0000,-188.0000) ..
    controls (1164.0000,-176.0000) and (1151.3333,-158.0000) ..
    (1132.0000,-134.0000) .. controls (1108.0000,-103.3333) and
    (1091.0000,-88.0000) .. (1081.0000,-88.0000) .. controls (1068.3333,-88.0000)
    and (1060.0000,-93.0000) .. (1056.0000,-103.0000) .. controls
    (1047.3333,-133.0000) and (1032.3333,-177.6667) .. (1011.0000,-237.0000) ..
    controls (997.0000,-269.6667) and (965.0000,-286.0000) .. (915.0000,-286.0000)
    .. controls (899.6667,-286.0000) and (757.0000,-274.3333) ..
    (487.0000,-251.0000) .. controls (485.0000,-250.3333) and (480.3333,-242.3333)
    .. (473.0000,-227.0000) .. controls (468.3333,-213.0000) and
    (457.3333,-193.6667) .. (440.0000,-169.0000) .. controls (420.0000,-245.6667)
    and (407.0000,-308.6667) .. (401.0000,-358.0000) .. controls
    (384.3333,-494.6667) and (352.3333,-599.0000) .. (305.0000,-671.0000) --
    (435.0000,-661.0000) .. controls (453.0000,-659.6667) and (513.3333,-669.0000)
    .. (616.0000,-689.0000) -- (616.0000,-836.0000) .. controls
    (616.0000,-842.0000) and (612.3333,-855.3333) .. (605.0000,-876.0000) ..
    controls (596.3333,-899.3333) and (588.6667,-912.0000) .. (582.0000,-914.0000)
    .. controls (581.3333,-914.6667) and (557.0000,-919.0000) ..
    (509.0000,-927.0000) .. controls (477.6667,-933.0000) and (452.0000,-946.6667)
    .. (432.0000,-968.0000) .. controls (437.3333,-968.0000) and
    (479.0000,-972.3333) .. (557.0000,-981.0000) .. controls (612.3333,-987.6667)
    and (663.0000,-995.6667) .. (709.0000,-1005.0000) .. controls
    (926.3333,-1049.0000) and (1031.0000,-1071.0000) .. (1023.0000,-1071.0000) ..
    controls (1079.6667,-1071.0000) and (1108.0000,-1060.3333) ..
    (1108.0000,-1039.0000) .. controls (1108.0000,-1027.6667) and
    (1091.3333,-1015.3333) .. (1058.0000,-1002.0000) .. controls
    (1034.0000,-992.0000) and (1016.0000,-986.0000) .. (1004.0000,-984.0000) ..
    controls (970.0000,-979.3333) and (918.3333,-970.0000) .. (849.0000,-956.0000)
    .. controls (869.0000,-934.6667) and (890.3333,-906.0000) ..
    (913.0000,-870.0000) -- (874.0000,-741.0000) .. controls (875.3333,-739.6667)
    and (880.6667,-739.0000) .. (890.0000,-739.0000) -- (1164.0000,-778.0000) ..
    controls (1178.6667,-778.0000) and (1208.0000,-765.3333) ..
    (1252.0000,-740.0000) .. controls (1299.3333,-712.6667) and
    (1323.0000,-690.3333) .. (1323.0000,-673.0000) -- cycle(813.0000,-725.0000) --
    (813.0000,-954.0000) -- (627.0000,-925.0000) .. controls (667.0000,-898.3333)
    and (687.0000,-879.0000) .. (687.0000,-867.0000) -- (687.0000,-707.0000) --
    (716.0000,-707.0000) .. controls (726.6667,-707.0000) and (759.0000,-713.0000)
    .. (813.0000,-725.0000) -- cycle(1171.0000,-601.0000) .. controls
    (1171.0000,-650.3333) and (1164.3333,-680.3333) .. (1151.0000,-691.0000) ..
    controls (1139.6667,-699.0000) and (1106.6667,-703.0000) ..
    (1052.0000,-703.0000) -- (867.0000,-703.0000) -- (867.0000,-556.0000) ..
    controls (891.6667,-541.3333) and (908.6667,-534.0000) .. (918.0000,-534.0000)
    .. controls (920.6667,-534.0000) and (929.6667,-535.6667) ..
    (945.0000,-539.0000) .. controls (961.0000,-542.3333) and (970.3333,-544.0000)
    .. (973.0000,-544.0000) .. controls (1011.0000,-544.0000) and
    (1034.6667,-529.3333) .. (1044.0000,-500.0000) .. controls
    (1020.6667,-482.0000) and (988.6667,-473.0000) .. (948.0000,-473.0000) ..
    controls (895.3333,-473.0000) and (858.0000,-481.6667) .. (836.0000,-499.0000)
    .. controls (809.3333,-519.6667) and (796.0000,-557.0000) ..
    (796.0000,-611.0000) .. controls (796.0000,-636.3333) and (798.3333,-661.0000)
    .. (803.0000,-685.0000) .. controls (777.0000,-678.3333) and
    (736.0000,-672.3333) .. (680.0000,-667.0000) .. controls (667.3333,-586.3333)
    and (656.6667,-534.3333) .. (648.0000,-511.0000) .. controls
    (626.0000,-450.3333) and (588.0000,-408.3333) .. (534.0000,-385.0000) --
    (534.0000,-397.0000) .. controls (543.3333,-415.0000) and (558.6667,-449.3333)
    .. (580.0000,-500.0000) .. controls (604.0000,-556.0000) and
    (616.0000,-589.0000) .. (616.0000,-599.0000) -- (616.0000,-650.0000) --
    (439.0000,-621.0000) -- (439.0000,-603.0000) .. controls (439.0000,-600.3333)
    and (441.0000,-587.3333) .. (445.0000,-564.0000) .. controls
    (449.0000,-538.6667) and (451.3333,-522.0000) .. (452.0000,-514.0000) ..
    controls (460.0000,-426.6667) and (465.3333,-354.3333) .. (468.0000,-297.0000)
    -- (948.0000,-346.0000) .. controls (976.6667,-346.0000) and
    (1000.0000,-337.6667) .. (1018.0000,-321.0000) .. controls
    (1024.6667,-314.3333) and (1040.6667,-293.3333) .. (1066.0000,-258.0000) --
    (1096.0000,-258.0000) .. controls (1114.0000,-281.3333) and
    (1131.3333,-334.0000) .. (1148.0000,-416.0000) .. controls
    (1163.3333,-492.0000) and (1171.0000,-553.6667) .. (1171.0000,-601.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F003.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1338.0000,-207.0000) .. controls (1315.3333,-183.6667) and
    (1279.0000,-163.6667) .. (1229.0000,-147.0000) .. controls
    (1182.3333,-131.0000) and (1138.3333,-123.0000) .. (1097.0000,-123.0000) ..
    controls (982.3333,-123.0000) and (911.3333,-155.3333) .. (884.0000,-220.0000)
    .. controls (870.6667,-250.6667) and (864.0000,-267.3333) ..
    (864.0000,-270.0000) -- (864.0000,-977.0000) .. controls (864.0000,-980.3333)
    and (859.6667,-994.0000) .. (851.0000,-1018.0000) .. controls
    (843.0000,-1042.6667) and (839.0000,-1056.3333) .. (839.0000,-1059.0000) --
    (839.0000,-1078.0000) .. controls (899.0000,-1058.6667) and
    (939.0000,-1036.0000) .. (959.0000,-1010.0000) -- (920.0000,-700.0000) --
    (920.0000,-582.0000) -- (926.0000,-580.0000) .. controls (1039.3333,-654.0000)
    and (1099.0000,-719.6667) .. (1105.0000,-777.0000) -- (1137.0000,-777.0000) ..
    controls (1146.3333,-777.0000) and (1161.0000,-768.3333) ..
    (1181.0000,-751.0000) .. controls (1201.0000,-733.6667) and
    (1214.3333,-719.3333) .. (1221.0000,-708.0000) -- (916.0000,-538.0000) --
    (916.0000,-284.0000) .. controls (916.0000,-272.0000) and (924.6667,-259.3333)
    .. (942.0000,-246.0000) .. controls (955.3333,-235.3333) and
    (966.3333,-229.0000) .. (975.0000,-227.0000) .. controls (1011.6667,-217.0000)
    and (1045.3333,-212.0000) .. (1076.0000,-212.0000) .. controls
    (1137.3333,-212.0000) and (1183.0000,-226.3333) .. (1213.0000,-255.0000) ..
    controls (1243.0000,-284.3333) and (1271.0000,-340.6667) ..
    (1297.0000,-424.0000) .. controls (1298.3333,-368.0000) and
    (1312.0000,-295.6667) .. (1338.0000,-207.0000) -- cycle(711.0000,-886.0000) --
    (694.0000,-769.0000) -- (694.0000,-160.0000) .. controls (694.0000,-156.6667)
    and (690.0000,-145.3333) .. (682.0000,-126.0000) .. controls
    (672.6667,-104.0000) and (666.6667,-89.0000) .. (664.0000,-81.0000) ..
    controls (629.3333,-92.3333) and (612.0000,-121.0000) .. (612.0000,-167.0000)
    .. controls (612.0000,-170.3333) and (615.0000,-192.6667) ..
    (621.0000,-234.0000) .. controls (627.0000,-276.0000) and (630.0000,-298.6667)
    .. (630.0000,-302.0000) .. controls (630.0000,-312.0000) and
    (628.0000,-326.6667) .. (624.0000,-346.0000) -- (383.0000,-176.0000) ..
    controls (369.6667,-177.3333) and (338.6667,-203.0000) .. (290.0000,-253.0000)
    .. controls (429.3333,-288.3333) and (546.3333,-335.6667) ..
    (641.0000,-395.0000) -- (641.0000,-620.0000) .. controls (637.0000,-624.0000)
    and (632.3333,-626.0000) .. (627.0000,-626.0000) -- (450.0000,-573.0000) ..
    controls (432.0000,-572.3333) and (409.3333,-585.3333) .. (382.0000,-612.0000)
    .. controls (424.0000,-628.6667) and (489.3333,-649.3333) ..
    (578.0000,-674.0000) .. controls (592.6667,-676.0000) and (610.3333,-677.6667)
    .. (631.0000,-679.0000) .. controls (637.6667,-688.3333) and
    (641.0000,-698.6667) .. (641.0000,-710.0000) .. controls (641.0000,-742.0000)
    and (634.0000,-786.6667) .. (620.0000,-844.0000) .. controls
    (609.3333,-886.6667) and (598.6667,-929.3333) .. (588.0000,-972.0000) --
    (624.0000,-972.0000) .. controls (631.3333,-972.0000) and (645.3333,-963.0000)
    .. (666.0000,-945.0000) .. controls (684.6667,-930.3333) and
    (695.6667,-920.0000) .. (699.0000,-914.0000) .. controls (703.0000,-908.6667)
    and (707.0000,-899.3333) .. (711.0000,-886.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F004.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1260.0000,-840.0000) .. controls (1205.3333,-784.0000) and
    (1172.3333,-749.0000) .. (1161.0000,-735.0000) .. controls
    (1125.6667,-691.6667) and (1108.0000,-654.0000) .. (1108.0000,-622.0000) ..
    controls (1108.0000,-616.6667) and (1108.3333,-611.0000) ..
    (1109.0000,-605.0000) .. controls (1110.3333,-599.6667) and
    (1112.0000,-590.0000) .. (1114.0000,-576.0000) -- (1003.0000,-576.0000) --
    (853.0000,-565.0000) .. controls (837.0000,-564.3333) and (823.6667,-567.0000)
    .. (813.0000,-573.0000) -- (810.0000,-256.0000) .. controls
    (804.0000,-206.0000) and (797.3333,-156.3333) .. (790.0000,-107.0000) ..
    controls (782.6667,-58.3333) and (772.3333,-17.6667) .. (759.0000,15.0000) ..
    controls (743.6667,-15.0000) and (736.0000,-38.3333) .. (736.0000,-55.0000) --
    (736.0000,-174.0000) .. controls (736.0000,-176.6667) and (737.0000,-189.6667)
    .. (739.0000,-213.0000) .. controls (741.6667,-236.3333) and
    (743.0000,-249.6667) .. (743.0000,-253.0000) -- (743.0000,-531.0000) ..
    controls (743.0000,-543.0000) and (732.3333,-547.3333) .. (711.0000,-544.0000)
    .. controls (684.3333,-544.0000) and (623.0000,-540.0000) ..
    (527.0000,-532.0000) .. controls (512.3333,-506.0000) and (502.6667,-485.3333)
    .. (498.0000,-470.0000) .. controls (493.3333,-470.0000) and
    (488.3333,-473.6667) .. (483.0000,-481.0000) .. controls (467.6667,-516.3333)
    and (457.3333,-555.0000) .. (452.0000,-597.0000) .. controls
    (445.3333,-650.3333) and (439.3333,-686.3333) .. (434.0000,-705.0000) ..
    controls (419.3333,-738.3333) and (397.6667,-788.3333) .. (369.0000,-855.0000)
    -- (380.0000,-855.0000) .. controls (382.0000,-855.0000) and
    (398.3333,-853.3333) .. (429.0000,-850.0000) .. controls (459.6667,-846.6667)
    and (476.6667,-845.0000) .. (480.0000,-845.0000) .. controls
    (515.3333,-845.0000) and (559.0000,-849.6667) .. (611.0000,-859.0000) ..
    controls (650.3333,-866.3333) and (690.0000,-873.6667) .. (730.0000,-881.0000)
    .. controls (733.3333,-883.0000) and (737.6667,-885.6667) ..
    (743.0000,-889.0000) .. controls (747.6667,-963.0000) and
    (730.3333,-1058.0000) .. (691.0000,-1174.0000) -- (769.0000,-1174.0000) ..
    controls (787.0000,-1174.0000) and (802.3333,-1165.3333) ..
    (815.0000,-1148.0000) .. controls (826.3333,-1133.3333) and
    (832.0000,-1117.6667) .. (832.0000,-1101.0000) .. controls
    (832.0000,-1097.0000) and (829.0000,-1080.6667) .. (823.0000,-1052.0000) ..
    controls (817.0000,-1024.0000) and (814.0000,-1008.6667) ..
    (814.0000,-1006.0000) -- (814.0000,-897.0000) .. controls (816.6667,-895.0000)
    and (823.6667,-894.0000) .. (835.0000,-894.0000) -- (1101.0000,-926.0000) ..
    controls (1116.3333,-926.0000) and (1144.0000,-914.6667) ..
    (1184.0000,-892.0000) .. controls (1221.3333,-870.6667) and
    (1246.6667,-853.3333) .. (1260.0000,-840.0000) -- cycle(1079.0000,-799.0000)
    .. controls (1079.0000,-829.0000) and (1075.3333,-847.6667) ..
    (1068.0000,-855.0000) .. controls (1060.6667,-862.3333) and
    (1041.0000,-865.0000) .. (1009.0000,-863.0000) -- (833.0000,-848.0000) ..
    controls (829.0000,-848.0000) and (823.0000,-851.6667) .. (815.0000,-859.0000)
    -- (815.0000,-605.0000) -- (868.0000,-605.0000) .. controls
    (863.3333,-605.0000) and (880.3333,-608.0000) .. (919.0000,-614.0000) ..
    controls (1025.6667,-630.6667) and (1079.0000,-692.3333) ..
    (1079.0000,-799.0000) -- cycle(739.0000,-594.0000) -- (739.0000,-834.0000) --
    (492.0000,-798.0000) .. controls (503.3333,-749.3333) and (511.3333,-701.6667)
    .. (516.0000,-655.0000) .. controls (516.0000,-636.3333) and
    (517.6667,-607.6667) .. (521.0000,-569.0000) -- (739.0000,-594.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F005.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1408.0000,-599.0000) .. controls (1406.6667,-599.0000) and
    (1377.0000,-591.6667) .. (1319.0000,-577.0000) .. controls
    (1279.0000,-567.0000) and (1248.0000,-562.0000) .. (1226.0000,-562.0000) ..
    controls (1197.3333,-562.0000) and (1178.0000,-566.0000) ..
    (1168.0000,-574.0000) .. controls (1139.3333,-597.3333) and
    (1068.3333,-670.0000) .. (955.0000,-792.0000) .. controls (918.3333,-832.6667)
    and (882.0000,-873.6667) .. (846.0000,-915.0000) .. controls
    (800.0000,-965.6667) and (762.3333,-1002.0000) .. (733.0000,-1024.0000) ..
    controls (745.0000,-1032.0000) and (756.0000,-1036.0000) ..
    (766.0000,-1036.0000) .. controls (796.0000,-1036.0000) and
    (819.6667,-1021.6667) .. (837.0000,-993.0000) .. controls
    (885.0000,-1019.6667) and (905.6667,-1065.6667) .. (899.0000,-1131.0000) --
    (914.0000,-1131.0000) .. controls (932.6667,-1131.0000) and
    (958.0000,-1126.0000) .. (990.0000,-1116.0000) .. controls
    (994.0000,-1111.3333) and (1000.3333,-1104.0000) .. (1009.0000,-1094.0000) --
    (867.0000,-970.0000) .. controls (891.0000,-939.3333) and (918.6667,-908.3333)
    .. (950.0000,-877.0000) .. controls (974.6667,-889.6667) and
    (1001.3333,-912.6667) .. (1030.0000,-946.0000) .. controls
    (1060.6667,-982.6667) and (1078.6667,-1015.0000) .. (1084.0000,-1043.0000) ..
    controls (1124.6667,-1022.3333) and (1156.0000,-1004.3333) ..
    (1178.0000,-989.0000) .. controls (1162.6667,-963.6667) and
    (1133.6667,-939.0000) .. (1091.0000,-915.0000) .. controls
    (1055.0000,-894.3333) and (1019.3333,-873.6667) .. (984.0000,-853.0000) ..
    controls (1078.6667,-735.0000) and (1220.0000,-650.3333) ..
    (1408.0000,-599.0000) -- cycle(1115.0000,-521.0000) .. controls
    (1115.0000,-505.6667) and (1082.0000,-492.0000) .. (1016.0000,-480.0000) ..
    controls (952.6667,-480.0000) and (921.0000,-507.0000) .. (921.0000,-561.0000)
    .. controls (921.0000,-569.0000) and (921.6667,-581.6667) ..
    (923.0000,-599.0000) .. controls (924.3333,-617.0000) and (925.0000,-630.3333)
    .. (925.0000,-639.0000) .. controls (925.0000,-662.3333) and
    (921.3333,-681.3333) .. (914.0000,-696.0000) .. controls (879.3333,-688.0000)
    and (854.3333,-677.6667) .. (839.0000,-665.0000) .. controls
    (827.0000,-592.3333) and (818.3333,-549.0000) .. (813.0000,-535.0000) ..
    controls (793.0000,-482.3333) and (757.3333,-445.6667) .. (706.0000,-425.0000)
    .. controls (754.6667,-488.3333) and (779.0000,-556.3333) ..
    (779.0000,-629.0000) .. controls (779.0000,-663.0000) and (773.0000,-694.6667)
    .. (761.0000,-724.0000) -- (798.0000,-724.0000) .. controls
    (800.0000,-724.0000) and (805.3333,-721.0000) .. (814.0000,-715.0000) ..
    controls (822.6667,-709.6667) and (828.6667,-707.0000) .. (832.0000,-707.0000)
    .. controls (834.6667,-707.0000) and (851.6667,-714.0000) ..
    (883.0000,-728.0000) .. controls (914.3333,-742.0000) and (931.3333,-749.0000)
    .. (934.0000,-749.0000) .. controls (939.3333,-749.0000) and
    (964.0000,-737.0000) .. (1008.0000,-713.0000) .. controls (997.3333,-687.6667)
    and (986.3333,-662.0000) .. (975.0000,-636.0000) .. controls
    (963.6667,-610.6667) and (959.3333,-586.6667) .. (962.0000,-564.0000) ..
    controls (972.0000,-554.6667) and (980.0000,-549.6667) .. (986.0000,-549.0000)
    .. controls (1010.6667,-545.6667) and (1035.3333,-542.3333) ..
    (1060.0000,-539.0000) .. controls (1096.6667,-533.6667) and
    (1115.0000,-527.6667) .. (1115.0000,-521.0000) -- cycle(1125.0000,-70.0000) ..
    controls (1125.0000,-69.3333) and (1121.3333,-55.3333) .. (1114.0000,-28.0000)
    .. controls (1076.0000,-48.0000) and (1013.0000,-95.0000) ..
    (925.0000,-169.0000) .. controls (856.3333,-105.6667) and (779.0000,-74.0000)
    .. (693.0000,-74.0000) -- (669.0000,-74.0000) .. controls (707.0000,-90.6667)
    and (761.3333,-121.6667) .. (832.0000,-167.0000) .. controls
    (855.3333,-187.6667) and (867.0000,-199.6667) .. (867.0000,-203.0000) ..
    controls (867.0000,-213.0000) and (849.3333,-231.0000) .. (814.0000,-257.0000)
    .. controls (788.0000,-275.6667) and (762.0000,-294.3333) ..
    (736.0000,-313.0000) .. controls (772.0000,-304.3333) and (825.6667,-286.0000)
    .. (897.0000,-258.0000) .. controls (906.3333,-262.0000) and
    (917.0000,-276.3333) .. (929.0000,-301.0000) .. controls (939.6667,-323.6667)
    and (945.0000,-340.0000) .. (945.0000,-350.0000) .. controls
    (945.0000,-366.0000) and (935.0000,-374.0000) .. (915.0000,-374.0000) ..
    controls (911.6667,-374.0000) and (895.0000,-369.3333) .. (865.0000,-360.0000)
    .. controls (835.0000,-350.6667) and (818.6667,-346.0000) ..
    (816.0000,-346.0000) .. controls (810.0000,-346.0000) and (800.0000,-349.0000)
    .. (786.0000,-355.0000) .. controls (768.6667,-362.3333) and
    (758.0000,-369.6667) .. (754.0000,-377.0000) -- (970.0000,-438.0000) ..
    controls (982.0000,-434.0000) and (997.3333,-426.0000) ..
    (1016.0000,-414.0000) .. controls (1042.0000,-397.3333) and
    (1055.0000,-382.3333) .. (1055.0000,-369.0000) .. controls
    (1055.0000,-365.6667) and (1044.3333,-346.6667) .. (1023.0000,-312.0000) ..
    controls (996.3333,-268.6667) and (979.6667,-240.6667) .. (973.0000,-228.0000)
    .. controls (1003.6667,-206.0000) and (1034.3333,-184.0000) ..
    (1065.0000,-162.0000) .. controls (1105.0000,-128.0000) and
    (1125.0000,-97.3333) .. (1125.0000,-70.0000) -- cycle(722.0000,-677.0000) --
    (634.0000,-568.0000) .. controls (640.6667,-564.0000) and (652.3333,-547.0000)
    .. (669.0000,-517.0000) .. controls (633.0000,-513.0000) and
    (579.3333,-506.3333) .. (508.0000,-497.0000) .. controls (500.6667,-495.6667)
    and (493.3333,-488.0000) .. (486.0000,-474.0000) .. controls
    (483.3333,-470.0000) and (475.6667,-446.0000) .. (463.0000,-402.0000) ..
    controls (474.3333,-402.0000) and (491.6667,-403.3333) .. (515.0000,-406.0000)
    .. controls (538.3333,-408.6667) and (550.6667,-410.0000) ..
    (552.0000,-410.0000) .. controls (562.0000,-410.0000) and (578.3333,-405.0000)
    .. (601.0000,-395.0000) .. controls (627.6667,-383.0000) and
    (641.0000,-371.3333) .. (641.0000,-360.0000) .. controls (641.0000,-357.3333)
    and (638.0000,-347.6667) .. (632.0000,-331.0000) .. controls
    (625.3333,-312.3333) and (621.3333,-300.0000) .. (620.0000,-294.0000) ..
    controls (613.3333,-252.6667) and (597.3333,-190.3333) .. (572.0000,-107.0000)
    .. controls (554.6667,-67.6667) and (529.6667,-41.3333) .. (497.0000,-28.0000)
    .. controls (475.0000,-52.0000) and (438.0000,-97.6667) ..
    (386.0000,-165.0000) .. controls (460.0000,-149.0000) and (493.6667,-141.0000)
    .. (487.0000,-141.0000) .. controls (511.0000,-141.0000) and
    (530.6667,-165.3333) .. (546.0000,-214.0000) .. controls (557.3333,-250.6667)
    and (563.0000,-284.6667) .. (563.0000,-316.0000) .. controls
    (563.0000,-350.0000) and (547.6667,-367.0000) .. (517.0000,-367.0000) ..
    controls (491.6667,-367.0000) and (447.3333,-343.6667) .. (384.0000,-297.0000)
    .. controls (371.3333,-301.0000) and (365.0000,-309.6667) ..
    (365.0000,-323.0000) .. controls (365.0000,-325.0000) and (374.3333,-343.0000)
    .. (393.0000,-377.0000) .. controls (413.6667,-415.0000) and
    (427.3333,-443.3333) .. (434.0000,-462.0000) .. controls (438.0000,-472.0000)
    and (440.0000,-504.6667) .. (440.0000,-560.0000) .. controls
    (479.3333,-537.3333) and (509.0000,-526.0000) .. (529.0000,-526.0000) ..
    controls (546.3333,-526.0000) and (564.0000,-534.0000) .. (582.0000,-550.0000)
    .. controls (600.0000,-566.6667) and (609.0000,-583.0000) ..
    (609.0000,-599.0000) -- (609.0000,-651.0000) -- (501.0000,-679.0000) ..
    controls (411.6667,-577.0000) and (316.6667,-506.3333) .. (216.0000,-467.0000)
    -- (464.0000,-726.0000) .. controls (435.3333,-754.0000) and
    (401.0000,-794.6667) .. (361.0000,-848.0000) -- (416.0000,-848.0000) ..
    controls (426.6667,-848.0000) and (439.3333,-838.6667) .. (454.0000,-820.0000)
    .. controls (465.3333,-806.0000) and (476.3333,-792.0000) ..
    (487.0000,-778.0000) .. controls (519.0000,-807.3333) and (550.3333,-872.6667)
    .. (581.0000,-974.0000) .. controls (577.0000,-977.3333) and
    (571.6667,-979.0000) .. (565.0000,-979.0000) .. controls (561.6667,-979.0000)
    and (547.0000,-976.6667) .. (521.0000,-972.0000) .. controls
    (495.0000,-967.3333) and (480.6667,-965.0000) .. (478.0000,-965.0000) ..
    controls (466.6667,-965.0000) and (445.3333,-972.6667) .. (414.0000,-988.0000)
    .. controls (537.3333,-1032.0000) and (600.0000,-1054.0000) ..
    (602.0000,-1054.0000) .. controls (607.3333,-1054.0000) and
    (639.0000,-1038.0000) .. (697.0000,-1006.0000) -- (510.0000,-695.0000) ..
    controls (516.0000,-689.0000) and (521.6667,-686.0000) .. (527.0000,-686.0000)
    .. controls (530.3333,-686.0000) and (550.3333,-692.3333) ..
    (587.0000,-705.0000) .. controls (624.3333,-718.3333) and (644.6667,-725.0000)
    .. (648.0000,-725.0000) .. controls (668.0000,-725.0000) and
    (692.6667,-709.0000) .. (722.0000,-677.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F006.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1428.0000,117.0000) .. controls (1428.0000,200.3333) and
    (1389.0000,242.0000) .. (1311.0000,242.0000) -- (317.0000,242.0000) ..
    controls (239.0000,242.0000) and (200.0000,200.3333) .. (200.0000,117.0000) --
    (200.0000,-1281.0000) .. controls (200.0000,-1364.3333) and
    (239.0000,-1406.0000) .. (317.0000,-1406.0000) -- (1311.0000,-1406.0000) ..
    controls (1389.0000,-1406.0000) and (1428.0000,-1364.3333) ..
    (1428.0000,-1281.0000) -- (1428.0000,117.0000) -- cycle(1394.0000,117.0000) --
    (1394.0000,-1281.0000) .. controls (1394.0000,-1341.6667) and
    (1366.3333,-1372.0000) .. (1311.0000,-1372.0000) -- (317.0000,-1372.0000) ..
    controls (261.6667,-1372.0000) and (234.0000,-1341.6667) ..
    (234.0000,-1281.0000) -- (234.0000,117.0000) .. controls (234.0000,177.6667)
    and (261.6667,208.0000) .. (317.0000,208.0000) -- (1311.0000,208.0000) ..
    controls (1366.3333,208.0000) and (1394.0000,177.6667) .. (1394.0000,117.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F007.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1220.0000,-1033.0000) .. controls (1220.0000,-1017.0000) and
    (1201.6667,-1009.0000) .. (1165.0000,-1009.0000) .. controls
    (1162.3333,-1009.0000) and (1144.0000,-1011.3333) .. (1110.0000,-1016.0000) ..
    controls (1076.6667,-1020.6667) and (1058.6667,-1023.0000) ..
    (1056.0000,-1023.0000) .. controls (954.6667,-1023.0000) and
    (834.3333,-1011.0000) .. (695.0000,-987.0000) .. controls (555.6667,-963.6667)
    and (489.3333,-952.0000) .. (496.0000,-952.0000) .. controls
    (485.3333,-952.0000) and (468.6667,-957.3333) .. (446.0000,-968.0000) ..
    controls (418.0000,-981.3333) and (404.0000,-995.0000) ..
    (404.0000,-1009.0000) .. controls (404.0000,-1020.3333) and
    (416.3333,-1026.0000) .. (441.0000,-1026.0000) .. controls
    (443.6667,-1026.0000) and (458.6667,-1025.3333) .. (486.0000,-1024.0000) ..
    controls (513.3333,-1023.3333) and (528.3333,-1023.0000) ..
    (531.0000,-1023.0000) .. controls (611.0000,-1023.0000) and
    (702.3333,-1031.3333) .. (805.0000,-1048.0000) -- (1104.0000,-1097.0000) ..
    controls (1119.3333,-1097.0000) and (1141.3333,-1090.6667) ..
    (1170.0000,-1078.0000) .. controls (1203.3333,-1063.3333) and
    (1220.0000,-1048.3333) .. (1220.0000,-1033.0000) -- cycle(1153.0000,-490.0000)
    .. controls (1145.0000,-482.6667) and (1135.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1113.6667,-479.0000) and
    (1096.3333,-480.0000) .. (1073.0000,-482.0000) .. controls
    (1049.6667,-484.6667) and (1032.3333,-486.0000) .. (1021.0000,-486.0000) ..
    controls (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000)
    .. controls (902.3333,-442.0000) and (879.6667,-418.3333) ..
    (857.0000,-395.0000) .. controls (859.6667,-401.6667) and (866.6667,-424.3333)
    .. (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls
    (863.0000,-468.0000) and (851.0000,-469.0000) .. (839.0000,-469.0000) ..
    controls (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000)
    .. controls (743.0000,-443.3333) and (738.0000,-415.3333) ..
    (728.0000,-378.0000) .. controls (727.3333,-378.6667) and (721.6667,-392.6667)
    .. (711.0000,-420.0000) .. controls (703.0000,-440.6667) and
    (694.6667,-451.0000) .. (686.0000,-451.0000) .. controls (668.0000,-451.0000)
    and (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls
    (573.0000,-430.0000) and (547.0000,-426.0000) .. (529.0000,-426.0000) ..
    controls (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000)
    -- (687.0000,-485.0000) .. controls (676.3333,-505.0000) and
    (661.0000,-534.6667) .. (641.0000,-574.0000) -- (692.0000,-574.0000) ..
    controls (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000)
    .. controls (723.3333,-545.6667) and (728.3333,-521.3333) ..
    (739.0000,-486.0000) .. controls (751.0000,-488.0000) and (800.0000,-495.3333)
    .. (886.0000,-508.0000) .. controls (900.6667,-524.0000) and
    (908.0000,-556.3333) .. (908.0000,-605.0000) .. controls (908.0000,-615.0000)
    and (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls
    (925.0000,-623.0000) and (939.3333,-615.0000) .. (954.0000,-607.0000) ..
    controls (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000)
    .. controls (987.0000,-578.0000) and (976.3333,-561.0000) ..
    (955.0000,-527.0000) .. controls (959.0000,-523.0000) and (966.0000,-521.0000)
    .. (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F008.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1022.0000,-1237.0000) .. controls (1022.0000,-1227.6667) and
    (1017.0000,-1222.3333) .. (1007.0000,-1221.0000) .. controls
    (957.0000,-1212.3333) and (907.3333,-1203.6667) .. (858.0000,-1195.0000) ..
    controls (775.3333,-1181.6667) and (716.0000,-1175.0000) ..
    (680.0000,-1175.0000) .. controls (645.3333,-1175.0000) and
    (610.0000,-1189.6667) .. (574.0000,-1219.0000) -- (946.0000,-1277.0000) ..
    controls (979.3333,-1279.0000) and (1004.6667,-1265.6667) ..
    (1022.0000,-1237.0000) -- cycle(1234.0000,-846.0000) .. controls
    (1234.0000,-826.6667) and (1226.3333,-817.3333) .. (1211.0000,-818.0000) --
    (936.0000,-836.0000) .. controls (871.3333,-840.0000) and (774.6667,-834.6667)
    .. (646.0000,-820.0000) .. controls (630.6667,-818.0000) and
    (598.3333,-813.3333) .. (549.0000,-806.0000) .. controls (507.0000,-800.0000)
    and (484.0000,-797.0000) .. (480.0000,-797.0000) .. controls
    (438.0000,-797.0000) and (409.3333,-813.0000) .. (394.0000,-845.0000) ..
    controls (414.0000,-853.0000) and (433.3333,-857.0000) .. (452.0000,-857.0000)
    -- (576.0000,-857.0000) -- (1105.0000,-913.0000) .. controls
    (1123.0000,-913.0000) and (1146.3333,-908.0000) .. (1175.0000,-898.0000) ..
    controls (1214.3333,-884.6667) and (1234.0000,-867.3333) ..
    (1234.0000,-846.0000) -- cycle(1153.0000,-490.0000) .. controls
    (1145.0000,-482.6667) and (1135.6667,-479.0000) .. (1125.0000,-479.0000) ..
    controls (1113.6667,-479.0000) and (1096.3333,-480.0000) ..
    (1073.0000,-482.0000) .. controls (1049.6667,-484.6667) and
    (1032.3333,-486.0000) .. (1021.0000,-486.0000) .. controls
    (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000) ..
    controls (902.3333,-442.0000) and (879.6667,-418.3333) .. (857.0000,-395.0000)
    .. controls (859.6667,-401.6667) and (866.6667,-424.3333) ..
    (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls (863.0000,-468.0000)
    and (851.0000,-469.0000) .. (839.0000,-469.0000) .. controls
    (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000) ..
    controls (743.0000,-443.3333) and (738.0000,-415.3333) .. (728.0000,-378.0000)
    .. controls (727.3333,-378.6667) and (721.6667,-392.6667) ..
    (711.0000,-420.0000) .. controls (703.0000,-440.6667) and (694.6667,-451.0000)
    .. (686.0000,-451.0000) .. controls (668.0000,-451.0000) and
    (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls (573.0000,-430.0000)
    and (547.0000,-426.0000) .. (529.0000,-426.0000) .. controls
    (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000) --
    (687.0000,-485.0000) .. controls (676.3333,-505.0000) and (661.0000,-534.6667)
    .. (641.0000,-574.0000) -- (692.0000,-574.0000) .. controls
    (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000) ..
    controls (723.3333,-545.6667) and (728.3333,-521.3333) .. (739.0000,-486.0000)
    .. controls (751.0000,-488.0000) and (800.0000,-495.3333) ..
    (886.0000,-508.0000) .. controls (900.6667,-524.0000) and (908.0000,-556.3333)
    .. (908.0000,-605.0000) .. controls (908.0000,-615.0000) and
    (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls (925.0000,-623.0000)
    and (939.3333,-615.0000) .. (954.0000,-607.0000) .. controls
    (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000) ..
    controls (987.0000,-578.0000) and (976.3333,-561.0000) .. (955.0000,-527.0000)
    .. controls (959.0000,-523.0000) and (966.0000,-521.0000) ..
    (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F009.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1047.0000,-1281.0000) .. controls (1032.3333,-1269.6667) and
    (1013.0000,-1260.3333) .. (989.0000,-1253.0000) .. controls
    (979.0000,-1249.6667) and (940.6667,-1242.3333) .. (874.0000,-1231.0000) ..
    controls (793.3333,-1217.0000) and (737.3333,-1210.0000) ..
    (706.0000,-1210.0000) .. controls (664.6667,-1210.0000) and
    (630.0000,-1220.0000) .. (602.0000,-1240.0000) -- (985.0000,-1319.0000) ..
    controls (998.3333,-1316.3333) and (1019.0000,-1311.3333) ..
    (1047.0000,-1304.0000) -- (1047.0000,-1281.0000) --
    cycle(1012.0000,-1035.0000) .. controls (998.6667,-1021.0000) and
    (987.3333,-1013.6667) .. (978.0000,-1013.0000) .. controls
    (956.0000,-1012.3333) and (924.3333,-1010.3333) .. (883.0000,-1007.0000) ..
    controls (755.0000,-991.6667) and (696.6667,-984.0000) .. (708.0000,-984.0000)
    .. controls (692.0000,-984.0000) and (663.6667,-994.0000) ..
    (623.0000,-1014.0000) -- (918.0000,-1072.0000) .. controls
    (964.0000,-1068.0000) and (995.3333,-1055.6667) .. (1012.0000,-1035.0000) --
    cycle(1245.0000,-767.0000) .. controls (1245.0000,-753.0000) and
    (1232.6667,-745.3333) .. (1208.0000,-744.0000) .. controls
    (1206.0000,-744.0000) and (1191.3333,-746.3333) .. (1164.0000,-751.0000) ..
    controls (1137.3333,-756.3333) and (1119.0000,-759.3333) ..
    (1109.0000,-760.0000) .. controls (1064.3333,-763.3333) and
    (1023.0000,-765.0000) .. (985.0000,-765.0000) .. controls (859.0000,-765.0000)
    and (739.6667,-756.6667) .. (627.0000,-740.0000) .. controls
    (515.0000,-724.0000) and (462.0000,-716.0000) .. (468.0000,-716.0000) ..
    controls (434.6667,-716.0000) and (406.3333,-730.6667) .. (383.0000,-760.0000)
    -- (1121.0000,-839.0000) .. controls (1155.0000,-839.0000) and
    (1184.0000,-831.3333) .. (1208.0000,-816.0000) .. controls
    (1232.6667,-801.3333) and (1245.0000,-785.0000) .. (1245.0000,-767.0000) --
    cycle(1153.0000,-490.0000) .. controls (1145.0000,-482.6667) and
    (1135.6667,-479.0000) .. (1125.0000,-479.0000) .. controls
    (1113.6667,-479.0000) and (1096.3333,-480.0000) .. (1073.0000,-482.0000) ..
    controls (1049.6667,-484.6667) and (1032.3333,-486.0000) ..
    (1021.0000,-486.0000) .. controls (973.6667,-486.0000) and
    (941.6667,-479.3333) .. (925.0000,-466.0000) .. controls (902.3333,-442.0000)
    and (879.6667,-418.3333) .. (857.0000,-395.0000) .. controls
    (859.6667,-401.6667) and (866.6667,-424.3333) .. (878.0000,-463.0000) --
    (875.0000,-466.0000) .. controls (863.0000,-468.0000) and (851.0000,-469.0000)
    .. (839.0000,-469.0000) .. controls (827.0000,-469.0000) and
    (795.0000,-466.6667) .. (743.0000,-462.0000) .. controls (743.0000,-443.3333)
    and (738.0000,-415.3333) .. (728.0000,-378.0000) .. controls
    (727.3333,-378.6667) and (721.6667,-392.6667) .. (711.0000,-420.0000) ..
    controls (703.0000,-440.6667) and (694.6667,-451.0000) .. (686.0000,-451.0000)
    .. controls (668.0000,-451.0000) and (641.6667,-446.6667) ..
    (607.0000,-438.0000) .. controls (573.0000,-430.0000) and (547.0000,-426.0000)
    .. (529.0000,-426.0000) .. controls (505.6667,-426.0000) and
    (483.0000,-437.3333) .. (461.0000,-460.0000) -- (687.0000,-485.0000) ..
    controls (676.3333,-505.0000) and (661.0000,-534.6667) .. (641.0000,-574.0000)
    -- (692.0000,-574.0000) .. controls (690.6667,-574.0000) and
    (701.3333,-569.0000) .. (724.0000,-559.0000) .. controls (723.3333,-545.6667)
    and (728.3333,-521.3333) .. (739.0000,-486.0000) .. controls
    (751.0000,-488.0000) and (800.0000,-495.3333) .. (886.0000,-508.0000) ..
    controls (900.6667,-524.0000) and (908.0000,-556.3333) .. (908.0000,-605.0000)
    .. controls (908.0000,-615.0000) and (909.0000,-623.6667) ..
    (911.0000,-631.0000) .. controls (925.0000,-623.0000) and (939.3333,-615.0000)
    .. (954.0000,-607.0000) .. controls (976.0000,-593.6667) and
    (987.0000,-584.0000) .. (987.0000,-578.0000) .. controls (987.0000,-578.0000)
    and (976.3333,-561.0000) .. (955.0000,-527.0000) .. controls
    (959.0000,-523.0000) and (966.0000,-521.0000) .. (976.0000,-521.0000) ..
    controls (988.6667,-521.0000) and (1006.6667,-524.3333) ..
    (1030.0000,-531.0000) .. controls (1053.3333,-538.3333) and
    (1071.3333,-542.0000) .. (1084.0000,-542.0000) .. controls
    (1091.3333,-542.0000) and (1103.6667,-537.3333) .. (1121.0000,-528.0000) ..
    controls (1138.3333,-519.3333) and (1149.0000,-512.0000) ..
    (1153.0000,-506.0000) -- (1153.0000,-490.0000) -- cycle(1167.0000,-93.0000) ..
    controls (1156.3333,-70.3333) and (1144.6667,-16.0000) .. (1132.0000,70.0000)
    .. controls (1122.6667,134.0000) and (1097.3333,184.0000) ..
    (1056.0000,220.0000) .. controls (1040.6667,199.3333) and (1008.3333,162.0000)
    .. (959.0000,108.0000) .. controls (998.3333,114.6667) and
    (1021.3333,118.0000) .. (1028.0000,118.0000) .. controls (1062.0000,118.0000)
    and (1079.0000,89.0000) .. (1079.0000,31.0000) -- (1079.0000,-63.0000) ..
    controls (1067.6667,-79.0000) and (1049.3333,-87.0000) .. (1024.0000,-87.0000)
    .. controls (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000)
    -- (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F00A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1206.0000,-1229.0000) .. controls (1206.0000,-1227.0000) and
    (1198.6667,-1215.0000) .. (1184.0000,-1193.0000) .. controls
    (1169.3333,-1171.0000) and (1160.6667,-1154.6667) .. (1158.0000,-1144.0000) ..
    controls (1156.0000,-1133.3333) and (1152.6667,-1117.0000) ..
    (1148.0000,-1095.0000) .. controls (1135.3333,-1031.6667) and
    (1122.3333,-968.3333) .. (1109.0000,-905.0000) .. controls
    (1091.0000,-831.0000) and (1060.3333,-775.0000) .. (1017.0000,-737.0000) ..
    controls (1008.3333,-743.6667) and (1003.3333,-750.0000) ..
    (1002.0000,-756.0000) .. controls (986.6667,-816.6667) and
    (975.0000,-851.3333) .. (967.0000,-860.0000) .. controls (959.0000,-869.3333)
    and (934.3333,-874.0000) .. (893.0000,-874.0000) -- (588.0000,-846.0000) ..
    controls (578.0000,-846.0000) and (563.6667,-848.3333) .. (545.0000,-853.0000)
    .. controls (539.0000,-843.0000) and (534.3333,-830.3333) ..
    (531.0000,-815.0000) -- (519.0000,-815.0000) .. controls (510.3333,-815.0000)
    and (505.3333,-820.0000) .. (504.0000,-830.0000) .. controls
    (497.3333,-891.3333) and (486.0000,-983.0000) .. (470.0000,-1105.0000) ..
    controls (466.6667,-1128.3333) and (461.0000,-1149.6667) ..
    (453.0000,-1169.0000) .. controls (432.3333,-1219.6667) and
    (422.0000,-1242.6667) .. (422.0000,-1238.0000) .. controls
    (422.0000,-1252.0000) and (426.0000,-1259.0000) .. (434.0000,-1259.0000) ..
    controls (436.6667,-1259.0000) and (448.6667,-1256.6667) ..
    (470.0000,-1252.0000) .. controls (492.0000,-1247.3333) and
    (504.3333,-1245.0000) .. (507.0000,-1245.0000) -- (1095.0000,-1309.0000) ..
    controls (1104.3333,-1309.0000) and (1125.0000,-1298.6667) ..
    (1157.0000,-1278.0000) .. controls (1189.6667,-1258.0000) and
    (1206.0000,-1241.6667) .. (1206.0000,-1229.0000) -- cycle(1153.0000,-490.0000)
    .. controls (1145.0000,-482.6667) and (1135.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1113.6667,-479.0000) and
    (1096.3333,-480.0000) .. (1073.0000,-482.0000) .. controls
    (1049.6667,-484.6667) and (1032.3333,-486.0000) .. (1021.0000,-486.0000) ..
    controls (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000)
    .. controls (902.3333,-442.0000) and (879.6667,-418.3333) ..
    (857.0000,-395.0000) .. controls (859.6667,-401.6667) and (866.6667,-424.3333)
    .. (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls
    (863.0000,-468.0000) and (851.0000,-469.0000) .. (839.0000,-469.0000) ..
    controls (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000)
    .. controls (743.0000,-443.3333) and (738.0000,-415.3333) ..
    (728.0000,-378.0000) .. controls (727.3333,-378.6667) and (721.6667,-392.6667)
    .. (711.0000,-420.0000) .. controls (703.0000,-440.6667) and
    (694.6667,-451.0000) .. (686.0000,-451.0000) .. controls (668.0000,-451.0000)
    and (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls
    (573.0000,-430.0000) and (547.0000,-426.0000) .. (529.0000,-426.0000) ..
    controls (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000)
    -- (687.0000,-485.0000) .. controls (676.3333,-505.0000) and
    (661.0000,-534.6667) .. (641.0000,-574.0000) -- (692.0000,-574.0000) ..
    controls (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000)
    .. controls (723.3333,-545.6667) and (728.3333,-521.3333) ..
    (739.0000,-486.0000) .. controls (751.0000,-488.0000) and (800.0000,-495.3333)
    .. (886.0000,-508.0000) .. controls (900.6667,-524.0000) and
    (908.0000,-556.3333) .. (908.0000,-605.0000) .. controls (908.0000,-615.0000)
    and (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls
    (925.0000,-623.0000) and (939.3333,-615.0000) .. (954.0000,-607.0000) ..
    controls (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000)
    .. controls (987.0000,-578.0000) and (976.3333,-561.0000) ..
    (955.0000,-527.0000) .. controls (959.0000,-523.0000) and (966.0000,-521.0000)
    .. (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(1089.0000,-1187.0000)
    .. controls (1089.0000,-1215.6667) and (1081.6667,-1234.3333) ..
    (1067.0000,-1243.0000) .. controls (1057.0000,-1249.0000) and
    (1037.3333,-1252.0000) .. (1008.0000,-1252.0000) -- (846.0000,-1237.0000) ..
    controls (858.6667,-1229.6667) and (875.0000,-1218.3333) ..
    (895.0000,-1203.0000) .. controls (883.6667,-1148.3333) and
    (878.0000,-1113.6667) .. (878.0000,-1099.0000) .. controls
    (878.0000,-1079.0000) and (883.0000,-1066.3333) .. (893.0000,-1061.0000) ..
    controls (900.3333,-1057.0000) and (912.3333,-1055.0000) ..
    (929.0000,-1055.0000) .. controls (931.6667,-1055.0000) and
    (941.0000,-1056.0000) .. (957.0000,-1058.0000) .. controls
    (973.0000,-1060.6667) and (982.3333,-1062.0000) .. (985.0000,-1062.0000) ..
    controls (1009.6667,-1062.0000) and (1028.0000,-1049.6667) ..
    (1040.0000,-1025.0000) .. controls (1034.0000,-1019.0000) and
    (1029.6667,-1015.0000) .. (1027.0000,-1013.0000) .. controls
    (992.3333,-1003.0000) and (963.0000,-998.0000) .. (939.0000,-998.0000) ..
    controls (863.0000,-998.0000) and (825.0000,-1031.6667) ..
    (825.0000,-1099.0000) .. controls (825.0000,-1108.3333) and
    (825.6667,-1122.0000) .. (827.0000,-1140.0000) .. controls
    (828.3333,-1158.6667) and (829.0000,-1171.6667) .. (829.0000,-1179.0000) ..
    controls (829.0000,-1218.3333) and (812.6667,-1238.0000) ..
    (780.0000,-1238.0000) .. controls (778.6667,-1238.0000) and
    (766.6667,-1236.6667) .. (744.0000,-1234.0000) .. controls
    (722.0000,-1231.3333) and (705.3333,-1230.0000) .. (694.0000,-1230.0000) ..
    controls (697.3333,-1223.3333) and (705.0000,-1213.6667) ..
    (717.0000,-1201.0000) .. controls (725.0000,-1193.0000) and
    (729.0000,-1183.0000) .. (729.0000,-1171.0000) .. controls
    (729.0000,-1155.0000) and (719.6667,-1126.3333) .. (701.0000,-1085.0000) ..
    controls (685.0000,-1049.6667) and (673.0000,-1026.3333) ..
    (665.0000,-1015.0000) .. controls (645.6667,-989.0000) and
    (625.0000,-970.0000) .. (603.0000,-958.0000) .. controls (586.3333,-949.3333)
    and (578.3333,-945.0000) .. (579.0000,-945.0000) .. controls
    (573.6667,-945.0000) and (572.0000,-946.0000) .. (574.0000,-948.0000) ..
    controls (574.0000,-945.3333) and (575.3333,-949.3333) .. (578.0000,-960.0000)
    .. controls (638.6667,-1029.3333) and (669.0000,-1100.3333) ..
    (669.0000,-1173.0000) .. controls (669.0000,-1176.3333) and
    (668.3333,-1183.6667) .. (667.0000,-1195.0000) .. controls
    (665.6667,-1207.0000) and (665.0000,-1214.6667) .. (665.0000,-1218.0000) --
    (669.0000,-1223.0000) .. controls (655.0000,-1222.3333) and
    (600.0000,-1217.6667) .. (504.0000,-1209.0000) -- (539.0000,-882.0000) --
    (615.0000,-882.0000) -- (925.0000,-927.0000) .. controls (936.3333,-925.6667)
    and (950.3333,-917.6667) .. (967.0000,-903.0000) .. controls
    (994.3333,-877.6667) and (1008.6667,-864.6667) .. (1010.0000,-864.0000) ..
    controls (1022.6667,-876.6667) and (1039.0000,-923.0000) ..
    (1059.0000,-1003.0000) .. controls (1079.0000,-1083.6667) and
    (1089.0000,-1145.0000) .. (1089.0000,-1187.0000) -- cycle(934.0000,-318.0000)
    .. controls (934.0000,-326.6667) and (931.3333,-339.0000) ..
    (926.0000,-355.0000) -- (804.0000,-355.0000) -- (804.0000,-303.0000) ..
    controls (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000)
    .. controls (828.6667,-296.0000) and (832.3333,-297.0000) ..
    (837.0000,-299.0000) .. controls (842.3333,-301.0000) and (846.3333,-302.0000)
    .. (849.0000,-302.0000) .. controls (865.6667,-302.0000) and
    (877.6667,-293.3333) .. (885.0000,-276.0000) .. controls (868.3333,-264.6667)
    and (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F00B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1266.0000,-780.0000) .. controls (1256.6667,-778.6667) and
    (1244.3333,-776.0000) .. (1229.0000,-772.0000) -- (894.0000,-768.0000) --
    (686.0000,-737.0000) .. controls (678.6667,-734.3333) and (667.0000,-737.0000)
    .. (651.0000,-745.0000) .. controls (635.0000,-753.6667) and
    (626.0000,-764.6667) .. (624.0000,-778.0000) .. controls (656.6667,-780.6667)
    and (707.3333,-784.6667) .. (776.0000,-790.0000) .. controls
    (781.3333,-794.0000) and (785.3333,-800.6667) .. (788.0000,-810.0000) ..
    controls (824.0000,-922.0000) and (842.0000,-988.3333) ..
    (842.0000,-1009.0000) .. controls (842.0000,-1018.3333) and
    (838.6667,-1023.0000) .. (832.0000,-1023.0000) .. controls
    (829.3333,-1023.0000) and (819.3333,-1021.0000) .. (802.0000,-1017.0000) ..
    controls (784.6667,-1013.6667) and (774.6667,-1012.0000) ..
    (772.0000,-1012.0000) .. controls (753.3333,-1012.0000) and
    (735.6667,-1017.0000) .. (719.0000,-1027.0000) .. controls
    (719.0000,-1033.6667) and (720.3333,-1037.6667) .. (723.0000,-1039.0000) ..
    controls (749.6667,-1041.6667) and (788.6667,-1048.3333) ..
    (840.0000,-1059.0000) .. controls (847.3333,-1061.6667) and
    (855.3333,-1077.3333) .. (864.0000,-1106.0000) .. controls
    (875.3333,-1145.3333) and (880.0000,-1184.0000) .. (878.0000,-1222.0000) ..
    controls (865.3333,-1226.0000) and (831.3333,-1236.3333) ..
    (776.0000,-1253.0000) -- (776.0000,-1266.0000) -- (1074.0000,-1333.0000) ..
    controls (1092.0000,-1329.6667) and (1110.0000,-1322.6667) ..
    (1128.0000,-1312.0000) -- (1128.0000,-1295.0000) .. controls
    (1102.0000,-1283.0000) and (1070.3333,-1272.6667) .. (1033.0000,-1264.0000) ..
    controls (974.3333,-1250.6667) and (939.0000,-1242.3333) ..
    (927.0000,-1239.0000) .. controls (943.6667,-1214.3333) and
    (952.0000,-1201.6667) .. (952.0000,-1201.0000) .. controls
    (952.0000,-1205.0000) and (937.6667,-1164.0000) .. (909.0000,-1078.0000) ..
    controls (913.0000,-1078.0000) and (927.6667,-1080.0000) ..
    (953.0000,-1084.0000) .. controls (963.0000,-1085.3333) and
    (980.3333,-1089.6667) .. (1005.0000,-1097.0000) .. controls
    (1027.0000,-1103.6667) and (1039.3333,-1107.0000) .. (1042.0000,-1107.0000) ..
    controls (1048.6667,-1107.0000) and (1064.0000,-1100.0000) ..
    (1088.0000,-1086.0000) .. controls (1114.6667,-1070.6667) and
    (1128.0000,-1058.3333) .. (1128.0000,-1049.0000) .. controls
    (1128.0000,-1047.0000) and (1121.0000,-1035.6667) .. (1107.0000,-1015.0000) ..
    controls (1092.3333,-992.3333) and (1083.3333,-976.3333) ..
    (1080.0000,-967.0000) .. controls (1063.3333,-919.0000) and
    (1050.0000,-873.6667) .. (1040.0000,-831.0000) .. controls
    (1055.3333,-831.0000) and (1077.6667,-832.3333) .. (1107.0000,-835.0000) ..
    controls (1137.0000,-837.6667) and (1152.3333,-839.0000) ..
    (1153.0000,-839.0000) .. controls (1205.0000,-839.0000) and
    (1242.6667,-819.3333) .. (1266.0000,-780.0000) -- cycle(715.0000,-1363.0000)
    .. controls (715.0000,-1355.0000) and (699.3333,-1329.0000) ..
    (668.0000,-1285.0000) .. controls (624.0000,-1223.0000) and
    (602.0000,-1193.3333) .. (602.0000,-1196.0000) .. controls
    (602.0000,-1204.6667) and (607.3333,-1190.0000) .. (618.0000,-1152.0000) ..
    controls (619.3333,-1146.0000) and (620.0000,-1137.0000) ..
    (620.0000,-1125.0000) -- (616.0000,-968.0000) .. controls (612.0000,-915.3333)
    and (606.3333,-840.0000) .. (599.0000,-742.0000) .. controls
    (593.6667,-674.6667) and (583.0000,-641.0000) .. (567.0000,-641.0000) ..
    controls (556.3333,-641.0000) and (547.3333,-652.3333) .. (540.0000,-675.0000)
    .. controls (534.0000,-692.3333) and (531.0000,-708.3333) ..
    (531.0000,-723.0000) -- (574.0000,-1099.0000) .. controls
    (574.0000,-1109.6667) and (572.0000,-1123.0000) .. (568.0000,-1139.0000) ..
    controls (535.3333,-1107.6667) and (502.6667,-1076.3333) ..
    (470.0000,-1045.0000) .. controls (428.6667,-1007.0000) and
    (392.6667,-987.0000) .. (362.0000,-985.0000) .. controls (506.0000,-1140.3333)
    and (590.3333,-1262.0000) .. (615.0000,-1350.0000) .. controls
    (617.0000,-1357.3333) and (620.0000,-1378.3333) .. (624.0000,-1413.0000) ..
    controls (624.6667,-1419.6667) and (629.6667,-1425.0000) ..
    (639.0000,-1429.0000) .. controls (689.6667,-1405.6667) and
    (715.0000,-1383.6667) .. (715.0000,-1363.0000) -- cycle(1153.0000,-490.0000)
    .. controls (1145.0000,-482.6667) and (1135.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1113.6667,-479.0000) and
    (1096.3333,-480.0000) .. (1073.0000,-482.0000) .. controls
    (1049.6667,-484.6667) and (1032.3333,-486.0000) .. (1021.0000,-486.0000) ..
    controls (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000)
    .. controls (902.3333,-442.0000) and (879.6667,-418.3333) ..
    (857.0000,-395.0000) .. controls (859.6667,-401.6667) and (866.6667,-424.3333)
    .. (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls
    (863.0000,-468.0000) and (851.0000,-469.0000) .. (839.0000,-469.0000) ..
    controls (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000)
    .. controls (743.0000,-443.3333) and (738.0000,-415.3333) ..
    (728.0000,-378.0000) .. controls (727.3333,-378.6667) and (721.6667,-392.6667)
    .. (711.0000,-420.0000) .. controls (703.0000,-440.6667) and
    (694.6667,-451.0000) .. (686.0000,-451.0000) .. controls (668.0000,-451.0000)
    and (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls
    (573.0000,-430.0000) and (547.0000,-426.0000) .. (529.0000,-426.0000) ..
    controls (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000)
    -- (687.0000,-485.0000) .. controls (676.3333,-505.0000) and
    (661.0000,-534.6667) .. (641.0000,-574.0000) -- (692.0000,-574.0000) ..
    controls (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000)
    .. controls (723.3333,-545.6667) and (728.3333,-521.3333) ..
    (739.0000,-486.0000) .. controls (751.0000,-488.0000) and (800.0000,-495.3333)
    .. (886.0000,-508.0000) .. controls (900.6667,-524.0000) and
    (908.0000,-556.3333) .. (908.0000,-605.0000) .. controls (908.0000,-615.0000)
    and (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls
    (925.0000,-623.0000) and (939.3333,-615.0000) .. (954.0000,-607.0000) ..
    controls (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000)
    .. controls (987.0000,-578.0000) and (976.3333,-561.0000) ..
    (955.0000,-527.0000) .. controls (959.0000,-523.0000) and (966.0000,-521.0000)
    .. (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(1026.0000,-1026.0000)
    .. controls (1026.0000,-1034.6667) and (1024.3333,-1040.6667) ..
    (1021.0000,-1044.0000) -- (943.0000,-1044.0000) .. controls
    (938.3333,-1044.0000) and (930.3333,-1041.3333) .. (919.0000,-1036.0000) ..
    controls (908.3333,-1031.3333) and (902.6667,-1027.6667) ..
    (902.0000,-1025.0000) .. controls (888.0000,-970.3333) and
    (868.3333,-895.6667) .. (843.0000,-801.0000) -- (865.0000,-801.0000) ..
    controls (863.0000,-801.0000) and (900.6667,-806.0000) .. (978.0000,-816.0000)
    .. controls (994.6667,-855.3333) and (1005.0000,-897.6667) ..
    (1009.0000,-943.0000) .. controls (1009.6667,-953.6667) and
    (1012.6667,-969.6667) .. (1018.0000,-991.0000) .. controls
    (1023.3333,-1013.0000) and (1026.0000,-1024.6667) .. (1026.0000,-1026.0000) --
    cycle(934.0000,-318.0000) .. controls (934.0000,-326.6667) and
    (931.3333,-339.0000) .. (926.0000,-355.0000) -- (804.0000,-355.0000) --
    (804.0000,-303.0000) .. controls (812.6667,-298.3333) and (820.0000,-296.0000)
    .. (826.0000,-296.0000) .. controls (828.6667,-296.0000) and
    (832.3333,-297.0000) .. (837.0000,-299.0000) .. controls (842.3333,-301.0000)
    and (846.3333,-302.0000) .. (849.0000,-302.0000) .. controls
    (865.6667,-302.0000) and (877.6667,-293.3333) .. (885.0000,-276.0000) ..
    controls (868.3333,-264.6667) and (841.3333,-254.3333) .. (804.0000,-245.0000)
    -- (804.0000,-200.0000) -- (868.0000,-200.0000) .. controls
    (888.0000,-200.0000) and (904.6667,-215.3333) .. (918.0000,-246.0000) ..
    controls (928.6667,-270.0000) and (934.0000,-294.0000) .. (934.0000,-318.0000)
    -- cycle(761.0000,-194.0000) -- (761.0000,-242.0000) .. controls
    (736.3333,-244.0000) and (719.6667,-244.0000) .. (711.0000,-242.0000) ..
    controls (706.3333,-246.0000) and (700.6667,-252.3333) .. (694.0000,-261.0000)
    .. controls (695.3333,-261.6667) and (717.6667,-268.6667) ..
    (761.0000,-282.0000) .. controls (759.6667,-316.6667) and (759.3333,-336.0000)
    .. (760.0000,-340.0000) .. controls (753.3333,-339.3333) and
    (740.6667,-337.0000) .. (722.0000,-333.0000) .. controls (706.0000,-329.0000)
    and (693.0000,-327.0000) .. (683.0000,-327.0000) .. controls
    (677.6667,-327.0000) and (668.6667,-330.3333) .. (656.0000,-337.0000) --
    (680.0000,-179.0000) .. controls (714.6667,-182.3333) and (741.6667,-187.3333)
    .. (761.0000,-194.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F00C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(888.0000,-1250.0000) .. controls (888.0000,-1223.3333) and
    (877.0000,-1210.0000) .. (855.0000,-1210.0000) .. controls
    (838.3333,-1210.0000) and (813.0000,-1226.6667) .. (779.0000,-1260.0000) ..
    controls (745.6667,-1293.3333) and (725.6667,-1320.0000) ..
    (719.0000,-1340.0000) -- (791.0000,-1340.0000) .. controls
    (808.3333,-1340.0000) and (828.6667,-1330.0000) .. (852.0000,-1310.0000) ..
    controls (876.0000,-1290.0000) and (888.0000,-1270.0000) ..
    (888.0000,-1250.0000) -- cycle(1217.0000,-1090.0000) .. controls
    (1217.0000,-1074.6667) and (1195.6667,-1066.3333) .. (1153.0000,-1065.0000) --
    (975.0000,-1072.0000) .. controls (883.6667,-1075.3333) and
    (783.0000,-1067.6667) .. (673.0000,-1049.0000) .. controls
    (557.0000,-1029.0000) and (495.6667,-1019.0000) .. (489.0000,-1019.0000) ..
    controls (462.3333,-1019.0000) and (436.6667,-1031.6667) ..
    (412.0000,-1057.0000) -- (1096.0000,-1146.0000) .. controls
    (1116.6667,-1146.0000) and (1140.3333,-1141.3333) .. (1167.0000,-1132.0000) ..
    controls (1200.3333,-1120.6667) and (1217.0000,-1106.6667) ..
    (1217.0000,-1090.0000) -- cycle(1089.0000,-763.0000) .. controls
    (1089.0000,-753.0000) and (1085.0000,-736.3333) .. (1077.0000,-713.0000) ..
    controls (1069.0000,-709.6667) and (1064.3333,-708.0000) ..
    (1063.0000,-708.0000) .. controls (1055.6667,-708.0000) and
    (1040.6667,-723.6667) .. (1018.0000,-755.0000) .. controls
    (992.6667,-789.6667) and (941.3333,-862.3333) .. (864.0000,-973.0000) ..
    controls (1014.0000,-909.0000) and (1089.0000,-839.0000) ..
    (1089.0000,-763.0000) -- cycle(743.0000,-908.0000) .. controls
    (743.0000,-898.6667) and (735.6667,-888.0000) .. (721.0000,-876.0000) ..
    controls (711.0000,-868.0000) and (700.6667,-860.0000) .. (690.0000,-852.0000)
    .. controls (572.0000,-756.6667) and (502.0000,-709.0000) ..
    (480.0000,-709.0000) -- (457.0000,-709.0000) .. controls (537.0000,-784.3333)
    and (580.0000,-825.3333) .. (586.0000,-832.0000) .. controls
    (632.0000,-882.6667) and (655.3333,-928.3333) .. (656.0000,-969.0000) ..
    controls (666.6667,-965.6667) and (681.6667,-958.6667) .. (701.0000,-948.0000)
    .. controls (729.0000,-932.6667) and (743.0000,-919.3333) ..
    (743.0000,-908.0000) -- cycle(1153.0000,-490.0000) .. controls
    (1145.0000,-482.6667) and (1135.6667,-479.0000) .. (1125.0000,-479.0000) ..
    controls (1113.6667,-479.0000) and (1096.3333,-480.0000) ..
    (1073.0000,-482.0000) .. controls (1049.6667,-484.6667) and
    (1032.3333,-486.0000) .. (1021.0000,-486.0000) .. controls
    (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000) ..
    controls (902.3333,-442.0000) and (879.6667,-418.3333) .. (857.0000,-395.0000)
    .. controls (859.6667,-401.6667) and (866.6667,-424.3333) ..
    (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls (863.0000,-468.0000)
    and (851.0000,-469.0000) .. (839.0000,-469.0000) .. controls
    (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000) ..
    controls (743.0000,-443.3333) and (738.0000,-415.3333) .. (728.0000,-378.0000)
    .. controls (727.3333,-378.6667) and (721.6667,-392.6667) ..
    (711.0000,-420.0000) .. controls (703.0000,-440.6667) and (694.6667,-451.0000)
    .. (686.0000,-451.0000) .. controls (668.0000,-451.0000) and
    (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls (573.0000,-430.0000)
    and (547.0000,-426.0000) .. (529.0000,-426.0000) .. controls
    (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000) --
    (687.0000,-485.0000) .. controls (676.3333,-505.0000) and (661.0000,-534.6667)
    .. (641.0000,-574.0000) -- (692.0000,-574.0000) .. controls
    (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000) ..
    controls (723.3333,-545.6667) and (728.3333,-521.3333) .. (739.0000,-486.0000)
    .. controls (751.0000,-488.0000) and (800.0000,-495.3333) ..
    (886.0000,-508.0000) .. controls (900.6667,-524.0000) and (908.0000,-556.3333)
    .. (908.0000,-605.0000) .. controls (908.0000,-615.0000) and
    (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls (925.0000,-623.0000)
    and (939.3333,-615.0000) .. (954.0000,-607.0000) .. controls
    (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000) ..
    controls (987.0000,-578.0000) and (976.3333,-561.0000) .. (955.0000,-527.0000)
    .. controls (959.0000,-523.0000) and (966.0000,-521.0000) ..
    (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F00D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1213.0000,-1132.0000) .. controls (1213.0000,-1122.0000) and
    (1206.6667,-1115.3333) .. (1194.0000,-1112.0000) .. controls
    (1135.3333,-1098.0000) and (1076.6667,-1084.3333) .. (1018.0000,-1071.0000) ..
    controls (940.0000,-1051.6667) and (875.3333,-1031.0000) ..
    (824.0000,-1009.0000) -- (824.0000,-925.0000) .. controls (824.0000,-935.0000)
    and (826.0000,-921.0000) .. (830.0000,-883.0000) .. controls
    (834.6667,-837.6667) and (852.0000,-807.0000) .. (882.0000,-791.0000) ..
    controls (902.0000,-781.0000) and (935.3333,-776.0000) .. (982.0000,-776.0000)
    .. controls (1059.3333,-776.0000) and (1107.6667,-789.6667) ..
    (1127.0000,-817.0000) .. controls (1130.3333,-821.6667) and
    (1145.6667,-858.3333) .. (1173.0000,-927.0000) -- (1206.0000,-775.0000) ..
    controls (1201.3333,-761.0000) and (1194.0000,-752.0000) ..
    (1184.0000,-748.0000) .. controls (1114.0000,-719.3333) and
    (1051.3333,-705.0000) .. (996.0000,-705.0000) .. controls (980.6667,-705.0000)
    and (955.6667,-707.6667) .. (921.0000,-713.0000) .. controls
    (858.3333,-722.3333) and (816.6667,-760.6667) .. (796.0000,-828.0000) ..
    controls (787.3333,-882.6667) and (779.0000,-937.3333) .. (771.0000,-992.0000)
    .. controls (770.3333,-993.3333) and (769.0000,-994.0000) ..
    (767.0000,-994.0000) -- (495.0000,-899.0000) .. controls (460.3333,-904.3333)
    and (432.6667,-917.0000) .. (412.0000,-937.0000) .. controls
    (563.3333,-973.0000) and (682.0000,-1008.3333) .. (768.0000,-1043.0000) --
    (768.0000,-1268.0000) .. controls (768.0000,-1280.6667) and
    (755.3333,-1328.3333) .. (730.0000,-1411.0000) -- (773.0000,-1411.0000) ..
    controls (779.6667,-1411.0000) and (805.0000,-1395.6667) ..
    (849.0000,-1365.0000) .. controls (843.6667,-1341.6667) and
    (835.6667,-1295.3333) .. (825.0000,-1226.0000) .. controls
    (825.0000,-1122.6667) and (823.6667,-1069.6667) .. (821.0000,-1067.0000) ..
    controls (823.6667,-1064.3333) and (827.0000,-1062.6667) ..
    (831.0000,-1062.0000) -- (1144.0000,-1175.0000) .. controls
    (1190.0000,-1157.6667) and (1213.0000,-1143.3333) .. (1213.0000,-1132.0000) --
    cycle(1153.0000,-490.0000) .. controls (1145.0000,-482.6667) and
    (1135.6667,-479.0000) .. (1125.0000,-479.0000) .. controls
    (1113.6667,-479.0000) and (1096.3333,-480.0000) .. (1073.0000,-482.0000) ..
    controls (1049.6667,-484.6667) and (1032.3333,-486.0000) ..
    (1021.0000,-486.0000) .. controls (973.6667,-486.0000) and
    (941.6667,-479.3333) .. (925.0000,-466.0000) .. controls (902.3333,-442.0000)
    and (879.6667,-418.3333) .. (857.0000,-395.0000) .. controls
    (859.6667,-401.6667) and (866.6667,-424.3333) .. (878.0000,-463.0000) --
    (875.0000,-466.0000) .. controls (863.0000,-468.0000) and (851.0000,-469.0000)
    .. (839.0000,-469.0000) .. controls (827.0000,-469.0000) and
    (795.0000,-466.6667) .. (743.0000,-462.0000) .. controls (743.0000,-443.3333)
    and (738.0000,-415.3333) .. (728.0000,-378.0000) .. controls
    (727.3333,-378.6667) and (721.6667,-392.6667) .. (711.0000,-420.0000) ..
    controls (703.0000,-440.6667) and (694.6667,-451.0000) .. (686.0000,-451.0000)
    .. controls (668.0000,-451.0000) and (641.6667,-446.6667) ..
    (607.0000,-438.0000) .. controls (573.0000,-430.0000) and (547.0000,-426.0000)
    .. (529.0000,-426.0000) .. controls (505.6667,-426.0000) and
    (483.0000,-437.3333) .. (461.0000,-460.0000) -- (687.0000,-485.0000) ..
    controls (676.3333,-505.0000) and (661.0000,-534.6667) .. (641.0000,-574.0000)
    -- (692.0000,-574.0000) .. controls (690.6667,-574.0000) and
    (701.3333,-569.0000) .. (724.0000,-559.0000) .. controls (723.3333,-545.6667)
    and (728.3333,-521.3333) .. (739.0000,-486.0000) .. controls
    (751.0000,-488.0000) and (800.0000,-495.3333) .. (886.0000,-508.0000) ..
    controls (900.6667,-524.0000) and (908.0000,-556.3333) .. (908.0000,-605.0000)
    .. controls (908.0000,-615.0000) and (909.0000,-623.6667) ..
    (911.0000,-631.0000) .. controls (925.0000,-623.0000) and (939.3333,-615.0000)
    .. (954.0000,-607.0000) .. controls (976.0000,-593.6667) and
    (987.0000,-584.0000) .. (987.0000,-578.0000) .. controls (987.0000,-578.0000)
    and (976.3333,-561.0000) .. (955.0000,-527.0000) .. controls
    (959.0000,-523.0000) and (966.0000,-521.0000) .. (976.0000,-521.0000) ..
    controls (988.6667,-521.0000) and (1006.6667,-524.3333) ..
    (1030.0000,-531.0000) .. controls (1053.3333,-538.3333) and
    (1071.3333,-542.0000) .. (1084.0000,-542.0000) .. controls
    (1091.3333,-542.0000) and (1103.6667,-537.3333) .. (1121.0000,-528.0000) ..
    controls (1138.3333,-519.3333) and (1149.0000,-512.0000) ..
    (1153.0000,-506.0000) -- (1153.0000,-490.0000) -- cycle(1167.0000,-93.0000) ..
    controls (1156.3333,-70.3333) and (1144.6667,-16.0000) .. (1132.0000,70.0000)
    .. controls (1122.6667,134.0000) and (1097.3333,184.0000) ..
    (1056.0000,220.0000) .. controls (1040.6667,199.3333) and (1008.3333,162.0000)
    .. (959.0000,108.0000) .. controls (998.3333,114.6667) and
    (1021.3333,118.0000) .. (1028.0000,118.0000) .. controls (1062.0000,118.0000)
    and (1079.0000,89.0000) .. (1079.0000,31.0000) -- (1079.0000,-63.0000) ..
    controls (1067.6667,-79.0000) and (1049.3333,-87.0000) .. (1024.0000,-87.0000)
    .. controls (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000)
    -- (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F00E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1270.0000,-784.0000) .. controls (1238.0000,-773.3333) and
    (1213.6667,-768.0000) .. (1197.0000,-768.0000) .. controls
    (1167.0000,-768.0000) and (1131.6667,-770.6667) .. (1091.0000,-776.0000) ..
    controls (1065.0000,-779.3333) and (1047.0000,-785.6667) ..
    (1037.0000,-795.0000) .. controls (1021.0000,-810.3333) and
    (997.6667,-843.0000) .. (967.0000,-893.0000) .. controls (961.6667,-902.3333)
    and (946.6667,-928.3333) .. (922.0000,-971.0000) .. controls
    (905.3333,-1001.6667) and (879.6667,-1047.3333) .. (845.0000,-1108.0000) ..
    controls (807.0000,-1172.0000) and (775.0000,-1221.3333) ..
    (749.0000,-1256.0000) .. controls (729.6667,-1281.3333) and
    (708.0000,-1302.6667) .. (684.0000,-1320.0000) .. controls
    (678.6667,-1325.3333) and (676.0000,-1329.6667) .. (676.0000,-1333.0000) ..
    controls (676.0000,-1338.3333) and (677.6667,-1343.0000) ..
    (681.0000,-1347.0000) -- (727.0000,-1347.0000) .. controls
    (760.3333,-1347.0000) and (792.3333,-1319.0000) .. (823.0000,-1263.0000) ..
    controls (839.0000,-1229.6667) and (855.0000,-1196.3333) ..
    (871.0000,-1163.0000) .. controls (942.3333,-1062.3333) and
    (994.6667,-993.0000) .. (1028.0000,-955.0000) .. controls
    (1100.0000,-874.3333) and (1166.0000,-827.0000) .. (1226.0000,-813.0000) ..
    controls (1231.3333,-811.6667) and (1246.0000,-802.0000) ..
    (1270.0000,-784.0000) -- cycle(694.0000,-1076.0000) .. controls
    (694.0000,-1068.6667) and (655.6667,-1012.3333) .. (579.0000,-907.0000) ..
    controls (558.3333,-879.0000) and (536.3333,-855.6667) .. (513.0000,-837.0000)
    .. controls (446.3333,-784.3333) and (403.6667,-758.0000) ..
    (385.0000,-758.0000) -- (359.0000,-758.0000) .. controls (533.6667,-910.6667)
    and (618.3333,-1040.0000) .. (613.0000,-1146.0000) -- (642.0000,-1146.0000) ..
    controls (654.6667,-1146.0000) and (672.0000,-1122.6667) ..
    (694.0000,-1076.0000) -- cycle(1153.0000,-490.0000) .. controls
    (1145.0000,-482.6667) and (1135.6667,-479.0000) .. (1125.0000,-479.0000) ..
    controls (1113.6667,-479.0000) and (1096.3333,-480.0000) ..
    (1073.0000,-482.0000) .. controls (1049.6667,-484.6667) and
    (1032.3333,-486.0000) .. (1021.0000,-486.0000) .. controls
    (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000) ..
    controls (902.3333,-442.0000) and (879.6667,-418.3333) .. (857.0000,-395.0000)
    .. controls (859.6667,-401.6667) and (866.6667,-424.3333) ..
    (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls (863.0000,-468.0000)
    and (851.0000,-469.0000) .. (839.0000,-469.0000) .. controls
    (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000) ..
    controls (743.0000,-443.3333) and (738.0000,-415.3333) .. (728.0000,-378.0000)
    .. controls (727.3333,-378.6667) and (721.6667,-392.6667) ..
    (711.0000,-420.0000) .. controls (703.0000,-440.6667) and (694.6667,-451.0000)
    .. (686.0000,-451.0000) .. controls (668.0000,-451.0000) and
    (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls (573.0000,-430.0000)
    and (547.0000,-426.0000) .. (529.0000,-426.0000) .. controls
    (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000) --
    (687.0000,-485.0000) .. controls (676.3333,-505.0000) and (661.0000,-534.6667)
    .. (641.0000,-574.0000) -- (692.0000,-574.0000) .. controls
    (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000) ..
    controls (723.3333,-545.6667) and (728.3333,-521.3333) .. (739.0000,-486.0000)
    .. controls (751.0000,-488.0000) and (800.0000,-495.3333) ..
    (886.0000,-508.0000) .. controls (900.6667,-524.0000) and (908.0000,-556.3333)
    .. (908.0000,-605.0000) .. controls (908.0000,-615.0000) and
    (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls (925.0000,-623.0000)
    and (939.3333,-615.0000) .. (954.0000,-607.0000) .. controls
    (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000) ..
    controls (987.0000,-578.0000) and (976.3333,-561.0000) .. (955.0000,-527.0000)
    .. controls (959.0000,-523.0000) and (966.0000,-521.0000) ..
    (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F00F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1231.0000,-733.0000) .. controls (1231.0000,-709.0000) and
    (1207.0000,-690.3333) .. (1159.0000,-677.0000) .. controls
    (1123.6667,-667.6667) and (1088.6667,-663.0000) .. (1054.0000,-663.0000) ..
    controls (918.6667,-663.0000) and (848.0000,-719.3333) .. (842.0000,-832.0000)
    -- (888.0000,-1099.0000) -- (888.0000,-1140.0000) .. controls
    (884.6667,-1142.0000) and (877.0000,-1143.0000) .. (865.0000,-1143.0000) ..
    controls (829.6667,-1143.0000) and (791.6667,-1129.0000) ..
    (751.0000,-1101.0000) .. controls (737.6667,-1023.0000) and
    (709.3333,-949.6667) .. (666.0000,-881.0000) .. controls (612.6667,-796.3333)
    and (547.3333,-739.6667) .. (470.0000,-711.0000) .. controls
    (434.6667,-698.3333) and (419.0000,-691.6667) .. (423.0000,-691.0000) --
    (397.0000,-691.0000) .. controls (471.6667,-733.0000) and (537.3333,-793.6667)
    .. (594.0000,-873.0000) .. controls (644.0000,-943.0000) and
    (678.6667,-1014.3333) .. (698.0000,-1087.0000) .. controls
    (696.0000,-1089.0000) and (694.0000,-1090.0000) .. (692.0000,-1090.0000) --
    (511.0000,-1033.0000) .. controls (500.3333,-1031.6667) and
    (488.3333,-1036.6667) .. (475.0000,-1048.0000) .. controls
    (461.6667,-1060.0000) and (453.6667,-1071.3333) .. (451.0000,-1082.0000) ..
    controls (499.6667,-1088.0000) and (557.6667,-1098.3333) ..
    (625.0000,-1113.0000) .. controls (642.3333,-1115.0000) and
    (666.6667,-1121.6667) .. (698.0000,-1133.0000) .. controls
    (704.6667,-1137.6667) and (710.6667,-1151.0000) .. (716.0000,-1173.0000) ..
    controls (727.3333,-1222.3333) and (733.0000,-1261.0000) ..
    (733.0000,-1289.0000) .. controls (733.0000,-1297.6667) and
    (731.3333,-1320.0000) .. (728.0000,-1356.0000) .. controls
    (728.0000,-1358.0000) and (726.3333,-1361.3333) .. (723.0000,-1366.0000) ..
    controls (720.3333,-1371.3333) and (719.0000,-1375.3333) ..
    (719.0000,-1378.0000) -- (719.0000,-1411.0000) .. controls
    (765.0000,-1397.0000) and (801.3333,-1377.6667) .. (828.0000,-1353.0000) ..
    controls (822.0000,-1341.6667) and (811.3333,-1315.3333) ..
    (796.0000,-1274.0000) .. controls (780.0000,-1229.3333) and
    (772.0000,-1202.6667) .. (772.0000,-1194.0000) -- (772.0000,-1159.0000) ..
    controls (773.3333,-1157.6667) and (776.0000,-1157.0000) ..
    (780.0000,-1157.0000) .. controls (782.6667,-1157.0000) and
    (808.0000,-1167.3333) .. (856.0000,-1188.0000) .. controls
    (904.0000,-1209.3333) and (929.3333,-1220.0000) .. (932.0000,-1220.0000) ..
    controls (958.6667,-1220.0000) and (983.0000,-1204.3333) ..
    (1005.0000,-1173.0000) .. controls (1005.0000,-1171.0000) and
    (1004.3333,-1168.3333) .. (1003.0000,-1165.0000) .. controls
    (971.0000,-1143.0000) and (943.3333,-1097.0000) .. (920.0000,-1027.0000) ..
    controls (898.6667,-963.6667) and (888.0000,-905.6667) .. (888.0000,-853.0000)
    .. controls (888.0000,-797.6667) and (899.3333,-762.3333) ..
    (922.0000,-747.0000) .. controls (936.6667,-737.6667) and (970.0000,-733.0000)
    .. (1022.0000,-733.0000) .. controls (1078.0000,-733.0000) and
    (1116.3333,-740.0000) .. (1137.0000,-754.0000) .. controls
    (1167.6667,-774.6667) and (1188.6667,-819.0000) .. (1200.0000,-887.0000) ..
    controls (1200.6667,-890.3333) and (1205.6667,-896.6667) ..
    (1215.0000,-906.0000) -- (1231.0000,-733.0000) -- cycle(1153.0000,-490.0000)
    .. controls (1145.0000,-482.6667) and (1135.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1113.6667,-479.0000) and
    (1096.3333,-480.0000) .. (1073.0000,-482.0000) .. controls
    (1049.6667,-484.6667) and (1032.3333,-486.0000) .. (1021.0000,-486.0000) ..
    controls (973.6667,-486.0000) and (941.6667,-479.3333) .. (925.0000,-466.0000)
    .. controls (902.3333,-442.0000) and (879.6667,-418.3333) ..
    (857.0000,-395.0000) .. controls (859.6667,-401.6667) and (866.6667,-424.3333)
    .. (878.0000,-463.0000) -- (875.0000,-466.0000) .. controls
    (863.0000,-468.0000) and (851.0000,-469.0000) .. (839.0000,-469.0000) ..
    controls (827.0000,-469.0000) and (795.0000,-466.6667) .. (743.0000,-462.0000)
    .. controls (743.0000,-443.3333) and (738.0000,-415.3333) ..
    (728.0000,-378.0000) .. controls (727.3333,-378.6667) and (721.6667,-392.6667)
    .. (711.0000,-420.0000) .. controls (703.0000,-440.6667) and
    (694.6667,-451.0000) .. (686.0000,-451.0000) .. controls (668.0000,-451.0000)
    and (641.6667,-446.6667) .. (607.0000,-438.0000) .. controls
    (573.0000,-430.0000) and (547.0000,-426.0000) .. (529.0000,-426.0000) ..
    controls (505.6667,-426.0000) and (483.0000,-437.3333) .. (461.0000,-460.0000)
    -- (687.0000,-485.0000) .. controls (676.3333,-505.0000) and
    (661.0000,-534.6667) .. (641.0000,-574.0000) -- (692.0000,-574.0000) ..
    controls (690.6667,-574.0000) and (701.3333,-569.0000) .. (724.0000,-559.0000)
    .. controls (723.3333,-545.6667) and (728.3333,-521.3333) ..
    (739.0000,-486.0000) .. controls (751.0000,-488.0000) and (800.0000,-495.3333)
    .. (886.0000,-508.0000) .. controls (900.6667,-524.0000) and
    (908.0000,-556.3333) .. (908.0000,-605.0000) .. controls (908.0000,-615.0000)
    and (909.0000,-623.6667) .. (911.0000,-631.0000) .. controls
    (925.0000,-623.0000) and (939.3333,-615.0000) .. (954.0000,-607.0000) ..
    controls (976.0000,-593.6667) and (987.0000,-584.0000) .. (987.0000,-578.0000)
    .. controls (987.0000,-578.0000) and (976.3333,-561.0000) ..
    (955.0000,-527.0000) .. controls (959.0000,-523.0000) and (966.0000,-521.0000)
    .. (976.0000,-521.0000) .. controls (988.6667,-521.0000) and
    (1006.6667,-524.3333) .. (1030.0000,-531.0000) .. controls
    (1053.3333,-538.3333) and (1071.3333,-542.0000) .. (1084.0000,-542.0000) ..
    controls (1091.3333,-542.0000) and (1103.6667,-537.3333) ..
    (1121.0000,-528.0000) .. controls (1138.3333,-519.3333) and
    (1149.0000,-512.0000) .. (1153.0000,-506.0000) -- (1153.0000,-490.0000) --
    cycle(1167.0000,-93.0000) .. controls (1156.3333,-70.3333) and
    (1144.6667,-16.0000) .. (1132.0000,70.0000) .. controls (1122.6667,134.0000)
    and (1097.3333,184.0000) .. (1056.0000,220.0000) .. controls
    (1040.6667,199.3333) and (1008.3333,162.0000) .. (959.0000,108.0000) ..
    controls (998.3333,114.6667) and (1021.3333,118.0000) .. (1028.0000,118.0000)
    .. controls (1062.0000,118.0000) and (1079.0000,89.0000) ..
    (1079.0000,31.0000) -- (1079.0000,-63.0000) .. controls (1067.6667,-79.0000)
    and (1049.3333,-87.0000) .. (1024.0000,-87.0000) .. controls
    (934.0000,-87.0000) and (858.0000,-78.0000) .. (796.0000,-60.0000) --
    (796.0000,-4.0000) .. controls (804.0000,4.0000) and (811.6667,8.0000) ..
    (819.0000,8.0000) .. controls (837.0000,8.0000) and (859.0000,1.6667) ..
    (885.0000,-11.0000) .. controls (877.6667,-15.6667) and (874.0000,-22.3333) ..
    (874.0000,-31.0000) -- (874.0000,-44.0000) .. controls (891.3333,-42.0000) and
    (911.3333,-32.3333) .. (934.0000,-15.0000) .. controls (957.3333,2.3333) and
    (969.0000,19.0000) .. (969.0000,35.0000) .. controls (969.0000,57.0000) and
    (961.0000,68.0000) .. (945.0000,68.0000) .. controls (937.6667,68.0000) and
    (927.3333,60.3333) .. (914.0000,45.0000) .. controls (898.0000,27.6667) and
    (887.6667,17.6667) .. (883.0000,15.0000) .. controls (742.3333,55.6667) and
    (671.3333,76.0000) .. (670.0000,76.0000) .. controls (648.0000,76.0000) and
    (633.6667,63.0000) .. (627.0000,37.0000) .. controls (656.3333,32.3333) and
    (699.6667,24.0000) .. (757.0000,12.0000) .. controls (758.3333,7.3333) and
    (759.0000,-5.0000) .. (759.0000,-25.0000) .. controls (759.0000,-45.0000) and
    (749.6667,-55.0000) .. (731.0000,-55.0000) .. controls (652.3333,-55.0000) and
    (598.6667,-49.6667) .. (570.0000,-39.0000) -- (570.0000,53.0000) .. controls
    (570.0000,61.0000) and (571.0000,73.3333) .. (573.0000,90.0000) .. controls
    (575.0000,106.6667) and (576.0000,119.0000) .. (576.0000,127.0000) .. controls
    (576.0000,133.0000) and (574.3333,141.6667) .. (571.0000,153.0000) .. controls
    (567.6667,164.3333) and (566.0000,173.0000) .. (566.0000,179.0000) .. controls
    (566.0000,184.3333) and (567.3333,188.3333) .. (570.0000,191.0000) --
    (547.0000,191.0000) .. controls (539.6667,191.0000) and (534.6667,186.0000) ..
    (532.0000,176.0000) .. controls (526.6667,155.3333) and (523.3333,125.6667) ..
    (522.0000,87.0000) .. controls (520.6667,43.0000) and (518.6667,12.6667) ..
    (516.0000,-4.0000) .. controls (514.6667,-13.3333) and (508.3333,-37.3333) ..
    (497.0000,-76.0000) .. controls (510.3333,-74.0000) and (530.0000,-70.6667) ..
    (556.0000,-66.0000) -- (759.0000,-97.0000) -- (761.0000,-100.0000) --
    (761.0000,-145.0000) .. controls (756.3333,-149.0000) and (742.6667,-151.0000)
    .. (720.0000,-151.0000) .. controls (698.0000,-151.0000) and
    (681.6667,-146.0000) .. (671.0000,-136.0000) .. controls (657.6667,-148.0000)
    and (642.0000,-181.3333) .. (624.0000,-236.0000) .. controls
    (604.0000,-296.6667) and (588.6667,-335.0000) .. (578.0000,-351.0000) ..
    controls (660.0000,-355.0000) and (728.6667,-361.3333) .. (784.0000,-370.0000)
    .. controls (796.0000,-372.0000) and (823.3333,-378.6667) ..
    (866.0000,-390.0000) .. controls (901.3333,-400.0000) and (928.0000,-405.0000)
    .. (946.0000,-405.0000) .. controls (966.0000,-405.0000) and
    (993.6667,-388.0000) .. (1029.0000,-354.0000) .. controls
    (1016.3333,-332.0000) and (1001.3333,-304.3333) .. (984.0000,-271.0000) ..
    controls (972.6667,-242.3333) and (950.6667,-202.3333) .. (918.0000,-151.0000)
    .. controls (901.3333,-165.0000) and (886.6667,-172.0000) ..
    (874.0000,-172.0000) .. controls (853.3333,-172.0000) and (829.6667,-166.3333)
    .. (803.0000,-155.0000) -- (803.0000,-111.0000) .. controls
    (807.0000,-109.0000) and (812.6667,-108.0000) .. (820.0000,-108.0000) ..
    controls (848.6667,-108.0000) and (892.3333,-112.6667) .. (951.0000,-122.0000)
    .. controls (1010.3333,-131.3333) and (1054.3333,-136.0000) ..
    (1083.0000,-136.0000) .. controls (1095.6667,-136.0000) and
    (1123.6667,-121.6667) .. (1167.0000,-93.0000) -- cycle(934.0000,-318.0000) ..
    controls (934.0000,-326.6667) and (931.3333,-339.0000) .. (926.0000,-355.0000)
    -- (804.0000,-355.0000) -- (804.0000,-303.0000) .. controls
    (812.6667,-298.3333) and (820.0000,-296.0000) .. (826.0000,-296.0000) ..
    controls (828.6667,-296.0000) and (832.3333,-297.0000) .. (837.0000,-299.0000)
    .. controls (842.3333,-301.0000) and (846.3333,-302.0000) ..
    (849.0000,-302.0000) .. controls (865.6667,-302.0000) and (877.6667,-293.3333)
    .. (885.0000,-276.0000) .. controls (868.3333,-264.6667) and
    (841.3333,-254.3333) .. (804.0000,-245.0000) -- (804.0000,-200.0000) --
    (868.0000,-200.0000) .. controls (888.0000,-200.0000) and (904.6667,-215.3333)
    .. (918.0000,-246.0000) .. controls (928.6667,-270.0000) and
    (934.0000,-294.0000) .. (934.0000,-318.0000) -- cycle(761.0000,-194.0000) --
    (761.0000,-242.0000) .. controls (736.3333,-244.0000) and (719.6667,-244.0000)
    .. (711.0000,-242.0000) .. controls (706.3333,-246.0000) and
    (700.6667,-252.3333) .. (694.0000,-261.0000) .. controls (695.3333,-261.6667)
    and (717.6667,-268.6667) .. (761.0000,-282.0000) .. controls
    (759.6667,-316.6667) and (759.3333,-336.0000) .. (760.0000,-340.0000) ..
    controls (753.3333,-339.3333) and (740.6667,-337.0000) .. (722.0000,-333.0000)
    .. controls (706.0000,-329.0000) and (693.0000,-327.0000) ..
    (683.0000,-327.0000) .. controls (677.6667,-327.0000) and (668.6667,-330.3333)
    .. (656.0000,-337.0000) -- (680.0000,-179.0000) .. controls
    (714.6667,-182.3333) and (741.6667,-187.3333) .. (761.0000,-194.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F010.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1530.0000,-1122.0000) .. controls (1530.0000,-1075.3333) and
    (1527.3333,-1040.0000) .. (1522.0000,-1016.0000) .. controls
    (1509.3333,-958.0000) and (1440.0000,-837.3333) .. (1314.0000,-654.0000) ..
    controls (1335.3333,-649.3333) and (1351.6667,-644.6667) ..
    (1363.0000,-640.0000) .. controls (1359.6667,-633.3333) and
    (1343.3333,-609.3333) .. (1314.0000,-568.0000) .. controls
    (1288.0000,-530.6667) and (1275.0000,-510.3333) .. (1275.0000,-507.0000) ..
    controls (1275.0000,-501.0000) and (1276.3333,-492.0000) ..
    (1279.0000,-480.0000) .. controls (1282.3333,-468.0000) and
    (1284.0000,-459.0000) .. (1284.0000,-453.0000) .. controls
    (1284.0000,-409.0000) and (1272.3333,-373.0000) .. (1249.0000,-345.0000) ..
    controls (1233.0000,-325.6667) and (1202.6667,-302.6667) ..
    (1158.0000,-276.0000) -- (1155.0000,-265.0000) .. controls
    (1137.0000,-245.6667) and (1093.6667,-214.0000) .. (1025.0000,-170.0000) ..
    controls (963.0000,-130.0000) and (926.3333,-101.0000) .. (915.0000,-83.0000)
    .. controls (906.3333,-69.6667) and (900.6667,-50.6667) .. (898.0000,-26.0000)
    .. controls (895.3333,-5.3333) and (893.0000,15.0000) .. (891.0000,35.0000) ..
    controls (883.6667,23.0000) and (871.6667,5.6667) .. (855.0000,-17.0000) ..
    controls (842.3333,-6.3333) and (824.3333,13.3333) .. (801.0000,42.0000) ..
    controls (795.0000,31.3333) and (792.0000,21.0000) .. (792.0000,11.0000) ..
    controls (792.0000,-1.6667) and (799.6667,-26.6667) .. (815.0000,-64.0000) ..
    controls (805.0000,-71.3333) and (777.6667,-74.6667) .. (733.0000,-74.0000) ..
    controls (737.0000,-88.0000) and (745.0000,-97.6667) .. (757.0000,-103.0000)
    .. controls (769.6667,-108.3333) and (782.0000,-113.3333) ..
    (794.0000,-118.0000) .. controls (788.0000,-127.3333) and (774.3333,-134.6667)
    .. (753.0000,-140.0000) .. controls (752.3333,-148.6667) and
    (750.0000,-155.0000) .. (746.0000,-159.0000) -- (739.0000,-159.0000) ..
    controls (695.0000,-159.0000) and (650.6667,-139.3333) .. (606.0000,-100.0000)
    .. controls (615.3333,-121.3333) and (627.6667,-147.0000) ..
    (643.0000,-177.0000) .. controls (639.0000,-179.0000) and (635.0000,-180.0000)
    .. (631.0000,-180.0000) .. controls (622.3333,-180.0000) and
    (609.6667,-178.3333) .. (593.0000,-175.0000) .. controls (576.3333,-171.6667)
    and (563.3333,-170.0000) .. (554.0000,-170.0000) .. controls
    (592.6667,-200.0000) and (644.0000,-219.6667) .. (708.0000,-229.0000) ..
    controls (772.6667,-239.0000) and (815.6667,-252.0000) .. (837.0000,-268.0000)
    .. controls (734.3333,-274.0000) and (648.6667,-292.6667) ..
    (580.0000,-324.0000) .. controls (526.0000,-348.6667) and (476.3333,-389.3333)
    .. (431.0000,-446.0000) .. controls (393.6667,-498.0000) and
    (356.3333,-550.3333) .. (319.0000,-603.0000) .. controls (290.3333,-640.3333)
    and (255.6667,-667.6667) .. (215.0000,-685.0000) .. controls
    (205.6667,-689.0000) and (163.3333,-701.6667) .. (88.0000,-723.0000) ..
    controls (124.0000,-743.0000) and (156.3333,-753.0000) .. (185.0000,-753.0000)
    .. controls (190.3333,-753.0000) and (198.6667,-752.3333) ..
    (210.0000,-751.0000) .. controls (221.3333,-750.3333) and (229.6667,-750.0000)
    .. (235.0000,-750.0000) .. controls (259.6667,-750.0000) and
    (295.3333,-757.6667) .. (342.0000,-773.0000) .. controls (388.6667,-788.3333)
    and (424.3333,-796.0000) .. (449.0000,-796.0000) .. controls
    (488.3333,-796.0000) and (530.6667,-786.6667) .. (576.0000,-768.0000) ..
    controls (621.3333,-750.0000) and (657.0000,-727.3333) .. (683.0000,-700.0000)
    .. controls (734.3333,-710.0000) and (811.6667,-725.6667) ..
    (915.0000,-747.0000) .. controls (967.6667,-757.6667) and (995.3333,-763.6667)
    .. (998.0000,-765.0000) .. controls (1028.0000,-774.3333) and
    (1050.6667,-789.6667) .. (1066.0000,-811.0000) .. controls
    (1078.0000,-827.6667) and (1099.0000,-870.6667) .. (1129.0000,-940.0000) ..
    controls (1201.0000,-1106.6667) and (1270.0000,-1211.0000) ..
    (1336.0000,-1253.0000) .. controls (1350.6667,-1262.3333) and
    (1371.6667,-1267.0000) .. (1399.0000,-1267.0000) .. controls
    (1437.0000,-1267.0000) and (1468.3333,-1252.3333) .. (1493.0000,-1223.0000) ..
    controls (1517.6667,-1194.3333) and (1530.0000,-1160.6667) ..
    (1530.0000,-1122.0000) -- cycle(1453.0000,-1232.0000) .. controls
    (1445.0000,-1240.0000) and (1438.3333,-1244.0000) .. (1433.0000,-1244.0000) ..
    controls (1427.6667,-1244.0000) and (1421.6667,-1240.0000) ..
    (1415.0000,-1232.0000) .. controls (1409.0000,-1224.6667) and
    (1406.0000,-1218.3333) .. (1406.0000,-1213.0000) -- (1406.0000,-1201.0000) --
    (1425.0000,-1201.0000) .. controls (1436.3333,-1201.0000) and
    (1445.6667,-1211.3333) .. (1453.0000,-1232.0000) --
    cycle(1506.0000,-1151.0000) .. controls (1506.0000,-1153.0000) and
    (1505.3333,-1155.3333) .. (1504.0000,-1158.0000) .. controls
    (1502.6667,-1161.3333) and (1502.0000,-1163.6667) .. (1502.0000,-1165.0000) --
    (1499.0000,-1165.0000) .. controls (1485.0000,-1165.0000) and
    (1478.0000,-1158.0000) .. (1478.0000,-1144.0000) .. controls
    (1478.0000,-1136.6667) and (1481.3333,-1128.3333) .. (1488.0000,-1119.0000) ..
    controls (1500.0000,-1133.0000) and (1506.0000,-1143.6667) ..
    (1506.0000,-1151.0000) -- cycle(1406.0000,-1247.0000) --
    (1390.0000,-1247.0000) .. controls (1373.3333,-1237.0000) and
    (1361.0000,-1227.3333) .. (1353.0000,-1218.0000) -- (1353.0000,-1187.0000) --
    (1370.0000,-1187.0000) .. controls (1386.0000,-1207.0000) and
    (1398.0000,-1227.0000) .. (1406.0000,-1247.0000) --
    cycle(1456.0000,-1201.0000) .. controls (1443.3333,-1193.6667) and
    (1430.6667,-1186.3333) .. (1418.0000,-1179.0000) .. controls
    (1400.6667,-1167.6667) and (1392.0000,-1157.6667) .. (1392.0000,-1149.0000) --
    (1392.0000,-1137.0000) -- (1409.0000,-1137.0000) .. controls
    (1419.0000,-1151.6667) and (1434.6667,-1173.0000) .. (1456.0000,-1201.0000) --
    cycle(1337.0000,-1163.0000) .. controls (1334.3333,-1190.3333) and
    (1334.3333,-1211.3333) .. (1337.0000,-1226.0000) .. controls
    (1307.0000,-1190.6667) and (1292.0000,-1169.6667) .. (1292.0000,-1163.0000) --
    (1292.0000,-1141.0000) .. controls (1310.6667,-1145.6667) and
    (1325.6667,-1153.0000) .. (1337.0000,-1163.0000) --
    cycle(1374.0000,-1149.0000) .. controls (1374.0000,-1147.6667) and
    (1372.6667,-1154.3333) .. (1370.0000,-1169.0000) -- (1358.0000,-1169.0000) ..
    controls (1345.3333,-1162.3333) and (1335.6667,-1150.3333) ..
    (1329.0000,-1133.0000) .. controls (1324.3333,-1118.3333) and
    (1319.3333,-1103.3333) .. (1314.0000,-1088.0000) -- (1330.0000,-1088.0000) ..
    controls (1359.3333,-1107.3333) and (1374.0000,-1127.6667) ..
    (1374.0000,-1149.0000) -- cycle(1488.0000,-1104.0000) .. controls
    (1482.6667,-1106.0000) and (1473.6667,-1113.3333) .. (1461.0000,-1126.0000) ..
    controls (1455.0000,-1117.3333) and (1452.0000,-1108.3333) ..
    (1452.0000,-1099.0000) .. controls (1452.0000,-1095.0000) and
    (1453.0000,-1089.3333) .. (1455.0000,-1082.0000) .. controls
    (1457.0000,-1074.6667) and (1458.0000,-1069.0000) .. (1458.0000,-1065.0000) ..
    controls (1458.0000,-1064.3333) and (1457.6667,-1062.0000) ..
    (1457.0000,-1058.0000) .. controls (1449.6667,-1062.6667) and
    (1443.0000,-1071.3333) .. (1437.0000,-1084.0000) .. controls
    (1421.0000,-1057.3333) and (1401.3333,-1020.6667) .. (1378.0000,-974.0000) ..
    controls (1383.3333,-968.0000) and (1392.3333,-960.6667) ..
    (1405.0000,-952.0000) .. controls (1420.3333,-974.6667) and
    (1428.0000,-987.6667) .. (1428.0000,-991.0000) .. controls
    (1428.0000,-995.0000) and (1425.0000,-999.6667) .. (1419.0000,-1005.0000) ..
    controls (1413.0000,-1010.3333) and (1410.0000,-1015.0000) ..
    (1410.0000,-1019.0000) .. controls (1410.0000,-1026.3333) and
    (1414.0000,-1031.3333) .. (1422.0000,-1034.0000) .. controls
    (1428.0000,-1022.6667) and (1434.3333,-1015.3333) .. (1441.0000,-1012.0000) ..
    controls (1444.3333,-1017.3333) and (1460.0000,-1048.0000) ..
    (1488.0000,-1104.0000) -- cycle(1497.0000,-1058.0000) .. controls
    (1497.0000,-1067.3333) and (1494.6667,-1073.3333) .. (1490.0000,-1076.0000) --
    (1440.0000,-975.0000) -- (1439.0000,-967.0000) .. controls
    (1448.3333,-957.6667) and (1453.0000,-949.6667) .. (1453.0000,-943.0000) ..
    controls (1453.0000,-939.0000) and (1452.0000,-937.0000) ..
    (1450.0000,-937.0000) .. controls (1446.6667,-943.0000) and
    (1441.6667,-951.3333) .. (1435.0000,-962.0000) .. controls
    (1420.3333,-944.6667) and (1413.0000,-933.3333) .. (1413.0000,-928.0000) ..
    controls (1413.0000,-924.6667) and (1415.3333,-919.0000) ..
    (1420.0000,-911.0000) .. controls (1425.3333,-903.6667) and
    (1428.0000,-897.0000) .. (1428.0000,-891.0000) -- (1426.0000,-887.0000) ..
    controls (1425.3333,-887.6667) and (1417.0000,-896.0000) ..
    (1401.0000,-912.0000) .. controls (1387.6667,-898.6667) and
    (1381.0000,-889.3333) .. (1381.0000,-884.0000) .. controls
    (1381.0000,-869.3333) and (1389.0000,-857.3333) .. (1405.0000,-848.0000) ..
    controls (1458.3333,-920.6667) and (1485.0000,-964.0000) ..
    (1485.0000,-978.0000) .. controls (1485.0000,-978.0000) and
    (1479.0000,-987.6667) .. (1467.0000,-1007.0000) -- (1476.0000,-1016.0000) ..
    controls (1480.6667,-1011.3333) and (1485.6667,-1009.0000) ..
    (1491.0000,-1009.0000) .. controls (1491.0000,-1014.3333) and
    (1492.0000,-1022.3333) .. (1494.0000,-1033.0000) .. controls
    (1496.0000,-1044.3333) and (1497.0000,-1052.6667) .. (1497.0000,-1058.0000) --
    cycle(1392.0000,-1110.0000) -- (1384.0000,-1110.0000) .. controls
    (1373.3333,-1093.3333) and (1356.6667,-1069.0000) .. (1334.0000,-1037.0000) ..
    controls (1301.3333,-995.6667) and (1285.0000,-970.3333) ..
    (1285.0000,-961.0000) .. controls (1285.0000,-955.0000) and
    (1286.6667,-950.6667) .. (1290.0000,-948.0000) -- (1306.0000,-948.0000) ..
    controls (1317.3333,-972.0000) and (1346.0000,-1026.0000) ..
    (1392.0000,-1110.0000) -- cycle(1328.0000,-1068.0000) .. controls
    (1321.3333,-1068.0000) and (1316.0000,-1067.3333) .. (1312.0000,-1066.0000) ..
    controls (1306.0000,-1072.0000) and (1301.0000,-1079.0000) ..
    (1297.0000,-1087.0000) .. controls (1296.3333,-1084.3333) and
    (1293.0000,-1078.6667) .. (1287.0000,-1070.0000) .. controls
    (1281.0000,-1062.0000) and (1278.0000,-1056.3333) .. (1278.0000,-1053.0000) --
    (1278.0000,-1023.0000) .. controls (1293.3333,-1035.0000) and
    (1310.0000,-1050.0000) .. (1328.0000,-1068.0000) --
    cycle(1309.0000,-1122.0000) .. controls (1293.0000,-1122.0000) and
    (1281.3333,-1124.3333) .. (1274.0000,-1129.0000) .. controls
    (1276.0000,-1133.0000) and (1277.0000,-1140.3333) .. (1277.0000,-1151.0000) ..
    controls (1269.6667,-1143.6667) and (1258.3333,-1126.3333) ..
    (1243.0000,-1099.0000) .. controls (1228.3333,-1072.3333) and
    (1221.0000,-1054.6667) .. (1221.0000,-1046.0000) .. controls
    (1221.0000,-1040.6667) and (1222.6667,-1036.6667) .. (1226.0000,-1034.0000) ..
    controls (1241.3333,-1038.6667) and (1256.3333,-1051.6667) ..
    (1271.0000,-1073.0000) .. controls (1283.6667,-1091.6667) and
    (1295.3333,-1101.3333) .. (1306.0000,-1102.0000) .. controls
    (1306.6667,-1106.6667) and (1307.6667,-1113.3333) .. (1309.0000,-1122.0000) --
    cycle(1399.0000,-940.0000) .. controls (1396.3333,-940.6667) and
    (1386.0000,-945.6667) .. (1368.0000,-955.0000) .. controls
    (1368.0000,-952.3333) and (1364.0000,-943.3333) .. (1356.0000,-928.0000) ..
    controls (1360.6667,-924.0000) and (1367.3333,-917.6667) ..
    (1376.0000,-909.0000) .. controls (1386.0000,-919.0000) and
    (1393.6667,-929.3333) .. (1399.0000,-940.0000) -- cycle(1274.0000,-991.0000)
    .. controls (1274.0000,-995.0000) and (1270.0000,-1004.3333) ..
    (1262.0000,-1019.0000) .. controls (1234.6667,-985.6667) and
    (1221.0000,-967.3333) .. (1221.0000,-964.0000) -- (1221.0000,-931.0000) ..
    controls (1230.3333,-930.3333) and (1241.3333,-937.6667) ..
    (1254.0000,-953.0000) .. controls (1267.3333,-969.0000) and
    (1274.0000,-981.6667) .. (1274.0000,-991.0000) -- cycle(1392.0000,-832.0000)
    .. controls (1386.0000,-840.6667) and (1377.0000,-853.3333) ..
    (1365.0000,-870.0000) .. controls (1347.6667,-836.6667) and
    (1339.0000,-820.3333) .. (1339.0000,-821.0000) .. controls
    (1339.0000,-808.3333) and (1345.3333,-802.0000) .. (1358.0000,-802.0000) ..
    controls (1367.3333,-802.0000) and (1378.6667,-812.0000) ..
    (1392.0000,-832.0000) -- cycle(1470.0000,-1176.0000) .. controls
    (1435.3333,-1146.0000) and (1401.3333,-1095.6667) .. (1368.0000,-1025.0000) ..
    controls (1361.3333,-1013.0000) and (1353.3333,-997.6667) ..
    (1344.0000,-979.0000) .. controls (1323.3333,-940.3333) and
    (1293.3333,-882.3333) .. (1254.0000,-805.0000) .. controls
    (1246.0000,-809.0000) and (1241.6667,-813.6667) .. (1241.0000,-819.0000) ..
    controls (1235.0000,-817.6667) and (1226.3333,-815.0000) ..
    (1215.0000,-811.0000) .. controls (1213.6667,-810.3333) and
    (1204.6667,-799.0000) .. (1188.0000,-777.0000) .. controls
    (1171.3333,-755.6667) and (1158.6667,-745.0000) .. (1150.0000,-745.0000) ..
    controls (1146.6667,-745.0000) and (1138.6667,-752.0000) ..
    (1126.0000,-766.0000) .. controls (1122.6667,-759.3333) and
    (1117.6667,-753.0000) .. (1111.0000,-747.0000) -- (1111.0000,-685.0000) ..
    controls (1121.6667,-679.6667) and (1130.3333,-677.0000) ..
    (1137.0000,-677.0000) .. controls (1155.6667,-677.0000) and
    (1164.6667,-688.3333) .. (1164.0000,-711.0000) .. controls
    (1164.0000,-737.0000) and (1170.0000,-753.0000) .. (1182.0000,-759.0000) --
    (1182.0000,-721.0000) .. controls (1188.0000,-717.6667) and
    (1197.3333,-713.0000) .. (1210.0000,-707.0000) -- (1210.0000,-687.0000) ..
    controls (1208.0000,-686.3333) and (1205.6667,-685.6667) ..
    (1203.0000,-685.0000) .. controls (1199.0000,-685.0000) and
    (1193.3333,-687.0000) .. (1186.0000,-691.0000) .. controls
    (1188.6667,-686.3333) and (1190.0000,-681.6667) .. (1190.0000,-677.0000) ..
    controls (1190.0000,-663.0000) and (1183.6667,-650.0000) ..
    (1171.0000,-638.0000) -- (1213.0000,-638.0000) .. controls
    (1221.6667,-638.0000) and (1234.3333,-640.0000) .. (1251.0000,-644.0000) ..
    controls (1267.6667,-648.0000) and (1280.0000,-650.0000) ..
    (1288.0000,-650.0000) .. controls (1316.6667,-703.3333) and
    (1331.0000,-731.3333) .. (1331.0000,-734.0000) .. controls
    (1331.0000,-744.0000) and (1324.3333,-754.6667) .. (1311.0000,-766.0000) ..
    controls (1297.6667,-778.0000) and (1286.0000,-784.0000) ..
    (1276.0000,-784.0000) .. controls (1271.3333,-784.0000) and
    (1266.0000,-780.0000) .. (1260.0000,-772.0000) .. controls
    (1276.6667,-756.6667) and (1285.0000,-747.6667) .. (1285.0000,-745.0000) ..
    controls (1285.0000,-737.6667) and (1283.3333,-732.6667) ..
    (1280.0000,-730.0000) .. controls (1274.6667,-739.3333) and
    (1265.0000,-746.0000) .. (1251.0000,-750.0000) .. controls
    (1237.0000,-754.6667) and (1228.0000,-759.3333) .. (1224.0000,-764.0000) --
    (1224.0000,-775.0000) .. controls (1241.3333,-788.3333) and
    (1258.6667,-795.0000) .. (1276.0000,-795.0000) .. controls
    (1301.3333,-795.0000) and (1324.0000,-780.6667) .. (1344.0000,-752.0000) ..
    controls (1352.0000,-760.0000) and (1356.0000,-767.6667) ..
    (1356.0000,-775.0000) .. controls (1356.0000,-774.3333) and
    (1344.3333,-788.6667) .. (1321.0000,-818.0000) .. controls
    (1349.0000,-859.3333) and (1363.0000,-882.0000) .. (1363.0000,-886.0000) ..
    controls (1363.0000,-886.0000) and (1359.0000,-897.0000) ..
    (1351.0000,-919.0000) .. controls (1335.6667,-888.3333) and
    (1310.6667,-849.3333) .. (1276.0000,-802.0000) -- (1271.0000,-811.0000) --
    (1470.0000,-1176.0000) -- cycle(1238.0000,-1022.0000) .. controls
    (1225.3333,-1020.0000) and (1220.6667,-1019.0000) .. (1224.0000,-1019.0000) ..
    controls (1217.3333,-1019.0000) and (1212.0000,-1021.3333) ..
    (1208.0000,-1026.0000) .. controls (1186.6667,-979.3333) and
    (1176.0000,-952.3333) .. (1176.0000,-945.0000) .. controls
    (1210.0000,-968.3333) and (1227.3333,-986.3333) .. (1228.0000,-999.0000) --
    (1238.0000,-1022.0000) -- cycle(1288.0000,-933.0000) .. controls
    (1282.0000,-933.0000) and (1274.3333,-935.6667) .. (1265.0000,-941.0000) ..
    controls (1235.6667,-911.6667) and (1221.0000,-893.0000) ..
    (1221.0000,-885.0000) -- (1221.0000,-834.0000) .. controls
    (1237.6667,-842.6667) and (1251.3333,-857.0000) .. (1262.0000,-877.0000) ..
    controls (1270.6667,-895.6667) and (1279.3333,-914.3333) ..
    (1288.0000,-933.0000) -- cycle(1181.0000,-919.0000) .. controls
    (1169.6667,-926.3333) and (1159.3333,-930.0000) .. (1150.0000,-930.0000) ..
    controls (1130.6667,-894.6667) and (1121.0000,-869.3333) ..
    (1121.0000,-854.0000) .. controls (1121.0000,-846.6667) and
    (1122.6667,-841.3333) .. (1126.0000,-838.0000) .. controls
    (1162.6667,-862.0000) and (1181.0000,-889.0000) .. (1181.0000,-919.0000) --
    cycle(1214.0000,-895.0000) .. controls (1214.0000,-902.3333) and
    (1211.0000,-911.6667) .. (1205.0000,-923.0000) -- (1146.0000,-781.0000) ..
    controls (1146.6667,-777.0000) and (1148.0000,-771.0000) ..
    (1150.0000,-763.0000) .. controls (1161.3333,-769.6667) and
    (1174.6667,-789.6667) .. (1190.0000,-823.0000) .. controls
    (1206.0000,-856.3333) and (1214.0000,-880.3333) .. (1214.0000,-895.0000) --
    cycle(1131.0000,-819.0000) .. controls (1125.0000,-819.0000) and
    (1117.3333,-821.6667) .. (1108.0000,-827.0000) .. controls
    (1080.6667,-777.6667) and (1067.0000,-749.6667) .. (1067.0000,-743.0000) ..
    controls (1067.0000,-739.0000) and (1067.6667,-735.0000) ..
    (1069.0000,-731.0000) .. controls (1085.6667,-738.3333) and
    (1106.3333,-767.6667) .. (1131.0000,-819.0000) -- cycle(1167.0000,-669.0000)
    .. controls (1142.3333,-665.0000) and (1128.6667,-663.0000) ..
    (1126.0000,-663.0000) .. controls (1102.0000,-663.0000) and
    (1089.3333,-680.6667) .. (1088.0000,-716.0000) .. controls
    (1081.3333,-715.3333) and (1071.6667,-713.0000) .. (1059.0000,-709.0000) ..
    controls (1051.0000,-729.6667) and (1047.0000,-740.6667) ..
    (1047.0000,-742.0000) .. controls (1047.0000,-748.0000) and
    (1048.6667,-754.3333) .. (1052.0000,-761.0000) -- (1045.0000,-770.0000) ..
    controls (1042.3333,-767.3333) and (1040.3333,-756.0000) ..
    (1039.0000,-736.0000) .. controls (1045.0000,-718.6667) and
    (1056.3333,-699.3333) .. (1073.0000,-678.0000) .. controls
    (1092.3333,-651.3333) and (1108.3333,-638.0000) .. (1121.0000,-638.0000) ..
    controls (1125.0000,-638.0000) and (1140.3333,-648.3333) ..
    (1167.0000,-669.0000) -- cycle(1338.0000,-622.0000) -- (1319.0000,-627.0000)
    -- (912.0000,-463.0000) .. controls (905.3333,-464.3333) and
    (895.3333,-466.3333) .. (882.0000,-469.0000) -- (1256.0000,-626.0000) --
    (1241.0000,-626.0000) .. controls (1214.3333,-626.0000) and
    (1165.3333,-616.0000) .. (1094.0000,-596.0000) .. controls
    (1026.0000,-577.3333) and (978.3333,-561.0000) .. (951.0000,-547.0000) ..
    controls (901.0000,-521.6667) and (878.6667,-509.0000) .. (884.0000,-509.0000)
    .. controls (878.6667,-509.0000) and (876.6667,-512.0000) ..
    (878.0000,-518.0000) .. controls (904.0000,-544.0000) and (936.3333,-564.0000)
    .. (975.0000,-578.0000) .. controls (1011.0000,-590.6667) and
    (1046.6667,-603.0000) .. (1082.0000,-615.0000) .. controls
    (1024.0000,-630.3333) and (995.3333,-638.0000) .. (996.0000,-638.0000) ..
    controls (986.6667,-638.0000) and (973.6667,-633.6667) .. (957.0000,-625.0000)
    .. controls (940.3333,-617.0000) and (927.3333,-613.0000) ..
    (918.0000,-613.0000) .. controls (910.6667,-613.0000) and (905.6667,-617.0000)
    .. (903.0000,-625.0000) .. controls (911.6667,-642.3333) and
    (965.3333,-650.6667) .. (1064.0000,-650.0000) .. controls
    (1037.3333,-684.0000) and (1020.3333,-716.6667) .. (1013.0000,-748.0000) --
    (686.0000,-676.0000) .. controls (686.0000,-606.0000) and (666.3333,-557.6667)
    .. (627.0000,-531.0000) -- (622.0000,-536.0000) .. controls
    (650.6667,-595.3333) and (665.0000,-630.3333) .. (665.0000,-641.0000) ..
    controls (665.0000,-661.6667) and (662.0000,-677.0000) .. (656.0000,-687.0000)
    .. controls (643.3333,-708.3333) and (611.6667,-728.3333) ..
    (561.0000,-747.0000) .. controls (515.0000,-764.3333) and (477.0000,-773.0000)
    .. (447.0000,-773.0000) .. controls (426.3333,-773.0000) and
    (401.0000,-768.3333) .. (371.0000,-759.0000) .. controls (323.0000,-744.3333)
    and (298.3333,-736.6667) .. (297.0000,-736.0000) .. controls
    (303.0000,-730.6667) and (311.3333,-722.3333) .. (322.0000,-711.0000) --
    (316.0000,-705.0000) .. controls (298.0000,-700.3333) and (283.3333,-698.0000)
    .. (272.0000,-698.0000) .. controls (264.0000,-698.0000) and
    (257.0000,-699.0000) .. (251.0000,-701.0000) .. controls (286.3333,-675.0000)
    and (313.3333,-650.6667) .. (332.0000,-628.0000) .. controls
    (356.6667,-592.0000) and (381.3333,-556.0000) .. (406.0000,-520.0000) ..
    controls (444.6667,-465.3333) and (472.6667,-438.0000) .. (490.0000,-438.0000)
    .. controls (494.0000,-438.0000) and (499.3333,-439.6667) ..
    (506.0000,-443.0000) .. controls (512.6667,-447.0000) and (518.0000,-449.0000)
    .. (522.0000,-449.0000) .. controls (527.3333,-449.0000) and
    (529.6667,-443.6667) .. (529.0000,-433.0000) .. controls (519.0000,-425.0000)
    and (513.0000,-417.6667) .. (511.0000,-411.0000) .. controls
    (536.3333,-364.3333) and (611.6667,-328.3333) .. (737.0000,-303.0000) ..
    controls (829.0000,-283.6667) and (916.6667,-274.0000) ..
    (1000.0000,-274.0000) .. controls (1066.0000,-274.0000) and
    (1123.0000,-285.6667) .. (1171.0000,-309.0000) .. controls
    (1233.0000,-339.6667) and (1264.0000,-384.3333) .. (1264.0000,-443.0000) ..
    controls (1264.0000,-448.3333) and (1260.0000,-465.6667) ..
    (1252.0000,-495.0000) .. controls (1204.6667,-475.6667) and
    (1134.0000,-445.6667) .. (1040.0000,-405.0000) .. controls
    (968.0000,-372.3333) and (926.3333,-353.6667) .. (915.0000,-349.0000) ..
    controls (869.0000,-332.3333) and (824.0000,-324.0000) .. (780.0000,-324.0000)
    .. controls (648.6667,-324.0000) and (583.0000,-360.3333) ..
    (583.0000,-433.0000) .. controls (583.0000,-443.6667) and (588.0000,-449.0000)
    .. (598.0000,-449.0000) .. controls (602.6667,-435.0000) and
    (607.3333,-421.0000) .. (612.0000,-407.0000) .. controls (619.3333,-387.6667)
    and (628.3333,-377.6667) .. (639.0000,-377.0000) .. controls
    (634.3333,-383.6667) and (632.0000,-391.0000) .. (632.0000,-399.0000) ..
    controls (632.0000,-412.3333) and (637.3333,-420.6667) .. (648.0000,-424.0000)
    .. controls (654.0000,-418.6667) and (657.0000,-412.0000) ..
    (657.0000,-404.0000) .. controls (657.0000,-413.3333) and (656.0000,-402.3333)
    .. (654.0000,-371.0000) .. controls (677.3333,-361.6667) and
    (697.3333,-355.6667) .. (714.0000,-353.0000) .. controls (700.0000,-379.6667)
    and (693.0000,-396.0000) .. (693.0000,-402.0000) .. controls
    (693.0000,-409.3333) and (696.0000,-415.3333) .. (702.0000,-420.0000) ..
    controls (708.0000,-405.3333) and (716.6667,-382.0000) .. (728.0000,-350.0000)
    .. controls (751.3333,-345.3333) and (770.6667,-343.0000) ..
    (786.0000,-343.0000) .. controls (829.3333,-343.0000) and (882.3333,-356.0000)
    .. (945.0000,-382.0000) .. controls (996.3333,-404.6667) and
    (1047.3333,-427.6667) .. (1098.0000,-451.0000) .. controls
    (1128.0000,-463.0000) and (1172.3333,-482.0000) .. (1231.0000,-508.0000) ..
    controls (1227.6667,-507.3333) and (1132.6667,-475.0000) ..
    (946.0000,-411.0000) .. controls (916.6667,-399.0000) and (872.0000,-384.3333)
    .. (812.0000,-367.0000) -- (807.0000,-369.0000) .. controls
    (811.6667,-378.3333) and (821.6667,-385.3333) .. (837.0000,-390.0000) ..
    controls (849.0000,-393.3333) and (861.3333,-396.6667) .. (874.0000,-400.0000)
    .. controls (900.0000,-410.6667) and (939.0000,-426.0000) ..
    (991.0000,-446.0000) -- (1250.0000,-545.0000) -- (1252.0000,-552.0000) --
    (996.0000,-458.0000) .. controls (927.3333,-432.6667) and (884.6667,-420.0000)
    .. (868.0000,-420.0000) .. controls (862.6667,-420.0000) and
    (859.0000,-422.0000) .. (857.0000,-426.0000) .. controls (861.0000,-433.3333)
    and (867.6667,-439.3333) .. (877.0000,-444.0000) .. controls
    (880.3333,-446.0000) and (914.6667,-457.0000) .. (980.0000,-477.0000) ..
    controls (1184.0000,-540.3333) and (1298.3333,-582.3333) ..
    (1323.0000,-603.0000) .. controls (1328.3333,-607.6667) and
    (1333.3333,-614.0000) .. (1338.0000,-622.0000) -- cycle(1034.0000,-251.0000)
    -- (1023.0000,-251.0000) .. controls (1013.0000,-251.0000) and
    (997.6667,-252.0000) .. (977.0000,-254.0000) .. controls (957.0000,-256.6667)
    and (942.0000,-258.0000) .. (932.0000,-258.0000) .. controls
    (924.6667,-258.0000) and (902.6667,-243.6667) .. (866.0000,-215.0000) ..
    controls (830.0000,-187.0000) and (812.0000,-170.3333) .. (812.0000,-165.0000)
    -- (812.0000,-150.0000) .. controls (846.0000,-138.6667) and
    (866.3333,-133.0000) .. (873.0000,-133.0000) .. controls (889.0000,-133.0000)
    and (942.6667,-172.3333) .. (1034.0000,-251.0000) --
    cycle(1128.0000,-273.0000) -- (1115.0000,-273.0000) .. controls
    (1096.3333,-264.3333) and (1069.0000,-249.0000) .. (1033.0000,-227.0000) ..
    controls (1005.6667,-204.3333) and (978.6667,-181.3333) ..
    (952.0000,-158.0000) .. controls (914.6667,-128.6667) and (884.6667,-114.0000)
    .. (862.0000,-114.0000) .. controls (856.0000,-114.0000) and
    (840.3333,-117.3333) .. (815.0000,-124.0000) .. controls (821.0000,-110.6667)
    and (831.3333,-91.3333) .. (846.0000,-66.0000) .. controls (842.6667,-62.0000)
    and (833.6667,-44.6667) .. (819.0000,-14.0000) .. controls (837.6667,-32.6667)
    and (851.6667,-42.0000) .. (861.0000,-42.0000) .. controls (868.3333,-42.0000)
    and (876.0000,-35.6667) .. (884.0000,-23.0000) -- (884.0000,-45.0000) ..
    controls (884.0000,-65.0000) and (886.0000,-78.6667) .. (890.0000,-86.0000) ..
    controls (898.0000,-100.6667) and (936.3333,-131.6667) ..
    (1005.0000,-179.0000) .. controls (1076.3333,-229.0000) and
    (1117.3333,-260.3333) .. (1128.0000,-273.0000) -- cycle(896.0000,-263.0000) --
    (881.0000,-263.0000) .. controls (875.0000,-263.0000) and (857.0000,-254.0000)
    .. (827.0000,-236.0000) .. controls (797.0000,-218.6667) and
    (774.3333,-210.0000) .. (759.0000,-210.0000) .. controls (755.0000,-210.0000)
    and (749.0000,-210.3333) .. (741.0000,-211.0000) .. controls
    (733.0000,-212.3333) and (727.0000,-213.0000) .. (723.0000,-213.0000) ..
    controls (715.0000,-213.0000) and (692.0000,-206.6667) .. (654.0000,-194.0000)
    .. controls (663.3333,-194.0000) and (671.6667,-192.3333) ..
    (679.0000,-189.0000) .. controls (679.0000,-182.3333) and (676.6667,-175.3333)
    .. (672.0000,-168.0000) .. controls (697.3333,-174.6667) and
    (712.0000,-178.0000) .. (716.0000,-178.0000) .. controls (748.0000,-178.0000)
    and (762.6667,-177.3333) .. (760.0000,-176.0000) .. controls
    (764.0000,-168.6667) and (773.6667,-162.3333) .. (789.0000,-157.0000) ..
    controls (789.0000,-175.6667) and (803.3333,-195.3333) .. (832.0000,-216.0000)
    .. controls (853.3333,-232.0000) and (874.6667,-247.6667) ..
    (896.0000,-263.0000) -- cycle(235.0000,-727.0000) .. controls
    (229.0000,-727.0000) and (220.0000,-728.0000) .. (208.0000,-730.0000) ..
    controls (196.6667,-732.6667) and (188.0000,-734.0000) .. (182.0000,-734.0000)
    .. controls (175.3333,-734.0000) and (165.6667,-732.0000) ..
    (153.0000,-728.0000) .. controls (170.3333,-724.6667) and (196.0000,-718.3333)
    .. (230.0000,-709.0000) -- (235.0000,-727.0000) -- cycle(1253.0000,-714.0000)
    -- (1236.0000,-699.0000) .. controls (1236.0000,-701.6667) and
    (1237.0000,-704.3333) .. (1239.0000,-707.0000) .. controls
    (1233.0000,-713.0000) and (1219.6667,-721.6667) .. (1199.0000,-733.0000) --
    (1234.0000,-733.0000) -- (1253.0000,-714.0000) -- cycle(882.0000,-545.0000) ..
    controls (882.0000,-527.0000) and (869.6667,-504.3333) .. (845.0000,-477.0000)
    .. controls (851.6667,-489.0000) and (858.0000,-500.6667) ..
    (864.0000,-512.0000) .. controls (872.0000,-526.0000) and (876.0000,-538.6667)
    .. (876.0000,-550.0000) .. controls (876.0000,-556.0000) and
    (875.0000,-561.6667) .. (873.0000,-567.0000) .. controls (879.0000,-561.6667)
    and (882.0000,-554.3333) .. (882.0000,-545.0000) -- cycle(825.0000,-579.0000)
    .. controls (825.0000,-550.3333) and (806.3333,-515.3333) ..
    (769.0000,-474.0000) .. controls (779.0000,-492.6667) and (789.0000,-511.0000)
    .. (799.0000,-529.0000) .. controls (809.6667,-547.6667) and
    (815.0000,-568.6667) .. (815.0000,-592.0000) .. controls (815.0000,-600.6667)
    and (814.0000,-607.6667) .. (812.0000,-613.0000) .. controls
    (812.6667,-612.3333) and (813.3333,-612.0000) .. (814.0000,-612.0000) ..
    controls (821.3333,-604.0000) and (825.0000,-593.0000) .. (825.0000,-579.0000)
    -- cycle(761.0000,-579.0000) .. controls (761.0000,-550.3333) and
    (742.3333,-515.3333) .. (705.0000,-474.0000) .. controls (715.0000,-492.6667)
    and (725.0000,-511.3333) .. (735.0000,-530.0000) .. controls
    (745.0000,-548.6667) and (750.0000,-569.3333) .. (750.0000,-592.0000) ..
    controls (750.0000,-600.6667) and (749.0000,-607.6667) .. (747.0000,-613.0000)
    .. controls (756.3333,-605.0000) and (761.0000,-593.6667) ..
    (761.0000,-579.0000) -- cycle(454.0000,-667.0000) .. controls
    (442.0000,-655.0000) and (429.6667,-649.0000) .. (417.0000,-649.0000) ..
    controls (401.0000,-649.0000) and (381.3333,-661.3333) .. (358.0000,-686.0000)
    .. controls (381.3333,-694.0000) and (395.0000,-698.0000) ..
    (399.0000,-698.0000) .. controls (410.3333,-698.0000) and (428.6667,-693.0000)
    .. (454.0000,-683.0000) -- (454.0000,-667.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F011.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(916.0000,-660.0000) .. controls (848.0000,-665.3333) and
    (780.0000,-665.3333) .. (712.0000,-660.0000) .. controls (717.3333,-887.3333)
    and (717.3333,-1114.6667) .. (712.0000,-1342.0000) .. controls
    (746.0000,-1339.3333) and (780.0000,-1338.0000) .. (814.0000,-1338.0000) ..
    controls (848.0000,-1338.0000) and (882.0000,-1339.3333) ..
    (916.0000,-1342.0000) .. controls (913.3333,-1228.6667) and
    (912.0000,-1115.0000) .. (912.0000,-1001.0000) .. controls
    (912.0000,-887.0000) and (913.3333,-773.3333) .. (916.0000,-660.0000) --
    cycle(916.0000,178.0000) .. controls (848.0000,172.6667) and
    (780.0000,172.6667) .. (712.0000,178.0000) .. controls (717.3333,-49.3333) and
    (717.3333,-276.6667) .. (712.0000,-504.0000) .. controls (746.0000,-501.3333)
    and (780.0000,-500.0000) .. (814.0000,-500.0000) .. controls
    (848.0000,-500.0000) and (882.0000,-501.3333) .. (916.0000,-504.0000) ..
    controls (913.3333,-390.6667) and (912.0000,-277.0000) .. (912.0000,-163.0000)
    .. controls (912.0000,-49.0000) and (913.3333,64.6667) .. (916.0000,178.0000)
    -- cycle(875.0000,-1299.0000) .. controls (834.3333,-1297.0000) and
    (793.6667,-1297.0000) .. (753.0000,-1299.0000) .. controls
    (755.0000,-1216.3333) and (756.0000,-1136.3333) .. (756.0000,-1059.0000) --
    (872.0000,-1059.0000) .. controls (872.0000,-1136.3333) and
    (873.0000,-1216.3333) .. (875.0000,-1299.0000) -- cycle(872.0000,-981.0000) --
    (872.0000,-1021.0000) -- (756.0000,-1021.0000) -- (756.0000,-981.0000) --
    (872.0000,-981.0000) -- cycle(875.0000,-703.0000) .. controls
    (873.0000,-790.3333) and (872.0000,-870.3333) .. (872.0000,-943.0000) --
    (756.0000,-943.0000) .. controls (756.0000,-867.0000) and (755.0000,-787.0000)
    .. (753.0000,-703.0000) .. controls (793.6667,-705.0000) and
    (834.3333,-705.0000) .. (875.0000,-703.0000) -- cycle(875.0000,-461.0000) ..
    controls (834.3333,-459.0000) and (793.6667,-459.0000) .. (753.0000,-461.0000)
    .. controls (755.0000,-378.3333) and (756.0000,-298.3333) ..
    (756.0000,-221.0000) -- (872.0000,-221.0000) .. controls (872.0000,-298.3333)
    and (873.0000,-378.3333) .. (875.0000,-461.0000) -- cycle(872.0000,-143.0000)
    -- (872.0000,-183.0000) -- (756.0000,-183.0000) -- (756.0000,-143.0000) --
    (872.0000,-143.0000) -- cycle(875.0000,135.0000) .. controls
    (873.0000,47.6667) and (872.0000,-32.3333) .. (872.0000,-105.0000) --
    (756.0000,-105.0000) .. controls (756.0000,-29.0000) and (755.0000,51.0000) ..
    (753.0000,135.0000) .. controls (793.6667,133.0000) and (834.3333,133.0000) ..
    (875.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F012.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(916.0000,-660.0000) .. controls (848.0000,-665.3333) and
    (780.0000,-665.3333) .. (712.0000,-660.0000) .. controls (717.3333,-887.3333)
    and (717.3333,-1114.6667) .. (712.0000,-1342.0000) .. controls
    (746.0000,-1339.3333) and (780.0000,-1338.0000) .. (814.0000,-1338.0000) ..
    controls (848.0000,-1338.0000) and (882.0000,-1339.3333) ..
    (916.0000,-1342.0000) .. controls (913.3333,-1228.6667) and
    (912.0000,-1115.0000) .. (912.0000,-1001.0000) .. controls
    (912.0000,-887.0000) and (913.3333,-773.3333) .. (916.0000,-660.0000) --
    cycle(1316.0000,178.0000) .. controls (1248.0000,172.6667) and
    (1180.0000,172.6667) .. (1112.0000,178.0000) .. controls (1117.3333,-49.3333)
    and (1117.3333,-276.6667) .. (1112.0000,-504.0000) .. controls
    (1146.0000,-501.3333) and (1180.0000,-500.0000) .. (1214.0000,-500.0000) ..
    controls (1248.0000,-500.0000) and (1282.0000,-501.3333) ..
    (1316.0000,-504.0000) .. controls (1313.3333,-390.6667) and
    (1312.0000,-277.0000) .. (1312.0000,-163.0000) .. controls
    (1312.0000,-49.0000) and (1313.3333,64.6667) .. (1316.0000,178.0000) --
    cycle(516.0000,178.0000) .. controls (448.0000,172.6667) and
    (380.0000,172.6667) .. (312.0000,178.0000) .. controls (317.3333,-49.3333) and
    (317.3333,-276.6667) .. (312.0000,-504.0000) .. controls (346.0000,-501.3333)
    and (380.0000,-500.0000) .. (414.0000,-500.0000) .. controls
    (448.0000,-500.0000) and (482.0000,-501.3333) .. (516.0000,-504.0000) ..
    controls (513.3333,-390.6667) and (512.0000,-277.0000) .. (512.0000,-163.0000)
    .. controls (512.0000,-49.0000) and (513.3333,64.6667) .. (516.0000,178.0000)
    -- cycle(875.0000,-1299.0000) .. controls (834.3333,-1297.0000) and
    (793.6667,-1297.0000) .. (753.0000,-1299.0000) .. controls
    (755.0000,-1216.3333) and (756.0000,-1136.3333) .. (756.0000,-1059.0000) --
    (872.0000,-1059.0000) .. controls (872.0000,-1136.3333) and
    (873.0000,-1216.3333) .. (875.0000,-1299.0000) -- cycle(872.0000,-981.0000) --
    (872.0000,-1021.0000) -- (756.0000,-1021.0000) -- (756.0000,-981.0000) --
    (872.0000,-981.0000) -- cycle(875.0000,-703.0000) .. controls
    (873.0000,-790.3333) and (872.0000,-870.3333) .. (872.0000,-943.0000) --
    (756.0000,-943.0000) .. controls (756.0000,-867.0000) and (755.0000,-787.0000)
    .. (753.0000,-703.0000) .. controls (793.6667,-705.0000) and
    (834.3333,-705.0000) .. (875.0000,-703.0000) -- cycle(1275.0000,-461.0000) ..
    controls (1234.3333,-459.0000) and (1193.6667,-459.0000) ..
    (1153.0000,-461.0000) .. controls (1155.0000,-378.3333) and
    (1156.0000,-298.3333) .. (1156.0000,-221.0000) -- (1272.0000,-221.0000) ..
    controls (1272.0000,-298.3333) and (1273.0000,-378.3333) ..
    (1275.0000,-461.0000) -- cycle(1272.0000,-143.0000) -- (1272.0000,-183.0000)
    -- (1156.0000,-183.0000) -- (1156.0000,-143.0000) -- (1272.0000,-143.0000) --
    cycle(1275.0000,135.0000) .. controls (1273.0000,47.6667) and
    (1272.0000,-32.3333) .. (1272.0000,-105.0000) -- (1156.0000,-105.0000) ..
    controls (1156.0000,-29.0000) and (1155.0000,51.0000) .. (1153.0000,135.0000)
    .. controls (1193.6667,133.0000) and (1234.3333,133.0000) ..
    (1275.0000,135.0000) -- cycle(475.0000,-461.0000) .. controls
    (434.3333,-459.0000) and (393.6667,-459.0000) .. (353.0000,-461.0000) ..
    controls (355.0000,-378.3333) and (356.0000,-298.3333) .. (356.0000,-221.0000)
    -- (472.0000,-221.0000) .. controls (472.0000,-298.3333) and
    (473.0000,-378.3333) .. (475.0000,-461.0000) -- cycle(472.0000,-143.0000) --
    (472.0000,-183.0000) -- (356.0000,-183.0000) -- (356.0000,-143.0000) --
    (472.0000,-143.0000) -- cycle(475.0000,135.0000) .. controls
    (473.0000,47.6667) and (472.0000,-32.3333) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-29.0000) and (355.0000,51.0000) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F013.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-660.0000) .. controls (1248.0000,-665.3333) and
    (1180.0000,-665.3333) .. (1112.0000,-660.0000) .. controls
    (1117.3333,-887.3333) and (1117.3333,-1114.6667) .. (1112.0000,-1342.0000) ..
    controls (1146.0000,-1339.3333) and (1180.0000,-1338.0000) ..
    (1214.0000,-1338.0000) .. controls (1248.0000,-1338.0000) and
    (1282.0000,-1339.3333) .. (1316.0000,-1342.0000) .. controls
    (1313.3333,-1228.6667) and (1312.0000,-1115.0000) .. (1312.0000,-1001.0000) ..
    controls (1312.0000,-887.0000) and (1313.3333,-773.3333) ..
    (1316.0000,-660.0000) -- cycle(516.0000,-660.0000) .. controls
    (448.0000,-665.3333) and (380.0000,-665.3333) .. (312.0000,-660.0000) ..
    controls (317.3333,-887.3333) and (317.3333,-1114.6667) ..
    (312.0000,-1342.0000) .. controls (346.0000,-1339.3333) and
    (380.0000,-1338.0000) .. (414.0000,-1338.0000) .. controls
    (448.0000,-1338.0000) and (482.0000,-1339.3333) .. (516.0000,-1342.0000) ..
    controls (513.3333,-1228.6667) and (512.0000,-1115.0000) ..
    (512.0000,-1001.0000) .. controls (512.0000,-887.0000) and
    (513.3333,-773.3333) .. (516.0000,-660.0000) -- cycle(1316.0000,178.0000) ..
    controls (1248.0000,172.6667) and (1180.0000,172.6667) .. (1112.0000,178.0000)
    .. controls (1117.3333,-49.3333) and (1117.3333,-276.6667) ..
    (1112.0000,-504.0000) .. controls (1146.0000,-501.3333) and
    (1180.0000,-500.0000) .. (1214.0000,-500.0000) .. controls
    (1248.0000,-500.0000) and (1282.0000,-501.3333) .. (1316.0000,-504.0000) ..
    controls (1313.3333,-390.6667) and (1312.0000,-277.0000) ..
    (1312.0000,-163.0000) .. controls (1312.0000,-49.0000) and (1313.3333,64.6667)
    .. (1316.0000,178.0000) -- cycle(516.0000,178.0000) .. controls
    (448.0000,172.6667) and (380.0000,172.6667) .. (312.0000,178.0000) .. controls
    (317.3333,-49.3333) and (317.3333,-276.6667) .. (312.0000,-504.0000) ..
    controls (346.0000,-501.3333) and (380.0000,-500.0000) .. (414.0000,-500.0000)
    .. controls (448.0000,-500.0000) and (482.0000,-501.3333) ..
    (516.0000,-504.0000) .. controls (513.3333,-390.6667) and (512.0000,-277.0000)
    .. (512.0000,-163.0000) .. controls (512.0000,-49.0000) and (513.3333,64.6667)
    .. (516.0000,178.0000) -- cycle(1275.0000,-1299.0000) .. controls
    (1234.3333,-1297.0000) and (1193.6667,-1297.0000) .. (1153.0000,-1299.0000) ..
    controls (1155.0000,-1216.3333) and (1156.0000,-1136.3333) ..
    (1156.0000,-1059.0000) -- (1272.0000,-1059.0000) .. controls
    (1272.0000,-1136.3333) and (1273.0000,-1216.3333) .. (1275.0000,-1299.0000) --
    cycle(1272.0000,-981.0000) -- (1272.0000,-1021.0000) -- (1156.0000,-1021.0000)
    -- (1156.0000,-981.0000) -- (1272.0000,-981.0000) --
    cycle(1275.0000,-703.0000) .. controls (1273.0000,-790.3333) and
    (1272.0000,-870.3333) .. (1272.0000,-943.0000) -- (1156.0000,-943.0000) ..
    controls (1156.0000,-867.0000) and (1155.0000,-787.0000) ..
    (1153.0000,-703.0000) .. controls (1193.6667,-705.0000) and
    (1234.3333,-705.0000) .. (1275.0000,-703.0000) -- cycle(475.0000,-1299.0000)
    .. controls (434.3333,-1297.0000) and (393.6667,-1297.0000) ..
    (353.0000,-1299.0000) .. controls (355.0000,-1216.3333) and
    (356.0000,-1136.3333) .. (356.0000,-1059.0000) -- (472.0000,-1059.0000) ..
    controls (472.0000,-1136.3333) and (473.0000,-1216.3333) ..
    (475.0000,-1299.0000) -- cycle(1275.0000,-461.0000) .. controls
    (1234.3333,-459.0000) and (1193.6667,-459.0000) .. (1153.0000,-461.0000) ..
    controls (1155.0000,-378.3333) and (1156.0000,-298.3333) ..
    (1156.0000,-221.0000) -- (1272.0000,-221.0000) .. controls
    (1272.0000,-298.3333) and (1273.0000,-378.3333) .. (1275.0000,-461.0000) --
    cycle(472.0000,-981.0000) -- (472.0000,-1021.0000) -- (356.0000,-1021.0000) --
    (356.0000,-981.0000) -- (472.0000,-981.0000) -- cycle(1272.0000,-143.0000) --
    (1272.0000,-183.0000) -- (1156.0000,-183.0000) -- (1156.0000,-143.0000) --
    (1272.0000,-143.0000) -- cycle(475.0000,-703.0000) .. controls
    (473.0000,-790.3333) and (472.0000,-870.3333) .. (472.0000,-943.0000) --
    (356.0000,-943.0000) .. controls (356.0000,-867.0000) and (355.0000,-787.0000)
    .. (353.0000,-703.0000) .. controls (393.6667,-705.0000) and
    (434.3333,-705.0000) .. (475.0000,-703.0000) -- cycle(1275.0000,135.0000) ..
    controls (1273.0000,47.6667) and (1272.0000,-32.3333) .. (1272.0000,-105.0000)
    -- (1156.0000,-105.0000) .. controls (1156.0000,-29.0000) and
    (1155.0000,51.0000) .. (1153.0000,135.0000) .. controls (1193.6667,133.0000)
    and (1234.3333,133.0000) .. (1275.0000,135.0000) -- cycle(475.0000,-461.0000)
    .. controls (434.3333,-459.0000) and (393.6667,-459.0000) ..
    (353.0000,-461.0000) .. controls (355.0000,-378.3333) and (356.0000,-298.3333)
    .. (356.0000,-221.0000) -- (472.0000,-221.0000) .. controls
    (472.0000,-298.3333) and (473.0000,-378.3333) .. (475.0000,-461.0000) --
    cycle(472.0000,-143.0000) -- (472.0000,-183.0000) -- (356.0000,-183.0000) --
    (356.0000,-143.0000) -- (472.0000,-143.0000) -- cycle(475.0000,135.0000) ..
    controls (473.0000,47.6667) and (472.0000,-32.3333) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-29.0000) and (355.0000,51.0000) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F014.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-660.0000) .. controls (1248.0000,-665.3333) and
    (1180.0000,-665.3333) .. (1112.0000,-660.0000) .. controls
    (1117.3333,-887.3333) and (1117.3333,-1114.6667) .. (1112.0000,-1342.0000) ..
    controls (1146.0000,-1339.3333) and (1180.0000,-1338.0000) ..
    (1214.0000,-1338.0000) .. controls (1248.0000,-1338.0000) and
    (1282.0000,-1339.3333) .. (1316.0000,-1342.0000) .. controls
    (1313.3333,-1228.6667) and (1312.0000,-1115.0000) .. (1312.0000,-1001.0000) ..
    controls (1312.0000,-887.0000) and (1313.3333,-773.3333) ..
    (1316.0000,-660.0000) -- cycle(516.0000,-660.0000) .. controls
    (448.0000,-665.3333) and (380.0000,-665.3333) .. (312.0000,-660.0000) ..
    controls (317.3333,-887.3333) and (317.3333,-1114.6667) ..
    (312.0000,-1342.0000) .. controls (346.0000,-1339.3333) and
    (380.0000,-1338.0000) .. (414.0000,-1338.0000) .. controls
    (448.0000,-1338.0000) and (482.0000,-1339.3333) .. (516.0000,-1342.0000) ..
    controls (513.3333,-1228.6667) and (512.0000,-1115.0000) ..
    (512.0000,-1001.0000) .. controls (512.0000,-887.0000) and
    (513.3333,-773.3333) .. (516.0000,-660.0000) -- cycle(916.0000,-241.0000) ..
    controls (848.0000,-246.3333) and (780.0000,-246.3333) .. (712.0000,-241.0000)
    .. controls (717.3333,-468.3333) and (717.3333,-695.6667) ..
    (712.0000,-923.0000) .. controls (746.0000,-920.3333) and (780.0000,-919.0000)
    .. (814.0000,-919.0000) .. controls (848.0000,-919.0000) and
    (882.0000,-920.3333) .. (916.0000,-923.0000) .. controls (913.3333,-809.6667)
    and (912.0000,-696.0000) .. (912.0000,-582.0000) .. controls
    (912.0000,-468.0000) and (913.3333,-354.3333) .. (916.0000,-241.0000) --
    cycle(1316.0000,178.0000) .. controls (1248.0000,172.6667) and
    (1180.0000,172.6667) .. (1112.0000,178.0000) .. controls (1117.3333,-49.3333)
    and (1117.3333,-276.6667) .. (1112.0000,-504.0000) .. controls
    (1146.0000,-501.3333) and (1180.0000,-500.0000) .. (1214.0000,-500.0000) ..
    controls (1248.0000,-500.0000) and (1282.0000,-501.3333) ..
    (1316.0000,-504.0000) .. controls (1313.3333,-390.6667) and
    (1312.0000,-277.0000) .. (1312.0000,-163.0000) .. controls
    (1312.0000,-49.0000) and (1313.3333,64.6667) .. (1316.0000,178.0000) --
    cycle(516.0000,178.0000) .. controls (448.0000,172.6667) and
    (380.0000,172.6667) .. (312.0000,178.0000) .. controls (317.3333,-49.3333) and
    (317.3333,-276.6667) .. (312.0000,-504.0000) .. controls (346.0000,-501.3333)
    and (380.0000,-500.0000) .. (414.0000,-500.0000) .. controls
    (448.0000,-500.0000) and (482.0000,-501.3333) .. (516.0000,-504.0000) ..
    controls (513.3333,-390.6667) and (512.0000,-277.0000) .. (512.0000,-163.0000)
    .. controls (512.0000,-49.0000) and (513.3333,64.6667) .. (516.0000,178.0000)
    -- cycle(1275.0000,-1299.0000) .. controls (1234.3333,-1297.0000) and
    (1193.6667,-1297.0000) .. (1153.0000,-1299.0000) .. controls
    (1155.0000,-1216.3333) and (1156.0000,-1136.3333) .. (1156.0000,-1059.0000) --
    (1272.0000,-1059.0000) .. controls (1272.0000,-1136.3333) and
    (1273.0000,-1216.3333) .. (1275.0000,-1299.0000) -- cycle(1272.0000,-981.0000)
    -- (1272.0000,-1021.0000) -- (1156.0000,-1021.0000) -- (1156.0000,-981.0000)
    -- (1272.0000,-981.0000) -- cycle(1275.0000,-703.0000) .. controls
    (1273.0000,-790.3333) and (1272.0000,-870.3333) .. (1272.0000,-943.0000) --
    (1156.0000,-943.0000) .. controls (1156.0000,-867.0000) and
    (1155.0000,-787.0000) .. (1153.0000,-703.0000) .. controls
    (1193.6667,-705.0000) and (1234.3333,-705.0000) .. (1275.0000,-703.0000) --
    cycle(475.0000,-1299.0000) .. controls (434.3333,-1297.0000) and
    (393.6667,-1297.0000) .. (353.0000,-1299.0000) .. controls
    (355.0000,-1216.3333) and (356.0000,-1136.3333) .. (356.0000,-1059.0000) --
    (472.0000,-1059.0000) .. controls (472.0000,-1136.3333) and
    (473.0000,-1216.3333) .. (475.0000,-1299.0000) -- cycle(875.0000,-880.0000) ..
    controls (834.3333,-878.0000) and (793.6667,-878.0000) .. (753.0000,-880.0000)
    .. controls (755.0000,-797.3333) and (756.0000,-717.3333) ..
    (756.0000,-640.0000) -- (872.0000,-640.0000) .. controls (872.0000,-717.3333)
    and (873.0000,-797.3333) .. (875.0000,-880.0000) -- cycle(1275.0000,-461.0000)
    .. controls (1234.3333,-459.0000) and (1193.6667,-459.0000) ..
    (1153.0000,-461.0000) .. controls (1155.0000,-378.3333) and
    (1156.0000,-298.3333) .. (1156.0000,-221.0000) -- (1272.0000,-221.0000) ..
    controls (1272.0000,-298.3333) and (1273.0000,-378.3333) ..
    (1275.0000,-461.0000) -- cycle(472.0000,-981.0000) -- (472.0000,-1021.0000) --
    (356.0000,-1021.0000) -- (356.0000,-981.0000) -- (472.0000,-981.0000) --
    cycle(872.0000,-562.0000) -- (872.0000,-602.0000) -- (756.0000,-602.0000) --
    (756.0000,-562.0000) -- (872.0000,-562.0000) -- cycle(1272.0000,-143.0000) --
    (1272.0000,-183.0000) -- (1156.0000,-183.0000) -- (1156.0000,-143.0000) --
    (1272.0000,-143.0000) -- cycle(475.0000,-703.0000) .. controls
    (473.0000,-790.3333) and (472.0000,-870.3333) .. (472.0000,-943.0000) --
    (356.0000,-943.0000) .. controls (356.0000,-867.0000) and (355.0000,-787.0000)
    .. (353.0000,-703.0000) .. controls (393.6667,-705.0000) and
    (434.3333,-705.0000) .. (475.0000,-703.0000) -- cycle(875.0000,-284.0000) ..
    controls (873.0000,-371.3333) and (872.0000,-451.3333) .. (872.0000,-524.0000)
    -- (756.0000,-524.0000) .. controls (756.0000,-448.0000) and
    (755.0000,-368.0000) .. (753.0000,-284.0000) .. controls (793.6667,-286.0000)
    and (834.3333,-286.0000) .. (875.0000,-284.0000) -- cycle(1275.0000,135.0000)
    .. controls (1273.0000,47.6667) and (1272.0000,-32.3333) ..
    (1272.0000,-105.0000) -- (1156.0000,-105.0000) .. controls
    (1156.0000,-29.0000) and (1155.0000,51.0000) .. (1153.0000,135.0000) ..
    controls (1193.6667,133.0000) and (1234.3333,133.0000) .. (1275.0000,135.0000)
    -- cycle(475.0000,-461.0000) .. controls (434.3333,-459.0000) and
    (393.6667,-459.0000) .. (353.0000,-461.0000) .. controls (355.0000,-378.3333)
    and (356.0000,-298.3333) .. (356.0000,-221.0000) -- (472.0000,-221.0000) ..
    controls (472.0000,-298.3333) and (473.0000,-378.3333) .. (475.0000,-461.0000)
    -- cycle(472.0000,-143.0000) -- (472.0000,-183.0000) -- (356.0000,-183.0000)
    -- (356.0000,-143.0000) -- (472.0000,-143.0000) -- cycle(475.0000,135.0000) ..
    controls (473.0000,47.6667) and (472.0000,-32.3333) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-29.0000) and (355.0000,51.0000) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F015.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-660.0000) .. controls (1248.0000,-665.3333) and
    (1180.0000,-665.3333) .. (1112.0000,-660.0000) .. controls
    (1117.3333,-887.3333) and (1117.3333,-1114.6667) .. (1112.0000,-1342.0000) ..
    controls (1146.0000,-1339.3333) and (1180.0000,-1338.0000) ..
    (1214.0000,-1338.0000) .. controls (1248.0000,-1338.0000) and
    (1282.0000,-1339.3333) .. (1316.0000,-1342.0000) .. controls
    (1313.3333,-1228.6667) and (1312.0000,-1115.0000) .. (1312.0000,-1001.0000) ..
    controls (1312.0000,-887.0000) and (1313.3333,-773.3333) ..
    (1316.0000,-660.0000) -- cycle(916.0000,-660.0000) .. controls
    (848.0000,-665.3333) and (780.0000,-665.3333) .. (712.0000,-660.0000) ..
    controls (717.3333,-887.3333) and (717.3333,-1114.6667) ..
    (712.0000,-1342.0000) .. controls (746.0000,-1339.3333) and
    (780.0000,-1338.0000) .. (814.0000,-1338.0000) .. controls
    (848.0000,-1338.0000) and (882.0000,-1339.3333) .. (916.0000,-1342.0000) ..
    controls (913.3333,-1228.6667) and (912.0000,-1115.0000) ..
    (912.0000,-1001.0000) .. controls (912.0000,-887.0000) and
    (913.3333,-773.3333) .. (916.0000,-660.0000) -- cycle(516.0000,-660.0000) ..
    controls (448.0000,-665.3333) and (380.0000,-665.3333) .. (312.0000,-660.0000)
    .. controls (317.3333,-887.3333) and (317.3333,-1114.6667) ..
    (312.0000,-1342.0000) .. controls (346.0000,-1339.3333) and
    (380.0000,-1338.0000) .. (414.0000,-1338.0000) .. controls
    (448.0000,-1338.0000) and (482.0000,-1339.3333) .. (516.0000,-1342.0000) ..
    controls (513.3333,-1228.6667) and (512.0000,-1115.0000) ..
    (512.0000,-1001.0000) .. controls (512.0000,-887.0000) and
    (513.3333,-773.3333) .. (516.0000,-660.0000) -- cycle(1316.0000,178.0000) ..
    controls (1248.0000,172.6667) and (1180.0000,172.6667) .. (1112.0000,178.0000)
    .. controls (1117.3333,-49.3333) and (1117.3333,-276.6667) ..
    (1112.0000,-504.0000) .. controls (1146.0000,-501.3333) and
    (1180.0000,-500.0000) .. (1214.0000,-500.0000) .. controls
    (1248.0000,-500.0000) and (1282.0000,-501.3333) .. (1316.0000,-504.0000) ..
    controls (1313.3333,-390.6667) and (1312.0000,-277.0000) ..
    (1312.0000,-163.0000) .. controls (1312.0000,-49.0000) and (1313.3333,64.6667)
    .. (1316.0000,178.0000) -- cycle(916.0000,178.0000) .. controls
    (848.0000,172.6667) and (780.0000,172.6667) .. (712.0000,178.0000) .. controls
    (717.3333,-49.3333) and (717.3333,-276.6667) .. (712.0000,-504.0000) ..
    controls (746.0000,-501.3333) and (780.0000,-500.0000) .. (814.0000,-500.0000)
    .. controls (848.0000,-500.0000) and (882.0000,-501.3333) ..
    (916.0000,-504.0000) .. controls (913.3333,-390.6667) and (912.0000,-277.0000)
    .. (912.0000,-163.0000) .. controls (912.0000,-49.0000) and (913.3333,64.6667)
    .. (916.0000,178.0000) -- cycle(516.0000,178.0000) .. controls
    (448.0000,172.6667) and (380.0000,172.6667) .. (312.0000,178.0000) .. controls
    (317.3333,-49.3333) and (317.3333,-276.6667) .. (312.0000,-504.0000) ..
    controls (346.0000,-501.3333) and (380.0000,-500.0000) .. (414.0000,-500.0000)
    .. controls (448.0000,-500.0000) and (482.0000,-501.3333) ..
    (516.0000,-504.0000) .. controls (513.3333,-390.6667) and (512.0000,-277.0000)
    .. (512.0000,-163.0000) .. controls (512.0000,-49.0000) and (513.3333,64.6667)
    .. (516.0000,178.0000) -- cycle(1275.0000,-1299.0000) .. controls
    (1234.3333,-1297.0000) and (1193.6667,-1297.0000) .. (1153.0000,-1299.0000) ..
    controls (1155.0000,-1216.3333) and (1156.0000,-1136.3333) ..
    (1156.0000,-1059.0000) -- (1272.0000,-1059.0000) .. controls
    (1272.0000,-1136.3333) and (1273.0000,-1216.3333) .. (1275.0000,-1299.0000) --
    cycle(1272.0000,-981.0000) -- (1272.0000,-1021.0000) -- (1156.0000,-1021.0000)
    -- (1156.0000,-981.0000) -- (1272.0000,-981.0000) --
    cycle(1275.0000,-703.0000) .. controls (1273.0000,-790.3333) and
    (1272.0000,-870.3333) .. (1272.0000,-943.0000) -- (1156.0000,-943.0000) ..
    controls (1156.0000,-867.0000) and (1155.0000,-787.0000) ..
    (1153.0000,-703.0000) .. controls (1193.6667,-705.0000) and
    (1234.3333,-705.0000) .. (1275.0000,-703.0000) -- cycle(875.0000,-1299.0000)
    .. controls (834.3333,-1297.0000) and (793.6667,-1297.0000) ..
    (753.0000,-1299.0000) .. controls (755.0000,-1216.3333) and
    (756.0000,-1136.3333) .. (756.0000,-1059.0000) -- (872.0000,-1059.0000) ..
    controls (872.0000,-1136.3333) and (873.0000,-1216.3333) ..
    (875.0000,-1299.0000) -- cycle(872.0000,-981.0000) -- (872.0000,-1021.0000) --
    (756.0000,-1021.0000) -- (756.0000,-981.0000) -- (872.0000,-981.0000) --
    cycle(875.0000,-703.0000) .. controls (873.0000,-790.3333) and
    (872.0000,-870.3333) .. (872.0000,-943.0000) -- (756.0000,-943.0000) ..
    controls (756.0000,-867.0000) and (755.0000,-787.0000) .. (753.0000,-703.0000)
    .. controls (793.6667,-705.0000) and (834.3333,-705.0000) ..
    (875.0000,-703.0000) -- cycle(475.0000,-1299.0000) .. controls
    (434.3333,-1297.0000) and (393.6667,-1297.0000) .. (353.0000,-1299.0000) ..
    controls (355.0000,-1216.3333) and (356.0000,-1136.3333) ..
    (356.0000,-1059.0000) -- (472.0000,-1059.0000) .. controls
    (472.0000,-1136.3333) and (473.0000,-1216.3333) .. (475.0000,-1299.0000) --
    cycle(1275.0000,-461.0000) .. controls (1234.3333,-459.0000) and
    (1193.6667,-459.0000) .. (1153.0000,-461.0000) .. controls
    (1155.0000,-378.3333) and (1156.0000,-298.3333) .. (1156.0000,-221.0000) --
    (1272.0000,-221.0000) .. controls (1272.0000,-298.3333) and
    (1273.0000,-378.3333) .. (1275.0000,-461.0000) -- cycle(472.0000,-981.0000) --
    (472.0000,-1021.0000) -- (356.0000,-1021.0000) -- (356.0000,-981.0000) --
    (472.0000,-981.0000) -- cycle(1272.0000,-143.0000) -- (1272.0000,-183.0000) --
    (1156.0000,-183.0000) -- (1156.0000,-143.0000) -- (1272.0000,-143.0000) --
    cycle(475.0000,-703.0000) .. controls (473.0000,-790.3333) and
    (472.0000,-870.3333) .. (472.0000,-943.0000) -- (356.0000,-943.0000) ..
    controls (356.0000,-867.0000) and (355.0000,-787.0000) .. (353.0000,-703.0000)
    .. controls (393.6667,-705.0000) and (434.3333,-705.0000) ..
    (475.0000,-703.0000) -- cycle(1275.0000,135.0000) .. controls
    (1273.0000,47.6667) and (1272.0000,-32.3333) .. (1272.0000,-105.0000) --
    (1156.0000,-105.0000) .. controls (1156.0000,-29.0000) and (1155.0000,51.0000)
    .. (1153.0000,135.0000) .. controls (1193.6667,133.0000) and
    (1234.3333,133.0000) .. (1275.0000,135.0000) -- cycle(875.0000,-461.0000) ..
    controls (834.3333,-459.0000) and (793.6667,-459.0000) .. (753.0000,-461.0000)
    .. controls (755.0000,-378.3333) and (756.0000,-298.3333) ..
    (756.0000,-221.0000) -- (872.0000,-221.0000) .. controls (872.0000,-298.3333)
    and (873.0000,-378.3333) .. (875.0000,-461.0000) -- cycle(872.0000,-143.0000)
    -- (872.0000,-183.0000) -- (756.0000,-183.0000) -- (756.0000,-143.0000) --
    (872.0000,-143.0000) -- cycle(875.0000,135.0000) .. controls
    (873.0000,47.6667) and (872.0000,-32.3333) .. (872.0000,-105.0000) --
    (756.0000,-105.0000) .. controls (756.0000,-29.0000) and (755.0000,51.0000) ..
    (753.0000,135.0000) .. controls (793.6667,133.0000) and (834.3333,133.0000) ..
    (875.0000,135.0000) -- cycle(475.0000,-461.0000) .. controls
    (434.3333,-459.0000) and (393.6667,-459.0000) .. (353.0000,-461.0000) ..
    controls (355.0000,-378.3333) and (356.0000,-298.3333) .. (356.0000,-221.0000)
    -- (472.0000,-221.0000) .. controls (472.0000,-298.3333) and
    (473.0000,-378.3333) .. (475.0000,-461.0000) -- cycle(472.0000,-143.0000) --
    (472.0000,-183.0000) -- (356.0000,-183.0000) -- (356.0000,-143.0000) --
    (472.0000,-143.0000) -- cycle(475.0000,135.0000) .. controls
    (473.0000,47.6667) and (472.0000,-32.3333) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-29.0000) and (355.0000,51.0000) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F016.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(916.0000,-924.0000) .. controls (848.0000,-929.3333) and
    (780.0000,-929.3333) .. (712.0000,-924.0000) .. controls (716.0000,-1095.3333)
    and (716.0000,-1267.3333) .. (712.0000,-1440.0000) .. controls
    (780.0000,-1434.6667) and (848.0000,-1434.6667) .. (916.0000,-1440.0000) ..
    controls (912.0000,-1268.0000) and (912.0000,-1096.0000) ..
    (916.0000,-924.0000) -- cycle(1316.0000,-324.0000) .. controls
    (1248.0000,-329.3333) and (1180.0000,-329.3333) .. (1112.0000,-324.0000) ..
    controls (1116.0000,-495.3333) and (1116.0000,-667.3333) ..
    (1112.0000,-840.0000) .. controls (1180.0000,-834.6667) and
    (1248.0000,-834.6667) .. (1316.0000,-840.0000) .. controls
    (1312.0000,-668.0000) and (1312.0000,-496.0000) .. (1316.0000,-324.0000) --
    cycle(916.0000,-324.0000) .. controls (848.0000,-329.3333) and
    (780.0000,-329.3333) .. (712.0000,-324.0000) .. controls (716.0000,-495.3333)
    and (716.0000,-667.3333) .. (712.0000,-840.0000) .. controls
    (780.0000,-834.6667) and (848.0000,-834.6667) .. (916.0000,-840.0000) ..
    controls (912.0000,-668.0000) and (912.0000,-496.0000) .. (916.0000,-324.0000)
    -- cycle(1316.0000,276.0000) .. controls (1248.0000,270.6667) and
    (1180.0000,270.6667) .. (1112.0000,276.0000) .. controls (1116.0000,104.6667)
    and (1116.0000,-67.3333) .. (1112.0000,-240.0000) .. controls
    (1180.0000,-234.6667) and (1248.0000,-234.6667) .. (1316.0000,-240.0000) ..
    controls (1312.0000,-68.0000) and (1312.0000,104.0000) .. (1316.0000,276.0000)
    -- cycle(516.0000,-324.0000) .. controls (448.0000,-329.3333) and
    (380.0000,-329.3333) .. (312.0000,-324.0000) .. controls (316.0000,-495.3333)
    and (316.0000,-667.3333) .. (312.0000,-840.0000) .. controls
    (380.0000,-834.6667) and (448.0000,-834.6667) .. (516.0000,-840.0000) ..
    controls (512.0000,-668.0000) and (512.0000,-496.0000) .. (516.0000,-324.0000)
    -- cycle(916.0000,276.0000) .. controls (848.0000,270.6667) and
    (780.0000,270.6667) .. (712.0000,276.0000) .. controls (716.0000,104.6667) and
    (716.0000,-67.3333) .. (712.0000,-240.0000) .. controls (780.0000,-234.6667)
    and (848.0000,-234.6667) .. (916.0000,-240.0000) .. controls
    (912.0000,-68.0000) and (912.0000,104.0000) .. (916.0000,276.0000) --
    cycle(516.0000,276.0000) .. controls (448.0000,270.6667) and
    (380.0000,270.6667) .. (312.0000,276.0000) .. controls (316.0000,104.6667) and
    (316.0000,-67.3333) .. (312.0000,-240.0000) .. controls (380.0000,-234.6667)
    and (448.0000,-234.6667) .. (516.0000,-240.0000) .. controls
    (512.0000,-68.0000) and (512.0000,104.0000) .. (516.0000,276.0000) --
    cycle(875.0000,-1397.0000) .. controls (834.3333,-1395.0000) and
    (793.6667,-1395.0000) .. (753.0000,-1397.0000) .. controls
    (753.6667,-1362.3333) and (754.6667,-1310.0000) .. (756.0000,-1240.0000) --
    (872.0000,-1240.0000) .. controls (872.0000,-1249.3333) and
    (873.0000,-1301.6667) .. (875.0000,-1397.0000) -- cycle(872.0000,-1162.0000)
    -- (872.0000,-1202.0000) -- (756.0000,-1202.0000) -- (756.0000,-1162.0000) --
    (872.0000,-1162.0000) -- cycle(1275.0000,-797.0000) .. controls
    (1234.3333,-795.0000) and (1193.6667,-795.0000) .. (1153.0000,-797.0000) ..
    controls (1153.6667,-762.3333) and (1154.6667,-710.0000) ..
    (1156.0000,-640.0000) -- (1272.0000,-640.0000) .. controls
    (1272.0000,-649.3333) and (1273.0000,-701.6667) .. (1275.0000,-797.0000) --
    cycle(875.0000,-967.0000) .. controls (873.0000,-1057.6667) and
    (872.0000,-1110.0000) .. (872.0000,-1124.0000) -- (756.0000,-1124.0000) ..
    controls (756.0000,-1116.6667) and (755.0000,-1064.3333) ..
    (753.0000,-967.0000) .. controls (793.6667,-969.0000) and (834.3333,-969.0000)
    .. (875.0000,-967.0000) -- cycle(1272.0000,-562.0000) -- (1272.0000,-602.0000)
    -- (1156.0000,-602.0000) -- (1156.0000,-562.0000) -- (1272.0000,-562.0000) --
    cycle(1275.0000,-367.0000) .. controls (1273.0000,-457.6667) and
    (1272.0000,-510.0000) .. (1272.0000,-524.0000) -- (1156.0000,-524.0000) ..
    controls (1156.0000,-516.6667) and (1155.0000,-464.3333) ..
    (1153.0000,-367.0000) .. controls (1193.6667,-369.0000) and
    (1234.3333,-369.0000) .. (1275.0000,-367.0000) -- cycle(875.0000,-797.0000) ..
    controls (834.3333,-795.0000) and (793.6667,-795.0000) .. (753.0000,-797.0000)
    .. controls (753.6667,-762.3333) and (754.6667,-710.0000) ..
    (756.0000,-640.0000) -- (872.0000,-640.0000) .. controls (872.0000,-649.3333)
    and (873.0000,-701.6667) .. (875.0000,-797.0000) -- cycle(872.0000,-562.0000)
    -- (872.0000,-602.0000) -- (756.0000,-602.0000) -- (756.0000,-562.0000) --
    (872.0000,-562.0000) -- cycle(1275.0000,-197.0000) .. controls
    (1234.3333,-195.0000) and (1193.6667,-195.0000) .. (1153.0000,-197.0000) ..
    controls (1153.6667,-162.3333) and (1154.6667,-110.0000) ..
    (1156.0000,-40.0000) -- (1272.0000,-40.0000) .. controls (1272.0000,-49.3333)
    and (1273.0000,-101.6667) .. (1275.0000,-197.0000) --
    cycle(875.0000,-367.0000) .. controls (873.0000,-457.6667) and
    (872.0000,-510.0000) .. (872.0000,-524.0000) -- (756.0000,-524.0000) ..
    controls (756.0000,-516.6667) and (755.0000,-464.3333) .. (753.0000,-367.0000)
    .. controls (793.6667,-369.0000) and (834.3333,-369.0000) ..
    (875.0000,-367.0000) -- cycle(1272.0000,38.0000) -- (1272.0000,-2.0000) --
    (1156.0000,-2.0000) -- (1156.0000,38.0000) -- (1272.0000,38.0000) --
    cycle(475.0000,-797.0000) .. controls (434.3333,-795.0000) and
    (393.6667,-795.0000) .. (353.0000,-797.0000) .. controls (353.6667,-762.3333)
    and (354.6667,-710.0000) .. (356.0000,-640.0000) -- (472.0000,-640.0000) ..
    controls (472.0000,-649.3333) and (473.0000,-701.6667) .. (475.0000,-797.0000)
    -- cycle(1275.0000,233.0000) .. controls (1273.0000,142.3333) and
    (1272.0000,90.0000) .. (1272.0000,76.0000) -- (1156.0000,76.0000) .. controls
    (1156.0000,83.3333) and (1155.0000,135.6667) .. (1153.0000,233.0000) ..
    controls (1193.6667,231.0000) and (1234.3333,231.0000) .. (1275.0000,233.0000)
    -- cycle(472.0000,-562.0000) -- (472.0000,-602.0000) -- (356.0000,-602.0000)
    -- (356.0000,-562.0000) -- (472.0000,-562.0000) -- cycle(875.0000,-197.0000)
    .. controls (834.3333,-195.0000) and (793.6667,-195.0000) ..
    (753.0000,-197.0000) .. controls (753.6667,-162.3333) and (754.6667,-110.0000)
    .. (756.0000,-40.0000) -- (872.0000,-40.0000) .. controls (872.0000,-49.3333)
    and (873.0000,-101.6667) .. (875.0000,-197.0000) -- cycle(475.0000,-367.0000)
    .. controls (473.0000,-457.6667) and (472.0000,-510.0000) ..
    (472.0000,-524.0000) -- (356.0000,-524.0000) .. controls (356.0000,-516.6667)
    and (355.0000,-464.3333) .. (353.0000,-367.0000) .. controls
    (393.6667,-369.0000) and (434.3333,-369.0000) .. (475.0000,-367.0000) --
    cycle(872.0000,38.0000) -- (872.0000,-2.0000) -- (756.0000,-2.0000) --
    (756.0000,38.0000) -- (872.0000,38.0000) -- cycle(875.0000,233.0000) ..
    controls (873.0000,142.3333) and (872.0000,90.0000) .. (872.0000,76.0000) --
    (756.0000,76.0000) .. controls (756.0000,83.3333) and (755.0000,135.6667) ..
    (753.0000,233.0000) .. controls (793.6667,231.0000) and (834.3333,231.0000) ..
    (875.0000,233.0000) -- cycle(475.0000,-197.0000) .. controls
    (434.3333,-195.0000) and (393.6667,-195.0000) .. (353.0000,-197.0000) ..
    controls (353.6667,-162.3333) and (354.6667,-110.0000) .. (356.0000,-40.0000)
    -- (472.0000,-40.0000) .. controls (472.0000,-49.3333) and
    (473.0000,-101.6667) .. (475.0000,-197.0000) -- cycle(472.0000,38.0000) --
    (472.0000,-2.0000) -- (356.0000,-2.0000) -- (356.0000,38.0000) --
    (472.0000,38.0000) -- cycle(475.0000,233.0000) .. controls (473.0000,142.3333)
    and (472.0000,90.0000) .. (472.0000,76.0000) -- (356.0000,76.0000) .. controls
    (356.0000,83.3333) and (355.0000,135.6667) .. (353.0000,233.0000) .. controls
    (393.6667,231.0000) and (434.3333,231.0000) .. (475.0000,233.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F017.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-660.0000) .. controls (1248.0000,-665.3333) and
    (1180.0000,-665.3333) .. (1112.0000,-660.0000) -- (1112.0000,-676.0000) --
    (1096.0000,-663.0000) .. controls (1001.3333,-805.6667) and
    (907.3333,-942.0000) .. (814.0000,-1072.0000) .. controls (720.6667,-942.0000)
    and (626.6667,-805.6667) .. (532.0000,-663.0000) -- (516.0000,-676.0000) --
    (516.0000,-660.0000) .. controls (448.0000,-665.3333) and (380.0000,-665.3333)
    .. (312.0000,-660.0000) .. controls (317.3333,-887.3333) and
    (317.3333,-1114.6667) .. (312.0000,-1342.0000) .. controls
    (346.0000,-1339.3333) and (380.0000,-1338.0000) .. (414.0000,-1338.0000) ..
    controls (448.0000,-1338.0000) and (482.0000,-1339.3333) ..
    (516.0000,-1342.0000) .. controls (513.3333,-1224.0000) and
    (512.0000,-1104.6667) .. (512.0000,-984.0000) .. controls
    (594.6667,-1100.6667) and (676.0000,-1219.0000) .. (756.0000,-1339.0000) ..
    controls (774.0000,-1324.3333) and (793.3333,-1309.3333) ..
    (814.0000,-1294.0000) .. controls (834.6667,-1309.3333) and
    (854.0000,-1324.3333) .. (872.0000,-1339.0000) .. controls
    (952.0000,-1219.0000) and (1033.3333,-1100.6667) .. (1116.0000,-984.0000) ..
    controls (1116.0000,-1108.6667) and (1114.6667,-1228.0000) ..
    (1112.0000,-1342.0000) .. controls (1146.0000,-1339.3333) and
    (1180.0000,-1338.0000) .. (1214.0000,-1338.0000) .. controls
    (1248.0000,-1338.0000) and (1282.0000,-1339.3333) .. (1316.0000,-1342.0000) ..
    controls (1310.6667,-1114.6667) and (1310.6667,-887.3333) ..
    (1316.0000,-660.0000) -- cycle(1316.0000,178.0000) .. controls
    (1282.0000,175.3333) and (1248.0000,174.0000) .. (1214.0000,174.0000) ..
    controls (1180.0000,174.0000) and (1146.0000,175.3333) .. (1112.0000,178.0000)
    .. controls (1114.6667,60.0000) and (1116.0000,-59.3333) ..
    (1116.0000,-180.0000) .. controls (1033.3333,-63.3333) and (952.0000,55.0000)
    .. (872.0000,175.0000) .. controls (854.0000,160.3333) and (834.6667,145.3333)
    .. (814.0000,130.0000) .. controls (793.3333,145.3333) and (774.0000,160.3333)
    .. (756.0000,175.0000) .. controls (676.0000,55.0000) and (594.6667,-63.3333)
    .. (512.0000,-180.0000) .. controls (512.0000,-55.3333) and (513.3333,64.0000)
    .. (516.0000,178.0000) .. controls (482.0000,175.3333) and (448.0000,174.0000)
    .. (414.0000,174.0000) .. controls (380.0000,174.0000) and (346.0000,175.3333)
    .. (312.0000,178.0000) .. controls (317.3333,-49.3333) and
    (317.3333,-276.6667) .. (312.0000,-504.0000) .. controls (380.0000,-498.6667)
    and (448.0000,-498.6667) .. (516.0000,-504.0000) -- (516.0000,-488.0000) --
    (532.0000,-501.0000) .. controls (626.6667,-358.3333) and (720.6667,-222.0000)
    .. (814.0000,-92.0000) .. controls (907.3333,-222.0000) and
    (1001.3333,-358.3333) .. (1096.0000,-501.0000) -- (1112.0000,-488.0000) --
    (1112.0000,-504.0000) .. controls (1180.0000,-498.6667) and
    (1248.0000,-498.6667) .. (1316.0000,-504.0000) .. controls
    (1310.6667,-276.6667) and (1310.6667,-49.3333) .. (1316.0000,178.0000) --
    cycle(1275.0000,-1299.0000) .. controls (1234.3333,-1297.0000) and
    (1193.6667,-1297.0000) .. (1153.0000,-1299.0000) .. controls
    (1155.0000,-1216.3333) and (1156.0000,-1136.3333) .. (1156.0000,-1059.0000) --
    (1272.0000,-1059.0000) .. controls (1272.0000,-1136.3333) and
    (1273.0000,-1216.3333) .. (1275.0000,-1299.0000) -- cycle(1272.0000,-981.0000)
    -- (1272.0000,-1021.0000) -- (1156.0000,-1021.0000) -- (1156.0000,-981.0000)
    -- (1272.0000,-981.0000) -- cycle(887.0000,-1244.0000) --
    (863.0000,-1280.0000) -- (849.0000,-1269.0000) .. controls
    (861.0000,-1261.0000) and (873.6667,-1252.6667) .. (887.0000,-1244.0000) --
    cycle(1275.0000,-703.0000) .. controls (1273.0000,-787.0000) and
    (1272.0000,-867.0000) .. (1272.0000,-943.0000) -- (1156.0000,-943.0000) ..
    controls (1156.0000,-881.0000) and (1155.0000,-801.0000) ..
    (1153.0000,-703.0000) .. controls (1193.6667,-705.0000) and
    (1234.3333,-705.0000) .. (1275.0000,-703.0000) -- cycle(998.0000,-1082.0000)
    .. controls (963.3333,-1132.0000) and (934.6667,-1173.6667) ..
    (912.0000,-1207.0000) -- (838.0000,-1106.0000) -- (903.0000,-1015.0000) --
    (998.0000,-1082.0000) -- cycle(1043.0000,-1018.0000) -- (1020.0000,-1051.0000)
    -- (925.0000,-984.0000) -- (948.0000,-951.0000) -- (1043.0000,-1018.0000) --
    cycle(1116.0000,-915.0000) .. controls (1108.0000,-926.3333) and
    (1091.0000,-950.3333) .. (1065.0000,-987.0000) -- (970.0000,-920.0000) ..
    controls (1014.0000,-856.6667) and (1059.0000,-790.6667) ..
    (1105.0000,-722.0000) -- (1113.0000,-728.0000) -- (1116.0000,-915.0000) --
    cycle(865.0000,-1210.0000) .. controls (830.3333,-1232.0000) and
    (797.0000,-1255.3333) .. (765.0000,-1280.0000) .. controls
    (719.0000,-1212.0000) and (674.0000,-1146.0000) .. (630.0000,-1082.0000) --
    (725.0000,-1015.0000) .. controls (773.0000,-1083.6667) and
    (819.6667,-1148.6667) .. (865.0000,-1210.0000) -- cycle(703.0000,-984.0000) --
    (608.0000,-1051.0000) -- (585.0000,-1018.0000) -- (680.0000,-951.0000) --
    (703.0000,-984.0000) -- cycle(475.0000,-1299.0000) .. controls
    (434.3333,-1297.0000) and (393.6667,-1297.0000) .. (353.0000,-1299.0000) ..
    controls (355.0000,-1216.3333) and (356.0000,-1136.3333) ..
    (356.0000,-1059.0000) -- (472.0000,-1059.0000) .. controls
    (472.0000,-1136.3333) and (473.0000,-1216.3333) .. (475.0000,-1299.0000) --
    cycle(1275.0000,-461.0000) .. controls (1234.3333,-459.0000) and
    (1193.6667,-459.0000) .. (1153.0000,-461.0000) .. controls
    (1155.0000,-373.6667) and (1156.0000,-293.6667) .. (1156.0000,-221.0000) --
    (1272.0000,-221.0000) .. controls (1272.0000,-297.0000) and
    (1273.0000,-377.0000) .. (1275.0000,-461.0000) -- cycle(658.0000,-920.0000) --
    (563.0000,-987.0000) -- (512.0000,-915.0000) .. controls (512.0000,-889.0000)
    and (513.0000,-826.6667) .. (515.0000,-728.0000) -- (523.0000,-722.0000) ..
    controls (569.0000,-790.6667) and (614.0000,-856.6667) .. (658.0000,-920.0000)
    -- cycle(472.0000,-981.0000) -- (472.0000,-1021.0000) -- (356.0000,-1021.0000)
    -- (356.0000,-981.0000) -- (472.0000,-981.0000) -- cycle(1272.0000,-143.0000)
    -- (1272.0000,-183.0000) -- (1156.0000,-183.0000) -- (1156.0000,-143.0000) --
    (1272.0000,-143.0000) -- cycle(1116.0000,-249.0000) .. controls
    (1116.0000,-275.0000) and (1115.0000,-337.3333) .. (1113.0000,-436.0000) --
    (1105.0000,-442.0000) .. controls (1059.0000,-373.3333) and
    (1014.0000,-307.3333) .. (970.0000,-244.0000) -- (1065.0000,-177.0000) --
    (1116.0000,-249.0000) -- cycle(475.0000,-703.0000) .. controls
    (473.0000,-790.3333) and (472.0000,-870.3333) .. (472.0000,-943.0000) --
    (356.0000,-943.0000) .. controls (356.0000,-867.0000) and (355.0000,-787.0000)
    .. (353.0000,-703.0000) .. controls (393.6667,-705.0000) and
    (434.3333,-705.0000) .. (475.0000,-703.0000) -- cycle(1275.0000,135.0000) ..
    controls (1273.0000,52.3333) and (1272.0000,-27.6667) .. (1272.0000,-105.0000)
    -- (1156.0000,-105.0000) .. controls (1156.0000,-27.6667) and
    (1155.0000,52.3333) .. (1153.0000,135.0000) .. controls (1193.6667,133.0000)
    and (1234.3333,133.0000) .. (1275.0000,135.0000) -- cycle(1043.0000,-146.0000)
    -- (948.0000,-213.0000) -- (925.0000,-180.0000) -- (1020.0000,-113.0000) --
    (1043.0000,-146.0000) -- cycle(998.0000,-82.0000) -- (903.0000,-149.0000) ..
    controls (855.0000,-80.3333) and (808.3333,-15.3333) .. (763.0000,46.0000) ..
    controls (797.6667,68.0000) and (831.0000,91.3333) .. (863.0000,116.0000) ..
    controls (909.0000,48.0000) and (954.0000,-18.0000) .. (998.0000,-82.0000) --
    cycle(658.0000,-244.0000) .. controls (614.0000,-307.3333) and
    (569.0000,-373.3333) .. (523.0000,-442.0000) -- (515.0000,-436.0000) --
    (512.0000,-249.0000) .. controls (520.0000,-237.6667) and (537.0000,-213.6667)
    .. (563.0000,-177.0000) -- (658.0000,-244.0000) -- cycle(703.0000,-180.0000)
    -- (680.0000,-213.0000) -- (585.0000,-146.0000) -- (608.0000,-113.0000) --
    (703.0000,-180.0000) -- cycle(790.0000,-58.0000) -- (725.0000,-149.0000) --
    (630.0000,-82.0000) .. controls (664.6667,-32.0000) and (693.3333,9.6667) ..
    (716.0000,43.0000) -- (790.0000,-58.0000) -- cycle(475.0000,-461.0000) ..
    controls (434.3333,-459.0000) and (393.6667,-459.0000) .. (353.0000,-461.0000)
    .. controls (355.0000,-377.0000) and (356.0000,-297.0000) ..
    (356.0000,-221.0000) -- (472.0000,-221.0000) .. controls (472.0000,-283.0000)
    and (473.0000,-363.0000) .. (475.0000,-461.0000) -- cycle(779.0000,105.0000)
    .. controls (767.0000,97.0000) and (754.3333,88.6667) .. (741.0000,80.0000) --
    (765.0000,116.0000) -- (779.0000,105.0000) -- cycle(472.0000,-143.0000) --
    (472.0000,-183.0000) -- (356.0000,-183.0000) -- (356.0000,-143.0000) --
    (472.0000,-143.0000) -- cycle(475.0000,135.0000) .. controls
    (473.0000,52.3333) and (472.0000,-27.6667) .. (472.0000,-105.0000) --
    (356.0000,-105.0000) .. controls (356.0000,-27.6667) and (355.0000,52.3333) ..
    (353.0000,135.0000) .. controls (393.6667,133.0000) and (434.3333,133.0000) ..
    (475.0000,135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F018.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1316.0000,-924.0000) .. controls (1248.0000,-929.3333) and
    (1180.0000,-929.3333) .. (1112.0000,-924.0000) .. controls
    (1116.0000,-1095.3333) and (1116.0000,-1267.3333) .. (1112.0000,-1440.0000) ..
    controls (1180.0000,-1434.6667) and (1248.0000,-1434.6667) ..
    (1316.0000,-1440.0000) .. controls (1312.0000,-1268.0000) and
    (1312.0000,-1096.0000) .. (1316.0000,-924.0000) -- cycle(916.0000,-924.0000)
    .. controls (848.0000,-929.3333) and (780.0000,-929.3333) ..
    (712.0000,-924.0000) .. controls (716.0000,-1095.3333) and
    (716.0000,-1267.3333) .. (712.0000,-1440.0000) .. controls
    (780.0000,-1434.6667) and (848.0000,-1434.6667) .. (916.0000,-1440.0000) ..
    controls (912.0000,-1268.0000) and (912.0000,-1096.0000) ..
    (916.0000,-924.0000) -- cycle(1316.0000,-324.0000) .. controls
    (1248.0000,-329.3333) and (1180.0000,-329.3333) .. (1112.0000,-324.0000) ..
    controls (1116.0000,-495.3333) and (1116.0000,-667.3333) ..
    (1112.0000,-840.0000) .. controls (1180.0000,-834.6667) and
    (1248.0000,-834.6667) .. (1316.0000,-840.0000) .. controls
    (1312.0000,-668.0000) and (1312.0000,-496.0000) .. (1316.0000,-324.0000) --
    cycle(516.0000,-924.0000) .. controls (448.0000,-929.3333) and
    (380.0000,-929.3333) .. (312.0000,-924.0000) .. controls (316.0000,-1095.3333)
    and (316.0000,-1267.3333) .. (312.0000,-1440.0000) .. controls
    (380.0000,-1434.6667) and (448.0000,-1434.6667) .. (516.0000,-1440.0000) ..
    controls (512.0000,-1268.0000) and (512.0000,-1096.0000) ..
    (516.0000,-924.0000) -- cycle(916.0000,-324.0000) .. controls
    (848.0000,-329.3333) and (780.0000,-329.3333) .. (712.0000,-324.0000) ..
    controls (716.0000,-495.3333) and (716.0000,-667.3333) .. (712.0000,-840.0000)
    .. controls (780.0000,-834.6667) and (848.0000,-834.6667) ..
    (916.0000,-840.0000) .. controls (912.0000,-668.0000) and (912.0000,-496.0000)
    .. (916.0000,-324.0000) -- cycle(1316.0000,276.0000) .. controls
    (1248.0000,270.6667) and (1180.0000,270.6667) .. (1112.0000,276.0000) ..
    controls (1116.0000,104.6667) and (1116.0000,-67.3333) ..
    (1112.0000,-240.0000) .. controls (1180.0000,-234.6667) and
    (1248.0000,-234.6667) .. (1316.0000,-240.0000) .. controls
    (1312.0000,-68.0000) and (1312.0000,104.0000) .. (1316.0000,276.0000) --
    cycle(516.0000,-324.0000) .. controls (448.0000,-329.3333) and
    (380.0000,-329.3333) .. (312.0000,-324.0000) .. controls (316.0000,-495.3333)
    and (316.0000,-667.3333) .. (312.0000,-840.0000) .. controls
    (380.0000,-834.6667) and (448.0000,-834.6667) .. (516.0000,-840.0000) ..
    controls (512.0000,-668.0000) and (512.0000,-496.0000) .. (516.0000,-324.0000)
    -- cycle(916.0000,276.0000) .. controls (848.0000,270.6667) and
    (780.0000,270.6667) .. (712.0000,276.0000) .. controls (716.0000,104.6667) and
    (716.0000,-67.3333) .. (712.0000,-240.0000) .. controls (780.0000,-234.6667)
    and (848.0000,-234.6667) .. (916.0000,-240.0000) .. controls
    (912.0000,-68.0000) and (912.0000,104.0000) .. (916.0000,276.0000) --
    cycle(516.0000,276.0000) .. controls (448.0000,270.6667) and
    (380.0000,270.6667) .. (312.0000,276.0000) .. controls (316.0000,104.6667) and
    (316.0000,-67.3333) .. (312.0000,-240.0000) .. controls (380.0000,-234.6667)
    and (448.0000,-234.6667) .. (516.0000,-240.0000) .. controls
    (512.0000,-68.0000) and (512.0000,104.0000) .. (516.0000,276.0000) --
    cycle(1275.0000,-1397.0000) .. controls (1234.3333,-1395.0000) and
    (1193.6667,-1395.0000) .. (1153.0000,-1397.0000) .. controls
    (1153.6667,-1362.3333) and (1154.6667,-1310.0000) .. (1156.0000,-1240.0000) --
    (1272.0000,-1240.0000) .. controls (1272.0000,-1249.3333) and
    (1273.0000,-1301.6667) .. (1275.0000,-1397.0000) --
    cycle(1272.0000,-1162.0000) -- (1272.0000,-1202.0000) --
    (1156.0000,-1202.0000) -- (1156.0000,-1162.0000) -- (1272.0000,-1162.0000) --
    cycle(1275.0000,-967.0000) .. controls (1273.0000,-1057.6667) and
    (1272.0000,-1110.0000) .. (1272.0000,-1124.0000) -- (1156.0000,-1124.0000) ..
    controls (1156.0000,-1116.6667) and (1155.0000,-1064.3333) ..
    (1153.0000,-967.0000) .. controls (1193.6667,-969.0000) and
    (1234.3333,-969.0000) .. (1275.0000,-967.0000) -- cycle(875.0000,-1397.0000)
    .. controls (834.3333,-1395.0000) and (793.6667,-1395.0000) ..
    (753.0000,-1397.0000) .. controls (753.6667,-1362.3333) and
    (754.6667,-1310.0000) .. (756.0000,-1240.0000) -- (872.0000,-1240.0000) ..
    controls (872.0000,-1249.3333) and (873.0000,-1301.6667) ..
    (875.0000,-1397.0000) -- cycle(872.0000,-1162.0000) -- (872.0000,-1202.0000)
    -- (756.0000,-1202.0000) -- (756.0000,-1162.0000) -- (872.0000,-1162.0000) --
    cycle(1275.0000,-797.0000) .. controls (1234.3333,-795.0000) and
    (1193.6667,-795.0000) .. (1153.0000,-797.0000) .. controls
    (1153.6667,-762.3333) and (1154.6667,-710.0000) .. (1156.0000,-640.0000) --
    (1272.0000,-640.0000) .. controls (1272.0000,-649.3333) and
    (1273.0000,-701.6667) .. (1275.0000,-797.0000) -- cycle(875.0000,-967.0000) ..
    controls (873.0000,-1057.6667) and (872.0000,-1110.0000) ..
    (872.0000,-1124.0000) -- (756.0000,-1124.0000) .. controls
    (756.0000,-1116.6667) and (755.0000,-1064.3333) .. (753.0000,-967.0000) ..
    controls (793.6667,-969.0000) and (834.3333,-969.0000) .. (875.0000,-967.0000)
    -- cycle(1272.0000,-562.0000) -- (1272.0000,-602.0000) --
    (1156.0000,-602.0000) -- (1156.0000,-562.0000) -- (1272.0000,-562.0000) --
    cycle(475.0000,-1397.0000) .. controls (434.3333,-1395.0000) and
    (393.6667,-1395.0000) .. (353.0000,-1397.0000) .. controls
    (353.6667,-1362.3333) and (354.6667,-1310.0000) .. (356.0000,-1240.0000) --
    (472.0000,-1240.0000) .. controls (472.0000,-1249.3333) and
    (473.0000,-1301.6667) .. (475.0000,-1397.0000) -- cycle(1275.0000,-367.0000)
    .. controls (1273.0000,-457.6667) and (1272.0000,-510.0000) ..
    (1272.0000,-524.0000) -- (1156.0000,-524.0000) .. controls
    (1156.0000,-516.6667) and (1155.0000,-464.3333) .. (1153.0000,-367.0000) ..
    controls (1193.6667,-369.0000) and (1234.3333,-369.0000) ..
    (1275.0000,-367.0000) -- cycle(472.0000,-1162.0000) -- (472.0000,-1202.0000)
    -- (356.0000,-1202.0000) -- (356.0000,-1162.0000) -- (472.0000,-1162.0000) --
    cycle(875.0000,-797.0000) .. controls (834.3333,-795.0000) and
    (793.6667,-795.0000) .. (753.0000,-797.0000) .. controls (753.6667,-762.3333)
    and (754.6667,-710.0000) .. (756.0000,-640.0000) -- (872.0000,-640.0000) ..
    controls (872.0000,-649.3333) and (873.0000,-701.6667) .. (875.0000,-797.0000)
    -- cycle(475.0000,-967.0000) .. controls (473.0000,-1057.6667) and
    (472.0000,-1110.0000) .. (472.0000,-1124.0000) -- (356.0000,-1124.0000) ..
    controls (356.0000,-1116.6667) and (355.0000,-1064.3333) ..
    (353.0000,-967.0000) .. controls (393.6667,-969.0000) and (434.3333,-969.0000)
    .. (475.0000,-967.0000) -- cycle(872.0000,-562.0000) -- (872.0000,-602.0000)
    -- (756.0000,-602.0000) -- (756.0000,-562.0000) -- (872.0000,-562.0000) --
    cycle(1275.0000,-197.0000) .. controls (1234.3333,-195.0000) and
    (1193.6667,-195.0000) .. (1153.0000,-197.0000) .. controls
    (1153.6667,-162.3333) and (1154.6667,-110.0000) .. (1156.0000,-40.0000) --
    (1272.0000,-40.0000) .. controls (1272.0000,-49.3333) and
    (1273.0000,-101.6667) .. (1275.0000,-197.0000) -- cycle(875.0000,-367.0000) ..
    controls (873.0000,-457.6667) and (872.0000,-510.0000) .. (872.0000,-524.0000)
    -- (756.0000,-524.0000) .. controls (756.0000,-516.6667) and
    (755.0000,-464.3333) .. (753.0000,-367.0000) .. controls (793.6667,-369.0000)
    and (834.3333,-369.0000) .. (875.0000,-367.0000) -- cycle(1272.0000,38.0000)
    -- (1272.0000,-2.0000) -- (1156.0000,-2.0000) -- (1156.0000,38.0000) --
    (1272.0000,38.0000) -- cycle(475.0000,-797.0000) .. controls
    (434.3333,-795.0000) and (393.6667,-795.0000) .. (353.0000,-797.0000) ..
    controls (353.6667,-762.3333) and (354.6667,-710.0000) .. (356.0000,-640.0000)
    -- (472.0000,-640.0000) .. controls (472.0000,-649.3333) and
    (473.0000,-701.6667) .. (475.0000,-797.0000) -- cycle(1275.0000,233.0000) ..
    controls (1273.0000,142.3333) and (1272.0000,90.0000) .. (1272.0000,76.0000)
    -- (1156.0000,76.0000) .. controls (1156.0000,83.3333) and
    (1155.0000,135.6667) .. (1153.0000,233.0000) .. controls (1193.6667,231.0000)
    and (1234.3333,231.0000) .. (1275.0000,233.0000) -- cycle(472.0000,-562.0000)
    -- (472.0000,-602.0000) -- (356.0000,-602.0000) -- (356.0000,-562.0000) --
    (472.0000,-562.0000) -- cycle(875.0000,-197.0000) .. controls
    (834.3333,-195.0000) and (793.6667,-195.0000) .. (753.0000,-197.0000) ..
    controls (753.6667,-162.3333) and (754.6667,-110.0000) .. (756.0000,-40.0000)
    -- (872.0000,-40.0000) .. controls (872.0000,-49.3333) and
    (873.0000,-101.6667) .. (875.0000,-197.0000) -- cycle(475.0000,-367.0000) ..
    controls (473.0000,-457.6667) and (472.0000,-510.0000) .. (472.0000,-524.0000)
    -- (356.0000,-524.0000) .. controls (356.0000,-516.6667) and
    (355.0000,-464.3333) .. (353.0000,-367.0000) .. controls (393.6667,-369.0000)
    and (434.3333,-369.0000) .. (475.0000,-367.0000) -- cycle(872.0000,38.0000) --
    (872.0000,-2.0000) -- (756.0000,-2.0000) -- (756.0000,38.0000) --
    (872.0000,38.0000) -- cycle(875.0000,233.0000) .. controls (873.0000,142.3333)
    and (872.0000,90.0000) .. (872.0000,76.0000) -- (756.0000,76.0000) .. controls
    (756.0000,83.3333) and (755.0000,135.6667) .. (753.0000,233.0000) .. controls
    (793.6667,231.0000) and (834.3333,231.0000) .. (875.0000,233.0000) --
    cycle(475.0000,-197.0000) .. controls (434.3333,-195.0000) and
    (393.6667,-195.0000) .. (353.0000,-197.0000) .. controls (353.6667,-162.3333)
    and (354.6667,-110.0000) .. (356.0000,-40.0000) -- (472.0000,-40.0000) ..
    controls (472.0000,-49.3333) and (473.0000,-101.6667) .. (475.0000,-197.0000)
    -- cycle(472.0000,38.0000) -- (472.0000,-2.0000) -- (356.0000,-2.0000) --
    (356.0000,38.0000) -- (472.0000,38.0000) -- cycle(475.0000,233.0000) ..
    controls (473.0000,142.3333) and (472.0000,90.0000) .. (472.0000,76.0000) --
    (356.0000,76.0000) .. controls (356.0000,83.3333) and (355.0000,135.6667) ..
    (353.0000,233.0000) .. controls (393.6667,231.0000) and (434.3333,231.0000) ..
    (475.0000,233.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F019.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1370.0000,-577.0000) .. controls (1370.0000,-423.6667) and
    (1315.6667,-292.6667) .. (1207.0000,-184.0000) .. controls
    (1098.3333,-75.3333) and (967.3333,-21.0000) .. (814.0000,-21.0000) ..
    controls (660.6667,-21.0000) and (529.6667,-75.3333) .. (421.0000,-184.0000)
    .. controls (312.3333,-292.6667) and (258.0000,-423.6667) ..
    (258.0000,-577.0000) .. controls (258.0000,-730.3333) and (312.3333,-861.3333)
    .. (421.0000,-970.0000) .. controls (529.6667,-1078.6667) and
    (660.6667,-1133.0000) .. (814.0000,-1133.0000) .. controls
    (967.3333,-1133.0000) and (1098.3333,-1078.6667) .. (1207.0000,-970.0000) ..
    controls (1315.6667,-861.3333) and (1370.0000,-730.3333) ..
    (1370.0000,-577.0000) -- cycle(1330.0000,-577.0000) .. controls
    (1330.0000,-719.6667) and (1279.6667,-841.3333) .. (1179.0000,-942.0000) ..
    controls (1078.3333,-1042.6667) and (956.6667,-1093.0000) ..
    (814.0000,-1093.0000) .. controls (671.3333,-1093.0000) and
    (549.6667,-1042.6667) .. (449.0000,-942.0000) .. controls (348.3333,-841.3333)
    and (298.0000,-719.6667) .. (298.0000,-577.0000) .. controls
    (298.0000,-434.3333) and (348.3333,-312.6667) .. (449.0000,-212.0000) ..
    controls (549.6667,-111.3333) and (671.3333,-61.0000) .. (814.0000,-61.0000)
    .. controls (956.6667,-61.0000) and (1078.3333,-111.3333) ..
    (1179.0000,-212.0000) .. controls (1279.6667,-312.6667) and
    (1330.0000,-434.3333) .. (1330.0000,-577.0000) -- cycle(1270.0000,-577.0000)
    .. controls (1270.0000,-451.0000) and (1225.3333,-343.3333) ..
    (1136.0000,-254.0000) .. controls (1047.3333,-165.3333) and
    (940.0000,-121.0000) .. (814.0000,-121.0000) .. controls (688.0000,-121.0000)
    and (580.3333,-165.3333) .. (491.0000,-254.0000) .. controls
    (402.3333,-343.3333) and (358.0000,-451.0000) .. (358.0000,-577.0000) ..
    controls (358.0000,-703.0000) and (402.3333,-810.3333) .. (491.0000,-899.0000)
    .. controls (580.3333,-988.3333) and (688.0000,-1033.0000) ..
    (814.0000,-1033.0000) .. controls (940.0000,-1033.0000) and
    (1047.3333,-988.3333) .. (1136.0000,-899.0000) .. controls
    (1225.3333,-810.3333) and (1270.0000,-703.0000) .. (1270.0000,-577.0000) --
    cycle(1230.0000,-577.0000) .. controls (1230.0000,-691.6667) and
    (1189.3333,-789.6667) .. (1108.0000,-871.0000) .. controls
    (1026.6667,-952.3333) and (928.6667,-993.0000) .. (814.0000,-993.0000) ..
    controls (699.3333,-993.0000) and (601.3333,-952.3333) .. (520.0000,-871.0000)
    .. controls (438.6667,-789.6667) and (398.0000,-691.6667) ..
    (398.0000,-577.0000) .. controls (398.0000,-462.3333) and (438.6667,-364.3333)
    .. (520.0000,-283.0000) .. controls (601.3333,-201.6667) and
    (699.3333,-161.0000) .. (814.0000,-161.0000) .. controls (928.6667,-161.0000)
    and (1026.6667,-201.6667) .. (1108.0000,-283.0000) .. controls
    (1189.3333,-364.3333) and (1230.0000,-462.3333) .. (1230.0000,-577.0000) --
    cycle(1206.0000,-574.0000) .. controls (1206.0000,-540.6667) and
    (1195.0000,-513.6667) .. (1173.0000,-493.0000) .. controls
    (1151.6667,-473.0000) and (1124.0000,-463.0000) .. (1090.0000,-463.0000) --
    (1011.0000,-463.0000) .. controls (1048.3333,-399.0000) and
    (1067.0000,-356.3333) .. (1067.0000,-335.0000) .. controls
    (1067.0000,-303.6667) and (1055.3333,-276.6667) .. (1032.0000,-254.0000) ..
    controls (1008.6667,-231.3333) and (981.0000,-220.0000) ..
    (949.0000,-220.0000) .. controls (916.3333,-220.0000) and (888.3333,-234.6667)
    .. (865.0000,-264.0000) .. controls (859.0000,-271.3333) and
    (842.0000,-299.6667) .. (814.0000,-349.0000) .. controls (786.0000,-299.6667)
    and (768.6667,-271.0000) .. (762.0000,-263.0000) .. controls
    (739.3333,-235.6667) and (711.0000,-222.0000) .. (677.0000,-222.0000) ..
    controls (645.6667,-222.0000) and (618.0000,-232.6667) .. (594.0000,-254.0000)
    .. controls (570.6667,-275.3333) and (559.0000,-301.3333) ..
    (559.0000,-332.0000) .. controls (559.0000,-353.3333) and (578.3333,-397.0000)
    .. (617.0000,-463.0000) -- (538.0000,-463.0000) .. controls
    (504.6667,-463.0000) and (477.0000,-474.0000) .. (455.0000,-496.0000) ..
    controls (433.0000,-518.6667) and (422.0000,-546.6667) .. (422.0000,-580.0000)
    .. controls (422.0000,-613.3333) and (432.6667,-640.0000) ..
    (454.0000,-660.0000) .. controls (476.0000,-680.6667) and (504.0000,-691.0000)
    .. (538.0000,-691.0000) -- (617.0000,-691.0000) .. controls
    (579.6667,-755.0000) and (561.0000,-797.6667) .. (561.0000,-819.0000) ..
    controls (561.0000,-850.3333) and (572.6667,-877.3333) .. (596.0000,-900.0000)
    .. controls (619.3333,-922.6667) and (647.0000,-934.0000) ..
    (679.0000,-934.0000) .. controls (711.6667,-934.0000) and (739.6667,-919.3333)
    .. (763.0000,-890.0000) .. controls (769.0000,-882.6667) and
    (786.0000,-854.3333) .. (814.0000,-805.0000) .. controls (842.0000,-854.3333)
    and (859.3333,-883.0000) .. (866.0000,-891.0000) .. controls
    (888.6667,-918.3333) and (917.0000,-932.0000) .. (951.0000,-932.0000) ..
    controls (982.3333,-932.0000) and (1009.6667,-921.3333) ..
    (1033.0000,-900.0000) .. controls (1057.0000,-878.6667) and
    (1069.0000,-852.6667) .. (1069.0000,-822.0000) .. controls
    (1069.0000,-800.6667) and (1049.6667,-757.0000) .. (1011.0000,-691.0000) --
    (1090.0000,-691.0000) .. controls (1123.3333,-691.0000) and
    (1151.0000,-679.6667) .. (1173.0000,-657.0000) .. controls
    (1195.0000,-635.0000) and (1206.0000,-607.3333) .. (1206.0000,-574.0000) --
    cycle(1166.0000,-577.0000) .. controls (1166.0000,-626.3333) and
    (1140.6667,-651.0000) .. (1090.0000,-651.0000) -- (942.0000,-651.0000) --
    (1016.0000,-779.0000) .. controls (1024.6667,-793.6667) and
    (1029.0000,-808.3333) .. (1029.0000,-823.0000) .. controls
    (1029.0000,-841.6667) and (1021.0000,-857.6667) .. (1005.0000,-871.0000) ..
    controls (989.6667,-885.0000) and (972.3333,-892.0000) .. (953.0000,-892.0000)
    .. controls (925.0000,-892.0000) and (903.3333,-879.0000) ..
    (888.0000,-853.0000) -- (814.0000,-725.0000) -- (740.0000,-853.0000) ..
    controls (724.0000,-880.3333) and (703.6667,-894.0000) .. (679.0000,-894.0000)
    .. controls (658.3333,-894.0000) and (640.0000,-886.6667) ..
    (624.0000,-872.0000) .. controls (608.6667,-857.3333) and (601.0000,-839.6667)
    .. (601.0000,-819.0000) .. controls (601.0000,-805.0000) and
    (604.6667,-791.6667) .. (612.0000,-779.0000) -- (686.0000,-651.0000) --
    (538.0000,-651.0000) .. controls (487.3333,-651.0000) and (462.0000,-626.3333)
    .. (462.0000,-577.0000) .. controls (462.0000,-527.6667) and
    (487.3333,-503.0000) .. (538.0000,-503.0000) -- (686.0000,-503.0000) --
    (612.0000,-375.0000) .. controls (603.3333,-360.3333) and (599.0000,-345.6667)
    .. (599.0000,-331.0000) .. controls (599.0000,-312.3333) and
    (606.6667,-296.0000) .. (622.0000,-282.0000) .. controls (638.0000,-268.6667)
    and (655.6667,-262.0000) .. (675.0000,-262.0000) .. controls
    (703.0000,-262.0000) and (724.6667,-275.0000) .. (740.0000,-301.0000) --
    (814.0000,-429.0000) -- (888.0000,-301.0000) .. controls (904.0000,-273.6667)
    and (924.3333,-260.0000) .. (949.0000,-260.0000) .. controls
    (969.6667,-260.0000) and (987.6667,-267.3333) .. (1003.0000,-282.0000) ..
    controls (1019.0000,-296.6667) and (1027.0000,-314.3333) ..
    (1027.0000,-335.0000) .. controls (1027.0000,-349.0000) and
    (1023.3333,-362.3333) .. (1016.0000,-375.0000) -- (942.0000,-503.0000) --
    (1090.0000,-503.0000) .. controls (1140.6667,-503.0000) and
    (1166.0000,-527.6667) .. (1166.0000,-577.0000) -- cycle(934.0000,-577.0000) ..
    controls (934.0000,-543.6667) and (922.3333,-515.3333) .. (899.0000,-492.0000)
    .. controls (875.6667,-468.6667) and (847.3333,-457.0000) ..
    (814.0000,-457.0000) .. controls (780.6667,-457.0000) and (752.3333,-468.6667)
    .. (729.0000,-492.0000) .. controls (705.6667,-515.3333) and
    (694.0000,-543.6667) .. (694.0000,-577.0000) .. controls (694.0000,-610.3333)
    and (705.6667,-638.6667) .. (729.0000,-662.0000) .. controls
    (752.3333,-685.3333) and (780.6667,-697.0000) .. (814.0000,-697.0000) ..
    controls (847.3333,-697.0000) and (875.6667,-685.3333) .. (899.0000,-662.0000)
    .. controls (922.3333,-638.6667) and (934.0000,-610.3333) ..
    (934.0000,-577.0000) -- cycle(894.0000,-577.0000) .. controls
    (894.0000,-599.0000) and (886.0000,-617.6667) .. (870.0000,-633.0000) ..
    controls (854.6667,-649.0000) and (836.0000,-657.0000) .. (814.0000,-657.0000)
    .. controls (792.0000,-657.0000) and (773.0000,-649.0000) ..
    (757.0000,-633.0000) .. controls (741.6667,-617.6667) and (734.0000,-599.0000)
    .. (734.0000,-577.0000) .. controls (734.0000,-555.0000) and
    (741.6667,-536.0000) .. (757.0000,-520.0000) .. controls (773.0000,-504.6667)
    and (792.0000,-497.0000) .. (814.0000,-497.0000) .. controls
    (836.0000,-497.0000) and (854.6667,-504.6667) .. (870.0000,-520.0000) ..
    controls (886.0000,-536.0000) and (894.0000,-555.0000) .. (894.0000,-577.0000)
    -- cycle(854.0000,-577.0000) .. controls (854.0000,-550.3333) and
    (840.6667,-537.0000) .. (814.0000,-537.0000) .. controls (787.3333,-537.0000)
    and (774.0000,-550.3333) .. (774.0000,-577.0000) .. controls
    (774.0000,-603.6667) and (787.3333,-617.0000) .. (814.0000,-617.0000) ..
    controls (840.6667,-617.0000) and (854.0000,-603.6667) .. (854.0000,-577.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F01A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1231.0000,-1027.0000) .. controls (1231.0000,-911.6667) and
    (1190.3333,-813.3333) .. (1109.0000,-732.0000) .. controls
    (1027.6667,-650.6667) and (929.3333,-610.0000) .. (814.0000,-610.0000) ..
    controls (698.6667,-610.0000) and (600.3333,-650.6667) .. (519.0000,-732.0000)
    .. controls (437.6667,-813.3333) and (397.0000,-911.6667) ..
    (397.0000,-1027.0000) .. controls (397.0000,-1142.3333) and
    (437.6667,-1240.6667) .. (519.0000,-1322.0000) .. controls
    (600.3333,-1403.3333) and (698.6667,-1444.0000) .. (814.0000,-1444.0000) ..
    controls (929.3333,-1444.0000) and (1027.6667,-1403.3333) ..
    (1109.0000,-1322.0000) .. controls (1190.3333,-1240.6667) and
    (1231.0000,-1142.3333) .. (1231.0000,-1027.0000) -- cycle(1231.0000,-127.0000)
    .. controls (1231.0000,-11.6667) and (1190.3333,86.6667) ..
    (1109.0000,168.0000) .. controls (1027.6667,249.3333) and (929.3333,290.0000)
    .. (814.0000,290.0000) .. controls (698.6667,290.0000) and (600.3333,249.3333)
    .. (519.0000,168.0000) .. controls (437.6667,86.6667) and (397.0000,-11.6667)
    .. (397.0000,-127.0000) .. controls (397.0000,-242.3333) and
    (437.6667,-340.6667) .. (519.0000,-422.0000) .. controls (600.3333,-503.3333)
    and (698.6667,-544.0000) .. (814.0000,-544.0000) .. controls
    (929.3333,-544.0000) and (1027.6667,-503.3333) .. (1109.0000,-422.0000) ..
    controls (1190.3333,-340.6667) and (1231.0000,-242.3333) ..
    (1231.0000,-127.0000) -- cycle(1201.0000,-1027.0000) .. controls
    (1201.0000,-1133.6667) and (1163.0000,-1224.6667) .. (1087.0000,-1300.0000) ..
    controls (1011.6667,-1376.0000) and (920.6667,-1414.0000) ..
    (814.0000,-1414.0000) .. controls (707.3333,-1414.0000) and
    (616.0000,-1376.0000) .. (540.0000,-1300.0000) .. controls
    (464.6667,-1224.6667) and (427.0000,-1133.6667) .. (427.0000,-1027.0000) ..
    controls (427.0000,-920.3333) and (464.6667,-829.0000) .. (540.0000,-753.0000)
    .. controls (616.0000,-677.6667) and (707.3333,-640.0000) ..
    (814.0000,-640.0000) .. controls (920.6667,-640.0000) and
    (1011.6667,-677.6667) .. (1087.0000,-753.0000) .. controls
    (1163.0000,-829.0000) and (1201.0000,-920.3333) .. (1201.0000,-1027.0000) --
    cycle(1201.0000,-127.0000) .. controls (1201.0000,-233.6667) and
    (1163.0000,-324.6667) .. (1087.0000,-400.0000) .. controls
    (1011.6667,-476.0000) and (920.6667,-514.0000) .. (814.0000,-514.0000) ..
    controls (707.3333,-514.0000) and (616.0000,-476.0000) .. (540.0000,-400.0000)
    .. controls (464.6667,-324.6667) and (427.0000,-233.6667) ..
    (427.0000,-127.0000) .. controls (427.0000,-20.3333) and (464.6667,70.6667) ..
    (540.0000,146.0000) .. controls (616.0000,222.0000) and (707.3333,260.0000) ..
    (814.0000,260.0000) .. controls (920.6667,260.0000) and (1011.6667,222.0000)
    .. (1087.0000,146.0000) .. controls (1163.0000,70.6667) and
    (1201.0000,-20.3333) .. (1201.0000,-127.0000) -- cycle(1156.0000,-1027.0000)
    .. controls (1156.0000,-932.3333) and (1122.6667,-851.6667) ..
    (1056.0000,-785.0000) .. controls (989.3333,-718.3333) and
    (908.6667,-685.0000) .. (814.0000,-685.0000) .. controls (719.3333,-685.0000)
    and (638.6667,-718.3333) .. (572.0000,-785.0000) .. controls
    (505.3333,-851.6667) and (472.0000,-932.3333) .. (472.0000,-1027.0000) ..
    controls (472.0000,-1121.6667) and (505.3333,-1202.3333) ..
    (572.0000,-1269.0000) .. controls (638.6667,-1335.6667) and
    (719.3333,-1369.0000) .. (814.0000,-1369.0000) .. controls
    (908.6667,-1369.0000) and (989.3333,-1335.6667) .. (1056.0000,-1269.0000) ..
    controls (1122.6667,-1202.3333) and (1156.0000,-1121.6667) ..
    (1156.0000,-1027.0000) -- cycle(1156.0000,-127.0000) .. controls
    (1156.0000,-32.3333) and (1122.6667,48.3333) .. (1056.0000,115.0000) ..
    controls (989.3333,181.6667) and (908.6667,215.0000) .. (814.0000,215.0000) ..
    controls (719.3333,215.0000) and (638.6667,181.6667) .. (572.0000,115.0000) ..
    controls (505.3333,48.3333) and (472.0000,-32.3333) .. (472.0000,-127.0000) ..
    controls (472.0000,-221.6667) and (505.3333,-302.3333) .. (572.0000,-369.0000)
    .. controls (638.6667,-435.6667) and (719.3333,-469.0000) ..
    (814.0000,-469.0000) .. controls (908.6667,-469.0000) and (989.3333,-435.6667)
    .. (1056.0000,-369.0000) .. controls (1122.6667,-302.3333) and
    (1156.0000,-221.6667) .. (1156.0000,-127.0000) -- cycle(1126.0000,-1027.0000)
    .. controls (1126.0000,-1113.0000) and (1095.3333,-1186.3333) ..
    (1034.0000,-1247.0000) .. controls (973.3333,-1308.3333) and
    (900.0000,-1339.0000) .. (814.0000,-1339.0000) .. controls
    (728.0000,-1339.0000) and (654.3333,-1308.3333) .. (593.0000,-1247.0000) ..
    controls (532.3333,-1186.3333) and (502.0000,-1113.0000) ..
    (502.0000,-1027.0000) .. controls (502.0000,-941.0000) and
    (532.3333,-867.3333) .. (593.0000,-806.0000) .. controls (654.3333,-745.3333)
    and (728.0000,-715.0000) .. (814.0000,-715.0000) .. controls
    (900.0000,-715.0000) and (973.3333,-745.3333) .. (1034.0000,-806.0000) ..
    controls (1095.3333,-867.3333) and (1126.0000,-941.0000) ..
    (1126.0000,-1027.0000) -- cycle(1126.0000,-127.0000) .. controls
    (1126.0000,-213.0000) and (1095.3333,-286.3333) .. (1034.0000,-347.0000) ..
    controls (973.3333,-408.3333) and (900.0000,-439.0000) .. (814.0000,-439.0000)
    .. controls (728.0000,-439.0000) and (654.3333,-408.3333) ..
    (593.0000,-347.0000) .. controls (532.3333,-286.3333) and (502.0000,-213.0000)
    .. (502.0000,-127.0000) .. controls (502.0000,-41.0000) and (532.3333,32.3333)
    .. (593.0000,93.0000) .. controls (654.3333,154.3333) and (728.0000,185.0000)
    .. (814.0000,185.0000) .. controls (900.0000,185.0000) and (973.3333,154.3333)
    .. (1034.0000,93.0000) .. controls (1095.3333,32.3333) and
    (1126.0000,-41.0000) .. (1126.0000,-127.0000) -- cycle(1108.0000,-1025.0000)
    .. controls (1108.0000,-969.6667) and (1079.0000,-942.0000) ..
    (1021.0000,-942.0000) -- (962.0000,-942.0000) .. controls (990.0000,-894.0000)
    and (1004.0000,-862.0000) .. (1004.0000,-846.0000) .. controls
    (1004.0000,-822.0000) and (995.0000,-801.3333) .. (977.0000,-784.0000) ..
    controls (959.6667,-767.3333) and (939.0000,-759.0000) .. (915.0000,-759.0000)
    .. controls (891.0000,-759.0000) and (870.0000,-770.0000) ..
    (852.0000,-792.0000) .. controls (848.0000,-797.3333) and (835.3333,-818.6667)
    .. (814.0000,-856.0000) .. controls (793.3333,-819.3333) and
    (780.3333,-798.0000) .. (775.0000,-792.0000) .. controls (757.6667,-771.3333)
    and (736.3333,-761.0000) .. (711.0000,-761.0000) .. controls
    (687.6667,-761.0000) and (667.0000,-769.0000) .. (649.0000,-785.0000) ..
    controls (631.0000,-801.0000) and (622.0000,-820.3333) .. (622.0000,-843.0000)
    .. controls (622.0000,-858.3333) and (636.6667,-891.0000) ..
    (666.0000,-941.0000) -- (607.0000,-942.0000) .. controls (549.0000,-942.6667)
    and (520.0000,-971.6667) .. (520.0000,-1029.0000) .. controls
    (520.0000,-1085.0000) and (549.0000,-1113.0000) .. (607.0000,-1113.0000) --
    (666.0000,-1113.0000) .. controls (638.0000,-1161.0000) and
    (624.0000,-1192.6667) .. (624.0000,-1208.0000) .. controls
    (624.0000,-1232.0000) and (632.6667,-1252.3333) .. (650.0000,-1269.0000) ..
    controls (668.0000,-1286.3333) and (689.0000,-1295.0000) ..
    (713.0000,-1295.0000) .. controls (737.0000,-1295.0000) and
    (758.0000,-1284.0000) .. (776.0000,-1262.0000) .. controls
    (780.0000,-1256.6667) and (792.6667,-1235.3333) .. (814.0000,-1198.0000) ..
    controls (834.6667,-1234.6667) and (847.6667,-1256.0000) ..
    (853.0000,-1262.0000) .. controls (870.3333,-1282.6667) and
    (891.6667,-1293.0000) .. (917.0000,-1293.0000) .. controls
    (940.3333,-1293.0000) and (961.0000,-1285.0000) .. (979.0000,-1269.0000) ..
    controls (997.0000,-1253.0000) and (1006.0000,-1233.6667) ..
    (1006.0000,-1211.0000) .. controls (1006.0000,-1195.6667) and
    (991.3333,-1163.0000) .. (962.0000,-1113.0000) -- (1021.0000,-1113.0000) ..
    controls (1046.3333,-1113.0000) and (1067.0000,-1104.6667) ..
    (1083.0000,-1088.0000) .. controls (1099.6667,-1071.3333) and
    (1108.0000,-1050.3333) .. (1108.0000,-1025.0000) -- cycle(1108.0000,-125.0000)
    .. controls (1108.0000,-69.6667) and (1079.0000,-42.0000) ..
    (1021.0000,-42.0000) -- (962.0000,-42.0000) .. controls (990.0000,6.0000) and
    (1004.0000,38.0000) .. (1004.0000,54.0000) .. controls (1004.0000,78.0000) and
    (995.0000,98.3333) .. (977.0000,115.0000) .. controls (959.6667,132.3333) and
    (939.0000,141.0000) .. (915.0000,141.0000) .. controls (891.0000,141.0000) and
    (870.0000,130.0000) .. (852.0000,108.0000) .. controls (848.0000,102.6667) and
    (835.3333,81.3333) .. (814.0000,44.0000) .. controls (793.3333,80.6667) and
    (780.3333,102.0000) .. (775.0000,108.0000) .. controls (757.6667,128.6667) and
    (736.3333,139.0000) .. (711.0000,139.0000) .. controls (687.6667,139.0000) and
    (667.0000,131.0000) .. (649.0000,115.0000) .. controls (631.0000,99.0000) and
    (622.0000,79.6667) .. (622.0000,57.0000) .. controls (622.0000,41.6667) and
    (636.6667,9.0000) .. (666.0000,-41.0000) -- (607.0000,-42.0000) .. controls
    (549.0000,-42.6667) and (520.0000,-71.6667) .. (520.0000,-129.0000) ..
    controls (520.0000,-185.0000) and (549.0000,-213.0000) .. (607.0000,-213.0000)
    -- (666.0000,-213.0000) .. controls (638.0000,-261.0000) and
    (624.0000,-292.6667) .. (624.0000,-308.0000) .. controls (624.0000,-332.0000)
    and (632.6667,-352.3333) .. (650.0000,-369.0000) .. controls
    (668.0000,-386.3333) and (689.0000,-395.0000) .. (713.0000,-395.0000) ..
    controls (737.0000,-395.0000) and (758.0000,-384.0000) .. (776.0000,-362.0000)
    .. controls (780.0000,-356.6667) and (792.6667,-335.3333) ..
    (814.0000,-298.0000) .. controls (834.6667,-334.6667) and (847.6667,-356.0000)
    .. (853.0000,-362.0000) .. controls (870.3333,-382.6667) and
    (891.6667,-393.0000) .. (917.0000,-393.0000) .. controls (940.3333,-393.0000)
    and (961.0000,-385.0000) .. (979.0000,-369.0000) .. controls
    (997.0000,-353.0000) and (1006.0000,-333.6667) .. (1006.0000,-311.0000) ..
    controls (1006.0000,-295.6667) and (991.3333,-263.0000) ..
    (962.0000,-213.0000) -- (1021.0000,-213.0000) .. controls
    (1046.3333,-213.0000) and (1067.0000,-204.6667) .. (1083.0000,-188.0000) ..
    controls (1099.6667,-171.3333) and (1108.0000,-150.3333) ..
    (1108.0000,-125.0000) -- cycle(1078.0000,-1027.0000) .. controls
    (1078.0000,-1064.3333) and (1059.0000,-1083.0000) .. (1021.0000,-1083.0000) --
    (910.0000,-1083.0000) -- (966.0000,-1179.0000) .. controls
    (972.0000,-1189.0000) and (975.0000,-1199.6667) .. (975.0000,-1211.0000) ..
    controls (975.0000,-1225.0000) and (969.0000,-1237.0000) ..
    (957.0000,-1247.0000) .. controls (945.0000,-1257.6667) and
    (932.0000,-1263.0000) .. (918.0000,-1263.0000) .. controls
    (897.3333,-1263.0000) and (881.3333,-1253.3333) .. (870.0000,-1234.0000) --
    (814.0000,-1138.0000) -- (759.0000,-1234.0000) .. controls
    (747.0000,-1254.6667) and (731.6667,-1265.0000) .. (713.0000,-1265.0000) ..
    controls (673.6667,-1265.0000) and (654.0000,-1246.3333) ..
    (654.0000,-1209.0000) .. controls (654.0000,-1199.6667) and
    (657.0000,-1189.6667) .. (663.0000,-1179.0000) -- (718.0000,-1083.0000) --
    (607.0000,-1083.0000) .. controls (569.0000,-1083.0000) and
    (550.0000,-1064.3333) .. (550.0000,-1027.0000) .. controls
    (550.0000,-991.0000) and (569.0000,-972.6667) .. (607.0000,-972.0000) --
    (718.0000,-971.0000) -- (663.0000,-876.0000) .. controls (656.3333,-864.6667)
    and (653.0000,-853.6667) .. (653.0000,-843.0000) .. controls
    (653.0000,-829.0000) and (659.0000,-816.6667) .. (671.0000,-806.0000) ..
    controls (683.0000,-796.0000) and (696.0000,-791.0000) .. (710.0000,-791.0000)
    .. controls (731.3333,-791.0000) and (747.6667,-800.6667) ..
    (759.0000,-820.0000) -- (814.0000,-916.0000) -- (870.0000,-820.0000) ..
    controls (882.0000,-799.3333) and (897.0000,-789.0000) .. (915.0000,-789.0000)
    .. controls (954.3333,-789.0000) and (974.0000,-807.6667) ..
    (974.0000,-845.0000) .. controls (974.0000,-856.3333) and (971.3333,-866.6667)
    .. (966.0000,-876.0000) -- (910.0000,-972.0000) -- (1021.0000,-972.0000) ..
    controls (1059.0000,-972.0000) and (1078.0000,-990.3333) ..
    (1078.0000,-1027.0000) -- cycle(1078.0000,-127.0000) .. controls
    (1078.0000,-164.3333) and (1059.0000,-183.0000) .. (1021.0000,-183.0000) --
    (910.0000,-183.0000) -- (966.0000,-279.0000) .. controls (972.0000,-289.0000)
    and (975.0000,-299.6667) .. (975.0000,-311.0000) .. controls
    (975.0000,-325.0000) and (969.0000,-337.0000) .. (957.0000,-347.0000) ..
    controls (945.0000,-357.6667) and (932.0000,-363.0000) .. (918.0000,-363.0000)
    .. controls (897.3333,-363.0000) and (881.3333,-353.3333) ..
    (870.0000,-334.0000) -- (814.0000,-238.0000) -- (759.0000,-334.0000) ..
    controls (747.0000,-354.6667) and (731.6667,-365.0000) .. (713.0000,-365.0000)
    .. controls (673.6667,-365.0000) and (654.0000,-346.3333) ..
    (654.0000,-309.0000) .. controls (654.0000,-299.6667) and (657.0000,-289.6667)
    .. (663.0000,-279.0000) -- (718.0000,-183.0000) -- (607.0000,-183.0000) ..
    controls (569.0000,-183.0000) and (550.0000,-164.3333) .. (550.0000,-127.0000)
    .. controls (550.0000,-91.0000) and (569.0000,-72.6667) .. (607.0000,-72.0000)
    -- (718.0000,-71.0000) -- (663.0000,24.0000) .. controls (656.3333,35.3333)
    and (653.0000,46.3333) .. (653.0000,57.0000) .. controls (653.0000,71.0000)
    and (659.0000,83.0000) .. (671.0000,93.0000) .. controls (683.0000,103.6667)
    and (696.0000,109.0000) .. (710.0000,109.0000) .. controls (731.3333,109.0000)
    and (747.6667,99.3333) .. (759.0000,80.0000) -- (814.0000,-16.0000) --
    (870.0000,80.0000) .. controls (882.0000,100.6667) and (897.0000,111.0000) ..
    (915.0000,111.0000) .. controls (954.3333,111.0000) and (974.0000,92.3333) ..
    (974.0000,55.0000) .. controls (974.0000,43.6667) and (971.3333,33.3333) ..
    (966.0000,24.0000) -- (910.0000,-72.0000) -- (1021.0000,-72.0000) .. controls
    (1059.0000,-72.0000) and (1078.0000,-90.3333) .. (1078.0000,-127.0000) --
    cycle(904.0000,-1027.0000) .. controls (904.0000,-1002.3333) and
    (895.0000,-981.0000) .. (877.0000,-963.0000) .. controls (859.6667,-945.6667)
    and (838.6667,-937.0000) .. (814.0000,-937.0000) .. controls
    (789.3333,-937.0000) and (768.0000,-945.6667) .. (750.0000,-963.0000) ..
    controls (732.6667,-981.0000) and (724.0000,-1002.3333) ..
    (724.0000,-1027.0000) .. controls (724.0000,-1051.6667) and
    (732.6667,-1072.6667) .. (750.0000,-1090.0000) .. controls
    (768.0000,-1108.0000) and (789.3333,-1117.0000) .. (814.0000,-1117.0000) ..
    controls (838.6667,-1117.0000) and (859.6667,-1108.0000) ..
    (877.0000,-1090.0000) .. controls (895.0000,-1072.6667) and
    (904.0000,-1051.6667) .. (904.0000,-1027.0000) -- cycle(904.0000,-127.0000) ..
    controls (904.0000,-102.3333) and (895.0000,-81.0000) .. (877.0000,-63.0000)
    .. controls (859.6667,-45.6667) and (838.6667,-37.0000) .. (814.0000,-37.0000)
    .. controls (789.3333,-37.0000) and (768.0000,-45.6667) .. (750.0000,-63.0000)
    .. controls (732.6667,-81.0000) and (724.0000,-102.3333) ..
    (724.0000,-127.0000) .. controls (724.0000,-151.6667) and (732.6667,-172.6667)
    .. (750.0000,-190.0000) .. controls (768.0000,-208.0000) and
    (789.3333,-217.0000) .. (814.0000,-217.0000) .. controls (838.6667,-217.0000)
    and (859.6667,-208.0000) .. (877.0000,-190.0000) .. controls
    (895.0000,-172.6667) and (904.0000,-151.6667) .. (904.0000,-127.0000) --
    cycle(874.0000,-1027.0000) .. controls (874.0000,-1067.0000) and
    (854.0000,-1087.0000) .. (814.0000,-1087.0000) .. controls
    (774.0000,-1087.0000) and (754.0000,-1067.0000) .. (754.0000,-1027.0000) ..
    controls (754.0000,-987.0000) and (774.0000,-967.0000) .. (814.0000,-967.0000)
    .. controls (854.0000,-967.0000) and (874.0000,-987.0000) ..
    (874.0000,-1027.0000) -- cycle(874.0000,-127.0000) .. controls
    (874.0000,-167.0000) and (854.0000,-187.0000) .. (814.0000,-187.0000) ..
    controls (774.0000,-187.0000) and (754.0000,-167.0000) .. (754.0000,-127.0000)
    .. controls (754.0000,-87.0000) and (774.0000,-67.0000) .. (814.0000,-67.0000)
    .. controls (854.0000,-67.0000) and (874.0000,-87.0000) ..
    (874.0000,-127.0000) -- cycle(844.0000,-1027.0000) .. controls
    (844.0000,-1007.0000) and (834.0000,-997.0000) .. (814.0000,-997.0000) ..
    controls (794.0000,-997.0000) and (784.0000,-1007.0000) ..
    (784.0000,-1027.0000) .. controls (784.0000,-1047.0000) and
    (794.0000,-1057.0000) .. (814.0000,-1057.0000) .. controls
    (834.0000,-1057.0000) and (844.0000,-1047.0000) .. (844.0000,-1027.0000) --
    cycle(844.0000,-127.0000) .. controls (844.0000,-107.0000) and
    (834.0000,-97.0000) .. (814.0000,-97.0000) .. controls (794.0000,-97.0000) and
    (784.0000,-107.0000) .. (784.0000,-127.0000) .. controls (784.0000,-147.0000)
    and (794.0000,-157.0000) .. (814.0000,-157.0000) .. controls
    (834.0000,-157.0000) and (844.0000,-147.0000) .. (844.0000,-127.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F01B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(792.0000,-1177.0000) .. controls (792.0000,-1100.3333) and
    (764.6667,-1034.6667) .. (710.0000,-980.0000) .. controls (656.0000,-926.0000)
    and (590.6667,-899.0000) .. (514.0000,-899.0000) .. controls
    (437.3333,-899.0000) and (371.6667,-926.0000) .. (317.0000,-980.0000) ..
    controls (263.0000,-1034.6667) and (236.0000,-1100.3333) ..
    (236.0000,-1177.0000) .. controls (236.0000,-1253.6667) and
    (263.0000,-1319.0000) .. (317.0000,-1373.0000) .. controls
    (371.6667,-1427.6667) and (437.3333,-1455.0000) .. (514.0000,-1455.0000) ..
    controls (590.6667,-1455.0000) and (656.0000,-1427.6667) ..
    (710.0000,-1373.0000) .. controls (764.6667,-1319.0000) and
    (792.0000,-1253.6667) .. (792.0000,-1177.0000) -- cycle(1092.0000,-577.0000)
    .. controls (1092.0000,-500.3333) and (1064.6667,-434.6667) ..
    (1010.0000,-380.0000) .. controls (956.0000,-326.0000) and
    (890.6667,-299.0000) .. (814.0000,-299.0000) .. controls (737.3333,-299.0000)
    and (671.6667,-326.0000) .. (617.0000,-380.0000) .. controls
    (563.0000,-434.6667) and (536.0000,-500.3333) .. (536.0000,-577.0000) ..
    controls (536.0000,-653.6667) and (563.0000,-719.0000) .. (617.0000,-773.0000)
    .. controls (671.6667,-827.6667) and (737.3333,-855.0000) ..
    (814.0000,-855.0000) .. controls (890.6667,-855.0000) and (956.0000,-827.6667)
    .. (1010.0000,-773.0000) .. controls (1064.6667,-719.0000) and
    (1092.0000,-653.6667) .. (1092.0000,-577.0000) -- cycle(1392.0000,23.0000) ..
    controls (1392.0000,99.6667) and (1364.6667,165.0000) .. (1310.0000,219.0000)
    .. controls (1256.0000,273.6667) and (1190.6667,301.0000) ..
    (1114.0000,301.0000) .. controls (1037.3333,301.0000) and (971.6667,273.6667)
    .. (917.0000,219.0000) .. controls (863.0000,165.0000) and (836.0000,99.6667)
    .. (836.0000,23.0000) .. controls (836.0000,-53.6667) and (863.0000,-119.0000)
    .. (917.0000,-173.0000) .. controls (971.6667,-227.6667) and
    (1037.3333,-255.0000) .. (1114.0000,-255.0000) .. controls
    (1190.6667,-255.0000) and (1256.0000,-227.6667) .. (1310.0000,-173.0000) ..
    controls (1364.6667,-119.0000) and (1392.0000,-53.6667) .. (1392.0000,23.0000)
    -- cycle(772.0000,-1177.0000) .. controls (772.0000,-1248.3333) and
    (746.6667,-1309.0000) .. (696.0000,-1359.0000) .. controls
    (646.0000,-1409.6667) and (585.3333,-1435.0000) .. (514.0000,-1435.0000) ..
    controls (442.6667,-1435.0000) and (381.6667,-1409.6667) ..
    (331.0000,-1359.0000) .. controls (281.0000,-1309.0000) and
    (256.0000,-1248.3333) .. (256.0000,-1177.0000) .. controls
    (256.0000,-1105.6667) and (281.0000,-1044.6667) .. (331.0000,-994.0000) ..
    controls (381.6667,-944.0000) and (442.6667,-919.0000) .. (514.0000,-919.0000)
    .. controls (585.3333,-919.0000) and (646.0000,-944.0000) ..
    (696.0000,-994.0000) .. controls (746.6667,-1044.6667) and
    (772.0000,-1105.6667) .. (772.0000,-1177.0000) -- cycle(1072.0000,-577.0000)
    .. controls (1072.0000,-648.3333) and (1046.6667,-709.0000) ..
    (996.0000,-759.0000) .. controls (946.0000,-809.6667) and (885.3333,-835.0000)
    .. (814.0000,-835.0000) .. controls (742.6667,-835.0000) and
    (681.6667,-809.6667) .. (631.0000,-759.0000) .. controls (581.0000,-709.0000)
    and (556.0000,-648.3333) .. (556.0000,-577.0000) .. controls
    (556.0000,-505.6667) and (581.0000,-444.6667) .. (631.0000,-394.0000) ..
    controls (681.6667,-344.0000) and (742.6667,-319.0000) .. (814.0000,-319.0000)
    .. controls (885.3333,-319.0000) and (946.0000,-344.0000) ..
    (996.0000,-394.0000) .. controls (1046.6667,-444.6667) and
    (1072.0000,-505.6667) .. (1072.0000,-577.0000) -- cycle(1372.0000,23.0000) ..
    controls (1372.0000,-48.3333) and (1346.6667,-109.0000) ..
    (1296.0000,-159.0000) .. controls (1246.0000,-209.6667) and
    (1185.3333,-235.0000) .. (1114.0000,-235.0000) .. controls
    (1042.6667,-235.0000) and (981.6667,-209.6667) .. (931.0000,-159.0000) ..
    controls (881.0000,-109.0000) and (856.0000,-48.3333) .. (856.0000,23.0000) ..
    controls (856.0000,94.3333) and (881.0000,155.0000) .. (931.0000,205.0000) ..
    controls (981.6667,255.6667) and (1042.6667,281.0000) .. (1114.0000,281.0000)
    .. controls (1185.3333,281.0000) and (1246.0000,255.6667) ..
    (1296.0000,205.0000) .. controls (1346.6667,155.0000) and (1372.0000,94.3333)
    .. (1372.0000,23.0000) -- cycle(742.0000,-1177.0000) .. controls
    (742.0000,-1114.3333) and (719.6667,-1060.6667) .. (675.0000,-1016.0000) ..
    controls (630.3333,-971.3333) and (576.6667,-949.0000) .. (514.0000,-949.0000)
    .. controls (451.3333,-949.0000) and (397.6667,-971.3333) ..
    (353.0000,-1016.0000) .. controls (308.3333,-1060.6667) and
    (286.0000,-1114.3333) .. (286.0000,-1177.0000) .. controls
    (286.0000,-1239.6667) and (308.3333,-1293.3333) .. (353.0000,-1338.0000) ..
    controls (397.6667,-1382.6667) and (451.3333,-1405.0000) ..
    (514.0000,-1405.0000) .. controls (576.6667,-1405.0000) and
    (630.3333,-1382.6667) .. (675.0000,-1338.0000) .. controls
    (719.6667,-1293.3333) and (742.0000,-1239.6667) .. (742.0000,-1177.0000) --
    cycle(1042.0000,-577.0000) .. controls (1042.0000,-514.3333) and
    (1019.6667,-460.6667) .. (975.0000,-416.0000) .. controls (930.3333,-371.3333)
    and (876.6667,-349.0000) .. (814.0000,-349.0000) .. controls
    (751.3333,-349.0000) and (697.6667,-371.3333) .. (653.0000,-416.0000) ..
    controls (608.3333,-460.6667) and (586.0000,-514.3333) .. (586.0000,-577.0000)
    .. controls (586.0000,-639.6667) and (608.3333,-693.3333) ..
    (653.0000,-738.0000) .. controls (697.6667,-782.6667) and (751.3333,-805.0000)
    .. (814.0000,-805.0000) .. controls (876.6667,-805.0000) and
    (930.3333,-782.6667) .. (975.0000,-738.0000) .. controls (1019.6667,-693.3333)
    and (1042.0000,-639.6667) .. (1042.0000,-577.0000) -- cycle(1342.0000,23.0000)
    .. controls (1342.0000,85.6667) and (1319.6667,139.3333) ..
    (1275.0000,184.0000) .. controls (1230.3333,228.6667) and (1176.6667,251.0000)
    .. (1114.0000,251.0000) .. controls (1051.3333,251.0000) and
    (997.6667,228.6667) .. (953.0000,184.0000) .. controls (908.3333,139.3333) and
    (886.0000,85.6667) .. (886.0000,23.0000) .. controls (886.0000,-39.6667) and
    (908.3333,-93.3333) .. (953.0000,-138.0000) .. controls (997.6667,-182.6667)
    and (1051.3333,-205.0000) .. (1114.0000,-205.0000) .. controls
    (1176.6667,-205.0000) and (1230.3333,-182.6667) .. (1275.0000,-138.0000) ..
    controls (1319.6667,-93.3333) and (1342.0000,-39.6667) .. (1342.0000,23.0000)
    -- cycle(722.0000,-1177.0000) .. controls (722.0000,-1234.3333) and
    (701.6667,-1283.3333) .. (661.0000,-1324.0000) .. controls
    (620.3333,-1364.6667) and (571.3333,-1385.0000) .. (514.0000,-1385.0000) ..
    controls (456.6667,-1385.0000) and (407.6667,-1364.6667) ..
    (367.0000,-1324.0000) .. controls (326.3333,-1283.3333) and
    (306.0000,-1234.3333) .. (306.0000,-1177.0000) .. controls
    (306.0000,-1119.6667) and (326.3333,-1070.6667) .. (367.0000,-1030.0000) ..
    controls (407.6667,-989.3333) and (456.6667,-969.0000) .. (514.0000,-969.0000)
    .. controls (571.3333,-969.0000) and (620.3333,-989.3333) ..
    (661.0000,-1030.0000) .. controls (701.6667,-1070.6667) and
    (722.0000,-1119.6667) .. (722.0000,-1177.0000) -- cycle(1022.0000,-577.0000)
    .. controls (1022.0000,-634.3333) and (1001.6667,-683.3333) ..
    (961.0000,-724.0000) .. controls (920.3333,-764.6667) and (871.3333,-785.0000)
    .. (814.0000,-785.0000) .. controls (756.6667,-785.0000) and
    (707.6667,-764.6667) .. (667.0000,-724.0000) .. controls (626.3333,-683.3333)
    and (606.0000,-634.3333) .. (606.0000,-577.0000) .. controls
    (606.0000,-519.6667) and (626.3333,-470.6667) .. (667.0000,-430.0000) ..
    controls (707.6667,-389.3333) and (756.6667,-369.0000) .. (814.0000,-369.0000)
    .. controls (871.3333,-369.0000) and (920.3333,-389.3333) ..
    (961.0000,-430.0000) .. controls (1001.6667,-470.6667) and
    (1022.0000,-519.6667) .. (1022.0000,-577.0000) -- cycle(1322.0000,23.0000) ..
    controls (1322.0000,-34.3333) and (1301.6667,-83.3333) ..
    (1261.0000,-124.0000) .. controls (1220.3333,-164.6667) and
    (1171.3333,-185.0000) .. (1114.0000,-185.0000) .. controls
    (1056.6667,-185.0000) and (1007.6667,-164.6667) .. (967.0000,-124.0000) ..
    controls (926.3333,-83.3333) and (906.0000,-34.3333) .. (906.0000,23.0000) ..
    controls (906.0000,80.3333) and (926.3333,129.3333) .. (967.0000,170.0000) ..
    controls (1007.6667,210.6667) and (1056.6667,231.0000) .. (1114.0000,231.0000)
    .. controls (1171.3333,231.0000) and (1220.3333,210.6667) ..
    (1261.0000,170.0000) .. controls (1301.6667,129.3333) and (1322.0000,80.3333)
    .. (1322.0000,23.0000) -- cycle(710.0000,-1175.0000) .. controls
    (710.0000,-1138.3333) and (690.6667,-1120.0000) .. (652.0000,-1120.0000) --
    (613.0000,-1120.0000) .. controls (631.6667,-1088.0000) and
    (641.0000,-1066.6667) .. (641.0000,-1056.0000) .. controls
    (641.0000,-1017.3333) and (621.0000,-998.0000) .. (581.0000,-998.0000) ..
    controls (561.0000,-998.0000) and (538.6667,-1019.6667) ..
    (514.0000,-1063.0000) .. controls (490.0000,-1021.0000) and
    (467.3333,-1000.0000) .. (446.0000,-1000.0000) .. controls
    (406.0000,-1000.0000) and (386.0000,-1018.0000) .. (386.0000,-1054.0000) ..
    controls (386.0000,-1065.3333) and (395.6667,-1087.3333) ..
    (415.0000,-1120.0000) -- (376.0000,-1120.0000) .. controls
    (337.3333,-1120.0000) and (318.0000,-1139.6667) .. (318.0000,-1179.0000) ..
    controls (318.0000,-1215.6667) and (337.3333,-1234.0000) ..
    (376.0000,-1234.0000) -- (415.0000,-1234.0000) .. controls
    (396.3333,-1266.0000) and (387.0000,-1287.3333) .. (387.0000,-1298.0000) ..
    controls (387.0000,-1336.6667) and (407.0000,-1356.0000) ..
    (447.0000,-1356.0000) .. controls (467.0000,-1356.0000) and
    (489.3333,-1334.3333) .. (514.0000,-1291.0000) .. controls
    (538.0000,-1333.0000) and (560.6667,-1354.0000) .. (582.0000,-1354.0000) ..
    controls (622.0000,-1354.0000) and (642.0000,-1336.0000) ..
    (642.0000,-1300.0000) .. controls (642.0000,-1288.6667) and
    (632.3333,-1266.6667) .. (613.0000,-1234.0000) -- (652.0000,-1234.0000) ..
    controls (690.6667,-1234.0000) and (710.0000,-1214.3333) ..
    (710.0000,-1175.0000) -- cycle(1010.0000,-575.0000) .. controls
    (1010.0000,-538.3333) and (990.6667,-520.0000) .. (952.0000,-520.0000) --
    (913.0000,-520.0000) .. controls (931.6667,-488.0000) and (941.0000,-466.6667)
    .. (941.0000,-456.0000) .. controls (941.0000,-417.3333) and
    (921.0000,-398.0000) .. (881.0000,-398.0000) .. controls (861.0000,-398.0000)
    and (838.6667,-419.6667) .. (814.0000,-463.0000) .. controls
    (790.0000,-421.0000) and (767.3333,-400.0000) .. (746.0000,-400.0000) ..
    controls (706.0000,-400.0000) and (686.0000,-418.0000) .. (686.0000,-454.0000)
    .. controls (686.0000,-465.3333) and (695.6667,-487.3333) ..
    (715.0000,-520.0000) -- (676.0000,-520.0000) .. controls (637.3333,-520.0000)
    and (618.0000,-539.6667) .. (618.0000,-579.0000) .. controls
    (618.0000,-615.6667) and (637.3333,-634.0000) .. (676.0000,-634.0000) --
    (715.0000,-634.0000) .. controls (696.3333,-666.0000) and (687.0000,-687.3333)
    .. (687.0000,-698.0000) .. controls (687.0000,-736.6667) and
    (707.0000,-756.0000) .. (747.0000,-756.0000) .. controls (767.0000,-756.0000)
    and (789.3333,-734.3333) .. (814.0000,-691.0000) .. controls
    (838.0000,-733.0000) and (860.6667,-754.0000) .. (882.0000,-754.0000) ..
    controls (922.0000,-754.0000) and (942.0000,-736.0000) .. (942.0000,-700.0000)
    .. controls (942.0000,-688.6667) and (932.3333,-666.6667) ..
    (913.0000,-634.0000) -- (952.0000,-634.0000) .. controls (990.6667,-634.0000)
    and (1010.0000,-614.3333) .. (1010.0000,-575.0000) -- cycle(1310.0000,25.0000)
    .. controls (1310.0000,61.6667) and (1290.6667,80.0000) .. (1252.0000,80.0000)
    -- (1213.0000,80.0000) .. controls (1231.6667,112.0000) and
    (1241.0000,133.3333) .. (1241.0000,144.0000) .. controls (1241.0000,182.6667)
    and (1221.0000,202.0000) .. (1181.0000,202.0000) .. controls
    (1161.0000,202.0000) and (1138.6667,180.3333) .. (1114.0000,137.0000) ..
    controls (1090.0000,179.0000) and (1067.3333,200.0000) .. (1046.0000,200.0000)
    .. controls (1006.0000,200.0000) and (986.0000,182.0000) ..
    (986.0000,146.0000) .. controls (986.0000,134.6667) and (995.6667,112.6667) ..
    (1015.0000,80.0000) -- (976.0000,80.0000) .. controls (937.3333,80.0000) and
    (918.0000,60.3333) .. (918.0000,21.0000) .. controls (918.0000,-15.6667) and
    (937.3333,-34.0000) .. (976.0000,-34.0000) -- (1015.0000,-34.0000) .. controls
    (996.3333,-66.0000) and (987.0000,-87.3333) .. (987.0000,-98.0000) .. controls
    (987.0000,-136.6667) and (1007.0000,-156.0000) .. (1047.0000,-156.0000) ..
    controls (1067.0000,-156.0000) and (1089.3333,-134.3333) ..
    (1114.0000,-91.0000) .. controls (1138.0000,-133.0000) and
    (1160.6667,-154.0000) .. (1182.0000,-154.0000) .. controls
    (1222.0000,-154.0000) and (1242.0000,-136.0000) .. (1242.0000,-100.0000) ..
    controls (1242.0000,-88.6667) and (1232.3333,-66.6667) .. (1213.0000,-34.0000)
    -- (1252.0000,-34.0000) .. controls (1290.6667,-34.0000) and
    (1310.0000,-14.3333) .. (1310.0000,25.0000) -- cycle(690.0000,-1177.0000) ..
    controls (690.0000,-1201.6667) and (677.3333,-1214.0000) ..
    (652.0000,-1214.0000) -- (578.0000,-1214.0000) -- (615.0000,-1278.0000) ..
    controls (619.6667,-1286.0000) and (622.0000,-1293.3333) ..
    (622.0000,-1300.0000) .. controls (622.0000,-1323.3333) and
    (609.0000,-1335.0000) .. (583.0000,-1335.0000) .. controls
    (569.6667,-1335.0000) and (559.0000,-1328.3333) .. (551.0000,-1315.0000) --
    (514.0000,-1251.0000) -- (477.0000,-1315.0000) .. controls
    (469.0000,-1329.0000) and (459.0000,-1336.0000) .. (447.0000,-1336.0000) ..
    controls (420.3333,-1336.0000) and (407.0000,-1323.3333) ..
    (407.0000,-1298.0000) .. controls (407.0000,-1291.3333) and
    (409.0000,-1284.6667) .. (413.0000,-1278.0000) -- (450.0000,-1214.0000) --
    (376.0000,-1214.0000) .. controls (350.6667,-1214.0000) and
    (338.0000,-1201.6667) .. (338.0000,-1177.0000) .. controls
    (338.0000,-1152.3333) and (350.6667,-1140.0000) .. (376.0000,-1140.0000) --
    (450.0000,-1140.0000) -- (413.0000,-1076.0000) .. controls
    (408.3333,-1068.0000) and (406.0000,-1060.6667) .. (406.0000,-1054.0000) ..
    controls (406.0000,-1030.6667) and (419.0000,-1019.0000) ..
    (445.0000,-1019.0000) .. controls (458.3333,-1019.0000) and
    (469.0000,-1025.6667) .. (477.0000,-1039.0000) -- (514.0000,-1103.0000) --
    (551.0000,-1039.0000) .. controls (559.0000,-1025.0000) and
    (569.0000,-1018.0000) .. (581.0000,-1018.0000) .. controls
    (607.6667,-1018.0000) and (621.0000,-1030.6667) .. (621.0000,-1056.0000) ..
    controls (621.0000,-1062.6667) and (619.0000,-1069.3333) ..
    (615.0000,-1076.0000) -- (578.0000,-1140.0000) -- (652.0000,-1140.0000) ..
    controls (677.3333,-1140.0000) and (690.0000,-1152.3333) ..
    (690.0000,-1177.0000) -- cycle(990.0000,-577.0000) .. controls
    (990.0000,-601.6667) and (977.3333,-614.0000) .. (952.0000,-614.0000) --
    (878.0000,-614.0000) -- (915.0000,-678.0000) .. controls (919.6667,-686.0000)
    and (922.0000,-693.3333) .. (922.0000,-700.0000) .. controls
    (922.0000,-723.3333) and (909.0000,-735.0000) .. (883.0000,-735.0000) ..
    controls (869.6667,-735.0000) and (859.0000,-728.3333) .. (851.0000,-715.0000)
    -- (814.0000,-651.0000) -- (777.0000,-715.0000) .. controls
    (769.0000,-729.0000) and (759.0000,-736.0000) .. (747.0000,-736.0000) ..
    controls (720.3333,-736.0000) and (707.0000,-723.3333) .. (707.0000,-698.0000)
    .. controls (707.0000,-691.3333) and (709.0000,-684.6667) ..
    (713.0000,-678.0000) -- (750.0000,-614.0000) -- (676.0000,-614.0000) ..
    controls (650.6667,-614.0000) and (638.0000,-601.6667) .. (638.0000,-577.0000)
    .. controls (638.0000,-552.3333) and (650.6667,-540.0000) ..
    (676.0000,-540.0000) -- (750.0000,-540.0000) -- (713.0000,-476.0000) ..
    controls (708.3333,-468.0000) and (706.0000,-460.6667) .. (706.0000,-454.0000)
    .. controls (706.0000,-430.6667) and (719.0000,-419.0000) ..
    (745.0000,-419.0000) .. controls (758.3333,-419.0000) and (769.0000,-425.6667)
    .. (777.0000,-439.0000) -- (814.0000,-503.0000) -- (851.0000,-439.0000) ..
    controls (859.0000,-425.0000) and (869.0000,-418.0000) .. (881.0000,-418.0000)
    .. controls (907.6667,-418.0000) and (921.0000,-430.6667) ..
    (921.0000,-456.0000) .. controls (921.0000,-462.6667) and (919.0000,-469.3333)
    .. (915.0000,-476.0000) -- (878.0000,-540.0000) -- (952.0000,-540.0000) ..
    controls (977.3333,-540.0000) and (990.0000,-552.3333) .. (990.0000,-577.0000)
    -- cycle(1290.0000,23.0000) .. controls (1290.0000,-1.6667) and
    (1277.3333,-14.0000) .. (1252.0000,-14.0000) -- (1178.0000,-14.0000) --
    (1215.0000,-78.0000) .. controls (1219.6667,-86.0000) and (1222.0000,-93.3333)
    .. (1222.0000,-100.0000) .. controls (1222.0000,-123.3333) and
    (1209.0000,-135.0000) .. (1183.0000,-135.0000) .. controls
    (1169.6667,-135.0000) and (1159.0000,-128.3333) .. (1151.0000,-115.0000) --
    (1114.0000,-51.0000) -- (1077.0000,-115.0000) .. controls
    (1069.0000,-129.0000) and (1059.0000,-136.0000) .. (1047.0000,-136.0000) ..
    controls (1020.3333,-136.0000) and (1007.0000,-123.3333) ..
    (1007.0000,-98.0000) .. controls (1007.0000,-91.3333) and (1009.0000,-84.6667)
    .. (1013.0000,-78.0000) -- (1050.0000,-14.0000) -- (976.0000,-14.0000) ..
    controls (950.6667,-14.0000) and (938.0000,-1.6667) .. (938.0000,23.0000) ..
    controls (938.0000,47.6667) and (950.6667,60.0000) .. (976.0000,60.0000) --
    (1050.0000,60.0000) -- (1013.0000,124.0000) .. controls (1008.3333,132.0000)
    and (1006.0000,139.3333) .. (1006.0000,146.0000) .. controls
    (1006.0000,169.3333) and (1019.0000,181.0000) .. (1045.0000,181.0000) ..
    controls (1058.3333,181.0000) and (1069.0000,174.3333) .. (1077.0000,161.0000)
    -- (1114.0000,97.0000) -- (1151.0000,161.0000) .. controls
    (1159.0000,175.0000) and (1169.0000,182.0000) .. (1181.0000,182.0000) ..
    controls (1207.6667,182.0000) and (1221.0000,169.3333) .. (1221.0000,144.0000)
    .. controls (1221.0000,137.3333) and (1219.0000,130.6667) ..
    (1215.0000,124.0000) -- (1178.0000,60.0000) -- (1252.0000,60.0000) .. controls
    (1277.3333,60.0000) and (1290.0000,47.6667) .. (1290.0000,23.0000) --
    cycle(574.0000,-1177.0000) .. controls (574.0000,-1137.0000) and
    (554.0000,-1117.0000) .. (514.0000,-1117.0000) .. controls
    (474.0000,-1117.0000) and (454.0000,-1137.0000) .. (454.0000,-1177.0000) ..
    controls (454.0000,-1217.0000) and (474.0000,-1237.0000) ..
    (514.0000,-1237.0000) .. controls (554.0000,-1237.0000) and
    (574.0000,-1217.0000) .. (574.0000,-1177.0000) -- cycle(874.0000,-577.0000) ..
    controls (874.0000,-537.0000) and (854.0000,-517.0000) .. (814.0000,-517.0000)
    .. controls (774.0000,-517.0000) and (754.0000,-537.0000) ..
    (754.0000,-577.0000) .. controls (754.0000,-617.0000) and (774.0000,-637.0000)
    .. (814.0000,-637.0000) .. controls (854.0000,-637.0000) and
    (874.0000,-617.0000) .. (874.0000,-577.0000) -- cycle(1174.0000,23.0000) ..
    controls (1174.0000,63.0000) and (1154.0000,83.0000) .. (1114.0000,83.0000) ..
    controls (1074.0000,83.0000) and (1054.0000,63.0000) .. (1054.0000,23.0000) ..
    controls (1054.0000,-17.0000) and (1074.0000,-37.0000) .. (1114.0000,-37.0000)
    .. controls (1154.0000,-37.0000) and (1174.0000,-17.0000) ..
    (1174.0000,23.0000) -- cycle(554.0000,-1177.0000) .. controls
    (554.0000,-1203.6667) and (540.6667,-1217.0000) .. (514.0000,-1217.0000) ..
    controls (487.3333,-1217.0000) and (474.0000,-1203.6667) ..
    (474.0000,-1177.0000) .. controls (474.0000,-1150.3333) and
    (487.3333,-1137.0000) .. (514.0000,-1137.0000) .. controls
    (540.6667,-1137.0000) and (554.0000,-1150.3333) .. (554.0000,-1177.0000) --
    cycle(854.0000,-577.0000) .. controls (854.0000,-603.6667) and
    (840.6667,-617.0000) .. (814.0000,-617.0000) .. controls (787.3333,-617.0000)
    and (774.0000,-603.6667) .. (774.0000,-577.0000) .. controls
    (774.0000,-550.3333) and (787.3333,-537.0000) .. (814.0000,-537.0000) ..
    controls (840.6667,-537.0000) and (854.0000,-550.3333) .. (854.0000,-577.0000)
    -- cycle(1154.0000,23.0000) .. controls (1154.0000,-3.6667) and
    (1140.6667,-17.0000) .. (1114.0000,-17.0000) .. controls (1087.3333,-17.0000)
    and (1074.0000,-3.6667) .. (1074.0000,23.0000) .. controls (1074.0000,49.6667)
    and (1087.3333,63.0000) .. (1114.0000,63.0000) .. controls (1140.6667,63.0000)
    and (1154.0000,49.6667) .. (1154.0000,23.0000) -- cycle(534.0000,-1177.0000)
    .. controls (534.0000,-1163.6667) and (527.3333,-1157.0000) ..
    (514.0000,-1157.0000) .. controls (500.6667,-1157.0000) and
    (494.0000,-1163.6667) .. (494.0000,-1177.0000) .. controls
    (494.0000,-1190.3333) and (500.6667,-1197.0000) .. (514.0000,-1197.0000) ..
    controls (527.3333,-1197.0000) and (534.0000,-1190.3333) ..
    (534.0000,-1177.0000) -- cycle(834.0000,-577.0000) .. controls
    (834.0000,-563.6667) and (827.3333,-557.0000) .. (814.0000,-557.0000) ..
    controls (800.6667,-557.0000) and (794.0000,-563.6667) .. (794.0000,-577.0000)
    .. controls (794.0000,-590.3333) and (800.6667,-597.0000) ..
    (814.0000,-597.0000) .. controls (827.3333,-597.0000) and (834.0000,-590.3333)
    .. (834.0000,-577.0000) -- cycle(1134.0000,23.0000) .. controls
    (1134.0000,36.3333) and (1127.3333,43.0000) .. (1114.0000,43.0000) .. controls
    (1100.6667,43.0000) and (1094.0000,36.3333) .. (1094.0000,23.0000) .. controls
    (1094.0000,9.6667) and (1100.6667,3.0000) .. (1114.0000,3.0000) .. controls
    (1127.3333,3.0000) and (1134.0000,9.6667) .. (1134.0000,23.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F01C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1392.0000,-897.0000) .. controls (1392.0000,-820.3333) and
    (1364.6667,-754.6667) .. (1310.0000,-700.0000) .. controls
    (1256.0000,-646.0000) and (1190.6667,-619.0000) .. (1114.0000,-619.0000) ..
    controls (1037.3333,-619.0000) and (971.6667,-646.0000) ..
    (917.0000,-700.0000) .. controls (863.0000,-754.6667) and (836.0000,-820.3333)
    .. (836.0000,-897.0000) .. controls (836.0000,-973.6667) and
    (863.0000,-1039.0000) .. (917.0000,-1093.0000) .. controls
    (971.6667,-1147.6667) and (1037.3333,-1175.0000) .. (1114.0000,-1175.0000) ..
    controls (1190.6667,-1175.0000) and (1256.0000,-1147.6667) ..
    (1310.0000,-1093.0000) .. controls (1364.6667,-1039.0000) and
    (1392.0000,-973.6667) .. (1392.0000,-897.0000) -- cycle(792.0000,-897.0000) ..
    controls (792.0000,-820.3333) and (764.6667,-754.6667) .. (710.0000,-700.0000)
    .. controls (656.0000,-646.0000) and (590.6667,-619.0000) ..
    (514.0000,-619.0000) .. controls (437.3333,-619.0000) and (371.6667,-646.0000)
    .. (317.0000,-700.0000) .. controls (263.0000,-754.6667) and
    (236.0000,-820.3333) .. (236.0000,-897.0000) .. controls (236.0000,-973.6667)
    and (263.0000,-1039.0000) .. (317.0000,-1093.0000) .. controls
    (371.6667,-1147.6667) and (437.3333,-1175.0000) .. (514.0000,-1175.0000) ..
    controls (590.6667,-1175.0000) and (656.0000,-1147.6667) ..
    (710.0000,-1093.0000) .. controls (764.6667,-1039.0000) and
    (792.0000,-973.6667) .. (792.0000,-897.0000) -- cycle(1392.0000,-257.0000) ..
    controls (1392.0000,-180.3333) and (1364.6667,-114.6667) ..
    (1310.0000,-60.0000) .. controls (1256.0000,-6.0000) and (1190.6667,21.0000)
    .. (1114.0000,21.0000) .. controls (1037.3333,21.0000) and (971.6667,-6.0000)
    .. (917.0000,-60.0000) .. controls (863.0000,-114.6667) and
    (836.0000,-180.3333) .. (836.0000,-257.0000) .. controls (836.0000,-333.6667)
    and (863.0000,-399.0000) .. (917.0000,-453.0000) .. controls
    (971.6667,-507.6667) and (1037.3333,-535.0000) .. (1114.0000,-535.0000) ..
    controls (1190.6667,-535.0000) and (1256.0000,-507.6667) ..
    (1310.0000,-453.0000) .. controls (1364.6667,-399.0000) and
    (1392.0000,-333.6667) .. (1392.0000,-257.0000) -- cycle(792.0000,-257.0000) ..
    controls (792.0000,-180.3333) and (764.6667,-114.6667) .. (710.0000,-60.0000)
    .. controls (656.0000,-6.0000) and (590.6667,21.0000) .. (514.0000,21.0000) ..
    controls (437.3333,21.0000) and (371.6667,-6.0000) .. (317.0000,-60.0000) ..
    controls (263.0000,-114.6667) and (236.0000,-180.3333) .. (236.0000,-257.0000)
    .. controls (236.0000,-333.6667) and (263.0000,-399.0000) ..
    (317.0000,-453.0000) .. controls (371.6667,-507.6667) and (437.3333,-535.0000)
    .. (514.0000,-535.0000) .. controls (590.6667,-535.0000) and
    (656.0000,-507.6667) .. (710.0000,-453.0000) .. controls (764.6667,-399.0000)
    and (792.0000,-333.6667) .. (792.0000,-257.0000) -- cycle(1372.0000,-897.0000)
    .. controls (1372.0000,-968.3333) and (1346.6667,-1029.0000) ..
    (1296.0000,-1079.0000) .. controls (1246.0000,-1129.6667) and
    (1185.3333,-1155.0000) .. (1114.0000,-1155.0000) .. controls
    (1042.6667,-1155.0000) and (981.6667,-1129.6667) .. (931.0000,-1079.0000) ..
    controls (881.0000,-1029.0000) and (856.0000,-968.3333) ..
    (856.0000,-897.0000) .. controls (856.0000,-825.6667) and (881.0000,-764.6667)
    .. (931.0000,-714.0000) .. controls (981.6667,-664.0000) and
    (1042.6667,-639.0000) .. (1114.0000,-639.0000) .. controls
    (1185.3333,-639.0000) and (1246.0000,-664.0000) .. (1296.0000,-714.0000) ..
    controls (1346.6667,-764.6667) and (1372.0000,-825.6667) ..
    (1372.0000,-897.0000) -- cycle(772.0000,-897.0000) .. controls
    (772.0000,-968.3333) and (746.6667,-1029.0000) .. (696.0000,-1079.0000) ..
    controls (646.0000,-1129.6667) and (585.3333,-1155.0000) ..
    (514.0000,-1155.0000) .. controls (442.6667,-1155.0000) and
    (381.6667,-1129.6667) .. (331.0000,-1079.0000) .. controls
    (281.0000,-1029.0000) and (256.0000,-968.3333) .. (256.0000,-897.0000) ..
    controls (256.0000,-825.6667) and (281.0000,-764.6667) .. (331.0000,-714.0000)
    .. controls (381.6667,-664.0000) and (442.6667,-639.0000) ..
    (514.0000,-639.0000) .. controls (585.3333,-639.0000) and (646.0000,-664.0000)
    .. (696.0000,-714.0000) .. controls (746.6667,-764.6667) and
    (772.0000,-825.6667) .. (772.0000,-897.0000) -- cycle(1372.0000,-257.0000) ..
    controls (1372.0000,-328.3333) and (1346.6667,-389.0000) ..
    (1296.0000,-439.0000) .. controls (1246.0000,-489.6667) and
    (1185.3333,-515.0000) .. (1114.0000,-515.0000) .. controls
    (1042.6667,-515.0000) and (981.6667,-489.6667) .. (931.0000,-439.0000) ..
    controls (881.0000,-389.0000) and (856.0000,-328.3333) .. (856.0000,-257.0000)
    .. controls (856.0000,-185.6667) and (881.0000,-124.6667) ..
    (931.0000,-74.0000) .. controls (981.6667,-24.0000) and (1042.6667,1.0000) ..
    (1114.0000,1.0000) .. controls (1185.3333,1.0000) and (1246.0000,-24.0000) ..
    (1296.0000,-74.0000) .. controls (1346.6667,-124.6667) and
    (1372.0000,-185.6667) .. (1372.0000,-257.0000) -- cycle(772.0000,-257.0000) ..
    controls (772.0000,-328.3333) and (746.6667,-389.0000) .. (696.0000,-439.0000)
    .. controls (646.0000,-489.6667) and (585.3333,-515.0000) ..
    (514.0000,-515.0000) .. controls (442.6667,-515.0000) and (381.6667,-489.6667)
    .. (331.0000,-439.0000) .. controls (281.0000,-389.0000) and
    (256.0000,-328.3333) .. (256.0000,-257.0000) .. controls (256.0000,-185.6667)
    and (281.0000,-124.6667) .. (331.0000,-74.0000) .. controls
    (381.6667,-24.0000) and (442.6667,1.0000) .. (514.0000,1.0000) .. controls
    (585.3333,1.0000) and (646.0000,-24.0000) .. (696.0000,-74.0000) .. controls
    (746.6667,-124.6667) and (772.0000,-185.6667) .. (772.0000,-257.0000) --
    cycle(1342.0000,-897.0000) .. controls (1342.0000,-834.3333) and
    (1319.6667,-780.6667) .. (1275.0000,-736.0000) .. controls
    (1230.3333,-691.3333) and (1176.6667,-669.0000) .. (1114.0000,-669.0000) ..
    controls (1051.3333,-669.0000) and (997.6667,-691.3333) ..
    (953.0000,-736.0000) .. controls (908.3333,-780.6667) and (886.0000,-834.3333)
    .. (886.0000,-897.0000) .. controls (886.0000,-959.6667) and
    (908.3333,-1013.3333) .. (953.0000,-1058.0000) .. controls
    (997.6667,-1102.6667) and (1051.3333,-1125.0000) .. (1114.0000,-1125.0000) ..
    controls (1176.6667,-1125.0000) and (1230.3333,-1102.6667) ..
    (1275.0000,-1058.0000) .. controls (1319.6667,-1013.3333) and
    (1342.0000,-959.6667) .. (1342.0000,-897.0000) -- cycle(742.0000,-897.0000) ..
    controls (742.0000,-834.3333) and (719.6667,-780.6667) .. (675.0000,-736.0000)
    .. controls (630.3333,-691.3333) and (576.6667,-669.0000) ..
    (514.0000,-669.0000) .. controls (451.3333,-669.0000) and (397.6667,-691.3333)
    .. (353.0000,-736.0000) .. controls (308.3333,-780.6667) and
    (286.0000,-834.3333) .. (286.0000,-897.0000) .. controls (286.0000,-959.6667)
    and (308.3333,-1013.3333) .. (353.0000,-1058.0000) .. controls
    (397.6667,-1102.6667) and (451.3333,-1125.0000) .. (514.0000,-1125.0000) ..
    controls (576.6667,-1125.0000) and (630.3333,-1102.6667) ..
    (675.0000,-1058.0000) .. controls (719.6667,-1013.3333) and
    (742.0000,-959.6667) .. (742.0000,-897.0000) -- cycle(1342.0000,-257.0000) ..
    controls (1342.0000,-194.3333) and (1319.6667,-140.6667) ..
    (1275.0000,-96.0000) .. controls (1230.3333,-51.3333) and (1176.6667,-29.0000)
    .. (1114.0000,-29.0000) .. controls (1051.3333,-29.0000) and
    (997.6667,-51.3333) .. (953.0000,-96.0000) .. controls (908.3333,-140.6667)
    and (886.0000,-194.3333) .. (886.0000,-257.0000) .. controls
    (886.0000,-319.6667) and (908.3333,-373.3333) .. (953.0000,-418.0000) ..
    controls (997.6667,-462.6667) and (1051.3333,-485.0000) ..
    (1114.0000,-485.0000) .. controls (1176.6667,-485.0000) and
    (1230.3333,-462.6667) .. (1275.0000,-418.0000) .. controls
    (1319.6667,-373.3333) and (1342.0000,-319.6667) .. (1342.0000,-257.0000) --
    cycle(742.0000,-257.0000) .. controls (742.0000,-194.3333) and
    (719.6667,-140.6667) .. (675.0000,-96.0000) .. controls (630.3333,-51.3333)
    and (576.6667,-29.0000) .. (514.0000,-29.0000) .. controls (451.3333,-29.0000)
    and (397.6667,-51.3333) .. (353.0000,-96.0000) .. controls
    (308.3333,-140.6667) and (286.0000,-194.3333) .. (286.0000,-257.0000) ..
    controls (286.0000,-319.6667) and (308.3333,-373.3333) .. (353.0000,-418.0000)
    .. controls (397.6667,-462.6667) and (451.3333,-485.0000) ..
    (514.0000,-485.0000) .. controls (576.6667,-485.0000) and (630.3333,-462.6667)
    .. (675.0000,-418.0000) .. controls (719.6667,-373.3333) and
    (742.0000,-319.6667) .. (742.0000,-257.0000) -- cycle(1322.0000,-897.0000) ..
    controls (1322.0000,-954.3333) and (1301.6667,-1003.3333) ..
    (1261.0000,-1044.0000) .. controls (1220.3333,-1084.6667) and
    (1171.3333,-1105.0000) .. (1114.0000,-1105.0000) .. controls
    (1056.6667,-1105.0000) and (1007.6667,-1084.6667) .. (967.0000,-1044.0000) ..
    controls (926.3333,-1003.3333) and (906.0000,-954.3333) ..
    (906.0000,-897.0000) .. controls (906.0000,-839.6667) and (926.3333,-790.6667)
    .. (967.0000,-750.0000) .. controls (1007.6667,-709.3333) and
    (1056.6667,-689.0000) .. (1114.0000,-689.0000) .. controls
    (1171.3333,-689.0000) and (1220.3333,-709.3333) .. (1261.0000,-750.0000) ..
    controls (1301.6667,-790.6667) and (1322.0000,-839.6667) ..
    (1322.0000,-897.0000) -- cycle(722.0000,-897.0000) .. controls
    (722.0000,-954.3333) and (701.6667,-1003.3333) .. (661.0000,-1044.0000) ..
    controls (620.3333,-1084.6667) and (571.3333,-1105.0000) ..
    (514.0000,-1105.0000) .. controls (456.6667,-1105.0000) and
    (407.6667,-1084.6667) .. (367.0000,-1044.0000) .. controls
    (326.3333,-1003.3333) and (306.0000,-954.3333) .. (306.0000,-897.0000) ..
    controls (306.0000,-839.6667) and (326.3333,-790.6667) .. (367.0000,-750.0000)
    .. controls (407.6667,-709.3333) and (456.6667,-689.0000) ..
    (514.0000,-689.0000) .. controls (571.3333,-689.0000) and (620.3333,-709.3333)
    .. (661.0000,-750.0000) .. controls (701.6667,-790.6667) and
    (722.0000,-839.6667) .. (722.0000,-897.0000) -- cycle(1322.0000,-257.0000) ..
    controls (1322.0000,-314.3333) and (1301.6667,-363.3333) ..
    (1261.0000,-404.0000) .. controls (1220.3333,-444.6667) and
    (1171.3333,-465.0000) .. (1114.0000,-465.0000) .. controls
    (1056.6667,-465.0000) and (1007.6667,-444.6667) .. (967.0000,-404.0000) ..
    controls (926.3333,-363.3333) and (906.0000,-314.3333) .. (906.0000,-257.0000)
    .. controls (906.0000,-199.6667) and (926.3333,-150.6667) ..
    (967.0000,-110.0000) .. controls (1007.6667,-69.3333) and (1056.6667,-49.0000)
    .. (1114.0000,-49.0000) .. controls (1171.3333,-49.0000) and
    (1220.3333,-69.3333) .. (1261.0000,-110.0000) .. controls
    (1301.6667,-150.6667) and (1322.0000,-199.6667) .. (1322.0000,-257.0000) --
    cycle(722.0000,-257.0000) .. controls (722.0000,-314.3333) and
    (701.6667,-363.3333) .. (661.0000,-404.0000) .. controls (620.3333,-444.6667)
    and (571.3333,-465.0000) .. (514.0000,-465.0000) .. controls
    (456.6667,-465.0000) and (407.6667,-444.6667) .. (367.0000,-404.0000) ..
    controls (326.3333,-363.3333) and (306.0000,-314.3333) .. (306.0000,-257.0000)
    .. controls (306.0000,-199.6667) and (326.3333,-150.6667) ..
    (367.0000,-110.0000) .. controls (407.6667,-69.3333) and (456.6667,-49.0000)
    .. (514.0000,-49.0000) .. controls (571.3333,-49.0000) and (620.3333,-69.3333)
    .. (661.0000,-110.0000) .. controls (701.6667,-150.6667) and
    (722.0000,-199.6667) .. (722.0000,-257.0000) -- cycle(1310.0000,-895.0000) ..
    controls (1310.0000,-858.3333) and (1290.6667,-840.0000) ..
    (1252.0000,-840.0000) -- (1213.0000,-840.0000) .. controls
    (1231.6667,-808.0000) and (1241.0000,-786.6667) .. (1241.0000,-776.0000) ..
    controls (1241.0000,-737.3333) and (1221.0000,-718.0000) ..
    (1181.0000,-718.0000) .. controls (1161.0000,-718.0000) and
    (1138.6667,-739.6667) .. (1114.0000,-783.0000) .. controls
    (1090.0000,-741.0000) and (1067.3333,-720.0000) .. (1046.0000,-720.0000) ..
    controls (1006.0000,-720.0000) and (986.0000,-738.0000) ..
    (986.0000,-774.0000) .. controls (986.0000,-785.3333) and (995.6667,-807.3333)
    .. (1015.0000,-840.0000) -- (976.0000,-840.0000) .. controls
    (937.3333,-840.0000) and (918.0000,-859.6667) .. (918.0000,-899.0000) ..
    controls (918.0000,-935.6667) and (937.3333,-954.0000) .. (976.0000,-954.0000)
    -- (1015.0000,-954.0000) .. controls (996.3333,-986.0000) and
    (987.0000,-1007.3333) .. (987.0000,-1018.0000) .. controls
    (987.0000,-1056.6667) and (1007.0000,-1076.0000) .. (1047.0000,-1076.0000) ..
    controls (1067.0000,-1076.0000) and (1089.3333,-1054.3333) ..
    (1114.0000,-1011.0000) .. controls (1138.0000,-1053.0000) and
    (1160.6667,-1074.0000) .. (1182.0000,-1074.0000) .. controls
    (1222.0000,-1074.0000) and (1242.0000,-1056.0000) .. (1242.0000,-1020.0000) ..
    controls (1242.0000,-1008.6667) and (1232.3333,-986.6667) ..
    (1213.0000,-954.0000) -- (1252.0000,-954.0000) .. controls
    (1290.6667,-954.0000) and (1310.0000,-934.3333) .. (1310.0000,-895.0000) --
    cycle(710.0000,-895.0000) .. controls (710.0000,-858.3333) and
    (690.6667,-840.0000) .. (652.0000,-840.0000) -- (613.0000,-840.0000) ..
    controls (631.6667,-808.0000) and (641.0000,-786.6667) .. (641.0000,-776.0000)
    .. controls (641.0000,-737.3333) and (621.0000,-718.0000) ..
    (581.0000,-718.0000) .. controls (561.0000,-718.0000) and (538.6667,-739.6667)
    .. (514.0000,-783.0000) .. controls (490.0000,-741.0000) and
    (467.3333,-720.0000) .. (446.0000,-720.0000) .. controls (406.0000,-720.0000)
    and (386.0000,-738.0000) .. (386.0000,-774.0000) .. controls
    (386.0000,-785.3333) and (395.6667,-807.3333) .. (415.0000,-840.0000) --
    (376.0000,-840.0000) .. controls (337.3333,-840.0000) and (318.0000,-859.6667)
    .. (318.0000,-899.0000) .. controls (318.0000,-935.6667) and
    (337.3333,-954.0000) .. (376.0000,-954.0000) -- (415.0000,-954.0000) ..
    controls (396.3333,-986.0000) and (387.0000,-1007.3333) ..
    (387.0000,-1018.0000) .. controls (387.0000,-1056.6667) and
    (407.0000,-1076.0000) .. (447.0000,-1076.0000) .. controls
    (467.0000,-1076.0000) and (489.3333,-1054.3333) .. (514.0000,-1011.0000) ..
    controls (538.0000,-1053.0000) and (560.6667,-1074.0000) ..
    (582.0000,-1074.0000) .. controls (622.0000,-1074.0000) and
    (642.0000,-1056.0000) .. (642.0000,-1020.0000) .. controls
    (642.0000,-1008.6667) and (632.3333,-986.6667) .. (613.0000,-954.0000) --
    (652.0000,-954.0000) .. controls (690.6667,-954.0000) and (710.0000,-934.3333)
    .. (710.0000,-895.0000) -- cycle(1310.0000,-255.0000) .. controls
    (1310.0000,-218.3333) and (1290.6667,-200.0000) .. (1252.0000,-200.0000) --
    (1213.0000,-200.0000) .. controls (1231.6667,-168.0000) and
    (1241.0000,-146.6667) .. (1241.0000,-136.0000) .. controls
    (1241.0000,-97.3333) and (1221.0000,-78.0000) .. (1181.0000,-78.0000) ..
    controls (1161.0000,-78.0000) and (1138.6667,-99.6667) ..
    (1114.0000,-143.0000) .. controls (1090.0000,-101.0000) and
    (1067.3333,-80.0000) .. (1046.0000,-80.0000) .. controls (1006.0000,-80.0000)
    and (986.0000,-98.0000) .. (986.0000,-134.0000) .. controls
    (986.0000,-145.3333) and (995.6667,-167.3333) .. (1015.0000,-200.0000) --
    (976.0000,-200.0000) .. controls (937.3333,-200.0000) and (918.0000,-219.6667)
    .. (918.0000,-259.0000) .. controls (918.0000,-295.6667) and
    (937.3333,-314.0000) .. (976.0000,-314.0000) -- (1015.0000,-314.0000) ..
    controls (996.3333,-346.0000) and (987.0000,-367.3333) .. (987.0000,-378.0000)
    .. controls (987.0000,-416.6667) and (1007.0000,-436.0000) ..
    (1047.0000,-436.0000) .. controls (1067.0000,-436.0000) and
    (1089.3333,-414.3333) .. (1114.0000,-371.0000) .. controls
    (1138.0000,-413.0000) and (1160.6667,-434.0000) .. (1182.0000,-434.0000) ..
    controls (1222.0000,-434.0000) and (1242.0000,-416.0000) ..
    (1242.0000,-380.0000) .. controls (1242.0000,-368.6667) and
    (1232.3333,-346.6667) .. (1213.0000,-314.0000) -- (1252.0000,-314.0000) ..
    controls (1290.6667,-314.0000) and (1310.0000,-294.3333) ..
    (1310.0000,-255.0000) -- cycle(710.0000,-255.0000) .. controls
    (710.0000,-218.3333) and (690.6667,-200.0000) .. (652.0000,-200.0000) --
    (613.0000,-200.0000) .. controls (631.6667,-168.0000) and (641.0000,-146.6667)
    .. (641.0000,-136.0000) .. controls (641.0000,-97.3333) and
    (621.0000,-78.0000) .. (581.0000,-78.0000) .. controls (561.0000,-78.0000) and
    (538.6667,-99.6667) .. (514.0000,-143.0000) .. controls (490.0000,-101.0000)
    and (467.3333,-80.0000) .. (446.0000,-80.0000) .. controls (406.0000,-80.0000)
    and (386.0000,-98.0000) .. (386.0000,-134.0000) .. controls
    (386.0000,-145.3333) and (395.6667,-167.3333) .. (415.0000,-200.0000) --
    (376.0000,-200.0000) .. controls (337.3333,-200.0000) and (318.0000,-219.6667)
    .. (318.0000,-259.0000) .. controls (318.0000,-295.6667) and
    (337.3333,-314.0000) .. (376.0000,-314.0000) -- (415.0000,-314.0000) ..
    controls (396.3333,-346.0000) and (387.0000,-367.3333) .. (387.0000,-378.0000)
    .. controls (387.0000,-416.6667) and (407.0000,-436.0000) ..
    (447.0000,-436.0000) .. controls (467.0000,-436.0000) and (489.3333,-414.3333)
    .. (514.0000,-371.0000) .. controls (538.0000,-413.0000) and
    (560.6667,-434.0000) .. (582.0000,-434.0000) .. controls (622.0000,-434.0000)
    and (642.0000,-416.0000) .. (642.0000,-380.0000) .. controls
    (642.0000,-368.6667) and (632.3333,-346.6667) .. (613.0000,-314.0000) --
    (652.0000,-314.0000) .. controls (690.6667,-314.0000) and (710.0000,-294.3333)
    .. (710.0000,-255.0000) -- cycle(1290.0000,-897.0000) .. controls
    (1290.0000,-921.6667) and (1277.3333,-934.0000) .. (1252.0000,-934.0000) --
    (1178.0000,-934.0000) -- (1215.0000,-998.0000) .. controls
    (1219.6667,-1006.0000) and (1222.0000,-1013.3333) .. (1222.0000,-1020.0000) ..
    controls (1222.0000,-1043.3333) and (1209.0000,-1055.0000) ..
    (1183.0000,-1055.0000) .. controls (1169.6667,-1055.0000) and
    (1159.0000,-1048.3333) .. (1151.0000,-1035.0000) -- (1114.0000,-971.0000) --
    (1077.0000,-1035.0000) .. controls (1069.0000,-1049.0000) and
    (1059.0000,-1056.0000) .. (1047.0000,-1056.0000) .. controls
    (1020.3333,-1056.0000) and (1007.0000,-1043.3333) .. (1007.0000,-1018.0000) ..
    controls (1007.0000,-1011.3333) and (1009.0000,-1004.6667) ..
    (1013.0000,-998.0000) -- (1050.0000,-934.0000) -- (976.0000,-934.0000) ..
    controls (950.6667,-934.0000) and (938.0000,-921.6667) .. (938.0000,-897.0000)
    .. controls (938.0000,-872.3333) and (950.6667,-860.0000) ..
    (976.0000,-860.0000) -- (1050.0000,-860.0000) -- (1013.0000,-796.0000) ..
    controls (1008.3333,-788.0000) and (1006.0000,-780.6667) ..
    (1006.0000,-774.0000) .. controls (1006.0000,-750.6667) and
    (1019.0000,-739.0000) .. (1045.0000,-739.0000) .. controls
    (1058.3333,-739.0000) and (1069.0000,-745.6667) .. (1077.0000,-759.0000) --
    (1114.0000,-823.0000) -- (1151.0000,-759.0000) .. controls
    (1159.0000,-745.0000) and (1169.0000,-738.0000) .. (1181.0000,-738.0000) ..
    controls (1207.6667,-738.0000) and (1221.0000,-750.6667) ..
    (1221.0000,-776.0000) .. controls (1221.0000,-782.6667) and
    (1219.0000,-789.3333) .. (1215.0000,-796.0000) -- (1178.0000,-860.0000) --
    (1252.0000,-860.0000) .. controls (1277.3333,-860.0000) and
    (1290.0000,-872.3333) .. (1290.0000,-897.0000) -- cycle(690.0000,-897.0000) ..
    controls (690.0000,-921.6667) and (677.3333,-934.0000) .. (652.0000,-934.0000)
    -- (578.0000,-934.0000) -- (615.0000,-998.0000) .. controls
    (619.6667,-1006.0000) and (622.0000,-1013.3333) .. (622.0000,-1020.0000) ..
    controls (622.0000,-1043.3333) and (609.0000,-1055.0000) ..
    (583.0000,-1055.0000) .. controls (569.6667,-1055.0000) and
    (559.0000,-1048.3333) .. (551.0000,-1035.0000) -- (514.0000,-971.0000) --
    (477.0000,-1035.0000) .. controls (469.0000,-1049.0000) and
    (459.0000,-1056.0000) .. (447.0000,-1056.0000) .. controls
    (420.3333,-1056.0000) and (407.0000,-1043.3333) .. (407.0000,-1018.0000) ..
    controls (407.0000,-1011.3333) and (409.0000,-1004.6667) ..
    (413.0000,-998.0000) -- (450.0000,-934.0000) -- (376.0000,-934.0000) ..
    controls (350.6667,-934.0000) and (338.0000,-921.6667) .. (338.0000,-897.0000)
    .. controls (338.0000,-872.3333) and (350.6667,-860.0000) ..
    (376.0000,-860.0000) -- (450.0000,-860.0000) -- (413.0000,-796.0000) ..
    controls (408.3333,-788.0000) and (406.0000,-780.6667) .. (406.0000,-774.0000)
    .. controls (406.0000,-750.6667) and (419.0000,-739.0000) ..
    (445.0000,-739.0000) .. controls (458.3333,-739.0000) and (469.0000,-745.6667)
    .. (477.0000,-759.0000) -- (514.0000,-823.0000) -- (551.0000,-759.0000) ..
    controls (559.0000,-745.0000) and (569.0000,-738.0000) .. (581.0000,-738.0000)
    .. controls (607.6667,-738.0000) and (621.0000,-750.6667) ..
    (621.0000,-776.0000) .. controls (621.0000,-782.6667) and (619.0000,-789.3333)
    .. (615.0000,-796.0000) -- (578.0000,-860.0000) -- (652.0000,-860.0000) ..
    controls (677.3333,-860.0000) and (690.0000,-872.3333) .. (690.0000,-897.0000)
    -- cycle(1290.0000,-257.0000) .. controls (1290.0000,-281.6667) and
    (1277.3333,-294.0000) .. (1252.0000,-294.0000) -- (1178.0000,-294.0000) --
    (1215.0000,-358.0000) .. controls (1219.6667,-366.0000) and
    (1222.0000,-373.3333) .. (1222.0000,-380.0000) .. controls
    (1222.0000,-403.3333) and (1209.0000,-415.0000) .. (1183.0000,-415.0000) ..
    controls (1169.6667,-415.0000) and (1159.0000,-408.3333) ..
    (1151.0000,-395.0000) -- (1114.0000,-331.0000) -- (1077.0000,-395.0000) ..
    controls (1069.0000,-409.0000) and (1059.0000,-416.0000) ..
    (1047.0000,-416.0000) .. controls (1020.3333,-416.0000) and
    (1007.0000,-403.3333) .. (1007.0000,-378.0000) .. controls
    (1007.0000,-371.3333) and (1009.0000,-364.6667) .. (1013.0000,-358.0000) --
    (1050.0000,-294.0000) -- (976.0000,-294.0000) .. controls (950.6667,-294.0000)
    and (938.0000,-281.6667) .. (938.0000,-257.0000) .. controls
    (938.0000,-232.3333) and (950.6667,-220.0000) .. (976.0000,-220.0000) --
    (1050.0000,-220.0000) -- (1013.0000,-156.0000) .. controls
    (1008.3333,-148.0000) and (1006.0000,-140.6667) .. (1006.0000,-134.0000) ..
    controls (1006.0000,-110.6667) and (1019.0000,-99.0000) ..
    (1045.0000,-99.0000) .. controls (1058.3333,-99.0000) and
    (1069.0000,-105.6667) .. (1077.0000,-119.0000) -- (1114.0000,-183.0000) --
    (1151.0000,-119.0000) .. controls (1159.0000,-105.0000) and
    (1169.0000,-98.0000) .. (1181.0000,-98.0000) .. controls (1207.6667,-98.0000)
    and (1221.0000,-110.6667) .. (1221.0000,-136.0000) .. controls
    (1221.0000,-142.6667) and (1219.0000,-149.3333) .. (1215.0000,-156.0000) --
    (1178.0000,-220.0000) -- (1252.0000,-220.0000) .. controls
    (1277.3333,-220.0000) and (1290.0000,-232.3333) .. (1290.0000,-257.0000) --
    cycle(690.0000,-257.0000) .. controls (690.0000,-281.6667) and
    (677.3333,-294.0000) .. (652.0000,-294.0000) -- (578.0000,-294.0000) --
    (615.0000,-358.0000) .. controls (619.6667,-366.0000) and (622.0000,-373.3333)
    .. (622.0000,-380.0000) .. controls (622.0000,-403.3333) and
    (609.0000,-415.0000) .. (583.0000,-415.0000) .. controls (569.6667,-415.0000)
    and (559.0000,-408.3333) .. (551.0000,-395.0000) -- (514.0000,-331.0000) --
    (477.0000,-395.0000) .. controls (469.0000,-409.0000) and (459.0000,-416.0000)
    .. (447.0000,-416.0000) .. controls (420.3333,-416.0000) and
    (407.0000,-403.3333) .. (407.0000,-378.0000) .. controls (407.0000,-371.3333)
    and (409.0000,-364.6667) .. (413.0000,-358.0000) -- (450.0000,-294.0000) --
    (376.0000,-294.0000) .. controls (350.6667,-294.0000) and (338.0000,-281.6667)
    .. (338.0000,-257.0000) .. controls (338.0000,-232.3333) and
    (350.6667,-220.0000) .. (376.0000,-220.0000) -- (450.0000,-220.0000) --
    (413.0000,-156.0000) .. controls (408.3333,-148.0000) and (406.0000,-140.6667)
    .. (406.0000,-134.0000) .. controls (406.0000,-110.6667) and
    (419.0000,-99.0000) .. (445.0000,-99.0000) .. controls (458.3333,-99.0000) and
    (469.0000,-105.6667) .. (477.0000,-119.0000) -- (514.0000,-183.0000) --
    (551.0000,-119.0000) .. controls (559.0000,-105.0000) and (569.0000,-98.0000)
    .. (581.0000,-98.0000) .. controls (607.6667,-98.0000) and
    (621.0000,-110.6667) .. (621.0000,-136.0000) .. controls (621.0000,-142.6667)
    and (619.0000,-149.3333) .. (615.0000,-156.0000) -- (578.0000,-220.0000) --
    (652.0000,-220.0000) .. controls (677.3333,-220.0000) and (690.0000,-232.3333)
    .. (690.0000,-257.0000) -- cycle(1174.0000,-897.0000) .. controls
    (1174.0000,-857.0000) and (1154.0000,-837.0000) .. (1114.0000,-837.0000) ..
    controls (1074.0000,-837.0000) and (1054.0000,-857.0000) ..
    (1054.0000,-897.0000) .. controls (1054.0000,-937.0000) and
    (1074.0000,-957.0000) .. (1114.0000,-957.0000) .. controls
    (1154.0000,-957.0000) and (1174.0000,-937.0000) .. (1174.0000,-897.0000) --
    cycle(574.0000,-897.0000) .. controls (574.0000,-857.0000) and
    (554.0000,-837.0000) .. (514.0000,-837.0000) .. controls (474.0000,-837.0000)
    and (454.0000,-857.0000) .. (454.0000,-897.0000) .. controls
    (454.0000,-937.0000) and (474.0000,-957.0000) .. (514.0000,-957.0000) ..
    controls (554.0000,-957.0000) and (574.0000,-937.0000) .. (574.0000,-897.0000)
    -- cycle(1174.0000,-257.0000) .. controls (1174.0000,-217.0000) and
    (1154.0000,-197.0000) .. (1114.0000,-197.0000) .. controls
    (1074.0000,-197.0000) and (1054.0000,-217.0000) .. (1054.0000,-257.0000) ..
    controls (1054.0000,-297.0000) and (1074.0000,-317.0000) ..
    (1114.0000,-317.0000) .. controls (1154.0000,-317.0000) and
    (1174.0000,-297.0000) .. (1174.0000,-257.0000) -- cycle(574.0000,-257.0000) ..
    controls (574.0000,-217.0000) and (554.0000,-197.0000) .. (514.0000,-197.0000)
    .. controls (474.0000,-197.0000) and (454.0000,-217.0000) ..
    (454.0000,-257.0000) .. controls (454.0000,-297.0000) and (474.0000,-317.0000)
    .. (514.0000,-317.0000) .. controls (554.0000,-317.0000) and
    (574.0000,-297.0000) .. (574.0000,-257.0000) -- cycle(1154.0000,-897.0000) ..
    controls (1154.0000,-923.6667) and (1140.6667,-937.0000) ..
    (1114.0000,-937.0000) .. controls (1087.3333,-937.0000) and
    (1074.0000,-923.6667) .. (1074.0000,-897.0000) .. controls
    (1074.0000,-870.3333) and (1087.3333,-857.0000) .. (1114.0000,-857.0000) ..
    controls (1140.6667,-857.0000) and (1154.0000,-870.3333) ..
    (1154.0000,-897.0000) -- cycle(554.0000,-897.0000) .. controls
    (554.0000,-923.6667) and (540.6667,-937.0000) .. (514.0000,-937.0000) ..
    controls (487.3333,-937.0000) and (474.0000,-923.6667) .. (474.0000,-897.0000)
    .. controls (474.0000,-870.3333) and (487.3333,-857.0000) ..
    (514.0000,-857.0000) .. controls (540.6667,-857.0000) and (554.0000,-870.3333)
    .. (554.0000,-897.0000) -- cycle(1154.0000,-257.0000) .. controls
    (1154.0000,-283.6667) and (1140.6667,-297.0000) .. (1114.0000,-297.0000) ..
    controls (1087.3333,-297.0000) and (1074.0000,-283.6667) ..
    (1074.0000,-257.0000) .. controls (1074.0000,-230.3333) and
    (1087.3333,-217.0000) .. (1114.0000,-217.0000) .. controls
    (1140.6667,-217.0000) and (1154.0000,-230.3333) .. (1154.0000,-257.0000) --
    cycle(554.0000,-257.0000) .. controls (554.0000,-283.6667) and
    (540.6667,-297.0000) .. (514.0000,-297.0000) .. controls (487.3333,-297.0000)
    and (474.0000,-283.6667) .. (474.0000,-257.0000) .. controls
    (474.0000,-230.3333) and (487.3333,-217.0000) .. (514.0000,-217.0000) ..
    controls (540.6667,-217.0000) and (554.0000,-230.3333) .. (554.0000,-257.0000)
    -- cycle(1134.0000,-897.0000) .. controls (1134.0000,-883.6667) and
    (1127.3333,-877.0000) .. (1114.0000,-877.0000) .. controls
    (1100.6667,-877.0000) and (1094.0000,-883.6667) .. (1094.0000,-897.0000) ..
    controls (1094.0000,-910.3333) and (1100.6667,-917.0000) ..
    (1114.0000,-917.0000) .. controls (1127.3333,-917.0000) and
    (1134.0000,-910.3333) .. (1134.0000,-897.0000) -- cycle(534.0000,-897.0000) ..
    controls (534.0000,-883.6667) and (527.3333,-877.0000) .. (514.0000,-877.0000)
    .. controls (500.6667,-877.0000) and (494.0000,-883.6667) ..
    (494.0000,-897.0000) .. controls (494.0000,-910.3333) and (500.6667,-917.0000)
    .. (514.0000,-917.0000) .. controls (527.3333,-917.0000) and
    (534.0000,-910.3333) .. (534.0000,-897.0000) -- cycle(1134.0000,-257.0000) ..
    controls (1134.0000,-243.6667) and (1127.3333,-237.0000) ..
    (1114.0000,-237.0000) .. controls (1100.6667,-237.0000) and
    (1094.0000,-243.6667) .. (1094.0000,-257.0000) .. controls
    (1094.0000,-270.3333) and (1100.6667,-277.0000) .. (1114.0000,-277.0000) ..
    controls (1127.3333,-277.0000) and (1134.0000,-270.3333) ..
    (1134.0000,-257.0000) -- cycle(534.0000,-257.0000) .. controls
    (534.0000,-243.6667) and (527.3333,-237.0000) .. (514.0000,-237.0000) ..
    controls (500.6667,-237.0000) and (494.0000,-243.6667) .. (494.0000,-257.0000)
    .. controls (494.0000,-270.3333) and (500.6667,-277.0000) ..
    (514.0000,-277.0000) .. controls (527.3333,-277.0000) and (534.0000,-270.3333)
    .. (534.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F01D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1392.0000,-1177.0000) .. controls (1392.0000,-1100.3333) and
    (1364.6667,-1034.6667) .. (1310.0000,-980.0000) .. controls
    (1256.0000,-926.0000) and (1190.6667,-899.0000) .. (1114.0000,-899.0000) ..
    controls (1037.3333,-899.0000) and (971.6667,-926.0000) ..
    (917.0000,-980.0000) .. controls (863.0000,-1034.6667) and
    (836.0000,-1100.3333) .. (836.0000,-1177.0000) .. controls
    (836.0000,-1253.6667) and (863.0000,-1319.0000) .. (917.0000,-1373.0000) ..
    controls (971.6667,-1427.6667) and (1037.3333,-1455.0000) ..
    (1114.0000,-1455.0000) .. controls (1190.6667,-1455.0000) and
    (1256.0000,-1427.6667) .. (1310.0000,-1373.0000) .. controls
    (1364.6667,-1319.0000) and (1392.0000,-1253.6667) .. (1392.0000,-1177.0000) --
    cycle(792.0000,-1177.0000) .. controls (792.0000,-1100.3333) and
    (764.6667,-1034.6667) .. (710.0000,-980.0000) .. controls (656.0000,-926.0000)
    and (590.6667,-899.0000) .. (514.0000,-899.0000) .. controls
    (437.3333,-899.0000) and (371.6667,-926.0000) .. (317.0000,-980.0000) ..
    controls (263.0000,-1034.6667) and (236.0000,-1100.3333) ..
    (236.0000,-1177.0000) .. controls (236.0000,-1253.6667) and
    (263.0000,-1319.0000) .. (317.0000,-1373.0000) .. controls
    (371.6667,-1427.6667) and (437.3333,-1455.0000) .. (514.0000,-1455.0000) ..
    controls (590.6667,-1455.0000) and (656.0000,-1427.6667) ..
    (710.0000,-1373.0000) .. controls (764.6667,-1319.0000) and
    (792.0000,-1253.6667) .. (792.0000,-1177.0000) -- cycle(1092.0000,-577.0000)
    .. controls (1092.0000,-500.3333) and (1064.6667,-434.6667) ..
    (1010.0000,-380.0000) .. controls (956.0000,-326.0000) and
    (890.6667,-299.0000) .. (814.0000,-299.0000) .. controls (737.3333,-299.0000)
    and (671.6667,-326.0000) .. (617.0000,-380.0000) .. controls
    (563.0000,-434.6667) and (536.0000,-500.3333) .. (536.0000,-577.0000) ..
    controls (536.0000,-653.6667) and (563.0000,-719.0000) .. (617.0000,-773.0000)
    .. controls (671.6667,-827.6667) and (737.3333,-855.0000) ..
    (814.0000,-855.0000) .. controls (890.6667,-855.0000) and (956.0000,-827.6667)
    .. (1010.0000,-773.0000) .. controls (1064.6667,-719.0000) and
    (1092.0000,-653.6667) .. (1092.0000,-577.0000) -- cycle(1392.0000,23.0000) ..
    controls (1392.0000,99.6667) and (1364.6667,165.0000) .. (1310.0000,219.0000)
    .. controls (1256.0000,273.6667) and (1190.6667,301.0000) ..
    (1114.0000,301.0000) .. controls (1037.3333,301.0000) and (971.6667,273.6667)
    .. (917.0000,219.0000) .. controls (863.0000,165.0000) and (836.0000,99.6667)
    .. (836.0000,23.0000) .. controls (836.0000,-53.6667) and (863.0000,-119.0000)
    .. (917.0000,-173.0000) .. controls (971.6667,-227.6667) and
    (1037.3333,-255.0000) .. (1114.0000,-255.0000) .. controls
    (1190.6667,-255.0000) and (1256.0000,-227.6667) .. (1310.0000,-173.0000) ..
    controls (1364.6667,-119.0000) and (1392.0000,-53.6667) .. (1392.0000,23.0000)
    -- cycle(792.0000,23.0000) .. controls (792.0000,99.6667) and
    (764.6667,165.0000) .. (710.0000,219.0000) .. controls (656.0000,273.6667) and
    (590.6667,301.0000) .. (514.0000,301.0000) .. controls (437.3333,301.0000) and
    (371.6667,273.6667) .. (317.0000,219.0000) .. controls (263.0000,165.0000) and
    (236.0000,99.6667) .. (236.0000,23.0000) .. controls (236.0000,-53.6667) and
    (263.0000,-119.0000) .. (317.0000,-173.0000) .. controls (371.6667,-227.6667)
    and (437.3333,-255.0000) .. (514.0000,-255.0000) .. controls
    (590.6667,-255.0000) and (656.0000,-227.6667) .. (710.0000,-173.0000) ..
    controls (764.6667,-119.0000) and (792.0000,-53.6667) .. (792.0000,23.0000) --
    cycle(1372.0000,-1177.0000) .. controls (1372.0000,-1248.3333) and
    (1346.6667,-1309.0000) .. (1296.0000,-1359.0000) .. controls
    (1246.0000,-1409.6667) and (1185.3333,-1435.0000) .. (1114.0000,-1435.0000) ..
    controls (1042.6667,-1435.0000) and (981.6667,-1409.6667) ..
    (931.0000,-1359.0000) .. controls (881.0000,-1309.0000) and
    (856.0000,-1248.3333) .. (856.0000,-1177.0000) .. controls
    (856.0000,-1105.6667) and (881.0000,-1044.6667) .. (931.0000,-994.0000) ..
    controls (981.6667,-944.0000) and (1042.6667,-919.0000) ..
    (1114.0000,-919.0000) .. controls (1185.3333,-919.0000) and
    (1246.0000,-944.0000) .. (1296.0000,-994.0000) .. controls
    (1346.6667,-1044.6667) and (1372.0000,-1105.6667) .. (1372.0000,-1177.0000) --
    cycle(772.0000,-1177.0000) .. controls (772.0000,-1248.3333) and
    (746.6667,-1309.0000) .. (696.0000,-1359.0000) .. controls
    (646.0000,-1409.6667) and (585.3333,-1435.0000) .. (514.0000,-1435.0000) ..
    controls (442.6667,-1435.0000) and (381.6667,-1409.6667) ..
    (331.0000,-1359.0000) .. controls (281.0000,-1309.0000) and
    (256.0000,-1248.3333) .. (256.0000,-1177.0000) .. controls
    (256.0000,-1105.6667) and (281.0000,-1044.6667) .. (331.0000,-994.0000) ..
    controls (381.6667,-944.0000) and (442.6667,-919.0000) .. (514.0000,-919.0000)
    .. controls (585.3333,-919.0000) and (646.0000,-944.0000) ..
    (696.0000,-994.0000) .. controls (746.6667,-1044.6667) and
    (772.0000,-1105.6667) .. (772.0000,-1177.0000) -- cycle(1072.0000,-577.0000)
    .. controls (1072.0000,-648.3333) and (1046.6667,-709.0000) ..
    (996.0000,-759.0000) .. controls (946.0000,-809.6667) and (885.3333,-835.0000)
    .. (814.0000,-835.0000) .. controls (742.6667,-835.0000) and
    (681.6667,-809.6667) .. (631.0000,-759.0000) .. controls (581.0000,-709.0000)
    and (556.0000,-648.3333) .. (556.0000,-577.0000) .. controls
    (556.0000,-505.6667) and (581.0000,-444.6667) .. (631.0000,-394.0000) ..
    controls (681.6667,-344.0000) and (742.6667,-319.0000) .. (814.0000,-319.0000)
    .. controls (885.3333,-319.0000) and (946.0000,-344.0000) ..
    (996.0000,-394.0000) .. controls (1046.6667,-444.6667) and
    (1072.0000,-505.6667) .. (1072.0000,-577.0000) -- cycle(1372.0000,23.0000) ..
    controls (1372.0000,-48.3333) and (1346.6667,-109.0000) ..
    (1296.0000,-159.0000) .. controls (1246.0000,-209.6667) and
    (1185.3333,-235.0000) .. (1114.0000,-235.0000) .. controls
    (1042.6667,-235.0000) and (981.6667,-209.6667) .. (931.0000,-159.0000) ..
    controls (881.0000,-109.0000) and (856.0000,-48.3333) .. (856.0000,23.0000) ..
    controls (856.0000,94.3333) and (881.0000,155.0000) .. (931.0000,205.0000) ..
    controls (981.6667,255.6667) and (1042.6667,281.0000) .. (1114.0000,281.0000)
    .. controls (1185.3333,281.0000) and (1246.0000,255.6667) ..
    (1296.0000,205.0000) .. controls (1346.6667,155.0000) and (1372.0000,94.3333)
    .. (1372.0000,23.0000) -- cycle(772.0000,23.0000) .. controls
    (772.0000,-48.3333) and (746.6667,-109.0000) .. (696.0000,-159.0000) ..
    controls (646.0000,-209.6667) and (585.3333,-235.0000) .. (514.0000,-235.0000)
    .. controls (442.6667,-235.0000) and (381.6667,-209.6667) ..
    (331.0000,-159.0000) .. controls (281.0000,-109.0000) and (256.0000,-48.3333)
    .. (256.0000,23.0000) .. controls (256.0000,94.3333) and (281.0000,155.0000)
    .. (331.0000,205.0000) .. controls (381.6667,255.6667) and (442.6667,281.0000)
    .. (514.0000,281.0000) .. controls (585.3333,281.0000) and (646.0000,255.6667)
    .. (696.0000,205.0000) .. controls (746.6667,155.0000) and (772.0000,94.3333)
    .. (772.0000,23.0000) -- cycle(1342.0000,-1177.0000) .. controls
    (1342.0000,-1114.3333) and (1319.6667,-1060.6667) .. (1275.0000,-1016.0000) ..
    controls (1230.3333,-971.3333) and (1176.6667,-949.0000) ..
    (1114.0000,-949.0000) .. controls (1051.3333,-949.0000) and
    (997.6667,-971.3333) .. (953.0000,-1016.0000) .. controls
    (908.3333,-1060.6667) and (886.0000,-1114.3333) .. (886.0000,-1177.0000) ..
    controls (886.0000,-1239.6667) and (908.3333,-1293.3333) ..
    (953.0000,-1338.0000) .. controls (997.6667,-1382.6667) and
    (1051.3333,-1405.0000) .. (1114.0000,-1405.0000) .. controls
    (1176.6667,-1405.0000) and (1230.3333,-1382.6667) .. (1275.0000,-1338.0000) ..
    controls (1319.6667,-1293.3333) and (1342.0000,-1239.6667) ..
    (1342.0000,-1177.0000) -- cycle(742.0000,-1177.0000) .. controls
    (742.0000,-1114.3333) and (719.6667,-1060.6667) .. (675.0000,-1016.0000) ..
    controls (630.3333,-971.3333) and (576.6667,-949.0000) .. (514.0000,-949.0000)
    .. controls (451.3333,-949.0000) and (397.6667,-971.3333) ..
    (353.0000,-1016.0000) .. controls (308.3333,-1060.6667) and
    (286.0000,-1114.3333) .. (286.0000,-1177.0000) .. controls
    (286.0000,-1239.6667) and (308.3333,-1293.3333) .. (353.0000,-1338.0000) ..
    controls (397.6667,-1382.6667) and (451.3333,-1405.0000) ..
    (514.0000,-1405.0000) .. controls (576.6667,-1405.0000) and
    (630.3333,-1382.6667) .. (675.0000,-1338.0000) .. controls
    (719.6667,-1293.3333) and (742.0000,-1239.6667) .. (742.0000,-1177.0000) --
    cycle(1042.0000,-577.0000) .. controls (1042.0000,-514.3333) and
    (1019.6667,-460.6667) .. (975.0000,-416.0000) .. controls (930.3333,-371.3333)
    and (876.6667,-349.0000) .. (814.0000,-349.0000) .. controls
    (751.3333,-349.0000) and (697.6667,-371.3333) .. (653.0000,-416.0000) ..
    controls (608.3333,-460.6667) and (586.0000,-514.3333) .. (586.0000,-577.0000)
    .. controls (586.0000,-639.6667) and (608.3333,-693.3333) ..
    (653.0000,-738.0000) .. controls (697.6667,-782.6667) and (751.3333,-805.0000)
    .. (814.0000,-805.0000) .. controls (876.6667,-805.0000) and
    (930.3333,-782.6667) .. (975.0000,-738.0000) .. controls (1019.6667,-693.3333)
    and (1042.0000,-639.6667) .. (1042.0000,-577.0000) -- cycle(1342.0000,23.0000)
    .. controls (1342.0000,85.6667) and (1319.6667,139.3333) ..
    (1275.0000,184.0000) .. controls (1230.3333,228.6667) and (1176.6667,251.0000)
    .. (1114.0000,251.0000) .. controls (1051.3333,251.0000) and
    (997.6667,228.6667) .. (953.0000,184.0000) .. controls (908.3333,139.3333) and
    (886.0000,85.6667) .. (886.0000,23.0000) .. controls (886.0000,-39.6667) and
    (908.3333,-93.3333) .. (953.0000,-138.0000) .. controls (997.6667,-182.6667)
    and (1051.3333,-205.0000) .. (1114.0000,-205.0000) .. controls
    (1176.6667,-205.0000) and (1230.3333,-182.6667) .. (1275.0000,-138.0000) ..
    controls (1319.6667,-93.3333) and (1342.0000,-39.6667) .. (1342.0000,23.0000)
    -- cycle(742.0000,23.0000) .. controls (742.0000,85.6667) and
    (719.6667,139.3333) .. (675.0000,184.0000) .. controls (630.3333,228.6667) and
    (576.6667,251.0000) .. (514.0000,251.0000) .. controls (451.3333,251.0000) and
    (397.6667,228.6667) .. (353.0000,184.0000) .. controls (308.3333,139.3333) and
    (286.0000,85.6667) .. (286.0000,23.0000) .. controls (286.0000,-39.6667) and
    (308.3333,-93.3333) .. (353.0000,-138.0000) .. controls (397.6667,-182.6667)
    and (451.3333,-205.0000) .. (514.0000,-205.0000) .. controls
    (576.6667,-205.0000) and (630.3333,-182.6667) .. (675.0000,-138.0000) ..
    controls (719.6667,-93.3333) and (742.0000,-39.6667) .. (742.0000,23.0000) --
    cycle(1322.0000,-1177.0000) .. controls (1322.0000,-1234.3333) and
    (1301.6667,-1283.3333) .. (1261.0000,-1324.0000) .. controls
    (1220.3333,-1364.6667) and (1171.3333,-1385.0000) .. (1114.0000,-1385.0000) ..
    controls (1056.6667,-1385.0000) and (1007.6667,-1364.6667) ..
    (967.0000,-1324.0000) .. controls (926.3333,-1283.3333) and
    (906.0000,-1234.3333) .. (906.0000,-1177.0000) .. controls
    (906.0000,-1119.6667) and (926.3333,-1070.6667) .. (967.0000,-1030.0000) ..
    controls (1007.6667,-989.3333) and (1056.6667,-969.0000) ..
    (1114.0000,-969.0000) .. controls (1171.3333,-969.0000) and
    (1220.3333,-989.3333) .. (1261.0000,-1030.0000) .. controls
    (1301.6667,-1070.6667) and (1322.0000,-1119.6667) .. (1322.0000,-1177.0000) --
    cycle(722.0000,-1177.0000) .. controls (722.0000,-1234.3333) and
    (701.6667,-1283.3333) .. (661.0000,-1324.0000) .. controls
    (620.3333,-1364.6667) and (571.3333,-1385.0000) .. (514.0000,-1385.0000) ..
    controls (456.6667,-1385.0000) and (407.6667,-1364.6667) ..
    (367.0000,-1324.0000) .. controls (326.3333,-1283.3333) and
    (306.0000,-1234.3333) .. (306.0000,-1177.0000) .. controls
    (306.0000,-1119.6667) and (326.3333,-1070.6667) .. (367.0000,-1030.0000) ..
    controls (407.6667,-989.3333) and (456.6667,-969.0000) .. (514.0000,-969.0000)
    .. controls (571.3333,-969.0000) and (620.3333,-989.3333) ..
    (661.0000,-1030.0000) .. controls (701.6667,-1070.6667) and
    (722.0000,-1119.6667) .. (722.0000,-1177.0000) -- cycle(1022.0000,-577.0000)
    .. controls (1022.0000,-634.3333) and (1001.6667,-683.3333) ..
    (961.0000,-724.0000) .. controls (920.3333,-764.6667) and (871.3333,-785.0000)
    .. (814.0000,-785.0000) .. controls (756.6667,-785.0000) and
    (707.6667,-764.6667) .. (667.0000,-724.0000) .. controls (626.3333,-683.3333)
    and (606.0000,-634.3333) .. (606.0000,-577.0000) .. controls
    (606.0000,-519.6667) and (626.3333,-470.6667) .. (667.0000,-430.0000) ..
    controls (707.6667,-389.3333) and (756.6667,-369.0000) .. (814.0000,-369.0000)
    .. controls (871.3333,-369.0000) and (920.3333,-389.3333) ..
    (961.0000,-430.0000) .. controls (1001.6667,-470.6667) and
    (1022.0000,-519.6667) .. (1022.0000,-577.0000) -- cycle(1322.0000,23.0000) ..
    controls (1322.0000,-34.3333) and (1301.6667,-83.3333) ..
    (1261.0000,-124.0000) .. controls (1220.3333,-164.6667) and
    (1171.3333,-185.0000) .. (1114.0000,-185.0000) .. controls
    (1056.6667,-185.0000) and (1007.6667,-164.6667) .. (967.0000,-124.0000) ..
    controls (926.3333,-83.3333) and (906.0000,-34.3333) .. (906.0000,23.0000) ..
    controls (906.0000,80.3333) and (926.3333,129.3333) .. (967.0000,170.0000) ..
    controls (1007.6667,210.6667) and (1056.6667,231.0000) .. (1114.0000,231.0000)
    .. controls (1171.3333,231.0000) and (1220.3333,210.6667) ..
    (1261.0000,170.0000) .. controls (1301.6667,129.3333) and (1322.0000,80.3333)
    .. (1322.0000,23.0000) -- cycle(722.0000,23.0000) .. controls
    (722.0000,-34.3333) and (701.6667,-83.3333) .. (661.0000,-124.0000) ..
    controls (620.3333,-164.6667) and (571.3333,-185.0000) .. (514.0000,-185.0000)
    .. controls (456.6667,-185.0000) and (407.6667,-164.6667) ..
    (367.0000,-124.0000) .. controls (326.3333,-83.3333) and (306.0000,-34.3333)
    .. (306.0000,23.0000) .. controls (306.0000,80.3333) and (326.3333,129.3333)
    .. (367.0000,170.0000) .. controls (407.6667,210.6667) and (456.6667,231.0000)
    .. (514.0000,231.0000) .. controls (571.3333,231.0000) and (620.3333,210.6667)
    .. (661.0000,170.0000) .. controls (701.6667,129.3333) and (722.0000,80.3333)
    .. (722.0000,23.0000) -- cycle(1310.0000,-1175.0000) .. controls
    (1310.0000,-1138.3333) and (1290.6667,-1120.0000) .. (1252.0000,-1120.0000) --
    (1213.0000,-1120.0000) .. controls (1231.6667,-1088.0000) and
    (1241.0000,-1066.6667) .. (1241.0000,-1056.0000) .. controls
    (1241.0000,-1017.3333) and (1221.0000,-998.0000) .. (1181.0000,-998.0000) ..
    controls (1161.0000,-998.0000) and (1138.6667,-1019.6667) ..
    (1114.0000,-1063.0000) .. controls (1090.0000,-1021.0000) and
    (1067.3333,-1000.0000) .. (1046.0000,-1000.0000) .. controls
    (1006.0000,-1000.0000) and (986.0000,-1018.0000) .. (986.0000,-1054.0000) ..
    controls (986.0000,-1065.3333) and (995.6667,-1087.3333) ..
    (1015.0000,-1120.0000) -- (976.0000,-1120.0000) .. controls
    (937.3333,-1120.0000) and (918.0000,-1139.6667) .. (918.0000,-1179.0000) ..
    controls (918.0000,-1215.6667) and (937.3333,-1234.0000) ..
    (976.0000,-1234.0000) -- (1015.0000,-1234.0000) .. controls
    (996.3333,-1266.0000) and (987.0000,-1287.3333) .. (987.0000,-1298.0000) ..
    controls (987.0000,-1336.6667) and (1007.0000,-1356.0000) ..
    (1047.0000,-1356.0000) .. controls (1067.0000,-1356.0000) and
    (1089.3333,-1334.3333) .. (1114.0000,-1291.0000) .. controls
    (1138.0000,-1333.0000) and (1160.6667,-1354.0000) .. (1182.0000,-1354.0000) ..
    controls (1222.0000,-1354.0000) and (1242.0000,-1336.0000) ..
    (1242.0000,-1300.0000) .. controls (1242.0000,-1288.6667) and
    (1232.3333,-1266.6667) .. (1213.0000,-1234.0000) -- (1252.0000,-1234.0000) ..
    controls (1290.6667,-1234.0000) and (1310.0000,-1214.3333) ..
    (1310.0000,-1175.0000) -- cycle(710.0000,-1175.0000) .. controls
    (710.0000,-1138.3333) and (690.6667,-1120.0000) .. (652.0000,-1120.0000) --
    (613.0000,-1120.0000) .. controls (631.6667,-1088.0000) and
    (641.0000,-1066.6667) .. (641.0000,-1056.0000) .. controls
    (641.0000,-1017.3333) and (621.0000,-998.0000) .. (581.0000,-998.0000) ..
    controls (561.0000,-998.0000) and (538.6667,-1019.6667) ..
    (514.0000,-1063.0000) .. controls (490.0000,-1021.0000) and
    (467.3333,-1000.0000) .. (446.0000,-1000.0000) .. controls
    (406.0000,-1000.0000) and (386.0000,-1018.0000) .. (386.0000,-1054.0000) ..
    controls (386.0000,-1065.3333) and (395.6667,-1087.3333) ..
    (415.0000,-1120.0000) -- (376.0000,-1120.0000) .. controls
    (337.3333,-1120.0000) and (318.0000,-1139.6667) .. (318.0000,-1179.0000) ..
    controls (318.0000,-1215.6667) and (337.3333,-1234.0000) ..
    (376.0000,-1234.0000) -- (415.0000,-1234.0000) .. controls
    (396.3333,-1266.0000) and (387.0000,-1287.3333) .. (387.0000,-1298.0000) ..
    controls (387.0000,-1336.6667) and (407.0000,-1356.0000) ..
    (447.0000,-1356.0000) .. controls (467.0000,-1356.0000) and
    (489.3333,-1334.3333) .. (514.0000,-1291.0000) .. controls
    (538.0000,-1333.0000) and (560.6667,-1354.0000) .. (582.0000,-1354.0000) ..
    controls (622.0000,-1354.0000) and (642.0000,-1336.0000) ..
    (642.0000,-1300.0000) .. controls (642.0000,-1288.6667) and
    (632.3333,-1266.6667) .. (613.0000,-1234.0000) -- (652.0000,-1234.0000) ..
    controls (690.6667,-1234.0000) and (710.0000,-1214.3333) ..
    (710.0000,-1175.0000) -- cycle(1010.0000,-575.0000) .. controls
    (1010.0000,-538.3333) and (990.6667,-520.0000) .. (952.0000,-520.0000) --
    (913.0000,-520.0000) .. controls (931.6667,-488.0000) and (941.0000,-466.6667)
    .. (941.0000,-456.0000) .. controls (941.0000,-417.3333) and
    (921.0000,-398.0000) .. (881.0000,-398.0000) .. controls (861.0000,-398.0000)
    and (838.6667,-419.6667) .. (814.0000,-463.0000) .. controls
    (790.0000,-421.0000) and (767.3333,-400.0000) .. (746.0000,-400.0000) ..
    controls (706.0000,-400.0000) and (686.0000,-418.0000) .. (686.0000,-454.0000)
    .. controls (686.0000,-465.3333) and (695.6667,-487.3333) ..
    (715.0000,-520.0000) -- (676.0000,-520.0000) .. controls (637.3333,-520.0000)
    and (618.0000,-539.6667) .. (618.0000,-579.0000) .. controls
    (618.0000,-615.6667) and (637.3333,-634.0000) .. (676.0000,-634.0000) --
    (715.0000,-634.0000) .. controls (696.3333,-666.0000) and (687.0000,-687.3333)
    .. (687.0000,-698.0000) .. controls (687.0000,-736.6667) and
    (707.0000,-756.0000) .. (747.0000,-756.0000) .. controls (767.0000,-756.0000)
    and (789.3333,-734.3333) .. (814.0000,-691.0000) .. controls
    (838.0000,-733.0000) and (860.6667,-754.0000) .. (882.0000,-754.0000) ..
    controls (922.0000,-754.0000) and (942.0000,-736.0000) .. (942.0000,-700.0000)
    .. controls (942.0000,-688.6667) and (932.3333,-666.6667) ..
    (913.0000,-634.0000) -- (952.0000,-634.0000) .. controls (990.6667,-634.0000)
    and (1010.0000,-614.3333) .. (1010.0000,-575.0000) -- cycle(1310.0000,25.0000)
    .. controls (1310.0000,61.6667) and (1290.6667,80.0000) .. (1252.0000,80.0000)
    -- (1213.0000,80.0000) .. controls (1231.6667,112.0000) and
    (1241.0000,133.3333) .. (1241.0000,144.0000) .. controls (1241.0000,182.6667)
    and (1221.0000,202.0000) .. (1181.0000,202.0000) .. controls
    (1161.0000,202.0000) and (1138.6667,180.3333) .. (1114.0000,137.0000) ..
    controls (1090.0000,179.0000) and (1067.3333,200.0000) .. (1046.0000,200.0000)
    .. controls (1006.0000,200.0000) and (986.0000,182.0000) ..
    (986.0000,146.0000) .. controls (986.0000,134.6667) and (995.6667,112.6667) ..
    (1015.0000,80.0000) -- (976.0000,80.0000) .. controls (937.3333,80.0000) and
    (918.0000,60.3333) .. (918.0000,21.0000) .. controls (918.0000,-15.6667) and
    (937.3333,-34.0000) .. (976.0000,-34.0000) -- (1015.0000,-34.0000) .. controls
    (996.3333,-66.0000) and (987.0000,-87.3333) .. (987.0000,-98.0000) .. controls
    (987.0000,-136.6667) and (1007.0000,-156.0000) .. (1047.0000,-156.0000) ..
    controls (1067.0000,-156.0000) and (1089.3333,-134.3333) ..
    (1114.0000,-91.0000) .. controls (1138.0000,-133.0000) and
    (1160.6667,-154.0000) .. (1182.0000,-154.0000) .. controls
    (1222.0000,-154.0000) and (1242.0000,-136.0000) .. (1242.0000,-100.0000) ..
    controls (1242.0000,-88.6667) and (1232.3333,-66.6667) .. (1213.0000,-34.0000)
    -- (1252.0000,-34.0000) .. controls (1290.6667,-34.0000) and
    (1310.0000,-14.3333) .. (1310.0000,25.0000) -- cycle(710.0000,25.0000) ..
    controls (710.0000,61.6667) and (690.6667,80.0000) .. (652.0000,80.0000) --
    (613.0000,80.0000) .. controls (631.6667,112.0000) and (641.0000,133.3333) ..
    (641.0000,144.0000) .. controls (641.0000,182.6667) and (621.0000,202.0000) ..
    (581.0000,202.0000) .. controls (561.0000,202.0000) and (538.6667,180.3333) ..
    (514.0000,137.0000) .. controls (490.0000,179.0000) and (467.3333,200.0000) ..
    (446.0000,200.0000) .. controls (406.0000,200.0000) and (386.0000,182.0000) ..
    (386.0000,146.0000) .. controls (386.0000,134.6667) and (395.6667,112.6667) ..
    (415.0000,80.0000) -- (376.0000,80.0000) .. controls (337.3333,80.0000) and
    (318.0000,60.3333) .. (318.0000,21.0000) .. controls (318.0000,-15.6667) and
    (337.3333,-34.0000) .. (376.0000,-34.0000) -- (415.0000,-34.0000) .. controls
    (396.3333,-66.0000) and (387.0000,-87.3333) .. (387.0000,-98.0000) .. controls
    (387.0000,-136.6667) and (407.0000,-156.0000) .. (447.0000,-156.0000) ..
    controls (467.0000,-156.0000) and (489.3333,-134.3333) .. (514.0000,-91.0000)
    .. controls (538.0000,-133.0000) and (560.6667,-154.0000) ..
    (582.0000,-154.0000) .. controls (622.0000,-154.0000) and (642.0000,-136.0000)
    .. (642.0000,-100.0000) .. controls (642.0000,-88.6667) and
    (632.3333,-66.6667) .. (613.0000,-34.0000) -- (652.0000,-34.0000) .. controls
    (690.6667,-34.0000) and (710.0000,-14.3333) .. (710.0000,25.0000) --
    cycle(1290.0000,-1177.0000) .. controls (1290.0000,-1201.6667) and
    (1277.3333,-1214.0000) .. (1252.0000,-1214.0000) -- (1178.0000,-1214.0000) --
    (1215.0000,-1278.0000) .. controls (1219.6667,-1286.0000) and
    (1222.0000,-1293.3333) .. (1222.0000,-1300.0000) .. controls
    (1222.0000,-1323.3333) and (1209.0000,-1335.0000) .. (1183.0000,-1335.0000) ..
    controls (1169.6667,-1335.0000) and (1159.0000,-1328.3333) ..
    (1151.0000,-1315.0000) -- (1114.0000,-1251.0000) -- (1077.0000,-1315.0000) ..
    controls (1069.0000,-1329.0000) and (1059.0000,-1336.0000) ..
    (1047.0000,-1336.0000) .. controls (1020.3333,-1336.0000) and
    (1007.0000,-1323.3333) .. (1007.0000,-1298.0000) .. controls
    (1007.0000,-1291.3333) and (1009.0000,-1284.6667) .. (1013.0000,-1278.0000) --
    (1050.0000,-1214.0000) -- (976.0000,-1214.0000) .. controls
    (950.6667,-1214.0000) and (938.0000,-1201.6667) .. (938.0000,-1177.0000) ..
    controls (938.0000,-1152.3333) and (950.6667,-1140.0000) ..
    (976.0000,-1140.0000) -- (1050.0000,-1140.0000) -- (1013.0000,-1076.0000) ..
    controls (1008.3333,-1068.0000) and (1006.0000,-1060.6667) ..
    (1006.0000,-1054.0000) .. controls (1006.0000,-1030.6667) and
    (1019.0000,-1019.0000) .. (1045.0000,-1019.0000) .. controls
    (1058.3333,-1019.0000) and (1069.0000,-1025.6667) .. (1077.0000,-1039.0000) --
    (1114.0000,-1103.0000) -- (1151.0000,-1039.0000) .. controls
    (1159.0000,-1025.0000) and (1169.0000,-1018.0000) .. (1181.0000,-1018.0000) ..
    controls (1207.6667,-1018.0000) and (1221.0000,-1030.6667) ..
    (1221.0000,-1056.0000) .. controls (1221.0000,-1062.6667) and
    (1219.0000,-1069.3333) .. (1215.0000,-1076.0000) -- (1178.0000,-1140.0000) --
    (1252.0000,-1140.0000) .. controls (1277.3333,-1140.0000) and
    (1290.0000,-1152.3333) .. (1290.0000,-1177.0000) -- cycle(690.0000,-1177.0000)
    .. controls (690.0000,-1201.6667) and (677.3333,-1214.0000) ..
    (652.0000,-1214.0000) -- (578.0000,-1214.0000) -- (615.0000,-1278.0000) ..
    controls (619.6667,-1286.0000) and (622.0000,-1293.3333) ..
    (622.0000,-1300.0000) .. controls (622.0000,-1323.3333) and
    (609.0000,-1335.0000) .. (583.0000,-1335.0000) .. controls
    (569.6667,-1335.0000) and (559.0000,-1328.3333) .. (551.0000,-1315.0000) --
    (514.0000,-1251.0000) -- (477.0000,-1315.0000) .. controls
    (469.0000,-1329.0000) and (459.0000,-1336.0000) .. (447.0000,-1336.0000) ..
    controls (420.3333,-1336.0000) and (407.0000,-1323.3333) ..
    (407.0000,-1298.0000) .. controls (407.0000,-1291.3333) and
    (409.0000,-1284.6667) .. (413.0000,-1278.0000) -- (450.0000,-1214.0000) --
    (376.0000,-1214.0000) .. controls (350.6667,-1214.0000) and
    (338.0000,-1201.6667) .. (338.0000,-1177.0000) .. controls
    (338.0000,-1152.3333) and (350.6667,-1140.0000) .. (376.0000,-1140.0000) --
    (450.0000,-1140.0000) -- (413.0000,-1076.0000) .. controls
    (408.3333,-1068.0000) and (406.0000,-1060.6667) .. (406.0000,-1054.0000) ..
    controls (406.0000,-1030.6667) and (419.0000,-1019.0000) ..
    (445.0000,-1019.0000) .. controls (458.3333,-1019.0000) and
    (469.0000,-1025.6667) .. (477.0000,-1039.0000) -- (514.0000,-1103.0000) --
    (551.0000,-1039.0000) .. controls (559.0000,-1025.0000) and
    (569.0000,-1018.0000) .. (581.0000,-1018.0000) .. controls
    (607.6667,-1018.0000) and (621.0000,-1030.6667) .. (621.0000,-1056.0000) ..
    controls (621.0000,-1062.6667) and (619.0000,-1069.3333) ..
    (615.0000,-1076.0000) -- (578.0000,-1140.0000) -- (652.0000,-1140.0000) ..
    controls (677.3333,-1140.0000) and (690.0000,-1152.3333) ..
    (690.0000,-1177.0000) -- cycle(990.0000,-577.0000) .. controls
    (990.0000,-601.6667) and (977.3333,-614.0000) .. (952.0000,-614.0000) --
    (878.0000,-614.0000) -- (915.0000,-678.0000) .. controls (919.6667,-686.0000)
    and (922.0000,-693.3333) .. (922.0000,-700.0000) .. controls
    (922.0000,-723.3333) and (909.0000,-735.0000) .. (883.0000,-735.0000) ..
    controls (869.6667,-735.0000) and (859.0000,-728.3333) .. (851.0000,-715.0000)
    -- (814.0000,-651.0000) -- (777.0000,-715.0000) .. controls
    (769.0000,-729.0000) and (759.0000,-736.0000) .. (747.0000,-736.0000) ..
    controls (720.3333,-736.0000) and (707.0000,-723.3333) .. (707.0000,-698.0000)
    .. controls (707.0000,-691.3333) and (709.0000,-684.6667) ..
    (713.0000,-678.0000) -- (750.0000,-614.0000) -- (676.0000,-614.0000) ..
    controls (650.6667,-614.0000) and (638.0000,-601.6667) .. (638.0000,-577.0000)
    .. controls (638.0000,-552.3333) and (650.6667,-540.0000) ..
    (676.0000,-540.0000) -- (750.0000,-540.0000) -- (713.0000,-476.0000) ..
    controls (708.3333,-468.0000) and (706.0000,-460.6667) .. (706.0000,-454.0000)
    .. controls (706.0000,-430.6667) and (719.0000,-419.0000) ..
    (745.0000,-419.0000) .. controls (758.3333,-419.0000) and (769.0000,-425.6667)
    .. (777.0000,-439.0000) -- (814.0000,-503.0000) -- (851.0000,-439.0000) ..
    controls (859.0000,-425.0000) and (869.0000,-418.0000) .. (881.0000,-418.0000)
    .. controls (907.6667,-418.0000) and (921.0000,-430.6667) ..
    (921.0000,-456.0000) .. controls (921.0000,-462.6667) and (919.0000,-469.3333)
    .. (915.0000,-476.0000) -- (878.0000,-540.0000) -- (952.0000,-540.0000) ..
    controls (977.3333,-540.0000) and (990.0000,-552.3333) .. (990.0000,-577.0000)
    -- cycle(1290.0000,23.0000) .. controls (1290.0000,-1.6667) and
    (1277.3333,-14.0000) .. (1252.0000,-14.0000) -- (1178.0000,-14.0000) --
    (1215.0000,-78.0000) .. controls (1219.6667,-86.0000) and (1222.0000,-93.3333)
    .. (1222.0000,-100.0000) .. controls (1222.0000,-123.3333) and
    (1209.0000,-135.0000) .. (1183.0000,-135.0000) .. controls
    (1169.6667,-135.0000) and (1159.0000,-128.3333) .. (1151.0000,-115.0000) --
    (1114.0000,-51.0000) -- (1077.0000,-115.0000) .. controls
    (1069.0000,-129.0000) and (1059.0000,-136.0000) .. (1047.0000,-136.0000) ..
    controls (1020.3333,-136.0000) and (1007.0000,-123.3333) ..
    (1007.0000,-98.0000) .. controls (1007.0000,-91.3333) and (1009.0000,-84.6667)
    .. (1013.0000,-78.0000) -- (1050.0000,-14.0000) -- (976.0000,-14.0000) ..
    controls (950.6667,-14.0000) and (938.0000,-1.6667) .. (938.0000,23.0000) ..
    controls (938.0000,47.6667) and (950.6667,60.0000) .. (976.0000,60.0000) --
    (1050.0000,60.0000) -- (1013.0000,124.0000) .. controls (1008.3333,132.0000)
    and (1006.0000,139.3333) .. (1006.0000,146.0000) .. controls
    (1006.0000,169.3333) and (1019.0000,181.0000) .. (1045.0000,181.0000) ..
    controls (1058.3333,181.0000) and (1069.0000,174.3333) .. (1077.0000,161.0000)
    -- (1114.0000,97.0000) -- (1151.0000,161.0000) .. controls
    (1159.0000,175.0000) and (1169.0000,182.0000) .. (1181.0000,182.0000) ..
    controls (1207.6667,182.0000) and (1221.0000,169.3333) .. (1221.0000,144.0000)
    .. controls (1221.0000,137.3333) and (1219.0000,130.6667) ..
    (1215.0000,124.0000) -- (1178.0000,60.0000) -- (1252.0000,60.0000) .. controls
    (1277.3333,60.0000) and (1290.0000,47.6667) .. (1290.0000,23.0000) --
    cycle(690.0000,23.0000) .. controls (690.0000,-1.6667) and (677.3333,-14.0000)
    .. (652.0000,-14.0000) -- (578.0000,-14.0000) -- (615.0000,-78.0000) ..
    controls (619.6667,-86.0000) and (622.0000,-93.3333) .. (622.0000,-100.0000)
    .. controls (622.0000,-123.3333) and (609.0000,-135.0000) ..
    (583.0000,-135.0000) .. controls (569.6667,-135.0000) and (559.0000,-128.3333)
    .. (551.0000,-115.0000) -- (514.0000,-51.0000) -- (477.0000,-115.0000) ..
    controls (469.0000,-129.0000) and (459.0000,-136.0000) .. (447.0000,-136.0000)
    .. controls (420.3333,-136.0000) and (407.0000,-123.3333) ..
    (407.0000,-98.0000) .. controls (407.0000,-91.3333) and (409.0000,-84.6667) ..
    (413.0000,-78.0000) -- (450.0000,-14.0000) -- (376.0000,-14.0000) .. controls
    (350.6667,-14.0000) and (338.0000,-1.6667) .. (338.0000,23.0000) .. controls
    (338.0000,47.6667) and (350.6667,60.0000) .. (376.0000,60.0000) --
    (450.0000,60.0000) -- (413.0000,124.0000) .. controls (408.3333,132.0000) and
    (406.0000,139.3333) .. (406.0000,146.0000) .. controls (406.0000,169.3333) and
    (419.0000,181.0000) .. (445.0000,181.0000) .. controls (458.3333,181.0000) and
    (469.0000,174.3333) .. (477.0000,161.0000) -- (514.0000,97.0000) --
    (551.0000,161.0000) .. controls (559.0000,175.0000) and (569.0000,182.0000) ..
    (581.0000,182.0000) .. controls (607.6667,182.0000) and (621.0000,169.3333) ..
    (621.0000,144.0000) .. controls (621.0000,137.3333) and (619.0000,130.6667) ..
    (615.0000,124.0000) -- (578.0000,60.0000) -- (652.0000,60.0000) .. controls
    (677.3333,60.0000) and (690.0000,47.6667) .. (690.0000,23.0000) --
    cycle(1174.0000,-1177.0000) .. controls (1174.0000,-1137.0000) and
    (1154.0000,-1117.0000) .. (1114.0000,-1117.0000) .. controls
    (1074.0000,-1117.0000) and (1054.0000,-1137.0000) .. (1054.0000,-1177.0000) ..
    controls (1054.0000,-1217.0000) and (1074.0000,-1237.0000) ..
    (1114.0000,-1237.0000) .. controls (1154.0000,-1237.0000) and
    (1174.0000,-1217.0000) .. (1174.0000,-1177.0000) -- cycle(574.0000,-1177.0000)
    .. controls (574.0000,-1137.0000) and (554.0000,-1117.0000) ..
    (514.0000,-1117.0000) .. controls (474.0000,-1117.0000) and
    (454.0000,-1137.0000) .. (454.0000,-1177.0000) .. controls
    (454.0000,-1217.0000) and (474.0000,-1237.0000) .. (514.0000,-1237.0000) ..
    controls (554.0000,-1237.0000) and (574.0000,-1217.0000) ..
    (574.0000,-1177.0000) -- cycle(874.0000,-577.0000) .. controls
    (874.0000,-537.0000) and (854.0000,-517.0000) .. (814.0000,-517.0000) ..
    controls (774.0000,-517.0000) and (754.0000,-537.0000) .. (754.0000,-577.0000)
    .. controls (754.0000,-617.0000) and (774.0000,-637.0000) ..
    (814.0000,-637.0000) .. controls (854.0000,-637.0000) and (874.0000,-617.0000)
    .. (874.0000,-577.0000) -- cycle(1174.0000,23.0000) .. controls
    (1174.0000,63.0000) and (1154.0000,83.0000) .. (1114.0000,83.0000) .. controls
    (1074.0000,83.0000) and (1054.0000,63.0000) .. (1054.0000,23.0000) .. controls
    (1054.0000,-17.0000) and (1074.0000,-37.0000) .. (1114.0000,-37.0000) ..
    controls (1154.0000,-37.0000) and (1174.0000,-17.0000) .. (1174.0000,23.0000)
    -- cycle(574.0000,23.0000) .. controls (574.0000,63.0000) and
    (554.0000,83.0000) .. (514.0000,83.0000) .. controls (474.0000,83.0000) and
    (454.0000,63.0000) .. (454.0000,23.0000) .. controls (454.0000,-17.0000) and
    (474.0000,-37.0000) .. (514.0000,-37.0000) .. controls (554.0000,-37.0000) and
    (574.0000,-17.0000) .. (574.0000,23.0000) -- cycle(1154.0000,-1177.0000) ..
    controls (1154.0000,-1203.6667) and (1140.6667,-1217.0000) ..
    (1114.0000,-1217.0000) .. controls (1087.3333,-1217.0000) and
    (1074.0000,-1203.6667) .. (1074.0000,-1177.0000) .. controls
    (1074.0000,-1150.3333) and (1087.3333,-1137.0000) .. (1114.0000,-1137.0000) ..
    controls (1140.6667,-1137.0000) and (1154.0000,-1150.3333) ..
    (1154.0000,-1177.0000) -- cycle(554.0000,-1177.0000) .. controls
    (554.0000,-1203.6667) and (540.6667,-1217.0000) .. (514.0000,-1217.0000) ..
    controls (487.3333,-1217.0000) and (474.0000,-1203.6667) ..
    (474.0000,-1177.0000) .. controls (474.0000,-1150.3333) and
    (487.3333,-1137.0000) .. (514.0000,-1137.0000) .. controls
    (540.6667,-1137.0000) and (554.0000,-1150.3333) .. (554.0000,-1177.0000) --
    cycle(854.0000,-577.0000) .. controls (854.0000,-603.6667) and
    (840.6667,-617.0000) .. (814.0000,-617.0000) .. controls (787.3333,-617.0000)
    and (774.0000,-603.6667) .. (774.0000,-577.0000) .. controls
    (774.0000,-550.3333) and (787.3333,-537.0000) .. (814.0000,-537.0000) ..
    controls (840.6667,-537.0000) and (854.0000,-550.3333) .. (854.0000,-577.0000)
    -- cycle(1154.0000,23.0000) .. controls (1154.0000,-3.6667) and
    (1140.6667,-17.0000) .. (1114.0000,-17.0000) .. controls (1087.3333,-17.0000)
    and (1074.0000,-3.6667) .. (1074.0000,23.0000) .. controls (1074.0000,49.6667)
    and (1087.3333,63.0000) .. (1114.0000,63.0000) .. controls (1140.6667,63.0000)
    and (1154.0000,49.6667) .. (1154.0000,23.0000) -- cycle(554.0000,23.0000) ..
    controls (554.0000,-3.6667) and (540.6667,-17.0000) .. (514.0000,-17.0000) ..
    controls (487.3333,-17.0000) and (474.0000,-3.6667) .. (474.0000,23.0000) ..
    controls (474.0000,49.6667) and (487.3333,63.0000) .. (514.0000,63.0000) ..
    controls (540.6667,63.0000) and (554.0000,49.6667) .. (554.0000,23.0000) --
    cycle(1134.0000,-1177.0000) .. controls (1134.0000,-1163.6667) and
    (1127.3333,-1157.0000) .. (1114.0000,-1157.0000) .. controls
    (1100.6667,-1157.0000) and (1094.0000,-1163.6667) .. (1094.0000,-1177.0000) ..
    controls (1094.0000,-1190.3333) and (1100.6667,-1197.0000) ..
    (1114.0000,-1197.0000) .. controls (1127.3333,-1197.0000) and
    (1134.0000,-1190.3333) .. (1134.0000,-1177.0000) -- cycle(534.0000,-1177.0000)
    .. controls (534.0000,-1163.6667) and (527.3333,-1157.0000) ..
    (514.0000,-1157.0000) .. controls (500.6667,-1157.0000) and
    (494.0000,-1163.6667) .. (494.0000,-1177.0000) .. controls
    (494.0000,-1190.3333) and (500.6667,-1197.0000) .. (514.0000,-1197.0000) ..
    controls (527.3333,-1197.0000) and (534.0000,-1190.3333) ..
    (534.0000,-1177.0000) -- cycle(834.0000,-577.0000) .. controls
    (834.0000,-563.6667) and (827.3333,-557.0000) .. (814.0000,-557.0000) ..
    controls (800.6667,-557.0000) and (794.0000,-563.6667) .. (794.0000,-577.0000)
    .. controls (794.0000,-590.3333) and (800.6667,-597.0000) ..
    (814.0000,-597.0000) .. controls (827.3333,-597.0000) and (834.0000,-590.3333)
    .. (834.0000,-577.0000) -- cycle(1134.0000,23.0000) .. controls
    (1134.0000,36.3333) and (1127.3333,43.0000) .. (1114.0000,43.0000) .. controls
    (1100.6667,43.0000) and (1094.0000,36.3333) .. (1094.0000,23.0000) .. controls
    (1094.0000,9.6667) and (1100.6667,3.0000) .. (1114.0000,3.0000) .. controls
    (1127.3333,3.0000) and (1134.0000,9.6667) .. (1134.0000,23.0000) --
    cycle(534.0000,23.0000) .. controls (534.0000,36.3333) and (527.3333,43.0000)
    .. (514.0000,43.0000) .. controls (500.6667,43.0000) and (494.0000,36.3333) ..
    (494.0000,23.0000) .. controls (494.0000,9.6667) and (500.6667,3.0000) ..
    (514.0000,3.0000) .. controls (527.3333,3.0000) and (534.0000,9.6667) ..
    (534.0000,23.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F01E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1392.0000,-1177.0000) .. controls (1392.0000,-1100.3333) and
    (1364.6667,-1034.6667) .. (1310.0000,-980.0000) .. controls
    (1256.0000,-926.0000) and (1190.6667,-899.0000) .. (1114.0000,-899.0000) ..
    controls (1037.3333,-899.0000) and (971.6667,-926.0000) ..
    (917.0000,-980.0000) .. controls (863.0000,-1034.6667) and
    (836.0000,-1100.3333) .. (836.0000,-1177.0000) .. controls
    (836.0000,-1253.6667) and (863.0000,-1319.0000) .. (917.0000,-1373.0000) ..
    controls (971.6667,-1427.6667) and (1037.3333,-1455.0000) ..
    (1114.0000,-1455.0000) .. controls (1190.6667,-1455.0000) and
    (1256.0000,-1427.6667) .. (1310.0000,-1373.0000) .. controls
    (1364.6667,-1319.0000) and (1392.0000,-1253.6667) .. (1392.0000,-1177.0000) --
    cycle(792.0000,-1177.0000) .. controls (792.0000,-1100.3333) and
    (764.6667,-1034.6667) .. (710.0000,-980.0000) .. controls (656.0000,-926.0000)
    and (590.6667,-899.0000) .. (514.0000,-899.0000) .. controls
    (437.3333,-899.0000) and (371.6667,-926.0000) .. (317.0000,-980.0000) ..
    controls (263.0000,-1034.6667) and (236.0000,-1100.3333) ..
    (236.0000,-1177.0000) .. controls (236.0000,-1253.6667) and
    (263.0000,-1319.0000) .. (317.0000,-1373.0000) .. controls
    (371.6667,-1427.6667) and (437.3333,-1455.0000) .. (514.0000,-1455.0000) ..
    controls (590.6667,-1455.0000) and (656.0000,-1427.6667) ..
    (710.0000,-1373.0000) .. controls (764.6667,-1319.0000) and
    (792.0000,-1253.6667) .. (792.0000,-1177.0000) -- cycle(1392.0000,-577.0000)
    .. controls (1392.0000,-500.3333) and (1364.6667,-434.6667) ..
    (1310.0000,-380.0000) .. controls (1256.0000,-326.0000) and
    (1190.6667,-299.0000) .. (1114.0000,-299.0000) .. controls
    (1037.3333,-299.0000) and (971.6667,-326.0000) .. (917.0000,-380.0000) ..
    controls (863.0000,-434.6667) and (836.0000,-500.3333) .. (836.0000,-577.0000)
    .. controls (836.0000,-653.6667) and (863.0000,-719.0000) ..
    (917.0000,-773.0000) .. controls (971.6667,-827.6667) and
    (1037.3333,-855.0000) .. (1114.0000,-855.0000) .. controls
    (1190.6667,-855.0000) and (1256.0000,-827.6667) .. (1310.0000,-773.0000) ..
    controls (1364.6667,-719.0000) and (1392.0000,-653.6667) ..
    (1392.0000,-577.0000) -- cycle(792.0000,-577.0000) .. controls
    (792.0000,-500.3333) and (764.6667,-434.6667) .. (710.0000,-380.0000) ..
    controls (656.0000,-326.0000) and (590.6667,-299.0000) .. (514.0000,-299.0000)
    .. controls (437.3333,-299.0000) and (371.6667,-326.0000) ..
    (317.0000,-380.0000) .. controls (263.0000,-434.6667) and (236.0000,-500.3333)
    .. (236.0000,-577.0000) .. controls (236.0000,-653.6667) and
    (263.0000,-719.0000) .. (317.0000,-773.0000) .. controls (371.6667,-827.6667)
    and (437.3333,-855.0000) .. (514.0000,-855.0000) .. controls
    (590.6667,-855.0000) and (656.0000,-827.6667) .. (710.0000,-773.0000) ..
    controls (764.6667,-719.0000) and (792.0000,-653.6667) .. (792.0000,-577.0000)
    -- cycle(1392.0000,23.0000) .. controls (1392.0000,99.6667) and
    (1364.6667,165.0000) .. (1310.0000,219.0000) .. controls (1256.0000,273.6667)
    and (1190.6667,301.0000) .. (1114.0000,301.0000) .. controls
    (1037.3333,301.0000) and (971.6667,273.6667) .. (917.0000,219.0000) ..
    controls (863.0000,165.0000) and (836.0000,99.6667) .. (836.0000,23.0000) ..
    controls (836.0000,-53.6667) and (863.0000,-119.0000) .. (917.0000,-173.0000)
    .. controls (971.6667,-227.6667) and (1037.3333,-255.0000) ..
    (1114.0000,-255.0000) .. controls (1190.6667,-255.0000) and
    (1256.0000,-227.6667) .. (1310.0000,-173.0000) .. controls
    (1364.6667,-119.0000) and (1392.0000,-53.6667) .. (1392.0000,23.0000) --
    cycle(792.0000,23.0000) .. controls (792.0000,99.6667) and (764.6667,165.0000)
    .. (710.0000,219.0000) .. controls (656.0000,273.6667) and (590.6667,301.0000)
    .. (514.0000,301.0000) .. controls (437.3333,301.0000) and (371.6667,273.6667)
    .. (317.0000,219.0000) .. controls (263.0000,165.0000) and (236.0000,99.6667)
    .. (236.0000,23.0000) .. controls (236.0000,-53.6667) and (263.0000,-119.0000)
    .. (317.0000,-173.0000) .. controls (371.6667,-227.6667) and
    (437.3333,-255.0000) .. (514.0000,-255.0000) .. controls (590.6667,-255.0000)
    and (656.0000,-227.6667) .. (710.0000,-173.0000) .. controls
    (764.6667,-119.0000) and (792.0000,-53.6667) .. (792.0000,23.0000) --
    cycle(1372.0000,-1177.0000) .. controls (1372.0000,-1248.3333) and
    (1346.6667,-1309.0000) .. (1296.0000,-1359.0000) .. controls
    (1246.0000,-1409.6667) and (1185.3333,-1435.0000) .. (1114.0000,-1435.0000) ..
    controls (1042.6667,-1435.0000) and (981.6667,-1409.6667) ..
    (931.0000,-1359.0000) .. controls (881.0000,-1309.0000) and
    (856.0000,-1248.3333) .. (856.0000,-1177.0000) .. controls
    (856.0000,-1105.6667) and (881.0000,-1044.6667) .. (931.0000,-994.0000) ..
    controls (981.6667,-944.0000) and (1042.6667,-919.0000) ..
    (1114.0000,-919.0000) .. controls (1185.3333,-919.0000) and
    (1246.0000,-944.0000) .. (1296.0000,-994.0000) .. controls
    (1346.6667,-1044.6667) and (1372.0000,-1105.6667) .. (1372.0000,-1177.0000) --
    cycle(772.0000,-1177.0000) .. controls (772.0000,-1248.3333) and
    (746.6667,-1309.0000) .. (696.0000,-1359.0000) .. controls
    (646.0000,-1409.6667) and (585.3333,-1435.0000) .. (514.0000,-1435.0000) ..
    controls (442.6667,-1435.0000) and (381.6667,-1409.6667) ..
    (331.0000,-1359.0000) .. controls (281.0000,-1309.0000) and
    (256.0000,-1248.3333) .. (256.0000,-1177.0000) .. controls
    (256.0000,-1105.6667) and (281.0000,-1044.6667) .. (331.0000,-994.0000) ..
    controls (381.6667,-944.0000) and (442.6667,-919.0000) .. (514.0000,-919.0000)
    .. controls (585.3333,-919.0000) and (646.0000,-944.0000) ..
    (696.0000,-994.0000) .. controls (746.6667,-1044.6667) and
    (772.0000,-1105.6667) .. (772.0000,-1177.0000) -- cycle(1372.0000,-577.0000)
    .. controls (1372.0000,-648.3333) and (1346.6667,-709.0000) ..
    (1296.0000,-759.0000) .. controls (1246.0000,-809.6667) and
    (1185.3333,-835.0000) .. (1114.0000,-835.0000) .. controls
    (1042.6667,-835.0000) and (981.6667,-809.6667) .. (931.0000,-759.0000) ..
    controls (881.0000,-709.0000) and (856.0000,-648.3333) .. (856.0000,-577.0000)
    .. controls (856.0000,-505.6667) and (881.0000,-444.6667) ..
    (931.0000,-394.0000) .. controls (981.6667,-344.0000) and
    (1042.6667,-319.0000) .. (1114.0000,-319.0000) .. controls
    (1185.3333,-319.0000) and (1246.0000,-344.0000) .. (1296.0000,-394.0000) ..
    controls (1346.6667,-444.6667) and (1372.0000,-505.6667) ..
    (1372.0000,-577.0000) -- cycle(772.0000,-577.0000) .. controls
    (772.0000,-648.3333) and (746.6667,-709.0000) .. (696.0000,-759.0000) ..
    controls (646.0000,-809.6667) and (585.3333,-835.0000) .. (514.0000,-835.0000)
    .. controls (442.6667,-835.0000) and (381.6667,-809.6667) ..
    (331.0000,-759.0000) .. controls (281.0000,-709.0000) and (256.0000,-648.3333)
    .. (256.0000,-577.0000) .. controls (256.0000,-505.6667) and
    (281.0000,-444.6667) .. (331.0000,-394.0000) .. controls (381.6667,-344.0000)
    and (442.6667,-319.0000) .. (514.0000,-319.0000) .. controls
    (585.3333,-319.0000) and (646.0000,-344.0000) .. (696.0000,-394.0000) ..
    controls (746.6667,-444.6667) and (772.0000,-505.6667) .. (772.0000,-577.0000)
    -- cycle(1372.0000,23.0000) .. controls (1372.0000,-48.3333) and
    (1346.6667,-109.0000) .. (1296.0000,-159.0000) .. controls
    (1246.0000,-209.6667) and (1185.3333,-235.0000) .. (1114.0000,-235.0000) ..
    controls (1042.6667,-235.0000) and (981.6667,-209.6667) ..
    (931.0000,-159.0000) .. controls (881.0000,-109.0000) and (856.0000,-48.3333)
    .. (856.0000,23.0000) .. controls (856.0000,94.3333) and (881.0000,155.0000)
    .. (931.0000,205.0000) .. controls (981.6667,255.6667) and
    (1042.6667,281.0000) .. (1114.0000,281.0000) .. controls (1185.3333,281.0000)
    and (1246.0000,255.6667) .. (1296.0000,205.0000) .. controls
    (1346.6667,155.0000) and (1372.0000,94.3333) .. (1372.0000,23.0000) --
    cycle(772.0000,23.0000) .. controls (772.0000,-48.3333) and
    (746.6667,-109.0000) .. (696.0000,-159.0000) .. controls (646.0000,-209.6667)
    and (585.3333,-235.0000) .. (514.0000,-235.0000) .. controls
    (442.6667,-235.0000) and (381.6667,-209.6667) .. (331.0000,-159.0000) ..
    controls (281.0000,-109.0000) and (256.0000,-48.3333) .. (256.0000,23.0000) ..
    controls (256.0000,94.3333) and (281.0000,155.0000) .. (331.0000,205.0000) ..
    controls (381.6667,255.6667) and (442.6667,281.0000) .. (514.0000,281.0000) ..
    controls (585.3333,281.0000) and (646.0000,255.6667) .. (696.0000,205.0000) ..
    controls (746.6667,155.0000) and (772.0000,94.3333) .. (772.0000,23.0000) --
    cycle(1342.0000,-1177.0000) .. controls (1342.0000,-1114.3333) and
    (1319.6667,-1060.6667) .. (1275.0000,-1016.0000) .. controls
    (1230.3333,-971.3333) and (1176.6667,-949.0000) .. (1114.0000,-949.0000) ..
    controls (1051.3333,-949.0000) and (997.6667,-971.3333) ..
    (953.0000,-1016.0000) .. controls (908.3333,-1060.6667) and
    (886.0000,-1114.3333) .. (886.0000,-1177.0000) .. controls
    (886.0000,-1239.6667) and (908.3333,-1293.3333) .. (953.0000,-1338.0000) ..
    controls (997.6667,-1382.6667) and (1051.3333,-1405.0000) ..
    (1114.0000,-1405.0000) .. controls (1176.6667,-1405.0000) and
    (1230.3333,-1382.6667) .. (1275.0000,-1338.0000) .. controls
    (1319.6667,-1293.3333) and (1342.0000,-1239.6667) .. (1342.0000,-1177.0000) --
    cycle(742.0000,-1177.0000) .. controls (742.0000,-1114.3333) and
    (719.6667,-1060.6667) .. (675.0000,-1016.0000) .. controls
    (630.3333,-971.3333) and (576.6667,-949.0000) .. (514.0000,-949.0000) ..
    controls (451.3333,-949.0000) and (397.6667,-971.3333) ..
    (353.0000,-1016.0000) .. controls (308.3333,-1060.6667) and
    (286.0000,-1114.3333) .. (286.0000,-1177.0000) .. controls
    (286.0000,-1239.6667) and (308.3333,-1293.3333) .. (353.0000,-1338.0000) ..
    controls (397.6667,-1382.6667) and (451.3333,-1405.0000) ..
    (514.0000,-1405.0000) .. controls (576.6667,-1405.0000) and
    (630.3333,-1382.6667) .. (675.0000,-1338.0000) .. controls
    (719.6667,-1293.3333) and (742.0000,-1239.6667) .. (742.0000,-1177.0000) --
    cycle(1342.0000,-577.0000) .. controls (1342.0000,-514.3333) and
    (1319.6667,-460.6667) .. (1275.0000,-416.0000) .. controls
    (1230.3333,-371.3333) and (1176.6667,-349.0000) .. (1114.0000,-349.0000) ..
    controls (1051.3333,-349.0000) and (997.6667,-371.3333) ..
    (953.0000,-416.0000) .. controls (908.3333,-460.6667) and (886.0000,-514.3333)
    .. (886.0000,-577.0000) .. controls (886.0000,-639.6667) and
    (908.3333,-693.3333) .. (953.0000,-738.0000) .. controls (997.6667,-782.6667)
    and (1051.3333,-805.0000) .. (1114.0000,-805.0000) .. controls
    (1176.6667,-805.0000) and (1230.3333,-782.6667) .. (1275.0000,-738.0000) ..
    controls (1319.6667,-693.3333) and (1342.0000,-639.6667) ..
    (1342.0000,-577.0000) -- cycle(742.0000,-577.0000) .. controls
    (742.0000,-514.3333) and (719.6667,-460.6667) .. (675.0000,-416.0000) ..
    controls (630.3333,-371.3333) and (576.6667,-349.0000) .. (514.0000,-349.0000)
    .. controls (451.3333,-349.0000) and (397.6667,-371.3333) ..
    (353.0000,-416.0000) .. controls (308.3333,-460.6667) and (286.0000,-514.3333)
    .. (286.0000,-577.0000) .. controls (286.0000,-639.6667) and
    (308.3333,-693.3333) .. (353.0000,-738.0000) .. controls (397.6667,-782.6667)
    and (451.3333,-805.0000) .. (514.0000,-805.0000) .. controls
    (576.6667,-805.0000) and (630.3333,-782.6667) .. (675.0000,-738.0000) ..
    controls (719.6667,-693.3333) and (742.0000,-639.6667) .. (742.0000,-577.0000)
    -- cycle(1342.0000,23.0000) .. controls (1342.0000,85.6667) and
    (1319.6667,139.3333) .. (1275.0000,184.0000) .. controls (1230.3333,228.6667)
    and (1176.6667,251.0000) .. (1114.0000,251.0000) .. controls
    (1051.3333,251.0000) and (997.6667,228.6667) .. (953.0000,184.0000) ..
    controls (908.3333,139.3333) and (886.0000,85.6667) .. (886.0000,23.0000) ..
    controls (886.0000,-39.6667) and (908.3333,-93.3333) .. (953.0000,-138.0000)
    .. controls (997.6667,-182.6667) and (1051.3333,-205.0000) ..
    (1114.0000,-205.0000) .. controls (1176.6667,-205.0000) and
    (1230.3333,-182.6667) .. (1275.0000,-138.0000) .. controls
    (1319.6667,-93.3333) and (1342.0000,-39.6667) .. (1342.0000,23.0000) --
    cycle(742.0000,23.0000) .. controls (742.0000,85.6667) and (719.6667,139.3333)
    .. (675.0000,184.0000) .. controls (630.3333,228.6667) and (576.6667,251.0000)
    .. (514.0000,251.0000) .. controls (451.3333,251.0000) and (397.6667,228.6667)
    .. (353.0000,184.0000) .. controls (308.3333,139.3333) and (286.0000,85.6667)
    .. (286.0000,23.0000) .. controls (286.0000,-39.6667) and (308.3333,-93.3333)
    .. (353.0000,-138.0000) .. controls (397.6667,-182.6667) and
    (451.3333,-205.0000) .. (514.0000,-205.0000) .. controls (576.6667,-205.0000)
    and (630.3333,-182.6667) .. (675.0000,-138.0000) .. controls
    (719.6667,-93.3333) and (742.0000,-39.6667) .. (742.0000,23.0000) --
    cycle(1322.0000,-1177.0000) .. controls (1322.0000,-1234.3333) and
    (1301.6667,-1283.3333) .. (1261.0000,-1324.0000) .. controls
    (1220.3333,-1364.6667) and (1171.3333,-1385.0000) .. (1114.0000,-1385.0000) ..
    controls (1056.6667,-1385.0000) and (1007.6667,-1364.6667) ..
    (967.0000,-1324.0000) .. controls (926.3333,-1283.3333) and
    (906.0000,-1234.3333) .. (906.0000,-1177.0000) .. controls
    (906.0000,-1119.6667) and (926.3333,-1070.6667) .. (967.0000,-1030.0000) ..
    controls (1007.6667,-989.3333) and (1056.6667,-969.0000) ..
    (1114.0000,-969.0000) .. controls (1171.3333,-969.0000) and
    (1220.3333,-989.3333) .. (1261.0000,-1030.0000) .. controls
    (1301.6667,-1070.6667) and (1322.0000,-1119.6667) .. (1322.0000,-1177.0000) --
    cycle(722.0000,-1177.0000) .. controls (722.0000,-1234.3333) and
    (701.6667,-1283.3333) .. (661.0000,-1324.0000) .. controls
    (620.3333,-1364.6667) and (571.3333,-1385.0000) .. (514.0000,-1385.0000) ..
    controls (456.6667,-1385.0000) and (407.6667,-1364.6667) ..
    (367.0000,-1324.0000) .. controls (326.3333,-1283.3333) and
    (306.0000,-1234.3333) .. (306.0000,-1177.0000) .. controls
    (306.0000,-1119.6667) and (326.3333,-1070.6667) .. (367.0000,-1030.0000) ..
    controls (407.6667,-989.3333) and (456.6667,-969.0000) .. (514.0000,-969.0000)
    .. controls (571.3333,-969.0000) and (620.3333,-989.3333) ..
    (661.0000,-1030.0000) .. controls (701.6667,-1070.6667) and
    (722.0000,-1119.6667) .. (722.0000,-1177.0000) -- cycle(1322.0000,-577.0000)
    .. controls (1322.0000,-634.3333) and (1301.6667,-683.3333) ..
    (1261.0000,-724.0000) .. controls (1220.3333,-764.6667) and
    (1171.3333,-785.0000) .. (1114.0000,-785.0000) .. controls
    (1056.6667,-785.0000) and (1007.6667,-764.6667) .. (967.0000,-724.0000) ..
    controls (926.3333,-683.3333) and (906.0000,-634.3333) .. (906.0000,-577.0000)
    .. controls (906.0000,-519.6667) and (926.3333,-470.6667) ..
    (967.0000,-430.0000) .. controls (1007.6667,-389.3333) and
    (1056.6667,-369.0000) .. (1114.0000,-369.0000) .. controls
    (1171.3333,-369.0000) and (1220.3333,-389.3333) .. (1261.0000,-430.0000) ..
    controls (1301.6667,-470.6667) and (1322.0000,-519.6667) ..
    (1322.0000,-577.0000) -- cycle(722.0000,-577.0000) .. controls
    (722.0000,-634.3333) and (701.6667,-683.3333) .. (661.0000,-724.0000) ..
    controls (620.3333,-764.6667) and (571.3333,-785.0000) .. (514.0000,-785.0000)
    .. controls (456.6667,-785.0000) and (407.6667,-764.6667) ..
    (367.0000,-724.0000) .. controls (326.3333,-683.3333) and (306.0000,-634.3333)
    .. (306.0000,-577.0000) .. controls (306.0000,-519.6667) and
    (326.3333,-470.6667) .. (367.0000,-430.0000) .. controls (407.6667,-389.3333)
    and (456.6667,-369.0000) .. (514.0000,-369.0000) .. controls
    (571.3333,-369.0000) and (620.3333,-389.3333) .. (661.0000,-430.0000) ..
    controls (701.6667,-470.6667) and (722.0000,-519.6667) .. (722.0000,-577.0000)
    -- cycle(1322.0000,23.0000) .. controls (1322.0000,-34.3333) and
    (1301.6667,-83.3333) .. (1261.0000,-124.0000) .. controls
    (1220.3333,-164.6667) and (1171.3333,-185.0000) .. (1114.0000,-185.0000) ..
    controls (1056.6667,-185.0000) and (1007.6667,-164.6667) ..
    (967.0000,-124.0000) .. controls (926.3333,-83.3333) and (906.0000,-34.3333)
    .. (906.0000,23.0000) .. controls (906.0000,80.3333) and (926.3333,129.3333)
    .. (967.0000,170.0000) .. controls (1007.6667,210.6667) and
    (1056.6667,231.0000) .. (1114.0000,231.0000) .. controls (1171.3333,231.0000)
    and (1220.3333,210.6667) .. (1261.0000,170.0000) .. controls
    (1301.6667,129.3333) and (1322.0000,80.3333) .. (1322.0000,23.0000) --
    cycle(722.0000,23.0000) .. controls (722.0000,-34.3333) and
    (701.6667,-83.3333) .. (661.0000,-124.0000) .. controls (620.3333,-164.6667)
    and (571.3333,-185.0000) .. (514.0000,-185.0000) .. controls
    (456.6667,-185.0000) and (407.6667,-164.6667) .. (367.0000,-124.0000) ..
    controls (326.3333,-83.3333) and (306.0000,-34.3333) .. (306.0000,23.0000) ..
    controls (306.0000,80.3333) and (326.3333,129.3333) .. (367.0000,170.0000) ..
    controls (407.6667,210.6667) and (456.6667,231.0000) .. (514.0000,231.0000) ..
    controls (571.3333,231.0000) and (620.3333,210.6667) .. (661.0000,170.0000) ..
    controls (701.6667,129.3333) and (722.0000,80.3333) .. (722.0000,23.0000) --
    cycle(1310.0000,-1175.0000) .. controls (1310.0000,-1138.3333) and
    (1290.6667,-1120.0000) .. (1252.0000,-1120.0000) -- (1213.0000,-1120.0000) ..
    controls (1231.6667,-1088.0000) and (1241.0000,-1066.6667) ..
    (1241.0000,-1056.0000) .. controls (1241.0000,-1017.3333) and
    (1221.0000,-998.0000) .. (1181.0000,-998.0000) .. controls
    (1161.0000,-998.0000) and (1138.6667,-1019.6667) .. (1114.0000,-1063.0000) ..
    controls (1090.0000,-1021.0000) and (1067.3333,-1000.0000) ..
    (1046.0000,-1000.0000) .. controls (1006.0000,-1000.0000) and
    (986.0000,-1018.0000) .. (986.0000,-1054.0000) .. controls
    (986.0000,-1065.3333) and (995.6667,-1087.3333) .. (1015.0000,-1120.0000) --
    (976.0000,-1120.0000) .. controls (937.3333,-1120.0000) and
    (918.0000,-1139.6667) .. (918.0000,-1179.0000) .. controls
    (918.0000,-1215.6667) and (937.3333,-1234.0000) .. (976.0000,-1234.0000) --
    (1015.0000,-1234.0000) .. controls (996.3333,-1266.0000) and
    (987.0000,-1287.3333) .. (987.0000,-1298.0000) .. controls
    (987.0000,-1336.6667) and (1007.0000,-1356.0000) .. (1047.0000,-1356.0000) ..
    controls (1067.0000,-1356.0000) and (1089.3333,-1334.3333) ..
    (1114.0000,-1291.0000) .. controls (1138.0000,-1333.0000) and
    (1160.6667,-1354.0000) .. (1182.0000,-1354.0000) .. controls
    (1222.0000,-1354.0000) and (1242.0000,-1336.0000) .. (1242.0000,-1300.0000) ..
    controls (1242.0000,-1288.6667) and (1232.3333,-1266.6667) ..
    (1213.0000,-1234.0000) -- (1252.0000,-1234.0000) .. controls
    (1290.6667,-1234.0000) and (1310.0000,-1214.3333) .. (1310.0000,-1175.0000) --
    cycle(710.0000,-1175.0000) .. controls (710.0000,-1138.3333) and
    (690.6667,-1120.0000) .. (652.0000,-1120.0000) -- (613.0000,-1120.0000) ..
    controls (631.6667,-1088.0000) and (641.0000,-1066.6667) ..
    (641.0000,-1056.0000) .. controls (641.0000,-1017.3333) and
    (621.0000,-998.0000) .. (581.0000,-998.0000) .. controls (561.0000,-998.0000)
    and (538.6667,-1019.6667) .. (514.0000,-1063.0000) .. controls
    (490.0000,-1021.0000) and (467.3333,-1000.0000) .. (446.0000,-1000.0000) ..
    controls (406.0000,-1000.0000) and (386.0000,-1018.0000) ..
    (386.0000,-1054.0000) .. controls (386.0000,-1065.3333) and
    (395.6667,-1087.3333) .. (415.0000,-1120.0000) -- (376.0000,-1120.0000) ..
    controls (337.3333,-1120.0000) and (318.0000,-1139.6667) ..
    (318.0000,-1179.0000) .. controls (318.0000,-1215.6667) and
    (337.3333,-1234.0000) .. (376.0000,-1234.0000) -- (415.0000,-1234.0000) ..
    controls (396.3333,-1266.0000) and (387.0000,-1287.3333) ..
    (387.0000,-1298.0000) .. controls (387.0000,-1336.6667) and
    (407.0000,-1356.0000) .. (447.0000,-1356.0000) .. controls
    (467.0000,-1356.0000) and (489.3333,-1334.3333) .. (514.0000,-1291.0000) ..
    controls (538.0000,-1333.0000) and (560.6667,-1354.0000) ..
    (582.0000,-1354.0000) .. controls (622.0000,-1354.0000) and
    (642.0000,-1336.0000) .. (642.0000,-1300.0000) .. controls
    (642.0000,-1288.6667) and (632.3333,-1266.6667) .. (613.0000,-1234.0000) --
    (652.0000,-1234.0000) .. controls (690.6667,-1234.0000) and
    (710.0000,-1214.3333) .. (710.0000,-1175.0000) -- cycle(1310.0000,-575.0000)
    .. controls (1310.0000,-538.3333) and (1290.6667,-520.0000) ..
    (1252.0000,-520.0000) -- (1213.0000,-520.0000) .. controls
    (1231.6667,-488.0000) and (1241.0000,-466.6667) .. (1241.0000,-456.0000) ..
    controls (1241.0000,-417.3333) and (1221.0000,-398.0000) ..
    (1181.0000,-398.0000) .. controls (1161.0000,-398.0000) and
    (1138.6667,-419.6667) .. (1114.0000,-463.0000) .. controls
    (1090.0000,-421.0000) and (1067.3333,-400.0000) .. (1046.0000,-400.0000) ..
    controls (1006.0000,-400.0000) and (986.0000,-418.0000) ..
    (986.0000,-454.0000) .. controls (986.0000,-465.3333) and (995.6667,-487.3333)
    .. (1015.0000,-520.0000) -- (976.0000,-520.0000) .. controls
    (937.3333,-520.0000) and (918.0000,-539.6667) .. (918.0000,-579.0000) ..
    controls (918.0000,-615.6667) and (937.3333,-634.0000) .. (976.0000,-634.0000)
    -- (1015.0000,-634.0000) .. controls (996.3333,-666.0000) and
    (987.0000,-687.3333) .. (987.0000,-698.0000) .. controls (987.0000,-736.6667)
    and (1007.0000,-756.0000) .. (1047.0000,-756.0000) .. controls
    (1067.0000,-756.0000) and (1089.3333,-734.3333) .. (1114.0000,-691.0000) ..
    controls (1138.0000,-733.0000) and (1160.6667,-754.0000) ..
    (1182.0000,-754.0000) .. controls (1222.0000,-754.0000) and
    (1242.0000,-736.0000) .. (1242.0000,-700.0000) .. controls
    (1242.0000,-688.6667) and (1232.3333,-666.6667) .. (1213.0000,-634.0000) --
    (1252.0000,-634.0000) .. controls (1290.6667,-634.0000) and
    (1310.0000,-614.3333) .. (1310.0000,-575.0000) -- cycle(710.0000,-575.0000) ..
    controls (710.0000,-538.3333) and (690.6667,-520.0000) .. (652.0000,-520.0000)
    -- (613.0000,-520.0000) .. controls (631.6667,-488.0000) and
    (641.0000,-466.6667) .. (641.0000,-456.0000) .. controls (641.0000,-417.3333)
    and (621.0000,-398.0000) .. (581.0000,-398.0000) .. controls
    (561.0000,-398.0000) and (538.6667,-419.6667) .. (514.0000,-463.0000) ..
    controls (490.0000,-421.0000) and (467.3333,-400.0000) .. (446.0000,-400.0000)
    .. controls (406.0000,-400.0000) and (386.0000,-418.0000) ..
    (386.0000,-454.0000) .. controls (386.0000,-465.3333) and (395.6667,-487.3333)
    .. (415.0000,-520.0000) -- (376.0000,-520.0000) .. controls
    (337.3333,-520.0000) and (318.0000,-539.6667) .. (318.0000,-579.0000) ..
    controls (318.0000,-615.6667) and (337.3333,-634.0000) .. (376.0000,-634.0000)
    -- (415.0000,-634.0000) .. controls (396.3333,-666.0000) and
    (387.0000,-687.3333) .. (387.0000,-698.0000) .. controls (387.0000,-736.6667)
    and (407.0000,-756.0000) .. (447.0000,-756.0000) .. controls
    (467.0000,-756.0000) and (489.3333,-734.3333) .. (514.0000,-691.0000) ..
    controls (538.0000,-733.0000) and (560.6667,-754.0000) .. (582.0000,-754.0000)
    .. controls (622.0000,-754.0000) and (642.0000,-736.0000) ..
    (642.0000,-700.0000) .. controls (642.0000,-688.6667) and (632.3333,-666.6667)
    .. (613.0000,-634.0000) -- (652.0000,-634.0000) .. controls
    (690.6667,-634.0000) and (710.0000,-614.3333) .. (710.0000,-575.0000) --
    cycle(1310.0000,25.0000) .. controls (1310.0000,61.6667) and
    (1290.6667,80.0000) .. (1252.0000,80.0000) -- (1213.0000,80.0000) .. controls
    (1231.6667,112.0000) and (1241.0000,133.3333) .. (1241.0000,144.0000) ..
    controls (1241.0000,182.6667) and (1221.0000,202.0000) .. (1181.0000,202.0000)
    .. controls (1161.0000,202.0000) and (1138.6667,180.3333) ..
    (1114.0000,137.0000) .. controls (1090.0000,179.0000) and (1067.3333,200.0000)
    .. (1046.0000,200.0000) .. controls (1006.0000,200.0000) and
    (986.0000,182.0000) .. (986.0000,146.0000) .. controls (986.0000,134.6667) and
    (995.6667,112.6667) .. (1015.0000,80.0000) -- (976.0000,80.0000) .. controls
    (937.3333,80.0000) and (918.0000,60.3333) .. (918.0000,21.0000) .. controls
    (918.0000,-15.6667) and (937.3333,-34.0000) .. (976.0000,-34.0000) --
    (1015.0000,-34.0000) .. controls (996.3333,-66.0000) and (987.0000,-87.3333)
    .. (987.0000,-98.0000) .. controls (987.0000,-136.6667) and
    (1007.0000,-156.0000) .. (1047.0000,-156.0000) .. controls
    (1067.0000,-156.0000) and (1089.3333,-134.3333) .. (1114.0000,-91.0000) ..
    controls (1138.0000,-133.0000) and (1160.6667,-154.0000) ..
    (1182.0000,-154.0000) .. controls (1222.0000,-154.0000) and
    (1242.0000,-136.0000) .. (1242.0000,-100.0000) .. controls
    (1242.0000,-88.6667) and (1232.3333,-66.6667) .. (1213.0000,-34.0000) --
    (1252.0000,-34.0000) .. controls (1290.6667,-34.0000) and (1310.0000,-14.3333)
    .. (1310.0000,25.0000) -- cycle(710.0000,25.0000) .. controls
    (710.0000,61.6667) and (690.6667,80.0000) .. (652.0000,80.0000) --
    (613.0000,80.0000) .. controls (631.6667,112.0000) and (641.0000,133.3333) ..
    (641.0000,144.0000) .. controls (641.0000,182.6667) and (621.0000,202.0000) ..
    (581.0000,202.0000) .. controls (561.0000,202.0000) and (538.6667,180.3333) ..
    (514.0000,137.0000) .. controls (490.0000,179.0000) and (467.3333,200.0000) ..
    (446.0000,200.0000) .. controls (406.0000,200.0000) and (386.0000,182.0000) ..
    (386.0000,146.0000) .. controls (386.0000,134.6667) and (395.6667,112.6667) ..
    (415.0000,80.0000) -- (376.0000,80.0000) .. controls (337.3333,80.0000) and
    (318.0000,60.3333) .. (318.0000,21.0000) .. controls (318.0000,-15.6667) and
    (337.3333,-34.0000) .. (376.0000,-34.0000) -- (415.0000,-34.0000) .. controls
    (396.3333,-66.0000) and (387.0000,-87.3333) .. (387.0000,-98.0000) .. controls
    (387.0000,-136.6667) and (407.0000,-156.0000) .. (447.0000,-156.0000) ..
    controls (467.0000,-156.0000) and (489.3333,-134.3333) .. (514.0000,-91.0000)
    .. controls (538.0000,-133.0000) and (560.6667,-154.0000) ..
    (582.0000,-154.0000) .. controls (622.0000,-154.0000) and (642.0000,-136.0000)
    .. (642.0000,-100.0000) .. controls (642.0000,-88.6667) and
    (632.3333,-66.6667) .. (613.0000,-34.0000) -- (652.0000,-34.0000) .. controls
    (690.6667,-34.0000) and (710.0000,-14.3333) .. (710.0000,25.0000) --
    cycle(1290.0000,-1177.0000) .. controls (1290.0000,-1201.6667) and
    (1277.3333,-1214.0000) .. (1252.0000,-1214.0000) -- (1178.0000,-1214.0000) --
    (1215.0000,-1278.0000) .. controls (1219.6667,-1286.0000) and
    (1222.0000,-1293.3333) .. (1222.0000,-1300.0000) .. controls
    (1222.0000,-1323.3333) and (1209.0000,-1335.0000) .. (1183.0000,-1335.0000) ..
    controls (1169.6667,-1335.0000) and (1159.0000,-1328.3333) ..
    (1151.0000,-1315.0000) -- (1114.0000,-1251.0000) -- (1077.0000,-1315.0000) ..
    controls (1069.0000,-1329.0000) and (1059.0000,-1336.0000) ..
    (1047.0000,-1336.0000) .. controls (1020.3333,-1336.0000) and
    (1007.0000,-1323.3333) .. (1007.0000,-1298.0000) .. controls
    (1007.0000,-1291.3333) and (1009.0000,-1284.6667) .. (1013.0000,-1278.0000) --
    (1050.0000,-1214.0000) -- (976.0000,-1214.0000) .. controls
    (950.6667,-1214.0000) and (938.0000,-1201.6667) .. (938.0000,-1177.0000) ..
    controls (938.0000,-1152.3333) and (950.6667,-1140.0000) ..
    (976.0000,-1140.0000) -- (1050.0000,-1140.0000) -- (1013.0000,-1076.0000) ..
    controls (1008.3333,-1068.0000) and (1006.0000,-1060.6667) ..
    (1006.0000,-1054.0000) .. controls (1006.0000,-1030.6667) and
    (1019.0000,-1019.0000) .. (1045.0000,-1019.0000) .. controls
    (1058.3333,-1019.0000) and (1069.0000,-1025.6667) .. (1077.0000,-1039.0000) --
    (1114.0000,-1103.0000) -- (1151.0000,-1039.0000) .. controls
    (1159.0000,-1025.0000) and (1169.0000,-1018.0000) .. (1181.0000,-1018.0000) ..
    controls (1207.6667,-1018.0000) and (1221.0000,-1030.6667) ..
    (1221.0000,-1056.0000) .. controls (1221.0000,-1062.6667) and
    (1219.0000,-1069.3333) .. (1215.0000,-1076.0000) -- (1178.0000,-1140.0000) --
    (1252.0000,-1140.0000) .. controls (1277.3333,-1140.0000) and
    (1290.0000,-1152.3333) .. (1290.0000,-1177.0000) -- cycle(690.0000,-1177.0000)
    .. controls (690.0000,-1201.6667) and (677.3333,-1214.0000) ..
    (652.0000,-1214.0000) -- (578.0000,-1214.0000) -- (615.0000,-1278.0000) ..
    controls (619.6667,-1286.0000) and (622.0000,-1293.3333) ..
    (622.0000,-1300.0000) .. controls (622.0000,-1323.3333) and
    (609.0000,-1335.0000) .. (583.0000,-1335.0000) .. controls
    (569.6667,-1335.0000) and (559.0000,-1328.3333) .. (551.0000,-1315.0000) --
    (514.0000,-1251.0000) -- (477.0000,-1315.0000) .. controls
    (469.0000,-1329.0000) and (459.0000,-1336.0000) .. (447.0000,-1336.0000) ..
    controls (420.3333,-1336.0000) and (407.0000,-1323.3333) ..
    (407.0000,-1298.0000) .. controls (407.0000,-1291.3333) and
    (409.0000,-1284.6667) .. (413.0000,-1278.0000) -- (450.0000,-1214.0000) --
    (376.0000,-1214.0000) .. controls (350.6667,-1214.0000) and
    (338.0000,-1201.6667) .. (338.0000,-1177.0000) .. controls
    (338.0000,-1152.3333) and (350.6667,-1140.0000) .. (376.0000,-1140.0000) --
    (450.0000,-1140.0000) -- (413.0000,-1076.0000) .. controls
    (408.3333,-1068.0000) and (406.0000,-1060.6667) .. (406.0000,-1054.0000) ..
    controls (406.0000,-1030.6667) and (419.0000,-1019.0000) ..
    (445.0000,-1019.0000) .. controls (458.3333,-1019.0000) and
    (469.0000,-1025.6667) .. (477.0000,-1039.0000) -- (514.0000,-1103.0000) --
    (551.0000,-1039.0000) .. controls (559.0000,-1025.0000) and
    (569.0000,-1018.0000) .. (581.0000,-1018.0000) .. controls
    (607.6667,-1018.0000) and (621.0000,-1030.6667) .. (621.0000,-1056.0000) ..
    controls (621.0000,-1062.6667) and (619.0000,-1069.3333) ..
    (615.0000,-1076.0000) -- (578.0000,-1140.0000) -- (652.0000,-1140.0000) ..
    controls (677.3333,-1140.0000) and (690.0000,-1152.3333) ..
    (690.0000,-1177.0000) -- cycle(1290.0000,-577.0000) .. controls
    (1290.0000,-601.6667) and (1277.3333,-614.0000) .. (1252.0000,-614.0000) --
    (1178.0000,-614.0000) -- (1215.0000,-678.0000) .. controls
    (1219.6667,-686.0000) and (1222.0000,-693.3333) .. (1222.0000,-700.0000) ..
    controls (1222.0000,-723.3333) and (1209.0000,-735.0000) ..
    (1183.0000,-735.0000) .. controls (1169.6667,-735.0000) and
    (1159.0000,-728.3333) .. (1151.0000,-715.0000) -- (1114.0000,-651.0000) --
    (1077.0000,-715.0000) .. controls (1069.0000,-729.0000) and
    (1059.0000,-736.0000) .. (1047.0000,-736.0000) .. controls
    (1020.3333,-736.0000) and (1007.0000,-723.3333) .. (1007.0000,-698.0000) ..
    controls (1007.0000,-691.3333) and (1009.0000,-684.6667) ..
    (1013.0000,-678.0000) -- (1050.0000,-614.0000) -- (976.0000,-614.0000) ..
    controls (950.6667,-614.0000) and (938.0000,-601.6667) .. (938.0000,-577.0000)
    .. controls (938.0000,-552.3333) and (950.6667,-540.0000) ..
    (976.0000,-540.0000) -- (1050.0000,-540.0000) -- (1013.0000,-476.0000) ..
    controls (1008.3333,-468.0000) and (1006.0000,-460.6667) ..
    (1006.0000,-454.0000) .. controls (1006.0000,-430.6667) and
    (1019.0000,-419.0000) .. (1045.0000,-419.0000) .. controls
    (1058.3333,-419.0000) and (1069.0000,-425.6667) .. (1077.0000,-439.0000) --
    (1114.0000,-503.0000) -- (1151.0000,-439.0000) .. controls
    (1159.0000,-425.0000) and (1169.0000,-418.0000) .. (1181.0000,-418.0000) ..
    controls (1207.6667,-418.0000) and (1221.0000,-430.6667) ..
    (1221.0000,-456.0000) .. controls (1221.0000,-462.6667) and
    (1219.0000,-469.3333) .. (1215.0000,-476.0000) -- (1178.0000,-540.0000) --
    (1252.0000,-540.0000) .. controls (1277.3333,-540.0000) and
    (1290.0000,-552.3333) .. (1290.0000,-577.0000) -- cycle(690.0000,-577.0000) ..
    controls (690.0000,-601.6667) and (677.3333,-614.0000) .. (652.0000,-614.0000)
    -- (578.0000,-614.0000) -- (615.0000,-678.0000) .. controls
    (619.6667,-686.0000) and (622.0000,-693.3333) .. (622.0000,-700.0000) ..
    controls (622.0000,-723.3333) and (609.0000,-735.0000) .. (583.0000,-735.0000)
    .. controls (569.6667,-735.0000) and (559.0000,-728.3333) ..
    (551.0000,-715.0000) -- (514.0000,-651.0000) -- (477.0000,-715.0000) ..
    controls (469.0000,-729.0000) and (459.0000,-736.0000) .. (447.0000,-736.0000)
    .. controls (420.3333,-736.0000) and (407.0000,-723.3333) ..
    (407.0000,-698.0000) .. controls (407.0000,-691.3333) and (409.0000,-684.6667)
    .. (413.0000,-678.0000) -- (450.0000,-614.0000) -- (376.0000,-614.0000) ..
    controls (350.6667,-614.0000) and (338.0000,-601.6667) .. (338.0000,-577.0000)
    .. controls (338.0000,-552.3333) and (350.6667,-540.0000) ..
    (376.0000,-540.0000) -- (450.0000,-540.0000) -- (413.0000,-476.0000) ..
    controls (408.3333,-468.0000) and (406.0000,-460.6667) .. (406.0000,-454.0000)
    .. controls (406.0000,-430.6667) and (419.0000,-419.0000) ..
    (445.0000,-419.0000) .. controls (458.3333,-419.0000) and (469.0000,-425.6667)
    .. (477.0000,-439.0000) -- (514.0000,-503.0000) -- (551.0000,-439.0000) ..
    controls (559.0000,-425.0000) and (569.0000,-418.0000) .. (581.0000,-418.0000)
    .. controls (607.6667,-418.0000) and (621.0000,-430.6667) ..
    (621.0000,-456.0000) .. controls (621.0000,-462.6667) and (619.0000,-469.3333)
    .. (615.0000,-476.0000) -- (578.0000,-540.0000) -- (652.0000,-540.0000) ..
    controls (677.3333,-540.0000) and (690.0000,-552.3333) .. (690.0000,-577.0000)
    -- cycle(1290.0000,23.0000) .. controls (1290.0000,-1.6667) and
    (1277.3333,-14.0000) .. (1252.0000,-14.0000) -- (1178.0000,-14.0000) --
    (1215.0000,-78.0000) .. controls (1219.6667,-86.0000) and (1222.0000,-93.3333)
    .. (1222.0000,-100.0000) .. controls (1222.0000,-123.3333) and
    (1209.0000,-135.0000) .. (1183.0000,-135.0000) .. controls
    (1169.6667,-135.0000) and (1159.0000,-128.3333) .. (1151.0000,-115.0000) --
    (1114.0000,-51.0000) -- (1077.0000,-115.0000) .. controls
    (1069.0000,-129.0000) and (1059.0000,-136.0000) .. (1047.0000,-136.0000) ..
    controls (1020.3333,-136.0000) and (1007.0000,-123.3333) ..
    (1007.0000,-98.0000) .. controls (1007.0000,-91.3333) and (1009.0000,-84.6667)
    .. (1013.0000,-78.0000) -- (1050.0000,-14.0000) -- (976.0000,-14.0000) ..
    controls (950.6667,-14.0000) and (938.0000,-1.6667) .. (938.0000,23.0000) ..
    controls (938.0000,47.6667) and (950.6667,60.0000) .. (976.0000,60.0000) --
    (1050.0000,60.0000) -- (1013.0000,124.0000) .. controls (1008.3333,132.0000)
    and (1006.0000,139.3333) .. (1006.0000,146.0000) .. controls
    (1006.0000,169.3333) and (1019.0000,181.0000) .. (1045.0000,181.0000) ..
    controls (1058.3333,181.0000) and (1069.0000,174.3333) .. (1077.0000,161.0000)
    -- (1114.0000,97.0000) -- (1151.0000,161.0000) .. controls
    (1159.0000,175.0000) and (1169.0000,182.0000) .. (1181.0000,182.0000) ..
    controls (1207.6667,182.0000) and (1221.0000,169.3333) .. (1221.0000,144.0000)
    .. controls (1221.0000,137.3333) and (1219.0000,130.6667) ..
    (1215.0000,124.0000) -- (1178.0000,60.0000) -- (1252.0000,60.0000) .. controls
    (1277.3333,60.0000) and (1290.0000,47.6667) .. (1290.0000,23.0000) --
    cycle(690.0000,23.0000) .. controls (690.0000,-1.6667) and (677.3333,-14.0000)
    .. (652.0000,-14.0000) -- (578.0000,-14.0000) -- (615.0000,-78.0000) ..
    controls (619.6667,-86.0000) and (622.0000,-93.3333) .. (622.0000,-100.0000)
    .. controls (622.0000,-123.3333) and (609.0000,-135.0000) ..
    (583.0000,-135.0000) .. controls (569.6667,-135.0000) and (559.0000,-128.3333)
    .. (551.0000,-115.0000) -- (514.0000,-51.0000) -- (477.0000,-115.0000) ..
    controls (469.0000,-129.0000) and (459.0000,-136.0000) .. (447.0000,-136.0000)
    .. controls (420.3333,-136.0000) and (407.0000,-123.3333) ..
    (407.0000,-98.0000) .. controls (407.0000,-91.3333) and (409.0000,-84.6667) ..
    (413.0000,-78.0000) -- (450.0000,-14.0000) -- (376.0000,-14.0000) .. controls
    (350.6667,-14.0000) and (338.0000,-1.6667) .. (338.0000,23.0000) .. controls
    (338.0000,47.6667) and (350.6667,60.0000) .. (376.0000,60.0000) --
    (450.0000,60.0000) -- (413.0000,124.0000) .. controls (408.3333,132.0000) and
    (406.0000,139.3333) .. (406.0000,146.0000) .. controls (406.0000,169.3333) and
    (419.0000,181.0000) .. (445.0000,181.0000) .. controls (458.3333,181.0000) and
    (469.0000,174.3333) .. (477.0000,161.0000) -- (514.0000,97.0000) --
    (551.0000,161.0000) .. controls (559.0000,175.0000) and (569.0000,182.0000) ..
    (581.0000,182.0000) .. controls (607.6667,182.0000) and (621.0000,169.3333) ..
    (621.0000,144.0000) .. controls (621.0000,137.3333) and (619.0000,130.6667) ..
    (615.0000,124.0000) -- (578.0000,60.0000) -- (652.0000,60.0000) .. controls
    (677.3333,60.0000) and (690.0000,47.6667) .. (690.0000,23.0000) --
    cycle(1174.0000,-1177.0000) .. controls (1174.0000,-1137.0000) and
    (1154.0000,-1117.0000) .. (1114.0000,-1117.0000) .. controls
    (1074.0000,-1117.0000) and (1054.0000,-1137.0000) .. (1054.0000,-1177.0000) ..
    controls (1054.0000,-1217.0000) and (1074.0000,-1237.0000) ..
    (1114.0000,-1237.0000) .. controls (1154.0000,-1237.0000) and
    (1174.0000,-1217.0000) .. (1174.0000,-1177.0000) -- cycle(574.0000,-1177.0000)
    .. controls (574.0000,-1137.0000) and (554.0000,-1117.0000) ..
    (514.0000,-1117.0000) .. controls (474.0000,-1117.0000) and
    (454.0000,-1137.0000) .. (454.0000,-1177.0000) .. controls
    (454.0000,-1217.0000) and (474.0000,-1237.0000) .. (514.0000,-1237.0000) ..
    controls (554.0000,-1237.0000) and (574.0000,-1217.0000) ..
    (574.0000,-1177.0000) -- cycle(1174.0000,-577.0000) .. controls
    (1174.0000,-537.0000) and (1154.0000,-517.0000) .. (1114.0000,-517.0000) ..
    controls (1074.0000,-517.0000) and (1054.0000,-537.0000) ..
    (1054.0000,-577.0000) .. controls (1054.0000,-617.0000) and
    (1074.0000,-637.0000) .. (1114.0000,-637.0000) .. controls
    (1154.0000,-637.0000) and (1174.0000,-617.0000) .. (1174.0000,-577.0000) --
    cycle(574.0000,-577.0000) .. controls (574.0000,-537.0000) and
    (554.0000,-517.0000) .. (514.0000,-517.0000) .. controls (474.0000,-517.0000)
    and (454.0000,-537.0000) .. (454.0000,-577.0000) .. controls
    (454.0000,-617.0000) and (474.0000,-637.0000) .. (514.0000,-637.0000) ..
    controls (554.0000,-637.0000) and (574.0000,-617.0000) .. (574.0000,-577.0000)
    -- cycle(1174.0000,23.0000) .. controls (1174.0000,63.0000) and
    (1154.0000,83.0000) .. (1114.0000,83.0000) .. controls (1074.0000,83.0000) and
    (1054.0000,63.0000) .. (1054.0000,23.0000) .. controls (1054.0000,-17.0000)
    and (1074.0000,-37.0000) .. (1114.0000,-37.0000) .. controls
    (1154.0000,-37.0000) and (1174.0000,-17.0000) .. (1174.0000,23.0000) --
    cycle(574.0000,23.0000) .. controls (574.0000,63.0000) and (554.0000,83.0000)
    .. (514.0000,83.0000) .. controls (474.0000,83.0000) and (454.0000,63.0000) ..
    (454.0000,23.0000) .. controls (454.0000,-17.0000) and (474.0000,-37.0000) ..
    (514.0000,-37.0000) .. controls (554.0000,-37.0000) and (574.0000,-17.0000) ..
    (574.0000,23.0000) -- cycle(1154.0000,-1177.0000) .. controls
    (1154.0000,-1203.6667) and (1140.6667,-1217.0000) .. (1114.0000,-1217.0000) ..
    controls (1087.3333,-1217.0000) and (1074.0000,-1203.6667) ..
    (1074.0000,-1177.0000) .. controls (1074.0000,-1150.3333) and
    (1087.3333,-1137.0000) .. (1114.0000,-1137.0000) .. controls
    (1140.6667,-1137.0000) and (1154.0000,-1150.3333) .. (1154.0000,-1177.0000) --
    cycle(554.0000,-1177.0000) .. controls (554.0000,-1203.6667) and
    (540.6667,-1217.0000) .. (514.0000,-1217.0000) .. controls
    (487.3333,-1217.0000) and (474.0000,-1203.6667) .. (474.0000,-1177.0000) ..
    controls (474.0000,-1150.3333) and (487.3333,-1137.0000) ..
    (514.0000,-1137.0000) .. controls (540.6667,-1137.0000) and
    (554.0000,-1150.3333) .. (554.0000,-1177.0000) -- cycle(1154.0000,-577.0000)
    .. controls (1154.0000,-603.6667) and (1140.6667,-617.0000) ..
    (1114.0000,-617.0000) .. controls (1087.3333,-617.0000) and
    (1074.0000,-603.6667) .. (1074.0000,-577.0000) .. controls
    (1074.0000,-550.3333) and (1087.3333,-537.0000) .. (1114.0000,-537.0000) ..
    controls (1140.6667,-537.0000) and (1154.0000,-550.3333) ..
    (1154.0000,-577.0000) -- cycle(554.0000,-577.0000) .. controls
    (554.0000,-603.6667) and (540.6667,-617.0000) .. (514.0000,-617.0000) ..
    controls (487.3333,-617.0000) and (474.0000,-603.6667) .. (474.0000,-577.0000)
    .. controls (474.0000,-550.3333) and (487.3333,-537.0000) ..
    (514.0000,-537.0000) .. controls (540.6667,-537.0000) and (554.0000,-550.3333)
    .. (554.0000,-577.0000) -- cycle(1154.0000,23.0000) .. controls
    (1154.0000,-3.6667) and (1140.6667,-17.0000) .. (1114.0000,-17.0000) ..
    controls (1087.3333,-17.0000) and (1074.0000,-3.6667) .. (1074.0000,23.0000)
    .. controls (1074.0000,49.6667) and (1087.3333,63.0000) .. (1114.0000,63.0000)
    .. controls (1140.6667,63.0000) and (1154.0000,49.6667) .. (1154.0000,23.0000)
    -- cycle(554.0000,23.0000) .. controls (554.0000,-3.6667) and
    (540.6667,-17.0000) .. (514.0000,-17.0000) .. controls (487.3333,-17.0000) and
    (474.0000,-3.6667) .. (474.0000,23.0000) .. controls (474.0000,49.6667) and
    (487.3333,63.0000) .. (514.0000,63.0000) .. controls (540.6667,63.0000) and
    (554.0000,49.6667) .. (554.0000,23.0000) -- cycle(1134.0000,-1177.0000) ..
    controls (1134.0000,-1163.6667) and (1127.3333,-1157.0000) ..
    (1114.0000,-1157.0000) .. controls (1100.6667,-1157.0000) and
    (1094.0000,-1163.6667) .. (1094.0000,-1177.0000) .. controls
    (1094.0000,-1190.3333) and (1100.6667,-1197.0000) .. (1114.0000,-1197.0000) ..
    controls (1127.3333,-1197.0000) and (1134.0000,-1190.3333) ..
    (1134.0000,-1177.0000) -- cycle(534.0000,-1177.0000) .. controls
    (534.0000,-1163.6667) and (527.3333,-1157.0000) .. (514.0000,-1157.0000) ..
    controls (500.6667,-1157.0000) and (494.0000,-1163.6667) ..
    (494.0000,-1177.0000) .. controls (494.0000,-1190.3333) and
    (500.6667,-1197.0000) .. (514.0000,-1197.0000) .. controls
    (527.3333,-1197.0000) and (534.0000,-1190.3333) .. (534.0000,-1177.0000) --
    cycle(1134.0000,-577.0000) .. controls (1134.0000,-563.6667) and
    (1127.3333,-557.0000) .. (1114.0000,-557.0000) .. controls
    (1100.6667,-557.0000) and (1094.0000,-563.6667) .. (1094.0000,-577.0000) ..
    controls (1094.0000,-590.3333) and (1100.6667,-597.0000) ..
    (1114.0000,-597.0000) .. controls (1127.3333,-597.0000) and
    (1134.0000,-590.3333) .. (1134.0000,-577.0000) -- cycle(534.0000,-577.0000) ..
    controls (534.0000,-563.6667) and (527.3333,-557.0000) .. (514.0000,-557.0000)
    .. controls (500.6667,-557.0000) and (494.0000,-563.6667) ..
    (494.0000,-577.0000) .. controls (494.0000,-590.3333) and (500.6667,-597.0000)
    .. (514.0000,-597.0000) .. controls (527.3333,-597.0000) and
    (534.0000,-590.3333) .. (534.0000,-577.0000) -- cycle(1134.0000,23.0000) ..
    controls (1134.0000,36.3333) and (1127.3333,43.0000) .. (1114.0000,43.0000) ..
    controls (1100.6667,43.0000) and (1094.0000,36.3333) .. (1094.0000,23.0000) ..
    controls (1094.0000,9.6667) and (1100.6667,3.0000) .. (1114.0000,3.0000) ..
    controls (1127.3333,3.0000) and (1134.0000,9.6667) .. (1134.0000,23.0000) --
    cycle(534.0000,23.0000) .. controls (534.0000,36.3333) and (527.3333,43.0000)
    .. (514.0000,43.0000) .. controls (500.6667,43.0000) and (494.0000,36.3333) ..
    (494.0000,23.0000) .. controls (494.0000,9.6667) and (500.6667,3.0000) ..
    (514.0000,3.0000) .. controls (527.3333,3.0000) and (534.0000,9.6667) ..
    (534.0000,23.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F01F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1499.0000,-945.0000) .. controls (1499.0000,-885.0000) and
    (1477.6667,-833.6667) .. (1435.0000,-791.0000) .. controls
    (1393.0000,-749.0000) and (1342.0000,-728.0000) .. (1282.0000,-728.0000) ..
    controls (1222.0000,-728.0000) and (1170.6667,-749.0000) ..
    (1128.0000,-791.0000) .. controls (1086.0000,-833.6667) and
    (1065.0000,-885.0000) .. (1065.0000,-945.0000) .. controls
    (1065.0000,-1005.0000) and (1086.0000,-1056.0000) .. (1128.0000,-1098.0000) ..
    controls (1170.6667,-1140.6667) and (1222.0000,-1162.0000) ..
    (1282.0000,-1162.0000) .. controls (1342.0000,-1162.0000) and
    (1393.0000,-1140.6667) .. (1435.0000,-1098.0000) .. controls
    (1477.6667,-1056.0000) and (1499.0000,-1005.0000) .. (1499.0000,-945.0000) --
    cycle(1031.0000,-1095.0000) .. controls (1031.0000,-1035.0000) and
    (1009.6667,-983.6667) .. (967.0000,-941.0000) .. controls (925.0000,-899.0000)
    and (874.0000,-878.0000) .. (814.0000,-878.0000) .. controls
    (754.0000,-878.0000) and (702.6667,-899.0000) .. (660.0000,-941.0000) ..
    controls (618.0000,-983.6667) and (597.0000,-1035.0000) ..
    (597.0000,-1095.0000) .. controls (597.0000,-1155.0000) and
    (618.0000,-1206.0000) .. (660.0000,-1248.0000) .. controls
    (702.6667,-1290.6667) and (754.0000,-1312.0000) .. (814.0000,-1312.0000) ..
    controls (874.0000,-1312.0000) and (925.0000,-1290.6667) ..
    (967.0000,-1248.0000) .. controls (1009.6667,-1206.0000) and
    (1031.0000,-1155.0000) .. (1031.0000,-1095.0000) -- cycle(563.0000,-1245.0000)
    .. controls (563.0000,-1185.0000) and (541.6667,-1133.6667) ..
    (499.0000,-1091.0000) .. controls (457.0000,-1049.0000) and
    (406.0000,-1028.0000) .. (346.0000,-1028.0000) .. controls
    (286.0000,-1028.0000) and (234.6667,-1049.0000) .. (192.0000,-1091.0000) ..
    controls (150.0000,-1133.6667) and (129.0000,-1185.0000) ..
    (129.0000,-1245.0000) .. controls (129.0000,-1305.0000) and
    (150.0000,-1356.0000) .. (192.0000,-1398.0000) .. controls
    (234.6667,-1440.6667) and (286.0000,-1462.0000) .. (346.0000,-1462.0000) ..
    controls (406.0000,-1462.0000) and (457.0000,-1440.6667) ..
    (499.0000,-1398.0000) .. controls (541.6667,-1356.0000) and
    (563.0000,-1305.0000) .. (563.0000,-1245.0000) -- cycle(1331.0000,-445.0000)
    .. controls (1331.0000,-385.0000) and (1309.6667,-333.6667) ..
    (1267.0000,-291.0000) .. controls (1225.0000,-249.0000) and
    (1174.0000,-228.0000) .. (1114.0000,-228.0000) .. controls
    (1054.0000,-228.0000) and (1002.6667,-249.0000) .. (960.0000,-291.0000) ..
    controls (918.0000,-333.6667) and (897.0000,-385.0000) .. (897.0000,-445.0000)
    .. controls (897.0000,-505.0000) and (918.0000,-556.0000) ..
    (960.0000,-598.0000) .. controls (1002.6667,-640.6667) and
    (1054.0000,-662.0000) .. (1114.0000,-662.0000) .. controls
    (1174.0000,-662.0000) and (1225.0000,-640.6667) .. (1267.0000,-598.0000) ..
    controls (1309.6667,-556.0000) and (1331.0000,-505.0000) ..
    (1331.0000,-445.0000) -- cycle(1331.0000,55.0000) .. controls
    (1331.0000,115.0000) and (1309.6667,166.0000) .. (1267.0000,208.0000) ..
    controls (1225.0000,250.6667) and (1174.0000,272.0000) .. (1114.0000,272.0000)
    .. controls (1054.0000,272.0000) and (1002.6667,250.6667) ..
    (960.0000,208.0000) .. controls (918.0000,166.0000) and (897.0000,115.0000) ..
    (897.0000,55.0000) .. controls (897.0000,-5.0000) and (918.0000,-56.0000) ..
    (960.0000,-98.0000) .. controls (1002.6667,-140.6667) and
    (1054.0000,-162.0000) .. (1114.0000,-162.0000) .. controls
    (1174.0000,-162.0000) and (1225.0000,-140.6667) .. (1267.0000,-98.0000) ..
    controls (1309.6667,-56.0000) and (1331.0000,-5.0000) .. (1331.0000,55.0000)
    -- cycle(731.0000,-445.0000) .. controls (731.0000,-385.0000) and
    (709.6667,-333.6667) .. (667.0000,-291.0000) .. controls (625.0000,-249.0000)
    and (574.0000,-228.0000) .. (514.0000,-228.0000) .. controls
    (454.0000,-228.0000) and (402.6667,-249.0000) .. (360.0000,-291.0000) ..
    controls (318.0000,-333.6667) and (297.0000,-385.0000) .. (297.0000,-445.0000)
    .. controls (297.0000,-505.0000) and (318.0000,-556.0000) ..
    (360.0000,-598.0000) .. controls (402.6667,-640.6667) and (454.0000,-662.0000)
    .. (514.0000,-662.0000) .. controls (574.0000,-662.0000) and
    (625.0000,-640.6667) .. (667.0000,-598.0000) .. controls (709.6667,-556.0000)
    and (731.0000,-505.0000) .. (731.0000,-445.0000) -- cycle(731.0000,55.0000) ..
    controls (731.0000,115.0000) and (709.6667,166.0000) .. (667.0000,208.0000) ..
    controls (625.0000,250.6667) and (574.0000,272.0000) .. (514.0000,272.0000) ..
    controls (454.0000,272.0000) and (402.6667,250.6667) .. (360.0000,208.0000) ..
    controls (318.0000,166.0000) and (297.0000,115.0000) .. (297.0000,55.0000) ..
    controls (297.0000,-5.0000) and (318.0000,-56.0000) .. (360.0000,-98.0000) ..
    controls (402.6667,-140.6667) and (454.0000,-162.0000) .. (514.0000,-162.0000)
    .. controls (574.0000,-162.0000) and (625.0000,-140.6667) ..
    (667.0000,-98.0000) .. controls (709.6667,-56.0000) and (731.0000,-5.0000) ..
    (731.0000,55.0000) -- cycle(1483.0000,-945.0000) .. controls
    (1483.0000,-1000.3333) and (1463.3333,-1047.6667) .. (1424.0000,-1087.0000) ..
    controls (1384.6667,-1126.3333) and (1337.3333,-1146.0000) ..
    (1282.0000,-1146.0000) .. controls (1226.6667,-1146.0000) and
    (1179.3333,-1126.3333) .. (1140.0000,-1087.0000) .. controls
    (1100.6667,-1047.6667) and (1081.0000,-1000.3333) .. (1081.0000,-945.0000) ..
    controls (1081.0000,-889.6667) and (1100.6667,-842.3333) ..
    (1140.0000,-803.0000) .. controls (1179.3333,-763.6667) and
    (1226.6667,-744.0000) .. (1282.0000,-744.0000) .. controls
    (1337.3333,-744.0000) and (1384.6667,-763.6667) .. (1424.0000,-803.0000) ..
    controls (1463.3333,-842.3333) and (1483.0000,-889.6667) ..
    (1483.0000,-945.0000) -- cycle(1015.0000,-1095.0000) .. controls
    (1015.0000,-1150.3333) and (995.3333,-1197.6667) .. (956.0000,-1237.0000) ..
    controls (916.6667,-1276.3333) and (869.3333,-1296.0000) ..
    (814.0000,-1296.0000) .. controls (758.6667,-1296.0000) and
    (711.3333,-1276.3333) .. (672.0000,-1237.0000) .. controls
    (632.6667,-1197.6667) and (613.0000,-1150.3333) .. (613.0000,-1095.0000) ..
    controls (613.0000,-1039.6667) and (632.6667,-992.3333) ..
    (672.0000,-953.0000) .. controls (711.3333,-913.6667) and (758.6667,-894.0000)
    .. (814.0000,-894.0000) .. controls (869.3333,-894.0000) and
    (916.6667,-913.6667) .. (956.0000,-953.0000) .. controls (995.3333,-992.3333)
    and (1015.0000,-1039.6667) .. (1015.0000,-1095.0000) --
    cycle(547.0000,-1245.0000) .. controls (547.0000,-1300.3333) and
    (527.3333,-1347.6667) .. (488.0000,-1387.0000) .. controls
    (448.6667,-1426.3333) and (401.3333,-1446.0000) .. (346.0000,-1446.0000) ..
    controls (290.6667,-1446.0000) and (243.3333,-1426.3333) ..
    (204.0000,-1387.0000) .. controls (164.6667,-1347.6667) and
    (145.0000,-1300.3333) .. (145.0000,-1245.0000) .. controls
    (145.0000,-1189.6667) and (164.6667,-1142.3333) .. (204.0000,-1103.0000) ..
    controls (243.3333,-1063.6667) and (290.6667,-1044.0000) ..
    (346.0000,-1044.0000) .. controls (401.3333,-1044.0000) and
    (448.6667,-1063.6667) .. (488.0000,-1103.0000) .. controls
    (527.3333,-1142.3333) and (547.0000,-1189.6667) .. (547.0000,-1245.0000) --
    cycle(1315.0000,-445.0000) .. controls (1315.0000,-500.3333) and
    (1295.3333,-547.6667) .. (1256.0000,-587.0000) .. controls
    (1216.6667,-626.3333) and (1169.3333,-646.0000) .. (1114.0000,-646.0000) ..
    controls (1058.6667,-646.0000) and (1011.3333,-626.3333) ..
    (972.0000,-587.0000) .. controls (932.6667,-547.6667) and (913.0000,-500.3333)
    .. (913.0000,-445.0000) .. controls (913.0000,-389.6667) and
    (932.6667,-342.3333) .. (972.0000,-303.0000) .. controls (1011.3333,-263.6667)
    and (1058.6667,-244.0000) .. (1114.0000,-244.0000) .. controls
    (1169.3333,-244.0000) and (1216.6667,-263.6667) .. (1256.0000,-303.0000) ..
    controls (1295.3333,-342.3333) and (1315.0000,-389.6667) ..
    (1315.0000,-445.0000) -- cycle(1315.0000,55.0000) .. controls
    (1315.0000,-0.3333) and (1295.3333,-47.6667) .. (1256.0000,-87.0000) ..
    controls (1216.6667,-126.3333) and (1169.3333,-146.0000) ..
    (1114.0000,-146.0000) .. controls (1058.6667,-146.0000) and
    (1011.3333,-126.3333) .. (972.0000,-87.0000) .. controls (932.6667,-47.6667)
    and (913.0000,-0.3333) .. (913.0000,55.0000) .. controls (913.0000,110.3333)
    and (932.6667,157.6667) .. (972.0000,197.0000) .. controls
    (1011.3333,236.3333) and (1058.6667,256.0000) .. (1114.0000,256.0000) ..
    controls (1169.3333,256.0000) and (1216.6667,236.3333) .. (1256.0000,197.0000)
    .. controls (1295.3333,157.6667) and (1315.0000,110.3333) ..
    (1315.0000,55.0000) -- cycle(715.0000,-445.0000) .. controls
    (715.0000,-500.3333) and (695.3333,-547.6667) .. (656.0000,-587.0000) ..
    controls (616.6667,-626.3333) and (569.3333,-646.0000) .. (514.0000,-646.0000)
    .. controls (458.6667,-646.0000) and (411.3333,-626.3333) ..
    (372.0000,-587.0000) .. controls (332.6667,-547.6667) and (313.0000,-500.3333)
    .. (313.0000,-445.0000) .. controls (313.0000,-389.6667) and
    (332.6667,-342.3333) .. (372.0000,-303.0000) .. controls (411.3333,-263.6667)
    and (458.6667,-244.0000) .. (514.0000,-244.0000) .. controls
    (569.3333,-244.0000) and (616.6667,-263.6667) .. (656.0000,-303.0000) ..
    controls (695.3333,-342.3333) and (715.0000,-389.6667) .. (715.0000,-445.0000)
    -- cycle(715.0000,55.0000) .. controls (715.0000,-0.3333) and
    (695.3333,-47.6667) .. (656.0000,-87.0000) .. controls (616.6667,-126.3333)
    and (569.3333,-146.0000) .. (514.0000,-146.0000) .. controls
    (458.6667,-146.0000) and (411.3333,-126.3333) .. (372.0000,-87.0000) ..
    controls (332.6667,-47.6667) and (313.0000,-0.3333) .. (313.0000,55.0000) ..
    controls (313.0000,110.3333) and (332.6667,157.6667) .. (372.0000,197.0000) ..
    controls (411.3333,236.3333) and (458.6667,256.0000) .. (514.0000,256.0000) ..
    controls (569.3333,256.0000) and (616.6667,236.3333) .. (656.0000,197.0000) ..
    controls (695.3333,157.6667) and (715.0000,110.3333) .. (715.0000,55.0000) --
    cycle(1460.0000,-945.0000) .. controls (1460.0000,-895.6667) and
    (1442.6667,-853.6667) .. (1408.0000,-819.0000) .. controls
    (1373.3333,-784.3333) and (1331.3333,-767.0000) .. (1282.0000,-767.0000) ..
    controls (1232.6667,-767.0000) and (1190.6667,-784.3333) ..
    (1156.0000,-819.0000) .. controls (1121.3333,-853.6667) and
    (1104.0000,-895.6667) .. (1104.0000,-945.0000) .. controls
    (1104.0000,-994.3333) and (1121.3333,-1036.3333) .. (1156.0000,-1071.0000) ..
    controls (1190.6667,-1105.6667) and (1232.6667,-1123.0000) ..
    (1282.0000,-1123.0000) .. controls (1331.3333,-1123.0000) and
    (1373.3333,-1105.6667) .. (1408.0000,-1071.0000) .. controls
    (1442.6667,-1036.3333) and (1460.0000,-994.3333) .. (1460.0000,-945.0000) --
    cycle(992.0000,-1095.0000) .. controls (992.0000,-1045.6667) and
    (974.6667,-1003.6667) .. (940.0000,-969.0000) .. controls (905.3333,-934.3333)
    and (863.3333,-917.0000) .. (814.0000,-917.0000) .. controls
    (764.6667,-917.0000) and (722.6667,-934.3333) .. (688.0000,-969.0000) ..
    controls (653.3333,-1003.6667) and (636.0000,-1045.6667) ..
    (636.0000,-1095.0000) .. controls (636.0000,-1144.3333) and
    (653.3333,-1186.3333) .. (688.0000,-1221.0000) .. controls
    (722.6667,-1255.6667) and (764.6667,-1273.0000) .. (814.0000,-1273.0000) ..
    controls (863.3333,-1273.0000) and (905.3333,-1255.6667) ..
    (940.0000,-1221.0000) .. controls (974.6667,-1186.3333) and
    (992.0000,-1144.3333) .. (992.0000,-1095.0000) -- cycle(524.0000,-1245.0000)
    .. controls (524.0000,-1195.6667) and (506.6667,-1153.6667) ..
    (472.0000,-1119.0000) .. controls (437.3333,-1084.3333) and
    (395.3333,-1067.0000) .. (346.0000,-1067.0000) .. controls
    (296.6667,-1067.0000) and (254.6667,-1084.3333) .. (220.0000,-1119.0000) ..
    controls (185.3333,-1153.6667) and (168.0000,-1195.6667) ..
    (168.0000,-1245.0000) .. controls (168.0000,-1294.3333) and
    (185.3333,-1336.3333) .. (220.0000,-1371.0000) .. controls
    (254.6667,-1405.6667) and (296.6667,-1423.0000) .. (346.0000,-1423.0000) ..
    controls (395.3333,-1423.0000) and (437.3333,-1405.6667) ..
    (472.0000,-1371.0000) .. controls (506.6667,-1336.3333) and
    (524.0000,-1294.3333) .. (524.0000,-1245.0000) -- cycle(1292.0000,-445.0000)
    .. controls (1292.0000,-395.6667) and (1274.6667,-353.6667) ..
    (1240.0000,-319.0000) .. controls (1205.3333,-284.3333) and
    (1163.3333,-267.0000) .. (1114.0000,-267.0000) .. controls
    (1064.6667,-267.0000) and (1022.6667,-284.3333) .. (988.0000,-319.0000) ..
    controls (953.3333,-353.6667) and (936.0000,-395.6667) .. (936.0000,-445.0000)
    .. controls (936.0000,-494.3333) and (953.3333,-536.3333) ..
    (988.0000,-571.0000) .. controls (1022.6667,-605.6667) and
    (1064.6667,-623.0000) .. (1114.0000,-623.0000) .. controls
    (1163.3333,-623.0000) and (1205.3333,-605.6667) .. (1240.0000,-571.0000) ..
    controls (1274.6667,-536.3333) and (1292.0000,-494.3333) ..
    (1292.0000,-445.0000) -- cycle(1292.0000,55.0000) .. controls
    (1292.0000,104.3333) and (1274.6667,146.3333) .. (1240.0000,181.0000) ..
    controls (1205.3333,215.6667) and (1163.3333,233.0000) .. (1114.0000,233.0000)
    .. controls (1064.6667,233.0000) and (1022.6667,215.6667) ..
    (988.0000,181.0000) .. controls (953.3333,146.3333) and (936.0000,104.3333) ..
    (936.0000,55.0000) .. controls (936.0000,5.6667) and (953.3333,-36.3333) ..
    (988.0000,-71.0000) .. controls (1022.6667,-105.6667) and
    (1064.6667,-123.0000) .. (1114.0000,-123.0000) .. controls
    (1163.3333,-123.0000) and (1205.3333,-105.6667) .. (1240.0000,-71.0000) ..
    controls (1274.6667,-36.3333) and (1292.0000,5.6667) .. (1292.0000,55.0000) --
    cycle(692.0000,-445.0000) .. controls (692.0000,-395.6667) and
    (674.6667,-353.6667) .. (640.0000,-319.0000) .. controls (605.3333,-284.3333)
    and (563.3333,-267.0000) .. (514.0000,-267.0000) .. controls
    (464.6667,-267.0000) and (422.6667,-284.3333) .. (388.0000,-319.0000) ..
    controls (353.3333,-353.6667) and (336.0000,-395.6667) .. (336.0000,-445.0000)
    .. controls (336.0000,-494.3333) and (353.3333,-536.3333) ..
    (388.0000,-571.0000) .. controls (422.6667,-605.6667) and (464.6667,-623.0000)
    .. (514.0000,-623.0000) .. controls (563.3333,-623.0000) and
    (605.3333,-605.6667) .. (640.0000,-571.0000) .. controls (674.6667,-536.3333)
    and (692.0000,-494.3333) .. (692.0000,-445.0000) -- cycle(692.0000,55.0000) ..
    controls (692.0000,104.3333) and (674.6667,146.3333) .. (640.0000,181.0000) ..
    controls (605.3333,215.6667) and (563.3333,233.0000) .. (514.0000,233.0000) ..
    controls (464.6667,233.0000) and (422.6667,215.6667) .. (388.0000,181.0000) ..
    controls (353.3333,146.3333) and (336.0000,104.3333) .. (336.0000,55.0000) ..
    controls (336.0000,5.6667) and (353.3333,-36.3333) .. (388.0000,-71.0000) ..
    controls (422.6667,-105.6667) and (464.6667,-123.0000) .. (514.0000,-123.0000)
    .. controls (563.3333,-123.0000) and (605.3333,-105.6667) ..
    (640.0000,-71.0000) .. controls (674.6667,-36.3333) and (692.0000,5.6667) ..
    (692.0000,55.0000) -- cycle(1444.0000,-945.0000) .. controls
    (1444.0000,-989.6667) and (1428.0000,-1027.6667) .. (1396.0000,-1059.0000) ..
    controls (1364.6667,-1091.0000) and (1326.6667,-1107.0000) ..
    (1282.0000,-1107.0000) .. controls (1237.3333,-1107.0000) and
    (1199.0000,-1091.0000) .. (1167.0000,-1059.0000) .. controls
    (1135.6667,-1027.6667) and (1120.0000,-989.6667) .. (1120.0000,-945.0000) ..
    controls (1120.0000,-900.3333) and (1135.6667,-862.0000) ..
    (1167.0000,-830.0000) .. controls (1199.0000,-798.6667) and
    (1237.3333,-783.0000) .. (1282.0000,-783.0000) .. controls
    (1326.6667,-783.0000) and (1364.6667,-798.6667) .. (1396.0000,-830.0000) ..
    controls (1428.0000,-862.0000) and (1444.0000,-900.3333) ..
    (1444.0000,-945.0000) -- cycle(976.0000,-1095.0000) .. controls
    (976.0000,-1139.6667) and (960.0000,-1177.6667) .. (928.0000,-1209.0000) ..
    controls (896.6667,-1241.0000) and (858.6667,-1257.0000) ..
    (814.0000,-1257.0000) .. controls (769.3333,-1257.0000) and
    (731.0000,-1241.0000) .. (699.0000,-1209.0000) .. controls
    (667.6667,-1177.6667) and (652.0000,-1139.6667) .. (652.0000,-1095.0000) ..
    controls (652.0000,-1050.3333) and (667.6667,-1012.0000) ..
    (699.0000,-980.0000) .. controls (731.0000,-948.6667) and (769.3333,-933.0000)
    .. (814.0000,-933.0000) .. controls (858.6667,-933.0000) and
    (896.6667,-948.6667) .. (928.0000,-980.0000) .. controls (960.0000,-1012.0000)
    and (976.0000,-1050.3333) .. (976.0000,-1095.0000) --
    cycle(508.0000,-1245.0000) .. controls (508.0000,-1289.6667) and
    (492.0000,-1327.6667) .. (460.0000,-1359.0000) .. controls
    (428.6667,-1391.0000) and (390.6667,-1407.0000) .. (346.0000,-1407.0000) ..
    controls (301.3333,-1407.0000) and (263.0000,-1391.0000) ..
    (231.0000,-1359.0000) .. controls (199.6667,-1327.6667) and
    (184.0000,-1289.6667) .. (184.0000,-1245.0000) .. controls
    (184.0000,-1200.3333) and (199.6667,-1162.0000) .. (231.0000,-1130.0000) ..
    controls (263.0000,-1098.6667) and (301.3333,-1083.0000) ..
    (346.0000,-1083.0000) .. controls (390.6667,-1083.0000) and
    (428.6667,-1098.6667) .. (460.0000,-1130.0000) .. controls
    (492.0000,-1162.0000) and (508.0000,-1200.3333) .. (508.0000,-1245.0000) --
    cycle(1276.0000,-445.0000) .. controls (1276.0000,-489.6667) and
    (1260.0000,-527.6667) .. (1228.0000,-559.0000) .. controls
    (1196.6667,-591.0000) and (1158.6667,-607.0000) .. (1114.0000,-607.0000) ..
    controls (1069.3333,-607.0000) and (1031.0000,-591.0000) ..
    (999.0000,-559.0000) .. controls (967.6667,-527.6667) and (952.0000,-489.6667)
    .. (952.0000,-445.0000) .. controls (952.0000,-400.3333) and
    (967.6667,-362.0000) .. (999.0000,-330.0000) .. controls (1031.0000,-298.6667)
    and (1069.3333,-283.0000) .. (1114.0000,-283.0000) .. controls
    (1158.6667,-283.0000) and (1196.6667,-298.6667) .. (1228.0000,-330.0000) ..
    controls (1260.0000,-362.0000) and (1276.0000,-400.3333) ..
    (1276.0000,-445.0000) -- cycle(1276.0000,55.0000) .. controls
    (1276.0000,10.3333) and (1260.0000,-27.6667) .. (1228.0000,-59.0000) ..
    controls (1196.6667,-91.0000) and (1158.6667,-107.0000) ..
    (1114.0000,-107.0000) .. controls (1069.3333,-107.0000) and
    (1031.0000,-91.0000) .. (999.0000,-59.0000) .. controls (967.6667,-27.6667)
    and (952.0000,10.3333) .. (952.0000,55.0000) .. controls (952.0000,99.6667)
    and (967.6667,137.6667) .. (999.0000,169.0000) .. controls
    (1031.0000,201.0000) and (1069.3333,217.0000) .. (1114.0000,217.0000) ..
    controls (1158.6667,217.0000) and (1196.6667,201.0000) .. (1228.0000,169.0000)
    .. controls (1260.0000,137.6667) and (1276.0000,99.6667) ..
    (1276.0000,55.0000) -- cycle(676.0000,-445.0000) .. controls
    (676.0000,-489.6667) and (660.0000,-527.6667) .. (628.0000,-559.0000) ..
    controls (596.6667,-591.0000) and (558.6667,-607.0000) .. (514.0000,-607.0000)
    .. controls (469.3333,-607.0000) and (431.0000,-591.0000) ..
    (399.0000,-559.0000) .. controls (367.6667,-527.6667) and (352.0000,-489.6667)
    .. (352.0000,-445.0000) .. controls (352.0000,-400.3333) and
    (367.6667,-362.0000) .. (399.0000,-330.0000) .. controls (431.0000,-298.6667)
    and (469.3333,-283.0000) .. (514.0000,-283.0000) .. controls
    (558.6667,-283.0000) and (596.6667,-298.6667) .. (628.0000,-330.0000) ..
    controls (660.0000,-362.0000) and (676.0000,-400.3333) .. (676.0000,-445.0000)
    -- cycle(676.0000,55.0000) .. controls (676.0000,10.3333) and
    (660.0000,-27.6667) .. (628.0000,-59.0000) .. controls (596.6667,-91.0000) and
    (558.6667,-107.0000) .. (514.0000,-107.0000) .. controls (469.3333,-107.0000)
    and (431.0000,-91.0000) .. (399.0000,-59.0000) .. controls (367.6667,-27.6667)
    and (352.0000,10.3333) .. (352.0000,55.0000) .. controls (352.0000,99.6667)
    and (367.6667,137.6667) .. (399.0000,169.0000) .. controls (431.0000,201.0000)
    and (469.3333,217.0000) .. (514.0000,217.0000) .. controls (558.6667,217.0000)
    and (596.6667,201.0000) .. (628.0000,169.0000) .. controls (660.0000,137.6667)
    and (676.0000,99.6667) .. (676.0000,55.0000) -- cycle(1435.0000,-944.0000) ..
    controls (1435.0000,-915.3333) and (1420.0000,-901.0000) ..
    (1390.0000,-901.0000) -- (1359.0000,-901.0000) .. controls
    (1373.6667,-875.6667) and (1381.0000,-859.0000) .. (1381.0000,-851.0000) ..
    controls (1381.0000,-821.0000) and (1365.6667,-806.0000) ..
    (1335.0000,-806.0000) .. controls (1318.3333,-806.0000) and
    (1300.6667,-822.6667) .. (1282.0000,-856.0000) .. controls
    (1263.3333,-823.3333) and (1245.6667,-807.0000) .. (1229.0000,-807.0000) ..
    controls (1197.6667,-807.0000) and (1182.0000,-821.0000) ..
    (1182.0000,-849.0000) .. controls (1182.0000,-857.6667) and
    (1189.6667,-875.0000) .. (1205.0000,-901.0000) -- (1174.0000,-901.0000) ..
    controls (1144.0000,-901.0000) and (1129.0000,-916.0000) ..
    (1129.0000,-946.0000) .. controls (1129.0000,-974.6667) and
    (1144.0000,-989.0000) .. (1174.0000,-989.0000) -- (1205.0000,-989.0000) ..
    controls (1190.3333,-1014.3333) and (1183.0000,-1031.0000) ..
    (1183.0000,-1039.0000) .. controls (1183.0000,-1069.0000) and
    (1198.3333,-1084.0000) .. (1229.0000,-1084.0000) .. controls
    (1245.6667,-1084.0000) and (1263.3333,-1067.3333) .. (1282.0000,-1034.0000) ..
    controls (1300.6667,-1066.6667) and (1318.3333,-1083.0000) ..
    (1335.0000,-1083.0000) .. controls (1366.3333,-1083.0000) and
    (1382.0000,-1069.0000) .. (1382.0000,-1041.0000) .. controls
    (1382.0000,-1032.3333) and (1374.3333,-1015.0000) .. (1359.0000,-989.0000) --
    (1390.0000,-989.0000) .. controls (1420.0000,-989.0000) and
    (1435.0000,-974.0000) .. (1435.0000,-944.0000) -- cycle(967.0000,-1094.0000)
    .. controls (967.0000,-1065.3333) and (952.0000,-1051.0000) ..
    (922.0000,-1051.0000) -- (891.0000,-1051.0000) .. controls
    (905.6667,-1025.6667) and (913.0000,-1009.0000) .. (913.0000,-1001.0000) ..
    controls (913.0000,-971.0000) and (897.6667,-956.0000) .. (867.0000,-956.0000)
    .. controls (850.3333,-956.0000) and (832.6667,-972.6667) ..
    (814.0000,-1006.0000) .. controls (795.3333,-973.3333) and
    (777.6667,-957.0000) .. (761.0000,-957.0000) .. controls (729.6667,-957.0000)
    and (714.0000,-971.0000) .. (714.0000,-999.0000) .. controls
    (714.0000,-1007.6667) and (721.6667,-1025.0000) .. (737.0000,-1051.0000) --
    (706.0000,-1051.0000) .. controls (676.0000,-1051.0000) and
    (661.0000,-1066.0000) .. (661.0000,-1096.0000) .. controls
    (661.0000,-1124.6667) and (676.0000,-1139.0000) .. (706.0000,-1139.0000) --
    (737.0000,-1139.0000) .. controls (722.3333,-1164.3333) and
    (715.0000,-1181.0000) .. (715.0000,-1189.0000) .. controls
    (715.0000,-1219.0000) and (730.3333,-1234.0000) .. (761.0000,-1234.0000) ..
    controls (777.6667,-1234.0000) and (795.3333,-1217.3333) ..
    (814.0000,-1184.0000) .. controls (832.6667,-1216.6667) and
    (850.3333,-1233.0000) .. (867.0000,-1233.0000) .. controls
    (898.3333,-1233.0000) and (914.0000,-1219.0000) .. (914.0000,-1191.0000) ..
    controls (914.0000,-1182.3333) and (906.3333,-1165.0000) ..
    (891.0000,-1139.0000) -- (922.0000,-1139.0000) .. controls
    (952.0000,-1139.0000) and (967.0000,-1124.0000) .. (967.0000,-1094.0000) --
    cycle(499.0000,-1244.0000) .. controls (499.0000,-1215.3333) and
    (484.0000,-1201.0000) .. (454.0000,-1201.0000) -- (423.0000,-1201.0000) ..
    controls (437.6667,-1175.6667) and (445.0000,-1159.0000) ..
    (445.0000,-1151.0000) .. controls (445.0000,-1121.0000) and
    (429.6667,-1106.0000) .. (399.0000,-1106.0000) .. controls
    (382.3333,-1106.0000) and (364.6667,-1122.6667) .. (346.0000,-1156.0000) ..
    controls (327.3333,-1123.3333) and (309.6667,-1107.0000) ..
    (293.0000,-1107.0000) .. controls (261.6667,-1107.0000) and
    (246.0000,-1121.0000) .. (246.0000,-1149.0000) .. controls
    (246.0000,-1157.6667) and (253.6667,-1175.0000) .. (269.0000,-1201.0000) --
    (238.0000,-1201.0000) .. controls (208.0000,-1201.0000) and
    (193.0000,-1216.0000) .. (193.0000,-1246.0000) .. controls
    (193.0000,-1274.6667) and (208.0000,-1289.0000) .. (238.0000,-1289.0000) --
    (269.0000,-1289.0000) .. controls (254.3333,-1314.3333) and
    (247.0000,-1331.0000) .. (247.0000,-1339.0000) .. controls
    (247.0000,-1369.0000) and (262.3333,-1384.0000) .. (293.0000,-1384.0000) ..
    controls (309.6667,-1384.0000) and (327.3333,-1367.3333) ..
    (346.0000,-1334.0000) .. controls (364.6667,-1366.6667) and
    (382.3333,-1383.0000) .. (399.0000,-1383.0000) .. controls
    (430.3333,-1383.0000) and (446.0000,-1369.0000) .. (446.0000,-1341.0000) ..
    controls (446.0000,-1332.3333) and (438.3333,-1315.0000) ..
    (423.0000,-1289.0000) -- (454.0000,-1289.0000) .. controls
    (484.0000,-1289.0000) and (499.0000,-1274.0000) .. (499.0000,-1244.0000) --
    cycle(1267.0000,-444.0000) .. controls (1267.0000,-415.3333) and
    (1252.0000,-401.0000) .. (1222.0000,-401.0000) -- (1191.0000,-401.0000) ..
    controls (1205.6667,-375.6667) and (1213.0000,-359.0000) ..
    (1213.0000,-351.0000) .. controls (1213.0000,-321.0000) and
    (1197.6667,-306.0000) .. (1167.0000,-306.0000) .. controls
    (1150.3333,-306.0000) and (1132.6667,-322.6667) .. (1114.0000,-356.0000) ..
    controls (1095.3333,-323.3333) and (1077.6667,-307.0000) ..
    (1061.0000,-307.0000) .. controls (1029.6667,-307.0000) and
    (1014.0000,-321.0000) .. (1014.0000,-349.0000) .. controls
    (1014.0000,-357.6667) and (1021.6667,-375.0000) .. (1037.0000,-401.0000) --
    (1006.0000,-401.0000) .. controls (976.0000,-401.0000) and
    (961.0000,-416.0000) .. (961.0000,-446.0000) .. controls (961.0000,-474.6667)
    and (976.0000,-489.0000) .. (1006.0000,-489.0000) -- (1037.0000,-489.0000) ..
    controls (1022.3333,-514.3333) and (1015.0000,-531.0000) ..
    (1015.0000,-539.0000) .. controls (1015.0000,-569.0000) and
    (1030.3333,-584.0000) .. (1061.0000,-584.0000) .. controls
    (1077.6667,-584.0000) and (1095.3333,-567.3333) .. (1114.0000,-534.0000) ..
    controls (1132.6667,-566.6667) and (1150.3333,-583.0000) ..
    (1167.0000,-583.0000) .. controls (1198.3333,-583.0000) and
    (1214.0000,-569.0000) .. (1214.0000,-541.0000) .. controls
    (1214.0000,-532.3333) and (1206.3333,-515.0000) .. (1191.0000,-489.0000) --
    (1222.0000,-489.0000) .. controls (1252.0000,-489.0000) and
    (1267.0000,-474.0000) .. (1267.0000,-444.0000) -- cycle(1267.0000,56.0000) ..
    controls (1267.0000,84.6667) and (1252.0000,99.0000) .. (1222.0000,99.0000) --
    (1191.0000,99.0000) .. controls (1205.6667,124.3333) and (1213.0000,141.0000)
    .. (1213.0000,149.0000) .. controls (1213.0000,179.0000) and
    (1197.6667,194.0000) .. (1167.0000,194.0000) .. controls (1150.3333,194.0000)
    and (1132.6667,177.3333) .. (1114.0000,144.0000) .. controls
    (1095.3333,176.6667) and (1077.6667,193.0000) .. (1061.0000,193.0000) ..
    controls (1029.6667,193.0000) and (1014.0000,179.0000) .. (1014.0000,151.0000)
    .. controls (1014.0000,142.3333) and (1021.6667,125.0000) ..
    (1037.0000,99.0000) -- (1006.0000,99.0000) .. controls (976.0000,99.0000) and
    (961.0000,84.0000) .. (961.0000,54.0000) .. controls (961.0000,25.3333) and
    (976.0000,11.0000) .. (1006.0000,11.0000) -- (1037.0000,11.0000) .. controls
    (1022.3333,-14.3333) and (1015.0000,-31.0000) .. (1015.0000,-39.0000) ..
    controls (1015.0000,-69.0000) and (1030.3333,-84.0000) .. (1061.0000,-84.0000)
    .. controls (1077.6667,-84.0000) and (1095.3333,-67.3333) ..
    (1114.0000,-34.0000) .. controls (1132.6667,-66.6667) and (1150.3333,-83.0000)
    .. (1167.0000,-83.0000) .. controls (1198.3333,-83.0000) and
    (1214.0000,-69.0000) .. (1214.0000,-41.0000) .. controls (1214.0000,-32.3333)
    and (1206.3333,-15.0000) .. (1191.0000,11.0000) -- (1222.0000,11.0000) ..
    controls (1252.0000,11.0000) and (1267.0000,26.0000) .. (1267.0000,56.0000) --
    cycle(667.0000,-444.0000) .. controls (667.0000,-415.3333) and
    (652.0000,-401.0000) .. (622.0000,-401.0000) -- (591.0000,-401.0000) ..
    controls (605.6667,-375.6667) and (613.0000,-359.0000) .. (613.0000,-351.0000)
    .. controls (613.0000,-321.0000) and (597.6667,-306.0000) ..
    (567.0000,-306.0000) .. controls (550.3333,-306.0000) and (532.6667,-322.6667)
    .. (514.0000,-356.0000) .. controls (495.3333,-323.3333) and
    (477.6667,-307.0000) .. (461.0000,-307.0000) .. controls (429.6667,-307.0000)
    and (414.0000,-321.0000) .. (414.0000,-349.0000) .. controls
    (414.0000,-357.6667) and (421.6667,-375.0000) .. (437.0000,-401.0000) --
    (406.0000,-401.0000) .. controls (376.0000,-401.0000) and (361.0000,-416.0000)
    .. (361.0000,-446.0000) .. controls (361.0000,-474.6667) and
    (376.0000,-489.0000) .. (406.0000,-489.0000) -- (437.0000,-489.0000) ..
    controls (422.3333,-514.3333) and (415.0000,-531.0000) .. (415.0000,-539.0000)
    .. controls (415.0000,-569.0000) and (430.3333,-584.0000) ..
    (461.0000,-584.0000) .. controls (477.6667,-584.0000) and (495.3333,-567.3333)
    .. (514.0000,-534.0000) .. controls (532.6667,-566.6667) and
    (550.3333,-583.0000) .. (567.0000,-583.0000) .. controls (598.3333,-583.0000)
    and (614.0000,-569.0000) .. (614.0000,-541.0000) .. controls
    (614.0000,-532.3333) and (606.3333,-515.0000) .. (591.0000,-489.0000) --
    (622.0000,-489.0000) .. controls (652.0000,-489.0000) and (667.0000,-474.0000)
    .. (667.0000,-444.0000) -- cycle(667.0000,56.0000) .. controls
    (667.0000,84.6667) and (652.0000,99.0000) .. (622.0000,99.0000) --
    (591.0000,99.0000) .. controls (605.6667,124.3333) and (613.0000,141.0000) ..
    (613.0000,149.0000) .. controls (613.0000,179.0000) and (597.6667,194.0000) ..
    (567.0000,194.0000) .. controls (550.3333,194.0000) and (532.6667,177.3333) ..
    (514.0000,144.0000) .. controls (495.3333,176.6667) and (477.6667,193.0000) ..
    (461.0000,193.0000) .. controls (429.6667,193.0000) and (414.0000,179.0000) ..
    (414.0000,151.0000) .. controls (414.0000,142.3333) and (421.6667,125.0000) ..
    (437.0000,99.0000) -- (406.0000,99.0000) .. controls (376.0000,99.0000) and
    (361.0000,84.0000) .. (361.0000,54.0000) .. controls (361.0000,25.3333) and
    (376.0000,11.0000) .. (406.0000,11.0000) -- (437.0000,11.0000) .. controls
    (422.3333,-14.3333) and (415.0000,-31.0000) .. (415.0000,-39.0000) .. controls
    (415.0000,-69.0000) and (430.3333,-84.0000) .. (461.0000,-84.0000) .. controls
    (477.6667,-84.0000) and (495.3333,-67.3333) .. (514.0000,-34.0000) .. controls
    (532.6667,-66.6667) and (550.3333,-83.0000) .. (567.0000,-83.0000) .. controls
    (598.3333,-83.0000) and (614.0000,-69.0000) .. (614.0000,-41.0000) .. controls
    (614.0000,-32.3333) and (606.3333,-15.0000) .. (591.0000,11.0000) --
    (622.0000,11.0000) .. controls (652.0000,11.0000) and (667.0000,26.0000) ..
    (667.0000,56.0000) -- cycle(1419.0000,-945.0000) .. controls
    (1419.0000,-964.3333) and (1409.3333,-974.0000) .. (1390.0000,-974.0000) --
    (1332.0000,-974.0000) -- (1361.0000,-1024.0000) .. controls
    (1364.3333,-1030.0000) and (1366.0000,-1035.6667) .. (1366.0000,-1041.0000) ..
    controls (1366.0000,-1059.0000) and (1356.0000,-1068.0000) ..
    (1336.0000,-1068.0000) .. controls (1325.3333,-1068.0000) and
    (1317.0000,-1063.0000) .. (1311.0000,-1053.0000) -- (1282.0000,-1003.0000) --
    (1253.0000,-1053.0000) .. controls (1247.0000,-1063.6667) and
    (1239.0000,-1069.0000) .. (1229.0000,-1069.0000) .. controls
    (1209.0000,-1069.0000) and (1199.0000,-1059.0000) .. (1199.0000,-1039.0000) ..
    controls (1199.0000,-1033.6667) and (1200.3333,-1028.6667) ..
    (1203.0000,-1024.0000) -- (1232.0000,-974.0000) -- (1174.0000,-974.0000) ..
    controls (1154.6667,-974.0000) and (1145.0000,-964.3333) ..
    (1145.0000,-945.0000) .. controls (1145.0000,-925.6667) and
    (1154.6667,-916.0000) .. (1174.0000,-916.0000) -- (1232.0000,-916.0000) --
    (1203.0000,-866.0000) .. controls (1199.6667,-860.0000) and
    (1198.0000,-854.3333) .. (1198.0000,-849.0000) .. controls
    (1198.0000,-831.0000) and (1208.0000,-822.0000) .. (1228.0000,-822.0000) ..
    controls (1238.6667,-822.0000) and (1247.0000,-827.0000) ..
    (1253.0000,-837.0000) -- (1282.0000,-887.0000) -- (1311.0000,-837.0000) ..
    controls (1317.0000,-826.3333) and (1325.0000,-821.0000) ..
    (1335.0000,-821.0000) .. controls (1355.0000,-821.0000) and
    (1365.0000,-831.0000) .. (1365.0000,-851.0000) .. controls
    (1365.0000,-856.3333) and (1363.6667,-861.3333) .. (1361.0000,-866.0000) --
    (1332.0000,-916.0000) -- (1390.0000,-916.0000) .. controls
    (1409.3333,-916.0000) and (1419.0000,-925.6667) .. (1419.0000,-945.0000) --
    cycle(951.0000,-1095.0000) .. controls (951.0000,-1114.3333) and
    (941.3333,-1124.0000) .. (922.0000,-1124.0000) -- (864.0000,-1124.0000) --
    (893.0000,-1174.0000) .. controls (896.3333,-1180.0000) and
    (898.0000,-1185.6667) .. (898.0000,-1191.0000) .. controls
    (898.0000,-1209.0000) and (888.0000,-1218.0000) .. (868.0000,-1218.0000) ..
    controls (857.3333,-1218.0000) and (849.0000,-1213.0000) ..
    (843.0000,-1203.0000) -- (814.0000,-1153.0000) -- (785.0000,-1203.0000) ..
    controls (779.0000,-1213.6667) and (771.0000,-1219.0000) ..
    (761.0000,-1219.0000) .. controls (741.0000,-1219.0000) and
    (731.0000,-1209.0000) .. (731.0000,-1189.0000) .. controls
    (731.0000,-1183.6667) and (732.3333,-1178.6667) .. (735.0000,-1174.0000) --
    (764.0000,-1124.0000) -- (706.0000,-1124.0000) .. controls
    (686.6667,-1124.0000) and (677.0000,-1114.3333) .. (677.0000,-1095.0000) ..
    controls (677.0000,-1075.6667) and (686.6667,-1066.0000) ..
    (706.0000,-1066.0000) -- (764.0000,-1066.0000) -- (735.0000,-1016.0000) ..
    controls (731.6667,-1010.0000) and (730.0000,-1004.3333) ..
    (730.0000,-999.0000) .. controls (730.0000,-981.0000) and (740.0000,-972.0000)
    .. (760.0000,-972.0000) .. controls (770.6667,-972.0000) and
    (779.0000,-977.0000) .. (785.0000,-987.0000) -- (814.0000,-1037.0000) --
    (843.0000,-987.0000) .. controls (849.0000,-976.3333) and (857.0000,-971.0000)
    .. (867.0000,-971.0000) .. controls (887.0000,-971.0000) and
    (897.0000,-981.0000) .. (897.0000,-1001.0000) .. controls
    (897.0000,-1006.3333) and (895.6667,-1011.3333) .. (893.0000,-1016.0000) --
    (864.0000,-1066.0000) -- (922.0000,-1066.0000) .. controls
    (941.3333,-1066.0000) and (951.0000,-1075.6667) .. (951.0000,-1095.0000) --
    cycle(483.0000,-1245.0000) .. controls (483.0000,-1264.3333) and
    (473.3333,-1274.0000) .. (454.0000,-1274.0000) -- (396.0000,-1274.0000) --
    (425.0000,-1324.0000) .. controls (428.3333,-1330.0000) and
    (430.0000,-1335.6667) .. (430.0000,-1341.0000) .. controls
    (430.0000,-1359.0000) and (420.0000,-1368.0000) .. (400.0000,-1368.0000) ..
    controls (389.3333,-1368.0000) and (381.0000,-1363.0000) ..
    (375.0000,-1353.0000) -- (346.0000,-1303.0000) -- (317.0000,-1353.0000) ..
    controls (311.0000,-1363.6667) and (303.0000,-1369.0000) ..
    (293.0000,-1369.0000) .. controls (273.0000,-1369.0000) and
    (263.0000,-1359.0000) .. (263.0000,-1339.0000) .. controls
    (263.0000,-1333.6667) and (264.3333,-1328.6667) .. (267.0000,-1324.0000) --
    (296.0000,-1274.0000) -- (238.0000,-1274.0000) .. controls
    (218.6667,-1274.0000) and (209.0000,-1264.3333) .. (209.0000,-1245.0000) ..
    controls (209.0000,-1225.6667) and (218.6667,-1216.0000) ..
    (238.0000,-1216.0000) -- (296.0000,-1216.0000) -- (267.0000,-1166.0000) ..
    controls (263.6667,-1160.0000) and (262.0000,-1154.3333) ..
    (262.0000,-1149.0000) .. controls (262.0000,-1131.0000) and
    (272.0000,-1122.0000) .. (292.0000,-1122.0000) .. controls
    (302.6667,-1122.0000) and (311.0000,-1127.0000) .. (317.0000,-1137.0000) --
    (346.0000,-1187.0000) -- (375.0000,-1137.0000) .. controls
    (381.0000,-1126.3333) and (389.0000,-1121.0000) .. (399.0000,-1121.0000) ..
    controls (419.0000,-1121.0000) and (429.0000,-1131.0000) ..
    (429.0000,-1151.0000) .. controls (429.0000,-1156.3333) and
    (427.6667,-1161.3333) .. (425.0000,-1166.0000) -- (396.0000,-1216.0000) --
    (454.0000,-1216.0000) .. controls (473.3333,-1216.0000) and
    (483.0000,-1225.6667) .. (483.0000,-1245.0000) -- cycle(1251.0000,-445.0000)
    .. controls (1251.0000,-464.3333) and (1241.3333,-474.0000) ..
    (1222.0000,-474.0000) -- (1164.0000,-474.0000) -- (1193.0000,-524.0000) ..
    controls (1196.3333,-530.0000) and (1198.0000,-535.6667) ..
    (1198.0000,-541.0000) .. controls (1198.0000,-559.0000) and
    (1188.0000,-568.0000) .. (1168.0000,-568.0000) .. controls
    (1157.3333,-568.0000) and (1149.0000,-563.0000) .. (1143.0000,-553.0000) --
    (1114.0000,-503.0000) -- (1085.0000,-553.0000) .. controls
    (1079.0000,-563.6667) and (1071.0000,-569.0000) .. (1061.0000,-569.0000) ..
    controls (1041.0000,-569.0000) and (1031.0000,-559.0000) ..
    (1031.0000,-539.0000) .. controls (1031.0000,-533.6667) and
    (1032.3333,-528.6667) .. (1035.0000,-524.0000) -- (1064.0000,-474.0000) --
    (1006.0000,-474.0000) .. controls (986.6667,-474.0000) and
    (977.0000,-464.3333) .. (977.0000,-445.0000) .. controls (977.0000,-425.6667)
    and (986.6667,-416.0000) .. (1006.0000,-416.0000) -- (1064.0000,-416.0000) --
    (1035.0000,-366.0000) .. controls (1031.6667,-360.0000) and
    (1030.0000,-354.3333) .. (1030.0000,-349.0000) .. controls
    (1030.0000,-331.0000) and (1040.0000,-322.0000) .. (1060.0000,-322.0000) ..
    controls (1070.6667,-322.0000) and (1079.0000,-327.0000) ..
    (1085.0000,-337.0000) -- (1114.0000,-387.0000) -- (1143.0000,-337.0000) ..
    controls (1149.0000,-326.3333) and (1157.0000,-321.0000) ..
    (1167.0000,-321.0000) .. controls (1187.0000,-321.0000) and
    (1197.0000,-331.0000) .. (1197.0000,-351.0000) .. controls
    (1197.0000,-356.3333) and (1195.6667,-361.3333) .. (1193.0000,-366.0000) --
    (1164.0000,-416.0000) -- (1222.0000,-416.0000) .. controls
    (1241.3333,-416.0000) and (1251.0000,-425.6667) .. (1251.0000,-445.0000) --
    cycle(1251.0000,55.0000) .. controls (1251.0000,35.6667) and
    (1241.3333,26.0000) .. (1222.0000,26.0000) -- (1164.0000,26.0000) --
    (1193.0000,-24.0000) .. controls (1196.3333,-30.0000) and (1198.0000,-35.6667)
    .. (1198.0000,-41.0000) .. controls (1198.0000,-59.0000) and
    (1188.0000,-68.0000) .. (1168.0000,-68.0000) .. controls (1157.3333,-68.0000)
    and (1149.0000,-63.0000) .. (1143.0000,-53.0000) -- (1114.0000,-3.0000) --
    (1085.0000,-53.0000) .. controls (1079.0000,-63.6667) and (1071.0000,-69.0000)
    .. (1061.0000,-69.0000) .. controls (1041.0000,-69.0000) and
    (1031.0000,-59.0000) .. (1031.0000,-39.0000) .. controls (1031.0000,-33.6667)
    and (1032.3333,-28.6667) .. (1035.0000,-24.0000) -- (1064.0000,26.0000) --
    (1006.0000,26.0000) .. controls (986.6667,26.0000) and (977.0000,35.6667) ..
    (977.0000,55.0000) .. controls (977.0000,74.3333) and (986.6667,84.0000) ..
    (1006.0000,84.0000) -- (1064.0000,84.0000) -- (1035.0000,134.0000) .. controls
    (1031.6667,140.0000) and (1030.0000,145.6667) .. (1030.0000,151.0000) ..
    controls (1030.0000,169.0000) and (1040.0000,178.0000) .. (1060.0000,178.0000)
    .. controls (1070.6667,178.0000) and (1079.0000,173.0000) ..
    (1085.0000,163.0000) -- (1114.0000,113.0000) -- (1143.0000,163.0000) ..
    controls (1149.0000,173.6667) and (1157.0000,179.0000) .. (1167.0000,179.0000)
    .. controls (1187.0000,179.0000) and (1197.0000,169.0000) ..
    (1197.0000,149.0000) .. controls (1197.0000,143.6667) and (1195.6667,138.6667)
    .. (1193.0000,134.0000) -- (1164.0000,84.0000) -- (1222.0000,84.0000) ..
    controls (1241.3333,84.0000) and (1251.0000,74.3333) .. (1251.0000,55.0000) --
    cycle(651.0000,-445.0000) .. controls (651.0000,-464.3333) and
    (641.3333,-474.0000) .. (622.0000,-474.0000) -- (564.0000,-474.0000) --
    (593.0000,-524.0000) .. controls (596.3333,-530.0000) and (598.0000,-535.6667)
    .. (598.0000,-541.0000) .. controls (598.0000,-559.0000) and
    (588.0000,-568.0000) .. (568.0000,-568.0000) .. controls (557.3333,-568.0000)
    and (549.0000,-563.0000) .. (543.0000,-553.0000) -- (514.0000,-503.0000) --
    (485.0000,-553.0000) .. controls (479.0000,-563.6667) and (471.0000,-569.0000)
    .. (461.0000,-569.0000) .. controls (441.0000,-569.0000) and
    (431.0000,-559.0000) .. (431.0000,-539.0000) .. controls (431.0000,-533.6667)
    and (432.3333,-528.6667) .. (435.0000,-524.0000) -- (464.0000,-474.0000) --
    (406.0000,-474.0000) .. controls (386.6667,-474.0000) and (377.0000,-464.3333)
    .. (377.0000,-445.0000) .. controls (377.0000,-425.6667) and
    (386.6667,-416.0000) .. (406.0000,-416.0000) -- (464.0000,-416.0000) --
    (435.0000,-366.0000) .. controls (431.6667,-360.0000) and (430.0000,-354.3333)
    .. (430.0000,-349.0000) .. controls (430.0000,-331.0000) and
    (440.0000,-322.0000) .. (460.0000,-322.0000) .. controls (470.6667,-322.0000)
    and (479.0000,-327.0000) .. (485.0000,-337.0000) -- (514.0000,-387.0000) --
    (543.0000,-337.0000) .. controls (549.0000,-326.3333) and (557.0000,-321.0000)
    .. (567.0000,-321.0000) .. controls (587.0000,-321.0000) and
    (597.0000,-331.0000) .. (597.0000,-351.0000) .. controls (597.0000,-356.3333)
    and (595.6667,-361.3333) .. (593.0000,-366.0000) -- (564.0000,-416.0000) --
    (622.0000,-416.0000) .. controls (641.3333,-416.0000) and (651.0000,-425.6667)
    .. (651.0000,-445.0000) -- cycle(651.0000,55.0000) .. controls
    (651.0000,35.6667) and (641.3333,26.0000) .. (622.0000,26.0000) --
    (564.0000,26.0000) -- (593.0000,-24.0000) .. controls (596.3333,-30.0000) and
    (598.0000,-35.6667) .. (598.0000,-41.0000) .. controls (598.0000,-59.0000) and
    (588.0000,-68.0000) .. (568.0000,-68.0000) .. controls (557.3333,-68.0000) and
    (549.0000,-63.0000) .. (543.0000,-53.0000) -- (514.0000,-3.0000) --
    (485.0000,-53.0000) .. controls (479.0000,-63.6667) and (471.0000,-69.0000) ..
    (461.0000,-69.0000) .. controls (441.0000,-69.0000) and (431.0000,-59.0000) ..
    (431.0000,-39.0000) .. controls (431.0000,-33.6667) and (432.3333,-28.6667) ..
    (435.0000,-24.0000) -- (464.0000,26.0000) -- (406.0000,26.0000) .. controls
    (386.6667,26.0000) and (377.0000,35.6667) .. (377.0000,55.0000) .. controls
    (377.0000,74.3333) and (386.6667,84.0000) .. (406.0000,84.0000) --
    (464.0000,84.0000) -- (435.0000,134.0000) .. controls (431.6667,140.0000) and
    (430.0000,145.6667) .. (430.0000,151.0000) .. controls (430.0000,169.0000) and
    (440.0000,178.0000) .. (460.0000,178.0000) .. controls (470.6667,178.0000) and
    (479.0000,173.0000) .. (485.0000,163.0000) -- (514.0000,113.0000) --
    (543.0000,163.0000) .. controls (549.0000,173.6667) and (557.0000,179.0000) ..
    (567.0000,179.0000) .. controls (587.0000,179.0000) and (597.0000,169.0000) ..
    (597.0000,149.0000) .. controls (597.0000,143.6667) and (595.6667,138.6667) ..
    (593.0000,134.0000) -- (564.0000,84.0000) -- (622.0000,84.0000) .. controls
    (641.3333,84.0000) and (651.0000,74.3333) .. (651.0000,55.0000) --
    cycle(1329.0000,-945.0000) .. controls (1329.0000,-913.6667) and
    (1313.3333,-898.0000) .. (1282.0000,-898.0000) .. controls
    (1250.6667,-898.0000) and (1235.0000,-913.6667) .. (1235.0000,-945.0000) ..
    controls (1235.0000,-976.3333) and (1250.6667,-992.0000) ..
    (1282.0000,-992.0000) .. controls (1313.3333,-992.0000) and
    (1329.0000,-976.3333) .. (1329.0000,-945.0000) -- cycle(861.0000,-1095.0000)
    .. controls (861.0000,-1063.6667) and (845.3333,-1048.0000) ..
    (814.0000,-1048.0000) .. controls (782.6667,-1048.0000) and
    (767.0000,-1063.6667) .. (767.0000,-1095.0000) .. controls
    (767.0000,-1126.3333) and (782.6667,-1142.0000) .. (814.0000,-1142.0000) ..
    controls (845.3333,-1142.0000) and (861.0000,-1126.3333) ..
    (861.0000,-1095.0000) -- cycle(393.0000,-1245.0000) .. controls
    (393.0000,-1213.6667) and (377.3333,-1198.0000) .. (346.0000,-1198.0000) ..
    controls (314.6667,-1198.0000) and (299.0000,-1213.6667) ..
    (299.0000,-1245.0000) .. controls (299.0000,-1276.3333) and
    (314.6667,-1292.0000) .. (346.0000,-1292.0000) .. controls
    (377.3333,-1292.0000) and (393.0000,-1276.3333) .. (393.0000,-1245.0000) --
    cycle(1161.0000,-445.0000) .. controls (1161.0000,-413.6667) and
    (1145.3333,-398.0000) .. (1114.0000,-398.0000) .. controls
    (1082.6667,-398.0000) and (1067.0000,-413.6667) .. (1067.0000,-445.0000) ..
    controls (1067.0000,-476.3333) and (1082.6667,-492.0000) ..
    (1114.0000,-492.0000) .. controls (1145.3333,-492.0000) and
    (1161.0000,-476.3333) .. (1161.0000,-445.0000) -- cycle(1161.0000,55.0000) ..
    controls (1161.0000,86.3333) and (1145.3333,102.0000) .. (1114.0000,102.0000)
    .. controls (1082.6667,102.0000) and (1067.0000,86.3333) ..
    (1067.0000,55.0000) .. controls (1067.0000,23.6667) and (1082.6667,8.0000) ..
    (1114.0000,8.0000) .. controls (1145.3333,8.0000) and (1161.0000,23.6667) ..
    (1161.0000,55.0000) -- cycle(561.0000,-445.0000) .. controls
    (561.0000,-413.6667) and (545.3333,-398.0000) .. (514.0000,-398.0000) ..
    controls (482.6667,-398.0000) and (467.0000,-413.6667) .. (467.0000,-445.0000)
    .. controls (467.0000,-476.3333) and (482.6667,-492.0000) ..
    (514.0000,-492.0000) .. controls (545.3333,-492.0000) and (561.0000,-476.3333)
    .. (561.0000,-445.0000) -- cycle(561.0000,55.0000) .. controls
    (561.0000,86.3333) and (545.3333,102.0000) .. (514.0000,102.0000) .. controls
    (482.6667,102.0000) and (467.0000,86.3333) .. (467.0000,55.0000) .. controls
    (467.0000,23.6667) and (482.6667,8.0000) .. (514.0000,8.0000) .. controls
    (545.3333,8.0000) and (561.0000,23.6667) .. (561.0000,55.0000) --
    cycle(1313.0000,-945.0000) .. controls (1313.0000,-965.6667) and
    (1302.6667,-976.0000) .. (1282.0000,-976.0000) .. controls
    (1261.3333,-976.0000) and (1251.0000,-965.6667) .. (1251.0000,-945.0000) ..
    controls (1251.0000,-924.3333) and (1261.3333,-914.0000) ..
    (1282.0000,-914.0000) .. controls (1302.6667,-914.0000) and
    (1313.0000,-924.3333) .. (1313.0000,-945.0000) -- cycle(845.0000,-1095.0000)
    .. controls (845.0000,-1115.6667) and (834.6667,-1126.0000) ..
    (814.0000,-1126.0000) .. controls (793.3333,-1126.0000) and
    (783.0000,-1115.6667) .. (783.0000,-1095.0000) .. controls
    (783.0000,-1074.3333) and (793.3333,-1064.0000) .. (814.0000,-1064.0000) ..
    controls (834.6667,-1064.0000) and (845.0000,-1074.3333) ..
    (845.0000,-1095.0000) -- cycle(377.0000,-1245.0000) .. controls
    (377.0000,-1265.6667) and (366.6667,-1276.0000) .. (346.0000,-1276.0000) ..
    controls (325.3333,-1276.0000) and (315.0000,-1265.6667) ..
    (315.0000,-1245.0000) .. controls (315.0000,-1224.3333) and
    (325.3333,-1214.0000) .. (346.0000,-1214.0000) .. controls
    (366.6667,-1214.0000) and (377.0000,-1224.3333) .. (377.0000,-1245.0000) --
    cycle(1145.0000,-445.0000) .. controls (1145.0000,-465.6667) and
    (1134.6667,-476.0000) .. (1114.0000,-476.0000) .. controls
    (1093.3333,-476.0000) and (1083.0000,-465.6667) .. (1083.0000,-445.0000) ..
    controls (1083.0000,-424.3333) and (1093.3333,-414.0000) ..
    (1114.0000,-414.0000) .. controls (1134.6667,-414.0000) and
    (1145.0000,-424.3333) .. (1145.0000,-445.0000) -- cycle(1145.0000,55.0000) ..
    controls (1145.0000,34.3333) and (1134.6667,24.0000) .. (1114.0000,24.0000) ..
    controls (1093.3333,24.0000) and (1083.0000,34.3333) .. (1083.0000,55.0000) ..
    controls (1083.0000,75.6667) and (1093.3333,86.0000) .. (1114.0000,86.0000) ..
    controls (1134.6667,86.0000) and (1145.0000,75.6667) .. (1145.0000,55.0000) --
    cycle(545.0000,-445.0000) .. controls (545.0000,-465.6667) and
    (534.6667,-476.0000) .. (514.0000,-476.0000) .. controls (493.3333,-476.0000)
    and (483.0000,-465.6667) .. (483.0000,-445.0000) .. controls
    (483.0000,-424.3333) and (493.3333,-414.0000) .. (514.0000,-414.0000) ..
    controls (534.6667,-414.0000) and (545.0000,-424.3333) .. (545.0000,-445.0000)
    -- cycle(545.0000,55.0000) .. controls (545.0000,34.3333) and
    (534.6667,24.0000) .. (514.0000,24.0000) .. controls (493.3333,24.0000) and
    (483.0000,34.3333) .. (483.0000,55.0000) .. controls (483.0000,75.6667) and
    (493.3333,86.0000) .. (514.0000,86.0000) .. controls (534.6667,86.0000) and
    (545.0000,75.6667) .. (545.0000,55.0000) -- cycle(1298.0000,-945.0000) ..
    controls (1298.0000,-934.3333) and (1292.6667,-929.0000) ..
    (1282.0000,-929.0000) .. controls (1271.3333,-929.0000) and
    (1266.0000,-934.3333) .. (1266.0000,-945.0000) .. controls
    (1266.0000,-955.6667) and (1271.3333,-961.0000) .. (1282.0000,-961.0000) ..
    controls (1292.6667,-961.0000) and (1298.0000,-955.6667) ..
    (1298.0000,-945.0000) -- cycle(830.0000,-1095.0000) .. controls
    (830.0000,-1084.3333) and (824.6667,-1079.0000) .. (814.0000,-1079.0000) ..
    controls (803.3333,-1079.0000) and (798.0000,-1084.3333) ..
    (798.0000,-1095.0000) .. controls (798.0000,-1105.6667) and
    (803.3333,-1111.0000) .. (814.0000,-1111.0000) .. controls
    (824.6667,-1111.0000) and (830.0000,-1105.6667) .. (830.0000,-1095.0000) --
    cycle(362.0000,-1245.0000) .. controls (362.0000,-1234.3333) and
    (356.6667,-1229.0000) .. (346.0000,-1229.0000) .. controls
    (335.3333,-1229.0000) and (330.0000,-1234.3333) .. (330.0000,-1245.0000) ..
    controls (330.0000,-1255.6667) and (335.3333,-1261.0000) ..
    (346.0000,-1261.0000) .. controls (356.6667,-1261.0000) and
    (362.0000,-1255.6667) .. (362.0000,-1245.0000) -- cycle(1130.0000,-445.0000)
    .. controls (1130.0000,-434.3333) and (1124.6667,-429.0000) ..
    (1114.0000,-429.0000) .. controls (1103.3333,-429.0000) and
    (1098.0000,-434.3333) .. (1098.0000,-445.0000) .. controls
    (1098.0000,-455.6667) and (1103.3333,-461.0000) .. (1114.0000,-461.0000) ..
    controls (1124.6667,-461.0000) and (1130.0000,-455.6667) ..
    (1130.0000,-445.0000) -- cycle(1130.0000,55.0000) .. controls
    (1130.0000,65.6667) and (1124.6667,71.0000) .. (1114.0000,71.0000) .. controls
    (1103.3333,71.0000) and (1098.0000,65.6667) .. (1098.0000,55.0000) .. controls
    (1098.0000,44.3333) and (1103.3333,39.0000) .. (1114.0000,39.0000) .. controls
    (1124.6667,39.0000) and (1130.0000,44.3333) .. (1130.0000,55.0000) --
    cycle(530.0000,-445.0000) .. controls (530.0000,-434.3333) and
    (524.6667,-429.0000) .. (514.0000,-429.0000) .. controls (503.3333,-429.0000)
    and (498.0000,-434.3333) .. (498.0000,-445.0000) .. controls
    (498.0000,-455.6667) and (503.3333,-461.0000) .. (514.0000,-461.0000) ..
    controls (524.6667,-461.0000) and (530.0000,-455.6667) .. (530.0000,-445.0000)
    -- cycle(530.0000,55.0000) .. controls (530.0000,65.6667) and
    (524.6667,71.0000) .. (514.0000,71.0000) .. controls (503.3333,71.0000) and
    (498.0000,65.6667) .. (498.0000,55.0000) .. controls (498.0000,44.3333) and
    (503.3333,39.0000) .. (514.0000,39.0000) .. controls (524.6667,39.0000) and
    (530.0000,44.3333) .. (530.0000,55.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F020.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1306.0000,-1266.0000) .. controls (1306.0000,-1207.3333) and
    (1285.0000,-1157.3333) .. (1243.0000,-1116.0000) .. controls
    (1201.6667,-1074.6667) and (1151.6667,-1054.0000) .. (1093.0000,-1054.0000) ..
    controls (1034.3333,-1054.0000) and (984.3333,-1074.6667) ..
    (943.0000,-1116.0000) .. controls (901.6667,-1157.3333) and
    (881.0000,-1207.3333) .. (881.0000,-1266.0000) .. controls
    (881.0000,-1324.6667) and (901.6667,-1374.6667) .. (943.0000,-1416.0000) ..
    controls (984.3333,-1458.0000) and (1034.3333,-1479.0000) ..
    (1093.0000,-1479.0000) .. controls (1151.6667,-1479.0000) and
    (1201.6667,-1458.0000) .. (1243.0000,-1416.0000) .. controls
    (1285.0000,-1374.6667) and (1306.0000,-1324.6667) .. (1306.0000,-1266.0000) --
    cycle(1306.0000,-808.0000) .. controls (1306.0000,-749.3333) and
    (1285.0000,-699.0000) .. (1243.0000,-657.0000) .. controls
    (1201.6667,-615.6667) and (1151.6667,-595.0000) .. (1093.0000,-595.0000) ..
    controls (1034.3333,-595.0000) and (984.3333,-615.6667) ..
    (943.0000,-657.0000) .. controls (901.6667,-699.0000) and (881.0000,-749.3333)
    .. (881.0000,-808.0000) .. controls (881.0000,-866.6667) and
    (901.6667,-916.6667) .. (943.0000,-958.0000) .. controls (984.3333,-999.3333)
    and (1034.3333,-1020.0000) .. (1093.0000,-1020.0000) .. controls
    (1151.6667,-1020.0000) and (1201.6667,-999.3333) .. (1243.0000,-958.0000) ..
    controls (1285.0000,-916.6667) and (1306.0000,-866.6667) ..
    (1306.0000,-808.0000) -- cycle(747.0000,-1266.0000) .. controls
    (747.0000,-1207.3333) and (726.3333,-1157.3333) .. (685.0000,-1116.0000) ..
    controls (643.6667,-1074.6667) and (593.6667,-1054.0000) ..
    (535.0000,-1054.0000) .. controls (476.3333,-1054.0000) and
    (426.0000,-1074.6667) .. (384.0000,-1116.0000) .. controls
    (342.6667,-1157.3333) and (322.0000,-1207.3333) .. (322.0000,-1266.0000) ..
    controls (322.0000,-1324.6667) and (342.6667,-1374.6667) ..
    (384.0000,-1416.0000) .. controls (426.0000,-1458.0000) and
    (476.3333,-1479.0000) .. (535.0000,-1479.0000) .. controls
    (593.6667,-1479.0000) and (643.6667,-1458.0000) .. (685.0000,-1416.0000) ..
    controls (726.3333,-1374.6667) and (747.0000,-1324.6667) ..
    (747.0000,-1266.0000) -- cycle(1306.0000,-349.0000) .. controls
    (1306.0000,-290.3333) and (1285.0000,-240.0000) .. (1243.0000,-198.0000) ..
    controls (1201.6667,-156.6667) and (1151.6667,-136.0000) ..
    (1093.0000,-136.0000) .. controls (1034.3333,-136.0000) and
    (984.3333,-156.6667) .. (943.0000,-198.0000) .. controls (901.6667,-240.0000)
    and (881.0000,-290.3333) .. (881.0000,-349.0000) .. controls
    (881.0000,-407.6667) and (901.6667,-457.6667) .. (943.0000,-499.0000) ..
    controls (984.3333,-540.3333) and (1034.3333,-561.0000) ..
    (1093.0000,-561.0000) .. controls (1151.6667,-561.0000) and
    (1201.6667,-540.3333) .. (1243.0000,-499.0000) .. controls
    (1285.0000,-457.6667) and (1306.0000,-407.6667) .. (1306.0000,-349.0000) --
    cycle(747.0000,-808.0000) .. controls (747.0000,-749.3333) and
    (726.3333,-699.0000) .. (685.0000,-657.0000) .. controls (643.6667,-615.6667)
    and (593.6667,-595.0000) .. (535.0000,-595.0000) .. controls
    (476.3333,-595.0000) and (426.0000,-615.6667) .. (384.0000,-657.0000) ..
    controls (342.6667,-699.0000) and (322.0000,-749.3333) .. (322.0000,-808.0000)
    .. controls (322.0000,-866.6667) and (342.6667,-916.6667) ..
    (384.0000,-958.0000) .. controls (426.0000,-999.3333) and
    (476.3333,-1020.0000) .. (535.0000,-1020.0000) .. controls
    (593.6667,-1020.0000) and (643.6667,-999.3333) .. (685.0000,-958.0000) ..
    controls (726.3333,-916.6667) and (747.0000,-866.6667) .. (747.0000,-808.0000)
    -- cycle(1306.0000,110.0000) .. controls (1306.0000,168.6667) and
    (1285.0000,218.6667) .. (1243.0000,260.0000) .. controls (1201.6667,301.3333)
    and (1151.6667,322.0000) .. (1093.0000,322.0000) .. controls
    (1034.3333,322.0000) and (984.3333,301.3333) .. (943.0000,260.0000) ..
    controls (901.6667,218.6667) and (881.0000,168.6667) .. (881.0000,110.0000) ..
    controls (881.0000,51.3333) and (901.6667,1.3333) .. (943.0000,-40.0000) ..
    controls (984.3333,-82.0000) and (1034.3333,-103.0000) ..
    (1093.0000,-103.0000) .. controls (1151.6667,-103.0000) and
    (1201.6667,-82.0000) .. (1243.0000,-40.0000) .. controls (1285.0000,1.3333)
    and (1306.0000,51.3333) .. (1306.0000,110.0000) -- cycle(747.0000,-349.0000)
    .. controls (747.0000,-290.3333) and (726.3333,-240.0000) ..
    (685.0000,-198.0000) .. controls (643.6667,-156.6667) and (593.6667,-136.0000)
    .. (535.0000,-136.0000) .. controls (476.3333,-136.0000) and
    (426.0000,-156.6667) .. (384.0000,-198.0000) .. controls (342.6667,-240.0000)
    and (322.0000,-290.3333) .. (322.0000,-349.0000) .. controls
    (322.0000,-407.6667) and (342.6667,-457.6667) .. (384.0000,-499.0000) ..
    controls (426.0000,-540.3333) and (476.3333,-561.0000) .. (535.0000,-561.0000)
    .. controls (593.6667,-561.0000) and (643.6667,-540.3333) ..
    (685.0000,-499.0000) .. controls (726.3333,-457.6667) and (747.0000,-407.6667)
    .. (747.0000,-349.0000) -- cycle(747.0000,110.0000) .. controls
    (747.0000,168.6667) and (726.3333,218.6667) .. (685.0000,260.0000) .. controls
    (643.6667,301.3333) and (593.6667,322.0000) .. (535.0000,322.0000) .. controls
    (476.3333,322.0000) and (426.0000,301.3333) .. (384.0000,260.0000) .. controls
    (342.6667,218.6667) and (322.0000,168.6667) .. (322.0000,110.0000) .. controls
    (322.0000,51.3333) and (342.6667,1.3333) .. (384.0000,-40.0000) .. controls
    (426.0000,-82.0000) and (476.3333,-103.0000) .. (535.0000,-103.0000) ..
    controls (593.6667,-103.0000) and (643.6667,-82.0000) .. (685.0000,-40.0000)
    .. controls (726.3333,1.3333) and (747.0000,51.3333) .. (747.0000,110.0000) --
    cycle(1291.0000,-1266.0000) .. controls (1291.0000,-1320.6667) and
    (1271.6667,-1367.0000) .. (1233.0000,-1405.0000) .. controls
    (1194.3333,-1443.6667) and (1147.6667,-1463.0000) .. (1093.0000,-1463.0000) ..
    controls (1038.3333,-1463.0000) and (991.6667,-1443.6667) ..
    (953.0000,-1405.0000) .. controls (915.0000,-1367.0000) and
    (896.0000,-1320.6667) .. (896.0000,-1266.0000) .. controls
    (896.0000,-1211.3333) and (915.0000,-1164.6667) .. (953.0000,-1126.0000) ..
    controls (991.6667,-1088.0000) and (1038.3333,-1069.0000) ..
    (1093.0000,-1069.0000) .. controls (1147.6667,-1069.0000) and
    (1194.3333,-1088.0000) .. (1233.0000,-1126.0000) .. controls
    (1271.6667,-1164.6667) and (1291.0000,-1211.3333) .. (1291.0000,-1266.0000) --
    cycle(1291.0000,-808.0000) .. controls (1291.0000,-862.6667) and
    (1271.6667,-909.0000) .. (1233.0000,-947.0000) .. controls
    (1194.3333,-985.6667) and (1147.6667,-1005.0000) .. (1093.0000,-1005.0000) ..
    controls (1038.3333,-1005.0000) and (991.6667,-985.6667) ..
    (953.0000,-947.0000) .. controls (915.0000,-909.0000) and (896.0000,-862.6667)
    .. (896.0000,-808.0000) .. controls (896.0000,-753.3333) and
    (915.0000,-706.6667) .. (953.0000,-668.0000) .. controls (991.6667,-629.3333)
    and (1038.3333,-610.0000) .. (1093.0000,-610.0000) .. controls
    (1147.6667,-610.0000) and (1194.3333,-629.3333) .. (1233.0000,-668.0000) ..
    controls (1271.6667,-706.6667) and (1291.0000,-753.3333) ..
    (1291.0000,-808.0000) -- cycle(732.0000,-1266.0000) .. controls
    (732.0000,-1320.6667) and (712.6667,-1367.0000) .. (674.0000,-1405.0000) ..
    controls (636.0000,-1443.6667) and (589.6667,-1463.0000) ..
    (535.0000,-1463.0000) .. controls (480.3333,-1463.0000) and
    (433.6667,-1443.6667) .. (395.0000,-1405.0000) .. controls
    (356.3333,-1367.0000) and (337.0000,-1320.6667) .. (337.0000,-1266.0000) ..
    controls (337.0000,-1211.3333) and (356.3333,-1164.6667) ..
    (395.0000,-1126.0000) .. controls (433.6667,-1088.0000) and
    (480.3333,-1069.0000) .. (535.0000,-1069.0000) .. controls
    (589.6667,-1069.0000) and (636.0000,-1088.0000) .. (674.0000,-1126.0000) ..
    controls (712.6667,-1164.6667) and (732.0000,-1211.3333) ..
    (732.0000,-1266.0000) -- cycle(1291.0000,-349.0000) .. controls
    (1291.0000,-403.6667) and (1271.6667,-450.0000) .. (1233.0000,-488.0000) ..
    controls (1194.3333,-526.6667) and (1147.6667,-546.0000) ..
    (1093.0000,-546.0000) .. controls (1038.3333,-546.0000) and
    (991.6667,-526.6667) .. (953.0000,-488.0000) .. controls (915.0000,-450.0000)
    and (896.0000,-403.6667) .. (896.0000,-349.0000) .. controls
    (896.0000,-294.3333) and (915.0000,-247.6667) .. (953.0000,-209.0000) ..
    controls (991.6667,-171.0000) and (1038.3333,-152.0000) ..
    (1093.0000,-152.0000) .. controls (1147.6667,-152.0000) and
    (1194.3333,-171.0000) .. (1233.0000,-209.0000) .. controls
    (1271.6667,-247.6667) and (1291.0000,-294.3333) .. (1291.0000,-349.0000) --
    cycle(732.0000,-808.0000) .. controls (732.0000,-862.6667) and
    (712.6667,-909.0000) .. (674.0000,-947.0000) .. controls (636.0000,-985.6667)
    and (589.6667,-1005.0000) .. (535.0000,-1005.0000) .. controls
    (480.3333,-1005.0000) and (433.6667,-985.6667) .. (395.0000,-947.0000) ..
    controls (356.3333,-909.0000) and (337.0000,-862.6667) .. (337.0000,-808.0000)
    .. controls (337.0000,-753.3333) and (356.3333,-706.6667) ..
    (395.0000,-668.0000) .. controls (433.6667,-629.3333) and (480.3333,-610.0000)
    .. (535.0000,-610.0000) .. controls (589.6667,-610.0000) and
    (636.0000,-629.3333) .. (674.0000,-668.0000) .. controls (712.6667,-706.6667)
    and (732.0000,-753.3333) .. (732.0000,-808.0000) -- cycle(1291.0000,110.0000)
    .. controls (1291.0000,55.3333) and (1271.6667,9.0000) .. (1233.0000,-29.0000)
    .. controls (1194.3333,-67.6667) and (1147.6667,-87.0000) ..
    (1093.0000,-87.0000) .. controls (1038.3333,-87.0000) and (991.6667,-67.6667)
    .. (953.0000,-29.0000) .. controls (915.0000,9.0000) and (896.0000,55.3333) ..
    (896.0000,110.0000) .. controls (896.0000,164.6667) and (915.0000,211.0000) ..
    (953.0000,249.0000) .. controls (991.6667,287.6667) and (1038.3333,307.0000)
    .. (1093.0000,307.0000) .. controls (1147.6667,307.0000) and
    (1194.3333,287.6667) .. (1233.0000,249.0000) .. controls (1271.6667,211.0000)
    and (1291.0000,164.6667) .. (1291.0000,110.0000) -- cycle(732.0000,-349.0000)
    .. controls (732.0000,-403.6667) and (712.6667,-450.0000) ..
    (674.0000,-488.0000) .. controls (636.0000,-526.6667) and (589.6667,-546.0000)
    .. (535.0000,-546.0000) .. controls (480.3333,-546.0000) and
    (433.6667,-526.6667) .. (395.0000,-488.0000) .. controls (356.3333,-450.0000)
    and (337.0000,-403.6667) .. (337.0000,-349.0000) .. controls
    (337.0000,-294.3333) and (356.3333,-247.6667) .. (395.0000,-209.0000) ..
    controls (433.6667,-171.0000) and (480.3333,-152.0000) .. (535.0000,-152.0000)
    .. controls (589.6667,-152.0000) and (636.0000,-171.0000) ..
    (674.0000,-209.0000) .. controls (712.6667,-247.6667) and (732.0000,-294.3333)
    .. (732.0000,-349.0000) -- cycle(732.0000,110.0000) .. controls
    (732.0000,55.3333) and (712.6667,9.0000) .. (674.0000,-29.0000) .. controls
    (636.0000,-67.6667) and (589.6667,-87.0000) .. (535.0000,-87.0000) .. controls
    (480.3333,-87.0000) and (433.6667,-67.6667) .. (395.0000,-29.0000) .. controls
    (356.3333,9.0000) and (337.0000,55.3333) .. (337.0000,110.0000) .. controls
    (337.0000,164.6667) and (356.3333,211.0000) .. (395.0000,249.0000) .. controls
    (433.6667,287.6667) and (480.3333,307.0000) .. (535.0000,307.0000) .. controls
    (589.6667,307.0000) and (636.0000,287.6667) .. (674.0000,249.0000) .. controls
    (712.6667,211.0000) and (732.0000,164.6667) .. (732.0000,110.0000) --
    cycle(1268.0000,-1266.0000) .. controls (1268.0000,-1218.0000) and
    (1250.6667,-1177.0000) .. (1216.0000,-1143.0000) .. controls
    (1182.0000,-1109.0000) and (1141.0000,-1092.0000) .. (1093.0000,-1092.0000) ..
    controls (1045.0000,-1092.0000) and (1004.0000,-1109.0000) ..
    (970.0000,-1143.0000) .. controls (936.0000,-1177.0000) and
    (919.0000,-1218.0000) .. (919.0000,-1266.0000) .. controls
    (919.0000,-1314.0000) and (936.0000,-1355.0000) .. (970.0000,-1389.0000) ..
    controls (1004.0000,-1423.6667) and (1045.0000,-1441.0000) ..
    (1093.0000,-1441.0000) .. controls (1141.0000,-1441.0000) and
    (1182.0000,-1423.6667) .. (1216.0000,-1389.0000) .. controls
    (1250.6667,-1355.0000) and (1268.0000,-1314.0000) .. (1268.0000,-1266.0000) --
    cycle(1268.0000,-808.0000) .. controls (1268.0000,-760.0000) and
    (1250.6667,-718.6667) .. (1216.0000,-684.0000) .. controls
    (1182.0000,-650.0000) and (1141.0000,-633.0000) .. (1093.0000,-633.0000) ..
    controls (1045.0000,-633.0000) and (1004.0000,-650.0000) ..
    (970.0000,-684.0000) .. controls (936.0000,-718.6667) and (919.0000,-760.0000)
    .. (919.0000,-808.0000) .. controls (919.0000,-856.0000) and
    (936.0000,-897.0000) .. (970.0000,-931.0000) .. controls (1004.0000,-965.0000)
    and (1045.0000,-982.0000) .. (1093.0000,-982.0000) .. controls
    (1141.0000,-982.0000) and (1182.0000,-965.0000) .. (1216.0000,-931.0000) ..
    controls (1250.6667,-897.0000) and (1268.0000,-856.0000) ..
    (1268.0000,-808.0000) -- cycle(709.0000,-1266.0000) .. controls
    (709.0000,-1218.0000) and (692.0000,-1177.0000) .. (658.0000,-1143.0000) ..
    controls (624.0000,-1109.0000) and (583.0000,-1092.0000) ..
    (535.0000,-1092.0000) .. controls (487.0000,-1092.0000) and
    (445.6667,-1109.0000) .. (411.0000,-1143.0000) .. controls
    (377.0000,-1177.0000) and (360.0000,-1218.0000) .. (360.0000,-1266.0000) ..
    controls (360.0000,-1314.0000) and (377.0000,-1355.0000) ..
    (411.0000,-1389.0000) .. controls (445.6667,-1423.6667) and
    (487.0000,-1441.0000) .. (535.0000,-1441.0000) .. controls
    (583.0000,-1441.0000) and (624.0000,-1423.6667) .. (658.0000,-1389.0000) ..
    controls (692.0000,-1355.0000) and (709.0000,-1314.0000) ..
    (709.0000,-1266.0000) -- cycle(1268.0000,-349.0000) .. controls
    (1268.0000,-301.0000) and (1250.6667,-260.0000) .. (1216.0000,-226.0000) ..
    controls (1182.0000,-192.0000) and (1141.0000,-175.0000) ..
    (1093.0000,-175.0000) .. controls (1045.0000,-175.0000) and
    (1004.0000,-192.0000) .. (970.0000,-226.0000) .. controls (936.0000,-260.0000)
    and (919.0000,-301.0000) .. (919.0000,-349.0000) .. controls
    (919.0000,-397.0000) and (936.0000,-438.0000) .. (970.0000,-472.0000) ..
    controls (1004.0000,-506.0000) and (1045.0000,-523.0000) ..
    (1093.0000,-523.0000) .. controls (1141.0000,-523.0000) and
    (1182.0000,-506.0000) .. (1216.0000,-472.0000) .. controls
    (1250.6667,-438.0000) and (1268.0000,-397.0000) .. (1268.0000,-349.0000) --
    cycle(709.0000,-808.0000) .. controls (709.0000,-760.0000) and
    (692.0000,-718.6667) .. (658.0000,-684.0000) .. controls (624.0000,-650.0000)
    and (583.0000,-633.0000) .. (535.0000,-633.0000) .. controls
    (487.0000,-633.0000) and (445.6667,-650.0000) .. (411.0000,-684.0000) ..
    controls (377.0000,-718.6667) and (360.0000,-760.0000) .. (360.0000,-808.0000)
    .. controls (360.0000,-856.0000) and (377.0000,-897.0000) ..
    (411.0000,-931.0000) .. controls (445.6667,-965.0000) and (487.0000,-982.0000)
    .. (535.0000,-982.0000) .. controls (583.0000,-982.0000) and
    (624.0000,-965.0000) .. (658.0000,-931.0000) .. controls (692.0000,-897.0000)
    and (709.0000,-856.0000) .. (709.0000,-808.0000) -- cycle(1268.0000,110.0000)
    .. controls (1268.0000,158.0000) and (1250.6667,199.0000) ..
    (1216.0000,233.0000) .. controls (1182.0000,267.0000) and (1141.0000,284.0000)
    .. (1093.0000,284.0000) .. controls (1045.0000,284.0000) and
    (1004.0000,267.0000) .. (970.0000,233.0000) .. controls (936.0000,199.0000)
    and (919.0000,158.0000) .. (919.0000,110.0000) .. controls (919.0000,62.0000)
    and (936.0000,21.0000) .. (970.0000,-13.0000) .. controls (1004.0000,-47.0000)
    and (1045.0000,-64.0000) .. (1093.0000,-64.0000) .. controls
    (1141.0000,-64.0000) and (1182.0000,-47.0000) .. (1216.0000,-13.0000) ..
    controls (1250.6667,21.0000) and (1268.0000,62.0000) .. (1268.0000,110.0000)
    -- cycle(709.0000,-349.0000) .. controls (709.0000,-301.0000) and
    (692.0000,-260.0000) .. (658.0000,-226.0000) .. controls (624.0000,-192.0000)
    and (583.0000,-175.0000) .. (535.0000,-175.0000) .. controls
    (487.0000,-175.0000) and (445.6667,-192.0000) .. (411.0000,-226.0000) ..
    controls (377.0000,-260.0000) and (360.0000,-301.0000) .. (360.0000,-349.0000)
    .. controls (360.0000,-397.0000) and (377.0000,-438.0000) ..
    (411.0000,-472.0000) .. controls (445.6667,-506.0000) and (487.0000,-523.0000)
    .. (535.0000,-523.0000) .. controls (583.0000,-523.0000) and
    (624.0000,-506.0000) .. (658.0000,-472.0000) .. controls (692.0000,-438.0000)
    and (709.0000,-397.0000) .. (709.0000,-349.0000) -- cycle(709.0000,110.0000)
    .. controls (709.0000,158.0000) and (692.0000,199.0000) .. (658.0000,233.0000)
    .. controls (624.0000,267.0000) and (583.0000,284.0000) .. (535.0000,284.0000)
    .. controls (487.0000,284.0000) and (445.6667,267.0000) .. (411.0000,233.0000)
    .. controls (377.0000,199.0000) and (360.0000,158.0000) .. (360.0000,110.0000)
    .. controls (360.0000,62.0000) and (377.0000,21.0000) .. (411.0000,-13.0000)
    .. controls (445.6667,-47.0000) and (487.0000,-64.0000) .. (535.0000,-64.0000)
    .. controls (583.0000,-64.0000) and (624.0000,-47.0000) .. (658.0000,-13.0000)
    .. controls (692.0000,21.0000) and (709.0000,62.0000) .. (709.0000,110.0000)
    -- cycle(1252.0000,-1266.0000) .. controls (1252.0000,-1310.0000) and
    (1236.3333,-1347.3333) .. (1205.0000,-1378.0000) .. controls
    (1174.3333,-1409.3333) and (1137.0000,-1425.0000) .. (1093.0000,-1425.0000) ..
    controls (1049.0000,-1425.0000) and (1011.3333,-1409.3333) ..
    (980.0000,-1378.0000) .. controls (949.3333,-1347.3333) and
    (934.0000,-1310.0000) .. (934.0000,-1266.0000) .. controls
    (934.0000,-1222.0000) and (949.3333,-1184.3333) .. (980.0000,-1153.0000) ..
    controls (1011.3333,-1122.3333) and (1049.0000,-1107.0000) ..
    (1093.0000,-1107.0000) .. controls (1137.0000,-1107.0000) and
    (1174.3333,-1122.3333) .. (1205.0000,-1153.0000) .. controls
    (1236.3333,-1184.3333) and (1252.0000,-1222.0000) .. (1252.0000,-1266.0000) --
    cycle(1252.0000,-808.0000) .. controls (1252.0000,-852.0000) and
    (1236.3333,-889.3333) .. (1205.0000,-920.0000) .. controls
    (1174.3333,-951.3333) and (1137.0000,-967.0000) .. (1093.0000,-967.0000) ..
    controls (1049.0000,-967.0000) and (1011.3333,-951.3333) ..
    (980.0000,-920.0000) .. controls (949.3333,-889.3333) and (934.0000,-852.0000)
    .. (934.0000,-808.0000) .. controls (934.0000,-764.0000) and
    (949.3333,-726.3333) .. (980.0000,-695.0000) .. controls (1011.3333,-663.6667)
    and (1049.0000,-648.0000) .. (1093.0000,-648.0000) .. controls
    (1137.0000,-648.0000) and (1174.3333,-663.6667) .. (1205.0000,-695.0000) ..
    controls (1236.3333,-726.3333) and (1252.0000,-764.0000) ..
    (1252.0000,-808.0000) -- cycle(694.0000,-1266.0000) .. controls
    (694.0000,-1310.0000) and (678.3333,-1347.3333) .. (647.0000,-1378.0000) ..
    controls (616.3333,-1409.3333) and (579.0000,-1425.0000) ..
    (535.0000,-1425.0000) .. controls (491.0000,-1425.0000) and
    (453.3333,-1409.3333) .. (422.0000,-1378.0000) .. controls
    (391.3333,-1347.3333) and (376.0000,-1310.0000) .. (376.0000,-1266.0000) ..
    controls (376.0000,-1222.0000) and (391.3333,-1184.3333) ..
    (422.0000,-1153.0000) .. controls (453.3333,-1122.3333) and
    (491.0000,-1107.0000) .. (535.0000,-1107.0000) .. controls
    (579.0000,-1107.0000) and (616.3333,-1122.3333) .. (647.0000,-1153.0000) ..
    controls (678.3333,-1184.3333) and (694.0000,-1222.0000) ..
    (694.0000,-1266.0000) -- cycle(1252.0000,-349.0000) .. controls
    (1252.0000,-393.0000) and (1236.3333,-430.3333) .. (1205.0000,-461.0000) ..
    controls (1174.3333,-492.3333) and (1137.0000,-508.0000) ..
    (1093.0000,-508.0000) .. controls (1049.0000,-508.0000) and
    (1011.3333,-492.3333) .. (980.0000,-461.0000) .. controls (949.3333,-430.3333)
    and (934.0000,-393.0000) .. (934.0000,-349.0000) .. controls
    (934.0000,-305.0000) and (949.3333,-267.3333) .. (980.0000,-236.0000) ..
    controls (1011.3333,-205.3333) and (1049.0000,-190.0000) ..
    (1093.0000,-190.0000) .. controls (1137.0000,-190.0000) and
    (1174.3333,-205.3333) .. (1205.0000,-236.0000) .. controls
    (1236.3333,-267.3333) and (1252.0000,-305.0000) .. (1252.0000,-349.0000) --
    cycle(694.0000,-808.0000) .. controls (694.0000,-852.0000) and
    (678.3333,-889.3333) .. (647.0000,-920.0000) .. controls (616.3333,-951.3333)
    and (579.0000,-967.0000) .. (535.0000,-967.0000) .. controls
    (491.0000,-967.0000) and (453.3333,-951.3333) .. (422.0000,-920.0000) ..
    controls (391.3333,-889.3333) and (376.0000,-852.0000) .. (376.0000,-808.0000)
    .. controls (376.0000,-764.0000) and (391.3333,-726.3333) ..
    (422.0000,-695.0000) .. controls (453.3333,-663.6667) and (491.0000,-648.0000)
    .. (535.0000,-648.0000) .. controls (579.0000,-648.0000) and
    (616.3333,-663.6667) .. (647.0000,-695.0000) .. controls (678.3333,-726.3333)
    and (694.0000,-764.0000) .. (694.0000,-808.0000) -- cycle(1252.0000,110.0000)
    .. controls (1252.0000,66.0000) and (1236.3333,28.6667) .. (1205.0000,-2.0000)
    .. controls (1174.3333,-33.3333) and (1137.0000,-49.0000) ..
    (1093.0000,-49.0000) .. controls (1049.0000,-49.0000) and (1011.3333,-33.3333)
    .. (980.0000,-2.0000) .. controls (949.3333,28.6667) and (934.0000,66.0000) ..
    (934.0000,110.0000) .. controls (934.0000,154.0000) and (949.3333,191.3333) ..
    (980.0000,222.0000) .. controls (1011.3333,253.3333) and (1049.0000,269.0000)
    .. (1093.0000,269.0000) .. controls (1137.0000,269.0000) and
    (1174.3333,253.3333) .. (1205.0000,222.0000) .. controls (1236.3333,191.3333)
    and (1252.0000,154.0000) .. (1252.0000,110.0000) -- cycle(694.0000,-349.0000)
    .. controls (694.0000,-393.0000) and (678.3333,-430.3333) ..
    (647.0000,-461.0000) .. controls (616.3333,-492.3333) and (579.0000,-508.0000)
    .. (535.0000,-508.0000) .. controls (491.0000,-508.0000) and
    (453.3333,-492.3333) .. (422.0000,-461.0000) .. controls (391.3333,-430.3333)
    and (376.0000,-393.0000) .. (376.0000,-349.0000) .. controls
    (376.0000,-305.0000) and (391.3333,-267.3333) .. (422.0000,-236.0000) ..
    controls (453.3333,-205.3333) and (491.0000,-190.0000) .. (535.0000,-190.0000)
    .. controls (579.0000,-190.0000) and (616.3333,-205.3333) ..
    (647.0000,-236.0000) .. controls (678.3333,-267.3333) and (694.0000,-305.0000)
    .. (694.0000,-349.0000) -- cycle(694.0000,110.0000) .. controls
    (694.0000,66.0000) and (678.3333,28.6667) .. (647.0000,-2.0000) .. controls
    (616.3333,-33.3333) and (579.0000,-49.0000) .. (535.0000,-49.0000) .. controls
    (491.0000,-49.0000) and (453.3333,-33.3333) .. (422.0000,-2.0000) .. controls
    (391.3333,28.6667) and (376.0000,66.0000) .. (376.0000,110.0000) .. controls
    (376.0000,154.0000) and (391.3333,191.3333) .. (422.0000,222.0000) .. controls
    (453.3333,253.3333) and (491.0000,269.0000) .. (535.0000,269.0000) .. controls
    (579.0000,269.0000) and (616.3333,253.3333) .. (647.0000,222.0000) .. controls
    (678.3333,191.3333) and (694.0000,154.0000) .. (694.0000,110.0000) --
    cycle(1243.0000,-1265.0000) .. controls (1243.0000,-1237.0000) and
    (1228.3333,-1223.0000) .. (1199.0000,-1223.0000) -- (1169.0000,-1223.0000) ..
    controls (1183.0000,-1199.0000) and (1190.0000,-1182.6667) ..
    (1190.0000,-1174.0000) .. controls (1190.0000,-1144.6667) and
    (1175.0000,-1130.0000) .. (1145.0000,-1130.0000) .. controls
    (1129.0000,-1130.0000) and (1111.6667,-1146.3333) .. (1093.0000,-1179.0000) ..
    controls (1075.0000,-1147.0000) and (1057.6667,-1131.0000) ..
    (1041.0000,-1131.0000) .. controls (1011.0000,-1131.0000) and
    (996.0000,-1145.0000) .. (996.0000,-1173.0000) .. controls
    (996.0000,-1181.0000) and (1003.3333,-1197.6667) .. (1018.0000,-1223.0000) --
    (988.0000,-1223.0000) .. controls (958.0000,-1223.0000) and
    (943.0000,-1237.6667) .. (943.0000,-1267.0000) .. controls
    (943.0000,-1295.6667) and (958.0000,-1310.0000) .. (988.0000,-1310.0000) --
    (1018.0000,-1310.0000) .. controls (1004.0000,-1334.0000) and
    (997.0000,-1350.3333) .. (997.0000,-1359.0000) .. controls
    (997.0000,-1388.3333) and (1012.0000,-1403.0000) .. (1042.0000,-1403.0000) ..
    controls (1057.3333,-1403.0000) and (1074.3333,-1386.3333) ..
    (1093.0000,-1353.0000) .. controls (1111.6667,-1385.6667) and
    (1129.3333,-1402.0000) .. (1146.0000,-1402.0000) .. controls
    (1176.0000,-1402.0000) and (1191.0000,-1388.0000) .. (1191.0000,-1360.0000) ..
    controls (1191.0000,-1352.0000) and (1183.6667,-1335.3333) ..
    (1169.0000,-1310.0000) -- (1199.0000,-1310.0000) .. controls
    (1228.3333,-1310.0000) and (1243.0000,-1295.0000) .. (1243.0000,-1265.0000) --
    cycle(1243.0000,-806.0000) .. controls (1243.0000,-778.0000) and
    (1228.3333,-764.0000) .. (1199.0000,-764.0000) -- (1169.0000,-764.0000) ..
    controls (1183.0000,-740.0000) and (1190.0000,-723.6667) ..
    (1190.0000,-715.0000) .. controls (1190.0000,-685.6667) and
    (1175.0000,-671.0000) .. (1145.0000,-671.0000) .. controls
    (1129.0000,-671.0000) and (1111.6667,-687.3333) .. (1093.0000,-720.0000) ..
    controls (1075.0000,-688.0000) and (1057.6667,-672.0000) ..
    (1041.0000,-672.0000) .. controls (1011.0000,-672.0000) and
    (996.0000,-686.0000) .. (996.0000,-714.0000) .. controls (996.0000,-722.0000)
    and (1003.3333,-738.6667) .. (1018.0000,-764.0000) -- (988.0000,-764.0000) ..
    controls (958.0000,-764.0000) and (943.0000,-779.0000) .. (943.0000,-809.0000)
    .. controls (943.0000,-837.0000) and (958.0000,-851.0000) ..
    (988.0000,-851.0000) -- (1018.0000,-851.0000) .. controls
    (1004.0000,-875.0000) and (997.0000,-891.3333) .. (997.0000,-900.0000) ..
    controls (997.0000,-929.3333) and (1012.0000,-944.0000) ..
    (1042.0000,-944.0000) .. controls (1057.3333,-944.0000) and
    (1074.3333,-927.6667) .. (1093.0000,-895.0000) .. controls
    (1111.0000,-927.0000) and (1128.6667,-943.0000) .. (1146.0000,-943.0000) ..
    controls (1176.0000,-943.0000) and (1191.0000,-929.0000) ..
    (1191.0000,-901.0000) .. controls (1191.0000,-893.0000) and
    (1183.6667,-876.3333) .. (1169.0000,-851.0000) -- (1199.0000,-851.0000) ..
    controls (1228.3333,-851.0000) and (1243.0000,-836.0000) ..
    (1243.0000,-806.0000) -- cycle(685.0000,-1265.0000) .. controls
    (685.0000,-1237.0000) and (670.0000,-1223.0000) .. (640.0000,-1223.0000) --
    (610.0000,-1223.0000) .. controls (624.0000,-1199.0000) and
    (631.0000,-1182.6667) .. (631.0000,-1174.0000) .. controls
    (631.0000,-1144.6667) and (616.0000,-1130.0000) .. (586.0000,-1130.0000) ..
    controls (570.6667,-1130.0000) and (553.6667,-1146.3333) ..
    (535.0000,-1179.0000) .. controls (517.0000,-1147.0000) and
    (499.3333,-1131.0000) .. (482.0000,-1131.0000) .. controls
    (452.0000,-1131.0000) and (437.0000,-1145.0000) .. (437.0000,-1173.0000) ..
    controls (437.0000,-1181.0000) and (444.3333,-1197.6667) ..
    (459.0000,-1223.0000) -- (429.0000,-1223.0000) .. controls
    (399.6667,-1223.0000) and (385.0000,-1237.6667) .. (385.0000,-1267.0000) ..
    controls (385.0000,-1295.6667) and (399.6667,-1310.0000) ..
    (429.0000,-1310.0000) -- (459.0000,-1310.0000) .. controls
    (445.0000,-1334.0000) and (438.0000,-1350.3333) .. (438.0000,-1359.0000) ..
    controls (438.0000,-1388.3333) and (453.0000,-1403.0000) ..
    (483.0000,-1403.0000) .. controls (499.0000,-1403.0000) and
    (516.3333,-1386.3333) .. (535.0000,-1353.0000) .. controls
    (553.6667,-1385.6667) and (571.0000,-1402.0000) .. (587.0000,-1402.0000) ..
    controls (617.0000,-1402.0000) and (632.0000,-1388.0000) ..
    (632.0000,-1360.0000) .. controls (632.0000,-1352.0000) and
    (624.6667,-1335.3333) .. (610.0000,-1310.0000) -- (640.0000,-1310.0000) ..
    controls (670.0000,-1310.0000) and (685.0000,-1295.0000) ..
    (685.0000,-1265.0000) -- cycle(1243.0000,-348.0000) .. controls
    (1243.0000,-319.3333) and (1228.3333,-305.0000) .. (1199.0000,-305.0000) --
    (1169.0000,-305.0000) .. controls (1183.0000,-281.0000) and
    (1190.0000,-264.6667) .. (1190.0000,-256.0000) .. controls
    (1190.0000,-226.6667) and (1175.0000,-212.0000) .. (1145.0000,-212.0000) ..
    controls (1129.0000,-212.0000) and (1111.6667,-228.6667) ..
    (1093.0000,-262.0000) .. controls (1074.3333,-229.3333) and
    (1057.0000,-213.0000) .. (1041.0000,-213.0000) .. controls
    (1011.0000,-213.0000) and (996.0000,-227.0000) .. (996.0000,-255.0000) ..
    controls (996.0000,-263.0000) and (1003.3333,-279.6667) ..
    (1018.0000,-305.0000) -- (988.0000,-305.0000) .. controls (958.0000,-305.0000)
    and (943.0000,-320.0000) .. (943.0000,-350.0000) .. controls
    (943.0000,-378.0000) and (958.0000,-392.0000) .. (988.0000,-392.0000) --
    (1018.0000,-392.0000) .. controls (1004.0000,-416.0000) and
    (997.0000,-432.3333) .. (997.0000,-441.0000) .. controls (997.0000,-470.3333)
    and (1012.0000,-485.0000) .. (1042.0000,-485.0000) .. controls
    (1057.3333,-485.0000) and (1074.3333,-468.6667) .. (1093.0000,-436.0000) ..
    controls (1111.0000,-468.0000) and (1128.6667,-484.0000) ..
    (1146.0000,-484.0000) .. controls (1176.0000,-484.0000) and
    (1191.0000,-470.3333) .. (1191.0000,-443.0000) .. controls
    (1191.0000,-434.3333) and (1183.6667,-417.3333) .. (1169.0000,-392.0000) --
    (1199.0000,-392.0000) .. controls (1228.3333,-392.0000) and
    (1243.0000,-377.3333) .. (1243.0000,-348.0000) -- cycle(685.0000,-806.0000) ..
    controls (685.0000,-778.0000) and (670.0000,-764.0000) .. (640.0000,-764.0000)
    -- (610.0000,-764.0000) .. controls (624.0000,-740.0000) and
    (631.0000,-723.6667) .. (631.0000,-715.0000) .. controls (631.0000,-685.6667)
    and (616.0000,-671.0000) .. (586.0000,-671.0000) .. controls
    (570.6667,-671.0000) and (553.6667,-687.3333) .. (535.0000,-720.0000) ..
    controls (517.0000,-688.0000) and (499.3333,-672.0000) .. (482.0000,-672.0000)
    .. controls (452.0000,-672.0000) and (437.0000,-686.0000) ..
    (437.0000,-714.0000) .. controls (437.0000,-722.0000) and (444.3333,-738.6667)
    .. (459.0000,-764.0000) -- (429.0000,-764.0000) .. controls
    (399.6667,-764.0000) and (385.0000,-779.0000) .. (385.0000,-809.0000) ..
    controls (385.0000,-837.0000) and (399.6667,-851.0000) .. (429.0000,-851.0000)
    -- (459.0000,-851.0000) .. controls (445.0000,-875.0000) and
    (438.0000,-891.3333) .. (438.0000,-900.0000) .. controls (438.0000,-929.3333)
    and (453.0000,-944.0000) .. (483.0000,-944.0000) .. controls
    (499.0000,-944.0000) and (516.3333,-927.6667) .. (535.0000,-895.0000) ..
    controls (553.0000,-927.0000) and (570.3333,-943.0000) .. (587.0000,-943.0000)
    .. controls (617.0000,-943.0000) and (632.0000,-929.0000) ..
    (632.0000,-901.0000) .. controls (632.0000,-893.0000) and (624.6667,-876.3333)
    .. (610.0000,-851.0000) -- (640.0000,-851.0000) .. controls
    (670.0000,-851.0000) and (685.0000,-836.0000) .. (685.0000,-806.0000) --
    cycle(1243.0000,111.0000) .. controls (1243.0000,139.0000) and
    (1228.3333,153.0000) .. (1199.0000,153.0000) -- (1169.0000,153.0000) ..
    controls (1183.0000,177.0000) and (1190.0000,193.3333) .. (1190.0000,202.0000)
    .. controls (1190.0000,231.3333) and (1175.0000,246.0000) ..
    (1145.0000,246.0000) .. controls (1129.0000,246.0000) and (1111.6667,229.6667)
    .. (1093.0000,197.0000) .. controls (1075.0000,229.0000) and
    (1057.6667,245.0000) .. (1041.0000,245.0000) .. controls (1011.0000,245.0000)
    and (996.0000,231.3333) .. (996.0000,204.0000) .. controls (996.0000,195.3333)
    and (1003.3333,178.3333) .. (1018.0000,153.0000) -- (988.0000,153.0000) ..
    controls (958.0000,153.0000) and (943.0000,138.3333) .. (943.0000,109.0000) ..
    controls (943.0000,80.3333) and (958.0000,66.0000) .. (988.0000,66.0000) --
    (1018.0000,66.0000) .. controls (1004.0000,42.0000) and (997.0000,25.6667) ..
    (997.0000,17.0000) .. controls (997.0000,-12.3333) and (1012.0000,-27.0000) ..
    (1042.0000,-27.0000) .. controls (1057.3333,-27.0000) and (1074.3333,-10.3333)
    .. (1093.0000,23.0000) .. controls (1111.6667,-9.6667) and
    (1129.3333,-26.0000) .. (1146.0000,-26.0000) .. controls (1176.0000,-26.0000)
    and (1191.0000,-12.0000) .. (1191.0000,16.0000) .. controls
    (1191.0000,24.0000) and (1183.6667,40.6667) .. (1169.0000,66.0000) --
    (1199.0000,66.0000) .. controls (1228.3333,66.0000) and (1243.0000,81.0000) ..
    (1243.0000,111.0000) -- cycle(685.0000,-348.0000) .. controls
    (685.0000,-319.3333) and (670.0000,-305.0000) .. (640.0000,-305.0000) --
    (610.0000,-305.0000) .. controls (624.0000,-281.0000) and (631.0000,-264.6667)
    .. (631.0000,-256.0000) .. controls (631.0000,-226.6667) and
    (616.0000,-212.0000) .. (586.0000,-212.0000) .. controls (570.6667,-212.0000)
    and (553.6667,-228.6667) .. (535.0000,-262.0000) .. controls
    (516.3333,-229.3333) and (498.6667,-213.0000) .. (482.0000,-213.0000) ..
    controls (452.0000,-213.0000) and (437.0000,-227.0000) .. (437.0000,-255.0000)
    .. controls (437.0000,-263.0000) and (444.3333,-279.6667) ..
    (459.0000,-305.0000) -- (429.0000,-305.0000) .. controls (399.6667,-305.0000)
    and (385.0000,-320.0000) .. (385.0000,-350.0000) .. controls
    (385.0000,-378.0000) and (399.6667,-392.0000) .. (429.0000,-392.0000) --
    (459.0000,-392.0000) .. controls (445.0000,-416.0000) and (438.0000,-432.3333)
    .. (438.0000,-441.0000) .. controls (438.0000,-470.3333) and
    (453.0000,-485.0000) .. (483.0000,-485.0000) .. controls (499.0000,-485.0000)
    and (516.3333,-468.6667) .. (535.0000,-436.0000) .. controls
    (553.0000,-468.0000) and (570.3333,-484.0000) .. (587.0000,-484.0000) ..
    controls (617.0000,-484.0000) and (632.0000,-470.3333) .. (632.0000,-443.0000)
    .. controls (632.0000,-434.3333) and (624.6667,-417.3333) ..
    (610.0000,-392.0000) -- (640.0000,-392.0000) .. controls (670.0000,-392.0000)
    and (685.0000,-377.3333) .. (685.0000,-348.0000) -- cycle(685.0000,111.0000)
    .. controls (685.0000,139.0000) and (670.0000,153.0000) .. (640.0000,153.0000)
    -- (610.0000,153.0000) .. controls (624.0000,177.0000) and (631.0000,193.3333)
    .. (631.0000,202.0000) .. controls (631.0000,231.3333) and (616.0000,246.0000)
    .. (586.0000,246.0000) .. controls (570.6667,246.0000) and (553.6667,229.6667)
    .. (535.0000,197.0000) .. controls (517.0000,229.0000) and (499.3333,245.0000)
    .. (482.0000,245.0000) .. controls (452.0000,245.0000) and (437.0000,231.3333)
    .. (437.0000,204.0000) .. controls (437.0000,195.3333) and (444.3333,178.3333)
    .. (459.0000,153.0000) -- (429.0000,153.0000) .. controls (399.6667,153.0000)
    and (385.0000,138.3333) .. (385.0000,109.0000) .. controls (385.0000,80.3333)
    and (399.6667,66.0000) .. (429.0000,66.0000) -- (459.0000,66.0000) .. controls
    (445.0000,42.0000) and (438.0000,25.6667) .. (438.0000,17.0000) .. controls
    (438.0000,-12.3333) and (453.0000,-27.0000) .. (483.0000,-27.0000) .. controls
    (499.0000,-27.0000) and (516.3333,-10.3333) .. (535.0000,23.0000) .. controls
    (553.6667,-9.6667) and (571.0000,-26.0000) .. (587.0000,-26.0000) .. controls
    (617.0000,-26.0000) and (632.0000,-12.0000) .. (632.0000,16.0000) .. controls
    (632.0000,24.0000) and (624.6667,40.6667) .. (610.0000,66.0000) --
    (640.0000,66.0000) .. controls (670.0000,66.0000) and (685.0000,81.0000) ..
    (685.0000,111.0000) -- cycle(1228.0000,-1266.0000) .. controls
    (1228.0000,-1285.3333) and (1218.3333,-1295.0000) .. (1199.0000,-1295.0000) --
    (1142.0000,-1295.0000) -- (1171.0000,-1343.0000) .. controls
    (1174.3333,-1348.3333) and (1176.0000,-1354.0000) .. (1176.0000,-1360.0000) ..
    controls (1176.0000,-1378.0000) and (1166.0000,-1387.0000) ..
    (1146.0000,-1387.0000) .. controls (1136.0000,-1387.0000) and
    (1128.0000,-1382.0000) .. (1122.0000,-1372.0000) -- (1093.0000,-1323.0000) --
    (1065.0000,-1372.0000) .. controls (1059.0000,-1382.0000) and
    (1051.3333,-1387.0000) .. (1042.0000,-1387.0000) .. controls
    (1022.0000,-1387.0000) and (1012.0000,-1377.6667) .. (1012.0000,-1359.0000) ..
    controls (1012.0000,-1353.0000) and (1013.3333,-1347.6667) ..
    (1016.0000,-1343.0000) -- (1044.0000,-1295.0000) -- (988.0000,-1295.0000) ..
    controls (968.6667,-1295.0000) and (959.0000,-1285.3333) ..
    (959.0000,-1266.0000) .. controls (959.0000,-1247.3333) and
    (968.6667,-1238.0000) .. (988.0000,-1238.0000) -- (1044.0000,-1238.0000) --
    (1016.0000,-1189.0000) .. controls (1012.6667,-1183.0000) and
    (1011.0000,-1177.3333) .. (1011.0000,-1172.0000) .. controls
    (1011.0000,-1154.6667) and (1020.6667,-1146.0000) .. (1040.0000,-1146.0000) ..
    controls (1050.6667,-1146.0000) and (1059.0000,-1151.0000) ..
    (1065.0000,-1161.0000) -- (1093.0000,-1210.0000) -- (1122.0000,-1161.0000) ..
    controls (1128.0000,-1150.3333) and (1135.6667,-1145.0000) ..
    (1145.0000,-1145.0000) .. controls (1165.0000,-1145.0000) and
    (1175.0000,-1154.6667) .. (1175.0000,-1174.0000) .. controls
    (1175.0000,-1179.3333) and (1173.6667,-1184.3333) .. (1171.0000,-1189.0000) --
    (1142.0000,-1238.0000) -- (1199.0000,-1238.0000) .. controls
    (1218.3333,-1238.0000) and (1228.0000,-1247.3333) .. (1228.0000,-1266.0000) --
    cycle(1228.0000,-808.0000) .. controls (1228.0000,-826.6667) and
    (1218.3333,-836.0000) .. (1199.0000,-836.0000) -- (1142.0000,-836.0000) --
    (1171.0000,-885.0000) .. controls (1174.3333,-890.3333) and
    (1176.0000,-895.6667) .. (1176.0000,-901.0000) .. controls
    (1176.0000,-919.0000) and (1166.0000,-928.0000) .. (1146.0000,-928.0000) ..
    controls (1136.0000,-928.0000) and (1128.0000,-923.0000) ..
    (1122.0000,-913.0000) -- (1093.0000,-864.0000) -- (1065.0000,-913.0000) ..
    controls (1059.0000,-923.6667) and (1051.3333,-929.0000) ..
    (1042.0000,-929.0000) .. controls (1022.0000,-929.0000) and
    (1012.0000,-919.3333) .. (1012.0000,-900.0000) .. controls
    (1012.0000,-894.6667) and (1013.3333,-889.6667) .. (1016.0000,-885.0000) --
    (1044.0000,-836.0000) -- (988.0000,-836.0000) .. controls (968.6667,-836.0000)
    and (959.0000,-826.6667) .. (959.0000,-808.0000) .. controls
    (959.0000,-788.6667) and (968.6667,-779.0000) .. (988.0000,-779.0000) --
    (1044.0000,-779.0000) -- (1016.0000,-730.0000) .. controls
    (1012.6667,-724.0000) and (1011.0000,-718.6667) .. (1011.0000,-714.0000) ..
    controls (1011.0000,-696.0000) and (1020.6667,-687.0000) ..
    (1040.0000,-687.0000) .. controls (1050.6667,-687.0000) and
    (1059.0000,-692.0000) .. (1065.0000,-702.0000) -- (1093.0000,-751.0000) --
    (1122.0000,-702.0000) .. controls (1128.0000,-691.3333) and
    (1135.6667,-686.0000) .. (1145.0000,-686.0000) .. controls
    (1165.0000,-686.0000) and (1175.0000,-695.6667) .. (1175.0000,-715.0000) ..
    controls (1175.0000,-720.3333) and (1173.6667,-725.3333) ..
    (1171.0000,-730.0000) -- (1142.0000,-779.0000) -- (1199.0000,-779.0000) ..
    controls (1218.3333,-779.0000) and (1228.0000,-788.6667) ..
    (1228.0000,-808.0000) -- cycle(669.0000,-1266.0000) .. controls
    (669.0000,-1285.3333) and (659.3333,-1295.0000) .. (640.0000,-1295.0000) --
    (584.0000,-1295.0000) -- (612.0000,-1343.0000) .. controls
    (615.3333,-1349.0000) and (617.0000,-1354.6667) .. (617.0000,-1360.0000) ..
    controls (617.0000,-1378.0000) and (607.3333,-1387.0000) ..
    (588.0000,-1387.0000) .. controls (577.3333,-1387.0000) and
    (569.0000,-1382.0000) .. (563.0000,-1372.0000) -- (535.0000,-1323.0000) --
    (506.0000,-1372.0000) .. controls (500.0000,-1382.0000) and
    (492.3333,-1387.0000) .. (483.0000,-1387.0000) .. controls
    (463.0000,-1387.0000) and (453.0000,-1377.6667) .. (453.0000,-1359.0000) ..
    controls (453.0000,-1353.0000) and (454.3333,-1347.6667) ..
    (457.0000,-1343.0000) -- (486.0000,-1295.0000) -- (429.0000,-1295.0000) ..
    controls (409.6667,-1295.0000) and (400.0000,-1285.3333) ..
    (400.0000,-1266.0000) .. controls (400.0000,-1247.3333) and
    (409.6667,-1238.0000) .. (429.0000,-1238.0000) -- (486.0000,-1238.0000) --
    (457.0000,-1189.0000) .. controls (453.6667,-1183.6667) and
    (452.0000,-1178.0000) .. (452.0000,-1172.0000) .. controls
    (452.0000,-1154.6667) and (462.0000,-1146.0000) .. (482.0000,-1146.0000) ..
    controls (492.0000,-1146.0000) and (500.0000,-1151.0000) ..
    (506.0000,-1161.0000) -- (535.0000,-1210.0000) -- (563.0000,-1161.0000) ..
    controls (569.0000,-1150.3333) and (576.6667,-1145.0000) ..
    (586.0000,-1145.0000) .. controls (606.0000,-1145.0000) and
    (616.0000,-1154.6667) .. (616.0000,-1174.0000) .. controls
    (616.0000,-1179.3333) and (614.6667,-1184.3333) .. (612.0000,-1189.0000) --
    (584.0000,-1238.0000) -- (640.0000,-1238.0000) .. controls
    (659.3333,-1238.0000) and (669.0000,-1247.3333) .. (669.0000,-1266.0000) --
    cycle(1228.0000,-349.0000) .. controls (1228.0000,-367.6667) and
    (1218.3333,-377.0000) .. (1199.0000,-377.0000) -- (1142.0000,-377.0000) --
    (1171.0000,-426.0000) .. controls (1174.3333,-431.3333) and
    (1176.0000,-437.0000) .. (1176.0000,-443.0000) .. controls
    (1176.0000,-460.3333) and (1166.0000,-469.0000) .. (1146.0000,-469.0000) ..
    controls (1136.0000,-469.0000) and (1128.0000,-464.0000) ..
    (1122.0000,-454.0000) -- (1093.0000,-405.0000) -- (1065.0000,-454.0000) ..
    controls (1059.0000,-464.6667) and (1051.3333,-470.0000) ..
    (1042.0000,-470.0000) .. controls (1022.0000,-470.0000) and
    (1012.0000,-460.3333) .. (1012.0000,-441.0000) .. controls
    (1012.0000,-435.6667) and (1013.3333,-430.6667) .. (1016.0000,-426.0000) --
    (1044.0000,-377.0000) -- (988.0000,-377.0000) .. controls (968.6667,-377.0000)
    and (959.0000,-367.6667) .. (959.0000,-349.0000) .. controls
    (959.0000,-330.3333) and (968.6667,-321.0000) .. (988.0000,-321.0000) --
    (1044.0000,-321.0000) -- (1016.0000,-272.0000) .. controls
    (1012.6667,-266.0000) and (1011.0000,-260.3333) .. (1011.0000,-255.0000) ..
    controls (1011.0000,-237.0000) and (1020.6667,-228.0000) ..
    (1040.0000,-228.0000) .. controls (1050.6667,-228.0000) and
    (1059.0000,-233.0000) .. (1065.0000,-243.0000) -- (1093.0000,-292.0000) --
    (1122.0000,-243.0000) .. controls (1128.0000,-233.0000) and
    (1135.6667,-228.0000) .. (1145.0000,-228.0000) .. controls
    (1165.0000,-228.0000) and (1175.0000,-237.3333) .. (1175.0000,-256.0000) ..
    controls (1175.0000,-262.0000) and (1173.6667,-267.3333) ..
    (1171.0000,-272.0000) -- (1142.0000,-321.0000) -- (1199.0000,-321.0000) ..
    controls (1218.3333,-321.0000) and (1228.0000,-330.3333) ..
    (1228.0000,-349.0000) -- cycle(669.0000,-808.0000) .. controls
    (669.0000,-826.6667) and (659.3333,-836.0000) .. (640.0000,-836.0000) --
    (584.0000,-836.0000) -- (612.0000,-885.0000) .. controls (615.3333,-891.0000)
    and (617.0000,-896.3333) .. (617.0000,-901.0000) .. controls
    (617.0000,-919.0000) and (607.3333,-928.0000) .. (588.0000,-928.0000) ..
    controls (577.3333,-928.0000) and (569.0000,-923.0000) .. (563.0000,-913.0000)
    -- (535.0000,-864.0000) -- (506.0000,-913.0000) .. controls
    (500.0000,-923.6667) and (492.3333,-929.0000) .. (483.0000,-929.0000) ..
    controls (463.0000,-929.0000) and (453.0000,-919.3333) .. (453.0000,-900.0000)
    .. controls (453.0000,-894.6667) and (454.3333,-889.6667) ..
    (457.0000,-885.0000) -- (486.0000,-836.0000) -- (429.0000,-836.0000) ..
    controls (409.6667,-836.0000) and (400.0000,-826.6667) .. (400.0000,-808.0000)
    .. controls (400.0000,-788.6667) and (409.6667,-779.0000) ..
    (429.0000,-779.0000) -- (486.0000,-779.0000) -- (457.0000,-730.0000) ..
    controls (453.6667,-724.6667) and (452.0000,-719.3333) .. (452.0000,-714.0000)
    .. controls (452.0000,-696.0000) and (462.0000,-687.0000) ..
    (482.0000,-687.0000) .. controls (492.0000,-687.0000) and (500.0000,-692.0000)
    .. (506.0000,-702.0000) -- (535.0000,-751.0000) -- (563.0000,-702.0000) ..
    controls (569.0000,-691.3333) and (576.6667,-686.0000) .. (586.0000,-686.0000)
    .. controls (606.0000,-686.0000) and (616.0000,-695.6667) ..
    (616.0000,-715.0000) .. controls (616.0000,-720.3333) and (614.6667,-725.3333)
    .. (612.0000,-730.0000) -- (584.0000,-779.0000) -- (640.0000,-779.0000) ..
    controls (659.3333,-779.0000) and (669.0000,-788.6667) .. (669.0000,-808.0000)
    -- cycle(1228.0000,110.0000) .. controls (1228.0000,91.3333) and
    (1218.3333,82.0000) .. (1199.0000,82.0000) -- (1142.0000,82.0000) --
    (1171.0000,33.0000) .. controls (1174.3333,27.6667) and (1176.0000,22.0000) ..
    (1176.0000,16.0000) .. controls (1176.0000,-2.0000) and (1166.0000,-11.0000)
    .. (1146.0000,-11.0000) .. controls (1136.0000,-11.0000) and
    (1128.0000,-6.0000) .. (1122.0000,4.0000) -- (1093.0000,53.0000) --
    (1065.0000,4.0000) .. controls (1059.0000,-6.0000) and (1051.3333,-11.0000) ..
    (1042.0000,-11.0000) .. controls (1022.0000,-11.0000) and (1012.0000,-1.6667)
    .. (1012.0000,17.0000) .. controls (1012.0000,23.0000) and (1013.3333,28.3333)
    .. (1016.0000,33.0000) -- (1044.0000,82.0000) -- (988.0000,82.0000) ..
    controls (968.6667,82.0000) and (959.0000,91.3333) .. (959.0000,110.0000) ..
    controls (959.0000,128.6667) and (968.6667,138.0000) .. (988.0000,138.0000) --
    (1044.0000,138.0000) -- (1016.0000,187.0000) .. controls (1012.6667,193.0000)
    and (1011.0000,198.6667) .. (1011.0000,204.0000) .. controls
    (1011.0000,221.3333) and (1020.6667,230.0000) .. (1040.0000,230.0000) ..
    controls (1050.6667,230.0000) and (1059.0000,225.0000) .. (1065.0000,215.0000)
    -- (1093.0000,166.0000) -- (1122.0000,215.0000) .. controls
    (1128.0000,225.6667) and (1135.6667,231.0000) .. (1145.0000,231.0000) ..
    controls (1165.0000,231.0000) and (1175.0000,221.3333) .. (1175.0000,202.0000)
    .. controls (1175.0000,196.6667) and (1173.6667,191.6667) ..
    (1171.0000,187.0000) -- (1142.0000,138.0000) -- (1199.0000,138.0000) ..
    controls (1218.3333,138.0000) and (1228.0000,128.6667) .. (1228.0000,110.0000)
    -- cycle(669.0000,-349.0000) .. controls (669.0000,-367.6667) and
    (659.3333,-377.0000) .. (640.0000,-377.0000) -- (584.0000,-377.0000) --
    (612.0000,-426.0000) .. controls (615.3333,-432.0000) and (617.0000,-437.6667)
    .. (617.0000,-443.0000) .. controls (617.0000,-460.3333) and
    (607.3333,-469.0000) .. (588.0000,-469.0000) .. controls (577.3333,-469.0000)
    and (569.0000,-464.0000) .. (563.0000,-454.0000) -- (535.0000,-405.0000) --
    (506.0000,-454.0000) .. controls (500.0000,-464.6667) and (492.3333,-470.0000)
    .. (483.0000,-470.0000) .. controls (463.0000,-470.0000) and
    (453.0000,-460.3333) .. (453.0000,-441.0000) .. controls (453.0000,-435.6667)
    and (454.3333,-430.6667) .. (457.0000,-426.0000) -- (486.0000,-377.0000) --
    (429.0000,-377.0000) .. controls (409.6667,-377.0000) and (400.0000,-367.6667)
    .. (400.0000,-349.0000) .. controls (400.0000,-330.3333) and
    (409.6667,-321.0000) .. (429.0000,-321.0000) -- (486.0000,-321.0000) --
    (457.0000,-272.0000) .. controls (453.6667,-266.6667) and (452.0000,-261.0000)
    .. (452.0000,-255.0000) .. controls (452.0000,-237.0000) and
    (462.0000,-228.0000) .. (482.0000,-228.0000) .. controls (492.0000,-228.0000)
    and (500.0000,-233.0000) .. (506.0000,-243.0000) -- (535.0000,-292.0000) --
    (563.0000,-243.0000) .. controls (569.0000,-233.0000) and (576.6667,-228.0000)
    .. (586.0000,-228.0000) .. controls (606.0000,-228.0000) and
    (616.0000,-237.3333) .. (616.0000,-256.0000) .. controls (616.0000,-262.0000)
    and (614.6667,-267.3333) .. (612.0000,-272.0000) -- (584.0000,-321.0000) --
    (640.0000,-321.0000) .. controls (659.3333,-321.0000) and (669.0000,-330.3333)
    .. (669.0000,-349.0000) -- cycle(669.0000,110.0000) .. controls
    (669.0000,91.3333) and (659.3333,82.0000) .. (640.0000,82.0000) --
    (584.0000,82.0000) -- (612.0000,33.0000) .. controls (615.3333,27.0000) and
    (617.0000,21.3333) .. (617.0000,16.0000) .. controls (617.0000,-2.0000) and
    (607.3333,-11.0000) .. (588.0000,-11.0000) .. controls (577.3333,-11.0000) and
    (569.0000,-6.0000) .. (563.0000,4.0000) -- (535.0000,53.0000) --
    (506.0000,4.0000) .. controls (500.0000,-6.0000) and (492.3333,-11.0000) ..
    (483.0000,-11.0000) .. controls (463.0000,-11.0000) and (453.0000,-1.6667) ..
    (453.0000,17.0000) .. controls (453.0000,23.0000) and (454.3333,28.3333) ..
    (457.0000,33.0000) -- (486.0000,82.0000) -- (429.0000,82.0000) .. controls
    (409.6667,82.0000) and (400.0000,91.3333) .. (400.0000,110.0000) .. controls
    (400.0000,128.6667) and (409.6667,138.0000) .. (429.0000,138.0000) --
    (486.0000,138.0000) -- (457.0000,187.0000) .. controls (453.6667,192.3333) and
    (452.0000,198.0000) .. (452.0000,204.0000) .. controls (452.0000,221.3333) and
    (462.0000,230.0000) .. (482.0000,230.0000) .. controls (492.0000,230.0000) and
    (500.0000,225.0000) .. (506.0000,215.0000) -- (535.0000,166.0000) --
    (563.0000,215.0000) .. controls (569.0000,225.6667) and (576.6667,231.0000) ..
    (586.0000,231.0000) .. controls (606.0000,231.0000) and (616.0000,221.3333) ..
    (616.0000,202.0000) .. controls (616.0000,196.6667) and (614.6667,191.6667) ..
    (612.0000,187.0000) -- (584.0000,138.0000) -- (640.0000,138.0000) .. controls
    (659.3333,138.0000) and (669.0000,128.6667) .. (669.0000,110.0000) --
    cycle(1139.0000,-1266.0000) .. controls (1139.0000,-1235.3333) and
    (1123.6667,-1220.0000) .. (1093.0000,-1220.0000) .. controls
    (1062.3333,-1220.0000) and (1047.0000,-1235.3333) .. (1047.0000,-1266.0000) ..
    controls (1047.0000,-1296.6667) and (1062.3333,-1312.0000) ..
    (1093.0000,-1312.0000) .. controls (1123.6667,-1312.0000) and
    (1139.0000,-1296.6667) .. (1139.0000,-1266.0000) -- cycle(1139.0000,-808.0000)
    .. controls (1139.0000,-777.3333) and (1123.6667,-762.0000) ..
    (1093.0000,-762.0000) .. controls (1062.3333,-762.0000) and
    (1047.0000,-777.3333) .. (1047.0000,-808.0000) .. controls
    (1047.0000,-838.0000) and (1062.3333,-853.0000) .. (1093.0000,-853.0000) ..
    controls (1123.6667,-853.0000) and (1139.0000,-838.0000) ..
    (1139.0000,-808.0000) -- cycle(581.0000,-1266.0000) .. controls
    (581.0000,-1235.3333) and (565.6667,-1220.0000) .. (535.0000,-1220.0000) ..
    controls (504.3333,-1220.0000) and (489.0000,-1235.3333) ..
    (489.0000,-1266.0000) .. controls (489.0000,-1296.6667) and
    (504.3333,-1312.0000) .. (535.0000,-1312.0000) .. controls
    (565.6667,-1312.0000) and (581.0000,-1296.6667) .. (581.0000,-1266.0000) --
    cycle(1139.0000,-349.0000) .. controls (1139.0000,-318.3333) and
    (1123.6667,-303.0000) .. (1093.0000,-303.0000) .. controls
    (1062.3333,-303.0000) and (1047.0000,-318.3333) .. (1047.0000,-349.0000) ..
    controls (1047.0000,-379.6667) and (1062.3333,-395.0000) ..
    (1093.0000,-395.0000) .. controls (1123.6667,-395.0000) and
    (1139.0000,-379.6667) .. (1139.0000,-349.0000) -- cycle(581.0000,-808.0000) ..
    controls (581.0000,-777.3333) and (565.6667,-762.0000) .. (535.0000,-762.0000)
    .. controls (504.3333,-762.0000) and (489.0000,-777.3333) ..
    (489.0000,-808.0000) .. controls (489.0000,-838.0000) and (504.3333,-853.0000)
    .. (535.0000,-853.0000) .. controls (565.6667,-853.0000) and
    (581.0000,-838.0000) .. (581.0000,-808.0000) -- cycle(1139.0000,110.0000) ..
    controls (1139.0000,140.6667) and (1123.6667,156.0000) .. (1093.0000,156.0000)
    .. controls (1062.3333,156.0000) and (1047.0000,140.6667) ..
    (1047.0000,110.0000) .. controls (1047.0000,79.3333) and (1062.3333,64.0000)
    .. (1093.0000,64.0000) .. controls (1123.6667,64.0000) and (1139.0000,79.3333)
    .. (1139.0000,110.0000) -- cycle(581.0000,-349.0000) .. controls
    (581.0000,-318.3333) and (565.6667,-303.0000) .. (535.0000,-303.0000) ..
    controls (504.3333,-303.0000) and (489.0000,-318.3333) .. (489.0000,-349.0000)
    .. controls (489.0000,-379.6667) and (504.3333,-395.0000) ..
    (535.0000,-395.0000) .. controls (565.6667,-395.0000) and (581.0000,-379.6667)
    .. (581.0000,-349.0000) -- cycle(581.0000,110.0000) .. controls
    (581.0000,140.6667) and (565.6667,156.0000) .. (535.0000,156.0000) .. controls
    (504.3333,156.0000) and (489.0000,140.6667) .. (489.0000,110.0000) .. controls
    (489.0000,79.3333) and (504.3333,64.0000) .. (535.0000,64.0000) .. controls
    (565.6667,64.0000) and (581.0000,79.3333) .. (581.0000,110.0000) --
    cycle(1124.0000,-1266.0000) .. controls (1124.0000,-1286.6667) and
    (1113.6667,-1297.0000) .. (1093.0000,-1297.0000) .. controls
    (1073.0000,-1297.0000) and (1063.0000,-1286.6667) .. (1063.0000,-1266.0000) ..
    controls (1063.0000,-1246.0000) and (1073.0000,-1236.0000) ..
    (1093.0000,-1236.0000) .. controls (1113.6667,-1236.0000) and
    (1124.0000,-1246.0000) .. (1124.0000,-1266.0000) -- cycle(1124.0000,-808.0000)
    .. controls (1124.0000,-828.0000) and (1113.6667,-838.0000) ..
    (1093.0000,-838.0000) .. controls (1073.0000,-838.0000) and
    (1063.0000,-828.0000) .. (1063.0000,-808.0000) .. controls
    (1063.0000,-787.3333) and (1073.0000,-777.0000) .. (1093.0000,-777.0000) ..
    controls (1113.6667,-777.0000) and (1124.0000,-787.3333) ..
    (1124.0000,-808.0000) -- cycle(565.0000,-1266.0000) .. controls
    (565.0000,-1286.6667) and (555.0000,-1297.0000) .. (535.0000,-1297.0000) ..
    controls (514.3333,-1297.0000) and (504.0000,-1286.6667) ..
    (504.0000,-1266.0000) .. controls (504.0000,-1246.0000) and
    (514.3333,-1236.0000) .. (535.0000,-1236.0000) .. controls
    (555.0000,-1236.0000) and (565.0000,-1246.0000) .. (565.0000,-1266.0000) --
    cycle(1124.0000,-349.0000) .. controls (1124.0000,-369.0000) and
    (1113.6667,-379.0000) .. (1093.0000,-379.0000) .. controls
    (1073.0000,-379.0000) and (1063.0000,-369.0000) .. (1063.0000,-349.0000) ..
    controls (1063.0000,-328.3333) and (1073.0000,-318.0000) ..
    (1093.0000,-318.0000) .. controls (1113.6667,-318.0000) and
    (1124.0000,-328.3333) .. (1124.0000,-349.0000) -- cycle(565.0000,-808.0000) ..
    controls (565.0000,-828.0000) and (555.0000,-838.0000) .. (535.0000,-838.0000)
    .. controls (514.3333,-838.0000) and (504.0000,-828.0000) ..
    (504.0000,-808.0000) .. controls (504.0000,-787.3333) and (514.3333,-777.0000)
    .. (535.0000,-777.0000) .. controls (555.0000,-777.0000) and
    (565.0000,-787.3333) .. (565.0000,-808.0000) -- cycle(1124.0000,110.0000) ..
    controls (1124.0000,89.3333) and (1113.6667,79.0000) .. (1093.0000,79.0000) ..
    controls (1073.0000,79.0000) and (1063.0000,89.3333) .. (1063.0000,110.0000)
    .. controls (1063.0000,130.0000) and (1073.0000,140.0000) ..
    (1093.0000,140.0000) .. controls (1113.6667,140.0000) and (1124.0000,130.0000)
    .. (1124.0000,110.0000) -- cycle(565.0000,-349.0000) .. controls
    (565.0000,-369.0000) and (555.0000,-379.0000) .. (535.0000,-379.0000) ..
    controls (514.3333,-379.0000) and (504.0000,-369.0000) .. (504.0000,-349.0000)
    .. controls (504.0000,-328.3333) and (514.3333,-318.0000) ..
    (535.0000,-318.0000) .. controls (555.0000,-318.0000) and (565.0000,-328.3333)
    .. (565.0000,-349.0000) -- cycle(565.0000,110.0000) .. controls
    (565.0000,89.3333) and (555.0000,79.0000) .. (535.0000,79.0000) .. controls
    (514.3333,79.0000) and (504.0000,89.3333) .. (504.0000,110.0000) .. controls
    (504.0000,130.0000) and (514.3333,140.0000) .. (535.0000,140.0000) .. controls
    (555.0000,140.0000) and (565.0000,130.0000) .. (565.0000,110.0000) --
    cycle(1109.0000,-1266.0000) .. controls (1109.0000,-1256.0000) and
    (1103.6667,-1251.0000) .. (1093.0000,-1251.0000) .. controls
    (1083.0000,-1251.0000) and (1078.0000,-1256.0000) .. (1078.0000,-1266.0000) ..
    controls (1078.0000,-1276.6667) and (1083.0000,-1282.0000) ..
    (1093.0000,-1282.0000) .. controls (1103.6667,-1282.0000) and
    (1109.0000,-1276.6667) .. (1109.0000,-1266.0000) -- cycle(1109.0000,-808.0000)
    .. controls (1109.0000,-797.3333) and (1103.6667,-792.0000) ..
    (1093.0000,-792.0000) .. controls (1083.0000,-792.0000) and
    (1078.0000,-797.3333) .. (1078.0000,-808.0000) .. controls
    (1078.0000,-818.0000) and (1083.0000,-823.0000) .. (1093.0000,-823.0000) ..
    controls (1103.6667,-823.0000) and (1109.0000,-818.0000) ..
    (1109.0000,-808.0000) -- cycle(550.0000,-1266.0000) .. controls
    (550.0000,-1256.0000) and (545.0000,-1251.0000) .. (535.0000,-1251.0000) ..
    controls (524.3333,-1251.0000) and (519.0000,-1256.0000) ..
    (519.0000,-1266.0000) .. controls (519.0000,-1276.6667) and
    (524.3333,-1282.0000) .. (535.0000,-1282.0000) .. controls
    (545.0000,-1282.0000) and (550.0000,-1276.6667) .. (550.0000,-1266.0000) --
    cycle(1109.0000,-349.0000) .. controls (1109.0000,-339.0000) and
    (1103.6667,-334.0000) .. (1093.0000,-334.0000) .. controls
    (1083.0000,-334.0000) and (1078.0000,-339.0000) .. (1078.0000,-349.0000) ..
    controls (1078.0000,-359.0000) and (1083.0000,-364.0000) ..
    (1093.0000,-364.0000) .. controls (1103.6667,-364.0000) and
    (1109.0000,-359.0000) .. (1109.0000,-349.0000) -- cycle(550.0000,-808.0000) ..
    controls (550.0000,-797.3333) and (545.0000,-792.0000) .. (535.0000,-792.0000)
    .. controls (524.3333,-792.0000) and (519.0000,-797.3333) ..
    (519.0000,-808.0000) .. controls (519.0000,-818.0000) and (524.3333,-823.0000)
    .. (535.0000,-823.0000) .. controls (545.0000,-823.0000) and
    (550.0000,-818.0000) .. (550.0000,-808.0000) -- cycle(1109.0000,110.0000) ..
    controls (1109.0000,120.0000) and (1103.6667,125.0000) .. (1093.0000,125.0000)
    .. controls (1083.0000,125.0000) and (1078.0000,120.0000) ..
    (1078.0000,110.0000) .. controls (1078.0000,100.0000) and (1083.0000,95.0000)
    .. (1093.0000,95.0000) .. controls (1103.6667,95.0000) and
    (1109.0000,100.0000) .. (1109.0000,110.0000) -- cycle(550.0000,-349.0000) ..
    controls (550.0000,-339.0000) and (545.0000,-334.0000) .. (535.0000,-334.0000)
    .. controls (524.3333,-334.0000) and (519.0000,-339.0000) ..
    (519.0000,-349.0000) .. controls (519.0000,-359.0000) and (524.3333,-364.0000)
    .. (535.0000,-364.0000) .. controls (545.0000,-364.0000) and
    (550.0000,-359.0000) .. (550.0000,-349.0000) -- cycle(550.0000,110.0000) ..
    controls (550.0000,120.0000) and (545.0000,125.0000) .. (535.0000,125.0000) ..
    controls (524.3333,125.0000) and (519.0000,120.0000) .. (519.0000,110.0000) ..
    controls (519.0000,100.0000) and (524.3333,95.0000) .. (535.0000,95.0000) ..
    controls (545.0000,95.0000) and (550.0000,100.0000) .. (550.0000,110.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F021.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1499.0000,-1145.0000) .. controls (1499.0000,-1085.0000) and
    (1477.6667,-1033.6667) .. (1435.0000,-991.0000) .. controls
    (1393.0000,-949.0000) and (1342.0000,-928.0000) .. (1282.0000,-928.0000) ..
    controls (1222.0000,-928.0000) and (1170.6667,-949.0000) ..
    (1128.0000,-991.0000) .. controls (1086.0000,-1033.6667) and
    (1065.0000,-1085.0000) .. (1065.0000,-1145.0000) .. controls
    (1065.0000,-1205.0000) and (1086.0000,-1256.0000) .. (1128.0000,-1298.0000) ..
    controls (1170.6667,-1340.6667) and (1222.0000,-1362.0000) ..
    (1282.0000,-1362.0000) .. controls (1342.0000,-1362.0000) and
    (1393.0000,-1340.6667) .. (1435.0000,-1298.0000) .. controls
    (1477.6667,-1256.0000) and (1499.0000,-1205.0000) .. (1499.0000,-1145.0000) --
    cycle(1031.0000,-1145.0000) .. controls (1031.0000,-1085.0000) and
    (1009.6667,-1033.6667) .. (967.0000,-991.0000) .. controls
    (925.0000,-949.0000) and (874.0000,-928.0000) .. (814.0000,-928.0000) ..
    controls (754.0000,-928.0000) and (702.6667,-949.0000) .. (660.0000,-991.0000)
    .. controls (618.0000,-1033.6667) and (597.0000,-1085.0000) ..
    (597.0000,-1145.0000) .. controls (597.0000,-1205.0000) and
    (618.0000,-1256.0000) .. (660.0000,-1298.0000) .. controls
    (702.6667,-1340.6667) and (754.0000,-1362.0000) .. (814.0000,-1362.0000) ..
    controls (874.0000,-1362.0000) and (925.0000,-1340.6667) ..
    (967.0000,-1298.0000) .. controls (1009.6667,-1256.0000) and
    (1031.0000,-1205.0000) .. (1031.0000,-1145.0000) -- cycle(1499.0000,-577.0000)
    .. controls (1499.0000,-517.0000) and (1477.6667,-465.6667) ..
    (1435.0000,-423.0000) .. controls (1393.0000,-381.0000) and
    (1342.0000,-360.0000) .. (1282.0000,-360.0000) .. controls
    (1222.0000,-360.0000) and (1170.6667,-381.0000) .. (1128.0000,-423.0000) ..
    controls (1086.0000,-465.6667) and (1065.0000,-517.0000) ..
    (1065.0000,-577.0000) .. controls (1065.0000,-637.0000) and
    (1086.0000,-688.0000) .. (1128.0000,-730.0000) .. controls
    (1170.6667,-772.6667) and (1222.0000,-794.0000) .. (1282.0000,-794.0000) ..
    controls (1342.0000,-794.0000) and (1393.0000,-772.6667) ..
    (1435.0000,-730.0000) .. controls (1477.6667,-688.0000) and
    (1499.0000,-637.0000) .. (1499.0000,-577.0000) -- cycle(563.0000,-1145.0000)
    .. controls (563.0000,-1085.0000) and (541.6667,-1033.6667) ..
    (499.0000,-991.0000) .. controls (457.0000,-949.0000) and (406.0000,-928.0000)
    .. (346.0000,-928.0000) .. controls (286.0000,-928.0000) and
    (234.6667,-949.0000) .. (192.0000,-991.0000) .. controls (150.0000,-1033.6667)
    and (129.0000,-1085.0000) .. (129.0000,-1145.0000) .. controls
    (129.0000,-1205.0000) and (150.0000,-1256.0000) .. (192.0000,-1298.0000) ..
    controls (234.6667,-1340.6667) and (286.0000,-1362.0000) ..
    (346.0000,-1362.0000) .. controls (406.0000,-1362.0000) and
    (457.0000,-1340.6667) .. (499.0000,-1298.0000) .. controls
    (541.6667,-1256.0000) and (563.0000,-1205.0000) .. (563.0000,-1145.0000) --
    cycle(1031.0000,-577.0000) .. controls (1031.0000,-517.0000) and
    (1009.6667,-465.6667) .. (967.0000,-423.0000) .. controls (925.0000,-381.0000)
    and (874.0000,-360.0000) .. (814.0000,-360.0000) .. controls
    (754.0000,-360.0000) and (702.6667,-381.0000) .. (660.0000,-423.0000) ..
    controls (618.0000,-465.6667) and (597.0000,-517.0000) .. (597.0000,-577.0000)
    .. controls (597.0000,-637.0000) and (618.0000,-688.0000) ..
    (660.0000,-730.0000) .. controls (702.6667,-772.6667) and (754.0000,-794.0000)
    .. (814.0000,-794.0000) .. controls (874.0000,-794.0000) and
    (925.0000,-772.6667) .. (967.0000,-730.0000) .. controls (1009.6667,-688.0000)
    and (1031.0000,-637.0000) .. (1031.0000,-577.0000) -- cycle(1499.0000,-9.0000)
    .. controls (1499.0000,51.0000) and (1477.6667,102.0000) ..
    (1435.0000,144.0000) .. controls (1393.0000,186.6667) and (1342.0000,208.0000)
    .. (1282.0000,208.0000) .. controls (1222.0000,208.0000) and
    (1170.6667,186.6667) .. (1128.0000,144.0000) .. controls (1086.0000,102.0000)
    and (1065.0000,51.0000) .. (1065.0000,-9.0000) .. controls
    (1065.0000,-69.0000) and (1086.0000,-120.0000) .. (1128.0000,-162.0000) ..
    controls (1170.6667,-204.6667) and (1222.0000,-226.0000) ..
    (1282.0000,-226.0000) .. controls (1342.0000,-226.0000) and
    (1393.0000,-204.6667) .. (1435.0000,-162.0000) .. controls
    (1477.6667,-120.0000) and (1499.0000,-69.0000) .. (1499.0000,-9.0000) --
    cycle(563.0000,-577.0000) .. controls (563.0000,-517.0000) and
    (541.6667,-465.6667) .. (499.0000,-423.0000) .. controls (457.0000,-381.0000)
    and (406.0000,-360.0000) .. (346.0000,-360.0000) .. controls
    (286.0000,-360.0000) and (234.6667,-381.0000) .. (192.0000,-423.0000) ..
    controls (150.0000,-465.6667) and (129.0000,-517.0000) .. (129.0000,-577.0000)
    .. controls (129.0000,-637.0000) and (150.0000,-688.0000) ..
    (192.0000,-730.0000) .. controls (234.6667,-772.6667) and (286.0000,-794.0000)
    .. (346.0000,-794.0000) .. controls (406.0000,-794.0000) and
    (457.0000,-772.6667) .. (499.0000,-730.0000) .. controls (541.6667,-688.0000)
    and (563.0000,-637.0000) .. (563.0000,-577.0000) -- cycle(1031.0000,-9.0000)
    .. controls (1031.0000,51.0000) and (1009.6667,102.0000) ..
    (967.0000,144.0000) .. controls (925.0000,186.6667) and (874.0000,208.0000) ..
    (814.0000,208.0000) .. controls (754.0000,208.0000) and (702.6667,186.6667) ..
    (660.0000,144.0000) .. controls (618.0000,102.0000) and (597.0000,51.0000) ..
    (597.0000,-9.0000) .. controls (597.0000,-69.0000) and (618.0000,-120.0000) ..
    (660.0000,-162.0000) .. controls (702.6667,-204.6667) and (754.0000,-226.0000)
    .. (814.0000,-226.0000) .. controls (874.0000,-226.0000) and
    (925.0000,-204.6667) .. (967.0000,-162.0000) .. controls (1009.6667,-120.0000)
    and (1031.0000,-69.0000) .. (1031.0000,-9.0000) -- cycle(563.0000,-9.0000) ..
    controls (563.0000,51.0000) and (541.6667,102.0000) .. (499.0000,144.0000) ..
    controls (457.0000,186.6667) and (406.0000,208.0000) .. (346.0000,208.0000) ..
    controls (286.0000,208.0000) and (234.6667,186.6667) .. (192.0000,144.0000) ..
    controls (150.0000,102.0000) and (129.0000,51.0000) .. (129.0000,-9.0000) ..
    controls (129.0000,-69.0000) and (150.0000,-120.0000) .. (192.0000,-162.0000)
    .. controls (234.6667,-204.6667) and (286.0000,-226.0000) ..
    (346.0000,-226.0000) .. controls (406.0000,-226.0000) and (457.0000,-204.6667)
    .. (499.0000,-162.0000) .. controls (541.6667,-120.0000) and
    (563.0000,-69.0000) .. (563.0000,-9.0000) -- cycle(1483.0000,-1145.0000) ..
    controls (1483.0000,-1200.3333) and (1463.3333,-1247.6667) ..
    (1424.0000,-1287.0000) .. controls (1384.6667,-1326.3333) and
    (1337.3333,-1346.0000) .. (1282.0000,-1346.0000) .. controls
    (1226.6667,-1346.0000) and (1179.3333,-1326.3333) .. (1140.0000,-1287.0000) ..
    controls (1100.6667,-1247.6667) and (1081.0000,-1200.3333) ..
    (1081.0000,-1145.0000) .. controls (1081.0000,-1089.6667) and
    (1100.6667,-1042.3333) .. (1140.0000,-1003.0000) .. controls
    (1179.3333,-963.6667) and (1226.6667,-944.0000) .. (1282.0000,-944.0000) ..
    controls (1337.3333,-944.0000) and (1384.6667,-963.6667) ..
    (1424.0000,-1003.0000) .. controls (1463.3333,-1042.3333) and
    (1483.0000,-1089.6667) .. (1483.0000,-1145.0000) --
    cycle(1015.0000,-1145.0000) .. controls (1015.0000,-1200.3333) and
    (995.3333,-1247.6667) .. (956.0000,-1287.0000) .. controls
    (916.6667,-1326.3333) and (869.3333,-1346.0000) .. (814.0000,-1346.0000) ..
    controls (758.6667,-1346.0000) and (711.3333,-1326.3333) ..
    (672.0000,-1287.0000) .. controls (632.6667,-1247.6667) and
    (613.0000,-1200.3333) .. (613.0000,-1145.0000) .. controls
    (613.0000,-1089.6667) and (632.6667,-1042.3333) .. (672.0000,-1003.0000) ..
    controls (711.3333,-963.6667) and (758.6667,-944.0000) .. (814.0000,-944.0000)
    .. controls (869.3333,-944.0000) and (916.6667,-963.6667) ..
    (956.0000,-1003.0000) .. controls (995.3333,-1042.3333) and
    (1015.0000,-1089.6667) .. (1015.0000,-1145.0000) -- cycle(1483.0000,-577.0000)
    .. controls (1483.0000,-632.3333) and (1463.3333,-679.6667) ..
    (1424.0000,-719.0000) .. controls (1384.6667,-758.3333) and
    (1337.3333,-778.0000) .. (1282.0000,-778.0000) .. controls
    (1226.6667,-778.0000) and (1179.3333,-758.3333) .. (1140.0000,-719.0000) ..
    controls (1100.6667,-679.6667) and (1081.0000,-632.3333) ..
    (1081.0000,-577.0000) .. controls (1081.0000,-521.6667) and
    (1100.6667,-474.3333) .. (1140.0000,-435.0000) .. controls
    (1179.3333,-395.6667) and (1226.6667,-376.0000) .. (1282.0000,-376.0000) ..
    controls (1337.3333,-376.0000) and (1384.6667,-395.6667) ..
    (1424.0000,-435.0000) .. controls (1463.3333,-474.3333) and
    (1483.0000,-521.6667) .. (1483.0000,-577.0000) -- cycle(547.0000,-1145.0000)
    .. controls (547.0000,-1200.3333) and (527.3333,-1247.6667) ..
    (488.0000,-1287.0000) .. controls (448.6667,-1326.3333) and
    (401.3333,-1346.0000) .. (346.0000,-1346.0000) .. controls
    (290.6667,-1346.0000) and (243.3333,-1326.3333) .. (204.0000,-1287.0000) ..
    controls (164.6667,-1247.6667) and (145.0000,-1200.3333) ..
    (145.0000,-1145.0000) .. controls (145.0000,-1089.6667) and
    (164.6667,-1042.3333) .. (204.0000,-1003.0000) .. controls
    (243.3333,-963.6667) and (290.6667,-944.0000) .. (346.0000,-944.0000) ..
    controls (401.3333,-944.0000) and (448.6667,-963.6667) ..
    (488.0000,-1003.0000) .. controls (527.3333,-1042.3333) and
    (547.0000,-1089.6667) .. (547.0000,-1145.0000) -- cycle(1015.0000,-577.0000)
    .. controls (1015.0000,-632.3333) and (995.3333,-679.6667) ..
    (956.0000,-719.0000) .. controls (916.6667,-758.3333) and (869.3333,-778.0000)
    .. (814.0000,-778.0000) .. controls (758.6667,-778.0000) and
    (711.3333,-758.3333) .. (672.0000,-719.0000) .. controls (632.6667,-679.6667)
    and (613.0000,-632.3333) .. (613.0000,-577.0000) .. controls
    (613.0000,-521.6667) and (632.6667,-474.3333) .. (672.0000,-435.0000) ..
    controls (711.3333,-395.6667) and (758.6667,-376.0000) .. (814.0000,-376.0000)
    .. controls (869.3333,-376.0000) and (916.6667,-395.6667) ..
    (956.0000,-435.0000) .. controls (995.3333,-474.3333) and
    (1015.0000,-521.6667) .. (1015.0000,-577.0000) -- cycle(1483.0000,-9.0000) ..
    controls (1483.0000,-64.3333) and (1463.3333,-111.6667) ..
    (1424.0000,-151.0000) .. controls (1384.6667,-190.3333) and
    (1337.3333,-210.0000) .. (1282.0000,-210.0000) .. controls
    (1226.6667,-210.0000) and (1179.3333,-190.3333) .. (1140.0000,-151.0000) ..
    controls (1100.6667,-111.6667) and (1081.0000,-64.3333) .. (1081.0000,-9.0000)
    .. controls (1081.0000,46.3333) and (1100.6667,93.6667) ..
    (1140.0000,133.0000) .. controls (1179.3333,172.3333) and (1226.6667,192.0000)
    .. (1282.0000,192.0000) .. controls (1337.3333,192.0000) and
    (1384.6667,172.3333) .. (1424.0000,133.0000) .. controls (1463.3333,93.6667)
    and (1483.0000,46.3333) .. (1483.0000,-9.0000) -- cycle(547.0000,-577.0000) ..
    controls (547.0000,-632.3333) and (527.3333,-679.6667) .. (488.0000,-719.0000)
    .. controls (448.6667,-758.3333) and (401.3333,-778.0000) ..
    (346.0000,-778.0000) .. controls (290.6667,-778.0000) and (243.3333,-758.3333)
    .. (204.0000,-719.0000) .. controls (164.6667,-679.6667) and
    (145.0000,-632.3333) .. (145.0000,-577.0000) .. controls (145.0000,-521.6667)
    and (164.6667,-474.3333) .. (204.0000,-435.0000) .. controls
    (243.3333,-395.6667) and (290.6667,-376.0000) .. (346.0000,-376.0000) ..
    controls (401.3333,-376.0000) and (448.6667,-395.6667) .. (488.0000,-435.0000)
    .. controls (527.3333,-474.3333) and (547.0000,-521.6667) ..
    (547.0000,-577.0000) -- cycle(1015.0000,-9.0000) .. controls
    (1015.0000,-64.3333) and (995.3333,-111.6667) .. (956.0000,-151.0000) ..
    controls (916.6667,-190.3333) and (869.3333,-210.0000) .. (814.0000,-210.0000)
    .. controls (758.6667,-210.0000) and (711.3333,-190.3333) ..
    (672.0000,-151.0000) .. controls (632.6667,-111.6667) and (613.0000,-64.3333)
    .. (613.0000,-9.0000) .. controls (613.0000,46.3333) and (632.6667,93.6667) ..
    (672.0000,133.0000) .. controls (711.3333,172.3333) and (758.6667,192.0000) ..
    (814.0000,192.0000) .. controls (869.3333,192.0000) and (916.6667,172.3333) ..
    (956.0000,133.0000) .. controls (995.3333,93.6667) and (1015.0000,46.3333) ..
    (1015.0000,-9.0000) -- cycle(547.0000,-9.0000) .. controls (547.0000,-64.3333)
    and (527.3333,-111.6667) .. (488.0000,-151.0000) .. controls
    (448.6667,-190.3333) and (401.3333,-210.0000) .. (346.0000,-210.0000) ..
    controls (290.6667,-210.0000) and (243.3333,-190.3333) .. (204.0000,-151.0000)
    .. controls (164.6667,-111.6667) and (145.0000,-64.3333) .. (145.0000,-9.0000)
    .. controls (145.0000,46.3333) and (164.6667,93.6667) .. (204.0000,133.0000)
    .. controls (243.3333,172.3333) and (290.6667,192.0000) .. (346.0000,192.0000)
    .. controls (401.3333,192.0000) and (448.6667,172.3333) .. (488.0000,133.0000)
    .. controls (527.3333,93.6667) and (547.0000,46.3333) .. (547.0000,-9.0000) --
    cycle(1460.0000,-1145.0000) .. controls (1460.0000,-1095.6667) and
    (1442.6667,-1053.6667) .. (1408.0000,-1019.0000) .. controls
    (1373.3333,-984.3333) and (1331.3333,-967.0000) .. (1282.0000,-967.0000) ..
    controls (1232.6667,-967.0000) and (1190.6667,-984.3333) ..
    (1156.0000,-1019.0000) .. controls (1121.3333,-1053.6667) and
    (1104.0000,-1095.6667) .. (1104.0000,-1145.0000) .. controls
    (1104.0000,-1194.3333) and (1121.3333,-1236.3333) .. (1156.0000,-1271.0000) ..
    controls (1190.6667,-1305.6667) and (1232.6667,-1323.0000) ..
    (1282.0000,-1323.0000) .. controls (1331.3333,-1323.0000) and
    (1373.3333,-1305.6667) .. (1408.0000,-1271.0000) .. controls
    (1442.6667,-1236.3333) and (1460.0000,-1194.3333) .. (1460.0000,-1145.0000) --
    cycle(992.0000,-1145.0000) .. controls (992.0000,-1095.6667) and
    (974.6667,-1053.6667) .. (940.0000,-1019.0000) .. controls
    (905.3333,-984.3333) and (863.3333,-967.0000) .. (814.0000,-967.0000) ..
    controls (764.6667,-967.0000) and (722.6667,-984.3333) ..
    (688.0000,-1019.0000) .. controls (653.3333,-1053.6667) and
    (636.0000,-1095.6667) .. (636.0000,-1145.0000) .. controls
    (636.0000,-1194.3333) and (653.3333,-1236.3333) .. (688.0000,-1271.0000) ..
    controls (722.6667,-1305.6667) and (764.6667,-1323.0000) ..
    (814.0000,-1323.0000) .. controls (863.3333,-1323.0000) and
    (905.3333,-1305.6667) .. (940.0000,-1271.0000) .. controls
    (974.6667,-1236.3333) and (992.0000,-1194.3333) .. (992.0000,-1145.0000) --
    cycle(1460.0000,-577.0000) .. controls (1460.0000,-527.6667) and
    (1442.6667,-485.6667) .. (1408.0000,-451.0000) .. controls
    (1373.3333,-416.3333) and (1331.3333,-399.0000) .. (1282.0000,-399.0000) ..
    controls (1232.6667,-399.0000) and (1190.6667,-416.3333) ..
    (1156.0000,-451.0000) .. controls (1121.3333,-485.6667) and
    (1104.0000,-527.6667) .. (1104.0000,-577.0000) .. controls
    (1104.0000,-626.3333) and (1121.3333,-668.3333) .. (1156.0000,-703.0000) ..
    controls (1190.6667,-737.6667) and (1232.6667,-755.0000) ..
    (1282.0000,-755.0000) .. controls (1331.3333,-755.0000) and
    (1373.3333,-737.6667) .. (1408.0000,-703.0000) .. controls
    (1442.6667,-668.3333) and (1460.0000,-626.3333) .. (1460.0000,-577.0000) --
    cycle(524.0000,-1145.0000) .. controls (524.0000,-1095.6667) and
    (506.6667,-1053.6667) .. (472.0000,-1019.0000) .. controls
    (437.3333,-984.3333) and (395.3333,-967.0000) .. (346.0000,-967.0000) ..
    controls (296.6667,-967.0000) and (254.6667,-984.3333) ..
    (220.0000,-1019.0000) .. controls (185.3333,-1053.6667) and
    (168.0000,-1095.6667) .. (168.0000,-1145.0000) .. controls
    (168.0000,-1194.3333) and (185.3333,-1236.3333) .. (220.0000,-1271.0000) ..
    controls (254.6667,-1305.6667) and (296.6667,-1323.0000) ..
    (346.0000,-1323.0000) .. controls (395.3333,-1323.0000) and
    (437.3333,-1305.6667) .. (472.0000,-1271.0000) .. controls
    (506.6667,-1236.3333) and (524.0000,-1194.3333) .. (524.0000,-1145.0000) --
    cycle(992.0000,-577.0000) .. controls (992.0000,-527.6667) and
    (974.6667,-485.6667) .. (940.0000,-451.0000) .. controls (905.3333,-416.3333)
    and (863.3333,-399.0000) .. (814.0000,-399.0000) .. controls
    (764.6667,-399.0000) and (722.6667,-416.3333) .. (688.0000,-451.0000) ..
    controls (653.3333,-485.6667) and (636.0000,-527.6667) .. (636.0000,-577.0000)
    .. controls (636.0000,-626.3333) and (653.3333,-668.3333) ..
    (688.0000,-703.0000) .. controls (722.6667,-737.6667) and (764.6667,-755.0000)
    .. (814.0000,-755.0000) .. controls (863.3333,-755.0000) and
    (905.3333,-737.6667) .. (940.0000,-703.0000) .. controls (974.6667,-668.3333)
    and (992.0000,-626.3333) .. (992.0000,-577.0000) -- cycle(1460.0000,-9.0000)
    .. controls (1460.0000,40.3333) and (1442.6667,82.3333) ..
    (1408.0000,117.0000) .. controls (1373.3333,151.6667) and (1331.3333,169.0000)
    .. (1282.0000,169.0000) .. controls (1232.6667,169.0000) and
    (1190.6667,151.6667) .. (1156.0000,117.0000) .. controls (1121.3333,82.3333)
    and (1104.0000,40.3333) .. (1104.0000,-9.0000) .. controls
    (1104.0000,-58.3333) and (1121.3333,-100.3333) .. (1156.0000,-135.0000) ..
    controls (1190.6667,-169.6667) and (1232.6667,-187.0000) ..
    (1282.0000,-187.0000) .. controls (1331.3333,-187.0000) and
    (1373.3333,-169.6667) .. (1408.0000,-135.0000) .. controls
    (1442.6667,-100.3333) and (1460.0000,-58.3333) .. (1460.0000,-9.0000) --
    cycle(524.0000,-577.0000) .. controls (524.0000,-527.6667) and
    (506.6667,-485.6667) .. (472.0000,-451.0000) .. controls (437.3333,-416.3333)
    and (395.3333,-399.0000) .. (346.0000,-399.0000) .. controls
    (296.6667,-399.0000) and (254.6667,-416.3333) .. (220.0000,-451.0000) ..
    controls (185.3333,-485.6667) and (168.0000,-527.6667) .. (168.0000,-577.0000)
    .. controls (168.0000,-626.3333) and (185.3333,-668.3333) ..
    (220.0000,-703.0000) .. controls (254.6667,-737.6667) and (296.6667,-755.0000)
    .. (346.0000,-755.0000) .. controls (395.3333,-755.0000) and
    (437.3333,-737.6667) .. (472.0000,-703.0000) .. controls (506.6667,-668.3333)
    and (524.0000,-626.3333) .. (524.0000,-577.0000) -- cycle(992.0000,-9.0000) ..
    controls (992.0000,40.3333) and (974.6667,82.3333) .. (940.0000,117.0000) ..
    controls (905.3333,151.6667) and (863.3333,169.0000) .. (814.0000,169.0000) ..
    controls (764.6667,169.0000) and (722.6667,151.6667) .. (688.0000,117.0000) ..
    controls (653.3333,82.3333) and (636.0000,40.3333) .. (636.0000,-9.0000) ..
    controls (636.0000,-58.3333) and (653.3333,-100.3333) .. (688.0000,-135.0000)
    .. controls (722.6667,-169.6667) and (764.6667,-187.0000) ..
    (814.0000,-187.0000) .. controls (863.3333,-187.0000) and (905.3333,-169.6667)
    .. (940.0000,-135.0000) .. controls (974.6667,-100.3333) and
    (992.0000,-58.3333) .. (992.0000,-9.0000) -- cycle(524.0000,-9.0000) ..
    controls (524.0000,40.3333) and (506.6667,82.3333) .. (472.0000,117.0000) ..
    controls (437.3333,151.6667) and (395.3333,169.0000) .. (346.0000,169.0000) ..
    controls (296.6667,169.0000) and (254.6667,151.6667) .. (220.0000,117.0000) ..
    controls (185.3333,82.3333) and (168.0000,40.3333) .. (168.0000,-9.0000) ..
    controls (168.0000,-58.3333) and (185.3333,-100.3333) .. (220.0000,-135.0000)
    .. controls (254.6667,-169.6667) and (296.6667,-187.0000) ..
    (346.0000,-187.0000) .. controls (395.3333,-187.0000) and (437.3333,-169.6667)
    .. (472.0000,-135.0000) .. controls (506.6667,-100.3333) and
    (524.0000,-58.3333) .. (524.0000,-9.0000) -- cycle(1444.0000,-1145.0000) ..
    controls (1444.0000,-1189.6667) and (1428.0000,-1227.6667) ..
    (1396.0000,-1259.0000) .. controls (1364.6667,-1291.0000) and
    (1326.6667,-1307.0000) .. (1282.0000,-1307.0000) .. controls
    (1237.3333,-1307.0000) and (1199.0000,-1291.0000) .. (1167.0000,-1259.0000) ..
    controls (1135.6667,-1227.6667) and (1120.0000,-1189.6667) ..
    (1120.0000,-1145.0000) .. controls (1120.0000,-1100.3333) and
    (1135.6667,-1062.0000) .. (1167.0000,-1030.0000) .. controls
    (1199.0000,-998.6667) and (1237.3333,-983.0000) .. (1282.0000,-983.0000) ..
    controls (1326.6667,-983.0000) and (1364.6667,-998.6667) ..
    (1396.0000,-1030.0000) .. controls (1428.0000,-1062.0000) and
    (1444.0000,-1100.3333) .. (1444.0000,-1145.0000) -- cycle(976.0000,-1145.0000)
    .. controls (976.0000,-1189.6667) and (960.0000,-1227.6667) ..
    (928.0000,-1259.0000) .. controls (896.6667,-1291.0000) and
    (858.6667,-1307.0000) .. (814.0000,-1307.0000) .. controls
    (769.3333,-1307.0000) and (731.0000,-1291.0000) .. (699.0000,-1259.0000) ..
    controls (667.6667,-1227.6667) and (652.0000,-1189.6667) ..
    (652.0000,-1145.0000) .. controls (652.0000,-1100.3333) and
    (667.6667,-1062.0000) .. (699.0000,-1030.0000) .. controls
    (731.0000,-998.6667) and (769.3333,-983.0000) .. (814.0000,-983.0000) ..
    controls (858.6667,-983.0000) and (896.6667,-998.6667) ..
    (928.0000,-1030.0000) .. controls (960.0000,-1062.0000) and
    (976.0000,-1100.3333) .. (976.0000,-1145.0000) -- cycle(1444.0000,-577.0000)
    .. controls (1444.0000,-621.6667) and (1428.0000,-659.6667) ..
    (1396.0000,-691.0000) .. controls (1364.6667,-723.0000) and
    (1326.6667,-739.0000) .. (1282.0000,-739.0000) .. controls
    (1237.3333,-739.0000) and (1199.0000,-723.0000) .. (1167.0000,-691.0000) ..
    controls (1135.6667,-659.6667) and (1120.0000,-621.6667) ..
    (1120.0000,-577.0000) .. controls (1120.0000,-532.3333) and
    (1135.6667,-494.0000) .. (1167.0000,-462.0000) .. controls
    (1199.0000,-430.6667) and (1237.3333,-415.0000) .. (1282.0000,-415.0000) ..
    controls (1326.6667,-415.0000) and (1364.6667,-430.6667) ..
    (1396.0000,-462.0000) .. controls (1428.0000,-494.0000) and
    (1444.0000,-532.3333) .. (1444.0000,-577.0000) -- cycle(508.0000,-1145.0000)
    .. controls (508.0000,-1189.6667) and (492.0000,-1227.6667) ..
    (460.0000,-1259.0000) .. controls (428.6667,-1291.0000) and
    (390.6667,-1307.0000) .. (346.0000,-1307.0000) .. controls
    (301.3333,-1307.0000) and (263.0000,-1291.0000) .. (231.0000,-1259.0000) ..
    controls (199.6667,-1227.6667) and (184.0000,-1189.6667) ..
    (184.0000,-1145.0000) .. controls (184.0000,-1100.3333) and
    (199.6667,-1062.0000) .. (231.0000,-1030.0000) .. controls
    (263.0000,-998.6667) and (301.3333,-983.0000) .. (346.0000,-983.0000) ..
    controls (390.6667,-983.0000) and (428.6667,-998.6667) ..
    (460.0000,-1030.0000) .. controls (492.0000,-1062.0000) and
    (508.0000,-1100.3333) .. (508.0000,-1145.0000) -- cycle(976.0000,-577.0000) ..
    controls (976.0000,-621.6667) and (960.0000,-659.6667) .. (928.0000,-691.0000)
    .. controls (896.6667,-723.0000) and (858.6667,-739.0000) ..
    (814.0000,-739.0000) .. controls (769.3333,-739.0000) and (731.0000,-723.0000)
    .. (699.0000,-691.0000) .. controls (667.6667,-659.6667) and
    (652.0000,-621.6667) .. (652.0000,-577.0000) .. controls (652.0000,-532.3333)
    and (667.6667,-494.0000) .. (699.0000,-462.0000) .. controls
    (731.0000,-430.6667) and (769.3333,-415.0000) .. (814.0000,-415.0000) ..
    controls (858.6667,-415.0000) and (896.6667,-430.6667) .. (928.0000,-462.0000)
    .. controls (960.0000,-494.0000) and (976.0000,-532.3333) ..
    (976.0000,-577.0000) -- cycle(1444.0000,-9.0000) .. controls
    (1444.0000,-53.6667) and (1428.0000,-91.6667) .. (1396.0000,-123.0000) ..
    controls (1364.6667,-155.0000) and (1326.6667,-171.0000) ..
    (1282.0000,-171.0000) .. controls (1237.3333,-171.0000) and
    (1199.0000,-155.0000) .. (1167.0000,-123.0000) .. controls
    (1135.6667,-91.6667) and (1120.0000,-53.6667) .. (1120.0000,-9.0000) ..
    controls (1120.0000,35.6667) and (1135.6667,73.6667) .. (1167.0000,105.0000)
    .. controls (1199.0000,137.0000) and (1237.3333,153.0000) ..
    (1282.0000,153.0000) .. controls (1326.6667,153.0000) and (1364.6667,137.0000)
    .. (1396.0000,105.0000) .. controls (1428.0000,73.6667) and
    (1444.0000,35.6667) .. (1444.0000,-9.0000) -- cycle(508.0000,-577.0000) ..
    controls (508.0000,-621.6667) and (492.0000,-659.6667) .. (460.0000,-691.0000)
    .. controls (428.6667,-723.0000) and (390.6667,-739.0000) ..
    (346.0000,-739.0000) .. controls (301.3333,-739.0000) and (263.0000,-723.0000)
    .. (231.0000,-691.0000) .. controls (199.6667,-659.6667) and
    (184.0000,-621.6667) .. (184.0000,-577.0000) .. controls (184.0000,-532.3333)
    and (199.6667,-494.0000) .. (231.0000,-462.0000) .. controls
    (263.0000,-430.6667) and (301.3333,-415.0000) .. (346.0000,-415.0000) ..
    controls (390.6667,-415.0000) and (428.6667,-430.6667) .. (460.0000,-462.0000)
    .. controls (492.0000,-494.0000) and (508.0000,-532.3333) ..
    (508.0000,-577.0000) -- cycle(976.0000,-9.0000) .. controls
    (976.0000,-53.6667) and (960.0000,-91.6667) .. (928.0000,-123.0000) ..
    controls (896.6667,-155.0000) and (858.6667,-171.0000) .. (814.0000,-171.0000)
    .. controls (769.3333,-171.0000) and (731.0000,-155.0000) ..
    (699.0000,-123.0000) .. controls (667.6667,-91.6667) and (652.0000,-53.6667)
    .. (652.0000,-9.0000) .. controls (652.0000,35.6667) and (667.6667,73.6667) ..
    (699.0000,105.0000) .. controls (731.0000,137.0000) and (769.3333,153.0000) ..
    (814.0000,153.0000) .. controls (858.6667,153.0000) and (896.6667,137.0000) ..
    (928.0000,105.0000) .. controls (960.0000,73.6667) and (976.0000,35.6667) ..
    (976.0000,-9.0000) -- cycle(508.0000,-9.0000) .. controls (508.0000,-53.6667)
    and (492.0000,-91.6667) .. (460.0000,-123.0000) .. controls
    (428.6667,-155.0000) and (390.6667,-171.0000) .. (346.0000,-171.0000) ..
    controls (301.3333,-171.0000) and (263.0000,-155.0000) .. (231.0000,-123.0000)
    .. controls (199.6667,-91.6667) and (184.0000,-53.6667) .. (184.0000,-9.0000)
    .. controls (184.0000,35.6667) and (199.6667,73.6667) .. (231.0000,105.0000)
    .. controls (263.0000,137.0000) and (301.3333,153.0000) .. (346.0000,153.0000)
    .. controls (390.6667,153.0000) and (428.6667,137.0000) .. (460.0000,105.0000)
    .. controls (492.0000,73.6667) and (508.0000,35.6667) .. (508.0000,-9.0000) --
    cycle(1435.0000,-1144.0000) .. controls (1435.0000,-1115.3333) and
    (1420.0000,-1101.0000) .. (1390.0000,-1101.0000) -- (1359.0000,-1101.0000) ..
    controls (1373.6667,-1075.6667) and (1381.0000,-1059.0000) ..
    (1381.0000,-1051.0000) .. controls (1381.0000,-1021.0000) and
    (1365.6667,-1006.0000) .. (1335.0000,-1006.0000) .. controls
    (1318.3333,-1006.0000) and (1300.6667,-1022.6667) .. (1282.0000,-1056.0000) ..
    controls (1263.3333,-1023.3333) and (1245.6667,-1007.0000) ..
    (1229.0000,-1007.0000) .. controls (1197.6667,-1007.0000) and
    (1182.0000,-1021.0000) .. (1182.0000,-1049.0000) .. controls
    (1182.0000,-1057.6667) and (1189.6667,-1075.0000) .. (1205.0000,-1101.0000) --
    (1174.0000,-1101.0000) .. controls (1144.0000,-1101.0000) and
    (1129.0000,-1116.0000) .. (1129.0000,-1146.0000) .. controls
    (1129.0000,-1174.6667) and (1144.0000,-1189.0000) .. (1174.0000,-1189.0000) --
    (1205.0000,-1189.0000) .. controls (1190.3333,-1214.3333) and
    (1183.0000,-1231.0000) .. (1183.0000,-1239.0000) .. controls
    (1183.0000,-1269.0000) and (1198.3333,-1284.0000) .. (1229.0000,-1284.0000) ..
    controls (1245.6667,-1284.0000) and (1263.3333,-1267.3333) ..
    (1282.0000,-1234.0000) .. controls (1300.6667,-1266.6667) and
    (1318.3333,-1283.0000) .. (1335.0000,-1283.0000) .. controls
    (1366.3333,-1283.0000) and (1382.0000,-1269.0000) .. (1382.0000,-1241.0000) ..
    controls (1382.0000,-1232.3333) and (1374.3333,-1215.0000) ..
    (1359.0000,-1189.0000) -- (1390.0000,-1189.0000) .. controls
    (1420.0000,-1189.0000) and (1435.0000,-1174.0000) .. (1435.0000,-1144.0000) --
    cycle(967.0000,-1144.0000) .. controls (967.0000,-1115.3333) and
    (952.0000,-1101.0000) .. (922.0000,-1101.0000) -- (891.0000,-1101.0000) ..
    controls (905.6667,-1075.6667) and (913.0000,-1059.0000) ..
    (913.0000,-1051.0000) .. controls (913.0000,-1021.0000) and
    (897.6667,-1006.0000) .. (867.0000,-1006.0000) .. controls
    (850.3333,-1006.0000) and (832.6667,-1022.6667) .. (814.0000,-1056.0000) ..
    controls (795.3333,-1023.3333) and (777.6667,-1007.0000) ..
    (761.0000,-1007.0000) .. controls (729.6667,-1007.0000) and
    (714.0000,-1021.0000) .. (714.0000,-1049.0000) .. controls
    (714.0000,-1057.6667) and (721.6667,-1075.0000) .. (737.0000,-1101.0000) --
    (706.0000,-1101.0000) .. controls (676.0000,-1101.0000) and
    (661.0000,-1116.0000) .. (661.0000,-1146.0000) .. controls
    (661.0000,-1174.6667) and (676.0000,-1189.0000) .. (706.0000,-1189.0000) --
    (737.0000,-1189.0000) .. controls (722.3333,-1214.3333) and
    (715.0000,-1231.0000) .. (715.0000,-1239.0000) .. controls
    (715.0000,-1269.0000) and (730.3333,-1284.0000) .. (761.0000,-1284.0000) ..
    controls (777.6667,-1284.0000) and (795.3333,-1267.3333) ..
    (814.0000,-1234.0000) .. controls (832.6667,-1266.6667) and
    (850.3333,-1283.0000) .. (867.0000,-1283.0000) .. controls
    (898.3333,-1283.0000) and (914.0000,-1269.0000) .. (914.0000,-1241.0000) ..
    controls (914.0000,-1232.3333) and (906.3333,-1215.0000) ..
    (891.0000,-1189.0000) -- (922.0000,-1189.0000) .. controls
    (952.0000,-1189.0000) and (967.0000,-1174.0000) .. (967.0000,-1144.0000) --
    cycle(1435.0000,-576.0000) .. controls (1435.0000,-547.3333) and
    (1420.0000,-533.0000) .. (1390.0000,-533.0000) -- (1359.0000,-533.0000) ..
    controls (1373.6667,-507.6667) and (1381.0000,-491.0000) ..
    (1381.0000,-483.0000) .. controls (1381.0000,-453.0000) and
    (1365.6667,-438.0000) .. (1335.0000,-438.0000) .. controls
    (1318.3333,-438.0000) and (1300.6667,-454.6667) .. (1282.0000,-488.0000) ..
    controls (1263.3333,-455.3333) and (1245.6667,-439.0000) ..
    (1229.0000,-439.0000) .. controls (1197.6667,-439.0000) and
    (1182.0000,-453.0000) .. (1182.0000,-481.0000) .. controls
    (1182.0000,-489.6667) and (1189.6667,-507.0000) .. (1205.0000,-533.0000) --
    (1174.0000,-533.0000) .. controls (1144.0000,-533.0000) and
    (1129.0000,-548.0000) .. (1129.0000,-578.0000) .. controls
    (1129.0000,-606.6667) and (1144.0000,-621.0000) .. (1174.0000,-621.0000) --
    (1205.0000,-621.0000) .. controls (1190.3333,-646.3333) and
    (1183.0000,-663.0000) .. (1183.0000,-671.0000) .. controls
    (1183.0000,-701.0000) and (1198.3333,-716.0000) .. (1229.0000,-716.0000) ..
    controls (1245.6667,-716.0000) and (1263.3333,-699.3333) ..
    (1282.0000,-666.0000) .. controls (1300.6667,-698.6667) and
    (1318.3333,-715.0000) .. (1335.0000,-715.0000) .. controls
    (1366.3333,-715.0000) and (1382.0000,-701.0000) .. (1382.0000,-673.0000) ..
    controls (1382.0000,-664.3333) and (1374.3333,-647.0000) ..
    (1359.0000,-621.0000) -- (1390.0000,-621.0000) .. controls
    (1420.0000,-621.0000) and (1435.0000,-606.0000) .. (1435.0000,-576.0000) --
    cycle(499.0000,-1144.0000) .. controls (499.0000,-1115.3333) and
    (484.0000,-1101.0000) .. (454.0000,-1101.0000) -- (423.0000,-1101.0000) ..
    controls (437.6667,-1075.6667) and (445.0000,-1059.0000) ..
    (445.0000,-1051.0000) .. controls (445.0000,-1021.0000) and
    (429.6667,-1006.0000) .. (399.0000,-1006.0000) .. controls
    (382.3333,-1006.0000) and (364.6667,-1022.6667) .. (346.0000,-1056.0000) ..
    controls (327.3333,-1023.3333) and (309.6667,-1007.0000) ..
    (293.0000,-1007.0000) .. controls (261.6667,-1007.0000) and
    (246.0000,-1021.0000) .. (246.0000,-1049.0000) .. controls
    (246.0000,-1057.6667) and (253.6667,-1075.0000) .. (269.0000,-1101.0000) --
    (238.0000,-1101.0000) .. controls (208.0000,-1101.0000) and
    (193.0000,-1116.0000) .. (193.0000,-1146.0000) .. controls
    (193.0000,-1174.6667) and (208.0000,-1189.0000) .. (238.0000,-1189.0000) --
    (269.0000,-1189.0000) .. controls (254.3333,-1214.3333) and
    (247.0000,-1231.0000) .. (247.0000,-1239.0000) .. controls
    (247.0000,-1269.0000) and (262.3333,-1284.0000) .. (293.0000,-1284.0000) ..
    controls (309.6667,-1284.0000) and (327.3333,-1267.3333) ..
    (346.0000,-1234.0000) .. controls (364.6667,-1266.6667) and
    (382.3333,-1283.0000) .. (399.0000,-1283.0000) .. controls
    (430.3333,-1283.0000) and (446.0000,-1269.0000) .. (446.0000,-1241.0000) ..
    controls (446.0000,-1232.3333) and (438.3333,-1215.0000) ..
    (423.0000,-1189.0000) -- (454.0000,-1189.0000) .. controls
    (484.0000,-1189.0000) and (499.0000,-1174.0000) .. (499.0000,-1144.0000) --
    cycle(967.0000,-576.0000) .. controls (967.0000,-547.3333) and
    (952.0000,-533.0000) .. (922.0000,-533.0000) -- (891.0000,-533.0000) ..
    controls (905.6667,-507.6667) and (913.0000,-491.0000) .. (913.0000,-483.0000)
    .. controls (913.0000,-453.0000) and (897.6667,-438.0000) ..
    (867.0000,-438.0000) .. controls (850.3333,-438.0000) and (832.6667,-454.6667)
    .. (814.0000,-488.0000) .. controls (795.3333,-455.3333) and
    (777.6667,-439.0000) .. (761.0000,-439.0000) .. controls (729.6667,-439.0000)
    and (714.0000,-453.0000) .. (714.0000,-481.0000) .. controls
    (714.0000,-489.6667) and (721.6667,-507.0000) .. (737.0000,-533.0000) --
    (706.0000,-533.0000) .. controls (676.0000,-533.0000) and (661.0000,-548.0000)
    .. (661.0000,-578.0000) .. controls (661.0000,-606.6667) and
    (676.0000,-621.0000) .. (706.0000,-621.0000) -- (737.0000,-621.0000) ..
    controls (722.3333,-646.3333) and (715.0000,-663.0000) .. (715.0000,-671.0000)
    .. controls (715.0000,-701.0000) and (730.3333,-716.0000) ..
    (761.0000,-716.0000) .. controls (777.6667,-716.0000) and (795.3333,-699.3333)
    .. (814.0000,-666.0000) .. controls (832.6667,-698.6667) and
    (850.3333,-715.0000) .. (867.0000,-715.0000) .. controls (898.3333,-715.0000)
    and (914.0000,-701.0000) .. (914.0000,-673.0000) .. controls
    (914.0000,-664.3333) and (906.3333,-647.0000) .. (891.0000,-621.0000) --
    (922.0000,-621.0000) .. controls (952.0000,-621.0000) and (967.0000,-606.0000)
    .. (967.0000,-576.0000) -- cycle(1435.0000,-8.0000) .. controls
    (1435.0000,20.6667) and (1420.0000,35.0000) .. (1390.0000,35.0000) --
    (1359.0000,35.0000) .. controls (1373.6667,60.3333) and (1381.0000,77.0000) ..
    (1381.0000,85.0000) .. controls (1381.0000,115.0000) and (1365.6667,130.0000)
    .. (1335.0000,130.0000) .. controls (1318.3333,130.0000) and
    (1300.6667,113.3333) .. (1282.0000,80.0000) .. controls (1263.3333,112.6667)
    and (1245.6667,129.0000) .. (1229.0000,129.0000) .. controls
    (1197.6667,129.0000) and (1182.0000,115.0000) .. (1182.0000,87.0000) ..
    controls (1182.0000,78.3333) and (1189.6667,61.0000) .. (1205.0000,35.0000) --
    (1174.0000,35.0000) .. controls (1144.0000,35.0000) and (1129.0000,20.0000) ..
    (1129.0000,-10.0000) .. controls (1129.0000,-38.6667) and (1144.0000,-53.0000)
    .. (1174.0000,-53.0000) -- (1205.0000,-53.0000) .. controls
    (1190.3333,-78.3333) and (1183.0000,-95.0000) .. (1183.0000,-103.0000) ..
    controls (1183.0000,-133.0000) and (1198.3333,-148.0000) ..
    (1229.0000,-148.0000) .. controls (1245.6667,-148.0000) and
    (1263.3333,-131.3333) .. (1282.0000,-98.0000) .. controls
    (1300.6667,-130.6667) and (1318.3333,-147.0000) .. (1335.0000,-147.0000) ..
    controls (1366.3333,-147.0000) and (1382.0000,-133.0000) ..
    (1382.0000,-105.0000) .. controls (1382.0000,-96.3333) and
    (1374.3333,-79.0000) .. (1359.0000,-53.0000) -- (1390.0000,-53.0000) ..
    controls (1420.0000,-53.0000) and (1435.0000,-38.0000) .. (1435.0000,-8.0000)
    -- cycle(499.0000,-576.0000) .. controls (499.0000,-547.3333) and
    (484.0000,-533.0000) .. (454.0000,-533.0000) -- (423.0000,-533.0000) ..
    controls (437.6667,-507.6667) and (445.0000,-491.0000) .. (445.0000,-483.0000)
    .. controls (445.0000,-453.0000) and (429.6667,-438.0000) ..
    (399.0000,-438.0000) .. controls (382.3333,-438.0000) and (364.6667,-454.6667)
    .. (346.0000,-488.0000) .. controls (327.3333,-455.3333) and
    (309.6667,-439.0000) .. (293.0000,-439.0000) .. controls (261.6667,-439.0000)
    and (246.0000,-453.0000) .. (246.0000,-481.0000) .. controls
    (246.0000,-489.6667) and (253.6667,-507.0000) .. (269.0000,-533.0000) --
    (238.0000,-533.0000) .. controls (208.0000,-533.0000) and (193.0000,-548.0000)
    .. (193.0000,-578.0000) .. controls (193.0000,-606.6667) and
    (208.0000,-621.0000) .. (238.0000,-621.0000) -- (269.0000,-621.0000) ..
    controls (254.3333,-646.3333) and (247.0000,-663.0000) .. (247.0000,-671.0000)
    .. controls (247.0000,-701.0000) and (262.3333,-716.0000) ..
    (293.0000,-716.0000) .. controls (309.6667,-716.0000) and (327.3333,-699.3333)
    .. (346.0000,-666.0000) .. controls (364.6667,-698.6667) and
    (382.3333,-715.0000) .. (399.0000,-715.0000) .. controls (430.3333,-715.0000)
    and (446.0000,-701.0000) .. (446.0000,-673.0000) .. controls
    (446.0000,-664.3333) and (438.3333,-647.0000) .. (423.0000,-621.0000) --
    (454.0000,-621.0000) .. controls (484.0000,-621.0000) and (499.0000,-606.0000)
    .. (499.0000,-576.0000) -- cycle(967.0000,-8.0000) .. controls
    (967.0000,20.6667) and (952.0000,35.0000) .. (922.0000,35.0000) --
    (891.0000,35.0000) .. controls (905.6667,60.3333) and (913.0000,77.0000) ..
    (913.0000,85.0000) .. controls (913.0000,115.0000) and (897.6667,130.0000) ..
    (867.0000,130.0000) .. controls (850.3333,130.0000) and (832.6667,113.3333) ..
    (814.0000,80.0000) .. controls (795.3333,112.6667) and (777.6667,129.0000) ..
    (761.0000,129.0000) .. controls (729.6667,129.0000) and (714.0000,115.0000) ..
    (714.0000,87.0000) .. controls (714.0000,78.3333) and (721.6667,61.0000) ..
    (737.0000,35.0000) -- (706.0000,35.0000) .. controls (676.0000,35.0000) and
    (661.0000,20.0000) .. (661.0000,-10.0000) .. controls (661.0000,-38.6667) and
    (676.0000,-53.0000) .. (706.0000,-53.0000) -- (737.0000,-53.0000) .. controls
    (722.3333,-78.3333) and (715.0000,-95.0000) .. (715.0000,-103.0000) ..
    controls (715.0000,-133.0000) and (730.3333,-148.0000) .. (761.0000,-148.0000)
    .. controls (777.6667,-148.0000) and (795.3333,-131.3333) ..
    (814.0000,-98.0000) .. controls (832.6667,-130.6667) and (850.3333,-147.0000)
    .. (867.0000,-147.0000) .. controls (898.3333,-147.0000) and
    (914.0000,-133.0000) .. (914.0000,-105.0000) .. controls (914.0000,-96.3333)
    and (906.3333,-79.0000) .. (891.0000,-53.0000) -- (922.0000,-53.0000) ..
    controls (952.0000,-53.0000) and (967.0000,-38.0000) .. (967.0000,-8.0000) --
    cycle(499.0000,-8.0000) .. controls (499.0000,20.6667) and (484.0000,35.0000)
    .. (454.0000,35.0000) -- (423.0000,35.0000) .. controls (437.6667,60.3333) and
    (445.0000,77.0000) .. (445.0000,85.0000) .. controls (445.0000,115.0000) and
    (429.6667,130.0000) .. (399.0000,130.0000) .. controls (382.3333,130.0000) and
    (364.6667,113.3333) .. (346.0000,80.0000) .. controls (327.3333,112.6667) and
    (309.6667,129.0000) .. (293.0000,129.0000) .. controls (261.6667,129.0000) and
    (246.0000,115.0000) .. (246.0000,87.0000) .. controls (246.0000,78.3333) and
    (253.6667,61.0000) .. (269.0000,35.0000) -- (238.0000,35.0000) .. controls
    (208.0000,35.0000) and (193.0000,20.0000) .. (193.0000,-10.0000) .. controls
    (193.0000,-38.6667) and (208.0000,-53.0000) .. (238.0000,-53.0000) --
    (269.0000,-53.0000) .. controls (254.3333,-78.3333) and (247.0000,-95.0000) ..
    (247.0000,-103.0000) .. controls (247.0000,-133.0000) and (262.3333,-148.0000)
    .. (293.0000,-148.0000) .. controls (309.6667,-148.0000) and
    (327.3333,-131.3333) .. (346.0000,-98.0000) .. controls (364.6667,-130.6667)
    and (382.3333,-147.0000) .. (399.0000,-147.0000) .. controls
    (430.3333,-147.0000) and (446.0000,-133.0000) .. (446.0000,-105.0000) ..
    controls (446.0000,-96.3333) and (438.3333,-79.0000) .. (423.0000,-53.0000) --
    (454.0000,-53.0000) .. controls (484.0000,-53.0000) and (499.0000,-38.0000) ..
    (499.0000,-8.0000) -- cycle(1419.0000,-1145.0000) .. controls
    (1419.0000,-1164.3333) and (1409.3333,-1174.0000) .. (1390.0000,-1174.0000) --
    (1332.0000,-1174.0000) -- (1361.0000,-1224.0000) .. controls
    (1364.3333,-1230.0000) and (1366.0000,-1235.6667) .. (1366.0000,-1241.0000) ..
    controls (1366.0000,-1259.0000) and (1356.0000,-1268.0000) ..
    (1336.0000,-1268.0000) .. controls (1325.3333,-1268.0000) and
    (1317.0000,-1263.0000) .. (1311.0000,-1253.0000) -- (1282.0000,-1203.0000) --
    (1253.0000,-1253.0000) .. controls (1247.0000,-1263.6667) and
    (1239.0000,-1269.0000) .. (1229.0000,-1269.0000) .. controls
    (1209.0000,-1269.0000) and (1199.0000,-1259.0000) .. (1199.0000,-1239.0000) ..
    controls (1199.0000,-1233.6667) and (1200.3333,-1228.6667) ..
    (1203.0000,-1224.0000) -- (1232.0000,-1174.0000) -- (1174.0000,-1174.0000) ..
    controls (1154.6667,-1174.0000) and (1145.0000,-1164.3333) ..
    (1145.0000,-1145.0000) .. controls (1145.0000,-1125.6667) and
    (1154.6667,-1116.0000) .. (1174.0000,-1116.0000) -- (1232.0000,-1116.0000) --
    (1203.0000,-1066.0000) .. controls (1199.6667,-1060.0000) and
    (1198.0000,-1054.3333) .. (1198.0000,-1049.0000) .. controls
    (1198.0000,-1031.0000) and (1208.0000,-1022.0000) .. (1228.0000,-1022.0000) ..
    controls (1238.6667,-1022.0000) and (1247.0000,-1027.0000) ..
    (1253.0000,-1037.0000) -- (1282.0000,-1087.0000) -- (1311.0000,-1037.0000) ..
    controls (1317.0000,-1026.3333) and (1325.0000,-1021.0000) ..
    (1335.0000,-1021.0000) .. controls (1355.0000,-1021.0000) and
    (1365.0000,-1031.0000) .. (1365.0000,-1051.0000) .. controls
    (1365.0000,-1056.3333) and (1363.6667,-1061.3333) .. (1361.0000,-1066.0000) --
    (1332.0000,-1116.0000) -- (1390.0000,-1116.0000) .. controls
    (1409.3333,-1116.0000) and (1419.0000,-1125.6667) .. (1419.0000,-1145.0000) --
    cycle(951.0000,-1145.0000) .. controls (951.0000,-1164.3333) and
    (941.3333,-1174.0000) .. (922.0000,-1174.0000) -- (864.0000,-1174.0000) --
    (893.0000,-1224.0000) .. controls (896.3333,-1230.0000) and
    (898.0000,-1235.6667) .. (898.0000,-1241.0000) .. controls
    (898.0000,-1259.0000) and (888.0000,-1268.0000) .. (868.0000,-1268.0000) ..
    controls (857.3333,-1268.0000) and (849.0000,-1263.0000) ..
    (843.0000,-1253.0000) -- (814.0000,-1203.0000) -- (785.0000,-1253.0000) ..
    controls (779.0000,-1263.6667) and (771.0000,-1269.0000) ..
    (761.0000,-1269.0000) .. controls (741.0000,-1269.0000) and
    (731.0000,-1259.0000) .. (731.0000,-1239.0000) .. controls
    (731.0000,-1233.6667) and (732.3333,-1228.6667) .. (735.0000,-1224.0000) --
    (764.0000,-1174.0000) -- (706.0000,-1174.0000) .. controls
    (686.6667,-1174.0000) and (677.0000,-1164.3333) .. (677.0000,-1145.0000) ..
    controls (677.0000,-1125.6667) and (686.6667,-1116.0000) ..
    (706.0000,-1116.0000) -- (764.0000,-1116.0000) -- (735.0000,-1066.0000) ..
    controls (731.6667,-1060.0000) and (730.0000,-1054.3333) ..
    (730.0000,-1049.0000) .. controls (730.0000,-1031.0000) and
    (740.0000,-1022.0000) .. (760.0000,-1022.0000) .. controls
    (770.6667,-1022.0000) and (779.0000,-1027.0000) .. (785.0000,-1037.0000) --
    (814.0000,-1087.0000) -- (843.0000,-1037.0000) .. controls
    (849.0000,-1026.3333) and (857.0000,-1021.0000) .. (867.0000,-1021.0000) ..
    controls (887.0000,-1021.0000) and (897.0000,-1031.0000) ..
    (897.0000,-1051.0000) .. controls (897.0000,-1056.3333) and
    (895.6667,-1061.3333) .. (893.0000,-1066.0000) -- (864.0000,-1116.0000) --
    (922.0000,-1116.0000) .. controls (941.3333,-1116.0000) and
    (951.0000,-1125.6667) .. (951.0000,-1145.0000) -- cycle(1419.0000,-577.0000)
    .. controls (1419.0000,-596.3333) and (1409.3333,-606.0000) ..
    (1390.0000,-606.0000) -- (1332.0000,-606.0000) -- (1361.0000,-656.0000) ..
    controls (1364.3333,-662.0000) and (1366.0000,-667.6667) ..
    (1366.0000,-673.0000) .. controls (1366.0000,-691.0000) and
    (1356.0000,-700.0000) .. (1336.0000,-700.0000) .. controls
    (1325.3333,-700.0000) and (1317.0000,-695.0000) .. (1311.0000,-685.0000) --
    (1282.0000,-635.0000) -- (1253.0000,-685.0000) .. controls
    (1247.0000,-695.6667) and (1239.0000,-701.0000) .. (1229.0000,-701.0000) ..
    controls (1209.0000,-701.0000) and (1199.0000,-691.0000) ..
    (1199.0000,-671.0000) .. controls (1199.0000,-665.6667) and
    (1200.3333,-660.6667) .. (1203.0000,-656.0000) -- (1232.0000,-606.0000) --
    (1174.0000,-606.0000) .. controls (1154.6667,-606.0000) and
    (1145.0000,-596.3333) .. (1145.0000,-577.0000) .. controls
    (1145.0000,-557.6667) and (1154.6667,-548.0000) .. (1174.0000,-548.0000) --
    (1232.0000,-548.0000) -- (1203.0000,-498.0000) .. controls
    (1199.6667,-492.0000) and (1198.0000,-486.3333) .. (1198.0000,-481.0000) ..
    controls (1198.0000,-463.0000) and (1208.0000,-454.0000) ..
    (1228.0000,-454.0000) .. controls (1238.6667,-454.0000) and
    (1247.0000,-459.0000) .. (1253.0000,-469.0000) -- (1282.0000,-519.0000) --
    (1311.0000,-469.0000) .. controls (1317.0000,-458.3333) and
    (1325.0000,-453.0000) .. (1335.0000,-453.0000) .. controls
    (1355.0000,-453.0000) and (1365.0000,-463.0000) .. (1365.0000,-483.0000) ..
    controls (1365.0000,-488.3333) and (1363.6667,-493.3333) ..
    (1361.0000,-498.0000) -- (1332.0000,-548.0000) -- (1390.0000,-548.0000) ..
    controls (1409.3333,-548.0000) and (1419.0000,-557.6667) ..
    (1419.0000,-577.0000) -- cycle(483.0000,-1145.0000) .. controls
    (483.0000,-1164.3333) and (473.3333,-1174.0000) .. (454.0000,-1174.0000) --
    (396.0000,-1174.0000) -- (425.0000,-1224.0000) .. controls
    (428.3333,-1230.0000) and (430.0000,-1235.6667) .. (430.0000,-1241.0000) ..
    controls (430.0000,-1259.0000) and (420.0000,-1268.0000) ..
    (400.0000,-1268.0000) .. controls (389.3333,-1268.0000) and
    (381.0000,-1263.0000) .. (375.0000,-1253.0000) -- (346.0000,-1203.0000) --
    (317.0000,-1253.0000) .. controls (311.0000,-1263.6667) and
    (303.0000,-1269.0000) .. (293.0000,-1269.0000) .. controls
    (273.0000,-1269.0000) and (263.0000,-1259.0000) .. (263.0000,-1239.0000) ..
    controls (263.0000,-1233.6667) and (264.3333,-1228.6667) ..
    (267.0000,-1224.0000) -- (296.0000,-1174.0000) -- (238.0000,-1174.0000) ..
    controls (218.6667,-1174.0000) and (209.0000,-1164.3333) ..
    (209.0000,-1145.0000) .. controls (209.0000,-1125.6667) and
    (218.6667,-1116.0000) .. (238.0000,-1116.0000) -- (296.0000,-1116.0000) --
    (267.0000,-1066.0000) .. controls (263.6667,-1060.0000) and
    (262.0000,-1054.3333) .. (262.0000,-1049.0000) .. controls
    (262.0000,-1031.0000) and (272.0000,-1022.0000) .. (292.0000,-1022.0000) ..
    controls (302.6667,-1022.0000) and (311.0000,-1027.0000) ..
    (317.0000,-1037.0000) -- (346.0000,-1087.0000) -- (375.0000,-1037.0000) ..
    controls (381.0000,-1026.3333) and (389.0000,-1021.0000) ..
    (399.0000,-1021.0000) .. controls (419.0000,-1021.0000) and
    (429.0000,-1031.0000) .. (429.0000,-1051.0000) .. controls
    (429.0000,-1056.3333) and (427.6667,-1061.3333) .. (425.0000,-1066.0000) --
    (396.0000,-1116.0000) -- (454.0000,-1116.0000) .. controls
    (473.3333,-1116.0000) and (483.0000,-1125.6667) .. (483.0000,-1145.0000) --
    cycle(951.0000,-577.0000) .. controls (951.0000,-596.3333) and
    (941.3333,-606.0000) .. (922.0000,-606.0000) -- (864.0000,-606.0000) --
    (893.0000,-656.0000) .. controls (896.3333,-662.0000) and (898.0000,-667.6667)
    .. (898.0000,-673.0000) .. controls (898.0000,-691.0000) and
    (888.0000,-700.0000) .. (868.0000,-700.0000) .. controls (857.3333,-700.0000)
    and (849.0000,-695.0000) .. (843.0000,-685.0000) -- (814.0000,-635.0000) --
    (785.0000,-685.0000) .. controls (779.0000,-695.6667) and (771.0000,-701.0000)
    .. (761.0000,-701.0000) .. controls (741.0000,-701.0000) and
    (731.0000,-691.0000) .. (731.0000,-671.0000) .. controls (731.0000,-665.6667)
    and (732.3333,-660.6667) .. (735.0000,-656.0000) -- (764.0000,-606.0000) --
    (706.0000,-606.0000) .. controls (686.6667,-606.0000) and (677.0000,-596.3333)
    .. (677.0000,-577.0000) .. controls (677.0000,-557.6667) and
    (686.6667,-548.0000) .. (706.0000,-548.0000) -- (764.0000,-548.0000) --
    (735.0000,-498.0000) .. controls (731.6667,-492.0000) and (730.0000,-486.3333)
    .. (730.0000,-481.0000) .. controls (730.0000,-463.0000) and
    (740.0000,-454.0000) .. (760.0000,-454.0000) .. controls (770.6667,-454.0000)
    and (779.0000,-459.0000) .. (785.0000,-469.0000) -- (814.0000,-519.0000) --
    (843.0000,-469.0000) .. controls (849.0000,-458.3333) and (857.0000,-453.0000)
    .. (867.0000,-453.0000) .. controls (887.0000,-453.0000) and
    (897.0000,-463.0000) .. (897.0000,-483.0000) .. controls (897.0000,-488.3333)
    and (895.6667,-493.3333) .. (893.0000,-498.0000) -- (864.0000,-548.0000) --
    (922.0000,-548.0000) .. controls (941.3333,-548.0000) and (951.0000,-557.6667)
    .. (951.0000,-577.0000) -- cycle(1419.0000,-9.0000) .. controls
    (1419.0000,-28.3333) and (1409.3333,-38.0000) .. (1390.0000,-38.0000) --
    (1332.0000,-38.0000) -- (1361.0000,-88.0000) .. controls (1364.3333,-94.0000)
    and (1366.0000,-99.6667) .. (1366.0000,-105.0000) .. controls
    (1366.0000,-123.0000) and (1356.0000,-132.0000) .. (1336.0000,-132.0000) ..
    controls (1325.3333,-132.0000) and (1317.0000,-127.0000) ..
    (1311.0000,-117.0000) -- (1282.0000,-67.0000) -- (1253.0000,-117.0000) ..
    controls (1247.0000,-127.6667) and (1239.0000,-133.0000) ..
    (1229.0000,-133.0000) .. controls (1209.0000,-133.0000) and
    (1199.0000,-123.0000) .. (1199.0000,-103.0000) .. controls
    (1199.0000,-97.6667) and (1200.3333,-92.6667) .. (1203.0000,-88.0000) --
    (1232.0000,-38.0000) -- (1174.0000,-38.0000) .. controls (1154.6667,-38.0000)
    and (1145.0000,-28.3333) .. (1145.0000,-9.0000) .. controls
    (1145.0000,10.3333) and (1154.6667,20.0000) .. (1174.0000,20.0000) --
    (1232.0000,20.0000) -- (1203.0000,70.0000) .. controls (1199.6667,76.0000) and
    (1198.0000,81.6667) .. (1198.0000,87.0000) .. controls (1198.0000,105.0000)
    and (1208.0000,114.0000) .. (1228.0000,114.0000) .. controls
    (1238.6667,114.0000) and (1247.0000,109.0000) .. (1253.0000,99.0000) --
    (1282.0000,49.0000) -- (1311.0000,99.0000) .. controls (1317.0000,109.6667)
    and (1325.0000,115.0000) .. (1335.0000,115.0000) .. controls
    (1355.0000,115.0000) and (1365.0000,105.0000) .. (1365.0000,85.0000) ..
    controls (1365.0000,79.6667) and (1363.6667,74.6667) .. (1361.0000,70.0000) --
    (1332.0000,20.0000) -- (1390.0000,20.0000) .. controls (1409.3333,20.0000) and
    (1419.0000,10.3333) .. (1419.0000,-9.0000) -- cycle(483.0000,-577.0000) ..
    controls (483.0000,-596.3333) and (473.3333,-606.0000) .. (454.0000,-606.0000)
    -- (396.0000,-606.0000) -- (425.0000,-656.0000) .. controls
    (428.3333,-662.0000) and (430.0000,-667.6667) .. (430.0000,-673.0000) ..
    controls (430.0000,-691.0000) and (420.0000,-700.0000) .. (400.0000,-700.0000)
    .. controls (389.3333,-700.0000) and (381.0000,-695.0000) ..
    (375.0000,-685.0000) -- (346.0000,-635.0000) -- (317.0000,-685.0000) ..
    controls (311.0000,-695.6667) and (303.0000,-701.0000) .. (293.0000,-701.0000)
    .. controls (273.0000,-701.0000) and (263.0000,-691.0000) ..
    (263.0000,-671.0000) .. controls (263.0000,-665.6667) and (264.3333,-660.6667)
    .. (267.0000,-656.0000) -- (296.0000,-606.0000) -- (238.0000,-606.0000) ..
    controls (218.6667,-606.0000) and (209.0000,-596.3333) .. (209.0000,-577.0000)
    .. controls (209.0000,-557.6667) and (218.6667,-548.0000) ..
    (238.0000,-548.0000) -- (296.0000,-548.0000) -- (267.0000,-498.0000) ..
    controls (263.6667,-492.0000) and (262.0000,-486.3333) .. (262.0000,-481.0000)
    .. controls (262.0000,-463.0000) and (272.0000,-454.0000) ..
    (292.0000,-454.0000) .. controls (302.6667,-454.0000) and (311.0000,-459.0000)
    .. (317.0000,-469.0000) -- (346.0000,-519.0000) -- (375.0000,-469.0000) ..
    controls (381.0000,-458.3333) and (389.0000,-453.0000) .. (399.0000,-453.0000)
    .. controls (419.0000,-453.0000) and (429.0000,-463.0000) ..
    (429.0000,-483.0000) .. controls (429.0000,-488.3333) and (427.6667,-493.3333)
    .. (425.0000,-498.0000) -- (396.0000,-548.0000) -- (454.0000,-548.0000) ..
    controls (473.3333,-548.0000) and (483.0000,-557.6667) .. (483.0000,-577.0000)
    -- cycle(951.0000,-9.0000) .. controls (951.0000,-28.3333) and
    (941.3333,-38.0000) .. (922.0000,-38.0000) -- (864.0000,-38.0000) --
    (893.0000,-88.0000) .. controls (896.3333,-94.0000) and (898.0000,-99.6667) ..
    (898.0000,-105.0000) .. controls (898.0000,-123.0000) and (888.0000,-132.0000)
    .. (868.0000,-132.0000) .. controls (857.3333,-132.0000) and
    (849.0000,-127.0000) .. (843.0000,-117.0000) -- (814.0000,-67.0000) --
    (785.0000,-117.0000) .. controls (779.0000,-127.6667) and (771.0000,-133.0000)
    .. (761.0000,-133.0000) .. controls (741.0000,-133.0000) and
    (731.0000,-123.0000) .. (731.0000,-103.0000) .. controls (731.0000,-97.6667)
    and (732.3333,-92.6667) .. (735.0000,-88.0000) -- (764.0000,-38.0000) --
    (706.0000,-38.0000) .. controls (686.6667,-38.0000) and (677.0000,-28.3333) ..
    (677.0000,-9.0000) .. controls (677.0000,10.3333) and (686.6667,20.0000) ..
    (706.0000,20.0000) -- (764.0000,20.0000) -- (735.0000,70.0000) .. controls
    (731.6667,76.0000) and (730.0000,81.6667) .. (730.0000,87.0000) .. controls
    (730.0000,105.0000) and (740.0000,114.0000) .. (760.0000,114.0000) .. controls
    (770.6667,114.0000) and (779.0000,109.0000) .. (785.0000,99.0000) --
    (814.0000,49.0000) -- (843.0000,99.0000) .. controls (849.0000,109.6667) and
    (857.0000,115.0000) .. (867.0000,115.0000) .. controls (887.0000,115.0000) and
    (897.0000,105.0000) .. (897.0000,85.0000) .. controls (897.0000,79.6667) and
    (895.6667,74.6667) .. (893.0000,70.0000) -- (864.0000,20.0000) --
    (922.0000,20.0000) .. controls (941.3333,20.0000) and (951.0000,10.3333) ..
    (951.0000,-9.0000) -- cycle(483.0000,-9.0000) .. controls (483.0000,-28.3333)
    and (473.3333,-38.0000) .. (454.0000,-38.0000) -- (396.0000,-38.0000) --
    (425.0000,-88.0000) .. controls (428.3333,-94.0000) and (430.0000,-99.6667) ..
    (430.0000,-105.0000) .. controls (430.0000,-123.0000) and (420.0000,-132.0000)
    .. (400.0000,-132.0000) .. controls (389.3333,-132.0000) and
    (381.0000,-127.0000) .. (375.0000,-117.0000) -- (346.0000,-67.0000) --
    (317.0000,-117.0000) .. controls (311.0000,-127.6667) and (303.0000,-133.0000)
    .. (293.0000,-133.0000) .. controls (273.0000,-133.0000) and
    (263.0000,-123.0000) .. (263.0000,-103.0000) .. controls (263.0000,-97.6667)
    and (264.3333,-92.6667) .. (267.0000,-88.0000) -- (296.0000,-38.0000) --
    (238.0000,-38.0000) .. controls (218.6667,-38.0000) and (209.0000,-28.3333) ..
    (209.0000,-9.0000) .. controls (209.0000,10.3333) and (218.6667,20.0000) ..
    (238.0000,20.0000) -- (296.0000,20.0000) -- (267.0000,70.0000) .. controls
    (263.6667,76.0000) and (262.0000,81.6667) .. (262.0000,87.0000) .. controls
    (262.0000,105.0000) and (272.0000,114.0000) .. (292.0000,114.0000) .. controls
    (302.6667,114.0000) and (311.0000,109.0000) .. (317.0000,99.0000) --
    (346.0000,49.0000) -- (375.0000,99.0000) .. controls (381.0000,109.6667) and
    (389.0000,115.0000) .. (399.0000,115.0000) .. controls (419.0000,115.0000) and
    (429.0000,105.0000) .. (429.0000,85.0000) .. controls (429.0000,79.6667) and
    (427.6667,74.6667) .. (425.0000,70.0000) -- (396.0000,20.0000) --
    (454.0000,20.0000) .. controls (473.3333,20.0000) and (483.0000,10.3333) ..
    (483.0000,-9.0000) -- cycle(1329.0000,-1145.0000) .. controls
    (1329.0000,-1113.6667) and (1313.3333,-1098.0000) .. (1282.0000,-1098.0000) ..
    controls (1250.6667,-1098.0000) and (1235.0000,-1113.6667) ..
    (1235.0000,-1145.0000) .. controls (1235.0000,-1176.3333) and
    (1250.6667,-1192.0000) .. (1282.0000,-1192.0000) .. controls
    (1313.3333,-1192.0000) and (1329.0000,-1176.3333) .. (1329.0000,-1145.0000) --
    cycle(861.0000,-1145.0000) .. controls (861.0000,-1113.6667) and
    (845.3333,-1098.0000) .. (814.0000,-1098.0000) .. controls
    (782.6667,-1098.0000) and (767.0000,-1113.6667) .. (767.0000,-1145.0000) ..
    controls (767.0000,-1176.3333) and (782.6667,-1192.0000) ..
    (814.0000,-1192.0000) .. controls (845.3333,-1192.0000) and
    (861.0000,-1176.3333) .. (861.0000,-1145.0000) -- cycle(1329.0000,-577.0000)
    .. controls (1329.0000,-545.6667) and (1313.3333,-530.0000) ..
    (1282.0000,-530.0000) .. controls (1250.6667,-530.0000) and
    (1235.0000,-545.6667) .. (1235.0000,-577.0000) .. controls
    (1235.0000,-608.3333) and (1250.6667,-624.0000) .. (1282.0000,-624.0000) ..
    controls (1313.3333,-624.0000) and (1329.0000,-608.3333) ..
    (1329.0000,-577.0000) -- cycle(393.0000,-1145.0000) .. controls
    (393.0000,-1113.6667) and (377.3333,-1098.0000) .. (346.0000,-1098.0000) ..
    controls (314.6667,-1098.0000) and (299.0000,-1113.6667) ..
    (299.0000,-1145.0000) .. controls (299.0000,-1176.3333) and
    (314.6667,-1192.0000) .. (346.0000,-1192.0000) .. controls
    (377.3333,-1192.0000) and (393.0000,-1176.3333) .. (393.0000,-1145.0000) --
    cycle(861.0000,-577.0000) .. controls (861.0000,-545.6667) and
    (845.3333,-530.0000) .. (814.0000,-530.0000) .. controls (782.6667,-530.0000)
    and (767.0000,-545.6667) .. (767.0000,-577.0000) .. controls
    (767.0000,-608.3333) and (782.6667,-624.0000) .. (814.0000,-624.0000) ..
    controls (845.3333,-624.0000) and (861.0000,-608.3333) .. (861.0000,-577.0000)
    -- cycle(1329.0000,-9.0000) .. controls (1329.0000,22.3333) and
    (1313.3333,38.0000) .. (1282.0000,38.0000) .. controls (1250.6667,38.0000) and
    (1235.0000,22.3333) .. (1235.0000,-9.0000) .. controls (1235.0000,-40.3333)
    and (1250.6667,-56.0000) .. (1282.0000,-56.0000) .. controls
    (1313.3333,-56.0000) and (1329.0000,-40.3333) .. (1329.0000,-9.0000) --
    cycle(393.0000,-577.0000) .. controls (393.0000,-545.6667) and
    (377.3333,-530.0000) .. (346.0000,-530.0000) .. controls (314.6667,-530.0000)
    and (299.0000,-545.6667) .. (299.0000,-577.0000) .. controls
    (299.0000,-608.3333) and (314.6667,-624.0000) .. (346.0000,-624.0000) ..
    controls (377.3333,-624.0000) and (393.0000,-608.3333) .. (393.0000,-577.0000)
    -- cycle(861.0000,-9.0000) .. controls (861.0000,22.3333) and
    (845.3333,38.0000) .. (814.0000,38.0000) .. controls (782.6667,38.0000) and
    (767.0000,22.3333) .. (767.0000,-9.0000) .. controls (767.0000,-40.3333) and
    (782.6667,-56.0000) .. (814.0000,-56.0000) .. controls (845.3333,-56.0000) and
    (861.0000,-40.3333) .. (861.0000,-9.0000) -- cycle(393.0000,-9.0000) ..
    controls (393.0000,22.3333) and (377.3333,38.0000) .. (346.0000,38.0000) ..
    controls (314.6667,38.0000) and (299.0000,22.3333) .. (299.0000,-9.0000) ..
    controls (299.0000,-40.3333) and (314.6667,-56.0000) .. (346.0000,-56.0000) ..
    controls (377.3333,-56.0000) and (393.0000,-40.3333) .. (393.0000,-9.0000) --
    cycle(1313.0000,-1145.0000) .. controls (1313.0000,-1165.6667) and
    (1302.6667,-1176.0000) .. (1282.0000,-1176.0000) .. controls
    (1261.3333,-1176.0000) and (1251.0000,-1165.6667) .. (1251.0000,-1145.0000) ..
    controls (1251.0000,-1124.3333) and (1261.3333,-1114.0000) ..
    (1282.0000,-1114.0000) .. controls (1302.6667,-1114.0000) and
    (1313.0000,-1124.3333) .. (1313.0000,-1145.0000) -- cycle(845.0000,-1145.0000)
    .. controls (845.0000,-1165.6667) and (834.6667,-1176.0000) ..
    (814.0000,-1176.0000) .. controls (793.3333,-1176.0000) and
    (783.0000,-1165.6667) .. (783.0000,-1145.0000) .. controls
    (783.0000,-1124.3333) and (793.3333,-1114.0000) .. (814.0000,-1114.0000) ..
    controls (834.6667,-1114.0000) and (845.0000,-1124.3333) ..
    (845.0000,-1145.0000) -- cycle(1313.0000,-577.0000) .. controls
    (1313.0000,-597.6667) and (1302.6667,-608.0000) .. (1282.0000,-608.0000) ..
    controls (1261.3333,-608.0000) and (1251.0000,-597.6667) ..
    (1251.0000,-577.0000) .. controls (1251.0000,-556.3333) and
    (1261.3333,-546.0000) .. (1282.0000,-546.0000) .. controls
    (1302.6667,-546.0000) and (1313.0000,-556.3333) .. (1313.0000,-577.0000) --
    cycle(377.0000,-1145.0000) .. controls (377.0000,-1165.6667) and
    (366.6667,-1176.0000) .. (346.0000,-1176.0000) .. controls
    (325.3333,-1176.0000) and (315.0000,-1165.6667) .. (315.0000,-1145.0000) ..
    controls (315.0000,-1124.3333) and (325.3333,-1114.0000) ..
    (346.0000,-1114.0000) .. controls (366.6667,-1114.0000) and
    (377.0000,-1124.3333) .. (377.0000,-1145.0000) -- cycle(845.0000,-577.0000) ..
    controls (845.0000,-597.6667) and (834.6667,-608.0000) .. (814.0000,-608.0000)
    .. controls (793.3333,-608.0000) and (783.0000,-597.6667) ..
    (783.0000,-577.0000) .. controls (783.0000,-556.3333) and (793.3333,-546.0000)
    .. (814.0000,-546.0000) .. controls (834.6667,-546.0000) and
    (845.0000,-556.3333) .. (845.0000,-577.0000) -- cycle(1313.0000,-9.0000) ..
    controls (1313.0000,-29.6667) and (1302.6667,-40.0000) .. (1282.0000,-40.0000)
    .. controls (1261.3333,-40.0000) and (1251.0000,-29.6667) ..
    (1251.0000,-9.0000) .. controls (1251.0000,11.6667) and (1261.3333,22.0000) ..
    (1282.0000,22.0000) .. controls (1302.6667,22.0000) and (1313.0000,11.6667) ..
    (1313.0000,-9.0000) -- cycle(377.0000,-577.0000) .. controls
    (377.0000,-597.6667) and (366.6667,-608.0000) .. (346.0000,-608.0000) ..
    controls (325.3333,-608.0000) and (315.0000,-597.6667) .. (315.0000,-577.0000)
    .. controls (315.0000,-556.3333) and (325.3333,-546.0000) ..
    (346.0000,-546.0000) .. controls (366.6667,-546.0000) and (377.0000,-556.3333)
    .. (377.0000,-577.0000) -- cycle(845.0000,-9.0000) .. controls
    (845.0000,-29.6667) and (834.6667,-40.0000) .. (814.0000,-40.0000) .. controls
    (793.3333,-40.0000) and (783.0000,-29.6667) .. (783.0000,-9.0000) .. controls
    (783.0000,11.6667) and (793.3333,22.0000) .. (814.0000,22.0000) .. controls
    (834.6667,22.0000) and (845.0000,11.6667) .. (845.0000,-9.0000) --
    cycle(377.0000,-9.0000) .. controls (377.0000,-29.6667) and
    (366.6667,-40.0000) .. (346.0000,-40.0000) .. controls (325.3333,-40.0000) and
    (315.0000,-29.6667) .. (315.0000,-9.0000) .. controls (315.0000,11.6667) and
    (325.3333,22.0000) .. (346.0000,22.0000) .. controls (366.6667,22.0000) and
    (377.0000,11.6667) .. (377.0000,-9.0000) -- cycle(1298.0000,-1145.0000) ..
    controls (1298.0000,-1134.3333) and (1292.6667,-1129.0000) ..
    (1282.0000,-1129.0000) .. controls (1271.3333,-1129.0000) and
    (1266.0000,-1134.3333) .. (1266.0000,-1145.0000) .. controls
    (1266.0000,-1155.6667) and (1271.3333,-1161.0000) .. (1282.0000,-1161.0000) ..
    controls (1292.6667,-1161.0000) and (1298.0000,-1155.6667) ..
    (1298.0000,-1145.0000) -- cycle(830.0000,-1145.0000) .. controls
    (830.0000,-1134.3333) and (824.6667,-1129.0000) .. (814.0000,-1129.0000) ..
    controls (803.3333,-1129.0000) and (798.0000,-1134.3333) ..
    (798.0000,-1145.0000) .. controls (798.0000,-1155.6667) and
    (803.3333,-1161.0000) .. (814.0000,-1161.0000) .. controls
    (824.6667,-1161.0000) and (830.0000,-1155.6667) .. (830.0000,-1145.0000) --
    cycle(1298.0000,-577.0000) .. controls (1298.0000,-566.3333) and
    (1292.6667,-561.0000) .. (1282.0000,-561.0000) .. controls
    (1271.3333,-561.0000) and (1266.0000,-566.3333) .. (1266.0000,-577.0000) ..
    controls (1266.0000,-587.6667) and (1271.3333,-593.0000) ..
    (1282.0000,-593.0000) .. controls (1292.6667,-593.0000) and
    (1298.0000,-587.6667) .. (1298.0000,-577.0000) -- cycle(362.0000,-1145.0000)
    .. controls (362.0000,-1134.3333) and (356.6667,-1129.0000) ..
    (346.0000,-1129.0000) .. controls (335.3333,-1129.0000) and
    (330.0000,-1134.3333) .. (330.0000,-1145.0000) .. controls
    (330.0000,-1155.6667) and (335.3333,-1161.0000) .. (346.0000,-1161.0000) ..
    controls (356.6667,-1161.0000) and (362.0000,-1155.6667) ..
    (362.0000,-1145.0000) -- cycle(830.0000,-577.0000) .. controls
    (830.0000,-566.3333) and (824.6667,-561.0000) .. (814.0000,-561.0000) ..
    controls (803.3333,-561.0000) and (798.0000,-566.3333) .. (798.0000,-577.0000)
    .. controls (798.0000,-587.6667) and (803.3333,-593.0000) ..
    (814.0000,-593.0000) .. controls (824.6667,-593.0000) and (830.0000,-587.6667)
    .. (830.0000,-577.0000) -- cycle(1298.0000,-9.0000) .. controls
    (1298.0000,1.6667) and (1292.6667,7.0000) .. (1282.0000,7.0000) .. controls
    (1271.3333,7.0000) and (1266.0000,1.6667) .. (1266.0000,-9.0000) .. controls
    (1266.0000,-19.6667) and (1271.3333,-25.0000) .. (1282.0000,-25.0000) ..
    controls (1292.6667,-25.0000) and (1298.0000,-19.6667) .. (1298.0000,-9.0000)
    -- cycle(362.0000,-577.0000) .. controls (362.0000,-566.3333) and
    (356.6667,-561.0000) .. (346.0000,-561.0000) .. controls (335.3333,-561.0000)
    and (330.0000,-566.3333) .. (330.0000,-577.0000) .. controls
    (330.0000,-587.6667) and (335.3333,-593.0000) .. (346.0000,-593.0000) ..
    controls (356.6667,-593.0000) and (362.0000,-587.6667) .. (362.0000,-577.0000)
    -- cycle(830.0000,-9.0000) .. controls (830.0000,1.6667) and (824.6667,7.0000)
    .. (814.0000,7.0000) .. controls (803.3333,7.0000) and (798.0000,1.6667) ..
    (798.0000,-9.0000) .. controls (798.0000,-19.6667) and (803.3333,-25.0000) ..
    (814.0000,-25.0000) .. controls (824.6667,-25.0000) and (830.0000,-19.6667) ..
    (830.0000,-9.0000) -- cycle(362.0000,-9.0000) .. controls (362.0000,1.6667)
    and (356.6667,7.0000) .. (346.0000,7.0000) .. controls (335.3333,7.0000) and
    (330.0000,1.6667) .. (330.0000,-9.0000) .. controls (330.0000,-19.6667) and
    (335.3333,-25.0000) .. (346.0000,-25.0000) .. controls (356.6667,-25.0000) and
    (362.0000,-19.6667) .. (362.0000,-9.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F022.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(750.0000,-1330.0000) -- (559.0000,-1291.0000) .. controls
    (556.3333,-1291.0000) and (552.0000,-1291.3333) .. (546.0000,-1292.0000) ..
    controls (540.6667,-1293.3333) and (536.3333,-1294.0000) ..
    (533.0000,-1294.0000) .. controls (523.6667,-1294.0000) and
    (512.3333,-1287.6667) .. (499.0000,-1275.0000) .. controls
    (469.0000,-1247.0000) and (453.3333,-1232.3333) .. (452.0000,-1231.0000) ..
    controls (470.6667,-1265.0000) and (489.3333,-1299.0000) ..
    (508.0000,-1333.0000) .. controls (529.3333,-1374.3333) and
    (540.0000,-1407.3333) .. (540.0000,-1432.0000) .. controls
    (540.0000,-1439.3333) and (539.3333,-1446.3333) .. (538.0000,-1453.0000) --
    (561.0000,-1453.0000) .. controls (572.3333,-1453.0000) and
    (584.6667,-1441.3333) .. (598.0000,-1418.0000) .. controls
    (598.0000,-1418.0000) and (577.0000,-1382.0000) .. (535.0000,-1310.0000) ..
    controls (536.3333,-1308.6667) and (541.0000,-1308.0000) ..
    (549.0000,-1308.0000) .. controls (551.6667,-1308.0000) and
    (579.6667,-1315.6667) .. (633.0000,-1331.0000) .. controls
    (686.3333,-1346.3333) and (714.3333,-1354.0000) .. (717.0000,-1354.0000) ..
    controls (723.0000,-1354.0000) and (734.0000,-1351.3333) ..
    (750.0000,-1346.0000) -- (750.0000,-1330.0000) -- cycle(839.0000,-1132.0000)
    -- (714.0000,-1132.0000) .. controls (702.6667,-1075.3333) and
    (697.0000,-1043.0000) .. (697.0000,-1035.0000) -- (697.0000,-1021.0000) ..
    controls (715.6667,-1015.0000) and (734.3333,-1009.3333) ..
    (753.0000,-1004.0000) .. controls (777.0000,-996.0000) and
    (790.3333,-984.6667) .. (793.0000,-970.0000) .. controls (789.6667,-966.6667)
    and (784.3333,-965.0000) .. (777.0000,-965.0000) .. controls
    (781.6667,-965.0000) and (754.6667,-972.3333) .. (696.0000,-987.0000) ..
    controls (688.0000,-963.0000) and (680.0000,-939.0000) .. (672.0000,-915.0000)
    .. controls (660.6667,-885.0000) and (642.3333,-864.0000) ..
    (617.0000,-852.0000) .. controls (608.3333,-868.0000) and (596.3333,-891.3333)
    .. (581.0000,-922.0000) .. controls (593.0000,-918.0000) and
    (604.6667,-916.0000) .. (616.0000,-916.0000) .. controls (626.6667,-916.0000)
    and (636.3333,-925.3333) .. (645.0000,-944.0000) .. controls
    (651.6667,-958.6667) and (655.0000,-970.0000) .. (655.0000,-978.0000) --
    (655.0000,-1001.0000) -- (498.0000,-1001.0000) .. controls
    (497.3333,-1001.0000) and (475.6667,-993.6667) .. (433.0000,-979.0000) ..
    controls (429.6667,-982.3333) and (428.0000,-987.6667) .. (428.0000,-995.0000)
    .. controls (428.0000,-998.3333) and (439.6667,-1015.3333) ..
    (463.0000,-1046.0000) .. controls (471.6667,-1058.0000) and
    (480.3333,-1072.0000) .. (489.0000,-1088.0000) -- (489.0000,-1100.0000) ..
    controls (463.0000,-1094.6667) and (450.3333,-1092.0000) ..
    (451.0000,-1092.0000) .. controls (442.3333,-1092.0000) and
    (432.3333,-1097.6667) .. (421.0000,-1109.0000) .. controls
    (456.3333,-1114.3333) and (482.0000,-1119.3333) .. (498.0000,-1124.0000) ..
    controls (512.0000,-1173.3333) and (513.6667,-1209.6667) ..
    (503.0000,-1233.0000) .. controls (522.3333,-1232.3333) and
    (537.0000,-1233.0000) .. (547.0000,-1235.0000) .. controls
    (561.0000,-1237.6667) and (584.3333,-1243.6667) .. (617.0000,-1253.0000) ..
    controls (645.6667,-1261.6667) and (661.3333,-1266.0000) ..
    (664.0000,-1266.0000) .. controls (682.6667,-1266.0000) and
    (703.3333,-1253.6667) .. (726.0000,-1229.0000) .. controls
    (714.0000,-1206.3333) and (709.0000,-1185.0000) .. (711.0000,-1165.0000) ..
    controls (719.6667,-1157.0000) and (727.0000,-1153.0000) ..
    (733.0000,-1153.0000) .. controls (735.6667,-1153.0000) and
    (744.6667,-1155.3333) .. (760.0000,-1160.0000) .. controls
    (775.3333,-1164.6667) and (784.3333,-1167.0000) .. (787.0000,-1167.0000) ..
    controls (801.0000,-1167.0000) and (818.3333,-1155.3333) ..
    (839.0000,-1132.0000) -- cycle(435.0000,-1142.0000) -- (402.0000,-1142.0000)
    .. controls (400.0000,-1142.0000) and (391.3333,-1153.3333) ..
    (376.0000,-1176.0000) .. controls (380.0000,-1176.0000) and
    (386.3333,-1176.6667) .. (395.0000,-1178.0000) .. controls
    (403.6667,-1180.0000) and (409.3333,-1181.0000) .. (412.0000,-1181.0000) ..
    controls (421.3333,-1181.0000) and (429.0000,-1174.6667) ..
    (435.0000,-1162.0000) -- (435.0000,-1142.0000) -- cycle(435.0000,-1279.0000)
    .. controls (433.6667,-1270.3333) and (425.3333,-1262.3333) ..
    (410.0000,-1255.0000) .. controls (397.3333,-1249.6667) and
    (384.6667,-1244.0000) .. (372.0000,-1238.0000) .. controls
    (369.3333,-1224.0000) and (368.0000,-1215.0000) .. (368.0000,-1211.0000) --
    (368.0000,-920.0000) .. controls (368.0000,-916.6667) and (361.6667,-902.3333)
    .. (349.0000,-877.0000) .. controls (327.6667,-891.6667) and
    (318.6667,-908.6667) .. (322.0000,-928.0000) -- (347.0000,-1108.0000) ..
    controls (346.3333,-1122.6667) and (344.3333,-1145.6667) ..
    (341.0000,-1177.0000) .. controls (291.6667,-1083.6667) and
    (238.3333,-1024.0000) .. (181.0000,-998.0000) .. controls
    (265.0000,-1100.0000) and (317.0000,-1176.6667) .. (337.0000,-1228.0000) ..
    controls (325.6667,-1228.0000) and (306.6667,-1225.3333) ..
    (280.0000,-1220.0000) .. controls (254.0000,-1215.3333) and
    (240.3333,-1213.0000) .. (239.0000,-1213.0000) .. controls
    (233.0000,-1213.0000) and (220.6667,-1217.6667) .. (202.0000,-1227.0000) ..
    controls (236.0000,-1235.6667) and (284.3333,-1253.0000) ..
    (347.0000,-1279.0000) -- (347.0000,-1395.0000) .. controls
    (341.6667,-1407.6667) and (333.6667,-1427.0000) .. (323.0000,-1453.0000) --
    (348.0000,-1453.0000) .. controls (352.0000,-1453.0000) and
    (365.6667,-1444.3333) .. (389.0000,-1427.0000) .. controls
    (384.3333,-1396.3333) and (377.3333,-1350.3333) .. (368.0000,-1289.0000) ..
    controls (373.3333,-1284.3333) and (383.3333,-1281.6667) ..
    (398.0000,-1281.0000) .. controls (420.6667,-1280.3333) and
    (433.0000,-1279.6667) .. (435.0000,-1279.0000) -- cycle(1369.0000,-249.0000)
    .. controls (1369.0000,-187.6667) and (1347.0000,-135.0000) ..
    (1303.0000,-91.0000) .. controls (1259.6667,-47.6667) and (1207.3333,-26.0000)
    .. (1146.0000,-26.0000) .. controls (1122.6667,-26.0000) and
    (1099.6667,-29.6667) .. (1077.0000,-37.0000) .. controls (1105.6667,2.3333)
    and (1120.0000,46.3333) .. (1120.0000,95.0000) .. controls
    (1120.0000,156.3333) and (1098.0000,208.6667) .. (1054.0000,252.0000) ..
    controls (1010.6667,296.0000) and (958.3333,318.0000) .. (897.0000,318.0000)
    .. controls (835.6667,318.0000) and (783.0000,296.0000) .. (739.0000,252.0000)
    .. controls (695.6667,208.0000) and (674.0000,155.3333) .. (674.0000,94.0000)
    .. controls (629.3333,155.3333) and (569.0000,186.0000) .. (493.0000,186.0000)
    .. controls (431.6667,186.0000) and (379.0000,164.3333) .. (335.0000,121.0000)
    .. controls (291.6667,77.6667) and (270.0000,25.3333) .. (270.0000,-36.0000)
    .. controls (270.0000,-84.6667) and (284.0000,-128.6667) ..
    (312.0000,-168.0000) .. controls (340.6667,-207.3333) and (378.0000,-234.3333)
    .. (424.0000,-249.0000) .. controls (378.0000,-263.6667) and
    (340.6667,-290.6667) .. (312.0000,-330.0000) .. controls (284.0000,-369.3333)
    and (270.0000,-413.0000) .. (270.0000,-461.0000) .. controls
    (270.0000,-522.3333) and (291.6667,-574.6667) .. (335.0000,-618.0000) ..
    controls (379.0000,-662.0000) and (431.6667,-684.0000) .. (493.0000,-684.0000)
    .. controls (569.0000,-684.0000) and (629.3333,-653.3333) ..
    (674.0000,-592.0000) .. controls (674.0000,-653.3333) and (695.6667,-705.6667)
    .. (739.0000,-749.0000) .. controls (783.0000,-793.0000) and
    (835.6667,-815.0000) .. (897.0000,-815.0000) .. controls (958.3333,-815.0000)
    and (1010.6667,-793.0000) .. (1054.0000,-749.0000) .. controls
    (1098.0000,-705.6667) and (1120.0000,-653.3333) .. (1120.0000,-592.0000) ..
    controls (1120.0000,-544.0000) and (1105.6667,-500.3333) ..
    (1077.0000,-461.0000) .. controls (1099.6667,-468.3333) and
    (1122.6667,-472.0000) .. (1146.0000,-472.0000) .. controls
    (1207.3333,-472.0000) and (1259.6667,-450.0000) .. (1303.0000,-406.0000) ..
    controls (1347.0000,-362.6667) and (1369.0000,-310.3333) ..
    (1369.0000,-249.0000) -- cycle(672.0000,-1146.0000) -- (672.0000,-1222.0000)
    .. controls (661.3333,-1232.6667) and (651.3333,-1238.0000) ..
    (642.0000,-1238.0000) .. controls (639.3333,-1238.0000) and
    (625.0000,-1235.3333) .. (599.0000,-1230.0000) .. controls
    (571.0000,-1224.0000) and (551.0000,-1220.3333) .. (539.0000,-1219.0000) ..
    controls (534.3333,-1179.6667) and (529.3333,-1149.3333) ..
    (524.0000,-1128.0000) .. controls (558.0000,-1132.6667) and
    (607.3333,-1138.6667) .. (672.0000,-1146.0000) -- cycle(668.0000,-1022.0000)
    .. controls (666.6667,-1025.3333) and (666.6667,-1037.6667) ..
    (668.0000,-1059.0000) .. controls (668.0000,-1074.3333) and
    (668.0000,-1097.0000) .. (668.0000,-1127.0000) .. controls
    (634.0000,-1122.3333) and (585.0000,-1115.0000) .. (521.0000,-1105.0000) ..
    controls (512.3333,-1085.0000) and (501.6667,-1057.3333) ..
    (489.0000,-1022.0000) -- (668.0000,-1022.0000) -- cycle(1339.0000,-249.0000)
    .. controls (1339.0000,-302.3333) and (1320.0000,-347.6667) ..
    (1282.0000,-385.0000) .. controls (1244.6667,-423.0000) and
    (1199.3333,-442.0000) .. (1146.0000,-442.0000) .. controls
    (1104.6667,-442.0000) and (1067.0000,-429.6667) .. (1033.0000,-405.0000) ..
    controls (1027.0000,-414.3333) and (1019.3333,-424.6667) ..
    (1010.0000,-436.0000) .. controls (1063.3333,-474.6667) and
    (1090.0000,-526.6667) .. (1090.0000,-592.0000) .. controls
    (1090.0000,-645.3333) and (1071.0000,-690.6667) .. (1033.0000,-728.0000) ..
    controls (995.6667,-766.0000) and (950.3333,-785.0000) .. (897.0000,-785.0000)
    .. controls (843.6667,-785.0000) and (798.0000,-766.0000) ..
    (760.0000,-728.0000) .. controls (722.6667,-690.6667) and (704.0000,-645.3333)
    .. (704.0000,-592.0000) .. controls (704.0000,-571.3333) and
    (707.0000,-551.6667) .. (713.0000,-533.0000) .. controls (702.3333,-530.3333)
    and (690.3333,-526.3333) .. (677.0000,-521.0000) .. controls
    (664.3333,-560.3333) and (640.6667,-592.3333) .. (606.0000,-617.0000) ..
    controls (572.0000,-641.6667) and (534.3333,-654.0000) .. (493.0000,-654.0000)
    .. controls (439.6667,-654.0000) and (394.0000,-635.0000) ..
    (356.0000,-597.0000) .. controls (318.6667,-559.6667) and (300.0000,-514.3333)
    .. (300.0000,-461.0000) .. controls (300.0000,-407.6667) and
    (318.6667,-362.0000) .. (356.0000,-324.0000) .. controls (394.0000,-286.6667)
    and (439.6667,-268.0000) .. (493.0000,-268.0000) .. controls
    (492.3333,-258.0000) and (492.0000,-251.6667) .. (492.0000,-249.0000) ..
    controls (492.0000,-246.3333) and (492.3333,-240.0000) .. (493.0000,-230.0000)
    .. controls (439.6667,-230.0000) and (394.0000,-211.0000) ..
    (356.0000,-173.0000) .. controls (318.6667,-135.0000) and (300.0000,-89.3333)
    .. (300.0000,-36.0000) .. controls (300.0000,17.3333) and (318.6667,62.6667)
    .. (356.0000,100.0000) .. controls (394.0000,137.3333) and (439.6667,156.0000)
    .. (493.0000,156.0000) .. controls (534.3333,156.0000) and (572.0000,143.6667)
    .. (606.0000,119.0000) .. controls (640.6667,94.3333) and (664.3333,62.3333)
    .. (677.0000,23.0000) .. controls (690.3333,28.3333) and (702.3333,32.3333) ..
    (713.0000,35.0000) .. controls (707.0000,53.6667) and (704.0000,73.6667) ..
    (704.0000,95.0000) .. controls (704.0000,148.3333) and (722.6667,193.6667) ..
    (760.0000,231.0000) .. controls (798.0000,269.0000) and (843.6667,288.0000) ..
    (897.0000,288.0000) .. controls (950.3333,288.0000) and (995.6667,269.0000) ..
    (1033.0000,231.0000) .. controls (1071.0000,193.6667) and (1090.0000,148.3333)
    .. (1090.0000,95.0000) .. controls (1090.0000,29.6667) and
    (1063.3333,-22.3333) .. (1010.0000,-61.0000) .. controls (1019.3333,-72.3333)
    and (1027.0000,-82.6667) .. (1033.0000,-92.0000) .. controls
    (1066.3333,-68.0000) and (1104.0000,-56.0000) .. (1146.0000,-56.0000) ..
    controls (1199.3333,-56.0000) and (1244.6667,-74.6667) ..
    (1282.0000,-112.0000) .. controls (1320.0000,-150.0000) and
    (1339.0000,-195.6667) .. (1339.0000,-249.0000) -- cycle(626.0000,-1179.0000)
    .. controls (626.0000,-1167.0000) and (623.3333,-1158.3333) ..
    (618.0000,-1153.0000) .. controls (597.3333,-1158.3333) and
    (587.3333,-1168.3333) .. (588.0000,-1183.0000) -- (588.0000,-1205.0000) --
    (600.0000,-1205.0000) .. controls (604.6667,-1205.0000) and
    (610.0000,-1201.6667) .. (616.0000,-1195.0000) .. controls
    (622.6667,-1189.0000) and (626.0000,-1183.6667) .. (626.0000,-1179.0000) --
    cycle(605.0000,-1062.0000) .. controls (605.0000,-1056.0000) and
    (602.6667,-1047.3333) .. (598.0000,-1036.0000) .. controls
    (592.6667,-1034.6667) and (586.0000,-1037.6667) .. (578.0000,-1045.0000) ..
    controls (570.6667,-1052.3333) and (567.0000,-1058.3333) ..
    (567.0000,-1063.0000) -- (567.0000,-1096.0000) .. controls
    (592.3333,-1091.3333) and (605.0000,-1080.0000) .. (605.0000,-1062.0000) --
    cycle(1008.0000,-249.0000) .. controls (1008.0000,-187.6667) and
    (986.0000,-135.0000) .. (942.0000,-91.0000) .. controls (898.6667,-47.6667)
    and (846.3333,-26.0000) .. (785.0000,-26.0000) .. controls (723.6667,-26.0000)
    and (671.0000,-47.6667) .. (627.0000,-91.0000) .. controls
    (583.6667,-135.0000) and (562.0000,-187.6667) .. (562.0000,-249.0000) ..
    controls (562.0000,-310.3333) and (583.6667,-362.6667) .. (627.0000,-406.0000)
    .. controls (671.0000,-450.0000) and (723.6667,-472.0000) ..
    (785.0000,-472.0000) .. controls (846.3333,-472.0000) and (898.6667,-450.0000)
    .. (942.0000,-406.0000) .. controls (986.0000,-362.6667) and
    (1008.0000,-310.3333) .. (1008.0000,-249.0000) -- cycle(978.0000,-249.0000) ..
    controls (978.0000,-302.3333) and (959.0000,-347.6667) .. (921.0000,-385.0000)
    .. controls (883.6667,-423.0000) and (838.3333,-442.0000) ..
    (785.0000,-442.0000) .. controls (731.6667,-442.0000) and (686.0000,-423.0000)
    .. (648.0000,-385.0000) .. controls (610.6667,-347.6667) and
    (592.0000,-302.3333) .. (592.0000,-249.0000) .. controls (592.0000,-195.6667)
    and (610.6667,-150.0000) .. (648.0000,-112.0000) .. controls
    (686.0000,-74.6667) and (731.6667,-56.0000) .. (785.0000,-56.0000) .. controls
    (838.3333,-56.0000) and (883.6667,-74.6667) .. (921.0000,-112.0000) ..
    controls (959.0000,-150.0000) and (978.0000,-195.6667) .. (978.0000,-249.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F023.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(694.0000,-1367.0000) .. controls (694.0000,-1364.3333) and
    (691.3333,-1360.3333) .. (686.0000,-1355.0000) -- (537.0000,-1355.0000) ..
    controls (525.0000,-1335.0000) and (512.3333,-1316.6667) ..
    (499.0000,-1300.0000) .. controls (508.3333,-1294.0000) and
    (519.6667,-1291.0000) .. (533.0000,-1291.0000) .. controls
    (535.6667,-1291.0000) and (548.6667,-1293.6667) .. (572.0000,-1299.0000) ..
    controls (596.0000,-1305.0000) and (609.3333,-1308.0000) ..
    (612.0000,-1308.0000) .. controls (632.6667,-1308.0000) and
    (650.0000,-1300.3333) .. (664.0000,-1285.0000) .. controls
    (662.6667,-1287.0000) and (662.0000,-1282.6667) .. (662.0000,-1272.0000) --
    (662.0000,-1080.0000) -- (676.0000,-939.0000) .. controls (676.0000,-915.6667)
    and (662.3333,-885.3333) .. (635.0000,-848.0000) .. controls
    (619.0000,-865.3333) and (593.6667,-891.0000) .. (559.0000,-925.0000) ..
    controls (565.0000,-925.0000) and (585.6667,-925.6667) .. (621.0000,-927.0000)
    .. controls (625.0000,-930.3333) and (627.6667,-939.0000) ..
    (629.0000,-953.0000) .. controls (632.3333,-995.0000) and
    (634.0000,-1025.6667) .. (634.0000,-1045.0000) .. controls
    (634.0000,-1053.0000) and (632.6667,-1093.0000) .. (630.0000,-1165.0000) ..
    controls (627.3333,-1171.0000) and (616.0000,-1174.0000) ..
    (596.0000,-1174.0000) .. controls (568.6667,-1174.0000) and
    (545.3333,-1168.0000) .. (526.0000,-1156.0000) .. controls
    (516.6667,-1162.0000) and (511.3333,-1177.0000) .. (510.0000,-1201.0000) ..
    controls (509.3333,-1219.6667) and (508.6667,-1238.3333) ..
    (508.0000,-1257.0000) .. controls (504.6667,-1281.6667) and
    (500.6667,-1294.0000) .. (496.0000,-1294.0000) .. controls
    (492.6667,-1294.0000) and (489.6667,-1293.0000) .. (487.0000,-1291.0000) ..
    controls (484.3333,-1289.0000) and (482.6667,-1288.0000) ..
    (482.0000,-1288.0000) .. controls (486.0000,-1304.6667) and
    (491.6667,-1322.3333) .. (499.0000,-1341.0000) .. controls
    (493.0000,-1343.0000) and (480.0000,-1344.0000) .. (460.0000,-1344.0000) ..
    controls (462.6667,-1344.0000) and (442.3333,-1342.3333) ..
    (399.0000,-1339.0000) .. controls (393.6667,-1335.6667) and
    (391.0000,-1328.6667) .. (391.0000,-1318.0000) .. controls
    (391.6667,-1299.3333) and (392.0000,-1290.3333) .. (392.0000,-1291.0000) ..
    controls (383.3333,-1293.0000) and (376.0000,-1301.6667) ..
    (370.0000,-1317.0000) .. controls (364.6667,-1330.3333) and
    (357.6667,-1335.6667) .. (349.0000,-1333.0000) -- (250.0000,-1315.0000) ..
    controls (234.6667,-1313.0000) and (218.6667,-1321.0000) ..
    (202.0000,-1339.0000) .. controls (230.6667,-1343.0000) and
    (256.0000,-1346.3333) .. (278.0000,-1349.0000) .. controls
    (297.3333,-1349.0000) and (322.6667,-1354.0000) .. (354.0000,-1364.0000) ..
    controls (346.0000,-1376.6667) and (334.3333,-1395.3333) ..
    (319.0000,-1420.0000) .. controls (322.3333,-1423.3333) and
    (327.0000,-1425.0000) .. (333.0000,-1425.0000) .. controls
    (346.3333,-1425.0000) and (362.3333,-1419.0000) .. (381.0000,-1407.0000) ..
    controls (382.3333,-1395.0000) and (385.0000,-1378.6667) ..
    (389.0000,-1358.0000) -- (408.0000,-1358.0000) .. controls
    (429.3333,-1361.3333) and (461.3333,-1366.3333) .. (504.0000,-1373.0000) ..
    controls (510.6667,-1381.0000) and (515.0000,-1395.0000) ..
    (517.0000,-1415.0000) .. controls (518.3333,-1429.6667) and
    (519.6667,-1444.6667) .. (521.0000,-1460.0000) -- (532.0000,-1460.0000) ..
    controls (536.0000,-1460.0000) and (549.6667,-1451.3333) ..
    (573.0000,-1434.0000) .. controls (569.0000,-1425.3333) and
    (561.0000,-1409.0000) .. (549.0000,-1385.0000) .. controls
    (559.0000,-1379.6667) and (574.6667,-1379.3333) .. (596.0000,-1384.0000) ..
    controls (625.3333,-1390.0000) and (642.0000,-1393.0000) ..
    (646.0000,-1393.0000) .. controls (665.3333,-1393.0000) and
    (681.3333,-1384.3333) .. (694.0000,-1367.0000) -- cycle(570.0000,-1116.0000)
    -- (523.0000,-1018.0000) .. controls (509.0000,-1027.3333) and
    (497.6667,-1032.0000) .. (489.0000,-1032.0000) .. controls
    (474.3333,-1032.0000) and (461.3333,-1029.0000) .. (450.0000,-1023.0000) ..
    controls (450.6667,-1031.6667) and (451.6667,-1006.0000) ..
    (453.0000,-946.0000) .. controls (453.6667,-912.6667) and (449.6667,-888.3333)
    .. (441.0000,-873.0000) .. controls (427.0000,-883.6667) and
    (420.0000,-896.3333) .. (420.0000,-911.0000) .. controls (420.0000,-917.0000)
    and (421.3333,-925.6667) .. (424.0000,-937.0000) .. controls
    (427.3333,-949.0000) and (429.0000,-958.0000) .. (429.0000,-964.0000) --
    (429.0000,-983.0000) .. controls (429.6667,-983.0000) and (427.6667,-985.3333)
    .. (423.0000,-990.0000) .. controls (389.0000,-953.3333) and
    (350.6667,-930.0000) .. (308.0000,-920.0000) .. controls (326.6667,-934.6667)
    and (359.6667,-965.6667) .. (407.0000,-1013.0000) .. controls
    (406.3333,-1014.3333) and (401.0000,-1015.0000) .. (391.0000,-1015.0000) ..
    controls (381.0000,-1015.0000) and (370.3333,-1011.3333) ..
    (359.0000,-1004.0000) .. controls (337.0000,-1062.6667) and
    (326.0000,-1091.6667) .. (326.0000,-1091.0000) -- (326.0000,-1106.0000) --
    (426.0000,-1106.0000) .. controls (426.6667,-1111.3333) and
    (428.6667,-1119.0000) .. (432.0000,-1129.0000) .. controls
    (422.6667,-1133.0000) and (408.3333,-1139.3333) .. (389.0000,-1148.0000) ..
    controls (395.0000,-1148.0000) and (403.6667,-1150.6667) ..
    (415.0000,-1156.0000) .. controls (426.3333,-1162.0000) and
    (432.0000,-1168.0000) .. (432.0000,-1174.0000) .. controls
    (432.0000,-1183.3333) and (427.3333,-1197.3333) .. (418.0000,-1216.0000) ..
    controls (438.0000,-1210.6667) and (453.0000,-1205.6667) ..
    (463.0000,-1201.0000) .. controls (463.0000,-1203.6667) and
    (460.6667,-1191.0000) .. (456.0000,-1163.0000) .. controls
    (453.3333,-1162.3333) and (467.6667,-1162.0000) .. (499.0000,-1162.0000) ..
    controls (493.0000,-1159.3333) and (479.0000,-1149.6667) ..
    (457.0000,-1133.0000) .. controls (461.0000,-1125.0000) and
    (466.6667,-1121.0000) .. (474.0000,-1121.0000) .. controls
    (476.6667,-1121.0000) and (485.6667,-1123.3333) .. (501.0000,-1128.0000) ..
    controls (517.0000,-1132.6667) and (526.3333,-1135.0000) ..
    (529.0000,-1135.0000) .. controls (545.6667,-1135.0000) and
    (559.3333,-1128.6667) .. (570.0000,-1116.0000) -- cycle(552.0000,-941.0000) ..
    controls (528.6667,-946.3333) and (498.0000,-964.6667) .. (460.0000,-996.0000)
    -- (490.0000,-996.0000) .. controls (498.6667,-996.6667) and
    (519.3333,-986.0000) .. (552.0000,-964.0000) -- (552.0000,-941.0000) --
    cycle(400.0000,-1262.0000) .. controls (392.0000,-1244.6667) and
    (385.6667,-1223.0000) .. (381.0000,-1197.0000) .. controls
    (377.6667,-1175.0000) and (374.3333,-1153.3333) .. (371.0000,-1132.0000) ..
    controls (359.6667,-1134.0000) and (344.0000,-1135.0000) ..
    (324.0000,-1135.0000) .. controls (306.0000,-1135.0000) and
    (290.3333,-1130.6667) .. (277.0000,-1122.0000) .. controls
    (277.0000,-1120.6667) and (275.0000,-1082.0000) .. (271.0000,-1006.0000) ..
    controls (269.0000,-956.0000) and (262.0000,-912.3333) .. (250.0000,-875.0000)
    .. controls (232.0000,-885.0000) and (223.0000,-901.0000) ..
    (223.0000,-923.0000) .. controls (223.0000,-924.3333) and (225.3333,-933.3333)
    .. (230.0000,-950.0000) .. controls (235.3333,-966.6667) and
    (238.6667,-980.6667) .. (240.0000,-992.0000) .. controls (245.3333,-1050.6667)
    and (248.0000,-1095.3333) .. (248.0000,-1126.0000) .. controls
    (248.0000,-1189.3333) and (242.3333,-1237.0000) .. (231.0000,-1269.0000) ..
    controls (245.0000,-1269.0000) and (257.0000,-1268.3333) ..
    (267.0000,-1267.0000) .. controls (277.0000,-1266.3333) and
    (282.3333,-1266.0000) .. (283.0000,-1266.0000) .. controls
    (285.6667,-1266.0000) and (297.6667,-1268.3333) .. (319.0000,-1273.0000) ..
    controls (341.0000,-1277.6667) and (353.3333,-1280.0000) ..
    (356.0000,-1280.0000) .. controls (360.0000,-1280.0000) and
    (374.6667,-1274.0000) .. (400.0000,-1262.0000) -- cycle(1440.0000,-279.0000)
    .. controls (1440.0000,-199.6667) and (1416.0000,-124.6667) ..
    (1368.0000,-54.0000) .. controls (1314.6667,24.6667) and (1250.0000,64.0000)
    .. (1174.0000,64.0000) .. controls (1128.6667,64.0000) and (1095.0000,47.3333)
    .. (1073.0000,14.0000) .. controls (1051.6667,-31.3333) and
    (1030.3333,-76.6667) .. (1009.0000,-122.0000) .. controls (977.0000,-188.6667)
    and (947.6667,-222.0000) .. (921.0000,-222.0000) .. controls
    (897.6667,-222.0000) and (886.3333,-206.0000) .. (887.0000,-174.0000) --
    (889.0000,-169.0000) .. controls (897.6667,-181.0000) and (916.0000,-191.3333)
    .. (944.0000,-200.0000) .. controls (940.0000,-192.6667) and
    (938.0000,-187.6667) .. (938.0000,-185.0000) .. controls (938.0000,-165.6667)
    and (944.3333,-141.6667) .. (957.0000,-113.0000) .. controls
    (969.6667,-85.0000) and (976.0000,-63.6667) .. (976.0000,-49.0000) .. controls
    (976.0000,-40.3333) and (969.0000,-32.0000) .. (955.0000,-24.0000) .. controls
    (944.3333,-18.6667) and (933.6667,-13.3333) .. (923.0000,-8.0000) .. controls
    (933.0000,-4.0000) and (943.0000,6.3333) .. (953.0000,23.0000) .. controls
    (963.6667,39.6667) and (969.0000,53.3333) .. (969.0000,64.0000) .. controls
    (969.0000,74.0000) and (958.3333,96.6667) .. (937.0000,132.0000) .. controls
    (915.6667,168.0000) and (905.0000,187.3333) .. (905.0000,190.0000) .. controls
    (905.0000,200.6667) and (911.6667,206.0000) .. (925.0000,206.0000) .. controls
    (947.0000,206.0000) and (969.0000,181.6667) .. (991.0000,133.0000) .. controls
    (1008.3333,95.0000) and (1019.6667,60.3333) .. (1025.0000,29.0000) .. controls
    (1028.3333,43.0000) and (1030.0000,57.6667) .. (1030.0000,73.0000) .. controls
    (1030.0000,116.3333) and (1021.3333,156.3333) .. (1004.0000,193.0000) ..
    controls (982.6667,239.0000) and (952.6667,262.0000) .. (914.0000,262.0000) ..
    controls (901.3333,262.0000) and (883.0000,255.6667) .. (859.0000,243.0000) ..
    controls (835.0000,230.3333) and (821.6667,224.0000) .. (819.0000,224.0000) ..
    controls (816.3333,224.0000) and (803.0000,230.3333) .. (779.0000,243.0000) ..
    controls (755.0000,255.6667) and (736.6667,262.0000) .. (724.0000,262.0000) ..
    controls (685.3333,262.0000) and (655.3333,239.0000) .. (634.0000,193.0000) ..
    controls (616.6667,156.3333) and (608.0000,116.3333) .. (608.0000,73.0000) ..
    controls (608.0000,57.6667) and (609.6667,43.0000) .. (613.0000,29.0000) ..
    controls (618.3333,60.3333) and (629.6667,95.0000) .. (647.0000,133.0000) ..
    controls (669.0000,181.6667) and (691.0000,206.0000) .. (713.0000,206.0000) ..
    controls (726.3333,206.0000) and (733.0000,200.6667) .. (733.0000,190.0000) ..
    controls (733.0000,187.3333) and (722.3333,168.0000) .. (701.0000,132.0000) ..
    controls (679.6667,96.6667) and (669.0000,74.0000) .. (669.0000,64.0000) ..
    controls (669.0000,53.3333) and (674.0000,39.6667) .. (684.0000,23.0000) ..
    controls (694.6667,6.3333) and (705.0000,-4.0000) .. (715.0000,-8.0000) ..
    controls (704.3333,-13.3333) and (693.6667,-18.6667) .. (683.0000,-24.0000) ..
    controls (669.0000,-32.0000) and (662.0000,-40.3333) .. (662.0000,-49.0000) ..
    controls (662.0000,-63.6667) and (668.3333,-85.0000) .. (681.0000,-113.0000)
    .. controls (693.6667,-141.6667) and (700.0000,-165.6667) ..
    (700.0000,-185.0000) .. controls (700.0000,-187.6667) and (698.0000,-192.6667)
    .. (694.0000,-200.0000) .. controls (708.0000,-195.3333) and
    (726.3333,-185.0000) .. (749.0000,-169.0000) -- (751.0000,-174.0000) ..
    controls (751.6667,-206.0000) and (740.3333,-222.0000) .. (717.0000,-222.0000)
    .. controls (690.3333,-222.0000) and (661.0000,-188.6667) ..
    (629.0000,-122.0000) .. controls (607.6667,-76.6667) and (586.3333,-31.3333)
    .. (565.0000,14.0000) .. controls (543.0000,47.3333) and (509.3333,64.0000) ..
    (464.0000,64.0000) .. controls (388.0000,64.0000) and (323.3333,24.6667) ..
    (270.0000,-54.0000) .. controls (222.0000,-124.6667) and (198.0000,-199.6667)
    .. (198.0000,-279.0000) .. controls (198.0000,-372.3333) and
    (226.6667,-456.0000) .. (284.0000,-530.0000) .. controls (345.3333,-610.0000)
    and (421.3333,-650.0000) .. (512.0000,-650.0000) .. controls
    (573.3333,-650.0000) and (625.0000,-620.6667) .. (667.0000,-562.0000) ..
    controls (702.3333,-698.6667) and (753.0000,-767.0000) .. (819.0000,-767.0000)
    .. controls (885.0000,-767.0000) and (935.6667,-698.6667) ..
    (971.0000,-562.0000) .. controls (1013.0000,-620.6667) and
    (1064.6667,-650.0000) .. (1126.0000,-650.0000) .. controls
    (1216.6667,-650.0000) and (1292.6667,-610.0000) .. (1354.0000,-530.0000) ..
    controls (1411.3333,-456.0000) and (1440.0000,-372.3333) ..
    (1440.0000,-279.0000) -- cycle(623.0000,-1192.0000) -- (623.0000,-1257.0000)
    .. controls (623.0000,-1272.3333) and (611.3333,-1280.0000) ..
    (588.0000,-1280.0000) .. controls (596.0000,-1280.0000) and
    (590.6667,-1279.6667) .. (572.0000,-1279.0000) .. controls
    (566.6667,-1277.6667) and (561.0000,-1276.3333) .. (555.0000,-1275.0000) ..
    controls (548.3333,-1273.0000) and (543.0000,-1274.6667) ..
    (539.0000,-1280.0000) -- (539.0000,-1234.0000) .. controls
    (567.6667,-1241.3333) and (581.0000,-1245.0000) .. (579.0000,-1245.0000) ..
    controls (587.6667,-1245.0000) and (594.0000,-1238.6667) ..
    (598.0000,-1226.0000) .. controls (571.3333,-1216.6667) and
    (551.6667,-1212.0000) .. (539.0000,-1212.0000) -- (539.0000,-1192.0000) --
    (623.0000,-1192.0000) -- cycle(520.0000,-1102.0000) .. controls
    (516.0000,-1110.0000) and (512.0000,-1113.3333) .. (508.0000,-1112.0000) ..
    controls (492.0000,-1110.0000) and (475.0000,-1106.6667) ..
    (457.0000,-1102.0000) .. controls (457.0000,-1083.3333) and
    (456.0000,-1066.0000) .. (454.0000,-1050.0000) .. controls
    (480.6667,-1050.6667) and (500.3333,-1051.0000) .. (513.0000,-1051.0000) ..
    controls (513.0000,-1051.6667) and (515.3333,-1068.6667) ..
    (520.0000,-1102.0000) -- cycle(354.0000,-1206.0000) .. controls
    (354.0000,-1208.6667) and (353.3333,-1215.3333) .. (352.0000,-1226.0000) ..
    controls (350.6667,-1237.3333) and (350.0000,-1245.0000) ..
    (350.0000,-1249.0000) -- (354.0000,-1255.0000) -- (328.0000,-1255.0000) ..
    controls (324.6667,-1255.0000) and (317.0000,-1253.6667) ..
    (305.0000,-1251.0000) .. controls (293.0000,-1249.0000) and
    (285.0000,-1247.6667) .. (281.0000,-1247.0000) .. controls
    (275.6667,-1238.3333) and (273.0000,-1231.0000) .. (273.0000,-1225.0000) ..
    controls (273.0000,-1222.3333) and (273.6667,-1218.6667) ..
    (275.0000,-1214.0000) .. controls (276.3333,-1209.3333) and
    (277.0000,-1206.6667) .. (277.0000,-1206.0000) .. controls
    (300.3333,-1210.6667) and (314.6667,-1213.0000) .. (320.0000,-1213.0000) ..
    controls (336.0000,-1213.0000) and (345.0000,-1209.0000) ..
    (347.0000,-1201.0000) .. controls (319.0000,-1189.0000) and
    (294.3333,-1184.3333) .. (273.0000,-1187.0000) .. controls
    (278.3333,-1168.3333) and (280.6667,-1154.6667) .. (280.0000,-1146.0000) ..
    controls (318.0000,-1151.3333) and (338.6667,-1155.0000) ..
    (342.0000,-1157.0000) .. controls (350.0000,-1162.3333) and
    (354.0000,-1178.6667) .. (354.0000,-1206.0000) -- cycle(431.0000,-1033.0000)
    -- (431.0000,-1096.0000) .. controls (413.0000,-1094.0000) and
    (390.0000,-1090.3333) .. (362.0000,-1085.0000) .. controls
    (364.0000,-1052.3333) and (364.0000,-1035.0000) .. (362.0000,-1033.0000) ..
    controls (384.6667,-1035.0000) and (400.6667,-1036.0000) ..
    (410.0000,-1036.0000) .. controls (418.6667,-1036.0000) and
    (425.6667,-1035.0000) .. (431.0000,-1033.0000) -- cycle(1418.0000,-284.0000)
    .. controls (1418.0000,-366.0000) and (1390.0000,-441.0000) ..
    (1334.0000,-509.0000) .. controls (1275.3333,-581.6667) and
    (1206.0000,-618.0000) .. (1126.0000,-618.0000) .. controls
    (1075.3333,-618.0000) and (1033.6667,-598.6667) .. (1001.0000,-560.0000) ..
    controls (983.6667,-538.6667) and (960.0000,-496.3333) .. (930.0000,-433.0000)
    .. controls (902.6667,-375.0000) and (877.3333,-334.6667) ..
    (854.0000,-312.0000) -- (850.0000,-311.0000) .. controls (844.6667,-311.0000)
    and (842.0000,-314.0000) .. (842.0000,-320.0000) .. controls
    (842.0000,-319.3333) and (860.0000,-351.3333) .. (896.0000,-416.0000) ..
    controls (932.6667,-481.3333) and (951.0000,-524.6667) .. (951.0000,-546.0000)
    .. controls (951.0000,-569.3333) and (941.6667,-601.0000) ..
    (923.0000,-641.0000) .. controls (905.0000,-681.0000) and (886.6667,-707.0000)
    .. (868.0000,-719.0000) .. controls (850.0000,-731.6667) and
    (833.6667,-738.0000) .. (819.0000,-738.0000) .. controls (804.3333,-738.0000)
    and (787.6667,-731.6667) .. (769.0000,-719.0000) .. controls
    (751.0000,-707.0000) and (732.6667,-681.0000) .. (714.0000,-641.0000) ..
    controls (696.0000,-601.0000) and (687.0000,-569.3333) .. (687.0000,-546.0000)
    .. controls (687.0000,-524.6667) and (705.0000,-481.3333) ..
    (741.0000,-416.0000) .. controls (777.6667,-351.3333) and (796.0000,-319.3333)
    .. (796.0000,-320.0000) .. controls (796.0000,-314.0000) and
    (793.3333,-311.0000) .. (788.0000,-311.0000) -- (784.0000,-312.0000) ..
    controls (760.6667,-334.6667) and (735.3333,-375.0000) .. (708.0000,-433.0000)
    .. controls (678.0000,-496.3333) and (654.3333,-538.6667) ..
    (637.0000,-560.0000) .. controls (604.3333,-598.6667) and (562.6667,-618.0000)
    .. (512.0000,-618.0000) .. controls (432.0000,-618.0000) and
    (362.6667,-581.6667) .. (304.0000,-509.0000) .. controls (248.0000,-441.0000)
    and (220.0000,-366.0000) .. (220.0000,-284.0000) .. controls
    (220.0000,-212.0000) and (242.0000,-142.0000) .. (286.0000,-74.0000) ..
    controls (335.3333,2.0000) and (394.0000,40.0000) .. (462.0000,40.0000) ..
    controls (504.0000,40.0000) and (538.3333,15.6667) .. (565.0000,-33.0000) ..
    controls (585.0000,-78.3333) and (605.0000,-124.0000) .. (625.0000,-170.0000)
    .. controls (649.6667,-218.6667) and (680.3333,-243.0000) ..
    (717.0000,-243.0000) .. controls (744.3333,-243.0000) and (762.6667,-226.3333)
    .. (772.0000,-193.0000) .. controls (786.6667,-137.0000) and
    (794.0000,-109.0000) .. (794.0000,-109.0000) -- (844.0000,-109.0000) ..
    controls (844.0000,-109.0000) and (851.3333,-137.0000) .. (866.0000,-193.0000)
    .. controls (875.3333,-226.3333) and (893.6667,-243.0000) ..
    (921.0000,-243.0000) .. controls (957.6667,-243.0000) and (988.3333,-218.6667)
    .. (1013.0000,-170.0000) .. controls (1033.0000,-124.6667) and
    (1053.0000,-79.0000) .. (1073.0000,-33.0000) .. controls (1099.6667,15.6667)
    and (1134.0000,40.0000) .. (1176.0000,40.0000) .. controls (1244.0000,40.0000)
    and (1302.6667,2.0000) .. (1352.0000,-74.0000) .. controls
    (1396.0000,-142.0000) and (1418.0000,-212.0000) .. (1418.0000,-284.0000) --
    cycle(951.0000,-60.0000) .. controls (951.0000,-65.3333) and
    (937.6667,-100.6667) .. (911.0000,-166.0000) .. controls (905.0000,-154.0000)
    and (902.0000,-145.0000) .. (902.0000,-139.0000) .. controls
    (902.0000,-129.0000) and (908.0000,-115.0000) .. (920.0000,-97.0000) ..
    controls (932.0000,-79.0000) and (938.0000,-67.3333) .. (938.0000,-62.0000) ..
    controls (938.0000,-55.3333) and (937.0000,-52.0000) .. (935.0000,-52.0000) --
    (932.0000,-58.0000) .. controls (914.6667,-92.0000) and (896.6667,-112.3333)
    .. (878.0000,-119.0000) .. controls (889.3333,-101.6667) and
    (895.0000,-82.3333) .. (895.0000,-61.0000) .. controls (895.0000,-49.6667) and
    (892.6667,-41.0000) .. (888.0000,-35.0000) -- (936.0000,-35.0000) .. controls
    (946.0000,-43.6667) and (951.0000,-52.0000) .. (951.0000,-60.0000) --
    cycle(760.0000,-119.0000) .. controls (741.3333,-112.3333) and
    (723.3333,-92.0000) .. (706.0000,-58.0000) -- (703.0000,-52.0000) .. controls
    (701.0000,-52.0000) and (700.0000,-55.3333) .. (700.0000,-62.0000) .. controls
    (700.0000,-67.3333) and (706.0000,-79.0000) .. (718.0000,-97.0000) .. controls
    (730.0000,-115.0000) and (736.0000,-129.0000) .. (736.0000,-139.0000) ..
    controls (736.0000,-145.0000) and (733.0000,-154.0000) .. (727.0000,-166.0000)
    .. controls (700.3333,-100.6667) and (687.0000,-65.3333) ..
    (687.0000,-60.0000) .. controls (687.0000,-52.0000) and (692.0000,-43.6667) ..
    (702.0000,-35.0000) -- (750.0000,-35.0000) .. controls (745.3333,-41.0000) and
    (743.0000,-49.6667) .. (743.0000,-61.0000) .. controls (743.0000,-82.3333) and
    (748.6667,-101.6667) .. (760.0000,-119.0000) -- cycle(971.0000,192.0000) ..
    controls (954.3333,213.3333) and (937.3333,224.0000) .. (920.0000,224.0000) ..
    controls (892.0000,224.0000) and (878.0000,214.3333) .. (878.0000,195.0000) ..
    controls (878.0000,191.0000) and (889.0000,169.0000) .. (911.0000,129.0000) ..
    controls (933.0000,89.6667) and (944.0000,68.0000) .. (944.0000,64.0000) ..
    controls (944.0000,44.0000) and (934.0000,25.0000) .. (914.0000,7.0000) ..
    controls (894.0000,-10.3333) and (874.0000,-19.3333) .. (854.0000,-20.0000) ..
    controls (863.3333,-44.6667) and (868.0000,-69.0000) .. (868.0000,-93.0000) ..
    controls (863.3333,-79.0000) and (859.0000,-64.6667) .. (855.0000,-50.0000) ..
    controls (847.6667,-29.3333) and (839.6667,-19.3333) .. (831.0000,-20.0000) ..
    controls (840.3333,-38.6667) and (845.0000,-61.0000) .. (845.0000,-87.0000) --
    (793.0000,-87.0000) .. controls (793.0000,-61.0000) and (797.6667,-38.6667) ..
    (807.0000,-20.0000) .. controls (798.3333,-19.3333) and (790.3333,-29.3333) ..
    (783.0000,-50.0000) .. controls (779.0000,-64.6667) and (774.6667,-79.0000) ..
    (770.0000,-93.0000) .. controls (770.0000,-69.0000) and (774.6667,-44.6667) ..
    (784.0000,-20.0000) .. controls (764.0000,-19.3333) and (744.0000,-10.3333) ..
    (724.0000,7.0000) .. controls (704.0000,25.0000) and (694.0000,44.0000) ..
    (694.0000,64.0000) .. controls (694.0000,68.0000) and (705.0000,89.6667) ..
    (727.0000,129.0000) .. controls (749.0000,169.0000) and (760.0000,191.0000) ..
    (760.0000,195.0000) .. controls (760.0000,214.3333) and (746.0000,224.0000) ..
    (718.0000,224.0000) .. controls (700.6667,224.0000) and (683.6667,213.3333) ..
    (667.0000,192.0000) .. controls (670.3333,223.3333) and (689.3333,239.0000) ..
    (724.0000,239.0000) .. controls (750.0000,239.0000) and (781.6667,225.6667) ..
    (819.0000,199.0000) .. controls (856.3333,225.6667) and (888.0000,239.0000) ..
    (914.0000,239.0000) .. controls (948.6667,239.0000) and (967.6667,223.3333) ..
    (971.0000,192.0000) -- cycle(499.0000,-1091.0000) .. controls
    (491.0000,-1079.6667) and (479.3333,-1068.6667) .. (464.0000,-1058.0000) ..
    controls (468.0000,-1066.6667) and (473.0000,-1080.3333) ..
    (479.0000,-1099.0000) .. controls (481.6667,-1099.0000) and
    (488.3333,-1096.3333) .. (499.0000,-1091.0000) -- cycle(410.0000,-1047.0000)
    -- (394.0000,-1047.0000) .. controls (385.3333,-1060.3333) and
    (379.3333,-1071.6667) .. (376.0000,-1081.0000) -- (395.0000,-1081.0000) ..
    controls (402.3333,-1074.3333) and (407.3333,-1071.0000) ..
    (410.0000,-1071.0000) -- (410.0000,-1047.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F024.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1283.0000,-1199.0000)
    -- (1280.0000,-1522.0000) -- (1197.0000,-1522.0000) -- (1186.0000,-1360.0000)
    .. controls (1186.0000,-1348.0000) and (1201.6667,-1318.6667) ..
    (1233.0000,-1272.0000) .. controls (1249.6667,-1248.0000) and
    (1266.3333,-1223.6667) .. (1283.0000,-1199.0000) -- cycle(1544.0000,-792.0000)
    -- (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (1295.0000,-1522.0000) --
    (1295.0000,-1263.0000) .. controls (1293.6667,-1247.0000) and
    (1292.0000,-1231.0000) .. (1290.0000,-1215.0000) .. controls
    (1288.0000,-1185.0000) and (1290.0000,-1163.3333) .. (1296.0000,-1150.0000) ..
    controls (1315.3333,-1106.6667) and (1354.0000,-1047.3333) ..
    (1412.0000,-972.0000) .. controls (1482.6667,-880.0000) and
    (1526.6667,-820.0000) .. (1544.0000,-792.0000) -- cycle(1076.0000,-1444.0000)
    .. controls (1031.3333,-1496.0000) and (1007.0000,-1522.0000) ..
    (1003.0000,-1522.0000) -- (871.0000,-1522.0000) -- (943.0000,-1372.0000) ..
    controls (950.3333,-1390.6667) and (970.3333,-1406.6667) ..
    (1003.0000,-1420.0000) .. controls (1027.0000,-1428.0000) and
    (1051.3333,-1436.0000) .. (1076.0000,-1444.0000) -- cycle(1544.0000,-519.0000)
    -- (1544.0000,-748.0000) .. controls (1544.0000,-749.3333) and
    (1532.0000,-758.3333) .. (1508.0000,-775.0000) .. controls
    (1484.0000,-791.6667) and (1470.0000,-803.0000) .. (1466.0000,-809.0000) ..
    controls (1441.3333,-855.6667) and (1406.3333,-918.0000) ..
    (1361.0000,-996.0000) .. controls (1335.6667,-1032.0000) and
    (1301.3333,-1082.6667) .. (1258.0000,-1148.0000) .. controls
    (1239.3333,-1179.3333) and (1221.6667,-1207.6667) .. (1205.0000,-1233.0000) ..
    controls (1180.3333,-1266.3333) and (1146.3333,-1313.6667) ..
    (1103.0000,-1375.0000) .. controls (1086.3333,-1374.3333) and
    (1067.6667,-1367.3333) .. (1047.0000,-1354.0000) .. controls
    (1023.6667,-1338.6667) and (1012.0000,-1322.3333) .. (1012.0000,-1305.0000) ..
    controls (1012.0000,-1283.0000) and (1018.0000,-1267.0000) ..
    (1030.0000,-1257.0000) .. controls (1056.0000,-1236.3333) and
    (1075.6667,-1217.0000) .. (1089.0000,-1199.0000) .. controls
    (1178.3333,-1077.6667) and (1240.6667,-988.3333) .. (1276.0000,-931.0000) ..
    controls (1285.3333,-912.3333) and (1299.3333,-886.3333) ..
    (1318.0000,-853.0000) .. controls (1342.0000,-820.3333) and
    (1371.6667,-777.6667) .. (1407.0000,-725.0000) .. controls
    (1443.0000,-677.0000) and (1488.6667,-608.3333) .. (1544.0000,-519.0000) --
    cycle(1330.0000,-591.0000) -- (1330.0000,-603.0000) .. controls
    (1326.0000,-633.6667) and (1323.0000,-678.3333) .. (1321.0000,-737.0000) ..
    controls (1322.3333,-764.3333) and (1322.6667,-778.6667) ..
    (1322.0000,-780.0000) .. controls (1304.0000,-814.6667) and
    (1266.3333,-875.0000) .. (1209.0000,-961.0000) .. controls
    (1206.3333,-965.6667) and (1201.0000,-968.0000) .. (1193.0000,-968.0000) --
    (1186.0000,-548.0000) .. controls (1200.0000,-556.6667) and
    (1220.6667,-566.6667) .. (1248.0000,-578.0000) .. controls
    (1269.3333,-582.6667) and (1296.6667,-587.0000) .. (1330.0000,-591.0000) --
    cycle(1544.0000,244.0000) -- (1544.0000,-192.0000) .. controls
    (1542.0000,-200.6667) and (1540.6667,-213.6667) .. (1540.0000,-231.0000) ..
    controls (1540.6667,-231.6667) and (1541.6667,-231.6667) ..
    (1543.0000,-231.0000) .. controls (1543.0000,-231.6667) and
    (1543.3333,-232.6667) .. (1544.0000,-234.0000) -- (1544.0000,-452.0000) ..
    controls (1530.0000,-448.6667) and (1515.0000,-444.0000) ..
    (1499.0000,-438.0000) .. controls (1488.3333,-485.3333) and
    (1463.6667,-542.6667) .. (1425.0000,-610.0000) .. controls
    (1393.6667,-663.3333) and (1362.3333,-716.6667) .. (1331.0000,-770.0000) --
    (1331.0000,-705.0000) .. controls (1331.0000,-701.6667) and
    (1333.3333,-681.3333) .. (1338.0000,-644.0000) .. controls
    (1342.6667,-607.3333) and (1345.0000,-587.6667) .. (1345.0000,-585.0000) ..
    controls (1345.0000,-571.6667) and (1339.6667,-565.0000) ..
    (1329.0000,-565.0000) .. controls (1326.3333,-565.0000) and
    (1320.0000,-566.0000) .. (1310.0000,-568.0000) .. controls
    (1300.6667,-570.6667) and (1294.6667,-572.0000) .. (1292.0000,-572.0000) ..
    controls (1265.3333,-572.0000) and (1235.6667,-559.3333) ..
    (1203.0000,-534.0000) .. controls (1266.3333,-548.0000) and
    (1297.6667,-555.0000) .. (1297.0000,-555.0000) .. controls
    (1312.3333,-555.0000) and (1330.6667,-546.3333) .. (1352.0000,-529.0000) ..
    controls (1344.0000,-529.0000) and (1332.0000,-530.3333) ..
    (1316.0000,-533.0000) .. controls (1300.6667,-535.6667) and
    (1292.0000,-537.0000) .. (1290.0000,-537.0000) .. controls
    (1265.3333,-537.0000) and (1243.3333,-530.0000) .. (1224.0000,-516.0000) ..
    controls (1218.6667,-512.0000) and (1201.6667,-495.3333) ..
    (1173.0000,-466.0000) .. controls (1171.0000,-468.0000) and
    (1170.3333,-470.0000) .. (1171.0000,-472.0000) .. controls
    (1171.0000,-481.3333) and (1174.6667,-492.0000) .. (1182.0000,-504.0000) ..
    controls (1191.3333,-518.6667) and (1196.0000,-526.0000) ..
    (1196.0000,-526.0000) .. controls (1188.0000,-526.0000) and
    (1181.6667,-523.6667) .. (1177.0000,-519.0000) -- (1171.0000,-923.0000) ..
    controls (1171.0000,-951.0000) and (1171.3333,-968.0000) ..
    (1172.0000,-974.0000) .. controls (1176.6667,-980.0000) and
    (1182.3333,-988.3333) .. (1189.0000,-999.0000) -- (963.0000,-1298.0000) ..
    controls (997.0000,-1373.3333) and (1039.3333,-1411.0000) ..
    (1090.0000,-1411.0000) .. controls (1108.0000,-1411.0000) and
    (1121.3333,-1406.6667) .. (1130.0000,-1398.0000) .. controls
    (1142.0000,-1382.0000) and (1154.3333,-1366.3333) .. (1167.0000,-1351.0000) ..
    controls (1169.0000,-1377.6667) and (1170.0000,-1406.3333) ..
    (1170.0000,-1437.0000) .. controls (1170.0000,-1467.0000) and
    (1169.0000,-1495.3333) .. (1167.0000,-1522.0000) -- (1034.0000,-1522.0000) ..
    controls (1050.0000,-1500.6667) and (1074.6667,-1471.3333) ..
    (1108.0000,-1434.0000) .. controls (1077.3333,-1422.6667) and
    (1046.6667,-1411.0000) .. (1016.0000,-1399.0000) .. controls
    (978.0000,-1382.3333) and (959.0000,-1359.0000) .. (959.0000,-1329.0000) ..
    controls (959.0000,-1324.3333) and (959.3333,-1319.6667) ..
    (960.0000,-1315.0000) .. controls (958.0000,-1315.0000) and
    (951.6667,-1314.0000) .. (941.0000,-1312.0000) .. controls
    (895.0000,-1416.0000) and (859.3333,-1486.0000) .. (834.0000,-1522.0000) --
    (188.0000,-1522.0000) .. controls (118.6667,-1522.0000) and
    (84.0000,-1484.0000) .. (84.0000,-1408.0000) -- (84.0000,-537.0000) ..
    controls (197.3333,-591.0000) and (289.6667,-618.0000) .. (361.0000,-618.0000)
    .. controls (366.3333,-618.0000) and (369.3333,-617.6667) ..
    (370.0000,-617.0000) .. controls (336.6667,-591.6667) and (291.6667,-572.0000)
    .. (235.0000,-558.0000) .. controls (184.3333,-546.0000) and
    (134.0000,-534.0000) .. (84.0000,-522.0000) -- (84.0000,-420.0000) .. controls
    (165.3333,-490.0000) and (255.6667,-547.3333) .. (355.0000,-592.0000) ..
    controls (379.0000,-602.6667) and (400.6667,-608.0000) .. (420.0000,-608.0000)
    .. controls (426.0000,-608.0000) and (434.6667,-606.6667) ..
    (446.0000,-604.0000) .. controls (457.3333,-602.0000) and (464.0000,-601.0000)
    .. (466.0000,-601.0000) .. controls (471.3333,-601.0000) and
    (504.6667,-613.3333) .. (566.0000,-638.0000) .. controls (628.0000,-662.6667)
    and (670.0000,-675.0000) .. (692.0000,-675.0000) .. controls
    (684.6667,-675.0000) and (696.6667,-670.6667) .. (728.0000,-662.0000) --
    (728.0000,-624.0000) .. controls (702.6667,-610.0000) and (679.0000,-599.3333)
    .. (657.0000,-592.0000) .. controls (685.0000,-574.0000) and
    (703.6667,-565.0000) .. (713.0000,-565.0000) .. controls (715.6667,-565.0000)
    and (725.0000,-566.0000) .. (741.0000,-568.0000) .. controls
    (757.6667,-570.6667) and (767.3333,-572.0000) .. (770.0000,-572.0000) ..
    controls (786.6667,-572.0000) and (802.6667,-568.0000) .. (818.0000,-560.0000)
    .. controls (830.6667,-552.6667) and (843.3333,-545.3333) ..
    (856.0000,-538.0000) .. controls (864.0000,-538.0000) and (875.3333,-538.0000)
    .. (890.0000,-538.0000) -- (759.0000,-644.0000) .. controls
    (797.6667,-629.3333) and (845.3333,-595.6667) .. (902.0000,-543.0000) ..
    controls (966.6667,-483.0000) and (1001.6667,-431.6667) ..
    (1007.0000,-389.0000) .. controls (1071.6667,-385.6667) and
    (1131.0000,-373.6667) .. (1185.0000,-353.0000) .. controls
    (1185.0000,-367.6667) and (1184.6667,-376.6667) .. (1184.0000,-380.0000) ..
    controls (1181.3333,-391.3333) and (1180.0000,-402.0000) ..
    (1180.0000,-412.0000) .. controls (1180.0000,-445.3333) and
    (1191.6667,-472.0000) .. (1215.0000,-492.0000) .. controls
    (1235.6667,-510.0000) and (1260.6667,-519.0000) .. (1290.0000,-519.0000) ..
    controls (1330.0000,-519.0000) and (1352.6667,-509.0000) ..
    (1358.0000,-489.0000) .. controls (1364.6667,-465.0000) and
    (1368.6667,-432.0000) .. (1370.0000,-390.0000) .. controls
    (1371.3333,-356.6667) and (1372.6667,-323.6667) .. (1374.0000,-291.0000) ..
    controls (1379.3333,-220.3333) and (1384.0000,-153.0000) ..
    (1388.0000,-89.0000) .. controls (1390.0000,-63.6667) and (1392.3333,-29.6667)
    .. (1395.0000,13.0000) .. controls (1396.3333,49.6667) and
    (1400.0000,103.0000) .. (1406.0000,173.0000) .. controls (1406.6667,183.6667)
    and (1410.0000,235.3333) .. (1416.0000,328.0000) .. controls
    (1416.6667,338.6667) and (1424.6667,348.6667) .. (1440.0000,358.0000) ..
    controls (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000)
    -- cycle(1408.0000,350.0000) .. controls (1403.3333,342.0000) and
    (1398.0000,331.0000) .. (1392.0000,317.0000) .. controls (1390.6667,285.0000)
    and (1388.6667,240.3333) .. (1386.0000,183.0000) .. controls
    (1384.6667,159.0000) and (1381.0000,122.0000) .. (1375.0000,72.0000) ..
    controls (1369.0000,24.6667) and (1366.0000,0.6667) .. (1366.0000,0.0000) --
    (1366.0000,-146.0000) .. controls (1366.0000,-192.6667) and
    (1355.0000,-294.3333) .. (1333.0000,-451.0000) .. controls
    (1330.3333,-470.3333) and (1310.6667,-480.0000) .. (1274.0000,-480.0000) ..
    controls (1226.6667,-480.0000) and (1203.0000,-457.6667) ..
    (1203.0000,-413.0000) .. controls (1203.0000,-411.0000) and
    (1208.0000,-380.6667) .. (1218.0000,-322.0000) .. controls
    (1229.3333,-256.0000) and (1236.6667,-208.3333) .. (1240.0000,-179.0000) ..
    controls (1244.0000,-149.6667) and (1249.6667,-57.3333) .. (1257.0000,98.0000)
    .. controls (1260.3333,132.0000) and (1263.6667,168.6667) ..
    (1267.0000,208.0000) -- (1267.0000,358.0000) .. controls (1325.6667,354.0000)
    and (1372.6667,351.3333) .. (1408.0000,350.0000) -- cycle(1245.0000,358.0000)
    -- (1245.0000,250.0000) -- (1228.0000,105.0000) -- (1224.0000,-93.0000) ..
    controls (1221.3333,-144.3333) and (1211.3333,-217.3333) ..
    (1194.0000,-312.0000) .. controls (1174.0000,-318.0000) and
    (1148.0000,-326.3333) .. (1116.0000,-337.0000) .. controls
    (1030.6667,-366.3333) and (965.3333,-381.0000) .. (920.0000,-381.0000) --
    (763.0000,-376.0000) .. controls (797.0000,-362.6667) and (834.0000,-350.0000)
    .. (874.0000,-338.0000) .. controls (894.6667,-332.0000) and
    (919.0000,-311.3333) .. (947.0000,-276.0000) .. controls (966.3333,-250.0000)
    and (985.6667,-224.0000) .. (1005.0000,-198.0000) .. controls
    (1039.0000,-156.6667) and (1056.0000,-128.0000) .. (1056.0000,-112.0000) ..
    controls (1056.0000,-102.0000) and (1055.6667,-96.3333) ..
    (1055.0000,-95.0000) .. controls (1024.3333,-137.0000) and
    (984.6667,-173.3333) .. (936.0000,-204.0000) .. controls (893.3333,-228.6667)
    and (850.6667,-253.0000) .. (808.0000,-277.0000) .. controls
    (792.6667,-283.0000) and (774.0000,-294.0000) .. (752.0000,-310.0000) ..
    controls (748.6667,-324.0000) and (742.6667,-345.3333) .. (734.0000,-374.0000)
    -- (701.0000,-374.0000) .. controls (646.3333,-374.0000) and
    (549.3333,-339.6667) .. (410.0000,-271.0000) -- (410.0000,-201.0000) ..
    controls (412.6667,-217.6667) and (421.6667,-226.0000) .. (437.0000,-226.0000)
    .. controls (448.3333,-226.0000) and (455.6667,-225.0000) ..
    (459.0000,-223.0000) -- (459.0000,-76.0000) .. controls (458.3333,-21.3333)
    and (446.0000,56.6667) .. (422.0000,158.0000) .. controls (418.6667,173.3333)
    and (408.3333,181.0000) .. (391.0000,181.0000) .. controls (390.3333,181.0000)
    and (388.0000,179.0000) .. (384.0000,175.0000) -- (349.0000,-72.0000) ..
    controls (347.0000,-93.3333) and (350.6667,-110.6667) .. (360.0000,-124.0000)
    .. controls (390.0000,-166.6667) and (405.0000,-188.0000) ..
    (405.0000,-188.0000) .. controls (405.0000,-193.3333) and (403.3333,-196.3333)
    .. (400.0000,-197.0000) -- (135.0000,72.0000) .. controls (145.0000,-2.6667)
    and (205.6667,-98.0000) .. (317.0000,-214.0000) -- (146.0000,-105.0000) ..
    controls (142.0000,-109.0000) and (140.0000,-113.0000) .. (140.0000,-117.0000)
    .. controls (188.0000,-149.6667) and (273.6667,-200.3333) ..
    (397.0000,-269.0000) .. controls (414.3333,-279.6667) and (437.0000,-293.0000)
    .. (465.0000,-309.0000) .. controls (512.3333,-330.3333) and
    (576.6667,-351.0000) .. (658.0000,-371.0000) .. controls (744.6667,-391.6667)
    and (813.3333,-402.0000) .. (864.0000,-402.0000) .. controls
    (908.6667,-402.0000) and (951.3333,-399.0000) .. (992.0000,-393.0000) ..
    controls (965.3333,-459.6667) and (932.0000,-501.6667) .. (892.0000,-519.0000)
    .. controls (885.3333,-512.3333) and (880.6667,-509.0000) ..
    (878.0000,-509.0000) .. controls (876.0000,-509.0000) and (872.0000,-510.6667)
    .. (866.0000,-514.0000) .. controls (860.0000,-517.3333) and
    (855.6667,-519.0000) .. (853.0000,-519.0000) .. controls (848.3333,-519.0000)
    and (841.3333,-515.6667) .. (832.0000,-509.0000) .. controls
    (820.6667,-501.0000) and (813.3333,-496.3333) .. (810.0000,-495.0000) ..
    controls (753.3333,-476.3333) and (675.3333,-450.3333) .. (576.0000,-417.0000)
    .. controls (561.3333,-411.6667) and (541.3333,-404.6667) ..
    (516.0000,-396.0000) .. controls (414.0000,-358.0000) and (335.6667,-321.0000)
    .. (281.0000,-285.0000) .. controls (321.0000,-372.3333) and
    (454.3333,-464.0000) .. (681.0000,-560.0000) .. controls (654.3333,-580.0000)
    and (635.6667,-590.0000) .. (625.0000,-590.0000) .. controls
    (608.3333,-590.0000) and (526.0000,-550.6667) .. (378.0000,-472.0000) ..
    controls (362.6667,-460.6667) and (337.3333,-443.3333) .. (302.0000,-420.0000)
    -- (455.0000,-589.0000) -- (435.0000,-589.0000) .. controls
    (403.0000,-560.3333) and (365.0000,-528.0000) .. (321.0000,-492.0000) ..
    controls (267.6667,-464.0000) and (188.6667,-422.0000) .. (84.0000,-366.0000)
    -- (84.0000,-244.0000) .. controls (124.6667,-257.3333) and
    (147.3333,-264.0000) .. (152.0000,-264.0000) .. controls (174.6667,-264.0000)
    and (204.3333,-262.6667) .. (241.0000,-260.0000) .. controls
    (251.6667,-259.3333) and (265.3333,-256.3333) .. (282.0000,-251.0000) --
    (282.0000,-238.0000) .. controls (282.0000,-217.3333) and (243.3333,-199.6667)
    .. (166.0000,-185.0000) .. controls (146.6667,-180.3333) and
    (119.3333,-174.6667) .. (84.0000,-168.0000) -- (84.0000,-70.0000) .. controls
    (100.0000,-68.6667) and (108.0000,-61.0000) .. (108.0000,-47.0000) .. controls
    (108.0000,-39.0000) and (100.0000,-30.0000) .. (84.0000,-20.0000) .. controls
    (83.3333,4.6667) and (83.3333,18.0000) .. (84.0000,20.0000) .. controls
    (87.3333,26.6667) and (91.3333,36.3333) .. (96.0000,49.0000) .. controls
    (104.0000,114.3333) and (108.0000,152.0000) .. (108.0000,162.0000) --
    (108.0000,307.0000) .. controls (112.6667,317.0000) and (125.0000,328.0000) ..
    (145.0000,340.0000) .. controls (165.0000,352.0000) and (179.3333,358.0000) ..
    (188.0000,358.0000) -- (1245.0000,358.0000) -- cycle(912.0000,-1291.0000) --
    (796.0000,-1378.0000) .. controls (818.6667,-1372.0000) and
    (848.6667,-1353.3333) .. (886.0000,-1322.0000) .. controls
    (887.3333,-1320.6667) and (888.0000,-1322.6667) .. (888.0000,-1328.0000) ..
    controls (888.0000,-1328.0000) and (883.6667,-1336.6667) ..
    (875.0000,-1354.0000) .. controls (893.6667,-1342.0000) and
    (906.0000,-1321.0000) .. (912.0000,-1291.0000) -- cycle(724.0000,-1265.0000)
    .. controls (724.0000,-1255.0000) and (718.6667,-1248.6667) ..
    (708.0000,-1246.0000) .. controls (674.6667,-1241.3333) and
    (623.3333,-1233.0000) .. (554.0000,-1221.0000) .. controls
    (564.0000,-1215.0000) and (580.3333,-1205.0000) .. (603.0000,-1191.0000) --
    (603.0000,-935.0000) .. controls (604.3333,-925.6667) and (605.6667,-916.3333)
    .. (607.0000,-907.0000) .. controls (608.3333,-897.0000) and
    (606.0000,-888.0000) .. (600.0000,-880.0000) .. controls (562.0000,-891.3333)
    and (529.0000,-920.6667) .. (501.0000,-968.0000) .. controls
    (509.6667,-966.0000) and (521.0000,-965.0000) .. (535.0000,-965.0000) ..
    controls (557.0000,-965.0000) and (568.0000,-987.3333) ..
    (568.0000,-1032.0000) .. controls (568.0000,-1132.0000) and
    (555.6667,-1194.6667) .. (531.0000,-1220.0000) -- (496.0000,-1220.0000) ..
    controls (480.6667,-1188.0000) and (454.3333,-1159.6667) ..
    (417.0000,-1135.0000) .. controls (493.6667,-1271.0000) and
    (532.0000,-1368.3333) .. (532.0000,-1427.0000) .. controls
    (532.0000,-1437.6667) and (531.3333,-1447.6667) .. (530.0000,-1457.0000) --
    (552.0000,-1457.0000) .. controls (559.3333,-1457.0000) and
    (575.3333,-1444.6667) .. (600.0000,-1420.0000) -- (508.0000,-1243.0000) ..
    controls (511.3333,-1239.6667) and (515.3333,-1238.0000) ..
    (520.0000,-1238.0000) -- (676.0000,-1284.0000) .. controls
    (689.3333,-1280.6667) and (705.3333,-1274.3333) .. (724.0000,-1265.0000) --
    cycle(430.0000,-1229.0000) .. controls (419.3333,-1217.0000) and
    (401.6667,-1207.3333) .. (377.0000,-1200.0000) .. controls
    (342.3333,-1190.6667) and (322.3333,-1184.6667) .. (317.0000,-1182.0000) ..
    controls (320.3333,-1174.6667) and (324.6667,-1164.6667) ..
    (330.0000,-1152.0000) .. controls (333.3333,-1143.3333) and
    (335.0000,-1126.3333) .. (335.0000,-1101.0000) .. controls
    (335.0000,-1076.3333) and (332.0000,-1044.3333) .. (326.0000,-1005.0000) ..
    controls (320.0000,-959.0000) and (313.0000,-932.6667) .. (305.0000,-926.0000)
    .. controls (291.6667,-932.0000) and (284.0000,-948.6667) ..
    (282.0000,-976.0000) -- (303.0000,-1131.0000) .. controls
    (299.6667,-1169.0000) and (285.3333,-1188.0000) .. (260.0000,-1188.0000) ..
    controls (254.6667,-1188.0000) and (251.0000,-1187.6667) ..
    (249.0000,-1187.0000) .. controls (211.6667,-1134.3333) and
    (176.0000,-1103.0000) .. (142.0000,-1093.0000) .. controls
    (192.6667,-1163.6667) and (228.0000,-1217.6667) .. (248.0000,-1255.0000) ..
    controls (282.6667,-1317.6667) and (301.0000,-1373.0000) ..
    (303.0000,-1421.0000) -- (325.0000,-1421.0000) .. controls
    (334.3333,-1421.0000) and (347.0000,-1407.0000) .. (363.0000,-1379.0000) --
    (257.0000,-1208.0000) .. controls (258.3333,-1206.6667) and
    (260.6667,-1206.0000) .. (264.0000,-1206.0000) .. controls
    (266.6667,-1206.0000) and (288.6667,-1211.6667) .. (330.0000,-1223.0000) ..
    controls (372.0000,-1235.0000) and (394.3333,-1241.0000) ..
    (397.0000,-1241.0000) .. controls (407.6667,-1241.0000) and
    (418.6667,-1237.0000) .. (430.0000,-1229.0000) -- cycle(685.0000,-266.0000) --
    (502.0000,125.0000) .. controls (510.0000,67.6667) and (517.3333,-25.0000) ..
    (524.0000,-153.0000) .. controls (526.6667,-197.6667) and (536.6667,-237.3333)
    .. (554.0000,-272.0000) .. controls (578.0000,-319.3333) and
    (612.0000,-346.0000) .. (656.0000,-352.0000) .. controls (654.0000,-346.0000)
    and (649.3333,-337.3333) .. (642.0000,-326.0000) .. controls
    (650.6667,-308.6667) and (665.0000,-302.3333) .. (685.0000,-307.0000) --
    (685.0000,-266.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F025.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(683.0000,-1375.0000) .. controls (683.6667,-1368.3333) and
    (682.3333,-1361.6667) .. (679.0000,-1355.0000) -- (537.0000,-1355.0000) ..
    controls (518.3333,-1335.6667) and (499.0000,-1314.3333) ..
    (479.0000,-1291.0000) .. controls (483.0000,-1300.3333) and
    (487.3333,-1319.6667) .. (492.0000,-1349.0000) -- (490.0000,-1352.0000) ..
    controls (457.3333,-1347.3333) and (426.0000,-1344.6667) ..
    (396.0000,-1344.0000) .. controls (393.3333,-1335.3333) and
    (389.6667,-1323.3333) .. (385.0000,-1308.0000) .. controls
    (363.6667,-1329.3333) and (354.0000,-1340.0000) .. (356.0000,-1340.0000) ..
    controls (353.3333,-1340.0000) and (335.6667,-1336.3333) ..
    (303.0000,-1329.0000) .. controls (271.0000,-1322.3333) and
    (253.6667,-1319.0000) .. (251.0000,-1319.0000) .. controls
    (239.0000,-1319.0000) and (225.0000,-1327.0000) .. (209.0000,-1343.0000) ..
    controls (241.0000,-1346.3333) and (288.3333,-1353.3333) ..
    (351.0000,-1364.0000) -- (315.0000,-1424.0000) .. controls
    (326.3333,-1424.0000) and (337.6667,-1423.6667) .. (349.0000,-1423.0000) ..
    controls (365.6667,-1420.3333) and (376.3333,-1412.3333) ..
    (381.0000,-1399.0000) .. controls (384.3333,-1389.6667) and
    (386.3333,-1379.3333) .. (387.0000,-1368.0000) .. controls
    (395.0000,-1363.3333) and (401.0000,-1361.0000) .. (405.0000,-1361.0000) ..
    controls (411.0000,-1361.0000) and (442.6667,-1365.0000) ..
    (500.0000,-1373.0000) .. controls (500.6667,-1373.6667) and
    (502.3333,-1375.3333) .. (505.0000,-1378.0000) .. controls
    (507.0000,-1396.0000) and (510.0000,-1424.6667) .. (514.0000,-1464.0000) --
    (536.0000,-1464.0000) .. controls (540.6667,-1464.0000) and
    (547.3333,-1460.0000) .. (556.0000,-1452.0000) .. controls
    (565.3333,-1444.6667) and (570.0000,-1438.6667) .. (570.0000,-1434.0000) ..
    controls (570.0000,-1429.3333) and (561.6667,-1413.0000) ..
    (545.0000,-1385.0000) .. controls (552.3333,-1381.6667) and
    (566.3333,-1382.0000) .. (587.0000,-1386.0000) .. controls
    (613.0000,-1390.6667) and (629.0000,-1393.0000) .. (635.0000,-1393.0000) ..
    controls (652.3333,-1393.0000) and (668.3333,-1387.0000) ..
    (683.0000,-1375.0000) -- cycle(520.0000,-1182.0000) .. controls
    (499.3333,-1171.3333) and (469.0000,-1156.0000) .. (429.0000,-1136.0000) ..
    controls (435.6667,-1146.0000) and (445.6667,-1160.6667) ..
    (459.0000,-1180.0000) .. controls (459.6667,-1180.6667) and
    (463.3333,-1187.3333) .. (470.0000,-1200.0000) .. controls
    (472.6667,-1206.0000) and (477.0000,-1209.0000) .. (483.0000,-1209.0000) ..
    controls (489.6667,-1209.0000) and (502.0000,-1200.0000) ..
    (520.0000,-1182.0000) -- cycle(1229.0000,-587.0000) .. controls
    (1229.0000,-563.6667) and (1217.3333,-544.0000) .. (1194.0000,-528.0000) --
    (873.0000,-306.0000) .. controls (869.6667,-310.6667) and (865.6667,-314.6667)
    .. (861.0000,-318.0000) -- (1083.0000,-639.0000) .. controls
    (1099.0000,-662.3333) and (1118.6667,-674.0000) .. (1142.0000,-674.0000) ..
    controls (1164.0000,-674.0000) and (1184.0000,-665.0000) ..
    (1202.0000,-647.0000) .. controls (1220.0000,-629.0000) and
    (1229.0000,-609.0000) .. (1229.0000,-587.0000) -- cycle(651.0000,-1238.0000)
    .. controls (651.0000,-1235.3333) and (648.6667,-1229.0000) ..
    (644.0000,-1219.0000) .. controls (639.3333,-1209.6667) and
    (637.0000,-1203.6667) .. (637.0000,-1201.0000) -- (637.0000,-949.0000) ..
    controls (637.0000,-939.6667) and (629.6667,-922.0000) .. (615.0000,-896.0000)
    .. controls (598.3333,-866.6667) and (583.3333,-852.0000) ..
    (570.0000,-852.0000) .. controls (566.6667,-852.0000) and (555.0000,-865.0000)
    .. (535.0000,-891.0000) .. controls (524.3333,-904.3333) and
    (513.6667,-918.0000) .. (503.0000,-932.0000) .. controls (519.0000,-928.0000)
    and (534.3333,-926.0000) .. (549.0000,-926.0000) .. controls
    (584.3333,-926.0000) and (602.0000,-986.3333) .. (602.0000,-1107.0000) ..
    controls (602.0000,-1153.0000) and (600.3333,-1183.3333) ..
    (597.0000,-1198.0000) .. controls (591.0000,-1228.6667) and
    (576.0000,-1245.3333) .. (552.0000,-1248.0000) -- (375.0000,-1223.0000) ..
    controls (370.3333,-1223.0000) and (361.3333,-1224.6667) ..
    (348.0000,-1228.0000) .. controls (335.3333,-1232.0000) and
    (328.0000,-1234.0000) .. (326.0000,-1234.0000) .. controls
    (320.6667,-1234.0000) and (293.6667,-1216.6667) .. (245.0000,-1182.0000) ..
    controls (273.6667,-1218.0000) and (299.6667,-1255.3333) ..
    (323.0000,-1294.0000) .. controls (332.3333,-1291.3333) and
    (345.0000,-1286.3333) .. (361.0000,-1279.0000) .. controls
    (357.0000,-1269.6667) and (351.0000,-1260.0000) .. (343.0000,-1250.0000) ..
    controls (345.6667,-1248.6667) and (354.0000,-1248.0000) ..
    (368.0000,-1248.0000) -- (571.0000,-1280.0000) .. controls
    (579.0000,-1281.3333) and (593.6667,-1277.6667) .. (615.0000,-1269.0000) ..
    controls (639.0000,-1259.6667) and (651.0000,-1249.3333) ..
    (651.0000,-1238.0000) -- cycle(1077.0000,-696.0000) .. controls
    (1077.0000,-682.0000) and (1072.3333,-667.6667) .. (1063.0000,-653.0000) --
    (851.0000,-326.0000) .. controls (847.6667,-328.0000) and (842.3333,-330.0000)
    .. (835.0000,-332.0000) -- (917.0000,-713.0000) .. controls
    (925.6667,-753.0000) and (949.0000,-773.0000) .. (987.0000,-773.0000) ..
    controls (1009.6667,-773.0000) and (1030.3333,-765.6667) ..
    (1049.0000,-751.0000) .. controls (1067.6667,-736.3333) and
    (1077.0000,-718.0000) .. (1077.0000,-696.0000) -- cycle(1328.0000,-432.0000)
    .. controls (1328.0000,-394.0000) and (1308.0000,-370.6667) ..
    (1268.0000,-362.0000) -- (887.0000,-280.0000) .. controls (885.0000,-287.3333)
    and (883.0000,-292.6667) .. (881.0000,-296.0000) -- (1208.0000,-508.0000) ..
    controls (1222.6667,-517.3333) and (1237.0000,-522.0000) ..
    (1251.0000,-522.0000) .. controls (1273.0000,-522.0000) and
    (1291.3333,-512.6667) .. (1306.0000,-494.0000) .. controls
    (1320.6667,-475.3333) and (1328.0000,-454.6667) .. (1328.0000,-432.0000) --
    cycle(517.0000,-980.0000) .. controls (511.6667,-974.6667) and
    (507.0000,-972.0000) .. (503.0000,-972.0000) .. controls (489.0000,-972.0000)
    and (458.3333,-998.0000) .. (411.0000,-1050.0000) -- (447.0000,-1050.0000) ..
    controls (452.3333,-1050.0000) and (464.3333,-1044.3333) ..
    (483.0000,-1033.0000) .. controls (501.6667,-1022.3333) and
    (513.0000,-1014.6667) .. (517.0000,-1010.0000) -- (517.0000,-980.0000) --
    cycle(329.0000,-1121.0000) .. controls (328.3333,-1121.0000) and
    (326.3333,-1120.3333) .. (323.0000,-1119.0000) .. controls
    (319.6667,-1117.6667) and (316.3333,-1117.0000) .. (313.0000,-1117.0000) ..
    controls (295.0000,-1117.0000) and (278.0000,-1136.0000) ..
    (262.0000,-1174.0000) -- (292.0000,-1174.0000) .. controls
    (302.0000,-1174.6667) and (314.3333,-1164.6667) .. (329.0000,-1144.0000) --
    (329.0000,-1121.0000) -- cycle(538.0000,-1109.0000) .. controls
    (538.0000,-1103.0000) and (534.0000,-1096.3333) .. (526.0000,-1089.0000) --
    (420.0000,-1089.0000) .. controls (420.0000,-1089.0000) and
    (413.3333,-1085.6667) .. (400.0000,-1079.0000) -- (400.0000,-924.0000) ..
    controls (400.0000,-919.3333) and (393.6667,-910.6667) .. (381.0000,-898.0000)
    .. controls (370.3333,-902.6667) and (364.0000,-910.3333) ..
    (362.0000,-921.0000) .. controls (360.6667,-931.6667) and (361.6667,-945.0000)
    .. (365.0000,-961.0000) .. controls (369.6667,-979.6667) and
    (372.0000,-990.0000) .. (372.0000,-992.0000) -- (372.0000,-1054.0000) ..
    controls (372.0000,-1054.0000) and (345.0000,-1030.3333) ..
    (291.0000,-983.0000) .. controls (260.3333,-955.6667) and (229.6667,-942.0000)
    .. (199.0000,-942.0000) .. controls (225.0000,-962.0000) and
    (251.3333,-982.3333) .. (278.0000,-1003.0000) .. controls
    (309.3333,-1027.0000) and (330.0000,-1050.0000) .. (340.0000,-1072.0000) ..
    controls (330.6667,-1074.0000) and (312.6667,-1072.6667) ..
    (286.0000,-1068.0000) .. controls (255.3333,-1063.3333) and
    (238.0000,-1061.0000) .. (234.0000,-1061.0000) .. controls
    (220.6667,-1061.0000) and (203.0000,-1067.6667) .. (181.0000,-1081.0000) ..
    controls (239.6667,-1083.6667) and (301.3333,-1091.3333) ..
    (366.0000,-1104.0000) .. controls (372.0000,-1108.6667) and
    (375.0000,-1116.0000) .. (375.0000,-1126.0000) .. controls
    (375.0000,-1136.6667) and (369.3333,-1162.0000) .. (358.0000,-1202.0000) ..
    controls (358.6667,-1202.0000) and (360.3333,-1202.6667) ..
    (363.0000,-1204.0000) .. controls (365.6667,-1205.3333) and
    (368.6667,-1206.0000) .. (372.0000,-1206.0000) .. controls
    (382.6667,-1206.0000) and (395.3333,-1201.0000) .. (410.0000,-1191.0000) ..
    controls (410.0000,-1143.0000) and (410.0000,-1119.0000) ..
    (410.0000,-1119.0000) -- (410.0000,-1113.0000) .. controls
    (418.0000,-1113.0000) and (432.6667,-1114.3333) .. (454.0000,-1117.0000) ..
    controls (476.0000,-1119.6667) and (488.0000,-1121.0000) ..
    (490.0000,-1121.0000) .. controls (507.3333,-1121.0000) and
    (523.3333,-1117.0000) .. (538.0000,-1109.0000) -- cycle(895.0000,-735.0000) ..
    controls (895.0000,-731.0000) and (894.3333,-725.3333) .. (893.0000,-718.0000)
    -- (822.0000,-335.0000) .. controls (816.6667,-335.6667) and
    (811.3333,-335.6667) .. (806.0000,-335.0000) -- (735.0000,-718.0000) ..
    controls (733.6667,-725.3333) and (733.0000,-731.0000) .. (733.0000,-735.0000)
    .. controls (733.0000,-783.0000) and (760.0000,-807.0000) ..
    (814.0000,-807.0000) .. controls (868.0000,-807.0000) and (895.0000,-783.0000)
    .. (895.0000,-735.0000) -- cycle(1362.0000,-259.0000) .. controls
    (1362.0000,-205.0000) and (1338.0000,-178.0000) .. (1290.0000,-178.0000) ..
    controls (1286.0000,-178.0000) and (1280.3333,-178.6667) ..
    (1273.0000,-180.0000) -- (890.0000,-251.0000) .. controls (890.6667,-256.3333)
    and (890.6667,-261.6667) .. (890.0000,-267.0000) -- (1273.0000,-338.0000) ..
    controls (1280.3333,-339.3333) and (1286.0000,-340.0000) ..
    (1290.0000,-340.0000) .. controls (1338.0000,-340.0000) and
    (1362.0000,-313.0000) .. (1362.0000,-259.0000) -- cycle(793.0000,-332.0000) ..
    controls (785.6667,-330.0000) and (780.3333,-328.0000) .. (777.0000,-326.0000)
    -- (565.0000,-653.0000) .. controls (555.6667,-667.6667) and
    (551.0000,-682.0000) .. (551.0000,-696.0000) .. controls (551.0000,-718.0000)
    and (560.3333,-736.3333) .. (579.0000,-751.0000) .. controls
    (597.6667,-765.6667) and (618.3333,-773.0000) .. (641.0000,-773.0000) ..
    controls (679.0000,-773.0000) and (702.3333,-753.0000) .. (711.0000,-713.0000)
    -- (793.0000,-332.0000) -- cycle(1328.0000,-86.0000) .. controls
    (1328.0000,-63.3333) and (1320.6667,-42.6667) .. (1306.0000,-24.0000) ..
    controls (1291.3333,-5.3333) and (1273.0000,4.0000) .. (1251.0000,4.0000) ..
    controls (1237.0000,4.0000) and (1222.6667,-0.6667) .. (1208.0000,-10.0000) --
    (881.0000,-222.0000) .. controls (883.0000,-225.3333) and (885.0000,-230.6667)
    .. (887.0000,-238.0000) -- (1268.0000,-156.0000) .. controls
    (1308.0000,-147.3333) and (1328.0000,-124.0000) .. (1328.0000,-86.0000) --
    cycle(767.0000,-318.0000) .. controls (762.3333,-314.6667) and
    (758.3333,-310.6667) .. (755.0000,-306.0000) -- (434.0000,-528.0000) ..
    controls (410.6667,-544.0000) and (399.0000,-563.6667) .. (399.0000,-587.0000)
    .. controls (399.0000,-609.0000) and (408.0000,-629.0000) ..
    (426.0000,-647.0000) .. controls (444.0000,-665.0000) and (464.0000,-674.0000)
    .. (486.0000,-674.0000) .. controls (509.3333,-674.0000) and
    (529.0000,-662.3333) .. (545.0000,-639.0000) -- (767.0000,-318.0000) --
    cycle(880.0000,-259.0000) .. controls (880.0000,-215.0000) and
    (858.0000,-193.0000) .. (814.0000,-193.0000) .. controls (770.0000,-193.0000)
    and (748.0000,-215.0000) .. (748.0000,-259.0000) .. controls
    (748.0000,-303.0000) and (770.0000,-325.0000) .. (814.0000,-325.0000) ..
    controls (858.0000,-325.0000) and (880.0000,-303.0000) .. (880.0000,-259.0000)
    -- cycle(1229.0000,69.0000) .. controls (1229.0000,91.0000) and
    (1220.0000,111.0000) .. (1202.0000,129.0000) .. controls (1184.0000,147.0000)
    and (1164.0000,156.0000) .. (1142.0000,156.0000) .. controls
    (1118.6667,156.0000) and (1099.0000,144.3333) .. (1083.0000,121.0000) --
    (861.0000,-200.0000) .. controls (865.6667,-203.3333) and (869.6667,-207.3333)
    .. (873.0000,-212.0000) -- (1194.0000,10.0000) .. controls (1217.3333,26.0000)
    and (1229.0000,45.6667) .. (1229.0000,69.0000) -- cycle(747.0000,-296.0000) ..
    controls (745.0000,-292.6667) and (743.0000,-287.3333) .. (741.0000,-280.0000)
    -- (360.0000,-362.0000) .. controls (320.0000,-370.6667) and
    (300.0000,-394.0000) .. (300.0000,-432.0000) .. controls (300.0000,-454.6667)
    and (307.3333,-475.3333) .. (322.0000,-494.0000) .. controls
    (336.6667,-512.6667) and (355.0000,-522.0000) .. (377.0000,-522.0000) ..
    controls (391.0000,-522.0000) and (405.3333,-517.3333) .. (420.0000,-508.0000)
    -- (747.0000,-296.0000) -- cycle(1077.0000,178.0000) .. controls
    (1077.0000,200.0000) and (1067.6667,218.3333) .. (1049.0000,233.0000) ..
    controls (1030.3333,247.6667) and (1009.6667,255.0000) .. (987.0000,255.0000)
    .. controls (949.0000,255.0000) and (925.6667,235.0000) .. (917.0000,195.0000)
    -- (835.0000,-186.0000) .. controls (842.3333,-188.0000) and
    (847.6667,-190.0000) .. (851.0000,-192.0000) -- (1063.0000,135.0000) ..
    controls (1072.3333,149.6667) and (1077.0000,164.0000) .. (1077.0000,178.0000)
    -- cycle(738.0000,-251.0000) -- (355.0000,-180.0000) .. controls
    (347.6667,-178.6667) and (342.0000,-178.0000) .. (338.0000,-178.0000) ..
    controls (290.0000,-178.0000) and (266.0000,-205.0000) .. (266.0000,-259.0000)
    .. controls (266.0000,-313.0000) and (290.0000,-340.0000) ..
    (338.0000,-340.0000) .. controls (342.0000,-340.0000) and (347.6667,-339.3333)
    .. (355.0000,-338.0000) -- (738.0000,-267.0000) .. controls
    (737.3333,-261.6667) and (737.3333,-256.3333) .. (738.0000,-251.0000) --
    cycle(895.0000,217.0000) .. controls (895.0000,265.0000) and
    (868.0000,289.0000) .. (814.0000,289.0000) .. controls (760.0000,289.0000) and
    (733.0000,265.0000) .. (733.0000,217.0000) .. controls (733.0000,213.0000) and
    (733.6667,207.3333) .. (735.0000,200.0000) -- (806.0000,-183.0000) .. controls
    (811.3333,-182.3333) and (816.6667,-182.3333) .. (822.0000,-183.0000) --
    (893.0000,200.0000) .. controls (894.3333,207.3333) and (895.0000,213.0000) ..
    (895.0000,217.0000) -- cycle(747.0000,-222.0000) -- (420.0000,-10.0000) ..
    controls (405.3333,-0.6667) and (391.0000,4.0000) .. (377.0000,4.0000) ..
    controls (355.0000,4.0000) and (336.6667,-5.3333) .. (322.0000,-24.0000) ..
    controls (307.3333,-42.6667) and (300.0000,-63.3333) .. (300.0000,-86.0000) ..
    controls (300.0000,-124.0000) and (320.0000,-147.3333) .. (360.0000,-156.0000)
    -- (741.0000,-238.0000) .. controls (743.0000,-230.6667) and
    (745.0000,-225.3333) .. (747.0000,-222.0000) -- cycle(793.0000,-186.0000) --
    (711.0000,195.0000) .. controls (702.3333,235.0000) and (679.0000,255.0000) ..
    (641.0000,255.0000) .. controls (618.3333,255.0000) and (597.6667,247.6667) ..
    (579.0000,233.0000) .. controls (560.3333,218.3333) and (551.0000,200.0000) ..
    (551.0000,178.0000) .. controls (551.0000,164.0000) and (555.6667,149.6667) ..
    (565.0000,135.0000) -- (777.0000,-192.0000) .. controls (780.3333,-190.0000)
    and (785.6667,-188.0000) .. (793.0000,-186.0000) -- cycle(767.0000,-200.0000)
    -- (545.0000,121.0000) .. controls (529.0000,144.3333) and (509.3333,156.0000)
    .. (486.0000,156.0000) .. controls (464.0000,156.0000) and (444.0000,147.0000)
    .. (426.0000,129.0000) .. controls (408.0000,111.0000) and (399.0000,91.0000)
    .. (399.0000,69.0000) .. controls (399.0000,45.6667) and (410.6667,26.0000) ..
    (434.0000,10.0000) -- (755.0000,-212.0000) .. controls (758.3333,-207.3333)
    and (762.3333,-203.3333) .. (767.0000,-200.0000) -- cycle(1209.0000,-585.0000)
    .. controls (1209.0000,-602.3333) and (1201.6667,-618.0000) ..
    (1187.0000,-632.0000) .. controls (1173.0000,-646.6667) and
    (1157.3333,-654.0000) .. (1140.0000,-654.0000) .. controls
    (1124.6667,-654.0000) and (1111.0000,-645.3333) .. (1099.0000,-628.0000) --
    (913.0000,-358.0000) -- (1183.0000,-544.0000) .. controls
    (1200.3333,-556.0000) and (1209.0000,-569.6667) .. (1209.0000,-585.0000) --
    cycle(1057.0000,-695.0000) .. controls (1057.0000,-711.0000) and
    (1049.3333,-724.6667) .. (1034.0000,-736.0000) .. controls
    (1018.6667,-747.3333) and (1002.6667,-753.0000) .. (986.0000,-753.0000) ..
    controls (958.6667,-753.0000) and (942.0000,-738.3333) .. (936.0000,-709.0000)
    -- (868.0000,-389.0000) -- (1046.0000,-664.0000) .. controls
    (1053.3333,-675.3333) and (1057.0000,-685.6667) .. (1057.0000,-695.0000) --
    cycle(1308.0000,-431.0000) .. controls (1308.0000,-448.3333) and
    (1302.3333,-464.3333) .. (1291.0000,-479.0000) .. controls
    (1280.3333,-494.3333) and (1266.6667,-502.0000) .. (1250.0000,-502.0000) ..
    controls (1240.6667,-502.0000) and (1230.3333,-498.3333) ..
    (1219.0000,-491.0000) -- (944.0000,-313.0000) -- (1264.0000,-381.0000) ..
    controls (1293.3333,-387.0000) and (1308.0000,-403.6667) ..
    (1308.0000,-431.0000) -- cycle(875.0000,-735.0000) .. controls
    (875.0000,-769.6667) and (854.6667,-787.0000) .. (814.0000,-787.0000) ..
    controls (773.3333,-787.0000) and (753.0000,-769.6667) .. (753.0000,-735.0000)
    .. controls (753.0000,-733.6667) and (753.6667,-729.3333) ..
    (755.0000,-722.0000) -- (814.0000,-399.0000) -- (873.0000,-722.0000) ..
    controls (874.3333,-729.3333) and (875.0000,-733.6667) .. (875.0000,-735.0000)
    -- cycle(1342.0000,-259.0000) .. controls (1342.0000,-299.6667) and
    (1324.6667,-320.0000) .. (1290.0000,-320.0000) .. controls
    (1288.6667,-320.0000) and (1284.3333,-319.3333) .. (1277.0000,-318.0000) --
    (954.0000,-259.0000) -- (1277.0000,-200.0000) .. controls
    (1284.3333,-198.6667) and (1288.6667,-198.0000) .. (1290.0000,-198.0000) ..
    controls (1324.6667,-198.0000) and (1342.0000,-218.3333) ..
    (1342.0000,-259.0000) -- cycle(760.0000,-389.0000) -- (692.0000,-709.0000) ..
    controls (686.0000,-738.3333) and (669.6667,-753.0000) .. (643.0000,-753.0000)
    .. controls (626.3333,-753.0000) and (610.0000,-747.3333) ..
    (594.0000,-736.0000) .. controls (578.0000,-724.6667) and (570.0000,-711.0000)
    .. (570.0000,-695.0000) .. controls (570.0000,-687.0000) and
    (574.0000,-676.6667) .. (582.0000,-664.0000) -- (760.0000,-389.0000) --
    cycle(1308.0000,-86.0000) .. controls (1308.0000,-114.0000) and
    (1293.3333,-131.0000) .. (1264.0000,-137.0000) -- (944.0000,-205.0000) --
    (1219.0000,-27.0000) .. controls (1231.6667,-19.0000) and (1242.0000,-15.0000)
    .. (1250.0000,-15.0000) .. controls (1266.0000,-15.0000) and
    (1279.6667,-22.6667) .. (1291.0000,-38.0000) .. controls (1302.3333,-53.3333)
    and (1308.0000,-69.3333) .. (1308.0000,-86.0000) -- cycle(715.0000,-358.0000)
    -- (529.0000,-628.0000) .. controls (517.0000,-645.3333) and
    (503.3333,-654.0000) .. (488.0000,-654.0000) .. controls (471.3333,-654.0000)
    and (455.6667,-646.6667) .. (441.0000,-632.0000) .. controls
    (426.3333,-617.3333) and (419.0000,-601.6667) .. (419.0000,-585.0000) ..
    controls (419.0000,-569.6667) and (427.6667,-556.0000) .. (445.0000,-544.0000)
    -- (715.0000,-358.0000) -- cycle(860.0000,-259.0000) .. controls
    (860.0000,-289.6667) and (844.6667,-305.0000) .. (814.0000,-305.0000) ..
    controls (783.3333,-305.0000) and (768.0000,-289.6667) .. (768.0000,-259.0000)
    .. controls (768.0000,-228.3333) and (783.3333,-213.0000) ..
    (814.0000,-213.0000) .. controls (844.6667,-213.0000) and (860.0000,-228.3333)
    .. (860.0000,-259.0000) -- cycle(1209.0000,67.0000) .. controls
    (1209.0000,51.6667) and (1200.3333,38.0000) .. (1183.0000,26.0000) --
    (913.0000,-160.0000) -- (1099.0000,110.0000) .. controls (1111.0000,127.3333)
    and (1124.6667,136.0000) .. (1140.0000,136.0000) .. controls
    (1156.6667,136.0000) and (1172.3333,128.6667) .. (1187.0000,114.0000) ..
    controls (1201.6667,99.3333) and (1209.0000,83.6667) .. (1209.0000,67.0000) --
    cycle(684.0000,-313.0000) -- (409.0000,-491.0000) .. controls
    (396.3333,-499.0000) and (386.0000,-503.0000) .. (378.0000,-503.0000) ..
    controls (362.0000,-503.0000) and (348.3333,-495.0000) .. (337.0000,-479.0000)
    .. controls (325.6667,-463.0000) and (320.0000,-446.6667) ..
    (320.0000,-430.0000) .. controls (320.0000,-403.3333) and (334.6667,-387.0000)
    .. (364.0000,-381.0000) -- (684.0000,-313.0000) -- cycle(1058.0000,177.0000)
    .. controls (1058.0000,169.0000) and (1054.0000,158.6667) ..
    (1046.0000,146.0000) -- (868.0000,-129.0000) -- (936.0000,191.0000) ..
    controls (942.0000,220.3333) and (958.3333,235.0000) .. (985.0000,235.0000) ..
    controls (1001.6667,235.0000) and (1018.0000,229.3333) .. (1034.0000,218.0000)
    .. controls (1050.0000,206.6667) and (1058.0000,193.0000) ..
    (1058.0000,177.0000) -- cycle(674.0000,-259.0000) -- (351.0000,-318.0000) ..
    controls (343.6667,-319.3333) and (339.3333,-320.0000) .. (338.0000,-320.0000)
    .. controls (303.3333,-320.0000) and (286.0000,-299.6667) ..
    (286.0000,-259.0000) .. controls (286.0000,-218.3333) and (303.3333,-198.0000)
    .. (338.0000,-198.0000) .. controls (339.3333,-198.0000) and
    (343.6667,-198.6667) .. (351.0000,-200.0000) -- (674.0000,-259.0000) --
    cycle(875.0000,217.0000) .. controls (875.0000,215.6667) and
    (874.3333,211.3333) .. (873.0000,204.0000) -- (814.0000,-119.0000) --
    (755.0000,204.0000) .. controls (753.6667,211.3333) and (753.0000,215.6667) ..
    (753.0000,217.0000) .. controls (753.0000,251.6667) and (773.3333,269.0000) ..
    (814.0000,269.0000) .. controls (854.6667,269.0000) and (875.0000,251.6667) ..
    (875.0000,217.0000) -- cycle(684.0000,-205.0000) -- (364.0000,-137.0000) ..
    controls (334.6667,-131.0000) and (320.0000,-114.6667) .. (320.0000,-88.0000)
    .. controls (320.0000,-71.3333) and (325.6667,-55.0000) .. (337.0000,-39.0000)
    .. controls (348.3333,-23.0000) and (362.0000,-15.0000) .. (378.0000,-15.0000)
    .. controls (386.0000,-15.0000) and (396.3333,-19.0000) .. (409.0000,-27.0000)
    -- (684.0000,-205.0000) -- cycle(760.0000,-129.0000) -- (582.0000,146.0000) ..
    controls (574.0000,158.6667) and (570.0000,169.0000) .. (570.0000,177.0000) ..
    controls (570.0000,193.0000) and (578.0000,206.6667) .. (594.0000,218.0000) ..
    controls (610.0000,229.3333) and (626.3333,235.0000) .. (643.0000,235.0000) ..
    controls (669.6667,235.0000) and (686.0000,220.3333) .. (692.0000,191.0000) --
    (760.0000,-129.0000) -- cycle(715.0000,-160.0000) -- (445.0000,26.0000) ..
    controls (427.6667,38.0000) and (419.0000,51.6667) .. (419.0000,67.0000) ..
    controls (419.0000,83.6667) and (426.3333,99.3333) .. (441.0000,114.0000) ..
    controls (455.6667,128.6667) and (471.3333,136.0000) .. (488.0000,136.0000) ..
    controls (503.3333,136.0000) and (517.0000,127.3333) .. (529.0000,110.0000) --
    (715.0000,-160.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F026.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(899.0000,-982.0000) .. controls (861.6667,-969.3333) and
    (824.0000,-963.0000) .. (786.0000,-963.0000) .. controls (756.0000,-963.0000)
    and (738.6667,-964.3333) .. (734.0000,-967.0000) .. controls
    (726.6667,-971.0000) and (697.0000,-995.6667) .. (645.0000,-1041.0000) ..
    controls (621.0000,-1067.6667) and (597.0000,-1094.3333) ..
    (573.0000,-1121.0000) .. controls (535.0000,-1161.6667) and
    (507.0000,-1182.0000) .. (489.0000,-1182.0000) .. controls
    (460.3333,-1182.0000) and (439.6667,-1171.3333) .. (427.0000,-1150.0000) ..
    controls (412.3333,-1124.6667) and (397.6667,-1099.3333) ..
    (383.0000,-1074.0000) .. controls (386.3333,-1060.6667) and
    (394.3333,-1056.6667) .. (407.0000,-1062.0000) -- (548.0000,-1090.0000) ..
    controls (564.6667,-1080.0000) and (589.6667,-1065.6667) ..
    (623.0000,-1047.0000) .. controls (619.6667,-1030.3333) and
    (616.6667,-1011.0000) .. (614.0000,-989.0000) .. controls (615.3333,-999.6667)
    and (616.0000,-984.6667) .. (616.0000,-944.0000) -- (616.0000,-851.0000) ..
    controls (616.0000,-837.0000) and (606.3333,-815.3333) .. (587.0000,-786.0000)
    .. controls (578.3333,-786.0000) and (569.6667,-796.3333) ..
    (561.0000,-817.0000) .. controls (549.0000,-842.3333) and (538.3333,-859.3333)
    .. (529.0000,-868.0000) .. controls (498.3333,-868.6667) and
    (462.3333,-865.6667) .. (421.0000,-859.0000) .. controls (412.3333,-845.6667)
    and (405.3333,-827.3333) .. (400.0000,-804.0000) .. controls
    (384.0000,-810.0000) and (376.0000,-820.0000) .. (376.0000,-834.0000) --
    (370.0000,-1048.0000) .. controls (356.6667,-1034.6667) and
    (336.0000,-1016.0000) .. (308.0000,-992.0000) .. controls (243.3333,-943.3333)
    and (201.6667,-919.6667) .. (183.0000,-921.0000) -- (164.0000,-921.0000) ..
    controls (300.6667,-1013.0000) and (379.6667,-1092.0000) ..
    (401.0000,-1158.0000) .. controls (397.6667,-1160.0000) and
    (391.0000,-1161.0000) .. (381.0000,-1161.0000) .. controls
    (378.3333,-1161.0000) and (362.0000,-1158.0000) .. (332.0000,-1152.0000) ..
    controls (302.0000,-1146.0000) and (285.6667,-1143.0000) ..
    (283.0000,-1143.0000) .. controls (263.0000,-1143.0000) and
    (249.3333,-1152.0000) .. (242.0000,-1170.0000) .. controls
    (278.0000,-1171.3333) and (333.6667,-1179.0000) .. (409.0000,-1193.0000) ..
    controls (421.0000,-1197.0000) and (427.6667,-1209.3333) ..
    (429.0000,-1230.0000) -- (429.0000,-1256.0000) .. controls
    (421.0000,-1252.0000) and (391.6667,-1252.6667) .. (341.0000,-1258.0000) ..
    controls (363.0000,-1260.0000) and (392.6667,-1266.6667) ..
    (430.0000,-1278.0000) .. controls (438.0000,-1283.3333) and
    (445.0000,-1301.0000) .. (451.0000,-1331.0000) .. controls
    (404.3333,-1335.6667) and (369.0000,-1338.0000) .. (345.0000,-1338.0000) ..
    controls (345.0000,-1340.6667) and (342.3333,-1344.6667) ..
    (337.0000,-1350.0000) .. controls (363.0000,-1354.0000) and
    (399.3333,-1361.3333) .. (446.0000,-1372.0000) .. controls
    (451.3333,-1381.3333) and (454.0000,-1392.0000) .. (454.0000,-1404.0000) ..
    controls (454.0000,-1410.6667) and (452.0000,-1424.3333) ..
    (448.0000,-1445.0000) .. controls (444.6667,-1462.3333) and
    (444.3333,-1475.6667) .. (447.0000,-1485.0000) -- (462.0000,-1485.0000) ..
    controls (472.0000,-1485.0000) and (489.3333,-1475.6667) ..
    (514.0000,-1457.0000) .. controls (514.0000,-1456.3333) and
    (507.0000,-1434.6667) .. (493.0000,-1392.0000) .. controls
    (499.6667,-1386.0000) and (506.0000,-1383.0000) .. (512.0000,-1383.0000) ..
    controls (514.6667,-1383.0000) and (533.3333,-1387.6667) ..
    (568.0000,-1397.0000) .. controls (603.3333,-1406.3333) and
    (622.3333,-1411.0000) .. (625.0000,-1411.0000) .. controls
    (633.6667,-1411.0000) and (646.0000,-1408.3333) .. (662.0000,-1403.0000) --
    (662.0000,-1391.0000) .. controls (624.6667,-1382.3333) and
    (570.3333,-1367.3333) .. (499.0000,-1346.0000) .. controls
    (495.6667,-1344.6667) and (490.6667,-1338.3333) .. (484.0000,-1327.0000) ..
    controls (478.0000,-1316.3333) and (475.0000,-1308.6667) ..
    (475.0000,-1304.0000) -- (475.0000,-1290.0000) -- (481.0000,-1284.0000) ..
    controls (489.6667,-1286.0000) and (506.6667,-1291.6667) ..
    (532.0000,-1301.0000) .. controls (553.3333,-1308.3333) and
    (565.6667,-1312.0000) .. (569.0000,-1312.0000) -- (634.0000,-1312.0000) ..
    controls (624.6667,-1299.3333) and (603.0000,-1288.0000) ..
    (569.0000,-1278.0000) .. controls (553.0000,-1275.3333) and
    (526.0000,-1268.6667) .. (488.0000,-1258.0000) .. controls
    (465.3333,-1250.0000) and (454.0000,-1240.6667) .. (454.0000,-1230.0000) --
    (454.0000,-1205.0000) .. controls (454.6667,-1204.3333) and
    (455.6667,-1203.6667) .. (457.0000,-1203.0000) -- (692.0000,-1249.0000) ..
    controls (700.0000,-1246.3333) and (708.3333,-1243.6667) ..
    (717.0000,-1241.0000) .. controls (729.0000,-1235.6667) and
    (737.6667,-1225.6667) .. (743.0000,-1211.0000) -- (546.0000,-1183.0000) ..
    controls (674.6667,-1069.0000) and (789.6667,-1006.0000) ..
    (891.0000,-994.0000) .. controls (891.0000,-991.3333) and (893.6667,-987.3333)
    .. (899.0000,-982.0000) -- cycle(1308.0000,-732.0000) .. controls
    (1284.6667,-709.3333) and (1261.3333,-687.0000) .. (1238.0000,-665.0000) ..
    controls (1210.0000,-635.6667) and (1193.6667,-610.6667) ..
    (1189.0000,-590.0000) .. controls (1183.0000,-518.0000) and
    (1176.6667,-446.3333) .. (1170.0000,-375.0000) .. controls
    (1154.6667,-284.3333) and (1112.0000,-239.0000) .. (1042.0000,-239.0000) ..
    controls (974.6667,-239.0000) and (938.0000,-280.0000) .. (932.0000,-362.0000)
    .. controls (909.3333,-308.0000) and (871.3333,-281.0000) ..
    (818.0000,-281.0000) .. controls (740.6667,-281.0000) and (699.3333,-336.0000)
    .. (694.0000,-446.0000) -- (733.0000,-654.0000) .. controls
    (730.3333,-716.0000) and (702.0000,-781.0000) .. (648.0000,-849.0000) ..
    controls (671.3333,-837.6667) and (694.6667,-826.3333) .. (718.0000,-815.0000)
    .. controls (749.3333,-797.6667) and (773.6667,-777.3333) ..
    (791.0000,-754.0000) .. controls (818.3333,-802.6667) and (858.6667,-841.6667)
    .. (912.0000,-871.0000) .. controls (902.0000,-846.3333) and
    (891.6667,-821.3333) .. (881.0000,-796.0000) .. controls (864.3333,-754.0000)
    and (856.0000,-722.3333) .. (856.0000,-701.0000) .. controls
    (856.0000,-682.3333) and (867.3333,-642.6667) .. (890.0000,-582.0000) ..
    controls (902.0000,-552.0000) and (914.0000,-522.0000) .. (926.0000,-492.0000)
    .. controls (930.6667,-473.3333) and (935.3333,-444.3333) ..
    (940.0000,-405.0000) .. controls (952.6667,-436.3333) and (965.3333,-463.0000)
    .. (978.0000,-485.0000) .. controls (999.3333,-521.0000) and
    (1021.0000,-556.6667) .. (1043.0000,-592.0000) .. controls
    (1067.0000,-635.3333) and (1079.0000,-671.6667) .. (1079.0000,-701.0000) ..
    controls (1079.0000,-727.0000) and (1074.6667,-762.3333) ..
    (1066.0000,-807.0000) .. controls (1104.6667,-769.6667) and
    (1134.3333,-726.3333) .. (1155.0000,-677.0000) .. controls
    (1196.3333,-705.0000) and (1247.3333,-723.3333) .. (1308.0000,-732.0000) --
    cycle(1427.0000,-259.0000) .. controls (1411.6667,-249.0000) and
    (1396.3333,-238.6667) .. (1381.0000,-228.0000) .. controls
    (1360.3333,-212.0000) and (1345.6667,-194.6667) .. (1337.0000,-176.0000) ..
    controls (1317.6667,-132.0000) and (1286.3333,-66.0000) .. (1243.0000,22.0000)
    .. controls (1231.6667,43.3333) and (1193.3333,75.6667) ..
    (1128.0000,119.0000) .. controls (1096.0000,138.3333) and (1051.6667,169.6667)
    .. (995.0000,213.0000) .. controls (1001.0000,189.6667) and
    (1008.6667,156.0000) .. (1018.0000,112.0000) .. controls (1048.0000,-54.6667)
    and (1126.3333,-163.6667) .. (1253.0000,-215.0000) .. controls
    (1261.0000,-218.3333) and (1274.0000,-223.3333) .. (1292.0000,-230.0000) ..
    controls (1326.0000,-240.6667) and (1371.0000,-250.3333) ..
    (1427.0000,-259.0000) -- cycle(1036.0000,-220.0000) .. controls
    (1012.6667,-152.0000) and (1001.0000,-97.6667) .. (1001.0000,-57.0000) --
    (1001.0000,80.0000) -- (920.0000,80.0000) -- (920.0000,-60.0000) .. controls
    (920.0000,-66.6667) and (933.3333,-131.0000) .. (960.0000,-253.0000) ..
    controls (977.3333,-245.6667) and (1002.6667,-234.6667) ..
    (1036.0000,-220.0000) -- cycle(1012.0000,300.0000) -- (946.0000,347.0000) ..
    controls (934.6667,333.0000) and (923.3333,315.3333) .. (912.0000,294.0000) ..
    controls (867.3333,210.0000) and (839.6667,141.3333) .. (829.0000,88.0000) ..
    controls (804.3333,-37.3333) and (792.3333,-136.3333) .. (793.0000,-209.0000)
    -- (793.0000,-256.0000) .. controls (797.0000,-249.3333) and
    (802.0000,-248.0000) .. (808.0000,-252.0000) .. controls (821.3333,-252.0000)
    and (842.0000,-253.3333) .. (870.0000,-256.0000) .. controls
    (881.3333,-109.3333) and (890.6667,-16.6667) .. (898.0000,22.0000) .. controls
    (918.0000,129.3333) and (956.0000,222.0000) .. (1012.0000,300.0000) --
    cycle(1206.0000,-672.0000) .. controls (1183.3333,-660.0000) and
    (1158.3333,-644.0000) .. (1131.0000,-624.0000) .. controls
    (1131.0000,-658.6667) and (1123.3333,-688.0000) .. (1108.0000,-712.0000) ..
    controls (1112.0000,-672.0000) and (1098.3333,-624.6667) ..
    (1067.0000,-570.0000) .. controls (1044.3333,-534.0000) and
    (1022.0000,-497.6667) .. (1000.0000,-461.0000) .. controls
    (974.6667,-417.6667) and (962.0000,-382.3333) .. (962.0000,-355.0000) ..
    controls (962.0000,-299.0000) and (989.3333,-271.0000) ..
    (1044.0000,-271.0000) .. controls (1114.0000,-271.0000) and
    (1149.0000,-329.0000) .. (1149.0000,-445.0000) -- (1149.0000,-555.0000) ..
    controls (1149.0000,-571.6667) and (1160.0000,-600.6667) ..
    (1182.0000,-642.0000) .. controls (1187.3333,-652.0000) and
    (1195.3333,-662.0000) .. (1206.0000,-672.0000) -- cycle(570.0000,-970.0000) ..
    controls (570.0000,-1030.6667) and (554.6667,-1061.3333) ..
    (524.0000,-1062.0000) -- (411.0000,-1043.0000) .. controls
    (411.6667,-994.3333) and (412.0000,-970.0000) .. (412.0000,-970.0000) ..
    controls (457.3333,-981.3333) and (485.3333,-987.0000) .. (496.0000,-987.0000)
    .. controls (518.0000,-987.0000) and (530.0000,-982.0000) ..
    (532.0000,-972.0000) .. controls (492.6667,-958.6667) and (464.3333,-952.0000)
    .. (447.0000,-952.0000) .. controls (429.0000,-952.0000) and
    (417.3333,-953.0000) .. (412.0000,-955.0000) -- (412.0000,-882.0000) ..
    controls (431.3333,-883.3333) and (454.3333,-886.0000) .. (481.0000,-890.0000)
    .. controls (505.0000,-894.0000) and (517.6667,-896.0000) ..
    (519.0000,-896.0000) .. controls (511.6667,-896.0000) and (527.3333,-891.3333)
    .. (566.0000,-882.0000) .. controls (566.0000,-893.3333) and
    (566.6667,-910.6667) .. (568.0000,-934.0000) .. controls (569.3333,-957.3333)
    and (570.0000,-969.3333) .. (570.0000,-970.0000) -- cycle(909.0000,-419.0000)
    .. controls (909.0000,-451.6667) and (895.3333,-501.3333) ..
    (868.0000,-568.0000) .. controls (841.3333,-634.6667) and (828.0000,-679.6667)
    .. (828.0000,-703.0000) .. controls (828.0000,-723.6667) and
    (832.3333,-749.0000) .. (841.0000,-779.0000) .. controls (829.0000,-761.6667)
    and (816.3333,-738.0000) .. (803.0000,-708.0000) .. controls
    (803.6667,-702.0000) and (803.0000,-692.6667) .. (801.0000,-680.0000) ..
    controls (789.0000,-701.3333) and (767.6667,-730.0000) .. (737.0000,-766.0000)
    .. controls (753.0000,-719.3333) and (761.0000,-682.6667) ..
    (761.0000,-656.0000) .. controls (761.0000,-653.3333) and (754.3333,-618.6667)
    .. (741.0000,-552.0000) .. controls (728.3333,-486.0000) and
    (722.0000,-451.6667) .. (722.0000,-449.0000) .. controls (722.0000,-415.0000)
    and (729.0000,-384.6667) .. (743.0000,-358.0000) .. controls
    (761.0000,-325.3333) and (785.3333,-309.0000) .. (816.0000,-309.0000) ..
    controls (878.0000,-309.0000) and (909.0000,-345.6667) .. (909.0000,-419.0000)
    -- cycle(1326.0000,-214.0000) -- (1313.0000,-214.0000) .. controls
    (1305.6667,-210.6667) and (1291.6667,-205.0000) .. (1271.0000,-197.0000) ..
    controls (1149.6667,-150.3333) and (1074.0000,-42.0000) ..
    (1044.0000,128.0000) .. controls (1132.0000,80.6667) and (1191.3333,39.3333)
    .. (1222.0000,4.0000) .. controls (1240.0000,-16.6667) and
    (1258.6667,-52.3333) .. (1278.0000,-103.0000) .. controls
    (1300.6667,-161.6667) and (1316.6667,-198.6667) .. (1326.0000,-214.0000) --
    cycle(993.0000,-210.0000) .. controls (991.6667,-210.0000) and
    (989.0000,-210.6667) .. (985.0000,-212.0000) .. controls (981.0000,-213.3333)
    and (978.3333,-214.0000) .. (977.0000,-214.0000) .. controls
    (957.0000,-143.3333) and (947.3333,-94.3333) .. (948.0000,-67.0000) --
    (948.0000,50.0000) -- (973.0000,50.0000) -- (973.0000,-89.0000) .. controls
    (973.0000,-97.0000) and (976.3333,-114.6667) .. (983.0000,-142.0000) ..
    controls (990.3333,-170.0000) and (994.0000,-189.3333) .. (994.0000,-200.0000)
    .. controls (994.0000,-204.0000) and (993.6667,-207.3333) ..
    (993.0000,-210.0000) -- cycle(969.0000,293.0000) .. controls
    (923.0000,215.6667) and (890.6667,131.0000) .. (872.0000,39.0000) .. controls
    (859.3333,-23.0000) and (850.3333,-110.6667) .. (845.0000,-224.0000) ..
    controls (842.3333,-224.0000) and (838.3333,-223.3333) .. (833.0000,-222.0000)
    .. controls (828.3333,-221.3333) and (825.6667,-221.0000) ..
    (825.0000,-221.0000) -- (825.0000,-163.0000) .. controls (825.0000,-159.6667)
    and (825.6667,-150.3333) .. (827.0000,-135.0000) .. controls
    (829.0000,-119.6667) and (830.0000,-110.0000) .. (830.0000,-106.0000) ..
    controls (838.0000,46.0000) and (876.6667,180.3333) .. (946.0000,297.0000) ..
    controls (950.0000,302.3333) and (954.0000,305.0000) .. (958.0000,305.0000) --
    (969.0000,293.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F027.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(867.0000,-825.0000) .. controls (808.3333,-803.6667) and
    (760.6667,-793.0000) .. (724.0000,-793.0000) .. controls (698.0000,-793.0000)
    and (658.6667,-813.6667) .. (606.0000,-855.0000) .. controls
    (553.3333,-896.3333) and (526.0000,-917.0000) .. (524.0000,-917.0000) ..
    controls (521.3333,-917.0000) and (515.3333,-912.6667) .. (506.0000,-904.0000)
    .. controls (497.3333,-896.0000) and (491.3333,-891.3333) ..
    (488.0000,-890.0000) .. controls (406.0000,-851.3333) and (356.3333,-832.0000)
    .. (339.0000,-832.0000) .. controls (337.6667,-832.0000) and
    (330.3333,-833.3333) .. (317.0000,-836.0000) .. controls (304.3333,-839.3333)
    and (294.6667,-841.0000) .. (288.0000,-841.0000) .. controls
    (368.0000,-858.3333) and (437.3333,-891.3333) .. (496.0000,-940.0000) ..
    controls (495.3333,-944.6667) and (480.3333,-957.3333) .. (451.0000,-978.0000)
    .. controls (421.6667,-998.6667) and (402.0000,-1009.0000) ..
    (392.0000,-1009.0000) .. controls (389.3333,-1009.0000) and
    (376.0000,-997.3333) .. (352.0000,-974.0000) .. controls (324.6667,-947.3333)
    and (306.6667,-931.0000) .. (298.0000,-925.0000) .. controls
    (280.6667,-912.3333) and (257.0000,-898.3333) .. (227.0000,-883.0000) ..
    controls (197.6667,-867.6667) and (180.6667,-860.3333) .. (176.0000,-861.0000)
    -- (161.0000,-861.0000) .. controls (281.0000,-937.0000) and
    (361.0000,-1017.6667) .. (401.0000,-1103.0000) -- (401.0000,-1112.0000) ..
    controls (397.0000,-1116.0000) and (394.6667,-1118.0000) ..
    (394.0000,-1118.0000) -- (366.0000,-1115.0000) -- (366.0000,-1264.0000) ..
    controls (366.0000,-1272.0000) and (360.0000,-1293.6667) ..
    (348.0000,-1329.0000) .. controls (350.6667,-1329.0000) and
    (357.3333,-1328.3333) .. (368.0000,-1327.0000) .. controls
    (378.6667,-1326.3333) and (385.3333,-1326.0000) .. (388.0000,-1326.0000) ..
    controls (403.3333,-1326.0000) and (415.6667,-1333.0000) ..
    (425.0000,-1347.0000) .. controls (432.3333,-1361.6667) and
    (439.6667,-1376.6667) .. (447.0000,-1392.0000) -- (447.0000,-1402.0000) ..
    controls (445.0000,-1403.3333) and (438.0000,-1404.0000) ..
    (426.0000,-1404.0000) .. controls (423.3333,-1404.0000) and
    (402.3333,-1401.0000) .. (363.0000,-1395.0000) .. controls
    (323.6667,-1389.0000) and (302.6667,-1386.0000) .. (300.0000,-1386.0000) ..
    controls (294.6667,-1386.0000) and (285.3333,-1389.6667) ..
    (272.0000,-1397.0000) .. controls (256.6667,-1405.0000) and
    (248.0000,-1413.0000) .. (246.0000,-1421.0000) -- (699.0000,-1475.0000) ..
    controls (737.0000,-1475.0000) and (760.0000,-1463.3333) ..
    (768.0000,-1440.0000) -- (485.0000,-1409.0000) .. controls
    (489.0000,-1407.0000) and (494.0000,-1403.6667) .. (500.0000,-1399.0000) ..
    controls (488.0000,-1383.6667) and (469.0000,-1363.6667) ..
    (443.0000,-1339.0000) .. controls (445.0000,-1337.0000) and
    (448.6667,-1336.6667) .. (454.0000,-1338.0000) .. controls
    (468.6667,-1340.0000) and (497.3333,-1344.6667) .. (540.0000,-1352.0000) ..
    controls (578.6667,-1358.6667) and (599.3333,-1362.0000) ..
    (602.0000,-1362.0000) .. controls (620.0000,-1362.0000) and
    (641.3333,-1352.0000) .. (666.0000,-1332.0000) .. controls
    (653.3333,-1308.0000) and (644.3333,-1268.0000) .. (639.0000,-1212.0000) ..
    controls (633.6667,-1162.0000) and (624.3333,-1129.6667) ..
    (611.0000,-1115.0000) .. controls (587.6667,-1129.0000) and
    (573.0000,-1136.0000) .. (567.0000,-1136.0000) .. controls
    (565.0000,-1136.0000) and (547.3333,-1133.3333) .. (514.0000,-1128.0000) ..
    controls (477.3333,-1122.6667) and (451.0000,-1119.3333) ..
    (435.0000,-1118.0000) -- (429.0000,-1113.0000) -- (450.0000,-1092.0000) ..
    controls (450.0000,-1092.0000) and (442.0000,-1080.0000) ..
    (426.0000,-1056.0000) .. controls (426.6667,-1055.3333) and
    (430.6667,-1055.0000) .. (438.0000,-1055.0000) .. controls
    (440.6667,-1055.0000) and (464.0000,-1060.0000) .. (508.0000,-1070.0000) ..
    controls (552.6667,-1080.6667) and (576.3333,-1086.0000) ..
    (579.0000,-1086.0000) .. controls (586.3333,-1086.0000) and
    (608.0000,-1076.3333) .. (644.0000,-1057.0000) -- (553.0000,-947.0000) ..
    controls (601.0000,-897.6667) and (698.0000,-861.3333) .. (844.0000,-838.0000)
    .. controls (851.3333,-836.6667) and (859.0000,-832.3333) ..
    (867.0000,-825.0000) -- cycle(1122.0000,-551.0000) -- (1047.0000,-422.0000) ..
    controls (1041.6667,-413.3333) and (1032.3333,-408.6667) ..
    (1019.0000,-408.0000) .. controls (1006.3333,-408.0000) and
    (996.3333,-411.6667) .. (989.0000,-419.0000) .. controls (981.6667,-426.3333)
    and (978.0000,-436.3333) .. (978.0000,-449.0000) .. controls
    (978.6667,-462.3333) and (983.3333,-471.6667) .. (992.0000,-477.0000) --
    (1122.0000,-551.0000) -- cycle(852.0000,-520.0000) .. controls
    (852.0000,-494.6667) and (838.6667,-482.0000) .. (812.0000,-482.0000) ..
    controls (785.3333,-482.0000) and (772.0000,-494.6667) .. (772.0000,-520.0000)
    -- (772.0000,-525.0000) -- (812.0000,-779.0000) -- (852.0000,-520.0000) --
    cycle(1349.0000,-242.0000) -- (1090.0000,-202.0000) .. controls
    (1064.6667,-202.0000) and (1052.0000,-215.3333) .. (1052.0000,-242.0000) ..
    controls (1052.0000,-268.6667) and (1064.6667,-282.0000) ..
    (1090.0000,-282.0000) -- (1095.0000,-282.0000) -- (1349.0000,-242.0000) --
    cycle(1122.0000,67.0000) -- (992.0000,-8.0000) .. controls (983.3333,-13.3333)
    and (978.6667,-22.6667) .. (978.0000,-36.0000) .. controls (978.0000,-48.6667)
    and (981.6667,-58.6667) .. (989.0000,-66.0000) .. controls (996.3333,-73.3333)
    and (1006.3333,-77.0000) .. (1019.0000,-77.0000) .. controls
    (1032.3333,-76.3333) and (1041.6667,-71.6667) .. (1047.0000,-63.0000) --
    (1122.0000,67.0000) -- cycle(625.0000,-408.0000) .. controls
    (599.0000,-408.6667) and (583.3333,-413.3333) .. (578.0000,-422.0000) --
    (503.0000,-551.0000) -- (633.0000,-477.0000) .. controls (641.6667,-471.6667)
    and (646.3333,-462.3333) .. (647.0000,-449.0000) .. controls
    (647.0000,-436.3333) and (643.3333,-426.3333) .. (636.0000,-419.0000) ..
    controls (628.6667,-411.6667) and (618.6667,-408.0000) .. (606.0000,-408.0000)
    -- cycle(1032.0000,-242.0000) .. controls (1032.0000,-181.3333) and
    (1010.3333,-129.3333) .. (967.0000,-86.0000) .. controls (924.3333,-43.3333)
    and (872.6667,-22.0000) .. (812.0000,-22.0000) .. controls (751.3333,-22.0000)
    and (699.3333,-43.3333) .. (656.0000,-86.0000) .. controls
    (613.3333,-129.3333) and (592.0000,-181.3333) .. (592.0000,-242.0000) ..
    controls (592.0000,-302.6667) and (613.3333,-354.3333) .. (656.0000,-397.0000)
    .. controls (699.3333,-440.3333) and (751.3333,-462.0000) ..
    (812.0000,-462.0000) .. controls (872.6667,-462.0000) and (924.3333,-440.3333)
    .. (967.0000,-397.0000) .. controls (1010.3333,-354.3333) and
    (1032.0000,-302.6667) .. (1032.0000,-242.0000) -- cycle(572.0000,-242.0000) ..
    controls (572.0000,-215.3333) and (559.3333,-202.0000) .. (534.0000,-202.0000)
    -- (529.0000,-202.0000) -- (275.0000,-242.0000) -- (534.0000,-282.0000) ..
    controls (559.3333,-282.0000) and (572.0000,-268.6667) .. (572.0000,-242.0000)
    -- cycle(852.0000,41.0000) -- (812.0000,295.0000) -- (772.0000,36.0000) ..
    controls (772.0000,10.6667) and (785.3333,-2.0000) .. (812.0000,-2.0000) ..
    controls (838.6667,-2.0000) and (852.0000,10.6667) .. (852.0000,36.0000) --
    (852.0000,41.0000) -- cycle(647.0000,-55.0000) .. controls (646.3333,-29.0000)
    and (641.6667,-13.3333) .. (633.0000,-8.0000) -- (503.0000,67.0000) --
    (578.0000,-63.0000) .. controls (583.3333,-71.6667) and (592.6667,-76.3333) ..
    (606.0000,-77.0000) .. controls (618.6667,-77.0000) and (628.6667,-73.3333) ..
    (636.0000,-66.0000) .. controls (643.3333,-58.6667) and (647.0000,-48.6667) ..
    (647.0000,-36.0000) -- cycle(602.0000,-1211.0000) -- (602.0000,-1326.0000) ..
    controls (588.0000,-1330.6667) and (577.3333,-1333.0000) ..
    (570.0000,-1333.0000) -- (404.0000,-1308.0000) .. controls
    (400.6667,-1286.6667) and (401.0000,-1271.6667) .. (405.0000,-1263.0000) ..
    controls (466.3333,-1279.6667) and (506.6667,-1288.0000) ..
    (526.0000,-1288.0000) .. controls (540.0000,-1288.0000) and
    (550.0000,-1282.6667) .. (556.0000,-1272.0000) -- (550.0000,-1266.0000) ..
    controls (496.6667,-1252.0000) and (448.3333,-1246.0000) ..
    (405.0000,-1248.0000) .. controls (405.0000,-1248.0000) and
    (405.0000,-1230.6667) .. (405.0000,-1196.0000) -- (533.0000,-1224.0000) ..
    controls (538.3333,-1223.3333) and (546.0000,-1221.3333) ..
    (556.0000,-1218.0000) -- (556.0000,-1206.0000) .. controls
    (534.6667,-1195.3333) and (506.6667,-1188.0000) .. (472.0000,-1184.0000) ..
    controls (447.3333,-1182.0000) and (422.6667,-1179.6667) ..
    (398.0000,-1177.0000) -- (398.0000,-1132.0000) -- (423.0000,-1132.0000) ..
    controls (425.6667,-1132.0000) and (434.6667,-1134.0000) ..
    (450.0000,-1138.0000) .. controls (465.3333,-1142.0000) and
    (475.3333,-1144.3333) .. (480.0000,-1145.0000) .. controls
    (540.0000,-1151.6667) and (574.6667,-1154.6667) .. (584.0000,-1154.0000) ..
    controls (596.0000,-1184.6667) and (602.0000,-1203.6667) ..
    (602.0000,-1211.0000) -- cycle(567.0000,-1039.0000) .. controls
    (567.0000,-1042.3333) and (566.3333,-1046.0000) .. (565.0000,-1050.0000) ..
    controls (563.6667,-1054.6667) and (563.0000,-1057.3333) ..
    (563.0000,-1058.0000) .. controls (521.0000,-1044.0000) and
    (487.6667,-1037.0000) .. (463.0000,-1037.0000) .. controls
    (460.3333,-1037.0000) and (454.0000,-1037.3333) .. (444.0000,-1038.0000) ..
    controls (434.6667,-1039.3333) and (428.6667,-1040.0000) ..
    (426.0000,-1040.0000) .. controls (415.3333,-1040.0000) and
    (404.6667,-1034.6667) .. (394.0000,-1024.0000) .. controls
    (406.6667,-1018.6667) and (431.6667,-1006.6667) .. (469.0000,-988.0000) ..
    controls (499.0000,-973.3333) and (515.6667,-966.0000) .. (519.0000,-966.0000)
    .. controls (527.6667,-966.0000) and (538.0000,-977.0000) ..
    (550.0000,-999.0000) .. controls (561.3333,-1019.0000) and
    (567.0000,-1032.3333) .. (567.0000,-1039.0000) -- cycle(980.0000,-242.0000) ..
    controls (980.0000,-288.6667) and (963.6667,-328.3333) .. (931.0000,-361.0000)
    .. controls (898.3333,-393.6667) and (858.6667,-410.0000) ..
    (812.0000,-410.0000) .. controls (765.3333,-410.0000) and (725.6667,-393.6667)
    .. (693.0000,-361.0000) .. controls (660.3333,-328.3333) and
    (644.0000,-288.6667) .. (644.0000,-242.0000) .. controls (644.0000,-195.3333)
    and (660.3333,-155.6667) .. (693.0000,-123.0000) .. controls
    (725.6667,-90.3333) and (765.3333,-74.0000) .. (812.0000,-74.0000) .. controls
    (858.6667,-74.0000) and (898.3333,-90.3333) .. (931.0000,-123.0000) ..
    controls (963.6667,-155.6667) and (980.0000,-195.3333) .. (980.0000,-242.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F028.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(807.0000,-1264.0000) .. controls (738.3333,-1222.6667) and
    (701.0000,-1202.3333) .. (695.0000,-1203.0000) -- (680.0000,-1203.0000) ..
    controls (728.6667,-1267.0000) and (752.3333,-1304.6667) ..
    (751.0000,-1316.0000) .. controls (769.0000,-1306.0000) and
    (780.0000,-1299.3333) .. (784.0000,-1296.0000) .. controls
    (797.3333,-1285.3333) and (805.0000,-1274.6667) .. (807.0000,-1264.0000) --
    cycle(892.0000,-901.0000) .. controls (872.0000,-893.0000) and
    (852.0000,-889.0000) .. (832.0000,-889.0000) .. controls (786.6667,-889.0000)
    and (754.6667,-898.3333) .. (736.0000,-917.0000) .. controls
    (725.3333,-927.6667) and (712.0000,-953.6667) .. (696.0000,-995.0000) ..
    controls (678.0000,-1040.3333) and (656.6667,-1079.0000) ..
    (632.0000,-1111.0000) .. controls (617.3333,-1066.3333) and
    (590.0000,-1021.3333) .. (550.0000,-976.0000) .. controls (506.6667,-927.3333)
    and (466.6667,-900.6667) .. (430.0000,-896.0000) .. controls
    (427.3333,-900.0000) and (426.3333,-903.0000) .. (427.0000,-905.0000) ..
    controls (443.6667,-916.3333) and (467.0000,-934.6667) .. (497.0000,-960.0000)
    .. controls (576.3333,-1045.3333) and (616.0000,-1171.6667) ..
    (616.0000,-1339.0000) .. controls (616.0000,-1403.6667) and
    (609.0000,-1444.0000) .. (595.0000,-1460.0000) -- (628.0000,-1460.0000) ..
    controls (642.6667,-1461.3333) and (657.0000,-1454.3333) ..
    (671.0000,-1439.0000) .. controls (675.0000,-1435.0000) and
    (676.6667,-1428.6667) .. (676.0000,-1420.0000) -- (634.0000,-1155.0000) ..
    controls (648.0000,-1113.6667) and (678.3333,-1067.6667) ..
    (725.0000,-1017.0000) .. controls (775.6667,-962.3333) and
    (823.6667,-928.3333) .. (869.0000,-915.0000) .. controls (874.3333,-911.6667)
    and (882.0000,-907.0000) .. (892.0000,-901.0000) -- cycle(563.0000,-1182.0000)
    .. controls (563.0000,-1182.6667) and (559.3333,-1172.0000) ..
    (552.0000,-1150.0000) .. controls (538.6667,-1152.6667) and
    (525.3333,-1164.6667) .. (512.0000,-1186.0000) .. controls
    (501.3333,-1203.3333) and (496.0000,-1215.3333) .. (496.0000,-1222.0000) ..
    controls (496.0000,-1224.6667) and (497.6667,-1227.6667) ..
    (501.0000,-1231.0000) .. controls (512.3333,-1231.6667) and
    (525.3333,-1226.6667) .. (540.0000,-1216.0000) .. controls
    (555.3333,-1205.3333) and (563.0000,-1194.0000) .. (563.0000,-1182.0000) --
    cycle(489.0000,-1413.0000) -- (383.0000,-1356.0000) .. controls
    (388.3333,-1350.6667) and (399.0000,-1343.0000) .. (415.0000,-1333.0000) ..
    controls (405.6667,-1275.6667) and (401.0000,-1253.3333) ..
    (401.0000,-1266.0000) .. controls (401.0000,-1260.6667) and
    (403.0000,-1256.0000) .. (407.0000,-1252.0000) -- (416.0000,-1252.0000) ..
    controls (418.6667,-1252.0000) and (425.0000,-1255.0000) ..
    (435.0000,-1261.0000) .. controls (445.6667,-1267.0000) and
    (452.6667,-1270.0000) .. (456.0000,-1270.0000) .. controls
    (454.6667,-1270.0000) and (462.0000,-1266.0000) .. (478.0000,-1258.0000) ..
    controls (472.6667,-1247.3333) and (461.6667,-1240.0000) ..
    (445.0000,-1236.0000) .. controls (425.6667,-1232.0000) and
    (413.0000,-1226.6667) .. (407.0000,-1220.0000) .. controls
    (399.0000,-1211.3333) and (395.3333,-1198.3333) .. (396.0000,-1181.0000) ..
    controls (396.6667,-1151.6667) and (397.0000,-1137.3333) ..
    (397.0000,-1138.0000) .. controls (399.0000,-1136.6667) and
    (416.3333,-1132.3333) .. (449.0000,-1125.0000) .. controls
    (473.6667,-1119.6667) and (486.0000,-1108.0000) .. (486.0000,-1090.0000) ..
    controls (486.0000,-1081.3333) and (481.6667,-1073.0000) ..
    (473.0000,-1065.0000) .. controls (448.3333,-1081.6667) and
    (425.0000,-1099.3333) .. (403.0000,-1118.0000) .. controls
    (397.0000,-1106.0000) and (394.0000,-1091.3333) .. (394.0000,-1074.0000) --
    (394.0000,-922.0000) .. controls (394.0000,-909.3333) and (385.3333,-877.0000)
    .. (368.0000,-825.0000) .. controls (350.0000,-832.3333) and
    (341.0000,-851.6667) .. (341.0000,-883.0000) .. controls (341.0000,-888.3333)
    and (345.3333,-914.3333) .. (354.0000,-961.0000) .. controls
    (364.0000,-1015.0000) and (369.0000,-1059.6667) .. (369.0000,-1095.0000) ..
    controls (369.0000,-1123.0000) and (367.0000,-1145.0000) ..
    (363.0000,-1161.0000) .. controls (355.6667,-1144.3333) and
    (341.6667,-1119.6667) .. (321.0000,-1087.0000) .. controls
    (312.3333,-1077.0000) and (289.6667,-1056.3333) .. (253.0000,-1025.0000) ..
    controls (213.6667,-991.0000) and (190.3333,-974.0000) .. (183.0000,-974.0000)
    -- (164.0000,-974.0000) .. controls (274.6667,-1061.3333) and
    (337.0000,-1138.0000) .. (351.0000,-1204.0000) .. controls
    (350.3333,-1205.3333) and (345.6667,-1206.0000) .. (337.0000,-1206.0000) ..
    controls (334.3333,-1206.0000) and (315.6667,-1200.6667) ..
    (281.0000,-1190.0000) .. controls (247.0000,-1180.0000) and
    (228.6667,-1175.0000) .. (226.0000,-1175.0000) .. controls
    (212.0000,-1175.0000) and (195.0000,-1185.0000) .. (175.0000,-1205.0000) --
    (366.0000,-1238.0000) .. controls (366.0000,-1238.0000) and
    (366.0000,-1272.6667) .. (366.0000,-1342.0000) .. controls
    (364.6667,-1343.3333) and (361.0000,-1344.0000) .. (355.0000,-1344.0000) ..
    controls (355.6667,-1344.0000) and (328.6667,-1336.0000) ..
    (274.0000,-1320.0000) .. controls (302.0000,-1339.3333) and
    (330.3333,-1358.6667) .. (359.0000,-1378.0000) .. controls
    (391.0000,-1402.0000) and (411.3333,-1426.0000) .. (420.0000,-1450.0000) ..
    controls (438.0000,-1442.6667) and (461.0000,-1430.3333) ..
    (489.0000,-1413.0000) -- cycle(1410.0000,-550.0000) .. controls
    (1376.6667,-536.6667) and (1337.0000,-515.0000) .. (1291.0000,-485.0000) ..
    controls (1221.6667,-441.0000) and (1184.0000,-417.3333) ..
    (1178.0000,-414.0000) .. controls (1192.6667,-407.3333) and
    (1207.6667,-400.6667) .. (1223.0000,-394.0000) .. controls
    (1243.0000,-384.6667) and (1255.6667,-373.6667) .. (1261.0000,-361.0000) ..
    controls (1272.3333,-334.3333) and (1284.3333,-296.3333) ..
    (1297.0000,-247.0000) .. controls (1287.0000,-247.6667) and
    (1280.3333,-246.6667) .. (1277.0000,-244.0000) .. controls
    (1288.3333,-225.3333) and (1293.3333,-203.6667) .. (1292.0000,-179.0000) ..
    controls (1291.3333,-150.3333) and (1293.0000,-130.3333) ..
    (1297.0000,-119.0000) -- (1276.0000,-119.0000) .. controls
    (1272.6667,-106.3333) and (1272.3333,-90.0000) .. (1275.0000,-70.0000) ..
    controls (1264.3333,-64.0000) and (1257.3333,-53.0000) .. (1254.0000,-37.0000)
    .. controls (1252.0000,-24.3333) and (1249.6667,-11.6667) ..
    (1247.0000,1.0000) .. controls (1231.0000,-11.6667) and (1205.3333,-28.0000)
    .. (1170.0000,-48.0000) .. controls (1171.3333,-36.0000) and
    (1166.0000,-18.3333) .. (1154.0000,5.0000) .. controls (1142.6667,28.3333) and
    (1137.3333,47.0000) .. (1138.0000,61.0000) -- (1120.0000,44.0000) .. controls
    (1074.0000,105.3333) and (1051.3333,136.0000) .. (1052.0000,136.0000) ..
    controls (1048.6667,136.0000) and (1039.3333,131.0000) .. (1024.0000,121.0000)
    .. controls (1020.0000,127.6667) and (1013.0000,137.0000) ..
    (1003.0000,149.0000) .. controls (1002.3333,149.6667) and (994.3333,151.3333)
    .. (979.0000,154.0000) .. controls (969.0000,164.0000) and (955.6667,179.0000)
    .. (939.0000,199.0000) -- (929.0000,188.0000) -- (786.0000,291.0000) ..
    controls (809.3333,232.3333) and (821.0000,194.6667) .. (821.0000,178.0000) ..
    controls (821.0000,176.6667) and (818.0000,175.0000) .. (812.0000,173.0000) ..
    controls (810.0000,159.0000) and (812.0000,145.6667) .. (818.0000,133.0000) ..
    controls (818.0000,132.3333) and (816.0000,131.0000) .. (812.0000,129.0000) ..
    controls (808.6667,127.0000) and (807.0000,124.3333) .. (807.0000,121.0000) ..
    controls (807.0000,118.3333) and (809.3333,111.6667) .. (814.0000,101.0000) ..
    controls (818.6667,90.3333) and (821.0000,83.6667) .. (821.0000,81.0000) ..
    controls (821.0000,80.3333) and (819.3333,75.6667) .. (816.0000,67.0000) ..
    controls (815.3333,66.3333) and (810.3333,65.3333) .. (801.0000,64.0000) ..
    controls (791.6667,54.6667) and (781.0000,31.3333) .. (769.0000,-6.0000) ..
    controls (756.3333,3.3333) and (736.3333,18.6667) .. (709.0000,40.0000) ..
    controls (710.3333,28.6667) and (710.3333,20.3333) .. (709.0000,15.0000) ..
    controls (691.6667,25.0000) and (680.3333,30.0000) .. (675.0000,30.0000) ..
    controls (672.3333,30.0000) and (669.6667,28.6667) .. (667.0000,26.0000) ..
    controls (664.3333,24.0000) and (661.6667,23.0000) .. (659.0000,23.0000) ..
    controls (656.3333,23.0000) and (650.3333,25.6667) .. (641.0000,31.0000) ..
    controls (631.6667,37.0000) and (625.6667,40.0000) .. (623.0000,40.0000) ..
    controls (620.3333,40.0000) and (617.0000,38.6667) .. (613.0000,36.0000) ..
    controls (609.6667,34.0000) and (606.6667,33.0000) .. (604.0000,33.0000) ..
    controls (612.0000,33.0000) and (584.3333,40.0000) .. (521.0000,54.0000) ..
    controls (530.3333,24.6667) and (535.0000,13.0000) .. (535.0000,19.0000) ..
    controls (535.0000,13.6667) and (530.6667,6.6667) .. (522.0000,-2.0000) ..
    controls (508.6667,4.6667) and (494.3333,8.0000) .. (479.0000,8.0000) ..
    controls (476.3333,8.0000) and (471.3333,6.6667) .. (464.0000,4.0000) ..
    controls (457.3333,2.0000) and (452.6667,1.0000) .. (450.0000,1.0000) ..
    controls (457.3333,1.0000) and (442.3333,5.6667) .. (405.0000,15.0000) ..
    controls (405.6667,1.0000) and (404.3333,-6.0000) .. (401.0000,-6.0000) ..
    controls (398.3333,-6.0000) and (389.3333,-4.6667) .. (374.0000,-2.0000) ..
    controls (358.6667,0.6667) and (347.3333,2.3333) .. (340.0000,3.0000) ..
    controls (338.0000,3.0000) and (334.3333,4.3333) .. (329.0000,7.0000) ..
    controls (324.3333,10.3333) and (320.6667,12.0000) .. (318.0000,12.0000) ..
    controls (315.3333,12.0000) and (311.6667,11.3333) .. (307.0000,10.0000) ..
    controls (303.0000,8.6667) and (299.6667,8.0000) .. (297.0000,8.0000) ..
    controls (295.6667,8.0000) and (270.3333,15.0000) .. (221.0000,29.0000) ..
    controls (245.6667,5.6667) and (277.6667,-30.3333) .. (317.0000,-79.0000) ..
    controls (327.6667,-89.0000) and (342.3333,-103.0000) .. (361.0000,-121.0000)
    .. controls (358.3333,-132.3333) and (362.6667,-149.0000) ..
    (374.0000,-171.0000) .. controls (386.0000,-193.0000) and (398.3333,-208.0000)
    .. (411.0000,-216.0000) .. controls (405.0000,-224.6667) and
    (388.6667,-229.0000) .. (362.0000,-229.0000) .. controls (370.6667,-248.3333)
    and (380.3333,-265.3333) .. (391.0000,-280.0000) .. controls
    (392.3333,-282.0000) and (399.3333,-288.0000) .. (412.0000,-298.0000) ..
    controls (410.0000,-308.0000) and (415.3333,-316.3333) .. (428.0000,-323.0000)
    .. controls (441.3333,-329.6667) and (449.0000,-335.0000) ..
    (451.0000,-339.0000) .. controls (451.0000,-340.3333) and (449.6667,-343.0000)
    .. (447.0000,-347.0000) .. controls (458.3333,-359.6667) and
    (475.0000,-377.6667) .. (497.0000,-401.0000) .. controls (506.3333,-407.6667)
    and (520.3333,-417.6667) .. (539.0000,-431.0000) .. controls
    (519.0000,-453.6667) and (487.0000,-485.6667) .. (443.0000,-527.0000) ..
    controls (447.6667,-529.0000) and (454.6667,-533.6667) .. (464.0000,-541.0000)
    .. controls (458.6667,-545.6667) and (437.3333,-560.3333) ..
    (400.0000,-585.0000) .. controls (400.0000,-585.6667) and (401.3333,-587.3333)
    .. (404.0000,-590.0000) .. controls (360.6667,-612.0000) and
    (323.0000,-628.6667) .. (291.0000,-640.0000) .. controls (300.3333,-640.0000)
    and (316.0000,-639.6667) .. (338.0000,-639.0000) .. controls
    (360.0000,-638.3333) and (371.6667,-638.0000) .. (373.0000,-638.0000) ..
    controls (377.6667,-638.0000) and (399.0000,-643.3333) .. (437.0000,-654.0000)
    .. controls (447.6667,-654.6667) and (464.0000,-655.3333) ..
    (486.0000,-656.0000) .. controls (490.6667,-662.6667) and (493.0000,-669.3333)
    .. (493.0000,-676.0000) .. controls (501.6667,-676.6667) and
    (516.0000,-675.6667) .. (536.0000,-673.0000) .. controls (538.0000,-675.0000)
    and (536.6667,-678.3333) .. (532.0000,-683.0000) .. controls
    (576.6667,-683.0000) and (599.0000,-683.0000) .. (599.0000,-683.0000) ..
    controls (599.0000,-679.6667) and (595.3333,-694.3333) .. (588.0000,-727.0000)
    .. controls (594.6667,-726.3333) and (605.0000,-724.6667) ..
    (619.0000,-722.0000) .. controls (633.0000,-720.0000) and (641.3333,-719.0000)
    .. (644.0000,-719.0000) .. controls (646.6667,-719.0000) and
    (650.0000,-720.0000) .. (654.0000,-722.0000) .. controls (658.6667,-724.6667)
    and (662.6667,-726.0000) .. (666.0000,-726.0000) .. controls
    (670.0000,-726.0000) and (681.0000,-722.6667) .. (699.0000,-716.0000) ..
    controls (702.3333,-717.3333) and (707.0000,-724.3333) .. (713.0000,-737.0000)
    .. controls (731.6667,-727.6667) and (740.6667,-723.0000) ..
    (740.0000,-723.0000) .. controls (742.0000,-723.0000) and (744.3333,-723.3333)
    .. (747.0000,-724.0000) .. controls (750.3333,-725.3333) and
    (753.6667,-726.0000) .. (757.0000,-726.0000) .. controls (757.0000,-726.0000)
    and (768.0000,-722.3333) .. (790.0000,-715.0000) .. controls
    (790.0000,-729.0000) and (787.6667,-757.3333) .. (783.0000,-800.0000) --
    (826.0000,-800.0000) .. controls (828.6667,-800.0000) and (837.3333,-796.3333)
    .. (852.0000,-789.0000) .. controls (866.6667,-782.3333) and
    (875.3333,-779.0000) .. (878.0000,-779.0000) .. controls (880.6667,-779.0000)
    and (882.3333,-779.6667) .. (883.0000,-781.0000) .. controls
    (883.6667,-782.3333) and (885.3333,-783.0000) .. (888.0000,-783.0000) ..
    controls (890.0000,-783.0000) and (895.3333,-779.3333) .. (904.0000,-772.0000)
    .. controls (913.3333,-764.6667) and (919.6667,-761.0000) ..
    (923.0000,-761.0000) .. controls (925.6667,-761.0000) and (927.6667,-761.6667)
    .. (929.0000,-763.0000) .. controls (931.0000,-764.3333) and
    (933.3333,-765.0000) .. (936.0000,-765.0000) .. controls (937.3333,-765.0000)
    and (944.3333,-758.0000) .. (957.0000,-744.0000) .. controls
    (956.3333,-742.6667) and (956.0000,-750.6667) .. (956.0000,-768.0000) ..
    controls (971.3333,-756.6667) and (992.0000,-740.3333) ..
    (1018.0000,-719.0000) .. controls (1019.3333,-715.6667) and
    (1021.6667,-710.0000) .. (1025.0000,-702.0000) .. controls
    (1026.3333,-701.3333) and (1032.3333,-701.0000) .. (1043.0000,-701.0000) ..
    controls (1047.6667,-688.3333) and (1055.6667,-669.6667) ..
    (1067.0000,-645.0000) .. controls (1073.0000,-650.3333) and
    (1078.6667,-658.6667) .. (1084.0000,-670.0000) .. controls
    (1094.0000,-658.6667) and (1107.0000,-641.6667) .. (1123.0000,-619.0000) ..
    controls (1133.6667,-599.6667) and (1139.0000,-580.0000) ..
    (1139.0000,-560.0000) .. controls (1139.0000,-549.3333) and
    (1128.3333,-511.3333) .. (1107.0000,-446.0000) .. controls
    (1111.0000,-442.0000) and (1113.3333,-440.0000) .. (1114.0000,-440.0000) ..
    controls (1134.6667,-440.0000) and (1233.3333,-493.0000) ..
    (1410.0000,-599.0000) -- (1410.0000,-550.0000) -- cycle(1266.0000,-154.0000)
    -- (1266.0000,-181.0000) .. controls (1266.0000,-183.6667) and
    (1261.3333,-196.3333) .. (1252.0000,-219.0000) .. controls
    (1242.6667,-242.3333) and (1238.0000,-255.3333) .. (1238.0000,-258.0000) ..
    controls (1238.0000,-266.0000) and (1245.0000,-274.0000) ..
    (1259.0000,-282.0000) .. controls (1254.3333,-297.3333) and
    (1245.6667,-319.0000) .. (1233.0000,-347.0000) .. controls
    (1225.0000,-361.0000) and (1186.3333,-377.0000) .. (1117.0000,-395.0000) ..
    controls (1115.0000,-399.0000) and (1112.3333,-404.0000) ..
    (1109.0000,-410.0000) .. controls (1100.3333,-412.0000) and
    (1094.6667,-414.0000) .. (1092.0000,-416.0000) .. controls
    (1080.6667,-424.0000) and (1075.0000,-433.6667) .. (1075.0000,-445.0000) ..
    controls (1075.0000,-447.6667) and (1080.3333,-466.3333) ..
    (1091.0000,-501.0000) .. controls (1101.6667,-536.3333) and
    (1107.0000,-555.3333) .. (1107.0000,-558.0000) .. controls
    (1107.0000,-564.0000) and (1104.3333,-574.6667) .. (1099.0000,-590.0000) ..
    controls (1094.3333,-606.0000) and (1089.3333,-615.0000) ..
    (1084.0000,-617.0000) .. controls (1073.3333,-608.3333) and
    (1064.0000,-602.3333) .. (1056.0000,-599.0000) .. controls
    (1050.6667,-613.6667) and (1040.0000,-634.6667) .. (1024.0000,-662.0000) ..
    controls (1016.6667,-664.6667) and (1008.0000,-670.3333) ..
    (998.0000,-679.0000) .. controls (996.0000,-686.3333) and (991.6667,-695.0000)
    .. (985.0000,-705.0000) .. controls (977.6667,-697.6667) and
    (971.3333,-694.0000) .. (966.0000,-694.0000) .. controls (960.6667,-694.0000)
    and (948.6667,-705.3333) .. (930.0000,-728.0000) .. controls
    (924.6667,-728.0000) and (918.6667,-728.6667) .. (912.0000,-730.0000) ..
    controls (894.0000,-741.3333) and (885.3333,-747.0000) .. (886.0000,-747.0000)
    .. controls (883.3333,-747.0000) and (882.0000,-746.3333) ..
    (882.0000,-745.0000) .. controls (882.0000,-744.3333) and (880.6667,-744.0000)
    .. (878.0000,-744.0000) .. controls (869.3333,-744.0000) and
    (850.6667,-749.6667) .. (822.0000,-761.0000) .. controls (822.0000,-763.6667)
    and (824.0000,-749.0000) .. (828.0000,-717.0000) .. controls
    (830.6667,-697.0000) and (828.6667,-682.3333) .. (822.0000,-673.0000) --
    (799.0000,-673.0000) .. controls (797.6667,-673.0000) and (790.6667,-676.3333)
    .. (778.0000,-683.0000) .. controls (766.0000,-690.3333) and
    (758.6667,-694.0000) .. (756.0000,-694.0000) .. controls (753.3333,-694.0000)
    and (744.6667,-692.6667) .. (730.0000,-690.0000) .. controls
    (716.0000,-688.0000) and (707.6667,-687.0000) .. (705.0000,-687.0000) ..
    controls (701.6667,-687.0000) and (696.6667,-688.0000) .. (690.0000,-690.0000)
    .. controls (683.3333,-692.0000) and (679.3333,-693.0000) ..
    (678.0000,-693.0000) .. controls (672.6667,-693.6667) and (665.0000,-693.3333)
    .. (655.0000,-692.0000) .. controls (643.0000,-690.6667) and
    (636.0000,-690.0000) .. (634.0000,-690.0000) .. controls (638.0000,-682.0000)
    and (638.6667,-676.0000) .. (636.0000,-672.0000) .. controls
    (631.3333,-665.3333) and (594.3333,-654.6667) .. (525.0000,-640.0000) ..
    controls (523.0000,-636.0000) and (519.6667,-629.3333) .. (515.0000,-620.0000)
    .. controls (501.0000,-624.6667) and (489.3333,-627.0000) ..
    (480.0000,-627.0000) .. controls (476.6667,-627.0000) and (470.3333,-626.0000)
    .. (461.0000,-624.0000) .. controls (452.3333,-622.6667) and
    (446.6667,-622.0000) .. (444.0000,-622.0000) .. controls (436.6667,-617.3333)
    and (433.0000,-613.3333) .. (433.0000,-610.0000) .. controls
    (446.3333,-606.0000) and (456.0000,-599.3333) .. (462.0000,-590.0000) ..
    controls (460.6667,-584.6667) and (463.0000,-579.6667) .. (469.0000,-575.0000)
    .. controls (488.3333,-564.3333) and (502.0000,-553.0000) ..
    (510.0000,-541.0000) .. controls (500.0000,-531.0000) and (495.3333,-524.6667)
    .. (496.0000,-522.0000) .. controls (516.0000,-500.0000) and
    (544.3333,-467.3333) .. (581.0000,-424.0000) .. controls (523.0000,-377.3333)
    and (494.6667,-345.0000) .. (496.0000,-327.0000) .. controls
    (455.3333,-304.3333) and (428.3333,-280.0000) .. (415.0000,-254.0000) ..
    controls (426.3333,-248.6667) and (441.6667,-240.6667) .. (461.0000,-230.0000)
    .. controls (447.6667,-217.3333) and (430.3333,-197.6667) ..
    (409.0000,-171.0000) .. controls (406.3333,-163.6667) and (401.6667,-154.0000)
    .. (395.0000,-142.0000) .. controls (394.3333,-137.3333) and
    (397.3333,-129.0000) .. (404.0000,-117.0000) .. controls (389.3333,-105.0000)
    and (370.0000,-87.6667) .. (346.0000,-65.0000) .. controls (341.3333,-55.0000)
    and (333.6667,-42.6667) .. (323.0000,-28.0000) .. controls (331.0000,-32.0000)
    and (338.0000,-34.0000) .. (344.0000,-34.0000) .. controls (347.3333,-34.0000)
    and (350.0000,-32.6667) .. (352.0000,-30.0000) .. controls (354.6667,-28.0000)
    and (357.3333,-27.0000) .. (360.0000,-27.0000) .. controls (362.6667,-27.0000)
    and (372.6667,-30.0000) .. (390.0000,-36.0000) .. controls (407.3333,-42.0000)
    and (417.3333,-45.0000) .. (420.0000,-45.0000) .. controls (422.0000,-45.0000)
    and (425.3333,-39.0000) .. (430.0000,-27.0000) .. controls (448.6667,-31.6667)
    and (458.3333,-34.0000) .. (459.0000,-34.0000) .. controls (461.6667,-34.0000)
    and (465.6667,-32.0000) .. (471.0000,-28.0000) .. controls (477.0000,-24.6667)
    and (481.3333,-23.0000) .. (484.0000,-23.0000) .. controls (494.6667,-23.0000)
    and (503.0000,-27.3333) .. (509.0000,-36.0000) .. controls (515.6667,-44.6667)
    and (521.3333,-50.0000) .. (526.0000,-52.0000) .. controls (542.6667,-28.6667)
    and (559.0000,-5.0000) .. (575.0000,19.0000) .. controls (589.0000,9.6667) and
    (600.3333,5.0000) .. (609.0000,5.0000) .. controls (611.6667,5.0000) and
    (613.6667,5.3333) .. (615.0000,6.0000) .. controls (617.0000,7.3333) and
    (619.3333,8.0000) .. (622.0000,8.0000) .. controls (625.3333,8.0000) and
    (632.3333,3.0000) .. (643.0000,-7.0000) .. controls (656.3333,-20.3333) and
    (664.3333,-28.0000) .. (667.0000,-30.0000) .. controls (671.6667,-26.0000) and
    (676.3333,-18.0000) .. (681.0000,-6.0000) .. controls (690.3333,-11.3333) and
    (704.6667,-19.3333) .. (724.0000,-30.0000) .. controls (730.6667,-23.3333) and
    (735.6667,-20.0000) .. (739.0000,-20.0000) .. controls (758.3333,-38.6667) and
    (773.3333,-51.6667) .. (784.0000,-59.0000) .. controls (790.6667,-37.6667) and
    (802.0000,-6.0000) .. (818.0000,36.0000) -- (843.0000,36.0000) .. controls
    (849.0000,53.3333) and (850.6667,71.6667) .. (848.0000,91.0000) .. controls
    (845.3333,112.3333) and (843.6667,119.6667) .. (843.0000,113.0000) .. controls
    (849.0000,167.0000) and (849.6667,200.3333) .. (845.0000,213.0000) .. controls
    (874.3333,189.0000) and (901.3333,169.3333) .. (926.0000,154.0000) .. controls
    (929.3333,153.3333) and (934.0000,152.6667) .. (940.0000,152.0000) .. controls
    (948.0000,141.3333) and (959.6667,126.3333) .. (975.0000,107.0000) --
    (985.0000,118.0000) .. controls (996.3333,103.3333) and (1009.3333,90.3333) ..
    (1024.0000,79.0000) .. controls (1028.6667,84.3333) and (1036.0000,90.3333) ..
    (1046.0000,97.0000) .. controls (1062.6667,73.0000) and (1088.3333,39.3333) ..
    (1123.0000,-4.0000) .. controls (1123.6667,-8.6667) and (1124.3333,-14.3333)
    .. (1125.0000,-21.0000) .. controls (1129.6667,-27.0000) and
    (1133.6667,-30.6667) .. (1137.0000,-32.0000) .. controls (1143.0000,-48.0000)
    and (1146.3333,-62.0000) .. (1147.0000,-74.0000) .. controls
    (1150.3333,-78.0000) and (1156.3333,-80.0000) .. (1165.0000,-80.0000) ..
    controls (1181.6667,-80.0000) and (1202.0000,-70.6667) .. (1226.0000,-52.0000)
    .. controls (1230.0000,-60.0000) and (1235.6667,-72.0000) ..
    (1243.0000,-88.0000) .. controls (1243.0000,-102.6667) and
    (1244.6667,-124.6667) .. (1248.0000,-154.0000) -- (1266.0000,-154.0000) --
    cycle(1012.0000,-365.0000) .. controls (978.0000,-316.3333) and
    (937.6667,-280.3333) .. (891.0000,-257.0000) .. controls (864.3333,-243.6667)
    and (822.0000,-230.0000) .. (764.0000,-216.0000) .. controls
    (706.6667,-202.0000) and (663.6667,-187.3333) .. (635.0000,-172.0000) ..
    controls (629.6667,-177.3333) and (627.0000,-183.0000) .. (627.0000,-189.0000)
    .. controls (689.0000,-210.3333) and (751.0000,-231.6667) ..
    (813.0000,-253.0000) .. controls (887.6667,-278.3333) and (949.6667,-318.3333)
    .. (999.0000,-373.0000) .. controls (1004.3333,-367.6667) and
    (1008.6667,-365.0000) .. (1012.0000,-365.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F029.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(888.0000,-1053.0000) .. controls (825.3333,-1035.0000) and
    (782.3333,-1026.0000) .. (759.0000,-1026.0000) .. controls
    (723.6667,-1026.0000) and (681.6667,-1043.6667) .. (633.0000,-1079.0000) ..
    controls (594.3333,-1108.3333) and (555.3333,-1138.0000) ..
    (516.0000,-1168.0000) .. controls (484.0000,-1135.3333) and
    (435.3333,-1102.0000) .. (370.0000,-1068.0000) .. controls
    (300.6667,-1030.6667) and (247.3333,-1012.3333) .. (210.0000,-1013.0000) --
    (178.0000,-1013.0000) .. controls (269.3333,-1055.0000) and
    (320.6667,-1079.0000) .. (332.0000,-1085.0000) .. controls
    (389.3333,-1116.3333) and (437.0000,-1152.6667) .. (475.0000,-1194.0000) ..
    controls (431.6667,-1240.0000) and (401.0000,-1263.0000) ..
    (383.0000,-1263.0000) .. controls (384.3333,-1263.0000) and
    (358.6667,-1248.0000) .. (306.0000,-1218.0000) .. controls
    (340.0000,-1258.6667) and (374.0000,-1299.3333) .. (408.0000,-1340.0000) ..
    controls (448.6667,-1393.3333) and (469.0000,-1438.0000) ..
    (469.0000,-1474.0000) .. controls (497.6667,-1464.6667) and
    (520.6667,-1454.3333) .. (538.0000,-1443.0000) -- (538.0000,-1422.0000) ..
    controls (506.0000,-1392.0000) and (482.6667,-1366.6667) ..
    (468.0000,-1346.0000) .. controls (469.3333,-1344.6667) and
    (473.3333,-1344.0000) .. (480.0000,-1344.0000) -- (607.0000,-1383.0000) ..
    controls (623.0000,-1382.3333) and (640.3333,-1365.3333) ..
    (659.0000,-1332.0000) -- (535.0000,-1197.0000) .. controls
    (535.0000,-1193.0000) and (536.0000,-1190.3333) .. (538.0000,-1189.0000) ..
    controls (588.0000,-1152.3333) and (646.3333,-1123.0000) ..
    (713.0000,-1101.0000) .. controls (771.6667,-1085.0000) and
    (830.0000,-1069.0000) .. (888.0000,-1053.0000) -- cycle(570.0000,-981.0000) ..
    controls (569.3333,-981.0000) and (567.0000,-980.3333) .. (563.0000,-979.0000)
    .. controls (559.6667,-977.6667) and (556.3333,-977.0000) ..
    (553.0000,-977.0000) .. controls (538.3333,-977.0000) and (516.3333,-989.6667)
    .. (487.0000,-1015.0000) .. controls (467.6667,-1032.3333) and
    (448.3333,-1050.0000) .. (429.0000,-1068.0000) -- (490.0000,-1068.0000) ..
    controls (502.0000,-1068.6667) and (518.3333,-1060.0000) ..
    (539.0000,-1042.0000) .. controls (559.6667,-1024.6667) and
    (570.0000,-1012.0000) .. (570.0000,-1004.0000) -- (570.0000,-981.0000) --
    cycle(588.0000,-830.0000) .. controls (581.3333,-822.0000) and
    (572.0000,-818.0000) .. (560.0000,-818.0000) .. controls (543.3333,-818.0000)
    and (514.0000,-834.6667) .. (472.0000,-868.0000) .. controls
    (446.6667,-888.6667) and (421.6667,-909.3333) .. (397.0000,-930.0000) --
    (462.0000,-930.0000) .. controls (482.6667,-931.3333) and (513.6667,-918.0000)
    .. (555.0000,-890.0000) .. controls (573.0000,-877.3333) and
    (584.0000,-857.3333) .. (588.0000,-830.0000) -- cycle(1300.0000,-22.0000) --
    (1262.0000,34.0000) -- (1111.0000,-56.0000) -- (1117.0000,111.0000) --
    (1070.0000,95.0000) -- (1055.0000,-90.0000) -- (841.0000,-218.0000) --
    (841.0000,34.0000) -- (1003.0000,142.0000) -- (983.0000,188.0000) --
    (841.0000,95.0000) -- (844.0000,277.0000) -- (784.0000,277.0000) --
    (787.0000,95.0000) -- (646.0000,188.0000) -- (625.0000,142.0000) --
    (787.0000,34.0000) -- (787.0000,-218.0000) -- (574.0000,-90.0000) --
    (559.0000,95.0000) -- (512.0000,111.0000) -- (518.0000,-56.0000) --
    (366.0000,34.0000) -- (330.0000,-22.0000) -- (486.0000,-111.0000) --
    (336.0000,-183.0000) -- (366.0000,-226.0000) -- (539.0000,-141.0000) --
    (765.0000,-269.0000) -- (539.0000,-394.0000) -- (366.0000,-311.0000) --
    (336.0000,-354.0000) -- (486.0000,-424.0000) -- (330.0000,-515.0000) --
    (366.0000,-570.0000) -- (518.0000,-480.0000) -- (512.0000,-648.0000) --
    (559.0000,-633.0000) -- (574.0000,-445.0000) -- (787.0000,-317.0000) --
    (787.0000,-570.0000) -- (625.0000,-679.0000) -- (646.0000,-726.0000) --
    (787.0000,-633.0000) -- (784.0000,-814.0000) -- (844.0000,-814.0000) --
    (841.0000,-633.0000) -- (983.0000,-726.0000) -- (1003.0000,-679.0000) --
    (841.0000,-570.0000) -- (841.0000,-317.0000) -- (1055.0000,-445.0000) --
    (1070.0000,-633.0000) -- (1117.0000,-648.0000) -- (1111.0000,-480.0000) --
    (1262.0000,-570.0000) -- (1300.0000,-515.0000) -- (1144.0000,-424.0000) --
    (1292.0000,-354.0000) -- (1262.0000,-311.0000) -- (1088.0000,-394.0000) --
    (863.0000,-269.0000) -- (1088.0000,-141.0000) -- (1262.0000,-226.0000) --
    (1292.0000,-183.0000) -- (1144.0000,-111.0000) -- (1300.0000,-22.0000) --
    cycle(570.0000,-1329.0000) .. controls (534.0000,-1325.0000) and
    (511.0000,-1323.0000) .. (501.0000,-1323.0000) .. controls
    (483.0000,-1323.0000) and (466.6667,-1326.6667) .. (452.0000,-1334.0000) ..
    controls (434.6667,-1317.3333) and (417.6667,-1297.6667) ..
    (401.0000,-1275.0000) .. controls (422.3333,-1266.3333) and
    (438.6667,-1258.0000) .. (450.0000,-1250.0000) .. controls
    (461.3333,-1242.6667) and (477.3333,-1233.0000) .. (498.0000,-1221.0000) ..
    controls (518.0000,-1244.3333) and (542.0000,-1280.3333) ..
    (570.0000,-1329.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F02A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1224.0000,-1293.0000) .. controls (1220.0000,-1284.3333) and
    (1211.0000,-1278.0000) .. (1197.0000,-1274.0000) -- (789.0000,-1264.0000) ..
    controls (798.3333,-1254.6667) and (812.6667,-1240.6667) ..
    (832.0000,-1222.0000) -- (726.0000,-1084.0000) .. controls
    (728.6667,-1078.6667) and (733.6667,-1076.0000) .. (741.0000,-1076.0000) --
    (948.0000,-1108.0000) .. controls (961.3333,-1108.6667) and
    (983.0000,-1101.3333) .. (1013.0000,-1086.0000) .. controls
    (1043.0000,-1070.6667) and (1058.0000,-1058.3333) .. (1058.0000,-1049.0000) ..
    controls (1058.0000,-1046.3333) and (1055.0000,-1040.3333) ..
    (1049.0000,-1031.0000) .. controls (1042.3333,-1019.6667) and
    (1038.3333,-1012.6667) .. (1037.0000,-1010.0000) .. controls
    (1023.6667,-977.3333) and (1016.6667,-939.6667) .. (1016.0000,-897.0000) ..
    controls (1014.6667,-811.6667) and (1013.0000,-763.0000) ..
    (1011.0000,-751.0000) .. controls (1002.3333,-703.6667) and
    (978.3333,-661.3333) .. (939.0000,-624.0000) .. controls (927.6667,-656.0000)
    and (916.6667,-687.6667) .. (906.0000,-719.0000) .. controls
    (896.0000,-740.3333) and (873.0000,-751.0000) .. (837.0000,-751.0000) ..
    controls (843.0000,-751.0000) and (784.3333,-746.0000) .. (661.0000,-736.0000)
    .. controls (649.6667,-710.0000) and (642.6667,-685.6667) ..
    (640.0000,-663.0000) .. controls (616.0000,-673.0000) and (602.6667,-693.0000)
    .. (600.0000,-723.0000) .. controls (601.3333,-706.3333) and
    (602.0000,-730.3333) .. (602.0000,-795.0000) -- (602.0000,-953.0000) ..
    controls (602.0000,-963.6667) and (597.3333,-983.0000) ..
    (588.0000,-1011.0000) .. controls (578.6667,-1037.0000) and
    (571.6667,-1053.6667) .. (567.0000,-1061.0000) .. controls
    (630.3333,-1060.3333) and (668.3333,-1063.0000) .. (681.0000,-1069.0000) ..
    controls (685.6667,-1071.0000) and (694.0000,-1086.0000) ..
    (706.0000,-1114.0000) .. controls (735.3333,-1182.6667) and
    (750.0000,-1221.0000) .. (750.0000,-1229.0000) .. controls
    (750.0000,-1250.3333) and (739.0000,-1259.3333) .. (717.0000,-1256.0000) --
    (482.0000,-1224.0000) .. controls (466.0000,-1228.6667) and
    (450.3333,-1233.6667) .. (435.0000,-1239.0000) .. controls
    (417.6667,-1246.3333) and (406.3333,-1257.6667) .. (401.0000,-1273.0000) --
    (1105.0000,-1344.0000) .. controls (1148.3333,-1344.0000) and
    (1188.0000,-1327.0000) .. (1224.0000,-1293.0000) -- cycle(1153.0000,-421.0000)
    .. controls (1141.6667,-409.6667) and (1118.0000,-402.3333) ..
    (1082.0000,-399.0000) .. controls (1042.6667,-395.0000) and
    (1019.0000,-390.6667) .. (1011.0000,-386.0000) .. controls
    (1008.3333,-384.6667) and (989.0000,-359.3333) .. (953.0000,-310.0000) ..
    controls (953.0000,-310.6667) and (956.3333,-334.3333) .. (963.0000,-381.0000)
    .. controls (958.3333,-383.0000) and (942.6667,-384.0000) ..
    (916.0000,-384.0000) .. controls (888.6667,-384.0000) and (859.3333,-381.3333)
    .. (828.0000,-376.0000) .. controls (822.6667,-357.3333) and
    (816.3333,-328.6667) .. (809.0000,-290.0000) .. controls (799.0000,-300.6667)
    and (791.0000,-322.6667) .. (785.0000,-356.0000) .. controls
    (776.3333,-362.6667) and (769.0000,-366.0000) .. (763.0000,-366.0000) ..
    controls (760.3333,-366.0000) and (754.0000,-364.6667) .. (744.0000,-362.0000)
    .. controls (734.6667,-360.0000) and (728.6667,-359.0000) ..
    (726.0000,-359.0000) .. controls (716.6667,-359.0000) and (706.3333,-363.0000)
    .. (695.0000,-371.0000) -- (695.0000,-377.0000) .. controls
    (714.3333,-381.6667) and (740.0000,-390.6667) .. (772.0000,-404.0000) ..
    controls (774.0000,-410.6667) and (770.3333,-423.0000) .. (761.0000,-441.0000)
    .. controls (746.3333,-467.6667) and (738.3333,-482.3333) ..
    (737.0000,-485.0000) .. controls (746.3333,-486.3333) and (754.6667,-487.0000)
    .. (762.0000,-487.0000) .. controls (798.6667,-487.0000) and
    (817.0000,-470.0000) .. (817.0000,-436.0000) .. controls (817.0000,-427.3333)
    and (816.0000,-417.6667) .. (814.0000,-407.0000) .. controls
    (816.0000,-405.6667) and (824.6667,-405.0000) .. (840.0000,-405.0000) ..
    controls (825.3333,-405.0000) and (866.3333,-410.0000) .. (963.0000,-420.0000)
    .. controls (983.6667,-443.3333) and (989.3333,-485.3333) ..
    (980.0000,-546.0000) -- (1024.0000,-546.0000) .. controls
    (1029.3333,-546.0000) and (1043.0000,-535.0000) .. (1065.0000,-513.0000) ..
    controls (1055.6667,-499.0000) and (1042.6667,-477.6667) ..
    (1026.0000,-449.0000) -- (1026.0000,-439.0000) .. controls
    (1030.0000,-435.0000) and (1033.0000,-433.0000) .. (1035.0000,-433.0000) ..
    controls (1037.6667,-433.0000) and (1047.3333,-435.3333) ..
    (1064.0000,-440.0000) .. controls (1080.6667,-444.6667) and
    (1090.3333,-447.0000) .. (1093.0000,-447.0000) .. controls
    (1114.3333,-447.0000) and (1134.3333,-438.3333) .. (1153.0000,-421.0000) --
    cycle(1270.0000,-64.0000) .. controls (1244.6667,-48.6667) and
    (1210.3333,-41.0000) .. (1167.0000,-41.0000) .. controls (1121.0000,-41.0000)
    and (1075.3333,-64.6667) .. (1030.0000,-112.0000) .. controls
    (988.0000,-158.6667) and (946.0000,-205.6667) .. (904.0000,-253.0000) ..
    controls (872.0000,-207.6667) and (840.0000,-162.0000) .. (808.0000,-116.0000)
    .. controls (764.6667,-60.0000) and (720.3333,-21.6667) .. (675.0000,-1.0000)
    .. controls (666.3333,1.6667) and (654.0000,7.0000) .. (638.0000,15.0000) ..
    controls (638.0000,7.0000) and (638.3333,1.6667) .. (639.0000,-1.0000) ..
    controls (756.3333,-87.0000) and (830.3333,-193.3333) .. (861.0000,-320.0000)
    .. controls (873.6667,-315.3333) and (889.3333,-307.0000) ..
    (908.0000,-295.0000) .. controls (908.0000,-291.0000) and (909.6667,-285.0000)
    .. (913.0000,-277.0000) .. controls (977.6667,-197.6667) and
    (1066.6667,-137.0000) .. (1180.0000,-95.0000) .. controls (1201.3333,-87.6667)
    and (1231.3333,-77.3333) .. (1270.0000,-64.0000) -- cycle(984.0000,-108.0000)
    .. controls (984.0000,-96.0000) and (967.0000,-85.6667) .. (933.0000,-77.0000)
    .. controls (907.6667,-69.6667) and (889.6667,-66.0000) .. (879.0000,-66.0000)
    .. controls (866.3333,-66.0000) and (849.3333,-72.3333) .. (828.0000,-85.0000)
    .. controls (884.0000,-114.3333) and (924.6667,-129.0000) ..
    (950.0000,-129.0000) .. controls (972.6667,-129.0000) and (984.0000,-122.0000)
    .. (984.0000,-108.0000) -- cycle(1100.0000,53.0000) .. controls
    (1100.0000,55.6667) and (1093.6667,65.3333) .. (1081.0000,82.0000) .. controls
    (1065.0000,103.3333) and (1054.0000,118.6667) .. (1048.0000,128.0000) ..
    controls (1045.3333,132.6667) and (1044.0000,137.6667) .. (1044.0000,143.0000)
    .. controls (1044.0000,153.0000) and (1048.3333,164.3333) ..
    (1057.0000,177.0000) .. controls (1007.0000,183.0000) and (927.0000,192.0000)
    .. (817.0000,204.0000) .. controls (811.6667,209.3333) and (805.3333,217.0000)
    .. (798.0000,227.0000) .. controls (786.6667,186.3333) and (776.3333,143.6667)
    .. (767.0000,99.0000) .. controls (765.6667,92.3333) and (761.0000,79.0000) ..
    (753.0000,59.0000) .. controls (746.3333,41.0000) and (743.0000,30.6667) ..
    (743.0000,28.0000) .. controls (743.0000,14.6667) and (746.6667,8.0000) ..
    (754.0000,8.0000) .. controls (756.0000,8.0000) and (764.6667,10.3333) ..
    (780.0000,15.0000) .. controls (795.3333,20.3333) and (806.6667,23.0000) ..
    (814.0000,23.0000) -- (1003.0000,-13.0000) .. controls (1015.0000,-11.0000)
    and (1031.6667,-4.6667) .. (1053.0000,6.0000) .. controls (1084.3333,21.3333)
    and (1100.0000,37.0000) .. (1100.0000,53.0000) -- cycle(699.0000,-209.0000) ..
    controls (637.0000,-158.3333) and (606.0000,-129.0000) .. (606.0000,-121.0000)
    -- (606.0000,145.0000) .. controls (606.0000,139.0000) and (594.0000,164.0000)
    .. (570.0000,220.0000) .. controls (561.3333,220.6667) and (548.3333,209.3333)
    .. (531.0000,186.0000) .. controls (513.6667,162.6667) and (496.3333,139.0000)
    .. (479.0000,115.0000) .. controls (481.6667,115.0000) and (488.3333,115.3333)
    .. (499.0000,116.0000) .. controls (509.6667,117.3333) and (516.3333,118.0000)
    .. (519.0000,118.0000) .. controls (528.3333,118.0000) and (535.0000,116.6667)
    .. (539.0000,114.0000) .. controls (546.3333,108.6667) and (553.6667,88.6667)
    .. (561.0000,54.0000) .. controls (567.0000,24.6667) and (570.0000,4.0000) ..
    (570.0000,-8.0000) -- (570.0000,-91.0000) .. controls (569.3333,-92.3333) and
    (568.3333,-93.3333) .. (567.0000,-94.0000) -- (403.0000,22.0000) .. controls
    (383.0000,23.3333) and (366.0000,6.3333) .. (352.0000,-29.0000) .. controls
    (420.6667,-50.3333) and (493.3333,-90.6667) .. (570.0000,-150.0000) --
    (570.0000,-258.0000) -- (567.0000,-264.0000) .. controls (557.0000,-264.0000)
    and (540.0000,-262.6667) .. (516.0000,-260.0000) .. controls
    (492.6667,-257.3333) and (480.3333,-256.0000) .. (479.0000,-256.0000) ..
    controls (469.0000,-256.0000) and (454.6667,-260.3333) .. (436.0000,-269.0000)
    .. controls (481.3333,-284.3333) and (526.3333,-302.0000) ..
    (571.0000,-322.0000) .. controls (571.6667,-341.3333) and (570.3333,-379.0000)
    .. (567.0000,-435.0000) .. controls (565.6667,-453.0000) and
    (564.0000,-479.6667) .. (562.0000,-515.0000) .. controls (556.0000,-524.3333)
    and (553.0000,-529.6667) .. (553.0000,-531.0000) -- (553.0000,-560.0000) ..
    controls (583.0000,-551.3333) and (611.0000,-540.6667) .. (637.0000,-528.0000)
    -- (637.0000,-516.0000) .. controls (637.0000,-523.3333) and
    (634.0000,-516.0000) .. (628.0000,-494.0000) .. controls (624.0000,-480.0000)
    and (616.6667,-448.3333) .. (606.0000,-399.0000) -- (608.0000,-320.0000) ..
    controls (622.0000,-324.6667) and (634.0000,-327.0000) .. (644.0000,-327.0000)
    .. controls (654.0000,-327.0000) and (670.6667,-324.3333) ..
    (694.0000,-319.0000) .. controls (693.3333,-311.6667) and (682.3333,-303.0000)
    .. (661.0000,-293.0000) .. controls (642.3333,-284.3333) and
    (623.6667,-276.0000) .. (605.0000,-268.0000) .. controls (605.0000,-245.3333)
    and (607.3333,-213.0000) .. (612.0000,-171.0000) .. controls
    (626.6667,-179.6667) and (641.6667,-188.3333) .. (657.0000,-197.0000) ..
    controls (672.3333,-206.3333) and (686.3333,-210.3333) .. (699.0000,-209.0000)
    -- cycle(952.0000,-975.0000) .. controls (952.0000,-1007.6667) and
    (951.0000,-1027.3333) .. (949.0000,-1034.0000) .. controls
    (943.0000,-1052.6667) and (927.0000,-1062.0000) .. (901.0000,-1062.0000) --
    (652.0000,-1033.0000) -- (652.0000,-924.0000) -- (832.0000,-952.0000) ..
    controls (844.0000,-950.0000) and (856.0000,-948.3333) .. (868.0000,-947.0000)
    .. controls (883.3333,-943.6667) and (893.6667,-936.6667) ..
    (899.0000,-926.0000) .. controls (870.3333,-908.0000) and (835.6667,-897.6667)
    .. (795.0000,-895.0000) .. controls (749.0000,-893.0000) and
    (702.6667,-890.6667) .. (656.0000,-888.0000) -- (656.0000,-772.0000) --
    (714.0000,-772.0000) -- (846.0000,-800.0000) .. controls (882.6667,-792.0000)
    and (909.3333,-779.0000) .. (926.0000,-761.0000) .. controls
    (943.3333,-817.6667) and (952.0000,-889.0000) .. (952.0000,-975.0000) --
    cycle(998.0000,67.0000) .. controls (998.0000,57.6667) and (995.3333,47.6667)
    .. (990.0000,37.0000) -- (869.0000,37.0000) .. controls (852.3333,37.0000) and
    (831.6667,42.0000) .. (807.0000,52.0000) -- (807.0000,164.0000) --
    (900.0000,164.0000) .. controls (932.6667,164.6667) and (960.0000,153.6667) ..
    (982.0000,131.0000) .. controls (992.6667,119.6667) and (998.0000,98.3333) ..
    (998.0000,67.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F02B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1473.3333) and
    (1520.6667,-1510.3333) .. (1474.0000,-1519.0000) -- (1474.0000,354.0000) ..
    controls (1520.6667,342.6667) and (1544.0000,306.0000) .. (1544.0000,244.0000)
    -- cycle(1405.0000,358.0000) -- (1405.0000,-1522.0000) --
    (1335.0000,-1522.0000) -- (1335.0000,358.0000) -- (1405.0000,358.0000) --
    cycle(1266.0000,358.0000) -- (1266.0000,-1522.0000) -- (1196.0000,-1522.0000)
    -- (1196.0000,358.0000) -- (1266.0000,358.0000) -- cycle(1127.0000,358.0000)
    -- (1127.0000,-1522.0000) -- (1057.0000,-1522.0000) -- (1057.0000,358.0000) --
    (1127.0000,358.0000) -- cycle(988.0000,358.0000) -- (988.0000,-1522.0000) --
    (918.0000,-1522.0000) -- (918.0000,358.0000) -- (988.0000,358.0000) --
    cycle(849.0000,358.0000) -- (849.0000,-1522.0000) -- (779.0000,-1522.0000) --
    (779.0000,358.0000) -- (849.0000,358.0000) -- cycle(710.0000,358.0000) --
    (710.0000,-1522.0000) -- (640.0000,-1522.0000) -- (640.0000,358.0000) --
    (710.0000,358.0000) -- cycle(571.0000,358.0000) -- (571.0000,-1522.0000) --
    (501.0000,-1522.0000) -- (501.0000,358.0000) -- (571.0000,358.0000) --
    cycle(432.0000,358.0000) -- (432.0000,-1522.0000) -- (362.0000,-1522.0000) --
    (362.0000,358.0000) -- (432.0000,358.0000) -- cycle(293.0000,358.0000) --
    (293.0000,-1522.0000) -- (223.0000,-1522.0000) -- (223.0000,358.0000) --
    (293.0000,358.0000) -- cycle(154.0000,355.0000) -- (154.0000,-1518.0000) ..
    controls (107.3333,-1506.6667) and (84.0000,-1470.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,309.3333) and
    (107.3333,346.3333) .. (154.0000,355.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F02C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F02D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F02E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F02F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F030.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (65.0000,-1074.0000) -- (65.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(1933.0000,-140.0000) -- (1049.0000,-140.0000) --
    (1049.0000,-1024.0000) -- (1933.0000,-1024.0000) -- (1933.0000,-140.0000) --
    cycle(999.0000,-140.0000) -- (115.0000,-140.0000) -- (115.0000,-1024.0000) --
    (999.0000,-1024.0000) -- (999.0000,-140.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F031.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F032.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F033.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F034.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F035.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F036.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F037.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F038.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F039.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F03A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F03B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F03C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F03D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F03E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F03F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F040.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F041.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F042.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F043.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F044.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F045.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F046.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F047.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F048.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F049.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F04A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F04B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F04C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F04D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F04E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F04F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F050.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F051.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F052.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F053.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(929.0000,-257.0000) .. controls (929.0000,-230.3333) and
    (919.3333,-207.3333) .. (900.0000,-188.0000) .. controls (881.3333,-169.3333)
    and (858.6667,-160.0000) .. (832.0000,-160.0000) .. controls
    (805.3333,-160.0000) and (782.3333,-169.3333) .. (763.0000,-188.0000) ..
    controls (744.3333,-207.3333) and (735.0000,-230.3333) .. (735.0000,-257.0000)
    .. controls (735.0000,-283.6667) and (744.3333,-306.3333) ..
    (763.0000,-325.0000) .. controls (782.3333,-344.3333) and (805.3333,-354.0000)
    .. (832.0000,-354.0000) .. controls (858.6667,-354.0000) and
    (881.3333,-344.3333) .. (900.0000,-325.0000) .. controls (919.3333,-306.3333)
    and (929.0000,-283.6667) .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000)
    .. controls (329.0000,-230.3333) and (319.3333,-207.3333) ..
    (300.0000,-188.0000) .. controls (281.3333,-169.3333) and (258.6667,-160.0000)
    .. (232.0000,-160.0000) .. controls (205.3333,-160.0000) and
    (182.3333,-169.3333) .. (163.0000,-188.0000) .. controls (144.3333,-207.3333)
    and (135.0000,-230.3333) .. (135.0000,-257.0000) .. controls
    (135.0000,-283.6667) and (144.3333,-306.3333) .. (163.0000,-325.0000) ..
    controls (182.3333,-344.3333) and (205.3333,-354.0000) .. (232.0000,-354.0000)
    .. controls (258.6667,-354.0000) and (281.3333,-344.3333) ..
    (300.0000,-325.0000) .. controls (319.3333,-306.3333) and (329.0000,-283.6667)
    .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F054.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F055.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F056.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F057.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F058.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F059.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F05A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(329.0000,-907.0000) .. controls (329.0000,-880.3333) and
    (319.3333,-857.3333) .. (300.0000,-838.0000) .. controls (281.3333,-819.3333)
    and (258.6667,-810.0000) .. (232.0000,-810.0000) .. controls
    (205.3333,-810.0000) and (182.3333,-819.3333) .. (163.0000,-838.0000) ..
    controls (144.3333,-857.3333) and (135.0000,-880.3333) .. (135.0000,-907.0000)
    .. controls (135.0000,-933.6667) and (144.3333,-956.3333) ..
    (163.0000,-975.0000) .. controls (182.3333,-994.3333) and
    (205.3333,-1004.0000) .. (232.0000,-1004.0000) .. controls
    (258.6667,-1004.0000) and (281.3333,-994.3333) .. (300.0000,-975.0000) ..
    controls (319.3333,-956.3333) and (329.0000,-933.6667) .. (329.0000,-907.0000)
    -- cycle(629.0000,-582.0000) .. controls (629.0000,-555.3333) and
    (619.3333,-532.3333) .. (600.0000,-513.0000) .. controls (581.3333,-494.3333)
    and (558.6667,-485.0000) .. (532.0000,-485.0000) .. controls
    (505.3333,-485.0000) and (482.3333,-494.3333) .. (463.0000,-513.0000) ..
    controls (444.3333,-532.3333) and (435.0000,-555.3333) .. (435.0000,-582.0000)
    .. controls (435.0000,-608.6667) and (444.3333,-631.3333) ..
    (463.0000,-650.0000) .. controls (482.3333,-669.3333) and (505.3333,-679.0000)
    .. (532.0000,-679.0000) .. controls (558.6667,-679.0000) and
    (581.3333,-669.3333) .. (600.0000,-650.0000) .. controls (619.3333,-631.3333)
    and (629.0000,-608.6667) .. (629.0000,-582.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-257.0000) .. controls
    (329.0000,-230.3333) and (319.3333,-207.3333) .. (300.0000,-188.0000) ..
    controls (281.3333,-169.3333) and (258.6667,-160.0000) .. (232.0000,-160.0000)
    .. controls (205.3333,-160.0000) and (182.3333,-169.3333) ..
    (163.0000,-188.0000) .. controls (144.3333,-207.3333) and (135.0000,-230.3333)
    .. (135.0000,-257.0000) .. controls (135.0000,-283.6667) and
    (144.3333,-306.3333) .. (163.0000,-325.0000) .. controls (182.3333,-344.3333)
    and (205.3333,-354.0000) .. (232.0000,-354.0000) .. controls
    (258.6667,-354.0000) and (281.3333,-344.3333) .. (300.0000,-325.0000) ..
    controls (319.3333,-306.3333) and (329.0000,-283.6667) .. (329.0000,-257.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F05B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F05C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F05D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F05E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F05F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F060.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1613.0000,-582.0000) .. controls (1613.0000,-555.3333) and
    (1603.3333,-532.3333) .. (1584.0000,-513.0000) .. controls
    (1565.3333,-494.3333) and (1542.6667,-485.0000) .. (1516.0000,-485.0000) ..
    controls (1489.3333,-485.0000) and (1466.3333,-494.3333) ..
    (1447.0000,-513.0000) .. controls (1428.3333,-532.3333) and
    (1419.0000,-555.3333) .. (1419.0000,-582.0000) .. controls
    (1419.0000,-608.6667) and (1428.3333,-631.3333) .. (1447.0000,-650.0000) ..
    controls (1466.3333,-669.3333) and (1489.3333,-679.0000) ..
    (1516.0000,-679.0000) .. controls (1542.6667,-679.0000) and
    (1565.3333,-669.3333) .. (1584.0000,-650.0000) .. controls
    (1603.3333,-631.3333) and (1613.0000,-608.6667) .. (1613.0000,-582.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F061.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-90.0000) .. controls
    (2033.0000,-56.6667) and (2016.3333,-40.0000) .. (1983.0000,-40.0000) --
    (65.0000,-40.0000) .. controls (31.6667,-40.0000) and (15.0000,-56.6667) ..
    (15.0000,-90.0000) -- (15.0000,-1074.0000) .. controls (15.0000,-1107.3333)
    and (31.6667,-1124.0000) .. (65.0000,-1124.0000) -- (1983.0000,-1124.0000) ..
    controls (2016.3333,-1124.0000) and (2033.0000,-1107.3333) ..
    (2033.0000,-1074.0000) -- (2033.0000,-90.0000) -- cycle(1983.0000,-90.0000) --
    (1983.0000,-1074.0000) -- (1049.0000,-1074.0000) -- (1049.0000,-90.0000) --
    (1983.0000,-90.0000) -- cycle(999.0000,-90.0000) -- (999.0000,-1074.0000) --
    (65.0000,-1074.0000) -- (65.0000,-90.0000) -- (999.0000,-90.0000) --
    cycle(1913.0000,-907.0000) .. controls (1913.0000,-880.3333) and
    (1903.3333,-857.3333) .. (1884.0000,-838.0000) .. controls
    (1865.3333,-819.3333) and (1842.6667,-810.0000) .. (1816.0000,-810.0000) ..
    controls (1789.3333,-810.0000) and (1766.3333,-819.3333) ..
    (1747.0000,-838.0000) .. controls (1728.3333,-857.3333) and
    (1719.0000,-880.3333) .. (1719.0000,-907.0000) .. controls
    (1719.0000,-933.6667) and (1728.3333,-956.3333) .. (1747.0000,-975.0000) ..
    controls (1766.3333,-994.3333) and (1789.3333,-1004.0000) ..
    (1816.0000,-1004.0000) .. controls (1842.6667,-1004.0000) and
    (1865.3333,-994.3333) .. (1884.0000,-975.0000) .. controls
    (1903.3333,-956.3333) and (1913.0000,-933.6667) .. (1913.0000,-907.0000) --
    cycle(1913.0000,-582.0000) .. controls (1913.0000,-555.3333) and
    (1903.3333,-532.3333) .. (1884.0000,-513.0000) .. controls
    (1865.3333,-494.3333) and (1842.6667,-485.0000) .. (1816.0000,-485.0000) ..
    controls (1789.3333,-485.0000) and (1766.3333,-494.3333) ..
    (1747.0000,-513.0000) .. controls (1728.3333,-532.3333) and
    (1719.0000,-555.3333) .. (1719.0000,-582.0000) .. controls
    (1719.0000,-608.6667) and (1728.3333,-631.3333) .. (1747.0000,-650.0000) ..
    controls (1766.3333,-669.3333) and (1789.3333,-679.0000) ..
    (1816.0000,-679.0000) .. controls (1842.6667,-679.0000) and
    (1865.3333,-669.3333) .. (1884.0000,-650.0000) .. controls
    (1903.3333,-631.3333) and (1913.0000,-608.6667) .. (1913.0000,-582.0000) --
    cycle(1313.0000,-907.0000) .. controls (1313.0000,-880.3333) and
    (1303.3333,-857.3333) .. (1284.0000,-838.0000) .. controls
    (1265.3333,-819.3333) and (1242.6667,-810.0000) .. (1216.0000,-810.0000) ..
    controls (1189.3333,-810.0000) and (1166.3333,-819.3333) ..
    (1147.0000,-838.0000) .. controls (1128.3333,-857.3333) and
    (1119.0000,-880.3333) .. (1119.0000,-907.0000) .. controls
    (1119.0000,-933.6667) and (1128.3333,-956.3333) .. (1147.0000,-975.0000) ..
    controls (1166.3333,-994.3333) and (1189.3333,-1004.0000) ..
    (1216.0000,-1004.0000) .. controls (1242.6667,-1004.0000) and
    (1265.3333,-994.3333) .. (1284.0000,-975.0000) .. controls
    (1303.3333,-956.3333) and (1313.0000,-933.6667) .. (1313.0000,-907.0000) --
    cycle(1913.0000,-257.0000) .. controls (1913.0000,-230.3333) and
    (1903.3333,-207.3333) .. (1884.0000,-188.0000) .. controls
    (1865.3333,-169.3333) and (1842.6667,-160.0000) .. (1816.0000,-160.0000) ..
    controls (1789.3333,-160.0000) and (1766.3333,-169.3333) ..
    (1747.0000,-188.0000) .. controls (1728.3333,-207.3333) and
    (1719.0000,-230.3333) .. (1719.0000,-257.0000) .. controls
    (1719.0000,-283.6667) and (1728.3333,-306.3333) .. (1747.0000,-325.0000) ..
    controls (1766.3333,-344.3333) and (1789.3333,-354.0000) ..
    (1816.0000,-354.0000) .. controls (1842.6667,-354.0000) and
    (1865.3333,-344.3333) .. (1884.0000,-325.0000) .. controls
    (1903.3333,-306.3333) and (1913.0000,-283.6667) .. (1913.0000,-257.0000) --
    cycle(1313.0000,-582.0000) .. controls (1313.0000,-555.3333) and
    (1303.3333,-532.3333) .. (1284.0000,-513.0000) .. controls
    (1265.3333,-494.3333) and (1242.6667,-485.0000) .. (1216.0000,-485.0000) ..
    controls (1189.3333,-485.0000) and (1166.3333,-494.3333) ..
    (1147.0000,-513.0000) .. controls (1128.3333,-532.3333) and
    (1119.0000,-555.3333) .. (1119.0000,-582.0000) .. controls
    (1119.0000,-608.6667) and (1128.3333,-631.3333) .. (1147.0000,-650.0000) ..
    controls (1166.3333,-669.3333) and (1189.3333,-679.0000) ..
    (1216.0000,-679.0000) .. controls (1242.6667,-679.0000) and
    (1265.3333,-669.3333) .. (1284.0000,-650.0000) .. controls
    (1303.3333,-631.3333) and (1313.0000,-608.6667) .. (1313.0000,-582.0000) --
    cycle(929.0000,-907.0000) .. controls (929.0000,-880.3333) and
    (919.3333,-857.3333) .. (900.0000,-838.0000) .. controls (881.3333,-819.3333)
    and (858.6667,-810.0000) .. (832.0000,-810.0000) .. controls
    (805.3333,-810.0000) and (782.3333,-819.3333) .. (763.0000,-838.0000) ..
    controls (744.3333,-857.3333) and (735.0000,-880.3333) .. (735.0000,-907.0000)
    .. controls (735.0000,-933.6667) and (744.3333,-956.3333) ..
    (763.0000,-975.0000) .. controls (782.3333,-994.3333) and
    (805.3333,-1004.0000) .. (832.0000,-1004.0000) .. controls
    (858.6667,-1004.0000) and (881.3333,-994.3333) .. (900.0000,-975.0000) ..
    controls (919.3333,-956.3333) and (929.0000,-933.6667) .. (929.0000,-907.0000)
    -- cycle(1313.0000,-257.0000) .. controls (1313.0000,-230.3333) and
    (1303.3333,-207.3333) .. (1284.0000,-188.0000) .. controls
    (1265.3333,-169.3333) and (1242.6667,-160.0000) .. (1216.0000,-160.0000) ..
    controls (1189.3333,-160.0000) and (1166.3333,-169.3333) ..
    (1147.0000,-188.0000) .. controls (1128.3333,-207.3333) and
    (1119.0000,-230.3333) .. (1119.0000,-257.0000) .. controls
    (1119.0000,-283.6667) and (1128.3333,-306.3333) .. (1147.0000,-325.0000) ..
    controls (1166.3333,-344.3333) and (1189.3333,-354.0000) ..
    (1216.0000,-354.0000) .. controls (1242.6667,-354.0000) and
    (1265.3333,-344.3333) .. (1284.0000,-325.0000) .. controls
    (1303.3333,-306.3333) and (1313.0000,-283.6667) .. (1313.0000,-257.0000) --
    cycle(929.0000,-582.0000) .. controls (929.0000,-555.3333) and
    (919.3333,-532.3333) .. (900.0000,-513.0000) .. controls (881.3333,-494.3333)
    and (858.6667,-485.0000) .. (832.0000,-485.0000) .. controls
    (805.3333,-485.0000) and (782.3333,-494.3333) .. (763.0000,-513.0000) ..
    controls (744.3333,-532.3333) and (735.0000,-555.3333) .. (735.0000,-582.0000)
    .. controls (735.0000,-608.6667) and (744.3333,-631.3333) ..
    (763.0000,-650.0000) .. controls (782.3333,-669.3333) and (805.3333,-679.0000)
    .. (832.0000,-679.0000) .. controls (858.6667,-679.0000) and
    (881.3333,-669.3333) .. (900.0000,-650.0000) .. controls (919.3333,-631.3333)
    and (929.0000,-608.6667) .. (929.0000,-582.0000) -- cycle(329.0000,-907.0000)
    .. controls (329.0000,-880.3333) and (319.3333,-857.3333) ..
    (300.0000,-838.0000) .. controls (281.3333,-819.3333) and (258.6667,-810.0000)
    .. (232.0000,-810.0000) .. controls (205.3333,-810.0000) and
    (182.3333,-819.3333) .. (163.0000,-838.0000) .. controls (144.3333,-857.3333)
    and (135.0000,-880.3333) .. (135.0000,-907.0000) .. controls
    (135.0000,-933.6667) and (144.3333,-956.3333) .. (163.0000,-975.0000) ..
    controls (182.3333,-994.3333) and (205.3333,-1004.0000) ..
    (232.0000,-1004.0000) .. controls (258.6667,-1004.0000) and
    (281.3333,-994.3333) .. (300.0000,-975.0000) .. controls (319.3333,-956.3333)
    and (329.0000,-933.6667) .. (329.0000,-907.0000) -- cycle(929.0000,-257.0000)
    .. controls (929.0000,-230.3333) and (919.3333,-207.3333) ..
    (900.0000,-188.0000) .. controls (881.3333,-169.3333) and (858.6667,-160.0000)
    .. (832.0000,-160.0000) .. controls (805.3333,-160.0000) and
    (782.3333,-169.3333) .. (763.0000,-188.0000) .. controls (744.3333,-207.3333)
    and (735.0000,-230.3333) .. (735.0000,-257.0000) .. controls
    (735.0000,-283.6667) and (744.3333,-306.3333) .. (763.0000,-325.0000) ..
    controls (782.3333,-344.3333) and (805.3333,-354.0000) .. (832.0000,-354.0000)
    .. controls (858.6667,-354.0000) and (881.3333,-344.3333) ..
    (900.0000,-325.0000) .. controls (919.3333,-306.3333) and (929.0000,-283.6667)
    .. (929.0000,-257.0000) -- cycle(329.0000,-582.0000) .. controls
    (329.0000,-555.3333) and (319.3333,-532.3333) .. (300.0000,-513.0000) ..
    controls (281.3333,-494.3333) and (258.6667,-485.0000) .. (232.0000,-485.0000)
    .. controls (205.3333,-485.0000) and (182.3333,-494.3333) ..
    (163.0000,-513.0000) .. controls (144.3333,-532.3333) and (135.0000,-555.3333)
    .. (135.0000,-582.0000) .. controls (135.0000,-608.6667) and
    (144.3333,-631.3333) .. (163.0000,-650.0000) .. controls (182.3333,-669.3333)
    and (205.3333,-679.0000) .. (232.0000,-679.0000) .. controls
    (258.6667,-679.0000) and (281.3333,-669.3333) .. (300.0000,-650.0000) ..
    controls (319.3333,-631.3333) and (329.0000,-608.6667) .. (329.0000,-582.0000)
    -- cycle(329.0000,-257.0000) .. controls (329.0000,-230.3333) and
    (319.3333,-207.3333) .. (300.0000,-188.0000) .. controls (281.3333,-169.3333)
    and (258.6667,-160.0000) .. (232.0000,-160.0000) .. controls
    (205.3333,-160.0000) and (182.3333,-169.3333) .. (163.0000,-188.0000) ..
    controls (144.3333,-207.3333) and (135.0000,-230.3333) .. (135.0000,-257.0000)
    .. controls (135.0000,-283.6667) and (144.3333,-306.3333) ..
    (163.0000,-325.0000) .. controls (182.3333,-344.3333) and (205.3333,-354.0000)
    .. (232.0000,-354.0000) .. controls (258.6667,-354.0000) and
    (281.3333,-344.3333) .. (300.0000,-325.0000) .. controls (319.3333,-306.3333)
    and (329.0000,-283.6667) .. (329.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F062.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,377.0000) --
    (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,377.0000) --
    (1049.0000,377.0000) -- cycle(999.0000,-607.0000) -- (115.0000,-607.0000) --
    (115.0000,-1491.0000) -- (999.0000,-1491.0000) -- (999.0000,-607.0000) --
    cycle(999.0000,327.0000) -- (115.0000,327.0000) -- (115.0000,-557.0000) --
    (999.0000,-557.0000) -- (999.0000,327.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F063.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F064.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F065.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F066.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F067.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F068.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F069.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,-90.0000)
    .. controls (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000)
    .. controls (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) ..
    controls (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) ..
    controls (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) ..
    controls (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000)
    .. controls (832.3333,-177.3333) and (855.3333,-187.0000) ..
    (882.0000,-187.0000) .. controls (908.6667,-187.0000) and (931.3333,-177.3333)
    .. (950.0000,-158.0000) .. controls (969.3333,-139.3333) and
    (979.0000,-116.6667) .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) ..
    controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) ..
    controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) ..
    controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) ..
    controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) ..
    controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) ..
    controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) ..
    controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) ..
    controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F06A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F06B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F06C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F06D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F06E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F06F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F070.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(979.0000,-90.0000)
    .. controls (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000)
    .. controls (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) ..
    controls (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) ..
    controls (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) ..
    controls (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000)
    .. controls (832.3333,-177.3333) and (855.3333,-187.0000) ..
    (882.0000,-187.0000) .. controls (908.6667,-187.0000) and (931.3333,-177.3333)
    .. (950.0000,-158.0000) .. controls (969.3333,-139.3333) and
    (979.0000,-116.6667) .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) ..
    controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) ..
    controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) ..
    controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) ..
    controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) ..
    controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) ..
    controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) ..
    controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) ..
    controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F071.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F072.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F073.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F074.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000) .. controls
    (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls
    (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) .. controls
    (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls
    (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls
    (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000) ..
    controls (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000)
    .. controls (583.6667,-187.0000) and (606.3333,-177.3333) ..
    (625.0000,-158.0000) .. controls (644.3333,-139.3333) and (654.0000,-116.6667)
    .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F075.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F076.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F077.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,-90.0000) .. controls
    (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000) .. controls
    (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) .. controls
    (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) .. controls
    (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) .. controls
    (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000) ..
    controls (832.3333,-177.3333) and (855.3333,-187.0000) .. (882.0000,-187.0000)
    .. controls (908.6667,-187.0000) and (931.3333,-177.3333) ..
    (950.0000,-158.0000) .. controls (969.3333,-139.3333) and (979.0000,-116.6667)
    .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F078.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F079.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F07A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F07B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000) .. controls
    (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls
    (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) .. controls
    (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls
    (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls
    (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000) ..
    controls (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000)
    .. controls (583.6667,-187.0000) and (606.3333,-177.3333) ..
    (625.0000,-158.0000) .. controls (644.3333,-139.3333) and (654.0000,-116.6667)
    .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F07C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F07D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F07E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(654.0000,-1074.0000) .. controls (654.0000,-1047.3333) and
    (644.3333,-1024.3333) .. (625.0000,-1005.0000) .. controls
    (606.3333,-986.3333) and (583.6667,-977.0000) .. (557.0000,-977.0000) ..
    controls (530.3333,-977.0000) and (507.3333,-986.3333) ..
    (488.0000,-1005.0000) .. controls (469.3333,-1024.3333) and
    (460.0000,-1047.3333) .. (460.0000,-1074.0000) .. controls
    (460.0000,-1100.6667) and (469.3333,-1123.3333) .. (488.0000,-1142.0000) ..
    controls (507.3333,-1161.3333) and (530.3333,-1171.0000) ..
    (557.0000,-1171.0000) .. controls (583.6667,-1171.0000) and
    (606.3333,-1161.3333) .. (625.0000,-1142.0000) .. controls
    (644.3333,-1123.3333) and (654.0000,-1100.6667) .. (654.0000,-1074.0000) --
    cycle(979.0000,-390.0000) .. controls (979.0000,-363.3333) and
    (969.3333,-340.3333) .. (950.0000,-321.0000) .. controls (931.3333,-302.3333)
    and (908.6667,-293.0000) .. (882.0000,-293.0000) .. controls
    (855.3333,-293.0000) and (832.3333,-302.3333) .. (813.0000,-321.0000) ..
    controls (794.3333,-340.3333) and (785.0000,-363.3333) .. (785.0000,-390.0000)
    .. controls (785.0000,-416.6667) and (794.3333,-439.3333) ..
    (813.0000,-458.0000) .. controls (832.3333,-477.3333) and (855.3333,-487.0000)
    .. (882.0000,-487.0000) .. controls (908.6667,-487.0000) and
    (931.3333,-477.3333) .. (950.0000,-458.0000) .. controls (969.3333,-439.3333)
    and (979.0000,-416.6667) .. (979.0000,-390.0000) -- cycle(329.0000,-774.0000)
    .. controls (329.0000,-747.3333) and (319.3333,-724.3333) ..
    (300.0000,-705.0000) .. controls (281.3333,-686.3333) and (258.6667,-677.0000)
    .. (232.0000,-677.0000) .. controls (205.3333,-677.0000) and
    (182.3333,-686.3333) .. (163.0000,-705.0000) .. controls (144.3333,-724.3333)
    and (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls
    (135.0000,-800.6667) and (144.3333,-823.3333) .. (163.0000,-842.0000) ..
    controls (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000)
    .. controls (258.6667,-871.0000) and (281.3333,-861.3333) ..
    (300.0000,-842.0000) .. controls (319.3333,-823.3333) and (329.0000,-800.6667)
    .. (329.0000,-774.0000) -- cycle(979.0000,-90.0000) .. controls
    (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000) .. controls
    (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) .. controls
    (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) .. controls
    (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) .. controls
    (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000) ..
    controls (832.3333,-177.3333) and (855.3333,-187.0000) .. (882.0000,-187.0000)
    .. controls (908.6667,-187.0000) and (931.3333,-177.3333) ..
    (950.0000,-158.0000) .. controls (969.3333,-139.3333) and (979.0000,-116.6667)
    .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F07F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-774.0000) ..
    controls (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000)
    .. controls (281.3333,-686.3333) and (258.6667,-677.0000) ..
    (232.0000,-677.0000) .. controls (205.3333,-677.0000) and (182.3333,-686.3333)
    .. (163.0000,-705.0000) .. controls (144.3333,-724.3333) and
    (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls (135.0000,-800.6667)
    and (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls
    (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000) ..
    controls (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000)
    .. controls (319.3333,-823.3333) and (329.0000,-800.6667) ..
    (329.0000,-774.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F080.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-774.0000) ..
    controls (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000)
    .. controls (281.3333,-686.3333) and (258.6667,-677.0000) ..
    (232.0000,-677.0000) .. controls (205.3333,-677.0000) and (182.3333,-686.3333)
    .. (163.0000,-705.0000) .. controls (144.3333,-724.3333) and
    (135.0000,-747.3333) .. (135.0000,-774.0000) .. controls (135.0000,-800.6667)
    and (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls
    (182.3333,-861.3333) and (205.3333,-871.0000) .. (232.0000,-871.0000) ..
    controls (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000)
    .. controls (319.3333,-823.3333) and (329.0000,-800.6667) ..
    (329.0000,-774.0000) -- cycle(654.0000,-90.0000) .. controls
    (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls
    (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) .. controls
    (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls
    (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls
    (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000) ..
    controls (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000)
    .. controls (583.6667,-187.0000) and (606.3333,-177.3333) ..
    (625.0000,-158.0000) .. controls (644.3333,-139.3333) and (654.0000,-116.6667)
    .. (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F081.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F082.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F083.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(979.0000,210.0000) .. controls (979.0000,236.6667) and
    (969.3333,259.3333) .. (950.0000,278.0000) .. controls (931.3333,297.3333) and
    (908.6667,307.0000) .. (882.0000,307.0000) .. controls (855.3333,307.0000) and
    (832.3333,297.3333) .. (813.0000,278.0000) .. controls (794.3333,259.3333) and
    (785.0000,236.6667) .. (785.0000,210.0000) .. controls (785.0000,183.3333) and
    (794.3333,160.3333) .. (813.0000,141.0000) .. controls (832.3333,122.3333) and
    (855.3333,113.0000) .. (882.0000,113.0000) .. controls (908.6667,113.0000) and
    (931.3333,122.3333) .. (950.0000,141.0000) .. controls (969.3333,160.3333) and
    (979.0000,183.3333) .. (979.0000,210.0000) -- cycle(329.0000,-390.0000) ..
    controls (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000)
    .. controls (281.3333,-302.3333) and (258.6667,-293.0000) ..
    (232.0000,-293.0000) .. controls (205.3333,-293.0000) and (182.3333,-302.3333)
    .. (163.0000,-321.0000) .. controls (144.3333,-340.3333) and
    (135.0000,-363.3333) .. (135.0000,-390.0000) .. controls (135.0000,-416.6667)
    and (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls
    (182.3333,-477.3333) and (205.3333,-487.0000) .. (232.0000,-487.0000) ..
    controls (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000)
    .. controls (319.3333,-439.3333) and (329.0000,-416.6667) ..
    (329.0000,-390.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F084.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(979.0000,210.0000) .. controls (979.0000,236.6667) and
    (969.3333,259.3333) .. (950.0000,278.0000) .. controls (931.3333,297.3333) and
    (908.6667,307.0000) .. (882.0000,307.0000) .. controls (855.3333,307.0000) and
    (832.3333,297.3333) .. (813.0000,278.0000) .. controls (794.3333,259.3333) and
    (785.0000,236.6667) .. (785.0000,210.0000) .. controls (785.0000,183.3333) and
    (794.3333,160.3333) .. (813.0000,141.0000) .. controls (832.3333,122.3333) and
    (855.3333,113.0000) .. (882.0000,113.0000) .. controls (908.6667,113.0000) and
    (931.3333,122.3333) .. (950.0000,141.0000) .. controls (969.3333,160.3333) and
    (979.0000,183.3333) .. (979.0000,210.0000) -- cycle(654.0000,-90.0000) ..
    controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000) ..
    controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,-390.0000) ..
    controls (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000)
    .. controls (281.3333,-302.3333) and (258.6667,-293.0000) ..
    (232.0000,-293.0000) .. controls (205.3333,-293.0000) and (182.3333,-302.3333)
    .. (163.0000,-321.0000) .. controls (144.3333,-340.3333) and
    (135.0000,-363.3333) .. (135.0000,-390.0000) .. controls (135.0000,-416.6667)
    and (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls
    (182.3333,-477.3333) and (205.3333,-487.0000) .. (232.0000,-487.0000) ..
    controls (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000)
    .. controls (319.3333,-439.3333) and (329.0000,-416.6667) ..
    (329.0000,-390.0000) -- cycle(329.0000,210.0000) .. controls
    (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) .. controls
    (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) .. controls
    (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) .. controls
    (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) .. controls
    (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) .. controls
    (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) .. controls
    (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) .. controls
    (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F085.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) ..
    controls (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000)
    .. controls (931.3333,-302.3333) and (908.6667,-293.0000) ..
    (882.0000,-293.0000) .. controls (855.3333,-293.0000) and (832.3333,-302.3333)
    .. (813.0000,-321.0000) .. controls (794.3333,-340.3333) and
    (785.0000,-363.3333) .. (785.0000,-390.0000) .. controls (785.0000,-416.6667)
    and (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls
    (832.3333,-477.3333) and (855.3333,-487.0000) .. (882.0000,-487.0000) ..
    controls (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000)
    .. controls (969.3333,-439.3333) and (979.0000,-416.6667) ..
    (979.0000,-390.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(979.0000,-90.0000) .. controls (979.0000,-63.3333) and
    (969.3333,-40.3333) .. (950.0000,-21.0000) .. controls (931.3333,-2.3333) and
    (908.6667,7.0000) .. (882.0000,7.0000) .. controls (855.3333,7.0000) and
    (832.3333,-2.3333) .. (813.0000,-21.0000) .. controls (794.3333,-40.3333) and
    (785.0000,-63.3333) .. (785.0000,-90.0000) .. controls (785.0000,-116.6667)
    and (794.3333,-139.3333) .. (813.0000,-158.0000) .. controls
    (832.3333,-177.3333) and (855.3333,-187.0000) .. (882.0000,-187.0000) ..
    controls (908.6667,-187.0000) and (931.3333,-177.3333) .. (950.0000,-158.0000)
    .. controls (969.3333,-139.3333) and (979.0000,-116.6667) ..
    (979.0000,-90.0000) -- cycle(979.0000,210.0000) .. controls
    (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) .. controls
    (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) .. controls
    (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) .. controls
    (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) .. controls
    (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) .. controls
    (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) .. controls
    (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) .. controls
    (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F086.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F087.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F088.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F089.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F08A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F08B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F08C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(654.0000,-1074.0000)
    .. controls (654.0000,-1047.3333) and (644.3333,-1024.3333) ..
    (625.0000,-1005.0000) .. controls (606.3333,-986.3333) and
    (583.6667,-977.0000) .. (557.0000,-977.0000) .. controls (530.3333,-977.0000)
    and (507.3333,-986.3333) .. (488.0000,-1005.0000) .. controls
    (469.3333,-1024.3333) and (460.0000,-1047.3333) .. (460.0000,-1074.0000) ..
    controls (460.0000,-1100.6667) and (469.3333,-1123.3333) ..
    (488.0000,-1142.0000) .. controls (507.3333,-1161.3333) and
    (530.3333,-1171.0000) .. (557.0000,-1171.0000) .. controls
    (583.6667,-1171.0000) and (606.3333,-1161.3333) .. (625.0000,-1142.0000) ..
    controls (644.3333,-1123.3333) and (654.0000,-1100.6667) ..
    (654.0000,-1074.0000) -- cycle(329.0000,-1374.0000) .. controls
    (329.0000,-1347.3333) and (319.3333,-1324.3333) .. (300.0000,-1305.0000) ..
    controls (281.3333,-1286.3333) and (258.6667,-1277.0000) ..
    (232.0000,-1277.0000) .. controls (205.3333,-1277.0000) and
    (182.3333,-1286.3333) .. (163.0000,-1305.0000) .. controls
    (144.3333,-1324.3333) and (135.0000,-1347.3333) .. (135.0000,-1374.0000) ..
    controls (135.0000,-1400.6667) and (144.3333,-1423.3333) ..
    (163.0000,-1442.0000) .. controls (182.3333,-1461.3333) and
    (205.3333,-1471.0000) .. (232.0000,-1471.0000) .. controls
    (258.6667,-1471.0000) and (281.3333,-1461.3333) .. (300.0000,-1442.0000) ..
    controls (319.3333,-1423.3333) and (329.0000,-1400.6667) ..
    (329.0000,-1374.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,-90.0000)
    .. controls (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000)
    .. controls (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) ..
    controls (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) ..
    controls (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) ..
    controls (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000)
    .. controls (832.3333,-177.3333) and (855.3333,-187.0000) ..
    (882.0000,-187.0000) .. controls (908.6667,-187.0000) and (931.3333,-177.3333)
    .. (950.0000,-158.0000) .. controls (969.3333,-139.3333) and
    (979.0000,-116.6667) .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) ..
    controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) ..
    controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) ..
    controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) ..
    controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) ..
    controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) ..
    controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) ..
    controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) ..
    controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F08D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F08E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(329.0000,-774.0000) .. controls
    (329.0000,-747.3333) and (319.3333,-724.3333) .. (300.0000,-705.0000) ..
    controls (281.3333,-686.3333) and (258.6667,-677.0000) .. (232.0000,-677.0000)
    .. controls (205.3333,-677.0000) and (182.3333,-686.3333) ..
    (163.0000,-705.0000) .. controls (144.3333,-724.3333) and (135.0000,-747.3333)
    .. (135.0000,-774.0000) .. controls (135.0000,-800.6667) and
    (144.3333,-823.3333) .. (163.0000,-842.0000) .. controls (182.3333,-861.3333)
    and (205.3333,-871.0000) .. (232.0000,-871.0000) .. controls
    (258.6667,-871.0000) and (281.3333,-861.3333) .. (300.0000,-842.0000) ..
    controls (319.3333,-823.3333) and (329.0000,-800.6667) .. (329.0000,-774.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F08F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F090.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(654.0000,-90.0000)
    .. controls (654.0000,-63.3333) and (644.3333,-40.3333) .. (625.0000,-21.0000)
    .. controls (606.3333,-2.3333) and (583.6667,7.0000) .. (557.0000,7.0000) ..
    controls (530.3333,7.0000) and (507.3333,-2.3333) .. (488.0000,-21.0000) ..
    controls (469.3333,-40.3333) and (460.0000,-63.3333) .. (460.0000,-90.0000) ..
    controls (460.0000,-116.6667) and (469.3333,-139.3333) .. (488.0000,-158.0000)
    .. controls (507.3333,-177.3333) and (530.3333,-187.0000) ..
    (557.0000,-187.0000) .. controls (583.6667,-187.0000) and (606.3333,-177.3333)
    .. (625.0000,-158.0000) .. controls (644.3333,-139.3333) and
    (654.0000,-116.6667) .. (654.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F091.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,210.0000)
    .. controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000)
    .. controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000)
    .. controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000)
    .. controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000)
    .. controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000)
    .. controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000)
    .. controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000)
    .. controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F092.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,210.0000)
    .. controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000)
    .. controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000)
    .. controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000)
    .. controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000)
    .. controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000)
    .. controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000)
    .. controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000)
    .. controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000)
    -- cycle(654.0000,-90.0000) .. controls (654.0000,-63.3333) and
    (644.3333,-40.3333) .. (625.0000,-21.0000) .. controls (606.3333,-2.3333) and
    (583.6667,7.0000) .. (557.0000,7.0000) .. controls (530.3333,7.0000) and
    (507.3333,-2.3333) .. (488.0000,-21.0000) .. controls (469.3333,-40.3333) and
    (460.0000,-63.3333) .. (460.0000,-90.0000) .. controls (460.0000,-116.6667)
    and (469.3333,-139.3333) .. (488.0000,-158.0000) .. controls
    (507.3333,-177.3333) and (530.3333,-187.0000) .. (557.0000,-187.0000) ..
    controls (583.6667,-187.0000) and (606.3333,-177.3333) .. (625.0000,-158.0000)
    .. controls (644.3333,-139.3333) and (654.0000,-116.6667) ..
    (654.0000,-90.0000) -- cycle(329.0000,-390.0000) .. controls
    (329.0000,-363.3333) and (319.3333,-340.3333) .. (300.0000,-321.0000) ..
    controls (281.3333,-302.3333) and (258.6667,-293.0000) .. (232.0000,-293.0000)
    .. controls (205.3333,-293.0000) and (182.3333,-302.3333) ..
    (163.0000,-321.0000) .. controls (144.3333,-340.3333) and (135.0000,-363.3333)
    .. (135.0000,-390.0000) .. controls (135.0000,-416.6667) and
    (144.3333,-439.3333) .. (163.0000,-458.0000) .. controls (182.3333,-477.3333)
    and (205.3333,-487.0000) .. (232.0000,-487.0000) .. controls
    (258.6667,-487.0000) and (281.3333,-477.3333) .. (300.0000,-458.0000) ..
    controls (319.3333,-439.3333) and (329.0000,-416.6667) .. (329.0000,-390.0000)
    -- cycle(329.0000,210.0000) .. controls (329.0000,236.6667) and
    (319.3333,259.3333) .. (300.0000,278.0000) .. controls (281.3333,297.3333) and
    (258.6667,307.0000) .. (232.0000,307.0000) .. controls (205.3333,307.0000) and
    (182.3333,297.3333) .. (163.0000,278.0000) .. controls (144.3333,259.3333) and
    (135.0000,236.6667) .. (135.0000,210.0000) .. controls (135.0000,183.3333) and
    (144.3333,160.3333) .. (163.0000,141.0000) .. controls (182.3333,122.3333) and
    (205.3333,113.0000) .. (232.0000,113.0000) .. controls (258.6667,113.0000) and
    (281.3333,122.3333) .. (300.0000,141.0000) .. controls (319.3333,160.3333) and
    (329.0000,183.3333) .. (329.0000,210.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F093.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1099.0000,377.0000) .. controls
    (1099.0000,410.3333) and (1082.3333,427.0000) .. (1049.0000,427.0000) --
    (65.0000,427.0000) .. controls (31.6667,427.0000) and (15.0000,410.3333) ..
    (15.0000,377.0000) -- (15.0000,-1541.0000) .. controls (15.0000,-1574.3333)
    and (31.6667,-1591.0000) .. (65.0000,-1591.0000) -- (1049.0000,-1591.0000) ..
    controls (1082.3333,-1591.0000) and (1099.0000,-1574.3333) ..
    (1099.0000,-1541.0000) -- (1099.0000,377.0000) -- cycle(1049.0000,-607.0000)
    -- (1049.0000,-1541.0000) -- (65.0000,-1541.0000) -- (65.0000,-607.0000) --
    (1049.0000,-607.0000) -- cycle(1049.0000,377.0000) -- (1049.0000,-557.0000) --
    (65.0000,-557.0000) -- (65.0000,377.0000) -- (1049.0000,377.0000) --
    cycle(979.0000,-1374.0000) .. controls (979.0000,-1347.3333) and
    (969.3333,-1324.3333) .. (950.0000,-1305.0000) .. controls
    (931.3333,-1286.3333) and (908.6667,-1277.0000) .. (882.0000,-1277.0000) ..
    controls (855.3333,-1277.0000) and (832.3333,-1286.3333) ..
    (813.0000,-1305.0000) .. controls (794.3333,-1324.3333) and
    (785.0000,-1347.3333) .. (785.0000,-1374.0000) .. controls
    (785.0000,-1400.6667) and (794.3333,-1423.3333) .. (813.0000,-1442.0000) ..
    controls (832.3333,-1461.3333) and (855.3333,-1471.0000) ..
    (882.0000,-1471.0000) .. controls (908.6667,-1471.0000) and
    (931.3333,-1461.3333) .. (950.0000,-1442.0000) .. controls
    (969.3333,-1423.3333) and (979.0000,-1400.6667) .. (979.0000,-1374.0000) --
    cycle(979.0000,-1074.0000) .. controls (979.0000,-1047.3333) and
    (969.3333,-1024.3333) .. (950.0000,-1005.0000) .. controls
    (931.3333,-986.3333) and (908.6667,-977.0000) .. (882.0000,-977.0000) ..
    controls (855.3333,-977.0000) and (832.3333,-986.3333) ..
    (813.0000,-1005.0000) .. controls (794.3333,-1024.3333) and
    (785.0000,-1047.3333) .. (785.0000,-1074.0000) .. controls
    (785.0000,-1100.6667) and (794.3333,-1123.3333) .. (813.0000,-1142.0000) ..
    controls (832.3333,-1161.3333) and (855.3333,-1171.0000) ..
    (882.0000,-1171.0000) .. controls (908.6667,-1171.0000) and
    (931.3333,-1161.3333) .. (950.0000,-1142.0000) .. controls
    (969.3333,-1123.3333) and (979.0000,-1100.6667) .. (979.0000,-1074.0000) --
    cycle(979.0000,-774.0000) .. controls (979.0000,-747.3333) and
    (969.3333,-724.3333) .. (950.0000,-705.0000) .. controls (931.3333,-686.3333)
    and (908.6667,-677.0000) .. (882.0000,-677.0000) .. controls
    (855.3333,-677.0000) and (832.3333,-686.3333) .. (813.0000,-705.0000) ..
    controls (794.3333,-724.3333) and (785.0000,-747.3333) .. (785.0000,-774.0000)
    .. controls (785.0000,-800.6667) and (794.3333,-823.3333) ..
    (813.0000,-842.0000) .. controls (832.3333,-861.3333) and (855.3333,-871.0000)
    .. (882.0000,-871.0000) .. controls (908.6667,-871.0000) and
    (931.3333,-861.3333) .. (950.0000,-842.0000) .. controls (969.3333,-823.3333)
    and (979.0000,-800.6667) .. (979.0000,-774.0000) -- cycle(329.0000,-1374.0000)
    .. controls (329.0000,-1347.3333) and (319.3333,-1324.3333) ..
    (300.0000,-1305.0000) .. controls (281.3333,-1286.3333) and
    (258.6667,-1277.0000) .. (232.0000,-1277.0000) .. controls
    (205.3333,-1277.0000) and (182.3333,-1286.3333) .. (163.0000,-1305.0000) ..
    controls (144.3333,-1324.3333) and (135.0000,-1347.3333) ..
    (135.0000,-1374.0000) .. controls (135.0000,-1400.6667) and
    (144.3333,-1423.3333) .. (163.0000,-1442.0000) .. controls
    (182.3333,-1461.3333) and (205.3333,-1471.0000) .. (232.0000,-1471.0000) ..
    controls (258.6667,-1471.0000) and (281.3333,-1461.3333) ..
    (300.0000,-1442.0000) .. controls (319.3333,-1423.3333) and
    (329.0000,-1400.6667) .. (329.0000,-1374.0000) -- cycle(329.0000,-1074.0000)
    .. controls (329.0000,-1047.3333) and (319.3333,-1024.3333) ..
    (300.0000,-1005.0000) .. controls (281.3333,-986.3333) and
    (258.6667,-977.0000) .. (232.0000,-977.0000) .. controls (205.3333,-977.0000)
    and (182.3333,-986.3333) .. (163.0000,-1005.0000) .. controls
    (144.3333,-1024.3333) and (135.0000,-1047.3333) .. (135.0000,-1074.0000) ..
    controls (135.0000,-1100.6667) and (144.3333,-1123.3333) ..
    (163.0000,-1142.0000) .. controls (182.3333,-1161.3333) and
    (205.3333,-1171.0000) .. (232.0000,-1171.0000) .. controls
    (258.6667,-1171.0000) and (281.3333,-1161.3333) .. (300.0000,-1142.0000) ..
    controls (319.3333,-1123.3333) and (329.0000,-1100.6667) ..
    (329.0000,-1074.0000) -- cycle(979.0000,-390.0000) .. controls
    (979.0000,-363.3333) and (969.3333,-340.3333) .. (950.0000,-321.0000) ..
    controls (931.3333,-302.3333) and (908.6667,-293.0000) .. (882.0000,-293.0000)
    .. controls (855.3333,-293.0000) and (832.3333,-302.3333) ..
    (813.0000,-321.0000) .. controls (794.3333,-340.3333) and (785.0000,-363.3333)
    .. (785.0000,-390.0000) .. controls (785.0000,-416.6667) and
    (794.3333,-439.3333) .. (813.0000,-458.0000) .. controls (832.3333,-477.3333)
    and (855.3333,-487.0000) .. (882.0000,-487.0000) .. controls
    (908.6667,-487.0000) and (931.3333,-477.3333) .. (950.0000,-458.0000) ..
    controls (969.3333,-439.3333) and (979.0000,-416.6667) .. (979.0000,-390.0000)
    -- cycle(329.0000,-774.0000) .. controls (329.0000,-747.3333) and
    (319.3333,-724.3333) .. (300.0000,-705.0000) .. controls (281.3333,-686.3333)
    and (258.6667,-677.0000) .. (232.0000,-677.0000) .. controls
    (205.3333,-677.0000) and (182.3333,-686.3333) .. (163.0000,-705.0000) ..
    controls (144.3333,-724.3333) and (135.0000,-747.3333) .. (135.0000,-774.0000)
    .. controls (135.0000,-800.6667) and (144.3333,-823.3333) ..
    (163.0000,-842.0000) .. controls (182.3333,-861.3333) and (205.3333,-871.0000)
    .. (232.0000,-871.0000) .. controls (258.6667,-871.0000) and
    (281.3333,-861.3333) .. (300.0000,-842.0000) .. controls (319.3333,-823.3333)
    and (329.0000,-800.6667) .. (329.0000,-774.0000) -- cycle(979.0000,-90.0000)
    .. controls (979.0000,-63.3333) and (969.3333,-40.3333) .. (950.0000,-21.0000)
    .. controls (931.3333,-2.3333) and (908.6667,7.0000) .. (882.0000,7.0000) ..
    controls (855.3333,7.0000) and (832.3333,-2.3333) .. (813.0000,-21.0000) ..
    controls (794.3333,-40.3333) and (785.0000,-63.3333) .. (785.0000,-90.0000) ..
    controls (785.0000,-116.6667) and (794.3333,-139.3333) .. (813.0000,-158.0000)
    .. controls (832.3333,-177.3333) and (855.3333,-187.0000) ..
    (882.0000,-187.0000) .. controls (908.6667,-187.0000) and (931.3333,-177.3333)
    .. (950.0000,-158.0000) .. controls (969.3333,-139.3333) and
    (979.0000,-116.6667) .. (979.0000,-90.0000) -- cycle(979.0000,210.0000) ..
    controls (979.0000,236.6667) and (969.3333,259.3333) .. (950.0000,278.0000) ..
    controls (931.3333,297.3333) and (908.6667,307.0000) .. (882.0000,307.0000) ..
    controls (855.3333,307.0000) and (832.3333,297.3333) .. (813.0000,278.0000) ..
    controls (794.3333,259.3333) and (785.0000,236.6667) .. (785.0000,210.0000) ..
    controls (785.0000,183.3333) and (794.3333,160.3333) .. (813.0000,141.0000) ..
    controls (832.3333,122.3333) and (855.3333,113.0000) .. (882.0000,113.0000) ..
    controls (908.6667,113.0000) and (931.3333,122.3333) .. (950.0000,141.0000) ..
    controls (969.3333,160.3333) and (979.0000,183.3333) .. (979.0000,210.0000) --
    cycle(329.0000,-390.0000) .. controls (329.0000,-363.3333) and
    (319.3333,-340.3333) .. (300.0000,-321.0000) .. controls (281.3333,-302.3333)
    and (258.6667,-293.0000) .. (232.0000,-293.0000) .. controls
    (205.3333,-293.0000) and (182.3333,-302.3333) .. (163.0000,-321.0000) ..
    controls (144.3333,-340.3333) and (135.0000,-363.3333) .. (135.0000,-390.0000)
    .. controls (135.0000,-416.6667) and (144.3333,-439.3333) ..
    (163.0000,-458.0000) .. controls (182.3333,-477.3333) and (205.3333,-487.0000)
    .. (232.0000,-487.0000) .. controls (258.6667,-487.0000) and
    (281.3333,-477.3333) .. (300.0000,-458.0000) .. controls (319.3333,-439.3333)
    and (329.0000,-416.6667) .. (329.0000,-390.0000) -- cycle(329.0000,-90.0000)
    .. controls (329.0000,-63.3333) and (319.3333,-40.3333) .. (300.0000,-21.0000)
    .. controls (281.3333,-2.3333) and (258.6667,7.0000) .. (232.0000,7.0000) ..
    controls (205.3333,7.0000) and (182.3333,-2.3333) .. (163.0000,-21.0000) ..
    controls (144.3333,-40.3333) and (135.0000,-63.3333) .. (135.0000,-90.0000) ..
    controls (135.0000,-116.6667) and (144.3333,-139.3333) .. (163.0000,-158.0000)
    .. controls (182.3333,-177.3333) and (205.3333,-187.0000) ..
    (232.0000,-187.0000) .. controls (258.6667,-187.0000) and (281.3333,-177.3333)
    .. (300.0000,-158.0000) .. controls (319.3333,-139.3333) and
    (329.0000,-116.6667) .. (329.0000,-90.0000) -- cycle(329.0000,210.0000) ..
    controls (329.0000,236.6667) and (319.3333,259.3333) .. (300.0000,278.0000) ..
    controls (281.3333,297.3333) and (258.6667,307.0000) .. (232.0000,307.0000) ..
    controls (205.3333,307.0000) and (182.3333,297.3333) .. (163.0000,278.0000) ..
    controls (144.3333,259.3333) and (135.0000,236.6667) .. (135.0000,210.0000) ..
    controls (135.0000,183.3333) and (144.3333,160.3333) .. (163.0000,141.0000) ..
    controls (182.3333,122.3333) and (205.3333,113.0000) .. (232.0000,113.0000) ..
    controls (258.6667,113.0000) and (281.3333,122.3333) .. (300.0000,141.0000) ..
    controls (319.3333,160.3333) and (329.0000,183.3333) .. (329.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F094.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F095.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F096.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F097.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F098.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F099.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F09A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F09B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F09C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F09D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F09E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F09F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1403.0000,188.0000) -- (225.0000,188.0000) -- (225.0000,-1352.0000) --
    (1403.0000,-1352.0000) -- (1403.0000,188.0000) -- cycle(1379.0000,164.0000) --
    (1379.0000,-1328.0000) -- (249.0000,-1328.0000) -- (249.0000,164.0000) --
    (1379.0000,164.0000) -- cycle(1373.0000,-1178.0000) -- (1265.0000,-1034.0000)
    -- (1156.0000,-1178.0000) -- (1265.0000,-1322.0000) -- (1373.0000,-1178.0000)
    -- cycle(1156.0000,-1178.0000) -- (1048.0000,-1034.0000) --
    (939.0000,-1178.0000) -- (1048.0000,-1322.0000) -- (1156.0000,-1178.0000) --
    cycle(1373.0000,-880.0000) -- (1265.0000,-736.0000) -- (1156.0000,-880.0000)
    -- (1265.0000,-1024.0000) -- (1373.0000,-880.0000) --
    cycle(928.0000,-1178.0000) -- (820.0000,-1034.0000) -- (711.0000,-1178.0000)
    -- (820.0000,-1322.0000) -- (928.0000,-1178.0000) --
    cycle(1156.0000,-880.0000) -- (1048.0000,-736.0000) -- (939.0000,-880.0000) --
    (1048.0000,-1024.0000) -- (1156.0000,-880.0000) -- cycle(1373.0000,-582.0000)
    -- (1265.0000,-438.0000) -- (1156.0000,-582.0000) -- (1265.0000,-726.0000) --
    (1373.0000,-582.0000) -- cycle(700.0000,-1178.0000) -- (592.0000,-1034.0000)
    -- (483.0000,-1178.0000) -- (592.0000,-1322.0000) -- (700.0000,-1178.0000) --
    cycle(928.0000,-880.0000) -- (820.0000,-736.0000) -- (711.0000,-880.0000) --
    (820.0000,-1024.0000) -- (928.0000,-880.0000) -- cycle(1156.0000,-582.0000) --
    (1048.0000,-438.0000) -- (939.0000,-582.0000) -- (1048.0000,-726.0000) --
    (1156.0000,-582.0000) -- cycle(1373.0000,-284.0000) -- (1265.0000,-140.0000)
    -- (1156.0000,-284.0000) -- (1265.0000,-428.0000) -- (1373.0000,-284.0000) --
    cycle(472.0000,-1178.0000) -- (363.0000,-1034.0000) -- (255.0000,-1178.0000)
    -- (363.0000,-1322.0000) -- (472.0000,-1178.0000) -- cycle(700.0000,-880.0000)
    -- (592.0000,-736.0000) -- (483.0000,-880.0000) -- (592.0000,-1024.0000) --
    (700.0000,-880.0000) -- cycle(928.0000,-582.0000) -- (820.0000,-438.0000) --
    (711.0000,-582.0000) -- (820.0000,-726.0000) -- (928.0000,-582.0000) --
    cycle(1156.0000,-284.0000) -- (1048.0000,-140.0000) -- (939.0000,-284.0000) --
    (1048.0000,-428.0000) -- (1156.0000,-284.0000) -- cycle(1373.0000,14.0000) --
    (1265.0000,158.0000) -- (1156.0000,14.0000) -- (1265.0000,-130.0000) --
    (1373.0000,14.0000) -- cycle(472.0000,-880.0000) -- (363.0000,-736.0000) --
    (255.0000,-880.0000) -- (363.0000,-1024.0000) -- (472.0000,-880.0000) --
    cycle(700.0000,-582.0000) -- (592.0000,-438.0000) -- (483.0000,-582.0000) --
    (592.0000,-726.0000) -- (700.0000,-582.0000) -- cycle(928.0000,-284.0000) --
    (820.0000,-140.0000) -- (711.0000,-284.0000) -- (820.0000,-428.0000) --
    (928.0000,-284.0000) -- cycle(1156.0000,14.0000) -- (1048.0000,158.0000) --
    (939.0000,14.0000) -- (1048.0000,-130.0000) -- (1156.0000,14.0000) --
    cycle(472.0000,-582.0000) -- (363.0000,-438.0000) -- (255.0000,-582.0000) --
    (363.0000,-726.0000) -- (472.0000,-582.0000) -- cycle(700.0000,-284.0000) --
    (592.0000,-140.0000) -- (483.0000,-284.0000) -- (592.0000,-428.0000) --
    (700.0000,-284.0000) -- cycle(928.0000,14.0000) -- (820.0000,158.0000) --
    (711.0000,14.0000) -- (820.0000,-130.0000) -- (928.0000,14.0000) --
    cycle(472.0000,-284.0000) -- (363.0000,-140.0000) -- (255.0000,-284.0000) --
    (363.0000,-428.0000) -- (472.0000,-284.0000) -- cycle(700.0000,14.0000) --
    (592.0000,158.0000) -- (483.0000,14.0000) -- (592.0000,-130.0000) --
    (700.0000,14.0000) -- cycle(472.0000,14.0000) -- (363.0000,158.0000) --
    (255.0000,14.0000) -- (363.0000,-130.0000) -- (472.0000,14.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (242.0000,-1252.0000) -- (242.0000,-1277.0000)
    -- (266.0000,-1277.0000) -- (250.0000,-1323.0000) -- (176.0000,-1323.0000) --
    (160.0000,-1277.0000) -- (184.0000,-1277.0000) -- (184.0000,-1252.0000) --
    (105.0000,-1252.0000) -- (105.0000,-1277.0000) -- (130.0000,-1277.0000) --
    (184.0000,-1432.0000) -- (160.0000,-1432.0000) -- (160.0000,-1455.0000) --
    (266.0000,-1455.0000) -- (266.0000,-1432.0000) -- (242.0000,-1432.0000) --
    (296.0000,-1277.0000) -- (321.0000,-1277.0000) -- (321.0000,-1252.0000) --
    cycle(1233.0000,-579.0000) .. controls (1233.0000,-527.0000) and
    (1216.0000,-482.3333) .. (1182.0000,-445.0000) .. controls
    (1148.0000,-408.3333) and (1105.0000,-390.0000) .. (1053.0000,-390.0000) ..
    controls (957.0000,-390.0000) and (884.6667,-444.3333) .. (836.0000,-553.0000)
    -- (834.0000,-553.0000) .. controls (834.0000,-316.3333) and
    (939.0000,-195.0000) .. (1149.0000,-189.0000) -- (1154.0000,-156.0000) --
    (474.0000,-156.0000) -- (479.0000,-189.0000) .. controls (689.6667,-195.0000)
    and (795.0000,-316.3333) .. (795.0000,-553.0000) -- (792.0000,-553.0000) ..
    controls (743.3333,-444.3333) and (671.0000,-390.0000) .. (575.0000,-390.0000)
    .. controls (523.0000,-390.0000) and (480.0000,-408.3333) ..
    (446.0000,-445.0000) .. controls (412.0000,-482.3333) and (395.0000,-527.0000)
    .. (395.0000,-579.0000) .. controls (395.0000,-643.6667) and
    (426.3333,-710.3333) .. (489.0000,-779.0000) .. controls (551.0000,-840.3333)
    and (613.3333,-902.0000) .. (676.0000,-964.0000) .. controls
    (749.3333,-1044.0000) and (795.3333,-1126.0000) .. (814.0000,-1210.0000) ..
    controls (832.0000,-1126.0000) and (878.0000,-1044.0000) ..
    (952.0000,-964.0000) .. controls (1014.6667,-902.6667) and
    (1077.0000,-841.0000) .. (1139.0000,-779.0000) .. controls
    (1201.6667,-710.3333) and (1233.0000,-643.6667) .. (1233.0000,-579.0000) --
    cycle(1494.0000,-68.0000) .. controls (1494.0000,-60.0000) and
    (1487.3333,-48.3333) .. (1474.0000,-33.0000) -- (1416.0000,33.0000) --
    (1357.0000,-33.0000) .. controls (1343.6667,-47.6667) and (1337.0000,-59.3333)
    .. (1337.0000,-68.0000) .. controls (1337.0000,-92.6667) and
    (1349.0000,-105.0000) .. (1373.0000,-105.0000) .. controls
    (1394.3333,-105.0000) and (1407.3333,-96.3333) .. (1412.0000,-79.0000) ..
    controls (1406.6667,-117.6667) and (1399.3333,-145.6667) ..
    (1390.0000,-163.0000) .. controls (1396.0000,-161.0000) and
    (1404.6667,-160.0000) .. (1416.0000,-160.0000) .. controls
    (1426.6667,-160.0000) and (1435.0000,-161.0000) .. (1441.0000,-163.0000) ..
    controls (1431.6667,-145.6667) and (1424.3333,-117.6667) ..
    (1419.0000,-79.0000) .. controls (1423.6667,-96.3333) and
    (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1523.0000,113.0000) -- (1498.0000,113.0000) --
    (1444.0000,268.0000) -- (1468.0000,268.0000) -- (1468.0000,291.0000) --
    (1362.0000,291.0000) -- (1362.0000,268.0000) -- (1386.0000,268.0000) --
    (1332.0000,113.0000) -- (1307.0000,113.0000) -- (1307.0000,88.0000) --
    (1386.0000,88.0000) -- (1386.0000,113.0000) -- (1362.0000,113.0000) --
    (1378.0000,159.0000) -- (1452.0000,159.0000) -- (1468.0000,113.0000) --
    (1444.0000,113.0000) -- (1444.0000,88.0000) -- (1523.0000,88.0000) --
    (1523.0000,113.0000) -- cycle(243.0000,-1347.0000) -- (215.0000,-1432.0000) --
    (211.0000,-1432.0000) -- (183.0000,-1347.0000) -- (243.0000,-1347.0000) --
    cycle(1445.0000,183.0000) -- (1385.0000,183.0000) -- (1413.0000,268.0000) --
    (1417.0000,268.0000) -- (1445.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(943.0000,-1164.0000) .. controls (943.0000,-1148.0000) and
    (937.0000,-1133.6667) .. (925.0000,-1121.0000) .. controls
    (913.6667,-1109.0000) and (900.0000,-1103.0000) .. (884.0000,-1103.0000) ..
    controls (850.0000,-1103.0000) and (829.0000,-1117.3333) ..
    (821.0000,-1146.0000) .. controls (825.0000,-1114.0000) and
    (836.6667,-1068.0000) .. (856.0000,-1008.0000) .. controls
    (846.0000,-1011.3333) and (832.0000,-1013.0000) .. (814.0000,-1013.0000) ..
    controls (796.0000,-1013.0000) and (782.0000,-1011.3333) ..
    (772.0000,-1008.0000) .. controls (786.6667,-1034.6667) and
    (798.3333,-1080.6667) .. (807.0000,-1146.0000) .. controls
    (799.0000,-1117.3333) and (778.0000,-1103.0000) .. (744.0000,-1103.0000) ..
    controls (728.0000,-1103.0000) and (714.0000,-1109.0000) ..
    (702.0000,-1121.0000) .. controls (690.6667,-1133.6667) and
    (685.0000,-1148.0000) .. (685.0000,-1164.0000) .. controls
    (685.0000,-1177.3333) and (696.0000,-1196.3333) .. (718.0000,-1221.0000) --
    (814.0000,-1330.0000) -- (910.0000,-1221.0000) .. controls
    (932.0000,-1196.3333) and (943.0000,-1177.3333) .. (943.0000,-1164.0000) --
    cycle(277.0000,-1324.0000) -- (276.0000,-1252.0000) -- (146.0000,-1252.0000)
    .. controls (146.0000,-1265.3333) and (148.6667,-1278.6667) ..
    (154.0000,-1292.0000) .. controls (162.0000,-1312.0000) and
    (182.6667,-1334.3333) .. (216.0000,-1359.0000) .. controls
    (228.0000,-1367.6667) and (236.0000,-1375.0000) .. (240.0000,-1381.0000) ..
    controls (244.6667,-1387.6667) and (247.0000,-1394.3333) ..
    (247.0000,-1401.0000) .. controls (247.0000,-1423.0000) and
    (236.0000,-1434.0000) .. (214.0000,-1434.0000) .. controls
    (188.0000,-1434.0000) and (176.0000,-1415.3333) .. (178.0000,-1378.0000) --
    (151.0000,-1378.0000) -- (151.0000,-1387.0000) .. controls
    (151.0000,-1434.3333) and (171.3333,-1458.0000) .. (212.0000,-1458.0000) ..
    controls (254.6667,-1458.0000) and (276.0000,-1439.6667) ..
    (276.0000,-1403.0000) .. controls (276.0000,-1391.6667) and
    (272.0000,-1380.6667) .. (264.0000,-1370.0000) .. controls
    (260.0000,-1364.6667) and (243.3333,-1350.3333) .. (214.0000,-1327.0000) ..
    controls (190.6667,-1309.0000) and (178.0000,-1292.6667) ..
    (176.0000,-1278.0000) -- (252.0000,-1278.0000) -- (253.0000,-1324.0000) --
    (277.0000,-1324.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1482.0000,88.0000) .. controls
    (1482.0000,101.3333) and (1479.3333,114.6667) .. (1474.0000,128.0000) ..
    controls (1466.0000,148.0000) and (1445.3333,170.3333) .. (1412.0000,195.0000)
    .. controls (1400.0000,203.6667) and (1391.6667,211.0000) ..
    (1387.0000,217.0000) .. controls (1383.0000,223.6667) and (1381.0000,230.3333)
    .. (1381.0000,237.0000) .. controls (1381.0000,259.0000) and
    (1392.0000,270.0000) .. (1414.0000,270.0000) .. controls (1440.0000,270.0000)
    and (1452.0000,251.3333) .. (1450.0000,214.0000) -- (1477.0000,214.0000) --
    (1477.0000,223.0000) .. controls (1477.0000,270.3333) and (1456.6667,294.0000)
    .. (1416.0000,294.0000) .. controls (1373.3333,294.0000) and
    (1352.0000,275.6667) .. (1352.0000,239.0000) .. controls (1352.0000,227.6667)
    and (1356.0000,216.6667) .. (1364.0000,206.0000) .. controls
    (1368.0000,200.6667) and (1384.6667,186.3333) .. (1414.0000,163.0000) ..
    controls (1437.3333,145.0000) and (1450.0000,128.6667) .. (1452.0000,114.0000)
    -- (1376.0000,114.0000) -- (1375.0000,160.0000) -- (1351.0000,160.0000) --
    (1352.0000,88.0000) -- (1482.0000,88.0000) -- cycle(943.0000,-1.0000) ..
    controls (943.0000,12.3333) and (932.0000,31.3333) .. (910.0000,56.0000) --
    (814.0000,165.0000) -- (718.0000,56.0000) .. controls (696.0000,31.3333) and
    (685.0000,12.3333) .. (685.0000,-1.0000) .. controls (685.0000,-17.0000) and
    (690.6667,-31.0000) .. (702.0000,-43.0000) .. controls (714.0000,-55.0000) and
    (728.0000,-61.0000) .. (744.0000,-61.0000) .. controls (778.0000,-61.0000) and
    (799.0000,-46.6667) .. (807.0000,-18.0000) .. controls (803.0000,-50.0000) and
    (791.3333,-96.3333) .. (772.0000,-157.0000) .. controls (782.0000,-153.6667)
    and (796.0000,-152.0000) .. (814.0000,-152.0000) .. controls
    (832.0000,-152.0000) and (846.0000,-153.6667) .. (856.0000,-157.0000) ..
    controls (842.0000,-130.3333) and (830.3333,-84.0000) .. (821.0000,-18.0000)
    .. controls (829.0000,-46.6667) and (850.0000,-61.0000) .. (884.0000,-61.0000)
    .. controls (900.0000,-61.0000) and (913.6667,-55.0000) .. (925.0000,-43.0000)
    .. controls (937.0000,-31.0000) and (943.0000,-17.0000) .. (943.0000,-1.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(943.0000,-1164.0000) .. controls (943.0000,-1148.0000) and
    (937.0000,-1133.6667) .. (925.0000,-1121.0000) .. controls
    (913.6667,-1109.0000) and (900.0000,-1103.0000) .. (884.0000,-1103.0000) ..
    controls (850.0000,-1103.0000) and (829.0000,-1117.3333) ..
    (821.0000,-1146.0000) .. controls (825.0000,-1114.0000) and
    (836.6667,-1068.0000) .. (856.0000,-1008.0000) .. controls
    (846.0000,-1011.3333) and (832.0000,-1013.0000) .. (814.0000,-1013.0000) ..
    controls (796.0000,-1013.0000) and (782.0000,-1011.3333) ..
    (772.0000,-1008.0000) .. controls (786.6667,-1034.6667) and
    (798.3333,-1080.6667) .. (807.0000,-1146.0000) .. controls
    (799.0000,-1117.3333) and (778.0000,-1103.0000) .. (744.0000,-1103.0000) ..
    controls (728.0000,-1103.0000) and (714.0000,-1109.0000) ..
    (702.0000,-1121.0000) .. controls (690.6667,-1133.6667) and
    (685.0000,-1148.0000) .. (685.0000,-1164.0000) .. controls
    (685.0000,-1177.3333) and (696.0000,-1196.3333) .. (718.0000,-1221.0000) --
    (814.0000,-1330.0000) -- (910.0000,-1221.0000) .. controls
    (932.0000,-1196.3333) and (943.0000,-1177.3333) .. (943.0000,-1164.0000) --
    cycle(282.0000,-1310.0000) .. controls (282.0000,-1290.0000) and
    (275.0000,-1274.6667) .. (261.0000,-1264.0000) .. controls
    (247.0000,-1253.3333) and (230.6667,-1248.0000) .. (212.0000,-1248.0000) ..
    controls (164.6667,-1248.0000) and (141.0000,-1272.0000) ..
    (141.0000,-1320.0000) -- (169.0000,-1320.0000) .. controls
    (169.6667,-1288.0000) and (184.6667,-1272.0000) .. (214.0000,-1272.0000) ..
    controls (240.0000,-1272.0000) and (253.0000,-1284.3333) ..
    (253.0000,-1309.0000) .. controls (253.0000,-1319.0000) and
    (248.6667,-1327.6667) .. (240.0000,-1335.0000) .. controls
    (231.3333,-1342.3333) and (215.6667,-1345.6667) .. (193.0000,-1345.0000) --
    (193.0000,-1370.0000) .. controls (227.0000,-1370.0000) and
    (244.0000,-1380.3333) .. (244.0000,-1401.0000) .. controls
    (244.0000,-1423.0000) and (234.0000,-1434.0000) .. (214.0000,-1434.0000) ..
    controls (191.3333,-1434.0000) and (179.6667,-1420.6667) ..
    (179.0000,-1394.0000) -- (151.0000,-1394.0000) .. controls
    (151.0000,-1416.6667) and (156.6667,-1433.0000) .. (168.0000,-1443.0000) ..
    controls (180.0000,-1453.0000) and (194.3333,-1458.0000) ..
    (211.0000,-1458.0000) .. controls (251.6667,-1458.0000) and
    (272.0000,-1440.0000) .. (272.0000,-1404.0000) .. controls
    (272.0000,-1382.0000) and (262.6667,-1366.6667) .. (244.0000,-1358.0000) ..
    controls (269.3333,-1350.6667) and (282.0000,-1334.6667) ..
    (282.0000,-1310.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(943.0000,-593.0000) .. controls (943.0000,-577.0000) and
    (937.0000,-563.0000) .. (925.0000,-551.0000) .. controls (913.6667,-539.0000)
    and (900.0000,-533.0000) .. (884.0000,-533.0000) .. controls
    (850.0000,-533.0000) and (829.0000,-547.0000) .. (821.0000,-575.0000) ..
    controls (825.0000,-543.0000) and (836.6667,-497.0000) .. (856.0000,-437.0000)
    .. controls (846.0000,-440.3333) and (832.0000,-442.0000) ..
    (814.0000,-442.0000) .. controls (796.0000,-442.0000) and (782.0000,-440.3333)
    .. (772.0000,-437.0000) .. controls (786.6667,-463.6667) and
    (798.3333,-509.6667) .. (807.0000,-575.0000) .. controls (799.0000,-547.0000)
    and (778.0000,-533.0000) .. (744.0000,-533.0000) .. controls
    (728.0000,-533.0000) and (714.0000,-539.0000) .. (702.0000,-551.0000) ..
    controls (690.6667,-563.0000) and (685.0000,-577.0000) .. (685.0000,-593.0000)
    .. controls (685.0000,-605.6667) and (696.0000,-624.6667) ..
    (718.0000,-650.0000) -- (814.0000,-760.0000) -- (910.0000,-650.0000) ..
    controls (932.0000,-624.6667) and (943.0000,-605.6667) .. (943.0000,-593.0000)
    -- cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1487.0000,156.0000) -- (1459.0000,156.0000) ..
    controls (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000)
    .. controls (1388.0000,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,155.0000) and (1379.3333,163.6667)
    .. (1388.0000,171.0000) .. controls (1396.6667,178.3333) and
    (1412.3333,181.6667) .. (1435.0000,181.0000) -- (1435.0000,206.0000) ..
    controls (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000)
    .. controls (1384.0000,259.0000) and (1394.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1436.6667,270.0000) and (1448.3333,256.6667)
    .. (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls
    (1477.0000,252.6667) and (1471.0000,269.0000) .. (1459.0000,279.0000) ..
    controls (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1376.3333,294.0000) and (1356.0000,276.0000) ..
    (1356.0000,240.0000) .. controls (1356.0000,218.0000) and (1365.3333,202.6667)
    .. (1384.0000,194.0000) .. controls (1358.6667,186.6667) and
    (1346.0000,170.6667) .. (1346.0000,146.0000) .. controls (1346.0000,126.0000)
    and (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls
    (1381.0000,89.3333) and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls
    (1463.3333,84.0000) and (1487.0000,108.0000) .. (1487.0000,156.0000) --
    cycle(943.0000,-1.0000) .. controls (943.0000,12.3333) and (932.0000,31.3333)
    .. (910.0000,56.0000) -- (814.0000,165.0000) -- (718.0000,56.0000) .. controls
    (696.0000,31.3333) and (685.0000,12.3333) .. (685.0000,-1.0000) .. controls
    (685.0000,-17.0000) and (690.6667,-31.0000) .. (702.0000,-43.0000) .. controls
    (714.0000,-55.0000) and (728.0000,-61.0000) .. (744.0000,-61.0000) .. controls
    (778.0000,-61.0000) and (799.0000,-46.6667) .. (807.0000,-18.0000) .. controls
    (803.0000,-50.0000) and (791.3333,-96.3333) .. (772.0000,-157.0000) ..
    controls (782.0000,-153.6667) and (796.0000,-152.0000) .. (814.0000,-152.0000)
    .. controls (832.0000,-152.0000) and (846.0000,-153.6667) ..
    (856.0000,-157.0000) .. controls (842.0000,-130.3333) and (830.3333,-84.0000)
    .. (821.0000,-18.0000) .. controls (829.0000,-46.6667) and (850.0000,-61.0000)
    .. (884.0000,-61.0000) .. controls (900.0000,-61.0000) and (913.6667,-55.0000)
    .. (925.0000,-43.0000) .. controls (937.0000,-31.0000) and (943.0000,-17.0000)
    .. (943.0000,-1.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(282.0000,-1306.0000) -- (249.0000,-1306.0000) -- (249.0000,-1276.0000)
    -- (268.0000,-1276.0000) -- (268.0000,-1252.0000) -- (201.0000,-1252.0000) --
    (201.0000,-1276.0000) -- (222.0000,-1276.0000) -- (222.0000,-1306.0000) --
    (154.0000,-1306.0000) -- (141.0000,-1329.0000) -- (226.0000,-1456.0000) --
    (249.0000,-1456.0000) -- (249.0000,-1330.0000) -- (282.0000,-1330.0000) --
    (282.0000,-1306.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1487.0000,165.0000) -- (1402.0000,292.0000) --
    (1379.0000,292.0000) -- (1379.0000,166.0000) -- (1346.0000,166.0000) --
    (1346.0000,142.0000) -- (1379.0000,142.0000) -- (1379.0000,112.0000) --
    (1360.0000,112.0000) -- (1360.0000,88.0000) -- (1427.0000,88.0000) --
    (1427.0000,112.0000) -- (1406.0000,112.0000) -- (1406.0000,142.0000) --
    (1474.0000,142.0000) -- (1487.0000,165.0000) -- cycle(1282.0000,-1.0000) ..
    controls (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(222.0000,-1330.0000) -- (222.0000,-1410.0000) --
    (169.0000,-1330.0000) -- (222.0000,-1330.0000) -- cycle(1459.0000,166.0000) --
    (1406.0000,166.0000) -- (1406.0000,246.0000) -- (1459.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(281.0000,-1316.0000) .. controls (281.0000,-1270.6667) and
    (257.6667,-1248.0000) .. (211.0000,-1248.0000) .. controls
    (168.3333,-1248.0000) and (145.6667,-1270.6667) .. (143.0000,-1316.0000) --
    (169.0000,-1316.0000) .. controls (172.3333,-1286.6667) and
    (186.3333,-1272.0000) .. (211.0000,-1272.0000) .. controls
    (238.3333,-1272.0000) and (252.0000,-1286.6667) .. (252.0000,-1316.0000) ..
    controls (252.0000,-1344.6667) and (239.3333,-1359.0000) ..
    (214.0000,-1359.0000) .. controls (197.3333,-1359.0000) and
    (183.6667,-1351.0000) .. (173.0000,-1335.0000) .. controls
    (167.0000,-1341.0000) and (160.3333,-1345.6667) .. (153.0000,-1349.0000) --
    (160.0000,-1455.0000) -- (269.0000,-1455.0000) -- (269.0000,-1401.0000) --
    (244.0000,-1401.0000) -- (244.0000,-1428.0000) -- (182.0000,-1428.0000) --
    (177.0000,-1368.0000) .. controls (190.3333,-1378.6667) and
    (204.3333,-1384.0000) .. (219.0000,-1384.0000) .. controls
    (260.3333,-1384.0000) and (281.0000,-1361.3333) .. (281.0000,-1316.0000) --
    cycle(1494.0000,-68.0000) .. controls (1494.0000,-60.0000) and
    (1487.3333,-48.3333) .. (1474.0000,-33.0000) -- (1416.0000,33.0000) --
    (1357.0000,-33.0000) .. controls (1343.6667,-47.6667) and (1337.0000,-59.3333)
    .. (1337.0000,-68.0000) .. controls (1337.0000,-92.6667) and
    (1349.0000,-105.0000) .. (1373.0000,-105.0000) .. controls
    (1394.3333,-105.0000) and (1407.3333,-96.3333) .. (1412.0000,-79.0000) ..
    controls (1406.6667,-117.6667) and (1399.3333,-145.6667) ..
    (1390.0000,-163.0000) .. controls (1396.0000,-161.0000) and
    (1404.6667,-160.0000) .. (1416.0000,-160.0000) .. controls
    (1426.6667,-160.0000) and (1435.0000,-161.0000) .. (1441.0000,-163.0000) ..
    controls (1431.6667,-145.6667) and (1424.3333,-117.6667) ..
    (1419.0000,-79.0000) .. controls (1423.6667,-96.3333) and
    (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(943.0000,-593.0000) .. controls (943.0000,-577.0000) and
    (937.0000,-563.0000) .. (925.0000,-551.0000) .. controls (913.6667,-539.0000)
    and (900.0000,-533.0000) .. (884.0000,-533.0000) .. controls
    (850.0000,-533.0000) and (829.0000,-547.0000) .. (821.0000,-575.0000) ..
    controls (825.0000,-543.0000) and (836.6667,-497.0000) .. (856.0000,-437.0000)
    .. controls (846.0000,-440.3333) and (832.0000,-442.0000) ..
    (814.0000,-442.0000) .. controls (796.0000,-442.0000) and (782.0000,-440.3333)
    .. (772.0000,-437.0000) .. controls (786.6667,-463.6667) and
    (798.3333,-509.6667) .. (807.0000,-575.0000) .. controls (799.0000,-547.0000)
    and (778.0000,-533.0000) .. (744.0000,-533.0000) .. controls
    (728.0000,-533.0000) and (714.0000,-539.0000) .. (702.0000,-551.0000) ..
    controls (690.6667,-563.0000) and (685.0000,-577.0000) .. (685.0000,-593.0000)
    .. controls (685.0000,-605.6667) and (696.0000,-624.6667) ..
    (718.0000,-650.0000) -- (814.0000,-760.0000) -- (910.0000,-650.0000) ..
    controls (932.0000,-624.6667) and (943.0000,-605.6667) .. (943.0000,-593.0000)
    -- cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1485.0000,152.0000) -- (1459.0000,152.0000) ..
    controls (1455.6667,122.6667) and (1441.6667,108.0000) .. (1417.0000,108.0000)
    .. controls (1389.6667,108.0000) and (1376.0000,122.6667) ..
    (1376.0000,152.0000) .. controls (1376.0000,180.6667) and (1388.6667,195.0000)
    .. (1414.0000,195.0000) .. controls (1430.6667,195.0000) and
    (1444.3333,187.0000) .. (1455.0000,171.0000) .. controls (1461.0000,177.0000)
    and (1467.6667,181.6667) .. (1475.0000,185.0000) -- (1468.0000,291.0000) --
    (1359.0000,291.0000) -- (1359.0000,237.0000) -- (1384.0000,237.0000) --
    (1384.0000,264.0000) -- (1446.0000,264.0000) -- (1451.0000,204.0000) ..
    controls (1437.6667,214.6667) and (1423.6667,220.0000) .. (1409.0000,220.0000)
    .. controls (1367.6667,220.0000) and (1347.0000,197.3333) ..
    (1347.0000,152.0000) .. controls (1347.0000,106.6667) and (1370.3333,84.0000)
    .. (1417.0000,84.0000) .. controls (1459.6667,84.0000) and
    (1482.3333,106.6667) .. (1485.0000,152.0000) -- cycle(1282.0000,-1.0000) ..
    controls (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-593.0000) .. controls (1282.0000,-577.0000) and
    (1276.0000,-563.0000) .. (1264.0000,-551.0000) .. controls
    (1252.6667,-539.0000) and (1239.0000,-533.0000) .. (1223.0000,-533.0000) ..
    controls (1189.0000,-533.0000) and (1168.0000,-547.0000) ..
    (1160.0000,-575.0000) .. controls (1164.0000,-543.0000) and
    (1175.6667,-497.0000) .. (1195.0000,-437.0000) .. controls
    (1185.0000,-440.3333) and (1171.0000,-442.0000) .. (1153.0000,-442.0000) ..
    controls (1135.0000,-442.0000) and (1121.0000,-440.3333) ..
    (1111.0000,-437.0000) .. controls (1125.6667,-463.6667) and
    (1137.3333,-509.6667) .. (1146.0000,-575.0000) .. controls
    (1138.0000,-547.0000) and (1117.0000,-533.0000) .. (1083.0000,-533.0000) ..
    controls (1067.0000,-533.0000) and (1053.0000,-539.0000) ..
    (1041.0000,-551.0000) .. controls (1029.6667,-563.0000) and
    (1024.0000,-577.0000) .. (1024.0000,-593.0000) .. controls
    (1024.0000,-605.6667) and (1035.0000,-624.6667) .. (1057.0000,-650.0000) --
    (1153.0000,-760.0000) -- (1249.0000,-650.0000) .. controls
    (1271.0000,-624.6667) and (1282.0000,-605.6667) .. (1282.0000,-593.0000) --
    cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(277.0000,-1318.0000) .. controls (277.0000,-1271.3333) and
    (256.6667,-1248.0000) .. (216.0000,-1248.0000) .. controls
    (194.6667,-1248.0000) and (177.6667,-1256.6667) .. (165.0000,-1274.0000) ..
    controls (152.3333,-1291.3333) and (146.0000,-1317.3333) ..
    (146.0000,-1352.0000) .. controls (146.0000,-1422.6667) and
    (169.6667,-1458.0000) .. (217.0000,-1458.0000) .. controls
    (255.0000,-1458.0000) and (274.6667,-1437.0000) .. (276.0000,-1395.0000) --
    (250.0000,-1395.0000) .. controls (246.6667,-1421.0000) and
    (235.0000,-1434.0000) .. (215.0000,-1434.0000) .. controls
    (187.6667,-1434.0000) and (173.6667,-1408.6667) .. (173.0000,-1358.0000) ..
    controls (187.0000,-1373.3333) and (203.0000,-1381.0000) ..
    (221.0000,-1381.0000) .. controls (258.3333,-1381.0000) and
    (277.0000,-1360.0000) .. (277.0000,-1318.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1482.0000,188.0000) .. controls
    (1482.0000,258.6667) and (1458.3333,294.0000) .. (1411.0000,294.0000) ..
    controls (1373.0000,294.0000) and (1353.3333,273.0000) .. (1352.0000,231.0000)
    -- (1378.0000,231.0000) .. controls (1381.3333,257.0000) and
    (1393.0000,270.0000) .. (1413.0000,270.0000) .. controls (1440.3333,270.0000)
    and (1454.3333,244.6667) .. (1455.0000,194.0000) .. controls
    (1441.0000,209.3333) and (1425.0000,217.0000) .. (1407.0000,217.0000) ..
    controls (1369.6667,217.0000) and (1351.0000,196.0000) .. (1351.0000,154.0000)
    .. controls (1351.0000,107.3333) and (1371.3333,84.0000) ..
    (1412.0000,84.0000) .. controls (1433.3333,84.0000) and (1450.3333,92.6667) ..
    (1463.0000,110.0000) .. controls (1475.6667,127.3333) and (1482.0000,153.3333)
    .. (1482.0000,188.0000) -- cycle(1282.0000,-1.0000) .. controls
    (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-593.0000)
    .. controls (604.0000,-577.0000) and (598.0000,-563.0000) ..
    (586.0000,-551.0000) .. controls (574.6667,-539.0000) and (561.0000,-533.0000)
    .. (545.0000,-533.0000) .. controls (511.0000,-533.0000) and
    (490.0000,-547.0000) .. (482.0000,-575.0000) .. controls (486.0000,-543.0000)
    and (497.6667,-497.0000) .. (517.0000,-437.0000) .. controls
    (507.0000,-440.3333) and (493.0000,-442.0000) .. (475.0000,-442.0000) ..
    controls (457.0000,-442.0000) and (443.0000,-440.3333) .. (433.0000,-437.0000)
    .. controls (447.6667,-463.6667) and (459.3333,-509.6667) ..
    (468.0000,-575.0000) .. controls (460.0000,-547.0000) and (439.0000,-533.0000)
    .. (405.0000,-533.0000) .. controls (389.0000,-533.0000) and
    (375.0000,-539.0000) .. (363.0000,-551.0000) .. controls (351.6667,-563.0000)
    and (346.0000,-577.0000) .. (346.0000,-593.0000) .. controls
    (346.0000,-605.6667) and (357.0000,-624.6667) .. (379.0000,-650.0000) --
    (475.0000,-760.0000) -- (571.0000,-650.0000) .. controls (593.0000,-624.6667)
    and (604.0000,-605.6667) .. (604.0000,-593.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(252.0000,-1315.0000) .. controls (252.0000,-1341.0000) and
    (240.3333,-1354.0000) .. (217.0000,-1354.0000) .. controls
    (202.3333,-1354.0000) and (188.0000,-1345.3333) .. (174.0000,-1328.0000) ..
    controls (178.6667,-1290.6667) and (192.3333,-1272.0000) ..
    (215.0000,-1272.0000) .. controls (239.6667,-1272.0000) and
    (252.0000,-1286.3333) .. (252.0000,-1315.0000) -- cycle(1454.0000,164.0000) ..
    controls (1449.3333,126.6667) and (1435.6667,108.0000) .. (1413.0000,108.0000)
    .. controls (1388.3333,108.0000) and (1376.0000,122.3333) ..
    (1376.0000,151.0000) .. controls (1376.0000,177.0000) and (1387.6667,190.0000)
    .. (1411.0000,190.0000) .. controls (1425.6667,190.0000) and
    (1440.0000,181.3333) .. (1454.0000,164.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-593.0000) .. controls (1282.0000,-577.0000) and
    (1276.0000,-563.0000) .. (1264.0000,-551.0000) .. controls
    (1252.6667,-539.0000) and (1239.0000,-533.0000) .. (1223.0000,-533.0000) ..
    controls (1189.0000,-533.0000) and (1168.0000,-547.0000) ..
    (1160.0000,-575.0000) .. controls (1164.0000,-543.0000) and
    (1175.6667,-497.0000) .. (1195.0000,-437.0000) .. controls
    (1185.0000,-440.3333) and (1171.0000,-442.0000) .. (1153.0000,-442.0000) ..
    controls (1135.0000,-442.0000) and (1121.0000,-440.3333) ..
    (1111.0000,-437.0000) .. controls (1125.6667,-463.6667) and
    (1137.3333,-509.6667) .. (1146.0000,-575.0000) .. controls
    (1138.0000,-547.0000) and (1117.0000,-533.0000) .. (1083.0000,-533.0000) ..
    controls (1067.0000,-533.0000) and (1053.0000,-539.0000) ..
    (1041.0000,-551.0000) .. controls (1029.6667,-563.0000) and
    (1024.0000,-577.0000) .. (1024.0000,-593.0000) .. controls
    (1024.0000,-605.6667) and (1035.0000,-624.6667) .. (1057.0000,-650.0000) --
    (1153.0000,-760.0000) -- (1249.0000,-650.0000) .. controls
    (1271.0000,-624.6667) and (1282.0000,-605.6667) .. (1282.0000,-593.0000) --
    cycle(943.0000,-847.0000) .. controls (943.0000,-831.0000) and
    (937.0000,-816.6667) .. (925.0000,-804.0000) .. controls (913.6667,-792.0000)
    and (900.0000,-786.0000) .. (884.0000,-786.0000) .. controls
    (850.0000,-786.0000) and (829.0000,-800.3333) .. (821.0000,-829.0000) ..
    controls (825.0000,-797.0000) and (836.6667,-751.0000) .. (856.0000,-691.0000)
    .. controls (846.0000,-694.3333) and (832.0000,-696.0000) ..
    (814.0000,-696.0000) .. controls (796.0000,-696.0000) and (782.0000,-694.3333)
    .. (772.0000,-691.0000) .. controls (786.6667,-717.6667) and
    (798.3333,-763.6667) .. (807.0000,-829.0000) .. controls (799.0000,-800.3333)
    and (778.0000,-786.0000) .. (744.0000,-786.0000) .. controls
    (728.0000,-786.0000) and (714.0000,-792.0000) .. (702.0000,-804.0000) ..
    controls (690.6667,-816.6667) and (685.0000,-831.0000) .. (685.0000,-847.0000)
    .. controls (685.0000,-860.3333) and (696.0000,-879.3333) ..
    (718.0000,-904.0000) -- (814.0000,-1013.0000) -- (910.0000,-904.0000) ..
    controls (932.0000,-879.3333) and (943.0000,-860.3333) .. (943.0000,-847.0000)
    -- cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(276.0000,-1433.0000) .. controls (238.6667,-1388.3333) and
    (220.0000,-1336.0000) .. (220.0000,-1276.0000) -- (243.0000,-1276.0000) --
    (243.0000,-1252.0000) -- (163.0000,-1252.0000) -- (163.0000,-1276.0000) --
    (191.0000,-1276.0000) .. controls (194.3333,-1332.6667) and
    (211.6667,-1383.3333) .. (243.0000,-1428.0000) -- (173.0000,-1428.0000) --
    (173.0000,-1401.0000) -- (149.0000,-1401.0000) -- (149.0000,-1455.0000) --
    (276.0000,-1455.0000) -- (276.0000,-1433.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1479.0000,291.0000) -- (1352.0000,291.0000) --
    (1352.0000,269.0000) .. controls (1389.3333,224.3333) and (1408.0000,172.0000)
    .. (1408.0000,112.0000) -- (1385.0000,112.0000) -- (1385.0000,88.0000) --
    (1465.0000,88.0000) -- (1465.0000,112.0000) -- (1437.0000,112.0000) ..
    controls (1433.6667,168.6667) and (1416.3333,219.3333) .. (1385.0000,264.0000)
    -- (1455.0000,264.0000) -- (1455.0000,237.0000) -- (1479.0000,237.0000) --
    (1479.0000,291.0000) -- cycle(1282.0000,-1.0000) .. controls
    (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-593.0000)
    .. controls (604.0000,-577.0000) and (598.0000,-563.0000) ..
    (586.0000,-551.0000) .. controls (574.6667,-539.0000) and (561.0000,-533.0000)
    .. (545.0000,-533.0000) .. controls (511.0000,-533.0000) and
    (490.0000,-547.0000) .. (482.0000,-575.0000) .. controls (486.0000,-543.0000)
    and (497.6667,-497.0000) .. (517.0000,-437.0000) .. controls
    (507.0000,-440.3333) and (493.0000,-442.0000) .. (475.0000,-442.0000) ..
    controls (457.0000,-442.0000) and (443.0000,-440.3333) .. (433.0000,-437.0000)
    .. controls (447.6667,-463.6667) and (459.3333,-509.6667) ..
    (468.0000,-575.0000) .. controls (460.0000,-547.0000) and (439.0000,-533.0000)
    .. (405.0000,-533.0000) .. controls (389.0000,-533.0000) and
    (375.0000,-539.0000) .. (363.0000,-551.0000) .. controls (351.6667,-563.0000)
    and (346.0000,-577.0000) .. (346.0000,-593.0000) .. controls
    (346.0000,-605.6667) and (357.0000,-624.6667) .. (379.0000,-650.0000) --
    (475.0000,-760.0000) -- (571.0000,-650.0000) .. controls (593.0000,-624.6667)
    and (604.0000,-605.6667) .. (604.0000,-593.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-593.0000) .. controls (1282.0000,-577.0000) and
    (1276.0000,-563.0000) .. (1264.0000,-551.0000) .. controls
    (1252.6667,-539.0000) and (1239.0000,-533.0000) .. (1223.0000,-533.0000) ..
    controls (1189.0000,-533.0000) and (1168.0000,-547.0000) ..
    (1160.0000,-575.0000) .. controls (1164.0000,-543.0000) and
    (1175.6667,-497.0000) .. (1195.0000,-437.0000) .. controls
    (1185.0000,-440.3333) and (1171.0000,-442.0000) .. (1153.0000,-442.0000) ..
    controls (1135.0000,-442.0000) and (1121.0000,-440.3333) ..
    (1111.0000,-437.0000) .. controls (1125.6667,-463.6667) and
    (1137.3333,-509.6667) .. (1146.0000,-575.0000) .. controls
    (1138.0000,-547.0000) and (1117.0000,-533.0000) .. (1083.0000,-533.0000) ..
    controls (1067.0000,-533.0000) and (1053.0000,-539.0000) ..
    (1041.0000,-551.0000) .. controls (1029.6667,-563.0000) and
    (1024.0000,-577.0000) .. (1024.0000,-593.0000) .. controls
    (1024.0000,-605.6667) and (1035.0000,-624.6667) .. (1057.0000,-650.0000) --
    (1153.0000,-760.0000) -- (1249.0000,-650.0000) .. controls
    (1271.0000,-624.6667) and (1282.0000,-605.6667) .. (1282.0000,-593.0000) --
    cycle(943.0000,-847.0000) .. controls (943.0000,-831.0000) and
    (937.0000,-816.6667) .. (925.0000,-804.0000) .. controls (913.6667,-792.0000)
    and (900.0000,-786.0000) .. (884.0000,-786.0000) .. controls
    (850.0000,-786.0000) and (829.0000,-800.3333) .. (821.0000,-829.0000) ..
    controls (825.0000,-797.0000) and (836.6667,-751.0000) .. (856.0000,-691.0000)
    .. controls (846.0000,-694.3333) and (832.0000,-696.0000) ..
    (814.0000,-696.0000) .. controls (796.0000,-696.0000) and (782.0000,-694.3333)
    .. (772.0000,-691.0000) .. controls (786.6667,-717.6667) and
    (798.3333,-763.6667) .. (807.0000,-829.0000) .. controls (799.0000,-800.3333)
    and (778.0000,-786.0000) .. (744.0000,-786.0000) .. controls
    (728.0000,-786.0000) and (714.0000,-792.0000) .. (702.0000,-804.0000) ..
    controls (690.6667,-816.6667) and (685.0000,-831.0000) .. (685.0000,-847.0000)
    .. controls (685.0000,-860.3333) and (696.0000,-879.3333) ..
    (718.0000,-904.0000) -- (814.0000,-1013.0000) -- (910.0000,-904.0000) ..
    controls (932.0000,-879.3333) and (943.0000,-860.3333) .. (943.0000,-847.0000)
    -- cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(282.0000,-1307.0000) .. controls (282.0000,-1267.6667) and
    (259.3333,-1248.0000) .. (214.0000,-1248.0000) .. controls
    (165.3333,-1248.0000) and (141.0000,-1267.6667) .. (141.0000,-1307.0000) ..
    controls (141.0000,-1331.6667) and (153.0000,-1348.6667) ..
    (177.0000,-1358.0000) .. controls (157.6667,-1369.3333) and
    (148.0000,-1385.0000) .. (148.0000,-1405.0000) .. controls
    (148.0000,-1440.3333) and (168.6667,-1458.0000) .. (210.0000,-1458.0000) ..
    controls (254.0000,-1458.0000) and (276.0000,-1440.3333) ..
    (276.0000,-1405.0000) .. controls (276.0000,-1385.0000) and
    (266.3333,-1369.3333) .. (247.0000,-1358.0000) .. controls
    (270.3333,-1348.6667) and (282.0000,-1331.6667) .. (282.0000,-1307.0000) --
    cycle(1494.0000,-68.0000) .. controls (1494.0000,-60.0000) and
    (1487.3333,-48.3333) .. (1474.0000,-33.0000) -- (1416.0000,33.0000) --
    (1357.0000,-33.0000) .. controls (1343.6667,-47.6667) and (1337.0000,-59.3333)
    .. (1337.0000,-68.0000) .. controls (1337.0000,-92.6667) and
    (1349.0000,-105.0000) .. (1373.0000,-105.0000) .. controls
    (1394.3333,-105.0000) and (1407.3333,-96.3333) .. (1412.0000,-79.0000) ..
    controls (1406.6667,-117.6667) and (1399.3333,-145.6667) ..
    (1390.0000,-163.0000) .. controls (1396.0000,-161.0000) and
    (1404.6667,-160.0000) .. (1416.0000,-160.0000) .. controls
    (1426.6667,-160.0000) and (1435.0000,-161.0000) .. (1441.0000,-163.0000) ..
    controls (1431.6667,-145.6667) and (1424.3333,-117.6667) ..
    (1419.0000,-79.0000) .. controls (1423.6667,-96.3333) and
    (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1487.0000,143.0000) .. controls
    (1487.0000,167.6667) and (1475.0000,184.6667) .. (1451.0000,194.0000) ..
    controls (1470.3333,205.3333) and (1480.0000,221.0000) .. (1480.0000,241.0000)
    .. controls (1480.0000,276.3333) and (1459.3333,294.0000) ..
    (1418.0000,294.0000) .. controls (1374.0000,294.0000) and (1352.0000,276.3333)
    .. (1352.0000,241.0000) .. controls (1352.0000,221.0000) and
    (1361.6667,205.3333) .. (1381.0000,194.0000) .. controls (1357.6667,184.6667)
    and (1346.0000,167.6667) .. (1346.0000,143.0000) .. controls
    (1346.0000,103.6667) and (1368.6667,84.0000) .. (1414.0000,84.0000) ..
    controls (1462.6667,84.0000) and (1487.0000,103.6667) .. (1487.0000,143.0000)
    -- cycle(943.0000,-350.0000) .. controls (943.0000,-336.6667) and
    (932.0000,-317.6667) .. (910.0000,-293.0000) -- (814.0000,-184.0000) --
    (718.0000,-293.0000) .. controls (696.0000,-317.6667) and (685.0000,-336.6667)
    .. (685.0000,-350.0000) .. controls (685.0000,-366.0000) and
    (690.6667,-380.0000) .. (702.0000,-392.0000) .. controls (714.0000,-404.0000)
    and (728.0000,-410.0000) .. (744.0000,-410.0000) .. controls
    (778.0000,-410.0000) and (799.0000,-395.6667) .. (807.0000,-367.0000) ..
    controls (803.0000,-399.0000) and (791.3333,-445.3333) .. (772.0000,-506.0000)
    .. controls (782.0000,-502.6667) and (796.0000,-501.0000) ..
    (814.0000,-501.0000) .. controls (832.0000,-501.0000) and (846.0000,-502.6667)
    .. (856.0000,-506.0000) .. controls (842.0000,-479.3333) and
    (830.3333,-433.0000) .. (821.0000,-367.0000) .. controls (829.0000,-395.6667)
    and (850.0000,-410.0000) .. (884.0000,-410.0000) .. controls
    (900.0000,-410.0000) and (913.6667,-404.0000) .. (925.0000,-392.0000) ..
    controls (937.0000,-380.0000) and (943.0000,-366.0000) .. (943.0000,-350.0000)
    -- cycle(1282.0000,-1.0000) .. controls (1282.0000,12.3333) and
    (1271.0000,31.3333) .. (1249.0000,56.0000) -- (1153.0000,165.0000) --
    (1057.0000,56.0000) .. controls (1035.0000,31.3333) and (1024.0000,12.3333) ..
    (1024.0000,-1.0000) .. controls (1024.0000,-17.0000) and (1029.6667,-31.0000)
    .. (1041.0000,-43.0000) .. controls (1053.0000,-55.0000) and
    (1067.0000,-61.0000) .. (1083.0000,-61.0000) .. controls (1117.0000,-61.0000)
    and (1138.0000,-46.6667) .. (1146.0000,-18.0000) .. controls
    (1142.0000,-50.0000) and (1130.3333,-96.3333) .. (1111.0000,-157.0000) ..
    controls (1121.0000,-153.6667) and (1135.0000,-152.0000) ..
    (1153.0000,-152.0000) .. controls (1171.0000,-152.0000) and
    (1185.0000,-153.6667) .. (1195.0000,-157.0000) .. controls
    (1181.0000,-130.3333) and (1169.3333,-84.0000) .. (1160.0000,-18.0000) ..
    controls (1168.0000,-46.6667) and (1189.0000,-61.0000) .. (1223.0000,-61.0000)
    .. controls (1239.0000,-61.0000) and (1252.6667,-55.0000) ..
    (1264.0000,-43.0000) .. controls (1276.0000,-31.0000) and (1282.0000,-17.0000)
    .. (1282.0000,-1.0000) -- cycle(604.0000,-593.0000) .. controls
    (604.0000,-577.0000) and (598.0000,-563.0000) .. (586.0000,-551.0000) ..
    controls (574.6667,-539.0000) and (561.0000,-533.0000) .. (545.0000,-533.0000)
    .. controls (511.0000,-533.0000) and (490.0000,-547.0000) ..
    (482.0000,-575.0000) .. controls (486.0000,-543.0000) and (497.6667,-497.0000)
    .. (517.0000,-437.0000) .. controls (507.0000,-440.3333) and
    (493.0000,-442.0000) .. (475.0000,-442.0000) .. controls (457.0000,-442.0000)
    and (443.0000,-440.3333) .. (433.0000,-437.0000) .. controls
    (447.6667,-463.6667) and (459.3333,-509.6667) .. (468.0000,-575.0000) ..
    controls (460.0000,-547.0000) and (439.0000,-533.0000) .. (405.0000,-533.0000)
    .. controls (389.0000,-533.0000) and (375.0000,-539.0000) ..
    (363.0000,-551.0000) .. controls (351.6667,-563.0000) and (346.0000,-577.0000)
    .. (346.0000,-593.0000) .. controls (346.0000,-605.6667) and
    (357.0000,-624.6667) .. (379.0000,-650.0000) -- (475.0000,-760.0000) --
    (571.0000,-650.0000) .. controls (593.0000,-624.6667) and (604.0000,-605.6667)
    .. (604.0000,-593.0000) -- cycle(604.0000,-1.0000) .. controls
    (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(249.0000,-1401.0000) .. controls (249.0000,-1423.0000) and
    (236.3333,-1434.0000) .. (211.0000,-1434.0000) .. controls
    (186.3333,-1434.0000) and (174.0000,-1423.0000) .. (174.0000,-1401.0000) ..
    controls (174.0000,-1380.3333) and (186.6667,-1370.0000) ..
    (212.0000,-1370.0000) .. controls (236.6667,-1370.0000) and
    (249.0000,-1380.3333) .. (249.0000,-1401.0000) -- cycle(253.0000,-1309.0000)
    .. controls (253.0000,-1333.0000) and (239.0000,-1345.0000) ..
    (211.0000,-1345.0000) .. controls (183.6667,-1345.0000) and
    (170.0000,-1333.0000) .. (170.0000,-1309.0000) .. controls
    (170.0000,-1284.3333) and (184.0000,-1272.0000) .. (212.0000,-1272.0000) ..
    controls (239.3333,-1272.0000) and (253.0000,-1284.3333) ..
    (253.0000,-1309.0000) -- cycle(1458.0000,145.0000) .. controls
    (1458.0000,120.3333) and (1444.0000,108.0000) .. (1416.0000,108.0000) ..
    controls (1388.6667,108.0000) and (1375.0000,120.3333) .. (1375.0000,145.0000)
    .. controls (1375.0000,169.0000) and (1389.0000,181.0000) ..
    (1417.0000,181.0000) .. controls (1444.3333,181.0000) and (1458.0000,169.0000)
    .. (1458.0000,145.0000) -- cycle(1454.0000,237.0000) .. controls
    (1454.0000,216.3333) and (1441.3333,206.0000) .. (1416.0000,206.0000) ..
    controls (1391.3333,206.0000) and (1379.0000,216.3333) .. (1379.0000,237.0000)
    .. controls (1379.0000,259.0000) and (1391.6667,270.0000) ..
    (1417.0000,270.0000) .. controls (1441.6667,270.0000) and (1454.0000,259.0000)
    .. (1454.0000,237.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-784.0000) .. controls (1282.0000,-768.0000) and
    (1276.0000,-753.6667) .. (1264.0000,-741.0000) .. controls
    (1252.6667,-729.0000) and (1239.0000,-723.0000) .. (1223.0000,-723.0000) ..
    controls (1189.0000,-723.0000) and (1168.0000,-737.0000) ..
    (1160.0000,-765.0000) .. controls (1164.0000,-733.6667) and
    (1175.6667,-688.0000) .. (1195.0000,-628.0000) .. controls
    (1185.0000,-631.3333) and (1171.0000,-633.0000) .. (1153.0000,-633.0000) ..
    controls (1135.0000,-633.0000) and (1121.0000,-631.3333) ..
    (1111.0000,-628.0000) .. controls (1125.6667,-654.6667) and
    (1137.3333,-700.3333) .. (1146.0000,-765.0000) .. controls
    (1138.0000,-737.0000) and (1117.0000,-723.0000) .. (1083.0000,-723.0000) ..
    controls (1067.0000,-723.0000) and (1053.0000,-729.0000) ..
    (1041.0000,-741.0000) .. controls (1029.6667,-753.6667) and
    (1024.0000,-768.0000) .. (1024.0000,-784.0000) .. controls
    (1024.0000,-797.3333) and (1035.0000,-816.3333) .. (1057.0000,-841.0000) --
    (1153.0000,-950.0000) -- (1249.0000,-841.0000) .. controls
    (1271.0000,-816.3333) and (1282.0000,-797.3333) .. (1282.0000,-784.0000) --
    cycle(604.0000,-1164.0000) .. controls (604.0000,-1148.0000) and
    (598.0000,-1133.6667) .. (586.0000,-1121.0000) .. controls
    (574.6667,-1109.0000) and (561.0000,-1103.0000) .. (545.0000,-1103.0000) ..
    controls (511.0000,-1103.0000) and (490.0000,-1117.3333) ..
    (482.0000,-1146.0000) .. controls (486.0000,-1114.0000) and
    (497.6667,-1068.0000) .. (517.0000,-1008.0000) .. controls
    (507.0000,-1011.3333) and (493.0000,-1013.0000) .. (475.0000,-1013.0000) ..
    controls (457.0000,-1013.0000) and (443.0000,-1011.3333) ..
    (433.0000,-1008.0000) .. controls (447.6667,-1034.6667) and
    (459.3333,-1080.6667) .. (468.0000,-1146.0000) .. controls
    (460.0000,-1117.3333) and (439.0000,-1103.0000) .. (405.0000,-1103.0000) ..
    controls (389.0000,-1103.0000) and (375.0000,-1109.0000) ..
    (363.0000,-1121.0000) .. controls (351.6667,-1133.6667) and
    (346.0000,-1148.0000) .. (346.0000,-1164.0000) .. controls
    (346.0000,-1177.3333) and (357.0000,-1196.3333) .. (379.0000,-1221.0000) --
    (475.0000,-1330.0000) -- (571.0000,-1221.0000) .. controls
    (593.0000,-1196.3333) and (604.0000,-1177.3333) .. (604.0000,-1164.0000) --
    cycle(277.0000,-1354.0000) .. controls (277.0000,-1283.3333) and
    (253.3333,-1248.0000) .. (206.0000,-1248.0000) .. controls
    (168.6667,-1248.0000) and (149.3333,-1269.0000) .. (148.0000,-1311.0000) --
    (173.0000,-1311.0000) .. controls (176.3333,-1285.0000) and
    (188.3333,-1272.0000) .. (209.0000,-1272.0000) .. controls
    (235.6667,-1272.0000) and (249.3333,-1297.3333) .. (250.0000,-1348.0000) ..
    controls (236.0000,-1332.6667) and (220.3333,-1325.0000) ..
    (203.0000,-1325.0000) .. controls (165.0000,-1325.0000) and
    (146.0000,-1346.3333) .. (146.0000,-1389.0000) .. controls
    (146.0000,-1435.0000) and (166.3333,-1458.0000) .. (207.0000,-1458.0000) ..
    controls (228.3333,-1458.0000) and (245.3333,-1449.3333) ..
    (258.0000,-1432.0000) .. controls (270.6667,-1414.6667) and
    (277.0000,-1388.6667) .. (277.0000,-1354.0000) -- cycle(1282.0000,-382.0000)
    .. controls (1282.0000,-369.3333) and (1271.0000,-350.3333) ..
    (1249.0000,-325.0000) -- (1153.0000,-215.0000) -- (1057.0000,-325.0000) ..
    controls (1035.0000,-350.3333) and (1024.0000,-369.3333) ..
    (1024.0000,-382.0000) .. controls (1024.0000,-398.0000) and
    (1029.6667,-411.6667) .. (1041.0000,-423.0000) .. controls
    (1053.0000,-435.0000) and (1067.0000,-441.0000) .. (1083.0000,-441.0000) ..
    controls (1117.0000,-441.0000) and (1138.0000,-427.0000) ..
    (1146.0000,-399.0000) .. controls (1142.0000,-431.0000) and
    (1130.3333,-477.3333) .. (1111.0000,-538.0000) .. controls
    (1121.0000,-534.6667) and (1135.0000,-533.0000) .. (1153.0000,-533.0000) ..
    controls (1171.0000,-533.0000) and (1185.0000,-534.6667) ..
    (1195.0000,-538.0000) .. controls (1181.0000,-511.3333) and
    (1169.3333,-465.0000) .. (1160.0000,-399.0000) .. controls
    (1168.0000,-427.0000) and (1189.0000,-441.0000) .. (1223.0000,-441.0000) ..
    controls (1239.0000,-441.0000) and (1252.6667,-435.0000) ..
    (1264.0000,-423.0000) .. controls (1276.0000,-411.6667) and
    (1282.0000,-398.0000) .. (1282.0000,-382.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(943.0000,-593.0000) .. controls (943.0000,-577.0000) and
    (937.0000,-563.0000) .. (925.0000,-551.0000) .. controls (913.6667,-539.0000)
    and (900.0000,-533.0000) .. (884.0000,-533.0000) .. controls
    (850.0000,-533.0000) and (829.0000,-547.0000) .. (821.0000,-575.0000) ..
    controls (825.0000,-543.0000) and (836.6667,-497.0000) .. (856.0000,-437.0000)
    .. controls (846.0000,-440.3333) and (832.0000,-442.0000) ..
    (814.0000,-442.0000) .. controls (796.0000,-442.0000) and (782.0000,-440.3333)
    .. (772.0000,-437.0000) .. controls (786.6667,-463.6667) and
    (798.3333,-509.6667) .. (807.0000,-575.0000) .. controls (799.0000,-547.0000)
    and (778.0000,-533.0000) .. (744.0000,-533.0000) .. controls
    (728.0000,-533.0000) and (714.0000,-539.0000) .. (702.0000,-551.0000) ..
    controls (690.6667,-563.0000) and (685.0000,-577.0000) .. (685.0000,-593.0000)
    .. controls (685.0000,-605.6667) and (696.0000,-624.6667) ..
    (718.0000,-650.0000) -- (814.0000,-760.0000) -- (910.0000,-650.0000) ..
    controls (932.0000,-624.6667) and (943.0000,-605.6667) .. (943.0000,-593.0000)
    -- cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(604.0000,-784.0000) .. controls
    (604.0000,-768.0000) and (598.0000,-753.6667) .. (586.0000,-741.0000) ..
    controls (574.6667,-729.0000) and (561.0000,-723.0000) .. (545.0000,-723.0000)
    .. controls (511.0000,-723.0000) and (490.0000,-737.0000) ..
    (482.0000,-765.0000) .. controls (486.0000,-733.6667) and (497.6667,-688.0000)
    .. (517.0000,-628.0000) .. controls (507.0000,-631.3333) and
    (493.0000,-633.0000) .. (475.0000,-633.0000) .. controls (457.0000,-633.0000)
    and (443.0000,-631.3333) .. (433.0000,-628.0000) .. controls
    (447.6667,-654.6667) and (459.3333,-700.3333) .. (468.0000,-765.0000) ..
    controls (460.0000,-737.0000) and (439.0000,-723.0000) .. (405.0000,-723.0000)
    .. controls (389.0000,-723.0000) and (375.0000,-729.0000) ..
    (363.0000,-741.0000) .. controls (351.6667,-753.6667) and (346.0000,-768.0000)
    .. (346.0000,-784.0000) .. controls (346.0000,-797.3333) and
    (357.0000,-816.3333) .. (379.0000,-841.0000) -- (475.0000,-950.0000) --
    (571.0000,-841.0000) .. controls (593.0000,-816.3333) and (604.0000,-797.3333)
    .. (604.0000,-784.0000) -- cycle(1482.0000,225.0000) .. controls
    (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000) ..
    controls (1399.6667,294.0000) and (1382.6667,285.3333) .. (1370.0000,268.0000)
    .. controls (1357.3333,250.6667) and (1351.0000,224.6667) ..
    (1351.0000,190.0000) .. controls (1351.0000,119.3333) and (1374.6667,84.0000)
    .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(1282.0000,-1.0000) ..
    controls (1282.0000,12.3333) and (1271.0000,31.3333) .. (1249.0000,56.0000) --
    (1153.0000,165.0000) -- (1057.0000,56.0000) .. controls (1035.0000,31.3333)
    and (1024.0000,12.3333) .. (1024.0000,-1.0000) .. controls
    (1024.0000,-17.0000) and (1029.6667,-31.0000) .. (1041.0000,-43.0000) ..
    controls (1053.0000,-55.0000) and (1067.0000,-61.0000) .. (1083.0000,-61.0000)
    .. controls (1117.0000,-61.0000) and (1138.0000,-46.6667) ..
    (1146.0000,-18.0000) .. controls (1142.0000,-50.0000) and (1130.3333,-96.3333)
    .. (1111.0000,-157.0000) .. controls (1121.0000,-153.6667) and
    (1135.0000,-152.0000) .. (1153.0000,-152.0000) .. controls
    (1171.0000,-152.0000) and (1185.0000,-153.6667) .. (1195.0000,-157.0000) ..
    controls (1181.0000,-130.3333) and (1169.3333,-84.0000) ..
    (1160.0000,-18.0000) .. controls (1168.0000,-46.6667) and (1189.0000,-61.0000)
    .. (1223.0000,-61.0000) .. controls (1239.0000,-61.0000) and
    (1252.6667,-55.0000) .. (1264.0000,-43.0000) .. controls (1276.0000,-31.0000)
    and (1282.0000,-17.0000) .. (1282.0000,-1.0000) -- cycle(604.0000,-382.0000)
    .. controls (604.0000,-369.3333) and (593.0000,-350.3333) ..
    (571.0000,-325.0000) -- (475.0000,-215.0000) -- (379.0000,-325.0000) ..
    controls (357.0000,-350.3333) and (346.0000,-369.3333) .. (346.0000,-382.0000)
    .. controls (346.0000,-398.0000) and (351.6667,-411.6667) ..
    (363.0000,-423.0000) .. controls (375.0000,-435.0000) and (389.0000,-441.0000)
    .. (405.0000,-441.0000) .. controls (439.0000,-441.0000) and
    (460.0000,-427.0000) .. (468.0000,-399.0000) .. controls (464.0000,-431.0000)
    and (452.3333,-477.3333) .. (433.0000,-538.0000) .. controls
    (443.0000,-534.6667) and (457.0000,-533.0000) .. (475.0000,-533.0000) ..
    controls (493.0000,-533.0000) and (507.0000,-534.6667) .. (517.0000,-538.0000)
    .. controls (503.0000,-511.3333) and (491.3333,-465.0000) ..
    (482.0000,-399.0000) .. controls (490.0000,-427.0000) and (511.0000,-441.0000)
    .. (545.0000,-441.0000) .. controls (561.0000,-441.0000) and
    (574.6667,-435.0000) .. (586.0000,-423.0000) .. controls (598.0000,-411.6667)
    and (604.0000,-398.0000) .. (604.0000,-382.0000) -- cycle(604.0000,-1.0000) ..
    controls (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(249.0000,-1378.0000) .. controls (245.0000,-1415.3333) and
    (231.6667,-1434.0000) .. (209.0000,-1434.0000) .. controls
    (184.3333,-1434.0000) and (172.0000,-1419.6667) .. (172.0000,-1391.0000) ..
    controls (172.0000,-1365.0000) and (183.3333,-1352.0000) ..
    (206.0000,-1352.0000) .. controls (220.6667,-1352.0000) and
    (235.0000,-1360.6667) .. (249.0000,-1378.0000) -- cycle(1456.0000,227.0000) ..
    controls (1456.0000,201.0000) and (1444.6667,188.0000) .. (1422.0000,188.0000)
    .. controls (1407.3333,188.0000) and (1393.0000,196.6667) ..
    (1379.0000,214.0000) .. controls (1383.0000,251.3333) and (1396.3333,270.0000)
    .. (1419.0000,270.0000) .. controls (1443.6667,270.0000) and
    (1456.0000,255.6667) .. (1456.0000,227.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1164.0000) .. controls (1282.0000,-1148.0000) and
    (1276.0000,-1133.6667) .. (1264.0000,-1121.0000) .. controls
    (1252.6667,-1109.0000) and (1239.0000,-1103.0000) .. (1223.0000,-1103.0000) ..
    controls (1189.0000,-1103.0000) and (1168.0000,-1117.3333) ..
    (1160.0000,-1146.0000) .. controls (1164.0000,-1114.0000) and
    (1175.6667,-1068.0000) .. (1195.0000,-1008.0000) .. controls
    (1185.0000,-1011.3333) and (1171.0000,-1013.0000) .. (1153.0000,-1013.0000) ..
    controls (1135.0000,-1013.0000) and (1121.0000,-1011.3333) ..
    (1111.0000,-1008.0000) .. controls (1125.6667,-1034.6667) and
    (1137.3333,-1080.6667) .. (1146.0000,-1146.0000) .. controls
    (1138.0000,-1117.3333) and (1117.0000,-1103.0000) .. (1083.0000,-1103.0000) ..
    controls (1067.0000,-1103.0000) and (1053.0000,-1109.0000) ..
    (1041.0000,-1121.0000) .. controls (1029.6667,-1133.6667) and
    (1024.0000,-1148.0000) .. (1024.0000,-1164.0000) .. controls
    (1024.0000,-1177.3333) and (1035.0000,-1196.3333) .. (1057.0000,-1221.0000) --
    (1153.0000,-1330.0000) -- (1249.0000,-1221.0000) .. controls
    (1271.0000,-1196.3333) and (1282.0000,-1177.3333) .. (1282.0000,-1164.0000) --
    cycle(1282.0000,-784.0000) .. controls (1282.0000,-768.0000) and
    (1276.0000,-753.6667) .. (1264.0000,-741.0000) .. controls
    (1252.6667,-729.0000) and (1239.0000,-723.0000) .. (1223.0000,-723.0000) ..
    controls (1189.0000,-723.0000) and (1168.0000,-737.0000) ..
    (1160.0000,-765.0000) .. controls (1164.0000,-733.6667) and
    (1175.6667,-688.0000) .. (1195.0000,-628.0000) .. controls
    (1185.0000,-631.3333) and (1171.0000,-633.0000) .. (1153.0000,-633.0000) ..
    controls (1135.0000,-633.0000) and (1121.0000,-631.3333) ..
    (1111.0000,-628.0000) .. controls (1125.6667,-654.6667) and
    (1137.3333,-700.3333) .. (1146.0000,-765.0000) .. controls
    (1138.0000,-737.0000) and (1117.0000,-723.0000) .. (1083.0000,-723.0000) ..
    controls (1067.0000,-723.0000) and (1053.0000,-729.0000) ..
    (1041.0000,-741.0000) .. controls (1029.6667,-753.6667) and
    (1024.0000,-768.0000) .. (1024.0000,-784.0000) .. controls
    (1024.0000,-797.3333) and (1035.0000,-816.3333) .. (1057.0000,-841.0000) --
    (1153.0000,-950.0000) -- (1249.0000,-841.0000) .. controls
    (1271.0000,-816.3333) and (1282.0000,-797.3333) .. (1282.0000,-784.0000) --
    cycle(943.0000,-974.0000) .. controls (943.0000,-958.0000) and
    (937.0000,-943.6667) .. (925.0000,-931.0000) .. controls (913.6667,-919.0000)
    and (900.0000,-913.0000) .. (884.0000,-913.0000) .. controls
    (850.0000,-913.0000) and (829.0000,-927.3333) .. (821.0000,-956.0000) ..
    controls (825.0000,-924.0000) and (836.6667,-878.0000) .. (856.0000,-818.0000)
    .. controls (846.0000,-821.3333) and (832.0000,-823.0000) ..
    (814.0000,-823.0000) .. controls (796.0000,-823.0000) and (782.0000,-821.3333)
    .. (772.0000,-818.0000) .. controls (786.6667,-844.6667) and
    (798.3333,-890.6667) .. (807.0000,-956.0000) .. controls (799.0000,-927.3333)
    and (778.0000,-913.0000) .. (744.0000,-913.0000) .. controls
    (728.0000,-913.0000) and (714.0000,-919.0000) .. (702.0000,-931.0000) ..
    controls (690.6667,-943.6667) and (685.0000,-958.0000) .. (685.0000,-974.0000)
    .. controls (685.0000,-987.3333) and (696.0000,-1006.3333) ..
    (718.0000,-1031.0000) -- (814.0000,-1140.0000) -- (910.0000,-1031.0000) ..
    controls (932.0000,-1006.3333) and (943.0000,-987.3333) ..
    (943.0000,-974.0000) -- cycle(604.0000,-1164.0000) .. controls
    (604.0000,-1148.0000) and (598.0000,-1133.6667) .. (586.0000,-1121.0000) ..
    controls (574.6667,-1109.0000) and (561.0000,-1103.0000) ..
    (545.0000,-1103.0000) .. controls (511.0000,-1103.0000) and
    (490.0000,-1117.3333) .. (482.0000,-1146.0000) .. controls
    (486.0000,-1114.0000) and (497.6667,-1068.0000) .. (517.0000,-1008.0000) ..
    controls (507.0000,-1011.3333) and (493.0000,-1013.0000) ..
    (475.0000,-1013.0000) .. controls (457.0000,-1013.0000) and
    (443.0000,-1011.3333) .. (433.0000,-1008.0000) .. controls
    (447.6667,-1034.6667) and (459.3333,-1080.6667) .. (468.0000,-1146.0000) ..
    controls (460.0000,-1117.3333) and (439.0000,-1103.0000) ..
    (405.0000,-1103.0000) .. controls (389.0000,-1103.0000) and
    (375.0000,-1109.0000) .. (363.0000,-1121.0000) .. controls
    (351.6667,-1133.6667) and (346.0000,-1148.0000) .. (346.0000,-1164.0000) ..
    controls (346.0000,-1177.3333) and (357.0000,-1196.3333) ..
    (379.0000,-1221.0000) -- (475.0000,-1330.0000) -- (571.0000,-1221.0000) ..
    controls (593.0000,-1196.3333) and (604.0000,-1177.3333) ..
    (604.0000,-1164.0000) -- cycle(314.0000,-1353.0000) .. controls
    (314.0000,-1283.0000) and (293.6667,-1248.0000) .. (253.0000,-1248.0000) ..
    controls (211.6667,-1248.0000) and (191.0000,-1283.0000) ..
    (191.0000,-1353.0000) .. controls (191.0000,-1423.0000) and
    (211.6667,-1458.0000) .. (253.0000,-1458.0000) .. controls
    (293.6667,-1458.0000) and (314.0000,-1423.0000) .. (314.0000,-1353.0000) --
    cycle(1282.0000,-382.0000) .. controls (1282.0000,-369.3333) and
    (1271.0000,-350.3333) .. (1249.0000,-325.0000) -- (1153.0000,-215.0000) --
    (1057.0000,-325.0000) .. controls (1035.0000,-350.3333) and
    (1024.0000,-369.3333) .. (1024.0000,-382.0000) .. controls
    (1024.0000,-398.0000) and (1029.6667,-411.6667) .. (1041.0000,-423.0000) ..
    controls (1053.0000,-435.0000) and (1067.0000,-441.0000) ..
    (1083.0000,-441.0000) .. controls (1117.0000,-441.0000) and
    (1138.0000,-427.0000) .. (1146.0000,-399.0000) .. controls
    (1142.0000,-431.0000) and (1130.3333,-477.3333) .. (1111.0000,-538.0000) ..
    controls (1121.0000,-534.6667) and (1135.0000,-533.0000) ..
    (1153.0000,-533.0000) .. controls (1171.0000,-533.0000) and
    (1185.0000,-534.6667) .. (1195.0000,-538.0000) .. controls
    (1181.0000,-511.3333) and (1169.3333,-465.0000) .. (1160.0000,-399.0000) ..
    controls (1168.0000,-427.0000) and (1189.0000,-441.0000) ..
    (1223.0000,-441.0000) .. controls (1239.0000,-441.0000) and
    (1252.6667,-435.0000) .. (1264.0000,-423.0000) .. controls
    (1276.0000,-411.6667) and (1282.0000,-398.0000) .. (1282.0000,-382.0000) --
    cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000) -- (108.0000,-1276.0000)
    -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) -- (108.0000,-1430.0000) --
    (108.0000,-1455.0000) -- (164.0000,-1455.0000) -- (164.0000,-1276.0000) --
    (191.0000,-1276.0000) -- (191.0000,-1252.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(291.0000,-1096.0000) .. controls (291.0000,-1071.3333) and
    (279.0000,-1059.0000) .. (255.0000,-1059.0000) .. controls
    (233.6667,-1059.0000) and (220.6667,-1067.6667) .. (216.0000,-1085.0000) ..
    controls (221.3333,-1046.3333) and (228.6667,-1018.3333) ..
    (238.0000,-1001.0000) .. controls (232.0000,-1003.0000) and
    (223.3333,-1004.0000) .. (212.0000,-1004.0000) .. controls
    (201.3333,-1004.0000) and (193.0000,-1003.0000) .. (187.0000,-1001.0000) ..
    controls (196.3333,-1018.3333) and (203.6667,-1046.3333) ..
    (209.0000,-1085.0000) .. controls (204.3333,-1067.6667) and
    (191.0000,-1059.0000) .. (169.0000,-1059.0000) .. controls
    (145.6667,-1059.0000) and (134.0000,-1071.3333) .. (134.0000,-1096.0000) ..
    controls (134.0000,-1104.0000) and (140.6667,-1115.6667) ..
    (154.0000,-1131.0000) -- (212.0000,-1197.0000) -- (271.0000,-1131.0000) ..
    controls (284.3333,-1116.3333) and (291.0000,-1104.6667) ..
    (291.0000,-1096.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(604.0000,-784.0000) .. controls (604.0000,-768.0000) and
    (598.0000,-753.6667) .. (586.0000,-741.0000) .. controls (574.6667,-729.0000)
    and (561.0000,-723.0000) .. (545.0000,-723.0000) .. controls
    (511.0000,-723.0000) and (490.0000,-737.0000) .. (482.0000,-765.0000) ..
    controls (486.0000,-733.6667) and (497.6667,-688.0000) .. (517.0000,-628.0000)
    .. controls (507.0000,-631.3333) and (493.0000,-633.0000) ..
    (475.0000,-633.0000) .. controls (457.0000,-633.0000) and (443.0000,-631.3333)
    .. (433.0000,-628.0000) .. controls (447.6667,-654.6667) and
    (459.3333,-700.3333) .. (468.0000,-765.0000) .. controls (460.0000,-737.0000)
    and (439.0000,-723.0000) .. (405.0000,-723.0000) .. controls
    (389.0000,-723.0000) and (375.0000,-729.0000) .. (363.0000,-741.0000) ..
    controls (351.6667,-753.6667) and (346.0000,-768.0000) .. (346.0000,-784.0000)
    .. controls (346.0000,-797.3333) and (357.0000,-816.3333) ..
    (379.0000,-841.0000) -- (475.0000,-950.0000) -- (571.0000,-841.0000) ..
    controls (593.0000,-816.3333) and (604.0000,-797.3333) .. (604.0000,-784.0000)
    -- cycle(1437.0000,189.0000) .. controls (1437.0000,259.0000) and
    (1416.3333,294.0000) .. (1375.0000,294.0000) .. controls (1334.3333,294.0000)
    and (1314.0000,259.0000) .. (1314.0000,189.0000) .. controls
    (1314.0000,119.0000) and (1334.3333,84.0000) .. (1375.0000,84.0000) ..
    controls (1416.3333,84.0000) and (1437.0000,119.0000) .. (1437.0000,189.0000)
    -- cycle(1282.0000,-1.0000) .. controls (1282.0000,12.3333) and
    (1271.0000,31.3333) .. (1249.0000,56.0000) -- (1153.0000,165.0000) --
    (1057.0000,56.0000) .. controls (1035.0000,31.3333) and (1024.0000,12.3333) ..
    (1024.0000,-1.0000) .. controls (1024.0000,-17.0000) and (1029.6667,-31.0000)
    .. (1041.0000,-43.0000) .. controls (1053.0000,-55.0000) and
    (1067.0000,-61.0000) .. (1083.0000,-61.0000) .. controls (1117.0000,-61.0000)
    and (1138.0000,-46.6667) .. (1146.0000,-18.0000) .. controls
    (1142.0000,-50.0000) and (1130.3333,-96.3333) .. (1111.0000,-157.0000) ..
    controls (1121.0000,-153.6667) and (1135.0000,-152.0000) ..
    (1153.0000,-152.0000) .. controls (1171.0000,-152.0000) and
    (1185.0000,-153.6667) .. (1195.0000,-157.0000) .. controls
    (1181.0000,-130.3333) and (1169.3333,-84.0000) .. (1160.0000,-18.0000) ..
    controls (1168.0000,-46.6667) and (1189.0000,-61.0000) .. (1223.0000,-61.0000)
    .. controls (1239.0000,-61.0000) and (1252.6667,-55.0000) ..
    (1264.0000,-43.0000) .. controls (1276.0000,-31.0000) and (1282.0000,-17.0000)
    .. (1282.0000,-1.0000) -- cycle(943.0000,-223.0000) .. controls
    (943.0000,-209.6667) and (932.0000,-190.6667) .. (910.0000,-166.0000) --
    (814.0000,-57.0000) -- (718.0000,-166.0000) .. controls (696.0000,-190.6667)
    and (685.0000,-209.6667) .. (685.0000,-223.0000) .. controls
    (685.0000,-239.0000) and (690.6667,-253.0000) .. (702.0000,-265.0000) ..
    controls (714.0000,-277.0000) and (728.0000,-283.0000) .. (744.0000,-283.0000)
    .. controls (778.0000,-283.0000) and (799.0000,-268.6667) ..
    (807.0000,-240.0000) .. controls (803.0000,-272.0000) and (791.3333,-318.3333)
    .. (772.0000,-379.0000) .. controls (782.0000,-375.6667) and
    (796.0000,-374.0000) .. (814.0000,-374.0000) .. controls (832.0000,-374.0000)
    and (846.0000,-375.6667) .. (856.0000,-379.0000) .. controls
    (842.0000,-352.3333) and (830.3333,-306.0000) .. (821.0000,-240.0000) ..
    controls (829.0000,-268.6667) and (850.0000,-283.0000) .. (884.0000,-283.0000)
    .. controls (900.0000,-283.0000) and (913.6667,-277.0000) ..
    (925.0000,-265.0000) .. controls (937.0000,-253.0000) and (943.0000,-239.0000)
    .. (943.0000,-223.0000) -- cycle(604.0000,-382.0000) .. controls
    (604.0000,-369.3333) and (593.0000,-350.3333) .. (571.0000,-325.0000) --
    (475.0000,-215.0000) -- (379.0000,-325.0000) .. controls (357.0000,-350.3333)
    and (346.0000,-369.3333) .. (346.0000,-382.0000) .. controls
    (346.0000,-398.0000) and (351.6667,-411.6667) .. (363.0000,-423.0000) ..
    controls (375.0000,-435.0000) and (389.0000,-441.0000) .. (405.0000,-441.0000)
    .. controls (439.0000,-441.0000) and (460.0000,-427.0000) ..
    (468.0000,-399.0000) .. controls (464.0000,-431.0000) and (452.3333,-477.3333)
    .. (433.0000,-538.0000) .. controls (443.0000,-534.6667) and
    (457.0000,-533.0000) .. (475.0000,-533.0000) .. controls (493.0000,-533.0000)
    and (507.0000,-534.6667) .. (517.0000,-538.0000) .. controls
    (503.0000,-511.3333) and (491.3333,-465.0000) .. (482.0000,-399.0000) ..
    controls (490.0000,-427.0000) and (511.0000,-441.0000) .. (545.0000,-441.0000)
    .. controls (561.0000,-441.0000) and (574.6667,-435.0000) ..
    (586.0000,-423.0000) .. controls (598.0000,-411.6667) and (604.0000,-398.0000)
    .. (604.0000,-382.0000) -- cycle(604.0000,-1.0000) .. controls
    (604.0000,12.3333) and (593.0000,31.3333) .. (571.0000,56.0000) --
    (475.0000,165.0000) -- (379.0000,56.0000) .. controls (357.0000,31.3333) and
    (346.0000,12.3333) .. (346.0000,-1.0000) .. controls (346.0000,-17.0000) and
    (351.6667,-31.0000) .. (363.0000,-43.0000) .. controls (375.0000,-55.0000) and
    (389.0000,-61.0000) .. (405.0000,-61.0000) .. controls (439.0000,-61.0000) and
    (460.0000,-46.6667) .. (468.0000,-18.0000) .. controls (464.0000,-50.0000) and
    (452.3333,-96.3333) .. (433.0000,-157.0000) .. controls (443.0000,-153.6667)
    and (457.0000,-152.0000) .. (475.0000,-152.0000) .. controls
    (493.0000,-152.0000) and (507.0000,-153.6667) .. (517.0000,-157.0000) ..
    controls (503.0000,-130.3333) and (491.3333,-84.0000) .. (482.0000,-18.0000)
    .. controls (490.0000,-46.6667) and (511.0000,-61.0000) .. (545.0000,-61.0000)
    .. controls (561.0000,-61.0000) and (574.6667,-55.0000) .. (586.0000,-43.0000)
    .. controls (598.0000,-31.0000) and (604.0000,-17.0000) .. (604.0000,-1.0000)
    -- cycle(285.0000,-1353.0000) .. controls (285.0000,-1407.0000) and
    (274.3333,-1434.0000) .. (253.0000,-1434.0000) .. controls
    (231.0000,-1434.0000) and (220.0000,-1407.0000) .. (220.0000,-1353.0000) ..
    controls (220.0000,-1299.0000) and (231.0000,-1272.0000) ..
    (253.0000,-1272.0000) .. controls (274.3333,-1272.0000) and
    (285.0000,-1299.0000) .. (285.0000,-1353.0000) -- cycle(1408.0000,189.0000) ..
    controls (1408.0000,135.0000) and (1397.0000,108.0000) .. (1375.0000,108.0000)
    .. controls (1353.6667,108.0000) and (1343.0000,135.0000) ..
    (1343.0000,189.0000) .. controls (1343.0000,243.0000) and (1353.6667,270.0000)
    .. (1375.0000,270.0000) .. controls (1397.0000,270.0000) and
    (1408.0000,243.0000) .. (1408.0000,189.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(285.0000,-1429.0000) -- (257.0000,-1429.0000) -- (257.0000,-1319.0000)
    .. controls (257.0000,-1265.6667) and (233.3333,-1239.0000) ..
    (186.0000,-1239.0000) .. controls (155.3333,-1239.0000) and
    (136.6667,-1255.0000) .. (130.0000,-1287.0000) -- (156.0000,-1296.0000) ..
    controls (162.6667,-1275.3333) and (173.6667,-1265.0000) ..
    (189.0000,-1265.0000) .. controls (213.6667,-1265.0000) and
    (226.0000,-1282.6667) .. (226.0000,-1318.0000) -- (226.0000,-1429.0000) --
    (185.0000,-1429.0000) -- (185.0000,-1455.0000) -- (285.0000,-1455.0000) --
    (285.0000,-1429.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(291.0000,-1096.0000)
    .. controls (291.0000,-1071.3333) and (279.0000,-1059.0000) ..
    (255.0000,-1059.0000) .. controls (233.6667,-1059.0000) and
    (220.6667,-1067.6667) .. (216.0000,-1085.0000) .. controls
    (221.3333,-1046.3333) and (228.6667,-1018.3333) .. (238.0000,-1001.0000) ..
    controls (232.0000,-1003.0000) and (223.3333,-1004.0000) ..
    (212.0000,-1004.0000) .. controls (201.3333,-1004.0000) and
    (193.0000,-1003.0000) .. (187.0000,-1001.0000) .. controls
    (196.3333,-1018.3333) and (203.6667,-1046.3333) .. (209.0000,-1085.0000) ..
    controls (204.3333,-1067.6667) and (191.0000,-1059.0000) ..
    (169.0000,-1059.0000) .. controls (145.6667,-1059.0000) and
    (134.0000,-1071.3333) .. (134.0000,-1096.0000) .. controls
    (134.0000,-1104.0000) and (140.6667,-1115.6667) .. (154.0000,-1131.0000) --
    (212.0000,-1197.0000) -- (271.0000,-1131.0000) .. controls
    (284.3333,-1116.3333) and (291.0000,-1104.6667) .. (291.0000,-1096.0000) --
    cycle(1498.0000,123.0000) -- (1472.0000,132.0000) .. controls
    (1465.3333,111.3333) and (1454.3333,101.0000) .. (1439.0000,101.0000) ..
    controls (1414.3333,101.0000) and (1402.0000,118.6667) .. (1402.0000,154.0000)
    -- (1402.0000,265.0000) -- (1443.0000,265.0000) -- (1443.0000,291.0000) --
    (1343.0000,291.0000) -- (1343.0000,265.0000) -- (1371.0000,265.0000) --
    (1371.0000,155.0000) .. controls (1371.0000,101.6667) and (1394.6667,75.0000)
    .. (1442.0000,75.0000) .. controls (1472.6667,75.0000) and (1491.3333,91.0000)
    .. (1498.0000,123.0000) -- cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000)
    -- (344.0000,-1318.0000) -- (344.0000,154.0000) -- (1284.0000,154.0000) --
    cycle(1110.0000,-1251.0000) -- (1081.0000,-1064.0000) --
    (1063.0000,-1059.0000) .. controls (1017.6667,-1111.6667) and
    (958.6667,-1138.0000) .. (886.0000,-1138.0000) .. controls
    (813.3333,-1138.0000) and (754.3333,-1111.6667) .. (709.0000,-1059.0000) --
    (691.0000,-1064.0000) -- (662.0000,-1251.0000) -- (672.0000,-1263.0000) --
    (1100.0000,-1263.0000) -- (1110.0000,-1251.0000) -- cycle(1267.0000,-649.0000)
    -- (1240.0000,-649.0000) .. controls (1248.0000,-639.0000) and
    (1252.0000,-627.6667) .. (1252.0000,-615.0000) .. controls
    (1252.0000,-601.0000) and (1247.0000,-588.6667) .. (1237.0000,-578.0000) --
    (1237.0000,-496.0000) -- (1227.0000,-486.0000) -- (1169.0000,-486.0000) --
    (1159.0000,-496.0000) -- (1159.0000,-578.0000) .. controls
    (1149.0000,-588.6667) and (1144.0000,-601.0000) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-627.6667) and (1148.0000,-639.0000) ..
    (1156.0000,-649.0000) -- (1129.0000,-649.0000) -- (1129.0000,-669.0000) --
    (1167.0000,-669.0000) .. controls (1148.3333,-733.0000) and
    (1139.0000,-793.0000) .. (1139.0000,-849.0000) .. controls
    (1139.0000,-903.0000) and (1156.0000,-957.0000) .. (1190.0000,-1011.0000) --
    (1206.0000,-1011.0000) .. controls (1240.0000,-957.0000) and
    (1257.0000,-903.0000) .. (1257.0000,-849.0000) .. controls
    (1257.0000,-795.0000) and (1247.6667,-735.0000) .. (1229.0000,-669.0000) --
    (1267.0000,-669.0000) -- (1267.0000,-649.0000) -- cycle(1069.0000,-889.0000)
    .. controls (1069.0000,-830.3333) and (1050.3333,-779.3333) ..
    (1013.0000,-736.0000) .. controls (973.6667,-690.6667) and
    (925.0000,-668.0000) .. (867.0000,-668.0000) .. controls (853.6667,-668.0000)
    and (841.6667,-669.3333) .. (831.0000,-672.0000) -- (815.0000,-631.0000) --
    (796.0000,-638.0000) -- (812.0000,-678.0000) .. controls (811.3333,-678.6667)
    and (806.3333,-681.3333) .. (797.0000,-686.0000) -- (787.0000,-632.0000) --
    (767.0000,-636.0000) -- (779.0000,-697.0000) .. controls (773.6667,-701.0000)
    and (768.3333,-705.6667) .. (763.0000,-711.0000) -- (757.0000,-633.0000) --
    (737.0000,-635.0000) -- (744.0000,-733.0000) .. controls (720.6667,-765.0000)
    and (706.6667,-803.3333) .. (702.0000,-848.0000) .. controls
    (691.3333,-850.6667) and (676.0000,-857.0000) .. (656.0000,-867.0000) --
    (655.0000,-881.0000) .. controls (670.3333,-898.3333) and (689.6667,-925.3333)
    .. (713.0000,-962.0000) .. controls (715.6667,-970.6667) and
    (720.6667,-984.0000) .. (728.0000,-1002.0000) .. controls
    (756.0000,-1062.6667) and (805.0000,-1093.0000) .. (875.0000,-1093.0000) ..
    controls (927.6667,-1093.0000) and (973.0000,-1072.0000) ..
    (1011.0000,-1030.0000) .. controls (1049.6667,-988.6667) and
    (1069.0000,-941.6667) .. (1069.0000,-889.0000) -- cycle(632.0000,-1093.0000)
    .. controls (632.0000,-1055.0000) and (610.6667,-1036.0000) ..
    (568.0000,-1036.0000) .. controls (534.0000,-1036.0000) and
    (517.0000,-1053.3333) .. (517.0000,-1088.0000) .. controls
    (517.0000,-1095.3333) and (520.6667,-1106.0000) .. (528.0000,-1120.0000) --
    (522.0000,-1120.0000) .. controls (512.0000,-1102.6667) and
    (507.0000,-1083.3333) .. (507.0000,-1062.0000) .. controls
    (507.0000,-1046.6667) and (517.3333,-1017.3333) .. (538.0000,-974.0000) --
    (468.0000,-974.0000) .. controls (488.6667,-1017.3333) and
    (499.0000,-1046.6667) .. (499.0000,-1062.0000) .. controls
    (499.0000,-1083.3333) and (494.0000,-1102.6667) .. (484.0000,-1120.0000) --
    (478.0000,-1120.0000) .. controls (485.3333,-1106.0000) and
    (489.0000,-1095.3333) .. (489.0000,-1088.0000) .. controls
    (489.0000,-1053.3333) and (472.0000,-1036.0000) .. (438.0000,-1036.0000) ..
    controls (395.3333,-1036.0000) and (374.0000,-1055.0000) ..
    (374.0000,-1093.0000) .. controls (374.0000,-1117.0000) and
    (392.3333,-1150.6667) .. (429.0000,-1194.0000) .. controls
    (471.6667,-1243.3333) and (496.3333,-1276.6667) .. (503.0000,-1294.0000) ..
    controls (509.6667,-1276.6667) and (534.3333,-1243.3333) ..
    (577.0000,-1194.0000) .. controls (613.6667,-1150.6667) and
    (632.0000,-1117.0000) .. (632.0000,-1093.0000) -- cycle(1141.0000,-502.0000)
    .. controls (1085.6667,-446.6667) and (1013.3333,-411.3333) ..
    (924.0000,-396.0000) -- (920.0000,-416.0000) .. controls (1004.0000,-430.6667)
    and (1073.0000,-464.0000) .. (1127.0000,-516.0000) -- (1141.0000,-502.0000) --
    cycle(708.0000,-748.0000) .. controls (624.0000,-733.3333) and
    (555.0000,-700.0000) .. (501.0000,-648.0000) -- (487.0000,-662.0000) ..
    controls (542.3333,-717.3333) and (614.6667,-752.6667) .. (704.0000,-768.0000)
    -- (708.0000,-748.0000) -- cycle(1254.0000,-71.0000) .. controls
    (1254.0000,-47.0000) and (1235.6667,-13.3333) .. (1199.0000,30.0000) ..
    controls (1156.3333,79.3333) and (1131.6667,112.6667) .. (1125.0000,130.0000)
    .. controls (1118.3333,112.6667) and (1093.6667,79.3333) ..
    (1051.0000,30.0000) .. controls (1014.3333,-13.3333) and (996.0000,-47.0000)
    .. (996.0000,-71.0000) .. controls (996.0000,-109.0000) and
    (1017.3333,-128.0000) .. (1060.0000,-128.0000) .. controls
    (1094.0000,-128.0000) and (1111.0000,-110.6667) .. (1111.0000,-76.0000) ..
    controls (1111.0000,-68.6667) and (1107.3333,-58.0000) .. (1100.0000,-44.0000)
    -- (1106.0000,-44.0000) .. controls (1116.0000,-61.3333) and
    (1121.0000,-80.6667) .. (1121.0000,-102.0000) .. controls
    (1121.0000,-117.3333) and (1110.6667,-146.6667) .. (1090.0000,-190.0000) --
    (1160.0000,-190.0000) .. controls (1139.3333,-146.6667) and
    (1129.0000,-117.3333) .. (1129.0000,-102.0000) .. controls
    (1129.0000,-80.6667) and (1134.0000,-61.3333) .. (1144.0000,-44.0000) --
    (1150.0000,-44.0000) .. controls (1142.6667,-58.0000) and (1139.0000,-68.6667)
    .. (1139.0000,-76.0000) .. controls (1139.0000,-110.6667) and
    (1156.0000,-128.0000) .. (1190.0000,-128.0000) .. controls
    (1232.6667,-128.0000) and (1254.0000,-109.0000) .. (1254.0000,-71.0000) --
    cycle(973.0000,-283.0000) .. controls (957.6667,-265.6667) and
    (938.3333,-238.6667) .. (915.0000,-202.0000) .. controls (912.3333,-193.3333)
    and (907.3333,-180.0000) .. (900.0000,-162.0000) .. controls
    (872.0000,-101.3333) and (823.0000,-71.0000) .. (753.0000,-71.0000) ..
    controls (700.3333,-71.0000) and (654.6667,-91.6667) .. (616.0000,-133.0000)
    .. controls (578.0000,-175.0000) and (559.0000,-222.3333) ..
    (559.0000,-275.0000) .. controls (559.0000,-333.6667) and (578.0000,-385.0000)
    .. (616.0000,-429.0000) .. controls (654.6667,-473.6667) and
    (703.0000,-496.0000) .. (761.0000,-496.0000) .. controls (774.3333,-496.0000)
    and (786.3333,-494.6667) .. (797.0000,-492.0000) -- (813.0000,-533.0000) --
    (832.0000,-526.0000) -- (816.0000,-486.0000) .. controls (816.6667,-485.3333)
    and (821.6667,-482.6667) .. (831.0000,-478.0000) -- (841.0000,-532.0000) --
    (861.0000,-528.0000) -- (849.0000,-467.0000) .. controls (854.3333,-463.0000)
    and (859.6667,-458.3333) .. (865.0000,-453.0000) -- (871.0000,-531.0000) --
    (891.0000,-529.0000) -- (884.0000,-431.0000) .. controls (907.3333,-399.0000)
    and (921.3333,-360.6667) .. (926.0000,-316.0000) .. controls
    (936.6667,-313.3333) and (952.0000,-307.0000) .. (972.0000,-297.0000) --
    (973.0000,-283.0000) -- cycle(499.0000,-495.0000) -- (461.0000,-495.0000) ..
    controls (479.6667,-431.0000) and (489.0000,-371.0000) .. (489.0000,-315.0000)
    .. controls (489.0000,-261.0000) and (472.0000,-207.0000) ..
    (438.0000,-153.0000) -- (422.0000,-153.0000) .. controls (388.0000,-207.0000)
    and (371.0000,-261.0000) .. (371.0000,-315.0000) .. controls
    (371.0000,-369.0000) and (380.3333,-429.0000) .. (399.0000,-495.0000) --
    (361.0000,-495.0000) -- (361.0000,-515.0000) -- (388.0000,-515.0000) ..
    controls (380.0000,-525.0000) and (376.0000,-536.3333) .. (376.0000,-549.0000)
    .. controls (376.0000,-563.0000) and (381.0000,-575.3333) ..
    (391.0000,-586.0000) -- (391.0000,-668.0000) -- (401.0000,-678.0000) --
    (459.0000,-678.0000) -- (469.0000,-668.0000) -- (469.0000,-586.0000) ..
    controls (479.0000,-575.3333) and (484.0000,-563.0000) .. (484.0000,-549.0000)
    .. controls (484.0000,-536.3333) and (480.0000,-525.0000) ..
    (472.0000,-515.0000) -- (499.0000,-515.0000) -- (499.0000,-495.0000) --
    cycle(966.0000,87.0000) -- (956.0000,99.0000) -- (528.0000,99.0000) --
    (518.0000,87.0000) -- (547.0000,-100.0000) -- (565.0000,-105.0000) .. controls
    (610.3333,-52.3333) and (669.3333,-26.0000) .. (742.0000,-26.0000) .. controls
    (814.6667,-26.0000) and (873.6667,-52.3333) .. (919.0000,-105.0000) --
    (937.0000,-100.0000) -- (966.0000,87.0000) -- cycle(1088.0000,-1243.0000) --
    (684.0000,-1243.0000) -- (708.0000,-1088.0000) .. controls
    (756.0000,-1134.6667) and (815.3333,-1158.0000) .. (886.0000,-1158.0000) ..
    controls (956.6667,-1158.0000) and (1016.0000,-1134.6667) ..
    (1064.0000,-1088.0000) -- (1088.0000,-1243.0000) -- cycle(1237.0000,-849.0000)
    .. controls (1237.0000,-895.6667) and (1224.0000,-941.6667) ..
    (1198.0000,-987.0000) .. controls (1172.0000,-941.6667) and
    (1159.0000,-895.6667) .. (1159.0000,-849.0000) .. controls
    (1159.0000,-794.3333) and (1168.6667,-734.0000) .. (1188.0000,-668.0000) ..
    controls (1191.3333,-668.6667) and (1194.6667,-669.0000) ..
    (1198.0000,-669.0000) .. controls (1201.3333,-669.0000) and
    (1204.6667,-668.6667) .. (1208.0000,-668.0000) .. controls
    (1227.3333,-734.0000) and (1237.0000,-794.3333) .. (1237.0000,-849.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1049.0000,-889.0000)
    .. controls (1049.0000,-936.3333) and (1031.6667,-978.6667) ..
    (997.0000,-1016.0000) .. controls (962.3333,-1054.0000) and
    (921.6667,-1073.0000) .. (875.0000,-1073.0000) .. controls
    (814.3333,-1073.0000) and (771.3333,-1046.6667) .. (746.0000,-994.0000) ..
    controls (742.6667,-984.6667) and (737.6667,-971.3333) .. (731.0000,-954.0000)
    .. controls (723.0000,-934.6667) and (705.3333,-909.0000) ..
    (678.0000,-877.0000) -- (716.0000,-864.0000) -- (721.0000,-856.0000) ..
    controls (721.6667,-849.3333) and (722.3333,-843.3333) .. (723.0000,-838.0000)
    .. controls (746.3333,-832.0000) and (769.6667,-828.3333) ..
    (793.0000,-827.0000) -- (791.0000,-807.0000) .. controls (769.6667,-808.3333)
    and (748.3333,-811.3333) .. (727.0000,-816.0000) .. controls
    (731.0000,-799.3333) and (737.3333,-783.0000) .. (746.0000,-767.0000) --
    (747.0000,-774.0000) -- (767.0000,-772.0000) -- (764.0000,-739.0000) ..
    controls (768.0000,-733.6667) and (774.3333,-727.3333) .. (783.0000,-720.0000)
    -- (793.0000,-775.0000) -- (813.0000,-771.0000) -- (801.0000,-707.0000) ..
    controls (808.3333,-702.3333) and (814.6667,-699.0000) .. (820.0000,-697.0000)
    -- (851.0000,-776.0000) -- (870.0000,-769.0000) -- (839.0000,-691.0000) ..
    controls (848.3333,-689.0000) and (857.6667,-688.0000) .. (867.0000,-688.0000)
    .. controls (919.0000,-688.0000) and (963.0000,-708.6667) ..
    (999.0000,-750.0000) .. controls (1032.3333,-789.3333) and
    (1049.0000,-835.6667) .. (1049.0000,-889.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(950.0000,-287.0000) -- (912.0000,-300.0000) --
    (907.0000,-308.0000) .. controls (906.3333,-314.6667) and (905.6667,-320.6667)
    .. (905.0000,-326.0000) .. controls (881.6667,-332.0000) and
    (858.3333,-335.6667) .. (835.0000,-337.0000) -- (837.0000,-357.0000) ..
    controls (858.3333,-355.6667) and (879.6667,-352.6667) .. (901.0000,-348.0000)
    .. controls (897.0000,-364.6667) and (890.6667,-381.0000) ..
    (882.0000,-397.0000) -- (881.0000,-390.0000) -- (861.0000,-392.0000) --
    (864.0000,-425.0000) .. controls (860.0000,-430.3333) and (853.6667,-436.6667)
    .. (845.0000,-444.0000) -- (835.0000,-389.0000) -- (815.0000,-393.0000) --
    (827.0000,-457.0000) .. controls (819.6667,-461.6667) and (813.3333,-465.0000)
    .. (808.0000,-467.0000) -- (777.0000,-388.0000) -- (758.0000,-395.0000) --
    (789.0000,-473.0000) .. controls (779.6667,-475.0000) and (770.3333,-476.0000)
    .. (761.0000,-476.0000) .. controls (709.0000,-476.0000) and
    (665.0000,-455.3333) .. (629.0000,-414.0000) .. controls (595.6667,-374.6667)
    and (579.0000,-328.3333) .. (579.0000,-275.0000) .. controls
    (579.0000,-227.6667) and (596.3333,-185.0000) .. (631.0000,-147.0000) ..
    controls (665.6667,-109.6667) and (706.3333,-91.0000) .. (753.0000,-91.0000)
    .. controls (813.6667,-91.0000) and (856.6667,-117.3333) ..
    (882.0000,-170.0000) .. controls (885.3333,-179.3333) and (890.6667,-193.0000)
    .. (898.0000,-211.0000) .. controls (905.3333,-229.6667) and
    (922.6667,-255.0000) .. (950.0000,-287.0000) -- cycle(464.0000,-549.0000) ..
    controls (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000)
    .. controls (407.3333,-583.0000) and (396.0000,-571.6667) ..
    (396.0000,-549.0000) .. controls (396.0000,-526.3333) and (407.3333,-515.0000)
    .. (430.0000,-515.0000) .. controls (452.6667,-515.0000) and
    (464.0000,-526.3333) .. (464.0000,-549.0000) -- cycle(469.0000,-315.0000) ..
    controls (469.0000,-369.6667) and (459.3333,-430.0000) .. (440.0000,-496.0000)
    .. controls (436.6667,-495.3333) and (433.3333,-495.0000) ..
    (430.0000,-495.0000) .. controls (426.6667,-495.0000) and (423.3333,-495.3333)
    .. (420.0000,-496.0000) .. controls (400.6667,-430.0000) and
    (391.0000,-369.6667) .. (391.0000,-315.0000) .. controls (391.0000,-268.3333)
    and (404.0000,-222.3333) .. (430.0000,-177.0000) .. controls
    (456.0000,-222.3333) and (469.0000,-268.3333) .. (469.0000,-315.0000) --
    cycle(944.0000,79.0000) -- (920.0000,-76.0000) .. controls (872.0000,-29.3333)
    and (812.6667,-6.0000) .. (742.0000,-6.0000) .. controls (671.3333,-6.0000)
    and (612.0000,-29.3333) .. (564.0000,-76.0000) -- (540.0000,79.0000) --
    (944.0000,79.0000) -- cycle(845.0000,-916.0000) .. controls
    (809.6667,-918.6667) and (779.6667,-918.6667) .. (755.0000,-916.0000) ..
    controls (769.0000,-942.6667) and (784.3333,-956.0000) .. (801.0000,-956.0000)
    .. controls (821.0000,-956.0000) and (835.6667,-942.6667) ..
    (845.0000,-916.0000) -- cycle(873.0000,-248.0000) .. controls
    (859.0000,-221.3333) and (843.6667,-208.0000) .. (827.0000,-208.0000) ..
    controls (807.0000,-208.0000) and (792.3333,-221.3333) .. (783.0000,-248.0000)
    .. controls (818.3333,-245.3333) and (848.3333,-245.3333) ..
    (873.0000,-248.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(283.0000,-1267.0000) -- (267.0000,-1260.0000) .. controls
    (249.0000,-1252.0000) and (230.3333,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (143.0000,-1248.0000) and (109.0000,-1283.0000) ..
    (109.0000,-1353.0000) .. controls (109.0000,-1423.0000) and
    (143.0000,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (234.3333,-1458.0000) and (258.3333,-1452.0000) .. (283.0000,-1440.0000) --
    (283.0000,-1404.0000) -- (277.0000,-1404.0000) .. controls
    (255.6667,-1421.3333) and (233.0000,-1430.0000) .. (209.0000,-1430.0000) ..
    controls (164.3333,-1430.0000) and (142.0000,-1404.3333) ..
    (142.0000,-1353.0000) .. controls (142.0000,-1301.6667) and
    (164.6667,-1276.0000) .. (210.0000,-1276.0000) .. controls
    (234.6667,-1276.0000) and (257.0000,-1284.6667) .. (277.0000,-1302.0000) --
    (283.0000,-1302.0000) -- (283.0000,-1267.0000) -- cycle(1494.0000,-68.0000) ..
    controls (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000)
    -- (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls
    (1343.6667,-47.6667) and (1337.0000,-59.3333) .. (1337.0000,-68.0000) ..
    controls (1337.0000,-92.6667) and (1349.0000,-105.0000) ..
    (1373.0000,-105.0000) .. controls (1394.3333,-105.0000) and
    (1407.3333,-96.3333) .. (1412.0000,-79.0000) .. controls (1406.6667,-117.6667)
    and (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(291.0000,-1096.0000)
    .. controls (291.0000,-1071.3333) and (279.0000,-1059.0000) ..
    (255.0000,-1059.0000) .. controls (233.6667,-1059.0000) and
    (220.6667,-1067.6667) .. (216.0000,-1085.0000) .. controls
    (221.3333,-1046.3333) and (228.6667,-1018.3333) .. (238.0000,-1001.0000) ..
    controls (232.0000,-1003.0000) and (223.3333,-1004.0000) ..
    (212.0000,-1004.0000) .. controls (201.3333,-1004.0000) and
    (193.0000,-1003.0000) .. (187.0000,-1001.0000) .. controls
    (196.3333,-1018.3333) and (203.6667,-1046.3333) .. (209.0000,-1085.0000) ..
    controls (204.3333,-1067.6667) and (191.0000,-1059.0000) ..
    (169.0000,-1059.0000) .. controls (145.6667,-1059.0000) and
    (134.0000,-1071.3333) .. (134.0000,-1096.0000) .. controls
    (134.0000,-1104.0000) and (140.6667,-1115.6667) .. (154.0000,-1131.0000) --
    (212.0000,-1197.0000) -- (271.0000,-1131.0000) .. controls
    (284.3333,-1116.3333) and (291.0000,-1104.6667) .. (291.0000,-1096.0000) --
    cycle(1519.0000,189.0000) .. controls (1519.0000,259.0000) and
    (1485.0000,294.0000) .. (1417.0000,294.0000) .. controls (1393.6667,294.0000)
    and (1369.6667,288.0000) .. (1345.0000,276.0000) -- (1345.0000,240.0000) --
    (1351.0000,240.0000) .. controls (1372.3333,257.3333) and (1395.0000,266.0000)
    .. (1419.0000,266.0000) .. controls (1463.6667,266.0000) and
    (1486.0000,240.3333) .. (1486.0000,189.0000) .. controls (1486.0000,137.6667)
    and (1463.3333,112.0000) .. (1418.0000,112.0000) .. controls
    (1393.3333,112.0000) and (1371.0000,120.6667) .. (1351.0000,138.0000) --
    (1345.0000,138.0000) -- (1345.0000,103.0000) -- (1361.0000,96.0000) ..
    controls (1379.0000,88.0000) and (1397.6667,84.0000) .. (1417.0000,84.0000) ..
    controls (1485.0000,84.0000) and (1519.0000,119.0000) .. (1519.0000,189.0000)
    -- cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) --
    (344.0000,-1318.0000) -- (344.0000,154.0000) -- (1284.0000,154.0000) --
    cycle(1168.0000,-1251.0000) -- (1101.0000,-836.0000) -- (1088.0000,-828.0000)
    .. controls (1035.3333,-842.6667) and (988.3333,-850.0000) ..
    (947.0000,-850.0000) .. controls (905.6667,-850.0000) and (858.6667,-842.6667)
    .. (806.0000,-828.0000) -- (793.0000,-836.0000) -- (726.0000,-1251.0000) --
    (736.0000,-1263.0000) -- (1158.0000,-1263.0000) -- (1168.0000,-1251.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(632.0000,-1093.0000)
    .. controls (632.0000,-1055.0000) and (610.6667,-1036.0000) ..
    (568.0000,-1036.0000) .. controls (534.0000,-1036.0000) and
    (517.0000,-1053.3333) .. (517.0000,-1088.0000) .. controls
    (517.0000,-1095.3333) and (520.6667,-1106.0000) .. (528.0000,-1120.0000) --
    (522.0000,-1120.0000) .. controls (512.0000,-1102.6667) and
    (507.0000,-1083.3333) .. (507.0000,-1062.0000) .. controls
    (507.0000,-1046.6667) and (517.3333,-1017.3333) .. (538.0000,-974.0000) --
    (468.0000,-974.0000) .. controls (488.6667,-1017.3333) and
    (499.0000,-1046.6667) .. (499.0000,-1062.0000) .. controls
    (499.0000,-1083.3333) and (494.0000,-1102.6667) .. (484.0000,-1120.0000) --
    (478.0000,-1120.0000) .. controls (485.3333,-1106.0000) and
    (489.0000,-1095.3333) .. (489.0000,-1088.0000) .. controls
    (489.0000,-1053.3333) and (472.0000,-1036.0000) .. (438.0000,-1036.0000) ..
    controls (395.3333,-1036.0000) and (374.0000,-1055.0000) ..
    (374.0000,-1093.0000) .. controls (374.0000,-1117.0000) and
    (392.3333,-1150.6667) .. (429.0000,-1194.0000) .. controls
    (471.6667,-1243.3333) and (496.3333,-1276.6667) .. (503.0000,-1294.0000) ..
    controls (509.6667,-1276.6667) and (534.3333,-1243.3333) ..
    (577.0000,-1194.0000) .. controls (613.6667,-1150.6667) and
    (632.0000,-1117.0000) .. (632.0000,-1093.0000) -- cycle(873.0000,-635.0000) --
    (861.0000,-619.0000) .. controls (840.3333,-635.0000) and (819.0000,-664.3333)
    .. (797.0000,-707.0000) .. controls (768.3333,-761.6667) and
    (750.3333,-794.0000) .. (743.0000,-804.0000) .. controls (723.6667,-830.6667)
    and (714.0000,-845.3333) .. (714.0000,-848.0000) .. controls
    (714.0000,-854.6667) and (715.0000,-861.3333) .. (717.0000,-868.0000) ..
    controls (707.0000,-860.0000) and (697.6667,-851.6667) .. (689.0000,-843.0000)
    -- (674.0000,-844.0000) .. controls (665.3333,-854.0000) and
    (653.3333,-863.6667) .. (638.0000,-873.0000) .. controls (642.0000,-861.6667)
    and (644.3333,-853.0000) .. (645.0000,-847.0000) -- (643.0000,-840.0000) ..
    controls (599.6667,-788.6667) and (574.3333,-757.3333) .. (567.0000,-746.0000)
    .. controls (550.3333,-718.0000) and (539.0000,-678.6667) ..
    (533.0000,-628.0000) .. controls (541.0000,-616.6667) and (552.0000,-610.0000)
    .. (566.0000,-608.0000) .. controls (571.3333,-613.3333) and
    (602.6667,-635.3333) .. (660.0000,-674.0000) .. controls (687.3333,-692.6667)
    and (706.6667,-729.3333) .. (718.0000,-784.0000) -- (738.0000,-780.0000) ..
    controls (726.6667,-727.3333) and (710.6667,-691.3333) .. (690.0000,-672.0000)
    .. controls (695.3333,-649.3333) and (703.6667,-622.3333) ..
    (715.0000,-591.0000) -- (696.0000,-584.0000) .. controls (685.3333,-614.6667)
    and (677.3333,-639.6667) .. (672.0000,-659.0000) .. controls
    (651.3333,-647.6667) and (619.6667,-625.0000) .. (577.0000,-591.0000) --
    (569.0000,-588.0000) .. controls (531.6667,-590.6667) and (513.0000,-603.6667)
    .. (513.0000,-627.0000) .. controls (513.0000,-633.0000) and
    (515.0000,-647.0000) .. (519.0000,-669.0000) .. controls (526.3333,-707.6667)
    and (539.0000,-740.6667) .. (557.0000,-768.0000) .. controls
    (563.0000,-776.6667) and (585.3333,-803.6667) .. (624.0000,-849.0000) ..
    controls (622.0000,-858.3333) and (617.3333,-872.6667) .. (610.0000,-892.0000)
    -- (624.0000,-904.0000) .. controls (651.3333,-889.3333) and
    (671.0000,-876.0000) .. (683.0000,-864.0000) .. controls (691.6667,-872.0000)
    and (708.6667,-886.0000) .. (734.0000,-906.0000) -- (749.0000,-894.0000) ..
    controls (744.3333,-884.6667) and (739.3333,-870.0000) .. (734.0000,-850.0000)
    .. controls (734.0000,-850.0000) and (742.3333,-838.6667) ..
    (759.0000,-816.0000) .. controls (766.3333,-806.0000) and (784.0000,-774.0000)
    .. (812.0000,-720.0000) .. controls (834.0000,-678.0000) and
    (854.3333,-649.6667) .. (873.0000,-635.0000) -- cycle(1115.0000,-537.0000) ..
    controls (1115.0000,-531.0000) and (1113.0000,-517.0000) ..
    (1109.0000,-495.0000) .. controls (1101.6667,-456.3333) and
    (1089.0000,-423.3333) .. (1071.0000,-396.0000) .. controls
    (1065.0000,-387.3333) and (1042.6667,-360.3333) .. (1004.0000,-315.0000) ..
    controls (1006.0000,-305.6667) and (1010.6667,-291.3333) ..
    (1018.0000,-272.0000) -- (1004.0000,-260.0000) .. controls
    (976.6667,-274.6667) and (957.0000,-288.0000) .. (945.0000,-300.0000) ..
    controls (936.3333,-292.0000) and (919.3333,-278.0000) .. (894.0000,-258.0000)
    -- (879.0000,-270.0000) .. controls (883.6667,-279.3333) and
    (888.6667,-294.0000) .. (894.0000,-314.0000) .. controls (894.0000,-314.0000)
    and (885.6667,-325.3333) .. (869.0000,-348.0000) .. controls
    (861.6667,-358.0000) and (844.0000,-390.0000) .. (816.0000,-444.0000) ..
    controls (794.0000,-486.0000) and (773.6667,-514.3333) .. (755.0000,-529.0000)
    -- (767.0000,-545.0000) .. controls (787.6667,-529.0000) and
    (809.0000,-499.6667) .. (831.0000,-457.0000) .. controls (859.6667,-402.3333)
    and (877.6667,-370.0000) .. (885.0000,-360.0000) .. controls
    (904.3333,-333.3333) and (914.0000,-318.6667) .. (914.0000,-316.0000) ..
    controls (914.0000,-309.3333) and (913.0000,-302.6667) .. (911.0000,-296.0000)
    .. controls (921.0000,-304.0000) and (930.3333,-312.3333) ..
    (939.0000,-321.0000) -- (954.0000,-320.0000) .. controls (962.6667,-310.0000)
    and (974.6667,-300.3333) .. (990.0000,-291.0000) .. controls
    (986.0000,-302.3333) and (983.6667,-311.0000) .. (983.0000,-317.0000) --
    (985.0000,-324.0000) .. controls (1028.3333,-375.3333) and
    (1053.6667,-406.6667) .. (1061.0000,-418.0000) .. controls
    (1077.6667,-446.0000) and (1089.0000,-485.3333) .. (1095.0000,-536.0000) ..
    controls (1087.0000,-547.3333) and (1076.0000,-554.0000) ..
    (1062.0000,-556.0000) .. controls (1056.6667,-550.6667) and
    (1025.3333,-528.6667) .. (968.0000,-490.0000) .. controls (940.6667,-471.3333)
    and (921.3333,-434.6667) .. (910.0000,-380.0000) -- (890.0000,-384.0000) ..
    controls (901.3333,-436.6667) and (917.3333,-472.6667) .. (938.0000,-492.0000)
    .. controls (932.6667,-514.6667) and (924.3333,-541.6667) ..
    (913.0000,-573.0000) -- (932.0000,-580.0000) .. controls (942.6667,-549.3333)
    and (950.6667,-524.3333) .. (956.0000,-505.0000) .. controls
    (976.6667,-516.3333) and (1008.3333,-539.0000) .. (1051.0000,-573.0000) --
    (1059.0000,-576.0000) .. controls (1096.3333,-573.3333) and
    (1115.0000,-560.3333) .. (1115.0000,-537.0000) -- cycle(1254.0000,-71.0000) ..
    controls (1254.0000,-47.0000) and (1235.6667,-13.3333) .. (1199.0000,30.0000)
    .. controls (1156.3333,79.3333) and (1131.6667,112.6667) ..
    (1125.0000,130.0000) .. controls (1118.3333,112.6667) and (1093.6667,79.3333)
    .. (1051.0000,30.0000) .. controls (1014.3333,-13.3333) and
    (996.0000,-47.0000) .. (996.0000,-71.0000) .. controls (996.0000,-109.0000)
    and (1017.3333,-128.0000) .. (1060.0000,-128.0000) .. controls
    (1094.0000,-128.0000) and (1111.0000,-110.6667) .. (1111.0000,-76.0000) ..
    controls (1111.0000,-68.6667) and (1107.3333,-58.0000) .. (1100.0000,-44.0000)
    -- (1106.0000,-44.0000) .. controls (1116.0000,-61.3333) and
    (1121.0000,-80.6667) .. (1121.0000,-102.0000) .. controls
    (1121.0000,-117.3333) and (1110.6667,-146.6667) .. (1090.0000,-190.0000) --
    (1160.0000,-190.0000) .. controls (1139.3333,-146.6667) and
    (1129.0000,-117.3333) .. (1129.0000,-102.0000) .. controls
    (1129.0000,-80.6667) and (1134.0000,-61.3333) .. (1144.0000,-44.0000) --
    (1150.0000,-44.0000) .. controls (1142.6667,-58.0000) and (1139.0000,-68.6667)
    .. (1139.0000,-76.0000) .. controls (1139.0000,-110.6667) and
    (1156.0000,-128.0000) .. (1190.0000,-128.0000) .. controls
    (1232.6667,-128.0000) and (1254.0000,-109.0000) .. (1254.0000,-71.0000) --
    cycle(499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-219.0000) --
    (430.0000,-147.0000) -- (391.0000,-219.0000) -- (391.0000,-490.0000) --
    (361.0000,-490.0000) -- (361.0000,-510.0000) -- (391.0000,-510.0000) --
    (391.0000,-512.0000) .. controls (381.0000,-522.6667) and (376.0000,-535.0000)
    .. (376.0000,-549.0000) .. controls (376.0000,-563.6667) and
    (381.0000,-576.3333) .. (391.0000,-587.0000) -- (391.0000,-678.0000) --
    (469.0000,-678.0000) -- (469.0000,-587.0000) .. controls (479.0000,-576.3333)
    and (484.0000,-563.6667) .. (484.0000,-549.0000) .. controls
    (484.0000,-535.0000) and (479.0000,-522.6667) .. (469.0000,-512.0000) --
    (469.0000,-510.0000) -- (499.0000,-510.0000) -- (499.0000,-490.0000) --
    cycle(902.0000,87.0000) -- (892.0000,99.0000) -- (470.0000,99.0000) --
    (460.0000,87.0000) -- (527.0000,-328.0000) -- (540.0000,-336.0000) .. controls
    (592.6667,-321.3333) and (639.6667,-314.0000) .. (681.0000,-314.0000) ..
    controls (722.3333,-314.0000) and (769.3333,-321.3333) .. (822.0000,-336.0000)
    -- (835.0000,-328.0000) -- (902.0000,87.0000) -- cycle(1217.0000,-665.0000) --
    (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1146.0000,-1243.0000) -- (748.0000,-1243.0000) -- (811.0000,-851.0000)
    .. controls (859.0000,-863.6667) and (904.3333,-870.0000) ..
    (947.0000,-870.0000) .. controls (989.0000,-870.0000) and
    (1034.3333,-863.6667) .. (1083.0000,-851.0000) -- (1146.0000,-1243.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(880.0000,79.0000) -- (817.0000,-313.0000) ..
    controls (769.0000,-300.3333) and (723.6667,-294.0000) .. (681.0000,-294.0000)
    .. controls (639.0000,-294.0000) and (593.6667,-300.3333) ..
    (545.0000,-313.0000) -- (482.0000,79.0000) -- (880.0000,79.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(1030.0000,-1178.0000) -- (1015.0000,-969.0000) -- (995.0000,-971.0000)
    -- (1010.0000,-1180.0000) -- (1030.0000,-1178.0000) --
    cycle(968.0000,-1179.0000) -- (965.0000,-970.0000) -- (945.0000,-970.0000) --
    (948.0000,-1179.0000) -- (968.0000,-1179.0000) -- cycle(914.0000,-970.0000) --
    (894.0000,-970.0000) -- (891.0000,-1179.0000) -- (911.0000,-1179.0000) --
    (914.0000,-970.0000) -- cycle(864.0000,-971.0000) -- (844.0000,-969.0000) --
    (829.0000,-1178.0000) -- (849.0000,-1180.0000) -- (864.0000,-971.0000) --
    cycle(987.0000,-928.0000) -- (875.0000,-928.0000) -- (875.0000,-948.0000) --
    (987.0000,-948.0000) -- (987.0000,-928.0000) -- cycle(753.0000,-216.0000) --
    (641.0000,-216.0000) -- (641.0000,-236.0000) -- (753.0000,-236.0000) --
    (753.0000,-216.0000) -- cycle(799.0000,14.0000) -- (779.0000,16.0000) --
    (764.0000,-193.0000) -- (784.0000,-195.0000) -- (799.0000,14.0000) --
    cycle(737.0000,15.0000) -- (717.0000,15.0000) -- (714.0000,-194.0000) --
    (734.0000,-194.0000) -- (737.0000,15.0000) -- cycle(683.0000,-194.0000) --
    (680.0000,15.0000) -- (660.0000,15.0000) -- (663.0000,-194.0000) --
    (683.0000,-194.0000) -- cycle(633.0000,-193.0000) -- (618.0000,16.0000) --
    (598.0000,14.0000) -- (613.0000,-195.0000) -- (633.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(316.0000,-1353.0000) .. controls (316.0000,-1294.3333) and
    (288.6667,-1260.0000) .. (234.0000,-1250.0000) .. controls
    (246.0000,-1242.6667) and (257.3333,-1239.0000) .. (268.0000,-1239.0000) ..
    controls (268.6667,-1239.0000) and (273.6667,-1240.3333) ..
    (283.0000,-1243.0000) -- (270.0000,-1211.0000) .. controls
    (268.0000,-1210.3333) and (265.0000,-1209.6667) .. (261.0000,-1209.0000) ..
    controls (251.6667,-1209.0000) and (239.0000,-1212.6667) ..
    (223.0000,-1220.0000) .. controls (207.0000,-1228.0000) and
    (194.6667,-1232.0000) .. (186.0000,-1232.0000) .. controls
    (178.0000,-1232.0000) and (170.6667,-1229.0000) .. (164.0000,-1223.0000) --
    (153.0000,-1240.0000) .. controls (159.6667,-1246.6667) and
    (166.3333,-1251.6667) .. (173.0000,-1255.0000) .. controls
    (129.0000,-1271.6667) and (107.0000,-1304.6667) .. (107.0000,-1354.0000) ..
    controls (107.0000,-1384.6667) and (116.6667,-1409.6667) ..
    (136.0000,-1429.0000) .. controls (155.3333,-1448.3333) and
    (180.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (241.6667,-1458.0000) and (266.6667,-1448.0000) .. (286.0000,-1428.0000) ..
    controls (306.0000,-1408.6667) and (316.0000,-1383.6667) ..
    (316.0000,-1353.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(291.0000,-1096.0000)
    .. controls (291.0000,-1071.3333) and (279.0000,-1059.0000) ..
    (255.0000,-1059.0000) .. controls (233.6667,-1059.0000) and
    (220.6667,-1067.6667) .. (216.0000,-1085.0000) .. controls
    (221.3333,-1046.3333) and (228.6667,-1018.3333) .. (238.0000,-1001.0000) ..
    controls (232.0000,-1003.0000) and (223.3333,-1004.0000) ..
    (212.0000,-1004.0000) .. controls (201.3333,-1004.0000) and
    (193.0000,-1003.0000) .. (187.0000,-1001.0000) .. controls
    (196.3333,-1018.3333) and (203.6667,-1046.3333) .. (209.0000,-1085.0000) ..
    controls (204.3333,-1067.6667) and (191.0000,-1059.0000) ..
    (169.0000,-1059.0000) .. controls (145.6667,-1059.0000) and
    (134.0000,-1071.3333) .. (134.0000,-1096.0000) .. controls
    (134.0000,-1104.0000) and (140.6667,-1115.6667) .. (154.0000,-1131.0000) --
    (212.0000,-1197.0000) -- (271.0000,-1131.0000) .. controls
    (284.3333,-1116.3333) and (291.0000,-1104.6667) .. (291.0000,-1096.0000) --
    cycle(1521.0000,190.0000) .. controls (1521.0000,220.6667) and
    (1511.3333,245.6667) .. (1492.0000,265.0000) .. controls (1472.6667,284.3333)
    and (1447.6667,294.0000) .. (1417.0000,294.0000) .. controls
    (1386.3333,294.0000) and (1361.0000,284.0000) .. (1341.0000,264.0000) ..
    controls (1321.6667,244.6667) and (1312.0000,219.6667) .. (1312.0000,189.0000)
    .. controls (1312.0000,130.3333) and (1339.3333,96.0000) ..
    (1394.0000,86.0000) .. controls (1382.0000,78.6667) and (1370.6667,75.0000) ..
    (1360.0000,75.0000) .. controls (1359.3333,75.0000) and (1354.3333,76.3333) ..
    (1345.0000,79.0000) -- (1358.0000,47.0000) .. controls (1360.0000,46.3333) and
    (1363.0000,45.6667) .. (1367.0000,45.0000) .. controls (1376.3333,45.0000) and
    (1389.0000,48.6667) .. (1405.0000,56.0000) .. controls (1421.0000,64.0000) and
    (1433.3333,68.0000) .. (1442.0000,68.0000) .. controls (1450.0000,68.0000) and
    (1457.3333,65.0000) .. (1464.0000,59.0000) -- (1475.0000,76.0000) .. controls
    (1468.3333,82.6667) and (1461.6667,87.6667) .. (1455.0000,91.0000) .. controls
    (1499.0000,107.6667) and (1521.0000,140.6667) .. (1521.0000,190.0000) --
    cycle(283.0000,-1353.0000) .. controls (283.0000,-1404.3333) and
    (259.0000,-1430.0000) .. (211.0000,-1430.0000) .. controls
    (163.6667,-1430.0000) and (140.0000,-1404.6667) .. (140.0000,-1354.0000) ..
    controls (140.0000,-1302.0000) and (163.6667,-1276.0000) ..
    (211.0000,-1276.0000) .. controls (259.0000,-1276.0000) and
    (283.0000,-1301.6667) .. (283.0000,-1353.0000) -- cycle(1284.0000,154.0000) --
    (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1488.0000,190.0000) .. controls
    (1488.0000,138.0000) and (1464.3333,112.0000) .. (1417.0000,112.0000) ..
    controls (1369.0000,112.0000) and (1345.0000,137.6667) .. (1345.0000,189.0000)
    .. controls (1345.0000,240.3333) and (1369.0000,266.0000) ..
    (1417.0000,266.0000) .. controls (1464.3333,266.0000) and (1488.0000,240.6667)
    .. (1488.0000,190.0000) -- cycle(1121.0000,-1277.0000) --
    (1095.0000,-1105.0000) -- (1079.0000,-1098.0000) .. controls
    (1039.0000,-1124.6667) and (994.6667,-1138.0000) .. (946.0000,-1138.0000) ..
    controls (897.3333,-1138.0000) and (853.0000,-1124.6667) ..
    (813.0000,-1098.0000) -- (797.0000,-1105.0000) -- (771.0000,-1277.0000) --
    (789.0000,-1285.0000) -- (841.0000,-1223.0000) -- (886.0000,-1284.0000) --
    (902.0000,-1284.0000) -- (946.0000,-1224.0000) -- (990.0000,-1284.0000) --
    (1006.0000,-1284.0000) -- (1051.0000,-1223.0000) -- (1103.0000,-1285.0000) --
    (1121.0000,-1277.0000) -- cycle(1195.0000,-786.0000) .. controls
    (1195.0000,-744.6667) and (1189.3333,-698.3333) .. (1178.0000,-647.0000) --
    (1168.0000,-639.0000) -- (1018.0000,-639.0000) -- (1009.0000,-652.0000) ..
    controls (1012.3333,-660.6667) and (1017.3333,-676.0000) ..
    (1024.0000,-698.0000) .. controls (994.6667,-684.6667) and
    (965.3333,-678.0000) .. (936.0000,-678.0000) .. controls (878.0000,-678.0000)
    and (828.0000,-698.6667) .. (786.0000,-740.0000) .. controls
    (744.6667,-782.0000) and (724.0000,-832.0000) .. (724.0000,-890.0000) ..
    controls (724.0000,-948.0000) and (744.6667,-997.6667) ..
    (786.0000,-1039.0000) .. controls (828.0000,-1081.0000) and
    (878.0000,-1102.0000) .. (936.0000,-1102.0000) .. controls
    (988.0000,-1102.0000) and (1039.3333,-1077.6667) .. (1090.0000,-1029.0000) ..
    controls (1137.3333,-984.3333) and (1168.3333,-935.3333) ..
    (1183.0000,-882.0000) .. controls (1191.0000,-853.3333) and
    (1195.0000,-821.3333) .. (1195.0000,-786.0000) -- cycle(632.0000,-1093.0000)
    .. controls (632.0000,-1055.0000) and (610.6667,-1036.0000) ..
    (568.0000,-1036.0000) .. controls (534.0000,-1036.0000) and
    (517.0000,-1053.3333) .. (517.0000,-1088.0000) .. controls
    (517.0000,-1095.3333) and (520.6667,-1106.0000) .. (528.0000,-1120.0000) --
    (522.0000,-1120.0000) .. controls (512.0000,-1102.6667) and
    (507.0000,-1083.3333) .. (507.0000,-1062.0000) .. controls
    (507.0000,-1046.6667) and (517.3333,-1017.3333) .. (538.0000,-974.0000) --
    (468.0000,-974.0000) .. controls (488.6667,-1017.3333) and
    (499.0000,-1046.6667) .. (499.0000,-1062.0000) .. controls
    (499.0000,-1083.3333) and (494.0000,-1102.6667) .. (484.0000,-1120.0000) --
    (478.0000,-1120.0000) .. controls (485.3333,-1106.0000) and
    (489.0000,-1095.3333) .. (489.0000,-1088.0000) .. controls
    (489.0000,-1053.3333) and (472.0000,-1036.0000) .. (438.0000,-1036.0000) ..
    controls (395.3333,-1036.0000) and (374.0000,-1055.0000) ..
    (374.0000,-1093.0000) .. controls (374.0000,-1117.0000) and
    (392.3333,-1150.6667) .. (429.0000,-1194.0000) .. controls
    (471.6667,-1243.3333) and (496.3333,-1276.6667) .. (503.0000,-1294.0000) ..
    controls (509.6667,-1276.6667) and (534.3333,-1243.3333) ..
    (577.0000,-1194.0000) .. controls (613.6667,-1150.6667) and
    (632.0000,-1117.0000) .. (632.0000,-1093.0000) -- cycle(1182.0000,-391.0000)
    .. controls (1182.0000,-369.6667) and (1171.3333,-359.0000) ..
    (1150.0000,-359.0000) .. controls (1140.0000,-359.0000) and
    (1131.6667,-363.0000) .. (1125.0000,-371.0000) .. controls
    (1123.6667,-369.0000) and (1122.0000,-367.3333) .. (1120.0000,-366.0000) ..
    controls (1128.0000,-359.3333) and (1132.0000,-351.0000) ..
    (1132.0000,-341.0000) .. controls (1132.0000,-319.6667) and
    (1121.3333,-309.0000) .. (1100.0000,-309.0000) .. controls
    (1078.6667,-309.0000) and (1068.0000,-319.6667) .. (1068.0000,-341.0000) ..
    controls (1068.0000,-351.0000) and (1072.0000,-359.3333) ..
    (1080.0000,-366.0000) .. controls (1078.0000,-367.3333) and
    (1076.3333,-369.0000) .. (1075.0000,-371.0000) .. controls
    (1068.3333,-363.0000) and (1060.0000,-359.0000) .. (1050.0000,-359.0000) ..
    controls (1028.6667,-359.0000) and (1018.0000,-369.6667) ..
    (1018.0000,-391.0000) .. controls (1018.0000,-412.3333) and
    (1028.6667,-423.0000) .. (1050.0000,-423.0000) .. controls
    (1060.0000,-423.0000) and (1068.3333,-419.0000) .. (1075.0000,-411.0000) ..
    controls (1076.3333,-413.0000) and (1078.0000,-414.6667) ..
    (1080.0000,-416.0000) .. controls (1072.0000,-422.6667) and
    (1068.0000,-431.0000) .. (1068.0000,-441.0000) .. controls
    (1068.0000,-456.3333) and (1075.3333,-466.3333) .. (1090.0000,-471.0000) --
    (1090.0000,-490.0000) -- (1031.0000,-490.0000) -- (1031.0000,-510.0000) --
    (1064.0000,-510.0000) .. controls (1052.0000,-520.6667) and
    (1046.0000,-534.0000) .. (1046.0000,-550.0000) .. controls
    (1046.0000,-586.0000) and (1064.0000,-604.0000) .. (1100.0000,-604.0000) ..
    controls (1136.0000,-604.0000) and (1154.0000,-586.0000) ..
    (1154.0000,-550.0000) .. controls (1154.0000,-534.0000) and
    (1148.0000,-520.6667) .. (1136.0000,-510.0000) -- (1169.0000,-510.0000) --
    (1169.0000,-490.0000) -- (1110.0000,-490.0000) -- (1110.0000,-471.0000) ..
    controls (1124.6667,-466.3333) and (1132.0000,-456.3333) ..
    (1132.0000,-441.0000) .. controls (1132.0000,-431.0000) and
    (1128.0000,-422.6667) .. (1120.0000,-416.0000) .. controls
    (1122.0000,-414.6667) and (1123.6667,-413.0000) .. (1125.0000,-411.0000) ..
    controls (1131.6667,-419.0000) and (1140.0000,-423.0000) ..
    (1150.0000,-423.0000) .. controls (1171.3333,-423.0000) and
    (1182.0000,-412.3333) .. (1182.0000,-391.0000) -- cycle(1047.0000,-461.0000)
    .. controls (997.6667,-429.0000) and (948.0000,-408.6667) ..
    (898.0000,-400.0000) -- (894.0000,-420.0000) .. controls (941.3333,-428.0000)
    and (988.6667,-447.3333) .. (1036.0000,-478.0000) -- (1047.0000,-461.0000) --
    cycle(734.0000,-744.0000) .. controls (686.6667,-736.0000) and
    (639.3333,-716.6667) .. (592.0000,-686.0000) -- (581.0000,-703.0000) ..
    controls (630.3333,-735.0000) and (680.0000,-755.3333) .. (730.0000,-764.0000)
    -- (734.0000,-744.0000) -- cycle(610.0000,-773.0000) .. controls
    (610.0000,-751.6667) and (599.3333,-741.0000) .. (578.0000,-741.0000) ..
    controls (568.0000,-741.0000) and (559.6667,-745.0000) .. (553.0000,-753.0000)
    .. controls (551.6667,-751.0000) and (550.0000,-749.3333) ..
    (548.0000,-748.0000) .. controls (556.0000,-741.3333) and (560.0000,-733.0000)
    .. (560.0000,-723.0000) .. controls (560.0000,-707.6667) and
    (552.6667,-697.6667) .. (538.0000,-693.0000) -- (538.0000,-674.0000) --
    (597.0000,-674.0000) -- (597.0000,-654.0000) -- (564.0000,-654.0000) ..
    controls (576.0000,-643.3333) and (582.0000,-630.0000) .. (582.0000,-614.0000)
    .. controls (582.0000,-578.0000) and (564.0000,-560.0000) ..
    (528.0000,-560.0000) .. controls (492.0000,-560.0000) and (474.0000,-578.0000)
    .. (474.0000,-614.0000) .. controls (474.0000,-630.0000) and
    (480.0000,-643.3333) .. (492.0000,-654.0000) -- (459.0000,-654.0000) --
    (459.0000,-674.0000) -- (518.0000,-674.0000) -- (518.0000,-693.0000) ..
    controls (503.3333,-697.6667) and (496.0000,-707.6667) .. (496.0000,-723.0000)
    .. controls (496.0000,-733.0000) and (500.0000,-741.3333) ..
    (508.0000,-748.0000) .. controls (506.0000,-749.3333) and (504.3333,-751.0000)
    .. (503.0000,-753.0000) .. controls (496.3333,-745.0000) and
    (488.0000,-741.0000) .. (478.0000,-741.0000) .. controls (456.6667,-741.0000)
    and (446.0000,-751.6667) .. (446.0000,-773.0000) .. controls
    (446.0000,-794.3333) and (456.6667,-805.0000) .. (478.0000,-805.0000) ..
    controls (488.0000,-805.0000) and (496.3333,-801.0000) .. (503.0000,-793.0000)
    .. controls (504.3333,-795.0000) and (506.0000,-796.6667) ..
    (508.0000,-798.0000) .. controls (500.0000,-804.6667) and (496.0000,-813.0000)
    .. (496.0000,-823.0000) .. controls (496.0000,-844.3333) and
    (506.6667,-855.0000) .. (528.0000,-855.0000) .. controls (549.3333,-855.0000)
    and (560.0000,-844.3333) .. (560.0000,-823.0000) .. controls
    (560.0000,-813.0000) and (556.0000,-804.6667) .. (548.0000,-798.0000) ..
    controls (550.0000,-796.6667) and (551.6667,-795.0000) .. (553.0000,-793.0000)
    .. controls (559.6667,-801.0000) and (568.0000,-805.0000) ..
    (578.0000,-805.0000) .. controls (599.3333,-805.0000) and (610.0000,-794.3333)
    .. (610.0000,-773.0000) -- cycle(1254.0000,-71.0000) .. controls
    (1254.0000,-47.0000) and (1235.6667,-13.3333) .. (1199.0000,30.0000) ..
    controls (1156.3333,79.3333) and (1131.6667,112.6667) .. (1125.0000,130.0000)
    .. controls (1118.3333,112.6667) and (1093.6667,79.3333) ..
    (1051.0000,30.0000) .. controls (1014.3333,-13.3333) and (996.0000,-47.0000)
    .. (996.0000,-71.0000) .. controls (996.0000,-109.0000) and
    (1017.3333,-128.0000) .. (1060.0000,-128.0000) .. controls
    (1094.0000,-128.0000) and (1111.0000,-110.6667) .. (1111.0000,-76.0000) ..
    controls (1111.0000,-68.6667) and (1107.3333,-58.0000) .. (1100.0000,-44.0000)
    -- (1106.0000,-44.0000) .. controls (1116.0000,-61.3333) and
    (1121.0000,-80.6667) .. (1121.0000,-102.0000) .. controls
    (1121.0000,-117.3333) and (1110.6667,-146.6667) .. (1090.0000,-190.0000) --
    (1160.0000,-190.0000) .. controls (1139.3333,-146.6667) and
    (1129.0000,-117.3333) .. (1129.0000,-102.0000) .. controls
    (1129.0000,-80.6667) and (1134.0000,-61.3333) .. (1144.0000,-44.0000) --
    (1150.0000,-44.0000) .. controls (1142.6667,-58.0000) and (1139.0000,-68.6667)
    .. (1139.0000,-76.0000) .. controls (1139.0000,-110.6667) and
    (1156.0000,-128.0000) .. (1190.0000,-128.0000) .. controls
    (1232.6667,-128.0000) and (1254.0000,-109.0000) .. (1254.0000,-71.0000) --
    cycle(904.0000,-274.0000) .. controls (904.0000,-216.0000) and
    (883.0000,-166.0000) .. (841.0000,-124.0000) .. controls (799.6667,-82.6667)
    and (750.0000,-62.0000) .. (692.0000,-62.0000) .. controls (640.0000,-62.0000)
    and (588.6667,-86.3333) .. (538.0000,-135.0000) .. controls
    (490.6667,-179.6667) and (459.6667,-228.6667) .. (445.0000,-282.0000) ..
    controls (437.0000,-310.6667) and (433.0000,-342.6667) .. (433.0000,-378.0000)
    .. controls (433.0000,-419.3333) and (438.6667,-465.6667) ..
    (450.0000,-517.0000) -- (460.0000,-525.0000) -- (610.0000,-525.0000) --
    (619.0000,-512.0000) .. controls (615.6667,-503.3333) and (610.6667,-488.0000)
    .. (604.0000,-466.0000) .. controls (633.3333,-479.3333) and
    (662.6667,-486.0000) .. (692.0000,-486.0000) .. controls (750.0000,-486.0000)
    and (799.6667,-465.0000) .. (841.0000,-423.0000) .. controls
    (883.0000,-381.6667) and (904.0000,-332.0000) .. (904.0000,-274.0000) --
    cycle(857.0000,113.0000) -- (839.0000,121.0000) -- (787.0000,59.0000) --
    (742.0000,120.0000) -- (726.0000,120.0000) -- (682.0000,60.0000) --
    (638.0000,120.0000) -- (622.0000,120.0000) -- (577.0000,59.0000) --
    (525.0000,121.0000) -- (507.0000,113.0000) -- (533.0000,-59.0000) --
    (549.0000,-66.0000) .. controls (589.0000,-39.3333) and (633.3333,-26.0000) ..
    (682.0000,-26.0000) .. controls (730.6667,-26.0000) and (775.0000,-39.3333) ..
    (815.0000,-66.0000) -- (831.0000,-59.0000) -- (857.0000,113.0000) --
    cycle(1096.0000,-1245.0000) -- (1058.0000,-1200.0000) --
    (1042.0000,-1201.0000) -- (998.0000,-1261.0000) -- (954.0000,-1201.0000) --
    (938.0000,-1201.0000) -- (894.0000,-1261.0000) -- (850.0000,-1201.0000) --
    (834.0000,-1200.0000) -- (796.0000,-1245.0000) -- (815.0000,-1123.0000) ..
    controls (855.0000,-1146.3333) and (898.6667,-1158.0000) ..
    (946.0000,-1158.0000) .. controls (993.3333,-1158.0000) and
    (1037.0000,-1146.3333) .. (1077.0000,-1123.0000) -- (1096.0000,-1245.0000) --
    cycle(1175.0000,-786.0000) .. controls (1175.0000,-816.6667) and
    (1171.0000,-846.6667) .. (1163.0000,-876.0000) .. controls
    (1141.6667,-953.3333) and (1094.6667,-1013.3333) .. (1022.0000,-1056.0000) ..
    controls (1052.6667,-989.3333) and (1068.0000,-920.6667) ..
    (1068.0000,-850.0000) .. controls (1068.0000,-790.0000) and
    (1056.0000,-726.3333) .. (1032.0000,-659.0000) -- (1160.0000,-659.0000) ..
    controls (1170.0000,-705.6667) and (1175.0000,-748.0000) ..
    (1175.0000,-786.0000) -- cycle(1048.0000,-850.0000) .. controls
    (1048.0000,-924.0000) and (1029.6667,-997.3333) .. (993.0000,-1070.0000) ..
    controls (973.0000,-1078.0000) and (954.0000,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (883.3333,-1082.0000) and
    (838.0000,-1063.0000) .. (800.0000,-1025.0000) .. controls
    (762.6667,-987.6667) and (744.0000,-942.6667) .. (744.0000,-890.0000) ..
    controls (744.0000,-837.3333) and (762.6667,-792.0000) .. (800.0000,-754.0000)
    .. controls (838.0000,-716.6667) and (883.3333,-698.0000) ..
    (936.0000,-698.0000) .. controls (966.0000,-698.0000) and (997.6667,-706.6667)
    .. (1031.0000,-724.0000) .. controls (1042.3333,-766.6667) and
    (1048.0000,-808.6667) .. (1048.0000,-850.0000) -- cycle(1134.0000,-550.0000)
    .. controls (1134.0000,-572.6667) and (1122.6667,-584.0000) ..
    (1100.0000,-584.0000) .. controls (1077.3333,-584.0000) and
    (1066.0000,-572.6667) .. (1066.0000,-550.0000) .. controls
    (1066.0000,-527.3333) and (1077.3333,-516.0000) .. (1100.0000,-516.0000) ..
    controls (1122.6667,-516.0000) and (1134.0000,-527.3333) ..
    (1134.0000,-550.0000) -- cycle(1112.0000,-441.0000) .. controls
    (1112.0000,-449.0000) and (1108.0000,-453.0000) .. (1100.0000,-453.0000) ..
    controls (1092.0000,-453.0000) and (1088.0000,-449.0000) ..
    (1088.0000,-441.0000) .. controls (1088.0000,-433.0000) and
    (1092.0000,-429.0000) .. (1100.0000,-429.0000) .. controls
    (1108.0000,-429.0000) and (1112.0000,-433.0000) .. (1112.0000,-441.0000) --
    cycle(1162.0000,-391.0000) .. controls (1162.0000,-399.0000) and
    (1158.0000,-403.0000) .. (1150.0000,-403.0000) .. controls
    (1142.0000,-403.0000) and (1138.0000,-399.0000) .. (1138.0000,-391.0000) ..
    controls (1138.0000,-383.0000) and (1142.0000,-379.0000) ..
    (1150.0000,-379.0000) .. controls (1158.0000,-379.0000) and
    (1162.0000,-383.0000) .. (1162.0000,-391.0000) -- cycle(1112.0000,-391.0000)
    .. controls (1112.0000,-399.0000) and (1108.0000,-403.0000) ..
    (1100.0000,-403.0000) .. controls (1092.0000,-403.0000) and
    (1088.0000,-399.0000) .. (1088.0000,-391.0000) .. controls
    (1088.0000,-383.0000) and (1092.0000,-379.0000) .. (1100.0000,-379.0000) ..
    controls (1108.0000,-379.0000) and (1112.0000,-383.0000) ..
    (1112.0000,-391.0000) -- cycle(1062.0000,-391.0000) .. controls
    (1062.0000,-399.0000) and (1058.0000,-403.0000) .. (1050.0000,-403.0000) ..
    controls (1042.0000,-403.0000) and (1038.0000,-399.0000) ..
    (1038.0000,-391.0000) .. controls (1038.0000,-383.0000) and
    (1042.0000,-379.0000) .. (1050.0000,-379.0000) .. controls
    (1058.0000,-379.0000) and (1062.0000,-383.0000) .. (1062.0000,-391.0000) --
    cycle(1112.0000,-341.0000) .. controls (1112.0000,-349.0000) and
    (1108.0000,-353.0000) .. (1100.0000,-353.0000) .. controls
    (1092.0000,-353.0000) and (1088.0000,-349.0000) .. (1088.0000,-341.0000) ..
    controls (1088.0000,-333.0000) and (1092.0000,-329.0000) ..
    (1100.0000,-329.0000) .. controls (1108.0000,-329.0000) and
    (1112.0000,-333.0000) .. (1112.0000,-341.0000) -- cycle(540.0000,-823.0000) ..
    controls (540.0000,-831.0000) and (536.0000,-835.0000) .. (528.0000,-835.0000)
    .. controls (520.0000,-835.0000) and (516.0000,-831.0000) ..
    (516.0000,-823.0000) .. controls (516.0000,-815.0000) and (520.0000,-811.0000)
    .. (528.0000,-811.0000) .. controls (536.0000,-811.0000) and
    (540.0000,-815.0000) .. (540.0000,-823.0000) -- cycle(590.0000,-773.0000) ..
    controls (590.0000,-781.0000) and (586.0000,-785.0000) .. (578.0000,-785.0000)
    .. controls (570.0000,-785.0000) and (566.0000,-781.0000) ..
    (566.0000,-773.0000) .. controls (566.0000,-765.0000) and (570.0000,-761.0000)
    .. (578.0000,-761.0000) .. controls (586.0000,-761.0000) and
    (590.0000,-765.0000) .. (590.0000,-773.0000) -- cycle(540.0000,-773.0000) ..
    controls (540.0000,-781.0000) and (536.0000,-785.0000) .. (528.0000,-785.0000)
    .. controls (520.0000,-785.0000) and (516.0000,-781.0000) ..
    (516.0000,-773.0000) .. controls (516.0000,-765.0000) and (520.0000,-761.0000)
    .. (528.0000,-761.0000) .. controls (536.0000,-761.0000) and
    (540.0000,-765.0000) .. (540.0000,-773.0000) -- cycle(490.0000,-773.0000) ..
    controls (490.0000,-781.0000) and (486.0000,-785.0000) .. (478.0000,-785.0000)
    .. controls (470.0000,-785.0000) and (466.0000,-781.0000) ..
    (466.0000,-773.0000) .. controls (466.0000,-765.0000) and (470.0000,-761.0000)
    .. (478.0000,-761.0000) .. controls (486.0000,-761.0000) and
    (490.0000,-765.0000) .. (490.0000,-773.0000) -- cycle(540.0000,-723.0000) ..
    controls (540.0000,-731.0000) and (536.0000,-735.0000) .. (528.0000,-735.0000)
    .. controls (520.0000,-735.0000) and (516.0000,-731.0000) ..
    (516.0000,-723.0000) .. controls (516.0000,-715.0000) and (520.0000,-711.0000)
    .. (528.0000,-711.0000) .. controls (536.0000,-711.0000) and
    (540.0000,-715.0000) .. (540.0000,-723.0000) -- cycle(562.0000,-614.0000) ..
    controls (562.0000,-636.6667) and (550.6667,-648.0000) .. (528.0000,-648.0000)
    .. controls (505.3333,-648.0000) and (494.0000,-636.6667) ..
    (494.0000,-614.0000) .. controls (494.0000,-591.3333) and (505.3333,-580.0000)
    .. (528.0000,-580.0000) .. controls (550.6667,-580.0000) and
    (562.0000,-591.3333) .. (562.0000,-614.0000) -- cycle(884.0000,-274.0000) ..
    controls (884.0000,-326.6667) and (865.0000,-371.6667) .. (827.0000,-409.0000)
    .. controls (789.6667,-447.0000) and (744.6667,-466.0000) ..
    (692.0000,-466.0000) .. controls (662.0000,-466.0000) and (630.3333,-457.3333)
    .. (597.0000,-440.0000) .. controls (585.6667,-397.3333) and
    (580.0000,-355.3333) .. (580.0000,-314.0000) .. controls (580.0000,-240.0000)
    and (598.3333,-166.6667) .. (635.0000,-94.0000) .. controls
    (655.0000,-86.0000) and (674.0000,-82.0000) .. (692.0000,-82.0000) .. controls
    (744.6667,-82.0000) and (789.6667,-100.6667) .. (827.0000,-138.0000) ..
    controls (865.0000,-176.0000) and (884.0000,-221.3333) .. (884.0000,-274.0000)
    -- cycle(606.0000,-108.0000) .. controls (575.3333,-174.6667) and
    (560.0000,-243.3333) .. (560.0000,-314.0000) .. controls (560.0000,-374.0000)
    and (572.0000,-437.6667) .. (596.0000,-505.0000) -- (468.0000,-505.0000) ..
    controls (458.0000,-458.3333) and (453.0000,-416.0000) .. (453.0000,-378.0000)
    .. controls (453.0000,-347.3333) and (457.0000,-317.3333) ..
    (465.0000,-288.0000) .. controls (486.3333,-210.6667) and (533.3333,-150.6667)
    .. (606.0000,-108.0000) -- cycle(832.0000,81.0000) -- (813.0000,-41.0000) ..
    controls (773.0000,-17.6667) and (729.3333,-6.0000) .. (682.0000,-6.0000) ..
    controls (634.6667,-6.0000) and (591.0000,-17.6667) .. (551.0000,-41.0000) --
    (532.0000,81.0000) -- (570.0000,36.0000) -- (586.0000,37.0000) --
    (630.0000,97.0000) -- (674.0000,37.0000) -- (690.0000,37.0000) --
    (734.0000,97.0000) -- (778.0000,37.0000) -- (794.0000,36.0000) --
    (832.0000,81.0000) -- cycle(1017.0000,-966.0000) .. controls
    (1003.0000,-939.3333) and (987.6667,-926.0000) .. (971.0000,-926.0000) ..
    controls (951.0000,-926.0000) and (936.3333,-939.3333) .. (927.0000,-966.0000)
    .. controls (962.3333,-963.3333) and (992.3333,-963.3333) ..
    (1017.0000,-966.0000) -- cycle(937.0000,-867.0000) -- (893.0000,-867.0000) --
    (883.0000,-879.0000) -- (899.0000,-957.0000) -- (919.0000,-953.0000) --
    (905.0000,-887.0000) -- (937.0000,-887.0000) -- (937.0000,-867.0000) --
    cycle(887.0000,-966.0000) .. controls (873.0000,-939.3333) and
    (857.6667,-926.0000) .. (841.0000,-926.0000) .. controls (821.0000,-926.0000)
    and (806.3333,-939.3333) .. (797.0000,-966.0000) .. controls
    (832.3333,-963.3333) and (862.3333,-963.3333) .. (887.0000,-966.0000) --
    cycle(952.0000,-826.0000) .. controls (942.0000,-802.0000) and
    (926.0000,-790.0000) .. (904.0000,-790.0000) .. controls (882.0000,-790.0000)
    and (866.0000,-802.0000) .. (856.0000,-826.0000) -- (874.0000,-834.0000) ..
    controls (880.6667,-818.0000) and (890.6667,-810.0000) .. (904.0000,-810.0000)
    .. controls (917.3333,-810.0000) and (927.3333,-818.0000) ..
    (934.0000,-834.0000) -- (952.0000,-826.0000) -- cycle(772.0000,-338.0000) --
    (754.0000,-330.0000) .. controls (747.3333,-346.0000) and (737.3333,-354.0000)
    .. (724.0000,-354.0000) .. controls (710.6667,-354.0000) and
    (700.6667,-346.0000) .. (694.0000,-330.0000) -- (676.0000,-338.0000) ..
    controls (686.6667,-362.0000) and (702.6667,-374.0000) .. (724.0000,-374.0000)
    .. controls (746.0000,-374.0000) and (762.0000,-362.0000) ..
    (772.0000,-338.0000) -- cycle(831.0000,-198.0000) .. controls
    (795.6667,-200.6667) and (765.6667,-200.6667) .. (741.0000,-198.0000) ..
    controls (755.0000,-224.6667) and (770.3333,-238.0000) .. (787.0000,-238.0000)
    .. controls (807.0000,-238.0000) and (821.6667,-224.6667) ..
    (831.0000,-198.0000) -- cycle(745.0000,-285.0000) -- (729.0000,-207.0000) --
    (709.0000,-211.0000) -- (723.0000,-277.0000) -- (691.0000,-277.0000) --
    (691.0000,-297.0000) -- (735.0000,-297.0000) -- (745.0000,-285.0000) --
    cycle(701.0000,-198.0000) .. controls (665.6667,-200.6667) and
    (635.6667,-200.6667) .. (611.0000,-198.0000) .. controls (625.0000,-224.6667)
    and (640.3333,-238.0000) .. (657.0000,-238.0000) .. controls
    (677.0000,-238.0000) and (691.6667,-224.6667) .. (701.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(302.0000,-1252.0000) -- (220.0000,-1252.0000) -- (220.0000,-1277.0000)
    -- (242.0000,-1277.0000) -- (178.0000,-1358.0000) -- (178.0000,-1277.0000) --
    (201.0000,-1277.0000) -- (201.0000,-1252.0000) -- (121.0000,-1252.0000) --
    (121.0000,-1277.0000) -- (146.0000,-1277.0000) -- (146.0000,-1429.0000) --
    (121.0000,-1429.0000) -- (121.0000,-1455.0000) -- (203.0000,-1455.0000) --
    (203.0000,-1429.0000) -- (178.0000,-1429.0000) -- (178.0000,-1358.0000) --
    (244.0000,-1429.0000) -- (220.0000,-1429.0000) -- (220.0000,-1455.0000) --
    (300.0000,-1455.0000) -- (300.0000,-1429.0000) -- (278.0000,-1429.0000) --
    (216.0000,-1358.0000) -- (280.0000,-1277.0000) -- (302.0000,-1277.0000) --
    (302.0000,-1252.0000) -- cycle(1494.0000,-68.0000) .. controls
    (1494.0000,-60.0000) and (1487.3333,-48.3333) .. (1474.0000,-33.0000) --
    (1416.0000,33.0000) -- (1357.0000,-33.0000) .. controls (1343.6667,-47.6667)
    and (1337.0000,-59.3333) .. (1337.0000,-68.0000) .. controls
    (1337.0000,-92.6667) and (1349.0000,-105.0000) .. (1373.0000,-105.0000) ..
    controls (1394.3333,-105.0000) and (1407.3333,-96.3333) ..
    (1412.0000,-79.0000) .. controls (1406.6667,-117.6667) and
    (1399.3333,-145.6667) .. (1390.0000,-163.0000) .. controls
    (1396.0000,-161.0000) and (1404.6667,-160.0000) .. (1416.0000,-160.0000) ..
    controls (1426.6667,-160.0000) and (1435.0000,-161.0000) ..
    (1441.0000,-163.0000) .. controls (1431.6667,-145.6667) and
    (1424.3333,-117.6667) .. (1419.0000,-79.0000) .. controls (1423.6667,-96.3333)
    and (1437.0000,-105.0000) .. (1459.0000,-105.0000) .. controls
    (1482.3333,-105.0000) and (1494.0000,-92.6667) .. (1494.0000,-68.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(291.0000,-1096.0000)
    .. controls (291.0000,-1071.3333) and (279.0000,-1059.0000) ..
    (255.0000,-1059.0000) .. controls (233.6667,-1059.0000) and
    (220.6667,-1067.6667) .. (216.0000,-1085.0000) .. controls
    (221.3333,-1046.3333) and (228.6667,-1018.3333) .. (238.0000,-1001.0000) ..
    controls (232.0000,-1003.0000) and (223.3333,-1004.0000) ..
    (212.0000,-1004.0000) .. controls (201.3333,-1004.0000) and
    (193.0000,-1003.0000) .. (187.0000,-1001.0000) .. controls
    (196.3333,-1018.3333) and (203.6667,-1046.3333) .. (209.0000,-1085.0000) ..
    controls (204.3333,-1067.6667) and (191.0000,-1059.0000) ..
    (169.0000,-1059.0000) .. controls (145.6667,-1059.0000) and
    (134.0000,-1071.3333) .. (134.0000,-1096.0000) .. controls
    (134.0000,-1104.0000) and (140.6667,-1115.6667) .. (154.0000,-1131.0000) --
    (212.0000,-1197.0000) -- (271.0000,-1131.0000) .. controls
    (284.3333,-1116.3333) and (291.0000,-1104.6667) .. (291.0000,-1096.0000) --
    cycle(1507.0000,291.0000) -- (1425.0000,291.0000) -- (1425.0000,265.0000) --
    (1450.0000,265.0000) -- (1450.0000,194.0000) -- (1384.0000,265.0000) --
    (1408.0000,265.0000) -- (1408.0000,291.0000) -- (1328.0000,291.0000) --
    (1328.0000,265.0000) -- (1350.0000,265.0000) -- (1412.0000,194.0000) --
    (1348.0000,113.0000) -- (1326.0000,113.0000) -- (1326.0000,88.0000) --
    (1408.0000,88.0000) -- (1408.0000,113.0000) -- (1386.0000,113.0000) --
    (1450.0000,194.0000) -- (1450.0000,113.0000) -- (1427.0000,113.0000) --
    (1427.0000,88.0000) -- (1507.0000,88.0000) -- (1507.0000,113.0000) --
    (1482.0000,113.0000) -- (1482.0000,265.0000) -- (1507.0000,265.0000) --
    (1507.0000,291.0000) -- cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) --
    (344.0000,-1318.0000) -- (344.0000,154.0000) -- (1284.0000,154.0000) --
    cycle(1160.0000,-1277.0000) -- (1131.0000,-1065.0000) --
    (1113.0000,-1059.0000) .. controls (1067.6667,-1111.6667) and
    (1008.6667,-1138.0000) .. (936.0000,-1138.0000) .. controls
    (863.3333,-1138.0000) and (804.3333,-1111.6667) .. (759.0000,-1059.0000) --
    (741.0000,-1065.0000) -- (712.0000,-1277.0000) -- (730.0000,-1284.0000) --
    (779.0000,-1224.0000) -- (821.0000,-1284.0000) -- (837.0000,-1284.0000) --
    (879.0000,-1224.0000) -- (928.0000,-1284.0000) -- (944.0000,-1284.0000) --
    (993.0000,-1224.0000) -- (1035.0000,-1284.0000) -- (1051.0000,-1284.0000) --
    (1093.0000,-1224.0000) -- (1142.0000,-1284.0000) -- (1160.0000,-1277.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(1143.0000,-895.0000)
    .. controls (1143.0000,-851.0000) and (1130.3333,-811.3333) ..
    (1105.0000,-776.0000) .. controls (1079.6667,-740.6667) and
    (1047.0000,-715.6667) .. (1007.0000,-701.0000) -- (981.0000,-641.0000) --
    (963.0000,-649.0000) -- (982.0000,-693.0000) .. controls (976.0000,-691.6667)
    and (971.0000,-690.6667) .. (967.0000,-690.0000) -- (954.0000,-642.0000) --
    (938.0000,-646.0000) -- (938.0000,-645.0000) -- (918.0000,-643.0000) --
    (915.0000,-689.0000) .. controls (911.6667,-689.6667) and (906.3333,-690.3333)
    .. (899.0000,-691.0000) -- (908.0000,-646.0000) -- (888.0000,-642.0000) --
    (878.0000,-696.0000) .. controls (874.0000,-697.3333) and (867.0000,-700.0000)
    .. (857.0000,-704.0000) -- (879.0000,-648.0000) -- (860.0000,-641.0000) --
    (830.0000,-718.0000) .. controls (762.6667,-758.6667) and (729.0000,-817.6667)
    .. (729.0000,-895.0000) .. controls (729.0000,-951.6667) and
    (749.3333,-1000.3333) .. (790.0000,-1041.0000) .. controls
    (830.6667,-1081.6667) and (879.3333,-1102.0000) .. (936.0000,-1102.0000) ..
    controls (992.6667,-1102.0000) and (1041.3333,-1081.6667) ..
    (1082.0000,-1041.0000) .. controls (1122.6667,-1000.3333) and
    (1143.0000,-951.6667) .. (1143.0000,-895.0000) -- cycle(632.0000,-1093.0000)
    .. controls (632.0000,-1055.0000) and (610.6667,-1036.0000) ..
    (568.0000,-1036.0000) .. controls (534.0000,-1036.0000) and
    (517.0000,-1053.3333) .. (517.0000,-1088.0000) .. controls
    (517.0000,-1095.3333) and (520.6667,-1106.0000) .. (528.0000,-1120.0000) --
    (522.0000,-1120.0000) .. controls (512.0000,-1102.6667) and
    (507.0000,-1083.3333) .. (507.0000,-1062.0000) .. controls
    (507.0000,-1046.6667) and (517.3333,-1017.3333) .. (538.0000,-974.0000) --
    (468.0000,-974.0000) .. controls (488.6667,-1017.3333) and
    (499.0000,-1046.6667) .. (499.0000,-1062.0000) .. controls
    (499.0000,-1083.3333) and (494.0000,-1102.6667) .. (484.0000,-1120.0000) --
    (478.0000,-1120.0000) .. controls (485.3333,-1106.0000) and
    (489.0000,-1095.3333) .. (489.0000,-1088.0000) .. controls
    (489.0000,-1053.3333) and (472.0000,-1036.0000) .. (438.0000,-1036.0000) ..
    controls (395.3333,-1036.0000) and (374.0000,-1055.0000) ..
    (374.0000,-1093.0000) .. controls (374.0000,-1117.0000) and
    (392.3333,-1150.6667) .. (429.0000,-1194.0000) .. controls
    (471.6667,-1243.3333) and (496.3333,-1276.6667) .. (503.0000,-1294.0000) ..
    controls (509.6667,-1276.6667) and (534.3333,-1243.3333) ..
    (577.0000,-1194.0000) .. controls (613.6667,-1150.6667) and
    (632.0000,-1117.0000) .. (632.0000,-1093.0000) -- cycle(1141.0000,-518.0000)
    .. controls (1081.0000,-450.6667) and (1000.0000,-408.0000) ..
    (898.0000,-390.0000) -- (894.0000,-410.0000) .. controls (989.3333,-426.6667)
    and (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,-71.0000) .. controls
    (1254.0000,-47.0000) and (1235.6667,-13.3333) .. (1199.0000,30.0000) ..
    controls (1156.3333,79.3333) and (1131.6667,112.6667) .. (1125.0000,130.0000)
    .. controls (1118.3333,112.6667) and (1093.6667,79.3333) ..
    (1051.0000,30.0000) .. controls (1014.3333,-13.3333) and (996.0000,-47.0000)
    .. (996.0000,-71.0000) .. controls (996.0000,-109.0000) and
    (1017.3333,-128.0000) .. (1060.0000,-128.0000) .. controls
    (1094.0000,-128.0000) and (1111.0000,-110.6667) .. (1111.0000,-76.0000) ..
    controls (1111.0000,-68.6667) and (1107.3333,-58.0000) .. (1100.0000,-44.0000)
    -- (1106.0000,-44.0000) .. controls (1116.0000,-61.3333) and
    (1121.0000,-80.6667) .. (1121.0000,-102.0000) .. controls
    (1121.0000,-117.3333) and (1110.6667,-146.6667) .. (1090.0000,-190.0000) --
    (1160.0000,-190.0000) .. controls (1139.3333,-146.6667) and
    (1129.0000,-117.3333) .. (1129.0000,-102.0000) .. controls
    (1129.0000,-80.6667) and (1134.0000,-61.3333) .. (1144.0000,-44.0000) --
    (1150.0000,-44.0000) .. controls (1142.6667,-58.0000) and (1139.0000,-68.6667)
    .. (1139.0000,-76.0000) .. controls (1139.0000,-110.6667) and
    (1156.0000,-128.0000) .. (1190.0000,-128.0000) .. controls
    (1232.6667,-128.0000) and (1254.0000,-109.0000) .. (1254.0000,-71.0000) --
    cycle(899.0000,-269.0000) .. controls (899.0000,-212.3333) and
    (878.6667,-163.6667) .. (838.0000,-123.0000) .. controls (797.3333,-82.3333)
    and (748.6667,-62.0000) .. (692.0000,-62.0000) .. controls (635.3333,-62.0000)
    and (586.6667,-82.3333) .. (546.0000,-123.0000) .. controls
    (505.3333,-163.6667) and (485.0000,-212.3333) .. (485.0000,-269.0000) ..
    controls (485.0000,-313.0000) and (497.6667,-352.6667) .. (523.0000,-388.0000)
    .. controls (548.3333,-423.3333) and (581.0000,-448.3333) ..
    (621.0000,-463.0000) -- (647.0000,-523.0000) -- (665.0000,-515.0000) --
    (646.0000,-471.0000) .. controls (652.0000,-472.3333) and (657.0000,-473.3333)
    .. (661.0000,-474.0000) -- (674.0000,-522.0000) -- (690.0000,-518.0000) --
    (690.0000,-519.0000) -- (710.0000,-521.0000) -- (713.0000,-475.0000) ..
    controls (716.3333,-474.3333) and (721.6667,-473.6667) .. (729.0000,-473.0000)
    -- (720.0000,-518.0000) -- (740.0000,-522.0000) -- (750.0000,-468.0000) ..
    controls (754.0000,-466.6667) and (761.0000,-464.0000) .. (771.0000,-460.0000)
    -- (749.0000,-516.0000) -- (768.0000,-523.0000) -- (798.0000,-446.0000) ..
    controls (865.3333,-405.3333) and (899.0000,-346.3333) .. (899.0000,-269.0000)
    -- cycle(499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-219.0000)
    -- (430.0000,-147.0000) -- (391.0000,-219.0000) -- (391.0000,-490.0000) --
    (361.0000,-490.0000) -- (361.0000,-510.0000) -- (391.0000,-510.0000) --
    (391.0000,-512.0000) .. controls (381.0000,-522.6667) and (376.0000,-535.0000)
    .. (376.0000,-549.0000) .. controls (376.0000,-563.6667) and
    (381.0000,-576.3333) .. (391.0000,-587.0000) -- (391.0000,-678.0000) --
    (469.0000,-678.0000) -- (469.0000,-587.0000) .. controls (479.0000,-576.3333)
    and (484.0000,-563.6667) .. (484.0000,-549.0000) .. controls
    (484.0000,-535.0000) and (479.0000,-522.6667) .. (469.0000,-512.0000) --
    (469.0000,-510.0000) -- (499.0000,-510.0000) -- (499.0000,-490.0000) --
    cycle(916.0000,113.0000) -- (898.0000,120.0000) -- (849.0000,60.0000) --
    (807.0000,120.0000) -- (791.0000,120.0000) -- (749.0000,60.0000) --
    (700.0000,120.0000) -- (684.0000,120.0000) -- (635.0000,60.0000) --
    (593.0000,120.0000) -- (577.0000,120.0000) -- (535.0000,60.0000) --
    (486.0000,120.0000) -- (468.0000,113.0000) -- (497.0000,-99.0000) --
    (515.0000,-105.0000) .. controls (560.3333,-52.3333) and (619.3333,-26.0000)
    .. (692.0000,-26.0000) .. controls (764.6667,-26.0000) and (823.6667,-52.3333)
    .. (869.0000,-105.0000) -- (887.0000,-99.0000) -- (916.0000,113.0000) --
    cycle(1135.0000,-1244.0000) -- (1100.0000,-1201.0000) --
    (1084.0000,-1201.0000) -- (1043.0000,-1260.0000) -- (1002.0000,-1201.0000) --
    (986.0000,-1201.0000) -- (936.0000,-1262.0000) -- (886.0000,-1201.0000) --
    (870.0000,-1201.0000) -- (829.0000,-1260.0000) -- (788.0000,-1201.0000) --
    (772.0000,-1201.0000) -- (737.0000,-1244.0000) -- (758.0000,-1088.0000) ..
    controls (806.0000,-1134.6667) and (865.3333,-1158.0000) ..
    (936.0000,-1158.0000) .. controls (1006.6667,-1158.0000) and
    (1066.0000,-1134.6667) .. (1114.0000,-1088.0000) -- (1135.0000,-1244.0000) --
    cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000) -- (1198.0000,-975.0000)
    -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) .. controls
    (1186.3333,-667.6667) and (1192.6667,-669.0000) .. (1198.0000,-669.0000) ..
    controls (1203.3333,-669.0000) and (1209.6667,-667.6667) ..
    (1217.0000,-665.0000) -- cycle(1123.0000,-895.0000) .. controls
    (1123.0000,-946.3333) and (1104.6667,-990.3333) .. (1068.0000,-1027.0000) ..
    controls (1031.3333,-1063.6667) and (987.3333,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (884.6667,-1082.0000) and
    (840.6667,-1063.6667) .. (804.0000,-1027.0000) .. controls
    (767.3333,-990.3333) and (749.0000,-946.3333) .. (749.0000,-895.0000) ..
    controls (749.0000,-837.6667) and (771.3333,-790.0000) .. (816.0000,-752.0000)
    -- (805.0000,-779.0000) -- (824.0000,-786.0000) -- (846.0000,-732.0000) ..
    controls (856.0000,-726.6667) and (865.3333,-722.3333) .. (874.0000,-719.0000)
    -- (862.0000,-781.0000) -- (882.0000,-785.0000) -- (895.0000,-712.0000) ..
    controls (900.3333,-710.6667) and (906.3333,-709.6667) .. (913.0000,-709.0000)
    -- (908.0000,-782.0000) -- (928.0000,-784.0000) -- (933.0000,-708.0000) --
    (936.0000,-708.0000) .. controls (938.0000,-708.0000) and (943.0000,-708.3333)
    .. (951.0000,-709.0000) -- (972.0000,-785.0000) -- (991.0000,-780.0000) --
    (973.0000,-712.0000) .. controls (981.0000,-713.3333) and (987.6667,-715.0000)
    .. (993.0000,-717.0000) -- (1023.0000,-786.0000) -- (1041.0000,-778.0000) --
    (1019.0000,-728.0000) .. controls (1088.3333,-762.6667) and
    (1123.0000,-818.3333) .. (1123.0000,-895.0000) -- cycle(1232.0000,-615.0000)
    .. controls (1232.0000,-637.6667) and (1220.6667,-649.0000) ..
    (1198.0000,-649.0000) .. controls (1175.3333,-649.0000) and
    (1164.0000,-637.6667) .. (1164.0000,-615.0000) .. controls
    (1164.0000,-592.3333) and (1175.3333,-581.0000) .. (1198.0000,-581.0000) ..
    controls (1220.6667,-581.0000) and (1232.0000,-592.3333) ..
    (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000) -- (1217.0000,-564.0000)
    .. controls (1211.6667,-562.0000) and (1205.3333,-561.0000) ..
    (1198.0000,-561.0000) .. controls (1190.6667,-561.0000) and
    (1184.3333,-562.0000) .. (1179.0000,-564.0000) -- (1179.0000,-506.0000) --
    (1217.0000,-506.0000) -- cycle(946.0000,-688.0000) -- (935.0000,-688.0000) --
    (937.0000,-655.0000) -- (946.0000,-688.0000) -- cycle(693.0000,-476.0000) --
    (691.0000,-509.0000) -- (682.0000,-476.0000) -- (693.0000,-476.0000) --
    cycle(449.0000,-600.0000) -- (449.0000,-658.0000) -- (411.0000,-658.0000) --
    (411.0000,-600.0000) .. controls (416.3333,-602.0000) and (422.6667,-603.0000)
    .. (430.0000,-603.0000) .. controls (437.3333,-603.0000) and
    (443.6667,-602.0000) .. (449.0000,-600.0000) -- cycle(464.0000,-549.0000) ..
    controls (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000)
    .. controls (407.3333,-583.0000) and (396.0000,-571.6667) ..
    (396.0000,-549.0000) .. controls (396.0000,-526.3333) and (407.3333,-515.0000)
    .. (430.0000,-515.0000) .. controls (452.6667,-515.0000) and
    (464.0000,-526.3333) .. (464.0000,-549.0000) -- cycle(879.0000,-269.0000) ..
    controls (879.0000,-326.3333) and (856.6667,-374.0000) .. (812.0000,-412.0000)
    -- (823.0000,-385.0000) -- (804.0000,-378.0000) -- (782.0000,-432.0000) ..
    controls (772.0000,-437.3333) and (762.6667,-441.6667) .. (754.0000,-445.0000)
    -- (766.0000,-383.0000) -- (746.0000,-379.0000) -- (733.0000,-452.0000) ..
    controls (727.6667,-453.3333) and (721.6667,-454.3333) .. (715.0000,-455.0000)
    -- (720.0000,-382.0000) -- (700.0000,-380.0000) -- (695.0000,-456.0000) --
    (692.0000,-456.0000) .. controls (690.0000,-456.0000) and (685.0000,-455.6667)
    .. (677.0000,-455.0000) -- (656.0000,-379.0000) -- (637.0000,-384.0000) --
    (655.0000,-452.0000) .. controls (647.0000,-450.6667) and (640.3333,-449.0000)
    .. (635.0000,-447.0000) -- (605.0000,-378.0000) -- (587.0000,-386.0000) --
    (609.0000,-436.0000) .. controls (539.6667,-401.3333) and (505.0000,-345.6667)
    .. (505.0000,-269.0000) .. controls (505.0000,-217.6667) and
    (523.3333,-173.6667) .. (560.0000,-137.0000) .. controls (596.6667,-100.3333)
    and (640.6667,-82.0000) .. (692.0000,-82.0000) .. controls (743.3333,-82.0000)
    and (787.3333,-100.3333) .. (824.0000,-137.0000) .. controls
    (860.6667,-173.6667) and (879.0000,-217.6667) .. (879.0000,-269.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(891.0000,80.0000) -- (870.0000,-76.0000) .. controls (822.0000,-29.3333)
    and (762.6667,-6.0000) .. (692.0000,-6.0000) .. controls (621.3333,-6.0000)
    and (562.0000,-29.3333) .. (514.0000,-76.0000) -- (493.0000,80.0000) --
    (528.0000,37.0000) -- (544.0000,37.0000) -- (585.0000,96.0000) --
    (626.0000,37.0000) -- (642.0000,37.0000) -- (692.0000,98.0000) --
    (742.0000,37.0000) -- (758.0000,37.0000) -- (799.0000,96.0000) --
    (840.0000,37.0000) -- (856.0000,37.0000) -- (891.0000,80.0000) --
    cycle(1045.0000,-966.0000) .. controls (1031.0000,-939.3333) and
    (1015.6667,-926.0000) .. (999.0000,-926.0000) .. controls (979.0000,-926.0000)
    and (964.3333,-939.3333) .. (955.0000,-966.0000) .. controls
    (990.3333,-963.3333) and (1020.3333,-963.3333) .. (1045.0000,-966.0000) --
    cycle(962.0000,-879.0000) -- (952.0000,-867.0000) -- (891.0000,-867.0000) --
    (891.0000,-887.0000) -- (939.0000,-887.0000) -- (923.0000,-952.0000) --
    (942.0000,-957.0000) -- (962.0000,-879.0000) -- cycle(915.0000,-966.0000) ..
    controls (901.0000,-939.3333) and (885.6667,-926.0000) .. (869.0000,-926.0000)
    .. controls (849.0000,-926.0000) and (834.3333,-939.3333) ..
    (825.0000,-966.0000) .. controls (860.3333,-963.3333) and (890.3333,-963.3333)
    .. (915.0000,-966.0000) -- cycle(1057.0000,-854.0000) .. controls
    (1048.3333,-820.0000) and (1029.6667,-803.0000) .. (1001.0000,-803.0000) ..
    controls (988.3333,-803.0000) and (975.0000,-808.6667) .. (961.0000,-820.0000)
    .. controls (947.0000,-832.0000) and (938.6667,-838.0000) ..
    (936.0000,-838.0000) .. controls (934.0000,-838.0000) and (925.6667,-832.0000)
    .. (911.0000,-820.0000) .. controls (897.0000,-808.6667) and
    (883.6667,-803.0000) .. (871.0000,-803.0000) .. controls (842.3333,-803.0000)
    and (823.6667,-820.0000) .. (815.0000,-854.0000) -- (834.0000,-859.0000) ..
    controls (840.0000,-835.0000) and (852.3333,-823.0000) .. (871.0000,-823.0000)
    .. controls (879.6667,-823.0000) and (890.3333,-828.6667) ..
    (903.0000,-840.0000) .. controls (916.3333,-852.0000) and (927.3333,-858.0000)
    .. (936.0000,-858.0000) .. controls (944.6667,-858.0000) and
    (955.3333,-852.0000) .. (968.0000,-840.0000) .. controls (981.3333,-828.6667)
    and (992.3333,-823.0000) .. (1001.0000,-823.0000) .. controls
    (1019.6667,-823.0000) and (1032.0000,-835.0000) .. (1038.0000,-859.0000) --
    (1057.0000,-854.0000) -- cycle(813.0000,-310.0000) -- (794.0000,-305.0000) ..
    controls (788.0000,-329.0000) and (775.6667,-341.0000) .. (757.0000,-341.0000)
    .. controls (748.3333,-341.0000) and (737.3333,-335.0000) ..
    (724.0000,-323.0000) .. controls (711.3333,-311.6667) and (700.6667,-306.0000)
    .. (692.0000,-306.0000) .. controls (683.3333,-306.0000) and
    (672.3333,-311.6667) .. (659.0000,-323.0000) .. controls (646.3333,-335.0000)
    and (635.6667,-341.0000) .. (627.0000,-341.0000) .. controls
    (608.3333,-341.0000) and (596.0000,-329.0000) .. (590.0000,-305.0000) --
    (571.0000,-310.0000) .. controls (579.6667,-344.0000) and (598.3333,-361.0000)
    .. (627.0000,-361.0000) .. controls (639.6667,-361.0000) and
    (653.0000,-355.0000) .. (667.0000,-343.0000) .. controls (681.0000,-331.6667)
    and (689.3333,-326.0000) .. (692.0000,-326.0000) .. controls
    (694.0000,-326.0000) and (702.0000,-331.6667) .. (716.0000,-343.0000) ..
    controls (730.6667,-355.0000) and (744.3333,-361.0000) .. (757.0000,-361.0000)
    .. controls (785.6667,-361.0000) and (804.3333,-344.0000) ..
    (813.0000,-310.0000) -- cycle(803.0000,-198.0000) .. controls
    (767.6667,-200.6667) and (737.6667,-200.6667) .. (713.0000,-198.0000) ..
    controls (727.0000,-224.6667) and (742.3333,-238.0000) .. (759.0000,-238.0000)
    .. controls (779.0000,-238.0000) and (793.6667,-224.6667) ..
    (803.0000,-198.0000) -- cycle(737.0000,-277.0000) -- (689.0000,-277.0000) --
    (705.0000,-212.0000) -- (686.0000,-207.0000) -- (666.0000,-285.0000) --
    (676.0000,-297.0000) -- (737.0000,-297.0000) -- (737.0000,-277.0000) --
    cycle(673.0000,-198.0000) .. controls (637.6667,-200.6667) and
    (607.6667,-200.6667) .. (583.0000,-198.0000) .. controls (597.0000,-224.6667)
    and (612.3333,-238.0000) .. (629.0000,-238.0000) .. controls
    (649.0000,-238.0000) and (663.6667,-224.6667) .. (673.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (242.0000,-1252.0000) -- (242.0000,-1277.0000)
    -- (266.0000,-1277.0000) -- (250.0000,-1323.0000) -- (176.0000,-1323.0000) --
    (160.0000,-1277.0000) -- (184.0000,-1277.0000) -- (184.0000,-1252.0000) --
    (105.0000,-1252.0000) -- (105.0000,-1277.0000) -- (130.0000,-1277.0000) --
    (184.0000,-1432.0000) -- (160.0000,-1432.0000) -- (160.0000,-1455.0000) --
    (266.0000,-1455.0000) -- (266.0000,-1432.0000) -- (242.0000,-1432.0000) --
    (296.0000,-1277.0000) -- (321.0000,-1277.0000) -- (321.0000,-1252.0000) --
    cycle(1499.0000,-4.0000) .. controls (1499.0000,23.3333) and
    (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls (1430.3333,37.0000) and
    (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls (1416.0000,24.6667) and
    (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls (1345.6667,37.0000) and
    (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls (1332.0000,-19.3333)
    and (1360.0000,-73.0000) .. (1416.0000,-165.0000) .. controls
    (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000) --
    cycle(960.0000,-700.0000) .. controls (960.0000,-670.0000) and
    (940.6667,-622.3333) .. (902.0000,-557.0000) .. controls (872.6667,-510.3333)
    and (843.3333,-464.0000) .. (814.0000,-418.0000) .. controls
    (784.6667,-464.0000) and (755.3333,-510.3333) .. (726.0000,-557.0000) ..
    controls (687.3333,-622.3333) and (668.0000,-670.0000) .. (668.0000,-700.0000)
    .. controls (668.0000,-748.0000) and (691.6667,-772.0000) ..
    (739.0000,-772.0000) .. controls (756.3333,-772.0000) and (773.0000,-765.3333)
    .. (789.0000,-752.0000) .. controls (805.6667,-739.3333) and
    (814.0000,-724.6667) .. (814.0000,-708.0000) .. controls (814.0000,-724.6667)
    and (822.0000,-739.3333) .. (838.0000,-752.0000) .. controls
    (854.6667,-765.3333) and (871.6667,-772.0000) .. (889.0000,-772.0000) ..
    controls (936.3333,-772.0000) and (960.0000,-748.0000) .. (960.0000,-700.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1523.0000,113.0000) -- (1498.0000,113.0000) --
    (1444.0000,268.0000) -- (1468.0000,268.0000) -- (1468.0000,291.0000) --
    (1362.0000,291.0000) -- (1362.0000,268.0000) -- (1386.0000,268.0000) --
    (1332.0000,113.0000) -- (1307.0000,113.0000) -- (1307.0000,88.0000) --
    (1386.0000,88.0000) -- (1386.0000,113.0000) -- (1362.0000,113.0000) --
    (1378.0000,159.0000) -- (1452.0000,159.0000) -- (1468.0000,113.0000) --
    (1444.0000,113.0000) -- (1444.0000,88.0000) -- (1523.0000,88.0000) --
    (1523.0000,113.0000) -- cycle(243.0000,-1347.0000) -- (215.0000,-1432.0000) --
    (211.0000,-1432.0000) -- (183.0000,-1347.0000) -- (243.0000,-1347.0000) --
    cycle(1445.0000,183.0000) -- (1385.0000,183.0000) -- (1413.0000,268.0000) --
    (1417.0000,268.0000) -- (1445.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(960.0000,-1258.0000) .. controls (960.0000,-1228.0000) and
    (940.6667,-1180.3333) .. (902.0000,-1115.0000) .. controls
    (872.6667,-1068.3333) and (843.3333,-1022.0000) .. (814.0000,-976.0000) ..
    controls (784.6667,-1022.0000) and (755.3333,-1068.3333) ..
    (726.0000,-1115.0000) .. controls (687.3333,-1180.3333) and
    (668.0000,-1228.0000) .. (668.0000,-1258.0000) .. controls
    (668.0000,-1306.0000) and (691.6667,-1330.0000) .. (739.0000,-1330.0000) ..
    controls (756.3333,-1330.0000) and (773.0000,-1323.3333) ..
    (789.0000,-1310.0000) .. controls (805.6667,-1297.3333) and
    (814.0000,-1282.6667) .. (814.0000,-1266.0000) .. controls
    (814.0000,-1282.6667) and (822.0000,-1297.3333) .. (838.0000,-1310.0000) ..
    controls (854.6667,-1323.3333) and (871.6667,-1330.0000) ..
    (889.0000,-1330.0000) .. controls (936.3333,-1330.0000) and
    (960.0000,-1306.0000) .. (960.0000,-1258.0000) -- cycle(277.0000,-1324.0000)
    -- (276.0000,-1252.0000) -- (146.0000,-1252.0000) .. controls
    (146.0000,-1265.3333) and (148.6667,-1278.6667) .. (154.0000,-1292.0000) ..
    controls (162.0000,-1312.0000) and (182.6667,-1334.3333) ..
    (216.0000,-1359.0000) .. controls (228.0000,-1367.6667) and
    (236.0000,-1375.0000) .. (240.0000,-1381.0000) .. controls
    (244.6667,-1387.6667) and (247.0000,-1394.3333) .. (247.0000,-1401.0000) ..
    controls (247.0000,-1423.0000) and (236.0000,-1434.0000) ..
    (214.0000,-1434.0000) .. controls (188.0000,-1434.0000) and
    (176.0000,-1415.3333) .. (178.0000,-1378.0000) -- (151.0000,-1378.0000) --
    (151.0000,-1387.0000) .. controls (151.0000,-1434.3333) and
    (171.3333,-1458.0000) .. (212.0000,-1458.0000) .. controls
    (254.6667,-1458.0000) and (276.0000,-1439.6667) .. (276.0000,-1403.0000) ..
    controls (276.0000,-1391.6667) and (272.0000,-1380.6667) ..
    (264.0000,-1370.0000) .. controls (260.0000,-1364.6667) and
    (243.3333,-1350.3333) .. (214.0000,-1327.0000) .. controls
    (190.6667,-1309.0000) and (178.0000,-1292.6667) .. (176.0000,-1278.0000) --
    (252.0000,-1278.0000) -- (253.0000,-1324.0000) -- (277.0000,-1324.0000) --
    cycle(1499.0000,-4.0000) .. controls (1499.0000,23.3333) and
    (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls (1430.3333,37.0000) and
    (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls (1416.0000,24.6667) and
    (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls (1345.6667,37.0000) and
    (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls (1332.0000,-19.3333)
    and (1360.0000,-73.0000) .. (1416.0000,-165.0000) .. controls
    (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000) --
    cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1482.0000,88.0000) .. controls
    (1482.0000,101.3333) and (1479.3333,114.6667) .. (1474.0000,128.0000) ..
    controls (1466.0000,148.0000) and (1445.3333,170.3333) .. (1412.0000,195.0000)
    .. controls (1400.0000,203.6667) and (1391.6667,211.0000) ..
    (1387.0000,217.0000) .. controls (1383.0000,223.6667) and (1381.0000,230.3333)
    .. (1381.0000,237.0000) .. controls (1381.0000,259.0000) and
    (1392.0000,270.0000) .. (1414.0000,270.0000) .. controls (1440.0000,270.0000)
    and (1452.0000,251.3333) .. (1450.0000,214.0000) -- (1477.0000,214.0000) --
    (1477.0000,223.0000) .. controls (1477.0000,270.3333) and (1456.6667,294.0000)
    .. (1416.0000,294.0000) .. controls (1373.3333,294.0000) and
    (1352.0000,275.6667) .. (1352.0000,239.0000) .. controls (1352.0000,227.6667)
    and (1356.0000,216.6667) .. (1364.0000,206.0000) .. controls
    (1368.0000,200.6667) and (1384.6667,186.3333) .. (1414.0000,163.0000) ..
    controls (1437.3333,145.0000) and (1450.0000,128.6667) .. (1452.0000,114.0000)
    -- (1376.0000,114.0000) -- (1375.0000,160.0000) -- (1351.0000,160.0000) --
    (1352.0000,88.0000) -- (1482.0000,88.0000) -- cycle(960.0000,94.0000) ..
    controls (960.0000,142.0000) and (936.3333,166.0000) .. (889.0000,166.0000) ..
    controls (871.6667,166.0000) and (854.6667,159.3333) .. (838.0000,146.0000) ..
    controls (822.0000,133.3333) and (814.0000,118.6667) .. (814.0000,102.0000) ..
    controls (814.0000,118.6667) and (805.6667,133.3333) .. (789.0000,146.0000) ..
    controls (773.0000,159.3333) and (756.3333,166.0000) .. (739.0000,166.0000) ..
    controls (691.6667,166.0000) and (668.0000,142.0000) .. (668.0000,94.0000) ..
    controls (668.0000,64.0000) and (687.3333,16.3333) .. (726.0000,-49.0000) ..
    controls (755.3333,-95.6667) and (784.6667,-142.0000) .. (814.0000,-188.0000)
    .. controls (843.3333,-142.0000) and (872.6667,-95.6667) ..
    (902.0000,-49.0000) .. controls (940.6667,16.3333) and (960.0000,64.0000) ..
    (960.0000,94.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(960.0000,-1258.0000) .. controls (960.0000,-1228.0000) and
    (940.6667,-1180.3333) .. (902.0000,-1115.0000) .. controls
    (872.6667,-1068.3333) and (843.3333,-1022.0000) .. (814.0000,-976.0000) ..
    controls (784.6667,-1022.0000) and (755.3333,-1068.3333) ..
    (726.0000,-1115.0000) .. controls (687.3333,-1180.3333) and
    (668.0000,-1228.0000) .. (668.0000,-1258.0000) .. controls
    (668.0000,-1306.0000) and (691.6667,-1330.0000) .. (739.0000,-1330.0000) ..
    controls (756.3333,-1330.0000) and (773.0000,-1323.3333) ..
    (789.0000,-1310.0000) .. controls (805.6667,-1297.3333) and
    (814.0000,-1282.6667) .. (814.0000,-1266.0000) .. controls
    (814.0000,-1282.6667) and (822.0000,-1297.3333) .. (838.0000,-1310.0000) ..
    controls (854.6667,-1323.3333) and (871.6667,-1330.0000) ..
    (889.0000,-1330.0000) .. controls (936.3333,-1330.0000) and
    (960.0000,-1306.0000) .. (960.0000,-1258.0000) -- cycle(282.0000,-1310.0000)
    .. controls (282.0000,-1290.0000) and (275.0000,-1274.6667) ..
    (261.0000,-1264.0000) .. controls (247.0000,-1253.3333) and
    (230.6667,-1248.0000) .. (212.0000,-1248.0000) .. controls
    (164.6667,-1248.0000) and (141.0000,-1272.0000) .. (141.0000,-1320.0000) --
    (169.0000,-1320.0000) .. controls (169.6667,-1288.0000) and
    (184.6667,-1272.0000) .. (214.0000,-1272.0000) .. controls
    (240.0000,-1272.0000) and (253.0000,-1284.3333) .. (253.0000,-1309.0000) ..
    controls (253.0000,-1319.0000) and (248.6667,-1327.6667) ..
    (240.0000,-1335.0000) .. controls (231.3333,-1342.3333) and
    (215.6667,-1345.6667) .. (193.0000,-1345.0000) -- (193.0000,-1370.0000) ..
    controls (227.0000,-1370.0000) and (244.0000,-1380.3333) ..
    (244.0000,-1401.0000) .. controls (244.0000,-1423.0000) and
    (234.0000,-1434.0000) .. (214.0000,-1434.0000) .. controls
    (191.3333,-1434.0000) and (179.6667,-1420.6667) .. (179.0000,-1394.0000) --
    (151.0000,-1394.0000) .. controls (151.0000,-1416.6667) and
    (156.6667,-1433.0000) .. (168.0000,-1443.0000) .. controls
    (180.0000,-1453.0000) and (194.3333,-1458.0000) .. (211.0000,-1458.0000) ..
    controls (251.6667,-1458.0000) and (272.0000,-1440.0000) ..
    (272.0000,-1404.0000) .. controls (272.0000,-1382.0000) and
    (262.6667,-1366.6667) .. (244.0000,-1358.0000) .. controls
    (269.3333,-1350.6667) and (282.0000,-1334.6667) .. (282.0000,-1310.0000) --
    cycle(1499.0000,-4.0000) .. controls (1499.0000,23.3333) and
    (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls (1430.3333,37.0000) and
    (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls (1416.0000,24.6667) and
    (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls (1345.6667,37.0000) and
    (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls (1332.0000,-19.3333)
    and (1360.0000,-73.0000) .. (1416.0000,-165.0000) .. controls
    (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000) --
    cycle(960.0000,-700.0000) .. controls (960.0000,-670.0000) and
    (940.6667,-622.3333) .. (902.0000,-557.0000) .. controls (872.6667,-510.3333)
    and (843.3333,-464.0000) .. (814.0000,-418.0000) .. controls
    (784.6667,-464.0000) and (755.3333,-510.3333) .. (726.0000,-557.0000) ..
    controls (687.3333,-622.3333) and (668.0000,-670.0000) .. (668.0000,-700.0000)
    .. controls (668.0000,-748.0000) and (691.6667,-772.0000) ..
    (739.0000,-772.0000) .. controls (756.3333,-772.0000) and (773.0000,-765.3333)
    .. (789.0000,-752.0000) .. controls (805.6667,-739.3333) and
    (814.0000,-724.6667) .. (814.0000,-708.0000) .. controls (814.0000,-724.6667)
    and (822.0000,-739.3333) .. (838.0000,-752.0000) .. controls
    (854.6667,-765.3333) and (871.6667,-772.0000) .. (889.0000,-772.0000) ..
    controls (936.3333,-772.0000) and (960.0000,-748.0000) .. (960.0000,-700.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1487.0000,156.0000) -- (1459.0000,156.0000) ..
    controls (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000)
    .. controls (1388.0000,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,155.0000) and (1379.3333,163.6667)
    .. (1388.0000,171.0000) .. controls (1396.6667,178.3333) and
    (1412.3333,181.6667) .. (1435.0000,181.0000) -- (1435.0000,206.0000) ..
    controls (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000)
    .. controls (1384.0000,259.0000) and (1394.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1436.6667,270.0000) and (1448.3333,256.6667)
    .. (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls
    (1477.0000,252.6667) and (1471.0000,269.0000) .. (1459.0000,279.0000) ..
    controls (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1376.3333,294.0000) and (1356.0000,276.0000) ..
    (1356.0000,240.0000) .. controls (1356.0000,218.0000) and (1365.3333,202.6667)
    .. (1384.0000,194.0000) .. controls (1358.6667,186.6667) and
    (1346.0000,170.6667) .. (1346.0000,146.0000) .. controls (1346.0000,126.0000)
    and (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls
    (1381.0000,89.3333) and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls
    (1463.3333,84.0000) and (1487.0000,108.0000) .. (1487.0000,156.0000) --
    cycle(960.0000,94.0000) .. controls (960.0000,142.0000) and
    (936.3333,166.0000) .. (889.0000,166.0000) .. controls (871.6667,166.0000) and
    (854.6667,159.3333) .. (838.0000,146.0000) .. controls (822.0000,133.3333) and
    (814.0000,118.6667) .. (814.0000,102.0000) .. controls (814.0000,118.6667) and
    (805.6667,133.3333) .. (789.0000,146.0000) .. controls (773.0000,159.3333) and
    (756.3333,166.0000) .. (739.0000,166.0000) .. controls (691.6667,166.0000) and
    (668.0000,142.0000) .. (668.0000,94.0000) .. controls (668.0000,64.0000) and
    (687.3333,16.3333) .. (726.0000,-49.0000) .. controls (755.3333,-95.6667) and
    (784.6667,-142.0000) .. (814.0000,-188.0000) .. controls (843.3333,-142.0000)
    and (872.6667,-95.6667) .. (902.0000,-49.0000) .. controls (940.6667,16.3333)
    and (960.0000,64.0000) .. (960.0000,94.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(634.0000,-1258.0000)
    .. controls (634.0000,-1228.0000) and (614.6667,-1180.3333) ..
    (576.0000,-1115.0000) .. controls (546.6667,-1068.3333) and
    (517.3333,-1022.0000) .. (488.0000,-976.0000) .. controls
    (458.6667,-1022.0000) and (429.3333,-1068.3333) .. (400.0000,-1115.0000) ..
    controls (361.3333,-1180.3333) and (342.0000,-1228.0000) ..
    (342.0000,-1258.0000) .. controls (342.0000,-1306.0000) and
    (365.6667,-1330.0000) .. (413.0000,-1330.0000) .. controls
    (430.3333,-1330.0000) and (447.0000,-1323.3333) .. (463.0000,-1310.0000) ..
    controls (479.6667,-1297.3333) and (488.0000,-1282.6667) ..
    (488.0000,-1266.0000) .. controls (488.0000,-1282.6667) and
    (496.0000,-1297.3333) .. (512.0000,-1310.0000) .. controls
    (528.6667,-1323.3333) and (545.6667,-1330.0000) .. (563.0000,-1330.0000) ..
    controls (610.3333,-1330.0000) and (634.0000,-1306.0000) ..
    (634.0000,-1258.0000) -- cycle(282.0000,-1306.0000) -- (249.0000,-1306.0000)
    -- (249.0000,-1276.0000) -- (268.0000,-1276.0000) -- (268.0000,-1252.0000) --
    (201.0000,-1252.0000) -- (201.0000,-1276.0000) -- (222.0000,-1276.0000) --
    (222.0000,-1306.0000) -- (154.0000,-1306.0000) -- (141.0000,-1329.0000) --
    (226.0000,-1456.0000) -- (249.0000,-1456.0000) -- (249.0000,-1330.0000) --
    (282.0000,-1330.0000) -- (282.0000,-1306.0000) -- cycle(1499.0000,-4.0000) ..
    controls (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) ..
    controls (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) ..
    controls (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) ..
    controls (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) ..
    controls (1332.0000,-19.3333) and (1360.0000,-73.0000) ..
    (1416.0000,-165.0000) .. controls (1471.3333,-73.6667) and
    (1499.0000,-20.0000) .. (1499.0000,-4.0000) -- cycle(296.0000,-1160.0000) ..
    controls (296.0000,-1144.6667) and (268.0000,-1091.0000) ..
    (212.0000,-999.0000) .. controls (156.6667,-1090.3333) and
    (129.0000,-1144.0000) .. (129.0000,-1160.0000) .. controls
    (129.0000,-1187.3333) and (142.3333,-1201.0000) .. (169.0000,-1201.0000) ..
    controls (197.6667,-1201.0000) and (212.0000,-1188.6667) ..
    (212.0000,-1164.0000) .. controls (212.0000,-1188.6667) and
    (226.3333,-1201.0000) .. (255.0000,-1201.0000) .. controls
    (282.3333,-1201.0000) and (296.0000,-1187.3333) .. (296.0000,-1160.0000) --
    cycle(1487.0000,165.0000) -- (1402.0000,292.0000) -- (1379.0000,292.0000) --
    (1379.0000,166.0000) -- (1346.0000,166.0000) -- (1346.0000,142.0000) --
    (1379.0000,142.0000) -- (1379.0000,112.0000) -- (1360.0000,112.0000) --
    (1360.0000,88.0000) -- (1427.0000,88.0000) -- (1427.0000,112.0000) --
    (1406.0000,112.0000) -- (1406.0000,142.0000) -- (1474.0000,142.0000) --
    (1487.0000,165.0000) -- cycle(1286.0000,94.0000) .. controls
    (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000) ..
    controls (1197.6667,166.0000) and (1180.6667,159.3333) .. (1164.0000,146.0000)
    .. controls (1148.0000,133.3333) and (1140.0000,118.6667) ..
    (1140.0000,102.0000) .. controls (1140.0000,118.6667) and (1132.0000,133.3333)
    .. (1116.0000,146.0000) .. controls (1100.0000,159.3333) and
    (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls (1018.6667,166.0000)
    and (995.0000,142.0000) .. (995.0000,94.0000) .. controls (995.0000,64.0000)
    and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle(222.0000,-1330.0000) -- (222.0000,-1410.0000) -- (169.0000,-1330.0000)
    -- (222.0000,-1330.0000) -- cycle(1459.0000,166.0000) -- (1406.0000,166.0000)
    -- (1406.0000,246.0000) -- (1459.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(634.0000,-1258.0000)
    .. controls (634.0000,-1228.0000) and (614.6667,-1180.3333) ..
    (576.0000,-1115.0000) .. controls (546.6667,-1068.3333) and
    (517.3333,-1022.0000) .. (488.0000,-976.0000) .. controls
    (458.6667,-1022.0000) and (429.3333,-1068.3333) .. (400.0000,-1115.0000) ..
    controls (361.3333,-1180.3333) and (342.0000,-1228.0000) ..
    (342.0000,-1258.0000) .. controls (342.0000,-1306.0000) and
    (365.6667,-1330.0000) .. (413.0000,-1330.0000) .. controls
    (430.3333,-1330.0000) and (447.0000,-1323.3333) .. (463.0000,-1310.0000) ..
    controls (479.6667,-1297.3333) and (488.0000,-1282.6667) ..
    (488.0000,-1266.0000) .. controls (488.0000,-1282.6667) and
    (496.0000,-1297.3333) .. (512.0000,-1310.0000) .. controls
    (528.6667,-1323.3333) and (545.6667,-1330.0000) .. (563.0000,-1330.0000) ..
    controls (610.3333,-1330.0000) and (634.0000,-1306.0000) ..
    (634.0000,-1258.0000) -- cycle(281.0000,-1316.0000) .. controls
    (281.0000,-1270.6667) and (257.6667,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (168.3333,-1248.0000) and (145.6667,-1270.6667) ..
    (143.0000,-1316.0000) -- (169.0000,-1316.0000) .. controls
    (172.3333,-1286.6667) and (186.3333,-1272.0000) .. (211.0000,-1272.0000) ..
    controls (238.3333,-1272.0000) and (252.0000,-1286.6667) ..
    (252.0000,-1316.0000) .. controls (252.0000,-1344.6667) and
    (239.3333,-1359.0000) .. (214.0000,-1359.0000) .. controls
    (197.3333,-1359.0000) and (183.6667,-1351.0000) .. (173.0000,-1335.0000) ..
    controls (167.0000,-1341.0000) and (160.3333,-1345.6667) ..
    (153.0000,-1349.0000) -- (160.0000,-1455.0000) -- (269.0000,-1455.0000) --
    (269.0000,-1401.0000) -- (244.0000,-1401.0000) -- (244.0000,-1428.0000) --
    (182.0000,-1428.0000) -- (177.0000,-1368.0000) .. controls
    (190.3333,-1378.6667) and (204.3333,-1384.0000) .. (219.0000,-1384.0000) ..
    controls (260.3333,-1384.0000) and (281.0000,-1361.3333) ..
    (281.0000,-1316.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(960.0000,-700.0000) .. controls (960.0000,-670.0000) and
    (940.6667,-622.3333) .. (902.0000,-557.0000) .. controls (872.6667,-510.3333)
    and (843.3333,-464.0000) .. (814.0000,-418.0000) .. controls
    (784.6667,-464.0000) and (755.3333,-510.3333) .. (726.0000,-557.0000) ..
    controls (687.3333,-622.3333) and (668.0000,-670.0000) .. (668.0000,-700.0000)
    .. controls (668.0000,-748.0000) and (691.6667,-772.0000) ..
    (739.0000,-772.0000) .. controls (756.3333,-772.0000) and (773.0000,-765.3333)
    .. (789.0000,-752.0000) .. controls (805.6667,-739.3333) and
    (814.0000,-724.6667) .. (814.0000,-708.0000) .. controls (814.0000,-724.6667)
    and (822.0000,-739.3333) .. (838.0000,-752.0000) .. controls
    (854.6667,-765.3333) and (871.6667,-772.0000) .. (889.0000,-772.0000) ..
    controls (936.3333,-772.0000) and (960.0000,-748.0000) .. (960.0000,-700.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1485.0000,152.0000) -- (1459.0000,152.0000) ..
    controls (1455.6667,122.6667) and (1441.6667,108.0000) .. (1417.0000,108.0000)
    .. controls (1389.6667,108.0000) and (1376.0000,122.6667) ..
    (1376.0000,152.0000) .. controls (1376.0000,180.6667) and (1388.6667,195.0000)
    .. (1414.0000,195.0000) .. controls (1430.6667,195.0000) and
    (1444.3333,187.0000) .. (1455.0000,171.0000) .. controls (1461.0000,177.0000)
    and (1467.6667,181.6667) .. (1475.0000,185.0000) -- (1468.0000,291.0000) --
    (1359.0000,291.0000) -- (1359.0000,237.0000) -- (1384.0000,237.0000) --
    (1384.0000,264.0000) -- (1446.0000,264.0000) -- (1451.0000,204.0000) ..
    controls (1437.6667,214.6667) and (1423.6667,220.0000) .. (1409.0000,220.0000)
    .. controls (1367.6667,220.0000) and (1347.0000,197.3333) ..
    (1347.0000,152.0000) .. controls (1347.0000,106.6667) and (1370.3333,84.0000)
    .. (1417.0000,84.0000) .. controls (1459.6667,84.0000) and
    (1482.3333,106.6667) .. (1485.0000,152.0000) -- cycle(1286.0000,94.0000) ..
    controls (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000)
    .. controls (1197.6667,166.0000) and (1180.6667,159.3333) ..
    (1164.0000,146.0000) .. controls (1148.0000,133.3333) and (1140.0000,118.6667)
    .. (1140.0000,102.0000) .. controls (1140.0000,118.6667) and
    (1132.0000,133.3333) .. (1116.0000,146.0000) .. controls (1100.0000,159.3333)
    and (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls
    (1018.6667,166.0000) and (995.0000,142.0000) .. (995.0000,94.0000) .. controls
    (995.0000,64.0000) and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-700.0000)
    .. controls (1286.0000,-670.0000) and (1266.6667,-622.3333) ..
    (1228.0000,-557.0000) .. controls (1198.6667,-510.3333) and
    (1169.3333,-464.0000) .. (1140.0000,-418.0000) .. controls
    (1110.6667,-464.0000) and (1081.3333,-510.3333) .. (1052.0000,-557.0000) ..
    controls (1014.0000,-622.3333) and (995.0000,-670.0000) ..
    (995.0000,-700.0000) .. controls (995.0000,-748.0000) and
    (1018.6667,-772.0000) .. (1066.0000,-772.0000) .. controls
    (1083.3333,-772.0000) and (1100.0000,-765.3333) .. (1116.0000,-752.0000) ..
    controls (1132.0000,-739.3333) and (1140.0000,-724.6667) ..
    (1140.0000,-708.0000) .. controls (1140.0000,-724.6667) and
    (1148.0000,-739.3333) .. (1164.0000,-752.0000) .. controls
    (1180.6667,-765.3333) and (1197.6667,-772.0000) .. (1215.0000,-772.0000) ..
    controls (1262.3333,-772.0000) and (1286.0000,-748.0000) ..
    (1286.0000,-700.0000) -- cycle(634.0000,-1258.0000) .. controls
    (634.0000,-1228.0000) and (614.6667,-1180.3333) .. (576.0000,-1115.0000) ..
    controls (546.6667,-1068.3333) and (517.3333,-1022.0000) ..
    (488.0000,-976.0000) .. controls (458.6667,-1022.0000) and
    (429.3333,-1068.3333) .. (400.0000,-1115.0000) .. controls
    (361.3333,-1180.3333) and (342.0000,-1228.0000) .. (342.0000,-1258.0000) ..
    controls (342.0000,-1306.0000) and (365.6667,-1330.0000) ..
    (413.0000,-1330.0000) .. controls (430.3333,-1330.0000) and
    (447.0000,-1323.3333) .. (463.0000,-1310.0000) .. controls
    (479.6667,-1297.3333) and (488.0000,-1282.6667) .. (488.0000,-1266.0000) ..
    controls (488.0000,-1282.6667) and (496.0000,-1297.3333) ..
    (512.0000,-1310.0000) .. controls (528.6667,-1323.3333) and
    (545.6667,-1330.0000) .. (563.0000,-1330.0000) .. controls
    (610.3333,-1330.0000) and (634.0000,-1306.0000) .. (634.0000,-1258.0000) --
    cycle(277.0000,-1318.0000) .. controls (277.0000,-1271.3333) and
    (256.6667,-1248.0000) .. (216.0000,-1248.0000) .. controls
    (194.6667,-1248.0000) and (177.6667,-1256.6667) .. (165.0000,-1274.0000) ..
    controls (152.3333,-1291.3333) and (146.0000,-1317.3333) ..
    (146.0000,-1352.0000) .. controls (146.0000,-1422.6667) and
    (169.6667,-1458.0000) .. (217.0000,-1458.0000) .. controls
    (255.0000,-1458.0000) and (274.6667,-1437.0000) .. (276.0000,-1395.0000) --
    (250.0000,-1395.0000) .. controls (246.6667,-1421.0000) and
    (235.0000,-1434.0000) .. (215.0000,-1434.0000) .. controls
    (187.6667,-1434.0000) and (173.6667,-1408.6667) .. (173.0000,-1358.0000) ..
    controls (187.0000,-1373.3333) and (203.0000,-1381.0000) ..
    (221.0000,-1381.0000) .. controls (258.3333,-1381.0000) and
    (277.0000,-1360.0000) .. (277.0000,-1318.0000) -- cycle(1499.0000,-4.0000) ..
    controls (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) ..
    controls (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) ..
    controls (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) ..
    controls (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) ..
    controls (1332.0000,-19.3333) and (1360.0000,-73.0000) ..
    (1416.0000,-165.0000) .. controls (1471.3333,-73.6667) and
    (1499.0000,-20.0000) .. (1499.0000,-4.0000) -- cycle(296.0000,-1160.0000) ..
    controls (296.0000,-1144.6667) and (268.0000,-1091.0000) ..
    (212.0000,-999.0000) .. controls (156.6667,-1090.3333) and
    (129.0000,-1144.0000) .. (129.0000,-1160.0000) .. controls
    (129.0000,-1187.3333) and (142.3333,-1201.0000) .. (169.0000,-1201.0000) ..
    controls (197.6667,-1201.0000) and (212.0000,-1188.6667) ..
    (212.0000,-1164.0000) .. controls (212.0000,-1188.6667) and
    (226.3333,-1201.0000) .. (255.0000,-1201.0000) .. controls
    (282.3333,-1201.0000) and (296.0000,-1187.3333) .. (296.0000,-1160.0000) --
    cycle(1482.0000,188.0000) .. controls (1482.0000,258.6667) and
    (1458.3333,294.0000) .. (1411.0000,294.0000) .. controls (1373.0000,294.0000)
    and (1353.3333,273.0000) .. (1352.0000,231.0000) -- (1378.0000,231.0000) ..
    controls (1381.3333,257.0000) and (1393.0000,270.0000) .. (1413.0000,270.0000)
    .. controls (1440.3333,270.0000) and (1454.3333,244.6667) ..
    (1455.0000,194.0000) .. controls (1441.0000,209.3333) and (1425.0000,217.0000)
    .. (1407.0000,217.0000) .. controls (1369.6667,217.0000) and
    (1351.0000,196.0000) .. (1351.0000,154.0000) .. controls (1351.0000,107.3333)
    and (1371.3333,84.0000) .. (1412.0000,84.0000) .. controls (1433.3333,84.0000)
    and (1450.3333,92.6667) .. (1463.0000,110.0000) .. controls
    (1475.6667,127.3333) and (1482.0000,153.3333) .. (1482.0000,188.0000) --
    cycle(1286.0000,94.0000) .. controls (1286.0000,142.0000) and
    (1262.3333,166.0000) .. (1215.0000,166.0000) .. controls (1197.6667,166.0000)
    and (1180.6667,159.3333) .. (1164.0000,146.0000) .. controls
    (1148.0000,133.3333) and (1140.0000,118.6667) .. (1140.0000,102.0000) ..
    controls (1140.0000,118.6667) and (1132.0000,133.3333) .. (1116.0000,146.0000)
    .. controls (1100.0000,159.3333) and (1083.3333,166.0000) ..
    (1066.0000,166.0000) .. controls (1018.6667,166.0000) and (995.0000,142.0000)
    .. (995.0000,94.0000) .. controls (995.0000,64.0000) and (1014.0000,16.3333)
    .. (1052.0000,-49.0000) .. controls (1081.3333,-95.6667) and
    (1110.6667,-142.0000) .. (1140.0000,-188.0000) .. controls
    (1169.3333,-142.0000) and (1198.6667,-95.6667) .. (1228.0000,-49.0000) ..
    controls (1266.6667,16.3333) and (1286.0000,64.0000) .. (1286.0000,94.0000) --
    cycle(634.0000,-700.0000) .. controls (634.0000,-670.0000) and
    (614.6667,-622.3333) .. (576.0000,-557.0000) .. controls (546.6667,-510.3333)
    and (517.3333,-464.0000) .. (488.0000,-418.0000) .. controls
    (458.6667,-464.0000) and (429.3333,-510.3333) .. (400.0000,-557.0000) ..
    controls (361.3333,-622.3333) and (342.0000,-670.0000) .. (342.0000,-700.0000)
    .. controls (342.0000,-748.0000) and (365.6667,-772.0000) ..
    (413.0000,-772.0000) .. controls (430.3333,-772.0000) and (447.0000,-765.3333)
    .. (463.0000,-752.0000) .. controls (479.6667,-739.3333) and
    (488.0000,-724.6667) .. (488.0000,-708.0000) .. controls (488.0000,-724.6667)
    and (496.0000,-739.3333) .. (512.0000,-752.0000) .. controls
    (528.6667,-765.3333) and (545.6667,-772.0000) .. (563.0000,-772.0000) ..
    controls (610.3333,-772.0000) and (634.0000,-748.0000) .. (634.0000,-700.0000)
    -- cycle(634.0000,94.0000) .. controls (634.0000,142.0000) and
    (610.3333,166.0000) .. (563.0000,166.0000) .. controls (545.6667,166.0000) and
    (528.6667,159.3333) .. (512.0000,146.0000) .. controls (496.0000,133.3333) and
    (488.0000,118.6667) .. (488.0000,102.0000) .. controls (488.0000,118.6667) and
    (479.6667,133.3333) .. (463.0000,146.0000) .. controls (447.0000,159.3333) and
    (430.3333,166.0000) .. (413.0000,166.0000) .. controls (365.6667,166.0000) and
    (342.0000,142.0000) .. (342.0000,94.0000) .. controls (342.0000,64.0000) and
    (361.3333,16.3333) .. (400.0000,-49.0000) .. controls (429.3333,-95.6667) and
    (458.6667,-142.0000) .. (488.0000,-188.0000) .. controls (517.3333,-142.0000)
    and (546.6667,-95.6667) .. (576.0000,-49.0000) .. controls (614.6667,16.3333)
    and (634.0000,64.0000) .. (634.0000,94.0000) -- cycle(252.0000,-1315.0000) ..
    controls (252.0000,-1341.0000) and (240.3333,-1354.0000) ..
    (217.0000,-1354.0000) .. controls (202.3333,-1354.0000) and
    (188.0000,-1345.3333) .. (174.0000,-1328.0000) .. controls
    (178.6667,-1290.6667) and (192.3333,-1272.0000) .. (215.0000,-1272.0000) ..
    controls (239.6667,-1272.0000) and (252.0000,-1286.3333) ..
    (252.0000,-1315.0000) -- cycle(1454.0000,164.0000) .. controls
    (1449.3333,126.6667) and (1435.6667,108.0000) .. (1413.0000,108.0000) ..
    controls (1388.3333,108.0000) and (1376.0000,122.3333) .. (1376.0000,151.0000)
    .. controls (1376.0000,177.0000) and (1387.6667,190.0000) ..
    (1411.0000,190.0000) .. controls (1425.6667,190.0000) and (1440.0000,181.3333)
    .. (1454.0000,164.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-700.0000)
    .. controls (1286.0000,-670.0000) and (1266.6667,-622.3333) ..
    (1228.0000,-557.0000) .. controls (1198.6667,-510.3333) and
    (1169.3333,-464.0000) .. (1140.0000,-418.0000) .. controls
    (1110.6667,-464.0000) and (1081.3333,-510.3333) .. (1052.0000,-557.0000) ..
    controls (1014.0000,-622.3333) and (995.0000,-670.0000) ..
    (995.0000,-700.0000) .. controls (995.0000,-748.0000) and
    (1018.6667,-772.0000) .. (1066.0000,-772.0000) .. controls
    (1083.3333,-772.0000) and (1100.0000,-765.3333) .. (1116.0000,-752.0000) ..
    controls (1132.0000,-739.3333) and (1140.0000,-724.6667) ..
    (1140.0000,-708.0000) .. controls (1140.0000,-724.6667) and
    (1148.0000,-739.3333) .. (1164.0000,-752.0000) .. controls
    (1180.6667,-765.3333) and (1197.6667,-772.0000) .. (1215.0000,-772.0000) ..
    controls (1262.3333,-772.0000) and (1286.0000,-748.0000) ..
    (1286.0000,-700.0000) -- cycle(960.0000,-954.0000) .. controls
    (960.0000,-924.0000) and (940.6667,-876.3333) .. (902.0000,-811.0000) ..
    controls (872.6667,-764.3333) and (843.3333,-718.0000) .. (814.0000,-672.0000)
    .. controls (784.6667,-718.0000) and (755.3333,-764.3333) ..
    (726.0000,-811.0000) .. controls (687.3333,-876.3333) and (668.0000,-924.0000)
    .. (668.0000,-954.0000) .. controls (668.0000,-1002.0000) and
    (691.6667,-1026.0000) .. (739.0000,-1026.0000) .. controls
    (756.3333,-1026.0000) and (773.0000,-1019.3333) .. (789.0000,-1006.0000) ..
    controls (805.6667,-992.6667) and (814.0000,-977.6667) .. (814.0000,-961.0000)
    .. controls (814.0000,-977.6667) and (822.0000,-992.6667) ..
    (838.0000,-1006.0000) .. controls (854.6667,-1019.3333) and
    (871.6667,-1026.0000) .. (889.0000,-1026.0000) .. controls
    (936.3333,-1026.0000) and (960.0000,-1002.0000) .. (960.0000,-954.0000) --
    cycle(634.0000,-1258.0000) .. controls (634.0000,-1228.0000) and
    (614.6667,-1180.3333) .. (576.0000,-1115.0000) .. controls
    (546.6667,-1068.3333) and (517.3333,-1022.0000) .. (488.0000,-976.0000) ..
    controls (458.6667,-1022.0000) and (429.3333,-1068.3333) ..
    (400.0000,-1115.0000) .. controls (361.3333,-1180.3333) and
    (342.0000,-1228.0000) .. (342.0000,-1258.0000) .. controls
    (342.0000,-1306.0000) and (365.6667,-1330.0000) .. (413.0000,-1330.0000) ..
    controls (430.3333,-1330.0000) and (447.0000,-1323.3333) ..
    (463.0000,-1310.0000) .. controls (479.6667,-1297.3333) and
    (488.0000,-1282.6667) .. (488.0000,-1266.0000) .. controls
    (488.0000,-1282.6667) and (496.0000,-1297.3333) .. (512.0000,-1310.0000) ..
    controls (528.6667,-1323.3333) and (545.6667,-1330.0000) ..
    (563.0000,-1330.0000) .. controls (610.3333,-1330.0000) and
    (634.0000,-1306.0000) .. (634.0000,-1258.0000) -- cycle(276.0000,-1433.0000)
    .. controls (238.6667,-1388.3333) and (220.0000,-1336.0000) ..
    (220.0000,-1276.0000) -- (243.0000,-1276.0000) -- (243.0000,-1252.0000) --
    (163.0000,-1252.0000) -- (163.0000,-1276.0000) -- (191.0000,-1276.0000) ..
    controls (194.3333,-1332.6667) and (211.6667,-1383.3333) ..
    (243.0000,-1428.0000) -- (173.0000,-1428.0000) -- (173.0000,-1401.0000) --
    (149.0000,-1401.0000) -- (149.0000,-1455.0000) -- (276.0000,-1455.0000) --
    (276.0000,-1433.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1479.0000,291.0000) -- (1352.0000,291.0000) --
    (1352.0000,269.0000) .. controls (1389.3333,224.3333) and (1408.0000,172.0000)
    .. (1408.0000,112.0000) -- (1385.0000,112.0000) -- (1385.0000,88.0000) --
    (1465.0000,88.0000) -- (1465.0000,112.0000) -- (1437.0000,112.0000) ..
    controls (1433.6667,168.6667) and (1416.3333,219.3333) .. (1385.0000,264.0000)
    -- (1455.0000,264.0000) -- (1455.0000,237.0000) -- (1479.0000,237.0000) --
    (1479.0000,291.0000) -- cycle(1286.0000,94.0000) .. controls
    (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000) ..
    controls (1197.6667,166.0000) and (1180.6667,159.3333) .. (1164.0000,146.0000)
    .. controls (1148.0000,133.3333) and (1140.0000,118.6667) ..
    (1140.0000,102.0000) .. controls (1140.0000,118.6667) and (1132.0000,133.3333)
    .. (1116.0000,146.0000) .. controls (1100.0000,159.3333) and
    (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls (1018.6667,166.0000)
    and (995.0000,142.0000) .. (995.0000,94.0000) .. controls (995.0000,64.0000)
    and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,-700.0000) .. controls
    (634.0000,-670.0000) and (614.6667,-622.3333) .. (576.0000,-557.0000) ..
    controls (546.6667,-510.3333) and (517.3333,-464.0000) .. (488.0000,-418.0000)
    .. controls (458.6667,-464.0000) and (429.3333,-510.3333) ..
    (400.0000,-557.0000) .. controls (361.3333,-622.3333) and (342.0000,-670.0000)
    .. (342.0000,-700.0000) .. controls (342.0000,-748.0000) and
    (365.6667,-772.0000) .. (413.0000,-772.0000) .. controls (430.3333,-772.0000)
    and (447.0000,-765.3333) .. (463.0000,-752.0000) .. controls
    (479.6667,-739.3333) and (488.0000,-724.6667) .. (488.0000,-708.0000) ..
    controls (488.0000,-724.6667) and (496.0000,-739.3333) .. (512.0000,-752.0000)
    .. controls (528.6667,-765.3333) and (545.6667,-772.0000) ..
    (563.0000,-772.0000) .. controls (610.3333,-772.0000) and (634.0000,-748.0000)
    .. (634.0000,-700.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-700.0000)
    .. controls (1286.0000,-670.0000) and (1266.6667,-622.3333) ..
    (1228.0000,-557.0000) .. controls (1198.6667,-510.3333) and
    (1169.3333,-464.0000) .. (1140.0000,-418.0000) .. controls
    (1110.6667,-464.0000) and (1081.3333,-510.3333) .. (1052.0000,-557.0000) ..
    controls (1014.0000,-622.3333) and (995.0000,-670.0000) ..
    (995.0000,-700.0000) .. controls (995.0000,-748.0000) and
    (1018.6667,-772.0000) .. (1066.0000,-772.0000) .. controls
    (1083.3333,-772.0000) and (1100.0000,-765.3333) .. (1116.0000,-752.0000) ..
    controls (1132.0000,-739.3333) and (1140.0000,-724.6667) ..
    (1140.0000,-708.0000) .. controls (1140.0000,-724.6667) and
    (1148.0000,-739.3333) .. (1164.0000,-752.0000) .. controls
    (1180.6667,-765.3333) and (1197.6667,-772.0000) .. (1215.0000,-772.0000) ..
    controls (1262.3333,-772.0000) and (1286.0000,-748.0000) ..
    (1286.0000,-700.0000) -- cycle(960.0000,-954.0000) .. controls
    (960.0000,-924.0000) and (940.6667,-876.3333) .. (902.0000,-811.0000) ..
    controls (872.6667,-764.3333) and (843.3333,-718.0000) .. (814.0000,-672.0000)
    .. controls (784.6667,-718.0000) and (755.3333,-764.3333) ..
    (726.0000,-811.0000) .. controls (687.3333,-876.3333) and (668.0000,-924.0000)
    .. (668.0000,-954.0000) .. controls (668.0000,-1002.0000) and
    (691.6667,-1026.0000) .. (739.0000,-1026.0000) .. controls
    (756.3333,-1026.0000) and (773.0000,-1019.3333) .. (789.0000,-1006.0000) ..
    controls (805.6667,-992.6667) and (814.0000,-977.6667) .. (814.0000,-961.0000)
    .. controls (814.0000,-977.6667) and (822.0000,-992.6667) ..
    (838.0000,-1006.0000) .. controls (854.6667,-1019.3333) and
    (871.6667,-1026.0000) .. (889.0000,-1026.0000) .. controls
    (936.3333,-1026.0000) and (960.0000,-1002.0000) .. (960.0000,-954.0000) --
    cycle(634.0000,-1258.0000) .. controls (634.0000,-1228.0000) and
    (614.6667,-1180.3333) .. (576.0000,-1115.0000) .. controls
    (546.6667,-1068.3333) and (517.3333,-1022.0000) .. (488.0000,-976.0000) ..
    controls (458.6667,-1022.0000) and (429.3333,-1068.3333) ..
    (400.0000,-1115.0000) .. controls (361.3333,-1180.3333) and
    (342.0000,-1228.0000) .. (342.0000,-1258.0000) .. controls
    (342.0000,-1306.0000) and (365.6667,-1330.0000) .. (413.0000,-1330.0000) ..
    controls (430.3333,-1330.0000) and (447.0000,-1323.3333) ..
    (463.0000,-1310.0000) .. controls (479.6667,-1297.3333) and
    (488.0000,-1282.6667) .. (488.0000,-1266.0000) .. controls
    (488.0000,-1282.6667) and (496.0000,-1297.3333) .. (512.0000,-1310.0000) ..
    controls (528.6667,-1323.3333) and (545.6667,-1330.0000) ..
    (563.0000,-1330.0000) .. controls (610.3333,-1330.0000) and
    (634.0000,-1306.0000) .. (634.0000,-1258.0000) -- cycle(282.0000,-1307.0000)
    .. controls (282.0000,-1267.6667) and (259.3333,-1248.0000) ..
    (214.0000,-1248.0000) .. controls (165.3333,-1248.0000) and
    (141.0000,-1267.6667) .. (141.0000,-1307.0000) .. controls
    (141.0000,-1331.6667) and (153.0000,-1348.6667) .. (177.0000,-1358.0000) ..
    controls (157.6667,-1369.3333) and (148.0000,-1385.0000) ..
    (148.0000,-1405.0000) .. controls (148.0000,-1440.3333) and
    (168.6667,-1458.0000) .. (210.0000,-1458.0000) .. controls
    (254.0000,-1458.0000) and (276.0000,-1440.3333) .. (276.0000,-1405.0000) ..
    controls (276.0000,-1385.0000) and (266.3333,-1369.3333) ..
    (247.0000,-1358.0000) .. controls (270.3333,-1348.6667) and
    (282.0000,-1331.6667) .. (282.0000,-1307.0000) -- cycle(1499.0000,-4.0000) ..
    controls (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) ..
    controls (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) ..
    controls (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) ..
    controls (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) ..
    controls (1332.0000,-19.3333) and (1360.0000,-73.0000) ..
    (1416.0000,-165.0000) .. controls (1471.3333,-73.6667) and
    (1499.0000,-20.0000) .. (1499.0000,-4.0000) -- cycle(296.0000,-1160.0000) ..
    controls (296.0000,-1144.6667) and (268.0000,-1091.0000) ..
    (212.0000,-999.0000) .. controls (156.6667,-1090.3333) and
    (129.0000,-1144.0000) .. (129.0000,-1160.0000) .. controls
    (129.0000,-1187.3333) and (142.3333,-1201.0000) .. (169.0000,-1201.0000) ..
    controls (197.6667,-1201.0000) and (212.0000,-1188.6667) ..
    (212.0000,-1164.0000) .. controls (212.0000,-1188.6667) and
    (226.3333,-1201.0000) .. (255.0000,-1201.0000) .. controls
    (282.3333,-1201.0000) and (296.0000,-1187.3333) .. (296.0000,-1160.0000) --
    cycle(1487.0000,143.0000) .. controls (1487.0000,167.6667) and
    (1475.0000,184.6667) .. (1451.0000,194.0000) .. controls (1470.3333,205.3333)
    and (1480.0000,221.0000) .. (1480.0000,241.0000) .. controls
    (1480.0000,276.3333) and (1459.3333,294.0000) .. (1418.0000,294.0000) ..
    controls (1374.0000,294.0000) and (1352.0000,276.3333) .. (1352.0000,241.0000)
    .. controls (1352.0000,221.0000) and (1361.6667,205.3333) ..
    (1381.0000,194.0000) .. controls (1357.6667,184.6667) and (1346.0000,167.6667)
    .. (1346.0000,143.0000) .. controls (1346.0000,103.6667) and
    (1368.6667,84.0000) .. (1414.0000,84.0000) .. controls (1462.6667,84.0000) and
    (1487.0000,103.6667) .. (1487.0000,143.0000) -- cycle(960.0000,-237.0000) ..
    controls (960.0000,-189.0000) and (936.3333,-165.0000) .. (889.0000,-165.0000)
    .. controls (871.6667,-165.0000) and (854.6667,-171.3333) ..
    (838.0000,-184.0000) .. controls (822.0000,-197.3333) and (814.0000,-212.3333)
    .. (814.0000,-229.0000) .. controls (814.0000,-212.3333) and
    (805.6667,-197.3333) .. (789.0000,-184.0000) .. controls (773.0000,-171.3333)
    and (756.3333,-165.0000) .. (739.0000,-165.0000) .. controls
    (691.6667,-165.0000) and (668.0000,-189.0000) .. (668.0000,-237.0000) ..
    controls (668.0000,-267.0000) and (687.3333,-314.6667) .. (726.0000,-380.0000)
    .. controls (755.3333,-426.6667) and (784.6667,-473.0000) ..
    (814.0000,-519.0000) .. controls (843.3333,-473.0000) and (872.6667,-426.6667)
    .. (902.0000,-380.0000) .. controls (940.6667,-314.6667) and
    (960.0000,-267.0000) .. (960.0000,-237.0000) -- cycle(1286.0000,94.0000) ..
    controls (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000)
    .. controls (1197.6667,166.0000) and (1180.6667,159.3333) ..
    (1164.0000,146.0000) .. controls (1148.0000,133.3333) and (1140.0000,118.6667)
    .. (1140.0000,102.0000) .. controls (1140.0000,118.6667) and
    (1132.0000,133.3333) .. (1116.0000,146.0000) .. controls (1100.0000,159.3333)
    and (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls
    (1018.6667,166.0000) and (995.0000,142.0000) .. (995.0000,94.0000) .. controls
    (995.0000,64.0000) and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,-700.0000) .. controls
    (634.0000,-670.0000) and (614.6667,-622.3333) .. (576.0000,-557.0000) ..
    controls (546.6667,-510.3333) and (517.3333,-464.0000) .. (488.0000,-418.0000)
    .. controls (458.6667,-464.0000) and (429.3333,-510.3333) ..
    (400.0000,-557.0000) .. controls (361.3333,-622.3333) and (342.0000,-670.0000)
    .. (342.0000,-700.0000) .. controls (342.0000,-748.0000) and
    (365.6667,-772.0000) .. (413.0000,-772.0000) .. controls (430.3333,-772.0000)
    and (447.0000,-765.3333) .. (463.0000,-752.0000) .. controls
    (479.6667,-739.3333) and (488.0000,-724.6667) .. (488.0000,-708.0000) ..
    controls (488.0000,-724.6667) and (496.0000,-739.3333) .. (512.0000,-752.0000)
    .. controls (528.6667,-765.3333) and (545.6667,-772.0000) ..
    (563.0000,-772.0000) .. controls (610.3333,-772.0000) and (634.0000,-748.0000)
    .. (634.0000,-700.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle(249.0000,-1401.0000) .. controls (249.0000,-1423.0000) and
    (236.3333,-1434.0000) .. (211.0000,-1434.0000) .. controls
    (186.3333,-1434.0000) and (174.0000,-1423.0000) .. (174.0000,-1401.0000) ..
    controls (174.0000,-1380.3333) and (186.6667,-1370.0000) ..
    (212.0000,-1370.0000) .. controls (236.6667,-1370.0000) and
    (249.0000,-1380.3333) .. (249.0000,-1401.0000) -- cycle(253.0000,-1309.0000)
    .. controls (253.0000,-1333.0000) and (239.0000,-1345.0000) ..
    (211.0000,-1345.0000) .. controls (183.6667,-1345.0000) and
    (170.0000,-1333.0000) .. (170.0000,-1309.0000) .. controls
    (170.0000,-1284.3333) and (184.0000,-1272.0000) .. (212.0000,-1272.0000) ..
    controls (239.3333,-1272.0000) and (253.0000,-1284.3333) ..
    (253.0000,-1309.0000) -- cycle(1458.0000,145.0000) .. controls
    (1458.0000,120.3333) and (1444.0000,108.0000) .. (1416.0000,108.0000) ..
    controls (1388.6667,108.0000) and (1375.0000,120.3333) .. (1375.0000,145.0000)
    .. controls (1375.0000,169.0000) and (1389.0000,181.0000) ..
    (1417.0000,181.0000) .. controls (1444.3333,181.0000) and (1458.0000,169.0000)
    .. (1458.0000,145.0000) -- cycle(1454.0000,237.0000) .. controls
    (1454.0000,216.3333) and (1441.3333,206.0000) .. (1416.0000,206.0000) ..
    controls (1391.3333,206.0000) and (1379.0000,216.3333) .. (1379.0000,237.0000)
    .. controls (1379.0000,259.0000) and (1391.6667,270.0000) ..
    (1417.0000,270.0000) .. controls (1441.6667,270.0000) and (1454.0000,259.0000)
    .. (1454.0000,237.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-877.0000)
    .. controls (1286.0000,-847.0000) and (1266.6667,-799.3333) ..
    (1228.0000,-734.0000) .. controls (1198.6667,-688.0000) and
    (1169.3333,-642.0000) .. (1140.0000,-596.0000) .. controls
    (1110.6667,-642.0000) and (1081.3333,-688.0000) .. (1052.0000,-734.0000) ..
    controls (1014.0000,-799.3333) and (995.0000,-847.0000) ..
    (995.0000,-877.0000) .. controls (995.0000,-925.6667) and
    (1018.6667,-950.0000) .. (1066.0000,-950.0000) .. controls
    (1083.3333,-950.0000) and (1100.0000,-943.3333) .. (1116.0000,-930.0000) ..
    controls (1132.0000,-916.6667) and (1140.0000,-901.6667) ..
    (1140.0000,-885.0000) .. controls (1140.0000,-901.6667) and
    (1148.0000,-916.6667) .. (1164.0000,-930.0000) .. controls
    (1180.6667,-943.3333) and (1197.6667,-950.0000) .. (1215.0000,-950.0000) ..
    controls (1262.3333,-950.0000) and (1286.0000,-925.6667) ..
    (1286.0000,-877.0000) -- cycle(634.0000,-1258.0000) .. controls
    (634.0000,-1228.0000) and (614.6667,-1180.3333) .. (576.0000,-1115.0000) ..
    controls (546.6667,-1068.3333) and (517.3333,-1022.0000) ..
    (488.0000,-976.0000) .. controls (458.6667,-1022.0000) and
    (429.3333,-1068.3333) .. (400.0000,-1115.0000) .. controls
    (361.3333,-1180.3333) and (342.0000,-1228.0000) .. (342.0000,-1258.0000) ..
    controls (342.0000,-1306.0000) and (365.6667,-1330.0000) ..
    (413.0000,-1330.0000) .. controls (430.3333,-1330.0000) and
    (447.0000,-1323.3333) .. (463.0000,-1310.0000) .. controls
    (479.6667,-1297.3333) and (488.0000,-1282.6667) .. (488.0000,-1266.0000) ..
    controls (488.0000,-1282.6667) and (496.0000,-1297.3333) ..
    (512.0000,-1310.0000) .. controls (528.6667,-1323.3333) and
    (545.6667,-1330.0000) .. (563.0000,-1330.0000) .. controls
    (610.3333,-1330.0000) and (634.0000,-1306.0000) .. (634.0000,-1258.0000) --
    cycle(277.0000,-1354.0000) .. controls (277.0000,-1283.3333) and
    (253.3333,-1248.0000) .. (206.0000,-1248.0000) .. controls
    (168.6667,-1248.0000) and (149.3333,-1269.0000) .. (148.0000,-1311.0000) --
    (173.0000,-1311.0000) .. controls (176.3333,-1285.0000) and
    (188.3333,-1272.0000) .. (209.0000,-1272.0000) .. controls
    (235.6667,-1272.0000) and (249.3333,-1297.3333) .. (250.0000,-1348.0000) ..
    controls (236.0000,-1332.6667) and (220.3333,-1325.0000) ..
    (203.0000,-1325.0000) .. controls (165.0000,-1325.0000) and
    (146.0000,-1346.3333) .. (146.0000,-1389.0000) .. controls
    (146.0000,-1435.0000) and (166.3333,-1458.0000) .. (207.0000,-1458.0000) ..
    controls (228.3333,-1458.0000) and (245.3333,-1449.3333) ..
    (258.0000,-1432.0000) .. controls (270.6667,-1414.6667) and
    (277.0000,-1388.6667) .. (277.0000,-1354.0000) -- cycle(1286.0000,-286.0000)
    .. controls (1286.0000,-238.0000) and (1262.3333,-214.0000) ..
    (1215.0000,-214.0000) .. controls (1197.6667,-214.0000) and
    (1180.6667,-220.6667) .. (1164.0000,-234.0000) .. controls
    (1148.0000,-247.3333) and (1140.0000,-262.3333) .. (1140.0000,-279.0000) ..
    controls (1140.0000,-262.3333) and (1132.0000,-247.3333) ..
    (1116.0000,-234.0000) .. controls (1100.0000,-220.6667) and
    (1083.3333,-214.0000) .. (1066.0000,-214.0000) .. controls
    (1018.6667,-214.0000) and (995.0000,-238.0000) .. (995.0000,-286.0000) ..
    controls (995.0000,-316.0000) and (1014.0000,-363.6667) ..
    (1052.0000,-429.0000) .. controls (1081.3333,-475.6667) and
    (1110.6667,-522.0000) .. (1140.0000,-568.0000) .. controls
    (1169.3333,-522.0000) and (1198.6667,-475.6667) .. (1228.0000,-429.0000) ..
    controls (1266.6667,-363.6667) and (1286.0000,-316.0000) ..
    (1286.0000,-286.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(960.0000,-700.0000) .. controls (960.0000,-670.0000) and
    (940.6667,-622.3333) .. (902.0000,-557.0000) .. controls (872.6667,-510.3333)
    and (843.3333,-464.0000) .. (814.0000,-418.0000) .. controls
    (784.6667,-464.0000) and (755.3333,-510.3333) .. (726.0000,-557.0000) ..
    controls (687.3333,-622.3333) and (668.0000,-670.0000) .. (668.0000,-700.0000)
    .. controls (668.0000,-748.0000) and (691.6667,-772.0000) ..
    (739.0000,-772.0000) .. controls (756.3333,-772.0000) and (773.0000,-765.3333)
    .. (789.0000,-752.0000) .. controls (805.6667,-739.3333) and
    (814.0000,-724.6667) .. (814.0000,-708.0000) .. controls (814.0000,-724.6667)
    and (822.0000,-739.3333) .. (838.0000,-752.0000) .. controls
    (854.6667,-765.3333) and (871.6667,-772.0000) .. (889.0000,-772.0000) ..
    controls (936.3333,-772.0000) and (960.0000,-748.0000) .. (960.0000,-700.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(634.0000,-877.0000) .. controls
    (634.0000,-847.0000) and (614.6667,-799.3333) .. (576.0000,-734.0000) ..
    controls (546.6667,-688.0000) and (517.3333,-642.0000) .. (488.0000,-596.0000)
    .. controls (458.6667,-642.0000) and (429.3333,-688.0000) ..
    (400.0000,-734.0000) .. controls (361.3333,-799.3333) and (342.0000,-847.0000)
    .. (342.0000,-877.0000) .. controls (342.0000,-925.6667) and
    (365.6667,-950.0000) .. (413.0000,-950.0000) .. controls (430.3333,-950.0000)
    and (447.0000,-943.3333) .. (463.0000,-930.0000) .. controls
    (479.6667,-916.6667) and (488.0000,-901.6667) .. (488.0000,-885.0000) ..
    controls (488.0000,-901.6667) and (496.0000,-916.6667) .. (512.0000,-930.0000)
    .. controls (528.6667,-943.3333) and (545.6667,-950.0000) ..
    (563.0000,-950.0000) .. controls (610.3333,-950.0000) and (634.0000,-925.6667)
    .. (634.0000,-877.0000) -- cycle(1482.0000,225.0000) .. controls
    (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000) ..
    controls (1399.6667,294.0000) and (1382.6667,285.3333) .. (1370.0000,268.0000)
    .. controls (1357.3333,250.6667) and (1351.0000,224.6667) ..
    (1351.0000,190.0000) .. controls (1351.0000,119.3333) and (1374.6667,84.0000)
    .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(1286.0000,94.0000) ..
    controls (1286.0000,142.0000) and (1262.3333,166.0000) .. (1215.0000,166.0000)
    .. controls (1197.6667,166.0000) and (1180.6667,159.3333) ..
    (1164.0000,146.0000) .. controls (1148.0000,133.3333) and (1140.0000,118.6667)
    .. (1140.0000,102.0000) .. controls (1140.0000,118.6667) and
    (1132.0000,133.3333) .. (1116.0000,146.0000) .. controls (1100.0000,159.3333)
    and (1083.3333,166.0000) .. (1066.0000,166.0000) .. controls
    (1018.6667,166.0000) and (995.0000,142.0000) .. (995.0000,94.0000) .. controls
    (995.0000,64.0000) and (1014.0000,16.3333) .. (1052.0000,-49.0000) .. controls
    (1081.3333,-95.6667) and (1110.6667,-142.0000) .. (1140.0000,-188.0000) ..
    controls (1169.3333,-142.0000) and (1198.6667,-95.6667) ..
    (1228.0000,-49.0000) .. controls (1266.6667,16.3333) and (1286.0000,64.0000)
    .. (1286.0000,94.0000) -- cycle(634.0000,-286.0000) .. controls
    (634.0000,-238.0000) and (610.3333,-214.0000) .. (563.0000,-214.0000) ..
    controls (545.6667,-214.0000) and (528.6667,-220.6667) .. (512.0000,-234.0000)
    .. controls (496.0000,-247.3333) and (488.0000,-262.3333) ..
    (488.0000,-279.0000) .. controls (488.0000,-262.3333) and (479.6667,-247.3333)
    .. (463.0000,-234.0000) .. controls (447.0000,-220.6667) and
    (430.3333,-214.0000) .. (413.0000,-214.0000) .. controls (365.6667,-214.0000)
    and (342.0000,-238.0000) .. (342.0000,-286.0000) .. controls
    (342.0000,-316.0000) and (361.3333,-363.6667) .. (400.0000,-429.0000) ..
    controls (429.3333,-475.6667) and (458.6667,-522.0000) .. (488.0000,-568.0000)
    .. controls (517.3333,-522.0000) and (546.6667,-475.6667) ..
    (576.0000,-429.0000) .. controls (614.6667,-363.6667) and (634.0000,-316.0000)
    .. (634.0000,-286.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle(249.0000,-1378.0000) .. controls (245.0000,-1415.3333) and
    (231.6667,-1434.0000) .. (209.0000,-1434.0000) .. controls
    (184.3333,-1434.0000) and (172.0000,-1419.6667) .. (172.0000,-1391.0000) ..
    controls (172.0000,-1365.0000) and (183.3333,-1352.0000) ..
    (206.0000,-1352.0000) .. controls (220.6667,-1352.0000) and
    (235.0000,-1360.6667) .. (249.0000,-1378.0000) -- cycle(1456.0000,227.0000) ..
    controls (1456.0000,201.0000) and (1444.6667,188.0000) .. (1422.0000,188.0000)
    .. controls (1407.3333,188.0000) and (1393.0000,196.6667) ..
    (1379.0000,214.0000) .. controls (1383.0000,251.3333) and (1396.3333,270.0000)
    .. (1419.0000,270.0000) .. controls (1443.6667,270.0000) and
    (1456.0000,255.6667) .. (1456.0000,227.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1286.0000,-1258.0000) .. controls (1286.0000,-1228.0000) and
    (1266.6667,-1180.3333) .. (1228.0000,-1115.0000) .. controls
    (1198.6667,-1068.3333) and (1169.3333,-1022.0000) .. (1140.0000,-976.0000) ..
    controls (1110.6667,-1022.0000) and (1081.3333,-1068.3333) ..
    (1052.0000,-1115.0000) .. controls (1014.0000,-1180.3333) and
    (995.0000,-1228.0000) .. (995.0000,-1258.0000) .. controls
    (995.0000,-1306.0000) and (1018.6667,-1330.0000) .. (1066.0000,-1330.0000) ..
    controls (1083.3333,-1330.0000) and (1100.0000,-1323.3333) ..
    (1116.0000,-1310.0000) .. controls (1132.0000,-1297.3333) and
    (1140.0000,-1282.6667) .. (1140.0000,-1266.0000) .. controls
    (1140.0000,-1282.6667) and (1148.0000,-1297.3333) .. (1164.0000,-1310.0000) ..
    controls (1180.6667,-1323.3333) and (1197.6667,-1330.0000) ..
    (1215.0000,-1330.0000) .. controls (1262.3333,-1330.0000) and
    (1286.0000,-1306.0000) .. (1286.0000,-1258.0000) -- cycle(1286.0000,-877.0000)
    .. controls (1286.0000,-847.0000) and (1266.6667,-799.3333) ..
    (1228.0000,-734.0000) .. controls (1198.6667,-688.0000) and
    (1169.3333,-642.0000) .. (1140.0000,-596.0000) .. controls
    (1110.6667,-642.0000) and (1081.3333,-688.0000) .. (1052.0000,-734.0000) ..
    controls (1014.0000,-799.3333) and (995.0000,-847.0000) ..
    (995.0000,-877.0000) .. controls (995.0000,-925.6667) and
    (1018.6667,-950.0000) .. (1066.0000,-950.0000) .. controls
    (1083.3333,-950.0000) and (1100.0000,-943.3333) .. (1116.0000,-930.0000) ..
    controls (1132.0000,-916.6667) and (1140.0000,-901.6667) ..
    (1140.0000,-885.0000) .. controls (1140.0000,-901.6667) and
    (1148.0000,-916.6667) .. (1164.0000,-930.0000) .. controls
    (1180.6667,-943.3333) and (1197.6667,-950.0000) .. (1215.0000,-950.0000) ..
    controls (1262.3333,-950.0000) and (1286.0000,-925.6667) ..
    (1286.0000,-877.0000) -- cycle(960.0000,-1080.0000) .. controls
    (960.0000,-1050.0000) and (940.6667,-1002.3333) .. (902.0000,-937.0000) ..
    controls (872.6667,-891.0000) and (843.3333,-845.0000) .. (814.0000,-799.0000)
    .. controls (784.6667,-845.0000) and (755.3333,-891.0000) ..
    (726.0000,-937.0000) .. controls (687.3333,-1002.3333) and
    (668.0000,-1050.0000) .. (668.0000,-1080.0000) .. controls
    (668.0000,-1128.6667) and (691.6667,-1153.0000) .. (739.0000,-1153.0000) ..
    controls (756.3333,-1153.0000) and (773.0000,-1146.3333) ..
    (789.0000,-1133.0000) .. controls (805.6667,-1119.6667) and
    (814.0000,-1104.6667) .. (814.0000,-1088.0000) .. controls
    (814.0000,-1104.6667) and (822.0000,-1119.6667) .. (838.0000,-1133.0000) ..
    controls (854.6667,-1146.3333) and (871.6667,-1153.0000) ..
    (889.0000,-1153.0000) .. controls (936.3333,-1153.0000) and
    (960.0000,-1128.6667) .. (960.0000,-1080.0000) -- cycle(634.0000,-1258.0000)
    .. controls (634.0000,-1228.0000) and (614.6667,-1180.3333) ..
    (576.0000,-1115.0000) .. controls (546.6667,-1068.3333) and
    (517.3333,-1022.0000) .. (488.0000,-976.0000) .. controls
    (458.6667,-1022.0000) and (429.3333,-1068.3333) .. (400.0000,-1115.0000) ..
    controls (361.3333,-1180.3333) and (342.0000,-1228.0000) ..
    (342.0000,-1258.0000) .. controls (342.0000,-1306.0000) and
    (365.6667,-1330.0000) .. (413.0000,-1330.0000) .. controls
    (430.3333,-1330.0000) and (447.0000,-1323.3333) .. (463.0000,-1310.0000) ..
    controls (479.6667,-1297.3333) and (488.0000,-1282.6667) ..
    (488.0000,-1266.0000) .. controls (488.0000,-1282.6667) and
    (496.0000,-1297.3333) .. (512.0000,-1310.0000) .. controls
    (528.6667,-1323.3333) and (545.6667,-1330.0000) .. (563.0000,-1330.0000) ..
    controls (610.3333,-1330.0000) and (634.0000,-1306.0000) ..
    (634.0000,-1258.0000) -- cycle(314.0000,-1353.0000) .. controls
    (314.0000,-1283.0000) and (293.6667,-1248.0000) .. (253.0000,-1248.0000) ..
    controls (211.6667,-1248.0000) and (191.0000,-1283.0000) ..
    (191.0000,-1353.0000) .. controls (191.0000,-1423.0000) and
    (211.6667,-1458.0000) .. (253.0000,-1458.0000) .. controls
    (293.6667,-1458.0000) and (314.0000,-1423.0000) .. (314.0000,-1353.0000) --
    cycle(1286.0000,-286.0000) .. controls (1286.0000,-238.0000) and
    (1262.3333,-214.0000) .. (1215.0000,-214.0000) .. controls
    (1197.6667,-214.0000) and (1180.6667,-220.6667) .. (1164.0000,-234.0000) ..
    controls (1148.0000,-247.3333) and (1140.0000,-262.3333) ..
    (1140.0000,-279.0000) .. controls (1140.0000,-262.3333) and
    (1132.0000,-247.3333) .. (1116.0000,-234.0000) .. controls
    (1100.0000,-220.6667) and (1083.3333,-214.0000) .. (1066.0000,-214.0000) ..
    controls (1018.6667,-214.0000) and (995.0000,-238.0000) ..
    (995.0000,-286.0000) .. controls (995.0000,-316.0000) and
    (1014.0000,-363.6667) .. (1052.0000,-429.0000) .. controls
    (1081.3333,-475.6667) and (1110.6667,-522.0000) .. (1140.0000,-568.0000) ..
    controls (1169.3333,-522.0000) and (1198.6667,-475.6667) ..
    (1228.0000,-429.0000) .. controls (1266.6667,-363.6667) and
    (1286.0000,-316.0000) .. (1286.0000,-286.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(634.0000,-877.0000) .. controls (634.0000,-847.0000) and
    (614.6667,-799.3333) .. (576.0000,-734.0000) .. controls (546.6667,-688.0000)
    and (517.3333,-642.0000) .. (488.0000,-596.0000) .. controls
    (458.6667,-642.0000) and (429.3333,-688.0000) .. (400.0000,-734.0000) ..
    controls (361.3333,-799.3333) and (342.0000,-847.0000) .. (342.0000,-877.0000)
    .. controls (342.0000,-925.6667) and (365.6667,-950.0000) ..
    (413.0000,-950.0000) .. controls (430.3333,-950.0000) and (447.0000,-943.3333)
    .. (463.0000,-930.0000) .. controls (479.6667,-916.6667) and
    (488.0000,-901.6667) .. (488.0000,-885.0000) .. controls (488.0000,-901.6667)
    and (496.0000,-916.6667) .. (512.0000,-930.0000) .. controls
    (528.6667,-943.3333) and (545.6667,-950.0000) .. (563.0000,-950.0000) ..
    controls (610.3333,-950.0000) and (634.0000,-925.6667) .. (634.0000,-877.0000)
    -- cycle(1437.0000,189.0000) .. controls (1437.0000,259.0000) and
    (1416.3333,294.0000) .. (1375.0000,294.0000) .. controls (1334.3333,294.0000)
    and (1314.0000,259.0000) .. (1314.0000,189.0000) .. controls
    (1314.0000,119.0000) and (1334.3333,84.0000) .. (1375.0000,84.0000) ..
    controls (1416.3333,84.0000) and (1437.0000,119.0000) .. (1437.0000,189.0000)
    -- cycle(1286.0000,94.0000) .. controls (1286.0000,142.0000) and
    (1262.3333,166.0000) .. (1215.0000,166.0000) .. controls (1197.6667,166.0000)
    and (1180.6667,159.3333) .. (1164.0000,146.0000) .. controls
    (1148.0000,133.3333) and (1140.0000,118.6667) .. (1140.0000,102.0000) ..
    controls (1140.0000,118.6667) and (1132.0000,133.3333) .. (1116.0000,146.0000)
    .. controls (1100.0000,159.3333) and (1083.3333,166.0000) ..
    (1066.0000,166.0000) .. controls (1018.6667,166.0000) and (995.0000,142.0000)
    .. (995.0000,94.0000) .. controls (995.0000,64.0000) and (1014.0000,16.3333)
    .. (1052.0000,-49.0000) .. controls (1081.3333,-95.6667) and
    (1110.6667,-142.0000) .. (1140.0000,-188.0000) .. controls
    (1169.3333,-142.0000) and (1198.6667,-95.6667) .. (1228.0000,-49.0000) ..
    controls (1266.6667,16.3333) and (1286.0000,64.0000) .. (1286.0000,94.0000) --
    cycle(960.0000,-110.0000) .. controls (960.0000,-62.0000) and
    (936.3333,-38.0000) .. (889.0000,-38.0000) .. controls (871.6667,-38.0000) and
    (854.6667,-44.6667) .. (838.0000,-58.0000) .. controls (822.0000,-71.3333) and
    (814.0000,-86.3333) .. (814.0000,-103.0000) .. controls (814.0000,-86.3333)
    and (805.6667,-71.3333) .. (789.0000,-58.0000) .. controls (773.0000,-44.6667)
    and (756.3333,-38.0000) .. (739.0000,-38.0000) .. controls (691.6667,-38.0000)
    and (668.0000,-62.0000) .. (668.0000,-110.0000) .. controls
    (668.0000,-140.0000) and (687.3333,-187.6667) .. (726.0000,-253.0000) ..
    controls (755.3333,-299.6667) and (784.6667,-346.0000) .. (814.0000,-392.0000)
    .. controls (843.3333,-346.0000) and (872.6667,-299.6667) ..
    (902.0000,-253.0000) .. controls (940.6667,-187.6667) and (960.0000,-140.0000)
    .. (960.0000,-110.0000) -- cycle(634.0000,-286.0000) .. controls
    (634.0000,-238.0000) and (610.3333,-214.0000) .. (563.0000,-214.0000) ..
    controls (545.6667,-214.0000) and (528.6667,-220.6667) .. (512.0000,-234.0000)
    .. controls (496.0000,-247.3333) and (488.0000,-262.3333) ..
    (488.0000,-279.0000) .. controls (488.0000,-262.3333) and (479.6667,-247.3333)
    .. (463.0000,-234.0000) .. controls (447.0000,-220.6667) and
    (430.3333,-214.0000) .. (413.0000,-214.0000) .. controls (365.6667,-214.0000)
    and (342.0000,-238.0000) .. (342.0000,-286.0000) .. controls
    (342.0000,-316.0000) and (361.3333,-363.6667) .. (400.0000,-429.0000) ..
    controls (429.3333,-475.6667) and (458.6667,-522.0000) .. (488.0000,-568.0000)
    .. controls (517.3333,-522.0000) and (546.6667,-475.6667) ..
    (576.0000,-429.0000) .. controls (614.6667,-363.6667) and (634.0000,-316.0000)
    .. (634.0000,-286.0000) -- cycle(634.0000,94.0000) .. controls
    (634.0000,142.0000) and (610.3333,166.0000) .. (563.0000,166.0000) .. controls
    (545.6667,166.0000) and (528.6667,159.3333) .. (512.0000,146.0000) .. controls
    (496.0000,133.3333) and (488.0000,118.6667) .. (488.0000,102.0000) .. controls
    (488.0000,118.6667) and (479.6667,133.3333) .. (463.0000,146.0000) .. controls
    (447.0000,159.3333) and (430.3333,166.0000) .. (413.0000,166.0000) .. controls
    (365.6667,166.0000) and (342.0000,142.0000) .. (342.0000,94.0000) .. controls
    (342.0000,64.0000) and (361.3333,16.3333) .. (400.0000,-49.0000) .. controls
    (429.3333,-95.6667) and (458.6667,-142.0000) .. (488.0000,-188.0000) ..
    controls (517.3333,-142.0000) and (546.6667,-95.6667) .. (576.0000,-49.0000)
    .. controls (614.6667,16.3333) and (634.0000,64.0000) .. (634.0000,94.0000) --
    cycle(285.0000,-1353.0000) .. controls (285.0000,-1407.0000) and
    (274.3333,-1434.0000) .. (253.0000,-1434.0000) .. controls
    (231.0000,-1434.0000) and (220.0000,-1407.0000) .. (220.0000,-1353.0000) ..
    controls (220.0000,-1299.0000) and (231.0000,-1272.0000) ..
    (253.0000,-1272.0000) .. controls (274.3333,-1272.0000) and
    (285.0000,-1299.0000) .. (285.0000,-1353.0000) -- cycle(1408.0000,189.0000) ..
    controls (1408.0000,135.0000) and (1397.0000,108.0000) .. (1375.0000,108.0000)
    .. controls (1353.6667,108.0000) and (1343.0000,135.0000) ..
    (1343.0000,189.0000) .. controls (1343.0000,243.0000) and (1353.6667,270.0000)
    .. (1375.0000,270.0000) .. controls (1397.0000,270.0000) and
    (1408.0000,243.0000) .. (1408.0000,189.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(285.0000,-1429.0000) -- (257.0000,-1429.0000) -- (257.0000,-1319.0000)
    .. controls (257.0000,-1265.6667) and (233.3333,-1239.0000) ..
    (186.0000,-1239.0000) .. controls (155.3333,-1239.0000) and
    (136.6667,-1255.0000) .. (130.0000,-1287.0000) -- (156.0000,-1296.0000) ..
    controls (162.6667,-1275.3333) and (173.6667,-1265.0000) ..
    (189.0000,-1265.0000) .. controls (213.6667,-1265.0000) and
    (226.0000,-1282.6667) .. (226.0000,-1318.0000) -- (226.0000,-1429.0000) --
    (185.0000,-1429.0000) -- (185.0000,-1455.0000) -- (285.0000,-1455.0000) --
    (285.0000,-1429.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000)
    -- (1296.0000,-1330.0000) -- (1296.0000,166.0000) --
    cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1498.0000,123.0000) -- (1472.0000,132.0000) ..
    controls (1465.3333,111.3333) and (1454.3333,101.0000) .. (1439.0000,101.0000)
    .. controls (1414.3333,101.0000) and (1402.0000,118.6667) ..
    (1402.0000,154.0000) -- (1402.0000,265.0000) -- (1443.0000,265.0000) --
    (1443.0000,291.0000) -- (1343.0000,291.0000) -- (1343.0000,265.0000) --
    (1371.0000,265.0000) -- (1371.0000,155.0000) .. controls (1371.0000,101.6667)
    and (1394.6667,75.0000) .. (1442.0000,75.0000) .. controls (1472.6667,75.0000)
    and (1491.3333,91.0000) .. (1498.0000,123.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1110.0000,-1251.0000) -- (1081.0000,-1064.0000)
    -- (1063.0000,-1059.0000) .. controls (1017.6667,-1111.6667) and
    (958.6667,-1138.0000) .. (886.0000,-1138.0000) .. controls
    (813.3333,-1138.0000) and (754.3333,-1111.6667) .. (709.0000,-1059.0000) --
    (691.0000,-1064.0000) -- (662.0000,-1251.0000) -- (672.0000,-1263.0000) --
    (1100.0000,-1263.0000) -- (1110.0000,-1251.0000) -- cycle(1267.0000,-654.0000)
    -- (1237.0000,-654.0000) -- (1237.0000,-652.0000) .. controls
    (1247.0000,-641.3333) and (1252.0000,-629.0000) .. (1252.0000,-615.0000) ..
    controls (1252.0000,-600.3333) and (1247.0000,-587.6667) ..
    (1237.0000,-577.0000) -- (1237.0000,-486.0000) -- (1159.0000,-486.0000) --
    (1159.0000,-577.0000) .. controls (1149.0000,-587.6667) and
    (1144.0000,-600.3333) .. (1144.0000,-615.0000) .. controls
    (1144.0000,-629.0000) and (1149.0000,-641.3333) .. (1159.0000,-652.0000) --
    (1159.0000,-654.0000) -- (1129.0000,-654.0000) -- (1129.0000,-674.0000) --
    (1159.0000,-674.0000) -- (1159.0000,-903.0000) -- (1151.0000,-903.0000) --
    (1151.0000,-817.0000) -- (1135.0000,-809.0000) .. controls
    (1097.0000,-834.3333) and (1078.0000,-869.0000) .. (1078.0000,-913.0000) ..
    controls (1078.0000,-963.0000) and (1097.3333,-998.0000) ..
    (1136.0000,-1018.0000) -- (1151.0000,-1009.0000) -- (1151.0000,-923.0000) --
    (1159.0000,-923.0000) -- (1159.0000,-945.0000) -- (1198.0000,-1017.0000) --
    (1237.0000,-945.0000) -- (1237.0000,-674.0000) -- (1267.0000,-674.0000) --
    (1267.0000,-654.0000) -- cycle(1069.0000,-889.0000) .. controls
    (1069.0000,-830.3333) and (1050.3333,-779.3333) .. (1013.0000,-736.0000) ..
    controls (973.6667,-690.6667) and (925.0000,-668.0000) .. (867.0000,-668.0000)
    .. controls (853.6667,-668.0000) and (841.6667,-669.3333) ..
    (831.0000,-672.0000) -- (815.0000,-631.0000) -- (796.0000,-638.0000) --
    (812.0000,-678.0000) .. controls (811.3333,-678.6667) and (806.3333,-681.3333)
    .. (797.0000,-686.0000) -- (787.0000,-632.0000) -- (767.0000,-636.0000) --
    (779.0000,-697.0000) .. controls (773.6667,-701.0000) and (768.3333,-705.6667)
    .. (763.0000,-711.0000) -- (757.0000,-633.0000) -- (737.0000,-635.0000) --
    (744.0000,-733.0000) .. controls (720.6667,-765.0000) and (706.6667,-803.3333)
    .. (702.0000,-848.0000) .. controls (691.3333,-850.6667) and
    (676.0000,-857.0000) .. (656.0000,-867.0000) -- (655.0000,-881.0000) ..
    controls (670.3333,-898.3333) and (689.6667,-925.3333) .. (713.0000,-962.0000)
    .. controls (715.6667,-970.6667) and (720.6667,-984.0000) ..
    (728.0000,-1002.0000) .. controls (756.0000,-1062.6667) and
    (805.0000,-1093.0000) .. (875.0000,-1093.0000) .. controls
    (927.6667,-1093.0000) and (973.0000,-1072.0000) .. (1011.0000,-1030.0000) ..
    controls (1049.6667,-988.6667) and (1069.0000,-941.6667) ..
    (1069.0000,-889.0000) -- cycle(632.0000,-1224.0000) .. controls
    (632.0000,-1194.6667) and (611.3333,-1151.3333) .. (570.0000,-1094.0000) ..
    controls (528.0000,-1034.6667) and (505.6667,-993.6667) ..
    (503.0000,-971.0000) .. controls (500.3333,-993.6667) and
    (478.0000,-1034.6667) .. (436.0000,-1094.0000) .. controls
    (394.6667,-1151.3333) and (374.0000,-1194.6667) .. (374.0000,-1224.0000) ..
    controls (374.0000,-1240.0000) and (379.6667,-1254.6667) ..
    (391.0000,-1268.0000) .. controls (403.0000,-1281.3333) and
    (417.0000,-1288.0000) .. (433.0000,-1288.0000) .. controls
    (474.3333,-1288.0000) and (497.0000,-1262.3333) .. (501.0000,-1211.0000) --
    (505.0000,-1211.0000) .. controls (509.0000,-1262.3333) and
    (531.6667,-1288.0000) .. (573.0000,-1288.0000) .. controls
    (589.0000,-1288.0000) and (602.6667,-1281.3333) .. (614.0000,-1268.0000) ..
    controls (626.0000,-1254.6667) and (632.0000,-1240.0000) ..
    (632.0000,-1224.0000) -- cycle(1141.0000,-502.0000) .. controls
    (1085.6667,-446.6667) and (1013.3333,-411.3333) .. (924.0000,-396.0000) --
    (920.0000,-416.0000) .. controls (1004.0000,-430.6667) and
    (1073.0000,-464.0000) .. (1127.0000,-516.0000) -- (1141.0000,-502.0000) --
    cycle(708.0000,-748.0000) .. controls (624.0000,-733.3333) and
    (555.0000,-700.0000) .. (501.0000,-648.0000) -- (487.0000,-662.0000) ..
    controls (542.3333,-717.3333) and (614.6667,-752.6667) .. (704.0000,-768.0000)
    -- (708.0000,-748.0000) -- cycle(1254.0000,60.0000) .. controls
    (1254.0000,76.0000) and (1248.0000,90.6667) .. (1236.0000,104.0000) ..
    controls (1224.6667,117.3333) and (1211.0000,124.0000) .. (1195.0000,124.0000)
    .. controls (1153.6667,124.0000) and (1131.0000,98.3333) ..
    (1127.0000,47.0000) -- (1123.0000,47.0000) .. controls (1119.0000,98.3333) and
    (1096.3333,124.0000) .. (1055.0000,124.0000) .. controls (1039.0000,124.0000)
    and (1025.0000,117.3333) .. (1013.0000,104.0000) .. controls
    (1001.6667,90.6667) and (996.0000,76.0000) .. (996.0000,60.0000) .. controls
    (996.0000,30.6667) and (1016.6667,-13.0000) .. (1058.0000,-71.0000) ..
    controls (1100.0000,-129.6667) and (1122.3333,-170.3333) ..
    (1125.0000,-193.0000) .. controls (1127.6667,-170.3333) and
    (1149.6667,-129.6667) .. (1191.0000,-71.0000) .. controls (1233.0000,-13.0000)
    and (1254.0000,30.6667) .. (1254.0000,60.0000) -- cycle(973.0000,-283.0000) ..
    controls (957.6667,-265.6667) and (938.3333,-238.6667) .. (915.0000,-202.0000)
    .. controls (912.3333,-193.3333) and (907.3333,-180.0000) ..
    (900.0000,-162.0000) .. controls (872.0000,-101.3333) and (823.0000,-71.0000)
    .. (753.0000,-71.0000) .. controls (700.3333,-71.0000) and (654.6667,-91.6667)
    .. (616.0000,-133.0000) .. controls (578.0000,-175.0000) and
    (559.0000,-222.3333) .. (559.0000,-275.0000) .. controls (559.0000,-333.6667)
    and (578.0000,-385.0000) .. (616.0000,-429.0000) .. controls
    (654.6667,-473.6667) and (703.0000,-496.0000) .. (761.0000,-496.0000) ..
    controls (774.3333,-496.0000) and (786.3333,-494.6667) .. (797.0000,-492.0000)
    -- (813.0000,-533.0000) -- (832.0000,-526.0000) -- (816.0000,-486.0000) ..
    controls (816.6667,-485.3333) and (821.6667,-482.6667) .. (831.0000,-478.0000)
    -- (841.0000,-532.0000) -- (861.0000,-528.0000) -- (849.0000,-467.0000) ..
    controls (854.3333,-463.0000) and (859.6667,-458.3333) .. (865.0000,-453.0000)
    -- (871.0000,-531.0000) -- (891.0000,-529.0000) -- (884.0000,-431.0000) ..
    controls (907.3333,-399.0000) and (921.3333,-360.6667) .. (926.0000,-316.0000)
    .. controls (936.6667,-313.3333) and (952.0000,-307.0000) ..
    (972.0000,-297.0000) -- (973.0000,-283.0000) -- cycle(550.0000,-251.0000) ..
    controls (550.0000,-201.0000) and (530.6667,-166.0000) .. (492.0000,-146.0000)
    -- (477.0000,-155.0000) -- (477.0000,-241.0000) -- (469.0000,-241.0000) --
    (469.0000,-219.0000) -- (430.0000,-147.0000) -- (391.0000,-219.0000) --
    (391.0000,-490.0000) -- (361.0000,-490.0000) -- (361.0000,-510.0000) --
    (391.0000,-510.0000) -- (391.0000,-512.0000) .. controls (381.0000,-522.6667)
    and (376.0000,-535.0000) .. (376.0000,-549.0000) .. controls
    (376.0000,-563.6667) and (381.0000,-576.3333) .. (391.0000,-587.0000) --
    (391.0000,-678.0000) -- (469.0000,-678.0000) -- (469.0000,-587.0000) ..
    controls (479.0000,-576.3333) and (484.0000,-563.6667) .. (484.0000,-549.0000)
    .. controls (484.0000,-535.0000) and (479.0000,-522.6667) ..
    (469.0000,-512.0000) -- (469.0000,-510.0000) -- (499.0000,-510.0000) --
    (499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-261.0000) --
    (477.0000,-261.0000) -- (477.0000,-347.0000) -- (493.0000,-355.0000) ..
    controls (531.0000,-329.6667) and (550.0000,-295.0000) .. (550.0000,-251.0000)
    -- cycle(966.0000,87.0000) -- (956.0000,99.0000) -- (528.0000,99.0000) --
    (518.0000,87.0000) -- (547.0000,-100.0000) -- (565.0000,-105.0000) .. controls
    (610.3333,-52.3333) and (669.3333,-26.0000) .. (742.0000,-26.0000) .. controls
    (814.6667,-26.0000) and (873.6667,-52.3333) .. (919.0000,-105.0000) --
    (937.0000,-100.0000) -- (966.0000,87.0000) -- cycle(1088.0000,-1243.0000) --
    (684.0000,-1243.0000) -- (708.0000,-1088.0000) .. controls
    (756.0000,-1134.6667) and (815.3333,-1158.0000) .. (886.0000,-1158.0000) ..
    controls (956.6667,-1158.0000) and (1016.0000,-1134.6667) ..
    (1064.0000,-1088.0000) -- (1088.0000,-1243.0000) -- cycle(1131.0000,-837.0000)
    -- (1131.0000,-991.0000) .. controls (1109.0000,-973.6667) and
    (1098.0000,-947.6667) .. (1098.0000,-913.0000) .. controls
    (1098.0000,-882.3333) and (1109.0000,-857.0000) .. (1131.0000,-837.0000) --
    cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000) -- (1198.0000,-975.0000)
    -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) .. controls
    (1186.3333,-667.6667) and (1192.6667,-669.0000) .. (1198.0000,-669.0000) ..
    controls (1203.3333,-669.0000) and (1209.6667,-667.6667) ..
    (1217.0000,-665.0000) -- cycle(1232.0000,-615.0000) .. controls
    (1232.0000,-637.6667) and (1220.6667,-649.0000) .. (1198.0000,-649.0000) ..
    controls (1175.3333,-649.0000) and (1164.0000,-637.6667) ..
    (1164.0000,-615.0000) .. controls (1164.0000,-592.3333) and
    (1175.3333,-581.0000) .. (1198.0000,-581.0000) .. controls
    (1220.6667,-581.0000) and (1232.0000,-592.3333) .. (1232.0000,-615.0000) --
    cycle(1049.0000,-889.0000) .. controls (1049.0000,-936.3333) and
    (1031.6667,-978.6667) .. (997.0000,-1016.0000) .. controls
    (962.3333,-1054.0000) and (921.6667,-1073.0000) .. (875.0000,-1073.0000) ..
    controls (814.3333,-1073.0000) and (771.3333,-1046.6667) ..
    (746.0000,-994.0000) .. controls (742.6667,-984.6667) and (737.6667,-971.3333)
    .. (731.0000,-954.0000) .. controls (723.0000,-934.6667) and
    (705.3333,-909.0000) .. (678.0000,-877.0000) -- (716.0000,-864.0000) --
    (721.0000,-856.0000) .. controls (721.6667,-849.3333) and (722.3333,-843.3333)
    .. (723.0000,-838.0000) .. controls (746.3333,-832.0000) and
    (769.6667,-828.3333) .. (793.0000,-827.0000) -- (791.0000,-807.0000) ..
    controls (769.6667,-808.3333) and (748.3333,-811.3333) .. (727.0000,-816.0000)
    .. controls (731.0000,-799.3333) and (737.3333,-783.0000) ..
    (746.0000,-767.0000) -- (747.0000,-774.0000) -- (767.0000,-772.0000) --
    (764.0000,-739.0000) .. controls (768.0000,-733.6667) and (774.3333,-727.3333)
    .. (783.0000,-720.0000) -- (793.0000,-775.0000) -- (813.0000,-771.0000) --
    (801.0000,-707.0000) .. controls (808.3333,-702.3333) and (814.6667,-699.0000)
    .. (820.0000,-697.0000) -- (851.0000,-776.0000) -- (870.0000,-769.0000) --
    (839.0000,-691.0000) .. controls (848.3333,-689.0000) and (857.6667,-688.0000)
    .. (867.0000,-688.0000) .. controls (919.0000,-688.0000) and
    (963.0000,-708.6667) .. (999.0000,-750.0000) .. controls (1032.3333,-789.3333)
    and (1049.0000,-835.6667) .. (1049.0000,-889.0000) --
    cycle(1217.0000,-506.0000) -- (1217.0000,-564.0000) .. controls
    (1211.6667,-562.0000) and (1205.3333,-561.0000) .. (1198.0000,-561.0000) ..
    controls (1190.6667,-561.0000) and (1184.3333,-562.0000) ..
    (1179.0000,-564.0000) -- (1179.0000,-506.0000) -- (1217.0000,-506.0000) --
    cycle(449.0000,-600.0000) -- (449.0000,-658.0000) -- (411.0000,-658.0000) --
    (411.0000,-600.0000) .. controls (416.3333,-602.0000) and (422.6667,-603.0000)
    .. (430.0000,-603.0000) .. controls (437.3333,-603.0000) and
    (443.6667,-602.0000) .. (449.0000,-600.0000) -- cycle(950.0000,-287.0000) --
    (912.0000,-300.0000) -- (907.0000,-308.0000) .. controls (906.3333,-314.6667)
    and (905.6667,-320.6667) .. (905.0000,-326.0000) .. controls
    (881.6667,-332.0000) and (858.3333,-335.6667) .. (835.0000,-337.0000) --
    (837.0000,-357.0000) .. controls (858.3333,-355.6667) and (879.6667,-352.6667)
    .. (901.0000,-348.0000) .. controls (897.0000,-364.6667) and
    (890.6667,-381.0000) .. (882.0000,-397.0000) -- (881.0000,-390.0000) --
    (861.0000,-392.0000) -- (864.0000,-425.0000) .. controls (860.0000,-430.3333)
    and (853.6667,-436.6667) .. (845.0000,-444.0000) -- (835.0000,-389.0000) --
    (815.0000,-393.0000) -- (827.0000,-457.0000) .. controls (819.6667,-461.6667)
    and (813.3333,-465.0000) .. (808.0000,-467.0000) -- (777.0000,-388.0000) --
    (758.0000,-395.0000) -- (789.0000,-473.0000) .. controls (779.6667,-475.0000)
    and (770.3333,-476.0000) .. (761.0000,-476.0000) .. controls
    (709.0000,-476.0000) and (665.0000,-455.3333) .. (629.0000,-414.0000) ..
    controls (595.6667,-374.6667) and (579.0000,-328.3333) .. (579.0000,-275.0000)
    .. controls (579.0000,-227.6667) and (596.3333,-185.0000) ..
    (631.0000,-147.0000) .. controls (665.6667,-109.6667) and (706.3333,-91.0000)
    .. (753.0000,-91.0000) .. controls (813.6667,-91.0000) and
    (856.6667,-117.3333) .. (882.0000,-170.0000) .. controls (885.3333,-179.3333)
    and (890.6667,-193.0000) .. (898.0000,-211.0000) .. controls
    (905.3333,-229.6667) and (922.6667,-255.0000) .. (950.0000,-287.0000) --
    cycle(464.0000,-549.0000) .. controls (464.0000,-571.6667) and
    (452.6667,-583.0000) .. (430.0000,-583.0000) .. controls (407.3333,-583.0000)
    and (396.0000,-571.6667) .. (396.0000,-549.0000) .. controls
    (396.0000,-526.3333) and (407.3333,-515.0000) .. (430.0000,-515.0000) ..
    controls (452.6667,-515.0000) and (464.0000,-526.3333) .. (464.0000,-549.0000)
    -- cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(530.0000,-251.0000) .. controls (530.0000,-281.6667) and
    (519.0000,-307.0000) .. (497.0000,-327.0000) -- (497.0000,-173.0000) ..
    controls (519.0000,-190.3333) and (530.0000,-216.3333) .. (530.0000,-251.0000)
    -- cycle(944.0000,79.0000) -- (920.0000,-76.0000) .. controls
    (872.0000,-29.3333) and (812.6667,-6.0000) .. (742.0000,-6.0000) .. controls
    (671.3333,-6.0000) and (612.0000,-29.3333) .. (564.0000,-76.0000) --
    (540.0000,79.0000) -- (944.0000,79.0000) -- cycle(845.0000,-916.0000) ..
    controls (809.6667,-918.6667) and (779.6667,-918.6667) .. (755.0000,-916.0000)
    .. controls (769.0000,-942.6667) and (784.3333,-956.0000) ..
    (801.0000,-956.0000) .. controls (821.0000,-956.0000) and (835.6667,-942.6667)
    .. (845.0000,-916.0000) -- cycle(873.0000,-248.0000) .. controls
    (859.0000,-221.3333) and (843.6667,-208.0000) .. (827.0000,-208.0000) ..
    controls (807.0000,-208.0000) and (792.3333,-221.3333) .. (783.0000,-248.0000)
    .. controls (818.3333,-245.3333) and (848.3333,-245.3333) ..
    (873.0000,-248.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(283.0000,-1267.0000) -- (267.0000,-1260.0000) .. controls
    (249.0000,-1252.0000) and (230.3333,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (143.0000,-1248.0000) and (109.0000,-1283.0000) ..
    (109.0000,-1353.0000) .. controls (109.0000,-1423.0000) and
    (143.0000,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (233.6667,-1458.0000) and (257.6667,-1452.0000) .. (283.0000,-1440.0000) --
    (283.0000,-1404.0000) -- (277.0000,-1404.0000) .. controls
    (255.6667,-1421.3333) and (233.0000,-1430.0000) .. (209.0000,-1430.0000) ..
    controls (164.3333,-1430.0000) and (142.0000,-1404.3333) ..
    (142.0000,-1353.0000) .. controls (142.0000,-1301.6667) and
    (164.6667,-1276.0000) .. (210.0000,-1276.0000) .. controls
    (234.6667,-1276.0000) and (257.0000,-1284.6667) .. (277.0000,-1302.0000) --
    (283.0000,-1302.0000) -- (283.0000,-1267.0000) -- cycle(1499.0000,-4.0000) ..
    controls (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) ..
    controls (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) ..
    controls (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) ..
    controls (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) ..
    controls (1332.0000,-19.3333) and (1360.0000,-73.0000) ..
    (1416.0000,-165.0000) .. controls (1471.3333,-73.6667) and
    (1499.0000,-20.0000) .. (1499.0000,-4.0000) -- cycle(1296.0000,166.0000) --
    (332.0000,166.0000) -- (332.0000,-1330.0000) -- (1296.0000,-1330.0000) --
    (1296.0000,166.0000) -- cycle(296.0000,-1160.0000) .. controls
    (296.0000,-1144.6667) and (268.0000,-1091.0000) .. (212.0000,-999.0000) ..
    controls (156.6667,-1090.3333) and (129.0000,-1144.0000) ..
    (129.0000,-1160.0000) .. controls (129.0000,-1187.3333) and
    (142.3333,-1201.0000) .. (169.0000,-1201.0000) .. controls
    (197.6667,-1201.0000) and (212.0000,-1188.6667) .. (212.0000,-1164.0000) ..
    controls (212.0000,-1188.6667) and (226.3333,-1201.0000) ..
    (255.0000,-1201.0000) .. controls (282.3333,-1201.0000) and
    (296.0000,-1187.3333) .. (296.0000,-1160.0000) -- cycle(1519.0000,189.0000) ..
    controls (1519.0000,259.0000) and (1485.0000,294.0000) .. (1417.0000,294.0000)
    .. controls (1394.3333,294.0000) and (1370.3333,288.0000) ..
    (1345.0000,276.0000) -- (1345.0000,240.0000) -- (1351.0000,240.0000) ..
    controls (1372.3333,257.3333) and (1395.0000,266.0000) .. (1419.0000,266.0000)
    .. controls (1463.6667,266.0000) and (1486.0000,240.3333) ..
    (1486.0000,189.0000) .. controls (1486.0000,137.6667) and (1463.3333,112.0000)
    .. (1418.0000,112.0000) .. controls (1393.3333,112.0000) and
    (1371.0000,120.6667) .. (1351.0000,138.0000) -- (1345.0000,138.0000) --
    (1345.0000,103.0000) -- (1361.0000,96.0000) .. controls (1379.0000,88.0000)
    and (1397.6667,84.0000) .. (1417.0000,84.0000) .. controls (1485.0000,84.0000)
    and (1519.0000,119.0000) .. (1519.0000,189.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1168.0000,-1251.0000) -- (1101.0000,-836.0000)
    -- (1088.0000,-828.0000) .. controls (1035.3333,-842.6667) and
    (988.3333,-850.0000) .. (947.0000,-850.0000) .. controls (905.6667,-850.0000)
    and (858.6667,-842.6667) .. (806.0000,-828.0000) -- (793.0000,-836.0000) --
    (726.0000,-1251.0000) -- (736.0000,-1263.0000) -- (1158.0000,-1263.0000) --
    (1168.0000,-1251.0000) -- cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000)
    -- (1237.0000,-652.0000) .. controls (1247.0000,-641.3333) and
    (1252.0000,-629.0000) .. (1252.0000,-615.0000) .. controls
    (1252.0000,-600.3333) and (1247.0000,-587.6667) .. (1237.0000,-577.0000) --
    (1237.0000,-486.0000) -- (1159.0000,-486.0000) -- (1159.0000,-577.0000) ..
    controls (1149.0000,-587.6667) and (1144.0000,-600.3333) ..
    (1144.0000,-615.0000) .. controls (1144.0000,-629.0000) and
    (1149.0000,-641.3333) .. (1159.0000,-652.0000) -- (1159.0000,-654.0000) --
    (1129.0000,-654.0000) -- (1129.0000,-674.0000) -- (1159.0000,-674.0000) --
    (1159.0000,-945.0000) -- (1198.0000,-1017.0000) -- (1237.0000,-945.0000) --
    (1237.0000,-674.0000) -- (1267.0000,-674.0000) -- (1267.0000,-654.0000) --
    cycle(632.0000,-1224.0000) .. controls (632.0000,-1194.6667) and
    (611.3333,-1151.3333) .. (570.0000,-1094.0000) .. controls
    (528.0000,-1034.6667) and (505.6667,-993.6667) .. (503.0000,-971.0000) ..
    controls (500.3333,-993.6667) and (478.0000,-1034.6667) ..
    (436.0000,-1094.0000) .. controls (394.6667,-1151.3333) and
    (374.0000,-1194.6667) .. (374.0000,-1224.0000) .. controls
    (374.0000,-1240.0000) and (379.6667,-1254.6667) .. (391.0000,-1268.0000) ..
    controls (403.0000,-1281.3333) and (417.0000,-1288.0000) ..
    (433.0000,-1288.0000) .. controls (474.3333,-1288.0000) and
    (497.0000,-1262.3333) .. (501.0000,-1211.0000) -- (505.0000,-1211.0000) ..
    controls (509.0000,-1262.3333) and (531.6667,-1288.0000) ..
    (573.0000,-1288.0000) .. controls (589.0000,-1288.0000) and
    (602.6667,-1281.3333) .. (614.0000,-1268.0000) .. controls
    (626.0000,-1254.6667) and (632.0000,-1240.0000) .. (632.0000,-1224.0000) --
    cycle(873.0000,-635.0000) -- (861.0000,-619.0000) .. controls
    (840.3333,-635.0000) and (819.0000,-664.3333) .. (797.0000,-707.0000) ..
    controls (768.3333,-761.6667) and (750.3333,-794.0000) .. (743.0000,-804.0000)
    .. controls (723.6667,-830.6667) and (714.0000,-845.3333) ..
    (714.0000,-848.0000) .. controls (714.0000,-854.6667) and (715.0000,-861.3333)
    .. (717.0000,-868.0000) .. controls (707.0000,-860.0000) and
    (697.6667,-851.6667) .. (689.0000,-843.0000) -- (674.0000,-844.0000) ..
    controls (665.3333,-854.0000) and (653.3333,-863.6667) .. (638.0000,-873.0000)
    .. controls (642.0000,-861.6667) and (644.3333,-853.0000) ..
    (645.0000,-847.0000) -- (643.0000,-840.0000) .. controls (599.6667,-788.6667)
    and (574.3333,-757.3333) .. (567.0000,-746.0000) .. controls
    (550.3333,-718.0000) and (539.0000,-678.6667) .. (533.0000,-628.0000) ..
    controls (541.0000,-616.6667) and (552.0000,-610.0000) .. (566.0000,-608.0000)
    .. controls (571.3333,-613.3333) and (602.6667,-635.3333) ..
    (660.0000,-674.0000) .. controls (687.3333,-692.6667) and (706.6667,-729.3333)
    .. (718.0000,-784.0000) -- (738.0000,-780.0000) .. controls
    (726.6667,-727.3333) and (710.6667,-691.3333) .. (690.0000,-672.0000) ..
    controls (695.3333,-649.3333) and (703.6667,-622.3333) .. (715.0000,-591.0000)
    -- (696.0000,-584.0000) .. controls (685.3333,-614.6667) and
    (677.3333,-639.6667) .. (672.0000,-659.0000) .. controls (651.3333,-647.6667)
    and (619.6667,-625.0000) .. (577.0000,-591.0000) -- (569.0000,-588.0000) ..
    controls (531.6667,-590.6667) and (513.0000,-603.6667) .. (513.0000,-627.0000)
    .. controls (513.0000,-633.0000) and (515.0000,-647.0000) ..
    (519.0000,-669.0000) .. controls (526.3333,-707.6667) and (539.0000,-740.6667)
    .. (557.0000,-768.0000) .. controls (563.0000,-776.6667) and
    (585.3333,-803.6667) .. (624.0000,-849.0000) .. controls (622.0000,-858.3333)
    and (617.3333,-872.6667) .. (610.0000,-892.0000) -- (624.0000,-904.0000) ..
    controls (651.3333,-889.3333) and (671.0000,-876.0000) .. (683.0000,-864.0000)
    .. controls (691.6667,-872.0000) and (708.6667,-886.0000) ..
    (734.0000,-906.0000) -- (749.0000,-894.0000) .. controls (744.3333,-884.6667)
    and (739.3333,-870.0000) .. (734.0000,-850.0000) .. controls
    (734.0000,-850.0000) and (742.3333,-838.6667) .. (759.0000,-816.0000) ..
    controls (766.3333,-806.0000) and (784.0000,-774.0000) .. (812.0000,-720.0000)
    .. controls (834.0000,-678.0000) and (854.3333,-649.6667) ..
    (873.0000,-635.0000) -- cycle(1115.0000,-537.0000) .. controls
    (1115.0000,-531.0000) and (1113.0000,-517.0000) .. (1109.0000,-495.0000) ..
    controls (1101.6667,-456.3333) and (1089.0000,-423.3333) ..
    (1071.0000,-396.0000) .. controls (1065.0000,-387.3333) and
    (1042.6667,-360.3333) .. (1004.0000,-315.0000) .. controls
    (1006.0000,-305.6667) and (1010.6667,-291.3333) .. (1018.0000,-272.0000) --
    (1004.0000,-260.0000) .. controls (976.6667,-274.6667) and
    (957.0000,-288.0000) .. (945.0000,-300.0000) .. controls (936.3333,-292.0000)
    and (919.3333,-278.0000) .. (894.0000,-258.0000) -- (879.0000,-270.0000) ..
    controls (883.6667,-279.3333) and (888.6667,-294.0000) .. (894.0000,-314.0000)
    .. controls (894.0000,-314.0000) and (885.6667,-325.3333) ..
    (869.0000,-348.0000) .. controls (861.6667,-358.0000) and (844.0000,-390.0000)
    .. (816.0000,-444.0000) .. controls (794.0000,-486.0000) and
    (773.6667,-514.3333) .. (755.0000,-529.0000) -- (767.0000,-545.0000) ..
    controls (787.6667,-529.0000) and (809.0000,-499.6667) .. (831.0000,-457.0000)
    .. controls (859.6667,-402.3333) and (877.6667,-370.0000) ..
    (885.0000,-360.0000) .. controls (904.3333,-333.3333) and (914.0000,-318.6667)
    .. (914.0000,-316.0000) .. controls (914.0000,-309.3333) and
    (913.0000,-302.6667) .. (911.0000,-296.0000) .. controls (921.0000,-304.0000)
    and (930.3333,-312.3333) .. (939.0000,-321.0000) -- (954.0000,-320.0000) ..
    controls (962.6667,-310.0000) and (974.6667,-300.3333) .. (990.0000,-291.0000)
    .. controls (986.0000,-302.3333) and (983.6667,-311.0000) ..
    (983.0000,-317.0000) -- (985.0000,-324.0000) .. controls (1028.3333,-375.3333)
    and (1053.6667,-406.6667) .. (1061.0000,-418.0000) .. controls
    (1077.6667,-446.0000) and (1089.0000,-485.3333) .. (1095.0000,-536.0000) ..
    controls (1087.0000,-547.3333) and (1076.0000,-554.0000) ..
    (1062.0000,-556.0000) .. controls (1056.6667,-550.6667) and
    (1025.3333,-528.6667) .. (968.0000,-490.0000) .. controls (940.6667,-471.3333)
    and (921.3333,-434.6667) .. (910.0000,-380.0000) -- (890.0000,-384.0000) ..
    controls (901.3333,-436.6667) and (917.3333,-472.6667) .. (938.0000,-492.0000)
    .. controls (932.6667,-514.6667) and (924.3333,-541.6667) ..
    (913.0000,-573.0000) -- (932.0000,-580.0000) .. controls (942.6667,-549.3333)
    and (950.6667,-524.3333) .. (956.0000,-505.0000) .. controls
    (976.6667,-516.3333) and (1008.3333,-539.0000) .. (1051.0000,-573.0000) --
    (1059.0000,-576.0000) .. controls (1096.3333,-573.3333) and
    (1115.0000,-560.3333) .. (1115.0000,-537.0000) -- cycle(1254.0000,60.0000) ..
    controls (1254.0000,76.0000) and (1248.0000,90.6667) .. (1236.0000,104.0000)
    .. controls (1224.6667,117.3333) and (1211.0000,124.0000) ..
    (1195.0000,124.0000) .. controls (1153.6667,124.0000) and (1131.0000,98.3333)
    .. (1127.0000,47.0000) -- (1123.0000,47.0000) .. controls (1119.0000,98.3333)
    and (1096.3333,124.0000) .. (1055.0000,124.0000) .. controls
    (1039.0000,124.0000) and (1025.0000,117.3333) .. (1013.0000,104.0000) ..
    controls (1001.6667,90.6667) and (996.0000,76.0000) .. (996.0000,60.0000) ..
    controls (996.0000,30.6667) and (1016.6667,-13.0000) .. (1058.0000,-71.0000)
    .. controls (1100.0000,-129.6667) and (1122.3333,-170.3333) ..
    (1125.0000,-193.0000) .. controls (1127.6667,-170.3333) and
    (1149.6667,-129.6667) .. (1191.0000,-71.0000) .. controls (1233.0000,-13.0000)
    and (1254.0000,30.6667) .. (1254.0000,60.0000) -- cycle(499.0000,-490.0000) --
    (469.0000,-490.0000) -- (469.0000,-219.0000) -- (430.0000,-147.0000) --
    (391.0000,-219.0000) -- (391.0000,-490.0000) -- (361.0000,-490.0000) --
    (361.0000,-510.0000) -- (391.0000,-510.0000) -- (391.0000,-512.0000) ..
    controls (381.0000,-522.6667) and (376.0000,-535.0000) .. (376.0000,-549.0000)
    .. controls (376.0000,-563.6667) and (381.0000,-576.3333) ..
    (391.0000,-587.0000) -- (391.0000,-678.0000) -- (469.0000,-678.0000) --
    (469.0000,-587.0000) .. controls (479.0000,-576.3333) and (484.0000,-563.6667)
    .. (484.0000,-549.0000) .. controls (484.0000,-535.0000) and
    (479.0000,-522.6667) .. (469.0000,-512.0000) -- (469.0000,-510.0000) --
    (499.0000,-510.0000) -- (499.0000,-490.0000) -- cycle(902.0000,87.0000) --
    (892.0000,99.0000) -- (470.0000,99.0000) -- (460.0000,87.0000) --
    (527.0000,-328.0000) -- (540.0000,-336.0000) .. controls (592.6667,-321.3333)
    and (639.6667,-314.0000) .. (681.0000,-314.0000) .. controls
    (722.3333,-314.0000) and (769.3333,-321.3333) .. (822.0000,-336.0000) --
    (835.0000,-328.0000) -- (902.0000,87.0000) -- cycle(1217.0000,-665.0000) --
    (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1146.0000,-1243.0000) -- (748.0000,-1243.0000) -- (811.0000,-851.0000)
    .. controls (859.0000,-863.6667) and (904.3333,-870.0000) ..
    (947.0000,-870.0000) .. controls (989.0000,-870.0000) and
    (1034.3333,-863.6667) .. (1083.0000,-851.0000) -- (1146.0000,-1243.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(880.0000,79.0000) -- (817.0000,-313.0000) ..
    controls (769.0000,-300.3333) and (723.6667,-294.0000) .. (681.0000,-294.0000)
    .. controls (639.0000,-294.0000) and (593.6667,-300.3333) ..
    (545.0000,-313.0000) -- (482.0000,79.0000) -- (880.0000,79.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(1030.0000,-1178.0000) -- (1015.0000,-969.0000) -- (995.0000,-971.0000)
    -- (1010.0000,-1180.0000) -- (1030.0000,-1178.0000) --
    cycle(968.0000,-1179.0000) -- (965.0000,-970.0000) -- (945.0000,-970.0000) --
    (948.0000,-1179.0000) -- (968.0000,-1179.0000) -- cycle(914.0000,-970.0000) --
    (894.0000,-970.0000) -- (891.0000,-1179.0000) -- (911.0000,-1179.0000) --
    (914.0000,-970.0000) -- cycle(864.0000,-971.0000) -- (844.0000,-969.0000) --
    (829.0000,-1178.0000) -- (849.0000,-1180.0000) -- (864.0000,-971.0000) --
    cycle(987.0000,-928.0000) -- (875.0000,-928.0000) -- (875.0000,-948.0000) --
    (987.0000,-948.0000) -- (987.0000,-928.0000) -- cycle(753.0000,-216.0000) --
    (641.0000,-216.0000) -- (641.0000,-236.0000) -- (753.0000,-236.0000) --
    (753.0000,-216.0000) -- cycle(799.0000,14.0000) -- (779.0000,16.0000) --
    (764.0000,-193.0000) -- (784.0000,-195.0000) -- (799.0000,14.0000) --
    cycle(737.0000,15.0000) -- (717.0000,15.0000) -- (714.0000,-194.0000) --
    (734.0000,-194.0000) -- (737.0000,15.0000) -- cycle(683.0000,-194.0000) --
    (680.0000,15.0000) -- (660.0000,15.0000) -- (663.0000,-194.0000) --
    (683.0000,-194.0000) -- cycle(633.0000,-193.0000) -- (618.0000,16.0000) --
    (598.0000,14.0000) -- (613.0000,-195.0000) -- (633.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1452.0000,-1556.0000) ..
    controls (1536.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(316.0000,-1353.0000) .. controls (316.0000,-1294.3333) and
    (288.6667,-1260.0000) .. (234.0000,-1250.0000) .. controls
    (246.0000,-1242.6667) and (257.3333,-1239.0000) .. (268.0000,-1239.0000) ..
    controls (268.6667,-1239.0000) and (273.6667,-1240.3333) ..
    (283.0000,-1243.0000) -- (270.0000,-1211.0000) .. controls
    (268.0000,-1210.3333) and (265.0000,-1209.6667) .. (261.0000,-1209.0000) ..
    controls (251.6667,-1209.0000) and (239.0000,-1212.6667) ..
    (223.0000,-1220.0000) .. controls (207.0000,-1228.0000) and
    (194.6667,-1232.0000) .. (186.0000,-1232.0000) .. controls
    (178.0000,-1232.0000) and (170.6667,-1229.0000) .. (164.0000,-1223.0000) --
    (153.0000,-1240.0000) .. controls (159.6667,-1246.6667) and
    (166.3333,-1251.6667) .. (173.0000,-1255.0000) .. controls
    (129.0000,-1271.6667) and (107.0000,-1304.6667) .. (107.0000,-1354.0000) ..
    controls (107.0000,-1384.6667) and (116.6667,-1409.6667) ..
    (136.0000,-1429.0000) .. controls (155.3333,-1448.3333) and
    (180.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (241.6667,-1458.0000) and (266.6667,-1448.0000) .. (286.0000,-1428.0000) ..
    controls (306.0000,-1408.6667) and (316.0000,-1383.6667) ..
    (316.0000,-1353.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000)
    -- (1296.0000,-1330.0000) -- (1296.0000,166.0000) --
    cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1521.0000,190.0000) .. controls
    (1521.0000,220.6667) and (1511.3333,245.6667) .. (1492.0000,265.0000) ..
    controls (1472.6667,284.3333) and (1447.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1386.3333,294.0000) and (1361.0000,284.0000) ..
    (1341.0000,264.0000) .. controls (1321.6667,244.6667) and (1312.0000,219.6667)
    .. (1312.0000,189.0000) .. controls (1312.0000,130.3333) and
    (1339.3333,96.0000) .. (1394.0000,86.0000) .. controls (1382.0000,78.6667) and
    (1370.6667,75.0000) .. (1360.0000,75.0000) .. controls (1359.3333,75.0000) and
    (1354.3333,76.3333) .. (1345.0000,79.0000) -- (1358.0000,47.0000) .. controls
    (1360.0000,46.3333) and (1363.0000,45.6667) .. (1367.0000,45.0000) .. controls
    (1376.3333,45.0000) and (1389.0000,48.6667) .. (1405.0000,56.0000) .. controls
    (1421.0000,64.0000) and (1433.3333,68.0000) .. (1442.0000,68.0000) .. controls
    (1450.0000,68.0000) and (1457.3333,65.0000) .. (1464.0000,59.0000) --
    (1475.0000,76.0000) .. controls (1468.3333,82.6667) and (1461.6667,87.6667) ..
    (1455.0000,91.0000) .. controls (1499.0000,107.6667) and (1521.0000,140.6667)
    .. (1521.0000,190.0000) -- cycle(283.0000,-1353.0000) .. controls
    (283.0000,-1404.3333) and (259.0000,-1430.0000) .. (211.0000,-1430.0000) ..
    controls (163.6667,-1430.0000) and (140.0000,-1404.6667) ..
    (140.0000,-1354.0000) .. controls (140.0000,-1302.0000) and
    (163.6667,-1276.0000) .. (211.0000,-1276.0000) .. controls
    (259.0000,-1276.0000) and (283.0000,-1301.6667) .. (283.0000,-1353.0000) --
    cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000)
    -- (344.0000,154.0000) -- (1284.0000,154.0000) -- cycle(1488.0000,190.0000) ..
    controls (1488.0000,138.0000) and (1464.3333,112.0000) .. (1417.0000,112.0000)
    .. controls (1369.0000,112.0000) and (1345.0000,137.6667) ..
    (1345.0000,189.0000) .. controls (1345.0000,240.3333) and (1369.0000,266.0000)
    .. (1417.0000,266.0000) .. controls (1464.3333,266.0000) and
    (1488.0000,240.6667) .. (1488.0000,190.0000) -- cycle(1121.0000,-1277.0000) --
    (1095.0000,-1105.0000) -- (1079.0000,-1098.0000) .. controls
    (1039.0000,-1124.6667) and (994.6667,-1138.0000) .. (946.0000,-1138.0000) ..
    controls (897.3333,-1138.0000) and (853.0000,-1124.6667) ..
    (813.0000,-1098.0000) -- (797.0000,-1105.0000) -- (771.0000,-1277.0000) --
    (789.0000,-1285.0000) -- (841.0000,-1223.0000) -- (886.0000,-1284.0000) --
    (902.0000,-1284.0000) -- (946.0000,-1224.0000) -- (990.0000,-1284.0000) --
    (1006.0000,-1284.0000) -- (1051.0000,-1223.0000) -- (1103.0000,-1285.0000) --
    (1121.0000,-1277.0000) -- cycle(1195.0000,-786.0000) .. controls
    (1195.0000,-744.6667) and (1189.3333,-698.3333) .. (1178.0000,-647.0000) --
    (1168.0000,-639.0000) -- (1018.0000,-639.0000) -- (1009.0000,-652.0000) ..
    controls (1012.3333,-660.6667) and (1017.3333,-676.0000) ..
    (1024.0000,-698.0000) .. controls (994.6667,-684.6667) and
    (965.3333,-678.0000) .. (936.0000,-678.0000) .. controls (878.0000,-678.0000)
    and (828.0000,-698.6667) .. (786.0000,-740.0000) .. controls
    (744.6667,-782.0000) and (724.0000,-832.0000) .. (724.0000,-890.0000) ..
    controls (724.0000,-948.0000) and (744.6667,-997.6667) ..
    (786.0000,-1039.0000) .. controls (828.0000,-1081.0000) and
    (878.0000,-1102.0000) .. (936.0000,-1102.0000) .. controls
    (988.0000,-1102.0000) and (1039.3333,-1077.6667) .. (1090.0000,-1029.0000) ..
    controls (1137.3333,-984.3333) and (1168.3333,-935.3333) ..
    (1183.0000,-882.0000) .. controls (1191.0000,-853.3333) and
    (1195.0000,-821.3333) .. (1195.0000,-786.0000) -- cycle(632.0000,-1224.0000)
    .. controls (632.0000,-1194.6667) and (611.3333,-1151.3333) ..
    (570.0000,-1094.0000) .. controls (528.0000,-1034.6667) and
    (505.6667,-993.6667) .. (503.0000,-971.0000) .. controls (500.3333,-993.6667)
    and (478.0000,-1034.6667) .. (436.0000,-1094.0000) .. controls
    (394.6667,-1151.3333) and (374.0000,-1194.6667) .. (374.0000,-1224.0000) ..
    controls (374.0000,-1240.0000) and (379.6667,-1254.6667) ..
    (391.0000,-1268.0000) .. controls (403.0000,-1281.3333) and
    (417.0000,-1288.0000) .. (433.0000,-1288.0000) .. controls
    (474.3333,-1288.0000) and (497.0000,-1262.3333) .. (501.0000,-1211.0000) --
    (505.0000,-1211.0000) .. controls (509.0000,-1262.3333) and
    (531.6667,-1288.0000) .. (573.0000,-1288.0000) .. controls
    (589.0000,-1288.0000) and (602.6667,-1281.3333) .. (614.0000,-1268.0000) ..
    controls (626.0000,-1254.6667) and (632.0000,-1240.0000) ..
    (632.0000,-1224.0000) -- cycle(1195.0000,-391.0000) .. controls
    (1175.6667,-369.6667) and (1160.6667,-359.0000) .. (1150.0000,-359.0000) ..
    controls (1140.0000,-359.0000) and (1131.6667,-363.0000) ..
    (1125.0000,-371.0000) .. controls (1123.6667,-369.0000) and
    (1122.0000,-367.3333) .. (1120.0000,-366.0000) .. controls
    (1128.0000,-359.3333) and (1132.0000,-351.0000) .. (1132.0000,-341.0000) ..
    controls (1132.0000,-330.3333) and (1121.3333,-315.3333) ..
    (1100.0000,-296.0000) .. controls (1078.6667,-315.3333) and
    (1068.0000,-330.3333) .. (1068.0000,-341.0000) .. controls
    (1068.0000,-351.0000) and (1072.0000,-359.3333) .. (1080.0000,-366.0000) ..
    controls (1078.0000,-367.3333) and (1076.3333,-369.0000) ..
    (1075.0000,-371.0000) .. controls (1068.3333,-363.0000) and
    (1060.0000,-359.0000) .. (1050.0000,-359.0000) .. controls
    (1039.3333,-359.0000) and (1024.3333,-369.6667) .. (1005.0000,-391.0000) ..
    controls (1024.3333,-412.3333) and (1039.3333,-423.0000) ..
    (1050.0000,-423.0000) .. controls (1060.0000,-423.0000) and
    (1068.3333,-419.0000) .. (1075.0000,-411.0000) .. controls
    (1076.3333,-413.0000) and (1078.0000,-414.6667) .. (1080.0000,-416.0000) ..
    controls (1072.0000,-422.6667) and (1068.0000,-431.0000) ..
    (1068.0000,-441.0000) .. controls (1068.0000,-451.0000) and
    (1075.3333,-463.0000) .. (1090.0000,-477.0000) -- (1090.0000,-490.0000) --
    (1031.0000,-490.0000) -- (1031.0000,-510.0000) -- (1064.0000,-510.0000) ..
    controls (1052.0000,-520.6667) and (1046.0000,-534.0000) ..
    (1046.0000,-550.0000) .. controls (1046.0000,-586.0000) and
    (1064.0000,-604.0000) .. (1100.0000,-604.0000) .. controls
    (1136.0000,-604.0000) and (1154.0000,-586.0000) .. (1154.0000,-550.0000) ..
    controls (1154.0000,-534.0000) and (1148.0000,-520.6667) ..
    (1136.0000,-510.0000) -- (1169.0000,-510.0000) -- (1169.0000,-490.0000) --
    (1110.0000,-490.0000) -- (1110.0000,-477.0000) .. controls
    (1124.6667,-463.0000) and (1132.0000,-451.0000) .. (1132.0000,-441.0000) ..
    controls (1132.0000,-431.0000) and (1128.0000,-422.6667) ..
    (1120.0000,-416.0000) .. controls (1122.0000,-414.6667) and
    (1123.6667,-413.0000) .. (1125.0000,-411.0000) .. controls
    (1131.6667,-419.0000) and (1140.0000,-423.0000) .. (1150.0000,-423.0000) ..
    controls (1160.6667,-423.0000) and (1175.6667,-412.3333) ..
    (1195.0000,-391.0000) -- cycle(1047.0000,-461.0000) .. controls
    (997.6667,-429.0000) and (948.0000,-408.6667) .. (898.0000,-400.0000) --
    (894.0000,-420.0000) .. controls (941.3333,-428.0000) and (988.6667,-447.3333)
    .. (1036.0000,-478.0000) -- (1047.0000,-461.0000) -- cycle(734.0000,-744.0000)
    .. controls (686.6667,-736.0000) and (639.3333,-716.6667) ..
    (592.0000,-686.0000) -- (581.0000,-703.0000) .. controls (630.3333,-735.0000)
    and (680.0000,-755.3333) .. (730.0000,-764.0000) -- (734.0000,-744.0000) --
    cycle(623.0000,-773.0000) .. controls (603.6667,-751.6667) and
    (588.6667,-741.0000) .. (578.0000,-741.0000) .. controls (568.0000,-741.0000)
    and (559.6667,-745.0000) .. (553.0000,-753.0000) .. controls
    (551.6667,-751.0000) and (550.0000,-749.3333) .. (548.0000,-748.0000) ..
    controls (556.0000,-741.3333) and (560.0000,-733.0000) .. (560.0000,-723.0000)
    .. controls (560.0000,-713.0000) and (552.6667,-701.0000) ..
    (538.0000,-687.0000) -- (538.0000,-674.0000) -- (597.0000,-674.0000) --
    (597.0000,-654.0000) -- (564.0000,-654.0000) .. controls (576.0000,-643.3333)
    and (582.0000,-630.0000) .. (582.0000,-614.0000) .. controls
    (582.0000,-578.0000) and (564.0000,-560.0000) .. (528.0000,-560.0000) ..
    controls (492.0000,-560.0000) and (474.0000,-578.0000) .. (474.0000,-614.0000)
    .. controls (474.0000,-630.0000) and (480.0000,-643.3333) ..
    (492.0000,-654.0000) -- (459.0000,-654.0000) -- (459.0000,-674.0000) --
    (518.0000,-674.0000) -- (518.0000,-687.0000) .. controls (503.3333,-701.0000)
    and (496.0000,-713.0000) .. (496.0000,-723.0000) .. controls
    (496.0000,-733.0000) and (500.0000,-741.3333) .. (508.0000,-748.0000) ..
    controls (506.0000,-749.3333) and (504.3333,-751.0000) .. (503.0000,-753.0000)
    .. controls (496.3333,-745.0000) and (488.0000,-741.0000) ..
    (478.0000,-741.0000) .. controls (467.3333,-741.0000) and (452.3333,-751.6667)
    .. (433.0000,-773.0000) .. controls (452.3333,-794.3333) and
    (467.3333,-805.0000) .. (478.0000,-805.0000) .. controls (488.0000,-805.0000)
    and (496.3333,-801.0000) .. (503.0000,-793.0000) .. controls
    (504.3333,-795.0000) and (506.0000,-796.6667) .. (508.0000,-798.0000) ..
    controls (500.0000,-804.6667) and (496.0000,-813.0000) .. (496.0000,-823.0000)
    .. controls (496.0000,-833.6667) and (506.6667,-848.6667) ..
    (528.0000,-868.0000) .. controls (549.3333,-848.6667) and (560.0000,-833.6667)
    .. (560.0000,-823.0000) .. controls (560.0000,-813.0000) and
    (556.0000,-804.6667) .. (548.0000,-798.0000) .. controls (550.0000,-796.6667)
    and (551.6667,-795.0000) .. (553.0000,-793.0000) .. controls
    (559.6667,-801.0000) and (568.0000,-805.0000) .. (578.0000,-805.0000) ..
    controls (588.6667,-805.0000) and (603.6667,-794.3333) .. (623.0000,-773.0000)
    -- cycle(1254.0000,60.0000) .. controls (1254.0000,76.0000) and
    (1248.0000,90.6667) .. (1236.0000,104.0000) .. controls (1224.6667,117.3333)
    and (1211.0000,124.0000) .. (1195.0000,124.0000) .. controls
    (1153.6667,124.0000) and (1131.0000,98.3333) .. (1127.0000,47.0000) --
    (1123.0000,47.0000) .. controls (1119.0000,98.3333) and (1096.3333,124.0000)
    .. (1055.0000,124.0000) .. controls (1039.0000,124.0000) and
    (1025.0000,117.3333) .. (1013.0000,104.0000) .. controls (1001.6667,90.6667)
    and (996.0000,76.0000) .. (996.0000,60.0000) .. controls (996.0000,30.6667)
    and (1016.6667,-13.0000) .. (1058.0000,-71.0000) .. controls
    (1100.0000,-129.6667) and (1122.3333,-170.3333) .. (1125.0000,-193.0000) ..
    controls (1127.6667,-170.3333) and (1149.6667,-129.6667) ..
    (1191.0000,-71.0000) .. controls (1233.0000,-13.0000) and (1254.0000,30.6667)
    .. (1254.0000,60.0000) -- cycle(904.0000,-274.0000) .. controls
    (904.0000,-216.0000) and (883.0000,-166.0000) .. (841.0000,-124.0000) ..
    controls (799.6667,-82.6667) and (750.0000,-62.0000) .. (692.0000,-62.0000) ..
    controls (640.0000,-62.0000) and (588.6667,-86.3333) .. (538.0000,-135.0000)
    .. controls (490.6667,-179.6667) and (459.6667,-228.6667) ..
    (445.0000,-282.0000) .. controls (437.0000,-310.6667) and (433.0000,-342.6667)
    .. (433.0000,-378.0000) .. controls (433.0000,-419.3333) and
    (438.6667,-465.6667) .. (450.0000,-517.0000) -- (460.0000,-525.0000) --
    (610.0000,-525.0000) -- (619.0000,-512.0000) .. controls (615.6667,-503.3333)
    and (610.6667,-488.0000) .. (604.0000,-466.0000) .. controls
    (633.3333,-479.3333) and (662.6667,-486.0000) .. (692.0000,-486.0000) ..
    controls (750.0000,-486.0000) and (799.6667,-465.0000) .. (841.0000,-423.0000)
    .. controls (883.0000,-381.6667) and (904.0000,-332.0000) ..
    (904.0000,-274.0000) -- cycle(857.0000,113.0000) -- (839.0000,121.0000) --
    (787.0000,59.0000) -- (742.0000,120.0000) -- (726.0000,120.0000) --
    (682.0000,60.0000) -- (638.0000,120.0000) -- (622.0000,120.0000) --
    (577.0000,59.0000) -- (525.0000,121.0000) -- (507.0000,113.0000) --
    (533.0000,-59.0000) -- (549.0000,-66.0000) .. controls (589.0000,-39.3333) and
    (633.3333,-26.0000) .. (682.0000,-26.0000) .. controls (730.6667,-26.0000) and
    (775.0000,-39.3333) .. (815.0000,-66.0000) -- (831.0000,-59.0000) --
    (857.0000,113.0000) -- cycle(1096.0000,-1245.0000) -- (1058.0000,-1200.0000)
    -- (1042.0000,-1201.0000) -- (998.0000,-1261.0000) -- (954.0000,-1201.0000) --
    (938.0000,-1201.0000) -- (894.0000,-1261.0000) -- (850.0000,-1201.0000) --
    (834.0000,-1200.0000) -- (796.0000,-1245.0000) -- (815.0000,-1123.0000) ..
    controls (855.0000,-1146.3333) and (898.6667,-1158.0000) ..
    (946.0000,-1158.0000) .. controls (993.3333,-1158.0000) and
    (1037.0000,-1146.3333) .. (1077.0000,-1123.0000) -- (1096.0000,-1245.0000) --
    cycle(1175.0000,-786.0000) .. controls (1175.0000,-816.6667) and
    (1171.0000,-846.6667) .. (1163.0000,-876.0000) .. controls
    (1141.6667,-953.3333) and (1094.6667,-1013.3333) .. (1022.0000,-1056.0000) ..
    controls (1052.6667,-989.3333) and (1068.0000,-920.6667) ..
    (1068.0000,-850.0000) .. controls (1068.0000,-790.0000) and
    (1056.0000,-726.3333) .. (1032.0000,-659.0000) -- (1160.0000,-659.0000) ..
    controls (1170.0000,-705.6667) and (1175.0000,-748.0000) ..
    (1175.0000,-786.0000) -- cycle(1048.0000,-850.0000) .. controls
    (1048.0000,-924.0000) and (1029.6667,-997.3333) .. (993.0000,-1070.0000) ..
    controls (973.0000,-1078.0000) and (954.0000,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (883.3333,-1082.0000) and
    (838.0000,-1063.0000) .. (800.0000,-1025.0000) .. controls
    (762.6667,-987.6667) and (744.0000,-942.6667) .. (744.0000,-890.0000) ..
    controls (744.0000,-837.3333) and (762.6667,-792.0000) .. (800.0000,-754.0000)
    .. controls (838.0000,-716.6667) and (883.3333,-698.0000) ..
    (936.0000,-698.0000) .. controls (966.0000,-698.0000) and (997.6667,-706.6667)
    .. (1031.0000,-724.0000) .. controls (1042.3333,-766.6667) and
    (1048.0000,-808.6667) .. (1048.0000,-850.0000) -- cycle(1134.0000,-550.0000)
    .. controls (1134.0000,-572.6667) and (1122.6667,-584.0000) ..
    (1100.0000,-584.0000) .. controls (1077.3333,-584.0000) and
    (1066.0000,-572.6667) .. (1066.0000,-550.0000) .. controls
    (1066.0000,-527.3333) and (1077.3333,-516.0000) .. (1100.0000,-516.0000) ..
    controls (1122.6667,-516.0000) and (1134.0000,-527.3333) ..
    (1134.0000,-550.0000) -- cycle(1112.0000,-441.0000) .. controls
    (1112.0000,-444.3333) and (1108.0000,-450.3333) .. (1100.0000,-459.0000) ..
    controls (1092.0000,-450.3333) and (1088.0000,-444.3333) ..
    (1088.0000,-441.0000) .. controls (1088.0000,-433.0000) and
    (1092.0000,-429.0000) .. (1100.0000,-429.0000) .. controls
    (1108.0000,-429.0000) and (1112.0000,-433.0000) .. (1112.0000,-441.0000) --
    cycle(1168.0000,-391.0000) .. controls (1159.3333,-399.0000) and
    (1153.3333,-403.0000) .. (1150.0000,-403.0000) .. controls
    (1142.0000,-403.0000) and (1138.0000,-399.0000) .. (1138.0000,-391.0000) ..
    controls (1138.0000,-383.0000) and (1142.0000,-379.0000) ..
    (1150.0000,-379.0000) .. controls (1153.3333,-379.0000) and
    (1159.3333,-383.0000) .. (1168.0000,-391.0000) -- cycle(1112.0000,-391.0000)
    .. controls (1112.0000,-399.0000) and (1108.0000,-403.0000) ..
    (1100.0000,-403.0000) .. controls (1092.0000,-403.0000) and
    (1088.0000,-399.0000) .. (1088.0000,-391.0000) .. controls
    (1088.0000,-383.0000) and (1092.0000,-379.0000) .. (1100.0000,-379.0000) ..
    controls (1108.0000,-379.0000) and (1112.0000,-383.0000) ..
    (1112.0000,-391.0000) -- cycle(1062.0000,-391.0000) .. controls
    (1062.0000,-399.0000) and (1058.0000,-403.0000) .. (1050.0000,-403.0000) ..
    controls (1046.6667,-403.0000) and (1040.6667,-399.0000) ..
    (1032.0000,-391.0000) .. controls (1040.6667,-383.0000) and
    (1046.6667,-379.0000) .. (1050.0000,-379.0000) .. controls
    (1058.0000,-379.0000) and (1062.0000,-383.0000) .. (1062.0000,-391.0000) --
    cycle(1112.0000,-341.0000) .. controls (1112.0000,-349.0000) and
    (1108.0000,-353.0000) .. (1100.0000,-353.0000) .. controls
    (1092.0000,-353.0000) and (1088.0000,-349.0000) .. (1088.0000,-341.0000) ..
    controls (1088.0000,-337.6667) and (1092.0000,-331.6667) ..
    (1100.0000,-323.0000) .. controls (1108.0000,-331.6667) and
    (1112.0000,-337.6667) .. (1112.0000,-341.0000) -- cycle(540.0000,-823.0000) ..
    controls (540.0000,-826.3333) and (536.0000,-832.3333) .. (528.0000,-841.0000)
    .. controls (520.0000,-832.3333) and (516.0000,-826.3333) ..
    (516.0000,-823.0000) .. controls (516.0000,-815.0000) and (520.0000,-811.0000)
    .. (528.0000,-811.0000) .. controls (536.0000,-811.0000) and
    (540.0000,-815.0000) .. (540.0000,-823.0000) -- cycle(596.0000,-773.0000) ..
    controls (587.3333,-781.0000) and (581.3333,-785.0000) .. (578.0000,-785.0000)
    .. controls (570.0000,-785.0000) and (566.0000,-781.0000) ..
    (566.0000,-773.0000) .. controls (566.0000,-765.0000) and (570.0000,-761.0000)
    .. (578.0000,-761.0000) .. controls (581.3333,-761.0000) and
    (587.3333,-765.0000) .. (596.0000,-773.0000) -- cycle(540.0000,-773.0000) ..
    controls (540.0000,-781.0000) and (536.0000,-785.0000) .. (528.0000,-785.0000)
    .. controls (520.0000,-785.0000) and (516.0000,-781.0000) ..
    (516.0000,-773.0000) .. controls (516.0000,-765.0000) and (520.0000,-761.0000)
    .. (528.0000,-761.0000) .. controls (536.0000,-761.0000) and
    (540.0000,-765.0000) .. (540.0000,-773.0000) -- cycle(490.0000,-773.0000) ..
    controls (490.0000,-781.0000) and (486.0000,-785.0000) .. (478.0000,-785.0000)
    .. controls (474.6667,-785.0000) and (468.6667,-781.0000) ..
    (460.0000,-773.0000) .. controls (468.6667,-765.0000) and (474.6667,-761.0000)
    .. (478.0000,-761.0000) .. controls (486.0000,-761.0000) and
    (490.0000,-765.0000) .. (490.0000,-773.0000) -- cycle(540.0000,-723.0000) ..
    controls (540.0000,-731.0000) and (536.0000,-735.0000) .. (528.0000,-735.0000)
    .. controls (520.0000,-735.0000) and (516.0000,-731.0000) ..
    (516.0000,-723.0000) .. controls (516.0000,-719.6667) and (520.0000,-713.6667)
    .. (528.0000,-705.0000) .. controls (536.0000,-713.6667) and
    (540.0000,-719.6667) .. (540.0000,-723.0000) -- cycle(562.0000,-614.0000) ..
    controls (562.0000,-636.6667) and (550.6667,-648.0000) .. (528.0000,-648.0000)
    .. controls (505.3333,-648.0000) and (494.0000,-636.6667) ..
    (494.0000,-614.0000) .. controls (494.0000,-591.3333) and (505.3333,-580.0000)
    .. (528.0000,-580.0000) .. controls (550.6667,-580.0000) and
    (562.0000,-591.3333) .. (562.0000,-614.0000) -- cycle(884.0000,-274.0000) ..
    controls (884.0000,-326.6667) and (865.0000,-371.6667) .. (827.0000,-409.0000)
    .. controls (789.6667,-447.0000) and (744.6667,-466.0000) ..
    (692.0000,-466.0000) .. controls (662.0000,-466.0000) and (630.3333,-457.3333)
    .. (597.0000,-440.0000) .. controls (585.6667,-397.3333) and
    (580.0000,-355.3333) .. (580.0000,-314.0000) .. controls (580.0000,-240.0000)
    and (598.3333,-166.6667) .. (635.0000,-94.0000) .. controls
    (655.0000,-86.0000) and (674.0000,-82.0000) .. (692.0000,-82.0000) .. controls
    (744.6667,-82.0000) and (789.6667,-100.6667) .. (827.0000,-138.0000) ..
    controls (865.0000,-176.0000) and (884.0000,-221.3333) .. (884.0000,-274.0000)
    -- cycle(606.0000,-108.0000) .. controls (575.3333,-174.6667) and
    (560.0000,-243.3333) .. (560.0000,-314.0000) .. controls (560.0000,-374.0000)
    and (572.0000,-437.6667) .. (596.0000,-505.0000) -- (468.0000,-505.0000) ..
    controls (458.0000,-458.3333) and (453.0000,-416.0000) .. (453.0000,-378.0000)
    .. controls (453.0000,-347.3333) and (457.0000,-317.3333) ..
    (465.0000,-288.0000) .. controls (486.3333,-210.6667) and (533.3333,-150.6667)
    .. (606.0000,-108.0000) -- cycle(832.0000,81.0000) -- (813.0000,-41.0000) ..
    controls (773.0000,-17.6667) and (729.3333,-6.0000) .. (682.0000,-6.0000) ..
    controls (634.6667,-6.0000) and (591.0000,-17.6667) .. (551.0000,-41.0000) --
    (532.0000,81.0000) -- (570.0000,36.0000) -- (586.0000,37.0000) --
    (630.0000,97.0000) -- (674.0000,37.0000) -- (690.0000,37.0000) --
    (734.0000,97.0000) -- (778.0000,37.0000) -- (794.0000,36.0000) --
    (832.0000,81.0000) -- cycle(1017.0000,-966.0000) .. controls
    (1003.0000,-939.3333) and (987.6667,-926.0000) .. (971.0000,-926.0000) ..
    controls (951.0000,-926.0000) and (936.3333,-939.3333) .. (927.0000,-966.0000)
    .. controls (962.3333,-963.3333) and (992.3333,-963.3333) ..
    (1017.0000,-966.0000) -- cycle(937.0000,-867.0000) -- (893.0000,-867.0000) --
    (883.0000,-879.0000) -- (899.0000,-957.0000) -- (919.0000,-953.0000) --
    (905.0000,-887.0000) -- (937.0000,-887.0000) -- (937.0000,-867.0000) --
    cycle(887.0000,-966.0000) .. controls (873.0000,-939.3333) and
    (857.6667,-926.0000) .. (841.0000,-926.0000) .. controls (821.0000,-926.0000)
    and (806.3333,-939.3333) .. (797.0000,-966.0000) .. controls
    (832.3333,-963.3333) and (862.3333,-963.3333) .. (887.0000,-966.0000) --
    cycle(952.0000,-826.0000) .. controls (942.0000,-802.0000) and
    (926.0000,-790.0000) .. (904.0000,-790.0000) .. controls (882.0000,-790.0000)
    and (866.0000,-802.0000) .. (856.0000,-826.0000) -- (874.0000,-834.0000) ..
    controls (880.6667,-818.0000) and (890.6667,-810.0000) .. (904.0000,-810.0000)
    .. controls (917.3333,-810.0000) and (927.3333,-818.0000) ..
    (934.0000,-834.0000) -- (952.0000,-826.0000) -- cycle(772.0000,-338.0000) --
    (754.0000,-330.0000) .. controls (747.3333,-346.0000) and (737.3333,-354.0000)
    .. (724.0000,-354.0000) .. controls (710.6667,-354.0000) and
    (700.6667,-346.0000) .. (694.0000,-330.0000) -- (676.0000,-338.0000) ..
    controls (686.6667,-362.0000) and (702.6667,-374.0000) .. (724.0000,-374.0000)
    .. controls (746.0000,-374.0000) and (762.0000,-362.0000) ..
    (772.0000,-338.0000) -- cycle(831.0000,-198.0000) .. controls
    (795.6667,-200.6667) and (765.6667,-200.6667) .. (741.0000,-198.0000) ..
    controls (755.0000,-224.6667) and (770.3333,-238.0000) .. (787.0000,-238.0000)
    .. controls (807.0000,-238.0000) and (821.6667,-224.6667) ..
    (831.0000,-198.0000) -- cycle(745.0000,-285.0000) -- (729.0000,-207.0000) --
    (709.0000,-211.0000) -- (723.0000,-277.0000) -- (691.0000,-277.0000) --
    (691.0000,-297.0000) -- (735.0000,-297.0000) -- (745.0000,-285.0000) --
    cycle(701.0000,-198.0000) .. controls (665.6667,-200.6667) and
    (635.6667,-200.6667) .. (611.0000,-198.0000) .. controls (625.0000,-224.6667)
    and (640.3333,-238.0000) .. (657.0000,-238.0000) .. controls
    (677.0000,-238.0000) and (691.6667,-224.6667) .. (701.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(302.0000,-1252.0000) -- (220.0000,-1252.0000) -- (220.0000,-1277.0000)
    -- (242.0000,-1277.0000) -- (178.0000,-1358.0000) -- (178.0000,-1277.0000) --
    (201.0000,-1277.0000) -- (201.0000,-1252.0000) -- (121.0000,-1252.0000) --
    (121.0000,-1277.0000) -- (146.0000,-1277.0000) -- (146.0000,-1429.0000) --
    (121.0000,-1429.0000) -- (121.0000,-1455.0000) -- (203.0000,-1455.0000) --
    (203.0000,-1429.0000) -- (178.0000,-1429.0000) -- (178.0000,-1358.0000) --
    (244.0000,-1429.0000) -- (220.0000,-1429.0000) -- (220.0000,-1455.0000) --
    (300.0000,-1455.0000) -- (300.0000,-1429.0000) -- (278.0000,-1429.0000) --
    (216.0000,-1358.0000) -- (280.0000,-1277.0000) -- (302.0000,-1277.0000) --
    (302.0000,-1252.0000) -- cycle(1499.0000,-4.0000) .. controls
    (1499.0000,23.3333) and (1485.6667,37.0000) .. (1459.0000,37.0000) .. controls
    (1430.3333,37.0000) and (1416.0000,24.6667) .. (1416.0000,0.0000) .. controls
    (1416.0000,24.6667) and (1401.6667,37.0000) .. (1373.0000,37.0000) .. controls
    (1345.6667,37.0000) and (1332.0000,23.3333) .. (1332.0000,-4.0000) .. controls
    (1332.0000,-19.3333) and (1360.0000,-73.0000) .. (1416.0000,-165.0000) ..
    controls (1471.3333,-73.6667) and (1499.0000,-20.0000) .. (1499.0000,-4.0000)
    -- cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000)
    -- (1296.0000,-1330.0000) -- (1296.0000,166.0000) --
    cycle(296.0000,-1160.0000) .. controls (296.0000,-1144.6667) and
    (268.0000,-1091.0000) .. (212.0000,-999.0000) .. controls
    (156.6667,-1090.3333) and (129.0000,-1144.0000) .. (129.0000,-1160.0000) ..
    controls (129.0000,-1187.3333) and (142.3333,-1201.0000) ..
    (169.0000,-1201.0000) .. controls (197.6667,-1201.0000) and
    (212.0000,-1188.6667) .. (212.0000,-1164.0000) .. controls
    (212.0000,-1188.6667) and (226.3333,-1201.0000) .. (255.0000,-1201.0000) ..
    controls (282.3333,-1201.0000) and (296.0000,-1187.3333) ..
    (296.0000,-1160.0000) -- cycle(1507.0000,291.0000) -- (1425.0000,291.0000) --
    (1425.0000,265.0000) -- (1450.0000,265.0000) -- (1450.0000,194.0000) --
    (1384.0000,265.0000) -- (1408.0000,265.0000) -- (1408.0000,291.0000) --
    (1328.0000,291.0000) -- (1328.0000,265.0000) -- (1350.0000,265.0000) --
    (1412.0000,194.0000) -- (1348.0000,113.0000) -- (1326.0000,113.0000) --
    (1326.0000,88.0000) -- (1408.0000,88.0000) -- (1408.0000,113.0000) --
    (1386.0000,113.0000) -- (1450.0000,194.0000) -- (1450.0000,113.0000) --
    (1427.0000,113.0000) -- (1427.0000,88.0000) -- (1507.0000,88.0000) --
    (1507.0000,113.0000) -- (1482.0000,113.0000) -- (1482.0000,265.0000) --
    (1507.0000,265.0000) -- (1507.0000,291.0000) -- cycle(1284.0000,154.0000) --
    (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1180.0000,-1277.0000) -- (1151.0000,-1065.0000)
    -- (1133.0000,-1059.0000) .. controls (1087.6667,-1111.6667) and
    (1028.6667,-1138.0000) .. (956.0000,-1138.0000) .. controls
    (883.3333,-1138.0000) and (824.3333,-1111.6667) .. (779.0000,-1059.0000) --
    (761.0000,-1065.0000) -- (732.0000,-1277.0000) -- (750.0000,-1284.0000) --
    (799.0000,-1224.0000) -- (841.0000,-1284.0000) -- (857.0000,-1284.0000) --
    (899.0000,-1224.0000) -- (948.0000,-1284.0000) -- (964.0000,-1284.0000) --
    (1013.0000,-1224.0000) -- (1055.0000,-1284.0000) -- (1071.0000,-1284.0000) --
    (1113.0000,-1224.0000) -- (1162.0000,-1284.0000) -- (1180.0000,-1277.0000) --
    cycle(1194.0000,-592.0000) .. controls (1194.0000,-556.0000) and
    (1176.0000,-538.0000) .. (1140.0000,-538.0000) .. controls
    (1104.0000,-538.0000) and (1086.0000,-556.0000) .. (1086.0000,-592.0000) ..
    controls (1086.0000,-628.0000) and (1104.0000,-646.0000) ..
    (1140.0000,-646.0000) .. controls (1176.0000,-646.0000) and
    (1194.0000,-628.0000) .. (1194.0000,-592.0000) -- cycle(1163.0000,-895.0000)
    .. controls (1163.0000,-851.0000) and (1150.3333,-811.3333) ..
    (1125.0000,-776.0000) .. controls (1099.6667,-740.6667) and
    (1067.0000,-715.6667) .. (1027.0000,-701.0000) -- (1001.0000,-641.0000) --
    (983.0000,-649.0000) -- (1002.0000,-693.0000) .. controls (996.0000,-691.6667)
    and (991.0000,-690.6667) .. (987.0000,-690.0000) -- (974.0000,-642.0000) --
    (958.0000,-646.0000) -- (958.0000,-645.0000) -- (938.0000,-643.0000) --
    (935.0000,-689.0000) .. controls (931.6667,-689.6667) and (926.3333,-690.3333)
    .. (919.0000,-691.0000) -- (928.0000,-646.0000) -- (908.0000,-642.0000) --
    (898.0000,-696.0000) .. controls (894.0000,-697.3333) and (887.0000,-700.0000)
    .. (877.0000,-704.0000) -- (899.0000,-648.0000) -- (880.0000,-641.0000) --
    (850.0000,-718.0000) .. controls (800.6667,-748.0000) and (769.0000,-790.6667)
    .. (755.0000,-846.0000) -- (527.0000,-846.0000) -- (527.0000,-816.0000) --
    (507.0000,-816.0000) -- (507.0000,-846.0000) -- (497.0000,-846.0000) --
    (497.0000,-747.0000) -- (487.0000,-737.0000) -- (429.0000,-737.0000) --
    (419.0000,-747.0000) -- (419.0000,-848.0000) .. controls (409.0000,-858.6667)
    and (404.0000,-871.0000) .. (404.0000,-885.0000) .. controls
    (404.0000,-921.0000) and (422.0000,-939.0000) .. (458.0000,-939.0000) ..
    controls (472.0000,-939.0000) and (484.3333,-934.0000) .. (495.0000,-924.0000)
    -- (507.0000,-924.0000) -- (507.0000,-954.0000) -- (527.0000,-954.0000) --
    (527.0000,-924.0000) -- (751.0000,-924.0000) .. controls (758.3333,-974.6667)
    and (781.3333,-1017.0000) .. (820.0000,-1051.0000) .. controls
    (858.6667,-1085.0000) and (904.0000,-1102.0000) .. (956.0000,-1102.0000) ..
    controls (1012.6667,-1102.0000) and (1061.3333,-1081.6667) ..
    (1102.0000,-1041.0000) .. controls (1142.6667,-1000.3333) and
    (1163.0000,-951.6667) .. (1163.0000,-895.0000) -- cycle(632.0000,-1224.0000)
    .. controls (632.0000,-1194.6667) and (611.3333,-1151.3333) ..
    (570.0000,-1094.0000) .. controls (528.0000,-1034.6667) and
    (505.6667,-993.6667) .. (503.0000,-971.0000) .. controls (500.3333,-993.6667)
    and (478.0000,-1034.6667) .. (436.0000,-1094.0000) .. controls
    (394.6667,-1151.3333) and (374.0000,-1194.6667) .. (374.0000,-1224.0000) ..
    controls (374.0000,-1240.0000) and (379.6667,-1254.6667) ..
    (391.0000,-1268.0000) .. controls (403.0000,-1281.3333) and
    (417.0000,-1288.0000) .. (433.0000,-1288.0000) .. controls
    (474.3333,-1288.0000) and (497.0000,-1262.3333) .. (501.0000,-1211.0000) --
    (505.0000,-1211.0000) .. controls (509.0000,-1262.3333) and
    (531.6667,-1288.0000) .. (573.0000,-1288.0000) .. controls
    (589.0000,-1288.0000) and (602.6667,-1281.3333) .. (614.0000,-1268.0000) ..
    controls (626.0000,-1254.6667) and (632.0000,-1240.0000) ..
    (632.0000,-1224.0000) -- cycle(1141.0000,-518.0000) .. controls
    (1081.0000,-450.6667) and (1000.0000,-408.0000) .. (898.0000,-390.0000) --
    (894.0000,-410.0000) .. controls (989.3333,-426.6667) and
    (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,60.0000) .. controls
    (1254.0000,76.0000) and (1248.0000,90.6667) .. (1236.0000,104.0000) ..
    controls (1224.6667,117.3333) and (1211.0000,124.0000) .. (1195.0000,124.0000)
    .. controls (1153.6667,124.0000) and (1131.0000,98.3333) ..
    (1127.0000,47.0000) -- (1123.0000,47.0000) .. controls (1119.0000,98.3333) and
    (1096.3333,124.0000) .. (1055.0000,124.0000) .. controls (1039.0000,124.0000)
    and (1025.0000,117.3333) .. (1013.0000,104.0000) .. controls
    (1001.6667,90.6667) and (996.0000,76.0000) .. (996.0000,60.0000) .. controls
    (996.0000,30.6667) and (1016.6667,-13.0000) .. (1058.0000,-71.0000) ..
    controls (1100.0000,-129.6667) and (1122.3333,-170.3333) ..
    (1125.0000,-193.0000) .. controls (1127.6667,-170.3333) and
    (1149.6667,-129.6667) .. (1191.0000,-71.0000) .. controls (1233.0000,-13.0000)
    and (1254.0000,30.6667) .. (1254.0000,60.0000) -- cycle(1224.0000,-279.0000)
    .. controls (1224.0000,-243.0000) and (1206.0000,-225.0000) ..
    (1170.0000,-225.0000) .. controls (1156.0000,-225.0000) and
    (1143.6667,-230.0000) .. (1133.0000,-240.0000) -- (1121.0000,-240.0000) --
    (1121.0000,-210.0000) -- (1101.0000,-210.0000) -- (1101.0000,-240.0000) --
    (877.0000,-240.0000) .. controls (869.6667,-189.3333) and (846.6667,-147.0000)
    .. (808.0000,-113.0000) .. controls (769.3333,-79.0000) and
    (724.0000,-62.0000) .. (672.0000,-62.0000) .. controls (615.3333,-62.0000) and
    (566.6667,-82.3333) .. (526.0000,-123.0000) .. controls (485.3333,-163.6667)
    and (465.0000,-212.3333) .. (465.0000,-269.0000) .. controls
    (465.0000,-313.0000) and (477.6667,-352.6667) .. (503.0000,-388.0000) ..
    controls (528.3333,-423.3333) and (561.0000,-448.3333) .. (601.0000,-463.0000)
    -- (627.0000,-523.0000) -- (645.0000,-515.0000) -- (626.0000,-471.0000) ..
    controls (632.0000,-472.3333) and (637.0000,-473.3333) .. (641.0000,-474.0000)
    -- (654.0000,-522.0000) -- (670.0000,-518.0000) -- (670.0000,-519.0000) --
    (690.0000,-521.0000) -- (693.0000,-475.0000) .. controls (696.3333,-474.3333)
    and (701.6667,-473.6667) .. (709.0000,-473.0000) -- (700.0000,-518.0000) --
    (720.0000,-522.0000) -- (730.0000,-468.0000) .. controls (734.0000,-466.6667)
    and (741.0000,-464.0000) .. (751.0000,-460.0000) -- (729.0000,-516.0000) --
    (748.0000,-523.0000) -- (778.0000,-446.0000) .. controls (827.3333,-416.0000)
    and (859.0000,-373.3333) .. (873.0000,-318.0000) -- (1101.0000,-318.0000) --
    (1101.0000,-348.0000) -- (1121.0000,-348.0000) -- (1121.0000,-318.0000) --
    (1131.0000,-318.0000) -- (1131.0000,-417.0000) -- (1141.0000,-427.0000) --
    (1199.0000,-427.0000) -- (1209.0000,-417.0000) -- (1209.0000,-316.0000) ..
    controls (1219.0000,-305.3333) and (1224.0000,-293.0000) ..
    (1224.0000,-279.0000) -- cycle(542.0000,-572.0000) .. controls
    (542.0000,-536.0000) and (524.0000,-518.0000) .. (488.0000,-518.0000) ..
    controls (452.0000,-518.0000) and (434.0000,-536.0000) .. (434.0000,-572.0000)
    .. controls (434.0000,-608.0000) and (452.0000,-626.0000) ..
    (488.0000,-626.0000) .. controls (524.0000,-626.0000) and (542.0000,-608.0000)
    .. (542.0000,-572.0000) -- cycle(896.0000,113.0000) -- (878.0000,120.0000) --
    (829.0000,60.0000) -- (787.0000,120.0000) -- (771.0000,120.0000) --
    (729.0000,60.0000) -- (680.0000,120.0000) -- (664.0000,120.0000) --
    (615.0000,60.0000) -- (573.0000,120.0000) -- (557.0000,120.0000) --
    (515.0000,60.0000) -- (466.0000,120.0000) -- (448.0000,113.0000) --
    (477.0000,-99.0000) -- (495.0000,-105.0000) .. controls (540.3333,-52.3333)
    and (599.3333,-26.0000) .. (672.0000,-26.0000) .. controls (744.6667,-26.0000)
    and (803.6667,-52.3333) .. (849.0000,-105.0000) -- (867.0000,-99.0000) --
    (896.0000,113.0000) -- cycle(1155.0000,-1244.0000) -- (1120.0000,-1201.0000)
    -- (1104.0000,-1201.0000) -- (1063.0000,-1260.0000) -- (1022.0000,-1201.0000)
    -- (1006.0000,-1201.0000) -- (956.0000,-1262.0000) -- (906.0000,-1201.0000) --
    (890.0000,-1201.0000) -- (849.0000,-1260.0000) -- (808.0000,-1201.0000) --
    (792.0000,-1201.0000) -- (757.0000,-1244.0000) -- (778.0000,-1088.0000) ..
    controls (826.0000,-1134.6667) and (885.3333,-1158.0000) ..
    (956.0000,-1158.0000) .. controls (1026.6667,-1158.0000) and
    (1086.0000,-1134.6667) .. (1134.0000,-1088.0000) -- (1155.0000,-1244.0000) --
    cycle(1143.0000,-895.0000) .. controls (1143.0000,-946.3333) and
    (1124.6667,-990.3333) .. (1088.0000,-1027.0000) .. controls
    (1051.3333,-1063.6667) and (1007.3333,-1082.0000) .. (956.0000,-1082.0000) ..
    controls (904.6667,-1082.0000) and (860.6667,-1063.6667) ..
    (824.0000,-1027.0000) .. controls (787.3333,-990.3333) and
    (769.0000,-946.3333) .. (769.0000,-895.0000) .. controls (769.0000,-837.6667)
    and (791.3333,-790.0000) .. (836.0000,-752.0000) -- (825.0000,-779.0000) --
    (844.0000,-786.0000) -- (866.0000,-732.0000) .. controls (876.0000,-726.6667)
    and (885.3333,-722.3333) .. (894.0000,-719.0000) -- (882.0000,-781.0000) --
    (902.0000,-785.0000) -- (915.0000,-712.0000) .. controls (920.3333,-710.6667)
    and (926.3333,-709.6667) .. (933.0000,-709.0000) -- (928.0000,-782.0000) --
    (948.0000,-784.0000) -- (953.0000,-708.0000) -- (956.0000,-708.0000) ..
    controls (958.0000,-708.0000) and (963.0000,-708.3333) .. (971.0000,-709.0000)
    -- (992.0000,-785.0000) -- (1011.0000,-780.0000) -- (993.0000,-712.0000) ..
    controls (1001.0000,-713.3333) and (1007.6667,-715.0000) ..
    (1013.0000,-717.0000) -- (1043.0000,-786.0000) -- (1061.0000,-778.0000) --
    (1039.0000,-728.0000) .. controls (1108.3333,-762.6667) and
    (1143.0000,-818.3333) .. (1143.0000,-895.0000) -- cycle(1174.0000,-592.0000)
    .. controls (1174.0000,-614.6667) and (1162.6667,-626.0000) ..
    (1140.0000,-626.0000) .. controls (1117.3333,-626.0000) and
    (1106.0000,-614.6667) .. (1106.0000,-592.0000) .. controls
    (1106.0000,-569.3333) and (1117.3333,-558.0000) .. (1140.0000,-558.0000) ..
    controls (1162.6667,-558.0000) and (1174.0000,-569.3333) ..
    (1174.0000,-592.0000) -- cycle(966.0000,-688.0000) -- (955.0000,-688.0000) --
    (957.0000,-655.0000) -- (966.0000,-688.0000) -- cycle(1189.0000,-330.0000) --
    (1189.0000,-407.0000) -- (1151.0000,-407.0000) -- (1151.0000,-330.0000) ..
    controls (1156.3333,-332.0000) and (1161.6667,-333.0000) ..
    (1167.0000,-333.0000) -- (1172.0000,-333.0000) .. controls
    (1178.0000,-333.0000) and (1183.6667,-332.0000) .. (1189.0000,-330.0000) --
    cycle(751.0000,-866.0000) .. controls (749.6667,-875.3333) and
    (749.0000,-888.0000) .. (749.0000,-904.0000) -- (508.0000,-904.0000) ..
    controls (510.6667,-896.6667) and (512.0000,-890.3333) .. (512.0000,-885.0000)
    .. controls (512.0000,-879.6667) and (510.6667,-873.3333) ..
    (508.0000,-866.0000) -- (751.0000,-866.0000) -- cycle(1204.0000,-279.0000) ..
    controls (1204.0000,-301.6667) and (1192.6667,-313.0000) ..
    (1170.0000,-313.0000) .. controls (1147.3333,-313.0000) and
    (1136.0000,-301.6667) .. (1136.0000,-279.0000) .. controls
    (1136.0000,-256.3333) and (1147.3333,-245.0000) .. (1170.0000,-245.0000) ..
    controls (1192.6667,-245.0000) and (1204.0000,-256.3333) ..
    (1204.0000,-279.0000) -- cycle(492.0000,-885.0000) .. controls
    (492.0000,-907.6667) and (480.6667,-919.0000) .. (458.0000,-919.0000) ..
    controls (435.3333,-919.0000) and (424.0000,-907.6667) .. (424.0000,-885.0000)
    .. controls (424.0000,-862.3333) and (435.3333,-851.0000) ..
    (458.0000,-851.0000) .. controls (480.6667,-851.0000) and (492.0000,-862.3333)
    .. (492.0000,-885.0000) -- cycle(1120.0000,-260.0000) .. controls
    (1117.3333,-267.3333) and (1116.0000,-273.6667) .. (1116.0000,-279.0000) ..
    controls (1116.0000,-284.3333) and (1117.3333,-290.6667) ..
    (1120.0000,-298.0000) -- (877.0000,-298.0000) .. controls (878.3333,-288.6667)
    and (879.0000,-276.0000) .. (879.0000,-260.0000) -- (1120.0000,-260.0000) --
    cycle(477.0000,-757.0000) -- (477.0000,-834.0000) .. controls
    (471.6667,-832.0000) and (466.3333,-831.0000) .. (461.0000,-831.0000) --
    (456.0000,-831.0000) .. controls (450.0000,-831.0000) and (444.3333,-832.0000)
    .. (439.0000,-834.0000) -- (439.0000,-757.0000) -- (477.0000,-757.0000) --
    cycle(673.0000,-476.0000) -- (671.0000,-509.0000) -- (662.0000,-476.0000) --
    (673.0000,-476.0000) -- cycle(522.0000,-572.0000) .. controls
    (522.0000,-594.6667) and (510.6667,-606.0000) .. (488.0000,-606.0000) ..
    controls (465.3333,-606.0000) and (454.0000,-594.6667) .. (454.0000,-572.0000)
    .. controls (454.0000,-549.3333) and (465.3333,-538.0000) ..
    (488.0000,-538.0000) .. controls (510.6667,-538.0000) and (522.0000,-549.3333)
    .. (522.0000,-572.0000) -- cycle(859.0000,-269.0000) .. controls
    (859.0000,-326.3333) and (836.6667,-374.0000) .. (792.0000,-412.0000) --
    (803.0000,-385.0000) -- (784.0000,-378.0000) -- (762.0000,-432.0000) ..
    controls (752.0000,-437.3333) and (742.6667,-441.6667) .. (734.0000,-445.0000)
    -- (746.0000,-383.0000) -- (726.0000,-379.0000) -- (713.0000,-452.0000) ..
    controls (707.6667,-453.3333) and (701.6667,-454.3333) .. (695.0000,-455.0000)
    -- (700.0000,-382.0000) -- (680.0000,-380.0000) -- (675.0000,-456.0000) --
    (672.0000,-456.0000) .. controls (670.0000,-456.0000) and (665.0000,-455.6667)
    .. (657.0000,-455.0000) -- (636.0000,-379.0000) -- (617.0000,-384.0000) --
    (635.0000,-452.0000) .. controls (627.0000,-450.6667) and (620.3333,-449.0000)
    .. (615.0000,-447.0000) -- (585.0000,-378.0000) -- (567.0000,-386.0000) --
    (589.0000,-436.0000) .. controls (519.6667,-401.3333) and (485.0000,-345.6667)
    .. (485.0000,-269.0000) .. controls (485.0000,-217.6667) and
    (503.3333,-173.6667) .. (540.0000,-137.0000) .. controls (576.6667,-100.3333)
    and (620.6667,-82.0000) .. (672.0000,-82.0000) .. controls (723.3333,-82.0000)
    and (767.3333,-100.3333) .. (804.0000,-137.0000) .. controls
    (840.6667,-173.6667) and (859.0000,-217.6667) .. (859.0000,-269.0000) --
    cycle(871.0000,80.0000) -- (850.0000,-76.0000) .. controls (802.0000,-29.3333)
    and (742.6667,-6.0000) .. (672.0000,-6.0000) .. controls (601.3333,-6.0000)
    and (542.0000,-29.3333) .. (494.0000,-76.0000) -- (473.0000,80.0000) --
    (508.0000,37.0000) -- (524.0000,37.0000) -- (565.0000,96.0000) --
    (606.0000,37.0000) -- (622.0000,37.0000) -- (672.0000,98.0000) --
    (722.0000,37.0000) -- (738.0000,37.0000) -- (779.0000,96.0000) --
    (820.0000,37.0000) -- (836.0000,37.0000) -- (871.0000,80.0000) --
    cycle(1065.0000,-966.0000) .. controls (1051.0000,-939.3333) and
    (1035.6667,-926.0000) .. (1019.0000,-926.0000) .. controls
    (999.0000,-926.0000) and (984.3333,-939.3333) .. (975.0000,-966.0000) ..
    controls (1010.3333,-963.3333) and (1040.3333,-963.3333) ..
    (1065.0000,-966.0000) -- cycle(999.0000,-867.0000) -- (938.0000,-867.0000) --
    (928.0000,-879.0000) -- (948.0000,-957.0000) -- (967.0000,-952.0000) --
    (951.0000,-887.0000) -- (999.0000,-887.0000) -- (999.0000,-867.0000) --
    cycle(935.0000,-966.0000) .. controls (921.0000,-939.3333) and
    (905.6667,-926.0000) .. (889.0000,-926.0000) .. controls (869.0000,-926.0000)
    and (854.3333,-939.3333) .. (845.0000,-966.0000) .. controls
    (880.3333,-963.3333) and (910.3333,-963.3333) .. (935.0000,-966.0000) --
    cycle(783.0000,-198.0000) .. controls (747.6667,-200.6667) and
    (717.6667,-200.6667) .. (693.0000,-198.0000) .. controls (707.0000,-224.6667)
    and (722.3333,-238.0000) .. (739.0000,-238.0000) .. controls
    (759.0000,-238.0000) and (773.6667,-224.6667) .. (783.0000,-198.0000) --
    cycle(700.0000,-285.0000) -- (680.0000,-207.0000) -- (661.0000,-212.0000) --
    (677.0000,-277.0000) -- (629.0000,-277.0000) -- (629.0000,-297.0000) --
    (690.0000,-297.0000) -- (700.0000,-285.0000) -- cycle(653.0000,-198.0000) ..
    controls (617.6667,-200.6667) and (587.6667,-200.6667) .. (563.0000,-198.0000)
    .. controls (577.0000,-224.6667) and (592.3333,-238.0000) ..
    (609.0000,-238.0000) .. controls (629.0000,-238.0000) and (643.6667,-224.6667)
    .. (653.0000,-198.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(394.0000,-1318.0000) .. controls (394.0000,-1289.3333) and
    (383.6667,-1264.6667) .. (363.0000,-1244.0000) .. controls
    (343.0000,-1224.0000) and (318.6667,-1214.0000) .. (290.0000,-1214.0000) ..
    controls (261.3333,-1214.0000) and (236.6667,-1223.6667) ..
    (216.0000,-1243.0000) .. controls (196.0000,-1263.0000) and
    (186.0000,-1287.3333) .. (186.0000,-1316.0000) .. controls
    (186.0000,-1344.6667) and (196.0000,-1369.0000) .. (216.0000,-1389.0000) ..
    controls (236.6667,-1409.6667) and (261.3333,-1420.0000) ..
    (290.0000,-1420.0000) .. controls (318.6667,-1420.0000) and
    (343.0000,-1410.0000) .. (363.0000,-1390.0000) .. controls
    (383.6667,-1370.6667) and (394.0000,-1346.6667) .. (394.0000,-1318.0000) --
    cycle(1433.0000,-578.0000) .. controls (1433.0000,-555.3333) and
    (1424.3333,-535.6667) .. (1407.0000,-519.0000) .. controls
    (1389.6667,-502.3333) and (1369.6667,-494.0000) .. (1347.0000,-494.0000) ..
    controls (1323.6667,-494.0000) and (1303.6667,-502.3333) ..
    (1287.0000,-519.0000) .. controls (1271.0000,-535.6667) and
    (1263.0000,-555.6667) .. (1263.0000,-579.0000) .. controls
    (1263.0000,-609.0000) and (1276.0000,-633.3333) .. (1302.0000,-652.0000) ..
    controls (1299.3333,-673.3333) and (1290.0000,-693.0000) ..
    (1274.0000,-711.0000) .. controls (1255.3333,-731.6667) and
    (1232.6667,-742.0000) .. (1206.0000,-742.0000) .. controls
    (1167.3333,-742.0000) and (1134.3333,-720.3333) .. (1107.0000,-677.0000) ..
    controls (1085.6667,-642.3333) and (1071.6667,-602.6667) ..
    (1065.0000,-558.0000) .. controls (1092.3333,-530.0000) and
    (1106.0000,-490.6667) .. (1106.0000,-440.0000) .. controls
    (1106.0000,-353.3333) and (1074.3333,-255.3333) .. (1011.0000,-146.0000) ..
    controls (957.0000,-54.0000) and (892.3333,28.3333) .. (817.0000,101.0000) ..
    controls (741.6667,28.3333) and (677.0000,-54.0000) .. (623.0000,-146.0000) ..
    controls (559.6667,-255.3333) and (528.0000,-353.3333) .. (528.0000,-440.0000)
    .. controls (528.0000,-490.6667) and (541.6667,-530.0000) ..
    (569.0000,-558.0000) .. controls (541.0000,-680.6667) and (493.6667,-742.0000)
    .. (427.0000,-742.0000) .. controls (377.6667,-742.0000) and
    (346.0000,-712.0000) .. (332.0000,-652.0000) .. controls (366.0000,-632.6667)
    and (383.0000,-607.0000) .. (383.0000,-575.0000) .. controls
    (383.0000,-553.0000) and (374.0000,-533.3333) .. (356.0000,-516.0000) ..
    controls (338.0000,-498.6667) and (318.0000,-490.0000) .. (296.0000,-490.0000)
    .. controls (273.3333,-490.0000) and (253.3333,-498.6667) ..
    (236.0000,-516.0000) .. controls (219.3333,-533.3333) and (211.0000,-553.3333)
    .. (211.0000,-576.0000) .. controls (211.0000,-602.0000) and
    (218.3333,-619.6667) .. (233.0000,-629.0000) .. controls (258.3333,-645.6667)
    and (272.3333,-655.6667) .. (275.0000,-659.0000) .. controls
    (278.3333,-668.3333) and (283.0000,-681.6667) .. (289.0000,-699.0000) ..
    controls (318.3333,-783.0000) and (371.3333,-825.0000) .. (448.0000,-825.0000)
    .. controls (526.6667,-825.0000) and (599.6667,-774.3333) ..
    (667.0000,-673.0000) .. controls (667.6667,-673.6667) and (668.0000,-675.0000)
    .. (668.0000,-677.0000) .. controls (668.0000,-712.3333) and
    (648.6667,-759.0000) .. (610.0000,-817.0000) .. controls (571.3333,-875.6667)
    and (535.6667,-908.3333) .. (503.0000,-915.0000) .. controls
    (493.0000,-917.0000) and (481.0000,-918.0000) .. (467.0000,-918.0000) ..
    controls (436.3333,-918.0000) and (412.3333,-912.6667) .. (395.0000,-902.0000)
    .. controls (397.6667,-894.0000) and (399.0000,-886.3333) ..
    (399.0000,-879.0000) .. controls (399.0000,-857.0000) and (390.3333,-837.0000)
    .. (373.0000,-819.0000) .. controls (355.6667,-801.0000) and
    (336.0000,-792.0000) .. (314.0000,-792.0000) .. controls (291.3333,-792.0000)
    and (271.3333,-800.6667) .. (254.0000,-818.0000) .. controls
    (237.3333,-835.3333) and (229.0000,-855.3333) .. (229.0000,-878.0000) ..
    controls (229.0000,-901.3333) and (237.6667,-921.0000) .. (255.0000,-937.0000)
    .. controls (272.3333,-953.6667) and (292.6667,-962.0000) ..
    (316.0000,-962.0000) .. controls (335.3333,-962.0000) and (350.0000,-958.0000)
    .. (360.0000,-950.0000) .. controls (412.0000,-980.6667) and
    (461.0000,-996.0000) .. (507.0000,-996.0000) .. controls (627.6667,-996.0000)
    and (715.0000,-907.3333) .. (769.0000,-730.0000) .. controls
    (778.3333,-768.0000) and (783.0000,-826.0000) .. (783.0000,-904.0000) ..
    controls (783.0000,-930.0000) and (780.0000,-968.0000) ..
    (774.0000,-1018.0000) .. controls (766.0000,-1079.3333) and
    (757.6667,-1111.0000) .. (749.0000,-1113.0000) .. controls
    (755.6667,-1111.6667) and (751.0000,-1111.0000) .. (735.0000,-1111.0000) ..
    controls (711.6667,-1111.0000) and (690.6667,-1119.6667) ..
    (672.0000,-1137.0000) .. controls (654.0000,-1154.3333) and
    (645.0000,-1174.6667) .. (645.0000,-1198.0000) .. controls
    (645.0000,-1220.6667) and (653.6667,-1240.3333) .. (671.0000,-1257.0000) ..
    controls (688.3333,-1274.3333) and (708.3333,-1283.0000) ..
    (731.0000,-1283.0000) .. controls (752.3333,-1283.0000) and
    (772.0000,-1274.0000) .. (790.0000,-1256.0000) .. controls
    (808.0000,-1238.6667) and (817.0000,-1219.3333) .. (817.0000,-1198.0000) ..
    controls (817.0000,-1196.6667) and (813.0000,-1183.0000) ..
    (805.0000,-1157.0000) .. controls (863.0000,-1087.0000) and
    (893.0000,-964.6667) .. (895.0000,-790.0000) .. controls (947.6667,-927.3333)
    and (1024.3333,-996.0000) .. (1125.0000,-996.0000) .. controls
    (1171.0000,-996.0000) and (1212.6667,-985.3333) .. (1250.0000,-964.0000) ..
    controls (1256.0000,-966.0000) and (1266.0000,-972.0000) ..
    (1280.0000,-982.0000) .. controls (1289.3333,-988.6667) and
    (1301.0000,-992.0000) .. (1315.0000,-992.0000) .. controls
    (1337.0000,-992.0000) and (1356.6667,-983.0000) .. (1374.0000,-965.0000) ..
    controls (1391.3333,-947.6667) and (1400.0000,-928.0000) ..
    (1400.0000,-906.0000) .. controls (1400.0000,-884.0000) and
    (1391.3333,-864.6667) .. (1374.0000,-848.0000) .. controls
    (1356.6667,-831.3333) and (1337.0000,-823.0000) .. (1315.0000,-823.0000) ..
    controls (1292.3333,-823.0000) and (1272.3333,-831.0000) ..
    (1255.0000,-847.0000) .. controls (1238.3333,-863.6667) and
    (1229.3333,-883.3333) .. (1228.0000,-906.0000) .. controls
    (1218.6667,-914.0000) and (1205.0000,-918.0000) .. (1187.0000,-918.0000) ..
    controls (1127.0000,-918.0000) and (1076.6667,-892.6667) ..
    (1036.0000,-842.0000) .. controls (1002.0000,-799.3333) and
    (979.3333,-745.3333) .. (968.0000,-680.0000) -- (968.0000,-679.0000) --
    (969.0000,-677.0000) .. controls (1045.6667,-775.6667) and
    (1118.3333,-825.0000) .. (1187.0000,-825.0000) .. controls
    (1267.6667,-825.0000) and (1324.0000,-771.6667) .. (1356.0000,-665.0000) ..
    controls (1407.3333,-651.0000) and (1433.0000,-622.0000) ..
    (1433.0000,-578.0000) -- cycle(1442.0000,152.0000) .. controls
    (1442.0000,180.6667) and (1431.6667,205.0000) .. (1411.0000,225.0000) ..
    controls (1391.0000,245.6667) and (1366.6667,256.0000) .. (1338.0000,256.0000)
    .. controls (1309.3333,256.0000) and (1284.6667,246.0000) ..
    (1264.0000,226.0000) .. controls (1244.0000,206.6667) and (1234.0000,182.6667)
    .. (1234.0000,154.0000) .. controls (1234.0000,125.3333) and
    (1244.0000,100.6667) .. (1264.0000,80.0000) .. controls (1284.6667,60.0000)
    and (1309.3333,50.0000) .. (1338.0000,50.0000) .. controls (1366.6667,50.0000)
    and (1391.0000,59.6667) .. (1411.0000,79.0000) .. controls (1431.6667,99.0000)
    and (1442.0000,123.3333) .. (1442.0000,152.0000) -- cycle(1380.0000,-906.0000)
    .. controls (1380.0000,-914.0000) and (1378.0000,-922.3333) ..
    (1374.0000,-931.0000) -- (1374.0000,-881.0000) .. controls
    (1378.0000,-889.0000) and (1380.0000,-897.3333) .. (1380.0000,-906.0000) --
    cycle(1354.0000,-857.0000) -- (1354.0000,-957.0000) .. controls
    (1345.3333,-964.3333) and (1335.3333,-969.0000) .. (1324.0000,-971.0000) --
    (1324.0000,-844.0000) .. controls (1334.6667,-846.0000) and
    (1344.6667,-850.3333) .. (1354.0000,-857.0000) -- cycle(1304.0000,-844.0000)
    -- (1304.0000,-970.0000) .. controls (1300.6667,-968.6667) and
    (1290.6667,-963.0000) .. (1274.0000,-953.0000) -- (1274.0000,-856.0000) ..
    controls (1280.6667,-849.3333) and (1290.6667,-845.3333) ..
    (1304.0000,-844.0000) -- cycle(1254.0000,-896.0000) -- (1254.0000,-944.0000)
    .. controls (1253.3333,-944.0000) and (1251.6667,-944.0000) ..
    (1249.0000,-944.0000) .. controls (1247.0000,-944.0000) and
    (1244.0000,-944.6667) .. (1240.0000,-946.0000) .. controls
    (1236.6667,-948.0000) and (1231.3333,-950.6667) .. (1224.0000,-954.0000) --
    (1224.0000,-931.0000) .. controls (1237.3333,-925.0000) and
    (1247.3333,-913.3333) .. (1254.0000,-896.0000) -- cycle(1204.0000,-937.0000)
    -- (1204.0000,-962.0000) .. controls (1192.0000,-966.0000) and
    (1182.0000,-969.0000) .. (1174.0000,-971.0000) -- (1174.0000,-938.0000) ..
    controls (1174.0000,-938.0000) and (1178.3333,-938.0000) ..
    (1187.0000,-938.0000) .. controls (1193.6667,-938.0000) and
    (1199.3333,-937.6667) .. (1204.0000,-937.0000) -- cycle(1154.0000,-936.0000)
    -- (1154.0000,-974.0000) .. controls (1142.6667,-975.3333) and
    (1133.0000,-976.0000) .. (1125.0000,-976.0000) -- (1124.0000,-976.0000) --
    (1124.0000,-929.0000) .. controls (1134.0000,-932.3333) and
    (1144.0000,-934.6667) .. (1154.0000,-936.0000) -- cycle(1104.0000,-921.0000)
    -- (1104.0000,-975.0000) .. controls (1094.6667,-973.6667) and
    (1084.6667,-971.3333) .. (1074.0000,-968.0000) -- (1074.0000,-905.0000) ..
    controls (1082.6667,-911.0000) and (1092.6667,-916.3333) ..
    (1104.0000,-921.0000) -- cycle(1304.0000,-706.0000) -- (1304.0000,-730.0000)
    .. controls (1294.0000,-747.3333) and (1284.0000,-761.0000) ..
    (1274.0000,-771.0000) -- (1274.0000,-737.0000) .. controls
    (1285.3333,-728.3333) and (1295.3333,-718.0000) .. (1304.0000,-706.0000) --
    cycle(1254.0000,-749.0000) -- (1254.0000,-787.0000) .. controls
    (1245.3333,-792.3333) and (1235.3333,-796.6667) .. (1224.0000,-800.0000) --
    (1224.0000,-760.0000) .. controls (1233.3333,-758.0000) and
    (1243.3333,-754.3333) .. (1254.0000,-749.0000) -- cycle(1204.0000,-762.0000)
    -- (1204.0000,-804.0000) .. controls (1198.0000,-804.6667) and
    (1192.3333,-805.0000) .. (1187.0000,-805.0000) .. controls
    (1185.6667,-805.0000) and (1181.3333,-804.6667) .. (1174.0000,-804.0000) --
    (1174.0000,-758.0000) .. controls (1182.6667,-760.6667) and
    (1192.6667,-762.0000) .. (1204.0000,-762.0000) -- cycle(1404.0000,-547.0000)
    -- (1404.0000,-610.0000) .. controls (1398.6667,-618.0000) and
    (1388.6667,-625.6667) .. (1374.0000,-633.0000) -- (1374.0000,-520.0000) ..
    controls (1386.6667,-526.0000) and (1396.6667,-535.0000) ..
    (1404.0000,-547.0000) -- cycle(1054.0000,-890.0000) -- (1054.0000,-960.0000)
    .. controls (1044.6667,-955.3333) and (1034.6667,-949.3333) ..
    (1024.0000,-942.0000) -- (1024.0000,-859.0000) .. controls
    (1034.0000,-871.6667) and (1044.0000,-882.0000) .. (1054.0000,-890.0000) --
    cycle(1354.0000,-514.0000) -- (1354.0000,-643.0000) .. controls
    (1345.3333,-647.6667) and (1339.6667,-653.0000) .. (1337.0000,-659.0000) --
    (1324.0000,-689.0000) -- (1324.0000,-518.0000) .. controls
    (1330.6667,-515.3333) and (1338.3333,-514.0000) .. (1347.0000,-514.0000) ..
    controls (1351.6667,-514.0000) and (1354.0000,-514.0000) ..
    (1354.0000,-514.0000) -- cycle(754.0000,-1131.0000) -- (754.0000,-1258.0000)
    .. controls (746.6667,-1261.3333) and (739.0000,-1263.0000) ..
    (731.0000,-1263.0000) .. controls (726.3333,-1263.0000) and
    (724.0000,-1263.0000) .. (724.0000,-1263.0000) -- (724.0000,-1132.0000) ..
    controls (728.0000,-1131.3333) and (731.3333,-1131.0000) ..
    (734.0000,-1131.0000) .. controls (735.3333,-1131.0000) and
    (737.0000,-1131.3333) .. (739.0000,-1132.0000) .. controls
    (741.6667,-1132.0000) and (743.6667,-1132.0000) .. (745.0000,-1132.0000) ..
    controls (749.0000,-1132.0000) and (752.0000,-1131.6667) ..
    (754.0000,-1131.0000) -- cycle(1154.0000,-750.0000) -- (1154.0000,-801.0000)
    .. controls (1143.3333,-798.3333) and (1133.3333,-795.0000) ..
    (1124.0000,-791.0000) -- (1124.0000,-729.0000) .. controls
    (1133.3333,-737.6667) and (1143.3333,-744.6667) .. (1154.0000,-750.0000) --
    cycle(704.0000,-1138.0000) -- (704.0000,-1257.0000) .. controls
    (691.3333,-1251.0000) and (681.3333,-1241.6667) .. (674.0000,-1229.0000) --
    (674.0000,-1166.0000) .. controls (681.3333,-1154.0000) and
    (691.3333,-1144.6667) .. (704.0000,-1138.0000) -- cycle(1304.0000,-531.0000)
    -- (1304.0000,-626.0000) .. controls (1290.0000,-611.3333) and
    (1283.0000,-595.6667) .. (1283.0000,-579.0000) .. controls
    (1283.0000,-560.3333) and (1290.0000,-544.3333) .. (1304.0000,-531.0000) --
    cycle(1004.0000,-832.0000) -- (1004.0000,-926.0000) .. controls
    (994.6667,-917.3333) and (984.6667,-906.3333) .. (974.0000,-893.0000) --
    (974.0000,-773.0000) .. controls (982.6667,-794.3333) and (992.6667,-814.0000)
    .. (1004.0000,-832.0000) -- cycle(1104.0000,-707.0000) --
    (1104.0000,-780.0000) .. controls (1093.3333,-773.3333) and
    (1083.3333,-766.3333) .. (1074.0000,-759.0000) -- (1074.0000,-657.0000) ..
    controls (1082.6667,-676.3333) and (1092.6667,-693.0000) ..
    (1104.0000,-707.0000) -- cycle(804.0000,-497.0000) -- (804.0000,-1123.0000) ..
    controls (800.0000,-1129.0000) and (795.3333,-1136.0000) ..
    (790.0000,-1144.0000) .. controls (786.6667,-1148.6667) and
    (785.0000,-1152.6667) .. (785.0000,-1156.0000) .. controls
    (785.0000,-1160.6667) and (787.0000,-1167.6667) .. (791.0000,-1177.0000) ..
    controls (795.0000,-1186.3333) and (797.0000,-1193.3333) ..
    (797.0000,-1198.0000) .. controls (797.0000,-1215.3333) and
    (789.3333,-1231.0000) .. (774.0000,-1245.0000) -- (774.0000,-1114.0000) ..
    controls (782.0000,-1101.3333) and (788.6667,-1070.0000) ..
    (794.0000,-1020.0000) .. controls (800.0000,-965.3333) and
    (803.0000,-920.6667) .. (803.0000,-886.0000) .. controls (803.0000,-776.6667)
    and (793.3333,-717.3333) .. (774.0000,-708.0000) -- (774.0000,-507.0000) ..
    controls (785.3333,-501.6667) and (795.3333,-498.3333) .. (804.0000,-497.0000)
    -- cycle(954.0000,-539.0000) -- (954.0000,-661.0000) .. controls
    (949.3333,-668.3333) and (947.3333,-674.6667) .. (948.0000,-680.0000) ..
    controls (950.0000,-690.0000) and (952.0000,-699.6667) .. (954.0000,-709.0000)
    -- (954.0000,-865.0000) .. controls (944.0000,-849.0000) and
    (934.0000,-829.0000) .. (924.0000,-805.0000) -- (924.0000,-534.0000) ..
    controls (935.3333,-537.3333) and (945.3333,-539.0000) .. (954.0000,-539.0000)
    -- cycle(854.0000,-505.0000) -- (854.0000,-1012.0000) .. controls
    (846.6667,-1038.6667) and (836.6667,-1064.0000) .. (824.0000,-1088.0000) --
    (824.0000,-496.0000) .. controls (831.3333,-496.6667) and (841.3333,-499.6667)
    .. (854.0000,-505.0000) -- cycle(381.0000,-1318.0000) .. controls
    (381.0000,-1342.6667) and (372.0000,-1363.6667) .. (354.0000,-1381.0000) ..
    controls (336.6667,-1399.0000) and (315.3333,-1408.0000) ..
    (290.0000,-1408.0000) .. controls (264.6667,-1408.0000) and
    (243.0000,-1399.0000) .. (225.0000,-1381.0000) .. controls
    (207.0000,-1363.0000) and (198.0000,-1341.3333) .. (198.0000,-1316.0000) ..
    controls (198.0000,-1291.3333) and (207.0000,-1270.0000) ..
    (225.0000,-1252.0000) .. controls (243.0000,-1234.6667) and
    (264.6667,-1226.0000) .. (290.0000,-1226.0000) .. controls
    (315.3333,-1226.0000) and (336.6667,-1235.0000) .. (354.0000,-1253.0000) ..
    controls (372.0000,-1271.0000) and (381.0000,-1292.6667) ..
    (381.0000,-1318.0000) -- cycle(1004.0000,-531.0000) -- (1004.0000,-687.0000)
    .. controls (990.6667,-672.3333) and (980.6667,-662.6667) ..
    (974.0000,-658.0000) -- (974.0000,-538.0000) .. controls (986.0000,-536.6667)
    and (996.0000,-534.3333) .. (1004.0000,-531.0000) -- cycle(904.0000,-527.0000)
    -- (904.0000,-770.0000) .. controls (901.3333,-768.0000) and
    (898.0000,-767.0000) .. (894.0000,-767.0000) .. controls (883.3333,-767.0000)
    and (876.6667,-776.6667) .. (874.0000,-796.0000) -- (874.0000,-514.0000) ..
    controls (882.6667,-518.0000) and (892.6667,-522.3333) .. (904.0000,-527.0000)
    -- cycle(1054.0000,-282.0000) -- (1054.0000,-539.0000) .. controls
    (1048.0000,-549.6667) and (1045.0000,-557.0000) .. (1045.0000,-561.0000) ..
    controls (1045.0000,-568.3333) and (1048.0000,-582.3333) ..
    (1054.0000,-603.0000) -- (1054.0000,-741.0000) .. controls
    (1044.0000,-731.6667) and (1034.0000,-721.3333) .. (1024.0000,-710.0000) --
    (1024.0000,-518.0000) .. controls (1040.6667,-502.0000) and
    (1049.0000,-473.6667) .. (1049.0000,-433.0000) .. controls
    (1049.0000,-393.6667) and (1040.6667,-350.6667) .. (1024.0000,-304.0000) --
    (1024.0000,-213.0000) .. controls (1035.3333,-236.3333) and
    (1045.3333,-259.3333) .. (1054.0000,-282.0000) -- cycle(1086.0000,-440.0000)
    .. controls (1086.0000,-460.0000) and (1082.0000,-480.0000) ..
    (1074.0000,-500.0000) -- (1074.0000,-346.0000) .. controls
    (1082.0000,-378.6667) and (1086.0000,-410.0000) .. (1086.0000,-440.0000) --
    cycle(604.0000,-860.0000) -- (604.0000,-948.0000) .. controls
    (594.6667,-954.0000) and (584.6667,-959.0000) .. (574.0000,-963.0000) --
    (574.0000,-893.0000) .. controls (584.6667,-882.3333) and (594.6667,-871.3333)
    .. (604.0000,-860.0000) -- cycle(654.0000,-783.0000) -- (654.0000,-906.0000)
    .. controls (644.0000,-916.6667) and (634.0000,-926.0000) ..
    (624.0000,-934.0000) -- (624.0000,-833.0000) .. controls (634.6667,-817.6667)
    and (644.6667,-801.0000) .. (654.0000,-783.0000) -- cycle(554.0000,-911.0000)
    -- (554.0000,-970.0000) .. controls (545.3333,-972.0000) and
    (535.3333,-973.6667) .. (524.0000,-975.0000) -- (524.0000,-929.0000) ..
    controls (534.6667,-924.3333) and (544.6667,-918.3333) .. (554.0000,-911.0000)
    -- cycle(504.0000,-936.0000) -- (504.0000,-976.0000) .. controls
    (495.3333,-976.0000) and (485.3333,-974.6667) .. (474.0000,-972.0000) --
    (474.0000,-938.0000) .. controls (480.6667,-938.0000) and (490.6667,-937.3333)
    .. (504.0000,-936.0000) -- cycle(704.0000,-536.0000) -- (704.0000,-836.0000)
    .. controls (695.3333,-851.3333) and (685.3333,-866.6667) ..
    (674.0000,-882.0000) -- (674.0000,-739.0000) .. controls (683.3333,-714.3333)
    and (688.0000,-693.6667) .. (688.0000,-677.0000) .. controls
    (688.0000,-659.6667) and (683.3333,-650.3333) .. (674.0000,-649.0000) --
    (674.0000,-539.0000) -- (676.0000,-539.0000) .. controls (686.0000,-539.0000)
    and (695.3333,-538.0000) .. (704.0000,-536.0000) -- cycle(754.0000,-517.0000)
    -- (754.0000,-716.0000) .. controls (747.3333,-734.6667) and
    (737.3333,-761.0000) .. (724.0000,-795.0000) -- (724.0000,-530.0000) ..
    controls (732.0000,-527.3333) and (742.0000,-523.0000) .. (754.0000,-517.0000)
    -- cycle(454.0000,-938.0000) -- (454.0000,-967.0000) .. controls
    (448.6667,-965.6667) and (438.6667,-962.0000) .. (424.0000,-956.0000) --
    (424.0000,-934.0000) .. controls (435.3333,-936.0000) and (445.3333,-937.3333)
    .. (454.0000,-938.0000) -- cycle(404.0000,-929.0000) -- (404.0000,-948.0000)
    -- (374.0000,-935.0000) -- (374.0000,-856.0000) .. controls
    (377.3333,-864.0000) and (379.0000,-871.6667) .. (379.0000,-879.0000) ..
    controls (379.0000,-881.6667) and (378.3333,-885.6667) .. (377.0000,-891.0000)
    .. controls (376.3333,-896.3333) and (376.0000,-900.3333) ..
    (376.0000,-903.0000) .. controls (376.0000,-914.3333) and (385.3333,-923.0000)
    .. (404.0000,-929.0000) -- cycle(554.0000,-672.0000) -- (554.0000,-765.0000)
    .. controls (543.3333,-773.0000) and (533.3333,-779.6667) ..
    (524.0000,-785.0000) -- (524.0000,-716.0000) .. controls (534.6667,-704.0000)
    and (544.6667,-689.3333) .. (554.0000,-672.0000) -- cycle(504.0000,-735.0000)
    -- (504.0000,-794.0000) .. controls (493.3333,-798.6667) and
    (483.3333,-801.6667) .. (474.0000,-803.0000) -- (474.0000,-753.0000) ..
    controls (484.6667,-748.3333) and (494.6667,-742.3333) .. (504.0000,-735.0000)
    -- cycle(654.0000,-538.0000) -- (654.0000,-661.0000) .. controls
    (650.0000,-665.0000) and (640.0000,-676.3333) .. (624.0000,-695.0000) --
    (624.0000,-528.0000) .. controls (633.3333,-533.3333) and (643.3333,-536.6667)
    .. (654.0000,-538.0000) -- cycle(454.0000,-759.0000) -- (454.0000,-805.0000)
    -- (448.0000,-805.0000) .. controls (440.0000,-805.0000) and
    (432.0000,-804.3333) .. (424.0000,-803.0000) -- (424.0000,-762.0000) --
    (427.0000,-762.0000) .. controls (436.3333,-762.0000) and (445.3333,-761.0000)
    .. (454.0000,-759.0000) -- cycle(354.0000,-828.0000) -- (354.0000,-932.0000)
    .. controls (347.3333,-934.6667) and (337.3333,-937.6667) ..
    (324.0000,-941.0000) -- (324.0000,-813.0000) .. controls (335.3333,-815.0000)
    and (345.3333,-820.0000) .. (354.0000,-828.0000) -- cycle(1430.0000,152.0000)
    .. controls (1430.0000,127.3333) and (1421.0000,106.0000) ..
    (1403.0000,88.0000) .. controls (1385.0000,70.6667) and (1363.3333,62.0000) ..
    (1338.0000,62.0000) .. controls (1312.6667,62.0000) and (1291.0000,71.0000) ..
    (1273.0000,89.0000) .. controls (1255.6667,107.0000) and (1247.0000,128.6667)
    .. (1247.0000,154.0000) .. controls (1247.0000,178.6667) and
    (1255.6667,199.6667) .. (1273.0000,217.0000) .. controls (1291.0000,235.0000)
    and (1312.6667,244.0000) .. (1338.0000,244.0000) .. controls
    (1363.3333,244.0000) and (1385.0000,235.0000) .. (1403.0000,217.0000) ..
    controls (1421.0000,199.0000) and (1430.0000,177.3333) .. (1430.0000,152.0000)
    -- cycle(1004.0000,-174.0000) -- (1004.0000,-255.0000) .. controls
    (996.0000,-237.0000) and (986.0000,-217.3333) .. (974.0000,-196.0000) --
    (974.0000,-124.0000) .. controls (986.0000,-143.3333) and (996.0000,-160.0000)
    .. (1004.0000,-174.0000) -- cycle(304.0000,-813.0000) -- (304.0000,-941.0000)
    .. controls (292.6667,-939.0000) and (282.6667,-934.6667) ..
    (274.0000,-928.0000) -- (274.0000,-827.0000) .. controls (282.6667,-819.6667)
    and (292.6667,-815.0000) .. (304.0000,-813.0000) -- cycle(404.0000,-760.0000)
    -- (404.0000,-798.0000) .. controls (394.0000,-794.6667) and
    (384.0000,-789.3333) .. (374.0000,-782.0000) -- (374.0000,-748.0000) ..
    controls (383.3333,-754.0000) and (393.3333,-758.0000) .. (404.0000,-760.0000)
    -- cycle(254.0000,-854.0000) -- (254.0000,-902.0000) .. controls
    (250.6667,-894.0000) and (249.0000,-886.0000) .. (249.0000,-878.0000) ..
    controls (249.0000,-870.0000) and (250.6667,-862.0000) .. (254.0000,-854.0000)
    -- cycle(1029.0000,-433.0000) .. controls (1029.0000,-490.3333) and
    (1005.3333,-519.0000) .. (958.0000,-519.0000) .. controls (940.6667,-519.0000)
    and (917.0000,-511.6667) .. (887.0000,-497.0000) .. controls
    (857.0000,-483.0000) and (833.6667,-476.0000) .. (817.0000,-476.0000) ..
    controls (800.3333,-476.0000) and (777.0000,-483.0000) .. (747.0000,-497.0000)
    .. controls (717.0000,-511.6667) and (693.3333,-519.0000) ..
    (676.0000,-519.0000) .. controls (628.6667,-519.0000) and (605.0000,-490.3333)
    .. (605.0000,-433.0000) .. controls (605.0000,-320.3333) and
    (675.6667,-177.3333) .. (817.0000,-4.0000) .. controls (958.3333,-177.3333)
    and (1029.0000,-320.3333) .. (1029.0000,-433.0000) --
    cycle(604.0000,-225.0000) -- (604.0000,-322.0000) .. controls
    (591.3333,-362.0000) and (585.0000,-399.0000) .. (585.0000,-433.0000) ..
    controls (585.0000,-468.3333) and (591.3333,-494.3333) .. (604.0000,-511.0000)
    -- (604.0000,-718.0000) .. controls (594.6667,-728.0000) and
    (584.6667,-738.0000) .. (574.0000,-748.0000) -- (574.0000,-625.0000) ..
    controls (580.0000,-607.0000) and (584.6667,-589.3333) .. (588.0000,-572.0000)
    -- (588.0000,-555.0000) .. controls (585.3333,-551.0000) and
    (580.6667,-544.3333) .. (574.0000,-535.0000) -- (574.0000,-298.0000) ..
    controls (582.0000,-275.3333) and (592.0000,-251.0000) .. (604.0000,-225.0000)
    -- cycle(354.0000,-732.0000) -- (354.0000,-765.0000) .. controls
    (342.6667,-753.0000) and (332.6667,-739.0000) .. (324.0000,-723.0000) --
    (324.0000,-689.0000) .. controls (331.3333,-705.6667) and (341.3333,-720.0000)
    .. (354.0000,-732.0000) -- cycle(954.0000,-94.0000) -- (954.0000,-162.0000) ..
    controls (944.0000,-146.0000) and (934.0000,-130.3333) .. (924.0000,-115.0000)
    -- (924.0000,-52.0000) .. controls (934.6667,-66.0000) and (944.6667,-80.0000)
    .. (954.0000,-94.0000) -- cycle(554.0000,-375.0000) -- (554.0000,-489.0000) ..
    controls (550.0000,-473.6667) and (548.0000,-457.3333) .. (548.0000,-440.0000)
    .. controls (548.0000,-419.3333) and (550.0000,-397.6667) ..
    (554.0000,-375.0000) -- cycle(904.0000,-25.0000) -- (904.0000,-86.0000) ..
    controls (894.0000,-72.0000) and (884.0000,-58.3333) .. (874.0000,-45.0000) --
    (874.0000,11.0000) .. controls (880.6667,3.0000) and (890.6667,-9.0000) ..
    (904.0000,-25.0000) -- cycle(354.0000,-545.0000) -- (354.0000,-604.0000) ..
    controls (350.6667,-608.6667) and (340.6667,-618.6667) .. (324.0000,-634.0000)
    -- (324.0000,-517.0000) .. controls (336.6667,-523.0000) and
    (346.6667,-532.3333) .. (354.0000,-545.0000) -- cycle(304.0000,-511.0000) --
    (304.0000,-678.0000) -- (302.0000,-673.0000) .. controls (295.3333,-655.6667)
    and (286.0000,-642.3333) .. (274.0000,-633.0000) -- (274.0000,-514.0000) ..
    controls (280.6667,-511.3333) and (288.0000,-510.0000) .. (296.0000,-510.0000)
    .. controls (297.3333,-510.0000) and (300.0000,-510.3333) ..
    (304.0000,-511.0000) -- cycle(654.0000,-134.0000) -- (654.0000,-207.0000) ..
    controls (642.6667,-227.6667) and (632.6667,-248.3333) .. (624.0000,-269.0000)
    -- (624.0000,-185.0000) .. controls (630.6667,-172.3333) and
    (640.6667,-155.3333) .. (654.0000,-134.0000) -- cycle(254.0000,-527.0000) --
    (254.0000,-619.0000) .. controls (238.6667,-608.3333) and (231.0000,-594.0000)
    .. (231.0000,-576.0000) .. controls (231.0000,-557.3333) and
    (238.6667,-541.0000) .. (254.0000,-527.0000) -- cycle(854.0000,34.0000) --
    (854.0000,-19.0000) .. controls (847.3333,-10.3333) and (837.3333,2.3333) ..
    (824.0000,19.0000) -- (824.0000,66.0000) .. controls (834.0000,55.3333) and
    (844.0000,44.6667) .. (854.0000,34.0000) -- cycle(704.0000,-60.0000) --
    (704.0000,-124.0000) .. controls (694.0000,-140.0000) and (684.0000,-156.0000)
    .. (674.0000,-172.0000) -- (674.0000,-102.0000) .. controls
    (679.3333,-94.0000) and (689.3333,-80.0000) .. (704.0000,-60.0000) --
    cycle(754.0000,4.0000) -- (754.0000,-53.0000) .. controls (747.3333,-61.6667)
    and (737.3333,-75.3333) .. (724.0000,-94.0000) -- (724.0000,-33.0000) ..
    controls (733.3333,-21.6667) and (743.3333,-9.3333) .. (754.0000,4.0000) --
    cycle(804.0000,60.0000) -- (804.0000,11.0000) .. controls (797.3333,3.0000)
    and (787.3333,-9.3333) .. (774.0000,-26.0000) -- (774.0000,27.0000) ..
    controls (780.6667,34.3333) and (790.6667,45.3333) .. (804.0000,60.0000) --
    cycle(372.0000,-1345.0000) -- (321.0000,-1307.0000) -- (342.0000,-1247.0000)
    -- (290.0000,-1285.0000) -- (238.0000,-1247.0000) -- (258.0000,-1307.0000) --
    (207.0000,-1345.0000) -- (271.0000,-1345.0000) -- (290.0000,-1404.0000) --
    (309.0000,-1345.0000) -- (372.0000,-1345.0000) -- cycle(1021.0000,-441.0000)
    .. controls (995.0000,-372.3333) and (962.3333,-338.0000) ..
    (923.0000,-338.0000) .. controls (879.0000,-338.0000) and (857.0000,-365.0000)
    .. (857.0000,-419.0000) .. controls (876.3333,-415.6667) and
    (896.0000,-414.0000) .. (916.0000,-414.0000) .. controls (952.6667,-414.0000)
    and (987.6667,-423.0000) .. (1021.0000,-441.0000) -- cycle(1421.0000,181.0000)
    -- (1357.0000,181.0000) -- (1338.0000,240.0000) -- (1319.0000,181.0000) --
    (1256.0000,181.0000) -- (1307.0000,143.0000) -- (1286.0000,83.0000) --
    (1338.0000,121.0000) -- (1390.0000,83.0000) -- (1370.0000,143.0000) --
    (1421.0000,181.0000) -- cycle(777.0000,-419.0000) .. controls
    (777.0000,-398.3333) and (771.0000,-379.6667) .. (759.0000,-363.0000) ..
    controls (747.0000,-346.3333) and (731.0000,-338.0000) .. (711.0000,-338.0000)
    .. controls (671.6667,-338.0000) and (639.0000,-372.3333) ..
    (613.0000,-441.0000) .. controls (646.3333,-423.0000) and (681.3333,-414.0000)
    .. (718.0000,-414.0000) .. controls (738.0000,-414.0000) and
    (757.6667,-415.6667) .. (777.0000,-419.0000) -- cycle(942.0000,-255.0000) ..
    controls (918.6667,-166.3333) and (877.0000,-122.0000) .. (817.0000,-122.0000)
    .. controls (757.0000,-122.0000) and (715.3333,-166.3333) ..
    (692.0000,-255.0000) .. controls (717.3333,-220.3333) and (759.0000,-203.0000)
    .. (817.0000,-203.0000) .. controls (875.0000,-203.0000) and
    (916.6667,-220.3333) .. (942.0000,-255.0000) -- cycle(323.0000,-1329.0000) --
    (297.0000,-1329.0000) -- (290.0000,-1351.0000) -- (282.0000,-1329.0000) --
    (257.0000,-1329.0000) -- (277.0000,-1314.0000) -- (269.0000,-1291.0000) --
    (290.0000,-1305.0000) -- (310.0000,-1291.0000) -- (302.0000,-1314.0000) --
    (323.0000,-1329.0000) -- cycle(1371.0000,165.0000) -- (1351.0000,150.0000) --
    (1359.0000,127.0000) -- (1338.0000,141.0000) -- (1318.0000,127.0000) --
    (1326.0000,150.0000) -- (1305.0000,165.0000) -- (1331.0000,165.0000) --
    (1338.0000,187.0000) -- (1346.0000,165.0000) -- (1371.0000,165.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (242.0000,-1252.0000) -- (242.0000,-1277.0000)
    -- (266.0000,-1277.0000) -- (250.0000,-1323.0000) -- (176.0000,-1323.0000) --
    (160.0000,-1277.0000) -- (184.0000,-1277.0000) -- (184.0000,-1252.0000) --
    (105.0000,-1252.0000) -- (105.0000,-1277.0000) -- (130.0000,-1277.0000) --
    (184.0000,-1432.0000) -- (160.0000,-1432.0000) -- (160.0000,-1455.0000) --
    (266.0000,-1455.0000) -- (266.0000,-1432.0000) -- (242.0000,-1432.0000) --
    (296.0000,-1277.0000) -- (321.0000,-1277.0000) -- (321.0000,-1252.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(942.0000,-595.0000) --
    (814.0000,-423.0000) -- (686.0000,-595.0000) -- (814.0000,-766.0000) --
    (942.0000,-595.0000) -- cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) --
    (138.0000,-1101.0000) -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) --
    cycle(1523.0000,113.0000) -- (1498.0000,113.0000) -- (1444.0000,268.0000) --
    (1468.0000,268.0000) -- (1468.0000,291.0000) -- (1362.0000,291.0000) --
    (1362.0000,268.0000) -- (1386.0000,268.0000) -- (1332.0000,113.0000) --
    (1307.0000,113.0000) -- (1307.0000,88.0000) -- (1386.0000,88.0000) --
    (1386.0000,113.0000) -- (1362.0000,113.0000) -- (1378.0000,159.0000) --
    (1452.0000,159.0000) -- (1468.0000,113.0000) -- (1444.0000,113.0000) --
    (1444.0000,88.0000) -- (1523.0000,88.0000) -- (1523.0000,113.0000) --
    cycle(243.0000,-1347.0000) -- (215.0000,-1432.0000) -- (211.0000,-1432.0000)
    -- (183.0000,-1347.0000) -- (243.0000,-1347.0000) -- cycle(1445.0000,183.0000)
    -- (1385.0000,183.0000) -- (1413.0000,268.0000) -- (1417.0000,268.0000) --
    (1445.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(942.0000,-1159.0000) -- (814.0000,-988.0000) -- (686.0000,-1159.0000) --
    (814.0000,-1330.0000) -- (942.0000,-1159.0000) -- cycle(277.0000,-1324.0000)
    -- (276.0000,-1252.0000) -- (146.0000,-1252.0000) .. controls
    (146.0000,-1265.3333) and (148.6667,-1278.6667) .. (154.0000,-1292.0000) ..
    controls (162.0000,-1312.0000) and (182.6667,-1334.3333) ..
    (216.0000,-1359.0000) .. controls (228.0000,-1367.6667) and
    (236.0000,-1375.0000) .. (240.0000,-1381.0000) .. controls
    (244.6667,-1387.6667) and (247.0000,-1394.3333) .. (247.0000,-1401.0000) ..
    controls (247.0000,-1423.0000) and (236.0000,-1434.0000) ..
    (214.0000,-1434.0000) .. controls (188.0000,-1434.0000) and
    (176.0000,-1415.3333) .. (178.0000,-1378.0000) -- (151.0000,-1378.0000) --
    (151.0000,-1387.0000) .. controls (151.0000,-1434.3333) and
    (171.3333,-1458.0000) .. (212.0000,-1458.0000) .. controls
    (254.6667,-1458.0000) and (276.0000,-1439.6667) .. (276.0000,-1403.0000) ..
    controls (276.0000,-1391.6667) and (272.0000,-1380.6667) ..
    (264.0000,-1370.0000) .. controls (260.0000,-1364.6667) and
    (243.3333,-1350.3333) .. (214.0000,-1327.0000) .. controls
    (190.6667,-1309.0000) and (178.0000,-1292.6667) .. (176.0000,-1278.0000) --
    (252.0000,-1278.0000) -- (253.0000,-1324.0000) -- (277.0000,-1324.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) --
    (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1482.0000,88.0000) .. controls
    (1482.0000,101.3333) and (1479.3333,114.6667) .. (1474.0000,128.0000) ..
    controls (1466.0000,148.0000) and (1445.3333,170.3333) .. (1412.0000,195.0000)
    .. controls (1400.0000,203.6667) and (1391.6667,211.0000) ..
    (1387.0000,217.0000) .. controls (1383.0000,223.6667) and (1381.0000,230.3333)
    .. (1381.0000,237.0000) .. controls (1381.0000,259.0000) and
    (1392.0000,270.0000) .. (1414.0000,270.0000) .. controls (1440.0000,270.0000)
    and (1452.0000,251.3333) .. (1450.0000,214.0000) -- (1477.0000,214.0000) --
    (1477.0000,223.0000) .. controls (1477.0000,270.3333) and (1456.6667,294.0000)
    .. (1416.0000,294.0000) .. controls (1373.3333,294.0000) and
    (1352.0000,275.6667) .. (1352.0000,239.0000) .. controls (1352.0000,227.6667)
    and (1356.0000,216.6667) .. (1364.0000,206.0000) .. controls
    (1368.0000,200.6667) and (1384.6667,186.3333) .. (1414.0000,163.0000) ..
    controls (1437.3333,145.0000) and (1450.0000,128.6667) .. (1452.0000,114.0000)
    -- (1376.0000,114.0000) -- (1375.0000,160.0000) -- (1351.0000,160.0000) --
    (1352.0000,88.0000) -- (1482.0000,88.0000) -- cycle(942.0000,-5.0000) --
    (814.0000,166.0000) -- (686.0000,-5.0000) -- (814.0000,-176.0000) --
    (942.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(942.0000,-1159.0000) -- (814.0000,-988.0000) -- (686.0000,-1159.0000) --
    (814.0000,-1330.0000) -- (942.0000,-1159.0000) -- cycle(282.0000,-1310.0000)
    .. controls (282.0000,-1290.0000) and (275.0000,-1274.6667) ..
    (261.0000,-1264.0000) .. controls (247.0000,-1253.3333) and
    (230.6667,-1248.0000) .. (212.0000,-1248.0000) .. controls
    (164.6667,-1248.0000) and (141.0000,-1272.0000) .. (141.0000,-1320.0000) --
    (169.0000,-1320.0000) .. controls (169.6667,-1288.0000) and
    (184.6667,-1272.0000) .. (214.0000,-1272.0000) .. controls
    (240.0000,-1272.0000) and (253.0000,-1284.3333) .. (253.0000,-1309.0000) ..
    controls (253.0000,-1319.0000) and (248.6667,-1327.6667) ..
    (240.0000,-1335.0000) .. controls (231.3333,-1342.3333) and
    (215.6667,-1345.6667) .. (193.0000,-1345.0000) -- (193.0000,-1370.0000) ..
    controls (227.0000,-1370.0000) and (244.0000,-1380.3333) ..
    (244.0000,-1401.0000) .. controls (244.0000,-1423.0000) and
    (234.0000,-1434.0000) .. (214.0000,-1434.0000) .. controls
    (191.3333,-1434.0000) and (179.6667,-1420.6667) .. (179.0000,-1394.0000) --
    (151.0000,-1394.0000) .. controls (151.0000,-1416.6667) and
    (156.6667,-1433.0000) .. (168.0000,-1443.0000) .. controls
    (180.0000,-1453.0000) and (194.3333,-1458.0000) .. (211.0000,-1458.0000) ..
    controls (251.6667,-1458.0000) and (272.0000,-1440.0000) ..
    (272.0000,-1404.0000) .. controls (272.0000,-1382.0000) and
    (262.6667,-1366.6667) .. (244.0000,-1358.0000) .. controls
    (269.3333,-1350.6667) and (282.0000,-1334.6667) .. (282.0000,-1310.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(942.0000,-595.0000) --
    (814.0000,-423.0000) -- (686.0000,-595.0000) -- (814.0000,-766.0000) --
    (942.0000,-595.0000) -- cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) --
    (138.0000,-1101.0000) -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) --
    cycle(1487.0000,156.0000) -- (1459.0000,156.0000) .. controls
    (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000) ..
    controls (1388.0000,108.0000) and (1375.0000,120.3333) .. (1375.0000,145.0000)
    .. controls (1375.0000,155.0000) and (1379.3333,163.6667) ..
    (1388.0000,171.0000) .. controls (1396.6667,178.3333) and (1412.3333,181.6667)
    .. (1435.0000,181.0000) -- (1435.0000,206.0000) .. controls
    (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000) ..
    controls (1384.0000,259.0000) and (1394.0000,270.0000) .. (1414.0000,270.0000)
    .. controls (1436.6667,270.0000) and (1448.3333,256.6667) ..
    (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls (1477.0000,252.6667)
    and (1471.0000,269.0000) .. (1459.0000,279.0000) .. controls
    (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000) ..
    controls (1376.3333,294.0000) and (1356.0000,276.0000) .. (1356.0000,240.0000)
    .. controls (1356.0000,218.0000) and (1365.3333,202.6667) ..
    (1384.0000,194.0000) .. controls (1358.6667,186.6667) and (1346.0000,170.6667)
    .. (1346.0000,146.0000) .. controls (1346.0000,126.0000) and
    (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls (1381.0000,89.3333)
    and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls (1463.3333,84.0000)
    and (1487.0000,108.0000) .. (1487.0000,156.0000) -- cycle(942.0000,-5.0000) --
    (814.0000,166.0000) -- (686.0000,-5.0000) -- (814.0000,-176.0000) --
    (942.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) -- (360.0000,-1159.0000) --
    (488.0000,-1330.0000) -- (616.0000,-1159.0000) -- cycle(282.0000,-1306.0000)
    -- (249.0000,-1306.0000) -- (249.0000,-1276.0000) -- (268.0000,-1276.0000) --
    (268.0000,-1252.0000) -- (201.0000,-1252.0000) -- (201.0000,-1276.0000) --
    (222.0000,-1276.0000) -- (222.0000,-1306.0000) -- (154.0000,-1306.0000) --
    (141.0000,-1329.0000) -- (226.0000,-1456.0000) -- (249.0000,-1456.0000) --
    (249.0000,-1330.0000) -- (282.0000,-1330.0000) -- (282.0000,-1306.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) --
    (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1487.0000,165.0000) -- (1402.0000,292.0000) --
    (1379.0000,292.0000) -- (1379.0000,166.0000) -- (1346.0000,166.0000) --
    (1346.0000,142.0000) -- (1379.0000,142.0000) -- (1379.0000,112.0000) --
    (1360.0000,112.0000) -- (1360.0000,88.0000) -- (1427.0000,88.0000) --
    (1427.0000,112.0000) -- (1406.0000,112.0000) -- (1406.0000,142.0000) --
    (1474.0000,142.0000) -- (1487.0000,165.0000) -- cycle(1268.0000,-5.0000) --
    (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(616.0000,-5.0000) -- (488.0000,166.0000) --
    (360.0000,-5.0000) -- (488.0000,-176.0000) -- (616.0000,-5.0000) --
    cycle(222.0000,-1330.0000) -- (222.0000,-1410.0000) -- (169.0000,-1330.0000)
    -- (222.0000,-1330.0000) -- cycle(1459.0000,166.0000) -- (1406.0000,166.0000)
    -- (1406.0000,246.0000) -- (1459.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) -- (360.0000,-1159.0000) --
    (488.0000,-1330.0000) -- (616.0000,-1159.0000) -- cycle(281.0000,-1316.0000)
    .. controls (281.0000,-1270.6667) and (257.6667,-1248.0000) ..
    (211.0000,-1248.0000) .. controls (168.3333,-1248.0000) and
    (145.6667,-1270.6667) .. (143.0000,-1316.0000) -- (169.0000,-1316.0000) ..
    controls (172.3333,-1286.6667) and (186.3333,-1272.0000) ..
    (211.0000,-1272.0000) .. controls (238.3333,-1272.0000) and
    (252.0000,-1286.6667) .. (252.0000,-1316.0000) .. controls
    (252.0000,-1344.6667) and (239.3333,-1359.0000) .. (214.0000,-1359.0000) ..
    controls (197.3333,-1359.0000) and (183.6667,-1351.0000) ..
    (173.0000,-1335.0000) .. controls (167.0000,-1341.0000) and
    (160.3333,-1345.6667) .. (153.0000,-1349.0000) -- (160.0000,-1455.0000) --
    (269.0000,-1455.0000) -- (269.0000,-1401.0000) -- (244.0000,-1401.0000) --
    (244.0000,-1428.0000) -- (182.0000,-1428.0000) -- (177.0000,-1368.0000) ..
    controls (190.3333,-1378.6667) and (204.3333,-1384.0000) ..
    (219.0000,-1384.0000) .. controls (260.3333,-1384.0000) and
    (281.0000,-1361.3333) .. (281.0000,-1316.0000) -- cycle(1490.0000,-63.0000) --
    (1416.0000,37.0000) -- (1341.0000,-63.0000) -- (1416.0000,-163.0000) --
    (1490.0000,-63.0000) -- cycle(942.0000,-595.0000) -- (814.0000,-423.0000) --
    (686.0000,-595.0000) -- (814.0000,-766.0000) -- (942.0000,-595.0000) --
    cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) -- (138.0000,-1101.0000)
    -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) -- cycle(1485.0000,152.0000)
    -- (1459.0000,152.0000) .. controls (1455.6667,122.6667) and
    (1441.6667,108.0000) .. (1417.0000,108.0000) .. controls (1389.6667,108.0000)
    and (1376.0000,122.6667) .. (1376.0000,152.0000) .. controls
    (1376.0000,180.6667) and (1388.6667,195.0000) .. (1414.0000,195.0000) ..
    controls (1430.6667,195.0000) and (1444.3333,187.0000) .. (1455.0000,171.0000)
    .. controls (1461.0000,177.0000) and (1467.6667,181.6667) ..
    (1475.0000,185.0000) -- (1468.0000,291.0000) -- (1359.0000,291.0000) --
    (1359.0000,237.0000) -- (1384.0000,237.0000) -- (1384.0000,264.0000) --
    (1446.0000,264.0000) -- (1451.0000,204.0000) .. controls (1437.6667,214.6667)
    and (1423.6667,220.0000) .. (1409.0000,220.0000) .. controls
    (1367.6667,220.0000) and (1347.0000,197.3333) .. (1347.0000,152.0000) ..
    controls (1347.0000,106.6667) and (1370.3333,84.0000) .. (1417.0000,84.0000)
    .. controls (1459.6667,84.0000) and (1482.3333,106.6667) ..
    (1485.0000,152.0000) -- cycle(1268.0000,-5.0000) -- (1140.0000,166.0000) --
    (1012.0000,-5.0000) -- (1140.0000,-176.0000) -- (1268.0000,-5.0000) --
    cycle(616.0000,-5.0000) -- (488.0000,166.0000) -- (360.0000,-5.0000) --
    (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-595.0000) -- (1140.0000,-423.0000) -- (1012.0000,-595.0000)
    -- (1140.0000,-766.0000) -- (1268.0000,-595.0000) --
    cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) -- (360.0000,-1159.0000) --
    (488.0000,-1330.0000) -- (616.0000,-1159.0000) -- cycle(277.0000,-1318.0000)
    .. controls (277.0000,-1271.3333) and (256.6667,-1248.0000) ..
    (216.0000,-1248.0000) .. controls (194.6667,-1248.0000) and
    (177.6667,-1256.6667) .. (165.0000,-1274.0000) .. controls
    (152.3333,-1291.3333) and (146.0000,-1317.3333) .. (146.0000,-1352.0000) ..
    controls (146.0000,-1422.6667) and (169.6667,-1458.0000) ..
    (217.0000,-1458.0000) .. controls (255.0000,-1458.0000) and
    (274.6667,-1437.0000) .. (276.0000,-1395.0000) -- (250.0000,-1395.0000) ..
    controls (246.6667,-1421.0000) and (235.0000,-1434.0000) ..
    (215.0000,-1434.0000) .. controls (187.6667,-1434.0000) and
    (173.6667,-1408.6667) .. (173.0000,-1358.0000) .. controls
    (187.0000,-1373.3333) and (203.0000,-1381.0000) .. (221.0000,-1381.0000) ..
    controls (258.3333,-1381.0000) and (277.0000,-1360.0000) ..
    (277.0000,-1318.0000) -- cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) --
    (1341.0000,-63.0000) -- (1416.0000,-163.0000) -- (1490.0000,-63.0000) --
    cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) -- (138.0000,-1101.0000)
    -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) -- cycle(1482.0000,188.0000)
    .. controls (1482.0000,258.6667) and (1458.3333,294.0000) ..
    (1411.0000,294.0000) .. controls (1373.0000,294.0000) and (1353.3333,273.0000)
    .. (1352.0000,231.0000) -- (1378.0000,231.0000) .. controls
    (1381.3333,257.0000) and (1393.0000,270.0000) .. (1413.0000,270.0000) ..
    controls (1440.3333,270.0000) and (1454.3333,244.6667) .. (1455.0000,194.0000)
    .. controls (1441.0000,209.3333) and (1425.0000,217.0000) ..
    (1407.0000,217.0000) .. controls (1369.6667,217.0000) and (1351.0000,196.0000)
    .. (1351.0000,154.0000) .. controls (1351.0000,107.3333) and
    (1371.3333,84.0000) .. (1412.0000,84.0000) .. controls (1433.3333,84.0000) and
    (1450.3333,92.6667) .. (1463.0000,110.0000) .. controls (1475.6667,127.3333)
    and (1482.0000,153.3333) .. (1482.0000,188.0000) -- cycle(1268.0000,-5.0000)
    -- (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(616.0000,-595.0000) -- (488.0000,-423.0000) --
    (360.0000,-595.0000) -- (488.0000,-766.0000) -- (616.0000,-595.0000) --
    cycle(616.0000,-5.0000) -- (488.0000,166.0000) -- (360.0000,-5.0000) --
    (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle(252.0000,-1315.0000) ..
    controls (252.0000,-1341.0000) and (240.3333,-1354.0000) ..
    (217.0000,-1354.0000) .. controls (202.3333,-1354.0000) and
    (188.0000,-1345.3333) .. (174.0000,-1328.0000) .. controls
    (178.6667,-1290.6667) and (192.3333,-1272.0000) .. (215.0000,-1272.0000) ..
    controls (239.6667,-1272.0000) and (252.0000,-1286.3333) ..
    (252.0000,-1315.0000) -- cycle(1454.0000,164.0000) .. controls
    (1449.3333,126.6667) and (1435.6667,108.0000) .. (1413.0000,108.0000) ..
    controls (1388.3333,108.0000) and (1376.0000,122.3333) .. (1376.0000,151.0000)
    .. controls (1376.0000,177.0000) and (1387.6667,190.0000) ..
    (1411.0000,190.0000) .. controls (1425.6667,190.0000) and (1440.0000,181.3333)
    .. (1454.0000,164.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-595.0000) -- (1140.0000,-423.0000) -- (1012.0000,-595.0000)
    -- (1140.0000,-766.0000) -- (1268.0000,-595.0000) -- cycle(942.0000,-848.0000)
    -- (814.0000,-677.0000) -- (686.0000,-848.0000) -- (814.0000,-1020.0000) --
    (942.0000,-848.0000) -- cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) --
    (360.0000,-1159.0000) -- (488.0000,-1330.0000) -- (616.0000,-1159.0000) --
    cycle(276.0000,-1433.0000) .. controls (238.6667,-1388.3333) and
    (220.0000,-1336.0000) .. (220.0000,-1276.0000) -- (243.0000,-1276.0000) --
    (243.0000,-1252.0000) -- (163.0000,-1252.0000) -- (163.0000,-1276.0000) --
    (191.0000,-1276.0000) .. controls (194.3333,-1332.6667) and
    (211.6667,-1383.3333) .. (243.0000,-1428.0000) -- (173.0000,-1428.0000) --
    (173.0000,-1401.0000) -- (149.0000,-1401.0000) -- (149.0000,-1455.0000) --
    (276.0000,-1455.0000) -- (276.0000,-1433.0000) -- cycle(1490.0000,-63.0000) --
    (1416.0000,37.0000) -- (1341.0000,-63.0000) -- (1416.0000,-163.0000) --
    (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) --
    (138.0000,-1101.0000) -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) --
    cycle(1479.0000,291.0000) -- (1352.0000,291.0000) -- (1352.0000,269.0000) ..
    controls (1389.3333,224.3333) and (1408.0000,172.0000) .. (1408.0000,112.0000)
    -- (1385.0000,112.0000) -- (1385.0000,88.0000) -- (1465.0000,88.0000) --
    (1465.0000,112.0000) -- (1437.0000,112.0000) .. controls (1433.6667,168.6667)
    and (1416.3333,219.3333) .. (1385.0000,264.0000) -- (1455.0000,264.0000) --
    (1455.0000,237.0000) -- (1479.0000,237.0000) -- (1479.0000,291.0000) --
    cycle(1268.0000,-5.0000) -- (1140.0000,166.0000) -- (1012.0000,-5.0000) --
    (1140.0000,-176.0000) -- (1268.0000,-5.0000) -- cycle(616.0000,-595.0000) --
    (488.0000,-423.0000) -- (360.0000,-595.0000) -- (488.0000,-766.0000) --
    (616.0000,-595.0000) -- cycle(616.0000,-5.0000) -- (488.0000,166.0000) --
    (360.0000,-5.0000) -- (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-595.0000) -- (1140.0000,-423.0000) -- (1012.0000,-595.0000)
    -- (1140.0000,-766.0000) -- (1268.0000,-595.0000) -- cycle(942.0000,-848.0000)
    -- (814.0000,-677.0000) -- (686.0000,-848.0000) -- (814.0000,-1020.0000) --
    (942.0000,-848.0000) -- cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) --
    (360.0000,-1159.0000) -- (488.0000,-1330.0000) -- (616.0000,-1159.0000) --
    cycle(282.0000,-1307.0000) .. controls (282.0000,-1267.6667) and
    (259.3333,-1248.0000) .. (214.0000,-1248.0000) .. controls
    (165.3333,-1248.0000) and (141.0000,-1267.6667) .. (141.0000,-1307.0000) ..
    controls (141.0000,-1331.6667) and (153.0000,-1348.6667) ..
    (177.0000,-1358.0000) .. controls (157.6667,-1369.3333) and
    (148.0000,-1385.0000) .. (148.0000,-1405.0000) .. controls
    (148.0000,-1440.3333) and (168.6667,-1458.0000) .. (210.0000,-1458.0000) ..
    controls (254.0000,-1458.0000) and (276.0000,-1440.3333) ..
    (276.0000,-1405.0000) .. controls (276.0000,-1385.0000) and
    (266.3333,-1369.3333) .. (247.0000,-1358.0000) .. controls
    (270.3333,-1348.6667) and (282.0000,-1331.6667) .. (282.0000,-1307.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) --
    (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1487.0000,143.0000) .. controls
    (1487.0000,167.6667) and (1475.0000,184.6667) .. (1451.0000,194.0000) ..
    controls (1470.3333,205.3333) and (1480.0000,221.0000) .. (1480.0000,241.0000)
    .. controls (1480.0000,276.3333) and (1459.3333,294.0000) ..
    (1418.0000,294.0000) .. controls (1374.0000,294.0000) and (1352.0000,276.3333)
    .. (1352.0000,241.0000) .. controls (1352.0000,221.0000) and
    (1361.6667,205.3333) .. (1381.0000,194.0000) .. controls (1357.6667,184.6667)
    and (1346.0000,167.6667) .. (1346.0000,143.0000) .. controls
    (1346.0000,103.6667) and (1368.6667,84.0000) .. (1414.0000,84.0000) ..
    controls (1462.6667,84.0000) and (1487.0000,103.6667) .. (1487.0000,143.0000)
    -- cycle(942.0000,-341.0000) -- (814.0000,-170.0000) -- (686.0000,-341.0000)
    -- (814.0000,-512.0000) -- (942.0000,-341.0000) -- cycle(1268.0000,-5.0000) --
    (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(616.0000,-595.0000) -- (488.0000,-423.0000) --
    (360.0000,-595.0000) -- (488.0000,-766.0000) -- (616.0000,-595.0000) --
    cycle(616.0000,-5.0000) -- (488.0000,166.0000) -- (360.0000,-5.0000) --
    (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle(249.0000,-1401.0000) ..
    controls (249.0000,-1423.0000) and (236.3333,-1434.0000) ..
    (211.0000,-1434.0000) .. controls (186.3333,-1434.0000) and
    (174.0000,-1423.0000) .. (174.0000,-1401.0000) .. controls
    (174.0000,-1380.3333) and (186.6667,-1370.0000) .. (212.0000,-1370.0000) ..
    controls (236.6667,-1370.0000) and (249.0000,-1380.3333) ..
    (249.0000,-1401.0000) -- cycle(253.0000,-1309.0000) .. controls
    (253.0000,-1333.0000) and (239.0000,-1345.0000) .. (211.0000,-1345.0000) ..
    controls (183.6667,-1345.0000) and (170.0000,-1333.0000) ..
    (170.0000,-1309.0000) .. controls (170.0000,-1284.3333) and
    (184.0000,-1272.0000) .. (212.0000,-1272.0000) .. controls
    (239.3333,-1272.0000) and (253.0000,-1284.3333) .. (253.0000,-1309.0000) --
    cycle(1458.0000,145.0000) .. controls (1458.0000,120.3333) and
    (1444.0000,108.0000) .. (1416.0000,108.0000) .. controls (1388.6667,108.0000)
    and (1375.0000,120.3333) .. (1375.0000,145.0000) .. controls
    (1375.0000,169.0000) and (1389.0000,181.0000) .. (1417.0000,181.0000) ..
    controls (1444.3333,181.0000) and (1458.0000,169.0000) .. (1458.0000,145.0000)
    -- cycle(1454.0000,237.0000) .. controls (1454.0000,216.3333) and
    (1441.3333,206.0000) .. (1416.0000,206.0000) .. controls (1391.3333,206.0000)
    and (1379.0000,216.3333) .. (1379.0000,237.0000) .. controls
    (1379.0000,259.0000) and (1391.6667,270.0000) .. (1417.0000,270.0000) ..
    controls (1441.6667,270.0000) and (1454.0000,259.0000) .. (1454.0000,237.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-779.0000) -- (1140.0000,-607.0000) -- (1012.0000,-779.0000)
    -- (1140.0000,-950.0000) -- (1268.0000,-779.0000) --
    cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) -- (360.0000,-1159.0000) --
    (488.0000,-1330.0000) -- (616.0000,-1159.0000) -- cycle(277.0000,-1354.0000)
    .. controls (277.0000,-1283.3333) and (253.3333,-1248.0000) ..
    (206.0000,-1248.0000) .. controls (168.6667,-1248.0000) and
    (149.3333,-1269.0000) .. (148.0000,-1311.0000) -- (173.0000,-1311.0000) ..
    controls (176.3333,-1285.0000) and (188.3333,-1272.0000) ..
    (209.0000,-1272.0000) .. controls (235.6667,-1272.0000) and
    (249.3333,-1297.3333) .. (250.0000,-1348.0000) .. controls
    (236.0000,-1332.6667) and (220.3333,-1325.0000) .. (203.0000,-1325.0000) ..
    controls (165.0000,-1325.0000) and (146.0000,-1346.3333) ..
    (146.0000,-1389.0000) .. controls (146.0000,-1435.0000) and
    (166.3333,-1458.0000) .. (207.0000,-1458.0000) .. controls
    (228.3333,-1458.0000) and (245.3333,-1449.3333) .. (258.0000,-1432.0000) ..
    controls (270.6667,-1414.6667) and (277.0000,-1388.6667) ..
    (277.0000,-1354.0000) -- cycle(1268.0000,-385.0000) -- (1140.0000,-214.0000)
    -- (1012.0000,-385.0000) -- (1140.0000,-557.0000) -- (1268.0000,-385.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(942.0000,-595.0000) --
    (814.0000,-423.0000) -- (686.0000,-595.0000) -- (814.0000,-766.0000) --
    (942.0000,-595.0000) -- cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) --
    (138.0000,-1101.0000) -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) --
    cycle(616.0000,-779.0000) -- (488.0000,-607.0000) -- (360.0000,-779.0000) --
    (488.0000,-950.0000) -- (616.0000,-779.0000) -- cycle(1482.0000,225.0000) ..
    controls (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000)
    .. controls (1399.6667,294.0000) and (1382.6667,285.3333) ..
    (1370.0000,268.0000) .. controls (1357.3333,250.6667) and (1351.0000,224.6667)
    .. (1351.0000,190.0000) .. controls (1351.0000,119.3333) and
    (1374.6667,84.0000) .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(1268.0000,-5.0000) --
    (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(616.0000,-385.0000) -- (488.0000,-214.0000) --
    (360.0000,-385.0000) -- (488.0000,-557.0000) -- (616.0000,-385.0000) --
    cycle(616.0000,-5.0000) -- (488.0000,166.0000) -- (360.0000,-5.0000) --
    (488.0000,-176.0000) -- (616.0000,-5.0000) -- cycle(249.0000,-1378.0000) ..
    controls (245.0000,-1415.3333) and (231.6667,-1434.0000) ..
    (209.0000,-1434.0000) .. controls (184.3333,-1434.0000) and
    (172.0000,-1419.6667) .. (172.0000,-1391.0000) .. controls
    (172.0000,-1365.0000) and (183.3333,-1352.0000) .. (206.0000,-1352.0000) ..
    controls (220.6667,-1352.0000) and (235.0000,-1360.6667) ..
    (249.0000,-1378.0000) -- cycle(1456.0000,227.0000) .. controls
    (1456.0000,201.0000) and (1444.6667,188.0000) .. (1422.0000,188.0000) ..
    controls (1407.3333,188.0000) and (1393.0000,196.6667) .. (1379.0000,214.0000)
    .. controls (1383.0000,251.3333) and (1396.3333,270.0000) ..
    (1419.0000,270.0000) .. controls (1443.6667,270.0000) and (1456.0000,255.6667)
    .. (1456.0000,227.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1268.0000,-1159.0000) -- (1140.0000,-988.0000) -- (1012.0000,-1159.0000)
    -- (1140.0000,-1330.0000) -- (1268.0000,-1159.0000) --
    cycle(1268.0000,-779.0000) -- (1140.0000,-607.0000) -- (1012.0000,-779.0000)
    -- (1140.0000,-950.0000) -- (1268.0000,-779.0000) -- cycle(942.0000,-975.0000)
    -- (814.0000,-804.0000) -- (686.0000,-975.0000) -- (814.0000,-1146.0000) --
    (942.0000,-975.0000) -- cycle(616.0000,-1159.0000) -- (488.0000,-988.0000) --
    (360.0000,-1159.0000) -- (488.0000,-1330.0000) -- (616.0000,-1159.0000) --
    cycle(314.0000,-1353.0000) .. controls (314.0000,-1283.0000) and
    (293.6667,-1248.0000) .. (253.0000,-1248.0000) .. controls
    (211.6667,-1248.0000) and (191.0000,-1283.0000) .. (191.0000,-1353.0000) ..
    controls (191.0000,-1423.0000) and (211.6667,-1458.0000) ..
    (253.0000,-1458.0000) .. controls (293.6667,-1458.0000) and
    (314.0000,-1423.0000) .. (314.0000,-1353.0000) -- cycle(1268.0000,-385.0000)
    -- (1140.0000,-214.0000) -- (1012.0000,-385.0000) -- (1140.0000,-557.0000) --
    (1268.0000,-385.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) -- (1341.0000,-63.0000) --
    (1416.0000,-163.0000) -- (1490.0000,-63.0000) -- cycle(287.0000,-1101.0000) --
    (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(616.0000,-779.0000) -- (488.0000,-607.0000) -- (360.0000,-779.0000) --
    (488.0000,-950.0000) -- (616.0000,-779.0000) -- cycle(1437.0000,189.0000) ..
    controls (1437.0000,259.0000) and (1416.3333,294.0000) .. (1375.0000,294.0000)
    .. controls (1334.3333,294.0000) and (1314.0000,259.0000) ..
    (1314.0000,189.0000) .. controls (1314.0000,119.0000) and (1334.3333,84.0000)
    .. (1375.0000,84.0000) .. controls (1416.3333,84.0000) and
    (1437.0000,119.0000) .. (1437.0000,189.0000) -- cycle(1268.0000,-5.0000) --
    (1140.0000,166.0000) -- (1012.0000,-5.0000) -- (1140.0000,-176.0000) --
    (1268.0000,-5.0000) -- cycle(942.0000,-214.0000) -- (814.0000,-43.0000) --
    (686.0000,-214.0000) -- (814.0000,-385.0000) -- (942.0000,-214.0000) --
    cycle(616.0000,-385.0000) -- (488.0000,-214.0000) -- (360.0000,-385.0000) --
    (488.0000,-557.0000) -- (616.0000,-385.0000) -- cycle(616.0000,-5.0000) --
    (488.0000,166.0000) -- (360.0000,-5.0000) -- (488.0000,-176.0000) --
    (616.0000,-5.0000) -- cycle(285.0000,-1353.0000) .. controls
    (285.0000,-1407.0000) and (274.3333,-1434.0000) .. (253.0000,-1434.0000) ..
    controls (231.0000,-1434.0000) and (220.0000,-1407.0000) ..
    (220.0000,-1353.0000) .. controls (220.0000,-1299.0000) and
    (231.0000,-1272.0000) .. (253.0000,-1272.0000) .. controls
    (274.3333,-1272.0000) and (285.0000,-1299.0000) .. (285.0000,-1353.0000) --
    cycle(1408.0000,189.0000) .. controls (1408.0000,135.0000) and
    (1397.0000,108.0000) .. (1375.0000,108.0000) .. controls (1353.6667,108.0000)
    and (1343.0000,135.0000) .. (1343.0000,189.0000) .. controls
    (1343.0000,243.0000) and (1353.6667,270.0000) .. (1375.0000,270.0000) ..
    controls (1397.0000,270.0000) and (1408.0000,243.0000) .. (1408.0000,189.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(285.0000,-1429.0000) -- (257.0000,-1429.0000) -- (257.0000,-1319.0000)
    .. controls (257.0000,-1265.6667) and (233.3333,-1239.0000) ..
    (186.0000,-1239.0000) .. controls (155.3333,-1239.0000) and
    (136.6667,-1255.0000) .. (130.0000,-1287.0000) -- (156.0000,-1296.0000) ..
    controls (162.6667,-1275.3333) and (173.6667,-1265.0000) ..
    (189.0000,-1265.0000) .. controls (213.6667,-1265.0000) and
    (226.0000,-1282.6667) .. (226.0000,-1318.0000) -- (226.0000,-1429.0000) --
    (185.0000,-1429.0000) -- (185.0000,-1455.0000) -- (285.0000,-1455.0000) --
    (285.0000,-1429.0000) -- cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) --
    (1341.0000,-63.0000) -- (1416.0000,-163.0000) -- (1490.0000,-63.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(287.0000,-1101.0000)
    -- (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1498.0000,123.0000) -- (1472.0000,132.0000) ..
    controls (1465.3333,111.3333) and (1454.3333,101.0000) .. (1439.0000,101.0000)
    .. controls (1414.3333,101.0000) and (1402.0000,118.6667) ..
    (1402.0000,154.0000) -- (1402.0000,265.0000) -- (1443.0000,265.0000) --
    (1443.0000,291.0000) -- (1343.0000,291.0000) -- (1343.0000,265.0000) --
    (1371.0000,265.0000) -- (1371.0000,155.0000) .. controls (1371.0000,101.6667)
    and (1394.6667,75.0000) .. (1442.0000,75.0000) .. controls (1472.6667,75.0000)
    and (1491.3333,91.0000) .. (1498.0000,123.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1160.0000,-1251.0000) -- (1131.0000,-1064.0000)
    -- (1113.0000,-1059.0000) .. controls (1067.6667,-1111.6667) and
    (1008.6667,-1138.0000) .. (936.0000,-1138.0000) .. controls
    (863.3333,-1138.0000) and (804.3333,-1111.6667) .. (759.0000,-1059.0000) --
    (741.0000,-1064.0000) -- (712.0000,-1251.0000) -- (722.0000,-1263.0000) --
    (1150.0000,-1263.0000) -- (1160.0000,-1251.0000) -- cycle(1267.0000,-654.0000)
    -- (1237.0000,-654.0000) -- (1237.0000,-652.0000) .. controls
    (1247.0000,-641.3333) and (1252.0000,-629.0000) .. (1252.0000,-615.0000) ..
    controls (1252.0000,-600.3333) and (1247.0000,-587.6667) ..
    (1237.0000,-577.0000) -- (1237.0000,-486.0000) -- (1159.0000,-486.0000) --
    (1159.0000,-577.0000) .. controls (1149.0000,-587.6667) and
    (1144.0000,-600.3333) .. (1144.0000,-615.0000) .. controls
    (1144.0000,-629.0000) and (1149.0000,-641.3333) .. (1159.0000,-652.0000) --
    (1159.0000,-654.0000) -- (1129.0000,-654.0000) -- (1129.0000,-674.0000) --
    (1159.0000,-674.0000) -- (1159.0000,-945.0000) -- (1198.0000,-1017.0000) --
    (1237.0000,-945.0000) -- (1237.0000,-674.0000) -- (1267.0000,-674.0000) --
    (1267.0000,-654.0000) -- cycle(1143.0000,-895.0000) .. controls
    (1143.0000,-849.0000) and (1129.0000,-807.6667) .. (1101.0000,-771.0000) ..
    controls (1073.6667,-735.0000) and (1038.6667,-710.3333) ..
    (996.0000,-697.0000) -- (984.0000,-632.0000) -- (964.0000,-636.0000) --
    (975.0000,-692.0000) .. controls (963.0000,-690.0000) and (953.3333,-688.6667)
    .. (946.0000,-688.0000) -- (946.0000,-634.0000) -- (926.0000,-634.0000) --
    (926.0000,-688.0000) .. controls (918.6667,-688.6667) and (909.0000,-690.0000)
    .. (897.0000,-692.0000) -- (908.0000,-636.0000) -- (888.0000,-632.0000) --
    (876.0000,-697.0000) .. controls (833.3333,-710.3333) and (798.0000,-735.0000)
    .. (770.0000,-771.0000) .. controls (742.6667,-807.6667) and
    (729.0000,-849.0000) .. (729.0000,-895.0000) .. controls (729.0000,-951.6667)
    and (749.3333,-1000.3333) .. (790.0000,-1041.0000) .. controls
    (830.6667,-1081.6667) and (879.3333,-1102.0000) .. (936.0000,-1102.0000) ..
    controls (992.6667,-1102.0000) and (1041.3333,-1081.6667) ..
    (1082.0000,-1041.0000) .. controls (1122.6667,-1000.3333) and
    (1143.0000,-951.6667) .. (1143.0000,-895.0000) -- cycle(632.0000,-1131.0000)
    .. controls (580.6667,-1086.3333) and (537.6667,-1034.0000) ..
    (503.0000,-974.0000) .. controls (468.3333,-1034.0000) and
    (425.3333,-1086.3333) .. (374.0000,-1131.0000) .. controls
    (425.3333,-1175.6667) and (468.3333,-1228.0000) .. (503.0000,-1288.0000) ..
    controls (537.6667,-1228.0000) and (580.6667,-1175.6667) ..
    (632.0000,-1131.0000) -- cycle(1141.0000,-518.0000) .. controls
    (1081.0000,-450.6667) and (1000.0000,-408.0000) .. (898.0000,-390.0000) --
    (894.0000,-410.0000) .. controls (989.3333,-426.6667) and
    (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,-33.0000) .. controls
    (1202.6667,11.6667) and (1159.6667,64.0000) .. (1125.0000,124.0000) ..
    controls (1090.3333,64.0000) and (1047.3333,11.6667) .. (996.0000,-33.0000) ..
    controls (1047.3333,-77.6667) and (1090.3333,-130.0000) ..
    (1125.0000,-190.0000) .. controls (1159.6667,-130.0000) and
    (1202.6667,-77.6667) .. (1254.0000,-33.0000) -- cycle(899.0000,-269.0000) ..
    controls (899.0000,-212.3333) and (878.6667,-163.6667) .. (838.0000,-123.0000)
    .. controls (797.3333,-82.3333) and (748.6667,-62.0000) .. (692.0000,-62.0000)
    .. controls (635.3333,-62.0000) and (586.6667,-82.3333) ..
    (546.0000,-123.0000) .. controls (505.3333,-163.6667) and (485.0000,-212.3333)
    .. (485.0000,-269.0000) .. controls (485.0000,-315.0000) and
    (498.6667,-356.0000) .. (526.0000,-392.0000) .. controls (554.0000,-428.6667)
    and (589.3333,-453.6667) .. (632.0000,-467.0000) -- (644.0000,-532.0000) --
    (664.0000,-528.0000) -- (653.0000,-472.0000) .. controls (665.0000,-474.0000)
    and (674.6667,-475.3333) .. (682.0000,-476.0000) -- (682.0000,-530.0000) --
    (702.0000,-530.0000) -- (702.0000,-476.0000) .. controls (709.3333,-475.3333)
    and (719.0000,-474.0000) .. (731.0000,-472.0000) -- (720.0000,-528.0000) --
    (740.0000,-532.0000) -- (752.0000,-467.0000) .. controls (794.6667,-453.6667)
    and (829.6667,-428.6667) .. (857.0000,-392.0000) .. controls
    (885.0000,-356.0000) and (899.0000,-315.0000) .. (899.0000,-269.0000) --
    cycle(499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-219.0000) --
    (430.0000,-147.0000) -- (391.0000,-219.0000) -- (391.0000,-490.0000) --
    (361.0000,-490.0000) -- (361.0000,-510.0000) -- (391.0000,-510.0000) --
    (391.0000,-512.0000) .. controls (381.0000,-522.6667) and (376.0000,-535.0000)
    .. (376.0000,-549.0000) .. controls (376.0000,-563.6667) and
    (381.0000,-576.3333) .. (391.0000,-587.0000) -- (391.0000,-678.0000) --
    (469.0000,-678.0000) -- (469.0000,-587.0000) .. controls (479.0000,-576.3333)
    and (484.0000,-563.6667) .. (484.0000,-549.0000) .. controls
    (484.0000,-535.0000) and (479.0000,-522.6667) .. (469.0000,-512.0000) --
    (469.0000,-510.0000) -- (499.0000,-510.0000) -- (499.0000,-490.0000) --
    cycle(916.0000,87.0000) -- (906.0000,99.0000) -- (478.0000,99.0000) --
    (468.0000,87.0000) -- (497.0000,-100.0000) -- (515.0000,-105.0000) .. controls
    (560.3333,-52.3333) and (619.3333,-26.0000) .. (692.0000,-26.0000) .. controls
    (764.6667,-26.0000) and (823.6667,-52.3333) .. (869.0000,-105.0000) --
    (887.0000,-100.0000) -- (916.0000,87.0000) -- cycle(1138.0000,-1243.0000) --
    (734.0000,-1243.0000) -- (758.0000,-1088.0000) .. controls
    (806.0000,-1134.6667) and (865.3333,-1158.0000) .. (936.0000,-1158.0000) ..
    controls (1006.6667,-1158.0000) and (1066.0000,-1134.6667) ..
    (1114.0000,-1088.0000) -- (1138.0000,-1243.0000) -- cycle(1217.0000,-665.0000)
    -- (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1123.0000,-895.0000) .. controls (1123.0000,-946.3333) and
    (1104.6667,-990.3333) .. (1068.0000,-1027.0000) .. controls
    (1031.3333,-1063.6667) and (987.3333,-1082.0000) .. (936.0000,-1082.0000) ..
    controls (884.6667,-1082.0000) and (840.6667,-1063.6667) ..
    (804.0000,-1027.0000) .. controls (767.3333,-990.3333) and
    (749.0000,-946.3333) .. (749.0000,-895.0000) .. controls (749.0000,-807.6667)
    and (790.0000,-749.0000) .. (872.0000,-719.0000) -- (864.0000,-761.0000) --
    (884.0000,-765.0000) -- (894.0000,-713.0000) .. controls (906.0000,-710.3333)
    and (916.6667,-708.6667) .. (926.0000,-708.0000) -- (926.0000,-763.0000) --
    (946.0000,-763.0000) -- (946.0000,-708.0000) .. controls (955.3333,-708.6667)
    and (966.0000,-710.3333) .. (978.0000,-713.0000) -- (988.0000,-765.0000) --
    (1008.0000,-761.0000) -- (1000.0000,-719.0000) .. controls
    (1082.0000,-749.0000) and (1123.0000,-807.6667) .. (1123.0000,-895.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(879.0000,-269.0000) .. controls
    (879.0000,-356.3333) and (838.0000,-415.0000) .. (756.0000,-445.0000) --
    (764.0000,-403.0000) -- (744.0000,-399.0000) -- (734.0000,-451.0000) ..
    controls (722.0000,-453.6667) and (711.3333,-455.3333) .. (702.0000,-456.0000)
    -- (702.0000,-401.0000) -- (682.0000,-401.0000) -- (682.0000,-456.0000) ..
    controls (672.6667,-455.3333) and (662.0000,-453.6667) .. (650.0000,-451.0000)
    -- (640.0000,-399.0000) -- (620.0000,-403.0000) -- (628.0000,-445.0000) ..
    controls (546.0000,-415.0000) and (505.0000,-356.3333) .. (505.0000,-269.0000)
    .. controls (505.0000,-217.6667) and (523.3333,-173.6667) ..
    (560.0000,-137.0000) .. controls (596.6667,-100.3333) and (640.6667,-82.0000)
    .. (692.0000,-82.0000) .. controls (743.3333,-82.0000) and
    (787.3333,-100.3333) .. (824.0000,-137.0000) .. controls (860.6667,-173.6667)
    and (879.0000,-217.6667) .. (879.0000,-269.0000) -- cycle(449.0000,-225.0000)
    -- (449.0000,-499.0000) .. controls (441.6667,-496.3333) and
    (435.3333,-495.0000) .. (430.0000,-495.0000) .. controls (424.6667,-495.0000)
    and (418.3333,-496.3333) .. (411.0000,-499.0000) -- (411.0000,-225.0000) --
    (430.0000,-189.0000) -- (449.0000,-225.0000) -- cycle(894.0000,79.0000) --
    (870.0000,-76.0000) .. controls (822.0000,-29.3333) and (762.6667,-6.0000) ..
    (692.0000,-6.0000) .. controls (621.3333,-6.0000) and (562.0000,-29.3333) ..
    (514.0000,-76.0000) -- (490.0000,79.0000) -- (894.0000,79.0000) --
    cycle(1050.0000,-936.0000) .. controls (1014.6667,-938.6667) and
    (984.6667,-938.6667) .. (960.0000,-936.0000) .. controls (974.0000,-962.6667)
    and (989.3333,-976.0000) .. (1006.0000,-976.0000) .. controls
    (1026.0000,-976.0000) and (1040.6667,-962.6667) .. (1050.0000,-936.0000) --
    cycle(962.0000,-869.0000) -- (952.0000,-857.0000) -- (891.0000,-857.0000) --
    (891.0000,-877.0000) -- (939.0000,-877.0000) -- (923.0000,-942.0000) --
    (942.0000,-947.0000) -- (962.0000,-869.0000) -- cycle(910.0000,-936.0000) ..
    controls (874.6667,-938.6667) and (844.6667,-938.6667) .. (820.0000,-936.0000)
    .. controls (834.0000,-962.6667) and (849.3333,-976.0000) ..
    (866.0000,-976.0000) .. controls (886.0000,-976.0000) and (900.6667,-962.6667)
    .. (910.0000,-936.0000) -- cycle(981.0000,-793.0000) -- (891.0000,-793.0000)
    -- (891.0000,-813.0000) -- (981.0000,-813.0000) -- (981.0000,-793.0000) --
    cycle(737.0000,-351.0000) -- (647.0000,-351.0000) -- (647.0000,-371.0000) --
    (737.0000,-371.0000) -- (737.0000,-351.0000) -- cycle(808.0000,-228.0000) ..
    controls (794.0000,-201.3333) and (778.6667,-188.0000) .. (762.0000,-188.0000)
    .. controls (742.0000,-188.0000) and (727.3333,-201.3333) ..
    (718.0000,-228.0000) .. controls (753.3333,-225.3333) and (783.3333,-225.3333)
    .. (808.0000,-228.0000) -- cycle(737.0000,-287.0000) -- (689.0000,-287.0000)
    -- (705.0000,-222.0000) -- (686.0000,-217.0000) -- (666.0000,-295.0000) --
    (676.0000,-307.0000) -- (737.0000,-307.0000) -- (737.0000,-287.0000) --
    cycle(668.0000,-228.0000) .. controls (654.0000,-201.3333) and
    (638.6667,-188.0000) .. (622.0000,-188.0000) .. controls (602.0000,-188.0000)
    and (587.3333,-201.3333) .. (578.0000,-228.0000) .. controls
    (613.3333,-225.3333) and (643.3333,-225.3333) .. (668.0000,-228.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(283.0000,-1267.0000) -- (267.0000,-1260.0000) .. controls
    (249.0000,-1252.0000) and (230.3333,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (143.0000,-1248.0000) and (109.0000,-1283.0000) ..
    (109.0000,-1353.0000) .. controls (109.0000,-1423.0000) and
    (143.0000,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (234.3333,-1458.0000) and (258.3333,-1452.0000) .. (283.0000,-1440.0000) --
    (283.0000,-1404.0000) -- (277.0000,-1404.0000) .. controls
    (255.6667,-1421.3333) and (233.0000,-1430.0000) .. (209.0000,-1430.0000) ..
    controls (164.3333,-1430.0000) and (142.0000,-1404.3333) ..
    (142.0000,-1353.0000) .. controls (142.0000,-1301.6667) and
    (164.6667,-1276.0000) .. (210.0000,-1276.0000) .. controls
    (234.6667,-1276.0000) and (257.0000,-1284.6667) .. (277.0000,-1302.0000) --
    (283.0000,-1302.0000) -- (283.0000,-1267.0000) -- cycle(1490.0000,-63.0000) --
    (1416.0000,37.0000) -- (1341.0000,-63.0000) -- (1416.0000,-163.0000) --
    (1490.0000,-63.0000) -- cycle(1296.0000,166.0000) -- (332.0000,166.0000) --
    (332.0000,-1330.0000) -- (1296.0000,-1330.0000) -- (1296.0000,166.0000) --
    cycle(287.0000,-1101.0000) -- (212.0000,-1001.0000) -- (138.0000,-1101.0000)
    -- (212.0000,-1201.0000) -- (287.0000,-1101.0000) -- cycle(1519.0000,189.0000)
    .. controls (1519.0000,259.0000) and (1485.0000,294.0000) ..
    (1417.0000,294.0000) .. controls (1393.6667,294.0000) and (1369.6667,288.0000)
    .. (1345.0000,276.0000) -- (1345.0000,240.0000) -- (1351.0000,240.0000) ..
    controls (1372.3333,257.3333) and (1395.0000,266.0000) .. (1419.0000,266.0000)
    .. controls (1463.6667,266.0000) and (1486.0000,240.3333) ..
    (1486.0000,189.0000) .. controls (1486.0000,137.6667) and (1463.3333,112.0000)
    .. (1418.0000,112.0000) .. controls (1393.3333,112.0000) and
    (1371.0000,120.6667) .. (1351.0000,138.0000) -- (1345.0000,138.0000) --
    (1345.0000,103.0000) -- (1361.0000,96.0000) .. controls (1379.0000,88.0000)
    and (1397.6667,84.0000) .. (1417.0000,84.0000) .. controls (1485.0000,84.0000)
    and (1519.0000,119.0000) .. (1519.0000,189.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1168.0000,-1251.0000) -- (1101.0000,-836.0000)
    -- (1088.0000,-828.0000) .. controls (1035.3333,-842.6667) and
    (988.3333,-850.0000) .. (947.0000,-850.0000) .. controls (905.6667,-850.0000)
    and (858.6667,-842.6667) .. (806.0000,-828.0000) -- (793.0000,-836.0000) --
    (726.0000,-1251.0000) -- (736.0000,-1263.0000) -- (1158.0000,-1263.0000) --
    (1168.0000,-1251.0000) -- cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000)
    -- (1237.0000,-652.0000) .. controls (1247.0000,-641.3333) and
    (1252.0000,-629.0000) .. (1252.0000,-615.0000) .. controls
    (1252.0000,-600.3333) and (1247.0000,-587.6667) .. (1237.0000,-577.0000) --
    (1237.0000,-486.0000) -- (1159.0000,-486.0000) -- (1159.0000,-577.0000) ..
    controls (1149.0000,-587.6667) and (1144.0000,-600.3333) ..
    (1144.0000,-615.0000) .. controls (1144.0000,-629.0000) and
    (1149.0000,-641.3333) .. (1159.0000,-652.0000) -- (1159.0000,-654.0000) --
    (1129.0000,-654.0000) -- (1129.0000,-674.0000) -- (1159.0000,-674.0000) --
    (1159.0000,-945.0000) -- (1198.0000,-1017.0000) -- (1237.0000,-945.0000) --
    (1237.0000,-674.0000) -- (1267.0000,-674.0000) -- (1267.0000,-654.0000) --
    cycle(632.0000,-1131.0000) .. controls (580.6667,-1086.3333) and
    (537.6667,-1034.0000) .. (503.0000,-974.0000) .. controls
    (468.3333,-1034.0000) and (425.3333,-1086.3333) .. (374.0000,-1131.0000) ..
    controls (425.3333,-1175.6667) and (468.3333,-1228.0000) ..
    (503.0000,-1288.0000) .. controls (537.6667,-1228.0000) and
    (580.6667,-1175.6667) .. (632.0000,-1131.0000) -- cycle(873.0000,-635.0000) --
    (861.0000,-619.0000) .. controls (840.3333,-635.0000) and (819.0000,-664.3333)
    .. (797.0000,-707.0000) .. controls (768.3333,-761.6667) and
    (750.3333,-794.0000) .. (743.0000,-804.0000) .. controls (723.6667,-830.6667)
    and (714.0000,-845.3333) .. (714.0000,-848.0000) .. controls
    (714.0000,-854.6667) and (715.0000,-861.3333) .. (717.0000,-868.0000) ..
    controls (707.0000,-860.0000) and (697.6667,-851.6667) .. (689.0000,-843.0000)
    -- (674.0000,-844.0000) .. controls (665.3333,-854.0000) and
    (653.3333,-863.6667) .. (638.0000,-873.0000) .. controls (642.0000,-861.6667)
    and (644.3333,-853.0000) .. (645.0000,-847.0000) -- (643.0000,-840.0000) ..
    controls (599.6667,-788.6667) and (574.3333,-757.3333) .. (567.0000,-746.0000)
    .. controls (550.3333,-718.0000) and (539.0000,-678.6667) ..
    (533.0000,-628.0000) .. controls (541.0000,-616.6667) and (552.0000,-610.0000)
    .. (566.0000,-608.0000) .. controls (571.3333,-613.3333) and
    (602.6667,-635.3333) .. (660.0000,-674.0000) .. controls (687.3333,-692.6667)
    and (706.6667,-729.3333) .. (718.0000,-784.0000) -- (738.0000,-780.0000) ..
    controls (726.6667,-727.3333) and (710.6667,-691.3333) .. (690.0000,-672.0000)
    .. controls (695.3333,-649.3333) and (703.6667,-622.3333) ..
    (715.0000,-591.0000) -- (696.0000,-584.0000) .. controls (685.3333,-614.6667)
    and (677.3333,-639.6667) .. (672.0000,-659.0000) .. controls
    (651.3333,-647.6667) and (619.6667,-625.0000) .. (577.0000,-591.0000) --
    (569.0000,-588.0000) .. controls (531.6667,-590.6667) and (513.0000,-603.6667)
    .. (513.0000,-627.0000) .. controls (513.0000,-633.0000) and
    (515.0000,-647.0000) .. (519.0000,-669.0000) .. controls (526.3333,-707.6667)
    and (539.0000,-740.6667) .. (557.0000,-768.0000) .. controls
    (563.0000,-776.6667) and (585.3333,-803.6667) .. (624.0000,-849.0000) ..
    controls (622.0000,-858.3333) and (617.3333,-872.6667) .. (610.0000,-892.0000)
    -- (624.0000,-904.0000) .. controls (651.3333,-889.3333) and
    (671.0000,-876.0000) .. (683.0000,-864.0000) .. controls (691.6667,-872.0000)
    and (708.6667,-886.0000) .. (734.0000,-906.0000) -- (749.0000,-894.0000) ..
    controls (744.3333,-884.6667) and (739.3333,-870.0000) .. (734.0000,-850.0000)
    .. controls (734.0000,-850.0000) and (742.3333,-838.6667) ..
    (759.0000,-816.0000) .. controls (766.3333,-806.0000) and (784.0000,-774.0000)
    .. (812.0000,-720.0000) .. controls (834.0000,-678.0000) and
    (854.3333,-649.6667) .. (873.0000,-635.0000) -- cycle(1115.0000,-537.0000) ..
    controls (1115.0000,-531.0000) and (1113.0000,-517.0000) ..
    (1109.0000,-495.0000) .. controls (1101.6667,-456.3333) and
    (1089.0000,-423.3333) .. (1071.0000,-396.0000) .. controls
    (1065.0000,-387.3333) and (1042.6667,-360.3333) .. (1004.0000,-315.0000) ..
    controls (1006.0000,-305.6667) and (1010.6667,-291.3333) ..
    (1018.0000,-272.0000) -- (1004.0000,-260.0000) .. controls
    (976.6667,-274.6667) and (957.0000,-288.0000) .. (945.0000,-300.0000) ..
    controls (936.3333,-292.0000) and (919.3333,-278.0000) .. (894.0000,-258.0000)
    -- (879.0000,-270.0000) .. controls (883.6667,-279.3333) and
    (888.6667,-294.0000) .. (894.0000,-314.0000) .. controls (894.0000,-314.0000)
    and (885.6667,-325.3333) .. (869.0000,-348.0000) .. controls
    (861.6667,-358.0000) and (844.0000,-390.0000) .. (816.0000,-444.0000) ..
    controls (794.0000,-486.0000) and (773.6667,-514.3333) .. (755.0000,-529.0000)
    -- (767.0000,-545.0000) .. controls (787.6667,-529.0000) and
    (809.0000,-499.6667) .. (831.0000,-457.0000) .. controls (859.6667,-402.3333)
    and (877.6667,-370.0000) .. (885.0000,-360.0000) .. controls
    (904.3333,-333.3333) and (914.0000,-318.6667) .. (914.0000,-316.0000) ..
    controls (914.0000,-309.3333) and (913.0000,-302.6667) .. (911.0000,-296.0000)
    .. controls (921.0000,-304.0000) and (930.3333,-312.3333) ..
    (939.0000,-321.0000) -- (954.0000,-320.0000) .. controls (962.6667,-310.0000)
    and (974.6667,-300.3333) .. (990.0000,-291.0000) .. controls
    (986.0000,-302.3333) and (983.6667,-311.0000) .. (983.0000,-317.0000) --
    (985.0000,-324.0000) .. controls (1028.3333,-375.3333) and
    (1053.6667,-406.6667) .. (1061.0000,-418.0000) .. controls
    (1077.6667,-446.0000) and (1089.0000,-485.3333) .. (1095.0000,-536.0000) ..
    controls (1087.0000,-547.3333) and (1076.0000,-554.0000) ..
    (1062.0000,-556.0000) .. controls (1056.6667,-550.6667) and
    (1025.3333,-528.6667) .. (968.0000,-490.0000) .. controls (940.6667,-471.3333)
    and (921.3333,-434.6667) .. (910.0000,-380.0000) -- (890.0000,-384.0000) ..
    controls (901.3333,-436.6667) and (917.3333,-472.6667) .. (938.0000,-492.0000)
    .. controls (932.6667,-514.6667) and (924.3333,-541.6667) ..
    (913.0000,-573.0000) -- (932.0000,-580.0000) .. controls (942.6667,-549.3333)
    and (950.6667,-524.3333) .. (956.0000,-505.0000) .. controls
    (976.6667,-516.3333) and (1008.3333,-539.0000) .. (1051.0000,-573.0000) --
    (1059.0000,-576.0000) .. controls (1096.3333,-573.3333) and
    (1115.0000,-560.3333) .. (1115.0000,-537.0000) -- cycle(1254.0000,-33.0000) ..
    controls (1202.6667,11.6667) and (1159.6667,64.0000) .. (1125.0000,124.0000)
    .. controls (1090.3333,64.0000) and (1047.3333,11.6667) .. (996.0000,-33.0000)
    .. controls (1047.3333,-77.6667) and (1090.3333,-130.0000) ..
    (1125.0000,-190.0000) .. controls (1159.6667,-130.0000) and
    (1202.6667,-77.6667) .. (1254.0000,-33.0000) -- cycle(499.0000,-490.0000) --
    (469.0000,-490.0000) -- (469.0000,-219.0000) -- (430.0000,-147.0000) --
    (391.0000,-219.0000) -- (391.0000,-490.0000) -- (361.0000,-490.0000) --
    (361.0000,-510.0000) -- (391.0000,-510.0000) -- (391.0000,-512.0000) ..
    controls (381.0000,-522.6667) and (376.0000,-535.0000) .. (376.0000,-549.0000)
    .. controls (376.0000,-563.6667) and (381.0000,-576.3333) ..
    (391.0000,-587.0000) -- (391.0000,-678.0000) -- (469.0000,-678.0000) --
    (469.0000,-587.0000) .. controls (479.0000,-576.3333) and (484.0000,-563.6667)
    .. (484.0000,-549.0000) .. controls (484.0000,-535.0000) and
    (479.0000,-522.6667) .. (469.0000,-512.0000) -- (469.0000,-510.0000) --
    (499.0000,-510.0000) -- (499.0000,-490.0000) -- cycle(902.0000,87.0000) --
    (892.0000,99.0000) -- (470.0000,99.0000) -- (460.0000,87.0000) --
    (527.0000,-328.0000) -- (540.0000,-336.0000) .. controls (592.6667,-321.3333)
    and (639.6667,-314.0000) .. (681.0000,-314.0000) .. controls
    (722.3333,-314.0000) and (769.3333,-321.3333) .. (822.0000,-336.0000) --
    (835.0000,-328.0000) -- (902.0000,87.0000) -- cycle(1217.0000,-665.0000) --
    (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1146.0000,-1243.0000) -- (748.0000,-1243.0000) -- (811.0000,-851.0000)
    .. controls (859.0000,-863.6667) and (904.3333,-870.0000) ..
    (947.0000,-870.0000) .. controls (989.0000,-870.0000) and
    (1034.3333,-863.6667) .. (1083.0000,-851.0000) -- (1146.0000,-1243.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(880.0000,79.0000) -- (817.0000,-313.0000) ..
    controls (769.0000,-300.3333) and (723.6667,-294.0000) .. (681.0000,-294.0000)
    .. controls (639.0000,-294.0000) and (593.6667,-300.3333) ..
    (545.0000,-313.0000) -- (482.0000,79.0000) -- (880.0000,79.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(1065.0000,-1178.0000) -- (1050.0000,-969.0000) -- (1030.0000,-971.0000)
    -- (1045.0000,-1180.0000) -- (1065.0000,-1178.0000) --
    cycle(1003.0000,-1179.0000) -- (1000.0000,-970.0000) -- (980.0000,-970.0000)
    -- (983.0000,-1179.0000) -- (1003.0000,-1179.0000) --
    cycle(949.0000,-970.0000) -- (929.0000,-970.0000) -- (926.0000,-1179.0000) --
    (946.0000,-1179.0000) -- (949.0000,-970.0000) -- cycle(899.0000,-971.0000) --
    (879.0000,-969.0000) -- (864.0000,-1178.0000) -- (884.0000,-1180.0000) --
    (899.0000,-971.0000) -- cycle(1019.0000,-928.0000) -- (907.0000,-928.0000) --
    (907.0000,-948.0000) -- (1019.0000,-948.0000) -- (1019.0000,-928.0000) --
    cycle(721.0000,-216.0000) -- (609.0000,-216.0000) -- (609.0000,-236.0000) --
    (721.0000,-236.0000) -- (721.0000,-216.0000) -- cycle(764.0000,14.0000) --
    (744.0000,16.0000) -- (729.0000,-193.0000) -- (749.0000,-195.0000) --
    (764.0000,14.0000) -- cycle(702.0000,15.0000) -- (682.0000,15.0000) --
    (679.0000,-194.0000) -- (699.0000,-194.0000) -- (702.0000,15.0000) --
    cycle(648.0000,-194.0000) -- (645.0000,15.0000) -- (625.0000,15.0000) --
    (628.0000,-194.0000) -- (648.0000,-194.0000) -- cycle(598.0000,-193.0000) --
    (583.0000,16.0000) -- (563.0000,14.0000) -- (578.0000,-195.0000) --
    (598.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(316.0000,-1353.0000) .. controls (316.0000,-1294.3333) and
    (288.6667,-1260.0000) .. (234.0000,-1250.0000) .. controls
    (246.0000,-1242.6667) and (257.3333,-1239.0000) .. (268.0000,-1239.0000) ..
    controls (268.6667,-1239.0000) and (273.6667,-1240.3333) ..
    (283.0000,-1243.0000) -- (270.0000,-1211.0000) .. controls
    (268.0000,-1210.3333) and (265.0000,-1209.6667) .. (261.0000,-1209.0000) ..
    controls (251.6667,-1209.0000) and (239.0000,-1212.6667) ..
    (223.0000,-1220.0000) .. controls (207.0000,-1228.0000) and
    (194.6667,-1232.0000) .. (186.0000,-1232.0000) .. controls
    (178.0000,-1232.0000) and (170.6667,-1229.0000) .. (164.0000,-1223.0000) --
    (153.0000,-1240.0000) .. controls (159.6667,-1246.6667) and
    (166.3333,-1251.6667) .. (173.0000,-1255.0000) .. controls
    (129.0000,-1271.6667) and (107.0000,-1304.6667) .. (107.0000,-1354.0000) ..
    controls (107.0000,-1384.6667) and (116.6667,-1409.6667) ..
    (136.0000,-1429.0000) .. controls (155.3333,-1448.3333) and
    (180.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (241.6667,-1458.0000) and (266.6667,-1448.0000) .. (286.0000,-1428.0000) ..
    controls (306.0000,-1408.6667) and (316.0000,-1383.6667) ..
    (316.0000,-1353.0000) -- cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) --
    (1341.0000,-63.0000) -- (1416.0000,-163.0000) -- (1490.0000,-63.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(287.0000,-1101.0000)
    -- (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1521.0000,190.0000) .. controls
    (1521.0000,220.6667) and (1511.3333,245.6667) .. (1492.0000,265.0000) ..
    controls (1472.6667,284.3333) and (1447.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1386.3333,294.0000) and (1361.0000,284.0000) ..
    (1341.0000,264.0000) .. controls (1321.6667,244.6667) and (1312.0000,219.6667)
    .. (1312.0000,189.0000) .. controls (1312.0000,130.3333) and
    (1339.3333,96.0000) .. (1394.0000,86.0000) .. controls (1382.0000,78.6667) and
    (1370.6667,75.0000) .. (1360.0000,75.0000) .. controls (1359.3333,75.0000) and
    (1354.3333,76.3333) .. (1345.0000,79.0000) -- (1358.0000,47.0000) .. controls
    (1360.0000,46.3333) and (1363.0000,45.6667) .. (1367.0000,45.0000) .. controls
    (1376.3333,45.0000) and (1389.0000,48.6667) .. (1405.0000,56.0000) .. controls
    (1421.0000,64.0000) and (1433.3333,68.0000) .. (1442.0000,68.0000) .. controls
    (1450.0000,68.0000) and (1457.3333,65.0000) .. (1464.0000,59.0000) --
    (1475.0000,76.0000) .. controls (1468.3333,82.6667) and (1461.6667,87.6667) ..
    (1455.0000,91.0000) .. controls (1499.0000,107.6667) and (1521.0000,140.6667)
    .. (1521.0000,190.0000) -- cycle(283.0000,-1353.0000) .. controls
    (283.0000,-1404.3333) and (259.0000,-1430.0000) .. (211.0000,-1430.0000) ..
    controls (163.6667,-1430.0000) and (140.0000,-1404.6667) ..
    (140.0000,-1354.0000) .. controls (140.0000,-1302.0000) and
    (163.6667,-1276.0000) .. (211.0000,-1276.0000) .. controls
    (259.0000,-1276.0000) and (283.0000,-1301.6667) .. (283.0000,-1353.0000) --
    cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000)
    -- (344.0000,154.0000) -- (1284.0000,154.0000) -- cycle(1488.0000,190.0000) ..
    controls (1488.0000,138.0000) and (1464.3333,112.0000) .. (1417.0000,112.0000)
    .. controls (1369.0000,112.0000) and (1345.0000,137.6667) ..
    (1345.0000,189.0000) .. controls (1345.0000,240.3333) and (1369.0000,266.0000)
    .. (1417.0000,266.0000) .. controls (1464.3333,266.0000) and
    (1488.0000,240.6667) .. (1488.0000,190.0000) -- cycle(1121.0000,-1277.0000) --
    (1095.0000,-1105.0000) -- (1079.0000,-1098.0000) .. controls
    (1039.0000,-1124.6667) and (994.6667,-1138.0000) .. (946.0000,-1138.0000) ..
    controls (897.3333,-1138.0000) and (853.0000,-1124.6667) ..
    (813.0000,-1098.0000) -- (797.0000,-1105.0000) -- (771.0000,-1277.0000) --
    (789.0000,-1285.0000) -- (841.0000,-1223.0000) -- (886.0000,-1284.0000) --
    (902.0000,-1284.0000) -- (946.0000,-1224.0000) -- (990.0000,-1284.0000) --
    (1006.0000,-1284.0000) -- (1051.0000,-1223.0000) -- (1103.0000,-1285.0000) --
    (1121.0000,-1277.0000) -- cycle(1195.0000,-786.0000) .. controls
    (1195.0000,-744.6667) and (1189.3333,-698.3333) .. (1178.0000,-647.0000) --
    (1168.0000,-639.0000) -- (1018.0000,-639.0000) -- (1009.0000,-652.0000) ..
    controls (1012.3333,-660.6667) and (1017.3333,-676.0000) ..
    (1024.0000,-698.0000) .. controls (994.6667,-684.6667) and
    (965.3333,-678.0000) .. (936.0000,-678.0000) .. controls (878.0000,-678.0000)
    and (828.0000,-698.6667) .. (786.0000,-740.0000) .. controls
    (744.6667,-782.0000) and (724.0000,-832.0000) .. (724.0000,-890.0000) ..
    controls (724.0000,-948.0000) and (744.6667,-997.6667) ..
    (786.0000,-1039.0000) .. controls (828.0000,-1081.0000) and
    (878.0000,-1102.0000) .. (936.0000,-1102.0000) .. controls
    (988.0000,-1102.0000) and (1039.3333,-1077.6667) .. (1090.0000,-1029.0000) ..
    controls (1137.3333,-984.3333) and (1168.3333,-935.3333) ..
    (1183.0000,-882.0000) .. controls (1191.0000,-853.3333) and
    (1195.0000,-821.3333) .. (1195.0000,-786.0000) -- cycle(632.0000,-1131.0000)
    .. controls (580.6667,-1086.3333) and (537.6667,-1034.0000) ..
    (503.0000,-974.0000) .. controls (468.3333,-1034.0000) and
    (425.3333,-1086.3333) .. (374.0000,-1131.0000) .. controls
    (425.3333,-1175.6667) and (468.3333,-1228.0000) .. (503.0000,-1288.0000) ..
    controls (537.6667,-1228.0000) and (580.6667,-1175.6667) ..
    (632.0000,-1131.0000) -- cycle(1169.0000,-490.0000) -- (1110.0000,-490.0000)
    -- (1110.0000,-446.0000) .. controls (1116.6667,-454.0000) and
    (1125.0000,-458.0000) .. (1135.0000,-458.0000) .. controls
    (1156.3333,-458.0000) and (1167.0000,-447.3333) .. (1167.0000,-426.0000) ..
    controls (1167.0000,-404.6667) and (1156.3333,-394.0000) ..
    (1135.0000,-394.0000) -- (1132.0000,-394.0000) -- (1132.0000,-388.0000) --
    (1135.0000,-388.0000) .. controls (1156.3333,-388.0000) and
    (1167.0000,-377.3333) .. (1167.0000,-356.0000) .. controls
    (1167.0000,-334.6667) and (1156.3333,-324.0000) .. (1135.0000,-324.0000) ..
    controls (1113.6667,-324.0000) and (1103.0000,-334.6667) ..
    (1103.0000,-356.0000) -- (1103.0000,-359.0000) -- (1097.0000,-359.0000) --
    (1097.0000,-356.0000) .. controls (1097.0000,-334.6667) and
    (1086.3333,-324.0000) .. (1065.0000,-324.0000) .. controls
    (1043.6667,-324.0000) and (1033.0000,-334.6667) .. (1033.0000,-356.0000) ..
    controls (1033.0000,-377.3333) and (1043.6667,-388.0000) ..
    (1065.0000,-388.0000) -- (1068.0000,-388.0000) -- (1068.0000,-394.0000) --
    (1065.0000,-394.0000) .. controls (1043.6667,-394.0000) and
    (1033.0000,-404.6667) .. (1033.0000,-426.0000) .. controls
    (1033.0000,-447.3333) and (1043.6667,-458.0000) .. (1065.0000,-458.0000) ..
    controls (1075.0000,-458.0000) and (1083.3333,-454.0000) ..
    (1090.0000,-446.0000) -- (1090.0000,-490.0000) -- (1031.0000,-490.0000) --
    (1031.0000,-510.0000) -- (1064.0000,-510.0000) .. controls
    (1052.0000,-520.6667) and (1046.0000,-534.0000) .. (1046.0000,-550.0000) ..
    controls (1046.0000,-586.0000) and (1064.0000,-604.0000) ..
    (1100.0000,-604.0000) .. controls (1136.0000,-604.0000) and
    (1154.0000,-586.0000) .. (1154.0000,-550.0000) .. controls
    (1154.0000,-534.0000) and (1148.0000,-520.6667) .. (1136.0000,-510.0000) --
    (1169.0000,-510.0000) -- (1169.0000,-490.0000) -- cycle(1047.0000,-461.0000)
    .. controls (997.6667,-429.0000) and (948.0000,-408.6667) ..
    (898.0000,-400.0000) -- (894.0000,-420.0000) .. controls (941.3333,-428.0000)
    and (988.6667,-447.3333) .. (1036.0000,-478.0000) -- (1047.0000,-461.0000) --
    cycle(734.0000,-744.0000) .. controls (686.6667,-736.0000) and
    (639.3333,-716.6667) .. (592.0000,-686.0000) -- (581.0000,-703.0000) ..
    controls (630.3333,-735.0000) and (680.0000,-755.3333) .. (730.0000,-764.0000)
    -- (734.0000,-744.0000) -- cycle(597.0000,-654.0000) -- (564.0000,-654.0000)
    .. controls (576.0000,-643.3333) and (582.0000,-630.0000) ..
    (582.0000,-614.0000) .. controls (582.0000,-578.0000) and (564.0000,-560.0000)
    .. (528.0000,-560.0000) .. controls (492.0000,-560.0000) and
    (474.0000,-578.0000) .. (474.0000,-614.0000) .. controls (474.0000,-630.0000)
    and (480.0000,-643.3333) .. (492.0000,-654.0000) -- (459.0000,-654.0000) --
    (459.0000,-674.0000) -- (518.0000,-674.0000) -- (518.0000,-718.0000) ..
    controls (511.3333,-710.0000) and (503.0000,-706.0000) .. (493.0000,-706.0000)
    .. controls (471.6667,-706.0000) and (461.0000,-716.6667) ..
    (461.0000,-738.0000) .. controls (461.0000,-759.3333) and (471.6667,-770.0000)
    .. (493.0000,-770.0000) -- (496.0000,-770.0000) -- (496.0000,-776.0000) --
    (493.0000,-776.0000) .. controls (471.6667,-776.0000) and (461.0000,-786.6667)
    .. (461.0000,-808.0000) .. controls (461.0000,-829.3333) and
    (471.6667,-840.0000) .. (493.0000,-840.0000) .. controls (514.3333,-840.0000)
    and (525.0000,-829.3333) .. (525.0000,-808.0000) -- (525.0000,-805.0000) --
    (531.0000,-805.0000) -- (531.0000,-808.0000) .. controls (531.0000,-829.3333)
    and (541.6667,-840.0000) .. (563.0000,-840.0000) .. controls
    (584.3333,-840.0000) and (595.0000,-829.3333) .. (595.0000,-808.0000) ..
    controls (595.0000,-786.6667) and (584.3333,-776.0000) .. (563.0000,-776.0000)
    -- (560.0000,-776.0000) -- (560.0000,-770.0000) -- (563.0000,-770.0000) ..
    controls (584.3333,-770.0000) and (595.0000,-759.3333) .. (595.0000,-738.0000)
    .. controls (595.0000,-716.6667) and (584.3333,-706.0000) ..
    (563.0000,-706.0000) .. controls (553.0000,-706.0000) and (544.6667,-710.0000)
    .. (538.0000,-718.0000) -- (538.0000,-674.0000) -- (597.0000,-674.0000) --
    (597.0000,-654.0000) -- cycle(1254.0000,-33.0000) .. controls
    (1202.6667,11.6667) and (1159.6667,64.0000) .. (1125.0000,124.0000) ..
    controls (1090.3333,64.0000) and (1047.3333,11.6667) .. (996.0000,-33.0000) ..
    controls (1047.3333,-77.6667) and (1090.3333,-130.0000) ..
    (1125.0000,-190.0000) .. controls (1159.6667,-130.0000) and
    (1202.6667,-77.6667) .. (1254.0000,-33.0000) -- cycle(904.0000,-274.0000) ..
    controls (904.0000,-216.0000) and (883.0000,-166.0000) .. (841.0000,-124.0000)
    .. controls (799.6667,-82.6667) and (750.0000,-62.0000) .. (692.0000,-62.0000)
    .. controls (640.0000,-62.0000) and (588.6667,-86.3333) ..
    (538.0000,-135.0000) .. controls (490.6667,-180.3333) and (459.6667,-229.3333)
    .. (445.0000,-282.0000) .. controls (437.0000,-310.6667) and
    (433.0000,-342.6667) .. (433.0000,-378.0000) .. controls (433.0000,-419.3333)
    and (438.6667,-465.6667) .. (450.0000,-517.0000) -- (460.0000,-525.0000) --
    (610.0000,-525.0000) -- (619.0000,-512.0000) .. controls (615.6667,-503.3333)
    and (610.6667,-488.0000) .. (604.0000,-466.0000) .. controls
    (633.3333,-479.3333) and (662.6667,-486.0000) .. (692.0000,-486.0000) ..
    controls (750.0000,-486.0000) and (799.6667,-465.0000) .. (841.0000,-423.0000)
    .. controls (883.0000,-381.6667) and (904.0000,-332.0000) ..
    (904.0000,-274.0000) -- cycle(857.0000,113.0000) -- (839.0000,121.0000) --
    (787.0000,59.0000) -- (742.0000,120.0000) -- (726.0000,120.0000) --
    (682.0000,60.0000) -- (638.0000,120.0000) -- (622.0000,120.0000) --
    (577.0000,59.0000) -- (525.0000,121.0000) -- (507.0000,113.0000) --
    (533.0000,-59.0000) -- (549.0000,-66.0000) .. controls (589.0000,-39.3333) and
    (633.3333,-26.0000) .. (682.0000,-26.0000) .. controls (730.6667,-26.0000) and
    (775.0000,-39.3333) .. (815.0000,-66.0000) -- (831.0000,-59.0000) --
    (857.0000,113.0000) -- cycle(1096.0000,-1245.0000) -- (1058.0000,-1200.0000)
    -- (1042.0000,-1201.0000) -- (998.0000,-1261.0000) -- (954.0000,-1201.0000) --
    (938.0000,-1201.0000) -- (894.0000,-1261.0000) -- (850.0000,-1201.0000) --
    (834.0000,-1200.0000) -- (796.0000,-1245.0000) -- (815.0000,-1123.0000) ..
    controls (855.0000,-1146.3333) and (898.6667,-1158.0000) ..
    (946.0000,-1158.0000) .. controls (993.3333,-1158.0000) and
    (1037.0000,-1146.3333) .. (1077.0000,-1123.0000) -- (1096.0000,-1245.0000) --
    cycle(1175.0000,-786.0000) .. controls (1175.0000,-816.6667) and
    (1171.0000,-846.6667) .. (1163.0000,-876.0000) .. controls
    (1141.6667,-953.3333) and (1094.6667,-1013.3333) .. (1022.0000,-1056.0000) ..
    controls (1052.6667,-989.3333) and (1068.0000,-920.6667) ..
    (1068.0000,-850.0000) .. controls (1068.0000,-790.0000) and
    (1056.0000,-726.3333) .. (1032.0000,-659.0000) -- (1160.0000,-659.0000) ..
    controls (1170.0000,-705.6667) and (1175.0000,-748.0000) ..
    (1175.0000,-786.0000) -- cycle(1048.0000,-850.0000) .. controls
    (1048.0000,-924.0000) and (1029.6667,-997.3333) .. (993.0000,-1070.0000) ..
    controls (973.0000,-1078.0000) and (954.0000,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (883.3333,-1082.0000) and
    (838.0000,-1063.0000) .. (800.0000,-1025.0000) .. controls
    (762.6667,-987.6667) and (744.0000,-942.6667) .. (744.0000,-890.0000) ..
    controls (744.0000,-837.3333) and (762.6667,-792.0000) .. (800.0000,-754.0000)
    .. controls (838.0000,-716.6667) and (883.3333,-698.0000) ..
    (936.0000,-698.0000) .. controls (966.0000,-698.0000) and (997.6667,-706.6667)
    .. (1031.0000,-724.0000) .. controls (1042.3333,-766.6667) and
    (1048.0000,-808.6667) .. (1048.0000,-850.0000) -- cycle(1134.0000,-550.0000)
    .. controls (1134.0000,-572.6667) and (1122.6667,-584.0000) ..
    (1100.0000,-584.0000) .. controls (1077.3333,-584.0000) and
    (1066.0000,-572.6667) .. (1066.0000,-550.0000) .. controls
    (1066.0000,-527.3333) and (1077.3333,-516.0000) .. (1100.0000,-516.0000) ..
    controls (1122.6667,-516.0000) and (1134.0000,-527.3333) ..
    (1134.0000,-550.0000) -- cycle(1147.0000,-426.0000) .. controls
    (1147.0000,-434.0000) and (1143.0000,-438.0000) .. (1135.0000,-438.0000) ..
    controls (1127.0000,-438.0000) and (1123.0000,-434.0000) ..
    (1123.0000,-426.0000) .. controls (1123.0000,-418.0000) and
    (1127.0000,-414.0000) .. (1135.0000,-414.0000) .. controls
    (1143.0000,-414.0000) and (1147.0000,-418.0000) .. (1147.0000,-426.0000) --
    cycle(1077.0000,-426.0000) .. controls (1077.0000,-434.0000) and
    (1073.0000,-438.0000) .. (1065.0000,-438.0000) .. controls
    (1057.0000,-438.0000) and (1053.0000,-434.0000) .. (1053.0000,-426.0000) ..
    controls (1053.0000,-418.0000) and (1057.0000,-414.0000) ..
    (1065.0000,-414.0000) .. controls (1073.0000,-414.0000) and
    (1077.0000,-418.0000) .. (1077.0000,-426.0000) -- cycle(1112.0000,-391.0000)
    .. controls (1112.0000,-399.0000) and (1108.0000,-403.0000) ..
    (1100.0000,-403.0000) .. controls (1092.0000,-403.0000) and
    (1088.0000,-399.0000) .. (1088.0000,-391.0000) .. controls
    (1088.0000,-383.0000) and (1092.0000,-379.0000) .. (1100.0000,-379.0000) ..
    controls (1108.0000,-379.0000) and (1112.0000,-383.0000) ..
    (1112.0000,-391.0000) -- cycle(1147.0000,-356.0000) .. controls
    (1147.0000,-364.0000) and (1143.0000,-368.0000) .. (1135.0000,-368.0000) ..
    controls (1127.0000,-368.0000) and (1123.0000,-364.0000) ..
    (1123.0000,-356.0000) .. controls (1123.0000,-348.0000) and
    (1127.0000,-344.0000) .. (1135.0000,-344.0000) .. controls
    (1143.0000,-344.0000) and (1147.0000,-348.0000) .. (1147.0000,-356.0000) --
    cycle(1077.0000,-356.0000) .. controls (1077.0000,-364.0000) and
    (1073.0000,-368.0000) .. (1065.0000,-368.0000) .. controls
    (1057.0000,-368.0000) and (1053.0000,-364.0000) .. (1053.0000,-356.0000) ..
    controls (1053.0000,-348.0000) and (1057.0000,-344.0000) ..
    (1065.0000,-344.0000) .. controls (1073.0000,-344.0000) and
    (1077.0000,-348.0000) .. (1077.0000,-356.0000) -- cycle(575.0000,-808.0000) ..
    controls (575.0000,-816.0000) and (571.0000,-820.0000) .. (563.0000,-820.0000)
    .. controls (555.0000,-820.0000) and (551.0000,-816.0000) ..
    (551.0000,-808.0000) .. controls (551.0000,-800.0000) and (555.0000,-796.0000)
    .. (563.0000,-796.0000) .. controls (571.0000,-796.0000) and
    (575.0000,-800.0000) .. (575.0000,-808.0000) -- cycle(505.0000,-808.0000) ..
    controls (505.0000,-816.0000) and (501.0000,-820.0000) .. (493.0000,-820.0000)
    .. controls (485.0000,-820.0000) and (481.0000,-816.0000) ..
    (481.0000,-808.0000) .. controls (481.0000,-800.0000) and (485.0000,-796.0000)
    .. (493.0000,-796.0000) .. controls (501.0000,-796.0000) and
    (505.0000,-800.0000) .. (505.0000,-808.0000) -- cycle(540.0000,-773.0000) ..
    controls (540.0000,-781.0000) and (536.0000,-785.0000) .. (528.0000,-785.0000)
    .. controls (520.0000,-785.0000) and (516.0000,-781.0000) ..
    (516.0000,-773.0000) .. controls (516.0000,-765.0000) and (520.0000,-761.0000)
    .. (528.0000,-761.0000) .. controls (536.0000,-761.0000) and
    (540.0000,-765.0000) .. (540.0000,-773.0000) -- cycle(575.0000,-738.0000) ..
    controls (575.0000,-746.0000) and (571.0000,-750.0000) .. (563.0000,-750.0000)
    .. controls (555.0000,-750.0000) and (551.0000,-746.0000) ..
    (551.0000,-738.0000) .. controls (551.0000,-730.0000) and (555.0000,-726.0000)
    .. (563.0000,-726.0000) .. controls (571.0000,-726.0000) and
    (575.0000,-730.0000) .. (575.0000,-738.0000) -- cycle(505.0000,-738.0000) ..
    controls (505.0000,-746.0000) and (501.0000,-750.0000) .. (493.0000,-750.0000)
    .. controls (485.0000,-750.0000) and (481.0000,-746.0000) ..
    (481.0000,-738.0000) .. controls (481.0000,-730.0000) and (485.0000,-726.0000)
    .. (493.0000,-726.0000) .. controls (501.0000,-726.0000) and
    (505.0000,-730.0000) .. (505.0000,-738.0000) -- cycle(562.0000,-614.0000) ..
    controls (562.0000,-636.6667) and (550.6667,-648.0000) .. (528.0000,-648.0000)
    .. controls (505.3333,-648.0000) and (494.0000,-636.6667) ..
    (494.0000,-614.0000) .. controls (494.0000,-591.3333) and (505.3333,-580.0000)
    .. (528.0000,-580.0000) .. controls (550.6667,-580.0000) and
    (562.0000,-591.3333) .. (562.0000,-614.0000) -- cycle(884.0000,-274.0000) ..
    controls (884.0000,-326.6667) and (865.0000,-371.6667) .. (827.0000,-409.0000)
    .. controls (789.6667,-447.0000) and (744.6667,-466.0000) ..
    (692.0000,-466.0000) .. controls (662.0000,-466.0000) and (630.3333,-457.3333)
    .. (597.0000,-440.0000) .. controls (585.6667,-397.3333) and
    (580.0000,-355.3333) .. (580.0000,-314.0000) .. controls (580.0000,-240.0000)
    and (598.3333,-166.6667) .. (635.0000,-94.0000) .. controls
    (655.0000,-86.0000) and (674.0000,-82.0000) .. (692.0000,-82.0000) .. controls
    (744.6667,-82.0000) and (789.6667,-100.6667) .. (827.0000,-138.0000) ..
    controls (865.0000,-176.0000) and (884.0000,-221.3333) .. (884.0000,-274.0000)
    -- cycle(606.0000,-108.0000) .. controls (575.3333,-174.6667) and
    (560.0000,-243.3333) .. (560.0000,-314.0000) .. controls (560.0000,-374.0000)
    and (572.0000,-437.6667) .. (596.0000,-505.0000) -- (468.0000,-505.0000) ..
    controls (458.0000,-458.3333) and (453.0000,-416.0000) .. (453.0000,-378.0000)
    .. controls (453.0000,-347.3333) and (457.0000,-317.3333) ..
    (465.0000,-288.0000) .. controls (486.3333,-210.6667) and (533.3333,-150.6667)
    .. (606.0000,-108.0000) -- cycle(832.0000,81.0000) -- (813.0000,-41.0000) ..
    controls (773.0000,-17.6667) and (729.3333,-6.0000) .. (682.0000,-6.0000) ..
    controls (634.6667,-6.0000) and (591.0000,-17.6667) .. (551.0000,-41.0000) --
    (532.0000,81.0000) -- (570.0000,36.0000) -- (586.0000,37.0000) --
    (630.0000,97.0000) -- (674.0000,37.0000) -- (690.0000,37.0000) --
    (734.0000,97.0000) -- (778.0000,37.0000) -- (794.0000,36.0000) --
    (832.0000,81.0000) -- cycle(1017.0000,-966.0000) .. controls
    (1003.0000,-939.3333) and (987.6667,-926.0000) .. (971.0000,-926.0000) ..
    controls (951.0000,-926.0000) and (936.3333,-939.3333) .. (927.0000,-966.0000)
    .. controls (962.3333,-963.3333) and (992.3333,-963.3333) ..
    (1017.0000,-966.0000) -- cycle(937.0000,-867.0000) -- (893.0000,-867.0000) --
    (883.0000,-879.0000) -- (899.0000,-957.0000) -- (919.0000,-953.0000) --
    (905.0000,-887.0000) -- (937.0000,-887.0000) -- (937.0000,-867.0000) --
    cycle(887.0000,-966.0000) .. controls (873.0000,-939.3333) and
    (857.6667,-926.0000) .. (841.0000,-926.0000) .. controls (821.0000,-926.0000)
    and (806.3333,-939.3333) .. (797.0000,-966.0000) .. controls
    (832.3333,-963.3333) and (862.3333,-963.3333) .. (887.0000,-966.0000) --
    cycle(952.0000,-826.0000) .. controls (942.0000,-802.0000) and
    (926.0000,-790.0000) .. (904.0000,-790.0000) .. controls (882.0000,-790.0000)
    and (866.0000,-802.0000) .. (856.0000,-826.0000) -- (874.0000,-834.0000) ..
    controls (880.6667,-818.0000) and (890.6667,-810.0000) .. (904.0000,-810.0000)
    .. controls (917.3333,-810.0000) and (927.3333,-818.0000) ..
    (934.0000,-834.0000) -- (952.0000,-826.0000) -- cycle(772.0000,-338.0000) --
    (754.0000,-330.0000) .. controls (747.3333,-346.0000) and (737.3333,-354.0000)
    .. (724.0000,-354.0000) .. controls (710.6667,-354.0000) and
    (700.6667,-346.0000) .. (694.0000,-330.0000) -- (676.0000,-338.0000) ..
    controls (686.6667,-362.0000) and (702.6667,-374.0000) .. (724.0000,-374.0000)
    .. controls (746.0000,-374.0000) and (762.0000,-362.0000) ..
    (772.0000,-338.0000) -- cycle(831.0000,-198.0000) .. controls
    (795.6667,-200.6667) and (765.6667,-200.6667) .. (741.0000,-198.0000) ..
    controls (755.0000,-224.6667) and (770.3333,-238.0000) .. (787.0000,-238.0000)
    .. controls (807.0000,-238.0000) and (821.6667,-224.6667) ..
    (831.0000,-198.0000) -- cycle(745.0000,-285.0000) -- (729.0000,-207.0000) --
    (709.0000,-211.0000) -- (723.0000,-277.0000) -- (691.0000,-277.0000) --
    (691.0000,-297.0000) -- (735.0000,-297.0000) -- (745.0000,-285.0000) --
    cycle(701.0000,-198.0000) .. controls (665.6667,-200.6667) and
    (635.6667,-200.6667) .. (611.0000,-198.0000) .. controls (625.0000,-224.6667)
    and (640.3333,-238.0000) .. (657.0000,-238.0000) .. controls
    (677.0000,-238.0000) and (691.6667,-224.6667) .. (701.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(302.0000,-1252.0000) -- (220.0000,-1252.0000) -- (220.0000,-1277.0000)
    -- (242.0000,-1277.0000) -- (178.0000,-1358.0000) -- (178.0000,-1277.0000) --
    (201.0000,-1277.0000) -- (201.0000,-1252.0000) -- (121.0000,-1252.0000) --
    (121.0000,-1277.0000) -- (146.0000,-1277.0000) -- (146.0000,-1429.0000) --
    (121.0000,-1429.0000) -- (121.0000,-1455.0000) -- (203.0000,-1455.0000) --
    (203.0000,-1429.0000) -- (178.0000,-1429.0000) -- (178.0000,-1358.0000) --
    (244.0000,-1429.0000) -- (220.0000,-1429.0000) -- (220.0000,-1455.0000) --
    (300.0000,-1455.0000) -- (300.0000,-1429.0000) -- (278.0000,-1429.0000) --
    (216.0000,-1358.0000) -- (280.0000,-1277.0000) -- (302.0000,-1277.0000) --
    (302.0000,-1252.0000) -- cycle(1490.0000,-63.0000) -- (1416.0000,37.0000) --
    (1341.0000,-63.0000) -- (1416.0000,-163.0000) -- (1490.0000,-63.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(287.0000,-1101.0000)
    -- (212.0000,-1001.0000) -- (138.0000,-1101.0000) -- (212.0000,-1201.0000) --
    (287.0000,-1101.0000) -- cycle(1507.0000,291.0000) -- (1425.0000,291.0000) --
    (1425.0000,265.0000) -- (1450.0000,265.0000) -- (1450.0000,194.0000) --
    (1384.0000,265.0000) -- (1408.0000,265.0000) -- (1408.0000,291.0000) --
    (1328.0000,291.0000) -- (1328.0000,265.0000) -- (1350.0000,265.0000) --
    (1412.0000,194.0000) -- (1348.0000,113.0000) -- (1326.0000,113.0000) --
    (1326.0000,88.0000) -- (1408.0000,88.0000) -- (1408.0000,113.0000) --
    (1386.0000,113.0000) -- (1450.0000,194.0000) -- (1450.0000,113.0000) --
    (1427.0000,113.0000) -- (1427.0000,88.0000) -- (1507.0000,88.0000) --
    (1507.0000,113.0000) -- (1482.0000,113.0000) -- (1482.0000,265.0000) --
    (1507.0000,265.0000) -- (1507.0000,291.0000) -- cycle(1284.0000,154.0000) --
    (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1109.0000,-1277.0000) -- (1080.0000,-1065.0000)
    -- (1062.0000,-1059.0000) .. controls (1016.6667,-1111.6667) and
    (957.6667,-1138.0000) .. (885.0000,-1138.0000) .. controls
    (812.3333,-1138.0000) and (753.3333,-1111.6667) .. (708.0000,-1059.0000) --
    (690.0000,-1065.0000) -- (661.0000,-1277.0000) -- (679.0000,-1284.0000) --
    (728.0000,-1224.0000) -- (770.0000,-1284.0000) -- (786.0000,-1284.0000) --
    (828.0000,-1224.0000) -- (877.0000,-1284.0000) -- (893.0000,-1284.0000) --
    (942.0000,-1224.0000) -- (984.0000,-1284.0000) -- (1000.0000,-1284.0000) --
    (1042.0000,-1224.0000) -- (1091.0000,-1284.0000) -- (1109.0000,-1277.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-903.0000) --
    (1151.0000,-903.0000) -- (1151.0000,-817.0000) -- (1135.0000,-809.0000) ..
    controls (1097.0000,-834.3333) and (1078.0000,-869.0000) ..
    (1078.0000,-913.0000) .. controls (1078.0000,-963.0000) and
    (1097.3333,-998.0000) .. (1136.0000,-1018.0000) -- (1151.0000,-1009.0000) --
    (1151.0000,-923.0000) -- (1159.0000,-923.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(1069.0000,-889.0000)
    .. controls (1069.0000,-830.3333) and (1050.3333,-779.3333) ..
    (1013.0000,-736.0000) .. controls (973.6667,-690.6667) and
    (925.0000,-668.0000) .. (867.0000,-668.0000) .. controls (853.6667,-668.0000)
    and (841.6667,-669.3333) .. (831.0000,-672.0000) -- (815.0000,-631.0000) --
    (796.0000,-638.0000) -- (812.0000,-678.0000) .. controls (811.3333,-678.6667)
    and (806.3333,-681.3333) .. (797.0000,-686.0000) -- (787.0000,-632.0000) --
    (767.0000,-636.0000) -- (779.0000,-697.0000) .. controls (773.6667,-701.0000)
    and (768.3333,-705.6667) .. (763.0000,-711.0000) -- (757.0000,-633.0000) --
    (737.0000,-635.0000) -- (744.0000,-733.0000) .. controls (720.6667,-765.0000)
    and (706.6667,-803.3333) .. (702.0000,-848.0000) .. controls
    (691.3333,-850.6667) and (676.0000,-857.0000) .. (656.0000,-867.0000) --
    (655.0000,-881.0000) .. controls (670.3333,-898.3333) and (689.6667,-925.3333)
    .. (713.0000,-962.0000) .. controls (715.6667,-970.6667) and
    (720.6667,-984.0000) .. (728.0000,-1002.0000) .. controls
    (756.0000,-1062.6667) and (805.0000,-1093.0000) .. (875.0000,-1093.0000) ..
    controls (927.6667,-1093.0000) and (973.0000,-1072.0000) ..
    (1011.0000,-1030.0000) .. controls (1049.6667,-988.6667) and
    (1069.0000,-941.6667) .. (1069.0000,-889.0000) -- cycle(632.0000,-1131.0000)
    .. controls (580.6667,-1086.3333) and (537.6667,-1034.0000) ..
    (503.0000,-974.0000) .. controls (468.3333,-1034.0000) and
    (425.3333,-1086.3333) .. (374.0000,-1131.0000) .. controls
    (425.3333,-1175.6667) and (468.3333,-1228.0000) .. (503.0000,-1288.0000) ..
    controls (537.6667,-1228.0000) and (580.6667,-1175.6667) ..
    (632.0000,-1131.0000) -- cycle(1141.0000,-502.0000) .. controls
    (1085.6667,-446.6667) and (1013.3333,-411.3333) .. (924.0000,-396.0000) --
    (920.0000,-416.0000) .. controls (1004.0000,-430.6667) and
    (1073.0000,-464.0000) .. (1127.0000,-516.0000) -- (1141.0000,-502.0000) --
    cycle(708.0000,-748.0000) .. controls (624.0000,-733.3333) and
    (555.0000,-700.0000) .. (501.0000,-648.0000) -- (487.0000,-662.0000) ..
    controls (542.3333,-717.3333) and (614.6667,-752.6667) .. (704.0000,-768.0000)
    -- (708.0000,-748.0000) -- cycle(1254.0000,-33.0000) .. controls
    (1202.6667,11.6667) and (1159.6667,64.0000) .. (1125.0000,124.0000) ..
    controls (1090.3333,64.0000) and (1047.3333,11.6667) .. (996.0000,-33.0000) ..
    controls (1047.3333,-77.6667) and (1090.3333,-130.0000) ..
    (1125.0000,-190.0000) .. controls (1159.6667,-130.0000) and
    (1202.6667,-77.6667) .. (1254.0000,-33.0000) -- cycle(973.0000,-283.0000) ..
    controls (957.6667,-265.6667) and (938.3333,-238.6667) .. (915.0000,-202.0000)
    .. controls (912.3333,-193.3333) and (907.3333,-180.0000) ..
    (900.0000,-162.0000) .. controls (872.0000,-101.3333) and (823.0000,-71.0000)
    .. (753.0000,-71.0000) .. controls (700.3333,-71.0000) and (654.6667,-91.6667)
    .. (616.0000,-133.0000) .. controls (578.0000,-175.0000) and
    (559.0000,-222.3333) .. (559.0000,-275.0000) .. controls (559.0000,-333.6667)
    and (578.0000,-385.0000) .. (616.0000,-429.0000) .. controls
    (654.6667,-473.6667) and (703.0000,-496.0000) .. (761.0000,-496.0000) ..
    controls (774.3333,-496.0000) and (786.3333,-494.6667) .. (797.0000,-492.0000)
    -- (813.0000,-533.0000) -- (832.0000,-526.0000) -- (816.0000,-486.0000) ..
    controls (816.6667,-485.3333) and (821.6667,-482.6667) .. (831.0000,-478.0000)
    -- (841.0000,-532.0000) -- (861.0000,-528.0000) -- (849.0000,-467.0000) ..
    controls (854.3333,-463.0000) and (859.6667,-458.3333) .. (865.0000,-453.0000)
    -- (871.0000,-531.0000) -- (891.0000,-529.0000) -- (884.0000,-431.0000) ..
    controls (907.3333,-399.0000) and (921.3333,-360.6667) .. (926.0000,-316.0000)
    .. controls (936.6667,-313.3333) and (952.0000,-307.0000) ..
    (972.0000,-297.0000) -- (973.0000,-283.0000) -- cycle(550.0000,-251.0000) ..
    controls (550.0000,-201.0000) and (530.6667,-166.0000) .. (492.0000,-146.0000)
    -- (477.0000,-155.0000) -- (477.0000,-241.0000) -- (469.0000,-241.0000) --
    (469.0000,-219.0000) -- (430.0000,-147.0000) -- (391.0000,-219.0000) --
    (391.0000,-490.0000) -- (361.0000,-490.0000) -- (361.0000,-510.0000) --
    (391.0000,-510.0000) -- (391.0000,-512.0000) .. controls (381.0000,-522.6667)
    and (376.0000,-535.0000) .. (376.0000,-549.0000) .. controls
    (376.0000,-563.6667) and (381.0000,-576.3333) .. (391.0000,-587.0000) --
    (391.0000,-678.0000) -- (469.0000,-678.0000) -- (469.0000,-587.0000) ..
    controls (479.0000,-576.3333) and (484.0000,-563.6667) .. (484.0000,-549.0000)
    .. controls (484.0000,-535.0000) and (479.0000,-522.6667) ..
    (469.0000,-512.0000) -- (469.0000,-510.0000) -- (499.0000,-510.0000) --
    (499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-261.0000) --
    (477.0000,-261.0000) -- (477.0000,-347.0000) -- (493.0000,-355.0000) ..
    controls (531.0000,-329.6667) and (550.0000,-295.0000) .. (550.0000,-251.0000)
    -- cycle(967.0000,113.0000) -- (949.0000,120.0000) -- (900.0000,60.0000) --
    (858.0000,120.0000) -- (842.0000,120.0000) -- (800.0000,60.0000) --
    (751.0000,120.0000) -- (735.0000,120.0000) -- (686.0000,60.0000) --
    (644.0000,120.0000) -- (628.0000,120.0000) -- (586.0000,60.0000) --
    (537.0000,120.0000) -- (519.0000,113.0000) -- (548.0000,-99.0000) --
    (566.0000,-105.0000) .. controls (611.3333,-52.3333) and (670.3333,-26.0000)
    .. (743.0000,-26.0000) .. controls (815.6667,-26.0000) and (874.6667,-52.3333)
    .. (920.0000,-105.0000) -- (938.0000,-99.0000) -- (967.0000,113.0000) --
    cycle(1084.0000,-1244.0000) -- (1049.0000,-1201.0000) --
    (1033.0000,-1201.0000) -- (992.0000,-1260.0000) -- (951.0000,-1201.0000) --
    (935.0000,-1201.0000) -- (885.0000,-1262.0000) -- (835.0000,-1201.0000) --
    (819.0000,-1201.0000) -- (778.0000,-1260.0000) -- (737.0000,-1201.0000) --
    (721.0000,-1201.0000) -- (686.0000,-1244.0000) -- (707.0000,-1088.0000) ..
    controls (755.0000,-1134.6667) and (814.3333,-1158.0000) ..
    (885.0000,-1158.0000) .. controls (955.6667,-1158.0000) and
    (1015.0000,-1134.6667) .. (1063.0000,-1088.0000) -- (1084.0000,-1244.0000) --
    cycle(1131.0000,-837.0000) -- (1131.0000,-991.0000) .. controls
    (1109.0000,-973.6667) and (1098.0000,-947.6667) .. (1098.0000,-913.0000) ..
    controls (1098.0000,-882.3333) and (1109.0000,-857.0000) ..
    (1131.0000,-837.0000) -- cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000)
    -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) ..
    controls (1186.3333,-667.6667) and (1192.6667,-669.0000) ..
    (1198.0000,-669.0000) .. controls (1203.3333,-669.0000) and
    (1209.6667,-667.6667) .. (1217.0000,-665.0000) -- cycle(1232.0000,-615.0000)
    .. controls (1232.0000,-637.6667) and (1220.6667,-649.0000) ..
    (1198.0000,-649.0000) .. controls (1175.3333,-649.0000) and
    (1164.0000,-637.6667) .. (1164.0000,-615.0000) .. controls
    (1164.0000,-592.3333) and (1175.3333,-581.0000) .. (1198.0000,-581.0000) ..
    controls (1220.6667,-581.0000) and (1232.0000,-592.3333) ..
    (1232.0000,-615.0000) -- cycle(1049.0000,-889.0000) .. controls
    (1049.0000,-936.3333) and (1031.6667,-978.6667) .. (997.0000,-1016.0000) ..
    controls (962.3333,-1054.0000) and (921.6667,-1073.0000) ..
    (875.0000,-1073.0000) .. controls (814.3333,-1073.0000) and
    (771.3333,-1046.6667) .. (746.0000,-994.0000) .. controls (742.6667,-984.6667)
    and (737.6667,-971.3333) .. (731.0000,-954.0000) .. controls
    (723.0000,-934.6667) and (705.3333,-909.0000) .. (678.0000,-877.0000) --
    (716.0000,-864.0000) -- (721.0000,-856.0000) .. controls (721.0000,-852.6667)
    and (721.3333,-848.0000) .. (722.0000,-842.0000) .. controls
    (726.6667,-840.0000) and (738.6667,-834.0000) .. (758.0000,-824.0000) ..
    controls (772.6667,-816.0000) and (783.6667,-812.0000) .. (791.0000,-812.0000)
    .. controls (809.6667,-812.0000) and (822.0000,-824.3333) ..
    (828.0000,-849.0000) -- (847.0000,-844.0000) .. controls (839.0000,-809.3333)
    and (820.3333,-792.0000) .. (791.0000,-792.0000) .. controls
    (786.3333,-792.0000) and (765.0000,-801.0000) .. (727.0000,-819.0000) ..
    controls (731.6667,-799.6667) and (738.0000,-782.3333) .. (746.0000,-767.0000)
    -- (747.0000,-774.0000) -- (767.0000,-772.0000) -- (764.0000,-739.0000) ..
    controls (768.0000,-733.6667) and (774.3333,-727.3333) .. (783.0000,-720.0000)
    -- (793.0000,-775.0000) -- (813.0000,-771.0000) -- (801.0000,-707.0000) ..
    controls (808.3333,-702.3333) and (814.6667,-699.0000) .. (820.0000,-697.0000)
    -- (851.0000,-776.0000) -- (870.0000,-769.0000) -- (839.0000,-691.0000) ..
    controls (848.3333,-689.0000) and (857.6667,-688.0000) .. (867.0000,-688.0000)
    .. controls (919.0000,-688.0000) and (963.0000,-708.6667) ..
    (999.0000,-750.0000) .. controls (1032.3333,-789.3333) and
    (1049.0000,-835.6667) .. (1049.0000,-889.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(950.0000,-287.0000) -- (912.0000,-300.0000) --
    (907.0000,-308.0000) .. controls (907.0000,-311.3333) and (906.6667,-316.0000)
    .. (906.0000,-322.0000) .. controls (901.3333,-324.0000) and
    (889.3333,-330.0000) .. (870.0000,-340.0000) .. controls (855.3333,-348.0000)
    and (844.3333,-352.0000) .. (837.0000,-352.0000) .. controls
    (818.3333,-352.0000) and (806.0000,-339.6667) .. (800.0000,-315.0000) --
    (781.0000,-320.0000) .. controls (789.0000,-354.6667) and (807.6667,-372.0000)
    .. (837.0000,-372.0000) .. controls (841.6667,-372.0000) and
    (863.0000,-363.0000) .. (901.0000,-345.0000) .. controls (896.3333,-364.3333)
    and (890.0000,-381.6667) .. (882.0000,-397.0000) -- (881.0000,-390.0000) --
    (861.0000,-392.0000) -- (864.0000,-425.0000) .. controls (860.0000,-430.3333)
    and (853.6667,-436.6667) .. (845.0000,-444.0000) -- (835.0000,-389.0000) --
    (815.0000,-393.0000) -- (827.0000,-457.0000) .. controls (819.6667,-461.6667)
    and (813.3333,-465.0000) .. (808.0000,-467.0000) -- (777.0000,-388.0000) --
    (758.0000,-395.0000) -- (789.0000,-473.0000) .. controls (779.6667,-475.0000)
    and (770.3333,-476.0000) .. (761.0000,-476.0000) .. controls
    (709.0000,-476.0000) and (665.0000,-455.3333) .. (629.0000,-414.0000) ..
    controls (595.6667,-374.6667) and (579.0000,-328.3333) .. (579.0000,-275.0000)
    .. controls (579.0000,-227.6667) and (596.3333,-185.0000) ..
    (631.0000,-147.0000) .. controls (665.6667,-109.6667) and (706.3333,-91.0000)
    .. (753.0000,-91.0000) .. controls (813.6667,-91.0000) and
    (856.6667,-117.3333) .. (882.0000,-170.0000) .. controls (885.3333,-179.3333)
    and (890.6667,-193.0000) .. (898.0000,-211.0000) .. controls
    (905.3333,-229.6667) and (922.6667,-255.0000) .. (950.0000,-287.0000) --
    cycle(464.0000,-549.0000) .. controls (464.0000,-571.6667) and
    (452.6667,-583.0000) .. (430.0000,-583.0000) .. controls (407.3333,-583.0000)
    and (396.0000,-571.6667) .. (396.0000,-549.0000) .. controls
    (396.0000,-526.3333) and (407.3333,-515.0000) .. (430.0000,-515.0000) ..
    controls (452.6667,-515.0000) and (464.0000,-526.3333) .. (464.0000,-549.0000)
    -- cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(530.0000,-251.0000) .. controls (530.0000,-281.6667) and
    (519.0000,-307.0000) .. (497.0000,-327.0000) -- (497.0000,-173.0000) ..
    controls (519.0000,-190.3333) and (530.0000,-216.3333) .. (530.0000,-251.0000)
    -- cycle(942.0000,80.0000) -- (921.0000,-76.0000) .. controls
    (873.0000,-29.3333) and (813.6667,-6.0000) .. (743.0000,-6.0000) .. controls
    (672.3333,-6.0000) and (613.0000,-29.3333) .. (565.0000,-76.0000) --
    (544.0000,80.0000) -- (579.0000,37.0000) -- (595.0000,37.0000) --
    (636.0000,96.0000) -- (677.0000,37.0000) -- (693.0000,37.0000) --
    (743.0000,98.0000) -- (793.0000,37.0000) -- (809.0000,37.0000) --
    (850.0000,96.0000) -- (891.0000,37.0000) -- (907.0000,37.0000) --
    (942.0000,80.0000) -- cycle(845.0000,-956.0000) .. controls
    (831.0000,-929.3333) and (815.6667,-916.0000) .. (799.0000,-916.0000) ..
    controls (779.0000,-916.0000) and (764.3333,-929.3333) .. (755.0000,-956.0000)
    .. controls (790.3333,-953.3333) and (820.3333,-953.3333) ..
    (845.0000,-956.0000) -- cycle(873.0000,-208.0000) .. controls
    (837.6667,-210.6667) and (807.6667,-210.6667) .. (783.0000,-208.0000) ..
    controls (797.0000,-234.6667) and (812.3333,-248.0000) .. (829.0000,-248.0000)
    .. controls (849.0000,-248.0000) and (863.6667,-234.6667) ..
    (873.0000,-208.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(394.0000,-1318.0000) .. controls (394.0000,-1289.3333) and
    (383.6667,-1264.6667) .. (363.0000,-1244.0000) .. controls
    (343.0000,-1224.0000) and (318.6667,-1214.0000) .. (290.0000,-1214.0000) ..
    controls (261.3333,-1214.0000) and (236.6667,-1223.6667) ..
    (216.0000,-1243.0000) .. controls (196.0000,-1263.0000) and
    (186.0000,-1287.3333) .. (186.0000,-1316.0000) .. controls
    (186.0000,-1344.6667) and (196.0000,-1369.0000) .. (216.0000,-1389.0000) ..
    controls (236.6667,-1409.6667) and (261.3333,-1420.0000) ..
    (290.0000,-1420.0000) .. controls (318.6667,-1420.0000) and
    (343.0000,-1410.0000) .. (363.0000,-1390.0000) .. controls
    (383.6667,-1370.6667) and (394.0000,-1346.6667) .. (394.0000,-1318.0000) --
    cycle(1433.0000,-578.0000) .. controls (1433.0000,-555.3333) and
    (1424.3333,-535.6667) .. (1407.0000,-519.0000) .. controls
    (1389.6667,-502.3333) and (1369.6667,-494.0000) .. (1347.0000,-494.0000) ..
    controls (1323.6667,-494.0000) and (1303.6667,-502.3333) ..
    (1287.0000,-519.0000) .. controls (1271.0000,-535.6667) and
    (1263.0000,-555.6667) .. (1263.0000,-579.0000) .. controls
    (1263.0000,-609.0000) and (1276.0000,-633.3333) .. (1302.0000,-652.0000) ..
    controls (1287.3333,-712.0000) and (1255.3333,-742.0000) ..
    (1206.0000,-742.0000) .. controls (1167.3333,-742.0000) and
    (1134.3333,-720.3333) .. (1107.0000,-677.0000) .. controls
    (1085.6667,-642.3333) and (1071.6667,-602.6667) .. (1065.0000,-558.0000) ..
    controls (1092.3333,-530.0000) and (1106.0000,-490.6667) ..
    (1106.0000,-440.0000) .. controls (1106.0000,-353.3333) and
    (1074.3333,-255.3333) .. (1011.0000,-146.0000) .. controls (957.0000,-54.0000)
    and (892.3333,28.3333) .. (817.0000,101.0000) .. controls (741.6667,28.3333)
    and (677.0000,-54.0000) .. (623.0000,-146.0000) .. controls
    (559.6667,-255.3333) and (528.0000,-353.3333) .. (528.0000,-440.0000) ..
    controls (528.0000,-490.6667) and (541.6667,-530.0000) .. (569.0000,-558.0000)
    .. controls (541.0000,-680.6667) and (493.6667,-742.0000) ..
    (427.0000,-742.0000) .. controls (377.6667,-742.0000) and (346.0000,-712.0000)
    .. (332.0000,-652.0000) .. controls (366.0000,-632.6667) and
    (383.0000,-607.0000) .. (383.0000,-575.0000) .. controls (383.0000,-553.0000)
    and (374.0000,-533.3333) .. (356.0000,-516.0000) .. controls
    (338.0000,-498.6667) and (318.0000,-490.0000) .. (296.0000,-490.0000) ..
    controls (273.3333,-490.0000) and (253.3333,-498.6667) .. (236.0000,-516.0000)
    .. controls (219.3333,-533.3333) and (211.0000,-553.3333) ..
    (211.0000,-576.0000) .. controls (211.0000,-602.0000) and (218.3333,-619.6667)
    .. (233.0000,-629.0000) .. controls (258.3333,-645.6667) and
    (272.3333,-655.6667) .. (275.0000,-659.0000) .. controls (278.3333,-668.3333)
    and (283.0000,-681.6667) .. (289.0000,-699.0000) .. controls
    (318.3333,-783.0000) and (371.3333,-825.0000) .. (448.0000,-825.0000) ..
    controls (526.6667,-825.0000) and (599.6667,-774.3333) .. (667.0000,-673.0000)
    .. controls (667.6667,-673.6667) and (668.0000,-675.0000) ..
    (668.0000,-677.0000) .. controls (668.0000,-712.3333) and (648.6667,-759.0000)
    .. (610.0000,-817.0000) .. controls (571.3333,-875.6667) and
    (535.6667,-908.3333) .. (503.0000,-915.0000) .. controls (493.0000,-917.0000)
    and (481.0000,-918.0000) .. (467.0000,-918.0000) .. controls
    (436.3333,-918.0000) and (412.3333,-912.6667) .. (395.0000,-902.0000) ..
    controls (397.6667,-894.0000) and (399.0000,-886.3333) .. (399.0000,-879.0000)
    .. controls (399.0000,-857.0000) and (390.3333,-837.0000) ..
    (373.0000,-819.0000) .. controls (355.6667,-801.0000) and (336.0000,-792.0000)
    .. (314.0000,-792.0000) .. controls (291.3333,-792.0000) and
    (271.3333,-800.6667) .. (254.0000,-818.0000) .. controls (237.3333,-835.3333)
    and (229.0000,-855.3333) .. (229.0000,-878.0000) .. controls
    (229.0000,-901.3333) and (237.6667,-921.0000) .. (255.0000,-937.0000) ..
    controls (272.3333,-953.6667) and (292.6667,-962.0000) .. (316.0000,-962.0000)
    .. controls (335.3333,-962.0000) and (350.0000,-958.0000) ..
    (360.0000,-950.0000) .. controls (412.0000,-980.6667) and (461.0000,-996.0000)
    .. (507.0000,-996.0000) .. controls (627.6667,-996.0000) and
    (715.0000,-907.3333) .. (769.0000,-730.0000) .. controls (778.3333,-768.0000)
    and (783.0000,-826.0000) .. (783.0000,-904.0000) .. controls
    (783.0000,-930.0000) and (780.0000,-968.0000) .. (774.0000,-1018.0000) ..
    controls (766.0000,-1079.3333) and (757.6667,-1111.0000) ..
    (749.0000,-1113.0000) .. controls (755.6667,-1111.6667) and
    (751.0000,-1111.0000) .. (735.0000,-1111.0000) .. controls
    (711.6667,-1111.0000) and (690.6667,-1119.6667) .. (672.0000,-1137.0000) ..
    controls (654.0000,-1154.3333) and (645.0000,-1174.6667) ..
    (645.0000,-1198.0000) .. controls (645.0000,-1220.6667) and
    (653.6667,-1240.3333) .. (671.0000,-1257.0000) .. controls
    (688.3333,-1274.3333) and (708.3333,-1283.0000) .. (731.0000,-1283.0000) ..
    controls (752.3333,-1283.0000) and (772.0000,-1274.0000) ..
    (790.0000,-1256.0000) .. controls (808.0000,-1238.6667) and
    (817.0000,-1219.3333) .. (817.0000,-1198.0000) .. controls
    (817.0000,-1196.6667) and (813.0000,-1183.0000) .. (805.0000,-1157.0000) ..
    controls (863.0000,-1087.0000) and (893.0000,-964.6667) ..
    (895.0000,-790.0000) .. controls (947.6667,-927.3333) and
    (1024.3333,-996.0000) .. (1125.0000,-996.0000) .. controls
    (1171.0000,-996.0000) and (1212.6667,-985.3333) .. (1250.0000,-964.0000) ..
    controls (1256.0000,-966.0000) and (1266.0000,-972.0000) ..
    (1280.0000,-982.0000) .. controls (1289.3333,-988.6667) and
    (1301.0000,-992.0000) .. (1315.0000,-992.0000) .. controls
    (1337.0000,-992.0000) and (1356.6667,-983.0000) .. (1374.0000,-965.0000) ..
    controls (1391.3333,-947.6667) and (1400.0000,-928.0000) ..
    (1400.0000,-906.0000) .. controls (1400.0000,-884.0000) and
    (1391.3333,-864.6667) .. (1374.0000,-848.0000) .. controls
    (1356.6667,-831.3333) and (1337.0000,-823.0000) .. (1315.0000,-823.0000) ..
    controls (1292.3333,-823.0000) and (1272.3333,-831.0000) ..
    (1255.0000,-847.0000) .. controls (1238.3333,-863.6667) and
    (1229.3333,-883.3333) .. (1228.0000,-906.0000) .. controls
    (1218.6667,-914.0000) and (1205.0000,-918.0000) .. (1187.0000,-918.0000) ..
    controls (1127.0000,-918.0000) and (1076.6667,-892.6667) ..
    (1036.0000,-842.0000) .. controls (1002.0000,-799.3333) and
    (979.3333,-745.3333) .. (968.0000,-680.0000) -- (968.0000,-679.0000) --
    (969.0000,-677.0000) .. controls (1045.6667,-775.6667) and
    (1118.3333,-825.0000) .. (1187.0000,-825.0000) .. controls
    (1267.6667,-825.0000) and (1324.0000,-771.6667) .. (1356.0000,-665.0000) ..
    controls (1407.3333,-651.0000) and (1433.0000,-622.0000) ..
    (1433.0000,-578.0000) -- cycle(1442.0000,152.0000) .. controls
    (1442.0000,180.6667) and (1431.6667,205.0000) .. (1411.0000,225.0000) ..
    controls (1391.0000,245.6667) and (1366.6667,256.0000) .. (1338.0000,256.0000)
    .. controls (1309.3333,256.0000) and (1284.6667,246.0000) ..
    (1264.0000,226.0000) .. controls (1244.0000,206.6667) and (1234.0000,182.6667)
    .. (1234.0000,154.0000) .. controls (1234.0000,125.3333) and
    (1244.0000,100.6667) .. (1264.0000,80.0000) .. controls (1284.6667,60.0000)
    and (1309.3333,50.0000) .. (1338.0000,50.0000) .. controls (1366.6667,50.0000)
    and (1391.0000,59.6667) .. (1411.0000,79.0000) .. controls (1431.6667,99.0000)
    and (1442.0000,123.3333) .. (1442.0000,152.0000) -- cycle(372.0000,-1345.0000)
    -- (309.0000,-1345.0000) -- (290.0000,-1404.0000) -- (271.0000,-1345.0000) --
    (207.0000,-1345.0000) -- (258.0000,-1307.0000) -- (238.0000,-1247.0000) --
    (290.0000,-1285.0000) -- (342.0000,-1247.0000) -- (321.0000,-1307.0000) --
    (372.0000,-1345.0000) -- cycle(1421.0000,181.0000) -- (1370.0000,143.0000) --
    (1390.0000,83.0000) -- (1338.0000,121.0000) -- (1286.0000,83.0000) --
    (1307.0000,143.0000) -- (1256.0000,181.0000) -- (1319.0000,181.0000) --
    (1338.0000,240.0000) -- (1357.0000,181.0000) -- (1421.0000,181.0000) --
    cycle(1049.0000,-433.0000) .. controls (1049.0000,-503.6667) and
    (1018.6667,-539.0000) .. (958.0000,-539.0000) .. controls (937.3333,-539.0000)
    and (911.6667,-531.6667) .. (881.0000,-517.0000) .. controls
    (851.0000,-503.0000) and (829.6667,-496.0000) .. (817.0000,-496.0000) ..
    controls (804.3333,-496.0000) and (782.6667,-503.0000) .. (752.0000,-517.0000)
    .. controls (722.0000,-531.6667) and (696.6667,-539.0000) ..
    (676.0000,-539.0000) .. controls (615.3333,-539.0000) and (585.0000,-503.6667)
    .. (585.0000,-433.0000) .. controls (585.0000,-311.6667) and
    (662.3333,-158.3333) .. (817.0000,27.0000) .. controls (971.6667,-158.3333)
    and (1049.0000,-311.6667) .. (1049.0000,-433.0000) --
    cycle(1021.0000,-441.0000) .. controls (995.0000,-372.3333) and
    (962.3333,-338.0000) .. (923.0000,-338.0000) .. controls (879.0000,-338.0000)
    and (857.0000,-365.0000) .. (857.0000,-419.0000) .. controls
    (876.3333,-415.6667) and (896.0000,-414.0000) .. (916.0000,-414.0000) ..
    controls (952.6667,-414.0000) and (987.6667,-423.0000) ..
    (1021.0000,-441.0000) -- cycle(777.0000,-419.0000) .. controls
    (777.0000,-398.3333) and (771.0000,-379.6667) .. (759.0000,-363.0000) ..
    controls (747.0000,-346.3333) and (731.0000,-338.0000) .. (711.0000,-338.0000)
    .. controls (671.6667,-338.0000) and (639.0000,-372.3333) ..
    (613.0000,-441.0000) .. controls (646.3333,-423.0000) and (681.3333,-414.0000)
    .. (718.0000,-414.0000) .. controls (738.0000,-414.0000) and
    (757.6667,-415.6667) .. (777.0000,-419.0000) -- cycle(942.0000,-255.0000) ..
    controls (918.6667,-166.3333) and (877.0000,-122.0000) .. (817.0000,-122.0000)
    .. controls (757.0000,-122.0000) and (715.3333,-166.3333) ..
    (692.0000,-255.0000) .. controls (717.3333,-220.3333) and (759.0000,-203.0000)
    .. (817.0000,-203.0000) .. controls (875.0000,-203.0000) and
    (916.6667,-220.3333) .. (942.0000,-255.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (242.0000,-1252.0000) -- (242.0000,-1277.0000)
    -- (266.0000,-1277.0000) -- (250.0000,-1323.0000) -- (176.0000,-1323.0000) --
    (160.0000,-1277.0000) -- (184.0000,-1277.0000) -- (184.0000,-1252.0000) --
    (105.0000,-1252.0000) -- (105.0000,-1277.0000) -- (130.0000,-1277.0000) --
    (184.0000,-1432.0000) -- (160.0000,-1432.0000) -- (160.0000,-1455.0000) --
    (266.0000,-1455.0000) -- (266.0000,-1432.0000) -- (242.0000,-1432.0000) --
    (296.0000,-1277.0000) -- (321.0000,-1277.0000) -- (321.0000,-1252.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(956.0000,-581.0000) ..
    controls (956.0000,-563.6667) and (948.3333,-548.0000) .. (933.0000,-534.0000)
    .. controls (918.3333,-520.6667) and (902.3333,-514.0000) ..
    (885.0000,-514.0000) .. controls (852.3333,-514.0000) and (831.6667,-531.3333)
    .. (823.0000,-566.0000) -- (823.0000,-535.0000) .. controls
    (823.0000,-489.0000) and (834.3333,-448.0000) .. (857.0000,-412.0000) ..
    controls (848.3333,-415.3333) and (834.0000,-417.0000) .. (814.0000,-417.0000)
    .. controls (794.0000,-417.0000) and (779.6667,-415.3333) ..
    (771.0000,-412.0000) .. controls (793.6667,-448.0000) and (805.0000,-489.0000)
    .. (805.0000,-535.0000) -- (805.0000,-566.0000) .. controls
    (796.3333,-531.3333) and (775.6667,-514.0000) .. (743.0000,-514.0000) ..
    controls (725.6667,-514.0000) and (709.3333,-520.6667) .. (694.0000,-534.0000)
    .. controls (679.3333,-548.0000) and (672.0000,-563.6667) ..
    (672.0000,-581.0000) .. controls (672.0000,-626.3333) and (695.6667,-649.0000)
    .. (743.0000,-649.0000) .. controls (749.0000,-649.0000) and
    (762.6667,-643.6667) .. (784.0000,-633.0000) .. controls (776.0000,-642.3333)
    and (768.0000,-651.6667) .. (760.0000,-661.0000) .. controls
    (752.0000,-671.0000) and (748.0000,-682.6667) .. (748.0000,-696.0000) ..
    controls (748.0000,-742.6667) and (770.0000,-766.0000) .. (814.0000,-766.0000)
    .. controls (858.0000,-766.0000) and (880.0000,-742.6667) ..
    (880.0000,-696.0000) .. controls (880.0000,-682.6667) and (876.0000,-671.0000)
    .. (868.0000,-661.0000) .. controls (860.0000,-651.6667) and
    (852.0000,-642.3333) .. (844.0000,-633.0000) .. controls (865.3333,-643.6667)
    and (879.0000,-649.0000) .. (885.0000,-649.0000) .. controls
    (932.3333,-649.0000) and (956.0000,-626.3333) .. (956.0000,-581.0000) --
    cycle(293.0000,-1092.0000) .. controls (293.0000,-1066.6667) and
    (279.6667,-1054.0000) .. (253.0000,-1054.0000) .. controls
    (233.6667,-1054.0000) and (221.6667,-1063.6667) .. (217.0000,-1083.0000) --
    (217.0000,-1065.0000) .. controls (217.0000,-1038.3333) and
    (223.3333,-1015.0000) .. (236.0000,-995.0000) .. controls (230.6667,-997.0000)
    and (222.6667,-998.0000) .. (212.0000,-998.0000) .. controls
    (201.3333,-998.0000) and (193.3333,-997.0000) .. (188.0000,-995.0000) ..
    controls (200.6667,-1015.0000) and (207.0000,-1038.3333) ..
    (207.0000,-1065.0000) -- (207.0000,-1083.0000) .. controls
    (202.3333,-1063.6667) and (190.6667,-1054.0000) .. (172.0000,-1054.0000) ..
    controls (144.6667,-1054.0000) and (131.0000,-1066.6667) ..
    (131.0000,-1092.0000) .. controls (131.0000,-1118.0000) and
    (144.6667,-1131.0000) .. (172.0000,-1131.0000) .. controls
    (174.0000,-1131.0000) and (181.6667,-1127.6667) .. (195.0000,-1121.0000) ..
    controls (181.0000,-1142.3333) and (174.0000,-1154.6667) ..
    (174.0000,-1158.0000) .. controls (174.0000,-1184.0000) and
    (186.6667,-1197.0000) .. (212.0000,-1197.0000) .. controls
    (237.3333,-1197.0000) and (250.0000,-1184.0000) .. (250.0000,-1158.0000) ..
    controls (250.0000,-1153.3333) and (243.3333,-1141.0000) ..
    (230.0000,-1121.0000) .. controls (243.3333,-1127.6667) and
    (251.0000,-1131.0000) .. (253.0000,-1131.0000) .. controls
    (279.6667,-1131.0000) and (293.0000,-1118.0000) .. (293.0000,-1092.0000) --
    cycle(1523.0000,113.0000) -- (1498.0000,113.0000) -- (1444.0000,268.0000) --
    (1468.0000,268.0000) -- (1468.0000,291.0000) -- (1362.0000,291.0000) --
    (1362.0000,268.0000) -- (1386.0000,268.0000) -- (1332.0000,113.0000) --
    (1307.0000,113.0000) -- (1307.0000,88.0000) -- (1386.0000,88.0000) --
    (1386.0000,113.0000) -- (1362.0000,113.0000) -- (1378.0000,159.0000) --
    (1452.0000,159.0000) -- (1468.0000,113.0000) -- (1444.0000,113.0000) --
    (1444.0000,88.0000) -- (1523.0000,88.0000) -- (1523.0000,113.0000) --
    cycle(243.0000,-1347.0000) -- (215.0000,-1432.0000) -- (211.0000,-1432.0000)
    -- (183.0000,-1347.0000) -- (243.0000,-1347.0000) -- cycle(1445.0000,183.0000)
    -- (1385.0000,183.0000) -- (1413.0000,268.0000) -- (1417.0000,268.0000) --
    (1445.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(956.0000,-1145.0000) .. controls (956.0000,-1127.6667) and
    (948.3333,-1112.0000) .. (933.0000,-1098.0000) .. controls
    (918.3333,-1084.6667) and (902.3333,-1078.0000) .. (885.0000,-1078.0000) ..
    controls (852.3333,-1078.0000) and (831.6667,-1095.3333) ..
    (823.0000,-1130.0000) -- (823.0000,-1099.0000) .. controls
    (823.0000,-1053.0000) and (834.3333,-1012.0000) .. (857.0000,-976.0000) ..
    controls (848.3333,-979.3333) and (834.0000,-981.0000) .. (814.0000,-981.0000)
    .. controls (794.0000,-981.0000) and (779.6667,-979.3333) ..
    (771.0000,-976.0000) .. controls (793.6667,-1012.0000) and
    (805.0000,-1053.0000) .. (805.0000,-1099.0000) -- (805.0000,-1130.0000) ..
    controls (796.3333,-1095.3333) and (775.6667,-1078.0000) ..
    (743.0000,-1078.0000) .. controls (725.6667,-1078.0000) and
    (709.3333,-1084.6667) .. (694.0000,-1098.0000) .. controls
    (679.3333,-1112.0000) and (672.0000,-1127.6667) .. (672.0000,-1145.0000) ..
    controls (672.0000,-1191.0000) and (695.6667,-1214.0000) ..
    (743.0000,-1214.0000) .. controls (747.6667,-1214.0000) and
    (761.3333,-1208.3333) .. (784.0000,-1197.0000) .. controls
    (776.0000,-1206.3333) and (768.0000,-1215.6667) .. (760.0000,-1225.0000) ..
    controls (752.0000,-1235.0000) and (748.0000,-1246.6667) ..
    (748.0000,-1260.0000) .. controls (748.0000,-1306.6667) and
    (770.0000,-1330.0000) .. (814.0000,-1330.0000) .. controls
    (858.0000,-1330.0000) and (880.0000,-1306.6667) .. (880.0000,-1260.0000) ..
    controls (880.0000,-1246.6667) and (876.0000,-1235.0000) ..
    (868.0000,-1225.0000) .. controls (860.0000,-1215.6667) and
    (852.0000,-1206.3333) .. (844.0000,-1197.0000) .. controls
    (866.6667,-1208.3333) and (880.3333,-1214.0000) .. (885.0000,-1214.0000) ..
    controls (932.3333,-1214.0000) and (956.0000,-1191.0000) ..
    (956.0000,-1145.0000) -- cycle(277.0000,-1324.0000) -- (276.0000,-1252.0000)
    -- (146.0000,-1252.0000) .. controls (146.0000,-1265.3333) and
    (148.6667,-1278.6667) .. (154.0000,-1292.0000) .. controls
    (162.0000,-1312.0000) and (182.6667,-1334.3333) .. (216.0000,-1359.0000) ..
    controls (228.0000,-1367.6667) and (236.0000,-1375.0000) ..
    (240.0000,-1381.0000) .. controls (244.6667,-1387.6667) and
    (247.0000,-1394.3333) .. (247.0000,-1401.0000) .. controls
    (247.0000,-1423.0000) and (236.0000,-1434.0000) .. (214.0000,-1434.0000) ..
    controls (188.0000,-1434.0000) and (176.0000,-1415.3333) ..
    (178.0000,-1378.0000) -- (151.0000,-1378.0000) -- (151.0000,-1387.0000) ..
    controls (151.0000,-1434.3333) and (171.3333,-1458.0000) ..
    (212.0000,-1458.0000) .. controls (254.6667,-1458.0000) and
    (276.0000,-1439.6667) .. (276.0000,-1403.0000) .. controls
    (276.0000,-1391.6667) and (272.0000,-1380.6667) .. (264.0000,-1370.0000) ..
    controls (260.0000,-1364.6667) and (243.3333,-1350.3333) ..
    (214.0000,-1327.0000) .. controls (190.6667,-1309.0000) and
    (178.0000,-1292.6667) .. (176.0000,-1278.0000) -- (252.0000,-1278.0000) --
    (253.0000,-1324.0000) -- (277.0000,-1324.0000) -- cycle(1497.0000,-72.0000) ..
    controls (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000)
    .. controls (1454.0000,-33.0000) and (1446.3333,-36.3333) ..
    (1433.0000,-43.0000) .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333)
    .. (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000)
    .. (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000)
    .. (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and
    (1384.6667,-23.0000) .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333)
    and (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls
    (1348.3333,-33.0000) and (1335.0000,-46.0000) .. (1335.0000,-72.0000) ..
    controls (1335.0000,-97.3333) and (1348.3333,-110.0000) ..
    (1375.0000,-110.0000) .. controls (1394.3333,-110.0000) and
    (1406.3333,-100.3333) .. (1411.0000,-81.0000) -- (1411.0000,-99.0000) ..
    controls (1411.0000,-125.6667) and (1404.6667,-149.0000) ..
    (1392.0000,-169.0000) .. controls (1397.3333,-167.0000) and
    (1405.3333,-166.0000) .. (1416.0000,-166.0000) .. controls
    (1426.6667,-166.0000) and (1434.6667,-167.0000) .. (1440.0000,-169.0000) ..
    controls (1427.3333,-149.0000) and (1421.0000,-125.6667) ..
    (1421.0000,-99.0000) -- (1421.0000,-81.0000) .. controls (1425.6667,-100.3333)
    and (1437.3333,-110.0000) .. (1456.0000,-110.0000) .. controls
    (1483.3333,-110.0000) and (1497.0000,-97.3333) .. (1497.0000,-72.0000) --
    cycle(293.0000,-1092.0000) .. controls (293.0000,-1066.6667) and
    (279.6667,-1054.0000) .. (253.0000,-1054.0000) .. controls
    (233.6667,-1054.0000) and (221.6667,-1063.6667) .. (217.0000,-1083.0000) --
    (217.0000,-1065.0000) .. controls (217.0000,-1038.3333) and
    (223.3333,-1015.0000) .. (236.0000,-995.0000) .. controls (230.6667,-997.0000)
    and (222.6667,-998.0000) .. (212.0000,-998.0000) .. controls
    (201.3333,-998.0000) and (193.3333,-997.0000) .. (188.0000,-995.0000) ..
    controls (200.6667,-1015.0000) and (207.0000,-1038.3333) ..
    (207.0000,-1065.0000) -- (207.0000,-1083.0000) .. controls
    (202.3333,-1063.6667) and (190.6667,-1054.0000) .. (172.0000,-1054.0000) ..
    controls (144.6667,-1054.0000) and (131.0000,-1066.6667) ..
    (131.0000,-1092.0000) .. controls (131.0000,-1118.0000) and
    (144.6667,-1131.0000) .. (172.0000,-1131.0000) .. controls
    (174.0000,-1131.0000) and (181.6667,-1127.6667) .. (195.0000,-1121.0000) ..
    controls (181.0000,-1142.3333) and (174.0000,-1154.6667) ..
    (174.0000,-1158.0000) .. controls (174.0000,-1184.0000) and
    (186.6667,-1197.0000) .. (212.0000,-1197.0000) .. controls
    (237.3333,-1197.0000) and (250.0000,-1184.0000) .. (250.0000,-1158.0000) ..
    controls (250.0000,-1153.3333) and (243.3333,-1141.0000) ..
    (230.0000,-1121.0000) .. controls (243.3333,-1127.6667) and
    (251.0000,-1131.0000) .. (253.0000,-1131.0000) .. controls
    (279.6667,-1131.0000) and (293.0000,-1118.0000) .. (293.0000,-1092.0000) --
    cycle(1482.0000,88.0000) .. controls (1482.0000,101.3333) and
    (1479.3333,114.6667) .. (1474.0000,128.0000) .. controls (1466.0000,148.0000)
    and (1445.3333,170.3333) .. (1412.0000,195.0000) .. controls
    (1400.0000,203.6667) and (1391.6667,211.0000) .. (1387.0000,217.0000) ..
    controls (1383.0000,223.6667) and (1381.0000,230.3333) .. (1381.0000,237.0000)
    .. controls (1381.0000,259.0000) and (1392.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1440.0000,270.0000) and (1452.0000,251.3333)
    .. (1450.0000,214.0000) -- (1477.0000,214.0000) -- (1477.0000,223.0000) ..
    controls (1477.0000,270.3333) and (1456.6667,294.0000) .. (1416.0000,294.0000)
    .. controls (1373.3333,294.0000) and (1352.0000,275.6667) ..
    (1352.0000,239.0000) .. controls (1352.0000,227.6667) and (1356.0000,216.6667)
    .. (1364.0000,206.0000) .. controls (1368.0000,200.6667) and
    (1384.6667,186.3333) .. (1414.0000,163.0000) .. controls (1437.3333,145.0000)
    and (1450.0000,128.6667) .. (1452.0000,114.0000) -- (1376.0000,114.0000) --
    (1375.0000,160.0000) -- (1351.0000,160.0000) -- (1352.0000,88.0000) --
    (1482.0000,88.0000) -- cycle(956.0000,-19.0000) .. controls (956.0000,27.0000)
    and (932.3333,50.0000) .. (885.0000,50.0000) .. controls (880.3333,50.0000)
    and (866.6667,44.3333) .. (844.0000,33.0000) .. controls (852.0000,42.3333)
    and (860.0000,52.0000) .. (868.0000,62.0000) .. controls (876.0000,72.0000)
    and (880.0000,83.6667) .. (880.0000,97.0000) .. controls (880.0000,143.0000)
    and (858.0000,166.0000) .. (814.0000,166.0000) .. controls (770.0000,166.0000)
    and (748.0000,143.0000) .. (748.0000,97.0000) .. controls (748.0000,83.6667)
    and (752.0000,72.0000) .. (760.0000,62.0000) .. controls (768.0000,52.0000)
    and (776.0000,42.3333) .. (784.0000,33.0000) .. controls (761.3333,44.3333)
    and (747.6667,50.0000) .. (743.0000,50.0000) .. controls (695.6667,50.0000)
    and (672.0000,27.0000) .. (672.0000,-19.0000) .. controls (672.0000,-36.3333)
    and (679.3333,-51.6667) .. (694.0000,-65.0000) .. controls (709.3333,-79.0000)
    and (725.6667,-86.0000) .. (743.0000,-86.0000) .. controls (775.6667,-86.0000)
    and (796.3333,-68.6667) .. (805.0000,-34.0000) -- (805.0000,-65.0000) ..
    controls (805.0000,-111.0000) and (793.6667,-152.0000) .. (771.0000,-188.0000)
    .. controls (779.6667,-184.6667) and (794.0000,-183.0000) ..
    (814.0000,-183.0000) .. controls (834.0000,-183.0000) and (848.3333,-184.6667)
    .. (857.0000,-188.0000) .. controls (834.3333,-152.0000) and
    (823.0000,-111.0000) .. (823.0000,-65.0000) -- (823.0000,-34.0000) .. controls
    (831.6667,-68.6667) and (852.3333,-86.0000) .. (885.0000,-86.0000) .. controls
    (902.3333,-86.0000) and (918.3333,-79.0000) .. (933.0000,-65.0000) .. controls
    (948.3333,-51.6667) and (956.0000,-36.3333) .. (956.0000,-19.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(956.0000,-1145.0000) .. controls (956.0000,-1127.6667) and
    (948.3333,-1112.0000) .. (933.0000,-1098.0000) .. controls
    (918.3333,-1084.6667) and (902.3333,-1078.0000) .. (885.0000,-1078.0000) ..
    controls (852.3333,-1078.0000) and (831.6667,-1095.3333) ..
    (823.0000,-1130.0000) -- (823.0000,-1099.0000) .. controls
    (823.0000,-1053.0000) and (834.3333,-1012.0000) .. (857.0000,-976.0000) ..
    controls (848.3333,-979.3333) and (834.0000,-981.0000) .. (814.0000,-981.0000)
    .. controls (794.0000,-981.0000) and (779.6667,-979.3333) ..
    (771.0000,-976.0000) .. controls (793.6667,-1012.0000) and
    (805.0000,-1053.0000) .. (805.0000,-1099.0000) -- (805.0000,-1130.0000) ..
    controls (796.3333,-1095.3333) and (775.6667,-1078.0000) ..
    (743.0000,-1078.0000) .. controls (725.6667,-1078.0000) and
    (709.3333,-1084.6667) .. (694.0000,-1098.0000) .. controls
    (679.3333,-1112.0000) and (672.0000,-1127.6667) .. (672.0000,-1145.0000) ..
    controls (672.0000,-1191.0000) and (695.6667,-1214.0000) ..
    (743.0000,-1214.0000) .. controls (747.6667,-1214.0000) and
    (761.3333,-1208.3333) .. (784.0000,-1197.0000) .. controls
    (776.0000,-1206.3333) and (768.0000,-1215.6667) .. (760.0000,-1225.0000) ..
    controls (752.0000,-1235.0000) and (748.0000,-1246.6667) ..
    (748.0000,-1260.0000) .. controls (748.0000,-1306.6667) and
    (770.0000,-1330.0000) .. (814.0000,-1330.0000) .. controls
    (858.0000,-1330.0000) and (880.0000,-1306.6667) .. (880.0000,-1260.0000) ..
    controls (880.0000,-1246.6667) and (876.0000,-1235.0000) ..
    (868.0000,-1225.0000) .. controls (860.0000,-1215.6667) and
    (852.0000,-1206.3333) .. (844.0000,-1197.0000) .. controls
    (866.6667,-1208.3333) and (880.3333,-1214.0000) .. (885.0000,-1214.0000) ..
    controls (932.3333,-1214.0000) and (956.0000,-1191.0000) ..
    (956.0000,-1145.0000) -- cycle(282.0000,-1310.0000) .. controls
    (282.0000,-1290.0000) and (275.0000,-1274.6667) .. (261.0000,-1264.0000) ..
    controls (247.0000,-1253.3333) and (230.6667,-1248.0000) ..
    (212.0000,-1248.0000) .. controls (164.6667,-1248.0000) and
    (141.0000,-1272.0000) .. (141.0000,-1320.0000) -- (169.0000,-1320.0000) ..
    controls (169.6667,-1288.0000) and (184.6667,-1272.0000) ..
    (214.0000,-1272.0000) .. controls (240.0000,-1272.0000) and
    (253.0000,-1284.3333) .. (253.0000,-1309.0000) .. controls
    (253.0000,-1319.0000) and (248.6667,-1327.6667) .. (240.0000,-1335.0000) ..
    controls (231.3333,-1342.3333) and (215.6667,-1345.6667) ..
    (193.0000,-1345.0000) -- (193.0000,-1370.0000) .. controls
    (227.0000,-1370.0000) and (244.0000,-1380.3333) .. (244.0000,-1401.0000) ..
    controls (244.0000,-1423.0000) and (234.0000,-1434.0000) ..
    (214.0000,-1434.0000) .. controls (191.3333,-1434.0000) and
    (179.6667,-1420.6667) .. (179.0000,-1394.0000) -- (151.0000,-1394.0000) ..
    controls (151.0000,-1416.6667) and (156.6667,-1433.0000) ..
    (168.0000,-1443.0000) .. controls (180.0000,-1453.0000) and
    (194.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (251.6667,-1458.0000) and (272.0000,-1440.0000) .. (272.0000,-1404.0000) ..
    controls (272.0000,-1382.0000) and (262.6667,-1366.6667) ..
    (244.0000,-1358.0000) .. controls (269.3333,-1350.6667) and
    (282.0000,-1334.6667) .. (282.0000,-1310.0000) -- cycle(1497.0000,-72.0000) ..
    controls (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000)
    .. controls (1454.0000,-33.0000) and (1446.3333,-36.3333) ..
    (1433.0000,-43.0000) .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333)
    .. (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000)
    .. (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000)
    .. (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and
    (1384.6667,-23.0000) .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333)
    and (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls
    (1348.3333,-33.0000) and (1335.0000,-46.0000) .. (1335.0000,-72.0000) ..
    controls (1335.0000,-97.3333) and (1348.3333,-110.0000) ..
    (1375.0000,-110.0000) .. controls (1394.3333,-110.0000) and
    (1406.3333,-100.3333) .. (1411.0000,-81.0000) -- (1411.0000,-99.0000) ..
    controls (1411.0000,-125.6667) and (1404.6667,-149.0000) ..
    (1392.0000,-169.0000) .. controls (1397.3333,-167.0000) and
    (1405.3333,-166.0000) .. (1416.0000,-166.0000) .. controls
    (1426.6667,-166.0000) and (1434.6667,-167.0000) .. (1440.0000,-169.0000) ..
    controls (1427.3333,-149.0000) and (1421.0000,-125.6667) ..
    (1421.0000,-99.0000) -- (1421.0000,-81.0000) .. controls (1425.6667,-100.3333)
    and (1437.3333,-110.0000) .. (1456.0000,-110.0000) .. controls
    (1483.3333,-110.0000) and (1497.0000,-97.3333) .. (1497.0000,-72.0000) --
    cycle(956.0000,-581.0000) .. controls (956.0000,-563.6667) and
    (948.3333,-548.0000) .. (933.0000,-534.0000) .. controls (918.3333,-520.6667)
    and (902.3333,-514.0000) .. (885.0000,-514.0000) .. controls
    (852.3333,-514.0000) and (831.6667,-531.3333) .. (823.0000,-566.0000) --
    (823.0000,-535.0000) .. controls (823.0000,-489.0000) and (834.3333,-448.0000)
    .. (857.0000,-412.0000) .. controls (848.3333,-415.3333) and
    (834.0000,-417.0000) .. (814.0000,-417.0000) .. controls (794.0000,-417.0000)
    and (779.6667,-415.3333) .. (771.0000,-412.0000) .. controls
    (793.6667,-448.0000) and (805.0000,-489.0000) .. (805.0000,-535.0000) --
    (805.0000,-566.0000) .. controls (796.3333,-531.3333) and (775.6667,-514.0000)
    .. (743.0000,-514.0000) .. controls (725.6667,-514.0000) and
    (709.3333,-520.6667) .. (694.0000,-534.0000) .. controls (679.3333,-548.0000)
    and (672.0000,-563.6667) .. (672.0000,-581.0000) .. controls
    (672.0000,-626.3333) and (695.6667,-649.0000) .. (743.0000,-649.0000) ..
    controls (749.0000,-649.0000) and (762.6667,-643.6667) .. (784.0000,-633.0000)
    .. controls (776.0000,-642.3333) and (768.0000,-651.6667) ..
    (760.0000,-661.0000) .. controls (752.0000,-671.0000) and (748.0000,-682.6667)
    .. (748.0000,-696.0000) .. controls (748.0000,-742.6667) and
    (770.0000,-766.0000) .. (814.0000,-766.0000) .. controls (858.0000,-766.0000)
    and (880.0000,-742.6667) .. (880.0000,-696.0000) .. controls
    (880.0000,-682.6667) and (876.0000,-671.0000) .. (868.0000,-661.0000) ..
    controls (860.0000,-651.6667) and (852.0000,-642.3333) .. (844.0000,-633.0000)
    .. controls (865.3333,-643.6667) and (879.0000,-649.0000) ..
    (885.0000,-649.0000) .. controls (932.3333,-649.0000) and (956.0000,-626.3333)
    .. (956.0000,-581.0000) -- cycle(293.0000,-1092.0000) .. controls
    (293.0000,-1066.6667) and (279.6667,-1054.0000) .. (253.0000,-1054.0000) ..
    controls (233.6667,-1054.0000) and (221.6667,-1063.6667) ..
    (217.0000,-1083.0000) -- (217.0000,-1065.0000) .. controls
    (217.0000,-1038.3333) and (223.3333,-1015.0000) .. (236.0000,-995.0000) ..
    controls (230.6667,-997.0000) and (222.6667,-998.0000) .. (212.0000,-998.0000)
    .. controls (201.3333,-998.0000) and (193.3333,-997.0000) ..
    (188.0000,-995.0000) .. controls (200.6667,-1015.0000) and
    (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1487.0000,156.0000) -- (1459.0000,156.0000) ..
    controls (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000)
    .. controls (1388.0000,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,155.0000) and (1379.3333,163.6667)
    .. (1388.0000,171.0000) .. controls (1396.6667,178.3333) and
    (1412.3333,181.6667) .. (1435.0000,181.0000) -- (1435.0000,206.0000) ..
    controls (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000)
    .. controls (1384.0000,259.0000) and (1394.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1436.6667,270.0000) and (1448.3333,256.6667)
    .. (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls
    (1477.0000,252.6667) and (1471.0000,269.0000) .. (1459.0000,279.0000) ..
    controls (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1376.3333,294.0000) and (1356.0000,276.0000) ..
    (1356.0000,240.0000) .. controls (1356.0000,218.0000) and (1365.3333,202.6667)
    .. (1384.0000,194.0000) .. controls (1358.6667,186.6667) and
    (1346.0000,170.6667) .. (1346.0000,146.0000) .. controls (1346.0000,126.0000)
    and (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls
    (1381.0000,89.3333) and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls
    (1463.3333,84.0000) and (1487.0000,108.0000) .. (1487.0000,156.0000) --
    cycle(956.0000,-19.0000) .. controls (956.0000,27.0000) and (932.3333,50.0000)
    .. (885.0000,50.0000) .. controls (880.3333,50.0000) and (866.6667,44.3333) ..
    (844.0000,33.0000) .. controls (852.0000,42.3333) and (860.0000,52.0000) ..
    (868.0000,62.0000) .. controls (876.0000,72.0000) and (880.0000,83.6667) ..
    (880.0000,97.0000) .. controls (880.0000,143.0000) and (858.0000,166.0000) ..
    (814.0000,166.0000) .. controls (770.0000,166.0000) and (748.0000,143.0000) ..
    (748.0000,97.0000) .. controls (748.0000,83.6667) and (752.0000,72.0000) ..
    (760.0000,62.0000) .. controls (768.0000,52.0000) and (776.0000,42.3333) ..
    (784.0000,33.0000) .. controls (761.3333,44.3333) and (747.6667,50.0000) ..
    (743.0000,50.0000) .. controls (695.6667,50.0000) and (672.0000,27.0000) ..
    (672.0000,-19.0000) .. controls (672.0000,-36.3333) and (679.3333,-51.6667) ..
    (694.0000,-65.0000) .. controls (709.3333,-79.0000) and (725.6667,-86.0000) ..
    (743.0000,-86.0000) .. controls (775.6667,-86.0000) and (796.3333,-68.6667) ..
    (805.0000,-34.0000) -- (805.0000,-65.0000) .. controls (805.0000,-111.0000)
    and (793.6667,-152.0000) .. (771.0000,-188.0000) .. controls
    (779.6667,-184.6667) and (794.0000,-183.0000) .. (814.0000,-183.0000) ..
    controls (834.0000,-183.0000) and (848.3333,-184.6667) .. (857.0000,-188.0000)
    .. controls (834.3333,-152.0000) and (823.0000,-111.0000) ..
    (823.0000,-65.0000) -- (823.0000,-34.0000) .. controls (831.6667,-68.6667) and
    (852.3333,-86.0000) .. (885.0000,-86.0000) .. controls (902.3333,-86.0000) and
    (918.3333,-79.0000) .. (933.0000,-65.0000) .. controls (948.3333,-51.6667) and
    (956.0000,-36.3333) .. (956.0000,-19.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(630.0000,-1145.0000)
    .. controls (630.0000,-1127.6667) and (622.3333,-1112.0000) ..
    (607.0000,-1098.0000) .. controls (592.3333,-1084.6667) and
    (576.3333,-1078.0000) .. (559.0000,-1078.0000) .. controls
    (526.3333,-1078.0000) and (505.6667,-1095.3333) .. (497.0000,-1130.0000) --
    (497.0000,-1099.0000) .. controls (497.0000,-1053.0000) and
    (508.3333,-1012.0000) .. (531.0000,-976.0000) .. controls (522.3333,-979.3333)
    and (508.0000,-981.0000) .. (488.0000,-981.0000) .. controls
    (468.0000,-981.0000) and (453.6667,-979.3333) .. (445.0000,-976.0000) ..
    controls (467.6667,-1012.0000) and (479.0000,-1053.0000) ..
    (479.0000,-1099.0000) -- (479.0000,-1130.0000) .. controls
    (470.3333,-1095.3333) and (449.6667,-1078.0000) .. (417.0000,-1078.0000) ..
    controls (399.6667,-1078.0000) and (383.3333,-1084.6667) ..
    (368.0000,-1098.0000) .. controls (353.3333,-1112.0000) and
    (346.0000,-1127.6667) .. (346.0000,-1145.0000) .. controls
    (346.0000,-1191.0000) and (369.6667,-1214.0000) .. (417.0000,-1214.0000) ..
    controls (421.0000,-1214.0000) and (434.3333,-1208.3333) ..
    (457.0000,-1197.0000) .. controls (449.0000,-1206.3333) and
    (441.0000,-1215.6667) .. (433.0000,-1225.0000) .. controls
    (425.6667,-1235.0000) and (422.0000,-1246.6667) .. (422.0000,-1260.0000) ..
    controls (422.0000,-1306.6667) and (444.0000,-1330.0000) ..
    (488.0000,-1330.0000) .. controls (532.0000,-1330.0000) and
    (554.0000,-1306.6667) .. (554.0000,-1260.0000) .. controls
    (554.0000,-1246.6667) and (550.0000,-1235.0000) .. (542.0000,-1225.0000) ..
    controls (534.0000,-1215.6667) and (526.0000,-1206.3333) ..
    (518.0000,-1197.0000) .. controls (540.6667,-1208.3333) and
    (554.3333,-1214.0000) .. (559.0000,-1214.0000) .. controls
    (606.3333,-1214.0000) and (630.0000,-1191.0000) .. (630.0000,-1145.0000) --
    cycle(282.0000,-1306.0000) -- (249.0000,-1306.0000) -- (249.0000,-1276.0000)
    -- (268.0000,-1276.0000) -- (268.0000,-1252.0000) -- (201.0000,-1252.0000) --
    (201.0000,-1276.0000) -- (222.0000,-1276.0000) -- (222.0000,-1306.0000) --
    (154.0000,-1306.0000) -- (141.0000,-1329.0000) -- (226.0000,-1456.0000) --
    (249.0000,-1456.0000) -- (249.0000,-1330.0000) -- (282.0000,-1330.0000) --
    (282.0000,-1306.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1487.0000,165.0000) -- (1402.0000,292.0000) --
    (1379.0000,292.0000) -- (1379.0000,166.0000) -- (1346.0000,166.0000) --
    (1346.0000,142.0000) -- (1379.0000,142.0000) -- (1379.0000,112.0000) --
    (1360.0000,112.0000) -- (1360.0000,88.0000) -- (1427.0000,88.0000) --
    (1427.0000,112.0000) -- (1406.0000,112.0000) -- (1406.0000,142.0000) --
    (1474.0000,142.0000) -- (1487.0000,165.0000) -- cycle(1282.0000,-19.0000) ..
    controls (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) ..
    controls (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) ..
    controls (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) ..
    controls (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) ..
    controls (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000)
    .. controls (1096.0000,166.0000) and (1074.0000,143.0000) ..
    (1074.0000,97.0000) .. controls (1074.0000,83.6667) and (1078.0000,72.0000) ..
    (1086.0000,62.0000) .. controls (1094.0000,52.0000) and (1102.0000,42.3333) ..
    (1110.0000,33.0000) .. controls (1087.3333,44.3333) and (1073.6667,50.0000) ..
    (1069.0000,50.0000) .. controls (1021.6667,50.0000) and (998.0000,27.0000) ..
    (998.0000,-19.0000) .. controls (998.0000,-36.3333) and (1005.3333,-51.6667)
    .. (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and
    (1051.6667,-86.0000) .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000)
    and (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-19.0000) .. controls (630.0000,27.0000) and
    (606.3333,50.0000) .. (559.0000,50.0000) .. controls (554.3333,50.0000) and
    (540.6667,44.3333) .. (518.0000,33.0000) .. controls (526.0000,42.3333) and
    (534.0000,52.0000) .. (542.0000,62.0000) .. controls (550.0000,72.0000) and
    (554.0000,83.6667) .. (554.0000,97.0000) .. controls (554.0000,143.0000) and
    (532.0000,166.0000) .. (488.0000,166.0000) .. controls (444.0000,166.0000) and
    (422.0000,143.0000) .. (422.0000,97.0000) .. controls (422.0000,83.6667) and
    (425.6667,72.0000) .. (433.0000,62.0000) .. controls (441.0000,52.0000) and
    (449.0000,42.3333) .. (457.0000,33.0000) .. controls (434.3333,44.3333) and
    (421.0000,50.0000) .. (417.0000,50.0000) .. controls (369.6667,50.0000) and
    (346.0000,27.0000) .. (346.0000,-19.0000) .. controls (346.0000,-36.3333) and
    (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls (383.3333,-79.0000) and
    (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls (449.6667,-86.0000) and
    (470.3333,-68.6667) .. (479.0000,-34.0000) -- (479.0000,-65.0000) .. controls
    (479.0000,-111.0000) and (467.6667,-152.0000) .. (445.0000,-188.0000) ..
    controls (453.6667,-184.6667) and (468.0000,-183.0000) .. (488.0000,-183.0000)
    .. controls (508.0000,-183.0000) and (522.3333,-184.6667) ..
    (531.0000,-188.0000) .. controls (508.3333,-152.0000) and (497.0000,-111.0000)
    .. (497.0000,-65.0000) -- (497.0000,-34.0000) .. controls (505.6667,-68.6667)
    and (526.3333,-86.0000) .. (559.0000,-86.0000) .. controls (576.3333,-86.0000)
    and (592.3333,-79.0000) .. (607.0000,-65.0000) .. controls (622.3333,-51.6667)
    and (630.0000,-36.3333) .. (630.0000,-19.0000) -- cycle(222.0000,-1330.0000)
    -- (222.0000,-1410.0000) -- (169.0000,-1330.0000) -- (222.0000,-1330.0000) --
    cycle(1459.0000,166.0000) -- (1406.0000,166.0000) -- (1406.0000,246.0000) --
    (1459.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(630.0000,-1145.0000)
    .. controls (630.0000,-1127.6667) and (622.3333,-1112.0000) ..
    (607.0000,-1098.0000) .. controls (592.3333,-1084.6667) and
    (576.3333,-1078.0000) .. (559.0000,-1078.0000) .. controls
    (526.3333,-1078.0000) and (505.6667,-1095.3333) .. (497.0000,-1130.0000) --
    (497.0000,-1099.0000) .. controls (497.0000,-1053.0000) and
    (508.3333,-1012.0000) .. (531.0000,-976.0000) .. controls (522.3333,-979.3333)
    and (508.0000,-981.0000) .. (488.0000,-981.0000) .. controls
    (468.0000,-981.0000) and (453.6667,-979.3333) .. (445.0000,-976.0000) ..
    controls (467.6667,-1012.0000) and (479.0000,-1053.0000) ..
    (479.0000,-1099.0000) -- (479.0000,-1130.0000) .. controls
    (470.3333,-1095.3333) and (449.6667,-1078.0000) .. (417.0000,-1078.0000) ..
    controls (399.6667,-1078.0000) and (383.3333,-1084.6667) ..
    (368.0000,-1098.0000) .. controls (353.3333,-1112.0000) and
    (346.0000,-1127.6667) .. (346.0000,-1145.0000) .. controls
    (346.0000,-1191.0000) and (369.6667,-1214.0000) .. (417.0000,-1214.0000) ..
    controls (421.0000,-1214.0000) and (434.3333,-1208.3333) ..
    (457.0000,-1197.0000) .. controls (449.0000,-1206.3333) and
    (441.0000,-1215.6667) .. (433.0000,-1225.0000) .. controls
    (425.6667,-1235.0000) and (422.0000,-1246.6667) .. (422.0000,-1260.0000) ..
    controls (422.0000,-1306.6667) and (444.0000,-1330.0000) ..
    (488.0000,-1330.0000) .. controls (532.0000,-1330.0000) and
    (554.0000,-1306.6667) .. (554.0000,-1260.0000) .. controls
    (554.0000,-1246.6667) and (550.0000,-1235.0000) .. (542.0000,-1225.0000) ..
    controls (534.0000,-1215.6667) and (526.0000,-1206.3333) ..
    (518.0000,-1197.0000) .. controls (540.6667,-1208.3333) and
    (554.3333,-1214.0000) .. (559.0000,-1214.0000) .. controls
    (606.3333,-1214.0000) and (630.0000,-1191.0000) .. (630.0000,-1145.0000) --
    cycle(281.0000,-1316.0000) .. controls (281.0000,-1270.6667) and
    (257.6667,-1248.0000) .. (211.0000,-1248.0000) .. controls
    (168.3333,-1248.0000) and (145.6667,-1270.6667) .. (143.0000,-1316.0000) --
    (169.0000,-1316.0000) .. controls (172.3333,-1286.6667) and
    (186.3333,-1272.0000) .. (211.0000,-1272.0000) .. controls
    (238.3333,-1272.0000) and (252.0000,-1286.6667) .. (252.0000,-1316.0000) ..
    controls (252.0000,-1344.6667) and (239.3333,-1359.0000) ..
    (214.0000,-1359.0000) .. controls (197.3333,-1359.0000) and
    (183.6667,-1351.0000) .. (173.0000,-1335.0000) .. controls
    (167.0000,-1341.0000) and (160.3333,-1345.6667) .. (153.0000,-1349.0000) --
    (160.0000,-1455.0000) -- (269.0000,-1455.0000) -- (269.0000,-1401.0000) --
    (244.0000,-1401.0000) -- (244.0000,-1428.0000) -- (182.0000,-1428.0000) --
    (177.0000,-1368.0000) .. controls (190.3333,-1378.6667) and
    (204.3333,-1384.0000) .. (219.0000,-1384.0000) .. controls
    (260.3333,-1384.0000) and (281.0000,-1361.3333) .. (281.0000,-1316.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(956.0000,-581.0000) ..
    controls (956.0000,-563.6667) and (948.3333,-548.0000) .. (933.0000,-534.0000)
    .. controls (918.3333,-520.6667) and (902.3333,-514.0000) ..
    (885.0000,-514.0000) .. controls (852.3333,-514.0000) and (831.6667,-531.3333)
    .. (823.0000,-566.0000) -- (823.0000,-535.0000) .. controls
    (823.0000,-489.0000) and (834.3333,-448.0000) .. (857.0000,-412.0000) ..
    controls (848.3333,-415.3333) and (834.0000,-417.0000) .. (814.0000,-417.0000)
    .. controls (794.0000,-417.0000) and (779.6667,-415.3333) ..
    (771.0000,-412.0000) .. controls (793.6667,-448.0000) and (805.0000,-489.0000)
    .. (805.0000,-535.0000) -- (805.0000,-566.0000) .. controls
    (796.3333,-531.3333) and (775.6667,-514.0000) .. (743.0000,-514.0000) ..
    controls (725.6667,-514.0000) and (709.3333,-520.6667) .. (694.0000,-534.0000)
    .. controls (679.3333,-548.0000) and (672.0000,-563.6667) ..
    (672.0000,-581.0000) .. controls (672.0000,-626.3333) and (695.6667,-649.0000)
    .. (743.0000,-649.0000) .. controls (749.0000,-649.0000) and
    (762.6667,-643.6667) .. (784.0000,-633.0000) .. controls (776.0000,-642.3333)
    and (768.0000,-651.6667) .. (760.0000,-661.0000) .. controls
    (752.0000,-671.0000) and (748.0000,-682.6667) .. (748.0000,-696.0000) ..
    controls (748.0000,-742.6667) and (770.0000,-766.0000) .. (814.0000,-766.0000)
    .. controls (858.0000,-766.0000) and (880.0000,-742.6667) ..
    (880.0000,-696.0000) .. controls (880.0000,-682.6667) and (876.0000,-671.0000)
    .. (868.0000,-661.0000) .. controls (860.0000,-651.6667) and
    (852.0000,-642.3333) .. (844.0000,-633.0000) .. controls (865.3333,-643.6667)
    and (879.0000,-649.0000) .. (885.0000,-649.0000) .. controls
    (932.3333,-649.0000) and (956.0000,-626.3333) .. (956.0000,-581.0000) --
    cycle(293.0000,-1092.0000) .. controls (293.0000,-1066.6667) and
    (279.6667,-1054.0000) .. (253.0000,-1054.0000) .. controls
    (233.6667,-1054.0000) and (221.6667,-1063.6667) .. (217.0000,-1083.0000) --
    (217.0000,-1065.0000) .. controls (217.0000,-1038.3333) and
    (223.3333,-1015.0000) .. (236.0000,-995.0000) .. controls (230.6667,-997.0000)
    and (222.6667,-998.0000) .. (212.0000,-998.0000) .. controls
    (201.3333,-998.0000) and (193.3333,-997.0000) .. (188.0000,-995.0000) ..
    controls (200.6667,-1015.0000) and (207.0000,-1038.3333) ..
    (207.0000,-1065.0000) -- (207.0000,-1083.0000) .. controls
    (202.3333,-1063.6667) and (190.6667,-1054.0000) .. (172.0000,-1054.0000) ..
    controls (144.6667,-1054.0000) and (131.0000,-1066.6667) ..
    (131.0000,-1092.0000) .. controls (131.0000,-1118.0000) and
    (144.6667,-1131.0000) .. (172.0000,-1131.0000) .. controls
    (174.0000,-1131.0000) and (181.6667,-1127.6667) .. (195.0000,-1121.0000) ..
    controls (181.0000,-1142.3333) and (174.0000,-1154.6667) ..
    (174.0000,-1158.0000) .. controls (174.0000,-1184.0000) and
    (186.6667,-1197.0000) .. (212.0000,-1197.0000) .. controls
    (237.3333,-1197.0000) and (250.0000,-1184.0000) .. (250.0000,-1158.0000) ..
    controls (250.0000,-1153.3333) and (243.3333,-1141.0000) ..
    (230.0000,-1121.0000) .. controls (243.3333,-1127.6667) and
    (251.0000,-1131.0000) .. (253.0000,-1131.0000) .. controls
    (279.6667,-1131.0000) and (293.0000,-1118.0000) .. (293.0000,-1092.0000) --
    cycle(1485.0000,152.0000) -- (1459.0000,152.0000) .. controls
    (1455.6667,122.6667) and (1441.6667,108.0000) .. (1417.0000,108.0000) ..
    controls (1389.6667,108.0000) and (1376.0000,122.6667) .. (1376.0000,152.0000)
    .. controls (1376.0000,180.6667) and (1388.6667,195.0000) ..
    (1414.0000,195.0000) .. controls (1430.6667,195.0000) and (1444.3333,187.0000)
    .. (1455.0000,171.0000) .. controls (1461.0000,177.0000) and
    (1467.6667,181.6667) .. (1475.0000,185.0000) -- (1468.0000,291.0000) --
    (1359.0000,291.0000) -- (1359.0000,237.0000) -- (1384.0000,237.0000) --
    (1384.0000,264.0000) -- (1446.0000,264.0000) -- (1451.0000,204.0000) ..
    controls (1437.6667,214.6667) and (1423.6667,220.0000) .. (1409.0000,220.0000)
    .. controls (1367.6667,220.0000) and (1347.0000,197.3333) ..
    (1347.0000,152.0000) .. controls (1347.0000,106.6667) and (1370.3333,84.0000)
    .. (1417.0000,84.0000) .. controls (1459.6667,84.0000) and
    (1482.3333,106.6667) .. (1485.0000,152.0000) -- cycle(1282.0000,-19.0000) ..
    controls (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) ..
    controls (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) ..
    controls (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) ..
    controls (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) ..
    controls (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000)
    .. controls (1096.0000,166.0000) and (1074.0000,143.0000) ..
    (1074.0000,97.0000) .. controls (1074.0000,83.6667) and (1078.0000,72.0000) ..
    (1086.0000,62.0000) .. controls (1094.0000,52.0000) and (1102.0000,42.3333) ..
    (1110.0000,33.0000) .. controls (1087.3333,44.3333) and (1073.6667,50.0000) ..
    (1069.0000,50.0000) .. controls (1021.6667,50.0000) and (998.0000,27.0000) ..
    (998.0000,-19.0000) .. controls (998.0000,-36.3333) and (1005.3333,-51.6667)
    .. (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and
    (1051.6667,-86.0000) .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000)
    and (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-19.0000) .. controls (630.0000,27.0000) and
    (606.3333,50.0000) .. (559.0000,50.0000) .. controls (554.3333,50.0000) and
    (540.6667,44.3333) .. (518.0000,33.0000) .. controls (526.0000,42.3333) and
    (534.0000,52.0000) .. (542.0000,62.0000) .. controls (550.0000,72.0000) and
    (554.0000,83.6667) .. (554.0000,97.0000) .. controls (554.0000,143.0000) and
    (532.0000,166.0000) .. (488.0000,166.0000) .. controls (444.0000,166.0000) and
    (422.0000,143.0000) .. (422.0000,97.0000) .. controls (422.0000,83.6667) and
    (425.6667,72.0000) .. (433.0000,62.0000) .. controls (441.0000,52.0000) and
    (449.0000,42.3333) .. (457.0000,33.0000) .. controls (434.3333,44.3333) and
    (421.0000,50.0000) .. (417.0000,50.0000) .. controls (369.6667,50.0000) and
    (346.0000,27.0000) .. (346.0000,-19.0000) .. controls (346.0000,-36.3333) and
    (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls (383.3333,-79.0000) and
    (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls (449.6667,-86.0000) and
    (470.3333,-68.6667) .. (479.0000,-34.0000) -- (479.0000,-65.0000) .. controls
    (479.0000,-111.0000) and (467.6667,-152.0000) .. (445.0000,-188.0000) ..
    controls (453.6667,-184.6667) and (468.0000,-183.0000) .. (488.0000,-183.0000)
    .. controls (508.0000,-183.0000) and (522.3333,-184.6667) ..
    (531.0000,-188.0000) .. controls (508.3333,-152.0000) and (497.0000,-111.0000)
    .. (497.0000,-65.0000) -- (497.0000,-34.0000) .. controls (505.6667,-68.6667)
    and (526.3333,-86.0000) .. (559.0000,-86.0000) .. controls (576.3333,-86.0000)
    and (592.3333,-79.0000) .. (607.0000,-65.0000) .. controls (622.3333,-51.6667)
    and (630.0000,-36.3333) .. (630.0000,-19.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-581.0000)
    .. controls (1282.0000,-563.6667) and (1274.3333,-548.0000) ..
    (1259.0000,-534.0000) .. controls (1244.3333,-520.6667) and
    (1228.3333,-514.0000) .. (1211.0000,-514.0000) .. controls
    (1178.3333,-514.0000) and (1157.6667,-531.3333) .. (1149.0000,-566.0000) --
    (1149.0000,-535.0000) .. controls (1149.0000,-490.3333) and
    (1160.6667,-449.3333) .. (1184.0000,-412.0000) .. controls
    (1175.3333,-415.3333) and (1160.6667,-417.0000) .. (1140.0000,-417.0000) ..
    controls (1120.0000,-417.0000) and (1105.6667,-415.3333) ..
    (1097.0000,-412.0000) .. controls (1120.3333,-449.3333) and
    (1132.0000,-490.3333) .. (1132.0000,-535.0000) -- (1132.0000,-566.0000) ..
    controls (1123.3333,-531.3333) and (1102.3333,-514.0000) ..
    (1069.0000,-514.0000) .. controls (1051.6667,-514.0000) and
    (1035.3333,-520.6667) .. (1020.0000,-534.0000) .. controls
    (1005.3333,-548.0000) and (998.0000,-563.6667) .. (998.0000,-581.0000) ..
    controls (998.0000,-626.3333) and (1021.6667,-649.0000) ..
    (1069.0000,-649.0000) .. controls (1075.0000,-649.0000) and
    (1088.6667,-643.6667) .. (1110.0000,-633.0000) .. controls
    (1102.0000,-642.3333) and (1094.0000,-651.6667) .. (1086.0000,-661.0000) ..
    controls (1078.0000,-671.0000) and (1074.0000,-682.6667) ..
    (1074.0000,-696.0000) .. controls (1074.0000,-742.6667) and
    (1096.0000,-766.0000) .. (1140.0000,-766.0000) .. controls
    (1184.0000,-766.0000) and (1206.0000,-742.6667) .. (1206.0000,-696.0000) ..
    controls (1206.0000,-682.6667) and (1202.0000,-671.0000) ..
    (1194.0000,-661.0000) .. controls (1186.6667,-651.6667) and
    (1179.0000,-642.3333) .. (1171.0000,-633.0000) .. controls
    (1192.3333,-643.6667) and (1205.6667,-649.0000) .. (1211.0000,-649.0000) ..
    controls (1258.3333,-649.0000) and (1282.0000,-626.3333) ..
    (1282.0000,-581.0000) -- cycle(630.0000,-1145.0000) .. controls
    (630.0000,-1127.6667) and (622.3333,-1112.0000) .. (607.0000,-1098.0000) ..
    controls (592.3333,-1084.6667) and (576.3333,-1078.0000) ..
    (559.0000,-1078.0000) .. controls (526.3333,-1078.0000) and
    (505.6667,-1095.3333) .. (497.0000,-1130.0000) -- (497.0000,-1099.0000) ..
    controls (497.0000,-1053.0000) and (508.3333,-1012.0000) ..
    (531.0000,-976.0000) .. controls (522.3333,-979.3333) and (508.0000,-981.0000)
    .. (488.0000,-981.0000) .. controls (468.0000,-981.0000) and
    (453.6667,-979.3333) .. (445.0000,-976.0000) .. controls (467.6667,-1012.0000)
    and (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(277.0000,-1318.0000) .. controls
    (277.0000,-1271.3333) and (256.6667,-1248.0000) .. (216.0000,-1248.0000) ..
    controls (194.6667,-1248.0000) and (177.6667,-1256.6667) ..
    (165.0000,-1274.0000) .. controls (152.3333,-1291.3333) and
    (146.0000,-1317.3333) .. (146.0000,-1352.0000) .. controls
    (146.0000,-1422.6667) and (169.6667,-1458.0000) .. (217.0000,-1458.0000) ..
    controls (255.0000,-1458.0000) and (274.6667,-1437.0000) ..
    (276.0000,-1395.0000) -- (250.0000,-1395.0000) .. controls
    (246.6667,-1421.0000) and (235.0000,-1434.0000) .. (215.0000,-1434.0000) ..
    controls (187.6667,-1434.0000) and (173.6667,-1408.6667) ..
    (173.0000,-1358.0000) .. controls (187.0000,-1373.3333) and
    (203.0000,-1381.0000) .. (221.0000,-1381.0000) .. controls
    (258.3333,-1381.0000) and (277.0000,-1360.0000) .. (277.0000,-1318.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1482.0000,188.0000) .. controls
    (1482.0000,258.6667) and (1458.3333,294.0000) .. (1411.0000,294.0000) ..
    controls (1373.0000,294.0000) and (1353.3333,273.0000) .. (1352.0000,231.0000)
    -- (1378.0000,231.0000) .. controls (1381.3333,257.0000) and
    (1393.0000,270.0000) .. (1413.0000,270.0000) .. controls (1440.3333,270.0000)
    and (1454.3333,244.6667) .. (1455.0000,194.0000) .. controls
    (1441.0000,209.3333) and (1425.0000,217.0000) .. (1407.0000,217.0000) ..
    controls (1369.6667,217.0000) and (1351.0000,196.0000) .. (1351.0000,154.0000)
    .. controls (1351.0000,107.3333) and (1371.3333,84.0000) ..
    (1412.0000,84.0000) .. controls (1433.3333,84.0000) and (1450.3333,92.6667) ..
    (1463.0000,110.0000) .. controls (1475.6667,127.3333) and (1482.0000,153.3333)
    .. (1482.0000,188.0000) -- cycle(1282.0000,-19.0000) .. controls
    (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) .. controls
    (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) .. controls
    (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) .. controls
    (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) .. controls
    (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000) ..
    controls (1096.0000,166.0000) and (1074.0000,143.0000) .. (1074.0000,97.0000)
    .. controls (1074.0000,83.6667) and (1078.0000,72.0000) .. (1086.0000,62.0000)
    .. controls (1094.0000,52.0000) and (1102.0000,42.3333) .. (1110.0000,33.0000)
    .. controls (1087.3333,44.3333) and (1073.6667,50.0000) .. (1069.0000,50.0000)
    .. controls (1021.6667,50.0000) and (998.0000,27.0000) .. (998.0000,-19.0000)
    .. controls (998.0000,-36.3333) and (1005.3333,-51.6667) ..
    (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and (1051.6667,-86.0000)
    .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000) and
    (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-581.0000) .. controls (630.0000,-563.6667) and
    (622.3333,-548.0000) .. (607.0000,-534.0000) .. controls (592.3333,-520.6667)
    and (576.3333,-514.0000) .. (559.0000,-514.0000) .. controls
    (526.3333,-514.0000) and (505.6667,-531.3333) .. (497.0000,-566.0000) --
    (497.0000,-535.0000) .. controls (497.0000,-489.0000) and (508.3333,-448.0000)
    .. (531.0000,-412.0000) .. controls (522.3333,-415.3333) and
    (508.0000,-417.0000) .. (488.0000,-417.0000) .. controls (468.0000,-417.0000)
    and (453.6667,-415.3333) .. (445.0000,-412.0000) .. controls
    (467.6667,-448.0000) and (479.0000,-489.0000) .. (479.0000,-535.0000) --
    (479.0000,-566.0000) .. controls (470.3333,-531.3333) and (449.6667,-514.0000)
    .. (417.0000,-514.0000) .. controls (399.6667,-514.0000) and
    (383.3333,-520.6667) .. (368.0000,-534.0000) .. controls (353.3333,-548.0000)
    and (346.0000,-563.6667) .. (346.0000,-581.0000) .. controls
    (346.0000,-626.3333) and (369.6667,-649.0000) .. (417.0000,-649.0000) ..
    controls (422.3333,-649.0000) and (435.6667,-643.6667) .. (457.0000,-633.0000)
    .. controls (449.0000,-642.3333) and (441.0000,-651.6667) ..
    (433.0000,-661.0000) .. controls (425.6667,-671.0000) and (422.0000,-682.6667)
    .. (422.0000,-696.0000) .. controls (422.0000,-742.6667) and
    (444.0000,-766.0000) .. (488.0000,-766.0000) .. controls (532.0000,-766.0000)
    and (554.0000,-742.6667) .. (554.0000,-696.0000) .. controls
    (554.0000,-682.6667) and (550.0000,-671.0000) .. (542.0000,-661.0000) ..
    controls (534.0000,-651.6667) and (526.0000,-642.3333) .. (518.0000,-633.0000)
    .. controls (539.3333,-643.6667) and (553.0000,-649.0000) ..
    (559.0000,-649.0000) .. controls (606.3333,-649.0000) and (630.0000,-626.3333)
    .. (630.0000,-581.0000) -- cycle(630.0000,-19.0000) .. controls
    (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) .. controls
    (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) .. controls
    (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) .. controls
    (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) .. controls
    (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) .. controls
    (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) .. controls
    (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) .. controls
    (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) .. controls
    (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) .. controls
    (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) .. controls
    (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls
    (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls
    (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle(252.0000,-1315.0000) .. controls
    (252.0000,-1341.0000) and (240.3333,-1354.0000) .. (217.0000,-1354.0000) ..
    controls (202.3333,-1354.0000) and (188.0000,-1345.3333) ..
    (174.0000,-1328.0000) .. controls (178.6667,-1290.6667) and
    (192.3333,-1272.0000) .. (215.0000,-1272.0000) .. controls
    (239.6667,-1272.0000) and (252.0000,-1286.3333) .. (252.0000,-1315.0000) --
    cycle(1454.0000,164.0000) .. controls (1449.3333,126.6667) and
    (1435.6667,108.0000) .. (1413.0000,108.0000) .. controls (1388.3333,108.0000)
    and (1376.0000,122.3333) .. (1376.0000,151.0000) .. controls
    (1376.0000,177.0000) and (1387.6667,190.0000) .. (1411.0000,190.0000) ..
    controls (1425.6667,190.0000) and (1440.0000,181.3333) .. (1454.0000,164.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-581.0000)
    .. controls (1282.0000,-563.6667) and (1274.3333,-548.0000) ..
    (1259.0000,-534.0000) .. controls (1244.3333,-520.6667) and
    (1228.3333,-514.0000) .. (1211.0000,-514.0000) .. controls
    (1178.3333,-514.0000) and (1157.6667,-531.3333) .. (1149.0000,-566.0000) --
    (1149.0000,-535.0000) .. controls (1149.0000,-490.3333) and
    (1160.6667,-449.3333) .. (1184.0000,-412.0000) .. controls
    (1175.3333,-415.3333) and (1160.6667,-417.0000) .. (1140.0000,-417.0000) ..
    controls (1120.0000,-417.0000) and (1105.6667,-415.3333) ..
    (1097.0000,-412.0000) .. controls (1120.3333,-449.3333) and
    (1132.0000,-490.3333) .. (1132.0000,-535.0000) -- (1132.0000,-566.0000) ..
    controls (1123.3333,-531.3333) and (1102.3333,-514.0000) ..
    (1069.0000,-514.0000) .. controls (1051.6667,-514.0000) and
    (1035.3333,-520.6667) .. (1020.0000,-534.0000) .. controls
    (1005.3333,-548.0000) and (998.0000,-563.6667) .. (998.0000,-581.0000) ..
    controls (998.0000,-626.3333) and (1021.6667,-649.0000) ..
    (1069.0000,-649.0000) .. controls (1075.0000,-649.0000) and
    (1088.6667,-643.6667) .. (1110.0000,-633.0000) .. controls
    (1102.0000,-642.3333) and (1094.0000,-651.6667) .. (1086.0000,-661.0000) ..
    controls (1078.0000,-671.0000) and (1074.0000,-682.6667) ..
    (1074.0000,-696.0000) .. controls (1074.0000,-742.6667) and
    (1096.0000,-766.0000) .. (1140.0000,-766.0000) .. controls
    (1184.0000,-766.0000) and (1206.0000,-742.6667) .. (1206.0000,-696.0000) ..
    controls (1206.0000,-682.6667) and (1202.0000,-671.0000) ..
    (1194.0000,-661.0000) .. controls (1186.6667,-651.6667) and
    (1179.0000,-642.3333) .. (1171.0000,-633.0000) .. controls
    (1192.3333,-643.6667) and (1205.6667,-649.0000) .. (1211.0000,-649.0000) ..
    controls (1258.3333,-649.0000) and (1282.0000,-626.3333) ..
    (1282.0000,-581.0000) -- cycle(956.0000,-834.0000) .. controls
    (956.0000,-816.6667) and (948.3333,-801.0000) .. (933.0000,-787.0000) ..
    controls (918.3333,-773.6667) and (902.3333,-767.0000) .. (885.0000,-767.0000)
    .. controls (852.3333,-767.0000) and (831.6667,-784.3333) ..
    (823.0000,-819.0000) -- (823.0000,-789.0000) .. controls (823.0000,-743.0000)
    and (834.3333,-702.0000) .. (857.0000,-666.0000) .. controls
    (848.3333,-669.3333) and (834.0000,-671.0000) .. (814.0000,-671.0000) ..
    controls (794.0000,-671.0000) and (779.6667,-669.3333) .. (771.0000,-666.0000)
    .. controls (793.6667,-702.0000) and (805.0000,-743.0000) ..
    (805.0000,-789.0000) -- (805.0000,-819.0000) .. controls (796.3333,-784.3333)
    and (775.6667,-767.0000) .. (743.0000,-767.0000) .. controls
    (725.6667,-767.0000) and (709.3333,-773.6667) .. (694.0000,-787.0000) ..
    controls (679.3333,-801.0000) and (672.0000,-816.6667) .. (672.0000,-834.0000)
    .. controls (672.0000,-880.0000) and (695.6667,-903.0000) ..
    (743.0000,-903.0000) .. controls (747.6667,-903.0000) and (761.3333,-897.3333)
    .. (784.0000,-886.0000) .. controls (776.0000,-895.3333) and
    (768.0000,-905.0000) .. (760.0000,-915.0000) .. controls (752.0000,-925.0000)
    and (748.0000,-936.6667) .. (748.0000,-950.0000) .. controls
    (748.0000,-996.6667) and (770.0000,-1020.0000) .. (814.0000,-1020.0000) ..
    controls (858.0000,-1020.0000) and (880.0000,-996.6667) ..
    (880.0000,-950.0000) .. controls (880.0000,-936.6667) and (876.0000,-925.0000)
    .. (868.0000,-915.0000) .. controls (860.0000,-905.0000) and
    (852.0000,-895.3333) .. (844.0000,-886.0000) .. controls (866.6667,-897.3333)
    and (880.3333,-903.0000) .. (885.0000,-903.0000) .. controls
    (932.3333,-903.0000) and (956.0000,-880.0000) .. (956.0000,-834.0000) --
    cycle(630.0000,-1145.0000) .. controls (630.0000,-1127.6667) and
    (622.3333,-1112.0000) .. (607.0000,-1098.0000) .. controls
    (592.3333,-1084.6667) and (576.3333,-1078.0000) .. (559.0000,-1078.0000) ..
    controls (526.3333,-1078.0000) and (505.6667,-1095.3333) ..
    (497.0000,-1130.0000) -- (497.0000,-1099.0000) .. controls
    (497.0000,-1053.0000) and (508.3333,-1012.0000) .. (531.0000,-976.0000) ..
    controls (522.3333,-979.3333) and (508.0000,-981.0000) .. (488.0000,-981.0000)
    .. controls (468.0000,-981.0000) and (453.6667,-979.3333) ..
    (445.0000,-976.0000) .. controls (467.6667,-1012.0000) and
    (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(276.0000,-1433.0000) .. controls
    (238.6667,-1388.3333) and (220.0000,-1336.0000) .. (220.0000,-1276.0000) --
    (243.0000,-1276.0000) -- (243.0000,-1252.0000) -- (163.0000,-1252.0000) --
    (163.0000,-1276.0000) -- (191.0000,-1276.0000) .. controls
    (194.3333,-1332.6667) and (211.6667,-1383.3333) .. (243.0000,-1428.0000) --
    (173.0000,-1428.0000) -- (173.0000,-1401.0000) -- (149.0000,-1401.0000) --
    (149.0000,-1455.0000) -- (276.0000,-1455.0000) -- (276.0000,-1433.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1479.0000,291.0000) -- (1352.0000,291.0000) --
    (1352.0000,269.0000) .. controls (1389.3333,224.3333) and (1408.0000,172.0000)
    .. (1408.0000,112.0000) -- (1385.0000,112.0000) -- (1385.0000,88.0000) --
    (1465.0000,88.0000) -- (1465.0000,112.0000) -- (1437.0000,112.0000) ..
    controls (1433.6667,168.6667) and (1416.3333,219.3333) .. (1385.0000,264.0000)
    -- (1455.0000,264.0000) -- (1455.0000,237.0000) -- (1479.0000,237.0000) --
    (1479.0000,291.0000) -- cycle(1282.0000,-19.0000) .. controls
    (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) .. controls
    (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) .. controls
    (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) .. controls
    (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) .. controls
    (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000) ..
    controls (1096.0000,166.0000) and (1074.0000,143.0000) .. (1074.0000,97.0000)
    .. controls (1074.0000,83.6667) and (1078.0000,72.0000) .. (1086.0000,62.0000)
    .. controls (1094.0000,52.0000) and (1102.0000,42.3333) .. (1110.0000,33.0000)
    .. controls (1087.3333,44.3333) and (1073.6667,50.0000) .. (1069.0000,50.0000)
    .. controls (1021.6667,50.0000) and (998.0000,27.0000) .. (998.0000,-19.0000)
    .. controls (998.0000,-36.3333) and (1005.3333,-51.6667) ..
    (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and (1051.6667,-86.0000)
    .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000) and
    (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-581.0000) .. controls (630.0000,-563.6667) and
    (622.3333,-548.0000) .. (607.0000,-534.0000) .. controls (592.3333,-520.6667)
    and (576.3333,-514.0000) .. (559.0000,-514.0000) .. controls
    (526.3333,-514.0000) and (505.6667,-531.3333) .. (497.0000,-566.0000) --
    (497.0000,-535.0000) .. controls (497.0000,-489.0000) and (508.3333,-448.0000)
    .. (531.0000,-412.0000) .. controls (522.3333,-415.3333) and
    (508.0000,-417.0000) .. (488.0000,-417.0000) .. controls (468.0000,-417.0000)
    and (453.6667,-415.3333) .. (445.0000,-412.0000) .. controls
    (467.6667,-448.0000) and (479.0000,-489.0000) .. (479.0000,-535.0000) --
    (479.0000,-566.0000) .. controls (470.3333,-531.3333) and (449.6667,-514.0000)
    .. (417.0000,-514.0000) .. controls (399.6667,-514.0000) and
    (383.3333,-520.6667) .. (368.0000,-534.0000) .. controls (353.3333,-548.0000)
    and (346.0000,-563.6667) .. (346.0000,-581.0000) .. controls
    (346.0000,-626.3333) and (369.6667,-649.0000) .. (417.0000,-649.0000) ..
    controls (422.3333,-649.0000) and (435.6667,-643.6667) .. (457.0000,-633.0000)
    .. controls (449.0000,-642.3333) and (441.0000,-651.6667) ..
    (433.0000,-661.0000) .. controls (425.6667,-671.0000) and (422.0000,-682.6667)
    .. (422.0000,-696.0000) .. controls (422.0000,-742.6667) and
    (444.0000,-766.0000) .. (488.0000,-766.0000) .. controls (532.0000,-766.0000)
    and (554.0000,-742.6667) .. (554.0000,-696.0000) .. controls
    (554.0000,-682.6667) and (550.0000,-671.0000) .. (542.0000,-661.0000) ..
    controls (534.0000,-651.6667) and (526.0000,-642.3333) .. (518.0000,-633.0000)
    .. controls (539.3333,-643.6667) and (553.0000,-649.0000) ..
    (559.0000,-649.0000) .. controls (606.3333,-649.0000) and (630.0000,-626.3333)
    .. (630.0000,-581.0000) -- cycle(630.0000,-19.0000) .. controls
    (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) .. controls
    (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) .. controls
    (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) .. controls
    (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) .. controls
    (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) .. controls
    (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) .. controls
    (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) .. controls
    (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) .. controls
    (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) .. controls
    (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) .. controls
    (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls
    (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls
    (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-581.0000)
    .. controls (1282.0000,-563.6667) and (1274.3333,-548.0000) ..
    (1259.0000,-534.0000) .. controls (1244.3333,-520.6667) and
    (1228.3333,-514.0000) .. (1211.0000,-514.0000) .. controls
    (1178.3333,-514.0000) and (1157.6667,-531.3333) .. (1149.0000,-566.0000) --
    (1149.0000,-535.0000) .. controls (1149.0000,-490.3333) and
    (1160.6667,-449.3333) .. (1184.0000,-412.0000) .. controls
    (1175.3333,-415.3333) and (1160.6667,-417.0000) .. (1140.0000,-417.0000) ..
    controls (1120.0000,-417.0000) and (1105.6667,-415.3333) ..
    (1097.0000,-412.0000) .. controls (1120.3333,-449.3333) and
    (1132.0000,-490.3333) .. (1132.0000,-535.0000) -- (1132.0000,-566.0000) ..
    controls (1123.3333,-531.3333) and (1102.3333,-514.0000) ..
    (1069.0000,-514.0000) .. controls (1051.6667,-514.0000) and
    (1035.3333,-520.6667) .. (1020.0000,-534.0000) .. controls
    (1005.3333,-548.0000) and (998.0000,-563.6667) .. (998.0000,-581.0000) ..
    controls (998.0000,-626.3333) and (1021.6667,-649.0000) ..
    (1069.0000,-649.0000) .. controls (1075.0000,-649.0000) and
    (1088.6667,-643.6667) .. (1110.0000,-633.0000) .. controls
    (1102.0000,-642.3333) and (1094.0000,-651.6667) .. (1086.0000,-661.0000) ..
    controls (1078.0000,-671.0000) and (1074.0000,-682.6667) ..
    (1074.0000,-696.0000) .. controls (1074.0000,-742.6667) and
    (1096.0000,-766.0000) .. (1140.0000,-766.0000) .. controls
    (1184.0000,-766.0000) and (1206.0000,-742.6667) .. (1206.0000,-696.0000) ..
    controls (1206.0000,-682.6667) and (1202.0000,-671.0000) ..
    (1194.0000,-661.0000) .. controls (1186.6667,-651.6667) and
    (1179.0000,-642.3333) .. (1171.0000,-633.0000) .. controls
    (1192.3333,-643.6667) and (1205.6667,-649.0000) .. (1211.0000,-649.0000) ..
    controls (1258.3333,-649.0000) and (1282.0000,-626.3333) ..
    (1282.0000,-581.0000) -- cycle(956.0000,-834.0000) .. controls
    (956.0000,-816.6667) and (948.3333,-801.0000) .. (933.0000,-787.0000) ..
    controls (918.3333,-773.6667) and (902.3333,-767.0000) .. (885.0000,-767.0000)
    .. controls (852.3333,-767.0000) and (831.6667,-784.3333) ..
    (823.0000,-819.0000) -- (823.0000,-789.0000) .. controls (823.0000,-743.0000)
    and (834.3333,-702.0000) .. (857.0000,-666.0000) .. controls
    (848.3333,-669.3333) and (834.0000,-671.0000) .. (814.0000,-671.0000) ..
    controls (794.0000,-671.0000) and (779.6667,-669.3333) .. (771.0000,-666.0000)
    .. controls (793.6667,-702.0000) and (805.0000,-743.0000) ..
    (805.0000,-789.0000) -- (805.0000,-819.0000) .. controls (796.3333,-784.3333)
    and (775.6667,-767.0000) .. (743.0000,-767.0000) .. controls
    (725.6667,-767.0000) and (709.3333,-773.6667) .. (694.0000,-787.0000) ..
    controls (679.3333,-801.0000) and (672.0000,-816.6667) .. (672.0000,-834.0000)
    .. controls (672.0000,-880.0000) and (695.6667,-903.0000) ..
    (743.0000,-903.0000) .. controls (747.6667,-903.0000) and (761.3333,-897.3333)
    .. (784.0000,-886.0000) .. controls (776.0000,-895.3333) and
    (768.0000,-905.0000) .. (760.0000,-915.0000) .. controls (752.0000,-925.0000)
    and (748.0000,-936.6667) .. (748.0000,-950.0000) .. controls
    (748.0000,-996.6667) and (770.0000,-1020.0000) .. (814.0000,-1020.0000) ..
    controls (858.0000,-1020.0000) and (880.0000,-996.6667) ..
    (880.0000,-950.0000) .. controls (880.0000,-936.6667) and (876.0000,-925.0000)
    .. (868.0000,-915.0000) .. controls (860.0000,-905.0000) and
    (852.0000,-895.3333) .. (844.0000,-886.0000) .. controls (866.6667,-897.3333)
    and (880.3333,-903.0000) .. (885.0000,-903.0000) .. controls
    (932.3333,-903.0000) and (956.0000,-880.0000) .. (956.0000,-834.0000) --
    cycle(630.0000,-1145.0000) .. controls (630.0000,-1127.6667) and
    (622.3333,-1112.0000) .. (607.0000,-1098.0000) .. controls
    (592.3333,-1084.6667) and (576.3333,-1078.0000) .. (559.0000,-1078.0000) ..
    controls (526.3333,-1078.0000) and (505.6667,-1095.3333) ..
    (497.0000,-1130.0000) -- (497.0000,-1099.0000) .. controls
    (497.0000,-1053.0000) and (508.3333,-1012.0000) .. (531.0000,-976.0000) ..
    controls (522.3333,-979.3333) and (508.0000,-981.0000) .. (488.0000,-981.0000)
    .. controls (468.0000,-981.0000) and (453.6667,-979.3333) ..
    (445.0000,-976.0000) .. controls (467.6667,-1012.0000) and
    (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(282.0000,-1307.0000) .. controls
    (282.0000,-1267.6667) and (259.3333,-1248.0000) .. (214.0000,-1248.0000) ..
    controls (165.3333,-1248.0000) and (141.0000,-1267.6667) ..
    (141.0000,-1307.0000) .. controls (141.0000,-1331.6667) and
    (153.0000,-1348.6667) .. (177.0000,-1358.0000) .. controls
    (157.6667,-1369.3333) and (148.0000,-1385.0000) .. (148.0000,-1405.0000) ..
    controls (148.0000,-1440.3333) and (168.6667,-1458.0000) ..
    (210.0000,-1458.0000) .. controls (254.0000,-1458.0000) and
    (276.0000,-1440.3333) .. (276.0000,-1405.0000) .. controls
    (276.0000,-1385.0000) and (266.3333,-1369.3333) .. (247.0000,-1358.0000) ..
    controls (270.3333,-1348.6667) and (282.0000,-1331.6667) ..
    (282.0000,-1307.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1487.0000,143.0000) .. controls
    (1487.0000,167.6667) and (1475.0000,184.6667) .. (1451.0000,194.0000) ..
    controls (1470.3333,205.3333) and (1480.0000,221.0000) .. (1480.0000,241.0000)
    .. controls (1480.0000,276.3333) and (1459.3333,294.0000) ..
    (1418.0000,294.0000) .. controls (1374.0000,294.0000) and (1352.0000,276.3333)
    .. (1352.0000,241.0000) .. controls (1352.0000,221.0000) and
    (1361.6667,205.3333) .. (1381.0000,194.0000) .. controls (1357.6667,184.6667)
    and (1346.0000,167.6667) .. (1346.0000,143.0000) .. controls
    (1346.0000,103.6667) and (1368.6667,84.0000) .. (1414.0000,84.0000) ..
    controls (1462.6667,84.0000) and (1487.0000,103.6667) .. (1487.0000,143.0000)
    -- cycle(1282.0000,-19.0000) .. controls (1282.0000,27.0000) and
    (1258.3333,50.0000) .. (1211.0000,50.0000) .. controls (1207.0000,50.0000) and
    (1193.6667,44.3333) .. (1171.0000,33.0000) .. controls (1179.0000,42.3333) and
    (1186.6667,52.0000) .. (1194.0000,62.0000) .. controls (1202.0000,72.0000) and
    (1206.0000,83.6667) .. (1206.0000,97.0000) .. controls (1206.0000,143.0000)
    and (1184.0000,166.0000) .. (1140.0000,166.0000) .. controls
    (1096.0000,166.0000) and (1074.0000,143.0000) .. (1074.0000,97.0000) ..
    controls (1074.0000,83.6667) and (1078.0000,72.0000) .. (1086.0000,62.0000) ..
    controls (1094.0000,52.0000) and (1102.0000,42.3333) .. (1110.0000,33.0000) ..
    controls (1087.3333,44.3333) and (1073.6667,50.0000) .. (1069.0000,50.0000) ..
    controls (1021.6667,50.0000) and (998.0000,27.0000) .. (998.0000,-19.0000) ..
    controls (998.0000,-36.3333) and (1005.3333,-51.6667) .. (1020.0000,-65.0000)
    .. controls (1035.3333,-79.0000) and (1051.6667,-86.0000) ..
    (1069.0000,-86.0000) .. controls (1102.3333,-86.0000) and (1123.3333,-68.6667)
    .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) .. controls
    (1132.0000,-109.6667) and (1120.3333,-150.6667) .. (1097.0000,-188.0000) ..
    controls (1105.6667,-184.6667) and (1120.0000,-183.0000) ..
    (1140.0000,-183.0000) .. controls (1160.6667,-183.0000) and
    (1175.3333,-184.6667) .. (1184.0000,-188.0000) .. controls
    (1160.6667,-150.6667) and (1149.0000,-109.6667) .. (1149.0000,-65.0000) --
    (1149.0000,-34.0000) .. controls (1157.6667,-68.6667) and (1178.3333,-86.0000)
    .. (1211.0000,-86.0000) .. controls (1228.3333,-86.0000) and
    (1244.3333,-79.0000) .. (1259.0000,-65.0000) .. controls (1274.3333,-51.6667)
    and (1282.0000,-36.3333) .. (1282.0000,-19.0000) -- cycle(956.0000,-344.0000)
    .. controls (956.0000,-298.0000) and (932.3333,-275.0000) ..
    (885.0000,-275.0000) .. controls (880.3333,-275.0000) and (866.6667,-280.6667)
    .. (844.0000,-292.0000) .. controls (852.0000,-282.6667) and
    (860.0000,-273.0000) .. (868.0000,-263.0000) .. controls (876.0000,-253.0000)
    and (880.0000,-241.3333) .. (880.0000,-228.0000) .. controls
    (880.0000,-181.3333) and (858.0000,-158.0000) .. (814.0000,-158.0000) ..
    controls (770.0000,-158.0000) and (748.0000,-181.3333) .. (748.0000,-228.0000)
    .. controls (748.0000,-241.3333) and (752.0000,-253.0000) ..
    (760.0000,-263.0000) .. controls (768.0000,-273.0000) and (776.0000,-282.6667)
    .. (784.0000,-292.0000) .. controls (761.3333,-280.6667) and
    (747.6667,-275.0000) .. (743.0000,-275.0000) .. controls (695.6667,-275.0000)
    and (672.0000,-298.0000) .. (672.0000,-344.0000) .. controls
    (672.0000,-361.3333) and (679.3333,-376.6667) .. (694.0000,-390.0000) ..
    controls (709.3333,-404.0000) and (725.6667,-411.0000) .. (743.0000,-411.0000)
    .. controls (775.6667,-411.0000) and (796.3333,-393.6667) ..
    (805.0000,-359.0000) -- (805.0000,-389.0000) .. controls (805.0000,-435.0000)
    and (793.6667,-476.0000) .. (771.0000,-512.0000) .. controls
    (779.6667,-508.6667) and (794.0000,-507.0000) .. (814.0000,-507.0000) ..
    controls (834.0000,-507.0000) and (848.3333,-508.6667) .. (857.0000,-512.0000)
    .. controls (834.3333,-476.0000) and (823.0000,-435.0000) ..
    (823.0000,-389.0000) -- (823.0000,-359.0000) .. controls (831.6667,-393.6667)
    and (852.3333,-411.0000) .. (885.0000,-411.0000) .. controls
    (902.3333,-411.0000) and (918.3333,-404.0000) .. (933.0000,-390.0000) ..
    controls (948.3333,-376.6667) and (956.0000,-361.3333) .. (956.0000,-344.0000)
    -- cycle(630.0000,-581.0000) .. controls (630.0000,-563.6667) and
    (622.3333,-548.0000) .. (607.0000,-534.0000) .. controls (592.3333,-520.6667)
    and (576.3333,-514.0000) .. (559.0000,-514.0000) .. controls
    (526.3333,-514.0000) and (505.6667,-531.3333) .. (497.0000,-566.0000) --
    (497.0000,-535.0000) .. controls (497.0000,-489.0000) and (508.3333,-448.0000)
    .. (531.0000,-412.0000) .. controls (522.3333,-415.3333) and
    (508.0000,-417.0000) .. (488.0000,-417.0000) .. controls (468.0000,-417.0000)
    and (453.6667,-415.3333) .. (445.0000,-412.0000) .. controls
    (467.6667,-448.0000) and (479.0000,-489.0000) .. (479.0000,-535.0000) --
    (479.0000,-566.0000) .. controls (470.3333,-531.3333) and (449.6667,-514.0000)
    .. (417.0000,-514.0000) .. controls (399.6667,-514.0000) and
    (383.3333,-520.6667) .. (368.0000,-534.0000) .. controls (353.3333,-548.0000)
    and (346.0000,-563.6667) .. (346.0000,-581.0000) .. controls
    (346.0000,-626.3333) and (369.6667,-649.0000) .. (417.0000,-649.0000) ..
    controls (422.3333,-649.0000) and (435.6667,-643.6667) .. (457.0000,-633.0000)
    .. controls (449.0000,-642.3333) and (441.0000,-651.6667) ..
    (433.0000,-661.0000) .. controls (425.6667,-671.0000) and (422.0000,-682.6667)
    .. (422.0000,-696.0000) .. controls (422.0000,-742.6667) and
    (444.0000,-766.0000) .. (488.0000,-766.0000) .. controls (532.0000,-766.0000)
    and (554.0000,-742.6667) .. (554.0000,-696.0000) .. controls
    (554.0000,-682.6667) and (550.0000,-671.0000) .. (542.0000,-661.0000) ..
    controls (534.0000,-651.6667) and (526.0000,-642.3333) .. (518.0000,-633.0000)
    .. controls (539.3333,-643.6667) and (553.0000,-649.0000) ..
    (559.0000,-649.0000) .. controls (606.3333,-649.0000) and (630.0000,-626.3333)
    .. (630.0000,-581.0000) -- cycle(630.0000,-19.0000) .. controls
    (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) .. controls
    (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) .. controls
    (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) .. controls
    (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) .. controls
    (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) .. controls
    (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) .. controls
    (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) .. controls
    (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) .. controls
    (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) .. controls
    (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) .. controls
    (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls
    (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls
    (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle(249.0000,-1401.0000) .. controls
    (249.0000,-1423.0000) and (236.3333,-1434.0000) .. (211.0000,-1434.0000) ..
    controls (186.3333,-1434.0000) and (174.0000,-1423.0000) ..
    (174.0000,-1401.0000) .. controls (174.0000,-1380.3333) and
    (186.6667,-1370.0000) .. (212.0000,-1370.0000) .. controls
    (236.6667,-1370.0000) and (249.0000,-1380.3333) .. (249.0000,-1401.0000) --
    cycle(253.0000,-1309.0000) .. controls (253.0000,-1333.0000) and
    (239.0000,-1345.0000) .. (211.0000,-1345.0000) .. controls
    (183.6667,-1345.0000) and (170.0000,-1333.0000) .. (170.0000,-1309.0000) ..
    controls (170.0000,-1284.3333) and (184.0000,-1272.0000) ..
    (212.0000,-1272.0000) .. controls (239.3333,-1272.0000) and
    (253.0000,-1284.3333) .. (253.0000,-1309.0000) -- cycle(1458.0000,145.0000) ..
    controls (1458.0000,120.3333) and (1444.0000,108.0000) .. (1416.0000,108.0000)
    .. controls (1388.6667,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,169.0000) and (1389.0000,181.0000)
    .. (1417.0000,181.0000) .. controls (1444.3333,181.0000) and
    (1458.0000,169.0000) .. (1458.0000,145.0000) -- cycle(1454.0000,237.0000) ..
    controls (1454.0000,216.3333) and (1441.3333,206.0000) .. (1416.0000,206.0000)
    .. controls (1391.3333,206.0000) and (1379.0000,216.3333) ..
    (1379.0000,237.0000) .. controls (1379.0000,259.0000) and (1391.6667,270.0000)
    .. (1417.0000,270.0000) .. controls (1441.6667,270.0000) and
    (1454.0000,259.0000) .. (1454.0000,237.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-765.0000)
    .. controls (1282.0000,-747.6667) and (1274.3333,-732.0000) ..
    (1259.0000,-718.0000) .. controls (1244.3333,-704.0000) and
    (1228.3333,-697.0000) .. (1211.0000,-697.0000) .. controls
    (1178.3333,-697.0000) and (1157.6667,-714.3333) .. (1149.0000,-749.0000) --
    (1149.0000,-719.0000) .. controls (1149.0000,-674.3333) and
    (1160.6667,-633.3333) .. (1184.0000,-596.0000) .. controls
    (1175.3333,-599.3333) and (1160.6667,-601.0000) .. (1140.0000,-601.0000) ..
    controls (1120.0000,-601.0000) and (1105.6667,-599.3333) ..
    (1097.0000,-596.0000) .. controls (1120.3333,-633.3333) and
    (1132.0000,-674.3333) .. (1132.0000,-719.0000) -- (1132.0000,-749.0000) ..
    controls (1123.3333,-714.3333) and (1102.3333,-697.0000) ..
    (1069.0000,-697.0000) .. controls (1051.6667,-697.0000) and
    (1035.3333,-704.0000) .. (1020.0000,-718.0000) .. controls
    (1005.3333,-732.0000) and (998.0000,-747.6667) .. (998.0000,-765.0000) ..
    controls (998.0000,-810.3333) and (1021.6667,-833.0000) ..
    (1069.0000,-833.0000) .. controls (1075.0000,-833.0000) and
    (1088.6667,-827.6667) .. (1110.0000,-817.0000) .. controls
    (1102.0000,-826.3333) and (1094.0000,-835.6667) .. (1086.0000,-845.0000) ..
    controls (1078.0000,-855.0000) and (1074.0000,-866.6667) ..
    (1074.0000,-880.0000) .. controls (1074.0000,-926.6667) and
    (1096.0000,-950.0000) .. (1140.0000,-950.0000) .. controls
    (1184.0000,-950.0000) and (1206.0000,-926.6667) .. (1206.0000,-880.0000) ..
    controls (1206.0000,-866.6667) and (1202.0000,-855.0000) ..
    (1194.0000,-845.0000) .. controls (1186.6667,-835.6667) and
    (1179.0000,-826.3333) .. (1171.0000,-817.0000) .. controls
    (1192.3333,-827.6667) and (1205.6667,-833.0000) .. (1211.0000,-833.0000) ..
    controls (1258.3333,-833.0000) and (1282.0000,-810.3333) ..
    (1282.0000,-765.0000) -- cycle(630.0000,-1145.0000) .. controls
    (630.0000,-1127.6667) and (622.3333,-1112.0000) .. (607.0000,-1098.0000) ..
    controls (592.3333,-1084.6667) and (576.3333,-1078.0000) ..
    (559.0000,-1078.0000) .. controls (526.3333,-1078.0000) and
    (505.6667,-1095.3333) .. (497.0000,-1130.0000) -- (497.0000,-1099.0000) ..
    controls (497.0000,-1053.0000) and (508.3333,-1012.0000) ..
    (531.0000,-976.0000) .. controls (522.3333,-979.3333) and (508.0000,-981.0000)
    .. (488.0000,-981.0000) .. controls (468.0000,-981.0000) and
    (453.6667,-979.3333) .. (445.0000,-976.0000) .. controls (467.6667,-1012.0000)
    and (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(277.0000,-1354.0000) .. controls
    (277.0000,-1283.3333) and (253.3333,-1248.0000) .. (206.0000,-1248.0000) ..
    controls (168.6667,-1248.0000) and (149.3333,-1269.0000) ..
    (148.0000,-1311.0000) -- (173.0000,-1311.0000) .. controls
    (176.3333,-1285.0000) and (188.3333,-1272.0000) .. (209.0000,-1272.0000) ..
    controls (235.6667,-1272.0000) and (249.3333,-1297.3333) ..
    (250.0000,-1348.0000) .. controls (236.0000,-1332.6667) and
    (220.3333,-1325.0000) .. (203.0000,-1325.0000) .. controls
    (165.0000,-1325.0000) and (146.0000,-1346.3333) .. (146.0000,-1389.0000) ..
    controls (146.0000,-1435.0000) and (166.3333,-1458.0000) ..
    (207.0000,-1458.0000) .. controls (228.3333,-1458.0000) and
    (245.3333,-1449.3333) .. (258.0000,-1432.0000) .. controls
    (270.6667,-1414.6667) and (277.0000,-1388.6667) .. (277.0000,-1354.0000) --
    cycle(1282.0000,-399.0000) .. controls (1282.0000,-353.6667) and
    (1258.3333,-331.0000) .. (1211.0000,-331.0000) .. controls
    (1205.6667,-331.0000) and (1192.3333,-336.3333) .. (1171.0000,-347.0000) ..
    controls (1179.0000,-337.6667) and (1186.6667,-328.0000) ..
    (1194.0000,-318.0000) .. controls (1202.0000,-308.6667) and
    (1206.0000,-297.3333) .. (1206.0000,-284.0000) .. controls
    (1206.0000,-237.3333) and (1184.0000,-214.0000) .. (1140.0000,-214.0000) ..
    controls (1096.0000,-214.0000) and (1074.0000,-237.3333) ..
    (1074.0000,-284.0000) .. controls (1074.0000,-297.3333) and
    (1078.0000,-308.6667) .. (1086.0000,-318.0000) .. controls
    (1094.0000,-328.0000) and (1102.0000,-337.6667) .. (1110.0000,-347.0000) ..
    controls (1088.6667,-336.3333) and (1075.0000,-331.0000) ..
    (1069.0000,-331.0000) .. controls (1021.6667,-331.0000) and
    (998.0000,-353.6667) .. (998.0000,-399.0000) .. controls (998.0000,-416.3333)
    and (1005.3333,-432.0000) .. (1020.0000,-446.0000) .. controls
    (1035.3333,-460.0000) and (1051.6667,-467.0000) .. (1069.0000,-467.0000) ..
    controls (1102.3333,-467.0000) and (1123.3333,-449.6667) ..
    (1132.0000,-415.0000) -- (1132.0000,-445.0000) .. controls
    (1132.0000,-489.6667) and (1120.3333,-530.6667) .. (1097.0000,-568.0000) ..
    controls (1105.6667,-564.6667) and (1120.0000,-563.0000) ..
    (1140.0000,-563.0000) .. controls (1160.6667,-563.0000) and
    (1175.3333,-564.6667) .. (1184.0000,-568.0000) .. controls
    (1160.6667,-530.6667) and (1149.0000,-489.6667) .. (1149.0000,-445.0000) --
    (1149.0000,-415.0000) .. controls (1157.6667,-449.6667) and
    (1178.3333,-467.0000) .. (1211.0000,-467.0000) .. controls
    (1228.3333,-467.0000) and (1244.3333,-460.0000) .. (1259.0000,-446.0000) ..
    controls (1274.3333,-432.0000) and (1282.0000,-416.3333) ..
    (1282.0000,-399.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(956.0000,-581.0000) ..
    controls (956.0000,-563.6667) and (948.3333,-548.0000) .. (933.0000,-534.0000)
    .. controls (918.3333,-520.6667) and (902.3333,-514.0000) ..
    (885.0000,-514.0000) .. controls (852.3333,-514.0000) and (831.6667,-531.3333)
    .. (823.0000,-566.0000) -- (823.0000,-535.0000) .. controls
    (823.0000,-489.0000) and (834.3333,-448.0000) .. (857.0000,-412.0000) ..
    controls (848.3333,-415.3333) and (834.0000,-417.0000) .. (814.0000,-417.0000)
    .. controls (794.0000,-417.0000) and (779.6667,-415.3333) ..
    (771.0000,-412.0000) .. controls (793.6667,-448.0000) and (805.0000,-489.0000)
    .. (805.0000,-535.0000) -- (805.0000,-566.0000) .. controls
    (796.3333,-531.3333) and (775.6667,-514.0000) .. (743.0000,-514.0000) ..
    controls (725.6667,-514.0000) and (709.3333,-520.6667) .. (694.0000,-534.0000)
    .. controls (679.3333,-548.0000) and (672.0000,-563.6667) ..
    (672.0000,-581.0000) .. controls (672.0000,-626.3333) and (695.6667,-649.0000)
    .. (743.0000,-649.0000) .. controls (749.0000,-649.0000) and
    (762.6667,-643.6667) .. (784.0000,-633.0000) .. controls (776.0000,-642.3333)
    and (768.0000,-651.6667) .. (760.0000,-661.0000) .. controls
    (752.0000,-671.0000) and (748.0000,-682.6667) .. (748.0000,-696.0000) ..
    controls (748.0000,-742.6667) and (770.0000,-766.0000) .. (814.0000,-766.0000)
    .. controls (858.0000,-766.0000) and (880.0000,-742.6667) ..
    (880.0000,-696.0000) .. controls (880.0000,-682.6667) and (876.0000,-671.0000)
    .. (868.0000,-661.0000) .. controls (860.0000,-651.6667) and
    (852.0000,-642.3333) .. (844.0000,-633.0000) .. controls (865.3333,-643.6667)
    and (879.0000,-649.0000) .. (885.0000,-649.0000) .. controls
    (932.3333,-649.0000) and (956.0000,-626.3333) .. (956.0000,-581.0000) --
    cycle(293.0000,-1092.0000) .. controls (293.0000,-1066.6667) and
    (279.6667,-1054.0000) .. (253.0000,-1054.0000) .. controls
    (233.6667,-1054.0000) and (221.6667,-1063.6667) .. (217.0000,-1083.0000) --
    (217.0000,-1065.0000) .. controls (217.0000,-1038.3333) and
    (223.3333,-1015.0000) .. (236.0000,-995.0000) .. controls (230.6667,-997.0000)
    and (222.6667,-998.0000) .. (212.0000,-998.0000) .. controls
    (201.3333,-998.0000) and (193.3333,-997.0000) .. (188.0000,-995.0000) ..
    controls (200.6667,-1015.0000) and (207.0000,-1038.3333) ..
    (207.0000,-1065.0000) -- (207.0000,-1083.0000) .. controls
    (202.3333,-1063.6667) and (190.6667,-1054.0000) .. (172.0000,-1054.0000) ..
    controls (144.6667,-1054.0000) and (131.0000,-1066.6667) ..
    (131.0000,-1092.0000) .. controls (131.0000,-1118.0000) and
    (144.6667,-1131.0000) .. (172.0000,-1131.0000) .. controls
    (174.0000,-1131.0000) and (181.6667,-1127.6667) .. (195.0000,-1121.0000) ..
    controls (181.0000,-1142.3333) and (174.0000,-1154.6667) ..
    (174.0000,-1158.0000) .. controls (174.0000,-1184.0000) and
    (186.6667,-1197.0000) .. (212.0000,-1197.0000) .. controls
    (237.3333,-1197.0000) and (250.0000,-1184.0000) .. (250.0000,-1158.0000) ..
    controls (250.0000,-1153.3333) and (243.3333,-1141.0000) ..
    (230.0000,-1121.0000) .. controls (243.3333,-1127.6667) and
    (251.0000,-1131.0000) .. (253.0000,-1131.0000) .. controls
    (279.6667,-1131.0000) and (293.0000,-1118.0000) .. (293.0000,-1092.0000) --
    cycle(630.0000,-765.0000) .. controls (630.0000,-747.6667) and
    (622.3333,-732.0000) .. (607.0000,-718.0000) .. controls (592.3333,-704.0000)
    and (576.3333,-697.0000) .. (559.0000,-697.0000) .. controls
    (526.3333,-697.0000) and (505.6667,-714.3333) .. (497.0000,-749.0000) --
    (497.0000,-719.0000) .. controls (497.0000,-673.0000) and (508.3333,-632.0000)
    .. (531.0000,-596.0000) .. controls (522.3333,-599.3333) and
    (508.0000,-601.0000) .. (488.0000,-601.0000) .. controls (468.0000,-601.0000)
    and (453.6667,-599.3333) .. (445.0000,-596.0000) .. controls
    (467.6667,-632.0000) and (479.0000,-673.0000) .. (479.0000,-719.0000) --
    (479.0000,-749.0000) .. controls (470.3333,-714.3333) and (449.6667,-697.0000)
    .. (417.0000,-697.0000) .. controls (399.6667,-697.0000) and
    (383.3333,-704.0000) .. (368.0000,-718.0000) .. controls (353.3333,-732.0000)
    and (346.0000,-747.6667) .. (346.0000,-765.0000) .. controls
    (346.0000,-810.3333) and (369.6667,-833.0000) .. (417.0000,-833.0000) ..
    controls (422.3333,-833.0000) and (435.6667,-827.6667) .. (457.0000,-817.0000)
    .. controls (449.0000,-826.3333) and (441.0000,-835.6667) ..
    (433.0000,-845.0000) .. controls (425.6667,-855.0000) and (422.0000,-866.6667)
    .. (422.0000,-880.0000) .. controls (422.0000,-926.6667) and
    (444.0000,-950.0000) .. (488.0000,-950.0000) .. controls (532.0000,-950.0000)
    and (554.0000,-926.6667) .. (554.0000,-880.0000) .. controls
    (554.0000,-866.6667) and (550.0000,-855.0000) .. (542.0000,-845.0000) ..
    controls (534.0000,-835.6667) and (526.0000,-826.3333) .. (518.0000,-817.0000)
    .. controls (539.3333,-827.6667) and (553.0000,-833.0000) ..
    (559.0000,-833.0000) .. controls (606.3333,-833.0000) and (630.0000,-810.3333)
    .. (630.0000,-765.0000) -- cycle(1482.0000,225.0000) .. controls
    (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000) ..
    controls (1399.6667,294.0000) and (1382.6667,285.3333) .. (1370.0000,268.0000)
    .. controls (1357.3333,250.6667) and (1351.0000,224.6667) ..
    (1351.0000,190.0000) .. controls (1351.0000,119.3333) and (1374.6667,84.0000)
    .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(1282.0000,-19.0000) ..
    controls (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) ..
    controls (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) ..
    controls (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) ..
    controls (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) ..
    controls (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000)
    .. controls (1096.0000,166.0000) and (1074.0000,143.0000) ..
    (1074.0000,97.0000) .. controls (1074.0000,83.6667) and (1078.0000,72.0000) ..
    (1086.0000,62.0000) .. controls (1094.0000,52.0000) and (1102.0000,42.3333) ..
    (1110.0000,33.0000) .. controls (1087.3333,44.3333) and (1073.6667,50.0000) ..
    (1069.0000,50.0000) .. controls (1021.6667,50.0000) and (998.0000,27.0000) ..
    (998.0000,-19.0000) .. controls (998.0000,-36.3333) and (1005.3333,-51.6667)
    .. (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and
    (1051.6667,-86.0000) .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000)
    and (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(630.0000,-399.0000) .. controls (630.0000,-353.6667) and
    (606.3333,-331.0000) .. (559.0000,-331.0000) .. controls (553.0000,-331.0000)
    and (539.3333,-336.3333) .. (518.0000,-347.0000) .. controls
    (526.0000,-337.6667) and (534.0000,-328.0000) .. (542.0000,-318.0000) ..
    controls (550.0000,-308.6667) and (554.0000,-297.3333) .. (554.0000,-284.0000)
    .. controls (554.0000,-237.3333) and (532.0000,-214.0000) ..
    (488.0000,-214.0000) .. controls (444.0000,-214.0000) and (422.0000,-237.3333)
    .. (422.0000,-284.0000) .. controls (422.0000,-297.3333) and
    (425.6667,-308.6667) .. (433.0000,-318.0000) .. controls (441.0000,-328.0000)
    and (449.0000,-337.6667) .. (457.0000,-347.0000) .. controls
    (435.6667,-336.3333) and (422.3333,-331.0000) .. (417.0000,-331.0000) ..
    controls (369.6667,-331.0000) and (346.0000,-353.6667) .. (346.0000,-399.0000)
    .. controls (346.0000,-416.3333) and (353.3333,-432.0000) ..
    (368.0000,-446.0000) .. controls (383.3333,-460.0000) and (399.6667,-467.0000)
    .. (417.0000,-467.0000) .. controls (449.6667,-467.0000) and
    (470.3333,-449.6667) .. (479.0000,-415.0000) -- (479.0000,-445.0000) ..
    controls (479.0000,-491.0000) and (467.6667,-532.0000) .. (445.0000,-568.0000)
    .. controls (453.6667,-564.6667) and (468.0000,-563.0000) ..
    (488.0000,-563.0000) .. controls (508.0000,-563.0000) and (522.3333,-564.6667)
    .. (531.0000,-568.0000) .. controls (508.3333,-532.0000) and
    (497.0000,-491.0000) .. (497.0000,-445.0000) -- (497.0000,-415.0000) ..
    controls (505.6667,-449.6667) and (526.3333,-467.0000) .. (559.0000,-467.0000)
    .. controls (576.3333,-467.0000) and (592.3333,-460.0000) ..
    (607.0000,-446.0000) .. controls (622.3333,-432.0000) and (630.0000,-416.3333)
    .. (630.0000,-399.0000) -- cycle(630.0000,-19.0000) .. controls
    (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) .. controls
    (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) .. controls
    (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) .. controls
    (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) .. controls
    (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) .. controls
    (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) .. controls
    (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) .. controls
    (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) .. controls
    (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) .. controls
    (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) .. controls
    (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) .. controls
    (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) .. controls
    (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle(249.0000,-1378.0000) .. controls
    (245.0000,-1415.3333) and (231.6667,-1434.0000) .. (209.0000,-1434.0000) ..
    controls (184.3333,-1434.0000) and (172.0000,-1419.6667) ..
    (172.0000,-1391.0000) .. controls (172.0000,-1365.0000) and
    (183.3333,-1352.0000) .. (206.0000,-1352.0000) .. controls
    (220.6667,-1352.0000) and (235.0000,-1360.6667) .. (249.0000,-1378.0000) --
    cycle(1456.0000,227.0000) .. controls (1456.0000,201.0000) and
    (1444.6667,188.0000) .. (1422.0000,188.0000) .. controls (1407.3333,188.0000)
    and (1393.0000,196.6667) .. (1379.0000,214.0000) .. controls
    (1383.0000,251.3333) and (1396.3333,270.0000) .. (1419.0000,270.0000) ..
    controls (1443.6667,270.0000) and (1456.0000,255.6667) .. (1456.0000,227.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1282.0000,-1145.0000) .. controls (1282.0000,-1127.6667) and
    (1274.3333,-1112.0000) .. (1259.0000,-1098.0000) .. controls
    (1244.3333,-1084.6667) and (1228.3333,-1078.0000) .. (1211.0000,-1078.0000) ..
    controls (1178.3333,-1078.0000) and (1157.6667,-1095.3333) ..
    (1149.0000,-1130.0000) -- (1149.0000,-1099.0000) .. controls
    (1149.0000,-1054.3333) and (1160.6667,-1013.3333) .. (1184.0000,-976.0000) ..
    controls (1175.3333,-979.3333) and (1160.6667,-981.0000) ..
    (1140.0000,-981.0000) .. controls (1120.0000,-981.0000) and
    (1105.6667,-979.3333) .. (1097.0000,-976.0000) .. controls
    (1120.3333,-1013.3333) and (1132.0000,-1054.3333) .. (1132.0000,-1099.0000) --
    (1132.0000,-1130.0000) .. controls (1123.3333,-1095.3333) and
    (1102.3333,-1078.0000) .. (1069.0000,-1078.0000) .. controls
    (1051.6667,-1078.0000) and (1035.3333,-1084.6667) .. (1020.0000,-1098.0000) ..
    controls (1005.3333,-1112.0000) and (998.0000,-1127.6667) ..
    (998.0000,-1145.0000) .. controls (998.0000,-1191.0000) and
    (1021.6667,-1214.0000) .. (1069.0000,-1214.0000) .. controls
    (1073.6667,-1214.0000) and (1087.3333,-1208.3333) .. (1110.0000,-1197.0000) ..
    controls (1102.0000,-1206.3333) and (1094.0000,-1215.6667) ..
    (1086.0000,-1225.0000) .. controls (1078.0000,-1235.0000) and
    (1074.0000,-1246.6667) .. (1074.0000,-1260.0000) .. controls
    (1074.0000,-1306.6667) and (1096.0000,-1330.0000) .. (1140.0000,-1330.0000) ..
    controls (1184.0000,-1330.0000) and (1206.0000,-1306.6667) ..
    (1206.0000,-1260.0000) .. controls (1206.0000,-1246.6667) and
    (1202.0000,-1235.0000) .. (1194.0000,-1225.0000) .. controls
    (1186.6667,-1215.6667) and (1179.0000,-1206.3333) .. (1171.0000,-1197.0000) ..
    controls (1193.6667,-1208.3333) and (1207.0000,-1214.0000) ..
    (1211.0000,-1214.0000) .. controls (1258.3333,-1214.0000) and
    (1282.0000,-1191.0000) .. (1282.0000,-1145.0000) -- cycle(1282.0000,-765.0000)
    .. controls (1282.0000,-747.6667) and (1274.3333,-732.0000) ..
    (1259.0000,-718.0000) .. controls (1244.3333,-704.0000) and
    (1228.3333,-697.0000) .. (1211.0000,-697.0000) .. controls
    (1178.3333,-697.0000) and (1157.6667,-714.3333) .. (1149.0000,-749.0000) --
    (1149.0000,-719.0000) .. controls (1149.0000,-674.3333) and
    (1160.6667,-633.3333) .. (1184.0000,-596.0000) .. controls
    (1175.3333,-599.3333) and (1160.6667,-601.0000) .. (1140.0000,-601.0000) ..
    controls (1120.0000,-601.0000) and (1105.6667,-599.3333) ..
    (1097.0000,-596.0000) .. controls (1120.3333,-633.3333) and
    (1132.0000,-674.3333) .. (1132.0000,-719.0000) -- (1132.0000,-749.0000) ..
    controls (1123.3333,-714.3333) and (1102.3333,-697.0000) ..
    (1069.0000,-697.0000) .. controls (1051.6667,-697.0000) and
    (1035.3333,-704.0000) .. (1020.0000,-718.0000) .. controls
    (1005.3333,-732.0000) and (998.0000,-747.6667) .. (998.0000,-765.0000) ..
    controls (998.0000,-810.3333) and (1021.6667,-833.0000) ..
    (1069.0000,-833.0000) .. controls (1075.0000,-833.0000) and
    (1088.6667,-827.6667) .. (1110.0000,-817.0000) .. controls
    (1102.0000,-826.3333) and (1094.0000,-835.6667) .. (1086.0000,-845.0000) ..
    controls (1078.0000,-855.0000) and (1074.0000,-866.6667) ..
    (1074.0000,-880.0000) .. controls (1074.0000,-926.6667) and
    (1096.0000,-950.0000) .. (1140.0000,-950.0000) .. controls
    (1184.0000,-950.0000) and (1206.0000,-926.6667) .. (1206.0000,-880.0000) ..
    controls (1206.0000,-866.6667) and (1202.0000,-855.0000) ..
    (1194.0000,-845.0000) .. controls (1186.6667,-835.6667) and
    (1179.0000,-826.3333) .. (1171.0000,-817.0000) .. controls
    (1192.3333,-827.6667) and (1205.6667,-833.0000) .. (1211.0000,-833.0000) ..
    controls (1258.3333,-833.0000) and (1282.0000,-810.3333) ..
    (1282.0000,-765.0000) -- cycle(956.0000,-961.0000) .. controls
    (956.0000,-943.6667) and (948.3333,-928.0000) .. (933.0000,-914.0000) ..
    controls (918.3333,-900.6667) and (902.3333,-894.0000) .. (885.0000,-894.0000)
    .. controls (852.3333,-894.0000) and (831.6667,-911.3333) ..
    (823.0000,-946.0000) -- (823.0000,-916.0000) .. controls (823.0000,-870.0000)
    and (834.3333,-829.0000) .. (857.0000,-793.0000) .. controls
    (848.3333,-796.3333) and (834.0000,-798.0000) .. (814.0000,-798.0000) ..
    controls (794.0000,-798.0000) and (779.6667,-796.3333) .. (771.0000,-793.0000)
    .. controls (793.6667,-829.0000) and (805.0000,-870.0000) ..
    (805.0000,-916.0000) -- (805.0000,-946.0000) .. controls (796.3333,-911.3333)
    and (775.6667,-894.0000) .. (743.0000,-894.0000) .. controls
    (725.6667,-894.0000) and (709.3333,-900.6667) .. (694.0000,-914.0000) ..
    controls (679.3333,-928.0000) and (672.0000,-943.6667) .. (672.0000,-961.0000)
    .. controls (672.0000,-1007.0000) and (695.6667,-1030.0000) ..
    (743.0000,-1030.0000) .. controls (747.6667,-1030.0000) and
    (761.3333,-1024.3333) .. (784.0000,-1013.0000) .. controls
    (776.0000,-1022.3333) and (768.0000,-1032.0000) .. (760.0000,-1042.0000) ..
    controls (752.0000,-1052.0000) and (748.0000,-1063.6667) ..
    (748.0000,-1077.0000) .. controls (748.0000,-1123.0000) and
    (770.0000,-1146.0000) .. (814.0000,-1146.0000) .. controls
    (858.0000,-1146.0000) and (880.0000,-1123.0000) .. (880.0000,-1077.0000) ..
    controls (880.0000,-1063.6667) and (876.0000,-1052.0000) ..
    (868.0000,-1042.0000) .. controls (860.0000,-1032.0000) and
    (852.0000,-1022.3333) .. (844.0000,-1013.0000) .. controls
    (866.6667,-1024.3333) and (880.3333,-1030.0000) .. (885.0000,-1030.0000) ..
    controls (932.3333,-1030.0000) and (956.0000,-1007.0000) ..
    (956.0000,-961.0000) -- cycle(630.0000,-1145.0000) .. controls
    (630.0000,-1127.6667) and (622.3333,-1112.0000) .. (607.0000,-1098.0000) ..
    controls (592.3333,-1084.6667) and (576.3333,-1078.0000) ..
    (559.0000,-1078.0000) .. controls (526.3333,-1078.0000) and
    (505.6667,-1095.3333) .. (497.0000,-1130.0000) -- (497.0000,-1099.0000) ..
    controls (497.0000,-1053.0000) and (508.3333,-1012.0000) ..
    (531.0000,-976.0000) .. controls (522.3333,-979.3333) and (508.0000,-981.0000)
    .. (488.0000,-981.0000) .. controls (468.0000,-981.0000) and
    (453.6667,-979.3333) .. (445.0000,-976.0000) .. controls (467.6667,-1012.0000)
    and (479.0000,-1053.0000) .. (479.0000,-1099.0000) -- (479.0000,-1130.0000) ..
    controls (470.3333,-1095.3333) and (449.6667,-1078.0000) ..
    (417.0000,-1078.0000) .. controls (399.6667,-1078.0000) and
    (383.3333,-1084.6667) .. (368.0000,-1098.0000) .. controls
    (353.3333,-1112.0000) and (346.0000,-1127.6667) .. (346.0000,-1145.0000) ..
    controls (346.0000,-1191.0000) and (369.6667,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (434.3333,-1208.3333) .. (457.0000,-1197.0000) .. controls
    (449.0000,-1206.3333) and (441.0000,-1215.6667) .. (433.0000,-1225.0000) ..
    controls (425.6667,-1235.0000) and (422.0000,-1246.6667) ..
    (422.0000,-1260.0000) .. controls (422.0000,-1306.6667) and
    (444.0000,-1330.0000) .. (488.0000,-1330.0000) .. controls
    (532.0000,-1330.0000) and (554.0000,-1306.6667) .. (554.0000,-1260.0000) ..
    controls (554.0000,-1246.6667) and (550.0000,-1235.0000) ..
    (542.0000,-1225.0000) .. controls (534.0000,-1215.6667) and
    (526.0000,-1206.3333) .. (518.0000,-1197.0000) .. controls
    (540.6667,-1208.3333) and (554.3333,-1214.0000) .. (559.0000,-1214.0000) ..
    controls (606.3333,-1214.0000) and (630.0000,-1191.0000) ..
    (630.0000,-1145.0000) -- cycle(314.0000,-1353.0000) .. controls
    (314.0000,-1283.0000) and (293.6667,-1248.0000) .. (253.0000,-1248.0000) ..
    controls (211.6667,-1248.0000) and (191.0000,-1283.0000) ..
    (191.0000,-1353.0000) .. controls (191.0000,-1423.0000) and
    (211.6667,-1458.0000) .. (253.0000,-1458.0000) .. controls
    (293.6667,-1458.0000) and (314.0000,-1423.0000) .. (314.0000,-1353.0000) --
    cycle(1282.0000,-399.0000) .. controls (1282.0000,-353.6667) and
    (1258.3333,-331.0000) .. (1211.0000,-331.0000) .. controls
    (1205.6667,-331.0000) and (1192.3333,-336.3333) .. (1171.0000,-347.0000) ..
    controls (1179.0000,-337.6667) and (1186.6667,-328.0000) ..
    (1194.0000,-318.0000) .. controls (1202.0000,-308.6667) and
    (1206.0000,-297.3333) .. (1206.0000,-284.0000) .. controls
    (1206.0000,-237.3333) and (1184.0000,-214.0000) .. (1140.0000,-214.0000) ..
    controls (1096.0000,-214.0000) and (1074.0000,-237.3333) ..
    (1074.0000,-284.0000) .. controls (1074.0000,-297.3333) and
    (1078.0000,-308.6667) .. (1086.0000,-318.0000) .. controls
    (1094.0000,-328.0000) and (1102.0000,-337.6667) .. (1110.0000,-347.0000) ..
    controls (1088.6667,-336.3333) and (1075.0000,-331.0000) ..
    (1069.0000,-331.0000) .. controls (1021.6667,-331.0000) and
    (998.0000,-353.6667) .. (998.0000,-399.0000) .. controls (998.0000,-416.3333)
    and (1005.3333,-432.0000) .. (1020.0000,-446.0000) .. controls
    (1035.3333,-460.0000) and (1051.6667,-467.0000) .. (1069.0000,-467.0000) ..
    controls (1102.3333,-467.0000) and (1123.3333,-449.6667) ..
    (1132.0000,-415.0000) -- (1132.0000,-445.0000) .. controls
    (1132.0000,-489.6667) and (1120.3333,-530.6667) .. (1097.0000,-568.0000) ..
    controls (1105.6667,-564.6667) and (1120.0000,-563.0000) ..
    (1140.0000,-563.0000) .. controls (1160.6667,-563.0000) and
    (1175.3333,-564.6667) .. (1184.0000,-568.0000) .. controls
    (1160.6667,-530.6667) and (1149.0000,-489.6667) .. (1149.0000,-445.0000) --
    (1149.0000,-415.0000) .. controls (1157.6667,-449.6667) and
    (1178.3333,-467.0000) .. (1211.0000,-467.0000) .. controls
    (1228.3333,-467.0000) and (1244.3333,-460.0000) .. (1259.0000,-446.0000) ..
    controls (1274.3333,-432.0000) and (1282.0000,-416.3333) ..
    (1282.0000,-399.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1497.0000,-72.0000) .. controls (1497.0000,-46.0000) and
    (1483.3333,-33.0000) .. (1456.0000,-33.0000) .. controls (1454.0000,-33.0000)
    and (1446.3333,-36.3333) .. (1433.0000,-43.0000) .. controls
    (1447.0000,-21.6667) and (1454.0000,-9.3333) .. (1454.0000,-6.0000) ..
    controls (1454.0000,20.0000) and (1441.3333,33.0000) .. (1416.0000,33.0000) ..
    controls (1390.6667,33.0000) and (1378.0000,20.0000) .. (1378.0000,-6.0000) ..
    controls (1378.0000,-10.6667) and (1384.6667,-23.0000) .. (1398.0000,-43.0000)
    .. controls (1384.6667,-36.3333) and (1377.0000,-33.0000) ..
    (1375.0000,-33.0000) .. controls (1348.3333,-33.0000) and (1335.0000,-46.0000)
    .. (1335.0000,-72.0000) .. controls (1335.0000,-97.3333) and
    (1348.3333,-110.0000) .. (1375.0000,-110.0000) .. controls
    (1394.3333,-110.0000) and (1406.3333,-100.3333) .. (1411.0000,-81.0000) --
    (1411.0000,-99.0000) .. controls (1411.0000,-125.6667) and
    (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(293.0000,-1092.0000) ..
    controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(630.0000,-765.0000) .. controls (630.0000,-747.6667) and
    (622.3333,-732.0000) .. (607.0000,-718.0000) .. controls (592.3333,-704.0000)
    and (576.3333,-697.0000) .. (559.0000,-697.0000) .. controls
    (526.3333,-697.0000) and (505.6667,-714.3333) .. (497.0000,-749.0000) --
    (497.0000,-719.0000) .. controls (497.0000,-673.0000) and (508.3333,-632.0000)
    .. (531.0000,-596.0000) .. controls (522.3333,-599.3333) and
    (508.0000,-601.0000) .. (488.0000,-601.0000) .. controls (468.0000,-601.0000)
    and (453.6667,-599.3333) .. (445.0000,-596.0000) .. controls
    (467.6667,-632.0000) and (479.0000,-673.0000) .. (479.0000,-719.0000) --
    (479.0000,-749.0000) .. controls (470.3333,-714.3333) and (449.6667,-697.0000)
    .. (417.0000,-697.0000) .. controls (399.6667,-697.0000) and
    (383.3333,-704.0000) .. (368.0000,-718.0000) .. controls (353.3333,-732.0000)
    and (346.0000,-747.6667) .. (346.0000,-765.0000) .. controls
    (346.0000,-810.3333) and (369.6667,-833.0000) .. (417.0000,-833.0000) ..
    controls (422.3333,-833.0000) and (435.6667,-827.6667) .. (457.0000,-817.0000)
    .. controls (449.0000,-826.3333) and (441.0000,-835.6667) ..
    (433.0000,-845.0000) .. controls (425.6667,-855.0000) and (422.0000,-866.6667)
    .. (422.0000,-880.0000) .. controls (422.0000,-926.6667) and
    (444.0000,-950.0000) .. (488.0000,-950.0000) .. controls (532.0000,-950.0000)
    and (554.0000,-926.6667) .. (554.0000,-880.0000) .. controls
    (554.0000,-866.6667) and (550.0000,-855.0000) .. (542.0000,-845.0000) ..
    controls (534.0000,-835.6667) and (526.0000,-826.3333) .. (518.0000,-817.0000)
    .. controls (539.3333,-827.6667) and (553.0000,-833.0000) ..
    (559.0000,-833.0000) .. controls (606.3333,-833.0000) and (630.0000,-810.3333)
    .. (630.0000,-765.0000) -- cycle(1437.0000,189.0000) .. controls
    (1437.0000,259.0000) and (1416.3333,294.0000) .. (1375.0000,294.0000) ..
    controls (1334.3333,294.0000) and (1314.0000,259.0000) .. (1314.0000,189.0000)
    .. controls (1314.0000,119.0000) and (1334.3333,84.0000) ..
    (1375.0000,84.0000) .. controls (1416.3333,84.0000) and (1437.0000,119.0000)
    .. (1437.0000,189.0000) -- cycle(1282.0000,-19.0000) .. controls
    (1282.0000,27.0000) and (1258.3333,50.0000) .. (1211.0000,50.0000) .. controls
    (1207.0000,50.0000) and (1193.6667,44.3333) .. (1171.0000,33.0000) .. controls
    (1179.0000,42.3333) and (1186.6667,52.0000) .. (1194.0000,62.0000) .. controls
    (1202.0000,72.0000) and (1206.0000,83.6667) .. (1206.0000,97.0000) .. controls
    (1206.0000,143.0000) and (1184.0000,166.0000) .. (1140.0000,166.0000) ..
    controls (1096.0000,166.0000) and (1074.0000,143.0000) .. (1074.0000,97.0000)
    .. controls (1074.0000,83.6667) and (1078.0000,72.0000) .. (1086.0000,62.0000)
    .. controls (1094.0000,52.0000) and (1102.0000,42.3333) .. (1110.0000,33.0000)
    .. controls (1087.3333,44.3333) and (1073.6667,50.0000) .. (1069.0000,50.0000)
    .. controls (1021.6667,50.0000) and (998.0000,27.0000) .. (998.0000,-19.0000)
    .. controls (998.0000,-36.3333) and (1005.3333,-51.6667) ..
    (1020.0000,-65.0000) .. controls (1035.3333,-79.0000) and (1051.6667,-86.0000)
    .. (1069.0000,-86.0000) .. controls (1102.3333,-86.0000) and
    (1123.3333,-68.6667) .. (1132.0000,-34.0000) -- (1132.0000,-65.0000) ..
    controls (1132.0000,-109.6667) and (1120.3333,-150.6667) ..
    (1097.0000,-188.0000) .. controls (1105.6667,-184.6667) and
    (1120.0000,-183.0000) .. (1140.0000,-183.0000) .. controls
    (1160.6667,-183.0000) and (1175.3333,-184.6667) .. (1184.0000,-188.0000) ..
    controls (1160.6667,-150.6667) and (1149.0000,-109.6667) ..
    (1149.0000,-65.0000) -- (1149.0000,-34.0000) .. controls (1157.6667,-68.6667)
    and (1178.3333,-86.0000) .. (1211.0000,-86.0000) .. controls
    (1228.3333,-86.0000) and (1244.3333,-79.0000) .. (1259.0000,-65.0000) ..
    controls (1274.3333,-51.6667) and (1282.0000,-36.3333) .. (1282.0000,-19.0000)
    -- cycle(956.0000,-217.0000) .. controls (956.0000,-171.0000) and
    (932.3333,-148.0000) .. (885.0000,-148.0000) .. controls (880.3333,-148.0000)
    and (866.6667,-153.6667) .. (844.0000,-165.0000) .. controls
    (852.0000,-155.6667) and (860.0000,-146.0000) .. (868.0000,-136.0000) ..
    controls (876.0000,-126.0000) and (880.0000,-114.3333) .. (880.0000,-101.0000)
    .. controls (880.0000,-55.0000) and (858.0000,-32.0000) .. (814.0000,-32.0000)
    .. controls (770.0000,-32.0000) and (748.0000,-55.0000) ..
    (748.0000,-101.0000) .. controls (748.0000,-114.3333) and (752.0000,-126.0000)
    .. (760.0000,-136.0000) .. controls (768.0000,-146.0000) and
    (776.0000,-155.6667) .. (784.0000,-165.0000) .. controls (761.3333,-153.6667)
    and (747.6667,-148.0000) .. (743.0000,-148.0000) .. controls
    (695.6667,-148.0000) and (672.0000,-171.0000) .. (672.0000,-217.0000) ..
    controls (672.0000,-234.3333) and (679.3333,-249.6667) .. (694.0000,-263.0000)
    .. controls (709.3333,-277.0000) and (725.6667,-284.0000) ..
    (743.0000,-284.0000) .. controls (775.6667,-284.0000) and (796.3333,-266.6667)
    .. (805.0000,-232.0000) -- (805.0000,-262.0000) .. controls
    (805.0000,-308.0000) and (793.6667,-349.0000) .. (771.0000,-385.0000) ..
    controls (779.6667,-381.6667) and (794.0000,-380.0000) .. (814.0000,-380.0000)
    .. controls (834.0000,-380.0000) and (848.3333,-381.6667) ..
    (857.0000,-385.0000) .. controls (834.3333,-349.0000) and (823.0000,-308.0000)
    .. (823.0000,-262.0000) -- (823.0000,-232.0000) .. controls
    (831.6667,-266.6667) and (852.3333,-284.0000) .. (885.0000,-284.0000) ..
    controls (902.3333,-284.0000) and (918.3333,-277.0000) .. (933.0000,-263.0000)
    .. controls (948.3333,-249.6667) and (956.0000,-234.3333) ..
    (956.0000,-217.0000) -- cycle(630.0000,-399.0000) .. controls
    (630.0000,-353.6667) and (606.3333,-331.0000) .. (559.0000,-331.0000) ..
    controls (553.0000,-331.0000) and (539.3333,-336.3333) .. (518.0000,-347.0000)
    .. controls (526.0000,-337.6667) and (534.0000,-328.0000) ..
    (542.0000,-318.0000) .. controls (550.0000,-308.6667) and (554.0000,-297.3333)
    .. (554.0000,-284.0000) .. controls (554.0000,-237.3333) and
    (532.0000,-214.0000) .. (488.0000,-214.0000) .. controls (444.0000,-214.0000)
    and (422.0000,-237.3333) .. (422.0000,-284.0000) .. controls
    (422.0000,-297.3333) and (425.6667,-308.6667) .. (433.0000,-318.0000) ..
    controls (441.0000,-328.0000) and (449.0000,-337.6667) .. (457.0000,-347.0000)
    .. controls (435.6667,-336.3333) and (422.3333,-331.0000) ..
    (417.0000,-331.0000) .. controls (369.6667,-331.0000) and (346.0000,-353.6667)
    .. (346.0000,-399.0000) .. controls (346.0000,-416.3333) and
    (353.3333,-432.0000) .. (368.0000,-446.0000) .. controls (383.3333,-460.0000)
    and (399.6667,-467.0000) .. (417.0000,-467.0000) .. controls
    (449.6667,-467.0000) and (470.3333,-449.6667) .. (479.0000,-415.0000) --
    (479.0000,-445.0000) .. controls (479.0000,-491.0000) and (467.6667,-532.0000)
    .. (445.0000,-568.0000) .. controls (453.6667,-564.6667) and
    (468.0000,-563.0000) .. (488.0000,-563.0000) .. controls (508.0000,-563.0000)
    and (522.3333,-564.6667) .. (531.0000,-568.0000) .. controls
    (508.3333,-532.0000) and (497.0000,-491.0000) .. (497.0000,-445.0000) --
    (497.0000,-415.0000) .. controls (505.6667,-449.6667) and (526.3333,-467.0000)
    .. (559.0000,-467.0000) .. controls (576.3333,-467.0000) and
    (592.3333,-460.0000) .. (607.0000,-446.0000) .. controls (622.3333,-432.0000)
    and (630.0000,-416.3333) .. (630.0000,-399.0000) -- cycle(630.0000,-19.0000)
    .. controls (630.0000,27.0000) and (606.3333,50.0000) .. (559.0000,50.0000) ..
    controls (554.3333,50.0000) and (540.6667,44.3333) .. (518.0000,33.0000) ..
    controls (526.0000,42.3333) and (534.0000,52.0000) .. (542.0000,62.0000) ..
    controls (550.0000,72.0000) and (554.0000,83.6667) .. (554.0000,97.0000) ..
    controls (554.0000,143.0000) and (532.0000,166.0000) .. (488.0000,166.0000) ..
    controls (444.0000,166.0000) and (422.0000,143.0000) .. (422.0000,97.0000) ..
    controls (422.0000,83.6667) and (425.6667,72.0000) .. (433.0000,62.0000) ..
    controls (441.0000,52.0000) and (449.0000,42.3333) .. (457.0000,33.0000) ..
    controls (434.3333,44.3333) and (421.0000,50.0000) .. (417.0000,50.0000) ..
    controls (369.6667,50.0000) and (346.0000,27.0000) .. (346.0000,-19.0000) ..
    controls (346.0000,-36.3333) and (353.3333,-51.6667) .. (368.0000,-65.0000) ..
    controls (383.3333,-79.0000) and (399.6667,-86.0000) .. (417.0000,-86.0000) ..
    controls (449.6667,-86.0000) and (470.3333,-68.6667) .. (479.0000,-34.0000) --
    (479.0000,-65.0000) .. controls (479.0000,-111.0000) and (467.6667,-152.0000)
    .. (445.0000,-188.0000) .. controls (453.6667,-184.6667) and
    (468.0000,-183.0000) .. (488.0000,-183.0000) .. controls (508.0000,-183.0000)
    and (522.3333,-184.6667) .. (531.0000,-188.0000) .. controls
    (508.3333,-152.0000) and (497.0000,-111.0000) .. (497.0000,-65.0000) --
    (497.0000,-34.0000) .. controls (505.6667,-68.6667) and (526.3333,-86.0000) ..
    (559.0000,-86.0000) .. controls (576.3333,-86.0000) and (592.3333,-79.0000) ..
    (607.0000,-65.0000) .. controls (622.3333,-51.6667) and (630.0000,-36.3333) ..
    (630.0000,-19.0000) -- cycle(285.0000,-1353.0000) .. controls
    (285.0000,-1407.0000) and (274.3333,-1434.0000) .. (253.0000,-1434.0000) ..
    controls (231.0000,-1434.0000) and (220.0000,-1407.0000) ..
    (220.0000,-1353.0000) .. controls (220.0000,-1299.0000) and
    (231.0000,-1272.0000) .. (253.0000,-1272.0000) .. controls
    (274.3333,-1272.0000) and (285.0000,-1299.0000) .. (285.0000,-1353.0000) --
    cycle(1408.0000,189.0000) .. controls (1408.0000,135.0000) and
    (1397.0000,108.0000) .. (1375.0000,108.0000) .. controls (1353.6667,108.0000)
    and (1343.0000,135.0000) .. (1343.0000,189.0000) .. controls
    (1343.0000,243.0000) and (1353.6667,270.0000) .. (1375.0000,270.0000) ..
    controls (1397.0000,270.0000) and (1408.0000,243.0000) .. (1408.0000,189.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(285.0000,-1429.0000) -- (257.0000,-1429.0000) -- (257.0000,-1319.0000)
    .. controls (257.0000,-1265.6667) and (233.3333,-1239.0000) ..
    (186.0000,-1239.0000) .. controls (155.3333,-1239.0000) and
    (136.6667,-1255.0000) .. (130.0000,-1287.0000) -- (156.0000,-1296.0000) ..
    controls (162.6667,-1275.3333) and (173.6667,-1265.0000) ..
    (189.0000,-1265.0000) .. controls (213.6667,-1265.0000) and
    (226.0000,-1282.6667) .. (226.0000,-1318.0000) -- (226.0000,-1429.0000) --
    (185.0000,-1429.0000) -- (185.0000,-1455.0000) -- (285.0000,-1455.0000) --
    (285.0000,-1429.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(1296.0000,166.0000) --
    (332.0000,166.0000) -- (332.0000,-1330.0000) -- (1296.0000,-1330.0000) --
    (1296.0000,166.0000) -- cycle(293.0000,-1092.0000) .. controls
    (293.0000,-1066.6667) and (279.6667,-1054.0000) .. (253.0000,-1054.0000) ..
    controls (233.6667,-1054.0000) and (221.6667,-1063.6667) ..
    (217.0000,-1083.0000) -- (217.0000,-1065.0000) .. controls
    (217.0000,-1038.3333) and (223.3333,-1015.0000) .. (236.0000,-995.0000) ..
    controls (230.6667,-997.0000) and (222.6667,-998.0000) .. (212.0000,-998.0000)
    .. controls (201.3333,-998.0000) and (193.3333,-997.0000) ..
    (188.0000,-995.0000) .. controls (200.6667,-1015.0000) and
    (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1498.0000,123.0000) -- (1472.0000,132.0000) ..
    controls (1465.3333,111.3333) and (1454.3333,101.0000) .. (1439.0000,101.0000)
    .. controls (1414.3333,101.0000) and (1402.0000,118.6667) ..
    (1402.0000,154.0000) -- (1402.0000,265.0000) -- (1443.0000,265.0000) --
    (1443.0000,291.0000) -- (1343.0000,291.0000) -- (1343.0000,265.0000) --
    (1371.0000,265.0000) -- (1371.0000,155.0000) .. controls (1371.0000,101.6667)
    and (1394.6667,75.0000) .. (1442.0000,75.0000) .. controls (1472.6667,75.0000)
    and (1491.3333,91.0000) .. (1498.0000,123.0000) -- cycle(1284.0000,154.0000)
    -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1160.0000,-1251.0000) -- (1131.0000,-1064.0000)
    -- (1113.0000,-1059.0000) .. controls (1067.6667,-1111.6667) and
    (1008.6667,-1138.0000) .. (936.0000,-1138.0000) .. controls
    (863.3333,-1138.0000) and (804.3333,-1111.6667) .. (759.0000,-1059.0000) --
    (741.0000,-1064.0000) -- (712.0000,-1251.0000) -- (722.0000,-1263.0000) --
    (1150.0000,-1263.0000) -- (1160.0000,-1251.0000) -- cycle(1267.0000,-654.0000)
    -- (1237.0000,-654.0000) -- (1237.0000,-652.0000) .. controls
    (1247.0000,-641.3333) and (1252.0000,-629.0000) .. (1252.0000,-615.0000) ..
    controls (1252.0000,-600.3333) and (1247.0000,-587.6667) ..
    (1237.0000,-577.0000) -- (1237.0000,-486.0000) -- (1159.0000,-486.0000) --
    (1159.0000,-577.0000) .. controls (1149.0000,-587.6667) and
    (1144.0000,-600.3333) .. (1144.0000,-615.0000) .. controls
    (1144.0000,-629.0000) and (1149.0000,-641.3333) .. (1159.0000,-652.0000) --
    (1159.0000,-654.0000) -- (1129.0000,-654.0000) -- (1129.0000,-674.0000) --
    (1159.0000,-674.0000) -- (1159.0000,-945.0000) -- (1198.0000,-1017.0000) --
    (1237.0000,-945.0000) -- (1237.0000,-674.0000) -- (1267.0000,-674.0000) --
    (1267.0000,-654.0000) -- cycle(1143.0000,-895.0000) .. controls
    (1143.0000,-849.0000) and (1129.0000,-807.6667) .. (1101.0000,-771.0000) ..
    controls (1073.6667,-735.0000) and (1038.6667,-710.3333) ..
    (996.0000,-697.0000) -- (1008.0000,-636.0000) -- (988.0000,-632.0000) --
    (977.0000,-692.0000) .. controls (966.3333,-690.0000) and (956.0000,-688.6667)
    .. (946.0000,-688.0000) -- (946.0000,-634.0000) -- (926.0000,-634.0000) --
    (926.0000,-688.0000) .. controls (916.0000,-688.6667) and (905.6667,-690.0000)
    .. (895.0000,-692.0000) -- (884.0000,-632.0000) -- (864.0000,-636.0000) --
    (876.0000,-697.0000) .. controls (833.3333,-710.3333) and (798.0000,-735.0000)
    .. (770.0000,-771.0000) .. controls (742.6667,-807.6667) and
    (729.0000,-849.0000) .. (729.0000,-895.0000) .. controls (729.0000,-951.6667)
    and (749.3333,-1000.3333) .. (790.0000,-1041.0000) .. controls
    (830.6667,-1081.6667) and (879.3333,-1102.0000) .. (936.0000,-1102.0000) ..
    controls (992.6667,-1102.0000) and (1041.3333,-1081.6667) ..
    (1082.0000,-1041.0000) .. controls (1122.6667,-1000.3333) and
    (1143.0000,-951.6667) .. (1143.0000,-895.0000) -- cycle(632.0000,-1121.0000)
    .. controls (632.0000,-1105.0000) and (625.3333,-1091.0000) ..
    (612.0000,-1079.0000) .. controls (598.6667,-1067.0000) and
    (584.0000,-1061.0000) .. (568.0000,-1061.0000) .. controls
    (537.3333,-1061.0000) and (518.3333,-1076.3333) .. (511.0000,-1107.0000) --
    (511.0000,-1085.0000) .. controls (511.0000,-1043.0000) and
    (521.0000,-1006.0000) .. (541.0000,-974.0000) .. controls (534.3333,-976.6667)
    and (521.6667,-978.0000) .. (503.0000,-978.0000) .. controls
    (484.3333,-978.0000) and (471.6667,-976.6667) .. (465.0000,-974.0000) ..
    controls (485.0000,-1006.0000) and (495.0000,-1043.0000) ..
    (495.0000,-1085.0000) -- (495.0000,-1107.0000) .. controls
    (487.6667,-1076.3333) and (468.6667,-1061.0000) .. (438.0000,-1061.0000) ..
    controls (422.0000,-1061.0000) and (407.3333,-1067.0000) ..
    (394.0000,-1079.0000) .. controls (380.6667,-1091.0000) and
    (374.0000,-1105.0000) .. (374.0000,-1121.0000) .. controls
    (374.0000,-1162.3333) and (395.3333,-1183.0000) .. (438.0000,-1183.0000) ..
    controls (442.6667,-1183.0000) and (455.0000,-1177.6667) ..
    (475.0000,-1167.0000) .. controls (453.6667,-1198.3333) and
    (443.0000,-1218.0000) .. (443.0000,-1226.0000) .. controls
    (443.0000,-1267.3333) and (463.0000,-1288.0000) .. (503.0000,-1288.0000) ..
    controls (543.0000,-1288.0000) and (563.0000,-1267.3333) ..
    (563.0000,-1226.0000) .. controls (563.0000,-1218.0000) and
    (552.3333,-1198.3333) .. (531.0000,-1167.0000) .. controls
    (551.0000,-1177.6667) and (563.3333,-1183.0000) .. (568.0000,-1183.0000) ..
    controls (610.6667,-1183.0000) and (632.0000,-1162.3333) ..
    (632.0000,-1121.0000) -- cycle(1141.0000,-518.0000) .. controls
    (1081.0000,-450.6667) and (1000.0000,-408.0000) .. (898.0000,-390.0000) --
    (894.0000,-410.0000) .. controls (989.3333,-426.6667) and
    (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,-43.0000) .. controls
    (1254.0000,-1.6667) and (1232.6667,19.0000) .. (1190.0000,19.0000) .. controls
    (1185.3333,19.0000) and (1173.0000,13.6667) .. (1153.0000,3.0000) .. controls
    (1174.3333,34.3333) and (1185.0000,54.0000) .. (1185.0000,62.0000) .. controls
    (1185.0000,103.3333) and (1165.0000,124.0000) .. (1125.0000,124.0000) ..
    controls (1085.0000,124.0000) and (1065.0000,103.3333) .. (1065.0000,62.0000)
    .. controls (1065.0000,54.0000) and (1075.6667,34.3333) .. (1097.0000,3.0000)
    .. controls (1077.0000,13.6667) and (1064.6667,19.0000) .. (1060.0000,19.0000)
    .. controls (1017.3333,19.0000) and (996.0000,-1.6667) .. (996.0000,-43.0000)
    .. controls (996.0000,-59.0000) and (1002.6667,-73.0000) ..
    (1016.0000,-85.0000) .. controls (1029.3333,-97.0000) and
    (1044.0000,-103.0000) .. (1060.0000,-103.0000) .. controls
    (1090.6667,-103.0000) and (1109.6667,-87.6667) .. (1117.0000,-57.0000) --
    (1117.0000,-79.0000) .. controls (1117.0000,-121.0000) and
    (1107.0000,-158.0000) .. (1087.0000,-190.0000) .. controls
    (1093.6667,-187.3333) and (1106.3333,-186.0000) .. (1125.0000,-186.0000) ..
    controls (1143.6667,-186.0000) and (1156.3333,-187.3333) ..
    (1163.0000,-190.0000) .. controls (1143.0000,-158.0000) and
    (1133.0000,-121.0000) .. (1133.0000,-79.0000) -- (1133.0000,-57.0000) ..
    controls (1140.3333,-87.6667) and (1159.3333,-103.0000) ..
    (1190.0000,-103.0000) .. controls (1206.0000,-103.0000) and
    (1220.6667,-97.0000) .. (1234.0000,-85.0000) .. controls (1247.3333,-73.0000)
    and (1254.0000,-59.0000) .. (1254.0000,-43.0000) -- cycle(899.0000,-269.0000)
    .. controls (899.0000,-212.3333) and (878.6667,-163.6667) ..
    (838.0000,-123.0000) .. controls (797.3333,-82.3333) and (748.6667,-62.0000)
    .. (692.0000,-62.0000) .. controls (635.3333,-62.0000) and (586.6667,-82.3333)
    .. (546.0000,-123.0000) .. controls (505.3333,-163.6667) and
    (485.0000,-212.3333) .. (485.0000,-269.0000) .. controls (485.0000,-315.0000)
    and (498.6667,-356.0000) .. (526.0000,-392.0000) .. controls
    (554.0000,-428.6667) and (589.3333,-453.6667) .. (632.0000,-467.0000) --
    (620.0000,-528.0000) -- (640.0000,-532.0000) -- (651.0000,-472.0000) ..
    controls (661.6667,-474.0000) and (672.0000,-475.3333) .. (682.0000,-476.0000)
    -- (682.0000,-530.0000) -- (702.0000,-530.0000) -- (702.0000,-476.0000) ..
    controls (712.0000,-475.3333) and (722.3333,-474.0000) .. (733.0000,-472.0000)
    -- (744.0000,-532.0000) -- (764.0000,-528.0000) -- (752.0000,-467.0000) ..
    controls (794.6667,-453.6667) and (829.6667,-428.6667) .. (857.0000,-392.0000)
    .. controls (885.0000,-356.0000) and (899.0000,-315.0000) ..
    (899.0000,-269.0000) -- cycle(499.0000,-490.0000) -- (469.0000,-490.0000) --
    (469.0000,-219.0000) -- (430.0000,-147.0000) -- (391.0000,-219.0000) --
    (391.0000,-490.0000) -- (361.0000,-490.0000) -- (361.0000,-510.0000) --
    (391.0000,-510.0000) -- (391.0000,-512.0000) .. controls (381.0000,-522.6667)
    and (376.0000,-535.0000) .. (376.0000,-549.0000) .. controls
    (376.0000,-563.6667) and (381.0000,-576.3333) .. (391.0000,-587.0000) --
    (391.0000,-678.0000) -- (469.0000,-678.0000) -- (469.0000,-587.0000) ..
    controls (479.0000,-576.3333) and (484.0000,-563.6667) .. (484.0000,-549.0000)
    .. controls (484.0000,-535.0000) and (479.0000,-522.6667) ..
    (469.0000,-512.0000) -- (469.0000,-510.0000) -- (499.0000,-510.0000) --
    (499.0000,-490.0000) -- cycle(916.0000,87.0000) -- (906.0000,99.0000) --
    (478.0000,99.0000) -- (468.0000,87.0000) -- (497.0000,-100.0000) --
    (515.0000,-105.0000) .. controls (560.3333,-52.3333) and (619.3333,-26.0000)
    .. (692.0000,-26.0000) .. controls (764.6667,-26.0000) and (823.6667,-52.3333)
    .. (869.0000,-105.0000) -- (887.0000,-100.0000) -- (916.0000,87.0000) --
    cycle(1138.0000,-1243.0000) -- (734.0000,-1243.0000) -- (758.0000,-1088.0000)
    .. controls (806.0000,-1134.6667) and (865.3333,-1158.0000) ..
    (936.0000,-1158.0000) .. controls (1006.6667,-1158.0000) and
    (1066.0000,-1134.6667) .. (1114.0000,-1088.0000) -- (1138.0000,-1243.0000) --
    cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000) -- (1198.0000,-975.0000)
    -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) .. controls
    (1186.3333,-667.6667) and (1192.6667,-669.0000) .. (1198.0000,-669.0000) ..
    controls (1203.3333,-669.0000) and (1209.6667,-667.6667) ..
    (1217.0000,-665.0000) -- cycle(1123.0000,-895.0000) .. controls
    (1123.0000,-946.3333) and (1104.6667,-990.3333) .. (1068.0000,-1027.0000) ..
    controls (1031.3333,-1063.6667) and (987.3333,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (884.6667,-1082.0000) and
    (840.6667,-1063.6667) .. (804.0000,-1027.0000) .. controls
    (767.3333,-990.3333) and (749.0000,-946.3333) .. (749.0000,-895.0000) ..
    controls (749.0000,-853.6667) and (761.0000,-816.6667) .. (785.0000,-784.0000)
    .. controls (809.6667,-751.3333) and (841.0000,-729.0000) ..
    (879.0000,-717.0000) -- (888.0000,-765.0000) -- (908.0000,-761.0000) --
    (899.0000,-712.0000) .. controls (910.3333,-710.0000) and (919.3333,-708.6667)
    .. (926.0000,-708.0000) -- (926.0000,-763.0000) -- (946.0000,-763.0000) --
    (946.0000,-708.0000) .. controls (952.6667,-708.6667) and (961.6667,-710.0000)
    .. (973.0000,-712.0000) -- (964.0000,-761.0000) -- (984.0000,-765.0000) --
    (993.0000,-717.0000) .. controls (1031.0000,-729.0000) and
    (1062.0000,-751.3333) .. (1086.0000,-784.0000) .. controls
    (1110.6667,-816.6667) and (1123.0000,-853.6667) .. (1123.0000,-895.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(879.0000,-269.0000) .. controls
    (879.0000,-310.3333) and (866.6667,-347.3333) .. (842.0000,-380.0000) ..
    controls (818.0000,-412.6667) and (787.0000,-435.0000) .. (749.0000,-447.0000)
    -- (740.0000,-399.0000) -- (720.0000,-403.0000) -- (729.0000,-452.0000) ..
    controls (717.6667,-454.0000) and (708.6667,-455.3333) .. (702.0000,-456.0000)
    -- (702.0000,-401.0000) -- (682.0000,-401.0000) -- (682.0000,-456.0000) ..
    controls (675.3333,-455.3333) and (666.3333,-454.0000) .. (655.0000,-452.0000)
    -- (664.0000,-403.0000) -- (644.0000,-399.0000) -- (635.0000,-447.0000) ..
    controls (597.0000,-435.0000) and (565.6667,-412.6667) .. (541.0000,-380.0000)
    .. controls (517.0000,-347.3333) and (505.0000,-310.3333) ..
    (505.0000,-269.0000) .. controls (505.0000,-217.6667) and (523.3333,-173.6667)
    .. (560.0000,-137.0000) .. controls (596.6667,-100.3333) and
    (640.6667,-82.0000) .. (692.0000,-82.0000) .. controls (743.3333,-82.0000) and
    (787.3333,-100.3333) .. (824.0000,-137.0000) .. controls (860.6667,-173.6667)
    and (879.0000,-217.6667) .. (879.0000,-269.0000) -- cycle(449.0000,-225.0000)
    -- (449.0000,-499.0000) .. controls (441.6667,-496.3333) and
    (435.3333,-495.0000) .. (430.0000,-495.0000) .. controls (424.6667,-495.0000)
    and (418.3333,-496.3333) .. (411.0000,-499.0000) -- (411.0000,-225.0000) --
    (430.0000,-189.0000) -- (449.0000,-225.0000) -- cycle(894.0000,79.0000) --
    (870.0000,-76.0000) .. controls (822.0000,-29.3333) and (762.6667,-6.0000) ..
    (692.0000,-6.0000) .. controls (621.3333,-6.0000) and (562.0000,-29.3333) ..
    (514.0000,-76.0000) -- (490.0000,79.0000) -- (894.0000,79.0000) --
    cycle(1050.0000,-936.0000) .. controls (1014.6667,-938.6667) and
    (984.6667,-938.6667) .. (960.0000,-936.0000) .. controls (974.0000,-962.6667)
    and (989.3333,-976.0000) .. (1006.0000,-976.0000) .. controls
    (1026.0000,-976.0000) and (1040.6667,-962.6667) .. (1050.0000,-936.0000) --
    cycle(979.0000,-857.0000) -- (918.0000,-857.0000) -- (908.0000,-869.0000) --
    (928.0000,-947.0000) -- (947.0000,-942.0000) -- (931.0000,-877.0000) --
    (979.0000,-877.0000) -- (979.0000,-857.0000) -- cycle(910.0000,-936.0000) ..
    controls (874.6667,-938.6667) and (844.6667,-938.6667) .. (820.0000,-936.0000)
    .. controls (834.0000,-962.6667) and (849.3333,-976.0000) ..
    (866.0000,-976.0000) .. controls (886.0000,-976.0000) and (900.6667,-962.6667)
    .. (910.0000,-936.0000) -- cycle(981.0000,-793.0000) -- (891.0000,-793.0000)
    -- (891.0000,-813.0000) -- (981.0000,-813.0000) -- (981.0000,-793.0000) --
    cycle(737.0000,-351.0000) -- (647.0000,-351.0000) -- (647.0000,-371.0000) --
    (737.0000,-371.0000) -- (737.0000,-351.0000) -- cycle(808.0000,-228.0000) ..
    controls (794.0000,-201.3333) and (778.6667,-188.0000) .. (762.0000,-188.0000)
    .. controls (742.0000,-188.0000) and (727.3333,-201.3333) ..
    (718.0000,-228.0000) .. controls (753.3333,-225.3333) and (783.3333,-225.3333)
    .. (808.0000,-228.0000) -- cycle(720.0000,-295.0000) -- (700.0000,-217.0000)
    -- (681.0000,-222.0000) -- (697.0000,-287.0000) -- (649.0000,-287.0000) --
    (649.0000,-307.0000) -- (710.0000,-307.0000) -- (720.0000,-295.0000) --
    cycle(668.0000,-228.0000) .. controls (654.0000,-201.3333) and
    (638.6667,-188.0000) .. (622.0000,-188.0000) .. controls (602.0000,-188.0000)
    and (587.3333,-201.3333) .. (578.0000,-228.0000) .. controls
    (613.3333,-225.3333) and (643.3333,-225.3333) .. (668.0000,-228.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1555.0000,244.0000) .. controls
    (1555.0000,342.6667) and (1509.0000,392.0000) .. (1417.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1417.0000,-1556.0000) ..
    controls (1509.0000,-1556.0000) and (1555.0000,-1506.6667) ..
    (1555.0000,-1408.0000) -- (1555.0000,244.0000) -- cycle(1521.0000,244.0000) --
    (1521.0000,-1408.0000) .. controls (1521.0000,-1484.0000) and
    (1486.3333,-1522.0000) .. (1417.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1417.0000,358.0000) .. controls
    (1486.3333,358.0000) and (1521.0000,320.0000) .. (1521.0000,244.0000) --
    cycle(283.0000,-1267.0000) -- (267.0000,-1260.0000) .. controls
    (249.0000,-1252.0000) and (230.3333,-1248.0000) .. (211.0000,-1248.0000) ..
    controls (143.0000,-1248.0000) and (109.0000,-1283.0000) ..
    (109.0000,-1353.0000) .. controls (109.0000,-1423.0000) and
    (143.0000,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (234.3333,-1458.0000) and (258.3333,-1452.0000) .. (283.0000,-1440.0000) --
    (283.0000,-1404.0000) -- (277.0000,-1404.0000) .. controls
    (255.6667,-1421.3333) and (233.0000,-1430.0000) .. (209.0000,-1430.0000) ..
    controls (164.3333,-1430.0000) and (142.0000,-1404.3333) ..
    (142.0000,-1353.0000) .. controls (142.0000,-1301.6667) and
    (164.6667,-1276.0000) .. (210.0000,-1276.0000) .. controls
    (234.6667,-1276.0000) and (257.0000,-1284.6667) .. (277.0000,-1302.0000) --
    (283.0000,-1302.0000) -- (283.0000,-1267.0000) -- cycle(1474.0000,-72.0000) ..
    controls (1474.0000,-46.0000) and (1460.3333,-33.0000) .. (1433.0000,-33.0000)
    .. controls (1431.0000,-33.0000) and (1423.3333,-36.3333) ..
    (1410.0000,-43.0000) .. controls (1424.0000,-21.6667) and (1431.0000,-9.3333)
    .. (1431.0000,-6.0000) .. controls (1431.0000,20.0000) and (1418.3333,33.0000)
    .. (1393.0000,33.0000) .. controls (1367.6667,33.0000) and (1355.0000,20.0000)
    .. (1355.0000,-6.0000) .. controls (1355.0000,-10.6667) and
    (1361.6667,-23.0000) .. (1375.0000,-43.0000) .. controls (1361.6667,-36.3333)
    and (1354.0000,-33.0000) .. (1352.0000,-33.0000) .. controls
    (1325.3333,-33.0000) and (1312.0000,-46.0000) .. (1312.0000,-72.0000) ..
    controls (1312.0000,-97.3333) and (1325.3333,-110.0000) ..
    (1352.0000,-110.0000) .. controls (1371.3333,-110.0000) and
    (1383.3333,-100.3333) .. (1388.0000,-81.0000) -- (1388.0000,-99.0000) ..
    controls (1388.0000,-125.6667) and (1381.6667,-149.0000) ..
    (1369.0000,-169.0000) .. controls (1374.3333,-167.0000) and
    (1382.3333,-166.0000) .. (1393.0000,-166.0000) .. controls
    (1403.6667,-166.0000) and (1411.6667,-167.0000) .. (1417.0000,-169.0000) ..
    controls (1404.3333,-149.0000) and (1398.0000,-125.6667) ..
    (1398.0000,-99.0000) -- (1398.0000,-81.0000) .. controls (1402.6667,-100.3333)
    and (1414.3333,-110.0000) .. (1433.0000,-110.0000) .. controls
    (1460.3333,-110.0000) and (1474.0000,-97.3333) .. (1474.0000,-72.0000) --
    cycle(1296.0000,166.0000) -- (332.0000,166.0000) -- (332.0000,-1330.0000) --
    (1296.0000,-1330.0000) -- (1296.0000,166.0000) -- cycle(293.0000,-1092.0000)
    .. controls (293.0000,-1066.6667) and (279.6667,-1054.0000) ..
    (253.0000,-1054.0000) .. controls (233.6667,-1054.0000) and
    (221.6667,-1063.6667) .. (217.0000,-1083.0000) -- (217.0000,-1065.0000) ..
    controls (217.0000,-1038.3333) and (223.3333,-1015.0000) ..
    (236.0000,-995.0000) .. controls (230.6667,-997.0000) and (222.6667,-998.0000)
    .. (212.0000,-998.0000) .. controls (201.3333,-998.0000) and
    (193.3333,-997.0000) .. (188.0000,-995.0000) .. controls (200.6667,-1015.0000)
    and (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1496.0000,189.0000) .. controls
    (1496.0000,259.0000) and (1462.0000,294.0000) .. (1394.0000,294.0000) ..
    controls (1370.6667,294.0000) and (1346.6667,288.0000) .. (1322.0000,276.0000)
    -- (1322.0000,240.0000) -- (1328.0000,240.0000) .. controls
    (1349.3333,257.3333) and (1372.0000,266.0000) .. (1396.0000,266.0000) ..
    controls (1440.6667,266.0000) and (1463.0000,240.3333) .. (1463.0000,189.0000)
    .. controls (1463.0000,137.6667) and (1440.3333,112.0000) ..
    (1395.0000,112.0000) .. controls (1370.3333,112.0000) and (1348.0000,120.6667)
    .. (1328.0000,138.0000) -- (1322.0000,138.0000) -- (1322.0000,103.0000) --
    (1338.0000,96.0000) .. controls (1356.0000,88.0000) and (1374.6667,84.0000) ..
    (1394.0000,84.0000) .. controls (1462.0000,84.0000) and (1496.0000,119.0000)
    .. (1496.0000,189.0000) -- cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000)
    -- (344.0000,-1318.0000) -- (344.0000,154.0000) -- (1284.0000,154.0000) --
    cycle(1168.0000,-1251.0000) -- (1101.0000,-836.0000) -- (1088.0000,-828.0000)
    .. controls (1035.3333,-842.6667) and (988.3333,-850.0000) ..
    (947.0000,-850.0000) .. controls (905.6667,-850.0000) and (858.6667,-842.6667)
    .. (806.0000,-828.0000) -- (793.0000,-836.0000) -- (726.0000,-1251.0000) --
    (736.0000,-1263.0000) -- (1158.0000,-1263.0000) -- (1168.0000,-1251.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(632.0000,-1121.0000)
    .. controls (632.0000,-1105.0000) and (625.3333,-1091.0000) ..
    (612.0000,-1079.0000) .. controls (598.6667,-1067.0000) and
    (584.0000,-1061.0000) .. (568.0000,-1061.0000) .. controls
    (537.3333,-1061.0000) and (518.3333,-1076.3333) .. (511.0000,-1107.0000) --
    (511.0000,-1085.0000) .. controls (511.0000,-1043.0000) and
    (521.0000,-1006.0000) .. (541.0000,-974.0000) .. controls (534.3333,-976.6667)
    and (521.6667,-978.0000) .. (503.0000,-978.0000) .. controls
    (484.3333,-978.0000) and (471.6667,-976.6667) .. (465.0000,-974.0000) ..
    controls (485.0000,-1006.0000) and (495.0000,-1043.0000) ..
    (495.0000,-1085.0000) -- (495.0000,-1107.0000) .. controls
    (487.6667,-1076.3333) and (468.6667,-1061.0000) .. (438.0000,-1061.0000) ..
    controls (422.0000,-1061.0000) and (407.3333,-1067.0000) ..
    (394.0000,-1079.0000) .. controls (380.6667,-1091.0000) and
    (374.0000,-1105.0000) .. (374.0000,-1121.0000) .. controls
    (374.0000,-1162.3333) and (395.3333,-1183.0000) .. (438.0000,-1183.0000) ..
    controls (442.6667,-1183.0000) and (455.0000,-1177.6667) ..
    (475.0000,-1167.0000) .. controls (453.6667,-1198.3333) and
    (443.0000,-1218.0000) .. (443.0000,-1226.0000) .. controls
    (443.0000,-1267.3333) and (463.0000,-1288.0000) .. (503.0000,-1288.0000) ..
    controls (543.0000,-1288.0000) and (563.0000,-1267.3333) ..
    (563.0000,-1226.0000) .. controls (563.0000,-1218.0000) and
    (552.3333,-1198.3333) .. (531.0000,-1167.0000) .. controls
    (551.0000,-1177.6667) and (563.3333,-1183.0000) .. (568.0000,-1183.0000) ..
    controls (610.6667,-1183.0000) and (632.0000,-1162.3333) ..
    (632.0000,-1121.0000) -- cycle(873.0000,-635.0000) -- (861.0000,-619.0000) ..
    controls (840.3333,-635.0000) and (819.0000,-664.3333) .. (797.0000,-707.0000)
    .. controls (768.3333,-761.6667) and (750.3333,-794.0000) ..
    (743.0000,-804.0000) .. controls (723.6667,-830.6667) and (714.0000,-845.3333)
    .. (714.0000,-848.0000) .. controls (714.0000,-854.6667) and
    (715.0000,-861.3333) .. (717.0000,-868.0000) .. controls (707.0000,-860.0000)
    and (697.6667,-851.6667) .. (689.0000,-843.0000) -- (674.0000,-844.0000) ..
    controls (665.3333,-854.0000) and (653.3333,-863.6667) .. (638.0000,-873.0000)
    .. controls (642.0000,-861.6667) and (644.3333,-853.0000) ..
    (645.0000,-847.0000) -- (643.0000,-840.0000) .. controls (599.6667,-788.6667)
    and (574.3333,-757.3333) .. (567.0000,-746.0000) .. controls
    (550.3333,-718.0000) and (539.0000,-678.6667) .. (533.0000,-628.0000) ..
    controls (541.0000,-616.6667) and (552.0000,-610.0000) .. (566.0000,-608.0000)
    .. controls (571.3333,-613.3333) and (602.6667,-635.3333) ..
    (660.0000,-674.0000) .. controls (687.3333,-692.6667) and (706.6667,-729.3333)
    .. (718.0000,-784.0000) -- (738.0000,-780.0000) .. controls
    (726.6667,-727.3333) and (710.6667,-691.3333) .. (690.0000,-672.0000) ..
    controls (695.3333,-649.3333) and (703.6667,-622.3333) .. (715.0000,-591.0000)
    -- (696.0000,-584.0000) .. controls (685.3333,-614.6667) and
    (677.3333,-639.6667) .. (672.0000,-659.0000) .. controls (651.3333,-647.6667)
    and (619.6667,-625.0000) .. (577.0000,-591.0000) -- (569.0000,-588.0000) ..
    controls (531.6667,-590.6667) and (513.0000,-603.6667) .. (513.0000,-627.0000)
    .. controls (513.0000,-633.0000) and (515.0000,-647.0000) ..
    (519.0000,-669.0000) .. controls (526.3333,-707.6667) and (539.0000,-740.6667)
    .. (557.0000,-768.0000) .. controls (563.0000,-776.6667) and
    (585.3333,-803.6667) .. (624.0000,-849.0000) .. controls (622.0000,-858.3333)
    and (617.3333,-872.6667) .. (610.0000,-892.0000) -- (624.0000,-904.0000) ..
    controls (651.3333,-889.3333) and (671.0000,-876.0000) .. (683.0000,-864.0000)
    .. controls (691.6667,-872.0000) and (708.6667,-886.0000) ..
    (734.0000,-906.0000) -- (749.0000,-894.0000) .. controls (744.3333,-884.6667)
    and (739.3333,-870.0000) .. (734.0000,-850.0000) .. controls
    (734.0000,-850.0000) and (742.3333,-838.6667) .. (759.0000,-816.0000) ..
    controls (766.3333,-806.0000) and (784.0000,-774.0000) .. (812.0000,-720.0000)
    .. controls (834.0000,-678.0000) and (854.3333,-649.6667) ..
    (873.0000,-635.0000) -- cycle(1115.0000,-537.0000) .. controls
    (1115.0000,-531.0000) and (1113.0000,-517.0000) .. (1109.0000,-495.0000) ..
    controls (1101.6667,-456.3333) and (1089.0000,-423.3333) ..
    (1071.0000,-396.0000) .. controls (1065.0000,-387.3333) and
    (1042.6667,-360.3333) .. (1004.0000,-315.0000) .. controls
    (1006.0000,-305.6667) and (1010.6667,-291.3333) .. (1018.0000,-272.0000) --
    (1004.0000,-260.0000) .. controls (976.6667,-274.6667) and
    (957.0000,-288.0000) .. (945.0000,-300.0000) .. controls (936.3333,-292.0000)
    and (919.3333,-278.0000) .. (894.0000,-258.0000) -- (879.0000,-270.0000) ..
    controls (883.6667,-279.3333) and (888.6667,-294.0000) .. (894.0000,-314.0000)
    .. controls (894.0000,-314.0000) and (885.6667,-325.3333) ..
    (869.0000,-348.0000) .. controls (861.6667,-358.0000) and (844.0000,-390.0000)
    .. (816.0000,-444.0000) .. controls (794.0000,-486.0000) and
    (773.6667,-514.3333) .. (755.0000,-529.0000) -- (767.0000,-545.0000) ..
    controls (787.6667,-529.0000) and (809.0000,-499.6667) .. (831.0000,-457.0000)
    .. controls (859.6667,-402.3333) and (877.6667,-370.0000) ..
    (885.0000,-360.0000) .. controls (904.3333,-333.3333) and (914.0000,-318.6667)
    .. (914.0000,-316.0000) .. controls (914.0000,-309.3333) and
    (913.0000,-302.6667) .. (911.0000,-296.0000) .. controls (921.0000,-304.0000)
    and (930.3333,-312.3333) .. (939.0000,-321.0000) -- (954.0000,-320.0000) ..
    controls (962.6667,-310.0000) and (974.6667,-300.3333) .. (990.0000,-291.0000)
    .. controls (986.0000,-302.3333) and (983.6667,-311.0000) ..
    (983.0000,-317.0000) -- (985.0000,-324.0000) .. controls (1028.3333,-375.3333)
    and (1053.6667,-406.6667) .. (1061.0000,-418.0000) .. controls
    (1077.6667,-446.0000) and (1089.0000,-485.3333) .. (1095.0000,-536.0000) ..
    controls (1087.0000,-547.3333) and (1076.0000,-554.0000) ..
    (1062.0000,-556.0000) .. controls (1056.6667,-550.6667) and
    (1025.3333,-528.6667) .. (968.0000,-490.0000) .. controls (940.6667,-471.3333)
    and (921.3333,-434.6667) .. (910.0000,-380.0000) -- (890.0000,-384.0000) ..
    controls (901.3333,-436.6667) and (917.3333,-472.6667) .. (938.0000,-492.0000)
    .. controls (932.6667,-514.6667) and (924.3333,-541.6667) ..
    (913.0000,-573.0000) -- (932.0000,-580.0000) .. controls (942.6667,-549.3333)
    and (950.6667,-524.3333) .. (956.0000,-505.0000) .. controls
    (976.6667,-516.3333) and (1008.3333,-539.0000) .. (1051.0000,-573.0000) --
    (1059.0000,-576.0000) .. controls (1096.3333,-573.3333) and
    (1115.0000,-560.3333) .. (1115.0000,-537.0000) -- cycle(1254.0000,-43.0000) ..
    controls (1254.0000,-1.6667) and (1232.6667,19.0000) .. (1190.0000,19.0000) ..
    controls (1185.3333,19.0000) and (1173.0000,13.6667) .. (1153.0000,3.0000) ..
    controls (1174.3333,34.3333) and (1185.0000,54.0000) .. (1185.0000,62.0000) ..
    controls (1185.0000,103.3333) and (1165.0000,124.0000) .. (1125.0000,124.0000)
    .. controls (1085.0000,124.0000) and (1065.0000,103.3333) ..
    (1065.0000,62.0000) .. controls (1065.0000,54.0000) and (1075.6667,34.3333) ..
    (1097.0000,3.0000) .. controls (1077.0000,13.6667) and (1064.6667,19.0000) ..
    (1060.0000,19.0000) .. controls (1017.3333,19.0000) and (996.0000,-1.6667) ..
    (996.0000,-43.0000) .. controls (996.0000,-59.0000) and (1002.6667,-73.0000)
    .. (1016.0000,-85.0000) .. controls (1029.3333,-97.0000) and
    (1044.0000,-103.0000) .. (1060.0000,-103.0000) .. controls
    (1090.6667,-103.0000) and (1109.6667,-87.6667) .. (1117.0000,-57.0000) --
    (1117.0000,-79.0000) .. controls (1117.0000,-121.0000) and
    (1107.0000,-158.0000) .. (1087.0000,-190.0000) .. controls
    (1093.6667,-187.3333) and (1106.3333,-186.0000) .. (1125.0000,-186.0000) ..
    controls (1143.6667,-186.0000) and (1156.3333,-187.3333) ..
    (1163.0000,-190.0000) .. controls (1143.0000,-158.0000) and
    (1133.0000,-121.0000) .. (1133.0000,-79.0000) -- (1133.0000,-57.0000) ..
    controls (1140.3333,-87.6667) and (1159.3333,-103.0000) ..
    (1190.0000,-103.0000) .. controls (1206.0000,-103.0000) and
    (1220.6667,-97.0000) .. (1234.0000,-85.0000) .. controls (1247.3333,-73.0000)
    and (1254.0000,-59.0000) .. (1254.0000,-43.0000) -- cycle(499.0000,-490.0000)
    -- (469.0000,-490.0000) -- (469.0000,-219.0000) -- (430.0000,-147.0000) --
    (391.0000,-219.0000) -- (391.0000,-490.0000) -- (361.0000,-490.0000) --
    (361.0000,-510.0000) -- (391.0000,-510.0000) -- (391.0000,-512.0000) ..
    controls (381.0000,-522.6667) and (376.0000,-535.0000) .. (376.0000,-549.0000)
    .. controls (376.0000,-563.6667) and (381.0000,-576.3333) ..
    (391.0000,-587.0000) -- (391.0000,-678.0000) -- (469.0000,-678.0000) --
    (469.0000,-587.0000) .. controls (479.0000,-576.3333) and (484.0000,-563.6667)
    .. (484.0000,-549.0000) .. controls (484.0000,-535.0000) and
    (479.0000,-522.6667) .. (469.0000,-512.0000) -- (469.0000,-510.0000) --
    (499.0000,-510.0000) -- (499.0000,-490.0000) -- cycle(902.0000,87.0000) --
    (892.0000,99.0000) -- (470.0000,99.0000) -- (460.0000,87.0000) --
    (527.0000,-328.0000) -- (540.0000,-336.0000) .. controls (592.6667,-321.3333)
    and (639.6667,-314.0000) .. (681.0000,-314.0000) .. controls
    (722.3333,-314.0000) and (769.3333,-321.3333) .. (822.0000,-336.0000) --
    (835.0000,-328.0000) -- (902.0000,87.0000) -- cycle(1217.0000,-665.0000) --
    (1217.0000,-939.0000) -- (1198.0000,-975.0000) -- (1179.0000,-939.0000) --
    (1179.0000,-665.0000) .. controls (1186.3333,-667.6667) and
    (1192.6667,-669.0000) .. (1198.0000,-669.0000) .. controls
    (1203.3333,-669.0000) and (1209.6667,-667.6667) .. (1217.0000,-665.0000) --
    cycle(1146.0000,-1243.0000) -- (748.0000,-1243.0000) -- (811.0000,-851.0000)
    .. controls (859.0000,-863.6667) and (904.3333,-870.0000) ..
    (947.0000,-870.0000) .. controls (989.0000,-870.0000) and
    (1034.3333,-863.6667) .. (1083.0000,-851.0000) -- (1146.0000,-1243.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(880.0000,79.0000) -- (817.0000,-313.0000) ..
    controls (769.0000,-300.3333) and (723.6667,-294.0000) .. (681.0000,-294.0000)
    .. controls (639.0000,-294.0000) and (593.6667,-300.3333) ..
    (545.0000,-313.0000) -- (482.0000,79.0000) -- (880.0000,79.0000) --
    cycle(449.0000,-225.0000) -- (449.0000,-499.0000) .. controls
    (441.6667,-496.3333) and (435.3333,-495.0000) .. (430.0000,-495.0000) ..
    controls (424.6667,-495.0000) and (418.3333,-496.3333) .. (411.0000,-499.0000)
    -- (411.0000,-225.0000) -- (430.0000,-189.0000) -- (449.0000,-225.0000) --
    cycle(1065.0000,-1178.0000) -- (1050.0000,-969.0000) -- (1030.0000,-971.0000)
    -- (1045.0000,-1180.0000) -- (1065.0000,-1178.0000) --
    cycle(1003.0000,-1179.0000) -- (1000.0000,-970.0000) -- (980.0000,-970.0000)
    -- (983.0000,-1179.0000) -- (1003.0000,-1179.0000) --
    cycle(949.0000,-970.0000) -- (929.0000,-970.0000) -- (926.0000,-1179.0000) --
    (946.0000,-1179.0000) -- (949.0000,-970.0000) -- cycle(899.0000,-971.0000) --
    (879.0000,-969.0000) -- (864.0000,-1178.0000) -- (884.0000,-1180.0000) --
    (899.0000,-971.0000) -- cycle(1019.0000,-928.0000) -- (907.0000,-928.0000) --
    (907.0000,-948.0000) -- (1019.0000,-948.0000) -- (1019.0000,-928.0000) --
    cycle(721.0000,-216.0000) -- (609.0000,-216.0000) -- (609.0000,-236.0000) --
    (721.0000,-236.0000) -- (721.0000,-216.0000) -- cycle(764.0000,14.0000) --
    (744.0000,16.0000) -- (729.0000,-193.0000) -- (749.0000,-195.0000) --
    (764.0000,14.0000) -- cycle(702.0000,15.0000) -- (682.0000,15.0000) --
    (679.0000,-194.0000) -- (699.0000,-194.0000) -- (702.0000,15.0000) --
    cycle(648.0000,-194.0000) -- (645.0000,15.0000) -- (625.0000,15.0000) --
    (628.0000,-194.0000) -- (648.0000,-194.0000) -- cycle(598.0000,-193.0000) --
    (583.0000,16.0000) -- (563.0000,14.0000) -- (578.0000,-195.0000) --
    (598.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(316.0000,-1353.0000) .. controls (316.0000,-1294.3333) and
    (288.6667,-1260.0000) .. (234.0000,-1250.0000) .. controls
    (246.0000,-1242.6667) and (257.3333,-1239.0000) .. (268.0000,-1239.0000) ..
    controls (268.6667,-1239.0000) and (273.6667,-1240.3333) ..
    (283.0000,-1243.0000) -- (270.0000,-1211.0000) .. controls
    (268.0000,-1210.3333) and (265.0000,-1209.6667) .. (261.0000,-1209.0000) ..
    controls (251.6667,-1209.0000) and (239.0000,-1212.6667) ..
    (223.0000,-1220.0000) .. controls (207.0000,-1228.0000) and
    (194.6667,-1232.0000) .. (186.0000,-1232.0000) .. controls
    (178.0000,-1232.0000) and (170.6667,-1229.0000) .. (164.0000,-1223.0000) --
    (153.0000,-1240.0000) .. controls (159.6667,-1246.6667) and
    (166.3333,-1251.6667) .. (173.0000,-1255.0000) .. controls
    (129.0000,-1271.6667) and (107.0000,-1304.6667) .. (107.0000,-1354.0000) ..
    controls (107.0000,-1384.6667) and (116.6667,-1409.6667) ..
    (136.0000,-1429.0000) .. controls (155.3333,-1448.3333) and
    (180.3333,-1458.0000) .. (211.0000,-1458.0000) .. controls
    (241.6667,-1458.0000) and (266.6667,-1448.0000) .. (286.0000,-1428.0000) ..
    controls (306.0000,-1408.6667) and (316.0000,-1383.6667) ..
    (316.0000,-1353.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(1296.0000,166.0000) --
    (332.0000,166.0000) -- (332.0000,-1330.0000) -- (1296.0000,-1330.0000) --
    (1296.0000,166.0000) -- cycle(293.0000,-1092.0000) .. controls
    (293.0000,-1066.6667) and (279.6667,-1054.0000) .. (253.0000,-1054.0000) ..
    controls (233.6667,-1054.0000) and (221.6667,-1063.6667) ..
    (217.0000,-1083.0000) -- (217.0000,-1065.0000) .. controls
    (217.0000,-1038.3333) and (223.3333,-1015.0000) .. (236.0000,-995.0000) ..
    controls (230.6667,-997.0000) and (222.6667,-998.0000) .. (212.0000,-998.0000)
    .. controls (201.3333,-998.0000) and (193.3333,-997.0000) ..
    (188.0000,-995.0000) .. controls (200.6667,-1015.0000) and
    (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1521.0000,190.0000) .. controls
    (1521.0000,220.6667) and (1511.3333,245.6667) .. (1492.0000,265.0000) ..
    controls (1472.6667,284.3333) and (1447.6667,294.0000) .. (1417.0000,294.0000)
    .. controls (1386.3333,294.0000) and (1361.0000,284.0000) ..
    (1341.0000,264.0000) .. controls (1321.6667,244.6667) and (1312.0000,219.6667)
    .. (1312.0000,189.0000) .. controls (1312.0000,130.3333) and
    (1339.3333,96.0000) .. (1394.0000,86.0000) .. controls (1382.0000,78.6667) and
    (1370.6667,75.0000) .. (1360.0000,75.0000) .. controls (1359.3333,75.0000) and
    (1354.3333,76.3333) .. (1345.0000,79.0000) -- (1358.0000,47.0000) .. controls
    (1360.0000,46.3333) and (1363.0000,45.6667) .. (1367.0000,45.0000) .. controls
    (1376.3333,45.0000) and (1389.0000,48.6667) .. (1405.0000,56.0000) .. controls
    (1421.0000,64.0000) and (1433.3333,68.0000) .. (1442.0000,68.0000) .. controls
    (1450.0000,68.0000) and (1457.3333,65.0000) .. (1464.0000,59.0000) --
    (1475.0000,76.0000) .. controls (1468.3333,82.6667) and (1461.6667,87.6667) ..
    (1455.0000,91.0000) .. controls (1499.0000,107.6667) and (1521.0000,140.6667)
    .. (1521.0000,190.0000) -- cycle(283.0000,-1353.0000) .. controls
    (283.0000,-1404.3333) and (259.0000,-1430.0000) .. (211.0000,-1430.0000) ..
    controls (163.6667,-1430.0000) and (140.0000,-1404.6667) ..
    (140.0000,-1354.0000) .. controls (140.0000,-1302.0000) and
    (163.6667,-1276.0000) .. (211.0000,-1276.0000) .. controls
    (259.0000,-1276.0000) and (283.0000,-1301.6667) .. (283.0000,-1353.0000) --
    cycle(1284.0000,154.0000) -- (1284.0000,-1318.0000) -- (344.0000,-1318.0000)
    -- (344.0000,154.0000) -- (1284.0000,154.0000) -- cycle(1488.0000,190.0000) ..
    controls (1488.0000,138.0000) and (1464.3333,112.0000) .. (1417.0000,112.0000)
    .. controls (1369.0000,112.0000) and (1345.0000,137.6667) ..
    (1345.0000,189.0000) .. controls (1345.0000,240.3333) and (1369.0000,266.0000)
    .. (1417.0000,266.0000) .. controls (1464.3333,266.0000) and
    (1488.0000,240.6667) .. (1488.0000,190.0000) -- cycle(1121.0000,-1277.0000) --
    (1095.0000,-1105.0000) -- (1079.0000,-1098.0000) .. controls
    (1039.0000,-1124.6667) and (994.6667,-1138.0000) .. (946.0000,-1138.0000) ..
    controls (897.3333,-1138.0000) and (853.0000,-1124.6667) ..
    (813.0000,-1098.0000) -- (797.0000,-1105.0000) -- (771.0000,-1277.0000) --
    (789.0000,-1285.0000) -- (841.0000,-1223.0000) -- (886.0000,-1284.0000) --
    (902.0000,-1284.0000) -- (946.0000,-1224.0000) -- (990.0000,-1284.0000) --
    (1006.0000,-1284.0000) -- (1051.0000,-1223.0000) -- (1103.0000,-1285.0000) --
    (1121.0000,-1277.0000) -- cycle(1195.0000,-786.0000) .. controls
    (1195.0000,-744.6667) and (1189.3333,-698.3333) .. (1178.0000,-647.0000) --
    (1168.0000,-639.0000) -- (1018.0000,-639.0000) -- (1009.0000,-652.0000) ..
    controls (1012.3333,-660.6667) and (1017.3333,-676.0000) ..
    (1024.0000,-698.0000) .. controls (994.6667,-684.6667) and
    (965.3333,-678.0000) .. (936.0000,-678.0000) .. controls (878.0000,-678.0000)
    and (828.0000,-698.6667) .. (786.0000,-740.0000) .. controls
    (744.6667,-782.0000) and (724.0000,-832.0000) .. (724.0000,-890.0000) ..
    controls (724.0000,-948.0000) and (744.6667,-997.6667) ..
    (786.0000,-1039.0000) .. controls (828.0000,-1081.0000) and
    (878.0000,-1102.0000) .. (936.0000,-1102.0000) .. controls
    (988.0000,-1102.0000) and (1039.3333,-1077.6667) .. (1090.0000,-1029.0000) ..
    controls (1137.3333,-984.3333) and (1168.3333,-935.3333) ..
    (1183.0000,-882.0000) .. controls (1191.0000,-853.3333) and
    (1195.0000,-821.3333) .. (1195.0000,-786.0000) -- cycle(632.0000,-1121.0000)
    .. controls (632.0000,-1105.0000) and (625.3333,-1091.0000) ..
    (612.0000,-1079.0000) .. controls (598.6667,-1067.0000) and
    (584.0000,-1061.0000) .. (568.0000,-1061.0000) .. controls
    (537.3333,-1061.0000) and (518.3333,-1076.3333) .. (511.0000,-1107.0000) --
    (511.0000,-1085.0000) .. controls (511.0000,-1043.0000) and
    (521.0000,-1006.0000) .. (541.0000,-974.0000) .. controls (534.3333,-976.6667)
    and (521.6667,-978.0000) .. (503.0000,-978.0000) .. controls
    (484.3333,-978.0000) and (471.6667,-976.6667) .. (465.0000,-974.0000) ..
    controls (485.0000,-1006.0000) and (495.0000,-1043.0000) ..
    (495.0000,-1085.0000) -- (495.0000,-1107.0000) .. controls
    (487.6667,-1076.3333) and (468.6667,-1061.0000) .. (438.0000,-1061.0000) ..
    controls (422.0000,-1061.0000) and (407.3333,-1067.0000) ..
    (394.0000,-1079.0000) .. controls (380.6667,-1091.0000) and
    (374.0000,-1105.0000) .. (374.0000,-1121.0000) .. controls
    (374.0000,-1162.3333) and (395.3333,-1183.0000) .. (438.0000,-1183.0000) ..
    controls (442.6667,-1183.0000) and (455.0000,-1177.6667) ..
    (475.0000,-1167.0000) .. controls (453.6667,-1198.3333) and
    (443.0000,-1218.0000) .. (443.0000,-1226.0000) .. controls
    (443.0000,-1267.3333) and (463.0000,-1288.0000) .. (503.0000,-1288.0000) ..
    controls (543.0000,-1288.0000) and (563.0000,-1267.3333) ..
    (563.0000,-1226.0000) .. controls (563.0000,-1218.0000) and
    (552.3333,-1198.3333) .. (531.0000,-1167.0000) .. controls
    (551.0000,-1177.6667) and (563.3333,-1183.0000) .. (568.0000,-1183.0000) ..
    controls (610.6667,-1183.0000) and (632.0000,-1162.3333) ..
    (632.0000,-1121.0000) -- cycle(1169.0000,-490.0000) -- (1110.0000,-490.0000)
    -- (1110.0000,-446.0000) .. controls (1117.3333,-454.6667) and
    (1129.0000,-459.0000) .. (1145.0000,-459.0000) -- (1168.0000,-459.0000) --
    (1168.0000,-439.0000) .. controls (1168.0000,-409.0000) and
    (1157.0000,-394.0000) .. (1135.0000,-394.0000) -- (1132.0000,-394.0000) --
    (1132.0000,-388.0000) -- (1135.0000,-388.0000) .. controls
    (1157.0000,-388.0000) and (1168.0000,-373.0000) .. (1168.0000,-343.0000) --
    (1168.0000,-323.0000) -- (1148.0000,-323.0000) .. controls
    (1118.0000,-323.0000) and (1103.0000,-334.0000) .. (1103.0000,-356.0000) --
    (1103.0000,-359.0000) -- (1097.0000,-359.0000) -- (1097.0000,-356.0000) ..
    controls (1097.0000,-334.0000) and (1082.0000,-323.0000) ..
    (1052.0000,-323.0000) -- (1032.0000,-323.0000) -- (1032.0000,-346.0000) ..
    controls (1032.0000,-374.0000) and (1043.0000,-388.0000) ..
    (1065.0000,-388.0000) -- (1068.0000,-388.0000) -- (1068.0000,-394.0000) --
    (1065.0000,-394.0000) .. controls (1043.0000,-394.0000) and
    (1032.0000,-409.0000) .. (1032.0000,-439.0000) -- (1032.0000,-452.0000) ..
    controls (988.0000,-425.3333) and (943.3333,-408.0000) .. (898.0000,-400.0000)
    -- (894.0000,-420.0000) .. controls (941.3333,-428.0000) and
    (988.6667,-447.3333) .. (1036.0000,-478.0000) -- (1047.0000,-461.0000) --
    (1044.0000,-459.0000) -- (1052.0000,-459.0000) .. controls
    (1069.3333,-459.0000) and (1082.0000,-454.6667) .. (1090.0000,-446.0000) --
    (1090.0000,-490.0000) -- (1031.0000,-490.0000) -- (1031.0000,-510.0000) --
    (1064.0000,-510.0000) .. controls (1052.0000,-520.6667) and
    (1046.0000,-534.0000) .. (1046.0000,-550.0000) .. controls
    (1046.0000,-586.0000) and (1064.0000,-604.0000) .. (1100.0000,-604.0000) ..
    controls (1136.0000,-604.0000) and (1154.0000,-586.0000) ..
    (1154.0000,-550.0000) .. controls (1154.0000,-534.0000) and
    (1148.0000,-520.6667) .. (1136.0000,-510.0000) -- (1169.0000,-510.0000) --
    (1169.0000,-490.0000) -- cycle(734.0000,-744.0000) .. controls
    (686.6667,-736.0000) and (639.3333,-716.6667) .. (592.0000,-686.0000) --
    (581.0000,-703.0000) -- (584.0000,-705.0000) -- (576.0000,-705.0000) ..
    controls (558.6667,-705.0000) and (546.0000,-709.3333) .. (538.0000,-718.0000)
    -- (538.0000,-674.0000) -- (597.0000,-674.0000) -- (597.0000,-654.0000) --
    (564.0000,-654.0000) .. controls (576.0000,-643.3333) and (582.0000,-630.0000)
    .. (582.0000,-614.0000) .. controls (582.0000,-578.0000) and
    (564.0000,-560.0000) .. (528.0000,-560.0000) .. controls (492.0000,-560.0000)
    and (474.0000,-578.0000) .. (474.0000,-614.0000) .. controls
    (474.0000,-630.0000) and (480.0000,-643.3333) .. (492.0000,-654.0000) --
    (459.0000,-654.0000) -- (459.0000,-674.0000) -- (518.0000,-674.0000) --
    (518.0000,-718.0000) .. controls (510.6667,-709.3333) and (499.0000,-705.0000)
    .. (483.0000,-705.0000) -- (460.0000,-705.0000) -- (460.0000,-725.0000) ..
    controls (460.0000,-755.0000) and (471.0000,-770.0000) .. (493.0000,-770.0000)
    -- (496.0000,-770.0000) -- (496.0000,-776.0000) -- (493.0000,-776.0000) ..
    controls (471.0000,-776.0000) and (460.0000,-791.0000) .. (460.0000,-821.0000)
    -- (460.0000,-841.0000) -- (480.0000,-841.0000) .. controls
    (510.0000,-841.0000) and (525.0000,-830.0000) .. (525.0000,-808.0000) --
    (525.0000,-805.0000) -- (531.0000,-805.0000) -- (531.0000,-808.0000) ..
    controls (531.0000,-830.0000) and (546.0000,-841.0000) .. (576.0000,-841.0000)
    -- (596.0000,-841.0000) -- (596.0000,-818.0000) .. controls
    (596.0000,-790.0000) and (585.0000,-776.0000) .. (563.0000,-776.0000) --
    (560.0000,-776.0000) -- (560.0000,-770.0000) -- (563.0000,-770.0000) ..
    controls (585.0000,-770.0000) and (596.0000,-755.0000) .. (596.0000,-725.0000)
    -- (596.0000,-712.0000) .. controls (640.0000,-738.6667) and
    (684.6667,-756.0000) .. (730.0000,-764.0000) -- (734.0000,-744.0000) --
    cycle(1254.0000,-43.0000) .. controls (1254.0000,-1.6667) and
    (1232.6667,19.0000) .. (1190.0000,19.0000) .. controls (1185.3333,19.0000) and
    (1173.0000,13.6667) .. (1153.0000,3.0000) .. controls (1174.3333,34.3333) and
    (1185.0000,54.0000) .. (1185.0000,62.0000) .. controls (1185.0000,103.3333)
    and (1165.0000,124.0000) .. (1125.0000,124.0000) .. controls
    (1085.0000,124.0000) and (1065.0000,103.3333) .. (1065.0000,62.0000) ..
    controls (1065.0000,54.0000) and (1075.6667,34.3333) .. (1097.0000,3.0000) ..
    controls (1077.0000,13.6667) and (1064.6667,19.0000) .. (1060.0000,19.0000) ..
    controls (1017.3333,19.0000) and (996.0000,-1.6667) .. (996.0000,-43.0000) ..
    controls (996.0000,-59.0000) and (1002.6667,-73.0000) .. (1016.0000,-85.0000)
    .. controls (1029.3333,-97.0000) and (1044.0000,-103.0000) ..
    (1060.0000,-103.0000) .. controls (1090.6667,-103.0000) and
    (1109.6667,-87.6667) .. (1117.0000,-57.0000) -- (1117.0000,-79.0000) ..
    controls (1117.0000,-121.0000) and (1107.0000,-158.0000) ..
    (1087.0000,-190.0000) .. controls (1093.6667,-187.3333) and
    (1106.3333,-186.0000) .. (1125.0000,-186.0000) .. controls
    (1143.6667,-186.0000) and (1156.3333,-187.3333) .. (1163.0000,-190.0000) ..
    controls (1143.0000,-158.0000) and (1133.0000,-121.0000) ..
    (1133.0000,-79.0000) -- (1133.0000,-57.0000) .. controls (1140.3333,-87.6667)
    and (1159.3333,-103.0000) .. (1190.0000,-103.0000) .. controls
    (1206.0000,-103.0000) and (1220.6667,-97.0000) .. (1234.0000,-85.0000) ..
    controls (1247.3333,-73.0000) and (1254.0000,-59.0000) .. (1254.0000,-43.0000)
    -- cycle(904.0000,-274.0000) .. controls (904.0000,-216.0000) and
    (883.0000,-166.0000) .. (841.0000,-124.0000) .. controls (799.6667,-82.6667)
    and (750.0000,-62.0000) .. (692.0000,-62.0000) .. controls (640.0000,-62.0000)
    and (588.6667,-86.3333) .. (538.0000,-135.0000) .. controls
    (490.6667,-180.3333) and (459.6667,-229.3333) .. (445.0000,-282.0000) ..
    controls (437.0000,-310.6667) and (433.0000,-342.6667) .. (433.0000,-378.0000)
    .. controls (433.0000,-419.3333) and (438.6667,-465.6667) ..
    (450.0000,-517.0000) -- (460.0000,-525.0000) -- (610.0000,-525.0000) --
    (619.0000,-512.0000) .. controls (615.6667,-503.3333) and (610.6667,-488.0000)
    .. (604.0000,-466.0000) .. controls (633.3333,-479.3333) and
    (662.6667,-486.0000) .. (692.0000,-486.0000) .. controls (750.0000,-486.0000)
    and (799.6667,-465.0000) .. (841.0000,-423.0000) .. controls
    (883.0000,-381.6667) and (904.0000,-332.0000) .. (904.0000,-274.0000) --
    cycle(857.0000,113.0000) -- (839.0000,121.0000) -- (787.0000,59.0000) --
    (742.0000,120.0000) -- (726.0000,120.0000) -- (682.0000,60.0000) --
    (638.0000,120.0000) -- (622.0000,120.0000) -- (577.0000,59.0000) --
    (525.0000,121.0000) -- (507.0000,113.0000) -- (533.0000,-59.0000) --
    (549.0000,-66.0000) .. controls (589.0000,-39.3333) and (633.3333,-26.0000) ..
    (682.0000,-26.0000) .. controls (730.6667,-26.0000) and (775.0000,-39.3333) ..
    (815.0000,-66.0000) -- (831.0000,-59.0000) -- (857.0000,113.0000) --
    cycle(1096.0000,-1245.0000) -- (1058.0000,-1200.0000) --
    (1042.0000,-1201.0000) -- (998.0000,-1261.0000) -- (954.0000,-1201.0000) --
    (938.0000,-1201.0000) -- (894.0000,-1261.0000) -- (850.0000,-1201.0000) --
    (834.0000,-1200.0000) -- (796.0000,-1245.0000) -- (815.0000,-1123.0000) ..
    controls (855.0000,-1146.3333) and (898.6667,-1158.0000) ..
    (946.0000,-1158.0000) .. controls (993.3333,-1158.0000) and
    (1037.0000,-1146.3333) .. (1077.0000,-1123.0000) -- (1096.0000,-1245.0000) --
    cycle(1175.0000,-786.0000) .. controls (1175.0000,-816.6667) and
    (1171.0000,-846.6667) .. (1163.0000,-876.0000) .. controls
    (1141.6667,-953.3333) and (1094.6667,-1013.3333) .. (1022.0000,-1056.0000) ..
    controls (1052.6667,-989.3333) and (1068.0000,-920.6667) ..
    (1068.0000,-850.0000) .. controls (1068.0000,-790.0000) and
    (1056.0000,-726.3333) .. (1032.0000,-659.0000) -- (1160.0000,-659.0000) ..
    controls (1170.0000,-705.6667) and (1175.0000,-748.0000) ..
    (1175.0000,-786.0000) -- cycle(1048.0000,-850.0000) .. controls
    (1048.0000,-924.0000) and (1029.6667,-997.3333) .. (993.0000,-1070.0000) ..
    controls (973.0000,-1078.0000) and (954.0000,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (883.3333,-1082.0000) and
    (838.0000,-1063.0000) .. (800.0000,-1025.0000) .. controls
    (762.6667,-987.6667) and (744.0000,-942.6667) .. (744.0000,-890.0000) ..
    controls (744.0000,-837.3333) and (762.6667,-792.0000) .. (800.0000,-754.0000)
    .. controls (838.0000,-716.6667) and (883.3333,-698.0000) ..
    (936.0000,-698.0000) .. controls (966.0000,-698.0000) and (997.6667,-706.6667)
    .. (1031.0000,-724.0000) .. controls (1042.3333,-766.6667) and
    (1048.0000,-808.6667) .. (1048.0000,-850.0000) -- cycle(1134.0000,-550.0000)
    .. controls (1134.0000,-572.6667) and (1122.6667,-584.0000) ..
    (1100.0000,-584.0000) .. controls (1077.3333,-584.0000) and
    (1066.0000,-572.6667) .. (1066.0000,-550.0000) .. controls
    (1066.0000,-527.3333) and (1077.3333,-516.0000) .. (1100.0000,-516.0000) ..
    controls (1122.6667,-516.0000) and (1134.0000,-527.3333) ..
    (1134.0000,-550.0000) -- cycle(1148.0000,-439.0000) .. controls
    (1131.3333,-439.0000) and (1123.0000,-434.6667) .. (1123.0000,-426.0000) ..
    controls (1123.0000,-418.0000) and (1127.0000,-414.0000) ..
    (1135.0000,-414.0000) .. controls (1143.6667,-414.0000) and
    (1148.0000,-422.3333) .. (1148.0000,-439.0000) -- cycle(1077.0000,-426.0000)
    .. controls (1077.0000,-434.6667) and (1068.6667,-439.0000) ..
    (1052.0000,-439.0000) .. controls (1052.0000,-422.3333) and
    (1056.3333,-414.0000) .. (1065.0000,-414.0000) .. controls
    (1073.0000,-414.0000) and (1077.0000,-418.0000) .. (1077.0000,-426.0000) --
    cycle(1112.0000,-391.0000) .. controls (1112.0000,-399.0000) and
    (1108.0000,-403.0000) .. (1100.0000,-403.0000) .. controls
    (1092.0000,-403.0000) and (1088.0000,-399.0000) .. (1088.0000,-391.0000) ..
    controls (1088.0000,-383.0000) and (1092.0000,-379.0000) ..
    (1100.0000,-379.0000) .. controls (1108.0000,-379.0000) and
    (1112.0000,-383.0000) .. (1112.0000,-391.0000) -- cycle(1148.0000,-343.0000)
    .. controls (1148.0000,-359.6667) and (1143.6667,-368.0000) ..
    (1135.0000,-368.0000) .. controls (1127.0000,-368.0000) and
    (1123.0000,-364.0000) .. (1123.0000,-356.0000) .. controls
    (1123.0000,-347.3333) and (1131.3333,-343.0000) .. (1148.0000,-343.0000) --
    cycle(1077.0000,-356.0000) .. controls (1077.0000,-364.0000) and
    (1073.0000,-368.0000) .. (1065.0000,-368.0000) .. controls
    (1056.3333,-368.0000) and (1052.0000,-359.6667) .. (1052.0000,-343.0000) ..
    controls (1068.6667,-343.0000) and (1077.0000,-347.3333) ..
    (1077.0000,-356.0000) -- cycle(576.0000,-821.0000) .. controls
    (559.3333,-821.0000) and (551.0000,-816.6667) .. (551.0000,-808.0000) ..
    controls (551.0000,-800.0000) and (555.0000,-796.0000) .. (563.0000,-796.0000)
    .. controls (571.6667,-796.0000) and (576.0000,-804.3333) ..
    (576.0000,-821.0000) -- cycle(505.0000,-808.0000) .. controls
    (505.0000,-816.6667) and (496.6667,-821.0000) .. (480.0000,-821.0000) ..
    controls (480.0000,-804.3333) and (484.3333,-796.0000) .. (493.0000,-796.0000)
    .. controls (501.0000,-796.0000) and (505.0000,-800.0000) ..
    (505.0000,-808.0000) -- cycle(540.0000,-773.0000) .. controls
    (540.0000,-781.0000) and (536.0000,-785.0000) .. (528.0000,-785.0000) ..
    controls (520.0000,-785.0000) and (516.0000,-781.0000) .. (516.0000,-773.0000)
    .. controls (516.0000,-765.0000) and (520.0000,-761.0000) ..
    (528.0000,-761.0000) .. controls (536.0000,-761.0000) and (540.0000,-765.0000)
    .. (540.0000,-773.0000) -- cycle(576.0000,-725.0000) .. controls
    (576.0000,-741.6667) and (571.6667,-750.0000) .. (563.0000,-750.0000) ..
    controls (555.0000,-750.0000) and (551.0000,-746.0000) .. (551.0000,-738.0000)
    .. controls (551.0000,-729.3333) and (559.3333,-725.0000) ..
    (576.0000,-725.0000) -- cycle(505.0000,-738.0000) .. controls
    (505.0000,-746.0000) and (501.0000,-750.0000) .. (493.0000,-750.0000) ..
    controls (484.3333,-750.0000) and (480.0000,-741.6667) .. (480.0000,-725.0000)
    .. controls (496.6667,-725.0000) and (505.0000,-729.3333) ..
    (505.0000,-738.0000) -- cycle(562.0000,-614.0000) .. controls
    (562.0000,-636.6667) and (550.6667,-648.0000) .. (528.0000,-648.0000) ..
    controls (505.3333,-648.0000) and (494.0000,-636.6667) .. (494.0000,-614.0000)
    .. controls (494.0000,-591.3333) and (505.3333,-580.0000) ..
    (528.0000,-580.0000) .. controls (550.6667,-580.0000) and (562.0000,-591.3333)
    .. (562.0000,-614.0000) -- cycle(884.0000,-274.0000) .. controls
    (884.0000,-326.6667) and (865.0000,-371.6667) .. (827.0000,-409.0000) ..
    controls (789.6667,-447.0000) and (744.6667,-466.0000) .. (692.0000,-466.0000)
    .. controls (662.0000,-466.0000) and (630.3333,-457.3333) ..
    (597.0000,-440.0000) .. controls (585.6667,-397.3333) and (580.0000,-355.3333)
    .. (580.0000,-314.0000) .. controls (580.0000,-240.0000) and
    (598.3333,-166.6667) .. (635.0000,-94.0000) .. controls (655.0000,-86.0000)
    and (674.0000,-82.0000) .. (692.0000,-82.0000) .. controls (744.6667,-82.0000)
    and (789.6667,-100.6667) .. (827.0000,-138.0000) .. controls
    (865.0000,-176.0000) and (884.0000,-221.3333) .. (884.0000,-274.0000) --
    cycle(606.0000,-108.0000) .. controls (575.3333,-174.6667) and
    (560.0000,-243.3333) .. (560.0000,-314.0000) .. controls (560.0000,-374.0000)
    and (572.0000,-437.6667) .. (596.0000,-505.0000) -- (468.0000,-505.0000) ..
    controls (458.0000,-458.3333) and (453.0000,-416.0000) .. (453.0000,-378.0000)
    .. controls (453.0000,-347.3333) and (457.0000,-317.3333) ..
    (465.0000,-288.0000) .. controls (486.3333,-210.6667) and (533.3333,-150.6667)
    .. (606.0000,-108.0000) -- cycle(832.0000,81.0000) -- (813.0000,-41.0000) ..
    controls (773.0000,-17.6667) and (729.3333,-6.0000) .. (682.0000,-6.0000) ..
    controls (634.6667,-6.0000) and (591.0000,-17.6667) .. (551.0000,-41.0000) --
    (532.0000,81.0000) -- (570.0000,36.0000) -- (586.0000,37.0000) --
    (630.0000,97.0000) -- (674.0000,37.0000) -- (690.0000,37.0000) --
    (734.0000,97.0000) -- (778.0000,37.0000) -- (794.0000,36.0000) --
    (832.0000,81.0000) -- cycle(1017.0000,-966.0000) .. controls
    (1003.0000,-939.3333) and (987.6667,-926.0000) .. (971.0000,-926.0000) ..
    controls (951.0000,-926.0000) and (936.3333,-939.3333) .. (927.0000,-966.0000)
    .. controls (962.3333,-963.3333) and (992.3333,-963.3333) ..
    (1017.0000,-966.0000) -- cycle(937.0000,-867.0000) -- (893.0000,-867.0000) --
    (883.0000,-879.0000) -- (899.0000,-957.0000) -- (919.0000,-953.0000) --
    (905.0000,-887.0000) -- (937.0000,-887.0000) -- (937.0000,-867.0000) --
    cycle(887.0000,-966.0000) .. controls (873.0000,-939.3333) and
    (857.6667,-926.0000) .. (841.0000,-926.0000) .. controls (821.0000,-926.0000)
    and (806.3333,-939.3333) .. (797.0000,-966.0000) .. controls
    (832.3333,-963.3333) and (862.3333,-963.3333) .. (887.0000,-966.0000) --
    cycle(952.0000,-826.0000) .. controls (942.0000,-802.0000) and
    (926.0000,-790.0000) .. (904.0000,-790.0000) .. controls (882.0000,-790.0000)
    and (866.0000,-802.0000) .. (856.0000,-826.0000) -- (874.0000,-834.0000) ..
    controls (880.6667,-818.0000) and (890.6667,-810.0000) .. (904.0000,-810.0000)
    .. controls (917.3333,-810.0000) and (927.3333,-818.0000) ..
    (934.0000,-834.0000) -- (952.0000,-826.0000) -- cycle(772.0000,-338.0000) --
    (754.0000,-330.0000) .. controls (747.3333,-346.0000) and (737.3333,-354.0000)
    .. (724.0000,-354.0000) .. controls (710.6667,-354.0000) and
    (700.6667,-346.0000) .. (694.0000,-330.0000) -- (676.0000,-338.0000) ..
    controls (686.6667,-362.0000) and (702.6667,-374.0000) .. (724.0000,-374.0000)
    .. controls (746.0000,-374.0000) and (762.0000,-362.0000) ..
    (772.0000,-338.0000) -- cycle(831.0000,-198.0000) .. controls
    (795.6667,-200.6667) and (765.6667,-200.6667) .. (741.0000,-198.0000) ..
    controls (755.0000,-224.6667) and (770.3333,-238.0000) .. (787.0000,-238.0000)
    .. controls (807.0000,-238.0000) and (821.6667,-224.6667) ..
    (831.0000,-198.0000) -- cycle(745.0000,-285.0000) -- (729.0000,-207.0000) --
    (709.0000,-211.0000) -- (723.0000,-277.0000) -- (691.0000,-277.0000) --
    (691.0000,-297.0000) -- (735.0000,-297.0000) -- (745.0000,-285.0000) --
    cycle(701.0000,-198.0000) .. controls (665.6667,-200.6667) and
    (635.6667,-200.6667) .. (611.0000,-198.0000) .. controls (625.0000,-224.6667)
    and (640.3333,-238.0000) .. (657.0000,-238.0000) .. controls
    (677.0000,-238.0000) and (691.6667,-224.6667) .. (701.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(302.0000,-1252.0000) -- (220.0000,-1252.0000) -- (220.0000,-1277.0000)
    -- (242.0000,-1277.0000) -- (178.0000,-1358.0000) -- (178.0000,-1277.0000) --
    (201.0000,-1277.0000) -- (201.0000,-1252.0000) -- (121.0000,-1252.0000) --
    (121.0000,-1277.0000) -- (146.0000,-1277.0000) -- (146.0000,-1429.0000) --
    (121.0000,-1429.0000) -- (121.0000,-1455.0000) -- (203.0000,-1455.0000) --
    (203.0000,-1429.0000) -- (178.0000,-1429.0000) -- (178.0000,-1358.0000) --
    (244.0000,-1429.0000) -- (220.0000,-1429.0000) -- (220.0000,-1455.0000) --
    (300.0000,-1455.0000) -- (300.0000,-1429.0000) -- (278.0000,-1429.0000) --
    (216.0000,-1358.0000) -- (280.0000,-1277.0000) -- (302.0000,-1277.0000) --
    (302.0000,-1252.0000) -- cycle(1497.0000,-72.0000) .. controls
    (1497.0000,-46.0000) and (1483.3333,-33.0000) .. (1456.0000,-33.0000) ..
    controls (1454.0000,-33.0000) and (1446.3333,-36.3333) .. (1433.0000,-43.0000)
    .. controls (1447.0000,-21.6667) and (1454.0000,-9.3333) ..
    (1454.0000,-6.0000) .. controls (1454.0000,20.0000) and (1441.3333,33.0000) ..
    (1416.0000,33.0000) .. controls (1390.6667,33.0000) and (1378.0000,20.0000) ..
    (1378.0000,-6.0000) .. controls (1378.0000,-10.6667) and (1384.6667,-23.0000)
    .. (1398.0000,-43.0000) .. controls (1384.6667,-36.3333) and
    (1377.0000,-33.0000) .. (1375.0000,-33.0000) .. controls (1348.3333,-33.0000)
    and (1335.0000,-46.0000) .. (1335.0000,-72.0000) .. controls
    (1335.0000,-97.3333) and (1348.3333,-110.0000) .. (1375.0000,-110.0000) ..
    controls (1394.3333,-110.0000) and (1406.3333,-100.3333) ..
    (1411.0000,-81.0000) -- (1411.0000,-99.0000) .. controls (1411.0000,-125.6667)
    and (1404.6667,-149.0000) .. (1392.0000,-169.0000) .. controls
    (1397.3333,-167.0000) and (1405.3333,-166.0000) .. (1416.0000,-166.0000) ..
    controls (1426.6667,-166.0000) and (1434.6667,-167.0000) ..
    (1440.0000,-169.0000) .. controls (1427.3333,-149.0000) and
    (1421.0000,-125.6667) .. (1421.0000,-99.0000) -- (1421.0000,-81.0000) ..
    controls (1425.6667,-100.3333) and (1437.3333,-110.0000) ..
    (1456.0000,-110.0000) .. controls (1483.3333,-110.0000) and
    (1497.0000,-97.3333) .. (1497.0000,-72.0000) -- cycle(1296.0000,166.0000) --
    (332.0000,166.0000) -- (332.0000,-1330.0000) -- (1296.0000,-1330.0000) --
    (1296.0000,166.0000) -- cycle(293.0000,-1092.0000) .. controls
    (293.0000,-1066.6667) and (279.6667,-1054.0000) .. (253.0000,-1054.0000) ..
    controls (233.6667,-1054.0000) and (221.6667,-1063.6667) ..
    (217.0000,-1083.0000) -- (217.0000,-1065.0000) .. controls
    (217.0000,-1038.3333) and (223.3333,-1015.0000) .. (236.0000,-995.0000) ..
    controls (230.6667,-997.0000) and (222.6667,-998.0000) .. (212.0000,-998.0000)
    .. controls (201.3333,-998.0000) and (193.3333,-997.0000) ..
    (188.0000,-995.0000) .. controls (200.6667,-1015.0000) and
    (207.0000,-1038.3333) .. (207.0000,-1065.0000) -- (207.0000,-1083.0000) ..
    controls (202.3333,-1063.6667) and (190.6667,-1054.0000) ..
    (172.0000,-1054.0000) .. controls (144.6667,-1054.0000) and
    (131.0000,-1066.6667) .. (131.0000,-1092.0000) .. controls
    (131.0000,-1118.0000) and (144.6667,-1131.0000) .. (172.0000,-1131.0000) ..
    controls (174.0000,-1131.0000) and (181.6667,-1127.6667) ..
    (195.0000,-1121.0000) .. controls (181.0000,-1142.3333) and
    (174.0000,-1154.6667) .. (174.0000,-1158.0000) .. controls
    (174.0000,-1184.0000) and (186.6667,-1197.0000) .. (212.0000,-1197.0000) ..
    controls (237.3333,-1197.0000) and (250.0000,-1184.0000) ..
    (250.0000,-1158.0000) .. controls (250.0000,-1153.3333) and
    (243.3333,-1141.0000) .. (230.0000,-1121.0000) .. controls
    (243.3333,-1127.6667) and (251.0000,-1131.0000) .. (253.0000,-1131.0000) ..
    controls (279.6667,-1131.0000) and (293.0000,-1118.0000) ..
    (293.0000,-1092.0000) -- cycle(1507.0000,291.0000) -- (1425.0000,291.0000) --
    (1425.0000,265.0000) -- (1450.0000,265.0000) -- (1450.0000,194.0000) --
    (1384.0000,265.0000) -- (1408.0000,265.0000) -- (1408.0000,291.0000) --
    (1328.0000,291.0000) -- (1328.0000,265.0000) -- (1350.0000,265.0000) --
    (1412.0000,194.0000) -- (1348.0000,113.0000) -- (1326.0000,113.0000) --
    (1326.0000,88.0000) -- (1408.0000,88.0000) -- (1408.0000,113.0000) --
    (1386.0000,113.0000) -- (1450.0000,194.0000) -- (1450.0000,113.0000) --
    (1427.0000,113.0000) -- (1427.0000,88.0000) -- (1507.0000,88.0000) --
    (1507.0000,113.0000) -- (1482.0000,113.0000) -- (1482.0000,265.0000) --
    (1507.0000,265.0000) -- (1507.0000,291.0000) -- cycle(1284.0000,154.0000) --
    (1284.0000,-1318.0000) -- (344.0000,-1318.0000) -- (344.0000,154.0000) --
    (1284.0000,154.0000) -- cycle(1160.0000,-1277.0000) -- (1131.0000,-1065.0000)
    -- (1113.0000,-1059.0000) .. controls (1067.6667,-1111.6667) and
    (1008.6667,-1138.0000) .. (936.0000,-1138.0000) .. controls
    (863.3333,-1138.0000) and (804.3333,-1111.6667) .. (759.0000,-1059.0000) --
    (741.0000,-1065.0000) -- (712.0000,-1277.0000) -- (730.0000,-1284.0000) --
    (779.0000,-1224.0000) -- (821.0000,-1284.0000) -- (837.0000,-1284.0000) --
    (879.0000,-1224.0000) -- (928.0000,-1284.0000) -- (944.0000,-1284.0000) --
    (993.0000,-1224.0000) -- (1035.0000,-1284.0000) -- (1051.0000,-1284.0000) --
    (1093.0000,-1224.0000) -- (1142.0000,-1284.0000) -- (1160.0000,-1277.0000) --
    cycle(1267.0000,-654.0000) -- (1237.0000,-654.0000) -- (1237.0000,-652.0000)
    .. controls (1247.0000,-641.3333) and (1252.0000,-629.0000) ..
    (1252.0000,-615.0000) .. controls (1252.0000,-600.3333) and
    (1247.0000,-587.6667) .. (1237.0000,-577.0000) -- (1237.0000,-486.0000) --
    (1159.0000,-486.0000) -- (1159.0000,-577.0000) .. controls
    (1149.0000,-587.6667) and (1144.0000,-600.3333) .. (1144.0000,-615.0000) ..
    controls (1144.0000,-629.0000) and (1149.0000,-641.3333) ..
    (1159.0000,-652.0000) -- (1159.0000,-654.0000) -- (1129.0000,-654.0000) --
    (1129.0000,-674.0000) -- (1159.0000,-674.0000) -- (1159.0000,-945.0000) --
    (1198.0000,-1017.0000) -- (1237.0000,-945.0000) -- (1237.0000,-674.0000) --
    (1267.0000,-674.0000) -- (1267.0000,-654.0000) -- cycle(1143.0000,-895.0000)
    .. controls (1143.0000,-804.3333) and (1101.0000,-741.0000) ..
    (1017.0000,-705.0000) -- (1041.0000,-649.0000) -- (1023.0000,-641.0000) --
    (998.0000,-698.0000) .. controls (992.0000,-696.0000) and (985.6667,-694.3333)
    .. (979.0000,-693.0000) -- (991.0000,-647.0000) -- (972.0000,-642.0000) --
    (959.0000,-689.0000) .. controls (953.0000,-688.3333) and (945.3333,-688.0000)
    .. (936.0000,-688.0000) -- (931.0000,-688.0000) -- (928.0000,-643.0000) --
    (908.0000,-645.0000) -- (911.0000,-689.0000) .. controls (908.3333,-689.6667)
    and (901.6667,-691.0000) .. (891.0000,-693.0000) -- (882.0000,-642.0000) --
    (862.0000,-646.0000) -- (872.0000,-698.0000) .. controls (866.6667,-700.0000)
    and (859.3333,-703.0000) .. (850.0000,-707.0000) -- (824.0000,-641.0000) --
    (805.0000,-648.0000) -- (832.0000,-716.0000) .. controls (763.3333,-756.0000)
    and (729.0000,-815.6667) .. (729.0000,-895.0000) .. controls
    (729.0000,-951.6667) and (749.3333,-1000.3333) .. (790.0000,-1041.0000) ..
    controls (830.6667,-1081.6667) and (879.3333,-1102.0000) ..
    (936.0000,-1102.0000) .. controls (992.6667,-1102.0000) and
    (1041.3333,-1081.6667) .. (1082.0000,-1041.0000) .. controls
    (1122.6667,-1000.3333) and (1143.0000,-951.6667) .. (1143.0000,-895.0000) --
    cycle(632.0000,-1121.0000) .. controls (632.0000,-1105.0000) and
    (625.3333,-1091.0000) .. (612.0000,-1079.0000) .. controls
    (598.6667,-1067.0000) and (584.0000,-1061.0000) .. (568.0000,-1061.0000) ..
    controls (537.3333,-1061.0000) and (518.3333,-1076.3333) ..
    (511.0000,-1107.0000) -- (511.0000,-1085.0000) .. controls
    (511.0000,-1043.0000) and (521.0000,-1006.0000) .. (541.0000,-974.0000) ..
    controls (534.3333,-976.6667) and (521.6667,-978.0000) .. (503.0000,-978.0000)
    .. controls (484.3333,-978.0000) and (471.6667,-976.6667) ..
    (465.0000,-974.0000) .. controls (485.0000,-1006.0000) and
    (495.0000,-1043.0000) .. (495.0000,-1085.0000) -- (495.0000,-1107.0000) ..
    controls (487.6667,-1076.3333) and (468.6667,-1061.0000) ..
    (438.0000,-1061.0000) .. controls (422.0000,-1061.0000) and
    (407.3333,-1067.0000) .. (394.0000,-1079.0000) .. controls
    (380.6667,-1091.0000) and (374.0000,-1105.0000) .. (374.0000,-1121.0000) ..
    controls (374.0000,-1162.3333) and (395.3333,-1183.0000) ..
    (438.0000,-1183.0000) .. controls (442.6667,-1183.0000) and
    (455.0000,-1177.6667) .. (475.0000,-1167.0000) .. controls
    (453.6667,-1198.3333) and (443.0000,-1218.0000) .. (443.0000,-1226.0000) ..
    controls (443.0000,-1267.3333) and (463.0000,-1288.0000) ..
    (503.0000,-1288.0000) .. controls (543.0000,-1288.0000) and
    (563.0000,-1267.3333) .. (563.0000,-1226.0000) .. controls
    (563.0000,-1218.0000) and (552.3333,-1198.3333) .. (531.0000,-1167.0000) ..
    controls (551.0000,-1177.6667) and (563.3333,-1183.0000) ..
    (568.0000,-1183.0000) .. controls (610.6667,-1183.0000) and
    (632.0000,-1162.3333) .. (632.0000,-1121.0000) -- cycle(1141.0000,-518.0000)
    .. controls (1081.0000,-450.6667) and (1000.0000,-408.0000) ..
    (898.0000,-390.0000) -- (894.0000,-410.0000) .. controls (989.3333,-426.6667)
    and (1066.6667,-467.0000) .. (1126.0000,-531.0000) -- (1141.0000,-518.0000) --
    cycle(734.0000,-754.0000) .. controls (638.6667,-737.3333) and
    (561.3333,-697.0000) .. (502.0000,-633.0000) -- (487.0000,-646.0000) ..
    controls (547.0000,-713.3333) and (628.0000,-756.0000) .. (730.0000,-774.0000)
    -- (734.0000,-754.0000) -- cycle(1254.0000,-43.0000) .. controls
    (1254.0000,-1.6667) and (1232.6667,19.0000) .. (1190.0000,19.0000) .. controls
    (1185.3333,19.0000) and (1173.0000,13.6667) .. (1153.0000,3.0000) .. controls
    (1174.3333,34.3333) and (1185.0000,54.0000) .. (1185.0000,62.0000) .. controls
    (1185.0000,103.3333) and (1165.0000,124.0000) .. (1125.0000,124.0000) ..
    controls (1085.0000,124.0000) and (1065.0000,103.3333) .. (1065.0000,62.0000)
    .. controls (1065.0000,54.0000) and (1075.6667,34.3333) .. (1097.0000,3.0000)
    .. controls (1077.0000,13.6667) and (1064.6667,19.0000) .. (1060.0000,19.0000)
    .. controls (1017.3333,19.0000) and (996.0000,-1.6667) .. (996.0000,-43.0000)
    .. controls (996.0000,-59.0000) and (1002.6667,-73.0000) ..
    (1016.0000,-85.0000) .. controls (1029.3333,-97.0000) and
    (1044.0000,-103.0000) .. (1060.0000,-103.0000) .. controls
    (1090.6667,-103.0000) and (1109.6667,-87.6667) .. (1117.0000,-57.0000) --
    (1117.0000,-79.0000) .. controls (1117.0000,-121.0000) and
    (1107.0000,-158.0000) .. (1087.0000,-190.0000) .. controls
    (1093.6667,-187.3333) and (1106.3333,-186.0000) .. (1125.0000,-186.0000) ..
    controls (1143.6667,-186.0000) and (1156.3333,-187.3333) ..
    (1163.0000,-190.0000) .. controls (1143.0000,-158.0000) and
    (1133.0000,-121.0000) .. (1133.0000,-79.0000) -- (1133.0000,-57.0000) ..
    controls (1140.3333,-87.6667) and (1159.3333,-103.0000) ..
    (1190.0000,-103.0000) .. controls (1206.0000,-103.0000) and
    (1220.6667,-97.0000) .. (1234.0000,-85.0000) .. controls (1247.3333,-73.0000)
    and (1254.0000,-59.0000) .. (1254.0000,-43.0000) -- cycle(899.0000,-269.0000)
    .. controls (899.0000,-212.3333) and (878.6667,-163.6667) ..
    (838.0000,-123.0000) .. controls (797.3333,-82.3333) and (748.6667,-62.0000)
    .. (692.0000,-62.0000) .. controls (635.3333,-62.0000) and (586.6667,-82.3333)
    .. (546.0000,-123.0000) .. controls (505.3333,-163.6667) and
    (485.0000,-212.3333) .. (485.0000,-269.0000) .. controls (485.0000,-359.6667)
    and (527.0000,-423.0000) .. (611.0000,-459.0000) -- (587.0000,-515.0000) --
    (605.0000,-523.0000) -- (630.0000,-466.0000) .. controls (636.0000,-468.0000)
    and (642.3333,-469.6667) .. (649.0000,-471.0000) -- (637.0000,-517.0000) --
    (656.0000,-522.0000) -- (669.0000,-475.0000) .. controls (675.0000,-475.6667)
    and (682.6667,-476.0000) .. (692.0000,-476.0000) -- (697.0000,-476.0000) --
    (700.0000,-521.0000) -- (720.0000,-519.0000) -- (717.0000,-475.0000) ..
    controls (719.6667,-474.3333) and (726.3333,-473.0000) .. (737.0000,-471.0000)
    -- (746.0000,-522.0000) -- (766.0000,-518.0000) -- (756.0000,-466.0000) ..
    controls (761.3333,-464.0000) and (768.6667,-461.0000) .. (778.0000,-457.0000)
    -- (804.0000,-523.0000) -- (823.0000,-516.0000) -- (796.0000,-448.0000) ..
    controls (864.6667,-408.0000) and (899.0000,-348.3333) .. (899.0000,-269.0000)
    -- cycle(499.0000,-490.0000) -- (469.0000,-490.0000) -- (469.0000,-219.0000)
    -- (430.0000,-147.0000) -- (391.0000,-219.0000) -- (391.0000,-490.0000) --
    (361.0000,-490.0000) -- (361.0000,-510.0000) -- (391.0000,-510.0000) --
    (391.0000,-512.0000) .. controls (381.0000,-522.6667) and (376.0000,-535.0000)
    .. (376.0000,-549.0000) .. controls (376.0000,-563.6667) and
    (381.0000,-576.3333) .. (391.0000,-587.0000) -- (391.0000,-678.0000) --
    (469.0000,-678.0000) -- (469.0000,-587.0000) .. controls (479.0000,-576.3333)
    and (484.0000,-563.6667) .. (484.0000,-549.0000) .. controls
    (484.0000,-535.0000) and (479.0000,-522.6667) .. (469.0000,-512.0000) --
    (469.0000,-510.0000) -- (499.0000,-510.0000) -- (499.0000,-490.0000) --
    cycle(916.0000,113.0000) -- (898.0000,120.0000) -- (849.0000,60.0000) --
    (807.0000,120.0000) -- (791.0000,120.0000) -- (749.0000,60.0000) --
    (700.0000,120.0000) -- (684.0000,120.0000) -- (635.0000,60.0000) --
    (593.0000,120.0000) -- (577.0000,120.0000) -- (535.0000,60.0000) --
    (486.0000,120.0000) -- (468.0000,113.0000) -- (497.0000,-99.0000) --
    (515.0000,-105.0000) .. controls (560.3333,-52.3333) and (619.3333,-26.0000)
    .. (692.0000,-26.0000) .. controls (764.6667,-26.0000) and (823.6667,-52.3333)
    .. (869.0000,-105.0000) -- (887.0000,-99.0000) -- (916.0000,113.0000) --
    cycle(1135.0000,-1244.0000) -- (1100.0000,-1201.0000) --
    (1084.0000,-1201.0000) -- (1043.0000,-1260.0000) -- (1002.0000,-1201.0000) --
    (986.0000,-1201.0000) -- (936.0000,-1262.0000) -- (886.0000,-1201.0000) --
    (870.0000,-1201.0000) -- (829.0000,-1260.0000) -- (788.0000,-1201.0000) --
    (772.0000,-1201.0000) -- (737.0000,-1244.0000) -- (758.0000,-1088.0000) ..
    controls (806.0000,-1134.6667) and (865.3333,-1158.0000) ..
    (936.0000,-1158.0000) .. controls (1006.6667,-1158.0000) and
    (1066.0000,-1134.6667) .. (1114.0000,-1088.0000) -- (1135.0000,-1244.0000) --
    cycle(1217.0000,-665.0000) -- (1217.0000,-939.0000) -- (1198.0000,-975.0000)
    -- (1179.0000,-939.0000) -- (1179.0000,-665.0000) .. controls
    (1186.3333,-667.6667) and (1192.6667,-669.0000) .. (1198.0000,-669.0000) ..
    controls (1203.3333,-669.0000) and (1209.6667,-667.6667) ..
    (1217.0000,-665.0000) -- cycle(1123.0000,-895.0000) .. controls
    (1123.0000,-946.3333) and (1104.6667,-990.3333) .. (1068.0000,-1027.0000) ..
    controls (1031.3333,-1063.6667) and (987.3333,-1082.0000) ..
    (936.0000,-1082.0000) .. controls (884.6667,-1082.0000) and
    (840.6667,-1063.6667) .. (804.0000,-1027.0000) .. controls
    (767.3333,-990.3333) and (749.0000,-946.3333) .. (749.0000,-895.0000) ..
    controls (749.0000,-825.0000) and (779.3333,-771.6667) .. (840.0000,-735.0000)
    -- (860.0000,-786.0000) -- (879.0000,-779.0000) -- (858.0000,-725.0000) ..
    controls (862.6667,-723.0000) and (868.6667,-720.6667) .. (876.0000,-718.0000)
    -- (888.0000,-785.0000) -- (908.0000,-781.0000) -- (895.0000,-713.0000) ..
    controls (899.0000,-711.6667) and (905.0000,-710.3333) .. (913.0000,-709.0000)
    -- (918.0000,-784.0000) -- (938.0000,-782.0000) -- (938.0000,-781.0000) --
    (954.0000,-785.0000) -- (974.0000,-712.0000) .. controls (980.0000,-713.3333)
    and (985.3333,-714.6667) .. (990.0000,-716.0000) -- (963.0000,-778.0000) --
    (981.0000,-786.0000) -- (1009.0000,-723.0000) .. controls
    (1085.0000,-755.6667) and (1123.0000,-813.0000) .. (1123.0000,-895.0000) --
    cycle(1232.0000,-615.0000) .. controls (1232.0000,-637.6667) and
    (1220.6667,-649.0000) .. (1198.0000,-649.0000) .. controls
    (1175.3333,-649.0000) and (1164.0000,-637.6667) .. (1164.0000,-615.0000) ..
    controls (1164.0000,-592.3333) and (1175.3333,-581.0000) ..
    (1198.0000,-581.0000) .. controls (1220.6667,-581.0000) and
    (1232.0000,-592.3333) .. (1232.0000,-615.0000) -- cycle(1217.0000,-506.0000)
    -- (1217.0000,-564.0000) .. controls (1211.6667,-562.0000) and
    (1205.3333,-561.0000) .. (1198.0000,-561.0000) .. controls
    (1190.6667,-561.0000) and (1184.3333,-562.0000) .. (1179.0000,-564.0000) --
    (1179.0000,-506.0000) -- (1217.0000,-506.0000) -- cycle(954.0000,-709.0000) --
    (937.0000,-772.0000) -- (933.0000,-708.0000) -- (936.0000,-708.0000) ..
    controls (941.3333,-708.0000) and (947.3333,-708.3333) .. (954.0000,-709.0000)
    -- cycle(695.0000,-456.0000) -- (692.0000,-456.0000) .. controls
    (686.6667,-456.0000) and (680.6667,-455.6667) .. (674.0000,-455.0000) --
    (691.0000,-392.0000) -- (695.0000,-456.0000) -- cycle(449.0000,-600.0000) --
    (449.0000,-658.0000) -- (411.0000,-658.0000) -- (411.0000,-600.0000) ..
    controls (416.3333,-602.0000) and (422.6667,-603.0000) .. (430.0000,-603.0000)
    .. controls (437.3333,-603.0000) and (443.6667,-602.0000) ..
    (449.0000,-600.0000) -- cycle(464.0000,-549.0000) .. controls
    (464.0000,-571.6667) and (452.6667,-583.0000) .. (430.0000,-583.0000) ..
    controls (407.3333,-583.0000) and (396.0000,-571.6667) .. (396.0000,-549.0000)
    .. controls (396.0000,-526.3333) and (407.3333,-515.0000) ..
    (430.0000,-515.0000) .. controls (452.6667,-515.0000) and (464.0000,-526.3333)
    .. (464.0000,-549.0000) -- cycle(879.0000,-269.0000) .. controls
    (879.0000,-339.0000) and (848.6667,-392.3333) .. (788.0000,-429.0000) --
    (768.0000,-378.0000) -- (749.0000,-385.0000) -- (770.0000,-439.0000) ..
    controls (765.3333,-441.0000) and (759.3333,-443.3333) .. (752.0000,-446.0000)
    -- (740.0000,-379.0000) -- (720.0000,-383.0000) -- (733.0000,-451.0000) ..
    controls (729.0000,-452.3333) and (723.0000,-453.6667) .. (715.0000,-455.0000)
    -- (710.0000,-380.0000) -- (690.0000,-382.0000) -- (690.0000,-383.0000) --
    (674.0000,-379.0000) -- (654.0000,-452.0000) .. controls (648.0000,-450.6667)
    and (642.6667,-449.3333) .. (638.0000,-448.0000) -- (665.0000,-386.0000) --
    (647.0000,-378.0000) -- (619.0000,-441.0000) .. controls (543.0000,-408.3333)
    and (505.0000,-351.0000) .. (505.0000,-269.0000) .. controls
    (505.0000,-217.6667) and (523.3333,-173.6667) .. (560.0000,-137.0000) ..
    controls (596.6667,-100.3333) and (640.6667,-82.0000) .. (692.0000,-82.0000)
    .. controls (743.3333,-82.0000) and (787.3333,-100.3333) ..
    (824.0000,-137.0000) .. controls (860.6667,-173.6667) and (879.0000,-217.6667)
    .. (879.0000,-269.0000) -- cycle(449.0000,-225.0000) -- (449.0000,-499.0000)
    .. controls (441.6667,-496.3333) and (435.3333,-495.0000) ..
    (430.0000,-495.0000) .. controls (424.6667,-495.0000) and (418.3333,-496.3333)
    .. (411.0000,-499.0000) -- (411.0000,-225.0000) -- (430.0000,-189.0000) --
    (449.0000,-225.0000) -- cycle(891.0000,80.0000) -- (870.0000,-76.0000) ..
    controls (822.0000,-29.3333) and (762.6667,-6.0000) .. (692.0000,-6.0000) ..
    controls (621.3333,-6.0000) and (562.0000,-29.3333) .. (514.0000,-76.0000) --
    (493.0000,80.0000) -- (528.0000,37.0000) -- (544.0000,37.0000) --
    (585.0000,96.0000) -- (626.0000,37.0000) -- (642.0000,37.0000) --
    (692.0000,98.0000) -- (742.0000,37.0000) -- (758.0000,37.0000) --
    (799.0000,96.0000) -- (840.0000,37.0000) -- (856.0000,37.0000) --
    (891.0000,80.0000) -- cycle(1045.0000,-966.0000) .. controls
    (1031.0000,-939.3333) and (1015.6667,-926.0000) .. (999.0000,-926.0000) ..
    controls (979.0000,-926.0000) and (964.3333,-939.3333) .. (955.0000,-966.0000)
    .. controls (990.3333,-963.3333) and (1020.3333,-963.3333) ..
    (1045.0000,-966.0000) -- cycle(979.0000,-867.0000) -- (918.0000,-867.0000) --
    (908.0000,-879.0000) -- (928.0000,-957.0000) -- (947.0000,-952.0000) --
    (931.0000,-887.0000) -- (979.0000,-887.0000) -- (979.0000,-867.0000) --
    cycle(915.0000,-966.0000) .. controls (901.0000,-939.3333) and
    (885.6667,-926.0000) .. (869.0000,-926.0000) .. controls (849.0000,-926.0000)
    and (834.3333,-939.3333) .. (825.0000,-966.0000) .. controls
    (860.3333,-963.3333) and (890.3333,-963.3333) .. (915.0000,-966.0000) --
    cycle(1057.0000,-854.0000) .. controls (1048.3333,-820.0000) and
    (1029.6667,-803.0000) .. (1001.0000,-803.0000) .. controls
    (988.3333,-803.0000) and (975.0000,-808.6667) .. (961.0000,-820.0000) ..
    controls (947.0000,-832.0000) and (938.6667,-838.0000) .. (936.0000,-838.0000)
    .. controls (934.0000,-838.0000) and (925.6667,-832.0000) ..
    (911.0000,-820.0000) .. controls (897.0000,-808.6667) and (883.6667,-803.0000)
    .. (871.0000,-803.0000) .. controls (842.3333,-803.0000) and
    (823.6667,-820.0000) .. (815.0000,-854.0000) -- (834.0000,-859.0000) ..
    controls (840.0000,-835.0000) and (852.3333,-823.0000) .. (871.0000,-823.0000)
    .. controls (879.6667,-823.0000) and (890.3333,-828.6667) ..
    (903.0000,-840.0000) .. controls (916.3333,-852.0000) and (927.3333,-858.0000)
    .. (936.0000,-858.0000) .. controls (944.6667,-858.0000) and
    (955.3333,-852.0000) .. (968.0000,-840.0000) .. controls (981.3333,-828.6667)
    and (992.3333,-823.0000) .. (1001.0000,-823.0000) .. controls
    (1019.6667,-823.0000) and (1032.0000,-835.0000) .. (1038.0000,-859.0000) --
    (1057.0000,-854.0000) -- cycle(813.0000,-310.0000) -- (794.0000,-305.0000) ..
    controls (788.0000,-329.0000) and (775.6667,-341.0000) .. (757.0000,-341.0000)
    .. controls (748.3333,-341.0000) and (737.3333,-335.0000) ..
    (724.0000,-323.0000) .. controls (711.3333,-311.6667) and (700.6667,-306.0000)
    .. (692.0000,-306.0000) .. controls (683.3333,-306.0000) and
    (672.3333,-311.6667) .. (659.0000,-323.0000) .. controls (646.3333,-335.0000)
    and (635.6667,-341.0000) .. (627.0000,-341.0000) .. controls
    (608.3333,-341.0000) and (596.0000,-329.0000) .. (590.0000,-305.0000) --
    (571.0000,-310.0000) .. controls (579.6667,-344.0000) and (598.3333,-361.0000)
    .. (627.0000,-361.0000) .. controls (639.6667,-361.0000) and
    (653.0000,-355.0000) .. (667.0000,-343.0000) .. controls (681.0000,-331.6667)
    and (689.3333,-326.0000) .. (692.0000,-326.0000) .. controls
    (694.0000,-326.0000) and (702.0000,-331.6667) .. (716.0000,-343.0000) ..
    controls (730.6667,-355.0000) and (744.3333,-361.0000) .. (757.0000,-361.0000)
    .. controls (785.6667,-361.0000) and (804.3333,-344.0000) ..
    (813.0000,-310.0000) -- cycle(803.0000,-198.0000) .. controls
    (767.6667,-200.6667) and (737.6667,-200.6667) .. (713.0000,-198.0000) ..
    controls (727.0000,-224.6667) and (742.3333,-238.0000) .. (759.0000,-238.0000)
    .. controls (779.0000,-238.0000) and (793.6667,-224.6667) ..
    (803.0000,-198.0000) -- cycle(720.0000,-285.0000) -- (700.0000,-207.0000) --
    (681.0000,-212.0000) -- (697.0000,-277.0000) -- (649.0000,-277.0000) --
    (649.0000,-297.0000) -- (710.0000,-297.0000) -- (720.0000,-285.0000) --
    cycle(673.0000,-198.0000) .. controls (637.6667,-200.6667) and
    (607.6667,-200.6667) .. (583.0000,-198.0000) .. controls (597.0000,-224.6667)
    and (612.3333,-238.0000) .. (629.0000,-238.0000) .. controls
    (649.0000,-238.0000) and (663.6667,-224.6667) .. (673.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1532.0000,392.0000) .. (1440.0000,392.0000) --
    (188.0000,392.0000) .. controls (96.0000,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (96.0000,-1556.0000) .. (188.0000,-1556.0000) -- (1440.0000,-1556.0000) ..
    controls (1532.0000,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1509.3333,-1522.0000) .. (1440.0000,-1522.0000) -- (188.0000,-1522.0000) ..
    controls (118.6667,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (118.6667,358.0000) .. (188.0000,358.0000) -- (1440.0000,358.0000) .. controls
    (1509.3333,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(394.0000,-1318.0000) .. controls (394.0000,-1289.3333) and
    (383.6667,-1264.6667) .. (363.0000,-1244.0000) .. controls
    (343.0000,-1224.0000) and (318.6667,-1214.0000) .. (290.0000,-1214.0000) ..
    controls (261.3333,-1214.0000) and (236.6667,-1223.6667) ..
    (216.0000,-1243.0000) .. controls (196.0000,-1263.0000) and
    (186.0000,-1287.3333) .. (186.0000,-1316.0000) .. controls
    (186.0000,-1344.6667) and (196.0000,-1369.0000) .. (216.0000,-1389.0000) ..
    controls (236.6667,-1409.6667) and (261.3333,-1420.0000) ..
    (290.0000,-1420.0000) .. controls (318.6667,-1420.0000) and
    (343.0000,-1410.0000) .. (363.0000,-1390.0000) .. controls
    (383.6667,-1370.6667) and (394.0000,-1346.6667) .. (394.0000,-1318.0000) --
    cycle(1433.0000,-578.0000) .. controls (1433.0000,-555.3333) and
    (1424.3333,-535.6667) .. (1407.0000,-519.0000) .. controls
    (1389.6667,-502.3333) and (1369.6667,-494.0000) .. (1347.0000,-494.0000) ..
    controls (1323.6667,-494.0000) and (1303.6667,-502.3333) ..
    (1287.0000,-519.0000) .. controls (1271.0000,-535.6667) and
    (1263.0000,-555.6667) .. (1263.0000,-579.0000) .. controls
    (1263.0000,-609.0000) and (1276.0000,-633.3333) .. (1302.0000,-652.0000) ..
    controls (1298.6667,-676.0000) and (1287.6667,-697.0000) ..
    (1269.0000,-715.0000) .. controls (1251.0000,-733.0000) and
    (1230.0000,-742.0000) .. (1206.0000,-742.0000) .. controls
    (1167.3333,-742.0000) and (1134.3333,-720.3333) .. (1107.0000,-677.0000) ..
    controls (1085.6667,-642.3333) and (1071.6667,-602.6667) ..
    (1065.0000,-558.0000) .. controls (1092.3333,-530.0000) and
    (1106.0000,-490.6667) .. (1106.0000,-440.0000) .. controls
    (1106.0000,-352.6667) and (1074.3333,-254.6667) .. (1011.0000,-146.0000) ..
    controls (957.6667,-54.6667) and (893.0000,27.6667) .. (817.0000,101.0000) ..
    controls (741.0000,27.6667) and (676.3333,-54.6667) .. (623.0000,-146.0000) ..
    controls (559.6667,-254.6667) and (528.0000,-352.6667) .. (528.0000,-440.0000)
    .. controls (528.0000,-490.6667) and (541.6667,-530.0000) ..
    (569.0000,-558.0000) .. controls (541.0000,-680.6667) and (493.6667,-742.0000)
    .. (427.0000,-742.0000) .. controls (377.6667,-742.0000) and
    (346.0000,-712.0000) .. (332.0000,-652.0000) .. controls (366.0000,-632.6667)
    and (383.0000,-607.0000) .. (383.0000,-575.0000) .. controls
    (383.0000,-552.3333) and (374.0000,-532.3333) .. (356.0000,-515.0000) ..
    controls (338.6667,-498.3333) and (318.6667,-490.0000) .. (296.0000,-490.0000)
    .. controls (273.3333,-490.0000) and (253.3333,-498.6667) ..
    (236.0000,-516.0000) .. controls (219.3333,-533.3333) and (211.0000,-553.3333)
    .. (211.0000,-576.0000) .. controls (211.0000,-596.0000) and
    (218.0000,-612.3333) .. (232.0000,-625.0000) .. controls (256.0000,-645.6667)
    and (268.6667,-657.0000) .. (270.0000,-659.0000) .. controls
    (276.0000,-667.6667) and (282.3333,-681.0000) .. (289.0000,-699.0000) ..
    controls (319.6667,-783.0000) and (372.6667,-825.0000) .. (448.0000,-825.0000)
    .. controls (526.6667,-825.0000) and (599.6667,-774.3333) ..
    (667.0000,-673.0000) .. controls (667.6667,-673.6667) and (668.0000,-675.0000)
    .. (668.0000,-677.0000) .. controls (668.0000,-712.3333) and
    (648.6667,-759.0000) .. (610.0000,-817.0000) .. controls (571.3333,-875.6667)
    and (535.6667,-908.3333) .. (503.0000,-915.0000) .. controls
    (493.0000,-917.0000) and (481.0000,-918.0000) .. (467.0000,-918.0000) ..
    controls (437.0000,-918.0000) and (413.0000,-912.6667) .. (395.0000,-902.0000)
    .. controls (397.6667,-894.0000) and (399.0000,-886.3333) ..
    (399.0000,-879.0000) .. controls (399.0000,-857.0000) and (390.3333,-837.0000)
    .. (373.0000,-819.0000) .. controls (355.6667,-801.0000) and
    (336.0000,-792.0000) .. (314.0000,-792.0000) .. controls (291.3333,-792.0000)
    and (271.3333,-800.6667) .. (254.0000,-818.0000) .. controls
    (237.3333,-835.3333) and (229.0000,-855.3333) .. (229.0000,-878.0000) ..
    controls (229.0000,-901.3333) and (237.6667,-921.0000) .. (255.0000,-937.0000)
    .. controls (272.3333,-953.6667) and (292.6667,-962.0000) ..
    (316.0000,-962.0000) .. controls (334.6667,-962.0000) and (349.3333,-958.0000)
    .. (360.0000,-950.0000) .. controls (412.0000,-980.6667) and
    (461.0000,-996.0000) .. (507.0000,-996.0000) .. controls (627.6667,-996.0000)
    and (715.0000,-907.3333) .. (769.0000,-730.0000) .. controls
    (778.3333,-768.6667) and (783.0000,-826.6667) .. (783.0000,-904.0000) ..
    controls (783.0000,-929.3333) and (780.0000,-967.0000) ..
    (774.0000,-1017.0000) .. controls (766.6667,-1078.3333) and
    (758.3333,-1110.3333) .. (749.0000,-1113.0000) .. controls
    (753.6667,-1111.6667) and (749.0000,-1111.0000) .. (735.0000,-1111.0000) ..
    controls (711.6667,-1111.0000) and (690.6667,-1119.6667) ..
    (672.0000,-1137.0000) .. controls (654.0000,-1154.3333) and
    (645.0000,-1174.6667) .. (645.0000,-1198.0000) .. controls
    (645.0000,-1220.6667) and (653.6667,-1240.3333) .. (671.0000,-1257.0000) ..
    controls (688.3333,-1274.3333) and (708.3333,-1283.0000) ..
    (731.0000,-1283.0000) .. controls (753.0000,-1283.0000) and
    (772.6667,-1274.3333) .. (790.0000,-1257.0000) .. controls
    (808.0000,-1239.6667) and (817.0000,-1220.0000) .. (817.0000,-1198.0000) ..
    controls (817.0000,-1192.6667) and (813.0000,-1179.0000) ..
    (805.0000,-1157.0000) .. controls (863.6667,-1087.0000) and
    (893.6667,-964.6667) .. (895.0000,-790.0000) .. controls (947.6667,-927.3333)
    and (1024.3333,-996.0000) .. (1125.0000,-996.0000) .. controls
    (1171.0000,-996.0000) and (1212.6667,-985.3333) .. (1250.0000,-964.0000) ..
    controls (1254.0000,-966.0000) and (1264.0000,-972.0000) ..
    (1280.0000,-982.0000) .. controls (1290.6667,-988.6667) and
    (1302.3333,-992.0000) .. (1315.0000,-992.0000) .. controls
    (1337.0000,-992.0000) and (1356.6667,-983.0000) .. (1374.0000,-965.0000) ..
    controls (1391.3333,-947.6667) and (1400.0000,-928.0000) ..
    (1400.0000,-906.0000) .. controls (1400.0000,-884.0000) and
    (1391.3333,-864.6667) .. (1374.0000,-848.0000) .. controls
    (1356.6667,-831.3333) and (1337.0000,-823.0000) .. (1315.0000,-823.0000) ..
    controls (1292.3333,-823.0000) and (1272.3333,-831.0000) ..
    (1255.0000,-847.0000) .. controls (1238.3333,-863.6667) and
    (1229.3333,-883.3333) .. (1228.0000,-906.0000) .. controls
    (1218.0000,-914.0000) and (1204.3333,-918.0000) .. (1187.0000,-918.0000) ..
    controls (1127.0000,-918.0000) and (1076.6667,-892.3333) ..
    (1036.0000,-841.0000) .. controls (1002.0000,-798.3333) and
    (979.3333,-744.6667) .. (968.0000,-680.0000) -- (968.0000,-679.0000) --
    (969.0000,-677.0000) .. controls (1045.6667,-775.6667) and
    (1118.3333,-825.0000) .. (1187.0000,-825.0000) .. controls
    (1267.6667,-825.0000) and (1324.0000,-771.6667) .. (1356.0000,-665.0000) ..
    controls (1407.3333,-651.0000) and (1433.0000,-622.0000) ..
    (1433.0000,-578.0000) -- cycle(1442.0000,152.0000) .. controls
    (1442.0000,180.6667) and (1431.6667,205.0000) .. (1411.0000,225.0000) ..
    controls (1391.0000,245.6667) and (1366.6667,256.0000) .. (1338.0000,256.0000)
    .. controls (1309.3333,256.0000) and (1284.6667,246.0000) ..
    (1264.0000,226.0000) .. controls (1244.0000,206.6667) and (1234.0000,182.6667)
    .. (1234.0000,154.0000) .. controls (1234.0000,125.3333) and
    (1244.0000,100.6667) .. (1264.0000,80.0000) .. controls (1284.6667,60.0000)
    and (1309.3333,50.0000) .. (1338.0000,50.0000) .. controls (1366.6667,50.0000)
    and (1391.0000,59.6667) .. (1411.0000,79.0000) .. controls (1431.6667,99.0000)
    and (1442.0000,123.3333) .. (1442.0000,152.0000) -- cycle(381.0000,-1318.0000)
    .. controls (381.0000,-1342.6667) and (372.0000,-1363.6667) ..
    (354.0000,-1381.0000) .. controls (336.6667,-1399.0000) and
    (315.3333,-1408.0000) .. (290.0000,-1408.0000) .. controls
    (264.6667,-1408.0000) and (243.0000,-1399.0000) .. (225.0000,-1381.0000) ..
    controls (207.0000,-1363.0000) and (198.0000,-1341.3333) ..
    (198.0000,-1316.0000) .. controls (198.0000,-1291.3333) and
    (207.0000,-1270.0000) .. (225.0000,-1252.0000) .. controls
    (243.0000,-1234.6667) and (264.6667,-1226.0000) .. (290.0000,-1226.0000) ..
    controls (315.3333,-1226.0000) and (336.6667,-1235.0000) ..
    (354.0000,-1253.0000) .. controls (372.0000,-1271.0000) and
    (381.0000,-1292.6667) .. (381.0000,-1318.0000) -- cycle(1413.0000,-578.0000)
    .. controls (1413.0000,-600.6667) and (1402.0000,-618.0000) ..
    (1380.0000,-630.0000) .. controls (1354.0000,-644.6667) and
    (1339.6667,-654.3333) .. (1337.0000,-659.0000) .. controls
    (1307.6667,-717.6667) and (1290.3333,-750.6667) .. (1285.0000,-758.0000) ..
    controls (1261.0000,-789.3333) and (1228.3333,-805.0000) ..
    (1187.0000,-805.0000) .. controls (1139.6667,-805.0000) and
    (1091.3333,-779.6667) .. (1042.0000,-729.0000) .. controls
    (993.3333,-679.0000) and (967.3333,-654.0000) .. (964.0000,-654.0000) ..
    controls (953.3333,-654.0000) and (948.0000,-662.6667) .. (948.0000,-680.0000)
    .. controls (948.0000,-689.3333) and (953.3333,-710.6667) ..
    (964.0000,-744.0000) .. controls (1005.3333,-873.3333) and
    (1079.6667,-938.0000) .. (1187.0000,-938.0000) .. controls
    (1221.0000,-938.0000) and (1244.0000,-922.0000) .. (1256.0000,-890.0000) ..
    controls (1268.0000,-858.6667) and (1287.6667,-843.0000) ..
    (1315.0000,-843.0000) .. controls (1331.6667,-843.0000) and
    (1346.6667,-849.3333) .. (1360.0000,-862.0000) .. controls
    (1373.3333,-874.6667) and (1380.0000,-889.3333) .. (1380.0000,-906.0000) ..
    controls (1380.0000,-922.6667) and (1373.3333,-937.6667) ..
    (1360.0000,-951.0000) .. controls (1346.6667,-965.0000) and
    (1331.6667,-972.0000) .. (1315.0000,-972.0000) .. controls
    (1307.0000,-972.0000) and (1296.0000,-967.3333) .. (1282.0000,-958.0000) ..
    controls (1268.0000,-948.6667) and (1257.0000,-944.0000) ..
    (1249.0000,-944.0000) .. controls (1250.3333,-944.0000) and
    (1235.6667,-949.3333) .. (1205.0000,-960.0000) .. controls
    (1174.3333,-970.6667) and (1147.6667,-976.0000) .. (1125.0000,-976.0000) ..
    controls (1047.6667,-976.0000) and (985.6667,-930.3333) ..
    (939.0000,-839.0000) .. controls (933.6667,-826.3333) and (925.3333,-807.6667)
    .. (914.0000,-783.0000) .. controls (908.0000,-772.3333) and
    (901.3333,-767.0000) .. (894.0000,-767.0000) .. controls (880.0000,-767.0000)
    and (873.0000,-795.6667) .. (873.0000,-853.0000) .. controls
    (873.0000,-965.0000) and (845.3333,-1062.0000) .. (790.0000,-1144.0000) ..
    controls (786.6667,-1148.6667) and (785.0000,-1152.6667) ..
    (785.0000,-1156.0000) .. controls (785.0000,-1161.3333) and
    (787.0000,-1168.3333) .. (791.0000,-1177.0000) .. controls
    (795.0000,-1185.6667) and (797.0000,-1192.6667) .. (797.0000,-1198.0000) ..
    controls (797.0000,-1214.0000) and (790.0000,-1228.6667) ..
    (776.0000,-1242.0000) .. controls (762.6667,-1256.0000) and
    (747.6667,-1263.0000) .. (731.0000,-1263.0000) .. controls
    (713.6667,-1263.0000) and (698.3333,-1256.3333) .. (685.0000,-1243.0000) ..
    controls (671.6667,-1230.3333) and (665.0000,-1215.3333) ..
    (665.0000,-1198.0000) .. controls (665.0000,-1154.0000) and
    (691.6667,-1132.0000) .. (745.0000,-1132.0000) .. controls
    (769.6667,-1132.0000) and (786.0000,-1094.6667) .. (794.0000,-1020.0000) ..
    controls (800.0000,-962.0000) and (803.0000,-917.3333) .. (803.0000,-886.0000)
    .. controls (803.0000,-766.6667) and (791.6667,-707.0000) ..
    (769.0000,-707.0000) .. controls (761.6667,-707.0000) and (755.3333,-712.6667)
    .. (750.0000,-724.0000) .. controls (744.6667,-740.0000) and
    (736.0000,-763.6667) .. (724.0000,-795.0000) .. controls (672.6667,-915.6667)
    and (600.3333,-976.0000) .. (507.0000,-976.0000) .. controls
    (485.0000,-976.0000) and (455.3333,-968.3333) .. (418.0000,-953.0000) ..
    controls (381.3333,-938.3333) and (363.0000,-931.0000) .. (363.0000,-931.0000)
    .. controls (357.6667,-931.0000) and (349.6667,-932.6667) ..
    (339.0000,-936.0000) .. controls (329.0000,-940.0000) and (321.3333,-942.0000)
    .. (316.0000,-942.0000) .. controls (298.0000,-942.0000) and
    (282.3333,-935.6667) .. (269.0000,-923.0000) .. controls (255.6667,-911.0000)
    and (249.0000,-896.0000) .. (249.0000,-878.0000) .. controls
    (249.0000,-860.6667) and (255.3333,-845.3333) .. (268.0000,-832.0000) ..
    controls (281.3333,-818.6667) and (296.6667,-812.0000) .. (314.0000,-812.0000)
    .. controls (330.6667,-812.0000) and (345.6667,-819.0000) ..
    (359.0000,-833.0000) .. controls (372.3333,-847.0000) and (379.0000,-862.3333)
    .. (379.0000,-879.0000) .. controls (379.0000,-881.6667) and
    (378.3333,-885.6667) .. (377.0000,-891.0000) .. controls (376.3333,-896.3333)
    and (376.0000,-900.3333) .. (376.0000,-903.0000) .. controls
    (376.0000,-926.3333) and (406.3333,-938.0000) .. (467.0000,-938.0000) ..
    controls (484.3333,-938.0000) and (497.6667,-937.0000) .. (507.0000,-935.0000)
    .. controls (544.3333,-927.0000) and (584.3333,-891.6667) ..
    (627.0000,-829.0000) .. controls (667.6667,-768.3333) and (688.0000,-717.6667)
    .. (688.0000,-677.0000) .. controls (688.0000,-658.3333) and
    (683.0000,-649.0000) .. (673.0000,-649.0000) .. controls (671.0000,-649.0000)
    and (645.0000,-675.0000) .. (595.0000,-727.0000) .. controls
    (545.6667,-779.0000) and (496.6667,-805.0000) .. (448.0000,-805.0000) ..
    controls (386.0000,-805.0000) and (337.3333,-761.0000) .. (302.0000,-673.0000)
    .. controls (294.6667,-655.6667) and (280.0000,-638.6667) ..
    (258.0000,-622.0000) .. controls (240.0000,-608.6667) and (231.0000,-593.3333)
    .. (231.0000,-576.0000) .. controls (231.0000,-558.6667) and
    (237.3333,-543.3333) .. (250.0000,-530.0000) .. controls (263.3333,-516.6667)
    and (278.6667,-510.0000) .. (296.0000,-510.0000) .. controls
    (312.6667,-510.0000) and (328.0000,-516.6667) .. (342.0000,-530.0000) ..
    controls (356.0000,-543.3333) and (363.0000,-558.3333) .. (363.0000,-575.0000)
    .. controls (363.0000,-591.0000) and (354.3333,-606.3333) ..
    (337.0000,-621.0000) .. controls (320.3333,-636.3333) and (312.0000,-647.0000)
    .. (312.0000,-653.0000) .. controls (312.0000,-653.6667) and
    (312.3333,-655.0000) .. (313.0000,-657.0000) .. controls (331.6667,-727.0000)
    and (369.6667,-762.0000) .. (427.0000,-762.0000) .. controls
    (494.3333,-762.0000) and (543.6667,-715.0000) .. (575.0000,-621.0000) ..
    controls (579.0000,-609.6667) and (583.3333,-593.3333) .. (588.0000,-572.0000)
    .. controls (588.0000,-572.0000) and (588.0000,-566.3333) ..
    (588.0000,-555.0000) .. controls (561.3333,-519.0000) and (548.0000,-480.6667)
    .. (548.0000,-440.0000) .. controls (548.0000,-358.0000) and
    (577.6667,-265.3333) .. (637.0000,-162.0000) .. controls (685.6667,-76.6667)
    and (745.6667,1.6667) .. (817.0000,73.0000) .. controls (888.3333,1.6667) and
    (948.3333,-76.6667) .. (997.0000,-162.0000) .. controls (1056.3333,-265.3333)
    and (1086.0000,-358.0000) .. (1086.0000,-440.0000) .. controls
    (1086.0000,-463.3333) and (1079.0000,-489.0000) .. (1065.0000,-517.0000) ..
    controls (1051.6667,-545.0000) and (1045.0000,-559.6667) ..
    (1045.0000,-561.0000) .. controls (1045.0000,-568.3333) and
    (1048.3333,-583.3333) .. (1055.0000,-606.0000) .. controls
    (1086.3333,-710.0000) and (1136.6667,-762.0000) .. (1206.0000,-762.0000) ..
    controls (1232.6667,-762.0000) and (1258.6667,-750.6667) ..
    (1284.0000,-728.0000) .. controls (1309.3333,-706.0000) and
    (1322.0000,-682.0000) .. (1322.0000,-656.0000) .. controls
    (1322.0000,-648.6667) and (1315.3333,-638.0000) .. (1302.0000,-624.0000) ..
    controls (1289.3333,-610.0000) and (1283.0000,-595.0000) ..
    (1283.0000,-579.0000) .. controls (1283.0000,-561.6667) and
    (1289.3333,-546.3333) .. (1302.0000,-533.0000) .. controls
    (1314.6667,-520.3333) and (1329.6667,-514.0000) .. (1347.0000,-514.0000) ..
    controls (1364.3333,-514.0000) and (1379.6667,-520.3333) ..
    (1393.0000,-533.0000) .. controls (1406.3333,-546.3333) and
    (1413.0000,-561.3333) .. (1413.0000,-578.0000) -- cycle(1430.0000,152.0000) ..
    controls (1430.0000,127.3333) and (1421.0000,106.0000) .. (1403.0000,88.0000)
    .. controls (1385.0000,70.6667) and (1363.3333,62.0000) .. (1338.0000,62.0000)
    .. controls (1312.6667,62.0000) and (1291.0000,71.0000) .. (1273.0000,89.0000)
    .. controls (1255.6667,107.0000) and (1247.0000,128.6667) ..
    (1247.0000,154.0000) .. controls (1247.0000,178.6667) and (1255.6667,199.6667)
    .. (1273.0000,217.0000) .. controls (1291.0000,235.0000) and
    (1312.6667,244.0000) .. (1338.0000,244.0000) .. controls (1363.3333,244.0000)
    and (1385.0000,235.0000) .. (1403.0000,217.0000) .. controls
    (1421.0000,199.0000) and (1430.0000,177.3333) .. (1430.0000,152.0000) --
    cycle(372.0000,-1345.0000) -- (321.0000,-1307.0000) -- (342.0000,-1247.0000)
    -- (290.0000,-1285.0000) -- (238.0000,-1247.0000) -- (258.0000,-1307.0000) --
    (207.0000,-1345.0000) -- (271.0000,-1345.0000) -- (290.0000,-1404.0000) --
    (309.0000,-1345.0000) -- (372.0000,-1345.0000) -- cycle(1421.0000,181.0000) --
    (1357.0000,181.0000) -- (1338.0000,240.0000) -- (1319.0000,181.0000) --
    (1256.0000,181.0000) -- (1307.0000,143.0000) -- (1286.0000,83.0000) --
    (1338.0000,121.0000) -- (1390.0000,83.0000) -- (1370.0000,143.0000) --
    (1421.0000,181.0000) -- cycle(1049.0000,-433.0000) .. controls
    (1049.0000,-311.6667) and (971.6667,-158.3333) .. (817.0000,27.0000) ..
    controls (662.3333,-158.3333) and (585.0000,-311.6667) .. (585.0000,-433.0000)
    .. controls (585.0000,-503.6667) and (615.3333,-539.0000) ..
    (676.0000,-539.0000) .. controls (696.0000,-539.0000) and (721.0000,-531.6667)
    .. (751.0000,-517.0000) .. controls (781.6667,-503.0000) and
    (803.6667,-496.0000) .. (817.0000,-496.0000) .. controls (830.3333,-496.0000)
    and (852.0000,-503.0000) .. (882.0000,-517.0000) .. controls
    (912.6667,-531.6667) and (938.0000,-539.0000) .. (958.0000,-539.0000) ..
    controls (1018.6667,-539.0000) and (1049.0000,-503.6667) ..
    (1049.0000,-433.0000) -- cycle(1029.0000,-433.0000) .. controls
    (1029.0000,-490.3333) and (1005.3333,-519.0000) .. (958.0000,-519.0000) ..
    controls (940.6667,-519.0000) and (917.0000,-511.6667) .. (887.0000,-497.0000)
    .. controls (857.0000,-483.0000) and (833.6667,-476.0000) ..
    (817.0000,-476.0000) .. controls (800.3333,-476.0000) and (777.0000,-483.0000)
    .. (747.0000,-497.0000) .. controls (717.0000,-511.6667) and
    (693.3333,-519.0000) .. (676.0000,-519.0000) .. controls (628.6667,-519.0000)
    and (605.0000,-490.3333) .. (605.0000,-433.0000) .. controls
    (605.0000,-320.3333) and (675.6667,-177.3333) .. (817.0000,-4.0000) ..
    controls (958.3333,-177.3333) and (1029.0000,-320.3333) ..
    (1029.0000,-433.0000) -- cycle(1021.0000,-441.0000) .. controls
    (995.0000,-372.3333) and (962.3333,-338.0000) .. (923.0000,-338.0000) ..
    controls (903.0000,-338.0000) and (887.0000,-346.3333) .. (875.0000,-363.0000)
    .. controls (863.0000,-379.6667) and (857.0000,-398.3333) ..
    (857.0000,-419.0000) .. controls (876.3333,-415.6667) and (896.0000,-414.0000)
    .. (916.0000,-414.0000) .. controls (952.6667,-414.0000) and
    (987.6667,-423.0000) .. (1021.0000,-441.0000) -- cycle(777.0000,-419.0000) ..
    controls (777.0000,-398.3333) and (771.0000,-379.6667) .. (759.0000,-363.0000)
    .. controls (747.0000,-346.3333) and (731.0000,-338.0000) ..
    (711.0000,-338.0000) .. controls (671.6667,-338.0000) and (639.0000,-372.3333)
    .. (613.0000,-441.0000) .. controls (646.3333,-423.0000) and
    (681.3333,-414.0000) .. (718.0000,-414.0000) .. controls (738.0000,-414.0000)
    and (757.6667,-415.6667) .. (777.0000,-419.0000) -- cycle(942.0000,-255.0000)
    .. controls (918.6667,-166.3333) and (877.0000,-122.0000) ..
    (817.0000,-122.0000) .. controls (757.0000,-122.0000) and (715.3333,-166.3333)
    .. (692.0000,-255.0000) .. controls (717.3333,-220.3333) and
    (759.0000,-203.0000) .. (817.0000,-203.0000) .. controls (875.0000,-203.0000)
    and (916.6667,-220.3333) .. (942.0000,-255.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(274.0000,-1353.0000) .. controls (274.0000,-1283.0000) and
    (253.6667,-1248.0000) .. (213.0000,-1248.0000) .. controls
    (171.6667,-1248.0000) and (151.0000,-1283.0000) .. (151.0000,-1353.0000) ..
    controls (151.0000,-1423.0000) and (171.6667,-1458.0000) ..
    (213.0000,-1458.0000) .. controls (253.6667,-1458.0000) and
    (274.0000,-1423.0000) .. (274.0000,-1353.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1477.0000,189.0000) .. controls
    (1477.0000,259.0000) and (1456.3333,294.0000) .. (1415.0000,294.0000) ..
    controls (1374.3333,294.0000) and (1354.0000,259.0000) .. (1354.0000,189.0000)
    .. controls (1354.0000,119.0000) and (1374.3333,84.0000) ..
    (1415.0000,84.0000) .. controls (1456.3333,84.0000) and (1477.0000,119.0000)
    .. (1477.0000,189.0000) -- cycle(245.0000,-1353.0000) .. controls
    (245.0000,-1407.0000) and (234.3333,-1434.0000) .. (213.0000,-1434.0000) ..
    controls (191.0000,-1434.0000) and (180.0000,-1407.0000) ..
    (180.0000,-1353.0000) .. controls (180.0000,-1299.0000) and
    (191.0000,-1272.0000) .. (213.0000,-1272.0000) .. controls
    (234.3333,-1272.0000) and (245.0000,-1299.0000) .. (245.0000,-1353.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1448.0000,189.0000) ..
    controls (1448.0000,135.0000) and (1437.0000,108.0000) .. (1415.0000,108.0000)
    .. controls (1393.6667,108.0000) and (1383.0000,135.0000) ..
    (1383.0000,189.0000) .. controls (1383.0000,243.0000) and (1393.6667,270.0000)
    .. (1415.0000,270.0000) .. controls (1437.0000,270.0000) and
    (1448.0000,243.0000) .. (1448.0000,189.0000) -- cycle(972.0000,-1098.0000) ..
    controls (972.0000,-1072.0000) and (963.0000,-1050.6667) ..
    (945.0000,-1034.0000) .. controls (927.0000,-1017.3333) and
    (905.0000,-1009.0000) .. (879.0000,-1009.0000) .. controls
    (855.0000,-1009.0000) and (833.6667,-1017.6667) .. (815.0000,-1035.0000) ..
    controls (797.0000,-1053.0000) and (788.0000,-1074.0000) ..
    (788.0000,-1098.0000) .. controls (788.0000,-1122.6667) and
    (797.0000,-1144.0000) .. (815.0000,-1162.0000) .. controls
    (833.0000,-1180.0000) and (854.3333,-1189.0000) .. (879.0000,-1189.0000) ..
    controls (905.0000,-1189.0000) and (927.0000,-1180.0000) ..
    (945.0000,-1162.0000) .. controls (963.0000,-1144.6667) and
    (972.0000,-1123.3333) .. (972.0000,-1098.0000) -- cycle(1039.0000,1.0000) ..
    controls (1039.0000,5.6667) and (1038.6667,9.6667) .. (1038.0000,13.0000) ..
    controls (1032.6667,18.3333) and (1026.3333,21.0000) .. (1019.0000,21.0000) ..
    controls (1016.3333,21.0000) and (1012.6667,20.0000) .. (1008.0000,18.0000) ..
    controls (1003.3333,16.6667) and (999.6667,16.0000) .. (997.0000,16.0000) ..
    controls (991.6667,16.0000) and (984.0000,16.6667) .. (974.0000,18.0000) ..
    controls (964.6667,20.0000) and (957.3333,21.0000) .. (952.0000,21.0000) ..
    controls (929.3333,21.0000) and (910.3333,-8.6667) .. (895.0000,-68.0000) ..
    controls (887.0000,-108.0000) and (879.0000,-148.0000) .. (871.0000,-188.0000)
    .. controls (863.0000,-226.0000) and (846.0000,-286.3333) ..
    (820.0000,-369.0000) .. controls (794.6667,-291.0000) and (773.6667,-205.6667)
    .. (757.0000,-113.0000) .. controls (740.3333,-20.3333) and (721.6667,26.0000)
    .. (701.0000,26.0000) .. controls (697.0000,26.0000) and (690.6667,25.0000) ..
    (682.0000,23.0000) .. controls (673.3333,21.6667) and (667.0000,21.0000) ..
    (663.0000,21.0000) .. controls (659.6667,21.0000) and (655.0000,21.6667) ..
    (649.0000,23.0000) .. controls (643.0000,25.0000) and (638.3333,26.0000) ..
    (635.0000,26.0000) .. controls (615.6667,26.0000) and (606.3333,18.6667) ..
    (607.0000,4.0000) -- (607.0000,-3.0000) -- (660.0000,-573.0000) .. controls
    (660.0000,-573.0000) and (653.6667,-584.0000) .. (641.0000,-606.0000) ..
    controls (628.3333,-628.6667) and (622.0000,-648.6667) .. (622.0000,-666.0000)
    .. controls (622.0000,-677.3333) and (625.0000,-690.3333) ..
    (631.0000,-705.0000) .. controls (637.0000,-719.6667) and (640.0000,-728.6667)
    .. (640.0000,-732.0000) .. controls (640.0000,-736.0000) and
    (637.3333,-740.3333) .. (632.0000,-745.0000) .. controls (620.6667,-751.0000)
    and (609.6667,-757.0000) .. (599.0000,-763.0000) .. controls
    (592.3333,-767.6667) and (589.0000,-781.3333) .. (589.0000,-804.0000) ..
    controls (589.0000,-832.6667) and (600.3333,-869.6667) .. (623.0000,-915.0000)
    .. controls (646.3333,-961.0000) and (658.0000,-994.3333) ..
    (658.0000,-1015.0000) .. controls (658.0000,-1017.6667) and
    (657.3333,-1021.6667) .. (656.0000,-1027.0000) .. controls
    (655.3333,-1032.3333) and (655.0000,-1036.3333) .. (655.0000,-1039.0000) ..
    controls (655.0000,-1046.3333) and (660.0000,-1054.0000) ..
    (670.0000,-1062.0000) .. controls (678.0000,-1067.3333) and
    (686.0000,-1073.0000) .. (694.0000,-1079.0000) .. controls
    (692.6667,-1117.6667) and (692.0000,-1143.0000) .. (692.0000,-1155.0000) ..
    controls (692.0000,-1166.3333) and (692.6667,-1176.0000) ..
    (694.0000,-1184.0000) -- (710.0000,-1184.0000) -- (717.0000,-1178.0000) ..
    controls (720.3333,-1182.0000) and (725.3333,-1184.0000) ..
    (732.0000,-1184.0000) .. controls (736.6667,-1184.0000) and
    (740.6667,-1180.6667) .. (744.0000,-1174.0000) .. controls
    (749.3333,-1163.3333) and (752.6667,-1138.0000) .. (754.0000,-1098.0000) ..
    controls (755.3333,-1058.6667) and (761.6667,-1032.0000) ..
    (773.0000,-1018.0000) .. controls (778.3333,-1015.3333) and
    (788.3333,-1010.0000) .. (803.0000,-1002.0000) .. controls
    (806.3333,-1000.0000) and (813.6667,-989.6667) .. (825.0000,-971.0000) ..
    controls (834.3333,-955.0000) and (841.3333,-947.0000) .. (846.0000,-947.0000)
    .. controls (852.0000,-947.0000) and (862.0000,-954.6667) ..
    (876.0000,-970.0000) .. controls (890.0000,-985.3333) and (903.6667,-993.0000)
    .. (917.0000,-993.0000) .. controls (987.0000,-993.0000) and
    (1022.0000,-971.3333) .. (1022.0000,-928.0000) .. controls
    (1022.0000,-899.3333) and (1023.3333,-856.3333) .. (1026.0000,-799.0000) ..
    controls (1028.6667,-741.6667) and (1030.0000,-698.6667) ..
    (1030.0000,-670.0000) .. controls (1030.0000,-647.3333) and
    (1018.0000,-631.6667) .. (994.0000,-623.0000) .. controls (970.0000,-615.0000)
    and (958.0000,-602.0000) .. (958.0000,-584.0000) .. controls
    (958.0000,-576.6667) and (966.0000,-525.3333) .. (982.0000,-430.0000) ..
    controls (996.6667,-342.6667) and (1010.3333,-254.0000) ..
    (1023.0000,-164.0000) .. controls (1033.6667,-88.0000) and
    (1039.0000,-33.0000) .. (1039.0000,1.0000) -- cycle(753.0000,-1026.0000) ..
    controls (753.0000,-1048.0000) and (742.6667,-1059.0000) ..
    (722.0000,-1059.0000) .. controls (714.6667,-1059.0000) and
    (700.0000,-1052.3333) .. (678.0000,-1039.0000) .. controls
    (682.6667,-1022.3333) and (687.0000,-1005.6667) .. (691.0000,-989.0000) ..
    controls (697.6667,-966.3333) and (708.0000,-955.0000) .. (722.0000,-955.0000)
    .. controls (730.6667,-955.0000) and (738.3333,-965.0000) ..
    (745.0000,-985.0000) .. controls (750.3333,-1001.0000) and
    (753.0000,-1014.6667) .. (753.0000,-1026.0000) -- cycle(844.0000,-731.0000) ..
    controls (844.0000,-738.3333) and (839.3333,-746.0000) .. (830.0000,-754.0000)
    .. controls (820.6667,-762.0000) and (812.0000,-766.0000) ..
    (804.0000,-766.0000) .. controls (777.3333,-766.0000) and (764.0000,-751.3333)
    .. (764.0000,-722.0000) -- (764.0000,-708.0000) .. controls
    (764.0000,-684.6667) and (770.0000,-671.0000) .. (782.0000,-667.0000) ..
    controls (784.6667,-683.6667) and (787.3333,-700.6667) .. (790.0000,-718.0000)
    .. controls (794.6667,-741.3333) and (801.6667,-755.0000) ..
    (811.0000,-759.0000) .. controls (812.3333,-727.6667) and (813.0000,-713.6667)
    .. (813.0000,-717.0000) .. controls (813.0000,-709.6667) and
    (811.3333,-700.3333) .. (808.0000,-689.0000) .. controls (804.0000,-675.6667)
    and (801.6667,-666.3333) .. (801.0000,-661.0000) .. controls
    (811.0000,-661.0000) and (821.0000,-670.3333) .. (831.0000,-689.0000) ..
    controls (839.6667,-705.6667) and (844.0000,-719.6667) .. (844.0000,-731.0000)
    -- cycle(809.0000,-619.0000) .. controls (809.0000,-623.0000) and
    (801.6667,-628.0000) .. (787.0000,-634.0000) .. controls (773.0000,-640.0000)
    and (763.3333,-643.0000) .. (758.0000,-643.0000) .. controls
    (755.3333,-643.0000) and (751.3333,-642.6667) .. (746.0000,-642.0000) ..
    controls (741.3333,-641.3333) and (737.6667,-641.0000) .. (735.0000,-641.0000)
    .. controls (703.6667,-641.0000) and (688.0000,-656.3333) ..
    (688.0000,-687.0000) .. controls (688.0000,-693.0000) and (693.6667,-703.3333)
    .. (705.0000,-718.0000) .. controls (721.0000,-738.0000) and
    (729.0000,-748.3333) .. (729.0000,-749.0000) .. controls (733.0000,-757.6667)
    and (739.0000,-770.6667) .. (747.0000,-788.0000) .. controls
    (751.0000,-796.0000) and (761.3333,-804.3333) .. (778.0000,-813.0000) ..
    controls (789.3333,-819.0000) and (795.0000,-833.6667) .. (795.0000,-857.0000)
    .. controls (795.0000,-877.6667) and (786.6667,-895.6667) ..
    (770.0000,-911.0000) .. controls (754.0000,-927.0000) and (735.6667,-935.0000)
    .. (715.0000,-935.0000) .. controls (695.6667,-935.0000) and
    (679.6667,-925.3333) .. (667.0000,-906.0000) .. controls (655.6667,-889.3333)
    and (650.0000,-870.6667) .. (650.0000,-850.0000) .. controls
    (650.0000,-835.3333) and (659.6667,-820.3333) .. (679.0000,-805.0000) ..
    controls (699.0000,-790.3333) and (709.0000,-780.6667) .. (709.0000,-776.0000)
    .. controls (709.0000,-765.3333) and (698.6667,-749.6667) ..
    (678.0000,-729.0000) .. controls (657.3333,-708.3333) and (647.0000,-685.6667)
    .. (647.0000,-661.0000) .. controls (647.0000,-639.0000) and
    (656.0000,-619.6667) .. (674.0000,-603.0000) .. controls (692.0000,-586.3333)
    and (712.0000,-578.0000) .. (734.0000,-578.0000) .. controls
    (746.6667,-578.0000) and (761.6667,-581.6667) .. (779.0000,-589.0000) ..
    controls (799.0000,-598.3333) and (809.0000,-608.3333) .. (809.0000,-619.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(251.0000,-1252.0000) -- (168.0000,-1252.0000) -- (168.0000,-1276.0000)
    -- (196.0000,-1276.0000) -- (196.0000,-1430.0000) -- (168.0000,-1430.0000) --
    (168.0000,-1455.0000) -- (224.0000,-1455.0000) -- (224.0000,-1276.0000) --
    (251.0000,-1276.0000) -- (251.0000,-1252.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1460.0000,291.0000) -- (1404.0000,291.0000) --
    (1404.0000,112.0000) -- (1377.0000,112.0000) -- (1377.0000,88.0000) --
    (1460.0000,88.0000) -- (1460.0000,112.0000) -- (1432.0000,112.0000) --
    (1432.0000,266.0000) -- (1460.0000,266.0000) -- (1460.0000,291.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(911.0000,-1087.0000)
    .. controls (911.0000,-1060.3333) and (901.3333,-1036.6667) ..
    (882.0000,-1016.0000) .. controls (863.3333,-995.3333) and
    (840.6667,-985.0000) .. (814.0000,-985.0000) .. controls (787.3333,-985.0000)
    and (764.6667,-995.0000) .. (746.0000,-1015.0000) .. controls
    (727.3333,-1035.6667) and (718.0000,-1059.6667) .. (718.0000,-1087.0000) ..
    controls (718.0000,-1114.3333) and (727.3333,-1138.0000) ..
    (746.0000,-1158.0000) .. controls (764.6667,-1178.6667) and
    (787.3333,-1189.0000) .. (814.0000,-1189.0000) .. controls
    (840.6667,-1189.0000) and (863.3333,-1178.6667) .. (882.0000,-1158.0000) ..
    controls (901.3333,-1137.3333) and (911.0000,-1113.6667) ..
    (911.0000,-1087.0000) -- cycle(1050.0000,-505.0000) .. controls
    (1050.0000,-483.6667) and (1037.6667,-473.0000) .. (1013.0000,-473.0000) ..
    controls (991.6667,-473.0000) and (979.3333,-485.6667) .. (976.0000,-511.0000)
    -- (935.0000,-851.0000) -- (921.0000,-851.0000) -- (921.0000,-13.0000) ..
    controls (921.0000,13.0000) and (905.6667,26.0000) .. (875.0000,26.0000) ..
    controls (843.6667,26.0000) and (828.0000,11.3333) .. (828.0000,-18.0000) --
    (828.0000,-496.0000) -- (800.0000,-496.0000) -- (800.0000,-18.0000) ..
    controls (800.0000,11.3333) and (784.0000,26.0000) .. (752.0000,26.0000) ..
    controls (722.0000,26.0000) and (707.0000,13.0000) .. (707.0000,-13.0000) --
    (707.0000,-851.0000) -- (693.0000,-851.0000) -- (652.0000,-511.0000) ..
    controls (648.6667,-485.6667) and (636.3333,-473.0000) .. (615.0000,-473.0000)
    .. controls (590.3333,-473.0000) and (578.0000,-483.6667) ..
    (578.0000,-505.0000) .. controls (578.0000,-501.6667) and (578.6667,-505.3333)
    .. (580.0000,-516.0000) -- (625.0000,-884.0000) .. controls
    (627.6667,-905.3333) and (637.3333,-923.3333) .. (654.0000,-938.0000) ..
    controls (670.6667,-953.3333) and (689.6667,-961.0000) .. (711.0000,-961.0000)
    -- (917.0000,-961.0000) .. controls (938.3333,-961.0000) and
    (957.3333,-953.3333) .. (974.0000,-938.0000) .. controls (990.6667,-923.3333)
    and (1000.3333,-905.3333) .. (1003.0000,-884.0000) -- (1048.0000,-516.0000) ..
    controls (1049.3333,-505.3333) and (1050.0000,-501.6667) ..
    (1050.0000,-505.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(277.0000,-1324.0000) -- (276.0000,-1252.0000) -- (146.0000,-1252.0000)
    .. controls (146.0000,-1265.3333) and (148.6667,-1278.6667) ..
    (154.0000,-1292.0000) .. controls (162.0000,-1312.0000) and
    (182.6667,-1334.3333) .. (216.0000,-1359.0000) .. controls
    (228.0000,-1367.6667) and (236.0000,-1375.0000) .. (240.0000,-1381.0000) ..
    controls (244.6667,-1387.6667) and (247.0000,-1394.3333) ..
    (247.0000,-1401.0000) .. controls (247.0000,-1423.0000) and
    (236.0000,-1434.0000) .. (214.0000,-1434.0000) .. controls
    (188.0000,-1434.0000) and (176.0000,-1415.3333) .. (178.0000,-1378.0000) --
    (151.0000,-1378.0000) -- (151.0000,-1387.0000) .. controls
    (151.0000,-1434.3333) and (171.3333,-1458.0000) .. (212.0000,-1458.0000) ..
    controls (254.6667,-1458.0000) and (276.0000,-1439.6667) ..
    (276.0000,-1403.0000) .. controls (276.0000,-1391.6667) and
    (272.0000,-1380.6667) .. (264.0000,-1370.0000) .. controls
    (260.0000,-1364.6667) and (243.3333,-1350.3333) .. (214.0000,-1327.0000) ..
    controls (190.6667,-1309.0000) and (178.0000,-1292.6667) ..
    (176.0000,-1278.0000) -- (252.0000,-1278.0000) -- (253.0000,-1324.0000) --
    (277.0000,-1324.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1482.0000,88.0000) .. controls (1482.0000,101.3333) and
    (1479.3333,114.6667) .. (1474.0000,128.0000) .. controls (1466.0000,148.0000)
    and (1445.3333,170.3333) .. (1412.0000,195.0000) .. controls
    (1400.0000,203.6667) and (1391.6667,211.0000) .. (1387.0000,217.0000) ..
    controls (1383.0000,223.6667) and (1381.0000,230.3333) .. (1381.0000,237.0000)
    .. controls (1381.0000,259.0000) and (1392.0000,270.0000) ..
    (1414.0000,270.0000) .. controls (1440.0000,270.0000) and (1452.0000,251.3333)
    .. (1450.0000,214.0000) -- (1477.0000,214.0000) -- (1477.0000,223.0000) ..
    controls (1477.0000,270.3333) and (1456.6667,294.0000) .. (1416.0000,294.0000)
    .. controls (1373.3333,294.0000) and (1352.0000,275.6667) ..
    (1352.0000,239.0000) .. controls (1352.0000,227.6667) and (1356.0000,216.6667)
    .. (1364.0000,206.0000) .. controls (1368.0000,200.6667) and
    (1384.6667,186.3333) .. (1414.0000,163.0000) .. controls (1437.3333,145.0000)
    and (1450.0000,128.6667) .. (1452.0000,114.0000) -- (1376.0000,114.0000) --
    (1375.0000,160.0000) -- (1351.0000,160.0000) -- (1352.0000,88.0000) --
    (1482.0000,88.0000) -- cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) --
    (356.0000,-1318.0000) -- (356.0000,154.0000) -- (1272.0000,154.0000) --
    cycle(1084.0000,-635.0000) .. controls (1084.0000,-625.0000) and
    (1081.0000,-617.0000) .. (1075.0000,-611.0000) -- (966.0000,-503.0000) ..
    controls (936.0000,-473.0000) and (921.0000,-444.0000) .. (921.0000,-416.0000)
    .. controls (921.0000,-374.6667) and (903.3333,-354.0000) ..
    (868.0000,-354.0000) -- (760.0000,-354.0000) .. controls (724.6667,-354.0000)
    and (707.0000,-374.6667) .. (707.0000,-416.0000) .. controls
    (707.0000,-444.0000) and (692.0000,-473.0000) .. (662.0000,-503.0000) --
    (553.0000,-611.0000) .. controls (547.0000,-617.0000) and (544.0000,-625.0000)
    .. (544.0000,-635.0000) .. controls (544.0000,-659.6667) and
    (555.6667,-672.0000) .. (579.0000,-672.0000) .. controls (588.3333,-672.0000)
    and (600.0000,-665.3333) .. (614.0000,-652.0000) -- (708.0000,-561.0000) --
    (779.0000,-561.0000) -- (779.0000,-576.0000) .. controls (743.6667,-592.6667)
    and (726.0000,-621.3333) .. (726.0000,-662.0000) .. controls
    (726.0000,-686.6667) and (734.3333,-708.3333) .. (751.0000,-727.0000) ..
    controls (768.3333,-746.3333) and (789.3333,-756.0000) .. (814.0000,-756.0000)
    .. controls (838.6667,-756.0000) and (859.6667,-746.3333) ..
    (877.0000,-727.0000) .. controls (894.3333,-708.3333) and (903.0000,-686.6667)
    .. (903.0000,-662.0000) .. controls (903.0000,-621.3333) and
    (885.0000,-592.6667) .. (849.0000,-576.0000) -- (849.0000,-561.0000) --
    (920.0000,-561.0000) -- (1014.0000,-652.0000) .. controls
    (1028.0000,-665.3333) and (1039.6667,-672.0000) .. (1049.0000,-672.0000) ..
    controls (1072.3333,-672.0000) and (1084.0000,-659.6667) ..
    (1084.0000,-635.0000) -- cycle(991.0000,-229.0000) .. controls
    (991.0000,-212.3333) and (977.3333,-187.6667) .. (950.0000,-155.0000) ..
    controls (922.6667,-122.3333) and (901.0000,-106.0000) .. (885.0000,-106.0000)
    .. controls (862.3333,-106.0000) and (851.0000,-115.6667) ..
    (851.0000,-135.0000) .. controls (851.0000,-143.6667) and (858.3333,-155.6667)
    .. (873.0000,-171.0000) .. controls (888.3333,-187.0000) and
    (896.0000,-198.6667) .. (896.0000,-206.0000) .. controls (896.0000,-210.0000)
    and (891.0000,-218.6667) .. (881.0000,-232.0000) .. controls
    (871.0000,-245.3333) and (866.0000,-257.0000) .. (866.0000,-267.0000) ..
    controls (866.0000,-301.6667) and (882.6667,-319.0000) .. (916.0000,-319.0000)
    .. controls (932.0000,-319.0000) and (948.3333,-308.0000) ..
    (965.0000,-286.0000) .. controls (982.3333,-264.6667) and (991.0000,-245.6667)
    .. (991.0000,-229.0000) -- cycle(777.0000,-135.0000) .. controls
    (777.0000,-115.6667) and (765.6667,-106.0000) .. (743.0000,-106.0000) ..
    controls (727.0000,-106.0000) and (705.3333,-122.3333) .. (678.0000,-155.0000)
    .. controls (650.6667,-187.6667) and (637.0000,-212.3333) ..
    (637.0000,-229.0000) .. controls (637.0000,-245.6667) and (645.3333,-264.6667)
    .. (662.0000,-286.0000) .. controls (679.3333,-308.0000) and
    (696.0000,-319.0000) .. (712.0000,-319.0000) .. controls (745.3333,-319.0000)
    and (762.0000,-301.6667) .. (762.0000,-267.0000) .. controls
    (762.0000,-257.0000) and (757.0000,-245.3333) .. (747.0000,-232.0000) ..
    controls (737.0000,-218.6667) and (732.0000,-210.0000) .. (732.0000,-206.0000)
    .. controls (732.0000,-198.6667) and (739.3333,-187.0000) ..
    (754.0000,-171.0000) .. controls (769.3333,-155.6667) and (777.0000,-143.6667)
    .. (777.0000,-135.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(282.0000,-1310.0000) .. controls (282.0000,-1290.0000) and
    (275.0000,-1274.6667) .. (261.0000,-1264.0000) .. controls
    (247.0000,-1253.3333) and (230.6667,-1248.0000) .. (212.0000,-1248.0000) ..
    controls (164.6667,-1248.0000) and (141.0000,-1272.0000) ..
    (141.0000,-1320.0000) -- (169.0000,-1320.0000) .. controls
    (169.6667,-1288.0000) and (184.6667,-1272.0000) .. (214.0000,-1272.0000) ..
    controls (240.0000,-1272.0000) and (253.0000,-1284.3333) ..
    (253.0000,-1309.0000) .. controls (253.0000,-1319.0000) and
    (248.6667,-1327.6667) .. (240.0000,-1335.0000) .. controls
    (231.3333,-1342.3333) and (215.6667,-1345.6667) .. (193.0000,-1345.0000) --
    (193.0000,-1370.0000) .. controls (227.0000,-1370.0000) and
    (244.0000,-1380.3333) .. (244.0000,-1401.0000) .. controls
    (244.0000,-1423.0000) and (234.0000,-1434.0000) .. (214.0000,-1434.0000) ..
    controls (191.3333,-1434.0000) and (179.6667,-1420.6667) ..
    (179.0000,-1394.0000) -- (151.0000,-1394.0000) .. controls
    (151.0000,-1416.6667) and (156.6667,-1433.0000) .. (168.0000,-1443.0000) ..
    controls (180.0000,-1453.0000) and (194.3333,-1458.0000) ..
    (211.0000,-1458.0000) .. controls (251.6667,-1458.0000) and
    (272.0000,-1440.0000) .. (272.0000,-1404.0000) .. controls
    (272.0000,-1382.0000) and (262.6667,-1366.6667) .. (244.0000,-1358.0000) ..
    controls (269.3333,-1350.6667) and (282.0000,-1334.6667) ..
    (282.0000,-1310.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1487.0000,156.0000) -- (1459.0000,156.0000) .. controls
    (1458.3333,124.0000) and (1443.3333,108.0000) .. (1414.0000,108.0000) ..
    controls (1388.0000,108.0000) and (1375.0000,120.3333) .. (1375.0000,145.0000)
    .. controls (1375.0000,155.0000) and (1379.3333,163.6667) ..
    (1388.0000,171.0000) .. controls (1396.6667,178.3333) and (1412.3333,181.6667)
    .. (1435.0000,181.0000) -- (1435.0000,206.0000) .. controls
    (1401.0000,206.0000) and (1384.0000,216.3333) .. (1384.0000,237.0000) ..
    controls (1384.0000,259.0000) and (1394.0000,270.0000) .. (1414.0000,270.0000)
    .. controls (1436.6667,270.0000) and (1448.3333,256.6667) ..
    (1449.0000,230.0000) -- (1477.0000,230.0000) .. controls (1477.0000,252.6667)
    and (1471.0000,269.0000) .. (1459.0000,279.0000) .. controls
    (1447.6667,289.0000) and (1433.6667,294.0000) .. (1417.0000,294.0000) ..
    controls (1376.3333,294.0000) and (1356.0000,276.0000) .. (1356.0000,240.0000)
    .. controls (1356.0000,218.0000) and (1365.3333,202.6667) ..
    (1384.0000,194.0000) .. controls (1358.6667,186.6667) and (1346.0000,170.6667)
    .. (1346.0000,146.0000) .. controls (1346.0000,126.0000) and
    (1353.0000,110.6667) .. (1367.0000,100.0000) .. controls (1381.0000,89.3333)
    and (1397.3333,84.0000) .. (1416.0000,84.0000) .. controls (1463.3333,84.0000)
    and (1487.0000,108.0000) .. (1487.0000,156.0000) -- cycle(1272.0000,154.0000)
    -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(959.0000,-1098.0000) .. controls
    (959.0000,-1071.3333) and (949.3333,-1047.6667) .. (930.0000,-1027.0000) ..
    controls (911.3333,-1006.3333) and (888.6667,-996.0000) ..
    (862.0000,-996.0000) .. controls (835.3333,-996.0000) and
    (812.6667,-1006.0000) .. (794.0000,-1026.0000) .. controls
    (775.3333,-1046.6667) and (766.0000,-1070.6667) .. (766.0000,-1098.0000) ..
    controls (766.0000,-1125.3333) and (775.3333,-1149.0000) ..
    (794.0000,-1169.0000) .. controls (812.6667,-1189.6667) and
    (835.3333,-1200.0000) .. (862.0000,-1200.0000) .. controls
    (888.6667,-1200.0000) and (911.3333,-1189.6667) .. (930.0000,-1169.0000) ..
    controls (949.3333,-1148.3333) and (959.0000,-1124.6667) ..
    (959.0000,-1098.0000) -- cycle(1100.0000,-686.0000) -- (1088.0000,-638.0000)
    .. controls (1014.0000,-645.3333) and (959.6667,-669.3333) ..
    (925.0000,-710.0000) -- (887.0000,-568.0000) .. controls (958.3333,-435.3333)
    and (994.0000,-270.6667) .. (994.0000,-74.0000) .. controls
    (994.0000,-54.6667) and (993.3333,-33.3333) .. (992.0000,-10.0000) --
    (904.0000,-1.0000) .. controls (904.0000,-192.3333) and (875.6667,-315.3333)
    .. (819.0000,-370.0000) .. controls (793.0000,-262.0000) and
    (731.3333,-134.3333) .. (634.0000,13.0000) -- (555.0000,-27.0000) .. controls
    (645.6667,-173.6667) and (691.0000,-280.3333) .. (691.0000,-347.0000) ..
    controls (691.0000,-361.0000) and (686.6667,-386.3333) .. (678.0000,-423.0000)
    .. controls (670.0000,-460.3333) and (666.0000,-485.3333) ..
    (666.0000,-498.0000) .. controls (666.0000,-502.6667) and (666.3333,-506.6667)
    .. (667.0000,-510.0000) -- (524.0000,-551.0000) -- (562.0000,-682.0000) --
    (611.0000,-668.0000) .. controls (603.0000,-690.6667) and (599.0000,-713.6667)
    .. (599.0000,-737.0000) .. controls (599.0000,-767.0000) and
    (625.0000,-815.6667) .. (677.0000,-883.0000) .. controls (729.0000,-950.3333)
    and (769.0000,-984.0000) .. (797.0000,-984.0000) .. controls
    (855.0000,-984.0000) and (897.0000,-958.6667) .. (923.0000,-908.0000) ..
    controls (941.0000,-860.6667) and (959.3333,-813.3333) .. (978.0000,-766.0000)
    .. controls (1003.3333,-714.6667) and (1044.0000,-688.0000) ..
    (1100.0000,-686.0000) -- cycle(721.0000,-801.0000) .. controls
    (679.6667,-780.3333) and (659.0000,-750.6667) .. (659.0000,-712.0000) ..
    controls (659.0000,-684.6667) and (671.0000,-662.0000) .. (695.0000,-644.0000)
    -- (721.0000,-801.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(282.0000,-1306.0000) -- (249.0000,-1306.0000) -- (249.0000,-1276.0000)
    -- (268.0000,-1276.0000) -- (268.0000,-1252.0000) -- (201.0000,-1252.0000) --
    (201.0000,-1276.0000) -- (222.0000,-1276.0000) -- (222.0000,-1306.0000) --
    (154.0000,-1306.0000) -- (141.0000,-1329.0000) -- (226.0000,-1456.0000) --
    (249.0000,-1456.0000) -- (249.0000,-1330.0000) -- (282.0000,-1330.0000) --
    (282.0000,-1306.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1487.0000,165.0000) -- (1402.0000,292.0000) -- (1379.0000,292.0000) --
    (1379.0000,166.0000) -- (1346.0000,166.0000) -- (1346.0000,142.0000) --
    (1379.0000,142.0000) -- (1379.0000,112.0000) -- (1360.0000,112.0000) --
    (1360.0000,88.0000) -- (1427.0000,88.0000) -- (1427.0000,112.0000) --
    (1406.0000,112.0000) -- (1406.0000,142.0000) -- (1474.0000,142.0000) --
    (1487.0000,165.0000) -- cycle(222.0000,-1330.0000) -- (222.0000,-1410.0000) --
    (169.0000,-1330.0000) -- (222.0000,-1330.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(1459.0000,166.0000) -- (1406.0000,166.0000) --
    (1406.0000,246.0000) -- (1459.0000,166.0000) -- cycle(1028.0000,-1100.0000) ..
    controls (1028.0000,-1072.0000) and (1018.0000,-1047.6667) ..
    (998.0000,-1027.0000) .. controls (978.0000,-1007.0000) and
    (954.3333,-997.0000) .. (927.0000,-997.0000) .. controls (900.3333,-997.0000)
    and (878.0000,-1006.6667) .. (860.0000,-1026.0000) .. controls
    (842.6667,-1045.3333) and (834.0000,-1068.3333) .. (834.0000,-1095.0000) ..
    controls (834.0000,-1123.0000) and (844.0000,-1147.3333) ..
    (864.0000,-1168.0000) .. controls (884.0000,-1189.3333) and
    (907.6667,-1200.0000) .. (935.0000,-1200.0000) .. controls
    (961.6667,-1200.0000) and (983.6667,-1190.0000) .. (1001.0000,-1170.0000) ..
    controls (1019.0000,-1150.0000) and (1028.0000,-1126.6667) ..
    (1028.0000,-1100.0000) -- cycle(1190.0000,-624.0000) -- (1162.0000,-559.0000)
    .. controls (1111.3333,-569.0000) and (1061.0000,-590.6667) ..
    (1011.0000,-624.0000) .. controls (956.3333,-660.6667) and
    (920.0000,-700.6667) .. (902.0000,-744.0000) -- (833.0000,-599.0000) ..
    controls (926.3333,-483.0000) and (999.3333,-293.0000) .. (1052.0000,-29.0000)
    -- (946.0000,13.0000) .. controls (898.0000,-200.3333) and
    (838.6667,-345.3333) .. (768.0000,-422.0000) -- (575.0000,13.0000) --
    (495.0000,-39.0000) -- (671.0000,-542.0000) .. controls (656.3333,-566.0000)
    and (649.0000,-592.6667) .. (649.0000,-622.0000) .. controls
    (649.0000,-686.6667) and (670.6667,-760.6667) .. (714.0000,-844.0000) --
    (619.0000,-802.0000) -- (591.0000,-557.0000) -- (523.0000,-557.0000) --
    (523.0000,-854.0000) .. controls (704.3333,-944.0000) and (809.3333,-989.0000)
    .. (838.0000,-989.0000) .. controls (884.6667,-989.0000) and
    (917.6667,-973.3333) .. (937.0000,-942.0000) .. controls (947.6667,-924.6667)
    and (958.0000,-890.3333) .. (968.0000,-839.0000) .. controls
    (976.6667,-791.0000) and (989.0000,-757.6667) .. (1005.0000,-739.0000) ..
    controls (1033.0000,-705.6667) and (1094.6667,-667.3333) ..
    (1190.0000,-624.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(281.0000,-1316.0000) .. controls (281.0000,-1270.6667) and
    (257.6667,-1248.0000) .. (211.0000,-1248.0000) .. controls
    (168.3333,-1248.0000) and (145.6667,-1270.6667) .. (143.0000,-1316.0000) --
    (169.0000,-1316.0000) .. controls (172.3333,-1286.6667) and
    (186.3333,-1272.0000) .. (211.0000,-1272.0000) .. controls
    (238.3333,-1272.0000) and (252.0000,-1286.6667) .. (252.0000,-1316.0000) ..
    controls (252.0000,-1344.6667) and (239.3333,-1359.0000) ..
    (214.0000,-1359.0000) .. controls (197.3333,-1359.0000) and
    (183.6667,-1351.0000) .. (173.0000,-1335.0000) .. controls
    (167.0000,-1341.0000) and (160.3333,-1345.6667) .. (153.0000,-1349.0000) --
    (160.0000,-1455.0000) -- (269.0000,-1455.0000) -- (269.0000,-1401.0000) --
    (244.0000,-1401.0000) -- (244.0000,-1428.0000) -- (182.0000,-1428.0000) --
    (177.0000,-1368.0000) .. controls (190.3333,-1378.6667) and
    (204.3333,-1384.0000) .. (219.0000,-1384.0000) .. controls
    (260.3333,-1384.0000) and (281.0000,-1361.3333) .. (281.0000,-1316.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1485.0000,152.0000) --
    (1459.0000,152.0000) .. controls (1455.6667,122.6667) and (1441.6667,108.0000)
    .. (1417.0000,108.0000) .. controls (1389.6667,108.0000) and
    (1376.0000,122.6667) .. (1376.0000,152.0000) .. controls (1376.0000,180.6667)
    and (1388.6667,195.0000) .. (1414.0000,195.0000) .. controls
    (1430.6667,195.0000) and (1444.3333,187.0000) .. (1455.0000,171.0000) ..
    controls (1461.0000,177.0000) and (1467.6667,181.6667) .. (1475.0000,185.0000)
    -- (1468.0000,291.0000) -- (1359.0000,291.0000) -- (1359.0000,237.0000) --
    (1384.0000,237.0000) -- (1384.0000,264.0000) -- (1446.0000,264.0000) --
    (1451.0000,204.0000) .. controls (1437.6667,214.6667) and (1423.6667,220.0000)
    .. (1409.0000,220.0000) .. controls (1367.6667,220.0000) and
    (1347.0000,197.3333) .. (1347.0000,152.0000) .. controls (1347.0000,106.6667)
    and (1370.3333,84.0000) .. (1417.0000,84.0000) .. controls (1459.6667,84.0000)
    and (1482.3333,106.6667) .. (1485.0000,152.0000) -- cycle(1272.0000,154.0000)
    -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(1039.0000,-1080.0000) .. controls
    (1039.0000,-1058.0000) and (1031.3333,-1037.6667) .. (1016.0000,-1019.0000) ..
    controls (999.3333,-998.3333) and (980.3333,-988.0000) .. (959.0000,-988.0000)
    .. controls (935.0000,-988.0000) and (913.3333,-996.0000) ..
    (894.0000,-1012.0000) .. controls (875.3333,-1028.6667) and
    (866.0000,-1048.6667) .. (866.0000,-1072.0000) .. controls
    (866.0000,-1096.6667) and (873.6667,-1118.0000) .. (889.0000,-1136.0000) ..
    controls (905.0000,-1154.0000) and (925.3333,-1163.0000) ..
    (950.0000,-1163.0000) .. controls (972.6667,-1163.0000) and
    (993.0000,-1154.6667) .. (1011.0000,-1138.0000) .. controls
    (1029.6667,-1121.3333) and (1039.0000,-1102.0000) .. (1039.0000,-1080.0000) --
    cycle(1096.0000,18.0000) -- (1060.0000,22.0000) -- (996.0000,-587.0000) ..
    controls (971.3333,-609.0000) and (944.0000,-620.0000) .. (914.0000,-620.0000)
    .. controls (906.6667,-620.0000) and (898.3333,-618.0000) ..
    (889.0000,-614.0000) .. controls (946.3333,-425.3333) and (975.0000,-283.0000)
    .. (975.0000,-187.0000) -- (975.0000,-27.0000) .. controls (994.3333,-27.6667)
    and (1004.0000,-19.3333) .. (1004.0000,-2.0000) .. controls
    (1004.0000,16.0000) and (997.0000,25.0000) .. (983.0000,25.0000) --
    (926.0000,25.0000) .. controls (886.6667,25.0000) and (867.0000,6.0000) ..
    (867.0000,-32.0000) .. controls (867.0000,-42.0000) and (867.3333,-57.3333) ..
    (868.0000,-78.0000) .. controls (868.0000,-98.0000) and (868.0000,-113.0000)
    .. (868.0000,-123.0000) .. controls (868.0000,-241.6667) and
    (847.6667,-321.6667) .. (807.0000,-363.0000) .. controls (800.3333,-350.3333)
    and (795.0000,-323.6667) .. (791.0000,-283.0000) .. controls
    (787.6667,-237.6667) and (783.6667,-208.3333) .. (779.0000,-195.0000) ..
    controls (774.3333,-181.6667) and (756.6667,-153.3333) .. (726.0000,-110.0000)
    .. controls (698.0000,-71.3333) and (684.0000,-45.0000) .. (684.0000,-31.0000)
    .. controls (684.0000,-27.0000) and (684.6667,-21.0000) .. (686.0000,-13.0000)
    .. controls (687.3333,-5.6667) and (688.0000,0.0000) .. (688.0000,4.0000) ..
    controls (688.0000,18.6667) and (679.6667,26.0000) .. (663.0000,26.0000) ..
    controls (653.0000,26.0000) and (643.3333,21.3333) .. (634.0000,12.0000) ..
    controls (632.0000,10.0000) and (623.3333,-6.6667) .. (608.0000,-38.0000) ..
    controls (593.3333,-70.0000) and (586.0000,-87.0000) .. (586.0000,-89.0000) ..
    controls (586.0000,-85.0000) and (598.3333,-119.0000) .. (623.0000,-191.0000)
    .. controls (649.6667,-269.0000) and (663.0000,-365.3333) ..
    (663.0000,-480.0000) .. controls (663.0000,-537.3333) and (659.6667,-581.0000)
    .. (653.0000,-611.0000) .. controls (649.0000,-628.3333) and
    (635.0000,-666.6667) .. (611.0000,-726.0000) .. controls (591.0000,-774.0000)
    and (581.0000,-812.6667) .. (581.0000,-842.0000) .. controls
    (581.0000,-862.6667) and (614.3333,-904.6667) .. (681.0000,-968.0000) ..
    controls (747.6667,-1031.3333) and (791.6667,-1063.0000) ..
    (813.0000,-1063.0000) .. controls (837.0000,-1063.0000) and
    (857.6667,-1035.0000) .. (875.0000,-979.0000) .. controls (888.3333,-934.3333)
    and (895.0000,-895.6667) .. (895.0000,-863.0000) .. controls
    (895.0000,-851.6667) and (893.3333,-834.3333) .. (890.0000,-811.0000) ..
    controls (886.6667,-787.6667) and (885.0000,-770.3333) .. (885.0000,-759.0000)
    .. controls (885.0000,-731.0000) and (899.6667,-714.6667) ..
    (929.0000,-710.0000) .. controls (956.3333,-707.3333) and (983.6667,-704.6667)
    .. (1011.0000,-702.0000) .. controls (1040.3333,-694.0000) and
    (1055.0000,-670.6667) .. (1055.0000,-632.0000) .. controls
    (1055.0000,-611.3333) and (1047.3333,-597.6667) .. (1032.0000,-591.0000) --
    (1096.0000,18.0000) -- cycle(1030.0000,-640.0000) .. controls
    (1030.0000,-667.3333) and (1019.3333,-681.0000) .. (998.0000,-681.0000) ..
    controls (981.3333,-681.0000) and (973.0000,-671.3333) .. (973.0000,-652.0000)
    -- (973.0000,-644.0000) .. controls (973.0000,-638.0000) and
    (977.0000,-631.3333) .. (985.0000,-624.0000) .. controls (993.6667,-616.6667)
    and (1001.0000,-613.0000) .. (1007.0000,-613.0000) .. controls
    (1022.3333,-613.0000) and (1030.0000,-622.0000) .. (1030.0000,-640.0000) --
    cycle(728.0000,-679.0000) .. controls (692.0000,-678.3333) and
    (671.0000,-668.0000) .. (665.0000,-648.0000) .. controls (670.3333,-632.6667)
    and (677.0000,-625.0000) .. (685.0000,-625.0000) .. controls
    (701.6667,-625.0000) and (716.0000,-643.0000) .. (728.0000,-679.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(277.0000,-1318.0000) .. controls (277.0000,-1271.3333) and
    (256.6667,-1248.0000) .. (216.0000,-1248.0000) .. controls
    (169.3333,-1248.0000) and (146.0000,-1282.6667) .. (146.0000,-1352.0000) ..
    controls (146.0000,-1422.6667) and (169.6667,-1458.0000) ..
    (217.0000,-1458.0000) .. controls (255.0000,-1458.0000) and
    (274.6667,-1437.0000) .. (276.0000,-1395.0000) -- (250.0000,-1395.0000) ..
    controls (246.6667,-1421.0000) and (235.0000,-1434.0000) ..
    (215.0000,-1434.0000) .. controls (187.6667,-1434.0000) and
    (173.6667,-1408.6667) .. (173.0000,-1358.0000) .. controls
    (187.0000,-1373.3333) and (203.0000,-1381.0000) .. (221.0000,-1381.0000) ..
    controls (258.3333,-1381.0000) and (277.0000,-1360.0000) ..
    (277.0000,-1318.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1482.0000,188.0000) .. controls (1482.0000,258.6667) and
    (1458.3333,294.0000) .. (1411.0000,294.0000) .. controls (1373.0000,294.0000)
    and (1353.3333,273.0000) .. (1352.0000,231.0000) -- (1378.0000,231.0000) ..
    controls (1381.3333,257.0000) and (1393.0000,270.0000) .. (1413.0000,270.0000)
    .. controls (1440.3333,270.0000) and (1454.3333,244.6667) ..
    (1455.0000,194.0000) .. controls (1441.0000,209.3333) and (1425.0000,217.0000)
    .. (1407.0000,217.0000) .. controls (1369.6667,217.0000) and
    (1351.0000,196.0000) .. (1351.0000,154.0000) .. controls (1351.0000,107.3333)
    and (1371.3333,84.0000) .. (1412.0000,84.0000) .. controls (1458.6667,84.0000)
    and (1482.0000,118.6667) .. (1482.0000,188.0000) -- cycle(252.0000,-1315.0000)
    .. controls (252.0000,-1341.0000) and (240.3333,-1354.0000) ..
    (217.0000,-1354.0000) .. controls (202.3333,-1354.0000) and
    (188.0000,-1345.3333) .. (174.0000,-1328.0000) .. controls
    (178.6667,-1290.6667) and (192.3333,-1272.0000) .. (215.0000,-1272.0000) ..
    controls (239.6667,-1272.0000) and (252.0000,-1286.3333) ..
    (252.0000,-1315.0000) -- cycle(1075.0000,-583.0000) -- (940.0000,-530.0000) ..
    controls (974.0000,-509.3333) and (1001.3333,-482.0000) ..
    (1022.0000,-448.0000) -- (1075.0000,-583.0000) -- cycle(1272.0000,-133.0000)
    -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,-111.0000) ..
    controls (432.0000,-174.3333) and (504.0000,-210.0000) .. (572.0000,-218.0000)
    -- (574.0000,-222.0000) -- (387.0000,-304.0000) -- (387.0000,-340.0000) --
    (574.0000,-421.0000) -- (499.0000,-611.0000) -- (525.0000,-637.0000) --
    (715.0000,-562.0000) -- (796.0000,-749.0000) -- (832.0000,-749.0000) --
    (913.0000,-562.0000) -- (1103.0000,-637.0000) -- (1129.0000,-611.0000) --
    (1054.0000,-421.0000) -- (1241.0000,-340.0000) -- (1241.0000,-304.0000) --
    (1054.0000,-222.0000) -- (1104.0000,-96.0000) -- (1109.0000,-96.0000) ..
    controls (1165.0000,-94.6667) and (1219.3333,-107.0000) ..
    (1272.0000,-133.0000) -- cycle(871.0000,-558.0000) -- (814.0000,-691.0000) --
    (757.0000,-558.0000) .. controls (776.3333,-562.6667) and (795.3333,-565.0000)
    .. (814.0000,-565.0000) .. controls (832.6667,-565.0000) and
    (851.6667,-562.6667) .. (871.0000,-558.0000) -- cycle(1183.0000,-322.0000) --
    (1050.0000,-379.0000) .. controls (1054.6667,-359.6667) and
    (1057.0000,-340.6667) .. (1057.0000,-322.0000) .. controls
    (1057.0000,-302.6667) and (1054.6667,-283.3333) .. (1050.0000,-264.0000) --
    (1183.0000,-322.0000) -- cycle(1454.0000,164.0000) .. controls
    (1449.3333,126.6667) and (1435.6667,108.0000) .. (1413.0000,108.0000) ..
    controls (1388.3333,108.0000) and (1376.0000,122.3333) .. (1376.0000,151.0000)
    .. controls (1376.0000,177.0000) and (1387.6667,190.0000) ..
    (1411.0000,190.0000) .. controls (1425.6667,190.0000) and (1440.0000,181.3333)
    .. (1454.0000,164.0000) -- cycle(1059.0000,-100.0000) -- (1021.0000,-195.0000)
    .. controls (1004.3333,-167.6667) and (983.0000,-144.3333) ..
    (957.0000,-125.0000) .. controls (997.0000,-112.3333) and
    (1031.0000,-104.0000) .. (1059.0000,-100.0000) -- cycle(1017.0000,-322.0000)
    .. controls (1017.0000,-378.0000) and (997.0000,-425.6667) ..
    (957.0000,-465.0000) .. controls (917.6667,-505.0000) and (870.0000,-525.0000)
    .. (814.0000,-525.0000) .. controls (758.0000,-525.0000) and
    (710.0000,-505.0000) .. (670.0000,-465.0000) .. controls (630.6667,-425.6667)
    and (611.0000,-378.0000) .. (611.0000,-322.0000) .. controls
    (611.0000,-285.3333) and (620.3333,-251.0000) .. (639.0000,-219.0000) ..
    controls (683.6667,-215.0000) and (773.3333,-189.0000) .. (908.0000,-141.0000)
    .. controls (980.6667,-179.6667) and (1017.0000,-240.0000) ..
    (1017.0000,-322.0000) -- cycle(688.0000,-530.0000) -- (553.0000,-583.0000) --
    (606.0000,-448.0000) .. controls (626.6667,-482.0000) and (654.0000,-509.3333)
    .. (688.0000,-530.0000) -- cycle(578.0000,-264.0000) .. controls
    (573.3333,-283.3333) and (571.0000,-302.6667) .. (571.0000,-322.0000) ..
    controls (571.0000,-340.6667) and (573.3333,-359.6667) .. (578.0000,-379.0000)
    -- (445.0000,-322.0000) -- (578.0000,-264.0000) -- cycle(1272.0000,154.0000)
    -- (1272.0000,-78.0000) .. controls (1223.3333,-56.6667) and
    (1172.6667,-46.0000) .. (1120.0000,-46.0000) .. controls (1060.0000,-46.0000)
    and (974.0000,-66.6667) .. (862.0000,-108.0000) .. controls
    (750.6667,-149.3333) and (665.0000,-170.0000) .. (605.0000,-170.0000) ..
    controls (530.3333,-170.0000) and (447.3333,-128.3333) .. (356.0000,-45.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(276.0000,-1433.0000) .. controls (238.6667,-1388.3333) and
    (220.0000,-1336.0000) .. (220.0000,-1276.0000) -- (243.0000,-1276.0000) --
    (243.0000,-1252.0000) -- (163.0000,-1252.0000) -- (163.0000,-1276.0000) --
    (191.0000,-1276.0000) .. controls (194.3333,-1332.6667) and
    (211.6667,-1383.3333) .. (243.0000,-1428.0000) -- (173.0000,-1428.0000) --
    (173.0000,-1401.0000) -- (149.0000,-1401.0000) -- (149.0000,-1455.0000) --
    (276.0000,-1455.0000) -- (276.0000,-1433.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1479.0000,291.0000) -- (1352.0000,291.0000) --
    (1352.0000,269.0000) .. controls (1389.3333,224.3333) and (1408.0000,172.0000)
    .. (1408.0000,112.0000) -- (1385.0000,112.0000) -- (1385.0000,88.0000) --
    (1465.0000,88.0000) -- (1465.0000,112.0000) -- (1437.0000,112.0000) ..
    controls (1433.6667,168.6667) and (1416.3333,219.3333) .. (1385.0000,264.0000)
    -- (1455.0000,264.0000) -- (1455.0000,237.0000) -- (1479.0000,237.0000) --
    (1479.0000,291.0000) -- cycle(1272.0000,-133.0000) -- (1272.0000,-1318.0000)
    -- (356.0000,-1318.0000) -- (356.0000,-111.0000) .. controls
    (443.3333,-183.6667) and (526.3333,-220.0000) .. (605.0000,-220.0000) ..
    controls (665.0000,-220.0000) and (750.6667,-199.3333) .. (862.0000,-158.0000)
    .. controls (974.0000,-116.6667) and (1060.0000,-96.0000) ..
    (1120.0000,-96.0000) .. controls (1170.6667,-96.0000) and
    (1221.3333,-108.3333) .. (1272.0000,-133.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-78.0000) .. controls (1222.6667,-56.6667) and (1172.0000,-46.0000)
    .. (1120.0000,-46.0000) .. controls (1059.3333,-46.0000) and
    (973.3333,-66.6667) .. (862.0000,-108.0000) .. controls (750.6667,-149.3333)
    and (665.0000,-170.0000) .. (605.0000,-170.0000) .. controls
    (530.3333,-170.0000) and (447.3333,-128.3333) .. (356.0000,-45.0000) --
    (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1241.0000,-794.0000) --
    (1054.0000,-712.0000) -- (1129.0000,-523.0000) -- (1104.0000,-497.0000) --
    (913.0000,-572.0000) -- (832.0000,-384.0000) -- (796.0000,-384.0000) --
    (715.0000,-572.0000) -- (524.0000,-497.0000) -- (499.0000,-523.0000) --
    (574.0000,-712.0000) -- (387.0000,-794.0000) -- (387.0000,-830.0000) --
    (574.0000,-911.0000) -- (499.0000,-1101.0000) -- (525.0000,-1127.0000) --
    (715.0000,-1052.0000) -- (796.0000,-1239.0000) -- (832.0000,-1239.0000) --
    (913.0000,-1052.0000) -- (1103.0000,-1127.0000) -- (1129.0000,-1101.0000) --
    (1054.0000,-911.0000) -- (1241.0000,-830.0000) -- (1241.0000,-794.0000) --
    cycle(1075.0000,-1073.0000) -- (940.0000,-1020.0000) .. controls
    (974.0000,-999.3333) and (1001.3333,-972.0000) .. (1022.0000,-938.0000) --
    (1075.0000,-1073.0000) -- cycle(871.0000,-1048.0000) -- (814.0000,-1181.0000)
    -- (757.0000,-1048.0000) .. controls (776.3333,-1052.6667) and
    (795.3333,-1055.0000) .. (814.0000,-1055.0000) .. controls
    (832.6667,-1055.0000) and (851.6667,-1052.6667) .. (871.0000,-1048.0000) --
    cycle(1183.0000,-812.0000) -- (1050.0000,-869.0000) .. controls
    (1054.6667,-849.6667) and (1057.0000,-830.6667) .. (1057.0000,-812.0000) ..
    controls (1057.0000,-792.6667) and (1054.6667,-773.3333) ..
    (1050.0000,-754.0000) -- (1183.0000,-812.0000) -- cycle(688.0000,-1020.0000)
    -- (553.0000,-1073.0000) -- (606.0000,-938.0000) .. controls
    (626.6667,-972.0000) and (654.0000,-999.3333) .. (688.0000,-1020.0000) --
    cycle(1075.0000,-551.0000) -- (1021.0000,-685.0000) .. controls
    (1000.3333,-651.6667) and (973.6667,-624.6667) .. (941.0000,-604.0000) --
    (1075.0000,-551.0000) -- cycle(1017.0000,-812.0000) .. controls
    (1017.0000,-868.0000) and (997.0000,-915.6667) .. (957.0000,-955.0000) ..
    controls (917.6667,-995.0000) and (870.0000,-1015.0000) ..
    (814.0000,-1015.0000) .. controls (758.0000,-1015.0000) and
    (710.0000,-995.0000) .. (670.0000,-955.0000) .. controls (630.6667,-915.6667)
    and (611.0000,-868.0000) .. (611.0000,-812.0000) .. controls
    (611.0000,-756.0000) and (630.6667,-708.0000) .. (670.0000,-668.0000) ..
    controls (710.0000,-628.0000) and (758.0000,-608.0000) .. (814.0000,-608.0000)
    .. controls (870.0000,-608.0000) and (917.6667,-628.0000) ..
    (957.0000,-668.0000) .. controls (997.0000,-708.0000) and
    (1017.0000,-756.0000) .. (1017.0000,-812.0000) -- cycle(578.0000,-754.0000) ..
    controls (573.3333,-773.3333) and (571.0000,-792.6667) .. (571.0000,-812.0000)
    .. controls (571.0000,-830.6667) and (573.3333,-849.6667) ..
    (578.0000,-869.0000) -- (445.0000,-812.0000) -- (578.0000,-754.0000) --
    cycle(871.0000,-575.0000) .. controls (851.6667,-570.3333) and
    (832.6667,-568.0000) .. (814.0000,-568.0000) .. controls (795.3333,-568.0000)
    and (776.3333,-570.3333) .. (757.0000,-575.0000) -- (814.0000,-442.0000) --
    (871.0000,-575.0000) -- cycle(687.0000,-604.0000) .. controls
    (654.3333,-624.6667) and (627.6667,-651.6667) .. (607.0000,-685.0000) --
    (553.0000,-551.0000) -- (687.0000,-604.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(282.0000,-1307.0000) .. controls (282.0000,-1267.6667) and
    (259.3333,-1248.0000) .. (214.0000,-1248.0000) .. controls
    (165.3333,-1248.0000) and (141.0000,-1267.6667) .. (141.0000,-1307.0000) ..
    controls (141.0000,-1331.6667) and (153.0000,-1348.6667) ..
    (177.0000,-1358.0000) .. controls (157.6667,-1369.3333) and
    (148.0000,-1385.0000) .. (148.0000,-1405.0000) .. controls
    (148.0000,-1440.3333) and (168.6667,-1458.0000) .. (210.0000,-1458.0000) ..
    controls (254.0000,-1458.0000) and (276.0000,-1440.3333) ..
    (276.0000,-1405.0000) .. controls (276.0000,-1385.0000) and
    (266.3333,-1369.3333) .. (247.0000,-1358.0000) .. controls
    (270.3333,-1348.6667) and (282.0000,-1331.6667) .. (282.0000,-1307.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1487.0000,143.0000) ..
    controls (1487.0000,167.6667) and (1475.0000,184.6667) .. (1451.0000,194.0000)
    .. controls (1470.3333,205.3333) and (1480.0000,221.0000) ..
    (1480.0000,241.0000) .. controls (1480.0000,276.3333) and (1459.3333,294.0000)
    .. (1418.0000,294.0000) .. controls (1374.0000,294.0000) and
    (1352.0000,276.3333) .. (1352.0000,241.0000) .. controls (1352.0000,221.0000)
    and (1361.6667,205.3333) .. (1381.0000,194.0000) .. controls
    (1357.6667,184.6667) and (1346.0000,167.6667) .. (1346.0000,143.0000) ..
    controls (1346.0000,103.6667) and (1368.6667,84.0000) .. (1414.0000,84.0000)
    .. controls (1462.6667,84.0000) and (1487.0000,103.6667) ..
    (1487.0000,143.0000) -- cycle(249.0000,-1401.0000) .. controls
    (249.0000,-1423.0000) and (236.3333,-1434.0000) .. (211.0000,-1434.0000) ..
    controls (186.3333,-1434.0000) and (174.0000,-1423.0000) ..
    (174.0000,-1401.0000) .. controls (174.0000,-1380.3333) and
    (186.6667,-1370.0000) .. (212.0000,-1370.0000) .. controls
    (236.6667,-1370.0000) and (249.0000,-1380.3333) .. (249.0000,-1401.0000) --
    cycle(1272.0000,-133.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,-111.0000) .. controls (443.3333,-183.6667) and
    (526.3333,-220.0000) .. (605.0000,-220.0000) .. controls (665.6667,-220.0000)
    and (751.6667,-199.3333) .. (863.0000,-158.0000) .. controls
    (967.6667,-234.0000) and (1020.0000,-334.3333) .. (1020.0000,-459.0000) ..
    controls (1020.0000,-523.0000) and (1003.0000,-585.6667) ..
    (969.0000,-647.0000) -- (1011.0000,-686.0000) .. controls
    (1063.6667,-651.3333) and (1106.0000,-602.3333) .. (1138.0000,-539.0000) ..
    controls (1168.0000,-477.6667) and (1183.0000,-414.3333) ..
    (1183.0000,-349.0000) .. controls (1183.0000,-255.6667) and
    (1154.0000,-171.6667) .. (1096.0000,-97.0000) .. controls (1107.3333,-96.3333)
    and (1115.3333,-96.0000) .. (1120.0000,-96.0000) .. controls
    (1170.6667,-96.0000) and (1221.3333,-108.3333) .. (1272.0000,-133.0000) --
    cycle(253.0000,-1309.0000) .. controls (253.0000,-1333.0000) and
    (239.0000,-1345.0000) .. (211.0000,-1345.0000) .. controls
    (183.6667,-1345.0000) and (170.0000,-1333.0000) .. (170.0000,-1309.0000) ..
    controls (170.0000,-1284.3333) and (184.0000,-1272.0000) ..
    (212.0000,-1272.0000) .. controls (239.3333,-1272.0000) and
    (253.0000,-1284.3333) .. (253.0000,-1309.0000) -- cycle(1123.0000,-349.0000)
    .. controls (1123.0000,-413.0000) and (1107.0000,-473.3333) ..
    (1075.0000,-530.0000) .. controls (1078.3333,-509.3333) and
    (1080.0000,-485.6667) .. (1080.0000,-459.0000) .. controls
    (1080.0000,-330.3333) and (1029.6667,-222.0000) .. (929.0000,-134.0000) ..
    controls (963.0000,-122.0000) and (995.0000,-113.0000) ..
    (1025.0000,-107.0000) .. controls (1090.3333,-177.0000) and
    (1123.0000,-257.6667) .. (1123.0000,-349.0000) -- cycle(1458.0000,145.0000) ..
    controls (1458.0000,120.3333) and (1444.0000,108.0000) .. (1416.0000,108.0000)
    .. controls (1388.6667,108.0000) and (1375.0000,120.3333) ..
    (1375.0000,145.0000) .. controls (1375.0000,169.0000) and (1389.0000,181.0000)
    .. (1417.0000,181.0000) .. controls (1444.3333,181.0000) and
    (1458.0000,169.0000) .. (1458.0000,145.0000) -- cycle(1454.0000,237.0000) ..
    controls (1454.0000,216.3333) and (1441.3333,206.0000) .. (1416.0000,206.0000)
    .. controls (1391.3333,206.0000) and (1379.0000,216.3333) ..
    (1379.0000,237.0000) .. controls (1379.0000,259.0000) and (1391.6667,270.0000)
    .. (1417.0000,270.0000) .. controls (1441.6667,270.0000) and
    (1454.0000,259.0000) .. (1454.0000,237.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-78.0000) .. controls (1222.6667,-56.6667) and (1172.0000,-46.0000)
    .. (1120.0000,-46.0000) .. controls (1059.3333,-46.0000) and
    (973.3333,-66.6667) .. (862.0000,-108.0000) .. controls (750.6667,-149.3333)
    and (665.0000,-170.0000) .. (605.0000,-170.0000) .. controls
    (530.3333,-170.0000) and (447.3333,-128.3333) .. (356.0000,-45.0000) --
    (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(277.0000,-1354.0000) .. controls (277.0000,-1283.3333) and
    (253.3333,-1248.0000) .. (206.0000,-1248.0000) .. controls
    (168.6667,-1248.0000) and (149.3333,-1269.0000) .. (148.0000,-1311.0000) --
    (173.0000,-1311.0000) .. controls (176.3333,-1285.0000) and
    (188.3333,-1272.0000) .. (209.0000,-1272.0000) .. controls
    (235.6667,-1272.0000) and (249.3333,-1297.3333) .. (250.0000,-1348.0000) ..
    controls (236.0000,-1332.6667) and (220.3333,-1325.0000) ..
    (203.0000,-1325.0000) .. controls (165.0000,-1325.0000) and
    (146.0000,-1346.3333) .. (146.0000,-1389.0000) .. controls
    (146.0000,-1435.0000) and (166.3333,-1458.0000) .. (207.0000,-1458.0000) ..
    controls (228.3333,-1458.0000) and (245.3333,-1449.3333) ..
    (258.0000,-1432.0000) .. controls (270.6667,-1414.6667) and
    (277.0000,-1388.6667) .. (277.0000,-1354.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1482.0000,225.0000) .. controls
    (1482.0000,271.0000) and (1461.6667,294.0000) .. (1421.0000,294.0000) ..
    controls (1399.6667,294.0000) and (1382.6667,285.3333) .. (1370.0000,268.0000)
    .. controls (1357.3333,250.6667) and (1351.0000,224.6667) ..
    (1351.0000,190.0000) .. controls (1351.0000,119.3333) and (1374.6667,84.0000)
    .. (1422.0000,84.0000) .. controls (1459.3333,84.0000) and
    (1478.6667,105.0000) .. (1480.0000,147.0000) -- (1455.0000,147.0000) ..
    controls (1451.6667,121.0000) and (1439.6667,108.0000) .. (1419.0000,108.0000)
    .. controls (1392.3333,108.0000) and (1378.6667,133.3333) ..
    (1378.0000,184.0000) .. controls (1392.0000,168.6667) and (1407.6667,161.0000)
    .. (1425.0000,161.0000) .. controls (1463.0000,161.0000) and
    (1482.0000,182.3333) .. (1482.0000,225.0000) -- cycle(249.0000,-1378.0000) ..
    controls (245.0000,-1415.3333) and (231.6667,-1434.0000) ..
    (209.0000,-1434.0000) .. controls (184.3333,-1434.0000) and
    (172.0000,-1419.6667) .. (172.0000,-1391.0000) .. controls
    (172.0000,-1365.0000) and (183.3333,-1352.0000) .. (206.0000,-1352.0000) ..
    controls (220.6667,-1352.0000) and (235.0000,-1360.6667) ..
    (249.0000,-1378.0000) -- cycle(1272.0000,-133.0000) -- (1272.0000,-1318.0000)
    -- (356.0000,-1318.0000) -- (356.0000,-111.0000) .. controls
    (443.3333,-183.6667) and (526.3333,-220.0000) .. (605.0000,-220.0000) ..
    controls (665.0000,-220.0000) and (750.6667,-199.3333) .. (862.0000,-158.0000)
    .. controls (974.0000,-116.6667) and (1060.0000,-96.0000) ..
    (1120.0000,-96.0000) .. controls (1170.6667,-96.0000) and
    (1221.3333,-108.3333) .. (1272.0000,-133.0000) -- cycle(1456.0000,227.0000) ..
    controls (1456.0000,201.0000) and (1444.6667,188.0000) .. (1422.0000,188.0000)
    .. controls (1407.3333,188.0000) and (1393.0000,196.6667) ..
    (1379.0000,214.0000) .. controls (1383.0000,251.3333) and (1396.3333,270.0000)
    .. (1419.0000,270.0000) .. controls (1443.6667,270.0000) and
    (1456.0000,255.6667) .. (1456.0000,227.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-78.0000) .. controls (1222.6667,-56.6667) and (1172.0000,-46.0000)
    .. (1120.0000,-46.0000) .. controls (1059.3333,-46.0000) and
    (973.3333,-66.6667) .. (862.0000,-108.0000) .. controls (750.6667,-149.3333)
    and (665.0000,-170.0000) .. (605.0000,-170.0000) .. controls
    (530.3333,-170.0000) and (447.3333,-128.3333) .. (356.0000,-45.0000) --
    (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1183.0000,-909.0000) ..
    controls (1183.0000,-795.0000) and (1141.0000,-696.6667) ..
    (1057.0000,-614.0000) .. controls (973.6667,-531.3333) and
    (875.0000,-490.0000) .. (761.0000,-490.0000) .. controls (626.3333,-490.0000)
    and (516.6667,-545.3333) .. (432.0000,-656.0000) -- (471.0000,-700.0000) ..
    controls (533.0000,-665.3333) and (593.6667,-648.0000) .. (653.0000,-648.0000)
    .. controls (751.6667,-648.0000) and (837.3333,-685.0000) ..
    (910.0000,-759.0000) .. controls (983.3333,-833.0000) and
    (1020.0000,-919.6667) .. (1020.0000,-1019.0000) .. controls
    (1020.0000,-1083.0000) and (1003.0000,-1145.6667) .. (969.0000,-1207.0000) --
    (1011.0000,-1246.0000) .. controls (1063.6667,-1211.3333) and
    (1106.0000,-1162.3333) .. (1138.0000,-1099.0000) .. controls
    (1168.0000,-1037.6667) and (1183.0000,-974.3333) .. (1183.0000,-909.0000) --
    cycle(1123.0000,-909.0000) .. controls (1123.0000,-973.0000) and
    (1107.0000,-1033.3333) .. (1075.0000,-1090.0000) .. controls
    (1078.3333,-1069.3333) and (1080.0000,-1045.6667) .. (1080.0000,-1019.0000) ..
    controls (1080.0000,-903.0000) and (1037.6667,-802.0000) ..
    (953.0000,-716.0000) .. controls (868.3333,-630.6667) and (768.3333,-588.0000)
    .. (653.0000,-588.0000) .. controls (633.0000,-588.0000) and
    (614.3333,-589.3333) .. (597.0000,-592.0000) .. controls (649.0000,-564.0000)
    and (703.6667,-550.0000) .. (761.0000,-550.0000) .. controls
    (859.0000,-550.0000) and (943.6667,-585.3333) .. (1015.0000,-656.0000) ..
    controls (1087.0000,-727.3333) and (1123.0000,-811.6667) ..
    (1123.0000,-909.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(314.0000,-1353.0000) .. controls (314.0000,-1283.0000) and
    (293.6667,-1248.0000) .. (253.0000,-1248.0000) .. controls
    (211.6667,-1248.0000) and (191.0000,-1283.0000) .. (191.0000,-1353.0000) ..
    controls (191.0000,-1423.0000) and (211.6667,-1458.0000) ..
    (253.0000,-1458.0000) .. controls (293.6667,-1458.0000) and
    (314.0000,-1423.0000) .. (314.0000,-1353.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1520.0000,291.0000) -- (1464.0000,291.0000) -- (1464.0000,112.0000) --
    (1437.0000,112.0000) -- (1437.0000,88.0000) -- (1520.0000,88.0000) --
    (1520.0000,112.0000) -- (1492.0000,112.0000) -- (1492.0000,266.0000) --
    (1520.0000,266.0000) -- (1520.0000,291.0000) -- cycle(1437.0000,189.0000) ..
    controls (1437.0000,259.0000) and (1416.3333,294.0000) .. (1375.0000,294.0000)
    .. controls (1334.3333,294.0000) and (1314.0000,259.0000) ..
    (1314.0000,189.0000) .. controls (1314.0000,119.0000) and (1334.3333,84.0000)
    .. (1375.0000,84.0000) .. controls (1416.3333,84.0000) and
    (1437.0000,119.0000) .. (1437.0000,189.0000) -- cycle(285.0000,-1353.0000) ..
    controls (285.0000,-1407.0000) and (274.3333,-1434.0000) ..
    (253.0000,-1434.0000) .. controls (231.0000,-1434.0000) and
    (220.0000,-1407.0000) .. (220.0000,-1353.0000) .. controls
    (220.0000,-1299.0000) and (231.0000,-1272.0000) .. (253.0000,-1272.0000) ..
    controls (274.3333,-1272.0000) and (285.0000,-1299.0000) ..
    (285.0000,-1353.0000) -- cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000)
    -- (356.0000,-1318.0000) -- (356.0000,154.0000) -- (1272.0000,154.0000) --
    cycle(1408.0000,189.0000) .. controls (1408.0000,135.0000) and
    (1397.0000,108.0000) .. (1375.0000,108.0000) .. controls (1353.6667,108.0000)
    and (1343.0000,135.0000) .. (1343.0000,189.0000) .. controls
    (1343.0000,243.0000) and (1353.6667,270.0000) .. (1375.0000,270.0000) ..
    controls (1397.0000,270.0000) and (1408.0000,243.0000) .. (1408.0000,189.0000)
    -- cycle(1155.0000,-617.0000) -- (473.0000,-617.0000) -- (652.0000,-928.0000)
    -- (544.0000,-928.0000) -- (544.0000,-968.0000) -- (674.0000,-968.0000) --
    (814.0000,-1211.0000) -- (953.0000,-968.0000) -- (1084.0000,-968.0000) --
    (1084.0000,-928.0000) -- (976.0000,-928.0000) -- (1155.0000,-617.0000) --
    cycle(1155.0000,-547.0000) -- (976.0000,-236.0000) -- (1084.0000,-236.0000) --
    (1084.0000,-196.0000) -- (954.0000,-196.0000) -- (814.0000,47.0000) --
    (675.0000,-196.0000) -- (544.0000,-196.0000) -- (544.0000,-236.0000) --
    (652.0000,-236.0000) -- (473.0000,-547.0000) -- (1155.0000,-547.0000) --
    cycle(908.0000,-968.0000) -- (814.0000,-1131.0000) -- (720.0000,-968.0000) --
    (908.0000,-968.0000) -- cycle(1086.0000,-657.0000) -- (930.0000,-928.0000) --
    (698.0000,-928.0000) -- (542.0000,-657.0000) -- (1086.0000,-657.0000) --
    cycle(1086.0000,-507.0000) -- (542.0000,-507.0000) -- (698.0000,-236.0000) --
    (930.0000,-236.0000) -- (1086.0000,-507.0000) -- cycle(908.0000,-196.0000) --
    (720.0000,-196.0000) -- (814.0000,-33.0000) -- (908.0000,-196.0000) --
    cycle(967.0000,-772.0000) .. controls (967.0000,-744.6667) and
    (944.3333,-732.3333) .. (899.0000,-735.0000) .. controls (867.0000,-719.0000)
    and (835.0000,-711.0000) .. (803.0000,-711.0000) .. controls
    (781.0000,-711.0000) and (754.0000,-718.6667) .. (722.0000,-734.0000) ..
    controls (685.3333,-752.0000) and (667.0000,-770.3333) .. (667.0000,-789.0000)
    .. controls (667.0000,-804.3333) and (680.6667,-822.0000) ..
    (708.0000,-842.0000) .. controls (736.0000,-862.6667) and (758.0000,-873.0000)
    .. (774.0000,-873.0000) .. controls (801.3333,-873.0000) and
    (824.6667,-857.3333) .. (844.0000,-826.0000) .. controls (854.0000,-830.6667)
    and (863.6667,-833.0000) .. (873.0000,-833.0000) .. controls
    (885.0000,-833.0000) and (903.6667,-825.3333) .. (929.0000,-810.0000) ..
    controls (954.3333,-795.3333) and (967.0000,-782.6667) .. (967.0000,-772.0000)
    -- cycle(895.0000,-316.0000) -- (892.0000,-311.0000) -- (824.0000,-338.0000)
    .. controls (823.3333,-318.0000) and (823.0000,-309.3333) ..
    (823.0000,-312.0000) .. controls (823.0000,-292.0000) and (826.6667,-274.6667)
    .. (834.0000,-260.0000) -- (831.0000,-256.0000) -- (807.0000,-256.0000) --
    (804.0000,-259.0000) -- (802.0000,-339.0000) .. controls (789.3333,-331.0000)
    and (767.0000,-322.3333) .. (735.0000,-313.0000) -- (733.0000,-318.0000) ..
    controls (753.0000,-330.6667) and (775.3333,-352.6667) .. (800.0000,-384.0000)
    .. controls (785.3333,-379.3333) and (766.0000,-370.6667) ..
    (742.0000,-358.0000) -- (739.0000,-363.0000) .. controls (758.3333,-377.6667)
    and (779.6667,-400.6667) .. (803.0000,-432.0000) -- (753.0000,-404.0000) --
    (750.0000,-409.0000) .. controls (772.6667,-433.6667) and (793.3333,-461.6667)
    .. (812.0000,-493.0000) -- (818.0000,-491.0000) .. controls
    (821.3333,-467.0000) and (840.0000,-442.0000) .. (874.0000,-416.0000) --
    (872.0000,-411.0000) .. controls (865.3333,-411.0000) and (850.0000,-416.6667)
    .. (826.0000,-428.0000) .. controls (831.3333,-410.6667) and
    (848.6667,-392.6667) .. (878.0000,-374.0000) -- (879.0000,-370.0000) --
    (877.0000,-366.0000) -- (873.0000,-364.0000) .. controls (863.0000,-368.6667)
    and (847.3333,-374.6667) .. (826.0000,-382.0000) .. controls
    (828.0000,-372.6667) and (838.0000,-361.0000) .. (856.0000,-347.0000) ..
    controls (880.0000,-328.3333) and (893.0000,-318.0000) .. (895.0000,-316.0000)
    -- cycle(944.0000,-772.0000) .. controls (944.0000,-774.6667) and
    (933.3333,-781.6667) .. (912.0000,-793.0000) .. controls (890.6667,-804.3333)
    and (877.6667,-810.0000) .. (873.0000,-810.0000) .. controls
    (866.3333,-810.0000) and (854.3333,-805.6667) .. (837.0000,-797.0000) --
    (833.0000,-798.0000) .. controls (811.6667,-832.6667) and (792.0000,-850.0000)
    .. (774.0000,-850.0000) .. controls (764.0000,-850.0000) and
    (747.3333,-842.0000) .. (724.0000,-826.0000) .. controls (701.3333,-810.0000)
    and (690.0000,-797.6667) .. (690.0000,-789.0000) .. controls
    (690.0000,-778.3333) and (706.3333,-766.0000) .. (739.0000,-752.0000) ..
    controls (768.3333,-740.0000) and (789.6667,-734.0000) .. (803.0000,-734.0000)
    .. controls (821.0000,-734.0000) and (840.6667,-738.0000) ..
    (862.0000,-746.0000) .. controls (884.0000,-754.0000) and (898.3333,-758.0000)
    .. (905.0000,-758.0000) .. controls (931.0000,-758.0000) and
    (944.0000,-762.6667) .. (944.0000,-772.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(311.0000,-1252.0000) -- (228.0000,-1252.0000) -- (228.0000,-1276.0000)
    -- (256.0000,-1276.0000) -- (256.0000,-1430.0000) -- (228.0000,-1430.0000) --
    (228.0000,-1455.0000) -- (284.0000,-1455.0000) -- (284.0000,-1276.0000) --
    (311.0000,-1276.0000) -- (311.0000,-1252.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1520.0000,291.0000) -- (1464.0000,291.0000) -- (1464.0000,112.0000) --
    (1437.0000,112.0000) -- (1437.0000,88.0000) -- (1520.0000,88.0000) --
    (1520.0000,112.0000) -- (1492.0000,112.0000) -- (1492.0000,266.0000) --
    (1520.0000,266.0000) -- (1520.0000,291.0000) -- cycle(1400.0000,291.0000) --
    (1344.0000,291.0000) -- (1344.0000,112.0000) -- (1317.0000,112.0000) --
    (1317.0000,88.0000) -- (1400.0000,88.0000) -- (1400.0000,112.0000) --
    (1372.0000,112.0000) -- (1372.0000,266.0000) -- (1400.0000,266.0000) --
    (1400.0000,291.0000) -- cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) --
    (356.0000,-1318.0000) -- (356.0000,154.0000) -- (1272.0000,154.0000) --
    cycle(1155.0000,-617.0000) -- (473.0000,-617.0000) -- (814.0000,-1211.0000) --
    (1155.0000,-617.0000) -- cycle(1155.0000,-547.0000) -- (814.0000,47.0000) --
    (473.0000,-547.0000) -- (1155.0000,-547.0000) -- cycle(1086.0000,-657.0000) --
    (814.0000,-1131.0000) -- (542.0000,-657.0000) -- (1086.0000,-657.0000) --
    cycle(1086.0000,-507.0000) -- (542.0000,-507.0000) -- (814.0000,-33.0000) --
    (1086.0000,-507.0000) -- cycle(916.0000,-826.0000) .. controls
    (905.3333,-804.0000) and (894.6667,-782.3333) .. (884.0000,-761.0000) ..
    controls (874.0000,-740.3333) and (852.3333,-730.0000) .. (819.0000,-730.0000)
    .. controls (843.0000,-741.3333) and (855.0000,-754.6667) ..
    (855.0000,-770.0000) .. controls (854.3333,-770.6667) and (853.3333,-771.0000)
    .. (852.0000,-771.0000) .. controls (848.0000,-771.0000) and
    (843.3333,-769.0000) .. (838.0000,-765.0000) .. controls (840.6667,-771.6667)
    and (845.0000,-781.6667) .. (851.0000,-795.0000) -- (849.0000,-807.0000) ..
    controls (843.6667,-805.0000) and (838.6667,-801.3333) .. (834.0000,-796.0000)
    .. controls (834.0000,-811.3333) and (833.3333,-822.3333) ..
    (832.0000,-829.0000) .. controls (826.0000,-823.6667) and (821.6667,-818.3333)
    .. (819.0000,-813.0000) .. controls (815.6667,-822.3333) and
    (812.3333,-830.6667) .. (809.0000,-838.0000) .. controls (801.6667,-831.3333)
    and (799.0000,-824.6667) .. (801.0000,-818.0000) .. controls
    (797.6667,-820.6667) and (793.0000,-825.0000) .. (787.0000,-831.0000) ..
    controls (784.3333,-825.0000) and (784.0000,-810.3333) .. (786.0000,-787.0000)
    .. controls (781.3333,-792.3333) and (775.3333,-797.3333) ..
    (768.0000,-802.0000) .. controls (766.6667,-800.0000) and (766.0000,-794.0000)
    .. (766.0000,-784.0000) .. controls (766.0000,-782.0000) and
    (765.0000,-779.0000) .. (763.0000,-775.0000) .. controls (761.6667,-771.6667)
    and (761.0000,-769.0000) .. (761.0000,-767.0000) .. controls
    (761.0000,-750.3333) and (774.3333,-738.0000) .. (801.0000,-730.0000) ..
    controls (796.3333,-728.6667) and (791.3333,-728.0000) .. (786.0000,-728.0000)
    .. controls (766.0000,-728.0000) and (749.0000,-741.6667) ..
    (735.0000,-769.0000) .. controls (726.3333,-791.6667) and (717.3333,-814.0000)
    .. (708.0000,-836.0000) .. controls (714.6667,-835.3333) and
    (725.6667,-830.0000) .. (741.0000,-820.0000) .. controls (741.6667,-820.6667)
    and (742.0000,-821.6667) .. (742.0000,-823.0000) .. controls
    (742.0000,-835.6667) and (739.0000,-851.0000) .. (733.0000,-869.0000) ..
    controls (743.0000,-864.3333) and (753.0000,-858.3333) .. (763.0000,-851.0000)
    .. controls (763.6667,-852.3333) and (764.0000,-854.3333) ..
    (764.0000,-857.0000) .. controls (764.0000,-869.6667) and (761.0000,-885.6667)
    .. (755.0000,-905.0000) .. controls (761.6667,-905.0000) and
    (772.3333,-899.6667) .. (787.0000,-889.0000) .. controls (789.0000,-904.3333)
    and (796.0000,-926.3333) .. (808.0000,-955.0000) .. controls
    (813.3333,-935.0000) and (820.6667,-904.6667) .. (830.0000,-864.0000) ..
    controls (835.3333,-864.6667) and (841.6667,-876.0000) .. (849.0000,-898.0000)
    .. controls (851.6667,-878.0000) and (855.0000,-858.6667) ..
    (859.0000,-840.0000) .. controls (863.6667,-841.3333) and (871.0000,-851.0000)
    .. (881.0000,-869.0000) .. controls (883.6667,-864.3333) and
    (885.0000,-858.3333) .. (885.0000,-851.0000) .. controls (885.0000,-840.3333)
    and (883.3333,-829.6667) .. (880.0000,-819.0000) -- (916.0000,-826.0000) --
    cycle(856.0000,-233.0000) .. controls (856.0000,-202.3333) and
    (842.0000,-187.0000) .. (814.0000,-187.0000) .. controls (784.6667,-187.0000)
    and (770.0000,-202.0000) .. (770.0000,-232.0000) .. controls
    (770.0000,-241.3333) and (773.6667,-263.6667) .. (781.0000,-299.0000) ..
    controls (796.3333,-371.6667) and (806.3333,-426.3333) .. (811.0000,-463.0000)
    -- (817.0000,-463.0000) .. controls (821.0000,-420.3333) and
    (830.3333,-365.0000) .. (845.0000,-297.0000) .. controls (852.3333,-263.0000)
    and (856.0000,-241.6667) .. (856.0000,-233.0000) -- cycle(833.0000,-232.0000)
    .. controls (833.0000,-244.0000) and (830.3333,-259.0000) ..
    (825.0000,-277.0000) .. controls (817.6667,-299.6667) and (813.3333,-314.3333)
    .. (812.0000,-321.0000) .. controls (800.6667,-249.0000) and
    (795.0000,-219.3333) .. (795.0000,-232.0000) .. controls (795.0000,-218.6667)
    and (801.3333,-212.0000) .. (814.0000,-212.0000) .. controls
    (826.6667,-212.0000) and (833.0000,-218.6667) .. (833.0000,-232.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1304.0000) -- (320.0000,-1252.0000) -- (210.0000,-1252.0000)
    .. controls (210.0000,-1285.3333) and (223.3333,-1315.6667) ..
    (250.0000,-1343.0000) .. controls (277.3333,-1371.0000) and
    (291.0000,-1390.3333) .. (291.0000,-1401.0000) .. controls
    (291.0000,-1423.0000) and (283.3333,-1434.0000) .. (268.0000,-1434.0000) ..
    controls (248.6667,-1434.0000) and (240.0000,-1418.6667) ..
    (242.0000,-1388.0000) -- (215.0000,-1388.0000) .. controls
    (215.0000,-1434.6667) and (232.0000,-1458.0000) .. (266.0000,-1458.0000) ..
    controls (302.0000,-1458.0000) and (320.0000,-1439.6667) ..
    (320.0000,-1403.0000) .. controls (320.0000,-1383.0000) and
    (307.6667,-1361.6667) .. (283.0000,-1339.0000) .. controls
    (257.0000,-1314.3333) and (242.6667,-1294.0000) .. (240.0000,-1278.0000) --
    (296.0000,-1278.0000) -- (297.0000,-1304.0000) -- (321.0000,-1304.0000) --
    cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000) -- (108.0000,-1276.0000)
    -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) -- (108.0000,-1430.0000) --
    (108.0000,-1455.0000) -- (164.0000,-1455.0000) -- (164.0000,-1276.0000) --
    (191.0000,-1276.0000) -- (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(1418.0000,88.0000) .. controls (1418.0000,121.3333) and
    (1404.3333,151.6667) .. (1377.0000,179.0000) .. controls (1350.3333,207.0000)
    and (1337.0000,226.3333) .. (1337.0000,237.0000) .. controls
    (1337.0000,259.0000) and (1344.6667,270.0000) .. (1360.0000,270.0000) ..
    controls (1379.3333,270.0000) and (1388.0000,254.6667) .. (1386.0000,224.0000)
    -- (1413.0000,224.0000) .. controls (1413.0000,270.6667) and
    (1396.0000,294.0000) .. (1362.0000,294.0000) .. controls (1326.0000,294.0000)
    and (1308.0000,275.6667) .. (1308.0000,239.0000) .. controls
    (1308.0000,219.0000) and (1320.6667,197.0000) .. (1346.0000,173.0000) ..
    controls (1371.3333,149.6667) and (1385.3333,130.0000) .. (1388.0000,114.0000)
    -- (1332.0000,114.0000) -- (1331.0000,140.0000) -- (1307.0000,140.0000) --
    (1308.0000,88.0000) -- (1418.0000,88.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(976.0000,-1102.0000) .. controls
    (976.0000,-1080.0000) and (968.0000,-1060.6667) .. (952.0000,-1044.0000) ..
    controls (936.0000,-1027.3333) and (917.0000,-1019.0000) ..
    (895.0000,-1019.0000) .. controls (872.3333,-1019.0000) and
    (852.6667,-1027.3333) .. (836.0000,-1044.0000) .. controls
    (820.0000,-1061.3333) and (812.0000,-1081.3333) .. (812.0000,-1104.0000) ..
    controls (812.0000,-1128.0000) and (820.0000,-1148.0000) ..
    (836.0000,-1164.0000) .. controls (852.6667,-1180.6667) and
    (873.0000,-1189.0000) .. (897.0000,-1189.0000) .. controls
    (919.6667,-1189.0000) and (938.3333,-1180.3333) .. (953.0000,-1163.0000) ..
    controls (968.3333,-1145.6667) and (976.0000,-1125.3333) ..
    (976.0000,-1102.0000) -- cycle(757.0000,-1033.0000) .. controls
    (757.0000,-1013.0000) and (748.6667,-993.3333) .. (732.0000,-974.0000) ..
    controls (716.0000,-955.3333) and (698.3333,-946.0000) .. (679.0000,-946.0000)
    .. controls (671.6667,-946.0000) and (658.0000,-951.0000) ..
    (638.0000,-961.0000) .. controls (618.0000,-971.6667) and (606.3333,-977.0000)
    .. (603.0000,-977.0000) .. controls (599.6667,-977.0000) and
    (594.3333,-974.3333) .. (587.0000,-969.0000) .. controls (579.6667,-963.6667)
    and (574.0000,-961.0000) .. (570.0000,-961.0000) .. controls
    (551.3333,-961.0000) and (542.0000,-972.3333) .. (542.0000,-995.0000) ..
    controls (542.0000,-1002.3333) and (555.0000,-1016.0000) ..
    (581.0000,-1036.0000) .. controls (585.0000,-1039.3333) and
    (596.6667,-1056.3333) .. (616.0000,-1087.0000) .. controls
    (628.6667,-1107.6667) and (647.3333,-1118.0000) .. (672.0000,-1118.0000) ..
    controls (696.0000,-1118.0000) and (716.0000,-1109.6667) ..
    (732.0000,-1093.0000) .. controls (748.6667,-1077.0000) and
    (757.0000,-1057.0000) .. (757.0000,-1033.0000) -- cycle(1247.0000,16.0000) --
    (1103.0000,16.0000) -- (910.0000,-538.0000) .. controls (902.0000,-533.3333)
    and (891.6667,-511.0000) .. (879.0000,-471.0000) -- (1052.0000,26.0000) --
    (381.0000,26.0000) -- (631.0000,-655.0000) .. controls (631.0000,-669.6667)
    and (621.3333,-683.0000) .. (602.0000,-695.0000) .. controls
    (582.6667,-707.6667) and (573.0000,-720.6667) .. (573.0000,-734.0000) ..
    controls (573.0000,-747.3333) and (577.0000,-758.6667) .. (585.0000,-768.0000)
    .. controls (593.0000,-778.0000) and (601.0000,-787.6667) ..
    (609.0000,-797.0000) -- (596.0000,-884.0000) .. controls (606.0000,-896.6667)
    and (667.3333,-924.0000) .. (780.0000,-966.0000) .. controls
    (905.3333,-1012.6667) and (977.0000,-1041.0000) .. (995.0000,-1051.0000) ..
    controls (991.0000,-1055.6667) and (989.0000,-1060.3333) ..
    (989.0000,-1065.0000) .. controls (989.0000,-1073.6667) and
    (1012.6667,-1085.3333) .. (1060.0000,-1100.0000) .. controls
    (1071.3333,-1085.3333) and (1087.3333,-1062.3333) .. (1108.0000,-1031.0000) ..
    controls (1114.0000,-1020.3333) and (1125.3333,-981.6667) ..
    (1142.0000,-915.0000) .. controls (1158.6667,-849.0000) and
    (1167.0000,-809.6667) .. (1167.0000,-797.0000) .. controls
    (1167.0000,-773.0000) and (1154.3333,-761.0000) .. (1129.0000,-761.0000) ..
    controls (1109.6667,-761.0000) and (1086.0000,-779.6667) ..
    (1058.0000,-817.0000) .. controls (1046.0000,-814.3333) and
    (1039.6667,-796.6667) .. (1039.0000,-764.0000) .. controls
    (1039.0000,-754.6667) and (1038.6667,-732.3333) .. (1038.0000,-697.0000) ..
    controls (1037.3333,-669.6667) and (1037.0000,-647.3333) ..
    (1037.0000,-630.0000) .. controls (1037.0000,-603.3333) and
    (1067.6667,-500.6667) .. (1129.0000,-322.0000) .. controls
    (1168.3333,-209.3333) and (1207.6667,-96.6667) .. (1247.0000,16.0000) --
    cycle(1066.0000,-1035.0000) .. controls (1066.0000,-1060.3333) and
    (1057.6667,-1073.0000) .. (1041.0000,-1073.0000) .. controls
    (1033.6667,-1073.0000) and (1026.3333,-1069.6667) .. (1019.0000,-1063.0000) ..
    controls (1019.0000,-1033.6667) and (1028.6667,-1019.0000) ..
    (1048.0000,-1019.0000) .. controls (1060.0000,-1019.0000) and
    (1066.0000,-1024.3333) .. (1066.0000,-1035.0000) -- cycle(975.0000,-939.0000)
    .. controls (975.0000,-953.6667) and (971.6667,-961.0000) ..
    (965.0000,-961.0000) .. controls (952.3333,-961.0000) and (930.6667,-952.3333)
    .. (900.0000,-935.0000) .. controls (869.3333,-917.6667) and
    (854.0000,-903.6667) .. (854.0000,-893.0000) -- (854.0000,-862.0000) ..
    controls (854.0000,-793.3333) and (870.0000,-759.0000) .. (902.0000,-759.0000)
    -- (929.0000,-759.0000) .. controls (937.0000,-759.0000) and
    (945.6667,-766.0000) .. (955.0000,-780.0000) .. controls (965.0000,-794.6667)
    and (970.3333,-806.3333) .. (971.0000,-815.0000) .. controls
    (973.6667,-840.3333) and (975.0000,-881.6667) .. (975.0000,-939.0000) --
    cycle(729.0000,-1027.0000) .. controls (729.0000,-1044.3333) and
    (723.6667,-1053.0000) .. (713.0000,-1053.0000) .. controls
    (716.3333,-1053.0000) and (689.3333,-1035.3333) .. (632.0000,-1000.0000) ..
    controls (641.3333,-980.6667) and (655.6667,-971.0000) .. (675.0000,-971.0000)
    .. controls (689.0000,-971.0000) and (701.3333,-976.6667) ..
    (712.0000,-988.0000) .. controls (723.3333,-1000.0000) and
    (729.0000,-1013.0000) .. (729.0000,-1027.0000) -- cycle(697.0000,-738.0000) --
    (697.0000,-757.0000) .. controls (690.3333,-761.0000) and (682.0000,-763.0000)
    .. (672.0000,-763.0000) .. controls (669.3333,-763.0000) and
    (658.6667,-760.6667) .. (640.0000,-756.0000) -- (640.0000,-750.0000) ..
    controls (640.0000,-741.3333) and (641.3333,-732.6667) .. (644.0000,-724.0000)
    -- (666.0000,-724.0000) .. controls (674.0000,-724.0000) and
    (684.3333,-728.6667) .. (697.0000,-738.0000) -- cycle(1010.0000,4.0000) --
    (770.0000,-696.0000) .. controls (782.6667,-752.6667) and (789.0000,-778.0000)
    .. (789.0000,-772.0000) .. controls (789.0000,-788.0000) and
    (784.3333,-806.6667) .. (775.0000,-828.0000) .. controls (767.0000,-846.0000)
    and (759.0000,-864.0000) .. (751.0000,-882.0000) .. controls
    (781.6667,-904.6667) and (842.3333,-935.6667) .. (933.0000,-975.0000) ..
    controls (951.0000,-983.0000) and (964.6667,-989.6667) .. (974.0000,-995.0000)
    .. controls (992.6667,-1005.6667) and (1002.6667,-1015.6667) ..
    (1004.0000,-1025.0000) .. controls (919.3333,-997.6667) and
    (823.0000,-962.0000) .. (715.0000,-918.0000) .. controls (653.0000,-892.6667)
    and (622.0000,-877.6667) .. (622.0000,-873.0000) .. controls
    (622.0000,-860.3333) and (624.3333,-843.3333) .. (629.0000,-822.0000) ..
    controls (634.3333,-794.6667) and (640.6667,-781.0000) .. (648.0000,-781.0000)
    .. controls (653.3333,-781.0000) and (661.3333,-781.6667) ..
    (672.0000,-783.0000) .. controls (683.3333,-784.3333) and (691.6667,-785.0000)
    .. (697.0000,-785.0000) .. controls (709.6667,-785.0000) and
    (716.0000,-768.3333) .. (716.0000,-735.0000) .. controls (716.0000,-723.0000)
    and (707.0000,-713.0000) .. (689.0000,-705.0000) .. controls
    (675.6667,-699.6667) and (662.0000,-694.0000) .. (648.0000,-688.0000) ..
    controls (648.6667,-676.0000) and (649.6667,-657.6667) .. (651.0000,-633.0000)
    -- (416.0000,4.0000) -- (1010.0000,4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(332.0000,-1310.0000) .. controls (332.0000,-1290.0000) and
    (325.0000,-1274.6667) .. (311.0000,-1264.0000) .. controls
    (297.0000,-1253.3333) and (280.6667,-1248.0000) .. (262.0000,-1248.0000) ..
    controls (214.6667,-1248.0000) and (191.0000,-1272.0000) ..
    (191.0000,-1320.0000) -- (219.0000,-1320.0000) .. controls
    (219.6667,-1288.0000) and (234.6667,-1272.0000) .. (264.0000,-1272.0000) ..
    controls (290.0000,-1272.0000) and (303.0000,-1284.3333) ..
    (303.0000,-1309.0000) .. controls (303.0000,-1319.0000) and
    (298.6667,-1327.6667) .. (290.0000,-1335.0000) .. controls
    (281.3333,-1342.3333) and (265.6667,-1345.6667) .. (243.0000,-1345.0000) --
    (243.0000,-1370.0000) .. controls (277.0000,-1370.0000) and
    (294.0000,-1380.3333) .. (294.0000,-1401.0000) .. controls
    (294.0000,-1423.0000) and (284.0000,-1434.0000) .. (264.0000,-1434.0000) ..
    controls (241.3333,-1434.0000) and (229.6667,-1420.6667) ..
    (229.0000,-1394.0000) -- (201.0000,-1394.0000) .. controls
    (201.0000,-1416.6667) and (206.6667,-1433.0000) .. (218.0000,-1443.0000) ..
    controls (230.0000,-1453.0000) and (244.3333,-1458.0000) ..
    (261.0000,-1458.0000) .. controls (301.6667,-1458.0000) and
    (322.0000,-1440.0000) .. (322.0000,-1404.0000) .. controls
    (322.0000,-1382.0000) and (312.6667,-1366.6667) .. (294.0000,-1358.0000) ..
    controls (319.3333,-1350.6667) and (332.0000,-1334.6667) ..
    (332.0000,-1310.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1520.0000,291.0000) --
    (1464.0000,291.0000) -- (1464.0000,112.0000) -- (1437.0000,112.0000) --
    (1437.0000,88.0000) -- (1520.0000,88.0000) -- (1520.0000,112.0000) --
    (1492.0000,112.0000) -- (1492.0000,266.0000) -- (1520.0000,266.0000) --
    (1520.0000,291.0000) -- cycle(1437.0000,156.0000) -- (1409.0000,156.0000) ..
    controls (1408.3333,124.0000) and (1393.3333,108.0000) .. (1364.0000,108.0000)
    .. controls (1338.0000,108.0000) and (1325.0000,120.3333) ..
    (1325.0000,145.0000) .. controls (1325.0000,155.0000) and (1329.3333,163.6667)
    .. (1338.0000,171.0000) .. controls (1346.6667,178.3333) and
    (1362.3333,181.6667) .. (1385.0000,181.0000) -- (1385.0000,206.0000) ..
    controls (1351.0000,206.0000) and (1334.0000,216.3333) .. (1334.0000,237.0000)
    .. controls (1334.0000,259.0000) and (1344.0000,270.0000) ..
    (1364.0000,270.0000) .. controls (1386.6667,270.0000) and (1398.3333,256.6667)
    .. (1399.0000,230.0000) -- (1427.0000,230.0000) .. controls
    (1427.0000,252.6667) and (1421.0000,269.0000) .. (1409.0000,279.0000) ..
    controls (1397.6667,289.0000) and (1383.6667,294.0000) .. (1367.0000,294.0000)
    .. controls (1326.3333,294.0000) and (1306.0000,276.0000) ..
    (1306.0000,240.0000) .. controls (1306.0000,218.0000) and (1315.3333,202.6667)
    .. (1334.0000,194.0000) .. controls (1308.6667,186.6667) and
    (1296.0000,170.6667) .. (1296.0000,146.0000) .. controls (1296.0000,126.0000)
    and (1303.0000,110.6667) .. (1317.0000,100.0000) .. controls
    (1331.0000,89.3333) and (1347.3333,84.0000) .. (1366.0000,84.0000) .. controls
    (1413.3333,84.0000) and (1437.0000,108.0000) .. (1437.0000,156.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(961.0000,-1067.0000)
    .. controls (938.3333,-1013.0000) and (906.6667,-986.0000) ..
    (866.0000,-986.0000) .. controls (859.3333,-986.0000) and (849.6667,-988.0000)
    .. (837.0000,-992.0000) .. controls (825.0000,-996.6667) and
    (815.6667,-999.0000) .. (809.0000,-999.0000) .. controls (804.3333,-999.0000)
    and (797.3333,-997.6667) .. (788.0000,-995.0000) .. controls
    (778.6667,-993.0000) and (771.6667,-992.0000) .. (767.0000,-992.0000) ..
    controls (743.6667,-992.0000) and (732.0000,-1004.0000) ..
    (732.0000,-1028.0000) .. controls (732.0000,-1026.6667) and
    (738.0000,-1040.6667) .. (750.0000,-1070.0000) .. controls
    (760.0000,-1097.3333) and (770.0000,-1124.3333) .. (780.0000,-1151.0000) ..
    controls (793.3333,-1176.3333) and (817.3333,-1189.0000) ..
    (852.0000,-1189.0000) .. controls (864.0000,-1189.0000) and
    (883.3333,-1184.6667) .. (910.0000,-1176.0000) .. controls
    (939.3333,-1166.0000) and (955.0000,-1157.0000) .. (957.0000,-1149.0000) ..
    controls (956.3333,-1151.0000) and (956.0000,-1133.6667) ..
    (956.0000,-1097.0000) .. controls (956.0000,-1085.0000) and
    (957.6667,-1075.0000) .. (961.0000,-1067.0000) -- cycle(1085.0000,26.0000) --
    (1010.0000,26.0000) .. controls (972.0000,-37.3333) and (944.3333,-97.6667) ..
    (927.0000,-155.0000) -- (739.0000,-155.0000) .. controls (707.6667,-34.3333)
    and (674.3333,26.0000) .. (639.0000,26.0000) .. controls (618.3333,26.0000)
    and (608.0000,22.0000) .. (608.0000,14.0000) .. controls (608.0000,12.6667)
    and (608.3333,10.3333) .. (609.0000,7.0000) -- (689.0000,-433.0000) --
    (639.0000,-433.0000) .. controls (611.6667,-433.0000) and (591.0000,-434.6667)
    .. (577.0000,-438.0000) .. controls (554.3333,-514.6667) and
    (543.0000,-577.6667) .. (543.0000,-627.0000) -- (704.0000,-627.0000) --
    (704.0000,-695.0000) .. controls (688.6667,-703.0000) and (673.0000,-711.0000)
    .. (657.0000,-719.0000) .. controls (633.6667,-732.3333) and
    (622.0000,-742.6667) .. (622.0000,-750.0000) .. controls (622.0000,-768.0000)
    and (645.0000,-809.0000) .. (691.0000,-873.0000) .. controls
    (737.0000,-937.0000) and (767.6667,-969.0000) .. (783.0000,-969.0000) ..
    controls (898.3333,-969.0000) and (956.0000,-924.3333) .. (956.0000,-835.0000)
    .. controls (956.0000,-780.3333) and (945.6667,-715.6667) ..
    (925.0000,-641.0000) .. controls (929.6667,-630.3333) and (940.0000,-625.6667)
    .. (956.0000,-627.0000) -- (956.0000,-615.0000) .. controls
    (956.0000,-593.6667) and (950.0000,-565.3333) .. (938.0000,-530.0000) ..
    controls (924.0000,-489.3333) and (916.0000,-461.0000) .. (914.0000,-445.0000)
    -- (1085.0000,26.0000) -- cycle(935.0000,-1099.0000) .. controls
    (935.0000,-1104.3333) and (933.0000,-1109.0000) .. (929.0000,-1113.0000) ..
    controls (902.3333,-1093.6667) and (863.3333,-1064.3333) ..
    (812.0000,-1025.0000) .. controls (823.3333,-1013.6667) and
    (839.3333,-1008.0000) .. (860.0000,-1008.0000) .. controls
    (880.6667,-1008.0000) and (898.6667,-1018.3333) .. (914.0000,-1039.0000) ..
    controls (928.0000,-1057.6667) and (935.0000,-1077.6667) ..
    (935.0000,-1099.0000) -- cycle(900.0000,-639.0000) .. controls
    (895.3333,-653.0000) and (878.3333,-668.3333) .. (849.0000,-685.0000) ..
    controls (827.6667,-697.0000) and (806.0000,-708.6667) .. (784.0000,-720.0000)
    -- (780.0000,-688.0000) .. controls (836.0000,-651.3333) and
    (869.3333,-633.0000) .. (880.0000,-633.0000) .. controls (888.0000,-633.0000)
    and (894.6667,-635.0000) .. (900.0000,-639.0000) -- cycle(931.0000,-599.0000)
    -- (907.0000,-599.0000) -- (907.0000,-581.0000) -- (928.0000,-581.0000) --
    (931.0000,-599.0000) -- cycle(923.0000,-559.0000) -- (917.0000,-559.0000) --
    (917.0000,-541.0000) -- (918.0000,-541.0000) -- (923.0000,-559.0000) --
    cycle(886.0000,-581.0000) -- (886.0000,-599.0000) -- (857.0000,-599.0000) --
    (857.0000,-581.0000) -- (886.0000,-581.0000) -- cycle(752.0000,-639.0000) --
    (752.0000,-765.0000) .. controls (750.0000,-766.3333) and (747.6667,-767.0000)
    .. (745.0000,-767.0000) -- (740.0000,-767.0000) .. controls
    (737.3333,-767.0000) and (733.3333,-764.3333) .. (728.0000,-759.0000) --
    (728.0000,-641.0000) -- (752.0000,-639.0000) -- cycle(896.0000,-541.0000) --
    (896.0000,-559.0000) -- (867.0000,-559.0000) -- (867.0000,-541.0000) --
    (896.0000,-541.0000) -- cycle(703.0000,-723.0000) -- (703.0000,-756.0000) --
    (665.0000,-756.0000) .. controls (660.3333,-756.0000) and (656.3333,-754.0000)
    .. (653.0000,-750.0000) .. controls (668.3333,-739.3333) and
    (685.0000,-730.3333) .. (703.0000,-723.0000) -- cycle(836.0000,-581.0000) --
    (836.0000,-599.0000) -- (807.0000,-599.0000) -- (807.0000,-581.0000) --
    (836.0000,-581.0000) -- cycle(906.0000,-507.0000) -- (906.0000,-519.0000) --
    (877.0000,-519.0000) -- (877.0000,-501.0000) -- (904.0000,-501.0000) --
    (906.0000,-507.0000) -- cycle(846.0000,-541.0000) -- (846.0000,-559.0000) --
    (817.0000,-559.0000) -- (817.0000,-541.0000) -- (846.0000,-541.0000) --
    cycle(786.0000,-581.0000) -- (786.0000,-599.0000) -- (757.0000,-599.0000) --
    (757.0000,-581.0000) -- (786.0000,-581.0000) -- cycle(856.0000,-501.0000) --
    (856.0000,-519.0000) -- (827.0000,-519.0000) -- (827.0000,-501.0000) --
    (856.0000,-501.0000) -- cycle(896.0000,-474.0000) -- (896.0000,-479.0000) --
    (867.0000,-479.0000) -- (867.0000,-461.0000) -- (893.0000,-461.0000) --
    (896.0000,-474.0000) -- cycle(796.0000,-541.0000) -- (796.0000,-559.0000) --
    (767.0000,-559.0000) -- (767.0000,-541.0000) -- (796.0000,-541.0000) --
    cycle(736.0000,-581.0000) -- (736.0000,-599.0000) -- (707.0000,-599.0000) --
    (707.0000,-581.0000) -- (736.0000,-581.0000) -- cycle(806.0000,-501.0000) --
    (806.0000,-519.0000) -- (777.0000,-519.0000) -- (777.0000,-501.0000) --
    (806.0000,-501.0000) -- cycle(846.0000,-461.0000) -- (846.0000,-479.0000) --
    (817.0000,-479.0000) -- (817.0000,-461.0000) -- (846.0000,-461.0000) --
    cycle(746.0000,-541.0000) -- (746.0000,-559.0000) -- (717.0000,-559.0000) --
    (717.0000,-541.0000) -- (746.0000,-541.0000) -- cycle(686.0000,-581.0000) --
    (686.0000,-599.0000) -- (657.0000,-599.0000) -- (657.0000,-581.0000) --
    (686.0000,-581.0000) -- cycle(756.0000,-501.0000) -- (756.0000,-519.0000) --
    (727.0000,-519.0000) -- (727.0000,-501.0000) -- (756.0000,-501.0000) --
    cycle(796.0000,-461.0000) -- (796.0000,-479.0000) -- (767.0000,-479.0000) --
    (767.0000,-461.0000) -- (796.0000,-461.0000) -- cycle(696.0000,-541.0000) --
    (696.0000,-559.0000) -- (667.0000,-559.0000) -- (667.0000,-541.0000) --
    (696.0000,-541.0000) -- cycle(636.0000,-581.0000) -- (636.0000,-599.0000) --
    (607.0000,-599.0000) -- (607.0000,-581.0000) -- (636.0000,-581.0000) --
    cycle(706.0000,-501.0000) -- (706.0000,-519.0000) -- (677.0000,-519.0000) --
    (677.0000,-501.0000) -- (706.0000,-501.0000) -- cycle(746.0000,-461.0000) --
    (746.0000,-479.0000) -- (717.0000,-479.0000) -- (717.0000,-461.0000) --
    (746.0000,-461.0000) -- cycle(646.0000,-541.0000) -- (646.0000,-559.0000) --
    (617.0000,-559.0000) -- (617.0000,-541.0000) -- (646.0000,-541.0000) --
    cycle(586.0000,-581.0000) -- (586.0000,-599.0000) -- (568.0000,-599.0000) --
    (570.0000,-581.0000) -- (586.0000,-581.0000) -- cycle(656.0000,-501.0000) --
    (656.0000,-519.0000) -- (627.0000,-519.0000) -- (627.0000,-501.0000) --
    (656.0000,-501.0000) -- cycle(696.0000,-461.0000) -- (696.0000,-479.0000) --
    (667.0000,-479.0000) -- (667.0000,-461.0000) -- (696.0000,-461.0000) --
    cycle(985.0000,-179.0000) -- (889.0000,-442.0000) -- (714.0000,-434.0000) --
    (668.0000,-179.0000) -- (985.0000,-179.0000) -- cycle(596.0000,-541.0000) --
    (596.0000,-559.0000) -- (573.0000,-559.0000) -- (576.0000,-541.0000) --
    (596.0000,-541.0000) -- cycle(606.0000,-501.0000) -- (606.0000,-519.0000) --
    (580.0000,-519.0000) -- (585.0000,-501.0000) -- (606.0000,-501.0000) --
    cycle(646.0000,-461.0000) -- (646.0000,-479.0000) -- (617.0000,-479.0000) --
    (617.0000,-461.0000) -- (646.0000,-461.0000) -- cycle(1051.0000,2.0000) --
    (994.0000,-155.0000) -- (953.0000,-155.0000) .. controls (971.0000,-102.3333)
    and (994.6667,-50.0000) .. (1024.0000,2.0000) -- (1051.0000,2.0000) --
    cycle(596.0000,-461.0000) -- (596.0000,-479.0000) -- (590.0000,-479.0000) --
    (595.0000,-461.0000) -- (596.0000,-461.0000) -- cycle(713.0000,-155.0000) --
    (663.0000,-155.0000) -- (634.0000,2.0000) -- (639.0000,2.0000) .. controls
    (657.6667,2.0000) and (682.3333,-50.3333) .. (713.0000,-155.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(328.0000,-1306.0000) -- (295.0000,-1306.0000) -- (295.0000,-1276.0000)
    -- (314.0000,-1276.0000) -- (314.0000,-1252.0000) -- (247.0000,-1252.0000) --
    (247.0000,-1276.0000) -- (268.0000,-1276.0000) -- (268.0000,-1306.0000) --
    (200.0000,-1306.0000) -- (187.0000,-1329.0000) -- (272.0000,-1456.0000) --
    (295.0000,-1456.0000) -- (295.0000,-1330.0000) -- (328.0000,-1330.0000) --
    (328.0000,-1306.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1520.0000,291.0000) --
    (1464.0000,291.0000) -- (1464.0000,112.0000) -- (1437.0000,112.0000) --
    (1437.0000,88.0000) -- (1520.0000,88.0000) -- (1520.0000,112.0000) --
    (1492.0000,112.0000) -- (1492.0000,266.0000) -- (1520.0000,266.0000) --
    (1520.0000,291.0000) -- cycle(1441.0000,165.0000) -- (1356.0000,292.0000) --
    (1333.0000,292.0000) -- (1333.0000,166.0000) -- (1300.0000,166.0000) --
    (1300.0000,142.0000) -- (1333.0000,142.0000) -- (1333.0000,112.0000) --
    (1314.0000,112.0000) -- (1314.0000,88.0000) -- (1381.0000,88.0000) --
    (1381.0000,112.0000) -- (1360.0000,112.0000) -- (1360.0000,142.0000) --
    (1428.0000,142.0000) -- (1441.0000,165.0000) -- cycle(268.0000,-1330.0000) --
    (268.0000,-1410.0000) -- (215.0000,-1330.0000) -- (268.0000,-1330.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1413.0000,166.0000) --
    (1360.0000,166.0000) -- (1360.0000,246.0000) -- (1413.0000,166.0000) --
    cycle(788.0000,-1051.0000) .. controls (788.0000,-1024.3333) and
    (778.3333,-1000.6667) .. (759.0000,-980.0000) .. controls (740.3333,-959.3333)
    and (717.6667,-949.0000) .. (691.0000,-949.0000) .. controls
    (664.3333,-949.0000) and (641.6667,-959.0000) .. (623.0000,-979.0000) ..
    controls (604.3333,-999.6667) and (595.0000,-1023.6667) ..
    (595.0000,-1051.0000) .. controls (595.0000,-1078.3333) and
    (604.3333,-1102.0000) .. (623.0000,-1122.0000) .. controls
    (641.6667,-1142.6667) and (664.3333,-1153.0000) .. (691.0000,-1153.0000) ..
    controls (717.6667,-1153.0000) and (740.3333,-1142.6667) ..
    (759.0000,-1122.0000) .. controls (778.3333,-1101.3333) and
    (788.0000,-1077.6667) .. (788.0000,-1051.0000) -- cycle(1200.0000,-851.0000)
    .. controls (1200.0000,-828.3333) and (1187.3333,-816.6667) ..
    (1162.0000,-816.0000) .. controls (1153.3333,-664.0000) and
    (1098.6667,-536.3333) .. (998.0000,-433.0000) -- (805.0000,-738.0000) --
    (779.0000,-551.0000) .. controls (891.6667,-411.0000) and (970.0000,-214.6667)
    .. (1014.0000,38.0000) -- (904.0000,80.0000) .. controls (880.0000,-25.3333)
    and (859.6667,-102.6667) .. (843.0000,-152.0000) .. controls
    (811.0000,-243.3333) and (772.3333,-311.3333) .. (727.0000,-356.0000) --
    (527.0000,80.0000) -- (441.0000,25.0000) -- (629.0000,-479.0000) .. controls
    (617.6667,-529.6667) and (596.0000,-604.0000) .. (564.0000,-702.0000) ..
    controls (558.0000,-716.6667) and (533.6667,-748.3333) .. (491.0000,-797.0000)
    .. controls (451.6667,-842.3333) and (432.0000,-869.6667) ..
    (432.0000,-879.0000) .. controls (432.0000,-904.3333) and (439.0000,-917.0000)
    .. (453.0000,-917.0000) -- (749.0000,-917.0000) -- (975.0000,-1273.0000) ..
    controls (1091.0000,-1157.0000) and (1153.3333,-1028.0000) ..
    (1162.0000,-886.0000) .. controls (1187.3333,-885.3333) and
    (1200.0000,-873.6667) .. (1200.0000,-851.0000) -- cycle(1132.0000,-886.0000)
    .. controls (1123.3333,-1013.3333) and (1072.6667,-1126.3333) ..
    (980.0000,-1225.0000) -- (746.0000,-856.0000) -- (548.0000,-856.0000) --
    (556.0000,-839.0000) -- (752.0000,-839.0000) .. controls (774.0000,-839.0000)
    and (789.0000,-854.6667) .. (797.0000,-886.0000) -- (1132.0000,-886.0000) --
    cycle(1132.0000,-816.0000) -- (791.0000,-816.0000) -- (1003.0000,-481.0000) ..
    controls (1080.3333,-569.6667) and (1123.3333,-681.3333) ..
    (1132.0000,-816.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(330.0000,-1316.0000) .. controls (330.0000,-1270.6667) and
    (306.6667,-1248.0000) .. (260.0000,-1248.0000) .. controls
    (217.3333,-1248.0000) and (194.6667,-1270.6667) .. (192.0000,-1316.0000) --
    (218.0000,-1316.0000) .. controls (221.3333,-1286.6667) and
    (235.3333,-1272.0000) .. (260.0000,-1272.0000) .. controls
    (287.3333,-1272.0000) and (301.0000,-1286.6667) .. (301.0000,-1316.0000) ..
    controls (301.0000,-1344.6667) and (288.3333,-1359.0000) ..
    (263.0000,-1359.0000) .. controls (246.3333,-1359.0000) and
    (232.6667,-1351.0000) .. (222.0000,-1335.0000) .. controls
    (216.0000,-1341.0000) and (209.3333,-1345.6667) .. (202.0000,-1349.0000) --
    (209.0000,-1455.0000) -- (318.0000,-1455.0000) -- (318.0000,-1401.0000) --
    (293.0000,-1401.0000) -- (293.0000,-1428.0000) -- (231.0000,-1428.0000) --
    (226.0000,-1368.0000) .. controls (239.3333,-1378.6667) and
    (253.3333,-1384.0000) .. (268.0000,-1384.0000) .. controls
    (309.3333,-1384.0000) and (330.0000,-1361.3333) .. (330.0000,-1316.0000) --
    cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000) -- (108.0000,-1276.0000)
    -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) -- (108.0000,-1430.0000) --
    (108.0000,-1455.0000) -- (164.0000,-1455.0000) -- (164.0000,-1276.0000) --
    (191.0000,-1276.0000) -- (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(1436.0000,152.0000) -- (1410.0000,152.0000) .. controls
    (1406.6667,122.6667) and (1392.6667,108.0000) .. (1368.0000,108.0000) ..
    controls (1340.6667,108.0000) and (1327.0000,122.6667) .. (1327.0000,152.0000)
    .. controls (1327.0000,180.6667) and (1339.6667,195.0000) ..
    (1365.0000,195.0000) .. controls (1381.6667,195.0000) and (1395.3333,187.0000)
    .. (1406.0000,171.0000) .. controls (1412.0000,177.0000) and
    (1418.6667,181.6667) .. (1426.0000,185.0000) -- (1419.0000,291.0000) --
    (1310.0000,291.0000) -- (1310.0000,237.0000) -- (1335.0000,237.0000) --
    (1335.0000,264.0000) -- (1397.0000,264.0000) -- (1402.0000,204.0000) ..
    controls (1388.6667,214.6667) and (1374.6667,220.0000) .. (1360.0000,220.0000)
    .. controls (1318.6667,220.0000) and (1298.0000,197.3333) ..
    (1298.0000,152.0000) .. controls (1298.0000,106.6667) and (1321.3333,84.0000)
    .. (1368.0000,84.0000) .. controls (1410.6667,84.0000) and
    (1433.3333,106.6667) .. (1436.0000,152.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(903.0000,-1074.0000) .. controls
    (903.0000,-1052.6667) and (890.6667,-1033.6667) .. (866.0000,-1017.0000) ..
    controls (842.0000,-1000.3333) and (819.0000,-992.0000) ..
    (797.0000,-992.0000) .. controls (775.6667,-992.0000) and
    (755.3333,-1000.6667) .. (736.0000,-1018.0000) .. controls
    (716.6667,-1036.0000) and (707.0000,-1055.6667) .. (707.0000,-1077.0000) ..
    controls (707.0000,-1095.0000) and (715.6667,-1117.6667) ..
    (733.0000,-1145.0000) .. controls (750.3333,-1173.0000) and
    (767.6667,-1187.0000) .. (785.0000,-1187.0000) .. controls
    (815.0000,-1187.0000) and (842.0000,-1175.6667) .. (866.0000,-1153.0000) ..
    controls (890.6667,-1130.3333) and (903.0000,-1104.0000) ..
    (903.0000,-1074.0000) -- cycle(1145.0000,-900.0000) .. controls
    (1145.0000,-872.6667) and (1132.3333,-840.0000) .. (1107.0000,-802.0000) ..
    controls (1085.0000,-769.3333) and (1061.0000,-742.6667) ..
    (1035.0000,-722.0000) .. controls (996.3333,-690.6667) and
    (963.6667,-674.0000) .. (937.0000,-672.0000) -- (1006.0000,14.0000) ..
    controls (1006.6667,22.0000) and (999.0000,26.0000) .. (983.0000,26.0000) ..
    controls (966.3333,26.0000) and (953.0000,20.6667) .. (943.0000,10.0000) ..
    controls (933.0000,-0.6667) and (921.3333,-57.0000) .. (908.0000,-159.0000) --
    (640.0000,-159.0000) .. controls (622.6667,-59.0000) and (609.0000,-4.3333) ..
    (599.0000,5.0000) .. controls (589.6667,15.0000) and (576.0000,20.0000) ..
    (558.0000,20.0000) .. controls (542.0000,20.0000) and (534.6667,15.6667) ..
    (536.0000,7.0000) -- (631.0000,-650.0000) .. controls (619.6667,-642.0000) and
    (609.0000,-638.0000) .. (599.0000,-638.0000) .. controls (569.6667,-638.0000)
    and (550.3333,-647.3333) .. (541.0000,-666.0000) .. controls
    (535.0000,-678.6667) and (525.6667,-728.0000) .. (513.0000,-814.0000) ..
    controls (501.0000,-897.3333) and (495.0000,-950.0000) .. (495.0000,-972.0000)
    .. controls (495.0000,-980.6667) and (499.3333,-992.0000) ..
    (508.0000,-1006.0000) .. controls (516.6667,-1020.6667) and
    (521.0000,-1029.3333) .. (521.0000,-1032.0000) .. controls
    (521.0000,-1034.0000) and (520.6667,-1036.0000) .. (520.0000,-1038.0000) --
    (473.0000,-1086.0000) .. controls (470.3333,-1088.6667) and
    (469.0000,-1091.6667) .. (469.0000,-1095.0000) .. controls
    (469.0000,-1103.0000) and (473.3333,-1107.0000) .. (482.0000,-1107.0000) ..
    controls (484.6667,-1107.0000) and (487.3333,-1105.6667) ..
    (490.0000,-1103.0000) -- (543.0000,-1049.0000) .. controls
    (553.0000,-1043.6667) and (567.0000,-1033.6667) .. (585.0000,-1019.0000) ..
    controls (593.6667,-1005.6667) and (602.3333,-992.3333) ..
    (611.0000,-979.0000) .. controls (619.6667,-966.3333) and (635.3333,-960.0000)
    .. (658.0000,-960.0000) .. controls (662.6667,-960.0000) and
    (670.0000,-960.6667) .. (680.0000,-962.0000) .. controls (690.0000,-964.0000)
    and (697.3333,-965.0000) .. (702.0000,-965.0000) .. controls
    (722.0000,-965.0000) and (739.6667,-952.6667) .. (755.0000,-928.0000) ..
    controls (767.6667,-908.0000) and (780.0000,-888.0000) .. (792.0000,-868.0000)
    .. controls (803.3333,-885.3333) and (819.0000,-916.0000) ..
    (839.0000,-960.0000) .. controls (847.0000,-960.0000) and (859.3333,-960.3333)
    .. (876.0000,-961.0000) .. controls (893.3333,-962.3333) and
    (906.3333,-963.0000) .. (915.0000,-963.0000) .. controls (918.3333,-963.0000)
    and (926.3333,-959.6667) .. (939.0000,-953.0000) .. controls
    (951.6667,-946.3333) and (960.3333,-942.6667) .. (965.0000,-942.0000) ..
    controls (1006.3333,-964.0000) and (1042.3333,-975.0000) ..
    (1073.0000,-975.0000) .. controls (1121.0000,-975.0000) and
    (1145.0000,-950.0000) .. (1145.0000,-900.0000) -- cycle(823.0000,-1037.0000)
    .. controls (797.0000,-1062.3333) and (772.3333,-1089.0000) ..
    (749.0000,-1117.0000) .. controls (739.6667,-1094.3333) and
    (735.0000,-1082.0000) .. (735.0000,-1080.0000) .. controls
    (735.0000,-1065.3333) and (741.0000,-1051.6667) .. (753.0000,-1039.0000) ..
    controls (765.6667,-1026.3333) and (779.3333,-1020.0000) ..
    (794.0000,-1020.0000) .. controls (811.3333,-1020.0000) and
    (821.0000,-1025.6667) .. (823.0000,-1037.0000) -- cycle(907.0000,-736.0000) ..
    controls (907.0000,-750.0000) and (901.6667,-757.0000) .. (891.0000,-757.0000)
    .. controls (875.6667,-757.0000) and (868.0000,-747.6667) ..
    (868.0000,-729.0000) .. controls (868.0000,-715.0000) and (873.3333,-708.0000)
    .. (884.0000,-708.0000) .. controls (899.3333,-708.0000) and
    (907.0000,-717.3333) .. (907.0000,-736.0000) -- cycle(624.0000,-932.0000) --
    (604.0000,-951.0000) -- (594.0000,-938.0000) .. controls (598.6667,-934.0000)
    and (604.0000,-927.0000) .. (610.0000,-917.0000) .. controls
    (613.3333,-921.6667) and (618.0000,-926.6667) .. (624.0000,-932.0000) --
    cycle(571.0000,-993.0000) .. controls (571.0000,-1001.6667) and
    (565.0000,-1010.0000) .. (553.0000,-1018.0000) .. controls
    (548.3333,-1014.6667) and (541.6667,-1006.3333) .. (533.0000,-993.0000) ..
    controls (525.0000,-979.6667) and (521.0000,-970.3333) .. (521.0000,-965.0000)
    .. controls (521.0000,-948.3333) and (526.6667,-940.0000) ..
    (538.0000,-940.0000) .. controls (560.0000,-940.0000) and (571.0000,-957.6667)
    .. (571.0000,-993.0000) -- cycle(937.0000,-318.0000) -- (902.0000,-673.0000)
    .. controls (866.0000,-685.0000) and (842.6667,-694.3333) ..
    (832.0000,-701.0000) .. controls (810.0000,-715.6667) and (799.0000,-737.0000)
    .. (799.0000,-765.0000) .. controls (799.0000,-789.0000) and
    (815.0000,-817.6667) .. (847.0000,-851.0000) .. controls (872.3333,-875.0000)
    and (897.6667,-899.0000) .. (923.0000,-923.0000) -- (911.0000,-928.0000) ..
    controls (901.6667,-928.0000) and (885.3333,-927.3333) .. (862.0000,-926.0000)
    .. controls (846.6667,-892.0000) and (825.0000,-853.6667) ..
    (797.0000,-811.0000) .. controls (779.6667,-829.0000) and (755.6667,-861.6667)
    .. (725.0000,-909.0000) .. controls (715.6667,-923.0000) and
    (708.0000,-930.0000) .. (702.0000,-930.0000) .. controls (686.6667,-930.0000)
    and (674.3333,-928.0000) .. (665.0000,-924.0000) -- (709.0000,-878.0000) ..
    controls (711.0000,-876.0000) and (712.0000,-873.3333) .. (712.0000,-870.0000)
    .. controls (712.0000,-862.0000) and (708.0000,-858.0000) ..
    (700.0000,-858.0000) .. controls (696.6667,-858.0000) and (693.6667,-859.3333)
    .. (691.0000,-862.0000) -- (647.0000,-908.0000) .. controls
    (632.3333,-892.0000) and (625.0000,-875.0000) .. (625.0000,-857.0000) ..
    controls (625.0000,-848.3333) and (627.3333,-835.3333) .. (632.0000,-818.0000)
    .. controls (636.6667,-801.3333) and (639.0000,-788.6667) ..
    (639.0000,-780.0000) .. controls (639.0000,-772.6667) and (636.0000,-767.6667)
    .. (630.0000,-765.0000) .. controls (628.0000,-769.0000) and
    (618.3333,-796.0000) .. (601.0000,-846.0000) .. controls (586.3333,-890.0000)
    and (576.3333,-912.0000) .. (571.0000,-912.0000) .. controls
    (550.3333,-912.0000) and (540.0000,-900.0000) .. (540.0000,-876.0000) ..
    controls (540.0000,-863.3333) and (544.3333,-830.0000) .. (553.0000,-776.0000)
    .. controls (561.6667,-722.6667) and (568.0000,-691.3333) ..
    (572.0000,-682.0000) .. controls (578.6667,-676.0000) and (587.6667,-673.0000)
    .. (599.0000,-673.0000) .. controls (602.3333,-673.0000) and
    (628.6667,-691.0000) .. (678.0000,-727.0000) -- (619.0000,-318.0000) --
    (937.0000,-318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(327.0000,-1318.0000) .. controls (327.0000,-1271.3333) and
    (306.6667,-1248.0000) .. (266.0000,-1248.0000) .. controls
    (219.3333,-1248.0000) and (196.0000,-1282.6667) .. (196.0000,-1352.0000) ..
    controls (196.0000,-1422.6667) and (219.6667,-1458.0000) ..
    (267.0000,-1458.0000) .. controls (305.0000,-1458.0000) and
    (324.6667,-1437.0000) .. (326.0000,-1395.0000) -- (300.0000,-1395.0000) ..
    controls (296.6667,-1421.0000) and (285.0000,-1434.0000) ..
    (265.0000,-1434.0000) .. controls (237.6667,-1434.0000) and
    (223.6667,-1408.6667) .. (223.0000,-1358.0000) .. controls
    (237.0000,-1373.3333) and (253.0000,-1381.0000) .. (271.0000,-1381.0000) ..
    controls (308.3333,-1381.0000) and (327.0000,-1360.0000) ..
    (327.0000,-1318.0000) -- cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000)
    -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) --
    (108.0000,-1430.0000) -- (108.0000,-1455.0000) -- (164.0000,-1455.0000) --
    (164.0000,-1276.0000) -- (191.0000,-1276.0000) -- (191.0000,-1252.0000) --
    cycle(1284.0000,166.0000) -- (344.0000,166.0000) -- (344.0000,-1330.0000) --
    (1284.0000,-1330.0000) -- (1284.0000,166.0000) -- cycle(1520.0000,291.0000) --
    (1464.0000,291.0000) -- (1464.0000,112.0000) -- (1437.0000,112.0000) --
    (1437.0000,88.0000) -- (1520.0000,88.0000) -- (1520.0000,112.0000) --
    (1492.0000,112.0000) -- (1492.0000,266.0000) -- (1520.0000,266.0000) --
    (1520.0000,291.0000) -- cycle(1432.0000,188.0000) .. controls
    (1432.0000,258.6667) and (1408.3333,294.0000) .. (1361.0000,294.0000) ..
    controls (1323.0000,294.0000) and (1303.3333,273.0000) .. (1302.0000,231.0000)
    -- (1328.0000,231.0000) .. controls (1331.3333,257.0000) and
    (1343.0000,270.0000) .. (1363.0000,270.0000) .. controls (1390.3333,270.0000)
    and (1404.3333,244.6667) .. (1405.0000,194.0000) .. controls
    (1391.0000,209.3333) and (1375.0000,217.0000) .. (1357.0000,217.0000) ..
    controls (1319.6667,217.0000) and (1301.0000,196.0000) .. (1301.0000,154.0000)
    .. controls (1301.0000,107.3333) and (1321.3333,84.0000) ..
    (1362.0000,84.0000) .. controls (1408.6667,84.0000) and (1432.0000,118.6667)
    .. (1432.0000,188.0000) -- cycle(302.0000,-1315.0000) .. controls
    (302.0000,-1341.0000) and (290.3333,-1354.0000) .. (267.0000,-1354.0000) ..
    controls (252.3333,-1354.0000) and (238.0000,-1345.3333) ..
    (224.0000,-1328.0000) .. controls (228.6667,-1290.6667) and
    (242.3333,-1272.0000) .. (265.0000,-1272.0000) .. controls
    (289.6667,-1272.0000) and (302.0000,-1286.3333) .. (302.0000,-1315.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1404.0000,164.0000) ..
    controls (1399.3333,126.6667) and (1385.6667,108.0000) .. (1363.0000,108.0000)
    .. controls (1338.3333,108.0000) and (1326.0000,122.3333) ..
    (1326.0000,151.0000) .. controls (1326.0000,177.0000) and (1337.6667,190.0000)
    .. (1361.0000,190.0000) .. controls (1375.6667,190.0000) and
    (1390.0000,181.3333) .. (1404.0000,164.0000) -- cycle(1188.0000,-751.0000) ..
    controls (1181.3333,-751.0000) and (1165.6667,-749.6667) ..
    (1141.0000,-747.0000) .. controls (1138.3333,-755.0000) and
    (1135.0000,-766.6667) .. (1131.0000,-782.0000) .. controls
    (1134.3333,-782.6667) and (1141.3333,-785.3333) .. (1152.0000,-790.0000) ..
    controls (1162.6667,-794.6667) and (1169.3333,-797.0000) ..
    (1172.0000,-797.0000) -- (1180.0000,-797.0000) .. controls
    (1182.0000,-787.0000) and (1184.6667,-771.6667) .. (1188.0000,-751.0000) --
    cycle(843.0000,-1073.0000) .. controls (831.0000,-1061.0000) and
    (820.0000,-1049.3333) .. (810.0000,-1038.0000) .. controls
    (797.3333,-1047.3333) and (786.6667,-1054.6667) .. (778.0000,-1060.0000) --
    (804.0000,-1103.0000) .. controls (814.0000,-1096.3333) and
    (827.0000,-1086.3333) .. (843.0000,-1073.0000) -- cycle(964.0000,-875.0000) ..
    controls (964.0000,-852.3333) and (953.3333,-827.6667) .. (932.0000,-801.0000)
    .. controls (910.6667,-774.3333) and (889.0000,-758.3333) ..
    (867.0000,-753.0000) .. controls (856.3333,-750.3333) and (843.3333,-749.0000)
    .. (828.0000,-749.0000) .. controls (776.0000,-749.0000) and
    (750.0000,-775.0000) .. (750.0000,-827.0000) .. controls (750.0000,-873.6667)
    and (763.3333,-920.0000) .. (790.0000,-966.0000) .. controls
    (817.3333,-1012.0000) and (851.0000,-1047.0000) .. (891.0000,-1071.0000) ..
    controls (910.3333,-1082.3333) and (925.3333,-1088.0000) ..
    (936.0000,-1088.0000) .. controls (936.6667,-1088.0000) and
    (938.3333,-1087.6667) .. (941.0000,-1087.0000) .. controls
    (934.3333,-1069.6667) and (931.0000,-1053.0000) .. (931.0000,-1037.0000) ..
    controls (931.0000,-1018.3333) and (936.3333,-991.3333) ..
    (947.0000,-956.0000) .. controls (958.3333,-920.6667) and (964.0000,-893.6667)
    .. (964.0000,-875.0000) -- cycle(1114.0000,-743.0000) .. controls
    (1077.3333,-742.3333) and (1038.0000,-726.3333) .. (996.0000,-695.0000) ..
    controls (954.6667,-664.3333) and (928.3333,-631.3333) .. (917.0000,-596.0000)
    .. controls (911.0000,-612.6667) and (908.0000,-627.3333) ..
    (908.0000,-640.0000) .. controls (908.0000,-690.6667) and (925.0000,-729.3333)
    .. (959.0000,-756.0000) .. controls (978.3333,-770.0000) and
    (997.3333,-783.6667) .. (1016.0000,-797.0000) .. controls
    (1029.3333,-809.0000) and (1040.6667,-830.6667) .. (1050.0000,-862.0000) ..
    controls (1075.3333,-836.0000) and (1096.6667,-796.3333) ..
    (1114.0000,-743.0000) -- cycle(1265.0000,-708.0000) .. controls
    (1242.3333,-702.6667) and (1223.0000,-680.0000) .. (1207.0000,-640.0000) ..
    controls (1184.3333,-582.6667) and (1168.6667,-547.6667) ..
    (1160.0000,-535.0000) .. controls (1134.0000,-499.0000) and
    (1096.3333,-481.0000) .. (1047.0000,-481.0000) .. controls
    (1021.0000,-481.0000) and (996.0000,-488.6667) .. (972.0000,-504.0000) ..
    controls (944.6667,-520.6667) and (931.0000,-541.3333) .. (931.0000,-566.0000)
    .. controls (931.0000,-574.6667) and (937.0000,-588.6667) ..
    (949.0000,-608.0000) .. controls (970.3333,-642.0000) and
    (1005.3333,-670.6667) .. (1054.0000,-694.0000) .. controls
    (1100.0000,-715.3333) and (1144.3333,-726.0000) .. (1187.0000,-726.0000) ..
    controls (1207.6667,-726.0000) and (1233.6667,-720.0000) ..
    (1265.0000,-708.0000) -- cycle(794.0000,-1014.0000) .. controls
    (745.3333,-965.3333) and (721.0000,-904.0000) .. (721.0000,-830.0000) ..
    controls (721.0000,-814.6667) and (724.6667,-796.6667) .. (732.0000,-776.0000)
    .. controls (712.6667,-784.6667) and (696.0000,-801.6667) ..
    (682.0000,-827.0000) .. controls (668.6667,-852.3333) and (662.0000,-876.3333)
    .. (662.0000,-899.0000) .. controls (662.0000,-911.0000) and
    (666.3333,-927.6667) .. (675.0000,-949.0000) .. controls (683.6667,-971.0000)
    and (688.0000,-988.0000) .. (688.0000,-1000.0000) .. controls
    (688.0000,-1024.0000) and (683.3333,-1046.3333) .. (674.0000,-1067.0000) --
    (691.0000,-1067.0000) .. controls (699.0000,-1067.0000) and
    (716.6667,-1059.6667) .. (744.0000,-1045.0000) .. controls
    (768.6667,-1031.6667) and (785.3333,-1021.3333) .. (794.0000,-1014.0000) --
    cycle(729.0000,-533.0000) .. controls (729.0000,-527.0000) and
    (727.0000,-519.0000) .. (723.0000,-509.0000) .. controls (713.6667,-541.0000)
    and (684.3333,-570.3333) .. (635.0000,-597.0000) .. controls
    (589.0000,-622.3333) and (548.3333,-634.0000) .. (513.0000,-632.0000) --
    (513.0000,-648.0000) .. controls (513.0000,-671.3333) and (528.6667,-707.3333)
    .. (560.0000,-756.0000) .. controls (576.0000,-717.3333) and
    (600.0000,-691.0000) .. (632.0000,-677.0000) .. controls (696.6667,-648.3333)
    and (729.0000,-600.3333) .. (729.0000,-533.0000) -- cycle(832.0000,28.0000) --
    (803.0000,-7.0000) -- (803.0000,-736.0000) -- (832.0000,-736.0000) --
    (832.0000,28.0000) -- cycle(954.0000,-496.0000) .. controls
    (901.3333,-415.3333) and (875.0000,-251.0000) .. (875.0000,-3.0000) --
    (847.0000,31.0000) .. controls (847.0000,-255.6667) and (874.6667,-440.6667)
    .. (930.0000,-524.0000) -- (954.0000,-496.0000) -- cycle(494.0000,-669.0000)
    .. controls (492.6667,-661.0000) and (490.6667,-648.6667) ..
    (488.0000,-632.0000) -- (444.0000,-632.0000) .. controls (444.0000,-632.0000)
    and (444.0000,-648.0000) .. (444.0000,-680.0000) .. controls
    (463.3333,-674.6667) and (480.0000,-671.0000) .. (494.0000,-669.0000) --
    cycle(712.0000,-475.0000) .. controls (712.0000,-461.6667) and
    (704.6667,-446.6667) .. (690.0000,-430.0000) .. controls (675.3333,-413.3333)
    and (661.3333,-402.0000) .. (648.0000,-396.0000) .. controls
    (632.0000,-388.6667) and (612.3333,-385.0000) .. (589.0000,-385.0000) ..
    controls (567.6667,-385.0000) and (549.6667,-387.3333) .. (535.0000,-392.0000)
    .. controls (511.0000,-399.3333) and (483.6667,-430.3333) ..
    (453.0000,-485.0000) .. controls (422.3333,-539.6667) and (392.3333,-572.3333)
    .. (363.0000,-583.0000) .. controls (394.3333,-601.6667) and
    (434.6667,-611.0000) .. (484.0000,-611.0000) .. controls (509.3333,-611.0000)
    and (534.3333,-608.0000) .. (559.0000,-602.0000) .. controls
    (589.6667,-594.6667) and (621.3333,-579.3333) .. (654.0000,-556.0000) ..
    controls (692.6667,-528.0000) and (712.0000,-501.0000) .. (712.0000,-475.0000)
    -- cycle(785.0000,-30.0000) -- (751.0000,-71.0000) .. controls
    (743.6667,-228.3333) and (721.6667,-339.6667) .. (685.0000,-405.0000) --
    (709.0000,-425.0000) .. controls (759.6667,-346.3333) and (785.0000,-214.6667)
    .. (785.0000,-30.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(336.0000,-1433.0000) .. controls (298.6667,-1388.3333) and
    (280.0000,-1336.0000) .. (280.0000,-1276.0000) -- (303.0000,-1276.0000) --
    (303.0000,-1252.0000) -- (223.0000,-1252.0000) -- (223.0000,-1276.0000) --
    (251.0000,-1276.0000) .. controls (254.3333,-1332.6667) and
    (271.6667,-1383.3333) .. (303.0000,-1428.0000) -- (233.0000,-1428.0000) --
    (233.0000,-1401.0000) -- (209.0000,-1401.0000) -- (209.0000,-1455.0000) --
    (336.0000,-1455.0000) -- (336.0000,-1433.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1520.0000,291.0000) -- (1464.0000,291.0000) -- (1464.0000,112.0000) --
    (1437.0000,112.0000) -- (1437.0000,88.0000) -- (1520.0000,88.0000) --
    (1520.0000,112.0000) -- (1492.0000,112.0000) -- (1492.0000,266.0000) --
    (1520.0000,266.0000) -- (1520.0000,291.0000) -- cycle(1419.0000,291.0000) --
    (1292.0000,291.0000) -- (1292.0000,269.0000) .. controls (1329.3333,224.3333)
    and (1348.0000,172.0000) .. (1348.0000,112.0000) -- (1325.0000,112.0000) --
    (1325.0000,88.0000) -- (1405.0000,88.0000) -- (1405.0000,112.0000) --
    (1377.0000,112.0000) .. controls (1373.6667,168.6667) and (1356.3333,219.3333)
    .. (1325.0000,264.0000) -- (1395.0000,264.0000) -- (1395.0000,237.0000) --
    (1419.0000,237.0000) -- (1419.0000,291.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(1206.0000,-974.0000) .. controls
    (1181.3333,-936.0000) and (1157.0000,-898.3333) .. (1133.0000,-861.0000) ..
    controls (1102.3333,-817.0000) and (1073.6667,-782.6667) ..
    (1047.0000,-758.0000) .. controls (1039.0000,-750.6667) and
    (1029.6667,-747.0000) .. (1019.0000,-747.0000) .. controls
    (992.3333,-747.0000) and (979.0000,-760.3333) .. (979.0000,-787.0000) ..
    controls (979.0000,-797.6667) and (982.6667,-807.0000) .. (990.0000,-815.0000)
    .. controls (1014.0000,-841.0000) and (1086.0000,-894.0000) ..
    (1206.0000,-974.0000) -- cycle(851.0000,-876.0000) .. controls
    (851.0000,-850.0000) and (838.6667,-837.0000) .. (814.0000,-837.0000) ..
    controls (789.3333,-837.0000) and (777.0000,-850.0000) .. (777.0000,-876.0000)
    .. controls (777.0000,-896.0000) and (782.0000,-921.3333) ..
    (792.0000,-952.0000) .. controls (804.6667,-993.3333) and
    (812.0000,-1018.3333) .. (814.0000,-1027.0000) .. controls
    (816.0000,-1018.3333) and (823.3333,-993.3333) .. (836.0000,-952.0000) ..
    controls (846.0000,-921.3333) and (851.0000,-896.0000) .. (851.0000,-876.0000)
    -- cycle(1259.0000,-582.0000) .. controls (1250.3333,-580.0000) and
    (1225.3333,-572.6667) .. (1184.0000,-560.0000) .. controls
    (1153.3333,-550.0000) and (1128.0000,-545.0000) .. (1108.0000,-545.0000) ..
    controls (1082.0000,-545.0000) and (1069.0000,-557.3333) ..
    (1069.0000,-582.0000) .. controls (1069.0000,-606.6667) and
    (1082.0000,-619.0000) .. (1108.0000,-619.0000) .. controls
    (1128.0000,-619.0000) and (1153.3333,-614.0000) .. (1184.0000,-604.0000) ..
    controls (1225.3333,-591.3333) and (1250.3333,-584.0000) ..
    (1259.0000,-582.0000) -- cycle(1208.0000,-190.0000) .. controls
    (1164.6667,-220.0000) and (1121.3333,-250.3333) .. (1078.0000,-281.0000) ..
    controls (1010.0000,-331.0000) and (976.0000,-363.3333) ..
    (976.0000,-378.0000) .. controls (976.0000,-386.6667) and (980.6667,-395.6667)
    .. (990.0000,-405.0000) .. controls (999.3333,-415.0000) and
    (1008.3333,-420.0000) .. (1017.0000,-420.0000) .. controls
    (1032.3333,-420.0000) and (1065.3333,-386.3333) .. (1116.0000,-319.0000) ..
    controls (1146.6667,-275.6667) and (1177.3333,-232.6667) ..
    (1208.0000,-190.0000) -- cycle(1036.0000,-582.0000) .. controls
    (1036.0000,-522.6667) and (1013.6667,-470.6667) .. (969.0000,-426.0000) ..
    controls (925.0000,-382.0000) and (873.3333,-360.0000) .. (814.0000,-360.0000)
    .. controls (754.6667,-360.0000) and (702.6667,-382.0000) ..
    (658.0000,-426.0000) .. controls (614.0000,-470.6667) and (592.0000,-522.6667)
    .. (592.0000,-582.0000) .. controls (592.0000,-641.3333) and
    (614.0000,-693.0000) .. (658.0000,-737.0000) .. controls (702.6667,-781.6667)
    and (754.6667,-804.0000) .. (814.0000,-804.0000) .. controls
    (873.3333,-804.0000) and (925.0000,-781.6667) .. (969.0000,-737.0000) ..
    controls (1013.6667,-693.0000) and (1036.0000,-641.3333) ..
    (1036.0000,-582.0000) -- cycle(649.0000,-787.0000) .. controls
    (649.0000,-760.3333) and (635.6667,-747.0000) .. (609.0000,-747.0000) ..
    controls (597.6667,-747.0000) and (588.0000,-750.6667) .. (580.0000,-758.0000)
    .. controls (554.0000,-782.0000) and (501.0000,-854.0000) ..
    (421.0000,-974.0000) .. controls (459.0000,-949.3333) and (496.6667,-925.0000)
    .. (534.0000,-901.0000) .. controls (578.0000,-870.3333) and
    (612.3333,-841.6667) .. (637.0000,-815.0000) .. controls (645.0000,-806.3333)
    and (649.0000,-797.0000) .. (649.0000,-787.0000) -- cycle(559.0000,-582.0000)
    .. controls (559.0000,-557.3333) and (546.0000,-545.0000) ..
    (520.0000,-545.0000) .. controls (500.0000,-545.0000) and (474.6667,-550.0000)
    .. (444.0000,-560.0000) .. controls (402.6667,-572.6667) and
    (377.6667,-580.0000) .. (369.0000,-582.0000) .. controls (377.6667,-584.0000)
    and (402.6667,-591.3333) .. (444.0000,-604.0000) .. controls
    (474.6667,-614.0000) and (500.0000,-619.0000) .. (520.0000,-619.0000) ..
    controls (546.0000,-619.0000) and (559.0000,-606.6667) .. (559.0000,-582.0000)
    -- cycle(851.0000,-288.0000) .. controls (851.0000,-268.0000) and
    (846.0000,-242.6667) .. (836.0000,-212.0000) .. controls (823.3333,-170.6667)
    and (816.0000,-145.6667) .. (814.0000,-137.0000) .. controls
    (812.0000,-145.6667) and (804.6667,-170.6667) .. (792.0000,-212.0000) ..
    controls (782.0000,-242.6667) and (777.0000,-268.0000) .. (777.0000,-288.0000)
    .. controls (777.0000,-314.0000) and (789.3333,-327.0000) ..
    (814.0000,-327.0000) .. controls (838.6667,-327.0000) and (851.0000,-314.0000)
    .. (851.0000,-288.0000) -- cycle(649.0000,-377.0000) .. controls
    (649.0000,-366.3333) and (645.0000,-356.6667) .. (637.0000,-348.0000) ..
    controls (613.0000,-322.0000) and (541.0000,-269.0000) .. (421.0000,-189.0000)
    .. controls (445.6667,-227.0000) and (470.0000,-264.6667) ..
    (494.0000,-302.0000) .. controls (524.6667,-346.0000) and (553.3333,-380.3333)
    .. (580.0000,-405.0000) .. controls (588.6667,-413.0000) and
    (598.3333,-417.0000) .. (609.0000,-417.0000) .. controls (635.6667,-417.0000)
    and (649.0000,-403.6667) .. (649.0000,-377.0000) -- cycle(991.0000,-582.0000)
    .. controls (991.0000,-629.3333) and (973.0000,-670.6667) ..
    (937.0000,-706.0000) .. controls (901.6667,-741.3333) and (860.6667,-759.0000)
    .. (814.0000,-759.0000) .. controls (767.3333,-759.0000) and
    (726.0000,-741.0000) .. (690.0000,-705.0000) .. controls (654.6667,-669.6667)
    and (637.0000,-628.6667) .. (637.0000,-582.0000) .. controls
    (637.0000,-535.3333) and (654.6667,-494.0000) .. (690.0000,-458.0000) ..
    controls (726.0000,-422.6667) and (767.3333,-405.0000) .. (814.0000,-405.0000)
    .. controls (861.3333,-405.0000) and (902.6667,-422.6667) ..
    (938.0000,-458.0000) .. controls (973.3333,-494.0000) and (991.0000,-535.3333)
    .. (991.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(332.0000,-1307.0000) .. controls (332.0000,-1267.6667) and
    (309.3333,-1248.0000) .. (264.0000,-1248.0000) .. controls
    (215.3333,-1248.0000) and (191.0000,-1267.6667) .. (191.0000,-1307.0000) ..
    controls (191.0000,-1331.6667) and (203.0000,-1348.6667) ..
    (227.0000,-1358.0000) .. controls (207.6667,-1369.3333) and
    (198.0000,-1385.0000) .. (198.0000,-1405.0000) .. controls
    (198.0000,-1440.3333) and (218.6667,-1458.0000) .. (260.0000,-1458.0000) ..
    controls (304.0000,-1458.0000) and (326.0000,-1440.3333) ..
    (326.0000,-1405.0000) .. controls (326.0000,-1385.0000) and
    (316.3333,-1369.3333) .. (297.0000,-1358.0000) .. controls
    (320.3333,-1348.6667) and (332.0000,-1331.6667) .. (332.0000,-1307.0000) --
    cycle(191.0000,-1252.0000) -- (108.0000,-1252.0000) -- (108.0000,-1276.0000)
    -- (136.0000,-1276.0000) -- (136.0000,-1430.0000) -- (108.0000,-1430.0000) --
    (108.0000,-1455.0000) -- (164.0000,-1455.0000) -- (164.0000,-1276.0000) --
    (191.0000,-1276.0000) -- (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1520.0000,291.0000) -- (1464.0000,291.0000) --
    (1464.0000,112.0000) -- (1437.0000,112.0000) -- (1437.0000,88.0000) --
    (1520.0000,88.0000) -- (1520.0000,112.0000) -- (1492.0000,112.0000) --
    (1492.0000,266.0000) -- (1520.0000,266.0000) -- (1520.0000,291.0000) --
    cycle(1437.0000,143.0000) .. controls (1437.0000,167.6667) and
    (1425.0000,184.6667) .. (1401.0000,194.0000) .. controls (1420.3333,205.3333)
    and (1430.0000,221.0000) .. (1430.0000,241.0000) .. controls
    (1430.0000,276.3333) and (1409.3333,294.0000) .. (1368.0000,294.0000) ..
    controls (1324.0000,294.0000) and (1302.0000,276.3333) .. (1302.0000,241.0000)
    .. controls (1302.0000,221.0000) and (1311.6667,205.3333) ..
    (1331.0000,194.0000) .. controls (1307.6667,184.6667) and (1296.0000,167.6667)
    .. (1296.0000,143.0000) .. controls (1296.0000,103.6667) and
    (1318.6667,84.0000) .. (1364.0000,84.0000) .. controls (1412.6667,84.0000) and
    (1437.0000,103.6667) .. (1437.0000,143.0000) -- cycle(299.0000,-1401.0000) ..
    controls (299.0000,-1423.0000) and (286.3333,-1434.0000) ..
    (261.0000,-1434.0000) .. controls (236.3333,-1434.0000) and
    (224.0000,-1423.0000) .. (224.0000,-1401.0000) .. controls
    (224.0000,-1380.3333) and (236.6667,-1370.0000) .. (262.0000,-1370.0000) ..
    controls (286.6667,-1370.0000) and (299.0000,-1380.3333) ..
    (299.0000,-1401.0000) -- cycle(303.0000,-1309.0000) .. controls
    (303.0000,-1333.0000) and (289.0000,-1345.0000) .. (261.0000,-1345.0000) ..
    controls (233.6667,-1345.0000) and (220.0000,-1333.0000) ..
    (220.0000,-1309.0000) .. controls (220.0000,-1284.3333) and
    (234.0000,-1272.0000) .. (262.0000,-1272.0000) .. controls
    (289.3333,-1272.0000) and (303.0000,-1284.3333) .. (303.0000,-1309.0000) --
    cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000) -- (356.0000,-1318.0000)
    -- (356.0000,154.0000) -- (1272.0000,154.0000) -- cycle(1408.0000,145.0000) ..
    controls (1408.0000,120.3333) and (1394.0000,108.0000) .. (1366.0000,108.0000)
    .. controls (1338.6667,108.0000) and (1325.0000,120.3333) ..
    (1325.0000,145.0000) .. controls (1325.0000,169.0000) and (1339.0000,181.0000)
    .. (1367.0000,181.0000) .. controls (1394.3333,181.0000) and
    (1408.0000,169.0000) .. (1408.0000,145.0000) -- cycle(1404.0000,237.0000) ..
    controls (1404.0000,216.3333) and (1391.3333,206.0000) .. (1366.0000,206.0000)
    .. controls (1341.3333,206.0000) and (1329.0000,216.3333) ..
    (1329.0000,237.0000) .. controls (1329.0000,259.0000) and (1341.6667,270.0000)
    .. (1367.0000,270.0000) .. controls (1391.6667,270.0000) and
    (1404.0000,259.0000) .. (1404.0000,237.0000) -- cycle(1245.0000,-811.0000) --
    (1242.0000,-807.0000) -- (1074.0000,-719.0000) .. controls
    (1130.6667,-707.6667) and (1161.3333,-665.3333) .. (1166.0000,-592.0000) --
    (1161.0000,-587.0000) -- (1153.0000,-587.0000) .. controls
    (1159.6667,-555.6667) and (1163.0000,-526.3333) .. (1163.0000,-499.0000) --
    (1157.0000,-494.0000) -- (1149.0000,-496.0000) .. controls
    (1147.6667,-486.0000) and (1148.0000,-475.6667) .. (1150.0000,-465.0000) --
    (1147.0000,-459.0000) .. controls (1141.0000,-456.3333) and
    (1135.0000,-440.3333) .. (1129.0000,-411.0000) -- (1121.0000,-408.0000) ..
    controls (1110.3333,-416.0000) and (1094.3333,-427.3333) ..
    (1073.0000,-442.0000) .. controls (1067.0000,-426.0000) and
    (1058.6667,-401.3333) .. (1048.0000,-368.0000) -- (1039.0000,-366.0000) --
    (1032.0000,-374.0000) .. controls (1005.3333,-332.0000) and
    (989.0000,-311.0000) .. (983.0000,-311.0000) .. controls (976.3333,-311.0000)
    and (969.6667,-313.6667) .. (963.0000,-319.0000) .. controls
    (948.3333,-308.3333) and (929.0000,-291.0000) .. (905.0000,-267.0000) --
    (898.0000,-267.0000) -- (893.0000,-272.0000) -- (794.0000,-201.0000) --
    (786.0000,-207.0000) .. controls (802.0000,-244.3333) and (810.0000,-269.3333)
    .. (810.0000,-282.0000) .. controls (810.0000,-301.3333) and
    (808.3333,-313.6667) .. (805.0000,-319.0000) -- (806.0000,-319.0000) --
    (801.0000,-326.0000) .. controls (807.0000,-340.0000) and (810.3333,-350.6667)
    .. (811.0000,-358.0000) .. controls (801.6667,-360.0000) and
    (790.3333,-377.3333) .. (777.0000,-410.0000) .. controls (768.3333,-404.0000)
    and (755.3333,-394.3333) .. (738.0000,-381.0000) -- (730.0000,-386.0000) --
    (733.0000,-394.0000) .. controls (724.3333,-389.3333) and (716.6667,-387.0000)
    .. (710.0000,-387.0000) .. controls (706.0000,-387.0000) and
    (702.3333,-388.6667) .. (699.0000,-392.0000) .. controls (696.3333,-392.0000)
    and (692.3333,-390.0000) .. (687.0000,-386.0000) .. controls
    (682.3333,-382.0000) and (678.0000,-380.0000) .. (674.0000,-380.0000) ..
    controls (672.0000,-380.0000) and (669.6667,-380.6667) .. (667.0000,-382.0000)
    .. controls (664.3333,-383.3333) and (662.0000,-384.0000) ..
    (660.0000,-384.0000) .. controls (664.0000,-384.0000) and (644.6667,-379.0000)
    .. (602.0000,-369.0000) -- (596.0000,-376.0000) .. controls
    (602.0000,-390.0000) and (605.0000,-397.6667) .. (605.0000,-399.0000) ..
    controls (605.0000,-402.3333) and (603.3333,-405.6667) .. (600.0000,-409.0000)
    .. controls (589.3333,-404.3333) and (578.6667,-402.0000) ..
    (568.0000,-402.0000) .. controls (564.0000,-402.0000) and (558.0000,-404.6667)
    .. (550.0000,-410.0000) .. controls (548.6667,-410.0000) and
    (537.3333,-405.6667) .. (516.0000,-397.0000) -- (509.0000,-403.0000) --
    (510.0000,-413.0000) .. controls (504.0000,-413.0000) and (494.6667,-410.6667)
    .. (482.0000,-406.0000) .. controls (470.0000,-402.0000) and
    (460.6667,-400.0000) .. (454.0000,-400.0000) .. controls (452.0000,-400.0000)
    and (449.3333,-400.3333) .. (446.0000,-401.0000) .. controls
    (442.6667,-401.6667) and (440.0000,-402.0000) .. (438.0000,-402.0000) ..
    controls (430.0000,-402.0000) and (414.0000,-398.0000) .. (390.0000,-390.0000)
    -- (385.0000,-399.0000) .. controls (408.3333,-416.3333) and
    (431.6667,-443.3333) .. (455.0000,-480.0000) .. controls (490.3333,-533.3333)
    and (510.3333,-563.0000) .. (515.0000,-569.0000) .. controls
    (509.0000,-572.3333) and (499.3333,-573.6667) .. (486.0000,-573.0000) --
    (481.0000,-580.0000) .. controls (491.6667,-593.3333) and (503.6667,-613.6667)
    .. (517.0000,-641.0000) -- (520.0000,-645.0000) .. controls
    (532.6667,-651.0000) and (547.0000,-664.0000) .. (563.0000,-684.0000) ..
    controls (579.6667,-704.6667) and (593.3333,-718.0000) .. (604.0000,-724.0000)
    .. controls (590.6667,-739.3333) and (570.0000,-761.3333) ..
    (542.0000,-790.0000) -- (543.0000,-798.0000) -- (551.0000,-804.0000) ..
    controls (541.6667,-810.0000) and (528.0000,-819.3333) .. (510.0000,-832.0000)
    .. controls (501.3333,-839.3333) and (476.6667,-851.3333) ..
    (436.0000,-868.0000) -- (438.0000,-878.0000) .. controls (530.0000,-878.0000)
    and (575.6667,-885.3333) .. (575.0000,-900.0000) -- (582.0000,-906.0000) ..
    controls (588.0000,-903.3333) and (592.6667,-902.0000) .. (596.0000,-902.0000)
    .. controls (595.3333,-902.0000) and (613.6667,-905.0000) ..
    (651.0000,-911.0000) .. controls (651.0000,-913.0000) and (648.6667,-922.0000)
    .. (644.0000,-938.0000) -- (650.0000,-944.0000) .. controls
    (679.3333,-939.3333) and (692.6667,-937.0000) .. (690.0000,-937.0000) ..
    controls (691.3333,-937.0000) and (693.3333,-937.6667) .. (696.0000,-939.0000)
    .. controls (699.3333,-940.3333) and (701.6667,-941.0000) ..
    (703.0000,-941.0000) .. controls (711.0000,-941.0000) and (720.0000,-939.3333)
    .. (730.0000,-936.0000) -- (733.0000,-944.0000) -- (741.0000,-948.0000) ..
    controls (749.0000,-940.6667) and (754.0000,-937.0000) .. (756.0000,-937.0000)
    .. controls (758.0000,-937.0000) and (760.3333,-937.6667) ..
    (763.0000,-939.0000) .. controls (765.6667,-940.3333) and (768.0000,-941.0000)
    .. (770.0000,-941.0000) .. controls (774.6667,-941.0000) and
    (781.3333,-939.3333) .. (790.0000,-936.0000) .. controls (790.6667,-937.3333)
    and (791.0000,-939.0000) .. (791.0000,-941.0000) .. controls
    (791.0000,-947.6667) and (789.6667,-956.6667) .. (787.0000,-968.0000) ..
    controls (785.0000,-980.0000) and (783.6667,-988.3333) .. (783.0000,-993.0000)
    -- (788.0000,-998.0000) -- (808.0000,-998.0000) .. controls
    (818.0000,-998.0000) and (832.6667,-992.6667) .. (852.0000,-982.0000) ..
    controls (871.3333,-972.0000) and (883.6667,-967.3333) .. (889.0000,-968.0000)
    .. controls (890.3333,-968.0000) and (892.0000,-968.3333) ..
    (894.0000,-969.0000) .. controls (896.6667,-969.6667) and (898.6667,-970.0000)
    .. (900.0000,-970.0000) .. controls (903.3333,-970.0000) and
    (906.0000,-969.0000) .. (908.0000,-967.0000) -- (915.0000,-971.0000) ..
    controls (920.3333,-967.0000) and (942.0000,-950.3333) .. (980.0000,-921.0000)
    .. controls (982.6667,-913.0000) and (987.3333,-901.3333) ..
    (994.0000,-886.0000) -- (999.0000,-895.0000) -- (1008.0000,-896.0000) ..
    controls (1036.0000,-867.3333) and (1050.0000,-841.0000) ..
    (1050.0000,-817.0000) .. controls (1050.0000,-803.0000) and
    (1044.3333,-777.0000) .. (1033.0000,-739.0000) -- (1238.0000,-847.0000) --
    (1245.0000,-843.0000) -- (1245.0000,-811.0000) -- cycle(1133.0000,-529.0000)
    -- (1133.0000,-541.0000) .. controls (1133.0000,-547.0000) and
    (1129.3333,-556.6667) .. (1122.0000,-570.0000) .. controls
    (1115.3333,-583.3333) and (1112.0000,-593.3333) .. (1112.0000,-600.0000) ..
    controls (1112.0000,-607.3333) and (1116.6667,-613.3333) ..
    (1126.0000,-618.0000) .. controls (1124.0000,-647.3333) and
    (1101.6667,-669.6667) .. (1059.0000,-685.0000) .. controls
    (1017.0000,-700.3333) and (996.0000,-716.6667) .. (996.0000,-734.0000) ..
    controls (996.0000,-744.0000) and (999.6667,-757.6667) ..
    (1007.0000,-775.0000) .. controls (1015.0000,-793.0000) and
    (1019.0000,-807.0000) .. (1019.0000,-817.0000) .. controls
    (1019.0000,-825.0000) and (1014.0000,-836.3333) .. (1004.0000,-851.0000) ..
    controls (998.0000,-844.3333) and (991.6667,-840.6667) .. (985.0000,-840.0000)
    -- (981.0000,-843.0000) .. controls (971.6667,-859.6667) and
    (956.0000,-883.6667) .. (934.0000,-915.0000) .. controls (930.0000,-911.0000)
    and (925.6667,-909.0000) .. (921.0000,-909.0000) .. controls
    (920.3333,-909.0000) and (919.3333,-909.3333) .. (918.0000,-910.0000) ..
    controls (906.0000,-919.3333) and (886.3333,-931.0000) .. (859.0000,-945.0000)
    .. controls (851.0000,-947.0000) and (839.0000,-950.0000) ..
    (823.0000,-954.0000) .. controls (825.6667,-941.3333) and (827.0000,-931.0000)
    .. (827.0000,-923.0000) .. controls (827.0000,-903.6667) and
    (820.6667,-894.0000) .. (808.0000,-894.0000) .. controls (803.3333,-894.0000)
    and (797.0000,-896.3333) .. (789.0000,-901.0000) .. controls
    (781.0000,-906.3333) and (775.3333,-909.0000) .. (772.0000,-909.0000) ..
    controls (767.3333,-909.0000) and (760.6667,-907.6667) .. (752.0000,-905.0000)
    .. controls (744.0000,-903.0000) and (737.6667,-902.0000) ..
    (733.0000,-902.0000) .. controls (730.3333,-902.0000) and (726.0000,-903.0000)
    .. (720.0000,-905.0000) .. controls (714.6667,-907.6667) and
    (710.6667,-909.0000) .. (708.0000,-909.0000) .. controls (708.6667,-909.0000)
    and (701.6667,-908.0000) .. (687.0000,-906.0000) .. controls
    (684.3333,-888.0000) and (672.3333,-878.3333) .. (651.0000,-877.0000) ..
    controls (625.6667,-876.3333) and (611.3333,-873.6667) .. (608.0000,-869.0000)
    .. controls (601.3333,-860.3333) and (596.3333,-856.0000) ..
    (593.0000,-856.0000) .. controls (590.3333,-856.0000) and (586.6667,-856.6667)
    .. (582.0000,-858.0000) .. controls (577.3333,-860.0000) and
    (573.6667,-861.0000) .. (571.0000,-861.0000) .. controls (561.0000,-861.0000)
    and (551.6667,-858.6667) .. (543.0000,-854.0000) .. controls
    (547.6667,-852.0000) and (554.3333,-848.6667) .. (563.0000,-844.0000) --
    (565.0000,-840.0000) .. controls (573.6667,-832.6667) and (584.3333,-821.3333)
    .. (597.0000,-806.0000) -- (597.0000,-801.0000) -- (589.0000,-792.0000) ..
    controls (607.6667,-770.6667) and (627.0000,-747.0000) .. (647.0000,-721.0000)
    -- (646.0000,-714.0000) .. controls (628.0000,-702.0000) and
    (590.0000,-663.3333) .. (532.0000,-598.0000) .. controls (539.3333,-594.6667)
    and (548.0000,-590.3333) .. (558.0000,-585.0000) -- (560.0000,-578.0000) ..
    controls (548.6667,-564.0000) and (532.6667,-542.3333) .. (512.0000,-513.0000)
    .. controls (516.0000,-509.0000) and (519.0000,-504.6667) ..
    (521.0000,-500.0000) -- (520.0000,-495.0000) .. controls (508.0000,-483.6667)
    and (491.0000,-465.3333) .. (469.0000,-440.0000) .. controls
    (482.3333,-439.3333) and (501.0000,-443.0000) .. (525.0000,-451.0000) --
    (532.0000,-449.0000) -- (538.0000,-439.0000) .. controls (545.3333,-441.6667)
    and (551.3333,-443.0000) .. (556.0000,-443.0000) .. controls
    (558.6667,-443.0000) and (561.6667,-441.6667) .. (565.0000,-439.0000) ..
    controls (568.3333,-436.3333) and (570.6667,-435.0000) .. (572.0000,-435.0000)
    .. controls (576.0000,-435.0000) and (585.6667,-441.3333) ..
    (601.0000,-454.0000) -- (608.0000,-453.0000) .. controls (620.6667,-435.0000)
    and (630.6667,-419.3333) .. (638.0000,-406.0000) .. controls
    (649.3333,-413.3333) and (658.0000,-417.0000) .. (664.0000,-417.0000) ..
    controls (664.6667,-417.0000) and (666.3333,-416.6667) .. (669.0000,-416.0000)
    -- (674.0000,-412.0000) .. controls (680.0000,-418.0000) and
    (689.6667,-427.0000) .. (703.0000,-439.0000) -- (710.0000,-439.0000) ..
    controls (712.0000,-435.6667) and (715.0000,-430.6667) .. (719.0000,-424.0000)
    .. controls (725.0000,-427.3333) and (733.0000,-432.3333) ..
    (743.0000,-439.0000) -- (749.0000,-439.0000) -- (756.0000,-433.0000) --
    (785.0000,-462.0000) -- (793.0000,-460.0000) .. controls (797.6667,-446.6667)
    and (802.3333,-433.0000) .. (807.0000,-419.0000) .. controls
    (813.6667,-399.6667) and (821.6667,-390.3333) .. (831.0000,-391.0000) --
    (836.0000,-387.0000) .. controls (842.6667,-347.0000) and (845.0000,-309.3333)
    .. (843.0000,-274.0000) .. controls (860.3333,-290.6667) and
    (889.6667,-312.0000) .. (931.0000,-338.0000) .. controls (936.3333,-344.0000)
    and (945.6667,-351.6667) .. (959.0000,-361.0000) .. controls
    (964.3333,-360.3333) and (970.0000,-357.3333) .. (976.0000,-352.0000) ..
    controls (1008.6667,-400.6667) and (1032.3333,-440.0000) ..
    (1047.0000,-470.0000) -- (1048.0000,-472.0000) .. controls
    (1051.3333,-476.6667) and (1055.3333,-479.0000) .. (1060.0000,-479.0000) ..
    controls (1068.0000,-479.0000) and (1083.3333,-471.6667) ..
    (1106.0000,-457.0000) .. controls (1108.0000,-472.3333) and
    (1112.3333,-495.0000) .. (1119.0000,-525.0000) -- (1124.0000,-529.0000) --
    (1133.0000,-529.0000) -- cycle(958.0000,-667.0000) .. controls
    (926.6667,-630.3333) and (884.0000,-602.0000) .. (830.0000,-582.0000) ..
    controls (782.6667,-564.6667) and (735.0000,-547.3333) .. (687.0000,-530.0000)
    -- (683.0000,-532.0000) -- (675.0000,-550.0000) -- (677.0000,-554.0000) ..
    controls (677.6667,-554.0000) and (723.6667,-570.6667) .. (815.0000,-604.0000)
    .. controls (868.3333,-623.3333) and (909.3333,-649.6667) ..
    (938.0000,-683.0000) -- (942.0000,-683.0000) -- (958.0000,-671.0000) --
    (958.0000,-667.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(327.0000,-1354.0000) .. controls (327.0000,-1283.3333) and
    (303.3333,-1248.0000) .. (256.0000,-1248.0000) .. controls
    (218.6667,-1248.0000) and (199.3333,-1269.0000) .. (198.0000,-1311.0000) --
    (223.0000,-1311.0000) .. controls (226.3333,-1285.0000) and
    (238.3333,-1272.0000) .. (259.0000,-1272.0000) .. controls
    (285.6667,-1272.0000) and (299.3333,-1297.3333) .. (300.0000,-1348.0000) ..
    controls (286.0000,-1332.6667) and (270.3333,-1325.0000) ..
    (253.0000,-1325.0000) .. controls (215.0000,-1325.0000) and
    (196.0000,-1346.3333) .. (196.0000,-1389.0000) .. controls
    (196.0000,-1435.0000) and (216.3333,-1458.0000) .. (257.0000,-1458.0000) ..
    controls (278.3333,-1458.0000) and (295.3333,-1449.3333) ..
    (308.0000,-1432.0000) .. controls (320.6667,-1414.6667) and
    (327.0000,-1388.6667) .. (327.0000,-1354.0000) -- cycle(191.0000,-1252.0000)
    -- (108.0000,-1252.0000) -- (108.0000,-1276.0000) -- (136.0000,-1276.0000) --
    (136.0000,-1430.0000) -- (108.0000,-1430.0000) -- (108.0000,-1455.0000) --
    (164.0000,-1455.0000) -- (164.0000,-1276.0000) -- (191.0000,-1276.0000) --
    (191.0000,-1252.0000) -- cycle(1284.0000,166.0000) -- (344.0000,166.0000) --
    (344.0000,-1330.0000) -- (1284.0000,-1330.0000) -- (1284.0000,166.0000) --
    cycle(1520.0000,291.0000) -- (1464.0000,291.0000) -- (1464.0000,112.0000) --
    (1437.0000,112.0000) -- (1437.0000,88.0000) -- (1520.0000,88.0000) --
    (1520.0000,112.0000) -- (1492.0000,112.0000) -- (1492.0000,266.0000) --
    (1520.0000,266.0000) -- (1520.0000,291.0000) -- cycle(1432.0000,225.0000) ..
    controls (1432.0000,271.0000) and (1411.6667,294.0000) .. (1371.0000,294.0000)
    .. controls (1349.6667,294.0000) and (1332.6667,285.3333) ..
    (1320.0000,268.0000) .. controls (1307.3333,250.6667) and (1301.0000,224.6667)
    .. (1301.0000,190.0000) .. controls (1301.0000,119.3333) and
    (1324.6667,84.0000) .. (1372.0000,84.0000) .. controls (1409.3333,84.0000) and
    (1428.6667,105.0000) .. (1430.0000,147.0000) -- (1405.0000,147.0000) ..
    controls (1401.6667,121.0000) and (1389.6667,108.0000) .. (1369.0000,108.0000)
    .. controls (1342.3333,108.0000) and (1328.6667,133.3333) ..
    (1328.0000,184.0000) .. controls (1342.0000,168.6667) and (1357.6667,161.0000)
    .. (1375.0000,161.0000) .. controls (1413.0000,161.0000) and
    (1432.0000,182.3333) .. (1432.0000,225.0000) -- cycle(299.0000,-1378.0000) ..
    controls (295.0000,-1415.3333) and (281.6667,-1434.0000) ..
    (259.0000,-1434.0000) .. controls (234.3333,-1434.0000) and
    (222.0000,-1419.6667) .. (222.0000,-1391.0000) .. controls
    (222.0000,-1365.0000) and (233.3333,-1352.0000) .. (256.0000,-1352.0000) ..
    controls (270.6667,-1352.0000) and (285.0000,-1360.6667) ..
    (299.0000,-1378.0000) -- cycle(1272.0000,154.0000) -- (1272.0000,-1318.0000)
    -- (356.0000,-1318.0000) -- (356.0000,154.0000) -- (1272.0000,154.0000) --
    cycle(1406.0000,227.0000) .. controls (1406.0000,201.0000) and
    (1394.6667,188.0000) .. (1372.0000,188.0000) .. controls (1357.3333,188.0000)
    and (1343.0000,196.6667) .. (1329.0000,214.0000) .. controls
    (1333.0000,251.3333) and (1346.3333,270.0000) .. (1369.0000,270.0000) ..
    controls (1393.6667,270.0000) and (1406.0000,255.6667) .. (1406.0000,227.0000)
    -- cycle(1217.0000,-378.0000) -- (1192.0000,-335.0000) --
    (1080.0000,-400.0000) -- (1085.0000,-286.0000) -- (1035.0000,-284.0000) --
    (1029.0000,-429.0000) -- (839.0000,-539.0000) -- (839.0000,-320.0000) --
    (962.0000,-242.0000) -- (935.0000,-199.0000) -- (839.0000,-260.0000) --
    (839.0000,-131.0000) -- (789.0000,-131.0000) -- (789.0000,-260.0000) --
    (693.0000,-199.0000) -- (666.0000,-242.0000) -- (789.0000,-320.0000) --
    (789.0000,-539.0000) -- (599.0000,-429.0000) -- (593.0000,-284.0000) --
    (543.0000,-286.0000) -- (548.0000,-400.0000) -- (436.0000,-335.0000) --
    (411.0000,-378.0000) -- (523.0000,-443.0000) -- (422.0000,-495.0000) --
    (445.0000,-540.0000) -- (574.0000,-473.0000) -- (764.0000,-582.0000) --
    (574.0000,-691.0000) -- (445.0000,-624.0000) -- (422.0000,-669.0000) --
    (523.0000,-721.0000) -- (411.0000,-786.0000) -- (436.0000,-829.0000) --
    (548.0000,-764.0000) -- (543.0000,-878.0000) -- (593.0000,-880.0000) --
    (599.0000,-735.0000) -- (789.0000,-625.0000) -- (789.0000,-844.0000) --
    (666.0000,-922.0000) -- (693.0000,-965.0000) -- (789.0000,-904.0000) --
    (789.0000,-1033.0000) -- (839.0000,-1033.0000) -- (839.0000,-904.0000) --
    (935.0000,-965.0000) -- (962.0000,-922.0000) -- (839.0000,-844.0000) --
    (839.0000,-625.0000) -- (1029.0000,-735.0000) -- (1035.0000,-880.0000) --
    (1085.0000,-878.0000) -- (1080.0000,-764.0000) -- (1192.0000,-829.0000) --
    (1217.0000,-786.0000) -- (1105.0000,-721.0000) -- (1206.0000,-669.0000) --
    (1183.0000,-624.0000) -- (1054.0000,-691.0000) -- (864.0000,-582.0000) --
    (1054.0000,-473.0000) -- (1183.0000,-540.0000) -- (1206.0000,-495.0000) --
    (1105.0000,-443.0000) -- (1217.0000,-378.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(1284.0000,-1099.0000) -- (1272.0000,-1099.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,-1124.0000) --
    (344.0000,-1117.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,-1099.0000) -- cycle(334.0000,-1353.0000) .. controls
    (334.0000,-1283.0000) and (313.6667,-1248.0000) .. (273.0000,-1248.0000) ..
    controls (231.6667,-1248.0000) and (211.0000,-1283.0000) ..
    (211.0000,-1353.0000) .. controls (211.0000,-1423.0000) and
    (231.6667,-1458.0000) .. (273.0000,-1458.0000) .. controls
    (313.6667,-1458.0000) and (334.0000,-1423.0000) .. (334.0000,-1353.0000) --
    cycle(207.0000,-1304.0000) -- (206.0000,-1252.0000) -- (96.0000,-1252.0000) ..
    controls (96.0000,-1284.6667) and (109.3333,-1315.0000) ..
    (136.0000,-1343.0000) .. controls (163.3333,-1371.0000) and
    (177.0000,-1390.3333) .. (177.0000,-1401.0000) .. controls
    (177.0000,-1423.0000) and (169.3333,-1434.0000) .. (154.0000,-1434.0000) ..
    controls (134.0000,-1434.0000) and (125.3333,-1418.6667) ..
    (128.0000,-1388.0000) -- (101.0000,-1388.0000) .. controls
    (101.0000,-1434.6667) and (118.0000,-1458.0000) .. (152.0000,-1458.0000) ..
    controls (188.0000,-1458.0000) and (206.0000,-1439.6667) ..
    (206.0000,-1403.0000) .. controls (206.0000,-1383.0000) and
    (193.3333,-1361.3333) .. (168.0000,-1338.0000) .. controls
    (142.6667,-1314.6667) and (128.6667,-1294.6667) .. (126.0000,-1278.0000) --
    (182.0000,-1278.0000) -- (183.0000,-1304.0000) -- (207.0000,-1304.0000) --
    cycle(1496.0000,-862.0000) .. controls (1496.0000,-858.0000) and
    (1495.0000,-850.3333) .. (1493.0000,-839.0000) -- (1350.0000,-25.0000) ..
    controls (1342.6667,16.3333) and (1321.0000,37.0000) .. (1285.0000,37.0000) ..
    controls (1278.3333,37.0000) and (1273.0000,36.6667) .. (1269.0000,36.0000) --
    (653.0000,-73.0000) .. controls (627.6667,-77.6667) and (610.6667,-88.3333) ..
    (602.0000,-105.0000) -- (598.0000,-107.0000) .. controls (579.3333,-109.6667)
    and (562.6667,-123.6667) .. (548.0000,-149.0000) -- (135.0000,-865.0000) ..
    controls (125.6667,-881.0000) and (121.0000,-895.3333) .. (121.0000,-908.0000)
    .. controls (121.0000,-930.6667) and (133.0000,-949.0000) ..
    (157.0000,-963.0000) -- (700.0000,-1276.0000) .. controls
    (715.3333,-1284.6667) and (728.6667,-1289.0000) .. (740.0000,-1289.0000) ..
    controls (761.3333,-1289.0000) and (787.6667,-1261.6667) ..
    (819.0000,-1207.0000) .. controls (885.0000,-1231.0000) and
    (923.3333,-1243.0000) .. (934.0000,-1243.0000) .. controls
    (956.0000,-1243.0000) and (973.3333,-1232.0000) .. (986.0000,-1210.0000) ..
    controls (989.3333,-1204.6667) and (997.3333,-1184.3333) ..
    (1010.0000,-1149.0000) .. controls (1074.0000,-1160.3333) and
    (1109.3333,-1166.0000) .. (1116.0000,-1166.0000) .. controls
    (1143.3333,-1166.0000) and (1162.3333,-1154.0000) .. (1173.0000,-1130.0000) ..
    controls (1177.0000,-1121.3333) and (1182.3333,-1097.6667) ..
    (1189.0000,-1059.0000) .. controls (1255.6667,-1059.0000) and
    (1291.0000,-1058.6667) .. (1295.0000,-1058.0000) .. controls
    (1331.0000,-1050.0000) and (1349.0000,-1025.6667) .. (1349.0000,-985.0000) --
    (1349.0000,-939.0000) -- (1438.0000,-924.0000) .. controls
    (1476.6667,-917.3333) and (1496.0000,-896.6667) .. (1496.0000,-862.0000) --
    cycle(1532.0000,88.0000) .. controls (1532.0000,120.6667) and
    (1518.3333,151.0000) .. (1491.0000,179.0000) .. controls (1464.3333,207.0000)
    and (1451.0000,226.3333) .. (1451.0000,237.0000) .. controls
    (1451.0000,259.0000) and (1458.6667,270.0000) .. (1474.0000,270.0000) ..
    controls (1494.0000,270.0000) and (1502.6667,254.6667) .. (1500.0000,224.0000)
    -- (1527.0000,224.0000) .. controls (1527.0000,270.6667) and
    (1510.0000,294.0000) .. (1476.0000,294.0000) .. controls (1440.0000,294.0000)
    and (1422.0000,275.6667) .. (1422.0000,239.0000) .. controls
    (1422.0000,219.0000) and (1434.6667,197.3333) .. (1460.0000,174.0000) ..
    controls (1485.3333,150.6667) and (1499.3333,130.6667) .. (1502.0000,114.0000)
    -- (1446.0000,114.0000) -- (1445.0000,140.0000) -- (1421.0000,140.0000) --
    (1422.0000,88.0000) -- (1532.0000,88.0000) -- cycle(1417.0000,189.0000) ..
    controls (1417.0000,259.0000) and (1396.3333,294.0000) .. (1355.0000,294.0000)
    .. controls (1314.3333,294.0000) and (1294.0000,259.0000) ..
    (1294.0000,189.0000) .. controls (1294.0000,119.0000) and (1314.3333,84.0000)
    .. (1355.0000,84.0000) .. controls (1396.3333,84.0000) and
    (1417.0000,119.0000) .. (1417.0000,189.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-422.0000) -- (356.0000,-401.0000) --
    (356.0000,154.0000) -- (1272.0000,154.0000) -- (1272.0000,76.0000) --
    (1284.0000,77.0000) -- (1284.0000,166.0000) -- cycle(305.0000,-1353.0000) ..
    controls (305.0000,-1407.0000) and (294.3333,-1434.0000) ..
    (273.0000,-1434.0000) .. controls (251.0000,-1434.0000) and
    (240.0000,-1407.0000) .. (240.0000,-1353.0000) .. controls
    (240.0000,-1299.0000) and (251.0000,-1272.0000) .. (273.0000,-1272.0000) ..
    controls (294.3333,-1272.0000) and (305.0000,-1299.0000) ..
    (305.0000,-1353.0000) -- cycle(1332.0000,-942.0000) -- (1332.0000,-985.0000)
    .. controls (1332.0000,-1023.0000) and (1313.0000,-1042.0000) ..
    (1275.0000,-1042.0000) -- (659.0000,-1042.0000) .. controls
    (621.0000,-1042.0000) and (602.0000,-1023.0000) .. (602.0000,-985.0000) --
    (602.0000,-182.0000) -- (741.0000,-971.0000) .. controls (748.3333,-1013.0000)
    and (769.6667,-1034.0000) .. (805.0000,-1034.0000) .. controls
    (809.0000,-1034.0000) and (814.6667,-1033.3333) .. (822.0000,-1032.0000) --
    (1332.0000,-942.0000) -- cycle(1479.0000,-862.0000) .. controls
    (1479.0000,-886.6667) and (1464.3333,-901.6667) .. (1435.0000,-907.0000) --
    (819.0000,-1016.0000) .. controls (815.0000,-1016.6667) and
    (810.6667,-1017.0000) .. (806.0000,-1017.0000) .. controls
    (779.3333,-1017.0000) and (763.3333,-1001.0000) .. (758.0000,-969.0000) --
    (614.0000,-155.0000) .. controls (612.6667,-147.6667) and (612.0000,-141.0000)
    .. (612.0000,-135.0000) .. controls (612.0000,-110.3333) and
    (626.6667,-95.3333) .. (656.0000,-90.0000) -- (1272.0000,19.0000) .. controls
    (1276.0000,19.6667) and (1280.3333,20.0000) .. (1285.0000,20.0000) .. controls
    (1311.6667,20.0000) and (1327.6667,4.0000) .. (1333.0000,-28.0000) --
    (1477.0000,-842.0000) .. controls (1478.3333,-849.3333) and
    (1479.0000,-856.0000) .. (1479.0000,-862.0000) -- cycle(1171.0000,-1059.0000)
    .. controls (1165.0000,-1094.3333) and (1161.3333,-1114.0000) ..
    (1160.0000,-1118.0000) .. controls (1152.0000,-1138.6667) and
    (1137.3333,-1149.0000) .. (1116.0000,-1149.0000) .. controls
    (1111.3333,-1149.0000) and (1105.3333,-1148.3333) .. (1098.0000,-1147.0000) --
    (491.0000,-1040.0000) .. controls (459.0000,-1034.6667) and
    (443.0000,-1019.0000) .. (443.0000,-993.0000) .. controls (443.0000,-987.6667)
    and (443.6667,-981.3333) .. (445.0000,-974.0000) -- (585.0000,-183.0000) --
    (585.0000,-985.0000) .. controls (585.0000,-1034.3333) and
    (609.6667,-1059.0000) .. (659.0000,-1059.0000) -- (1171.0000,-1059.0000) --
    cycle(993.0000,-1146.0000) .. controls (973.6667,-1199.3333) and
    (954.0000,-1226.0000) .. (934.0000,-1226.0000) .. controls
    (926.6667,-1226.0000) and (917.3333,-1224.0000) .. (906.0000,-1220.0000) --
    (327.0000,-1010.0000) .. controls (300.3333,-1000.0000) and
    (287.0000,-985.0000) .. (287.0000,-965.0000) .. controls (287.0000,-957.0000)
    and (289.0000,-947.6667) .. (293.0000,-937.0000) -- (568.0000,-182.0000) --
    (428.0000,-971.0000) .. controls (426.6667,-978.3333) and (426.0000,-985.6667)
    .. (426.0000,-993.0000) .. controls (426.0000,-1028.3333) and
    (446.6667,-1049.6667) .. (488.0000,-1057.0000) -- (993.0000,-1146.0000) --
    cycle(803.0000,-1201.0000) .. controls (775.6667,-1248.3333) and
    (754.3333,-1272.0000) .. (739.0000,-1272.0000) .. controls
    (731.0000,-1272.0000) and (720.6667,-1268.3333) .. (708.0000,-1261.0000) --
    (166.0000,-948.0000) .. controls (147.3333,-937.3333) and (138.0000,-924.0000)
    .. (138.0000,-908.0000) .. controls (138.0000,-897.3333) and
    (141.6667,-885.6667) .. (149.0000,-873.0000) -- (551.0000,-177.0000) --
    (277.0000,-931.0000) .. controls (272.3333,-943.6667) and (270.0000,-955.0000)
    .. (270.0000,-965.0000) .. controls (270.0000,-993.0000) and
    (287.0000,-1013.3333) .. (321.0000,-1026.0000) -- (803.0000,-1201.0000) --
    cycle(1388.0000,189.0000) .. controls (1388.0000,135.0000) and
    (1377.0000,108.0000) .. (1355.0000,108.0000) .. controls (1333.6667,108.0000)
    and (1323.0000,135.0000) .. (1323.0000,189.0000) .. controls
    (1323.0000,243.0000) and (1333.6667,270.0000) .. (1355.0000,270.0000) ..
    controls (1377.0000,270.0000) and (1388.0000,243.0000) .. (1388.0000,189.0000)
    -- cycle(863.0000,-883.0000) -- (861.0000,-871.0000) -- (822.0000,-878.0000)
    -- (824.0000,-890.0000) -- (836.0000,-888.0000) -- (832.0000,-912.0000) --
    (796.0000,-919.0000) -- (784.0000,-897.0000) -- (796.0000,-895.0000) --
    (793.0000,-883.0000) -- (754.0000,-890.0000) -- (757.0000,-902.0000) --
    (769.0000,-900.0000) -- (809.0000,-972.0000) -- (797.0000,-974.0000) --
    (799.0000,-985.0000) -- (851.0000,-976.0000) -- (849.0000,-965.0000) --
    (838.0000,-967.0000) -- (851.0000,-886.0000) -- (863.0000,-883.0000) --
    cycle(711.0000,-907.0000) -- (670.0000,-907.0000) -- (670.0000,-920.0000) --
    (681.0000,-920.0000) -- (649.0000,-960.0000) -- (649.0000,-920.0000) --
    (660.0000,-920.0000) -- (660.0000,-907.0000) -- (620.0000,-907.0000) --
    (620.0000,-920.0000) -- (633.0000,-920.0000) -- (633.0000,-996.0000) --
    (620.0000,-996.0000) -- (620.0000,-1009.0000) -- (661.0000,-1009.0000) --
    (661.0000,-996.0000) -- (649.0000,-996.0000) -- (649.0000,-960.0000) --
    (682.0000,-996.0000) -- (670.0000,-996.0000) -- (670.0000,-1009.0000) --
    (710.0000,-1009.0000) -- (710.0000,-996.0000) -- (699.0000,-996.0000) --
    (668.0000,-960.0000) -- (700.0000,-920.0000) -- (711.0000,-920.0000) --
    (711.0000,-907.0000) -- cycle(841.0000,-831.0000) .. controls
    (841.0000,-823.6667) and (822.3333,-798.6667) .. (785.0000,-756.0000) ..
    controls (767.0000,-802.0000) and (758.0000,-829.3333) .. (758.0000,-838.0000)
    .. controls (758.0000,-852.6667) and (764.6667,-860.0000) ..
    (778.0000,-860.0000) .. controls (795.3333,-860.0000) and (802.6667,-852.3333)
    .. (800.0000,-837.0000) .. controls (802.0000,-847.0000) and
    (809.0000,-852.0000) .. (821.0000,-852.0000) .. controls (834.3333,-852.0000)
    and (841.0000,-845.0000) .. (841.0000,-831.0000) -- cycle(1128.0000,-551.0000)
    .. controls (1128.0000,-536.3333) and (1095.6667,-492.0000) ..
    (1031.0000,-418.0000) .. controls (999.0000,-500.0000) and
    (983.0000,-547.6667) .. (983.0000,-561.0000) .. controls (983.0000,-586.3333)
    and (994.6667,-599.0000) .. (1018.0000,-599.0000) .. controls
    (1028.0000,-599.0000) and (1037.0000,-594.6667) .. (1045.0000,-586.0000) ..
    controls (1053.6667,-578.0000) and (1057.3333,-569.3333) ..
    (1056.0000,-560.0000) .. controls (1059.3333,-577.3333) and
    (1071.6667,-586.0000) .. (1093.0000,-586.0000) .. controls
    (1116.3333,-586.0000) and (1128.0000,-574.3333) .. (1128.0000,-551.0000) --
    cycle(708.0000,-861.0000) .. controls (708.0000,-853.6667) and
    (694.0000,-827.0000) .. (666.0000,-781.0000) .. controls (638.0000,-827.0000)
    and (624.0000,-853.6667) .. (624.0000,-861.0000) .. controls
    (624.0000,-875.0000) and (630.6667,-882.0000) .. (644.0000,-882.0000) ..
    controls (658.6667,-882.0000) and (666.0000,-875.6667) .. (666.0000,-863.0000)
    .. controls (666.0000,-875.6667) and (673.0000,-882.0000) ..
    (687.0000,-882.0000) .. controls (701.0000,-882.0000) and (708.0000,-875.0000)
    .. (708.0000,-861.0000) -- cycle(1333.0000,-159.0000) .. controls
    (1333.0000,-144.3333) and (1326.3333,-137.0000) .. (1313.0000,-137.0000) ..
    controls (1295.6667,-137.0000) and (1288.3333,-144.6667) ..
    (1291.0000,-160.0000) .. controls (1289.0000,-150.0000) and
    (1282.0000,-145.0000) .. (1270.0000,-145.0000) .. controls
    (1256.6667,-145.0000) and (1250.0000,-151.6667) .. (1250.0000,-165.0000) ..
    controls (1250.0000,-173.0000) and (1268.6667,-198.3333) ..
    (1306.0000,-241.0000) .. controls (1324.0000,-195.0000) and
    (1333.0000,-167.6667) .. (1333.0000,-159.0000) -- cycle(565.0000,-957.0000) ..
    controls (565.0000,-933.6667) and (554.3333,-918.0000) .. (533.0000,-910.0000)
    .. controls (537.6667,-908.0000) and (541.3333,-907.0000) ..
    (544.0000,-907.0000) .. controls (548.6667,-907.0000) and (553.0000,-908.0000)
    .. (557.0000,-910.0000) -- (554.0000,-894.0000) .. controls
    (550.0000,-892.0000) and (547.0000,-891.0000) .. (545.0000,-891.0000) ..
    controls (541.6667,-891.0000) and (536.6667,-892.0000) .. (530.0000,-894.0000)
    .. controls (523.3333,-896.0000) and (518.3333,-897.0000) ..
    (515.0000,-897.0000) .. controls (509.0000,-897.0000) and (504.3333,-894.6667)
    .. (501.0000,-890.0000) -- (494.0000,-898.0000) .. controls
    (496.6667,-902.0000) and (499.3333,-905.0000) .. (502.0000,-907.0000) ..
    controls (474.0000,-912.3333) and (460.0000,-930.3333) .. (460.0000,-961.0000)
    .. controls (460.0000,-994.3333) and (478.0000,-1011.0000) ..
    (514.0000,-1011.0000) .. controls (548.0000,-1011.0000) and
    (565.0000,-993.0000) .. (565.0000,-957.0000) -- cycle(571.0000,-866.0000) ..
    controls (571.0000,-857.3333) and (562.0000,-830.0000) .. (544.0000,-784.0000)
    .. controls (506.6667,-826.6667) and (488.0000,-851.6667) ..
    (488.0000,-859.0000) .. controls (488.0000,-873.0000) and (494.6667,-880.0000)
    .. (508.0000,-880.0000) .. controls (520.0000,-880.0000) and
    (527.0000,-875.0000) .. (529.0000,-865.0000) -- (529.0000,-868.0000) ..
    controls (529.0000,-881.3333) and (536.0000,-888.0000) .. (550.0000,-888.0000)
    .. controls (564.0000,-888.0000) and (571.0000,-880.6667) ..
    (571.0000,-866.0000) -- cycle(1336.0000,-107.0000) -- (1334.0000,-95.0000) --
    (1322.0000,-97.0000) -- (1282.0000,-25.0000) -- (1294.0000,-23.0000) --
    (1292.0000,-12.0000) -- (1239.0000,-21.0000) -- (1241.0000,-32.0000) --
    (1253.0000,-30.0000) -- (1240.0000,-111.0000) -- (1228.0000,-113.0000) --
    (1230.0000,-126.0000) -- (1269.0000,-119.0000) -- (1267.0000,-107.0000) --
    (1255.0000,-109.0000) -- (1259.0000,-85.0000) -- (1295.0000,-78.0000) --
    (1307.0000,-99.0000) -- (1295.0000,-102.0000) -- (1297.0000,-114.0000) --
    (1336.0000,-107.0000) -- cycle(393.0000,-906.0000) .. controls
    (393.0000,-884.0000) and (382.3333,-873.0000) .. (361.0000,-873.0000) ..
    controls (349.6667,-873.0000) and (341.0000,-878.0000) .. (335.0000,-888.0000)
    -- (346.0000,-896.0000) .. controls (350.6667,-890.0000) and
    (356.0000,-887.0000) .. (362.0000,-887.0000) .. controls (372.6667,-887.0000)
    and (378.0000,-892.3333) .. (378.0000,-903.0000) .. controls
    (378.0000,-907.0000) and (377.0000,-912.0000) .. (375.0000,-918.0000) --
    (356.0000,-970.0000) -- (336.0000,-963.0000) -- (332.0000,-976.0000) --
    (379.0000,-993.0000) -- (383.0000,-980.0000) -- (370.0000,-976.0000) --
    (389.0000,-924.0000) .. controls (391.6667,-916.6667) and (393.0000,-910.6667)
    .. (393.0000,-906.0000) -- cycle(437.0000,-843.0000) .. controls
    (437.0000,-838.3333) and (432.3333,-812.6667) .. (423.0000,-766.0000) ..
    controls (377.6667,-802.0000) and (355.0000,-825.0000) .. (355.0000,-835.0000)
    .. controls (355.0000,-848.3333) and (361.6667,-855.0000) ..
    (375.0000,-855.0000) .. controls (385.6667,-855.0000) and (392.3333,-851.3333)
    .. (395.0000,-844.0000) .. controls (395.0000,-844.6667) and
    (394.6667,-846.0000) .. (394.0000,-848.0000) .. controls (394.0000,-862.6667)
    and (401.3333,-870.0000) .. (416.0000,-870.0000) .. controls
    (430.0000,-870.0000) and (437.0000,-861.0000) .. (437.0000,-843.0000) --
    cycle(275.0000,-869.0000) .. controls (275.0000,-851.6667) and
    (266.6667,-843.0000) .. (250.0000,-843.0000) .. controls (237.3333,-843.0000)
    and (225.0000,-852.0000) .. (213.0000,-870.0000) .. controls
    (202.3333,-886.0000) and (197.0000,-900.6667) .. (197.0000,-914.0000) ..
    controls (197.0000,-931.3333) and (205.3333,-940.0000) .. (222.0000,-940.0000)
    .. controls (234.0000,-940.0000) and (245.6667,-931.3333) ..
    (257.0000,-914.0000) .. controls (269.0000,-897.3333) and (275.0000,-882.3333)
    .. (275.0000,-869.0000) -- cycle(235.0000,-832.0000) -- (199.0000,-812.0000)
    -- (193.0000,-822.0000) -- (205.0000,-829.0000) -- (166.0000,-896.0000) --
    (154.0000,-889.0000) -- (148.0000,-899.0000) -- (172.0000,-913.0000) --
    (217.0000,-836.0000) -- (229.0000,-843.0000) -- (235.0000,-832.0000) --
    cycle(309.0000,-773.0000) .. controls (309.0000,-767.6667) and
    (308.6667,-759.6667) .. (308.0000,-749.0000) .. controls (307.3333,-739.0000)
    and (307.0000,-732.0000) .. (307.0000,-728.0000) .. controls
    (254.3333,-756.6667) and (228.0000,-776.6667) .. (228.0000,-788.0000) ..
    controls (228.0000,-800.6667) and (235.0000,-807.0000) .. (249.0000,-807.0000)
    .. controls (257.0000,-807.0000) and (262.6667,-804.3333) ..
    (266.0000,-799.0000) .. controls (264.6667,-801.0000) and (264.0000,-803.6667)
    .. (264.0000,-807.0000) .. controls (264.0000,-821.6667) and
    (271.3333,-829.0000) .. (286.0000,-829.0000) .. controls (301.3333,-829.0000)
    and (309.0000,-814.0000) .. (309.0000,-784.0000) -- (309.0000,-773.0000) --
    cycle(831.0000,-925.0000) -- (824.0000,-969.0000) -- (822.0000,-969.0000) --
    (801.0000,-930.0000) -- (831.0000,-925.0000) -- cycle(549.0000,-957.0000) ..
    controls (549.0000,-983.6667) and (536.6667,-997.0000) .. (512.0000,-997.0000)
    .. controls (488.6667,-997.0000) and (477.0000,-985.0000) ..
    (477.0000,-961.0000) .. controls (477.0000,-933.6667) and (488.6667,-920.0000)
    .. (512.0000,-920.0000) .. controls (536.6667,-920.0000) and
    (549.0000,-932.3333) .. (549.0000,-957.0000) -- cycle(1290.0000,-67.0000) --
    (1260.0000,-72.0000) -- (1267.0000,-28.0000) -- (1269.0000,-28.0000) --
    (1290.0000,-67.0000) -- cycle(262.0000,-867.0000) .. controls
    (262.0000,-875.6667) and (257.0000,-888.0000) .. (247.0000,-904.0000) ..
    controls (237.6667,-920.0000) and (229.0000,-928.0000) .. (221.0000,-928.0000)
    .. controls (214.3333,-928.0000) and (211.0000,-923.6667) ..
    (211.0000,-915.0000) .. controls (211.0000,-905.6667) and (215.6667,-893.3333)
    .. (225.0000,-878.0000) .. controls (235.0000,-862.6667) and
    (244.0000,-855.0000) .. (252.0000,-855.0000) .. controls (258.6667,-855.0000)
    and (262.0000,-859.0000) .. (262.0000,-867.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,244.0000) .. controls
    (1578.0000,342.6667) and (1528.6667,392.0000) .. (1430.0000,392.0000) --
    (198.0000,392.0000) .. controls (99.3333,392.0000) and (50.0000,342.6667) ..
    (50.0000,244.0000) -- (50.0000,-1408.0000) .. controls (50.0000,-1506.6667)
    and (99.3333,-1556.0000) .. (198.0000,-1556.0000) -- (1430.0000,-1556.0000) ..
    controls (1528.6667,-1556.0000) and (1578.0000,-1506.6667) ..
    (1578.0000,-1408.0000) -- (1578.0000,244.0000) -- cycle(1544.0000,244.0000) --
    (1544.0000,-1408.0000) .. controls (1544.0000,-1484.0000) and
    (1506.0000,-1522.0000) .. (1430.0000,-1522.0000) -- (198.0000,-1522.0000) ..
    controls (122.0000,-1522.0000) and (84.0000,-1484.0000) ..
    (84.0000,-1408.0000) -- (84.0000,244.0000) .. controls (84.0000,320.0000) and
    (122.0000,358.0000) .. (198.0000,358.0000) -- (1430.0000,358.0000) .. controls
    (1506.0000,358.0000) and (1544.0000,320.0000) .. (1544.0000,244.0000) --
    cycle(321.0000,-1252.0000) -- (238.0000,-1252.0000) -- (238.0000,-1276.0000)
    -- (266.0000,-1276.0000) -- (266.0000,-1430.0000) -- (238.0000,-1430.0000) --
    (238.0000,-1455.0000) -- (294.0000,-1455.0000) -- (294.0000,-1276.0000) --
    (321.0000,-1276.0000) -- (321.0000,-1252.0000) -- cycle(217.0000,-1304.0000)
    -- (216.0000,-1252.0000) -- (106.0000,-1252.0000) .. controls
    (106.0000,-1285.3333) and (119.3333,-1315.6667) .. (146.0000,-1343.0000) ..
    controls (173.3333,-1371.0000) and (187.0000,-1390.3333) ..
    (187.0000,-1401.0000) .. controls (187.0000,-1423.0000) and
    (179.3333,-1434.0000) .. (164.0000,-1434.0000) .. controls
    (144.6667,-1434.0000) and (136.0000,-1418.6667) .. (138.0000,-1388.0000) --
    (111.0000,-1388.0000) .. controls (111.0000,-1434.6667) and
    (128.0000,-1458.0000) .. (162.0000,-1458.0000) .. controls
    (198.0000,-1458.0000) and (216.0000,-1439.6667) .. (216.0000,-1403.0000) ..
    controls (216.0000,-1383.0000) and (203.6667,-1361.6667) ..
    (179.0000,-1339.0000) .. controls (153.0000,-1314.3333) and
    (138.6667,-1294.0000) .. (136.0000,-1278.0000) -- (192.0000,-1278.0000) --
    (193.0000,-1304.0000) -- (217.0000,-1304.0000) -- cycle(1284.0000,166.0000) --
    (344.0000,166.0000) -- (344.0000,-1330.0000) -- (1284.0000,-1330.0000) --
    (1284.0000,166.0000) -- cycle(1522.0000,88.0000) .. controls
    (1522.0000,121.3333) and (1508.3333,151.6667) .. (1481.0000,179.0000) ..
    controls (1454.3333,207.0000) and (1441.0000,226.3333) .. (1441.0000,237.0000)
    .. controls (1441.0000,259.0000) and (1448.6667,270.0000) ..
    (1464.0000,270.0000) .. controls (1483.3333,270.0000) and (1492.0000,254.6667)
    .. (1490.0000,224.0000) -- (1517.0000,224.0000) .. controls
    (1517.0000,270.6667) and (1500.0000,294.0000) .. (1466.0000,294.0000) ..
    controls (1430.0000,294.0000) and (1412.0000,275.6667) .. (1412.0000,239.0000)
    .. controls (1412.0000,219.0000) and (1424.6667,197.0000) ..
    (1450.0000,173.0000) .. controls (1475.3333,149.6667) and (1489.3333,130.0000)
    .. (1492.0000,114.0000) -- (1436.0000,114.0000) -- (1435.0000,140.0000) --
    (1411.0000,140.0000) -- (1412.0000,88.0000) -- (1522.0000,88.0000) --
    cycle(1390.0000,291.0000) -- (1334.0000,291.0000) -- (1334.0000,112.0000) --
    (1307.0000,112.0000) -- (1307.0000,88.0000) -- (1390.0000,88.0000) --
    (1390.0000,112.0000) -- (1362.0000,112.0000) -- (1362.0000,266.0000) --
    (1390.0000,266.0000) -- (1390.0000,291.0000) -- cycle(1272.0000,154.0000) --
    (1272.0000,-1318.0000) -- (356.0000,-1318.0000) -- (356.0000,154.0000) --
    (1272.0000,154.0000) -- cycle(1053.0000,-1178.0000) .. controls
    (1053.0000,-1160.0000) and (1046.6667,-1144.3333) .. (1034.0000,-1131.0000) ..
    controls (1022.0000,-1117.6667) and (1007.0000,-1111.0000) ..
    (989.0000,-1111.0000) .. controls (971.0000,-1111.0000) and
    (955.6667,-1117.6667) .. (943.0000,-1131.0000) .. controls
    (931.0000,-1144.3333) and (925.0000,-1160.0000) .. (925.0000,-1178.0000) ..
    controls (925.0000,-1196.0000) and (931.0000,-1211.6667) ..
    (943.0000,-1225.0000) .. controls (955.6667,-1239.0000) and
    (971.0000,-1246.0000) .. (989.0000,-1246.0000) .. controls
    (1007.0000,-1246.0000) and (1022.0000,-1239.0000) .. (1034.0000,-1225.0000) ..
    controls (1046.6667,-1211.6667) and (1053.0000,-1196.0000) ..
    (1053.0000,-1178.0000) -- cycle(1126.0000,-947.0000) -- (1078.0000,-947.0000)
    -- (1069.0000,-1022.0000) -- (1060.0000,-1022.0000) -- (1060.0000,-947.0000)
    -- (918.0000,-947.0000) -- (918.0000,-1022.0000) -- (909.0000,-1022.0000) --
    (900.0000,-947.0000) -- (852.0000,-947.0000) -- (864.0000,-1044.0000) ..
    controls (868.0000,-1078.0000) and (887.0000,-1095.0000) ..
    (921.0000,-1095.0000) -- (1057.0000,-1095.0000) .. controls
    (1091.0000,-1095.0000) and (1110.0000,-1078.0000) .. (1114.0000,-1044.0000) --
    (1126.0000,-947.0000) -- cycle(1053.0000,-838.0000) .. controls
    (1053.0000,-820.0000) and (1046.6667,-804.3333) .. (1034.0000,-791.0000) ..
    controls (1022.0000,-777.6667) and (1007.0000,-771.0000) ..
    (989.0000,-771.0000) .. controls (971.0000,-771.0000) and (955.6667,-777.6667)
    .. (943.0000,-791.0000) .. controls (931.0000,-804.3333) and
    (925.0000,-820.0000) .. (925.0000,-838.0000) .. controls (925.0000,-856.0000)
    and (931.0000,-871.6667) .. (943.0000,-885.0000) .. controls
    (955.6667,-899.0000) and (971.0000,-906.0000) .. (989.0000,-906.0000) ..
    controls (1007.0000,-906.0000) and (1022.0000,-899.0000) ..
    (1034.0000,-885.0000) .. controls (1046.6667,-871.6667) and
    (1053.0000,-856.0000) .. (1053.0000,-838.0000) -- cycle(703.0000,-1178.0000)
    .. controls (703.0000,-1160.0000) and (696.6667,-1144.3333) ..
    (684.0000,-1131.0000) .. controls (672.0000,-1117.6667) and
    (657.0000,-1111.0000) .. (639.0000,-1111.0000) .. controls
    (621.0000,-1111.0000) and (605.6667,-1117.6667) .. (593.0000,-1131.0000) ..
    controls (581.0000,-1144.3333) and (575.0000,-1160.0000) ..
    (575.0000,-1178.0000) .. controls (575.0000,-1196.0000) and
    (581.0000,-1211.6667) .. (593.0000,-1225.0000) .. controls
    (605.6667,-1239.0000) and (621.0000,-1246.0000) .. (639.0000,-1246.0000) ..
    controls (657.0000,-1246.0000) and (672.0000,-1239.0000) ..
    (684.0000,-1225.0000) .. controls (696.6667,-1211.6667) and
    (703.0000,-1196.0000) .. (703.0000,-1178.0000) -- cycle(1126.0000,-607.0000)
    -- (1078.0000,-607.0000) -- (1069.0000,-682.0000) -- (1060.0000,-682.0000) --
    (1060.0000,-607.0000) -- (918.0000,-607.0000) -- (918.0000,-682.0000) --
    (909.0000,-682.0000) -- (900.0000,-607.0000) -- (852.0000,-607.0000) --
    (864.0000,-704.0000) .. controls (868.0000,-738.0000) and (887.0000,-755.0000)
    .. (921.0000,-755.0000) -- (1057.0000,-755.0000) .. controls
    (1091.0000,-755.0000) and (1110.0000,-738.0000) .. (1114.0000,-704.0000) --
    (1126.0000,-607.0000) -- cycle(776.0000,-947.0000) -- (728.0000,-947.0000) --
    (719.0000,-1022.0000) -- (710.0000,-1022.0000) -- (710.0000,-947.0000) --
    (568.0000,-947.0000) -- (568.0000,-1022.0000) -- (559.0000,-1022.0000) --
    (550.0000,-947.0000) -- (502.0000,-947.0000) -- (514.0000,-1044.0000) ..
    controls (518.0000,-1078.0000) and (537.0000,-1095.0000) ..
    (571.0000,-1095.0000) -- (707.0000,-1095.0000) .. controls
    (741.0000,-1095.0000) and (760.0000,-1078.0000) .. (764.0000,-1044.0000) --
    (776.0000,-947.0000) -- cycle(1053.0000,-498.0000) .. controls
    (1053.0000,-480.0000) and (1046.6667,-464.3333) .. (1034.0000,-451.0000) ..
    controls (1022.0000,-437.6667) and (1007.0000,-431.0000) ..
    (989.0000,-431.0000) .. controls (971.0000,-431.0000) and (955.6667,-437.6667)
    .. (943.0000,-451.0000) .. controls (931.0000,-464.3333) and
    (925.0000,-480.0000) .. (925.0000,-498.0000) .. controls (925.0000,-516.0000)
    and (931.0000,-531.6667) .. (943.0000,-545.0000) .. controls
    (955.6667,-559.0000) and (971.0000,-566.0000) .. (989.0000,-566.0000) ..
    controls (1007.0000,-566.0000) and (1022.0000,-559.0000) ..
    (1034.0000,-545.0000) .. controls (1046.6667,-531.6667) and
    (1053.0000,-516.0000) .. (1053.0000,-498.0000) -- cycle(703.0000,-838.0000) ..
    controls (703.0000,-820.0000) and (696.6667,-804.3333) .. (684.0000,-791.0000)
    .. controls (672.0000,-777.6667) and (657.0000,-771.0000) ..
    (639.0000,-771.0000) .. controls (621.0000,-771.0000) and (605.6667,-777.6667)
    .. (593.0000,-791.0000) .. controls (581.0000,-804.3333) and
    (575.0000,-820.0000) .. (575.0000,-838.0000) .. controls (575.0000,-856.0000)
    and (581.0000,-871.6667) .. (593.0000,-885.0000) .. controls
    (605.6667,-899.0000) and (621.0000,-906.0000) .. (639.0000,-906.0000) ..
    controls (657.0000,-906.0000) and (672.0000,-899.0000) .. (684.0000,-885.0000)
    .. controls (696.6667,-871.6667) and (703.0000,-856.0000) ..
    (703.0000,-838.0000) -- cycle(1126.0000,-267.0000) -- (1078.0000,-267.0000) --
    (1069.0000,-342.0000) -- (1060.0000,-342.0000) -- (1060.0000,-267.0000) --
    (918.0000,-267.0000) -- (918.0000,-342.0000) -- (909.0000,-342.0000) --
    (900.0000,-267.0000) -- (852.0000,-267.0000) -- (864.0000,-364.0000) ..
    controls (868.0000,-398.0000) and (887.0000,-415.0000) .. (921.0000,-415.0000)
    -- (1057.0000,-415.0000) .. controls (1091.0000,-415.0000) and
    (1110.0000,-398.0000) .. (1114.0000,-364.0000) -- (1126.0000,-267.0000) --
    cycle(776.0000,-607.0000) -- (728.0000,-607.0000) -- (719.0000,-682.0000) --
    (710.0000,-682.0000) -- (710.0000,-607.0000) -- (568.0000,-607.0000) --
    (568.0000,-682.0000) -- (559.0000,-682.0000) -- (550.0000,-607.0000) --
    (502.0000,-607.0000) -- (514.0000,-704.0000) .. controls (518.0000,-738.0000)
    and (537.0000,-755.0000) .. (571.0000,-755.0000) -- (707.0000,-755.0000) ..
    controls (741.0000,-755.0000) and (760.0000,-738.0000) .. (764.0000,-704.0000)
    -- (776.0000,-607.0000) -- cycle(1053.0000,-158.0000) .. controls
    (1053.0000,-140.0000) and (1046.6667,-124.3333) .. (1034.0000,-111.0000) ..
    controls (1022.0000,-97.6667) and (1007.0000,-91.0000) .. (989.0000,-91.0000)
    .. controls (971.0000,-91.0000) and (955.6667,-97.6667) ..
    (943.0000,-111.0000) .. controls (931.0000,-124.3333) and (925.0000,-140.0000)
    .. (925.0000,-158.0000) .. controls (925.0000,-176.0000) and
    (931.0000,-191.6667) .. (943.0000,-205.0000) .. controls (955.6667,-219.0000)
    and (971.0000,-226.0000) .. (989.0000,-226.0000) .. controls
    (1007.0000,-226.0000) and (1022.0000,-219.0000) .. (1034.0000,-205.0000) ..
    controls (1046.6667,-191.6667) and (1053.0000,-176.0000) ..
    (1053.0000,-158.0000) -- cycle(703.0000,-498.0000) .. controls
    (703.0000,-480.0000) and (696.6667,-464.3333) .. (684.0000,-451.0000) ..
    controls (672.0000,-437.6667) and (657.0000,-431.0000) .. (639.0000,-431.0000)
    .. controls (621.0000,-431.0000) and (605.6667,-437.6667) ..
    (593.0000,-451.0000) .. controls (581.0000,-464.3333) and (575.0000,-480.0000)
    .. (575.0000,-498.0000) .. controls (575.0000,-516.0000) and
    (581.0000,-531.6667) .. (593.0000,-545.0000) .. controls (605.6667,-559.0000)
    and (621.0000,-566.0000) .. (639.0000,-566.0000) .. controls
    (657.0000,-566.0000) and (672.0000,-559.0000) .. (684.0000,-545.0000) ..
    controls (696.6667,-531.6667) and (703.0000,-516.0000) .. (703.0000,-498.0000)
    -- cycle(1126.0000,73.0000) -- (1078.0000,73.0000) -- (1069.0000,-2.0000) --
    (1060.0000,-2.0000) -- (1060.0000,73.0000) -- (918.0000,73.0000) --
    (918.0000,-2.0000) -- (909.0000,-2.0000) -- (900.0000,73.0000) --
    (852.0000,73.0000) -- (864.0000,-24.0000) .. controls (868.0000,-58.0000) and
    (887.0000,-75.0000) .. (921.0000,-75.0000) -- (1057.0000,-75.0000) .. controls
    (1091.0000,-75.0000) and (1110.0000,-58.0000) .. (1114.0000,-24.0000) --
    (1126.0000,73.0000) -- cycle(776.0000,-267.0000) -- (728.0000,-267.0000) --
    (719.0000,-342.0000) -- (710.0000,-342.0000) -- (710.0000,-267.0000) --
    (568.0000,-267.0000) -- (568.0000,-342.0000) -- (559.0000,-342.0000) --
    (550.0000,-267.0000) -- (502.0000,-267.0000) -- (514.0000,-364.0000) ..
    controls (518.0000,-398.0000) and (537.0000,-415.0000) .. (571.0000,-415.0000)
    -- (707.0000,-415.0000) .. controls (741.0000,-415.0000) and
    (760.0000,-398.0000) .. (764.0000,-364.0000) -- (776.0000,-267.0000) --
    cycle(703.0000,-158.0000) .. controls (703.0000,-140.0000) and
    (696.6667,-124.3333) .. (684.0000,-111.0000) .. controls (672.0000,-97.6667)
    and (657.0000,-91.0000) .. (639.0000,-91.0000) .. controls (621.0000,-91.0000)
    and (605.6667,-97.6667) .. (593.0000,-111.0000) .. controls
    (581.0000,-124.3333) and (575.0000,-140.0000) .. (575.0000,-158.0000) ..
    controls (575.0000,-176.0000) and (581.0000,-191.6667) .. (593.0000,-205.0000)
    .. controls (605.6667,-219.0000) and (621.0000,-226.0000) ..
    (639.0000,-226.0000) .. controls (657.0000,-226.0000) and (672.0000,-219.0000)
    .. (684.0000,-205.0000) .. controls (696.6667,-191.6667) and
    (703.0000,-176.0000) .. (703.0000,-158.0000) -- cycle(776.0000,73.0000) --
    (728.0000,73.0000) -- (719.0000,-2.0000) -- (710.0000,-2.0000) --
    (710.0000,73.0000) -- (568.0000,73.0000) -- (568.0000,-2.0000) --
    (559.0000,-2.0000) -- (550.0000,73.0000) -- (502.0000,73.0000) --
    (514.0000,-24.0000) .. controls (518.0000,-58.0000) and (537.0000,-75.0000) ..
    (571.0000,-75.0000) -- (707.0000,-75.0000) .. controls (741.0000,-75.0000) and
    (760.0000,-58.0000) .. (764.0000,-24.0000) -- (776.0000,73.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F0FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F300.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1331.0000,-467.0000) ..
    controls (1331.0000,-289.6667) and (1276.3333,-131.0000) .. (1167.0000,9.0000)
    .. controls (1063.0000,142.3333) and (925.0000,240.6667) ..
    (753.0000,304.0000) .. controls (651.6667,341.3333) and (565.0000,360.0000) ..
    (493.0000,360.0000) .. controls (469.0000,360.0000) and (442.6667,354.6667) ..
    (414.0000,344.0000) .. controls (377.3333,330.0000) and (359.0000,313.3333) ..
    (359.0000,294.0000) .. controls (359.0000,273.3333) and (377.3333,263.0000) ..
    (414.0000,263.0000) .. controls (514.6667,263.0000) and (609.6667,236.6667) ..
    (699.0000,184.0000) .. controls (789.0000,131.3333) and (855.0000,60.3333) ..
    (897.0000,-29.0000) .. controls (844.3333,-11.6667) and (793.0000,-3.0000) ..
    (743.0000,-3.0000) .. controls (697.6667,-3.0000) and (649.3333,-10.6667) ..
    (598.0000,-26.0000) .. controls (459.3333,-67.3333) and (356.0000,-151.3333)
    .. (288.0000,-278.0000) .. controls (229.3333,-386.6667) and
    (200.0000,-519.3333) .. (200.0000,-676.0000) .. controls (200.0000,-888.0000)
    and (270.0000,-1076.0000) .. (410.0000,-1240.0000) .. controls
    (556.6667,-1412.0000) and (734.3333,-1498.0000) .. (943.0000,-1498.0000) ..
    controls (989.6667,-1498.0000) and (1051.0000,-1488.3333) ..
    (1127.0000,-1469.0000) .. controls (1221.6667,-1445.6667) and
    (1269.0000,-1418.6667) .. (1269.0000,-1388.0000) .. controls
    (1269.0000,-1371.3333) and (1257.3333,-1363.0000) .. (1234.0000,-1363.0000) ..
    controls (1084.6667,-1363.0000) and (954.0000,-1338.3333) ..
    (842.0000,-1289.0000) .. controls (703.3333,-1229.0000) and
    (613.0000,-1137.3333) .. (571.0000,-1014.0000) .. controls
    (630.3333,-1042.6667) and (687.6667,-1057.0000) .. (743.0000,-1057.0000) ..
    controls (916.3333,-1057.0000) and (1057.6667,-1002.0000) ..
    (1167.0000,-892.0000) .. controls (1276.3333,-782.0000) and
    (1331.0000,-640.3333) .. (1331.0000,-467.0000) -- cycle(1254.0000,-424.0000)
    .. controls (1254.0000,-565.3333) and (1217.3333,-676.3333) ..
    (1144.0000,-757.0000) .. controls (1068.0000,-840.3333) and
    (960.0000,-882.0000) .. (820.0000,-882.0000) .. controls (723.3333,-882.0000)
    and (643.6667,-851.0000) .. (581.0000,-789.0000) .. controls
    (518.3333,-727.0000) and (487.0000,-649.0000) .. (487.0000,-555.0000) ..
    controls (487.0000,-543.0000) and (487.6667,-531.0000) .. (489.0000,-519.0000)
    .. controls (403.0000,-601.6667) and (360.0000,-697.0000) ..
    (360.0000,-805.0000) .. controls (360.0000,-891.6667) and (389.3333,-988.6667)
    .. (448.0000,-1096.0000) .. controls (387.3333,-1056.6667) and
    (338.6667,-997.3333) .. (302.0000,-918.0000) .. controls (268.0000,-843.3333)
    and (251.0000,-767.6667) .. (251.0000,-691.0000) .. controls
    (251.0000,-552.3333) and (293.0000,-434.0000) .. (377.0000,-336.0000) ..
    controls (465.6667,-233.3333) and (578.0000,-182.0000) .. (714.0000,-182.0000)
    .. controls (814.0000,-182.0000) and (900.3333,-213.0000) ..
    (973.0000,-275.0000) .. controls (1047.6667,-339.6667) and
    (1087.6667,-421.3333) .. (1093.0000,-520.0000) .. controls
    (1136.3333,-478.6667) and (1158.0000,-411.0000) .. (1158.0000,-317.0000) ..
    controls (1158.0000,-230.3333) and (1126.6667,-117.6667) ..
    (1064.0000,21.0000) .. controls (1190.6667,-87.0000) and (1254.0000,-235.3333)
    .. (1254.0000,-424.0000) -- cycle(1018.0000,-498.0000) .. controls
    (1018.0000,-451.3333) and (1003.3333,-409.0000) .. (974.0000,-371.0000) ..
    controls (942.6667,-331.0000) and (904.0000,-311.0000) .. (858.0000,-311.0000)
    .. controls (810.0000,-311.0000) and (770.0000,-331.6667) ..
    (738.0000,-373.0000) .. controls (707.3333,-411.6667) and (692.0000,-455.3333)
    .. (692.0000,-504.0000) .. controls (692.0000,-547.3333) and
    (708.3333,-588.6667) .. (741.0000,-628.0000) .. controls (775.0000,-670.0000)
    and (813.0000,-691.0000) .. (855.0000,-691.0000) .. controls
    (903.6667,-691.0000) and (943.6667,-670.3333) .. (975.0000,-629.0000) ..
    controls (1003.6667,-591.6667) and (1018.0000,-548.0000) ..
    (1018.0000,-498.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F301.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1810.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2024.0000,-1474.0000) ..
    controls (2024.0000,-1436.0000) and (2004.3333,-1417.0000) ..
    (1965.0000,-1417.0000) .. controls (1928.3333,-1417.0000) and
    (1910.0000,-1436.0000) .. (1910.0000,-1474.0000) .. controls
    (1910.0000,-1509.3333) and (1928.3333,-1527.0000) .. (1965.0000,-1527.0000) ..
    controls (2004.3333,-1527.0000) and (2024.0000,-1509.3333) ..
    (2024.0000,-1474.0000) -- cycle(1929.0000,-1556.0000) .. controls
    (1929.0000,-1545.3333) and (1923.0000,-1534.3333) .. (1911.0000,-1523.0000) ..
    controls (1899.0000,-1512.3333) and (1887.3333,-1507.0000) ..
    (1876.0000,-1507.0000) .. controls (1844.6667,-1507.0000) and
    (1825.6667,-1528.0000) .. (1819.0000,-1570.0000) -- (1929.0000,-1570.0000) --
    (1929.0000,-1556.0000) -- cycle(1839.0000,-1474.0000) .. controls
    (1839.0000,-1436.0000) and (1821.6667,-1417.0000) .. (1787.0000,-1417.0000) ..
    controls (1747.6667,-1417.0000) and (1728.0000,-1436.0000) ..
    (1728.0000,-1474.0000) .. controls (1728.0000,-1509.3333) and
    (1747.0000,-1527.0000) .. (1785.0000,-1527.0000) .. controls
    (1821.0000,-1527.0000) and (1839.0000,-1509.3333) .. (1839.0000,-1474.0000) --
    cycle(2020.0000,-1289.0000) .. controls (2020.0000,-1253.6667) and
    (2002.3333,-1236.0000) .. (1967.0000,-1236.0000) .. controls
    (1931.0000,-1236.0000) and (1913.0000,-1253.6667) .. (1913.0000,-1289.0000) ..
    controls (1913.0000,-1324.3333) and (1931.0000,-1342.0000) ..
    (1967.0000,-1342.0000) .. controls (2002.3333,-1342.0000) and
    (2020.0000,-1324.3333) .. (2020.0000,-1289.0000) --
    cycle(1929.0000,-1383.0000) .. controls (1929.0000,-1345.0000) and
    (1910.6667,-1326.0000) .. (1874.0000,-1326.0000) .. controls
    (1859.3333,-1326.0000) and (1846.3333,-1331.6667) .. (1835.0000,-1343.0000) ..
    controls (1824.3333,-1355.0000) and (1819.0000,-1368.3333) ..
    (1819.0000,-1383.0000) .. controls (1819.0000,-1397.0000) and
    (1824.6667,-1409.3333) .. (1836.0000,-1420.0000) .. controls
    (1847.3333,-1430.6667) and (1860.0000,-1436.0000) .. (1874.0000,-1436.0000) ..
    controls (1910.6667,-1436.0000) and (1929.0000,-1418.3333) ..
    (1929.0000,-1383.0000) -- cycle(1748.0000,-1552.0000) .. controls
    (1748.0000,-1541.3333) and (1741.3333,-1531.0000) .. (1728.0000,-1521.0000) ..
    controls (1715.3333,-1511.6667) and (1703.6667,-1507.0000) ..
    (1693.0000,-1507.0000) .. controls (1656.3333,-1507.0000) and
    (1638.0000,-1528.0000) .. (1638.0000,-1570.0000) -- (1748.0000,-1570.0000) --
    (1748.0000,-1552.0000) -- cycle(1748.0000,-1381.0000) .. controls
    (1748.0000,-1366.3333) and (1742.3333,-1353.3333) .. (1731.0000,-1342.0000) ..
    controls (1720.3333,-1331.3333) and (1707.6667,-1326.0000) ..
    (1693.0000,-1326.0000) .. controls (1678.3333,-1326.0000) and
    (1665.3333,-1331.6667) .. (1654.0000,-1343.0000) .. controls
    (1643.3333,-1355.0000) and (1638.0000,-1368.3333) .. (1638.0000,-1383.0000) ..
    controls (1638.0000,-1397.0000) and (1643.6667,-1409.3333) ..
    (1655.0000,-1420.0000) .. controls (1666.3333,-1430.6667) and
    (1679.0000,-1436.0000) .. (1693.0000,-1436.0000) .. controls
    (1729.6667,-1436.0000) and (1748.0000,-1417.6667) .. (1748.0000,-1381.0000) --
    cycle(1835.0000,-1289.0000) .. controls (1835.0000,-1253.6667) and
    (1818.3333,-1236.0000) .. (1785.0000,-1236.0000) .. controls
    (1749.6667,-1236.0000) and (1732.0000,-1253.6667) .. (1732.0000,-1289.0000) ..
    controls (1732.0000,-1324.3333) and (1749.6667,-1342.0000) ..
    (1785.0000,-1342.0000) .. controls (1818.3333,-1342.0000) and
    (1835.0000,-1324.3333) .. (1835.0000,-1289.0000) --
    cycle(1657.0000,-1476.0000) .. controls (1657.0000,-1436.6667) and
    (1638.6667,-1417.0000) .. (1602.0000,-1417.0000) .. controls
    (1562.6667,-1417.0000) and (1543.0000,-1436.0000) .. (1543.0000,-1474.0000) ..
    controls (1543.0000,-1509.3333) and (1562.6667,-1527.0000) ..
    (1602.0000,-1527.0000) .. controls (1638.6667,-1527.0000) and
    (1657.0000,-1510.0000) .. (1657.0000,-1476.0000) --
    cycle(1925.0000,-1198.0000) .. controls (1925.0000,-1160.0000) and
    (1908.6667,-1141.0000) .. (1876.0000,-1141.0000) .. controls
    (1840.6667,-1141.0000) and (1823.0000,-1160.0000) .. (1823.0000,-1198.0000) ..
    controls (1823.0000,-1233.3333) and (1840.0000,-1251.0000) ..
    (1874.0000,-1251.0000) .. controls (1908.0000,-1251.0000) and
    (1925.0000,-1233.3333) .. (1925.0000,-1198.0000) --
    cycle(2016.0000,-1106.0000) .. controls (2016.0000,-1071.3333) and
    (1999.6667,-1054.0000) .. (1967.0000,-1054.0000) .. controls
    (1931.0000,-1054.0000) and (1913.0000,-1071.3333) .. (1913.0000,-1106.0000) ..
    controls (1913.0000,-1140.0000) and (1931.0000,-1157.0000) ..
    (1967.0000,-1157.0000) .. controls (1999.6667,-1157.0000) and
    (2016.0000,-1140.0000) .. (2016.0000,-1106.0000) --
    cycle(1566.0000,-1570.0000) .. controls (1562.0000,-1528.0000) and
    (1543.3333,-1507.0000) .. (1510.0000,-1507.0000) .. controls
    (1496.0000,-1507.0000) and (1482.6667,-1512.6667) .. (1470.0000,-1524.0000) ..
    controls (1458.0000,-1535.3333) and (1452.0000,-1548.0000) ..
    (1452.0000,-1562.0000) .. controls (1452.0000,-1562.6667) and
    (1452.3333,-1565.3333) .. (1453.0000,-1570.0000) -- (1566.0000,-1570.0000) --
    cycle(1567.0000,-1383.0000) .. controls (1567.0000,-1345.0000) and
    (1548.6667,-1326.0000) .. (1512.0000,-1326.0000) .. controls
    (1472.6667,-1326.0000) and (1453.0000,-1345.0000) .. (1453.0000,-1383.0000) ..
    controls (1453.0000,-1418.3333) and (1472.0000,-1436.0000) ..
    (1510.0000,-1436.0000) .. controls (1524.0000,-1436.0000) and
    (1537.0000,-1430.6667) .. (1549.0000,-1420.0000) .. controls
    (1561.0000,-1409.3333) and (1567.0000,-1397.0000) .. (1567.0000,-1383.0000) --
    cycle(1654.0000,-1291.0000) .. controls (1654.0000,-1254.3333) and
    (1636.6667,-1236.0000) .. (1602.0000,-1236.0000) .. controls
    (1565.3333,-1236.0000) and (1547.0000,-1253.6667) .. (1547.0000,-1289.0000) ..
    controls (1547.0000,-1324.3333) and (1565.3333,-1342.0000) ..
    (1602.0000,-1342.0000) .. controls (1636.6667,-1342.0000) and
    (1654.0000,-1325.0000) .. (1654.0000,-1291.0000) --
    cycle(1472.0000,-1474.0000) .. controls (1472.0000,-1436.0000) and
    (1454.3333,-1417.0000) .. (1419.0000,-1417.0000) .. controls
    (1381.0000,-1417.0000) and (1362.0000,-1436.6667) .. (1362.0000,-1476.0000) ..
    controls (1362.0000,-1510.0000) and (1380.3333,-1527.0000) ..
    (1417.0000,-1527.0000) .. controls (1453.6667,-1527.0000) and
    (1472.0000,-1509.3333) .. (1472.0000,-1474.0000) --
    cycle(1744.0000,-1200.0000) .. controls (1744.0000,-1186.0000) and
    (1739.0000,-1172.6667) .. (1729.0000,-1160.0000) .. controls
    (1719.6667,-1147.3333) and (1708.3333,-1141.0000) .. (1695.0000,-1141.0000) ..
    controls (1680.3333,-1141.0000) and (1667.6667,-1147.0000) ..
    (1657.0000,-1159.0000) .. controls (1647.0000,-1171.6667) and
    (1642.0000,-1185.3333) .. (1642.0000,-1200.0000) .. controls
    (1642.0000,-1234.0000) and (1659.0000,-1251.0000) .. (1693.0000,-1251.0000) ..
    controls (1727.0000,-1251.0000) and (1744.0000,-1234.0000) ..
    (1744.0000,-1200.0000) -- cycle(1831.0000,-1106.0000) .. controls
    (1831.0000,-1071.3333) and (1815.6667,-1054.0000) .. (1785.0000,-1054.0000) ..
    controls (1752.3333,-1054.0000) and (1736.0000,-1070.6667) ..
    (1736.0000,-1104.0000) .. controls (1736.0000,-1139.3333) and
    (1752.3333,-1157.0000) .. (1785.0000,-1157.0000) .. controls
    (1815.6667,-1157.0000) and (1831.0000,-1140.0000) .. (1831.0000,-1106.0000) --
    cycle(1921.0000,-1015.0000) .. controls (1921.0000,-981.0000) and
    (1905.3333,-964.0000) .. (1874.0000,-964.0000) .. controls
    (1842.6667,-964.0000) and (1827.0000,-980.3333) .. (1827.0000,-1013.0000) ..
    controls (1827.0000,-1045.6667) and (1843.3333,-1062.0000) ..
    (1876.0000,-1062.0000) .. controls (1906.0000,-1062.0000) and
    (1921.0000,-1046.3333) .. (1921.0000,-1015.0000) -- cycle(2016.0000,-924.0000)
    .. controls (2016.0000,-911.3333) and (2011.0000,-899.6667) ..
    (2001.0000,-889.0000) .. controls (1991.0000,-878.3333) and
    (1979.6667,-873.0000) .. (1967.0000,-873.0000) .. controls
    (1933.6667,-873.0000) and (1917.0000,-889.6667) .. (1917.0000,-923.0000) ..
    controls (1917.0000,-953.0000) and (1933.6667,-968.0000) ..
    (1967.0000,-968.0000) .. controls (1999.6667,-968.0000) and
    (2016.0000,-953.3333) .. (2016.0000,-924.0000) -- cycle(1382.0000,-1552.0000)
    .. controls (1382.0000,-1542.0000) and (1375.6667,-1532.0000) ..
    (1363.0000,-1522.0000) .. controls (1350.3333,-1512.0000) and
    (1339.0000,-1507.0000) .. (1329.0000,-1507.0000) .. controls
    (1315.6667,-1507.0000) and (1302.6667,-1512.0000) .. (1290.0000,-1522.0000) ..
    controls (1278.0000,-1532.0000) and (1272.0000,-1543.6667) ..
    (1272.0000,-1557.0000) -- (1272.0000,-1570.0000) -- (1382.0000,-1570.0000) --
    (1382.0000,-1552.0000) -- cycle(1291.0000,-1474.0000) .. controls
    (1291.0000,-1436.0000) and (1272.6667,-1417.0000) .. (1236.0000,-1417.0000) ..
    controls (1199.3333,-1417.0000) and (1181.0000,-1436.0000) ..
    (1181.0000,-1474.0000) .. controls (1181.0000,-1509.3333) and
    (1198.6667,-1527.0000) .. (1234.0000,-1527.0000) .. controls
    (1272.0000,-1527.0000) and (1291.0000,-1509.3333) .. (1291.0000,-1474.0000) --
    cycle(1382.0000,-1383.0000) .. controls (1382.0000,-1345.0000) and
    (1364.3333,-1326.0000) .. (1329.0000,-1326.0000) .. controls
    (1291.0000,-1326.0000) and (1272.0000,-1345.0000) .. (1272.0000,-1383.0000) ..
    controls (1272.0000,-1418.3333) and (1291.0000,-1436.0000) ..
    (1329.0000,-1436.0000) .. controls (1364.3333,-1436.0000) and
    (1382.0000,-1418.3333) .. (1382.0000,-1383.0000) --
    cycle(1468.0000,-1289.0000) .. controls (1468.0000,-1253.6667) and
    (1451.6667,-1236.0000) .. (1419.0000,-1236.0000) .. controls
    (1383.6667,-1236.0000) and (1366.0000,-1253.6667) .. (1366.0000,-1289.0000) ..
    controls (1366.0000,-1324.3333) and (1383.6667,-1342.0000) ..
    (1419.0000,-1342.0000) .. controls (1451.6667,-1342.0000) and
    (1468.0000,-1324.3333) .. (1468.0000,-1289.0000) --
    cycle(1744.0000,-1015.0000) .. controls (1744.0000,-981.0000) and
    (1727.0000,-964.0000) .. (1693.0000,-964.0000) .. controls
    (1659.0000,-964.0000) and (1642.0000,-981.0000) .. (1642.0000,-1015.0000) ..
    controls (1642.0000,-1046.3333) and (1659.0000,-1062.0000) ..
    (1693.0000,-1062.0000) .. controls (1727.0000,-1062.0000) and
    (1744.0000,-1046.3333) .. (1744.0000,-1015.0000) --
    cycle(1563.0000,-1198.0000) .. controls (1563.0000,-1184.0000) and
    (1557.6667,-1171.0000) .. (1547.0000,-1159.0000) .. controls
    (1536.3333,-1147.0000) and (1524.0000,-1141.0000) .. (1510.0000,-1141.0000) ..
    controls (1497.3333,-1141.0000) and (1484.6667,-1147.3333) ..
    (1472.0000,-1160.0000) .. controls (1459.3333,-1172.6667) and
    (1453.0000,-1185.3333) .. (1453.0000,-1198.0000) .. controls
    (1453.0000,-1212.0000) and (1459.3333,-1224.3333) .. (1472.0000,-1235.0000) ..
    controls (1484.6667,-1245.6667) and (1498.0000,-1251.0000) ..
    (1512.0000,-1251.0000) .. controls (1546.0000,-1251.0000) and
    (1563.0000,-1233.3333) .. (1563.0000,-1198.0000) --
    cycle(1650.0000,-1104.0000) .. controls (1650.0000,-1070.6667) and
    (1633.3333,-1054.0000) .. (1600.0000,-1054.0000) .. controls
    (1564.6667,-1054.0000) and (1547.0000,-1072.0000) .. (1547.0000,-1108.0000) ..
    controls (1547.0000,-1119.3333) and (1552.6667,-1130.3333) ..
    (1564.0000,-1141.0000) .. controls (1576.0000,-1151.6667) and
    (1588.0000,-1157.0000) .. (1600.0000,-1157.0000) .. controls
    (1633.3333,-1157.0000) and (1650.0000,-1139.3333) .. (1650.0000,-1104.0000) --
    cycle(1831.0000,-923.0000) .. controls (1831.0000,-889.6667) and
    (1815.6667,-873.0000) .. (1785.0000,-873.0000) .. controls
    (1752.3333,-873.0000) and (1736.0000,-889.6667) .. (1736.0000,-923.0000) ..
    controls (1736.0000,-953.0000) and (1752.3333,-968.0000) ..
    (1785.0000,-968.0000) .. controls (1815.6667,-968.0000) and
    (1831.0000,-953.0000) .. (1831.0000,-923.0000) -- cycle(1917.0000,-830.0000)
    .. controls (1917.0000,-801.3333) and (1903.3333,-787.0000) ..
    (1876.0000,-787.0000) .. controls (1846.0000,-787.0000) and
    (1831.0000,-800.6667) .. (1831.0000,-828.0000) .. controls
    (1831.0000,-858.0000) and (1846.0000,-873.0000) .. (1876.0000,-873.0000) ..
    controls (1903.3333,-873.0000) and (1917.0000,-858.6667) ..
    (1917.0000,-830.0000) -- cycle(2008.0000,-737.0000) .. controls
    (2008.0000,-707.0000) and (1994.3333,-692.0000) .. (1967.0000,-692.0000) ..
    controls (1936.3333,-692.0000) and (1921.0000,-707.6667) ..
    (1921.0000,-739.0000) .. controls (1921.0000,-768.3333) and
    (1936.3333,-783.0000) .. (1967.0000,-783.0000) .. controls
    (1994.3333,-783.0000) and (2008.0000,-767.6667) .. (2008.0000,-737.0000) --
    cycle(1200.0000,-1570.0000) .. controls (1193.3333,-1528.0000) and
    (1174.6667,-1507.0000) .. (1144.0000,-1507.0000) .. controls
    (1106.6667,-1507.0000) and (1087.6667,-1528.0000) .. (1087.0000,-1570.0000) --
    (1200.0000,-1570.0000) -- cycle(1201.0000,-1383.0000) .. controls
    (1201.0000,-1345.0000) and (1182.6667,-1326.0000) .. (1146.0000,-1326.0000) ..
    controls (1106.0000,-1326.0000) and (1086.0000,-1344.3333) ..
    (1086.0000,-1381.0000) .. controls (1086.0000,-1417.6667) and
    (1105.3333,-1436.0000) .. (1144.0000,-1436.0000) .. controls
    (1158.0000,-1436.0000) and (1171.0000,-1430.6667) .. (1183.0000,-1420.0000) ..
    controls (1195.0000,-1409.3333) and (1201.0000,-1397.0000) ..
    (1201.0000,-1383.0000) -- cycle(1106.0000,-1474.0000) .. controls
    (1106.0000,-1436.0000) and (1088.3333,-1417.0000) .. (1053.0000,-1417.0000) ..
    controls (1015.0000,-1417.0000) and (996.0000,-1436.0000) ..
    (996.0000,-1474.0000) .. controls (996.0000,-1488.0000) and
    (1001.6667,-1500.3333) .. (1013.0000,-1511.0000) .. controls
    (1025.0000,-1521.6667) and (1038.3333,-1527.0000) .. (1053.0000,-1527.0000) ..
    controls (1088.3333,-1527.0000) and (1106.0000,-1509.3333) ..
    (1106.0000,-1474.0000) -- cycle(1287.0000,-1289.0000) .. controls
    (1287.0000,-1253.6667) and (1270.0000,-1236.0000) .. (1236.0000,-1236.0000) ..
    controls (1199.3333,-1236.0000) and (1181.0000,-1253.6667) ..
    (1181.0000,-1289.0000) .. controls (1181.0000,-1324.3333) and
    (1199.3333,-1342.0000) .. (1236.0000,-1342.0000) .. controls
    (1270.0000,-1342.0000) and (1287.0000,-1324.3333) .. (1287.0000,-1289.0000) --
    cycle(1465.0000,-1104.0000) .. controls (1465.0000,-1070.6667) and
    (1449.6667,-1054.0000) .. (1419.0000,-1054.0000) .. controls
    (1386.3333,-1054.0000) and (1370.0000,-1071.3333) .. (1370.0000,-1106.0000) ..
    controls (1370.0000,-1140.0000) and (1386.3333,-1157.0000) ..
    (1419.0000,-1157.0000) .. controls (1449.6667,-1157.0000) and
    (1465.0000,-1139.3333) .. (1465.0000,-1104.0000) -- cycle(1650.0000,-923.0000)
    .. controls (1650.0000,-910.3333) and (1644.6667,-898.6667) ..
    (1634.0000,-888.0000) .. controls (1624.0000,-878.0000) and
    (1612.6667,-873.0000) .. (1600.0000,-873.0000) .. controls
    (1570.0000,-873.0000) and (1555.0000,-889.6667) .. (1555.0000,-923.0000) ..
    controls (1555.0000,-953.0000) and (1569.3333,-968.0000) ..
    (1598.0000,-968.0000) .. controls (1632.6667,-968.0000) and
    (1650.0000,-953.0000) .. (1650.0000,-923.0000) -- cycle(1736.0000,-830.0000)
    .. controls (1736.0000,-801.3333) and (1721.6667,-787.0000) ..
    (1693.0000,-787.0000) .. controls (1664.3333,-787.0000) and
    (1650.0000,-801.3333) .. (1650.0000,-830.0000) .. controls
    (1650.0000,-858.6667) and (1664.3333,-873.0000) .. (1693.0000,-873.0000) ..
    controls (1721.6667,-873.0000) and (1736.0000,-858.6667) ..
    (1736.0000,-830.0000) -- cycle(1831.0000,-737.0000) .. controls
    (1831.0000,-727.6667) and (1826.0000,-717.6667) .. (1816.0000,-707.0000) ..
    controls (1806.0000,-697.0000) and (1796.3333,-692.0000) ..
    (1787.0000,-692.0000) .. controls (1755.6667,-692.0000) and
    (1740.0000,-707.6667) .. (1740.0000,-739.0000) .. controls
    (1740.0000,-768.3333) and (1754.3333,-783.0000) .. (1783.0000,-783.0000) ..
    controls (1794.3333,-783.0000) and (1805.0000,-778.0000) ..
    (1815.0000,-768.0000) .. controls (1825.6667,-758.6667) and
    (1831.0000,-748.3333) .. (1831.0000,-737.0000) -- cycle(1378.0000,-1198.0000)
    .. controls (1378.0000,-1160.0000) and (1361.6667,-1141.0000) ..
    (1329.0000,-1141.0000) .. controls (1314.3333,-1141.0000) and
    (1301.6667,-1147.0000) .. (1291.0000,-1159.0000) .. controls
    (1280.3333,-1171.6667) and (1275.0000,-1185.3333) .. (1275.0000,-1200.0000) ..
    controls (1275.0000,-1234.0000) and (1293.0000,-1251.0000) ..
    (1329.0000,-1251.0000) .. controls (1361.6667,-1251.0000) and
    (1378.0000,-1233.3333) .. (1378.0000,-1198.0000) --
    cycle(1559.0000,-1015.0000) .. controls (1559.0000,-981.0000) and
    (1542.6667,-964.0000) .. (1510.0000,-964.0000) .. controls
    (1474.6667,-964.0000) and (1457.0000,-980.3333) .. (1457.0000,-1013.0000) ..
    controls (1457.0000,-1045.6667) and (1474.6667,-1062.0000) ..
    (1510.0000,-1062.0000) .. controls (1542.6667,-1062.0000) and
    (1559.0000,-1046.3333) .. (1559.0000,-1015.0000) -- cycle(1913.0000,-643.0000)
    .. controls (1913.0000,-615.6667) and (1900.6667,-602.0000) ..
    (1876.0000,-602.0000) .. controls (1846.0000,-602.0000) and
    (1831.0000,-615.6667) .. (1831.0000,-643.0000) .. controls
    (1831.0000,-673.0000) and (1845.3333,-688.0000) .. (1874.0000,-688.0000) ..
    controls (1900.0000,-688.0000) and (1913.0000,-673.0000) ..
    (1913.0000,-643.0000) -- cycle(2004.0000,-554.0000) .. controls
    (2004.0000,-525.3333) and (1991.6667,-511.0000) .. (1967.0000,-511.0000) ..
    controls (1939.0000,-511.0000) and (1925.0000,-524.0000) ..
    (1925.0000,-550.0000) .. controls (1925.0000,-560.0000) and
    (1929.6667,-569.0000) .. (1939.0000,-577.0000) .. controls
    (1949.0000,-585.6667) and (1959.0000,-590.0000) .. (1969.0000,-590.0000) ..
    controls (1992.3333,-590.0000) and (2004.0000,-578.0000) ..
    (2004.0000,-554.0000) -- cycle(1019.0000,-1556.0000) .. controls
    (1019.0000,-1544.6667) and (1012.3333,-1533.6667) .. (999.0000,-1523.0000) ..
    controls (985.6667,-1512.3333) and (973.3333,-1507.0000) ..
    (962.0000,-1507.0000) .. controls (949.3333,-1507.0000) and
    (936.6667,-1512.3333) .. (924.0000,-1523.0000) .. controls
    (912.0000,-1533.6667) and (906.0000,-1545.0000) .. (906.0000,-1557.0000) --
    (906.0000,-1570.0000) -- (1019.0000,-1570.0000) -- (1019.0000,-1556.0000) --
    cycle(1020.0000,-1383.0000) .. controls (1020.0000,-1345.0000) and
    (1000.6667,-1326.0000) .. (962.0000,-1326.0000) .. controls
    (924.0000,-1326.0000) and (905.0000,-1345.0000) .. (905.0000,-1383.0000) ..
    controls (905.0000,-1418.3333) and (924.6667,-1436.0000) ..
    (964.0000,-1436.0000) .. controls (1001.3333,-1436.0000) and
    (1020.0000,-1418.3333) .. (1020.0000,-1383.0000) -- cycle(925.0000,-1474.0000)
    .. controls (925.0000,-1436.0000) and (907.3333,-1417.0000) ..
    (872.0000,-1417.0000) .. controls (834.0000,-1417.0000) and
    (815.0000,-1436.6667) .. (815.0000,-1476.0000) .. controls
    (815.0000,-1510.0000) and (834.0000,-1527.0000) .. (872.0000,-1527.0000) ..
    controls (907.3333,-1527.0000) and (925.0000,-1509.3333) ..
    (925.0000,-1474.0000) -- cycle(1106.0000,-1289.0000) .. controls
    (1106.0000,-1253.6667) and (1088.3333,-1236.0000) .. (1053.0000,-1236.0000) ..
    controls (1017.6667,-1236.0000) and (1000.0000,-1253.6667) ..
    (1000.0000,-1289.0000) .. controls (1000.0000,-1324.3333) and
    (1017.6667,-1342.0000) .. (1053.0000,-1342.0000) .. controls
    (1088.3333,-1342.0000) and (1106.0000,-1324.3333) .. (1106.0000,-1289.0000) --
    cycle(1287.0000,-1106.0000) .. controls (1287.0000,-1071.3333) and
    (1270.0000,-1054.0000) .. (1236.0000,-1054.0000) .. controls
    (1202.0000,-1054.0000) and (1185.0000,-1071.3333) .. (1185.0000,-1106.0000) ..
    controls (1185.0000,-1140.0000) and (1202.0000,-1157.0000) ..
    (1236.0000,-1157.0000) .. controls (1270.0000,-1157.0000) and
    (1287.0000,-1140.0000) .. (1287.0000,-1106.0000) -- cycle(1555.0000,-830.0000)
    .. controls (1555.0000,-801.3333) and (1540.0000,-787.0000) ..
    (1510.0000,-787.0000) .. controls (1480.0000,-787.0000) and
    (1465.0000,-801.3333) .. (1465.0000,-830.0000) .. controls
    (1465.0000,-858.6667) and (1480.0000,-873.0000) .. (1510.0000,-873.0000) ..
    controls (1540.0000,-873.0000) and (1555.0000,-858.6667) ..
    (1555.0000,-830.0000) -- cycle(1646.0000,-737.0000) .. controls
    (1646.0000,-725.6667) and (1641.0000,-715.3333) .. (1631.0000,-706.0000) ..
    controls (1621.6667,-696.6667) and (1611.3333,-692.0000) ..
    (1600.0000,-692.0000) .. controls (1572.6667,-692.0000) and
    (1559.0000,-707.0000) .. (1559.0000,-737.0000) .. controls
    (1559.0000,-767.6667) and (1572.0000,-783.0000) .. (1598.0000,-783.0000) ..
    controls (1630.0000,-783.0000) and (1646.0000,-767.6667) ..
    (1646.0000,-737.0000) -- cycle(1197.0000,-1200.0000) .. controls
    (1197.0000,-1160.6667) and (1179.3333,-1141.0000) .. (1144.0000,-1141.0000) ..
    controls (1130.0000,-1141.0000) and (1117.3333,-1147.3333) ..
    (1106.0000,-1160.0000) .. controls (1095.3333,-1172.6667) and
    (1090.0000,-1186.0000) .. (1090.0000,-1200.0000) .. controls
    (1090.0000,-1234.0000) and (1108.0000,-1251.0000) .. (1144.0000,-1251.0000) ..
    controls (1179.3333,-1251.0000) and (1197.0000,-1234.0000) ..
    (1197.0000,-1200.0000) -- cycle(1378.0000,-1013.0000) .. controls
    (1378.0000,-980.3333) and (1361.0000,-964.0000) .. (1327.0000,-964.0000) ..
    controls (1292.3333,-964.0000) and (1275.0000,-980.3333) ..
    (1275.0000,-1013.0000) .. controls (1275.0000,-1025.6667) and
    (1280.6667,-1037.0000) .. (1292.0000,-1047.0000) .. controls
    (1304.0000,-1057.0000) and (1316.3333,-1062.0000) .. (1329.0000,-1062.0000) ..
    controls (1361.6667,-1062.0000) and (1378.0000,-1045.6667) ..
    (1378.0000,-1013.0000) -- cycle(1465.0000,-923.0000) .. controls
    (1465.0000,-911.0000) and (1460.0000,-899.6667) .. (1450.0000,-889.0000) ..
    controls (1440.6667,-878.3333) and (1430.3333,-873.0000) ..
    (1419.0000,-873.0000) .. controls (1386.3333,-873.0000) and
    (1370.0000,-889.6667) .. (1370.0000,-923.0000) .. controls
    (1370.0000,-953.0000) and (1385.6667,-968.0000) .. (1417.0000,-968.0000) ..
    controls (1449.0000,-968.0000) and (1465.0000,-953.0000) ..
    (1465.0000,-923.0000) -- cycle(1736.0000,-643.0000) .. controls
    (1736.0000,-615.6667) and (1721.6667,-602.0000) .. (1693.0000,-602.0000) ..
    controls (1664.3333,-602.0000) and (1650.0000,-615.6667) ..
    (1650.0000,-643.0000) .. controls (1650.0000,-673.0000) and
    (1664.3333,-688.0000) .. (1693.0000,-688.0000) .. controls
    (1721.6667,-688.0000) and (1736.0000,-673.0000) .. (1736.0000,-643.0000) --
    cycle(1823.0000,-552.0000) .. controls (1823.0000,-524.6667) and
    (1810.3333,-511.0000) .. (1785.0000,-511.0000) .. controls
    (1757.6667,-511.0000) and (1744.0000,-524.6667) .. (1744.0000,-552.0000) ..
    controls (1744.0000,-577.3333) and (1757.6667,-590.0000) ..
    (1785.0000,-590.0000) .. controls (1810.3333,-590.0000) and
    (1823.0000,-577.3333) .. (1823.0000,-552.0000) -- cycle(1910.0000,-458.0000)
    .. controls (1910.0000,-432.6667) and (1898.0000,-420.0000) ..
    (1874.0000,-420.0000) .. controls (1850.6667,-420.0000) and
    (1839.0000,-432.6667) .. (1839.0000,-458.0000) .. controls
    (1839.0000,-482.6667) and (1850.6667,-495.0000) .. (1874.0000,-495.0000) ..
    controls (1898.0000,-495.0000) and (1910.0000,-482.6667) ..
    (1910.0000,-458.0000) -- cycle(1996.0000,-365.0000) .. controls
    (1996.0000,-344.3333) and (1985.6667,-334.0000) .. (1965.0000,-334.0000) ..
    controls (1943.6667,-334.0000) and (1933.0000,-345.0000) ..
    (1933.0000,-367.0000) .. controls (1933.0000,-389.6667) and
    (1944.3333,-401.0000) .. (1967.0000,-401.0000) .. controls
    (1986.3333,-401.0000) and (1996.0000,-389.0000) .. (1996.0000,-365.0000) --
    cycle(834.0000,-1570.0000) .. controls (826.0000,-1528.0000) and
    (807.0000,-1507.0000) .. (777.0000,-1507.0000) .. controls
    (767.0000,-1507.0000) and (755.6667,-1511.3333) .. (743.0000,-1520.0000) ..
    controls (730.3333,-1529.3333) and (724.0000,-1539.0000) ..
    (724.0000,-1549.0000) -- (724.0000,-1570.0000) -- (834.0000,-1570.0000) --
    cycle(744.0000,-1474.0000) .. controls (744.0000,-1436.0000) and
    (725.6667,-1417.0000) .. (689.0000,-1417.0000) .. controls
    (652.3333,-1417.0000) and (634.0000,-1436.0000) .. (634.0000,-1474.0000) ..
    controls (634.0000,-1509.3333) and (651.6667,-1527.0000) ..
    (687.0000,-1527.0000) .. controls (725.0000,-1527.0000) and
    (744.0000,-1509.3333) .. (744.0000,-1474.0000) -- cycle(834.0000,-1383.0000)
    .. controls (834.0000,-1345.0000) and (815.6667,-1326.0000) ..
    (779.0000,-1326.0000) .. controls (742.3333,-1326.0000) and
    (724.0000,-1345.0000) .. (724.0000,-1383.0000) .. controls
    (724.0000,-1418.3333) and (741.6667,-1436.0000) .. (777.0000,-1436.0000) ..
    controls (791.0000,-1436.0000) and (804.0000,-1430.6667) ..
    (816.0000,-1420.0000) .. controls (828.0000,-1409.3333) and
    (834.0000,-1397.0000) .. (834.0000,-1383.0000) -- cycle(921.0000,-1289.0000)
    .. controls (921.0000,-1253.6667) and (904.6667,-1236.0000) ..
    (872.0000,-1236.0000) .. controls (836.6667,-1236.0000) and
    (819.0000,-1253.6667) .. (819.0000,-1289.0000) .. controls
    (819.0000,-1324.3333) and (836.6667,-1342.0000) .. (872.0000,-1342.0000) ..
    controls (904.6667,-1342.0000) and (921.0000,-1324.3333) ..
    (921.0000,-1289.0000) -- cycle(1102.0000,-1106.0000) .. controls
    (1102.0000,-1071.3333) and (1085.0000,-1054.0000) .. (1051.0000,-1054.0000) ..
    controls (1019.6667,-1054.0000) and (1004.0000,-1072.0000) ..
    (1004.0000,-1108.0000) .. controls (1004.0000,-1140.6667) and
    (1020.3333,-1157.0000) .. (1053.0000,-1157.0000) .. controls
    (1085.6667,-1157.0000) and (1102.0000,-1140.0000) .. (1102.0000,-1106.0000) --
    cycle(1016.0000,-1196.0000) .. controls (1016.0000,-1183.3333) and
    (1010.0000,-1171.0000) .. (998.0000,-1159.0000) .. controls
    (986.6667,-1147.0000) and (974.6667,-1141.0000) .. (962.0000,-1141.0000) ..
    controls (926.6667,-1141.0000) and (909.0000,-1160.6667) ..
    (909.0000,-1200.0000) .. controls (909.0000,-1234.0000) and
    (926.6667,-1251.0000) .. (962.0000,-1251.0000) .. controls
    (976.0000,-1251.0000) and (988.3333,-1245.3333) .. (999.0000,-1234.0000) ..
    controls (1010.3333,-1222.6667) and (1016.0000,-1210.0000) ..
    (1016.0000,-1196.0000) -- cycle(1193.0000,-1013.0000) .. controls
    (1193.0000,-980.3333) and (1176.6667,-964.0000) .. (1144.0000,-964.0000) ..
    controls (1110.6667,-964.0000) and (1094.0000,-980.3333) ..
    (1094.0000,-1013.0000) .. controls (1094.0000,-1045.6667) and
    (1110.6667,-1062.0000) .. (1144.0000,-1062.0000) .. controls
    (1176.6667,-1062.0000) and (1193.0000,-1045.6667) .. (1193.0000,-1013.0000) --
    cycle(1283.0000,-923.0000) .. controls (1283.0000,-889.6667) and
    (1267.3333,-873.0000) .. (1236.0000,-873.0000) .. controls
    (1204.6667,-873.0000) and (1189.0000,-889.6667) .. (1189.0000,-923.0000) ..
    controls (1189.0000,-953.0000) and (1204.0000,-968.0000) ..
    (1234.0000,-968.0000) .. controls (1266.6667,-968.0000) and
    (1283.0000,-953.0000) .. (1283.0000,-923.0000) -- cycle(1370.0000,-830.0000)
    .. controls (1370.0000,-801.3333) and (1356.3333,-787.0000) ..
    (1329.0000,-787.0000) .. controls (1298.3333,-787.0000) and
    (1283.0000,-800.6667) .. (1283.0000,-828.0000) .. controls
    (1283.0000,-858.0000) and (1298.3333,-873.0000) .. (1329.0000,-873.0000) ..
    controls (1356.3333,-873.0000) and (1370.0000,-858.6667) ..
    (1370.0000,-830.0000) -- cycle(1461.0000,-739.0000) .. controls
    (1461.0000,-707.6667) and (1447.0000,-692.0000) .. (1419.0000,-692.0000) ..
    controls (1389.0000,-692.0000) and (1374.0000,-707.0000) ..
    (1374.0000,-737.0000) .. controls (1374.0000,-767.6667) and
    (1388.3333,-783.0000) .. (1417.0000,-783.0000) .. controls
    (1446.3333,-783.0000) and (1461.0000,-768.3333) .. (1461.0000,-739.0000) --
    cycle(1642.0000,-552.0000) .. controls (1642.0000,-542.6667) and
    (1637.6667,-533.3333) .. (1629.0000,-524.0000) .. controls
    (1620.3333,-515.3333) and (1611.3333,-511.0000) .. (1602.0000,-511.0000) ..
    controls (1576.0000,-511.0000) and (1563.0000,-524.6667) ..
    (1563.0000,-552.0000) .. controls (1563.0000,-577.3333) and
    (1575.3333,-590.0000) .. (1600.0000,-590.0000) .. controls
    (1608.6667,-590.0000) and (1617.6667,-585.6667) .. (1627.0000,-577.0000) ..
    controls (1637.0000,-569.0000) and (1642.0000,-560.6667) ..
    (1642.0000,-552.0000) -- cycle(1819.0000,-367.0000) .. controls
    (1819.0000,-345.0000) and (1808.3333,-334.0000) .. (1787.0000,-334.0000) ..
    controls (1763.6667,-334.0000) and (1752.0000,-344.3333) ..
    (1752.0000,-365.0000) .. controls (1752.0000,-389.0000) and
    (1763.0000,-401.0000) .. (1785.0000,-401.0000) .. controls
    (1807.6667,-401.0000) and (1819.0000,-389.6667) .. (1819.0000,-367.0000) --
    cycle(1547.0000,-641.0000) .. controls (1547.0000,-615.0000) and
    (1534.6667,-602.0000) .. (1510.0000,-602.0000) .. controls
    (1480.0000,-602.0000) and (1465.0000,-615.6667) .. (1465.0000,-643.0000) ..
    controls (1465.0000,-653.6667) and (1469.6667,-663.6667) ..
    (1479.0000,-673.0000) .. controls (1489.0000,-683.0000) and
    (1499.3333,-688.0000) .. (1510.0000,-688.0000) .. controls
    (1534.6667,-688.0000) and (1547.0000,-672.3333) .. (1547.0000,-641.0000) --
    cycle(1728.0000,-460.0000) .. controls (1728.0000,-433.3333) and
    (1716.3333,-420.0000) .. (1693.0000,-420.0000) .. controls
    (1669.0000,-420.0000) and (1657.0000,-433.3333) .. (1657.0000,-460.0000) ..
    controls (1657.0000,-483.3333) and (1669.0000,-495.0000) ..
    (1693.0000,-495.0000) .. controls (1716.3333,-495.0000) and
    (1728.0000,-483.3333) .. (1728.0000,-460.0000) -- cycle(1906.0000,-275.0000)
    .. controls (1906.0000,-253.6667) and (1895.3333,-243.0000) ..
    (1874.0000,-243.0000) .. controls (1853.3333,-243.0000) and
    (1843.0000,-253.6667) .. (1843.0000,-275.0000) .. controls
    (1843.0000,-295.6667) and (1854.0000,-306.0000) .. (1876.0000,-306.0000) ..
    controls (1896.0000,-306.0000) and (1906.0000,-295.6667) ..
    (1906.0000,-275.0000) -- cycle(1992.0000,-169.0000) .. controls
    (1983.3333,-161.0000) and (1975.0000,-157.0000) .. (1967.0000,-157.0000) ..
    controls (1954.3333,-157.0000) and (1945.6667,-161.0000) ..
    (1941.0000,-169.0000) -- (1941.0000,-195.0000) .. controls
    (1945.6667,-203.6667) and (1954.3333,-208.0000) .. (1967.0000,-208.0000) ..
    controls (1979.0000,-208.0000) and (1987.3333,-203.6667) ..
    (1992.0000,-195.0000) -- (1992.0000,-169.0000) -- cycle(653.0000,-1552.0000)
    .. controls (653.0000,-1540.6667) and (646.3333,-1530.3333) ..
    (633.0000,-1521.0000) .. controls (620.3333,-1511.6667) and
    (608.0000,-1507.0000) .. (596.0000,-1507.0000) .. controls
    (584.0000,-1507.0000) and (571.3333,-1512.3333) .. (558.0000,-1523.0000) ..
    controls (545.3333,-1534.3333) and (539.0000,-1545.6667) ..
    (539.0000,-1557.0000) -- (539.0000,-1570.0000) -- (653.0000,-1570.0000) --
    (653.0000,-1552.0000) -- cycle(563.0000,-1474.0000) .. controls
    (563.0000,-1436.0000) and (543.3333,-1417.0000) .. (504.0000,-1417.0000) ..
    controls (467.3333,-1417.0000) and (449.0000,-1436.0000) ..
    (449.0000,-1474.0000) .. controls (449.0000,-1509.3333) and
    (467.3333,-1527.0000) .. (504.0000,-1527.0000) .. controls
    (543.3333,-1527.0000) and (563.0000,-1509.3333) .. (563.0000,-1474.0000) --
    cycle(740.0000,-1289.0000) .. controls (740.0000,-1253.6667) and
    (722.3333,-1236.0000) .. (687.0000,-1236.0000) .. controls
    (654.3333,-1236.0000) and (638.0000,-1253.6667) .. (638.0000,-1289.0000) ..
    controls (638.0000,-1324.3333) and (654.3333,-1342.0000) ..
    (687.0000,-1342.0000) .. controls (722.3333,-1342.0000) and
    (740.0000,-1324.3333) .. (740.0000,-1289.0000) -- cycle(653.0000,-1383.0000)
    .. controls (653.0000,-1345.0000) and (634.6667,-1326.0000) ..
    (598.0000,-1326.0000) .. controls (582.6667,-1326.0000) and
    (569.0000,-1331.6667) .. (557.0000,-1343.0000) .. controls
    (545.0000,-1354.3333) and (539.0000,-1367.6667) .. (539.0000,-1383.0000) ..
    controls (539.0000,-1397.6667) and (545.0000,-1410.0000) ..
    (557.0000,-1420.0000) .. controls (569.6667,-1430.6667) and
    (583.3333,-1436.0000) .. (598.0000,-1436.0000) .. controls
    (634.6667,-1436.0000) and (653.0000,-1418.3333) .. (653.0000,-1383.0000) --
    cycle(921.0000,-1106.0000) .. controls (921.0000,-1071.3333) and
    (904.6667,-1054.0000) .. (872.0000,-1054.0000) .. controls
    (836.6667,-1054.0000) and (819.0000,-1071.3333) .. (819.0000,-1106.0000) ..
    controls (819.0000,-1140.0000) and (836.6667,-1157.0000) ..
    (872.0000,-1157.0000) .. controls (904.6667,-1157.0000) and
    (921.0000,-1140.0000) .. (921.0000,-1106.0000) -- cycle(1012.0000,-1015.0000)
    .. controls (1012.0000,-981.0000) and (994.6667,-964.0000) ..
    (960.0000,-964.0000) .. controls (928.6667,-964.0000) and (913.0000,-980.3333)
    .. (913.0000,-1013.0000) .. controls (913.0000,-1045.6667) and
    (929.3333,-1062.0000) .. (962.0000,-1062.0000) .. controls
    (995.3333,-1062.0000) and (1012.0000,-1046.3333) .. (1012.0000,-1015.0000) --
    cycle(831.0000,-1200.0000) .. controls (831.0000,-1160.6667) and
    (813.0000,-1141.0000) .. (777.0000,-1141.0000) .. controls
    (763.6667,-1141.0000) and (751.3333,-1147.0000) .. (740.0000,-1159.0000) ..
    controls (729.3333,-1171.6667) and (724.0000,-1184.6667) ..
    (724.0000,-1198.0000) .. controls (724.0000,-1233.3333) and
    (741.6667,-1251.0000) .. (777.0000,-1251.0000) .. controls
    (813.0000,-1251.0000) and (831.0000,-1234.0000) .. (831.0000,-1200.0000) --
    cycle(1189.0000,-828.0000) .. controls (1189.0000,-800.6667) and
    (1174.0000,-787.0000) .. (1144.0000,-787.0000) .. controls
    (1113.3333,-787.0000) and (1098.0000,-801.3333) .. (1098.0000,-830.0000) ..
    controls (1098.0000,-858.6667) and (1113.3333,-873.0000) ..
    (1144.0000,-873.0000) .. controls (1174.0000,-873.0000) and
    (1189.0000,-858.0000) .. (1189.0000,-828.0000) -- cycle(1279.0000,-737.0000)
    .. controls (1279.0000,-707.0000) and (1264.6667,-692.0000) ..
    (1236.0000,-692.0000) .. controls (1207.3333,-692.0000) and
    (1193.0000,-707.0000) .. (1193.0000,-737.0000) .. controls
    (1193.0000,-767.6667) and (1206.6667,-783.0000) .. (1234.0000,-783.0000) ..
    controls (1264.0000,-783.0000) and (1279.0000,-767.6667) ..
    (1279.0000,-737.0000) -- cycle(1370.0000,-641.0000) .. controls
    (1370.0000,-615.0000) and (1356.3333,-602.0000) .. (1329.0000,-602.0000) ..
    controls (1301.0000,-602.0000) and (1287.0000,-615.6667) ..
    (1287.0000,-643.0000) .. controls (1287.0000,-673.0000) and
    (1300.3333,-688.0000) .. (1327.0000,-688.0000) .. controls
    (1355.6667,-688.0000) and (1370.0000,-672.3333) .. (1370.0000,-641.0000) --
    cycle(1098.0000,-923.0000) .. controls (1098.0000,-889.6667) and
    (1082.3333,-873.0000) .. (1051.0000,-873.0000) .. controls
    (1019.6667,-873.0000) and (1004.0000,-890.0000) .. (1004.0000,-924.0000) ..
    controls (1004.0000,-935.3333) and (1009.3333,-945.3333) ..
    (1020.0000,-954.0000) .. controls (1030.6667,-963.3333) and
    (1041.6667,-968.0000) .. (1053.0000,-968.0000) .. controls
    (1083.0000,-968.0000) and (1098.0000,-953.0000) .. (1098.0000,-923.0000) --
    cycle(1634.0000,-367.0000) .. controls (1634.0000,-345.0000) and
    (1622.6667,-334.0000) .. (1600.0000,-334.0000) .. controls
    (1578.0000,-334.0000) and (1567.0000,-344.3333) .. (1567.0000,-365.0000) ..
    controls (1567.0000,-389.0000) and (1578.6667,-401.0000) ..
    (1602.0000,-401.0000) .. controls (1623.3333,-401.0000) and
    (1634.0000,-389.6667) .. (1634.0000,-367.0000) -- cycle(1724.0000,-275.0000)
    .. controls (1724.0000,-253.6667) and (1713.6667,-243.0000) ..
    (1693.0000,-243.0000) .. controls (1671.6667,-243.0000) and
    (1661.0000,-253.6667) .. (1661.0000,-275.0000) .. controls
    (1661.0000,-295.6667) and (1671.6667,-306.0000) .. (1693.0000,-306.0000) ..
    controls (1713.6667,-306.0000) and (1724.0000,-295.6667) ..
    (1724.0000,-275.0000) -- cycle(1453.0000,-554.0000) .. controls
    (1453.0000,-525.3333) and (1441.6667,-511.0000) .. (1419.0000,-511.0000) ..
    controls (1391.6667,-511.0000) and (1378.0000,-524.6667) ..
    (1378.0000,-552.0000) .. controls (1378.0000,-577.3333) and
    (1391.6667,-590.0000) .. (1419.0000,-590.0000) .. controls
    (1441.6667,-590.0000) and (1453.0000,-578.0000) .. (1453.0000,-554.0000) --
    cycle(1811.0000,-169.0000) .. controls (1806.3333,-161.0000) and
    (1797.6667,-157.0000) .. (1785.0000,-157.0000) .. controls
    (1765.6667,-157.0000) and (1756.0000,-166.0000) .. (1756.0000,-184.0000) ..
    controls (1756.0000,-200.0000) and (1765.6667,-208.0000) ..
    (1785.0000,-208.0000) .. controls (1797.6667,-208.0000) and
    (1806.3333,-203.6667) .. (1811.0000,-195.0000) -- (1811.0000,-169.0000) --
    cycle(1543.0000,-460.0000) .. controls (1543.0000,-433.3333) and
    (1531.3333,-420.0000) .. (1508.0000,-420.0000) .. controls
    (1484.0000,-420.0000) and (1472.0000,-433.3333) .. (1472.0000,-460.0000) ..
    controls (1472.0000,-483.3333) and (1484.0000,-495.0000) ..
    (1508.0000,-495.0000) .. controls (1531.3333,-495.0000) and
    (1543.0000,-483.3333) .. (1543.0000,-460.0000) -- cycle(1982.0000,1.0000) ..
    controls (1982.0000,8.3333) and (1979.6667,14.6667) .. (1975.0000,20.0000) --
    (1958.0000,20.0000) -- (1949.0000,11.0000) -- (1949.0000,-14.0000) .. controls
    (1951.0000,-14.0000) and (1954.3333,-14.0000) .. (1959.0000,-14.0000) ..
    controls (1963.6667,-14.6667) and (1967.0000,-15.0000) .. (1969.0000,-15.0000)
    -- (1979.0000,-15.0000) .. controls (1981.0000,-11.6667) and
    (1982.0000,-7.6667) .. (1982.0000,-3.0000) -- (1982.0000,1.0000) --
    cycle(1898.0000,-78.0000) .. controls (1889.3333,-70.0000) and
    (1881.3333,-66.0000) .. (1874.0000,-66.0000) .. controls (1856.0000,-66.0000)
    and (1847.0000,-74.6667) .. (1847.0000,-92.0000) .. controls
    (1847.0000,-106.0000) and (1856.6667,-113.0000) .. (1876.0000,-113.0000) ..
    controls (1885.3333,-113.0000) and (1892.6667,-110.3333) ..
    (1898.0000,-105.0000) -- (1898.0000,-78.0000) -- cycle(468.0000,-1556.0000) ..
    controls (468.0000,-1545.3333) and (461.6667,-1534.3333) ..
    (449.0000,-1523.0000) .. controls (437.0000,-1512.3333) and
    (425.6667,-1507.0000) .. (415.0000,-1507.0000) .. controls
    (404.3333,-1507.0000) and (392.0000,-1511.3333) .. (378.0000,-1520.0000) ..
    controls (364.6667,-1529.3333) and (358.0000,-1539.0000) ..
    (358.0000,-1549.0000) -- (358.0000,-1570.0000) -- (468.0000,-1570.0000) --
    (468.0000,-1556.0000) -- cycle(378.0000,-1474.0000) .. controls
    (378.0000,-1436.0000) and (359.6667,-1417.0000) .. (323.0000,-1417.0000) ..
    controls (285.6667,-1417.0000) and (267.0000,-1436.0000) ..
    (267.0000,-1474.0000) .. controls (267.0000,-1509.3333) and
    (285.0000,-1527.0000) .. (321.0000,-1527.0000) .. controls
    (359.0000,-1527.0000) and (378.0000,-1509.3333) .. (378.0000,-1474.0000) --
    cycle(559.0000,-1289.0000) .. controls (559.0000,-1253.6667) and
    (541.3333,-1236.0000) .. (506.0000,-1236.0000) .. controls
    (470.0000,-1236.0000) and (452.0000,-1253.6667) .. (452.0000,-1289.0000) ..
    controls (452.0000,-1324.3333) and (470.0000,-1342.0000) ..
    (506.0000,-1342.0000) .. controls (541.3333,-1342.0000) and
    (559.0000,-1324.3333) .. (559.0000,-1289.0000) -- cycle(468.0000,-1383.0000)
    .. controls (468.0000,-1345.0000) and (449.6667,-1326.0000) ..
    (413.0000,-1326.0000) .. controls (376.3333,-1326.0000) and
    (358.0000,-1345.0000) .. (358.0000,-1383.0000) .. controls
    (358.0000,-1418.3333) and (376.3333,-1436.0000) .. (413.0000,-1436.0000) ..
    controls (449.6667,-1436.0000) and (468.0000,-1418.3333) ..
    (468.0000,-1383.0000) -- cycle(736.0000,-1104.0000) .. controls
    (736.0000,-1070.6667) and (719.6667,-1054.0000) .. (687.0000,-1054.0000) ..
    controls (656.3333,-1054.0000) and (641.0000,-1071.3333) ..
    (641.0000,-1106.0000) .. controls (641.0000,-1140.0000) and
    (656.3333,-1157.0000) .. (687.0000,-1157.0000) .. controls
    (719.6667,-1157.0000) and (736.0000,-1139.3333) .. (736.0000,-1104.0000) --
    cycle(649.0000,-1198.0000) .. controls (649.0000,-1184.0000) and
    (643.6667,-1171.0000) .. (633.0000,-1159.0000) .. controls
    (622.3333,-1147.0000) and (610.0000,-1141.0000) .. (596.0000,-1141.0000) ..
    controls (582.6667,-1141.0000) and (570.3333,-1147.0000) ..
    (559.0000,-1159.0000) .. controls (548.3333,-1171.0000) and
    (543.0000,-1184.0000) .. (543.0000,-1198.0000) .. controls
    (543.0000,-1233.3333) and (561.3333,-1251.0000) .. (598.0000,-1251.0000) ..
    controls (632.0000,-1251.0000) and (649.0000,-1233.3333) ..
    (649.0000,-1198.0000) -- cycle(827.0000,-1013.0000) .. controls
    (827.0000,-980.3333) and (810.3333,-964.0000) .. (777.0000,-964.0000) ..
    controls (744.3333,-964.0000) and (728.0000,-980.3333) ..
    (728.0000,-1013.0000) .. controls (728.0000,-1045.6667) and
    (744.3333,-1062.0000) .. (777.0000,-1062.0000) .. controls
    (810.3333,-1062.0000) and (827.0000,-1045.6667) .. (827.0000,-1013.0000) --
    cycle(917.0000,-923.0000) .. controls (917.0000,-889.6667) and
    (902.0000,-873.0000) .. (872.0000,-873.0000) .. controls (839.3333,-873.0000)
    and (823.0000,-889.6667) .. (823.0000,-923.0000) .. controls
    (823.0000,-953.0000) and (839.3333,-968.0000) .. (872.0000,-968.0000) ..
    controls (902.0000,-968.0000) and (917.0000,-953.0000) .. (917.0000,-923.0000)
    -- cycle(1004.0000,-828.0000) .. controls (1004.0000,-800.6667) and
    (990.0000,-787.0000) .. (962.0000,-787.0000) .. controls (932.0000,-787.0000)
    and (917.0000,-801.3333) .. (917.0000,-830.0000) .. controls
    (917.0000,-858.6667) and (932.0000,-873.0000) .. (962.0000,-873.0000) ..
    controls (990.0000,-873.0000) and (1004.0000,-858.0000) ..
    (1004.0000,-828.0000) -- cycle(1098.0000,-737.0000) .. controls
    (1098.0000,-727.0000) and (1093.0000,-717.0000) .. (1083.0000,-707.0000) ..
    controls (1073.0000,-697.0000) and (1063.0000,-692.0000) ..
    (1053.0000,-692.0000) .. controls (1043.0000,-692.0000) and
    (1033.0000,-697.0000) .. (1023.0000,-707.0000) .. controls
    (1013.0000,-717.0000) and (1008.0000,-727.0000) .. (1008.0000,-737.0000) ..
    controls (1008.0000,-748.3333) and (1012.6667,-758.6667) ..
    (1022.0000,-768.0000) .. controls (1031.3333,-778.0000) and
    (1041.6667,-783.0000) .. (1053.0000,-783.0000) .. controls
    (1063.6667,-783.0000) and (1073.6667,-778.0000) .. (1083.0000,-768.0000) ..
    controls (1093.0000,-758.0000) and (1098.0000,-747.6667) ..
    (1098.0000,-737.0000) -- cycle(1185.0000,-641.0000) .. controls
    (1185.0000,-615.0000) and (1171.3333,-602.0000) .. (1144.0000,-602.0000) ..
    controls (1116.0000,-602.0000) and (1102.0000,-615.6667) ..
    (1102.0000,-643.0000) .. controls (1102.0000,-673.0000) and
    (1116.6667,-688.0000) .. (1146.0000,-688.0000) .. controls
    (1172.0000,-688.0000) and (1185.0000,-672.3333) .. (1185.0000,-641.0000) --
    cycle(1275.0000,-552.0000) .. controls (1275.0000,-524.6667) and
    (1262.0000,-511.0000) .. (1236.0000,-511.0000) .. controls
    (1210.0000,-511.0000) and (1197.0000,-524.6667) .. (1197.0000,-552.0000) ..
    controls (1197.0000,-577.3333) and (1209.3333,-590.0000) ..
    (1234.0000,-590.0000) .. controls (1261.3333,-590.0000) and
    (1275.0000,-577.3333) .. (1275.0000,-552.0000) -- cycle(1449.0000,-365.0000)
    .. controls (1449.0000,-344.3333) and (1439.0000,-334.0000) ..
    (1419.0000,-334.0000) .. controls (1397.0000,-334.0000) and
    (1386.0000,-345.0000) .. (1386.0000,-367.0000) .. controls
    (1386.0000,-389.6667) and (1397.6667,-401.0000) .. (1421.0000,-401.0000) ..
    controls (1439.6667,-401.0000) and (1449.0000,-389.0000) ..
    (1449.0000,-365.0000) -- cycle(1803.0000,1.0000) .. controls
    (1803.0000,3.0000) and (1802.3333,6.0000) .. (1801.0000,10.0000) .. controls
    (1799.6667,14.6667) and (1799.0000,18.0000) .. (1799.0000,20.0000) .. controls
    (1795.6667,20.0000) and (1790.3333,19.3333) .. (1783.0000,18.0000) .. controls
    (1776.3333,16.6667) and (1771.3333,16.0000) .. (1768.0000,16.0000) .. controls
    (1768.0000,14.6667) and (1768.0000,12.6667) .. (1768.0000,10.0000) .. controls
    (1767.3333,7.3333) and (1767.0000,5.3333) .. (1767.0000,4.0000) --
    (1767.0000,-4.0000) .. controls (1767.0000,-6.0000) and (1767.6667,-9.3333) ..
    (1769.0000,-14.0000) .. controls (1770.3333,-14.0000) and (1773.0000,-14.6667)
    .. (1777.0000,-16.0000) .. controls (1781.0000,-18.0000) and
    (1784.3333,-19.0000) .. (1787.0000,-19.0000) .. controls (1797.6667,-19.0000)
    and (1803.0000,-12.3333) .. (1803.0000,1.0000) -- cycle(1362.0000,-458.0000)
    .. controls (1362.0000,-432.6667) and (1351.6667,-420.0000) ..
    (1331.0000,-420.0000) .. controls (1304.3333,-420.0000) and
    (1291.0000,-433.3333) .. (1291.0000,-460.0000) .. controls
    (1291.0000,-483.3333) and (1304.3333,-495.0000) .. (1331.0000,-495.0000) ..
    controls (1351.6667,-495.0000) and (1362.0000,-482.6667) ..
    (1362.0000,-458.0000) -- cycle(1539.0000,-275.0000) .. controls
    (1539.0000,-253.6667) and (1528.6667,-243.0000) .. (1508.0000,-243.0000) ..
    controls (1489.3333,-243.0000) and (1480.0000,-253.6667) ..
    (1480.0000,-275.0000) .. controls (1480.0000,-295.6667) and
    (1490.0000,-306.0000) .. (1510.0000,-306.0000) .. controls
    (1529.3333,-306.0000) and (1539.0000,-295.6667) .. (1539.0000,-275.0000) --
    cycle(1626.0000,-169.0000) .. controls (1621.3333,-161.0000) and
    (1612.6667,-157.0000) .. (1600.0000,-157.0000) .. controls
    (1592.0000,-157.0000) and (1583.6667,-161.0000) .. (1575.0000,-169.0000) --
    (1575.0000,-195.0000) .. controls (1579.6667,-203.6667) and
    (1588.0000,-208.0000) .. (1600.0000,-208.0000) .. controls
    (1612.6667,-208.0000) and (1621.3333,-203.6667) .. (1626.0000,-195.0000) --
    (1626.0000,-169.0000) -- cycle(1716.0000,-78.0000) .. controls
    (1707.3333,-70.0000) and (1699.0000,-66.0000) .. (1691.0000,-66.0000) ..
    controls (1685.6667,-66.0000) and (1678.3333,-70.3333) .. (1669.0000,-79.0000)
    -- (1669.0000,-105.0000) .. controls (1675.0000,-110.3333) and
    (1682.3333,-113.0000) .. (1691.0000,-113.0000) .. controls
    (1699.0000,-113.0000) and (1707.3333,-109.0000) .. (1716.0000,-101.0000) --
    (1716.0000,-78.0000) -- cycle(1890.0000,102.0000) .. controls
    (1884.0000,108.0000) and (1879.3333,111.0000) .. (1876.0000,111.0000) ..
    controls (1864.0000,111.0000) and (1858.0000,105.0000) .. (1858.0000,93.0000)
    .. controls (1858.0000,86.3333) and (1862.6667,80.6667) .. (1872.0000,76.0000)
    .. controls (1878.0000,76.0000) and (1884.0000,79.0000) .. (1890.0000,85.0000)
    -- (1890.0000,102.0000) -- cycle(1976.0000,197.0000) -- (1957.0000,197.0000)
    .. controls (1956.3333,195.0000) and (1956.0000,192.3333) ..
    (1956.0000,189.0000) -- (1956.0000,183.0000) .. controls (1956.0000,180.3333)
    and (1956.6667,177.6667) .. (1958.0000,175.0000) -- (1976.0000,175.0000) --
    (1976.0000,197.0000) -- cycle(283.0000,-1548.0000) .. controls
    (283.0000,-1538.6667) and (277.0000,-1529.3333) .. (265.0000,-1520.0000) ..
    controls (253.0000,-1511.3333) and (242.0000,-1507.0000) ..
    (232.0000,-1507.0000) .. controls (195.3333,-1507.0000) and
    (177.0000,-1528.0000) .. (177.0000,-1570.0000) -- (283.0000,-1570.0000) --
    (283.0000,-1548.0000) -- cycle(374.0000,-1291.0000) .. controls
    (374.0000,-1254.3333) and (356.3333,-1236.0000) .. (321.0000,-1236.0000) ..
    controls (287.6667,-1236.0000) and (271.0000,-1254.3333) ..
    (271.0000,-1291.0000) .. controls (271.0000,-1325.0000) and
    (287.6667,-1342.0000) .. (321.0000,-1342.0000) .. controls
    (356.3333,-1342.0000) and (374.0000,-1325.0000) .. (374.0000,-1291.0000) --
    cycle(196.0000,-1476.0000) .. controls (196.0000,-1436.6667) and
    (177.6667,-1417.0000) .. (141.0000,-1417.0000) .. controls
    (101.6667,-1417.0000) and (82.0000,-1436.0000) .. (82.0000,-1474.0000) ..
    controls (82.0000,-1509.3333) and (101.6667,-1527.0000) ..
    (141.0000,-1527.0000) .. controls (177.6667,-1527.0000) and
    (196.0000,-1510.0000) .. (196.0000,-1476.0000) -- cycle(283.0000,-1381.0000)
    .. controls (283.0000,-1344.3333) and (266.0000,-1326.0000) ..
    (232.0000,-1326.0000) .. controls (217.3333,-1326.0000) and
    (204.3333,-1331.6667) .. (193.0000,-1343.0000) .. controls
    (182.3333,-1355.0000) and (177.0000,-1368.3333) .. (177.0000,-1383.0000) ..
    controls (177.0000,-1418.3333) and (195.3333,-1436.0000) ..
    (232.0000,-1436.0000) .. controls (266.0000,-1436.0000) and
    (283.0000,-1417.6667) .. (283.0000,-1381.0000) -- cycle(649.0000,-1013.0000)
    .. controls (649.0000,-980.3333) and (631.3333,-964.0000) ..
    (596.0000,-964.0000) .. controls (563.3333,-964.0000) and (547.0000,-980.3333)
    .. (547.0000,-1013.0000) .. controls (547.0000,-1045.6667) and
    (563.3333,-1062.0000) .. (596.0000,-1062.0000) .. controls
    (631.3333,-1062.0000) and (649.0000,-1045.6667) .. (649.0000,-1013.0000) --
    cycle(555.0000,-1106.0000) .. controls (555.0000,-1071.3333) and
    (538.6667,-1054.0000) .. (506.0000,-1054.0000) .. controls
    (470.0000,-1054.0000) and (452.0000,-1071.3333) .. (452.0000,-1106.0000) ..
    controls (452.0000,-1140.0000) and (470.0000,-1157.0000) ..
    (506.0000,-1157.0000) .. controls (538.6667,-1157.0000) and
    (555.0000,-1140.0000) .. (555.0000,-1106.0000) -- cycle(823.0000,-830.0000) ..
    controls (823.0000,-801.3333) and (807.6667,-787.0000) .. (777.0000,-787.0000)
    .. controls (747.0000,-787.0000) and (732.0000,-800.6667) ..
    (732.0000,-828.0000) .. controls (732.0000,-858.0000) and (747.0000,-873.0000)
    .. (777.0000,-873.0000) .. controls (807.6667,-873.0000) and
    (823.0000,-858.6667) .. (823.0000,-830.0000) -- cycle(913.0000,-739.0000) ..
    controls (913.0000,-707.6667) and (898.6667,-692.0000) .. (870.0000,-692.0000)
    .. controls (841.3333,-692.0000) and (827.0000,-707.6667) ..
    (827.0000,-739.0000) .. controls (827.0000,-768.3333) and (841.3333,-783.0000)
    .. (870.0000,-783.0000) .. controls (898.6667,-783.0000) and
    (913.0000,-768.3333) .. (913.0000,-739.0000) -- cycle(1004.0000,-643.0000) ..
    controls (1004.0000,-615.6667) and (990.0000,-602.0000) ..
    (962.0000,-602.0000) .. controls (934.6667,-602.0000) and (921.0000,-615.6667)
    .. (921.0000,-643.0000) .. controls (921.0000,-673.0000) and
    (934.6667,-688.0000) .. (962.0000,-688.0000) .. controls (990.0000,-688.0000)
    and (1004.0000,-673.0000) .. (1004.0000,-643.0000) --
    cycle(464.0000,-1198.0000) .. controls (464.0000,-1160.0000) and
    (447.6667,-1141.0000) .. (415.0000,-1141.0000) .. controls
    (401.6667,-1141.0000) and (388.6667,-1147.0000) .. (376.0000,-1159.0000) ..
    controls (364.0000,-1171.6667) and (358.0000,-1184.6667) ..
    (358.0000,-1198.0000) .. controls (358.0000,-1233.3333) and
    (376.3333,-1251.0000) .. (413.0000,-1251.0000) .. controls
    (447.0000,-1251.0000) and (464.0000,-1233.3333) .. (464.0000,-1198.0000) --
    cycle(732.0000,-923.0000) .. controls (732.0000,-889.6667) and
    (717.0000,-873.0000) .. (687.0000,-873.0000) .. controls (656.3333,-873.0000)
    and (641.0000,-889.6667) .. (641.0000,-923.0000) .. controls
    (641.0000,-953.0000) and (656.3333,-968.0000) .. (687.0000,-968.0000) ..
    controls (717.0000,-968.0000) and (732.0000,-953.0000) .. (732.0000,-923.0000)
    -- cycle(1090.0000,-552.0000) .. controls (1090.0000,-524.6667) and
    (1077.6667,-511.0000) .. (1053.0000,-511.0000) .. controls
    (1028.3333,-511.0000) and (1016.0000,-524.0000) .. (1016.0000,-550.0000) ..
    controls (1016.0000,-576.6667) and (1027.6667,-590.0000) ..
    (1051.0000,-590.0000) .. controls (1077.0000,-590.0000) and
    (1090.0000,-577.3333) .. (1090.0000,-552.0000) -- cycle(1268.0000,-367.0000)
    .. controls (1268.0000,-345.0000) and (1257.3333,-334.0000) ..
    (1236.0000,-334.0000) .. controls (1212.6667,-334.0000) and
    (1201.0000,-345.0000) .. (1201.0000,-367.0000) .. controls
    (1201.0000,-389.6667) and (1212.6667,-401.0000) .. (1236.0000,-401.0000) ..
    controls (1257.3333,-401.0000) and (1268.0000,-389.6667) ..
    (1268.0000,-367.0000) -- cycle(1181.0000,-460.0000) .. controls
    (1181.0000,-433.3333) and (1169.3333,-420.0000) .. (1146.0000,-420.0000) ..
    controls (1119.3333,-420.0000) and (1106.0000,-434.0000) ..
    (1106.0000,-462.0000) .. controls (1106.0000,-484.0000) and
    (1119.3333,-495.0000) .. (1146.0000,-495.0000) .. controls
    (1169.3333,-495.0000) and (1181.0000,-483.3333) .. (1181.0000,-460.0000) --
    cycle(1358.0000,-275.0000) .. controls (1358.0000,-253.6667) and
    (1348.3333,-243.0000) .. (1329.0000,-243.0000) .. controls
    (1306.3333,-243.0000) and (1295.0000,-253.6667) .. (1295.0000,-275.0000) ..
    controls (1295.0000,-295.6667) and (1306.3333,-306.0000) ..
    (1329.0000,-306.0000) .. controls (1348.3333,-306.0000) and
    (1358.0000,-295.6667) .. (1358.0000,-275.0000) -- cycle(1708.0000,106.0000) ..
    controls (1706.0000,106.6667) and (1703.6667,107.3333) .. (1701.0000,108.0000)
    -- (1695.0000,108.0000) .. controls (1689.6667,108.0000) and
    (1683.6667,106.0000) .. (1677.0000,102.0000) -- (1677.0000,85.0000) ..
    controls (1680.3333,83.0000) and (1684.6667,80.0000) .. (1690.0000,76.0000) ..
    controls (1696.0000,76.0000) and (1702.0000,79.0000) .. (1708.0000,85.0000) --
    (1708.0000,106.0000) -- cycle(1445.0000,-182.0000) .. controls
    (1445.0000,-165.3333) and (1436.3333,-157.0000) .. (1419.0000,-157.0000) ..
    controls (1399.6667,-157.0000) and (1390.0000,-166.0000) ..
    (1390.0000,-184.0000) .. controls (1390.0000,-200.0000) and
    (1399.6667,-208.0000) .. (1419.0000,-208.0000) .. controls
    (1436.3333,-208.0000) and (1445.0000,-199.3333) .. (1445.0000,-182.0000) --
    cycle(1618.0000,12.0000) .. controls (1611.3333,18.0000) and
    (1605.3333,21.0000) .. (1600.0000,21.0000) .. controls (1594.0000,21.0000) and
    (1588.3333,18.0000) .. (1583.0000,12.0000) -- (1583.0000,-14.0000) .. controls
    (1585.0000,-14.0000) and (1588.0000,-14.6667) .. (1592.0000,-16.0000) ..
    controls (1596.6667,-18.0000) and (1600.0000,-19.0000) .. (1602.0000,-19.0000)
    .. controls (1606.0000,-19.0000) and (1611.3333,-16.0000) ..
    (1618.0000,-10.0000) -- (1618.0000,12.0000) -- cycle(1796.0000,190.0000) ..
    controls (1796.0000,191.3333) and (1795.3333,194.0000) .. (1794.0000,198.0000)
    -- (1772.0000,193.0000) -- (1776.0000,175.0000) -- (1795.0000,175.0000) ..
    controls (1795.0000,177.0000) and (1795.3333,180.0000) .. (1796.0000,184.0000)
    -- (1796.0000,190.0000) -- cycle(1531.0000,-78.0000) .. controls
    (1522.3333,-70.0000) and (1514.6667,-66.0000) .. (1508.0000,-66.0000) ..
    controls (1492.0000,-66.0000) and (1484.0000,-74.0000) .. (1484.0000,-90.0000)
    .. controls (1484.0000,-105.3333) and (1492.6667,-113.0000) ..
    (1510.0000,-113.0000) .. controls (1518.6667,-113.0000) and
    (1525.6667,-110.3333) .. (1531.0000,-105.0000) -- (1531.0000,-78.0000) --
    cycle(193.0000,-1291.0000) .. controls (193.0000,-1254.3333) and
    (175.0000,-1236.0000) .. (139.0000,-1236.0000) .. controls
    (103.6667,-1236.0000) and (86.0000,-1253.6667) .. (86.0000,-1289.0000) ..
    controls (86.0000,-1324.3333) and (104.3333,-1342.0000) ..
    (141.0000,-1342.0000) .. controls (175.6667,-1342.0000) and
    (193.0000,-1325.0000) .. (193.0000,-1291.0000) -- cycle(283.0000,-1198.0000)
    .. controls (283.0000,-1184.6667) and (277.6667,-1171.6667) ..
    (267.0000,-1159.0000) .. controls (257.0000,-1147.0000) and
    (245.3333,-1141.0000) .. (232.0000,-1141.0000) .. controls
    (198.0000,-1141.0000) and (181.0000,-1160.6667) .. (181.0000,-1200.0000) ..
    controls (181.0000,-1234.0000) and (197.3333,-1251.0000) ..
    (230.0000,-1251.0000) .. controls (265.3333,-1251.0000) and
    (283.0000,-1233.3333) .. (283.0000,-1198.0000) -- cycle(370.0000,-1106.0000)
    .. controls (370.0000,-1071.3333) and (353.6667,-1054.0000) ..
    (321.0000,-1054.0000) .. controls (290.3333,-1054.0000) and
    (275.0000,-1070.6667) .. (275.0000,-1104.0000) .. controls
    (275.0000,-1139.3333) and (290.3333,-1157.0000) .. (321.0000,-1157.0000) ..
    controls (353.6667,-1157.0000) and (370.0000,-1140.0000) ..
    (370.0000,-1106.0000) -- cycle(641.0000,-830.0000) .. controls
    (641.0000,-801.3333) and (626.0000,-787.0000) .. (596.0000,-787.0000) ..
    controls (566.0000,-787.0000) and (551.0000,-801.3333) .. (551.0000,-830.0000)
    .. controls (551.0000,-858.6667) and (566.0000,-873.0000) ..
    (596.0000,-873.0000) .. controls (626.0000,-873.0000) and (641.0000,-858.6667)
    .. (641.0000,-830.0000) -- cycle(732.0000,-737.0000) .. controls
    (732.0000,-707.0000) and (717.6667,-692.0000) .. (689.0000,-692.0000) ..
    controls (659.6667,-692.0000) and (645.0000,-707.0000) .. (645.0000,-737.0000)
    .. controls (645.0000,-767.6667) and (659.6667,-783.0000) ..
    (689.0000,-783.0000) .. controls (717.6667,-783.0000) and (732.0000,-767.6667)
    .. (732.0000,-737.0000) -- cycle(460.0000,-1015.0000) .. controls
    (460.0000,-981.0000) and (444.3333,-964.0000) .. (413.0000,-964.0000) ..
    controls (379.0000,-964.0000) and (362.0000,-980.3333) ..
    (362.0000,-1013.0000) .. controls (362.0000,-1045.6667) and
    (379.6667,-1062.0000) .. (415.0000,-1062.0000) .. controls
    (445.0000,-1062.0000) and (460.0000,-1046.3333) .. (460.0000,-1015.0000) --
    cycle(551.0000,-923.0000) .. controls (551.0000,-889.6667) and
    (536.0000,-873.0000) .. (506.0000,-873.0000) .. controls (472.6667,-873.0000)
    and (456.0000,-889.6667) .. (456.0000,-923.0000) .. controls
    (456.0000,-953.0000) and (473.3333,-968.0000) .. (508.0000,-968.0000) ..
    controls (536.6667,-968.0000) and (551.0000,-953.0000) .. (551.0000,-923.0000)
    -- cycle(819.0000,-643.0000) .. controls (819.0000,-615.6667) and
    (805.0000,-602.0000) .. (777.0000,-602.0000) .. controls (749.6667,-602.0000)
    and (736.0000,-615.0000) .. (736.0000,-641.0000) .. controls
    (736.0000,-672.3333) and (750.3333,-688.0000) .. (779.0000,-688.0000) ..
    controls (805.6667,-688.0000) and (819.0000,-673.0000) .. (819.0000,-643.0000)
    -- cycle(909.0000,-552.0000) .. controls (909.0000,-524.6667) and
    (896.0000,-511.0000) .. (870.0000,-511.0000) .. controls (844.0000,-511.0000)
    and (831.0000,-524.6667) .. (831.0000,-552.0000) .. controls
    (831.0000,-577.3333) and (844.6667,-590.0000) .. (872.0000,-590.0000) ..
    controls (896.6667,-590.0000) and (909.0000,-577.3333) .. (909.0000,-552.0000)
    -- cycle(1083.0000,-365.0000) .. controls (1083.0000,-344.3333) and
    (1073.0000,-334.0000) .. (1053.0000,-334.0000) .. controls
    (1033.0000,-334.0000) and (1023.0000,-345.0000) .. (1023.0000,-367.0000) ..
    controls (1023.0000,-389.6667) and (1032.3333,-401.0000) ..
    (1051.0000,-401.0000) .. controls (1072.3333,-401.0000) and
    (1083.0000,-389.0000) .. (1083.0000,-365.0000) -- cycle(1264.0000,-182.0000)
    .. controls (1264.0000,-165.3333) and (1254.6667,-157.0000) ..
    (1236.0000,-157.0000) .. controls (1226.6667,-157.0000) and
    (1217.6667,-161.0000) .. (1209.0000,-169.0000) -- (1209.0000,-195.0000) ..
    controls (1217.6667,-203.6667) and (1226.0000,-208.0000) ..
    (1234.0000,-208.0000) .. controls (1254.0000,-208.0000) and
    (1264.0000,-199.3333) .. (1264.0000,-182.0000) -- cycle(1437.0000,1.0000) ..
    controls (1437.0000,3.0000) and (1436.0000,6.0000) .. (1434.0000,10.0000) ..
    controls (1432.6667,14.6667) and (1432.0000,18.0000) .. (1432.0000,20.0000) --
    (1411.0000,20.0000) .. controls (1405.0000,14.6667) and (1402.0000,8.3333) ..
    (1402.0000,1.0000) .. controls (1402.0000,-12.3333) and (1408.3333,-19.0000)
    .. (1421.0000,-19.0000) .. controls (1431.6667,-19.0000) and
    (1437.0000,-12.3333) .. (1437.0000,1.0000) -- cycle(996.0000,-458.0000) ..
    controls (996.0000,-432.6667) and (985.3333,-420.0000) .. (964.0000,-420.0000)
    .. controls (938.0000,-420.0000) and (925.0000,-433.3333) ..
    (925.0000,-460.0000) .. controls (925.0000,-483.3333) and (938.0000,-495.0000)
    .. (964.0000,-495.0000) .. controls (985.3333,-495.0000) and
    (996.0000,-482.6667) .. (996.0000,-458.0000) -- cycle(1173.0000,-275.0000) ..
    controls (1173.0000,-253.6667) and (1163.3333,-243.0000) ..
    (1144.0000,-243.0000) .. controls (1124.0000,-243.0000) and
    (1114.0000,-254.3333) .. (1114.0000,-277.0000) .. controls
    (1114.0000,-296.3333) and (1124.0000,-306.0000) .. (1144.0000,-306.0000) ..
    controls (1163.3333,-306.0000) and (1173.0000,-295.6667) ..
    (1173.0000,-275.0000) -- cycle(1350.0000,-74.0000) .. controls
    (1344.0000,-68.6667) and (1337.0000,-66.0000) .. (1329.0000,-66.0000) ..
    controls (1321.0000,-66.0000) and (1312.3333,-70.3333) .. (1303.0000,-79.0000)
    -- (1303.0000,-105.0000) .. controls (1315.0000,-110.3333) and
    (1323.6667,-113.0000) .. (1329.0000,-113.0000) .. controls
    (1337.6667,-113.0000) and (1344.6667,-110.3333) .. (1350.0000,-105.0000) --
    (1350.0000,-74.0000) -- cycle(1614.0000,183.0000) .. controls
    (1612.6667,186.3333) and (1611.3333,191.0000) .. (1610.0000,197.0000) --
    (1591.0000,197.0000) .. controls (1591.0000,194.3333) and (1589.6667,190.6667)
    .. (1587.0000,186.0000) -- (1596.0000,174.0000) -- (1609.0000,174.0000) ..
    controls (1609.6667,177.3333) and (1611.3333,180.3333) .. (1614.0000,183.0000)
    -- cycle(1523.0000,102.0000) .. controls (1517.0000,108.0000) and
    (1511.0000,111.0000) .. (1505.0000,111.0000) .. controls (1496.3333,107.0000)
    and (1492.0000,100.6667) .. (1492.0000,92.0000) .. controls
    (1492.0000,90.0000) and (1496.3333,84.6667) .. (1505.0000,76.0000) .. controls
    (1511.0000,76.0000) and (1517.0000,79.0000) .. (1523.0000,85.0000) --
    (1523.0000,102.0000) -- cycle(189.0000,-1106.0000) .. controls
    (189.0000,-1071.3333) and (172.3333,-1054.0000) .. (139.0000,-1054.0000) ..
    controls (103.6667,-1054.0000) and (86.0000,-1071.3333) ..
    (86.0000,-1106.0000) .. controls (86.0000,-1140.0000) and
    (103.6667,-1157.0000) .. (139.0000,-1157.0000) .. controls
    (172.3333,-1157.0000) and (189.0000,-1140.0000) .. (189.0000,-1106.0000) --
    cycle(279.0000,-1011.0000) .. controls (279.0000,-979.6667) and
    (263.3333,-964.0000) .. (232.0000,-964.0000) .. controls (198.0000,-964.0000)
    and (181.0000,-981.0000) .. (181.0000,-1015.0000) .. controls
    (181.0000,-1046.3333) and (198.0000,-1062.0000) .. (232.0000,-1062.0000) ..
    controls (263.3333,-1062.0000) and (279.0000,-1045.0000) ..
    (279.0000,-1011.0000) -- cycle(370.0000,-923.0000) .. controls
    (370.0000,-889.6667) and (353.6667,-873.0000) .. (321.0000,-873.0000) ..
    controls (290.3333,-873.0000) and (275.0000,-889.6667) .. (275.0000,-923.0000)
    .. controls (275.0000,-953.0000) and (290.3333,-968.0000) ..
    (321.0000,-968.0000) .. controls (353.6667,-968.0000) and (370.0000,-953.0000)
    .. (370.0000,-923.0000) -- cycle(456.0000,-830.0000) .. controls
    (456.0000,-801.3333) and (442.3333,-787.0000) .. (415.0000,-787.0000) ..
    controls (385.0000,-787.0000) and (370.0000,-800.6667) .. (370.0000,-828.0000)
    .. controls (370.0000,-858.0000) and (385.0000,-873.0000) ..
    (415.0000,-873.0000) .. controls (442.3333,-873.0000) and (456.0000,-858.6667)
    .. (456.0000,-830.0000) -- cycle(638.0000,-643.0000) .. controls
    (638.0000,-615.6667) and (624.6667,-602.0000) .. (598.0000,-602.0000) ..
    controls (569.3333,-602.0000) and (555.0000,-615.6667) .. (555.0000,-643.0000)
    .. controls (555.0000,-653.0000) and (559.3333,-663.0000) ..
    (568.0000,-673.0000) .. controls (576.6667,-683.0000) and (586.0000,-688.0000)
    .. (596.0000,-688.0000) .. controls (624.0000,-688.0000) and
    (638.0000,-673.0000) .. (638.0000,-643.0000) -- cycle(547.0000,-737.0000) ..
    controls (547.0000,-707.0000) and (533.3333,-692.0000) .. (506.0000,-692.0000)
    .. controls (494.6667,-692.0000) and (484.0000,-697.0000) ..
    (474.0000,-707.0000) .. controls (464.6667,-717.0000) and (460.0000,-727.6667)
    .. (460.0000,-739.0000) .. controls (460.0000,-768.3333) and
    (475.3333,-783.0000) .. (506.0000,-783.0000) .. controls (533.3333,-783.0000)
    and (547.0000,-767.6667) .. (547.0000,-737.0000) -- cycle(724.0000,-552.0000)
    .. controls (724.0000,-524.6667) and (711.6667,-511.0000) ..
    (687.0000,-511.0000) .. controls (661.6667,-511.0000) and (649.0000,-524.6667)
    .. (649.0000,-552.0000) .. controls (649.0000,-577.3333) and
    (661.6667,-590.0000) .. (687.0000,-590.0000) .. controls (711.6667,-590.0000)
    and (724.0000,-577.3333) .. (724.0000,-552.0000) -- cycle(815.0000,-460.0000)
    .. controls (815.0000,-433.3333) and (803.0000,-420.0000) ..
    (779.0000,-420.0000) .. controls (755.6667,-420.0000) and (744.0000,-433.3333)
    .. (744.0000,-460.0000) .. controls (744.0000,-483.3333) and
    (755.6667,-495.0000) .. (779.0000,-495.0000) .. controls (803.0000,-495.0000)
    and (815.0000,-483.3333) .. (815.0000,-460.0000) -- cycle(1079.0000,-184.0000)
    .. controls (1079.0000,-166.0000) and (1070.3333,-157.0000) ..
    (1053.0000,-157.0000) .. controls (1035.6667,-157.0000) and
    (1027.0000,-165.3333) .. (1027.0000,-182.0000) .. controls
    (1027.0000,-199.3333) and (1035.6667,-208.0000) .. (1053.0000,-208.0000) ..
    controls (1070.3333,-208.0000) and (1079.0000,-200.0000) ..
    (1079.0000,-184.0000) -- cycle(1256.0000,8.0000) .. controls
    (1252.0000,16.6667) and (1245.3333,21.0000) .. (1236.0000,21.0000) .. controls
    (1228.6667,21.0000) and (1222.3333,18.0000) .. (1217.0000,12.0000) --
    (1217.0000,-14.0000) .. controls (1219.0000,-14.0000) and (1222.0000,-14.6667)
    .. (1226.0000,-16.0000) .. controls (1230.6667,-18.0000) and
    (1234.0000,-19.0000) .. (1236.0000,-19.0000) .. controls (1244.6667,-19.0000)
    and (1251.3333,-14.6667) .. (1256.0000,-6.0000) -- (1256.0000,8.0000) --
    cycle(1433.0000,179.0000) -- (1428.0000,197.0000) -- (1410.0000,197.0000) --
    (1414.0000,175.0000) -- (1433.0000,179.0000) -- cycle(901.0000,-367.0000) ..
    controls (901.0000,-345.0000) and (890.6667,-334.0000) .. (870.0000,-334.0000)
    .. controls (846.0000,-334.0000) and (834.0000,-345.0000) ..
    (834.0000,-367.0000) .. controls (834.0000,-389.6667) and (846.6667,-401.0000)
    .. (872.0000,-401.0000) .. controls (891.3333,-401.0000) and
    (901.0000,-389.6667) .. (901.0000,-367.0000) -- cycle(992.0000,-275.0000) ..
    controls (992.0000,-253.6667) and (982.6667,-243.0000) .. (964.0000,-243.0000)
    .. controls (940.6667,-243.0000) and (929.0000,-253.6667) ..
    (929.0000,-275.0000) .. controls (929.0000,-295.6667) and (940.0000,-306.0000)
    .. (962.0000,-306.0000) .. controls (982.0000,-306.0000) and
    (992.0000,-295.6667) .. (992.0000,-275.0000) -- cycle(1342.0000,107.0000) --
    (1333.0000,107.0000) .. controls (1325.0000,107.0000) and (1317.6667,105.3333)
    .. (1311.0000,102.0000) -- (1311.0000,85.0000) .. controls (1317.0000,79.0000)
    and (1323.0000,76.0000) .. (1329.0000,76.0000) .. controls (1331.6667,76.0000)
    and (1334.3333,76.6667) .. (1337.0000,78.0000) .. controls (1339.6667,79.3333)
    and (1341.3333,80.0000) .. (1342.0000,80.0000) -- (1342.0000,107.0000) --
    cycle(1169.0000,-90.0000) .. controls (1169.0000,-74.0000) and
    (1160.6667,-66.0000) .. (1144.0000,-66.0000) .. controls (1126.6667,-66.0000)
    and (1118.0000,-74.6667) .. (1118.0000,-92.0000) .. controls
    (1118.0000,-106.0000) and (1126.0000,-113.0000) .. (1142.0000,-113.0000) ..
    controls (1160.0000,-113.0000) and (1169.0000,-105.3333) ..
    (1169.0000,-90.0000) -- cycle(275.0000,-830.0000) .. controls
    (275.0000,-801.3333) and (260.6667,-787.0000) .. (232.0000,-787.0000) ..
    controls (203.3333,-787.0000) and (189.0000,-801.3333) .. (189.0000,-830.0000)
    .. controls (189.0000,-858.6667) and (203.3333,-873.0000) ..
    (232.0000,-873.0000) .. controls (260.6667,-873.0000) and (275.0000,-858.6667)
    .. (275.0000,-830.0000) -- cycle(189.0000,-923.0000) .. controls
    (189.0000,-910.3333) and (183.6667,-898.6667) .. (173.0000,-888.0000) ..
    controls (163.0000,-878.0000) and (151.6667,-873.0000) .. (139.0000,-873.0000)
    .. controls (126.3333,-873.0000) and (115.0000,-878.0000) ..
    (105.0000,-888.0000) .. controls (95.0000,-898.6667) and (90.0000,-910.3333)
    .. (90.0000,-923.0000) .. controls (90.0000,-953.0000) and
    (106.3333,-968.0000) .. (139.0000,-968.0000) .. controls (172.3333,-968.0000)
    and (189.0000,-953.0000) .. (189.0000,-923.0000) -- cycle(366.0000,-737.0000)
    .. controls (366.0000,-707.0000) and (351.0000,-692.0000) ..
    (321.0000,-692.0000) .. controls (290.3333,-692.0000) and (275.0000,-707.0000)
    .. (275.0000,-737.0000) .. controls (275.0000,-767.6667) and
    (290.3333,-783.0000) .. (321.0000,-783.0000) .. controls (351.0000,-783.0000)
    and (366.0000,-767.6667) .. (366.0000,-737.0000) -- cycle(452.0000,-643.0000)
    .. controls (452.0000,-615.6667) and (439.6667,-602.0000) ..
    (415.0000,-602.0000) .. controls (385.0000,-602.0000) and (370.0000,-615.6667)
    .. (370.0000,-643.0000) .. controls (370.0000,-673.0000) and
    (384.3333,-688.0000) .. (413.0000,-688.0000) .. controls (439.0000,-688.0000)
    and (452.0000,-673.0000) .. (452.0000,-643.0000) -- cycle(634.0000,-460.0000)
    .. controls (634.0000,-433.3333) and (622.0000,-420.0000) ..
    (598.0000,-420.0000) .. controls (574.6667,-420.0000) and (563.0000,-433.3333)
    .. (563.0000,-460.0000) .. controls (563.0000,-483.3333) and
    (574.6667,-495.0000) .. (598.0000,-495.0000) .. controls (622.0000,-495.0000)
    and (634.0000,-483.3333) .. (634.0000,-460.0000) -- cycle(720.0000,-367.0000)
    .. controls (720.0000,-345.0000) and (709.0000,-334.0000) ..
    (687.0000,-334.0000) .. controls (667.0000,-334.0000) and (657.0000,-345.0000)
    .. (657.0000,-367.0000) .. controls (657.0000,-389.6667) and
    (666.3333,-401.0000) .. (685.0000,-401.0000) .. controls (708.3333,-401.0000)
    and (720.0000,-389.6667) .. (720.0000,-367.0000) -- cycle(543.0000,-552.0000)
    .. controls (543.0000,-524.6667) and (530.6667,-511.0000) ..
    (506.0000,-511.0000) .. controls (478.0000,-511.0000) and (464.0000,-524.0000)
    .. (464.0000,-550.0000) .. controls (464.0000,-560.0000) and
    (468.6667,-569.0000) .. (478.0000,-577.0000) .. controls (488.0000,-585.6667)
    and (498.0000,-590.0000) .. (508.0000,-590.0000) .. controls
    (531.3333,-590.0000) and (543.0000,-577.3333) .. (543.0000,-552.0000) --
    cycle(807.0000,-275.0000) .. controls (807.0000,-253.6667) and
    (797.6667,-243.0000) .. (779.0000,-243.0000) .. controls (758.3333,-243.0000)
    and (748.0000,-253.6667) .. (748.0000,-275.0000) .. controls
    (748.0000,-295.6667) and (757.6667,-306.0000) .. (777.0000,-306.0000) ..
    controls (797.0000,-306.0000) and (807.0000,-295.6667) .. (807.0000,-275.0000)
    -- cycle(897.0000,-184.0000) .. controls (897.0000,-166.0000) and
    (888.6667,-157.0000) .. (872.0000,-157.0000) .. controls (852.0000,-157.0000)
    and (842.0000,-166.0000) .. (842.0000,-184.0000) .. controls
    (842.0000,-200.0000) and (852.0000,-208.0000) .. (872.0000,-208.0000) ..
    controls (888.6667,-208.0000) and (897.0000,-200.0000) .. (897.0000,-184.0000)
    -- cycle(984.0000,-74.0000) .. controls (976.6667,-68.6667) and
    (970.0000,-66.0000) .. (964.0000,-66.0000) .. controls (955.3333,-66.0000) and
    (946.3333,-70.3333) .. (937.0000,-79.0000) -- (937.0000,-101.0000) .. controls
    (941.6667,-109.0000) and (950.0000,-113.0000) .. (962.0000,-113.0000) ..
    controls (971.3333,-113.0000) and (978.6667,-110.3333) .. (984.0000,-105.0000)
    -- (984.0000,-74.0000) -- cycle(1248.0000,179.0000) -- (1243.0000,197.0000) --
    (1225.0000,197.0000) .. controls (1225.0000,194.3333) and (1223.3333,190.3333)
    .. (1220.0000,185.0000) -- (1230.0000,174.0000) -- (1248.0000,179.0000) --
    cycle(1157.0000,102.0000) .. controls (1151.0000,108.0000) and
    (1145.0000,111.0000) .. (1139.0000,111.0000) .. controls (1130.3333,107.0000)
    and (1126.0000,100.6667) .. (1126.0000,92.0000) .. controls
    (1126.0000,90.0000) and (1130.3333,84.6667) .. (1139.0000,76.0000) .. controls
    (1145.0000,76.0000) and (1151.0000,79.0000) .. (1157.0000,85.0000) --
    (1157.0000,102.0000) -- cycle(1067.0000,15.0000) .. controls
    (1063.0000,19.0000) and (1058.3333,21.0000) .. (1053.0000,21.0000) .. controls
    (1041.0000,21.0000) and (1035.0000,14.3333) .. (1035.0000,1.0000) .. controls
    (1035.0000,-1.6667) and (1035.6667,-4.3333) .. (1037.0000,-7.0000) .. controls
    (1039.0000,-10.3333) and (1040.0000,-12.6667) .. (1040.0000,-14.0000) --
    (1066.0000,-14.0000) .. controls (1066.0000,-11.3333) and (1066.0000,-7.6667)
    .. (1066.0000,-3.0000) .. controls (1066.6667,1.6667) and (1067.0000,5.0000)
    .. (1067.0000,7.0000) -- (1067.0000,15.0000) -- cycle(185.0000,-737.0000) ..
    controls (185.0000,-725.6667) and (180.0000,-715.3333) .. (170.0000,-706.0000)
    .. controls (160.6667,-696.6667) and (150.3333,-692.0000) ..
    (139.0000,-692.0000) .. controls (111.6667,-692.0000) and (98.0000,-707.0000)
    .. (98.0000,-737.0000) .. controls (98.0000,-767.6667) and
    (111.0000,-783.0000) .. (137.0000,-783.0000) .. controls (169.0000,-783.0000)
    and (185.0000,-767.6667) .. (185.0000,-737.0000) -- cycle(275.0000,-643.0000)
    .. controls (275.0000,-615.6667) and (260.6667,-602.0000) ..
    (232.0000,-602.0000) .. controls (203.3333,-602.0000) and (189.0000,-615.6667)
    .. (189.0000,-643.0000) .. controls (189.0000,-653.6667) and
    (193.3333,-663.6667) .. (202.0000,-673.0000) .. controls (211.3333,-683.0000)
    and (221.3333,-688.0000) .. (232.0000,-688.0000) .. controls
    (260.6667,-688.0000) and (275.0000,-673.0000) .. (275.0000,-643.0000) --
    cycle(358.0000,-552.0000) .. controls (358.0000,-524.6667) and
    (345.6667,-511.0000) .. (321.0000,-511.0000) .. controls (295.6667,-511.0000)
    and (283.0000,-524.6667) .. (283.0000,-552.0000) .. controls
    (283.0000,-577.3333) and (295.6667,-590.0000) .. (321.0000,-590.0000) ..
    controls (345.6667,-590.0000) and (358.0000,-577.3333) .. (358.0000,-552.0000)
    -- cycle(449.0000,-460.0000) .. controls (449.0000,-433.3333) and
    (437.0000,-420.0000) .. (413.0000,-420.0000) .. controls (389.6667,-420.0000)
    and (378.0000,-432.6667) .. (378.0000,-458.0000) .. controls
    (378.0000,-482.6667) and (389.6667,-495.0000) .. (413.0000,-495.0000) ..
    controls (437.0000,-495.0000) and (449.0000,-483.3333) .. (449.0000,-460.0000)
    -- cycle(535.0000,-365.0000) .. controls (535.0000,-344.3333) and
    (524.6667,-334.0000) .. (504.0000,-334.0000) .. controls (482.6667,-334.0000)
    and (472.0000,-345.0000) .. (472.0000,-367.0000) .. controls
    (472.0000,-389.6667) and (483.3333,-401.0000) .. (506.0000,-401.0000) ..
    controls (525.3333,-401.0000) and (535.0000,-389.0000) .. (535.0000,-365.0000)
    -- cycle(626.0000,-275.0000) .. controls (626.0000,-253.6667) and
    (616.6667,-243.0000) .. (598.0000,-243.0000) .. controls (577.3333,-243.0000)
    and (567.0000,-254.3333) .. (567.0000,-277.0000) .. controls
    (567.0000,-296.3333) and (577.3333,-306.0000) .. (598.0000,-306.0000) ..
    controls (616.6667,-306.0000) and (626.0000,-295.6667) .. (626.0000,-275.0000)
    -- cycle(716.0000,-182.0000) .. controls (716.0000,-165.3333) and
    (706.3333,-157.0000) .. (687.0000,-157.0000) .. controls (669.6667,-157.0000)
    and (661.0000,-165.3333) .. (661.0000,-182.0000) .. controls
    (661.0000,-199.3333) and (669.6667,-208.0000) .. (687.0000,-208.0000) ..
    controls (706.3333,-208.0000) and (716.0000,-199.3333) .. (716.0000,-182.0000)
    -- cycle(976.0000,107.0000) .. controls (972.0000,108.3333) and
    (966.0000,109.6667) .. (958.0000,111.0000) -- (949.0000,102.0000) --
    (949.0000,80.0000) .. controls (950.3333,80.0000) and (952.0000,80.0000) ..
    (954.0000,80.0000) .. controls (956.6667,79.3333) and (958.6667,79.0000) ..
    (960.0000,79.0000) -- (969.0000,79.0000) .. controls (969.6667,79.0000) and
    (972.0000,79.6667) .. (976.0000,81.0000) -- (976.0000,107.0000) --
    cycle(1063.0000,180.0000) -- (1058.0000,197.0000) -- (1044.0000,197.0000) --
    (1048.0000,175.0000) .. controls (1054.0000,175.0000) and (1059.0000,176.6667)
    .. (1063.0000,180.0000) -- cycle(803.0000,-92.0000) .. controls
    (803.0000,-74.6667) and (795.0000,-66.0000) .. (779.0000,-66.0000) .. controls
    (761.0000,-66.0000) and (752.0000,-74.6667) .. (752.0000,-92.0000) .. controls
    (752.0000,-106.0000) and (760.3333,-113.0000) .. (777.0000,-113.0000) ..
    controls (794.3333,-113.0000) and (803.0000,-106.0000) .. (803.0000,-92.0000)
    -- cycle(890.0000,1.0000) .. controls (890.0000,14.3333) and
    (883.3333,21.0000) .. (870.0000,21.0000) .. controls (856.6667,21.0000) and
    (850.0000,14.3333) .. (850.0000,1.0000) .. controls (850.0000,-1.6667) and
    (850.6667,-4.3333) .. (852.0000,-7.0000) .. controls (854.0000,-10.3333) and
    (855.0000,-12.6667) .. (855.0000,-14.0000) -- (885.0000,-14.0000) .. controls
    (885.0000,-12.6667) and (885.6667,-10.3333) .. (887.0000,-7.0000) .. controls
    (889.0000,-4.3333) and (890.0000,-1.6667) .. (890.0000,1.0000) --
    cycle(181.0000,-552.0000) .. controls (181.0000,-542.6667) and
    (176.3333,-533.3333) .. (167.0000,-524.0000) .. controls (158.3333,-515.3333)
    and (149.6667,-511.0000) .. (141.0000,-511.0000) .. controls
    (115.0000,-511.0000) and (102.0000,-524.6667) .. (102.0000,-552.0000) ..
    controls (102.0000,-577.3333) and (114.3333,-590.0000) .. (139.0000,-590.0000)
    .. controls (147.6667,-590.0000) and (156.6667,-585.6667) ..
    (166.0000,-577.0000) .. controls (176.0000,-569.0000) and (181.0000,-560.6667)
    .. (181.0000,-552.0000) -- cycle(267.0000,-460.0000) .. controls
    (267.0000,-433.3333) and (255.3333,-420.0000) .. (232.0000,-420.0000) ..
    controls (208.0000,-420.0000) and (196.0000,-433.3333) .. (196.0000,-460.0000)
    .. controls (196.0000,-483.3333) and (208.0000,-495.0000) ..
    (232.0000,-495.0000) .. controls (255.3333,-495.0000) and (267.0000,-483.3333)
    .. (267.0000,-460.0000) -- cycle(354.0000,-367.0000) .. controls
    (354.0000,-345.0000) and (343.0000,-334.0000) .. (321.0000,-334.0000) ..
    controls (298.3333,-334.0000) and (287.0000,-344.3333) .. (287.0000,-365.0000)
    .. controls (287.0000,-389.0000) and (298.3333,-401.0000) ..
    (321.0000,-401.0000) .. controls (343.0000,-401.0000) and (354.0000,-389.6667)
    .. (354.0000,-367.0000) -- cycle(531.0000,-184.0000) .. controls
    (531.0000,-166.0000) and (522.6667,-157.0000) .. (506.0000,-157.0000) ..
    controls (493.3333,-157.0000) and (484.6667,-161.0000) .. (480.0000,-169.0000)
    -- (480.0000,-195.0000) .. controls (484.6667,-203.6667) and
    (493.3333,-208.0000) .. (506.0000,-208.0000) .. controls (522.6667,-208.0000)
    and (531.0000,-200.0000) .. (531.0000,-184.0000) -- cycle(622.0000,-92.0000)
    .. controls (622.0000,-74.6667) and (614.0000,-66.0000) .. (598.0000,-66.0000)
    .. controls (592.0000,-66.0000) and (584.3333,-70.3333) .. (575.0000,-79.0000)
    -- (575.0000,-105.0000) .. controls (581.0000,-110.3333) and
    (588.0000,-113.0000) .. (596.0000,-113.0000) .. controls (613.3333,-113.0000)
    and (622.0000,-106.0000) .. (622.0000,-92.0000) -- cycle(440.0000,-256.0000)
    .. controls (431.3333,-247.3333) and (422.3333,-243.0000) ..
    (413.0000,-243.0000) .. controls (392.3333,-243.0000) and (382.0000,-253.6667)
    .. (382.0000,-275.0000) .. controls (382.0000,-295.6667) and
    (393.0000,-306.0000) .. (415.0000,-306.0000) .. controls (423.0000,-306.0000)
    and (431.3333,-302.0000) .. (440.0000,-294.0000) -- (440.0000,-256.0000) --
    cycle(795.0000,98.0000) .. controls (791.0000,106.6667) and
    (783.6667,111.0000) .. (773.0000,111.0000) .. controls (769.6667,108.3333) and
    (766.6667,107.0000) .. (764.0000,107.0000) -- (764.0000,80.0000) --
    (768.0000,80.0000) .. controls (779.3333,80.0000) and (788.3333,81.6667) ..
    (795.0000,85.0000) -- (795.0000,98.0000) -- cycle(703.0000,-1.0000) ..
    controls (703.0000,7.6667) and (700.3333,15.0000) .. (695.0000,21.0000) --
    (670.0000,16.0000) -- (670.0000,-14.0000) .. controls (672.0000,-14.0000) and
    (675.3333,-14.0000) .. (680.0000,-14.0000) .. controls (684.6667,-14.6667) and
    (688.0000,-15.0000) .. (690.0000,-15.0000) -- (700.0000,-15.0000) .. controls
    (702.0000,-11.6667) and (703.0000,-7.0000) .. (703.0000,-1.0000) --
    cycle(881.0000,197.0000) -- (863.0000,197.0000) .. controls
    (861.0000,193.6667) and (858.0000,189.3333) .. (854.0000,184.0000) --
    (863.0000,174.0000) -- (881.0000,179.0000) -- (881.0000,197.0000) --
    cycle(173.0000,-367.0000) .. controls (173.0000,-345.0000) and
    (161.6667,-334.0000) .. (139.0000,-334.0000) .. controls (117.0000,-334.0000)
    and (106.0000,-344.3333) .. (106.0000,-365.0000) .. controls
    (106.0000,-389.0000) and (117.6667,-401.0000) .. (141.0000,-401.0000) ..
    controls (162.3333,-401.0000) and (173.0000,-389.6667) .. (173.0000,-367.0000)
    -- cycle(263.0000,-275.0000) .. controls (263.0000,-253.6667) and
    (252.6667,-243.0000) .. (232.0000,-243.0000) .. controls (210.6667,-243.0000)
    and (200.0000,-253.6667) .. (200.0000,-275.0000) .. controls
    (200.0000,-295.6667) and (210.6667,-306.0000) .. (232.0000,-306.0000) ..
    controls (252.6667,-306.0000) and (263.0000,-295.6667) .. (263.0000,-275.0000)
    -- cycle(350.0000,-184.0000) .. controls (350.0000,-166.0000) and
    (340.3333,-157.0000) .. (321.0000,-157.0000) .. controls (315.6667,-157.0000)
    and (307.0000,-159.6667) .. (295.0000,-165.0000) -- (295.0000,-200.0000) ..
    controls (307.0000,-205.3333) and (315.6667,-208.0000) .. (321.0000,-208.0000)
    .. controls (340.3333,-208.0000) and (350.0000,-200.0000) ..
    (350.0000,-184.0000) -- cycle(609.0000,107.0000) .. controls
    (605.0000,108.3333) and (599.3333,109.6667) .. (592.0000,111.0000) .. controls
    (585.3333,104.3333) and (582.0000,98.3333) .. (582.0000,93.0000) .. controls
    (582.0000,86.3333) and (586.6667,80.6667) .. (596.0000,76.0000) .. controls
    (598.6667,77.3333) and (603.0000,78.6667) .. (609.0000,80.0000) --
    (609.0000,107.0000) -- cycle(521.0000,1.0000) .. controls (521.0000,8.3333)
    and (518.6667,14.6667) .. (514.0000,20.0000) -- (497.0000,20.0000) --
    (488.0000,11.0000) -- (488.0000,-14.0000) .. controls (490.0000,-14.0000) and
    (493.3333,-14.0000) .. (498.0000,-14.0000) .. controls (502.6667,-14.6667) and
    (506.0000,-15.0000) .. (508.0000,-15.0000) -- (518.0000,-15.0000) .. controls
    (520.0000,-11.6667) and (521.0000,-7.6667) .. (521.0000,-3.0000) --
    (521.0000,1.0000) -- cycle(437.0000,-78.0000) .. controls (428.3333,-70.0000)
    and (420.3333,-66.0000) .. (413.0000,-66.0000) .. controls (395.0000,-66.0000)
    and (386.0000,-74.6667) .. (386.0000,-92.0000) .. controls
    (386.0000,-106.0000) and (395.6667,-113.0000) .. (415.0000,-113.0000) ..
    controls (424.3333,-113.0000) and (431.6667,-110.3333) .. (437.0000,-105.0000)
    -- (437.0000,-78.0000) -- cycle(696.0000,197.0000) -- (673.0000,193.0000) --
    (678.0000,174.0000) -- (696.0000,179.0000) -- (696.0000,197.0000) --
    cycle(165.0000,-169.0000) .. controls (160.3333,-161.0000) and
    (151.6667,-157.0000) .. (139.0000,-157.0000) .. controls (131.0000,-157.0000)
    and (122.6667,-161.0000) .. (114.0000,-169.0000) -- (114.0000,-195.0000) ..
    controls (118.6667,-203.6667) and (127.0000,-208.0000) .. (139.0000,-208.0000)
    .. controls (151.6667,-208.0000) and (160.3333,-203.6667) ..
    (165.0000,-195.0000) -- (165.0000,-169.0000) -- cycle(255.0000,-78.0000) ..
    controls (246.3333,-70.0000) and (238.0000,-66.0000) .. (230.0000,-66.0000) ..
    controls (224.6667,-66.0000) and (217.3333,-70.3333) .. (208.0000,-79.0000) --
    (208.0000,-105.0000) .. controls (214.0000,-110.3333) and (221.3333,-113.0000)
    .. (230.0000,-113.0000) .. controls (238.0000,-113.0000) and
    (246.3333,-109.0000) .. (255.0000,-101.0000) -- (255.0000,-78.0000) --
    cycle(428.0000,107.0000) -- (421.0000,107.0000) .. controls
    (411.6667,107.0000) and (404.0000,105.3333) .. (398.0000,102.0000) --
    (398.0000,80.0000) -- (408.0000,80.0000) .. controls (415.3333,80.0000) and
    (422.0000,81.6667) .. (428.0000,85.0000) -- (428.0000,107.0000) --
    cycle(515.0000,197.0000) -- (496.0000,197.0000) .. controls
    (495.3333,195.0000) and (495.0000,192.3333) .. (495.0000,189.0000) --
    (495.0000,183.0000) .. controls (495.0000,180.3333) and (495.6667,177.6667) ..
    (497.0000,175.0000) -- (515.0000,175.0000) -- (515.0000,197.0000) --
    cycle(338.0000,16.0000) .. controls (335.3333,18.6667) and (330.6667,20.0000)
    .. (324.0000,20.0000) .. controls (315.3333,20.0000) and (308.3333,17.0000) ..
    (303.0000,11.0000) -- (303.0000,-14.0000) -- (338.0000,-14.0000) --
    (338.0000,16.0000) -- cycle(248.0000,93.0000) .. controls (248.0000,99.6667)
    and (246.0000,104.0000) .. (242.0000,106.0000) .. controls (238.6667,108.0000)
    and (233.0000,109.6667) .. (225.0000,111.0000) .. controls (219.0000,105.0000)
    and (216.0000,99.0000) .. (216.0000,93.0000) .. controls (216.0000,86.3333)
    and (220.6667,80.6667) .. (230.0000,76.0000) .. controls (242.0000,82.0000)
    and (248.0000,87.6667) .. (248.0000,93.0000) -- cycle(157.0000,12.0000) ..
    controls (151.6667,18.0000) and (145.6667,21.0000) .. (139.0000,21.0000) ..
    controls (133.0000,21.0000) and (127.3333,18.0000) .. (122.0000,12.0000) --
    (122.0000,-14.0000) -- (157.0000,-14.0000) -- (157.0000,12.0000) --
    cycle(334.0000,179.0000) -- (329.0000,198.0000) -- (307.0000,193.0000) --
    (312.0000,175.0000) -- (334.0000,179.0000) -- cycle(153.0000,183.0000) ..
    controls (151.6667,186.3333) and (150.3333,191.0000) .. (149.0000,197.0000) --
    (130.0000,197.0000) .. controls (130.0000,194.3333) and (128.6667,190.6667) ..
    (126.0000,186.0000) -- (135.0000,174.0000) -- (148.0000,174.0000) .. controls
    (148.6667,177.3333) and (150.3333,180.3333) .. (153.0000,183.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F302.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1770.0000,-773.0000) ..
    controls (1531.3333,-629.6667) and (1292.6667,-486.3333) ..
    (1054.0000,-343.0000) .. controls (772.0000,-172.3333) and (536.3333,-24.3333)
    .. (347.0000,101.0000) .. controls (339.6667,105.6667) and (315.3333,128.0000)
    .. (274.0000,168.0000) -- (111.0000,327.0000) -- (82.0000,298.0000) ..
    controls (126.0000,252.6667) and (169.6667,207.3333) .. (213.0000,162.0000) ..
    controls (266.3333,105.3333) and (305.6667,56.6667) .. (331.0000,16.0000) --
    (1174.0000,-1347.0000) .. controls (1186.6667,-1273.6667) and
    (1196.0000,-1230.0000) .. (1202.0000,-1216.0000) .. controls
    (1220.6667,-1172.6667) and (1255.3333,-1151.0000) .. (1306.0000,-1151.0000) ..
    controls (1326.6667,-1151.0000) and (1350.3333,-1154.6667) ..
    (1377.0000,-1162.0000) .. controls (1363.0000,-1121.3333) and
    (1356.0000,-1091.3333) .. (1356.0000,-1072.0000) .. controls
    (1356.0000,-1049.3333) and (1361.6667,-1028.3333) .. (1373.0000,-1009.0000) ..
    controls (1427.0000,-1061.6667) and (1480.6667,-1114.3333) ..
    (1534.0000,-1167.0000) .. controls (1618.0000,-1252.3333) and
    (1660.0000,-1306.0000) .. (1660.0000,-1328.0000) .. controls
    (1660.0000,-1334.0000) and (1652.6667,-1345.6667) .. (1638.0000,-1363.0000) ..
    controls (1624.0000,-1380.3333) and (1613.6667,-1391.3333) ..
    (1607.0000,-1396.0000) .. controls (1595.6667,-1404.6667) and
    (1580.6667,-1409.0000) .. (1562.0000,-1409.0000) .. controls
    (1542.0000,-1409.0000) and (1514.0000,-1380.6667) .. (1478.0000,-1324.0000) --
    (1425.0000,-1361.0000) .. controls (1437.6667,-1379.6667) and
    (1458.6667,-1405.3333) .. (1488.0000,-1438.0000) .. controls
    (1520.6667,-1467.3333) and (1548.6667,-1482.0000) .. (1572.0000,-1482.0000) ..
    controls (1612.0000,-1482.0000) and (1643.6667,-1476.3333) ..
    (1667.0000,-1465.0000) .. controls (1680.3333,-1458.3333) and
    (1694.6667,-1439.3333) .. (1710.0000,-1408.0000) .. controls
    (1725.3333,-1376.6667) and (1733.0000,-1352.6667) .. (1733.0000,-1336.0000) ..
    controls (1733.0000,-1286.0000) and (1692.0000,-1219.3333) ..
    (1610.0000,-1136.0000) .. controls (1549.3333,-1076.6667) and
    (1489.0000,-1017.0000) .. (1429.0000,-957.0000) .. controls
    (1446.3333,-953.0000) and (1462.3333,-951.0000) .. (1477.0000,-951.0000) ..
    controls (1508.3333,-951.0000) and (1548.6667,-962.3333) ..
    (1598.0000,-985.0000) .. controls (1582.6667,-942.3333) and
    (1575.0000,-909.6667) .. (1575.0000,-887.0000) .. controls
    (1575.0000,-810.3333) and (1629.0000,-772.0000) .. (1737.0000,-772.0000) ..
    controls (1747.6667,-772.0000) and (1758.6667,-772.3333) ..
    (1770.0000,-773.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F303.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-1336.0000) --
    (1708.0000,-1303.0000) -- (1706.0000,-1219.0000) -- (1657.0000,-1290.0000) --
    (1565.0000,-1260.0000) -- (1624.0000,-1334.0000) -- (1565.0000,-1408.0000) --
    (1653.0000,-1377.0000) -- (1706.0000,-1452.0000) -- (1708.0000,-1364.0000) --
    (1794.0000,-1336.0000) -- cycle(1352.0000,-1093.0000) --
    (1246.0000,-1058.0000) -- (1248.0000,-949.0000) -- (1180.0000,-1042.0000) --
    (1076.0000,-1003.0000) -- (1147.0000,-1091.0000) -- (1076.0000,-1183.0000) --
    (1184.0000,-1144.0000) -- (1248.0000,-1239.0000) -- (1245.0000,-1127.0000) --
    (1352.0000,-1093.0000) -- cycle(717.0000,-1239.0000) .. controls
    (717.0000,-1180.3333) and (698.3333,-1125.3333) .. (661.0000,-1074.0000) ..
    controls (624.3333,-1023.3333) and (578.0000,-988.0000) ..
    (522.0000,-968.0000) .. controls (570.0000,-1028.6667) and
    (594.0000,-1093.3333) .. (594.0000,-1162.0000) .. controls
    (594.0000,-1242.0000) and (566.0000,-1310.3333) .. (510.0000,-1367.0000) ..
    controls (454.0000,-1423.6667) and (386.0000,-1452.0000) ..
    (306.0000,-1452.0000) .. controls (301.3333,-1452.0000) and
    (274.0000,-1448.3333) .. (224.0000,-1441.0000) .. controls
    (280.0000,-1498.3333) and (347.6667,-1527.0000) .. (427.0000,-1527.0000) ..
    controls (505.6667,-1527.0000) and (573.6667,-1498.6667) ..
    (631.0000,-1442.0000) .. controls (688.3333,-1385.3333) and
    (717.0000,-1317.6667) .. (717.0000,-1239.0000) -- cycle(2026.0000,363.0000) --
    (82.0000,363.0000) -- (82.0000,-307.0000) -- (388.0000,-307.0000) --
    (388.0000,-682.0000) -- (1107.0000,-682.0000) -- (1107.0000,-221.0000) --
    (1439.0000,-221.0000) -- (1439.0000,-891.0000) -- (2026.0000,-891.0000) --
    (2026.0000,363.0000) -- cycle(322.0000,-801.0000) -- (267.0000,-782.0000) --
    (269.0000,-724.0000) -- (233.0000,-773.0000) -- (176.0000,-755.0000) --
    (212.0000,-801.0000) -- (176.0000,-852.0000) -- (229.0000,-833.0000) --
    (269.0000,-884.0000) -- (266.0000,-823.0000) -- (322.0000,-801.0000) --
    cycle(1908.0000,-478.0000) -- (1908.0000,-599.0000) -- (1838.0000,-599.0000)
    -- (1838.0000,-478.0000) -- (1908.0000,-478.0000) --
    cycle(1568.0000,-679.0000) -- (1568.0000,-804.0000) -- (1498.0000,-804.0000)
    -- (1498.0000,-679.0000) -- (1568.0000,-679.0000) --
    cycle(1908.0000,-273.0000) -- (1908.0000,-394.0000) -- (1838.0000,-394.0000)
    -- (1838.0000,-273.0000) -- (1908.0000,-273.0000) --
    cycle(1683.0000,-478.0000) -- (1683.0000,-599.0000) -- (1613.0000,-599.0000)
    -- (1613.0000,-478.0000) -- (1683.0000,-478.0000) --
    cycle(1793.0000,-273.0000) -- (1793.0000,-394.0000) -- (1727.0000,-394.0000)
    -- (1727.0000,-273.0000) -- (1793.0000,-273.0000) -- cycle(1908.0000,-64.0000)
    -- (1908.0000,-193.0000) -- (1838.0000,-193.0000) -- (1838.0000,-64.0000) --
    (1908.0000,-64.0000) -- cycle(1683.0000,-273.0000) -- (1683.0000,-394.0000) --
    (1613.0000,-394.0000) -- (1613.0000,-273.0000) -- (1683.0000,-273.0000) --
    cycle(1908.0000,122.0000) -- (1908.0000,-3.0000) -- (1838.0000,-3.0000) --
    (1838.0000,122.0000) -- (1908.0000,122.0000) -- cycle(1793.0000,122.0000) --
    (1793.0000,-3.0000) -- (1727.0000,-3.0000) -- (1727.0000,122.0000) --
    (1793.0000,122.0000) -- cycle(1568.0000,-64.0000) -- (1568.0000,-193.0000) --
    (1498.0000,-193.0000) -- (1498.0000,-64.0000) -- (1568.0000,-64.0000) --
    cycle(1055.0000,-431.0000) -- (1055.0000,-579.0000) -- (954.0000,-579.0000) --
    (954.0000,-431.0000) -- (1055.0000,-431.0000) -- cycle(1793.0000,327.0000) --
    (1793.0000,202.0000) -- (1727.0000,202.0000) -- (1727.0000,327.0000) --
    (1793.0000,327.0000) -- cycle(1568.0000,122.0000) -- (1568.0000,-3.0000) --
    (1498.0000,-3.0000) -- (1498.0000,122.0000) -- (1568.0000,122.0000) --
    cycle(1683.0000,327.0000) -- (1683.0000,202.0000) -- (1613.0000,202.0000) --
    (1613.0000,327.0000) -- (1683.0000,327.0000) -- cycle(1568.0000,327.0000) --
    (1568.0000,202.0000) -- (1498.0000,202.0000) -- (1498.0000,327.0000) --
    (1568.0000,327.0000) -- cycle(720.0000,-431.0000) -- (720.0000,-579.0000) --
    (619.0000,-579.0000) -- (619.0000,-431.0000) -- (720.0000,-431.0000) --
    cycle(550.0000,-431.0000) -- (550.0000,-579.0000) -- (449.0000,-579.0000) --
    (449.0000,-431.0000) -- (550.0000,-431.0000) -- cycle(1055.0000,291.0000) --
    (1055.0000,143.0000) -- (954.0000,143.0000) -- (954.0000,291.0000) --
    (1055.0000,291.0000) -- cycle(550.0000,-190.0000) -- (550.0000,-339.0000) --
    (449.0000,-339.0000) -- (449.0000,-190.0000) -- (550.0000,-190.0000) --
    cycle(720.0000,51.0000) -- (720.0000,-98.0000) -- (619.0000,-98.0000) --
    (619.0000,51.0000) -- (720.0000,51.0000) -- cycle(886.0000,291.0000) --
    (886.0000,143.0000) -- (784.0000,143.0000) -- (784.0000,291.0000) --
    (886.0000,291.0000) -- cycle(550.0000,51.0000) -- (550.0000,-98.0000) --
    (449.0000,-98.0000) -- (449.0000,51.0000) -- (550.0000,51.0000) --
    cycle(720.0000,291.0000) -- (720.0000,143.0000) -- (619.0000,143.0000) --
    (619.0000,291.0000) -- (720.0000,291.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F304.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1665.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1660.0000,-1216.0000) --
    (1538.0000,-1094.0000) .. controls (1531.3333,-1098.6667) and
    (1518.0000,-1111.0000) .. (1498.0000,-1131.0000) -- (1623.0000,-1253.0000) --
    (1660.0000,-1216.0000) -- cycle(1803.0000,-1053.0000) .. controls
    (1767.0000,-1025.6667) and (1715.0000,-990.3333) .. (1647.0000,-947.0000) ..
    controls (1637.0000,-955.0000) and (1627.3333,-968.6667) ..
    (1618.0000,-988.0000) -- (1774.0000,-1091.0000) .. controls
    (1780.6667,-1086.3333) and (1790.3333,-1073.6667) .. (1803.0000,-1053.0000) --
    cycle(1459.0000,-1370.0000) -- (1400.0000,-1180.0000) .. controls
    (1377.3333,-1184.0000) and (1359.6667,-1190.0000) .. (1347.0000,-1198.0000) --
    (1406.0000,-1388.0000) .. controls (1416.6667,-1385.3333) and
    (1434.3333,-1379.3333) .. (1459.0000,-1370.0000) -- cycle(1869.0000,-860.0000)
    .. controls (1830.3333,-839.3333) and (1774.0000,-811.6667) ..
    (1700.0000,-777.0000) .. controls (1696.6667,-787.6667) and
    (1690.0000,-802.6667) .. (1680.0000,-822.0000) .. controls
    (1718.6667,-842.6667) and (1775.0000,-870.3333) .. (1849.0000,-905.0000) ..
    controls (1853.0000,-893.0000) and (1859.6667,-878.0000) ..
    (1869.0000,-860.0000) -- cycle(1238.0000,-1446.0000) -- (1226.0000,-1246.0000)
    .. controls (1217.3333,-1248.0000) and (1211.0000,-1249.0000) ..
    (1207.0000,-1249.0000) -- (1191.0000,-1249.0000) .. controls
    (1187.0000,-1249.0000) and (1181.0000,-1248.0000) .. (1173.0000,-1246.0000) --
    (1189.0000,-1446.0000) .. controls (1205.0000,-1445.3333) and
    (1221.3333,-1445.3333) .. (1238.0000,-1446.0000) --
    cycle(1014.0000,-1277.0000) .. controls (1002.0000,-1274.3333) and
    (984.3333,-1270.3333) .. (961.0000,-1265.0000) -- (929.0000,-1438.0000) ..
    controls (933.0000,-1436.6667) and (938.6667,-1436.0000) ..
    (946.0000,-1436.0000) .. controls (950.0000,-1436.0000) and
    (956.0000,-1436.3333) .. (964.0000,-1437.0000) .. controls
    (972.0000,-1437.6667) and (978.0000,-1438.0000) .. (982.0000,-1438.0000) --
    (1014.0000,-1277.0000) -- cycle(847.0000,-1204.0000) .. controls
    (843.0000,-1202.6667) and (828.0000,-1194.6667) .. (802.0000,-1180.0000) ..
    controls (797.3333,-1187.3333) and (766.0000,-1242.0000) ..
    (708.0000,-1344.0000) .. controls (718.0000,-1350.0000) and
    (733.0000,-1359.6667) .. (753.0000,-1373.0000) .. controls
    (772.3333,-1341.6667) and (803.6667,-1285.3333) .. (847.0000,-1204.0000) --
    cycle(685.0000,-1100.0000) .. controls (680.3333,-1093.3333) and
    (668.0000,-1080.0000) .. (648.0000,-1060.0000) -- (522.0000,-1205.0000) ..
    controls (527.3333,-1213.0000) and (538.3333,-1225.0000) ..
    (555.0000,-1241.0000) -- (685.0000,-1100.0000) -- cycle(1988.0000,364.0000) --
    (82.0000,364.0000) -- (82.0000,-558.0000) .. controls (82.0000,-560.6667) and
    (100.6667,-588.3333) .. (138.0000,-641.0000) .. controls (168.0000,-689.6667)
    and (216.6667,-759.3333) .. (284.0000,-850.0000) .. controls
    (298.6667,-866.0000) and (329.0000,-894.6667) .. (375.0000,-936.0000) ..
    controls (426.3333,-982.0000) and (456.0000,-1005.0000) ..
    (464.0000,-1005.0000) .. controls (474.6667,-1005.0000) and
    (492.3333,-999.3333) .. (517.0000,-988.0000) .. controls (541.6667,-977.3333)
    and (558.0000,-968.3333) .. (566.0000,-961.0000) .. controls
    (574.6667,-953.6667) and (593.3333,-926.0000) .. (622.0000,-878.0000) ..
    controls (635.3333,-900.0000) and (656.3333,-932.3333) .. (685.0000,-975.0000)
    .. controls (783.6667,-1106.3333) and (918.3333,-1172.0000) ..
    (1089.0000,-1172.0000) .. controls (1230.3333,-1172.0000) and
    (1351.6667,-1121.3333) .. (1453.0000,-1020.0000) .. controls
    (1555.0000,-919.3333) and (1606.0000,-798.3333) .. (1606.0000,-657.0000) ..
    controls (1606.0000,-575.0000) and (1582.3333,-487.3333) ..
    (1535.0000,-394.0000) -- (1535.0000,-390.0000) .. controls
    (1577.6667,-448.0000) and (1620.3333,-505.6667) .. (1663.0000,-563.0000) ..
    controls (1717.0000,-635.0000) and (1765.3333,-686.3333) ..
    (1808.0000,-717.0000) .. controls (1830.0000,-733.0000) and
    (1859.3333,-746.3333) .. (1896.0000,-757.0000) .. controls
    (1956.0000,-774.3333) and (1986.6667,-783.3333) .. (1988.0000,-784.0000) --
    (1988.0000,364.0000) -- cycle(1548.0000,-657.0000) .. controls
    (1548.0000,-783.6667) and (1503.0000,-892.0000) .. (1413.0000,-982.0000) ..
    controls (1323.6667,-1072.6667) and (1215.6667,-1118.0000) ..
    (1089.0000,-1118.0000) .. controls (951.0000,-1118.0000) and
    (836.3333,-1066.0000) .. (745.0000,-962.0000) .. controls (735.0000,-950.6667)
    and (718.6667,-927.3333) .. (696.0000,-892.0000) .. controls
    (670.6667,-853.3333) and (658.0000,-830.0000) .. (658.0000,-822.0000) ..
    controls (658.0000,-812.6667) and (679.3333,-774.6667) .. (722.0000,-708.0000)
    .. controls (758.6667,-651.3333) and (785.6667,-611.3333) ..
    (803.0000,-588.0000) .. controls (828.3333,-554.0000) and (851.0000,-527.0000)
    .. (871.0000,-507.0000) .. controls (891.6667,-487.6667) and
    (922.6667,-464.0000) .. (964.0000,-436.0000) .. controls (992.0000,-417.3333)
    and (1048.3333,-382.0000) .. (1133.0000,-330.0000) .. controls
    (1229.0000,-272.0000) and (1281.0000,-243.0000) .. (1289.0000,-243.0000) ..
    controls (1300.3333,-243.0000) and (1326.0000,-259.0000) ..
    (1366.0000,-291.0000) .. controls (1400.6667,-319.0000) and
    (1424.6667,-340.6667) .. (1438.0000,-356.0000) .. controls
    (1511.3333,-441.3333) and (1548.0000,-541.6667) .. (1548.0000,-657.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F305.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1666.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1720.0000,-1148.0000) --
    (1584.0000,-1028.0000) .. controls (1576.0000,-1037.3333) and
    (1563.6667,-1051.0000) .. (1547.0000,-1069.0000) .. controls
    (1591.0000,-1113.0000) and (1635.0000,-1153.0000) .. (1679.0000,-1189.0000) ..
    controls (1679.6667,-1189.0000) and (1693.3333,-1175.3333) ..
    (1720.0000,-1148.0000) -- cycle(1449.0000,-1345.0000) --
    (1377.0000,-1185.0000) .. controls (1355.6667,-1196.3333) and
    (1339.0000,-1203.3333) .. (1327.0000,-1206.0000) -- (1403.0000,-1366.0000) ..
    controls (1418.3333,-1356.0000) and (1433.6667,-1349.0000) ..
    (1449.0000,-1345.0000) -- cycle(1873.0000,-876.0000) -- (1694.0000,-796.0000)
    .. controls (1690.0000,-807.3333) and (1683.0000,-824.0000) ..
    (1673.0000,-846.0000) -- (1852.0000,-926.0000) .. controls
    (1856.0000,-914.6667) and (1863.0000,-898.0000) .. (1873.0000,-876.0000) --
    cycle(1916.0000,-600.0000) -- (1725.0000,-600.0000) -- (1725.0000,-658.0000)
    -- (1916.0000,-658.0000) -- (1916.0000,-600.0000) --
    cycle(1093.0000,-1248.0000) -- (1041.0000,-1248.0000) --
    (1041.0000,-1440.0000) -- (1093.0000,-1440.0000) -- (1093.0000,-1248.0000) --
    cycle(1889.0000,-355.0000) .. controls (1883.6667,-333.6667) and
    (1876.0000,-317.0000) .. (1866.0000,-305.0000) -- (1697.0000,-375.0000) ..
    controls (1699.0000,-383.0000) and (1705.6667,-398.6667) ..
    (1717.0000,-422.0000) -- (1889.0000,-355.0000) -- cycle(811.0000,-1206.0000)
    .. controls (799.0000,-1203.3333) and (782.3333,-1196.3333) ..
    (761.0000,-1185.0000) -- (689.0000,-1345.0000) .. controls
    (704.3333,-1349.0000) and (719.6667,-1356.0000) .. (735.0000,-1366.0000) --
    (811.0000,-1206.0000) -- cycle(592.0000,-1073.0000) .. controls
    (583.3333,-1063.0000) and (571.0000,-1048.0000) .. (555.0000,-1028.0000) --
    (419.0000,-1148.0000) .. controls (427.0000,-1157.3333) and
    (439.3333,-1171.0000) .. (456.0000,-1189.0000) -- (592.0000,-1073.0000) --
    cycle(2018.0000,355.0000) -- (82.0000,355.0000) -- (82.0000,-296.0000) --
    (612.0000,-296.0000) .. controls (551.3333,-394.0000) and (521.0000,-494.3333)
    .. (521.0000,-597.0000) .. controls (521.0000,-743.6667) and
    (573.0000,-869.0000) .. (677.0000,-973.0000) .. controls (781.6667,-1077.6667)
    and (907.3333,-1130.0000) .. (1054.0000,-1130.0000) .. controls
    (1202.6667,-1130.0000) and (1329.0000,-1078.0000) .. (1433.0000,-974.0000) ..
    controls (1537.6667,-870.6667) and (1590.0000,-744.6667) ..
    (1590.0000,-596.0000) .. controls (1590.0000,-488.6667) and
    (1558.6667,-388.3333) .. (1496.0000,-295.0000) -- (2018.0000,-295.0000) --
    (2018.0000,355.0000) -- cycle(466.0000,-846.0000) .. controls
    (460.6667,-834.6667) and (452.6667,-818.0000) .. (442.0000,-796.0000) ..
    controls (404.6667,-812.0000) and (346.0000,-838.3333) .. (266.0000,-875.0000)
    .. controls (268.0000,-884.3333) and (275.0000,-901.3333) ..
    (287.0000,-926.0000) -- (466.0000,-846.0000) -- cycle(411.0000,-604.0000) --
    (219.0000,-604.0000) -- (219.0000,-654.0000) -- (411.0000,-654.0000) --
    (411.0000,-604.0000) -- cycle(443.0000,-373.0000) -- (267.0000,-305.0000) ..
    controls (262.3333,-315.6667) and (256.6667,-332.3333) .. (250.0000,-355.0000)
    -- (422.0000,-422.0000) .. controls (424.6667,-412.6667) and
    (431.6667,-396.3333) .. (443.0000,-373.0000) -- cycle(1535.0000,-596.0000) ..
    controls (1535.0000,-728.6667) and (1488.0000,-841.6667) ..
    (1394.0000,-935.0000) .. controls (1300.6667,-1028.3333) and
    (1187.3333,-1075.0000) .. (1054.0000,-1075.0000) .. controls
    (922.6667,-1075.0000) and (810.0000,-1028.0000) .. (716.0000,-934.0000) ..
    controls (622.6667,-840.0000) and (576.0000,-727.3333) .. (576.0000,-596.0000)
    .. controls (576.0000,-484.6667) and (612.0000,-383.6667) ..
    (684.0000,-293.0000) -- (1428.0000,-293.0000) .. controls
    (1499.3333,-388.3333) and (1535.0000,-489.3333) .. (1535.0000,-596.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F306.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1994.0000,-1160.0000) ..
    controls (1966.0000,-1160.0000) and (1952.0000,-1176.0000) ..
    (1952.0000,-1208.0000) .. controls (1952.0000,-1241.3333) and
    (1965.0000,-1257.3333) .. (1991.0000,-1256.0000) -- (1994.0000,-1160.0000) --
    cycle(1960.0000,-1125.0000) .. controls (1960.0000,-1096.3333) and
    (1945.0000,-1082.0000) .. (1915.0000,-1082.0000) .. controls
    (1883.0000,-1082.0000) and (1867.0000,-1097.0000) .. (1867.0000,-1127.0000) ..
    controls (1867.0000,-1156.3333) and (1883.0000,-1171.0000) ..
    (1915.0000,-1171.0000) .. controls (1945.0000,-1171.0000) and
    (1960.0000,-1155.6667) .. (1960.0000,-1125.0000) --
    cycle(1879.0000,-1210.0000) .. controls (1879.0000,-1176.6667) and
    (1862.0000,-1160.0000) .. (1828.0000,-1160.0000) .. controls
    (1794.6667,-1160.0000) and (1778.0000,-1176.0000) .. (1778.0000,-1208.0000) ..
    controls (1778.0000,-1240.6667) and (1794.6667,-1257.0000) ..
    (1828.0000,-1257.0000) .. controls (1862.0000,-1257.0000) and
    (1879.0000,-1241.3333) .. (1879.0000,-1210.0000) --
    cycle(1797.0000,-1291.0000) .. controls (1797.0000,-1255.0000) and
    (1778.3333,-1237.0000) .. (1741.0000,-1237.0000) .. controls
    (1703.6667,-1237.0000) and (1685.0000,-1255.0000) .. (1685.0000,-1291.0000) ..
    controls (1685.0000,-1325.0000) and (1703.6667,-1342.0000) ..
    (1741.0000,-1342.0000) .. controls (1778.3333,-1342.0000) and
    (1797.0000,-1325.0000) .. (1797.0000,-1291.0000) --
    cycle(1994.0000,-1001.0000) .. controls (1971.3333,-1008.3333) and
    (1960.0000,-1023.0000) .. (1960.0000,-1045.0000) .. controls
    (1960.0000,-1063.0000) and (1971.3333,-1075.3333) .. (1994.0000,-1082.0000) --
    (1994.0000,-1001.0000) -- cycle(1952.0000,-960.0000) .. controls
    (1952.0000,-938.0000) and (1940.3333,-927.0000) .. (1917.0000,-927.0000) --
    (1909.0000,-927.0000) .. controls (1896.3333,-927.0000) and
    (1886.3333,-932.3333) .. (1879.0000,-943.0000) -- (1879.0000,-977.0000) ..
    controls (1889.0000,-987.6667) and (1898.3333,-993.0000) ..
    (1907.0000,-993.0000) .. controls (1937.0000,-993.0000) and
    (1952.0000,-982.0000) .. (1952.0000,-960.0000) -- cycle(1871.0000,-1043.0000)
    .. controls (1871.0000,-1015.0000) and (1856.6667,-1001.0000) ..
    (1828.0000,-1001.0000) .. controls (1800.0000,-1001.0000) and
    (1786.0000,-1015.6667) .. (1786.0000,-1045.0000) .. controls
    (1786.0000,-1069.6667) and (1799.3333,-1082.0000) .. (1826.0000,-1082.0000) ..
    controls (1856.0000,-1082.0000) and (1871.0000,-1069.0000) ..
    (1871.0000,-1043.0000) -- cycle(1789.0000,-1125.0000) .. controls
    (1789.0000,-1096.3333) and (1772.3333,-1082.0000) .. (1739.0000,-1082.0000) ..
    controls (1707.6667,-1082.0000) and (1692.0000,-1097.0000) ..
    (1692.0000,-1127.0000) .. controls (1692.0000,-1156.3333) and
    (1708.3333,-1171.0000) .. (1741.0000,-1171.0000) .. controls
    (1773.0000,-1171.0000) and (1789.0000,-1155.6667) .. (1789.0000,-1125.0000) --
    cycle(1704.0000,-1208.0000) .. controls (1704.0000,-1176.0000) and
    (1686.6667,-1160.0000) .. (1652.0000,-1160.0000) .. controls
    (1616.6667,-1160.0000) and (1599.0000,-1176.0000) .. (1599.0000,-1208.0000) ..
    controls (1599.0000,-1240.6667) and (1617.3333,-1257.0000) ..
    (1654.0000,-1257.0000) .. controls (1687.3333,-1257.0000) and
    (1704.0000,-1240.6667) .. (1704.0000,-1208.0000) --
    cycle(1623.0000,-1293.0000) .. controls (1623.0000,-1277.6667) and
    (1617.0000,-1264.3333) .. (1605.0000,-1253.0000) .. controls
    (1593.0000,-1242.3333) and (1579.3333,-1237.0000) .. (1564.0000,-1237.0000) ..
    controls (1549.3333,-1237.0000) and (1536.0000,-1242.6667) ..
    (1524.0000,-1254.0000) .. controls (1512.0000,-1265.3333) and
    (1506.0000,-1278.3333) .. (1506.0000,-1293.0000) .. controls
    (1506.0000,-1306.3333) and (1512.0000,-1317.6667) .. (1524.0000,-1327.0000) ..
    controls (1536.6667,-1337.0000) and (1550.0000,-1342.0000) ..
    (1564.0000,-1342.0000) .. controls (1603.3333,-1342.0000) and
    (1623.0000,-1325.6667) .. (1623.0000,-1293.0000) -- cycle(1778.0000,-962.0000)
    .. controls (1778.0000,-938.6667) and (1765.0000,-927.0000) ..
    (1739.0000,-927.0000) .. controls (1715.6667,-927.0000) and
    (1704.0000,-938.0000) .. (1704.0000,-960.0000) .. controls
    (1704.0000,-982.0000) and (1715.6667,-993.0000) .. (1739.0000,-993.0000) ..
    controls (1765.0000,-993.0000) and (1778.0000,-982.6667) ..
    (1778.0000,-962.0000) -- cycle(1696.0000,-1043.0000) .. controls
    (1696.0000,-1015.0000) and (1682.0000,-1001.0000) .. (1654.0000,-1001.0000) ..
    controls (1625.3333,-1001.0000) and (1611.0000,-1015.0000) ..
    (1611.0000,-1043.0000) .. controls (1611.0000,-1069.0000) and
    (1624.6667,-1082.0000) .. (1652.0000,-1082.0000) .. controls
    (1681.3333,-1082.0000) and (1696.0000,-1069.0000) .. (1696.0000,-1043.0000) --
    cycle(1611.0000,-1125.0000) .. controls (1611.0000,-1096.3333) and
    (1595.3333,-1082.0000) .. (1564.0000,-1082.0000) .. controls
    (1533.3333,-1082.0000) and (1518.0000,-1097.0000) .. (1518.0000,-1127.0000) ..
    controls (1518.0000,-1156.3333) and (1534.0000,-1171.0000) ..
    (1566.0000,-1171.0000) .. controls (1596.0000,-1171.0000) and
    (1611.0000,-1155.6667) .. (1611.0000,-1125.0000) --
    cycle(1526.0000,-1208.0000) .. controls (1526.0000,-1176.0000) and
    (1509.6667,-1160.0000) .. (1477.0000,-1160.0000) .. controls
    (1442.3333,-1160.0000) and (1425.0000,-1176.6667) .. (1425.0000,-1210.0000) ..
    controls (1425.0000,-1241.3333) and (1443.0000,-1257.0000) ..
    (1479.0000,-1257.0000) .. controls (1510.3333,-1257.0000) and
    (1526.0000,-1240.6667) .. (1526.0000,-1208.0000) --
    cycle(1444.0000,-1291.0000) .. controls (1444.0000,-1255.0000) and
    (1426.0000,-1237.0000) .. (1390.0000,-1237.0000) .. controls
    (1375.3333,-1237.0000) and (1362.0000,-1242.3333) .. (1350.0000,-1253.0000) ..
    controls (1338.0000,-1264.3333) and (1332.0000,-1277.0000) ..
    (1332.0000,-1291.0000) .. controls (1332.0000,-1325.0000) and
    (1351.3333,-1342.0000) .. (1390.0000,-1342.0000) .. controls
    (1426.0000,-1342.0000) and (1444.0000,-1325.0000) .. (1444.0000,-1291.0000) --
    cycle(1599.0000,-960.0000) .. controls (1599.0000,-938.0000) and
    (1588.6667,-927.0000) .. (1568.0000,-927.0000) .. controls
    (1540.0000,-927.0000) and (1526.0000,-938.6667) .. (1526.0000,-962.0000) ..
    controls (1526.0000,-982.6667) and (1539.3333,-993.0000) ..
    (1566.0000,-993.0000) .. controls (1588.0000,-993.0000) and
    (1599.0000,-982.0000) .. (1599.0000,-960.0000) -- cycle(1518.0000,-1045.0000)
    .. controls (1518.0000,-1015.6667) and (1504.3333,-1001.0000) ..
    (1477.0000,-1001.0000) .. controls (1447.6667,-1001.0000) and
    (1433.0000,-1015.6667) .. (1433.0000,-1045.0000) .. controls
    (1433.0000,-1069.6667) and (1447.6667,-1082.0000) .. (1477.0000,-1082.0000) ..
    controls (1504.3333,-1082.0000) and (1518.0000,-1069.6667) ..
    (1518.0000,-1045.0000) -- cycle(1437.0000,-1127.0000) .. controls
    (1437.0000,-1097.0000) and (1421.3333,-1082.0000) .. (1390.0000,-1082.0000) ..
    controls (1358.6667,-1082.0000) and (1343.0000,-1096.3333) ..
    (1343.0000,-1125.0000) .. controls (1343.0000,-1155.6667) and
    (1359.3333,-1171.0000) .. (1392.0000,-1171.0000) .. controls
    (1422.0000,-1171.0000) and (1437.0000,-1156.3333) .. (1437.0000,-1127.0000) --
    cycle(1351.0000,-1208.0000) .. controls (1351.0000,-1176.0000) and
    (1335.0000,-1160.0000) .. (1303.0000,-1160.0000) .. controls
    (1267.6667,-1160.0000) and (1250.0000,-1176.0000) .. (1250.0000,-1208.0000) ..
    controls (1250.0000,-1240.6667) and (1268.3333,-1257.0000) ..
    (1305.0000,-1257.0000) .. controls (1335.6667,-1257.0000) and
    (1351.0000,-1240.6667) .. (1351.0000,-1208.0000) --
    cycle(1270.0000,-1291.0000) .. controls (1270.0000,-1255.0000) and
    (1251.6667,-1237.0000) .. (1215.0000,-1237.0000) .. controls
    (1179.0000,-1237.0000) and (1161.0000,-1255.6667) .. (1161.0000,-1293.0000) ..
    controls (1161.0000,-1325.6667) and (1178.6667,-1342.0000) ..
    (1214.0000,-1342.0000) .. controls (1251.3333,-1342.0000) and
    (1270.0000,-1325.0000) .. (1270.0000,-1291.0000) --
    cycle(1994.0000,-1319.0000) -- (1991.0000,-1319.0000) .. controls
    (1961.0000,-1319.0000) and (1946.0000,-1335.6667) .. (1946.0000,-1369.0000) ..
    controls (1946.0000,-1381.6667) and (1948.6667,-1394.3333) ..
    (1954.0000,-1407.0000) .. controls (1952.6667,-1407.6667) and
    (1950.6667,-1408.0000) .. (1948.0000,-1408.0000) .. controls
    (1944.0000,-1408.0000) and (1938.3333,-1406.0000) .. (1931.0000,-1402.0000) ..
    controls (1924.3333,-1398.0000) and (1919.0000,-1396.0000) ..
    (1915.0000,-1396.0000) .. controls (1915.0000,-1396.0000) and
    (1904.0000,-1400.0000) .. (1882.0000,-1408.0000) .. controls
    (1882.6667,-1386.0000) and (1883.0000,-1373.0000) .. (1883.0000,-1369.0000) ..
    controls (1883.0000,-1355.0000) and (1880.3333,-1344.3333) ..
    (1875.0000,-1337.0000) .. controls (1879.6667,-1337.0000) and
    (1886.3333,-1337.6667) .. (1895.0000,-1339.0000) .. controls
    (1903.6667,-1341.0000) and (1910.3333,-1342.0000) .. (1915.0000,-1342.0000) ..
    controls (1950.3333,-1342.0000) and (1968.0000,-1325.6667) ..
    (1968.0000,-1293.0000) .. controls (1968.0000,-1255.6667) and
    (1949.6667,-1237.0000) .. (1913.0000,-1237.0000) .. controls
    (1887.6667,-1237.0000) and (1872.3333,-1245.6667) .. (1867.0000,-1263.0000) ..
    controls (1865.6667,-1267.6667) and (1865.3333,-1286.6667) ..
    (1866.0000,-1320.0000) -- (1863.0000,-1326.0000) .. controls
    (1859.0000,-1326.0000) and (1853.0000,-1324.6667) .. (1845.0000,-1322.0000) ..
    controls (1837.6667,-1320.0000) and (1832.0000,-1319.0000) ..
    (1828.0000,-1319.0000) .. controls (1815.3333,-1319.0000) and
    (1802.6667,-1323.3333) .. (1790.0000,-1332.0000) .. controls
    (1777.3333,-1340.6667) and (1771.0000,-1351.0000) .. (1771.0000,-1363.0000) ..
    controls (1771.0000,-1383.0000) and (1773.6667,-1397.6667) ..
    (1779.0000,-1407.0000) .. controls (1777.6667,-1407.6667) and
    (1776.0000,-1408.0000) .. (1774.0000,-1408.0000) .. controls
    (1770.0000,-1408.0000) and (1764.3333,-1406.0000) .. (1757.0000,-1402.0000) ..
    controls (1750.3333,-1398.0000) and (1745.0000,-1396.0000) ..
    (1741.0000,-1396.0000) .. controls (1742.3333,-1396.0000) and
    (1732.3333,-1400.0000) .. (1711.0000,-1408.0000) .. controls
    (1711.0000,-1408.0000) and (1711.0000,-1395.6667) .. (1711.0000,-1371.0000) ..
    controls (1711.0000,-1336.3333) and (1692.0000,-1319.0000) ..
    (1654.0000,-1319.0000) .. controls (1626.6667,-1319.0000) and
    (1609.3333,-1328.0000) .. (1602.0000,-1346.0000) .. controls
    (1598.0000,-1355.3333) and (1596.0000,-1376.0000) .. (1596.0000,-1408.0000) ..
    controls (1582.0000,-1400.0000) and (1572.0000,-1396.0000) ..
    (1566.0000,-1396.0000) .. controls (1565.3333,-1396.0000) and
    (1554.0000,-1400.0000) .. (1532.0000,-1408.0000) -- (1529.0000,-1403.0000) ..
    controls (1529.0000,-1399.6667) and (1530.0000,-1394.3333) ..
    (1532.0000,-1387.0000) .. controls (1534.6667,-1380.3333) and
    (1536.0000,-1375.0000) .. (1536.0000,-1371.0000) .. controls
    (1536.0000,-1336.3333) and (1515.6667,-1319.0000) .. (1475.0000,-1319.0000) ..
    controls (1437.0000,-1319.0000) and (1418.0000,-1341.6667) ..
    (1418.0000,-1387.0000) .. controls (1420.0000,-1389.6667) and
    (1423.0000,-1396.3333) .. (1427.0000,-1407.0000) .. controls
    (1425.6667,-1407.6667) and (1423.6667,-1408.0000) .. (1421.0000,-1408.0000) ..
    controls (1417.0000,-1408.0000) and (1412.0000,-1406.0000) ..
    (1406.0000,-1402.0000) .. controls (1400.6667,-1398.0000) and
    (1396.0000,-1396.0000) .. (1392.0000,-1396.0000) .. controls
    (1391.3333,-1396.0000) and (1379.6667,-1400.0000) .. (1357.0000,-1408.0000) --
    (1355.0000,-1404.0000) .. controls (1359.0000,-1390.0000) and
    (1361.0000,-1379.3333) .. (1361.0000,-1372.0000) .. controls
    (1361.0000,-1336.6667) and (1341.0000,-1319.0000) .. (1301.0000,-1319.0000) ..
    controls (1273.6667,-1319.0000) and (1256.6667,-1328.0000) ..
    (1250.0000,-1346.0000) .. controls (1248.0000,-1353.3333) and
    (1247.0000,-1374.0000) .. (1247.0000,-1408.0000) .. controls
    (1234.3333,-1402.6667) and (1223.6667,-1400.0000) .. (1215.0000,-1400.0000) ..
    controls (1209.0000,-1400.0000) and (1198.3333,-1402.6667) ..
    (1183.0000,-1408.0000) -- (1180.0000,-1403.0000) .. controls
    (1180.0000,-1399.6667) and (1180.6667,-1394.6667) .. (1182.0000,-1388.0000) ..
    controls (1184.0000,-1381.3333) and (1185.0000,-1376.3333) ..
    (1185.0000,-1373.0000) .. controls (1185.0000,-1337.0000) and
    (1165.3333,-1319.0000) .. (1126.0000,-1319.0000) .. controls
    (1088.0000,-1319.0000) and (1069.0000,-1335.0000) .. (1069.0000,-1367.0000) ..
    controls (1069.0000,-1379.6667) and (1072.0000,-1393.0000) ..
    (1078.0000,-1407.0000) .. controls (1076.6667,-1407.6667) and
    (1074.6667,-1408.0000) .. (1072.0000,-1408.0000) .. controls
    (1068.0000,-1408.0000) and (1062.3333,-1406.6667) .. (1055.0000,-1404.0000) ..
    controls (1048.3333,-1401.3333) and (1043.0000,-1400.0000) ..
    (1039.0000,-1400.0000) .. controls (1031.6667,-1400.0000) and
    (1020.3333,-1402.6667) .. (1005.0000,-1408.0000) .. controls
    (1005.0000,-1406.6667) and (1004.6667,-1404.6667) .. (1004.0000,-1402.0000) ..
    controls (1004.0000,-1398.6667) and (1005.0000,-1394.0000) ..
    (1007.0000,-1388.0000) .. controls (1009.0000,-1382.6667) and
    (1010.0000,-1378.3333) .. (1010.0000,-1375.0000) .. controls
    (1010.0000,-1337.6667) and (990.0000,-1319.0000) .. (950.0000,-1319.0000) ..
    controls (907.3333,-1319.0000) and (888.6667,-1348.6667) ..
    (894.0000,-1408.0000) .. controls (880.0000,-1400.0000) and
    (870.0000,-1396.0000) .. (864.0000,-1396.0000) .. controls
    (864.0000,-1396.0000) and (853.0000,-1400.0000) .. (831.0000,-1408.0000) ..
    controls (831.6667,-1392.0000) and (832.0000,-1382.3333) ..
    (832.0000,-1379.0000) .. controls (832.0000,-1339.0000) and
    (813.0000,-1319.0000) .. (775.0000,-1319.0000) .. controls
    (733.0000,-1319.0000) and (714.6667,-1348.6667) .. (720.0000,-1408.0000) ..
    controls (706.0000,-1400.0000) and (696.0000,-1396.0000) ..
    (690.0000,-1396.0000) .. controls (689.3333,-1396.0000) and
    (678.0000,-1400.0000) .. (656.0000,-1408.0000) .. controls
    (656.0000,-1406.6667) and (655.6667,-1404.6667) .. (655.0000,-1402.0000) ..
    controls (655.0000,-1398.6667) and (656.0000,-1394.0000) ..
    (658.0000,-1388.0000) .. controls (660.0000,-1382.6667) and
    (661.0000,-1378.3333) .. (661.0000,-1375.0000) .. controls
    (661.0000,-1337.6667) and (640.3333,-1319.0000) .. (599.0000,-1319.0000) ..
    controls (562.3333,-1319.0000) and (544.0000,-1337.0000) ..
    (544.0000,-1373.0000) .. controls (544.0000,-1383.6667) and
    (545.0000,-1394.3333) .. (547.0000,-1405.0000) -- (550.0000,-1407.0000) ..
    controls (548.6667,-1407.6667) and (547.0000,-1408.0000) ..
    (545.0000,-1408.0000) .. controls (541.0000,-1408.0000) and
    (535.3333,-1406.6667) .. (528.0000,-1404.0000) .. controls
    (521.3333,-1401.3333) and (516.0000,-1400.0000) .. (512.0000,-1400.0000) ..
    controls (506.6667,-1400.0000) and (496.3333,-1402.6667) ..
    (481.0000,-1408.0000) -- (479.0000,-1404.0000) .. controls
    (483.0000,-1390.0000) and (485.0000,-1379.6667) .. (485.0000,-1373.0000) ..
    controls (485.0000,-1337.0000) and (464.6667,-1319.0000) ..
    (424.0000,-1319.0000) .. controls (387.3333,-1319.0000) and
    (369.0000,-1336.0000) .. (369.0000,-1370.0000) .. controls
    (369.0000,-1379.3333) and (370.3333,-1391.0000) .. (373.0000,-1405.0000) --
    (375.0000,-1407.0000) .. controls (373.6667,-1407.6667) and
    (372.0000,-1408.0000) .. (370.0000,-1408.0000) .. controls
    (366.0000,-1408.0000) and (360.3333,-1406.6667) .. (353.0000,-1404.0000) ..
    controls (346.3333,-1401.3333) and (341.0000,-1400.0000) ..
    (337.0000,-1400.0000) .. controls (332.3333,-1400.0000) and
    (322.3333,-1402.6667) .. (307.0000,-1408.0000) -- (304.0000,-1403.0000) ..
    controls (304.0000,-1399.6667) and (304.6667,-1394.6667) ..
    (306.0000,-1388.0000) .. controls (308.0000,-1381.3333) and
    (309.0000,-1376.3333) .. (309.0000,-1373.0000) .. controls
    (309.0000,-1337.0000) and (289.3333,-1319.0000) .. (250.0000,-1319.0000) ..
    controls (211.3333,-1319.0000) and (192.0000,-1338.3333) ..
    (192.0000,-1377.0000) .. controls (192.0000,-1377.0000) and
    (192.3333,-1380.3333) .. (193.0000,-1387.0000) .. controls
    (194.3333,-1391.6667) and (197.0000,-1398.3333) .. (201.0000,-1407.0000) ..
    controls (199.6667,-1407.6667) and (198.0000,-1408.0000) ..
    (196.0000,-1408.0000) .. controls (192.0000,-1408.0000) and
    (186.3333,-1406.0000) .. (179.0000,-1402.0000) .. controls
    (172.3333,-1398.0000) and (167.0000,-1396.0000) .. (163.0000,-1396.0000) ..
    controls (158.3333,-1396.0000) and (148.3333,-1398.6667) ..
    (133.0000,-1404.0000) .. controls (133.0000,-1350.0000) and
    (116.6667,-1321.6667) .. (84.0000,-1319.0000) -- (84.0000,-1431.0000) ..
    controls (90.0000,-1425.6667) and (98.6667,-1423.0000) ..
    (110.0000,-1423.0000) -- (110.0000,-1483.0000) .. controls
    (106.6667,-1484.3333) and (103.3333,-1485.0000) .. (100.0000,-1485.0000) ..
    controls (96.6667,-1485.0000) and (91.3333,-1484.0000) .. (84.0000,-1482.0000)
    -- (84.0000,-1543.0000) -- (137.0000,-1543.0000) .. controls
    (137.0000,-1537.6667) and (134.3333,-1527.3333) .. (129.0000,-1512.0000) ..
    controls (142.3333,-1511.3333) and (162.3333,-1510.0000) ..
    (189.0000,-1508.0000) .. controls (189.0000,-1507.3333) and
    (188.6667,-1519.0000) .. (188.0000,-1543.0000) -- (315.0000,-1543.0000) ..
    controls (315.0000,-1533.6667) and (312.6667,-1523.0000) ..
    (308.0000,-1511.0000) .. controls (314.0000,-1509.6667) and
    (319.3333,-1509.0000) .. (324.0000,-1509.0000) .. controls
    (329.3333,-1509.0000) and (337.0000,-1509.3333) .. (347.0000,-1510.0000) ..
    controls (357.0000,-1510.6667) and (364.6667,-1511.0000) ..
    (370.0000,-1511.0000) .. controls (368.0000,-1513.0000) and
    (365.6667,-1523.6667) .. (363.0000,-1543.0000) -- (490.0000,-1543.0000) ..
    controls (490.0000,-1537.6667) and (487.3333,-1527.3333) ..
    (482.0000,-1512.0000) .. controls (488.0000,-1510.6667) and
    (494.6667,-1510.0000) .. (502.0000,-1510.0000) -- (545.0000,-1511.0000) ..
    controls (543.0000,-1513.6667) and (540.3333,-1524.3333) ..
    (537.0000,-1543.0000) -- (664.0000,-1543.0000) .. controls
    (664.0000,-1535.6667) and (661.6667,-1525.3333) .. (657.0000,-1512.0000) ..
    controls (663.0000,-1510.6667) and (669.3333,-1510.0000) ..
    (676.0000,-1510.0000) -- (719.0000,-1511.0000) .. controls
    (717.0000,-1513.0000) and (714.6667,-1523.6667) .. (712.0000,-1543.0000) --
    (839.0000,-1543.0000) .. controls (839.0000,-1537.6667) and
    (836.3333,-1527.3333) .. (831.0000,-1512.0000) .. controls
    (837.0000,-1510.6667) and (843.6667,-1510.0000) .. (851.0000,-1510.0000) --
    (894.0000,-1511.0000) .. controls (892.0000,-1513.6667) and
    (889.3333,-1524.3333) .. (886.0000,-1543.0000) -- (1013.0000,-1543.0000) ..
    controls (1013.0000,-1535.6667) and (1010.6667,-1525.3333) ..
    (1006.0000,-1512.0000) .. controls (1019.3333,-1511.3333) and
    (1039.0000,-1510.0000) .. (1065.0000,-1508.0000) .. controls
    (1065.6667,-1509.3333) and (1065.6667,-1521.0000) .. (1065.0000,-1543.0000) --
    (1192.0000,-1543.0000) .. controls (1192.0000,-1535.6667) and
    (1189.3333,-1525.0000) .. (1184.0000,-1511.0000) .. controls
    (1196.6667,-1511.0000) and (1215.3333,-1510.0000) .. (1240.0000,-1508.0000) ..
    controls (1242.6667,-1516.0000) and (1243.6667,-1527.6667) ..
    (1243.0000,-1543.0000) -- (1366.0000,-1543.0000) .. controls
    (1366.0000,-1535.6667) and (1363.6667,-1525.3333) .. (1359.0000,-1512.0000) ..
    controls (1365.0000,-1510.6667) and (1371.3333,-1510.0000) ..
    (1378.0000,-1510.0000) -- (1421.0000,-1511.0000) .. controls
    (1419.6667,-1513.0000) and (1417.3333,-1523.6667) .. (1414.0000,-1543.0000) --
    (1545.0000,-1543.0000) .. controls (1543.0000,-1535.6667) and
    (1539.0000,-1525.0000) .. (1533.0000,-1511.0000) .. controls
    (1539.0000,-1509.6667) and (1544.3333,-1509.0000) .. (1549.0000,-1509.0000) ..
    controls (1554.3333,-1509.0000) and (1562.0000,-1509.3333) ..
    (1572.0000,-1510.0000) .. controls (1582.6667,-1510.6667) and
    (1590.6667,-1511.0000) .. (1596.0000,-1511.0000) .. controls
    (1594.0000,-1513.6667) and (1591.3333,-1524.3333) .. (1588.0000,-1543.0000) --
    (1719.0000,-1543.0000) .. controls (1716.3333,-1534.3333) and
    (1715.0000,-1521.6667) .. (1715.0000,-1505.0000) .. controls
    (1718.3333,-1506.3333) and (1723.0000,-1508.3333) .. (1729.0000,-1511.0000) ..
    controls (1733.0000,-1511.0000) and (1739.3333,-1510.6667) ..
    (1748.0000,-1510.0000) .. controls (1756.6667,-1509.3333) and
    (1763.0000,-1509.0000) .. (1767.0000,-1509.0000) -- (1768.0000,-1511.0000) ..
    controls (1766.6667,-1518.3333) and (1765.0000,-1529.0000) ..
    (1763.0000,-1543.0000) -- (1890.0000,-1543.0000) .. controls
    (1890.0000,-1535.6667) and (1887.3333,-1525.0000) .. (1882.0000,-1511.0000) ..
    controls (1895.3333,-1511.0000) and (1915.3333,-1510.0000) ..
    (1942.0000,-1508.0000) .. controls (1942.0000,-1507.3333) and
    (1941.6667,-1519.0000) .. (1941.0000,-1543.0000) -- (1994.0000,-1543.0000) --
    (1994.0000,-1482.0000) .. controls (1988.6667,-1483.3333) and
    (1981.0000,-1484.6667) .. (1971.0000,-1486.0000) -- (1971.0000,-1423.0000) ..
    controls (1971.0000,-1423.0000) and (1977.3333,-1425.6667) ..
    (1990.0000,-1431.0000) -- (1994.0000,-1319.0000) -- cycle(1425.0000,-962.0000)
    .. controls (1425.0000,-938.6667) and (1413.3333,-927.0000) ..
    (1390.0000,-927.0000) .. controls (1364.0000,-927.0000) and
    (1351.0000,-938.0000) .. (1351.0000,-960.0000) .. controls
    (1351.0000,-982.0000) and (1364.6667,-993.0000) .. (1392.0000,-993.0000) ..
    controls (1414.0000,-993.0000) and (1425.0000,-982.6667) ..
    (1425.0000,-962.0000) -- cycle(1343.0000,-1045.0000) .. controls
    (1343.0000,-1015.6667) and (1329.6667,-1001.0000) .. (1303.0000,-1001.0000) ..
    controls (1273.0000,-1001.0000) and (1258.0000,-1015.6667) ..
    (1258.0000,-1045.0000) .. controls (1258.0000,-1069.6667) and
    (1272.3333,-1082.0000) .. (1301.0000,-1082.0000) .. controls
    (1329.0000,-1082.0000) and (1343.0000,-1069.6667) .. (1343.0000,-1045.0000) --
    cycle(1262.0000,-1127.0000) .. controls (1262.0000,-1097.0000) and
    (1246.3333,-1082.0000) .. (1215.0000,-1082.0000) .. controls
    (1181.6667,-1082.0000) and (1165.0000,-1097.0000) .. (1165.0000,-1127.0000) ..
    controls (1165.0000,-1156.3333) and (1181.6667,-1171.0000) ..
    (1215.0000,-1171.0000) .. controls (1246.3333,-1171.0000) and
    (1262.0000,-1156.3333) .. (1262.0000,-1127.0000) --
    cycle(1177.0000,-1210.0000) .. controls (1177.0000,-1176.6667) and
    (1160.6667,-1160.0000) .. (1128.0000,-1160.0000) .. controls
    (1093.3333,-1160.0000) and (1076.0000,-1176.6667) .. (1076.0000,-1210.0000) ..
    controls (1076.0000,-1241.3333) and (1093.3333,-1257.0000) ..
    (1128.0000,-1257.0000) .. controls (1160.6667,-1257.0000) and
    (1177.0000,-1241.3333) .. (1177.0000,-1210.0000) --
    cycle(1095.0000,-1291.0000) .. controls (1095.0000,-1255.0000) and
    (1077.0000,-1237.0000) .. (1041.0000,-1237.0000) .. controls
    (1002.3333,-1237.0000) and (983.0000,-1255.0000) .. (983.0000,-1291.0000) ..
    controls (983.0000,-1325.0000) and (1001.0000,-1342.0000) ..
    (1037.0000,-1342.0000) .. controls (1075.6667,-1342.0000) and
    (1095.0000,-1325.0000) .. (1095.0000,-1291.0000) -- cycle(1413.0000,-797.0000)
    .. controls (1413.0000,-780.3333) and (1406.0000,-772.0000) ..
    (1392.0000,-772.0000) .. controls (1375.3333,-772.0000) and
    (1367.0000,-780.3333) .. (1367.0000,-797.0000) .. controls
    (1367.0000,-811.0000) and (1375.3333,-818.0000) .. (1392.0000,-818.0000) ..
    controls (1406.0000,-818.0000) and (1413.0000,-811.0000) ..
    (1413.0000,-797.0000) -- cycle(1332.0000,-862.0000) .. controls
    (1326.0000,-850.6667) and (1316.3333,-845.0000) .. (1303.0000,-845.0000) ..
    controls (1281.0000,-845.0000) and (1270.0000,-856.0000) ..
    (1270.0000,-878.0000) .. controls (1270.0000,-898.0000) and
    (1281.0000,-908.0000) .. (1303.0000,-908.0000) .. controls
    (1313.0000,-908.0000) and (1322.6667,-903.6667) .. (1332.0000,-895.0000) --
    (1332.0000,-862.0000) -- cycle(1250.0000,-958.0000) .. controls
    (1250.0000,-937.3333) and (1238.3333,-927.0000) .. (1215.0000,-927.0000) ..
    controls (1189.6667,-927.0000) and (1177.0000,-938.0000) ..
    (1177.0000,-960.0000) .. controls (1177.0000,-982.0000) and
    (1189.6667,-993.0000) .. (1215.0000,-993.0000) .. controls
    (1238.3333,-993.0000) and (1250.0000,-981.3333) .. (1250.0000,-958.0000) --
    cycle(1169.0000,-1045.0000) .. controls (1169.0000,-1015.6667) and
    (1155.3333,-1001.0000) .. (1128.0000,-1001.0000) .. controls
    (1098.6667,-1001.0000) and (1084.0000,-1015.6667) .. (1084.0000,-1045.0000) ..
    controls (1084.0000,-1069.6667) and (1098.6667,-1082.0000) ..
    (1128.0000,-1082.0000) .. controls (1155.3333,-1082.0000) and
    (1169.0000,-1069.6667) .. (1169.0000,-1045.0000) --
    cycle(1087.0000,-1127.0000) .. controls (1087.0000,-1097.0000) and
    (1071.0000,-1082.0000) .. (1039.0000,-1082.0000) .. controls
    (1007.0000,-1082.0000) and (991.0000,-1096.3333) .. (991.0000,-1125.0000) ..
    controls (991.0000,-1155.6667) and (1007.6667,-1171.0000) ..
    (1041.0000,-1171.0000) .. controls (1071.6667,-1171.0000) and
    (1087.0000,-1156.3333) .. (1087.0000,-1127.0000) --
    cycle(1002.0000,-1210.0000) .. controls (1002.0000,-1176.6667) and
    (985.3333,-1160.0000) .. (952.0000,-1160.0000) .. controls
    (918.0000,-1160.0000) and (901.0000,-1176.0000) .. (901.0000,-1208.0000) ..
    controls (901.0000,-1240.6667) and (918.0000,-1257.0000) ..
    (952.0000,-1257.0000) .. controls (985.3333,-1257.0000) and
    (1002.0000,-1241.3333) .. (1002.0000,-1210.0000) -- cycle(917.0000,-1291.0000)
    .. controls (917.0000,-1255.0000) and (899.0000,-1237.0000) ..
    (863.0000,-1237.0000) .. controls (826.3333,-1237.0000) and
    (808.0000,-1255.0000) .. (808.0000,-1291.0000) .. controls
    (808.0000,-1325.0000) and (826.3333,-1342.0000) .. (863.0000,-1342.0000) ..
    controls (899.0000,-1342.0000) and (917.0000,-1325.0000) ..
    (917.0000,-1291.0000) -- cycle(1318.0000,-708.0000) .. controls
    (1318.0000,-706.6667) and (1317.0000,-703.3333) .. (1315.0000,-698.0000) --
    (1294.0000,-698.0000) .. controls (1292.0000,-701.3333) and
    (1289.0000,-706.0000) .. (1285.0000,-712.0000) .. controls
    (1287.0000,-715.3333) and (1290.0000,-719.6667) .. (1294.0000,-725.0000) --
    (1315.0000,-725.0000) .. controls (1316.3333,-722.3333) and
    (1317.3333,-719.0000) .. (1318.0000,-715.0000) -- (1318.0000,-708.0000) --
    cycle(1238.0000,-785.0000) .. controls (1234.0000,-776.3333) and
    (1226.3333,-772.0000) .. (1215.0000,-772.0000) .. controls
    (1208.3333,-772.0000) and (1200.6667,-776.0000) .. (1192.0000,-784.0000) --
    (1192.0000,-806.0000) .. controls (1200.6667,-814.0000) and
    (1208.3333,-818.0000) .. (1215.0000,-818.0000) .. controls
    (1217.6667,-818.0000) and (1221.3333,-817.3333) .. (1226.0000,-816.0000) ..
    controls (1231.3333,-814.6667) and (1235.3333,-814.0000) ..
    (1238.0000,-814.0000) -- (1238.0000,-785.0000) -- cycle(1161.0000,-880.0000)
    .. controls (1161.0000,-856.6667) and (1149.3333,-845.0000) ..
    (1126.0000,-845.0000) .. controls (1105.3333,-845.0000) and
    (1095.0000,-856.0000) .. (1095.0000,-878.0000) .. controls
    (1095.0000,-898.0000) and (1106.0000,-908.0000) .. (1128.0000,-908.0000) ..
    controls (1150.0000,-908.0000) and (1161.0000,-898.6667) ..
    (1161.0000,-880.0000) -- cycle(1076.0000,-960.0000) .. controls
    (1076.0000,-938.0000) and (1065.0000,-927.0000) .. (1043.0000,-927.0000) --
    (1032.0000,-927.0000) .. controls (1020.0000,-927.0000) and
    (1010.0000,-932.3333) .. (1002.0000,-943.0000) -- (1002.0000,-977.0000) ..
    controls (1012.0000,-987.6667) and (1021.3333,-993.0000) ..
    (1030.0000,-993.0000) .. controls (1060.6667,-993.0000) and
    (1076.0000,-982.0000) .. (1076.0000,-960.0000) -- cycle(991.0000,-1043.0000)
    .. controls (991.0000,-1015.0000) and (977.3333,-1001.0000) ..
    (950.0000,-1001.0000) .. controls (922.6667,-1001.0000) and
    (909.0000,-1015.0000) .. (909.0000,-1043.0000) .. controls
    (909.0000,-1069.0000) and (922.6667,-1082.0000) .. (950.0000,-1082.0000) ..
    controls (977.3333,-1082.0000) and (991.0000,-1069.0000) ..
    (991.0000,-1043.0000) -- cycle(909.0000,-1127.0000) .. controls
    (909.0000,-1097.0000) and (893.6667,-1082.0000) .. (863.0000,-1082.0000) ..
    controls (831.6667,-1082.0000) and (816.0000,-1097.0000) ..
    (816.0000,-1127.0000) .. controls (816.0000,-1156.3333) and
    (831.6667,-1171.0000) .. (863.0000,-1171.0000) .. controls
    (893.6667,-1171.0000) and (909.0000,-1156.3333) .. (909.0000,-1127.0000) --
    cycle(824.0000,-1208.0000) .. controls (824.0000,-1176.0000) and
    (807.6667,-1160.0000) .. (775.0000,-1160.0000) .. controls
    (740.3333,-1160.0000) and (723.0000,-1176.0000) .. (723.0000,-1208.0000) ..
    controls (723.0000,-1240.6667) and (741.0000,-1257.0000) ..
    (777.0000,-1257.0000) .. controls (808.3333,-1257.0000) and
    (824.0000,-1240.6667) .. (824.0000,-1208.0000) -- cycle(742.0000,-1291.0000)
    .. controls (742.0000,-1255.0000) and (724.0000,-1237.0000) ..
    (688.0000,-1237.0000) .. controls (652.0000,-1237.0000) and
    (634.0000,-1255.0000) .. (634.0000,-1291.0000) .. controls
    (634.0000,-1325.0000) and (652.0000,-1342.0000) .. (688.0000,-1342.0000) ..
    controls (724.0000,-1342.0000) and (742.0000,-1325.0000) ..
    (742.0000,-1291.0000) -- cycle(1141.0000,-720.0000) -- (1137.0000,-698.0000)
    -- (1120.0000,-698.0000) .. controls (1118.0000,-701.3333) and
    (1115.0000,-706.0000) .. (1111.0000,-712.0000) .. controls
    (1113.0000,-715.3333) and (1116.0000,-719.6667) .. (1120.0000,-725.0000) --
    (1141.0000,-720.0000) -- cycle(1064.0000,-797.0000) .. controls
    (1064.0000,-780.3333) and (1056.3333,-772.0000) .. (1041.0000,-772.0000) ..
    controls (1023.0000,-772.0000) and (1014.0000,-780.3333) ..
    (1014.0000,-797.0000) .. controls (1014.0000,-811.0000) and
    (1023.0000,-818.0000) .. (1041.0000,-818.0000) .. controls
    (1056.3333,-818.0000) and (1064.0000,-811.0000) .. (1064.0000,-797.0000) --
    cycle(983.0000,-878.0000) .. controls (983.0000,-856.0000) and
    (972.6667,-845.0000) .. (952.0000,-845.0000) .. controls (928.6667,-845.0000)
    and (917.0000,-856.0000) .. (917.0000,-878.0000) .. controls
    (917.0000,-898.0000) and (928.0000,-908.0000) .. (950.0000,-908.0000) ..
    controls (972.0000,-908.0000) and (983.0000,-898.0000) .. (983.0000,-878.0000)
    -- cycle(897.0000,-960.0000) .. controls (897.0000,-938.0000) and
    (886.0000,-927.0000) .. (864.0000,-927.0000) .. controls (837.3333,-927.0000)
    and (824.0000,-938.0000) .. (824.0000,-960.0000) .. controls
    (824.0000,-982.0000) and (837.0000,-993.0000) .. (863.0000,-993.0000) ..
    controls (885.6667,-993.0000) and (897.0000,-982.0000) .. (897.0000,-960.0000)
    -- cycle(816.0000,-1043.0000) .. controls (816.0000,-1015.0000) and
    (802.3333,-1001.0000) .. (775.0000,-1001.0000) .. controls
    (748.3333,-1001.0000) and (735.0000,-1015.0000) .. (735.0000,-1043.0000) ..
    controls (735.0000,-1069.0000) and (748.3333,-1082.0000) ..
    (775.0000,-1082.0000) .. controls (802.3333,-1082.0000) and
    (816.0000,-1069.0000) .. (816.0000,-1043.0000) -- cycle(735.0000,-1125.0000)
    .. controls (735.0000,-1096.3333) and (719.3333,-1082.0000) ..
    (688.0000,-1082.0000) .. controls (657.3333,-1082.0000) and
    (642.0000,-1097.0000) .. (642.0000,-1127.0000) .. controls
    (642.0000,-1156.3333) and (657.3333,-1171.0000) .. (688.0000,-1171.0000) ..
    controls (719.3333,-1171.0000) and (735.0000,-1155.6667) ..
    (735.0000,-1125.0000) -- cycle(649.0000,-1208.0000) .. controls
    (649.0000,-1176.0000) and (633.0000,-1160.0000) .. (601.0000,-1160.0000) ..
    controls (565.6667,-1160.0000) and (548.0000,-1176.6667) ..
    (548.0000,-1210.0000) .. controls (548.0000,-1241.3333) and
    (566.3333,-1257.0000) .. (603.0000,-1257.0000) .. controls
    (633.6667,-1257.0000) and (649.0000,-1240.6667) .. (649.0000,-1208.0000) --
    cycle(568.0000,-1291.0000) .. controls (568.0000,-1255.0000) and
    (550.0000,-1237.0000) .. (514.0000,-1237.0000) .. controls
    (499.3333,-1237.0000) and (485.6667,-1242.3333) .. (473.0000,-1253.0000) ..
    controls (461.0000,-1263.6667) and (455.0000,-1276.3333) ..
    (455.0000,-1291.0000) .. controls (455.0000,-1325.0000) and
    (474.6667,-1342.0000) .. (514.0000,-1342.0000) .. controls
    (550.0000,-1342.0000) and (568.0000,-1325.0000) .. (568.0000,-1291.0000) --
    cycle(963.0000,-720.0000) -- (959.0000,-698.0000) -- (937.0000,-703.0000) --
    (941.0000,-725.0000) -- (963.0000,-720.0000) -- cycle(886.0000,-797.0000) ..
    controls (886.0000,-780.3333) and (878.3333,-772.0000) .. (863.0000,-772.0000)
    .. controls (847.0000,-772.0000) and (839.0000,-780.3333) ..
    (839.0000,-797.0000) .. controls (839.0000,-811.0000) and (847.3333,-818.0000)
    .. (864.0000,-818.0000) .. controls (878.6667,-818.0000) and
    (886.0000,-811.0000) .. (886.0000,-797.0000) -- cycle(808.0000,-880.0000) ..
    controls (808.0000,-856.6667) and (797.6667,-845.0000) .. (777.0000,-845.0000)
    .. controls (753.6667,-845.0000) and (742.0000,-856.0000) ..
    (742.0000,-878.0000) .. controls (742.0000,-898.0000) and (753.0000,-908.0000)
    .. (775.0000,-908.0000) .. controls (797.0000,-908.0000) and
    (808.0000,-898.6667) .. (808.0000,-880.0000) -- cycle(723.0000,-960.0000) ..
    controls (723.0000,-938.0000) and (712.0000,-927.0000) .. (690.0000,-927.0000)
    .. controls (662.6667,-927.0000) and (649.0000,-938.6667) ..
    (649.0000,-962.0000) .. controls (649.0000,-982.6667) and (662.0000,-993.0000)
    .. (688.0000,-993.0000) .. controls (711.3333,-993.0000) and
    (723.0000,-982.0000) .. (723.0000,-960.0000) -- cycle(642.0000,-1045.0000) ..
    controls (642.0000,-1015.6667) and (628.3333,-1001.0000) ..
    (601.0000,-1001.0000) .. controls (573.6667,-1001.0000) and
    (560.0000,-1015.0000) .. (560.0000,-1043.0000) .. controls
    (560.0000,-1069.0000) and (573.6667,-1082.0000) .. (601.0000,-1082.0000) ..
    controls (628.3333,-1082.0000) and (642.0000,-1069.6667) ..
    (642.0000,-1045.0000) -- cycle(560.0000,-1127.0000) .. controls
    (560.0000,-1097.0000) and (544.6667,-1082.0000) .. (514.0000,-1082.0000) ..
    controls (482.6667,-1082.0000) and (467.0000,-1097.0000) ..
    (467.0000,-1127.0000) .. controls (467.0000,-1156.3333) and
    (482.6667,-1171.0000) .. (514.0000,-1171.0000) .. controls
    (544.6667,-1171.0000) and (560.0000,-1156.3333) .. (560.0000,-1127.0000) --
    cycle(475.0000,-1208.0000) .. controls (475.0000,-1176.0000) and
    (458.6667,-1160.0000) .. (426.0000,-1160.0000) .. controls
    (391.3333,-1160.0000) and (374.0000,-1176.0000) .. (374.0000,-1208.0000) ..
    controls (374.0000,-1240.6667) and (392.0000,-1257.0000) ..
    (428.0000,-1257.0000) .. controls (459.3333,-1257.0000) and
    (475.0000,-1240.6667) .. (475.0000,-1208.0000) -- cycle(393.0000,-1291.0000)
    .. controls (393.0000,-1255.0000) and (375.0000,-1237.0000) ..
    (339.0000,-1237.0000) .. controls (323.6667,-1237.0000) and
    (310.0000,-1242.3333) .. (298.0000,-1253.0000) .. controls
    (286.6667,-1264.3333) and (281.0000,-1277.6667) .. (281.0000,-1293.0000) ..
    controls (281.0000,-1325.6667) and (300.3333,-1342.0000) ..
    (339.0000,-1342.0000) .. controls (375.0000,-1342.0000) and
    (393.0000,-1325.0000) .. (393.0000,-1291.0000) -- cycle(789.0000,-720.0000) --
    (784.0000,-698.0000) -- (762.0000,-703.0000) -- (766.0000,-725.0000) --
    (789.0000,-720.0000) -- cycle(711.0000,-797.0000) .. controls
    (711.0000,-780.3333) and (703.3333,-772.0000) .. (688.0000,-772.0000) ..
    controls (672.6667,-772.0000) and (665.0000,-780.3333) .. (665.0000,-797.0000)
    .. controls (665.0000,-811.0000) and (673.3333,-818.0000) ..
    (690.0000,-818.0000) .. controls (704.0000,-818.0000) and (711.0000,-811.0000)
    .. (711.0000,-797.0000) -- cycle(630.0000,-878.0000) .. controls
    (630.0000,-856.0000) and (621.0000,-845.0000) .. (603.0000,-845.0000) ..
    controls (579.6667,-845.0000) and (568.0000,-856.0000) .. (568.0000,-878.0000)
    .. controls (568.0000,-898.0000) and (579.0000,-908.0000) ..
    (601.0000,-908.0000) .. controls (620.3333,-908.0000) and (630.0000,-898.0000)
    .. (630.0000,-878.0000) -- cycle(548.0000,-958.0000) .. controls
    (548.0000,-937.3333) and (537.0000,-927.0000) .. (515.0000,-927.0000) ..
    controls (488.3333,-927.0000) and (475.0000,-938.0000) .. (475.0000,-960.0000)
    .. controls (475.0000,-982.0000) and (488.0000,-993.0000) ..
    (514.0000,-993.0000) .. controls (536.6667,-993.0000) and (548.0000,-981.3333)
    .. (548.0000,-958.0000) -- cycle(467.0000,-1045.0000) .. controls
    (467.0000,-1015.6667) and (453.3333,-1001.0000) .. (426.0000,-1001.0000) ..
    controls (396.6667,-1001.0000) and (382.0000,-1015.6667) ..
    (382.0000,-1045.0000) .. controls (382.0000,-1069.6667) and
    (396.6667,-1082.0000) .. (426.0000,-1082.0000) .. controls
    (453.3333,-1082.0000) and (467.0000,-1069.6667) .. (467.0000,-1045.0000) --
    cycle(386.0000,-1127.0000) .. controls (386.0000,-1097.0000) and
    (370.3333,-1082.0000) .. (339.0000,-1082.0000) .. controls
    (307.6667,-1082.0000) and (292.0000,-1097.0000) .. (292.0000,-1127.0000) ..
    controls (292.0000,-1156.3333) and (307.6667,-1171.0000) ..
    (339.0000,-1171.0000) .. controls (370.3333,-1171.0000) and
    (386.0000,-1156.3333) .. (386.0000,-1127.0000) -- cycle(300.0000,-1210.0000)
    .. controls (300.0000,-1176.6667) and (284.0000,-1160.0000) ..
    (252.0000,-1160.0000) .. controls (216.6667,-1160.0000) and
    (199.0000,-1176.6667) .. (199.0000,-1210.0000) .. controls
    (199.0000,-1241.3333) and (216.6667,-1257.0000) .. (252.0000,-1257.0000) ..
    controls (284.0000,-1257.0000) and (300.0000,-1241.3333) ..
    (300.0000,-1210.0000) -- cycle(219.0000,-1291.0000) .. controls
    (219.0000,-1255.0000) and (201.0000,-1237.0000) .. (165.0000,-1237.0000) ..
    controls (150.3333,-1237.0000) and (136.6667,-1242.3333) ..
    (124.0000,-1253.0000) .. controls (112.0000,-1263.6667) and
    (106.0000,-1276.3333) .. (106.0000,-1291.0000) .. controls
    (106.0000,-1325.0000) and (125.6667,-1342.0000) .. (165.0000,-1342.0000) ..
    controls (201.0000,-1342.0000) and (219.0000,-1325.0000) ..
    (219.0000,-1291.0000) -- cycle(126.0000,-1210.0000) .. controls
    (126.0000,-1189.3333) and (120.0000,-1175.6667) .. (108.0000,-1169.0000) ..
    controls (101.3333,-1169.0000) and (94.3333,-1166.6667) ..
    (87.0000,-1162.0000) -- (87.0000,-1254.0000) -- (106.0000,-1251.0000) ..
    controls (119.3333,-1241.0000) and (126.0000,-1227.3333) ..
    (126.0000,-1210.0000) -- cycle(614.0000,-720.0000) -- (610.0000,-698.0000) --
    (588.0000,-703.0000) -- (592.0000,-725.0000) -- (614.0000,-720.0000) --
    cycle(1994.0000,368.0000) -- (84.0000,368.0000) -- (84.0000,-290.0000) --
    (384.0000,-290.0000) -- (384.0000,-659.0000) -- (1091.0000,-659.0000) --
    (1091.0000,-206.0000) -- (1417.0000,-206.0000) -- (1417.0000,-864.0000) --
    (1441.0000,-864.0000) .. controls (1444.3333,-874.0000) and
    (1447.3333,-883.6667) .. (1450.0000,-893.0000) .. controls
    (1453.3333,-903.0000) and (1462.3333,-908.0000) .. (1477.0000,-908.0000) ..
    controls (1501.6667,-908.0000) and (1511.3333,-894.3333) ..
    (1506.0000,-867.0000) .. controls (1514.0000,-865.0000) and
    (1518.3333,-864.0000) .. (1519.0000,-864.0000) -- (1620.0000,-865.0000) ..
    controls (1622.6667,-874.3333) and (1625.3333,-883.6667) ..
    (1628.0000,-893.0000) .. controls (1631.3333,-903.0000) and
    (1639.3333,-908.0000) .. (1652.0000,-908.0000) .. controls
    (1672.0000,-908.0000) and (1681.6667,-894.0000) .. (1681.0000,-866.0000) --
    (1795.0000,-866.0000) .. controls (1797.0000,-866.0000) and
    (1798.0000,-871.6667) .. (1798.0000,-883.0000) .. controls
    (1798.0000,-899.6667) and (1808.0000,-908.0000) .. (1828.0000,-908.0000) ..
    controls (1852.6667,-908.0000) and (1863.0000,-894.3333) ..
    (1859.0000,-867.0000) .. controls (1867.0000,-865.0000) and
    (1871.3333,-864.0000) .. (1872.0000,-864.0000) -- (1969.0000,-865.0000) ..
    controls (1969.6667,-866.3333) and (1971.6667,-874.3333) ..
    (1975.0000,-889.0000) .. controls (1977.0000,-897.6667) and
    (1983.3333,-902.3333) .. (1994.0000,-903.0000) -- (1994.0000,368.0000) --
    cycle(537.0000,-797.0000) .. controls (537.0000,-780.3333) and
    (529.3333,-772.0000) .. (514.0000,-772.0000) .. controls (506.6667,-772.0000)
    and (498.6667,-776.0000) .. (490.0000,-784.0000) -- (490.0000,-806.0000) ..
    controls (498.6667,-814.0000) and (507.0000,-818.0000) .. (515.0000,-818.0000)
    .. controls (529.6667,-818.0000) and (537.0000,-811.0000) ..
    (537.0000,-797.0000) -- cycle(455.0000,-862.0000) .. controls
    (449.0000,-850.6667) and (439.3333,-845.0000) .. (426.0000,-845.0000) ..
    controls (404.0000,-845.0000) and (393.0000,-856.0000) .. (393.0000,-878.0000)
    .. controls (393.0000,-898.0000) and (404.0000,-908.0000) ..
    (426.0000,-908.0000) .. controls (436.0000,-908.0000) and (445.6667,-903.6667)
    .. (455.0000,-895.0000) -- (455.0000,-862.0000) -- cycle(374.0000,-958.0000)
    .. controls (374.0000,-937.3333) and (362.3333,-927.0000) ..
    (339.0000,-927.0000) .. controls (313.0000,-927.0000) and (300.0000,-938.0000)
    .. (300.0000,-960.0000) .. controls (300.0000,-982.0000) and
    (313.0000,-993.0000) .. (339.0000,-993.0000) .. controls (362.3333,-993.0000)
    and (374.0000,-981.3333) .. (374.0000,-958.0000) -- cycle(292.0000,-1045.0000)
    .. controls (292.0000,-1015.6667) and (278.6667,-1001.0000) ..
    (252.0000,-1001.0000) .. controls (222.0000,-1001.0000) and
    (207.0000,-1015.6667) .. (207.0000,-1045.0000) .. controls
    (207.0000,-1069.6667) and (222.0000,-1082.0000) .. (252.0000,-1082.0000) ..
    controls (278.6667,-1082.0000) and (292.0000,-1069.6667) ..
    (292.0000,-1045.0000) -- cycle(211.0000,-1127.0000) .. controls
    (211.0000,-1097.0000) and (195.6667,-1082.0000) .. (165.0000,-1082.0000) ..
    controls (131.0000,-1082.0000) and (114.0000,-1097.6667) ..
    (114.0000,-1129.0000) .. controls (114.0000,-1157.0000) and
    (131.0000,-1171.0000) .. (165.0000,-1171.0000) .. controls
    (195.6667,-1171.0000) and (211.0000,-1156.3333) .. (211.0000,-1127.0000) --
    cycle(114.0000,-1043.0000) .. controls (114.0000,-1017.0000) and
    (104.0000,-1003.0000) .. (84.0000,-1001.0000) -- (84.0000,-1082.0000) ..
    controls (104.0000,-1074.0000) and (114.0000,-1061.0000) ..
    (114.0000,-1043.0000) -- cycle(440.0000,-720.0000) -- (435.0000,-698.0000) --
    (413.0000,-703.0000) -- (417.0000,-725.0000) -- (440.0000,-720.0000) --
    cycle(362.0000,-795.0000) .. controls (362.0000,-779.6667) and
    (354.3333,-772.0000) .. (339.0000,-772.0000) .. controls (331.6667,-772.0000)
    and (324.0000,-776.0000) .. (316.0000,-784.0000) -- (316.0000,-806.0000) ..
    controls (324.6667,-814.0000) and (332.3333,-818.0000) .. (339.0000,-818.0000)
    .. controls (354.3333,-818.0000) and (362.0000,-810.3333) ..
    (362.0000,-795.0000) -- cycle(281.0000,-862.0000) .. controls
    (275.0000,-850.6667) and (265.3333,-845.0000) .. (252.0000,-845.0000) ..
    controls (230.0000,-845.0000) and (219.0000,-856.0000) .. (219.0000,-878.0000)
    .. controls (219.0000,-898.0000) and (230.0000,-908.0000) ..
    (252.0000,-908.0000) .. controls (262.0000,-908.0000) and (271.6667,-903.6667)
    .. (281.0000,-895.0000) -- (281.0000,-862.0000) -- cycle(199.0000,-960.0000)
    .. controls (199.0000,-938.0000) and (187.6667,-927.0000) ..
    (165.0000,-927.0000) .. controls (139.0000,-927.0000) and (126.0000,-938.0000)
    .. (126.0000,-960.0000) .. controls (126.0000,-982.0000) and
    (139.0000,-993.0000) .. (165.0000,-993.0000) .. controls (187.6667,-993.0000)
    and (199.0000,-982.0000) .. (199.0000,-960.0000) -- cycle(106.0000,-877.0000)
    .. controls (106.0000,-872.3333) and (103.3333,-864.6667) ..
    (98.0000,-854.0000) -- (84.0000,-850.0000) -- (84.0000,-903.0000) .. controls
    (98.6667,-895.6667) and (106.0000,-887.0000) .. (106.0000,-877.0000) --
    cycle(265.0000,-720.0000) -- (261.0000,-698.0000) -- (243.0000,-698.0000) ..
    controls (241.0000,-701.3333) and (238.0000,-706.0000) .. (234.0000,-712.0000)
    .. controls (236.0000,-715.3333) and (239.0000,-719.6667) ..
    (243.0000,-725.0000) -- (265.0000,-720.0000) -- cycle(188.0000,-795.0000) ..
    controls (188.0000,-779.6667) and (180.3333,-772.0000) .. (165.0000,-772.0000)
    .. controls (157.6667,-772.0000) and (149.6667,-776.0000) ..
    (141.0000,-784.0000) -- (141.0000,-806.0000) .. controls (149.6667,-814.0000)
    and (157.6667,-818.0000) .. (165.0000,-818.0000) .. controls
    (180.3333,-818.0000) and (188.0000,-810.3333) .. (188.0000,-795.0000) --
    cycle(88.0000,-703.0000) -- (82.0000,-703.0000) -- (82.0000,-721.0000) --
    (88.0000,-721.0000) -- (88.0000,-703.0000) -- cycle(1863.0000,-1424.0000) ..
    controls (1857.6667,-1437.3333) and (1856.3333,-1457.6667) ..
    (1859.0000,-1485.0000) .. controls (1849.0000,-1483.0000) and
    (1838.6667,-1482.0000) .. (1828.0000,-1482.0000) .. controls
    (1818.0000,-1482.0000) and (1808.0000,-1483.0000) .. (1798.0000,-1485.0000) --
    (1798.0000,-1428.0000) .. controls (1800.0000,-1428.0000) and
    (1804.0000,-1428.3333) .. (1810.0000,-1429.0000) .. controls
    (1816.0000,-1430.3333) and (1820.6667,-1431.0000) .. (1824.0000,-1431.0000) ..
    controls (1837.3333,-1431.0000) and (1850.3333,-1428.6667) ..
    (1863.0000,-1424.0000) -- cycle(1684.0000,-1424.0000) --
    (1680.0000,-1485.0000) .. controls (1670.0000,-1483.0000) and
    (1660.0000,-1482.0000) .. (1650.0000,-1482.0000) .. controls
    (1640.0000,-1482.0000) and (1631.0000,-1483.0000) .. (1623.0000,-1485.0000) ..
    controls (1625.6667,-1473.0000) and (1627.0000,-1462.6667) ..
    (1627.0000,-1454.0000) .. controls (1627.0000,-1442.0000) and
    (1624.3333,-1432.0000) .. (1619.0000,-1424.0000) .. controls
    (1632.3333,-1428.6667) and (1643.3333,-1431.0000) .. (1652.0000,-1431.0000) ..
    controls (1664.0000,-1431.0000) and (1674.6667,-1428.6667) ..
    (1684.0000,-1424.0000) -- cycle(1510.0000,-1426.0000) .. controls
    (1509.3333,-1439.3333) and (1507.6667,-1459.0000) .. (1505.0000,-1485.0000) ..
    controls (1495.0000,-1483.0000) and (1485.0000,-1482.0000) ..
    (1475.0000,-1482.0000) .. controls (1465.0000,-1482.0000) and
    (1455.0000,-1483.0000) .. (1445.0000,-1485.0000) -- (1445.0000,-1424.0000) ..
    controls (1458.3333,-1428.6667) and (1469.6667,-1431.0000) ..
    (1479.0000,-1431.0000) .. controls (1490.3333,-1431.0000) and
    (1500.6667,-1429.3333) .. (1510.0000,-1426.0000) --
    cycle(1335.0000,-1426.0000) .. controls (1334.3333,-1439.3333) and
    (1333.0000,-1459.0000) .. (1331.0000,-1485.0000) .. controls
    (1321.0000,-1483.0000) and (1312.0000,-1482.0000) .. (1304.0000,-1482.0000) --
    (1297.0000,-1482.0000) .. controls (1289.0000,-1482.0000) and
    (1280.0000,-1483.0000) .. (1270.0000,-1485.0000) .. controls
    (1274.0000,-1473.0000) and (1276.0000,-1463.6667) .. (1276.0000,-1457.0000) ..
    controls (1276.0000,-1453.0000) and (1275.0000,-1447.3333) ..
    (1273.0000,-1440.0000) .. controls (1271.6667,-1433.3333) and
    (1271.0000,-1428.0000) .. (1271.0000,-1424.0000) .. controls
    (1285.0000,-1428.6667) and (1295.6667,-1431.0000) .. (1303.0000,-1431.0000) ..
    controls (1313.6667,-1431.0000) and (1324.3333,-1429.3333) ..
    (1335.0000,-1426.0000) -- cycle(1160.0000,-1424.0000) --
    (1157.0000,-1485.0000) .. controls (1147.0000,-1483.0000) and
    (1136.6667,-1482.0000) .. (1126.0000,-1482.0000) .. controls
    (1116.0000,-1482.0000) and (1106.0000,-1483.0000) .. (1096.0000,-1485.0000) ..
    controls (1100.0000,-1473.0000) and (1102.0000,-1463.6667) ..
    (1102.0000,-1457.0000) .. controls (1102.0000,-1453.6667) and
    (1101.0000,-1448.3333) .. (1099.0000,-1441.0000) .. controls
    (1097.0000,-1433.6667) and (1096.0000,-1428.0000) .. (1096.0000,-1424.0000) ..
    controls (1110.0000,-1428.6667) and (1120.6667,-1431.0000) ..
    (1128.0000,-1431.0000) .. controls (1140.0000,-1431.0000) and
    (1150.6667,-1428.6667) .. (1160.0000,-1424.0000) -- cycle(982.0000,-1424.0000)
    -- (978.0000,-1485.0000) .. controls (968.0000,-1483.0000) and
    (957.6667,-1482.0000) .. (947.0000,-1482.0000) .. controls
    (937.0000,-1482.0000) and (927.0000,-1483.0000) .. (917.0000,-1485.0000) ..
    controls (921.0000,-1478.3333) and (923.0000,-1470.0000) ..
    (923.0000,-1460.0000) .. controls (923.0000,-1456.0000) and
    (921.3333,-1444.0000) .. (918.0000,-1424.0000) .. controls
    (932.0000,-1428.6667) and (942.6667,-1431.0000) .. (950.0000,-1431.0000) ..
    controls (962.0000,-1431.0000) and (972.6667,-1428.6667) ..
    (982.0000,-1424.0000) -- cycle(1878.0000,-458.0000) -- (1878.0000,-577.0000)
    -- (1809.0000,-577.0000) -- (1809.0000,-458.0000) -- (1878.0000,-458.0000) --
    cycle(807.0000,-1424.0000) -- (804.0000,-1485.0000) .. controls
    (794.0000,-1483.0000) and (783.6667,-1482.0000) .. (773.0000,-1482.0000) ..
    controls (763.0000,-1482.0000) and (753.0000,-1483.0000) ..
    (743.0000,-1485.0000) .. controls (747.0000,-1478.3333) and
    (749.0000,-1470.6667) .. (749.0000,-1462.0000) .. controls
    (749.0000,-1460.6667) and (747.0000,-1448.0000) .. (743.0000,-1424.0000) ..
    controls (757.0000,-1428.6667) and (767.6667,-1431.0000) ..
    (775.0000,-1431.0000) .. controls (787.0000,-1431.0000) and
    (797.6667,-1428.6667) .. (807.0000,-1424.0000) -- cycle(1545.0000,-656.0000)
    -- (1545.0000,-779.0000) -- (1476.0000,-779.0000) -- (1476.0000,-656.0000) --
    (1545.0000,-656.0000) -- cycle(1878.0000,-257.0000) -- (1878.0000,-376.0000)
    -- (1809.0000,-376.0000) -- (1809.0000,-257.0000) -- (1878.0000,-257.0000) --
    cycle(1657.0000,-458.0000) -- (1657.0000,-577.0000) -- (1588.0000,-577.0000)
    -- (1588.0000,-458.0000) -- (1657.0000,-458.0000) --
    cycle(633.0000,-1426.0000) .. controls (632.3333,-1439.3333) and
    (631.0000,-1459.0000) .. (629.0000,-1485.0000) .. controls
    (619.0000,-1483.0000) and (610.0000,-1482.0000) .. (602.0000,-1482.0000) --
    (595.0000,-1482.0000) .. controls (587.0000,-1482.0000) and
    (578.0000,-1483.0000) .. (568.0000,-1485.0000) .. controls
    (572.6667,-1471.0000) and (575.0000,-1461.0000) .. (575.0000,-1455.0000) ..
    controls (575.0000,-1451.6667) and (574.0000,-1446.3333) ..
    (572.0000,-1439.0000) .. controls (570.0000,-1432.3333) and
    (569.0000,-1427.3333) .. (569.0000,-1424.0000) .. controls
    (583.0000,-1428.6667) and (593.6667,-1431.0000) .. (601.0000,-1431.0000) ..
    controls (611.6667,-1431.0000) and (622.3333,-1429.3333) ..
    (633.0000,-1426.0000) -- cycle(1766.0000,-257.0000) -- (1766.0000,-376.0000)
    -- (1701.0000,-376.0000) -- (1701.0000,-257.0000) -- (1766.0000,-257.0000) --
    cycle(1878.0000,-51.0000) -- (1878.0000,-178.0000) -- (1809.0000,-178.0000) --
    (1809.0000,-51.0000) -- (1878.0000,-51.0000) -- cycle(1657.0000,-257.0000) --
    (1657.0000,-376.0000) -- (1588.0000,-376.0000) -- (1588.0000,-257.0000) --
    (1657.0000,-257.0000) -- cycle(459.0000,-1426.0000) .. controls
    (458.3333,-1439.3333) and (457.0000,-1459.0000) .. (455.0000,-1485.0000) ..
    controls (445.0000,-1483.0000) and (436.0000,-1482.0000) ..
    (428.0000,-1482.0000) -- (421.0000,-1482.0000) .. controls
    (413.0000,-1482.0000) and (404.0000,-1483.0000) .. (394.0000,-1485.0000) ..
    controls (398.0000,-1473.0000) and (400.0000,-1463.6667) ..
    (400.0000,-1457.0000) .. controls (400.0000,-1453.0000) and
    (399.0000,-1447.3333) .. (397.0000,-1440.0000) .. controls
    (395.0000,-1433.3333) and (394.0000,-1428.0000) .. (394.0000,-1424.0000) ..
    controls (408.0000,-1428.6667) and (418.6667,-1431.0000) ..
    (426.0000,-1431.0000) .. controls (437.3333,-1431.0000) and
    (448.3333,-1429.3333) .. (459.0000,-1426.0000) -- cycle(1878.0000,131.0000) --
    (1878.0000,8.0000) -- (1809.0000,8.0000) -- (1809.0000,131.0000) --
    (1878.0000,131.0000) -- cycle(284.0000,-1424.0000) .. controls
    (279.3333,-1432.6667) and (277.0000,-1442.6667) .. (277.0000,-1454.0000) ..
    controls (277.0000,-1460.6667) and (278.0000,-1471.0000) ..
    (280.0000,-1485.0000) .. controls (270.0000,-1483.0000) and
    (259.6667,-1482.0000) .. (249.0000,-1482.0000) .. controls
    (239.0000,-1482.0000) and (229.0000,-1483.0000) .. (219.0000,-1485.0000) ..
    controls (223.0000,-1473.0000) and (225.0000,-1463.6667) ..
    (225.0000,-1457.0000) .. controls (225.0000,-1453.0000) and
    (224.0000,-1447.3333) .. (222.0000,-1440.0000) .. controls
    (220.6667,-1433.3333) and (220.0000,-1428.0000) .. (220.0000,-1424.0000) ..
    controls (234.0000,-1428.6667) and (244.6667,-1431.0000) ..
    (252.0000,-1431.0000) .. controls (264.0000,-1431.0000) and
    (274.6667,-1428.6667) .. (284.0000,-1424.0000) -- cycle(1766.0000,131.0000) --
    (1766.0000,8.0000) -- (1701.0000,8.0000) -- (1701.0000,131.0000) --
    (1766.0000,131.0000) -- cycle(1545.0000,-51.0000) -- (1545.0000,-178.0000) --
    (1476.0000,-178.0000) -- (1476.0000,-51.0000) -- (1545.0000,-51.0000) --
    cycle(1040.0000,-412.0000) -- (1040.0000,-558.0000) -- (941.0000,-558.0000) --
    (941.0000,-412.0000) -- (1040.0000,-412.0000) -- cycle(1766.0000,333.0000) --
    (1766.0000,210.0000) -- (1701.0000,210.0000) -- (1701.0000,333.0000) --
    (1766.0000,333.0000) -- cycle(1545.0000,131.0000) -- (1545.0000,8.0000) --
    (1476.0000,8.0000) -- (1476.0000,131.0000) -- (1545.0000,131.0000) --
    cycle(1657.0000,333.0000) -- (1657.0000,210.0000) -- (1588.0000,210.0000) --
    (1588.0000,333.0000) -- (1657.0000,333.0000) -- cycle(1545.0000,333.0000) --
    (1545.0000,210.0000) -- (1476.0000,210.0000) -- (1476.0000,333.0000) --
    (1545.0000,333.0000) -- cycle(711.0000,-412.0000) -- (711.0000,-558.0000) --
    (611.0000,-558.0000) -- (611.0000,-412.0000) -- (711.0000,-412.0000) --
    cycle(544.0000,-412.0000) -- (544.0000,-558.0000) -- (444.0000,-558.0000) --
    (444.0000,-412.0000) -- (544.0000,-412.0000) -- cycle(1040.0000,298.0000) --
    (1040.0000,152.0000) -- (941.0000,152.0000) -- (941.0000,298.0000) --
    (1040.0000,298.0000) -- cycle(544.0000,-175.0000) -- (544.0000,-321.0000) --
    (444.0000,-321.0000) -- (444.0000,-175.0000) -- (544.0000,-175.0000) --
    cycle(711.0000,61.0000) -- (711.0000,-85.0000) -- (611.0000,-85.0000) --
    (611.0000,61.0000) -- (711.0000,61.0000) -- cycle(874.0000,298.0000) --
    (874.0000,152.0000) -- (774.0000,152.0000) -- (774.0000,298.0000) --
    (874.0000,298.0000) -- cycle(544.0000,61.0000) -- (544.0000,-85.0000) --
    (444.0000,-85.0000) -- (444.0000,61.0000) -- (544.0000,61.0000) --
    cycle(711.0000,298.0000) -- (711.0000,152.0000) -- (611.0000,152.0000) --
    (611.0000,298.0000) -- (711.0000,298.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F307.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1991.0000,-1117.0000) ..
    controls (1991.0000,-1101.0000) and (1985.3333,-1086.6667) ..
    (1974.0000,-1074.0000) .. controls (1962.6667,-1062.0000) and
    (1949.3333,-1056.0000) .. (1934.0000,-1056.0000) .. controls
    (1918.6667,-1056.0000) and (1904.6667,-1062.0000) .. (1892.0000,-1074.0000) ..
    controls (1880.0000,-1086.0000) and (1874.0000,-1099.6667) ..
    (1874.0000,-1115.0000) .. controls (1874.0000,-1131.6667) and
    (1880.0000,-1146.3333) .. (1892.0000,-1159.0000) .. controls
    (1904.0000,-1171.6667) and (1918.0000,-1178.0000) .. (1934.0000,-1178.0000) ..
    controls (1948.0000,-1178.0000) and (1961.0000,-1171.3333) ..
    (1973.0000,-1158.0000) .. controls (1985.0000,-1145.3333) and
    (1991.0000,-1131.6667) .. (1991.0000,-1117.0000) -- cycle(2014.0000,-970.0000)
    -- (2002.0000,-970.0000) .. controls (1992.6667,-970.0000) and
    (1984.0000,-977.0000) .. (1976.0000,-991.0000) .. controls
    (1968.0000,-1005.0000) and (1964.0000,-1017.0000) .. (1964.0000,-1027.0000) ..
    controls (1964.0000,-1063.0000) and (1980.6667,-1081.6667) ..
    (2014.0000,-1083.0000) -- (2014.0000,-970.0000) -- cycle(1901.0000,-1027.0000)
    .. controls (1901.0000,-989.0000) and (1882.0000,-970.0000) ..
    (1844.0000,-970.0000) .. controls (1806.0000,-970.0000) and
    (1787.0000,-989.6667) .. (1787.0000,-1029.0000) .. controls
    (1787.0000,-1065.6667) and (1806.0000,-1084.0000) .. (1844.0000,-1084.0000) ..
    controls (1858.6667,-1084.0000) and (1871.6667,-1078.0000) ..
    (1883.0000,-1066.0000) .. controls (1895.0000,-1054.6667) and
    (1901.0000,-1041.6667) .. (1901.0000,-1027.0000) -- cycle(1987.0000,-939.0000)
    .. controls (1987.0000,-902.3333) and (1968.6667,-884.0000) ..
    (1932.0000,-884.0000) .. controls (1896.0000,-884.0000) and
    (1878.0000,-902.3333) .. (1878.0000,-939.0000) .. controls
    (1878.0000,-973.0000) and (1896.0000,-990.0000) .. (1932.0000,-990.0000) ..
    controls (1968.6667,-990.0000) and (1987.0000,-973.0000) ..
    (1987.0000,-939.0000) -- cycle(2014.0000,-794.0000) .. controls
    (2012.6667,-794.0000) and (2010.6667,-793.6667) .. (2008.0000,-793.0000) ..
    controls (1998.0000,-793.0000) and (1988.6667,-799.3333) ..
    (1980.0000,-812.0000) .. controls (1972.0000,-825.3333) and
    (1968.0000,-837.3333) .. (1968.0000,-848.0000) .. controls
    (1968.0000,-868.0000) and (1977.6667,-883.6667) .. (1997.0000,-895.0000) --
    (2014.0000,-895.0000) -- (2014.0000,-794.0000) -- cycle(1725.0000,-1027.0000)
    .. controls (1725.0000,-989.0000) and (1706.0000,-970.0000) ..
    (1668.0000,-970.0000) .. controls (1630.0000,-970.0000) and
    (1611.0000,-989.0000) .. (1611.0000,-1027.0000) .. controls
    (1611.0000,-1065.0000) and (1630.0000,-1084.0000) .. (1668.0000,-1084.0000) ..
    controls (1682.6667,-1084.0000) and (1695.6667,-1078.0000) ..
    (1707.0000,-1066.0000) .. controls (1719.0000,-1054.6667) and
    (1725.0000,-1041.6667) .. (1725.0000,-1027.0000) -- cycle(1811.0000,-939.0000)
    .. controls (1811.0000,-902.3333) and (1792.6667,-884.0000) ..
    (1756.0000,-884.0000) .. controls (1719.3333,-884.0000) and
    (1701.0000,-902.3333) .. (1701.0000,-939.0000) .. controls
    (1701.0000,-973.0000) and (1719.3333,-990.0000) .. (1756.0000,-990.0000) ..
    controls (1792.6667,-990.0000) and (1811.0000,-973.0000) ..
    (1811.0000,-939.0000) -- cycle(1983.0000,-758.0000) .. controls
    (1983.0000,-724.0000) and (1966.0000,-707.0000) .. (1932.0000,-707.0000) ..
    controls (1898.0000,-707.0000) and (1881.0000,-725.3333) ..
    (1881.0000,-762.0000) .. controls (1881.0000,-796.0000) and
    (1898.0000,-813.0000) .. (1932.0000,-813.0000) .. controls
    (1966.0000,-813.0000) and (1983.0000,-794.6667) .. (1983.0000,-758.0000) --
    cycle(1897.0000,-850.0000) .. controls (1897.0000,-812.0000) and
    (1879.3333,-793.0000) .. (1844.0000,-793.0000) .. controls
    (1808.6667,-793.0000) and (1791.0000,-812.0000) .. (1791.0000,-850.0000) ..
    controls (1791.0000,-885.3333) and (1809.3333,-903.0000) ..
    (1846.0000,-903.0000) .. controls (1880.0000,-903.0000) and
    (1897.0000,-885.3333) .. (1897.0000,-850.0000) -- cycle(1548.0000,-1027.0000)
    .. controls (1548.0000,-989.0000) and (1529.0000,-970.0000) ..
    (1491.0000,-970.0000) .. controls (1483.6667,-970.0000) and
    (1477.0000,-971.6667) .. (1471.0000,-975.0000) .. controls
    (1470.3333,-977.0000) and (1464.0000,-989.3333) .. (1452.0000,-1012.0000) ..
    controls (1442.6667,-1030.6667) and (1438.0000,-1042.0000) ..
    (1438.0000,-1046.0000) .. controls (1438.0000,-1054.6667) and
    (1444.3333,-1063.0000) .. (1457.0000,-1071.0000) .. controls
    (1470.3333,-1079.6667) and (1481.6667,-1084.0000) .. (1491.0000,-1084.0000) ..
    controls (1505.6667,-1084.0000) and (1518.6667,-1078.0000) ..
    (1530.0000,-1066.0000) .. controls (1542.0000,-1054.6667) and
    (1548.0000,-1041.6667) .. (1548.0000,-1027.0000) -- cycle(1721.0000,-848.0000)
    .. controls (1721.0000,-834.6667) and (1715.3333,-822.0000) ..
    (1704.0000,-810.0000) .. controls (1693.3333,-798.6667) and
    (1681.3333,-793.0000) .. (1668.0000,-793.0000) .. controls
    (1632.6667,-793.0000) and (1615.0000,-811.3333) .. (1615.0000,-848.0000) ..
    controls (1615.0000,-884.6667) and (1632.6667,-903.0000) ..
    (1668.0000,-903.0000) .. controls (1703.3333,-903.0000) and
    (1721.0000,-884.6667) .. (1721.0000,-848.0000) -- cycle(1807.0000,-758.0000)
    .. controls (1807.0000,-724.0000) and (1790.0000,-707.0000) ..
    (1756.0000,-707.0000) .. controls (1722.0000,-707.0000) and
    (1705.0000,-724.6667) .. (1705.0000,-760.0000) .. controls
    (1705.0000,-795.3333) and (1722.0000,-813.0000) .. (1756.0000,-813.0000) ..
    controls (1790.0000,-813.0000) and (1807.0000,-794.6667) ..
    (1807.0000,-758.0000) -- cycle(1634.0000,-939.0000) .. controls
    (1634.0000,-902.3333) and (1615.0000,-884.0000) .. (1577.0000,-884.0000) ..
    controls (1539.6667,-884.0000) and (1521.0000,-902.3333) ..
    (1521.0000,-939.0000) .. controls (1521.0000,-973.0000) and
    (1540.3333,-990.0000) .. (1579.0000,-990.0000) .. controls
    (1615.6667,-990.0000) and (1634.0000,-973.0000) .. (1634.0000,-939.0000) --
    cycle(1540.0000,-846.0000) .. controls (1540.0000,-818.6667) and
    (1529.3333,-802.6667) .. (1508.0000,-798.0000) .. controls
    (1505.3333,-821.3333) and (1502.0000,-856.3333) .. (1498.0000,-903.0000) ..
    controls (1526.0000,-891.0000) and (1540.0000,-872.0000) ..
    (1540.0000,-846.0000) -- cycle(2014.0000,-1320.0000) .. controls
    (2009.3333,-1320.0000) and (2002.6667,-1322.3333) .. (1994.0000,-1327.0000) ..
    controls (1994.6667,-1311.0000) and (1991.0000,-1288.3333) ..
    (1983.0000,-1259.0000) .. controls (1984.3333,-1259.0000) and
    (1986.3333,-1258.6667) .. (1989.0000,-1258.0000) .. controls
    (1994.3333,-1258.0000) and (2001.3333,-1260.0000) .. (2010.0000,-1264.0000) --
    (2010.0000,-1147.0000) .. controls (1978.6667,-1152.3333) and
    (1963.0000,-1171.6667) .. (1963.0000,-1205.0000) .. controls
    (1963.0000,-1217.6667) and (1966.0000,-1228.6667) .. (1972.0000,-1238.0000) ..
    controls (1970.6667,-1238.6667) and (1968.6667,-1239.0000) ..
    (1966.0000,-1239.0000) .. controls (1962.0000,-1239.0000) and
    (1956.3333,-1238.0000) .. (1949.0000,-1236.0000) .. controls
    (1941.6667,-1234.0000) and (1936.0000,-1233.0000) .. (1932.0000,-1233.0000) ..
    controls (1926.6667,-1233.0000) and (1916.0000,-1235.6667) ..
    (1900.0000,-1241.0000) .. controls (1900.0000,-1239.6667) and
    (1899.6667,-1237.3333) .. (1899.0000,-1234.0000) .. controls
    (1899.0000,-1230.6667) and (1900.0000,-1225.6667) .. (1902.0000,-1219.0000) ..
    controls (1904.0000,-1213.0000) and (1905.0000,-1208.3333) ..
    (1905.0000,-1205.0000) .. controls (1905.0000,-1165.6667) and
    (1884.6667,-1146.0000) .. (1844.0000,-1146.0000) .. controls
    (1846.0000,-1146.0000) and (1831.0000,-1149.0000) .. (1799.0000,-1155.0000) ..
    controls (1809.6667,-1139.0000) and (1815.0000,-1125.6667) ..
    (1815.0000,-1115.0000) .. controls (1815.0000,-1099.6667) and
    (1809.3333,-1086.0000) .. (1798.0000,-1074.0000) .. controls
    (1786.6667,-1062.0000) and (1773.3333,-1056.0000) .. (1758.0000,-1056.0000) ..
    controls (1742.0000,-1056.0000) and (1727.0000,-1062.0000) ..
    (1713.0000,-1074.0000) .. controls (1699.6667,-1086.0000) and
    (1693.0000,-1099.6667) .. (1693.0000,-1115.0000) .. controls
    (1693.0000,-1130.3333) and (1699.6667,-1144.6667) .. (1713.0000,-1158.0000) ..
    controls (1727.0000,-1171.3333) and (1742.0000,-1178.0000) ..
    (1758.0000,-1178.0000) .. controls (1766.0000,-1178.0000) and
    (1777.3333,-1172.6667) .. (1792.0000,-1162.0000) .. controls
    (1792.0000,-1166.6667) and (1790.6667,-1173.3333) .. (1788.0000,-1182.0000) ..
    controls (1785.3333,-1191.3333) and (1784.0000,-1198.3333) ..
    (1784.0000,-1203.0000) .. controls (1784.0000,-1209.0000) and
    (1786.6667,-1220.3333) .. (1792.0000,-1237.0000) .. controls
    (1780.0000,-1235.0000) and (1767.6667,-1234.0000) .. (1755.0000,-1234.0000) ..
    controls (1743.0000,-1234.0000) and (1730.0000,-1235.0000) ..
    (1716.0000,-1237.0000) .. controls (1724.0000,-1213.6667) and
    (1728.0000,-1202.3333) .. (1728.0000,-1203.0000) .. controls
    (1728.0000,-1165.0000) and (1708.0000,-1146.0000) .. (1668.0000,-1146.0000) ..
    controls (1670.0000,-1146.0000) and (1654.6667,-1149.0000) ..
    (1622.0000,-1155.0000) .. controls (1630.0000,-1142.3333) and
    (1634.0000,-1129.0000) .. (1634.0000,-1115.0000) .. controls
    (1634.0000,-1075.6667) and (1615.0000,-1056.0000) .. (1577.0000,-1056.0000) ..
    controls (1561.6667,-1056.0000) and (1548.3333,-1062.3333) ..
    (1537.0000,-1075.0000) .. controls (1526.3333,-1087.6667) and
    (1521.0000,-1101.6667) .. (1521.0000,-1117.0000) .. controls
    (1521.0000,-1131.6667) and (1526.6667,-1145.3333) .. (1538.0000,-1158.0000) ..
    controls (1550.0000,-1171.3333) and (1563.0000,-1178.0000) ..
    (1577.0000,-1178.0000) .. controls (1587.0000,-1178.0000) and
    (1600.0000,-1172.6667) .. (1616.0000,-1162.0000) -- (1616.0000,-1168.0000) ..
    controls (1616.0000,-1172.6667) and (1615.0000,-1179.3333) ..
    (1613.0000,-1188.0000) .. controls (1611.0000,-1197.3333) and
    (1610.0000,-1204.3333) .. (1610.0000,-1209.0000) .. controls
    (1610.0000,-1212.3333) and (1610.6667,-1217.0000) .. (1612.0000,-1223.0000) ..
    controls (1614.0000,-1229.0000) and (1615.0000,-1233.6667) ..
    (1615.0000,-1237.0000) .. controls (1591.6667,-1233.6667) and
    (1579.0000,-1232.0000) .. (1577.0000,-1232.0000) .. controls
    (1566.3333,-1232.0000) and (1555.0000,-1235.0000) .. (1543.0000,-1241.0000) --
    (1543.0000,-1239.0000) .. controls (1543.0000,-1235.0000) and
    (1544.3333,-1229.3333) .. (1547.0000,-1222.0000) .. controls
    (1550.3333,-1214.6667) and (1552.0000,-1209.0000) .. (1552.0000,-1205.0000) ..
    controls (1552.0000,-1165.6667) and (1531.0000,-1146.0000) ..
    (1489.0000,-1146.0000) .. controls (1484.3333,-1146.0000) and
    (1470.0000,-1149.0000) .. (1446.0000,-1155.0000) .. controls
    (1456.6667,-1139.6667) and (1462.0000,-1127.0000) .. (1462.0000,-1117.0000) ..
    controls (1462.0000,-1093.0000) and (1452.3333,-1075.3333) ..
    (1433.0000,-1064.0000) -- (1424.0000,-1065.0000) .. controls
    (1408.0000,-1087.0000) and (1385.0000,-1114.6667) .. (1355.0000,-1148.0000) ..
    controls (1355.6667,-1150.6667) and (1356.0000,-1154.3333) ..
    (1356.0000,-1159.0000) .. controls (1355.3333,-1159.0000) and
    (1354.0000,-1158.0000) .. (1352.0000,-1156.0000) .. controls
    (1350.6667,-1154.6667) and (1348.6667,-1154.0000) .. (1346.0000,-1154.0000) ..
    controls (1348.6667,-1154.0000) and (1318.0000,-1174.3333) ..
    (1254.0000,-1215.0000) .. controls (1259.3333,-1224.3333) and
    (1262.0000,-1231.6667) .. (1262.0000,-1237.0000) .. controls
    (1258.0000,-1237.0000) and (1251.6667,-1236.3333) .. (1243.0000,-1235.0000) ..
    controls (1234.3333,-1233.6667) and (1227.6667,-1233.0000) ..
    (1223.0000,-1233.0000) .. controls (1208.3333,-1233.0000) and
    (1190.6667,-1236.3333) .. (1170.0000,-1243.0000) .. controls
    (1137.3333,-1252.3333) and (1119.6667,-1257.3333) .. (1117.0000,-1258.0000) ..
    controls (1125.6667,-1260.6667) and (1133.6667,-1262.0000) ..
    (1141.0000,-1262.0000) .. controls (1149.6667,-1262.0000) and
    (1156.6667,-1260.0000) .. (1162.0000,-1256.0000) -- (1168.0000,-1258.0000) ..
    controls (1167.3333,-1273.3333) and (1165.6667,-1296.3333) ..
    (1163.0000,-1327.0000) .. controls (1151.0000,-1321.6667) and
    (1141.3333,-1319.0000) .. (1134.0000,-1319.0000) .. controls
    (1127.3333,-1319.0000) and (1118.6667,-1321.6667) .. (1108.0000,-1327.0000) ..
    controls (1107.3333,-1324.3333) and (1107.0000,-1321.6667) ..
    (1107.0000,-1319.0000) .. controls (1107.0000,-1315.6667) and
    (1107.6667,-1310.6667) .. (1109.0000,-1304.0000) .. controls
    (1110.3333,-1298.0000) and (1111.0000,-1293.3333) .. (1111.0000,-1290.0000) ..
    controls (1111.0000,-1284.6667) and (1107.3333,-1274.6667) ..
    (1100.0000,-1260.0000) .. controls (1054.6667,-1260.0000) and
    (1020.0000,-1258.6667) .. (996.0000,-1256.0000) .. controls
    (987.3333,-1271.3333) and (983.0000,-1283.3333) .. (983.0000,-1292.0000) ..
    controls (983.0000,-1293.3333) and (986.3333,-1304.6667) ..
    (993.0000,-1326.0000) .. controls (991.6667,-1326.6667) and
    (989.6667,-1327.0000) .. (987.0000,-1327.0000) .. controls
    (983.6667,-1327.0000) and (978.6667,-1325.6667) .. (972.0000,-1323.0000) ..
    controls (966.0000,-1320.3333) and (961.3333,-1319.0000) ..
    (958.0000,-1319.0000) .. controls (954.0000,-1319.0000) and
    (948.3333,-1319.6667) .. (941.0000,-1321.0000) .. controls
    (933.6667,-1323.0000) and (928.0000,-1324.0000) .. (924.0000,-1324.0000) ..
    controls (932.0000,-1308.6667) and (936.0000,-1299.0000) ..
    (936.0000,-1295.0000) .. controls (936.0000,-1287.0000) and
    (930.6667,-1275.0000) .. (920.0000,-1259.0000) .. controls
    (920.0000,-1259.0000) and (933.0000,-1259.0000) .. (959.0000,-1259.0000) ..
    controls (965.6667,-1259.0000) and (972.3333,-1258.0000) ..
    (979.0000,-1256.0000) .. controls (924.3333,-1240.6667) and
    (888.0000,-1233.0000) .. (870.0000,-1233.0000) .. controls
    (866.0000,-1233.0000) and (860.3333,-1234.0000) .. (853.0000,-1236.0000) ..
    controls (846.3333,-1238.0000) and (841.0000,-1239.0000) ..
    (837.0000,-1239.0000) .. controls (836.3333,-1239.0000) and
    (834.0000,-1238.6667) .. (830.0000,-1238.0000) .. controls
    (832.6667,-1232.0000) and (836.6667,-1223.0000) .. (842.0000,-1211.0000) ..
    controls (793.3333,-1170.3333) and (765.3333,-1150.0000) ..
    (758.0000,-1150.0000) .. controls (741.3333,-1150.0000) and
    (731.6667,-1159.6667) .. (729.0000,-1179.0000) .. controls
    (729.0000,-1178.3333) and (729.0000,-1194.3333) .. (729.0000,-1227.0000) ..
    controls (729.0000,-1236.3333) and (727.3333,-1241.0000) ..
    (724.0000,-1241.0000) .. controls (720.6667,-1241.0000) and
    (715.3333,-1239.6667) .. (708.0000,-1237.0000) .. controls
    (701.3333,-1234.3333) and (696.3333,-1233.0000) .. (693.0000,-1233.0000) ..
    controls (685.0000,-1233.0000) and (673.0000,-1235.6667) ..
    (657.0000,-1241.0000) .. controls (657.0000,-1237.0000) and
    (658.3333,-1231.0000) .. (661.0000,-1223.0000) .. controls
    (664.3333,-1215.0000) and (666.0000,-1209.0000) .. (666.0000,-1205.0000) ..
    controls (666.0000,-1165.6667) and (646.3333,-1146.0000) ..
    (607.0000,-1146.0000) .. controls (567.6667,-1146.0000) and
    (548.0000,-1163.3333) .. (548.0000,-1198.0000) .. controls
    (548.0000,-1202.0000) and (548.3333,-1208.0000) .. (549.0000,-1216.0000) ..
    controls (550.3333,-1224.6667) and (551.0000,-1231.0000) ..
    (551.0000,-1235.0000) -- (548.0000,-1241.0000) .. controls
    (544.6667,-1241.0000) and (539.6667,-1239.6667) .. (533.0000,-1237.0000) ..
    controls (526.3333,-1234.3333) and (521.0000,-1233.0000) ..
    (517.0000,-1233.0000) .. controls (508.3333,-1233.0000) and
    (496.0000,-1235.6667) .. (480.0000,-1241.0000) .. controls
    (480.0000,-1236.3333) and (480.6667,-1229.6667) .. (482.0000,-1221.0000) ..
    controls (484.0000,-1212.3333) and (485.0000,-1205.6667) ..
    (485.0000,-1201.0000) .. controls (485.0000,-1164.3333) and
    (465.3333,-1146.0000) .. (426.0000,-1146.0000) .. controls
    (421.3333,-1146.0000) and (414.6667,-1146.6667) .. (406.0000,-1148.0000) ..
    controls (398.0000,-1150.0000) and (391.6667,-1151.0000) ..
    (387.0000,-1151.0000) .. controls (395.0000,-1139.6667) and
    (399.0000,-1128.3333) .. (399.0000,-1117.0000) .. controls
    (399.0000,-1102.3333) and (393.0000,-1088.3333) .. (381.0000,-1075.0000) ..
    controls (369.6667,-1062.3333) and (356.6667,-1056.0000) ..
    (342.0000,-1056.0000) .. controls (301.3333,-1056.0000) and
    (281.0000,-1076.3333) .. (281.0000,-1117.0000) .. controls
    (281.0000,-1132.3333) and (287.0000,-1146.3333) .. (299.0000,-1159.0000) ..
    controls (311.0000,-1171.6667) and (324.6667,-1178.0000) ..
    (340.0000,-1178.0000) .. controls (348.6667,-1178.0000) and
    (361.0000,-1172.6667) .. (377.0000,-1162.0000) -- (377.0000,-1168.0000) ..
    controls (377.0000,-1172.6667) and (376.0000,-1179.3333) ..
    (374.0000,-1188.0000) .. controls (372.0000,-1197.3333) and
    (371.0000,-1204.3333) .. (371.0000,-1209.0000) .. controls
    (371.0000,-1212.3333) and (371.6667,-1217.0000) .. (373.0000,-1223.0000) ..
    controls (375.0000,-1229.0000) and (376.0000,-1233.6667) ..
    (376.0000,-1237.0000) .. controls (352.6667,-1233.6667) and
    (340.0000,-1232.0000) .. (338.0000,-1232.0000) .. controls
    (327.3333,-1232.0000) and (316.0000,-1235.0000) .. (304.0000,-1241.0000) ..
    controls (304.0000,-1236.3333) and (304.6667,-1229.6667) ..
    (306.0000,-1221.0000) .. controls (308.0000,-1212.3333) and
    (309.0000,-1205.6667) .. (309.0000,-1201.0000) .. controls
    (309.0000,-1164.3333) and (289.3333,-1146.0000) .. (250.0000,-1146.0000) ..
    controls (245.3333,-1146.0000) and (238.6667,-1146.6667) ..
    (230.0000,-1148.0000) .. controls (221.3333,-1150.0000) and
    (214.6667,-1151.0000) .. (210.0000,-1151.0000) .. controls
    (218.0000,-1139.6667) and (222.0000,-1128.3333) .. (222.0000,-1117.0000) ..
    controls (222.0000,-1101.0000) and (216.0000,-1086.6667) ..
    (204.0000,-1074.0000) .. controls (192.0000,-1062.0000) and
    (178.0000,-1056.0000) .. (162.0000,-1056.0000) .. controls
    (146.6667,-1056.0000) and (133.3333,-1062.0000) .. (122.0000,-1074.0000) ..
    controls (110.6667,-1086.0000) and (105.0000,-1099.6667) ..
    (105.0000,-1115.0000) .. controls (105.0000,-1131.0000) and
    (110.6667,-1145.3333) .. (122.0000,-1158.0000) .. controls
    (134.0000,-1171.3333) and (148.0000,-1178.0000) .. (164.0000,-1178.0000) ..
    controls (172.6667,-1178.0000) and (185.0000,-1172.6667) ..
    (201.0000,-1162.0000) -- (202.0000,-1164.0000) .. controls
    (202.0000,-1166.6667) and (200.3333,-1171.3333) .. (197.0000,-1178.0000) ..
    controls (193.6667,-1184.6667) and (192.0000,-1190.3333) ..
    (192.0000,-1195.0000) .. controls (192.0000,-1199.6667) and
    (193.0000,-1206.0000) .. (195.0000,-1214.0000) .. controls
    (197.6667,-1222.6667) and (199.0000,-1229.3333) .. (199.0000,-1234.0000) --
    (199.0000,-1237.0000) .. controls (199.0000,-1237.0000) and
    (188.0000,-1237.0000) .. (166.0000,-1237.0000) .. controls
    (154.6667,-1237.0000) and (141.6667,-1238.3333) .. (127.0000,-1241.0000) ..
    controls (127.0000,-1239.6667) and (126.6667,-1237.6667) ..
    (126.0000,-1235.0000) .. controls (126.0000,-1231.6667) and
    (127.0000,-1226.6667) .. (129.0000,-1220.0000) .. controls
    (131.0000,-1213.3333) and (132.0000,-1208.3333) .. (132.0000,-1205.0000) ..
    controls (132.0000,-1181.0000) and (120.0000,-1161.6667) ..
    (96.0000,-1147.0000) -- (82.0000,-1147.0000) -- (82.0000,-1264.0000) ..
    controls (88.6667,-1261.3333) and (98.0000,-1257.3333) ..
    (110.0000,-1252.0000) -- (110.0000,-1258.0000) .. controls
    (110.0000,-1263.3333) and (108.6667,-1270.6667) .. (106.0000,-1280.0000) ..
    controls (103.3333,-1289.3333) and (102.0000,-1296.6667) ..
    (102.0000,-1302.0000) .. controls (102.0000,-1310.6667) and
    (104.3333,-1318.3333) .. (109.0000,-1325.0000) .. controls
    (107.6667,-1325.6667) and (106.0000,-1326.0000) .. (104.0000,-1326.0000) ..
    controls (98.0000,-1326.0000) and (90.6667,-1323.6667) .. (82.0000,-1319.0000)
    -- (82.0000,-1444.0000) -- (96.0000,-1444.0000) -- (102.0000,-1437.0000) --
    (105.0000,-1500.0000) .. controls (103.6667,-1500.6667) and
    (96.0000,-1500.6667) .. (82.0000,-1500.0000) -- (82.0000,-1565.0000) --
    (132.0000,-1565.0000) .. controls (130.6667,-1540.3333) and
    (130.0000,-1532.6667) .. (130.0000,-1542.0000) .. controls
    (130.0000,-1536.0000) and (144.3333,-1533.0000) .. (173.0000,-1533.0000) ..
    controls (177.6667,-1533.0000) and (182.6667,-1532.3333) ..
    (188.0000,-1531.0000) .. controls (188.0000,-1531.6667) and
    (188.0000,-1543.0000) .. (188.0000,-1565.0000) -- (312.0000,-1565.0000) ..
    controls (311.3333,-1551.6667) and (311.0000,-1544.6667) ..
    (311.0000,-1544.0000) .. controls (311.0000,-1534.6667) and
    (315.3333,-1530.0000) .. (324.0000,-1530.0000) .. controls
    (354.0000,-1530.0000) and (367.6667,-1530.3333) .. (365.0000,-1531.0000) ..
    controls (368.3333,-1539.6667) and (369.3333,-1551.0000) ..
    (368.0000,-1565.0000) -- (489.0000,-1565.0000) .. controls
    (487.6667,-1540.3333) and (487.0000,-1532.6667) .. (487.0000,-1542.0000) ..
    controls (487.0000,-1536.0000) and (500.3333,-1533.0000) ..
    (527.0000,-1533.0000) .. controls (531.0000,-1533.0000) and
    (535.6667,-1532.3333) .. (541.0000,-1531.0000) .. controls
    (544.3333,-1539.6667) and (545.6667,-1551.0000) .. (545.0000,-1565.0000) --
    (669.0000,-1565.0000) .. controls (669.0000,-1562.3333) and
    (668.3333,-1558.0000) .. (667.0000,-1552.0000) .. controls
    (665.6667,-1546.0000) and (665.0000,-1541.3333) .. (665.0000,-1538.0000) ..
    controls (665.0000,-1534.6667) and (678.3333,-1533.0000) ..
    (705.0000,-1533.0000) .. controls (708.3333,-1533.0000) and
    (712.6667,-1532.3333) .. (718.0000,-1531.0000) .. controls
    (721.3333,-1539.6667) and (722.3333,-1551.0000) .. (721.0000,-1565.0000) --
    (842.0000,-1565.0000) -- (842.0000,-1537.0000) -- (844.0000,-1533.0000) ..
    controls (844.0000,-1531.6667) and (846.0000,-1531.0000) ..
    (850.0000,-1531.0000) .. controls (853.3333,-1531.0000) and
    (858.6667,-1531.3333) .. (866.0000,-1532.0000) .. controls
    (873.3333,-1532.6667) and (878.6667,-1533.0000) .. (882.0000,-1533.0000) ..
    controls (888.0000,-1533.0000) and (893.6667,-1532.3333) ..
    (899.0000,-1531.0000) .. controls (899.6667,-1532.3333) and
    (900.3333,-1534.3333) .. (901.0000,-1537.0000) .. controls
    (901.0000,-1539.6667) and (899.6667,-1549.0000) .. (897.0000,-1565.0000) --
    (1018.0000,-1565.0000) -- (1018.0000,-1530.0000) .. controls
    (1035.3333,-1534.0000) and (1053.0000,-1534.3333) .. (1071.0000,-1531.0000) ..
    controls (1074.3333,-1539.6667) and (1075.3333,-1551.0000) ..
    (1074.0000,-1565.0000) -- (1194.0000,-1565.0000) -- (1194.0000,-1530.0000) ..
    controls (1211.3333,-1534.0000) and (1229.0000,-1534.3333) ..
    (1247.0000,-1531.0000) .. controls (1250.3333,-1539.6667) and
    (1251.6667,-1551.0000) .. (1251.0000,-1565.0000) -- (1375.0000,-1565.0000) --
    (1375.0000,-1560.0000) .. controls (1375.0000,-1550.6667) and
    (1373.6667,-1542.0000) .. (1371.0000,-1534.0000) .. controls
    (1399.0000,-1534.0000) and (1418.0000,-1533.0000) .. (1428.0000,-1531.0000) --
    (1430.0000,-1535.0000) .. controls (1429.3333,-1541.6667) and
    (1428.3333,-1551.6667) .. (1427.0000,-1565.0000) -- (1551.0000,-1565.0000) ..
    controls (1550.3333,-1551.6667) and (1550.0000,-1544.6667) ..
    (1550.0000,-1544.0000) .. controls (1550.0000,-1534.6667) and
    (1554.3333,-1530.0000) .. (1563.0000,-1530.0000) .. controls
    (1593.0000,-1530.0000) and (1606.6667,-1530.3333) .. (1604.0000,-1531.0000) ..
    controls (1607.3333,-1539.6667) and (1608.3333,-1551.0000) ..
    (1607.0000,-1565.0000) -- (1728.0000,-1565.0000) .. controls
    (1726.6667,-1540.3333) and (1726.0000,-1532.6667) .. (1726.0000,-1542.0000) ..
    controls (1726.0000,-1536.0000) and (1739.6667,-1533.0000) ..
    (1767.0000,-1533.0000) .. controls (1771.0000,-1533.0000) and
    (1775.6667,-1532.3333) .. (1781.0000,-1531.0000) .. controls
    (1784.3333,-1539.6667) and (1785.3333,-1551.0000) .. (1784.0000,-1565.0000) --
    (1904.0000,-1565.0000) .. controls (1903.3333,-1551.6667) and
    (1903.0000,-1544.6667) .. (1903.0000,-1544.0000) .. controls
    (1903.0000,-1534.6667) and (1907.3333,-1530.0000) .. (1916.0000,-1530.0000) ..
    controls (1946.0000,-1530.0000) and (1959.6667,-1530.3333) ..
    (1957.0000,-1531.0000) .. controls (1960.3333,-1539.6667) and
    (1961.3333,-1551.0000) .. (1960.0000,-1565.0000) -- (2014.0000,-1565.0000) --
    (2014.0000,-1500.0000) -- (2001.0000,-1500.0000) .. controls
    (1997.0000,-1500.0000) and (1993.6667,-1499.0000) .. (1991.0000,-1497.0000) --
    (1991.0000,-1443.0000) -- (1989.0000,-1442.0000) .. controls
    (1990.3333,-1442.0000) and (1992.3333,-1441.6667) .. (1995.0000,-1441.0000) ..
    controls (1995.6667,-1441.0000) and (2002.0000,-1442.0000) ..
    (2014.0000,-1444.0000) -- (2014.0000,-1320.0000) -- cycle(1630.0000,-760.0000)
    .. controls (1630.0000,-724.6667) and (1613.0000,-707.0000) ..
    (1579.0000,-707.0000) .. controls (1545.0000,-707.0000) and
    (1528.0000,-724.0000) .. (1528.0000,-758.0000) .. controls
    (1528.0000,-794.6667) and (1545.0000,-813.0000) .. (1579.0000,-813.0000) ..
    controls (1613.0000,-813.0000) and (1630.0000,-795.3333) ..
    (1630.0000,-760.0000) -- cycle(744.0000,-1141.0000) .. controls
    (744.0000,-1135.6667) and (734.0000,-1120.6667) .. (714.0000,-1096.0000) ..
    controls (694.0000,-1072.0000) and (681.6667,-1060.0000) ..
    (677.0000,-1060.0000) .. controls (648.3333,-1060.0000) and
    (634.0000,-1079.0000) .. (634.0000,-1117.0000) .. controls
    (634.0000,-1131.6667) and (640.0000,-1145.3333) .. (652.0000,-1158.0000) ..
    controls (664.6667,-1171.3333) and (678.3333,-1178.0000) ..
    (693.0000,-1178.0000) .. controls (701.6667,-1178.0000) and
    (712.3333,-1173.6667) .. (725.0000,-1165.0000) .. controls
    (737.6667,-1157.0000) and (744.0000,-1149.0000) .. (744.0000,-1141.0000) --
    cycle(1351.0000,-479.0000) .. controls (1343.6667,-464.3333) and
    (1335.6667,-454.3333) .. (1327.0000,-449.0000) -- (1313.0000,-449.0000) ..
    controls (1321.0000,-456.3333) and (1333.6667,-466.3333) ..
    (1351.0000,-479.0000) -- cycle(575.0000,-1117.0000) .. controls
    (575.0000,-1102.3333) and (569.3333,-1088.3333) .. (558.0000,-1075.0000) ..
    controls (546.6667,-1062.3333) and (533.6667,-1056.0000) ..
    (519.0000,-1056.0000) .. controls (478.3333,-1056.0000) and
    (458.0000,-1076.3333) .. (458.0000,-1117.0000) .. controls
    (458.0000,-1131.6667) and (464.0000,-1145.3333) .. (476.0000,-1158.0000) ..
    controls (488.6667,-1171.3333) and (502.3333,-1178.0000) ..
    (517.0000,-1178.0000) .. controls (532.3333,-1178.0000) and
    (545.6667,-1171.6667) .. (557.0000,-1159.0000) .. controls
    (569.0000,-1146.3333) and (575.0000,-1132.3333) .. (575.0000,-1117.0000) --
    cycle(662.0000,-1029.0000) .. controls (662.0000,-1013.6667) and
    (656.3333,-1000.0000) .. (645.0000,-988.0000) .. controls (633.6667,-976.0000)
    and (620.3333,-970.0000) .. (605.0000,-970.0000) .. controls
    (567.0000,-970.0000) and (548.0000,-989.0000) .. (548.0000,-1027.0000) ..
    controls (548.0000,-1065.0000) and (567.0000,-1084.0000) ..
    (605.0000,-1084.0000) .. controls (619.6667,-1084.0000) and
    (632.6667,-1078.3333) .. (644.0000,-1067.0000) .. controls
    (656.0000,-1056.3333) and (662.0000,-1043.6667) .. (662.0000,-1029.0000) --
    cycle(1344.0000,-315.0000) .. controls (1344.0000,-291.6667) and
    (1333.6667,-280.0000) .. (1313.0000,-280.0000) .. controls
    (1291.6667,-280.0000) and (1281.0000,-291.6667) .. (1281.0000,-315.0000) ..
    controls (1281.0000,-335.6667) and (1291.6667,-346.0000) ..
    (1313.0000,-346.0000) .. controls (1333.6667,-346.0000) and
    (1344.0000,-335.6667) .. (1344.0000,-315.0000) -- cycle(1262.0000,-387.0000)
    .. controls (1254.6667,-373.0000) and (1244.3333,-366.0000) ..
    (1231.0000,-366.0000) .. controls (1217.0000,-366.0000) and
    (1203.6667,-370.3333) .. (1191.0000,-379.0000) .. controls
    (1194.3333,-385.6667) and (1204.3333,-393.0000) .. (1221.0000,-401.0000) ..
    controls (1233.0000,-406.3333) and (1245.0000,-411.6667) ..
    (1257.0000,-417.0000) -- (1262.0000,-387.0000) -- cycle(485.0000,-1027.0000)
    .. controls (485.0000,-1011.6667) and (479.3333,-998.3333) ..
    (468.0000,-987.0000) .. controls (456.6667,-975.6667) and (443.3333,-970.0000)
    .. (428.0000,-970.0000) .. controls (390.0000,-970.0000) and
    (371.0000,-989.0000) .. (371.0000,-1027.0000) .. controls
    (371.0000,-1065.0000) and (390.0000,-1084.0000) .. (428.0000,-1084.0000) ..
    controls (466.0000,-1084.0000) and (485.0000,-1065.0000) ..
    (485.0000,-1027.0000) -- cycle(571.0000,-937.0000) .. controls
    (571.0000,-901.6667) and (553.0000,-884.0000) .. (517.0000,-884.0000) ..
    controls (480.3333,-884.0000) and (462.0000,-902.3333) .. (462.0000,-939.0000)
    .. controls (462.0000,-973.0000) and (480.3333,-990.0000) ..
    (517.0000,-990.0000) .. controls (553.0000,-990.0000) and (571.0000,-972.3333)
    .. (571.0000,-937.0000) -- cycle(1336.0000,-123.0000) .. controls
    (1330.6667,-117.6667) and (1324.3333,-115.0000) .. (1317.0000,-115.0000) --
    (1307.0000,-115.0000) .. controls (1300.3333,-115.0000) and
    (1294.3333,-117.6667) .. (1289.0000,-123.0000) -- (1289.0000,-150.0000) ..
    controls (1294.3333,-155.3333) and (1301.0000,-158.0000) ..
    (1309.0000,-158.0000) -- (1318.0000,-158.0000) .. controls
    (1324.0000,-158.0000) and (1330.0000,-155.3333) .. (1336.0000,-150.0000) --
    (1336.0000,-123.0000) -- cycle(1250.0000,-206.0000) .. controls
    (1243.3333,-200.0000) and (1235.0000,-197.0000) .. (1225.0000,-197.0000) ..
    controls (1215.6667,-197.0000) and (1205.6667,-201.3333) ..
    (1195.0000,-210.0000) -- (1195.0000,-240.0000) .. controls
    (1207.0000,-248.0000) and (1217.0000,-252.0000) .. (1225.0000,-252.0000) ..
    controls (1235.6667,-252.0000) and (1244.0000,-249.3333) ..
    (1250.0000,-244.0000) -- (1250.0000,-206.0000) -- cycle(1418.0000,-59.0000) --
    (1414.0000,-29.0000) -- (1388.0000,-29.0000) .. controls (1388.0000,-30.3333)
    and (1387.0000,-32.6667) .. (1385.0000,-36.0000) .. controls
    (1383.6667,-40.0000) and (1383.0000,-43.3333) .. (1383.0000,-46.0000) ..
    controls (1383.0000,-58.0000) and (1389.6667,-64.0000) .. (1403.0000,-64.0000)
    .. controls (1405.6667,-64.0000) and (1408.3333,-63.0000) ..
    (1411.0000,-61.0000) .. controls (1414.3333,-59.6667) and (1416.6667,-59.0000)
    .. (1418.0000,-59.0000) -- cycle(618.0000,-899.0000) .. controls
    (612.6667,-845.6667) and (610.0000,-810.6667) .. (610.0000,-794.0000) ..
    controls (584.0000,-801.3333) and (569.6667,-805.6667) .. (567.0000,-807.0000)
    .. controls (557.0000,-813.6667) and (552.0000,-827.3333) ..
    (552.0000,-848.0000) .. controls (552.0000,-861.3333) and (557.0000,-873.6667)
    .. (567.0000,-885.0000) .. controls (577.6667,-897.0000) and
    (589.6667,-903.0000) .. (603.0000,-903.0000) .. controls (603.6667,-903.0000)
    and (608.6667,-901.6667) .. (618.0000,-899.0000) -- cycle(309.0000,-1027.0000)
    .. controls (309.0000,-1011.6667) and (303.3333,-998.3333) ..
    (292.0000,-987.0000) .. controls (280.6667,-975.6667) and (267.3333,-970.0000)
    .. (252.0000,-970.0000) .. controls (214.0000,-970.0000) and
    (195.0000,-989.0000) .. (195.0000,-1027.0000) .. controls
    (195.0000,-1065.0000) and (214.0000,-1084.0000) .. (252.0000,-1084.0000) ..
    controls (266.6667,-1084.0000) and (279.6667,-1078.0000) ..
    (291.0000,-1066.0000) .. controls (303.0000,-1054.6667) and
    (309.0000,-1041.6667) .. (309.0000,-1027.0000) -- cycle(395.0000,-939.0000) ..
    controls (395.0000,-902.3333) and (376.6667,-884.0000) .. (340.0000,-884.0000)
    .. controls (303.3333,-884.0000) and (285.0000,-902.3333) ..
    (285.0000,-939.0000) .. controls (285.0000,-973.0000) and (303.3333,-990.0000)
    .. (340.0000,-990.0000) .. controls (376.6667,-990.0000) and
    (395.0000,-973.0000) .. (395.0000,-939.0000) -- cycle(568.0000,-760.0000) ..
    controls (568.0000,-724.6667) and (551.0000,-707.0000) .. (517.0000,-707.0000)
    .. controls (483.0000,-707.0000) and (466.0000,-724.6667) ..
    (466.0000,-760.0000) .. controls (466.0000,-795.3333) and (483.0000,-813.0000)
    .. (517.0000,-813.0000) .. controls (551.0000,-813.0000) and
    (568.0000,-795.3333) .. (568.0000,-760.0000) -- cycle(481.0000,-848.0000) ..
    controls (481.0000,-834.6667) and (475.3333,-822.0000) .. (464.0000,-810.0000)
    .. controls (453.3333,-798.6667) and (441.3333,-793.0000) ..
    (428.0000,-793.0000) .. controls (392.6667,-793.0000) and (375.0000,-811.3333)
    .. (375.0000,-848.0000) .. controls (375.0000,-884.6667) and
    (393.3333,-903.0000) .. (430.0000,-903.0000) .. controls (464.0000,-903.0000)
    and (481.0000,-884.6667) .. (481.0000,-848.0000) -- cycle(1242.0000,-59.0000)
    -- (1238.0000,-29.0000) -- (1211.0000,-29.0000) .. controls
    (1211.0000,-31.0000) and (1210.3333,-33.6667) .. (1209.0000,-37.0000) ..
    controls (1207.6667,-41.0000) and (1207.0000,-44.0000) .. (1207.0000,-46.0000)
    .. controls (1207.0000,-58.0000) and (1213.3333,-64.0000) ..
    (1226.0000,-64.0000) .. controls (1228.6667,-64.0000) and (1231.6667,-63.0000)
    .. (1235.0000,-61.0000) .. controls (1238.3333,-59.6667) and
    (1240.6667,-59.0000) .. (1242.0000,-59.0000) -- cycle(1155.0000,-145.0000) ..
    controls (1155.0000,-133.0000) and (1153.6667,-123.0000) ..
    (1151.0000,-115.0000) -- (1121.0000,-115.0000) .. controls
    (1115.6667,-125.6667) and (1113.0000,-133.3333) .. (1113.0000,-138.0000) ..
    controls (1113.0000,-146.0000) and (1116.0000,-152.6667) ..
    (1122.0000,-158.0000) -- (1155.0000,-158.0000) -- (1155.0000,-145.0000) --
    cycle(642.0000,-637.0000) .. controls (631.3333,-626.3333) and
    (619.0000,-621.0000) .. (605.0000,-621.0000) .. controls (572.3333,-621.0000)
    and (556.0000,-638.0000) .. (556.0000,-672.0000) .. controls
    (556.0000,-703.3333) and (571.6667,-719.0000) .. (603.0000,-719.0000) ..
    controls (627.0000,-719.0000) and (640.0000,-691.6667) .. (642.0000,-637.0000)
    -- cycle(709.0000,-536.0000) -- (696.0000,-536.0000) .. controls
    (665.3333,-536.0000) and (650.0000,-550.6667) .. (650.0000,-580.0000) ..
    controls (650.0000,-586.6667) and (653.3333,-596.3333) .. (660.0000,-609.0000)
    .. controls (672.0000,-585.0000) and (688.3333,-560.6667) ..
    (709.0000,-536.0000) -- cycle(2014.0000,367.0000) -- (82.0000,367.0000) --
    (82.0000,-107.0000) -- (387.0000,-107.0000) -- (387.0000,-510.0000) ..
    controls (397.0000,-524.0000) and (410.6667,-531.0000) .. (428.0000,-531.0000)
    .. controls (453.3333,-531.0000) and (468.3333,-513.6667) ..
    (473.0000,-479.0000) -- (561.0000,-479.0000) .. controls (561.6667,-480.3333)
    and (562.0000,-486.0000) .. (562.0000,-496.0000) .. controls
    (562.0000,-519.3333) and (574.3333,-531.0000) .. (599.0000,-531.0000) ..
    controls (621.0000,-531.0000) and (634.3333,-527.0000) .. (639.0000,-519.0000)
    .. controls (644.3333,-511.6667) and (646.6667,-499.3333) ..
    (646.0000,-482.0000) .. controls (648.6667,-480.0000) and (652.3333,-479.0000)
    .. (657.0000,-479.0000) -- (741.0000,-480.0000) .. controls
    (743.6667,-483.3333) and (745.0000,-488.3333) .. (745.0000,-495.0000) ..
    controls (749.0000,-491.6667) and (754.6667,-486.3333) .. (762.0000,-479.0000)
    -- (1104.0000,-479.0000) -- (1104.0000,-331.0000) .. controls
    (1109.3333,-341.0000) and (1118.0000,-346.0000) .. (1130.0000,-346.0000) ..
    controls (1158.0000,-346.0000) and (1172.0000,-335.0000) ..
    (1172.0000,-313.0000) .. controls (1172.0000,-291.0000) and
    (1160.0000,-280.0000) .. (1136.0000,-280.0000) .. controls
    (1125.3333,-280.0000) and (1114.0000,-285.3333) .. (1102.0000,-296.0000) --
    (1102.0000,-21.0000) -- (1427.0000,-21.0000) -- (1427.0000,-205.0000) ..
    controls (1417.0000,-199.6667) and (1408.3333,-197.0000) ..
    (1401.0000,-197.0000) .. controls (1381.6667,-197.0000) and
    (1372.0000,-205.6667) .. (1372.0000,-223.0000) .. controls
    (1372.0000,-242.3333) and (1382.3333,-252.0000) .. (1403.0000,-252.0000) ..
    controls (1413.0000,-252.0000) and (1421.6667,-248.0000) ..
    (1429.0000,-240.0000) .. controls (1431.0000,-242.6667) and
    (1432.0000,-247.3333) .. (1432.0000,-254.0000) -- (1431.0000,-367.0000) ..
    controls (1429.0000,-367.6667) and (1426.3333,-368.3333) ..
    (1423.0000,-369.0000) .. controls (1420.3333,-369.0000) and
    (1416.6667,-368.3333) .. (1412.0000,-367.0000) .. controls
    (1407.3333,-366.3333) and (1403.6667,-366.0000) .. (1401.0000,-366.0000) ..
    controls (1376.3333,-366.0000) and (1364.0000,-379.0000) ..
    (1364.0000,-405.0000) .. controls (1364.0000,-428.3333) and
    (1376.3333,-440.0000) .. (1401.0000,-440.0000) .. controls
    (1409.6667,-440.0000) and (1418.6667,-437.6667) .. (1428.0000,-433.0000) ..
    controls (1430.0000,-435.6667) and (1431.0000,-444.0000) ..
    (1431.0000,-458.0000) -- (1431.0000,-540.0000) .. controls
    (1429.6667,-540.6667) and (1428.0000,-541.0000) .. (1426.0000,-541.0000) ..
    controls (1421.3333,-541.0000) and (1415.0000,-539.0000) ..
    (1407.0000,-535.0000) .. controls (1423.0000,-558.3333) and
    (1431.0000,-570.6667) .. (1431.0000,-572.0000) -- (1431.0000,-687.0000) ..
    controls (1453.0000,-686.3333) and (1460.0000,-686.0000) ..
    (1452.0000,-686.0000) .. controls (1474.6667,-686.0000) and
    (1488.6667,-697.0000) .. (1494.0000,-719.0000) .. controls
    (1507.3333,-715.6667) and (1522.3333,-705.0000) .. (1539.0000,-687.0000) --
    (1616.0000,-687.0000) .. controls (1626.6667,-708.3333) and
    (1644.0000,-719.0000) .. (1668.0000,-719.0000) .. controls
    (1694.6667,-719.0000) and (1709.3333,-708.3333) .. (1712.0000,-687.0000) --
    (1793.0000,-687.0000) .. controls (1809.6667,-708.3333) and
    (1826.6667,-719.0000) .. (1844.0000,-719.0000) .. controls
    (1864.0000,-719.0000) and (1880.0000,-708.3333) .. (1892.0000,-687.0000) --
    (1973.0000,-687.0000) .. controls (1975.6667,-691.6667) and
    (1989.3333,-702.3333) .. (2014.0000,-719.0000) -- (2014.0000,367.0000) --
    cycle(128.0000,-1027.0000) .. controls (128.0000,-1003.0000) and
    (117.3333,-984.0000) .. (96.0000,-970.0000) -- (82.0000,-970.0000) --
    (82.0000,-1083.0000) .. controls (82.6667,-1083.6667) and (84.0000,-1084.0000)
    .. (86.0000,-1084.0000) .. controls (95.3333,-1084.0000) and
    (104.6667,-1077.0000) .. (114.0000,-1063.0000) .. controls
    (123.3333,-1049.0000) and (128.0000,-1037.0000) .. (128.0000,-1027.0000) --
    cycle(305.0000,-848.0000) .. controls (305.0000,-834.6667) and
    (299.3333,-822.0000) .. (288.0000,-810.0000) .. controls (277.3333,-798.6667)
    and (265.3333,-793.0000) .. (252.0000,-793.0000) .. controls
    (216.6667,-793.0000) and (199.0000,-811.3333) .. (199.0000,-848.0000) ..
    controls (199.0000,-884.6667) and (217.3333,-903.0000) .. (254.0000,-903.0000)
    .. controls (288.0000,-903.0000) and (305.0000,-884.6667) ..
    (305.0000,-848.0000) -- cycle(391.0000,-758.0000) .. controls
    (391.0000,-724.0000) and (374.0000,-707.0000) .. (340.0000,-707.0000) ..
    controls (306.0000,-707.0000) and (289.0000,-724.6667) .. (289.0000,-760.0000)
    .. controls (289.0000,-795.3333) and (306.0000,-813.0000) ..
    (340.0000,-813.0000) .. controls (374.0000,-813.0000) and (391.0000,-794.6667)
    .. (391.0000,-758.0000) -- cycle(215.0000,-939.0000) .. controls
    (215.0000,-902.3333) and (198.0000,-884.0000) .. (164.0000,-884.0000) ..
    controls (127.3333,-884.0000) and (109.0000,-902.3333) .. (109.0000,-939.0000)
    .. controls (109.0000,-973.0000) and (127.3333,-990.0000) ..
    (164.0000,-990.0000) .. controls (198.0000,-990.0000) and (215.0000,-973.0000)
    .. (215.0000,-939.0000) -- cycle(477.0000,-674.0000) .. controls
    (477.0000,-638.6667) and (461.3333,-621.0000) .. (430.0000,-621.0000) ..
    controls (396.0000,-621.0000) and (379.0000,-638.0000) .. (379.0000,-672.0000)
    .. controls (379.0000,-703.3333) and (395.3333,-719.0000) ..
    (428.0000,-719.0000) .. controls (460.6667,-719.0000) and (477.0000,-704.0000)
    .. (477.0000,-674.0000) -- cycle(560.0000,-582.0000) .. controls
    (560.0000,-550.6667) and (545.6667,-535.0000) .. (517.0000,-535.0000) ..
    controls (485.6667,-535.0000) and (470.0000,-550.6667) .. (470.0000,-582.0000)
    .. controls (470.0000,-610.6667) and (486.3333,-625.0000) ..
    (519.0000,-625.0000) .. controls (546.3333,-625.0000) and (560.0000,-610.6667)
    .. (560.0000,-582.0000) -- cycle(124.0000,-848.0000) .. controls
    (124.0000,-816.6667) and (110.0000,-798.6667) .. (82.0000,-794.0000) --
    (86.0000,-899.0000) .. controls (111.3333,-889.6667) and (124.0000,-872.6667)
    .. (124.0000,-848.0000) -- cycle(215.0000,-758.0000) .. controls
    (215.0000,-724.0000) and (198.0000,-707.0000) .. (164.0000,-707.0000) ..
    controls (130.0000,-707.0000) and (113.0000,-725.3333) .. (113.0000,-762.0000)
    .. controls (113.0000,-796.0000) and (130.0000,-813.0000) ..
    (164.0000,-813.0000) .. controls (176.6667,-813.0000) and (188.3333,-807.0000)
    .. (199.0000,-795.0000) .. controls (209.6667,-783.0000) and
    (215.0000,-770.6667) .. (215.0000,-758.0000) -- cycle(301.0000,-672.0000) ..
    controls (301.0000,-638.0000) and (284.6667,-621.0000) .. (252.0000,-621.0000)
    .. controls (219.3333,-621.0000) and (203.0000,-638.0000) ..
    (203.0000,-672.0000) .. controls (203.0000,-703.3333) and (219.3333,-719.0000)
    .. (252.0000,-719.0000) .. controls (284.6667,-719.0000) and
    (301.0000,-703.3333) .. (301.0000,-672.0000) -- cycle(383.0000,-586.0000) ..
    controls (383.0000,-552.0000) and (368.6667,-535.0000) .. (340.0000,-535.0000)
    .. controls (308.6667,-535.0000) and (293.0000,-550.6667) ..
    (293.0000,-582.0000) .. controls (293.0000,-610.6667) and (308.6667,-625.0000)
    .. (340.0000,-625.0000) .. controls (368.6667,-625.0000) and
    (383.0000,-612.0000) .. (383.0000,-586.0000) -- cycle(120.0000,-672.0000) ..
    controls (120.0000,-654.0000) and (112.0000,-638.3333) .. (96.0000,-625.0000)
    -- (82.0000,-625.0000) -- (82.0000,-715.0000) -- (96.0000,-715.0000) ..
    controls (112.0000,-707.0000) and (120.0000,-692.6667) .. (120.0000,-672.0000)
    -- cycle(207.0000,-582.0000) .. controls (207.0000,-550.6667) and
    (192.6667,-535.0000) .. (164.0000,-535.0000) .. controls (132.6667,-535.0000)
    and (117.0000,-550.6667) .. (117.0000,-582.0000) .. controls
    (117.0000,-610.6667) and (132.6667,-625.0000) .. (164.0000,-625.0000) ..
    controls (192.6667,-625.0000) and (207.0000,-610.6667) .. (207.0000,-582.0000)
    -- cycle(375.0000,-405.0000) .. controls (375.0000,-379.0000) and
    (363.3333,-366.0000) .. (340.0000,-366.0000) .. controls (314.0000,-366.0000)
    and (301.0000,-379.0000) .. (301.0000,-405.0000) .. controls
    (301.0000,-428.3333) and (314.6667,-440.0000) .. (342.0000,-440.0000) ..
    controls (364.0000,-440.0000) and (375.0000,-428.3333) .. (375.0000,-405.0000)
    -- cycle(289.0000,-491.0000) .. controls (289.0000,-462.3333) and
    (276.6667,-448.0000) .. (252.0000,-448.0000) .. controls (224.6667,-448.0000)
    and (211.0000,-462.3333) .. (211.0000,-491.0000) .. controls
    (211.0000,-517.6667) and (224.0000,-531.0000) .. (250.0000,-531.0000) ..
    controls (276.0000,-531.0000) and (289.0000,-517.6667) .. (289.0000,-491.0000)
    -- cycle(113.0000,-491.0000) .. controls (113.0000,-473.6667) and
    (102.6667,-459.6667) .. (82.0000,-449.0000) -- (82.0000,-530.0000) .. controls
    (102.6667,-530.6667) and (113.0000,-517.6667) .. (113.0000,-491.0000) --
    cycle(285.0000,-315.0000) .. controls (285.0000,-291.6667) and
    (274.0000,-280.0000) .. (252.0000,-280.0000) .. controls (230.0000,-280.0000)
    and (219.0000,-291.6667) .. (219.0000,-315.0000) .. controls
    (219.0000,-335.6667) and (230.0000,-346.0000) .. (252.0000,-346.0000) ..
    controls (274.0000,-346.0000) and (285.0000,-335.6667) .. (285.0000,-315.0000)
    -- cycle(199.0000,-403.0000) .. controls (199.0000,-378.3333) and
    (187.3333,-366.0000) .. (164.0000,-366.0000) .. controls (137.3333,-366.0000)
    and (124.0000,-378.3333) .. (124.0000,-403.0000) .. controls
    (124.0000,-427.6667) and (136.6667,-440.0000) .. (162.0000,-440.0000) ..
    controls (186.6667,-440.0000) and (199.0000,-427.6667) .. (199.0000,-403.0000)
    -- cycle(367.0000,-210.0000) .. controls (363.0000,-201.3333) and
    (354.0000,-197.0000) .. (340.0000,-197.0000) .. controls (319.3333,-197.0000)
    and (309.0000,-206.3333) .. (309.0000,-225.0000) .. controls
    (309.0000,-243.0000) and (319.3333,-252.0000) .. (340.0000,-252.0000) ..
    controls (349.3333,-252.0000) and (358.3333,-248.0000) .. (367.0000,-240.0000)
    -- (367.0000,-210.0000) -- cycle(105.0000,-313.0000) .. controls
    (105.0000,-305.6667) and (102.0000,-296.0000) .. (96.0000,-284.0000) --
    (82.0000,-284.0000) -- (82.0000,-346.0000) .. controls (97.3333,-343.3333) and
    (105.0000,-332.3333) .. (105.0000,-313.0000) -- cycle(191.0000,-223.0000) ..
    controls (191.0000,-205.6667) and (182.0000,-197.0000) .. (164.0000,-197.0000)
    .. controls (142.6667,-197.0000) and (132.0000,-205.6667) ..
    (132.0000,-223.0000) .. controls (132.0000,-242.3333) and (142.6667,-252.0000)
    .. (164.0000,-252.0000) .. controls (182.0000,-252.0000) and
    (191.0000,-242.3333) .. (191.0000,-223.0000) -- cycle(273.0000,-123.0000) ..
    controls (267.0000,-117.6667) and (260.0000,-115.0000) .. (252.0000,-115.0000)
    .. controls (234.6667,-115.0000) and (226.0000,-122.0000) ..
    (226.0000,-136.0000) .. controls (226.0000,-150.6667) and (234.0000,-158.0000)
    .. (250.0000,-158.0000) .. controls (260.0000,-158.0000) and
    (267.6667,-155.3333) .. (273.0000,-150.0000) -- (273.0000,-123.0000) --
    cycle(1963.0000,-1351.0000) -- (1963.0000,-1409.0000) .. controls
    (1925.0000,-1409.0000) and (1906.0000,-1409.0000) .. (1906.0000,-1409.0000) ..
    controls (1906.0000,-1370.3333) and (1906.0000,-1351.0000) ..
    (1906.0000,-1351.0000) .. controls (1916.0000,-1353.0000) and
    (1923.6667,-1354.0000) .. (1929.0000,-1354.0000) -- (1943.0000,-1354.0000) ..
    controls (1948.3333,-1354.0000) and (1955.0000,-1353.0000) ..
    (1963.0000,-1351.0000) -- cycle(1873.0000,-1441.0000) --
    (1873.0000,-1499.0000) -- (1811.0000,-1499.0000) .. controls
    (1816.3333,-1492.3333) and (1819.0000,-1483.6667) .. (1819.0000,-1473.0000) ..
    controls (1819.0000,-1461.0000) and (1816.3333,-1450.6667) ..
    (1811.0000,-1442.0000) .. controls (1814.3333,-1442.0000) and
    (1819.3333,-1443.0000) .. (1826.0000,-1445.0000) .. controls
    (1833.3333,-1447.0000) and (1839.0000,-1448.0000) .. (1843.0000,-1448.0000) ..
    controls (1852.3333,-1448.0000) and (1862.3333,-1445.6667) ..
    (1873.0000,-1441.0000) -- cycle(1881.0000,-1257.0000) .. controls
    (1871.0000,-1271.6667) and (1866.0000,-1283.6667) .. (1866.0000,-1293.0000) ..
    controls (1866.0000,-1300.3333) and (1869.6667,-1311.3333) ..
    (1877.0000,-1326.0000) .. controls (1860.3333,-1321.3333) and
    (1849.3333,-1319.0000) .. (1844.0000,-1319.0000) .. controls
    (1832.0000,-1319.0000) and (1821.3333,-1321.3333) .. (1812.0000,-1326.0000) ..
    controls (1816.0000,-1314.6667) and (1818.0000,-1304.3333) ..
    (1818.0000,-1295.0000) .. controls (1818.0000,-1290.3333) and
    (1816.6667,-1283.6667) .. (1814.0000,-1275.0000) .. controls
    (1812.0000,-1267.0000) and (1811.0000,-1261.0000) .. (1811.0000,-1257.0000) ..
    controls (1825.6667,-1261.6667) and (1836.6667,-1264.0000) ..
    (1844.0000,-1264.0000) .. controls (1848.0000,-1264.0000) and
    (1854.0000,-1262.6667) .. (1862.0000,-1260.0000) .. controls
    (1870.6667,-1258.0000) and (1877.0000,-1257.0000) .. (1881.0000,-1257.0000) --
    cycle(1787.0000,-1351.0000) -- (1787.0000,-1409.0000) --
    (1729.0000,-1409.0000) .. controls (1729.0000,-1379.6667) and
    (1727.6667,-1360.3333) .. (1725.0000,-1351.0000) .. controls
    (1735.0000,-1353.0000) and (1742.6667,-1354.0000) .. (1748.0000,-1354.0000) --
    (1764.0000,-1354.0000) .. controls (1769.3333,-1354.0000) and
    (1777.0000,-1353.0000) .. (1787.0000,-1351.0000) --
    cycle(1692.0000,-1441.0000) -- (1692.0000,-1499.0000) --
    (1638.0000,-1499.0000) .. controls (1638.6667,-1473.0000) and
    (1639.0000,-1453.6667) .. (1639.0000,-1441.0000) .. controls
    (1659.0000,-1445.0000) and (1666.6667,-1447.0000) .. (1662.0000,-1447.0000) ..
    controls (1669.3333,-1447.0000) and (1679.3333,-1445.0000) ..
    (1692.0000,-1441.0000) -- cycle(1705.0000,-1257.0000) .. controls
    (1697.0000,-1271.6667) and (1693.0000,-1286.3333) .. (1693.0000,-1301.0000) ..
    controls (1693.0000,-1311.6667) and (1695.6667,-1320.0000) ..
    (1701.0000,-1326.0000) .. controls (1684.3333,-1321.3333) and
    (1673.3333,-1319.0000) .. (1668.0000,-1319.0000) .. controls
    (1655.3333,-1319.0000) and (1644.3333,-1321.3333) .. (1635.0000,-1326.0000) ..
    controls (1637.0000,-1314.0000) and (1638.0000,-1304.6667) ..
    (1638.0000,-1298.0000) -- (1638.0000,-1280.0000) .. controls
    (1638.0000,-1273.3333) and (1637.0000,-1265.6667) .. (1635.0000,-1257.0000) ..
    controls (1649.6667,-1261.6667) and (1660.6667,-1264.0000) ..
    (1668.0000,-1264.0000) .. controls (1672.0000,-1264.0000) and
    (1678.0000,-1262.6667) .. (1686.0000,-1260.0000) .. controls
    (1694.6667,-1258.0000) and (1701.0000,-1257.0000) .. (1705.0000,-1257.0000) --
    cycle(1610.0000,-1351.0000) -- (1610.0000,-1409.0000) .. controls
    (1572.0000,-1409.0000) and (1553.0000,-1409.0000) .. (1553.0000,-1409.0000) ..
    controls (1553.0000,-1377.0000) and (1551.6667,-1357.6667) ..
    (1549.0000,-1351.0000) .. controls (1559.0000,-1353.0000) and
    (1566.6667,-1354.0000) .. (1572.0000,-1354.0000) -- (1587.0000,-1354.0000) ..
    controls (1592.3333,-1354.0000) and (1600.0000,-1353.0000) ..
    (1610.0000,-1351.0000) -- cycle(1520.0000,-1437.0000) --
    (1520.0000,-1502.0000) .. controls (1512.6667,-1500.6667) and
    (1505.3333,-1500.0000) .. (1498.0000,-1500.0000) -- (1488.0000,-1500.0000) ..
    controls (1479.3333,-1500.0000) and (1471.0000,-1501.0000) ..
    (1463.0000,-1503.0000) .. controls (1463.0000,-1478.3333) and
    (1461.3333,-1457.6667) .. (1458.0000,-1441.0000) .. controls
    (1461.3333,-1441.0000) and (1466.3333,-1442.0000) .. (1473.0000,-1444.0000) ..
    controls (1480.3333,-1446.6667) and (1485.6667,-1448.0000) ..
    (1489.0000,-1448.0000) .. controls (1496.3333,-1448.0000) and
    (1506.6667,-1444.3333) .. (1520.0000,-1437.0000) --
    cycle(1344.0000,-1445.0000) -- (1344.0000,-1499.0000) --
    (1286.0000,-1499.0000) .. controls (1286.0000,-1499.0000) and
    (1286.0000,-1479.6667) .. (1286.0000,-1441.0000) .. controls
    (1295.3333,-1445.6667) and (1304.3333,-1448.0000) .. (1313.0000,-1448.0000) ..
    controls (1316.3333,-1448.0000) and (1321.3333,-1447.3333) ..
    (1328.0000,-1446.0000) .. controls (1335.3333,-1445.3333) and
    (1340.6667,-1445.0000) .. (1344.0000,-1445.0000) --
    cycle(1434.0000,-1351.0000) -- (1434.0000,-1409.0000) .. controls
    (1398.6667,-1408.3333) and (1378.0000,-1408.0000) .. (1372.0000,-1408.0000) ..
    controls (1374.0000,-1398.0000) and (1375.0000,-1390.3333) ..
    (1375.0000,-1385.0000) -- (1375.0000,-1370.0000) .. controls
    (1375.0000,-1365.3333) and (1374.0000,-1359.0000) .. (1372.0000,-1351.0000) ..
    controls (1382.0000,-1353.0000) and (1389.6667,-1354.0000) ..
    (1395.0000,-1354.0000) -- (1411.0000,-1354.0000) .. controls
    (1416.3333,-1354.0000) and (1424.0000,-1353.0000) .. (1434.0000,-1351.0000) --
    cycle(1524.0000,-1257.0000) .. controls (1519.3333,-1267.0000) and
    (1517.0000,-1279.0000) .. (1517.0000,-1293.0000) .. controls
    (1517.0000,-1297.6667) and (1518.0000,-1308.6667) .. (1520.0000,-1326.0000) ..
    controls (1510.6667,-1321.3333) and (1501.0000,-1319.0000) ..
    (1491.0000,-1319.0000) .. controls (1479.0000,-1319.0000) and
    (1468.3333,-1321.3333) .. (1459.0000,-1326.0000) .. controls
    (1460.3333,-1310.6667) and (1461.0000,-1300.0000) .. (1461.0000,-1294.0000) --
    (1461.0000,-1282.0000) .. controls (1461.0000,-1270.6667) and
    (1458.6667,-1262.3333) .. (1454.0000,-1257.0000) .. controls
    (1468.0000,-1261.6667) and (1479.6667,-1264.0000) .. (1489.0000,-1264.0000) ..
    controls (1499.6667,-1264.0000) and (1511.3333,-1261.6667) ..
    (1524.0000,-1257.0000) -- cycle(1167.0000,-1445.0000) --
    (1167.0000,-1499.0000) -- (1105.0000,-1499.0000) .. controls
    (1109.6667,-1492.3333) and (1112.0000,-1484.3333) .. (1112.0000,-1475.0000) ..
    controls (1112.0000,-1476.3333) and (1110.0000,-1465.0000) ..
    (1106.0000,-1441.0000) .. controls (1111.3333,-1445.6667) and
    (1120.6667,-1448.0000) .. (1134.0000,-1448.0000) .. controls
    (1138.0000,-1448.0000) and (1143.6667,-1447.3333) .. (1151.0000,-1446.0000) ..
    controls (1158.3333,-1445.3333) and (1163.6667,-1445.0000) ..
    (1167.0000,-1445.0000) -- cycle(1253.0000,-1351.0000) --
    (1253.0000,-1409.0000) .. controls (1215.0000,-1409.0000) and
    (1196.0000,-1409.0000) .. (1196.0000,-1409.0000) .. controls
    (1196.0000,-1370.3333) and (1196.0000,-1351.0000) .. (1196.0000,-1351.0000) ..
    controls (1206.0000,-1353.0000) and (1213.6667,-1354.0000) ..
    (1219.0000,-1354.0000) -- (1233.0000,-1354.0000) .. controls
    (1238.3333,-1354.0000) and (1245.0000,-1353.0000) .. (1253.0000,-1351.0000) --
    cycle(1348.0000,-1257.0000) .. controls (1342.6667,-1268.3333) and
    (1340.0000,-1282.3333) .. (1340.0000,-1299.0000) .. controls
    (1340.0000,-1311.0000) and (1341.3333,-1320.0000) .. (1344.0000,-1326.0000) ..
    controls (1334.6667,-1321.3333) and (1324.3333,-1319.0000) ..
    (1313.0000,-1319.0000) .. controls (1301.6667,-1319.0000) and
    (1291.3333,-1321.3333) .. (1282.0000,-1326.0000) .. controls
    (1286.0000,-1318.0000) and (1288.0000,-1308.6667) .. (1288.0000,-1298.0000) ..
    controls (1288.0000,-1282.0000) and (1284.6667,-1268.3333) ..
    (1278.0000,-1257.0000) .. controls (1292.0000,-1261.6667) and
    (1303.6667,-1264.0000) .. (1313.0000,-1264.0000) .. controls
    (1323.6667,-1264.0000) and (1335.3333,-1261.6667) .. (1348.0000,-1257.0000) --
    cycle(1442.0000,-1163.0000) .. controls (1434.0000,-1179.0000) and
    (1430.0000,-1192.6667) .. (1430.0000,-1204.0000) .. controls
    (1430.0000,-1208.0000) and (1431.0000,-1214.0000) .. (1433.0000,-1222.0000) ..
    controls (1435.6667,-1230.0000) and (1437.0000,-1236.0000) ..
    (1437.0000,-1240.0000) .. controls (1424.3333,-1235.3333) and
    (1412.3333,-1233.0000) .. (1401.0000,-1233.0000) .. controls
    (1390.3333,-1233.0000) and (1378.0000,-1235.3333) .. (1364.0000,-1240.0000) ..
    controls (1368.0000,-1233.3333) and (1370.0000,-1223.3333) ..
    (1370.0000,-1210.0000) .. controls (1370.0000,-1188.0000) and
    (1366.6667,-1172.3333) .. (1360.0000,-1163.0000) .. controls
    (1375.3333,-1173.0000) and (1389.6667,-1178.0000) .. (1403.0000,-1178.0000) ..
    controls (1413.6667,-1178.0000) and (1426.6667,-1173.0000) ..
    (1442.0000,-1163.0000) -- cycle(987.0000,-1443.0000) -- (987.0000,-1499.0000)
    -- (929.0000,-1499.0000) -- (929.0000,-1443.0000) .. controls
    (941.0000,-1445.0000) and (951.0000,-1446.0000) .. (959.0000,-1446.0000) ..
    controls (969.0000,-1446.0000) and (978.3333,-1445.0000) ..
    (987.0000,-1443.0000) -- cycle(1077.0000,-1351.0000) -- (1077.0000,-1409.0000)
    .. controls (1038.3333,-1409.0000) and (1019.0000,-1409.0000) ..
    (1019.0000,-1409.0000) .. controls (1019.0000,-1370.3333) and
    (1019.0000,-1351.0000) .. (1019.0000,-1351.0000) .. controls
    (1029.0000,-1353.0000) and (1036.0000,-1354.0000) .. (1040.0000,-1354.0000) --
    (1059.0000,-1354.0000) .. controls (1063.0000,-1354.0000) and
    (1069.0000,-1353.0000) .. (1077.0000,-1351.0000) -- cycle(810.0000,-1445.0000)
    -- (810.0000,-1499.0000) -- (753.0000,-1499.0000) -- (753.0000,-1441.0000) ..
    controls (762.3333,-1445.6667) and (771.6667,-1448.0000) ..
    (781.0000,-1448.0000) .. controls (781.0000,-1448.0000) and
    (790.6667,-1447.0000) .. (810.0000,-1445.0000) -- cycle(900.0000,-1351.0000)
    -- (900.0000,-1413.0000) .. controls (882.0000,-1413.0000) and
    (863.0000,-1408.6667) .. (843.0000,-1400.0000) .. controls
    (843.0000,-1388.6667) and (841.6667,-1372.3333) .. (839.0000,-1351.0000) ..
    controls (847.0000,-1353.0000) and (854.3333,-1354.0000) ..
    (861.0000,-1354.0000) -- (874.0000,-1354.0000) .. controls
    (879.3333,-1354.0000) and (888.0000,-1353.0000) .. (900.0000,-1351.0000) --
    cycle(1897.0000,-272.0000) -- (1897.0000,-397.0000) -- (1827.0000,-397.0000)
    -- (1827.0000,-272.0000) -- (1897.0000,-272.0000) --
    cycle(728.0000,-1351.0000) .. controls (722.0000,-1359.6667) and
    (719.0000,-1370.0000) .. (719.0000,-1382.0000) .. controls
    (719.0000,-1389.3333) and (720.6667,-1399.6667) .. (724.0000,-1413.0000) ..
    controls (708.6667,-1409.6667) and (689.3333,-1408.3333) ..
    (666.0000,-1409.0000) .. controls (666.0000,-1406.3333) and
    (666.3333,-1401.6667) .. (667.0000,-1395.0000) .. controls
    (667.6667,-1389.0000) and (668.0000,-1384.3333) .. (668.0000,-1381.0000) ..
    controls (668.0000,-1369.6667) and (666.0000,-1359.6667) ..
    (662.0000,-1351.0000) .. controls (676.0000,-1355.6667) and
    (687.0000,-1358.0000) .. (695.0000,-1358.0000) .. controls
    (699.0000,-1358.0000) and (704.3333,-1356.6667) .. (711.0000,-1354.0000) ..
    controls (718.3333,-1352.0000) and (724.0000,-1351.0000) ..
    (728.0000,-1351.0000) -- cycle(634.0000,-1445.0000) -- (634.0000,-1499.0000)
    -- (576.0000,-1499.0000) -- (576.0000,-1441.0000) .. controls
    (585.3333,-1445.6667) and (594.3333,-1448.0000) .. (603.0000,-1448.0000) ..
    controls (606.3333,-1448.0000) and (611.3333,-1447.3333) ..
    (618.0000,-1446.0000) .. controls (625.3333,-1445.3333) and
    (630.6667,-1445.0000) .. (634.0000,-1445.0000) -- cycle(814.0000,-1257.0000)
    .. controls (814.0000,-1262.3333) and (812.6667,-1270.0000) ..
    (810.0000,-1280.0000) .. controls (807.3333,-1290.0000) and
    (806.0000,-1297.6667) .. (806.0000,-1303.0000) .. controls
    (806.0000,-1312.3333) and (808.6667,-1320.0000) .. (814.0000,-1326.0000) ..
    controls (797.3333,-1321.3333) and (786.3333,-1319.0000) ..
    (781.0000,-1319.0000) .. controls (770.3333,-1319.0000) and
    (759.6667,-1321.6667) .. (749.0000,-1327.0000) -- (749.0000,-1257.0000) ..
    controls (763.0000,-1261.6667) and (773.6667,-1264.0000) ..
    (781.0000,-1264.0000) .. controls (790.3333,-1264.0000) and
    (801.3333,-1261.6667) .. (814.0000,-1257.0000) -- cycle(1559.0000,-476.0000)
    -- (1559.0000,-601.0000) -- (1490.0000,-601.0000) -- (1490.0000,-476.0000) --
    (1559.0000,-476.0000) -- cycle(1897.0000,-68.0000) -- (1897.0000,-193.0000) --
    (1827.0000,-193.0000) -- (1827.0000,-68.0000) -- (1897.0000,-68.0000) --
    cycle(1671.0000,-272.0000) -- (1671.0000,-397.0000) -- (1604.0000,-397.0000)
    -- (1604.0000,-272.0000) -- (1671.0000,-272.0000) --
    cycle(457.0000,-1445.0000) -- (457.0000,-1501.0000) .. controls
    (435.6667,-1499.0000) and (416.6667,-1499.0000) .. (400.0000,-1501.0000) --
    (400.0000,-1441.0000) .. controls (409.3333,-1445.6667) and
    (418.0000,-1448.0000) .. (426.0000,-1448.0000) .. controls
    (429.3333,-1448.0000) and (434.3333,-1447.3333) .. (441.0000,-1446.0000) ..
    controls (448.3333,-1445.3333) and (453.6667,-1445.0000) ..
    (457.0000,-1445.0000) -- cycle(642.0000,-1257.0000) .. controls
    (634.6667,-1268.3333) and (631.0000,-1282.0000) .. (631.0000,-1298.0000) ..
    controls (631.0000,-1310.0000) and (633.3333,-1319.3333) ..
    (638.0000,-1326.0000) .. controls (621.3333,-1321.3333) and
    (610.3333,-1319.0000) .. (605.0000,-1319.0000) .. controls
    (592.3333,-1319.0000) and (581.3333,-1321.3333) .. (572.0000,-1326.0000) ..
    controls (576.0000,-1320.0000) and (578.0000,-1311.3333) ..
    (578.0000,-1300.0000) .. controls (578.0000,-1293.3333) and
    (576.0000,-1279.0000) .. (572.0000,-1257.0000) .. controls
    (586.6667,-1261.6667) and (597.6667,-1264.0000) .. (605.0000,-1264.0000) ..
    controls (609.0000,-1264.0000) and (615.0000,-1262.6667) ..
    (623.0000,-1260.0000) .. controls (631.6667,-1258.0000) and
    (638.0000,-1257.0000) .. (642.0000,-1257.0000) -- cycle(547.0000,-1351.0000)
    -- (547.0000,-1411.0000) .. controls (525.0000,-1408.3333) and
    (504.6667,-1408.3333) .. (486.0000,-1411.0000) -- (486.0000,-1351.0000) ..
    controls (496.0000,-1353.0000) and (503.6667,-1354.0000) ..
    (509.0000,-1354.0000) -- (524.0000,-1354.0000) .. controls
    (529.3333,-1354.0000) and (537.0000,-1353.0000) .. (547.0000,-1351.0000) --
    cycle(1783.0000,-68.0000) -- (1783.0000,-193.0000) -- (1717.0000,-193.0000) --
    (1717.0000,-68.0000) -- (1783.0000,-68.0000) -- cycle(1897.0000,136.0000) --
    (1897.0000,7.0000) -- (1827.0000,7.0000) -- (1827.0000,136.0000) --
    (1897.0000,136.0000) -- cycle(1673.0000,-68.0000) -- (1673.0000,-193.0000) --
    (1604.0000,-193.0000) -- (1604.0000,-68.0000) -- (1673.0000,-68.0000) --
    cycle(281.0000,-1445.0000) -- (281.0000,-1501.0000) .. controls
    (259.6667,-1499.0000) and (240.3333,-1499.0000) .. (223.0000,-1501.0000) --
    (223.0000,-1441.0000) .. controls (232.3333,-1445.6667) and
    (241.3333,-1448.0000) .. (250.0000,-1448.0000) .. controls
    (253.3333,-1448.0000) and (258.3333,-1447.3333) .. (265.0000,-1446.0000) ..
    controls (272.3333,-1445.3333) and (277.6667,-1445.0000) ..
    (281.0000,-1445.0000) -- cycle(465.0000,-1257.0000) .. controls
    (459.0000,-1267.0000) and (456.0000,-1279.3333) .. (456.0000,-1294.0000) ..
    controls (456.0000,-1304.6667) and (457.6667,-1315.3333) ..
    (461.0000,-1326.0000) .. controls (444.3333,-1321.3333) and
    (433.3333,-1319.0000) .. (428.0000,-1319.0000) .. controls
    (416.0000,-1319.0000) and (405.3333,-1321.3333) .. (396.0000,-1326.0000) ..
    controls (400.0000,-1318.6667) and (402.0000,-1310.3333) ..
    (402.0000,-1301.0000) .. controls (402.0000,-1304.3333) and
    (399.6667,-1289.6667) .. (395.0000,-1257.0000) .. controls
    (409.6667,-1261.6667) and (420.6667,-1264.0000) .. (428.0000,-1264.0000) ..
    controls (432.0000,-1264.0000) and (438.0000,-1262.6667) ..
    (446.0000,-1260.0000) .. controls (454.6667,-1258.0000) and
    (461.0000,-1257.0000) .. (465.0000,-1257.0000) -- cycle(371.0000,-1351.0000)
    -- (371.0000,-1411.0000) .. controls (360.3333,-1409.6667) and
    (351.3333,-1409.0000) .. (344.0000,-1409.0000) -- (333.0000,-1409.0000) ..
    controls (325.6667,-1409.0000) and (317.6667,-1409.6667) ..
    (309.0000,-1411.0000) -- (309.0000,-1351.0000) .. controls
    (319.0000,-1353.0000) and (326.6667,-1354.0000) .. (332.0000,-1354.0000) --
    (348.0000,-1354.0000) .. controls (353.3333,-1354.0000) and
    (361.0000,-1353.0000) .. (371.0000,-1351.0000) -- cycle(1897.0000,324.0000) --
    (1897.0000,195.0000) -- (1827.0000,195.0000) -- (1827.0000,324.0000) --
    (1897.0000,324.0000) -- cycle(289.0000,-1257.0000) .. controls
    (280.3333,-1269.0000) and (276.0000,-1282.0000) .. (276.0000,-1296.0000) ..
    controls (276.0000,-1308.0000) and (279.0000,-1318.0000) ..
    (285.0000,-1326.0000) .. controls (268.3333,-1321.3333) and
    (257.3333,-1319.0000) .. (252.0000,-1319.0000) .. controls
    (239.3333,-1319.0000) and (228.3333,-1321.3333) .. (219.0000,-1326.0000) ..
    controls (223.0000,-1318.6667) and (225.0000,-1310.0000) ..
    (225.0000,-1300.0000) .. controls (225.0000,-1294.6667) and
    (224.0000,-1287.3333) .. (222.0000,-1278.0000) .. controls
    (220.0000,-1268.6667) and (219.0000,-1261.6667) .. (219.0000,-1257.0000) ..
    controls (233.6667,-1261.6667) and (244.0000,-1264.0000) ..
    (250.0000,-1264.0000) .. controls (254.6667,-1264.0000) and
    (261.0000,-1262.6667) .. (269.0000,-1260.0000) .. controls
    (277.6667,-1258.0000) and (284.3333,-1257.0000) .. (289.0000,-1257.0000) --
    cycle(194.0000,-1347.0000) -- (194.0000,-1413.0000) .. controls
    (174.0000,-1409.0000) and (151.0000,-1408.6667) .. (125.0000,-1412.0000) ..
    controls (125.6667,-1411.3333) and (126.0000,-1411.0000) ..
    (126.0000,-1411.0000) .. controls (130.0000,-1405.0000) and
    (132.0000,-1397.3333) .. (132.0000,-1388.0000) .. controls
    (132.0000,-1384.0000) and (129.6667,-1370.3333) .. (125.0000,-1347.0000) ..
    controls (136.3333,-1353.0000) and (148.0000,-1356.0000) ..
    (160.0000,-1356.0000) .. controls (172.6667,-1356.0000) and
    (184.0000,-1353.0000) .. (194.0000,-1347.0000) -- cycle(1783.0000,324.0000) --
    (1783.0000,195.0000) -- (1717.0000,195.0000) -- (1717.0000,324.0000) --
    (1783.0000,324.0000) -- cycle(1559.0000,136.0000) -- (1559.0000,7.0000) --
    (1490.0000,7.0000) -- (1490.0000,136.0000) -- (1559.0000,136.0000) --
    cycle(1049.0000,-225.0000) -- (1049.0000,-373.0000) -- (949.0000,-373.0000) --
    (949.0000,-225.0000) -- (1049.0000,-225.0000) -- cycle(1559.0000,324.0000) --
    (1559.0000,195.0000) -- (1490.0000,195.0000) -- (1490.0000,324.0000) --
    (1559.0000,324.0000) -- cycle(716.0000,-225.0000) -- (716.0000,-373.0000) --
    (615.0000,-373.0000) -- (615.0000,-225.0000) -- (716.0000,-225.0000) --
    cycle(547.0000,-225.0000) -- (547.0000,-373.0000) -- (447.0000,-373.0000) --
    (447.0000,-225.0000) -- (547.0000,-225.0000) -- cycle(547.0000,10.0000) --
    (547.0000,-138.0000) -- (447.0000,-138.0000) -- (447.0000,10.0000) --
    (547.0000,10.0000) -- cycle(716.0000,249.0000) -- (716.0000,101.0000) --
    (615.0000,101.0000) -- (615.0000,249.0000) -- (716.0000,249.0000) --
    cycle(547.0000,249.0000) -- (547.0000,101.0000) -- (447.0000,101.0000) --
    (447.0000,249.0000) -- (547.0000,249.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F308.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-1403.0000) ..
    controls (1661.3333,-1406.3333) and (1362.3333,-1324.0000) ..
    (1079.0000,-1156.0000) .. controls (849.0000,-1019.3333) and
    (657.6667,-837.0000) .. (505.0000,-609.0000) .. controls (349.6667,-376.3333)
    and (257.3333,-129.3333) .. (228.0000,132.0000) .. controls
    (218.6667,216.6667) and (213.6667,292.6667) .. (213.0000,360.0000) --
    (82.0000,360.0000) -- (82.0000,277.0000) .. controls (82.0000,219.0000) and
    (93.0000,132.3333) .. (115.0000,17.0000) .. controls (135.6667,-95.0000) and
    (156.6667,-180.3333) .. (178.0000,-239.0000) .. controls (277.3333,-515.6667)
    and (417.3333,-750.0000) .. (598.0000,-942.0000) .. controls
    (776.6667,-1131.3333) and (985.6667,-1277.3333) .. (1225.0000,-1380.0000) ..
    controls (1465.0000,-1483.3333) and (1715.3333,-1535.0000) ..
    (1976.0000,-1535.0000) -- (1976.0000,-1403.0000) --
    cycle(1976.0000,-1056.0000) .. controls (1848.0000,-1054.0000) and
    (1732.0000,-1040.3333) .. (1628.0000,-1015.0000) .. controls
    (1380.6667,-955.0000) and (1163.6667,-831.0000) .. (977.0000,-643.0000) ..
    controls (793.0000,-457.6667) and (668.3333,-240.6667) .. (603.0000,8.0000) ..
    controls (575.0000,114.6667) and (561.0000,196.0000) .. (561.0000,252.0000) --
    (561.0000,360.0000) -- (452.0000,360.0000) -- (452.0000,288.0000) .. controls
    (452.0000,166.6667) and (477.6667,31.3333) .. (529.0000,-118.0000) .. controls
    (584.3333,-278.0000) and (659.3333,-422.6667) .. (754.0000,-552.0000) ..
    controls (806.6667,-624.0000) and (874.3333,-697.3333) .. (957.0000,-772.0000)
    .. controls (1040.3333,-847.3333) and (1119.3333,-906.3333) ..
    (1194.0000,-949.0000) .. controls (1448.6667,-1093.0000) and
    (1709.3333,-1165.0000) .. (1976.0000,-1165.0000) -- (1976.0000,-1056.0000) --
    cycle(1976.0000,-779.0000) -- (1958.0000,-779.0000) .. controls
    (1894.6667,-780.3333) and (1818.6667,-772.0000) .. (1730.0000,-754.0000) ..
    controls (1710.0000,-748.6667) and (1680.0000,-740.3333) ..
    (1640.0000,-729.0000) .. controls (1512.6667,-693.6667) and
    (1385.0000,-623.6667) .. (1257.0000,-519.0000) .. controls
    (1129.0000,-415.0000) and (1035.6667,-304.3333) .. (977.0000,-187.0000) ..
    controls (911.6667,-56.3333) and (871.3333,55.0000) .. (856.0000,147.0000) ..
    controls (840.6667,239.0000) and (834.3333,310.0000) .. (837.0000,360.0000) --
    (753.0000,360.0000) -- (753.0000,281.0000) .. controls (753.0000,209.6667) and
    (773.0000,107.6667) .. (813.0000,-25.0000) .. controls (826.3333,-69.6667) and
    (851.0000,-128.0000) .. (887.0000,-200.0000) .. controls (976.3333,-380.0000)
    and (1109.6667,-530.3333) .. (1287.0000,-651.0000) .. controls
    (1465.0000,-771.6667) and (1654.0000,-840.6667) .. (1854.0000,-858.0000) ..
    controls (1900.0000,-862.0000) and (1940.6667,-864.0000) ..
    (1976.0000,-864.0000) -- (1976.0000,-779.0000) -- cycle(1976.0000,-530.0000)
    .. controls (1966.0000,-530.6667) and (1955.6667,-531.0000) ..
    (1945.0000,-531.0000) .. controls (1787.0000,-531.0000) and
    (1637.3333,-486.0000) .. (1496.0000,-396.0000) .. controls
    (1355.3333,-306.0000) and (1249.3333,-189.6667) .. (1178.0000,-47.0000) ..
    controls (1112.0000,85.0000) and (1081.6667,220.6667) .. (1087.0000,360.0000)
    -- (1006.0000,360.0000) -- (1006.0000,277.0000) .. controls
    (1006.0000,214.3333) and (1023.6667,133.3333) .. (1059.0000,34.0000) ..
    controls (1075.0000,-10.6667) and (1095.6667,-57.6667) ..
    (1121.0000,-107.0000) .. controls (1185.0000,-231.6667) and
    (1279.6667,-338.3333) .. (1405.0000,-427.0000) .. controls
    (1530.3333,-516.3333) and (1663.0000,-572.6667) .. (1803.0000,-596.0000) ..
    controls (1863.6667,-606.0000) and (1896.3333,-611.0000) ..
    (1901.0000,-611.0000) -- (1976.0000,-611.0000) -- (1976.0000,-530.0000) --
    cycle(1976.0000,-339.0000) .. controls (1915.3333,-334.3333) and
    (1865.6667,-329.0000) .. (1827.0000,-323.0000) .. controls
    (1809.6667,-319.0000) and (1783.6667,-312.6667) .. (1749.0000,-304.0000) ..
    controls (1668.3333,-285.3333) and (1585.6667,-237.6667) ..
    (1501.0000,-161.0000) .. controls (1416.3333,-85.0000) and (1361.3333,-8.0000)
    .. (1336.0000,70.0000) .. controls (1328.0000,90.0000) and
    (1317.6667,120.0000) .. (1305.0000,160.0000) .. controls (1285.6667,236.6667)
    and (1276.6667,303.3333) .. (1278.0000,360.0000) -- (1209.0000,360.0000) --
    (1209.0000,335.0000) .. controls (1209.0000,323.0000) and (1217.3333,264.3333)
    .. (1234.0000,159.0000) .. controls (1250.6667,53.6667) and
    (1305.3333,-50.3333) .. (1398.0000,-153.0000) .. controls
    (1489.3333,-253.6667) and (1586.6667,-320.6667) .. (1690.0000,-354.0000) ..
    controls (1706.0000,-360.0000) and (1730.6667,-368.3333) ..
    (1764.0000,-379.0000) .. controls (1830.6667,-395.6667) and
    (1875.0000,-404.0000) .. (1897.0000,-404.0000) -- (1976.0000,-404.0000) --
    (1976.0000,-339.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F309.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2022.0000,44.0000) --
    (1992.0000,44.0000) -- (1992.0000,-74.0000) .. controls (1998.6667,-71.3333)
    and (2008.6667,-67.0000) .. (2022.0000,-61.0000) -- (2022.0000,44.0000) --
    cycle(1684.0000,44.0000) -- (1598.0000,44.0000) -- (1598.0000,-591.0000) ..
    controls (1598.0000,-583.6667) and (1605.3333,-606.3333) ..
    (1620.0000,-659.0000) .. controls (1627.3333,-684.3333) and
    (1633.6667,-728.3333) .. (1639.0000,-791.0000) .. controls
    (1644.3333,-739.6667) and (1650.3333,-701.0000) .. (1657.0000,-675.0000) ..
    controls (1658.3333,-670.3333) and (1663.3333,-656.0000) ..
    (1672.0000,-632.0000) .. controls (1680.0000,-610.6667) and
    (1684.0000,-597.3333) .. (1684.0000,-592.0000) -- (1684.0000,44.0000) --
    cycle(1948.0000,44.0000) -- (1862.0000,44.0000) -- (1862.0000,-200.0000) ..
    controls (1874.6667,-182.0000) and (1887.3333,-163.6667) ..
    (1900.0000,-145.0000) .. controls (1914.6667,-124.3333) and
    (1930.6667,-109.3333) .. (1948.0000,-100.0000) -- (1948.0000,44.0000) --
    cycle(1816.0000,44.0000) -- (1732.0000,44.0000) -- (1732.0000,-428.0000) --
    (1816.0000,-269.0000) -- (1816.0000,44.0000) -- cycle(2022.0000,-149.0000) ..
    controls (1992.0000,-172.3333) and (1950.6667,-210.6667) ..
    (1898.0000,-264.0000) .. controls (1890.0000,-274.6667) and
    (1874.6667,-302.0000) .. (1852.0000,-346.0000) .. controls
    (1793.3333,-460.0000) and (1749.0000,-585.3333) .. (1719.0000,-722.0000) ..
    controls (1697.6667,-818.0000) and (1678.3333,-950.0000) ..
    (1661.0000,-1118.0000) -- (1620.0000,-1118.0000) .. controls
    (1616.6667,-1070.0000) and (1610.0000,-998.3333) .. (1600.0000,-903.0000) ..
    controls (1552.0000,-521.0000) and (1434.0000,-263.3333) ..
    (1246.0000,-130.0000) .. controls (1229.3333,-118.0000) and
    (1196.6667,-99.6667) .. (1148.0000,-75.0000) .. controls (1094.6667,-47.6667)
    and (1062.0000,-34.0000) .. (1050.0000,-34.0000) .. controls
    (1039.3333,-34.0000) and (1007.6667,-47.6667) .. (955.0000,-75.0000) ..
    controls (907.0000,-100.3333) and (874.6667,-118.6667) .. (858.0000,-130.0000)
    .. controls (710.6667,-233.3333) and (605.6667,-421.3333) ..
    (543.0000,-694.0000) .. controls (530.3333,-749.3333) and (512.0000,-890.6667)
    .. (488.0000,-1118.0000) -- (443.0000,-1118.0000) .. controls
    (439.6667,-1073.3333) and (434.0000,-1006.6667) .. (426.0000,-918.0000) ..
    controls (414.0000,-816.6667) and (389.0000,-703.6667) .. (351.0000,-579.0000)
    .. controls (306.3333,-435.6667) and (259.0000,-332.0000) ..
    (209.0000,-268.0000) .. controls (204.3333,-262.6667) and (162.0000,-221.6667)
    .. (82.0000,-145.0000) -- (82.0000,-1562.0000) -- (2022.0000,-1562.0000) --
    (2022.0000,-149.0000) -- cycle(1549.0000,44.0000) -- (1465.0000,44.0000) --
    (1465.0000,-269.0000) -- (1549.0000,-428.0000) -- (1549.0000,44.0000) --
    cycle(2022.0000,374.0000) -- (1696.0000,374.0000) -- (1696.0000,155.0000) --
    (2022.0000,155.0000) -- (2022.0000,374.0000) -- cycle(1419.0000,44.0000) --
    (1334.0000,44.0000) -- (1334.0000,-101.0000) .. controls (1351.3333,-110.3333)
    and (1367.3333,-125.3333) .. (1382.0000,-146.0000) .. controls
    (1394.0000,-164.0000) and (1406.3333,-182.0000) .. (1419.0000,-200.0000) --
    (1419.0000,44.0000) -- cycle(1290.0000,44.0000) -- (1200.0000,44.0000) --
    (1200.0000,-30.0000) -- (1290.0000,-74.0000) -- (1290.0000,44.0000) --
    cycle(1152.0000,44.0000) -- (952.0000,44.0000) -- (952.0000,-7.0000) ..
    controls (964.6667,-1.0000) and (999.3333,14.6667) .. (1056.0000,40.0000) --
    (1152.0000,-7.0000) -- (1152.0000,44.0000) -- cycle(908.0000,44.0000) --
    (818.0000,44.0000) -- (818.0000,-74.0000) -- (908.0000,-30.0000) --
    (908.0000,44.0000) -- cycle(506.0000,44.0000) -- (424.0000,44.0000) --
    (424.0000,-599.0000) .. controls (424.0000,-603.6667) and (427.0000,-614.6667)
    .. (433.0000,-632.0000) .. controls (441.0000,-652.0000) and
    (445.3333,-663.6667) .. (446.0000,-667.0000) .. controls (453.3333,-697.6667)
    and (459.6667,-737.6667) .. (465.0000,-787.0000) .. controls
    (469.0000,-738.3333) and (475.3333,-698.3333) .. (484.0000,-667.0000) ..
    controls (498.6667,-613.0000) and (506.0000,-590.6667) .. (506.0000,-600.0000)
    -- (506.0000,44.0000) -- cycle(770.0000,42.0000) -- (685.0000,42.0000) --
    (685.0000,-200.0000) .. controls (691.6667,-194.0000) and (704.3333,-176.3333)
    .. (723.0000,-147.0000) .. controls (737.6667,-124.3333) and
    (753.3333,-110.3333) .. (770.0000,-105.0000) -- (770.0000,42.0000) --
    cycle(640.0000,44.0000) -- (557.0000,44.0000) -- (557.0000,-432.0000) --
    (640.0000,-273.0000) -- (640.0000,44.0000) -- cycle(1601.0000,374.0000) --
    (507.0000,374.0000) -- (507.0000,155.0000) -- (1601.0000,155.0000) --
    (1601.0000,374.0000) -- cycle(375.0000,44.0000) -- (290.0000,44.0000) --
    (290.0000,-273.0000) -- (375.0000,-432.0000) -- (375.0000,44.0000) --
    cycle(246.0000,44.0000) -- (161.0000,44.0000) -- (161.0000,-105.0000) ..
    controls (176.3333,-109.0000) and (192.0000,-122.6667) .. (208.0000,-146.0000)
    .. controls (228.6667,-178.0000) and (241.3333,-196.0000) ..
    (246.0000,-200.0000) -- (246.0000,44.0000) -- cycle(112.0000,44.0000) --
    (82.0000,44.0000) -- (82.0000,-57.0000) .. controls (85.3333,-60.3333) and
    (95.3333,-66.0000) .. (112.0000,-74.0000) -- (112.0000,44.0000) --
    cycle(408.0000,374.0000) -- (82.0000,374.0000) -- (82.0000,155.0000) --
    (408.0000,155.0000) -- (408.0000,374.0000) -- cycle(1853.0000,-1383.0000) --
    (1809.0000,-1400.0000) -- (1809.0000,-1448.0000) -- (1777.0000,-1413.0000) --
    (1732.0000,-1428.0000) -- (1763.0000,-1384.0000) -- (1736.0000,-1347.0000) --
    (1775.0000,-1358.0000) -- (1809.0000,-1322.0000) -- (1809.0000,-1374.0000) --
    (1853.0000,-1383.0000) -- cycle(1977.0000,-938.0000) -- (1933.0000,-955.0000)
    -- (1931.0000,-1003.0000) -- (1898.0000,-964.0000) -- (1854.0000,-979.0000) --
    (1881.0000,-938.0000) -- (1854.0000,-898.0000) -- (1897.0000,-913.0000) --
    (1931.0000,-875.0000) -- (1933.0000,-921.0000) -- (1977.0000,-938.0000) --
    cycle(1525.0000,-1202.0000) -- (1436.0000,-1234.0000) --
    (1439.0000,-1326.0000) -- (1382.0000,-1247.0000) -- (1295.0000,-1278.0000) --
    (1353.0000,-1202.0000) -- (1295.0000,-1126.0000) -- (1382.0000,-1157.0000) --
    (1439.0000,-1080.0000) -- (1437.0000,-1170.0000) -- (1525.0000,-1202.0000) --
    cycle(1054.0000,-1391.0000) -- (959.0000,-1420.0000) -- (962.0000,-1511.0000)
    -- (904.0000,-1436.0000) -- (818.0000,-1467.0000) -- (877.0000,-1391.0000) --
    (818.0000,-1315.0000) -- (906.0000,-1346.0000) -- (963.0000,-1271.0000) --
    (960.0000,-1358.0000) -- (1054.0000,-1391.0000) -- cycle(1338.0000,-694.0000)
    -- (1292.0000,-707.0000) -- (1293.0000,-759.0000) -- (1257.0000,-720.0000) --
    (1212.0000,-735.0000) -- (1243.0000,-690.0000) -- (1212.0000,-650.0000) --
    (1255.0000,-665.0000) -- (1293.0000,-625.0000) -- (1290.0000,-681.0000) --
    (1338.0000,-694.0000) -- cycle(1093.0000,-974.0000) -- (999.0000,-1002.0000)
    -- (1001.0000,-1094.0000) -- (942.0000,-1019.0000) -- (858.0000,-1050.0000) --
    (916.0000,-974.0000) -- (858.0000,-894.0000) -- (945.0000,-928.0000) --
    (1002.0000,-850.0000) -- (999.0000,-941.0000) -- (1093.0000,-974.0000) --
    cycle(442.0000,-1438.0000) -- (396.0000,-1455.0000) -- (399.0000,-1503.0000)
    -- (365.0000,-1464.0000) -- (318.0000,-1479.0000) -- (349.0000,-1435.0000) --
    (318.0000,-1398.0000) -- (366.0000,-1413.0000) -- (399.0000,-1374.0000) --
    (396.0000,-1422.0000) -- (442.0000,-1438.0000) -- cycle(345.0000,-974.0000) --
    (254.0000,-1002.0000) -- (257.0000,-1094.0000) -- (205.0000,-1015.0000) --
    (113.0000,-1046.0000) -- (172.0000,-970.0000) -- (113.0000,-894.0000) --
    (201.0000,-928.0000) -- (257.0000,-852.0000) -- (255.0000,-941.0000) --
    (345.0000,-974.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F30A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1669.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1963.0000,-678.0000) ..
    controls (1939.6667,-642.0000) and (1921.0000,-614.0000) ..
    (1907.0000,-594.0000) .. controls (1886.3333,-599.3333) and
    (1855.6667,-607.6667) .. (1815.0000,-619.0000) .. controls
    (1811.0000,-634.3333) and (1806.6667,-654.6667) .. (1802.0000,-680.0000) ..
    controls (1845.3333,-761.3333) and (1868.0000,-839.0000) ..
    (1870.0000,-913.0000) .. controls (1931.3333,-827.6667) and
    (1962.3333,-749.3333) .. (1963.0000,-678.0000) -- cycle(2022.0000,374.0000) --
    (82.0000,374.0000) -- (82.0000,-168.0000) .. controls (272.0000,-204.6667) and
    (412.6667,-336.6667) .. (504.0000,-564.0000) .. controls (578.0000,-762.0000)
    and (651.6667,-960.0000) .. (725.0000,-1158.0000) .. controls
    (841.0000,-1362.0000) and (1028.6667,-1464.0000) .. (1288.0000,-1464.0000) ..
    controls (1436.6667,-1464.0000) and (1546.3333,-1438.6667) ..
    (1617.0000,-1388.0000) .. controls (1701.0000,-1328.0000) and
    (1743.0000,-1226.6667) .. (1743.0000,-1084.0000) .. controls
    (1743.0000,-1053.3333) and (1729.3333,-1019.0000) .. (1702.0000,-981.0000) ..
    controls (1673.3333,-941.0000) and (1644.3333,-921.0000) ..
    (1615.0000,-921.0000) .. controls (1558.3333,-921.0000) and
    (1530.0000,-941.6667) .. (1530.0000,-983.0000) .. controls
    (1530.0000,-1020.3333) and (1552.3333,-1046.3333) .. (1597.0000,-1061.0000) ..
    controls (1572.3333,-1114.3333) and (1518.6667,-1141.0000) ..
    (1436.0000,-1141.0000) .. controls (1349.3333,-1141.0000) and
    (1281.3333,-1094.3333) .. (1232.0000,-1001.0000) .. controls
    (1191.3333,-924.3333) and (1171.0000,-838.3333) .. (1171.0000,-743.0000) ..
    controls (1171.0000,-529.6667) and (1203.3333,-375.0000) ..
    (1268.0000,-279.0000) .. controls (1326.0000,-193.0000) and
    (1421.6667,-138.3333) .. (1555.0000,-115.0000) .. controls
    (1627.0000,-103.0000) and (1782.6667,-97.0000) .. (2022.0000,-97.0000) --
    (2022.0000,-43.0000) -- (1718.0000,-43.0000) .. controls (1671.3333,-43.0000)
    and (1611.0000,-54.6667) .. (1537.0000,-78.0000) .. controls
    (1449.6667,-105.3333) and (1389.6667,-121.3333) .. (1357.0000,-126.0000) ..
    controls (1453.6667,-41.3333) and (1608.0000,1.0000) .. (1820.0000,1.0000) ..
    controls (1822.6667,1.0000) and (1890.0000,0.0000) .. (2022.0000,-2.0000) --
    (2022.0000,374.0000) -- cycle(1707.0000,-1119.0000) .. controls
    (1707.0000,-1166.3333) and (1681.3333,-1228.6667) .. (1630.0000,-1306.0000) ..
    controls (1655.3333,-1236.0000) and (1668.0000,-1192.0000) ..
    (1668.0000,-1174.0000) -- (1668.0000,-1061.0000) .. controls
    (1659.3333,-1051.0000) and (1638.3333,-1029.6667) .. (1605.0000,-997.0000) --
    (1623.0000,-980.0000) .. controls (1650.3333,-982.6667) and
    (1672.0000,-1000.0000) .. (1688.0000,-1032.0000) .. controls
    (1700.6667,-1058.6667) and (1707.0000,-1087.6667) .. (1707.0000,-1119.0000) --
    cycle(1932.0000,-728.0000) .. controls (1932.0000,-736.6667) and
    (1924.6667,-755.0000) .. (1910.0000,-783.0000) .. controls
    (1910.0000,-768.3333) and (1904.3333,-747.3333) .. (1893.0000,-720.0000) ..
    controls (1882.3333,-693.3333) and (1877.0000,-676.3333) ..
    (1877.0000,-669.0000) .. controls (1877.0000,-659.6667) and
    (1884.3333,-651.6667) .. (1899.0000,-645.0000) .. controls
    (1921.0000,-666.3333) and (1932.0000,-694.0000) .. (1932.0000,-728.0000) --
    cycle(1207.0000,-1361.0000) .. controls (1171.0000,-1357.0000) and
    (1117.6667,-1347.3333) .. (1047.0000,-1332.0000) .. controls
    (933.6667,-1296.6667) and (846.0000,-1226.3333) .. (784.0000,-1121.0000) ..
    controls (743.3333,-1053.0000) and (703.3333,-945.0000) ..
    (664.0000,-797.0000) .. controls (622.0000,-636.3333) and (586.6667,-526.6667)
    .. (558.0000,-468.0000) .. controls (584.6667,-499.3333) and
    (622.0000,-548.3333) .. (670.0000,-615.0000) .. controls (697.3333,-661.6667)
    and (728.6667,-742.3333) .. (764.0000,-857.0000) .. controls
    (796.6667,-965.0000) and (830.3333,-1044.3333) .. (865.0000,-1095.0000) ..
    controls (909.0000,-1159.0000) and (972.3333,-1213.0000) ..
    (1055.0000,-1257.0000) .. controls (1138.3333,-1301.0000) and
    (1189.0000,-1335.6667) .. (1207.0000,-1361.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F30B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1314.0000,-1532.0000) --
    (1161.0000,-1181.0000) .. controls (1190.3333,-1315.6667) and
    (1223.6667,-1432.6667) .. (1261.0000,-1532.0000) -- (1314.0000,-1532.0000) --
    cycle(1206.0000,-1532.0000) .. controls (1126.6667,-1342.6667) and
    (1082.3333,-1140.6667) .. (1073.0000,-926.0000) .. controls
    (1066.3333,-985.3333) and (1063.0000,-1031.3333) .. (1063.0000,-1064.0000) --
    (1063.0000,-1532.0000) -- (1206.0000,-1532.0000) -- cycle(976.0000,-1162.0000)
    .. controls (940.0000,-1324.0000) and (901.0000,-1447.3333) ..
    (859.0000,-1532.0000) -- (912.0000,-1532.0000) -- (976.0000,-1162.0000) --
    cycle(1986.0000,287.0000) .. controls (1958.0000,275.0000) and
    (1926.3333,252.3333) .. (1891.0000,219.0000) .. controls (1847.0000,178.3333)
    and (1817.3333,152.6667) .. (1802.0000,142.0000) .. controls
    (1782.6667,131.3333) and (1754.3333,115.0000) .. (1717.0000,93.0000) ..
    controls (1718.3333,79.0000) and (1719.0000,64.3333) .. (1719.0000,49.0000) ..
    controls (1719.0000,-13.6667) and (1706.6667,-56.6667) .. (1682.0000,-80.0000)
    .. controls (1672.0000,-80.0000) and (1667.0000,-75.3333) ..
    (1667.0000,-66.0000) .. controls (1667.0000,-52.0000) and (1667.6667,-32.6667)
    .. (1669.0000,-8.0000) .. controls (1671.0000,19.3333) and (1672.0000,38.6667)
    .. (1672.0000,50.0000) .. controls (1554.0000,-66.0000) and
    (1470.3333,-161.0000) .. (1421.0000,-235.0000) .. controls
    (1421.0000,-235.0000) and (1393.0000,-272.3333) .. (1337.0000,-347.0000) ..
    controls (1305.6667,-389.6667) and (1281.6667,-431.0000) ..
    (1265.0000,-471.0000) .. controls (1254.3333,-505.0000) and
    (1238.3333,-556.3333) .. (1217.0000,-625.0000) -- (1169.0000,-646.0000) ..
    controls (1189.6667,-650.0000) and (1204.6667,-652.0000) ..
    (1214.0000,-652.0000) .. controls (1280.0000,-652.0000) and
    (1345.6667,-604.6667) .. (1411.0000,-510.0000) .. controls
    (1461.0000,-437.3333) and (1499.3333,-359.3333) .. (1526.0000,-276.0000) --
    (1536.0000,-276.0000) .. controls (1540.0000,-283.3333) and
    (1542.0000,-293.0000) .. (1542.0000,-305.0000) .. controls
    (1542.0000,-409.6667) and (1513.3333,-500.3333) .. (1456.0000,-577.0000) ..
    controls (1392.6667,-660.3333) and (1310.3333,-702.0000) ..
    (1209.0000,-702.0000) .. controls (1195.6667,-702.0000) and
    (1183.0000,-701.0000) .. (1171.0000,-699.0000) .. controls
    (1267.0000,-757.6667) and (1358.0000,-787.0000) .. (1444.0000,-787.0000) ..
    controls (1582.0000,-787.0000) and (1681.6667,-725.3333) ..
    (1743.0000,-602.0000) .. controls (1782.3333,-522.6667) and
    (1810.0000,-400.0000) .. (1826.0000,-234.0000) .. controls
    (1827.3333,-246.0000) and (1828.0000,-261.3333) .. (1828.0000,-280.0000) ..
    controls (1828.0000,-452.0000) and (1805.6667,-580.0000) ..
    (1761.0000,-664.0000) .. controls (1699.6667,-779.3333) and
    (1590.6667,-837.0000) .. (1434.0000,-837.0000) .. controls
    (1314.0000,-837.0000) and (1207.3333,-794.6667) .. (1114.0000,-710.0000) ..
    controls (1183.3333,-879.3333) and (1286.0000,-964.0000) ..
    (1422.0000,-964.0000) .. controls (1438.6667,-964.0000) and
    (1461.3333,-960.6667) .. (1490.0000,-954.0000) .. controls
    (1522.0000,-946.0000) and (1544.6667,-941.3333) .. (1558.0000,-940.0000) ..
    controls (1506.0000,-982.0000) and (1448.6667,-1003.0000) ..
    (1386.0000,-1003.0000) .. controls (1312.6667,-1003.0000) and
    (1236.3333,-969.6667) .. (1157.0000,-903.0000) .. controls
    (1183.0000,-981.0000) and (1228.0000,-1043.0000) .. (1292.0000,-1089.0000) ..
    controls (1356.6667,-1135.0000) and (1430.3333,-1158.0000) ..
    (1513.0000,-1158.0000) .. controls (1597.0000,-1158.0000) and
    (1665.0000,-1130.6667) .. (1717.0000,-1076.0000) .. controls
    (1757.0000,-1034.6667) and (1793.6667,-969.0000) .. (1827.0000,-879.0000) --
    (1829.0000,-883.0000) .. controls (1828.3333,-924.3333) and
    (1819.3333,-964.6667) .. (1802.0000,-1004.0000) .. controls
    (1742.6667,-1137.3333) and (1642.6667,-1204.0000) .. (1502.0000,-1204.0000) ..
    controls (1340.0000,-1204.0000) and (1220.0000,-1125.3333) ..
    (1142.0000,-968.0000) .. controls (1186.0000,-1138.0000) and
    (1258.0000,-1326.0000) .. (1358.0000,-1532.0000) -- (1986.0000,-1532.0000) --
    (1986.0000,287.0000) -- cycle(919.0000,-1173.0000) .. controls
    (871.0000,-1285.6667) and (796.6667,-1405.3333) .. (696.0000,-1532.0000) --
    (807.0000,-1532.0000) .. controls (860.3333,-1453.3333) and
    (897.6667,-1333.6667) .. (919.0000,-1173.0000) -- cycle(923.0000,-1003.0000)
    .. controls (829.0000,-1171.0000) and (778.0000,-1261.6667) ..
    (770.0000,-1275.0000) .. controls (708.6667,-1377.0000) and
    (649.3333,-1462.6667) .. (592.0000,-1532.0000) -- (636.0000,-1532.0000) ..
    controls (644.6667,-1532.0000) and (668.6667,-1507.3333) ..
    (708.0000,-1458.0000) .. controls (768.6667,-1381.3333) and
    (840.3333,-1229.6667) .. (923.0000,-1003.0000) -- cycle(804.0000,-1081.0000)
    .. controls (700.0000,-1137.0000) and (609.3333,-1165.0000) ..
    (532.0000,-1165.0000) .. controls (379.3333,-1165.0000) and
    (229.6667,-1072.3333) .. (83.0000,-887.0000) -- (83.0000,-1532.0000) --
    (533.0000,-1532.0000) .. controls (637.6667,-1406.0000) and
    (728.0000,-1255.6667) .. (804.0000,-1081.0000) -- cycle(932.0000,-649.0000) ..
    controls (910.6667,-643.0000) and (897.3333,-639.0000) .. (892.0000,-637.0000)
    .. controls (877.3333,-631.0000) and (866.3333,-623.3333) ..
    (859.0000,-614.0000) .. controls (853.0000,-592.0000) and (844.3333,-563.6667)
    .. (833.0000,-529.0000) .. controls (820.3333,-497.6667) and
    (788.0000,-447.0000) .. (736.0000,-377.0000) -- (736.0000,-379.0000) ..
    controls (736.0000,-390.3333) and (740.6667,-411.0000) .. (750.0000,-441.0000)
    .. controls (796.0000,-589.0000) and (847.0000,-663.0000) ..
    (903.0000,-663.0000) .. controls (909.6667,-663.0000) and (919.3333,-658.3333)
    .. (932.0000,-649.0000) -- cycle(1986.0000,372.0000) -- (928.0000,372.0000) --
    (1002.0000,52.0000) .. controls (1026.6667,58.0000) and (1057.0000,70.0000) ..
    (1093.0000,88.0000) .. controls (1100.3333,108.0000) and (1111.3333,133.6667)
    .. (1126.0000,165.0000) .. controls (1132.6667,175.6667) and
    (1161.0000,202.3333) .. (1211.0000,245.0000) .. controls (1227.0000,207.6667)
    and (1237.3333,159.3333) .. (1242.0000,100.0000) .. controls
    (1245.3333,50.6667) and (1249.0000,1.3333) .. (1253.0000,-48.0000) .. controls
    (1285.6667,-37.3333) and (1331.6667,-16.3333) .. (1391.0000,15.0000) ..
    controls (1399.0000,21.0000) and (1421.6667,44.3333) .. (1459.0000,85.0000) ..
    controls (1514.3333,145.0000) and (1559.0000,187.6667) .. (1593.0000,213.0000)
    .. controls (1635.0000,245.0000) and (1689.6667,274.6667) ..
    (1757.0000,302.0000) .. controls (1833.6667,333.3333) and (1884.3333,349.0000)
    .. (1909.0000,349.0000) .. controls (1913.0000,349.0000) and
    (1938.6667,340.3333) .. (1986.0000,323.0000) -- (1986.0000,372.0000) --
    cycle(920.0000,-741.0000) .. controls (849.3333,-761.0000) and
    (812.6667,-771.0000) .. (810.0000,-771.0000) .. controls (692.6667,-771.0000)
    and (614.6667,-709.0000) .. (576.0000,-585.0000) -- (578.0000,-578.0000) ..
    controls (594.6667,-609.3333) and (626.6667,-639.6667) .. (674.0000,-669.0000)
    .. controls (722.0000,-698.3333) and (763.6667,-713.0000) ..
    (799.0000,-713.0000) -- (854.0000,-713.0000) .. controls (782.6667,-649.0000)
    and (733.3333,-549.6667) .. (706.0000,-415.0000) .. controls
    (702.0000,-391.6667) and (694.3333,-357.6667) .. (683.0000,-313.0000) ..
    controls (673.6667,-287.0000) and (655.3333,-261.0000) .. (628.0000,-235.0000)
    .. controls (582.0000,-191.6667) and (558.6667,-169.6667) ..
    (558.0000,-169.0000) .. controls (571.3333,-255.6667) and (587.3333,-329.0000)
    .. (606.0000,-389.0000) .. controls (625.3333,-449.0000) and
    (635.0000,-482.3333) .. (635.0000,-489.0000) -- (632.0000,-489.0000) ..
    controls (556.0000,-376.3333) and (514.6667,-275.3333) .. (508.0000,-186.0000)
    .. controls (508.6667,-170.6667) and (506.3333,-148.3333) ..
    (501.0000,-119.0000) .. controls (496.3333,-108.3333) and (477.3333,-89.3333)
    .. (444.0000,-62.0000) .. controls (404.6667,-29.3333) and (370.0000,2.0000)
    .. (340.0000,32.0000) .. controls (314.0000,62.0000) and (271.3333,103.0000)
    .. (212.0000,155.0000) .. controls (196.0000,165.6667) and (174.6667,176.0000)
    .. (148.0000,186.0000) .. controls (105.3333,201.3333) and (83.3333,209.3333)
    .. (82.0000,210.0000) -- (82.0000,-816.0000) .. controls (220.0000,-1012.6667)
    and (372.0000,-1111.0000) .. (538.0000,-1111.0000) .. controls
    (594.6667,-1111.0000) and (663.6667,-1092.0000) .. (745.0000,-1054.0000) ..
    controls (772.3333,-1041.3333) and (804.3333,-1022.3333) ..
    (841.0000,-997.0000) .. controls (847.0000,-988.3333) and (854.0000,-968.6667)
    .. (862.0000,-938.0000) .. controls (806.6667,-960.6667) and
    (754.6667,-972.0000) .. (706.0000,-972.0000) .. controls (624.6667,-972.0000)
    and (552.3333,-948.6667) .. (489.0000,-902.0000) .. controls
    (425.6667,-855.3333) and (384.6667,-793.0000) .. (366.0000,-715.0000) ..
    controls (359.3333,-687.6667) and (356.0000,-668.3333) .. (356.0000,-657.0000)
    .. controls (356.0000,-645.0000) and (356.6667,-627.6667) ..
    (358.0000,-605.0000) .. controls (362.6667,-620.3333) and (369.3333,-643.0000)
    .. (378.0000,-673.0000) .. controls (400.0000,-745.0000) and
    (444.0000,-805.0000) .. (510.0000,-853.0000) .. controls (576.6667,-901.6667)
    and (647.6667,-926.0000) .. (723.0000,-926.0000) .. controls
    (803.0000,-926.0000) and (856.6667,-905.0000) .. (884.0000,-863.0000) ..
    controls (888.6667,-855.6667) and (900.6667,-815.0000) .. (920.0000,-741.0000)
    -- cycle(857.0000,-2.0000) -- (831.0000,372.0000) -- (82.0000,372.0000) --
    (82.0000,281.0000) .. controls (235.3333,226.3333) and (355.3333,166.3333) ..
    (442.0000,101.0000) .. controls (468.0000,81.0000) and (497.0000,52.3333) ..
    (529.0000,15.0000) .. controls (579.6667,-45.6667) and (606.0000,-77.0000) ..
    (608.0000,-79.0000) -- (673.0000,-79.0000) -- (557.0000,215.0000) .. controls
    (571.0000,225.0000) and (586.3333,232.3333) .. (603.0000,237.0000) --
    (857.0000,-2.0000) -- cycle(1948.0000,-167.0000) .. controls
    (1948.0000,-243.0000) and (1935.3333,-283.3333) .. (1910.0000,-288.0000) ..
    controls (1910.0000,-279.3333) and (1908.6667,-266.3333) ..
    (1906.0000,-249.0000) .. controls (1903.3333,-231.6667) and
    (1902.0000,-218.3333) .. (1902.0000,-209.0000) -- (1902.0000,-105.0000) ..
    controls (1902.0000,-94.3333) and (1898.6667,-78.6667) .. (1892.0000,-58.0000)
    .. controls (1885.3333,-38.0000) and (1882.0000,-22.6667) ..
    (1882.0000,-12.0000) .. controls (1882.0000,-1.3333) and (1888.0000,4.3333) ..
    (1900.0000,5.0000) .. controls (1932.0000,-19.0000) and (1948.0000,-76.3333)
    .. (1948.0000,-167.0000) -- cycle(1677.0000,-327.0000) .. controls
    (1677.0000,-374.3333) and (1668.6667,-426.3333) .. (1652.0000,-483.0000) ..
    controls (1632.0000,-553.6667) and (1606.6667,-597.0000) ..
    (1576.0000,-613.0000) .. controls (1568.6667,-611.0000) and
    (1565.0000,-605.6667) .. (1565.0000,-597.0000) .. controls
    (1565.0000,-599.0000) and (1576.3333,-577.6667) .. (1599.0000,-533.0000) ..
    controls (1614.3333,-503.6667) and (1626.0000,-457.6667) ..
    (1634.0000,-395.0000) .. controls (1639.3333,-347.0000) and
    (1645.0000,-298.6667) .. (1651.0000,-250.0000) -- (1673.0000,-254.0000) ..
    controls (1675.6667,-275.3333) and (1677.0000,-299.6667) ..
    (1677.0000,-327.0000) -- cycle(356.0000,-906.0000) .. controls
    (224.6667,-852.0000) and (159.0000,-749.6667) .. (159.0000,-599.0000) ..
    controls (159.0000,-586.3333) and (161.0000,-574.3333) .. (165.0000,-563.0000)
    .. controls (181.6667,-694.3333) and (245.3333,-808.6667) ..
    (356.0000,-906.0000) -- cycle(502.0000,-671.0000) .. controls
    (459.3333,-624.3333) and (430.6667,-582.0000) .. (416.0000,-544.0000) ..
    controls (402.0000,-506.0000) and (395.0000,-455.0000) .. (395.0000,-391.0000)
    .. controls (395.0000,-344.3333) and (398.0000,-287.0000) ..
    (404.0000,-219.0000) .. controls (416.6667,-322.3333) and (427.6667,-399.0000)
    .. (437.0000,-449.0000) .. controls (453.6667,-533.6667) and
    (475.3333,-607.6667) .. (502.0000,-671.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F30C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2012.0000,368.0000) --
    (1301.0000,368.0000) -- (1317.0000,351.0000) -- (1289.0000,350.0000) --
    (1283.0000,329.0000) -- (1272.0000,350.0000) -- (1244.0000,345.0000) --
    (1260.0000,368.0000) -- (1025.0000,367.0000) -- (1025.0000,351.0000) --
    (1040.0000,339.0000) -- (1020.0000,333.0000) -- (1012.0000,311.0000) --
    (1002.0000,328.0000) -- (974.0000,328.0000) -- (989.0000,351.0000) --
    (983.0000,368.0000) -- (939.0000,368.0000) -- (932.0000,340.0000) --
    (915.0000,368.0000) -- (473.0000,368.0000) -- (467.0000,329.0000) --
    (444.0000,368.0000) -- (346.0000,368.0000) -- (318.0000,333.0000) --
    (357.0000,226.0000) -- (355.0000,225.0000) -- (265.0000,276.0000) --
    (175.0000,207.0000) -- (186.0000,316.0000) -- (113.0000,368.0000) --
    (82.0000,368.0000) -- (82.0000,339.0000) -- (92.0000,322.0000) --
    (120.0000,321.0000) -- (105.0000,304.0000) -- (115.0000,277.0000) --
    (82.0000,287.0000) -- (82.0000,247.0000) -- (92.0000,230.0000) --
    (115.0000,229.0000) -- (105.0000,212.0000) -- (111.0000,196.0000) --
    (92.0000,202.0000) -- (82.0000,202.0000) -- (82.0000,41.0000) --
    (92.0000,24.0000) -- (122.0000,23.0000) -- (105.0000,0.0000) --
    (109.0000,-16.0000) -- (106.0000,-16.0000) -- (82.0000,-13.0000) --
    (82.0000,-122.0000) -- (105.0000,-122.0000) -- (88.0000,-139.0000) --
    (98.0000,-171.0000) -- (82.0000,-162.0000) -- (82.0000,-294.0000) --
    (98.0000,-300.0000) -- (115.0000,-294.0000) -- (115.0000,-295.0000) --
    (111.0000,-310.0000) -- (126.0000,-322.0000) -- (111.0000,-328.0000) --
    (105.0000,-345.0000) -- (92.0000,-328.0000) -- (82.0000,-328.0000) --
    (82.0000,-1564.0000) -- (426.0000,-1564.0000) -- (432.0000,-1553.0000) --
    (370.0000,-1512.0000) -- (456.0000,-1495.0000) -- (473.0000,-1415.0000) --
    (507.0000,-1489.0000) -- (592.0000,-1489.0000) -- (536.0000,-1542.0000) --
    (541.0000,-1564.0000) -- (857.0000,-1564.0000) -- (863.0000,-1553.0000) --
    (835.0000,-1535.0000) -- (862.0000,-1530.0000) -- (869.0000,-1507.0000) --
    (880.0000,-1529.0000) -- (908.0000,-1530.0000) -- (886.0000,-1552.0000) --
    (899.0000,-1564.0000) -- (948.0000,-1564.0000) -- (945.0000,-1559.0000) --
    (962.0000,-1563.0000) -- (983.0000,-1552.0000) -- (983.0000,-1564.0000) --
    (1094.0000,-1564.0000) -- (1107.0000,-1559.0000) -- (1108.0000,-1560.0000) --
    (1106.0000,-1564.0000) -- (1208.0000,-1564.0000) -- (1220.0000,-1524.0000) --
    (1243.0000,-1563.0000) -- (1246.0000,-1563.0000) -- (1282.0000,-1558.0000) --
    (1278.0000,-1564.0000) -- (1398.0000,-1564.0000) -- (1370.0000,-1490.0000) --
    (1438.0000,-1529.0000) -- (1512.0000,-1472.0000) -- (1501.0000,-1558.0000) --
    (1514.0000,-1564.0000) -- (1673.0000,-1564.0000) -- (1685.0000,-1513.0000) --
    (1714.0000,-1564.0000) -- (1823.0000,-1564.0000) -- (1785.0000,-1547.0000) --
    (1786.0000,-1546.0000) -- (1846.0000,-1490.0000) -- (1863.0000,-1530.0000) --
    (1903.0000,-1530.0000) -- (1875.0000,-1564.0000) -- (2012.0000,-1564.0000) --
    (2012.0000,-1288.0000) -- (2003.0000,-1289.0000) -- (1991.0000,-1288.0000) --
    (2002.0000,-1271.0000) -- (1997.0000,-1260.0000) -- (1998.0000,-1260.0000) --
    (2012.0000,-1265.0000) -- (2012.0000,-1128.0000) -- (1997.0000,-1139.0000) --
    (2002.0000,-1117.0000) -- (1991.0000,-1105.0000) -- (2006.0000,-1099.0000) --
    (2008.0000,-1082.0000) -- (2012.0000,-1090.0000) -- (2012.0000,368.0000) --
    cycle(1012.0000,368.0000) -- (1002.0000,368.0000) -- (1008.0000,362.0000) --
    (1012.0000,368.0000) -- cycle(1979.0000,-1547.0000) -- (1972.0000,-1558.0000)
    -- (1966.0000,-1553.0000) -- (1958.0000,-1557.0000) -- (1962.0000,-1552.0000)
    -- (1952.0000,-1547.0000) -- (1962.0000,-1546.0000) -- (1966.0000,-1537.0000)
    -- (1968.0000,-1547.0000) -- (1979.0000,-1547.0000) --
    cycle(1932.0000,-1552.0000) -- (1911.0000,-1552.0000) --
    (1917.0000,-1542.0000) -- (1922.0000,-1547.0000) -- (1926.0000,-1542.0000) --
    (1932.0000,-1552.0000) -- cycle(1989.0000,-1484.0000) --
    (1955.0000,-1492.0000) -- (1939.0000,-1528.0000) -- (1922.0000,-1495.0000) --
    (1889.0000,-1495.0000) -- (1909.0000,-1466.0000) -- (1899.0000,-1432.0000) --
    (1932.0000,-1449.0000) -- (1962.0000,-1426.0000) -- (1962.0000,-1461.0000) --
    (1989.0000,-1484.0000) -- cycle(1909.0000,-1512.0000) --
    (1899.0000,-1513.0000) -- (1899.0000,-1522.0000) -- (1892.0000,-1513.0000) --
    (1883.0000,-1512.0000) -- (1892.0000,-1506.0000) -- (1890.0000,-1502.0000) --
    (1897.0000,-1507.0000) -- (1903.0000,-1502.0000) -- (1909.0000,-1512.0000) --
    cycle(1879.0000,-1478.0000) -- (1875.0000,-1489.0000) --
    (1869.0000,-1484.0000) -- (1861.0000,-1487.0000) -- (1862.0000,-1484.0000) --
    (1855.0000,-1478.0000) -- (1869.0000,-1467.0000) -- (1871.0000,-1478.0000) --
    (1879.0000,-1478.0000) -- cycle(1897.0000,-1443.0000) --
    (1888.0000,-1449.0000) -- (1891.0000,-1460.0000) -- (1882.0000,-1455.0000) --
    (1875.0000,-1460.0000) -- (1869.0000,-1443.0000) -- (1880.0000,-1442.0000) --
    (1880.0000,-1438.0000) -- (1897.0000,-1443.0000) --
    cycle(1782.0000,-1518.0000) -- (1766.0000,-1524.0000) --
    (1765.0000,-1540.0000) -- (1753.0000,-1523.0000) -- (1732.0000,-1523.0000) --
    (1742.0000,-1506.0000) -- (1737.0000,-1489.0000) -- (1760.0000,-1495.0000) --
    (1776.0000,-1490.0000) -- (1771.0000,-1506.0000) -- (1782.0000,-1518.0000) --
    cycle(1885.0000,-1397.0000) -- (1875.0000,-1398.0000) --
    (1875.0000,-1408.0000) -- (1860.0000,-1397.0000) -- (1869.0000,-1391.0000) --
    (1867.0000,-1388.0000) -- (1874.0000,-1391.0000) -- (1880.0000,-1387.0000) --
    (1885.0000,-1397.0000) -- cycle(1741.0000,-1541.0000) --
    (1731.0000,-1547.0000) -- (1735.0000,-1551.0000) -- (1725.0000,-1547.0000) --
    (1720.0000,-1552.0000) -- (1715.0000,-1541.0000) -- (1726.0000,-1540.0000) --
    (1726.0000,-1530.0000) -- (1741.0000,-1541.0000) --
    cycle(1943.0000,-1316.0000) -- (1932.0000,-1317.0000) --
    (1932.0000,-1322.0000) -- (1922.0000,-1316.0000) -- (1926.0000,-1311.0000) --
    (1922.0000,-1300.0000) -- (1932.0000,-1305.0000) -- (1939.0000,-1300.0000) --
    (1943.0000,-1316.0000) -- cycle(1879.0000,-1347.0000) --
    (1871.0000,-1366.0000) -- (1865.0000,-1357.0000) -- (1865.0000,-1346.0000) --
    (1871.0000,-1351.0000) -- (1879.0000,-1347.0000) --
    cycle(1725.0000,-1518.0000) -- (1703.0000,-1518.0000) --
    (1708.0000,-1507.0000) -- (1714.0000,-1512.0000) -- (1719.0000,-1507.0000) --
    (1725.0000,-1518.0000) -- cycle(1857.0000,-1443.0000) --
    (1823.0000,-1450.0000) -- (1812.0000,-1488.0000) -- (1788.0000,-1449.0000) --
    (1742.0000,-1449.0000) -- (1697.0000,-1403.0000) -- (1731.0000,-1374.0000) --
    (1725.0000,-1423.0000) -- (1726.0000,-1426.0000) -- (1760.0000,-1443.0000) --
    (1783.0000,-1426.0000) -- (1772.0000,-1386.0000) -- (1800.0000,-1403.0000) --
    (1834.0000,-1380.0000) -- (1829.0000,-1422.0000) -- (1857.0000,-1443.0000) --
    cycle(1714.0000,-1478.0000) -- (1708.0000,-1495.0000) --
    (1697.0000,-1478.0000) -- (1714.0000,-1478.0000) --
    cycle(1811.0000,-1375.0000) -- (1805.0000,-1391.0000) --
    (1800.0000,-1386.0000) -- (1789.0000,-1391.0000) -- (1794.0000,-1380.0000) --
    (1785.0000,-1375.0000) -- (1800.0000,-1369.0000) -- (1800.0000,-1375.0000) --
    (1811.0000,-1375.0000) -- cycle(1638.0000,-1546.0000) --
    (1627.0000,-1547.0000) -- (1627.0000,-1552.0000) -- (1612.0000,-1546.0000) --
    (1622.0000,-1541.0000) -- (1617.0000,-1530.0000) -- (1628.0000,-1535.0000) --
    (1633.0000,-1530.0000) -- (1638.0000,-1546.0000) --
    cycle(1765.0000,-1409.0000) -- (1755.0000,-1414.0000) --
    (1760.0000,-1425.0000) -- (1749.0000,-1420.0000) -- (1743.0000,-1425.0000) --
    (1737.0000,-1409.0000) -- (1748.0000,-1408.0000) -- (1748.0000,-1404.0000) --
    (1754.0000,-1408.0000) -- (1765.0000,-1409.0000) --
    cycle(1689.0000,-1478.0000) -- (1679.0000,-1484.0000) --
    (1684.0000,-1488.0000) -- (1674.0000,-1484.0000) -- (1668.0000,-1489.0000) --
    (1663.0000,-1478.0000) -- (1689.0000,-1478.0000) --
    cycle(1920.0000,-1277.0000) -- (1892.0000,-1311.0000) --
    (1909.0000,-1351.0000) -- (1869.0000,-1328.0000) -- (1835.0000,-1356.0000) --
    (1840.0000,-1317.0000) -- (1802.0000,-1289.0000) -- (1842.0000,-1278.0000) --
    (1857.0000,-1237.0000) -- (1882.0000,-1277.0000) -- (1920.0000,-1277.0000) --
    cycle(1920.0000,-1231.0000) -- (1916.0000,-1242.0000) --
    (1920.0000,-1248.0000) -- (1918.0000,-1248.0000) -- (1911.0000,-1253.0000) --
    (1909.0000,-1248.0000) -- (1900.0000,-1248.0000) -- (1905.0000,-1231.0000) --
    (1909.0000,-1236.0000) -- (1920.0000,-1231.0000) --
    cycle(1823.0000,-1340.0000) -- (1811.0000,-1341.0000) --
    (1811.0000,-1350.0000) -- (1806.0000,-1340.0000) -- (1797.0000,-1340.0000) --
    (1806.0000,-1334.0000) -- (1803.0000,-1330.0000) -- (1811.0000,-1334.0000) --
    (1817.0000,-1329.0000) -- (1823.0000,-1340.0000) --
    cycle(1989.0000,-1168.0000) -- (1972.0000,-1185.0000) --
    (1985.0000,-1213.0000) -- (1962.0000,-1208.0000) -- (1939.0000,-1219.0000) --
    (1945.0000,-1197.0000) -- (1922.0000,-1174.0000) -- (1949.0000,-1174.0000) --
    (1956.0000,-1151.0000) -- (1968.0000,-1168.0000) -- (1989.0000,-1168.0000) --
    cycle(1668.0000,-1501.0000) -- (1645.0000,-1501.0000) --
    (1645.0000,-1523.0000) -- (1634.0000,-1507.0000) -- (1611.0000,-1506.0000) --
    (1629.0000,-1478.0000) -- (1639.0000,-1483.0000) -- (1645.0000,-1478.0000) --
    (1651.0000,-1478.0000) -- (1651.0000,-1489.0000) -- (1668.0000,-1501.0000) --
    cycle(1598.0000,-1546.0000) -- (1587.0000,-1547.0000) --
    (1587.0000,-1557.0000) -- (1582.0000,-1547.0000) -- (1593.0000,-1536.0000) --
    (1593.0000,-1539.0000) -- (1598.0000,-1546.0000) --
    cycle(1799.0000,-1312.0000) -- (1783.0000,-1335.0000) --
    (1794.0000,-1357.0000) -- (1768.0000,-1352.0000) -- (1743.0000,-1368.0000) --
    (1748.0000,-1336.0000) -- (1720.0000,-1323.0000) -- (1753.0000,-1317.0000) --
    (1760.0000,-1289.0000) -- (1779.0000,-1317.0000) -- (1799.0000,-1312.0000) --
    cycle(1879.0000,-1208.0000) -- (1869.0000,-1214.0000) --
    (1874.0000,-1219.0000) -- (1859.0000,-1219.0000) -- (1854.0000,-1208.0000) --
    (1865.0000,-1206.0000) -- (1865.0000,-1203.0000) -- (1879.0000,-1208.0000) --
    cycle(1833.0000,-1254.0000) -- (1823.0000,-1259.0000) --
    (1828.0000,-1263.0000) -- (1819.0000,-1260.0000) -- (1812.0000,-1265.0000) --
    (1808.0000,-1254.0000) -- (1819.0000,-1253.0000) -- (1819.0000,-1243.0000) --
    (1833.0000,-1254.0000) -- cycle(1736.0000,-1340.0000) --
    (1725.0000,-1346.0000) -- (1730.0000,-1357.0000) -- (1720.0000,-1352.0000) --
    (1714.0000,-1357.0000) -- (1709.0000,-1340.0000) -- (1720.0000,-1339.0000) --
    (1720.0000,-1334.0000) -- (1736.0000,-1340.0000) --
    cycle(1690.0000,-1380.0000) -- (1679.0000,-1381.0000) --
    (1679.0000,-1385.0000) -- (1674.0000,-1380.0000) -- (1685.0000,-1364.0000) --
    (1690.0000,-1380.0000) -- cycle(1714.0000,-1373.0000) --
    (1685.0000,-1357.0000) -- (1697.0000,-1329.0000) -- (1714.0000,-1373.0000) --
    cycle(1956.0000,-1105.0000) -- (1945.0000,-1111.0000) --
    (1947.0000,-1113.0000) -- (1939.0000,-1110.0000) -- (1932.0000,-1114.0000) --
    (1928.0000,-1105.0000) -- (1939.0000,-1103.0000) -- (1939.0000,-1094.0000) --
    (1956.0000,-1105.0000) -- cycle(1788.0000,-1265.0000) --
    (1783.0000,-1276.0000) -- (1777.0000,-1271.0000) -- (1769.0000,-1274.0000) --
    (1771.0000,-1271.0000) -- (1762.0000,-1265.0000) -- (1771.0000,-1265.0000) --
    (1777.0000,-1255.0000) -- (1779.0000,-1265.0000) -- (1788.0000,-1265.0000) --
    cycle(1748.0000,-1305.0000) -- (1737.0000,-1306.0000) --
    (1737.0000,-1311.0000) -- (1720.0000,-1305.0000) -- (1731.0000,-1299.0000) --
    (1726.0000,-1289.0000) -- (1737.0000,-1294.0000) -- (1743.0000,-1289.0000) --
    (1748.0000,-1305.0000) -- cycle(1536.0000,-1506.0000) --
    (1525.0000,-1511.0000) -- (1530.0000,-1490.0000) -- (1536.0000,-1506.0000) --
    cycle(1828.0000,-1231.0000) -- (1802.0000,-1236.0000) --
    (1795.0000,-1259.0000) -- (1783.0000,-1236.0000) -- (1762.0000,-1242.0000) --
    (1777.0000,-1219.0000) -- (1772.0000,-1203.0000) -- (1789.0000,-1213.0000) --
    (1811.0000,-1197.0000) -- (1806.0000,-1219.0000) -- (1828.0000,-1231.0000) --
    cycle(1909.0000,-1139.0000) -- (1882.0000,-1163.0000) --
    (1892.0000,-1200.0000) -- (1857.0000,-1179.0000) -- (1829.0000,-1206.0000) --
    (1834.0000,-1168.0000) -- (1808.0000,-1145.0000) -- (1839.0000,-1145.0000) --
    (1852.0000,-1105.0000) -- (1869.0000,-1139.0000) -- (1909.0000,-1139.0000) --
    cycle(1731.0000,-1283.0000) -- (1705.0000,-1308.0000) --
    (1714.0000,-1283.0000) -- (1731.0000,-1283.0000) --
    cycle(1989.0000,-1040.0000) -- (1972.0000,-1046.0000) --
    (1972.0000,-1040.0000) -- (1962.0000,-1040.0000) -- (1968.0000,-1025.0000) --
    (1974.0000,-1030.0000) -- (1983.0000,-1025.0000) -- (1979.0000,-1034.0000) --
    (1989.0000,-1040.0000) -- cycle(1714.0000,-1455.0000) --
    (1617.0000,-1455.0000) -- (1570.0000,-1529.0000) -- (1541.0000,-1449.0000) --
    (1450.0000,-1426.0000) -- (1530.0000,-1380.0000) -- (1519.0000,-1272.0000) --
    (1594.0000,-1339.0000) -- (1685.0000,-1300.0000) -- (1651.0000,-1386.0000) --
    (1714.0000,-1455.0000) -- cycle(1759.0000,-1214.0000) --
    (1737.0000,-1231.0000) -- (1748.0000,-1259.0000) -- (1720.0000,-1242.0000) --
    (1697.0000,-1265.0000) -- (1697.0000,-1231.0000) -- (1680.0000,-1219.0000) --
    (1703.0000,-1209.0000) -- (1714.0000,-1179.0000) -- (1726.0000,-1214.0000) --
    (1759.0000,-1214.0000) -- cycle(1455.0000,-1489.0000) --
    (1439.0000,-1495.0000) -- (1439.0000,-1484.0000) -- (1455.0000,-1489.0000) --
    cycle(1758.0000,-1174.0000) -- (1749.0000,-1179.0000) --
    (1753.0000,-1188.0000) -- (1743.0000,-1185.0000) -- (1737.0000,-1190.0000) --
    (1737.0000,-1180.0000) -- (1734.0000,-1174.0000) -- (1743.0000,-1169.0000) --
    (1758.0000,-1174.0000) -- cycle(1932.0000,-1059.0000) --
    (1897.0000,-1074.0000) -- (1882.0000,-1110.0000) -- (1857.0000,-1070.0000) --
    (1819.0000,-1070.0000) -- (1846.0000,-1034.0000) -- (1829.0000,-996.0000) --
    (1874.0000,-1017.0000) -- (1903.0000,-990.0000) -- (1899.0000,-1033.0000) --
    (1932.0000,-1059.0000) -- cycle(1690.0000,-1237.0000) --
    (1685.0000,-1253.0000) -- (1679.0000,-1248.0000) -- (1669.0000,-1253.0000) --
    (1674.0000,-1243.0000) -- (1665.0000,-1237.0000) -- (1679.0000,-1231.0000) --
    (1680.0000,-1237.0000) -- (1690.0000,-1237.0000) --
    cycle(1806.0000,-1122.0000) -- (1794.0000,-1122.0000) --
    (1794.0000,-1110.0000) -- (1800.0000,-1105.0000) -- (1806.0000,-1122.0000) --
    cycle(1679.0000,-1276.0000) -- (1600.0000,-1305.0000) --
    (1582.0000,-1294.0000) -- (1639.0000,-1282.0000) -- (1651.0000,-1231.0000) --
    (1679.0000,-1276.0000) -- cycle(1449.0000,-1460.0000) --
    (1428.0000,-1460.0000) -- (1432.0000,-1454.0000) -- (1433.0000,-1444.0000) --
    (1444.0000,-1449.0000) -- (1449.0000,-1460.0000) --
    cycle(1633.0000,-1260.0000) -- (1627.0000,-1276.0000) --
    (1622.0000,-1271.0000) -- (1612.0000,-1276.0000) -- (1616.0000,-1265.0000) --
    (1608.0000,-1260.0000) -- (1622.0000,-1255.0000) -- (1633.0000,-1260.0000) --
    cycle(1776.0000,-1160.0000) -- (1739.0000,-1145.0000) --
    (1703.0000,-1173.0000) -- (1708.0000,-1130.0000) -- (1697.0000,-1120.0000) --
    (1708.0000,-1110.0000) -- (1776.0000,-1160.0000) --
    cycle(1662.0000,-1214.0000) -- (1657.0000,-1225.0000) --
    (1651.0000,-1220.0000) -- (1645.0000,-1225.0000) -- (1640.0000,-1214.0000) --
    (1651.0000,-1203.0000) -- (1652.0000,-1214.0000) -- (1662.0000,-1214.0000) --
    cycle(1679.0000,-1190.0000) -- (1668.0000,-1191.0000) --
    (1668.0000,-1194.0000) -- (1652.0000,-1190.0000) -- (1662.0000,-1185.0000) --
    (1659.0000,-1175.0000) -- (1667.0000,-1179.0000) -- (1673.0000,-1174.0000) --
    (1679.0000,-1190.0000) -- cycle(1627.0000,-1230.0000) --
    (1617.0000,-1231.0000) -- (1617.0000,-1240.0000) -- (1600.0000,-1230.0000) --
    (1610.0000,-1223.0000) -- (1608.0000,-1221.0000) -- (1616.0000,-1225.0000) --
    (1622.0000,-1220.0000) -- (1627.0000,-1230.0000) --
    cycle(1598.0000,-1254.0000) -- (1588.0000,-1260.0000) --
    (1592.0000,-1263.0000) -- (1582.0000,-1260.0000) -- (1576.0000,-1265.0000) --
    (1571.0000,-1254.0000) -- (1582.0000,-1253.0000) -- (1582.0000,-1243.0000) --
    (1598.0000,-1254.0000) -- cycle(1425.0000,-1421.0000) --
    (1410.0000,-1426.0000) -- (1404.0000,-1421.0000) -- (1415.0000,-1420.0000) --
    (1415.0000,-1415.0000) -- (1425.0000,-1421.0000) --
    cycle(1432.0000,-1484.0000) -- (1416.0000,-1489.0000) --
    (1356.0000,-1462.0000) -- (1324.0000,-1426.0000) -- (1363.0000,-1443.0000) --
    (1392.0000,-1415.0000) -- (1392.0000,-1455.0000) -- (1432.0000,-1484.0000) --
    cycle(1673.0000,-1162.0000) -- (1652.0000,-1166.0000) --
    (1662.0000,-1156.0000) -- (1673.0000,-1162.0000) --
    cycle(1507.0000,-1368.0000) -- (1496.0000,-1374.0000) --
    (1490.0000,-1363.0000) -- (1451.0000,-1363.0000) -- (1479.0000,-1340.0000) --
    (1467.0000,-1300.0000) -- (1501.0000,-1317.0000) -- (1507.0000,-1368.0000) --
    cycle(1347.0000,-1495.0000) -- (1312.0000,-1495.0000) --
    (1335.0000,-1467.0000) -- (1347.0000,-1495.0000) --
    cycle(1444.0000,-1380.0000) -- (1438.0000,-1391.0000) --
    (1432.0000,-1386.0000) -- (1423.0000,-1390.0000) -- (1427.0000,-1386.0000) --
    (1417.0000,-1380.0000) -- (1432.0000,-1369.0000) -- (1433.0000,-1380.0000) --
    (1444.0000,-1380.0000) -- cycle(1592.0000,-1220.0000) --
    (1582.0000,-1226.0000) -- (1585.0000,-1228.0000) -- (1568.0000,-1220.0000) --
    (1576.0000,-1219.0000) -- (1576.0000,-1214.0000) -- (1592.0000,-1220.0000) --
    cycle(1874.0000,-931.0000) -- (1859.0000,-950.0000) -- (1868.0000,-964.0000)
    -- (1852.0000,-954.0000) -- (1829.0000,-971.0000) -- (1834.0000,-948.0000) --
    (1820.0000,-937.0000) -- (1839.0000,-937.0000) -- (1846.0000,-916.0000) --
    (1852.0000,-931.0000) -- (1874.0000,-931.0000) -- cycle(1931.0000,-885.0000)
    -- (1911.0000,-891.0000) -- (1909.0000,-908.0000) -- (1897.0000,-891.0000) --
    (1882.0000,-891.0000) -- (1892.0000,-873.0000) -- (1888.0000,-857.0000) --
    (1903.0000,-867.0000) -- (1920.0000,-853.0000) -- (1916.0000,-872.0000) --
    (1931.0000,-885.0000) -- cycle(2002.0000,-816.0000) -- (1974.0000,-816.0000)
    -- (1968.0000,-839.0000) -- (1956.0000,-816.0000) -- (1929.0000,-821.0000) --
    (1949.0000,-804.0000) -- (1939.0000,-782.0000) -- (1962.0000,-787.0000) --
    (1985.0000,-776.0000) -- (1979.0000,-799.0000) -- (2002.0000,-816.0000) --
    cycle(1633.0000,-1180.0000) -- (1628.0000,-1213.0000) --
    (1604.0000,-1173.0000) -- (1571.0000,-1173.0000) -- (1593.0000,-1150.0000) --
    (1583.0000,-1111.0000) -- (1616.0000,-1128.0000) -- (1628.0000,-1122.0000) --
    (1623.0000,-1194.0000) -- (1633.0000,-1180.0000) --
    cycle(1582.0000,-1196.0000) -- (1553.0000,-1226.0000) --
    (1565.0000,-1271.0000) -- (1513.0000,-1213.0000) -- (1513.0000,-1157.0000) --
    (1537.0000,-1202.0000) -- (1582.0000,-1196.0000) --
    cycle(1403.0000,-1363.0000) -- (1387.0000,-1380.0000) --
    (1393.0000,-1397.0000) -- (1375.0000,-1392.0000) -- (1364.0000,-1397.0000) --
    (1369.0000,-1380.0000) -- (1352.0000,-1369.0000) -- (1375.0000,-1347.0000) --
    (1382.0000,-1362.0000) -- (1403.0000,-1363.0000) --
    cycle(1484.0000,-1282.0000) -- (1473.0000,-1283.0000) --
    (1473.0000,-1286.0000) -- (1467.0000,-1283.0000) -- (1456.0000,-1282.0000) --
    (1466.0000,-1276.0000) -- (1463.0000,-1272.0000) -- (1473.0000,-1277.0000) --
    (1479.0000,-1272.0000) -- (1479.0000,-1274.0000) -- (1484.0000,-1282.0000) --
    cycle(1294.0000,-1494.0000) -- (1261.0000,-1501.0000) --
    (1254.0000,-1529.0000) -- (1237.0000,-1501.0000) -- (1215.0000,-1500.0000) --
    (1232.0000,-1483.0000) -- (1220.0000,-1455.0000) -- (1248.0000,-1466.0000) --
    (1271.0000,-1450.0000) -- (1266.0000,-1483.0000) -- (1294.0000,-1494.0000) --
    cycle(1794.0000,-1002.0000) -- (1749.0000,-1053.0000) --
    (1776.0000,-1120.0000) -- (1703.0000,-1086.0000) -- (1645.0000,-1143.0000) --
    (1657.0000,-1059.0000) -- (1602.0000,-1021.0000) -- (1667.0000,-1006.0000) --
    (1680.0000,-939.0000) -- (1720.0000,-1002.0000) -- (1794.0000,-1002.0000) --
    cycle(1564.0000,-1179.0000) -- (1553.0000,-1185.0000) --
    (1558.0000,-1194.0000) -- (1548.0000,-1190.0000) -- (1542.0000,-1194.0000) --
    (1541.0000,-1185.0000) -- (1537.0000,-1179.0000) -- (1548.0000,-1177.0000) --
    (1548.0000,-1174.0000) -- (1564.0000,-1179.0000) --
    cycle(1466.0000,-1328.0000) -- (1433.0000,-1335.0000) --
    (1422.0000,-1368.0000) -- (1398.0000,-1340.0000) -- (1364.0000,-1340.0000) --
    (1387.0000,-1311.0000) -- (1375.0000,-1277.0000) -- (1380.0000,-1277.0000) --
    (1415.0000,-1288.0000) -- (1438.0000,-1266.0000) -- (1438.0000,-1311.0000) --
    (1466.0000,-1328.0000) -- cycle(1563.0000,-1145.0000) --
    (1553.0000,-1151.0000) -- (1557.0000,-1153.0000) -- (1548.0000,-1150.0000) --
    (1542.0000,-1154.0000) -- (1536.0000,-1145.0000) -- (1548.0000,-1143.0000) --
    (1548.0000,-1139.0000) -- (1563.0000,-1145.0000) -- cycle(1977.0000,-736.0000)
    -- (1963.0000,-741.0000) -- (1962.0000,-736.0000) -- (1951.0000,-736.0000) --
    (1956.0000,-730.0000) -- (1957.0000,-719.0000) -- (1962.0000,-724.0000) --
    (1972.0000,-719.0000) -- (1968.0000,-730.0000) -- (1977.0000,-736.0000) --
    cycle(1788.0000,-925.0000) -- (1766.0000,-950.0000) -- (1771.0000,-977.0000)
    -- (1748.0000,-977.0000) -- (1743.0000,-971.0000) -- (1732.0000,-977.0000) --
    (1709.0000,-931.0000) -- (1719.0000,-931.0000) -- (1731.0000,-893.0000) --
    (1755.0000,-925.0000) -- (1788.0000,-925.0000) -- cycle(1421.0000,-1265.0000)
    -- (1415.0000,-1276.0000) -- (1409.0000,-1271.0000) -- (1399.0000,-1276.0000)
    -- (1404.0000,-1271.0000) -- (1394.0000,-1265.0000) -- (1404.0000,-1265.0000)
    -- (1409.0000,-1255.0000) -- (1410.0000,-1265.0000) -- (1421.0000,-1265.0000)
    -- cycle(1179.0000,-1507.0000) -- (1163.0000,-1530.0000) --
    (1168.0000,-1557.0000) -- (1146.0000,-1547.0000) -- (1129.0000,-1557.0000) --
    (1134.0000,-1536.0000) -- (1107.0000,-1518.0000) -- (1134.0000,-1518.0000) --
    (1140.0000,-1496.0000) -- (1152.0000,-1512.0000) -- (1179.0000,-1507.0000) --
    cycle(1616.0000,-1065.0000) -- (1588.0000,-1086.0000) --
    (1594.0000,-1046.0000) -- (1616.0000,-1065.0000) --
    cycle(1323.0000,-1369.0000) -- (1306.0000,-1386.0000) --
    (1317.0000,-1414.0000) -- (1284.0000,-1403.0000) -- (1261.0000,-1425.0000) --
    (1266.0000,-1394.0000) -- (1244.0000,-1375.0000) -- (1272.0000,-1368.0000) --
    (1278.0000,-1340.0000) -- (1300.0000,-1368.0000) -- (1323.0000,-1369.0000) --
    cycle(1570.0000,-1103.0000) -- (1559.0000,-1105.0000) --
    (1559.0000,-1114.0000) -- (1543.0000,-1103.0000) -- (1553.0000,-1099.0000) --
    (1549.0000,-1094.0000) -- (1559.0000,-1097.0000) -- (1565.0000,-1094.0000) --
    (1565.0000,-1096.0000) -- (1570.0000,-1103.0000) --
    cycle(1363.0000,-1311.0000) -- (1352.0000,-1311.0000) --
    (1352.0000,-1317.0000) -- (1337.0000,-1310.0000) -- (1347.0000,-1305.0000) --
    (1342.0000,-1295.0000) -- (1352.0000,-1299.0000) -- (1358.0000,-1295.0000) --
    (1363.0000,-1311.0000) -- cycle(1828.0000,-840.0000) -- (1812.0000,-863.0000)
    -- (1817.0000,-885.0000) -- (1795.0000,-874.0000) -- (1779.0000,-890.0000) --
    (1782.0000,-870.0000) -- (1762.0000,-851.0000) -- (1783.0000,-844.0000) --
    (1789.0000,-823.0000) -- (1802.0000,-845.0000) -- (1828.0000,-840.0000) --
    cycle(1541.0000,-1116.0000) -- (1531.0000,-1122.0000) --
    (1536.0000,-1133.0000) -- (1525.0000,-1128.0000) -- (1519.0000,-1133.0000) --
    (1513.0000,-1116.0000) -- (1525.0000,-1116.0000) -- (1525.0000,-1111.0000) --
    (1541.0000,-1116.0000) -- cycle(1897.0000,-759.0000) -- (1875.0000,-777.0000)
    -- (1886.0000,-805.0000) -- (1859.0000,-799.0000) -- (1829.0000,-810.0000) --
    (1834.0000,-783.0000) -- (1819.0000,-765.0000) -- (1845.0000,-758.0000) --
    (1852.0000,-731.0000) -- (1865.0000,-759.0000) -- (1897.0000,-759.0000) --
    cycle(1570.0000,-1070.0000) -- (1549.0000,-1074.0000) --
    (1565.0000,-1063.0000) -- (1570.0000,-1070.0000) --
    cycle(1455.0000,-1265.0000) -- (1410.0000,-1242.0000) --
    (1364.0000,-1276.0000) -- (1369.0000,-1222.0000) -- (1336.0000,-1196.0000) --
    (1369.0000,-1179.0000) -- (1418.0000,-1212.0000) -- (1455.0000,-1265.0000) --
    cycle(1243.0000,-1426.0000) -- (1203.0000,-1438.0000) --
    (1192.0000,-1477.0000) -- (1162.0000,-1437.0000) -- (1130.0000,-1437.0000) --
    (1157.0000,-1403.0000) -- (1140.0000,-1358.0000) -- (1186.0000,-1385.0000) --
    (1214.0000,-1358.0000) -- (1209.0000,-1396.0000) -- (1243.0000,-1426.0000) --
    cycle(1943.0000,-696.0000) -- (1914.0000,-696.0000) -- (1909.0000,-718.0000)
    -- (1899.0000,-702.0000) -- (1875.0000,-702.0000) -- (1892.0000,-684.0000) --
    (1886.0000,-662.0000) -- (1905.0000,-667.0000) -- (1926.0000,-656.0000) --
    (1922.0000,-677.0000) -- (1943.0000,-696.0000) -- cycle(1651.0000,-939.0000)
    -- (1645.0000,-983.0000) -- (1634.0000,-983.0000) -- (1639.0000,-973.0000) --
    (1612.0000,-954.0000) -- (1645.0000,-948.0000) -- (1645.0000,-933.0000) --
    (1651.0000,-939.0000) -- cycle(1340.0000,-1265.0000) -- (1318.0000,-1295.0000)
    -- (1329.0000,-1339.0000) -- (1289.0000,-1317.0000) -- (1255.0000,-1345.0000)
    -- (1261.0000,-1300.0000) -- (1227.0000,-1277.0000) -- (1263.0000,-1265.0000)
    -- (1278.0000,-1225.0000) -- (1300.0000,-1265.0000) -- (1340.0000,-1265.0000)
    -- cycle(1334.0000,-1242.0000) -- (1324.0000,-1242.0000) --
    (1318.0000,-1246.0000) -- (1317.0000,-1242.0000) -- (1307.0000,-1242.0000) --
    (1313.0000,-1226.0000) -- (1318.0000,-1231.0000) -- (1329.0000,-1226.0000) --
    (1324.0000,-1237.0000) -- (1334.0000,-1242.0000) -- cycle(1966.0000,-592.0000)
    -- (1956.0000,-593.0000) -- (1956.0000,-597.0000) -- (1949.0000,-592.0000) --
    (1940.0000,-592.0000) -- (1949.0000,-586.0000) -- (1946.0000,-582.0000) --
    (1956.0000,-586.0000) -- (1962.0000,-581.0000) -- (1966.0000,-592.0000) --
    cycle(1063.0000,-1478.0000) -- (1042.0000,-1496.0000) --
    (1052.0000,-1523.0000) -- (1031.0000,-1507.0000) -- (1014.0000,-1523.0000) --
    (1019.0000,-1501.0000) -- (997.0000,-1489.0000) -- (1025.0000,-1483.0000) --
    (1025.0000,-1461.0000) -- (1037.0000,-1483.0000) -- (1063.0000,-1478.0000) --
    cycle(1748.0000,-834.0000) -- (1709.0000,-839.0000) -- (1697.0000,-873.0000)
    -- (1679.0000,-839.0000) -- (1646.0000,-839.0000) -- (1668.0000,-816.0000) --
    (1657.0000,-782.0000) -- (1691.0000,-799.0000) -- (1719.0000,-771.0000) --
    (1714.0000,-810.0000) -- (1748.0000,-834.0000) -- cycle(1662.0000,-863.0000)
    -- (1656.0000,-874.0000) -- (1645.0000,-874.0000) -- (1645.0000,-872.0000) --
    (1640.0000,-863.0000) -- (1651.0000,-857.0000) -- (1652.0000,-863.0000) --
    (1662.0000,-863.0000) -- cycle(1570.0000,-943.0000) -- (1553.0000,-960.0000)
    -- (1557.0000,-971.0000) -- (1514.0000,-948.0000) -- (1536.0000,-941.0000) --
    (1542.0000,-926.0000) -- (1548.0000,-942.0000) -- (1570.0000,-943.0000) --
    cycle(1099.0000,-1426.0000) -- (1083.0000,-1426.0000) --
    (1077.0000,-1442.0000) -- (1069.0000,-1426.0000) -- (1048.0000,-1426.0000) --
    (1059.0000,-1408.0000) -- (1054.0000,-1392.0000) -- (1071.0000,-1397.0000) --
    (1088.0000,-1387.0000) -- (1099.0000,-1426.0000) -- cycle(1644.0000,-897.0000)
    -- (1594.0000,-948.0000) -- (1570.0000,-914.0000) -- (1531.0000,-914.0000) --
    (1559.0000,-879.0000) -- (1547.0000,-851.0000) -- (1553.0000,-840.0000) --
    (1582.0000,-862.0000) -- (1616.0000,-830.0000) -- (1611.0000,-871.0000) --
    (1644.0000,-897.0000) -- cycle(1782.0000,-736.0000) -- (1755.0000,-736.0000)
    -- (1743.0000,-764.0000) -- (1737.0000,-742.0000) -- (1709.0000,-742.0000) --
    (1726.0000,-724.0000) -- (1715.0000,-702.0000) -- (1742.0000,-713.0000) --
    (1760.0000,-696.0000) -- (1759.0000,-717.0000) -- (1782.0000,-736.0000) --
    cycle(1834.0000,-667.0000) -- (1812.0000,-673.0000) -- (1811.0000,-689.0000)
    -- (1799.0000,-673.0000) -- (1783.0000,-672.0000) -- (1794.0000,-661.0000) --
    (1783.0000,-639.0000) -- (1800.0000,-649.0000) -- (1822.0000,-639.0000) --
    (1817.0000,-655.0000) -- (1834.0000,-667.0000) -- cycle(1897.0000,-564.0000)
    -- (1882.0000,-581.0000) -- (1892.0000,-598.0000) -- (1869.0000,-592.0000) --
    (1852.0000,-598.0000) -- (1859.0000,-581.0000) -- (1848.0000,-569.0000) --
    (1863.0000,-564.0000) -- (1869.0000,-547.0000) -- (1877.0000,-564.0000) --
    (1897.0000,-564.0000) -- cycle(1185.0000,-1288.0000) -- (1157.0000,-1317.0000)
    -- (1168.0000,-1351.0000) -- (1140.0000,-1334.0000) -- (1106.0000,-1357.0000)
    -- (1111.0000,-1319.0000) -- (1083.0000,-1294.0000) -- (1116.0000,-1287.0000)
    -- (1128.0000,-1255.0000) -- (1146.0000,-1288.0000) -- (1185.0000,-1288.0000)
    -- cycle(1592.0000,-1012.0000) -- (1485.0000,-1099.0000) --
    (1501.0000,-1246.0000) -- (1370.0000,-1150.0000) -- (1232.0000,-1225.0000) --
    (1301.0000,-1070.0000) -- (1186.0000,-965.0000) -- (1335.0000,-965.0000) --
    (1404.0000,-828.0000) -- (1457.0000,-973.0000) -- (1592.0000,-1012.0000) --
    cycle(1495.0000,-919.0000) -- (1472.0000,-942.0000) -- (1462.0000,-919.0000)
    -- (1495.0000,-919.0000) -- cycle(1524.0000,-891.0000) --
    (1513.0000,-891.0000) -- (1513.0000,-902.0000) -- (1502.0000,-891.0000) --
    (1507.0000,-880.0000) -- (1513.0000,-885.0000) -- (1519.0000,-880.0000) --
    (1519.0000,-883.0000) -- (1524.0000,-891.0000) -- cycle(1639.0000,-788.0000)
    -- (1612.0000,-793.0000) -- (1605.0000,-816.0000) -- (1593.0000,-799.0000) --
    (1566.0000,-799.0000) -- (1615.0000,-776.0000) -- (1639.0000,-788.0000) --
    cycle(1587.0000,-828.0000) -- (1576.0000,-830.0000) -- (1576.0000,-833.0000)
    -- (1560.0000,-828.0000) -- (1570.0000,-821.0000) -- (1565.0000,-813.0000) --
    (1576.0000,-816.0000) -- (1581.0000,-813.0000) -- (1577.0000,-822.0000) --
    (1587.0000,-828.0000) -- cycle(954.0000,-1443.0000) -- (939.0000,-1461.0000)
    -- (949.0000,-1489.0000) -- (922.0000,-1478.0000) -- (897.0000,-1495.0000) --
    (897.0000,-1468.0000) -- (882.0000,-1449.0000) -- (905.0000,-1442.0000) --
    (914.0000,-1415.0000) -- (926.0000,-1443.0000) -- (954.0000,-1443.0000) --
    cycle(1972.0000,-414.0000) -- (1962.0000,-432.0000) -- (1966.0000,-454.0000)
    -- (1949.0000,-443.0000) -- (1932.0000,-454.0000) -- (1922.0000,-420.0000) --
    (1945.0000,-398.0000) -- (1951.0000,-414.0000) -- (1972.0000,-414.0000) --
    cycle(1012.0000,-1375.0000) -- (995.0000,-1392.0000) -- (1002.0000,-1409.0000)
    -- (985.0000,-1403.0000) -- (968.0000,-1414.0000) -- (972.0000,-1393.0000) --
    (957.0000,-1380.0000) -- (977.0000,-1374.0000) -- (979.0000,-1358.0000) --
    (991.0000,-1374.0000) -- (1012.0000,-1375.0000) -- cycle(1075.0000,-1328.0000)
    -- (1042.0000,-1357.0000) -- (1029.0000,-1334.0000) -- (1003.0000,-1339.0000)
    -- (1025.0000,-1316.0000) -- (1020.0000,-1295.0000) -- (1035.0000,-1305.0000)
    -- (1054.0000,-1289.0000) -- (1054.0000,-1317.0000) -- (1075.0000,-1328.0000)
    -- cycle(1897.0000,-494.0000) -- (1883.0000,-495.0000) --
    (1875.0000,-517.0000) -- (1869.0000,-500.0000) -- (1848.0000,-495.0000) --
    (1859.0000,-483.0000) -- (1852.0000,-466.0000) -- (1869.0000,-472.0000) --
    (1886.0000,-461.0000) -- (1897.0000,-494.0000) -- cycle(1231.0000,-1162.0000)
    -- (1199.0000,-1195.0000) -- (1213.0000,-1233.0000) -- (1181.0000,-1220.0000)
    -- (1146.0000,-1246.0000) -- (1149.0000,-1199.0000) -- (1112.0000,-1173.0000)
    -- (1155.0000,-1162.0000) -- (1163.0000,-1128.0000) -- (1192.0000,-1162.0000)
    -- (1231.0000,-1162.0000) -- cycle(1478.0000,-885.0000) --
    (1473.0000,-896.0000) -- (1467.0000,-891.0000) -- (1459.0000,-895.0000) --
    (1461.0000,-891.0000) -- (1452.0000,-885.0000) -- (1461.0000,-885.0000) --
    (1467.0000,-876.0000) -- (1468.0000,-885.0000) -- (1478.0000,-885.0000) --
    cycle(1736.0000,-638.0000) -- (1715.0000,-656.0000) -- (1730.0000,-683.0000)
    -- (1702.0000,-673.0000) -- (1674.0000,-689.0000) -- (1680.0000,-661.0000) --
    (1657.0000,-644.0000) -- (1685.0000,-638.0000) -- (1697.0000,-610.0000) --
    (1709.0000,-638.0000) -- (1736.0000,-638.0000) -- cycle(1800.0000,-564.0000)
    -- (1783.0000,-587.0000) -- (1788.0000,-604.0000) -- (1771.0000,-598.0000) --
    (1754.0000,-609.0000) -- (1754.0000,-587.0000) -- (1732.0000,-575.0000) --
    (1759.0000,-569.0000) -- (1766.0000,-547.0000) -- (1780.0000,-569.0000) --
    (1800.0000,-564.0000) -- cycle(1650.0000,-684.0000) -- (1639.0000,-702.0000)
    -- (1645.0000,-718.0000) -- (1600.0000,-690.0000) -- (1617.0000,-684.0000) --
    (1622.0000,-668.0000) -- (1628.0000,-684.0000) -- (1650.0000,-684.0000) --
    cycle(1260.0000,-1070.0000) -- (1243.0000,-1086.0000) --
    (1254.0000,-1114.0000) -- (1226.0000,-1103.0000) -- (1203.0000,-1120.0000) --
    (1209.0000,-1088.0000) -- (1186.0000,-1070.0000) -- (1214.0000,-1063.0000) --
    (1220.0000,-1042.0000) -- (1238.0000,-1063.0000) -- (1260.0000,-1070.0000) --
    cycle(1490.0000,-831.0000) -- (1484.0000,-867.0000) -- (1461.0000,-828.0000)
    -- (1433.0000,-828.0000) -- (1450.0000,-804.0000) -- (1445.0000,-788.0000) --
    (1462.0000,-788.0000) -- (1490.0000,-831.0000) -- cycle(1099.0000,-1185.0000)
    -- (1082.0000,-1214.0000) -- (1092.0000,-1236.0000) -- (1066.0000,-1225.0000)
    -- (1037.0000,-1242.0000) -- (1039.0000,-1219.0000) -- (1026.0000,-1202.0000)
    -- (1042.0000,-1196.0000) -- (1052.0000,-1162.0000) -- (1071.0000,-1185.0000)
    -- (1099.0000,-1185.0000) -- cycle(742.0000,-1535.0000) --
    (731.0000,-1536.0000) -- (731.0000,-1546.0000) -- (715.0000,-1535.0000) --
    (725.0000,-1529.0000) -- (722.0000,-1525.0000) -- (731.0000,-1529.0000) --
    (737.0000,-1525.0000) -- (737.0000,-1528.0000) -- (742.0000,-1535.0000) --
    cycle(1782.0000,-523.0000) -- (1762.0000,-530.0000) -- (1754.0000,-546.0000)
    -- (1742.0000,-534.0000) -- (1715.0000,-529.0000) -- (1731.0000,-511.0000) --
    (1722.0000,-490.0000) -- (1742.0000,-494.0000) -- (1765.0000,-484.0000) --
    (1760.0000,-511.0000) -- (1782.0000,-523.0000) -- cycle(908.0000,-1357.0000)
    -- (897.0000,-1380.0000) -- (903.0000,-1397.0000) -- (886.0000,-1386.0000) --
    (869.0000,-1397.0000) -- (874.0000,-1380.0000) -- (859.0000,-1369.0000) --
    (880.0000,-1362.0000) -- (885.0000,-1348.0000) -- (886.0000,-1357.0000) --
    (908.0000,-1357.0000) -- cycle(989.0000,-1311.0000) -- (962.0000,-1317.0000)
    -- (955.0000,-1345.0000) -- (937.0000,-1317.0000) -- (911.0000,-1317.0000) --
    (926.0000,-1299.0000) -- (915.0000,-1272.0000) -- (943.0000,-1282.0000) --
    (971.0000,-1267.0000) -- (962.0000,-1289.0000) -- (989.0000,-1311.0000) --
    cycle(834.0000,-1426.0000) -- (823.0000,-1438.0000) -- (829.0000,-1455.0000)
    -- (812.0000,-1449.0000) -- (795.0000,-1460.0000) -- (800.0000,-1444.0000) --
    (785.0000,-1426.0000) -- (806.0000,-1426.0000) -- (806.0000,-1404.0000) --
    (819.0000,-1426.0000) -- (834.0000,-1426.0000) -- cycle(1317.0000,-926.0000)
    -- (1312.0000,-942.0000) -- (1296.0000,-942.0000) -- (1317.0000,-926.0000) --
    cycle(1219.0000,-1030.0000) -- (1209.0000,-1030.0000) --
    (1214.0000,-1019.0000) -- (1219.0000,-1030.0000) -- cycle(1632.0000,-742.0000)
    -- (1547.0000,-765.0000) -- (1524.0000,-839.0000) -- (1472.0000,-764.0000) --
    (1399.0000,-764.0000) -- (1450.0000,-706.0000) -- (1427.0000,-622.0000) --
    (1495.0000,-661.0000) -- (1559.0000,-604.0000) -- (1553.0000,-689.0000) --
    (1632.0000,-742.0000) -- cycle(1702.0000,-546.0000) -- (1685.0000,-564.0000)
    -- (1696.0000,-580.0000) -- (1680.0000,-575.0000) -- (1662.0000,-586.0000) --
    (1663.0000,-575.0000) -- (1651.0000,-552.0000) -- (1674.0000,-530.0000) --
    (1680.0000,-546.0000) -- (1702.0000,-546.0000) -- cycle(1874.0000,-374.0000)
    -- (1859.0000,-398.0000) -- (1863.0000,-419.0000) -- (1846.0000,-409.0000) --
    (1825.0000,-420.0000) -- (1828.0000,-399.0000) -- (1803.0000,-386.0000) --
    (1829.0000,-380.0000) -- (1840.0000,-357.0000) -- (1852.0000,-380.0000) --
    (1874.0000,-374.0000) -- cycle(1805.0000,-438.0000) -- (1789.0000,-455.0000)
    -- (1799.0000,-471.0000) -- (1783.0000,-466.0000) -- (1768.0000,-471.0000) --
    (1771.0000,-461.0000) -- (1755.0000,-443.0000) -- (1779.0000,-437.0000) --
    (1779.0000,-422.0000) -- (1785.0000,-437.0000) -- (1805.0000,-438.0000) --
    cycle(1334.0000,-902.0000) -- (1323.0000,-903.0000) -- (1323.0000,-908.0000)
    -- (1307.0000,-902.0000) -- (1317.0000,-895.0000) -- (1312.0000,-886.0000) --
    (1323.0000,-891.0000) -- (1329.0000,-886.0000) -- (1329.0000,-896.0000) --
    (1334.0000,-902.0000) -- cycle(1639.0000,-604.0000) -- (1606.0000,-609.0000)
    -- (1599.0000,-632.0000) -- (1588.0000,-610.0000) -- (1571.0000,-601.0000) --
    (1582.0000,-598.0000) -- (1576.0000,-576.0000) -- (1594.0000,-586.0000) --
    (1611.0000,-570.0000) -- (1611.0000,-592.0000) -- (1639.0000,-604.0000) --
    cycle(1195.0000,-1017.0000) -- (1186.0000,-1023.0000) --
    (1188.0000,-1027.0000) -- (1180.0000,-1023.0000) -- (1175.0000,-1028.0000) --
    (1169.0000,-1017.0000) -- (1180.0000,-1017.0000) -- (1180.0000,-1013.0000) --
    (1195.0000,-1017.0000) -- cycle(1282.0000,-925.0000) -- (1272.0000,-933.0000)
    -- (1277.0000,-942.0000) -- (1266.0000,-937.0000) -- (1261.0000,-942.0000) --
    (1256.0000,-925.0000) -- (1267.0000,-924.0000) -- (1267.0000,-920.0000) --
    (1282.0000,-925.0000) -- cycle(1935.0000,-276.0000) -- (1932.0000,-274.0000)
    -- (1922.0000,-286.0000) -- (1920.0000,-276.0000) -- (1912.0000,-276.0000) --
    (1930.0000,-267.0000) -- (1929.0000,-271.0000) -- (1935.0000,-276.0000) --
    cycle(1006.0000,-1206.0000) -- (989.0000,-1219.0000) -- (1000.0000,-1236.0000)
    -- (985.0000,-1231.0000) -- (962.0000,-1236.0000) -- (966.0000,-1219.0000) --
    (958.0000,-1213.0000) -- (979.0000,-1185.0000) -- (985.0000,-1202.0000) --
    (1006.0000,-1206.0000) -- cycle(1189.0000,-1057.0000) --
    (1151.0000,-1065.0000) -- (1140.0000,-1102.0000) -- (1122.0000,-1070.0000) --
    (1088.0000,-1070.0000) -- (1111.0000,-1045.0000) -- (1100.0000,-1006.0000) --
    (1134.0000,-1023.0000) -- (1162.0000,-1000.0000) -- (1157.0000,-1040.0000) --
    (1189.0000,-1057.0000) -- cycle(1380.0000,-805.0000) -- (1340.0000,-860.0000)
    -- (1352.0000,-885.0000) -- (1315.0000,-867.0000) -- (1272.0000,-902.0000) --
    (1277.0000,-850.0000) -- (1243.0000,-822.0000) -- (1282.0000,-814.0000) --
    (1295.0000,-788.0000) -- (1327.0000,-820.0000) -- (1380.0000,-805.0000) --
    cycle(1080.0000,-1116.0000) -- (1051.0000,-1123.0000) --
    (1042.0000,-1148.0000) -- (1025.0000,-1128.0000) -- (1002.0000,-1126.0000) --
    (1019.0000,-1103.0000) -- (1008.0000,-1076.0000) -- (1035.0000,-1086.0000) --
    (1059.0000,-1071.0000) -- (1054.0000,-1103.0000) -- (1080.0000,-1116.0000) --
    cycle(1656.0000,-512.0000) -- (1645.0000,-530.0000) -- (1650.0000,-540.0000)
    -- (1634.0000,-535.0000) -- (1617.0000,-545.0000) -- (1622.0000,-529.0000) --
    (1600.0000,-518.0000) -- (1622.0000,-509.0000) -- (1628.0000,-489.0000) --
    (1640.0000,-512.0000) -- (1656.0000,-512.0000) -- cycle(713.0000,-1437.0000)
    -- (702.0000,-1449.0000) -- (707.0000,-1466.0000) -- (691.0000,-1461.0000) --
    (679.0000,-1471.0000) -- (680.0000,-1459.0000) -- (663.0000,-1437.0000) --
    (680.0000,-1436.0000) -- (685.0000,-1415.0000) -- (691.0000,-1432.0000) --
    (713.0000,-1437.0000) -- cycle(1174.0000,-983.0000) -- (1169.0000,-994.0000)
    -- (1162.0000,-977.0000) -- (1134.0000,-977.0000) -- (1146.0000,-960.0000) --
    (1174.0000,-983.0000) -- cycle(880.0000,-1265.0000) -- (863.0000,-1283.0000)
    -- (869.0000,-1311.0000) -- (846.0000,-1300.0000) -- (823.0000,-1311.0000) --
    (829.0000,-1289.0000) -- (812.0000,-1271.0000) -- (834.0000,-1270.0000) --
    (840.0000,-1249.0000) -- (852.0000,-1265.0000) -- (880.0000,-1265.0000) --
    cycle(1422.0000,-707.0000) -- (1410.0000,-724.0000) -- (1393.0000,-713.0000)
    -- (1422.0000,-707.0000) -- cycle(1714.0000,-455.0000) --
    (1691.0000,-462.0000) -- (1680.0000,-483.0000) -- (1668.0000,-460.0000) --
    (1640.0000,-460.0000) -- (1662.0000,-437.0000) -- (1651.0000,-409.0000) --
    (1674.0000,-420.0000) -- (1703.0000,-403.0000) -- (1703.0000,-438.0000) --
    (1714.0000,-455.0000) -- cycle(1771.0000,-368.0000) -- (1760.0000,-380.0000)
    -- (1766.0000,-396.0000) -- (1743.0000,-392.0000) -- (1732.0000,-402.0000) --
    (1731.0000,-386.0000) -- (1715.0000,-374.0000) -- (1743.0000,-352.0000) --
    (1749.0000,-368.0000) -- (1771.0000,-368.0000) -- cycle(1260.0000,-885.0000)
    -- (1243.0000,-891.0000) -- (1237.0000,-913.0000) -- (1231.0000,-891.0000) --
    (1209.0000,-891.0000) -- (1225.0000,-874.0000) -- (1216.0000,-863.0000) --
    (1231.0000,-867.0000) -- (1249.0000,-857.0000) -- (1243.0000,-874.0000) --
    (1260.0000,-885.0000) -- cycle(1189.0000,-933.0000) -- (1189.0000,-942.0000)
    -- (1166.0000,-942.0000) -- (1189.0000,-933.0000) --
    cycle(1541.0000,-587.0000) -- (1497.0000,-632.0000) -- (1501.0000,-610.0000)
    -- (1480.0000,-598.0000) -- (1507.0000,-592.0000) -- (1513.0000,-570.0000) --
    (1525.0000,-592.0000) -- (1541.0000,-587.0000) -- cycle(1381.0000,-753.0000)
    -- (1369.0000,-759.0000) -- (1358.0000,-781.0000) -- (1347.0000,-764.0000) --
    (1341.0000,-724.0000) -- (1358.0000,-730.0000) -- (1369.0000,-719.0000) --
    (1368.0000,-734.0000) -- (1381.0000,-753.0000) -- cycle(799.0000,-1334.0000)
    -- (772.0000,-1356.0000) -- (765.0000,-1340.0000) -- (743.0000,-1340.0000) --
    (754.0000,-1322.0000) -- (749.0000,-1306.0000) -- (765.0000,-1311.0000) --
    (788.0000,-1300.0000) -- (783.0000,-1323.0000) -- (799.0000,-1334.0000) --
    cycle(1162.0000,-942.0000) -- (1145.0000,-942.0000) -- (1145.0000,-933.0000)
    -- (1162.0000,-942.0000) -- cycle(937.0000,-1168.0000) --
    (922.0000,-1185.0000) -- (932.0000,-1213.0000) -- (909.0000,-1202.0000) --
    (888.0000,-1219.0000) -- (892.0000,-1197.0000) -- (871.0000,-1174.0000) --
    (897.0000,-1174.0000) -- (905.0000,-1151.0000) -- (917.0000,-1168.0000) --
    (937.0000,-1168.0000) -- cycle(1174.0000,-925.0000) -- (1152.0000,-925.0000)
    -- (1157.0000,-908.0000) -- (1163.0000,-913.0000) -- (1168.0000,-908.0000) --
    (1174.0000,-925.0000) -- cycle(1402.0000,-684.0000) -- (1387.0000,-689.0000)
    -- (1386.0000,-684.0000) -- (1376.0000,-684.0000) -- (1381.0000,-668.0000) --
    (1387.0000,-673.0000) -- (1398.0000,-668.0000) -- (1393.0000,-678.0000) --
    (1402.0000,-684.0000) -- cycle(1754.0000,-306.0000) -- (1748.0000,-316.0000)
    -- (1742.0000,-311.0000) -- (1734.0000,-314.0000) -- (1736.0000,-311.0000) --
    (1729.0000,-306.0000) -- (1743.0000,-294.0000) -- (1745.0000,-306.0000) --
    (1754.0000,-306.0000) -- cycle(1817.0000,-253.0000) -- (1794.0000,-260.0000)
    -- (1789.0000,-280.0000) -- (1783.0000,-259.0000) -- (1766.0000,-259.0000) --
    (1777.0000,-246.0000) -- (1772.0000,-231.0000) -- (1788.0000,-236.0000) --
    (1800.0000,-226.0000) -- (1800.0000,-246.0000) -- (1817.0000,-253.0000) --
    cycle(1604.0000,-461.0000) -- (1592.0000,-465.0000) -- (1582.0000,-483.0000)
    -- (1576.0000,-466.0000) -- (1559.0000,-466.0000) -- (1570.0000,-454.0000) --
    (1560.0000,-433.0000) -- (1581.0000,-443.0000) -- (1593.0000,-432.0000) --
    (1591.0000,-449.0000) -- (1604.0000,-461.0000) -- cycle(1449.0000,-587.0000)
    -- (1449.0000,-604.0000) -- (1433.0000,-598.0000) -- (1449.0000,-587.0000) --
    cycle(1086.0000,-1013.0000) -- (1046.0000,-1034.0000) --
    (1031.0000,-1068.0000) -- (1012.0000,-1030.0000) -- (968.0000,-1030.0000) --
    (995.0000,-999.0000) -- (985.0000,-950.0000) -- (1025.0000,-977.0000) --
    (1052.0000,-943.0000) -- (1048.0000,-992.0000) -- (1049.0000,-994.0000) --
    (1086.0000,-1013.0000) -- cycle(1352.0000,-695.0000) -- (1336.0000,-684.0000)
    -- (1346.0000,-678.0000) -- (1352.0000,-695.0000) --
    cycle(1220.0000,-839.0000) -- (1192.0000,-870.0000) -- (1203.0000,-902.0000)
    -- (1169.0000,-886.0000) -- (1140.0000,-913.0000) -- (1145.0000,-874.0000) --
    (1112.0000,-851.0000) -- (1151.0000,-845.0000) -- (1163.0000,-805.0000) --
    (1180.0000,-839.0000) -- (1220.0000,-839.0000) -- cycle(1570.0000,-489.0000)
    -- (1542.0000,-524.0000) -- (1559.0000,-569.0000) -- (1514.0000,-541.0000) --
    (1485.0000,-574.0000) -- (1490.0000,-533.0000) -- (1489.0000,-529.0000) --
    (1451.0000,-501.0000) -- (1492.0000,-484.0000) -- (1507.0000,-455.0000) --
    (1530.0000,-489.0000) -- (1570.0000,-489.0000) -- cycle(971.0000,-1091.0000)
    -- (945.0000,-1091.0000) -- (932.0000,-1114.0000) -- (926.0000,-1093.0000) --
    (899.0000,-1097.0000) -- (915.0000,-1080.0000) -- (909.0000,-1053.0000) --
    (932.0000,-1063.0000) -- (949.0000,-1046.0000) -- (943.0000,-1074.0000) --
    (971.0000,-1091.0000) -- cycle(1126.0000,-926.0000) -- (1101.0000,-931.0000)
    -- (1094.0000,-954.0000) -- (1075.0000,-931.0000) -- (1048.0000,-931.0000) --
    (1065.0000,-913.0000) -- (1054.0000,-880.0000) -- (1086.0000,-891.0000) --
    (1105.0000,-874.0000) -- (1100.0000,-906.0000) -- (1126.0000,-926.0000) --
    cycle(1472.0000,-540.0000) -- (1461.0000,-541.0000) -- (1461.0000,-551.0000)
    -- (1445.0000,-540.0000) -- (1455.0000,-535.0000) -- (1451.0000,-531.0000) --
    (1461.0000,-535.0000) -- (1467.0000,-530.0000) -- (1467.0000,-533.0000) --
    (1472.0000,-540.0000) -- cycle(1438.0000,-564.0000) -- (1433.0000,-575.0000)
    -- (1427.0000,-570.0000) -- (1417.0000,-574.0000) -- (1421.0000,-569.0000) --
    (1411.0000,-564.0000) -- (1427.0000,-553.0000) -- (1428.0000,-564.0000) --
    (1438.0000,-564.0000) -- cycle(654.0000,-1351.0000) -- (639.0000,-1357.0000)
    -- (638.0000,-1351.0000) -- (628.0000,-1351.0000) -- (633.0000,-1335.0000) --
    (640.0000,-1339.0000) -- (650.0000,-1335.0000) -- (645.0000,-1345.0000) --
    (654.0000,-1351.0000) -- cycle(1254.0000,-770.0000) -- (1215.0000,-785.0000)
    -- (1203.0000,-821.0000) -- (1180.0000,-782.0000) -- (1152.0000,-782.0000) --
    (1220.0000,-742.0000) -- (1254.0000,-770.0000) -- cycle(851.0000,-1150.0000)
    -- (829.0000,-1166.0000) -- (840.0000,-1194.0000) -- (817.0000,-1179.0000) --
    (802.0000,-1194.0000) -- (805.0000,-1169.0000) -- (785.0000,-1156.0000) --
    (808.0000,-1151.0000) -- (819.0000,-1128.0000) -- (825.0000,-1150.0000) --
    (851.0000,-1150.0000) -- cycle(1685.0000,-305.0000) -- (1674.0000,-317.0000)
    -- (1679.0000,-339.0000) -- (1662.0000,-328.0000) -- (1645.0000,-339.0000) --
    (1651.0000,-323.0000) -- (1640.0000,-311.0000) -- (1657.0000,-305.0000) --
    (1657.0000,-289.0000) -- (1685.0000,-305.0000) -- cycle(753.0000,-1242.0000)
    -- (737.0000,-1259.0000) -- (748.0000,-1276.0000) -- (731.0000,-1271.0000) --
    (708.0000,-1276.0000) -- (713.0000,-1259.0000) -- (697.0000,-1248.0000) --
    (720.0000,-1240.0000) -- (726.0000,-1225.0000) -- (732.0000,-1242.0000) --
    (753.0000,-1242.0000) -- cycle(1143.0000,-816.0000) -- (1129.0000,-821.0000)
    -- (1128.0000,-816.0000) -- (1117.0000,-816.0000) -- (1123.0000,-805.0000) --
    (1139.0000,-805.0000) -- (1134.0000,-810.0000) -- (1143.0000,-816.0000) --
    cycle(1535.0000,-420.0000) -- (1525.0000,-426.0000) -- (1528.0000,-430.0000)
    -- (1519.0000,-426.0000) -- (1513.0000,-431.0000) -- (1508.0000,-420.0000) --
    (1519.0000,-419.0000) -- (1519.0000,-410.0000) -- (1525.0000,-420.0000) --
    (1535.0000,-420.0000) -- cycle(1622.0000,-340.0000) -- (1605.0000,-363.0000)
    -- (1610.0000,-385.0000) -- (1588.0000,-374.0000) -- (1571.0000,-385.0000) --
    (1576.0000,-364.0000) -- (1554.0000,-351.0000) -- (1575.0000,-345.0000) --
    (1582.0000,-323.0000) -- (1594.0000,-346.0000) -- (1622.0000,-340.0000) --
    cycle(1091.0000,-856.0000) -- (1077.0000,-862.0000) -- (1075.0000,-856.0000)
    -- (1066.0000,-856.0000) -- (1071.0000,-840.0000) -- (1077.0000,-845.0000) --
    (1086.0000,-840.0000) -- (1082.0000,-850.0000) -- (1091.0000,-856.0000) --
    cycle(1714.0000,-225.0000) -- (1703.0000,-233.0000) -- (1702.0000,-225.0000)
    -- (1691.0000,-225.0000) -- (1697.0000,-214.0000) -- (1703.0000,-217.0000) --
    (1713.0000,-214.0000) -- (1709.0000,-219.0000) -- (1714.0000,-225.0000) --
    cycle(765.0000,-1162.0000) -- (754.0000,-1179.0000) -- (759.0000,-1194.0000)
    -- (743.0000,-1185.0000) -- (725.0000,-1200.0000) -- (731.0000,-1179.0000) --
    (715.0000,-1166.0000) -- (737.0000,-1160.0000) -- (737.0000,-1145.0000) --
    (748.0000,-1162.0000) -- (765.0000,-1162.0000) -- cycle(932.0000,-996.0000) --
    (922.0000,-1008.0000) -- (926.0000,-1023.0000) -- (909.0000,-1017.0000) --
    (894.0000,-1028.0000) -- (897.0000,-1013.0000) -- (882.0000,-1000.0000) --
    (903.0000,-994.0000) -- (905.0000,-979.0000) -- (917.0000,-994.0000) --
    (932.0000,-996.0000) -- cycle(1438.0000,-495.0000) -- (1427.0000,-512.0000) --
    (1438.0000,-540.0000) -- (1410.0000,-530.0000) -- (1381.0000,-546.0000) --
    (1387.0000,-518.0000) -- (1365.0000,-501.0000) -- (1385.0000,-495.0000) --
    (1387.0000,-493.0000) -- (1398.0000,-467.0000) -- (1416.0000,-494.0000) --
    (1438.0000,-495.0000) -- cycle(1444.0000,-460.0000) -- (1438.0000,-477.0000)
    -- (1432.0000,-472.0000) -- (1422.0000,-477.0000) -- (1427.0000,-466.0000) --
    (1416.0000,-460.0000) -- (1425.0000,-460.0000) -- (1432.0000,-455.0000) --
    (1433.0000,-460.0000) -- (1444.0000,-460.0000) -- cycle(1490.0000,-437.0000)
    -- (1474.0000,-443.0000) -- (1468.0000,-459.0000) -- (1456.0000,-444.0000) --
    (1439.0000,-443.0000) -- (1450.0000,-420.0000) -- (1445.0000,-409.0000) --
    (1461.0000,-414.0000) -- (1479.0000,-403.0000) -- (1490.0000,-437.0000) --
    cycle(1034.0000,-874.0000) -- (1025.0000,-891.0000) -- (1029.0000,-907.0000)
    -- (1014.0000,-903.0000) -- (995.0000,-913.0000) -- (1002.0000,-891.0000) --
    (985.0000,-879.0000) -- (1002.0000,-873.0000) -- (1008.0000,-857.0000) --
    (1034.0000,-874.0000) -- cycle(1363.0000,-552.0000) -- (1352.0000,-575.0000)
    -- (1348.0000,-575.0000) -- (1312.0000,-564.0000) -- (1312.0000,-557.0000) --
    (1335.0000,-535.0000) -- (1341.0000,-552.0000) -- (1363.0000,-552.0000) --
    cycle(1398.0000,-609.0000) -- (1312.0000,-673.0000) -- (1323.0000,-781.0000)
    -- (1237.0000,-713.0000) -- (1140.0000,-764.0000) -- (1185.0000,-656.0000) --
    (1106.0000,-581.0000) -- (1214.0000,-581.0000) -- (1260.0000,-484.0000) --
    (1302.0000,-583.0000) -- (1398.0000,-609.0000) -- cycle(840.0000,-1063.0000)
    -- (817.0000,-1088.0000) -- (828.0000,-1114.0000) -- (806.0000,-1103.0000) --
    (783.0000,-1120.0000) -- (783.0000,-1089.0000) -- (766.0000,-1070.0000) --
    (788.0000,-1069.0000) -- (800.0000,-1042.0000) -- (812.0000,-1063.0000) --
    (840.0000,-1063.0000) -- cycle(989.0000,-897.0000) -- (974.0000,-920.0000) --
    (977.0000,-943.0000) -- (955.0000,-931.0000) -- (934.0000,-942.0000) --
    (939.0000,-926.0000) -- (915.0000,-903.0000) -- (943.0000,-903.0000) --
    (951.0000,-880.0000) -- (962.0000,-903.0000) -- (989.0000,-897.0000) --
    cycle(1977.0000,57.0000) -- (1932.0000,27.0000) -- (1939.0000,-28.0000) --
    (1903.0000,12.0000) -- (1852.0000,-17.0000) -- (1863.0000,34.0000) --
    (1835.0000,69.0000) -- (1880.0000,69.0000) -- (1909.0000,115.0000) --
    (1922.0000,64.0000) -- (1977.0000,57.0000) -- cycle(511.0000,-1357.0000) --
    (501.0000,-1362.0000) -- (485.0000,-1356.0000) -- (495.0000,-1351.0000) --
    (494.0000,-1348.0000) -- (501.0000,-1351.0000) -- (507.0000,-1346.0000) --
    (511.0000,-1357.0000) -- cycle(1650.0000,-246.0000) -- (1622.0000,-246.0000)
    -- (1616.0000,-263.0000) -- (1604.0000,-253.0000) -- (1577.0000,-253.0000) --
    (1593.0000,-236.0000) -- (1588.0000,-208.0000) -- (1610.0000,-219.0000) --
    (1628.0000,-203.0000) -- (1628.0000,-230.0000) -- (1650.0000,-246.0000) --
    cycle(627.0000,-1242.0000) -- (605.0000,-1263.0000) -- (598.0000,-1248.0000)
    -- (576.0000,-1248.0000) -- (587.0000,-1231.0000) -- (582.0000,-1220.0000) --
    (616.0000,-1214.0000) -- (610.0000,-1231.0000) -- (627.0000,-1242.0000) --
    cycle(1122.0000,-753.0000) -- (1094.0000,-799.0000) -- (1117.0000,-845.0000)
    -- (1065.0000,-822.0000) -- (1025.0000,-856.0000) -- (1025.0000,-804.0000) --
    (985.0000,-771.0000) -- (1039.0000,-759.0000) -- (1052.0000,-708.0000) --
    (1082.0000,-753.0000) -- (1122.0000,-753.0000) -- cycle(1530.0000,-328.0000)
    -- (1513.0000,-351.0000) -- (1524.0000,-380.0000) -- (1496.0000,-368.0000) --
    (1467.0000,-385.0000) -- (1473.0000,-351.0000) -- (1450.0000,-339.0000) --
    (1476.0000,-329.0000) -- (1490.0000,-305.0000) -- (1502.0000,-328.0000) --
    (1530.0000,-328.0000) -- cycle(1375.0000,-472.0000) -- (1364.0000,-477.0000)
    -- (1363.0000,-472.0000) -- (1353.0000,-472.0000) -- (1358.0000,-460.0000) --
    (1369.0000,-460.0000) -- (1375.0000,-472.0000) -- cycle(1432.0000,-414.0000)
    -- (1421.0000,-420.0000) -- (1423.0000,-423.0000) -- (1416.0000,-420.0000) --
    (1410.0000,-425.0000) -- (1404.0000,-414.0000) -- (1415.0000,-413.0000) --
    (1415.0000,-404.0000) -- (1432.0000,-414.0000) -- cycle(1019.0000,-828.0000)
    -- (1008.0000,-830.0000) -- (1008.0000,-838.0000) -- (991.0000,-828.0000) --
    (1002.0000,-822.0000) -- (999.0000,-819.0000) -- (1006.0000,-822.0000) --
    (1014.0000,-816.0000) -- (1019.0000,-828.0000) -- cycle(1163.0000,-667.0000)
    -- (1151.0000,-683.0000) -- (1149.0000,-678.0000) -- (1140.0000,-678.0000) --
    (1146.0000,-667.0000) -- (1163.0000,-667.0000) -- cycle(1449.0000,-362.0000)
    -- (1441.0000,-370.0000) -- (1437.0000,-379.0000) -- (1433.0000,-369.0000) --
    (1422.0000,-363.0000) -- (1432.0000,-362.0000) -- (1438.0000,-352.0000) --
    (1439.0000,-362.0000) -- (1449.0000,-362.0000) -- cycle(1708.0000,-99.0000) --
    (1697.0000,-116.0000) -- (1702.0000,-131.0000) -- (1686.0000,-126.0000) --
    (1668.0000,-137.0000) -- (1666.0000,-120.0000) -- (1653.0000,-110.0000) --
    (1667.0000,-102.0000) -- (1679.0000,-82.0000) -- (1686.0000,-99.0000) --
    (1708.0000,-99.0000) -- cycle(1351.0000,-495.0000) -- (1306.0000,-507.0000) --
    (1300.0000,-529.0000) -- (1272.0000,-449.0000) -- (1283.0000,-454.0000) --
    (1317.0000,-421.0000) -- (1312.0000,-466.0000) -- (1351.0000,-495.0000) --
    cycle(701.0000,-1120.0000) -- (682.0000,-1126.0000) -- (674.0000,-1148.0000)
    -- (662.0000,-1128.0000) -- (634.0000,-1131.0000) -- (656.0000,-1110.0000) --
    (646.0000,-1088.0000) -- (668.0000,-1097.0000) -- (685.0000,-1088.0000) --
    (685.0000,-1110.0000) -- (701.0000,-1120.0000) -- cycle(817.0000,-983.0000) --
    (811.0000,-994.0000) -- (817.0000,-1011.0000) -- (800.0000,-1006.0000) --
    (783.0000,-1011.0000) -- (788.0000,-1000.0000) -- (772.0000,-988.0000) --
    (788.0000,-982.0000) -- (794.0000,-962.0000) -- (800.0000,-983.0000) --
    (817.0000,-983.0000) -- cycle(902.0000,-926.0000) -- (863.0000,-933.0000) --
    (852.0000,-970.0000) -- (828.0000,-937.0000) -- (800.0000,-937.0000) --
    (817.0000,-913.0000) -- (811.0000,-874.0000) -- (840.0000,-891.0000) --
    (875.0000,-868.0000) -- (869.0000,-902.0000) -- (902.0000,-926.0000) --
    cycle(983.0000,-793.0000) -- (974.0000,-799.0000) -- (979.0000,-804.0000) --
    (962.0000,-804.0000) -- (962.0000,-802.0000) -- (955.0000,-793.0000) --
    (968.0000,-793.0000) -- (968.0000,-788.0000) -- (983.0000,-793.0000) --
    cycle(1137.0000,-656.0000) -- (1117.0000,-673.0000) -- (1128.0000,-701.0000)
    -- (1100.0000,-690.0000) -- (1077.0000,-707.0000) -- (1082.0000,-673.0000) --
    (1055.0000,-661.0000) -- (1088.0000,-656.0000) -- (1094.0000,-627.0000) --
    (1106.0000,-656.0000) -- (1137.0000,-656.0000) -- cycle(1414.0000,-380.0000)
    -- (1387.0000,-409.0000) -- (1398.0000,-442.0000) -- (1370.0000,-426.0000) --
    (1335.0000,-454.0000) -- (1341.0000,-410.0000) -- (1307.0000,-391.0000) --
    (1346.0000,-385.0000) -- (1358.0000,-351.0000) -- (1376.0000,-380.0000) --
    (1414.0000,-380.0000) -- cycle(1019.0000,-753.0000) -- (1008.0000,-753.0000)
    -- (1008.0000,-759.0000) -- (992.0000,-752.0000) -- (1000.0000,-747.0000) --
    (997.0000,-737.0000) -- (1006.0000,-741.0000) -- (1012.0000,-737.0000) --
    (1019.0000,-753.0000) -- cycle(1541.0000,-236.0000) -- (1525.0000,-254.0000)
    -- (1530.0000,-270.0000) -- (1508.0000,-265.0000) -- (1490.0000,-282.0000) --
    (1490.0000,-253.0000) -- (1468.0000,-242.0000) -- (1502.0000,-214.0000) --
    (1514.0000,-236.0000) -- (1541.0000,-236.0000) -- cycle(1126.0000,-633.0000)
    -- (1123.0000,-639.0000) -- (1125.0000,-642.0000) -- (1117.0000,-638.0000) --
    (1111.0000,-643.0000) -- (1106.0000,-633.0000) -- (1117.0000,-632.0000) --
    (1117.0000,-622.0000) -- (1126.0000,-633.0000) -- cycle(460.0000,-1300.0000)
    -- (444.0000,-1310.0000) -- (443.0000,-1300.0000) -- (433.0000,-1300.0000) --
    (438.0000,-1289.0000) -- (444.0000,-1294.0000) -- (454.0000,-1289.0000) --
    (450.0000,-1294.0000) -- (460.0000,-1300.0000) -- cycle(979.0000,-834.0000) --
    (932.0000,-846.0000) -- (920.0000,-885.0000) -- (897.0000,-851.0000) --
    (859.0000,-851.0000) -- (886.0000,-816.0000) -- (871.0000,-777.0000) --
    (909.0000,-799.0000) -- (943.0000,-765.0000) -- (937.0000,-815.0000) --
    (979.0000,-834.0000) -- cycle(1759.0000,6.0000) -- (1749.0000,0.0000) --
    (1752.0000,-4.0000) -- (1743.0000,0.0000) -- (1737.0000,-5.0000) --
    (1731.0000,6.0000) -- (1743.0000,6.0000) -- (1743.0000,15.0000) --
    (1749.0000,6.0000) -- (1759.0000,6.0000) -- cycle(1202.0000,-535.0000) --
    (1192.0000,-541.0000) -- (1195.0000,-545.0000) -- (1186.0000,-541.0000) --
    (1180.0000,-545.0000) -- (1174.0000,-535.0000) -- (1186.0000,-535.0000) --
    (1186.0000,-530.0000) -- (1202.0000,-535.0000) -- cycle(1023.0000,-702.0000)
    -- (1020.0000,-707.0000) -- (1021.0000,-711.0000) -- (1014.0000,-707.0000) --
    (1014.0000,-697.0000) -- (1023.0000,-702.0000) -- cycle(1057.0000,-679.0000)
    -- (1048.0000,-685.0000) -- (1050.0000,-688.0000) -- (1042.0000,-684.0000) --
    (1037.0000,-689.0000) -- (1031.0000,-679.0000) -- (1042.0000,-678.0000) --
    (1042.0000,-668.0000) -- (1048.0000,-678.0000) -- (1057.0000,-679.0000) --
    cycle(741.0000,-996.0000) -- (720.0000,-1011.0000) -- (730.0000,-1034.0000) --
    (708.0000,-1023.0000) -- (685.0000,-1040.0000) -- (691.0000,-1013.0000) --
    (674.0000,-1000.0000) -- (696.0000,-994.0000) -- (702.0000,-979.0000) --
    (715.0000,-996.0000) -- (741.0000,-996.0000) -- cycle(1105.0000,-609.0000) --
    (1105.0000,-621.0000) -- (1100.0000,-616.0000) -- (1094.0000,-621.0000) --
    (1088.0000,-604.0000) -- (1094.0000,-604.0000) -- (1105.0000,-609.0000) --
    cycle(1438.0000,-316.0000) -- (1415.0000,-316.0000) -- (1410.0000,-339.0000)
    -- (1391.0000,-317.0000) -- (1370.0000,-322.0000) -- (1387.0000,-299.0000) --
    (1376.0000,-282.0000) -- (1403.0000,-288.0000) -- (1421.0000,-271.0000) --
    (1421.0000,-299.0000) -- (1438.0000,-316.0000) -- cycle(1289.0000,-432.0000)
    -- (1277.0000,-432.0000) -- (1277.0000,-437.0000) -- (1266.0000,-432.0000) --
    (1266.0000,-426.0000) -- (1271.0000,-425.0000) -- (1266.0000,-415.0000) --
    (1277.0000,-420.0000) -- (1283.0000,-415.0000) -- (1289.0000,-432.0000) --
    cycle(1242.0000,-466.0000) -- (1237.0000,-478.0000) -- (1227.0000,-482.0000)
    -- (1231.0000,-472.0000) -- (1221.0000,-466.0000) -- (1231.0000,-465.0000) --
    (1231.0000,-461.0000) -- (1242.0000,-466.0000) -- cycle(1080.0000,-632.0000)
    -- (1065.0000,-643.0000) -- (1063.0000,-632.0000) -- (1054.0000,-632.0000) --
    (1059.0000,-622.0000) -- (1066.0000,-627.0000) -- (1074.0000,-622.0000) --
    (1071.0000,-627.0000) -- (1080.0000,-632.0000) -- cycle(1012.0000,-730.0000)
    -- (979.0000,-736.0000) -- (972.0000,-764.0000) -- (954.0000,-736.0000) --
    (928.0000,-736.0000) -- (943.0000,-718.0000) -- (934.0000,-690.0000) --
    (960.0000,-701.0000) -- (979.0000,-690.0000) -- (985.0000,-712.0000) --
    (1002.0000,-729.0000) -- (1008.0000,-724.0000) -- (1012.0000,-730.0000) --
    cycle(1587.0000,-122.0000) -- (1577.0000,-139.0000) -- (1582.0000,-156.0000)
    -- (1565.0000,-150.0000) -- (1547.0000,-156.0000) -- (1553.0000,-139.0000) --
    (1536.0000,-126.0000) -- (1559.0000,-105.0000) -- (1566.0000,-120.0000) --
    (1587.0000,-122.0000) -- cycle(1162.0000,-558.0000) -- (1100.0000,-558.0000)
    -- (1100.0000,-552.0000) -- (1157.0000,-535.0000) -- (1157.0000,-552.0000) --
    (1162.0000,-558.0000) -- cycle(483.0000,-1196.0000) -- (467.0000,-1203.0000)
    -- (457.0000,-1196.0000) -- (472.0000,-1185.0000) -- (473.0000,-1196.0000) --
    (483.0000,-1196.0000) -- cycle(289.0000,-1478.0000) -- (215.0000,-1489.0000)
    -- (185.0000,-1558.0000) -- (162.0000,-1495.0000) -- (94.0000,-1484.0000) --
    (146.0000,-1426.0000) -- (134.0000,-1358.0000) -- (192.0000,-1403.0000) --
    (260.0000,-1364.0000) -- (237.0000,-1431.0000) -- (289.0000,-1478.0000) --
    cycle(616.0000,-1053.0000) -- (599.0000,-1059.0000) -- (593.0000,-1080.0000)
    -- (586.0000,-1057.0000) -- (565.0000,-1057.0000) -- (575.0000,-1045.0000) --
    (570.0000,-1030.0000) -- (587.0000,-1036.0000) -- (610.0000,-1025.0000) --
    (599.0000,-1040.0000) -- (616.0000,-1053.0000) -- cycle(1225.0000,-449.0000)
    -- (1209.0000,-466.0000) -- (1219.0000,-494.0000) -- (1191.0000,-484.0000) --
    (1175.0000,-489.0000) -- (1163.0000,-483.0000) -- (1169.0000,-466.0000) --
    (1146.0000,-455.0000) -- (1186.0000,-421.0000) -- (1198.0000,-443.0000) --
    (1225.0000,-449.0000) -- cycle(1408.0000,-253.0000) -- (1393.0000,-259.0000)
    -- (1392.0000,-253.0000) -- (1382.0000,-253.0000) -- (1387.0000,-246.0000) --
    (1387.0000,-237.0000) -- (1393.0000,-242.0000) -- (1403.0000,-237.0000) --
    (1398.0000,-248.0000) -- (1408.0000,-253.0000) -- cycle(1621.0000,-40.0000) --
    (1605.0000,-45.0000) -- (1605.0000,-40.0000) -- (1594.0000,-40.0000) --
    (1599.0000,-34.0000) -- (1599.0000,-23.0000) -- (1605.0000,-28.0000) --
    (1616.0000,-25.0000) -- (1611.0000,-34.0000) -- (1621.0000,-40.0000) --
    cycle(1484.0000,-185.0000) -- (1456.0000,-185.0000) -- (1450.0000,-206.0000)
    -- (1437.0000,-185.0000) -- (1416.0000,-190.0000) -- (1433.0000,-173.0000) --
    (1427.0000,-151.0000) -- (1444.0000,-156.0000) -- (1467.0000,-145.0000) --
    (1461.0000,-173.0000) -- (1484.0000,-185.0000) -- cycle(966.0000,-661.0000) --
    (962.0000,-672.0000) -- (955.0000,-667.0000) -- (949.0000,-672.0000) --
    (945.0000,-661.0000) -- (966.0000,-661.0000) -- cycle(782.0000,-863.0000) --
    (765.0000,-880.0000) -- (771.0000,-902.0000) -- (748.0000,-891.0000) --
    (732.0000,-907.0000) -- (737.0000,-886.0000) -- (709.0000,-874.0000) --
    (736.0000,-868.0000) -- (743.0000,-842.0000) -- (754.0000,-867.0000) --
    (757.0000,-867.0000) -- (782.0000,-863.0000) -- cycle(1300.0000,-334.0000) --
    (1266.0000,-369.0000) -- (1283.0000,-408.0000) -- (1243.0000,-386.0000) --
    (1209.0000,-414.0000) -- (1215.0000,-375.0000) -- (1175.0000,-346.0000) --
    (1220.0000,-339.0000) -- (1232.0000,-294.0000) -- (1255.0000,-334.0000) --
    (1300.0000,-334.0000) -- cycle(684.0000,-942.0000) -- (657.0000,-942.0000) --
    (650.0000,-965.0000) -- (638.0000,-943.0000) -- (611.0000,-948.0000) --
    (627.0000,-930.0000) -- (622.0000,-908.0000) -- (644.0000,-919.0000) --
    (667.0000,-903.0000) -- (662.0000,-924.0000) -- (684.0000,-942.0000) --
    cycle(846.0000,-793.0000) -- (805.0000,-800.0000) -- (794.0000,-833.0000) --
    (776.0000,-805.0000) -- (743.0000,-805.0000) -- (765.0000,-775.0000) --
    (755.0000,-736.0000) -- (788.0000,-759.0000) -- (817.0000,-731.0000) --
    (811.0000,-769.0000) -- (846.0000,-793.0000) -- cycle(1358.0000,-248.0000) --
    (1329.0000,-271.0000) -- (1346.0000,-310.0000) -- (1312.0000,-294.0000) --
    (1278.0000,-316.0000) -- (1283.0000,-277.0000) -- (1250.0000,-254.0000) --
    (1288.0000,-254.0000) -- (1300.0000,-208.0000) -- (1318.0000,-248.0000) --
    (1358.0000,-248.0000) -- cycle(920.0000,-673.0000) -- (892.0000,-707.0000) --
    (909.0000,-747.0000) -- (869.0000,-730.0000) -- (835.0000,-759.0000) --
    (840.0000,-717.0000) -- (806.0000,-690.0000) -- (843.0000,-679.0000) --
    (859.0000,-639.0000) -- (880.0000,-673.0000) -- (920.0000,-673.0000) --
    cycle(1189.0000,-385.0000) -- (1175.0000,-391.0000) -- (1174.0000,-386.0000)
    -- (1164.0000,-386.0000) -- (1169.0000,-369.0000) -- (1174.0000,-374.0000) --
    (1185.0000,-369.0000) -- (1180.0000,-379.0000) -- (1189.0000,-385.0000) --
    cycle(1380.0000,-196.0000) -- (1363.0000,-202.0000) -- (1358.0000,-222.0000)
    -- (1352.0000,-202.0000) -- (1330.0000,-202.0000) -- (1341.0000,-185.0000) --
    (1335.0000,-173.0000) -- (1357.0000,-177.0000) -- (1369.0000,-169.0000) --
    (1368.0000,-179.0000) -- (1380.0000,-196.0000) -- cycle(1517.0000,-53.0000) --
    (1496.0000,-68.0000) -- (1506.0000,-91.0000) -- (1485.0000,-86.0000) --
    (1467.0000,-97.0000) -- (1467.0000,-77.0000) -- (1444.0000,-57.0000) --
    (1472.0000,-57.0000) -- (1479.0000,-36.0000) -- (1491.0000,-53.0000) --
    (1517.0000,-53.0000) -- cycle(1886.0000,207.0000) -- (1806.0000,189.0000) --
    (1783.0000,110.0000) -- (1742.0000,184.0000) -- (1657.0000,184.0000) --
    (1720.0000,242.0000) -- (1691.0000,321.0000) -- (1765.0000,288.0000) --
    (1840.0000,339.0000) -- (1823.0000,254.0000) -- (1886.0000,207.0000) --
    cycle(495.0000,-1082.0000) -- (477.0000,-1086.0000) -- (472.0000,-1102.0000)
    -- (462.0000,-1082.0000) -- (444.0000,-1080.0000) -- (456.0000,-1071.0000) --
    (451.0000,-1048.0000) -- (467.0000,-1057.0000) -- (483.0000,-1046.0000) --
    (479.0000,-1067.0000) -- (495.0000,-1082.0000) -- cycle(902.0000,-644.0000) --
    (897.0000,-661.0000) -- (891.0000,-656.0000) -- (886.0000,-661.0000) --
    (882.0000,-644.0000) -- (883.0000,-644.0000) -- (891.0000,-639.0000) --
    (892.0000,-644.0000) -- (902.0000,-644.0000) -- cycle(1667.0000,116.0000) --
    (1657.0000,115.0000) -- (1657.0000,110.0000) -- (1646.0000,116.0000) --
    (1651.0000,121.0000) -- (1646.0000,130.0000) -- (1656.0000,126.0000) --
    (1662.0000,130.0000) -- (1667.0000,116.0000) -- cycle(943.0000,-615.0000) --
    (926.0000,-616.0000) -- (920.0000,-643.0000) -- (907.0000,-621.0000) --
    (888.0000,-626.0000) -- (903.0000,-604.0000) -- (892.0000,-587.0000) --
    (914.0000,-592.0000) -- (926.0000,-581.0000) -- (932.0000,-598.0000) --
    (943.0000,-615.0000) -- cycle(1162.0000,-409.0000) -- (1111.0000,-421.0000) --
    (1105.0000,-437.0000) -- (1088.0000,-409.0000) -- (1088.0000,-391.0000) --
    (1134.0000,-329.0000) -- (1128.0000,-377.0000) -- (1162.0000,-409.0000) --
    cycle(702.0000,-845.0000) -- (678.0000,-854.0000) -- (668.0000,-879.0000) --
    (650.0000,-856.0000) -- (622.0000,-856.0000) -- (639.0000,-833.0000) --
    (628.0000,-806.0000) -- (656.0000,-816.0000) -- (685.0000,-800.0000) --
    (679.0000,-828.0000) -- (702.0000,-845.0000) -- cycle(1576.0000,63.0000) --
    (1565.0000,50.0000) -- (1570.0000,35.0000) -- (1554.0000,40.0000) --
    (1537.0000,29.0000) -- (1542.0000,46.0000) -- (1525.0000,57.0000) --
    (1547.0000,64.0000) -- (1548.0000,84.0000) -- (1559.0000,64.0000) --
    (1576.0000,63.0000) -- cycle(575.0000,-933.0000) -- (559.0000,-950.0000) --
    (564.0000,-977.0000) -- (542.0000,-966.0000) -- (524.0000,-977.0000) --
    (524.0000,-950.0000) -- (503.0000,-937.0000) -- (530.0000,-937.0000) --
    (542.0000,-914.0000) -- (548.0000,-937.0000) -- (575.0000,-933.0000) --
    cycle(1168.0000,-512.0000) -- (1042.0000,-542.0000) -- (997.0000,-666.0000) --
    (937.0000,-546.0000) -- (806.0000,-546.0000) -- (903.0000,-454.0000) --
    (846.0000,-323.0000) -- (966.0000,-386.0000) -- (1082.0000,-300.0000) --
    (1065.0000,-431.0000) -- (1168.0000,-512.0000) -- cycle(1237.0000,-277.0000)
    -- (1209.0000,-282.0000) -- (1203.0000,-299.0000) -- (1191.0000,-282.0000) --
    (1163.0000,-282.0000) -- (1185.0000,-263.0000) -- (1174.0000,-243.0000) --
    (1197.0000,-254.0000) -- (1220.0000,-237.0000) -- (1214.0000,-259.0000) --
    (1237.0000,-277.0000) -- cycle(1386.0000,-114.0000) -- (1363.0000,-116.0000)
    -- (1358.0000,-143.0000) -- (1340.0000,-120.0000) -- (1312.0000,-120.0000) --
    (1329.0000,-97.0000) -- (1318.0000,-70.0000) -- (1346.0000,-80.0000) --
    (1369.0000,-65.0000) -- (1369.0000,-93.0000) -- (1386.0000,-114.0000) --
    cycle(283.0000,-1237.0000) -- (231.0000,-1255.0000) -- (215.0000,-1303.0000)
    -- (197.0000,-1260.0000) -- (140.0000,-1260.0000) -- (174.0000,-1219.0000) --
    (157.0000,-1168.0000) -- (202.0000,-1190.0000) -- (254.0000,-1157.0000) --
    (243.0000,-1210.0000) -- (244.0000,-1214.0000) -- (283.0000,-1237.0000) --
    cycle(713.0000,-742.0000) -- (697.0000,-759.0000) -- (707.0000,-776.0000) --
    (691.0000,-770.0000) -- (674.0000,-781.0000) -- (679.0000,-765.0000) --
    (663.0000,-747.0000) -- (685.0000,-725.0000) -- (691.0000,-742.0000) --
    (713.0000,-742.0000) -- cycle(846.0000,-621.0000) -- (823.0000,-627.0000) --
    (819.0000,-648.0000) -- (795.0000,-627.0000) -- (805.0000,-609.0000) --
    (800.0000,-598.0000) -- (828.0000,-593.0000) -- (823.0000,-609.0000) --
    (846.0000,-621.0000) -- cycle(1168.0000,-299.0000) -- (1145.0000,-320.0000) --
    (1139.0000,-306.0000) -- (1118.0000,-305.0000) -- (1128.0000,-293.0000) --
    (1123.0000,-271.0000) -- (1140.0000,-282.0000) -- (1157.0000,-271.0000) --
    (1152.0000,-288.0000) -- (1168.0000,-299.0000) -- cycle(857.0000,-570.0000) --
    (852.0000,-597.0000) -- (831.0000,-570.0000) -- (857.0000,-570.0000) --
    cycle(1271.0000,-185.0000) -- (1249.0000,-191.0000) -- (1249.0000,-206.0000)
    -- (1237.0000,-190.0000) -- (1221.0000,-190.0000) -- (1231.0000,-177.0000) --
    (1226.0000,-157.0000) -- (1243.0000,-166.0000) -- (1260.0000,-157.0000) --
    (1255.0000,-173.0000) -- (1271.0000,-185.0000) -- cycle(455.0000,-983.0000) --
    (450.0000,-994.0000) -- (443.0000,-990.0000) -- (434.0000,-993.0000) --
    (437.0000,-988.0000) -- (429.0000,-983.0000) -- (444.0000,-974.0000) --
    (445.0000,-983.0000) -- (455.0000,-983.0000) -- cycle(793.0000,-678.0000) --
    (760.0000,-684.0000) -- (754.0000,-713.0000) -- (736.0000,-690.0000) --
    (708.0000,-690.0000) -- (725.0000,-667.0000) -- (714.0000,-639.0000) --
    (748.0000,-655.0000) -- (771.0000,-633.0000) -- (765.0000,-666.0000) --
    (793.0000,-678.0000) -- cycle(1438.0000,-17.0000) -- (1422.0000,-23.0000) --
    (1416.0000,-39.0000) -- (1409.0000,-22.0000) -- (1382.0000,-22.0000) --
    (1398.0000,-5.0000) -- (1388.0000,17.0000) -- (1409.0000,6.0000) --
    (1427.0000,23.0000) -- (1427.0000,-5.0000) -- (1438.0000,-17.0000) --
    cycle(355.0000,-1057.0000) -- (346.0000,-1065.0000) -- (349.0000,-1067.0000)
    -- (341.0000,-1063.0000) -- (335.0000,-1068.0000) -- (329.0000,-1059.0000) --
    (341.0000,-1057.0000) -- (341.0000,-1048.0000) -- (355.0000,-1057.0000) --
    cycle(598.0000,-833.0000) -- (576.0000,-834.0000) -- (570.0000,-862.0000) --
    (558.0000,-839.0000) -- (531.0000,-839.0000) -- (547.0000,-821.0000) --
    (542.0000,-805.0000) -- (564.0000,-811.0000) -- (581.0000,-800.0000) --
    (576.0000,-817.0000) -- (598.0000,-833.0000) -- cycle(1456.0000,68.0000) --
    (1442.0000,43.0000) -- (1426.0000,58.0000) -- (1404.0000,58.0000) --
    (1415.0000,75.0000) -- (1410.0000,92.0000) -- (1427.0000,86.0000) --
    (1438.0000,92.0000) -- (1440.0000,74.0000) -- (1456.0000,68.0000) --
    cycle(518.0000,-874.0000) -- (496.0000,-880.0000) -- (496.0000,-896.0000) --
    (484.0000,-879.0000) -- (468.0000,-879.0000) -- (478.0000,-867.0000) --
    (473.0000,-846.0000) -- (484.0000,-851.0000) -- (507.0000,-840.0000) --
    (502.0000,-861.0000) -- (518.0000,-874.0000) -- cycle(1369.0000,-28.0000) --
    (1347.0000,-30.0000) -- (1335.0000,-51.0000) -- (1328.0000,-34.0000) --
    (1301.0000,-34.0000) -- (1317.0000,-16.0000) -- (1313.0000,6.0000) --
    (1334.0000,-5.0000) -- (1352.0000,17.0000) -- (1352.0000,-11.0000) --
    (1369.0000,-28.0000) -- cycle(702.0000,-690.0000) -- (663.0000,-697.0000) --
    (650.0000,-741.0000) -- (627.0000,-702.0000) -- (625.0000,-702.0000) --
    (588.0000,-707.0000) -- (616.0000,-672.0000) -- (600.0000,-627.0000) --
    (639.0000,-660.0000) -- (673.0000,-621.0000) -- (673.0000,-666.0000) --
    (702.0000,-690.0000) -- cycle(1494.0000,156.0000) -- (1490.0000,157.0000) --
    (1479.0000,146.0000) -- (1468.0000,156.0000) -- (1473.0000,166.0000) --
    (1479.0000,161.0000) -- (1489.0000,164.0000) -- (1485.0000,161.0000) --
    (1494.0000,156.0000) -- cycle(1099.0000,-254.0000) -- (1042.0000,-293.0000) --
    (1046.0000,-272.0000) -- (1026.0000,-259.0000) -- (1052.0000,-253.0000) --
    (1065.0000,-231.0000) -- (1099.0000,-254.0000) -- cycle(1254.0000,-86.0000) --
    (1237.0000,-103.0000) -- (1243.0000,-126.0000) -- (1226.0000,-120.0000) --
    (1203.0000,-131.0000) -- (1209.0000,-116.0000) -- (1186.0000,-91.0000) --
    (1206.0000,-86.0000) -- (1220.0000,-70.0000) -- (1227.0000,-86.0000) --
    (1254.0000,-86.0000) -- cycle(823.0000,-495.0000) -- (812.0000,-511.0000) --
    (800.0000,-484.0000) -- (823.0000,-495.0000) -- cycle(1185.0000,-150.0000) --
    (1157.0000,-185.0000) -- (1168.0000,-230.0000) -- (1129.0000,-202.0000) --
    (1094.0000,-240.0000) -- (1099.0000,-191.0000) -- (1066.0000,-168.0000) --
    (1106.0000,-154.0000) -- (1117.0000,-116.0000) -- (1147.0000,-156.0000) --
    (1185.0000,-150.0000) -- cycle(598.0000,-713.0000) -- (582.0000,-731.0000) --
    (593.0000,-747.0000) -- (571.0000,-742.0000) -- (559.0000,-753.0000) --
    (542.0000,-719.0000) -- (564.0000,-718.0000) -- (570.0000,-697.0000) --
    (576.0000,-712.0000) -- (598.0000,-713.0000) -- cycle(386.0000,-919.0000) --
    (375.0000,-936.0000) -- (386.0000,-947.0000) -- (364.0000,-943.0000) --
    (347.0000,-953.0000) -- (352.0000,-943.0000) -- (335.0000,-925.0000) --
    (351.0000,-920.0000) -- (358.0000,-903.0000) -- (364.0000,-919.0000) --
    (386.0000,-919.0000) -- cycle(1019.0000,-317.0000) -- (979.0000,-346.0000) --
    (971.0000,-340.0000) -- (939.0000,-346.0000) -- (932.0000,-339.0000) --
    (960.0000,-314.0000) -- (949.0000,-277.0000) -- (983.0000,-294.0000) --
    (1014.0000,-271.0000) -- (1014.0000,-311.0000) -- (1019.0000,-317.0000) --
    cycle(754.0000,-552.0000) -- (743.0000,-570.0000) -- (753.0000,-598.0000) --
    (725.0000,-586.0000) -- (697.0000,-598.0000) -- (702.0000,-570.0000) --
    (680.0000,-552.0000) -- (708.0000,-546.0000) -- (714.0000,-524.0000) --
    (731.0000,-547.0000) -- (754.0000,-552.0000) -- cycle(690.0000,-604.0000) --
    (667.0000,-604.0000) -- (662.0000,-626.0000) -- (650.0000,-604.0000) --
    (623.0000,-609.0000) -- (639.0000,-592.0000) -- (628.0000,-570.0000) --
    (656.0000,-581.0000) -- (673.0000,-565.0000) -- (673.0000,-592.0000) --
    (690.0000,-604.0000) -- cycle(1283.0000,-11.0000) -- (1255.0000,-11.0000) --
    (1249.0000,-33.0000) -- (1235.0000,-13.0000) -- (1215.0000,-17.0000) --
    (1231.0000,6.0000) -- (1220.0000,27.0000) -- (1242.0000,23.0000) --
    (1260.0000,34.0000) -- (1258.0000,10.0000) -- (1283.0000,-11.0000) --
    cycle(1409.0000,155.0000) -- (1393.0000,143.0000) -- (1403.0000,121.0000) --
    (1381.0000,132.0000) -- (1369.0000,121.0000) -- (1359.0000,149.0000) --
    (1375.0000,155.0000) -- (1375.0000,172.0000) -- (1387.0000,156.0000) --
    (1409.0000,155.0000) -- cycle(857.0000,-397.0000) -- (846.0000,-431.0000) --
    (817.0000,-380.0000) -- (840.0000,-363.0000) -- (857.0000,-397.0000) --
    cycle(828.0000,-414.0000) -- (811.0000,-438.0000) -- (817.0000,-460.0000) --
    (800.0000,-454.0000) -- (783.0000,-466.0000) -- (783.0000,-443.0000) --
    (760.0000,-426.0000) -- (788.0000,-420.0000) -- (794.0000,-403.0000) --
    (806.0000,-420.0000) -- (828.0000,-414.0000) -- cycle(437.0000,-810.0000) --
    (415.0000,-817.0000) -- (409.0000,-833.0000) -- (403.0000,-817.0000) --
    (387.0000,-816.0000) -- (398.0000,-804.0000) -- (392.0000,-782.0000) --
    (405.0000,-787.0000) -- (426.0000,-782.0000) -- (416.0000,-799.0000) --
    (437.0000,-810.0000) -- cycle(512.0000,-725.0000) -- (490.0000,-742.0000) --
    (501.0000,-775.0000) -- (473.0000,-765.0000) -- (455.0000,-781.0000) --
    (455.0000,-750.0000) -- (438.0000,-731.0000) -- (460.0000,-723.0000) --
    (473.0000,-702.0000) -- (485.0000,-725.0000) -- (512.0000,-725.0000) --
    cycle(943.0000,-288.0000) -- (932.0000,-306.0000) -- (937.0000,-322.0000) --
    (922.0000,-317.0000) -- (903.0000,-322.0000) -- (909.0000,-311.0000) --
    (886.0000,-294.0000) -- (914.0000,-271.0000) -- (922.0000,-288.0000) --
    (943.0000,-288.0000) -- cycle(1340.0000,92.0000) -- (1317.0000,86.0000) --
    (1312.0000,64.0000) -- (1300.0000,86.0000) -- (1273.0000,81.0000) --
    (1295.0000,98.0000) -- (1284.0000,124.0000) -- (1306.0000,110.0000) --
    (1323.0000,130.0000) -- (1323.0000,104.0000) -- (1340.0000,92.0000) --
    cycle(1490.0000,259.0000) -- (1474.0000,253.0000) -- (1472.0000,251.0000) --
    (1467.0000,231.0000) -- (1456.0000,252.0000) -- (1439.0000,253.0000) --
    (1450.0000,271.0000) -- (1445.0000,287.0000) -- (1461.0000,276.0000) --
    (1478.0000,287.0000) -- (1473.0000,271.0000) -- (1490.0000,259.0000) --
    cycle(1019.0000,-202.0000) -- (1002.0000,-231.0000) -- (1012.0000,-253.0000)
    -- (985.0000,-242.0000) -- (968.0000,-253.0000) -- (972.0000,-232.0000) --
    (945.0000,-214.0000) -- (985.0000,-191.0000) -- (991.0000,-208.0000) --
    (1019.0000,-202.0000) -- cycle(1558.0000,345.0000) -- (1547.0000,344.0000) --
    (1547.0000,335.0000) -- (1542.0000,344.0000) -- (1531.0000,345.0000) --
    (1542.0000,351.0000) -- (1539.0000,355.0000) -- (1547.0000,350.0000) --
    (1553.0000,355.0000) -- (1558.0000,345.0000) -- cycle(1151.0000,-57.0000) --
    (1140.0000,-77.0000) -- (1145.0000,-110.0000) -- (1117.0000,-93.0000) --
    (1094.0000,-114.0000) -- (1099.0000,-83.0000) -- (1099.0000,-80.0000) --
    (1071.0000,-63.0000) -- (1096.0000,-57.0000) -- (1111.0000,-36.0000) --
    (1128.0000,-57.0000) -- (1151.0000,-57.0000) -- cycle(552.0000,-667.0000) --
    (524.0000,-689.0000) -- (518.0000,-673.0000) -- (496.0000,-672.0000) --
    (507.0000,-655.0000) -- (502.0000,-639.0000) -- (519.0000,-649.0000) --
    (541.0000,-633.0000) -- (536.0000,-654.0000) -- (552.0000,-667.0000) --
    cycle(191.0000,-1005.0000) -- (180.0000,-1006.0000) -- (180.0000,-1011.0000)
    -- (164.0000,-1005.0000) -- (174.0000,-1000.0000) -- (169.0000,-991.0000) --
    (178.0000,-994.0000) -- (185.0000,-990.0000) -- (191.0000,-1005.0000) --
    cycle(292.0000,-885.0000) -- (278.0000,-890.0000) -- (267.0000,-885.0000) --
    (272.0000,-874.0000) -- (288.0000,-874.0000) -- (283.0000,-879.0000) --
    (292.0000,-885.0000) -- cycle(880.0000,-277.0000) -- (875.0000,-310.0000) --
    (852.0000,-299.0000) -- (880.0000,-277.0000) -- cycle(1202.0000,29.0000) --
    (1180.0000,21.0000) -- (1174.0000,1.0000) -- (1162.0000,23.0000) --
    (1147.0000,24.0000) -- (1163.0000,35.0000) -- (1152.0000,52.0000) --
    (1168.0000,46.0000) -- (1191.0000,57.0000) -- (1186.0000,42.0000) --
    (1202.0000,29.0000) -- cycle(1065.0000,-116.0000) -- (1042.0000,-139.0000) --
    (1052.0000,-177.0000) -- (1025.0000,-156.0000) -- (991.0000,-183.0000) --
    (995.0000,-145.0000) -- (962.0000,-122.0000) -- (1002.0000,-114.0000) --
    (1012.0000,-76.0000) -- (1031.0000,-116.0000) -- (1065.0000,-116.0000) --
    cycle(587.0000,-570.0000) -- (570.0000,-587.0000) -- (581.0000,-609.0000) --
    (559.0000,-598.0000) -- (541.0000,-609.0000) -- (541.0000,-592.0000) --
    (519.0000,-575.0000) -- (541.0000,-574.0000) -- (553.0000,-553.0000) --
    (565.0000,-569.0000) -- (587.0000,-570.0000) -- cycle(954.0000,-190.0000) --
    (943.0000,-191.0000) -- (943.0000,-200.0000) -- (928.0000,-190.0000) --
    (939.0000,-183.0000) -- (934.0000,-180.0000) -- (943.0000,-183.0000) --
    (949.0000,-180.0000) -- (949.0000,-182.0000) -- (954.0000,-190.0000) --
    cycle(891.0000,-248.0000) -- (885.0000,-259.0000) -- (880.0000,-254.0000) --
    (872.0000,-257.0000) -- (874.0000,-253.0000) -- (865.0000,-248.0000) --
    (880.0000,-243.0000) -- (882.0000,-248.0000) -- (891.0000,-248.0000) --
    cycle(656.0000,-523.0000) -- (616.0000,-500.0000) -- (582.0000,-529.0000) --
    (582.0000,-511.0000) -- (639.0000,-484.0000) -- (656.0000,-523.0000) --
    cycle(827.0000,-328.0000) -- (800.0000,-322.0000) -- (789.0000,-289.0000) --
    (827.0000,-328.0000) -- cycle(397.0000,-736.0000) -- (383.0000,-743.0000) --
    (375.0000,-764.0000) -- (362.0000,-743.0000) -- (346.0000,-742.0000) --
    (358.0000,-730.0000) -- (352.0000,-714.0000) -- (369.0000,-719.0000) --
    (386.0000,-708.0000) -- (387.0000,-720.0000) -- (397.0000,-736.0000) --
    cycle(840.0000,-282.0000) -- (829.0000,-283.0000) -- (829.0000,-288.0000) --
    (823.0000,-288.0000) -- (822.0000,-282.0000) -- (817.0000,-282.0000) --
    (817.0000,-276.0000) -- (822.0000,-276.0000) -- (819.0000,-265.0000) --
    (828.0000,-270.0000) -- (834.0000,-266.0000) -- (840.0000,-282.0000) --
    cycle(345.0000,-799.0000) -- (325.0000,-805.0000) -- (312.0000,-821.0000) --
    (300.0000,-805.0000) -- (278.0000,-804.0000) -- (294.0000,-787.0000) --
    (290.0000,-765.0000) -- (306.0000,-776.0000) -- (334.0000,-760.0000) --
    (329.0000,-781.0000) -- (345.0000,-799.0000) -- cycle(1369.0000,247.0000) --
    (1352.0000,240.0000) -- (1346.0000,219.0000) -- (1334.0000,242.0000) --
    (1318.0000,242.0000) -- (1329.0000,259.0000) -- (1324.0000,270.0000) --
    (1341.0000,264.0000) -- (1357.0000,275.0000) -- (1352.0000,259.0000) --
    (1369.0000,247.0000) -- cycle(489.0000,-627.0000) -- (473.0000,-633.0000) --
    (466.0000,-654.0000) -- (460.0000,-633.0000) -- (439.0000,-632.0000) --
    (455.0000,-615.0000) -- (444.0000,-598.0000) -- (461.0000,-604.0000) --
    (478.0000,-598.0000) -- (472.0000,-615.0000) -- (489.0000,-627.0000) --
    cycle(1300.0000,184.0000) -- (1272.0000,178.0000) -- (1272.0000,161.0000) --
    (1260.0000,178.0000) -- (1244.0000,178.0000) -- (1255.0000,196.0000) --
    (1249.0000,212.0000) -- (1266.0000,207.0000) -- (1283.0000,218.0000) --
    (1278.0000,202.0000) -- (1300.0000,184.0000) -- cycle(1243.0000,138.0000) --
    (1226.0000,115.0000) -- (1237.0000,86.0000) -- (1209.0000,98.0000) --
    (1186.0000,81.0000) -- (1191.0000,107.0000) -- (1163.0000,127.0000) --
    (1192.0000,135.0000) -- (1203.0000,161.0000) -- (1215.0000,138.0000) --
    (1243.0000,138.0000) -- cycle(1132.0000,17.0000) -- (1105.0000,12.0000) --
    (1100.0000,-17.0000) -- (1088.0000,6.0000) -- (1054.0000,6.0000) --
    (1077.0000,29.0000) -- (1066.0000,57.0000) -- (1094.0000,46.0000) --
    (1115.0000,63.0000) -- (1111.0000,30.0000) -- (1132.0000,17.0000) --
    cycle(943.0000,-156.0000) -- (909.0000,-191.0000) -- (926.0000,-248.0000) --
    (880.0000,-225.0000) -- (835.0000,-253.0000) -- (840.0000,-205.0000) --
    (839.0000,-202.0000) -- (800.0000,-173.0000) -- (847.0000,-156.0000) --
    (868.0000,-110.0000) -- (892.0000,-156.0000) -- (943.0000,-156.0000) --
    cycle(816.0000,-351.0000) -- (737.0000,-410.0000) -- (748.0000,-517.0000) --
    (656.0000,-455.0000) -- (559.0000,-500.0000) -- (605.0000,-391.0000) --
    (530.0000,-322.0000) -- (633.0000,-322.0000) -- (680.0000,-225.0000) --
    (722.0000,-323.0000) -- (816.0000,-351.0000) -- cycle(781.0000,-271.0000) --
    (771.0000,-277.0000) -- (775.0000,-280.0000) -- (766.0000,-277.0000) --
    (760.0000,-282.0000) -- (754.0000,-271.0000) -- (765.0000,-270.0000) --
    (765.0000,-260.0000) -- (781.0000,-271.0000) -- cycle(966.0000,-114.0000) --
    (937.0000,-114.0000) -- (932.0000,-143.0000) -- (914.0000,-120.0000) --
    (888.0000,-120.0000) -- (909.0000,-97.0000) -- (899.0000,-70.0000) --
    (926.0000,-80.0000) -- (949.0000,-65.0000) -- (943.0000,-91.0000) --
    (966.0000,-114.0000) -- cycle(823.0000,-219.0000) -- (817.0000,-253.0000) --
    (805.0000,-248.0000) -- (789.0000,-253.0000) -- (794.0000,-242.0000) --
    (772.0000,-225.0000) -- (795.0000,-219.0000) -- (800.0000,-197.0000) --
    (808.0000,-219.0000) -- (823.0000,-219.0000) -- cycle(541.0000,-461.0000) --
    (541.0000,-494.0000) -- (537.0000,-494.0000) -- (530.0000,-517.0000) --
    (524.0000,-500.0000) -- (502.0000,-495.0000) -- (513.0000,-483.0000) --
    (508.0000,-466.0000) -- (524.0000,-472.0000) -- (541.0000,-461.0000) --
    cycle(166.0000,-851.0000) -- (157.0000,-857.0000) -- (160.0000,-861.0000) --
    (151.0000,-857.0000) -- (146.0000,-862.0000) -- (140.0000,-851.0000) --
    (152.0000,-851.0000) -- (152.0000,-842.0000) -- (157.0000,-850.0000) --
    (166.0000,-851.0000) -- cycle(419.0000,-609.0000) -- (399.0000,-610.0000) --
    (386.0000,-637.0000) -- (380.0000,-615.0000) -- (352.0000,-615.0000) --
    (369.0000,-598.0000) -- (359.0000,-582.0000) -- (386.0000,-586.0000) --
    (403.0000,-576.0000) -- (398.0000,-598.0000) -- (419.0000,-609.0000) --
    cycle(495.0000,-541.0000) -- (467.0000,-546.0000) -- (461.0000,-575.0000) --
    (443.0000,-546.0000) -- (411.0000,-546.0000) -- (438.0000,-529.0000) --
    (422.0000,-495.0000) -- (455.0000,-512.0000) -- (472.0000,-489.0000) --
    (472.0000,-523.0000) -- (495.0000,-541.0000) -- cycle(1151.0000,155.0000) --
    (1128.0000,138.0000) -- (1139.0000,110.0000) -- (1117.0000,120.0000) --
    (1094.0000,104.0000) -- (1099.0000,130.0000) -- (1083.0000,150.0000) --
    (1106.0000,150.0000) -- (1111.0000,172.0000) -- (1122.0000,155.0000) --
    (1151.0000,155.0000) -- cycle(770.0000,-254.0000) -- (725.0000,-282.0000) --
    (714.0000,-253.0000) -- (742.0000,-185.0000) -- (737.0000,-228.0000) --
    (770.0000,-254.0000) -- cycle(1035.0000,-5.0000) -- (997.0000,-17.0000) --
    (985.0000,-57.0000) -- (960.0000,-17.0000) -- (922.0000,-22.0000) --
    (949.0000,18.0000) -- (934.0000,57.0000) -- (979.0000,35.0000) --
    (1012.0000,63.0000) -- (1002.0000,24.0000) -- (1035.0000,-5.0000) --
    cycle(305.0000,-684.0000) -- (289.0000,-701.0000) -- (299.0000,-718.0000) --
    (283.0000,-713.0000) -- (266.0000,-718.0000) -- (271.0000,-701.0000) --
    (255.0000,-690.0000) -- (272.0000,-684.0000) -- (277.0000,-668.0000) --
    (283.0000,-684.0000) -- (305.0000,-684.0000) -- cycle(937.0000,-46.0000) --
    (931.0000,-57.0000) -- (926.0000,-53.0000) -- (918.0000,-56.0000) --
    (920.0000,-53.0000) -- (911.0000,-46.0000) -- (926.0000,-40.0000) --
    (928.0000,-46.0000) -- (937.0000,-46.0000) -- cycle(1197.0000,201.0000) --
    (1175.0000,196.0000) -- (1169.0000,174.0000) -- (1162.0000,196.0000) --
    (1146.0000,196.0000) -- (1157.0000,208.0000) -- (1152.0000,229.0000) --
    (1163.0000,218.0000) -- (1186.0000,229.0000) -- (1185.0000,217.0000) --
    (1197.0000,201.0000) -- cycle(845.0000,-137.0000) -- (831.0000,-133.0000) --
    (840.0000,-126.0000) -- (845.0000,-137.0000) -- cycle(1271.0000,271.0000) --
    (1238.0000,231.0000) -- (1226.0000,259.0000) -- (1198.0000,259.0000) --
    (1214.0000,282.0000) -- (1203.0000,304.0000) -- (1232.0000,299.0000) --
    (1255.0000,310.0000) -- (1255.0000,282.0000) -- (1271.0000,271.0000) --
    cycle(781.0000,-196.0000) -- (771.0000,-202.0000) -- (774.0000,-205.0000) --
    (766.0000,-202.0000) -- (760.0000,-206.0000) -- (754.0000,-196.0000) --
    (765.0000,-194.0000) -- (765.0000,-186.0000) -- (781.0000,-196.0000) --
    cycle(828.0000,-143.0000) -- (808.0000,-154.0000) -- (811.0000,-150.0000) --
    (802.0000,-143.0000) -- (811.0000,-142.0000) -- (811.0000,-139.0000) --
    (817.0000,-139.0000) -- (819.0000,-143.0000) -- (828.0000,-143.0000) --
    cycle(231.0000,-759.0000) -- (214.0000,-766.0000) -- (209.0000,-781.0000) --
    (196.0000,-764.0000) -- (180.0000,-764.0000) -- (191.0000,-747.0000) --
    (186.0000,-730.0000) -- (203.0000,-736.0000) -- (220.0000,-730.0000) --
    (219.0000,-742.0000) -- (231.0000,-759.0000) -- cycle(788.0000,-173.0000) --
    (777.0000,-174.0000) -- (777.0000,-182.0000) -- (762.0000,-173.0000) --
    (771.0000,-166.0000) -- (769.0000,-163.0000) -- (776.0000,-166.0000) --
    (783.0000,-162.0000) -- (788.0000,-173.0000) -- cycle(575.0000,-397.0000) --
    (564.0000,-404.0000) -- (570.0000,-426.0000) -- (553.0000,-414.0000) --
    (536.0000,-431.0000) -- (537.0000,-416.0000) -- (513.0000,-392.0000) --
    (541.0000,-392.0000) -- (541.0000,-369.0000) -- (575.0000,-397.0000) --
    cycle(1069.0000,109.0000) -- (1037.0000,104.0000) -- (1025.0000,69.0000) --
    (1006.0000,104.0000) -- (968.0000,98.0000) -- (995.0000,133.0000) --
    (985.0000,166.0000) -- (1019.0000,150.0000) -- (1046.0000,170.0000) --
    (1042.0000,139.0000) -- (1069.0000,109.0000) -- cycle(306.0000,-610.0000) --
    (289.0000,-618.0000) -- (283.0000,-637.0000) -- (275.0000,-622.0000) --
    (261.0000,-615.0000) -- (271.0000,-604.0000) -- (261.0000,-587.0000) --
    (283.0000,-592.0000) -- (294.0000,-587.0000) -- (306.0000,-610.0000) --
    cycle(851.0000,-46.0000) -- (851.0000,-57.0000) -- (846.0000,-53.0000) --
    (835.0000,-57.0000) -- (845.0000,-37.0000) -- (845.0000,-43.0000) --
    (851.0000,-46.0000) -- cycle(862.0000,-63.0000) -- (829.0000,-99.0000) --
    (829.0000,-103.0000) -- (783.0000,-70.0000) -- (794.0000,-30.0000) --
    (819.0000,-63.0000) -- (862.0000,-63.0000) -- cycle(914.0000,6.0000) --
    (897.0000,-11.0000) -- (903.0000,-34.0000) -- (886.0000,-28.0000) --
    (863.0000,-39.0000) -- (869.0000,-17.0000) -- (846.0000,0.0000) --
    (875.0000,0.0000) -- (880.0000,23.0000) -- (888.0000,0.0000) --
    (914.0000,6.0000) -- cycle(126.0000,-742.0000) -- (122.0000,-753.0000) --
    (126.0000,-758.0000) -- (115.0000,-764.0000) -- (115.0000,-759.0000) --
    (105.0000,-759.0000) -- (111.0000,-742.0000) -- (117.0000,-747.0000) --
    (126.0000,-742.0000) -- cycle(369.0000,-512.0000) -- (358.0000,-529.0000) --
    (363.0000,-540.0000) -- (347.0000,-535.0000) -- (335.0000,-545.0000) --
    (334.0000,-529.0000) -- (319.0000,-517.0000) -- (340.0000,-511.0000) --
    (341.0000,-490.0000) -- (353.0000,-512.0000) -- (369.0000,-512.0000) --
    cycle(443.0000,-438.0000) -- (427.0000,-461.0000) -- (437.0000,-483.0000) --
    (410.0000,-472.0000) -- (392.0000,-483.0000) -- (398.0000,-461.0000) --
    (375.0000,-449.0000) -- (402.0000,-443.0000) -- (404.0000,-422.0000) --
    (417.0000,-443.0000) -- (443.0000,-438.0000) -- cycle(662.0000,-208.0000) --
    (656.0000,-219.0000) -- (640.0000,-223.0000) -- (645.0000,-214.0000) --
    (635.0000,-208.0000) -- (650.0000,-203.0000) -- (651.0000,-208.0000) --
    (662.0000,-208.0000) -- cycle(202.0000,-661.0000) -- (195.0000,-672.0000) --
    (191.0000,-667.0000) -- (186.0000,-672.0000) -- (180.0000,-661.0000) --
    (192.0000,-661.0000) -- (192.0000,-653.0000) -- (202.0000,-661.0000) --
    cycle(832.0000,-22.0000) -- (828.0000,-21.0000) -- (817.0000,-33.0000) --
    (816.0000,-22.0000) -- (808.0000,-22.0000) -- (827.0000,-14.0000) --
    (823.0000,-17.0000) -- (832.0000,-22.0000) -- cycle(1105.0000,247.0000) --
    (1094.0000,229.0000) -- (1099.0000,208.0000) -- (1082.0000,218.0000) --
    (1066.0000,208.0000) -- (1071.0000,225.0000) -- (1049.0000,241.0000) --
    (1071.0000,242.0000) -- (1082.0000,264.0000) -- (1089.0000,247.0000) --
    (1105.0000,247.0000) -- cycle(633.0000,-236.0000) -- (611.0000,-253.0000) --
    (610.0000,-242.0000) -- (588.0000,-242.0000) -- (599.0000,-225.0000) --
    (588.0000,-202.0000) -- (610.0000,-208.0000) -- (622.0000,-197.0000) --
    (622.0000,-225.0000) -- (633.0000,-236.0000) -- cycle(621.0000,-271.0000) --
    (597.0000,-300.0000) -- (526.0000,-300.0000) -- (508.0000,-282.0000) --
    (559.0000,-237.0000) -- (583.0000,-271.0000) -- (621.0000,-271.0000) --
    cycle(507.0000,-340.0000) -- (484.0000,-369.0000) -- (495.0000,-402.0000) --
    (467.0000,-386.0000) -- (433.0000,-408.0000) -- (438.0000,-369.0000) --
    (405.0000,-352.0000) -- (444.0000,-345.0000) -- (455.0000,-306.0000) --
    (473.0000,-340.0000) -- (507.0000,-340.0000) -- cycle(1155.0000,305.0000) --
    (1136.0000,299.0000) -- (1134.0000,297.0000) -- (1128.0000,276.0000) --
    (1111.0000,298.0000) -- (1089.0000,299.0000) -- (1105.0000,317.0000) --
    (1100.0000,339.0000) -- (1117.0000,328.0000) -- (1140.0000,345.0000) --
    (1140.0000,316.0000) -- (1155.0000,305.0000) -- cycle(645.0000,-173.0000) --
    (617.0000,-196.0000) -- (622.0000,-156.0000) -- (634.0000,-156.0000) --
    (645.0000,-173.0000) -- cycle(844.0000,40.0000) -- (829.0000,35.0000) --
    (828.0000,40.0000) -- (819.0000,40.0000) -- (823.0000,47.0000) --
    (823.0000,57.0000) -- (829.0000,52.0000) -- (840.0000,57.0000) --
    (835.0000,47.0000) -- (844.0000,40.0000) -- cycle(805.0000,-116.0000) --
    (720.0000,-133.0000) -- (696.0000,-206.0000) -- (650.0000,-133.0000) --
    (576.0000,-133.0000) -- (627.0000,-73.0000) -- (605.0000,10.0000) --
    (674.0000,-28.0000) -- (737.0000,27.0000) -- (732.0000,-59.0000) --
    (805.0000,-116.0000) -- cycle(926.0000,92.0000) -- (886.0000,80.0000) --
    (874.0000,41.0000) -- (852.0000,80.0000) -- (812.0000,80.0000) --
    (840.0000,110.0000) -- (819.0000,155.0000) -- (863.0000,138.0000) --
    (897.0000,161.0000) -- (886.0000,122.0000) -- (926.0000,92.0000) --
    cycle(604.0000,-173.0000) -- (599.0000,-185.0000) -- (582.0000,-185.0000) --
    (587.0000,-179.0000) -- (577.0000,-174.0000) -- (593.0000,-168.0000) --
    (593.0000,-173.0000) -- (604.0000,-173.0000) -- cycle(822.0000,6.0000) --
    (778.0000,-7.0000) -- (760.0000,-51.0000) -- (748.0000,-46.0000) --
    (754.0000,-40.0000) -- (754.0000,63.0000) -- (793.0000,90.0000) --
    (789.0000,43.0000) -- (822.0000,6.0000) -- cycle(572.0000,-200.0000) --
    (569.0000,-199.0000) -- (559.0000,-213.0000) -- (558.0000,-202.0000) --
    (548.0000,-202.0000) -- (553.0000,-191.0000) -- (559.0000,-196.0000) --
    (569.0000,-192.0000) -- (564.0000,-196.0000) -- (572.0000,-200.0000) --
    cycle(277.0000,-478.0000) -- (260.0000,-501.0000) -- (266.0000,-523.0000) --
    (249.0000,-512.0000) -- (226.0000,-529.0000) -- (232.0000,-501.0000) --
    (209.0000,-489.0000) -- (237.0000,-482.0000) -- (243.0000,-467.0000) --
    (255.0000,-483.0000) -- (277.0000,-478.0000) -- cycle(145.0000,-615.0000) --
    (129.0000,-624.0000) -- (123.0000,-643.0000) -- (115.0000,-627.0000) --
    (94.0000,-626.0000) -- (109.0000,-609.0000) -- (100.0000,-592.0000) --
    (122.0000,-598.0000) -- (132.0000,-593.0000) -- (128.0000,-603.0000) --
    (145.0000,-615.0000) -- cycle(1025.0000,258.0000) -- (995.0000,224.0000) --
    (1012.0000,179.0000) -- (972.0000,201.0000) -- (939.0000,173.0000) --
    (943.0000,219.0000) -- (909.0000,247.0000) -- (949.0000,253.0000) --
    (960.0000,298.0000) -- (985.0000,253.0000) -- (1025.0000,258.0000) --
    cycle(540.0000,-230.0000) -- (513.0000,-230.0000) -- (507.0000,-253.0000) --
    (495.0000,-236.0000) -- (468.0000,-236.0000) -- (484.0000,-213.0000) --
    (479.0000,-191.0000) -- (501.0000,-202.0000) -- (518.0000,-186.0000) --
    (513.0000,-206.0000) -- (540.0000,-230.0000) -- cycle(334.0000,-415.0000) --
    (314.0000,-419.0000) -- (311.0000,-421.0000) -- (301.0000,-453.0000) --
    (289.0000,-426.0000) -- (261.0000,-426.0000) -- (277.0000,-402.0000) --
    (266.0000,-374.0000) -- (294.0000,-386.0000) -- (323.0000,-375.0000) --
    (318.0000,-403.0000) -- (334.0000,-415.0000) -- cycle(397.0000,-333.0000) --
    (371.0000,-336.0000) -- (357.0000,-356.0000) -- (351.0000,-340.0000) --
    (330.0000,-339.0000) -- (340.0000,-322.0000) -- (335.0000,-300.0000) --
    (358.0000,-305.0000) -- (374.0000,-295.0000) -- (370.0000,-314.0000) --
    (397.0000,-333.0000) -- cycle(585.0000,-156.0000) -- (542.0000,-196.0000) --
    (524.0000,-166.0000) -- (484.0000,-166.0000) -- (513.0000,-137.0000) --
    (502.0000,-111.0000) -- (535.0000,-120.0000) -- (564.0000,-94.0000) --
    (530.0000,-154.0000) -- (585.0000,-156.0000) -- cycle(810.0000,126.0000) --
    (800.0000,121.0000) -- (804.0000,111.0000) -- (795.0000,115.0000) --
    (789.0000,110.0000) -- (785.0000,126.0000) -- (795.0000,130.0000) --
    (810.0000,126.0000) -- cycle(466.0000,-246.0000) -- (432.0000,-255.0000) --
    (415.0000,-293.0000) -- (403.0000,-254.0000) -- (392.0000,-253.0000) --
    (411.0000,-229.0000) -- (398.0000,-200.0000) -- (423.0000,-210.0000) --
    (444.0000,-185.0000) -- (438.0000,-228.0000) -- (466.0000,-246.0000) --
    cycle(908.0000,189.0000) -- (882.0000,184.0000) -- (874.0000,161.0000) --
    (857.0000,184.0000) -- (825.0000,184.0000) -- (846.0000,202.0000) --
    (835.0000,230.0000) -- (868.0000,218.0000) -- (886.0000,240.0000) --
    (886.0000,208.0000) -- (908.0000,189.0000) -- cycle(736.0000,64.0000) --
    (714.0000,41.0000) -- (697.0000,86.0000) -- (736.0000,64.0000) --
    cycle(696.0000,52.0000) -- (685.0000,50.0000) -- (685.0000,47.0000) --
    (674.0000,52.0000) -- (679.0000,69.0000) -- (685.0000,64.0000) --
    (691.0000,69.0000) -- (696.0000,52.0000) -- cycle(794.0000,155.0000) --
    (766.0000,130.0000) -- (777.0000,92.0000) -- (742.0000,104.0000) --
    (709.0000,87.0000) -- (713.0000,123.0000) -- (686.0000,149.0000) --
    (724.0000,155.0000) -- (736.0000,189.0000) -- (754.0000,155.0000) --
    (794.0000,155.0000) -- cycle(472.0000,-133.0000) -- (466.0000,-150.0000) --
    (460.0000,-145.0000) -- (451.0000,-148.0000) -- (455.0000,-139.0000) --
    (445.0000,-133.0000) -- (461.0000,-128.0000) -- (472.0000,-133.0000) --
    cycle(937.0000,322.0000) -- (928.0000,298.0000) -- (931.0000,276.0000) --
    (909.0000,287.0000) -- (882.0000,270.0000) -- (886.0000,299.0000) --
    (865.0000,310.0000) -- (899.0000,345.0000) -- (915.0000,322.0000) --
    (937.0000,322.0000) -- cycle(690.0000,23.0000) -- (651.0000,17.0000) --
    (651.0000,12.0000) -- (594.0000,41.0000) -- (599.0000,46.0000) --
    (588.0000,90.0000) -- (627.0000,64.0000) -- (661.0000,90.0000) --
    (656.0000,52.0000) -- (690.0000,23.0000) -- cycle(805.0000,189.0000) --
    (783.0000,183.0000) -- (782.0000,162.0000) -- (770.0000,184.0000) --
    (749.0000,184.0000) -- (759.0000,196.0000) -- (754.0000,212.0000) --
    (771.0000,207.0000) -- (794.0000,218.0000) -- (789.0000,201.0000) --
    (805.0000,189.0000) -- cycle(225.0000,-362.0000) -- (203.0000,-380.0000) --
    (214.0000,-402.0000) -- (192.0000,-392.0000) -- (174.0000,-408.0000) --
    (175.0000,-393.0000) -- (152.0000,-368.0000) -- (178.0000,-368.0000) --
    (185.0000,-346.0000) -- (197.0000,-362.0000) -- (225.0000,-362.0000) --
    cycle(581.0000,-6.0000) -- (559.0000,-34.0000) -- (564.0000,-57.0000) --
    (508.0000,-13.0000) -- (512.0000,-11.0000) -- (524.0000,27.0000) --
    (542.0000,-11.0000) -- (545.0000,-11.0000) -- (581.0000,-6.0000) --
    cycle(145.0000,-426.0000) -- (134.0000,-443.0000) -- (140.0000,-460.0000) --
    (122.0000,-454.0000) -- (111.0000,-460.0000) -- (109.0000,-443.0000) --
    (94.0000,-431.0000) -- (117.0000,-423.0000) -- (123.0000,-409.0000) --
    (129.0000,-426.0000) -- (145.0000,-426.0000) -- cycle(271.0000,-294.0000) --
    (260.0000,-311.0000) -- (265.0000,-322.0000) -- (249.0000,-317.0000) --
    (232.0000,-328.0000) -- (237.0000,-311.0000) -- (221.0000,-299.0000) --
    (242.0000,-293.0000) -- (243.0000,-272.0000) -- (255.0000,-293.0000) --
    (271.0000,-294.0000) -- cycle(335.0000,-246.0000) -- (307.0000,-263.0000) --
    (300.0000,-254.0000) -- (278.0000,-253.0000) -- (294.0000,-236.0000) --
    (284.0000,-214.0000) -- (300.0000,-223.0000) -- (323.0000,-208.0000) --
    (318.0000,-228.0000) -- (335.0000,-246.0000) -- cycle(662.0000,104.0000) --
    (650.0000,103.0000) -- (650.0000,99.0000) -- (635.0000,104.0000) --
    (645.0000,110.0000) -- (640.0000,120.0000) -- (650.0000,115.0000) --
    (656.0000,120.0000) -- (662.0000,104.0000) -- cycle(568.0000,18.0000) --
    (564.0000,19.0000) -- (553.0000,7.0000) -- (552.0000,18.0000) --
    (542.0000,18.0000) -- (547.0000,27.0000) -- (553.0000,23.0000) --
    (563.0000,27.0000) -- (559.0000,23.0000) -- (568.0000,18.0000) --
    cycle(638.0000,92.0000) -- (628.0000,86.0000) -- (631.0000,82.0000) --
    (622.0000,86.0000) -- (617.0000,81.0000) -- (611.0000,92.0000) --
    (622.0000,92.0000) -- (622.0000,97.0000) -- (638.0000,92.0000) --
    cycle(742.0000,213.0000) -- (731.0000,212.0000) -- (731.0000,202.0000) --
    (725.0000,212.0000) -- (715.0000,213.0000) -- (725.0000,219.0000) --
    (723.0000,221.0000) -- (730.0000,218.0000) -- (737.0000,223.0000) --
    (742.0000,213.0000) -- cycle(575.0000,69.0000) -- (564.0000,63.0000) --
    (569.0000,53.0000) -- (559.0000,58.0000) -- (553.0000,53.0000) --
    (553.0000,63.0000) -- (548.0000,69.0000) -- (559.0000,70.0000) --
    (559.0000,74.0000) -- (575.0000,69.0000) -- cycle(840.0000,310.0000) --
    (811.0000,281.0000) -- (828.0000,242.0000) -- (789.0000,258.0000) --
    (755.0000,231.0000) -- (759.0000,272.0000) -- (726.0000,299.0000) --
    (760.0000,309.0000) -- (782.0000,350.0000) -- (800.0000,310.0000) --
    (840.0000,310.0000) -- cycle(702.0000,184.0000) -- (679.0000,155.0000) --
    (685.0000,116.0000) -- (650.0000,138.0000) -- (622.0000,110.0000) --
    (627.0000,146.0000) -- (600.0000,167.0000) -- (645.0000,212.0000) --
    (668.0000,184.0000) -- (702.0000,184.0000) -- cycle(700.0000,202.0000) --
    (696.0000,203.0000) -- (685.0000,191.0000) -- (684.0000,202.0000) --
    (674.0000,202.0000) -- (679.0000,212.0000) -- (685.0000,207.0000) --
    (695.0000,210.0000) -- (691.0000,207.0000) -- (700.0000,202.0000) --
    cycle(507.0000,17.0000) -- (501.0000,7.0000) -- (495.0000,12.0000) --
    (485.0000,7.0000) -- (489.0000,12.0000) -- (480.0000,17.0000) --
    (490.0000,18.0000) -- (496.0000,23.0000) -- (496.0000,17.0000) --
    (507.0000,17.0000) -- cycle(609.0000,126.0000) -- (600.0000,120.0000) --
    (603.0000,116.0000) -- (593.0000,120.0000) -- (587.0000,115.0000) --
    (582.0000,126.0000) -- (593.0000,127.0000) -- (593.0000,137.0000) --
    (609.0000,126.0000) -- cycle(540.0000,52.0000) -- (525.0000,47.0000) --
    (524.0000,52.0000) -- (513.0000,52.0000) -- (519.0000,69.0000) --
    (524.0000,64.0000) -- (535.0000,69.0000) -- (530.0000,57.0000) --
    (540.0000,52.0000) -- cycle(718.0000,246.0000) -- (708.0000,241.0000) --
    (713.0000,230.0000) -- (703.0000,235.0000) -- (697.0000,230.0000) --
    (692.0000,247.0000) -- (703.0000,253.0000) -- (718.0000,246.0000) --
    cycle(323.0000,-183.0000) -- (278.0000,-166.0000) -- (249.0000,-196.0000) --
    (254.0000,-152.0000) -- (227.0000,-133.0000) -- (300.0000,-133.0000) --
    (323.0000,-183.0000) -- cycle(731.0000,288.0000) -- (725.0000,271.0000) --
    (720.0000,276.0000) -- (708.0000,271.0000) -- (713.0000,281.0000) --
    (705.0000,287.0000) -- (719.0000,293.0000) -- (720.0000,288.0000) --
    (731.0000,288.0000) -- cycle(672.0000,236.0000) -- (657.0000,231.0000) --
    (656.0000,236.0000) -- (646.0000,236.0000) -- (651.0000,247.0000) --
    (657.0000,242.0000) -- (667.0000,246.0000) -- (662.0000,241.0000) --
    (672.0000,236.0000) -- cycle(547.0000,-70.0000) -- (421.0000,-103.0000) --
    (375.0000,-230.0000) -- (317.0000,-110.0000) -- (186.0000,-110.0000) --
    (283.0000,-16.0000) -- (226.0000,120.0000) -- (346.0000,58.0000) --
    (461.0000,143.0000) -- (444.0000,8.0000) -- (547.0000,-70.0000) --
    cycle(564.0000,150.0000) -- (553.0000,149.0000) -- (553.0000,145.0000) --
    (542.0000,150.0000) -- (547.0000,155.0000) -- (542.0000,160.0000) --
    (559.0000,160.0000) -- (564.0000,150.0000) -- cycle(206.0000,-236.0000) --
    (180.0000,-236.0000) -- (174.0000,-259.0000) -- (162.0000,-242.0000) --
    (135.0000,-242.0000) -- (155.0000,-223.0000) -- (146.0000,-197.0000) --
    (168.0000,-208.0000) -- (185.0000,-191.0000) -- (185.0000,-219.0000) --
    (206.0000,-236.0000) -- cycle(570.0000,109.0000) -- (513.0000,97.0000) --
    (501.0000,53.0000) -- (473.0000,94.0000) -- (479.0000,166.0000) --
    (484.0000,161.0000) -- (535.0000,201.0000) -- (524.0000,150.0000) --
    (570.0000,109.0000) -- cycle(592.0000,190.0000) -- (577.0000,190.0000) --
    (570.0000,167.0000) -- (564.0000,184.0000) -- (542.0000,184.0000) --
    (559.0000,201.0000) -- (548.0000,218.0000) -- (564.0000,212.0000) --
    (582.0000,224.0000) -- (592.0000,190.0000) -- cycle(724.0000,339.0000) --
    (708.0000,321.0000) -- (713.0000,299.0000) -- (691.0000,309.0000) --
    (674.0000,299.0000) -- (672.0000,321.0000) -- (657.0000,333.0000) --
    (690.0000,361.0000) -- (697.0000,339.0000) -- (724.0000,339.0000) --
    cycle(679.0000,259.0000) -- (628.0000,253.0000) -- (610.0000,196.0000) --
    (587.0000,247.0000) -- (536.0000,247.0000) -- (570.0000,287.0000) --
    (554.0000,339.0000) -- (599.0000,310.0000) -- (645.0000,345.0000) --
    (639.0000,294.0000) -- (679.0000,259.0000) -- cycle(529.0000,224.0000) --
    (519.0000,218.0000) -- (523.0000,213.0000) -- (513.0000,218.0000) --
    (507.0000,213.0000) -- (502.0000,224.0000) -- (513.0000,225.0000) --
    (513.0000,229.0000) -- (529.0000,224.0000) -- cycle(467.0000,178.0000) --
    (449.0000,161.0000) -- (438.0000,189.0000) -- (467.0000,178.0000) --
    cycle(483.0000,190.0000) -- (462.0000,190.0000) -- (467.0000,201.0000) --
    (473.0000,196.0000) -- (478.0000,201.0000) -- (483.0000,190.0000) --
    cycle(529.0000,258.0000) -- (519.0000,252.0000) -- (523.0000,242.0000) --
    (513.0000,247.0000) -- (507.0000,242.0000) -- (507.0000,251.0000) --
    (502.0000,258.0000) -- (513.0000,259.0000) -- (513.0000,263.0000) --
    (529.0000,258.0000) -- cycle(604.0000,339.0000) -- (593.0000,338.0000) --
    (593.0000,334.0000) -- (577.0000,339.0000) -- (587.0000,346.0000) --
    (582.0000,355.0000) -- (593.0000,350.0000) -- (599.0000,355.0000) --
    (599.0000,345.0000) -- (604.0000,339.0000) -- cycle(421.0000,143.0000) --
    (387.0000,115.0000) -- (380.0000,132.0000) -- (347.0000,132.0000) --
    (369.0000,150.0000) -- (358.0000,178.0000) -- (386.0000,167.0000) --
    (409.0000,183.0000) -- (404.0000,157.0000) -- (421.0000,143.0000) --
    cycle(166.0000,-76.0000) -- (138.0000,-97.0000) -- (117.0000,-80.0000) --
    (128.0000,-68.0000) -- (122.0000,-53.0000) -- (134.0000,-57.0000) --
    (155.0000,-46.0000) -- (151.0000,-63.0000) -- (166.0000,-76.0000) --
    cycle(541.0000,322.0000) -- (524.0000,304.0000) -- (534.0000,289.0000) --
    (513.0000,299.0000) -- (501.0000,288.0000) -- (501.0000,305.0000) --
    (485.0000,316.0000) -- (513.0000,344.0000) -- (519.0000,322.0000) --
    (541.0000,322.0000) -- cycle(231.0000,-5.0000) -- (204.0000,-11.0000) --
    (197.0000,-28.0000) -- (183.0000,-13.0000) -- (163.0000,-17.0000) --
    (180.0000,6.0000) -- (169.0000,27.0000) -- (189.0000,23.0000) --
    (214.0000,34.0000) -- (208.0000,12.0000) -- (231.0000,-5.0000) --
    cycle(507.0000,276.0000) -- (478.0000,247.0000) -- (495.0000,202.0000) --
    (455.0000,224.0000) -- (421.0000,196.0000) -- (427.0000,240.0000) --
    (392.0000,264.0000) -- (429.0000,275.0000) -- (450.0000,315.0000) --
    (467.0000,276.0000) -- (507.0000,276.0000) -- cycle(547.0000,356.0000) --
    (541.0000,340.0000) -- (535.0000,345.0000) -- (524.0000,340.0000) --
    (529.0000,351.0000) -- (520.0000,356.0000) -- (530.0000,357.0000) --
    (536.0000,361.0000) -- (537.0000,356.0000) -- (547.0000,356.0000) --
    cycle(483.0000,309.0000) -- (473.0000,289.0000) -- (468.0000,309.0000) --
    (473.0000,304.0000) -- (483.0000,309.0000) -- cycle(404.0000,230.0000) --
    (404.0000,219.0000) -- (398.0000,224.0000) -- (392.0000,219.0000) --
    (392.0000,230.0000) -- (398.0000,231.0000) -- (398.0000,240.0000) --
    (404.0000,230.0000) -- cycle(351.0000,104.0000) -- (313.0000,98.0000) --
    (243.0000,166.0000) -- (283.0000,150.0000) -- (317.0000,170.0000) --
    (312.0000,134.0000) -- (351.0000,104.0000) -- cycle(335.0000,213.0000) --
    (318.0000,196.0000) -- (323.0000,218.0000) -- (335.0000,213.0000) --
    cycle(299.0000,190.0000) -- (289.0000,184.0000) -- (294.0000,179.0000) --
    (283.0000,184.0000) -- (278.0000,179.0000) -- (272.0000,190.0000) --
    (283.0000,191.0000) -- (283.0000,200.0000) -- (299.0000,190.0000) --
    cycle(294.0000,230.0000) -- (288.0000,213.0000) -- (283.0000,218.0000) --
    (272.0000,213.0000) -- (277.0000,224.0000) -- (267.0000,230.0000) --
    (282.0000,235.0000) -- (283.0000,230.0000) -- (294.0000,230.0000) --
    cycle(415.0000,339.0000) -- (404.0000,321.0000) -- (409.0000,305.0000) --
    (398.0000,310.0000) -- (381.0000,305.0000) -- (380.0000,321.0000) --
    (364.0000,333.0000) -- (386.0000,339.0000) -- (392.0000,361.0000) --
    (415.0000,339.0000) -- cycle(162.0000,104.0000) -- (151.0000,90.0000) --
    (155.0000,75.0000) -- (135.0000,80.0000) -- (123.0000,70.0000) --
    (128.0000,86.0000) -- (111.0000,98.0000) -- (132.0000,126.0000) --
    (140.0000,104.0000) -- (162.0000,104.0000) -- cycle(243.0000,179.0000) --
    (204.0000,167.0000) -- (197.0000,161.0000) -- (186.0000,160.0000) --
    (195.0000,139.0000) -- (163.0000,167.0000) -- (214.0000,207.0000) --
    (214.0000,201.0000) -- (243.0000,179.0000) -- cycle(149.0000,177.0000) --
    (145.0000,167.0000) -- (135.0000,167.0000) -- (149.0000,177.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F30D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-299.3333) and (1948.0000,-58.0000) ..
    (1748.0000,142.0000) .. controls (1548.0000,342.0000) and (1306.6667,442.0000)
    .. (1024.0000,442.0000) .. controls (741.3333,442.0000) and
    (500.0000,342.0000) .. (300.0000,142.0000) .. controls (100.0000,-58.0000) and
    (0.0000,-299.3333) .. (0.0000,-582.0000) .. controls (0.0000,-864.6667) and
    (100.0000,-1106.0000) .. (300.0000,-1306.0000) .. controls
    (500.0000,-1506.0000) and (741.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1306.6667,-1606.0000) and (1548.0000,-1506.0000) ..
    (1748.0000,-1306.0000) .. controls (1948.0000,-1106.0000) and
    (2048.0000,-864.6667) .. (2048.0000,-582.0000) -- cycle(1405.0000,-1506.0000)
    .. controls (1385.6667,-1514.0000) and (1368.3333,-1520.6667) ..
    (1353.0000,-1526.0000) .. controls (1355.6667,-1521.3333) and
    (1360.3333,-1514.0000) .. (1367.0000,-1504.0000) -- (1375.0000,-1504.0000) ..
    controls (1378.3333,-1504.0000) and (1383.3333,-1504.3333) ..
    (1390.0000,-1505.0000) .. controls (1396.6667,-1505.6667) and
    (1401.6667,-1506.0000) .. (1405.0000,-1506.0000) -- cycle(1946.0000,-884.0000)
    .. controls (1944.6667,-898.6667) and (1938.0000,-917.3333) ..
    (1926.0000,-940.0000) .. controls (1922.6667,-938.6667) and
    (1921.0000,-936.0000) .. (1921.0000,-932.0000) .. controls
    (1921.0000,-936.6667) and (1929.3333,-920.6667) .. (1946.0000,-884.0000) --
    cycle(1164.0000,-1499.0000) .. controls (1154.6667,-1500.3333) and
    (1141.0000,-1502.6667) .. (1123.0000,-1506.0000) .. controls
    (1123.0000,-1500.6667) and (1124.3333,-1496.6667) .. (1127.0000,-1494.0000) ..
    controls (1135.6667,-1494.0000) and (1148.0000,-1495.6667) ..
    (1164.0000,-1499.0000) -- cycle(1491.0000,-1128.0000) --
    (1491.0000,-1142.0000) .. controls (1477.6667,-1158.6667) and
    (1460.3333,-1185.0000) .. (1439.0000,-1221.0000) .. controls
    (1438.3333,-1221.6667) and (1425.0000,-1231.6667) .. (1399.0000,-1251.0000) ..
    controls (1401.0000,-1258.3333) and (1406.3333,-1264.3333) ..
    (1415.0000,-1269.0000) .. controls (1414.3333,-1273.0000) and
    (1413.3333,-1279.0000) .. (1412.0000,-1287.0000) -- (1389.0000,-1287.0000) ..
    controls (1377.6667,-1287.0000) and (1365.3333,-1277.0000) ..
    (1352.0000,-1257.0000) .. controls (1366.0000,-1238.3333) and
    (1389.3333,-1215.0000) .. (1422.0000,-1187.0000) -- (1416.0000,-1181.0000) ..
    controls (1415.3333,-1173.6667) and (1416.3333,-1162.6667) ..
    (1419.0000,-1148.0000) .. controls (1420.3333,-1145.3333) and
    (1428.3333,-1140.6667) .. (1443.0000,-1134.0000) .. controls
    (1458.3333,-1127.3333) and (1467.6667,-1124.0000) .. (1471.0000,-1124.0000) ..
    controls (1473.6667,-1124.0000) and (1477.0000,-1124.6667) ..
    (1481.0000,-1126.0000) .. controls (1485.6667,-1127.3333) and
    (1489.0000,-1128.0000) .. (1491.0000,-1128.0000) --
    cycle(1291.0000,-1215.0000) .. controls (1271.6667,-1225.0000) and
    (1245.0000,-1243.0000) .. (1211.0000,-1269.0000) .. controls
    (1215.0000,-1274.3333) and (1221.3333,-1282.3333) .. (1230.0000,-1293.0000) --
    (1213.0000,-1293.0000) .. controls (1206.3333,-1293.0000) and
    (1196.3333,-1288.3333) .. (1183.0000,-1279.0000) .. controls
    (1187.0000,-1276.3333) and (1193.3333,-1272.6667) .. (1202.0000,-1268.0000) ..
    controls (1190.0000,-1261.3333) and (1180.0000,-1258.0000) ..
    (1172.0000,-1258.0000) .. controls (1167.3333,-1258.0000) and
    (1159.3333,-1263.3333) .. (1148.0000,-1274.0000) .. controls
    (1137.3333,-1284.6667) and (1130.3333,-1290.0000) .. (1127.0000,-1290.0000) ..
    controls (1123.0000,-1290.0000) and (1113.6667,-1281.0000) ..
    (1099.0000,-1263.0000) .. controls (1085.0000,-1245.6667) and
    (1078.0000,-1235.0000) .. (1078.0000,-1231.0000) .. controls
    (1078.0000,-1226.3333) and (1083.3333,-1217.0000) .. (1094.0000,-1203.0000) ..
    controls (1087.3333,-1201.6667) and (1077.6667,-1199.0000) ..
    (1065.0000,-1195.0000) -- (1096.0000,-1195.0000) .. controls
    (1099.3333,-1199.6667) and (1112.0000,-1205.3333) .. (1134.0000,-1212.0000) ..
    controls (1154.0000,-1217.3333) and (1168.0000,-1220.0000) ..
    (1176.0000,-1220.0000) .. controls (1185.3333,-1220.0000) and
    (1198.3333,-1216.6667) .. (1215.0000,-1210.0000) .. controls
    (1231.6667,-1204.0000) and (1244.6667,-1201.0000) .. (1254.0000,-1201.0000) ..
    controls (1271.3333,-1201.0000) and (1283.6667,-1205.6667) ..
    (1291.0000,-1215.0000) -- cycle(1040.0000,-1499.0000) --
    (1018.0000,-1503.0000) .. controls (1014.6667,-1496.3333) and
    (1006.3333,-1490.3333) .. (993.0000,-1485.0000) .. controls
    (979.6667,-1480.3333) and (972.0000,-1474.0000) .. (970.0000,-1466.0000) --
    (982.0000,-1454.0000) .. controls (978.6667,-1451.3333) and
    (977.0000,-1448.6667) .. (977.0000,-1446.0000) .. controls
    (975.6667,-1446.6667) and (973.3333,-1447.0000) .. (970.0000,-1447.0000) ..
    controls (964.0000,-1447.0000) and (958.3333,-1442.6667) ..
    (953.0000,-1434.0000) .. controls (948.3333,-1425.3333) and
    (944.6667,-1420.0000) .. (942.0000,-1418.0000) .. controls
    (931.3333,-1415.3333) and (915.0000,-1411.6667) .. (893.0000,-1407.0000) ..
    controls (901.0000,-1399.0000) and (908.0000,-1395.0000) ..
    (914.0000,-1395.0000) .. controls (918.6667,-1395.0000) and
    (925.3333,-1396.6667) .. (934.0000,-1400.0000) .. controls
    (943.3333,-1403.3333) and (950.3333,-1405.0000) .. (955.0000,-1405.0000) ..
    controls (957.0000,-1405.0000) and (959.3333,-1403.6667) ..
    (962.0000,-1401.0000) .. controls (964.6667,-1399.0000) and
    (967.0000,-1398.0000) .. (969.0000,-1398.0000) .. controls
    (973.6667,-1398.0000) and (980.6667,-1401.3333) .. (990.0000,-1408.0000) ..
    controls (1005.3333,-1439.3333) and (1013.0000,-1454.0000) ..
    (1013.0000,-1452.0000) .. controls (1013.0000,-1454.0000) and
    (1010.3333,-1458.0000) .. (1005.0000,-1464.0000) .. controls
    (1005.0000,-1464.6667) and (1006.0000,-1470.6667) .. (1008.0000,-1482.0000) ..
    controls (1019.3333,-1490.6667) and (1030.0000,-1496.3333) ..
    (1040.0000,-1499.0000) -- cycle(1218.0000,-1085.0000) .. controls
    (1218.0000,-1088.3333) and (1216.3333,-1091.3333) .. (1213.0000,-1094.0000) ..
    controls (1214.3333,-1096.6667) and (1215.0000,-1099.6667) ..
    (1215.0000,-1103.0000) .. controls (1215.0000,-1119.6667) and
    (1209.6667,-1128.0000) .. (1199.0000,-1128.0000) .. controls
    (1195.0000,-1128.0000) and (1190.0000,-1125.6667) .. (1184.0000,-1121.0000) ..
    controls (1178.6667,-1117.0000) and (1174.0000,-1115.0000) ..
    (1170.0000,-1115.0000) .. controls (1165.3333,-1115.0000) and
    (1159.3333,-1117.0000) .. (1152.0000,-1121.0000) .. controls
    (1145.3333,-1125.6667) and (1139.6667,-1128.0000) .. (1135.0000,-1128.0000) ..
    controls (1132.3333,-1128.0000) and (1128.6667,-1126.3333) ..
    (1124.0000,-1123.0000) .. controls (1120.0000,-1119.6667) and
    (1116.6667,-1118.0000) .. (1114.0000,-1118.0000) .. controls
    (1107.3333,-1118.0000) and (1084.6667,-1131.0000) .. (1046.0000,-1157.0000) --
    (1046.0000,-1177.0000) .. controls (1049.3333,-1183.0000) and
    (1055.6667,-1188.3333) .. (1065.0000,-1193.0000) .. controls
    (1049.6667,-1198.3333) and (1038.6667,-1201.0000) .. (1032.0000,-1201.0000) ..
    controls (1022.6667,-1201.0000) and (1016.3333,-1196.6667) ..
    (1013.0000,-1188.0000) .. controls (1009.0000,-1189.3333) and
    (1003.0000,-1190.6667) .. (995.0000,-1192.0000) .. controls
    (1003.0000,-1176.0000) and (1011.3333,-1164.6667) .. (1020.0000,-1158.0000) ..
    controls (1018.0000,-1152.6667) and (1015.0000,-1150.0000) ..
    (1011.0000,-1150.0000) .. controls (1009.0000,-1150.0000) and
    (1005.6667,-1151.3333) .. (1001.0000,-1154.0000) .. controls
    (1000.3333,-1136.6667) and (995.6667,-1128.0000) .. (987.0000,-1128.0000) ..
    controls (982.3333,-1128.0000) and (975.6667,-1136.6667) ..
    (967.0000,-1154.0000) .. controls (975.6667,-1152.6667) and
    (985.0000,-1152.0000) .. (995.0000,-1152.0000) .. controls
    (991.0000,-1154.6667) and (979.6667,-1158.6667) .. (961.0000,-1164.0000) ..
    controls (959.0000,-1168.6667) and (954.3333,-1176.3333) ..
    (947.0000,-1187.0000) .. controls (944.3333,-1191.0000) and
    (943.0000,-1201.3333) .. (943.0000,-1218.0000) .. controls
    (929.0000,-1225.3333) and (908.6667,-1238.0000) .. (882.0000,-1256.0000) ..
    controls (878.0000,-1262.0000) and (871.3333,-1270.3333) ..
    (862.0000,-1281.0000) .. controls (852.6667,-1280.3333) and
    (848.0000,-1275.3333) .. (848.0000,-1266.0000) .. controls
    (848.0000,-1252.0000) and (873.6667,-1229.0000) .. (925.0000,-1197.0000) --
    (920.0000,-1188.0000) -- (901.0000,-1198.0000) -- (897.0000,-1192.0000) ..
    controls (898.3333,-1188.0000) and (900.0000,-1181.6667) ..
    (902.0000,-1173.0000) .. controls (892.6667,-1164.3333) and
    (882.0000,-1158.3333) .. (870.0000,-1155.0000) .. controls
    (864.0000,-1141.0000) and (859.3333,-1134.0000) .. (856.0000,-1134.0000) ..
    controls (850.0000,-1134.0000) and (838.0000,-1141.0000) ..
    (820.0000,-1155.0000) .. controls (824.0000,-1160.3333) and
    (828.3333,-1163.0000) .. (833.0000,-1163.0000) .. controls
    (834.3333,-1163.0000) and (836.3333,-1162.3333) .. (839.0000,-1161.0000) ..
    controls (841.6667,-1160.3333) and (843.6667,-1160.0000) ..
    (845.0000,-1160.0000) .. controls (844.3333,-1160.0000) and
    (853.3333,-1161.0000) .. (872.0000,-1163.0000) -- (884.0000,-1174.0000) ..
    controls (882.6667,-1182.0000) and (876.0000,-1190.3333) ..
    (864.0000,-1199.0000) .. controls (854.6667,-1205.0000) and
    (845.3333,-1211.3333) .. (836.0000,-1218.0000) .. controls
    (830.0000,-1223.3333) and (821.0000,-1235.0000) .. (809.0000,-1253.0000) ..
    controls (803.6667,-1261.0000) and (798.6667,-1265.0000) ..
    (794.0000,-1265.0000) .. controls (789.3333,-1265.0000) and
    (781.6667,-1261.6667) .. (771.0000,-1255.0000) .. controls
    (760.3333,-1248.3333) and (752.6667,-1245.0000) .. (748.0000,-1245.0000) ..
    controls (744.6667,-1245.0000) and (740.0000,-1246.0000) ..
    (734.0000,-1248.0000) .. controls (728.6667,-1250.6667) and
    (724.3333,-1252.0000) .. (721.0000,-1252.0000) .. controls
    (714.3333,-1252.0000) and (708.6667,-1244.6667) .. (704.0000,-1230.0000) ..
    controls (686.0000,-1224.0000) and (665.0000,-1212.0000) ..
    (641.0000,-1194.0000) .. controls (640.3333,-1190.6667) and
    (639.0000,-1186.0000) .. (637.0000,-1180.0000) .. controls
    (635.6667,-1174.6667) and (628.0000,-1167.3333) .. (614.0000,-1158.0000) ..
    controls (600.0000,-1148.6667) and (590.6667,-1144.0000) ..
    (586.0000,-1144.0000) .. controls (584.0000,-1144.0000) and
    (581.0000,-1144.3333) .. (577.0000,-1145.0000) .. controls
    (573.0000,-1146.3333) and (570.0000,-1147.0000) .. (568.0000,-1147.0000) ..
    controls (559.3333,-1147.0000) and (550.0000,-1142.0000) ..
    (540.0000,-1132.0000) .. controls (551.3333,-1122.6667) and
    (564.0000,-1118.0000) .. (578.0000,-1118.0000) .. controls
    (582.6667,-1118.0000) and (593.3333,-1122.3333) .. (610.0000,-1131.0000) ..
    controls (626.6667,-1139.6667) and (637.3333,-1144.0000) ..
    (642.0000,-1144.0000) .. controls (648.6667,-1144.0000) and
    (658.6667,-1143.3333) .. (672.0000,-1142.0000) .. controls
    (685.3333,-1140.6667) and (695.3333,-1140.0000) .. (702.0000,-1140.0000) ..
    controls (710.0000,-1140.0000) and (721.6667,-1141.6667) ..
    (737.0000,-1145.0000) .. controls (752.3333,-1148.3333) and
    (764.0000,-1150.0000) .. (772.0000,-1150.0000) .. controls
    (774.6667,-1150.0000) and (781.0000,-1146.6667) .. (791.0000,-1140.0000) ..
    controls (789.6667,-1135.3333) and (786.6667,-1130.6667) ..
    (782.0000,-1126.0000) .. controls (786.0000,-1122.0000) and
    (788.0000,-1116.6667) .. (788.0000,-1110.0000) .. controls
    (782.6667,-1105.3333) and (775.3333,-1098.0000) .. (766.0000,-1088.0000) --
    (777.0000,-1081.0000) .. controls (780.3333,-1074.3333) and
    (790.3333,-1069.6667) .. (807.0000,-1067.0000) .. controls
    (821.6667,-1065.0000) and (829.0000,-1061.6667) .. (829.0000,-1057.0000) --
    (833.0000,-1054.0000) -- (836.0000,-1057.0000) .. controls
    (836.6667,-1057.6667) and (837.6667,-1058.0000) .. (839.0000,-1058.0000) ..
    controls (839.0000,-1058.0000) and (848.3333,-1050.0000) ..
    (867.0000,-1034.0000) .. controls (886.3333,-1018.0000) and
    (902.0000,-1010.0000) .. (914.0000,-1010.0000) .. controls
    (927.3333,-1010.0000) and (934.3333,-1018.3333) .. (935.0000,-1035.0000) ..
    controls (935.6667,-1052.3333) and (947.6667,-1061.0000) ..
    (971.0000,-1061.0000) .. controls (977.0000,-1061.0000) and
    (992.0000,-1051.3333) .. (1016.0000,-1032.0000) -- (1018.0000,-1041.0000) ..
    controls (1045.3333,-1029.0000) and (1056.3333,-1023.0000) ..
    (1051.0000,-1023.0000) .. controls (1053.0000,-1023.0000) and
    (1054.6667,-1024.0000) .. (1056.0000,-1026.0000) .. controls
    (1058.0000,-1028.0000) and (1060.3333,-1029.0000) .. (1063.0000,-1029.0000) ..
    controls (1067.6667,-1029.0000) and (1073.6667,-1027.3333) ..
    (1081.0000,-1024.0000) .. controls (1089.0000,-1020.6667) and
    (1095.3333,-1019.0000) .. (1100.0000,-1019.0000) .. controls
    (1106.0000,-1019.0000) and (1115.0000,-1021.0000) .. (1127.0000,-1025.0000) ..
    controls (1139.0000,-1029.6667) and (1148.0000,-1032.0000) ..
    (1154.0000,-1032.0000) .. controls (1158.0000,-1032.0000) and
    (1160.6667,-1029.3333) .. (1162.0000,-1024.0000) .. controls
    (1163.3333,-1019.3333) and (1165.0000,-1014.3333) .. (1167.0000,-1009.0000) --
    (1167.0000,-1019.0000) .. controls (1175.0000,-1021.0000) and
    (1186.3333,-1025.3333) .. (1201.0000,-1032.0000) .. controls
    (1212.3333,-1070.0000) and (1218.0000,-1087.6667) .. (1218.0000,-1085.0000) --
    cycle(2023.0000,-582.0000) .. controls (2023.0000,-612.0000) and
    (2021.6667,-642.0000) .. (2019.0000,-672.0000) -- (2018.0000,-663.0000) --
    (2012.0000,-663.0000) -- (2016.0000,-688.0000) -- (2017.0000,-688.0000) --
    (2015.0000,-709.0000) -- (2012.0000,-695.0000) .. controls
    (2006.0000,-751.0000) and (1985.6667,-813.6667) .. (1951.0000,-883.0000) ..
    controls (1941.6667,-879.0000) and (1937.0000,-872.0000) ..
    (1937.0000,-862.0000) .. controls (1937.0000,-859.3333) and
    (1937.3333,-855.3333) .. (1938.0000,-850.0000) .. controls
    (1939.3333,-844.6667) and (1940.0000,-840.6667) .. (1940.0000,-838.0000) ..
    controls (1940.0000,-826.6667) and (1936.6667,-810.0000) ..
    (1930.0000,-788.0000) .. controls (1924.0000,-766.6667) and
    (1921.0000,-750.3333) .. (1921.0000,-739.0000) .. controls
    (1921.0000,-728.3333) and (1923.0000,-712.3333) .. (1927.0000,-691.0000) ..
    controls (1931.6667,-670.3333) and (1934.0000,-654.6667) ..
    (1934.0000,-644.0000) .. controls (1934.0000,-640.6667) and
    (1928.3333,-623.6667) .. (1917.0000,-593.0000) .. controls
    (1909.0000,-600.3333) and (1895.3333,-635.6667) .. (1876.0000,-699.0000) ..
    controls (1870.0000,-709.6667) and (1862.0000,-725.6667) ..
    (1852.0000,-747.0000) .. controls (1844.6667,-766.3333) and
    (1836.3333,-799.0000) .. (1827.0000,-845.0000) .. controls
    (1822.3333,-844.3333) and (1818.6667,-840.0000) .. (1816.0000,-832.0000) --
    (1805.0000,-832.0000) -- (1782.0000,-855.0000) .. controls
    (1783.3333,-859.6667) and (1786.3333,-864.0000) .. (1791.0000,-868.0000) ..
    controls (1779.6667,-870.0000) and (1766.6667,-878.6667) ..
    (1752.0000,-894.0000) .. controls (1737.3333,-910.0000) and
    (1730.0000,-918.0000) .. (1730.0000,-918.0000) .. controls
    (1724.6667,-918.0000) and (1717.0000,-916.3333) .. (1707.0000,-913.0000) ..
    controls (1697.0000,-909.6667) and (1689.3333,-908.0000) ..
    (1684.0000,-908.0000) .. controls (1686.6667,-908.0000) and
    (1662.0000,-911.3333) .. (1610.0000,-918.0000) .. controls
    (1608.0000,-920.6667) and (1608.0000,-925.0000) .. (1610.0000,-931.0000) ..
    controls (1599.3333,-939.0000) and (1592.3333,-943.0000) ..
    (1589.0000,-943.0000) .. controls (1585.6667,-943.0000) and
    (1581.6667,-940.6667) .. (1577.0000,-936.0000) .. controls
    (1572.3333,-932.0000) and (1568.3333,-930.0000) .. (1565.0000,-930.0000) ..
    controls (1551.6667,-930.0000) and (1541.3333,-937.6667) ..
    (1534.0000,-953.0000) -- (1535.0000,-954.0000) -- (1530.0000,-956.0000) --
    (1527.0000,-953.0000) -- (1523.0000,-953.0000) .. controls
    (1516.3333,-953.0000) and (1507.3333,-959.3333) .. (1496.0000,-972.0000) ..
    controls (1488.6667,-980.6667) and (1481.0000,-989.6667) ..
    (1473.0000,-999.0000) -- (1461.0000,-1004.0000) -- (1447.0000,-989.0000) ..
    controls (1462.3333,-973.6667) and (1482.0000,-948.6667) ..
    (1506.0000,-914.0000) -- (1516.0000,-920.0000) .. controls
    (1520.0000,-907.3333) and (1522.6667,-896.6667) .. (1524.0000,-888.0000) ..
    controls (1527.3333,-884.0000) and (1533.3333,-882.0000) ..
    (1542.0000,-882.0000) .. controls (1557.3333,-882.0000) and
    (1567.3333,-886.3333) .. (1572.0000,-895.0000) .. controls
    (1577.3333,-904.3333) and (1582.6667,-914.0000) .. (1588.0000,-924.0000) ..
    controls (1588.6667,-923.3333) and (1592.6667,-916.6667) ..
    (1600.0000,-904.0000) .. controls (1603.3333,-898.0000) and
    (1615.0000,-889.3333) .. (1635.0000,-878.0000) .. controls
    (1651.6667,-869.3333) and (1660.0000,-858.6667) .. (1660.0000,-846.0000) ..
    controls (1660.0000,-842.0000) and (1657.6667,-835.3333) ..
    (1653.0000,-826.0000) .. controls (1648.3333,-816.6667) and
    (1645.6667,-810.3333) .. (1645.0000,-807.0000) .. controls
    (1644.3333,-800.3333) and (1643.6667,-790.6667) .. (1643.0000,-778.0000) ..
    controls (1633.6667,-768.6667) and (1621.0000,-754.0000) ..
    (1605.0000,-734.0000) .. controls (1574.3333,-733.3333) and
    (1560.6667,-722.6667) .. (1564.0000,-702.0000) .. controls
    (1551.3333,-694.0000) and (1532.3333,-682.3333) .. (1507.0000,-667.0000) ..
    controls (1486.3333,-659.0000) and (1455.0000,-647.0000) ..
    (1413.0000,-631.0000) .. controls (1404.3333,-641.6667) and
    (1396.6667,-660.0000) .. (1390.0000,-686.0000) .. controls
    (1384.0000,-712.6667) and (1375.0000,-733.0000) .. (1363.0000,-747.0000) ..
    controls (1354.3333,-757.0000) and (1349.3333,-769.3333) ..
    (1348.0000,-784.0000) .. controls (1326.6667,-792.6667) and
    (1310.3333,-814.3333) .. (1299.0000,-849.0000) .. controls
    (1297.6667,-853.6667) and (1285.6667,-868.3333) .. (1263.0000,-893.0000) --
    (1269.0000,-906.0000) -- (1264.0000,-908.0000) -- (1260.0000,-908.0000) --
    (1257.0000,-905.0000) .. controls (1255.6667,-911.0000) and
    (1253.0000,-919.6667) .. (1249.0000,-931.0000) .. controls
    (1222.3333,-949.6667) and (1211.0000,-959.0000) .. (1215.0000,-959.0000) ..
    controls (1209.0000,-959.0000) and (1204.0000,-957.0000) ..
    (1200.0000,-953.0000) .. controls (1190.6667,-959.6667) and
    (1182.6667,-970.3333) .. (1176.0000,-985.0000) .. controls
    (1188.6667,-954.3333) and (1208.3333,-918.3333) .. (1235.0000,-877.0000) ..
    controls (1244.3333,-864.3333) and (1256.3333,-844.6667) ..
    (1271.0000,-818.0000) .. controls (1271.6667,-803.3333) and
    (1278.0000,-782.6667) .. (1290.0000,-756.0000) .. controls
    (1298.0000,-752.6667) and (1304.0000,-745.0000) .. (1308.0000,-733.0000) ..
    controls (1314.0000,-716.3333) and (1318.0000,-706.6667) ..
    (1320.0000,-704.0000) .. controls (1322.0000,-701.3333) and
    (1338.6667,-687.3333) .. (1370.0000,-662.0000) .. controls
    (1392.6667,-644.0000) and (1402.6667,-627.0000) .. (1400.0000,-611.0000) ..
    controls (1404.6667,-605.6667) and (1411.6667,-597.3333) ..
    (1421.0000,-586.0000) .. controls (1456.3333,-588.0000) and
    (1499.6667,-601.0000) .. (1551.0000,-625.0000) .. controls
    (1553.6667,-622.3333) and (1555.0000,-617.0000) .. (1555.0000,-609.0000) ..
    controls (1555.0000,-601.0000) and (1541.6667,-564.0000) ..
    (1515.0000,-498.0000) .. controls (1512.3333,-487.3333) and
    (1506.0000,-472.3333) .. (1496.0000,-453.0000) .. controls
    (1486.0000,-440.3333) and (1452.3333,-407.0000) .. (1395.0000,-353.0000) ..
    controls (1353.0000,-313.6667) and (1325.0000,-276.0000) ..
    (1311.0000,-240.0000) -- (1311.0000,-237.0000) .. controls
    (1311.0000,-232.3333) and (1312.0000,-228.6667) .. (1314.0000,-226.0000) --
    (1307.0000,-221.0000) -- (1315.0000,-210.0000) .. controls
    (1315.0000,-210.0000) and (1315.0000,-198.6667) .. (1315.0000,-176.0000) ..
    controls (1315.0000,-166.0000) and (1315.6667,-158.0000) ..
    (1317.0000,-152.0000) .. controls (1325.0000,-142.0000) and
    (1329.0000,-123.0000) .. (1329.0000,-95.0000) .. controls (1329.0000,-54.3333)
    and (1316.0000,-28.3333) .. (1290.0000,-17.0000) .. controls
    (1274.6667,-10.3333) and (1243.3333,8.6667) .. (1196.0000,40.0000) .. controls
    (1196.0000,44.0000) and (1197.3333,50.0000) .. (1200.0000,58.0000) .. controls
    (1202.6667,66.0000) and (1204.0000,72.0000) .. (1204.0000,76.0000) .. controls
    (1204.0000,77.3333) and (1202.6667,86.6667) .. (1200.0000,104.0000) ..
    controls (1187.3333,110.0000) and (1169.0000,120.3333) .. (1145.0000,135.0000)
    .. controls (1143.6667,150.3333) and (1141.3333,160.0000) ..
    (1138.0000,164.0000) .. controls (1130.0000,170.0000) and (1122.3333,176.0000)
    .. (1115.0000,182.0000) .. controls (1081.6667,211.3333) and
    (1050.6667,229.6667) .. (1022.0000,237.0000) .. controls (1002.0000,242.3333)
    and (966.3333,245.0000) .. (915.0000,245.0000) .. controls (887.0000,245.0000)
    and (875.0000,232.6667) .. (879.0000,208.0000) .. controls (861.6667,192.0000)
    and (839.0000,165.6667) .. (811.0000,129.0000) .. controls (808.3333,115.0000)
    and (802.3333,95.0000) .. (793.0000,69.0000) .. controls (791.6667,67.0000)
    and (779.0000,48.6667) .. (755.0000,14.0000) .. controls (739.0000,-8.6667)
    and (731.0000,-29.3333) .. (731.0000,-48.0000) .. controls (731.0000,-60.6667)
    and (736.6667,-76.0000) .. (748.0000,-94.0000) .. controls
    (760.0000,-112.6667) and (766.0000,-125.6667) .. (766.0000,-133.0000) ..
    controls (766.0000,-137.6667) and (763.3333,-144.0000) .. (758.0000,-152.0000)
    .. controls (752.6667,-160.6667) and (750.0000,-167.3333) ..
    (750.0000,-172.0000) .. controls (750.0000,-174.6667) and (751.3333,-179.6667)
    .. (754.0000,-187.0000) .. controls (748.0000,-204.3333) and
    (737.3333,-229.3333) .. (722.0000,-262.0000) .. controls (720.6667,-264.0000)
    and (708.3333,-278.0000) .. (685.0000,-304.0000) .. controls
    (669.0000,-322.6667) and (661.0000,-338.3333) .. (661.0000,-351.0000) ..
    controls (661.0000,-359.6667) and (664.0000,-372.3333) .. (670.0000,-389.0000)
    .. controls (676.6667,-406.3333) and (680.0000,-419.6667) ..
    (680.0000,-429.0000) .. controls (680.0000,-457.6667) and (668.6667,-472.0000)
    .. (646.0000,-472.0000) .. controls (642.6667,-472.0000) and
    (638.0000,-470.3333) .. (632.0000,-467.0000) .. controls (626.6667,-463.6667)
    and (622.3333,-462.0000) .. (619.0000,-462.0000) .. controls
    (611.6667,-462.0000) and (603.6667,-467.6667) .. (595.0000,-479.0000) ..
    controls (590.3333,-489.6667) and (586.0000,-500.3333) .. (582.0000,-511.0000)
    .. controls (578.6667,-517.0000) and (564.0000,-520.0000) ..
    (538.0000,-520.0000) .. controls (526.0000,-520.0000) and (510.3333,-516.0000)
    .. (491.0000,-508.0000) .. controls (472.3333,-500.6667) and
    (460.0000,-497.0000) .. (454.0000,-497.0000) .. controls (450.0000,-497.0000)
    and (442.3333,-499.6667) .. (431.0000,-505.0000) .. controls
    (420.3333,-510.3333) and (411.3333,-513.0000) .. (404.0000,-513.0000) ..
    controls (399.3333,-513.0000) and (392.6667,-511.3333) .. (384.0000,-508.0000)
    .. controls (376.0000,-505.3333) and (369.6667,-504.0000) ..
    (365.0000,-504.0000) .. controls (356.3333,-504.0000) and (343.3333,-516.0000)
    .. (326.0000,-540.0000) .. controls (308.6667,-564.6667) and
    (297.6667,-578.3333) .. (293.0000,-581.0000) .. controls (291.6667,-590.3333)
    and (288.6667,-604.3333) .. (284.0000,-623.0000) .. controls
    (283.3333,-625.0000) and (279.6667,-631.3333) .. (273.0000,-642.0000) ..
    controls (268.3333,-650.0000) and (266.3333,-657.0000) .. (267.0000,-663.0000)
    -- (268.0000,-670.0000) .. controls (256.0000,-679.3333) and
    (250.0000,-692.3333) .. (250.0000,-709.0000) .. controls (250.0000,-741.0000)
    and (262.3333,-774.0000) .. (287.0000,-808.0000) .. controls
    (287.6667,-821.3333) and (287.3333,-841.6667) .. (286.0000,-869.0000) ..
    controls (290.0000,-877.6667) and (296.3333,-890.3333) .. (305.0000,-907.0000)
    .. controls (313.0000,-913.6667) and (324.0000,-924.3333) ..
    (338.0000,-939.0000) .. controls (345.3333,-951.6667) and (358.6667,-969.3333)
    .. (378.0000,-992.0000) .. controls (392.6667,-996.6667) and
    (413.3333,-1012.0000) .. (440.0000,-1038.0000) .. controls
    (443.3333,-1046.0000) and (449.3333,-1057.6667) .. (458.0000,-1073.0000) ..
    controls (475.3333,-1083.6667) and (500.3333,-1104.6667) ..
    (533.0000,-1136.0000) -- (533.0000,-1148.0000) .. controls
    (529.6667,-1151.3333) and (520.3333,-1154.3333) .. (505.0000,-1157.0000) ..
    controls (505.6667,-1165.6667) and (509.0000,-1178.0000) ..
    (515.0000,-1194.0000) .. controls (519.0000,-1197.3333) and
    (524.6667,-1202.6667) .. (532.0000,-1210.0000) .. controls
    (538.0000,-1220.6667) and (547.0000,-1236.3333) .. (559.0000,-1257.0000) ..
    controls (565.0000,-1259.6667) and (570.6667,-1261.0000) ..
    (576.0000,-1261.0000) .. controls (582.6667,-1261.0000) and
    (592.6667,-1260.0000) .. (606.0000,-1258.0000) .. controls
    (620.0000,-1256.0000) and (630.3333,-1255.0000) .. (637.0000,-1255.0000) ..
    controls (643.0000,-1255.0000) and (650.3333,-1259.6667) ..
    (659.0000,-1269.0000) .. controls (668.3333,-1279.0000) and
    (673.0000,-1287.0000) .. (673.0000,-1293.0000) .. controls
    (673.0000,-1306.3333) and (665.6667,-1316.3333) .. (651.0000,-1323.0000) ..
    controls (658.3333,-1331.0000) and (665.6667,-1335.0000) ..
    (673.0000,-1335.0000) .. controls (674.3333,-1335.0000) and
    (676.0000,-1334.3333) .. (678.0000,-1333.0000) .. controls
    (680.0000,-1331.6667) and (681.6667,-1331.0000) .. (683.0000,-1331.0000) ..
    controls (685.6667,-1331.0000) and (688.3333,-1333.0000) ..
    (691.0000,-1337.0000) .. controls (693.6667,-1341.6667) and
    (696.3333,-1344.0000) .. (699.0000,-1344.0000) .. controls
    (700.3333,-1344.0000) and (702.0000,-1343.3333) .. (704.0000,-1342.0000) ..
    controls (706.6667,-1341.3333) and (708.6667,-1341.0000) ..
    (710.0000,-1341.0000) .. controls (720.6667,-1341.0000) and
    (730.6667,-1345.6667) .. (740.0000,-1355.0000) .. controls
    (737.3333,-1356.3333) and (734.3333,-1357.0000) .. (731.0000,-1357.0000) ..
    controls (738.3333,-1357.0000) and (715.0000,-1354.6667) ..
    (661.0000,-1350.0000) .. controls (665.0000,-1352.6667) and
    (672.3333,-1357.0000) .. (683.0000,-1363.0000) -- (680.0000,-1375.0000) ..
    controls (688.6667,-1381.0000) and (702.3333,-1388.6667) ..
    (721.0000,-1398.0000) .. controls (719.6667,-1402.6667) and
    (716.0000,-1406.0000) .. (710.0000,-1408.0000) .. controls
    (706.6667,-1406.6667) and (704.3333,-1403.6667) .. (703.0000,-1399.0000) ..
    controls (697.0000,-1393.6667) and (688.0000,-1386.3333) ..
    (676.0000,-1377.0000) .. controls (672.6667,-1375.0000) and
    (659.6667,-1371.3333) .. (637.0000,-1366.0000) -- (629.0000,-1371.0000) ..
    controls (630.3333,-1371.6667) and (639.6667,-1380.0000) ..
    (657.0000,-1396.0000) .. controls (667.6667,-1406.0000) and
    (679.3333,-1411.0000) .. (692.0000,-1411.0000) .. controls
    (693.3333,-1411.0000) and (695.3333,-1410.3333) .. (698.0000,-1409.0000) ..
    controls (700.6667,-1408.3333) and (702.6667,-1408.0000) ..
    (704.0000,-1408.0000) .. controls (710.6667,-1408.0000) and
    (715.3333,-1413.6667) .. (718.0000,-1425.0000) .. controls
    (720.6667,-1437.0000) and (726.3333,-1443.0000) .. (735.0000,-1443.0000) --
    (739.0000,-1440.0000) -- (745.0000,-1446.0000) -- (758.0000,-1446.0000) --
    (766.0000,-1435.0000) .. controls (753.3333,-1431.0000) and
    (747.0000,-1424.0000) .. (747.0000,-1414.0000) .. controls
    (747.0000,-1415.3333) and (748.0000,-1407.6667) .. (750.0000,-1391.0000) ..
    controls (752.0000,-1387.6667) and (755.0000,-1385.6667) ..
    (759.0000,-1385.0000) .. controls (759.0000,-1383.0000) and
    (755.0000,-1376.3333) .. (747.0000,-1365.0000) .. controls
    (747.6667,-1361.6667) and (749.6667,-1360.0000) .. (753.0000,-1360.0000) ..
    controls (753.6667,-1360.0000) and (765.3333,-1365.3333) ..
    (788.0000,-1376.0000) .. controls (810.6667,-1386.6667) and
    (828.0000,-1392.3333) .. (840.0000,-1393.0000) .. controls
    (842.0000,-1400.3333) and (846.3333,-1410.3333) .. (853.0000,-1423.0000) ..
    controls (860.3333,-1425.6667) and (870.6667,-1430.0000) ..
    (884.0000,-1436.0000) .. controls (884.6667,-1434.0000) and
    (884.3333,-1428.6667) .. (883.0000,-1420.0000) -- (895.0000,-1414.0000) ..
    controls (900.3333,-1414.6667) and (903.0000,-1418.0000) ..
    (903.0000,-1424.0000) .. controls (903.0000,-1430.0000) and
    (899.0000,-1438.3333) .. (891.0000,-1449.0000) .. controls
    (879.6667,-1443.0000) and (869.3333,-1440.0000) .. (860.0000,-1440.0000) --
    (846.0000,-1440.0000) .. controls (843.3333,-1445.3333) and
    (842.0000,-1449.0000) .. (842.0000,-1451.0000) .. controls
    (842.0000,-1465.6667) and (859.0000,-1478.0000) .. (893.0000,-1488.0000) ..
    controls (931.6667,-1500.0000) and (954.3333,-1512.0000) ..
    (961.0000,-1524.0000) .. controls (991.6667,-1534.0000) and
    (1019.0000,-1539.0000) .. (1043.0000,-1539.0000) .. controls
    (1059.0000,-1539.0000) and (1081.6667,-1533.6667) .. (1111.0000,-1523.0000) ..
    controls (1141.0000,-1512.3333) and (1161.6667,-1507.0000) ..
    (1173.0000,-1507.0000) .. controls (1179.0000,-1507.0000) and
    (1183.3333,-1508.3333) .. (1186.0000,-1511.0000) -- (1177.0000,-1519.0000) ..
    controls (1188.3333,-1513.0000) and (1197.3333,-1510.0000) ..
    (1204.0000,-1510.0000) .. controls (1200.0000,-1510.0000) and
    (1207.0000,-1512.6667) .. (1225.0000,-1518.0000) .. controls
    (1223.0000,-1517.3333) and (1229.0000,-1517.0000) .. (1243.0000,-1517.0000) ..
    controls (1247.6667,-1517.0000) and (1252.0000,-1517.3333) ..
    (1256.0000,-1518.0000) .. controls (1251.3333,-1522.6667) and
    (1239.3333,-1527.0000) .. (1220.0000,-1531.0000) .. controls
    (1203.3333,-1534.3333) and (1193.0000,-1540.6667) .. (1189.0000,-1550.0000) ..
    controls (1191.6667,-1554.6667) and (1197.3333,-1559.3333) ..
    (1206.0000,-1564.0000) .. controls (1144.6667,-1575.3333) and
    (1084.0000,-1581.0000) .. (1024.0000,-1581.0000) .. controls
    (994.0000,-1581.0000) and (964.0000,-1579.6667) .. (934.0000,-1577.0000) --
    (944.0000,-1572.0000) .. controls (917.3333,-1569.3333) and
    (837.3333,-1550.3333) .. (704.0000,-1515.0000) .. controls
    (662.6667,-1504.3333) and (614.3333,-1486.0000) .. (559.0000,-1460.0000) --
    (557.0000,-1465.0000) .. controls (489.6667,-1429.0000) and
    (427.3333,-1386.3333) .. (370.0000,-1337.0000) -- (371.0000,-1328.0000) --
    (362.0000,-1324.0000) -- (359.0000,-1328.0000) .. controls
    (253.0000,-1233.3333) and (170.6667,-1120.6667) .. (112.0000,-990.0000) ..
    controls (54.0000,-860.0000) and (25.0000,-724.0000) .. (25.0000,-582.0000) ..
    controls (25.0000,-542.6667) and (27.0000,-505.3333) .. (31.0000,-470.0000) ..
    controls (33.0000,-478.6667) and (35.6667,-486.6667) .. (39.0000,-494.0000) ..
    controls (61.6667,-434.0000) and (73.3333,-402.0000) .. (74.0000,-398.0000) ..
    controls (81.3333,-372.6667) and (85.0000,-338.3333) .. (85.0000,-295.0000) ..
    controls (85.0000,-283.0000) and (84.0000,-275.0000) .. (82.0000,-271.0000) ..
    controls (80.0000,-278.3333) and (75.0000,-286.3333) .. (67.0000,-295.0000) ..
    controls (130.3333,-84.3333) and (250.6667,87.0000) .. (428.0000,219.0000) ..
    controls (605.3333,351.0000) and (804.0000,417.0000) .. (1024.0000,417.0000)
    .. controls (1300.0000,417.0000) and (1535.3333,319.3333) ..
    (1730.0000,124.0000) .. controls (1925.3333,-70.6667) and
    (2023.0000,-306.0000) .. (2023.0000,-582.0000) -- cycle(1135.0000,-309.0000)
    .. controls (1135.0000,-311.0000) and (1134.3333,-313.3333) ..
    (1133.0000,-316.0000) .. controls (1131.6667,-318.6667) and
    (1131.0000,-320.6667) .. (1131.0000,-322.0000) .. controls
    (1110.3333,-321.3333) and (1100.0000,-313.3333) .. (1100.0000,-298.0000) ..
    controls (1100.0000,-293.3333) and (1100.6667,-286.6667) ..
    (1102.0000,-278.0000) .. controls (1103.3333,-269.3333) and
    (1104.0000,-263.0000) .. (1104.0000,-259.0000) -- (1115.0000,-259.0000) ..
    controls (1118.3333,-263.6667) and (1123.6667,-270.3333) ..
    (1131.0000,-279.0000) .. controls (1131.0000,-279.6667) and
    (1130.6667,-281.0000) .. (1130.0000,-283.0000) .. controls
    (1130.0000,-285.6667) and (1130.6667,-290.0000) .. (1132.0000,-296.0000) ..
    controls (1134.0000,-302.0000) and (1135.0000,-306.3333) ..
    (1135.0000,-309.0000) -- cycle(1041.0000,-1569.0000) .. controls
    (1037.6667,-1569.0000) and (1032.6667,-1567.6667) .. (1026.0000,-1565.0000) ..
    controls (1019.3333,-1562.3333) and (1014.3333,-1561.0000) ..
    (1011.0000,-1561.0000) .. controls (1007.6667,-1561.0000) and
    (1003.3333,-1563.6667) .. (998.0000,-1569.0000) -- (1041.0000,-1569.0000) --
    cycle(1953.0000,-565.0000) .. controls (1951.0000,-565.0000) and
    (1948.3333,-562.6667) .. (1945.0000,-558.0000) .. controls
    (1943.0000,-560.0000) and (1939.3333,-566.6667) .. (1934.0000,-578.0000) ..
    controls (1934.6667,-590.0000) and (1936.6667,-607.6667) ..
    (1940.0000,-631.0000) .. controls (1948.6667,-605.6667) and
    (1953.0000,-593.6667) .. (1953.0000,-595.0000) -- (1953.0000,-565.0000) --
    cycle(1192.0000,-1105.0000) .. controls (1190.0000,-1101.0000) and
    (1180.6667,-1095.0000) .. (1164.0000,-1087.0000) .. controls
    (1164.0000,-1088.3333) and (1161.6667,-1090.6667) .. (1157.0000,-1094.0000) ..
    controls (1158.3333,-1095.3333) and (1166.3333,-1099.0000) ..
    (1181.0000,-1105.0000) -- (1192.0000,-1105.0000) -- cycle(1606.0000,-635.0000)
    -- (1594.0000,-635.0000) -- (1601.0000,-644.0000) .. controls
    (1603.0000,-642.6667) and (1604.6667,-639.6667) .. (1606.0000,-635.0000) --
    cycle(762.0000,-1509.0000) .. controls (750.0000,-1495.0000) and
    (734.0000,-1488.0000) .. (714.0000,-1488.0000) -- (699.0000,-1488.0000) --
    (698.0000,-1495.0000) .. controls (703.3333,-1504.3333) and
    (709.0000,-1509.0000) .. (715.0000,-1509.0000) -- (762.0000,-1509.0000) --
    cycle(1052.0000,-1101.0000) .. controls (1049.3333,-1097.6667) and
    (1044.0000,-1096.0000) .. (1036.0000,-1096.0000) .. controls
    (1026.0000,-1096.0000) and (1015.6667,-1100.0000) .. (1005.0000,-1108.0000) --
    (1026.0000,-1108.0000) .. controls (1028.6667,-1108.0000) and
    (1032.3333,-1107.0000) .. (1037.0000,-1105.0000) .. controls
    (1042.3333,-1103.6667) and (1046.3333,-1103.0000) .. (1049.0000,-1103.0000) --
    (1052.0000,-1101.0000) -- cycle(1375.0000,-722.0000) -- (1371.0000,-719.0000)
    -- (1367.0000,-724.0000) -- (1370.0000,-727.0000) -- (1375.0000,-722.0000) --
    cycle(794.0000,-1228.0000) .. controls (792.0000,-1225.3333) and
    (789.6667,-1215.0000) .. (787.0000,-1197.0000) .. controls
    (785.0000,-1185.0000) and (778.3333,-1177.6667) .. (767.0000,-1175.0000) ..
    controls (764.3333,-1177.0000) and (763.0000,-1180.3333) ..
    (763.0000,-1185.0000) .. controls (763.0000,-1180.3333) and
    (764.3333,-1187.3333) .. (767.0000,-1206.0000) .. controls
    (770.3333,-1210.0000) and (774.6667,-1213.3333) .. (780.0000,-1216.0000) ..
    controls (780.0000,-1230.0000) and (783.3333,-1237.6667) ..
    (790.0000,-1239.0000) -- (794.0000,-1228.0000) -- cycle(687.0000,-1191.0000)
    -- (685.0000,-1185.0000) .. controls (679.6667,-1185.0000) and
    (677.0000,-1188.0000) .. (677.0000,-1194.0000) .. controls
    (680.3333,-1194.6667) and (683.0000,-1196.0000) .. (685.0000,-1198.0000) --
    (687.0000,-1191.0000) -- cycle(1504.0000,-87.0000) .. controls
    (1504.0000,-73.0000) and (1491.3333,-42.0000) .. (1466.0000,6.0000) ..
    controls (1442.0000,50.6667) and (1423.6667,79.6667) .. (1411.0000,93.0000) ..
    controls (1399.0000,107.0000) and (1385.6667,114.0000) .. (1371.0000,114.0000)
    .. controls (1355.6667,114.0000) and (1348.0000,99.6667) ..
    (1348.0000,71.0000) .. controls (1348.0000,66.3333) and (1352.6667,58.0000) ..
    (1362.0000,46.0000) .. controls (1372.0000,34.0000) and (1377.6667,25.3333) ..
    (1379.0000,20.0000) .. controls (1379.0000,20.0000) and (1379.0000,12.0000) ..
    (1379.0000,-4.0000) .. controls (1379.0000,-21.3333) and (1385.3333,-32.6667)
    .. (1398.0000,-38.0000) .. controls (1411.3333,-44.0000) and
    (1424.6667,-49.6667) .. (1438.0000,-55.0000) .. controls (1443.3333,-59.6667)
    and (1451.3333,-66.6667) .. (1462.0000,-76.0000) -- (1464.0000,-86.0000) ..
    controls (1471.3333,-94.0000) and (1482.3333,-105.6667) ..
    (1497.0000,-121.0000) .. controls (1501.6667,-107.0000) and
    (1504.0000,-95.6667) .. (1504.0000,-87.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F30E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-299.3333) and (1948.0000,-58.0000) ..
    (1748.0000,142.0000) .. controls (1548.0000,342.0000) and (1306.6667,442.0000)
    .. (1024.0000,442.0000) .. controls (741.3333,442.0000) and
    (500.0000,342.0000) .. (300.0000,142.0000) .. controls (100.0000,-58.0000) and
    (0.0000,-299.3333) .. (0.0000,-582.0000) .. controls (0.0000,-864.6667) and
    (100.0000,-1106.0000) .. (300.0000,-1306.0000) .. controls
    (500.0000,-1506.0000) and (741.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1306.6667,-1606.0000) and (1548.0000,-1506.0000) ..
    (1748.0000,-1306.0000) .. controls (1948.0000,-1106.0000) and
    (2048.0000,-864.6667) .. (2048.0000,-582.0000) -- cycle(1562.0000,-1396.0000)
    -- (1562.0000,-1402.0000) -- (1548.0000,-1402.0000) -- (1548.0000,-1396.0000)
    -- (1562.0000,-1396.0000) -- cycle(926.0000,-1529.0000) --
    (923.0000,-1533.0000) -- (911.0000,-1525.0000) -- (914.0000,-1521.0000) --
    (926.0000,-1529.0000) -- cycle(948.0000,-1477.0000) -- (943.0000,-1481.0000)
    -- (940.0000,-1478.0000) -- (944.0000,-1474.0000) -- (948.0000,-1477.0000) --
    cycle(707.0000,-1440.0000) -- (703.0000,-1449.0000) .. controls
    (701.0000,-1449.0000) and (698.3333,-1447.3333) .. (695.0000,-1444.0000) ..
    controls (697.6667,-1441.3333) and (700.6667,-1440.0000) ..
    (704.0000,-1440.0000) -- (707.0000,-1440.0000) -- cycle(953.0000,-1090.0000)
    -- (953.0000,-1096.0000) -- (932.0000,-1096.0000) -- (932.0000,-1090.0000) --
    (953.0000,-1090.0000) -- cycle(870.0000,-1095.0000) -- (870.0000,-1112.0000)
    .. controls (870.0000,-1123.3333) and (861.6667,-1130.0000) ..
    (845.0000,-1132.0000) .. controls (854.3333,-1114.6667) and
    (858.6667,-1103.6667) .. (858.0000,-1099.0000) .. controls
    (860.6667,-1097.6667) and (864.6667,-1096.3333) .. (870.0000,-1095.0000) --
    cycle(568.0000,-1391.0000) -- (566.0000,-1396.0000) -- (558.0000,-1392.0000)
    -- (558.0000,-1387.0000) -- (568.0000,-1391.0000) --
    cycle(839.0000,-1157.0000) .. controls (819.0000,-1171.0000) and
    (808.3333,-1178.0000) .. (807.0000,-1178.0000) .. controls
    (801.0000,-1178.0000) and (789.6667,-1173.3333) .. (773.0000,-1164.0000) ..
    controls (757.0000,-1155.3333) and (747.0000,-1148.3333) ..
    (743.0000,-1143.0000) -- (763.0000,-1143.0000) .. controls
    (765.6667,-1143.0000) and (768.6667,-1144.3333) .. (772.0000,-1147.0000) ..
    controls (775.3333,-1150.3333) and (778.3333,-1152.0000) ..
    (781.0000,-1152.0000) .. controls (784.3333,-1152.0000) and
    (788.6667,-1150.3333) .. (794.0000,-1147.0000) .. controls
    (800.0000,-1143.6667) and (804.6667,-1142.0000) .. (808.0000,-1142.0000) ..
    controls (817.3333,-1142.0000) and (827.6667,-1147.0000) ..
    (839.0000,-1157.0000) -- cycle(896.0000,-1063.0000) .. controls
    (896.0000,-1065.6667) and (894.6667,-1068.6667) .. (892.0000,-1072.0000) ..
    controls (890.0000,-1070.6667) and (884.0000,-1065.6667) ..
    (874.0000,-1057.0000) .. controls (879.3333,-1057.6667) and
    (886.6667,-1059.6667) .. (896.0000,-1063.0000) -- cycle(450.0000,-1309.0000)
    -- (447.0000,-1312.0000) -- (436.0000,-1301.0000) -- (439.0000,-1298.0000) --
    (450.0000,-1309.0000) -- cycle(433.0000,-1229.0000) .. controls
    (431.0000,-1235.0000) and (428.3333,-1238.0000) .. (425.0000,-1238.0000) ..
    controls (426.3333,-1235.3333) and (429.0000,-1232.3333) ..
    (433.0000,-1229.0000) -- cycle(2023.0000,-582.0000) .. controls
    (2023.0000,-616.0000) and (2021.6667,-647.3333) .. (2019.0000,-676.0000) ..
    controls (2017.6667,-662.0000) and (2013.0000,-634.6667) ..
    (2005.0000,-594.0000) .. controls (1993.6667,-604.6667) and
    (1986.0000,-616.0000) .. (1982.0000,-628.0000) .. controls
    (1976.0000,-644.0000) and (1970.6667,-654.6667) .. (1966.0000,-660.0000) ..
    controls (1962.0000,-665.3333) and (1955.6667,-673.3333) ..
    (1947.0000,-684.0000) .. controls (1941.0000,-694.6667) and
    (1936.3333,-712.6667) .. (1933.0000,-738.0000) .. controls
    (1929.0000,-767.3333) and (1925.3333,-786.6667) .. (1922.0000,-796.0000) ..
    controls (1921.3333,-798.0000) and (1914.6667,-812.0000) ..
    (1902.0000,-838.0000) .. controls (1894.0000,-854.6667) and
    (1890.0000,-869.3333) .. (1890.0000,-882.0000) .. controls
    (1890.0000,-886.6667) and (1891.3333,-891.0000) .. (1894.0000,-895.0000) --
    (1886.0000,-901.0000) .. controls (1882.6667,-929.0000) and
    (1874.6667,-970.6667) .. (1862.0000,-1026.0000) .. controls
    (1855.3333,-1036.6667) and (1846.3333,-1053.6667) .. (1835.0000,-1077.0000) ..
    controls (1830.3333,-1091.6667) and (1825.3333,-1106.6667) ..
    (1820.0000,-1122.0000) .. controls (1812.6667,-1139.3333) and
    (1802.0000,-1149.6667) .. (1788.0000,-1153.0000) .. controls
    (1771.3333,-1172.3333) and (1745.6667,-1201.0000) .. (1711.0000,-1239.0000) --
    (1710.0000,-1244.0000) -- (1711.0000,-1247.0000) .. controls
    (1717.0000,-1251.6667) and (1720.0000,-1257.0000) .. (1720.0000,-1263.0000) ..
    controls (1720.0000,-1271.6667) and (1698.0000,-1289.3333) ..
    (1654.0000,-1316.0000) .. controls (1649.3333,-1328.0000) and
    (1640.0000,-1341.3333) .. (1626.0000,-1356.0000) -- (1624.0000,-1351.0000) --
    (1626.0000,-1341.0000) .. controls (1622.0000,-1343.0000) and
    (1615.0000,-1349.3333) .. (1605.0000,-1360.0000) .. controls
    (1599.0000,-1359.3333) and (1594.3333,-1355.0000) .. (1591.0000,-1347.0000) ..
    controls (1571.6667,-1359.6667) and (1561.3333,-1366.6667) ..
    (1560.0000,-1368.0000) .. controls (1548.0000,-1378.0000) and
    (1541.3333,-1388.3333) .. (1540.0000,-1399.0000) -- (1532.0000,-1406.0000) ..
    controls (1509.3333,-1408.6667) and (1487.0000,-1428.3333) ..
    (1465.0000,-1465.0000) .. controls (1447.6667,-1477.0000) and
    (1423.0000,-1489.0000) .. (1391.0000,-1501.0000) .. controls
    (1349.6667,-1517.0000) and (1324.0000,-1527.3333) .. (1314.0000,-1532.0000) --
    (1315.0000,-1538.0000) .. controls (1221.0000,-1566.6667) and
    (1124.0000,-1581.0000) .. (1024.0000,-1581.0000) .. controls
    (748.0000,-1581.0000) and (512.3333,-1483.3333) .. (317.0000,-1288.0000) ..
    controls (122.3333,-1093.3333) and (25.0000,-858.0000) .. (25.0000,-582.0000)
    .. controls (25.0000,-306.6667) and (122.6667,-71.3333) .. (318.0000,124.0000)
    .. controls (513.3333,319.3333) and (748.6667,417.0000) ..
    (1024.0000,417.0000) .. controls (1041.3333,417.0000) and (1061.3333,416.3333)
    .. (1084.0000,415.0000) -- (1084.0000,404.0000) .. controls
    (1084.0000,402.6667) and (1088.0000,398.0000) .. (1096.0000,390.0000) ..
    controls (1098.6667,380.6667) and (1103.6667,367.0000) .. (1111.0000,349.0000)
    .. controls (1118.3333,343.0000) and (1128.3333,331.3333) ..
    (1141.0000,314.0000) .. controls (1144.3333,305.3333) and (1150.0000,283.6667)
    .. (1158.0000,249.0000) .. controls (1166.0000,214.3333) and
    (1170.0000,192.6667) .. (1170.0000,184.0000) .. controls (1170.0000,179.3333)
    and (1169.3333,172.6667) .. (1168.0000,164.0000) .. controls
    (1166.6667,155.3333) and (1166.0000,149.3333) .. (1166.0000,146.0000) ..
    controls (1154.6667,134.6667) and (1138.3333,126.6667) .. (1117.0000,122.0000)
    .. controls (1095.6667,118.0000) and (1082.0000,113.3333) ..
    (1076.0000,108.0000) .. controls (1072.6667,102.0000) and (1066.3333,95.6667)
    .. (1057.0000,89.0000) -- (1054.0000,92.0000) -- (1051.0000,93.0000) ..
    controls (967.0000,5.6667) and (925.0000,-49.6667) .. (925.0000,-73.0000) ..
    controls (925.0000,-80.3333) and (931.3333,-88.6667) .. (944.0000,-98.0000) ..
    controls (931.3333,-121.3333) and (925.0000,-132.3333) .. (925.0000,-131.0000)
    .. controls (925.0000,-134.3333) and (931.3333,-150.6667) ..
    (944.0000,-180.0000) -- (947.0000,-181.0000) -- (951.0000,-179.0000) --
    (950.0000,-176.0000) -- (952.0000,-172.0000) .. controls (956.0000,-174.6667)
    and (962.0000,-178.6667) .. (970.0000,-184.0000) .. controls
    (968.0000,-187.3333) and (964.6667,-189.0000) .. (960.0000,-189.0000) ..
    controls (961.3333,-191.6667) and (968.3333,-201.6667) .. (981.0000,-219.0000)
    .. controls (990.3333,-231.0000) and (995.0000,-242.0000) ..
    (995.0000,-252.0000) .. controls (995.0000,-264.6667) and (990.3333,-285.3333)
    .. (981.0000,-314.0000) .. controls (975.0000,-318.6667) and
    (970.3333,-322.6667) .. (967.0000,-326.0000) .. controls (964.3333,-340.6667)
    and (957.6667,-348.0000) .. (947.0000,-348.0000) .. controls
    (932.3333,-348.0000) and (925.0000,-342.0000) .. (925.0000,-330.0000) ..
    controls (925.0000,-332.0000) and (927.0000,-327.6667) .. (931.0000,-317.0000)
    .. controls (929.0000,-314.3333) and (925.3333,-313.0000) ..
    (920.0000,-313.0000) .. controls (914.0000,-313.0000) and (906.3333,-320.3333)
    .. (897.0000,-335.0000) .. controls (893.6667,-330.3333) and
    (889.6667,-328.0000) .. (885.0000,-328.0000) .. controls (873.0000,-328.0000)
    and (863.3333,-331.6667) .. (856.0000,-339.0000) .. controls
    (842.6667,-351.6667) and (835.0000,-358.6667) .. (833.0000,-360.0000) ..
    controls (825.6667,-362.6667) and (815.0000,-367.6667) .. (801.0000,-375.0000)
    .. controls (801.6667,-377.0000) and (802.3333,-379.3333) ..
    (803.0000,-382.0000) .. controls (803.0000,-389.3333) and (797.3333,-399.3333)
    .. (786.0000,-412.0000) .. controls (772.6667,-426.0000) and
    (765.0000,-435.6667) .. (763.0000,-441.0000) .. controls (761.6667,-441.0000)
    and (759.0000,-440.3333) .. (755.0000,-439.0000) .. controls
    (751.0000,-437.6667) and (748.0000,-437.0000) .. (746.0000,-437.0000) ..
    controls (728.6667,-437.0000) and (707.6667,-443.6667) .. (683.0000,-457.0000)
    .. controls (678.3333,-459.6667) and (667.3333,-470.0000) ..
    (650.0000,-488.0000) .. controls (635.3333,-503.3333) and (623.6667,-511.0000)
    .. (615.0000,-511.0000) .. controls (611.0000,-511.0000) and
    (605.0000,-509.6667) .. (597.0000,-507.0000) .. controls (589.0000,-505.0000)
    and (583.0000,-504.0000) .. (579.0000,-504.0000) .. controls
    (558.3333,-504.0000) and (520.6667,-524.6667) .. (466.0000,-566.0000) ..
    controls (449.3333,-578.6667) and (436.6667,-594.6667) .. (428.0000,-614.0000)
    .. controls (430.6667,-621.3333) and (432.0000,-629.6667) ..
    (432.0000,-639.0000) .. controls (432.0000,-666.3333) and (416.6667,-699.3333)
    .. (386.0000,-738.0000) .. controls (386.0000,-740.6667) and
    (386.3333,-744.3333) .. (387.0000,-749.0000) .. controls (387.6667,-754.3333)
    and (388.0000,-758.0000) .. (388.0000,-760.0000) .. controls
    (385.3333,-764.0000) and (378.3333,-778.0000) .. (367.0000,-802.0000) ..
    controls (370.3333,-803.3333) and (372.3333,-805.3333) .. (373.0000,-808.0000)
    -- (365.0000,-811.0000) -- (362.0000,-809.0000) .. controls
    (362.0000,-811.0000) and (362.3333,-814.3333) .. (363.0000,-819.0000) ..
    controls (363.0000,-823.6667) and (363.0000,-827.3333) .. (363.0000,-830.0000)
    .. controls (363.0000,-830.6667) and (361.6667,-840.3333) ..
    (359.0000,-859.0000) .. controls (356.3333,-864.3333) and (353.6667,-868.3333)
    .. (351.0000,-871.0000) -- (343.0000,-871.0000) .. controls
    (341.6667,-867.6667) and (341.0000,-863.3333) .. (341.0000,-858.0000) ..
    controls (341.0000,-844.0000) and (344.6667,-823.3333) .. (352.0000,-796.0000)
    .. controls (359.3333,-769.3333) and (363.0000,-748.6667) ..
    (363.0000,-734.0000) .. controls (363.0000,-720.0000) and (367.3333,-710.0000)
    .. (376.0000,-704.0000) -- (376.0000,-694.0000) -- (372.0000,-686.0000) ..
    controls (364.0000,-698.6667) and (355.0000,-710.6667) .. (345.0000,-722.0000)
    .. controls (345.0000,-724.6667) and (345.3333,-729.0000) ..
    (346.0000,-735.0000) .. controls (346.6667,-741.0000) and (347.0000,-745.3333)
    .. (347.0000,-748.0000) .. controls (347.0000,-750.0000) and
    (338.6667,-762.6667) .. (322.0000,-786.0000) .. controls (330.0000,-797.3333)
    and (334.0000,-803.0000) .. (334.0000,-803.0000) .. controls
    (334.0000,-807.0000) and (332.0000,-812.3333) .. (328.0000,-819.0000) ..
    controls (324.0000,-825.6667) and (322.0000,-831.0000) .. (322.0000,-835.0000)
    -- (322.0000,-914.0000) .. controls (322.0000,-916.6667) and
    (318.0000,-921.3333) .. (310.0000,-928.0000) .. controls (302.6667,-934.6667)
    and (299.0000,-941.0000) .. (299.0000,-947.0000) .. controls
    (299.0000,-997.6667) and (303.6667,-1034.6667) .. (313.0000,-1058.0000) ..
    controls (318.3333,-1072.0000) and (331.3333,-1096.6667) ..
    (352.0000,-1132.0000) .. controls (374.6667,-1172.0000) and
    (389.0000,-1192.3333) .. (395.0000,-1193.0000) -- (401.0000,-1190.0000) ..
    controls (407.6667,-1190.0000) and (411.0000,-1194.3333) ..
    (411.0000,-1203.0000) .. controls (410.3333,-1208.3333) and
    (408.6667,-1210.0000) .. (406.0000,-1208.0000) .. controls
    (405.3333,-1215.3333) and (403.0000,-1221.3333) .. (399.0000,-1226.0000) --
    (395.0000,-1226.0000) .. controls (405.6667,-1243.3333) and
    (414.3333,-1260.6667) .. (421.0000,-1278.0000) .. controls
    (417.6667,-1280.6667) and (413.3333,-1281.6667) .. (408.0000,-1281.0000) ..
    controls (409.3333,-1281.6667) and (411.3333,-1282.3333) ..
    (414.0000,-1283.0000) .. controls (417.3333,-1283.0000) and
    (421.0000,-1282.0000) .. (425.0000,-1280.0000) .. controls
    (425.6667,-1280.6667) and (426.0000,-1282.0000) .. (426.0000,-1284.0000) ..
    controls (426.0000,-1288.6667) and (424.3333,-1293.0000) ..
    (421.0000,-1297.0000) .. controls (432.3333,-1318.3333) and
    (448.3333,-1344.3333) .. (469.0000,-1375.0000) .. controls
    (478.3333,-1383.6667) and (502.0000,-1401.3333) .. (540.0000,-1428.0000) ..
    controls (578.6667,-1454.6667) and (601.0000,-1468.0000) ..
    (607.0000,-1468.0000) .. controls (609.0000,-1468.0000) and
    (610.6667,-1467.0000) .. (612.0000,-1465.0000) .. controls
    (613.3333,-1463.0000) and (615.0000,-1462.0000) .. (617.0000,-1462.0000) ..
    controls (621.0000,-1462.0000) and (627.0000,-1463.0000) ..
    (635.0000,-1465.0000) .. controls (643.6667,-1467.0000) and
    (650.0000,-1468.0000) .. (654.0000,-1468.0000) .. controls
    (658.6667,-1468.0000) and (664.6667,-1465.6667) .. (672.0000,-1461.0000) ..
    controls (680.0000,-1457.0000) and (686.0000,-1455.0000) ..
    (690.0000,-1455.0000) .. controls (695.3333,-1455.0000) and
    (701.3333,-1460.6667) .. (708.0000,-1472.0000) .. controls
    (704.0000,-1472.6667) and (697.6667,-1474.0000) .. (689.0000,-1476.0000) ..
    controls (711.6667,-1494.0000) and (728.6667,-1503.0000) ..
    (740.0000,-1503.0000) .. controls (743.3333,-1503.0000) and
    (747.6667,-1499.6667) .. (753.0000,-1493.0000) .. controls
    (759.0000,-1487.0000) and (763.6667,-1484.0000) .. (767.0000,-1484.0000) ..
    controls (770.3333,-1484.0000) and (774.3333,-1485.3333) ..
    (779.0000,-1488.0000) .. controls (784.3333,-1490.6667) and
    (788.6667,-1492.0000) .. (792.0000,-1492.0000) .. controls
    (795.3333,-1492.0000) and (798.0000,-1490.6667) .. (800.0000,-1488.0000) ..
    controls (788.0000,-1484.6667) and (782.0000,-1479.3333) ..
    (782.0000,-1472.0000) .. controls (782.0000,-1468.6667) and
    (784.0000,-1465.6667) .. (788.0000,-1463.0000) .. controls
    (785.3333,-1457.6667) and (780.0000,-1454.0000) .. (772.0000,-1452.0000) ..
    controls (760.0000,-1449.3333) and (753.3333,-1447.6667) ..
    (752.0000,-1447.0000) .. controls (756.6667,-1441.6667) and
    (762.0000,-1439.0000) .. (768.0000,-1439.0000) .. controls
    (776.0000,-1439.0000) and (785.0000,-1442.3333) .. (795.0000,-1449.0000) ..
    controls (797.6667,-1448.3333) and (801.0000,-1445.0000) ..
    (805.0000,-1439.0000) .. controls (814.3333,-1443.0000) and
    (820.0000,-1449.0000) .. (822.0000,-1457.0000) .. controls
    (829.3333,-1456.3333) and (834.3333,-1458.3333) .. (837.0000,-1463.0000) ..
    controls (840.3333,-1467.6667) and (841.0000,-1473.3333) ..
    (839.0000,-1480.0000) .. controls (844.3333,-1482.0000) and
    (851.6667,-1486.0000) .. (861.0000,-1492.0000) .. controls
    (858.3333,-1498.0000) and (852.0000,-1501.6667) .. (842.0000,-1503.0000) ..
    controls (832.0000,-1505.0000) and (825.6667,-1507.6667) ..
    (823.0000,-1511.0000) .. controls (830.3333,-1512.3333) and
    (841.0000,-1515.3333) .. (855.0000,-1520.0000) -- (851.0000,-1517.0000) ..
    controls (853.0000,-1509.6667) and (856.3333,-1506.0000) ..
    (861.0000,-1506.0000) .. controls (861.6667,-1506.0000) and
    (865.6667,-1507.0000) .. (873.0000,-1509.0000) .. controls
    (873.6667,-1503.0000) and (876.6667,-1495.6667) .. (882.0000,-1487.0000) --
    (893.0000,-1492.0000) .. controls (891.0000,-1496.0000) and
    (886.6667,-1498.0000) .. (880.0000,-1498.0000) .. controls
    (888.0000,-1500.6667) and (897.6667,-1502.0000) .. (909.0000,-1502.0000) ..
    controls (908.3333,-1502.6667) and (903.0000,-1506.6667) ..
    (893.0000,-1514.0000) -- (915.0000,-1518.0000) .. controls
    (911.6667,-1520.0000) and (905.3333,-1522.0000) .. (896.0000,-1524.0000) --
    (899.0000,-1527.0000) -- (892.0000,-1530.0000) .. controls
    (898.0000,-1530.0000) and (903.6667,-1531.3333) .. (909.0000,-1534.0000) ..
    controls (907.0000,-1537.3333) and (903.6667,-1539.0000) ..
    (899.0000,-1539.0000) .. controls (903.6667,-1545.0000) and
    (908.0000,-1548.0000) .. (912.0000,-1548.0000) .. controls
    (916.6667,-1548.0000) and (918.3333,-1545.6667) .. (917.0000,-1541.0000) ..
    controls (919.6667,-1544.3333) and (935.6667,-1549.6667) ..
    (965.0000,-1557.0000) -- (979.0000,-1553.0000) .. controls
    (963.6667,-1541.0000) and (946.6667,-1525.0000) .. (928.0000,-1505.0000) --
    (989.0000,-1476.0000) .. controls (984.3333,-1476.0000) and
    (980.3333,-1477.6667) .. (977.0000,-1481.0000) -- (972.0000,-1475.0000) ..
    controls (972.6667,-1470.3333) and (976.0000,-1468.0000) ..
    (982.0000,-1468.0000) .. controls (983.3333,-1468.0000) and
    (984.6667,-1468.3333) .. (986.0000,-1469.0000) .. controls
    (987.3333,-1470.3333) and (988.6667,-1471.0000) .. (990.0000,-1471.0000) ..
    controls (993.3333,-1471.0000) and (995.6667,-1468.0000) ..
    (997.0000,-1462.0000) .. controls (1002.3333,-1464.6667) and
    (1005.6667,-1468.6667) .. (1007.0000,-1474.0000) -- (1014.0000,-1465.0000) --
    (1008.0000,-1454.0000) .. controls (1006.0000,-1454.6667) and
    (1012.3333,-1455.0000) .. (1027.0000,-1455.0000) .. controls
    (1033.0000,-1455.0000) and (1037.0000,-1450.6667) .. (1039.0000,-1442.0000) ..
    controls (1045.6667,-1448.6667) and (1049.0000,-1452.0000) ..
    (1049.0000,-1452.0000) .. controls (1052.3333,-1452.0000) and
    (1058.6667,-1449.3333) .. (1068.0000,-1444.0000) -- (1064.0000,-1436.0000) --
    (1057.0000,-1442.0000) -- (1052.0000,-1437.0000) .. controls
    (1054.6667,-1435.0000) and (1058.0000,-1431.6667) .. (1062.0000,-1427.0000) ..
    controls (1054.0000,-1429.0000) and (1042.0000,-1431.0000) ..
    (1026.0000,-1433.0000) .. controls (1025.3333,-1427.6667) and
    (1029.3333,-1424.0000) .. (1038.0000,-1422.0000) .. controls
    (1046.6667,-1420.6667) and (1052.0000,-1418.6667) .. (1054.0000,-1416.0000) ..
    controls (1056.0000,-1413.3333) and (1058.6667,-1406.3333) ..
    (1062.0000,-1395.0000) .. controls (1058.0000,-1395.6667) and
    (1054.3333,-1397.6667) .. (1051.0000,-1401.0000) -- (1043.0000,-1396.0000) --
    (1049.0000,-1389.0000) .. controls (1041.0000,-1389.6667) and
    (1026.6667,-1393.0000) .. (1006.0000,-1399.0000) .. controls
    (988.0000,-1404.3333) and (973.6667,-1407.0000) .. (963.0000,-1407.0000) ..
    controls (955.0000,-1407.0000) and (949.0000,-1406.0000) ..
    (945.0000,-1404.0000) -- (934.0000,-1411.0000) .. controls
    (935.3333,-1419.0000) and (939.6667,-1423.0000) .. (947.0000,-1423.0000) ..
    controls (948.3333,-1423.0000) and (950.0000,-1422.3333) ..
    (952.0000,-1421.0000) .. controls (954.0000,-1420.3333) and
    (955.6667,-1420.0000) .. (957.0000,-1420.0000) .. controls
    (958.3333,-1420.0000) and (965.6667,-1428.0000) .. (979.0000,-1444.0000) ..
    controls (957.6667,-1460.0000) and (943.3333,-1468.0000) ..
    (936.0000,-1468.0000) .. controls (916.6667,-1468.0000) and
    (908.6667,-1457.6667) .. (912.0000,-1437.0000) .. controls
    (904.6667,-1433.6667) and (894.0000,-1428.3333) .. (880.0000,-1421.0000) ..
    controls (886.6667,-1414.3333) and (896.6667,-1407.0000) ..
    (910.0000,-1399.0000) .. controls (908.0000,-1399.0000) and
    (904.6667,-1399.3333) .. (900.0000,-1400.0000) .. controls
    (896.0000,-1400.6667) and (892.6667,-1401.0000) .. (890.0000,-1401.0000) ..
    controls (887.3333,-1401.0000) and (884.0000,-1399.3333) ..
    (880.0000,-1396.0000) .. controls (876.6667,-1392.6667) and
    (873.6667,-1391.0000) .. (871.0000,-1391.0000) .. controls
    (875.0000,-1391.0000) and (869.6667,-1392.3333) .. (855.0000,-1395.0000) ..
    controls (857.6667,-1399.0000) and (861.0000,-1405.3333) ..
    (865.0000,-1414.0000) .. controls (845.6667,-1403.3333) and
    (826.3333,-1392.6667) .. (807.0000,-1382.0000) .. controls
    (781.0000,-1366.0000) and (767.0000,-1350.6667) .. (765.0000,-1336.0000) ..
    controls (768.3333,-1333.3333) and (772.6667,-1332.3333) ..
    (778.0000,-1333.0000) -- (778.0000,-1314.0000) .. controls
    (787.3333,-1313.3333) and (801.0000,-1310.0000) .. (819.0000,-1304.0000) ..
    controls (822.3333,-1300.6667) and (828.3333,-1296.0000) ..
    (837.0000,-1290.0000) .. controls (843.0000,-1287.3333) and
    (857.0000,-1286.0000) .. (879.0000,-1286.0000) -- (885.0000,-1278.0000) ..
    controls (883.0000,-1272.0000) and (882.0000,-1266.0000) ..
    (882.0000,-1260.0000) .. controls (882.0000,-1254.0000) and
    (885.0000,-1246.6667) .. (891.0000,-1238.0000) .. controls
    (897.0000,-1229.3333) and (903.0000,-1225.0000) .. (909.0000,-1225.0000) ..
    controls (921.0000,-1225.0000) and (927.0000,-1231.0000) ..
    (927.0000,-1243.0000) .. controls (927.0000,-1247.0000) and
    (925.6667,-1253.0000) .. (923.0000,-1261.0000) .. controls
    (920.3333,-1269.0000) and (919.0000,-1275.0000) .. (919.0000,-1279.0000) ..
    controls (939.6667,-1293.0000) and (950.0000,-1303.3333) ..
    (950.0000,-1310.0000) .. controls (950.0000,-1314.0000) and
    (946.6667,-1319.0000) .. (940.0000,-1325.0000) .. controls
    (934.0000,-1331.0000) and (931.0000,-1336.0000) .. (931.0000,-1340.0000) ..
    controls (931.0000,-1342.6667) and (931.6667,-1346.0000) ..
    (933.0000,-1350.0000) .. controls (935.0000,-1354.6667) and
    (936.0000,-1358.3333) .. (936.0000,-1361.0000) .. controls
    (936.0000,-1362.3333) and (935.6667,-1364.3333) .. (935.0000,-1367.0000) ..
    controls (934.3333,-1370.3333) and (934.0000,-1372.6667) ..
    (934.0000,-1374.0000) .. controls (934.0000,-1374.6667) and
    (934.3333,-1377.0000) .. (935.0000,-1381.0000) .. controls
    (948.3333,-1385.6667) and (958.6667,-1388.0000) .. (966.0000,-1388.0000) ..
    controls (954.0000,-1388.0000) and (973.0000,-1383.6667) ..
    (1023.0000,-1375.0000) .. controls (1023.0000,-1369.0000) and
    (1023.3333,-1363.6667) .. (1024.0000,-1359.0000) .. controls
    (1037.3333,-1348.3333) and (1045.6667,-1343.0000) .. (1049.0000,-1343.0000) ..
    controls (1058.3333,-1343.0000) and (1065.3333,-1351.6667) ..
    (1070.0000,-1369.0000) .. controls (1084.6667,-1360.3333) and
    (1101.0000,-1349.3333) .. (1119.0000,-1336.0000) .. controls
    (1120.3333,-1332.6667) and (1122.3333,-1327.6667) .. (1125.0000,-1321.0000) ..
    controls (1128.3333,-1315.0000) and (1145.3333,-1309.3333) ..
    (1176.0000,-1304.0000) .. controls (1182.6667,-1301.3333) and
    (1192.3333,-1296.0000) .. (1205.0000,-1288.0000) .. controls
    (1209.6667,-1280.6667) and (1216.3333,-1270.0000) .. (1225.0000,-1256.0000) ..
    controls (1226.3333,-1238.0000) and (1232.0000,-1229.0000) ..
    (1242.0000,-1229.0000) .. controls (1243.3333,-1229.0000) and
    (1245.0000,-1229.3333) .. (1247.0000,-1230.0000) .. controls
    (1249.6667,-1231.3333) and (1251.6667,-1232.0000) .. (1253.0000,-1232.0000) ..
    controls (1261.6667,-1232.0000) and (1274.3333,-1221.0000) ..
    (1291.0000,-1199.0000) -- (1291.0000,-1184.0000) -- (1281.0000,-1184.0000) ..
    controls (1279.0000,-1184.0000) and (1277.0000,-1185.3333) ..
    (1275.0000,-1188.0000) .. controls (1273.0000,-1191.3333) and
    (1271.0000,-1193.0000) .. (1269.0000,-1193.0000) .. controls
    (1263.6667,-1193.0000) and (1260.0000,-1191.6667) .. (1258.0000,-1189.0000) --
    (1259.0000,-1192.0000) -- (1249.0000,-1197.0000) .. controls
    (1247.0000,-1197.0000) and (1244.0000,-1196.0000) .. (1240.0000,-1194.0000) ..
    controls (1236.6667,-1192.0000) and (1234.0000,-1191.0000) ..
    (1232.0000,-1191.0000) -- (1203.0000,-1191.0000) .. controls
    (1207.0000,-1211.0000) and (1209.0000,-1230.3333) .. (1209.0000,-1249.0000) --
    (1206.0000,-1251.0000) .. controls (1200.0000,-1251.0000) and
    (1193.6667,-1247.6667) .. (1187.0000,-1241.0000) .. controls
    (1180.3333,-1234.3333) and (1175.6667,-1230.3333) .. (1173.0000,-1229.0000) ..
    controls (1163.0000,-1228.3333) and (1148.3333,-1226.0000) ..
    (1129.0000,-1222.0000) .. controls (1135.6667,-1220.0000) and
    (1145.3333,-1216.0000) .. (1158.0000,-1210.0000) -- (1137.0000,-1210.0000) ..
    controls (1133.6667,-1210.0000) and (1130.0000,-1212.3333) ..
    (1126.0000,-1217.0000) .. controls (1122.0000,-1222.3333) and
    (1118.3333,-1225.0000) .. (1115.0000,-1225.0000) .. controls
    (1110.3333,-1225.0000) and (1101.0000,-1220.6667) .. (1087.0000,-1212.0000) ..
    controls (1073.6667,-1204.0000) and (1066.3333,-1198.0000) ..
    (1065.0000,-1194.0000) -- (1067.0000,-1190.0000) .. controls
    (1088.3333,-1202.6667) and (1103.6667,-1209.0000) .. (1113.0000,-1209.0000) ..
    controls (1115.0000,-1209.0000) and (1119.0000,-1208.0000) ..
    (1125.0000,-1206.0000) .. controls (1124.3333,-1208.0000) and
    (1124.0000,-1199.6667) .. (1124.0000,-1181.0000) .. controls
    (1124.0000,-1169.6667) and (1129.3333,-1162.0000) .. (1140.0000,-1158.0000) --
    (1142.0000,-1164.0000) -- (1153.0000,-1158.0000) -- (1156.0000,-1165.0000) --
    (1165.0000,-1160.0000) -- (1158.0000,-1157.0000) -- (1161.0000,-1155.0000) ..
    controls (1171.6667,-1155.0000) and (1178.0000,-1157.0000) ..
    (1180.0000,-1161.0000) .. controls (1182.0000,-1165.6667) and
    (1184.3333,-1171.0000) .. (1187.0000,-1177.0000) .. controls
    (1190.3333,-1175.6667) and (1195.3333,-1171.0000) .. (1202.0000,-1163.0000) ..
    controls (1197.3333,-1151.6667) and (1187.3333,-1141.6667) ..
    (1172.0000,-1133.0000) .. controls (1147.3333,-1119.0000) and
    (1134.6667,-1111.6667) .. (1134.0000,-1111.0000) .. controls
    (1128.6667,-1111.6667) and (1123.6667,-1114.3333) .. (1119.0000,-1119.0000) ..
    controls (1120.3333,-1120.3333) and (1124.0000,-1125.6667) ..
    (1130.0000,-1135.0000) .. controls (1136.6667,-1136.3333) and
    (1142.6667,-1139.0000) .. (1148.0000,-1143.0000) .. controls
    (1147.3333,-1147.0000) and (1144.3333,-1149.0000) .. (1139.0000,-1149.0000) ..
    controls (1136.3333,-1149.0000) and (1122.6667,-1141.0000) ..
    (1098.0000,-1125.0000) .. controls (1073.3333,-1109.6667) and
    (1060.3333,-1100.6667) .. (1059.0000,-1098.0000) .. controls
    (1057.0000,-1093.3333) and (1056.0000,-1088.3333) .. (1056.0000,-1083.0000) ..
    controls (1056.0000,-1077.6667) and (1061.3333,-1072.3333) ..
    (1072.0000,-1067.0000) .. controls (1031.3333,-1061.0000) and
    (1008.3333,-1045.0000) .. (1003.0000,-1019.0000) -- (994.0000,-1009.0000) --
    (992.0000,-1011.0000) -- (989.0000,-1009.0000) .. controls
    (989.0000,-1002.3333) and (986.6667,-992.6667) .. (982.0000,-980.0000) ..
    controls (979.3333,-988.0000) and (975.6667,-993.3333) .. (971.0000,-996.0000)
    -- (969.0000,-991.0000) .. controls (974.3333,-977.6667) and
    (980.6667,-958.0000) .. (988.0000,-932.0000) .. controls (966.6667,-917.3333)
    and (945.0000,-902.3333) .. (923.0000,-887.0000) .. controls
    (896.3333,-867.0000) and (883.0000,-846.6667) .. (883.0000,-826.0000) ..
    controls (883.0000,-815.3333) and (887.6667,-800.3333) .. (897.0000,-781.0000)
    .. controls (907.0000,-762.3333) and (912.0000,-747.6667) ..
    (912.0000,-737.0000) .. controls (912.0000,-715.6667) and (907.3333,-705.0000)
    .. (898.0000,-705.0000) .. controls (884.6667,-705.0000) and
    (871.6667,-721.3333) .. (859.0000,-754.0000) .. controls (855.0000,-764.0000)
    and (854.3333,-775.6667) .. (857.0000,-789.0000) .. controls
    (844.3333,-805.6667) and (836.0000,-814.0000) .. (832.0000,-814.0000) ..
    controls (829.3333,-814.0000) and (825.6667,-812.3333) .. (821.0000,-809.0000)
    .. controls (817.0000,-805.6667) and (813.6667,-804.0000) ..
    (811.0000,-804.0000) .. controls (807.6667,-804.0000) and (803.6667,-806.6667)
    .. (799.0000,-812.0000) .. controls (794.3333,-817.3333) and
    (790.0000,-820.0000) .. (786.0000,-820.0000) .. controls (780.6667,-820.0000)
    and (772.3333,-819.3333) .. (761.0000,-818.0000) .. controls
    (749.6667,-817.3333) and (741.3333,-817.0000) .. (736.0000,-817.0000) ..
    controls (735.3333,-813.6667) and (735.0000,-810.0000) .. (735.0000,-806.0000)
    .. controls (735.0000,-800.0000) and (736.6667,-795.3333) ..
    (740.0000,-792.0000) .. controls (748.0000,-791.3333) and (739.6667,-791.0000)
    .. (715.0000,-791.0000) .. controls (709.0000,-791.0000) and
    (700.0000,-793.0000) .. (688.0000,-797.0000) .. controls (676.0000,-801.6667)
    and (667.0000,-804.0000) .. (661.0000,-804.0000) .. controls
    (661.0000,-804.0000) and (653.0000,-802.6667) .. (637.0000,-800.0000) ..
    controls (633.0000,-795.3333) and (620.3333,-787.6667) .. (599.0000,-777.0000)
    .. controls (588.3333,-771.0000) and (583.0000,-754.0000) ..
    (583.0000,-726.0000) .. controls (583.0000,-723.3333) and (582.6667,-720.0000)
    .. (582.0000,-716.0000) -- (574.0000,-706.0000) .. controls
    (574.0000,-700.0000) and (572.6667,-691.0000) .. (570.0000,-679.0000) ..
    controls (568.0000,-667.0000) and (567.0000,-657.6667) .. (567.0000,-651.0000)
    .. controls (567.0000,-636.3333) and (573.3333,-617.3333) ..
    (586.0000,-594.0000) .. controls (600.0000,-568.0000) and (613.3333,-555.0000)
    .. (626.0000,-555.0000) .. controls (630.0000,-555.0000) and
    (635.6667,-556.6667) .. (643.0000,-560.0000) .. controls (650.3333,-563.3333)
    and (656.0000,-565.0000) .. (660.0000,-565.0000) .. controls
    (661.3333,-565.0000) and (662.6667,-564.3333) .. (664.0000,-563.0000) ..
    controls (666.0000,-562.3333) and (667.6667,-562.0000) .. (669.0000,-562.0000)
    .. controls (687.6667,-562.0000) and (698.6667,-577.3333) ..
    (702.0000,-608.0000) .. controls (707.3333,-616.0000) and (718.3333,-621.3333)
    .. (735.0000,-624.0000) .. controls (748.3333,-625.3333) and
    (761.3333,-627.0000) .. (774.0000,-629.0000) .. controls (776.6667,-627.0000)
    and (778.0000,-623.6667) .. (778.0000,-619.0000) .. controls
    (778.0000,-623.0000) and (774.0000,-616.0000) .. (766.0000,-598.0000) ..
    controls (765.3333,-586.0000) and (760.0000,-568.0000) .. (750.0000,-544.0000)
    .. controls (749.3333,-528.6667) and (746.0000,-515.0000) ..
    (740.0000,-503.0000) .. controls (746.6667,-499.6667) and (753.0000,-498.0000)
    .. (759.0000,-498.0000) .. controls (763.6667,-498.0000) and
    (770.6667,-499.0000) .. (780.0000,-501.0000) .. controls (790.0000,-503.0000)
    and (797.3333,-504.0000) .. (802.0000,-504.0000) .. controls
    (836.6667,-504.0000) and (854.0000,-494.6667) .. (854.0000,-476.0000) ..
    controls (854.0000,-468.6667) and (851.6667,-458.3333) .. (847.0000,-445.0000)
    .. controls (847.6667,-441.6667) and (848.0000,-437.3333) ..
    (848.0000,-432.0000) .. controls (848.0000,-429.3333) and (848.0000,-424.6667)
    .. (848.0000,-418.0000) .. controls (847.3333,-412.0000) and
    (847.0000,-407.6667) .. (847.0000,-405.0000) .. controls (847.0000,-392.3333)
    and (850.6667,-382.6667) .. (858.0000,-376.0000) .. controls
    (865.3333,-370.0000) and (869.0000,-363.3333) .. (869.0000,-356.0000) --
    (873.0000,-351.0000) .. controls (880.3333,-351.0000) and (891.3333,-353.0000)
    .. (906.0000,-357.0000) .. controls (920.6667,-361.6667) and
    (931.6667,-364.0000) .. (939.0000,-364.0000) .. controls (941.6667,-364.0000)
    and (944.6667,-360.6667) .. (948.0000,-354.0000) -- (951.0000,-360.0000) --
    (972.0000,-360.0000) .. controls (981.3333,-350.0000) and (988.0000,-345.0000)
    .. (992.0000,-345.0000) .. controls (1005.3333,-345.0000) and
    (1015.3333,-355.0000) .. (1022.0000,-375.0000) .. controls
    (1028.6667,-395.0000) and (1034.6667,-405.0000) .. (1040.0000,-405.0000) --
    (1046.0000,-402.0000) .. controls (1048.0000,-402.0000) and
    (1050.3333,-403.6667) .. (1053.0000,-407.0000) .. controls
    (1055.6667,-410.3333) and (1058.0000,-412.0000) .. (1060.0000,-412.0000) ..
    controls (1061.3333,-412.0000) and (1062.6667,-411.3333) ..
    (1064.0000,-410.0000) .. controls (1065.3333,-408.6667) and
    (1066.6667,-408.0000) .. (1068.0000,-408.0000) .. controls
    (1074.6667,-408.0000) and (1086.6667,-418.6667) .. (1104.0000,-440.0000) --
    (1116.0000,-437.0000) -- (1116.0000,-425.0000) .. controls
    (1113.3333,-423.6667) and (1109.0000,-421.6667) .. (1103.0000,-419.0000) ..
    controls (1103.6667,-414.3333) and (1104.6667,-407.6667) ..
    (1106.0000,-399.0000) -- (1102.0000,-402.0000) -- (1100.0000,-397.0000) ..
    controls (1100.0000,-393.0000) and (1101.6667,-391.0000) ..
    (1105.0000,-391.0000) .. controls (1105.0000,-391.0000) and
    (1105.0000,-386.6667) .. (1105.0000,-378.0000) .. controls
    (1105.0000,-376.0000) and (1105.3333,-373.3333) .. (1106.0000,-370.0000) --
    (1117.0000,-367.0000) .. controls (1121.6667,-369.6667) and
    (1124.0000,-373.0000) .. (1124.0000,-377.0000) .. controls
    (1124.0000,-379.0000) and (1122.6667,-381.6667) .. (1120.0000,-385.0000) ..
    controls (1117.3333,-389.0000) and (1116.0000,-392.0000) ..
    (1116.0000,-394.0000) .. controls (1116.0000,-400.0000) and
    (1120.0000,-405.6667) .. (1128.0000,-411.0000) .. controls
    (1136.6667,-416.3333) and (1140.3333,-424.0000) .. (1139.0000,-434.0000) ..
    controls (1182.3333,-416.6667) and (1205.3333,-408.0000) ..
    (1208.0000,-408.0000) -- (1206.0000,-400.0000) -- (1207.0000,-396.0000) ..
    controls (1211.0000,-395.3333) and (1213.6667,-396.3333) ..
    (1215.0000,-399.0000) -- (1212.0000,-404.0000) .. controls
    (1214.6667,-404.6667) and (1227.3333,-405.0000) .. (1250.0000,-405.0000) ..
    controls (1260.6667,-405.0000) and (1267.6667,-412.6667) ..
    (1271.0000,-428.0000) .. controls (1271.6667,-421.3333) and
    (1275.3333,-418.0000) .. (1282.0000,-418.0000) .. controls
    (1283.3333,-418.0000) and (1285.3333,-418.3333) .. (1288.0000,-419.0000) ..
    controls (1291.3333,-420.3333) and (1293.6667,-421.0000) ..
    (1295.0000,-421.0000) .. controls (1299.0000,-421.0000) and
    (1303.0000,-418.3333) .. (1307.0000,-413.0000) .. controls
    (1311.6667,-407.6667) and (1315.6667,-405.0000) .. (1319.0000,-405.0000) --
    (1322.0000,-408.0000) -- (1325.0000,-408.0000) .. controls
    (1329.0000,-408.0000) and (1333.3333,-404.3333) .. (1338.0000,-397.0000) ..
    controls (1343.3333,-389.6667) and (1348.0000,-386.0000) ..
    (1352.0000,-386.0000) .. controls (1355.3333,-386.0000) and
    (1358.3333,-387.0000) .. (1361.0000,-389.0000) -- (1364.0000,-379.0000) --
    (1361.0000,-374.0000) .. controls (1362.3333,-374.0000) and
    (1364.3333,-373.6667) .. (1367.0000,-373.0000) .. controls
    (1369.0000,-373.0000) and (1370.3333,-374.0000) .. (1371.0000,-376.0000) ..
    controls (1371.6667,-378.6667) and (1373.0000,-380.0000) ..
    (1375.0000,-380.0000) .. controls (1379.0000,-380.0000) and
    (1386.0000,-374.0000) .. (1396.0000,-362.0000) .. controls
    (1406.0000,-350.6667) and (1418.6667,-345.0000) .. (1434.0000,-345.0000) ..
    controls (1440.6667,-345.0000) and (1450.3333,-346.3333) ..
    (1463.0000,-349.0000) .. controls (1476.3333,-352.3333) and
    (1486.3333,-354.0000) .. (1493.0000,-354.0000) .. controls
    (1513.0000,-354.0000) and (1529.3333,-343.0000) .. (1542.0000,-321.0000) ..
    controls (1544.0000,-315.0000) and (1548.3333,-307.0000) ..
    (1555.0000,-297.0000) .. controls (1562.3333,-287.6667) and
    (1566.0000,-283.3333) .. (1566.0000,-284.0000) .. controls
    (1566.0000,-279.3333) and (1560.6667,-272.3333) .. (1550.0000,-263.0000) --
    (1555.0000,-252.0000) .. controls (1563.6667,-256.0000) and
    (1577.6667,-258.0000) .. (1597.0000,-258.0000) .. controls
    (1625.0000,-258.0000) and (1643.0000,-255.6667) .. (1651.0000,-251.0000) ..
    controls (1665.0000,-243.0000) and (1670.3333,-239.0000) ..
    (1667.0000,-239.0000) .. controls (1674.3333,-239.0000) and
    (1684.6667,-242.0000) .. (1698.0000,-248.0000) .. controls
    (1711.3333,-254.6667) and (1721.6667,-258.0000) .. (1729.0000,-258.0000) ..
    controls (1735.6667,-258.0000) and (1748.3333,-250.6667) ..
    (1767.0000,-236.0000) .. controls (1771.6667,-236.0000) and
    (1777.6667,-238.0000) .. (1785.0000,-242.0000) .. controls
    (1790.3333,-234.0000) and (1793.0000,-224.6667) .. (1793.0000,-214.0000) ..
    controls (1793.0000,-188.6667) and (1775.3333,-150.6667) ..
    (1740.0000,-100.0000) .. controls (1736.0000,-95.3333) and
    (1730.3333,-87.6667) .. (1723.0000,-77.0000) .. controls (1721.6667,-67.6667)
    and (1719.0000,-54.0000) .. (1715.0000,-36.0000) .. controls
    (1703.6667,4.6667) and (1684.3333,39.0000) .. (1657.0000,67.0000) .. controls
    (1627.6667,84.3333) and (1587.0000,114.0000) .. (1535.0000,156.0000) ..
    controls (1533.0000,163.3333) and (1528.0000,174.0000) .. (1520.0000,188.0000)
    .. controls (1504.0000,206.6667) and (1479.6667,227.3333) ..
    (1447.0000,250.0000) .. controls (1408.3333,277.3333) and (1380.6667,289.6667)
    .. (1364.0000,287.0000) .. controls (1364.0000,287.6667) and
    (1363.6667,288.6667) .. (1363.0000,290.0000) .. controls (1363.0000,293.3333)
    and (1364.6667,297.3333) .. (1368.0000,302.0000) .. controls
    (1358.0000,311.3333) and (1342.0000,320.0000) .. (1320.0000,328.0000) ..
    controls (1294.6667,336.6667) and (1277.6667,344.0000) .. (1269.0000,350.0000)
    .. controls (1247.6667,360.0000) and (1226.0000,373.6667) ..
    (1204.0000,391.0000) .. controls (1193.3333,397.6667) and (1184.0000,402.6667)
    .. (1176.0000,406.0000) .. controls (1419.3333,368.6667) and
    (1621.3333,256.0000) .. (1782.0000,68.0000) .. controls (1942.6667,-119.3333)
    and (2023.0000,-336.0000) .. (2023.0000,-582.0000) --
    cycle(979.0000,-201.0000) -- (978.0000,-205.0000) -- (970.0000,-201.0000) --
    (970.0000,-197.0000) -- (979.0000,-201.0000) -- cycle(1850.0000,-972.0000) --
    (1841.0000,-972.0000) -- (1841.0000,-978.0000) -- (1850.0000,-978.0000) --
    (1850.0000,-972.0000) -- cycle(1375.0000,-1466.0000) .. controls
    (1375.0000,-1458.6667) and (1372.3333,-1455.0000) .. (1367.0000,-1455.0000) ..
    controls (1355.0000,-1455.0000) and (1336.3333,-1463.3333) ..
    (1311.0000,-1480.0000) .. controls (1314.3333,-1480.0000) and
    (1319.0000,-1481.0000) .. (1325.0000,-1483.0000) .. controls
    (1331.6667,-1485.6667) and (1336.6667,-1487.0000) .. (1340.0000,-1487.0000) ..
    controls (1363.3333,-1487.0000) and (1375.0000,-1480.0000) ..
    (1375.0000,-1466.0000) -- cycle(1269.0000,-1391.0000) .. controls
    (1265.6667,-1390.3333) and (1262.6667,-1390.0000) .. (1260.0000,-1390.0000) ..
    controls (1250.6667,-1390.0000) and (1244.6667,-1393.6667) ..
    (1242.0000,-1401.0000) .. controls (1238.6667,-1397.0000) and
    (1233.3333,-1395.0000) .. (1226.0000,-1395.0000) .. controls
    (1218.0000,-1395.0000) and (1205.0000,-1400.0000) .. (1187.0000,-1410.0000) ..
    controls (1169.0000,-1420.6667) and (1160.0000,-1429.6667) ..
    (1160.0000,-1437.0000) -- (1162.0000,-1438.0000) .. controls
    (1161.3333,-1438.6667) and (1160.0000,-1439.0000) .. (1158.0000,-1439.0000) ..
    controls (1156.6667,-1439.0000) and (1155.3333,-1438.3333) ..
    (1154.0000,-1437.0000) .. controls (1152.6667,-1436.3333) and
    (1151.3333,-1436.0000) .. (1150.0000,-1436.0000) .. controls
    (1146.6667,-1436.0000) and (1143.6667,-1438.6667) .. (1141.0000,-1444.0000) ..
    controls (1138.3333,-1449.3333) and (1135.3333,-1452.0000) ..
    (1132.0000,-1452.0000) .. controls (1128.0000,-1452.0000) and
    (1125.0000,-1451.0000) .. (1123.0000,-1449.0000) .. controls
    (1119.0000,-1454.3333) and (1118.0000,-1463.0000) .. (1120.0000,-1475.0000) ..
    controls (1116.0000,-1477.0000) and (1107.6667,-1478.0000) ..
    (1095.0000,-1478.0000) .. controls (1091.0000,-1485.3333) and
    (1084.3333,-1492.6667) .. (1075.0000,-1500.0000) -- (1072.0000,-1497.0000) --
    (1068.0000,-1497.0000) .. controls (1065.3333,-1497.0000) and
    (1058.3333,-1500.6667) .. (1047.0000,-1508.0000) .. controls
    (1035.6667,-1515.3333) and (1025.3333,-1519.0000) .. (1016.0000,-1519.0000) ..
    controls (1013.3333,-1519.0000) and (1009.3333,-1518.3333) ..
    (1004.0000,-1517.0000) .. controls (998.6667,-1516.3333) and
    (994.6667,-1516.0000) .. (992.0000,-1516.0000) .. controls
    (988.6667,-1516.0000) and (980.0000,-1519.6667) .. (966.0000,-1527.0000) ..
    controls (994.0000,-1553.6667) and (1019.6667,-1567.0000) ..
    (1043.0000,-1567.0000) -- (1084.0000,-1567.0000) .. controls
    (1101.3333,-1567.0000) and (1136.3333,-1558.0000) .. (1189.0000,-1540.0000) ..
    controls (1203.0000,-1532.6667) and (1224.3333,-1523.3333) ..
    (1253.0000,-1512.0000) .. controls (1252.3333,-1510.6667) and
    (1249.3333,-1508.3333) .. (1244.0000,-1505.0000) .. controls
    (1246.6667,-1502.3333) and (1251.0000,-1499.3333) .. (1257.0000,-1496.0000) ..
    controls (1251.6667,-1490.0000) and (1249.0000,-1482.6667) ..
    (1249.0000,-1474.0000) .. controls (1249.0000,-1468.0000) and
    (1250.3333,-1463.3333) .. (1253.0000,-1460.0000) .. controls
    (1248.3333,-1458.6667) and (1242.0000,-1455.3333) .. (1234.0000,-1450.0000) ..
    controls (1250.6667,-1424.6667) and (1262.3333,-1405.0000) ..
    (1269.0000,-1391.0000) -- cycle(959.0000,-1452.0000) .. controls
    (959.0000,-1448.0000) and (956.6667,-1443.6667) .. (952.0000,-1439.0000) ..
    controls (948.0000,-1439.0000) and (944.3333,-1440.6667) ..
    (941.0000,-1444.0000) -- (948.0000,-1452.0000) -- (959.0000,-1452.0000) --
    cycle(881.0000,-1528.0000) .. controls (881.0000,-1525.3333) and
    (880.3333,-1521.6667) .. (879.0000,-1517.0000) .. controls
    (874.3333,-1515.6667) and (867.3333,-1513.3333) .. (858.0000,-1510.0000) ..
    controls (858.6667,-1514.0000) and (866.3333,-1520.0000) ..
    (881.0000,-1528.0000) -- cycle(864.0000,-1524.0000) -- (849.0000,-1528.0000)
    -- (849.0000,-1533.0000) -- (864.0000,-1529.0000) -- (864.0000,-1524.0000) --
    cycle(839.0000,-1492.0000) .. controls (836.3333,-1489.3333) and
    (835.0000,-1484.6667) .. (835.0000,-1478.0000) .. controls
    (831.0000,-1476.6667) and (828.0000,-1476.0000) .. (826.0000,-1476.0000) --
    (814.0000,-1476.0000) .. controls (811.3333,-1476.0000) and
    (808.0000,-1476.6667) .. (804.0000,-1478.0000) .. controls
    (805.3333,-1480.6667) and (811.0000,-1487.0000) .. (821.0000,-1497.0000) --
    (839.0000,-1492.0000) -- cycle(824.0000,-1528.0000) .. controls
    (818.0000,-1520.6667) and (815.3333,-1513.6667) .. (816.0000,-1507.0000) ..
    controls (798.0000,-1500.3333) and (787.0000,-1497.0000) ..
    (783.0000,-1497.0000) -- (769.0000,-1497.0000) .. controls
    (767.6667,-1501.0000) and (765.3333,-1507.0000) .. (762.0000,-1515.0000) ..
    controls (765.3333,-1515.0000) and (769.6667,-1516.0000) ..
    (775.0000,-1518.0000) .. controls (781.0000,-1520.6667) and
    (785.6667,-1522.0000) .. (789.0000,-1522.0000) .. controls
    (788.3333,-1522.0000) and (791.6667,-1517.6667) .. (799.0000,-1509.0000) ..
    controls (803.6667,-1514.3333) and (812.0000,-1520.6667) ..
    (824.0000,-1528.0000) -- cycle(809.0000,-1451.0000) -- (798.0000,-1451.0000)
    -- (798.0000,-1456.0000) -- (809.0000,-1456.0000) -- (809.0000,-1451.0000) --
    cycle(465.0000,-1382.0000) .. controls (453.6667,-1382.0000) and
    (443.3333,-1379.0000) .. (434.0000,-1373.0000) .. controls
    (445.3333,-1385.0000) and (454.0000,-1391.0000) .. (460.0000,-1391.0000) ..
    controls (462.0000,-1389.6667) and (463.6667,-1386.6667) ..
    (465.0000,-1382.0000) -- cycle(1218.0000,-583.0000) .. controls
    (1214.0000,-575.0000) and (1208.6667,-571.0000) .. (1202.0000,-571.0000) ..
    controls (1194.0000,-571.0000) and (1190.0000,-575.0000) ..
    (1190.0000,-583.0000) -- (1218.0000,-583.0000) -- cycle(1336.0000,-419.0000)
    .. controls (1334.6667,-417.6667) and (1332.0000,-416.3333) ..
    (1328.0000,-415.0000) .. controls (1325.3333,-419.6667) and
    (1324.0000,-423.6667) .. (1324.0000,-427.0000) .. controls
    (1332.0000,-426.3333) and (1336.0000,-423.6667) .. (1336.0000,-419.0000) --
    cycle(951.0000,-744.0000) -- (949.0000,-739.0000) -- (938.0000,-743.0000) --
    (938.0000,-748.0000) -- (951.0000,-744.0000) -- cycle(1164.0000,-583.0000) ..
    controls (1162.6667,-580.3333) and (1161.3333,-576.6667) ..
    (1160.0000,-572.0000) .. controls (1158.0000,-572.0000) and
    (1154.6667,-572.3333) .. (1150.0000,-573.0000) .. controls
    (1145.3333,-573.6667) and (1142.0000,-574.0000) .. (1140.0000,-574.0000) ..
    controls (1135.3333,-574.0000) and (1128.6667,-571.3333) ..
    (1120.0000,-566.0000) .. controls (1111.3333,-560.6667) and
    (1104.6667,-558.0000) .. (1100.0000,-558.0000) .. controls
    (1103.3333,-558.0000) and (1083.3333,-560.6667) .. (1040.0000,-566.0000) ..
    controls (1046.6667,-568.0000) and (1055.6667,-572.6667) ..
    (1067.0000,-580.0000) -- (1067.0000,-581.0000) .. controls
    (1067.0000,-581.0000) and (1065.0000,-588.0000) .. (1061.0000,-602.0000) --
    (1097.0000,-602.0000) .. controls (1118.3333,-602.0000) and
    (1140.6667,-595.6667) .. (1164.0000,-583.0000) -- cycle(409.0000,-1275.0000)
    -- (398.0000,-1257.0000) -- (394.0000,-1259.0000) -- (404.0000,-1277.0000) --
    (409.0000,-1275.0000) -- cycle(1036.0000,-608.0000) .. controls
    (1030.6667,-600.6667) and (1020.3333,-597.0000) .. (1005.0000,-597.0000) ..
    controls (986.3333,-597.0000) and (975.0000,-596.0000) .. (971.0000,-594.0000)
    -- (969.0000,-598.0000) -- (973.0000,-605.0000) .. controls
    (959.6667,-619.0000) and (944.0000,-627.3333) .. (926.0000,-630.0000) ..
    controls (902.6667,-633.3333) and (887.0000,-637.3333) .. (879.0000,-642.0000)
    .. controls (868.3333,-648.0000) and (863.3333,-651.0000) ..
    (864.0000,-651.0000) .. controls (855.3333,-651.0000) and (844.3333,-644.6667)
    .. (831.0000,-632.0000) -- (820.0000,-632.0000) .. controls
    (828.6667,-653.3333) and (850.3333,-664.0000) .. (885.0000,-664.0000) ..
    controls (899.0000,-664.0000) and (910.0000,-662.6667) .. (918.0000,-660.0000)
    -- (918.0000,-657.0000) .. controls (918.0000,-653.0000) and
    (917.0000,-650.3333) .. (915.0000,-649.0000) .. controls (914.3333,-649.0000)
    and (922.0000,-649.3333) .. (938.0000,-650.0000) .. controls
    (959.3333,-640.0000) and (992.0000,-626.0000) .. (1036.0000,-608.0000) --
    cycle(995.0000,-553.0000) .. controls (985.6667,-548.3333) and
    (979.3333,-546.0000) .. (976.0000,-546.0000) .. controls (980.6667,-546.0000)
    and (975.3333,-548.3333) .. (960.0000,-553.0000) .. controls
    (960.0000,-555.0000) and (959.6667,-557.6667) .. (959.0000,-561.0000) --
    (959.0000,-565.0000) .. controls (968.3333,-564.3333) and (980.3333,-560.3333)
    .. (995.0000,-553.0000) -- cycle(1114.0000,-396.0000) -- (1109.0000,-396.0000)
    -- (1109.0000,-405.0000) -- (1114.0000,-405.0000) -- (1114.0000,-396.0000) --
    cycle(704.0000,-155.0000) -- (695.0000,-158.0000) -- (700.0000,-166.0000) --
    (704.0000,-155.0000) -- cycle(1232.0000,-1416.0000) -- (1208.0000,-1453.0000)
    .. controls (1212.6667,-1457.6667) and (1219.6667,-1463.6667) ..
    (1229.0000,-1471.0000) .. controls (1229.0000,-1478.3333) and
    (1229.6667,-1484.6667) .. (1231.0000,-1490.0000) .. controls
    (1218.3333,-1502.6667) and (1195.3333,-1515.3333) .. (1162.0000,-1528.0000) ..
    controls (1128.6667,-1540.6667) and (1102.3333,-1547.0000) ..
    (1083.0000,-1547.0000) -- (1038.0000,-1547.0000) .. controls
    (1025.3333,-1547.0000) and (1015.0000,-1544.0000) .. (1007.0000,-1538.0000) ..
    controls (1011.6667,-1538.6667) and (1014.6667,-1539.0000) ..
    (1016.0000,-1539.0000) .. controls (1030.6667,-1539.0000) and
    (1047.6667,-1532.0000) .. (1067.0000,-1518.0000) .. controls
    (1069.0000,-1518.6667) and (1071.6667,-1519.3333) .. (1075.0000,-1520.0000) ..
    controls (1086.3333,-1520.0000) and (1096.6667,-1512.6667) ..
    (1106.0000,-1498.0000) .. controls (1116.6667,-1498.0000) and
    (1128.6667,-1493.6667) .. (1142.0000,-1485.0000) -- (1140.0000,-1471.0000) ..
    controls (1146.0000,-1469.0000) and (1151.0000,-1465.0000) ..
    (1155.0000,-1459.0000) -- (1167.0000,-1457.0000) -- (1178.0000,-1441.0000) --
    (1179.0000,-1442.0000) .. controls (1193.0000,-1424.6667) and
    (1209.0000,-1415.3333) .. (1227.0000,-1414.0000) -- (1232.0000,-1416.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F30F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-299.3333) and (1948.0000,-58.0000) ..
    (1748.0000,142.0000) .. controls (1548.0000,342.0000) and (1306.6667,442.0000)
    .. (1024.0000,442.0000) .. controls (741.3333,442.0000) and
    (500.0000,342.0000) .. (300.0000,142.0000) .. controls (100.0000,-58.0000) and
    (0.0000,-299.3333) .. (0.0000,-582.0000) .. controls (0.0000,-864.6667) and
    (100.0000,-1106.0000) .. (300.0000,-1306.0000) .. controls
    (500.0000,-1506.0000) and (741.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1306.6667,-1606.0000) and (1548.0000,-1506.0000) ..
    (1748.0000,-1306.0000) .. controls (1948.0000,-1106.0000) and
    (2048.0000,-864.6667) .. (2048.0000,-582.0000) -- cycle(896.0000,-1533.0000)
    .. controls (896.0000,-1549.6667) and (893.6667,-1562.6667) ..
    (889.0000,-1572.0000) .. controls (793.6667,-1559.3333) and
    (703.0000,-1533.6667) .. (617.0000,-1495.0000) -- (618.0000,-1489.0000) --
    (557.0000,-1460.0000) -- (558.0000,-1466.0000) -- (545.0000,-1459.0000) --
    (548.0000,-1454.0000) -- (517.0000,-1434.0000) -- (511.0000,-1440.0000) ..
    controls (463.0000,-1411.3333) and (416.3333,-1377.3333) ..
    (371.0000,-1338.0000) .. controls (378.3333,-1338.0000) and
    (389.0000,-1339.3333) .. (403.0000,-1342.0000) .. controls
    (401.6667,-1339.3333) and (401.0000,-1336.3333) .. (401.0000,-1333.0000) ..
    controls (401.0000,-1326.3333) and (402.6667,-1323.0000) ..
    (406.0000,-1323.0000) .. controls (408.0000,-1323.0000) and
    (410.0000,-1324.0000) .. (412.0000,-1326.0000) .. controls
    (414.0000,-1328.6667) and (416.0000,-1330.0000) .. (418.0000,-1330.0000) ..
    controls (420.0000,-1330.0000) and (421.3333,-1328.6667) ..
    (422.0000,-1326.0000) .. controls (423.3333,-1324.0000) and
    (425.0000,-1323.0000) .. (427.0000,-1323.0000) .. controls
    (438.3333,-1323.0000) and (451.6667,-1329.0000) .. (467.0000,-1341.0000) ..
    controls (482.3333,-1353.0000) and (492.0000,-1359.0000) ..
    (496.0000,-1359.0000) .. controls (498.0000,-1359.0000) and
    (499.3333,-1357.6667) .. (500.0000,-1355.0000) .. controls
    (501.3333,-1353.0000) and (503.0000,-1352.0000) .. (505.0000,-1352.0000) --
    (510.0000,-1354.0000) -- (508.0000,-1356.0000) .. controls
    (527.3333,-1356.6667) and (541.0000,-1363.0000) .. (549.0000,-1375.0000) ..
    controls (557.6667,-1387.6667) and (568.6667,-1394.0000) ..
    (582.0000,-1394.0000) .. controls (585.3333,-1394.0000) and
    (589.6667,-1392.6667) .. (595.0000,-1390.0000) .. controls
    (600.3333,-1388.0000) and (604.6667,-1387.0000) .. (608.0000,-1387.0000) ..
    controls (610.0000,-1387.0000) and (612.6667,-1388.0000) ..
    (616.0000,-1390.0000) .. controls (619.3333,-1392.6667) and
    (622.0000,-1394.0000) .. (624.0000,-1394.0000) .. controls
    (626.6667,-1394.0000) and (630.3333,-1390.6667) .. (635.0000,-1384.0000) ..
    controls (637.0000,-1386.6667) and (637.6667,-1390.6667) ..
    (637.0000,-1396.0000) .. controls (639.0000,-1396.6667) and
    (649.3333,-1397.0000) .. (668.0000,-1397.0000) .. controls
    (678.6667,-1397.0000) and (693.6667,-1401.6667) .. (713.0000,-1411.0000) ..
    controls (732.3333,-1421.0000) and (747.3333,-1426.0000) ..
    (758.0000,-1426.0000) .. controls (759.3333,-1426.0000) and
    (760.6667,-1425.3333) .. (762.0000,-1424.0000) .. controls
    (763.3333,-1422.6667) and (764.6667,-1422.0000) .. (766.0000,-1422.0000) ..
    controls (769.3333,-1422.0000) and (773.3333,-1423.6667) ..
    (778.0000,-1427.0000) .. controls (783.3333,-1430.3333) and
    (787.6667,-1432.0000) .. (791.0000,-1432.0000) .. controls
    (789.6667,-1432.0000) and (793.6667,-1430.6667) .. (803.0000,-1428.0000) ..
    controls (803.0000,-1429.3333) and (802.3333,-1431.6667) ..
    (801.0000,-1435.0000) .. controls (799.6667,-1438.3333) and
    (799.0000,-1441.0000) .. (799.0000,-1443.0000) .. controls
    (799.0000,-1447.0000) and (802.6667,-1454.6667) .. (810.0000,-1466.0000) ..
    controls (816.0000,-1468.0000) and (836.0000,-1472.6667) ..
    (870.0000,-1480.0000) .. controls (887.3333,-1514.0000) and
    (896.0000,-1531.6667) .. (896.0000,-1533.0000) -- cycle(2023.0000,-582.0000)
    .. controls (2023.0000,-817.3333) and (1949.0000,-1026.6667) ..
    (1801.0000,-1210.0000) .. controls (1653.0000,-1393.3333) and
    (1464.0000,-1509.6667) .. (1234.0000,-1559.0000) -- (1234.0000,-1554.0000) --
    (1202.0000,-1554.0000) .. controls (1210.0000,-1548.0000) and
    (1220.6667,-1537.6667) .. (1234.0000,-1523.0000) -- (1230.0000,-1502.0000) ..
    controls (1213.3333,-1510.0000) and (1189.0000,-1523.3333) ..
    (1157.0000,-1542.0000) -- (1164.0000,-1558.0000) .. controls
    (1160.6667,-1562.0000) and (1157.0000,-1564.0000) .. (1153.0000,-1564.0000) ..
    controls (1123.6667,-1564.0000) and (1112.0000,-1563.6667) ..
    (1118.0000,-1563.0000) -- (1116.0000,-1560.0000) -- (1119.0000,-1555.0000) ..
    controls (1114.3333,-1549.6667) and (1109.0000,-1547.0000) ..
    (1103.0000,-1547.0000) .. controls (1101.0000,-1547.0000) and
    (1098.0000,-1547.3333) .. (1094.0000,-1548.0000) .. controls
    (1090.0000,-1549.3333) and (1087.0000,-1550.0000) .. (1085.0000,-1550.0000) ..
    controls (1054.3333,-1550.0000) and (1032.3333,-1547.6667) ..
    (1019.0000,-1543.0000) .. controls (1019.0000,-1543.0000) and
    (1006.6667,-1533.0000) .. (982.0000,-1513.0000) .. controls
    (982.6667,-1510.3333) and (984.6667,-1509.0000) .. (988.0000,-1509.0000) ..
    controls (989.3333,-1509.0000) and (990.6667,-1509.3333) ..
    (992.0000,-1510.0000) .. controls (993.3333,-1511.3333) and
    (994.6667,-1512.0000) .. (996.0000,-1512.0000) .. controls
    (998.0000,-1512.0000) and (999.6667,-1511.0000) .. (1001.0000,-1509.0000) ..
    controls (1002.3333,-1507.0000) and (1004.0000,-1506.0000) ..
    (1006.0000,-1506.0000) .. controls (1008.0000,-1506.0000) and
    (1011.0000,-1507.0000) .. (1015.0000,-1509.0000) .. controls
    (1019.6667,-1511.0000) and (1023.0000,-1512.0000) .. (1025.0000,-1512.0000) ..
    controls (1027.6667,-1512.0000) and (1031.6667,-1511.0000) ..
    (1037.0000,-1509.0000) .. controls (1042.3333,-1507.0000) and
    (1046.3333,-1506.0000) .. (1049.0000,-1506.0000) .. controls
    (1053.0000,-1506.0000) and (1055.3333,-1509.0000) .. (1056.0000,-1515.0000) ..
    controls (1068.0000,-1507.6667) and (1085.6667,-1496.6667) ..
    (1109.0000,-1482.0000) -- (1103.0000,-1471.0000) .. controls
    (1106.3333,-1466.3333) and (1110.6667,-1459.0000) .. (1116.0000,-1449.0000) --
    (1108.0000,-1445.0000) .. controls (1100.0000,-1457.6667) and
    (1085.0000,-1474.6667) .. (1063.0000,-1496.0000) -- (1059.0000,-1491.0000) ..
    controls (1059.6667,-1488.3333) and (1061.3333,-1484.6667) ..
    (1064.0000,-1480.0000) .. controls (1066.6667,-1475.3333) and
    (1068.0000,-1471.6667) .. (1068.0000,-1469.0000) .. controls
    (1068.0000,-1463.6667) and (1062.6667,-1452.3333) .. (1052.0000,-1435.0000) ..
    controls (1041.3333,-1417.6667) and (1033.6667,-1407.3333) ..
    (1029.0000,-1404.0000) .. controls (1019.6667,-1402.6667) and
    (1005.6667,-1399.0000) .. (987.0000,-1393.0000) .. controls
    (976.3333,-1379.6667) and (959.6667,-1361.3333) .. (937.0000,-1338.0000) ..
    controls (967.0000,-1320.0000) and (982.0000,-1304.0000) ..
    (982.0000,-1290.0000) .. controls (982.0000,-1288.0000) and
    (981.6667,-1285.3333) .. (981.0000,-1282.0000) .. controls
    (971.6667,-1278.6667) and (958.6667,-1272.3333) .. (942.0000,-1263.0000) --
    (931.0000,-1263.0000) .. controls (931.6667,-1295.0000) and
    (926.0000,-1311.0000) .. (914.0000,-1311.0000) .. controls
    (911.3333,-1311.0000) and (906.3333,-1310.0000) .. (899.0000,-1308.0000) ..
    controls (897.6667,-1310.6667) and (897.6667,-1317.3333) ..
    (899.0000,-1328.0000) -- (894.0000,-1330.0000) .. controls
    (890.6667,-1330.0000) and (872.6667,-1323.6667) .. (840.0000,-1311.0000) --
    (840.0000,-1315.0000) .. controls (840.0000,-1320.3333) and
    (841.3333,-1325.6667) .. (844.0000,-1331.0000) .. controls
    (842.6667,-1334.3333) and (840.0000,-1336.0000) .. (836.0000,-1336.0000) ..
    controls (841.3333,-1336.0000) and (823.6667,-1322.3333) ..
    (783.0000,-1295.0000) .. controls (797.6667,-1286.3333) and
    (807.0000,-1282.0000) .. (811.0000,-1282.0000) .. controls
    (814.3333,-1282.0000) and (818.3333,-1284.0000) .. (823.0000,-1288.0000) ..
    controls (828.3333,-1292.6667) and (832.6667,-1295.0000) ..
    (836.0000,-1295.0000) .. controls (839.3333,-1295.0000) and
    (844.0000,-1294.0000) .. (850.0000,-1292.0000) .. controls
    (856.0000,-1290.6667) and (860.3333,-1290.0000) .. (863.0000,-1290.0000) ..
    controls (851.0000,-1284.0000) and (833.0000,-1269.0000) ..
    (809.0000,-1245.0000) .. controls (813.0000,-1242.3333) and
    (820.3333,-1240.3333) .. (831.0000,-1239.0000) .. controls
    (836.3333,-1229.0000) and (848.0000,-1215.3333) .. (866.0000,-1198.0000) ..
    controls (865.3333,-1192.6667) and (862.3333,-1188.0000) ..
    (857.0000,-1184.0000) -- (857.0000,-1181.0000) -- (859.0000,-1176.0000) --
    (876.0000,-1179.0000) .. controls (871.3333,-1171.6667) and
    (868.6667,-1160.3333) .. (868.0000,-1145.0000) .. controls
    (860.0000,-1139.6667) and (852.0000,-1126.6667) .. (844.0000,-1106.0000) ..
    controls (836.6667,-1086.0000) and (827.0000,-1074.3333) ..
    (815.0000,-1071.0000) -- (813.0000,-1069.0000) -- (818.0000,-1067.0000) ..
    controls (811.3333,-1058.3333) and (800.3333,-1046.3333) ..
    (785.0000,-1031.0000) .. controls (779.0000,-1028.3333) and
    (769.6667,-1024.3333) .. (757.0000,-1019.0000) .. controls
    (738.3333,-1007.0000) and (709.6667,-989.6667) .. (671.0000,-967.0000) ..
    controls (682.3333,-952.3333) and (688.0000,-944.3333) .. (688.0000,-943.0000)
    .. controls (688.0000,-939.0000) and (684.0000,-931.6667) ..
    (676.0000,-921.0000) .. controls (668.0000,-910.3333) and (662.3333,-905.0000)
    .. (659.0000,-905.0000) .. controls (648.3333,-905.0000) and
    (643.0000,-910.6667) .. (643.0000,-922.0000) .. controls (643.0000,-929.3333)
    and (650.3333,-938.0000) .. (665.0000,-948.0000) .. controls
    (661.0000,-955.3333) and (659.0000,-962.6667) .. (659.0000,-970.0000) --
    (657.0000,-972.0000) .. controls (642.3333,-972.0000) and (627.0000,-964.6667)
    .. (611.0000,-950.0000) .. controls (595.6667,-935.3333) and
    (588.0000,-920.6667) .. (588.0000,-906.0000) .. controls (588.0000,-898.6667)
    and (602.0000,-884.6667) .. (630.0000,-864.0000) .. controls
    (658.0000,-843.3333) and (672.0000,-818.0000) .. (672.0000,-788.0000) ..
    controls (672.0000,-773.3333) and (667.0000,-761.6667) .. (657.0000,-753.0000)
    .. controls (647.0000,-745.0000) and (637.0000,-737.0000) ..
    (627.0000,-729.0000) .. controls (627.0000,-728.3333) and (616.6667,-713.3333)
    .. (596.0000,-684.0000) .. controls (592.0000,-691.3333) and
    (590.0000,-700.3333) .. (590.0000,-711.0000) .. controls (590.0000,-715.0000)
    and (585.3333,-718.3333) .. (576.0000,-721.0000) .. controls
    (564.0000,-725.0000) and (557.6667,-727.0000) .. (557.0000,-727.0000) ..
    controls (554.3333,-729.0000) and (550.0000,-735.0000) .. (544.0000,-745.0000)
    .. controls (540.0000,-751.6667) and (533.0000,-755.0000) ..
    (523.0000,-755.0000) .. controls (518.3333,-755.0000) and (515.0000,-753.6667)
    .. (513.0000,-751.0000) .. controls (511.0000,-756.3333) and
    (508.0000,-764.0000) .. (504.0000,-774.0000) -- (493.0000,-762.0000) ..
    controls (493.6667,-755.3333) and (494.0000,-749.0000) .. (494.0000,-743.0000)
    .. controls (494.0000,-751.6667) and (491.3333,-731.6667) ..
    (486.0000,-683.0000) .. controls (496.6667,-676.3333) and (504.3333,-668.6667)
    .. (509.0000,-660.0000) .. controls (516.3333,-646.0000) and
    (521.3333,-637.3333) .. (524.0000,-634.0000) .. controls (538.0000,-630.6667)
    and (551.6667,-623.3333) .. (565.0000,-612.0000) .. controls
    (572.3333,-606.0000) and (577.0000,-598.0000) .. (579.0000,-588.0000) ..
    controls (582.3333,-574.0000) and (584.6667,-565.3333) .. (586.0000,-562.0000)
    .. controls (598.0000,-538.0000) and (604.0000,-528.3333) ..
    (604.0000,-533.0000) .. controls (604.0000,-528.3333) and (602.6667,-524.3333)
    .. (600.0000,-521.0000) .. controls (590.0000,-524.3333) and
    (580.0000,-527.6667) .. (570.0000,-531.0000) .. controls (558.0000,-536.3333)
    and (551.6667,-543.6667) .. (551.0000,-553.0000) -- (549.0000,-547.0000) ..
    controls (538.3333,-554.3333) and (526.6667,-575.0000) .. (514.0000,-609.0000)
    -- (503.0000,-615.0000) .. controls (501.6667,-625.6667) and
    (497.0000,-633.0000) .. (489.0000,-637.0000) .. controls (481.0000,-641.6667)
    and (475.3333,-646.6667) .. (472.0000,-652.0000) .. controls
    (469.3333,-658.0000) and (468.0000,-682.3333) .. (468.0000,-725.0000) ..
    controls (468.0000,-734.3333) and (467.3333,-743.6667) .. (466.0000,-753.0000)
    .. controls (460.0000,-759.6667) and (455.0000,-771.3333) ..
    (451.0000,-788.0000) .. controls (447.0000,-804.6667) and (443.0000,-816.0000)
    .. (439.0000,-822.0000) .. controls (434.3333,-815.3333) and
    (430.3333,-812.0000) .. (427.0000,-812.0000) .. controls (425.0000,-812.0000)
    and (423.3333,-812.6667) .. (422.0000,-814.0000) .. controls
    (421.3333,-815.3333) and (420.3333,-816.0000) .. (419.0000,-816.0000) --
    (422.0000,-811.0000) .. controls (420.0000,-805.6667) and (416.6667,-800.6667)
    .. (412.0000,-796.0000) -- (394.0000,-796.0000) .. controls
    (394.0000,-798.0000) and (393.6667,-800.6667) .. (393.0000,-804.0000) ..
    controls (393.0000,-807.3333) and (393.6667,-811.6667) .. (395.0000,-817.0000)
    .. controls (396.3333,-823.0000) and (397.0000,-827.6667) ..
    (397.0000,-831.0000) .. controls (397.0000,-839.0000) and (392.3333,-848.0000)
    .. (383.0000,-858.0000) .. controls (371.6667,-870.6667) and
    (365.0000,-879.0000) .. (363.0000,-883.0000) .. controls (363.0000,-891.0000)
    and (358.6667,-902.6667) .. (350.0000,-918.0000) .. controls
    (348.6667,-914.6667) and (346.6667,-909.3333) .. (344.0000,-902.0000) ..
    controls (338.0000,-889.3333) and (323.3333,-882.3333) .. (300.0000,-881.0000)
    .. controls (282.6667,-852.3333) and (275.0000,-838.0000) ..
    (277.0000,-838.0000) .. controls (275.6667,-838.0000) and (274.0000,-838.3333)
    .. (272.0000,-839.0000) .. controls (270.6667,-840.3333) and
    (269.3333,-841.0000) .. (268.0000,-841.0000) -- (272.0000,-833.0000) ..
    controls (262.0000,-819.0000) and (255.0000,-812.0000) .. (251.0000,-812.0000)
    -- (249.0000,-815.0000) .. controls (249.0000,-800.3333) and
    (243.6667,-784.6667) .. (233.0000,-768.0000) .. controls (223.0000,-754.6667)
    and (213.0000,-741.0000) .. (203.0000,-727.0000) .. controls
    (206.3333,-709.0000) and (208.0000,-696.3333) .. (208.0000,-689.0000) ..
    controls (208.0000,-684.3333) and (206.3333,-678.0000) .. (203.0000,-670.0000)
    .. controls (200.3333,-662.6667) and (199.0000,-656.6667) ..
    (199.0000,-652.0000) .. controls (199.0000,-650.0000) and (199.3333,-647.3333)
    .. (200.0000,-644.0000) .. controls (200.6667,-640.6667) and
    (201.0000,-638.0000) .. (201.0000,-636.0000) .. controls (201.0000,-629.3333)
    and (197.3333,-622.3333) .. (190.0000,-615.0000) -- (191.0000,-602.0000) ..
    controls (188.3333,-596.6667) and (184.3333,-588.0000) .. (179.0000,-576.0000)
    .. controls (168.3333,-576.0000) and (157.6667,-600.3333) ..
    (147.0000,-649.0000) .. controls (137.6667,-691.0000) and (133.0000,-721.6667)
    .. (133.0000,-741.0000) .. controls (133.0000,-749.0000) and
    (133.3333,-761.3333) .. (134.0000,-778.0000) .. controls (135.3333,-794.6667)
    and (136.0000,-807.0000) .. (136.0000,-815.0000) -- (123.0000,-803.0000) ..
    controls (121.6667,-807.6667) and (118.0000,-828.0000) .. (112.0000,-864.0000)
    -- (107.0000,-870.0000) .. controls (103.0000,-868.0000) and
    (91.0000,-861.6667) .. (71.0000,-851.0000) .. controls (63.6667,-823.6667) and
    (60.0000,-800.0000) .. (60.0000,-780.0000) .. controls (60.0000,-763.3333) and
    (55.3333,-738.6667) .. (46.0000,-706.0000) .. controls (37.3333,-673.3333) and
    (33.0000,-648.6667) .. (33.0000,-632.0000) .. controls (33.0000,-626.0000) and
    (33.3333,-620.3333) .. (34.0000,-615.0000) -- (25.0000,-609.0000) --
    (25.0000,-592.0000) -- (34.0000,-597.0000) -- (30.0000,-535.0000) --
    (26.0000,-532.0000) .. controls (38.6667,-278.6667) and (134.3333,-61.3333) ..
    (313.0000,120.0000) .. controls (492.3333,301.3333) and (708.6667,399.6667) ..
    (962.0000,415.0000) -- (962.0000,412.0000) .. controls (978.0000,412.6667) and
    (991.6667,413.0000) .. (1003.0000,413.0000) .. controls (1025.6667,413.0000)
    and (1069.0000,408.6667) .. (1133.0000,400.0000) .. controls
    (1145.0000,399.3333) and (1163.0000,397.6667) .. (1187.0000,395.0000) ..
    controls (1218.3333,387.6667) and (1265.0000,376.6667) .. (1327.0000,362.0000)
    .. controls (1343.0000,360.0000) and (1366.0000,354.6667) ..
    (1396.0000,346.0000) .. controls (1588.0000,263.3333) and (1740.0000,140.6667)
    .. (1852.0000,-22.0000) .. controls (1966.0000,-188.6667) and
    (2023.0000,-375.3333) .. (2023.0000,-582.0000) -- cycle(577.0000,-552.0000) --
    (572.0000,-553.0000) -- (568.0000,-545.0000) -- (573.0000,-543.0000) --
    (577.0000,-552.0000) -- cycle(238.0000,-817.0000) -- (233.0000,-819.0000) --
    (229.0000,-811.0000) -- (234.0000,-809.0000) -- (238.0000,-817.0000) --
    cycle(1196.0000,-1445.0000) -- (1187.0000,-1441.0000) --
    (1187.0000,-1445.0000) -- (1194.0000,-1449.0000) -- (1196.0000,-1445.0000) --
    cycle(1173.0000,-1428.0000) .. controls (1167.0000,-1417.3333) and
    (1151.0000,-1409.3333) .. (1125.0000,-1404.0000) .. controls
    (1128.3333,-1399.3333) and (1138.6667,-1390.3333) .. (1156.0000,-1377.0000) ..
    controls (1156.0000,-1375.0000) and (1155.6667,-1371.6667) ..
    (1155.0000,-1367.0000) .. controls (1154.3333,-1362.3333) and
    (1154.0000,-1359.0000) .. (1154.0000,-1357.0000) .. controls
    (1154.0000,-1347.0000) and (1158.3333,-1335.3333) .. (1167.0000,-1322.0000) ..
    controls (1161.6667,-1315.3333) and (1150.6667,-1309.0000) ..
    (1134.0000,-1303.0000) .. controls (1117.3333,-1297.6667) and
    (1105.6667,-1288.6667) .. (1099.0000,-1276.0000) .. controls
    (1093.6667,-1280.0000) and (1085.0000,-1285.0000) .. (1073.0000,-1291.0000) --
    (1072.0000,-1288.0000) -- (1077.0000,-1281.0000) .. controls
    (1076.3333,-1279.0000) and (1068.3333,-1270.6667) .. (1053.0000,-1256.0000) ..
    controls (1047.6667,-1261.3333) and (1044.3333,-1269.0000) ..
    (1043.0000,-1279.0000) .. controls (1039.6667,-1279.0000) and
    (1035.0000,-1276.0000) .. (1029.0000,-1270.0000) .. controls
    (1029.6667,-1268.0000) and (1031.3333,-1265.6667) .. (1034.0000,-1263.0000) ..
    controls (1036.6667,-1260.3333) and (1038.0000,-1257.6667) ..
    (1038.0000,-1255.0000) .. controls (1038.0000,-1252.3333) and
    (1037.3333,-1248.3333) .. (1036.0000,-1243.0000) .. controls
    (1035.3333,-1237.6667) and (1035.0000,-1233.6667) .. (1035.0000,-1231.0000) ..
    controls (1021.0000,-1229.0000) and (1017.0000,-1228.0000) ..
    (1023.0000,-1228.0000) .. controls (1021.0000,-1228.0000) and
    (1012.6667,-1235.6667) .. (998.0000,-1251.0000) .. controls
    (1014.0000,-1275.6667) and (1027.3333,-1291.0000) .. (1038.0000,-1297.0000) ..
    controls (1048.6667,-1303.6667) and (1069.3333,-1308.0000) ..
    (1100.0000,-1310.0000) .. controls (1100.6667,-1315.3333) and
    (1097.3333,-1318.0000) .. (1090.0000,-1318.0000) .. controls
    (1091.3333,-1320.0000) and (1099.0000,-1326.3333) .. (1113.0000,-1337.0000) ..
    controls (1123.6667,-1344.3333) and (1129.0000,-1351.6667) ..
    (1129.0000,-1359.0000) .. controls (1129.0000,-1353.6667) and
    (1126.0000,-1360.3333) .. (1120.0000,-1379.0000) -- (1124.0000,-1395.0000) --
    (1126.0000,-1396.0000) .. controls (1125.3333,-1396.6667) and
    (1124.0000,-1397.0000) .. (1122.0000,-1397.0000) .. controls
    (1118.6667,-1397.0000) and (1116.0000,-1396.0000) .. (1114.0000,-1394.0000) ..
    controls (1108.6667,-1399.3333) and (1106.0000,-1405.0000) ..
    (1106.0000,-1411.0000) .. controls (1114.6667,-1412.3333) and
    (1117.0000,-1421.3333) .. (1113.0000,-1438.0000) .. controls
    (1126.3333,-1436.0000) and (1146.3333,-1432.6667) .. (1173.0000,-1428.0000) --
    cycle(1964.0000,-446.0000) -- (1958.0000,-435.0000) -- (1953.0000,-437.0000)
    -- (1959.0000,-448.0000) -- (1964.0000,-446.0000) --
    cycle(1714.0000,-559.0000) -- (1711.0000,-555.0000) -- (1697.0000,-566.0000)
    -- (1699.0000,-570.0000) -- (1714.0000,-559.0000) --
    cycle(1722.0000,-535.0000) -- (1711.0000,-535.0000) .. controls
    (1712.3333,-543.0000) and (1714.0000,-547.0000) .. (1716.0000,-547.0000) ..
    controls (1720.0000,-543.0000) and (1722.0000,-539.0000) ..
    (1722.0000,-535.0000) -- cycle(1627.0000,-617.0000) -- (1625.0000,-613.0000)
    -- (1592.0000,-633.0000) -- (1593.0000,-637.0000) -- (1627.0000,-617.0000) --
    cycle(1635.0000,-604.0000) -- (1633.0000,-598.0000) .. controls
    (1629.0000,-598.0000) and (1622.3333,-590.3333) .. (1613.0000,-575.0000) ..
    controls (1603.6667,-560.3333) and (1593.0000,-553.0000) ..
    (1581.0000,-553.0000) .. controls (1574.3333,-553.0000) and
    (1566.3333,-556.3333) .. (1557.0000,-563.0000) .. controls
    (1563.6667,-568.3333) and (1573.6667,-573.6667) .. (1587.0000,-579.0000) --
    (1594.0000,-576.0000) .. controls (1597.3333,-576.0000) and
    (1601.0000,-581.3333) .. (1605.0000,-592.0000) .. controls
    (1609.6667,-602.6667) and (1613.3333,-608.0000) .. (1616.0000,-608.0000) ..
    controls (1617.3333,-608.0000) and (1618.6667,-607.3333) ..
    (1620.0000,-606.0000) .. controls (1621.3333,-604.6667) and
    (1622.6667,-604.0000) .. (1624.0000,-604.0000) .. controls
    (1628.6667,-604.0000) and (1631.3333,-606.3333) .. (1632.0000,-611.0000) --
    (1635.0000,-604.0000) -- cycle(1835.0000,-295.0000) .. controls
    (1828.3333,-295.6667) and (1820.0000,-301.0000) .. (1810.0000,-311.0000) --
    (1810.0000,-323.0000) .. controls (1817.3333,-318.3333) and
    (1825.6667,-309.0000) .. (1835.0000,-295.0000) -- cycle(886.0000,-1066.0000)
    .. controls (880.6667,-1050.0000) and (877.0000,-1038.0000) ..
    (875.0000,-1030.0000) .. controls (861.0000,-1038.0000) and
    (854.0000,-1045.6667) .. (854.0000,-1053.0000) .. controls
    (854.0000,-1058.3333) and (857.3333,-1066.0000) .. (864.0000,-1076.0000) ..
    controls (870.6667,-1086.0000) and (876.6667,-1091.6667) ..
    (882.0000,-1093.0000) -- (886.0000,-1066.0000) -- cycle(1608.0000,-466.0000)
    .. controls (1602.6667,-466.0000) and (1594.6667,-465.6667) ..
    (1584.0000,-465.0000) .. controls (1573.3333,-464.3333) and
    (1565.3333,-464.0000) .. (1560.0000,-464.0000) .. controls
    (1556.6667,-464.0000) and (1542.0000,-476.3333) .. (1516.0000,-501.0000) ..
    controls (1514.6667,-501.6667) and (1512.3333,-502.0000) ..
    (1509.0000,-502.0000) .. controls (1498.3333,-502.0000) and
    (1484.3333,-496.0000) .. (1467.0000,-484.0000) .. controls
    (1468.3333,-482.0000) and (1470.6667,-479.0000) .. (1474.0000,-475.0000) ..
    controls (1469.3333,-466.3333) and (1463.0000,-461.6667) ..
    (1455.0000,-461.0000) .. controls (1455.0000,-469.0000) and
    (1453.3333,-476.3333) .. (1450.0000,-483.0000) .. controls
    (1445.3333,-475.6667) and (1443.6667,-468.6667) .. (1445.0000,-462.0000) ..
    controls (1441.6667,-458.6667) and (1437.3333,-457.0000) ..
    (1432.0000,-457.0000) .. controls (1427.3333,-457.0000) and
    (1421.6667,-459.6667) .. (1415.0000,-465.0000) .. controls
    (1409.0000,-470.3333) and (1403.6667,-473.0000) .. (1399.0000,-473.0000) ..
    controls (1395.6667,-473.0000) and (1383.0000,-468.0000) ..
    (1361.0000,-458.0000) .. controls (1361.6667,-461.3333) and
    (1364.0000,-467.0000) .. (1368.0000,-475.0000) .. controls
    (1372.6667,-483.0000) and (1375.0000,-489.3333) .. (1375.0000,-494.0000) ..
    controls (1375.0000,-497.3333) and (1364.6667,-510.6667) ..
    (1344.0000,-534.0000) .. controls (1342.0000,-534.0000) and
    (1338.6667,-533.3333) .. (1334.0000,-532.0000) .. controls
    (1330.0000,-531.3333) and (1327.0000,-531.0000) .. (1325.0000,-531.0000) ..
    controls (1317.0000,-531.0000) and (1305.3333,-533.6667) ..
    (1290.0000,-539.0000) .. controls (1274.6667,-544.3333) and
    (1263.0000,-547.0000) .. (1255.0000,-547.0000) -- (1249.0000,-534.0000) ..
    controls (1244.3333,-540.0000) and (1236.0000,-547.6667) ..
    (1224.0000,-557.0000) -- (1229.0000,-556.0000) .. controls
    (1230.3333,-558.6667) and (1233.0000,-562.3333) .. (1237.0000,-567.0000) ..
    controls (1235.0000,-568.3333) and (1229.0000,-569.3333) ..
    (1219.0000,-570.0000) .. controls (1212.3333,-578.0000) and
    (1207.6667,-582.0000) .. (1205.0000,-582.0000) .. controls
    (1203.6667,-582.0000) and (1198.6667,-581.0000) .. (1190.0000,-579.0000) --
    (1180.0000,-590.0000) .. controls (1182.6667,-592.0000) and
    (1187.0000,-592.6667) .. (1193.0000,-592.0000) .. controls
    (1200.3333,-604.6667) and (1210.3333,-611.0000) .. (1223.0000,-611.0000) ..
    controls (1241.0000,-611.0000) and (1253.6667,-605.3333) ..
    (1261.0000,-594.0000) .. controls (1275.0000,-574.0000) and
    (1283.6667,-562.6667) .. (1287.0000,-560.0000) .. controls
    (1321.0000,-594.0000) and (1338.0000,-611.0000) .. (1338.0000,-611.0000) ..
    controls (1362.6667,-611.0000) and (1409.6667,-603.0000) ..
    (1479.0000,-587.0000) .. controls (1489.0000,-584.3333) and
    (1497.6667,-578.0000) .. (1505.0000,-568.0000) .. controls
    (1512.3333,-558.0000) and (1516.6667,-553.0000) .. (1518.0000,-553.0000) ..
    controls (1519.3333,-553.0000) and (1520.6667,-553.3333) ..
    (1522.0000,-554.0000) .. controls (1523.3333,-555.3333) and
    (1524.6667,-556.0000) .. (1526.0000,-556.0000) .. controls
    (1532.6667,-556.0000) and (1540.6667,-551.3333) .. (1550.0000,-542.0000) ..
    controls (1547.3333,-540.0000) and (1543.3333,-536.6667) ..
    (1538.0000,-532.0000) .. controls (1558.0000,-501.3333) and
    (1575.3333,-486.0000) .. (1590.0000,-486.0000) .. controls
    (1592.0000,-486.0000) and (1594.6667,-486.6667) .. (1598.0000,-488.0000) ..
    controls (1601.3333,-489.3333) and (1604.0000,-490.0000) ..
    (1606.0000,-490.0000) -- (1608.0000,-489.0000) .. controls
    (1604.6667,-488.3333) and (1600.3333,-486.6667) .. (1595.0000,-484.0000) ..
    controls (1598.3333,-480.0000) and (1602.6667,-474.0000) ..
    (1608.0000,-466.0000) -- cycle(1848.0000,-58.0000) .. controls
    (1836.6667,-38.0000) and (1821.3333,-17.6667) .. (1802.0000,3.0000) ..
    controls (1803.3333,-2.3333) and (1809.6667,-15.6667) .. (1821.0000,-37.0000)
    .. controls (1829.6667,-53.6667) and (1833.6667,-68.0000) ..
    (1833.0000,-80.0000) .. controls (1837.6667,-70.6667) and (1842.6667,-63.3333)
    .. (1848.0000,-58.0000) -- cycle(1023.0000,-808.0000) -- (1014.0000,-808.0000)
    -- (1014.0000,-813.0000) -- (1023.0000,-813.0000) -- (1023.0000,-808.0000) --
    cycle(1017.0000,-833.0000) .. controls (1017.0000,-829.6667) and
    (1015.6667,-827.3333) .. (1013.0000,-826.0000) .. controls
    (1011.0000,-825.3333) and (1009.6667,-824.3333) .. (1009.0000,-823.0000) ..
    controls (1009.6667,-821.0000) and (1010.0000,-818.0000) ..
    (1010.0000,-814.0000) .. controls (1010.0000,-812.0000) and
    (1009.6667,-809.3333) .. (1009.0000,-806.0000) .. controls
    (995.6667,-821.3333) and (989.0000,-830.0000) .. (989.0000,-832.0000) ..
    controls (989.0000,-836.0000) and (992.0000,-838.6667) .. (998.0000,-840.0000)
    .. controls (984.0000,-849.3333) and (973.3333,-857.6667) ..
    (966.0000,-865.0000) .. controls (968.6667,-865.0000) and (972.3333,-863.6667)
    .. (977.0000,-861.0000) .. controls (981.6667,-858.3333) and
    (985.3333,-857.0000) .. (988.0000,-857.0000) .. controls (989.3333,-857.0000)
    and (990.6667,-857.3333) .. (992.0000,-858.0000) .. controls
    (993.3333,-859.3333) and (994.6667,-860.0000) .. (996.0000,-860.0000) ..
    controls (1010.0000,-860.0000) and (1017.0000,-851.0000) ..
    (1017.0000,-833.0000) -- cycle(965.0000,-873.0000) .. controls
    (963.6667,-873.0000) and (961.6667,-873.3333) .. (959.0000,-874.0000) ..
    controls (957.0000,-875.3333) and (955.3333,-876.0000) .. (954.0000,-876.0000)
    .. controls (946.6667,-876.0000) and (943.0000,-872.0000) ..
    (943.0000,-864.0000) .. controls (941.6667,-868.0000) and (938.6667,-870.0000)
    .. (934.0000,-870.0000) -- (923.0000,-870.0000) -- (918.0000,-864.0000) ..
    controls (918.0000,-861.3333) and (919.0000,-857.6667) .. (921.0000,-853.0000)
    .. controls (923.0000,-848.3333) and (924.0000,-844.6667) ..
    (924.0000,-842.0000) -- (916.0000,-834.0000) .. controls (909.3333,-842.0000)
    and (902.3333,-847.6667) .. (895.0000,-851.0000) .. controls
    (895.0000,-852.3333) and (896.0000,-854.0000) .. (898.0000,-856.0000) ..
    controls (900.6667,-858.6667) and (902.0000,-861.0000) .. (902.0000,-863.0000)
    .. controls (902.0000,-869.6667) and (896.0000,-876.3333) ..
    (884.0000,-883.0000) .. controls (883.3333,-885.6667) and (881.3333,-889.3333)
    .. (878.0000,-894.0000) .. controls (874.6667,-898.6667) and
    (873.0000,-902.6667) .. (873.0000,-906.0000) .. controls (873.0000,-904.6667)
    and (875.6667,-908.0000) .. (881.0000,-916.0000) .. controls
    (880.3333,-917.3333) and (880.0000,-919.6667) .. (880.0000,-923.0000) --
    (880.0000,-945.0000) .. controls (880.0000,-945.6667) and (880.6667,-952.3333)
    .. (882.0000,-965.0000) .. controls (895.3333,-961.6667) and
    (905.6667,-961.6667) .. (913.0000,-965.0000) .. controls (920.3333,-943.0000)
    and (924.0000,-932.6667) .. (924.0000,-934.0000) .. controls
    (924.0000,-943.3333) and (919.6667,-931.0000) .. (911.0000,-897.0000) ..
    controls (913.0000,-895.0000) and (917.3333,-894.3333) .. (924.0000,-895.0000)
    .. controls (923.3333,-891.6667) and (922.3333,-887.0000) ..
    (921.0000,-881.0000) -- (926.0000,-876.0000) .. controls (931.3333,-882.6667)
    and (936.0000,-886.0000) .. (940.0000,-886.0000) .. controls
    (955.3333,-886.0000) and (963.6667,-881.6667) .. (965.0000,-873.0000) --
    cycle(975.0000,-841.0000) .. controls (974.3333,-841.6667) and
    (973.3333,-842.0000) .. (972.0000,-842.0000) .. controls (969.3333,-842.0000)
    and (965.3333,-840.6667) .. (960.0000,-838.0000) -- (963.0000,-850.0000) ..
    controls (965.0000,-850.0000) and (969.0000,-847.0000) .. (975.0000,-841.0000)
    -- cycle(1182.0000,-610.0000) -- (1175.0000,-601.0000) .. controls
    (1172.3333,-604.3333) and (1170.0000,-606.0000) .. (1168.0000,-606.0000) ..
    controls (1170.6667,-607.3333) and (1175.0000,-609.0000) ..
    (1181.0000,-611.0000) -- (1182.0000,-610.0000) -- cycle(1285.0000,-494.0000)
    .. controls (1285.0000,-492.6667) and (1284.0000,-488.0000) ..
    (1282.0000,-480.0000) -- (1277.0000,-484.0000) -- (1277.0000,-489.0000) ..
    controls (1277.0000,-495.0000) and (1279.3333,-500.3333) ..
    (1284.0000,-505.0000) .. controls (1284.6667,-503.6667) and
    (1285.0000,-502.0000) .. (1285.0000,-500.0000) -- (1285.0000,-494.0000) --
    cycle(1001.0000,-794.0000) .. controls (998.3333,-791.3333) and
    (992.3333,-790.3333) .. (983.0000,-791.0000) -- (970.0000,-777.0000) ..
    controls (968.0000,-779.0000) and (963.6667,-780.0000) .. (957.0000,-780.0000)
    .. controls (956.3333,-782.0000) and (956.0000,-788.6667) ..
    (956.0000,-800.0000) .. controls (950.6667,-802.0000) and (944.3333,-806.3333)
    .. (937.0000,-813.0000) -- (937.0000,-831.0000) .. controls
    (955.6667,-831.0000) and (969.0000,-821.3333) .. (977.0000,-802.0000) ..
    controls (977.6667,-806.6667) and (980.0000,-813.3333) .. (984.0000,-822.0000)
    .. controls (984.0000,-820.0000) and (983.6667,-817.3333) ..
    (983.0000,-814.0000) .. controls (982.3333,-810.6667) and (982.0000,-808.0000)
    .. (982.0000,-806.0000) .. controls (982.0000,-805.3333) and
    (982.3333,-803.0000) .. (983.0000,-799.0000) -- (985.0000,-805.0000) --
    (997.0000,-805.0000) .. controls (999.6667,-802.3333) and
    (1001.0000,-798.6667) .. (1001.0000,-794.0000) -- cycle(1055.0000,-753.0000)
    .. controls (1055.0000,-753.6667) and (1052.6667,-748.0000) ..
    (1048.0000,-736.0000) .. controls (1044.0000,-736.0000) and
    (1040.3333,-738.0000) .. (1037.0000,-742.0000) -- (1033.0000,-737.0000) --
    (1042.0000,-718.0000) .. controls (1038.6667,-714.6667) and
    (1034.3333,-713.0000) .. (1029.0000,-713.0000) .. controls
    (1013.6667,-713.0000) and (1005.0000,-716.3333) .. (1003.0000,-723.0000) ..
    controls (999.6667,-736.3333) and (996.3333,-744.6667) .. (993.0000,-748.0000)
    .. controls (985.0000,-744.0000) and (977.0000,-739.6667) ..
    (969.0000,-735.0000) .. controls (961.6667,-731.0000) and (958.6667,-723.6667)
    .. (960.0000,-713.0000) .. controls (955.3333,-719.6667) and
    (953.0000,-725.0000) .. (953.0000,-729.0000) .. controls (953.0000,-735.6667)
    and (956.3333,-743.6667) .. (963.0000,-753.0000) .. controls
    (969.6667,-762.3333) and (976.3333,-767.0000) .. (983.0000,-767.0000) ..
    controls (985.0000,-767.0000) and (987.6667,-766.3333) .. (991.0000,-765.0000)
    .. controls (994.3333,-764.3333) and (996.6667,-764.0000) ..
    (998.0000,-764.0000) .. controls (1012.6667,-786.6667) and
    (1020.0000,-798.3333) .. (1020.0000,-799.0000) .. controls
    (1028.6667,-799.0000) and (1036.6667,-793.6667) .. (1044.0000,-783.0000) ..
    controls (1051.3333,-772.3333) and (1055.0000,-762.3333) ..
    (1055.0000,-753.0000) -- cycle(1176.0000,-565.0000) -- (1167.0000,-565.0000)
    -- (1167.0000,-570.0000) -- (1176.0000,-570.0000) -- (1176.0000,-565.0000) --
    cycle(1135.0000,-612.0000) .. controls (1132.3333,-609.3333) and
    (1127.6667,-608.0000) .. (1121.0000,-608.0000) -- (1116.0000,-602.0000) --
    (1116.0000,-601.0000) .. controls (1116.0000,-599.6667) and
    (1118.0000,-596.0000) .. (1122.0000,-590.0000) .. controls
    (1107.3333,-606.6667) and (1100.0000,-618.0000) .. (1100.0000,-624.0000) ..
    controls (1100.0000,-626.0000) and (1100.3333,-629.0000) ..
    (1101.0000,-633.0000) .. controls (1102.3333,-637.0000) and
    (1103.0000,-640.0000) .. (1103.0000,-642.0000) .. controls
    (1104.3333,-642.0000) and (1106.0000,-640.3333) .. (1108.0000,-637.0000) ..
    controls (1110.6667,-634.3333) and (1113.3333,-633.0000) ..
    (1116.0000,-633.0000) .. controls (1120.6667,-633.0000) and
    (1123.6667,-634.0000) .. (1125.0000,-636.0000) .. controls
    (1125.6667,-634.6667) and (1126.0000,-631.3333) .. (1126.0000,-626.0000) ..
    controls (1126.0000,-621.3333) and (1129.0000,-616.6667) ..
    (1135.0000,-612.0000) -- cycle(1195.0000,-528.0000) .. controls
    (1174.3333,-531.3333) and (1153.3333,-531.3333) .. (1132.0000,-528.0000) ..
    controls (1136.6667,-538.6667) and (1146.0000,-544.0000) ..
    (1160.0000,-544.0000) -- (1178.0000,-544.0000) .. controls
    (1182.0000,-544.0000) and (1186.6667,-542.6667) .. (1192.0000,-540.0000) ..
    controls (1192.6667,-537.3333) and (1193.6667,-533.3333) ..
    (1195.0000,-528.0000) -- cycle(1117.0000,-584.0000) -- (1113.0000,-581.0000)
    -- (1109.0000,-586.0000) -- (1112.0000,-589.0000) -- (1117.0000,-584.0000) --
    cycle(1796.0000,6.0000) .. controls (1764.0000,51.3333) and
    (1733.6667,83.3333) .. (1705.0000,102.0000) -- (1697.0000,97.0000) .. controls
    (1718.3333,77.0000) and (1749.0000,45.6667) .. (1789.0000,3.0000) --
    (1796.0000,6.0000) -- cycle(1359.0000,-336.0000) -- (1350.0000,-332.0000) --
    (1350.0000,-336.0000) -- (1357.0000,-340.0000) -- (1359.0000,-336.0000) --
    cycle(1125.0000,-562.0000) -- (1113.0000,-562.0000) -- (1113.0000,-567.0000)
    -- (1125.0000,-567.0000) -- (1125.0000,-562.0000) --
    cycle(1230.0000,-457.0000) .. controls (1230.0000,-451.6667) and
    (1228.0000,-446.6667) .. (1224.0000,-442.0000) -- (1218.0000,-442.0000) ..
    controls (1218.6667,-448.6667) and (1222.6667,-453.6667) ..
    (1230.0000,-457.0000) -- cycle(892.0000,-790.0000) .. controls
    (892.0000,-786.6667) and (878.0000,-769.6667) .. (850.0000,-739.0000) ..
    controls (863.3333,-759.6667) and (876.0000,-782.0000) .. (888.0000,-806.0000)
    .. controls (890.6667,-796.0000) and (892.0000,-790.6667) ..
    (892.0000,-790.0000) -- cycle(1112.0000,-512.0000) -- (1091.0000,-515.0000) ..
    controls (1091.0000,-517.0000) and (1094.3333,-521.3333) ..
    (1101.0000,-528.0000) .. controls (1105.0000,-528.0000) and
    (1108.6667,-526.3333) .. (1112.0000,-523.0000) -- (1112.0000,-512.0000) --
    cycle(1064.0000,-543.0000) -- (1046.0000,-543.0000) -- (1046.0000,-548.0000)
    -- (1064.0000,-548.0000) -- (1064.0000,-543.0000) --
    cycle(1228.0000,-360.0000) .. controls (1227.3333,-357.3333) and
    (1225.6667,-354.6667) .. (1223.0000,-352.0000) -- (1212.0000,-352.0000) --
    (1215.0000,-364.0000) .. controls (1221.0000,-364.0000) and
    (1225.3333,-362.6667) .. (1228.0000,-360.0000) -- cycle(1026.0000,-548.0000)
    .. controls (1023.3333,-545.3333) and (1020.0000,-544.0000) ..
    (1016.0000,-544.0000) -- (1014.0000,-544.0000) .. controls
    (1014.0000,-545.3333) and (1016.0000,-548.0000) .. (1020.0000,-552.0000) ..
    controls (1018.6667,-553.3333) and (1015.0000,-556.0000) ..
    (1009.0000,-560.0000) -- (1012.0000,-566.0000) -- (1018.0000,-562.0000) ..
    controls (1020.6667,-555.3333) and (1023.3333,-550.6667) ..
    (1026.0000,-548.0000) -- cycle(1122.0000,-425.0000) -- (1107.0000,-418.0000)
    -- (1107.0000,-423.0000) -- (1121.0000,-430.0000) -- (1122.0000,-425.0000) --
    cycle(1044.0000,-618.0000) .. controls (1044.0000,-596.0000) and
    (1034.3333,-585.0000) .. (1015.0000,-585.0000) .. controls
    (1013.0000,-585.0000) and (1009.6667,-585.3333) .. (1005.0000,-586.0000) ..
    controls (1001.0000,-587.3333) and (998.0000,-588.0000) ..
    (996.0000,-588.0000) .. controls (987.3333,-588.0000) and (970.6667,-581.0000)
    .. (946.0000,-567.0000) .. controls (946.0000,-560.3333) and
    (951.0000,-550.3333) .. (961.0000,-537.0000) -- (967.0000,-540.0000) --
    (973.0000,-537.0000) .. controls (973.6667,-546.3333) and (983.3333,-552.6667)
    .. (1002.0000,-556.0000) .. controls (1002.0000,-540.6667) and
    (997.3333,-532.6667) .. (988.0000,-532.0000) .. controls (988.0000,-531.3333)
    and (995.0000,-523.3333) .. (1009.0000,-508.0000) .. controls
    (1009.0000,-507.3333) and (1009.6667,-504.0000) .. (1011.0000,-498.0000) ..
    controls (1017.0000,-492.0000) and (1024.0000,-489.0000) ..
    (1032.0000,-489.0000) .. controls (1029.3333,-482.3333) and
    (1028.0000,-472.3333) .. (1028.0000,-459.0000) .. controls
    (1028.0000,-462.3333) and (1027.0000,-465.0000) .. (1025.0000,-467.0000) --
    (1022.0000,-461.0000) -- (1018.0000,-468.0000) -- (1020.0000,-471.0000) --
    (1018.0000,-471.0000) .. controls (1014.0000,-471.0000) and
    (1009.6667,-468.6667) .. (1005.0000,-464.0000) .. controls
    (1003.6667,-466.0000) and (998.0000,-471.6667) .. (988.0000,-481.0000) ..
    controls (980.6667,-487.0000) and (977.0000,-493.6667) .. (977.0000,-501.0000)
    .. controls (976.3333,-501.6667) and (975.3333,-502.0000) ..
    (974.0000,-502.0000) .. controls (966.0000,-502.0000) and (962.0000,-499.3333)
    .. (962.0000,-494.0000) .. controls (962.0000,-490.0000) and
    (964.0000,-485.0000) .. (968.0000,-479.0000) .. controls (972.6667,-473.0000)
    and (975.0000,-468.0000) .. (975.0000,-464.0000) -- (975.0000,-442.0000) ..
    controls (968.3333,-442.0000) and (962.3333,-440.6667) .. (957.0000,-438.0000)
    .. controls (956.3333,-446.6667) and (953.6667,-458.6667) ..
    (949.0000,-474.0000) .. controls (944.3333,-476.6667) and (938.0000,-482.0000)
    .. (930.0000,-490.0000) .. controls (932.0000,-508.6667) and
    (934.3333,-527.0000) .. (937.0000,-545.0000) .. controls (940.3333,-567.0000)
    and (947.0000,-584.0000) .. (957.0000,-596.0000) .. controls
    (960.3333,-597.3333) and (963.3333,-598.0000) .. (966.0000,-598.0000) ..
    controls (967.3333,-598.0000) and (969.0000,-597.3333) .. (971.0000,-596.0000)
    .. controls (973.6667,-595.3333) and (975.6667,-595.0000) ..
    (977.0000,-595.0000) .. controls (1005.0000,-595.0000) and
    (1027.3333,-603.3333) .. (1044.0000,-620.0000) -- (1044.0000,-618.0000) --
    cycle(1135.0000,-409.0000) .. controls (1108.3333,-386.3333) and
    (1087.3333,-369.3333) .. (1072.0000,-358.0000) -- (1065.0000,-366.0000) ..
    controls (1067.6667,-372.6667) and (1075.6667,-381.3333) ..
    (1089.0000,-392.0000) .. controls (1103.0000,-403.3333) and
    (1113.6667,-409.0000) .. (1121.0000,-409.0000) -- (1135.0000,-409.0000) --
    cycle(1059.0000,-396.0000) -- (1049.0000,-392.0000) -- (1049.0000,-397.0000)
    -- (1057.0000,-401.0000) -- (1059.0000,-396.0000) --
    cycle(1653.0000,-128.0000) .. controls (1653.0000,-107.3333) and
    (1644.0000,-82.0000) .. (1626.0000,-52.0000) .. controls (1619.3333,-44.6667)
    and (1610.3333,-33.0000) .. (1599.0000,-17.0000) .. controls
    (1594.3333,-3.6667) and (1585.0000,15.6667) .. (1571.0000,41.0000) .. controls
    (1552.3333,64.3333) and (1532.0000,76.0000) .. (1510.0000,76.0000) .. controls
    (1508.6667,76.0000) and (1507.0000,75.3333) .. (1505.0000,74.0000) .. controls
    (1503.6667,73.3333) and (1502.3333,73.0000) .. (1501.0000,73.0000) .. controls
    (1499.6667,73.0000) and (1495.3333,75.0000) .. (1488.0000,79.0000) .. controls
    (1480.6667,83.6667) and (1474.0000,86.0000) .. (1468.0000,86.0000) .. controls
    (1457.3333,86.0000) and (1446.6667,85.6667) .. (1436.0000,85.0000) .. controls
    (1418.6667,66.3333) and (1411.0000,57.0000) .. (1413.0000,57.0000) .. controls
    (1409.6667,57.0000) and (1404.6667,58.3333) .. (1398.0000,61.0000) .. controls
    (1404.0000,57.6667) and (1407.0000,53.3333) .. (1407.0000,48.0000) .. controls
    (1407.0000,48.0000) and (1403.0000,41.3333) .. (1395.0000,28.0000) .. controls
    (1393.0000,28.6667) and (1383.6667,37.3333) .. (1367.0000,54.0000) .. controls
    (1359.6667,46.6667) and (1347.6667,37.3333) .. (1331.0000,26.0000) .. controls
    (1321.0000,25.3333) and (1306.3333,23.0000) .. (1287.0000,19.0000) --
    (1046.0000,127.0000) .. controls (1030.6667,123.6667) and (1017.6667,119.3333)
    .. (1007.0000,114.0000) .. controls (1007.6667,112.6667) and
    (1009.3333,110.6667) .. (1012.0000,108.0000) .. controls (1015.3333,105.3333)
    and (1017.0000,102.6667) .. (1017.0000,100.0000) .. controls
    (1017.0000,89.3333) and (1006.0000,72.3333) .. (984.0000,49.0000) .. controls
    (956.6667,20.3333) and (942.3333,4.6667) .. (941.0000,2.0000) .. controls
    (935.0000,-8.0000) and (931.0000,-22.0000) .. (929.0000,-40.0000) .. controls
    (926.3333,-66.6667) and (924.6667,-81.0000) .. (924.0000,-83.0000) --
    (927.0000,-83.0000) .. controls (930.3333,-83.0000) and (933.0000,-82.0000) ..
    (935.0000,-80.0000) .. controls (944.3333,-96.0000) and (960.6667,-109.3333)
    .. (984.0000,-120.0000) .. controls (1021.3333,-137.3333) and
    (1041.0000,-146.6667) .. (1043.0000,-148.0000) .. controls
    (1053.0000,-154.6667) and (1060.3333,-166.3333) .. (1065.0000,-183.0000) ..
    controls (1071.0000,-206.3333) and (1075.3333,-220.0000) ..
    (1078.0000,-224.0000) .. controls (1080.6667,-222.0000) and
    (1085.0000,-220.0000) .. (1091.0000,-218.0000) .. controls
    (1092.3333,-220.0000) and (1092.0000,-224.0000) .. (1090.0000,-230.0000) --
    (1116.0000,-248.0000) -- (1110.0000,-251.0000) .. controls
    (1116.0000,-261.0000) and (1122.6667,-271.3333) .. (1130.0000,-282.0000) ..
    controls (1137.3333,-292.6667) and (1146.3333,-298.0000) ..
    (1157.0000,-298.0000) .. controls (1160.3333,-298.0000) and
    (1164.6667,-295.3333) .. (1170.0000,-290.0000) .. controls
    (1175.3333,-284.6667) and (1180.0000,-282.0000) .. (1184.0000,-282.0000) ..
    controls (1186.6667,-282.0000) and (1190.3333,-282.3333) ..
    (1195.0000,-283.0000) .. controls (1200.3333,-284.3333) and
    (1204.0000,-285.0000) .. (1206.0000,-285.0000) .. controls
    (1206.0000,-285.0000) and (1206.0000,-290.0000) .. (1206.0000,-300.0000) ..
    controls (1206.0000,-309.3333) and (1216.0000,-326.0000) ..
    (1236.0000,-350.0000) .. controls (1245.3333,-349.3333) and
    (1255.3333,-352.3333) .. (1266.0000,-359.0000) .. controls
    (1261.3333,-362.3333) and (1255.0000,-367.3333) .. (1247.0000,-374.0000) --
    (1267.0000,-374.0000) .. controls (1271.0000,-374.0000) and
    (1276.6667,-372.3333) .. (1284.0000,-369.0000) .. controls
    (1291.3333,-366.3333) and (1297.0000,-365.0000) .. (1301.0000,-365.0000) ..
    controls (1305.0000,-365.0000) and (1310.6667,-365.3333) ..
    (1318.0000,-366.0000) .. controls (1325.3333,-367.3333) and
    (1331.0000,-368.0000) .. (1335.0000,-368.0000) .. controls
    (1327.6667,-368.0000) and (1332.0000,-371.0000) .. (1348.0000,-377.0000) --
    (1355.0000,-370.0000) .. controls (1344.3333,-350.6667) and
    (1339.0000,-338.3333) .. (1339.0000,-333.0000) .. controls
    (1339.0000,-323.6667) and (1336.0000,-317.6667) .. (1330.0000,-315.0000) ..
    controls (1383.3333,-288.3333) and (1415.6667,-275.0000) ..
    (1427.0000,-275.0000) .. controls (1440.3333,-275.0000) and
    (1448.6667,-297.3333) .. (1452.0000,-342.0000) .. controls
    (1453.3333,-370.6667) and (1454.3333,-399.3333) .. (1455.0000,-428.0000) ..
    controls (1463.6667,-423.3333) and (1471.3333,-413.3333) ..
    (1478.0000,-398.0000) .. controls (1489.3333,-374.0000) and
    (1495.0000,-362.0000) .. (1495.0000,-362.0000) .. controls
    (1509.0000,-360.6667) and (1518.3333,-357.0000) .. (1523.0000,-351.0000) ..
    controls (1528.3333,-322.3333) and (1533.6667,-304.0000) ..
    (1539.0000,-296.0000) .. controls (1546.3333,-282.6667) and
    (1561.3333,-271.0000) .. (1584.0000,-261.0000) .. controls
    (1589.3333,-251.0000) and (1600.3333,-239.3333) .. (1617.0000,-226.0000) ..
    controls (1618.3333,-222.6667) and (1624.6667,-213.3333) ..
    (1636.0000,-198.0000) .. controls (1645.3333,-186.0000) and
    (1650.0000,-176.3333) .. (1650.0000,-169.0000) .. controls
    (1650.0000,-166.3333) and (1649.3333,-162.3333) .. (1648.0000,-157.0000) ..
    controls (1647.3333,-152.3333) and (1647.0000,-148.6667) ..
    (1647.0000,-146.0000) .. controls (1647.0000,-144.0000) and
    (1648.0000,-141.0000) .. (1650.0000,-137.0000) .. controls
    (1652.0000,-133.0000) and (1653.0000,-130.0000) .. (1653.0000,-128.0000) --
    cycle(1537.0000,101.0000) .. controls (1523.6667,127.0000) and
    (1512.6667,140.0000) .. (1504.0000,140.0000) .. controls (1498.6667,140.0000)
    and (1494.0000,137.6667) .. (1490.0000,133.0000) -- (1490.0000,109.0000) ..
    controls (1504.6667,105.0000) and (1520.3333,102.3333) .. (1537.0000,101.0000)
    -- cycle(914.0000,-576.0000) .. controls (912.6667,-576.6667) and
    (911.0000,-577.0000) .. (909.0000,-577.0000) .. controls (903.0000,-577.0000)
    and (896.6667,-572.6667) .. (890.0000,-564.0000) .. controls
    (890.0000,-564.0000) and (890.0000,-557.3333) .. (890.0000,-544.0000) ..
    controls (890.0000,-536.0000) and (884.3333,-525.6667) .. (873.0000,-513.0000)
    -- (873.0000,-512.0000) .. controls (873.0000,-510.0000) and
    (873.6667,-507.3333) .. (875.0000,-504.0000) .. controls (877.0000,-500.6667)
    and (878.0000,-498.0000) .. (878.0000,-496.0000) .. controls
    (878.0000,-491.3333) and (875.3333,-486.3333) .. (870.0000,-481.0000) ..
    controls (872.6667,-477.0000) and (875.3333,-470.3333) .. (878.0000,-461.0000)
    -- (871.0000,-467.0000) .. controls (853.6667,-458.3333) and
    (847.0000,-454.0000) .. (851.0000,-454.0000) .. controls (847.0000,-454.0000)
    and (841.3333,-455.6667) .. (834.0000,-459.0000) .. controls
    (826.6667,-462.3333) and (821.0000,-464.0000) .. (817.0000,-464.0000) ..
    controls (802.3333,-464.0000) and (791.6667,-459.6667) .. (785.0000,-451.0000)
    .. controls (781.0000,-457.6667) and (775.6667,-461.0000) ..
    (769.0000,-461.0000) .. controls (767.0000,-461.0000) and (764.6667,-460.3333)
    .. (762.0000,-459.0000) .. controls (759.3333,-457.6667) and
    (757.0000,-457.0000) .. (755.0000,-457.0000) .. controls (753.0000,-457.0000)
    and (745.0000,-468.0000) .. (731.0000,-490.0000) .. controls
    (730.3333,-491.3333) and (723.6667,-498.3333) .. (711.0000,-511.0000) ..
    controls (703.6667,-519.0000) and (700.0000,-528.3333) .. (700.0000,-539.0000)
    .. controls (700.0000,-547.6667) and (703.6667,-555.6667) ..
    (711.0000,-563.0000) .. controls (716.3333,-562.3333) and (721.0000,-558.0000)
    .. (725.0000,-550.0000) .. controls (735.6667,-552.0000) and
    (741.6667,-563.3333) .. (743.0000,-584.0000) .. controls (753.0000,-588.0000)
    and (766.3333,-596.6667) .. (783.0000,-610.0000) .. controls
    (783.6667,-610.6667) and (785.6667,-616.3333) .. (789.0000,-627.0000) ..
    controls (792.3333,-635.6667) and (795.3333,-640.0000) .. (798.0000,-640.0000)
    .. controls (800.0000,-640.0000) and (803.0000,-637.6667) ..
    (807.0000,-633.0000) .. controls (810.3333,-635.6667) and (812.3333,-638.3333)
    .. (813.0000,-641.0000) -- (806.0000,-644.0000) .. controls
    (812.6667,-648.0000) and (823.6667,-666.3333) .. (839.0000,-699.0000) ..
    controls (843.0000,-701.6667) and (846.3333,-703.0000) .. (849.0000,-703.0000)
    .. controls (848.3333,-703.0000) and (856.0000,-698.0000) ..
    (872.0000,-688.0000) .. controls (872.6667,-688.0000) and (883.6667,-684.3333)
    .. (905.0000,-677.0000) .. controls (901.0000,-674.3333) and
    (895.6667,-669.6667) .. (889.0000,-663.0000) .. controls (889.0000,-662.3333)
    and (889.3333,-661.0000) .. (890.0000,-659.0000) .. controls
    (890.6667,-657.0000) and (891.0000,-655.6667) .. (891.0000,-655.0000) ..
    controls (891.0000,-655.0000) and (888.3333,-651.3333) .. (883.0000,-644.0000)
    .. controls (878.3333,-636.6667) and (876.0000,-629.6667) ..
    (876.0000,-623.0000) .. controls (876.0000,-622.3333) and (876.3333,-621.3333)
    .. (877.0000,-620.0000) .. controls (879.6667,-613.3333) and
    (890.6667,-602.0000) .. (910.0000,-586.0000) .. controls (912.6667,-584.0000)
    and (914.0000,-580.6667) .. (914.0000,-576.0000) -- cycle(1036.0000,-387.0000)
    .. controls (1016.6667,-376.3333) and (1003.6667,-371.0000) ..
    (997.0000,-371.0000) -- (979.0000,-371.0000) .. controls (977.0000,-373.6667)
    and (974.6667,-375.0000) .. (972.0000,-375.0000) .. controls
    (978.6667,-381.0000) and (989.0000,-384.0000) .. (1003.0000,-384.0000) ..
    controls (1020.3333,-384.0000) and (1031.3333,-385.0000) ..
    (1036.0000,-387.0000) -- cycle(1007.0000,-347.0000) .. controls
    (1001.6667,-345.6667) and (997.6667,-345.0000) .. (995.0000,-345.0000) ..
    controls (989.0000,-345.0000) and (979.3333,-346.6667) .. (966.0000,-350.0000)
    .. controls (970.0000,-357.3333) and (975.6667,-361.0000) ..
    (983.0000,-361.0000) .. controls (989.6667,-361.0000) and (997.6667,-356.3333)
    .. (1007.0000,-347.0000) -- cycle(966.0000,-370.0000) .. controls
    (962.0000,-369.3333) and (956.3333,-368.3333) .. (949.0000,-367.0000) ..
    controls (945.6667,-366.3333) and (940.6667,-363.6667) .. (934.0000,-359.0000)
    .. controls (927.3333,-354.3333) and (922.3333,-352.0000) ..
    (919.0000,-352.0000) .. controls (916.3333,-352.0000) and (912.3333,-352.3333)
    .. (907.0000,-353.0000) .. controls (902.3333,-354.3333) and
    (898.6667,-355.0000) .. (896.0000,-355.0000) -- (896.0000,-357.0000) ..
    controls (896.0000,-366.3333) and (899.0000,-371.0000) .. (905.0000,-371.0000)
    .. controls (906.3333,-371.0000) and (907.6667,-370.3333) ..
    (909.0000,-369.0000) .. controls (910.3333,-368.3333) and (911.6667,-368.0000)
    .. (913.0000,-368.0000) .. controls (901.0000,-368.0000) and
    (916.0000,-372.3333) .. (958.0000,-381.0000) .. controls (959.3333,-378.3333)
    and (962.0000,-374.6667) .. (966.0000,-370.0000) -- cycle(888.0000,-356.0000)
    .. controls (822.0000,-349.3333) and (789.6667,-346.0000) ..
    (791.0000,-346.0000) .. controls (781.6667,-346.0000) and (767.3333,-346.3333)
    .. (748.0000,-347.0000) .. controls (728.6667,-348.3333) and
    (714.3333,-349.0000) .. (705.0000,-349.0000) .. controls (706.3333,-349.0000)
    and (694.3333,-352.3333) .. (669.0000,-359.0000) .. controls
    (674.3333,-371.0000) and (680.0000,-377.0000) .. (686.0000,-377.0000) ..
    controls (690.6667,-377.0000) and (695.0000,-375.0000) .. (699.0000,-371.0000)
    .. controls (701.0000,-375.6667) and (702.6667,-379.0000) ..
    (704.0000,-381.0000) .. controls (708.6667,-381.0000) and (712.6667,-377.6667)
    .. (716.0000,-371.0000) .. controls (720.6667,-371.0000) and
    (723.0000,-373.0000) .. (723.0000,-377.0000) .. controls (731.0000,-373.0000)
    and (737.6667,-371.0000) .. (743.0000,-371.0000) .. controls
    (745.6667,-371.0000) and (756.6667,-373.3333) .. (776.0000,-378.0000) ..
    controls (795.3333,-383.3333) and (819.0000,-386.0000) .. (847.0000,-386.0000)
    .. controls (841.6667,-384.0000) and (834.3333,-380.0000) ..
    (825.0000,-374.0000) .. controls (827.0000,-372.6667) and (829.6667,-371.0000)
    .. (833.0000,-369.0000) .. controls (837.6667,-369.6667) and
    (842.6667,-370.0000) .. (848.0000,-370.0000) .. controls (856.0000,-370.0000)
    and (861.6667,-368.3333) .. (865.0000,-365.0000) .. controls
    (867.6667,-367.0000) and (873.0000,-368.0000) .. (881.0000,-368.0000) ..
    controls (885.6667,-364.0000) and (888.0000,-360.0000) .. (888.0000,-356.0000)
    -- cycle(675.0000,-449.0000) .. controls (674.3333,-446.3333) and
    (672.6667,-443.6667) .. (670.0000,-441.0000) .. controls (657.3333,-449.0000)
    and (648.3333,-457.3333) .. (643.0000,-466.0000) .. controls
    (644.3333,-466.6667) and (646.3333,-467.0000) .. (649.0000,-467.0000) ..
    controls (660.3333,-467.0000) and (669.0000,-461.0000) .. (675.0000,-449.0000)
    -- cycle(379.0000,-735.0000) -- (375.0000,-717.0000) -- (370.0000,-717.0000)
    -- (373.0000,-735.0000) -- (379.0000,-735.0000) -- cycle(671.0000,-378.0000)
    -- (664.0000,-374.0000) .. controls (660.0000,-374.0000) and
    (655.6667,-376.6667) .. (651.0000,-382.0000) .. controls (646.3333,-387.3333)
    and (642.0000,-390.0000) .. (638.0000,-390.0000) .. controls
    (636.6667,-390.0000) and (635.0000,-389.3333) .. (633.0000,-388.0000) ..
    controls (631.0000,-387.3333) and (629.3333,-387.0000) .. (628.0000,-387.0000)
    .. controls (613.3333,-387.0000) and (583.3333,-411.6667) ..
    (538.0000,-461.0000) -- (538.0000,-463.0000) .. controls (538.0000,-476.3333)
    and (538.6667,-480.0000) .. (540.0000,-474.0000) -- (542.0000,-476.0000) --
    (537.0000,-477.0000) .. controls (534.3333,-476.3333) and (533.0000,-475.6667)
    .. (533.0000,-475.0000) .. controls (533.0000,-474.3333) and
    (532.3333,-473.6667) .. (531.0000,-473.0000) .. controls (525.6667,-473.0000)
    and (520.0000,-478.0000) .. (514.0000,-488.0000) .. controls
    (509.3333,-494.6667) and (505.0000,-501.6667) .. (501.0000,-509.0000) ..
    controls (497.0000,-511.0000) and (491.0000,-514.3333) .. (483.0000,-519.0000)
    .. controls (471.0000,-530.3333) and (453.0000,-547.3333) ..
    (429.0000,-570.0000) -- (429.0000,-582.0000) .. controls (462.3333,-582.0000)
    and (476.3333,-581.6667) .. (471.0000,-581.0000) .. controls
    (484.3333,-565.6667) and (496.3333,-554.6667) .. (507.0000,-548.0000) ..
    controls (507.6667,-542.6667) and (510.0000,-538.0000) .. (514.0000,-534.0000)
    .. controls (515.3333,-536.0000) and (518.0000,-538.0000) ..
    (522.0000,-540.0000) -- (524.0000,-535.0000) -- (521.0000,-529.0000) --
    (526.0000,-524.0000) .. controls (532.0000,-530.6667) and (537.3333,-534.0000)
    .. (542.0000,-534.0000) .. controls (542.6667,-534.0000) and
    (548.6667,-531.6667) .. (560.0000,-527.0000) .. controls (555.3333,-514.3333)
    and (553.0000,-511.0000) .. (553.0000,-517.0000) .. controls
    (553.0000,-515.6667) and (554.0000,-512.6667) .. (556.0000,-508.0000) ..
    controls (556.6667,-508.0000) and (559.3333,-511.3333) .. (564.0000,-518.0000)
    .. controls (574.0000,-518.0000) and (583.3333,-513.6667) ..
    (592.0000,-505.0000) .. controls (601.3333,-497.0000) and (605.3333,-488.0000)
    .. (604.0000,-478.0000) .. controls (606.6667,-477.3333) and
    (611.0000,-476.3333) .. (617.0000,-475.0000) .. controls (619.6667,-467.6667)
    and (634.0000,-455.3333) .. (660.0000,-438.0000) .. controls
    (665.3333,-426.6667) and (668.0000,-417.0000) .. (668.0000,-409.0000) ..
    controls (668.0000,-403.6667) and (665.6667,-400.6667) .. (661.0000,-400.0000)
    .. controls (657.0000,-399.3333) and (655.0000,-398.0000) ..
    (655.0000,-396.0000) .. controls (659.0000,-395.3333) and (664.3333,-393.0000)
    .. (671.0000,-389.0000) -- (671.0000,-378.0000) -- cycle(231.0000,-564.0000)
    .. controls (231.0000,-557.3333) and (226.0000,-549.3333) ..
    (216.0000,-540.0000) .. controls (206.6667,-544.6667) and (202.0000,-552.0000)
    .. (202.0000,-562.0000) -- (202.0000,-617.0000) .. controls
    (221.3333,-604.3333) and (231.0000,-586.6667) .. (231.0000,-564.0000) --
    cycle(1221.0000,-580.0000) -- (1219.0000,-585.0000) -- (1221.0000,-591.0000)
    .. controls (1219.6667,-591.0000) and (1216.6667,-589.6667) ..
    (1212.0000,-587.0000) .. controls (1213.3333,-585.0000) and
    (1216.3333,-582.6667) .. (1221.0000,-580.0000) -- cycle(1245.0000,-551.0000)
    -- (1245.0000,-559.0000) -- (1239.0000,-559.0000) -- (1239.0000,-551.0000) --
    (1245.0000,-551.0000) -- cycle(887.0000,-531.0000) -- (887.0000,-540.0000) --
    (881.0000,-540.0000) -- (881.0000,-531.0000) -- (887.0000,-531.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F310.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2130.0000,-582.0000) ..
    controls (2130.0000,-299.3333) and (2030.0000,-58.0000) ..
    (1830.0000,142.0000) .. controls (1630.0000,342.0000) and (1388.6667,442.0000)
    .. (1106.0000,442.0000) .. controls (823.3333,442.0000) and
    (582.0000,342.0000) .. (382.0000,142.0000) .. controls (182.0000,-58.0000) and
    (82.0000,-299.3333) .. (82.0000,-582.0000) .. controls (82.0000,-864.6667) and
    (182.0000,-1106.0000) .. (382.0000,-1306.0000) .. controls
    (582.0000,-1506.0000) and (823.3333,-1606.0000) .. (1106.0000,-1606.0000) ..
    controls (1388.6667,-1606.0000) and (1630.0000,-1506.0000) ..
    (1830.0000,-1306.0000) .. controls (2030.0000,-1106.0000) and
    (2130.0000,-864.6667) .. (2130.0000,-582.0000) -- cycle(1758.0000,-1294.0000)
    .. controls (1633.3333,-1408.0000) and (1489.6667,-1484.0000) ..
    (1327.0000,-1522.0000) .. controls (1405.0000,-1400.6667) and
    (1470.3333,-1271.6667) .. (1523.0000,-1135.0000) .. controls
    (1609.6667,-1179.6667) and (1688.0000,-1232.6667) .. (1758.0000,-1294.0000) --
    cycle(2072.0000,-611.0000) .. controls (2064.6667,-859.6667) and
    (1974.3333,-1073.6667) .. (1801.0000,-1253.0000) .. controls
    (1725.0000,-1185.6667) and (1639.3333,-1128.0000) .. (1544.0000,-1080.0000) ..
    controls (1602.0000,-914.6667) and (1633.0000,-758.3333) ..
    (1637.0000,-611.0000) -- (2072.0000,-611.0000) -- cycle(1469.0000,-1110.0000)
    .. controls (1410.3333,-1264.6667) and (1336.0000,-1407.3333) ..
    (1246.0000,-1538.0000) .. controls (1206.6667,-1544.0000) and
    (1169.6667,-1547.3333) .. (1135.0000,-1548.0000) -- (1135.0000,-1025.0000) ..
    controls (1242.3333,-1029.6667) and (1353.6667,-1058.0000) ..
    (1469.0000,-1110.0000) -- cycle(1076.0000,-1025.0000) --
    (1076.0000,-1548.0000) .. controls (1042.0000,-1547.3333) and
    (1005.3333,-1544.0000) .. (966.0000,-1538.0000) .. controls
    (876.6667,-1407.3333) and (802.3333,-1264.6667) .. (743.0000,-1110.0000) ..
    controls (858.3333,-1058.0000) and (969.3333,-1029.6667) ..
    (1076.0000,-1025.0000) -- cycle(1578.0000,-611.0000) .. controls
    (1574.0000,-749.0000) and (1544.6667,-896.6667) .. (1490.0000,-1054.0000) ..
    controls (1368.6667,-1000.0000) and (1250.3333,-970.6667) ..
    (1135.0000,-966.0000) -- (1135.0000,-611.0000) -- (1578.0000,-611.0000) --
    cycle(2072.0000,-552.0000) -- (1637.0000,-552.0000) .. controls
    (1633.0000,-405.3333) and (1602.0000,-249.3333) .. (1544.0000,-84.0000) ..
    controls (1639.3333,-35.3333) and (1725.0000,22.3333) .. (1801.0000,89.0000)
    .. controls (1974.3333,-89.6667) and (2064.6667,-303.3333) ..
    (2072.0000,-552.0000) -- cycle(885.0000,-1522.0000) .. controls
    (722.3333,-1484.0000) and (578.6667,-1408.0000) .. (454.0000,-1294.0000) ..
    controls (524.0000,-1232.6667) and (602.3333,-1179.6667) ..
    (689.0000,-1135.0000) .. controls (741.6667,-1271.0000) and
    (807.0000,-1400.0000) .. (885.0000,-1522.0000) -- cycle(1076.0000,-611.0000)
    -- (1076.0000,-966.0000) .. controls (961.3333,-970.6667) and
    (843.3333,-1000.0000) .. (722.0000,-1054.0000) .. controls
    (667.3333,-896.6667) and (638.0000,-749.0000) .. (634.0000,-611.0000) --
    (1076.0000,-611.0000) -- cycle(1578.0000,-552.0000) -- (1135.0000,-552.0000)
    -- (1135.0000,-198.0000) .. controls (1250.3333,-193.3333) and
    (1368.6667,-164.0000) .. (1490.0000,-110.0000) .. controls
    (1544.6667,-267.3333) and (1574.0000,-414.6667) .. (1578.0000,-552.0000) --
    cycle(1758.0000,130.0000) .. controls (1688.0000,68.6667) and
    (1609.6667,15.6667) .. (1523.0000,-29.0000) .. controls (1470.3333,107.0000)
    and (1405.0000,236.0000) .. (1327.0000,358.0000) .. controls
    (1489.6667,320.0000) and (1633.3333,244.0000) .. (1758.0000,130.0000) --
    cycle(668.0000,-1080.0000) .. controls (572.6667,-1128.6667) and
    (487.0000,-1186.3333) .. (411.0000,-1253.0000) .. controls
    (237.6667,-1074.3333) and (147.3333,-860.3333) .. (140.0000,-611.0000) --
    (575.0000,-611.0000) .. controls (579.0000,-758.3333) and (610.0000,-914.6667)
    .. (668.0000,-1080.0000) -- cycle(1076.0000,-198.0000) --
    (1076.0000,-552.0000) -- (634.0000,-552.0000) .. controls (638.0000,-414.6667)
    and (667.3333,-267.3333) .. (722.0000,-110.0000) .. controls
    (843.3333,-164.0000) and (961.3333,-193.3333) .. (1076.0000,-198.0000) --
    cycle(1469.0000,-54.0000) .. controls (1353.6667,-106.0000) and
    (1242.3333,-134.3333) .. (1135.0000,-139.0000) -- (1135.0000,384.0000) ..
    controls (1169.6667,383.3333) and (1206.6667,380.0000) .. (1246.0000,374.0000)
    .. controls (1335.3333,243.3333) and (1409.6667,100.6667) ..
    (1469.0000,-54.0000) -- cycle(1076.0000,384.0000) -- (1076.0000,-139.0000) ..
    controls (969.3333,-134.3333) and (858.3333,-106.0000) .. (743.0000,-54.0000)
    .. controls (801.6667,100.6667) and (876.0000,243.3333) .. (966.0000,374.0000)
    .. controls (1005.3333,380.0000) and (1042.0000,383.3333) ..
    (1076.0000,384.0000) -- cycle(668.0000,-84.0000) .. controls
    (610.0000,-249.3333) and (579.0000,-405.3333) .. (575.0000,-552.0000) --
    (140.0000,-552.0000) .. controls (147.3333,-304.0000) and (237.6667,-90.3333)
    .. (411.0000,89.0000) .. controls (487.0000,22.3333) and (572.6667,-35.3333)
    .. (668.0000,-84.0000) -- cycle(885.0000,358.0000) .. controls
    (807.0000,236.0000) and (741.6667,107.0000) .. (689.0000,-29.0000) .. controls
    (602.3333,15.6667) and (524.0000,68.6667) .. (454.0000,130.0000) .. controls
    (578.6667,244.0000) and (722.3333,320.0000) .. (885.0000,358.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F311.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1790.0000,-605.0000) ..
    controls (1790.0000,-371.6667) and (1706.0000,-170.6667) ..
    (1538.0000,-2.0000) .. controls (1370.0000,166.6667) and (1169.3333,251.0000)
    .. (936.0000,251.0000) .. controls (700.0000,251.0000) and (498.6667,167.3333)
    .. (332.0000,0.0000) .. controls (165.3333,-167.3333) and (82.0000,-369.0000)
    .. (82.0000,-605.0000) .. controls (82.0000,-841.0000) and
    (165.0000,-1042.6667) .. (331.0000,-1210.0000) .. controls
    (497.6667,-1377.3333) and (698.6667,-1461.0000) .. (934.0000,-1461.0000) ..
    controls (1168.6667,-1461.0000) and (1370.0000,-1377.0000) ..
    (1538.0000,-1209.0000) .. controls (1706.0000,-1041.0000) and
    (1790.0000,-839.6667) .. (1790.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F312.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1817.0000,-605.0000) ..
    controls (1817.0000,-436.3333) and (1772.6667,-282.6667) ..
    (1684.0000,-144.0000) .. controls (1596.0000,-6.0000) and (1475.6667,99.6667)
    .. (1323.0000,173.0000) .. controls (1199.6667,232.3333) and
    (1075.3333,262.0000) .. (950.0000,262.0000) .. controls (706.6667,262.0000)
    and (501.0000,177.6667) .. (333.0000,9.0000) .. controls (165.6667,-159.0000)
    and (82.0000,-364.6667) .. (82.0000,-608.0000) .. controls (82.0000,-844.6667)
    and (167.0000,-1048.6667) .. (337.0000,-1220.0000) .. controls
    (507.6667,-1392.0000) and (711.0000,-1478.0000) .. (947.0000,-1478.0000) ..
    controls (1113.6667,-1478.0000) and (1266.6667,-1434.3333) ..
    (1406.0000,-1347.0000) .. controls (1542.0000,-1261.0000) and
    (1650.0000,-1143.3333) .. (1730.0000,-994.0000) .. controls
    (1788.0000,-885.3333) and (1817.0000,-755.6667) .. (1817.0000,-605.0000) --
    cycle(1756.0000,-608.0000) .. controls (1756.0000,-933.3333) and
    (1599.3333,-1177.6667) .. (1286.0000,-1341.0000) .. controls
    (1196.0000,-1387.6667) and (1104.3333,-1410.6667) .. (1011.0000,-1410.0000) --
    (1004.0000,-1410.0000) .. controls (1045.3333,-1397.3333) and
    (1078.6667,-1383.0000) .. (1104.0000,-1367.0000) .. controls
    (1204.6667,-1303.0000) and (1282.6667,-1189.3333) .. (1338.0000,-1026.0000) ..
    controls (1383.3333,-891.3333) and (1406.0000,-752.0000) ..
    (1406.0000,-608.0000) .. controls (1406.0000,-460.0000) and
    (1382.6667,-319.0000) .. (1336.0000,-185.0000) .. controls
    (1280.0000,-25.0000) and (1199.6667,89.3333) .. (1095.0000,158.0000) ..
    controls (1060.3333,180.6667) and (1028.3333,192.6667) .. (999.0000,194.0000)
    .. controls (1018.3333,195.3333) and (1028.6667,196.0000) ..
    (1030.0000,196.0000) .. controls (1036.6667,196.0000) and (1052.3333,194.0000)
    .. (1077.0000,190.0000) .. controls (1135.0000,180.6667) and
    (1193.6667,164.3333) .. (1253.0000,141.0000) .. controls (1359.0000,99.6667)
    and (1460.3333,24.3333) .. (1557.0000,-85.0000) .. controls
    (1658.3333,-198.3333) and (1717.6667,-308.6667) .. (1735.0000,-416.0000) ..
    controls (1749.0000,-502.0000) and (1756.0000,-566.0000) ..
    (1756.0000,-608.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F313.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1771.0000,-600.0000) ..
    controls (1771.0000,-370.0000) and (1687.6667,-171.6667) ..
    (1521.0000,-5.0000) .. controls (1354.3333,161.0000) and (1156.0000,244.0000)
    .. (926.0000,244.0000) .. controls (768.0000,244.0000) and (622.0000,203.3333)
    .. (488.0000,122.0000) .. controls (354.0000,41.3333) and (249.6667,-68.6667)
    .. (175.0000,-208.0000) .. controls (113.0000,-323.3333) and
    (82.0000,-455.0000) .. (82.0000,-603.0000) .. controls (82.0000,-833.0000) and
    (164.6667,-1031.3333) .. (330.0000,-1198.0000) .. controls
    (496.0000,-1365.3333) and (694.0000,-1449.0000) .. (924.0000,-1449.0000) ..
    controls (1097.3333,-1449.0000) and (1254.3333,-1401.6667) ..
    (1395.0000,-1307.0000) .. controls (1533.6667,-1214.3333) and
    (1638.3333,-1088.0000) .. (1709.0000,-928.0000) .. controls
    (1750.3333,-834.6667) and (1771.0000,-725.3333) .. (1771.0000,-600.0000) --
    cycle(1711.0000,-603.0000) .. controls (1711.0000,-722.3333) and
    (1687.3333,-832.3333) .. (1640.0000,-933.0000) .. controls
    (1579.3333,-1062.3333) and (1486.3333,-1170.0000) .. (1361.0000,-1256.0000) ..
    controls (1231.6667,-1344.6667) and (1097.3333,-1389.0000) ..
    (958.0000,-1389.0000) -- (929.0000,-1389.0000) -- (929.0000,179.0000) --
    (1013.0000,179.0000) .. controls (1054.3333,179.0000) and (1111.6667,166.0000)
    .. (1185.0000,140.0000) .. controls (1344.3333,83.3333) and
    (1471.6667,-12.3333) .. (1567.0000,-147.0000) .. controls
    (1663.0000,-282.3333) and (1711.0000,-434.3333) .. (1711.0000,-603.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F314.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1830.0000,-618.0000) ..
    controls (1830.0000,-380.0000) and (1743.6667,-174.6667) ..
    (1571.0000,-2.0000) .. controls (1399.0000,170.0000) and (1194.0000,256.0000)
    .. (956.0000,256.0000) .. controls (711.3333,256.0000) and (504.3333,171.0000)
    .. (335.0000,1.0000) .. controls (166.3333,-168.3333) and (82.0000,-375.3333)
    .. (82.0000,-620.0000) .. controls (82.0000,-859.3333) and
    (168.0000,-1065.0000) .. (340.0000,-1237.0000) .. controls
    (512.6667,-1409.6667) and (718.6667,-1496.0000) .. (958.0000,-1496.0000) ..
    controls (1124.0000,-1496.0000) and (1277.0000,-1451.6667) ..
    (1417.0000,-1363.0000) .. controls (1554.3333,-1276.3333) and
    (1662.6667,-1158.3333) .. (1742.0000,-1009.0000) .. controls
    (1800.6667,-899.0000) and (1830.0000,-768.6667) .. (1830.0000,-618.0000) --
    cycle(1768.0000,-620.0000) .. controls (1768.0000,-840.6667) and
    (1689.0000,-1031.3333) .. (1531.0000,-1192.0000) .. controls
    (1373.6667,-1353.3333) and (1185.0000,-1434.0000) .. (965.0000,-1434.0000) ..
    controls (844.3333,-1434.0000) and (740.0000,-1364.6667) ..
    (652.0000,-1226.0000) .. controls (582.0000,-1114.0000) and
    (537.0000,-989.0000) .. (517.0000,-851.0000) .. controls (506.3333,-776.3333)
    and (501.0000,-699.3333) .. (501.0000,-620.0000) .. controls
    (501.0000,-329.3333) and (568.3333,-104.6667) .. (703.0000,54.0000) ..
    controls (739.6667,97.3333) and (774.3333,129.3333) .. (807.0000,150.0000) ..
    controls (849.0000,176.6667) and (905.6667,190.0000) .. (977.0000,190.0000) ..
    controls (1193.0000,190.0000) and (1379.3333,108.6667) .. (1536.0000,-54.0000)
    .. controls (1690.6667,-214.6667) and (1768.0000,-403.3333) ..
    (1768.0000,-620.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F315.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-609.0000) ..
    controls (1756.0000,-439.0000) and (1711.6667,-286.3333) ..
    (1623.0000,-151.0000) .. controls (1535.0000,-16.3333) and (1413.0000,86.6667)
    .. (1257.0000,158.0000) .. controls (1154.3333,204.6667) and
    (1041.6667,228.0000) .. (919.0000,228.0000) .. controls (687.6667,228.0000)
    and (490.3333,146.0000) .. (327.0000,-18.0000) .. controls
    (163.6667,-182.0000) and (82.0000,-379.6667) .. (82.0000,-611.0000) ..
    controls (82.0000,-841.6667) and (163.3333,-1039.0000) ..
    (326.0000,-1203.0000) .. controls (488.6667,-1367.6667) and
    (685.3333,-1450.0000) .. (916.0000,-1450.0000) .. controls
    (1077.3333,-1450.0000) and (1225.0000,-1408.0000) .. (1359.0000,-1324.0000) ..
    controls (1489.6667,-1242.0000) and (1593.6667,-1128.6667) ..
    (1671.0000,-984.0000) .. controls (1727.6667,-878.0000) and
    (1756.0000,-753.0000) .. (1756.0000,-609.0000) -- cycle(1696.0000,-611.0000)
    .. controls (1696.0000,-825.0000) and (1619.6667,-1008.3333) ..
    (1467.0000,-1161.0000) .. controls (1315.0000,-1314.3333) and
    (1132.3333,-1391.0000) .. (919.0000,-1391.0000) .. controls
    (705.6667,-1391.0000) and (522.6667,-1314.3333) .. (370.0000,-1161.0000) ..
    controls (217.3333,-1007.6667) and (141.0000,-824.3333) ..
    (141.0000,-611.0000) .. controls (141.0000,-396.3333) and (217.0000,-213.3333)
    .. (369.0000,-62.0000) .. controls (521.0000,88.6667) and (704.3333,164.0000)
    .. (919.0000,164.0000) .. controls (1133.6667,164.0000) and
    (1316.6667,88.6667) .. (1468.0000,-62.0000) .. controls (1620.0000,-213.3333)
    and (1696.0000,-396.3333) .. (1696.0000,-611.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F316.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1755.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1817.0000,-629.0000) ..
    controls (1817.0000,-393.0000) and (1731.3333,-189.3333) ..
    (1560.0000,-18.0000) .. controls (1389.3333,153.3333) and (1186.0000,239.0000)
    .. (950.0000,239.0000) .. controls (710.0000,239.0000) and (505.3333,154.0000)
    .. (336.0000,-16.0000) .. controls (166.6667,-186.0000) and
    (82.0000,-391.0000) .. (82.0000,-631.0000) .. controls (82.0000,-870.3333) and
    (166.3333,-1075.0000) .. (335.0000,-1245.0000) .. controls
    (503.6667,-1415.6667) and (707.6667,-1501.0000) .. (947.0000,-1501.0000) ..
    controls (1115.0000,-1501.0000) and (1270.3333,-1456.6667) ..
    (1413.0000,-1368.0000) .. controls (1555.6667,-1279.3333) and
    (1663.0000,-1159.3333) .. (1735.0000,-1008.0000) .. controls
    (1789.6667,-893.3333) and (1817.0000,-767.0000) .. (1817.0000,-629.0000) --
    cycle(1401.0000,-631.0000) .. controls (1401.0000,-706.3333) and
    (1395.6667,-781.3333) .. (1385.0000,-856.0000) .. controls
    (1365.0000,-996.6667) and (1320.6667,-1122.0000) .. (1252.0000,-1232.0000) ..
    controls (1166.0000,-1370.6667) and (1062.0000,-1440.0000) ..
    (940.0000,-1440.0000) .. controls (722.0000,-1440.0000) and
    (534.6667,-1359.6667) .. (378.0000,-1199.0000) .. controls
    (221.3333,-1038.3333) and (143.0000,-849.0000) .. (143.0000,-631.0000) ..
    controls (143.0000,-414.3333) and (219.3333,-226.6667) .. (372.0000,-68.0000)
    .. controls (527.3333,92.6667) and (712.6667,173.0000) .. (928.0000,173.0000)
    .. controls (982.6667,173.0000) and (1023.3333,167.6667) ..
    (1050.0000,157.0000) .. controls (1117.3333,130.3333) and (1181.6667,71.6667)
    .. (1243.0000,-19.0000) .. controls (1348.3333,-175.0000) and
    (1401.0000,-379.0000) .. (1401.0000,-631.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F317.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1825.0000,-603.0000) ..
    controls (1825.0000,-365.0000) and (1739.3333,-160.0000) ..
    (1568.0000,12.0000) .. controls (1396.6667,184.6667) and (1192.0000,271.0000)
    .. (954.0000,271.0000) .. controls (712.6667,271.0000) and (507.0000,185.6667)
    .. (337.0000,15.0000) .. controls (167.0000,-155.6667) and (82.0000,-361.6667)
    .. (82.0000,-603.0000) .. controls (82.0000,-843.6667) and
    (166.6667,-1049.3333) .. (336.0000,-1220.0000) .. controls
    (506.0000,-1391.3333) and (711.0000,-1477.0000) .. (951.0000,-1477.0000) ..
    controls (1190.3333,-1477.0000) and (1395.6667,-1391.0000) ..
    (1567.0000,-1219.0000) .. controls (1739.0000,-1047.6667) and
    (1825.0000,-842.3333) .. (1825.0000,-603.0000) -- cycle(951.0000,204.0000) --
    (951.0000,-1415.0000) -- (921.0000,-1415.0000) .. controls
    (893.0000,-1415.0000) and (850.0000,-1409.0000) .. (792.0000,-1397.0000) ..
    controls (602.0000,-1357.6667) and (446.3333,-1264.0000) ..
    (325.0000,-1116.0000) .. controls (204.3333,-968.0000) and
    (144.0000,-797.0000) .. (144.0000,-603.0000) .. controls (144.0000,-445.6667)
    and (185.3333,-302.0000) .. (268.0000,-172.0000) .. controls
    (350.6667,-42.6667) and (463.3333,58.0000) .. (606.0000,130.0000) .. controls
    (629.3333,142.0000) and (672.0000,157.0000) .. (734.0000,175.0000) .. controls
    (799.3333,194.3333) and (842.6667,204.0000) .. (864.0000,204.0000) --
    (951.0000,204.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F318.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1805.0000,-596.0000) ..
    controls (1805.0000,-360.0000) and (1720.3333,-157.0000) ..
    (1551.0000,13.0000) .. controls (1381.6667,183.0000) and (1179.3333,268.0000)
    .. (944.0000,268.0000) .. controls (705.3333,268.0000) and (502.0000,183.6667)
    .. (334.0000,15.0000) .. controls (166.0000,-153.6667) and (82.0000,-357.3333)
    .. (82.0000,-596.0000) .. controls (82.0000,-834.0000) and
    (165.6667,-1037.3333) .. (333.0000,-1206.0000) .. controls
    (500.3333,-1375.3333) and (703.0000,-1460.0000) .. (941.0000,-1460.0000) ..
    controls (1177.6667,-1460.0000) and (1380.6667,-1375.0000) ..
    (1550.0000,-1205.0000) .. controls (1720.0000,-1035.6667) and
    (1805.0000,-832.6667) .. (1805.0000,-596.0000) -- cycle(890.0000,200.0000) ..
    controls (858.0000,198.0000) and (820.0000,181.3333) .. (776.0000,150.0000) ..
    controls (678.6667,80.6667) and (604.6667,-32.3333) .. (554.0000,-189.0000) ..
    controls (512.0000,-317.6667) and (491.0000,-454.0000) .. (491.0000,-598.0000)
    .. controls (491.0000,-750.0000) and (515.6667,-894.0000) ..
    (565.0000,-1030.0000) .. controls (625.6667,-1196.6667) and
    (711.6667,-1309.6667) .. (823.0000,-1369.0000) .. controls
    (841.6667,-1379.0000) and (864.0000,-1387.0000) .. (890.0000,-1393.0000) --
    (859.0000,-1393.0000) .. controls (847.0000,-1393.0000) and
    (831.3333,-1391.3333) .. (812.0000,-1388.0000) .. controls
    (714.0000,-1371.3333) and (623.3333,-1338.6667) .. (540.0000,-1290.0000) ..
    controls (457.3333,-1241.3333) and (380.3333,-1171.3333) ..
    (309.0000,-1080.0000) .. controls (233.6667,-984.6667) and
    (186.6667,-893.0000) .. (168.0000,-805.0000) .. controls (151.3333,-727.0000)
    and (143.0000,-657.3333) .. (143.0000,-596.0000) .. controls
    (143.0000,-396.0000) and (210.0000,-219.3333) .. (344.0000,-66.0000) ..
    controls (410.0000,10.0000) and (489.0000,72.3333) .. (581.0000,121.0000) ..
    controls (680.3333,173.6667) and (776.6667,200.0000) .. (870.0000,200.0000) --
    (890.0000,200.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F319.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1745.0000,-643.0000) ..
    controls (1745.0000,-395.6667) and (1657.3333,-185.3333) ..
    (1482.0000,-12.0000) .. controls (1306.6667,160.6667) and (1095.3333,247.0000)
    .. (848.0000,247.0000) .. controls (594.0000,247.0000) and (383.0000,160.6667)
    .. (215.0000,-12.0000) .. controls (197.6667,-30.0000) and (172.6667,-59.0000)
    .. (140.0000,-99.0000) .. controls (101.3333,-147.0000) and
    (82.0000,-175.6667) .. (82.0000,-185.0000) .. controls (82.0000,-193.6667) and
    (91.0000,-207.0000) .. (109.0000,-225.0000) .. controls (127.0000,-243.0000)
    and (140.6667,-254.0000) .. (150.0000,-258.0000) .. controls
    (216.0000,-224.6667) and (304.6667,-184.6667) .. (416.0000,-138.0000) ..
    controls (496.0000,-114.6667) and (578.3333,-103.0000) .. (663.0000,-103.0000)
    .. controls (659.6667,-103.0000) and (677.3333,-107.3333) ..
    (716.0000,-116.0000) .. controls (865.3333,-149.3333) and (975.3333,-187.3333)
    .. (1046.0000,-230.0000) .. controls (1099.3333,-262.6667) and
    (1158.6667,-317.3333) .. (1224.0000,-394.0000) .. controls
    (1281.3333,-461.3333) and (1320.0000,-522.6667) .. (1340.0000,-578.0000) ..
    controls (1370.6667,-661.3333) and (1386.0000,-747.0000) ..
    (1386.0000,-835.0000) .. controls (1386.0000,-932.3333) and
    (1380.3333,-1006.6667) .. (1369.0000,-1058.0000) .. controls
    (1363.6667,-1082.6667) and (1336.3333,-1140.3333) .. (1287.0000,-1231.0000) ..
    controls (1239.0000,-1319.0000) and (1215.0000,-1365.3333) ..
    (1215.0000,-1370.0000) .. controls (1215.0000,-1383.3333) and
    (1220.3333,-1397.6667) .. (1231.0000,-1413.0000) .. controls
    (1241.6667,-1428.3333) and (1253.3333,-1436.0000) .. (1266.0000,-1436.0000) ..
    controls (1271.3333,-1436.0000) and (1283.3333,-1429.6667) ..
    (1302.0000,-1417.0000) .. controls (1421.3333,-1337.0000) and
    (1508.3333,-1260.0000) .. (1563.0000,-1186.0000) .. controls
    (1684.3333,-1020.6667) and (1745.0000,-839.6667) .. (1745.0000,-643.0000) --
    cycle(1692.0000,-650.0000) .. controls (1692.0000,-788.6667) and
    (1659.6667,-919.0000) .. (1595.0000,-1041.0000) .. controls
    (1529.0000,-1166.3333) and (1438.3333,-1265.0000) .. (1323.0000,-1337.0000) ..
    controls (1413.6667,-1199.0000) and (1459.0000,-1047.0000) ..
    (1459.0000,-881.0000) .. controls (1459.0000,-653.6667) and
    (1376.0000,-456.6667) .. (1210.0000,-290.0000) .. controls
    (1044.6667,-123.3333) and (848.6667,-40.0000) .. (622.0000,-40.0000) ..
    controls (456.0000,-40.0000) and (305.3333,-84.3333) .. (170.0000,-173.0000)
    .. controls (346.0000,68.3333) and (573.6667,189.0000) .. (853.0000,189.0000)
    .. controls (1079.6667,189.0000) and (1276.0000,106.0000) ..
    (1442.0000,-60.0000) .. controls (1608.6667,-226.6667) and
    (1692.0000,-423.3333) .. (1692.0000,-650.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F31A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-626.0000) ..
    controls (1778.0000,-392.0000) and (1694.6667,-191.0000) ..
    (1528.0000,-23.0000) .. controls (1362.0000,145.0000) and (1162.0000,229.0000)
    .. (928.0000,229.0000) .. controls (698.6667,229.0000) and (500.3333,144.0000)
    .. (333.0000,-26.0000) .. controls (165.6667,-196.0000) and
    (82.0000,-396.0000) .. (82.0000,-626.0000) .. controls (82.0000,-861.3333) and
    (164.6667,-1061.6667) .. (330.0000,-1227.0000) .. controls
    (496.0000,-1393.0000) and (696.6667,-1476.0000) .. (932.0000,-1476.0000) ..
    controls (1169.3333,-1476.0000) and (1369.6667,-1393.6667) ..
    (1533.0000,-1229.0000) .. controls (1696.3333,-1064.3333) and
    (1778.0000,-863.3333) .. (1778.0000,-626.0000) -- cycle(1321.0000,-776.0000)
    .. controls (1321.0000,-820.6667) and (1301.6667,-843.0000) ..
    (1263.0000,-843.0000) .. controls (1245.0000,-843.0000) and
    (1228.3333,-836.3333) .. (1213.0000,-823.0000) .. controls
    (1198.3333,-810.3333) and (1191.0000,-795.3333) .. (1191.0000,-778.0000) ..
    controls (1191.0000,-762.0000) and (1198.3333,-746.3333) ..
    (1213.0000,-731.0000) .. controls (1228.3333,-716.3333) and
    (1244.3333,-709.0000) .. (1261.0000,-709.0000) .. controls
    (1301.0000,-709.0000) and (1321.0000,-731.3333) .. (1321.0000,-776.0000) --
    cycle(1529.0000,-905.0000) .. controls (1529.0000,-912.3333) and
    (1526.3333,-918.6667) .. (1521.0000,-924.0000) .. controls
    (1371.6667,-978.0000) and (1254.0000,-1005.0000) .. (1168.0000,-1005.0000) ..
    controls (1076.6667,-1005.0000) and (1023.3333,-972.0000) ..
    (1008.0000,-906.0000) .. controls (1000.6667,-874.0000) and
    (997.0000,-851.3333) .. (997.0000,-838.0000) .. controls (997.0000,-829.3333)
    and (1022.6667,-782.0000) .. (1074.0000,-696.0000) .. controls
    (1125.3333,-610.0000) and (1151.0000,-543.3333) .. (1151.0000,-496.0000) ..
    controls (1151.0000,-484.0000) and (1143.0000,-478.0000) ..
    (1127.0000,-478.0000) .. controls (1125.0000,-478.0000) and
    (1118.0000,-481.6667) .. (1106.0000,-489.0000) .. controls
    (1094.0000,-497.0000) and (1059.6667,-501.0000) .. (1003.0000,-501.0000) ..
    controls (1002.3333,-500.3333) and (995.3333,-485.3333) ..
    (982.0000,-456.0000) .. controls (973.3333,-436.6667) and (962.3333,-427.0000)
    .. (949.0000,-427.0000) .. controls (931.6667,-427.0000) and
    (917.3333,-436.0000) .. (906.0000,-454.0000) .. controls (897.3333,-470.0000)
    and (888.6667,-485.6667) .. (880.0000,-501.0000) .. controls
    (840.6667,-501.0000) and (812.6667,-499.0000) .. (796.0000,-495.0000) ..
    controls (792.0000,-494.3333) and (785.3333,-491.3333) .. (776.0000,-486.0000)
    .. controls (766.6667,-480.6667) and (760.3333,-478.0000) ..
    (757.0000,-478.0000) .. controls (741.6667,-478.0000) and (734.0000,-488.6667)
    .. (734.0000,-510.0000) .. controls (734.0000,-556.0000) and
    (756.6667,-621.0000) .. (802.0000,-705.0000) .. controls (847.3333,-789.0000)
    and (870.0000,-833.3333) .. (870.0000,-838.0000) .. controls
    (870.0000,-949.3333) and (820.6667,-1005.0000) .. (722.0000,-1005.0000) ..
    controls (607.3333,-1005.0000) and (482.3333,-977.0000) ..
    (347.0000,-921.0000) .. controls (345.0000,-913.0000) and (343.0000,-901.3333)
    .. (341.0000,-886.0000) .. controls (353.0000,-878.6667) and
    (362.3333,-875.0000) .. (369.0000,-875.0000) .. controls (377.6667,-875.0000)
    and (413.0000,-882.6667) .. (475.0000,-898.0000) .. controls
    (577.6667,-923.3333) and (664.0000,-936.0000) .. (734.0000,-936.0000) ..
    controls (753.3333,-936.0000) and (767.3333,-933.6667) .. (776.0000,-929.0000)
    .. controls (785.3333,-925.0000) and (795.3333,-910.0000) ..
    (806.0000,-884.0000) .. controls (816.6667,-858.6667) and (822.0000,-840.3333)
    .. (822.0000,-829.0000) .. controls (822.0000,-834.3333) and
    (792.6667,-784.6667) .. (734.0000,-680.0000) .. controls (719.3333,-654.0000)
    and (708.0000,-630.6667) .. (700.0000,-610.0000) .. controls
    (679.3333,-556.6667) and (669.0000,-517.3333) .. (669.0000,-492.0000) ..
    controls (669.0000,-439.3333) and (695.3333,-413.0000) .. (748.0000,-413.0000)
    .. controls (754.6667,-413.0000) and (763.6667,-415.3333) ..
    (775.0000,-420.0000) .. controls (787.0000,-424.6667) and (796.3333,-427.0000)
    .. (803.0000,-427.0000) .. controls (816.3333,-427.0000) and
    (836.6667,-415.6667) .. (864.0000,-393.0000) .. controls (891.3333,-371.0000)
    and (915.6667,-360.0000) .. (937.0000,-360.0000) .. controls
    (963.6667,-360.0000) and (980.0000,-361.3333) .. (986.0000,-364.0000) ..
    controls (992.6667,-366.6667) and (1009.6667,-377.6667) ..
    (1037.0000,-397.0000) .. controls (1064.3333,-417.0000) and
    (1079.6667,-427.0000) .. (1083.0000,-427.0000) .. controls
    (1089.6667,-427.0000) and (1098.6667,-424.6667) .. (1110.0000,-420.0000) ..
    controls (1122.0000,-415.3333) and (1131.3333,-413.0000) ..
    (1138.0000,-413.0000) .. controls (1188.6667,-413.0000) and
    (1214.0000,-440.0000) .. (1214.0000,-494.0000) .. controls
    (1214.0000,-542.0000) and (1188.6667,-610.0000) .. (1138.0000,-698.0000) ..
    controls (1087.3333,-786.6667) and (1062.0000,-828.6667) ..
    (1062.0000,-824.0000) .. controls (1062.0000,-844.6667) and
    (1073.0000,-869.6667) .. (1095.0000,-899.0000) .. controls
    (1113.0000,-923.6667) and (1137.0000,-936.0000) .. (1167.0000,-936.0000) ..
    controls (1225.6667,-936.0000) and (1307.0000,-922.3333) ..
    (1411.0000,-895.0000) .. controls (1461.6667,-881.6667) and
    (1490.0000,-875.0000) .. (1496.0000,-875.0000) .. controls
    (1518.0000,-875.0000) and (1529.0000,-885.0000) .. (1529.0000,-905.0000) --
    cycle(692.0000,-776.0000) .. controls (692.0000,-793.3333) and
    (684.6667,-808.6667) .. (670.0000,-822.0000) .. controls (656.0000,-836.0000)
    and (640.3333,-843.0000) .. (623.0000,-843.0000) .. controls
    (602.3333,-843.0000) and (583.6667,-837.3333) .. (567.0000,-826.0000) ..
    controls (549.0000,-812.6667) and (540.0000,-796.0000) .. (540.0000,-776.0000)
    .. controls (540.0000,-756.6667) and (549.3333,-740.3333) ..
    (568.0000,-727.0000) .. controls (584.6667,-715.0000) and (603.0000,-709.0000)
    .. (623.0000,-709.0000) .. controls (639.6667,-709.0000) and
    (655.3333,-716.0000) .. (670.0000,-730.0000) .. controls (684.6667,-744.6667)
    and (692.0000,-760.0000) .. (692.0000,-776.0000) -- cycle(1191.0000,-209.0000)
    .. controls (1171.6667,-229.0000) and (1146.0000,-248.3333) ..
    (1114.0000,-267.0000) .. controls (1078.0000,-287.6667) and
    (1048.3333,-298.0000) .. (1025.0000,-298.0000) .. controls
    (1020.3333,-298.0000) and (1005.3333,-290.0000) .. (980.0000,-274.0000) ..
    controls (954.6667,-258.6667) and (939.6667,-251.0000) .. (935.0000,-251.0000)
    .. controls (930.3333,-251.0000) and (914.6667,-258.6667) ..
    (888.0000,-274.0000) .. controls (862.0000,-290.0000) and (846.6667,-298.0000)
    .. (842.0000,-298.0000) .. controls (827.3333,-298.0000) and
    (800.3333,-286.0000) .. (761.0000,-262.0000) .. controls (719.6667,-237.3333)
    and (698.3333,-218.6667) .. (697.0000,-206.0000) .. controls
    (704.3333,-205.3333) and (715.6667,-205.0000) .. (731.0000,-205.0000) ..
    controls (743.6667,-205.0000) and (762.0000,-205.6667) .. (786.0000,-207.0000)
    .. controls (810.6667,-209.0000) and (829.3333,-210.0000) ..
    (842.0000,-210.0000) .. controls (856.0000,-210.0000) and (872.6667,-206.0000)
    .. (892.0000,-198.0000) .. controls (912.0000,-190.6667) and
    (925.3333,-187.0000) .. (932.0000,-187.0000) .. controls (944.6667,-187.0000)
    and (962.6667,-190.6667) .. (986.0000,-198.0000) .. controls
    (1010.0000,-206.0000) and (1028.3333,-210.0000) .. (1041.0000,-210.0000) ..
    controls (1053.0000,-210.0000) and (1070.6667,-208.3333) ..
    (1094.0000,-205.0000) .. controls (1117.3333,-202.3333) and
    (1135.0000,-201.0000) .. (1147.0000,-201.0000) .. controls
    (1165.6667,-201.0000) and (1180.3333,-203.6667) .. (1191.0000,-209.0000) --
    cycle(1085.0000,-55.0000) -- (1080.0000,-66.0000) .. controls
    (1046.6667,-88.0000) and (998.3333,-99.0000) .. (935.0000,-99.0000) ..
    controls (861.6667,-99.0000) and (817.6667,-84.0000) .. (803.0000,-54.0000) ..
    controls (841.6667,-25.3333) and (885.6667,-11.0000) .. (935.0000,-11.0000) ..
    controls (980.3333,-11.0000) and (1030.3333,-25.6667) .. (1085.0000,-55.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F31B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1734.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1376.0000,-617.0000) ..
    controls (1376.0000,-379.0000) and (1299.6667,-180.0000) ..
    (1147.0000,-20.0000) .. controls (991.6667,142.0000) and (795.6667,223.0000)
    .. (559.0000,223.0000) .. controls (371.6667,223.0000) and (236.0000,187.0000)
    .. (152.0000,115.0000) .. controls (153.3333,107.0000) and (157.0000,99.6667)
    .. (163.0000,93.0000) .. controls (283.0000,93.0000) and (368.3333,84.6667) ..
    (419.0000,68.0000) .. controls (465.6667,52.6667) and (511.6667,27.6667) ..
    (557.0000,-7.0000) .. controls (612.3333,-49.6667) and (640.0000,-90.6667) ..
    (640.0000,-130.0000) .. controls (640.0000,-147.3333) and (630.0000,-162.3333)
    .. (610.0000,-175.0000) .. controls (610.0000,-175.0000) and
    (600.3333,-175.0000) .. (581.0000,-175.0000) .. controls (543.0000,-175.0000)
    and (524.0000,-195.6667) .. (524.0000,-237.0000) .. controls
    (524.0000,-266.3333) and (547.3333,-296.6667) .. (594.0000,-328.0000) ..
    controls (582.6667,-330.6667) and (567.6667,-332.0000) .. (549.0000,-332.0000)
    .. controls (532.3333,-352.6667) and (524.0000,-373.0000) ..
    (524.0000,-393.0000) .. controls (524.0000,-401.0000) and (524.6667,-407.6667)
    .. (526.0000,-413.0000) .. controls (568.0000,-463.6667) and
    (589.0000,-495.0000) .. (589.0000,-507.0000) .. controls (589.0000,-523.0000)
    and (583.0000,-531.0000) .. (571.0000,-531.0000) .. controls
    (562.3333,-531.0000) and (541.3333,-523.0000) .. (508.0000,-507.0000) ..
    controls (474.6667,-491.6667) and (453.6667,-484.0000) .. (445.0000,-484.0000)
    .. controls (430.3333,-484.0000) and (407.3333,-498.6667) ..
    (376.0000,-528.0000) .. controls (344.6667,-558.0000) and (329.0000,-580.0000)
    .. (329.0000,-594.0000) -- (329.0000,-623.0000) .. controls
    (380.3333,-647.6667) and (432.0000,-699.6667) .. (484.0000,-779.0000) ..
    controls (489.3333,-789.0000) and (498.3333,-803.3333) .. (511.0000,-822.0000)
    .. controls (515.6667,-828.0000) and (535.6667,-842.0000) ..
    (571.0000,-864.0000) .. controls (558.3333,-888.6667) and (552.0000,-904.3333)
    .. (552.0000,-911.0000) .. controls (552.0000,-918.3333) and
    (553.3333,-928.6667) .. (556.0000,-942.0000) .. controls (559.3333,-955.3333)
    and (561.0000,-965.6667) .. (561.0000,-973.0000) .. controls
    (561.0000,-1013.0000) and (557.3333,-1052.3333) .. (550.0000,-1091.0000) ..
    controls (539.3333,-1147.0000) and (505.3333,-1194.3333) ..
    (448.0000,-1233.0000) .. controls (398.6667,-1266.3333) and
    (342.3333,-1287.6667) .. (279.0000,-1297.0000) .. controls
    (230.3333,-1299.0000) and (173.0000,-1304.6667) .. (107.0000,-1314.0000) ..
    controls (99.0000,-1317.3333) and (90.6667,-1324.0000) .. (82.0000,-1334.0000)
    .. controls (236.6667,-1406.6667) and (378.6667,-1443.0000) ..
    (508.0000,-1443.0000) .. controls (750.0000,-1443.0000) and
    (954.0000,-1366.3333) .. (1120.0000,-1213.0000) .. controls
    (1290.6667,-1055.6667) and (1376.0000,-857.0000) .. (1376.0000,-617.0000) --
    cycle(1311.0000,-619.0000) .. controls (1311.0000,-844.3333) and
    (1235.0000,-1031.0000) .. (1083.0000,-1179.0000) .. controls
    (931.6667,-1327.0000) and (743.0000,-1401.0000) .. (517.0000,-1401.0000) ..
    controls (451.6667,-1401.0000) and (353.3333,-1386.3333) ..
    (222.0000,-1357.0000) .. controls (348.0000,-1335.6667) and
    (447.3333,-1295.6667) .. (520.0000,-1237.0000) .. controls
    (536.0000,-1223.6667) and (555.6667,-1201.0000) .. (579.0000,-1169.0000) ..
    controls (605.0000,-1133.0000) and (618.0000,-1107.0000) ..
    (618.0000,-1091.0000) -- (618.0000,-936.0000) .. controls (708.6667,-945.3333)
    and (757.0000,-950.0000) .. (763.0000,-950.0000) .. controls
    (800.3333,-950.0000) and (831.3333,-938.0000) .. (856.0000,-914.0000) ..
    controls (877.3333,-909.3333) and (887.6667,-894.0000) .. (887.0000,-868.0000)
    -- (884.0000,-866.0000) -- (871.0000,-866.0000) .. controls
    (832.3333,-884.6667) and (795.6667,-894.0000) .. (761.0000,-894.0000) ..
    controls (764.3333,-894.0000) and (749.0000,-891.6667) .. (715.0000,-887.0000)
    .. controls (739.6667,-878.3333) and (752.0000,-861.3333) ..
    (752.0000,-836.0000) .. controls (752.0000,-816.6667) and (746.0000,-798.6667)
    .. (734.0000,-782.0000) .. controls (721.3333,-763.3333) and
    (705.6667,-754.0000) .. (687.0000,-754.0000) .. controls (672.3333,-754.0000)
    and (660.0000,-761.0000) .. (650.0000,-775.0000) .. controls
    (640.6667,-789.6667) and (637.3333,-804.3333) .. (640.0000,-819.0000) --
    (601.0000,-819.0000) .. controls (587.0000,-819.0000) and (557.6667,-787.6667)
    .. (513.0000,-725.0000) .. controls (465.0000,-655.6667) and
    (425.3333,-614.0000) .. (394.0000,-600.0000) -- (394.0000,-583.0000) ..
    controls (408.0000,-563.0000) and (432.6667,-553.0000) .. (468.0000,-553.0000)
    .. controls (485.3333,-553.0000) and (494.0000,-553.0000) ..
    (494.0000,-553.0000) .. controls (505.3333,-553.6667) and (520.0000,-557.6667)
    .. (538.0000,-565.0000) .. controls (556.6667,-573.0000) and
    (569.0000,-577.0000) .. (575.0000,-577.0000) .. controls (612.3333,-577.0000)
    and (631.0000,-551.3333) .. (631.0000,-500.0000) .. controls
    (631.0000,-462.0000) and (611.0000,-426.6667) .. (571.0000,-394.0000) --
    (571.0000,-374.0000) .. controls (589.0000,-361.3333) and (621.6667,-355.0000)
    .. (669.0000,-355.0000) .. controls (683.0000,-355.0000) and
    (695.3333,-353.3333) .. (706.0000,-350.0000) -- (706.0000,-311.0000) ..
    controls (648.0000,-304.3333) and (603.0000,-282.3333) .. (571.0000,-245.0000)
    -- (571.0000,-229.0000) -- (587.0000,-223.0000) .. controls
    (615.0000,-226.3333) and (629.0000,-228.0000) .. (629.0000,-228.0000) ..
    controls (651.0000,-228.0000) and (669.3333,-217.3333) .. (684.0000,-196.0000)
    .. controls (698.6667,-174.6667) and (706.0000,-152.6667) ..
    (706.0000,-130.0000) .. controls (706.0000,-56.0000) and (653.3333,8.6667) ..
    (548.0000,64.0000) .. controls (458.0000,111.3333) and (371.6667,135.6667) ..
    (289.0000,137.0000) .. controls (365.0000,151.6667) and (460.0000,159.0000) ..
    (574.0000,159.0000) .. controls (790.0000,159.0000) and (968.0000,82.6667) ..
    (1108.0000,-70.0000) .. controls (1243.3333,-218.0000) and
    (1311.0000,-401.0000) .. (1311.0000,-619.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F31C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1392.0000,-1315.0000) ..
    controls (1381.3333,-1301.6667) and (1341.0000,-1292.6667) ..
    (1271.0000,-1288.0000) .. controls (1197.6667,-1283.3333) and
    (1131.6667,-1267.6667) .. (1073.0000,-1241.0000) .. controls
    (999.6667,-1208.3333) and (951.6667,-1163.3333) .. (929.0000,-1106.0000) ..
    controls (915.0000,-1070.6667) and (908.0000,-1019.3333) ..
    (908.0000,-952.0000) .. controls (908.0000,-944.6667) and (909.3333,-933.6667)
    .. (912.0000,-919.0000) .. controls (915.3333,-904.3333) and
    (917.0000,-893.3333) .. (917.0000,-886.0000) .. controls (917.0000,-878.6667)
    and (911.3333,-862.3333) .. (900.0000,-837.0000) .. controls
    (913.3333,-830.3333) and (931.3333,-818.3333) .. (954.0000,-801.0000) ..
    controls (961.3333,-785.6667) and (973.3333,-763.3333) .. (990.0000,-734.0000)
    .. controls (1036.6667,-667.3333) and (1088.3333,-618.6667) ..
    (1145.0000,-588.0000) .. controls (1145.6667,-586.0000) and
    (1146.0000,-583.3333) .. (1146.0000,-580.0000) .. controls
    (1146.0000,-562.0000) and (1130.6667,-536.0000) .. (1100.0000,-502.0000) ..
    controls (1069.3333,-468.6667) and (1045.3333,-452.0000) ..
    (1028.0000,-452.0000) .. controls (1020.6667,-452.0000) and
    (999.3333,-459.6667) .. (964.0000,-475.0000) .. controls (928.6667,-491.0000)
    and (907.3333,-499.0000) .. (900.0000,-499.0000) .. controls
    (887.3333,-499.0000) and (881.0000,-493.0000) .. (881.0000,-481.0000) ..
    controls (881.0000,-471.0000) and (893.3333,-449.3333) .. (918.0000,-416.0000)
    .. controls (925.3333,-407.3333) and (932.6667,-398.6667) ..
    (940.0000,-390.0000) .. controls (944.6667,-383.3333) and (947.0000,-372.3333)
    .. (947.0000,-357.0000) .. controls (947.0000,-337.0000) and
    (938.3333,-317.0000) .. (921.0000,-297.0000) .. controls (902.3333,-296.3333)
    and (887.3333,-295.0000) .. (876.0000,-293.0000) .. controls
    (923.3333,-259.0000) and (947.0000,-228.3333) .. (947.0000,-201.0000) ..
    controls (947.0000,-171.6667) and (932.3333,-151.6667) .. (903.0000,-141.0000)
    .. controls (902.3333,-141.0000) and (892.0000,-141.0000) ..
    (872.0000,-141.0000) .. controls (843.3333,-141.0000) and (829.0000,-124.0000)
    .. (829.0000,-90.0000) .. controls (829.0000,-78.6667) and (836.3333,-60.0000)
    .. (851.0000,-34.0000) .. controls (874.3333,6.6667) and (922.0000,45.3333) ..
    (994.0000,82.0000) .. controls (1063.3333,117.3333) and (1122.6667,135.0000)
    .. (1172.0000,135.0000) -- (1315.0000,135.0000) -- (1325.0000,146.0000) ..
    controls (1325.6667,157.3333) and (1305.3333,174.0000) .. (1264.0000,196.0000)
    .. controls (1174.0000,243.3333) and (1056.6667,267.0000) ..
    (912.0000,267.0000) .. controls (670.0000,267.0000) and (470.6667,184.3333) ..
    (314.0000,19.0000) .. controls (159.3333,-143.0000) and (82.0000,-345.6667) ..
    (82.0000,-589.0000) .. controls (82.0000,-831.6667) and (168.6667,-1032.6667)
    .. (342.0000,-1192.0000) .. controls (510.0000,-1348.0000) and
    (716.3333,-1426.0000) .. (961.0000,-1426.0000) .. controls
    (1097.0000,-1426.0000) and (1240.6667,-1389.0000) .. (1392.0000,-1315.0000) --
    cycle(1250.0000,-1338.0000) .. controls (1118.6667,-1368.0000) and
    (1020.0000,-1383.0000) .. (954.0000,-1383.0000) .. controls
    (724.6667,-1383.0000) and (533.3333,-1308.3333) .. (380.0000,-1159.0000) ..
    controls (225.3333,-1007.6667) and (148.0000,-817.6667) ..
    (148.0000,-589.0000) .. controls (148.0000,-366.3333) and (216.3333,-180.3333)
    .. (353.0000,-31.0000) .. controls (494.3333,123.6667) and (675.3333,201.0000)
    .. (896.0000,201.0000) -- (945.0000,201.0000) .. controls (1061.6667,201.0000)
    and (1142.0000,193.6667) .. (1186.0000,179.0000) .. controls
    (1181.3333,179.6667) and (1177.3333,180.0000) .. (1174.0000,180.0000) ..
    controls (1094.0000,180.0000) and (1008.6667,154.3333) .. (918.0000,103.0000)
    .. controls (814.6667,45.0000) and (763.0000,-21.0000) .. (763.0000,-95.0000)
    .. controls (763.0000,-116.3333) and (770.3333,-137.6667) ..
    (785.0000,-159.0000) .. controls (799.6667,-181.0000) and (817.3333,-192.0000)
    .. (838.0000,-192.0000) .. controls (831.3333,-192.0000) and
    (846.6667,-190.0000) .. (884.0000,-186.0000) -- (900.0000,-192.0000) --
    (900.0000,-204.0000) .. controls (879.3333,-237.3333) and (833.3333,-261.3333)
    .. (762.0000,-276.0000) -- (762.0000,-315.0000) .. controls
    (772.0000,-317.6667) and (795.3333,-319.3333) .. (832.0000,-320.0000) ..
    controls (860.6667,-321.3333) and (883.3333,-327.6667) .. (900.0000,-339.0000)
    -- (900.0000,-361.0000) .. controls (890.6667,-367.6667) and
    (878.3333,-378.6667) .. (863.0000,-394.0000) .. controls (843.6667,-421.3333)
    and (834.0000,-445.3333) .. (834.0000,-466.0000) .. controls
    (834.0000,-484.6667) and (839.0000,-502.0000) .. (849.0000,-518.0000) ..
    controls (861.0000,-536.6667) and (875.6667,-546.0000) .. (893.0000,-546.0000)
    .. controls (903.6667,-546.0000) and (920.6667,-542.0000) ..
    (944.0000,-534.0000) .. controls (968.0000,-526.6667) and (988.0000,-523.0000)
    .. (1004.0000,-523.0000) -- (1015.0000,-523.0000) .. controls
    (1056.3333,-523.0000) and (1077.6667,-538.3333) .. (1079.0000,-569.0000) ..
    controls (1045.0000,-583.0000) and (1004.3333,-624.3333) ..
    (957.0000,-693.0000) .. controls (913.0000,-757.0000) and (883.6667,-790.0000)
    .. (869.0000,-792.0000) .. controls (867.0000,-792.0000) and
    (862.6667,-792.0000) .. (856.0000,-792.0000) -- (830.0000,-792.0000) ..
    controls (830.6667,-789.3333) and (831.0000,-786.3333) .. (831.0000,-783.0000)
    .. controls (831.0000,-770.3333) and (826.0000,-757.6667) ..
    (816.0000,-745.0000) .. controls (806.0000,-732.3333) and (794.6667,-726.0000)
    .. (782.0000,-726.0000) .. controls (762.0000,-726.0000) and
    (745.6667,-735.6667) .. (733.0000,-755.0000) .. controls (721.6667,-771.6667)
    and (716.0000,-790.3333) .. (716.0000,-811.0000) .. controls
    (716.0000,-831.6667) and (727.0000,-848.3333) .. (749.0000,-861.0000) ..
    controls (712.3333,-865.6667) and (698.0000,-868.0000) .. (706.0000,-868.0000)
    .. controls (682.0000,-868.0000) and (657.3333,-864.0000) ..
    (632.0000,-856.0000) .. controls (621.3333,-850.6667) and (604.3333,-845.0000)
    .. (581.0000,-839.0000) -- (578.0000,-842.0000) -- (578.0000,-860.0000) ..
    controls (583.3333,-875.3333) and (594.0000,-884.6667) .. (610.0000,-888.0000)
    .. controls (637.3333,-912.0000) and (675.0000,-924.0000) ..
    (723.0000,-924.0000) .. controls (754.3333,-924.0000) and (797.3333,-918.0000)
    .. (852.0000,-906.0000) -- (852.0000,-1074.0000) .. controls
    (852.0000,-1080.0000) and (859.3333,-1095.0000) .. (874.0000,-1119.0000) ..
    controls (916.0000,-1187.6667) and (969.6667,-1239.0000) ..
    (1035.0000,-1273.0000) .. controls (1087.6667,-1301.0000) and
    (1159.3333,-1322.6667) .. (1250.0000,-1338.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F31D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1851.0000,-606.0000) ..
    controls (1851.0000,-362.6667) and (1764.3333,-153.6667) ..
    (1591.0000,21.0000) .. controls (1417.6667,195.6667) and (1209.3333,283.0000)
    .. (966.0000,283.0000) .. controls (859.3333,283.0000) and (749.3333,259.6667)
    .. (636.0000,213.0000) .. controls (471.3333,145.6667) and (337.6667,36.6667)
    .. (235.0000,-114.0000) .. controls (133.0000,-265.3333) and
    (82.0000,-429.3333) .. (82.0000,-606.0000) .. controls (82.0000,-849.3333) and
    (168.3333,-1057.3333) .. (341.0000,-1230.0000) .. controls
    (514.3333,-1403.3333) and (722.6667,-1490.0000) .. (966.0000,-1490.0000) ..
    controls (1214.6667,-1490.0000) and (1424.3333,-1404.6667) ..
    (1595.0000,-1234.0000) .. controls (1765.6667,-1064.0000) and
    (1851.0000,-854.6667) .. (1851.0000,-606.0000) -- cycle(1803.0000,-603.0000)
    .. controls (1803.0000,-829.6667) and (1720.3333,-1023.0000) ..
    (1555.0000,-1183.0000) .. controls (1389.6667,-1343.0000) and
    (1193.3333,-1423.0000) .. (966.0000,-1423.0000) .. controls
    (740.0000,-1423.0000) and (547.3333,-1343.0000) .. (388.0000,-1183.0000) ..
    controls (228.6667,-1023.0000) and (149.0000,-829.6667) ..
    (149.0000,-603.0000) .. controls (149.0000,-375.6667) and (228.0000,-179.6667)
    .. (386.0000,-15.0000) .. controls (546.6667,151.6667) and (740.0000,235.0000)
    .. (966.0000,235.0000) .. controls (1192.6667,235.0000) and
    (1388.6667,152.0000) .. (1554.0000,-14.0000) .. controls (1720.0000,-180.0000)
    and (1803.0000,-376.3333) .. (1803.0000,-603.0000) --
    cycle(1375.0000,-764.0000) .. controls (1375.0000,-719.3333) and
    (1354.0000,-697.0000) .. (1312.0000,-697.0000) .. controls
    (1293.3333,-697.0000) and (1276.6667,-703.6667) .. (1262.0000,-717.0000) ..
    controls (1247.3333,-730.3333) and (1240.0000,-746.0000) ..
    (1240.0000,-764.0000) .. controls (1240.0000,-781.3333) and
    (1247.3333,-797.6667) .. (1262.0000,-813.0000) .. controls
    (1277.3333,-828.3333) and (1293.3333,-836.0000) .. (1310.0000,-836.0000) ..
    controls (1353.3333,-836.0000) and (1375.0000,-812.0000) ..
    (1375.0000,-764.0000) -- cycle(1586.0000,-896.0000) .. controls
    (1586.0000,-890.0000) and (1582.3333,-883.3333) .. (1575.0000,-876.0000) ..
    controls (1567.6667,-868.6667) and (1561.0000,-865.0000) ..
    (1555.0000,-865.0000) .. controls (1541.6667,-865.0000) and
    (1505.3333,-873.6667) .. (1446.0000,-891.0000) .. controls
    (1350.0000,-919.0000) and (1278.3333,-933.0000) .. (1231.0000,-933.0000) ..
    controls (1198.3333,-933.0000) and (1168.3333,-921.3333) ..
    (1141.0000,-898.0000) .. controls (1114.3333,-875.3333) and
    (1101.0000,-847.6667) .. (1101.0000,-815.0000) .. controls
    (1101.0000,-820.3333) and (1127.3333,-776.0000) .. (1180.0000,-682.0000) ..
    controls (1232.6667,-588.0000) and (1259.0000,-517.0000) ..
    (1259.0000,-469.0000) .. controls (1259.0000,-413.0000) and
    (1232.6667,-385.0000) .. (1180.0000,-385.0000) .. controls
    (1172.6667,-385.0000) and (1162.6667,-387.3333) .. (1150.0000,-392.0000) ..
    controls (1137.3333,-396.6667) and (1127.3333,-399.0000) ..
    (1120.0000,-399.0000) .. controls (1116.0000,-399.0000) and
    (1101.0000,-389.0000) .. (1075.0000,-369.0000) .. controls
    (1047.0000,-347.0000) and (1029.6667,-335.0000) .. (1023.0000,-333.0000) ..
    controls (1017.0000,-331.0000) and (1000.3333,-330.0000) ..
    (973.0000,-330.0000) .. controls (948.3333,-330.0000) and (923.0000,-341.3333)
    .. (897.0000,-364.0000) .. controls (871.0000,-387.3333) and
    (850.0000,-399.0000) .. (834.0000,-399.0000) .. controls (826.6667,-399.0000)
    and (816.6667,-396.6667) .. (804.0000,-392.0000) .. controls
    (791.3333,-387.3333) and (781.3333,-385.0000) .. (774.0000,-385.0000) ..
    controls (719.3333,-385.0000) and (692.0000,-412.0000) .. (692.0000,-466.0000)
    .. controls (692.0000,-518.0000) and (718.3333,-589.3333) ..
    (771.0000,-680.0000) .. controls (824.3333,-771.3333) and (851.0000,-817.0000)
    .. (851.0000,-817.0000) .. controls (851.0000,-831.6667) and
    (846.0000,-851.0000) .. (836.0000,-875.0000) .. controls (826.0000,-899.6667)
    and (815.3333,-915.0000) .. (804.0000,-921.0000) .. controls
    (788.6667,-929.0000) and (766.6667,-933.0000) .. (738.0000,-933.0000) ..
    controls (680.6667,-933.0000) and (604.0000,-920.0000) .. (508.0000,-894.0000)
    .. controls (436.6667,-874.6667) and (393.3333,-865.0000) ..
    (378.0000,-865.0000) .. controls (360.0000,-865.0000) and (351.0000,-870.6667)
    .. (351.0000,-882.0000) .. controls (351.0000,-884.6667) and
    (353.3333,-894.6667) .. (358.0000,-912.0000) .. controls (500.0000,-970.6667)
    and (628.3333,-1000.0000) .. (743.0000,-1000.0000) .. controls
    (804.3333,-1000.0000) and (846.6667,-985.6667) .. (870.0000,-957.0000) ..
    controls (890.0000,-932.3333) and (900.0000,-888.3333) .. (900.0000,-825.0000)
    .. controls (900.0000,-820.3333) and (876.6667,-774.6667) ..
    (830.0000,-688.0000) .. controls (783.3333,-601.3333) and (760.0000,-534.6667)
    .. (760.0000,-488.0000) .. controls (760.0000,-464.0000) and
    (768.0000,-452.0000) .. (784.0000,-452.0000) .. controls (794.0000,-452.0000)
    and (802.6667,-457.6667) .. (810.0000,-469.0000) .. controls
    (832.6667,-471.0000) and (866.6667,-473.3333) .. (912.0000,-476.0000) ..
    controls (921.3333,-460.0000) and (930.3333,-443.6667) .. (939.0000,-427.0000)
    .. controls (950.3333,-408.3333) and (965.0000,-399.0000) ..
    (983.0000,-399.0000) .. controls (996.3333,-399.0000) and
    (1008.0000,-409.0000) .. (1018.0000,-429.0000) .. controls
    (1025.3333,-445.0000) and (1032.6667,-460.6667) .. (1040.0000,-476.0000) --
    (1053.0000,-476.0000) .. controls (1064.3333,-476.0000) and
    (1079.3333,-475.0000) .. (1098.0000,-473.0000) .. controls
    (1122.0000,-471.0000) and (1137.0000,-469.6667) .. (1143.0000,-469.0000) ..
    controls (1150.3333,-457.6667) and (1159.6667,-452.0000) ..
    (1171.0000,-452.0000) .. controls (1185.6667,-452.0000) and
    (1193.0000,-458.6667) .. (1193.0000,-472.0000) .. controls
    (1193.0000,-521.3333) and (1166.3333,-590.6667) .. (1113.0000,-680.0000) ..
    controls (1060.3333,-769.3333) and (1034.0000,-817.3333) ..
    (1034.0000,-824.0000) .. controls (1034.0000,-899.3333) and
    (1055.0000,-950.6667) .. (1097.0000,-978.0000) .. controls
    (1119.6667,-992.6667) and (1157.0000,-1000.0000) .. (1209.0000,-1000.0000) ..
    controls (1257.6667,-1000.0000) and (1359.3333,-979.3333) ..
    (1514.0000,-938.0000) .. controls (1532.0000,-934.0000) and
    (1552.3333,-928.3333) .. (1575.0000,-921.0000) .. controls
    (1582.3333,-915.0000) and (1586.0000,-906.6667) .. (1586.0000,-896.0000) --
    cycle(716.0000,-764.0000) .. controls (716.0000,-744.6667) and
    (708.3333,-728.6667) .. (693.0000,-716.0000) .. controls (678.3333,-703.3333)
    and (661.3333,-697.0000) .. (642.0000,-697.0000) .. controls
    (586.0000,-697.0000) and (558.0000,-719.3333) .. (558.0000,-764.0000) ..
    controls (558.0000,-785.3333) and (567.3333,-802.6667) .. (586.0000,-816.0000)
    .. controls (604.6667,-829.3333) and (625.0000,-836.0000) ..
    (647.0000,-836.0000) .. controls (664.3333,-836.0000) and (680.0000,-828.3333)
    .. (694.0000,-813.0000) .. controls (708.6667,-797.6667) and
    (716.0000,-781.3333) .. (716.0000,-764.0000) -- cycle(1235.0000,-173.0000) ..
    controls (1222.3333,-167.0000) and (1206.6667,-164.0000) ..
    (1188.0000,-164.0000) .. controls (1176.0000,-164.0000) and
    (1157.6667,-165.3333) .. (1133.0000,-168.0000) .. controls
    (1109.0000,-171.3333) and (1091.0000,-173.0000) .. (1079.0000,-173.0000) ..
    controls (1065.6667,-173.0000) and (1046.6667,-169.0000) ..
    (1022.0000,-161.0000) .. controls (998.0000,-153.0000) and
    (979.3333,-149.0000) .. (966.0000,-149.0000) .. controls (957.3333,-149.0000)
    and (942.6667,-153.0000) .. (922.0000,-161.0000) .. controls
    (901.3333,-169.0000) and (885.0000,-173.0000) .. (873.0000,-173.0000) ..
    controls (856.3333,-173.0000) and (831.0000,-172.3333) .. (797.0000,-171.0000)
    .. controls (763.6667,-169.6667) and (738.6667,-169.0000) ..
    (722.0000,-169.0000) .. controls (724.0000,-182.3333) and (746.3333,-201.6667)
    .. (789.0000,-227.0000) .. controls (829.6667,-251.6667) and
    (857.6667,-264.0000) .. (873.0000,-264.0000) .. controls (878.3333,-264.0000)
    and (893.6667,-256.0000) .. (919.0000,-240.0000) .. controls
    (945.0000,-224.0000) and (960.6667,-216.0000) .. (966.0000,-216.0000) ..
    controls (982.0000,-216.0000) and (1001.3333,-224.0000) ..
    (1024.0000,-240.0000) .. controls (1046.6667,-256.0000) and
    (1059.3333,-264.0000) .. (1062.0000,-264.0000) .. controls
    (1085.3333,-264.0000) and (1116.0000,-253.3333) .. (1154.0000,-232.0000) ..
    controls (1188.6667,-212.6667) and (1215.6667,-193.0000) ..
    (1235.0000,-173.0000) -- cycle(1120.0000,-23.0000) .. controls
    (1112.0000,-7.0000) and (1088.6667,6.6667) .. (1050.0000,18.0000) .. controls
    (1018.0000,28.0000) and (990.0000,33.0000) .. (966.0000,33.0000) .. controls
    (931.3333,33.0000) and (886.6667,18.3333) .. (832.0000,-11.0000) .. controls
    (848.0000,-42.3333) and (892.6667,-58.0000) .. (966.0000,-58.0000) .. controls
    (1026.0000,-58.0000) and (1077.3333,-46.3333) .. (1120.0000,-23.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F31E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1698.0000,-1248.0000) --
    (1383.0000,-897.0000) .. controls (1367.6667,-914.3333) and
    (1351.3333,-930.6667) .. (1334.0000,-946.0000) -- (1685.0000,-1261.0000) --
    (1698.0000,-1248.0000) -- cycle(1504.0000,-1400.0000) -- (1290.0000,-979.0000)
    .. controls (1270.0000,-993.0000) and (1250.0000,-1004.6667) ..
    (1230.0000,-1014.0000) -- (1487.0000,-1410.0000) -- (1504.0000,-1400.0000) --
    cycle(1847.0000,-1050.0000) -- (1451.0000,-793.0000) .. controls
    (1441.6667,-813.0000) and (1430.0000,-833.0000) .. (1416.0000,-853.0000) --
    (1837.0000,-1067.0000) -- (1847.0000,-1050.0000) -- cycle(1939.0000,-822.0000)
    -- (1490.0000,-676.0000) .. controls (1486.0000,-698.6667) and
    (1480.0000,-721.0000) .. (1472.0000,-743.0000) -- (1934.0000,-841.0000) --
    (1939.0000,-822.0000) -- cycle(1277.0000,-1497.0000) -- (1180.0000,-1035.0000)
    .. controls (1158.0000,-1043.0000) and (1135.6667,-1049.0000) ..
    (1113.0000,-1053.0000) -- (1258.0000,-1502.0000) -- (1277.0000,-1497.0000) --
    cycle(1059.0000,-1060.0000) .. controls (1035.6667,-1062.0000) and
    (1012.3333,-1062.0000) .. (989.0000,-1060.0000) -- (1014.0000,-1531.0000) --
    (1034.0000,-1531.0000) -- (1059.0000,-1060.0000) -- cycle(1968.0000,-577.0000)
    -- (1497.0000,-552.0000) .. controls (1499.0000,-575.3333) and
    (1499.0000,-598.6667) .. (1497.0000,-622.0000) -- (1968.0000,-597.0000) --
    (1968.0000,-577.0000) -- cycle(935.0000,-1053.0000) .. controls
    (912.3333,-1049.0000) and (890.0000,-1043.0000) .. (868.0000,-1035.0000) --
    (771.0000,-1497.0000) -- (790.0000,-1502.0000) -- (935.0000,-1053.0000) --
    cycle(1939.0000,-352.0000) -- (1934.0000,-333.0000) -- (1472.0000,-431.0000)
    .. controls (1480.0000,-453.0000) and (1486.0000,-475.3333) ..
    (1490.0000,-498.0000) -- (1939.0000,-352.0000) -- cycle(1329.0000,-734.0000)
    .. controls (1324.3333,-727.3333) and (1318.3333,-724.0000) ..
    (1311.0000,-724.0000) .. controls (1293.6667,-724.0000) and
    (1269.0000,-729.6667) .. (1237.0000,-741.0000) .. controls
    (1205.6667,-753.0000) and (1181.3333,-759.0000) .. (1164.0000,-759.0000) ..
    controls (1158.6667,-759.0000) and (1150.6667,-757.6667) ..
    (1140.0000,-755.0000) .. controls (1130.0000,-752.3333) and
    (1122.3333,-751.0000) .. (1117.0000,-751.0000) -- (1058.0000,-751.0000) --
    (1058.0000,-767.0000) .. controls (1067.3333,-785.6667) and
    (1091.6667,-795.0000) .. (1131.0000,-795.0000) .. controls
    (1159.0000,-795.0000) and (1192.3333,-789.3333) .. (1231.0000,-778.0000) ..
    controls (1263.6667,-768.6667) and (1296.3333,-759.3333) ..
    (1329.0000,-750.0000) -- (1329.0000,-734.0000) -- cycle(818.0000,-1014.0000)
    .. controls (798.0000,-1004.6667) and (778.0000,-993.0000) ..
    (758.0000,-979.0000) -- (544.0000,-1400.0000) -- (561.0000,-1410.0000) --
    (818.0000,-1014.0000) -- cycle(1847.0000,-124.0000) -- (1837.0000,-107.0000)
    -- (1416.0000,-321.0000) .. controls (1430.0000,-341.0000) and
    (1441.6667,-361.0000) .. (1451.0000,-381.0000) -- (1847.0000,-124.0000) --
    cycle(1306.0000,-640.0000) -- (1281.0000,-640.0000) .. controls
    (1271.6667,-650.0000) and (1260.3333,-657.3333) .. (1247.0000,-662.0000) --
    (1191.0000,-659.0000) .. controls (1195.6667,-657.6667) and
    (1202.6667,-653.6667) .. (1212.0000,-647.0000) .. controls
    (1216.0000,-630.3333) and (1218.0000,-621.6667) .. (1218.0000,-621.0000) ..
    controls (1218.0000,-589.0000) and (1202.3333,-573.0000) ..
    (1171.0000,-573.0000) .. controls (1160.3333,-573.0000) and
    (1149.6667,-578.6667) .. (1139.0000,-590.0000) .. controls
    (1129.0000,-601.3333) and (1124.0000,-612.3333) .. (1124.0000,-623.0000) ..
    controls (1124.0000,-631.6667) and (1127.3333,-639.3333) ..
    (1134.0000,-646.0000) -- (1138.0000,-647.0000) .. controls
    (1136.6667,-647.6667) and (1135.0000,-648.0000) .. (1133.0000,-648.0000) ..
    controls (1119.0000,-648.0000) and (1106.6667,-639.3333) ..
    (1096.0000,-622.0000) .. controls (1090.6667,-626.6667) and
    (1082.3333,-632.6667) .. (1071.0000,-640.0000) .. controls
    (1071.6667,-652.0000) and (1086.0000,-666.0000) .. (1114.0000,-682.0000) ..
    controls (1142.0000,-698.0000) and (1162.6667,-706.0000) ..
    (1176.0000,-706.0000) .. controls (1195.3333,-706.0000) and
    (1238.6667,-691.0000) .. (1306.0000,-661.0000) -- (1306.0000,-640.0000) --
    cycle(714.0000,-946.0000) .. controls (696.6667,-930.6667) and
    (680.3333,-914.3333) .. (665.0000,-897.0000) -- (350.0000,-1248.0000) --
    (363.0000,-1261.0000) -- (714.0000,-946.0000) -- cycle(1698.0000,74.0000) --
    (1685.0000,87.0000) -- (1334.0000,-228.0000) .. controls (1351.3333,-243.3333)
    and (1367.6667,-259.6667) .. (1383.0000,-277.0000) -- (1698.0000,74.0000) --
    cycle(990.0000,-756.0000) .. controls (981.3333,-752.6667) and
    (975.6667,-751.0000) .. (973.0000,-751.0000) .. controls (971.0000,-751.0000)
    and (961.3333,-754.3333) .. (944.0000,-761.0000) .. controls
    (926.6667,-768.3333) and (915.6667,-772.3333) .. (911.0000,-773.0000) --
    (703.0000,-719.0000) -- (693.0000,-725.0000) .. controls (695.6667,-729.6667)
    and (699.0000,-737.3333) .. (703.0000,-748.0000) .. controls
    (803.0000,-779.3333) and (873.0000,-795.0000) .. (913.0000,-795.0000) ..
    controls (919.6667,-795.0000) and (932.0000,-791.6667) .. (950.0000,-785.0000)
    .. controls (970.6667,-777.6667) and (984.0000,-773.3333) ..
    (990.0000,-772.0000) -- (990.0000,-756.0000) -- cycle(1120.0000,-478.0000) ..
    controls (1120.0000,-466.0000) and (1111.3333,-455.6667) ..
    (1094.0000,-447.0000) .. controls (1080.6667,-441.6667) and
    (1067.0000,-436.3333) .. (1053.0000,-431.0000) .. controls
    (1053.0000,-429.6667) and (1052.6667,-428.0000) .. (1052.0000,-426.0000) ..
    controls (1052.0000,-422.6667) and (1052.6667,-418.0000) ..
    (1054.0000,-412.0000) .. controls (1055.3333,-406.0000) and
    (1056.0000,-401.3333) .. (1056.0000,-398.0000) .. controls
    (1052.6667,-394.6667) and (1040.0000,-386.0000) .. (1018.0000,-372.0000) --
    (1018.0000,-460.0000) .. controls (1055.3333,-475.3333) and
    (1079.6667,-483.0000) .. (1091.0000,-483.0000) .. controls
    (1103.6667,-483.0000) and (1113.3333,-481.3333) .. (1120.0000,-478.0000) --
    cycle(968.0000,-640.0000) -- (940.0000,-640.0000) .. controls
    (934.0000,-640.0000) and (924.6667,-647.3333) .. (912.0000,-662.0000) --
    (893.0000,-659.0000) .. controls (913.6667,-651.0000) and (924.0000,-637.6667)
    .. (924.0000,-619.0000) .. controls (924.0000,-588.3333) and
    (909.0000,-573.0000) .. (879.0000,-573.0000) .. controls (850.3333,-573.0000)
    and (836.0000,-592.3333) .. (836.0000,-631.0000) .. controls
    (836.0000,-643.0000) and (837.6667,-652.3333) .. (841.0000,-659.0000) --
    (845.0000,-661.0000) .. controls (843.6667,-661.6667) and (841.6667,-662.0000)
    .. (839.0000,-662.0000) .. controls (830.3333,-662.0000) and
    (818.0000,-658.3333) .. (802.0000,-651.0000) .. controls (786.0000,-643.6667)
    and (773.6667,-640.0000) .. (765.0000,-640.0000) -- (724.0000,-640.0000) --
    (730.0000,-655.0000) .. controls (756.6667,-665.6667) and (783.3333,-676.3333)
    .. (810.0000,-687.0000) .. controls (843.3333,-699.6667) and
    (870.3333,-706.0000) .. (891.0000,-706.0000) .. controls (899.6667,-706.0000)
    and (911.3333,-699.0000) .. (926.0000,-685.0000) .. controls
    (941.3333,-671.6667) and (955.3333,-663.6667) .. (968.0000,-661.0000) --
    (968.0000,-640.0000) -- cycle(977.0000,-463.0000) .. controls
    (974.3333,-461.6667) and (969.3333,-457.3333) .. (962.0000,-450.0000) ..
    controls (954.6667,-442.6667) and (948.3333,-439.0000) .. (943.0000,-439.0000)
    -- (925.0000,-439.0000) -- (925.0000,-483.0000) -- (952.0000,-483.0000) ..
    controls (956.0000,-483.0000) and (964.3333,-476.3333) .. (977.0000,-463.0000)
    -- cycle(1173.0000,-330.0000) .. controls (1160.3333,-313.3333) and
    (1150.0000,-305.0000) .. (1142.0000,-305.0000) .. controls
    (1132.6667,-305.0000) and (1120.0000,-308.6667) .. (1104.0000,-316.0000) ..
    controls (1088.0000,-324.0000) and (1075.3333,-328.0000) ..
    (1066.0000,-328.0000) .. controls (1062.0000,-328.0000) and
    (1055.0000,-324.0000) .. (1045.0000,-316.0000) .. controls
    (1035.6667,-308.6667) and (1028.0000,-305.0000) .. (1022.0000,-305.0000) ..
    controls (1016.6667,-305.0000) and (1007.6667,-308.6667) ..
    (995.0000,-316.0000) .. controls (983.0000,-324.0000) and (974.3333,-328.0000)
    .. (969.0000,-328.0000) .. controls (959.6667,-328.0000) and
    (947.0000,-324.0000) .. (931.0000,-316.0000) .. controls (915.0000,-308.6667)
    and (902.3333,-305.0000) .. (893.0000,-305.0000) .. controls
    (882.3333,-305.0000) and (870.6667,-311.6667) .. (858.0000,-325.0000) --
    (858.0000,-350.0000) .. controls (880.6667,-335.3333) and (895.3333,-328.0000)
    .. (902.0000,-328.0000) .. controls (902.0000,-328.0000) and
    (912.3333,-335.3333) .. (933.0000,-350.0000) .. controls (954.3333,-364.6667)
    and (970.6667,-372.0000) .. (982.0000,-372.0000) .. controls
    (984.6667,-372.0000) and (989.3333,-368.0000) .. (996.0000,-360.0000) ..
    controls (1003.3333,-352.0000) and (1014.3333,-348.0000) ..
    (1029.0000,-348.0000) .. controls (1032.3333,-348.0000) and
    (1038.0000,-349.6667) .. (1046.0000,-353.0000) .. controls
    (1054.6667,-357.0000) and (1060.6667,-359.0000) .. (1064.0000,-359.0000) ..
    controls (1070.6667,-359.0000) and (1079.6667,-355.3333) ..
    (1091.0000,-348.0000) .. controls (1102.3333,-340.6667) and
    (1111.3333,-337.0000) .. (1118.0000,-337.0000) .. controls
    (1122.0000,-337.0000) and (1127.3333,-339.0000) .. (1134.0000,-343.0000) ..
    controls (1141.3333,-347.6667) and (1147.0000,-350.0000) ..
    (1151.0000,-350.0000) .. controls (1159.0000,-350.0000) and
    (1166.3333,-343.3333) .. (1173.0000,-330.0000) -- cycle(632.0000,-853.0000) ..
    controls (618.0000,-833.0000) and (606.3333,-813.0000) .. (597.0000,-793.0000)
    -- (201.0000,-1050.0000) -- (211.0000,-1067.0000) -- (632.0000,-853.0000) --
    cycle(1504.0000,226.0000) -- (1487.0000,236.0000) -- (1230.0000,-160.0000) ..
    controls (1250.0000,-169.3333) and (1270.0000,-181.0000) ..
    (1290.0000,-195.0000) -- (1504.0000,226.0000) -- cycle(1080.0000,-244.0000) ..
    controls (1044.0000,-225.3333) and (1026.0000,-216.0000) ..
    (1026.0000,-216.0000) .. controls (1021.3333,-216.0000) and
    (1000.6667,-225.3333) .. (964.0000,-244.0000) .. controls (965.3333,-258.0000)
    and (970.6667,-265.0000) .. (980.0000,-265.0000) .. controls
    (983.3333,-265.0000) and (987.3333,-263.3333) .. (992.0000,-260.0000) ..
    controls (996.6667,-257.3333) and (1000.6667,-256.0000) ..
    (1004.0000,-256.0000) .. controls (1020.6667,-256.0000) and
    (1039.3333,-263.6667) .. (1060.0000,-279.0000) -- (1080.0000,-259.0000) --
    (1080.0000,-244.0000) -- cycle(576.0000,-743.0000) .. controls
    (568.0000,-721.0000) and (562.0000,-698.6667) .. (558.0000,-676.0000) --
    (109.0000,-822.0000) -- (114.0000,-841.0000) -- (576.0000,-743.0000) --
    cycle(1277.0000,323.0000) -- (1258.0000,328.0000) -- (1113.0000,-121.0000) ..
    controls (1135.6667,-125.0000) and (1158.0000,-131.0000) ..
    (1180.0000,-139.0000) -- (1277.0000,323.0000) -- cycle(551.0000,-552.0000) --
    (80.0000,-577.0000) -- (80.0000,-597.0000) -- (551.0000,-622.0000) .. controls
    (549.0000,-598.6667) and (549.0000,-575.3333) .. (551.0000,-552.0000) --
    cycle(1059.0000,-114.0000) -- (1034.0000,357.0000) -- (1014.0000,357.0000) --
    (989.0000,-114.0000) .. controls (1000.3333,-113.3333) and
    (1012.0000,-113.0000) .. (1024.0000,-113.0000) .. controls
    (1036.0000,-113.0000) and (1047.6667,-113.3333) .. (1059.0000,-114.0000) --
    cycle(935.0000,-121.0000) -- (790.0000,328.0000) -- (771.0000,323.0000) --
    (868.0000,-139.0000) .. controls (890.0000,-131.0000) and (912.3333,-125.0000)
    .. (935.0000,-121.0000) -- cycle(576.0000,-431.0000) -- (114.0000,-333.0000)
    -- (109.0000,-352.0000) -- (558.0000,-498.0000) .. controls
    (562.0000,-475.3333) and (568.0000,-453.0000) .. (576.0000,-431.0000) --
    cycle(632.0000,-321.0000) -- (211.0000,-107.0000) -- (201.0000,-124.0000) --
    (597.0000,-381.0000) .. controls (606.3333,-361.0000) and (618.0000,-341.0000)
    .. (632.0000,-321.0000) -- cycle(818.0000,-160.0000) -- (561.0000,236.0000) --
    (544.0000,226.0000) -- (758.0000,-195.0000) .. controls (778.0000,-181.0000)
    and (798.0000,-169.3333) .. (818.0000,-160.0000) -- cycle(714.0000,-228.0000)
    -- (363.0000,87.0000) -- (350.0000,74.0000) -- (665.0000,-277.0000) ..
    controls (680.3333,-259.6667) and (696.6667,-243.3333) .. (714.0000,-228.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F31F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1668.0000,-1255.0000) ..
    controls (1668.0000,-1245.6667) and (1651.6667,-1214.6667) ..
    (1619.0000,-1162.0000) .. controls (1587.0000,-1110.0000) and
    (1565.6667,-1078.0000) .. (1555.0000,-1066.0000) .. controls
    (1544.3333,-1054.6667) and (1530.6667,-1049.0000) .. (1514.0000,-1049.0000) ..
    controls (1478.6667,-1049.0000) and (1461.0000,-1067.0000) ..
    (1461.0000,-1103.0000) .. controls (1461.0000,-1113.6667) and
    (1476.3333,-1144.3333) .. (1507.0000,-1195.0000) .. controls
    (1534.3333,-1240.3333) and (1554.3333,-1271.0000) .. (1567.0000,-1287.0000) ..
    controls (1577.6667,-1300.3333) and (1592.0000,-1307.0000) ..
    (1610.0000,-1307.0000) .. controls (1648.6667,-1307.0000) and
    (1668.0000,-1289.6667) .. (1668.0000,-1255.0000) -- cycle(688.0000,-1103.0000)
    .. controls (688.0000,-1067.0000) and (670.0000,-1049.0000) ..
    (634.0000,-1049.0000) .. controls (623.3333,-1049.0000) and
    (613.3333,-1051.3333) .. (604.0000,-1056.0000) .. controls
    (597.3333,-1059.3333) and (575.3333,-1091.0000) .. (538.0000,-1151.0000) ..
    controls (500.6667,-1211.6667) and (482.0000,-1246.3333) ..
    (482.0000,-1255.0000) .. controls (482.0000,-1289.6667) and
    (501.0000,-1307.0000) .. (539.0000,-1307.0000) .. controls
    (553.6667,-1307.0000) and (565.0000,-1303.3333) .. (573.0000,-1296.0000) ..
    controls (586.3333,-1275.3333) and (604.0000,-1248.3333) ..
    (626.0000,-1215.0000) .. controls (667.3333,-1155.0000) and
    (688.0000,-1117.6667) .. (688.0000,-1103.0000) -- cycle(2064.0000,-796.0000)
    .. controls (2064.0000,-756.6667) and (2045.3333,-723.3333) ..
    (2008.0000,-696.0000) .. controls (1854.0000,-588.0000) and
    (1698.0000,-474.0000) .. (1540.0000,-354.0000) -- (1730.0000,232.0000) ..
    controls (1730.6667,234.6667) and (1729.0000,244.0000) .. (1725.0000,260.0000)
    .. controls (1710.3333,316.0000) and (1673.6667,344.0000) ..
    (1615.0000,344.0000) .. controls (1599.6667,344.0000) and (1584.6667,340.3333)
    .. (1570.0000,333.0000) .. controls (1558.0000,327.0000) and
    (1490.3333,278.3333) .. (1367.0000,187.0000) .. controls (1302.3333,139.6667)
    and (1205.3333,68.6667) .. (1076.0000,-26.0000) .. controls (992.6667,33.3333)
    and (883.3333,112.6667) .. (748.0000,212.0000) .. controls (714.0000,238.0000)
    and (662.0000,276.0000) .. (592.0000,326.0000) .. controls (573.3333,338.0000)
    and (552.3333,344.0000) .. (529.0000,344.0000) .. controls (498.3333,344.0000)
    and (472.0000,333.3333) .. (450.0000,312.0000) .. controls (428.6667,290.6667)
    and (417.3333,264.6667) .. (416.0000,234.0000) -- (610.0000,-355.0000) ..
    controls (559.3333,-393.6667) and (493.6667,-441.6667) .. (413.0000,-499.0000)
    .. controls (359.0000,-537.0000) and (304.6667,-575.0000) ..
    (250.0000,-613.0000) .. controls (166.0000,-673.6667) and (117.0000,-713.0000)
    .. (103.0000,-731.0000) .. controls (89.0000,-749.0000) and
    (82.0000,-770.6667) .. (82.0000,-796.0000) .. controls (82.0000,-820.0000) and
    (91.6667,-845.0000) .. (111.0000,-871.0000) .. controls (131.0000,-897.6667)
    and (152.6667,-911.0000) .. (176.0000,-911.0000) -- (780.0000,-911.0000) ..
    controls (802.0000,-973.6667) and (844.0000,-1098.6667) ..
    (906.0000,-1286.0000) .. controls (918.6667,-1327.3333) and
    (939.0000,-1388.6667) .. (967.0000,-1470.0000) .. controls
    (986.3333,-1518.6667) and (1022.3333,-1543.0000) .. (1075.0000,-1543.0000) ..
    controls (1127.6667,-1543.0000) and (1164.3333,-1515.3333) ..
    (1185.0000,-1460.0000) .. controls (1187.6667,-1452.6667) and
    (1207.0000,-1393.6667) .. (1243.0000,-1283.0000) -- (1366.0000,-911.0000) --
    (1973.0000,-911.0000) .. controls (1995.6667,-911.0000) and
    (2017.0000,-897.3333) .. (2037.0000,-870.0000) .. controls
    (2055.0000,-844.6667) and (2064.0000,-820.0000) .. (2064.0000,-796.0000) --
    cycle(1129.0000,320.0000) .. controls (1129.0000,375.3333) and
    (1109.6667,403.0000) .. (1071.0000,403.0000) .. controls (1033.0000,403.0000)
    and (1014.0000,375.0000) .. (1014.0000,319.0000) -- (1014.0000,234.0000) ..
    controls (1014.0000,178.0000) and (1033.0000,150.0000) .. (1071.0000,150.0000)
    .. controls (1109.6667,150.0000) and (1129.0000,178.6667) ..
    (1129.0000,236.0000) -- (1129.0000,320.0000) -- cycle(1943.0000,-789.0000) --
    (1284.0000,-789.0000) -- (1073.0000,-1425.0000) -- (866.0000,-796.0000) --
    (203.0000,-796.0000) -- (744.0000,-399.0000) -- (538.0000,222.0000) --
    (1075.0000,-164.0000) -- (1611.0000,225.0000) -- (1402.0000,-404.0000) --
    (1943.0000,-789.0000) -- cycle(1671.0000,-704.0000) -- (1301.0000,-437.0000)
    -- (1451.0000,-1.0000) -- (1073.0000,-272.0000) -- (702.0000,-1.0000) ..
    controls (707.3333,-23.6667) and (712.3333,-46.3333) .. (717.0000,-69.0000) ..
    controls (723.6667,-96.3333) and (733.0000,-117.0000) .. (745.0000,-131.0000)
    .. controls (775.6667,-166.3333) and (823.6667,-206.3333) ..
    (889.0000,-251.0000) .. controls (942.3333,-286.3333) and (995.3333,-321.6667)
    .. (1048.0000,-357.0000) -- (1344.0000,-147.0000) -- (1232.0000,-491.0000) --
    (1531.0000,-704.0000) -- (1671.0000,-704.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F320.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2002.0000,-1142.0000) ..
    controls (2002.0000,-1127.3333) and (1988.3333,-1106.3333) ..
    (1961.0000,-1079.0000) .. controls (1767.6667,-887.6667) and
    (1664.3333,-792.0000) .. (1651.0000,-792.0000) .. controls
    (1619.0000,-792.0000) and (1603.0000,-808.6667) .. (1603.0000,-842.0000) ..
    controls (1603.0000,-855.3333) and (1605.0000,-865.0000) ..
    (1609.0000,-871.0000) .. controls (1613.6667,-877.6667) and
    (1665.0000,-930.0000) .. (1763.0000,-1028.0000) .. controls
    (1861.0000,-1126.0000) and (1913.6667,-1177.6667) .. (1921.0000,-1183.0000) ..
    controls (1931.0000,-1190.3333) and (1941.3333,-1194.0000) ..
    (1952.0000,-1194.0000) .. controls (1964.6667,-1194.0000) and
    (1976.0000,-1188.3333) .. (1986.0000,-1177.0000) .. controls
    (1996.6667,-1166.3333) and (2002.0000,-1154.6667) .. (2002.0000,-1142.0000) --
    cycle(1958.0000,-1504.0000) .. controls (1958.0000,-1491.3333) and
    (1910.0000,-1437.0000) .. (1814.0000,-1341.0000) -- (1107.0000,-633.0000) ..
    controls (1091.6667,-617.6667) and (1068.6667,-595.3333) ..
    (1038.0000,-566.0000) .. controls (1032.0000,-560.6667) and
    (1022.3333,-558.0000) .. (1009.0000,-558.0000) .. controls
    (977.0000,-558.0000) and (961.0000,-574.6667) .. (961.0000,-608.0000) ..
    controls (961.0000,-622.6667) and (1009.0000,-677.6667) ..
    (1105.0000,-773.0000) .. controls (1223.0000,-891.6667) and
    (1400.0000,-1069.0000) .. (1636.0000,-1305.0000) -- (1811.0000,-1479.0000) ..
    controls (1826.3333,-1495.0000) and (1849.6667,-1518.0000) ..
    (1881.0000,-1548.0000) .. controls (1886.3333,-1552.6667) and
    (1895.0000,-1555.0000) .. (1907.0000,-1555.0000) .. controls
    (1941.0000,-1555.0000) and (1958.0000,-1538.0000) .. (1958.0000,-1504.0000) --
    cycle(1316.0000,-1269.0000) .. controls (1316.0000,-1254.3333) and
    (1301.3333,-1232.6667) .. (1272.0000,-1204.0000) .. controls
    (1265.3333,-1197.3333) and (1206.3333,-1138.0000) .. (1095.0000,-1026.0000) ..
    controls (1075.6667,-1004.6667) and (1045.3333,-974.6667) ..
    (1004.0000,-936.0000) .. controls (996.0000,-929.3333) and
    (984.6667,-926.0000) .. (970.0000,-926.0000) .. controls (936.6667,-926.0000)
    and (920.0000,-942.0000) .. (920.0000,-974.0000) .. controls
    (920.0000,-989.3333) and (933.6667,-1010.6667) .. (961.0000,-1038.0000) --
    (1139.0000,-1215.0000) .. controls (1158.3333,-1236.3333) and
    (1188.3333,-1266.0000) .. (1229.0000,-1304.0000) .. controls
    (1241.0000,-1314.0000) and (1253.0000,-1319.0000) .. (1265.0000,-1319.0000) ..
    controls (1299.0000,-1319.0000) and (1316.0000,-1302.3333) ..
    (1316.0000,-1269.0000) -- cycle(1298.0000,-332.0000) .. controls
    (1298.0000,-312.0000) and (1292.0000,-296.0000) .. (1280.0000,-284.0000) ..
    controls (1273.3333,-277.3333) and (1241.6667,-253.0000) ..
    (1185.0000,-211.0000) .. controls (1139.6667,-178.3333) and
    (1072.3333,-128.6667) .. (983.0000,-62.0000) -- (1095.0000,284.0000) ..
    controls (1093.0000,337.3333) and (1064.6667,364.0000) .. (1010.0000,364.0000)
    .. controls (1001.3333,364.0000) and (994.6667,362.6667) ..
    (990.0000,360.0000) .. controls (894.0000,287.3333) and (794.0000,214.0000) ..
    (690.0000,140.0000) .. controls (620.6667,190.6667) and (556.6667,238.0000) ..
    (498.0000,282.0000) .. controls (478.6667,297.3333) and (450.0000,319.0000) ..
    (412.0000,347.0000) .. controls (395.3333,358.3333) and (378.3333,364.0000) ..
    (361.0000,364.0000) .. controls (318.3333,364.0000) and (293.3333,343.0000) ..
    (286.0000,301.0000) .. controls (284.6667,294.3333) and (284.3333,290.3333) ..
    (285.0000,289.0000) -- (397.0000,-64.0000) .. controls (383.6667,-74.6667) and
    (297.6667,-137.3333) .. (139.0000,-252.0000) .. controls (101.0000,-279.3333)
    and (82.0000,-306.0000) .. (82.0000,-332.0000) .. controls (82.0000,-349.3333)
    and (88.6667,-367.0000) .. (102.0000,-385.0000) .. controls
    (115.3333,-403.0000) and (130.3333,-412.0000) .. (147.0000,-412.0000) --
    (507.0000,-412.0000) .. controls (519.6667,-450.6667) and (538.6667,-508.3333)
    .. (564.0000,-585.0000) .. controls (574.0000,-628.3333) and
    (594.3333,-687.6667) .. (625.0000,-763.0000) .. controls (637.0000,-782.3333)
    and (658.6667,-792.0000) .. (690.0000,-792.0000) .. controls
    (732.0000,-792.0000) and (759.3333,-766.6667) .. (772.0000,-716.0000) ..
    controls (777.3333,-695.3333) and (789.6667,-656.0000) .. (809.0000,-598.0000)
    .. controls (822.3333,-556.6667) and (842.6667,-494.6667) ..
    (870.0000,-412.0000) -- (1233.0000,-412.0000) .. controls
    (1249.6667,-412.0000) and (1264.6667,-402.6667) .. (1278.0000,-384.0000) ..
    controls (1291.3333,-366.0000) and (1298.0000,-348.6667) ..
    (1298.0000,-332.0000) -- cycle(1188.0000,-321.0000) -- (811.0000,-321.0000) --
    (691.0000,-683.0000) -- (572.0000,-324.0000) -- (188.0000,-324.0000) --
    (500.0000,-93.0000) -- (382.0000,261.0000) -- (691.0000,40.0000) --
    (998.0000,261.0000) -- (877.0000,-95.0000) -- (1188.0000,-321.0000) --
    cycle(1058.0000,-276.0000) -- (839.0000,-112.0000) -- (929.0000,164.0000) --
    (691.0000,-7.0000) -- (447.0000,167.0000) .. controls (450.3333,142.3333) and
    (462.0000,108.3333) .. (482.0000,65.0000) .. controls (501.3333,42.3333) and
    (531.6667,17.3333) .. (573.0000,-10.0000) .. controls (607.0000,-31.3333) and
    (640.6667,-53.0000) .. (674.0000,-75.0000) -- (838.0000,40.0000) .. controls
    (838.6667,38.6667) and (839.0000,37.3333) .. (839.0000,36.0000) --
    (774.0000,-155.0000) -- (968.0000,-287.0000) -- (1050.0000,-287.0000) --
    (1058.0000,-276.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F321.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1748.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1339.0000,-109.0000) ..
    controls (1339.0000,-24.3333) and (1307.3333,46.3333) .. (1244.0000,103.0000)
    .. controls (1181.3333,159.6667) and (1107.3333,188.0000) ..
    (1022.0000,188.0000) .. controls (936.6667,188.0000) and (862.6667,159.6667)
    .. (800.0000,103.0000) .. controls (737.3333,46.3333) and (706.0000,-24.3333)
    .. (706.0000,-109.0000) .. controls (706.0000,-203.0000) and
    (745.0000,-279.6667) .. (823.0000,-339.0000) -- (823.0000,-1239.0000) ..
    controls (823.0000,-1294.3333) and (842.6667,-1341.0000) ..
    (882.0000,-1379.0000) .. controls (921.3333,-1417.0000) and
    (968.6667,-1436.0000) .. (1024.0000,-1436.0000) .. controls
    (1079.3333,-1436.0000) and (1126.0000,-1416.6667) .. (1164.0000,-1378.0000) ..
    controls (1202.6667,-1340.0000) and (1222.0000,-1293.3333) ..
    (1222.0000,-1238.0000) -- (1222.0000,-339.0000) .. controls
    (1300.0000,-279.6667) and (1339.0000,-203.0000) .. (1339.0000,-109.0000) --
    cycle(1184.0000,-119.0000) .. controls (1184.0000,-167.0000) and
    (1164.0000,-206.3333) .. (1124.0000,-237.0000) -- (1124.0000,-1243.0000) ..
    controls (1124.0000,-1271.0000) and (1114.0000,-1295.0000) ..
    (1094.0000,-1315.0000) .. controls (1074.6667,-1335.0000) and
    (1051.0000,-1345.0000) .. (1023.0000,-1345.0000) .. controls
    (995.0000,-1345.0000) and (970.6667,-1335.0000) .. (950.0000,-1315.0000) ..
    controls (930.0000,-1295.6667) and (920.0000,-1272.0000) ..
    (920.0000,-1244.0000) -- (920.0000,-237.0000) .. controls (880.0000,-207.0000)
    and (860.0000,-167.6667) .. (860.0000,-119.0000) .. controls
    (860.0000,-75.6667) and (876.0000,-39.6667) .. (908.0000,-11.0000) .. controls
    (940.0000,17.6667) and (978.0000,32.0000) .. (1022.0000,32.0000) .. controls
    (1066.0000,32.0000) and (1104.0000,17.6667) .. (1136.0000,-11.0000) ..
    controls (1168.0000,-39.6667) and (1184.0000,-75.6667) ..
    (1184.0000,-119.0000) -- cycle(1140.0000,-119.0000) .. controls
    (1140.0000,-87.0000) and (1128.3333,-60.3333) .. (1105.0000,-39.0000) ..
    controls (1081.6667,-18.3333) and (1054.0000,-8.0000) .. (1022.0000,-8.0000)
    .. controls (990.0000,-8.0000) and (962.3333,-18.3333) .. (939.0000,-39.0000)
    .. controls (915.6667,-60.3333) and (904.0000,-87.0000) ..
    (904.0000,-119.0000) .. controls (904.0000,-152.3333) and (919.6667,-180.6667)
    .. (951.0000,-204.0000) -- (951.0000,-790.0000) -- (1094.0000,-790.0000) --
    (1094.0000,-204.0000) .. controls (1124.6667,-180.6667) and
    (1140.0000,-152.3333) .. (1140.0000,-119.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F322.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1160.0000,-489.0000) ..
    controls (1160.0000,-353.6667) and (1111.6667,-238.3333) ..
    (1015.0000,-143.0000) .. controls (918.3333,-47.6667) and (802.0000,-0.0000)
    .. (666.0000,0.0000) .. controls (530.6667,0.0000) and (414.6667,-47.6667) ..
    (318.0000,-143.0000) .. controls (221.3333,-238.3333) and (173.0000,-353.6667)
    .. (173.0000,-489.0000) .. controls (173.0000,-611.0000) and
    (227.3333,-732.3333) .. (336.0000,-853.0000) -- (372.0000,-893.0000) ..
    controls (456.0000,-986.3333) and (519.3333,-1077.0000) ..
    (562.0000,-1165.0000) .. controls (601.3333,-1245.0000) and
    (636.0000,-1350.0000) .. (666.0000,-1480.0000) .. controls
    (696.6667,-1350.0000) and (731.6667,-1245.0000) .. (771.0000,-1165.0000) ..
    controls (814.3333,-1076.3333) and (877.6667,-985.6667) ..
    (961.0000,-893.0000) -- (997.0000,-853.0000) .. controls (1105.6667,-732.3333)
    and (1160.0000,-611.0000) .. (1160.0000,-489.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F323.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-482.0000) --
    (1686.0000,-460.0000) .. controls (1666.6667,-458.6667) and
    (1657.0000,-447.3333) .. (1657.0000,-426.0000) .. controls
    (1657.0000,-410.6667) and (1662.3333,-399.3333) .. (1673.0000,-392.0000) --
    (1887.0000,-245.0000) -- (1630.0000,-292.0000) .. controls
    (1620.0000,-294.0000) and (1610.0000,-292.6667) .. (1600.0000,-288.0000) ..
    controls (1588.0000,-282.6667) and (1582.0000,-275.0000) ..
    (1582.0000,-265.0000) .. controls (1582.0000,-261.6667) and
    (1646.3333,-182.0000) .. (1775.0000,-26.0000) -- (1542.0000,-145.0000) ..
    controls (1535.3333,-148.3333) and (1526.0000,-150.0000) ..
    (1514.0000,-150.0000) .. controls (1488.0000,-150.0000) and
    (1475.0000,-140.0000) .. (1475.0000,-120.0000) .. controls
    (1475.0000,-115.3333) and (1515.3333,-29.6667) .. (1596.0000,137.0000) --
    (1387.0000,-34.0000) .. controls (1379.6667,-40.0000) and (1373.3333,-43.0000)
    .. (1368.0000,-43.0000) .. controls (1356.6667,-43.0000) and
    (1348.0000,-37.0000) .. (1342.0000,-25.0000) .. controls (1336.6667,-13.0000)
    and (1335.0000,-1.3333) .. (1337.0000,10.0000) -- (1381.0000,257.0000) --
    (1224.0000,36.0000) .. controls (1219.3333,29.3333) and (1212.3333,26.0000) ..
    (1203.0000,26.0000) .. controls (1181.0000,26.0000) and (1169.0000,36.0000) ..
    (1167.0000,56.0000) -- (1142.0000,325.0000) -- (1052.0000,76.0000) .. controls
    (1045.3333,58.0000) and (1034.0000,49.0000) .. (1018.0000,49.0000) .. controls
    (1004.6667,49.0000) and (995.3333,56.0000) .. (990.0000,70.0000) --
    (899.0000,319.0000) -- (879.0000,68.0000) .. controls (877.0000,41.3333) and
    (864.3333,28.0000) .. (841.0000,28.0000) .. controls (829.6667,28.0000) and
    (819.6667,34.3333) .. (811.0000,47.0000) -- (661.0000,265.0000) --
    (713.0000,-10.0000) .. controls (714.3333,-18.0000) and (710.6667,-25.6667) ..
    (702.0000,-33.0000) .. controls (693.3333,-41.0000) and (684.6667,-45.0000) ..
    (676.0000,-45.0000) .. controls (670.6667,-45.0000) and (665.6667,-43.0000) ..
    (661.0000,-39.0000) -- (446.0000,145.0000) .. controls (529.3333,-24.3333) and
    (571.0000,-112.6667) .. (571.0000,-120.0000) .. controls (571.0000,-140.6667)
    and (560.3333,-151.0000) .. (539.0000,-151.0000) .. controls
    (535.0000,-151.0000) and (445.3333,-107.3333) .. (270.0000,-20.0000) --
    (456.0000,-241.0000) .. controls (460.6667,-246.3333) and (463.0000,-253.0000)
    .. (463.0000,-261.0000) .. controls (463.0000,-271.6667) and
    (457.3333,-280.0000) .. (446.0000,-286.0000) .. controls (434.6667,-292.0000)
    and (423.6667,-294.0000) .. (413.0000,-292.0000) -- (140.0000,-235.0000) --
    (371.0000,-392.0000) .. controls (385.6667,-402.0000) and (393.0000,-414.0000)
    .. (393.0000,-428.0000) .. controls (393.0000,-447.3333) and
    (380.3333,-458.0000) .. (355.0000,-460.0000) -- (98.0000,-480.0000) --
    (335.0000,-564.0000) .. controls (357.6667,-572.0000) and (369.0000,-583.6667)
    .. (369.0000,-599.0000) .. controls (369.0000,-616.3333) and
    (355.6667,-629.6667) .. (329.0000,-639.0000) -- (84.0000,-723.0000) --
    (367.0000,-743.0000) .. controls (385.6667,-744.3333) and (395.0000,-754.3333)
    .. (395.0000,-773.0000) .. controls (395.0000,-790.3333) and
    (387.6667,-803.6667) .. (373.0000,-813.0000) -- (134.0000,-962.0000) --
    (421.0000,-911.0000) .. controls (449.0000,-906.3333) and (463.0000,-918.0000)
    .. (463.0000,-946.0000) .. controls (463.0000,-952.6667) and
    (461.3333,-958.0000) .. (458.0000,-962.0000) -- (268.0000,-1181.0000) ..
    controls (451.3333,-1093.0000) and (544.6667,-1049.0000) ..
    (548.0000,-1049.0000) .. controls (562.6667,-1049.0000) and
    (570.0000,-1060.0000) .. (570.0000,-1082.0000) .. controls
    (570.0000,-1088.6667) and (528.6667,-1178.0000) .. (446.0000,-1350.0000) --
    (653.0000,-1179.0000) .. controls (665.0000,-1169.0000) and
    (675.3333,-1164.0000) .. (684.0000,-1164.0000) .. controls
    (704.6667,-1164.0000) and (715.0000,-1174.0000) .. (715.0000,-1194.0000) ..
    controls (715.0000,-1199.3333) and (714.3333,-1205.0000) ..
    (713.0000,-1211.0000) -- (657.0000,-1474.0000) -- (825.0000,-1235.0000) ..
    controls (829.0000,-1229.6667) and (834.3333,-1227.0000) ..
    (841.0000,-1227.0000) .. controls (863.0000,-1227.0000) and
    (875.0000,-1239.6667) .. (877.0000,-1265.0000) -- (902.0000,-1538.0000) --
    (979.0000,-1302.0000) .. controls (989.6667,-1270.0000) and
    (1003.6667,-1254.0000) .. (1021.0000,-1254.0000) .. controls
    (1036.3333,-1254.0000) and (1048.0000,-1265.0000) .. (1056.0000,-1287.0000) --
    (1144.0000,-1534.0000) -- (1163.0000,-1281.0000) .. controls
    (1165.6667,-1247.6667) and (1178.3333,-1231.0000) .. (1201.0000,-1231.0000) ..
    controls (1211.0000,-1231.0000) and (1221.3333,-1238.6667) ..
    (1232.0000,-1254.0000) -- (1387.0000,-1476.0000) -- (1335.0000,-1217.0000) ..
    controls (1333.0000,-1206.3333) and (1334.0000,-1195.0000) ..
    (1338.0000,-1183.0000) .. controls (1342.6667,-1169.0000) and
    (1350.3333,-1162.0000) .. (1361.0000,-1162.0000) .. controls
    (1368.3333,-1162.0000) and (1376.3333,-1165.6667) .. (1385.0000,-1173.0000) --
    (1604.0000,-1363.0000) -- (1481.0000,-1108.0000) .. controls
    (1477.0000,-1100.0000) and (1475.0000,-1092.3333) .. (1475.0000,-1085.0000) ..
    controls (1475.0000,-1065.6667) and (1486.0000,-1056.0000) ..
    (1508.0000,-1056.0000) .. controls (1517.3333,-1056.0000) and
    (1527.3333,-1058.6667) .. (1538.0000,-1064.0000) -- (1763.0000,-1177.0000) --
    (1598.0000,-976.0000) .. controls (1588.6667,-964.6667) and
    (1584.0000,-953.3333) .. (1584.0000,-942.0000) .. controls
    (1584.0000,-922.6667) and (1592.6667,-913.0000) .. (1610.0000,-913.0000) ..
    controls (1614.0000,-913.0000) and (1619.3333,-913.6667) ..
    (1626.0000,-915.0000) -- (1903.0000,-972.0000) -- (1676.0000,-815.0000) ..
    controls (1660.0000,-803.6667) and (1652.0000,-791.6667) ..
    (1652.0000,-779.0000) .. controls (1652.0000,-761.6667) and
    (1664.6667,-752.0000) .. (1690.0000,-750.0000) -- (1962.0000,-727.0000) --
    (1711.0000,-641.0000) .. controls (1685.6667,-632.3333) and
    (1673.0000,-620.0000) .. (1673.0000,-604.0000) .. controls
    (1673.0000,-591.3333) and (1683.0000,-581.3333) .. (1703.0000,-574.0000) --
    (1964.0000,-482.0000) -- cycle(1596.0000,-602.0000) .. controls
    (1596.0000,-762.0000) and (1540.3333,-897.3333) .. (1429.0000,-1008.0000) ..
    controls (1318.3333,-1119.3333) and (1183.0000,-1175.0000) ..
    (1023.0000,-1175.0000) .. controls (863.6667,-1175.0000) and
    (728.6667,-1119.3333) .. (618.0000,-1008.0000) .. controls
    (507.3333,-896.6667) and (452.0000,-761.3333) .. (452.0000,-602.0000) ..
    controls (452.0000,-443.3333) and (507.3333,-308.3333) .. (618.0000,-197.0000)
    .. controls (729.3333,-85.6667) and (864.3333,-30.0000) ..
    (1023.0000,-30.0000) .. controls (1182.3333,-30.0000) and (1317.6667,-85.3333)
    .. (1429.0000,-196.0000) .. controls (1540.3333,-307.3333) and
    (1596.0000,-442.6667) .. (1596.0000,-602.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F324.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-322.0000) ..
    controls (2048.0000,-286.0000) and (1991.6667,-240.0000) ..
    (1879.0000,-184.0000) .. controls (1854.3333,-150.6667) and
    (1814.0000,-130.3333) .. (1758.0000,-123.0000) .. controls
    (1711.3333,-119.6667) and (1664.3333,-116.3333) .. (1617.0000,-113.0000) ..
    controls (1633.6667,-93.6667) and (1658.3333,-64.6667) .. (1691.0000,-26.0000)
    -- (1542.0000,-102.0000) .. controls (1499.3333,-94.6667) and
    (1474.3333,-91.0000) .. (1467.0000,-91.0000) .. controls (1447.0000,-91.0000)
    and (1423.0000,-95.6667) .. (1395.0000,-105.0000) .. controls
    (1396.3333,-102.3333) and (1435.3333,-21.6667) .. (1512.0000,137.0000) ..
    controls (1365.3333,17.0000) and (1289.3333,-43.0000) .. (1284.0000,-43.0000)
    .. controls (1262.6667,-43.0000) and (1252.0000,-28.0000) ..
    (1252.0000,2.0000) .. controls (1252.0000,3.3333) and (1252.3333,6.0000) ..
    (1253.0000,10.0000) -- (1297.0000,257.0000) -- (1140.0000,36.0000) .. controls
    (1135.3333,29.3333) and (1128.3333,26.0000) .. (1119.0000,26.0000) .. controls
    (1097.0000,26.0000) and (1085.0000,36.0000) .. (1083.0000,56.0000) --
    (1058.0000,325.0000) -- (968.0000,76.0000) .. controls (961.3333,58.0000) and
    (950.0000,49.0000) .. (934.0000,49.0000) .. controls (920.6667,49.0000) and
    (911.3333,56.0000) .. (906.0000,70.0000) -- (815.0000,319.0000) --
    (795.0000,68.0000) .. controls (793.0000,41.3333) and (780.3333,28.0000) ..
    (757.0000,28.0000) .. controls (745.6667,28.0000) and (735.6667,34.3333) ..
    (727.0000,47.0000) -- (577.0000,265.0000) .. controls (611.6667,81.6667) and
    (629.0000,-11.3333) .. (629.0000,-14.0000) .. controls (629.0000,-34.6667) and
    (616.6667,-45.0000) .. (592.0000,-45.0000) .. controls (586.6667,-45.0000) and
    (510.0000,18.3333) .. (362.0000,145.0000) .. controls (445.3333,-23.6667) and
    (487.0000,-112.0000) .. (487.0000,-120.0000) .. controls (487.0000,-140.6667)
    and (476.3333,-151.0000) .. (455.0000,-151.0000) .. controls
    (451.0000,-151.0000) and (361.3333,-107.3333) .. (186.0000,-20.0000) --
    (372.0000,-241.0000) .. controls (376.6667,-246.3333) and (379.0000,-253.0000)
    .. (379.0000,-261.0000) .. controls (379.0000,-282.3333) and
    (365.0000,-293.0000) .. (337.0000,-293.0000) .. controls (335.0000,-293.0000)
    and (241.3333,-273.6667) .. (56.0000,-235.0000) -- (287.0000,-392.0000) ..
    controls (301.6667,-402.0000) and (309.0000,-414.0000) .. (309.0000,-428.0000)
    .. controls (309.0000,-447.3333) and (296.3333,-458.0000) ..
    (271.0000,-460.0000) -- (14.0000,-480.0000) -- (251.0000,-564.0000) ..
    controls (273.6667,-572.0000) and (285.0000,-583.6667) .. (285.0000,-599.0000)
    .. controls (285.0000,-616.3333) and (271.6667,-629.6667) ..
    (245.0000,-639.0000) -- (0.0000,-723.0000) -- (283.0000,-743.0000) .. controls
    (301.6667,-744.3333) and (311.0000,-754.3333) .. (311.0000,-773.0000) ..
    controls (311.0000,-790.3333) and (303.6667,-803.6667) .. (289.0000,-813.0000)
    -- (50.0000,-962.0000) -- (344.0000,-910.0000) .. controls
    (367.3333,-910.0000) and (379.0000,-922.0000) .. (379.0000,-946.0000) ..
    controls (379.0000,-952.6667) and (377.3333,-958.0000) .. (374.0000,-962.0000)
    -- (184.0000,-1181.0000) .. controls (366.6667,-1093.0000) and
    (460.0000,-1049.0000) .. (464.0000,-1049.0000) .. controls
    (478.6667,-1049.0000) and (486.0000,-1060.0000) .. (486.0000,-1082.0000) ..
    controls (486.0000,-1089.3333) and (444.6667,-1178.6667) ..
    (362.0000,-1350.0000) -- (569.0000,-1179.0000) .. controls
    (581.0000,-1169.0000) and (591.3333,-1164.0000) .. (600.0000,-1164.0000) ..
    controls (620.6667,-1164.0000) and (631.0000,-1174.0000) ..
    (631.0000,-1194.0000) .. controls (631.0000,-1199.3333) and
    (630.3333,-1205.0000) .. (629.0000,-1211.0000) -- (573.0000,-1474.0000) --
    (741.0000,-1235.0000) .. controls (745.0000,-1229.6667) and
    (750.3333,-1227.0000) .. (757.0000,-1227.0000) .. controls
    (779.0000,-1227.0000) and (791.0000,-1239.6667) .. (793.0000,-1265.0000) --
    (818.0000,-1538.0000) -- (895.0000,-1302.0000) .. controls
    (905.6667,-1270.0000) and (919.6667,-1254.0000) .. (937.0000,-1254.0000) ..
    controls (952.3333,-1254.0000) and (964.0000,-1265.0000) ..
    (972.0000,-1287.0000) -- (1060.0000,-1534.0000) -- (1079.0000,-1281.0000) ..
    controls (1081.6667,-1247.6667) and (1094.3333,-1231.0000) ..
    (1117.0000,-1231.0000) .. controls (1127.0000,-1231.0000) and
    (1137.3333,-1238.6667) .. (1148.0000,-1254.0000) -- (1303.0000,-1476.0000) --
    (1251.0000,-1217.0000) .. controls (1250.3333,-1213.6667) and
    (1250.0000,-1210.0000) .. (1250.0000,-1206.0000) .. controls
    (1250.0000,-1176.6667) and (1259.0000,-1162.0000) .. (1277.0000,-1162.0000) ..
    controls (1284.3333,-1162.0000) and (1292.3333,-1165.6667) ..
    (1301.0000,-1173.0000) -- (1520.0000,-1363.0000) .. controls
    (1434.0000,-1185.0000) and (1391.0000,-1092.3333) .. (1391.0000,-1085.0000) ..
    controls (1391.0000,-1065.6667) and (1402.0000,-1056.0000) ..
    (1424.0000,-1056.0000) .. controls (1433.3333,-1056.0000) and
    (1443.3333,-1058.6667) .. (1454.0000,-1064.0000) -- (1679.0000,-1177.0000) --
    (1514.0000,-976.0000) .. controls (1504.6667,-964.6667) and
    (1500.0000,-953.3333) .. (1500.0000,-942.0000) .. controls
    (1500.0000,-922.6667) and (1508.6667,-913.0000) .. (1526.0000,-913.0000) ..
    controls (1530.0000,-913.0000) and (1535.3333,-913.6667) ..
    (1542.0000,-915.0000) -- (1819.0000,-972.0000) -- (1604.0000,-823.0000) ..
    controls (1626.6667,-801.0000) and (1640.6667,-775.6667) ..
    (1646.0000,-747.0000) -- (1878.0000,-727.0000) -- (1726.0000,-675.0000) ..
    controls (1759.3333,-669.0000) and (1786.6667,-653.0000) ..
    (1808.0000,-627.0000) .. controls (1830.0000,-601.6667) and
    (1841.0000,-572.0000) .. (1841.0000,-538.0000) .. controls
    (1841.0000,-526.6667) and (1839.0000,-513.3333) .. (1835.0000,-498.0000) --
    (1880.0000,-482.0000) -- (1829.0000,-478.0000) .. controls
    (1826.3333,-471.3333) and (1824.0000,-465.6667) .. (1822.0000,-461.0000) ..
    controls (1831.3333,-463.0000) and (1840.0000,-464.0000) ..
    (1848.0000,-464.0000) .. controls (1889.3333,-464.0000) and
    (1931.6667,-450.6667) .. (1975.0000,-424.0000) .. controls
    (2023.6667,-394.6667) and (2048.0000,-360.6667) .. (2048.0000,-322.0000) --
    cycle(1974.0000,-331.0000) .. controls (1974.0000,-356.3333) and
    (1956.0000,-375.6667) .. (1920.0000,-389.0000) .. controls
    (1893.3333,-398.3333) and (1864.6667,-403.0000) .. (1834.0000,-403.0000) ..
    controls (1794.0000,-403.0000) and (1761.3333,-389.0000) ..
    (1736.0000,-361.0000) .. controls (1747.3333,-344.3333) and
    (1753.0000,-331.0000) .. (1753.0000,-321.0000) .. controls
    (1753.0000,-273.0000) and (1719.3333,-249.0000) .. (1652.0000,-249.0000) ..
    controls (1630.0000,-249.0000) and (1606.6667,-253.0000) ..
    (1582.0000,-261.0000) .. controls (1549.3333,-271.0000) and
    (1533.0000,-284.3333) .. (1533.0000,-301.0000) .. controls
    (1533.0000,-313.0000) and (1539.0000,-320.6667) .. (1551.0000,-324.0000) ..
    controls (1603.6667,-306.0000) and (1638.0000,-297.0000) ..
    (1654.0000,-297.0000) .. controls (1684.6667,-297.0000) and
    (1700.0000,-305.3333) .. (1700.0000,-322.0000) .. controls
    (1700.0000,-330.6667) and (1686.3333,-344.6667) .. (1659.0000,-364.0000) ..
    controls (1683.6667,-402.0000) and (1696.0000,-438.6667) ..
    (1696.0000,-474.0000) .. controls (1696.0000,-508.0000) and
    (1671.6667,-525.0000) .. (1623.0000,-525.0000) .. controls
    (1583.0000,-525.0000) and (1549.0000,-512.0000) .. (1521.0000,-486.0000) ..
    controls (1514.3333,-484.0000) and (1508.0000,-483.0000) ..
    (1502.0000,-483.0000) .. controls (1486.0000,-483.0000) and
    (1478.0000,-489.0000) .. (1478.0000,-501.0000) .. controls
    (1478.0000,-505.6667) and (1480.6667,-511.3333) .. (1486.0000,-518.0000) ..
    controls (1518.0000,-557.3333) and (1566.3333,-577.0000) ..
    (1631.0000,-577.0000) .. controls (1711.0000,-577.0000) and
    (1751.0000,-539.6667) .. (1751.0000,-465.0000) .. controls
    (1751.0000,-458.3333) and (1750.6667,-451.3333) .. (1750.0000,-444.0000) ..
    controls (1770.6667,-471.3333) and (1781.0000,-496.6667) ..
    (1781.0000,-520.0000) .. controls (1781.0000,-544.0000) and
    (1772.6667,-566.0000) .. (1756.0000,-586.0000) .. controls
    (1740.0000,-606.0000) and (1720.0000,-616.0000) .. (1696.0000,-616.0000) ..
    controls (1641.3333,-616.0000) and (1603.0000,-602.6667) ..
    (1581.0000,-576.0000) .. controls (1555.6667,-576.6667) and
    (1538.6667,-584.3333) .. (1530.0000,-599.0000) .. controls
    (1569.3333,-641.0000) and (1589.0000,-679.0000) .. (1589.0000,-713.0000) ..
    controls (1589.0000,-739.0000) and (1577.3333,-761.3333) ..
    (1554.0000,-780.0000) .. controls (1532.0000,-796.6667) and
    (1507.6667,-805.0000) .. (1481.0000,-805.0000) .. controls
    (1425.0000,-805.0000) and (1373.0000,-749.3333) .. (1325.0000,-638.0000) ..
    controls (1311.0000,-702.6667) and (1286.6667,-735.0000) ..
    (1252.0000,-735.0000) .. controls (1224.6667,-735.0000) and
    (1195.3333,-719.3333) .. (1164.0000,-688.0000) .. controls
    (1130.6667,-654.6667) and (1114.0000,-614.3333) .. (1114.0000,-567.0000) --
    (1081.0000,-523.0000) .. controls (1066.3333,-566.3333) and
    (1052.3333,-588.0000) .. (1039.0000,-588.0000) .. controls
    (1015.6667,-588.0000) and (993.3333,-564.6667) .. (972.0000,-518.0000) ..
    controls (943.3333,-456.0000) and (927.6667,-423.3333) .. (925.0000,-420.0000)
    .. controls (916.3333,-410.6667) and (908.3333,-401.6667) ..
    (901.0000,-393.0000) .. controls (893.6667,-384.3333) and (889.6667,-372.0000)
    .. (889.0000,-356.0000) -- (1008.0000,-366.0000) .. controls
    (1010.0000,-362.0000) and (1011.0000,-358.0000) .. (1011.0000,-354.0000) ..
    controls (1011.0000,-339.3333) and (1004.6667,-325.6667) ..
    (992.0000,-313.0000) .. controls (944.0000,-313.0000) and (871.3333,-305.0000)
    .. (774.0000,-289.0000) .. controls (704.0000,-277.6667) and
    (669.0000,-267.6667) .. (669.0000,-259.0000) .. controls (669.0000,-235.6667)
    and (698.6667,-224.0000) .. (758.0000,-224.0000) .. controls
    (781.3333,-224.0000) and (815.3333,-229.3333) .. (860.0000,-240.0000) ..
    controls (905.3333,-250.6667) and (939.6667,-256.0000) .. (963.0000,-256.0000)
    .. controls (1004.3333,-256.0000) and (1045.0000,-242.3333) ..
    (1085.0000,-215.0000) .. controls (1125.6667,-188.3333) and
    (1161.0000,-175.0000) .. (1191.0000,-175.0000) .. controls
    (1291.0000,-175.0000) and (1341.0000,-202.3333) .. (1341.0000,-257.0000) ..
    controls (1347.0000,-265.6667) and (1355.0000,-270.0000) ..
    (1365.0000,-270.0000) .. controls (1374.3333,-270.0000) and
    (1382.6667,-265.6667) .. (1390.0000,-257.0000) .. controls
    (1390.0000,-222.3333) and (1377.6667,-194.6667) .. (1353.0000,-174.0000) ..
    controls (1412.3333,-152.6667) and (1451.3333,-142.0000) ..
    (1470.0000,-142.0000) .. controls (1498.6667,-142.0000) and
    (1540.0000,-147.0000) .. (1594.0000,-157.0000) .. controls
    (1648.0000,-167.6667) and (1686.0000,-173.0000) .. (1708.0000,-173.0000) ..
    controls (1766.0000,-173.0000) and (1805.0000,-189.0000) ..
    (1825.0000,-221.0000) .. controls (1924.3333,-276.3333) and
    (1974.0000,-313.0000) .. (1974.0000,-331.0000) -- cycle(1448.0000,-868.0000)
    .. controls (1398.6667,-963.3333) and (1328.3333,-1038.3333) ..
    (1237.0000,-1093.0000) .. controls (1146.3333,-1147.6667) and
    (1047.0000,-1175.0000) .. (939.0000,-1175.0000) .. controls
    (779.6667,-1175.0000) and (644.6667,-1119.3333) .. (534.0000,-1008.0000) ..
    controls (423.3333,-896.6667) and (368.0000,-761.3333) .. (368.0000,-602.0000)
    .. controls (368.0000,-443.3333) and (423.3333,-308.3333) ..
    (534.0000,-197.0000) .. controls (645.3333,-85.6667) and (780.3333,-30.0000)
    .. (939.0000,-30.0000) .. controls (1057.6667,-30.0000) and
    (1165.3333,-62.6667) .. (1262.0000,-128.0000) .. controls
    (1226.6667,-123.3333) and (1203.0000,-121.0000) .. (1191.0000,-121.0000) ..
    controls (1143.6667,-121.0000) and (1101.3333,-135.0000) ..
    (1064.0000,-163.0000) .. controls (1026.6667,-191.0000) and
    (992.3333,-205.0000) .. (961.0000,-205.0000) .. controls (937.6667,-205.0000)
    and (903.6667,-199.6667) .. (859.0000,-189.0000) .. controls
    (815.0000,-178.3333) and (781.3333,-173.0000) .. (758.0000,-173.0000) ..
    controls (662.0000,-173.0000) and (614.0000,-201.6667) .. (614.0000,-259.0000)
    .. controls (614.0000,-299.6667) and (688.6667,-330.3333) ..
    (838.0000,-351.0000) .. controls (838.6667,-389.0000) and (859.0000,-428.0000)
    .. (899.0000,-468.0000) .. controls (944.3333,-582.0000) and
    (991.3333,-639.0000) .. (1040.0000,-639.0000) .. controls
    (1052.6667,-639.0000) and (1064.3333,-636.6667) .. (1075.0000,-632.0000) ..
    controls (1083.0000,-670.6667) and (1105.6667,-709.3333) ..
    (1143.0000,-748.0000) .. controls (1183.6667,-789.3333) and
    (1222.6667,-810.0000) .. (1260.0000,-810.0000) .. controls
    (1288.0000,-810.0000) and (1311.3333,-796.3333) .. (1330.0000,-769.0000) ..
    controls (1360.6667,-822.3333) and (1400.0000,-855.3333) ..
    (1448.0000,-868.0000) -- cycle(1273.0000,-549.0000) .. controls
    (1273.0000,-534.3333) and (1263.3333,-527.0000) .. (1244.0000,-527.0000) ..
    controls (1240.6667,-527.0000) and (1238.0000,-527.3333) ..
    (1236.0000,-528.0000) .. controls (1234.6667,-557.3333) and
    (1231.6667,-572.0000) .. (1227.0000,-572.0000) .. controls
    (1203.6667,-572.0000) and (1188.3333,-550.3333) .. (1181.0000,-507.0000) ..
    controls (1174.3333,-463.6667) and (1161.6667,-441.6667) ..
    (1143.0000,-441.0000) .. controls (1135.0000,-459.0000) and
    (1129.3333,-468.0000) .. (1126.0000,-468.0000) .. controls
    (1113.3333,-468.0000) and (1103.3333,-458.0000) .. (1096.0000,-438.0000) ..
    controls (1092.0000,-422.6667) and (1088.0000,-407.3333) ..
    (1084.0000,-392.0000) .. controls (1072.6667,-354.0000) and
    (1051.3333,-319.6667) .. (1020.0000,-289.0000) .. controls
    (1049.3333,-443.0000) and (1085.3333,-520.0000) .. (1128.0000,-520.0000) ..
    controls (1131.3333,-520.0000) and (1135.0000,-519.3333) ..
    (1139.0000,-518.0000) .. controls (1157.0000,-589.3333) and
    (1185.3333,-625.0000) .. (1224.0000,-625.0000) .. controls
    (1256.6667,-625.0000) and (1273.0000,-599.6667) .. (1273.0000,-549.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F325.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2033.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1488.6667,-293.0000) and (1386.0000,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-550.3333) and (106.6667,-594.3333) ..
    (320.0000,-625.0000) .. controls (321.3333,-673.0000) and (335.6667,-713.0000)
    .. (363.0000,-745.0000) .. controls (343.0000,-735.6667) and
    (315.6667,-721.6667) .. (281.0000,-703.0000) -- (273.0000,-706.0000) ..
    controls (300.3333,-737.3333) and (329.6667,-775.3333) .. (361.0000,-820.0000)
    .. controls (355.6667,-832.6667) and (349.0000,-841.6667) ..
    (341.0000,-847.0000) .. controls (326.3333,-845.0000) and (285.6667,-826.0000)
    .. (219.0000,-790.0000) -- (210.0000,-792.0000) .. controls
    (237.3333,-824.0000) and (267.0000,-862.3333) .. (299.0000,-907.0000) --
    (289.0000,-919.0000) -- (277.0000,-919.0000) .. controls (273.6667,-919.0000)
    and (235.0000,-911.3333) .. (161.0000,-896.0000) -- (148.0000,-899.0000) ..
    controls (179.3333,-920.3333) and (217.0000,-949.6667) .. (261.0000,-987.0000)
    -- (261.0000,-993.0000) -- (254.0000,-1007.0000) .. controls
    (252.6667,-1007.0000) and (206.3333,-1012.0000) .. (115.0000,-1022.0000) ..
    controls (117.6667,-1026.6667) and (141.0000,-1035.6667) ..
    (185.0000,-1049.0000) .. controls (226.3333,-1061.0000) and
    (247.0000,-1072.6667) .. (247.0000,-1084.0000) .. controls
    (247.0000,-1095.3333) and (201.0000,-1115.3333) .. (109.0000,-1144.0000) ..
    controls (113.0000,-1149.3333) and (140.0000,-1153.3333) ..
    (190.0000,-1156.0000) .. controls (236.0000,-1158.6667) and
    (259.6667,-1166.6667) .. (261.0000,-1180.0000) .. controls
    (250.3333,-1194.6667) and (238.6667,-1206.3333) .. (226.0000,-1215.0000) ..
    controls (211.3333,-1223.6667) and (196.3333,-1232.0000) ..
    (181.0000,-1240.0000) .. controls (160.3333,-1252.0000) and
    (149.3333,-1263.3333) .. (148.0000,-1274.0000) -- (282.0000,-1249.0000) --
    (299.0000,-1262.0000) -- (299.0000,-1274.0000) -- (210.0000,-1374.0000) ..
    controls (232.6667,-1373.3333) and (275.6667,-1357.0000) ..
    (339.0000,-1325.0000) .. controls (349.0000,-1331.6667) and
    (354.0000,-1337.3333) .. (354.0000,-1342.0000) .. controls
    (354.0000,-1351.3333) and (335.6667,-1388.6667) .. (299.0000,-1454.0000) --
    (299.0000,-1471.0000) .. controls (306.3333,-1467.0000) and
    (343.0000,-1437.6667) .. (409.0000,-1383.0000) -- (433.0000,-1399.0000) ..
    controls (427.6667,-1427.0000) and (418.0000,-1468.3333) ..
    (404.0000,-1523.0000) -- (411.0000,-1534.0000) .. controls
    (425.6667,-1512.6667) and (440.3333,-1491.3333) .. (455.0000,-1470.0000) ..
    controls (477.6667,-1438.0000) and (494.6667,-1422.0000) ..
    (506.0000,-1422.0000) .. controls (510.0000,-1422.0000) and
    (513.0000,-1426.0000) .. (515.0000,-1434.0000) .. controls
    (514.3333,-1464.0000) and (519.0000,-1508.0000) .. (529.0000,-1566.0000) ..
    controls (529.0000,-1565.3333) and (539.0000,-1541.3333) ..
    (559.0000,-1494.0000) .. controls (573.6667,-1456.6667) and
    (585.6667,-1437.0000) .. (595.0000,-1435.0000) .. controls
    (605.6667,-1441.0000) and (617.6667,-1461.0000) .. (631.0000,-1495.0000) ..
    controls (640.3333,-1518.3333) and (649.3333,-1542.0000) ..
    (658.0000,-1566.0000) .. controls (661.3333,-1548.0000) and
    (664.3333,-1518.6667) .. (667.0000,-1478.0000) .. controls
    (669.6667,-1440.6667) and (674.3333,-1422.0000) .. (681.0000,-1422.0000) ..
    controls (693.0000,-1422.0000) and (710.3333,-1437.0000) ..
    (733.0000,-1467.0000) .. controls (747.0000,-1488.3333) and
    (761.3333,-1509.3333) .. (776.0000,-1530.0000) -- (783.0000,-1534.0000) --
    (783.0000,-1524.0000) .. controls (783.0000,-1510.0000) and
    (779.0000,-1489.3333) .. (771.0000,-1462.0000) .. controls
    (763.6667,-1435.3333) and (760.0000,-1415.0000) .. (760.0000,-1401.0000) ..
    controls (760.0000,-1389.0000) and (767.6667,-1383.0000) ..
    (783.0000,-1383.0000) .. controls (805.0000,-1405.0000) and
    (840.6667,-1434.3333) .. (890.0000,-1471.0000) .. controls
    (888.0000,-1459.6667) and (869.6667,-1416.6667) .. (835.0000,-1342.0000) ..
    controls (839.0000,-1330.6667) and (844.3333,-1325.0000) ..
    (851.0000,-1325.0000) .. controls (863.0000,-1325.0000) and
    (884.3333,-1335.3333) .. (915.0000,-1356.0000) .. controls
    (946.3333,-1377.3333) and (968.0000,-1389.0000) .. (980.0000,-1391.0000) ..
    controls (968.0000,-1366.3333) and (950.0000,-1329.6667) ..
    (926.0000,-1281.0000) .. controls (964.0000,-1279.6667) and
    (996.3333,-1260.0000) .. (1023.0000,-1222.0000) .. controls
    (1079.6667,-1320.6667) and (1152.0000,-1370.0000) .. (1240.0000,-1370.0000) ..
    controls (1302.0000,-1370.0000) and (1357.0000,-1349.3333) ..
    (1405.0000,-1308.0000) .. controls (1453.0000,-1266.6667) and
    (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) .. controls
    (1477.0000,-1128.0000) and (1473.3333,-1103.3333) .. (1466.0000,-1080.0000) ..
    controls (1491.3333,-1087.3333) and (1520.0000,-1091.0000) ..
    (1552.0000,-1091.0000) .. controls (1607.3333,-1091.0000) and
    (1654.3333,-1071.6667) .. (1693.0000,-1033.0000) .. controls
    (1732.3333,-994.3333) and (1752.0000,-947.3333) .. (1752.0000,-892.0000) ..
    controls (1752.0000,-856.0000) and (1743.3333,-819.3333) ..
    (1726.0000,-782.0000) .. controls (1738.6667,-784.6667) and
    (1751.0000,-786.0000) .. (1763.0000,-786.0000) .. controls
    (1821.6667,-786.0000) and (1882.0000,-767.3333) .. (1944.0000,-730.0000) ..
    controls (2013.3333,-687.3333) and (2048.0000,-638.6667) ..
    (2048.0000,-584.0000) -- cycle(1943.0000,-597.0000) .. controls
    (1943.0000,-633.0000) and (1917.0000,-660.3333) .. (1865.0000,-679.0000) ..
    controls (1827.6667,-692.3333) and (1787.0000,-699.0000) ..
    (1743.0000,-699.0000) .. controls (1685.6667,-699.0000) and
    (1639.0000,-679.3333) .. (1603.0000,-640.0000) .. controls
    (1619.0000,-616.0000) and (1627.0000,-596.6667) .. (1627.0000,-582.0000) ..
    controls (1627.0000,-514.0000) and (1579.0000,-480.0000) ..
    (1483.0000,-480.0000) .. controls (1451.0000,-480.0000) and
    (1417.3333,-485.3333) .. (1382.0000,-496.0000) .. controls
    (1335.3333,-510.0000) and (1312.0000,-529.0000) .. (1312.0000,-553.0000) ..
    controls (1312.0000,-569.6667) and (1320.6667,-580.6667) ..
    (1338.0000,-586.0000) .. controls (1412.6667,-560.6667) and
    (1461.6667,-548.0000) .. (1485.0000,-548.0000) .. controls
    (1529.0000,-548.0000) and (1551.0000,-560.0000) .. (1551.0000,-584.0000) ..
    controls (1551.0000,-596.0000) and (1531.6667,-615.6667) ..
    (1493.0000,-643.0000) .. controls (1528.3333,-697.6667) and
    (1546.0000,-750.3333) .. (1546.0000,-801.0000) .. controls
    (1546.0000,-824.3333) and (1534.0000,-843.0000) .. (1510.0000,-857.0000) ..
    controls (1489.3333,-868.3333) and (1466.3333,-874.0000) ..
    (1441.0000,-874.0000) .. controls (1384.3333,-874.0000) and
    (1336.0000,-855.3333) .. (1296.0000,-818.0000) .. controls
    (1286.6667,-815.3333) and (1277.3333,-814.0000) .. (1268.0000,-814.0000) ..
    controls (1245.3333,-814.0000) and (1234.0000,-822.3333) ..
    (1234.0000,-839.0000) .. controls (1234.0000,-846.3333) and
    (1237.6667,-854.6667) .. (1245.0000,-864.0000) .. controls
    (1290.3333,-920.0000) and (1359.3333,-948.0000) .. (1452.0000,-948.0000) ..
    controls (1496.0000,-948.0000) and (1535.0000,-935.3333) ..
    (1569.0000,-910.0000) .. controls (1606.3333,-882.6667) and
    (1625.0000,-847.6667) .. (1625.0000,-805.0000) .. controls
    (1625.0000,-789.6667) and (1624.0000,-774.0000) .. (1622.0000,-758.0000) ..
    controls (1652.0000,-798.0000) and (1667.0000,-834.3333) ..
    (1667.0000,-867.0000) .. controls (1667.0000,-901.6667) and
    (1655.0000,-933.0000) .. (1631.0000,-961.0000) .. controls
    (1607.6667,-989.6667) and (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) ..
    controls (1466.3333,-1004.0000) and (1411.6667,-985.0000) ..
    (1381.0000,-947.0000) .. controls (1343.6667,-948.3333) and
    (1319.3333,-959.0000) .. (1308.0000,-979.0000) .. controls
    (1340.0000,-1013.6667) and (1360.3333,-1037.6667) .. (1369.0000,-1051.0000) ..
    controls (1384.3333,-1077.0000) and (1392.0000,-1107.3333) ..
    (1392.0000,-1142.0000) .. controls (1392.0000,-1179.3333) and
    (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) .. controls
    (1311.0000,-1261.3333) and (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) ..
    controls (1158.6667,-1274.0000) and (1084.6667,-1194.3333) ..
    (1016.0000,-1035.0000) .. controls (995.3333,-1127.6667) and
    (960.3333,-1174.0000) .. (911.0000,-1174.0000) .. controls
    (873.6667,-1174.0000) and (832.0000,-1151.3333) .. (786.0000,-1106.0000) ..
    controls (738.0000,-1058.6667) and (714.0000,-1001.0000) ..
    (714.0000,-933.0000) -- (667.0000,-871.0000) .. controls (645.6667,-932.3333)
    and (625.6667,-963.0000) .. (607.0000,-963.0000) .. controls
    (573.6667,-963.0000) and (541.6667,-930.0000) .. (511.0000,-864.0000) ..
    controls (470.3333,-774.6667) and (448.0000,-727.6667) .. (444.0000,-723.0000)
    .. controls (432.0000,-709.6667) and (420.0000,-696.6667) ..
    (408.0000,-684.0000) .. controls (399.3333,-672.6667) and (394.3333,-655.3333)
    .. (393.0000,-632.0000) -- (563.0000,-646.0000) .. controls
    (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000) ..
    controls (567.0000,-609.0000) and (557.6667,-589.6667) .. (539.0000,-571.0000)
    .. controls (463.0000,-571.0000) and (359.3333,-559.6667) ..
    (228.0000,-537.0000) .. controls (128.0000,-522.3333) and (78.0000,-507.6667)
    .. (78.0000,-493.0000) .. controls (78.0000,-460.3333) and
    (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls (239.3333,-444.0000)
    and (288.0000,-451.6667) .. (352.0000,-467.0000) .. controls
    (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000) ..
    controls (558.6667,-490.0000) and (617.0000,-470.3333) .. (673.0000,-431.0000)
    .. controls (729.6667,-392.3333) and (780.0000,-373.0000) ..
    (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1259.3333,-327.0000) and (1353.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1529.0000,-369.0000) and
    (1548.3333,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1811.3333,-485.3333) and (1852.3333,-508.3333) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(838.0000,-1256.0000)
    .. controls (778.0000,-1330.6667) and (702.6667,-1368.0000) ..
    (612.0000,-1368.0000) .. controls (534.6667,-1368.0000) and
    (466.6667,-1338.6667) .. (408.0000,-1280.0000) .. controls
    (350.0000,-1222.0000) and (321.0000,-1154.0000) .. (321.0000,-1076.0000) ..
    controls (321.0000,-985.3333) and (358.0000,-910.0000) .. (432.0000,-850.0000)
    .. controls (491.3333,-974.0000) and (550.0000,-1036.0000) ..
    (608.0000,-1036.0000) .. controls (626.0000,-1036.0000) and
    (642.6667,-1032.6667) .. (658.0000,-1026.0000) .. controls
    (666.0000,-1068.0000) and (688.6667,-1112.0000) .. (726.0000,-1158.0000) ..
    controls (760.6667,-1201.3333) and (798.0000,-1234.0000) ..
    (838.0000,-1256.0000) -- cycle(941.0000,-908.0000) .. controls
    (941.0000,-900.6667) and (936.0000,-893.3333) .. (926.0000,-886.0000) ..
    controls (916.0000,-879.3333) and (907.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (885.3333,-920.0000) and (881.0000,-941.0000)
    .. (875.0000,-941.0000) .. controls (847.6667,-941.0000) and
    (828.3333,-921.3333) .. (817.0000,-882.0000) .. controls (810.3333,-850.6667)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (791.3333,-766.3333) and (777.3333,-754.3333) .. (756.0000,-753.0000) ..
    controls (744.0000,-779.0000) and (735.6667,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.6667) and
    (624.0000,-579.3333) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (737.6667,-867.0000) and (743.0000,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000)
    .. controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (917.6667,-1016.0000) and
    (941.0000,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F326.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1746.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1488.6667,-293.0000) and (1386.0000,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-550.3333) and (106.6667,-594.3333) ..
    (320.0000,-625.0000) .. controls (321.3333,-673.0000) and (335.6667,-713.0000)
    .. (363.0000,-745.0000) .. controls (343.0000,-735.6667) and
    (315.6667,-721.6667) .. (281.0000,-703.0000) -- (273.0000,-706.0000) ..
    controls (300.3333,-737.3333) and (329.6667,-775.3333) .. (361.0000,-820.0000)
    .. controls (355.6667,-832.6667) and (349.0000,-841.6667) ..
    (341.0000,-847.0000) .. controls (326.3333,-845.0000) and (285.6667,-826.0000)
    .. (219.0000,-790.0000) -- (210.0000,-792.0000) .. controls
    (237.3333,-824.0000) and (267.0000,-862.3333) .. (299.0000,-907.0000) --
    (289.0000,-919.0000) -- (277.0000,-919.0000) .. controls (273.6667,-919.0000)
    and (235.0000,-911.3333) .. (161.0000,-896.0000) -- (148.0000,-899.0000) ..
    controls (179.3333,-920.3333) and (217.0000,-949.6667) .. (261.0000,-987.0000)
    -- (261.0000,-993.0000) -- (254.0000,-1007.0000) .. controls
    (252.6667,-1007.0000) and (206.3333,-1012.0000) .. (115.0000,-1022.0000) ..
    controls (117.6667,-1026.6667) and (141.0000,-1035.6667) ..
    (185.0000,-1049.0000) .. controls (226.3333,-1061.0000) and
    (247.0000,-1072.6667) .. (247.0000,-1084.0000) .. controls
    (247.0000,-1095.3333) and (201.0000,-1115.3333) .. (109.0000,-1144.0000) ..
    controls (113.0000,-1149.3333) and (140.0000,-1153.3333) ..
    (190.0000,-1156.0000) .. controls (236.0000,-1158.6667) and
    (259.6667,-1166.6667) .. (261.0000,-1180.0000) .. controls
    (250.3333,-1194.6667) and (238.6667,-1206.3333) .. (226.0000,-1215.0000) ..
    controls (211.3333,-1223.6667) and (196.3333,-1232.0000) ..
    (181.0000,-1240.0000) .. controls (160.3333,-1252.0000) and
    (149.3333,-1263.3333) .. (148.0000,-1274.0000) -- (282.0000,-1249.0000) --
    (299.0000,-1262.0000) -- (299.0000,-1274.0000) -- (210.0000,-1374.0000) ..
    controls (232.6667,-1373.3333) and (275.6667,-1357.0000) ..
    (339.0000,-1325.0000) .. controls (349.0000,-1331.6667) and
    (354.0000,-1337.3333) .. (354.0000,-1342.0000) .. controls
    (354.0000,-1351.3333) and (335.6667,-1388.6667) .. (299.0000,-1454.0000) --
    (299.0000,-1471.0000) .. controls (306.3333,-1467.0000) and
    (343.0000,-1437.6667) .. (409.0000,-1383.0000) -- (433.0000,-1399.0000) ..
    controls (427.6667,-1427.0000) and (418.0000,-1468.3333) ..
    (404.0000,-1523.0000) -- (411.0000,-1534.0000) .. controls
    (425.6667,-1512.6667) and (440.3333,-1491.3333) .. (455.0000,-1470.0000) ..
    controls (477.6667,-1438.0000) and (494.6667,-1422.0000) ..
    (506.0000,-1422.0000) .. controls (510.0000,-1422.0000) and
    (513.0000,-1426.0000) .. (515.0000,-1434.0000) .. controls
    (514.3333,-1464.0000) and (519.0000,-1508.0000) .. (529.0000,-1566.0000) ..
    controls (529.0000,-1565.3333) and (539.0000,-1541.3333) ..
    (559.0000,-1494.0000) .. controls (573.6667,-1456.6667) and
    (585.6667,-1437.0000) .. (595.0000,-1435.0000) .. controls
    (605.6667,-1441.0000) and (617.6667,-1461.0000) .. (631.0000,-1495.0000) ..
    controls (640.3333,-1518.3333) and (649.3333,-1542.0000) ..
    (658.0000,-1566.0000) .. controls (661.3333,-1548.0000) and
    (664.3333,-1518.6667) .. (667.0000,-1478.0000) .. controls
    (669.6667,-1440.6667) and (674.3333,-1422.0000) .. (681.0000,-1422.0000) ..
    controls (693.0000,-1422.0000) and (710.3333,-1437.0000) ..
    (733.0000,-1467.0000) .. controls (747.0000,-1488.3333) and
    (761.3333,-1509.3333) .. (776.0000,-1530.0000) -- (783.0000,-1534.0000) --
    (783.0000,-1524.0000) .. controls (783.0000,-1510.0000) and
    (779.0000,-1489.3333) .. (771.0000,-1462.0000) .. controls
    (763.6667,-1435.3333) and (760.0000,-1415.0000) .. (760.0000,-1401.0000) ..
    controls (760.0000,-1389.0000) and (767.6667,-1383.0000) ..
    (783.0000,-1383.0000) .. controls (805.0000,-1405.0000) and
    (840.6667,-1434.3333) .. (890.0000,-1471.0000) .. controls
    (888.0000,-1459.6667) and (869.6667,-1416.6667) .. (835.0000,-1342.0000) ..
    controls (839.0000,-1330.6667) and (844.3333,-1325.0000) ..
    (851.0000,-1325.0000) .. controls (863.0000,-1325.0000) and
    (884.3333,-1335.3333) .. (915.0000,-1356.0000) .. controls
    (946.3333,-1377.3333) and (968.0000,-1389.0000) .. (980.0000,-1391.0000) ..
    controls (968.0000,-1366.3333) and (950.0000,-1329.6667) ..
    (926.0000,-1281.0000) .. controls (964.0000,-1279.6667) and
    (996.3333,-1260.0000) .. (1023.0000,-1222.0000) .. controls
    (1079.6667,-1320.6667) and (1152.0000,-1370.0000) .. (1240.0000,-1370.0000) ..
    controls (1302.0000,-1370.0000) and (1357.0000,-1349.3333) ..
    (1405.0000,-1308.0000) .. controls (1453.0000,-1266.6667) and
    (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) .. controls
    (1477.0000,-1128.0000) and (1473.3333,-1103.3333) .. (1466.0000,-1080.0000) ..
    controls (1491.3333,-1087.3333) and (1520.0000,-1091.0000) ..
    (1552.0000,-1091.0000) .. controls (1607.3333,-1091.0000) and
    (1654.3333,-1071.6667) .. (1693.0000,-1033.0000) .. controls
    (1732.3333,-994.3333) and (1752.0000,-947.3333) .. (1752.0000,-892.0000) ..
    controls (1752.0000,-856.0000) and (1743.3333,-819.3333) ..
    (1726.0000,-782.0000) .. controls (1738.6667,-784.6667) and
    (1751.0000,-786.0000) .. (1763.0000,-786.0000) .. controls
    (1821.6667,-786.0000) and (1882.0000,-767.3333) .. (1944.0000,-730.0000) ..
    controls (2013.3333,-687.3333) and (2048.0000,-638.6667) ..
    (2048.0000,-584.0000) -- cycle(1332.0000,-182.0000) .. controls
    (1324.0000,-152.0000) and (1319.6667,-121.6667) .. (1319.0000,-91.0000) ..
    controls (1317.6667,-49.6667) and (1316.0000,-25.3333) .. (1314.0000,-18.0000)
    .. controls (1306.6667,8.0000) and (1288.6667,21.0000) .. (1260.0000,21.0000)
    .. controls (1220.6667,21.0000) and (1201.0000,2.3333) .. (1201.0000,-35.0000)
    .. controls (1201.0000,-95.6667) and (1244.6667,-144.6667) ..
    (1332.0000,-182.0000) -- cycle(1032.0000,-182.0000) .. controls
    (1024.0000,-152.0000) and (1019.6667,-121.6667) .. (1019.0000,-91.0000) ..
    controls (1017.6667,-49.6667) and (1016.0000,-25.3333) .. (1014.0000,-18.0000)
    .. controls (1006.6667,8.0000) and (988.6667,21.0000) .. (960.0000,21.0000) ..
    controls (920.6667,21.0000) and (901.0000,2.3333) .. (901.0000,-35.0000) ..
    controls (901.0000,-95.6667) and (944.6667,-144.6667) .. (1032.0000,-182.0000)
    -- cycle(1182.0000,118.0000) .. controls (1174.0000,148.0000) and
    (1169.6667,178.3333) .. (1169.0000,209.0000) .. controls (1167.6667,250.3333)
    and (1166.0000,274.6667) .. (1164.0000,282.0000) .. controls
    (1156.6667,308.0000) and (1138.6667,321.0000) .. (1110.0000,321.0000) ..
    controls (1070.6667,321.0000) and (1051.0000,302.3333) .. (1051.0000,265.0000)
    .. controls (1051.0000,204.3333) and (1094.6667,155.3333) ..
    (1182.0000,118.0000) -- cycle(732.0000,-182.0000) .. controls
    (724.0000,-152.0000) and (719.6667,-121.6667) .. (719.0000,-91.0000) ..
    controls (717.6667,-49.6667) and (716.0000,-25.3333) .. (714.0000,-18.0000) ..
    controls (706.6667,8.0000) and (688.6667,21.0000) .. (660.0000,21.0000) ..
    controls (620.6667,21.0000) and (601.0000,2.3333) .. (601.0000,-35.0000) ..
    controls (601.0000,-95.6667) and (644.6667,-144.6667) .. (732.0000,-182.0000)
    -- cycle(882.0000,118.0000) .. controls (874.0000,148.0000) and
    (869.6667,178.3333) .. (869.0000,209.0000) .. controls (867.6667,250.3333) and
    (866.0000,274.6667) .. (864.0000,282.0000) .. controls (856.6667,308.0000) and
    (838.6667,321.0000) .. (810.0000,321.0000) .. controls (770.6667,321.0000) and
    (751.0000,302.3333) .. (751.0000,265.0000) .. controls (751.0000,204.3333) and
    (794.6667,155.3333) .. (882.0000,118.0000) -- cycle(582.0000,118.0000) ..
    controls (574.0000,148.0000) and (569.6667,178.3333) .. (569.0000,209.0000) ..
    controls (567.6667,250.3333) and (566.0000,274.6667) .. (564.0000,282.0000) ..
    controls (556.6667,308.0000) and (538.6667,321.0000) .. (510.0000,321.0000) ..
    controls (470.6667,321.0000) and (451.0000,302.3333) .. (451.0000,265.0000) ..
    controls (451.0000,204.3333) and (494.6667,155.3333) .. (582.0000,118.0000) --
    cycle(1943.0000,-597.0000) .. controls (1943.0000,-633.0000) and
    (1917.0000,-660.3333) .. (1865.0000,-679.0000) .. controls
    (1827.6667,-692.3333) and (1787.0000,-699.0000) .. (1743.0000,-699.0000) ..
    controls (1685.6667,-699.0000) and (1639.0000,-679.3333) ..
    (1603.0000,-640.0000) .. controls (1619.0000,-616.0000) and
    (1627.0000,-596.6667) .. (1627.0000,-582.0000) .. controls
    (1627.0000,-514.0000) and (1579.0000,-480.0000) .. (1483.0000,-480.0000) ..
    controls (1451.0000,-480.0000) and (1417.3333,-485.3333) ..
    (1382.0000,-496.0000) .. controls (1335.3333,-510.0000) and
    (1312.0000,-529.0000) .. (1312.0000,-553.0000) .. controls
    (1312.0000,-569.6667) and (1320.6667,-580.6667) .. (1338.0000,-586.0000) ..
    controls (1412.6667,-560.6667) and (1461.6667,-548.0000) ..
    (1485.0000,-548.0000) .. controls (1529.0000,-548.0000) and
    (1551.0000,-560.0000) .. (1551.0000,-584.0000) .. controls
    (1551.0000,-596.0000) and (1531.6667,-615.6667) .. (1493.0000,-643.0000) ..
    controls (1528.3333,-697.6667) and (1546.0000,-750.3333) ..
    (1546.0000,-801.0000) .. controls (1546.0000,-824.3333) and
    (1534.0000,-843.0000) .. (1510.0000,-857.0000) .. controls
    (1489.3333,-868.3333) and (1466.3333,-874.0000) .. (1441.0000,-874.0000) ..
    controls (1384.3333,-874.0000) and (1336.0000,-855.3333) ..
    (1296.0000,-818.0000) .. controls (1286.6667,-815.3333) and
    (1277.3333,-814.0000) .. (1268.0000,-814.0000) .. controls
    (1245.3333,-814.0000) and (1234.0000,-822.3333) .. (1234.0000,-839.0000) ..
    controls (1234.0000,-846.3333) and (1237.6667,-854.6667) ..
    (1245.0000,-864.0000) .. controls (1290.3333,-920.0000) and
    (1359.3333,-948.0000) .. (1452.0000,-948.0000) .. controls
    (1496.0000,-948.0000) and (1535.0000,-935.3333) .. (1569.0000,-910.0000) ..
    controls (1606.3333,-882.6667) and (1625.0000,-847.6667) ..
    (1625.0000,-805.0000) .. controls (1625.0000,-789.6667) and
    (1624.0000,-774.0000) .. (1622.0000,-758.0000) .. controls
    (1652.0000,-798.0000) and (1667.0000,-834.3333) .. (1667.0000,-867.0000) ..
    controls (1667.0000,-901.6667) and (1655.0000,-933.0000) ..
    (1631.0000,-961.0000) .. controls (1607.6667,-989.6667) and
    (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) .. controls
    (1466.3333,-1004.0000) and (1411.6667,-985.0000) .. (1381.0000,-947.0000) ..
    controls (1343.6667,-948.3333) and (1319.3333,-959.0000) ..
    (1308.0000,-979.0000) .. controls (1340.0000,-1013.6667) and
    (1360.3333,-1037.6667) .. (1369.0000,-1051.0000) .. controls
    (1384.3333,-1077.0000) and (1392.0000,-1107.3333) .. (1392.0000,-1142.0000) ..
    controls (1392.0000,-1179.3333) and (1375.6667,-1210.6667) ..
    (1343.0000,-1236.0000) .. controls (1311.0000,-1261.3333) and
    (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) .. controls
    (1158.6667,-1274.0000) and (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) ..
    controls (995.3333,-1127.6667) and (960.3333,-1174.0000) ..
    (911.0000,-1174.0000) .. controls (873.6667,-1174.0000) and
    (832.0000,-1151.3333) .. (786.0000,-1106.0000) .. controls
    (738.0000,-1058.6667) and (714.0000,-1001.0000) .. (714.0000,-933.0000) --
    (667.0000,-871.0000) .. controls (645.6667,-932.3333) and (625.6667,-963.0000)
    .. (607.0000,-963.0000) .. controls (573.6667,-963.0000) and
    (541.6667,-930.0000) .. (511.0000,-864.0000) .. controls (470.3333,-774.6667)
    and (448.0000,-727.6667) .. (444.0000,-723.0000) .. controls
    (432.0000,-709.6667) and (420.0000,-696.6667) .. (408.0000,-684.0000) ..
    controls (399.3333,-672.6667) and (394.3333,-655.3333) .. (393.0000,-632.0000)
    -- (563.0000,-646.0000) .. controls (565.6667,-640.6667) and
    (567.0000,-635.0000) .. (567.0000,-629.0000) .. controls (567.0000,-609.0000)
    and (557.6667,-589.6667) .. (539.0000,-571.0000) .. controls
    (463.0000,-571.0000) and (359.3333,-559.6667) .. (228.0000,-537.0000) ..
    controls (128.0000,-522.3333) and (78.0000,-507.6667) .. (78.0000,-493.0000)
    .. controls (78.0000,-460.3333) and (120.6667,-444.0000) ..
    (206.0000,-444.0000) .. controls (239.3333,-444.0000) and (288.0000,-451.6667)
    .. (352.0000,-467.0000) .. controls (416.0000,-482.3333) and
    (464.6667,-490.0000) .. (498.0000,-490.0000) .. controls (558.6667,-490.0000)
    and (617.0000,-470.3333) .. (673.0000,-431.0000) .. controls
    (729.6667,-392.3333) and (780.0000,-373.0000) .. (824.0000,-373.0000) ..
    controls (966.6667,-373.0000) and (1038.0000,-412.3333) ..
    (1038.0000,-491.0000) .. controls (1046.6667,-503.0000) and
    (1058.0000,-509.0000) .. (1072.0000,-509.0000) .. controls
    (1086.0000,-509.0000) and (1098.3333,-503.0000) .. (1109.0000,-491.0000) ..
    controls (1109.0000,-441.6667) and (1091.0000,-402.0000) ..
    (1055.0000,-372.0000) .. controls (1139.0000,-342.0000) and
    (1194.6667,-327.0000) .. (1222.0000,-327.0000) .. controls
    (1259.3333,-327.0000) and (1353.6667,-339.6667) .. (1505.0000,-365.0000) ..
    controls (1529.0000,-369.0000) and (1548.3333,-371.0000) ..
    (1563.0000,-371.0000) .. controls (1646.3333,-371.0000) and
    (1702.0000,-394.0000) .. (1730.0000,-440.0000) .. controls
    (1811.3333,-485.3333) and (1852.3333,-508.3333) .. (1853.0000,-509.0000) ..
    controls (1913.0000,-546.3333) and (1943.0000,-575.6667) ..
    (1943.0000,-597.0000) -- cycle(838.0000,-1256.0000) .. controls
    (778.0000,-1330.6667) and (702.6667,-1368.0000) .. (612.0000,-1368.0000) ..
    controls (534.6667,-1368.0000) and (466.6667,-1338.6667) ..
    (408.0000,-1280.0000) .. controls (350.0000,-1222.0000) and
    (321.0000,-1154.0000) .. (321.0000,-1076.0000) .. controls
    (321.0000,-985.3333) and (358.0000,-910.0000) .. (432.0000,-850.0000) ..
    controls (491.3333,-974.0000) and (550.0000,-1036.0000) ..
    (608.0000,-1036.0000) .. controls (626.0000,-1036.0000) and
    (642.6667,-1032.6667) .. (658.0000,-1026.0000) .. controls
    (666.0000,-1068.0000) and (688.6667,-1112.0000) .. (726.0000,-1158.0000) ..
    controls (760.6667,-1201.3333) and (798.0000,-1234.0000) ..
    (838.0000,-1256.0000) -- cycle(941.0000,-908.0000) .. controls
    (941.0000,-900.6667) and (936.0000,-893.3333) .. (926.0000,-886.0000) ..
    controls (916.0000,-879.3333) and (907.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (885.3333,-920.0000) and (881.0000,-941.0000)
    .. (875.0000,-941.0000) .. controls (847.6667,-941.0000) and
    (828.3333,-921.3333) .. (817.0000,-882.0000) .. controls (810.3333,-850.6667)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (791.3333,-766.3333) and (777.3333,-754.3333) .. (756.0000,-753.0000) ..
    controls (744.0000,-779.0000) and (735.6667,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.6667) and
    (624.0000,-579.3333) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (737.6667,-867.0000) and (743.0000,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000)
    .. controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (917.6667,-1016.0000) and
    (941.0000,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F327.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1648.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1485.3333,-293.0000) and (1382.6667,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1432.0000,-182.0000)
    .. controls (1424.0000,-152.0000) and (1419.6667,-121.6667) ..
    (1419.0000,-91.0000) .. controls (1417.6667,-49.0000) and (1416.0000,-24.3333)
    .. (1414.0000,-17.0000) .. controls (1406.6667,8.3333) and (1388.6667,21.0000)
    .. (1360.0000,21.0000) .. controls (1320.6667,21.0000) and (1301.0000,2.3333)
    .. (1301.0000,-35.0000) .. controls (1301.0000,-95.6667) and
    (1344.6667,-144.6667) .. (1432.0000,-182.0000) -- cycle(1132.0000,-182.0000)
    .. controls (1124.0000,-152.0000) and (1119.6667,-121.6667) ..
    (1119.0000,-91.0000) .. controls (1117.6667,-49.0000) and (1116.0000,-24.3333)
    .. (1114.0000,-17.0000) .. controls (1106.6667,8.3333) and (1088.6667,21.0000)
    .. (1060.0000,21.0000) .. controls (1020.6667,21.0000) and (1001.0000,2.3333)
    .. (1001.0000,-35.0000) .. controls (1001.0000,-95.6667) and
    (1044.6667,-144.6667) .. (1132.0000,-182.0000) -- cycle(1282.0000,118.0000) ..
    controls (1274.0000,148.0000) and (1269.6667,178.3333) .. (1269.0000,209.0000)
    .. controls (1267.6667,251.0000) and (1266.0000,275.6667) ..
    (1264.0000,283.0000) .. controls (1256.6667,308.3333) and (1238.6667,321.0000)
    .. (1210.0000,321.0000) .. controls (1170.6667,321.0000) and
    (1151.0000,302.3333) .. (1151.0000,265.0000) .. controls (1151.0000,204.3333)
    and (1194.6667,155.3333) .. (1282.0000,118.0000) -- cycle(832.0000,-182.0000)
    .. controls (824.0000,-152.0000) and (819.6667,-121.6667) ..
    (819.0000,-91.0000) .. controls (817.6667,-49.0000) and (816.0000,-24.3333) ..
    (814.0000,-17.0000) .. controls (806.6667,8.3333) and (788.6667,21.0000) ..
    (760.0000,21.0000) .. controls (720.6667,21.0000) and (701.0000,2.3333) ..
    (701.0000,-35.0000) .. controls (701.0000,-95.6667) and (744.6667,-144.6667)
    .. (832.0000,-182.0000) -- cycle(982.0000,118.0000) .. controls
    (974.0000,148.0000) and (969.6667,178.3333) .. (969.0000,209.0000) .. controls
    (967.6667,251.0000) and (966.0000,275.6667) .. (964.0000,283.0000) .. controls
    (956.6667,308.3333) and (938.6667,321.0000) .. (910.0000,321.0000) .. controls
    (870.6667,321.0000) and (851.0000,302.3333) .. (851.0000,265.0000) .. controls
    (851.0000,204.3333) and (894.6667,155.3333) .. (982.0000,118.0000) --
    cycle(532.0000,-182.0000) .. controls (524.0000,-152.0000) and
    (519.6667,-121.6667) .. (519.0000,-91.0000) .. controls (517.6667,-49.0000)
    and (516.0000,-24.3333) .. (514.0000,-17.0000) .. controls (506.6667,8.3333)
    and (488.6667,21.0000) .. (460.0000,21.0000) .. controls (420.6667,21.0000)
    and (401.0000,2.3333) .. (401.0000,-35.0000) .. controls (401.0000,-95.6667)
    and (444.6667,-144.6667) .. (532.0000,-182.0000) -- cycle(682.0000,118.0000)
    .. controls (674.0000,148.0000) and (669.6667,178.3333) .. (669.0000,209.0000)
    .. controls (667.6667,251.0000) and (666.0000,275.6667) .. (664.0000,283.0000)
    .. controls (656.6667,308.3333) and (638.6667,321.0000) .. (610.0000,321.0000)
    .. controls (570.6667,321.0000) and (551.0000,302.3333) .. (551.0000,265.0000)
    .. controls (551.0000,204.3333) and (594.6667,155.3333) .. (682.0000,118.0000)
    -- cycle(382.0000,118.0000) .. controls (374.0000,148.0000) and
    (369.6667,178.3333) .. (369.0000,209.0000) .. controls (367.6667,251.0000) and
    (366.0000,275.6667) .. (364.0000,283.0000) .. controls (356.6667,308.3333) and
    (338.6667,321.0000) .. (310.0000,321.0000) .. controls (270.6667,321.0000) and
    (251.0000,302.3333) .. (251.0000,265.0000) .. controls (251.0000,204.3333) and
    (294.6667,155.3333) .. (382.0000,118.0000) -- cycle(1943.0000,-597.0000) ..
    controls (1943.0000,-633.0000) and (1917.0000,-660.3333) ..
    (1865.0000,-679.0000) .. controls (1827.6667,-692.3333) and
    (1787.0000,-699.0000) .. (1743.0000,-699.0000) .. controls
    (1685.6667,-699.0000) and (1639.0000,-679.3333) .. (1603.0000,-640.0000) ..
    controls (1619.0000,-616.0000) and (1627.0000,-596.6667) ..
    (1627.0000,-582.0000) .. controls (1627.0000,-514.0000) and
    (1579.0000,-480.0000) .. (1483.0000,-480.0000) .. controls
    (1425.0000,-480.0000) and (1376.6667,-491.0000) .. (1338.0000,-513.0000) ..
    controls (1320.6667,-523.0000) and (1312.0000,-536.3333) ..
    (1312.0000,-553.0000) .. controls (1312.0000,-569.6667) and
    (1320.6667,-580.6667) .. (1338.0000,-586.0000) .. controls
    (1413.3333,-560.6667) and (1462.3333,-548.0000) .. (1485.0000,-548.0000) ..
    controls (1529.0000,-548.0000) and (1551.0000,-560.0000) ..
    (1551.0000,-584.0000) .. controls (1551.0000,-595.3333) and
    (1531.6667,-615.0000) .. (1493.0000,-643.0000) .. controls
    (1528.3333,-697.6667) and (1546.0000,-750.3333) .. (1546.0000,-801.0000) ..
    controls (1546.0000,-824.3333) and (1534.0000,-843.0000) ..
    (1510.0000,-857.0000) .. controls (1489.3333,-868.3333) and
    (1466.3333,-874.0000) .. (1441.0000,-874.0000) .. controls
    (1385.0000,-874.0000) and (1336.6667,-855.3333) .. (1296.0000,-818.0000) ..
    controls (1286.6667,-815.3333) and (1277.3333,-814.0000) ..
    (1268.0000,-814.0000) .. controls (1245.3333,-814.0000) and
    (1234.0000,-822.3333) .. (1234.0000,-839.0000) .. controls
    (1234.0000,-847.0000) and (1237.6667,-855.3333) .. (1245.0000,-864.0000) ..
    controls (1292.3333,-920.0000) and (1361.3333,-948.0000) ..
    (1452.0000,-948.0000) .. controls (1496.0000,-948.0000) and
    (1535.0000,-935.3333) .. (1569.0000,-910.0000) .. controls
    (1606.3333,-882.6667) and (1625.0000,-847.6667) .. (1625.0000,-805.0000) ..
    controls (1625.0000,-789.6667) and (1624.0000,-774.0000) ..
    (1622.0000,-758.0000) .. controls (1652.0000,-798.0000) and
    (1667.0000,-834.3333) .. (1667.0000,-867.0000) .. controls
    (1667.0000,-901.6667) and (1655.0000,-933.0000) .. (1631.0000,-961.0000) ..
    controls (1607.6667,-989.6667) and (1579.0000,-1004.0000) ..
    (1545.0000,-1004.0000) .. controls (1466.3333,-1004.0000) and
    (1411.6667,-985.0000) .. (1381.0000,-947.0000) .. controls
    (1343.0000,-948.3333) and (1318.6667,-959.0000) .. (1308.0000,-979.0000) ..
    controls (1340.6667,-1014.3333) and (1361.0000,-1038.3333) ..
    (1369.0000,-1051.0000) .. controls (1384.3333,-1076.3333) and
    (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) .. controls
    (1392.0000,-1179.3333) and (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) ..
    controls (1311.0000,-1261.3333) and (1276.0000,-1274.0000) ..
    (1238.0000,-1274.0000) .. controls (1158.6667,-1274.0000) and
    (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) .. controls
    (995.3333,-1127.6667) and (960.3333,-1174.0000) .. (911.0000,-1174.0000) ..
    controls (873.6667,-1174.0000) and (832.0000,-1151.3333) ..
    (786.0000,-1106.0000) .. controls (738.0000,-1058.6667) and
    (714.0000,-1001.0000) .. (714.0000,-933.0000) -- (667.0000,-871.0000) ..
    controls (645.0000,-932.3333) and (625.0000,-963.0000) .. (607.0000,-963.0000)
    .. controls (573.6667,-963.0000) and (541.6667,-930.0000) ..
    (511.0000,-864.0000) .. controls (470.3333,-774.6667) and (448.0000,-727.6667)
    .. (444.0000,-723.0000) .. controls (432.0000,-710.3333) and
    (420.0000,-697.3333) .. (408.0000,-684.0000) .. controls (400.0000,-672.6667)
    and (395.0000,-655.3333) .. (393.0000,-632.0000) -- (563.0000,-646.0000) ..
    controls (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000)
    .. controls (567.0000,-609.0000) and (557.6667,-589.6667) ..
    (539.0000,-571.0000) .. controls (457.0000,-571.0000) and (353.3333,-559.6667)
    .. (228.0000,-537.0000) .. controls (200.0000,-533.0000) and
    (172.0000,-528.6667) .. (144.0000,-524.0000) .. controls (100.0000,-515.3333)
    and (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333)
    and (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls
    (239.3333,-444.0000) and (288.0000,-451.6667) .. (352.0000,-467.0000) ..
    controls (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000)
    .. controls (560.6667,-490.0000) and (619.0000,-470.3333) ..
    (673.0000,-431.0000) .. controls (727.6667,-392.3333) and (778.0000,-373.0000)
    .. (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(941.0000,-908.0000) ..
    controls (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (884.0000,-920.0000) and (879.6667,-941.0000)
    .. (875.0000,-941.0000) .. controls (848.3333,-941.0000) and
    (829.0000,-921.0000) .. (817.0000,-881.0000) .. controls (810.3333,-850.3333)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (792.0000,-766.3333) and (778.0000,-754.3333) .. (756.0000,-753.0000) ..
    controls (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.0000) and
    (624.0000,-578.6667) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (738.3333,-867.0000) and (743.6667,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.3333) .. (791.0000,-959.0000)
    .. controls (816.3333,-997.0000) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F328.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1641.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1485.3333,-293.0000) and (1382.6667,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1508.0000,-38.0000) ..
    controls (1508.0000,-18.6667) and (1498.0000,-9.0000) .. (1478.0000,-9.0000)
    .. controls (1468.0000,-9.0000) and (1449.3333,-21.0000) ..
    (1422.0000,-45.0000) .. controls (1429.3333,-23.0000) and (1433.0000,-7.3333)
    .. (1433.0000,2.0000) .. controls (1433.0000,24.0000) and (1423.6667,35.0000)
    .. (1405.0000,35.0000) .. controls (1385.0000,35.0000) and (1375.0000,27.0000)
    .. (1375.0000,11.0000) .. controls (1375.0000,-2.3333) and
    (1377.6667,-20.0000) .. (1383.0000,-42.0000) .. controls (1361.6667,-20.0000)
    and (1344.0000,-9.0000) .. (1330.0000,-9.0000) .. controls (1310.6667,-9.0000)
    and (1301.0000,-17.6667) .. (1301.0000,-35.0000) .. controls
    (1301.0000,-50.3333) and (1321.0000,-64.6667) .. (1361.0000,-78.0000) ..
    controls (1319.6667,-90.0000) and (1299.0000,-104.3333) ..
    (1299.0000,-121.0000) .. controls (1313.0000,-137.6667) and
    (1323.3333,-146.0000) .. (1330.0000,-146.0000) .. controls
    (1342.0000,-146.0000) and (1360.6667,-134.0000) .. (1386.0000,-110.0000) ..
    controls (1378.6667,-134.6667) and (1375.0000,-151.6667) ..
    (1375.0000,-161.0000) .. controls (1375.0000,-181.6667) and
    (1385.0000,-192.0000) .. (1405.0000,-192.0000) .. controls
    (1423.6667,-192.0000) and (1433.0000,-181.0000) .. (1433.0000,-159.0000) ..
    controls (1433.0000,-147.0000) and (1430.3333,-132.0000) ..
    (1425.0000,-114.0000) .. controls (1451.6667,-135.3333) and
    (1469.3333,-146.0000) .. (1478.0000,-146.0000) .. controls
    (1498.0000,-146.0000) and (1508.0000,-136.6667) .. (1508.0000,-118.0000) ..
    controls (1508.0000,-104.0000) and (1499.6667,-94.0000) ..
    (1483.0000,-88.0000) .. controls (1469.0000,-84.6667) and (1455.0000,-81.3333)
    .. (1441.0000,-78.0000) .. controls (1455.0000,-74.6667) and
    (1469.0000,-71.6667) .. (1483.0000,-69.0000) .. controls (1499.6667,-64.3333)
    and (1508.0000,-54.0000) .. (1508.0000,-38.0000) -- cycle(1208.0000,-38.0000)
    .. controls (1208.0000,-18.6667) and (1198.0000,-9.0000) ..
    (1178.0000,-9.0000) .. controls (1168.0000,-9.0000) and (1149.3333,-21.0000)
    .. (1122.0000,-45.0000) .. controls (1129.3333,-23.0000) and
    (1133.0000,-7.3333) .. (1133.0000,2.0000) .. controls (1133.0000,24.0000) and
    (1123.6667,35.0000) .. (1105.0000,35.0000) .. controls (1085.0000,35.0000) and
    (1075.0000,27.0000) .. (1075.0000,11.0000) .. controls (1075.0000,-2.3333) and
    (1077.6667,-20.0000) .. (1083.0000,-42.0000) .. controls (1061.6667,-20.0000)
    and (1044.0000,-9.0000) .. (1030.0000,-9.0000) .. controls (1010.6667,-9.0000)
    and (1001.0000,-17.6667) .. (1001.0000,-35.0000) .. controls
    (1001.0000,-50.3333) and (1021.0000,-64.6667) .. (1061.0000,-78.0000) ..
    controls (1019.6667,-90.0000) and (999.0000,-104.3333) .. (999.0000,-121.0000)
    .. controls (1013.0000,-137.6667) and (1023.3333,-146.0000) ..
    (1030.0000,-146.0000) .. controls (1042.0000,-146.0000) and
    (1060.6667,-134.0000) .. (1086.0000,-110.0000) .. controls
    (1078.6667,-134.6667) and (1075.0000,-151.6667) .. (1075.0000,-161.0000) ..
    controls (1075.0000,-181.6667) and (1085.0000,-192.0000) ..
    (1105.0000,-192.0000) .. controls (1123.6667,-192.0000) and
    (1133.0000,-181.0000) .. (1133.0000,-159.0000) .. controls
    (1133.0000,-147.0000) and (1130.3333,-132.0000) .. (1125.0000,-114.0000) ..
    controls (1151.6667,-135.3333) and (1169.3333,-146.0000) ..
    (1178.0000,-146.0000) .. controls (1198.0000,-146.0000) and
    (1208.0000,-136.6667) .. (1208.0000,-118.0000) .. controls
    (1208.0000,-104.0000) and (1199.6667,-94.0000) .. (1183.0000,-88.0000) ..
    controls (1169.0000,-84.6667) and (1155.0000,-81.3333) .. (1141.0000,-78.0000)
    .. controls (1155.0000,-74.6667) and (1169.0000,-71.6667) ..
    (1183.0000,-69.0000) .. controls (1199.6667,-64.3333) and (1208.0000,-54.0000)
    .. (1208.0000,-38.0000) -- cycle(1358.0000,262.0000) .. controls
    (1358.0000,281.3333) and (1348.0000,291.0000) .. (1328.0000,291.0000) ..
    controls (1318.0000,291.0000) and (1299.3333,279.0000) .. (1272.0000,255.0000)
    .. controls (1279.3333,277.0000) and (1283.0000,292.6667) ..
    (1283.0000,302.0000) .. controls (1283.0000,324.0000) and (1273.6667,335.0000)
    .. (1255.0000,335.0000) .. controls (1235.0000,335.0000) and
    (1225.0000,327.0000) .. (1225.0000,311.0000) .. controls (1225.0000,297.6667)
    and (1227.6667,280.0000) .. (1233.0000,258.0000) .. controls
    (1211.6667,280.0000) and (1194.0000,291.0000) .. (1180.0000,291.0000) ..
    controls (1160.6667,291.0000) and (1151.0000,282.3333) .. (1151.0000,265.0000)
    .. controls (1151.0000,249.6667) and (1171.0000,235.3333) ..
    (1211.0000,222.0000) .. controls (1169.6667,210.0000) and (1149.0000,195.6667)
    .. (1149.0000,179.0000) .. controls (1163.0000,162.3333) and
    (1173.3333,154.0000) .. (1180.0000,154.0000) .. controls (1192.0000,154.0000)
    and (1210.6667,166.0000) .. (1236.0000,190.0000) .. controls
    (1228.6667,165.3333) and (1225.0000,148.3333) .. (1225.0000,139.0000) ..
    controls (1225.0000,118.3333) and (1235.0000,108.0000) .. (1255.0000,108.0000)
    .. controls (1273.6667,108.0000) and (1283.0000,119.0000) ..
    (1283.0000,141.0000) .. controls (1283.0000,153.0000) and (1280.3333,168.0000)
    .. (1275.0000,186.0000) .. controls (1301.6667,164.6667) and
    (1319.3333,154.0000) .. (1328.0000,154.0000) .. controls (1348.0000,154.0000)
    and (1358.0000,163.3333) .. (1358.0000,182.0000) .. controls
    (1358.0000,196.0000) and (1349.6667,206.0000) .. (1333.0000,212.0000) ..
    controls (1319.0000,215.3333) and (1305.0000,218.6667) .. (1291.0000,222.0000)
    .. controls (1305.0000,225.3333) and (1319.0000,228.3333) ..
    (1333.0000,231.0000) .. controls (1349.6667,235.6667) and (1358.0000,246.0000)
    .. (1358.0000,262.0000) -- cycle(908.0000,-38.0000) .. controls
    (908.0000,-18.6667) and (898.0000,-9.0000) .. (878.0000,-9.0000) .. controls
    (868.0000,-9.0000) and (849.3333,-21.0000) .. (822.0000,-45.0000) .. controls
    (829.3333,-23.0000) and (833.0000,-7.3333) .. (833.0000,2.0000) .. controls
    (833.0000,24.0000) and (823.6667,35.0000) .. (805.0000,35.0000) .. controls
    (785.0000,35.0000) and (775.0000,27.0000) .. (775.0000,11.0000) .. controls
    (775.0000,-2.3333) and (777.6667,-20.0000) .. (783.0000,-42.0000) .. controls
    (761.6667,-20.0000) and (744.0000,-9.0000) .. (730.0000,-9.0000) .. controls
    (710.6667,-9.0000) and (701.0000,-17.6667) .. (701.0000,-35.0000) .. controls
    (701.0000,-50.3333) and (721.0000,-64.6667) .. (761.0000,-78.0000) .. controls
    (719.6667,-90.0000) and (699.0000,-104.3333) .. (699.0000,-121.0000) ..
    controls (713.0000,-137.6667) and (723.3333,-146.0000) .. (730.0000,-146.0000)
    .. controls (742.0000,-146.0000) and (760.6667,-134.0000) ..
    (786.0000,-110.0000) .. controls (778.6667,-134.6667) and (775.0000,-151.6667)
    .. (775.0000,-161.0000) .. controls (775.0000,-181.6667) and
    (785.0000,-192.0000) .. (805.0000,-192.0000) .. controls (823.6667,-192.0000)
    and (833.0000,-181.0000) .. (833.0000,-159.0000) .. controls
    (833.0000,-147.0000) and (830.3333,-132.0000) .. (825.0000,-114.0000) ..
    controls (851.6667,-135.3333) and (869.3333,-146.0000) .. (878.0000,-146.0000)
    .. controls (898.0000,-146.0000) and (908.0000,-136.6667) ..
    (908.0000,-118.0000) .. controls (908.0000,-104.0000) and (899.6667,-94.0000)
    .. (883.0000,-88.0000) .. controls (869.0000,-84.6667) and (855.0000,-81.3333)
    .. (841.0000,-78.0000) .. controls (855.0000,-74.6667) and (869.0000,-71.6667)
    .. (883.0000,-69.0000) .. controls (899.6667,-64.3333) and (908.0000,-54.0000)
    .. (908.0000,-38.0000) -- cycle(1058.0000,262.0000) .. controls
    (1058.0000,281.3333) and (1048.0000,291.0000) .. (1028.0000,291.0000) ..
    controls (1018.0000,291.0000) and (999.3333,279.0000) .. (972.0000,255.0000)
    .. controls (979.3333,277.0000) and (983.0000,292.6667) .. (983.0000,302.0000)
    .. controls (983.0000,324.0000) and (973.6667,335.0000) .. (955.0000,335.0000)
    .. controls (935.0000,335.0000) and (925.0000,327.0000) .. (925.0000,311.0000)
    .. controls (925.0000,297.6667) and (927.6667,280.0000) .. (933.0000,258.0000)
    .. controls (911.6667,280.0000) and (894.0000,291.0000) .. (880.0000,291.0000)
    .. controls (860.6667,291.0000) and (851.0000,282.3333) .. (851.0000,265.0000)
    .. controls (851.0000,249.6667) and (871.0000,235.3333) .. (911.0000,222.0000)
    .. controls (869.6667,210.0000) and (849.0000,195.6667) .. (849.0000,179.0000)
    .. controls (863.0000,162.3333) and (873.3333,154.0000) .. (880.0000,154.0000)
    .. controls (892.0000,154.0000) and (910.6667,166.0000) .. (936.0000,190.0000)
    .. controls (928.6667,165.3333) and (925.0000,148.3333) .. (925.0000,139.0000)
    .. controls (925.0000,118.3333) and (935.0000,108.0000) .. (955.0000,108.0000)
    .. controls (973.6667,108.0000) and (983.0000,119.0000) .. (983.0000,141.0000)
    .. controls (983.0000,153.0000) and (980.3333,168.0000) .. (975.0000,186.0000)
    .. controls (1001.6667,164.6667) and (1019.3333,154.0000) ..
    (1028.0000,154.0000) .. controls (1048.0000,154.0000) and (1058.0000,163.3333)
    .. (1058.0000,182.0000) .. controls (1058.0000,196.0000) and
    (1049.6667,206.0000) .. (1033.0000,212.0000) .. controls (1019.0000,215.3333)
    and (1005.0000,218.6667) .. (991.0000,222.0000) .. controls
    (1005.0000,225.3333) and (1019.0000,228.3333) .. (1033.0000,231.0000) ..
    controls (1049.6667,235.6667) and (1058.0000,246.0000) .. (1058.0000,262.0000)
    -- cycle(608.0000,-38.0000) .. controls (608.0000,-18.6667) and
    (598.0000,-9.0000) .. (578.0000,-9.0000) .. controls (568.0000,-9.0000) and
    (549.3333,-21.0000) .. (522.0000,-45.0000) .. controls (529.3333,-23.0000) and
    (533.0000,-7.3333) .. (533.0000,2.0000) .. controls (533.0000,24.0000) and
    (523.6667,35.0000) .. (505.0000,35.0000) .. controls (485.0000,35.0000) and
    (475.0000,27.0000) .. (475.0000,11.0000) .. controls (475.0000,-2.3333) and
    (477.6667,-20.0000) .. (483.0000,-42.0000) .. controls (461.6667,-20.0000) and
    (444.0000,-9.0000) .. (430.0000,-9.0000) .. controls (410.6667,-9.0000) and
    (401.0000,-17.6667) .. (401.0000,-35.0000) .. controls (401.0000,-50.3333) and
    (421.0000,-64.6667) .. (461.0000,-78.0000) .. controls (419.6667,-90.0000) and
    (399.0000,-104.3333) .. (399.0000,-121.0000) .. controls (413.0000,-137.6667)
    and (423.3333,-146.0000) .. (430.0000,-146.0000) .. controls
    (442.0000,-146.0000) and (460.6667,-134.0000) .. (486.0000,-110.0000) ..
    controls (478.6667,-134.6667) and (475.0000,-151.6667) .. (475.0000,-161.0000)
    .. controls (475.0000,-181.6667) and (485.0000,-192.0000) ..
    (505.0000,-192.0000) .. controls (523.6667,-192.0000) and (533.0000,-181.0000)
    .. (533.0000,-159.0000) .. controls (533.0000,-147.0000) and
    (530.3333,-132.0000) .. (525.0000,-114.0000) .. controls (551.6667,-135.3333)
    and (569.3333,-146.0000) .. (578.0000,-146.0000) .. controls
    (598.0000,-146.0000) and (608.0000,-136.6667) .. (608.0000,-118.0000) ..
    controls (608.0000,-104.0000) and (599.6667,-94.0000) .. (583.0000,-88.0000)
    .. controls (569.0000,-84.6667) and (555.0000,-81.3333) .. (541.0000,-78.0000)
    .. controls (555.0000,-74.6667) and (569.0000,-71.6667) .. (583.0000,-69.0000)
    .. controls (599.6667,-64.3333) and (608.0000,-54.0000) .. (608.0000,-38.0000)
    -- cycle(758.0000,262.0000) .. controls (758.0000,281.3333) and
    (748.0000,291.0000) .. (728.0000,291.0000) .. controls (718.0000,291.0000) and
    (699.3333,279.0000) .. (672.0000,255.0000) .. controls (679.3333,277.0000) and
    (683.0000,292.6667) .. (683.0000,302.0000) .. controls (683.0000,324.0000) and
    (673.6667,335.0000) .. (655.0000,335.0000) .. controls (635.0000,335.0000) and
    (625.0000,327.0000) .. (625.0000,311.0000) .. controls (625.0000,297.6667) and
    (627.6667,280.0000) .. (633.0000,258.0000) .. controls (611.6667,280.0000) and
    (594.0000,291.0000) .. (580.0000,291.0000) .. controls (560.6667,291.0000) and
    (551.0000,282.3333) .. (551.0000,265.0000) .. controls (551.0000,249.6667) and
    (571.0000,235.3333) .. (611.0000,222.0000) .. controls (569.6667,210.0000) and
    (549.0000,195.6667) .. (549.0000,179.0000) .. controls (563.0000,162.3333) and
    (573.3333,154.0000) .. (580.0000,154.0000) .. controls (592.0000,154.0000) and
    (610.6667,166.0000) .. (636.0000,190.0000) .. controls (628.6667,165.3333) and
    (625.0000,148.3333) .. (625.0000,139.0000) .. controls (625.0000,118.3333) and
    (635.0000,108.0000) .. (655.0000,108.0000) .. controls (673.6667,108.0000) and
    (683.0000,119.0000) .. (683.0000,141.0000) .. controls (683.0000,153.0000) and
    (680.3333,168.0000) .. (675.0000,186.0000) .. controls (701.6667,164.6667) and
    (719.3333,154.0000) .. (728.0000,154.0000) .. controls (748.0000,154.0000) and
    (758.0000,163.3333) .. (758.0000,182.0000) .. controls (758.0000,196.0000) and
    (749.6667,206.0000) .. (733.0000,212.0000) .. controls (719.0000,215.3333) and
    (705.0000,218.6667) .. (691.0000,222.0000) .. controls (705.0000,225.3333) and
    (719.0000,228.3333) .. (733.0000,231.0000) .. controls (749.6667,235.6667) and
    (758.0000,246.0000) .. (758.0000,262.0000) -- cycle(458.0000,262.0000) ..
    controls (458.0000,281.3333) and (448.0000,291.0000) .. (428.0000,291.0000) ..
    controls (418.0000,291.0000) and (399.3333,279.0000) .. (372.0000,255.0000) ..
    controls (379.3333,277.0000) and (383.0000,292.6667) .. (383.0000,302.0000) ..
    controls (383.0000,324.0000) and (373.6667,335.0000) .. (355.0000,335.0000) ..
    controls (335.0000,335.0000) and (325.0000,327.0000) .. (325.0000,311.0000) ..
    controls (325.0000,297.6667) and (327.6667,280.0000) .. (333.0000,258.0000) ..
    controls (311.6667,280.0000) and (294.0000,291.0000) .. (280.0000,291.0000) ..
    controls (260.6667,291.0000) and (251.0000,282.3333) .. (251.0000,265.0000) ..
    controls (251.0000,249.6667) and (271.0000,235.3333) .. (311.0000,222.0000) ..
    controls (269.6667,210.0000) and (249.0000,195.6667) .. (249.0000,179.0000) ..
    controls (263.0000,162.3333) and (273.3333,154.0000) .. (280.0000,154.0000) ..
    controls (292.0000,154.0000) and (310.6667,166.0000) .. (336.0000,190.0000) ..
    controls (328.6667,165.3333) and (325.0000,148.3333) .. (325.0000,139.0000) ..
    controls (325.0000,118.3333) and (335.0000,108.0000) .. (355.0000,108.0000) ..
    controls (373.6667,108.0000) and (383.0000,119.0000) .. (383.0000,141.0000) ..
    controls (383.0000,153.0000) and (380.3333,168.0000) .. (375.0000,186.0000) ..
    controls (401.6667,164.6667) and (419.3333,154.0000) .. (428.0000,154.0000) ..
    controls (448.0000,154.0000) and (458.0000,163.3333) .. (458.0000,182.0000) ..
    controls (458.0000,196.0000) and (449.6667,206.0000) .. (433.0000,212.0000) ..
    controls (419.0000,215.3333) and (405.0000,218.6667) .. (391.0000,222.0000) ..
    controls (405.0000,225.3333) and (419.0000,228.3333) .. (433.0000,231.0000) ..
    controls (449.6667,235.6667) and (458.0000,246.0000) .. (458.0000,262.0000) --
    cycle(1943.0000,-597.0000) .. controls (1943.0000,-633.0000) and
    (1917.0000,-660.3333) .. (1865.0000,-679.0000) .. controls
    (1827.6667,-692.3333) and (1787.0000,-699.0000) .. (1743.0000,-699.0000) ..
    controls (1685.6667,-699.0000) and (1639.0000,-679.3333) ..
    (1603.0000,-640.0000) .. controls (1619.0000,-616.0000) and
    (1627.0000,-596.6667) .. (1627.0000,-582.0000) .. controls
    (1627.0000,-514.0000) and (1579.0000,-480.0000) .. (1483.0000,-480.0000) ..
    controls (1425.0000,-480.0000) and (1376.6667,-491.0000) ..
    (1338.0000,-513.0000) .. controls (1320.6667,-523.0000) and
    (1312.0000,-536.3333) .. (1312.0000,-553.0000) .. controls
    (1312.0000,-569.6667) and (1320.6667,-580.6667) .. (1338.0000,-586.0000) ..
    controls (1413.3333,-560.6667) and (1462.3333,-548.0000) ..
    (1485.0000,-548.0000) .. controls (1529.0000,-548.0000) and
    (1551.0000,-560.0000) .. (1551.0000,-584.0000) .. controls
    (1551.0000,-595.3333) and (1531.6667,-615.0000) .. (1493.0000,-643.0000) ..
    controls (1528.3333,-697.6667) and (1546.0000,-750.3333) ..
    (1546.0000,-801.0000) .. controls (1546.0000,-824.3333) and
    (1534.0000,-843.0000) .. (1510.0000,-857.0000) .. controls
    (1489.3333,-868.3333) and (1466.3333,-874.0000) .. (1441.0000,-874.0000) ..
    controls (1385.0000,-874.0000) and (1336.6667,-855.3333) ..
    (1296.0000,-818.0000) .. controls (1286.6667,-815.3333) and
    (1277.3333,-814.0000) .. (1268.0000,-814.0000) .. controls
    (1245.3333,-814.0000) and (1234.0000,-822.3333) .. (1234.0000,-839.0000) ..
    controls (1234.0000,-847.0000) and (1237.6667,-855.3333) ..
    (1245.0000,-864.0000) .. controls (1292.3333,-920.0000) and
    (1361.3333,-948.0000) .. (1452.0000,-948.0000) .. controls
    (1496.0000,-948.0000) and (1535.0000,-935.3333) .. (1569.0000,-910.0000) ..
    controls (1606.3333,-882.6667) and (1625.0000,-847.6667) ..
    (1625.0000,-805.0000) .. controls (1625.0000,-789.6667) and
    (1624.0000,-774.0000) .. (1622.0000,-758.0000) .. controls
    (1652.0000,-798.0000) and (1667.0000,-834.3333) .. (1667.0000,-867.0000) ..
    controls (1667.0000,-901.6667) and (1655.0000,-933.0000) ..
    (1631.0000,-961.0000) .. controls (1607.6667,-989.6667) and
    (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) .. controls
    (1466.3333,-1004.0000) and (1411.6667,-985.0000) .. (1381.0000,-947.0000) ..
    controls (1343.0000,-948.3333) and (1318.6667,-959.0000) ..
    (1308.0000,-979.0000) .. controls (1340.6667,-1014.3333) and
    (1361.0000,-1038.3333) .. (1369.0000,-1051.0000) .. controls
    (1384.3333,-1076.3333) and (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) ..
    controls (1392.0000,-1179.3333) and (1375.6667,-1210.6667) ..
    (1343.0000,-1236.0000) .. controls (1311.0000,-1261.3333) and
    (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) .. controls
    (1158.6667,-1274.0000) and (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) ..
    controls (995.3333,-1127.6667) and (960.3333,-1174.0000) ..
    (911.0000,-1174.0000) .. controls (873.6667,-1174.0000) and
    (832.0000,-1151.3333) .. (786.0000,-1106.0000) .. controls
    (738.0000,-1058.6667) and (714.0000,-1001.0000) .. (714.0000,-933.0000) --
    (667.0000,-871.0000) .. controls (645.0000,-932.3333) and (625.0000,-963.0000)
    .. (607.0000,-963.0000) .. controls (573.6667,-963.0000) and
    (541.6667,-930.0000) .. (511.0000,-864.0000) .. controls (470.3333,-774.6667)
    and (448.0000,-727.6667) .. (444.0000,-723.0000) .. controls
    (432.0000,-710.3333) and (420.0000,-697.3333) .. (408.0000,-684.0000) ..
    controls (400.0000,-672.6667) and (395.0000,-655.3333) .. (393.0000,-632.0000)
    -- (563.0000,-646.0000) .. controls (565.6667,-640.6667) and
    (567.0000,-635.0000) .. (567.0000,-629.0000) .. controls (567.0000,-609.0000)
    and (557.6667,-589.6667) .. (539.0000,-571.0000) .. controls
    (457.0000,-571.0000) and (353.3333,-559.6667) .. (228.0000,-537.0000) ..
    controls (200.0000,-533.0000) and (172.0000,-528.6667) .. (144.0000,-524.0000)
    .. controls (100.0000,-515.3333) and (78.0000,-505.0000) ..
    (78.0000,-493.0000) .. controls (78.0000,-460.3333) and (120.6667,-444.0000)
    .. (206.0000,-444.0000) .. controls (239.3333,-444.0000) and
    (288.0000,-451.6667) .. (352.0000,-467.0000) .. controls (416.0000,-482.3333)
    and (464.6667,-490.0000) .. (498.0000,-490.0000) .. controls
    (560.6667,-490.0000) and (619.0000,-470.3333) .. (673.0000,-431.0000) ..
    controls (727.6667,-392.3333) and (778.0000,-373.0000) .. (824.0000,-373.0000)
    .. controls (966.6667,-373.0000) and (1038.0000,-412.3333) ..
    (1038.0000,-491.0000) .. controls (1046.6667,-503.0000) and
    (1058.0000,-509.0000) .. (1072.0000,-509.0000) .. controls
    (1086.0000,-509.0000) and (1098.3333,-503.0000) .. (1109.0000,-491.0000) ..
    controls (1109.0000,-441.6667) and (1091.0000,-402.0000) ..
    (1055.0000,-372.0000) .. controls (1139.0000,-342.0000) and
    (1194.6667,-327.0000) .. (1222.0000,-327.0000) .. controls
    (1261.3333,-327.0000) and (1355.6667,-339.6667) .. (1505.0000,-365.0000) ..
    controls (1528.3333,-369.0000) and (1547.6667,-371.0000) ..
    (1563.0000,-371.0000) .. controls (1646.3333,-371.0000) and
    (1702.0000,-394.0000) .. (1730.0000,-440.0000) .. controls
    (1770.6667,-462.6667) and (1811.6667,-485.6667) .. (1853.0000,-509.0000) ..
    controls (1913.0000,-546.3333) and (1943.0000,-575.6667) ..
    (1943.0000,-597.0000) -- cycle(941.0000,-908.0000) .. controls
    (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000) ..
    controls (896.0000,-876.0000) and (892.0000,-876.6667) .. (888.0000,-878.0000)
    .. controls (884.0000,-920.0000) and (879.6667,-941.0000) ..
    (875.0000,-941.0000) .. controls (848.3333,-941.0000) and (829.0000,-921.0000)
    .. (817.0000,-881.0000) .. controls (810.3333,-850.3333) and
    (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls (792.0000,-766.3333)
    and (778.0000,-754.3333) .. (756.0000,-753.0000) .. controls
    (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000) ..
    controls (713.0000,-792.0000) and (698.6667,-777.6667) .. (688.0000,-749.0000)
    .. controls (682.6667,-727.6667) and (677.0000,-706.0000) ..
    (671.0000,-684.0000) .. controls (654.3333,-628.0000) and (624.0000,-578.6667)
    .. (580.0000,-536.0000) .. controls (622.0000,-756.6667) and
    (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls (738.3333,-867.0000)
    and (743.6667,-866.0000) .. (749.0000,-864.0000) .. controls
    (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000) ..
    controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F329.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1588.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1510.6667,-293.0000) and (1455.0000,-288.3333) .. (1393.0000,-279.0000) ..
    controls (1292.3333,-263.0000) and (1239.0000,-254.6667) ..
    (1233.0000,-254.0000) -- (1027.0000,191.0000) -- (947.0000,95.0000) --
    (634.0000,442.0000) -- (595.0000,442.0000) -- (934.0000,-256.0000) --
    (1005.0000,-169.0000) -- (1066.0000,-290.0000) .. controls
    (1027.3333,-302.6667) and (994.6667,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1943.0000,-597.0000)
    .. controls (1943.0000,-633.0000) and (1917.0000,-660.3333) ..
    (1865.0000,-679.0000) .. controls (1827.6667,-692.3333) and
    (1787.0000,-699.0000) .. (1743.0000,-699.0000) .. controls
    (1685.6667,-699.0000) and (1639.0000,-679.3333) .. (1603.0000,-640.0000) ..
    controls (1619.0000,-616.0000) and (1627.0000,-596.6667) ..
    (1627.0000,-582.0000) .. controls (1627.0000,-514.0000) and
    (1579.0000,-480.0000) .. (1483.0000,-480.0000) .. controls
    (1425.0000,-480.0000) and (1376.6667,-491.0000) .. (1338.0000,-513.0000) ..
    controls (1320.6667,-523.0000) and (1312.0000,-536.3333) ..
    (1312.0000,-553.0000) .. controls (1312.0000,-569.6667) and
    (1320.6667,-580.6667) .. (1338.0000,-586.0000) .. controls
    (1413.3333,-560.6667) and (1462.3333,-548.0000) .. (1485.0000,-548.0000) ..
    controls (1529.0000,-548.0000) and (1551.0000,-560.0000) ..
    (1551.0000,-584.0000) .. controls (1551.0000,-595.3333) and
    (1531.6667,-615.0000) .. (1493.0000,-643.0000) .. controls
    (1528.3333,-697.6667) and (1546.0000,-750.3333) .. (1546.0000,-801.0000) ..
    controls (1546.0000,-824.3333) and (1534.0000,-843.0000) ..
    (1510.0000,-857.0000) .. controls (1489.3333,-868.3333) and
    (1466.3333,-874.0000) .. (1441.0000,-874.0000) .. controls
    (1385.0000,-874.0000) and (1336.6667,-855.3333) .. (1296.0000,-818.0000) ..
    controls (1286.6667,-815.3333) and (1277.3333,-814.0000) ..
    (1268.0000,-814.0000) .. controls (1245.3333,-814.0000) and
    (1234.0000,-822.3333) .. (1234.0000,-839.0000) .. controls
    (1234.0000,-847.0000) and (1237.6667,-855.3333) .. (1245.0000,-864.0000) ..
    controls (1292.3333,-920.0000) and (1361.3333,-948.0000) ..
    (1452.0000,-948.0000) .. controls (1496.0000,-948.0000) and
    (1535.0000,-935.3333) .. (1569.0000,-910.0000) .. controls
    (1606.3333,-882.6667) and (1625.0000,-847.6667) .. (1625.0000,-805.0000) ..
    controls (1625.0000,-789.6667) and (1624.0000,-774.0000) ..
    (1622.0000,-758.0000) .. controls (1652.0000,-798.0000) and
    (1667.0000,-834.3333) .. (1667.0000,-867.0000) .. controls
    (1667.0000,-901.6667) and (1655.0000,-933.0000) .. (1631.0000,-961.0000) ..
    controls (1607.6667,-989.6667) and (1579.0000,-1004.0000) ..
    (1545.0000,-1004.0000) .. controls (1466.3333,-1004.0000) and
    (1411.6667,-985.0000) .. (1381.0000,-947.0000) .. controls
    (1343.0000,-948.3333) and (1318.6667,-959.0000) .. (1308.0000,-979.0000) ..
    controls (1340.6667,-1014.3333) and (1361.0000,-1038.3333) ..
    (1369.0000,-1051.0000) .. controls (1384.3333,-1076.3333) and
    (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) .. controls
    (1392.0000,-1179.3333) and (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) ..
    controls (1311.0000,-1261.3333) and (1276.0000,-1274.0000) ..
    (1238.0000,-1274.0000) .. controls (1158.6667,-1274.0000) and
    (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) .. controls
    (995.3333,-1127.6667) and (960.3333,-1174.0000) .. (911.0000,-1174.0000) ..
    controls (873.6667,-1174.0000) and (832.0000,-1151.3333) ..
    (786.0000,-1106.0000) .. controls (738.0000,-1058.6667) and
    (714.0000,-1001.0000) .. (714.0000,-933.0000) -- (667.0000,-871.0000) ..
    controls (645.0000,-932.3333) and (625.0000,-963.0000) .. (607.0000,-963.0000)
    .. controls (573.6667,-963.0000) and (541.6667,-930.0000) ..
    (511.0000,-864.0000) .. controls (470.3333,-774.6667) and (448.0000,-727.6667)
    .. (444.0000,-723.0000) .. controls (432.0000,-710.3333) and
    (420.0000,-697.3333) .. (408.0000,-684.0000) .. controls (400.0000,-672.6667)
    and (395.0000,-655.3333) .. (393.0000,-632.0000) -- (563.0000,-646.0000) ..
    controls (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000)
    .. controls (567.0000,-609.0000) and (557.6667,-589.6667) ..
    (539.0000,-571.0000) .. controls (457.0000,-571.0000) and (353.3333,-559.6667)
    .. (228.0000,-537.0000) .. controls (200.0000,-533.0000) and
    (172.0000,-528.6667) .. (144.0000,-524.0000) .. controls (100.0000,-515.3333)
    and (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333)
    and (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls
    (239.3333,-444.0000) and (288.0000,-451.6667) .. (352.0000,-467.0000) ..
    controls (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000)
    .. controls (560.6667,-490.0000) and (619.0000,-470.3333) ..
    (673.0000,-431.0000) .. controls (727.6667,-392.3333) and (778.0000,-373.0000)
    .. (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(1179.0000,-256.0000)
    -- (1113.0000,-274.0000) -- (1016.0000,-77.0000) -- (945.0000,-164.0000) --
    (749.0000,240.0000) -- (949.0000,18.0000) -- (1015.0000,98.0000) --
    (1179.0000,-256.0000) -- cycle(941.0000,-908.0000) .. controls
    (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000) ..
    controls (896.0000,-876.0000) and (892.0000,-876.6667) .. (888.0000,-878.0000)
    .. controls (884.0000,-920.0000) and (879.6667,-941.0000) ..
    (875.0000,-941.0000) .. controls (848.3333,-941.0000) and (829.0000,-921.0000)
    .. (817.0000,-881.0000) .. controls (810.3333,-850.3333) and
    (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls (792.0000,-766.3333)
    and (778.0000,-754.3333) .. (756.0000,-753.0000) .. controls
    (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000) ..
    controls (713.0000,-792.0000) and (698.6667,-777.6667) .. (688.0000,-749.0000)
    .. controls (682.6667,-727.6667) and (677.0000,-706.0000) ..
    (671.0000,-684.0000) .. controls (654.3333,-628.0000) and (624.0000,-578.6667)
    .. (580.0000,-536.0000) .. controls (622.0000,-756.6667) and
    (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls (738.3333,-867.0000)
    and (743.6667,-866.0000) .. (749.0000,-864.0000) .. controls
    (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000) ..
    controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F32A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1588.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1485.3333,-293.0000) and (1382.6667,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1214.3333,-253.0000) and
    (1209.6667,-253.3333) .. (1205.0000,-254.0000) .. controls
    (1139.6667,-204.0000) and (1107.0000,-157.0000) .. (1107.0000,-113.0000) ..
    controls (1107.0000,-80.3333) and (1131.3333,-54.6667) .. (1180.0000,-36.0000)
    .. controls (1266.6667,-2.6667) and (1312.0000,15.3333) .. (1316.0000,18.0000)
    .. controls (1364.6667,47.3333) and (1389.0000,91.0000) ..
    (1389.0000,149.0000) .. controls (1389.0000,205.6667) and (1366.0000,254.0000)
    .. (1320.0000,294.0000) .. controls (1274.6667,334.6667) and
    (1252.0000,363.3333) .. (1252.0000,380.0000) .. controls (1252.0000,396.0000)
    and (1260.3333,416.6667) .. (1277.0000,442.0000) .. controls
    (1219.6667,419.3333) and (1191.0000,390.3333) .. (1191.0000,355.0000) ..
    controls (1191.6667,353.0000) and (1193.6667,348.3333) .. (1197.0000,341.0000)
    -- (1234.0000,328.0000) -- (1202.0000,313.0000) -- (1213.0000,294.0000) --
    (1267.0000,277.0000) -- (1230.0000,268.0000) -- (1247.0000,242.0000) --
    (1293.0000,235.0000) -- (1262.0000,217.0000) -- (1277.0000,197.0000) --
    (1324.0000,189.0000) -- (1275.0000,168.0000) .. controls (1274.3333,146.0000)
    and (1226.0000,125.0000) .. (1130.0000,105.0000) .. controls
    (996.6667,77.0000) and (908.6667,54.3333) .. (866.0000,37.0000) .. controls
    (771.3333,-1.6667) and (724.0000,-55.0000) .. (724.0000,-123.0000) --
    (887.0000,-133.0000) -- (724.0000,-153.0000) -- (732.0000,-179.0000) --
    (889.0000,-187.0000) -- (746.0000,-213.0000) -- (766.0000,-226.0000) --
    (941.0000,-236.0000) -- (788.0000,-265.0000) -- (816.0000,-280.0000) --
    (936.0000,-282.0000) -- (855.0000,-298.0000) .. controls (843.6667,-296.6667)
    and (833.3333,-296.0000) .. (824.0000,-296.0000) .. controls
    (751.3333,-296.0000) and (690.3333,-315.6667) .. (641.0000,-355.0000) ..
    controls (605.6667,-383.0000) and (584.6667,-398.6667) .. (578.0000,-402.0000)
    .. controls (560.0000,-411.3333) and (532.6667,-416.0000) ..
    (496.0000,-416.0000) .. controls (463.3333,-416.0000) and (415.0000,-408.3333)
    .. (351.0000,-393.0000) .. controls (287.0000,-378.3333) and
    (238.6667,-371.0000) .. (206.0000,-371.0000) .. controls (68.6667,-371.0000)
    and (0.0000,-411.6667) .. (0.0000,-493.0000) .. controls (0.0000,-549.6667)
    and (106.6667,-593.6667) .. (320.0000,-625.0000) .. controls
    (321.3333,-663.0000) and (329.3333,-694.3333) .. (344.0000,-719.0000) ..
    controls (352.6667,-733.6667) and (373.6667,-758.0000) .. (407.0000,-792.0000)
    .. controls (472.3333,-954.6667) and (539.3333,-1036.0000) ..
    (608.0000,-1036.0000) .. controls (626.0000,-1036.0000) and
    (642.6667,-1032.6667) .. (658.0000,-1026.0000) .. controls
    (668.0000,-1080.6667) and (700.6667,-1136.0000) .. (756.0000,-1192.0000) ..
    controls (814.0000,-1251.3333) and (869.6667,-1281.0000) ..
    (923.0000,-1281.0000) .. controls (962.3333,-1281.0000) and
    (995.6667,-1261.3333) .. (1023.0000,-1222.0000) .. controls
    (1079.6667,-1320.6667) and (1152.0000,-1370.0000) .. (1240.0000,-1370.0000) ..
    controls (1302.6667,-1370.0000) and (1357.6667,-1349.3333) ..
    (1405.0000,-1308.0000) .. controls (1453.0000,-1266.6667) and
    (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) .. controls
    (1477.0000,-1128.0000) and (1473.3333,-1103.3333) .. (1466.0000,-1080.0000) ..
    controls (1491.3333,-1087.3333) and (1520.0000,-1091.0000) ..
    (1552.0000,-1091.0000) .. controls (1608.0000,-1091.0000) and
    (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) .. controls
    (1732.6667,-994.3333) and (1752.0000,-947.3333) .. (1752.0000,-892.0000) ..
    controls (1752.0000,-856.0000) and (1743.3333,-819.3333) ..
    (1726.0000,-782.0000) .. controls (1738.6667,-784.6667) and
    (1751.0000,-786.0000) .. (1763.0000,-786.0000) .. controls
    (1821.6667,-786.0000) and (1882.0000,-767.3333) .. (1944.0000,-730.0000) ..
    controls (2013.3333,-687.3333) and (2048.0000,-638.6667) ..
    (2048.0000,-584.0000) -- cycle(1943.0000,-597.0000) .. controls
    (1943.0000,-633.0000) and (1917.0000,-660.3333) .. (1865.0000,-679.0000) ..
    controls (1827.6667,-692.3333) and (1787.0000,-699.0000) ..
    (1743.0000,-699.0000) .. controls (1685.6667,-699.0000) and
    (1639.0000,-679.3333) .. (1603.0000,-640.0000) .. controls
    (1619.0000,-616.0000) and (1627.0000,-596.6667) .. (1627.0000,-582.0000) ..
    controls (1627.0000,-514.0000) and (1579.0000,-480.0000) ..
    (1483.0000,-480.0000) .. controls (1425.0000,-480.0000) and
    (1376.6667,-491.0000) .. (1338.0000,-513.0000) .. controls
    (1320.6667,-523.0000) and (1312.0000,-536.3333) .. (1312.0000,-553.0000) ..
    controls (1312.0000,-569.6667) and (1320.6667,-580.6667) ..
    (1338.0000,-586.0000) .. controls (1413.3333,-560.6667) and
    (1462.3333,-548.0000) .. (1485.0000,-548.0000) .. controls
    (1529.0000,-548.0000) and (1551.0000,-560.0000) .. (1551.0000,-584.0000) ..
    controls (1551.0000,-595.3333) and (1531.6667,-615.0000) ..
    (1493.0000,-643.0000) .. controls (1528.3333,-697.6667) and
    (1546.0000,-750.3333) .. (1546.0000,-801.0000) .. controls
    (1546.0000,-824.3333) and (1534.0000,-843.0000) .. (1510.0000,-857.0000) ..
    controls (1489.3333,-868.3333) and (1466.3333,-874.0000) ..
    (1441.0000,-874.0000) .. controls (1385.0000,-874.0000) and
    (1336.6667,-855.3333) .. (1296.0000,-818.0000) .. controls
    (1286.6667,-815.3333) and (1277.3333,-814.0000) .. (1268.0000,-814.0000) ..
    controls (1245.3333,-814.0000) and (1234.0000,-822.3333) ..
    (1234.0000,-839.0000) .. controls (1234.0000,-847.0000) and
    (1237.6667,-855.3333) .. (1245.0000,-864.0000) .. controls
    (1292.3333,-920.0000) and (1361.3333,-948.0000) .. (1452.0000,-948.0000) ..
    controls (1496.0000,-948.0000) and (1535.0000,-935.3333) ..
    (1569.0000,-910.0000) .. controls (1606.3333,-882.6667) and
    (1625.0000,-847.6667) .. (1625.0000,-805.0000) .. controls
    (1625.0000,-789.6667) and (1624.0000,-774.0000) .. (1622.0000,-758.0000) ..
    controls (1652.0000,-798.0000) and (1667.0000,-834.3333) ..
    (1667.0000,-867.0000) .. controls (1667.0000,-901.6667) and
    (1655.0000,-933.0000) .. (1631.0000,-961.0000) .. controls
    (1607.6667,-989.6667) and (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) ..
    controls (1466.3333,-1004.0000) and (1411.6667,-985.0000) ..
    (1381.0000,-947.0000) .. controls (1343.0000,-948.3333) and
    (1318.6667,-959.0000) .. (1308.0000,-979.0000) .. controls
    (1340.6667,-1014.3333) and (1361.0000,-1038.3333) .. (1369.0000,-1051.0000) ..
    controls (1384.3333,-1076.3333) and (1392.0000,-1106.6667) ..
    (1392.0000,-1142.0000) .. controls (1392.0000,-1179.3333) and
    (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) .. controls
    (1311.0000,-1261.3333) and (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) ..
    controls (1158.6667,-1274.0000) and (1084.6667,-1194.3333) ..
    (1016.0000,-1035.0000) .. controls (995.3333,-1127.6667) and
    (960.3333,-1174.0000) .. (911.0000,-1174.0000) .. controls
    (873.6667,-1174.0000) and (832.0000,-1151.3333) .. (786.0000,-1106.0000) ..
    controls (738.0000,-1058.6667) and (714.0000,-1001.0000) ..
    (714.0000,-933.0000) -- (667.0000,-871.0000) .. controls (645.0000,-932.3333)
    and (625.0000,-963.0000) .. (607.0000,-963.0000) .. controls
    (573.6667,-963.0000) and (541.6667,-930.0000) .. (511.0000,-864.0000) ..
    controls (470.3333,-774.6667) and (448.0000,-727.6667) .. (444.0000,-723.0000)
    .. controls (432.0000,-710.3333) and (420.0000,-697.3333) ..
    (408.0000,-684.0000) .. controls (400.0000,-672.6667) and (395.0000,-655.3333)
    .. (393.0000,-632.0000) -- (563.0000,-646.0000) .. controls
    (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000) ..
    controls (567.0000,-609.0000) and (557.6667,-589.6667) .. (539.0000,-571.0000)
    .. controls (457.0000,-571.0000) and (353.3333,-559.6667) ..
    (228.0000,-537.0000) .. controls (200.0000,-533.0000) and (172.0000,-528.6667)
    .. (144.0000,-524.0000) .. controls (100.0000,-515.3333) and
    (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333) and
    (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls (239.3333,-444.0000)
    and (288.0000,-451.6667) .. (352.0000,-467.0000) .. controls
    (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000) ..
    controls (560.6667,-490.0000) and (619.0000,-470.3333) .. (673.0000,-431.0000)
    .. controls (727.6667,-392.3333) and (778.0000,-373.0000) ..
    (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(941.0000,-908.0000) ..
    controls (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (884.0000,-920.0000) and (879.6667,-941.0000)
    .. (875.0000,-941.0000) .. controls (848.3333,-941.0000) and
    (829.0000,-921.0000) .. (817.0000,-881.0000) .. controls (810.3333,-850.3333)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (792.0000,-766.3333) and (778.0000,-754.3333) .. (756.0000,-753.0000) ..
    controls (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.0000) and
    (624.0000,-578.6667) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (738.3333,-867.0000) and (743.6667,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000)
    .. controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F32B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1769.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1283.0000,-1091.0000) ..
    controls (1199.0000,-973.0000) and (1096.6667,-914.0000) ..
    (976.0000,-914.0000) .. controls (924.0000,-914.0000) and (852.0000,-932.3333)
    .. (760.0000,-969.0000) .. controls (668.6667,-1005.6667) and
    (598.6667,-1024.0000) .. (550.0000,-1024.0000) .. controls
    (526.0000,-1024.0000) and (497.0000,-1022.0000) .. (463.0000,-1018.0000) --
    (444.0000,-1069.0000) .. controls (520.0000,-1121.0000) and
    (589.0000,-1147.0000) .. (651.0000,-1147.0000) .. controls
    (695.0000,-1147.0000) and (757.3333,-1131.6667) .. (838.0000,-1101.0000) ..
    controls (918.6667,-1071.0000) and (981.0000,-1056.0000) ..
    (1025.0000,-1056.0000) .. controls (1087.0000,-1056.0000) and
    (1160.6667,-1080.6667) .. (1246.0000,-1130.0000) -- (1283.0000,-1091.0000) --
    cycle(1622.0000,-687.0000) .. controls (1538.6667,-569.6667) and
    (1436.0000,-511.0000) .. (1314.0000,-511.0000) .. controls
    (1262.6667,-511.0000) and (1191.0000,-529.3333) .. (1099.0000,-566.0000) ..
    controls (1007.6667,-602.6667) and (937.6667,-621.0000) ..
    (889.0000,-621.0000) .. controls (863.0000,-621.0000) and (834.0000,-619.0000)
    .. (802.0000,-615.0000) -- (783.0000,-665.0000) .. controls
    (859.0000,-717.0000) and (928.0000,-743.0000) .. (990.0000,-743.0000) ..
    controls (1034.0000,-743.0000) and (1096.3333,-727.6667) ..
    (1177.0000,-697.0000) .. controls (1257.6667,-667.0000) and
    (1320.0000,-652.0000) .. (1364.0000,-652.0000) .. controls
    (1424.6667,-652.0000) and (1498.3333,-677.0000) .. (1585.0000,-727.0000) --
    (1622.0000,-687.0000) -- cycle(1266.0000,-320.0000) .. controls
    (1182.0000,-202.0000) and (1079.0000,-143.0000) .. (957.0000,-143.0000) ..
    controls (905.6667,-143.0000) and (834.0000,-161.3333) .. (742.0000,-198.0000)
    .. controls (650.6667,-234.6667) and (580.6667,-253.0000) ..
    (532.0000,-253.0000) .. controls (507.3333,-253.0000) and (478.0000,-251.0000)
    .. (444.0000,-247.0000) -- (426.0000,-298.0000) .. controls
    (501.3333,-349.3333) and (570.3333,-375.0000) .. (633.0000,-375.0000) ..
    controls (677.0000,-375.0000) and (739.3333,-360.0000) .. (820.0000,-330.0000)
    .. controls (901.3333,-300.0000) and (964.0000,-285.0000) ..
    (1008.0000,-285.0000) .. controls (1068.6667,-285.0000) and
    (1142.0000,-310.0000) .. (1228.0000,-360.0000) -- (1266.0000,-320.0000) --
    cycle(1119.0000,-1011.0000) .. controls (1087.0000,-1002.3333) and
    (1055.6667,-998.0000) .. (1025.0000,-998.0000) .. controls
    (981.0000,-998.0000) and (918.6667,-1013.0000) .. (838.0000,-1043.0000) ..
    controls (757.3333,-1073.6667) and (695.0000,-1089.0000) ..
    (651.0000,-1089.0000) .. controls (631.0000,-1089.0000) and
    (610.3333,-1085.6667) .. (589.0000,-1079.0000) .. controls
    (629.0000,-1074.3333) and (693.0000,-1054.6667) .. (781.0000,-1020.0000) ..
    controls (861.6667,-988.0000) and (926.6667,-972.0000) .. (976.0000,-972.0000)
    .. controls (1027.3333,-972.0000) and (1075.0000,-985.0000) ..
    (1119.0000,-1011.0000) -- cycle(1455.0000,-607.0000) .. controls
    (1425.0000,-599.0000) and (1394.6667,-595.0000) .. (1364.0000,-595.0000) ..
    controls (1320.0000,-595.0000) and (1257.6667,-610.0000) ..
    (1177.0000,-640.0000) .. controls (1096.3333,-670.0000) and
    (1034.0000,-685.0000) .. (990.0000,-685.0000) .. controls (969.3333,-685.0000)
    and (949.0000,-682.0000) .. (929.0000,-676.0000) .. controls
    (968.3333,-671.3333) and (1032.0000,-651.6667) .. (1120.0000,-617.0000) ..
    controls (1200.0000,-585.0000) and (1264.6667,-569.0000) ..
    (1314.0000,-569.0000) .. controls (1364.0000,-569.0000) and
    (1411.0000,-581.6667) .. (1455.0000,-607.0000) -- cycle(1100.0000,-240.0000)
    .. controls (1068.0000,-231.3333) and (1037.3333,-227.0000) ..
    (1008.0000,-227.0000) .. controls (964.0000,-227.0000) and
    (901.3333,-242.0000) .. (820.0000,-272.0000) .. controls (739.3333,-302.0000)
    and (677.0000,-317.0000) .. (633.0000,-317.0000) .. controls
    (612.3333,-317.0000) and (592.0000,-314.0000) .. (572.0000,-308.0000) ..
    controls (611.3333,-303.3333) and (675.3333,-283.6667) .. (764.0000,-249.0000)
    .. controls (844.0000,-217.0000) and (908.6667,-201.0000) ..
    (958.0000,-201.0000) .. controls (1008.6667,-201.0000) and
    (1056.0000,-214.0000) .. (1100.0000,-240.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F32C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1781.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2019.0000,-844.0000) ..
    controls (2019.0000,-808.0000) and (2006.0000,-776.3333) ..
    (1980.0000,-749.0000) .. controls (1954.0000,-721.6667) and
    (1923.3333,-708.0000) .. (1888.0000,-708.0000) .. controls
    (1857.3333,-708.0000) and (1830.0000,-715.3333) .. (1806.0000,-730.0000) ..
    controls (1778.6667,-747.3333) and (1765.0000,-770.3333) ..
    (1765.0000,-799.0000) .. controls (1765.0000,-832.3333) and
    (1784.3333,-848.6667) .. (1823.0000,-848.0000) .. controls
    (1815.0000,-838.6667) and (1811.0000,-824.3333) .. (1811.0000,-805.0000) ..
    controls (1811.0000,-770.3333) and (1836.6667,-753.0000) ..
    (1888.0000,-753.0000) .. controls (1911.3333,-753.0000) and
    (1931.3333,-762.3333) .. (1948.0000,-781.0000) .. controls
    (1965.3333,-799.6667) and (1974.0000,-820.6667) .. (1974.0000,-844.0000) ..
    controls (1974.0000,-881.3333) and (1957.6667,-900.0000) ..
    (1925.0000,-900.0000) .. controls (1903.0000,-900.0000) and
    (1892.0000,-887.6667) .. (1892.0000,-863.0000) .. controls
    (1892.0000,-853.6667) and (1903.0000,-835.6667) .. (1925.0000,-809.0000) ..
    controls (1874.3333,-808.3333) and (1849.0000,-832.0000) ..
    (1849.0000,-880.0000) .. controls (1849.0000,-897.3333) and
    (1857.0000,-912.3333) .. (1873.0000,-925.0000) .. controls
    (1889.0000,-938.3333) and (1905.6667,-945.0000) .. (1923.0000,-945.0000) ..
    controls (1987.0000,-945.0000) and (2019.0000,-911.3333) ..
    (2019.0000,-844.0000) -- cycle(2048.0000,-622.0000) .. controls
    (2048.0000,-582.0000) and (2026.3333,-562.0000) .. (1983.0000,-562.0000) --
    (1962.0000,-562.0000) .. controls (1987.3333,-575.3333) and
    (2000.0000,-592.0000) .. (2000.0000,-612.0000) .. controls
    (2000.0000,-630.6667) and (1989.6667,-640.0000) .. (1969.0000,-640.0000) ..
    controls (1949.0000,-640.0000) and (1931.3333,-632.6667) ..
    (1916.0000,-618.0000) .. controls (1901.3333,-604.0000) and
    (1894.0000,-587.0000) .. (1894.0000,-567.0000) .. controls
    (1894.0000,-545.0000) and (1915.6667,-524.0000) .. (1959.0000,-504.0000) ..
    controls (1948.3333,-500.6667) and (1937.6667,-499.0000) ..
    (1927.0000,-499.0000) .. controls (1875.0000,-499.0000) and
    (1849.0000,-521.6667) .. (1849.0000,-567.0000) .. controls
    (1849.0000,-598.3333) and (1861.0000,-625.3333) .. (1885.0000,-648.0000) ..
    controls (1909.6667,-671.3333) and (1937.6667,-683.0000) ..
    (1969.0000,-683.0000) .. controls (2021.6667,-683.0000) and
    (2048.0000,-662.6667) .. (2048.0000,-622.0000) -- cycle(2031.0000,-323.0000)
    .. controls (2031.0000,-253.6667) and (1998.0000,-219.0000) ..
    (1932.0000,-219.0000) .. controls (1884.6667,-219.0000) and
    (1861.0000,-239.3333) .. (1861.0000,-280.0000) .. controls
    (1861.0000,-311.3333) and (1884.0000,-326.6667) .. (1930.0000,-326.0000) ..
    controls (1912.0000,-315.3333) and (1903.0000,-303.0000) ..
    (1903.0000,-289.0000) .. controls (1903.0000,-271.0000) and
    (1912.6667,-262.0000) .. (1932.0000,-262.0000) .. controls
    (1969.3333,-262.0000) and (1988.0000,-282.3333) .. (1988.0000,-323.0000) ..
    controls (1988.0000,-357.0000) and (1969.3333,-374.0000) ..
    (1932.0000,-374.0000) .. controls (1891.3333,-374.0000) and
    (1855.0000,-354.0000) .. (1823.0000,-314.0000) .. controls
    (1827.0000,-384.0000) and (1863.3333,-419.0000) .. (1932.0000,-419.0000) ..
    controls (1998.0000,-419.0000) and (2031.0000,-387.0000) ..
    (2031.0000,-323.0000) -- cycle(1822.0000,-646.0000) .. controls
    (1822.0000,-588.0000) and (1780.6667,-559.0000) .. (1698.0000,-559.0000) ..
    controls (1659.3333,-559.0000) and (1601.6667,-561.6667) ..
    (1525.0000,-567.0000) .. controls (1449.0000,-573.0000) and
    (1391.6667,-576.0000) .. (1353.0000,-576.0000) .. controls
    (1325.0000,-576.0000) and (1290.3333,-573.3333) .. (1249.0000,-568.0000) ..
    controls (1322.3333,-560.6667) and (1397.0000,-551.3333) ..
    (1473.0000,-540.0000) .. controls (1564.3333,-526.6667) and
    (1626.6667,-515.0000) .. (1660.0000,-505.0000) .. controls
    (1745.3333,-479.0000) and (1788.0000,-442.6667) .. (1788.0000,-396.0000) ..
    controls (1788.0000,-348.0000) and (1762.6667,-324.0000) ..
    (1712.0000,-324.0000) .. controls (1688.0000,-324.0000) and
    (1676.0000,-335.6667) .. (1676.0000,-359.0000) .. controls
    (1676.0000,-373.0000) and (1682.3333,-385.0000) .. (1695.0000,-395.0000) ..
    controls (1693.0000,-388.3333) and (1692.0000,-385.3333) ..
    (1692.0000,-386.0000) .. controls (1692.0000,-372.6667) and
    (1698.6667,-366.0000) .. (1712.0000,-366.0000) .. controls
    (1734.0000,-366.0000) and (1745.0000,-376.0000) .. (1745.0000,-396.0000) ..
    controls (1745.0000,-444.6667) and (1564.0000,-488.6667) ..
    (1202.0000,-528.0000) .. controls (1290.0000,-506.0000) and
    (1376.6667,-481.0000) .. (1462.0000,-453.0000) .. controls
    (1606.6667,-405.0000) and (1679.0000,-337.0000) .. (1679.0000,-249.0000) ..
    controls (1679.0000,-180.3333) and (1649.6667,-146.0000) ..
    (1591.0000,-146.0000) .. controls (1529.6667,-146.0000) and
    (1499.0000,-175.0000) .. (1499.0000,-233.0000) .. controls
    (1499.0000,-271.0000) and (1523.6667,-291.0000) .. (1573.0000,-293.0000) ..
    controls (1551.6667,-277.6667) and (1541.0000,-257.6667) ..
    (1541.0000,-233.0000) .. controls (1541.0000,-203.6667) and
    (1556.3333,-189.0000) .. (1587.0000,-189.0000) .. controls
    (1619.6667,-189.0000) and (1636.0000,-209.0000) .. (1636.0000,-249.0000) ..
    controls (1636.0000,-305.0000) and (1592.6667,-351.6667) ..
    (1506.0000,-389.0000) .. controls (1478.6667,-401.0000) and
    (1411.0000,-421.3333) .. (1303.0000,-450.0000) .. controls
    (1249.6667,-464.0000) and (1206.3333,-479.6667) .. (1173.0000,-497.0000) ..
    controls (1185.0000,-523.6667) and (1191.0000,-548.0000) ..
    (1191.0000,-570.0000) .. controls (1191.0000,-591.3333) and
    (1185.6667,-612.0000) .. (1175.0000,-632.0000) .. controls
    (1197.6667,-660.0000) and (1236.3333,-677.6667) .. (1291.0000,-685.0000) ..
    controls (1313.0000,-687.6667) and (1357.3333,-689.0000) ..
    (1424.0000,-689.0000) .. controls (1598.0000,-689.0000) and
    (1685.0000,-732.0000) .. (1685.0000,-818.0000) .. controls
    (1685.0000,-846.0000) and (1671.3333,-860.0000) .. (1644.0000,-860.0000) ..
    controls (1619.3333,-860.0000) and (1597.6667,-845.0000) ..
    (1579.0000,-815.0000) -- (1579.0000,-835.0000) .. controls
    (1579.0000,-881.6667) and (1600.6667,-905.0000) .. (1644.0000,-905.0000) ..
    controls (1667.3333,-905.0000) and (1687.0000,-896.3333) ..
    (1703.0000,-879.0000) .. controls (1719.6667,-862.3333) and
    (1728.0000,-842.0000) .. (1728.0000,-818.0000) .. controls
    (1728.0000,-760.0000) and (1703.0000,-717.3333) .. (1653.0000,-690.0000) ..
    controls (1615.6667,-669.3333) and (1561.0000,-656.3333) ..
    (1489.0000,-651.0000) .. controls (1435.6667,-649.0000) and
    (1382.3333,-647.0000) .. (1329.0000,-645.0000) .. controls
    (1279.0000,-642.3333) and (1240.0000,-630.0000) .. (1212.0000,-608.0000) ..
    controls (1272.6667,-616.0000) and (1327.0000,-620.0000) ..
    (1375.0000,-620.0000) .. controls (1411.6667,-620.0000) and
    (1466.0000,-617.0000) .. (1538.0000,-611.0000) .. controls
    (1610.6667,-605.0000) and (1665.3333,-602.0000) .. (1702.0000,-602.0000) ..
    controls (1752.0000,-602.0000) and (1777.0000,-616.6667) ..
    (1777.0000,-646.0000) .. controls (1777.0000,-669.3333) and
    (1764.6667,-681.0000) .. (1740.0000,-681.0000) .. controls
    (1725.3333,-681.0000) and (1714.0000,-674.0000) .. (1706.0000,-660.0000) ..
    controls (1703.3333,-667.3333) and (1702.0000,-674.3333) ..
    (1702.0000,-681.0000) .. controls (1702.0000,-709.6667) and
    (1714.6667,-724.0000) .. (1740.0000,-724.0000) .. controls
    (1794.6667,-724.0000) and (1822.0000,-698.0000) .. (1822.0000,-646.0000) --
    cycle(994.0000,-803.0000) .. controls (994.0000,-786.3333) and
    (985.3333,-778.0000) .. (968.0000,-778.0000) .. controls (952.6667,-778.0000)
    and (945.0000,-786.3333) .. (945.0000,-803.0000) .. controls
    (945.0000,-819.6667) and (952.6667,-828.0000) .. (968.0000,-828.0000) ..
    controls (985.3333,-828.0000) and (994.0000,-819.6667) .. (994.0000,-803.0000)
    -- cycle(994.0000,-868.0000) .. controls (952.6667,-867.3333) and
    (903.3333,-839.0000) .. (846.0000,-783.0000) .. controls (857.3333,-827.0000)
    and (869.0000,-856.0000) .. (881.0000,-870.0000) .. controls
    (898.3333,-890.0000) and (927.3333,-900.0000) .. (968.0000,-900.0000) --
    (984.0000,-900.0000) -- (994.0000,-868.0000) -- cycle(1041.0000,-595.0000) ..
    controls (1041.0000,-550.3333) and (1028.3333,-512.0000) ..
    (1003.0000,-480.0000) .. controls (975.6667,-444.6667) and
    (940.3333,-427.0000) .. (897.0000,-427.0000) .. controls (965.6667,-467.0000)
    and (1000.0000,-518.6667) .. (1000.0000,-582.0000) .. controls
    (1000.0000,-674.0000) and (946.6667,-723.0000) .. (840.0000,-729.0000) ..
    controls (860.0000,-735.6667) and (883.0000,-739.0000) .. (909.0000,-739.0000)
    .. controls (997.0000,-739.0000) and (1041.0000,-691.0000) ..
    (1041.0000,-595.0000) -- cycle(1198.0000,-749.0000) .. controls
    (1198.0000,-723.6667) and (1176.0000,-697.6667) .. (1132.0000,-671.0000) ..
    controls (1143.3333,-640.3333) and (1149.0000,-613.6667) ..
    (1149.0000,-591.0000) .. controls (1149.0000,-583.6667) and
    (1143.3333,-573.3333) .. (1132.0000,-560.0000) .. controls
    (1120.6667,-547.3333) and (1115.0000,-534.6667) .. (1115.0000,-522.0000) ..
    controls (1115.0000,-512.6667) and (1122.6667,-499.0000) ..
    (1138.0000,-481.0000) .. controls (1154.0000,-463.6667) and
    (1162.0000,-446.3333) .. (1162.0000,-429.0000) .. controls
    (1162.0000,-399.6667) and (1146.0000,-374.3333) .. (1114.0000,-353.0000) ..
    controls (1085.3333,-333.6667) and (1055.6667,-324.0000) ..
    (1025.0000,-324.0000) .. controls (1019.0000,-324.0000) and
    (1010.0000,-324.3333) .. (998.0000,-325.0000) .. controls (986.0000,-325.0000)
    and (977.0000,-325.0000) .. (971.0000,-325.0000) .. controls
    (933.0000,-325.0000) and (894.3333,-311.3333) .. (855.0000,-284.0000) ..
    controls (842.3333,-275.3333) and (810.3333,-248.6667) .. (759.0000,-204.0000)
    -- (734.0000,-234.0000) .. controls (794.6667,-290.6667) and
    (825.3333,-319.3333) .. (826.0000,-320.0000) .. controls (866.6667,-352.0000)
    and (904.0000,-368.0000) .. (938.0000,-368.0000) .. controls
    (946.0000,-368.0000) and (958.0000,-367.6667) .. (974.0000,-367.0000) ..
    controls (990.6667,-366.3333) and (1003.0000,-366.0000) ..
    (1011.0000,-366.0000) .. controls (1033.0000,-366.0000) and
    (1055.6667,-371.6667) .. (1079.0000,-383.0000) .. controls
    (1107.0000,-396.3333) and (1121.0000,-412.6667) .. (1121.0000,-432.0000) ..
    controls (1121.0000,-444.6667) and (1112.6667,-459.0000) ..
    (1096.0000,-475.0000) .. controls (1079.3333,-491.6667) and
    (1071.0000,-506.3333) .. (1071.0000,-519.0000) .. controls
    (1071.0000,-530.3333) and (1076.0000,-544.0000) .. (1086.0000,-560.0000) ..
    controls (1096.0000,-576.0000) and (1101.0000,-586.3333) ..
    (1101.0000,-591.0000) .. controls (1101.0000,-601.0000) and
    (1096.0000,-616.3333) .. (1086.0000,-637.0000) .. controls
    (1076.0000,-657.6667) and (1071.0000,-672.3333) .. (1071.0000,-681.0000) ..
    controls (1071.0000,-687.0000) and (1084.3333,-698.6667) ..
    (1111.0000,-716.0000) .. controls (1137.6667,-734.0000) and
    (1151.0000,-749.0000) .. (1151.0000,-761.0000) .. controls
    (1151.0000,-765.0000) and (1137.0000,-776.3333) .. (1109.0000,-795.0000) ..
    controls (1071.6667,-819.6667) and (1036.3333,-863.3333) ..
    (1003.0000,-926.0000) .. controls (971.6667,-986.0000) and
    (944.0000,-1022.6667) .. (920.0000,-1036.0000) .. controls
    (888.6667,-1053.3333) and (844.6667,-1062.0000) .. (788.0000,-1062.0000) ..
    controls (748.6667,-1062.0000) and (690.3333,-1053.3333) ..
    (613.0000,-1036.0000) .. controls (535.6667,-1019.3333) and
    (477.3333,-1011.0000) .. (438.0000,-1011.0000) .. controls
    (251.3333,-1011.0000) and (158.0000,-1060.3333) .. (158.0000,-1159.0000) ..
    controls (158.0000,-1198.3333) and (179.6667,-1230.0000) ..
    (223.0000,-1254.0000) .. controls (207.6667,-1225.3333) and
    (200.0000,-1198.3333) .. (200.0000,-1173.0000) .. controls
    (200.0000,-1095.0000) and (281.0000,-1056.0000) .. (443.0000,-1056.0000) ..
    controls (482.3333,-1056.0000) and (539.6667,-1064.3333) ..
    (615.0000,-1081.0000) .. controls (691.0000,-1097.6667) and
    (748.6667,-1106.0000) .. (788.0000,-1106.0000) .. controls
    (909.3333,-1106.0000) and (991.3333,-1056.3333) .. (1034.0000,-957.0000) ..
    controls (1042.0000,-935.6667) and (1059.0000,-906.3333) ..
    (1085.0000,-869.0000) .. controls (1108.3333,-852.3333) and
    (1131.6667,-835.3333) .. (1155.0000,-818.0000) .. controls
    (1183.6667,-795.3333) and (1198.0000,-772.3333) .. (1198.0000,-749.0000) --
    cycle(727.0000,-961.0000) -- (717.0000,-920.0000) .. controls
    (675.0000,-924.0000) and (639.6667,-926.0000) .. (611.0000,-926.0000) ..
    controls (567.6667,-926.0000) and (506.0000,-911.6667) .. (426.0000,-883.0000)
    .. controls (346.0000,-855.0000) and (284.3333,-841.0000) ..
    (241.0000,-841.0000) .. controls (80.3333,-841.0000) and (0.0000,-891.3333) ..
    (0.0000,-992.0000) .. controls (0.0000,-1055.3333) and (31.0000,-1087.0000) ..
    (93.0000,-1087.0000) .. controls (145.6667,-1087.0000) and
    (172.0000,-1065.0000) .. (172.0000,-1021.0000) .. controls
    (172.0000,-991.6667) and (145.3333,-977.0000) .. (92.0000,-977.0000) ..
    controls (115.3333,-988.3333) and (127.0000,-999.6667) ..
    (127.0000,-1011.0000) .. controls (127.0000,-1033.6667) and
    (115.0000,-1045.0000) .. (91.0000,-1045.0000) .. controls (61.0000,-1045.0000)
    and (46.0000,-1028.6667) .. (46.0000,-996.0000) .. controls
    (46.0000,-922.6667) and (111.0000,-886.0000) .. (241.0000,-886.0000) ..
    controls (284.3333,-886.0000) and (346.3333,-899.6667) .. (427.0000,-927.0000)
    .. controls (508.3333,-954.3333) and (570.6667,-968.0000) ..
    (614.0000,-968.0000) .. controls (646.6667,-968.0000) and (684.3333,-965.6667)
    .. (727.0000,-961.0000) -- cycle(707.0000,-809.0000) -- (691.0000,-773.0000)
    .. controls (639.0000,-788.3333) and (584.3333,-796.0000) ..
    (527.0000,-796.0000) .. controls (463.6667,-796.0000) and (409.3333,-775.6667)
    .. (364.0000,-735.0000) .. controls (330.6667,-697.0000) and
    (297.0000,-658.6667) .. (263.0000,-620.0000) .. controls (224.3333,-579.3333)
    and (181.6667,-559.0000) .. (135.0000,-559.0000) .. controls
    (46.3333,-559.0000) and (2.0000,-603.3333) .. (2.0000,-692.0000) .. controls
    (2.0000,-773.3333) and (38.0000,-814.0000) .. (110.0000,-814.0000) .. controls
    (142.0000,-814.0000) and (158.0000,-788.3333) .. (158.0000,-737.0000) ..
    controls (146.0000,-757.0000) and (129.3333,-767.0000) .. (108.0000,-767.0000)
    .. controls (68.6667,-767.0000) and (49.0000,-740.6667) .. (49.0000,-688.0000)
    .. controls (49.0000,-630.6667) and (76.0000,-602.0000) ..
    (130.0000,-602.0000) .. controls (161.3333,-602.0000) and (194.6667,-622.6667)
    .. (230.0000,-664.0000) .. controls (283.3333,-725.3333) and
    (320.0000,-763.6667) .. (340.0000,-779.0000) .. controls (395.3333,-820.3333)
    and (462.0000,-841.0000) .. (540.0000,-841.0000) .. controls
    (592.6667,-841.0000) and (648.3333,-830.3333) .. (707.0000,-809.0000) --
    cycle(666.0000,-724.0000) -- (660.0000,-687.0000) .. controls
    (636.6667,-692.3333) and (608.6667,-695.0000) .. (576.0000,-695.0000) ..
    controls (508.6667,-695.0000) and (455.0000,-664.0000) .. (415.0000,-602.0000)
    .. controls (383.6667,-544.0000) and (352.3333,-486.0000) ..
    (321.0000,-428.0000) .. controls (280.3333,-366.0000) and (225.6667,-335.0000)
    .. (157.0000,-335.0000) .. controls (138.3333,-335.0000) and
    (122.6667,-342.0000) .. (110.0000,-356.0000) .. controls (97.3333,-370.6667)
    and (90.6667,-387.3333) .. (90.0000,-406.0000) .. controls
    (110.6667,-388.0000) and (137.3333,-379.0000) .. (170.0000,-379.0000) ..
    controls (222.0000,-379.0000) and (265.3333,-410.3333) .. (300.0000,-473.0000)
    .. controls (330.0000,-530.3333) and (359.6667,-588.0000) ..
    (389.0000,-646.0000) .. controls (431.6667,-708.6667) and (488.3333,-740.0000)
    .. (559.0000,-740.0000) .. controls (580.3333,-740.0000) and
    (616.0000,-734.6667) .. (666.0000,-724.0000) -- cycle(629.0000,-567.0000) ..
    controls (579.6667,-563.0000) and (545.3333,-552.0000) .. (526.0000,-534.0000)
    .. controls (498.0000,-508.6667) and (473.3333,-452.6667) ..
    (452.0000,-366.0000) .. controls (426.0000,-258.6667) and (405.6667,-190.3333)
    .. (391.0000,-161.0000) .. controls (357.6667,-94.3333) and
    (309.6667,-61.0000) .. (247.0000,-61.0000) .. controls (176.3333,-61.0000) and
    (141.0000,-87.6667) .. (141.0000,-141.0000) .. controls (141.0000,-190.3333)
    and (160.6667,-215.0000) .. (200.0000,-215.0000) .. controls
    (218.0000,-215.0000) and (233.6667,-207.0000) .. (247.0000,-191.0000) ..
    controls (206.3333,-191.0000) and (186.0000,-176.0000) .. (186.0000,-146.0000)
    .. controls (186.0000,-119.3333) and (203.0000,-106.0000) ..
    (237.0000,-106.0000) .. controls (287.6667,-106.0000) and (328.0000,-135.6667)
    .. (358.0000,-195.0000) .. controls (374.6667,-228.3333) and
    (394.3333,-290.3333) .. (417.0000,-381.0000) .. controls (437.6667,-463.0000)
    and (457.0000,-516.3333) .. (475.0000,-541.0000) .. controls
    (507.0000,-584.3333) and (556.6667,-606.6667) .. (624.0000,-608.0000) --
    (629.0000,-567.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F32D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1675.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-967.0000) ..
    controls (1962.0000,-863.6667) and (1931.6667,-761.6667) ..
    (1871.0000,-661.0000) .. controls (1830.3333,-593.6667) and
    (1770.6667,-522.3333) .. (1692.0000,-447.0000) .. controls
    (1623.3333,-383.6667) and (1554.3333,-320.6667) .. (1485.0000,-258.0000) ..
    controls (1307.6667,-90.0000) and (1179.0000,23.3333) .. (1099.0000,82.0000)
    .. controls (927.0000,207.3333) and (773.3333,270.0000) .. (638.0000,270.0000)
    .. controls (566.6667,270.0000) and (503.6667,252.0000) .. (449.0000,216.0000)
    .. controls (383.6667,173.3333) and (337.6667,149.3333) .. (311.0000,144.0000)
    .. controls (246.3333,130.6667) and (204.3333,118.0000) .. (185.0000,106.0000)
    .. controls (156.3333,88.0000) and (131.3333,52.0000) .. (110.0000,-2.0000) ..
    controls (94.0000,-42.0000) and (86.0000,-81.6667) .. (86.0000,-121.0000) ..
    controls (86.0000,-246.3333) and (176.0000,-369.0000) .. (356.0000,-489.0000)
    .. controls (384.0000,-507.6667) and (448.6667,-555.3333) ..
    (550.0000,-632.0000) .. controls (668.0000,-721.3333) and (763.6667,-798.6667)
    .. (837.0000,-864.0000) .. controls (892.3333,-913.3333) and
    (954.3333,-975.3333) .. (1023.0000,-1050.0000) .. controls
    (1107.6667,-1142.0000) and (1160.6667,-1198.0000) .. (1182.0000,-1218.0000) ..
    controls (1250.6667,-1282.6667) and (1313.6667,-1324.6667) ..
    (1371.0000,-1344.0000) .. controls (1385.0000,-1348.6667) and
    (1422.0000,-1351.0000) .. (1482.0000,-1351.0000) .. controls
    (1497.3333,-1351.0000) and (1519.6667,-1354.3333) .. (1549.0000,-1361.0000) ..
    controls (1579.0000,-1368.3333) and (1601.6667,-1372.0000) ..
    (1617.0000,-1372.0000) .. controls (1647.6667,-1372.0000) and
    (1673.3333,-1355.0000) .. (1694.0000,-1321.0000) .. controls
    (1710.0000,-1294.3333) and (1720.0000,-1263.6667) .. (1724.0000,-1229.0000) ..
    controls (1798.0000,-1227.6667) and (1856.6667,-1201.6667) ..
    (1900.0000,-1151.0000) .. controls (1941.3333,-1103.0000) and
    (1962.0000,-1041.6667) .. (1962.0000,-967.0000) -- cycle(1434.0000,-1227.0000)
    .. controls (1418.0000,-1213.6667) and (1399.0000,-1193.6667) ..
    (1377.0000,-1167.0000) .. controls (1399.0000,-1175.6667) and
    (1412.3333,-1182.0000) .. (1417.0000,-1186.0000) .. controls
    (1424.3333,-1192.6667) and (1430.0000,-1206.3333) .. (1434.0000,-1227.0000) --
    cycle(1928.0000,-950.0000) .. controls (1928.0000,-1012.0000) and
    (1911.6667,-1064.6667) .. (1879.0000,-1108.0000) .. controls
    (1843.0000,-1156.0000) and (1795.0000,-1180.0000) .. (1735.0000,-1180.0000) ..
    controls (1713.0000,-1180.0000) and (1688.3333,-1175.0000) ..
    (1661.0000,-1165.0000) .. controls (1609.6667,-1145.6667) and
    (1546.6667,-1093.0000) .. (1472.0000,-1007.0000) .. controls
    (1417.3333,-941.0000) and (1362.6667,-875.0000) .. (1308.0000,-809.0000) ..
    controls (1272.6667,-770.3333) and (1209.6667,-717.0000) ..
    (1119.0000,-649.0000) .. controls (1032.3333,-584.3333) and
    (970.6667,-529.6667) .. (934.0000,-485.0000) .. controls (924.0000,-471.0000)
    and (908.0000,-451.0000) .. (886.0000,-425.0000) .. controls
    (858.6667,-395.6667) and (817.0000,-364.3333) .. (761.0000,-331.0000) ..
    controls (715.0000,-305.0000) and (669.0000,-278.6667) .. (623.0000,-252.0000)
    .. controls (563.6667,-213.3333) and (510.0000,-168.0000) ..
    (462.0000,-116.0000) .. controls (399.3333,-48.0000) and (368.0000,11.6667) ..
    (368.0000,63.0000) .. controls (368.0000,118.3333) and (396.6667,160.3333) ..
    (454.0000,189.0000) .. controls (498.6667,211.0000) and (552.0000,222.0000) ..
    (614.0000,222.0000) .. controls (702.6667,222.0000) and (786.3333,206.0000) ..
    (865.0000,174.0000) .. controls (952.3333,138.6667) and (1063.3333,65.3333) ..
    (1198.0000,-46.0000) .. controls (1216.0000,-61.3333) and
    (1318.3333,-151.6667) .. (1505.0000,-317.0000) .. controls
    (1591.6667,-393.6667) and (1642.6667,-439.3333) .. (1658.0000,-454.0000) ..
    controls (1714.0000,-508.0000) and (1759.3333,-559.3333) ..
    (1794.0000,-608.0000) .. controls (1883.3333,-734.0000) and
    (1928.0000,-848.0000) .. (1928.0000,-950.0000) -- cycle(1529.0000,-1214.0000)
    .. controls (1529.0000,-1248.0000) and (1512.0000,-1270.0000) ..
    (1478.0000,-1280.0000) .. controls (1464.6667,-1222.0000) and
    (1457.6667,-1193.0000) .. (1457.0000,-1193.0000) .. controls
    (1447.6667,-1172.3333) and (1424.0000,-1154.3333) .. (1386.0000,-1139.0000) ..
    controls (1360.6667,-1132.3333) and (1323.6667,-1120.3333) ..
    (1275.0000,-1103.0000) .. controls (1234.3333,-1085.6667) and
    (1210.6667,-1051.0000) .. (1204.0000,-999.0000) .. controls
    (1197.3333,-947.6667) and (1178.0000,-915.0000) .. (1146.0000,-901.0000) ..
    controls (1117.3333,-893.0000) and (1075.0000,-879.0000) ..
    (1019.0000,-859.0000) .. controls (975.0000,-839.6667) and
    (949.3333,-799.6667) .. (942.0000,-739.0000) .. controls (934.6667,-679.0000)
    and (912.0000,-641.0000) .. (874.0000,-625.0000) .. controls
    (854.6667,-617.0000) and (824.3333,-611.0000) .. (783.0000,-607.0000) ..
    controls (741.6667,-603.0000) and (711.3333,-597.0000) .. (692.0000,-589.0000)
    .. controls (642.6667,-568.3333) and (607.6667,-528.6667) ..
    (587.0000,-470.0000) .. controls (566.3333,-412.0000) and (541.3333,-376.3333)
    .. (512.0000,-363.0000) .. controls (486.6667,-354.3333) and
    (448.6667,-340.3333) .. (398.0000,-321.0000) .. controls (334.0000,-294.3333)
    and (302.0000,-259.0000) .. (302.0000,-215.0000) .. controls
    (302.0000,-197.6667) and (307.6667,-179.0000) .. (319.0000,-159.0000) ..
    controls (332.3333,-136.3333) and (347.0000,-125.0000) .. (363.0000,-125.0000)
    .. controls (373.0000,-125.0000) and (378.0000,-131.0000) ..
    (378.0000,-143.0000) .. controls (378.0000,-149.0000) and (377.0000,-158.0000)
    .. (375.0000,-170.0000) .. controls (373.6667,-182.0000) and
    (373.0000,-191.0000) .. (373.0000,-197.0000) .. controls (373.0000,-238.3333)
    and (391.0000,-263.3333) .. (427.0000,-272.0000) .. controls
    (460.3333,-277.3333) and (493.6667,-282.6667) .. (527.0000,-288.0000) ..
    controls (572.3333,-305.3333) and (608.0000,-348.6667) .. (634.0000,-418.0000)
    .. controls (660.6667,-487.3333) and (693.6667,-530.0000) ..
    (733.0000,-546.0000) .. controls (753.0000,-554.0000) and (784.0000,-558.6667)
    .. (826.0000,-560.0000) .. controls (868.0000,-561.3333) and
    (899.0000,-566.0000) .. (919.0000,-574.0000) .. controls (961.0000,-591.3333)
    and (991.0000,-633.0000) .. (1009.0000,-699.0000) .. controls
    (1027.0000,-765.0000) and (1050.0000,-803.6667) .. (1078.0000,-815.0000) ..
    controls (1092.0000,-820.3333) and (1114.0000,-824.0000) ..
    (1144.0000,-826.0000) .. controls (1174.0000,-828.6667) and
    (1196.0000,-832.6667) .. (1210.0000,-838.0000) .. controls
    (1242.0000,-850.6667) and (1259.6667,-885.3333) .. (1263.0000,-942.0000) ..
    controls (1266.3333,-998.6667) and (1290.6667,-1036.6667) ..
    (1336.0000,-1056.0000) .. controls (1356.6667,-1061.3333) and
    (1387.6667,-1070.6667) .. (1429.0000,-1084.0000) .. controls
    (1495.6667,-1111.3333) and (1529.0000,-1154.6667) .. (1529.0000,-1214.0000) --
    cycle(904.0000,-704.0000) .. controls (893.3333,-694.0000) and
    (876.6667,-679.3333) .. (854.0000,-660.0000) .. controls (874.6667,-668.0000)
    and (885.6667,-672.6667) .. (887.0000,-674.0000) .. controls
    (892.3333,-677.3333) and (898.0000,-687.3333) .. (904.0000,-704.0000) --
    cycle(1425.0000,-1312.0000) .. controls (1417.6667,-1312.6667) and
    (1409.3333,-1313.0000) .. (1400.0000,-1313.0000) .. controls
    (1387.3333,-1313.0000) and (1378.0000,-1312.0000) .. (1372.0000,-1310.0000) ..
    controls (1325.3333,-1294.0000) and (1253.0000,-1236.3333) ..
    (1155.0000,-1137.0000) .. controls (1087.0000,-1065.6667) and
    (1019.0000,-994.3333) .. (951.0000,-923.0000) .. controls (815.0000,-789.0000)
    and (664.0000,-657.6667) .. (498.0000,-529.0000) .. controls
    (453.3333,-498.3333) and (386.3333,-452.0000) .. (297.0000,-390.0000) ..
    controls (187.0000,-312.6667) and (132.0000,-225.6667) .. (132.0000,-129.0000)
    .. controls (132.0000,-120.3333) and (132.6667,-111.6667) ..
    (134.0000,-103.0000) .. controls (138.0000,-165.0000) and (193.0000,-235.0000)
    .. (299.0000,-313.0000) .. controls (378.3333,-369.0000) and
    (457.3333,-425.0000) .. (536.0000,-481.0000) .. controls (540.6667,-485.6667)
    and (563.6667,-512.0000) .. (605.0000,-560.0000) .. controls
    (630.3333,-590.0000) and (658.0000,-611.3333) .. (688.0000,-624.0000) ..
    controls (702.6667,-629.3333) and (724.3333,-637.3333) .. (753.0000,-648.0000)
    .. controls (786.3333,-662.0000) and (826.0000,-697.3333) ..
    (872.0000,-754.0000) .. controls (923.3333,-818.0000) and (960.6667,-858.0000)
    .. (984.0000,-874.0000) .. controls (1005.3333,-884.0000) and
    (1035.6667,-901.0000) .. (1075.0000,-925.0000) .. controls
    (1093.6667,-939.0000) and (1112.6667,-962.6667) .. (1132.0000,-996.0000) ..
    controls (1154.6667,-1035.3333) and (1171.0000,-1060.6667) ..
    (1181.0000,-1072.0000) .. controls (1191.6667,-1084.0000) and
    (1218.6667,-1103.0000) .. (1262.0000,-1129.0000) .. controls
    (1287.3333,-1144.3333) and (1315.3333,-1174.6667) .. (1346.0000,-1220.0000) ..
    controls (1376.6667,-1266.0000) and (1403.0000,-1296.6667) ..
    (1425.0000,-1312.0000) -- cycle(321.0000,99.0000) -- (310.0000,70.0000) ..
    controls (300.6667,77.3333) and (288.3333,81.0000) .. (273.0000,81.0000) ..
    controls (260.3333,81.0000) and (246.3333,78.3333) .. (231.0000,73.0000) ..
    controls (253.0000,91.0000) and (279.6667,100.0000) .. (311.0000,100.0000) ..
    controls (315.0000,100.0000) and (318.3333,99.6667) .. (321.0000,99.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F32E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-524.0000) ..
    controls (1934.0000,-511.3333) and (1929.6667,-496.3333) ..
    (1921.0000,-479.0000) .. controls (1729.0000,-465.0000) and
    (1472.6667,-373.3333) .. (1152.0000,-204.0000) .. controls (873.3333,-57.3333)
    and (640.6667,94.0000) .. (454.0000,250.0000) .. controls (432.6667,268.0000)
    and (421.6667,277.0000) .. (421.0000,277.0000) .. controls (415.6667,277.0000)
    and (401.6667,270.3333) .. (379.0000,257.0000) .. controls (365.6667,274.3333)
    and (350.6667,283.0000) .. (334.0000,283.0000) -- (330.0000,283.0000) ..
    controls (309.3333,283.0000) and (294.3333,269.6667) .. (285.0000,243.0000) ..
    controls (279.0000,221.0000) and (273.3333,198.6667) .. (268.0000,176.0000) ..
    controls (265.3333,167.3333) and (262.3333,163.0000) .. (259.0000,163.0000) ..
    controls (252.3333,163.0000) and (243.0000,165.0000) .. (231.0000,169.0000) ..
    controls (219.0000,173.0000) and (209.6667,175.0000) .. (203.0000,175.0000) ..
    controls (189.6667,175.0000) and (177.6667,169.0000) .. (167.0000,157.0000) ..
    controls (156.3333,145.6667) and (151.0000,133.3333) .. (151.0000,120.0000) ..
    controls (151.0000,114.6667) and (154.0000,106.6667) .. (160.0000,96.0000) ..
    controls (166.0000,86.0000) and (169.3333,78.0000) .. (170.0000,72.0000) ..
    controls (157.3333,50.6667) and (151.0000,19.3333) .. (151.0000,-22.0000) ..
    controls (151.0000,-66.6667) and (162.3333,-96.6667) .. (185.0000,-112.0000)
    .. controls (194.3333,-118.6667) and (199.0000,-123.0000) ..
    (199.0000,-125.0000) .. controls (199.0000,-119.6667) and (187.3333,-145.6667)
    .. (164.0000,-203.0000) .. controls (140.6667,-260.3333) and
    (129.0000,-304.6667) .. (129.0000,-336.0000) .. controls (129.0000,-372.6667)
    and (135.0000,-425.6667) .. (147.0000,-495.0000) .. controls
    (156.3333,-549.0000) and (161.0000,-575.6667) .. (161.0000,-575.0000) ..
    controls (161.0000,-584.3333) and (155.0000,-596.6667) .. (143.0000,-612.0000)
    .. controls (131.0000,-628.0000) and (125.0000,-638.3333) ..
    (125.0000,-643.0000) .. controls (125.0000,-650.3333) and (136.0000,-661.0000)
    .. (158.0000,-675.0000) .. controls (148.6667,-689.6667) and
    (144.0000,-705.3333) .. (144.0000,-722.0000) .. controls (160.6667,-722.6667)
    and (183.0000,-730.0000) .. (211.0000,-744.0000) .. controls
    (209.0000,-746.0000) and (206.3333,-747.0000) .. (203.0000,-747.0000) ..
    controls (200.3333,-747.0000) and (196.3333,-746.0000) .. (191.0000,-744.0000)
    .. controls (185.6667,-742.6667) and (181.6667,-742.0000) ..
    (179.0000,-742.0000) -- (114.0000,-746.0000) -- (114.0000,-783.0000) ..
    controls (124.6667,-780.3333) and (131.0000,-779.0000) .. (133.0000,-779.0000)
    .. controls (149.0000,-779.0000) and (175.3333,-790.0000) ..
    (212.0000,-812.0000) -- (116.0000,-900.0000) .. controls (123.3333,-911.3333)
    and (134.6667,-922.0000) .. (150.0000,-932.0000) .. controls
    (161.3333,-920.6667) and (179.0000,-904.3333) .. (203.0000,-883.0000) ..
    controls (204.3333,-896.3333) and (207.3333,-915.6667) .. (212.0000,-941.0000)
    -- (204.0000,-954.0000) .. controls (205.3333,-964.0000) and
    (206.6667,-978.6667) .. (208.0000,-998.0000) .. controls (234.6667,-998.0000)
    and (254.6667,-1015.3333) .. (268.0000,-1050.0000) .. controls
    (292.6667,-1113.3333) and (325.3333,-1164.6667) .. (366.0000,-1204.0000) ..
    controls (384.0000,-1218.6667) and (404.0000,-1238.3333) ..
    (426.0000,-1263.0000) .. controls (428.0000,-1267.0000) and
    (428.6667,-1272.6667) .. (428.0000,-1280.0000) .. controls
    (431.3333,-1279.3333) and (436.0000,-1279.0000) .. (442.0000,-1279.0000) ..
    controls (458.0000,-1279.0000) and (486.0000,-1291.6667) ..
    (526.0000,-1317.0000) .. controls (521.3333,-1321.0000) and
    (502.3333,-1333.3333) .. (469.0000,-1354.0000) .. controls
    (484.3333,-1368.0000) and (496.3333,-1375.0000) .. (505.0000,-1375.0000) ..
    controls (509.0000,-1375.0000) and (518.3333,-1368.6667) ..
    (533.0000,-1356.0000) .. controls (548.3333,-1343.3333) and
    (558.0000,-1337.0000) .. (562.0000,-1337.0000) .. controls
    (570.0000,-1337.0000) and (578.0000,-1339.0000) .. (586.0000,-1343.0000) ..
    controls (585.3333,-1349.0000) and (573.0000,-1359.3333) ..
    (549.0000,-1374.0000) .. controls (563.6667,-1388.6667) and
    (574.3333,-1396.0000) .. (581.0000,-1396.0000) .. controls
    (585.6667,-1396.0000) and (591.0000,-1392.6667) .. (597.0000,-1386.0000) ..
    controls (603.6667,-1380.0000) and (609.3333,-1377.0000) ..
    (614.0000,-1377.0000) .. controls (622.0000,-1377.0000) and
    (628.6667,-1384.0000) .. (634.0000,-1398.0000) .. controls
    (640.6667,-1400.6667) and (649.3333,-1402.0000) .. (660.0000,-1402.0000) ..
    controls (675.3333,-1402.0000) and (692.3333,-1400.0000) ..
    (711.0000,-1396.0000) .. controls (712.3333,-1405.3333) and
    (715.0000,-1418.6667) .. (719.0000,-1436.0000) .. controls
    (738.3333,-1447.3333) and (752.6667,-1453.0000) .. (762.0000,-1453.0000) ..
    controls (775.3333,-1453.0000) and (792.6667,-1440.0000) ..
    (814.0000,-1414.0000) .. controls (836.0000,-1388.0000) and
    (852.0000,-1375.0000) .. (862.0000,-1375.0000) .. controls
    (882.0000,-1375.0000) and (898.6667,-1392.0000) .. (912.0000,-1426.0000) ..
    controls (925.3333,-1460.6667) and (941.3333,-1478.0000) ..
    (960.0000,-1478.0000) .. controls (978.0000,-1478.0000) and
    (991.0000,-1461.0000) .. (999.0000,-1427.0000) .. controls
    (1007.6667,-1393.6667) and (1018.3333,-1377.0000) .. (1031.0000,-1377.0000) ..
    controls (1044.3333,-1377.0000) and (1051.0000,-1384.0000) ..
    (1051.0000,-1398.0000) .. controls (1051.0000,-1404.0000) and
    (1049.3333,-1412.3333) .. (1046.0000,-1423.0000) .. controls
    (1043.3333,-1434.3333) and (1041.6667,-1442.0000) .. (1041.0000,-1446.0000) ..
    controls (1053.0000,-1445.3333) and (1068.3333,-1442.6667) ..
    (1087.0000,-1438.0000) .. controls (1096.3333,-1426.0000) and
    (1104.6667,-1412.3333) .. (1112.0000,-1397.0000) .. controls
    (1126.0000,-1404.3333) and (1139.3333,-1414.0000) .. (1152.0000,-1426.0000) --
    (1193.0000,-1388.0000) .. controls (1184.3333,-1380.6667) and
    (1171.0000,-1369.3333) .. (1153.0000,-1354.0000) .. controls
    (1155.0000,-1348.0000) and (1159.6667,-1345.0000) .. (1167.0000,-1345.0000) ..
    controls (1178.3333,-1345.0000) and (1191.3333,-1352.0000) ..
    (1206.0000,-1366.0000) .. controls (1221.3333,-1380.0000) and
    (1235.6667,-1387.0000) .. (1249.0000,-1387.0000) .. controls
    (1265.0000,-1387.0000) and (1273.0000,-1374.3333) .. (1273.0000,-1349.0000) ..
    controls (1273.0000,-1346.3333) and (1271.6667,-1335.6667) ..
    (1269.0000,-1317.0000) .. controls (1427.0000,-1267.0000) and
    (1552.6667,-1201.6667) .. (1646.0000,-1121.0000) .. controls
    (1749.3333,-1031.6667) and (1826.6667,-913.6667) .. (1878.0000,-767.0000) ..
    controls (1915.3333,-659.6667) and (1934.0000,-578.6667) ..
    (1934.0000,-524.0000) -- cycle(1260.0000,-1358.0000) .. controls
    (1251.3333,-1363.3333) and (1247.0000,-1366.0000) .. (1247.0000,-1366.0000) ..
    controls (1240.3333,-1366.0000) and (1221.3333,-1354.0000) ..
    (1190.0000,-1330.0000) .. controls (1211.3333,-1328.6667) and
    (1228.0000,-1326.6667) .. (1240.0000,-1324.0000) .. controls
    (1244.0000,-1327.3333) and (1250.3333,-1331.6667) .. (1259.0000,-1337.0000) --
    (1260.0000,-1358.0000) -- cycle(1163.0000,-1388.0000) .. controls
    (1159.0000,-1391.3333) and (1152.6667,-1396.0000) .. (1144.0000,-1402.0000) ..
    controls (1126.6667,-1386.6667) and (1106.0000,-1361.6667) ..
    (1082.0000,-1327.0000) -- (1102.0000,-1329.0000) .. controls
    (1134.0000,-1370.3333) and (1154.3333,-1390.0000) .. (1163.0000,-1388.0000) --
    cycle(1091.0000,-1379.0000) .. controls (1089.6667,-1389.0000) and
    (1086.0000,-1403.3333) .. (1080.0000,-1422.0000) -- (1067.0000,-1423.0000) --
    (1066.0000,-1379.0000) .. controls (1070.0000,-1378.3333) and
    (1075.3333,-1374.6667) .. (1082.0000,-1368.0000) .. controls
    (1082.0000,-1370.6667) and (1085.0000,-1374.3333) .. (1091.0000,-1379.0000) --
    cycle(1065.0000,-1325.0000) -- (1065.0000,-1358.0000) .. controls
    (1053.6667,-1358.6667) and (1036.3333,-1360.0000) .. (1013.0000,-1362.0000) ..
    controls (1003.6667,-1370.6667) and (994.6667,-1386.3333) ..
    (986.0000,-1409.0000) .. controls (977.3333,-1432.3333) and
    (968.6667,-1448.3333) .. (960.0000,-1457.0000) .. controls
    (947.3333,-1435.0000) and (934.6667,-1412.6667) .. (922.0000,-1390.0000) ..
    controls (904.0000,-1361.3333) and (885.6667,-1347.0000) ..
    (867.0000,-1347.0000) .. controls (848.3333,-1347.0000) and
    (828.0000,-1361.3333) .. (806.0000,-1390.0000) .. controls
    (784.0000,-1418.6667) and (768.3333,-1433.0000) .. (759.0000,-1433.0000) ..
    controls (753.0000,-1433.0000) and (744.3333,-1428.0000) ..
    (733.0000,-1418.0000) .. controls (733.0000,-1407.3333) and
    (733.0000,-1391.3333) .. (733.0000,-1370.0000) .. controls
    (722.3333,-1357.3333) and (713.6667,-1351.0000) .. (707.0000,-1351.0000) ..
    controls (704.3333,-1351.0000) and (700.6667,-1352.3333) ..
    (696.0000,-1355.0000) .. controls (691.3333,-1357.6667) and
    (687.6667,-1359.0000) .. (685.0000,-1359.0000) .. controls
    (669.6667,-1359.0000) and (662.0000,-1353.0000) .. (662.0000,-1341.0000) ..
    controls (662.0000,-1335.6667) and (667.6667,-1324.0000) ..
    (679.0000,-1306.0000) .. controls (690.3333,-1288.0000) and
    (696.0000,-1276.3333) .. (696.0000,-1271.0000) .. controls
    (696.0000,-1268.3333) and (693.6667,-1266.6667) .. (689.0000,-1266.0000) ..
    controls (681.6667,-1266.0000) and (673.3333,-1267.0000) ..
    (664.0000,-1269.0000) .. controls (662.0000,-1253.6667) and
    (655.6667,-1235.6667) .. (645.0000,-1215.0000) .. controls
    (633.6667,-1212.3333) and (617.6667,-1208.0000) .. (597.0000,-1202.0000) --
    (597.0000,-1190.0000) .. controls (611.0000,-1164.0000) and
    (618.0000,-1149.3333) .. (618.0000,-1146.0000) .. controls
    (618.0000,-1132.6667) and (605.0000,-1125.3333) .. (579.0000,-1124.0000) ..
    controls (549.6667,-1122.6667) and (533.0000,-1118.0000) ..
    (529.0000,-1110.0000) -- (549.0000,-1090.0000) .. controls
    (556.3333,-1093.3333) and (564.3333,-1095.0000) .. (573.0000,-1095.0000) ..
    controls (589.6667,-1095.0000) and (610.0000,-1080.6667) ..
    (634.0000,-1052.0000) .. controls (729.3333,-1212.0000) and
    (873.0000,-1303.0000) .. (1065.0000,-1325.0000) -- cycle(669.0000,-1379.0000)
    .. controls (666.3333,-1381.6667) and (663.3333,-1383.6667) ..
    (660.0000,-1385.0000) .. controls (655.3333,-1383.0000) and
    (650.0000,-1376.3333) .. (644.0000,-1365.0000) .. controls
    (648.6667,-1369.6667) and (657.0000,-1374.3333) .. (669.0000,-1379.0000) --
    cycle(664.0000,-1292.0000) -- (647.0000,-1309.0000) .. controls
    (645.6667,-1301.6667) and (644.0000,-1291.0000) .. (642.0000,-1277.0000) ..
    controls (648.6667,-1279.6667) and (656.0000,-1284.6667) ..
    (664.0000,-1292.0000) -- cycle(610.0000,-1281.0000) .. controls
    (593.3333,-1279.0000) and (581.6667,-1278.0000) .. (575.0000,-1278.0000) ..
    controls (560.3333,-1278.0000) and (545.3333,-1279.6667) ..
    (530.0000,-1283.0000) .. controls (530.6667,-1276.3333) and
    (532.0000,-1266.0000) .. (534.0000,-1252.0000) .. controls
    (538.0000,-1259.3333) and (544.6667,-1263.0000) .. (554.0000,-1263.0000) ..
    controls (557.3333,-1263.0000) and (562.0000,-1262.3333) ..
    (568.0000,-1261.0000) .. controls (574.0000,-1260.3333) and
    (578.6667,-1260.0000) .. (582.0000,-1260.0000) .. controls
    (588.0000,-1260.0000) and (593.6667,-1263.0000) .. (599.0000,-1269.0000) ..
    controls (605.0000,-1275.6667) and (608.6667,-1279.6667) ..
    (610.0000,-1281.0000) -- cycle(1884.0000,-525.0000) .. controls
    (1878.0000,-589.6667) and (1860.0000,-666.0000) .. (1830.0000,-754.0000) ..
    controls (1770.6667,-928.6667) and (1671.6667,-1059.3333) ..
    (1533.0000,-1146.0000) .. controls (1498.3333,-1168.0000) and
    (1445.3333,-1194.3333) .. (1374.0000,-1225.0000) .. controls
    (1295.3333,-1259.0000) and (1240.6667,-1277.6667) .. (1210.0000,-1281.0000) ..
    controls (1197.3333,-1282.3333) and (1181.3333,-1283.0000) ..
    (1162.0000,-1283.0000) .. controls (980.6667,-1283.0000) and
    (838.3333,-1224.3333) .. (735.0000,-1107.0000) .. controls
    (651.0000,-1011.6667) and (586.0000,-861.3333) .. (540.0000,-656.0000) ..
    controls (502.6667,-489.3333) and (484.0000,-323.0000) .. (484.0000,-157.0000)
    .. controls (484.0000,-63.0000) and (487.0000,40.0000) .. (493.0000,152.0000)
    .. controls (673.6667,10.6667) and (895.6667,-128.0000) ..
    (1159.0000,-264.0000) .. controls (1463.0000,-420.6667) and
    (1704.6667,-507.6667) .. (1884.0000,-525.0000) -- cycle(480.0000,-1225.0000)
    .. controls (476.6667,-1225.0000) and (471.6667,-1226.6667) ..
    (465.0000,-1230.0000) .. controls (458.3333,-1233.3333) and
    (453.0000,-1235.0000) .. (449.0000,-1235.0000) .. controls
    (446.3333,-1235.0000) and (437.3333,-1227.3333) .. (422.0000,-1212.0000) ..
    controls (435.3333,-1211.3333) and (446.6667,-1211.0000) ..
    (456.0000,-1211.0000) .. controls (451.3333,-1211.0000) and
    (459.3333,-1215.6667) .. (480.0000,-1225.0000) -- cycle(596.0000,-1152.0000)
    .. controls (567.3333,-1200.6667) and (537.6667,-1223.0000) ..
    (507.0000,-1219.0000) -- (499.0000,-1218.0000) .. controls
    (489.6667,-1201.3333) and (475.3333,-1192.3333) .. (456.0000,-1191.0000) ..
    controls (436.6667,-1189.6667) and (417.6667,-1189.0000) ..
    (399.0000,-1189.0000) -- (386.0000,-1188.0000) -- (388.0000,-1169.0000) ..
    controls (418.6667,-1132.3333) and (434.0000,-1112.0000) ..
    (434.0000,-1108.0000) .. controls (434.0000,-1100.0000) and
    (423.3333,-1087.3333) .. (402.0000,-1070.0000) .. controls
    (414.0000,-1071.3333) and (452.6667,-1077.3333) .. (518.0000,-1088.0000) ..
    controls (514.6667,-1097.3333) and (513.0000,-1108.0000) ..
    (513.0000,-1120.0000) .. controls (513.0000,-1140.6667) and
    (537.0000,-1151.0000) .. (585.0000,-1151.0000) .. controls
    (585.6667,-1151.0000) and (589.3333,-1151.3333) .. (596.0000,-1152.0000) --
    cycle(622.0000,-1029.0000) .. controls (618.0000,-1037.0000) and
    (609.3333,-1047.0000) .. (596.0000,-1059.0000) .. controls
    (583.3333,-1071.6667) and (573.3333,-1078.0000) .. (566.0000,-1078.0000) ..
    controls (559.3333,-1078.0000) and (539.0000,-1073.3333) ..
    (505.0000,-1064.0000) .. controls (501.6667,-1048.0000) and
    (500.0000,-1038.6667) .. (500.0000,-1036.0000) .. controls
    (500.0000,-1030.6667) and (503.6667,-1025.0000) .. (511.0000,-1019.0000) ..
    controls (519.0000,-1013.0000) and (525.6667,-1010.0000) ..
    (531.0000,-1010.0000) .. controls (535.6667,-1010.0000) and
    (542.3333,-1012.0000) .. (551.0000,-1016.0000) .. controls
    (560.3333,-1020.0000) and (567.3333,-1022.0000) .. (572.0000,-1022.0000) ..
    controls (578.0000,-1022.0000) and (583.6667,-1018.0000) ..
    (589.0000,-1010.0000) .. controls (553.0000,-996.6667) and
    (533.6667,-990.0000) .. (531.0000,-990.0000) .. controls (499.6667,-990.0000)
    and (484.0000,-1004.6667) .. (484.0000,-1034.0000) .. controls
    (484.0000,-1042.0000) and (485.0000,-1051.6667) .. (487.0000,-1063.0000) --
    (336.0000,-1044.0000) .. controls (344.0000,-1023.3333) and
    (353.6667,-1005.3333) .. (365.0000,-990.0000) .. controls
    (378.3333,-1001.3333) and (390.0000,-1007.0000) .. (400.0000,-1007.0000) ..
    controls (406.6667,-1007.0000) and (411.6667,-1001.3333) ..
    (415.0000,-990.0000) .. controls (405.6667,-978.0000) and (390.0000,-967.6667)
    .. (368.0000,-959.0000) -- (367.0000,-946.0000) -- (371.0000,-942.0000) --
    (387.0000,-941.0000) .. controls (416.3333,-953.0000) and (435.3333,-971.3333)
    .. (444.0000,-996.0000) .. controls (433.3333,-1000.6667) and
    (417.6667,-1008.6667) .. (397.0000,-1020.0000) -- (397.0000,-1036.0000) --
    (399.0000,-1038.0000) .. controls (410.3333,-1032.6667) and
    (422.3333,-1027.0000) .. (435.0000,-1021.0000) .. controls
    (448.3333,-1015.6667) and (455.0000,-1007.0000) .. (455.0000,-995.0000) ..
    controls (455.0000,-986.3333) and (449.0000,-973.3333) .. (437.0000,-956.0000)
    -- (564.0000,-980.0000) -- (566.0000,-968.0000) -- (381.0000,-922.0000) ..
    controls (387.0000,-913.3333) and (395.6667,-899.6667) .. (407.0000,-881.0000)
    .. controls (425.6667,-886.3333) and (438.3333,-889.0000) ..
    (445.0000,-889.0000) .. controls (459.0000,-889.0000) and (468.0000,-879.6667)
    .. (472.0000,-861.0000) .. controls (477.3333,-838.3333) and
    (483.3333,-825.0000) .. (490.0000,-821.0000) .. controls (502.0000,-826.3333)
    and (519.6667,-835.0000) .. (543.0000,-847.0000) .. controls
    (567.0000,-917.0000) and (593.3333,-977.6667) .. (622.0000,-1029.0000) --
    cycle(409.0000,-1114.0000) .. controls (409.0000,-1119.3333) and
    (395.3333,-1135.3333) .. (368.0000,-1162.0000) .. controls
    (302.0000,-1068.0000) and (269.0000,-1013.6667) .. (269.0000,-999.0000) ..
    controls (269.0000,-973.0000) and (291.6667,-960.0000) .. (337.0000,-960.0000)
    .. controls (339.6667,-960.0000) and (343.6667,-960.6667) ..
    (349.0000,-962.0000) .. controls (339.6667,-982.0000) and
    (324.3333,-1011.6667) .. (303.0000,-1051.0000) .. controls
    (315.0000,-1061.6667) and (336.6667,-1066.0000) .. (368.0000,-1064.0000) ..
    controls (368.0000,-1075.3333) and (374.6667,-1083.0000) ..
    (388.0000,-1087.0000) .. controls (402.0000,-1091.0000) and
    (409.0000,-1100.0000) .. (409.0000,-1114.0000) -- cycle(464.0000,-819.0000) ..
    controls (460.6667,-829.6667) and (456.0000,-845.6667) .. (450.0000,-867.0000)
    .. controls (447.3333,-866.3333) and (438.3333,-865.6667) ..
    (423.0000,-865.0000) .. controls (427.0000,-851.0000) and (435.6667,-833.3333)
    .. (449.0000,-812.0000) .. controls (452.3333,-813.3333) and
    (457.3333,-815.6667) .. (464.0000,-819.0000) -- cycle(355.0000,-938.0000) --
    (346.0000,-938.0000) .. controls (307.3333,-938.0000) and (275.3333,-953.0000)
    .. (250.0000,-983.0000) -- (223.0000,-984.0000) -- (223.0000,-960.0000) ..
    controls (235.6667,-959.3333) and (251.3333,-951.6667) .. (270.0000,-937.0000)
    .. controls (288.6667,-923.0000) and (303.3333,-916.0000) ..
    (314.0000,-916.0000) .. controls (327.3333,-916.0000) and (341.0000,-923.3333)
    .. (355.0000,-938.0000) -- cycle(387.0000,-879.0000) .. controls
    (383.6667,-883.0000) and (382.3333,-887.3333) .. (383.0000,-892.0000) ..
    controls (356.3333,-898.6667) and (337.0000,-902.0000) .. (325.0000,-902.0000)
    .. controls (289.6667,-902.0000) and (267.0000,-890.3333) ..
    (257.0000,-867.0000) .. controls (289.0000,-873.0000) and (332.3333,-877.0000)
    .. (387.0000,-879.0000) -- cycle(533.0000,-819.0000) .. controls
    (509.6667,-811.0000) and (474.6667,-798.6667) .. (428.0000,-782.0000) ..
    controls (420.6667,-797.3333) and (410.3333,-820.6667) .. (397.0000,-852.0000)
    -- (377.0000,-853.0000) .. controls (375.0000,-842.3333) and
    (366.6667,-833.6667) .. (352.0000,-827.0000) .. controls (330.6667,-817.0000)
    and (319.3333,-811.3333) .. (318.0000,-810.0000) -- (318.0000,-806.0000) ..
    controls (318.0000,-800.6667) and (319.0000,-792.3333) .. (321.0000,-781.0000)
    .. controls (323.0000,-770.3333) and (324.0000,-762.3333) ..
    (324.0000,-757.0000) .. controls (324.0000,-725.6667) and (315.0000,-702.6667)
    .. (297.0000,-688.0000) .. controls (299.0000,-687.3333) and
    (311.0000,-681.0000) .. (333.0000,-669.0000) .. controls (351.6667,-659.6667)
    and (363.0000,-655.0000) .. (367.0000,-655.0000) .. controls
    (370.3333,-655.0000) and (374.3333,-656.3333) .. (379.0000,-659.0000) ..
    controls (374.3333,-682.3333) and (372.0000,-701.0000) .. (372.0000,-715.0000)
    -- (379.0000,-718.0000) .. controls (409.6667,-716.6667) and
    (429.3333,-711.0000) .. (438.0000,-701.0000) .. controls (437.3333,-694.3333)
    and (436.3333,-684.0000) .. (435.0000,-670.0000) .. controls
    (446.3333,-664.6667) and (462.6667,-653.3333) .. (484.0000,-636.0000) ..
    controls (497.3333,-699.3333) and (513.6667,-760.3333) .. (533.0000,-819.0000)
    -- cycle(351.0000,-850.0000) .. controls (343.6667,-858.6667) and
    (337.0000,-863.0000) .. (331.0000,-863.0000) .. controls (296.3333,-863.0000)
    and (274.6667,-854.0000) .. (266.0000,-836.0000) .. controls
    (273.3333,-833.3333) and (284.0000,-829.0000) .. (298.0000,-823.0000) ..
    controls (298.0000,-833.0000) and (305.0000,-839.6667) .. (319.0000,-843.0000)
    .. controls (329.6667,-845.6667) and (340.3333,-848.0000) ..
    (351.0000,-850.0000) -- cycle(275.0000,-913.0000) .. controls
    (259.0000,-922.3333) and (252.0000,-927.0000) .. (254.0000,-927.0000) ..
    controls (254.6667,-927.0000) and (247.6667,-923.3333) .. (233.0000,-916.0000)
    .. controls (233.0000,-911.3333) and (231.3333,-903.6667) ..
    (228.0000,-893.0000) .. controls (225.3333,-883.0000) and (224.0000,-875.0000)
    .. (224.0000,-869.0000) .. controls (224.0000,-866.3333) and
    (228.0000,-863.0000) .. (236.0000,-859.0000) .. controls (232.6667,-863.0000)
    and (231.0000,-866.3333) .. (231.0000,-869.0000) .. controls
    (231.0000,-875.6667) and (237.0000,-883.3333) .. (249.0000,-892.0000) ..
    controls (264.3333,-902.6667) and (273.0000,-909.6667) .. (275.0000,-913.0000)
    -- cycle(475.0000,-600.0000) .. controls (475.0000,-610.0000) and
    (463.6667,-624.3333) .. (441.0000,-643.0000) .. controls (419.0000,-662.3333)
    and (408.3333,-680.6667) .. (409.0000,-698.0000) .. controls
    (399.0000,-690.6667) and (394.0000,-684.3333) .. (394.0000,-679.0000) ..
    controls (394.0000,-668.3333) and (406.0000,-651.3333) .. (430.0000,-628.0000)
    .. controls (454.0000,-604.6667) and (466.0000,-587.6667) ..
    (466.0000,-577.0000) .. controls (472.0000,-597.0000) and (475.0000,-604.6667)
    .. (475.0000,-600.0000) -- cycle(408.0000,-595.0000) .. controls
    (400.0000,-604.3333) and (386.6667,-617.0000) .. (368.0000,-633.0000) ..
    controls (354.6667,-638.3333) and (334.6667,-646.6667) .. (308.0000,-658.0000)
    .. controls (310.0000,-648.6667) and (340.3333,-626.3333) ..
    (399.0000,-591.0000) .. controls (403.6667,-590.3333) and (406.6667,-591.6667)
    .. (408.0000,-595.0000) -- cycle(243.0000,-789.0000) .. controls
    (222.3333,-793.6667) and (215.6667,-796.0000) .. (223.0000,-796.0000) ..
    controls (225.6667,-796.0000) and (203.3333,-784.6667) .. (156.0000,-762.0000)
    -- (160.0000,-762.0000) .. controls (175.3333,-762.0000) and
    (203.0000,-771.0000) .. (243.0000,-789.0000) -- cycle(305.0000,-760.0000) --
    (300.0000,-784.0000) .. controls (298.0000,-782.0000) and (290.6667,-781.0000)
    .. (278.0000,-781.0000) .. controls (269.3333,-781.0000) and
    (254.3333,-770.3333) .. (233.0000,-749.0000) .. controls (212.3333,-727.6667)
    and (190.3333,-716.0000) .. (167.0000,-714.0000) -- (171.0000,-700.0000) ..
    controls (185.0000,-702.6667) and (205.0000,-709.3333) .. (231.0000,-720.0000)
    .. controls (242.3333,-728.6667) and (254.3333,-737.3333) ..
    (267.0000,-746.0000) .. controls (279.6667,-755.3333) and (292.3333,-760.0000)
    .. (305.0000,-760.0000) -- cycle(371.0000,-588.0000) .. controls
    (332.3333,-615.3333) and (300.3333,-635.6667) .. (275.0000,-649.0000) --
    (271.0000,-637.0000) .. controls (329.0000,-596.3333) and (357.0000,-576.0000)
    .. (355.0000,-576.0000) .. controls (363.0000,-576.0000) and
    (368.3333,-580.0000) .. (371.0000,-588.0000) -- cycle(442.0000,-561.0000) ..
    controls (441.3333,-565.6667) and (440.6667,-572.3333) .. (440.0000,-581.0000)
    -- (424.0000,-582.0000) .. controls (413.3333,-577.3333) and
    (393.3333,-568.6667) .. (364.0000,-556.0000) .. controls (363.3333,-554.6667)
    and (359.3333,-542.0000) .. (352.0000,-518.0000) .. controls
    (348.0000,-505.3333) and (339.6667,-495.0000) .. (327.0000,-487.0000) ..
    controls (322.3333,-483.6667) and (319.6667,-480.3333) .. (319.0000,-477.0000)
    -- (332.0000,-476.0000) .. controls (342.6667,-480.6667) and
    (352.6667,-493.3333) .. (362.0000,-514.0000) .. controls (372.0000,-535.3333)
    and (383.0000,-548.0000) .. (395.0000,-552.0000) .. controls
    (401.0000,-552.0000) and (410.3333,-553.0000) .. (423.0000,-555.0000) ..
    controls (427.0000,-557.0000) and (433.3333,-559.0000) .. (442.0000,-561.0000)
    -- cycle(416.0000,-470.0000) .. controls (408.6667,-491.3333) and
    (405.0000,-510.3333) .. (405.0000,-527.0000) .. controls (397.0000,-517.0000)
    and (390.0000,-504.0000) .. (384.0000,-488.0000) .. controls
    (390.6667,-482.6667) and (401.3333,-476.6667) .. (416.0000,-470.0000) --
    cycle(301.0000,-742.0000) .. controls (287.6667,-740.6667) and
    (273.6667,-733.6667) .. (259.0000,-721.0000) .. controls (235.6667,-702.3333)
    and (223.0000,-692.3333) .. (221.0000,-691.0000) .. controls
    (204.3333,-681.6667) and (181.0000,-664.6667) .. (151.0000,-640.0000) ..
    controls (173.6667,-610.0000) and (187.0000,-595.0000) .. (191.0000,-595.0000)
    .. controls (199.6667,-595.0000) and (209.6667,-601.3333) ..
    (221.0000,-614.0000) .. controls (232.3333,-626.6667) and (242.6667,-632.0000)
    .. (252.0000,-630.0000) .. controls (252.0000,-632.6667) and
    (251.3333,-637.3333) .. (250.0000,-644.0000) .. controls (248.6667,-651.3333)
    and (248.0000,-657.0000) .. (248.0000,-661.0000) .. controls
    (248.0000,-673.0000) and (256.6667,-686.3333) .. (274.0000,-701.0000) ..
    controls (292.0000,-716.3333) and (301.0000,-730.0000) .. (301.0000,-742.0000)
    -- cycle(340.0000,-545.0000) .. controls (336.6667,-559.0000) and
    (327.3333,-572.0000) .. (312.0000,-584.0000) .. controls (298.6667,-592.6667)
    and (285.0000,-601.6667) .. (271.0000,-611.0000) -- (262.0000,-603.0000) --
    (340.0000,-545.0000) -- cycle(465.0000,-535.0000) -- (448.0000,-536.0000) ..
    controls (437.3333,-522.6667) and (432.0000,-514.3333) .. (432.0000,-511.0000)
    .. controls (432.0000,-505.0000) and (432.6667,-496.0000) ..
    (434.0000,-484.0000) .. controls (436.0000,-472.0000) and (437.0000,-463.0000)
    .. (437.0000,-457.0000) .. controls (437.0000,-436.3333) and
    (421.0000,-410.6667) .. (389.0000,-380.0000) .. controls (401.0000,-352.0000)
    and (415.6667,-338.0000) .. (433.0000,-338.0000) -- (440.0000,-338.0000) ..
    controls (444.6667,-400.0000) and (453.0000,-465.6667) .. (465.0000,-535.0000)
    -- cycle(330.0000,-520.0000) .. controls (294.0000,-562.6667) and
    (265.0000,-584.0000) .. (243.0000,-584.0000) .. controls (212.3333,-584.0000)
    and (191.6667,-561.0000) .. (181.0000,-515.0000) .. controls
    (177.0000,-479.6667) and (173.0000,-444.0000) .. (169.0000,-408.0000) ..
    controls (172.3333,-410.0000) and (196.3333,-418.6667) .. (241.0000,-434.0000)
    .. controls (267.6667,-444.0000) and (288.6667,-459.0000) ..
    (304.0000,-479.0000) -- (293.0000,-496.0000) .. controls (309.0000,-504.0000)
    and (321.3333,-512.0000) .. (330.0000,-520.0000) -- cycle(412.0000,-453.0000)
    .. controls (397.3333,-457.0000) and (383.6667,-463.6667) ..
    (371.0000,-473.0000) .. controls (349.6667,-458.3333) and (335.0000,-451.0000)
    .. (327.0000,-451.0000) .. controls (325.6667,-451.0000) and
    (323.3333,-451.6667) .. (320.0000,-453.0000) .. controls (317.3333,-454.3333)
    and (315.3333,-455.0000) .. (314.0000,-455.0000) .. controls
    (308.0000,-455.0000) and (292.6667,-442.6667) .. (268.0000,-418.0000) ..
    controls (269.3333,-408.6667) and (270.0000,-399.0000) .. (270.0000,-389.0000)
    .. controls (270.0000,-381.0000) and (262.3333,-370.3333) ..
    (247.0000,-357.0000) .. controls (225.6667,-339.0000) and (214.6667,-329.6667)
    .. (214.0000,-329.0000) .. controls (237.3333,-299.6667) and
    (249.0000,-282.3333) .. (249.0000,-277.0000) .. controls (249.0000,-271.6667)
    and (241.6667,-260.6667) .. (227.0000,-244.0000) .. controls
    (234.3333,-240.6667) and (245.3333,-236.0000) .. (260.0000,-230.0000) ..
    controls (269.3333,-290.0000) and (283.3333,-352.6667) .. (302.0000,-418.0000)
    .. controls (314.6667,-408.0000) and (335.0000,-395.0000) ..
    (363.0000,-379.0000) .. controls (365.0000,-397.6667) and (381.3333,-422.3333)
    .. (412.0000,-453.0000) -- cycle(438.0000,-313.0000) .. controls
    (416.0000,-319.0000) and (374.6667,-343.3333) .. (314.0000,-386.0000) ..
    controls (294.0000,-294.0000) and (284.0000,-237.3333) .. (284.0000,-216.0000)
    .. controls (284.0000,-207.3333) and (290.0000,-203.0000) ..
    (302.0000,-203.0000) .. controls (304.6667,-225.6667) and (307.6667,-248.0000)
    .. (311.0000,-270.0000) .. controls (316.3333,-302.0000) and
    (323.3333,-321.6667) .. (332.0000,-329.0000) .. controls (338.6667,-325.0000)
    and (357.3333,-320.0000) .. (388.0000,-314.0000) .. controls
    (412.6667,-309.3333) and (428.6667,-301.6667) .. (436.0000,-291.0000) --
    (438.0000,-313.0000) -- cycle(435.0000,-53.0000) .. controls
    (433.0000,-122.3333) and (432.6667,-184.0000) .. (434.0000,-238.0000) ..
    controls (426.0000,-232.0000) and (415.0000,-221.6667) .. (401.0000,-207.0000)
    -- (418.0000,-171.0000) .. controls (407.3333,-156.3333) and
    (397.6667,-141.3333) .. (389.0000,-126.0000) -- (381.0000,-136.0000) --
    (381.0000,-150.0000) .. controls (385.6667,-154.6667) and (391.0000,-162.6667)
    .. (397.0000,-174.0000) .. controls (391.0000,-192.6667) and
    (388.0000,-205.3333) .. (388.0000,-212.0000) .. controls (388.0000,-218.0000)
    and (392.6667,-226.0000) .. (402.0000,-236.0000) .. controls
    (411.3333,-246.6667) and (416.0000,-255.6667) .. (416.0000,-263.0000) ..
    controls (416.0000,-281.0000) and (405.3333,-292.3333) .. (384.0000,-297.0000)
    .. controls (366.0000,-300.3333) and (348.3333,-303.6667) ..
    (331.0000,-307.0000) .. controls (330.3333,-255.0000) and (324.6667,-215.3333)
    .. (314.0000,-188.0000) .. controls (338.6667,-170.6667) and
    (351.0000,-152.0000) .. (351.0000,-132.0000) .. controls (351.0000,-104.6667)
    and (345.6667,-87.0000) .. (335.0000,-79.0000) .. controls (321.0000,-67.6667)
    and (313.0000,-59.3333) .. (311.0000,-54.0000) .. controls (330.3333,-45.3333)
    and (341.6667,-41.0000) .. (345.0000,-41.0000) .. controls (383.6667,-41.0000)
    and (413.6667,-45.0000) .. (435.0000,-53.0000) -- cycle(244.0000,-407.0000) ..
    controls (212.6667,-395.0000) and (192.3333,-384.6667) .. (183.0000,-376.0000)
    .. controls (167.0000,-362.0000) and (159.0000,-341.0000) ..
    (159.0000,-313.0000) .. controls (159.0000,-297.6667) and (176.3333,-279.3333)
    .. (211.0000,-258.0000) .. controls (219.6667,-268.0000) and
    (224.0000,-274.6667) .. (224.0000,-278.0000) .. controls (224.0000,-280.6667)
    and (218.0000,-288.0000) .. (206.0000,-300.0000) .. controls
    (194.0000,-312.6667) and (188.0000,-324.6667) .. (188.0000,-336.0000) ..
    controls (188.0000,-350.0000) and (206.0000,-367.0000) .. (242.0000,-387.0000)
    .. controls (243.3333,-392.3333) and (244.0000,-399.0000) ..
    (244.0000,-407.0000) -- cycle(423.0000,-21.0000) .. controls
    (421.6667,-24.3333) and (420.3333,-29.6667) .. (419.0000,-37.0000) .. controls
    (390.3333,-28.3333) and (368.3333,-24.0000) .. (353.0000,-24.0000) .. controls
    (343.6667,-24.0000) and (328.6667,-28.0000) .. (308.0000,-36.0000) .. controls
    (307.3333,-30.0000) and (304.6667,-24.6667) .. (300.0000,-20.0000) .. controls
    (320.6667,-8.6667) and (334.6667,-3.0000) .. (342.0000,-3.0000) .. controls
    (352.0000,-3.0000) and (365.3333,-5.6667) .. (382.0000,-11.0000) .. controls
    (401.3333,-17.0000) and (415.0000,-20.3333) .. (423.0000,-21.0000) --
    cycle(333.0000,-123.0000) .. controls (333.0000,-143.6667) and
    (311.6667,-168.6667) .. (269.0000,-198.0000) .. controls (238.3333,-218.0000)
    and (207.6667,-237.6667) .. (177.0000,-257.0000) .. controls
    (189.0000,-213.0000) and (197.0000,-185.3333) .. (201.0000,-174.0000) ..
    controls (213.6667,-140.6667) and (228.6667,-116.6667) .. (246.0000,-102.0000)
    .. controls (244.0000,-100.6667) and (242.3333,-100.0000) ..
    (241.0000,-100.0000) .. controls (239.6667,-100.0000) and (237.6667,-100.3333)
    .. (235.0000,-101.0000) .. controls (233.0000,-102.3333) and
    (231.3333,-103.0000) .. (230.0000,-103.0000) .. controls (194.0000,-103.0000)
    and (176.0000,-82.0000) .. (176.0000,-40.0000) .. controls (176.0000,-18.0000)
    and (180.3333,16.0000) .. (189.0000,62.0000) -- (210.0000,60.0000) .. controls
    (210.0000,56.6667) and (210.3333,50.6667) .. (211.0000,42.0000) .. controls
    (211.0000,34.0000) and (211.0000,27.6667) .. (211.0000,23.0000) .. controls
    (211.0000,15.0000) and (206.3333,4.6667) .. (197.0000,-8.0000) .. controls
    (237.0000,-31.3333) and (280.6667,-61.6667) .. (328.0000,-99.0000) .. controls
    (331.3333,-105.0000) and (333.0000,-113.0000) .. (333.0000,-123.0000) --
    cycle(355.0000,12.0000) .. controls (323.6667,14.6667) and (298.6667,36.3333)
    .. (280.0000,77.0000) .. controls (286.6667,78.3333) and (292.0000,81.0000) ..
    (296.0000,85.0000) .. controls (304.6667,55.6667) and (324.3333,31.3333) ..
    (355.0000,12.0000) -- cycle(441.0000,92.0000) -- (437.0000,0.0000) .. controls
    (430.3333,8.0000) and (415.0000,16.6667) .. (391.0000,26.0000) .. controls
    (367.0000,35.3333) and (349.6667,46.6667) .. (339.0000,60.0000) .. controls
    (331.6667,72.0000) and (319.3333,89.6667) .. (302.0000,113.0000) .. controls
    (291.3333,102.3333) and (277.6667,92.6667) .. (261.0000,84.0000) --
    (261.0000,72.0000) .. controls (267.0000,55.3333) and (282.0000,32.3333) ..
    (306.0000,3.0000) .. controls (289.3333,-1.6667) and (281.0000,-10.6667) ..
    (281.0000,-24.0000) .. controls (281.0000,-30.6667) and (283.3333,-37.3333) ..
    (288.0000,-44.0000) .. controls (257.3333,-15.3333) and (235.6667,-1.3333) ..
    (223.0000,-2.0000) .. controls (231.6667,29.3333) and (236.0000,45.6667) ..
    (236.0000,47.0000) .. controls (236.0000,62.3333) and (229.6667,73.0000) ..
    (217.0000,79.0000) .. controls (204.3333,85.6667) and (192.0000,91.6667) ..
    (180.0000,97.0000) .. controls (178.0000,102.3333) and (177.0000,107.6667) ..
    (177.0000,113.0000) .. controls (177.0000,137.6667) and (185.3333,150.0000) ..
    (202.0000,150.0000) .. controls (209.3333,150.0000) and (220.0000,146.3333) ..
    (234.0000,139.0000) .. controls (248.6667,132.3333) and (259.6667,129.0000) ..
    (267.0000,129.0000) .. controls (282.3333,129.0000) and (293.3333,151.3333) ..
    (300.0000,196.0000) .. controls (306.6667,241.3333) and (316.3333,264.0000) ..
    (329.0000,264.0000) .. controls (349.0000,264.0000) and (362.3333,253.0000) ..
    (369.0000,231.0000) .. controls (374.3333,204.3333) and (379.3333,177.6667) ..
    (384.0000,151.0000) .. controls (390.6667,126.3333) and (409.6667,106.6667) ..
    (441.0000,92.0000) -- cycle(972.0000,-1377.0000) -- (942.0000,-1318.0000) --
    (924.0000,-1326.0000) -- (954.0000,-1386.0000) -- (972.0000,-1377.0000) --
    cycle(821.0000,-1341.0000) -- (820.0000,-1322.0000) -- (773.0000,-1322.0000)
    -- (764.0000,-1270.0000) -- (701.0000,-1215.0000) -- (687.0000,-1229.0000) --
    (745.0000,-1279.0000) -- (756.0000,-1341.0000) -- (821.0000,-1341.0000) --
    cycle(585.0000,-1054.0000) .. controls (573.0000,-1037.3333) and
    (561.3333,-1029.0000) .. (550.0000,-1029.0000) .. controls
    (559.3333,-1029.0000) and (550.6667,-1029.6667) .. (524.0000,-1031.0000) ..
    controls (524.0000,-1043.6667) and (536.6667,-1055.6667) ..
    (562.0000,-1067.0000) .. controls (570.0000,-1059.0000) and
    (577.6667,-1054.6667) .. (585.0000,-1054.0000) -- cycle(398.0000,-243.0000) ..
    controls (395.3333,-240.3333) and (390.6667,-239.0000) .. (384.0000,-239.0000)
    .. controls (375.3333,-239.0000) and (366.6667,-242.6667) ..
    (358.0000,-250.0000) .. controls (349.3333,-257.3333) and (345.0000,-265.3333)
    .. (345.0000,-274.0000) .. controls (345.0000,-281.3333) and
    (350.6667,-285.0000) .. (362.0000,-285.0000) .. controls (379.3333,-285.0000)
    and (391.3333,-271.0000) .. (398.0000,-243.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F32F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1663.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,-1030.0000) ..
    controls (1978.0000,-1002.0000) and (1961.3333,-973.0000) ..
    (1928.0000,-943.0000) .. controls (1894.6667,-913.6667) and
    (1848.0000,-880.0000) .. (1788.0000,-842.0000) .. controls
    (1710.0000,-792.6667) and (1661.6667,-761.3333) .. (1643.0000,-748.0000) ..
    controls (1541.6667,-675.3333) and (1440.3333,-602.6667) ..
    (1339.0000,-530.0000) .. controls (1222.3333,-444.0000) and
    (1125.0000,-365.6667) .. (1047.0000,-295.0000) .. controls
    (1017.0000,-267.6667) and (965.6667,-214.3333) .. (893.0000,-135.0000) ..
    controls (829.6667,-65.6667) and (776.6667,-14.0000) .. (734.0000,20.0000) ..
    controls (580.6667,142.0000) and (465.6667,203.0000) .. (389.0000,203.0000) ..
    controls (347.0000,203.0000) and (311.0000,194.3333) .. (281.0000,177.0000) ..
    controls (260.3333,165.0000) and (231.0000,134.0000) .. (193.0000,84.0000) ..
    controls (158.3333,38.6667) and (134.3333,2.3333) .. (121.0000,-25.0000) ..
    controls (87.0000,-95.0000) and (70.0000,-152.3333) .. (70.0000,-197.0000) ..
    controls (70.0000,-223.0000) and (72.6667,-244.6667) .. (78.0000,-262.0000) ..
    controls (86.0000,-288.6667) and (133.0000,-330.6667) .. (219.0000,-388.0000)
    .. controls (289.0000,-445.3333) and (397.6667,-526.3333) ..
    (545.0000,-631.0000) .. controls (557.6667,-639.0000) and (621.6667,-676.6667)
    .. (737.0000,-744.0000) .. controls (759.0000,-756.0000) and
    (791.0000,-776.3333) .. (833.0000,-805.0000) .. controls (842.3333,-813.0000)
    and (856.3333,-825.3333) .. (875.0000,-842.0000) .. controls
    (882.3333,-848.0000) and (901.0000,-860.3333) .. (931.0000,-879.0000) ..
    controls (973.0000,-909.6667) and (1037.0000,-954.3333) ..
    (1123.0000,-1013.0000) .. controls (1401.0000,-1191.6667) and
    (1570.6667,-1281.0000) .. (1632.0000,-1281.0000) .. controls
    (1651.3333,-1281.0000) and (1680.0000,-1273.3333) .. (1718.0000,-1258.0000) ..
    controls (1747.3333,-1246.0000) and (1776.3333,-1234.3333) ..
    (1805.0000,-1223.0000) .. controls (1823.0000,-1217.6667) and
    (1850.0000,-1205.0000) .. (1886.0000,-1185.0000) .. controls
    (1906.0000,-1169.0000) and (1925.6667,-1145.3333) .. (1945.0000,-1114.0000) ..
    controls (1967.0000,-1080.0000) and (1978.0000,-1052.0000) ..
    (1978.0000,-1030.0000) -- cycle(1883.0000,-1128.0000) .. controls
    (1860.3333,-1152.6667) and (1818.3333,-1177.0000) .. (1757.0000,-1201.0000) ..
    controls (1696.3333,-1225.0000) and (1649.0000,-1237.0000) ..
    (1615.0000,-1237.0000) .. controls (1593.0000,-1237.0000) and
    (1537.0000,-1210.0000) .. (1447.0000,-1156.0000) .. controls
    (1480.3333,-1157.3333) and (1498.3333,-1158.0000) .. (1501.0000,-1158.0000) ..
    controls (1557.0000,-1158.0000) and (1684.3333,-1148.0000) ..
    (1883.0000,-1128.0000) -- cycle(1939.0000,-1042.0000) .. controls
    (1939.0000,-1050.6667) and (1932.6667,-1057.6667) .. (1920.0000,-1063.0000) ..
    controls (1878.6667,-1079.0000) and (1805.3333,-1090.6667) ..
    (1700.0000,-1098.0000) .. controls (1622.0000,-1101.3333) and
    (1544.3333,-1104.6667) .. (1467.0000,-1108.0000) .. controls
    (1408.3333,-1111.3333) and (1382.3333,-1113.0000) .. (1389.0000,-1113.0000) ..
    controls (1382.3333,-1113.0000) and (1377.3333,-1112.6667) ..
    (1374.0000,-1112.0000) .. controls (1357.3333,-1108.6667) and
    (1275.3333,-1058.6667) .. (1128.0000,-962.0000) .. controls
    (980.6667,-865.3333) and (905.0000,-812.3333) .. (901.0000,-803.0000) ..
    controls (898.3333,-797.0000) and (894.3333,-781.3333) .. (889.0000,-756.0000)
    .. controls (870.3333,-661.3333) and (838.0000,-521.0000) ..
    (792.0000,-335.0000) .. controls (760.6667,-227.6667) and (730.6667,-149.6667)
    .. (702.0000,-101.0000) .. controls (679.3333,-63.0000) and (628.3333,3.0000)
    .. (549.0000,97.0000) .. controls (635.0000,49.6667) and (734.3333,-32.6667)
    .. (847.0000,-150.0000) .. controls (981.6667,-291.3333) and
    (1074.6667,-381.6667) .. (1126.0000,-421.0000) .. controls
    (1279.3333,-539.0000) and (1458.3333,-671.0000) .. (1663.0000,-817.0000) ..
    controls (1727.0000,-863.0000) and (1787.0000,-903.3333) ..
    (1843.0000,-938.0000) .. controls (1907.0000,-978.0000) and
    (1939.0000,-1012.6667) .. (1939.0000,-1042.0000) -- cycle(834.0000,-749.0000)
    .. controls (794.0000,-725.0000) and (733.6667,-690.0000) ..
    (653.0000,-644.0000) .. controls (604.3333,-618.6667) and (534.0000,-576.0000)
    .. (442.0000,-516.0000) .. controls (407.3333,-486.6667) and
    (354.3333,-444.3333) .. (283.0000,-389.0000) .. controls (359.6667,-399.6667)
    and (427.6667,-405.0000) .. (487.0000,-405.0000) .. controls
    (557.0000,-405.0000) and (607.6667,-397.6667) .. (639.0000,-383.0000) ..
    controls (685.0000,-362.3333) and (711.6667,-321.6667) .. (719.0000,-261.0000)
    .. controls (739.0000,-318.3333) and (759.0000,-399.3333) ..
    (779.0000,-504.0000) .. controls (801.6667,-620.6667) and (820.0000,-702.3333)
    .. (834.0000,-749.0000) -- cycle(684.0000,-177.0000) .. controls
    (684.0000,-235.6667) and (667.6667,-282.3333) .. (635.0000,-317.0000) ..
    controls (603.0000,-351.6667) and (558.0000,-369.0000) .. (500.0000,-369.0000)
    .. controls (472.6667,-369.0000) and (435.3333,-365.6667) ..
    (388.0000,-359.0000) .. controls (343.3333,-354.3333) and (277.6667,-343.3333)
    .. (191.0000,-326.0000) .. controls (180.3333,-317.3333) and
    (167.3333,-306.3333) .. (152.0000,-293.0000) -- (162.0000,-293.0000) ..
    controls (211.3333,-293.0000) and (275.0000,-286.0000) .. (353.0000,-272.0000)
    .. controls (447.6667,-254.6667) and (505.0000,-234.6667) ..
    (525.0000,-212.0000) .. controls (535.6667,-200.0000) and (541.0000,-187.0000)
    .. (541.0000,-173.0000) .. controls (541.0000,-154.3333) and
    (533.0000,-126.0000) .. (517.0000,-88.0000) .. controls (498.3333,-44.0000)
    and (487.6667,-15.0000) .. (485.0000,-1.0000) .. controls (483.6667,26.3333)
    and (480.3333,67.6667) .. (475.0000,123.0000) .. controls (503.6667,97.6667)
    and (544.0000,49.3333) .. (596.0000,-22.0000) .. controls (654.6667,-101.3333)
    and (684.0000,-153.0000) .. (684.0000,-177.0000) -- cycle(501.0000,-169.0000)
    .. controls (501.0000,-173.0000) and (501.0000,-175.3333) ..
    (501.0000,-176.0000) .. controls (498.3333,-195.3333) and (446.6667,-214.0000)
    .. (346.0000,-232.0000) .. controls (263.3333,-246.0000) and
    (201.3333,-253.0000) .. (160.0000,-253.0000) .. controls (122.6667,-253.0000)
    and (104.0000,-235.3333) .. (104.0000,-200.0000) .. controls
    (104.0000,-160.0000) and (128.0000,-98.0000) .. (176.0000,-14.0000) ..
    controls (224.6667,70.0000) and (266.3333,121.6667) .. (301.0000,141.0000) ..
    controls (323.6667,153.6667) and (349.6667,160.0000) .. (379.0000,160.0000) ..
    controls (391.6667,160.0000) and (399.6667,159.6667) .. (403.0000,159.0000) ..
    controls (423.6667,155.0000) and (434.6667,135.0000) .. (436.0000,99.0000) ..
    controls (440.0000,19.0000) and (455.0000,-51.3333) .. (481.0000,-112.0000) ..
    controls (494.3333,-142.6667) and (501.0000,-161.6667) .. (501.0000,-169.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F330.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-290.0000) ..
    controls (1962.0000,-84.6667) and (1911.3333,67.6667) .. (1810.0000,167.0000)
    .. controls (1714.6667,261.0000) and (1563.3333,316.6667) ..
    (1356.0000,334.0000) .. controls (1259.3333,342.0000) and (1204.6667,346.0000)
    .. (1192.0000,346.0000) -- (852.0000,346.0000) .. controls (856.0000,346.0000)
    and (825.0000,343.6667) .. (759.0000,339.0000) .. controls (709.6667,335.6667)
    and (635.6667,327.3333) .. (537.0000,314.0000) .. controls (375.6667,280.0000)
    and (258.3333,212.0000) .. (185.0000,110.0000) .. controls (116.3333,14.6667)
    and (82.0000,-117.3333) .. (82.0000,-286.0000) .. controls (82.0000,-360.0000)
    and (90.6667,-436.3333) .. (108.0000,-515.0000) .. controls
    (135.3333,-640.3333) and (205.0000,-770.6667) .. (317.0000,-906.0000) ..
    controls (409.6667,-1017.3333) and (519.0000,-1119.3333) ..
    (645.0000,-1212.0000) .. controls (694.3333,-1242.6667) and
    (765.3333,-1292.0000) .. (858.0000,-1360.0000) .. controls
    (884.6667,-1389.3333) and (911.3333,-1419.0000) .. (938.0000,-1449.0000) ..
    controls (977.3333,-1492.3333) and (1005.3333,-1514.0000) ..
    (1022.0000,-1514.0000) .. controls (1037.3333,-1514.0000) and
    (1066.3333,-1490.6667) .. (1109.0000,-1444.0000) .. controls
    (1161.0000,-1386.0000) and (1189.3333,-1355.3333) .. (1194.0000,-1352.0000) ..
    controls (1238.0000,-1322.6667) and (1303.3333,-1277.6667) ..
    (1390.0000,-1217.0000) .. controls (1586.6667,-1071.0000) and
    (1736.6667,-913.6667) .. (1840.0000,-745.0000) .. controls
    (1921.3333,-612.3333) and (1962.0000,-460.6667) .. (1962.0000,-290.0000) --
    cycle(1885.0000,-257.0000) .. controls (1885.0000,-361.6667) and
    (1877.0000,-449.3333) .. (1861.0000,-520.0000) .. controls
    (1828.3333,-662.0000) and (1738.3333,-803.6667) .. (1591.0000,-945.0000) ..
    controls (1519.0000,-1013.6667) and (1384.0000,-1120.0000) ..
    (1186.0000,-1264.0000) .. controls (1184.6667,-1265.3333) and
    (1156.3333,-1291.0000) .. (1101.0000,-1341.0000) .. controls
    (1057.0000,-1381.0000) and (1029.3333,-1401.0000) .. (1018.0000,-1401.0000) ..
    controls (1009.3333,-1401.0000) and (979.3333,-1378.0000) ..
    (928.0000,-1332.0000) .. controls (896.6667,-1304.0000) and
    (865.0000,-1275.6667) .. (833.0000,-1247.0000) .. controls
    (789.0000,-1217.0000) and (723.6667,-1170.3333) .. (637.0000,-1107.0000) ..
    controls (383.0000,-906.3333) and (233.0000,-720.3333) .. (187.0000,-549.0000)
    .. controls (167.0000,-475.0000) and (157.0000,-385.0000) ..
    (157.0000,-279.0000) .. controls (157.0000,-234.3333) and (160.0000,-206.0000)
    .. (166.0000,-194.0000) .. controls (172.0000,-182.6667) and
    (186.0000,-168.0000) .. (208.0000,-150.0000) .. controls (292.6667,-79.3333)
    and (430.6667,-37.0000) .. (622.0000,-23.0000) .. controls (714.0000,-16.3333)
    and (767.0000,-13.0000) .. (781.0000,-13.0000) -- (1259.0000,-13.0000) ..
    controls (1423.6667,-13.0000) and (1559.0000,-31.3333) .. (1665.0000,-68.0000)
    .. controls (1718.3333,-86.6667) and (1767.0000,-111.0000) ..
    (1811.0000,-141.0000) .. controls (1829.6667,-153.6667) and
    (1851.6667,-172.3333) .. (1877.0000,-197.0000) .. controls
    (1882.3333,-207.6667) and (1885.0000,-227.6667) .. (1885.0000,-257.0000) --
    cycle(1899.0000,-150.0000) .. controls (1828.3333,-64.0000) and
    (1704.0000,-4.6667) .. (1526.0000,28.0000) .. controls (1382.6667,54.0000) and
    (1268.6667,67.0000) .. (1184.0000,67.0000) -- (860.0000,67.0000) .. controls
    (851.3333,67.0000) and (822.0000,64.6667) .. (772.0000,60.0000) .. controls
    (614.6667,45.3333) and (502.6667,29.0000) .. (436.0000,11.0000) .. controls
    (318.6667,-19.6667) and (220.3333,-73.3333) .. (141.0000,-150.0000) ..
    controls (150.3333,-112.0000) and (160.6667,-76.3333) .. (172.0000,-43.0000)
    .. controls (189.3333,9.0000) and (223.3333,59.3333) .. (274.0000,108.0000) ..
    controls (324.6667,156.6667) and (376.3333,189.6667) .. (429.0000,207.0000) ..
    controls (567.6667,252.3333) and (705.6667,275.0000) .. (843.0000,275.0000) --
    (1201.0000,275.0000) .. controls (1217.6667,275.0000) and (1262.3333,271.3333)
    .. (1335.0000,264.0000) .. controls (1469.6667,250.6667) and
    (1574.3333,226.6667) .. (1649.0000,192.0000) .. controls (1752.3333,144.0000)
    and (1825.0000,68.3333) .. (1867.0000,-35.0000) .. controls
    (1877.0000,-60.3333) and (1887.6667,-98.6667) .. (1899.0000,-150.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F331.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1523.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1814.0000,-719.0000) ..
    controls (1814.0000,-663.6667) and (1811.3333,-626.3333) ..
    (1806.0000,-607.0000) .. controls (1804.0000,-600.3333) and
    (1789.0000,-566.0000) .. (1761.0000,-504.0000) .. controls
    (1731.6667,-504.6667) and (1702.0000,-505.6667) .. (1672.0000,-507.0000) ..
    controls (1633.3333,-509.0000) and (1605.3333,-514.6667) ..
    (1588.0000,-524.0000) .. controls (1574.0000,-531.3333) and
    (1550.6667,-554.0000) .. (1518.0000,-592.0000) .. controls
    (1489.3333,-626.0000) and (1468.6667,-652.6667) .. (1456.0000,-672.0000) ..
    controls (1440.6667,-704.0000) and (1416.6667,-752.0000) ..
    (1384.0000,-816.0000) .. controls (1366.6667,-848.0000) and
    (1333.6667,-898.0000) .. (1285.0000,-966.0000) .. controls
    (1248.3333,-972.0000) and (1211.6667,-975.0000) .. (1175.0000,-975.0000) ..
    controls (1152.3333,-975.0000) and (1119.6667,-947.0000) ..
    (1077.0000,-891.0000) .. controls (1042.3333,-846.3333) and
    (1016.6667,-807.0000) .. (1000.0000,-773.0000) .. controls
    (991.3333,-755.6667) and (978.0000,-723.0000) .. (960.0000,-675.0000) ..
    controls (939.3333,-621.0000) and (929.0000,-589.3333) .. (929.0000,-580.0000)
    -- (929.0000,383.0000) -- (875.0000,383.0000) -- (875.0000,-641.0000) ..
    controls (875.0000,-661.6667) and (870.6667,-688.0000) .. (862.0000,-720.0000)
    .. controls (852.0000,-756.0000) and (841.0000,-779.6667) ..
    (829.0000,-791.0000) .. controls (807.0000,-812.3333) and (762.0000,-823.0000)
    .. (694.0000,-823.0000) .. controls (682.6667,-823.0000) and
    (664.0000,-809.6667) .. (638.0000,-783.0000) .. controls (612.6667,-756.3333)
    and (597.3333,-736.3333) .. (592.0000,-723.0000) .. controls
    (570.0000,-671.0000) and (555.3333,-590.3333) .. (548.0000,-481.0000) ..
    controls (540.6667,-369.0000) and (527.3333,-287.6667) .. (508.0000,-237.0000)
    .. controls (502.6667,-223.0000) and (482.0000,-196.0000) ..
    (446.0000,-156.0000) .. controls (413.3333,-120.0000) and (388.3333,-95.0000)
    .. (371.0000,-81.0000) .. controls (361.6667,-73.0000) and (317.3333,-48.0000)
    .. (238.0000,-6.0000) .. controls (198.0000,-72.6667) and (158.3333,-139.6667)
    .. (119.0000,-207.0000) .. controls (94.3333,-261.0000) and
    (82.0000,-339.3333) .. (82.0000,-442.0000) .. controls (82.0000,-516.0000) and
    (87.6667,-574.0000) .. (99.0000,-616.0000) .. controls (133.0000,-742.6667)
    and (169.0000,-828.3333) .. (207.0000,-873.0000) .. controls
    (236.3333,-907.6667) and (290.6667,-941.0000) .. (370.0000,-973.0000) ..
    controls (430.6667,-997.6667) and (488.0000,-1010.0000) ..
    (542.0000,-1010.0000) .. controls (564.0000,-1010.0000) and
    (598.3333,-1006.0000) .. (645.0000,-998.0000) .. controls (694.3333,-989.3333)
    and (727.6667,-981.0000) .. (745.0000,-973.0000) .. controls
    (775.0000,-959.6667) and (808.3333,-929.3333) .. (845.0000,-882.0000) ..
    controls (881.6667,-835.3333) and (904.0000,-795.6667) .. (912.0000,-763.0000)
    .. controls (914.0000,-755.0000) and (916.6667,-738.6667) ..
    (920.0000,-714.0000) .. controls (926.0000,-740.0000) and (936.0000,-778.3333)
    .. (950.0000,-829.0000) .. controls (960.6667,-852.3333) and
    (976.6667,-887.6667) .. (998.0000,-935.0000) .. controls (1006.0000,-958.3333)
    and (1021.3333,-992.0000) .. (1044.0000,-1036.0000) .. controls
    (1078.6667,-1086.6667) and (1143.3333,-1126.6667) .. (1238.0000,-1156.0000) ..
    controls (1292.0000,-1172.6667) and (1346.3333,-1181.0000) ..
    (1401.0000,-1181.0000) .. controls (1464.3333,-1181.0000) and
    (1511.6667,-1176.6667) .. (1543.0000,-1168.0000) .. controls
    (1663.6667,-1134.0000) and (1746.3333,-1051.0000) .. (1791.0000,-919.0000) ..
    controls (1806.3333,-873.0000) and (1814.0000,-806.3333) ..
    (1814.0000,-719.0000) -- cycle(1760.0000,-700.0000) -- (1760.0000,-784.0000)
    .. controls (1760.0000,-831.3333) and (1755.0000,-869.6667) ..
    (1745.0000,-899.0000) .. controls (1728.3333,-948.3333) and
    (1700.0000,-993.0000) .. (1660.0000,-1033.0000) .. controls
    (1620.0000,-1073.6667) and (1575.6667,-1100.3333) .. (1527.0000,-1113.0000) ..
    controls (1493.0000,-1121.6667) and (1441.6667,-1126.0000) ..
    (1373.0000,-1126.0000) .. controls (1337.6667,-1126.0000) and
    (1285.3333,-1113.0000) .. (1216.0000,-1087.0000) .. controls
    (1144.0000,-1059.6667) and (1098.3333,-1033.6667) .. (1079.0000,-1009.0000) ..
    controls (1072.3333,-1000.3333) and (1059.0000,-968.3333) ..
    (1039.0000,-913.0000) .. controls (1065.6667,-936.3333) and
    (1105.3333,-971.3333) .. (1158.0000,-1018.0000) -- (1316.0000,-1018.0000) ..
    controls (1339.3333,-988.0000) and (1372.3333,-941.3333) ..
    (1415.0000,-878.0000) .. controls (1434.3333,-835.3333) and
    (1466.3333,-773.0000) .. (1511.0000,-691.0000) .. controls
    (1551.6667,-629.6667) and (1585.3333,-592.3333) .. (1612.0000,-579.0000) ..
    controls (1636.6667,-567.0000) and (1664.3333,-561.0000) ..
    (1695.0000,-561.0000) .. controls (1695.0000,-561.0000) and
    (1706.6667,-561.3333) .. (1730.0000,-562.0000) .. controls
    (1750.0000,-607.3333) and (1760.0000,-653.3333) .. (1760.0000,-700.0000) --
    cycle(824.0000,-836.0000) .. controls (804.0000,-858.6667) and
    (770.0000,-887.3333) .. (722.0000,-922.0000) .. controls (680.0000,-941.3333)
    and (620.0000,-951.0000) .. (542.0000,-951.0000) .. controls
    (494.6667,-951.0000) and (442.6667,-940.0000) .. (386.0000,-918.0000) ..
    controls (329.3333,-896.0000) and (284.0000,-869.0000) .. (250.0000,-837.0000)
    .. controls (240.6667,-828.3333) and (219.6667,-781.6667) ..
    (187.0000,-697.0000) .. controls (155.0000,-613.0000) and (139.0000,-563.6667)
    .. (139.0000,-549.0000) .. controls (139.0000,-537.0000) and
    (138.6667,-518.6667) .. (138.0000,-494.0000) .. controls (137.3333,-469.3333)
    and (137.0000,-451.0000) .. (137.0000,-439.0000) .. controls
    (137.0000,-364.3333) and (142.0000,-308.6667) .. (152.0000,-272.0000) ..
    controls (160.0000,-243.3333) and (176.3333,-210.3333) .. (201.0000,-173.0000)
    .. controls (239.6667,-114.3333) and (260.0000,-83.3333) ..
    (262.0000,-80.0000) .. controls (279.3333,-88.6667) and (304.3333,-103.3333)
    .. (337.0000,-124.0000) .. controls (349.0000,-133.3333) and
    (371.0000,-155.6667) .. (403.0000,-191.0000) .. controls (435.0000,-227.0000)
    and (453.0000,-250.0000) .. (457.0000,-260.0000) .. controls
    (478.3333,-312.0000) and (492.3333,-394.3333) .. (499.0000,-507.0000) ..
    controls (505.6667,-619.6667) and (519.6667,-702.0000) .. (541.0000,-754.0000)
    .. controls (551.0000,-779.3333) and (570.3333,-803.6667) ..
    (599.0000,-827.0000) .. controls (623.6667,-846.3333) and (648.3333,-865.6667)
    .. (673.0000,-885.0000) -- (824.0000,-836.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F332.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1133.0000,-191.0000) ..
    controls (1010.3333,-233.6667) and (931.6667,-261.6667) ..
    (897.0000,-275.0000) .. controls (810.3333,-311.0000) and (737.0000,-350.0000)
    .. (677.0000,-392.0000) -- (657.0000,-392.0000) .. controls
    (654.3333,-373.3333) and (653.0000,-349.0000) .. (653.0000,-319.0000) ..
    controls (653.0000,-30.3333) and (660.3333,131.0000) .. (675.0000,165.0000) ..
    controls (678.3333,173.0000) and (693.0000,195.0000) .. (719.0000,231.0000) ..
    controls (693.6667,235.6667) and (666.3333,238.0000) .. (637.0000,238.0000) ..
    controls (615.0000,238.0000) and (592.3333,236.6667) .. (569.0000,234.0000) --
    (569.0000,-388.0000) -- (564.0000,-392.0000) -- (555.0000,-392.0000) ..
    controls (289.0000,-246.0000) and (139.6667,-173.0000) .. (107.0000,-173.0000)
    .. controls (90.3333,-173.0000) and (82.0000,-181.6667) .. (82.0000,-199.0000)
    .. controls (82.0000,-212.3333) and (138.6667,-249.0000) ..
    (252.0000,-309.0000) .. controls (299.3333,-333.6667) and (362.3333,-387.6667)
    .. (441.0000,-471.0000) .. controls (526.3333,-561.6667) and
    (569.0000,-627.6667) .. (569.0000,-669.0000) -- (569.0000,-712.0000) ..
    controls (565.6667,-715.3333) and (561.0000,-716.6667) .. (555.0000,-716.0000)
    -- (163.0000,-537.0000) -- (155.0000,-544.0000) -- (155.0000,-564.0000) ..
    controls (311.6667,-645.3333) and (446.3333,-772.0000) .. (559.0000,-944.0000)
    .. controls (577.0000,-971.3333) and (586.0000,-988.0000) ..
    (586.0000,-994.0000) -- (586.0000,-1059.0000) -- (582.0000,-1063.0000) ..
    controls (574.6667,-1061.6667) and (543.6667,-1041.6667) ..
    (489.0000,-1003.0000) .. controls (450.3333,-975.6667) and
    (371.6667,-932.3333) .. (253.0000,-873.0000) -- (222.0000,-879.0000) --
    (224.0000,-892.0000) .. controls (306.0000,-938.0000) and
    (383.0000,-1006.0000) .. (455.0000,-1096.0000) .. controls
    (535.0000,-1194.6667) and (579.0000,-1285.6667) .. (587.0000,-1369.0000) --
    (598.0000,-1387.0000) -- (624.0000,-1387.0000) .. controls
    (624.0000,-1301.6667) and (666.6667,-1206.0000) .. (752.0000,-1100.0000) ..
    controls (829.3333,-1005.3333) and (911.0000,-936.0000) ..
    (997.0000,-892.0000) -- (999.0000,-880.0000) .. controls (995.6667,-875.3333)
    and (989.3333,-873.0000) .. (980.0000,-873.0000) .. controls
    (958.0000,-873.0000) and (903.6667,-900.0000) .. (817.0000,-954.0000) ..
    controls (744.3333,-999.3333) and (690.6667,-1035.6667) ..
    (656.0000,-1063.0000) .. controls (653.3333,-1057.6667) and
    (652.0000,-1051.6667) .. (652.0000,-1045.0000) .. controls
    (652.0000,-967.0000) and (701.6667,-873.0000) .. (801.0000,-763.0000) ..
    controls (893.6667,-661.0000) and (980.3333,-594.3333) ..
    (1061.0000,-563.0000) -- (1054.0000,-537.0000) .. controls
    (1044.0000,-541.6667) and (980.3333,-569.6667) .. (863.0000,-621.0000) ..
    controls (785.6667,-654.3333) and (723.6667,-686.0000) .. (677.0000,-716.0000)
    -- (656.0000,-716.0000) .. controls (654.0000,-713.3333) and
    (653.0000,-708.6667) .. (653.0000,-702.0000) -- (653.0000,-691.0000) ..
    controls (655.0000,-617.0000) and (717.3333,-523.3333) .. (840.0000,-410.0000)
    .. controls (954.0000,-305.3333) and (1051.6667,-241.0000) ..
    (1133.0000,-217.0000) -- (1133.0000,-191.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F333.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1161.0000,-438.0000) ..
    controls (1161.0000,-364.6667) and (1138.3333,-302.0000) ..
    (1093.0000,-250.0000) .. controls (1045.6667,-195.3333) and
    (986.0000,-168.0000) .. (914.0000,-168.0000) .. controls (860.6667,-168.0000)
    and (788.3333,-188.0000) .. (697.0000,-228.0000) .. controls
    (689.0000,-10.0000) and (685.0000,92.6667) .. (685.0000,80.0000) .. controls
    (685.0000,131.3333) and (702.0000,167.0000) .. (736.0000,187.0000) --
    (736.0000,210.0000) -- (568.0000,210.0000) -- (589.0000,-196.0000) .. controls
    (589.0000,-201.3333) and (588.0000,-212.0000) .. (586.0000,-228.0000) ..
    controls (482.6667,-158.6667) and (400.3333,-124.0000) .. (339.0000,-124.0000)
    .. controls (255.6667,-124.0000) and (191.0000,-151.6667) ..
    (145.0000,-207.0000) .. controls (103.0000,-258.3333) and (82.0000,-326.6667)
    .. (82.0000,-412.0000) .. controls (82.0000,-444.6667) and
    (103.0000,-485.0000) .. (145.0000,-533.0000) .. controls (187.0000,-581.6667)
    and (208.0000,-607.0000) .. (208.0000,-609.0000) .. controls
    (208.0000,-611.6667) and (199.6667,-626.6667) .. (183.0000,-654.0000) ..
    controls (156.3333,-698.0000) and (143.0000,-746.6667) .. (143.0000,-800.0000)
    .. controls (143.0000,-865.3333) and (199.3333,-922.6667) ..
    (312.0000,-972.0000) .. controls (297.3333,-987.3333) and
    (290.0000,-1020.6667) .. (290.0000,-1072.0000) .. controls
    (290.0000,-1158.6667) and (328.6667,-1230.6667) .. (406.0000,-1288.0000) ..
    controls (477.3333,-1340.0000) and (557.6667,-1366.0000) ..
    (647.0000,-1366.0000) .. controls (719.6667,-1366.0000) and
    (784.0000,-1351.0000) .. (840.0000,-1321.0000) .. controls
    (903.3333,-1286.3333) and (945.6667,-1237.3333) .. (967.0000,-1174.0000) ..
    controls (980.3333,-1134.0000) and (987.0000,-1104.6667) ..
    (987.0000,-1086.0000) .. controls (987.0000,-1052.6667) and
    (974.3333,-1014.6667) .. (949.0000,-972.0000) .. controls (975.6667,-949.3333)
    and (1002.0000,-926.6667) .. (1028.0000,-904.0000) .. controls
    (1058.6667,-874.0000) and (1074.0000,-844.6667) .. (1074.0000,-816.0000) ..
    controls (1074.0000,-773.3333) and (1046.6667,-725.3333) ..
    (992.0000,-672.0000) .. controls (1104.6667,-630.6667) and
    (1161.0000,-552.6667) .. (1161.0000,-438.0000) -- cycle(1047.0000,-448.0000)
    .. controls (1047.0000,-478.0000) and (1027.0000,-517.3333) ..
    (987.0000,-566.0000) .. controls (947.0000,-615.3333) and (927.0000,-651.3333)
    .. (927.0000,-674.0000) .. controls (927.0000,-686.6667) and
    (934.3333,-708.6667) .. (949.0000,-740.0000) .. controls (963.6667,-771.3333)
    and (971.0000,-793.0000) .. (971.0000,-805.0000) .. controls
    (971.0000,-831.6667) and (956.3333,-860.0000) .. (927.0000,-890.0000) ..
    controls (898.3333,-920.6667) and (884.0000,-950.3333) .. (884.0000,-979.0000)
    .. controls (884.0000,-993.6667) and (887.3333,-1014.6667) ..
    (894.0000,-1042.0000) .. controls (901.3333,-1069.3333) and
    (905.0000,-1090.3333) .. (905.0000,-1105.0000) .. controls
    (905.0000,-1141.0000) and (892.3333,-1178.0000) .. (867.0000,-1216.0000) ..
    controls (841.6667,-1254.6667) and (812.3333,-1280.3333) ..
    (779.0000,-1293.0000) .. controls (765.0000,-1298.3333) and
    (746.3333,-1301.0000) .. (723.0000,-1301.0000) .. controls
    (710.3333,-1301.0000) and (692.3333,-1298.0000) .. (669.0000,-1292.0000) ..
    controls (646.3333,-1286.6667) and (629.0000,-1284.0000) ..
    (617.0000,-1284.0000) .. controls (609.6667,-1284.0000) and
    (603.6667,-1288.6667) .. (599.0000,-1298.0000) .. controls
    (588.3333,-1300.0000) and (577.0000,-1301.0000) .. (565.0000,-1301.0000) ..
    controls (507.6667,-1301.0000) and (458.3333,-1277.6667) ..
    (417.0000,-1231.0000) .. controls (375.6667,-1185.0000) and
    (355.0000,-1133.0000) .. (355.0000,-1075.0000) .. controls
    (355.0000,-1063.0000) and (360.0000,-1047.0000) .. (370.0000,-1027.0000) ..
    controls (380.6667,-1007.0000) and (391.0000,-993.6667) ..
    (401.0000,-987.0000) .. controls (414.3333,-978.3333) and (421.0000,-972.3333)
    .. (421.0000,-969.0000) .. controls (421.0000,-949.0000) and
    (409.0000,-934.6667) .. (385.0000,-926.0000) .. controls (366.3333,-926.0000)
    and (339.0000,-923.0000) .. (303.0000,-917.0000) .. controls
    (276.3333,-909.0000) and (253.6667,-893.0000) .. (235.0000,-869.0000) ..
    controls (217.0000,-845.6667) and (208.0000,-820.0000) .. (208.0000,-792.0000)
    .. controls (208.0000,-761.3333) and (220.6667,-727.6667) ..
    (246.0000,-691.0000) .. controls (272.0000,-655.0000) and (285.0000,-637.6667)
    .. (285.0000,-639.0000) .. controls (285.0000,-629.6667) and
    (270.3333,-610.0000) .. (241.0000,-580.0000) .. controls (208.3333,-546.6667)
    and (189.6667,-525.0000) .. (185.0000,-515.0000) .. controls
    (160.3333,-463.6667) and (148.0000,-426.0000) .. (148.0000,-402.0000) ..
    controls (148.0000,-355.3333) and (165.3333,-315.3333) .. (200.0000,-282.0000)
    .. controls (234.6667,-249.3333) and (275.6667,-233.0000) ..
    (323.0000,-233.0000) .. controls (379.0000,-233.0000) and (441.3333,-256.6667)
    .. (510.0000,-304.0000) .. controls (579.3333,-351.3333) and
    (614.0000,-375.0000) .. (614.0000,-375.0000) .. controls (623.3333,-375.0000)
    and (659.6667,-358.6667) .. (723.0000,-326.0000) .. controls
    (787.0000,-293.3333) and (838.6667,-277.0000) .. (878.0000,-277.0000) ..
    controls (915.3333,-277.0000) and (952.6667,-296.0000) .. (990.0000,-334.0000)
    .. controls (1028.0000,-372.6667) and (1047.0000,-410.6667) ..
    (1047.0000,-448.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F334.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-1016.0000) ..
    controls (1771.3333,-1016.0000) and (1741.3333,-1023.3333) ..
    (1704.0000,-1038.0000) .. controls (1666.6667,-1052.6667) and
    (1640.6667,-1060.0000) .. (1626.0000,-1060.0000) -- (1621.0000,-1060.0000) ..
    controls (1633.0000,-1045.3333) and (1643.3333,-1025.3333) ..
    (1652.0000,-1000.0000) .. controls (1628.6667,-1018.0000) and
    (1605.0000,-1036.3333) .. (1581.0000,-1055.0000) .. controls
    (1545.6667,-1081.0000) and (1521.6667,-1094.0000) .. (1509.0000,-1094.0000) --
    (1490.0000,-1094.0000) -- (1487.0000,-1090.0000) .. controls
    (1487.0000,-1076.6667) and (1492.3333,-1062.6667) .. (1503.0000,-1048.0000) --
    (1498.0000,-1048.0000) .. controls (1492.0000,-1048.0000) and
    (1452.3333,-1060.6667) .. (1379.0000,-1086.0000) -- (1342.0000,-1083.0000) ..
    controls (1354.6667,-1071.6667) and (1374.0000,-1054.6667) ..
    (1400.0000,-1032.0000) .. controls (1370.6667,-1044.6667) and
    (1322.3333,-1051.0000) .. (1255.0000,-1051.0000) .. controls
    (1213.0000,-1051.0000) and (1184.0000,-1048.6667) .. (1168.0000,-1044.0000) ..
    controls (1186.6667,-1038.6667) and (1211.6667,-1025.3333) ..
    (1243.0000,-1004.0000) .. controls (1220.3333,-1014.0000) and
    (1188.6667,-1019.0000) .. (1148.0000,-1019.0000) .. controls
    (1097.3333,-1019.0000) and (1060.6667,-1009.3333) .. (1038.0000,-990.0000) ..
    controls (1051.3333,-990.0000) and (1071.6667,-990.6667) ..
    (1099.0000,-992.0000) .. controls (1127.0000,-994.0000) and
    (1148.0000,-995.0000) .. (1162.0000,-995.0000) .. controls
    (1208.6667,-995.0000) and (1262.0000,-985.3333) .. (1322.0000,-966.0000) ..
    controls (1293.3333,-966.0000) and (1254.0000,-957.0000) ..
    (1204.0000,-939.0000) .. controls (1330.6667,-931.6667) and
    (1426.3333,-911.6667) .. (1491.0000,-879.0000) .. controls
    (1465.6667,-877.6667) and (1433.0000,-871.3333) .. (1393.0000,-860.0000) ..
    controls (1429.6667,-851.3333) and (1466.3333,-842.3333) ..
    (1503.0000,-833.0000) .. controls (1537.0000,-821.0000) and
    (1561.6667,-793.3333) .. (1577.0000,-750.0000) .. controls
    (1553.0000,-758.0000) and (1528.6667,-766.3333) .. (1504.0000,-775.0000) --
    (1499.0000,-773.0000) .. controls (1585.0000,-689.6667) and
    (1627.0000,-632.6667) .. (1625.0000,-602.0000) .. controls
    (1619.0000,-602.0000) and (1612.0000,-604.3333) .. (1604.0000,-609.0000) --
    (1598.0000,-603.0000) .. controls (1598.0000,-592.3333) and
    (1600.0000,-576.6667) .. (1604.0000,-556.0000) .. controls
    (1608.0000,-535.3333) and (1610.0000,-520.0000) .. (1610.0000,-510.0000) ..
    controls (1610.0000,-502.0000) and (1609.6667,-490.3333) ..
    (1609.0000,-475.0000) .. controls (1608.3333,-459.6667) and
    (1608.0000,-448.6667) .. (1608.0000,-442.0000) .. controls
    (1587.3333,-494.6667) and (1557.0000,-541.3333) .. (1517.0000,-582.0000) ..
    controls (1511.0000,-574.6667) and (1505.6667,-561.6667) ..
    (1501.0000,-543.0000) .. controls (1487.6667,-563.6667) and
    (1475.0000,-591.3333) .. (1463.0000,-626.0000) .. controls
    (1453.6667,-654.6667) and (1444.0000,-683.3333) .. (1434.0000,-712.0000) ..
    controls (1426.6667,-696.6667) and (1420.3333,-673.0000) ..
    (1415.0000,-641.0000) .. controls (1389.6667,-706.3333) and
    (1351.6667,-763.0000) .. (1301.0000,-811.0000) .. controls
    (1306.3333,-795.0000) and (1314.3333,-770.6667) .. (1325.0000,-738.0000) ..
    controls (1224.3333,-830.6667) and (1163.0000,-876.3333) ..
    (1141.0000,-875.0000) .. controls (1197.0000,-831.0000) and
    (1244.0000,-782.0000) .. (1282.0000,-728.0000) .. controls
    (1254.6667,-745.3333) and (1235.3333,-754.0000) .. (1224.0000,-754.0000) ..
    controls (1220.6667,-754.0000) and (1218.0000,-753.6667) ..
    (1216.0000,-753.0000) .. controls (1324.0000,-673.6667) and
    (1385.3333,-605.0000) .. (1400.0000,-547.0000) .. controls
    (1382.0000,-559.6667) and (1367.0000,-566.0000) .. (1355.0000,-566.0000) ..
    controls (1352.3333,-566.0000) and (1340.0000,-565.0000) ..
    (1318.0000,-563.0000) .. controls (1370.0000,-500.3333) and
    (1398.6667,-444.3333) .. (1404.0000,-395.0000) .. controls
    (1392.6667,-399.0000) and (1374.0000,-411.3333) .. (1348.0000,-432.0000) ..
    controls (1349.3333,-419.3333) and (1353.3333,-395.0000) ..
    (1360.0000,-359.0000) .. controls (1366.0000,-327.6667) and
    (1369.0000,-303.0000) .. (1369.0000,-285.0000) .. controls
    (1369.0000,-260.3333) and (1366.0000,-234.6667) .. (1360.0000,-208.0000) ..
    controls (1352.6667,-221.3333) and (1344.6667,-234.3333) ..
    (1336.0000,-247.0000) .. controls (1320.6667,-205.0000) and
    (1292.6667,-144.6667) .. (1252.0000,-66.0000) .. controls (1254.6667,-80.6667)
    and (1256.0000,-97.3333) .. (1256.0000,-116.0000) .. controls
    (1256.0000,-164.6667) and (1247.0000,-208.3333) .. (1229.0000,-247.0000) ..
    controls (1225.6667,-244.3333) and (1213.6667,-228.6667) ..
    (1193.0000,-200.0000) .. controls (1189.6667,-219.3333) and
    (1188.0000,-227.3333) .. (1188.0000,-224.0000) .. controls
    (1188.0000,-240.6667) and (1194.0000,-269.3333) .. (1206.0000,-310.0000) ..
    controls (1218.0000,-350.6667) and (1224.0000,-385.0000) ..
    (1224.0000,-413.0000) .. controls (1219.3333,-411.0000) and
    (1205.0000,-401.6667) .. (1181.0000,-385.0000) -- (1181.0000,-539.0000) ..
    controls (1165.6667,-529.0000) and (1155.6667,-518.3333) ..
    (1151.0000,-507.0000) -- (1083.0000,-743.0000) .. controls
    (1070.3333,-731.6667) and (1062.6667,-712.0000) .. (1060.0000,-684.0000) ..
    controls (1049.3333,-718.6667) and (1038.6667,-753.6667) ..
    (1028.0000,-789.0000) .. controls (1014.0000,-831.6667) and
    (998.0000,-863.6667) .. (980.0000,-885.0000) -- (970.0000,-885.0000) ..
    controls (966.0000,-883.0000) and (964.0000,-879.0000) .. (964.0000,-873.0000)
    .. controls (964.0000,-877.6667) and (971.3333,-856.3333) ..
    (986.0000,-809.0000) .. controls (1062.6667,-561.0000) and
    (1101.0000,-348.0000) .. (1101.0000,-170.0000) .. controls
    (1101.0000,-66.6667) and (1092.0000,23.0000) .. (1074.0000,99.0000) ..
    controls (1072.6667,105.6667) and (1064.3333,131.3333) .. (1049.0000,176.0000)
    .. controls (1037.0000,213.3333) and (1031.0000,237.0000) ..
    (1031.0000,247.0000) .. controls (1031.0000,261.0000) and (1037.6667,273.6667)
    .. (1051.0000,285.0000) .. controls (1062.3333,293.6667) and
    (1074.0000,302.6667) .. (1086.0000,312.0000) .. controls (1044.6667,330.6667)
    and (1004.0000,340.0000) .. (964.0000,340.0000) .. controls
    (932.0000,340.0000) and (880.6667,328.0000) .. (810.0000,304.0000) .. controls
    (840.6667,288.6667) and (861.3333,273.3333) .. (872.0000,258.0000) .. controls
    (956.6667,132.0000) and (999.0000,-43.6667) .. (999.0000,-269.0000) ..
    controls (999.0000,-461.0000) and (977.3333,-599.3333) .. (934.0000,-684.0000)
    .. controls (928.0000,-672.6667) and (921.6667,-661.0000) ..
    (915.0000,-649.0000) .. controls (909.6667,-641.0000) and (895.0000,-637.0000)
    .. (871.0000,-637.0000) .. controls (823.0000,-637.0000) and
    (799.0000,-665.6667) .. (799.0000,-723.0000) .. controls (799.0000,-740.3333)
    and (801.6667,-759.0000) .. (807.0000,-779.0000) .. controls
    (776.3333,-761.6667) and (748.3333,-734.0000) .. (723.0000,-696.0000) ..
    controls (701.6667,-663.3333) and (680.0000,-630.6667) .. (658.0000,-598.0000)
    .. controls (658.0000,-608.0000) and (655.3333,-626.3333) ..
    (650.0000,-653.0000) .. controls (638.6667,-613.0000) and (619.3333,-554.0000)
    .. (592.0000,-476.0000) .. controls (582.0000,-480.0000) and
    (573.3333,-489.0000) .. (566.0000,-503.0000) .. controls (557.3333,-519.6667)
    and (550.3333,-530.3333) .. (545.0000,-535.0000) -- (545.0000,-298.0000) ..
    controls (534.3333,-308.6667) and (519.6667,-329.6667) .. (501.0000,-361.0000)
    .. controls (499.0000,-345.0000) and (492.0000,-311.6667) ..
    (480.0000,-261.0000) .. controls (470.0000,-220.3333) and (465.0000,-187.0000)
    .. (465.0000,-161.0000) .. controls (465.0000,-153.6667) and
    (465.3333,-146.3333) .. (466.0000,-139.0000) .. controls (454.6667,-182.3333)
    and (437.3333,-247.3333) .. (414.0000,-334.0000) .. controls
    (398.6667,-309.3333) and (388.0000,-287.6667) .. (382.0000,-269.0000) ..
    controls (379.3333,-300.3333) and (377.6667,-314.0000) .. (377.0000,-310.0000)
    -- (417.0000,-508.0000) -- (412.0000,-508.0000) .. controls
    (402.0000,-508.6667) and (386.6667,-499.3333) .. (366.0000,-480.0000) ..
    controls (376.6667,-532.6667) and (417.0000,-592.0000) .. (487.0000,-658.0000)
    -- (482.0000,-661.0000) -- (393.0000,-630.0000) .. controls
    (421.6667,-667.3333) and (458.3333,-701.0000) .. (503.0000,-731.0000) ..
    controls (545.0000,-757.0000) and (587.0000,-783.0000) .. (629.0000,-809.0000)
    -- (629.0000,-809.0000) -- (626.0000,-814.0000) .. controls
    (602.0000,-811.3333) and (572.3333,-805.3333) .. (537.0000,-796.0000) ..
    controls (560.3333,-816.6667) and (596.0000,-837.0000) .. (644.0000,-857.0000)
    .. controls (700.0000,-879.0000) and (737.3333,-896.3333) ..
    (756.0000,-909.0000) .. controls (767.3333,-916.3333) and (775.0000,-926.0000)
    .. (779.0000,-938.0000) -- (774.0000,-940.0000) .. controls
    (732.6667,-940.0000) and (686.3333,-927.6667) .. (635.0000,-903.0000) ..
    controls (591.6667,-880.3333) and (548.3333,-857.6667) .. (505.0000,-835.0000)
    .. controls (507.6667,-839.0000) and (517.6667,-856.0000) ..
    (535.0000,-886.0000) .. controls (493.0000,-858.0000) and (446.0000,-822.3333)
    .. (394.0000,-779.0000) .. controls (395.3333,-801.0000) and
    (396.0000,-811.0000) .. (396.0000,-809.0000) .. controls (396.0000,-815.0000)
    and (395.3333,-820.6667) .. (394.0000,-826.0000) .. controls
    (377.3333,-819.3333) and (357.6667,-797.6667) .. (335.0000,-761.0000) ..
    controls (311.0000,-721.6667) and (290.6667,-697.3333) .. (274.0000,-688.0000)
    .. controls (271.3333,-717.3333) and (269.0000,-732.0000) ..
    (267.0000,-732.0000) .. controls (250.3333,-732.0000) and (225.6667,-715.0000)
    .. (193.0000,-681.0000) .. controls (164.3333,-651.6667) and
    (144.6667,-626.6667) .. (134.0000,-606.0000) -- (134.0000,-620.0000) ..
    controls (133.3333,-668.0000) and (152.6667,-712.0000) .. (192.0000,-752.0000)
    .. controls (186.0000,-752.0000) and (178.3333,-748.6667) ..
    (169.0000,-742.0000) .. controls (157.6667,-734.0000) and (149.6667,-729.3333)
    .. (145.0000,-728.0000) .. controls (152.3333,-758.0000) and
    (173.3333,-787.3333) .. (208.0000,-816.0000) .. controls (264.0000,-862.0000)
    and (292.6667,-885.6667) .. (294.0000,-887.0000) .. controls
    (289.3333,-889.6667) and (284.0000,-891.0000) .. (278.0000,-891.0000) ..
    controls (274.0000,-891.0000) and (257.0000,-888.0000) .. (227.0000,-882.0000)
    .. controls (251.0000,-911.3333) and (281.6667,-931.6667) ..
    (319.0000,-943.0000) .. controls (353.6667,-953.6667) and (388.6667,-964.3333)
    .. (424.0000,-975.0000) -- (424.0000,-977.0000) .. controls
    (398.0000,-982.3333) and (378.3333,-985.0000) .. (365.0000,-985.0000) ..
    controls (403.0000,-1004.3333) and (443.6667,-1015.6667) ..
    (487.0000,-1019.0000) .. controls (529.0000,-1019.6667) and
    (571.0000,-1020.6667) .. (613.0000,-1022.0000) .. controls
    (597.6667,-1034.6667) and (583.3333,-1041.0000) .. (570.0000,-1041.0000) ..
    controls (579.3333,-1041.6667) and (585.0000,-1042.0000) ..
    (587.0000,-1042.0000) .. controls (621.0000,-1042.0000) and
    (667.6667,-1034.3333) .. (727.0000,-1019.0000) .. controls
    (791.0000,-1002.3333) and (837.3333,-993.0000) .. (866.0000,-991.0000) ..
    controls (870.6667,-993.6667) and (873.0000,-997.6667) ..
    (873.0000,-1003.0000) .. controls (873.0000,-1025.0000) and
    (840.3333,-1046.3333) .. (775.0000,-1067.0000) .. controls
    (725.0000,-1083.0000) and (681.6667,-1092.6667) .. (645.0000,-1096.0000) ..
    controls (663.6667,-1097.3333) and (691.0000,-1101.3333) ..
    (727.0000,-1108.0000) .. controls (698.3333,-1121.3333) and
    (661.0000,-1132.3333) .. (615.0000,-1141.0000) .. controls
    (540.3333,-1155.0000) and (501.6667,-1162.3333) .. (499.0000,-1163.0000) ..
    controls (516.3333,-1166.3333) and (538.6667,-1172.6667) ..
    (566.0000,-1182.0000) .. controls (578.0000,-1181.3333) and
    (544.3333,-1181.0000) .. (465.0000,-1181.0000) .. controls
    (431.0000,-1181.0000) and (404.3333,-1185.3333) .. (385.0000,-1194.0000) ..
    controls (394.3333,-1200.0000) and (408.6667,-1208.0000) ..
    (428.0000,-1218.0000) -- (425.0000,-1220.0000) .. controls
    (397.0000,-1220.0000) and (331.0000,-1204.6667) .. (227.0000,-1174.0000) --
    (255.0000,-1195.0000) -- (252.0000,-1201.0000) -- (220.0000,-1201.0000) ..
    controls (178.6667,-1201.0000) and (132.6667,-1198.6667) ..
    (82.0000,-1194.0000) .. controls (114.6667,-1217.3333) and
    (163.0000,-1242.3333) .. (227.0000,-1269.0000) .. controls
    (217.6667,-1270.3333) and (203.3333,-1273.0000) .. (184.0000,-1277.0000) ..
    controls (223.3333,-1297.0000) and (266.3333,-1307.0000) ..
    (313.0000,-1307.0000) .. controls (323.0000,-1307.0000) and
    (338.3333,-1306.6667) .. (359.0000,-1306.0000) .. controls
    (379.6667,-1305.3333) and (395.0000,-1305.0000) .. (405.0000,-1305.0000) ..
    controls (398.3333,-1316.3333) and (387.6667,-1326.6667) ..
    (373.0000,-1336.0000) -- (387.0000,-1336.0000) .. controls
    (414.3333,-1336.6667) and (460.0000,-1325.3333) .. (524.0000,-1302.0000) ..
    controls (524.6667,-1303.3333) and (525.0000,-1305.3333) ..
    (525.0000,-1308.0000) .. controls (525.0000,-1314.0000) and
    (523.0000,-1323.0000) .. (519.0000,-1335.0000) .. controls
    (597.0000,-1319.0000) and (665.6667,-1284.6667) .. (725.0000,-1232.0000) ..
    controls (727.0000,-1234.0000) and (728.0000,-1237.0000) ..
    (728.0000,-1241.0000) .. controls (728.0000,-1248.3333) and
    (724.0000,-1256.6667) .. (716.0000,-1266.0000) .. controls
    (758.6667,-1238.0000) and (797.3333,-1199.6667) .. (832.0000,-1151.0000) ..
    controls (862.0000,-1105.6667) and (892.0000,-1060.3333) ..
    (922.0000,-1015.0000) .. controls (927.3333,-1030.3333) and
    (930.0000,-1052.0000) .. (930.0000,-1080.0000) .. controls
    (930.0000,-1095.3333) and (929.0000,-1118.3333) .. (927.0000,-1149.0000) ..
    controls (925.6667,-1180.3333) and (925.0000,-1203.6667) ..
    (925.0000,-1219.0000) .. controls (925.0000,-1264.3333) and
    (936.0000,-1297.3333) .. (958.0000,-1318.0000) .. controls
    (958.0000,-1300.0000) and (960.6667,-1285.6667) .. (966.0000,-1275.0000) ..
    controls (969.3333,-1280.3333) and (978.3333,-1308.3333) ..
    (993.0000,-1359.0000) .. controls (1005.0000,-1398.3333) and
    (1018.6667,-1421.3333) .. (1034.0000,-1428.0000) .. controls
    (1034.0000,-1420.6667) and (1032.6667,-1404.6667) .. (1030.0000,-1380.0000) --
    (1037.0000,-1373.0000) .. controls (1053.6667,-1397.6667) and
    (1070.3333,-1422.0000) .. (1087.0000,-1446.0000) .. controls
    (1110.3333,-1478.6667) and (1132.0000,-1495.0000) .. (1152.0000,-1495.0000) --
    (1155.0000,-1444.0000) .. controls (1205.0000,-1491.3333) and
    (1250.6667,-1515.0000) .. (1292.0000,-1515.0000) .. controls
    (1293.3333,-1515.0000) and (1298.0000,-1514.3333) .. (1306.0000,-1513.0000) ..
    controls (1299.3333,-1512.3333) and (1293.0000,-1508.0000) ..
    (1287.0000,-1500.0000) -- (1290.0000,-1497.0000) .. controls
    (1317.3333,-1496.3333) and (1344.3333,-1495.6667) .. (1371.0000,-1495.0000) ..
    controls (1402.3333,-1493.0000) and (1428.6667,-1487.0000) ..
    (1450.0000,-1477.0000) .. controls (1430.0000,-1477.0000) and
    (1379.3333,-1465.0000) .. (1298.0000,-1441.0000) .. controls
    (1299.3333,-1435.0000) and (1305.0000,-1431.3333) .. (1315.0000,-1430.0000) ..
    controls (1322.3333,-1428.6667) and (1330.0000,-1427.6667) ..
    (1338.0000,-1427.0000) .. controls (1330.6667,-1415.6667) and
    (1308.6667,-1406.3333) .. (1272.0000,-1399.0000) .. controls
    (1246.6667,-1395.0000) and (1221.3333,-1391.0000) .. (1196.0000,-1387.0000) ..
    controls (1214.6667,-1373.0000) and (1233.0000,-1362.6667) ..
    (1251.0000,-1356.0000) .. controls (1228.3333,-1350.6667) and
    (1205.0000,-1345.3333) .. (1181.0000,-1340.0000) .. controls
    (1157.0000,-1334.6667) and (1138.0000,-1322.3333) .. (1124.0000,-1303.0000) --
    (1124.0000,-1298.0000) .. controls (1147.3333,-1306.0000) and
    (1166.0000,-1310.0000) .. (1180.0000,-1310.0000) -- (1188.0000,-1310.0000) --
    (1054.0000,-1183.0000) .. controls (1068.6667,-1183.0000) and
    (1085.0000,-1187.0000) .. (1103.0000,-1195.0000) .. controls
    (1039.6667,-1140.3333) and (998.3333,-1083.6667) .. (979.0000,-1025.0000) --
    (979.0000,-1024.0000) -- (981.0000,-1019.0000) .. controls
    (1014.3333,-1062.3333) and (1047.6667,-1105.6667) .. (1081.0000,-1149.0000) ..
    controls (1119.0000,-1191.0000) and (1166.3333,-1217.0000) ..
    (1223.0000,-1227.0000) .. controls (1210.3333,-1195.6667) and
    (1204.0000,-1180.3333) .. (1204.0000,-1181.0000) .. controls
    (1204.0000,-1177.6667) and (1204.6667,-1174.6667) .. (1206.0000,-1172.0000) ..
    controls (1236.0000,-1192.0000) and (1265.6667,-1212.0000) ..
    (1295.0000,-1232.0000) .. controls (1324.3333,-1249.3333) and
    (1359.6667,-1258.0000) .. (1401.0000,-1258.0000) .. controls
    (1381.6667,-1250.0000) and (1365.6667,-1230.3333) .. (1353.0000,-1199.0000) ..
    controls (1369.6667,-1199.6667) and (1394.3333,-1205.3333) ..
    (1427.0000,-1216.0000) .. controls (1459.6667,-1226.6667) and
    (1485.0000,-1232.0000) .. (1503.0000,-1232.0000) .. controls
    (1519.6667,-1232.0000) and (1540.6667,-1227.3333) .. (1566.0000,-1218.0000) ..
    controls (1541.3333,-1217.3333) and (1521.6667,-1207.0000) ..
    (1507.0000,-1187.0000) .. controls (1559.0000,-1183.6667) and
    (1592.0000,-1181.0000) .. (1606.0000,-1179.0000) .. controls
    (1649.3333,-1171.6667) and (1678.0000,-1158.6667) .. (1692.0000,-1140.0000) ..
    controls (1683.3333,-1139.3333) and (1670.3333,-1137.6667) ..
    (1653.0000,-1135.0000) .. controls (1691.0000,-1109.6667) and
    (1738.0000,-1070.0000) .. (1794.0000,-1016.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F335.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1866.0000,-860.0000) ..
    controls (1843.3333,-852.6667) and (1817.3333,-840.0000) ..
    (1788.0000,-822.0000) .. controls (1783.3333,-784.6667) and
    (1781.0000,-745.3333) .. (1781.0000,-704.0000) .. controls
    (1781.0000,-683.3333) and (1781.6667,-665.6667) .. (1783.0000,-651.0000) ..
    controls (1788.3333,-648.3333) and (1793.6667,-647.0000) ..
    (1799.0000,-647.0000) .. controls (1803.0000,-647.0000) and
    (1824.6667,-651.0000) .. (1864.0000,-659.0000) .. controls
    (1816.6667,-627.6667) and (1793.0000,-606.0000) .. (1793.0000,-594.0000) ..
    controls (1793.0000,-566.0000) and (1794.6667,-523.6667) ..
    (1798.0000,-467.0000) .. controls (1802.0000,-411.0000) and
    (1804.0000,-369.0000) .. (1804.0000,-341.0000) .. controls
    (1804.0000,-288.3333) and (1798.6667,-231.6667) .. (1788.0000,-171.0000) ..
    controls (1773.3333,-88.3333) and (1753.0000,-38.6667) .. (1727.0000,-22.0000)
    .. controls (1711.6667,-18.0000) and (1690.0000,-9.0000) .. (1662.0000,5.0000)
    .. controls (1652.6667,11.6667) and (1643.3333,25.6667) .. (1634.0000,47.0000)
    .. controls (1626.6667,63.6667) and (1619.6667,80.0000) .. (1613.0000,96.0000)
    .. controls (1599.6667,72.0000) and (1588.6667,60.0000) .. (1580.0000,60.0000)
    .. controls (1554.6667,60.0000) and (1532.6667,70.0000) .. (1514.0000,90.0000)
    .. controls (1529.3333,107.3333) and (1548.0000,135.3333) ..
    (1570.0000,174.0000) .. controls (1545.3333,156.0000) and (1520.3333,138.0000)
    .. (1495.0000,120.0000) .. controls (1465.0000,98.6667) and
    (1437.0000,88.0000) .. (1411.0000,88.0000) .. controls (1399.6667,88.0000) and
    (1350.6667,92.0000) .. (1264.0000,100.0000) .. controls (1260.6667,192.6667)
    and (1252.3333,272.6667) .. (1239.0000,340.0000) -- (1182.0000,340.0000) ..
    controls (1197.3333,237.3333) and (1206.6667,140.3333) .. (1210.0000,49.0000)
    .. controls (1332.6667,37.6667) and (1399.6667,32.0000) .. (1411.0000,32.0000)
    .. controls (1435.6667,32.0000) and (1460.0000,37.6667) .. (1484.0000,49.0000)
    .. controls (1516.6667,19.0000) and (1548.6667,4.0000) .. (1580.0000,4.0000)
    .. controls (1584.0000,4.0000) and (1588.0000,5.0000) .. (1592.0000,7.0000) ..
    controls (1615.3333,-37.6667) and (1648.6667,-62.0000) .. (1692.0000,-66.0000)
    .. controls (1729.3333,-93.3333) and (1748.0000,-185.0000) ..
    (1748.0000,-341.0000) .. controls (1748.0000,-369.0000) and
    (1746.0000,-411.3333) .. (1742.0000,-468.0000) .. controls
    (1738.6667,-524.6667) and (1737.0000,-566.6667) .. (1737.0000,-594.0000) ..
    controls (1724.3333,-606.6667) and (1709.0000,-615.6667) ..
    (1691.0000,-621.0000) .. controls (1699.6667,-627.0000) and
    (1711.6667,-637.6667) .. (1727.0000,-653.0000) .. controls
    (1725.0000,-687.6667) and (1724.6667,-731.0000) .. (1726.0000,-783.0000) --
    (1699.0000,-786.0000) -- (1726.0000,-811.0000) -- (1726.0000,-830.0000) ..
    controls (1726.0000,-892.0000) and (1720.6667,-935.3333) ..
    (1710.0000,-960.0000) .. controls (1692.6667,-999.3333) and
    (1657.0000,-1019.0000) .. (1603.0000,-1019.0000) .. controls
    (1588.3333,-1019.0000) and (1569.3333,-1013.6667) .. (1546.0000,-1003.0000) --
    (1558.0000,-955.0000) -- (1526.0000,-993.0000) .. controls
    (1484.6667,-971.0000) and (1464.0000,-926.3333) .. (1464.0000,-859.0000) ..
    controls (1464.0000,-817.0000) and (1467.3333,-754.3333) ..
    (1474.0000,-671.0000) .. controls (1480.6667,-588.3333) and
    (1484.0000,-526.0000) .. (1484.0000,-484.0000) .. controls
    (1484.0000,-416.0000) and (1472.6667,-355.6667) .. (1450.0000,-303.0000) ..
    controls (1420.6667,-232.3333) and (1376.6667,-197.0000) ..
    (1318.0000,-197.0000) .. controls (1293.3333,-197.0000) and
    (1270.3333,-205.3333) .. (1249.0000,-222.0000) .. controls
    (1227.6667,-239.3333) and (1217.0000,-260.0000) .. (1217.0000,-284.0000) ..
    controls (1217.0000,-310.6667) and (1222.3333,-344.3333) ..
    (1233.0000,-385.0000) .. controls (1247.6667,-442.3333) and
    (1255.6667,-475.3333) .. (1257.0000,-484.0000) .. controls
    (1269.0000,-550.0000) and (1275.0000,-641.0000) .. (1275.0000,-757.0000) --
    (1202.0000,-785.0000) -- (1275.0000,-791.0000) .. controls
    (1275.0000,-803.6667) and (1274.6667,-827.6667) .. (1274.0000,-863.0000) ..
    controls (1274.0000,-893.0000) and (1274.0000,-917.0000) ..
    (1274.0000,-935.0000) .. controls (1274.0000,-1016.3333) and
    (1262.0000,-1125.0000) .. (1238.0000,-1261.0000) -- (1187.0000,-1248.0000) --
    (1223.0000,-1305.0000) .. controls (1185.0000,-1357.0000) and
    (1149.3333,-1391.3333) .. (1116.0000,-1408.0000) .. controls
    (1083.3333,-1424.6667) and (1035.0000,-1433.0000) .. (971.0000,-1433.0000) ..
    controls (921.6667,-1433.0000) and (857.0000,-1408.6667) ..
    (777.0000,-1360.0000) -- (843.0000,-1264.0000) -- (769.0000,-1322.0000) ..
    controls (767.0000,-1294.0000) and (760.3333,-1257.6667) ..
    (749.0000,-1213.0000) .. controls (735.6667,-1157.6667) and
    (727.6667,-1121.3333) .. (725.0000,-1104.0000) -- (723.0000,-1105.0000) ..
    controls (720.3333,-1070.3333) and (719.0000,-1029.3333) ..
    (719.0000,-982.0000) .. controls (719.0000,-953.3333) and (718.6667,-910.3333)
    .. (718.0000,-853.0000) .. controls (717.3333,-795.6667) and
    (717.0000,-752.6667) .. (717.0000,-724.0000) .. controls (717.0000,-720.6667)
    and (717.3333,-706.3333) .. (718.0000,-681.0000) .. controls
    (740.6667,-672.3333) and (768.0000,-663.3333) .. (800.0000,-654.0000) ..
    controls (771.3333,-647.3333) and (744.3333,-643.6667) .. (719.0000,-643.0000)
    .. controls (721.0000,-599.6667) and (726.0000,-557.0000) ..
    (734.0000,-515.0000) .. controls (736.0000,-504.3333) and (738.6667,-488.0000)
    .. (742.0000,-466.0000) .. controls (690.0000,-444.0000) and
    (650.3333,-433.0000) .. (623.0000,-433.0000) .. controls (567.6667,-433.0000)
    and (524.3333,-456.0000) .. (493.0000,-502.0000) .. controls
    (465.6667,-542.6667) and (452.0000,-592.0000) .. (452.0000,-650.0000) ..
    controls (452.0000,-678.0000) and (453.3333,-705.0000) .. (456.0000,-731.0000)
    .. controls (448.0000,-745.6667) and (434.6667,-754.6667) ..
    (416.0000,-758.0000) -- (464.0000,-786.0000) .. controls (464.6667,-789.3333)
    and (465.0000,-792.6667) .. (465.0000,-796.0000) .. controls
    (465.0000,-968.0000) and (425.6667,-1054.0000) .. (347.0000,-1054.0000) ..
    controls (284.3333,-1054.0000) and (241.3333,-1034.3333) ..
    (218.0000,-995.0000) .. controls (200.6667,-965.6667) and (192.0000,-918.6667)
    .. (192.0000,-854.0000) .. controls (192.0000,-848.0000) and
    (192.3333,-827.3333) .. (193.0000,-792.0000) .. controls (209.0000,-784.6667)
    and (233.6667,-774.6667) .. (267.0000,-762.0000) .. controls
    (257.6667,-760.6667) and (235.3333,-757.0000) .. (200.0000,-751.0000) ..
    controls (200.0000,-709.6667) and (205.3333,-661.3333) .. (216.0000,-606.0000)
    .. controls (222.6667,-596.6667) and (237.0000,-586.3333) ..
    (259.0000,-575.0000) .. controls (247.0000,-571.0000) and (231.3333,-564.0000)
    .. (212.0000,-554.0000) -- (214.0000,-532.0000) -- (213.0000,-532.0000) ..
    controls (215.6667,-445.3333) and (226.3333,-357.0000) .. (245.0000,-267.0000)
    -- (254.0000,-263.0000) .. controls (291.3333,-177.0000) and
    (391.3333,-134.0000) .. (554.0000,-134.0000) .. controls (592.0000,-134.0000)
    and (654.6667,-139.0000) .. (742.0000,-149.0000) .. controls
    (735.3333,-97.0000) and (728.0000,-18.6667) .. (720.0000,86.0000) --
    (728.0000,89.0000) -- (728.0000,340.0000) -- (672.0000,340.0000) --
    (672.0000,127.0000) .. controls (651.3333,119.0000) and (619.6667,111.3333) ..
    (577.0000,104.0000) .. controls (607.6667,94.0000) and (636.6667,85.0000) ..
    (664.0000,77.0000) .. controls (664.0000,41.6667) and (668.6667,-12.3333) ..
    (678.0000,-85.0000) .. controls (636.6667,-80.3333) and (595.3333,-78.0000) ..
    (554.0000,-78.0000) .. controls (367.3333,-78.0000) and (253.3333,-125.3333)
    .. (212.0000,-220.0000) .. controls (199.3333,-224.6667) and
    (180.3333,-228.6667) .. (155.0000,-232.0000) .. controls (167.6667,-236.0000)
    and (179.6667,-241.3333) .. (191.0000,-248.0000) .. controls
    (170.3333,-339.3333) and (159.0000,-434.3333) .. (157.0000,-533.0000) ..
    controls (148.3333,-537.0000) and (136.3333,-539.0000) .. (121.0000,-539.0000)
    .. controls (111.0000,-539.0000) and (99.3333,-538.3333) ..
    (86.0000,-537.0000) .. controls (115.3333,-548.3333) and (138.3333,-558.0000)
    .. (155.0000,-566.0000) .. controls (151.0000,-612.0000) and
    (147.6667,-666.3333) .. (145.0000,-729.0000) .. controls (125.6667,-743.6667)
    and (104.6667,-757.6667) .. (82.0000,-771.0000) .. controls
    (96.6667,-781.6667) and (115.0000,-794.0000) .. (137.0000,-808.0000) ..
    controls (137.0000,-908.6667) and (147.0000,-979.0000) ..
    (167.0000,-1019.0000) .. controls (197.0000,-1079.6667) and
    (257.0000,-1110.0000) .. (347.0000,-1110.0000) .. controls
    (453.0000,-1110.0000) and (510.6667,-1008.0000) .. (520.0000,-804.0000) ..
    controls (524.6667,-802.6667) and (529.0000,-802.0000) .. (533.0000,-802.0000)
    .. controls (533.6667,-802.0000) and (560.3333,-808.0000) ..
    (613.0000,-820.0000) .. controls (580.3333,-804.0000) and (548.3333,-786.0000)
    .. (517.0000,-766.0000) .. controls (511.0000,-726.6667) and
    (508.0000,-688.0000) .. (508.0000,-650.0000) .. controls (508.0000,-608.0000)
    and (516.6667,-572.3333) .. (534.0000,-543.0000) .. controls
    (554.6667,-507.0000) and (584.3333,-489.0000) .. (623.0000,-489.0000) ..
    controls (643.0000,-489.0000) and (661.6667,-492.6667) .. (679.0000,-500.0000)
    .. controls (671.0000,-544.0000) and (665.6667,-594.0000) ..
    (663.0000,-650.0000) .. controls (661.0000,-650.6667) and (640.3333,-660.0000)
    .. (601.0000,-678.0000) -- (661.0000,-690.0000) .. controls
    (661.0000,-690.0000) and (661.0000,-701.3333) .. (661.0000,-724.0000) ..
    controls (661.0000,-752.6667) and (661.3333,-795.3333) .. (662.0000,-852.0000)
    .. controls (662.6667,-908.6667) and (663.0000,-951.3333) ..
    (663.0000,-980.0000) .. controls (663.0000,-1047.3333) and
    (665.0000,-1098.0000) .. (669.0000,-1132.0000) .. controls
    (656.3333,-1144.0000) and (637.6667,-1162.0000) .. (613.0000,-1186.0000) ..
    controls (627.6667,-1182.6667) and (649.6667,-1177.6667) ..
    (679.0000,-1171.0000) .. controls (681.0000,-1181.0000) and
    (688.0000,-1211.0000) .. (700.0000,-1261.0000) .. controls
    (709.3333,-1297.6667) and (714.0000,-1328.0000) .. (714.0000,-1352.0000) ..
    controls (714.0000,-1364.0000) and (703.3333,-1386.3333) ..
    (682.0000,-1419.0000) .. controls (695.3333,-1417.0000) and
    (714.6667,-1412.0000) .. (740.0000,-1404.0000) .. controls
    (830.0000,-1460.6667) and (907.0000,-1489.0000) .. (971.0000,-1489.0000) ..
    controls (1046.3333,-1489.0000) and (1103.6667,-1479.3333) ..
    (1143.0000,-1460.0000) .. controls (1183.0000,-1440.6667) and
    (1224.3333,-1400.6667) .. (1267.0000,-1340.0000) -- (1364.0000,-1380.0000) ..
    controls (1362.6667,-1364.6667) and (1352.3333,-1351.0000) ..
    (1333.0000,-1339.0000) .. controls (1317.0000,-1330.3333) and
    (1301.0000,-1321.6667) .. (1285.0000,-1313.0000) -- (1308.0000,-1183.0000) ..
    controls (1325.3333,-1188.3333) and (1349.6667,-1193.3333) ..
    (1381.0000,-1198.0000) .. controls (1361.0000,-1186.6667) and
    (1338.3333,-1172.6667) .. (1313.0000,-1156.0000) .. controls
    (1323.6667,-1056.0000) and (1329.0000,-909.0000) .. (1329.0000,-715.0000) ..
    controls (1329.0000,-580.3333) and (1319.3333,-478.3333) ..
    (1300.0000,-409.0000) .. controls (1301.3333,-408.3333) and
    (1321.6667,-400.0000) .. (1361.0000,-384.0000) .. controls
    (1343.0000,-382.6667) and (1317.6667,-375.6667) .. (1285.0000,-363.0000) ..
    controls (1277.0000,-328.3333) and (1273.0000,-302.0000) ..
    (1273.0000,-284.0000) .. controls (1273.0000,-263.3333) and
    (1288.0000,-253.0000) .. (1318.0000,-253.0000) .. controls
    (1391.3333,-253.0000) and (1428.0000,-330.0000) .. (1428.0000,-484.0000) ..
    controls (1428.0000,-523.3333) and (1424.6667,-581.6667) ..
    (1418.0000,-659.0000) .. controls (1411.3333,-737.0000) and
    (1408.0000,-795.6667) .. (1408.0000,-835.0000) .. controls
    (1408.0000,-949.0000) and (1435.0000,-1018.0000) .. (1489.0000,-1042.0000) ..
    controls (1487.6667,-1054.6667) and (1485.6667,-1074.0000) ..
    (1483.0000,-1100.0000) .. controls (1492.3333,-1090.0000) and
    (1505.3333,-1074.6667) .. (1522.0000,-1054.0000) .. controls
    (1548.6667,-1068.0000) and (1575.6667,-1075.0000) .. (1603.0000,-1075.0000) ..
    controls (1673.0000,-1075.0000) and (1722.0000,-1053.6667) ..
    (1750.0000,-1011.0000) .. controls (1772.6667,-976.3333) and
    (1783.6667,-922.0000) .. (1783.0000,-848.0000) .. controls
    (1787.0000,-847.3333) and (1790.3333,-847.0000) .. (1793.0000,-847.0000) ..
    controls (1809.0000,-847.0000) and (1833.3333,-851.3333) ..
    (1866.0000,-860.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F336.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1591.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1876.0000,-875.0000) ..
    controls (1874.0000,-834.3333) and (1849.3333,-809.0000) ..
    (1802.0000,-799.0000) .. controls (1796.0000,-840.3333) and
    (1773.0000,-861.0000) .. (1733.0000,-861.0000) .. controls
    (1705.6667,-861.0000) and (1661.6667,-845.6667) .. (1601.0000,-815.0000) ..
    controls (1536.3333,-782.3333) and (1504.0000,-755.0000) ..
    (1504.0000,-733.0000) .. controls (1504.0000,-722.3333) and
    (1505.6667,-706.6667) .. (1509.0000,-686.0000) .. controls
    (1513.0000,-665.3333) and (1515.0000,-649.6667) .. (1515.0000,-639.0000) ..
    controls (1515.0000,-600.3333) and (1500.6667,-571.0000) ..
    (1472.0000,-551.0000) .. controls (1462.0000,-567.6667) and
    (1430.6667,-629.0000) .. (1378.0000,-735.0000) .. controls
    (1340.6667,-811.0000) and (1303.0000,-868.6667) .. (1265.0000,-908.0000) ..
    controls (1276.3333,-912.6667) and (1287.6667,-915.0000) ..
    (1299.0000,-915.0000) .. controls (1316.3333,-915.0000) and
    (1340.0000,-906.3333) .. (1370.0000,-889.0000) .. controls
    (1400.6667,-872.3333) and (1422.0000,-864.0000) .. (1434.0000,-864.0000) ..
    controls (1468.6667,-864.0000) and (1518.6667,-878.0000) ..
    (1584.0000,-906.0000) .. controls (1650.0000,-934.0000) and
    (1698.6667,-948.0000) .. (1730.0000,-948.0000) .. controls
    (1801.3333,-948.0000) and (1850.0000,-923.6667) .. (1876.0000,-875.0000) --
    cycle(1484.0000,-447.0000) .. controls (1484.0000,-389.6667) and
    (1452.0000,-342.6667) .. (1388.0000,-306.0000) .. controls
    (1333.3333,-274.6667) and (1260.3333,-246.3333) .. (1169.0000,-221.0000) ..
    controls (1093.0000,-200.3333) and (1017.0000,-179.6667) ..
    (941.0000,-159.0000) .. controls (826.3333,-121.6667) and (711.6667,-84.0000)
    .. (597.0000,-46.0000) .. controls (442.3333,2.0000) and (329.6667,26.0000) ..
    (259.0000,26.0000) .. controls (206.3333,26.0000) and (180.0000,-1.6667) ..
    (180.0000,-57.0000) .. controls (180.0000,-61.6667) and (195.6667,-74.3333) ..
    (227.0000,-95.0000) .. controls (269.6667,-123.0000) and (318.3333,-162.6667)
    .. (373.0000,-214.0000) .. controls (462.3333,-298.0000) and
    (508.3333,-341.0000) .. (511.0000,-343.0000) .. controls (594.3333,-415.6667)
    and (660.0000,-483.0000) .. (708.0000,-545.0000) .. controls
    (771.3333,-629.6667) and (834.3333,-714.6667) .. (897.0000,-800.0000) ..
    controls (988.3333,-906.6667) and (1070.3333,-960.0000) ..
    (1143.0000,-960.0000) .. controls (1215.6667,-960.0000) and
    (1294.6667,-871.0000) .. (1380.0000,-693.0000) .. controls
    (1401.3333,-653.0000) and (1423.0000,-613.0000) .. (1445.0000,-573.0000) ..
    controls (1471.0000,-521.0000) and (1484.0000,-479.0000) ..
    (1484.0000,-447.0000) -- cycle(1862.0000,-867.0000) .. controls
    (1853.3333,-879.0000) and (1844.3333,-885.0000) .. (1835.0000,-885.0000) ..
    controls (1817.0000,-885.0000) and (1808.0000,-871.0000) ..
    (1808.0000,-843.0000) .. controls (1808.0000,-835.6667) and
    (1809.0000,-829.3333) .. (1811.0000,-824.0000) .. controls
    (1834.3333,-827.3333) and (1851.3333,-841.6667) .. (1862.0000,-867.0000) --
    cycle(1643.0000,-904.0000) .. controls (1537.6667,-852.6667) and
    (1471.0000,-827.0000) .. (1443.0000,-827.0000) .. controls
    (1430.3333,-827.0000) and (1399.3333,-836.6667) .. (1350.0000,-856.0000) --
    (1402.0000,-780.0000) -- (1643.0000,-904.0000) -- cycle(1197.0000,-754.0000)
    .. controls (1163.6667,-778.6667) and (1136.0000,-827.6667) ..
    (1114.0000,-901.0000) .. controls (1109.3333,-846.3333) and
    (1040.0000,-756.3333) .. (906.0000,-631.0000) .. controls (814.6667,-547.0000)
    and (723.3333,-463.3333) .. (632.0000,-380.0000) -- (647.0000,-362.0000) --
    (902.0000,-592.0000) .. controls (1024.0000,-702.0000) and
    (1115.3333,-757.0000) .. (1176.0000,-757.0000) .. controls
    (1183.3333,-757.0000) and (1190.3333,-756.0000) .. (1197.0000,-754.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F337.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1671.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1188.0000,-1073.0000) ..
    controls (1188.0000,-943.0000) and (1169.3333,-854.3333) ..
    (1132.0000,-807.0000) .. controls (1122.0000,-798.3333) and
    (1107.3333,-785.3333) .. (1088.0000,-768.0000) .. controls
    (1092.6667,-792.0000) and (1095.0000,-815.6667) .. (1095.0000,-839.0000) ..
    controls (1095.0000,-878.3333) and (1071.6667,-934.0000) ..
    (1025.0000,-1006.0000) .. controls (979.0000,-1078.0000) and
    (956.0000,-1111.3333) .. (956.0000,-1106.0000) .. controls
    (956.0000,-1119.3333) and (961.3333,-1153.0000) .. (972.0000,-1207.0000) ..
    controls (982.6667,-1261.6667) and (990.6667,-1294.0000) ..
    (996.0000,-1304.0000) .. controls (1002.6667,-1316.6667) and
    (1035.0000,-1365.6667) .. (1093.0000,-1451.0000) .. controls
    (1156.3333,-1324.3333) and (1188.0000,-1198.3333) .. (1188.0000,-1073.0000) --
    cycle(956.0000,-1316.0000) .. controls (956.0000,-1301.3333) and
    (950.6667,-1274.0000) .. (940.0000,-1234.0000) .. controls
    (928.0000,-1188.0000) and (921.0000,-1158.6667) .. (919.0000,-1146.0000) ..
    controls (917.6667,-1148.0000) and (896.3333,-1177.6667) ..
    (855.0000,-1235.0000) .. controls (819.0000,-1285.0000) and
    (801.0000,-1311.3333) .. (801.0000,-1314.0000) .. controls
    (801.0000,-1355.3333) and (826.0000,-1402.3333) .. (876.0000,-1455.0000) ..
    controls (892.6667,-1451.0000) and (910.3333,-1431.0000) ..
    (929.0000,-1395.0000) .. controls (947.0000,-1361.6667) and
    (956.0000,-1335.3333) .. (956.0000,-1316.0000) -- cycle(1052.0000,-823.0000)
    .. controls (1052.0000,-797.0000) and (1045.0000,-768.6667) ..
    (1031.0000,-738.0000) .. controls (951.6667,-714.0000) and
    (904.0000,-702.0000) .. (888.0000,-702.0000) .. controls (807.3333,-702.0000)
    and (748.3333,-707.0000) .. (711.0000,-717.0000) .. controls
    (653.0000,-732.3333) and (605.0000,-765.0000) .. (567.0000,-815.0000) ..
    controls (532.3333,-861.0000) and (515.0000,-944.3333) ..
    (515.0000,-1065.0000) .. controls (515.0000,-1195.6667) and
    (546.3333,-1324.3333) .. (609.0000,-1451.0000) .. controls
    (623.0000,-1440.3333) and (643.0000,-1423.0000) .. (669.0000,-1399.0000) ..
    controls (752.3333,-1308.3333) and (828.6667,-1216.3333) ..
    (898.0000,-1123.0000) .. controls (1000.6667,-983.0000) and
    (1052.0000,-883.0000) .. (1052.0000,-823.0000) -- cycle(1644.0000,-715.0000)
    .. controls (1630.6667,-653.6667) and (1606.6667,-563.3333) ..
    (1572.0000,-444.0000) .. controls (1569.3333,-437.3333) and
    (1549.6667,-400.0000) .. (1513.0000,-332.0000) .. controls
    (1495.0000,-294.6667) and (1465.6667,-239.3333) .. (1425.0000,-166.0000) ..
    controls (1371.6667,-82.0000) and (1302.0000,9.0000) .. (1216.0000,107.0000)
    .. controls (1138.0000,191.6667) and (1060.0000,276.3333) ..
    (982.0000,361.0000) -- (748.0000,361.0000) .. controls (726.0000,336.3333) and
    (692.0000,300.0000) .. (646.0000,252.0000) .. controls (502.6667,108.0000) and
    (386.0000,-35.0000) .. (296.0000,-177.0000) .. controls (295.3333,-178.3333)
    and (275.3333,-217.0000) .. (236.0000,-293.0000) .. controls
    (216.6667,-325.6667) and (190.3333,-376.0000) .. (157.0000,-444.0000) ..
    controls (153.0000,-454.0000) and (139.3333,-504.3333) .. (116.0000,-595.0000)
    .. controls (112.0000,-611.0000) and (100.6667,-649.6667) ..
    (82.0000,-711.0000) -- (119.0000,-934.0000) .. controls (136.3333,-901.3333)
    and (162.0000,-851.6667) .. (196.0000,-785.0000) .. controls
    (202.6667,-769.6667) and (214.0000,-746.6667) .. (230.0000,-716.0000) ..
    controls (239.3333,-700.6667) and (269.3333,-675.3333) .. (320.0000,-640.0000)
    .. controls (376.6667,-601.3333) and (411.3333,-575.3333) ..
    (424.0000,-562.0000) .. controls (430.6667,-554.6667) and (457.3333,-514.6667)
    .. (504.0000,-442.0000) .. controls (581.3333,-321.3333) and
    (642.6667,-209.3333) .. (688.0000,-106.0000) .. controls (692.0000,-96.6667)
    and (735.6667,28.0000) .. (819.0000,268.0000) -- (819.0000,-643.0000) --
    (912.0000,-643.0000) -- (912.0000,264.0000) .. controls (938.0000,180.0000)
    and (981.3333,55.6667) .. (1042.0000,-109.0000) .. controls
    (1067.3333,-167.6667) and (1116.3333,-260.6667) .. (1189.0000,-388.0000) ..
    controls (1211.0000,-428.0000) and (1248.3333,-484.6667) ..
    (1301.0000,-558.0000) .. controls (1318.3333,-576.6667) and
    (1350.6667,-600.6667) .. (1398.0000,-630.0000) .. controls
    (1442.6667,-658.0000) and (1474.0000,-683.0000) .. (1492.0000,-705.0000) ..
    controls (1514.0000,-731.0000) and (1535.6667,-767.3333) ..
    (1557.0000,-814.0000) .. controls (1575.0000,-852.6667) and
    (1593.0000,-891.3333) .. (1611.0000,-930.0000) -- (1644.0000,-715.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F338.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-711.0000) ..
    controls (1976.0000,-646.3333) and (1945.6667,-578.6667) ..
    (1885.0000,-508.0000) .. controls (1879.6667,-501.3333) and
    (1848.0000,-469.3333) .. (1790.0000,-412.0000) .. controls
    (1736.0000,-358.6667) and (1709.0000,-331.0000) .. (1709.0000,-329.0000) ..
    controls (1709.0000,-331.0000) and (1715.3333,-303.6667) ..
    (1728.0000,-247.0000) .. controls (1742.6667,-181.6667) and
    (1750.0000,-121.0000) .. (1750.0000,-65.0000) .. controls (1750.0000,-14.3333)
    and (1742.0000,33.6667) .. (1726.0000,79.0000) .. controls
    (1704.6667,140.3333) and (1673.6667,171.0000) .. (1633.0000,171.0000) ..
    controls (1626.3333,171.0000) and (1616.0000,169.6667) .. (1602.0000,167.0000)
    .. controls (1588.6667,164.3333) and (1578.6667,163.0000) ..
    (1572.0000,163.0000) .. controls (1554.0000,163.0000) and (1543.0000,175.0000)
    .. (1539.0000,199.0000) .. controls (1533.0000,235.6667) and
    (1530.0000,254.3333) .. (1530.0000,255.0000) .. controls (1522.6667,269.6667)
    and (1502.6667,282.0000) .. (1470.0000,292.0000) .. controls
    (1443.3333,300.6667) and (1419.3333,305.0000) .. (1398.0000,305.0000) ..
    controls (1349.3333,305.0000) and (1285.3333,287.6667) .. (1206.0000,253.0000)
    .. controls (1134.6667,222.3333) and (1075.6667,189.6667) ..
    (1029.0000,155.0000) .. controls (982.3333,189.6667) and (923.3333,222.3333)
    .. (852.0000,253.0000) .. controls (772.6667,287.6667) and (708.6667,305.0000)
    .. (660.0000,305.0000) .. controls (638.0000,305.0000) and (613.6667,301.0000)
    .. (587.0000,293.0000) .. controls (553.6667,283.0000) and (533.6667,270.3333)
    .. (527.0000,255.0000) .. controls (524.3333,236.3333) and (522.0000,217.6667)
    .. (520.0000,199.0000) .. controls (516.6667,175.0000) and (505.3333,163.0000)
    .. (486.0000,163.0000) .. controls (479.3333,163.0000) and (469.0000,164.3333)
    .. (455.0000,167.0000) .. controls (441.6667,169.6667) and (431.6667,171.0000)
    .. (425.0000,171.0000) .. controls (383.0000,171.0000) and (351.6667,140.0000)
    .. (331.0000,78.0000) .. controls (315.6667,33.3333) and (308.0000,-15.6667)
    .. (308.0000,-69.0000) .. controls (308.0000,-105.6667) and
    (313.0000,-150.3333) .. (323.0000,-203.0000) .. controls (331.6667,-247.0000)
    and (340.3333,-291.0000) .. (349.0000,-335.0000) .. controls
    (171.0000,-481.0000) and (82.0000,-607.6667) .. (82.0000,-715.0000) ..
    controls (82.0000,-758.3333) and (98.6667,-787.0000) .. (132.0000,-801.0000)
    .. controls (166.0000,-815.0000) and (183.0000,-827.3333) ..
    (183.0000,-838.0000) .. controls (183.0000,-842.6667) and (176.3333,-856.6667)
    .. (163.0000,-880.0000) .. controls (149.6667,-904.0000) and
    (143.0000,-918.3333) .. (143.0000,-923.0000) .. controls (143.0000,-954.3333)
    and (168.0000,-989.0000) .. (218.0000,-1027.0000) .. controls
    (260.6667,-1059.0000) and (300.6667,-1080.3333) .. (338.0000,-1091.0000) ..
    controls (412.6667,-1112.3333) and (501.3333,-1126.6667) ..
    (604.0000,-1134.0000) .. controls (610.6667,-1142.6667) and
    (618.0000,-1156.6667) .. (626.0000,-1176.0000) .. controls
    (720.0000,-1400.0000) and (822.0000,-1512.0000) .. (932.0000,-1512.0000) ..
    controls (954.0000,-1512.0000) and (973.0000,-1501.3333) ..
    (989.0000,-1480.0000) .. controls (1005.6667,-1458.6667) and
    (1019.0000,-1448.0000) .. (1029.0000,-1448.0000) .. controls
    (1039.0000,-1448.0000) and (1051.3333,-1458.6667) .. (1066.0000,-1480.0000) ..
    controls (1081.3333,-1501.3333) and (1101.3333,-1512.0000) ..
    (1126.0000,-1512.0000) .. controls (1224.0000,-1512.0000) and
    (1315.3333,-1423.0000) .. (1400.0000,-1245.0000) .. controls
    (1410.0000,-1219.6667) and (1428.0000,-1182.6667) .. (1454.0000,-1134.0000) ..
    controls (1544.6667,-1134.0000) and (1636.3333,-1118.0000) ..
    (1729.0000,-1086.0000) .. controls (1850.3333,-1043.3333) and
    (1911.0000,-985.6667) .. (1911.0000,-913.0000) .. controls
    (1911.0000,-903.6667) and (1905.0000,-890.0000) .. (1893.0000,-872.0000) ..
    controls (1881.0000,-854.0000) and (1875.0000,-842.6667) ..
    (1875.0000,-838.0000) .. controls (1875.0000,-830.0000) and
    (1891.6667,-817.6667) .. (1925.0000,-801.0000) .. controls
    (1959.0000,-785.0000) and (1976.0000,-755.0000) .. (1976.0000,-711.0000) --
    cycle(1919.0000,-711.0000) .. controls (1919.0000,-740.3333) and
    (1900.0000,-760.6667) .. (1862.0000,-772.0000) .. controls
    (1824.6667,-783.3333) and (1806.0000,-803.0000) .. (1806.0000,-831.0000) ..
    controls (1806.0000,-842.3333) and (1814.6667,-856.3333) ..
    (1832.0000,-873.0000) .. controls (1850.0000,-890.3333) and
    (1859.0000,-906.3333) .. (1859.0000,-921.0000) .. controls
    (1859.0000,-951.6667) and (1824.0000,-982.0000) .. (1754.0000,-1012.0000) ..
    controls (1699.3333,-1035.3333) and (1650.3333,-1049.6667) ..
    (1607.0000,-1055.0000) .. controls (1557.0000,-1057.6667) and
    (1492.3333,-1066.3333) .. (1413.0000,-1081.0000) .. controls
    (1379.0000,-1145.6667) and (1345.3333,-1210.0000) .. (1312.0000,-1274.0000) ..
    controls (1244.0000,-1398.0000) and (1182.0000,-1460.0000) ..
    (1126.0000,-1460.0000) .. controls (1110.6667,-1460.0000) and
    (1094.6667,-1445.6667) .. (1078.0000,-1417.0000) .. controls
    (1062.0000,-1389.0000) and (1045.0000,-1375.0000) .. (1027.0000,-1375.0000) ..
    controls (1013.0000,-1375.0000) and (997.0000,-1389.0000) ..
    (979.0000,-1417.0000) .. controls (961.0000,-1445.6667) and
    (944.6667,-1460.0000) .. (930.0000,-1460.0000) .. controls
    (885.3333,-1460.0000) and (832.0000,-1414.0000) .. (770.0000,-1322.0000) ..
    controls (718.6667,-1246.0000) and (683.6667,-1178.3333) ..
    (665.0000,-1119.0000) .. controls (659.6667,-1102.3333) and
    (657.0000,-1094.0000) .. (657.0000,-1094.0000) .. controls
    (653.6667,-1087.3333) and (647.0000,-1081.6667) .. (637.0000,-1077.0000) ..
    controls (636.3333,-1076.3333) and (598.6667,-1073.0000) ..
    (524.0000,-1067.0000) .. controls (463.3333,-1061.6667) and
    (400.0000,-1047.6667) .. (334.0000,-1025.0000) .. controls
    (244.0000,-993.6667) and (199.0000,-957.0000) .. (199.0000,-915.0000) ..
    controls (199.0000,-910.3333) and (199.3333,-906.6667) .. (200.0000,-904.0000)
    .. controls (234.6667,-862.6667) and (252.0000,-835.3333) ..
    (252.0000,-822.0000) .. controls (252.0000,-801.3333) and (232.3333,-784.3333)
    .. (193.0000,-771.0000) .. controls (154.3333,-758.3333) and
    (135.0000,-740.3333) .. (135.0000,-717.0000) .. controls (135.0000,-695.0000)
    and (144.6667,-665.6667) .. (164.0000,-629.0000) .. controls
    (192.0000,-575.6667) and (254.3333,-504.0000) .. (351.0000,-414.0000) ..
    controls (363.6667,-403.3333) and (381.3333,-386.0000) .. (404.0000,-362.0000)
    .. controls (410.0000,-354.0000) and (413.0000,-345.6667) ..
    (413.0000,-337.0000) .. controls (413.0000,-341.0000) and (404.3333,-307.6667)
    .. (387.0000,-237.0000) .. controls (375.0000,-188.3333) and
    (369.0000,-130.3333) .. (369.0000,-63.0000) .. controls (369.0000,58.3333) and
    (393.0000,119.0000) .. (441.0000,119.0000) .. controls (451.0000,119.0000) and
    (464.6667,115.0000) .. (482.0000,107.0000) .. controls (500.0000,99.0000) and
    (514.0000,95.0000) .. (524.0000,95.0000) .. controls (547.3333,95.0000) and
    (560.6667,108.0000) .. (564.0000,134.0000) .. controls (567.3333,157.3333) and
    (570.3333,181.0000) .. (573.0000,205.0000) .. controls (582.3333,231.0000) and
    (606.3333,244.0000) .. (645.0000,244.0000) .. controls (694.3333,244.0000) and
    (770.0000,218.3333) .. (872.0000,167.0000) .. controls (974.6667,116.3333) and
    (1027.0000,91.0000) .. (1029.0000,91.0000) .. controls (1032.3333,91.0000) and
    (1084.0000,116.3333) .. (1184.0000,167.0000) .. controls (1284.6667,218.3333)
    and (1361.0000,244.0000) .. (1413.0000,244.0000) .. controls
    (1451.6667,244.0000) and (1475.6667,231.0000) .. (1485.0000,205.0000) ..
    controls (1485.0000,205.0000) and (1488.0000,181.3333) .. (1494.0000,134.0000)
    .. controls (1496.6667,108.0000) and (1509.3333,95.0000) ..
    (1532.0000,95.0000) .. controls (1542.0000,95.0000) and (1555.6667,99.0000) ..
    (1573.0000,107.0000) .. controls (1591.0000,115.0000) and (1605.0000,119.0000)
    .. (1615.0000,119.0000) .. controls (1664.3333,119.0000) and
    (1689.0000,58.3333) .. (1689.0000,-63.0000) .. controls (1689.0000,-124.3333)
    and (1681.6667,-187.0000) .. (1667.0000,-251.0000) .. controls
    (1652.3333,-315.0000) and (1645.0000,-343.6667) .. (1645.0000,-337.0000) ..
    controls (1645.0000,-349.0000) and (1650.0000,-361.0000) ..
    (1660.0000,-373.0000) .. controls (1674.0000,-384.3333) and
    (1694.3333,-401.6667) .. (1721.0000,-425.0000) .. controls
    (1765.6667,-464.3333) and (1806.6667,-508.0000) .. (1844.0000,-556.0000) ..
    controls (1894.0000,-620.6667) and (1919.0000,-672.3333) ..
    (1919.0000,-711.0000) -- cycle(1499.0000,-717.0000) .. controls
    (1499.0000,-693.0000) and (1487.6667,-681.0000) .. (1465.0000,-681.0000) ..
    controls (1458.3333,-681.0000) and (1447.3333,-689.0000) ..
    (1432.0000,-705.0000) -- (1086.0000,-568.0000) .. controls
    (1065.3333,-570.6667) and (1055.0000,-577.3333) .. (1055.0000,-588.0000) ..
    controls (1055.0000,-598.6667) and (1062.3333,-608.6667) ..
    (1077.0000,-618.0000) .. controls (1092.3333,-628.0000) and
    (1185.3333,-652.3333) .. (1356.0000,-691.0000) .. controls
    (1373.3333,-695.0000) and (1398.0000,-703.6667) .. (1430.0000,-717.0000) ..
    controls (1435.3333,-738.3333) and (1445.3333,-749.0000) ..
    (1460.0000,-749.0000) .. controls (1486.0000,-749.0000) and
    (1499.0000,-738.3333) .. (1499.0000,-717.0000) -- cycle(1063.0000,-1036.0000)
    .. controls (1063.0000,-1022.6667) and (1060.3333,-1014.0000) ..
    (1055.0000,-1010.0000) .. controls (1047.6667,-1005.3333) and
    (1040.0000,-1000.6667) .. (1032.0000,-996.0000) .. controls
    (1031.3333,-994.0000) and (1031.0000,-991.3333) .. (1031.0000,-988.0000) ..
    controls (1031.0000,-949.3333) and (1035.0000,-891.3333) ..
    (1043.0000,-814.0000) .. controls (1051.6667,-736.6667) and
    (1056.0000,-678.6667) .. (1056.0000,-640.0000) .. controls
    (1056.0000,-618.6667) and (1047.0000,-608.0000) .. (1029.0000,-608.0000) ..
    controls (1007.0000,-608.0000) and (997.0000,-620.0000) ..
    (999.0000,-644.0000) -- (1027.0000,-996.0000) .. controls
    (1005.6667,-1004.0000) and (995.0000,-1016.6667) .. (995.0000,-1034.0000) ..
    controls (995.0000,-1056.6667) and (1005.6667,-1068.0000) ..
    (1027.0000,-1068.0000) .. controls (1051.0000,-1068.0000) and
    (1063.0000,-1057.3333) .. (1063.0000,-1036.0000) -- cycle(1334.0000,-200.0000)
    .. controls (1334.0000,-178.6667) and (1322.0000,-168.0000) ..
    (1298.0000,-168.0000) .. controls (1275.3333,-168.0000) and
    (1264.0000,-178.6667) .. (1264.0000,-200.0000) .. controls
    (1264.0000,-204.0000) and (1265.0000,-209.6667) .. (1267.0000,-217.0000) ..
    controls (1269.6667,-225.0000) and (1271.3333,-230.6667) ..
    (1272.0000,-234.0000) .. controls (1252.6667,-260.0000) and
    (1219.0000,-300.0000) .. (1171.0000,-354.0000) .. controls
    (1144.3333,-381.3333) and (1118.0000,-409.0000) .. (1092.0000,-437.0000) ..
    controls (1054.0000,-478.3333) and (1035.0000,-507.6667) ..
    (1035.0000,-525.0000) .. controls (1035.0000,-545.0000) and
    (1043.0000,-555.0000) .. (1059.0000,-555.0000) .. controls
    (1079.6667,-555.0000) and (1099.3333,-537.3333) .. (1118.0000,-502.0000) ..
    controls (1152.6667,-436.6667) and (1178.0000,-390.3333) ..
    (1194.0000,-363.0000) .. controls (1224.0000,-312.3333) and
    (1253.6667,-268.6667) .. (1283.0000,-232.0000) .. controls
    (1284.3333,-232.0000) and (1286.6667,-232.6667) .. (1290.0000,-234.0000) ..
    controls (1293.3333,-235.3333) and (1296.0000,-236.0000) ..
    (1298.0000,-236.0000) .. controls (1322.0000,-236.0000) and
    (1334.0000,-224.0000) .. (1334.0000,-200.0000) -- cycle(999.0000,-576.0000) ..
    controls (992.3333,-570.6667) and (982.6667,-568.0000) .. (970.0000,-568.0000)
    .. controls (954.6667,-568.0000) and (840.0000,-613.6667) ..
    (626.0000,-705.0000) .. controls (612.0000,-689.0000) and (601.0000,-681.0000)
    .. (593.0000,-681.0000) .. controls (585.6667,-681.0000) and
    (574.3333,-686.3333) .. (559.0000,-697.0000) -- (559.0000,-736.0000) ..
    controls (569.0000,-744.6667) and (580.3333,-749.0000) .. (593.0000,-749.0000)
    .. controls (606.3333,-749.0000) and (614.6667,-745.6667) ..
    (618.0000,-739.0000) .. controls (620.6667,-730.3333) and (623.3333,-721.6667)
    .. (626.0000,-713.0000) .. controls (640.0000,-708.3333) and
    (692.3333,-694.3333) .. (783.0000,-671.0000) .. controls (820.3333,-663.0000)
    and (858.0000,-655.0000) .. (896.0000,-647.0000) .. controls
    (943.3333,-635.6667) and (977.6667,-621.0000) .. (999.0000,-603.0000) --
    (999.0000,-576.0000) -- cycle(1023.0000,-527.0000) .. controls
    (1023.0000,-508.3333) and (1009.6667,-484.6667) .. (983.0000,-456.0000) ..
    controls (963.0000,-436.0000) and (942.6667,-415.6667) .. (922.0000,-395.0000)
    .. controls (888.6667,-357.6667) and (843.3333,-304.0000) ..
    (786.0000,-234.0000) .. controls (790.0000,-226.6667) and (792.0000,-217.6667)
    .. (792.0000,-207.0000) .. controls (792.0000,-181.0000) and
    (781.3333,-168.0000) .. (760.0000,-168.0000) .. controls (736.0000,-168.0000)
    and (724.0000,-178.6667) .. (724.0000,-200.0000) .. controls
    (724.0000,-224.0000) and (736.0000,-236.0000) .. (760.0000,-236.0000) ..
    controls (767.3333,-236.0000) and (772.0000,-234.6667) .. (774.0000,-232.0000)
    .. controls (778.6667,-238.0000) and (800.6667,-271.3333) ..
    (840.0000,-332.0000) .. controls (864.6667,-373.3333) and (889.3333,-414.6667)
    .. (914.0000,-456.0000) .. controls (954.6667,-522.0000) and
    (981.6667,-555.0000) .. (995.0000,-555.0000) .. controls (1013.6667,-555.0000)
    and (1023.0000,-545.6667) .. (1023.0000,-527.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F339.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1046.0000,-1260.0000) ..
    controls (1046.0000,-1226.0000) and (1037.6667,-1209.0000) ..
    (1021.0000,-1209.0000) .. controls (1013.6667,-1209.0000) and
    (1003.3333,-1211.0000) .. (990.0000,-1215.0000) .. controls
    (977.3333,-1219.0000) and (967.3333,-1221.0000) .. (960.0000,-1221.0000) ..
    controls (958.0000,-1221.0000) and (955.0000,-1220.3333) ..
    (951.0000,-1219.0000) .. controls (947.0000,-1217.6667) and
    (944.0000,-1217.0000) .. (942.0000,-1217.0000) .. controls
    (940.0000,-1217.0000) and (914.6667,-1233.3333) .. (866.0000,-1266.0000) ..
    controls (872.0000,-1271.3333) and (881.6667,-1278.0000) ..
    (895.0000,-1286.0000) .. controls (931.0000,-1300.0000) and
    (971.6667,-1307.0000) .. (1017.0000,-1307.0000) .. controls
    (1027.0000,-1307.0000) and (1035.3333,-1305.3333) .. (1042.0000,-1302.0000) ..
    controls (1042.0000,-1297.3333) and (1042.6667,-1290.3333) ..
    (1044.0000,-1281.0000) .. controls (1045.3333,-1271.6667) and
    (1046.0000,-1264.6667) .. (1046.0000,-1260.0000) -- cycle(1772.0000,-964.0000)
    .. controls (1748.6667,-926.0000) and (1722.6667,-877.6667) ..
    (1694.0000,-819.0000) .. controls (1682.6667,-773.6667) and
    (1677.0000,-735.3333) .. (1677.0000,-704.0000) .. controls
    (1677.0000,-688.6667) and (1679.0000,-665.3333) .. (1683.0000,-634.0000) ..
    controls (1687.0000,-602.6667) and (1689.0000,-579.3333) ..
    (1689.0000,-564.0000) .. controls (1689.0000,-514.0000) and
    (1681.0000,-476.0000) .. (1665.0000,-450.0000) .. controls
    (1661.0000,-443.3333) and (1635.3333,-414.3333) .. (1588.0000,-363.0000) ..
    controls (1562.0000,-334.3333) and (1546.3333,-311.0000) ..
    (1541.0000,-293.0000) .. controls (1541.0000,-275.6667) and
    (1539.0000,-252.0000) .. (1535.0000,-222.0000) .. controls
    (1532.3333,-215.3333) and (1522.6667,-204.3333) .. (1506.0000,-189.0000) ..
    controls (1490.0000,-173.6667) and (1478.6667,-166.0000) ..
    (1472.0000,-166.0000) .. controls (1412.6667,-166.0000) and
    (1366.6667,-184.3333) .. (1334.0000,-221.0000) .. controls
    (1324.0000,-232.3333) and (1316.6667,-250.6667) .. (1312.0000,-276.0000) ..
    controls (1308.0000,-296.0000) and (1304.3333,-316.0000) ..
    (1301.0000,-336.0000) -- (1337.0000,-516.0000) .. controls
    (1318.3333,-516.0000) and (1293.6667,-504.0000) .. (1263.0000,-480.0000) ..
    controls (1241.0000,-462.0000) and (1218.6667,-443.6667) ..
    (1196.0000,-425.0000) .. controls (1229.3333,-469.6667) and
    (1262.6667,-514.3333) .. (1296.0000,-559.0000) .. controls
    (1323.3333,-603.6667) and (1337.0000,-659.6667) .. (1337.0000,-727.0000) ..
    controls (1337.0000,-751.0000) and (1325.6667,-785.0000) ..
    (1303.0000,-829.0000) .. controls (1281.0000,-873.6667) and
    (1270.0000,-896.3333) .. (1270.0000,-897.0000) .. controls
    (1270.0000,-891.0000) and (1277.3333,-905.6667) .. (1292.0000,-941.0000) ..
    controls (1303.3333,-968.3333) and (1309.0000,-995.6667) ..
    (1309.0000,-1023.0000) .. controls (1309.0000,-1066.3333) and
    (1283.3333,-1099.3333) .. (1232.0000,-1122.0000) .. controls
    (1206.0000,-1128.6667) and (1171.0000,-1142.3333) .. (1127.0000,-1163.0000) ..
    controls (1116.3333,-1171.0000) and (1105.3333,-1193.3333) ..
    (1094.0000,-1230.0000) .. controls (1082.0000,-1270.0000) and
    (1072.3333,-1294.6667) .. (1065.0000,-1304.0000) .. controls
    (1047.0000,-1327.3333) and (1025.6667,-1339.0000) .. (1001.0000,-1339.0000) ..
    controls (980.3333,-1339.0000) and (953.0000,-1333.0000) ..
    (919.0000,-1321.0000) .. controls (909.0000,-1314.3333) and
    (893.3333,-1306.0000) .. (872.0000,-1296.0000) .. controls
    (839.3333,-1285.3333) and (806.6667,-1280.0000) .. (774.0000,-1280.0000) ..
    controls (768.0000,-1280.0000) and (758.6667,-1281.3333) ..
    (746.0000,-1284.0000) .. controls (734.0000,-1286.6667) and
    (725.0000,-1288.0000) .. (719.0000,-1288.0000) .. controls
    (707.0000,-1288.0000) and (677.6667,-1273.3333) .. (631.0000,-1244.0000) ..
    controls (590.3333,-1218.6667) and (561.3333,-1199.0000) ..
    (544.0000,-1185.0000) .. controls (524.0000,-1169.0000) and
    (510.0000,-1155.0000) .. (502.0000,-1143.0000) .. controls
    (495.3333,-1133.6667) and (484.6667,-1114.6667) .. (470.0000,-1086.0000) ..
    controls (454.0000,-1054.6667) and (446.0000,-1035.6667) ..
    (446.0000,-1029.0000) .. controls (446.0000,-993.0000) and
    (469.3333,-938.0000) .. (516.0000,-864.0000) .. controls (550.6667,-811.3333)
    and (585.6667,-758.6667) .. (621.0000,-706.0000) .. controls
    (639.0000,-676.6667) and (665.3333,-632.3333) .. (700.0000,-573.0000) ..
    controls (729.3333,-517.6667) and (744.0000,-481.6667) .. (744.0000,-465.0000)
    .. controls (744.0000,-458.3333) and (742.3333,-448.6667) ..
    (739.0000,-436.0000) .. controls (735.6667,-423.3333) and (734.0000,-413.6667)
    .. (734.0000,-407.0000) .. controls (734.0000,-383.6667) and
    (751.3333,-360.0000) .. (786.0000,-336.0000) .. controls (812.6667,-316.6667)
    and (840.6667,-302.3333) .. (870.0000,-293.0000) -- (768.0000,-260.0000) ..
    controls (688.0000,-307.3333) and (629.6667,-364.6667) .. (593.0000,-432.0000)
    .. controls (575.0000,-464.6667) and (546.6667,-541.3333) ..
    (508.0000,-662.0000) .. controls (456.6667,-821.3333) and (415.6667,-941.6667)
    .. (385.0000,-1023.0000) .. controls (355.0000,-1104.3333) and
    (340.0000,-1142.3333) .. (340.0000,-1137.0000) .. controls
    (340.0000,-1142.3333) and (347.0000,-1154.0000) .. (361.0000,-1172.0000) ..
    controls (375.6667,-1190.0000) and (386.0000,-1201.6667) ..
    (392.0000,-1207.0000) .. controls (411.3333,-1222.3333) and
    (457.3333,-1246.0000) .. (530.0000,-1278.0000) .. controls
    (603.3333,-1310.6667) and (650.0000,-1327.0000) .. (670.0000,-1327.0000) ..
    controls (675.3333,-1327.0000) and (687.6667,-1320.3333) ..
    (707.0000,-1307.0000) .. controls (709.6667,-1314.3333) and
    (714.6667,-1324.6667) .. (722.0000,-1338.0000) .. controls
    (746.0000,-1376.6667) and (810.0000,-1418.0000) .. (914.0000,-1462.0000) ..
    controls (985.3333,-1492.0000) and (1032.0000,-1507.0000) ..
    (1054.0000,-1507.0000) .. controls (1058.6667,-1507.0000) and
    (1088.0000,-1502.3333) .. (1142.0000,-1493.0000) .. controls
    (1179.3333,-1487.6667) and (1234.6667,-1477.6667) .. (1308.0000,-1463.0000) ..
    controls (1317.3333,-1461.0000) and (1342.6667,-1449.3333) ..
    (1384.0000,-1428.0000) .. controls (1378.0000,-1406.0000) and
    (1375.0000,-1381.0000) .. (1375.0000,-1353.0000) .. controls
    (1375.0000,-1307.0000) and (1382.0000,-1252.0000) .. (1396.0000,-1188.0000) ..
    controls (1399.3333,-1173.3333) and (1415.6667,-1119.3333) ..
    (1445.0000,-1026.0000) .. controls (1467.0000,-955.3333) and
    (1478.0000,-902.0000) .. (1478.0000,-866.0000) .. controls
    (1478.0000,-816.0000) and (1471.0000,-772.6667) .. (1457.0000,-736.0000) ..
    controls (1437.0000,-711.3333) and (1411.6667,-677.3333) ..
    (1381.0000,-634.0000) .. controls (1357.6667,-591.3333) and
    (1346.3333,-557.3333) .. (1347.0000,-532.0000) -- (1347.0000,-527.0000) ..
    controls (1355.0000,-542.3333) and (1367.6667,-565.3333) ..
    (1385.0000,-596.0000) .. controls (1411.0000,-632.0000) and
    (1437.3333,-667.6667) .. (1464.0000,-703.0000) .. controls
    (1491.3333,-743.6667) and (1505.0000,-785.6667) .. (1505.0000,-829.0000) ..
    controls (1505.0000,-842.3333) and (1502.3333,-862.0000) ..
    (1497.0000,-888.0000) .. controls (1492.3333,-914.6667) and
    (1490.0000,-934.6667) .. (1490.0000,-948.0000) .. controls
    (1490.0000,-960.0000) and (1491.6667,-975.3333) .. (1495.0000,-994.0000) ..
    controls (1499.0000,-1018.0000) and (1501.3333,-1033.3333) ..
    (1502.0000,-1040.0000) -- (1526.0000,-1040.0000) .. controls
    (1532.6667,-1040.0000) and (1555.0000,-1037.6667) .. (1593.0000,-1033.0000) --
    (1736.0000,-1015.0000) .. controls (1760.0000,-987.6667) and
    (1772.0000,-970.6667) .. (1772.0000,-964.0000) -- cycle(897.0000,-1019.0000)
    .. controls (897.0000,-1019.6667) and (892.6667,-1007.3333) ..
    (884.0000,-982.0000) .. controls (874.6667,-991.3333) and
    (861.0000,-1006.3333) .. (843.0000,-1027.0000) .. controls
    (853.6667,-1031.6667) and (870.3333,-1037.3333) .. (893.0000,-1044.0000) ..
    controls (893.0000,-1041.3333) and (893.6667,-1037.0000) ..
    (895.0000,-1031.0000) .. controls (896.3333,-1025.6667) and
    (897.0000,-1021.6667) .. (897.0000,-1019.0000) -- cycle(656.0000,-1356.0000)
    .. controls (615.3333,-1339.3333) and (574.6667,-1322.6667) ..
    (534.0000,-1306.0000) .. controls (487.3333,-1286.6667) and
    (449.3333,-1263.6667) .. (420.0000,-1237.0000) .. controls
    (420.6667,-1240.3333) and (426.6667,-1275.3333) .. (438.0000,-1342.0000) ..
    controls (445.3333,-1386.0000) and (459.0000,-1417.6667) ..
    (479.0000,-1437.0000) .. controls (492.3333,-1429.0000) and
    (512.3333,-1417.3333) .. (539.0000,-1402.0000) .. controls
    (549.0000,-1397.3333) and (588.0000,-1382.0000) .. (656.0000,-1356.0000) --
    cycle(842.0000,-1054.0000) .. controls (838.6667,-1054.0000) and
    (833.3333,-1054.3333) .. (826.0000,-1055.0000) .. controls
    (818.6667,-1055.6667) and (813.0000,-1056.0000) .. (809.0000,-1056.0000) ..
    controls (808.3333,-1056.0000) and (800.3333,-1052.0000) ..
    (785.0000,-1044.0000) .. controls (781.6667,-1047.3333) and
    (773.3333,-1059.0000) .. (760.0000,-1079.0000) .. controls
    (764.0000,-1079.0000) and (769.3333,-1080.3333) .. (776.0000,-1083.0000) ..
    controls (783.3333,-1086.3333) and (789.0000,-1088.0000) ..
    (793.0000,-1088.0000) .. controls (795.6667,-1088.0000) and
    (812.0000,-1076.6667) .. (842.0000,-1054.0000) -- cycle(979.0000,-978.0000) ..
    controls (978.3333,-978.6667) and (962.6667,-999.3333) ..
    (932.0000,-1040.0000) .. controls (905.3333,-1074.6667) and
    (890.6667,-1092.0000) .. (888.0000,-1092.0000) .. controls
    (884.0000,-1092.0000) and (878.3333,-1090.0000) .. (871.0000,-1086.0000) ..
    controls (863.6667,-1082.0000) and (858.0000,-1080.0000) ..
    (854.0000,-1080.0000) .. controls (850.0000,-1080.0000) and
    (839.3333,-1086.3333) .. (822.0000,-1099.0000) .. controls
    (804.6667,-1112.3333) and (794.0000,-1119.0000) .. (790.0000,-1119.0000) ..
    controls (790.6667,-1119.0000) and (769.3333,-1095.6667) ..
    (726.0000,-1049.0000) -- (728.0000,-1031.0000) .. controls
    (725.3333,-1031.6667) and (714.6667,-1038.6667) .. (696.0000,-1052.0000) ..
    controls (686.6667,-1042.0000) and (682.0000,-1029.6667) ..
    (682.0000,-1015.0000) .. controls (682.0000,-990.3333) and
    (689.3333,-955.6667) .. (704.0000,-911.0000) .. controls (690.6667,-923.0000)
    and (670.3333,-940.3333) .. (643.0000,-963.0000) .. controls
    (645.0000,-984.3333) and (650.3333,-1016.3333) .. (659.0000,-1059.0000) ..
    controls (669.6667,-1094.3333) and (689.0000,-1125.6667) ..
    (717.0000,-1153.0000) .. controls (747.6667,-1182.3333) and
    (780.3333,-1197.0000) .. (815.0000,-1197.0000) .. controls
    (842.3333,-1197.0000) and (867.6667,-1191.3333) .. (891.0000,-1180.0000) ..
    controls (914.3333,-1169.3333) and (943.6667,-1102.0000) ..
    (979.0000,-978.0000) -- cycle(948.0000,-956.0000) .. controls
    (936.6667,-934.6667) and (919.0000,-917.3333) .. (895.0000,-904.0000) ..
    controls (872.3333,-893.3333) and (849.6667,-883.0000) .. (827.0000,-873.0000)
    .. controls (846.3333,-883.6667) and (879.6667,-922.6667) ..
    (927.0000,-990.0000) .. controls (931.0000,-982.0000) and (938.0000,-970.6667)
    .. (948.0000,-956.0000) -- cycle(788.0000,-1234.0000) .. controls
    (768.6667,-1228.0000) and (742.0000,-1216.6667) .. (708.0000,-1200.0000) ..
    controls (689.3333,-1186.0000) and (669.6667,-1152.0000) ..
    (649.0000,-1098.0000) .. controls (635.6667,-1058.6667) and
    (622.3333,-1019.3333) .. (609.0000,-980.0000) .. controls
    (589.6667,-1028.0000) and (580.0000,-1058.6667) .. (580.0000,-1072.0000) ..
    controls (580.0000,-1111.3333) and (585.3333,-1142.3333) ..
    (596.0000,-1165.0000) .. controls (598.6667,-1170.3333) and
    (610.3333,-1181.3333) .. (631.0000,-1198.0000) .. controls
    (669.6667,-1228.6667) and (712.0000,-1244.0000) .. (758.0000,-1244.0000) ..
    controls (765.3333,-1244.0000) and (775.3333,-1240.6667) ..
    (788.0000,-1234.0000) -- cycle(838.0000,-960.0000) .. controls
    (822.6667,-952.6667) and (799.6667,-943.0000) .. (769.0000,-931.0000) ..
    controls (764.3333,-938.3333) and (749.6667,-957.3333) .. (725.0000,-988.0000)
    -- (762.0000,-1025.0000) .. controls (789.3333,-1014.3333) and
    (814.6667,-992.6667) .. (838.0000,-960.0000) -- cycle(1278.0000,-986.0000) ..
    controls (1278.0000,-974.0000) and (1263.0000,-947.6667) ..
    (1233.0000,-907.0000) .. controls (1213.0000,-879.6667) and
    (1193.0000,-852.6667) .. (1173.0000,-826.0000) .. controls
    (1163.6667,-802.0000) and (1148.3333,-766.6667) .. (1127.0000,-720.0000) ..
    controls (1114.3333,-696.0000) and (1093.3333,-667.6667) ..
    (1064.0000,-635.0000) .. controls (1028.0000,-594.3333) and
    (1005.3333,-567.6667) .. (996.0000,-555.0000) .. controls (986.0000,-533.6667)
    and (967.3333,-505.0000) .. (940.0000,-469.0000) .. controls
    (920.6667,-452.3333) and (885.0000,-444.0000) .. (833.0000,-444.0000) ..
    controls (804.3333,-444.0000) and (786.6667,-454.0000) .. (780.0000,-474.0000)
    .. controls (792.6667,-490.0000) and (799.0000,-499.0000) ..
    (799.0000,-501.0000) .. controls (799.0000,-502.3333) and (786.0000,-518.0000)
    .. (760.0000,-548.0000) .. controls (732.0000,-580.0000) and
    (716.6667,-598.0000) .. (714.0000,-602.0000) .. controls (680.0000,-650.6667)
    and (625.0000,-748.3333) .. (549.0000,-895.0000) .. controls
    (565.0000,-891.6667) and (588.0000,-884.6667) .. (618.0000,-874.0000) ..
    controls (627.3333,-868.6667) and (641.0000,-855.6667) .. (659.0000,-835.0000)
    .. controls (679.0000,-811.0000) and (693.0000,-796.0000) ..
    (701.0000,-790.0000) .. controls (732.3333,-766.6667) and (759.3333,-756.0000)
    .. (782.0000,-758.0000) -- (990.0000,-778.0000) .. controls
    (993.3333,-778.0000) and (1001.6667,-776.3333) .. (1015.0000,-773.0000) ..
    controls (1029.0000,-769.6667) and (1038.0000,-768.0000) ..
    (1042.0000,-768.0000) .. controls (1022.6667,-761.3333) and
    (979.6667,-728.0000) .. (913.0000,-668.0000) .. controls (845.0000,-606.0000)
    and (811.0000,-568.0000) .. (811.0000,-554.0000) .. controls
    (811.0000,-542.6667) and (813.0000,-533.6667) .. (817.0000,-527.0000) ..
    controls (885.0000,-591.0000) and (953.0000,-655.0000) ..
    (1021.0000,-719.0000) .. controls (1102.3333,-799.6667) and
    (1157.3333,-872.3333) .. (1186.0000,-937.0000) .. controls
    (1192.0000,-950.3333) and (1195.0000,-963.3333) .. (1195.0000,-976.0000) ..
    controls (1195.0000,-998.6667) and (1188.0000,-1024.6667) ..
    (1174.0000,-1054.0000) .. controls (1169.3333,-1064.0000) and
    (1159.0000,-1076.6667) .. (1143.0000,-1092.0000) .. controls
    (1143.0000,-1077.3333) and (1145.6667,-1056.0000) .. (1151.0000,-1028.0000) ..
    controls (1157.0000,-1000.0000) and (1160.0000,-978.6667) ..
    (1160.0000,-964.0000) .. controls (1160.0000,-941.3333) and
    (1151.6667,-916.3333) .. (1135.0000,-889.0000) .. controls
    (1124.3333,-877.6667) and (1108.6667,-860.3333) .. (1088.0000,-837.0000) ..
    controls (1004.6667,-842.3333) and (941.0000,-845.0000) ..
    (897.0000,-845.0000) .. controls (926.3333,-878.3333) and (955.6667,-911.3333)
    .. (985.0000,-944.0000) .. controls (1023.0000,-990.0000) and
    (1042.0000,-1027.3333) .. (1042.0000,-1056.0000) .. controls
    (1006.6667,-1096.6667) and (967.6667,-1146.0000) .. (925.0000,-1204.0000) ..
    controls (935.0000,-1207.3333) and (940.6667,-1209.0000) ..
    (942.0000,-1209.0000) .. controls (981.3333,-1209.0000) and
    (1006.6667,-1194.0000) .. (1018.0000,-1164.0000) .. controls
    (1026.6667,-1133.3333) and (1035.0000,-1102.6667) .. (1043.0000,-1072.0000) ..
    controls (1047.0000,-1079.3333) and (1049.0000,-1103.6667) ..
    (1049.0000,-1145.0000) .. controls (1049.0000,-1153.6667) and
    (1050.6667,-1166.3333) .. (1054.0000,-1183.0000) .. controls
    (1058.0000,-1199.6667) and (1060.0000,-1212.3333) .. (1060.0000,-1221.0000) ..
    controls (1074.6667,-1198.3333) and (1094.6667,-1163.3333) ..
    (1120.0000,-1116.0000) .. controls (1144.6667,-1114.6667) and
    (1177.3333,-1110.0000) .. (1218.0000,-1102.0000) .. controls
    (1258.0000,-1084.6667) and (1278.0000,-1046.0000) .. (1278.0000,-986.0000) --
    cycle(1070.0000,-799.0000) .. controls (1012.0000,-793.0000) and
    (962.3333,-790.0000) .. (921.0000,-790.0000) .. controls (797.0000,-790.0000)
    and (726.6667,-797.0000) .. (710.0000,-811.0000) .. controls
    (694.0000,-829.6667) and (669.0000,-857.3333) .. (635.0000,-894.0000) ..
    controls (645.0000,-892.0000) and (660.0000,-888.0000) .. (680.0000,-882.0000)
    .. controls (684.0000,-880.6667) and (706.6667,-869.3333) ..
    (748.0000,-848.0000) .. controls (778.0000,-832.6667) and (801.0000,-825.0000)
    .. (817.0000,-825.0000) .. controls (827.0000,-825.0000) and
    (842.0000,-825.3333) .. (862.0000,-826.0000) .. controls (882.0000,-826.6667)
    and (897.0000,-827.0000) .. (907.0000,-827.0000) .. controls
    (930.3333,-827.0000) and (984.6667,-817.6667) .. (1070.0000,-799.0000) --
    cycle(815.0000,-914.0000) -- (778.0000,-864.0000) .. controls
    (763.3333,-868.6667) and (741.6667,-876.0000) .. (713.0000,-886.0000) ..
    controls (735.6667,-891.3333) and (769.6667,-900.6667) .. (815.0000,-914.0000)
    -- cycle(1297.0000,-725.0000) .. controls (1297.0000,-659.0000) and
    (1291.3333,-611.6667) .. (1280.0000,-583.0000) .. controls
    (1278.0000,-578.3333) and (1272.3333,-569.0000) .. (1263.0000,-555.0000) ..
    controls (1212.3333,-481.6667) and (1151.6667,-421.6667) ..
    (1081.0000,-375.0000) .. controls (1066.3333,-365.0000) and
    (1038.3333,-351.6667) .. (997.0000,-335.0000) .. controls (952.3333,-316.3333)
    and (923.6667,-307.0000) .. (911.0000,-307.0000) .. controls
    (867.6667,-307.0000) and (824.3333,-323.3333) .. (781.0000,-356.0000) ..
    controls (776.3333,-369.3333) and (769.3333,-389.3333) .. (760.0000,-416.0000)
    .. controls (784.0000,-424.6667) and (799.0000,-429.0000) ..
    (805.0000,-429.0000) .. controls (815.0000,-429.0000) and (830.3333,-428.0000)
    .. (851.0000,-426.0000) .. controls (871.6667,-424.6667) and
    (887.0000,-424.0000) .. (897.0000,-424.0000) .. controls (923.0000,-424.0000)
    and (947.3333,-441.0000) .. (970.0000,-475.0000) .. controls
    (986.6667,-502.3333) and (1003.3333,-529.6667) .. (1020.0000,-557.0000) ..
    controls (1038.0000,-570.3333) and (1063.3333,-592.6667) ..
    (1096.0000,-624.0000) .. controls (1110.0000,-640.6667) and
    (1131.3333,-680.6667) .. (1160.0000,-744.0000) .. controls
    (1184.6667,-796.0000) and (1211.3333,-832.0000) .. (1240.0000,-852.0000) ..
    controls (1278.0000,-828.6667) and (1297.0000,-786.3333) ..
    (1297.0000,-725.0000) -- cycle(614.0000,-920.0000) .. controls
    (554.6667,-968.6667) and (525.0000,-1004.3333) .. (525.0000,-1027.0000) ..
    controls (525.0000,-1035.6667) and (527.3333,-1047.0000) ..
    (532.0000,-1061.0000) .. controls (538.0000,-1078.3333) and
    (541.3333,-1089.6667) .. (542.0000,-1095.0000) .. controls
    (554.6667,-1039.0000) and (562.0000,-1008.0000) .. (564.0000,-1002.0000) ..
    controls (574.6667,-970.6667) and (591.3333,-943.3333) .. (614.0000,-920.0000)
    -- cycle(532.0000,-1134.0000) .. controls (508.6667,-1082.6667) and
    (497.0000,-1047.0000) .. (497.0000,-1027.0000) .. controls
    (497.0000,-1012.3333) and (506.0000,-981.6667) .. (524.0000,-935.0000) ..
    controls (514.6667,-939.0000) and (502.3333,-947.0000) .. (487.0000,-959.0000)
    .. controls (473.0000,-977.0000) and (466.0000,-994.3333) ..
    (466.0000,-1011.0000) .. controls (466.0000,-1033.0000) and
    (474.3333,-1059.3333) .. (491.0000,-1090.0000) .. controls
    (493.6667,-1094.6667) and (507.3333,-1109.3333) .. (532.0000,-1134.0000) --
    cycle(1533.0000,307.0000) .. controls (1528.3333,317.6667) and
    (1521.3333,334.0000) .. (1512.0000,356.0000) .. controls (1474.6667,324.0000)
    and (1446.6667,273.6667) .. (1428.0000,205.0000) .. controls
    (1416.6667,163.0000) and (1383.0000,88.3333) .. (1327.0000,-19.0000) ..
    controls (1279.0000,-110.3333) and (1252.3333,-186.6667) ..
    (1247.0000,-248.0000) -- (1280.0000,-272.0000) -- (1533.0000,307.0000) --
    cycle(493.0000,-625.0000) .. controls (475.0000,-633.0000) and
    (460.3333,-646.3333) .. (449.0000,-665.0000) .. controls (438.3333,-681.6667)
    and (428.0000,-698.6667) .. (418.0000,-716.0000) .. controls
    (417.3333,-716.6667) and (401.6667,-733.3333) .. (371.0000,-766.0000) ..
    controls (345.6667,-793.3333) and (333.0000,-809.0000) .. (333.0000,-813.0000)
    .. controls (333.0000,-815.6667) and (342.0000,-831.0000) ..
    (360.0000,-859.0000) .. controls (381.3333,-891.0000) and (392.6667,-908.3333)
    .. (394.0000,-911.0000) .. controls (413.3333,-846.3333) and
    (446.3333,-751.0000) .. (493.0000,-625.0000) -- cycle(1293.0000,-472.0000) ..
    controls (1268.3333,-386.0000) and (1231.3333,-257.0000) ..
    (1182.0000,-85.0000) .. controls (1169.3333,-80.3333) and (1136.6667,-73.0000)
    .. (1084.0000,-63.0000) .. controls (1004.6667,-47.6667) and
    (925.3333,-40.0000) .. (846.0000,-40.0000) .. controls (699.3333,-40.0000) and
    (592.6667,-56.3333) .. (526.0000,-89.0000) .. controls (498.0000,-102.3333)
    and (458.0000,-137.3333) .. (406.0000,-194.0000) .. controls
    (369.3333,-239.3333) and (312.3333,-300.6667) .. (235.0000,-378.0000) ..
    controls (221.0000,-384.0000) and (200.3333,-393.3333) .. (173.0000,-406.0000)
    .. controls (150.3333,-416.6667) and (131.0000,-422.0000) ..
    (115.0000,-422.0000) -- (82.0000,-422.0000) .. controls (94.0000,-472.0000)
    and (106.0000,-522.0000) .. (118.0000,-572.0000) .. controls
    (132.6667,-633.3333) and (140.0000,-683.6667) .. (140.0000,-723.0000) ..
    controls (140.0000,-724.3333) and (127.3333,-790.6667) .. (102.0000,-922.0000)
    .. controls (148.6667,-902.0000) and (216.0000,-867.6667) ..
    (304.0000,-819.0000) .. controls (322.0000,-806.3333) and (359.0000,-762.6667)
    .. (415.0000,-688.0000) .. controls (471.0000,-614.0000) and
    (506.0000,-555.0000) .. (520.0000,-511.0000) -- (492.0000,-511.0000) ..
    controls (472.6667,-511.0000) and (446.6667,-520.0000) .. (414.0000,-538.0000)
    .. controls (382.0000,-556.0000) and (359.3333,-573.3333) ..
    (346.0000,-590.0000) .. controls (341.3333,-601.3333) and (332.3333,-617.0000)
    .. (319.0000,-637.0000) .. controls (312.3333,-621.6667) and
    (309.0000,-611.0000) .. (309.0000,-605.0000) .. controls (309.0000,-593.6667)
    and (323.0000,-578.0000) .. (351.0000,-558.0000) .. controls
    (374.3333,-542.0000) and (394.0000,-530.6667) .. (410.0000,-524.0000) ..
    controls (433.3333,-515.3333) and (457.0000,-507.0000) .. (481.0000,-499.0000)
    .. controls (509.6667,-487.6667) and (530.6667,-475.3333) ..
    (544.0000,-462.0000) .. controls (562.0000,-433.3333) and (591.0000,-392.0000)
    .. (631.0000,-338.0000) .. controls (649.6667,-321.3333) and
    (668.3333,-304.6667) .. (687.0000,-288.0000) .. controls (709.6667,-267.3333)
    and (722.0000,-246.6667) .. (724.0000,-226.0000) .. controls
    (714.6667,-224.0000) and (699.0000,-217.3333) .. (677.0000,-206.0000) ..
    controls (675.0000,-197.3333) and (678.0000,-193.0000) .. (686.0000,-193.0000)
    .. controls (700.6667,-193.0000) and (737.6667,-202.6667) ..
    (797.0000,-222.0000) .. controls (874.3333,-247.3333) and (961.0000,-283.0000)
    .. (1057.0000,-329.0000) .. controls (1169.6667,-383.0000) and
    (1248.3333,-430.6667) .. (1293.0000,-472.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F33A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (373.0000,-1415.0000) ..
    controls (367.0000,-1409.0000) and (360.3333,-1406.0000) ..
    (353.0000,-1406.0000) .. controls (339.6667,-1406.0000) and
    (333.0000,-1412.6667) .. (333.0000,-1426.0000) .. controls
    (333.0000,-1439.3333) and (339.6667,-1446.0000) .. (353.0000,-1446.0000) ..
    controls (361.6667,-1446.0000) and (368.3333,-1441.6667) ..
    (373.0000,-1433.0000) -- (373.0000,-1415.0000) -- cycle(405.0000,-1374.0000)
    .. controls (405.0000,-1367.3333) and (402.0000,-1361.0000) ..
    (396.0000,-1355.0000) -- (362.0000,-1355.0000) .. controls
    (362.0000,-1357.0000) and (361.0000,-1360.0000) .. (359.0000,-1364.0000) ..
    controls (357.6667,-1368.6667) and (357.0000,-1372.0000) ..
    (357.0000,-1374.0000) .. controls (357.0000,-1390.0000) and
    (365.6667,-1398.0000) .. (383.0000,-1398.0000) .. controls
    (397.6667,-1398.0000) and (405.0000,-1391.6667) .. (405.0000,-1379.0000) --
    (405.0000,-1374.0000) -- cycle(417.0000,-1308.0000) .. controls
    (417.0000,-1288.6667) and (407.0000,-1279.0000) .. (387.0000,-1279.0000) ..
    controls (367.0000,-1279.0000) and (357.0000,-1288.0000) ..
    (357.0000,-1306.0000) .. controls (357.0000,-1324.6667) and
    (367.0000,-1334.0000) .. (387.0000,-1334.0000) .. controls
    (407.0000,-1334.0000) and (417.0000,-1325.3333) .. (417.0000,-1308.0000) --
    cycle(345.0000,-1364.0000) .. controls (345.0000,-1349.3333) and
    (336.3333,-1342.0000) .. (319.0000,-1342.0000) .. controls
    (304.3333,-1342.0000) and (297.0000,-1349.3333) .. (297.0000,-1364.0000) ..
    controls (297.0000,-1381.3333) and (304.3333,-1390.0000) ..
    (319.0000,-1390.0000) .. controls (336.3333,-1390.0000) and
    (345.0000,-1381.3333) .. (345.0000,-1364.0000) -- cycle(425.0000,-1233.0000)
    .. controls (425.0000,-1213.0000) and (414.3333,-1203.0000) ..
    (393.0000,-1203.0000) .. controls (374.3333,-1203.0000) and
    (365.0000,-1213.0000) .. (365.0000,-1233.0000) .. controls
    (365.0000,-1253.0000) and (374.3333,-1263.0000) .. (393.0000,-1263.0000) ..
    controls (414.3333,-1263.0000) and (425.0000,-1253.0000) ..
    (425.0000,-1233.0000) -- cycle(345.0000,-1299.0000) .. controls
    (345.0000,-1280.3333) and (335.6667,-1271.0000) .. (317.0000,-1271.0000) ..
    controls (298.3333,-1271.0000) and (289.0000,-1281.0000) ..
    (289.0000,-1301.0000) .. controls (289.0000,-1317.6667) and
    (297.6667,-1326.0000) .. (315.0000,-1326.0000) .. controls
    (335.0000,-1326.0000) and (345.0000,-1317.0000) .. (345.0000,-1299.0000) --
    cycle(445.0000,-1155.0000) .. controls (445.0000,-1133.6667) and
    (432.3333,-1123.0000) .. (407.0000,-1123.0000) .. controls
    (384.3333,-1123.0000) and (373.0000,-1134.3333) .. (373.0000,-1157.0000) ..
    controls (373.0000,-1179.6667) and (384.3333,-1191.0000) ..
    (407.0000,-1191.0000) .. controls (432.3333,-1191.0000) and
    (445.0000,-1179.0000) .. (445.0000,-1155.0000) -- cycle(349.0000,-1211.0000)
    .. controls (341.0000,-1203.0000) and (331.6667,-1199.0000) ..
    (321.0000,-1199.0000) .. controls (302.3333,-1199.0000) and
    (293.0000,-1208.3333) .. (293.0000,-1227.0000) .. controls
    (293.0000,-1248.3333) and (301.6667,-1259.0000) .. (319.0000,-1259.0000) ..
    controls (327.0000,-1259.0000) and (337.0000,-1253.3333) ..
    (349.0000,-1242.0000) -- (349.0000,-1211.0000) -- cycle(1818.0000,-552.0000)
    .. controls (1818.0000,-504.0000) and (1807.0000,-462.6667) ..
    (1785.0000,-428.0000) .. controls (1759.6667,-388.0000) and
    (1724.3333,-368.0000) .. (1679.0000,-368.0000) .. controls
    (1648.3333,-368.0000) and (1619.6667,-384.0000) .. (1593.0000,-416.0000) ..
    controls (1577.6667,-307.3333) and (1535.6667,-253.0000) ..
    (1467.0000,-253.0000) .. controls (1437.0000,-253.0000) and
    (1400.3333,-266.3333) .. (1357.0000,-293.0000) -- (1355.0000,-288.0000) --
    (1356.0000,-283.0000) .. controls (1364.0000,-256.3333) and
    (1372.3333,-229.3333) .. (1381.0000,-202.0000) .. controls
    (1390.3333,-170.6667) and (1395.0000,-143.0000) .. (1395.0000,-119.0000) ..
    controls (1395.0000,2.3333) and (1359.6667,63.0000) .. (1289.0000,63.0000) ..
    controls (1279.0000,63.0000) and (1268.6667,61.6667) .. (1258.0000,59.0000) --
    (1252.0000,69.0000) .. controls (1242.0000,197.6667) and (1191.3333,262.0000)
    .. (1100.0000,262.0000) .. controls (1031.3333,262.0000) and
    (970.3333,220.6667) .. (917.0000,138.0000) .. controls (902.3333,115.3333) and
    (895.6667,61.0000) .. (897.0000,-25.0000) .. controls (848.3333,43.6667) and
    (810.0000,91.6667) .. (782.0000,119.0000) .. controls (729.3333,169.0000) and
    (675.6667,194.0000) .. (621.0000,194.0000) .. controls (585.6667,194.0000) and
    (554.0000,182.6667) .. (526.0000,160.0000) .. controls (496.0000,136.0000) and
    (481.0000,107.0000) .. (481.0000,73.0000) .. controls (481.0000,50.3333) and
    (489.0000,28.0000) .. (505.0000,6.0000) .. controls (449.0000,-8.6667) and
    (417.0000,-18.0000) .. (409.0000,-22.0000) .. controls (374.3333,-38.6667) and
    (357.0000,-63.6667) .. (357.0000,-97.0000) .. controls (357.0000,-142.3333)
    and (369.3333,-183.0000) .. (394.0000,-219.0000) .. controls
    (405.3333,-235.6667) and (434.3333,-267.3333) .. (481.0000,-314.0000) ..
    controls (466.3333,-314.0000) and (443.6667,-312.3333) .. (413.0000,-309.0000)
    .. controls (383.0000,-306.3333) and (360.3333,-305.0000) ..
    (345.0000,-305.0000) .. controls (199.0000,-305.0000) and (126.0000,-350.6667)
    .. (126.0000,-442.0000) .. controls (126.0000,-491.3333) and
    (138.0000,-525.0000) .. (162.0000,-543.0000) .. controls (162.0000,-543.0000)
    and (147.6667,-552.6667) .. (119.0000,-572.0000) .. controls
    (94.3333,-588.6667) and (82.0000,-618.0000) .. (82.0000,-660.0000) .. controls
    (82.0000,-707.3333) and (104.0000,-744.3333) .. (148.0000,-771.0000) ..
    controls (184.6667,-793.0000) and (228.3333,-804.0000) .. (279.0000,-804.0000)
    .. controls (343.0000,-804.0000) and (417.6667,-773.6667) ..
    (503.0000,-713.0000) .. controls (568.3333,-661.6667) and (634.0000,-610.3333)
    .. (700.0000,-559.0000) .. controls (690.0000,-560.3333) and
    (666.0000,-565.3333) .. (628.0000,-574.0000) .. controls (598.0000,-580.6667)
    and (573.6667,-584.0000) .. (555.0000,-584.0000) .. controls
    (511.0000,-584.0000) and (489.0000,-564.0000) .. (489.0000,-524.0000) ..
    controls (489.0000,-462.6667) and (535.0000,-432.0000) .. (627.0000,-432.0000)
    .. controls (661.0000,-432.0000) and (697.3333,-441.3333) ..
    (736.0000,-460.0000) .. controls (775.3333,-478.6667) and (803.3333,-488.0000)
    .. (820.0000,-488.0000) .. controls (814.6667,-480.0000) and
    (782.0000,-445.6667) .. (722.0000,-385.0000) .. controls (676.0000,-338.3333)
    and (653.0000,-301.6667) .. (653.0000,-275.0000) .. controls
    (653.0000,-263.6667) and (656.3333,-251.0000) .. (663.0000,-237.0000) ..
    controls (671.0000,-221.0000) and (680.3333,-213.0000) .. (691.0000,-213.0000)
    .. controls (704.3333,-213.0000) and (715.0000,-218.6667) ..
    (723.0000,-230.0000) .. controls (733.6667,-244.0000) and (743.0000,-252.6667)
    .. (751.0000,-256.0000) .. controls (760.3333,-210.6667) and
    (765.3333,-186.6667) .. (766.0000,-184.0000) .. controls (776.0000,-152.6667)
    and (790.6667,-137.0000) .. (810.0000,-137.0000) .. controls
    (844.6667,-137.0000) and (868.6667,-165.0000) .. (882.0000,-221.0000) ..
    controls (890.0000,-272.3333) and (898.0000,-324.0000) .. (906.0000,-376.0000)
    .. controls (916.6667,-432.0000) and (936.0000,-460.0000) ..
    (964.0000,-460.0000) .. controls (964.0000,-460.0000) and (967.6667,-458.6667)
    .. (975.0000,-456.0000) .. controls (979.0000,-429.3333) and
    (986.3333,-390.3333) .. (997.0000,-339.0000) .. controls (1011.6667,-287.0000)
    and (1045.3333,-261.0000) .. (1098.0000,-261.0000) .. controls
    (1170.6667,-261.0000) and (1207.0000,-303.3333) .. (1207.0000,-388.0000) ..
    controls (1207.0000,-461.3333) and (1171.3333,-539.6667) ..
    (1100.0000,-623.0000) .. controls (1106.6667,-623.0000) and
    (1117.6667,-623.6667) .. (1133.0000,-625.0000) .. controls
    (1148.3333,-627.0000) and (1160.0000,-628.0000) .. (1168.0000,-628.0000) ..
    controls (1180.6667,-628.0000) and (1199.0000,-626.0000) ..
    (1223.0000,-622.0000) .. controls (1247.6667,-618.0000) and
    (1266.3333,-616.0000) .. (1279.0000,-616.0000) .. controls
    (1351.0000,-616.0000) and (1387.0000,-636.6667) .. (1387.0000,-678.0000) ..
    controls (1387.0000,-743.3333) and (1341.6667,-776.0000) ..
    (1251.0000,-776.0000) .. controls (1216.3333,-776.0000) and
    (1179.3333,-770.6667) .. (1140.0000,-760.0000) .. controls
    (1091.3333,-746.6667) and (1059.6667,-729.3333) .. (1045.0000,-708.0000) ..
    controls (1043.6667,-714.6667) and (1043.0000,-720.3333) ..
    (1043.0000,-725.0000) .. controls (1043.0000,-759.0000) and
    (1075.6667,-794.6667) .. (1141.0000,-832.0000) .. controls
    (1206.3333,-869.3333) and (1239.0000,-905.6667) .. (1239.0000,-941.0000) ..
    controls (1239.0000,-977.0000) and (1224.6667,-995.0000) ..
    (1196.0000,-995.0000) .. controls (1177.3333,-995.0000) and
    (1154.0000,-979.0000) .. (1126.0000,-947.0000) .. controls
    (1107.3333,-923.6667) and (1088.3333,-900.0000) .. (1069.0000,-876.0000) ..
    controls (1097.6667,-948.6667) and (1112.0000,-983.6667) ..
    (1112.0000,-981.0000) .. controls (1112.0000,-1001.0000) and
    (1099.3333,-1011.0000) .. (1074.0000,-1011.0000) .. controls
    (1038.0000,-1011.0000) and (1007.0000,-987.3333) .. (981.0000,-940.0000) ..
    controls (968.3333,-916.6667) and (952.0000,-872.3333) .. (932.0000,-807.0000)
    .. controls (917.3333,-759.6667) and (904.6667,-736.0000) ..
    (894.0000,-736.0000) .. controls (864.6667,-736.0000) and (844.6667,-760.3333)
    .. (834.0000,-809.0000) .. controls (826.0000,-854.3333) and
    (818.0000,-900.0000) .. (810.0000,-946.0000) .. controls (797.3333,-994.6667)
    and (774.0000,-1019.0000) .. (740.0000,-1019.0000) .. controls
    (706.0000,-1019.0000) and (689.0000,-1000.6667) .. (689.0000,-964.0000) ..
    controls (689.0000,-922.0000) and (707.6667,-873.6667) .. (745.0000,-819.0000)
    .. controls (783.0000,-764.3333) and (821.3333,-729.0000) ..
    (860.0000,-713.0000) .. controls (821.3333,-709.6667) and (807.3333,-708.0000)
    .. (818.0000,-708.0000) .. controls (738.0000,-708.0000) and
    (665.6667,-738.6667) .. (601.0000,-800.0000) .. controls (537.0000,-862.0000)
    and (505.0000,-933.0000) .. (505.0000,-1013.0000) .. controls
    (505.0000,-1039.6667) and (512.6667,-1064.0000) .. (528.0000,-1086.0000) ..
    controls (545.3333,-1110.6667) and (567.0000,-1123.0000) ..
    (593.0000,-1123.0000) .. controls (598.3333,-1123.0000) and
    (611.6667,-1118.6667) .. (633.0000,-1110.0000) .. controls
    (625.0000,-1188.0000) and (621.0000,-1227.0000) .. (621.0000,-1227.0000) ..
    controls (621.0000,-1263.6667) and (631.6667,-1302.0000) ..
    (653.0000,-1342.0000) .. controls (675.0000,-1382.0000) and
    (702.0000,-1409.6667) .. (734.0000,-1425.0000) .. controls
    (763.3333,-1439.0000) and (802.0000,-1446.0000) .. (850.0000,-1446.0000) ..
    controls (939.3333,-1446.0000) and (984.0000,-1407.3333) ..
    (984.0000,-1330.0000) .. controls (984.0000,-1292.6667) and
    (966.6667,-1241.0000) .. (932.0000,-1175.0000) .. controls
    (897.3333,-1109.0000) and (880.0000,-1057.0000) .. (880.0000,-1019.0000) ..
    controls (880.0000,-981.6667) and (886.6667,-963.0000) .. (900.0000,-963.0000)
    .. controls (924.0000,-963.0000) and (945.6667,-1025.0000) ..
    (965.0000,-1149.0000) .. controls (970.3333,-1184.3333) and
    (983.6667,-1216.3333) .. (1005.0000,-1245.0000) .. controls
    (1030.3333,-1278.3333) and (1059.3333,-1295.0000) .. (1092.0000,-1295.0000) ..
    controls (1081.3333,-1295.0000) and (1105.6667,-1289.3333) ..
    (1165.0000,-1278.0000) .. controls (1204.3333,-1355.3333) and
    (1255.6667,-1394.0000) .. (1319.0000,-1394.0000) .. controls
    (1342.3333,-1394.0000) and (1365.0000,-1389.3333) .. (1387.0000,-1380.0000) ..
    controls (1409.6667,-1371.3333) and (1428.0000,-1354.3333) ..
    (1442.0000,-1329.0000) .. controls (1452.6667,-1305.6667) and
    (1463.3333,-1282.3333) .. (1474.0000,-1259.0000) .. controls
    (1492.0000,-1256.3333) and (1510.0000,-1253.6667) .. (1528.0000,-1251.0000) ..
    controls (1549.3333,-1246.3333) and (1566.0000,-1239.0000) ..
    (1578.0000,-1229.0000) .. controls (1586.0000,-1221.6667) and
    (1594.0000,-1205.6667) .. (1602.0000,-1181.0000) .. controls
    (1610.6667,-1156.3333) and (1615.0000,-1137.6667) .. (1615.0000,-1125.0000) ..
    controls (1615.0000,-1082.3333) and (1593.3333,-1042.6667) ..
    (1550.0000,-1006.0000) .. controls (1548.6667,-1004.6667) and
    (1509.0000,-978.0000) .. (1431.0000,-926.0000) .. controls
    (1431.0000,-926.0000) and (1447.3333,-926.0000) .. (1480.0000,-926.0000) ..
    controls (1516.0000,-926.0000) and (1544.3333,-922.0000) ..
    (1565.0000,-914.0000) .. controls (1632.3333,-888.0000) and
    (1664.3333,-826.6667) .. (1661.0000,-730.0000) -- (1665.0000,-725.0000) ..
    controls (1767.0000,-721.0000) and (1818.0000,-663.3333) ..
    (1818.0000,-552.0000) -- cycle(1024.0000,-600.0000) .. controls
    (1024.0000,-562.6667) and (986.0000,-544.0000) .. (910.0000,-544.0000) ..
    controls (804.6667,-544.0000) and (701.3333,-588.6667) .. (600.0000,-678.0000)
    .. controls (512.0000,-755.3333) and (442.6667,-848.0000) ..
    (392.0000,-956.0000) .. controls (368.6667,-1005.3333) and
    (357.0000,-1042.3333) .. (357.0000,-1067.0000) .. controls
    (357.0000,-1091.0000) and (365.0000,-1103.0000) .. (381.0000,-1103.0000) ..
    controls (391.6667,-1103.0000) and (403.3333,-1089.6667) ..
    (416.0000,-1063.0000) .. controls (424.0000,-1043.6667) and
    (431.6667,-1024.6667) .. (439.0000,-1006.0000) .. controls
    (508.3333,-851.3333) and (588.6667,-748.0000) .. (680.0000,-696.0000) ..
    controls (718.0000,-674.6667) and (753.6667,-660.3333) .. (787.0000,-653.0000)
    .. controls (831.0000,-649.0000) and (875.0000,-645.3333) ..
    (919.0000,-642.0000) .. controls (989.0000,-634.0000) and
    (1024.0000,-620.0000) .. (1024.0000,-600.0000) -- cycle(365.0000,-1139.0000)
    .. controls (365.0000,-1117.6667) and (353.0000,-1107.0000) ..
    (329.0000,-1107.0000) .. controls (305.0000,-1107.0000) and
    (293.0000,-1117.6667) .. (293.0000,-1139.0000) .. controls
    (293.0000,-1160.3333) and (305.0000,-1171.0000) .. (329.0000,-1171.0000) ..
    controls (353.0000,-1171.0000) and (365.0000,-1160.3333) ..
    (365.0000,-1139.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F33B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1683.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1605.0000,-959.0000) ..
    controls (1573.6667,-824.3333) and (1500.3333,-751.3333) ..
    (1385.0000,-740.0000) .. controls (1375.6667,-739.3333) and
    (1361.3333,-738.0000) .. (1342.0000,-736.0000) .. controls
    (1414.0000,-713.3333) and (1468.3333,-684.3333) .. (1505.0000,-649.0000) ..
    controls (1546.3333,-609.6667) and (1573.6667,-555.0000) ..
    (1587.0000,-485.0000) .. controls (1589.0000,-473.6667) and
    (1592.0000,-456.6667) .. (1596.0000,-434.0000) .. controls
    (1569.3333,-422.6667) and (1540.0000,-417.0000) .. (1508.0000,-417.0000) ..
    controls (1449.3333,-417.0000) and (1395.3333,-431.6667) ..
    (1346.0000,-461.0000) -- (1346.0000,-460.0000) .. controls
    (1346.0000,-446.0000) and (1352.6667,-421.3333) .. (1366.0000,-386.0000) ..
    controls (1379.3333,-351.3333) and (1386.0000,-324.0000) ..
    (1386.0000,-304.0000) .. controls (1386.0000,-286.6667) and
    (1383.3333,-270.3333) .. (1378.0000,-255.0000) .. controls
    (1363.3333,-263.0000) and (1338.6667,-270.6667) .. (1304.0000,-278.0000) ..
    controls (1272.6667,-284.0000) and (1246.6667,-294.3333) ..
    (1226.0000,-309.0000) .. controls (1241.3333,-250.3333) and
    (1249.0000,-213.0000) .. (1249.0000,-197.0000) .. controls
    (1249.0000,-172.3333) and (1242.6667,-148.3333) .. (1230.0000,-125.0000) ..
    controls (1216.6667,-122.3333) and (1206.0000,-121.0000) ..
    (1198.0000,-121.0000) .. controls (1098.0000,-121.0000) and
    (1020.0000,-192.0000) .. (964.0000,-334.0000) .. controls (962.0000,-313.3333)
    and (958.0000,-282.0000) .. (952.0000,-240.0000) .. controls
    (946.6667,-214.0000) and (944.0000,-202.6667) .. (944.0000,-206.0000) ..
    controls (944.0000,-190.0000) and (948.0000,-129.6667) .. (956.0000,-25.0000)
    .. controls (958.6667,25.0000) and (966.0000,99.6667) .. (978.0000,199.0000)
    .. controls (1145.3333,77.0000) and (1291.3333,16.0000) .. (1416.0000,16.0000)
    .. controls (1430.6667,16.0000) and (1443.0000,16.3333) .. (1453.0000,17.0000)
    .. controls (1415.6667,85.0000) and (1347.3333,149.3333) ..
    (1248.0000,210.0000) .. controls (1165.3333,260.0000) and (1078.0000,299.0000)
    .. (986.0000,327.0000) -- (993.0000,424.0000) -- (889.0000,424.0000) --
    (876.0000,348.0000) .. controls (806.0000,326.6667) and (710.3333,276.0000) ..
    (589.0000,196.0000) .. controls (467.6667,116.0000) and (382.6667,48.0000) ..
    (334.0000,-8.0000) .. controls (407.3333,-4.6667) and (498.6667,19.0000) ..
    (608.0000,63.0000) .. controls (711.3333,104.3333) and (794.6667,149.0000) ..
    (858.0000,197.0000) -- (822.0000,-74.0000) .. controls (777.3333,-110.6667)
    and (749.3333,-157.6667) .. (738.0000,-215.0000) .. controls
    (734.6667,-247.0000) and (729.3333,-295.3333) .. (722.0000,-360.0000) ..
    controls (699.3333,-324.6667) and (667.0000,-289.3333) .. (625.0000,-254.0000)
    .. controls (575.6667,-212.0000) and (534.6667,-191.0000) ..
    (502.0000,-191.0000) .. controls (470.0000,-191.0000) and (454.0000,-218.0000)
    .. (454.0000,-272.0000) .. controls (454.0000,-314.0000) and
    (461.6667,-364.3333) .. (477.0000,-423.0000) .. controls (493.6667,-489.0000)
    and (513.6667,-534.3333) .. (537.0000,-559.0000) .. controls
    (535.0000,-565.0000) and (530.6667,-568.0000) .. (524.0000,-568.0000) ..
    controls (507.3333,-568.0000) and (482.0000,-566.6667) .. (448.0000,-564.0000)
    .. controls (414.0000,-561.3333) and (388.6667,-560.0000) ..
    (372.0000,-560.0000) .. controls (328.0000,-560.0000) and (294.0000,-565.6667)
    .. (270.0000,-577.0000) .. controls (244.0000,-589.0000) and
    (231.0000,-600.6667) .. (231.0000,-612.0000) .. controls (231.0000,-617.3333)
    and (234.0000,-626.3333) .. (240.0000,-639.0000) .. controls
    (269.3333,-701.0000) and (331.0000,-751.6667) .. (425.0000,-791.0000) --
    (425.0000,-794.0000) .. controls (397.6667,-796.0000) and (369.6667,-800.0000)
    .. (341.0000,-806.0000) .. controls (319.0000,-810.6667) and
    (287.0000,-822.0000) .. (245.0000,-840.0000) .. controls (195.6667,-862.0000)
    and (171.0000,-879.3333) .. (171.0000,-892.0000) .. controls
    (171.0000,-914.0000) and (192.6667,-942.0000) .. (236.0000,-976.0000) ..
    controls (280.0000,-1010.0000) and (330.3333,-1027.0000) ..
    (387.0000,-1027.0000) .. controls (397.0000,-1027.0000) and
    (428.6667,-1021.6667) .. (482.0000,-1011.0000) .. controls
    (393.3333,-1067.0000) and (349.0000,-1153.6667) .. (349.0000,-1271.0000) ..
    controls (349.0000,-1294.3333) and (353.3333,-1331.6667) ..
    (362.0000,-1383.0000) -- (398.0000,-1383.0000) .. controls
    (423.3333,-1383.0000) and (457.0000,-1369.0000) .. (499.0000,-1341.0000) ..
    controls (536.3333,-1317.0000) and (565.3333,-1293.0000) ..
    (586.0000,-1269.0000) .. controls (588.6667,-1303.6667) and
    (591.6667,-1338.3333) .. (595.0000,-1373.0000) .. controls
    (599.6667,-1411.6667) and (610.3333,-1445.0000) .. (627.0000,-1473.0000) ..
    controls (628.3333,-1472.3333) and (650.3333,-1456.3333) ..
    (693.0000,-1425.0000) .. controls (719.0000,-1405.6667) and
    (738.3333,-1386.3333) .. (751.0000,-1367.0000) .. controls
    (752.3333,-1385.0000) and (755.3333,-1411.3333) .. (760.0000,-1446.0000) ..
    controls (762.6667,-1458.0000) and (769.6667,-1476.3333) ..
    (781.0000,-1501.0000) .. controls (794.3333,-1529.0000) and
    (804.6667,-1543.0000) .. (812.0000,-1543.0000) .. controls
    (827.3333,-1543.0000) and (850.6667,-1533.0000) .. (882.0000,-1513.0000) ..
    controls (926.0000,-1485.0000) and (954.6667,-1445.6667) ..
    (968.0000,-1395.0000) .. controls (968.0000,-1393.6667) and
    (974.3333,-1344.3333) .. (987.0000,-1247.0000) .. controls
    (1061.6667,-1395.6667) and (1124.6667,-1470.0000) .. (1176.0000,-1470.0000) ..
    controls (1220.0000,-1470.0000) and (1242.0000,-1418.0000) ..
    (1242.0000,-1314.0000) .. controls (1242.0000,-1296.0000) and
    (1237.3333,-1272.3333) .. (1228.0000,-1243.0000) .. controls
    (1217.3333,-1209.6667) and (1211.3333,-1186.0000) .. (1210.0000,-1172.0000) --
    (1216.0000,-1171.0000) .. controls (1292.0000,-1203.0000) and
    (1348.0000,-1219.0000) .. (1384.0000,-1219.0000) .. controls
    (1428.0000,-1219.0000) and (1450.0000,-1204.3333) .. (1450.0000,-1175.0000) ..
    controls (1450.0000,-1109.0000) and (1408.6667,-1038.3333) ..
    (1326.0000,-963.0000) .. controls (1408.6667,-976.3333) and
    (1454.0000,-983.0000) .. (1462.0000,-983.0000) .. controls
    (1523.3333,-983.0000) and (1571.0000,-975.0000) .. (1605.0000,-959.0000) --
    cycle(1208.0000,-1301.0000) .. controls (1208.0000,-1320.3333) and
    (1205.3333,-1342.6667) .. (1200.0000,-1368.0000) .. controls
    (1192.0000,-1402.0000) and (1182.0000,-1419.0000) .. (1170.0000,-1419.0000) ..
    controls (1164.6667,-1419.0000) and (1151.0000,-1409.6667) ..
    (1129.0000,-1391.0000) .. controls (1058.3333,-1331.6667) and
    (1023.0000,-1275.6667) .. (1023.0000,-1223.0000) .. controls
    (1023.0000,-1205.0000) and (1028.0000,-1196.0000) .. (1038.0000,-1196.0000) ..
    controls (1044.6667,-1196.0000) and (1053.3333,-1207.0000) ..
    (1064.0000,-1229.0000) .. controls (1077.3333,-1257.0000) and
    (1084.3333,-1271.3333) .. (1085.0000,-1272.0000) .. controls
    (1086.3333,-1269.3333) and (1087.0000,-1266.3333) .. (1087.0000,-1263.0000) ..
    controls (1087.0000,-1264.3333) and (1084.0000,-1239.0000) ..
    (1078.0000,-1187.0000) .. controls (1104.0000,-1167.6667) and
    (1128.0000,-1153.6667) .. (1150.0000,-1145.0000) .. controls
    (1164.0000,-1169.0000) and (1177.6667,-1192.6667) .. (1191.0000,-1216.0000) ..
    controls (1202.3333,-1236.6667) and (1208.0000,-1265.0000) ..
    (1208.0000,-1301.0000) -- cycle(1402.0000,-1135.0000) .. controls
    (1402.0000,-1161.0000) and (1386.6667,-1174.0000) .. (1356.0000,-1174.0000) ..
    controls (1344.0000,-1174.0000) and (1318.3333,-1166.6667) ..
    (1279.0000,-1152.0000) .. controls (1240.3333,-1137.3333) and
    (1218.3333,-1126.3333) .. (1213.0000,-1119.0000) .. controls
    (1207.6667,-1112.3333) and (1205.0000,-1105.3333) .. (1205.0000,-1098.0000) ..
    controls (1205.0000,-1079.3333) and (1212.0000,-1067.6667) ..
    (1226.0000,-1063.0000) .. controls (1236.0000,-1073.0000) and
    (1246.6667,-1083.3333) .. (1258.0000,-1094.0000) .. controls
    (1269.3333,-1105.3333) and (1281.3333,-1111.6667) .. (1294.0000,-1113.0000) --
    (1297.0000,-1111.0000) .. controls (1295.6667,-1109.0000) and
    (1286.3333,-1095.0000) .. (1269.0000,-1069.0000) .. controls
    (1253.6667,-1046.3333) and (1246.0000,-1033.6667) .. (1246.0000,-1031.0000) ..
    controls (1246.0000,-1026.3333) and (1247.3333,-1023.0000) ..
    (1250.0000,-1021.0000) -- (1264.0000,-1021.0000) .. controls
    (1276.0000,-1033.0000) and (1296.6667,-1047.0000) .. (1326.0000,-1063.0000) --
    (1326.0000,-1049.0000) .. controls (1289.3333,-1014.3333) and
    (1271.0000,-995.0000) .. (1271.0000,-991.0000) .. controls
    (1271.0000,-985.0000) and (1273.3333,-978.3333) .. (1278.0000,-971.0000) ..
    controls (1306.0000,-982.3333) and (1333.6667,-1005.3333) ..
    (1361.0000,-1040.0000) .. controls (1388.3333,-1074.6667) and
    (1402.0000,-1106.3333) .. (1402.0000,-1135.0000) -- cycle(1564.0000,-928.0000)
    .. controls (1553.3333,-935.3333) and (1528.3333,-939.0000) ..
    (1489.0000,-939.0000) -- (1428.0000,-939.0000) .. controls
    (1340.6667,-939.0000) and (1297.0000,-920.6667) .. (1297.0000,-884.0000) ..
    controls (1297.0000,-855.3333) and (1338.3333,-841.0000) ..
    (1421.0000,-841.0000) .. controls (1407.0000,-825.6667) and
    (1387.6667,-818.0000) .. (1363.0000,-818.0000) .. controls
    (1339.0000,-818.0000) and (1318.3333,-819.6667) .. (1301.0000,-823.0000) --
    (1297.0000,-803.0000) .. controls (1323.0000,-785.0000) and
    (1350.0000,-776.0000) .. (1378.0000,-776.0000) .. controls
    (1420.0000,-776.0000) and (1458.3333,-791.0000) .. (1493.0000,-821.0000) ..
    controls (1527.6667,-851.0000) and (1551.3333,-886.6667) ..
    (1564.0000,-928.0000) -- cycle(957.0000,-1277.0000) .. controls
    (957.0000,-1318.3333) and (947.6667,-1361.0000) .. (929.0000,-1405.0000) ..
    controls (905.0000,-1459.0000) and (875.3333,-1486.0000) ..
    (840.0000,-1486.0000) .. controls (822.0000,-1486.0000) and
    (807.3333,-1472.6667) .. (796.0000,-1446.0000) .. controls
    (786.6667,-1424.6667) and (782.0000,-1403.6667) .. (782.0000,-1383.0000) ..
    controls (782.0000,-1358.3333) and (787.0000,-1324.6667) ..
    (797.0000,-1282.0000) .. controls (809.6667,-1229.3333) and
    (823.3333,-1203.0000) .. (838.0000,-1203.0000) .. controls
    (851.3333,-1203.0000) and (858.0000,-1220.0000) .. (858.0000,-1254.0000) ..
    controls (858.0000,-1260.0000) and (859.3333,-1265.0000) ..
    (862.0000,-1269.0000) .. controls (868.6667,-1255.0000) and
    (875.3333,-1241.0000) .. (882.0000,-1227.0000) .. controls
    (889.3333,-1213.0000) and (902.6667,-1206.0000) .. (922.0000,-1206.0000) ..
    controls (945.3333,-1206.0000) and (957.0000,-1229.6667) ..
    (957.0000,-1277.0000) -- cycle(1548.0000,-468.0000) .. controls
    (1545.3333,-515.3333) and (1527.3333,-560.6667) .. (1494.0000,-604.0000) ..
    controls (1461.3333,-648.0000) and (1422.6667,-676.0000) ..
    (1378.0000,-688.0000) .. controls (1358.0000,-693.3333) and
    (1345.0000,-696.0000) .. (1339.0000,-696.0000) -- (1294.0000,-696.0000) ..
    controls (1309.3333,-683.3333) and (1325.3333,-671.3333) ..
    (1342.0000,-660.0000) .. controls (1356.6667,-652.0000) and
    (1371.3333,-644.0000) .. (1386.0000,-636.0000) .. controls
    (1403.3333,-626.0000) and (1415.0000,-614.0000) .. (1421.0000,-600.0000) --
    (1417.0000,-600.0000) .. controls (1405.0000,-600.0000) and
    (1383.3333,-610.3333) .. (1352.0000,-631.0000) .. controls
    (1320.6667,-651.6667) and (1301.3333,-662.0000) .. (1294.0000,-662.0000) ..
    controls (1289.3333,-662.0000) and (1286.0000,-660.6667) ..
    (1284.0000,-658.0000) .. controls (1282.0000,-647.3333) and
    (1281.0000,-640.6667) .. (1281.0000,-638.0000) .. controls
    (1281.0000,-634.0000) and (1284.6667,-628.6667) .. (1292.0000,-622.0000) ..
    controls (1299.3333,-615.3333) and (1303.0000,-610.0000) ..
    (1303.0000,-606.0000) .. controls (1303.0000,-601.3333) and
    (1298.3333,-599.0000) .. (1289.0000,-599.0000) .. controls
    (1283.0000,-599.0000) and (1278.3333,-599.6667) .. (1275.0000,-601.0000) --
    (1275.0000,-584.0000) .. controls (1275.0000,-571.3333) and
    (1289.3333,-552.6667) .. (1318.0000,-528.0000) .. controls
    (1342.6667,-506.6667) and (1363.6667,-492.0000) .. (1381.0000,-484.0000) ..
    controls (1421.6667,-464.6667) and (1460.0000,-455.0000) ..
    (1496.0000,-455.0000) .. controls (1521.3333,-455.0000) and
    (1538.6667,-459.3333) .. (1548.0000,-468.0000) -- cycle(759.0000,-1224.0000)
    .. controls (759.0000,-1264.6667) and (752.6667,-1302.0000) ..
    (740.0000,-1336.0000) .. controls (722.0000,-1383.3333) and
    (696.3333,-1407.0000) .. (663.0000,-1407.0000) .. controls
    (659.6667,-1407.0000) and (655.0000,-1406.6667) .. (649.0000,-1406.0000) ..
    controls (631.0000,-1379.3333) and (622.0000,-1350.6667) ..
    (622.0000,-1320.0000) -- (622.0000,-1277.0000) .. controls
    (622.0000,-1261.6667) and (627.6667,-1240.3333) .. (639.0000,-1213.0000) ..
    controls (652.3333,-1182.3333) and (665.3333,-1167.0000) ..
    (678.0000,-1167.0000) -- (686.0000,-1171.0000) .. controls
    (686.0000,-1183.0000) and (682.6667,-1200.3333) .. (676.0000,-1223.0000) ..
    controls (670.0000,-1245.6667) and (667.0000,-1263.0000) ..
    (667.0000,-1275.0000) .. controls (667.0000,-1279.0000) and
    (668.0000,-1282.3333) .. (670.0000,-1285.0000) .. controls
    (674.6667,-1280.3333) and (683.6667,-1261.0000) .. (697.0000,-1227.0000) ..
    controls (707.6667,-1197.6667) and (718.6667,-1183.0000) ..
    (730.0000,-1183.0000) .. controls (749.3333,-1183.0000) and
    (759.0000,-1196.6667) .. (759.0000,-1224.0000) -- cycle(1258.0000,-802.0000)
    .. controls (1258.0000,-904.0000) and (1221.6667,-991.3333) ..
    (1149.0000,-1064.0000) .. controls (1077.0000,-1137.3333) and
    (990.0000,-1174.0000) .. (888.0000,-1174.0000) .. controls
    (785.3333,-1174.0000) and (698.0000,-1137.3333) .. (626.0000,-1064.0000) ..
    controls (554.0000,-990.6667) and (518.0000,-902.6667) .. (518.0000,-800.0000)
    .. controls (518.0000,-696.6667) and (553.6667,-609.0000) ..
    (625.0000,-537.0000) .. controls (696.3333,-465.6667) and (783.3333,-430.0000)
    .. (886.0000,-430.0000) .. controls (990.6667,-430.0000) and
    (1078.6667,-465.6667) .. (1150.0000,-537.0000) .. controls
    (1222.0000,-609.0000) and (1258.0000,-697.3333) .. (1258.0000,-802.0000) --
    cycle(606.0000,-1114.0000) -- (606.0000,-1151.0000) .. controls
    (606.0000,-1156.3333) and (603.3333,-1164.6667) .. (598.0000,-1176.0000) ..
    controls (578.6667,-1216.6667) and (553.3333,-1251.3333) ..
    (522.0000,-1280.0000) .. controls (484.0000,-1315.3333) and
    (446.0000,-1333.0000) .. (408.0000,-1333.0000) .. controls
    (405.3333,-1333.0000) and (400.6667,-1332.6667) .. (394.0000,-1332.0000) ..
    controls (389.3333,-1320.0000) and (387.0000,-1301.6667) ..
    (387.0000,-1277.0000) .. controls (387.0000,-1145.0000) and
    (442.0000,-1062.0000) .. (552.0000,-1028.0000) .. controls
    (540.6667,-1050.0000) and (530.6667,-1066.6667) .. (522.0000,-1078.0000) ..
    controls (510.0000,-1090.6667) and (498.3333,-1103.3333) ..
    (487.0000,-1116.0000) .. controls (473.0000,-1132.0000) and
    (466.0000,-1147.0000) .. (466.0000,-1161.0000) -- (469.0000,-1164.0000) ..
    controls (475.0000,-1161.3333) and (493.6667,-1141.3333) ..
    (525.0000,-1104.0000) .. controls (535.0000,-1094.0000) and
    (550.0000,-1079.0000) .. (570.0000,-1059.0000) .. controls
    (579.3333,-1067.0000) and (584.0000,-1073.6667) .. (584.0000,-1079.0000) ..
    controls (584.0000,-1082.3333) and (582.3333,-1087.3333) ..
    (579.0000,-1094.0000) .. controls (576.3333,-1100.6667) and
    (575.0000,-1105.6667) .. (575.0000,-1109.0000) .. controls
    (575.0000,-1113.6667) and (577.3333,-1117.0000) .. (582.0000,-1119.0000) --
    (595.0000,-1119.0000) .. controls (599.6667,-1119.0000) and
    (603.3333,-1117.3333) .. (606.0000,-1114.0000) -- cycle(1342.0000,-331.0000)
    .. controls (1342.0000,-370.3333) and (1331.6667,-409.3333) ..
    (1311.0000,-448.0000) .. controls (1288.3333,-491.3333) and
    (1259.6667,-518.0000) .. (1225.0000,-528.0000) -- (1221.0000,-514.0000) ..
    controls (1237.6667,-493.3333) and (1256.6667,-462.0000) ..
    (1278.0000,-420.0000) -- (1272.0000,-418.0000) .. controls
    (1266.0000,-421.3333) and (1252.0000,-434.6667) .. (1230.0000,-458.0000) ..
    controls (1208.6667,-481.3333) and (1196.0000,-493.0000) ..
    (1192.0000,-493.0000) .. controls (1170.6667,-493.0000) and
    (1160.0000,-483.0000) .. (1160.0000,-463.0000) .. controls
    (1160.0000,-435.0000) and (1177.0000,-401.3333) .. (1211.0000,-362.0000) ..
    controls (1245.0000,-322.6667) and (1275.6667,-303.0000) ..
    (1303.0000,-303.0000) -- (1314.0000,-303.0000) .. controls
    (1332.6667,-303.0000) and (1342.0000,-312.3333) .. (1342.0000,-331.0000) --
    cycle(1218.0000,-236.0000) .. controls (1218.0000,-248.0000) and
    (1216.3333,-260.0000) .. (1213.0000,-272.0000) .. controls
    (1207.6667,-290.0000) and (1190.3333,-320.6667) .. (1161.0000,-364.0000) ..
    controls (1129.6667,-410.0000) and (1107.3333,-433.0000) ..
    (1094.0000,-433.0000) .. controls (1083.3333,-433.0000) and
    (1078.0000,-425.6667) .. (1078.0000,-411.0000) .. controls
    (1078.0000,-405.0000) and (1079.6667,-397.0000) .. (1083.0000,-387.0000) ..
    controls (1087.0000,-375.0000) and (1089.3333,-367.0000) ..
    (1090.0000,-363.0000) -- (1089.0000,-360.0000) .. controls
    (1059.6667,-392.0000) and (1043.6667,-408.0000) .. (1041.0000,-408.0000) ..
    controls (1025.6667,-408.0000) and (1009.0000,-400.0000) ..
    (991.0000,-384.0000) -- (991.0000,-377.0000) .. controls (991.0000,-339.6667)
    and (1009.3333,-296.0000) .. (1046.0000,-246.0000) .. controls
    (1084.6667,-192.6667) and (1122.0000,-166.0000) .. (1158.0000,-166.0000) ..
    controls (1198.0000,-166.0000) and (1218.0000,-189.3333) ..
    (1218.0000,-236.0000) -- cycle(511.0000,-931.0000) .. controls
    (486.3333,-971.6667) and (445.6667,-992.0000) .. (389.0000,-992.0000) ..
    controls (311.6667,-992.0000) and (254.6667,-963.0000) .. (218.0000,-905.0000)
    .. controls (237.3333,-891.0000) and (271.3333,-875.6667) ..
    (320.0000,-859.0000) .. controls (369.3333,-842.3333) and (405.6667,-834.0000)
    .. (429.0000,-834.0000) .. controls (467.0000,-834.0000) and
    (486.0000,-845.0000) .. (486.0000,-867.0000) .. controls (486.0000,-890.3333)
    and (453.0000,-913.6667) .. (387.0000,-937.0000) .. controls
    (395.0000,-942.3333) and (404.0000,-945.0000) .. (414.0000,-945.0000) ..
    controls (440.6667,-945.0000) and (468.3333,-934.3333) .. (497.0000,-913.0000)
    .. controls (503.0000,-918.3333) and (507.6667,-924.3333) ..
    (511.0000,-931.0000) -- cycle(931.0000,-298.0000) .. controls
    (931.0000,-332.6667) and (925.3333,-356.3333) .. (914.0000,-369.0000) --
    (900.0000,-369.0000) .. controls (891.3333,-359.0000) and (886.6667,-345.3333)
    .. (886.0000,-328.0000) .. controls (884.0000,-304.6667) and
    (882.0000,-290.0000) .. (880.0000,-284.0000) .. controls (876.0000,-306.0000)
    and (869.3333,-331.0000) .. (860.0000,-359.0000) .. controls
    (848.6667,-372.3333) and (830.3333,-379.0000) .. (805.0000,-379.0000) --
    (776.0000,-379.0000) .. controls (775.3333,-373.0000) and (772.6667,-361.3333)
    .. (768.0000,-344.0000) .. controls (764.0000,-329.3333) and
    (762.0000,-317.3333) .. (762.0000,-308.0000) .. controls (762.0000,-262.6667)
    and (774.0000,-218.6667) .. (798.0000,-176.0000) .. controls
    (810.6667,-160.6667) and (830.0000,-138.0000) .. (856.0000,-108.0000) ..
    controls (865.3333,-125.3333) and (880.3333,-151.0000) .. (901.0000,-185.0000)
    .. controls (921.0000,-213.0000) and (931.0000,-250.6667) ..
    (931.0000,-298.0000) -- cycle(498.0000,-636.0000) .. controls
    (498.0000,-633.3333) and (497.0000,-641.6667) .. (495.0000,-661.0000) --
    (482.0000,-661.0000) .. controls (478.6667,-661.0000) and (469.3333,-656.3333)
    .. (454.0000,-647.0000) .. controls (438.6667,-637.6667) and
    (426.6667,-633.0000) .. (418.0000,-633.0000) .. controls (411.3333,-633.0000)
    and (406.3333,-635.6667) .. (403.0000,-641.0000) .. controls
    (409.6667,-651.6667) and (421.3333,-661.6667) .. (438.0000,-671.0000) ..
    controls (463.3333,-685.0000) and (477.0000,-692.6667) .. (479.0000,-694.0000)
    -- (479.0000,-708.0000) -- (475.0000,-712.0000) -- (450.0000,-712.0000) ..
    controls (445.3333,-712.0000) and (437.0000,-709.3333) .. (425.0000,-704.0000)
    .. controls (413.6667,-699.3333) and (404.6667,-697.0000) ..
    (398.0000,-697.0000) -- (394.0000,-699.0000) .. controls (396.6667,-708.3333)
    and (407.6667,-717.0000) .. (427.0000,-725.0000) .. controls
    (441.6667,-731.0000) and (456.0000,-736.6667) .. (470.0000,-742.0000) --
    (470.0000,-767.0000) -- (456.0000,-767.0000) .. controls (429.3333,-767.0000)
    and (394.6667,-750.6667) .. (352.0000,-718.0000) .. controls
    (309.3333,-686.0000) and (288.0000,-657.3333) .. (288.0000,-632.0000) ..
    controls (288.0000,-630.0000) and (288.3333,-627.3333) .. (289.0000,-624.0000)
    .. controls (315.0000,-606.0000) and (348.3333,-597.0000) ..
    (389.0000,-597.0000) -- (427.0000,-597.0000) .. controls (474.3333,-597.0000)
    and (498.0000,-610.0000) .. (498.0000,-636.0000) -- cycle(702.0000,-408.0000)
    .. controls (702.0000,-420.6667) and (696.6667,-427.0000) ..
    (686.0000,-427.0000) .. controls (677.3333,-427.0000) and (667.3333,-417.0000)
    .. (656.0000,-397.0000) .. controls (644.6667,-377.6667) and
    (634.6667,-368.0000) .. (626.0000,-368.0000) -- (626.0000,-377.0000) ..
    controls (644.6667,-417.0000) and (654.0000,-438.6667) .. (654.0000,-442.0000)
    .. controls (654.0000,-448.0000) and (631.3333,-473.6667) ..
    (586.0000,-519.0000) .. controls (525.3333,-477.6667) and (495.0000,-407.0000)
    .. (495.0000,-307.0000) .. controls (495.0000,-287.6667) and
    (498.6667,-265.0000) .. (506.0000,-239.0000) -- (525.0000,-239.0000) ..
    controls (522.3333,-239.0000) and (537.3333,-249.3333) .. (570.0000,-270.0000)
    .. controls (586.6667,-277.3333) and (610.3333,-289.6667) ..
    (641.0000,-307.0000) .. controls (653.0000,-315.6667) and (666.0000,-331.3333)
    .. (680.0000,-354.0000) .. controls (694.6667,-376.6667) and
    (702.0000,-394.6667) .. (702.0000,-408.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F33C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1916.0000,-322.0000) ..
    controls (1916.0000,-294.0000) and (1910.6667,-272.0000) ..
    (1900.0000,-256.0000) .. controls (1895.3333,-248.6667) and
    (1879.6667,-232.0000) .. (1853.0000,-206.0000) .. controls
    (1855.0000,-187.3333) and (1856.0000,-178.0000) .. (1856.0000,-178.0000) ..
    controls (1856.0000,-137.3333) and (1835.3333,-103.6667) ..
    (1794.0000,-77.0000) .. controls (1758.0000,-53.6667) and (1718.6667,-42.0000)
    .. (1676.0000,-42.0000) .. controls (1587.3333,-42.0000) and
    (1492.0000,-80.3333) .. (1390.0000,-157.0000) -- (1389.0000,-155.0000) ..
    controls (1389.0000,-156.3333) and (1395.0000,-139.6667) ..
    (1407.0000,-105.0000) .. controls (1436.3333,-19.0000) and (1451.0000,61.3333)
    .. (1451.0000,136.0000) .. controls (1451.0000,173.3333) and
    (1436.6667,210.6667) .. (1408.0000,248.0000) .. controls (1378.0000,287.3333)
    and (1345.0000,307.0000) .. (1309.0000,307.0000) .. controls
    (1304.3333,307.0000) and (1297.6667,306.3333) .. (1289.0000,305.0000) ..
    controls (1280.3333,303.6667) and (1273.6667,303.0000) .. (1269.0000,303.0000)
    .. controls (1263.6667,303.0000) and (1251.0000,310.3333) ..
    (1231.0000,325.0000) .. controls (1211.0000,339.6667) and (1187.3333,347.0000)
    .. (1160.0000,347.0000) .. controls (1041.3333,347.0000) and
    (957.6667,225.3333) .. (909.0000,-18.0000) .. controls (863.6667,67.3333) and
    (824.6667,127.3333) .. (792.0000,162.0000) .. controls (738.6667,216.6667) and
    (675.3333,244.0000) .. (602.0000,244.0000) .. controls (564.0000,244.0000) and
    (538.6667,233.6667) .. (526.0000,213.0000) .. controls (508.0000,182.3333) and
    (497.6667,166.0000) .. (495.0000,164.0000) .. controls (492.3333,162.6667) and
    (479.6667,159.6667) .. (457.0000,155.0000) .. controls (384.3333,140.3333) and
    (348.0000,85.0000) .. (348.0000,-11.0000) .. controls (348.0000,-33.6667) and
    (351.0000,-51.6667) .. (357.0000,-65.0000) .. controls (371.6667,-98.3333) and
    (402.3333,-148.0000) .. (449.0000,-214.0000) .. controls (496.3333,-280.0000)
    and (533.0000,-323.6667) .. (559.0000,-345.0000) .. controls
    (540.3333,-345.0000) and (511.3333,-342.6667) .. (472.0000,-338.0000) ..
    controls (433.3333,-334.0000) and (404.0000,-332.0000) .. (384.0000,-332.0000)
    .. controls (182.6667,-332.0000) and (82.0000,-388.6667) ..
    (82.0000,-502.0000) .. controls (82.0000,-515.3333) and (86.6667,-530.6667) ..
    (96.0000,-548.0000) .. controls (105.3333,-565.3333) and (110.0000,-574.6667)
    .. (110.0000,-576.0000) .. controls (110.0000,-581.3333) and
    (105.3333,-594.3333) .. (96.0000,-615.0000) .. controls (86.6667,-636.3333)
    and (82.0000,-649.6667) .. (82.0000,-655.0000) .. controls (82.0000,-773.0000)
    and (184.6667,-832.0000) .. (390.0000,-832.0000) .. controls
    (400.6667,-832.0000) and (417.3333,-831.0000) .. (440.0000,-829.0000) ..
    controls (462.6667,-827.0000) and (479.6667,-826.0000) .. (491.0000,-826.0000)
    -- (507.0000,-826.0000) .. controls (469.6667,-859.3333) and
    (430.6667,-907.0000) .. (390.0000,-969.0000) .. controls (343.3333,-1039.6667)
    and (320.0000,-1094.3333) .. (320.0000,-1133.0000) .. controls
    (320.0000,-1174.3333) and (329.6667,-1207.0000) .. (349.0000,-1231.0000) ..
    controls (364.3333,-1249.0000) and (392.3333,-1268.3333) ..
    (433.0000,-1289.0000) .. controls (441.6667,-1293.0000) and
    (462.0000,-1312.0000) .. (494.0000,-1346.0000) .. controls
    (516.0000,-1368.0000) and (547.3333,-1379.0000) .. (588.0000,-1379.0000) ..
    controls (641.3333,-1379.0000) and (698.0000,-1348.3333) ..
    (758.0000,-1287.0000) .. controls (780.0000,-1265.0000) and
    (822.3333,-1212.3333) .. (885.0000,-1129.0000) .. controls
    (900.3333,-1241.0000) and (919.6667,-1323.3333) .. (943.0000,-1376.0000) ..
    controls (984.3333,-1468.0000) and (1046.6667,-1514.0000) ..
    (1130.0000,-1514.0000) .. controls (1149.3333,-1514.0000) and
    (1166.6667,-1506.6667) .. (1182.0000,-1492.0000) .. controls
    (1197.3333,-1478.0000) and (1206.3333,-1471.0000) .. (1209.0000,-1471.0000) ..
    controls (1215.0000,-1471.0000) and (1223.6667,-1472.6667) ..
    (1235.0000,-1476.0000) .. controls (1246.3333,-1480.0000) and
    (1255.0000,-1482.0000) .. (1261.0000,-1482.0000) .. controls
    (1295.6667,-1482.0000) and (1330.6667,-1462.0000) .. (1366.0000,-1422.0000) ..
    controls (1399.3333,-1382.6667) and (1416.0000,-1345.3333) ..
    (1416.0000,-1310.0000) .. controls (1416.0000,-1245.3333) and
    (1405.6667,-1172.6667) .. (1385.0000,-1092.0000) .. controls
    (1373.0000,-1045.3333) and (1367.0000,-1022.0000) .. (1367.0000,-1022.0000) ..
    controls (1484.3333,-1112.0000) and (1582.0000,-1157.0000) ..
    (1660.0000,-1157.0000) .. controls (1738.6667,-1157.0000) and
    (1793.0000,-1126.3333) .. (1823.0000,-1065.0000) .. controls
    (1829.0000,-1053.0000) and (1832.3333,-1029.0000) .. (1833.0000,-993.0000) ..
    controls (1877.6667,-965.6667) and (1900.0000,-927.0000) ..
    (1900.0000,-877.0000) .. controls (1900.0000,-753.6667) and
    (1796.6667,-661.0000) .. (1590.0000,-599.0000) -- (1590.0000,-595.0000) ..
    controls (1643.3333,-569.6667) and (1697.0000,-544.3333) ..
    (1751.0000,-519.0000) .. controls (1823.6667,-482.3333) and
    (1870.0000,-450.0000) .. (1890.0000,-422.0000) .. controls
    (1907.3333,-398.0000) and (1916.0000,-364.6667) .. (1916.0000,-322.0000) --
    cycle(1840.0000,-318.0000) .. controls (1840.0000,-355.3333) and
    (1822.3333,-385.3333) .. (1787.0000,-408.0000) .. controls
    (1754.3333,-425.3333) and (1721.3333,-442.3333) .. (1688.0000,-459.0000) ..
    controls (1662.6667,-475.6667) and (1623.0000,-496.3333) ..
    (1569.0000,-521.0000) .. controls (1525.6667,-528.3333) and
    (1482.3333,-535.6667) .. (1439.0000,-543.0000) .. controls
    (1370.3333,-556.3333) and (1336.0000,-572.0000) .. (1336.0000,-590.0000) ..
    controls (1336.0000,-603.3333) and (1377.6667,-621.3333) ..
    (1461.0000,-644.0000) .. controls (1571.0000,-672.6667) and
    (1649.0000,-698.3333) .. (1695.0000,-721.0000) .. controls
    (1778.3333,-762.3333) and (1820.0000,-813.0000) .. (1820.0000,-873.0000) ..
    controls (1820.0000,-897.0000) and (1808.6667,-916.0000) ..
    (1786.0000,-930.0000) .. controls (1763.3333,-944.0000) and
    (1752.0000,-959.0000) .. (1752.0000,-975.0000) .. controls
    (1752.0000,-980.3333) and (1753.0000,-988.3333) .. (1755.0000,-999.0000) ..
    controls (1757.0000,-1009.6667) and (1758.0000,-1017.6667) ..
    (1758.0000,-1023.0000) .. controls (1758.0000,-1040.3333) and
    (1747.3333,-1054.3333) .. (1726.0000,-1065.0000) .. controls
    (1708.6667,-1073.6667) and (1690.0000,-1078.0000) .. (1670.0000,-1078.0000) ..
    controls (1618.6667,-1078.0000) and (1575.3333,-1068.0000) ..
    (1540.0000,-1048.0000) .. controls (1513.3333,-1032.6667) and
    (1474.6667,-1006.3333) .. (1424.0000,-969.0000) .. controls
    (1391.3333,-939.6667) and (1359.0000,-910.0000) .. (1327.0000,-880.0000) ..
    controls (1284.3333,-842.6667) and (1247.3333,-824.0000) ..
    (1216.0000,-824.0000) .. controls (1206.0000,-824.0000) and
    (1201.0000,-832.0000) .. (1201.0000,-848.0000) .. controls
    (1201.0000,-870.6667) and (1211.6667,-900.6667) .. (1233.0000,-938.0000) ..
    controls (1249.6667,-966.0000) and (1266.3333,-994.3333) ..
    (1283.0000,-1023.0000) .. controls (1321.0000,-1101.6667) and
    (1340.0000,-1198.0000) .. (1340.0000,-1312.0000) .. controls
    (1340.0000,-1330.6667) and (1331.6667,-1351.0000) .. (1315.0000,-1373.0000) ..
    controls (1298.3333,-1395.6667) and (1281.0000,-1407.0000) ..
    (1263.0000,-1407.0000) .. controls (1258.3333,-1407.0000) and
    (1248.3333,-1403.6667) .. (1233.0000,-1397.0000) .. controls
    (1217.6667,-1390.3333) and (1207.6667,-1387.0000) .. (1203.0000,-1387.0000) ..
    controls (1191.0000,-1387.0000) and (1174.6667,-1395.6667) ..
    (1154.0000,-1413.0000) .. controls (1134.0000,-1430.3333) and
    (1121.3333,-1439.0000) .. (1116.0000,-1439.0000) .. controls
    (1067.3333,-1439.0000) and (1028.0000,-1397.0000) .. (998.0000,-1313.0000) ..
    controls (974.6667,-1248.3333) and (963.0000,-1185.6667) ..
    (963.0000,-1125.0000) .. controls (963.0000,-1103.6667) and
    (963.6667,-1072.0000) .. (965.0000,-1030.0000) .. controls
    (966.3333,-988.0000) and (967.0000,-956.3333) .. (967.0000,-935.0000) ..
    controls (967.0000,-897.6667) and (959.0000,-879.0000) .. (943.0000,-879.0000)
    .. controls (921.6667,-879.0000) and (898.0000,-908.6667) ..
    (872.0000,-968.0000) .. controls (856.0000,-1008.6667) and
    (839.6667,-1049.0000) .. (823.0000,-1089.0000) .. controls
    (799.0000,-1129.6667) and (764.6667,-1172.6667) .. (720.0000,-1218.0000) ..
    controls (664.6667,-1275.3333) and (621.3333,-1304.0000) ..
    (590.0000,-1304.0000) .. controls (565.3333,-1304.0000) and
    (544.6667,-1293.3333) .. (528.0000,-1272.0000) .. controls
    (504.6667,-1242.6667) and (488.6667,-1225.6667) .. (480.0000,-1221.0000) ..
    controls (467.3333,-1219.0000) and (449.0000,-1214.3333) ..
    (425.0000,-1207.0000) .. controls (405.6667,-1197.6667) and
    (396.0000,-1171.6667) .. (396.0000,-1129.0000) .. controls
    (396.0000,-1104.3333) and (420.3333,-1059.0000) .. (469.0000,-993.0000) ..
    controls (512.3333,-933.6667) and (547.6667,-892.3333) .. (575.0000,-869.0000)
    .. controls (605.6667,-845.0000) and (636.3333,-820.6667) ..
    (667.0000,-796.0000) .. controls (713.6667,-758.0000) and (737.0000,-731.6667)
    .. (737.0000,-717.0000) .. controls (737.0000,-706.3333) and
    (730.3333,-701.0000) .. (717.0000,-701.0000) .. controls (688.3333,-701.0000)
    and (661.3333,-705.0000) .. (636.0000,-713.0000) .. controls
    (611.3333,-721.6667) and (586.3333,-730.3333) .. (561.0000,-739.0000) ..
    controls (523.0000,-750.3333) and (465.3333,-756.0000) .. (388.0000,-756.0000)
    .. controls (237.3333,-756.0000) and (162.0000,-722.3333) ..
    (162.0000,-655.0000) .. controls (162.0000,-650.3333) and (167.0000,-637.6667)
    .. (177.0000,-617.0000) .. controls (187.6667,-597.0000) and
    (193.0000,-584.6667) .. (193.0000,-580.0000) .. controls (193.0000,-574.6667)
    and (187.6667,-561.6667) .. (177.0000,-541.0000) .. controls
    (167.0000,-520.3333) and (162.0000,-508.0000) .. (162.0000,-504.0000) ..
    controls (162.0000,-439.3333) and (237.3333,-407.0000) .. (388.0000,-407.0000)
    .. controls (470.6667,-407.0000) and (532.3333,-412.6667) ..
    (573.0000,-424.0000) .. controls (574.3333,-424.6667) and (602.0000,-434.3333)
    .. (656.0000,-453.0000) .. controls (688.6667,-465.0000) and
    (717.0000,-471.0000) .. (741.0000,-471.0000) .. controls (755.6667,-471.0000)
    and (769.0000,-467.3333) .. (781.0000,-460.0000) .. controls
    (781.0000,-433.3333) and (764.0000,-405.0000) .. (730.0000,-375.0000) ..
    controls (701.3333,-354.3333) and (673.0000,-333.6667) .. (645.0000,-313.0000)
    .. controls (613.6667,-289.6667) and (588.0000,-266.6667) ..
    (568.0000,-244.0000) .. controls (552.0000,-226.0000) and (520.6667,-179.6667)
    .. (474.0000,-105.0000) .. controls (462.6667,-89.0000) and
    (451.3333,-72.6667) .. (440.0000,-56.0000) .. controls (429.3333,-39.3333) and
    (424.0000,-20.6667) .. (424.0000,0.0000) .. controls (424.0000,27.3333) and
    (429.6667,47.0000) .. (441.0000,59.0000) .. controls (450.3333,69.0000) and
    (463.0000,74.6667) .. (479.0000,76.0000) .. controls (500.3333,77.3333) and
    (514.0000,79.3333) .. (520.0000,82.0000) .. controls (531.3333,86.6667) and
    (547.6667,103.3333) .. (569.0000,132.0000) .. controls (587.0000,156.0000) and
    (606.0000,168.0000) .. (626.0000,168.0000) .. controls (678.6667,168.0000) and
    (729.6667,130.3333) .. (779.0000,55.0000) .. controls (803.0000,19.0000) and
    (838.6667,-51.0000) .. (886.0000,-155.0000) .. controls (920.6667,-230.3333)
    and (945.6667,-268.0000) .. (961.0000,-268.0000) .. controls
    (968.3333,-268.0000) and (975.0000,-262.6667) .. (981.0000,-252.0000) ..
    controls (987.6667,-242.0000) and (991.0000,-233.3333) .. (991.0000,-226.0000)
    -- (991.0000,-5.0000) .. controls (991.0000,26.3333) and (1004.0000,73.3333)
    .. (1030.0000,136.0000) .. controls (1058.0000,203.3333) and
    (1083.6667,242.6667) .. (1107.0000,254.0000) .. controls (1131.0000,265.3333)
    and (1149.3333,271.0000) .. (1162.0000,271.0000) .. controls
    (1175.3333,271.0000) and (1188.3333,262.3333) .. (1201.0000,245.0000) ..
    controls (1214.3333,228.3333) and (1230.3333,220.0000) .. (1249.0000,220.0000)
    .. controls (1255.6667,220.0000) and (1265.0000,222.0000) ..
    (1277.0000,226.0000) .. controls (1289.0000,230.0000) and (1298.3333,232.0000)
    .. (1305.0000,232.0000) .. controls (1326.3333,232.0000) and
    (1343.3333,221.0000) .. (1356.0000,199.0000) .. controls (1366.6667,179.6667)
    and (1372.0000,158.6667) .. (1372.0000,136.0000) .. controls
    (1372.0000,41.3333) and (1351.6667,-50.6667) .. (1311.0000,-140.0000) ..
    controls (1309.0000,-144.6667) and (1290.3333,-175.3333) ..
    (1255.0000,-232.0000) .. controls (1229.6667,-273.3333) and
    (1217.0000,-304.0000) .. (1217.0000,-324.0000) .. controls
    (1217.0000,-337.3333) and (1224.3333,-344.0000) .. (1239.0000,-344.0000) ..
    controls (1265.0000,-344.0000) and (1303.6667,-324.3333) ..
    (1355.0000,-285.0000) .. controls (1436.3333,-222.3333) and
    (1485.3333,-186.0000) .. (1502.0000,-176.0000) .. controls
    (1565.3333,-136.6667) and (1625.0000,-117.0000) .. (1681.0000,-117.0000) ..
    controls (1701.6667,-117.0000) and (1721.3333,-121.3333) ..
    (1740.0000,-130.0000) .. controls (1764.0000,-140.0000) and
    (1776.0000,-154.3333) .. (1776.0000,-173.0000) .. controls
    (1776.0000,-178.3333) and (1775.3333,-186.0000) .. (1774.0000,-196.0000) ..
    controls (1772.6667,-206.0000) and (1772.0000,-213.6667) ..
    (1772.0000,-219.0000) .. controls (1772.0000,-235.6667) and
    (1783.3333,-253.6667) .. (1806.0000,-273.0000) .. controls
    (1828.6667,-292.3333) and (1840.0000,-307.3333) .. (1840.0000,-318.0000) --
    cycle(1265.0000,-580.0000) .. controls (1265.0000,-518.6667) and
    (1240.3333,-464.0000) .. (1191.0000,-416.0000) .. controls
    (1142.3333,-368.0000) and (1087.0000,-344.0000) .. (1025.0000,-344.0000) ..
    controls (960.3333,-344.0000) and (905.3333,-367.0000) .. (860.0000,-413.0000)
    .. controls (815.3333,-459.6667) and (793.0000,-515.3333) ..
    (793.0000,-580.0000) .. controls (793.0000,-645.3333) and (815.6667,-701.0000)
    .. (861.0000,-747.0000) .. controls (906.3333,-793.0000) and
    (961.6667,-816.0000) .. (1027.0000,-816.0000) .. controls
    (1091.0000,-816.0000) and (1146.6667,-792.6667) .. (1194.0000,-746.0000) ..
    controls (1241.3333,-699.3333) and (1265.0000,-644.0000) ..
    (1265.0000,-580.0000) -- cycle(1205.0000,-580.0000) .. controls
    (1205.0000,-630.0000) and (1187.3333,-672.3333) .. (1152.0000,-707.0000) ..
    controls (1117.3333,-742.3333) and (1075.0000,-760.0000) ..
    (1025.0000,-760.0000) .. controls (974.3333,-760.0000) and
    (932.0000,-742.6667) .. (898.0000,-708.0000) .. controls (864.6667,-673.3333)
    and (848.0000,-630.6667) .. (848.0000,-580.0000) .. controls
    (848.0000,-528.6667) and (864.6667,-485.6667) .. (898.0000,-451.0000) ..
    controls (932.0000,-416.3333) and (974.3333,-399.0000) ..
    (1025.0000,-399.0000) .. controls (1075.0000,-399.0000) and
    (1117.3333,-416.6667) .. (1152.0000,-452.0000) .. controls
    (1187.3333,-487.3333) and (1205.0000,-530.0000) .. (1205.0000,-580.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F33D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1809.0000,-1293.0000) --
    (1769.0000,-1293.0000) .. controls (1764.3333,-1293.0000) and
    (1758.0000,-1294.3333) .. (1750.0000,-1297.0000) .. controls
    (1742.0000,-1299.6667) and (1735.6667,-1301.0000) .. (1731.0000,-1301.0000) ..
    controls (1713.6667,-1301.0000) and (1679.3333,-1288.3333) ..
    (1628.0000,-1263.0000) .. controls (1613.3333,-1257.0000) and
    (1591.3333,-1247.0000) .. (1562.0000,-1233.0000) .. controls
    (1541.3333,-1221.6667) and (1518.3333,-1205.3333) .. (1493.0000,-1184.0000) ..
    controls (1499.0000,-1206.6667) and (1509.3333,-1240.0000) ..
    (1524.0000,-1284.0000) -- (1521.0000,-1313.0000) .. controls
    (1512.3333,-1307.0000) and (1504.6667,-1294.0000) .. (1498.0000,-1274.0000) ..
    controls (1506.6667,-1311.3333) and (1511.0000,-1341.0000) ..
    (1511.0000,-1363.0000) .. controls (1511.0000,-1420.3333) and
    (1473.6667,-1449.0000) .. (1399.0000,-1449.0000) .. controls
    (1390.3333,-1449.0000) and (1376.0000,-1445.6667) .. (1356.0000,-1439.0000) ..
    controls (1370.6667,-1459.0000) and (1389.0000,-1469.0000) ..
    (1411.0000,-1469.0000) .. controls (1462.3333,-1469.0000) and
    (1497.0000,-1457.6667) .. (1515.0000,-1435.0000) .. controls
    (1527.6667,-1419.0000) and (1539.3333,-1383.3333) .. (1550.0000,-1328.0000) ..
    controls (1564.0000,-1339.3333) and (1571.0000,-1364.0000) ..
    (1571.0000,-1402.0000) .. controls (1571.0000,-1424.0000) and
    (1568.3333,-1443.6667) .. (1563.0000,-1461.0000) -- (1589.0000,-1461.0000) ..
    controls (1595.0000,-1441.6667) and (1598.0000,-1421.0000) ..
    (1598.0000,-1399.0000) .. controls (1598.0000,-1388.3333) and
    (1596.3333,-1364.6667) .. (1593.0000,-1328.0000) .. controls
    (1599.6667,-1332.0000) and (1622.6667,-1350.3333) .. (1662.0000,-1383.0000) --
    (1680.0000,-1383.0000) -- (1680.0000,-1368.0000) .. controls
    (1648.0000,-1338.6667) and (1614.0000,-1309.0000) .. (1578.0000,-1279.0000) ..
    controls (1573.3333,-1278.3333) and (1566.6667,-1277.3333) ..
    (1558.0000,-1276.0000) .. controls (1536.6667,-1269.3333) and
    (1526.3333,-1253.0000) .. (1527.0000,-1227.0000) .. controls
    (1559.6667,-1248.3333) and (1592.6667,-1269.6667) .. (1626.0000,-1291.0000) ..
    controls (1668.6667,-1315.6667) and (1704.3333,-1328.0000) ..
    (1733.0000,-1328.0000) .. controls (1743.0000,-1328.0000) and
    (1767.0000,-1321.3333) .. (1805.0000,-1308.0000) -- (1809.0000,-1293.0000) --
    cycle(1387.0000,-1057.0000) .. controls (1387.0000,-1032.3333) and
    (1375.3333,-1020.0000) .. (1352.0000,-1020.0000) .. controls
    (1351.3333,-1020.0000) and (1340.6667,-1022.6667) .. (1320.0000,-1028.0000) ..
    controls (1314.0000,-1011.3333) and (1296.6667,-994.3333) ..
    (1268.0000,-977.0000) .. controls (1264.0000,-981.6667) and
    (1258.3333,-989.0000) .. (1251.0000,-999.0000) .. controls
    (1253.0000,-999.0000) and (1256.0000,-998.3333) .. (1260.0000,-997.0000) ..
    controls (1264.6667,-996.3333) and (1268.0000,-996.0000) ..
    (1270.0000,-996.0000) .. controls (1288.6667,-996.0000) and
    (1302.6667,-1006.0000) .. (1312.0000,-1026.0000) .. controls
    (1312.6667,-1028.0000) and (1313.0000,-1041.3333) .. (1313.0000,-1066.0000) --
    (1328.0000,-1066.0000) .. controls (1330.0000,-1048.0000) and
    (1337.3333,-1039.0000) .. (1350.0000,-1039.0000) .. controls
    (1359.3333,-1039.0000) and (1364.0000,-1044.3333) .. (1364.0000,-1055.0000) ..
    controls (1364.0000,-1054.3333) and (1360.3333,-1061.0000) ..
    (1353.0000,-1075.0000) .. controls (1347.6667,-1074.3333) and
    (1339.6667,-1073.3333) .. (1329.0000,-1072.0000) .. controls
    (1340.3333,-1084.0000) and (1348.0000,-1090.0000) .. (1352.0000,-1090.0000) ..
    controls (1375.3333,-1090.0000) and (1387.0000,-1079.0000) ..
    (1387.0000,-1057.0000) -- cycle(1848.0000,-1186.0000) .. controls
    (1848.0000,-1178.6667) and (1842.3333,-1169.0000) .. (1831.0000,-1157.0000) --
    (1818.0000,-1157.0000) .. controls (1816.6667,-1159.6667) and
    (1815.3333,-1170.6667) .. (1814.0000,-1190.0000) .. controls
    (1812.6667,-1204.0000) and (1807.6667,-1213.3333) .. (1799.0000,-1218.0000) ..
    controls (1783.0000,-1226.6667) and (1743.3333,-1231.0000) ..
    (1680.0000,-1231.0000) .. controls (1660.6667,-1231.0000) and
    (1627.3333,-1218.3333) .. (1580.0000,-1193.0000) .. controls
    (1530.0000,-1166.3333) and (1505.0000,-1145.0000) .. (1505.0000,-1129.0000) ..
    controls (1505.0000,-1119.6667) and (1510.0000,-1106.0000) ..
    (1520.0000,-1088.0000) .. controls (1517.3333,-1084.6667) and
    (1506.0000,-1069.0000) .. (1486.0000,-1041.0000) .. controls
    (1490.6667,-1025.0000) and (1493.0000,-1012.3333) .. (1493.0000,-1003.0000) ..
    controls (1493.0000,-992.3333) and (1486.6667,-980.0000) ..
    (1474.0000,-966.0000) .. controls (1476.0000,-956.6667) and
    (1477.0000,-948.3333) .. (1477.0000,-941.0000) .. controls
    (1477.0000,-921.0000) and (1469.0000,-903.3333) .. (1453.0000,-888.0000) --
    (1453.0000,-878.0000) -- (1459.0000,-875.0000) -- (1761.0000,-973.0000) ..
    controls (1768.3333,-970.3333) and (1775.0000,-967.3333) ..
    (1781.0000,-964.0000) .. controls (1787.0000,-961.3333) and
    (1790.0000,-954.3333) .. (1790.0000,-943.0000) .. controls
    (1790.0000,-939.0000) and (1777.0000,-914.3333) .. (1751.0000,-869.0000) ..
    controls (1721.6667,-818.3333) and (1706.0000,-790.6667) ..
    (1704.0000,-786.0000) .. controls (1684.0000,-737.3333) and
    (1653.3333,-664.3333) .. (1612.0000,-567.0000) .. controls
    (1602.6667,-554.3333) and (1590.3333,-535.0000) .. (1575.0000,-509.0000) ..
    controls (1564.3333,-478.3333) and (1545.3333,-434.0000) ..
    (1518.0000,-376.0000) .. controls (1504.0000,-358.6667) and
    (1484.0000,-332.3333) .. (1458.0000,-297.0000) .. controls
    (1446.6667,-275.0000) and (1427.6667,-242.6667) .. (1401.0000,-200.0000) ..
    controls (1331.0000,-106.0000) and (1237.3333,-20.0000) .. (1120.0000,58.0000)
    .. controls (1116.6667,60.0000) and (1071.0000,79.0000) .. (983.0000,115.0000)
    .. controls (825.6667,179.0000) and (718.0000,211.0000) .. (660.0000,211.0000)
    .. controls (656.6667,211.0000) and (652.0000,210.3333) .. (646.0000,209.0000)
    .. controls (640.6667,208.3333) and (636.3333,208.0000) .. (633.0000,208.0000)
    .. controls (619.0000,208.0000) and (599.6667,210.6667) .. (575.0000,216.0000)
    .. controls (547.6667,222.0000) and (528.6667,225.3333) .. (518.0000,226.0000)
    .. controls (476.0000,227.3333) and (413.3333,232.0000) .. (330.0000,240.0000)
    .. controls (322.0000,241.3333) and (305.6667,250.6667) .. (281.0000,268.0000)
    .. controls (256.3333,286.0000) and (240.0000,299.3333) .. (232.0000,308.0000)
    .. controls (228.6667,308.0000) and (222.6667,308.6667) .. (214.0000,310.0000)
    .. controls (206.0000,312.0000) and (199.6667,313.0000) .. (195.0000,313.0000)
    .. controls (187.0000,313.0000) and (169.3333,305.3333) .. (142.0000,290.0000)
    .. controls (114.6667,275.3333) and (97.3333,264.3333) .. (90.0000,257.0000)
    -- (90.0000,220.0000) -- (108.0000,220.0000) .. controls (110.0000,228.6667)
    and (119.0000,236.3333) .. (135.0000,243.0000) .. controls (151.0000,250.3333)
    and (164.0000,254.0000) .. (174.0000,254.0000) .. controls (184.0000,254.0000)
    and (194.0000,248.6667) .. (204.0000,238.0000) .. controls (214.6667,228.0000)
    and (222.6667,223.0000) .. (228.0000,223.0000) .. controls (234.0000,223.0000)
    and (239.6667,228.3333) .. (245.0000,239.0000) .. controls (251.6667,235.6667)
    and (261.0000,230.6667) .. (273.0000,224.0000) .. controls (271.6667,216.6667)
    and (268.3333,206.0000) .. (263.0000,192.0000) .. controls (250.3333,200.0000)
    and (240.0000,204.0000) .. (232.0000,204.0000) .. controls (226.6667,204.0000)
    and (220.0000,197.6667) .. (212.0000,185.0000) .. controls (206.6667,183.6667)
    and (196.0000,180.3333) .. (180.0000,175.0000) -- (180.0000,122.0000) --
    (196.0000,126.0000) .. controls (213.3333,90.0000) and (222.0000,71.0000) ..
    (222.0000,69.0000) .. controls (222.0000,49.0000) and (213.6667,39.0000) ..
    (197.0000,39.0000) .. controls (181.0000,39.0000) and (173.0000,61.6667) ..
    (173.0000,107.0000) .. controls (173.0000,128.3333) and (168.3333,146.3333) ..
    (159.0000,161.0000) .. controls (150.3333,176.3333) and (141.3333,191.6667) ..
    (132.0000,207.0000) .. controls (122.0000,205.6667) and (106.6667,204.3333) ..
    (86.0000,203.0000) .. controls (83.3333,193.0000) and (82.0000,187.3333) ..
    (82.0000,186.0000) .. controls (82.0000,184.6667) and (90.3333,174.3333) ..
    (107.0000,155.0000) .. controls (123.6667,135.6667) and (133.0000,123.6667) ..
    (135.0000,119.0000) .. controls (141.0000,106.3333) and (145.0000,81.3333) ..
    (147.0000,44.0000) .. controls (148.3333,16.6667) and (149.6667,-10.3333) ..
    (151.0000,-37.0000) .. controls (158.3333,-81.0000) and (168.6667,-147.3333)
    .. (182.0000,-236.0000) .. controls (188.0000,-290.6667) and
    (203.0000,-371.6667) .. (227.0000,-479.0000) .. controls (271.6667,-613.0000)
    and (329.3333,-726.6667) .. (400.0000,-820.0000) .. controls
    (401.3333,-822.0000) and (429.6667,-848.3333) .. (485.0000,-899.0000) ..
    controls (491.6667,-909.0000) and (503.3333,-922.6667) .. (520.0000,-940.0000)
    .. controls (543.3333,-951.3333) and (577.3333,-970.3333) ..
    (622.0000,-997.0000) .. controls (693.3333,-1053.0000) and
    (804.0000,-1131.6667) .. (954.0000,-1233.0000) .. controls
    (964.0000,-1239.0000) and (981.0000,-1242.0000) .. (1005.0000,-1242.0000) --
    (1011.0000,-1242.0000) .. controls (1032.3333,-1198.0000) and
    (1043.0000,-1144.3333) .. (1043.0000,-1081.0000) -- (1049.0000,-1074.0000) ..
    controls (1061.6667,-1088.6667) and (1077.0000,-1096.6667) ..
    (1095.0000,-1098.0000) .. controls (1118.3333,-1099.3333) and
    (1134.0000,-1102.0000) .. (1142.0000,-1106.0000) .. controls
    (1148.0000,-1112.0000) and (1158.3333,-1120.3333) .. (1173.0000,-1131.0000) ..
    controls (1186.3333,-1132.3333) and (1206.0000,-1137.0000) ..
    (1232.0000,-1145.0000) .. controls (1240.0000,-1152.3333) and
    (1253.0000,-1162.0000) .. (1271.0000,-1174.0000) .. controls
    (1294.3333,-1175.3333) and (1328.0000,-1182.6667) .. (1372.0000,-1196.0000) ..
    controls (1393.3333,-1208.6667) and (1412.6667,-1234.3333) ..
    (1430.0000,-1273.0000) .. controls (1446.0000,-1309.0000) and
    (1454.0000,-1341.0000) .. (1454.0000,-1369.0000) .. controls
    (1454.0000,-1396.3333) and (1444.6667,-1410.0000) .. (1426.0000,-1410.0000) ..
    controls (1426.0000,-1410.0000) and (1404.0000,-1401.0000) ..
    (1360.0000,-1383.0000) -- (1360.0000,-1409.0000) .. controls
    (1360.0000,-1415.0000) and (1369.0000,-1421.3333) .. (1387.0000,-1428.0000) ..
    controls (1405.0000,-1434.6667) and (1418.0000,-1438.0000) ..
    (1426.0000,-1438.0000) .. controls (1434.0000,-1438.0000) and
    (1446.3333,-1433.0000) .. (1463.0000,-1423.0000) .. controls
    (1479.6667,-1413.0000) and (1489.0000,-1404.3333) .. (1491.0000,-1397.0000) ..
    controls (1492.3333,-1392.3333) and (1493.0000,-1384.3333) ..
    (1493.0000,-1373.0000) .. controls (1493.0000,-1335.0000) and
    (1483.0000,-1298.3333) .. (1463.0000,-1263.0000) .. controls
    (1454.3333,-1247.6667) and (1432.0000,-1216.3333) .. (1396.0000,-1169.0000) ..
    controls (1390.0000,-1168.3333) and (1380.3333,-1165.6667) ..
    (1367.0000,-1161.0000) -- (1367.0000,-1151.0000) .. controls
    (1371.6667,-1148.3333) and (1377.0000,-1147.3333) .. (1383.0000,-1148.0000) ..
    controls (1383.6667,-1142.0000) and (1384.6667,-1133.3333) ..
    (1386.0000,-1122.0000) -- (1369.0000,-1122.0000) -- (1363.0000,-1133.0000) ..
    controls (1363.6667,-1123.0000) and (1358.0000,-1112.6667) ..
    (1346.0000,-1102.0000) .. controls (1334.0000,-1091.3333) and
    (1323.0000,-1086.0000) .. (1313.0000,-1086.0000) .. controls
    (1311.0000,-1086.0000) and (1307.6667,-1086.6667) .. (1303.0000,-1088.0000) ..
    controls (1298.3333,-1089.3333) and (1295.0000,-1090.0000) ..
    (1293.0000,-1090.0000) .. controls (1285.6667,-1090.0000) and
    (1275.6667,-1082.3333) .. (1263.0000,-1067.0000) .. controls
    (1251.0000,-1051.6667) and (1244.6667,-1040.3333) .. (1244.0000,-1033.0000) ..
    controls (1240.0000,-1049.0000) and (1234.3333,-1073.3333) ..
    (1227.0000,-1106.0000) -- (1228.0000,-1107.0000) .. controls
    (1227.3333,-1108.3333) and (1225.6667,-1109.0000) .. (1223.0000,-1109.0000) ..
    controls (1213.0000,-1109.0000) and (1198.6667,-1104.0000) ..
    (1180.0000,-1094.0000) -- (1176.0000,-1088.0000) .. controls
    (1188.0000,-1086.0000) and (1199.3333,-1083.6667) .. (1210.0000,-1081.0000) ..
    controls (1221.3333,-1078.3333) and (1227.0000,-1068.3333) ..
    (1227.0000,-1051.0000) .. controls (1227.0000,-1014.3333) and
    (1209.3333,-996.0000) .. (1174.0000,-996.0000) .. controls
    (1170.6667,-996.0000) and (1159.3333,-1002.6667) .. (1140.0000,-1016.0000) ..
    controls (1124.0000,-966.0000) and (1094.3333,-941.0000) ..
    (1051.0000,-941.0000) .. controls (1027.0000,-941.0000) and
    (1015.6667,-951.6667) .. (1017.0000,-973.0000) .. controls
    (1009.6667,-964.3333) and (997.6667,-951.6667) .. (981.0000,-935.0000) ..
    controls (983.0000,-924.3333) and (984.0000,-916.3333) .. (984.0000,-911.0000)
    .. controls (984.0000,-880.3333) and (964.3333,-862.6667) ..
    (925.0000,-858.0000) .. controls (917.6667,-849.3333) and (914.0000,-843.3333)
    .. (914.0000,-840.0000) .. controls (914.0000,-836.6667) and
    (918.0000,-832.0000) .. (926.0000,-826.0000) .. controls (934.0000,-820.0000)
    and (938.0000,-815.3333) .. (938.0000,-812.0000) .. controls
    (938.0000,-805.3333) and (931.0000,-794.0000) .. (917.0000,-778.0000) ..
    controls (903.0000,-762.0000) and (893.0000,-754.0000) .. (887.0000,-754.0000)
    .. controls (881.6667,-754.0000) and (875.6667,-758.0000) ..
    (869.0000,-766.0000) .. controls (867.0000,-764.6667) and (859.6667,-753.6667)
    .. (847.0000,-733.0000) .. controls (837.0000,-717.0000) and
    (820.0000,-706.6667) .. (796.0000,-702.0000) .. controls (795.3333,-701.3333)
    and (787.6667,-689.3333) .. (773.0000,-666.0000) .. controls
    (763.0000,-651.3333) and (752.0000,-644.0000) .. (740.0000,-644.0000) ..
    controls (733.3333,-644.0000) and (717.6667,-653.3333) .. (693.0000,-672.0000)
    .. controls (683.6667,-667.3333) and (671.6667,-658.3333) ..
    (657.0000,-645.0000) .. controls (655.6667,-642.3333) and (651.0000,-628.0000)
    .. (643.0000,-602.0000) .. controls (639.6667,-590.6667) and
    (626.6667,-581.3333) .. (604.0000,-574.0000) .. controls (599.3333,-576.6667)
    and (586.3333,-578.0000) .. (565.0000,-578.0000) -- (562.0000,-575.0000) ..
    controls (562.0000,-571.6667) and (568.3333,-557.3333) .. (581.0000,-532.0000)
    .. controls (582.3333,-532.0000) and (584.3333,-531.6667) ..
    (587.0000,-531.0000) .. controls (596.3333,-531.0000) and (608.6667,-536.3333)
    .. (624.0000,-547.0000) -- (624.0000,-542.0000) .. controls
    (624.0000,-519.3333) and (603.3333,-509.3333) .. (562.0000,-512.0000) ..
    controls (561.3333,-510.0000) and (561.0000,-498.3333) .. (561.0000,-477.0000)
    .. controls (561.0000,-465.0000) and (552.6667,-450.6667) ..
    (536.0000,-434.0000) .. controls (520.0000,-418.0000) and (506.0000,-410.0000)
    .. (494.0000,-410.0000) .. controls (478.6667,-410.0000) and
    (463.3333,-417.6667) .. (448.0000,-433.0000) .. controls (432.0000,-395.6667)
    and (418.0000,-377.0000) .. (406.0000,-377.0000) .. controls
    (402.6667,-377.0000) and (399.6667,-377.6667) .. (397.0000,-379.0000) ..
    controls (395.6667,-375.0000) and (395.0000,-367.0000) .. (395.0000,-355.0000)
    .. controls (395.0000,-326.3333) and (382.3333,-312.0000) ..
    (357.0000,-312.0000) .. controls (355.0000,-312.0000) and (350.6667,-313.0000)
    .. (344.0000,-315.0000) -- (340.0000,-313.0000) .. controls
    (344.6667,-309.0000) and (357.0000,-297.0000) .. (377.0000,-277.0000) ..
    controls (379.0000,-283.0000) and (384.0000,-290.6667) .. (392.0000,-300.0000)
    -- (410.0000,-300.0000) .. controls (404.6667,-290.0000) and
    (402.0000,-282.3333) .. (402.0000,-277.0000) .. controls (402.0000,-269.6667)
    and (406.6667,-259.3333) .. (416.0000,-246.0000) .. controls
    (432.6667,-260.6667) and (441.3333,-270.0000) .. (442.0000,-274.0000) ..
    controls (443.3333,-285.3333) and (445.0000,-296.6667) .. (447.0000,-308.0000)
    .. controls (456.3333,-291.3333) and (461.0000,-281.6667) ..
    (461.0000,-279.0000) .. controls (461.0000,-267.6667) and (456.6667,-256.6667)
    .. (448.0000,-246.0000) .. controls (439.3333,-235.3333) and
    (429.3333,-230.0000) .. (418.0000,-230.0000) .. controls (411.3333,-230.0000)
    and (399.0000,-239.3333) .. (381.0000,-258.0000) .. controls
    (375.0000,-248.0000) and (365.3333,-234.0000) .. (352.0000,-216.0000) ..
    controls (352.0000,-209.3333) and (352.3333,-199.3333) .. (353.0000,-186.0000)
    .. controls (353.6667,-173.3333) and (354.0000,-164.0000) ..
    (354.0000,-158.0000) .. controls (354.0000,-126.0000) and (346.6667,-99.6667)
    .. (332.0000,-79.0000) -- (332.0000,-69.0000) -- (338.0000,-62.0000) ..
    controls (343.3333,-70.6667) and (356.0000,-78.3333) .. (376.0000,-85.0000) ..
    controls (368.0000,-74.3333) and (362.3333,-62.6667) .. (359.0000,-50.0000) ..
    controls (365.0000,-48.0000) and (369.0000,-47.0000) .. (371.0000,-47.0000) ..
    controls (374.3333,-47.0000) and (380.0000,-50.0000) .. (388.0000,-56.0000) ..
    controls (396.0000,-62.0000) and (401.0000,-65.3333) .. (403.0000,-66.0000) ..
    controls (405.0000,-37.3333) and (391.0000,-23.0000) .. (361.0000,-23.0000) ..
    controls (355.0000,-23.0000) and (347.3333,-29.6667) .. (338.0000,-43.0000) ..
    controls (326.6667,-28.3333) and (314.3333,-17.0000) .. (301.0000,-9.0000) ..
    controls (316.3333,1.0000) and (324.0000,11.3333) .. (324.0000,22.0000) ..
    controls (324.0000,54.6667) and (311.0000,71.0000) .. (285.0000,71.0000) ..
    controls (281.0000,71.0000) and (274.0000,68.6667) .. (264.0000,64.0000) ..
    controls (254.6667,60.0000) and (247.3333,58.0000) .. (242.0000,58.0000) ..
    controls (253.3333,68.0000) and (258.0000,76.6667) .. (256.0000,84.0000) ..
    controls (270.0000,94.6667) and (277.0000,108.0000) .. (277.0000,124.0000) ..
    controls (277.0000,132.0000) and (275.6667,139.3333) .. (273.0000,146.0000) --
    (294.0000,149.0000) .. controls (298.0000,131.6667) and (301.6667,114.0000) ..
    (305.0000,96.0000) .. controls (312.3333,76.6667) and (325.3333,67.0000) ..
    (344.0000,67.0000) .. controls (355.3333,67.0000) and (362.6667,71.6667) ..
    (366.0000,81.0000) .. controls (372.0000,96.3333) and (375.6667,104.6667) ..
    (377.0000,106.0000) .. controls (395.6667,95.3333) and (425.0000,75.0000) ..
    (465.0000,45.0000) .. controls (457.0000,38.3333) and (453.0000,26.6667) ..
    (453.0000,10.0000) .. controls (453.0000,-4.0000) and (458.0000,-14.3333) ..
    (468.0000,-21.0000) .. controls (478.0000,-28.3333) and (488.3333,-35.0000) ..
    (499.0000,-41.0000) .. controls (499.0000,-69.6667) and (512.0000,-85.6667) ..
    (538.0000,-89.0000) -- (541.0000,-79.0000) .. controls (535.6667,-75.0000) and
    (528.3333,-68.3333) .. (519.0000,-59.0000) -- (519.0000,-34.0000) --
    (523.0000,-31.0000) .. controls (535.6667,-31.0000) and (550.0000,-42.0000) ..
    (566.0000,-64.0000) .. controls (562.6667,-69.3333) and (559.0000,-77.6667) ..
    (555.0000,-89.0000) .. controls (560.3333,-87.6667) and (568.3333,-86.3333) ..
    (579.0000,-85.0000) .. controls (584.3333,-91.0000) and (587.0000,-96.6667) ..
    (587.0000,-102.0000) .. controls (587.0000,-104.6667) and (586.0000,-108.3333)
    .. (584.0000,-113.0000) .. controls (582.6667,-118.3333) and
    (582.0000,-122.3333) .. (582.0000,-125.0000) .. controls (582.0000,-141.6667)
    and (590.3333,-153.0000) .. (607.0000,-159.0000) .. controls
    (604.3333,-145.6667) and (603.0000,-137.0000) .. (603.0000,-133.0000) ..
    controls (603.0000,-128.3333) and (603.3333,-124.3333) .. (604.0000,-121.0000)
    .. controls (628.0000,-149.6667) and (663.3333,-193.6667) ..
    (710.0000,-253.0000) .. controls (728.6667,-286.3333) and (759.3333,-334.3333)
    .. (802.0000,-397.0000) .. controls (905.3333,-527.6667) and
    (1022.6667,-630.3333) .. (1154.0000,-705.0000) .. controls
    (1170.0000,-709.0000) and (1194.0000,-716.0000) .. (1226.0000,-726.0000) ..
    controls (1227.3333,-735.3333) and (1228.6667,-745.0000) ..
    (1230.0000,-755.0000) .. controls (1232.0000,-765.6667) and
    (1238.0000,-771.6667) .. (1248.0000,-773.0000) .. controls
    (1246.6667,-767.0000) and (1246.0000,-761.3333) .. (1246.0000,-756.0000) ..
    controls (1246.0000,-749.3333) and (1247.0000,-743.3333) ..
    (1249.0000,-738.0000) .. controls (1263.0000,-747.3333) and
    (1270.0000,-757.0000) .. (1270.0000,-767.0000) .. controls
    (1270.0000,-773.0000) and (1267.3333,-779.0000) .. (1262.0000,-785.0000) --
    (1279.0000,-785.0000) .. controls (1280.3333,-785.0000) and
    (1287.0000,-781.0000) .. (1299.0000,-773.0000) -- (1302.0000,-779.0000) ..
    controls (1300.6667,-787.0000) and (1300.0000,-794.6667) ..
    (1300.0000,-802.0000) .. controls (1300.0000,-821.3333) and
    (1306.3333,-838.6667) .. (1319.0000,-854.0000) .. controls
    (1315.0000,-864.6667) and (1313.0000,-876.3333) .. (1313.0000,-889.0000) ..
    controls (1313.0000,-921.0000) and (1325.6667,-938.3333) ..
    (1351.0000,-941.0000) .. controls (1350.3333,-931.0000) and
    (1345.3333,-921.0000) .. (1336.0000,-911.0000) -- (1336.0000,-874.0000) --
    (1335.0000,-873.0000) .. controls (1335.6667,-871.6667) and
    (1337.3333,-871.0000) .. (1340.0000,-871.0000) .. controls
    (1346.0000,-871.0000) and (1356.0000,-879.6667) .. (1370.0000,-897.0000) ..
    controls (1368.6667,-901.6667) and (1368.0000,-907.0000) ..
    (1368.0000,-913.0000) -- (1368.0000,-921.0000) -- (1377.0000,-921.0000) ..
    controls (1384.3333,-921.0000) and (1390.3333,-922.0000) ..
    (1395.0000,-924.0000) .. controls (1389.6667,-928.6667) and
    (1387.0000,-934.3333) .. (1387.0000,-941.0000) .. controls
    (1387.0000,-944.3333) and (1389.6667,-949.3333) .. (1395.0000,-956.0000) ..
    controls (1401.0000,-962.6667) and (1404.3333,-968.0000) ..
    (1405.0000,-972.0000) .. controls (1406.3333,-976.6667) and
    (1407.0000,-991.0000) .. (1407.0000,-1015.0000) .. controls
    (1413.6667,-1016.3333) and (1423.0000,-1019.3333) .. (1435.0000,-1024.0000) ..
    controls (1449.0000,-1033.3333) and (1461.3333,-1053.6667) ..
    (1472.0000,-1085.0000) .. controls (1472.0000,-1093.0000) and
    (1473.0000,-1104.3333) .. (1475.0000,-1119.0000) .. controls
    (1477.6667,-1133.6667) and (1490.0000,-1152.0000) .. (1512.0000,-1174.0000) ..
    controls (1532.0000,-1195.3333) and (1549.3333,-1209.6667) ..
    (1564.0000,-1217.0000) .. controls (1617.3333,-1244.3333) and
    (1678.0000,-1258.0000) .. (1746.0000,-1258.0000) .. controls
    (1814.0000,-1258.0000) and (1848.0000,-1234.0000) .. (1848.0000,-1186.0000) --
    cycle(555.0000,-337.0000) .. controls (555.0000,-324.3333) and
    (547.6667,-309.0000) .. (533.0000,-291.0000) .. controls (518.3333,-273.6667)
    and (504.6667,-265.0000) .. (492.0000,-265.0000) .. controls
    (474.0000,-265.0000) and (465.0000,-281.3333) .. (465.0000,-314.0000) ..
    controls (465.0000,-344.0000) and (482.6667,-359.0000) .. (518.0000,-359.0000)
    .. controls (537.3333,-359.0000) and (549.6667,-355.0000) ..
    (555.0000,-347.0000) -- (555.0000,-337.0000) -- cycle(461.0000,-378.0000) ..
    controls (455.0000,-366.0000) and (452.0000,-354.6667) .. (452.0000,-344.0000)
    -- (430.0000,-344.0000) -- (430.0000,-382.0000) .. controls
    (436.6667,-380.6667) and (447.0000,-379.3333) .. (461.0000,-378.0000) --
    cycle(422.0000,-126.0000) .. controls (402.6667,-117.3333) and
    (394.0000,-113.0000) .. (396.0000,-113.0000) .. controls (393.3333,-113.0000)
    and (389.6667,-113.6667) .. (385.0000,-115.0000) .. controls
    (381.0000,-116.3333) and (377.6667,-117.0000) .. (375.0000,-117.0000) --
    (375.0000,-154.0000) .. controls (375.0000,-156.0000) and (378.0000,-163.0000)
    .. (384.0000,-175.0000) -- (401.0000,-175.0000) .. controls
    (404.3333,-172.3333) and (408.6667,-168.0000) .. (414.0000,-162.0000) ..
    controls (412.6667,-159.3333) and (406.0000,-155.0000) .. (394.0000,-149.0000)
    -- (394.0000,-135.0000) -- (392.0000,-133.0000) -- (398.0000,-132.0000) --
    (417.0000,-136.0000) .. controls (417.6667,-132.0000) and (419.3333,-128.6667)
    .. (422.0000,-126.0000) -- cycle(461.0000,-35.0000) .. controls
    (460.3333,-34.3333) and (459.6667,-33.6667) .. (459.0000,-33.0000) .. controls
    (455.6667,-29.0000) and (450.3333,-27.0000) .. (443.0000,-27.0000) .. controls
    (434.3333,-27.0000) and (427.3333,-29.6667) .. (422.0000,-35.0000) --
    (422.0000,-85.0000) .. controls (426.6667,-88.3333) and (433.6667,-93.6667) ..
    (443.0000,-101.0000) .. controls (445.6667,-99.6667) and (450.0000,-98.3333)
    .. (456.0000,-97.0000) -- (456.0000,-82.0000) .. controls (441.3333,-82.0000)
    and (434.0000,-76.6667) .. (434.0000,-66.0000) .. controls (434.0000,-63.3333)
    and (443.0000,-53.0000) .. (461.0000,-35.0000) -- cycle(434.0000,22.0000) ..
    controls (434.0000,57.3333) and (419.6667,75.0000) .. (391.0000,75.0000) ..
    controls (369.6667,75.0000) and (359.0000,59.3333) .. (359.0000,28.0000) ..
    controls (359.0000,-3.3333) and (369.6667,-19.0000) .. (391.0000,-19.0000) ..
    controls (419.6667,-19.0000) and (434.0000,-5.3333) .. (434.0000,22.0000) --
    cycle(1340.0000,-1130.0000) -- (1340.0000,-1144.0000) .. controls
    (1322.0000,-1140.0000) and (1313.0000,-1129.3333) .. (1313.0000,-1112.0000) ..
    controls (1313.0000,-1111.3333) and (1313.3333,-1109.3333) ..
    (1314.0000,-1106.0000) .. controls (1331.3333,-1122.0000) and
    (1340.0000,-1130.0000) .. (1340.0000,-1130.0000) --
    cycle(1442.0000,-1007.0000) .. controls (1438.0000,-1007.0000) and
    (1433.0000,-1010.0000) .. (1427.0000,-1016.0000) -- (1427.0000,-985.0000) ..
    controls (1436.3333,-987.0000) and (1441.0000,-992.3333) ..
    (1441.0000,-1001.0000) .. controls (1441.0000,-1003.6667) and
    (1441.3333,-1005.6667) .. (1442.0000,-1007.0000) --
    cycle(1298.0000,-1148.0000) .. controls (1288.0000,-1146.0000) and
    (1280.0000,-1139.0000) .. (1274.0000,-1127.0000) .. controls
    (1276.6667,-1124.3333) and (1279.6667,-1119.6667) .. (1283.0000,-1113.0000) ..
    controls (1293.0000,-1127.6667) and (1298.0000,-1139.3333) ..
    (1298.0000,-1148.0000) -- cycle(1431.0000,-953.0000) .. controls
    (1417.6667,-947.6667) and (1411.0000,-942.0000) .. (1411.0000,-936.0000) ..
    controls (1411.0000,-934.0000) and (1411.6667,-931.0000) ..
    (1413.0000,-927.0000) .. controls (1415.0000,-923.0000) and
    (1416.0000,-920.0000) .. (1416.0000,-918.0000) .. controls
    (1426.0000,-932.6667) and (1431.0000,-944.3333) .. (1431.0000,-953.0000) --
    cycle(1265.0000,-1090.0000) -- (1265.0000,-1105.0000) .. controls
    (1255.6667,-1100.3333) and (1251.0000,-1092.6667) .. (1251.0000,-1082.0000) ..
    controls (1256.3333,-1087.3333) and (1261.0000,-1090.0000) ..
    (1265.0000,-1090.0000) -- cycle(1207.0000,-1049.0000) .. controls
    (1207.0000,-1051.0000) and (1206.3333,-1053.3333) .. (1205.0000,-1056.0000) ..
    controls (1203.6667,-1058.6667) and (1203.0000,-1060.6667) ..
    (1203.0000,-1062.0000) -- (1181.0000,-1062.0000) .. controls
    (1172.3333,-1046.0000) and (1168.0000,-1039.0000) .. (1168.0000,-1041.0000) --
    (1168.0000,-1016.0000) -- (1183.0000,-1016.0000) .. controls
    (1199.0000,-1031.3333) and (1207.0000,-1042.3333) .. (1207.0000,-1049.0000) --
    cycle(1146.0000,-1073.0000) -- (1140.0000,-1075.0000) --
    (1136.0000,-1065.0000) -- (1141.0000,-1062.0000) -- (1146.0000,-1073.0000) --
    cycle(1130.0000,-1032.0000) -- (1130.0000,-1042.0000) --
    (1124.0000,-1042.0000) -- (1124.0000,-1032.0000) -- (1130.0000,-1032.0000) --
    cycle(1117.0000,-1056.0000) -- (1117.0000,-1074.0000) --
    (1103.0000,-1074.0000) .. controls (1097.6667,-1068.6667) and
    (1089.6667,-1060.0000) .. (1079.0000,-1048.0000) .. controls
    (1074.3333,-1047.3333) and (1081.3333,-1047.0000) .. (1100.0000,-1047.0000) ..
    controls (1105.3333,-1047.0000) and (1111.0000,-1050.0000) ..
    (1117.0000,-1056.0000) -- cycle(1356.0000,-824.0000) .. controls
    (1356.0000,-826.6667) and (1355.0000,-829.3333) .. (1353.0000,-832.0000) ..
    controls (1351.6667,-835.3333) and (1351.0000,-837.6667) ..
    (1351.0000,-839.0000) .. controls (1328.3333,-838.3333) and
    (1317.0000,-827.0000) .. (1317.0000,-805.0000) .. controls
    (1317.0000,-798.3333) and (1319.0000,-793.0000) .. (1323.0000,-789.0000) ..
    controls (1345.0000,-810.3333) and (1356.0000,-822.0000) ..
    (1356.0000,-824.0000) -- cycle(1109.0000,-993.0000) -- (1109.0000,-1019.0000)
    -- (1104.0000,-1023.0000) -- (1079.0000,-1023.0000) .. controls
    (1076.3333,-1017.6667) and (1064.3333,-1004.3333) .. (1043.0000,-983.0000) --
    (1043.0000,-965.0000) -- (1060.0000,-965.0000) .. controls
    (1066.6667,-965.0000) and (1083.0000,-974.3333) .. (1109.0000,-993.0000) --
    cycle(992.0000,-982.0000) -- (992.0000,-1011.0000) -- (971.0000,-1011.0000) ..
    controls (969.6667,-1011.0000) and (964.3333,-1008.0000) ..
    (955.0000,-1002.0000) .. controls (954.3333,-997.3333) and
    (951.3333,-991.0000) .. (946.0000,-983.0000) .. controls (940.6667,-975.0000)
    and (938.0000,-969.6667) .. (938.0000,-967.0000) .. controls
    (938.0000,-952.3333) and (944.3333,-945.0000) .. (957.0000,-945.0000) ..
    controls (962.3333,-945.0000) and (969.3333,-949.6667) .. (978.0000,-959.0000)
    .. controls (987.3333,-969.0000) and (992.0000,-976.6667) ..
    (992.0000,-982.0000) -- cycle(961.0000,-906.0000) .. controls
    (961.0000,-913.3333) and (959.3333,-918.6667) .. (956.0000,-922.0000) ..
    controls (949.3333,-922.0000) and (939.3333,-915.0000) .. (926.0000,-901.0000)
    -- (926.0000,-875.0000) -- (940.0000,-875.0000) .. controls
    (954.0000,-888.3333) and (961.0000,-898.6667) .. (961.0000,-906.0000) --
    cycle(906.0000,-954.0000) -- (906.0000,-968.0000) -- (884.0000,-968.0000) --
    (864.0000,-948.0000) -- (864.0000,-934.0000) -- (882.0000,-934.0000) ..
    controls (886.6667,-939.3333) and (894.6667,-946.0000) .. (906.0000,-954.0000)
    -- cycle(906.0000,-861.0000) .. controls (906.0000,-865.0000) and
    (902.6667,-873.3333) .. (896.0000,-886.0000) .. controls (890.0000,-898.6667)
    and (886.6667,-906.6667) .. (886.0000,-910.0000) .. controls
    (870.6667,-901.3333) and (863.0000,-890.3333) .. (863.0000,-877.0000) ..
    controls (863.0000,-872.3333) and (864.3333,-865.3333) .. (867.0000,-856.0000)
    .. controls (870.3333,-847.3333) and (872.0000,-840.6667) ..
    (872.0000,-836.0000) -- (890.0000,-836.0000) .. controls (900.6667,-852.6667)
    and (906.0000,-861.0000) .. (906.0000,-861.0000) -- cycle(910.0000,-794.0000)
    -- (910.0000,-812.0000) -- (888.0000,-812.0000) -- (884.0000,-778.0000) ..
    controls (890.0000,-780.6667) and (898.6667,-786.0000) .. (910.0000,-794.0000)
    -- cycle(816.0000,-910.0000) .. controls (816.0000,-912.0000) and
    (815.6667,-914.6667) .. (815.0000,-918.0000) .. controls (807.0000,-912.0000)
    and (799.3333,-906.0000) .. (792.0000,-900.0000) .. controls
    (782.0000,-892.6667) and (777.0000,-885.0000) .. (777.0000,-877.0000) ..
    controls (777.0000,-870.3333) and (782.0000,-867.0000) .. (792.0000,-867.0000)
    .. controls (808.0000,-879.6667) and (816.0000,-894.0000) ..
    (816.0000,-910.0000) -- cycle(848.0000,-832.0000) .. controls
    (848.0000,-842.0000) and (844.6667,-853.6667) .. (838.0000,-867.0000) ..
    controls (826.6667,-858.3333) and (811.6667,-843.3333) .. (793.0000,-822.0000)
    .. controls (805.6667,-815.3333) and (814.0000,-812.0000) ..
    (818.0000,-812.0000) .. controls (838.0000,-812.0000) and (848.0000,-818.6667)
    .. (848.0000,-832.0000) -- cycle(861.0000,-808.0000) -- (855.0000,-808.0000)
    -- (850.0000,-795.0000) -- (856.0000,-793.0000) -- (861.0000,-808.0000) --
    cycle(781.0000,-842.0000) -- (781.0000,-849.0000) -- (766.0000,-849.0000) --
    (766.0000,-842.0000) -- (781.0000,-842.0000) -- cycle(840.0000,-755.0000) --
    (840.0000,-781.0000) .. controls (835.3333,-781.0000) and (821.3333,-785.0000)
    .. (798.0000,-793.0000) .. controls (796.6667,-789.6667) and
    (795.3333,-784.6667) .. (794.0000,-778.0000) .. controls (809.3333,-778.0000)
    and (819.3333,-776.3333) .. (824.0000,-773.0000) .. controls
    (818.6667,-769.6667) and (811.0000,-764.3333) .. (801.0000,-757.0000) --
    (801.0000,-719.0000) .. controls (827.0000,-731.6667) and (840.0000,-743.6667)
    .. (840.0000,-755.0000) -- cycle(734.0000,-845.0000) -- (729.0000,-871.0000)
    .. controls (723.0000,-868.3333) and (714.3333,-863.0000) ..
    (703.0000,-855.0000) -- (703.0000,-840.0000) .. controls (707.0000,-838.0000)
    and (713.0000,-834.0000) .. (721.0000,-828.0000) .. controls
    (723.6667,-832.0000) and (728.0000,-837.6667) .. (734.0000,-845.0000) --
    cycle(777.0000,-799.0000) .. controls (777.0000,-812.3333) and
    (768.3333,-819.3333) .. (751.0000,-820.0000) -- (751.0000,-811.0000) ..
    controls (751.0000,-807.0000) and (752.0000,-803.0000) .. (754.0000,-799.0000)
    .. controls (748.0000,-796.3333) and (740.3333,-792.6667) ..
    (731.0000,-788.0000) -- (731.0000,-762.0000) -- (745.0000,-762.0000) ..
    controls (766.3333,-781.3333) and (777.0000,-793.6667) .. (777.0000,-799.0000)
    -- cycle(780.0000,-762.0000) .. controls (776.0000,-758.6667) and
    (770.0000,-753.6667) .. (762.0000,-747.0000) .. controls (764.6667,-747.0000)
    and (768.0000,-745.3333) .. (772.0000,-742.0000) .. controls
    (777.3333,-747.3333) and (780.0000,-754.0000) .. (780.0000,-762.0000) --
    cycle(664.0000,-790.0000) -- (664.0000,-799.0000) .. controls
    (664.0000,-817.0000) and (659.3333,-829.3333) .. (650.0000,-836.0000) ..
    controls (638.0000,-825.3333) and (624.3333,-806.3333) .. (609.0000,-779.0000)
    .. controls (617.0000,-770.3333) and (623.6667,-766.0000) ..
    (629.0000,-766.0000) .. controls (636.3333,-766.0000) and (648.0000,-774.0000)
    .. (664.0000,-790.0000) -- cycle(770.0000,-703.0000) .. controls
    (770.0000,-709.6667) and (765.3333,-717.3333) .. (756.0000,-726.0000) ..
    controls (728.6667,-717.3333) and (715.0000,-703.3333) .. (715.0000,-684.0000)
    .. controls (715.0000,-668.0000) and (724.0000,-660.0000) ..
    (742.0000,-660.0000) .. controls (748.0000,-660.0000) and (754.0000,-665.3333)
    .. (760.0000,-676.0000) .. controls (766.6667,-687.3333) and
    (770.0000,-696.3333) .. (770.0000,-703.0000) -- cycle(691.0000,-734.0000) ..
    controls (691.0000,-743.3333) and (689.3333,-751.3333) .. (686.0000,-758.0000)
    .. controls (674.0000,-752.0000) and (658.0000,-743.6667) ..
    (638.0000,-733.0000) .. controls (638.0000,-725.0000) and (636.6667,-713.6667)
    .. (634.0000,-699.0000) .. controls (629.3333,-699.0000) and
    (625.3333,-700.3333) .. (622.0000,-703.0000) .. controls (625.3333,-681.6667)
    and (635.0000,-668.6667) .. (651.0000,-664.0000) .. controls
    (677.6667,-694.0000) and (691.0000,-717.3333) .. (691.0000,-734.0000) --
    cycle(594.0000,-730.0000) .. controls (594.0000,-734.6667) and
    (588.0000,-742.6667) .. (576.0000,-754.0000) .. controls (556.6667,-739.3333)
    and (547.0000,-723.6667) .. (547.0000,-707.0000) .. controls
    (549.0000,-707.0000) and (551.6667,-706.3333) .. (555.0000,-705.0000) ..
    controls (559.0000,-703.6667) and (562.0000,-703.0000) .. (564.0000,-703.0000)
    .. controls (569.3333,-703.0000) and (575.6667,-706.3333) ..
    (583.0000,-713.0000) .. controls (590.3333,-719.6667) and (594.0000,-725.3333)
    .. (594.0000,-730.0000) -- cycle(629.0000,-635.0000) .. controls
    (629.0000,-649.0000) and (621.6667,-656.0000) .. (607.0000,-656.0000) --
    (591.0000,-656.0000) .. controls (585.0000,-642.0000) and (578.3333,-632.6667)
    .. (571.0000,-628.0000) -- (571.0000,-598.0000) .. controls
    (573.0000,-598.0000) and (576.0000,-597.3333) .. (580.0000,-596.0000) ..
    controls (584.6667,-594.6667) and (588.0000,-594.0000) .. (590.0000,-594.0000)
    .. controls (616.0000,-594.0000) and (629.0000,-607.6667) ..
    (629.0000,-635.0000) -- cycle(586.0000,-681.0000) .. controls
    (582.0000,-679.0000) and (571.3333,-678.0000) .. (554.0000,-678.0000) ..
    controls (549.3333,-678.0000) and (545.6667,-677.0000) .. (543.0000,-675.0000)
    .. controls (543.0000,-667.6667) and (542.6667,-656.6667) ..
    (542.0000,-642.0000) .. controls (541.3333,-627.3333) and (541.0000,-616.3333)
    .. (541.0000,-609.0000) .. controls (549.0000,-636.3333) and
    (564.0000,-660.3333) .. (586.0000,-681.0000) -- cycle(516.0000,-650.0000) ..
    controls (516.0000,-654.0000) and (515.3333,-657.3333) .. (514.0000,-660.0000)
    .. controls (506.6667,-654.0000) and (498.0000,-644.0000) ..
    (488.0000,-630.0000) -- (511.0000,-625.0000) .. controls (514.3333,-635.0000)
    and (516.0000,-643.3333) .. (516.0000,-650.0000) -- cycle(539.0000,-566.0000)
    .. controls (539.0000,-584.6667) and (531.3333,-594.0000) ..
    (516.0000,-594.0000) .. controls (510.0000,-594.0000) and (500.6667,-587.6667)
    .. (488.0000,-575.0000) -- (495.0000,-575.0000) -- (502.0000,-578.0000) --
    (504.0000,-576.0000) .. controls (504.0000,-568.6667) and (500.0000,-556.6667)
    .. (492.0000,-540.0000) -- (526.0000,-540.0000) .. controls
    (534.6667,-554.0000) and (539.0000,-562.6667) .. (539.0000,-566.0000) --
    cycle(465.0000,-572.0000) .. controls (465.0000,-579.3333) and
    (461.3333,-587.3333) .. (454.0000,-596.0000) .. controls (446.6667,-604.6667)
    and (439.3333,-609.0000) .. (432.0000,-609.0000) .. controls
    (426.0000,-609.0000) and (418.0000,-603.0000) .. (408.0000,-591.0000) ..
    controls (398.6667,-579.0000) and (394.0000,-570.0000) .. (394.0000,-564.0000)
    .. controls (394.0000,-547.3333) and (404.6667,-539.0000) ..
    (426.0000,-539.0000) .. controls (452.0000,-539.0000) and (465.0000,-550.0000)
    .. (465.0000,-572.0000) -- cycle(539.0000,-486.0000) .. controls
    (539.0000,-503.3333) and (531.3333,-512.0000) .. (516.0000,-512.0000) ..
    controls (506.6667,-512.0000) and (496.3333,-505.6667) .. (485.0000,-493.0000)
    .. controls (474.3333,-481.0000) and (469.0000,-470.3333) ..
    (469.0000,-461.0000) .. controls (469.0000,-442.3333) and (476.6667,-433.0000)
    .. (492.0000,-433.0000) .. controls (502.6667,-433.0000) and
    (513.0000,-439.0000) .. (523.0000,-451.0000) .. controls (533.6667,-463.0000)
    and (539.0000,-474.6667) .. (539.0000,-486.0000) -- cycle(477.0000,-508.0000)
    .. controls (477.0000,-516.6667) and (474.0000,-527.0000) ..
    (468.0000,-539.0000) -- (450.0000,-539.0000) .. controls (434.0000,-527.0000)
    and (426.0000,-514.6667) .. (426.0000,-502.0000) .. controls
    (426.0000,-487.3333) and (433.6667,-480.0000) .. (449.0000,-480.0000) ..
    controls (467.6667,-480.0000) and (477.0000,-489.3333) .. (477.0000,-508.0000)
    -- cycle(406.0000,-489.0000) .. controls (404.6667,-497.0000) and
    (401.6667,-508.3333) .. (397.0000,-523.0000) .. controls (387.0000,-519.6667)
    and (377.0000,-516.3333) .. (367.0000,-513.0000) .. controls
    (354.3333,-508.3333) and (348.0000,-501.3333) .. (348.0000,-492.0000) ..
    controls (348.0000,-486.6667) and (355.0000,-477.6667) .. (369.0000,-465.0000)
    .. controls (379.6667,-472.3333) and (392.0000,-480.3333) ..
    (406.0000,-489.0000) -- cycle(421.0000,-453.0000) .. controls
    (401.0000,-441.6667) and (391.0000,-434.3333) .. (391.0000,-431.0000) --
    (391.0000,-419.0000) .. controls (391.0000,-410.3333) and (394.0000,-404.6667)
    .. (400.0000,-402.0000) .. controls (412.6667,-410.0000) and
    (419.6667,-427.0000) .. (421.0000,-453.0000) -- cycle(539.0000,-330.0000) ..
    controls (536.3333,-332.6667) and (533.6667,-337.0000) .. (531.0000,-343.0000)
    -- (512.0000,-343.0000) .. controls (514.0000,-339.0000) and
    (515.0000,-334.6667) .. (515.0000,-330.0000) .. controls (515.0000,-326.0000)
    and (514.3333,-322.6667) .. (513.0000,-320.0000) .. controls
    (512.3333,-322.6667) and (509.3333,-324.0000) .. (504.0000,-324.0000) ..
    controls (496.6667,-324.0000) and (493.0000,-315.0000) .. (493.0000,-297.0000)
    -- (493.0000,-289.0000) .. controls (493.6667,-289.6667) and
    (499.6667,-291.3333) .. (511.0000,-294.0000) .. controls (517.6667,-301.3333)
    and (527.0000,-313.3333) .. (539.0000,-330.0000) -- cycle(359.0000,-403.0000)
    -- (359.0000,-433.0000) .. controls (353.0000,-438.3333) and
    (347.3333,-441.0000) .. (342.0000,-441.0000) .. controls (335.3333,-441.0000)
    and (325.6667,-434.3333) .. (313.0000,-421.0000) -- (313.0000,-391.0000) --
    (341.0000,-391.0000) .. controls (344.3333,-391.0000) and (350.3333,-395.0000)
    .. (359.0000,-403.0000) -- cycle(378.0000,-341.0000) -- (378.0000,-371.0000)
    .. controls (370.6667,-366.3333) and (358.0000,-361.0000) ..
    (340.0000,-355.0000) -- (340.0000,-337.0000) .. controls (348.0000,-328.3333)
    and (354.3333,-324.0000) .. (359.0000,-324.0000) .. controls
    (361.6667,-324.0000) and (368.0000,-329.6667) .. (378.0000,-341.0000) --
    cycle(320.0000,-355.0000) .. controls (298.0000,-371.0000) and
    (283.0000,-379.0000) .. (275.0000,-379.0000) .. controls (267.0000,-379.0000)
    and (257.3333,-373.6667) .. (246.0000,-363.0000) .. controls
    (245.3333,-360.3333) and (245.0000,-357.3333) .. (245.0000,-354.0000) ..
    controls (245.0000,-310.6667) and (259.6667,-289.0000) .. (289.0000,-289.0000)
    .. controls (309.6667,-289.0000) and (320.0000,-311.0000) ..
    (320.0000,-355.0000) -- cycle(359.0000,-263.0000) .. controls
    (359.0000,-268.3333) and (355.6667,-274.3333) .. (349.0000,-281.0000) ..
    controls (349.0000,-278.3333) and (347.6667,-276.0000) .. (345.0000,-274.0000)
    .. controls (315.6667,-272.0000) and (301.0000,-259.3333) ..
    (301.0000,-236.0000) .. controls (301.0000,-233.3333) and (301.6667,-230.6667)
    .. (303.0000,-228.0000) .. controls (304.3333,-226.0000) and
    (305.0000,-224.3333) .. (305.0000,-223.0000) -- (331.0000,-223.0000) ..
    controls (349.6667,-241.0000) and (359.0000,-254.3333) .. (359.0000,-263.0000)
    -- cycle(335.0000,-169.0000) -- (335.0000,-190.0000) .. controls
    (332.3333,-192.6667) and (328.0000,-195.6667) .. (322.0000,-199.0000) ..
    controls (318.0000,-191.6667) and (311.0000,-181.6667) .. (301.0000,-169.0000)
    -- (335.0000,-169.0000) -- cycle(242.0000,-295.0000) .. controls
    (242.0000,-305.6667) and (234.6667,-314.0000) .. (220.0000,-320.0000) ..
    controls (218.6667,-300.0000) and (214.6667,-270.0000) .. (208.0000,-230.0000)
    .. controls (230.6667,-257.3333) and (242.0000,-279.0000) ..
    (242.0000,-295.0000) -- cycle(515.0000,-10.0000) -- (486.0000,-15.0000) --
    (473.0000,-2.0000) -- (473.0000,20.0000) .. controls (488.3333,12.6667) and
    (502.3333,2.6667) .. (515.0000,-10.0000) -- cycle(281.0000,-204.0000) --
    (281.0000,-242.0000) -- (247.0000,-242.0000) .. controls (236.3333,-232.0000)
    and (231.0000,-224.6667) .. (231.0000,-220.0000) -- (231.0000,-180.0000) ..
    controls (234.3333,-178.6667) and (239.0000,-177.3333) .. (245.0000,-176.0000)
    .. controls (253.0000,-182.6667) and (265.0000,-192.0000) ..
    (281.0000,-204.0000) -- cycle(410.0000,26.0000) .. controls (410.0000,20.6667)
    and (407.0000,12.3333) .. (401.0000,1.0000) -- (383.0000,1.0000) --
    (383.0000,51.0000) .. controls (384.3333,51.6667) and (386.0000,52.0000) ..
    (388.0000,52.0000) .. controls (402.6667,52.0000) and (410.0000,43.3333) ..
    (410.0000,26.0000) -- cycle(336.0000,-119.0000) -- (326.0000,-129.0000) ..
    controls (314.0000,-126.3333) and (296.0000,-121.0000) .. (272.0000,-113.0000)
    .. controls (270.0000,-115.0000) and (265.6667,-123.3333) ..
    (259.0000,-138.0000) .. controls (255.0000,-147.3333) and (247.3333,-152.0000)
    .. (236.0000,-152.0000) .. controls (228.6667,-152.0000) and
    (218.6667,-145.3333) .. (206.0000,-132.0000) .. controls (206.0000,-142.6667)
    and (205.6667,-159.0000) .. (205.0000,-181.0000) .. controls
    (205.0000,-202.3333) and (205.0000,-218.6667) .. (205.0000,-230.0000) --
    (173.0000,39.0000) .. controls (179.6667,22.3333) and (185.3333,7.0000) ..
    (190.0000,-7.0000) .. controls (194.6667,-2.3333) and (200.6667,-0.0000) ..
    (208.0000,0.0000) .. controls (235.3333,0.0000) and (256.6667,-18.0000) ..
    (272.0000,-54.0000) .. controls (258.0000,-45.3333) and (238.0000,-31.0000) ..
    (212.0000,-11.0000) -- (202.0000,-11.0000) .. controls (194.6667,-25.0000) and
    (191.0000,-40.0000) .. (191.0000,-56.0000) .. controls (191.0000,-72.6667) and
    (195.0000,-97.0000) .. (203.0000,-129.0000) .. controls (209.0000,-121.6667)
    and (212.0000,-115.0000) .. (212.0000,-109.0000) .. controls
    (217.3333,-111.6667) and (224.0000,-113.0000) .. (232.0000,-113.0000) ..
    controls (262.0000,-113.0000) and (277.0000,-104.0000) .. (277.0000,-86.0000)
    .. controls (281.6667,-84.6667) and (285.3333,-84.0000) .. (288.0000,-84.0000)
    .. controls (304.0000,-84.0000) and (320.0000,-95.6667) ..
    (336.0000,-119.0000) -- cycle(312.0000,-44.0000) -- (312.0000,-58.0000) ..
    controls (301.3333,-55.3333) and (291.3333,-54.0000) .. (282.0000,-54.0000) --
    (282.0000,-40.0000) .. controls (287.3333,-34.0000) and (293.0000,-31.0000) ..
    (299.0000,-31.0000) -- (312.0000,-44.0000) -- cycle(246.0000,-59.0000) --
    (246.0000,-81.0000) -- (231.0000,-81.0000) .. controls (231.0000,-80.3333) and
    (229.3333,-78.3333) .. (226.0000,-75.0000) .. controls (223.3333,-72.3333) and
    (222.0000,-69.3333) .. (222.0000,-66.0000) .. controls (222.0000,-62.6667) and
    (225.3333,-57.6667) .. (232.0000,-51.0000) .. controls (236.0000,-51.0000) and
    (240.6667,-53.6667) .. (246.0000,-59.0000) -- cycle(301.0000,32.0000) ..
    controls (301.0000,22.0000) and (292.0000,13.0000) .. (274.0000,5.0000) --
    (269.0000,38.0000) .. controls (273.0000,42.0000) and (279.3333,46.3333) ..
    (288.0000,51.0000) .. controls (296.6667,42.3333) and (301.0000,36.0000) ..
    (301.0000,32.0000) -- cycle(347.0000,128.0000) -- (347.0000,86.0000) ..
    controls (329.0000,113.3333) and (320.0000,130.3333) .. (320.0000,137.0000) ..
    controls (320.0000,140.3333) and (320.6667,143.0000) .. (322.0000,145.0000) ..
    controls (327.3333,141.0000) and (335.6667,135.3333) .. (347.0000,128.0000) --
    cycle(230.0000,29.0000) -- (230.0000,22.0000) -- (215.0000,22.0000) --
    (215.0000,29.0000) -- (230.0000,29.0000) -- cycle(253.0000,129.0000) ..
    controls (253.0000,122.3333) and (250.0000,116.0000) .. (244.0000,110.0000) --
    (227.0000,127.0000) -- (227.0000,144.0000) -- (241.0000,144.0000) .. controls
    (241.0000,140.6667) and (245.0000,135.6667) .. (253.0000,129.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F33E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1826.0000,-572.0000) ..
    controls (1826.0000,-567.3333) and (1822.3333,-540.3333) ..
    (1815.0000,-491.0000) .. controls (1813.6667,-475.0000) and
    (1810.3333,-451.3333) .. (1805.0000,-420.0000) .. controls
    (1780.3333,-332.6667) and (1736.3333,-236.3333) .. (1673.0000,-131.0000) ..
    controls (1656.3333,-95.0000) and (1629.0000,-42.3333) .. (1591.0000,27.0000)
    .. controls (1572.3333,56.3333) and (1544.6667,92.0000) ..
    (1508.0000,134.0000) .. controls (1459.3333,189.3333) and (1430.0000,223.3333)
    .. (1420.0000,236.0000) .. controls (1402.0000,258.6667) and
    (1379.3333,301.0000) .. (1352.0000,363.0000) -- (1321.0000,363.0000) ..
    controls (1263.0000,115.6667) and (1145.6667,-138.3333) ..
    (969.0000,-399.0000) .. controls (947.0000,-431.6667) and (907.0000,-475.3333)
    .. (849.0000,-530.0000) .. controls (843.6667,-538.6667) and
    (834.3333,-551.0000) .. (821.0000,-567.0000) .. controls (808.3333,-574.3333)
    and (789.6667,-587.0000) .. (765.0000,-605.0000) .. controls
    (675.0000,-685.0000) and (630.6667,-737.6667) .. (632.0000,-763.0000) --
    (632.0000,-767.0000) .. controls (742.0000,-707.6667) and (851.6667,-648.6667)
    .. (961.0000,-590.0000) .. controls (1077.0000,-520.6667) and
    (1165.0000,-432.6667) .. (1225.0000,-326.0000) .. controls
    (1246.3333,-289.3333) and (1274.0000,-232.6667) .. (1308.0000,-156.0000) ..
    controls (1314.0000,-138.6667) and (1337.3333,-44.6667) ..
    (1378.0000,126.0000) -- (1393.0000,-49.0000) .. controls (1397.6667,-104.3333)
    and (1400.0000,-133.3333) .. (1400.0000,-136.0000) .. controls
    (1400.0000,-348.0000) and (1358.3333,-505.3333) .. (1275.0000,-608.0000) ..
    controls (1270.3333,-618.0000) and (1261.6667,-632.6667) ..
    (1249.0000,-652.0000) .. controls (1243.0000,-659.3333) and
    (1210.3333,-687.6667) .. (1151.0000,-737.0000) .. controls
    (1100.3333,-777.6667) and (1028.6667,-842.6667) .. (936.0000,-932.0000) ..
    controls (916.6667,-954.0000) and (900.6667,-987.0000) ..
    (888.0000,-1031.0000) .. controls (885.3333,-1045.0000) and
    (880.0000,-1065.3333) .. (872.0000,-1092.0000) .. controls
    (819.3333,-1103.3333) and (774.3333,-1109.0000) .. (737.0000,-1109.0000) ..
    controls (722.3333,-1109.0000) and (709.3333,-1102.6667) ..
    (698.0000,-1090.0000) .. controls (698.0000,-1090.0000) and
    (698.0000,-1085.3333) .. (698.0000,-1076.0000) .. controls
    (698.0000,-1068.0000) and (689.0000,-1061.3333) .. (671.0000,-1056.0000) ..
    controls (648.3333,-1050.0000) and (635.6667,-1046.0000) ..
    (633.0000,-1044.0000) .. controls (627.6667,-1038.0000) and
    (618.6667,-1029.6667) .. (606.0000,-1019.0000) .. controls
    (596.6667,-1016.3333) and (583.6667,-1010.3333) .. (567.0000,-1001.0000) ..
    controls (563.0000,-991.0000) and (556.0000,-977.3333) .. (546.0000,-960.0000)
    .. controls (539.3333,-957.3333) and (529.6667,-952.0000) ..
    (517.0000,-944.0000) .. controls (514.3333,-930.6667) and (503.6667,-912.3333)
    .. (485.0000,-889.0000) .. controls (484.3333,-886.3333) and
    (484.0000,-872.0000) .. (484.0000,-846.0000) .. controls (484.0000,-820.0000)
    and (472.3333,-802.6667) .. (449.0000,-794.0000) .. controls
    (453.6667,-775.3333) and (456.0000,-759.0000) .. (456.0000,-745.0000) ..
    controls (456.0000,-739.0000) and (454.0000,-731.3333) .. (450.0000,-722.0000)
    .. controls (446.6667,-712.6667) and (444.6667,-705.6667) ..
    (444.0000,-701.0000) -- (448.0000,-696.0000) -- (402.0000,-696.0000) --
    (407.0000,-701.0000) .. controls (407.0000,-714.3333) and (406.0000,-736.0000)
    .. (404.0000,-766.0000) .. controls (402.6667,-794.0000) and
    (402.0000,-815.6667) .. (402.0000,-831.0000) .. controls (402.0000,-898.3333)
    and (409.6667,-940.6667) .. (425.0000,-958.0000) .. controls
    (425.0000,-960.6667) and (423.6667,-963.6667) .. (421.0000,-967.0000) ..
    controls (405.6667,-963.0000) and (393.6667,-946.3333) .. (385.0000,-917.0000)
    .. controls (377.0000,-887.6667) and (363.0000,-870.3333) ..
    (343.0000,-865.0000) .. controls (337.6667,-825.6667) and (334.3333,-804.6667)
    .. (333.0000,-802.0000) .. controls (326.3333,-791.3333) and
    (305.6667,-786.0000) .. (271.0000,-786.0000) .. controls (271.0000,-786.0000)
    and (271.0000,-767.0000) .. (271.0000,-729.0000) .. controls
    (271.0000,-682.3333) and (258.0000,-659.0000) .. (232.0000,-659.0000) ..
    controls (222.0000,-659.0000) and (213.6667,-660.3333) .. (207.0000,-663.0000)
    .. controls (206.3333,-649.6667) and (203.6667,-633.0000) ..
    (199.0000,-613.0000) .. controls (193.0000,-608.3333) and (184.6667,-601.6667)
    .. (174.0000,-593.0000) .. controls (173.3333,-558.3333) and
    (172.3333,-539.6667) .. (171.0000,-537.0000) .. controls (167.6667,-529.6667)
    and (152.6667,-519.3333) .. (126.0000,-506.0000) .. controls
    (124.6667,-492.6667) and (123.0000,-472.6667) .. (121.0000,-446.0000) --
    (91.0000,-446.0000) .. controls (85.0000,-464.0000) and (82.0000,-478.3333) ..
    (82.0000,-489.0000) .. controls (82.0000,-499.6667) and (84.6667,-514.6667) ..
    (90.0000,-534.0000) .. controls (95.3333,-554.0000) and (98.0000,-569.3333) ..
    (98.0000,-580.0000) .. controls (98.0000,-584.0000) and (95.3333,-589.6667) ..
    (90.0000,-597.0000) .. controls (84.6667,-605.0000) and (82.0000,-611.3333) ..
    (82.0000,-616.0000) .. controls (82.0000,-619.3333) and (88.0000,-645.6667) ..
    (100.0000,-695.0000) .. controls (112.6667,-744.3333) and (120.0000,-771.3333)
    .. (122.0000,-776.0000) .. controls (127.3333,-782.6667) and
    (134.6667,-793.3333) .. (144.0000,-808.0000) .. controls (145.3333,-811.3333)
    and (150.0000,-827.0000) .. (158.0000,-855.0000) .. controls
    (162.0000,-872.3333) and (171.6667,-885.6667) .. (187.0000,-895.0000) ..
    controls (187.0000,-916.3333) and (193.6667,-932.3333) .. (207.0000,-943.0000)
    .. controls (221.0000,-953.6667) and (235.3333,-964.0000) ..
    (250.0000,-974.0000) .. controls (250.0000,-974.0000) and (250.0000,-981.6667)
    .. (250.0000,-997.0000) .. controls (250.0000,-1009.0000) and
    (256.3333,-1019.3333) .. (269.0000,-1028.0000) .. controls
    (279.0000,-1035.3333) and (289.3333,-1042.6667) .. (300.0000,-1050.0000) ..
    controls (306.0000,-1060.0000) and (316.3333,-1073.6667) ..
    (331.0000,-1091.0000) .. controls (361.0000,-1118.3333) and
    (390.3333,-1132.0000) .. (419.0000,-1132.0000) .. controls
    (425.6667,-1132.0000) and (431.0000,-1129.6667) .. (435.0000,-1125.0000) ..
    controls (443.0000,-1139.0000) and (462.3333,-1146.6667) ..
    (493.0000,-1148.0000) .. controls (496.3333,-1172.0000) and
    (507.0000,-1198.0000) .. (525.0000,-1226.0000) .. controls
    (531.6667,-1231.3333) and (541.3333,-1240.6667) .. (554.0000,-1254.0000) ..
    controls (576.6667,-1284.6667) and (592.0000,-1300.0000) ..
    (600.0000,-1300.0000) .. controls (602.6667,-1300.0000) and
    (605.3333,-1299.3333) .. (608.0000,-1298.0000) .. controls
    (610.0000,-1308.6667) and (619.0000,-1324.0000) .. (635.0000,-1344.0000) ..
    controls (653.6667,-1356.6667) and (688.0000,-1373.6667) ..
    (738.0000,-1395.0000) .. controls (754.0000,-1397.6667) and
    (776.3333,-1403.6667) .. (805.0000,-1413.0000) .. controls
    (811.0000,-1420.3333) and (821.6667,-1430.3333) .. (837.0000,-1443.0000) ..
    controls (873.6667,-1465.0000) and (929.6667,-1476.0000) ..
    (1005.0000,-1476.0000) .. controls (1042.3333,-1476.0000) and
    (1097.0000,-1466.3333) .. (1169.0000,-1447.0000) .. controls
    (1187.6667,-1437.0000) and (1216.6667,-1423.6667) .. (1256.0000,-1407.0000) ..
    controls (1272.6667,-1394.3333) and (1295.6667,-1376.6667) ..
    (1325.0000,-1354.0000) .. controls (1413.6667,-1284.0000) and
    (1473.0000,-1199.0000) .. (1503.0000,-1099.0000) .. controls
    (1514.3333,-1075.0000) and (1528.0000,-1038.3333) .. (1544.0000,-989.0000) ..
    controls (1566.0000,-881.0000) and (1577.0000,-738.6667) ..
    (1577.0000,-562.0000) .. controls (1577.0000,-502.0000) and
    (1566.6667,-410.6667) .. (1546.0000,-288.0000) .. controls
    (1523.3333,-156.6667) and (1501.6667,-71.6667) .. (1481.0000,-33.0000) ..
    controls (1477.6667,-29.6667) and (1473.3333,-24.3333) .. (1468.0000,-17.0000)
    .. controls (1437.3333,27.6667) and (1420.6667,67.6667) ..
    (1418.0000,103.0000) .. controls (1453.3333,59.0000) and (1502.0000,-10.3333)
    .. (1564.0000,-105.0000) .. controls (1566.0000,-108.3333) and
    (1584.0000,-155.6667) .. (1618.0000,-247.0000) .. controls
    (1630.0000,-285.0000) and (1648.3333,-341.6667) .. (1673.0000,-417.0000) ..
    controls (1678.3333,-425.6667) and (1685.3333,-440.0000) ..
    (1694.0000,-460.0000) .. controls (1706.0000,-507.3333) and
    (1712.0000,-567.6667) .. (1712.0000,-641.0000) .. controls
    (1712.0000,-739.6667) and (1704.6667,-816.0000) .. (1690.0000,-870.0000) ..
    controls (1680.6667,-885.3333) and (1667.3333,-908.6667) ..
    (1650.0000,-940.0000) .. controls (1638.0000,-965.3333) and
    (1626.0000,-990.6667) .. (1614.0000,-1016.0000) .. controls
    (1598.0000,-1046.0000) and (1579.3333,-1065.6667) .. (1558.0000,-1075.0000) ..
    controls (1561.3333,-1079.6667) and (1562.6667,-1085.3333) ..
    (1562.0000,-1092.0000) .. controls (1578.6667,-1095.3333) and
    (1586.3333,-1097.0000) .. (1585.0000,-1097.0000) .. controls
    (1607.6667,-1097.0000) and (1633.0000,-1078.6667) .. (1661.0000,-1042.0000) ..
    controls (1684.3333,-1010.6667) and (1700.0000,-981.3333) ..
    (1708.0000,-954.0000) .. controls (1744.6667,-914.0000) and
    (1774.3333,-853.6667) .. (1797.0000,-773.0000) .. controls
    (1816.3333,-703.0000) and (1826.0000,-636.0000) .. (1826.0000,-572.0000) --
    cycle(1021.0000,-1447.0000) -- (998.0000,-1447.0000) .. controls
    (1004.0000,-1441.0000) and (1007.0000,-1435.0000) .. (1007.0000,-1429.0000) ..
    controls (1013.6667,-1435.6667) and (1018.3333,-1441.6667) ..
    (1021.0000,-1447.0000) -- cycle(919.0000,-1423.0000) -- (919.0000,-1424.0000)
    .. controls (908.3333,-1420.0000) and (899.0000,-1413.6667) ..
    (891.0000,-1405.0000) -- (904.0000,-1405.0000) .. controls
    (914.0000,-1405.0000) and (919.0000,-1411.0000) .. (919.0000,-1423.0000) --
    cycle(890.0000,-1377.0000) .. controls (884.0000,-1374.3333) and
    (876.6667,-1370.0000) .. (868.0000,-1364.0000) -- (868.0000,-1342.0000) ..
    controls (874.0000,-1347.3333) and (881.3333,-1359.0000) ..
    (890.0000,-1377.0000) -- cycle(847.0000,-1329.0000) .. controls
    (844.3333,-1329.0000) and (841.0000,-1330.6667) .. (837.0000,-1334.0000) ..
    controls (830.3333,-1314.0000) and (827.0000,-1302.6667) ..
    (827.0000,-1300.0000) -- (827.0000,-1298.0000) .. controls
    (835.6667,-1310.0000) and (842.3333,-1320.3333) .. (847.0000,-1329.0000) --
    cycle(782.0000,-1328.0000) -- (776.0000,-1330.0000) -- (771.0000,-1320.0000)
    -- (777.0000,-1318.0000) -- (782.0000,-1328.0000) --
    cycle(748.0000,-1361.0000) .. controls (742.6667,-1357.0000) and
    (735.3333,-1353.0000) .. (726.0000,-1349.0000) -- (726.0000,-1326.0000) ..
    controls (736.6667,-1329.3333) and (744.0000,-1341.0000) ..
    (748.0000,-1361.0000) -- cycle(784.0000,-1282.0000) .. controls
    (778.0000,-1279.3333) and (769.0000,-1275.3333) .. (757.0000,-1270.0000) --
    (757.0000,-1247.0000) .. controls (767.6667,-1249.0000) and
    (774.0000,-1253.6667) .. (776.0000,-1261.0000) .. controls
    (780.6667,-1273.6667) and (783.3333,-1280.6667) .. (784.0000,-1282.0000) --
    cycle(1534.0000,-424.0000) -- (1534.0000,-863.0000) .. controls
    (1534.0000,-873.0000) and (1531.3333,-886.0000) .. (1526.0000,-902.0000) ..
    controls (1519.3333,-923.3333) and (1515.6667,-936.3333) ..
    (1515.0000,-941.0000) .. controls (1512.3333,-970.3333) and
    (1503.6667,-1011.3333) .. (1489.0000,-1064.0000) .. controls
    (1396.3333,-1251.3333) and (1292.3333,-1362.6667) .. (1177.0000,-1398.0000) ..
    controls (1127.0000,-1413.3333) and (1104.6667,-1421.0000) ..
    (1110.0000,-1421.0000) .. controls (1106.6667,-1421.0000) and
    (1103.3333,-1418.3333) .. (1100.0000,-1413.0000) .. controls
    (1096.6667,-1407.6667) and (1093.3333,-1405.0000) .. (1090.0000,-1405.0000) ..
    controls (1084.0000,-1405.0000) and (1075.6667,-1407.0000) ..
    (1065.0000,-1411.0000) .. controls (1055.0000,-1415.0000) and
    (1047.0000,-1417.0000) .. (1041.0000,-1417.0000) .. controls
    (1038.3333,-1417.0000) and (1025.0000,-1405.6667) .. (1001.0000,-1383.0000) ..
    controls (977.6667,-1360.3333) and (961.3333,-1349.0000) ..
    (952.0000,-1349.0000) .. controls (938.6667,-1349.0000) and
    (931.6667,-1354.6667) .. (931.0000,-1366.0000) .. controls
    (921.6667,-1324.6667) and (901.0000,-1306.6667) .. (869.0000,-1312.0000) ..
    controls (863.0000,-1295.3333) and (854.6667,-1280.3333) ..
    (844.0000,-1267.0000) .. controls (838.0000,-1264.3333) and
    (832.6667,-1263.0000) .. (828.0000,-1263.0000) .. controls
    (827.3333,-1263.0000) and (822.3333,-1264.0000) .. (813.0000,-1266.0000) ..
    controls (799.0000,-1239.3333) and (785.6667,-1222.6667) ..
    (773.0000,-1216.0000) .. controls (768.3333,-1214.6667) and
    (761.6667,-1212.6667) .. (753.0000,-1210.0000) .. controls
    (753.0000,-1192.6667) and (745.6667,-1169.6667) .. (731.0000,-1141.0000) ..
    controls (791.0000,-1135.6667) and (836.0000,-1130.3333) ..
    (866.0000,-1125.0000) .. controls (866.0000,-1144.3333) and
    (869.6667,-1166.6667) .. (877.0000,-1192.0000) .. controls
    (883.0000,-1173.3333) and (897.3333,-1150.0000) .. (920.0000,-1122.0000) ..
    controls (936.0000,-1113.3333) and (961.3333,-1106.3333) ..
    (996.0000,-1101.0000) .. controls (1033.3333,-1096.3333) and
    (1059.3333,-1090.6667) .. (1074.0000,-1084.0000) .. controls
    (1133.3333,-1058.6667) and (1185.6667,-1026.0000) .. (1231.0000,-986.0000) ..
    controls (1318.3333,-908.6667) and (1388.0000,-811.6667) ..
    (1440.0000,-695.0000) .. controls (1492.0000,-579.0000) and
    (1517.3333,-463.0000) .. (1516.0000,-347.0000) .. controls
    (1516.6667,-352.3333) and (1520.3333,-365.0000) .. (1527.0000,-385.0000) ..
    controls (1531.6667,-401.0000) and (1534.0000,-414.0000) ..
    (1534.0000,-424.0000) -- cycle(724.0000,-1302.0000) .. controls
    (708.6667,-1294.6667) and (701.0000,-1286.0000) .. (701.0000,-1276.0000) ..
    controls (701.0000,-1271.3333) and (703.0000,-1267.0000) ..
    (707.0000,-1263.0000) .. controls (715.0000,-1270.3333) and
    (720.6667,-1283.3333) .. (724.0000,-1302.0000) -- cycle(664.0000,-1263.0000)
    -- (664.0000,-1263.0000) -- (664.0000,-1274.0000) .. controls
    (664.0000,-1288.0000) and (663.0000,-1300.0000) .. (661.0000,-1310.0000) ..
    controls (655.0000,-1305.3333) and (647.6667,-1297.6667) ..
    (639.0000,-1287.0000) .. controls (654.3333,-1287.6667) and
    (662.6667,-1279.6667) .. (664.0000,-1263.0000) -- cycle(664.0000,-1237.0000)
    -- (664.0000,-1247.0000) .. controls (664.0000,-1243.0000) and
    (664.0000,-1239.6667) .. (664.0000,-1237.0000) -- cycle(634.0000,-1246.0000)
    .. controls (628.0000,-1244.0000) and (619.3333,-1239.6667) ..
    (608.0000,-1233.0000) -- (608.0000,-1232.0000) .. controls
    (608.6667,-1230.0000) and (610.0000,-1227.0000) .. (612.0000,-1223.0000) ..
    controls (621.3333,-1227.6667) and (628.6667,-1235.3333) ..
    (634.0000,-1246.0000) -- cycle(650.0000,-1191.0000) -- (650.0000,-1195.0000)
    -- (635.0000,-1195.0000) -- (635.0000,-1152.0000) .. controls
    (645.6667,-1160.0000) and (650.6667,-1173.0000) .. (650.0000,-1191.0000) --
    cycle(1443.0000,-310.0000) .. controls (1443.0000,-396.6667) and
    (1432.0000,-470.3333) .. (1410.0000,-531.0000) .. controls
    (1400.0000,-559.0000) and (1377.0000,-609.3333) .. (1341.0000,-682.0000) ..
    controls (1334.3333,-697.3333) and (1323.0000,-719.6667) ..
    (1307.0000,-749.0000) .. controls (1273.0000,-802.3333) and
    (1216.6667,-857.0000) .. (1138.0000,-913.0000) .. controls
    (1072.6667,-957.0000) and (1007.0000,-1001.3333) .. (941.0000,-1046.0000) ..
    controls (928.3333,-1055.3333) and (912.0000,-1077.6667) ..
    (892.0000,-1113.0000) .. controls (904.6667,-1073.0000) and
    (925.6667,-1021.6667) .. (955.0000,-959.0000) .. controls (977.6667,-928.3333)
    and (1012.6667,-893.3333) .. (1060.0000,-854.0000) .. controls
    (1098.6667,-822.6667) and (1137.3333,-791.0000) .. (1176.0000,-759.0000) ..
    controls (1282.6667,-663.6667) and (1346.3333,-584.6667) ..
    (1367.0000,-522.0000) .. controls (1374.3333,-500.0000) and
    (1385.3333,-458.0000) .. (1400.0000,-396.0000) .. controls
    (1416.0000,-328.6667) and (1424.0000,-288.0000) .. (1424.0000,-274.0000) --
    (1424.0000,-134.0000) .. controls (1436.6667,-219.3333) and
    (1443.0000,-278.0000) .. (1443.0000,-310.0000) -- cycle(594.0000,-1148.0000)
    .. controls (588.0000,-1144.6667) and (581.6667,-1138.6667) ..
    (575.0000,-1130.0000) .. controls (578.3333,-1126.6667) and
    (583.3333,-1125.0000) .. (590.0000,-1125.0000) .. controls
    (591.3333,-1130.3333) and (592.6667,-1138.0000) .. (594.0000,-1148.0000) --
    cycle(1499.0000,-258.0000) .. controls (1499.0000,-291.3333) and
    (1494.6667,-347.3333) .. (1486.0000,-426.0000) .. controls
    (1477.3333,-510.6667) and (1469.0000,-564.3333) .. (1461.0000,-587.0000) ..
    controls (1447.0000,-628.3333) and (1423.3333,-681.0000) ..
    (1390.0000,-745.0000) .. controls (1383.3333,-757.6667) and
    (1342.0000,-809.0000) .. (1266.0000,-899.0000) .. controls
    (1245.3333,-923.6667) and (1224.0000,-945.0000) .. (1202.0000,-963.0000) ..
    controls (1191.3333,-975.0000) and (1174.0000,-991.3333) ..
    (1150.0000,-1012.0000) .. controls (1126.6667,-1027.3333) and
    (1092.6667,-1041.6667) .. (1048.0000,-1055.0000) .. controls
    (988.6667,-1072.3333) and (953.3333,-1083.3333) .. (942.0000,-1088.0000) ..
    controls (970.0000,-1063.3333) and (1005.0000,-1038.0000) ..
    (1047.0000,-1012.0000) .. controls (1083.0000,-990.0000) and
    (1119.3333,-968.0000) .. (1156.0000,-946.0000) .. controls
    (1167.3333,-934.0000) and (1185.6667,-916.3333) .. (1211.0000,-893.0000) ..
    controls (1239.0000,-870.3333) and (1278.0000,-832.0000) ..
    (1328.0000,-778.0000) .. controls (1338.6667,-758.0000) and
    (1355.0000,-727.6667) .. (1377.0000,-687.0000) .. controls
    (1434.3333,-584.3333) and (1463.0000,-478.0000) .. (1463.0000,-368.0000) ..
    controls (1463.0000,-234.0000) and (1441.0000,-82.3333) .. (1397.0000,87.0000)
    .. controls (1465.0000,-62.3333) and (1499.0000,-177.3333) ..
    (1499.0000,-258.0000) -- cycle(603.0000,-1051.0000) -- (603.0000,-1065.0000)
    .. controls (602.3333,-1065.0000) and (598.6667,-1058.3333) ..
    (592.0000,-1045.0000) -- (585.0000,-1045.0000) .. controls
    (575.6667,-1045.6667) and (571.0000,-1041.6667) .. (571.0000,-1033.0000) ..
    controls (571.0000,-1031.6667) and (571.3333,-1029.3333) ..
    (572.0000,-1026.0000) .. controls (592.6667,-1034.0000) and
    (603.0000,-1042.3333) .. (603.0000,-1051.0000) -- cycle(470.0000,-1114.0000)
    -- (465.0000,-1118.0000) -- (455.0000,-1104.0000) -- (461.0000,-1100.0000) --
    (470.0000,-1114.0000) -- cycle(478.0000,-1051.0000) -- (473.0000,-1055.0000)
    -- (464.0000,-1045.0000) -- (468.0000,-1041.0000) -- (478.0000,-1051.0000) --
    cycle(533.0000,-998.0000) -- (527.0000,-998.0000) -- (522.0000,-984.0000) --
    (528.0000,-982.0000) -- (533.0000,-998.0000) -- cycle(1802.0000,-556.0000) ..
    controls (1802.0000,-634.0000) and (1788.3333,-711.3333) ..
    (1761.0000,-788.0000) .. controls (1752.3333,-804.6667) and
    (1740.0000,-830.0000) .. (1724.0000,-864.0000) -- (1724.0000,-835.0000) ..
    controls (1724.0000,-827.6667) and (1725.6667,-817.6667) ..
    (1729.0000,-805.0000) .. controls (1732.3333,-789.6667) and
    (1734.3333,-779.6667) .. (1735.0000,-775.0000) .. controls
    (1740.3333,-731.6667) and (1743.0000,-679.3333) .. (1743.0000,-618.0000) ..
    controls (1743.0000,-556.6667) and (1736.0000,-500.0000) ..
    (1722.0000,-448.0000) .. controls (1716.6667,-436.6667) and
    (1709.6667,-419.6667) .. (1701.0000,-397.0000) .. controls
    (1699.6667,-385.6667) and (1696.3333,-368.6667) .. (1691.0000,-346.0000) ..
    controls (1683.6667,-328.6667) and (1672.6667,-302.3333) ..
    (1658.0000,-267.0000) .. controls (1639.3333,-222.3333) and
    (1621.0000,-177.6667) .. (1603.0000,-133.0000) .. controls
    (1580.3333,-82.3333) and (1557.0000,-40.3333) .. (1533.0000,-7.0000) ..
    controls (1500.3333,31.0000) and (1467.6667,68.6667) .. (1435.0000,106.0000)
    .. controls (1392.3333,156.0000) and (1367.0000,197.0000) ..
    (1359.0000,229.0000) .. controls (1359.0000,229.0000) and (1359.0000,211.3333)
    .. (1359.0000,176.0000) .. controls (1359.0000,164.0000) and
    (1348.6667,122.0000) .. (1328.0000,50.0000) .. controls (1292.6667,-72.6667)
    and (1261.3333,-165.3333) .. (1234.0000,-228.0000) .. controls
    (1189.3333,-330.0000) and (1135.3333,-410.0000) .. (1072.0000,-468.0000) ..
    controls (1026.0000,-510.0000) and (963.6667,-553.6667) ..
    (885.0000,-599.0000) .. controls (818.3333,-637.0000) and (752.0000,-675.0000)
    .. (686.0000,-713.0000) .. controls (706.0000,-695.0000) and
    (736.3333,-669.0000) .. (777.0000,-635.0000) .. controls (791.0000,-626.3333)
    and (811.0000,-612.0000) .. (837.0000,-592.0000) .. controls
    (842.3333,-584.0000) and (851.3333,-572.6667) .. (864.0000,-558.0000) ..
    controls (880.6667,-546.0000) and (903.6667,-526.0000) .. (933.0000,-498.0000)
    .. controls (954.3333,-464.6667) and (988.0000,-416.0000) ..
    (1034.0000,-352.0000) .. controls (1044.0000,-342.0000) and
    (1057.6667,-326.3333) .. (1075.0000,-305.0000) .. controls
    (1082.3333,-293.0000) and (1104.0000,-252.0000) .. (1140.0000,-182.0000) ..
    controls (1217.3333,-29.3333) and (1272.0000,91.3333) .. (1304.0000,180.0000)
    .. controls (1312.6667,204.6667) and (1319.6667,257.6667) ..
    (1325.0000,339.0000) -- (1340.0000,339.0000) .. controls (1372.6667,269.0000)
    and (1438.0000,169.0000) .. (1536.0000,39.0000) .. controls
    (1552.6667,16.3333) and (1570.0000,-11.3333) .. (1588.0000,-44.0000) ..
    controls (1628.0000,-116.6667) and (1667.6667,-189.3333) ..
    (1707.0000,-262.0000) .. controls (1749.6667,-346.6667) and
    (1778.0000,-424.3333) .. (1792.0000,-495.0000) .. controls
    (1798.6667,-529.0000) and (1802.0000,-549.3333) .. (1802.0000,-556.0000) --
    cycle(423.0000,-1076.0000) -- (417.0000,-1076.0000) -- (404.0000,-1052.0000)
    -- (410.0000,-1049.0000) -- (423.0000,-1076.0000) -- cycle(462.0000,-971.0000)
    -- (462.0000,-986.0000) -- (455.0000,-986.0000) -- (455.0000,-971.0000) --
    (462.0000,-971.0000) -- cycle(490.0000,-936.0000) -- (490.0000,-962.0000) --
    (483.0000,-962.0000) -- (483.0000,-936.0000) -- (490.0000,-936.0000) --
    cycle(419.0000,-1016.0000) -- (413.0000,-1018.0000) -- (404.0000,-1000.0000)
    -- (410.0000,-998.0000) -- (419.0000,-1016.0000) -- cycle(366.0000,-1055.0000)
    -- (366.0000,-1077.0000) -- (351.0000,-1077.0000) .. controls
    (343.0000,-1065.6667) and (336.3333,-1051.3333) .. (331.0000,-1034.0000) --
    (345.0000,-1034.0000) -- (366.0000,-1055.0000) -- cycle(466.0000,-871.0000) --
    (459.0000,-871.0000) -- (455.0000,-845.0000) -- (462.0000,-845.0000) --
    (466.0000,-871.0000) -- cycle(352.0000,-982.0000) -- (345.0000,-982.0000) --
    (341.0000,-960.0000) -- (348.0000,-960.0000) -- (352.0000,-982.0000) --
    cycle(311.0000,-1017.0000) -- (301.0000,-1019.0000) .. controls
    (281.0000,-1005.0000) and (271.0000,-993.0000) .. (271.0000,-983.0000) ..
    controls (271.0000,-978.3333) and (273.0000,-974.3333) .. (277.0000,-971.0000)
    .. controls (285.0000,-981.0000) and (296.3333,-996.3333) ..
    (311.0000,-1017.0000) -- cycle(323.0000,-937.0000) .. controls
    (323.0000,-940.3333) and (319.6667,-945.0000) .. (313.0000,-951.0000) ..
    controls (285.6667,-919.6667) and (272.0000,-903.3333) .. (272.0000,-902.0000)
    -- (272.0000,-900.0000) -- (298.0000,-896.0000) .. controls
    (314.6667,-920.6667) and (323.0000,-934.3333) .. (323.0000,-937.0000) --
    cycle(427.0000,-750.0000) -- (427.0000,-769.0000) -- (420.0000,-769.0000) --
    (420.0000,-750.0000) -- (427.0000,-750.0000) -- cycle(255.0000,-852.0000) ..
    controls (248.3333,-850.0000) and (243.3333,-844.0000) .. (240.0000,-834.0000)
    .. controls (237.3333,-824.6667) and (234.6667,-815.6667) ..
    (232.0000,-807.0000) -- (242.0000,-797.0000) .. controls (244.6667,-799.6667)
    and (247.6667,-801.3333) .. (251.0000,-802.0000) .. controls
    (251.0000,-807.3333) and (251.6667,-815.6667) .. (253.0000,-827.0000) ..
    controls (254.3333,-838.3333) and (255.0000,-846.6667) .. (255.0000,-852.0000)
    -- cycle(252.0000,-730.0000) .. controls (252.0000,-739.3333) and
    (249.6667,-748.6667) .. (245.0000,-758.0000) .. controls (244.3333,-754.0000)
    and (240.6667,-744.6667) .. (234.0000,-730.0000) .. controls
    (227.3333,-715.3333) and (224.0000,-706.0000) .. (224.0000,-702.0000) ..
    controls (224.0000,-701.3333) and (226.6667,-696.3333) .. (232.0000,-687.0000)
    .. controls (245.3333,-699.6667) and (252.0000,-714.0000) ..
    (252.0000,-730.0000) -- cycle(203.0000,-761.0000) .. controls
    (198.3333,-758.3333) and (191.0000,-755.6667) .. (181.0000,-753.0000) ..
    controls (181.0000,-749.6667) and (180.3333,-744.3333) .. (179.0000,-737.0000)
    .. controls (177.6667,-730.3333) and (177.0000,-725.3333) ..
    (177.0000,-722.0000) .. controls (177.0000,-717.3333) and (180.3333,-712.0000)
    .. (187.0000,-706.0000) .. controls (197.6667,-732.6667) and
    (203.0000,-751.0000) .. (203.0000,-761.0000) -- cycle(146.0000,-734.0000) --
    (146.0000,-743.0000) .. controls (146.0000,-752.3333) and (145.0000,-761.0000)
    .. (143.0000,-769.0000) .. controls (140.3333,-758.3333) and
    (135.6667,-742.0000) .. (129.0000,-720.0000) .. controls (132.3333,-716.6667)
    and (137.3333,-715.0000) .. (144.0000,-715.0000) .. controls
    (145.3333,-720.3333) and (146.0000,-726.6667) .. (146.0000,-734.0000) --
    cycle(178.0000,-659.0000) .. controls (178.0000,-661.6667) and
    (177.3333,-664.3333) .. (176.0000,-667.0000) .. controls (168.6667,-667.0000)
    and (165.0000,-661.6667) .. (165.0000,-651.0000) .. controls
    (165.0000,-647.6667) and (166.6667,-644.0000) .. (170.0000,-640.0000) ..
    controls (173.3333,-636.6667) and (175.0000,-634.3333) .. (175.0000,-633.0000)
    .. controls (175.0000,-635.6667) and (175.3333,-640.0000) ..
    (176.0000,-646.0000) .. controls (177.3333,-652.0000) and (178.0000,-656.3333)
    .. (178.0000,-659.0000) -- cycle(146.0000,-664.0000) -- (146.0000,-674.0000)
    -- (140.0000,-674.0000) -- (140.0000,-664.0000) -- (146.0000,-664.0000) --
    cycle(123.0000,-646.0000) -- (117.0000,-646.0000) -- (112.0000,-633.0000) --
    (118.0000,-631.0000) -- (123.0000,-646.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F33F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,-928.0000) ..
    controls (1824.0000,-876.6667) and (1799.0000,-827.6667) ..
    (1749.0000,-781.0000) .. controls (1705.0000,-741.0000) and
    (1655.6667,-712.6667) .. (1601.0000,-696.0000) .. controls
    (1583.0000,-695.3333) and (1556.6667,-691.6667) .. (1522.0000,-685.0000) ..
    controls (1517.3333,-681.6667) and (1509.3333,-677.6667) ..
    (1498.0000,-673.0000) .. controls (1487.3333,-669.0000) and
    (1460.6667,-667.0000) .. (1418.0000,-667.0000) .. controls
    (1394.6667,-667.0000) and (1349.6667,-677.0000) .. (1283.0000,-697.0000) ..
    controls (1269.6667,-697.6667) and (1250.0000,-700.0000) ..
    (1224.0000,-704.0000) .. controls (1186.6667,-714.0000) and
    (1144.0000,-719.0000) .. (1096.0000,-719.0000) .. controls
    (1045.3333,-719.0000) and (1013.0000,-717.0000) .. (999.0000,-713.0000) ..
    controls (907.6667,-687.0000) and (770.6667,-590.3333) .. (588.0000,-423.0000)
    .. controls (533.3333,-378.3333) and (456.0000,-306.6667) ..
    (356.0000,-208.0000) .. controls (339.3333,-180.0000) and (314.0000,-138.3333)
    .. (280.0000,-83.0000) -- (283.0000,-83.0000) .. controls (291.0000,-83.0000)
    and (306.3333,-89.3333) .. (329.0000,-102.0000) .. controls
    (357.6667,-118.0000) and (373.3333,-126.3333) .. (376.0000,-127.0000) ..
    controls (388.6667,-132.3333) and (413.0000,-135.0000) .. (449.0000,-135.0000)
    .. controls (457.6667,-135.0000) and (470.0000,-137.6667) ..
    (486.0000,-143.0000) .. controls (502.0000,-149.0000) and (514.3333,-152.0000)
    .. (523.0000,-152.0000) .. controls (533.0000,-152.0000) and
    (547.3333,-150.0000) .. (566.0000,-146.0000) .. controls (585.3333,-142.0000)
    and (600.0000,-140.0000) .. (610.0000,-140.0000) .. controls
    (618.0000,-140.0000) and (627.0000,-140.3333) .. (637.0000,-141.0000) ..
    controls (645.0000,-146.3333) and (656.3333,-155.0000) .. (671.0000,-167.0000)
    .. controls (680.3333,-181.0000) and (695.6667,-201.6667) ..
    (717.0000,-229.0000) .. controls (757.6667,-274.3333) and (803.6667,-304.0000)
    .. (855.0000,-318.0000) .. controls (876.3333,-324.0000) and
    (930.6667,-331.0000) .. (1018.0000,-339.0000) .. controls
    (1035.3333,-342.3333) and (1061.6667,-346.6667) .. (1097.0000,-352.0000) ..
    controls (1153.0000,-356.6667) and (1237.3333,-367.3333) ..
    (1350.0000,-384.0000) .. controls (1358.0000,-384.6667) and
    (1370.0000,-386.6667) .. (1386.0000,-390.0000) .. controls
    (1395.3333,-392.6667) and (1421.6667,-405.3333) .. (1465.0000,-428.0000) ..
    controls (1506.3333,-450.0000) and (1529.0000,-461.0000) ..
    (1533.0000,-461.0000) .. controls (1550.3333,-461.0000) and
    (1559.0000,-451.6667) .. (1559.0000,-433.0000) .. controls
    (1559.0000,-422.3333) and (1540.0000,-368.6667) .. (1502.0000,-272.0000) ..
    controls (1499.3333,-264.6667) and (1476.3333,-227.6667) ..
    (1433.0000,-161.0000) .. controls (1404.3333,-116.3333) and
    (1373.3333,-83.3333) .. (1340.0000,-62.0000) .. controls (1330.0000,-58.0000)
    and (1315.3333,-52.0000) .. (1296.0000,-44.0000) .. controls
    (1208.6667,-4.6667) and (1127.0000,15.0000) .. (1051.0000,15.0000) .. controls
    (967.0000,15.0000) and (904.3333,10.3333) .. (863.0000,1.0000) .. controls
    (829.6667,-6.3333) and (796.6667,-19.3333) .. (764.0000,-38.0000) .. controls
    (744.6667,-52.0000) and (725.0000,-65.6667) .. (705.0000,-79.0000) .. controls
    (685.0000,-93.0000) and (661.6667,-100.0000) .. (635.0000,-100.0000) ..
    controls (629.0000,-100.0000) and (620.0000,-99.3333) .. (608.0000,-98.0000)
    .. controls (596.0000,-97.3333) and (587.0000,-97.0000) .. (581.0000,-97.0000)
    .. controls (571.6667,-97.0000) and (557.6667,-97.3333) .. (539.0000,-98.0000)
    .. controls (520.3333,-98.6667) and (506.3333,-99.0000) .. (497.0000,-99.0000)
    .. controls (463.0000,-99.0000) and (402.0000,-80.6667) .. (314.0000,-44.0000)
    .. controls (275.3333,-28.0000) and (246.0000,7.3333) .. (226.0000,62.0000) ..
    controls (217.3333,86.0000) and (206.6667,133.0000) .. (194.0000,203.0000) ..
    controls (193.3333,221.6667) and (189.6667,246.6667) .. (183.0000,278.0000) ..
    controls (175.6667,294.6667) and (163.0000,303.0000) .. (145.0000,303.0000) ..
    controls (131.6667,303.0000) and (120.6667,292.0000) .. (112.0000,270.0000) ..
    controls (105.3333,268.0000) and (95.3333,263.0000) .. (82.0000,255.0000) ..
    controls (83.3333,163.0000) and (107.3333,62.0000) .. (154.0000,-48.0000) ..
    controls (170.0000,-84.6667) and (200.3333,-131.0000) .. (245.0000,-187.0000)
    .. controls (270.3333,-214.3333) and (295.6667,-241.6667) ..
    (321.0000,-269.0000) .. controls (354.3333,-307.0000) and (371.0000,-338.0000)
    .. (371.0000,-362.0000) .. controls (371.0000,-388.6667) and
    (354.0000,-414.6667) .. (320.0000,-440.0000) .. controls (304.6667,-446.6667)
    and (282.3333,-458.0000) .. (253.0000,-474.0000) .. controls
    (224.3333,-492.6667) and (195.3333,-520.0000) .. (166.0000,-556.0000) ..
    controls (134.0000,-595.3333) and (115.3333,-630.0000) .. (110.0000,-660.0000)
    .. controls (106.6667,-678.0000) and (105.0000,-703.3333) ..
    (105.0000,-736.0000) .. controls (105.0000,-828.6667) and (119.3333,-912.0000)
    .. (148.0000,-986.0000) .. controls (150.0000,-999.3333) and
    (153.3333,-1019.0000) .. (158.0000,-1045.0000) .. controls
    (165.3333,-1066.3333) and (176.0000,-1098.3333) .. (190.0000,-1141.0000) --
    (206.0000,-1158.0000) -- (239.0000,-1158.0000) .. controls
    (241.6667,-1124.6667) and (247.6667,-1082.0000) .. (257.0000,-1030.0000) ..
    controls (281.6667,-996.0000) and (313.6667,-950.0000) .. (353.0000,-892.0000)
    .. controls (389.0000,-831.3333) and (412.3333,-786.3333) ..
    (423.0000,-757.0000) .. controls (436.3333,-717.0000) and (443.0000,-666.6667)
    .. (443.0000,-606.0000) .. controls (443.0000,-564.6667) and
    (439.3333,-536.3333) .. (432.0000,-521.0000) .. controls (430.0000,-517.0000)
    and (421.3333,-505.0000) .. (406.0000,-485.0000) .. controls
    (390.6667,-465.6667) and (383.0000,-454.3333) .. (383.0000,-451.0000) ..
    controls (383.0000,-447.6667) and (389.3333,-433.6667) .. (402.0000,-409.0000)
    .. controls (416.0000,-381.0000) and (423.6667,-365.3333) ..
    (425.0000,-362.0000) .. controls (453.0000,-386.0000) and (480.0000,-407.3333)
    .. (506.0000,-426.0000) .. controls (518.6667,-434.6667) and
    (527.0000,-444.3333) .. (531.0000,-455.0000) .. controls (539.0000,-473.6667)
    and (544.0000,-484.6667) .. (546.0000,-488.0000) .. controls
    (555.3333,-497.3333) and (568.0000,-511.6667) .. (584.0000,-531.0000) ..
    controls (586.6667,-542.3333) and (591.3333,-559.3333) .. (598.0000,-582.0000)
    .. controls (606.6667,-594.6667) and (617.6667,-614.6667) ..
    (631.0000,-642.0000) .. controls (645.0000,-686.0000) and (652.0000,-734.0000)
    .. (652.0000,-786.0000) .. controls (613.3333,-796.0000) and
    (594.0000,-801.0000) .. (594.0000,-801.0000) .. controls (570.6667,-809.6667)
    and (554.6667,-820.6667) .. (546.0000,-834.0000) .. controls
    (529.3333,-860.0000) and (521.0000,-887.3333) .. (521.0000,-916.0000) ..
    controls (521.0000,-954.6667) and (528.3333,-1009.0000) ..
    (543.0000,-1079.0000) .. controls (558.3333,-1153.0000) and
    (574.0000,-1205.3333) .. (590.0000,-1236.0000) .. controls
    (601.3333,-1257.3333) and (626.3333,-1295.6667) .. (665.0000,-1351.0000) --
    (687.0000,-1351.0000) .. controls (686.3333,-1313.6667) and
    (686.0000,-1298.0000) .. (686.0000,-1304.0000) .. controls
    (686.0000,-1274.6667) and (689.3333,-1250.6667) .. (696.0000,-1232.0000) ..
    controls (698.0000,-1226.0000) and (707.6667,-1208.0000) ..
    (725.0000,-1178.0000) .. controls (743.6667,-1146.0000) and
    (767.6667,-1096.6667) .. (797.0000,-1030.0000) .. controls
    (801.0000,-1016.6667) and (803.0000,-986.0000) .. (803.0000,-938.0000) ..
    controls (803.0000,-872.6667) and (781.6667,-823.6667) .. (739.0000,-791.0000)
    .. controls (731.6667,-789.0000) and (721.3333,-782.3333) ..
    (708.0000,-771.0000) .. controls (703.3333,-745.0000) and (697.3333,-713.3333)
    .. (690.0000,-676.0000) .. controls (680.0000,-632.0000) and
    (665.6667,-592.0000) .. (647.0000,-556.0000) -- (647.0000,-552.0000) ..
    controls (729.6667,-624.0000) and (793.6667,-676.3333) .. (839.0000,-709.0000)
    .. controls (886.3333,-735.0000) and (951.6667,-780.0000) ..
    (1035.0000,-844.0000) .. controls (1051.6667,-861.3333) and
    (1060.0000,-886.6667) .. (1060.0000,-920.0000) .. controls
    (1060.0000,-927.3333) and (1046.6667,-943.6667) .. (1020.0000,-969.0000) ..
    controls (994.0000,-995.0000) and (981.0000,-1012.6667) ..
    (981.0000,-1022.0000) -- (981.0000,-1191.0000) .. controls
    (981.0000,-1193.0000) and (1001.0000,-1253.0000) .. (1041.0000,-1371.0000) ..
    controls (1051.6667,-1382.3333) and (1061.3333,-1388.0000) ..
    (1070.0000,-1388.0000) .. controls (1075.3333,-1388.0000) and
    (1084.0000,-1377.0000) .. (1096.0000,-1355.0000) .. controls
    (1116.6667,-1319.0000) and (1137.6667,-1283.0000) .. (1159.0000,-1247.0000) ..
    controls (1172.3333,-1218.3333) and (1179.0000,-1176.6667) ..
    (1179.0000,-1122.0000) .. controls (1179.0000,-1084.6667) and
    (1166.3333,-1032.3333) .. (1141.0000,-965.0000) .. controls
    (1137.6667,-956.3333) and (1126.3333,-939.3333) .. (1107.0000,-914.0000) --
    (1110.0000,-888.0000) -- (1262.0000,-1030.0000) .. controls
    (1252.6667,-1049.3333) and (1243.3333,-1068.3333) .. (1234.0000,-1087.0000) ..
    controls (1228.6667,-1100.3333) and (1226.0000,-1125.3333) ..
    (1226.0000,-1162.0000) .. controls (1226.0000,-1193.3333) and
    (1235.6667,-1228.0000) .. (1255.0000,-1266.0000) .. controls
    (1275.0000,-1304.0000) and (1297.3333,-1333.3333) .. (1322.0000,-1354.0000) ..
    controls (1354.0000,-1372.6667) and (1398.3333,-1403.6667) ..
    (1455.0000,-1447.0000) .. controls (1455.6667,-1447.6667) and
    (1461.0000,-1457.6667) .. (1471.0000,-1477.0000) .. controls
    (1477.0000,-1488.3333) and (1486.3333,-1494.0000) .. (1499.0000,-1494.0000) ..
    controls (1512.3333,-1494.0000) and (1519.0000,-1484.3333) ..
    (1519.0000,-1465.0000) .. controls (1519.0000,-1418.3333) and
    (1517.3333,-1382.6667) .. (1514.0000,-1358.0000) .. controls
    (1513.3333,-1352.6667) and (1510.6667,-1343.6667) .. (1506.0000,-1331.0000) ..
    controls (1501.3333,-1319.0000) and (1499.0000,-1309.6667) ..
    (1499.0000,-1303.0000) .. controls (1499.0000,-1295.6667) and
    (1499.3333,-1284.6667) .. (1500.0000,-1270.0000) .. controls
    (1500.0000,-1256.0000) and (1500.0000,-1245.3333) .. (1500.0000,-1238.0000) ..
    controls (1500.0000,-1189.3333) and (1485.0000,-1148.6667) ..
    (1455.0000,-1116.0000) .. controls (1438.3333,-1098.6667) and
    (1402.6667,-1072.6667) .. (1348.0000,-1038.0000) .. controls
    (1346.6667,-1037.3333) and (1335.3333,-1024.6667) .. (1314.0000,-1000.0000) ..
    controls (1234.6667,-909.3333) and (1138.0000,-830.6667) ..
    (1024.0000,-764.0000) .. controls (1026.6667,-762.6667) and
    (1031.0000,-762.0000) .. (1037.0000,-762.0000) .. controls
    (1047.6667,-762.0000) and (1063.6667,-764.0000) .. (1085.0000,-768.0000) ..
    controls (1106.3333,-772.0000) and (1122.3333,-774.0000) ..
    (1133.0000,-774.0000) .. controls (1162.3333,-774.0000) and
    (1192.3333,-770.0000) .. (1223.0000,-762.0000) .. controls
    (1256.3333,-831.3333) and (1309.6667,-879.0000) .. (1383.0000,-905.0000) ..
    controls (1434.3333,-923.0000) and (1506.6667,-932.0000) ..
    (1600.0000,-932.0000) .. controls (1612.6667,-932.0000) and
    (1631.6667,-931.3333) .. (1657.0000,-930.0000) .. controls
    (1683.0000,-928.6667) and (1702.3333,-928.0000) .. (1715.0000,-928.0000) ..
    controls (1725.0000,-928.0000) and (1739.3333,-931.3333) ..
    (1758.0000,-938.0000) .. controls (1777.3333,-944.6667) and
    (1792.0000,-948.0000) .. (1802.0000,-948.0000) .. controls
    (1816.6667,-948.0000) and (1824.0000,-941.3333) .. (1824.0000,-928.0000) --
    cycle(1432.0000,-1331.0000) -- (1417.0000,-1331.0000) .. controls
    (1412.3333,-1318.3333) and (1393.3333,-1290.3333) .. (1360.0000,-1247.0000) ..
    controls (1331.3333,-1210.3333) and (1317.0000,-1181.0000) ..
    (1317.0000,-1159.0000) -- (1317.0000,-1127.0000) -- (1332.0000,-1127.0000) ..
    controls (1338.6667,-1133.6667) and (1344.0000,-1144.3333) ..
    (1348.0000,-1159.0000) .. controls (1352.6667,-1178.3333) and
    (1356.0000,-1190.0000) .. (1358.0000,-1194.0000) .. controls
    (1358.6667,-1195.3333) and (1383.3333,-1241.0000) .. (1432.0000,-1331.0000) --
    cycle(1594.0000,-814.0000) -- (1594.0000,-828.0000) .. controls
    (1556.0000,-839.3333) and (1532.0000,-845.0000) .. (1522.0000,-845.0000) --
    (1503.0000,-845.0000) .. controls (1429.0000,-843.6667) and
    (1359.3333,-818.0000) .. (1294.0000,-768.0000) .. controls
    (1289.3333,-764.0000) and (1286.6667,-759.6667) .. (1286.0000,-755.0000) --
    (1295.0000,-746.0000) -- (1319.0000,-746.0000) .. controls
    (1320.3333,-746.0000) and (1341.3333,-757.3333) .. (1382.0000,-780.0000) ..
    controls (1423.3333,-802.6667) and (1452.6667,-814.0000) ..
    (1470.0000,-814.0000) -- (1594.0000,-814.0000) -- cycle(1096.0000,-1085.0000)
    -- (1096.0000,-1116.0000) .. controls (1096.0000,-1125.3333) and
    (1085.0000,-1159.0000) .. (1063.0000,-1217.0000) -- (1048.0000,-1217.0000) --
    (1048.0000,-1180.0000) .. controls (1048.0000,-1175.3333) and
    (1050.0000,-1168.6667) .. (1054.0000,-1160.0000) .. controls
    (1058.0000,-1151.3333) and (1060.0000,-1144.6667) .. (1060.0000,-1140.0000) --
    (1060.0000,-993.0000) .. controls (1065.3333,-987.6667) and
    (1070.3333,-984.6667) .. (1075.0000,-984.0000) .. controls
    (1089.0000,-1018.0000) and (1096.0000,-1051.6667) .. (1096.0000,-1085.0000) --
    cycle(715.0000,-904.0000) .. controls (715.0000,-942.0000) and
    (699.0000,-1006.6667) .. (667.0000,-1098.0000) -- (652.0000,-1098.0000) --
    (652.0000,-1085.0000) .. controls (652.0000,-1081.0000) and
    (655.3333,-1075.3333) .. (662.0000,-1068.0000) .. controls
    (662.6667,-1059.3333) and (665.0000,-1045.3333) .. (669.0000,-1026.0000) ..
    controls (673.6667,-1006.6667) and (676.0000,-991.6667) ..
    (676.0000,-981.0000) -- (676.0000,-814.0000) .. controls (678.0000,-814.0000)
    and (681.3333,-813.6667) .. (686.0000,-813.0000) .. controls
    (691.3333,-812.3333) and (695.3333,-812.0000) .. (698.0000,-812.0000) ..
    controls (701.3333,-812.0000) and (704.3333,-812.6667) .. (707.0000,-814.0000)
    .. controls (712.3333,-848.0000) and (715.0000,-878.0000) ..
    (715.0000,-904.0000) -- cycle(1064.0000,-190.0000) -- (1056.0000,-198.0000) ..
    controls (964.0000,-209.3333) and (919.6667,-215.0000) .. (923.0000,-215.0000)
    .. controls (881.0000,-215.0000) and (837.3333,-209.3333) ..
    (792.0000,-198.0000) .. controls (759.3333,-190.0000) and (736.3333,-168.6667)
    .. (723.0000,-134.0000) .. controls (727.0000,-130.0000) and
    (733.0000,-128.0000) .. (741.0000,-128.0000) .. controls (747.6667,-128.0000)
    and (760.6667,-133.6667) .. (780.0000,-145.0000) .. controls
    (803.3333,-158.3333) and (816.6667,-165.6667) .. (820.0000,-167.0000) ..
    controls (848.0000,-178.3333) and (881.6667,-184.0000) .. (921.0000,-184.0000)
    .. controls (931.0000,-184.0000) and (945.3333,-182.6667) ..
    (964.0000,-180.0000) .. controls (983.3333,-177.3333) and (998.0000,-176.0000)
    .. (1008.0000,-176.0000) .. controls (1036.6667,-176.0000) and
    (1055.3333,-180.6667) .. (1064.0000,-190.0000) -- cycle(323.0000,-613.0000) ..
    controls (323.0000,-637.0000) and (313.3333,-677.3333) .. (294.0000,-734.0000)
    .. controls (274.6667,-790.6667) and (257.3333,-826.3333) ..
    (242.0000,-841.0000) .. controls (238.0000,-835.6667) and (233.6667,-832.6667)
    .. (229.0000,-832.0000) .. controls (243.6667,-775.3333) and
    (268.6667,-691.3333) .. (304.0000,-580.0000) -- (319.0000,-580.0000) ..
    controls (321.6667,-588.6667) and (323.0000,-599.6667) .. (323.0000,-613.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F340.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-860.0000) ..
    controls (1934.0000,-788.0000) and (1902.3333,-725.3333) ..
    (1839.0000,-672.0000) .. controls (1779.0000,-622.0000) and
    (1712.3333,-597.0000) .. (1639.0000,-597.0000) .. controls
    (1599.0000,-597.0000) and (1542.0000,-612.0000) .. (1468.0000,-642.0000) ..
    controls (1394.6667,-672.0000) and (1338.0000,-687.0000) ..
    (1298.0000,-687.0000) .. controls (1242.0000,-687.0000) and
    (1150.6667,-652.3333) .. (1024.0000,-583.0000) .. controls
    (1084.0000,-513.6667) and (1118.0000,-475.0000) .. (1126.0000,-467.0000) ..
    controls (1168.6667,-427.0000) and (1213.0000,-403.6667) ..
    (1259.0000,-397.0000) .. controls (1286.3333,-393.0000) and
    (1338.0000,-391.0000) .. (1414.0000,-391.0000) .. controls
    (1426.0000,-391.0000) and (1452.3333,-387.3333) .. (1493.0000,-380.0000) ..
    controls (1573.6667,-365.3333) and (1631.3333,-343.6667) ..
    (1666.0000,-315.0000) .. controls (1710.0000,-279.0000) and
    (1732.0000,-223.3333) .. (1732.0000,-148.0000) .. controls
    (1732.0000,-82.0000) and (1709.6667,-26.3333) .. (1665.0000,19.0000) ..
    controls (1620.3333,65.0000) and (1565.0000,91.6667) .. (1499.0000,99.0000) ..
    controls (1486.3333,99.6667) and (1467.3333,102.0000) .. (1442.0000,106.0000)
    .. controls (1417.3333,110.0000) and (1392.0000,132.6667) ..
    (1366.0000,174.0000) .. controls (1330.6667,230.0000) and (1304.6667,265.6667)
    .. (1288.0000,281.0000) .. controls (1248.6667,318.3333) and
    (1199.3333,337.0000) .. (1140.0000,337.0000) .. controls (1084.0000,337.0000)
    and (1035.0000,310.0000) .. (993.0000,256.0000) .. controls
    (953.6667,206.0000) and (934.0000,152.0000) .. (934.0000,94.0000) .. controls
    (934.0000,46.6667) and (956.6667,-23.6667) .. (1002.0000,-117.0000) ..
    controls (1047.3333,-210.3333) and (1070.0000,-279.0000) ..
    (1070.0000,-323.0000) .. controls (1070.0000,-393.0000) and
    (1047.3333,-475.3333) .. (1002.0000,-570.0000) .. controls
    (880.6667,-474.0000) and (810.3333,-394.0000) .. (791.0000,-330.0000) ..
    controls (788.3333,-321.3333) and (777.3333,-261.0000) .. (758.0000,-149.0000)
    .. controls (738.0000,-32.3333) and (710.0000,52.3333) .. (674.0000,105.0000)
    .. controls (623.3333,179.6667) and (546.6667,217.0000) .. (444.0000,217.0000)
    .. controls (402.6667,217.0000) and (363.3333,197.3333) .. (326.0000,158.0000)
    .. controls (288.6667,119.3333) and (270.0000,79.0000) .. (270.0000,37.0000)
    .. controls (270.0000,29.0000) and (270.6667,16.6667) .. (272.0000,0.0000) ..
    controls (274.0000,-16.0000) and (275.0000,-28.0000) .. (275.0000,-36.0000) ..
    controls (275.0000,-65.3333) and (264.6667,-88.6667) .. (244.0000,-106.0000)
    .. controls (221.3333,-119.3333) and (198.6667,-133.0000) ..
    (176.0000,-147.0000) .. controls (131.3333,-175.0000) and (104.0000,-203.6667)
    .. (94.0000,-233.0000) .. controls (86.0000,-257.0000) and (82.0000,-285.6667)
    .. (82.0000,-319.0000) .. controls (82.0000,-387.6667) and
    (113.6667,-449.3333) .. (177.0000,-504.0000) .. controls (238.3333,-556.0000)
    and (304.0000,-582.0000) .. (374.0000,-582.0000) .. controls
    (414.0000,-582.0000) and (471.3333,-567.6667) .. (546.0000,-539.0000) ..
    controls (620.6667,-510.3333) and (678.0000,-496.0000) .. (718.0000,-496.0000)
    .. controls (783.3333,-496.0000) and (873.6667,-526.6667) ..
    (989.0000,-588.0000) .. controls (891.6667,-724.0000) and (809.0000,-792.0000)
    .. (741.0000,-792.0000) -- (520.0000,-792.0000) .. controls
    (507.3333,-792.0000) and (483.6667,-798.0000) .. (449.0000,-810.0000) ..
    controls (400.3333,-827.3333) and (359.6667,-856.6667) .. (327.0000,-898.0000)
    .. controls (293.0000,-942.0000) and (276.0000,-989.0000) ..
    (276.0000,-1039.0000) .. controls (276.0000,-1053.0000) and
    (281.6667,-1079.0000) .. (293.0000,-1117.0000) .. controls
    (301.0000,-1143.6667) and (322.0000,-1173.0000) .. (356.0000,-1205.0000) ..
    controls (390.0000,-1237.6667) and (421.0000,-1257.6667) ..
    (449.0000,-1265.0000) .. controls (476.3333,-1268.3333) and
    (516.6667,-1274.3333) .. (570.0000,-1283.0000) .. controls
    (596.6667,-1288.3333) and (622.6667,-1311.6667) .. (648.0000,-1353.0000) ..
    controls (682.6667,-1409.6667) and (707.6667,-1445.3333) ..
    (723.0000,-1460.0000) .. controls (761.6667,-1497.3333) and
    (812.0000,-1516.0000) .. (874.0000,-1516.0000) .. controls
    (935.3333,-1516.0000) and (985.0000,-1490.0000) .. (1023.0000,-1438.0000) ..
    controls (1057.0000,-1390.6667) and (1074.0000,-1335.3333) ..
    (1074.0000,-1272.0000) .. controls (1074.0000,-1220.0000) and
    (1052.0000,-1149.3333) .. (1008.0000,-1060.0000) .. controls
    (964.0000,-970.6667) and (942.0000,-902.0000) .. (942.0000,-854.0000) ..
    controls (942.0000,-786.6667) and (964.6667,-703.6667) ..
    (1010.0000,-605.0000) .. controls (1106.6667,-677.0000) and
    (1173.0000,-746.6667) .. (1209.0000,-814.0000) .. controls
    (1222.3333,-838.6667) and (1237.6667,-903.6667) .. (1255.0000,-1009.0000) ..
    controls (1274.3333,-1125.6667) and (1299.6667,-1211.3333) ..
    (1331.0000,-1266.0000) .. controls (1379.0000,-1352.0000) and
    (1451.0000,-1395.0000) .. (1547.0000,-1395.0000) .. controls
    (1590.3333,-1395.0000) and (1631.0000,-1381.6667) .. (1669.0000,-1355.0000) ..
    controls (1707.6667,-1328.3333) and (1730.6667,-1294.3333) ..
    (1738.0000,-1253.0000) .. controls (1736.6667,-1221.6667) and
    (1739.0000,-1175.0000) .. (1745.0000,-1113.0000) .. controls
    (1748.3333,-1097.6667) and (1777.6667,-1072.0000) .. (1833.0000,-1036.0000) ..
    controls (1889.0000,-1000.6667) and (1921.0000,-962.6667) ..
    (1929.0000,-922.0000) .. controls (1932.3333,-905.3333) and
    (1934.0000,-884.6667) .. (1934.0000,-860.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F341.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1842.0000,-582.0000) --
    (1408.0000,-202.0000) -- (1440.0000,-74.0000) -- (1010.0000,-114.0000) --
    (1030.0000,332.0000) -- (898.0000,332.0000) -- (918.0000,-110.0000) --
    (484.0000,-74.0000) -- (516.0000,-202.0000) -- (82.0000,-582.0000) .. controls
    (106.0000,-596.0000) and (141.3333,-617.6667) .. (188.0000,-647.0000) --
    (119.0000,-940.0000) -- (287.0000,-906.0000) .. controls (333.6667,-896.6667)
    and (359.3333,-892.0000) .. (364.0000,-892.0000) .. controls
    (370.0000,-892.0000) and (394.3333,-935.0000) .. (437.0000,-1021.0000) --
    (683.0000,-786.0000) -- (610.0000,-1281.0000) -- (761.0000,-1216.0000) --
    (960.0000,-1512.0000) -- (1163.0000,-1216.0000) -- (1314.0000,-1281.0000) --
    (1240.0000,-786.0000) -- (1487.0000,-1021.0000) .. controls
    (1534.3333,-934.3333) and (1560.0000,-891.3333) .. (1564.0000,-892.0000) --
    (1809.0000,-940.0000) -- (1736.0000,-647.0000) .. controls
    (1759.3333,-631.6667) and (1794.6667,-610.0000) .. (1842.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F342.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1656.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1814.0000,-1302.0000) ..
    controls (1742.0000,-1280.0000) and (1698.0000,-1221.3333) ..
    (1682.0000,-1126.0000) .. controls (1666.0000,-972.0000) and
    (1649.6667,-818.3333) .. (1633.0000,-665.0000) .. controls
    (1603.0000,-474.3333) and (1538.0000,-342.0000) .. (1438.0000,-268.0000) ..
    controls (1375.3333,-360.0000) and (1307.6667,-406.0000) ..
    (1235.0000,-406.0000) .. controls (1185.0000,-406.0000) and
    (1141.3333,-385.6667) .. (1104.0000,-345.0000) .. controls
    (1067.3333,-305.0000) and (1049.0000,-260.0000) .. (1049.0000,-210.0000) ..
    controls (1049.0000,-181.3333) and (1061.3333,-134.3333) ..
    (1086.0000,-69.0000) .. controls (985.3333,-30.3333) and (864.3333,-11.0000)
    .. (723.0000,-11.0000) .. controls (621.0000,-11.0000) and (525.0000,-20.6667)
    .. (435.0000,-40.0000) .. controls (361.0000,-56.0000) and (325.0000,-64.0000)
    .. (327.0000,-64.0000) .. controls (313.0000,-64.0000) and (293.0000,-44.0000)
    .. (267.0000,-4.0000) .. controls (243.6667,32.0000) and (230.3333,58.6667) ..
    (227.0000,76.0000) .. controls (224.3333,94.0000) and (220.6667,120.3333) ..
    (216.0000,155.0000) .. controls (212.0000,177.0000) and (197.0000,219.6667) ..
    (171.0000,283.0000) .. controls (134.3333,273.0000) and (105.0000,259.3333) ..
    (83.0000,242.0000) .. controls (82.3333,236.6667) and (82.0000,232.0000) ..
    (82.0000,228.0000) .. controls (82.0000,188.0000) and (120.3333,120.3333) ..
    (197.0000,25.0000) .. controls (205.0000,15.6667) and (215.3333,1.3333) ..
    (228.0000,-18.0000) .. controls (234.6667,-32.6667) and (238.0000,-52.6667) ..
    (238.0000,-78.0000) .. controls (238.0000,-108.6667) and (228.6667,-157.3333)
    .. (210.0000,-224.0000) .. controls (176.6667,-342.6667) and
    (160.0000,-432.0000) .. (160.0000,-492.0000) .. controls (160.0000,-779.3333)
    and (291.0000,-1000.3333) .. (553.0000,-1155.0000) .. controls
    (770.3333,-1283.6667) and (1033.0000,-1348.0000) .. (1341.0000,-1348.0000) ..
    controls (1401.0000,-1348.0000) and (1479.6667,-1342.0000) ..
    (1577.0000,-1330.0000) .. controls (1703.0000,-1314.0000) and
    (1782.0000,-1304.6667) .. (1814.0000,-1302.0000) --
    cycle(1477.0000,-1103.0000) .. controls (1379.6667,-1061.0000) and
    (1299.0000,-1017.6667) .. (1235.0000,-973.0000) .. controls
    (1233.0000,-976.3333) and (1231.3333,-984.0000) .. (1230.0000,-996.0000) ..
    controls (1221.3333,-1072.0000) and (1177.6667,-1119.6667) ..
    (1099.0000,-1139.0000) .. controls (1133.6667,-1083.6667) and
    (1151.0000,-1013.0000) .. (1151.0000,-927.0000) .. controls
    (1073.0000,-870.3333) and (1030.6667,-840.0000) .. (1024.0000,-836.0000) ..
    controls (969.3333,-800.0000) and (923.0000,-779.0000) .. (885.0000,-773.0000)
    -- (879.0000,-780.0000) .. controls (871.6667,-829.3333) and
    (852.3333,-875.3333) .. (821.0000,-918.0000) .. controls (785.0000,-967.3333)
    and (744.3333,-993.3333) .. (699.0000,-996.0000) .. controls
    (733.0000,-966.6667) and (762.0000,-929.6667) .. (786.0000,-885.0000) ..
    controls (812.0000,-837.0000) and (825.0000,-792.3333) .. (825.0000,-751.0000)
    .. controls (825.0000,-738.3333) and (799.0000,-712.6667) ..
    (747.0000,-674.0000) .. controls (695.0000,-636.0000) and (661.0000,-616.0000)
    .. (645.0000,-614.0000) .. controls (608.3333,-722.6667) and
    (543.6667,-776.6667) .. (451.0000,-776.0000) -- (438.0000,-776.0000) ..
    controls (546.6667,-721.3333) and (601.0000,-661.3333) .. (601.0000,-596.0000)
    .. controls (601.0000,-589.3333) and (582.3333,-566.6667) ..
    (545.0000,-528.0000) .. controls (498.3333,-478.6667) and (463.6667,-437.0000)
    .. (441.0000,-403.0000) .. controls (403.6667,-347.6667) and
    (385.3333,-296.3333) .. (386.0000,-249.0000) -- (386.0000,-235.0000) ..
    controls (428.0000,-311.6667) and (484.0000,-378.3333) .. (554.0000,-435.0000)
    .. controls (634.6667,-500.3333) and (713.3333,-533.0000) ..
    (790.0000,-533.0000) .. controls (822.0000,-533.0000) and (877.0000,-519.6667)
    .. (955.0000,-493.0000) .. controls (889.0000,-549.6667) and
    (835.3333,-578.0000) .. (794.0000,-578.0000) .. controls (784.0000,-578.0000)
    and (769.6667,-575.6667) .. (751.0000,-571.0000) .. controls
    (733.0000,-567.0000) and (719.6667,-564.6667) .. (711.0000,-564.0000) ..
    controls (842.3333,-657.3333) and (926.6667,-704.0000) .. (964.0000,-704.0000)
    .. controls (1041.3333,-704.0000) and (1109.6667,-691.3333) ..
    (1169.0000,-666.0000) .. controls (1195.0000,-655.3333) and
    (1224.3333,-634.0000) .. (1257.0000,-602.0000) .. controls
    (1290.3333,-570.0000) and (1313.3333,-541.3333) .. (1326.0000,-516.0000) --
    (1326.0000,-533.0000) .. controls (1326.0000,-591.0000) and
    (1294.0000,-642.6667) .. (1230.0000,-688.0000) .. controls
    (1171.3333,-729.3333) and (1111.6667,-750.0000) .. (1051.0000,-750.0000) ..
    controls (1039.0000,-750.0000) and (1029.0000,-751.6667) ..
    (1021.0000,-755.0000) .. controls (1041.0000,-776.3333) and
    (1062.6667,-792.3333) .. (1086.0000,-803.0000) .. controls
    (1110.0000,-814.3333) and (1134.0000,-825.3333) .. (1158.0000,-836.0000) ..
    controls (1214.0000,-864.6667) and (1241.6667,-879.0000) ..
    (1241.0000,-879.0000) .. controls (1250.3333,-879.0000) and
    (1271.6667,-870.3333) .. (1305.0000,-853.0000) .. controls
    (1335.6667,-837.6667) and (1356.6667,-825.6667) .. (1368.0000,-817.0000) ..
    controls (1386.0000,-801.6667) and (1414.0000,-779.6667) ..
    (1452.0000,-751.0000) .. controls (1441.3333,-793.6667) and
    (1421.6667,-827.3333) .. (1393.0000,-852.0000) .. controls
    (1389.6667,-855.3333) and (1356.6667,-877.3333) .. (1294.0000,-918.0000) --
    (1477.0000,-1103.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F343.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1674.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1814.0000,-1199.0000) ..
    controls (1794.6667,-1195.0000) and (1777.6667,-1191.0000) ..
    (1763.0000,-1187.0000) .. controls (1763.0000,-1213.6667) and
    (1749.3333,-1239.3333) .. (1722.0000,-1264.0000) .. controls
    (1724.6667,-1268.0000) and (1738.6667,-1282.3333) .. (1764.0000,-1307.0000) ..
    controls (1797.3333,-1269.6667) and (1814.0000,-1238.3333) ..
    (1814.0000,-1213.0000) -- (1814.0000,-1199.0000) --
    cycle(1806.0000,-1020.0000) .. controls (1800.6667,-994.6667) and
    (1789.6667,-957.3333) .. (1773.0000,-908.0000) .. controls
    (1762.3333,-915.3333) and (1746.6667,-926.6667) .. (1726.0000,-942.0000) ..
    controls (1731.3333,-958.6667) and (1737.3333,-975.6667) ..
    (1744.0000,-993.0000) .. controls (1750.6667,-1011.0000) and
    (1763.0000,-1020.0000) .. (1781.0000,-1020.0000) -- (1806.0000,-1020.0000) --
    cycle(1649.0000,-776.0000) .. controls (1583.0000,-754.0000) and
    (1546.0000,-743.0000) .. (1538.0000,-743.0000) -- (1524.0000,-743.0000) ..
    controls (1524.0000,-756.3333) and (1524.3333,-776.0000) ..
    (1525.0000,-802.0000) .. controls (1545.0000,-808.6667) and
    (1575.3333,-818.3333) .. (1616.0000,-831.0000) .. controls
    (1627.3333,-816.3333) and (1638.3333,-798.0000) .. (1649.0000,-776.0000) --
    cycle(1008.0000,-1301.0000) .. controls (1002.0000,-1292.3333) and
    (988.0000,-1279.6667) .. (966.0000,-1263.0000) .. controls
    (944.0000,-1281.0000) and (920.6667,-1296.0000) .. (896.0000,-1308.0000) ..
    controls (898.6667,-1316.6667) and (905.6667,-1332.3333) ..
    (917.0000,-1355.0000) .. controls (937.0000,-1343.0000) and
    (967.3333,-1325.0000) .. (1008.0000,-1301.0000) -- cycle(1169.0000,-1038.0000)
    .. controls (1157.6667,-1035.3333) and (1140.6667,-1031.0000) ..
    (1118.0000,-1025.0000) .. controls (1116.6667,-1029.6667) and
    (1109.6667,-1046.6667) .. (1097.0000,-1076.0000) .. controls
    (1086.3333,-1101.3333) and (1081.0000,-1116.0000) .. (1081.0000,-1120.0000) ..
    controls (1081.0000,-1132.0000) and (1095.3333,-1144.6667) ..
    (1124.0000,-1158.0000) .. controls (1142.6667,-1116.6667) and
    (1157.6667,-1076.6667) .. (1169.0000,-1038.0000) -- cycle(1367.0000,-818.0000)
    .. controls (1361.0000,-805.3333) and (1355.3333,-787.0000) ..
    (1350.0000,-763.0000) -- (1238.0000,-817.0000) .. controls
    (1248.0000,-837.6667) and (1255.0000,-856.0000) .. (1259.0000,-872.0000) ..
    controls (1281.0000,-863.3333) and (1317.0000,-845.3333) ..
    (1367.0000,-818.0000) -- cycle(751.0000,-1406.0000) .. controls
    (746.3333,-1396.0000) and (739.0000,-1380.6667) .. (729.0000,-1360.0000) ..
    controls (709.0000,-1362.0000) and (693.0000,-1363.0000) ..
    (681.0000,-1363.0000) -- (657.0000,-1363.0000) .. controls
    (646.3333,-1363.0000) and (628.0000,-1362.0000) .. (602.0000,-1360.0000) ..
    controls (604.0000,-1366.0000) and (605.0000,-1372.6667) ..
    (605.0000,-1380.0000) -- (605.0000,-1387.0000) .. controls
    (605.0000,-1395.0000) and (604.0000,-1402.6667) .. (602.0000,-1410.0000) ..
    controls (612.0000,-1416.6667) and (627.0000,-1420.0000) ..
    (647.0000,-1420.0000) -- (663.0000,-1420.0000) .. controls
    (691.6667,-1420.0000) and (721.0000,-1415.3333) .. (751.0000,-1406.0000) --
    cycle(1166.0000,-935.0000) .. controls (1160.6667,-923.0000) and
    (1152.0000,-904.6667) .. (1140.0000,-880.0000) -- (1029.0000,-934.0000) ..
    controls (1040.3333,-960.0000) and (1047.3333,-981.0000) ..
    (1050.0000,-997.0000) -- (1166.0000,-935.0000) -- cycle(883.0000,-985.0000) ..
    controls (843.6667,-977.0000) and (820.3333,-973.0000) .. (813.0000,-973.0000)
    .. controls (805.0000,-973.0000) and (789.6667,-991.3333) ..
    (767.0000,-1028.0000) .. controls (815.6667,-1042.0000) and
    (844.6667,-1049.0000) .. (854.0000,-1049.0000) -- (883.0000,-1049.0000) --
    (883.0000,-985.0000) -- cycle(1109.0000,-693.0000) .. controls
    (1094.3333,-670.3333) and (1070.6667,-649.3333) .. (1038.0000,-630.0000) ..
    controls (1021.3333,-662.6667) and (1013.0000,-680.0000) ..
    (1013.0000,-682.0000) .. controls (1013.0000,-682.6667) and
    (1029.6667,-699.0000) .. (1063.0000,-731.0000) .. controls
    (1072.3333,-721.6667) and (1087.6667,-709.0000) .. (1109.0000,-693.0000) --
    cycle(436.0000,-1328.0000) .. controls (418.6667,-1321.3333) and
    (392.3333,-1311.6667) .. (357.0000,-1299.0000) .. controls
    (347.0000,-1317.6667) and (340.0000,-1334.6667) .. (336.0000,-1350.0000) ..
    controls (353.3333,-1357.3333) and (385.0000,-1369.6667) ..
    (431.0000,-1387.0000) -- (436.0000,-1328.0000) -- cycle(678.0000,-850.0000) ..
    controls (678.0000,-858.0000) and (675.6667,-851.0000) .. (671.0000,-829.0000)
    .. controls (669.6667,-822.3333) and (669.0000,-811.0000) ..
    (669.0000,-795.0000) .. controls (669.0000,-783.0000) and (670.0000,-766.0000)
    .. (672.0000,-744.0000) .. controls (671.3333,-743.3333) and
    (655.0000,-727.0000) .. (623.0000,-695.0000) .. controls (614.3333,-721.0000)
    and (610.0000,-748.3333) .. (610.0000,-777.0000) .. controls
    (610.0000,-819.0000) and (618.3333,-860.0000) .. (635.0000,-900.0000) ..
    controls (663.6667,-872.0000) and (678.0000,-855.3333) .. (678.0000,-850.0000)
    -- cycle(866.0000,-601.0000) .. controls (866.0000,-591.0000) and
    (865.0000,-580.6667) .. (863.0000,-570.0000) -- (810.0000,-570.0000) ..
    controls (813.3333,-570.0000) and (793.6667,-574.3333) .. (751.0000,-583.0000)
    .. controls (753.0000,-585.6667) and (765.3333,-605.3333) ..
    (788.0000,-642.0000) .. controls (848.0000,-633.3333) and (873.0000,-629.0000)
    .. (863.0000,-629.0000) .. controls (865.0000,-613.0000) and
    (866.0000,-603.6667) .. (866.0000,-601.0000) -- cycle(227.0000,-1208.0000) ..
    controls (227.0000,-1204.6667) and (219.0000,-1192.3333) ..
    (203.0000,-1171.0000) .. controls (185.0000,-1147.0000) and
    (175.0000,-1133.3333) .. (173.0000,-1130.0000) .. controls
    (161.0000,-1132.6667) and (142.6667,-1137.0000) .. (118.0000,-1143.0000) ..
    controls (140.6667,-1185.6667) and (168.3333,-1223.0000) ..
    (201.0000,-1255.0000) .. controls (218.3333,-1229.6667) and
    (227.0000,-1214.0000) .. (227.0000,-1208.0000) -- cycle(174.0000,-874.0000) ..
    controls (168.6667,-866.0000) and (154.6667,-853.3333) .. (132.0000,-836.0000)
    .. controls (98.6667,-883.3333) and (82.0000,-920.3333) .. (82.0000,-947.0000)
    -- (82.0000,-968.0000) .. controls (85.3333,-970.6667) and (90.6667,-972.0000)
    .. (98.0000,-972.0000) .. controls (102.6667,-972.0000) and
    (109.6667,-971.3333) .. (119.0000,-970.0000) .. controls (129.0000,-968.6667)
    and (136.3333,-968.0000) .. (141.0000,-968.0000) .. controls
    (141.6667,-938.6667) and (152.6667,-907.3333) .. (174.0000,-874.0000) --
    cycle(1266.0000,320.0000) .. controls (1243.3333,316.0000) and
    (1209.3333,311.3333) .. (1164.0000,306.0000) .. controls (1068.0000,299.3333)
    and (983.0000,287.6667) .. (909.0000,271.0000) .. controls (729.0000,231.0000)
    and (575.0000,173.0000) .. (447.0000,97.0000) .. controls (267.6667,-9.6667)
    and (178.0000,-134.3333) .. (178.0000,-277.0000) .. controls
    (178.0000,-333.0000) and (195.3333,-391.6667) .. (230.0000,-453.0000) ..
    controls (265.3333,-514.3333) and (283.0000,-553.3333) .. (283.0000,-570.0000)
    .. controls (283.0000,-587.3333) and (270.0000,-611.6667) ..
    (244.0000,-643.0000) .. controls (218.6667,-674.3333) and (206.0000,-703.3333)
    .. (206.0000,-730.0000) .. controls (206.0000,-736.6667) and
    (206.3333,-742.3333) .. (207.0000,-747.0000) .. controls (231.0000,-755.6667)
    and (250.6667,-759.6667) .. (266.0000,-759.0000) -- (274.0000,-759.0000) ..
    controls (278.0000,-721.0000) and (281.6667,-683.0000) .. (285.0000,-645.0000)
    .. controls (291.6667,-599.0000) and (310.6667,-568.6667) ..
    (342.0000,-554.0000) .. controls (388.6667,-550.0000) and (445.0000,-544.6667)
    .. (511.0000,-538.0000) .. controls (664.3333,-519.3333) and
    (798.0000,-483.0000) .. (912.0000,-429.0000) .. controls (1066.0000,-356.3333)
    and (1158.0000,-261.6667) .. (1188.0000,-145.0000) .. controls
    (1200.0000,-97.6667) and (1206.0000,-55.3333) .. (1206.0000,-18.0000) ..
    controls (1206.0000,5.3333) and (1204.3333,40.0000) .. (1201.0000,86.0000) ..
    controls (1197.6667,132.6667) and (1196.0000,167.6667) .. (1196.0000,191.0000)
    .. controls (1196.0000,225.0000) and (1200.3333,250.3333) ..
    (1209.0000,267.0000) .. controls (1217.6667,283.6667) and (1236.6667,301.3333)
    .. (1266.0000,320.0000) -- cycle(1066.0000,-21.0000) .. controls
    (997.3333,0.3333) and (946.3333,11.0000) .. (913.0000,11.0000) .. controls
    (905.0000,11.0000) and (880.3333,-2.3333) .. (839.0000,-29.0000) .. controls
    (798.3333,-55.6667) and (773.0000,-73.6667) .. (763.0000,-83.0000) --
    (770.0000,-83.0000) .. controls (778.0000,-83.0000) and (789.6667,-82.0000) ..
    (805.0000,-80.0000) .. controls (820.3333,-78.6667) and (831.6667,-78.0000) ..
    (839.0000,-78.0000) .. controls (937.0000,-78.0000) and (993.3333,-107.3333)
    .. (1008.0000,-166.0000) .. controls (968.0000,-128.6667) and
    (911.0000,-110.0000) .. (837.0000,-110.0000) .. controls (778.3333,-110.0000)
    and (729.3333,-119.6667) .. (690.0000,-139.0000) .. controls
    (660.6667,-153.6667) and (620.3333,-183.3333) .. (569.0000,-228.0000) ..
    controls (623.0000,-214.0000) and (651.3333,-207.0000) .. (654.0000,-207.0000)
    .. controls (668.6667,-207.0000) and (698.3333,-214.3333) ..
    (743.0000,-229.0000) .. controls (732.3333,-227.6667) and (721.0000,-227.0000)
    .. (709.0000,-227.0000) .. controls (638.3333,-227.0000) and
    (570.6667,-248.3333) .. (506.0000,-291.0000) .. controls (442.0000,-333.6667)
    and (396.3333,-387.6667) .. (369.0000,-453.0000) -- (369.0000,-411.0000) ..
    controls (369.0000,-389.0000) and (388.3333,-353.3333) .. (427.0000,-304.0000)
    .. controls (465.6667,-255.3333) and (485.0000,-231.0000) ..
    (485.0000,-231.0000) .. controls (485.0000,-210.3333) and (467.3333,-193.0000)
    .. (432.0000,-179.0000) .. controls (405.3333,-171.6667) and
    (378.6667,-164.0000) .. (352.0000,-156.0000) .. controls (398.6667,-152.0000)
    and (423.3333,-150.0000) .. (426.0000,-150.0000) .. controls
    (446.0000,-150.0000) and (475.6667,-171.6667) .. (515.0000,-215.0000) ..
    controls (530.3333,-205.6667) and (551.3333,-190.3333) .. (578.0000,-169.0000)
    .. controls (610.0000,-143.0000) and (626.0000,-126.0000) ..
    (626.0000,-118.0000) .. controls (626.0000,-100.0000) and (612.6667,-77.6667)
    .. (586.0000,-51.0000) .. controls (559.3333,-25.0000) and (536.3333,-9.0000)
    .. (517.0000,-3.0000) .. controls (579.0000,-2.3333) and (628.3333,-32.6667)
    .. (665.0000,-94.0000) .. controls (693.6667,-88.6667) and (724.6667,-72.3333)
    .. (758.0000,-45.0000) .. controls (784.6667,-21.6667) and (811.6667,1.6667)
    .. (839.0000,25.0000) .. controls (830.3333,77.6667) and (810.3333,113.0000)
    .. (779.0000,131.0000) -- (798.0000,131.0000) .. controls (833.3333,131.0000)
    and (856.3333,123.3333) .. (867.0000,108.0000) .. controls (884.3333,84.0000)
    and (896.0000,70.3333) .. (902.0000,67.0000) .. controls (945.3333,99.6667)
    and (994.0000,131.6667) .. (1048.0000,163.0000) .. controls
    (1024.6667,139.6667) and (990.0000,99.0000) .. (944.0000,41.0000) .. controls
    (966.6667,35.0000) and (989.3333,28.6667) .. (1012.0000,22.0000) .. controls
    (1037.3333,14.6667) and (1055.3333,0.3333) .. (1066.0000,-21.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F344.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1858.0000,-737.0000) ..
    controls (1858.0000,-739.0000) and (1856.3333,-714.0000) ..
    (1853.0000,-662.0000) -- (1839.0000,-646.0000) .. controls
    (1834.3333,-598.6667) and (1823.0000,-570.3333) .. (1805.0000,-561.0000) ..
    controls (1798.3333,-559.0000) and (1789.0000,-555.3333) ..
    (1777.0000,-550.0000) .. controls (1760.3333,-536.0000) and
    (1734.6667,-516.6667) .. (1700.0000,-492.0000) .. controls
    (1690.0000,-489.3333) and (1675.0000,-484.3333) .. (1655.0000,-477.0000) ..
    controls (1651.0000,-475.0000) and (1639.0000,-467.3333) ..
    (1619.0000,-454.0000) .. controls (1599.6667,-440.6667) and
    (1588.3333,-434.0000) .. (1585.0000,-434.0000) .. controls
    (1577.6667,-434.0000) and (1566.3333,-434.3333) .. (1551.0000,-435.0000) ..
    controls (1536.3333,-435.0000) and (1525.3333,-435.0000) ..
    (1518.0000,-435.0000) .. controls (1476.0000,-435.0000) and
    (1441.3333,-430.0000) .. (1414.0000,-420.0000) .. controls
    (1414.6667,-382.6667) and (1420.3333,-327.6667) .. (1431.0000,-255.0000) ..
    controls (1437.6667,-243.6667) and (1446.3333,-226.3333) ..
    (1457.0000,-203.0000) .. controls (1457.0000,-193.6667) and
    (1459.0000,-180.3333) .. (1463.0000,-163.0000) .. controls
    (1480.3333,-141.0000) and (1502.6667,-106.0000) .. (1530.0000,-58.0000) ..
    controls (1536.0000,-43.3333) and (1539.0000,-6.0000) .. (1539.0000,54.0000)
    .. controls (1539.0000,98.0000) and (1531.6667,130.3333) ..
    (1517.0000,151.0000) .. controls (1497.6667,176.3333) and (1478.6667,201.6667)
    .. (1460.0000,227.0000) .. controls (1448.6667,229.6667) and
    (1426.3333,239.0000) .. (1393.0000,255.0000) .. controls (1377.6667,262.3333)
    and (1357.0000,267.3333) .. (1331.0000,270.0000) .. controls
    (1297.6667,272.6667) and (1276.3333,275.3333) .. (1267.0000,278.0000) ..
    controls (1261.6667,279.3333) and (1252.6667,283.3333) .. (1240.0000,290.0000)
    .. controls (1230.0000,295.3333) and (1219.6667,298.0000) ..
    (1209.0000,298.0000) .. controls (1176.3333,298.0000) and (1134.0000,296.0000)
    .. (1082.0000,292.0000) .. controls (1012.0000,286.0000) and
    (970.0000,282.6667) .. (956.0000,282.0000) .. controls (912.6667,280.0000) and
    (848.0000,276.0000) .. (762.0000,270.0000) .. controls (730.6667,270.0000) and
    (691.3333,265.0000) .. (644.0000,255.0000) .. controls (640.6667,249.6667) and
    (634.0000,242.3333) .. (624.0000,233.0000) .. controls (620.0000,230.3333) and
    (607.6667,226.6667) .. (587.0000,222.0000) .. controls (527.6667,208.0000) and
    (487.6667,185.6667) .. (467.0000,155.0000) .. controls (449.6667,129.0000) and
    (436.6667,90.6667) .. (428.0000,40.0000) .. controls (427.3333,32.6667) and
    (425.6667,22.0000) .. (423.0000,8.0000) .. controls (416.3333,-8.6667) and
    (413.0000,-15.3333) .. (413.0000,-12.0000) .. controls (413.0000,-12.0000) and
    (416.6667,-18.6667) .. (424.0000,-32.0000) .. controls (416.6667,-37.3333) and
    (413.0000,-52.0000) .. (413.0000,-76.0000) .. controls (413.0000,-92.0000) and
    (418.3333,-110.6667) .. (429.0000,-132.0000) .. controls (441.6667,-158.6667)
    and (449.3333,-176.6667) .. (452.0000,-186.0000) .. controls
    (462.0000,-243.3333) and (477.3333,-329.3333) .. (498.0000,-444.0000) ..
    controls (490.6667,-449.3333) and (461.3333,-454.0000) .. (410.0000,-458.0000)
    .. controls (358.6667,-462.0000) and (323.6667,-469.3333) ..
    (305.0000,-480.0000) .. controls (299.0000,-492.0000) and (284.0000,-505.3333)
    .. (260.0000,-520.0000) .. controls (254.6667,-524.0000) and
    (237.3333,-543.3333) .. (208.0000,-578.0000) -- (196.0000,-581.0000) ..
    controls (141.3333,-654.3333) and (110.3333,-699.0000) .. (103.0000,-715.0000)
    .. controls (89.0000,-746.3333) and (82.0000,-799.3333) .. (82.0000,-874.0000)
    .. controls (82.0000,-892.0000) and (91.6667,-921.3333) ..
    (111.0000,-962.0000) .. controls (123.6667,-980.6667) and
    (138.6667,-1010.3333) .. (156.0000,-1051.0000) .. controls
    (163.3333,-1055.0000) and (173.6667,-1061.0000) .. (187.0000,-1069.0000) ..
    controls (200.3333,-1077.6667) and (222.3333,-1098.3333) ..
    (253.0000,-1131.0000) .. controls (281.0000,-1160.3333) and
    (303.6667,-1179.0000) .. (321.0000,-1187.0000) .. controls
    (327.0000,-1187.6667) and (336.3333,-1190.0000) .. (349.0000,-1194.0000) ..
    controls (357.0000,-1200.0000) and (369.3333,-1209.0000) ..
    (386.0000,-1221.0000) .. controls (410.0000,-1237.0000) and
    (446.3333,-1255.0000) .. (495.0000,-1275.0000) .. controls
    (505.6667,-1284.3333) and (523.0000,-1297.0000) .. (547.0000,-1313.0000) ..
    controls (556.3333,-1313.0000) and (570.0000,-1315.0000) ..
    (588.0000,-1319.0000) .. controls (597.3333,-1325.6667) and
    (610.6667,-1335.6667) .. (628.0000,-1349.0000) .. controls
    (642.6667,-1355.0000) and (664.0000,-1365.3333) .. (692.0000,-1380.0000) ..
    controls (696.6667,-1385.3333) and (705.0000,-1392.6667) ..
    (717.0000,-1402.0000) .. controls (823.6667,-1462.0000) and
    (908.0000,-1492.0000) .. (970.0000,-1492.0000) .. controls
    (999.3333,-1492.0000) and (1047.3333,-1483.3333) .. (1114.0000,-1466.0000) ..
    controls (1140.6667,-1458.6667) and (1174.3333,-1442.6667) ..
    (1215.0000,-1418.0000) .. controls (1226.3333,-1402.6667) and
    (1245.3333,-1382.0000) .. (1272.0000,-1356.0000) .. controls
    (1288.6667,-1348.0000) and (1313.0000,-1335.0000) .. (1345.0000,-1317.0000) ..
    controls (1425.0000,-1265.6667) and (1523.0000,-1183.0000) ..
    (1639.0000,-1069.0000) -- (1651.0000,-1066.0000) .. controls
    (1730.3333,-994.6667) and (1788.0000,-933.3333) .. (1824.0000,-882.0000) ..
    controls (1825.3333,-872.0000) and (1833.3333,-858.3333) ..
    (1848.0000,-841.0000) .. controls (1854.6667,-801.6667) and
    (1858.0000,-767.0000) .. (1858.0000,-737.0000) -- cycle(1761.0000,-702.0000)
    -- (1761.0000,-845.0000) .. controls (1750.3333,-863.0000) and
    (1732.3333,-888.3333) .. (1707.0000,-921.0000) .. controls
    (1706.3333,-921.6667) and (1694.3333,-930.0000) .. (1671.0000,-946.0000) ..
    controls (1657.0000,-955.3333) and (1648.6667,-967.0000) ..
    (1646.0000,-981.0000) .. controls (1586.6667,-1047.0000) and
    (1553.6667,-1080.0000) .. (1547.0000,-1080.0000) .. controls
    (1545.0000,-1080.0000) and (1542.3333,-1079.3333) .. (1539.0000,-1078.0000) ..
    controls (1535.6667,-1076.6667) and (1533.0000,-1076.0000) ..
    (1531.0000,-1076.0000) -- (1526.0000,-1076.0000) -- (1530.0000,-1077.0000) --
    (1532.0000,-1091.0000) .. controls (1464.0000,-1148.3333) and
    (1404.3333,-1196.6667) .. (1353.0000,-1236.0000) .. controls
    (1335.6667,-1250.6667) and (1308.6667,-1271.0000) .. (1272.0000,-1297.0000) ..
    controls (1262.6667,-1300.3333) and (1249.3333,-1306.3333) ..
    (1232.0000,-1315.0000) .. controls (1214.0000,-1333.0000) and
    (1185.6667,-1359.0000) .. (1147.0000,-1393.0000) .. controls
    (1131.6667,-1404.3333) and (1104.0000,-1415.6667) .. (1064.0000,-1427.0000) ..
    controls (1024.0000,-1438.3333) and (993.3333,-1444.0000) ..
    (972.0000,-1444.0000) .. controls (964.6667,-1444.0000) and
    (938.0000,-1435.6667) .. (892.0000,-1419.0000) .. controls
    (846.6667,-1403.0000) and (818.0000,-1392.0000) .. (806.0000,-1386.0000) ..
    controls (793.3333,-1374.0000) and (773.0000,-1358.3333) ..
    (745.0000,-1339.0000) .. controls (737.6667,-1338.3333) and
    (727.0000,-1336.3333) .. (713.0000,-1333.0000) .. controls
    (698.3333,-1317.6667) and (674.0000,-1298.3333) .. (640.0000,-1275.0000) ..
    controls (630.6667,-1273.6667) and (617.3333,-1270.0000) ..
    (600.0000,-1264.0000) .. controls (577.3333,-1252.6667) and
    (522.0000,-1216.3333) .. (434.0000,-1155.0000) .. controls
    (426.0000,-1145.6667) and (412.6667,-1133.0000) .. (394.0000,-1117.0000) ..
    controls (366.0000,-1105.0000) and (325.3333,-1085.3333) ..
    (272.0000,-1058.0000) .. controls (238.0000,-1038.0000) and
    (211.3333,-1008.6667) .. (192.0000,-970.0000) .. controls (166.6667,-919.3333)
    and (154.0000,-881.3333) .. (154.0000,-856.0000) .. controls
    (154.0000,-853.3333) and (157.3333,-844.6667) .. (164.0000,-830.0000) ..
    controls (171.3333,-815.3333) and (175.6667,-806.3333) .. (177.0000,-803.0000)
    .. controls (181.6667,-777.6667) and (189.6667,-740.0000) ..
    (201.0000,-690.0000) .. controls (210.3333,-689.3333) and (220.0000,-682.6667)
    .. (230.0000,-670.0000) .. controls (242.6667,-652.6667) and
    (250.6667,-642.6667) .. (254.0000,-640.0000) .. controls (258.0000,-638.0000)
    and (263.3333,-634.3333) .. (270.0000,-629.0000) .. controls
    (273.3333,-621.6667) and (279.6667,-611.0000) .. (289.0000,-597.0000) ..
    controls (315.0000,-571.0000) and (343.3333,-552.0000) .. (374.0000,-540.0000)
    .. controls (388.0000,-538.0000) and (408.0000,-533.3333) ..
    (434.0000,-526.0000) .. controls (440.0000,-520.6667) and (449.6667,-514.6667)
    .. (463.0000,-508.0000) .. controls (484.3333,-502.6667) and
    (515.3333,-499.6667) .. (556.0000,-499.0000) -- (829.0000,-495.0000) ..
    controls (833.0000,-495.0000) and (838.0000,-498.6667) .. (844.0000,-506.0000)
    .. controls (852.0000,-507.3333) and (860.6667,-508.0000) ..
    (870.0000,-508.0000) .. controls (880.0000,-508.0000) and (889.6667,-505.6667)
    .. (899.0000,-501.0000) .. controls (909.0000,-497.0000) and
    (915.3333,-495.0000) .. (918.0000,-495.0000) .. controls (940.6667,-495.0000)
    and (974.6667,-497.0000) .. (1020.0000,-501.0000) .. controls
    (1066.0000,-505.0000) and (1100.3333,-507.0000) .. (1123.0000,-507.0000) ..
    controls (1131.6667,-507.0000) and (1137.6667,-506.6667) ..
    (1141.0000,-506.0000) .. controls (1149.6667,-498.6667) and
    (1156.0000,-495.0000) .. (1160.0000,-495.0000) .. controls
    (1178.6667,-495.0000) and (1206.0000,-497.6667) .. (1242.0000,-503.0000) ..
    controls (1278.0000,-508.3333) and (1305.3333,-511.0000) ..
    (1324.0000,-511.0000) -- (1505.0000,-511.0000) .. controls
    (1509.0000,-511.0000) and (1525.0000,-517.0000) .. (1553.0000,-529.0000) ..
    controls (1583.6667,-541.6667) and (1602.6667,-548.6667) ..
    (1610.0000,-550.0000) .. controls (1630.6667,-551.3333) and
    (1659.3333,-559.0000) .. (1696.0000,-573.0000) .. controls
    (1710.0000,-583.6667) and (1721.0000,-600.0000) .. (1729.0000,-622.0000) ..
    controls (1736.3333,-640.6667) and (1743.3333,-659.3333) ..
    (1750.0000,-678.0000) .. controls (1757.3333,-694.0000) and
    (1761.0000,-702.0000) .. (1761.0000,-702.0000) -- cycle(1483.0000,58.0000) ..
    controls (1483.0000,21.3333) and (1466.3333,-32.0000) .. (1433.0000,-102.0000)
    .. controls (1424.3333,-112.6667) and (1413.0000,-130.0000) ..
    (1399.0000,-154.0000) .. controls (1397.6667,-163.3333) and
    (1394.0000,-177.0000) .. (1388.0000,-195.0000) .. controls
    (1380.6667,-205.0000) and (1372.3333,-221.0000) .. (1363.0000,-243.0000) ..
    controls (1361.6667,-263.0000) and (1357.0000,-292.3333) ..
    (1349.0000,-331.0000) .. controls (1327.0000,-337.6667) and
    (1311.0000,-341.0000) .. (1301.0000,-341.0000) .. controls
    (1275.6667,-341.0000) and (1257.3333,-339.3333) .. (1246.0000,-336.0000) ..
    controls (1242.6667,-335.3333) and (1233.0000,-331.3333) ..
    (1217.0000,-324.0000) .. controls (1201.6667,-316.6667) and
    (1192.0000,-313.0000) .. (1188.0000,-313.0000) .. controls
    (1169.3333,-313.0000) and (1158.3333,-323.6667) .. (1155.0000,-345.0000) ..
    controls (1107.6667,-337.0000) and (1081.6667,-333.0000) ..
    (1077.0000,-333.0000) .. controls (1061.6667,-333.0000) and
    (1048.3333,-339.0000) .. (1037.0000,-351.0000) .. controls
    (1025.6667,-363.6667) and (1018.6667,-370.0000) .. (1016.0000,-370.0000) ..
    controls (1006.6667,-370.0000) and (992.6667,-366.3333) ..
    (974.0000,-359.0000) .. controls (956.0000,-352.3333) and (942.0000,-349.0000)
    .. (932.0000,-349.0000) .. controls (927.3333,-349.0000) and
    (916.6667,-359.3333) .. (900.0000,-380.0000) .. controls (888.6667,-384.0000)
    and (871.0000,-389.3333) .. (847.0000,-396.0000) .. controls
    (816.3333,-396.6667) and (780.0000,-400.3333) .. (738.0000,-407.0000) ..
    controls (734.6667,-411.6667) and (728.3333,-418.6667) .. (719.0000,-428.0000)
    .. controls (710.3333,-430.6667) and (697.6667,-436.6667) ..
    (681.0000,-446.0000) -- (665.0000,-437.0000) -- (669.0000,-432.0000) --
    (668.0000,-430.0000) .. controls (652.6667,-427.3333) and (646.3333,-426.0000)
    .. (649.0000,-426.0000) .. controls (646.3333,-426.0000) and
    (642.6667,-427.3333) .. (638.0000,-430.0000) .. controls (633.3333,-432.6667)
    and (629.6667,-434.0000) .. (627.0000,-434.0000) .. controls
    (618.3333,-434.0000) and (608.6667,-430.0000) .. (598.0000,-422.0000) ..
    controls (583.3333,-411.3333) and (574.6667,-405.3333) .. (572.0000,-404.0000)
    .. controls (568.0000,-327.3333) and (557.0000,-287.0000) ..
    (539.0000,-283.0000) .. controls (539.0000,-273.0000) and (538.0000,-258.3333)
    .. (536.0000,-239.0000) .. controls (526.6667,-215.0000) and
    (514.3333,-178.6667) .. (499.0000,-130.0000) .. controls (492.3333,-99.3333)
    and (489.0000,-64.0000) .. (489.0000,-24.0000) .. controls (489.0000,75.3333)
    and (522.0000,138.6667) .. (588.0000,166.0000) .. controls (604.6667,166.6667)
    and (628.6667,170.3333) .. (660.0000,177.0000) .. controls (664.6667,181.0000)
    and (671.6667,185.6667) .. (681.0000,191.0000) .. controls (698.3333,191.6667)
    and (724.0000,193.6667) .. (758.0000,197.0000) .. controls (764.6667,200.3333)
    and (775.3333,205.0000) .. (790.0000,211.0000) .. controls (828.0000,222.3333)
    and (920.6667,228.0000) .. (1068.0000,228.0000) .. controls
    (1074.0000,228.0000) and (1082.6667,229.3333) .. (1094.0000,232.0000) ..
    controls (1106.0000,234.6667) and (1115.0000,236.0000) .. (1121.0000,236.0000)
    .. controls (1210.3333,236.0000) and (1284.6667,227.6667) ..
    (1344.0000,211.0000) .. controls (1375.3333,202.3333) and (1405.6667,183.0000)
    .. (1435.0000,153.0000) .. controls (1467.0000,120.3333) and
    (1483.0000,88.6667) .. (1483.0000,58.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F345.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1768.0000,-392.0000) ..
    controls (1768.0000,-277.3333) and (1718.6667,-156.6667) ..
    (1620.0000,-30.0000) .. controls (1581.3333,19.3333) and (1522.3333,77.3333)
    .. (1443.0000,144.0000) .. controls (1407.6667,174.0000) and
    (1372.0000,196.3333) .. (1336.0000,211.0000) .. controls (1328.0000,213.0000)
    and (1316.0000,216.6667) .. (1300.0000,222.0000) .. controls
    (1282.0000,232.6667) and (1254.3333,246.3333) .. (1217.0000,263.0000) ..
    controls (1187.6667,267.6667) and (1144.0000,276.3333) .. (1086.0000,289.0000)
    .. controls (1053.3333,298.3333) and (1026.0000,303.0000) ..
    (1004.0000,303.0000) .. controls (896.0000,303.0000) and (780.3333,279.6667)
    .. (657.0000,233.0000) .. controls (642.3333,230.3333) and (620.0000,225.6667)
    .. (590.0000,219.0000) .. controls (542.0000,206.3333) and (487.6667,185.3333)
    .. (427.0000,156.0000) .. controls (419.6667,152.6667) and (380.0000,121.6667)
    .. (308.0000,63.0000) .. controls (262.0000,25.6667) and (223.0000,-26.6667)
    .. (191.0000,-94.0000) .. controls (169.6667,-130.6667) and
    (142.6667,-187.3333) .. (110.0000,-264.0000) .. controls (108.6667,-272.0000)
    and (106.6667,-284.0000) .. (104.0000,-300.0000) .. controls
    (103.3333,-304.6667) and (99.0000,-321.6667) .. (91.0000,-351.0000) ..
    controls (85.0000,-371.0000) and (82.0000,-388.0000) .. (82.0000,-402.0000) ..
    controls (82.0000,-510.6667) and (92.6667,-615.6667) .. (114.0000,-717.0000)
    .. controls (127.3333,-781.0000) and (164.6667,-849.6667) ..
    (226.0000,-923.0000) .. controls (244.0000,-940.3333) and (271.0000,-966.3333)
    .. (307.0000,-1001.0000) -- (301.0000,-1001.0000) .. controls
    (282.3333,-1001.0000) and (255.6667,-995.3333) .. (221.0000,-984.0000) ..
    controls (236.3333,-1028.0000) and (261.0000,-1057.0000) ..
    (295.0000,-1071.0000) .. controls (309.6667,-1077.0000) and
    (348.3333,-1083.6667) .. (411.0000,-1091.0000) .. controls
    (431.6667,-1109.6667) and (461.6667,-1121.6667) .. (501.0000,-1127.0000) ..
    controls (533.6667,-1130.3333) and (566.6667,-1133.6667) ..
    (600.0000,-1137.0000) .. controls (586.6667,-1150.3333) and
    (580.0000,-1174.0000) .. (580.0000,-1208.0000) .. controls
    (580.0000,-1280.6667) and (599.0000,-1345.3333) .. (637.0000,-1402.0000) ..
    controls (641.6667,-1408.6667) and (656.3333,-1421.0000) ..
    (681.0000,-1439.0000) .. controls (706.3333,-1457.0000) and
    (722.3333,-1466.0000) .. (729.0000,-1466.0000) -- (770.0000,-1466.0000) ..
    controls (741.3333,-1406.0000) and (727.0000,-1349.3333) ..
    (727.0000,-1296.0000) .. controls (727.0000,-1276.0000) and
    (730.6667,-1252.0000) .. (738.0000,-1224.0000) .. controls
    (748.0000,-1188.0000) and (759.6667,-1170.0000) .. (773.0000,-1170.0000) ..
    controls (783.6667,-1170.0000) and (799.6667,-1170.0000) ..
    (821.0000,-1170.0000) .. controls (842.3333,-1169.3333) and
    (858.3333,-1169.0000) .. (869.0000,-1169.0000) .. controls
    (874.3333,-1169.0000) and (881.3333,-1172.0000) .. (890.0000,-1178.0000) ..
    controls (898.6667,-1184.6667) and (911.0000,-1188.0000) ..
    (927.0000,-1188.0000) .. controls (935.6667,-1188.0000) and
    (943.3333,-1190.0000) .. (950.0000,-1194.0000) .. controls
    (952.6667,-1195.3333) and (967.0000,-1210.0000) .. (993.0000,-1238.0000) ..
    controls (1069.6667,-1319.3333) and (1134.6667,-1360.0000) ..
    (1188.0000,-1360.0000) .. controls (1185.3333,-1360.0000) and
    (1215.0000,-1355.3333) .. (1277.0000,-1346.0000) .. controls
    (1260.3333,-1336.6667) and (1236.6667,-1321.0000) .. (1206.0000,-1299.0000) ..
    controls (1176.6667,-1261.0000) and (1134.3333,-1217.0000) ..
    (1079.0000,-1167.0000) .. controls (1083.0000,-1152.3333) and
    (1096.3333,-1145.0000) .. (1119.0000,-1145.0000) .. controls
    (1133.0000,-1145.0000) and (1148.3333,-1150.0000) .. (1165.0000,-1160.0000) ..
    controls (1188.3333,-1174.0000) and (1202.6667,-1182.0000) ..
    (1208.0000,-1184.0000) .. controls (1260.0000,-1203.3333) and
    (1302.0000,-1213.0000) .. (1334.0000,-1213.0000) .. controls
    (1436.6667,-1213.0000) and (1507.3333,-1193.6667) .. (1546.0000,-1155.0000) ..
    controls (1560.0000,-1153.6667) and (1567.0000,-1146.6667) ..
    (1567.0000,-1134.0000) .. controls (1567.0000,-1124.6667) and
    (1561.3333,-1114.6667) .. (1550.0000,-1104.0000) .. controls
    (1544.0000,-1102.0000) and (1539.6667,-1101.3333) .. (1537.0000,-1102.0000) --
    (1442.0000,-1118.0000) .. controls (1435.3333,-1116.0000) and
    (1418.3333,-1115.0000) .. (1391.0000,-1115.0000) .. controls
    (1371.6667,-1115.0000) and (1355.0000,-1111.6667) .. (1341.0000,-1105.0000) ..
    controls (1356.3333,-1103.6667) and (1379.6667,-1101.0000) ..
    (1411.0000,-1097.0000) .. controls (1442.3333,-1090.3333) and
    (1492.6667,-1070.3333) .. (1562.0000,-1037.0000) .. controls
    (1641.3333,-999.6667) and (1681.0000,-971.3333) .. (1681.0000,-952.0000) ..
    controls (1681.0000,-930.6667) and (1671.3333,-920.0000) ..
    (1652.0000,-920.0000) .. controls (1648.0000,-920.0000) and
    (1641.6667,-920.3333) .. (1633.0000,-921.0000) .. controls
    (1624.3333,-922.3333) and (1618.0000,-923.0000) .. (1614.0000,-923.0000) ..
    controls (1611.3333,-923.0000) and (1608.6667,-922.6667) ..
    (1606.0000,-922.0000) .. controls (1714.0000,-809.3333) and
    (1768.0000,-632.6667) .. (1768.0000,-392.0000) -- cycle(1222.0000,-1327.0000)
    .. controls (1217.3333,-1327.0000) and (1209.6667,-1327.3333) ..
    (1199.0000,-1328.0000) .. controls (1188.3333,-1328.0000) and
    (1180.3333,-1328.0000) .. (1175.0000,-1328.0000) .. controls
    (1157.0000,-1328.0000) and (1125.3333,-1310.0000) .. (1080.0000,-1274.0000) ..
    controls (1040.6667,-1242.6667) and (1012.0000,-1216.3333) ..
    (994.0000,-1195.0000) .. controls (1014.0000,-1194.3333) and
    (1034.0000,-1186.0000) .. (1054.0000,-1170.0000) .. controls
    (1060.0000,-1209.3333) and (1116.0000,-1261.6667) .. (1222.0000,-1327.0000) --
    cycle(1083.0000,-1109.0000) -- (1052.0000,-1109.0000) .. controls
    (1052.0000,-1099.0000) and (1049.3333,-1091.6667) .. (1044.0000,-1087.0000) ..
    controls (1052.6667,-1091.6667) and (1065.6667,-1099.0000) ..
    (1083.0000,-1109.0000) -- cycle(1008.0000,-1131.0000) --
    (1008.0000,-1157.0000) .. controls (974.0000,-1165.6667) and
    (957.6667,-1170.0000) .. (959.0000,-1170.0000) .. controls
    (946.3333,-1170.0000) and (931.0000,-1167.0000) .. (913.0000,-1161.0000) ..
    controls (916.3333,-1138.3333) and (918.0000,-1124.3333) ..
    (918.0000,-1119.0000) .. controls (936.6667,-1123.6667) and
    (951.6667,-1126.0000) .. (963.0000,-1126.0000) .. controls
    (965.6667,-1126.0000) and (969.3333,-1124.6667) .. (974.0000,-1122.0000) ..
    controls (979.3333,-1119.3333) and (983.3333,-1118.0000) ..
    (986.0000,-1118.0000) .. controls (994.0000,-1118.0000) and
    (1001.3333,-1122.3333) .. (1008.0000,-1131.0000) -- cycle(1606.0000,-957.0000)
    .. controls (1511.3333,-1028.3333) and (1435.0000,-1064.0000) ..
    (1377.0000,-1064.0000) .. controls (1271.0000,-1064.0000) and
    (1196.6667,-1043.6667) .. (1154.0000,-1003.0000) .. controls
    (1184.0000,-1063.6667) and (1236.6667,-1108.3333) .. (1312.0000,-1137.0000) ..
    controls (1328.0000,-1143.0000) and (1356.0000,-1146.0000) ..
    (1396.0000,-1146.0000) .. controls (1403.3333,-1146.0000) and
    (1414.3333,-1147.0000) .. (1429.0000,-1149.0000) .. controls
    (1443.6667,-1151.0000) and (1454.6667,-1152.0000) .. (1462.0000,-1152.0000) ..
    controls (1417.3333,-1161.3333) and (1375.6667,-1166.0000) ..
    (1337.0000,-1166.0000) .. controls (1281.6667,-1166.0000) and
    (1206.6667,-1136.3333) .. (1112.0000,-1077.0000) .. controls
    (1092.0000,-1064.3333) and (1076.6667,-1049.0000) .. (1066.0000,-1031.0000) ..
    controls (1049.3333,-1002.3333) and (1038.6667,-985.0000) ..
    (1034.0000,-979.0000) -- (1015.0000,-979.0000) .. controls
    (1000.3333,-1001.0000) and (994.0000,-1038.0000) .. (996.0000,-1090.0000) ..
    controls (978.0000,-1086.6667) and (952.0000,-1085.3333) ..
    (918.0000,-1086.0000) .. controls (916.0000,-1061.3333) and
    (913.6667,-1036.6667) .. (911.0000,-1012.0000) .. controls
    (907.0000,-983.3333) and (896.3333,-962.0000) .. (879.0000,-948.0000) ..
    controls (869.0000,-956.0000) and (864.0000,-967.6667) .. (864.0000,-983.0000)
    .. controls (864.0000,-987.6667) and (864.6667,-995.0000) ..
    (866.0000,-1005.0000) .. controls (868.0000,-1015.0000) and
    (869.0000,-1022.3333) .. (869.0000,-1027.0000) .. controls
    (869.0000,-1027.6667) and (868.6667,-1030.0000) .. (868.0000,-1034.0000) ..
    controls (838.0000,-1050.0000) and (807.6667,-1066.0000) ..
    (777.0000,-1082.0000) .. controls (741.6667,-1104.0000) and
    (718.6667,-1127.6667) .. (708.0000,-1153.0000) .. controls
    (695.3333,-1183.6667) and (689.0000,-1207.3333) .. (689.0000,-1224.0000) ..
    controls (689.0000,-1286.0000) and (698.6667,-1351.0000) ..
    (718.0000,-1419.0000) .. controls (660.6667,-1342.3333) and
    (632.0000,-1276.3333) .. (632.0000,-1221.0000) .. controls
    (632.0000,-1181.6667) and (646.3333,-1147.0000) .. (675.0000,-1117.0000) ..
    controls (704.3333,-1091.6667) and (733.6667,-1066.6667) ..
    (763.0000,-1042.0000) .. controls (769.6667,-1036.0000) and
    (775.3333,-1030.0000) .. (780.0000,-1024.0000) .. controls
    (790.6667,-1022.0000) and (799.3333,-1018.3333) .. (806.0000,-1013.0000) --
    (803.0000,-995.0000) -- (777.0000,-995.0000) .. controls (783.0000,-995.0000)
    and (775.0000,-999.0000) .. (753.0000,-1007.0000) .. controls
    (747.6667,-1009.0000) and (733.3333,-1010.0000) .. (710.0000,-1010.0000) ..
    controls (701.3333,-1010.0000) and (693.3333,-1010.6667) ..
    (686.0000,-1012.0000) .. controls (543.3333,-1038.0000) and
    (447.3333,-1051.0000) .. (398.0000,-1051.0000) .. controls
    (344.6667,-1051.0000) and (304.0000,-1040.6667) .. (276.0000,-1020.0000) ..
    controls (303.3333,-1030.6667) and (320.6667,-1036.0000) ..
    (328.0000,-1036.0000) .. controls (369.3333,-1036.0000) and
    (409.0000,-1030.0000) .. (447.0000,-1018.0000) .. controls
    (462.3333,-1010.0000) and (486.3333,-999.0000) .. (519.0000,-985.0000) ..
    controls (546.3333,-979.6667) and (587.0000,-969.6667) .. (641.0000,-955.0000)
    .. controls (671.0000,-944.3333) and (700.6667,-933.6667) ..
    (730.0000,-923.0000) .. controls (764.6667,-909.6667) and (792.6667,-895.0000)
    .. (814.0000,-879.0000) .. controls (795.3333,-809.6667) and
    (786.0000,-764.0000) .. (786.0000,-742.0000) .. controls (786.0000,-750.6667)
    and (790.6667,-731.0000) .. (800.0000,-683.0000) .. controls
    (802.6667,-704.3333) and (810.3333,-735.0000) .. (823.0000,-775.0000) ..
    controls (846.3333,-817.6667) and (872.0000,-847.3333) .. (900.0000,-864.0000)
    .. controls (923.3333,-878.0000) and (956.6667,-885.0000) ..
    (1000.0000,-885.0000) .. controls (1054.0000,-885.0000) and
    (1103.6667,-872.6667) .. (1149.0000,-848.0000) .. controls
    (1192.3333,-820.6667) and (1235.3333,-793.6667) .. (1278.0000,-767.0000) ..
    controls (1302.0000,-753.0000) and (1367.6667,-722.6667) ..
    (1475.0000,-676.0000) -- (1143.0000,-938.0000) .. controls
    (1149.0000,-944.6667) and (1156.3333,-950.3333) .. (1165.0000,-955.0000) ..
    controls (1223.0000,-987.6667) and (1292.0000,-1004.0000) ..
    (1372.0000,-1004.0000) .. controls (1427.3333,-1004.0000) and
    (1505.3333,-988.3333) .. (1606.0000,-957.0000) -- cycle(873.0000,-1099.0000)
    -- (873.0000,-1125.0000) .. controls (868.3333,-1123.0000) and
    (861.6667,-1122.0000) .. (853.0000,-1122.0000) .. controls
    (845.0000,-1122.0000) and (832.0000,-1123.0000) .. (814.0000,-1125.0000) ..
    controls (827.3333,-1119.6667) and (847.0000,-1111.0000) ..
    (873.0000,-1099.0000) -- cycle(627.0000,-1075.0000) .. controls
    (626.3333,-1081.0000) and (623.6667,-1086.0000) .. (619.0000,-1090.0000) --
    (565.0000,-1090.0000) .. controls (591.0000,-1082.0000) and
    (611.6667,-1077.0000) .. (627.0000,-1075.0000) -- cycle(1701.0000,-461.0000)
    .. controls (1701.0000,-513.6667) and (1692.0000,-571.3333) ..
    (1674.0000,-634.0000) .. controls (1672.0000,-652.6667) and
    (1666.0000,-680.3333) .. (1656.0000,-717.0000) .. controls
    (1630.0000,-780.3333) and (1611.6667,-821.6667) .. (1601.0000,-841.0000) ..
    controls (1574.3333,-888.3333) and (1544.0000,-920.6667) ..
    (1510.0000,-938.0000) .. controls (1494.0000,-946.0000) and
    (1456.0000,-956.0000) .. (1396.0000,-968.0000) -- (1222.0000,-927.0000) ..
    controls (1276.0000,-887.0000) and (1354.0000,-824.3333) ..
    (1456.0000,-739.0000) .. controls (1465.3333,-727.0000) and
    (1480.0000,-710.0000) .. (1500.0000,-688.0000) .. controls
    (1520.6667,-669.3333) and (1531.0000,-656.3333) .. (1531.0000,-649.0000) ..
    controls (1531.0000,-629.0000) and (1519.0000,-619.0000) ..
    (1495.0000,-619.0000) .. controls (1495.0000,-619.0000) and
    (1480.0000,-625.3333) .. (1450.0000,-638.0000) .. controls
    (1372.0000,-676.0000) and (1294.0000,-714.0000) .. (1216.0000,-752.0000) ..
    controls (1111.3333,-800.6667) and (1032.0000,-825.0000) ..
    (978.0000,-825.0000) .. controls (953.3333,-825.0000) and (926.3333,-813.3333)
    .. (897.0000,-790.0000) .. controls (867.6667,-767.3333) and
    (851.0000,-744.0000) .. (847.0000,-720.0000) .. controls (842.3333,-693.3333)
    and (838.0000,-677.0000) .. (834.0000,-671.0000) .. controls
    (826.6667,-657.6667) and (812.0000,-651.0000) .. (790.0000,-651.0000) ..
    controls (782.0000,-651.0000) and (771.6667,-658.3333) .. (759.0000,-673.0000)
    -- (759.0000,-808.0000) .. controls (759.0000,-812.6667) and
    (760.0000,-819.3333) .. (762.0000,-828.0000) .. controls (764.0000,-836.6667)
    and (765.0000,-843.3333) .. (765.0000,-848.0000) .. controls
    (721.0000,-870.0000) and (652.3333,-897.6667) .. (559.0000,-931.0000) ..
    controls (547.0000,-933.6667) and (514.6667,-945.0000) .. (462.0000,-965.0000)
    .. controls (422.0000,-980.3333) and (389.0000,-988.0000) ..
    (363.0000,-988.0000) .. controls (353.6667,-988.0000) and (332.3333,-966.0000)
    .. (299.0000,-922.0000) .. controls (272.3333,-887.3333) and
    (252.6667,-859.3333) .. (240.0000,-838.0000) .. controls (233.3333,-824.0000)
    and (222.3333,-803.3333) .. (207.0000,-776.0000) .. controls
    (202.3333,-770.0000) and (196.3333,-760.6667) .. (189.0000,-748.0000) ..
    controls (175.6667,-721.3333) and (164.0000,-674.3333) .. (154.0000,-607.0000)
    .. controls (145.3333,-547.6667) and (141.0000,-498.3333) ..
    (141.0000,-459.0000) .. controls (141.0000,-393.0000) and (150.6667,-337.0000)
    .. (170.0000,-291.0000) .. controls (190.0000,-245.0000) and
    (200.0000,-215.3333) .. (200.0000,-202.0000) .. controls (200.0000,-200.6667)
    and (211.6667,-177.6667) .. (235.0000,-133.0000) .. controls
    (253.6667,-96.3333) and (270.6667,-69.6667) .. (286.0000,-53.0000) .. controls
    (308.0000,-31.0000) and (330.0000,-9.3333) .. (352.0000,12.0000) .. controls
    (358.0000,20.6667) and (365.6667,30.3333) .. (375.0000,41.0000) .. controls
    (380.3333,41.6667) and (388.3333,43.6667) .. (399.0000,47.0000) .. controls
    (405.0000,53.6667) and (414.3333,63.3333) .. (427.0000,76.0000) .. controls
    (440.3333,88.6667) and (514.3333,122.0000) .. (649.0000,176.0000) .. controls
    (675.6667,187.3333) and (716.6667,200.3333) .. (772.0000,215.0000) .. controls
    (780.6667,215.6667) and (794.0000,216.6667) .. (812.0000,218.0000) .. controls
    (838.6667,225.3333) and (879.3333,232.6667) .. (934.0000,240.0000) --
    (982.0000,240.0000) .. controls (1055.3333,240.6667) and (1125.6667,228.3333)
    .. (1193.0000,203.0000) .. controls (1299.0000,163.0000) and
    (1371.6667,123.3333) .. (1411.0000,84.0000) .. controls (1415.6667,78.0000)
    and (1423.3333,69.6667) .. (1434.0000,59.0000) .. controls (1516.6667,-9.0000)
    and (1574.6667,-69.0000) .. (1608.0000,-121.0000) .. controls
    (1641.3333,-173.6667) and (1662.6667,-217.6667) .. (1672.0000,-253.0000) ..
    controls (1691.3333,-328.3333) and (1701.0000,-397.6667) ..
    (1701.0000,-461.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F346.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1860.0000,-184.0000) ..
    controls (1860.0000,-149.3333) and (1850.3333,-105.6667) ..
    (1831.0000,-53.0000) .. controls (1811.6667,-0.3333) and (1791.0000,39.6667)
    .. (1769.0000,67.0000) .. controls (1707.6667,141.0000) and
    (1642.0000,190.3333) .. (1572.0000,215.0000) .. controls (1556.6667,221.0000)
    and (1533.6667,230.0000) .. (1503.0000,242.0000) .. controls
    (1481.6667,252.0000) and (1449.3333,264.3333) .. (1406.0000,279.0000) ..
    controls (1348.0000,292.3333) and (1306.0000,299.0000) .. (1280.0000,299.0000)
    .. controls (1260.6667,299.0000) and (1232.0000,297.6667) ..
    (1194.0000,295.0000) .. controls (1156.0000,292.3333) and (1127.3333,291.0000)
    .. (1108.0000,291.0000) .. controls (1115.3333,291.0000) and
    (1096.0000,286.3333) .. (1050.0000,277.0000) .. controls (1028.0000,277.0000)
    and (995.6667,273.6667) .. (953.0000,267.0000) .. controls (863.0000,238.3333)
    and (762.3333,177.0000) .. (651.0000,83.0000) .. controls (641.0000,78.3333)
    and (626.6667,70.0000) .. (608.0000,58.0000) .. controls (572.6667,27.3333)
    and (524.0000,-38.0000) .. (462.0000,-138.0000) .. controls
    (457.3333,-150.6667) and (449.0000,-169.0000) .. (437.0000,-193.0000) ..
    controls (433.6667,-195.0000) and (429.3333,-198.6667) .. (424.0000,-204.0000)
    .. controls (382.6667,-255.3333) and (327.0000,-387.0000) ..
    (257.0000,-599.0000) .. controls (255.6667,-603.6667) and (251.6667,-629.0000)
    .. (245.0000,-675.0000) .. controls (224.3333,-667.0000) and
    (213.3333,-663.0000) .. (212.0000,-663.0000) .. controls (200.0000,-663.0000)
    and (189.3333,-667.6667) .. (180.0000,-677.0000) .. controls
    (162.0000,-719.6667) and (138.0000,-772.0000) .. (108.0000,-834.0000) ..
    controls (90.6667,-861.3333) and (82.0000,-874.6667) .. (82.0000,-874.0000) ..
    controls (82.0000,-888.0000) and (88.0000,-895.0000) .. (100.0000,-895.0000)
    .. controls (110.0000,-895.0000) and (126.6667,-883.3333) ..
    (150.0000,-860.0000) .. controls (150.6667,-876.0000) and (162.0000,-906.6667)
    .. (184.0000,-952.0000) .. controls (212.0000,-971.3333) and
    (244.6667,-999.6667) .. (282.0000,-1037.0000) .. controls
    (285.3333,-1043.0000) and (287.0000,-1056.6667) .. (287.0000,-1078.0000) ..
    controls (287.0000,-1088.6667) and (286.3333,-1105.0000) ..
    (285.0000,-1127.0000) .. controls (283.6667,-1149.6667) and
    (283.0000,-1166.3333) .. (283.0000,-1177.0000) .. controls
    (283.0000,-1236.3333) and (295.3333,-1286.6667) .. (320.0000,-1328.0000) ..
    controls (333.3333,-1351.3333) and (366.3333,-1391.0000) ..
    (419.0000,-1447.0000) .. controls (421.0000,-1449.0000) and
    (428.3333,-1463.3333) .. (441.0000,-1490.0000) .. controls
    (449.6667,-1508.0000) and (461.3333,-1517.0000) .. (476.0000,-1517.0000) ..
    controls (477.3333,-1517.0000) and (490.3333,-1507.0000) ..
    (515.0000,-1487.0000) .. controls (540.3333,-1467.0000) and
    (555.3333,-1455.6667) .. (560.0000,-1453.0000) .. controls
    (562.6667,-1441.6667) and (567.0000,-1431.3333) .. (573.0000,-1422.0000) ..
    controls (490.3333,-1383.3333) and (449.0000,-1299.0000) ..
    (449.0000,-1169.0000) .. controls (449.0000,-1169.0000) and
    (450.3333,-1161.3333) .. (453.0000,-1146.0000) .. controls
    (461.0000,-1146.0000) and (472.6667,-1148.0000) .. (488.0000,-1152.0000) ..
    controls (503.3333,-1156.0000) and (515.0000,-1158.0000) ..
    (523.0000,-1158.0000) .. controls (537.0000,-1158.0000) and
    (553.3333,-1149.6667) .. (572.0000,-1133.0000) .. controls
    (576.0000,-1129.0000) and (589.3333,-1108.3333) .. (612.0000,-1071.0000) ..
    controls (629.3333,-1041.0000) and (645.3333,-1026.0000) ..
    (660.0000,-1026.0000) .. controls (670.6667,-1026.0000) and
    (682.3333,-1037.3333) .. (695.0000,-1060.0000) .. controls
    (707.0000,-1080.0000) and (713.6667,-1096.3333) .. (715.0000,-1109.0000) ..
    controls (716.3333,-1119.0000) and (717.0000,-1128.3333) ..
    (717.0000,-1137.0000) .. controls (717.0000,-1152.3333) and
    (714.0000,-1165.0000) .. (708.0000,-1175.0000) -- (708.0000,-1188.0000) ..
    controls (710.6667,-1190.6667) and (716.0000,-1192.0000) ..
    (724.0000,-1192.0000) .. controls (744.0000,-1192.0000) and
    (765.3333,-1169.3333) .. (788.0000,-1124.0000) .. controls
    (809.3333,-1082.6667) and (820.0000,-1050.6667) .. (820.0000,-1028.0000) ..
    controls (820.0000,-1008.0000) and (813.0000,-984.6667) ..
    (799.0000,-958.0000) .. controls (785.6667,-932.0000) and (771.0000,-912.6667)
    .. (755.0000,-900.0000) .. controls (780.3333,-862.6667) and
    (812.0000,-835.3333) .. (850.0000,-818.0000) .. controls (862.6667,-814.6667)
    and (882.0000,-809.0000) .. (908.0000,-801.0000) .. controls
    (950.6667,-787.6667) and (1003.0000,-777.0000) .. (1065.0000,-769.0000) ..
    controls (1117.6667,-763.0000) and (1170.6667,-757.0000) ..
    (1224.0000,-751.0000) .. controls (1356.6667,-732.3333) and
    (1488.3333,-672.6667) .. (1619.0000,-572.0000) .. controls
    (1651.6667,-546.6667) and (1696.0000,-498.3333) .. (1752.0000,-427.0000) ..
    controls (1768.0000,-409.0000) and (1789.3333,-380.3333) ..
    (1816.0000,-341.0000) .. controls (1845.3333,-282.3333) and
    (1860.0000,-230.0000) .. (1860.0000,-184.0000) -- cycle(782.0000,-1051.0000)
    .. controls (782.0000,-1059.0000) and (774.6667,-1077.6667) ..
    (760.0000,-1107.0000) .. controls (758.0000,-1082.3333) and
    (749.0000,-1055.6667) .. (733.0000,-1027.0000) .. controls
    (713.6667,-993.0000) and (693.3333,-976.0000) .. (672.0000,-976.0000) ..
    controls (643.3333,-976.0000) and (618.6667,-991.6667) ..
    (598.0000,-1023.0000) .. controls (582.0000,-1049.0000) and
    (565.6667,-1075.3333) .. (549.0000,-1102.0000) .. controls
    (544.3333,-1102.6667) and (536.3333,-1104.3333) .. (525.0000,-1107.0000) ..
    controls (514.3333,-1109.6667) and (506.0000,-1111.0000) ..
    (500.0000,-1111.0000) .. controls (494.6667,-1111.0000) and
    (487.3333,-1109.0000) .. (478.0000,-1105.0000) .. controls
    (468.6667,-1101.0000) and (461.6667,-1099.0000) .. (457.0000,-1099.0000) ..
    controls (471.0000,-1083.6667) and (490.0000,-1059.6667) ..
    (514.0000,-1027.0000) .. controls (516.6667,-1019.0000) and
    (521.3333,-1007.3333) .. (528.0000,-992.0000) .. controls (536.6667,-982.6667)
    and (548.3333,-968.3333) .. (563.0000,-949.0000) .. controls
    (579.0000,-954.3333) and (590.6667,-957.0000) .. (598.0000,-957.0000) ..
    controls (612.6667,-957.0000) and (629.3333,-950.3333) .. (648.0000,-937.0000)
    .. controls (667.3333,-924.3333) and (678.3333,-918.0000) ..
    (681.0000,-918.0000) .. controls (687.6667,-918.0000) and (702.6667,-922.3333)
    .. (726.0000,-931.0000) .. controls (737.3333,-935.0000) and
    (749.6667,-953.0000) .. (763.0000,-985.0000) .. controls (775.6667,-1014.3333)
    and (782.0000,-1036.3333) .. (782.0000,-1051.0000) --
    cycle(1265.0000,-429.0000) .. controls (1265.0000,-479.6667) and
    (1229.6667,-526.0000) .. (1159.0000,-568.0000) .. controls
    (1096.3333,-605.3333) and (1037.6667,-624.0000) .. (983.0000,-624.0000) ..
    controls (951.6667,-624.0000) and (924.0000,-618.0000) .. (900.0000,-606.0000)
    .. controls (870.0000,-590.6667) and (855.0000,-569.0000) ..
    (855.0000,-541.0000) .. controls (855.0000,-490.3333) and (891.3333,-444.6667)
    .. (964.0000,-404.0000) .. controls (1028.0000,-368.0000) and
    (1087.6667,-350.0000) .. (1143.0000,-350.0000) .. controls
    (1172.3333,-350.0000) and (1198.6667,-355.6667) .. (1222.0000,-367.0000) ..
    controls (1250.6667,-381.6667) and (1265.0000,-402.3333) ..
    (1265.0000,-429.0000) -- cycle(507.0000,-1426.0000) .. controls
    (498.3333,-1434.0000) and (484.6667,-1443.6667) .. (466.0000,-1455.0000) ..
    controls (436.0000,-1417.0000) and (406.0000,-1379.0000) ..
    (376.0000,-1341.0000) .. controls (344.6667,-1297.0000) and
    (329.0000,-1252.0000) .. (329.0000,-1206.0000) .. controls
    (329.0000,-1190.0000) and (330.3333,-1166.6667) .. (333.0000,-1136.0000) ..
    controls (335.6667,-1105.3333) and (337.0000,-1082.0000) ..
    (337.0000,-1066.0000) .. controls (337.0000,-1048.6667) and
    (334.3333,-1035.3333) .. (329.0000,-1026.0000) .. controls
    (337.0000,-1037.3333) and (341.6667,-1050.0000) .. (343.0000,-1064.0000) ..
    controls (344.3333,-1078.6667) and (345.6667,-1093.0000) ..
    (347.0000,-1107.0000) -- (350.0000,-1107.0000) -- (355.0000,-1097.0000) ..
    controls (355.6667,-1093.0000) and (355.3333,-1087.0000) ..
    (354.0000,-1079.0000) .. controls (353.3333,-1071.0000) and
    (353.0000,-1065.3333) .. (353.0000,-1062.0000) .. controls
    (353.0000,-1058.6667) and (354.0000,-1054.3333) .. (356.0000,-1049.0000) ..
    controls (358.6667,-1043.6667) and (360.0000,-1039.3333) ..
    (360.0000,-1036.0000) .. controls (360.0000,-993.3333) and
    (351.6667,-972.0000) .. (335.0000,-972.0000) .. controls (326.3333,-972.0000)
    and (322.0000,-982.6667) .. (322.0000,-1004.0000) .. controls
    (321.3333,-1005.3333) and (320.6667,-1007.6667) .. (320.0000,-1011.0000) ..
    controls (291.3333,-986.3333) and (262.6667,-961.3333) .. (234.0000,-936.0000)
    .. controls (205.3333,-910.6667) and (191.0000,-876.6667) ..
    (191.0000,-834.0000) -- (205.0000,-834.0000) .. controls (217.0000,-858.0000)
    and (229.0000,-882.0000) .. (241.0000,-906.0000) .. controls
    (257.0000,-932.0000) and (278.0000,-945.0000) .. (304.0000,-945.0000) ..
    controls (309.3333,-945.0000) and (325.0000,-932.6667) .. (351.0000,-908.0000)
    .. controls (377.6667,-884.0000) and (395.0000,-872.0000) ..
    (403.0000,-872.0000) .. controls (412.3333,-872.0000) and (421.0000,-880.0000)
    .. (429.0000,-896.0000) .. controls (437.6667,-912.0000) and
    (442.0000,-925.3333) .. (442.0000,-936.0000) .. controls (442.0000,-973.3333)
    and (439.6667,-1003.0000) .. (435.0000,-1025.0000) .. controls
    (433.6667,-1030.3333) and (428.6667,-1044.3333) .. (420.0000,-1067.0000) ..
    controls (411.3333,-1087.0000) and (407.0000,-1098.6667) ..
    (407.0000,-1102.0000) .. controls (407.0000,-1105.3333) and
    (408.3333,-1109.3333) .. (411.0000,-1114.0000) .. controls
    (414.3333,-1118.6667) and (416.0000,-1122.3333) .. (416.0000,-1125.0000) ..
    controls (416.0000,-1126.3333) and (413.6667,-1131.0000) ..
    (409.0000,-1139.0000) .. controls (405.0000,-1147.6667) and
    (403.0000,-1154.0000) .. (403.0000,-1158.0000) .. controls
    (403.0000,-1190.0000) and (406.0000,-1218.6667) .. (412.0000,-1244.0000) ..
    controls (419.3333,-1259.3333) and (428.6667,-1282.6667) ..
    (440.0000,-1314.0000) .. controls (449.3333,-1355.3333) and
    (471.6667,-1392.6667) .. (507.0000,-1426.0000) -- cycle(542.0000,-849.0000) ..
    controls (542.0000,-857.6667) and (538.0000,-877.6667) .. (530.0000,-909.0000)
    .. controls (522.6667,-940.3333) and (517.0000,-958.6667) ..
    (513.0000,-964.0000) .. controls (501.6667,-977.3333) and (486.0000,-998.0000)
    .. (466.0000,-1026.0000) .. controls (480.6667,-967.3333) and
    (488.0000,-937.3333) .. (488.0000,-936.0000) .. controls (488.0000,-939.3333)
    and (482.3333,-912.6667) .. (471.0000,-856.0000) .. controls
    (457.0000,-848.0000) and (444.6667,-835.6667) .. (434.0000,-819.0000) ..
    controls (460.6667,-805.0000) and (475.3333,-798.0000) .. (478.0000,-798.0000)
    .. controls (492.6667,-798.0000) and (507.0000,-803.0000) ..
    (521.0000,-813.0000) .. controls (535.0000,-823.0000) and (542.0000,-835.0000)
    .. (542.0000,-849.0000) -- cycle(299.0000,-899.0000) .. controls
    (299.0000,-904.3333) and (297.0000,-908.0000) .. (293.0000,-910.0000) ..
    controls (285.0000,-902.0000) and (274.3333,-889.0000) .. (261.0000,-871.0000)
    .. controls (254.3333,-853.6667) and (247.3333,-836.3333) ..
    (240.0000,-819.0000) .. controls (230.6667,-800.3333) and (216.0000,-791.0000)
    .. (196.0000,-791.0000) .. controls (188.6667,-791.0000) and
    (179.3333,-795.3333) .. (168.0000,-804.0000) .. controls (176.0000,-782.6667)
    and (190.6667,-752.3333) .. (212.0000,-713.0000) .. controls
    (224.0000,-724.3333) and (241.3333,-754.3333) .. (264.0000,-803.0000) ..
    controls (287.3333,-851.6667) and (299.0000,-883.6667) .. (299.0000,-899.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F347.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1702.0000,26.0000) .. controls
    (1702.0000,73.3333) and (1685.0000,115.3333) .. (1651.0000,152.0000) ..
    controls (1617.0000,189.3333) and (1576.6667,208.0000) .. (1530.0000,208.0000)
    .. controls (1473.3333,208.0000) and (1424.6667,183.6667) ..
    (1384.0000,135.0000) .. controls (1340.0000,168.3333) and (1294.6667,185.0000)
    .. (1248.0000,185.0000) .. controls (1217.3333,185.0000) and
    (1187.0000,178.6667) .. (1157.0000,166.0000) .. controls (1121.6667,150.6667)
    and (1098.6667,131.0000) .. (1088.0000,107.0000) .. controls
    (1052.6667,137.0000) and (1021.6667,156.6667) .. (995.0000,166.0000) ..
    controls (969.0000,176.0000) and (932.6667,181.0000) .. (886.0000,181.0000) ..
    controls (818.6667,181.0000) and (749.6667,132.3333) .. (679.0000,35.0000) ..
    controls (599.6667,26.3333) and (541.0000,14.3333) .. (503.0000,-1.0000) ..
    controls (441.0000,-25.0000) and (399.0000,-64.6667) .. (377.0000,-120.0000)
    .. controls (365.6667,-148.0000) and (360.0000,-176.0000) ..
    (360.0000,-204.0000) .. controls (360.0000,-218.0000) and (361.0000,-230.3333)
    .. (363.0000,-241.0000) .. controls (361.0000,-242.3333) and
    (355.0000,-243.6667) .. (345.0000,-245.0000) .. controls (269.6667,-253.0000)
    and (207.0000,-282.6667) .. (157.0000,-334.0000) .. controls
    (107.0000,-385.3333) and (82.0000,-448.3333) .. (82.0000,-523.0000) ..
    controls (82.0000,-599.6667) and (110.3333,-665.0000) .. (167.0000,-719.0000)
    .. controls (223.6667,-773.0000) and (290.3333,-799.6667) ..
    (367.0000,-799.0000) .. controls (374.3333,-863.6667) and (378.0000,-904.0000)
    .. (378.0000,-920.0000) .. controls (378.0000,-924.0000) and
    (372.0000,-933.3333) .. (360.0000,-948.0000) .. controls (322.6667,-992.6667)
    and (295.0000,-1024.3333) .. (277.0000,-1043.0000) .. controls
    (244.3333,-1077.0000) and (212.0000,-1104.0000) .. (180.0000,-1124.0000) ..
    controls (196.0000,-1160.6667) and (219.3333,-1199.6667) ..
    (250.0000,-1241.0000) .. controls (289.3333,-1294.3333) and
    (321.6667,-1321.0000) .. (347.0000,-1321.0000) .. controls
    (351.6667,-1321.0000) and (361.6667,-1314.6667) .. (377.0000,-1302.0000) ..
    controls (411.6667,-1274.0000) and (446.6667,-1246.0000) ..
    (482.0000,-1218.0000) .. controls (520.6667,-1184.6667) and
    (550.6667,-1151.6667) .. (572.0000,-1119.0000) .. controls
    (599.3333,-1123.0000) and (639.0000,-1125.6667) .. (691.0000,-1127.0000) --
    (696.0000,-1133.0000) .. controls (701.3333,-1213.0000) and
    (728.3333,-1279.0000) .. (777.0000,-1331.0000) .. controls
    (828.3333,-1386.3333) and (893.3333,-1414.0000) .. (972.0000,-1414.0000) ..
    controls (1048.0000,-1414.0000) and (1113.3333,-1386.6667) ..
    (1168.0000,-1332.0000) .. controls (1223.3333,-1278.0000) and
    (1250.6667,-1213.0000) .. (1250.0000,-1137.0000) .. controls
    (1269.3333,-1135.0000) and (1298.6667,-1131.0000) .. (1338.0000,-1125.0000) ..
    controls (1396.6667,-1113.6667) and (1443.6667,-1079.0000) ..
    (1479.0000,-1021.0000) .. controls (1511.6667,-967.6667) and
    (1528.0000,-909.0000) .. (1528.0000,-845.0000) .. controls
    (1528.0000,-835.6667) and (1527.6667,-826.6667) .. (1527.0000,-818.0000) ..
    controls (1627.6667,-752.6667) and (1678.0000,-676.3333) ..
    (1678.0000,-589.0000) .. controls (1678.0000,-523.0000) and
    (1653.3333,-464.0000) .. (1604.0000,-412.0000) .. controls
    (1617.3333,-396.6667) and (1630.3333,-381.6667) .. (1643.0000,-367.0000) ..
    controls (1669.0000,-330.3333) and (1682.0000,-290.3333) ..
    (1682.0000,-247.0000) .. controls (1682.0000,-211.0000) and
    (1665.0000,-166.3333) .. (1631.0000,-113.0000) .. controls
    (1631.0000,-111.0000) and (1642.6667,-95.3333) .. (1666.0000,-66.0000) ..
    controls (1690.0000,-37.3333) and (1702.0000,-6.6667) .. (1702.0000,26.0000)
    -- cycle(1445.0000,-881.0000) .. controls (1445.0000,-927.6667) and
    (1425.6667,-971.6667) .. (1387.0000,-1013.0000) .. controls
    (1348.3333,-1055.0000) and (1306.0000,-1076.0000) .. (1260.0000,-1076.0000) ..
    controls (1228.6667,-1076.0000) and (1207.3333,-1067.6667) ..
    (1196.0000,-1051.0000) .. controls (1184.6667,-1029.6667) and
    (1173.0000,-1008.6667) .. (1161.0000,-988.0000) .. controls
    (1237.0000,-925.3333) and (1281.3333,-865.3333) .. (1294.0000,-808.0000) ..
    controls (1326.0000,-821.3333) and (1374.6667,-835.6667) ..
    (1440.0000,-851.0000) .. controls (1443.3333,-879.0000) and
    (1445.0000,-889.0000) .. (1445.0000,-881.0000) -- cycle(1157.0000,-1156.0000)
    .. controls (1157.0000,-1208.6667) and (1137.6667,-1254.3333) ..
    (1099.0000,-1293.0000) .. controls (1060.3333,-1332.3333) and
    (1014.6667,-1352.0000) .. (962.0000,-1352.0000) .. controls
    (910.0000,-1352.0000) and (864.0000,-1332.6667) .. (824.0000,-1294.0000) ..
    controls (784.0000,-1255.3333) and (764.0000,-1210.0000) ..
    (764.0000,-1158.0000) .. controls (764.0000,-1106.0000) and
    (784.0000,-1059.0000) .. (824.0000,-1017.0000) .. controls
    (864.0000,-975.6667) and (910.0000,-955.0000) .. (962.0000,-955.0000) ..
    controls (1011.3333,-955.0000) and (1056.0000,-976.0000) ..
    (1096.0000,-1018.0000) .. controls (1136.6667,-1060.6667) and
    (1157.0000,-1106.6667) .. (1157.0000,-1156.0000) -- cycle(1585.0000,-607.0000)
    .. controls (1585.0000,-650.3333) and (1567.6667,-688.0000) ..
    (1533.0000,-720.0000) .. controls (1499.0000,-752.0000) and
    (1460.3333,-768.0000) .. (1417.0000,-768.0000) .. controls
    (1373.6667,-768.0000) and (1336.3333,-752.0000) .. (1305.0000,-720.0000) ..
    controls (1273.6667,-688.0000) and (1258.0000,-650.3333) ..
    (1258.0000,-607.0000) .. controls (1258.0000,-564.3333) and
    (1274.0000,-526.0000) .. (1306.0000,-492.0000) .. controls
    (1338.0000,-458.0000) and (1375.0000,-441.0000) .. (1417.0000,-441.0000) ..
    controls (1459.0000,-441.0000) and (1497.3333,-458.0000) ..
    (1532.0000,-492.0000) .. controls (1567.3333,-526.6667) and
    (1585.0000,-565.0000) .. (1585.0000,-607.0000) -- cycle(1231.0000,-755.0000)
    .. controls (1231.0000,-805.6667) and (1212.0000,-849.0000) ..
    (1174.0000,-885.0000) .. controls (1136.6667,-921.6667) and
    (1092.6667,-940.0000) .. (1042.0000,-940.0000) .. controls
    (994.0000,-940.0000) and (951.6667,-921.0000) .. (915.0000,-883.0000) ..
    controls (879.0000,-845.6667) and (861.0000,-803.0000) .. (861.0000,-755.0000)
    .. controls (861.0000,-706.3333) and (879.3333,-663.3333) ..
    (916.0000,-626.0000) .. controls (952.6667,-588.6667) and (995.3333,-570.0000)
    .. (1044.0000,-570.0000) .. controls (1091.3333,-570.0000) and
    (1134.3333,-589.0000) .. (1173.0000,-627.0000) .. controls
    (1211.6667,-665.0000) and (1231.0000,-707.6667) .. (1231.0000,-755.0000) --
    cycle(1585.0000,-266.0000) .. controls (1585.0000,-301.3333) and
    (1572.6667,-331.0000) .. (1548.0000,-355.0000) .. controls
    (1523.3333,-379.0000) and (1493.3333,-391.0000) .. (1458.0000,-391.0000) ..
    controls (1422.0000,-391.0000) and (1392.6667,-379.3333) ..
    (1370.0000,-356.0000) .. controls (1347.3333,-333.3333) and
    (1336.0000,-304.0000) .. (1336.0000,-268.0000) .. controls
    (1336.0000,-232.0000) and (1347.3333,-202.0000) .. (1370.0000,-178.0000) ..
    controls (1392.6667,-154.0000) and (1422.0000,-142.0000) ..
    (1458.0000,-142.0000) .. controls (1492.6667,-142.0000) and
    (1522.3333,-154.0000) .. (1547.0000,-178.0000) .. controls
    (1572.3333,-202.0000) and (1585.0000,-231.3333) .. (1585.0000,-266.0000) --
    cycle(511.0000,-1077.0000) .. controls (495.0000,-1098.3333) and
    (468.3333,-1127.6667) .. (431.0000,-1165.0000) .. controls
    (387.0000,-1209.6667) and (358.3333,-1232.0000) .. (345.0000,-1232.0000) ..
    controls (334.3333,-1232.0000) and (320.3333,-1221.3333) ..
    (303.0000,-1200.0000) .. controls (286.3333,-1178.6667) and
    (276.3333,-1161.6667) .. (273.0000,-1149.0000) -- (431.0000,-998.0000) ..
    controls (451.0000,-1036.0000) and (477.6667,-1062.3333) ..
    (511.0000,-1077.0000) -- cycle(834.0000,-868.0000) .. controls
    (834.0000,-920.6667) and (814.0000,-966.3333) .. (774.0000,-1005.0000) ..
    controls (734.0000,-1044.3333) and (687.6667,-1064.0000) ..
    (635.0000,-1064.0000) .. controls (583.6667,-1064.0000) and
    (537.6667,-1043.3333) .. (497.0000,-1002.0000) .. controls
    (457.0000,-961.3333) and (437.0000,-915.3333) .. (437.0000,-864.0000) ..
    controls (437.0000,-811.3333) and (456.3333,-766.0000) .. (495.0000,-728.0000)
    .. controls (533.6667,-690.0000) and (579.6667,-671.0000) ..
    (633.0000,-671.0000) .. controls (686.3333,-671.0000) and (733.0000,-690.3333)
    .. (773.0000,-729.0000) .. controls (813.6667,-768.3333) and
    (834.0000,-814.6667) .. (834.0000,-868.0000) -- cycle(1293.0000,-369.0000) ..
    controls (1293.0000,-414.3333) and (1276.6667,-452.6667) ..
    (1244.0000,-484.0000) .. controls (1211.3333,-515.3333) and
    (1172.3333,-531.0000) .. (1127.0000,-531.0000) .. controls
    (1082.3333,-531.0000) and (1045.0000,-515.3333) .. (1015.0000,-484.0000) ..
    controls (985.0000,-453.3333) and (970.0000,-415.6667) .. (970.0000,-371.0000)
    .. controls (970.0000,-327.0000) and (985.3333,-288.6667) ..
    (1016.0000,-256.0000) .. controls (1047.3333,-224.0000) and
    (1085.0000,-208.0000) .. (1129.0000,-208.0000) .. controls
    (1173.0000,-208.0000) and (1211.3333,-223.6667) .. (1244.0000,-255.0000) ..
    controls (1276.6667,-287.0000) and (1293.0000,-325.0000) ..
    (1293.0000,-369.0000) -- cycle(1608.0000,14.0000) .. controls
    (1608.0000,-12.6667) and (1599.0000,-35.0000) .. (1581.0000,-53.0000) ..
    controls (1563.0000,-71.0000) and (1541.0000,-80.0000) .. (1515.0000,-80.0000)
    .. controls (1490.3333,-80.0000) and (1468.3333,-70.3333) ..
    (1449.0000,-51.0000) .. controls (1430.3333,-32.3333) and (1421.0000,-10.6667)
    .. (1421.0000,14.0000) .. controls (1421.0000,38.6667) and (1430.3333,60.3333)
    .. (1449.0000,79.0000) .. controls (1468.3333,97.6667) and
    (1490.3333,107.0000) .. (1515.0000,107.0000) .. controls (1539.6667,107.0000)
    and (1561.3333,97.6667) .. (1580.0000,79.0000) .. controls (1598.6667,60.3333)
    and (1608.0000,38.6667) .. (1608.0000,14.0000) -- cycle(1363.0000,-41.0000) ..
    controls (1363.0000,-73.6667) and (1349.6667,-103.0000) ..
    (1323.0000,-129.0000) .. controls (1296.3333,-155.6667) and
    (1266.6667,-169.0000) .. (1234.0000,-169.0000) .. controls
    (1200.6667,-169.0000) and (1171.0000,-156.0000) .. (1145.0000,-130.0000) ..
    controls (1119.0000,-104.6667) and (1106.0000,-75.6667) ..
    (1106.0000,-43.0000) .. controls (1106.0000,-8.3333) and (1119.0000,21.3333)
    .. (1145.0000,46.0000) .. controls (1171.0000,71.3333) and (1201.3333,84.0000)
    .. (1236.0000,84.0000) .. controls (1268.0000,84.0000) and (1297.0000,71.0000)
    .. (1323.0000,45.0000) .. controls (1349.6667,19.6667) and (1363.0000,-9.0000)
    .. (1363.0000,-41.0000) -- cycle(931.0000,-455.0000) .. controls
    (931.0000,-505.6667) and (912.3333,-549.0000) .. (875.0000,-585.0000) ..
    controls (838.3333,-621.6667) and (794.6667,-640.0000) .. (744.0000,-640.0000)
    .. controls (693.3333,-640.0000) and (650.0000,-622.0000) ..
    (614.0000,-586.0000) .. controls (578.6667,-550.0000) and (561.0000,-506.3333)
    .. (561.0000,-455.0000) .. controls (561.0000,-408.3333) and
    (580.0000,-365.6667) .. (618.0000,-327.0000) .. controls (656.6667,-289.0000)
    and (699.3333,-270.0000) .. (746.0000,-270.0000) .. controls
    (795.3333,-270.0000) and (838.3333,-288.3333) .. (875.0000,-325.0000) ..
    controls (912.3333,-362.3333) and (931.0000,-405.6667) .. (931.0000,-455.0000)
    -- cycle(1059.0000,-80.0000) .. controls (1059.0000,-124.0000) and
    (1042.0000,-162.0000) .. (1008.0000,-194.0000) .. controls
    (974.6667,-226.6667) and (936.0000,-243.0000) .. (892.0000,-243.0000) ..
    controls (848.0000,-243.0000) and (810.3333,-226.6667) .. (779.0000,-194.0000)
    .. controls (747.6667,-162.0000) and (732.0000,-124.0000) ..
    (732.0000,-80.0000) .. controls (732.0000,-36.6667) and (748.0000,0.6667) ..
    (780.0000,32.0000) .. controls (812.6667,64.0000) and (850.6667,80.0000) ..
    (894.0000,80.0000) .. controls (938.0000,80.0000) and (976.3333,64.3333) ..
    (1009.0000,33.0000) .. controls (1042.3333,1.6667) and (1059.0000,-36.0000) ..
    (1059.0000,-80.0000) -- cycle(546.0000,-541.0000) .. controls
    (546.0000,-593.0000) and (525.3333,-638.0000) .. (484.0000,-676.0000) ..
    controls (442.6667,-714.0000) and (395.6667,-733.0000) .. (343.0000,-733.0000)
    .. controls (290.3333,-733.0000) and (244.6667,-714.0000) ..
    (206.0000,-676.0000) .. controls (168.0000,-638.6667) and (149.0000,-593.6667)
    .. (149.0000,-541.0000) .. controls (149.0000,-489.6667) and
    (168.3333,-444.0000) .. (207.0000,-404.0000) .. controls (246.3333,-364.0000)
    and (291.6667,-344.0000) .. (343.0000,-344.0000) .. controls
    (397.0000,-344.0000) and (444.3333,-363.3333) .. (485.0000,-402.0000) ..
    controls (525.6667,-440.6667) and (546.0000,-487.0000) .. (546.0000,-541.0000)
    -- cycle(697.0000,-207.0000) .. controls (658.3333,-213.0000) and
    (595.6667,-257.3333) .. (509.0000,-340.0000) .. controls (488.3333,-327.3333)
    and (468.3333,-315.0000) .. (449.0000,-303.0000) .. controls
    (430.3333,-291.0000) and (421.0000,-269.0000) .. (421.0000,-237.0000) ..
    controls (421.0000,-177.0000) and (451.3333,-128.6667) .. (512.0000,-92.0000)
    .. controls (547.3333,-70.6667) and (572.3333,-60.0000) .. (587.0000,-60.0000)
    -- (650.0000,-60.0000) .. controls (659.3333,-118.0000) and
    (675.0000,-167.0000) .. (697.0000,-207.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F348.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1676.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1692.0000,-1289.0000) ..
    controls (1692.0000,-1275.0000) and (1689.0000,-1263.3333) ..
    (1683.0000,-1254.0000) -- (1308.0000,-1254.0000) .. controls
    (1302.0000,-1254.0000) and (1296.6667,-1251.6667) .. (1292.0000,-1247.0000) ..
    controls (1245.3333,-1244.3333) and (1175.6667,-1240.6667) ..
    (1083.0000,-1236.0000) .. controls (1061.0000,-1236.0000) and
    (1029.0000,-1234.3333) .. (987.0000,-1231.0000) .. controls
    (983.6667,-1230.3333) and (980.3333,-1228.0000) .. (977.0000,-1224.0000) ..
    controls (977.0000,-1206.0000) and (982.3333,-1188.3333) ..
    (993.0000,-1171.0000) .. controls (1001.6667,-1156.3333) and
    (1016.3333,-1146.3333) .. (1037.0000,-1141.0000) .. controls
    (1054.3333,-1136.3333) and (1071.6667,-1131.6667) .. (1089.0000,-1127.0000) ..
    controls (1090.3333,-1126.3333) and (1108.0000,-1117.3333) ..
    (1142.0000,-1100.0000) .. controls (1169.3333,-1085.3333) and
    (1185.3333,-1078.0000) .. (1190.0000,-1078.0000) .. controls
    (1193.3333,-1078.0000) and (1195.0000,-1079.3333) .. (1195.0000,-1082.0000) ..
    controls (1195.0000,-1084.6667) and (1196.6667,-1086.0000) ..
    (1200.0000,-1086.0000) .. controls (1197.3333,-1086.0000) and
    (1207.3333,-1081.0000) .. (1230.0000,-1071.0000) .. controls
    (1260.0000,-1057.6667) and (1290.0000,-1040.6667) .. (1320.0000,-1020.0000) ..
    controls (1329.3333,-1016.6667) and (1342.3333,-1010.6667) ..
    (1359.0000,-1002.0000) .. controls (1397.6667,-973.3333) and
    (1440.0000,-926.6667) .. (1486.0000,-862.0000) .. controls
    (1490.6667,-857.3333) and (1497.6667,-849.6667) .. (1507.0000,-839.0000) ..
    controls (1561.6667,-764.3333) and (1589.0000,-675.0000) ..
    (1589.0000,-571.0000) .. controls (1589.0000,-582.3333) and
    (1593.0000,-568.3333) .. (1601.0000,-529.0000) .. controls
    (1603.0000,-509.6667) and (1605.6667,-480.3333) .. (1609.0000,-441.0000) ..
    controls (1615.0000,-376.3333) and (1618.0000,-342.0000) ..
    (1618.0000,-338.0000) .. controls (1618.0000,-304.6667) and
    (1604.0000,-239.3333) .. (1576.0000,-142.0000) .. controls
    (1571.3333,-124.0000) and (1562.6667,-97.6667) .. (1550.0000,-63.0000) ..
    controls (1487.3333,59.0000) and (1391.0000,160.0000) .. (1261.0000,240.0000)
    .. controls (1191.0000,283.3333) and (1125.3333,310.3333) ..
    (1064.0000,321.0000) .. controls (1049.3333,322.3333) and (1027.6667,325.3333)
    .. (999.0000,330.0000) .. controls (991.6667,334.6667) and (980.0000,340.3333)
    .. (964.0000,347.0000) .. controls (951.3333,350.3333) and (930.3333,352.0000)
    .. (901.0000,352.0000) .. controls (740.3333,352.0000) and (630.3333,336.0000)
    .. (571.0000,304.0000) .. controls (440.3333,233.3333) and (352.3333,176.6667)
    .. (307.0000,134.0000) .. controls (241.6667,72.0000) and (191.0000,-17.3333)
    .. (155.0000,-134.0000) .. controls (146.3333,-145.3333) and
    (135.3333,-163.6667) .. (122.0000,-189.0000) .. controls (116.0000,-203.6667)
    and (108.6667,-244.0000) .. (100.0000,-310.0000) -- (86.0000,-325.0000) --
    (86.0000,-529.0000) .. controls (86.0000,-532.3333) and (89.3333,-537.0000) ..
    (96.0000,-543.0000) .. controls (103.3333,-549.0000) and (107.3333,-552.6667)
    .. (108.0000,-554.0000) .. controls (109.3333,-569.3333) and
    (111.3333,-589.6667) .. (114.0000,-615.0000) .. controls (116.6667,-633.0000)
    and (124.3333,-655.6667) .. (137.0000,-683.0000) .. controls
    (153.6667,-718.3333) and (163.6667,-740.3333) .. (167.0000,-749.0000) ..
    controls (208.3333,-869.0000) and (285.6667,-966.3333) ..
    (399.0000,-1041.0000) .. controls (471.6667,-1088.3333) and
    (600.6667,-1133.6667) .. (786.0000,-1177.0000) .. controls
    (790.6667,-1183.0000) and (793.0000,-1193.0000) .. (793.0000,-1207.0000) ..
    controls (793.0000,-1204.3333) and (791.3333,-1219.0000) ..
    (788.0000,-1251.0000) .. controls (778.6667,-1261.6667) and
    (766.6667,-1268.6667) .. (752.0000,-1272.0000) .. controls
    (733.3333,-1276.0000) and (678.6667,-1284.6667) .. (588.0000,-1298.0000) ..
    controls (577.3333,-1299.3333) and (555.6667,-1305.0000) ..
    (523.0000,-1315.0000) .. controls (495.6667,-1323.6667) and
    (474.3333,-1328.0000) .. (459.0000,-1328.0000) -- (307.0000,-1328.0000) ..
    controls (304.3333,-1328.0000) and (301.6667,-1329.3333) ..
    (299.0000,-1332.0000) .. controls (296.3333,-1334.6667) and
    (293.6667,-1336.0000) .. (291.0000,-1336.0000) -- (182.0000,-1336.0000) ..
    controls (179.3333,-1336.0000) and (175.6667,-1337.3333) ..
    (171.0000,-1340.0000) .. controls (166.3333,-1342.6667) and
    (162.6667,-1344.0000) .. (160.0000,-1344.0000) .. controls
    (156.6667,-1344.0000) and (151.0000,-1342.6667) .. (143.0000,-1340.0000) ..
    controls (135.0000,-1337.3333) and (128.6667,-1336.0000) ..
    (124.0000,-1336.0000) -- (118.0000,-1336.0000) .. controls
    (116.0000,-1368.0000) and (108.0000,-1397.3333) .. (94.0000,-1424.0000) ..
    controls (91.3333,-1428.6667) and (87.3333,-1431.0000) .. (82.0000,-1431.0000)
    -- (82.0000,-1449.0000) .. controls (92.6667,-1454.3333) and
    (103.0000,-1457.0000) .. (113.0000,-1457.0000) .. controls
    (106.3333,-1457.0000) and (117.6667,-1453.6667) .. (147.0000,-1447.0000) ..
    controls (153.0000,-1445.6667) and (172.0000,-1445.0000) ..
    (204.0000,-1445.0000) .. controls (211.3333,-1445.0000) and
    (239.3333,-1439.0000) .. (288.0000,-1427.0000) .. controls
    (328.0000,-1422.3333) and (387.6667,-1413.6667) .. (467.0000,-1401.0000) ..
    controls (481.0000,-1396.3333) and (502.0000,-1390.6667) ..
    (530.0000,-1384.0000) .. controls (592.6667,-1380.0000) and
    (686.3333,-1370.0000) .. (811.0000,-1354.0000) .. controls
    (817.0000,-1352.6667) and (833.3333,-1347.6667) .. (860.0000,-1339.0000) ..
    controls (884.0000,-1331.6667) and (899.0000,-1328.0000) ..
    (905.0000,-1328.0000) -- (1232.0000,-1328.0000) .. controls
    (1244.6667,-1328.0000) and (1263.6667,-1330.6667) .. (1289.0000,-1336.0000) ..
    controls (1315.0000,-1341.3333) and (1334.3333,-1344.0000) ..
    (1347.0000,-1344.0000) -- (1569.0000,-1344.0000) .. controls
    (1577.6667,-1344.0000) and (1590.6667,-1346.0000) .. (1608.0000,-1350.0000) ..
    controls (1625.3333,-1354.0000) and (1638.3333,-1356.0000) ..
    (1647.0000,-1356.0000) .. controls (1661.0000,-1356.0000) and
    (1669.0000,-1350.0000) .. (1671.0000,-1338.0000) .. controls
    (1671.0000,-1338.6667) and (1671.0000,-1327.3333) .. (1671.0000,-1304.0000) ..
    controls (1671.0000,-1298.6667) and (1671.3333,-1294.6667) ..
    (1672.0000,-1292.0000) .. controls (1675.3333,-1289.3333) and
    (1682.0000,-1288.3333) .. (1692.0000,-1289.0000) --
    cycle(1551.0000,-1283.0000) -- (1525.0000,-1289.0000) --
    (1520.0000,-1283.0000) -- (1551.0000,-1283.0000) --
    cycle(1606.0000,-1324.0000) -- (1491.0000,-1324.0000) .. controls
    (1497.6667,-1324.0000) and (1478.0000,-1320.6667) .. (1432.0000,-1314.0000) ..
    controls (1403.3333,-1310.0000) and (1356.3333,-1306.3333) ..
    (1291.0000,-1303.0000) .. controls (1273.6667,-1303.0000) and
    (1251.6667,-1301.6667) .. (1225.0000,-1299.0000) .. controls
    (1222.3333,-1298.3333) and (1219.3333,-1295.6667) .. (1216.0000,-1291.0000) ..
    controls (1212.6667,-1287.0000) and (1209.3333,-1285.0000) ..
    (1206.0000,-1285.0000) -- (890.0000,-1285.0000) .. controls
    (886.6667,-1285.0000) and (882.6667,-1287.0000) .. (878.0000,-1291.0000) ..
    controls (874.0000,-1295.6667) and (871.3333,-1298.3333) ..
    (870.0000,-1299.0000) .. controls (846.6667,-1311.0000) and
    (818.0000,-1320.3333) .. (784.0000,-1327.0000) .. controls
    (780.6667,-1327.6667) and (763.6667,-1328.0000) .. (733.0000,-1328.0000) ..
    controls (724.3333,-1328.0000) and (717.3333,-1329.6667) ..
    (712.0000,-1333.0000) .. controls (706.6667,-1337.0000) and
    (703.3333,-1339.0000) .. (702.0000,-1339.0000) .. controls
    (686.6667,-1340.3333) and (664.3333,-1342.3333) .. (635.0000,-1345.0000) ..
    controls (566.3333,-1351.6667) and (509.0000,-1359.3333) ..
    (463.0000,-1368.0000) .. controls (428.3333,-1373.3333) and
    (376.3333,-1381.3333) .. (307.0000,-1392.0000) .. controls
    (299.6667,-1393.3333) and (283.0000,-1398.3333) .. (257.0000,-1407.0000) ..
    controls (233.6667,-1414.3333) and (218.6667,-1418.0000) ..
    (212.0000,-1418.0000) -- (137.0000,-1418.0000) .. controls
    (142.3333,-1402.6667) and (151.6667,-1392.6667) .. (165.0000,-1388.0000) ..
    controls (203.0000,-1375.3333) and (251.0000,-1366.3333) ..
    (309.0000,-1361.0000) .. controls (357.6667,-1357.6667) and
    (406.3333,-1354.0000) .. (455.0000,-1350.0000) .. controls
    (525.6667,-1342.6667) and (588.0000,-1333.6667) .. (642.0000,-1323.0000) ..
    controls (664.6667,-1315.0000) and (698.6667,-1304.0000) ..
    (744.0000,-1290.0000) .. controls (746.6667,-1289.3333) and
    (761.3333,-1289.0000) .. (788.0000,-1289.0000) .. controls
    (796.6667,-1289.0000) and (803.6667,-1286.3333) .. (809.0000,-1281.0000) ..
    controls (817.6667,-1273.0000) and (823.3333,-1268.3333) ..
    (826.0000,-1267.0000) .. controls (834.6667,-1263.0000) and
    (843.0000,-1259.3333) .. (851.0000,-1256.0000) .. controls
    (856.3333,-1252.0000) and (862.0000,-1244.0000) .. (868.0000,-1232.0000) ..
    controls (871.3333,-1231.3333) and (875.6667,-1229.0000) ..
    (881.0000,-1225.0000) .. controls (887.0000,-1221.0000) and
    (891.6667,-1219.0000) .. (895.0000,-1219.0000) .. controls
    (897.0000,-1219.0000) and (899.0000,-1219.6667) .. (901.0000,-1221.0000) ..
    controls (903.0000,-1222.3333) and (905.0000,-1223.0000) ..
    (907.0000,-1223.0000) .. controls (910.3333,-1223.0000) and
    (912.6667,-1214.3333) .. (914.0000,-1197.0000) .. controls
    (914.0000,-1186.3333) and (914.3333,-1175.6667) .. (915.0000,-1165.0000) --
    (919.0000,-1165.0000) .. controls (923.6667,-1165.0000) and
    (927.3333,-1164.0000) .. (930.0000,-1162.0000) -- (930.0000,-1141.0000) --
    (864.0000,-1141.0000) .. controls (861.3333,-1128.3333) and
    (855.3333,-1119.0000) .. (846.0000,-1113.0000) -- (844.0000,-1113.0000) ..
    controls (841.3333,-1113.0000) and (839.6667,-1113.6667) ..
    (839.0000,-1115.0000) -- (840.0000,-1116.0000) -- (840.0000,-1130.0000) --
    (852.0000,-1143.0000) .. controls (849.3333,-1143.0000) and
    (845.6667,-1144.0000) .. (841.0000,-1146.0000) .. controls
    (836.3333,-1148.0000) and (832.6667,-1149.0000) .. (830.0000,-1149.0000) ..
    controls (821.3333,-1149.0000) and (797.3333,-1143.3333) ..
    (758.0000,-1132.0000) .. controls (709.3333,-1118.0000) and
    (682.6667,-1110.6667) .. (678.0000,-1110.0000) .. controls
    (636.0000,-1100.6667) and (595.3333,-1088.3333) .. (556.0000,-1073.0000) ..
    controls (542.0000,-1065.0000) and (520.0000,-1054.0000) ..
    (490.0000,-1040.0000) .. controls (431.3333,-1018.6667) and
    (379.6667,-981.6667) .. (335.0000,-929.0000) .. controls (316.3333,-913.0000)
    and (293.6667,-889.6667) .. (267.0000,-859.0000) .. controls
    (266.3333,-853.6667) and (264.3333,-845.6667) .. (261.0000,-835.0000) ..
    controls (251.6667,-827.6667) and (239.3333,-814.6667) .. (224.0000,-796.0000)
    .. controls (220.6667,-782.6667) and (214.6667,-763.0000) ..
    (206.0000,-737.0000) .. controls (196.0000,-718.3333) and (182.3333,-689.6667)
    .. (165.0000,-651.0000) .. controls (161.6667,-628.3333) and
    (155.6667,-594.3333) .. (147.0000,-549.0000) .. controls (137.6667,-509.6667)
    and (133.0000,-491.3333) .. (133.0000,-494.0000) .. controls
    (133.0000,-478.6667) and (132.3333,-455.3333) .. (131.0000,-424.0000) ..
    controls (129.6667,-393.3333) and (129.0000,-370.3333) .. (129.0000,-355.0000)
    .. controls (129.0000,-315.0000) and (139.6667,-267.3333) ..
    (161.0000,-212.0000) .. controls (163.6667,-206.0000) and (175.0000,-185.3333)
    .. (195.0000,-150.0000) .. controls (213.0000,-119.3333) and
    (222.0000,-101.0000) .. (222.0000,-95.0000) .. controls (222.0000,-87.6667)
    and (218.6667,-78.6667) .. (212.0000,-68.0000) .. controls (234.6667,-18.6667)
    and (276.3333,40.0000) .. (337.0000,108.0000) .. controls (362.3333,136.0000)
    and (408.0000,167.3333) .. (474.0000,202.0000) .. controls (491.3333,207.3333)
    and (516.0000,217.3333) .. (548.0000,232.0000) .. controls (552.0000,236.0000)
    and (559.0000,241.3333) .. (569.0000,248.0000) .. controls (579.6667,255.3333)
    and (617.6667,264.6667) .. (683.0000,276.0000) .. controls (745.6667,287.3333)
    and (786.3333,293.0000) .. (805.0000,293.0000) .. controls (809.0000,293.0000)
    and (815.0000,289.0000) .. (823.0000,281.0000) .. controls (831.0000,273.6667)
    and (838.6667,270.0000) .. (846.0000,270.0000) .. controls (848.0000,270.6667)
    and (850.0000,271.6667) .. (852.0000,273.0000) -- (852.0000,283.0000) --
    (844.0000,293.0000) -- (862.0000,293.0000) .. controls (882.6667,280.3333) and
    (898.0000,274.0000) .. (908.0000,274.0000) .. controls (912.6667,283.3333) and
    (917.0000,288.3333) .. (921.0000,289.0000) .. controls (921.6667,288.3333) and
    (928.0000,281.6667) .. (940.0000,269.0000) .. controls (949.3333,259.0000) and
    (955.6667,254.0000) .. (959.0000,254.0000) .. controls (969.6667,254.0000) and
    (974.6667,258.0000) .. (974.0000,266.0000) .. controls (988.0000,253.3333) and
    (1009.0000,240.3333) .. (1037.0000,227.0000) -- (1040.0000,230.0000) --
    (1040.0000,237.0000) .. controls (1040.0000,249.6667) and (1038.6667,258.0000)
    .. (1036.0000,262.0000) .. controls (1045.3333,249.3333) and
    (1054.6667,236.3333) .. (1064.0000,223.0000) .. controls (1078.0000,205.0000)
    and (1089.3333,196.0000) .. (1098.0000,196.0000) .. controls
    (1106.6667,196.0000) and (1112.0000,199.3333) .. (1114.0000,206.0000) ..
    controls (1116.0000,213.3333) and (1117.6667,220.3333) .. (1119.0000,227.0000)
    .. controls (1135.0000,206.3333) and (1154.6667,185.6667) ..
    (1178.0000,165.0000) -- (1185.0000,165.0000) -- (1188.0000,167.0000) --
    (1188.0000,195.0000) .. controls (1200.0000,193.0000) and (1207.0000,184.3333)
    .. (1209.0000,169.0000) .. controls (1211.6667,153.6667) and
    (1222.0000,145.6667) .. (1240.0000,145.0000) -- (1243.0000,148.0000) --
    (1243.0000,172.0000) .. controls (1252.3333,161.3333) and (1264.6667,144.3333)
    .. (1280.0000,121.0000) .. controls (1281.3333,113.6667) and
    (1284.6667,103.0000) .. (1290.0000,89.0000) .. controls (1294.0000,82.3333)
    and (1303.0000,79.0000) .. (1317.0000,79.0000) .. controls (1322.3333,79.0000)
    and (1325.6667,81.3333) .. (1327.0000,86.0000) .. controls (1331.0000,71.3333)
    and (1340.3333,55.0000) .. (1355.0000,37.0000) .. controls (1376.3333,33.0000)
    and (1388.0000,23.3333) .. (1390.0000,8.0000) .. controls (1392.0000,-7.3333)
    and (1401.6667,-15.0000) .. (1419.0000,-15.0000) -- (1423.0000,-13.0000) --
    (1423.0000,8.0000) .. controls (1438.3333,-37.3333) and (1453.0000,-59.6667)
    .. (1467.0000,-59.0000) .. controls (1471.6667,-69.0000) and
    (1478.6667,-84.0000) .. (1488.0000,-104.0000) .. controls
    (1494.6667,-104.6667) and (1504.0000,-106.6667) .. (1516.0000,-110.0000) ..
    controls (1516.6667,-122.6667) and (1519.6667,-141.0000) ..
    (1525.0000,-165.0000) .. controls (1533.0000,-175.6667) and
    (1542.6667,-192.6667) .. (1554.0000,-216.0000) .. controls
    (1570.6667,-280.6667) and (1579.0000,-323.6667) .. (1579.0000,-345.0000) ..
    controls (1579.0000,-347.6667) and (1577.6667,-350.3333) ..
    (1575.0000,-353.0000) .. controls (1572.3333,-355.6667) and
    (1571.0000,-358.3333) .. (1571.0000,-361.0000) -- (1571.0000,-483.0000) ..
    controls (1571.0000,-497.0000) and (1562.6667,-553.0000) ..
    (1546.0000,-651.0000) .. controls (1543.3333,-654.3333) and
    (1539.0000,-659.6667) .. (1533.0000,-667.0000) .. controls
    (1525.0000,-719.0000) and (1497.3333,-779.0000) .. (1450.0000,-847.0000) ..
    controls (1441.3333,-863.6667) and (1428.0000,-884.0000) ..
    (1410.0000,-908.0000) .. controls (1380.6667,-934.6667) and
    (1335.0000,-972.6667) .. (1273.0000,-1022.0000) .. controls
    (1257.6667,-1032.6667) and (1236.3333,-1038.0000) .. (1209.0000,-1038.0000) ..
    controls (1201.0000,-1038.0000) and (1192.3333,-1041.6667) ..
    (1183.0000,-1049.0000) .. controls (1171.6667,-1058.3333) and
    (1163.6667,-1063.6667) .. (1159.0000,-1065.0000) .. controls
    (1141.6667,-1069.0000) and (1115.6667,-1076.3333) .. (1081.0000,-1087.0000) ..
    controls (1021.0000,-1109.6667) and (993.3333,-1121.0000) ..
    (998.0000,-1121.0000) .. controls (996.0000,-1121.0000) and
    (992.6667,-1120.3333) .. (988.0000,-1119.0000) .. controls
    (984.0000,-1117.6667) and (980.6667,-1117.0000) .. (978.0000,-1117.0000) ..
    controls (975.3333,-1117.0000) and (973.3333,-1117.3333) ..
    (972.0000,-1118.0000) .. controls (959.3333,-1134.6667) and
    (944.0000,-1175.3333) .. (926.0000,-1240.0000) -- (936.0000,-1249.0000) ..
    controls (942.6667,-1249.0000) and (952.3333,-1251.0000) ..
    (965.0000,-1255.0000) .. controls (978.3333,-1259.6667) and
    (988.3333,-1262.0000) .. (995.0000,-1262.0000) -- (1092.0000,-1262.0000) ..
    controls (1095.3333,-1262.0000) and (1100.0000,-1263.3333) ..
    (1106.0000,-1266.0000) .. controls (1112.0000,-1268.6667) and
    (1116.6667,-1270.0000) .. (1120.0000,-1270.0000) -- (1223.0000,-1270.0000) ..
    controls (1223.6667,-1274.0000) and (1226.0000,-1277.6667) ..
    (1230.0000,-1281.0000) -- (1365.0000,-1281.0000) .. controls
    (1369.6667,-1281.0000) and (1423.3333,-1289.6667) .. (1526.0000,-1307.0000) ..
    controls (1540.0000,-1307.6667) and (1554.0000,-1308.6667) ..
    (1568.0000,-1310.0000) .. controls (1584.6667,-1311.3333) and
    (1597.3333,-1316.0000) .. (1606.0000,-1324.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F349.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1884.0000,-884.0000) ..
    controls (1884.0000,-835.3333) and (1882.3333,-797.3333) ..
    (1879.0000,-770.0000) .. controls (1871.6667,-710.0000) and
    (1868.0000,-682.3333) .. (1868.0000,-687.0000) -- (1868.0000,-536.0000) ..
    controls (1868.0000,-514.6667) and (1862.3333,-488.3333) ..
    (1851.0000,-457.0000) .. controls (1841.0000,-431.6667) and
    (1831.0000,-406.3333) .. (1821.0000,-381.0000) .. controls
    (1816.3333,-359.6667) and (1807.6667,-327.6667) .. (1795.0000,-285.0000) ..
    controls (1765.0000,-209.0000) and (1727.6667,-145.3333) ..
    (1683.0000,-94.0000) .. controls (1669.0000,-78.0000) and (1635.0000,-46.3333)
    .. (1581.0000,1.0000) .. controls (1524.3333,51.6667) and (1490.3333,78.3333)
    .. (1479.0000,81.0000) .. controls (1467.6667,84.3333) and (1451.3333,88.6667)
    .. (1430.0000,94.0000) .. controls (1414.0000,99.3333) and
    (1391.3333,113.0000) .. (1362.0000,135.0000) .. controls (1333.3333,157.0000)
    and (1309.6667,170.3333) .. (1291.0000,175.0000) .. controls
    (1281.6667,175.6667) and (1268.3333,177.6667) .. (1251.0000,181.0000) ..
    controls (1241.6667,187.0000) and (1227.3333,195.6667) .. (1208.0000,207.0000)
    .. controls (1203.3333,209.0000) and (1183.0000,214.3333) ..
    (1147.0000,223.0000) .. controls (977.6667,263.0000) and (831.0000,283.0000)
    .. (707.0000,283.0000) .. controls (608.3333,283.0000) and (536.6667,276.0000)
    .. (492.0000,262.0000) .. controls (473.3333,252.0000) and (444.3333,238.3333)
    .. (405.0000,221.0000) .. controls (385.0000,218.3333) and (355.6667,211.0000)
    .. (317.0000,199.0000) .. controls (281.0000,180.3333) and (228.3333,126.3333)
    .. (159.0000,37.0000) .. controls (107.6667,-29.0000) and (82.0000,-107.0000)
    .. (82.0000,-197.0000) .. controls (82.0000,-259.6667) and
    (100.6667,-326.6667) .. (138.0000,-398.0000) .. controls (144.0000,-412.0000)
    and (155.0000,-432.0000) .. (171.0000,-458.0000) .. controls
    (175.6667,-464.0000) and (190.0000,-474.3333) .. (214.0000,-489.0000) ..
    controls (267.3333,-522.3333) and (765.0000,-840.3333) ..
    (1707.0000,-1443.0000) -- (1716.0000,-1441.0000) .. controls
    (1760.0000,-1391.0000) and (1798.3333,-1313.0000) .. (1831.0000,-1207.0000) ..
    controls (1834.3333,-1172.3333) and (1843.0000,-1121.0000) ..
    (1857.0000,-1053.0000) .. controls (1871.6667,-1007.6667) and
    (1879.6667,-981.0000) .. (1881.0000,-973.0000) .. controls
    (1883.0000,-962.3333) and (1884.0000,-932.6667) .. (1884.0000,-884.0000) --
    cycle(1662.0000,-917.0000) .. controls (1662.0000,-964.3333) and
    (1645.3333,-1050.3333) .. (1612.0000,-1175.0000) .. controls
    (1600.6667,-1201.6667) and (1583.6667,-1242.0000) .. (1561.0000,-1296.0000) --
    (356.0000,-537.0000) -- (356.0000,-524.0000) .. controls (366.0000,-490.0000)
    and (373.0000,-467.3333) .. (377.0000,-456.0000) .. controls
    (384.3333,-440.6667) and (395.3333,-418.0000) .. (410.0000,-388.0000) ..
    controls (423.3333,-354.0000) and (446.6667,-305.0000) .. (480.0000,-241.0000)
    .. controls (564.0000,-113.0000) and (674.0000,-31.3333) .. (810.0000,4.0000)
    .. controls (884.6667,23.3333) and (938.3333,33.0000) .. (971.0000,33.0000) ..
    controls (1019.6667,33.0000) and (1092.0000,13.6667) .. (1188.0000,-25.0000)
    .. controls (1318.0000,-77.6667) and (1411.6667,-133.0000) ..
    (1469.0000,-191.0000) .. controls (1507.6667,-230.3333) and
    (1534.3333,-263.0000) .. (1549.0000,-289.0000) .. controls
    (1593.6667,-368.3333) and (1621.3333,-445.3333) .. (1632.0000,-520.0000) ..
    controls (1632.6667,-531.3333) and (1633.6667,-548.3333) ..
    (1635.0000,-571.0000) .. controls (1653.0000,-761.6667) and
    (1662.0000,-877.0000) .. (1662.0000,-917.0000) -- cycle(1840.0000,-814.0000)
    .. controls (1840.0000,-895.3333) and (1837.0000,-957.6667) ..
    (1831.0000,-1001.0000) .. controls (1829.0000,-1017.6667) and
    (1823.6667,-1041.3333) .. (1815.0000,-1072.0000) .. controls
    (1811.6667,-1078.0000) and (1807.0000,-1087.3333) .. (1801.0000,-1100.0000) ..
    controls (1799.6667,-1104.0000) and (1799.0000,-1119.3333) ..
    (1799.0000,-1146.0000) .. controls (1799.0000,-1172.6667) and
    (1786.3333,-1214.3333) .. (1761.0000,-1271.0000) .. controls
    (1741.6667,-1312.3333) and (1722.6667,-1353.6667) .. (1704.0000,-1395.0000) ..
    controls (1660.6667,-1373.0000) and (1625.3333,-1351.3333) ..
    (1598.0000,-1330.0000) .. controls (1630.0000,-1270.6667) and
    (1655.6667,-1191.3333) .. (1675.0000,-1092.0000) .. controls
    (1677.6667,-1074.6667) and (1682.6667,-1049.3333) .. (1690.0000,-1016.0000) ..
    controls (1702.6667,-971.3333) and (1709.0000,-944.0000) ..
    (1709.0000,-934.0000) .. controls (1709.0000,-886.6667) and
    (1704.3333,-816.6667) .. (1695.0000,-724.0000) .. controls
    (1685.6667,-631.3333) and (1681.0000,-562.0000) .. (1681.0000,-516.0000) ..
    controls (1681.0000,-501.3333) and (1675.0000,-489.6667) ..
    (1663.0000,-481.0000) .. controls (1646.3333,-402.3333) and
    (1612.3333,-323.3333) .. (1561.0000,-244.0000) .. controls
    (1541.6667,-214.0000) and (1510.3333,-177.6667) .. (1467.0000,-135.0000) ..
    controls (1421.0000,-89.6667) and (1384.3333,-60.3333) .. (1357.0000,-47.0000)
    .. controls (1343.6667,-42.3333) and (1324.0000,-35.0000) ..
    (1298.0000,-25.0000) .. controls (1280.0000,-13.6667) and (1252.0000,1.6667)
    .. (1214.0000,21.0000) .. controls (1145.3333,51.0000) and (1091.6667,66.0000)
    .. (1053.0000,66.0000) .. controls (909.0000,66.0000) and (808.6667,54.6667)
    .. (752.0000,32.0000) .. controls (678.0000,2.0000) and (617.3333,-33.3333) ..
    (570.0000,-74.0000) .. controls (486.0000,-147.3333) and (421.6667,-231.6667)
    .. (377.0000,-327.0000) .. controls (355.6667,-372.3333) and
    (332.3333,-430.6667) .. (307.0000,-502.0000) .. controls (283.6667,-491.3333)
    and (249.6667,-474.0000) .. (205.0000,-450.0000) .. controls
    (208.3333,-424.6667) and (219.3333,-395.0000) .. (238.0000,-361.0000) ..
    controls (264.0000,-315.0000) and (278.6667,-286.6667) .. (282.0000,-276.0000)
    .. controls (285.3333,-266.0000) and (290.6667,-250.6667) ..
    (298.0000,-230.0000) .. controls (325.3333,-166.0000) and (363.6667,-106.6667)
    .. (413.0000,-52.0000) .. controls (511.0000,56.6667) and (656.6667,133.6667)
    .. (850.0000,179.0000) .. controls (875.3333,181.0000) and (913.6667,184.6667)
    .. (965.0000,190.0000) .. controls (1003.0000,194.0000) and
    (1018.3333,196.0000) .. (1011.0000,196.0000) .. controls (1021.0000,196.0000)
    and (1059.3333,186.6667) .. (1126.0000,168.0000) .. controls
    (1192.6667,149.3333) and (1233.0000,137.0000) .. (1247.0000,131.0000) ..
    controls (1258.3333,124.3333) and (1275.6667,116.0000) .. (1299.0000,106.0000)
    .. controls (1305.0000,104.6667) and (1314.3333,102.3333) ..
    (1327.0000,99.0000) .. controls (1379.0000,81.0000) and (1440.0000,41.0000) ..
    (1510.0000,-21.0000) .. controls (1546.0000,-50.3333) and
    (1598.0000,-100.0000) .. (1666.0000,-170.0000) .. controls
    (1675.3333,-178.0000) and (1688.0000,-191.3333) .. (1704.0000,-210.0000) ..
    controls (1712.0000,-230.6667) and (1724.6667,-261.0000) ..
    (1742.0000,-301.0000) .. controls (1754.6667,-324.3333) and
    (1771.0000,-360.3333) .. (1791.0000,-409.0000) .. controls
    (1799.6667,-437.6667) and (1807.6667,-472.0000) .. (1815.0000,-512.0000) ..
    controls (1817.0000,-534.6667) and (1820.3333,-569.0000) ..
    (1825.0000,-615.0000) .. controls (1835.0000,-695.0000) and
    (1840.0000,-761.3333) .. (1840.0000,-814.0000) -- cycle(793.0000,215.0000) ..
    controls (757.6667,205.6667) and (707.0000,188.3333) .. (641.0000,163.0000) ..
    controls (629.6667,155.6667) and (612.3333,144.6667) .. (589.0000,130.0000) ..
    controls (574.3333,122.0000) and (552.0000,110.3333) .. (522.0000,95.0000) ..
    controls (382.6667,20.3333) and (273.3333,-130.0000) .. (194.0000,-356.0000)
    -- (194.0000,-330.0000) .. controls (194.0000,-254.6667) and
    (205.0000,-174.0000) .. (227.0000,-88.0000) .. controls (253.6667,15.3333) and
    (289.0000,85.6667) .. (333.0000,123.0000) .. controls (345.0000,133.6667) and
    (371.0000,148.3333) .. (411.0000,167.0000) .. controls (356.3333,115.6667) and
    (317.3333,56.3333) .. (294.0000,-11.0000) .. controls (274.0000,-77.0000) and
    (253.6667,-143.3333) .. (233.0000,-210.0000) .. controls (237.6667,-210.0000)
    and (240.0000,-208.3333) .. (240.0000,-205.0000) .. controls
    (272.0000,-149.0000) and (303.6667,-93.0000) .. (335.0000,-37.0000) ..
    controls (380.3333,39.0000) and (423.0000,96.6667) .. (463.0000,136.0000) ..
    controls (517.6667,188.6667) and (572.6667,215.0000) .. (628.0000,215.0000) --
    (793.0000,215.0000) -- cycle(228.0000,53.0000) .. controls (178.6667,-62.3333)
    and (154.0000,-162.6667) .. (154.0000,-248.0000) .. controls
    (154.0000,-290.6667) and (156.0000,-333.0000) .. (160.0000,-375.0000) ..
    controls (132.0000,-283.6667) and (118.0000,-231.6667) .. (118.0000,-219.0000)
    .. controls (118.0000,-166.3333) and (128.6667,-118.0000) ..
    (150.0000,-74.0000) .. controls (158.0000,-56.6667) and (184.0000,-14.3333) ..
    (228.0000,53.0000) -- cycle(1499.0000,-981.0000) .. controls
    (1499.0000,-961.0000) and (1488.3333,-951.0000) .. (1467.0000,-951.0000) ..
    controls (1457.0000,-951.0000) and (1426.6667,-967.3333) ..
    (1376.0000,-1000.0000) .. controls (1385.3333,-1009.3333) and
    (1406.0000,-1014.0000) .. (1438.0000,-1014.0000) -- (1456.0000,-1014.0000) ..
    controls (1484.6667,-1014.0000) and (1499.0000,-1003.0000) ..
    (1499.0000,-981.0000) -- cycle(1506.0000,-801.0000) .. controls
    (1500.6667,-797.6667) and (1493.0000,-796.0000) .. (1483.0000,-796.0000) ..
    controls (1467.6667,-796.0000) and (1444.0000,-805.6667) ..
    (1412.0000,-825.0000) -- (1416.0000,-859.0000) -- (1457.0000,-859.0000) ..
    controls (1468.3333,-859.0000) and (1484.6667,-853.6667) ..
    (1506.0000,-843.0000) -- (1506.0000,-801.0000) -- cycle(1495.0000,-618.0000)
    .. controls (1489.0000,-614.6667) and (1479.6667,-613.0000) ..
    (1467.0000,-613.0000) .. controls (1451.0000,-613.0000) and
    (1437.6667,-620.3333) .. (1427.0000,-635.0000) .. controls
    (1418.3333,-647.6667) and (1409.3333,-660.6667) .. (1400.0000,-674.0000) --
    (1400.0000,-696.0000) -- (1442.0000,-696.0000) .. controls
    (1454.0000,-684.0000) and (1471.6667,-669.3333) .. (1495.0000,-652.0000) --
    (1495.0000,-618.0000) -- cycle(1280.0000,-781.0000) .. controls
    (1278.0000,-777.6667) and (1268.3333,-770.6667) .. (1251.0000,-760.0000) ..
    controls (1241.6667,-766.0000) and (1227.6667,-779.3333) ..
    (1209.0000,-800.0000) .. controls (1188.3333,-822.6667) and
    (1178.0000,-838.0000) .. (1178.0000,-846.0000) -- (1178.0000,-859.0000) --
    (1215.0000,-859.0000) .. controls (1215.0000,-859.0000) and
    (1236.6667,-841.6667) .. (1280.0000,-807.0000) -- (1280.0000,-781.0000) --
    cycle(1412.0000,-427.0000) .. controls (1412.0000,-408.3333) and
    (1403.3333,-399.0000) .. (1386.0000,-399.0000) .. controls
    (1368.0000,-399.0000) and (1355.3333,-408.3333) .. (1348.0000,-427.0000) ..
    controls (1342.6667,-443.0000) and (1337.3333,-459.3333) ..
    (1332.0000,-476.0000) -- (1337.0000,-502.0000) .. controls
    (1344.3333,-501.3333) and (1355.6667,-498.0000) .. (1371.0000,-492.0000) ..
    controls (1398.3333,-470.6667) and (1412.0000,-449.0000) ..
    (1412.0000,-427.0000) -- cycle(1201.0000,-629.0000) .. controls
    (1201.0000,-613.6667) and (1194.0000,-606.0000) .. (1180.0000,-606.0000) --
    (1169.0000,-606.0000) .. controls (1164.3333,-606.0000) and
    (1160.6667,-606.3333) .. (1158.0000,-607.0000) .. controls
    (1147.3333,-625.6667) and (1135.3333,-655.3333) .. (1122.0000,-696.0000) --
    (1148.0000,-696.0000) .. controls (1159.3333,-686.6667) and
    (1171.0000,-677.3333) .. (1183.0000,-668.0000) .. controls
    (1195.0000,-656.6667) and (1201.0000,-643.6667) .. (1201.0000,-629.0000) --
    cycle(1066.0000,-522.0000) .. controls (1066.0000,-503.3333) and
    (1057.6667,-494.0000) .. (1041.0000,-494.0000) .. controls
    (1033.0000,-494.0000) and (1023.0000,-499.6667) .. (1011.0000,-511.0000) --
    (1011.0000,-535.0000) .. controls (1011.0000,-567.0000) and
    (1016.6667,-589.3333) .. (1028.0000,-602.0000) .. controls
    (1053.3333,-594.0000) and (1066.0000,-574.0000) .. (1066.0000,-542.0000) --
    (1066.0000,-522.0000) -- cycle(1273.0000,-291.0000) .. controls
    (1273.0000,-289.0000) and (1272.6667,-284.3333) .. (1272.0000,-277.0000) ..
    controls (1260.6667,-265.6667) and (1250.3333,-260.0000) ..
    (1241.0000,-260.0000) .. controls (1228.3333,-260.0000) and
    (1219.3333,-263.3333) .. (1214.0000,-270.0000) .. controls
    (1210.0000,-274.6667) and (1203.0000,-292.6667) .. (1193.0000,-324.0000) ..
    controls (1183.0000,-355.3333) and (1178.0000,-374.3333) ..
    (1178.0000,-381.0000) -- (1178.0000,-407.0000) -- (1191.0000,-407.0000) ..
    controls (1200.3333,-407.0000) and (1215.3333,-394.0000) ..
    (1236.0000,-368.0000) .. controls (1257.3333,-342.6667) and
    (1269.0000,-324.6667) .. (1271.0000,-314.0000) .. controls
    (1272.3333,-307.3333) and (1273.0000,-299.6667) .. (1273.0000,-291.0000) --
    cycle(872.0000,-455.0000) .. controls (866.6667,-449.6667) and
    (857.3333,-447.0000) .. (844.0000,-447.0000) .. controls (835.3333,-447.0000)
    and (825.0000,-449.6667) .. (813.0000,-455.0000) .. controls
    (812.3333,-462.3333) and (812.0000,-468.3333) .. (812.0000,-473.0000) ..
    controls (812.0000,-523.0000) and (820.3333,-563.0000) .. (837.0000,-593.0000)
    -- (859.0000,-593.0000) .. controls (859.0000,-586.3333) and
    (861.0000,-573.0000) .. (865.0000,-553.0000) .. controls (869.6667,-533.6667)
    and (872.0000,-517.0000) .. (872.0000,-503.0000) -- (872.0000,-455.0000) --
    cycle(1066.0000,-211.0000) .. controls (1066.0000,-188.3333) and
    (1055.0000,-177.0000) .. (1033.0000,-177.0000) .. controls
    (1007.6667,-177.0000) and (995.0000,-196.0000) .. (995.0000,-234.0000) --
    (995.0000,-262.0000) .. controls (995.0000,-282.0000) and (999.3333,-296.0000)
    .. (1008.0000,-304.0000) .. controls (1024.0000,-298.6667) and
    (1037.6667,-291.6667) .. (1049.0000,-283.0000) .. controls
    (1060.3333,-234.3333) and (1066.0000,-210.3333) .. (1066.0000,-211.0000) --
    cycle(884.0000,-235.0000) .. controls (884.0000,-212.3333) and
    (874.6667,-201.0000) .. (856.0000,-201.0000) .. controls (834.6667,-201.0000)
    and (824.0000,-216.6667) .. (824.0000,-248.0000) .. controls
    (824.0000,-288.0000) and (832.6667,-308.0000) .. (850.0000,-308.0000) ..
    controls (858.0000,-308.0000) and (863.0000,-306.6667) .. (865.0000,-304.0000)
    .. controls (867.0000,-301.3333) and (870.6667,-290.0000) ..
    (876.0000,-270.0000) .. controls (881.3333,-250.6667) and (884.0000,-239.0000)
    .. (884.0000,-235.0000) -- cycle(594.0000,-499.0000) .. controls
    (594.0000,-495.0000) and (589.3333,-468.6667) .. (580.0000,-420.0000) ..
    controls (568.6667,-411.3333) and (558.6667,-407.0000) .. (550.0000,-407.0000)
    .. controls (534.6667,-407.0000) and (527.0000,-415.6667) ..
    (527.0000,-433.0000) .. controls (527.0000,-442.3333) and (533.3333,-460.0000)
    .. (546.0000,-486.0000) .. controls (558.6667,-512.6667) and
    (568.6667,-526.0000) .. (576.0000,-526.0000) .. controls (588.0000,-526.0000)
    and (594.0000,-517.0000) .. (594.0000,-499.0000) -- cycle(705.0000,-277.0000)
    .. controls (693.6667,-265.6667) and (683.0000,-260.0000) ..
    (673.0000,-260.0000) .. controls (647.0000,-260.0000) and (634.0000,-272.0000)
    .. (634.0000,-296.0000) .. controls (634.0000,-291.3333) and
    (647.3333,-328.3333) .. (674.0000,-407.0000) -- (692.0000,-407.0000) ..
    controls (700.6667,-388.3333) and (705.0000,-364.6667) .. (705.0000,-336.0000)
    .. controls (705.0000,-296.6667) and (705.0000,-277.0000) ..
    (705.0000,-277.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F34A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1672.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-649.0000) ..
    controls (1934.0000,-465.6667) and (1889.3333,-312.6667) ..
    (1800.0000,-190.0000) .. controls (1708.6667,-66.0000) and (1575.6667,20.6667)
    .. (1401.0000,70.0000) .. controls (1291.6667,100.6667) and
    (1202.3333,116.0000) .. (1133.0000,116.0000) -- (883.0000,116.0000) ..
    controls (799.6667,116.0000) and (705.0000,99.3333) .. (599.0000,66.0000) ..
    controls (254.3333,-42.6667) and (82.0000,-280.3333) .. (82.0000,-647.0000) ..
    controls (82.0000,-826.3333) and (136.6667,-962.3333) .. (246.0000,-1055.0000)
    .. controls (348.0000,-1141.6667) and (490.0000,-1185.0000) ..
    (672.0000,-1185.0000) .. controls (717.3333,-1185.0000) and
    (756.0000,-1181.6667) .. (788.0000,-1175.0000) .. controls
    (792.0000,-1174.3333) and (806.6667,-1170.0000) .. (832.0000,-1162.0000) ..
    controls (850.0000,-1156.6667) and (864.6667,-1154.0000) ..
    (876.0000,-1154.0000) .. controls (896.0000,-1154.0000) and
    (919.0000,-1161.0000) .. (945.0000,-1175.0000) .. controls
    (965.6667,-1187.6667) and (986.6667,-1200.3333) .. (1008.0000,-1213.0000) ..
    controls (1075.3333,-1173.6667) and (1119.3333,-1154.0000) ..
    (1140.0000,-1154.0000) .. controls (1152.6667,-1154.0000) and
    (1170.6667,-1157.6667) .. (1194.0000,-1165.0000) .. controls
    (1220.6667,-1173.6667) and (1238.6667,-1178.6667) .. (1248.0000,-1180.0000) ..
    controls (1270.0000,-1183.3333) and (1301.3333,-1185.0000) ..
    (1342.0000,-1185.0000) .. controls (1524.6667,-1185.0000) and
    (1667.0000,-1142.0000) .. (1769.0000,-1056.0000) .. controls
    (1879.0000,-963.3333) and (1934.0000,-827.6667) .. (1934.0000,-649.0000) --
    cycle(1155.0000,-1094.0000) .. controls (1141.6667,-1106.0000) and
    (1116.0000,-1119.3333) .. (1078.0000,-1134.0000) .. controls
    (1042.6667,-1148.0000) and (1019.3333,-1161.0000) .. (1008.0000,-1173.0000) ..
    controls (997.3333,-1163.0000) and (971.0000,-1149.6667) ..
    (929.0000,-1133.0000) .. controls (891.6667,-1117.6667) and
    (869.0000,-1104.0000) .. (861.0000,-1092.0000) .. controls
    (875.0000,-1094.0000) and (890.6667,-1095.0000) .. (908.0000,-1095.0000) ..
    controls (946.6667,-1095.0000) and (969.3333,-1087.0000) ..
    (976.0000,-1071.0000) .. controls (991.3333,-1031.0000) and
    (1002.0000,-1007.3333) .. (1008.0000,-1000.0000) .. controls
    (1018.0000,-1022.6667) and (1028.0000,-1045.6667) .. (1038.0000,-1069.0000) ..
    controls (1046.6667,-1086.3333) and (1066.3333,-1095.0000) ..
    (1097.0000,-1095.0000) .. controls (1127.6667,-1095.0000) and
    (1147.0000,-1094.6667) .. (1155.0000,-1094.0000) -- cycle(1855.0000,-653.0000)
    .. controls (1855.0000,-801.6667) and (1803.3333,-919.0000) ..
    (1700.0000,-1005.0000) .. controls (1604.0000,-1085.6667) and
    (1480.0000,-1126.0000) .. (1328.0000,-1126.0000) .. controls
    (1281.3333,-1126.0000) and (1234.3333,-1120.6667) .. (1187.0000,-1110.0000) ..
    controls (1193.0000,-1088.0000) and (1196.0000,-1075.3333) ..
    (1196.0000,-1072.0000) .. controls (1196.0000,-1067.3333) and
    (1194.6667,-1063.0000) .. (1192.0000,-1059.0000) .. controls
    (1166.6667,-1064.3333) and (1147.3333,-1067.0000) .. (1134.0000,-1067.0000) ..
    controls (1100.6667,-1067.0000) and (1073.6667,-1050.0000) ..
    (1053.0000,-1016.0000) .. controls (1033.0000,-982.0000) and
    (1018.0000,-965.0000) .. (1008.0000,-965.0000) .. controls
    (998.6667,-965.0000) and (983.6667,-982.0000) .. (963.0000,-1016.0000) ..
    controls (942.3333,-1050.0000) and (914.6667,-1067.0000) ..
    (880.0000,-1067.0000) .. controls (881.3333,-1067.0000) and
    (862.6667,-1065.0000) .. (824.0000,-1061.0000) -- (821.0000,-1065.0000) --
    (821.0000,-1089.0000) .. controls (821.0000,-1091.0000) and
    (823.6667,-1098.0000) .. (829.0000,-1110.0000) .. controls
    (783.6667,-1120.6667) and (736.6667,-1126.0000) .. (688.0000,-1126.0000) ..
    controls (536.6667,-1126.0000) and (412.6667,-1085.6667) ..
    (316.0000,-1005.0000) .. controls (212.6667,-919.0000) and
    (161.0000,-801.6667) .. (161.0000,-653.0000) .. controls (161.0000,-421.0000)
    and (247.6667,-246.3333) .. (421.0000,-129.0000) .. controls
    (569.0000,-29.0000) and (764.6667,21.0000) .. (1008.0000,21.0000) .. controls
    (1250.6667,21.0000) and (1446.3333,-29.3333) .. (1595.0000,-130.0000) ..
    controls (1768.3333,-247.3333) and (1855.0000,-421.6667) ..
    (1855.0000,-653.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F34B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1594.0000,-588.0000) ..
    controls (1594.0000,-492.0000) and (1570.6667,-393.3333) ..
    (1524.0000,-292.0000) .. controls (1478.0000,-190.6667) and
    (1418.6667,-110.0000) .. (1346.0000,-50.0000) .. controls (1322.6667,-30.6667)
    and (1289.6667,-10.6667) .. (1247.0000,10.0000) .. controls
    (1191.6667,36.6667) and (1157.3333,54.0000) .. (1144.0000,62.0000) .. controls
    (1116.6667,89.3333) and (1072.6667,123.6667) .. (1012.0000,165.0000) ..
    controls (989.3333,167.0000) and (955.3333,172.6667) .. (910.0000,182.0000) ..
    controls (889.3333,188.6667) and (870.6667,202.6667) .. (854.0000,224.0000) ..
    controls (828.0000,256.6667) and (813.3333,274.6667) .. (810.0000,278.0000) ..
    controls (771.3333,313.3333) and (721.0000,331.0000) .. (659.0000,331.0000) ..
    controls (575.6667,331.0000) and (515.3333,307.3333) .. (478.0000,260.0000) ..
    controls (464.6667,242.6667) and (452.6667,214.0000) .. (442.0000,174.0000) ..
    controls (428.0000,120.0000) and (419.6667,89.3333) .. (417.0000,82.0000) ..
    controls (407.0000,56.6667) and (383.0000,26.6667) .. (345.0000,-8.0000) ..
    controls (315.6667,-34.0000) and (286.0000,-60.3333) .. (256.0000,-87.0000) ..
    controls (214.0000,-130.3333) and (176.0000,-185.3333) .. (142.0000,-252.0000)
    .. controls (102.0000,-331.3333) and (82.0000,-447.6667) ..
    (82.0000,-601.0000) -- (82.0000,-647.0000) .. controls (82.0000,-716.3333) and
    (107.3333,-797.0000) .. (158.0000,-889.0000) .. controls (207.3333,-977.0000)
    and (261.0000,-1043.0000) .. (319.0000,-1087.0000) .. controls
    (349.0000,-1109.6667) and (390.6667,-1135.3333) .. (444.0000,-1164.0000) ..
    controls (510.6667,-1200.0000) and (553.6667,-1224.0000) ..
    (573.0000,-1236.0000) .. controls (592.3333,-1248.0000) and
    (639.6667,-1285.0000) .. (715.0000,-1347.0000) .. controls
    (773.0000,-1394.3333) and (822.6667,-1425.6667) .. (864.0000,-1441.0000) ..
    controls (962.6667,-1477.0000) and (1030.0000,-1495.0000) ..
    (1066.0000,-1495.0000) .. controls (1151.3333,-1495.0000) and
    (1208.6667,-1454.3333) .. (1238.0000,-1373.0000) .. controls
    (1244.6667,-1355.0000) and (1249.0000,-1328.6667) .. (1251.0000,-1294.0000) ..
    controls (1253.0000,-1256.0000) and (1256.0000,-1229.3333) ..
    (1260.0000,-1214.0000) .. controls (1270.0000,-1178.0000) and
    (1308.6667,-1129.6667) .. (1376.0000,-1069.0000) .. controls
    (1452.6667,-1000.3333) and (1499.3333,-952.3333) .. (1516.0000,-925.0000) ..
    controls (1538.6667,-887.0000) and (1557.6667,-832.6667) ..
    (1573.0000,-762.0000) .. controls (1587.0000,-697.3333) and
    (1594.0000,-639.3333) .. (1594.0000,-588.0000) -- cycle(1480.0000,-588.0000)
    .. controls (1480.0000,-616.6667) and (1471.3333,-634.6667) ..
    (1454.0000,-642.0000) .. controls (1441.3333,-645.3333) and
    (1429.0000,-649.0000) .. (1417.0000,-653.0000) -- (1417.0000,-667.0000) ..
    controls (1417.0000,-692.3333) and (1406.6667,-705.0000) ..
    (1386.0000,-705.0000) .. controls (1360.6667,-705.0000) and
    (1348.0000,-694.3333) .. (1348.0000,-673.0000) .. controls
    (1348.0000,-659.6667) and (1360.6667,-645.6667) .. (1386.0000,-631.0000) ..
    controls (1374.0000,-615.0000) and (1368.0000,-599.3333) ..
    (1368.0000,-584.0000) .. controls (1368.0000,-550.6667) and
    (1386.6667,-534.0000) .. (1424.0000,-534.0000) .. controls
    (1461.3333,-534.0000) and (1480.0000,-552.0000) .. (1480.0000,-588.0000) --
    cycle(1152.0000,-926.0000) .. controls (1152.0000,-940.6667) and
    (1145.6667,-953.6667) .. (1133.0000,-965.0000) .. controls
    (1120.3333,-977.0000) and (1106.6667,-983.0000) .. (1092.0000,-983.0000) ..
    controls (1078.0000,-983.0000) and (1064.3333,-977.0000) ..
    (1051.0000,-965.0000) .. controls (1038.3333,-953.0000) and
    (1032.0000,-940.0000) .. (1032.0000,-926.0000) .. controls
    (1032.0000,-910.0000) and (1038.3333,-895.3333) .. (1051.0000,-882.0000) ..
    controls (1063.6667,-869.3333) and (1078.0000,-863.0000) ..
    (1094.0000,-863.0000) .. controls (1108.6667,-863.0000) and
    (1122.0000,-869.6667) .. (1134.0000,-883.0000) .. controls
    (1146.0000,-897.0000) and (1152.0000,-911.3333) .. (1152.0000,-926.0000) --
    cycle(1354.0000,-724.0000) .. controls (1354.0000,-738.6667) and
    (1348.0000,-751.6667) .. (1336.0000,-763.0000) .. controls
    (1324.6667,-774.3333) and (1311.6667,-780.0000) .. (1297.0000,-780.0000) ..
    controls (1290.3333,-780.0000) and (1279.3333,-776.0000) ..
    (1264.0000,-768.0000) .. controls (1239.3333,-801.3333) and
    (1224.0000,-818.0000) .. (1218.0000,-818.0000) .. controls
    (1214.6667,-818.0000) and (1210.3333,-817.0000) .. (1205.0000,-815.0000) ..
    controls (1203.6667,-822.3333) and (1202.0000,-833.6667) ..
    (1200.0000,-849.0000) .. controls (1190.0000,-862.3333) and
    (1177.3333,-869.0000) .. (1162.0000,-869.0000) .. controls
    (1130.0000,-869.0000) and (1114.0000,-855.3333) .. (1114.0000,-828.0000) ..
    controls (1114.0000,-818.6667) and (1119.0000,-809.3333) ..
    (1129.0000,-800.0000) .. controls (1139.0000,-791.3333) and
    (1148.6667,-787.0000) .. (1158.0000,-787.0000) .. controls
    (1168.6667,-787.0000) and (1179.6667,-793.3333) .. (1191.0000,-806.0000) ..
    controls (1186.3333,-795.3333) and (1184.0000,-785.0000) ..
    (1184.0000,-775.0000) .. controls (1184.0000,-749.6667) and
    (1195.3333,-737.0000) .. (1218.0000,-737.0000) .. controls
    (1222.0000,-737.0000) and (1224.3333,-737.6667) .. (1225.0000,-739.0000) ..
    controls (1226.3333,-741.0000) and (1229.0000,-742.0000) ..
    (1233.0000,-742.0000) .. controls (1236.3333,-742.0000) and
    (1238.6667,-738.6667) .. (1240.0000,-732.0000) .. controls
    (1246.6667,-702.6667) and (1251.0000,-686.3333) .. (1253.0000,-683.0000) ..
    controls (1260.3333,-667.6667) and (1274.0000,-660.0000) ..
    (1294.0000,-660.0000) .. controls (1309.3333,-660.0000) and
    (1323.0000,-666.6667) .. (1335.0000,-680.0000) .. controls
    (1347.6667,-694.0000) and (1354.0000,-708.6667) .. (1354.0000,-724.0000) --
    cycle(1474.0000,-389.0000) .. controls (1474.0000,-404.3333) and
    (1468.3333,-418.6667) .. (1457.0000,-432.0000) .. controls
    (1445.6667,-445.3333) and (1432.3333,-452.0000) .. (1417.0000,-452.0000) ..
    controls (1401.6667,-452.0000) and (1388.3333,-445.3333) ..
    (1377.0000,-432.0000) .. controls (1365.6667,-418.6667) and
    (1360.0000,-404.3333) .. (1360.0000,-389.0000) .. controls
    (1360.0000,-351.0000) and (1380.0000,-332.0000) .. (1420.0000,-332.0000) ..
    controls (1456.0000,-332.0000) and (1474.0000,-351.0000) ..
    (1474.0000,-389.0000) -- cycle(1259.0000,-603.0000) .. controls
    (1259.0000,-615.6667) and (1251.6667,-628.3333) .. (1237.0000,-641.0000) ..
    controls (1222.3333,-653.6667) and (1208.6667,-660.0000) ..
    (1196.0000,-660.0000) .. controls (1158.0000,-660.0000) and
    (1139.0000,-640.3333) .. (1139.0000,-601.0000) .. controls
    (1139.0000,-585.0000) and (1145.0000,-571.0000) .. (1157.0000,-559.0000) ..
    controls (1169.0000,-547.0000) and (1183.0000,-541.0000) ..
    (1199.0000,-541.0000) .. controls (1213.0000,-541.0000) and
    (1226.3333,-547.6667) .. (1239.0000,-561.0000) .. controls
    (1252.3333,-575.0000) and (1259.0000,-589.0000) .. (1259.0000,-603.0000) --
    cycle(1158.0000,-497.0000) .. controls (1158.0000,-534.3333) and
    (1140.3333,-553.0000) .. (1105.0000,-553.0000) .. controls
    (1064.3333,-553.0000) and (1044.0000,-534.3333) .. (1044.0000,-497.0000) ..
    controls (1044.0000,-482.3333) and (1049.6667,-469.0000) ..
    (1061.0000,-457.0000) .. controls (1073.0000,-445.6667) and
    (1086.3333,-440.0000) .. (1101.0000,-440.0000) .. controls
    (1139.0000,-440.0000) and (1158.0000,-459.0000) .. (1158.0000,-497.0000) --
    cycle(1247.0000,-392.0000) .. controls (1247.0000,-432.0000) and
    (1226.6667,-452.0000) .. (1186.0000,-452.0000) .. controls
    (1150.6667,-452.0000) and (1133.0000,-433.0000) .. (1133.0000,-395.0000) ..
    controls (1133.0000,-379.0000) and (1138.3333,-364.3333) ..
    (1149.0000,-351.0000) .. controls (1160.3333,-338.3333) and
    (1174.0000,-332.0000) .. (1190.0000,-332.0000) .. controls
    (1205.3333,-332.0000) and (1218.6667,-338.0000) .. (1230.0000,-350.0000) ..
    controls (1241.3333,-362.6667) and (1247.0000,-376.6667) ..
    (1247.0000,-392.0000) -- cycle(1404.0000,-194.0000) -- (1404.0000,-217.0000)
    .. controls (1368.0000,-235.0000) and (1344.0000,-244.0000) ..
    (1332.0000,-244.0000) .. controls (1316.0000,-244.0000) and
    (1298.6667,-237.6667) .. (1280.0000,-225.0000) .. controls
    (1261.3333,-212.3333) and (1252.0000,-198.3333) .. (1252.0000,-183.0000) ..
    controls (1252.0000,-147.6667) and (1267.0000,-130.0000) ..
    (1297.0000,-130.0000) .. controls (1304.3333,-130.0000) and
    (1310.3333,-130.6667) .. (1315.0000,-132.0000) .. controls
    (1322.3333,-144.6667) and (1334.6667,-160.3333) .. (1352.0000,-179.0000) ..
    controls (1364.0000,-181.6667) and (1381.3333,-186.6667) ..
    (1404.0000,-194.0000) -- cycle(1373.0000,-907.0000) .. controls
    (1373.0000,-948.3333) and (1346.3333,-997.3333) .. (1293.0000,-1054.0000) ..
    controls (1225.6667,-1125.3333) and (1187.3333,-1170.3333) ..
    (1178.0000,-1189.0000) .. controls (1171.3333,-1202.3333) and
    (1165.3333,-1233.0000) .. (1160.0000,-1281.0000) .. controls
    (1156.0000,-1319.0000) and (1143.3333,-1347.0000) .. (1122.0000,-1365.0000) ..
    controls (1094.6667,-1388.3333) and (1061.6667,-1400.0000) ..
    (1023.0000,-1400.0000) .. controls (941.6667,-1400.0000) and
    (871.3333,-1376.3333) .. (812.0000,-1329.0000) .. controls
    (755.3333,-1281.6667) and (698.6667,-1234.0000) .. (642.0000,-1186.0000) ..
    controls (614.0000,-1167.3333) and (574.3333,-1146.6667) ..
    (523.0000,-1124.0000) .. controls (461.6667,-1097.3333) and
    (421.3333,-1078.6667) .. (402.0000,-1068.0000) .. controls
    (363.3333,-1046.6667) and (325.3333,-1011.0000) .. (288.0000,-961.0000) ..
    controls (253.3333,-915.0000) and (228.0000,-869.0000) .. (212.0000,-823.0000)
    .. controls (194.0000,-771.6667) and (185.0000,-687.0000) ..
    (185.0000,-569.0000) .. controls (185.0000,-423.0000) and (219.3333,-296.0000)
    .. (288.0000,-188.0000) .. controls (298.6667,-171.3333) and
    (330.3333,-139.0000) .. (383.0000,-91.0000) .. controls (428.3333,-49.6667)
    and (454.3333,-17.0000) .. (461.0000,7.0000) .. controls (464.3333,34.3333)
    and (472.0000,74.3333) .. (484.0000,127.0000) .. controls (501.3333,179.0000)
    and (542.6667,205.0000) .. (608.0000,205.0000) .. controls (635.3333,205.0000)
    and (663.3333,199.0000) .. (692.0000,187.0000) .. controls (726.0000,173.0000)
    and (747.6667,155.3333) .. (757.0000,134.0000) .. controls (759.6667,116.0000)
    and (764.3333,89.0000) .. (771.0000,53.0000) .. controls (782.3333,65.6667)
    and (794.6667,72.0000) .. (808.0000,72.0000) .. controls (834.6667,72.0000)
    and (848.0000,59.3333) .. (848.0000,34.0000) .. controls (848.0000,24.6667)
    and (843.0000,16.0000) .. (833.0000,8.0000) .. controls (823.6667,0.0000) and
    (814.0000,-4.0000) .. (804.0000,-4.0000) .. controls (788.6667,-4.0000) and
    (775.3333,8.6667) .. (764.0000,34.0000) .. controls (742.0000,-30.6667) and
    (731.0000,-81.6667) .. (731.0000,-119.0000) .. controls (731.0000,-127.6667)
    and (731.6667,-135.6667) .. (733.0000,-143.0000) .. controls
    (753.0000,-130.3333) and (769.3333,-124.0000) .. (782.0000,-124.0000) ..
    controls (818.0000,-124.0000) and (836.0000,-143.6667) .. (836.0000,-183.0000)
    .. controls (836.0000,-223.6667) and (817.0000,-244.0000) ..
    (779.0000,-244.0000) .. controls (774.3333,-244.0000) and (771.0000,-242.6667)
    .. (769.0000,-240.0000) .. controls (767.6667,-238.0000) and
    (764.6667,-237.0000) .. (760.0000,-237.0000) .. controls (752.6667,-237.0000)
    and (750.0000,-241.0000) .. (752.0000,-249.0000) -- (751.0000,-250.0000) ..
    controls (694.3333,-250.0000) and (666.0000,-274.0000) .. (666.0000,-322.0000)
    .. controls (666.0000,-340.0000) and (673.3333,-355.6667) ..
    (688.0000,-369.0000) .. controls (703.3333,-382.3333) and (720.0000,-389.0000)
    .. (738.0000,-389.0000) .. controls (756.6667,-389.0000) and
    (771.3333,-382.3333) .. (782.0000,-369.0000) .. controls (784.6667,-366.3333)
    and (793.3333,-352.0000) .. (808.0000,-326.0000) .. controls
    (861.3333,-398.0000) and (932.6667,-526.3333) .. (1022.0000,-711.0000) ..
    controls (1023.3333,-697.6667) and (1031.0000,-685.0000) ..
    (1045.0000,-673.0000) .. controls (1059.0000,-661.0000) and
    (1072.6667,-655.0000) .. (1086.0000,-655.0000) .. controls
    (1100.0000,-655.0000) and (1113.3333,-662.0000) .. (1126.0000,-676.0000) ..
    controls (1139.3333,-690.0000) and (1146.0000,-704.0000) ..
    (1146.0000,-718.0000) .. controls (1146.0000,-732.0000) and
    (1138.6667,-745.0000) .. (1124.0000,-757.0000) .. controls
    (1110.0000,-769.0000) and (1096.0000,-775.0000) .. (1082.0000,-775.0000) ..
    controls (1067.3333,-775.0000) and (1052.0000,-766.3333) ..
    (1036.0000,-749.0000) .. controls (1038.6667,-765.0000) and
    (1040.0000,-781.6667) .. (1040.0000,-799.0000) .. controls
    (1040.0000,-829.6667) and (1031.3333,-871.0000) .. (1014.0000,-923.0000) ..
    controls (996.6667,-975.6667) and (988.0000,-1010.3333) ..
    (988.0000,-1027.0000) .. controls (988.0000,-1060.3333) and
    (1005.6667,-1077.0000) .. (1041.0000,-1077.0000) .. controls
    (1085.0000,-1077.0000) and (1139.6667,-1048.6667) .. (1205.0000,-992.0000) ..
    controls (1254.3333,-949.3333) and (1298.0000,-902.3333) ..
    (1336.0000,-851.0000) -- (1359.0000,-851.0000) .. controls
    (1368.3333,-866.3333) and (1373.0000,-885.0000) .. (1373.0000,-907.0000) --
    cycle(1038.0000,-398.0000) .. controls (1038.0000,-434.0000) and
    (1019.0000,-452.0000) .. (981.0000,-452.0000) .. controls (943.0000,-452.0000)
    and (924.0000,-433.0000) .. (924.0000,-395.0000) .. controls
    (924.0000,-357.6667) and (942.0000,-339.0000) .. (978.0000,-339.0000) ..
    controls (994.0000,-339.0000) and (1008.0000,-344.6667) ..
    (1020.0000,-356.0000) .. controls (1032.0000,-368.0000) and
    (1038.0000,-382.0000) .. (1038.0000,-398.0000) -- cycle(1146.0000,-287.0000)
    .. controls (1146.0000,-301.0000) and (1138.6667,-314.0000) ..
    (1124.0000,-326.0000) .. controls (1110.0000,-338.6667) and
    (1096.0000,-345.0000) .. (1082.0000,-345.0000) .. controls
    (1066.6667,-345.0000) and (1053.3333,-338.6667) .. (1042.0000,-326.0000) ..
    controls (1030.6667,-314.0000) and (1025.0000,-300.3333) ..
    (1025.0000,-285.0000) .. controls (1025.0000,-245.0000) and
    (1044.0000,-225.0000) .. (1082.0000,-225.0000) .. controls
    (1096.6667,-225.0000) and (1111.0000,-231.6667) .. (1125.0000,-245.0000) ..
    controls (1139.0000,-258.3333) and (1146.0000,-272.3333) ..
    (1146.0000,-287.0000) -- cycle(1202.0000,-80.0000) -- (1202.0000,-103.0000) ..
    controls (1186.0000,-125.0000) and (1171.3333,-136.0000) ..
    (1158.0000,-136.0000) -- (1109.0000,-136.0000) .. controls
    (1089.6667,-136.0000) and (1075.0000,-135.3333) .. (1065.0000,-134.0000) ..
    controls (1055.6667,-132.6667) and (1046.6667,-124.3333) ..
    (1038.0000,-109.0000) .. controls (1029.3333,-94.3333) and
    (1025.0000,-81.3333) .. (1025.0000,-70.0000) .. controls (1025.0000,-54.0000)
    and (1033.0000,-39.0000) .. (1049.0000,-25.0000) .. controls
    (1065.6667,-11.0000) and (1082.0000,-4.0000) .. (1098.0000,-4.0000) ..
    controls (1120.6667,-4.0000) and (1133.3333,-16.3333) .. (1136.0000,-41.0000)
    .. controls (1138.6667,-66.3333) and (1147.3333,-79.0000) ..
    (1162.0000,-79.0000) .. controls (1164.6667,-79.0000) and (1168.6667,-78.0000)
    .. (1174.0000,-76.0000) .. controls (1179.3333,-74.6667) and
    (1183.3333,-74.0000) .. (1186.0000,-74.0000) .. controls (1196.6667,-74.0000)
    and (1202.0000,-76.0000) .. (1202.0000,-80.0000) -- cycle(943.0000,-301.0000)
    .. controls (943.0000,-315.0000) and (936.3333,-327.6667) ..
    (923.0000,-339.0000) .. controls (910.3333,-351.0000) and (897.0000,-357.0000)
    .. (883.0000,-357.0000) .. controls (867.6667,-357.0000) and
    (853.6667,-350.3333) .. (841.0000,-337.0000) .. controls (829.0000,-324.3333)
    and (823.0000,-310.0000) .. (823.0000,-294.0000) .. controls
    (823.0000,-279.3333) and (829.6667,-266.0000) .. (843.0000,-254.0000) ..
    controls (857.0000,-242.6667) and (871.3333,-237.0000) .. (886.0000,-237.0000)
    .. controls (902.0000,-237.0000) and (915.3333,-243.6667) ..
    (926.0000,-257.0000) .. controls (937.3333,-270.3333) and (943.0000,-285.0000)
    .. (943.0000,-301.0000) -- cycle(1051.0000,-183.0000) .. controls
    (1051.0000,-199.0000) and (1044.6667,-213.0000) .. (1032.0000,-225.0000) ..
    controls (1020.0000,-237.6667) and (1006.0000,-244.0000) ..
    (990.0000,-244.0000) .. controls (977.3333,-244.0000) and (964.3333,-236.6667)
    .. (951.0000,-222.0000) .. controls (937.6667,-207.3333) and
    (931.0000,-193.6667) .. (931.0000,-181.0000) .. controls (931.0000,-168.3333)
    and (938.0000,-155.6667) .. (952.0000,-143.0000) .. controls
    (966.6667,-130.3333) and (980.6667,-124.0000) .. (994.0000,-124.0000) ..
    controls (1032.0000,-124.0000) and (1051.0000,-143.6667) ..
    (1051.0000,-183.0000) -- cycle(950.0000,-89.0000) .. controls
    (950.0000,-125.0000) and (931.0000,-143.0000) .. (893.0000,-143.0000) ..
    controls (851.0000,-143.0000) and (830.0000,-124.0000) .. (830.0000,-86.0000)
    .. controls (830.0000,-48.0000) and (851.0000,-29.0000) .. (893.0000,-29.0000)
    .. controls (908.3333,-29.0000) and (921.6667,-35.0000) .. (933.0000,-47.0000)
    .. controls (944.3333,-59.6667) and (950.0000,-73.6667) .. (950.0000,-89.0000)
    -- cycle(1206.0000,-812.0000) .. controls (1204.6667,-813.3333) and
    (1204.3333,-814.3333) .. (1205.0000,-815.0000) -- (1206.0000,-812.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F34C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1921.0000,-1280.0000) ..
    controls (1921.0000,-1174.6667) and (1916.3333,-1099.0000) ..
    (1907.0000,-1053.0000) .. controls (1894.3333,-1020.3333) and
    (1877.0000,-970.3333) .. (1855.0000,-903.0000) .. controls
    (1839.6667,-849.6667) and (1818.0000,-799.6667) .. (1790.0000,-753.0000) ..
    controls (1760.0000,-707.6667) and (1730.0000,-662.6667) ..
    (1700.0000,-618.0000) .. controls (1696.6667,-610.6667) and
    (1690.6667,-600.0000) .. (1682.0000,-586.0000) .. controls
    (1606.6667,-478.0000) and (1470.3333,-348.3333) .. (1273.0000,-197.0000) ..
    controls (1395.0000,-197.0000) and (1469.3333,-194.3333) ..
    (1496.0000,-189.0000) .. controls (1506.6667,-187.0000) and
    (1522.3333,-180.6667) .. (1543.0000,-170.0000) .. controls
    (1557.6667,-162.6667) and (1578.0000,-159.0000) .. (1604.0000,-159.0000) ..
    controls (1638.0000,-108.3333) and (1655.6667,-61.6667) ..
    (1657.0000,-19.0000) .. controls (1661.6667,-15.6667) and (1664.0000,-11.0000)
    .. (1664.0000,-5.0000) .. controls (1664.0000,41.6667) and (1659.6667,78.3333)
    .. (1651.0000,105.0000) .. controls (1646.3333,119.6667) and
    (1625.3333,147.3333) .. (1588.0000,188.0000) .. controls (1550.6667,229.3333)
    and (1525.6667,251.6667) .. (1513.0000,255.0000) .. controls
    (1508.3333,256.3333) and (1496.3333,257.0000) .. (1477.0000,257.0000) ..
    controls (1462.3333,257.0000) and (1453.6667,256.3333) .. (1451.0000,255.0000)
    .. controls (1425.6667,241.6667) and (1370.6667,188.0000) ..
    (1286.0000,94.0000) .. controls (1212.6667,12.6667) and (1157.6667,-28.0000)
    .. (1121.0000,-28.0000) .. controls (1117.0000,-28.0000) and
    (1089.0000,-15.0000) .. (1037.0000,11.0000) .. controls (981.6667,39.0000) and
    (949.3333,54.6667) .. (940.0000,58.0000) .. controls (935.3333,58.0000) and
    (928.6667,58.6667) .. (920.0000,60.0000) .. controls (894.6667,68.0000) and
    (813.0000,102.6667) .. (675.0000,164.0000) .. controls (603.0000,196.0000) and
    (531.6667,220.6667) .. (461.0000,238.0000) .. controls (451.6667,240.0000) and
    (435.0000,248.0000) .. (411.0000,262.0000) .. controls (391.0000,274.0000) and
    (374.0000,280.0000) .. (360.0000,280.0000) .. controls (357.3333,280.0000) and
    (353.3333,278.6667) .. (348.0000,276.0000) .. controls (342.6667,273.3333) and
    (338.6667,272.0000) .. (336.0000,272.0000) .. controls (331.3333,272.0000) and
    (324.0000,274.6667) .. (314.0000,280.0000) .. controls (304.6667,285.3333) and
    (297.6667,288.0000) .. (293.0000,288.0000) .. controls (278.3333,288.0000) and
    (253.3333,275.6667) .. (218.0000,251.0000) .. controls (183.3333,227.0000) and
    (166.0000,208.3333) .. (166.0000,195.0000) .. controls (166.0000,190.3333) and
    (167.0000,184.0000) .. (169.0000,176.0000) .. controls (171.6667,168.0000) and
    (173.3333,162.0000) .. (174.0000,158.0000) .. controls (189.3333,154.0000) and
    (200.6667,147.6667) .. (208.0000,139.0000) .. controls (226.0000,113.0000) and
    (257.3333,76.3333) .. (302.0000,29.0000) .. controls (346.0000,-5.6667) and
    (389.6667,-40.6667) .. (433.0000,-76.0000) .. controls (503.0000,-133.3333)
    and (538.0000,-168.6667) .. (538.0000,-182.0000) .. controls
    (538.0000,-188.6667) and (535.6667,-194.3333) .. (531.0000,-199.0000) ..
    controls (530.3333,-208.3333) and (530.0000,-230.6667) .. (530.0000,-266.0000)
    .. controls (526.0000,-266.6667) and (522.6667,-269.0000) ..
    (520.0000,-273.0000) .. controls (507.3333,-247.0000) and (477.6667,-234.0000)
    .. (431.0000,-234.0000) .. controls (421.0000,-234.0000) and
    (406.0000,-234.6667) .. (386.0000,-236.0000) .. controls (366.6667,-237.3333)
    and (352.0000,-238.0000) .. (342.0000,-238.0000) .. controls
    (339.3333,-238.0000) and (334.0000,-241.0000) .. (326.0000,-247.0000) ..
    controls (325.3333,-261.6667) and (324.3333,-277.0000) .. (323.0000,-293.0000)
    .. controls (322.3333,-309.6667) and (317.6667,-323.0000) ..
    (309.0000,-333.0000) .. controls (304.3333,-333.6667) and (300.6667,-334.0000)
    .. (298.0000,-334.0000) .. controls (263.3333,-334.0000) and
    (231.0000,-312.6667) .. (201.0000,-270.0000) .. controls (171.0000,-227.3333)
    and (147.3333,-206.0000) .. (130.0000,-206.0000) .. controls
    (122.0000,-206.0000) and (116.0000,-206.6667) .. (112.0000,-208.0000) ..
    controls (110.6667,-209.3333) and (104.3333,-216.0000) .. (93.0000,-228.0000)
    .. controls (85.6667,-234.6667) and (82.0000,-242.6667) .. (82.0000,-252.0000)
    .. controls (82.0000,-302.0000) and (88.0000,-341.6667) ..
    (100.0000,-371.0000) .. controls (111.3333,-398.3333) and (130.0000,-428.6667)
    .. (156.0000,-462.0000) .. controls (184.6667,-497.3333) and
    (210.6667,-520.6667) .. (234.0000,-532.0000) .. controls (236.6667,-533.3333)
    and (251.0000,-537.6667) .. (277.0000,-545.0000) .. controls
    (293.6667,-549.6667) and (306.3333,-557.6667) .. (315.0000,-569.0000) ..
    controls (319.0000,-573.6667) and (334.6667,-615.3333) .. (362.0000,-694.0000)
    .. controls (388.0000,-766.6667) and (404.0000,-813.0000) ..
    (410.0000,-833.0000) .. controls (411.3333,-849.6667) and (417.3333,-873.6667)
    .. (428.0000,-905.0000) .. controls (447.3333,-937.0000) and
    (472.0000,-953.0000) .. (502.0000,-953.0000) .. controls (497.3333,-953.0000)
    and (512.3333,-947.6667) .. (547.0000,-937.0000) .. controls
    (581.6667,-926.3333) and (616.0000,-915.3333) .. (650.0000,-904.0000) ..
    controls (690.6667,-890.6667) and (725.3333,-884.0000) .. (754.0000,-884.0000)
    .. controls (780.0000,-884.0000) and (819.3333,-886.3333) ..
    (872.0000,-891.0000) .. controls (924.6667,-895.6667) and (964.0000,-898.0000)
    .. (990.0000,-898.0000) .. controls (1050.0000,-898.0000) and
    (1096.3333,-880.6667) .. (1129.0000,-846.0000) .. controls
    (1170.3333,-876.0000) and (1212.6667,-918.0000) .. (1256.0000,-972.0000) ..
    controls (1292.6667,-1019.3333) and (1329.0000,-1066.6667) ..
    (1365.0000,-1114.0000) .. controls (1375.0000,-1123.3333) and
    (1389.3333,-1138.0000) .. (1408.0000,-1158.0000) .. controls
    (1441.3333,-1197.3333) and (1494.0000,-1254.3333) .. (1566.0000,-1329.0000) ..
    controls (1579.3333,-1345.0000) and (1600.3333,-1368.0000) ..
    (1629.0000,-1398.0000) .. controls (1683.6667,-1452.0000) and
    (1739.3333,-1479.0000) .. (1796.0000,-1479.0000) .. controls
    (1800.6667,-1479.0000) and (1805.0000,-1478.3333) .. (1809.0000,-1477.0000) ..
    controls (1843.0000,-1465.6667) and (1864.0000,-1454.3333) ..
    (1872.0000,-1443.0000) .. controls (1872.6667,-1441.6667) and
    (1881.3333,-1420.0000) .. (1898.0000,-1378.0000) .. controls
    (1904.6667,-1363.3333) and (1911.0000,-1348.6667) .. (1917.0000,-1334.0000) ..
    controls (1919.6667,-1326.6667) and (1921.0000,-1308.6667) ..
    (1921.0000,-1280.0000) -- cycle(1870.0000,-1283.0000) .. controls
    (1870.0000,-1290.3333) and (1858.6667,-1333.0000) .. (1836.0000,-1411.0000) ..
    controls (1811.3333,-1427.0000) and (1794.0000,-1435.0000) ..
    (1784.0000,-1435.0000) .. controls (1731.3333,-1435.0000) and
    (1628.6667,-1342.6667) .. (1476.0000,-1158.0000) .. controls
    (1442.6667,-1112.0000) and (1391.6667,-1043.3333) .. (1323.0000,-952.0000) ..
    controls (1290.3333,-910.6667) and (1232.6667,-852.0000) ..
    (1150.0000,-776.0000) .. controls (1164.6667,-723.3333) and
    (1172.0000,-645.6667) .. (1172.0000,-543.0000) .. controls
    (1172.0000,-506.3333) and (1162.0000,-461.3333) .. (1142.0000,-408.0000) ..
    controls (1126.0000,-364.0000) and (1109.6667,-320.0000) ..
    (1093.0000,-276.0000) .. controls (1087.6667,-259.3333) and
    (1079.6667,-245.3333) .. (1069.0000,-234.0000) .. controls
    (1059.0000,-222.6667) and (1053.3333,-215.3333) .. (1052.0000,-212.0000) ..
    controls (1050.6667,-200.0000) and (1047.3333,-182.3333) ..
    (1042.0000,-159.0000) .. controls (1083.3333,-169.0000) and
    (1144.0000,-187.6667) .. (1224.0000,-215.0000) .. controls
    (1255.3333,-229.0000) and (1287.0000,-251.6667) .. (1319.0000,-283.0000) ..
    controls (1325.6667,-291.6667) and (1336.3333,-304.0000) ..
    (1351.0000,-320.0000) .. controls (1383.6667,-344.0000) and
    (1430.6667,-382.6667) .. (1492.0000,-436.0000) .. controls
    (1529.3333,-474.0000) and (1574.3333,-528.0000) .. (1627.0000,-598.0000) ..
    controls (1629.0000,-603.3333) and (1632.3333,-611.3333) ..
    (1637.0000,-622.0000) .. controls (1646.3333,-634.0000) and
    (1660.3333,-652.3333) .. (1679.0000,-677.0000) .. controls
    (1727.6667,-742.3333) and (1760.3333,-794.0000) .. (1777.0000,-832.0000) ..
    controls (1780.3333,-846.6667) and (1786.3333,-869.0000) ..
    (1795.0000,-899.0000) .. controls (1845.0000,-1043.6667) and
    (1870.0000,-1171.6667) .. (1870.0000,-1283.0000) -- cycle(1620.0000,-26.0000)
    .. controls (1620.0000,-31.3333) and (1616.3333,-35.6667) ..
    (1609.0000,-39.0000) .. controls (1609.0000,-39.0000) and (1609.0000,-44.0000)
    .. (1609.0000,-54.0000) .. controls (1609.0000,-59.3333) and
    (1608.3333,-63.6667) .. (1607.0000,-67.0000) .. controls (1581.0000,-131.0000)
    and (1483.3333,-163.0000) .. (1314.0000,-163.0000) .. controls
    (1320.0000,-163.0000) and (1310.6667,-160.6667) .. (1286.0000,-156.0000) ..
    controls (1244.6667,-153.3333) and (1182.6667,-145.3333) ..
    (1100.0000,-132.0000) -- (1099.0000,-137.0000) .. controls
    (1020.3333,-119.6667) and (972.0000,-103.6667) .. (954.0000,-89.0000) ..
    controls (936.6667,-75.0000) and (924.3333,-68.0000) .. (917.0000,-68.0000) ..
    controls (903.6667,-68.0000) and (897.0000,-74.0000) .. (897.0000,-86.0000) ..
    controls (897.0000,-95.3333) and (903.0000,-103.6667) .. (915.0000,-111.0000)
    .. controls (931.6667,-120.3333) and (941.0000,-126.3333) ..
    (943.0000,-129.0000) .. controls (964.3333,-154.3333) and
    (1003.3333,-226.6667) .. (1060.0000,-346.0000) .. controls
    (1066.0000,-355.3333) and (1073.3333,-370.0000) .. (1082.0000,-390.0000) ..
    controls (1109.3333,-508.0000) and (1123.0000,-574.3333) ..
    (1123.0000,-589.0000) .. controls (1123.0000,-688.3333) and
    (1118.3333,-747.3333) .. (1109.0000,-766.0000) .. controls
    (1103.6667,-770.0000) and (1095.3333,-778.0000) .. (1084.0000,-790.0000) ..
    controls (1081.3333,-797.3333) and (1076.3333,-807.6667) ..
    (1069.0000,-821.0000) .. controls (1062.3333,-823.0000) and
    (1052.3333,-826.3333) .. (1039.0000,-831.0000) .. controls
    (1013.0000,-843.6667) and (985.6667,-850.0000) .. (957.0000,-850.0000) ..
    controls (941.0000,-850.0000) and (916.6667,-848.6667) .. (884.0000,-846.0000)
    .. controls (852.0000,-843.3333) and (828.0000,-842.0000) ..
    (812.0000,-842.0000) .. controls (732.6667,-842.0000) and (667.0000,-847.6667)
    .. (615.0000,-859.0000) .. controls (597.6667,-863.0000) and
    (562.0000,-880.0000) .. (508.0000,-910.0000) .. controls (497.3333,-899.3333)
    and (484.0000,-881.6667) .. (468.0000,-857.0000) .. controls
    (402.6667,-701.0000) and (370.0000,-562.3333) .. (370.0000,-441.0000) ..
    controls (370.0000,-428.3333) and (367.6667,-410.0000) .. (363.0000,-386.0000)
    .. controls (358.3333,-362.0000) and (356.0000,-343.6667) ..
    (356.0000,-331.0000) .. controls (356.0000,-337.6667) and (362.6667,-320.3333)
    .. (376.0000,-279.0000) .. controls (393.3333,-272.3333) and
    (407.0000,-269.0000) .. (417.0000,-269.0000) .. controls (421.6667,-269.0000)
    and (430.6667,-271.0000) .. (444.0000,-275.0000) .. controls
    (446.0000,-282.3333) and (449.6667,-292.6667) .. (455.0000,-306.0000) ..
    controls (473.0000,-325.3333) and (497.3333,-357.0000) .. (528.0000,-401.0000)
    .. controls (538.0000,-427.0000) and (556.0000,-465.0000) ..
    (582.0000,-515.0000) .. controls (598.0000,-533.0000) and (620.6667,-561.0000)
    .. (650.0000,-599.0000) .. controls (664.6667,-617.0000) and
    (684.6667,-644.3333) .. (710.0000,-681.0000) .. controls (712.6667,-688.3333)
    and (717.3333,-699.0000) .. (724.0000,-713.0000) .. controls
    (728.6667,-720.3333) and (746.6667,-739.3333) .. (778.0000,-770.0000) ..
    controls (810.0000,-800.6667) and (829.6667,-817.6667) .. (837.0000,-821.0000)
    .. controls (850.3333,-827.6667) and (868.3333,-831.0000) ..
    (891.0000,-831.0000) .. controls (903.0000,-831.0000) and (948.6667,-827.0000)
    .. (1028.0000,-819.0000) .. controls (1028.0000,-805.6667) and
    (1032.0000,-784.3333) .. (1040.0000,-755.0000) -- (927.0000,-765.0000) --
    (831.0000,-728.0000) .. controls (824.3333,-716.6667) and (808.3333,-698.6667)
    .. (783.0000,-674.0000) .. controls (791.0000,-672.6667) and
    (795.3333,-663.3333) .. (796.0000,-646.0000) .. controls (805.3333,-632.0000)
    and (810.0000,-618.3333) .. (810.0000,-605.0000) .. controls
    (810.0000,-588.3333) and (797.3333,-542.0000) .. (772.0000,-466.0000) ..
    controls (746.6667,-390.0000) and (728.6667,-344.0000) .. (718.0000,-328.0000)
    .. controls (652.6667,-228.0000) and (559.6667,-121.6667) ..
    (439.0000,-9.0000) .. controls (419.0000,13.6667) and (386.3333,44.0000) ..
    (341.0000,82.0000) .. controls (337.6667,84.0000) and (324.3333,88.3333) ..
    (301.0000,95.0000) -- (301.0000,121.0000) .. controls (311.0000,127.6667) and
    (317.3333,138.0000) .. (320.0000,152.0000) .. controls (322.6667,168.6667) and
    (326.0000,179.0000) .. (330.0000,183.0000) .. controls (334.0000,187.0000) and
    (340.0000,193.3333) .. (348.0000,202.0000) .. controls (340.6667,206.6667) and
    (330.0000,214.3333) .. (316.0000,225.0000) -- (316.0000,239.0000) --
    (321.0000,244.0000) -- (345.0000,244.0000) .. controls (349.6667,244.0000) and
    (372.0000,232.0000) .. (412.0000,208.0000) .. controls (452.6667,184.6667) and
    (475.3333,173.0000) .. (480.0000,173.0000) .. controls (482.0000,173.0000) and
    (488.6667,178.3333) .. (500.0000,189.0000) .. controls (579.3333,159.0000) and
    (662.6667,122.6667) .. (750.0000,80.0000) .. controls (776.6667,71.3333) and
    (816.0000,57.3333) .. (868.0000,38.0000) .. controls (932.0000,8.0000) and
    (995.6667,-22.0000) .. (1059.0000,-52.0000) .. controls (1135.6667,-86.0000)
    and (1203.0000,-103.0000) .. (1261.0000,-103.0000) .. controls
    (1266.3333,-103.0000) and (1274.0000,-102.3333) .. (1284.0000,-101.0000) ..
    controls (1294.6667,-99.6667) and (1302.6667,-99.0000) .. (1308.0000,-99.0000)
    .. controls (1324.0000,-99.0000) and (1348.0000,-101.0000) ..
    (1380.0000,-105.0000) .. controls (1412.0000,-109.0000) and
    (1436.0000,-111.0000) .. (1452.0000,-111.0000) .. controls
    (1478.0000,-111.0000) and (1502.6667,-105.0000) .. (1526.0000,-93.0000) ..
    controls (1554.6667,-78.3333) and (1569.0000,-59.3333) .. (1569.0000,-36.0000)
    .. controls (1569.0000,-30.6667) and (1565.6667,-24.0000) ..
    (1559.0000,-16.0000) -- (1549.0000,-24.0000) .. controls (1545.0000,-21.3333)
    and (1539.3333,-20.0000) .. (1532.0000,-20.0000) .. controls
    (1527.3333,-20.0000) and (1521.3333,-22.0000) .. (1514.0000,-26.0000) ..
    controls (1506.6667,-30.0000) and (1500.6667,-32.0000) .. (1496.0000,-32.0000)
    .. controls (1492.6667,-32.0000) and (1488.0000,-30.0000) ..
    (1482.0000,-26.0000) .. controls (1476.0000,-22.0000) and (1471.3333,-20.0000)
    .. (1468.0000,-20.0000) .. controls (1450.6667,-20.0000) and
    (1424.6667,-22.0000) .. (1390.0000,-26.0000) .. controls (1355.3333,-30.0000)
    and (1329.3333,-32.0000) .. (1312.0000,-32.0000) .. controls
    (1311.3333,-32.0000) and (1295.6667,-27.6667) .. (1265.0000,-19.0000) ..
    controls (1283.6667,-1.6667) and (1311.0000,25.3333) .. (1347.0000,62.0000) ..
    controls (1362.3333,83.3333) and (1386.3333,114.6667) .. (1419.0000,156.0000)
    .. controls (1449.0000,188.6667) and (1470.6667,205.0000) ..
    (1484.0000,205.0000) .. controls (1496.6667,205.0000) and (1519.0000,185.0000)
    .. (1551.0000,145.0000) .. controls (1581.0000,107.6667) and
    (1598.3333,81.0000) .. (1603.0000,65.0000) .. controls (1603.6667,51.0000) and
    (1606.0000,30.0000) .. (1610.0000,2.0000) .. controls (1616.6667,-22.0000) and
    (1620.0000,-31.3333) .. (1620.0000,-26.0000) -- cycle(742.0000,-527.0000) --
    (742.0000,-613.0000) .. controls (740.0000,-611.0000) and (723.3333,-590.3333)
    .. (692.0000,-551.0000) .. controls (696.0000,-549.6667) and
    (712.6667,-541.6667) .. (742.0000,-527.0000) -- cycle(727.0000,-477.0000) --
    (666.0000,-514.0000) .. controls (596.0000,-420.6667) and (561.0000,-365.3333)
    .. (561.0000,-348.0000) .. controls (561.0000,-347.3333) and
    (561.3333,-345.3333) .. (562.0000,-342.0000) -- (563.0000,-342.0000) ..
    controls (571.6667,-333.3333) and (584.3333,-320.3333) .. (601.0000,-303.0000)
    .. controls (595.0000,-301.6667) and (592.0000,-298.0000) ..
    (592.0000,-292.0000) .. controls (592.0000,-285.3333) and (596.3333,-276.3333)
    .. (605.0000,-265.0000) .. controls (627.6667,-291.6667) and
    (656.0000,-333.0000) .. (690.0000,-389.0000) .. controls (690.6667,-396.3333)
    and (692.6667,-407.0000) .. (696.0000,-421.0000) .. controls
    (703.3333,-433.6667) and (713.6667,-452.3333) .. (727.0000,-477.0000) --
    cycle(308.0000,-373.0000) -- (308.0000,-506.0000) .. controls
    (267.3333,-490.6667) and (230.0000,-458.6667) .. (196.0000,-410.0000) ..
    controls (164.6667,-365.3333) and (144.6667,-319.6667) .. (136.0000,-273.0000)
    .. controls (179.3333,-341.6667) and (228.3333,-376.0000) ..
    (283.0000,-376.0000) .. controls (284.3333,-376.0000) and (292.6667,-375.0000)
    .. (308.0000,-373.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F34D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1852.0000,-931.0000) ..
    controls (1840.6667,-923.6667) and (1831.6667,-920.3333) ..
    (1825.0000,-921.0000) -- (1672.0000,-937.0000) .. controls
    (1669.3333,-937.0000) and (1624.0000,-929.6667) .. (1536.0000,-915.0000) ..
    controls (1570.0000,-892.3333) and (1604.3333,-869.6667) ..
    (1639.0000,-847.0000) .. controls (1681.6667,-814.3333) and
    (1702.3333,-782.6667) .. (1701.0000,-752.0000) -- (1685.0000,-752.0000) ..
    controls (1679.6667,-752.0000) and (1662.0000,-757.0000) ..
    (1632.0000,-767.0000) .. controls (1598.6667,-778.3333) and
    (1579.0000,-784.6667) .. (1573.0000,-786.0000) .. controls
    (1557.6667,-789.3333) and (1534.6667,-791.0000) .. (1504.0000,-791.0000) ..
    controls (1436.0000,-791.0000) and (1387.3333,-786.0000) ..
    (1358.0000,-776.0000) -- (1358.0000,-773.0000) .. controls
    (1383.3333,-771.6667) and (1417.3333,-765.3333) .. (1460.0000,-754.0000) ..
    controls (1472.0000,-746.6667) and (1488.3333,-731.3333) ..
    (1509.0000,-708.0000) .. controls (1529.6667,-684.6667) and
    (1542.0000,-667.0000) .. (1546.0000,-655.0000) .. controls
    (1550.0000,-643.0000) and (1552.0000,-613.3333) .. (1552.0000,-566.0000) --
    (1513.0000,-566.0000) .. controls (1510.3333,-593.3333) and
    (1482.0000,-617.0000) .. (1428.0000,-637.0000) -- (1427.0000,-637.0000) --
    (1422.0000,-635.0000) .. controls (1458.6667,-601.0000) and
    (1477.0000,-564.6667) .. (1477.0000,-526.0000) .. controls
    (1477.0000,-489.3333) and (1467.6667,-471.0000) .. (1449.0000,-471.0000) ..
    controls (1437.6667,-471.0000) and (1427.0000,-481.3333) ..
    (1417.0000,-502.0000) .. controls (1410.3333,-516.6667) and
    (1403.6667,-531.6667) .. (1397.0000,-547.0000) .. controls
    (1366.3333,-591.6667) and (1317.3333,-614.0000) .. (1250.0000,-614.0000) ..
    controls (1242.0000,-614.0000) and (1233.3333,-608.0000) ..
    (1224.0000,-596.0000) .. controls (1236.0000,-592.0000) and
    (1252.6667,-583.6667) .. (1274.0000,-571.0000) .. controls
    (1282.6667,-535.6667) and (1287.0000,-510.3333) .. (1287.0000,-495.0000) ..
    controls (1287.0000,-490.3333) and (1286.3333,-483.6667) ..
    (1285.0000,-475.0000) .. controls (1283.6667,-466.3333) and
    (1283.0000,-460.0000) .. (1283.0000,-456.0000) .. controls
    (1266.3333,-450.0000) and (1254.0000,-447.0000) .. (1246.0000,-447.0000) ..
    controls (1242.6667,-447.0000) and (1222.6667,-465.6667) ..
    (1186.0000,-503.0000) .. controls (1163.3333,-484.3333) and
    (1150.0000,-465.3333) .. (1146.0000,-446.0000) .. controls
    (1144.6667,-440.0000) and (1144.0000,-416.6667) .. (1144.0000,-376.0000) ..
    controls (1144.0000,-361.3333) and (1136.0000,-326.6667) ..
    (1120.0000,-272.0000) .. controls (1104.6667,-220.6667) and
    (1092.6667,-186.0000) .. (1084.0000,-168.0000) .. controls
    (1067.3333,-132.6667) and (1013.6667,-64.0000) .. (923.0000,38.0000) ..
    controls (835.6667,136.0000) and (773.6667,199.0000) .. (737.0000,227.0000) ..
    controls (731.0000,231.6667) and (699.0000,244.3333) .. (641.0000,265.0000) ..
    controls (583.0000,285.6667) and (550.6667,296.0000) .. (544.0000,296.0000) ..
    controls (452.6667,296.0000) and (382.0000,286.3333) .. (332.0000,267.0000) ..
    controls (314.6667,260.3333) and (287.3333,243.0000) .. (250.0000,215.0000) ..
    controls (213.3333,187.0000) and (188.0000,165.0000) .. (174.0000,149.0000) ..
    controls (112.6667,79.6667) and (82.0000,-30.6667) .. (82.0000,-182.0000) ..
    controls (82.0000,-186.0000) and (96.0000,-212.0000) .. (124.0000,-260.0000)
    .. controls (185.3333,-365.3333) and (232.0000,-438.3333) ..
    (264.0000,-479.0000) .. controls (321.3333,-551.6667) and (387.3333,-607.6667)
    .. (462.0000,-647.0000) .. controls (495.3333,-664.3333) and
    (539.6667,-682.3333) .. (595.0000,-701.0000) .. controls (669.6667,-726.3333)
    and (715.0000,-742.0000) .. (731.0000,-748.0000) -- (736.0000,-754.0000) ..
    controls (737.3333,-778.0000) and (750.6667,-797.3333) .. (776.0000,-812.0000)
    .. controls (797.3333,-824.6667) and (821.0000,-831.0000) ..
    (847.0000,-831.0000) .. controls (867.0000,-831.0000) and (880.0000,-819.6667)
    .. (886.0000,-797.0000) .. controls (892.0000,-774.3333) and
    (906.6667,-763.0000) .. (930.0000,-763.0000) -- (952.0000,-763.0000) ..
    controls (951.3333,-803.0000) and (936.6667,-833.6667) .. (908.0000,-855.0000)
    .. controls (898.0000,-863.0000) and (866.3333,-879.0000) ..
    (813.0000,-903.0000) .. controls (815.0000,-912.3333) and (817.0000,-921.3333)
    .. (819.0000,-930.0000) .. controls (821.6667,-938.6667) and
    (828.0000,-945.6667) .. (838.0000,-951.0000) .. controls (856.0000,-960.3333)
    and (900.0000,-965.0000) .. (970.0000,-965.0000) .. controls
    (981.3333,-953.0000) and (993.0000,-928.0000) .. (1005.0000,-890.0000) ..
    controls (1013.6667,-903.3333) and (1018.0000,-916.3333) ..
    (1018.0000,-929.0000) .. controls (1018.0000,-989.6667) and
    (999.0000,-1020.0000) .. (961.0000,-1020.0000) .. controls
    (952.3333,-1020.0000) and (941.3333,-1017.6667) .. (928.0000,-1013.0000) ..
    controls (927.3333,-1017.6667) and (924.6667,-1022.0000) ..
    (920.0000,-1026.0000) .. controls (956.6667,-1074.6667) and
    (991.3333,-1099.0000) .. (1024.0000,-1099.0000) .. controls
    (1064.0000,-1099.0000) and (1089.3333,-1075.3333) .. (1100.0000,-1028.0000) ..
    controls (1109.3333,-1032.6667) and (1114.0000,-1040.6667) ..
    (1114.0000,-1052.0000) .. controls (1114.0000,-1063.3333) and
    (1110.6667,-1080.0000) .. (1104.0000,-1102.0000) .. controls
    (1098.0000,-1124.6667) and (1095.0000,-1141.6667) .. (1095.0000,-1153.0000) ..
    controls (1095.0000,-1157.6667) and (1096.0000,-1165.0000) ..
    (1098.0000,-1175.0000) .. controls (1100.0000,-1185.0000) and
    (1101.0000,-1192.3333) .. (1101.0000,-1197.0000) .. controls
    (1101.0000,-1232.3333) and (1084.3333,-1272.0000) .. (1051.0000,-1316.0000) ..
    controls (1021.6667,-1349.3333) and (992.3333,-1383.0000) ..
    (963.0000,-1417.0000) .. controls (966.3333,-1426.3333) and
    (972.3333,-1431.0000) .. (981.0000,-1431.0000) .. controls
    (992.3333,-1431.0000) and (1022.6667,-1417.3333) .. (1072.0000,-1390.0000) ..
    controls (1119.3333,-1363.3333) and (1148.3333,-1344.6667) ..
    (1159.0000,-1334.0000) .. controls (1185.0000,-1306.6667) and
    (1216.6667,-1262.6667) .. (1254.0000,-1202.0000) .. controls
    (1258.6667,-1210.0000) and (1261.0000,-1219.6667) .. (1261.0000,-1231.0000) ..
    controls (1261.0000,-1236.3333) and (1260.0000,-1244.0000) ..
    (1258.0000,-1254.0000) .. controls (1256.6667,-1264.0000) and
    (1256.0000,-1271.6667) .. (1256.0000,-1277.0000) .. controls
    (1256.0000,-1287.0000) and (1258.6667,-1296.3333) .. (1264.0000,-1305.0000) ..
    controls (1274.0000,-1304.3333) and (1282.6667,-1300.3333) ..
    (1290.0000,-1293.0000) -- (1293.0000,-1293.0000) -- (1298.0000,-1296.0000) ..
    controls (1311.3333,-1322.6667) and (1318.6667,-1379.0000) ..
    (1320.0000,-1465.0000) -- (1331.0000,-1482.0000) -- (1354.0000,-1482.0000) ..
    controls (1391.3333,-1400.0000) and (1410.0000,-1340.6667) ..
    (1410.0000,-1304.0000) .. controls (1410.0000,-1300.0000) and
    (1409.3333,-1294.3333) .. (1408.0000,-1287.0000) .. controls
    (1406.6667,-1280.3333) and (1406.0000,-1275.0000) .. (1406.0000,-1271.0000) ..
    controls (1406.0000,-1267.6667) and (1406.6667,-1259.0000) ..
    (1408.0000,-1245.0000) .. controls (1450.6667,-1291.0000) and
    (1512.3333,-1362.0000) .. (1593.0000,-1458.0000) -- (1630.0000,-1458.0000) --
    (1625.0000,-1452.0000) .. controls (1629.0000,-1406.0000) and
    (1631.0000,-1388.6667) .. (1631.0000,-1400.0000) .. controls
    (1631.0000,-1358.6667) and (1620.3333,-1325.3333) .. (1599.0000,-1300.0000) ..
    controls (1673.0000,-1316.6667) and (1710.0000,-1325.0000) ..
    (1710.0000,-1325.0000) .. controls (1716.0000,-1325.0000) and
    (1722.6667,-1319.0000) .. (1730.0000,-1307.0000) .. controls
    (1703.3333,-1257.6667) and (1676.6667,-1208.3333) .. (1650.0000,-1159.0000) ..
    controls (1619.3333,-1110.3333) and (1581.0000,-1069.0000) ..
    (1535.0000,-1035.0000) .. controls (1526.3333,-1029.0000) and
    (1518.6667,-1022.3333) .. (1512.0000,-1015.0000) -- (1700.0000,-1012.0000) ..
    controls (1724.6667,-1011.3333) and (1753.3333,-1002.6667) ..
    (1786.0000,-986.0000) .. controls (1819.3333,-970.0000) and
    (1841.3333,-951.6667) .. (1852.0000,-931.0000) -- cycle(1607.0000,-1402.0000)
    .. controls (1607.0000,-1405.3333) and (1606.0000,-1409.6667) ..
    (1604.0000,-1415.0000) .. controls (1602.6667,-1420.3333) and
    (1602.0000,-1424.3333) .. (1602.0000,-1427.0000) -- (1394.0000,-1181.0000) --
    (1399.0000,-1163.0000) .. controls (1411.6667,-1177.6667) and
    (1432.0000,-1198.3333) .. (1460.0000,-1225.0000) .. controls
    (1487.3333,-1241.6667) and (1514.6667,-1258.6667) .. (1542.0000,-1276.0000) ..
    controls (1570.0000,-1294.0000) and (1588.0000,-1320.0000) ..
    (1596.0000,-1354.0000) .. controls (1603.3333,-1385.3333) and
    (1607.0000,-1401.3333) .. (1607.0000,-1402.0000) --
    cycle(1378.0000,-1330.0000) .. controls (1378.0000,-1355.3333) and
    (1368.0000,-1386.3333) .. (1348.0000,-1423.0000) .. controls
    (1346.6667,-1402.3333) and (1343.0000,-1371.6667) .. (1337.0000,-1331.0000) ..
    controls (1336.3333,-1326.3333) and (1332.3333,-1316.3333) ..
    (1325.0000,-1301.0000) .. controls (1318.3333,-1285.6667) and
    (1315.0000,-1276.3333) .. (1315.0000,-1273.0000) .. controls
    (1315.0000,-1267.0000) and (1321.0000,-1259.0000) .. (1333.0000,-1249.0000) ..
    controls (1345.6667,-1239.6667) and (1355.0000,-1234.6667) ..
    (1361.0000,-1234.0000) .. controls (1372.3333,-1279.3333) and
    (1378.0000,-1311.3333) .. (1378.0000,-1330.0000) --
    cycle(1682.0000,-1285.0000) -- (1665.0000,-1285.0000) .. controls
    (1657.6667,-1285.0000) and (1629.6667,-1272.6667) .. (1581.0000,-1248.0000) ..
    controls (1537.0000,-1225.3333) and (1508.0000,-1209.3333) ..
    (1494.0000,-1200.0000) .. controls (1476.6667,-1184.6667) and
    (1450.3333,-1161.3333) .. (1415.0000,-1130.0000) .. controls
    (1415.0000,-1123.3333) and (1415.6667,-1113.6667) .. (1417.0000,-1101.0000) ..
    controls (1419.0000,-1089.0000) and (1420.0000,-1080.0000) ..
    (1420.0000,-1074.0000) .. controls (1420.0000,-1060.6667) and
    (1413.0000,-1028.3333) .. (1399.0000,-977.0000) .. controls
    (1405.6667,-984.3333) and (1416.6667,-994.3333) .. (1432.0000,-1007.0000) ..
    controls (1557.3333,-1098.3333) and (1640.6667,-1191.0000) ..
    (1682.0000,-1285.0000) -- cycle(1793.0000,-950.0000) .. controls
    (1749.0000,-976.0000) and (1699.0000,-989.0000) .. (1643.0000,-989.0000) ..
    controls (1565.6667,-989.0000) and (1505.6667,-981.6667) ..
    (1463.0000,-967.0000) .. controls (1452.3333,-963.6667) and
    (1442.0000,-956.6667) .. (1432.0000,-946.0000) .. controls
    (1416.6667,-930.0000) and (1408.0000,-921.0000) .. (1406.0000,-919.0000) --
    (1688.0000,-961.0000) .. controls (1694.6667,-962.3333) and
    (1729.6667,-958.6667) .. (1793.0000,-950.0000) -- cycle(1386.0000,-1078.0000)
    .. controls (1386.0000,-1118.6667) and (1376.3333,-1152.0000) ..
    (1357.0000,-1178.0000) .. controls (1353.6667,-1182.6667) and
    (1329.3333,-1207.6667) .. (1284.0000,-1253.0000) .. controls
    (1286.6667,-1234.3333) and (1288.0000,-1217.0000) .. (1288.0000,-1201.0000) ..
    controls (1288.0000,-1180.3333) and (1282.0000,-1150.6667) ..
    (1270.0000,-1112.0000) .. controls (1258.0000,-1073.3333) and
    (1252.0000,-1044.0000) .. (1252.0000,-1024.0000) .. controls
    (1252.0000,-1030.6667) and (1265.3333,-995.3333) .. (1292.0000,-918.0000) ..
    controls (1302.6667,-917.3333) and (1317.6667,-924.3333) ..
    (1337.0000,-939.0000) .. controls (1357.0000,-954.3333) and
    (1369.0000,-967.3333) .. (1373.0000,-978.0000) .. controls
    (1381.6667,-1000.0000) and (1386.0000,-1033.3333) .. (1386.0000,-1078.0000) --
    cycle(1223.0000,-1100.0000) .. controls (1223.0000,-1126.6667) and
    (1217.3333,-1165.6667) .. (1206.0000,-1217.0000) .. controls
    (1186.6667,-1258.3333) and (1160.0000,-1292.3333) .. (1126.0000,-1319.0000) ..
    controls (1108.0000,-1333.0000) and (1071.0000,-1355.6667) ..
    (1015.0000,-1387.0000) .. controls (1039.0000,-1359.0000) and
    (1063.0000,-1330.6667) .. (1087.0000,-1302.0000) .. controls
    (1120.3333,-1260.6667) and (1139.0000,-1231.6667) .. (1143.0000,-1215.0000) ..
    controls (1143.6667,-1205.0000) and (1146.0000,-1190.3333) ..
    (1150.0000,-1171.0000) .. controls (1152.0000,-1165.6667) and
    (1160.0000,-1154.0000) .. (1174.0000,-1136.0000) .. controls
    (1188.0000,-1118.0000) and (1197.0000,-1107.6667) .. (1201.0000,-1105.0000) ..
    controls (1207.6667,-1101.0000) and (1215.0000,-1099.3333) ..
    (1223.0000,-1100.0000) -- cycle(1654.0000,-788.0000) .. controls
    (1634.6667,-814.0000) and (1600.0000,-837.0000) .. (1550.0000,-857.0000) ..
    controls (1503.3333,-876.3333) and (1462.3333,-886.0000) ..
    (1427.0000,-886.0000) .. controls (1418.3333,-886.0000) and
    (1372.0000,-879.3333) .. (1288.0000,-866.0000) .. controls
    (1286.0000,-846.0000) and (1279.3333,-818.6667) .. (1268.0000,-784.0000) ..
    controls (1321.3333,-815.3333) and (1385.0000,-831.0000) ..
    (1459.0000,-831.0000) .. controls (1528.3333,-831.0000) and
    (1593.3333,-816.6667) .. (1654.0000,-788.0000) -- cycle(1240.0000,-894.0000)
    .. controls (1240.0000,-975.3333) and (1207.3333,-1050.3333) ..
    (1142.0000,-1119.0000) -- (1142.0000,-1106.0000) .. controls
    (1142.0000,-1093.3333) and (1142.6667,-1074.6667) .. (1144.0000,-1050.0000) ..
    controls (1146.0000,-1026.0000) and (1147.0000,-1007.6667) ..
    (1147.0000,-995.0000) .. controls (1147.0000,-980.3333) and
    (1142.6667,-959.0000) .. (1134.0000,-931.0000) .. controls
    (1126.0000,-903.6667) and (1122.0000,-883.0000) .. (1122.0000,-869.0000) ..
    controls (1122.0000,-855.6667) and (1108.6667,-836.0000) ..
    (1082.0000,-810.0000) -- (1082.0000,-740.0000) .. controls
    (1085.3333,-741.3333) and (1096.0000,-747.0000) .. (1114.0000,-757.0000) ..
    controls (1130.0000,-766.3333) and (1139.6667,-771.0000) ..
    (1143.0000,-771.0000) .. controls (1144.3333,-771.0000) and
    (1159.0000,-760.6667) .. (1187.0000,-740.0000) .. controls
    (1222.3333,-788.0000) and (1240.0000,-839.3333) .. (1240.0000,-894.0000) --
    cycle(1528.0000,-614.0000) .. controls (1520.0000,-639.3333) and
    (1506.3333,-664.6667) .. (1487.0000,-690.0000) .. controls
    (1463.0000,-720.6667) and (1440.3333,-736.0000) .. (1419.0000,-736.0000) --
    (1309.0000,-736.0000) .. controls (1311.0000,-736.0000) and
    (1295.0000,-745.0000) .. (1261.0000,-763.0000) .. controls
    (1251.0000,-751.0000) and (1236.0000,-733.3333) .. (1216.0000,-710.0000) ..
    controls (1222.0000,-702.6667) and (1239.0000,-693.0000) ..
    (1267.0000,-681.0000) .. controls (1263.6667,-685.0000) and
    (1259.6667,-691.6667) .. (1255.0000,-701.0000) .. controls
    (1269.0000,-716.3333) and (1277.0000,-724.0000) .. (1279.0000,-724.0000) ..
    controls (1290.3333,-724.0000) and (1308.3333,-716.6667) ..
    (1333.0000,-702.0000) .. controls (1360.3333,-686.0000) and
    (1378.3333,-676.6667) .. (1387.0000,-674.0000) .. controls
    (1403.0000,-672.6667) and (1426.6667,-667.6667) .. (1458.0000,-659.0000) ..
    controls (1473.3333,-648.3333) and (1496.6667,-633.3333) ..
    (1528.0000,-614.0000) -- cycle(1078.0000,-961.0000) .. controls
    (1078.0000,-1032.3333) and (1058.6667,-1068.0000) .. (1020.0000,-1068.0000) ..
    controls (1010.6667,-1068.0000) and (995.6667,-1062.6667) ..
    (975.0000,-1052.0000) .. controls (993.6667,-1044.6667) and
    (1010.0000,-1030.6667) .. (1024.0000,-1010.0000) .. controls
    (1038.6667,-990.0000) and (1046.0000,-970.3333) .. (1046.0000,-951.0000) ..
    controls (1046.0000,-927.0000) and (1041.0000,-895.0000) ..
    (1031.0000,-855.0000) .. controls (1062.3333,-866.3333) and
    (1078.0000,-901.6667) .. (1078.0000,-961.0000) -- cycle(1425.0000,-556.0000)
    .. controls (1410.3333,-598.0000) and (1391.6667,-625.6667) ..
    (1369.0000,-639.0000) .. controls (1357.6667,-642.3333) and
    (1346.6667,-645.6667) .. (1336.0000,-649.0000) .. controls
    (1321.3333,-653.6667) and (1314.0000,-660.6667) .. (1314.0000,-670.0000) ..
    controls (1310.0000,-670.6667) and (1302.6667,-672.3333) ..
    (1292.0000,-675.0000) .. controls (1281.3333,-678.3333) and
    (1273.0000,-680.0000) .. (1267.0000,-680.0000) .. controls
    (1274.3333,-674.6667) and (1278.0000,-669.0000) .. (1278.0000,-663.0000) ..
    controls (1278.0000,-660.3333) and (1277.0000,-656.3333) ..
    (1275.0000,-651.0000) .. controls (1273.0000,-646.3333) and
    (1272.0000,-643.0000) .. (1272.0000,-641.0000) .. controls
    (1274.0000,-641.6667) and (1276.6667,-642.0000) .. (1280.0000,-642.0000) ..
    controls (1304.6667,-642.0000) and (1330.6667,-631.3333) ..
    (1358.0000,-610.0000) .. controls (1380.6667,-592.0000) and
    (1403.0000,-574.0000) .. (1425.0000,-556.0000) -- cycle(1220.0000,-654.0000)
    .. controls (1202.0000,-676.0000) and (1177.3333,-700.6667) ..
    (1146.0000,-728.0000) .. controls (1146.0000,-689.3333) and
    (1139.0000,-658.0000) .. (1125.0000,-634.0000) -- (1139.0000,-634.0000) ..
    controls (1151.0000,-634.0000) and (1178.0000,-640.6667) ..
    (1220.0000,-654.0000) -- cycle(999.0000,-860.0000) .. controls
    (984.3333,-908.6667) and (960.0000,-933.0000) .. (926.0000,-933.0000) ..
    controls (932.6667,-933.0000) and (919.0000,-931.3333) .. (885.0000,-928.0000)
    .. controls (877.6667,-923.3333) and (872.6667,-919.0000) ..
    (870.0000,-915.0000) .. controls (886.0000,-912.3333) and (909.3333,-905.0000)
    .. (940.0000,-893.0000) .. controls (942.0000,-891.6667) and
    (949.3333,-884.6667) .. (962.0000,-872.0000) .. controls (974.6667,-860.0000)
    and (982.3333,-854.0000) .. (985.0000,-854.0000) .. controls
    (991.0000,-854.0000) and (995.6667,-856.0000) .. (999.0000,-860.0000) --
    cycle(1108.0000,-712.0000) .. controls (1095.3333,-701.3333) and
    (1075.3333,-686.6667) .. (1048.0000,-668.0000) .. controls
    (1036.0000,-680.0000) and (1030.0000,-689.3333) .. (1030.0000,-696.0000) ..
    controls (1030.0000,-703.3333) and (1032.6667,-713.3333) ..
    (1038.0000,-726.0000) .. controls (1043.3333,-739.3333) and
    (1046.0000,-749.6667) .. (1046.0000,-757.0000) -- (1046.0000,-795.0000) ..
    controls (1032.0000,-791.0000) and (1016.3333,-789.3333) ..
    (999.0000,-790.0000) -- (999.0000,-781.0000) .. controls (1000.3333,-755.6667)
    and (989.0000,-737.6667) .. (965.0000,-727.0000) .. controls
    (963.6667,-721.6667) and (963.0000,-716.0000) .. (963.0000,-710.0000) ..
    controls (963.0000,-686.6667) and (974.0000,-668.0000) .. (996.0000,-654.0000)
    .. controls (1026.0000,-634.6667) and (1048.6667,-625.0000) ..
    (1064.0000,-625.0000) .. controls (1076.6667,-625.0000) and
    (1087.6667,-636.6667) .. (1097.0000,-660.0000) .. controls
    (1104.3333,-678.6667) and (1108.0000,-696.0000) .. (1108.0000,-712.0000) --
    cycle(1256.0000,-516.0000) .. controls (1256.0000,-532.0000) and
    (1251.6667,-548.6667) .. (1243.0000,-566.0000) -- (1187.0000,-566.0000) ..
    controls (1176.3333,-566.0000) and (1170.3333,-561.0000) ..
    (1169.0000,-551.0000) .. controls (1196.3333,-541.6667) and
    (1223.3333,-523.0000) .. (1250.0000,-495.0000) .. controls
    (1254.0000,-504.3333) and (1256.0000,-511.3333) .. (1256.0000,-516.0000) --
    cycle(1137.0000,-533.0000) .. controls (1103.0000,-547.6667) and
    (1074.3333,-565.0000) .. (1051.0000,-585.0000) .. controls
    (1055.0000,-561.0000) and (1057.0000,-543.0000) .. (1057.0000,-531.0000) ..
    controls (1057.0000,-525.6667) and (1055.6667,-517.6667) ..
    (1053.0000,-507.0000) .. controls (1051.0000,-497.0000) and
    (1050.0000,-489.0000) .. (1050.0000,-483.0000) -- (1079.0000,-483.0000) ..
    controls (1097.0000,-483.0000) and (1116.3333,-499.6667) ..
    (1137.0000,-533.0000) -- cycle(907.0000,-709.0000) .. controls
    (894.3333,-721.0000) and (882.0000,-733.3333) .. (870.0000,-746.0000) ..
    controls (854.6667,-763.3333) and (848.3333,-778.0000) .. (851.0000,-790.0000)
    .. controls (841.6667,-796.0000) and (833.6667,-799.0000) ..
    (827.0000,-799.0000) .. controls (829.0000,-799.0000) and (810.3333,-791.6667)
    .. (771.0000,-777.0000) .. controls (769.0000,-773.0000) and
    (766.0000,-769.0000) .. (762.0000,-765.0000) -- (907.0000,-709.0000) --
    cycle(1038.0000,-265.0000) -- (869.0000,-265.0000) -- (869.0000,-151.0000) --
    (966.0000,-151.0000) .. controls (987.3333,-177.0000) and
    (1011.3333,-215.0000) .. (1038.0000,-265.0000) -- cycle(812.0000,-151.0000) --
    (812.0000,-265.0000) -- (695.0000,-265.0000) -- (695.0000,-151.0000) --
    (812.0000,-151.0000) -- cycle(915.0000,-95.0000) -- (869.0000,-95.0000) --
    (869.0000,-40.0000) .. controls (879.6667,-52.0000) and (895.0000,-70.3333) ..
    (915.0000,-95.0000) -- cycle(1074.0000,-443.0000) .. controls
    (1061.3333,-449.0000) and (1043.0000,-459.3333) .. (1019.0000,-474.0000) ..
    controls (1019.0000,-526.6667) and (1013.0000,-571.0000) ..
    (1001.0000,-607.0000) .. controls (997.0000,-610.3333) and
    (981.6667,-619.3333) .. (955.0000,-634.0000) .. controls (937.6667,-643.3333)
    and (925.0000,-656.6667) .. (917.0000,-674.0000) .. controls
    (899.0000,-679.3333) and (873.0000,-688.3333) .. (839.0000,-701.0000) ..
    controls (836.3333,-702.3333) and (828.0000,-707.6667) .. (814.0000,-717.0000)
    .. controls (800.0000,-727.0000) and (792.3333,-732.0000) ..
    (791.0000,-732.0000) .. controls (777.6667,-732.0000) and (730.3333,-715.0000)
    .. (649.0000,-681.0000) .. controls (573.0000,-649.6667) and
    (524.0000,-627.6667) .. (502.0000,-615.0000) .. controls (374.0000,-543.0000)
    and (266.3333,-414.3333) .. (179.0000,-229.0000) .. controls
    (161.6667,-192.3333) and (153.0000,-171.0000) .. (153.0000,-165.0000) ..
    controls (153.0000,-111.0000) and (158.6667,-63.3333) .. (170.0000,-22.0000)
    .. controls (184.6667,30.0000) and (204.6667,70.6667) .. (230.0000,100.0000)
    .. controls (260.6667,135.3333) and (302.6667,163.3333) .. (356.0000,184.0000)
    .. controls (380.6667,188.0000) and (418.0000,194.6667) .. (468.0000,204.0000)
    -- (468.0000,85.0000) -- (330.0000,85.0000) -- (330.0000,32.0000) --
    (469.0000,32.0000) -- (469.0000,-97.0000) -- (362.0000,-97.0000) --
    (362.0000,-149.0000) -- (470.0000,-149.0000) -- (470.0000,-262.0000) --
    (523.0000,-262.0000) -- (523.0000,-151.0000) -- (640.0000,-151.0000) --
    (640.0000,-377.0000) -- (693.0000,-377.0000) .. controls (694.3333,-368.3333)
    and (695.0000,-358.6667) .. (695.0000,-348.0000) .. controls
    (695.0000,-338.0000) and (694.3333,-329.3333) .. (693.0000,-322.0000) --
    (813.0000,-322.0000) -- (813.0000,-464.0000) -- (867.0000,-464.0000) --
    (867.0000,-321.0000) -- (1057.0000,-321.0000) .. controls
    (1066.3333,-340.3333) and (1071.3333,-360.3333) .. (1072.0000,-381.0000) ..
    controls (1072.6667,-401.6667) and (1073.3333,-422.3333) ..
    (1074.0000,-443.0000) -- cycle(812.0000,30.0000) .. controls
    (811.3333,28.6667) and (811.0000,-13.0000) .. (811.0000,-95.0000) --
    (695.0000,-95.0000) -- (695.0000,30.0000) -- (812.0000,30.0000) --
    cycle(638.0000,30.0000) -- (638.0000,-95.0000) -- (525.0000,-95.0000) --
    (525.0000,30.0000) -- (638.0000,30.0000) -- cycle(765.0000,87.0000) --
    (695.0000,87.0000) -- (695.0000,149.0000) -- (765.0000,87.0000) --
    cycle(639.0000,176.0000) -- (639.0000,87.0000) -- (525.0000,87.0000) --
    (525.0000,212.0000) -- (554.0000,212.0000) .. controls (556.0000,212.0000) and
    (584.3333,200.0000) .. (639.0000,176.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F34E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-669.0000) ..
    controls (1766.0000,-571.0000) and (1746.6667,-443.6667) ..
    (1708.0000,-287.0000) .. controls (1662.6667,-105.0000) and
    (1606.0000,44.3333) .. (1538.0000,161.0000) .. controls (1454.6667,304.3333)
    and (1364.0000,376.0000) .. (1266.0000,376.0000) .. controls
    (1264.0000,376.0000) and (1235.6667,372.6667) .. (1181.0000,366.0000) --
    (1009.0000,345.0000) .. controls (1009.0000,345.0000) and (1005.6667,345.0000)
    .. (999.0000,345.0000) .. controls (989.0000,345.0000) and (974.6667,347.6667)
    .. (956.0000,353.0000) .. controls (938.0000,358.3333) and (924.0000,361.0000)
    .. (914.0000,361.0000) .. controls (892.6667,361.0000) and (863.0000,353.0000)
    .. (825.0000,337.0000) .. controls (787.0000,321.6667) and (757.3333,314.0000)
    .. (736.0000,314.0000) .. controls (720.6667,314.0000) and (698.6667,319.6667)
    .. (670.0000,331.0000) .. controls (642.0000,343.0000) and (620.3333,349.0000)
    .. (605.0000,349.0000) .. controls (523.6667,349.0000) and (446.0000,305.0000)
    .. (372.0000,217.0000) .. controls (296.0000,127.0000) and (228.0000,-7.6667)
    .. (168.0000,-187.0000) .. controls (110.6667,-360.3333) and
    (82.0000,-509.3333) .. (82.0000,-634.0000) .. controls (82.0000,-788.0000) and
    (123.6667,-914.0000) .. (207.0000,-1012.0000) .. controls
    (295.0000,-1116.0000) and (414.6667,-1168.0000) .. (566.0000,-1168.0000) ..
    controls (606.6667,-1168.0000) and (659.6667,-1154.3333) ..
    (725.0000,-1127.0000) .. controls (791.0000,-1099.6667) and
    (841.0000,-1086.0000) .. (875.0000,-1086.0000) .. controls
    (889.0000,-1086.0000) and (903.0000,-1104.6667) .. (917.0000,-1142.0000) ..
    controls (924.3333,-1166.6667) and (931.6667,-1191.6667) ..
    (939.0000,-1217.0000) .. controls (959.6667,-1284.3333) and
    (996.6667,-1345.3333) .. (1050.0000,-1400.0000) .. controls
    (1104.0000,-1455.3333) and (1164.0000,-1491.6667) .. (1230.0000,-1509.0000) ..
    controls (1288.0000,-1524.3333) and (1342.0000,-1532.0000) ..
    (1392.0000,-1532.0000) .. controls (1403.3333,-1532.0000) and
    (1423.3333,-1531.0000) .. (1452.0000,-1529.0000) .. controls
    (1478.0000,-1527.0000) and (1498.3333,-1526.3333) .. (1513.0000,-1527.0000) ..
    controls (1531.6667,-1455.0000) and (1541.0000,-1408.3333) ..
    (1541.0000,-1387.0000) .. controls (1541.0000,-1311.0000) and
    (1499.6667,-1244.0000) .. (1417.0000,-1186.0000) .. controls
    (1649.6667,-1156.6667) and (1766.0000,-984.3333) .. (1766.0000,-669.0000) --
    cycle(1491.0000,-1404.0000) .. controls (1491.0000,-1412.6667) and
    (1487.0000,-1438.3333) .. (1479.0000,-1481.0000) .. controls
    (1471.0000,-1481.0000) and (1458.0000,-1481.6667) .. (1440.0000,-1483.0000) ..
    controls (1422.6667,-1484.3333) and (1409.3333,-1485.0000) ..
    (1400.0000,-1485.0000) .. controls (1274.0000,-1485.0000) and
    (1173.3333,-1449.3333) .. (1098.0000,-1378.0000) .. controls
    (1035.3333,-1318.6667) and (980.6667,-1224.3333) .. (934.0000,-1095.0000) --
    (970.0000,-1095.0000) .. controls (972.6667,-1095.0000) and
    (979.6667,-1099.3333) .. (991.0000,-1108.0000) .. controls
    (1002.3333,-1117.3333) and (1009.6667,-1122.6667) .. (1013.0000,-1124.0000) ..
    controls (1019.6667,-1126.6667) and (1049.0000,-1128.0000) ..
    (1101.0000,-1128.0000) .. controls (1112.3333,-1128.0000) and
    (1123.0000,-1128.6667) .. (1133.0000,-1130.0000) .. controls
    (1219.6667,-1142.0000) and (1296.6667,-1169.0000) .. (1364.0000,-1211.0000) ..
    controls (1448.6667,-1264.3333) and (1491.0000,-1328.6667) ..
    (1491.0000,-1404.0000) -- cycle(1432.0000,-789.0000) -- (1432.0000,-804.0000)
    -- (1418.0000,-804.0000) -- (1418.0000,-789.0000) -- (1432.0000,-789.0000) --
    cycle(1347.0000,-870.0000) -- (1347.0000,-889.0000) -- (1329.0000,-889.0000)
    -- (1329.0000,-870.0000) -- (1347.0000,-870.0000) --
    cycle(1390.0000,-828.0000) -- (1390.0000,-842.0000) -- (1375.0000,-842.0000)
    -- (1375.0000,-828.0000) -- (1390.0000,-828.0000) --
    cycle(1390.0000,-743.0000) -- (1390.0000,-761.0000) -- (1375.0000,-761.0000)
    -- (1375.0000,-743.0000) -- (1390.0000,-743.0000) --
    cycle(1432.0000,-700.0000) -- (1432.0000,-715.0000) -- (1418.0000,-715.0000)
    -- (1418.0000,-700.0000) -- (1432.0000,-700.0000) --
    cycle(1347.0000,-785.0000) -- (1347.0000,-807.0000) -- (1325.0000,-807.0000)
    -- (1325.0000,-785.0000) -- (1347.0000,-785.0000) --
    cycle(1096.0000,-1051.0000) .. controls (1090.0000,-1052.3333) and
    (1081.3333,-1055.0000) .. (1070.0000,-1059.0000) .. controls
    (1068.6667,-1054.3333) and (1067.3333,-1047.0000) .. (1066.0000,-1037.0000) --
    (1082.0000,-1037.0000) .. controls (1091.3333,-1037.0000) and
    (1096.0000,-1041.6667) .. (1096.0000,-1051.0000) -- cycle(1134.0000,-994.0000)
    -- (1134.0000,-1012.0000) .. controls (1129.3333,-1014.6667) and
    (1122.0000,-1017.3333) .. (1112.0000,-1020.0000) .. controls
    (1111.3333,-1013.3333) and (1110.3333,-1003.3333) .. (1109.0000,-990.0000) ..
    controls (1114.3333,-992.6667) and (1122.6667,-994.0000) ..
    (1134.0000,-994.0000) -- cycle(1473.0000,-590.0000) -- (1467.0000,-592.0000)
    -- (1462.0000,-582.0000) -- (1468.0000,-579.0000) -- (1473.0000,-590.0000) --
    cycle(1432.0000,-619.0000) -- (1432.0000,-633.0000) -- (1418.0000,-633.0000)
    -- (1418.0000,-619.0000) -- (1432.0000,-619.0000) --
    cycle(1390.0000,-658.0000) -- (1390.0000,-676.0000) -- (1375.0000,-676.0000)
    -- (1375.0000,-658.0000) -- (1390.0000,-658.0000) --
    cycle(1347.0000,-696.0000) -- (1347.0000,-718.0000) .. controls
    (1336.3333,-718.0000) and (1329.3333,-719.6667) .. (1326.0000,-723.0000) --
    (1326.0000,-692.0000) .. controls (1331.3333,-694.6667) and
    (1338.3333,-696.0000) .. (1347.0000,-696.0000) -- cycle(1308.0000,-739.0000)
    -- (1308.0000,-769.0000) .. controls (1304.6667,-769.0000) and
    (1299.3333,-769.3333) .. (1292.0000,-770.0000) .. controls
    (1284.6667,-771.3333) and (1279.0000,-772.0000) .. (1275.0000,-772.0000) ..
    controls (1277.0000,-766.0000) and (1278.0000,-759.0000) ..
    (1278.0000,-751.0000) .. controls (1278.0000,-743.6667) and
    (1277.0000,-737.0000) .. (1275.0000,-731.0000) .. controls
    (1291.0000,-737.0000) and (1302.0000,-739.6667) .. (1308.0000,-739.0000) --
    cycle(1390.0000,-572.0000) -- (1390.0000,-595.0000) -- (1375.0000,-595.0000)
    -- (1375.0000,-572.0000) -- (1390.0000,-572.0000) --
    cycle(1347.0000,-615.0000) -- (1347.0000,-641.0000) -- (1325.0000,-641.0000)
    -- (1325.0000,-615.0000) -- (1347.0000,-615.0000) --
    cycle(1432.0000,-530.0000) -- (1432.0000,-548.0000) -- (1418.0000,-548.0000)
    -- (1418.0000,-530.0000) -- (1432.0000,-530.0000) --
    cycle(1308.0000,-654.0000) -- (1308.0000,-680.0000) .. controls
    (1301.3333,-680.6667) and (1291.3333,-681.6667) .. (1278.0000,-683.0000) ..
    controls (1281.3333,-673.0000) and (1283.0000,-662.0000) ..
    (1283.0000,-650.0000) .. controls (1288.3333,-651.3333) and
    (1296.6667,-652.6667) .. (1308.0000,-654.0000) -- cycle(1390.0000,-491.0000)
    -- (1390.0000,-506.0000) -- (1375.0000,-506.0000) -- (1375.0000,-491.0000) --
    (1390.0000,-491.0000) -- cycle(1309.0000,-573.0000) -- (1309.0000,-598.0000)
    .. controls (1305.6667,-598.0000) and (1300.6667,-597.3333) ..
    (1294.0000,-596.0000) .. controls (1287.3333,-595.3333) and
    (1282.3333,-595.0000) .. (1279.0000,-595.0000) -- (1279.0000,-565.0000) --
    (1296.0000,-565.0000) .. controls (1299.3333,-566.3333) and
    (1303.6667,-569.0000) .. (1309.0000,-573.0000) -- cycle(1347.0000,-526.0000)
    -- (1347.0000,-548.0000) -- (1329.0000,-548.0000) -- (1329.0000,-526.0000) --
    (1347.0000,-526.0000) -- cycle(1347.0000,-445.0000) -- (1347.0000,-467.0000)
    -- (1329.0000,-467.0000) -- (1329.0000,-445.0000) -- (1347.0000,-445.0000) --
    cycle(1308.0000,-487.0000) -- (1308.0000,-509.0000) -- (1283.0000,-509.0000)
    -- (1283.0000,-487.0000) -- (1308.0000,-487.0000) --
    cycle(1384.0000,-402.0000) -- (1384.0000,-417.0000) -- (1377.0000,-417.0000)
    -- (1377.0000,-402.0000) -- (1384.0000,-402.0000) --
    cycle(1388.0000,-335.0000) -- (1382.0000,-335.0000) -- (1377.0000,-322.0000)
    -- (1383.0000,-320.0000) -- (1388.0000,-335.0000) --
    cycle(1266.0000,-441.0000) -- (1266.0000,-471.0000) .. controls
    (1255.3333,-468.3333) and (1245.3333,-467.0000) .. (1236.0000,-467.0000) --
    (1236.0000,-441.0000) -- (1266.0000,-441.0000) -- cycle(1347.0000,-360.0000)
    -- (1347.0000,-374.0000) -- (1329.0000,-374.0000) -- (1329.0000,-360.0000) --
    (1347.0000,-360.0000) -- cycle(1305.0000,-398.0000) -- (1305.0000,-420.0000)
    -- (1286.0000,-420.0000) -- (1286.0000,-394.0000) .. controls
    (1290.0000,-395.3333) and (1296.3333,-396.6667) .. (1305.0000,-398.0000) --
    cycle(1266.0000,-378.0000) .. controls (1251.3333,-378.0000) and
    (1241.3333,-379.3333) .. (1236.0000,-382.0000) -- (1236.0000,-360.0000) --
    (1262.0000,-356.0000) -- (1266.0000,-378.0000) -- cycle(1301.0000,-317.0000)
    -- (1301.0000,-335.0000) -- (1286.0000,-335.0000) -- (1286.0000,-317.0000) --
    (1301.0000,-317.0000) -- cycle(1262.0000,-274.0000) -- (1262.0000,-289.0000)
    -- (1240.0000,-289.0000) -- (1240.0000,-274.0000) -- (1262.0000,-274.0000) --
    cycle(1219.0000,-313.0000) -- (1219.0000,-339.0000) -- (1194.0000,-339.0000)
    -- (1194.0000,-309.0000) .. controls (1199.3333,-311.6667) and
    (1207.6667,-313.0000) .. (1219.0000,-313.0000) -- cycle(1262.0000,-193.0000)
    -- (1262.0000,-204.0000) -- (1240.0000,-208.0000) -- (1240.0000,-193.0000) --
    (1262.0000,-193.0000) -- cycle(1219.0000,-228.0000) -- (1219.0000,-250.0000)
    -- (1194.0000,-250.0000) -- (1194.0000,-228.0000) -- (1219.0000,-228.0000) --
    cycle(1177.0000,-271.0000) -- (1173.0000,-297.0000) .. controls
    (1166.3333,-293.6667) and (1159.0000,-292.0000) .. (1151.0000,-292.0000) ..
    controls (1152.3333,-289.3333) and (1153.0000,-286.6667) ..
    (1153.0000,-284.0000) .. controls (1153.0000,-278.0000) and
    (1151.0000,-271.0000) .. (1147.0000,-263.0000) .. controls
    (1157.6667,-268.3333) and (1167.6667,-271.0000) .. (1177.0000,-271.0000) --
    cycle(1262.0000,-108.0000) .. controls (1258.0000,-111.3333) and
    (1252.0000,-116.3333) .. (1244.0000,-123.0000) -- (1244.0000,-108.0000) --
    (1262.0000,-108.0000) -- cycle(1219.0000,-143.0000) -- (1219.0000,-169.0000)
    -- (1197.0000,-169.0000) -- (1197.0000,-147.0000) -- (1219.0000,-143.0000) --
    cycle(1173.0000,-207.0000) -- (1155.0000,-207.0000) -- (1155.0000,-185.0000)
    -- (1169.0000,-185.0000) -- (1173.0000,-207.0000) -- cycle(1216.0000,-62.0000)
    -- (1216.0000,-76.0000) -- (1201.0000,-76.0000) -- (1201.0000,-62.0000) --
    (1216.0000,-62.0000) -- cycle(1169.0000,-100.0000) -- (1169.0000,-126.0000) --
    (1155.0000,-126.0000) -- (1155.0000,-100.0000) -- (1169.0000,-100.0000) --
    cycle(1167.0000,-19.0000) -- (1167.0000,-33.0000) -- (1161.0000,-33.0000) --
    (1161.0000,-19.0000) -- (1167.0000,-19.0000) -- cycle(1308.0000,-824.0000) --
    (1308.0000,-850.0000) .. controls (1302.6667,-848.6667) and
    (1296.3333,-848.0000) .. (1289.0000,-848.0000) .. controls
    (1285.6667,-848.0000) and (1282.3333,-848.6667) .. (1279.0000,-850.0000) ..
    controls (1280.3333,-844.0000) and (1281.0000,-839.6667) ..
    (1281.0000,-837.0000) .. controls (1281.0000,-823.0000) and
    (1272.3333,-816.0000) .. (1255.0000,-816.0000) .. controls
    (1237.0000,-816.0000) and (1228.0000,-824.3333) .. (1228.0000,-841.0000) ..
    controls (1228.0000,-855.6667) and (1240.6667,-863.0000) ..
    (1266.0000,-863.0000) -- (1266.0000,-888.0000) .. controls
    (1260.6667,-892.0000) and (1248.0000,-897.3333) .. (1228.0000,-904.0000) ..
    controls (1232.0000,-894.6667) and (1234.0000,-886.6667) ..
    (1234.0000,-880.0000) .. controls (1234.0000,-862.6667) and
    (1225.3333,-854.0000) .. (1208.0000,-854.0000) .. controls
    (1190.0000,-854.0000) and (1181.0000,-864.3333) .. (1181.0000,-885.0000) ..
    controls (1181.0000,-901.0000) and (1190.0000,-909.0000) ..
    (1208.0000,-909.0000) .. controls (1210.6667,-909.0000) and
    (1214.0000,-908.3333) .. (1218.0000,-907.0000) .. controls
    (1222.6667,-906.3333) and (1226.0000,-906.0000) .. (1228.0000,-906.0000) ..
    controls (1222.6667,-915.3333) and (1220.0000,-925.0000) ..
    (1220.0000,-935.0000) -- (1214.0000,-935.0000) .. controls
    (1202.0000,-935.0000) and (1193.3333,-928.6667) .. (1188.0000,-916.0000) ..
    controls (1183.3333,-903.3333) and (1176.6667,-897.0000) ..
    (1168.0000,-897.0000) .. controls (1151.3333,-897.0000) and
    (1143.0000,-906.6667) .. (1143.0000,-926.0000) .. controls
    (1143.0000,-940.0000) and (1153.0000,-948.6667) .. (1173.0000,-952.0000) ..
    controls (1171.6667,-956.6667) and (1170.3333,-964.0000) ..
    (1169.0000,-974.0000) -- (1151.0000,-974.0000) -- (1151.0000,-968.0000) ..
    controls (1151.6667,-951.3333) and (1143.0000,-943.0000) ..
    (1125.0000,-943.0000) .. controls (1107.6667,-943.0000) and
    (1099.0000,-951.6667) .. (1099.0000,-969.0000) .. controls
    (1099.0000,-973.6667) and (1100.6667,-979.0000) .. (1104.0000,-985.0000) ..
    controls (1100.0000,-983.6667) and (1093.3333,-983.0000) ..
    (1084.0000,-983.0000) .. controls (1074.6667,-983.0000) and
    (1067.3333,-984.0000) .. (1062.0000,-986.0000) .. controls
    (1062.6667,-981.3333) and (1063.0000,-976.6667) .. (1063.0000,-972.0000) ..
    controls (1063.0000,-952.6667) and (1056.0000,-943.0000) ..
    (1042.0000,-943.0000) .. controls (1024.0000,-943.0000) and
    (1015.0000,-952.3333) .. (1015.0000,-971.0000) .. controls
    (1015.0000,-983.0000) and (1028.3333,-989.3333) .. (1055.0000,-990.0000) --
    (1057.0000,-990.0000) -- (1057.0000,-1024.0000) .. controls
    (1052.3333,-1024.0000) and (1045.3333,-1024.3333) .. (1036.0000,-1025.0000) ..
    controls (1026.6667,-1026.3333) and (1019.6667,-1027.0000) ..
    (1015.0000,-1027.0000) .. controls (1021.0000,-1021.6667) and
    (1024.0000,-1016.0000) .. (1024.0000,-1010.0000) .. controls
    (1024.0000,-991.3333) and (1014.6667,-982.0000) .. (996.0000,-982.0000) ..
    controls (978.0000,-982.0000) and (969.0000,-991.6667) ..
    (969.0000,-1011.0000) .. controls (969.0000,-1025.0000) and
    (978.0000,-1032.0000) .. (996.0000,-1032.0000) .. controls
    (998.0000,-1032.0000) and (1001.0000,-1031.3333) .. (1005.0000,-1030.0000) ..
    controls (1009.6667,-1029.3333) and (1013.0000,-1029.0000) ..
    (1015.0000,-1029.0000) -- (1015.0000,-1033.0000) .. controls
    (1014.3333,-1039.6667) and (1022.3333,-1047.6667) .. (1039.0000,-1057.0000) ..
    controls (1056.3333,-1066.3333) and (1066.3333,-1073.0000) ..
    (1069.0000,-1077.0000) -- (1060.0000,-1087.0000) .. controls
    (1047.3333,-1077.6667) and (1027.6667,-1066.3333) .. (1001.0000,-1053.0000) ..
    controls (966.3333,-1044.3333) and (924.0000,-1040.0000) ..
    (874.0000,-1040.0000) .. controls (838.0000,-1040.0000) and
    (786.6667,-1053.0000) .. (720.0000,-1079.0000) .. controls
    (653.3333,-1105.0000) and (602.0000,-1118.0000) .. (566.0000,-1118.0000) ..
    controls (478.0000,-1118.0000) and (400.6667,-1095.0000) ..
    (334.0000,-1049.0000) .. controls (344.0000,-1052.3333) and
    (352.3333,-1054.0000) .. (359.0000,-1054.0000) .. controls
    (363.6667,-1054.0000) and (367.0000,-1053.6667) .. (369.0000,-1053.0000) ..
    controls (368.3333,-1039.0000) and (361.6667,-1032.0000) ..
    (349.0000,-1032.0000) .. controls (343.0000,-1032.0000) and
    (334.6667,-1037.3333) .. (324.0000,-1048.0000) .. controls
    (317.3333,-1041.3333) and (306.3333,-1032.6667) .. (291.0000,-1022.0000) ..
    controls (301.0000,-1025.3333) and (308.6667,-1027.0000) ..
    (314.0000,-1027.0000) .. controls (317.3333,-1027.0000) and
    (320.3333,-1026.3333) .. (323.0000,-1025.0000) .. controls
    (323.6667,-1022.3333) and (324.0000,-1018.0000) .. (324.0000,-1012.0000) ..
    controls (324.0000,-1010.0000) and (324.0000,-1006.6667) ..
    (324.0000,-1002.0000) .. controls (323.3333,-998.0000) and
    (322.6667,-995.3333) .. (322.0000,-994.0000) .. controls (321.3333,-993.3333)
    and (319.6667,-992.3333) .. (317.0000,-991.0000) .. controls
    (314.3333,-990.3333) and (312.3333,-990.0000) .. (311.0000,-990.0000) ..
    controls (304.3333,-990.0000) and (296.3333,-994.6667) ..
    (287.0000,-1004.0000) .. controls (287.6667,-1008.0000) and
    (288.6667,-1013.6667) .. (290.0000,-1021.0000) -- (253.0000,-983.0000) ..
    controls (257.6667,-984.3333) and (261.3333,-985.0000) .. (264.0000,-985.0000)
    .. controls (274.6667,-985.0000) and (280.0000,-979.6667) ..
    (280.0000,-969.0000) .. controls (280.0000,-957.0000) and (275.3333,-951.0000)
    .. (266.0000,-951.0000) .. controls (251.3333,-951.0000) and
    (245.3333,-960.0000) .. (248.0000,-978.0000) .. controls (235.3333,-965.3333)
    and (226.6667,-954.3333) .. (222.0000,-945.0000) .. controls
    (232.6667,-939.6667) and (238.0000,-931.3333) .. (238.0000,-920.0000) ..
    controls (238.0000,-912.6667) and (232.6667,-909.0000) .. (222.0000,-909.0000)
    .. controls (214.0000,-909.0000) and (207.6667,-911.3333) ..
    (203.0000,-916.0000) .. controls (203.0000,-914.0000) and (201.6667,-911.0000)
    .. (199.0000,-907.0000) .. controls (197.0000,-903.6667) and
    (196.0000,-900.6667) .. (196.0000,-898.0000) .. controls (199.3333,-894.0000)
    and (201.6667,-889.0000) .. (203.0000,-883.0000) .. controls
    (201.6667,-872.3333) and (193.0000,-864.6667) .. (177.0000,-860.0000) ..
    controls (173.0000,-847.3333) and (167.6667,-828.6667) .. (161.0000,-804.0000)
    .. controls (169.0000,-812.0000) and (175.6667,-816.0000) ..
    (181.0000,-816.0000) .. controls (195.0000,-816.0000) and (202.0000,-809.3333)
    .. (202.0000,-796.0000) .. controls (202.0000,-786.0000) and
    (195.0000,-781.0000) .. (181.0000,-781.0000) .. controls (167.0000,-781.0000)
    and (159.3333,-787.3333) .. (158.0000,-800.0000) .. controls
    (158.0000,-796.6667) and (156.3333,-791.6667) .. (153.0000,-785.0000) ..
    controls (150.3333,-778.3333) and (149.0000,-773.3333) .. (149.0000,-770.0000)
    .. controls (149.0000,-767.3333) and (149.3333,-763.6667) ..
    (150.0000,-759.0000) .. controls (151.3333,-754.3333) and (152.0000,-750.6667)
    .. (152.0000,-748.0000) .. controls (152.0000,-744.6667) and
    (149.3333,-737.3333) .. (144.0000,-726.0000) .. controls (138.6667,-714.6667)
    and (136.0000,-706.0000) .. (136.0000,-700.0000) .. controls
    (136.0000,-692.0000) and (141.3333,-684.6667) .. (152.0000,-678.0000) --
    (152.0000,-659.0000) .. controls (145.3333,-652.3333) and (139.0000,-649.0000)
    .. (133.0000,-649.0000) -- (133.0000,-604.0000) .. controls
    (145.6667,-602.0000) and (152.0000,-595.3333) .. (152.0000,-584.0000) ..
    controls (152.0000,-579.3333) and (149.3333,-573.3333) .. (144.0000,-566.0000)
    .. controls (138.6667,-559.3333) and (136.0000,-553.6667) ..
    (136.0000,-549.0000) .. controls (136.0000,-545.0000) and (137.0000,-539.3333)
    .. (139.0000,-532.0000) .. controls (141.0000,-524.6667) and
    (142.0000,-519.3333) .. (142.0000,-516.0000) .. controls (145.3333,-514.6667)
    and (148.3333,-511.6667) .. (151.0000,-507.0000) .. controls
    (151.0000,-503.6667) and (150.6667,-498.0000) .. (150.0000,-490.0000) ..
    controls (149.3333,-482.6667) and (149.0000,-477.0000) .. (149.0000,-473.0000)
    .. controls (149.0000,-461.6667) and (151.0000,-446.6667) ..
    (155.0000,-428.0000) .. controls (160.3333,-405.3333) and (163.3333,-390.3333)
    .. (164.0000,-383.0000) .. controls (166.6667,-383.0000) and
    (170.0000,-383.3333) .. (174.0000,-384.0000) .. controls (178.6667,-385.3333)
    and (182.3333,-386.0000) .. (185.0000,-386.0000) .. controls
    (191.6667,-386.0000) and (197.3333,-381.6667) .. (202.0000,-373.0000) --
    (202.0000,-361.0000) .. controls (191.3333,-354.3333) and (181.3333,-351.0000)
    .. (172.0000,-351.0000) .. controls (174.0000,-341.0000) and
    (178.0000,-326.0000) .. (184.0000,-306.0000) .. controls (190.0000,-300.0000)
    and (196.0000,-294.0000) .. (202.0000,-288.0000) .. controls
    (202.0000,-288.0000) and (202.0000,-279.3333) .. (202.0000,-262.0000) ..
    controls (202.0000,-256.0000) and (202.6667,-251.0000) .. (204.0000,-247.0000)
    .. controls (207.3333,-254.3333) and (212.6667,-258.0000) ..
    (220.0000,-258.0000) .. controls (234.0000,-258.0000) and (241.0000,-251.0000)
    .. (241.0000,-237.0000) .. controls (241.0000,-225.6667) and
    (235.3333,-220.0000) .. (224.0000,-220.0000) .. controls (220.6667,-220.0000)
    and (217.3333,-221.0000) .. (214.0000,-223.0000) -- (214.0000,-210.0000) ..
    controls (219.3333,-198.6667) and (229.0000,-181.6667) .. (243.0000,-159.0000)
    .. controls (242.3333,-155.6667) and (242.0000,-151.6667) ..
    (242.0000,-147.0000) .. controls (242.0000,-138.3333) and (243.3333,-131.6667)
    .. (246.0000,-127.0000) .. controls (256.0000,-132.3333) and
    (262.6667,-135.0000) .. (266.0000,-135.0000) .. controls (280.0000,-135.0000)
    and (287.0000,-127.0000) .. (287.0000,-111.0000) .. controls
    (287.0000,-99.0000) and (279.3333,-91.3333) .. (264.0000,-88.0000) --
    (264.0000,-74.0000) .. controls (271.3333,-59.3333) and (282.3333,-37.3333) ..
    (297.0000,-8.0000) .. controls (301.0000,-9.3333) and (304.0000,-10.0000) ..
    (306.0000,-10.0000) .. controls (320.0000,-10.0000) and (327.0000,-0.6667) ..
    (327.0000,18.0000) .. controls (327.0000,27.3333) and (325.0000,33.6667) ..
    (321.0000,37.0000) .. controls (322.3333,41.0000) and (323.0000,45.6667) ..
    (323.0000,51.0000) .. controls (335.6667,38.3333) and (345.0000,32.0000) ..
    (351.0000,32.0000) .. controls (367.6667,32.0000) and (376.0000,41.6667) ..
    (376.0000,61.0000) .. controls (376.0000,78.3333) and (367.3333,87.0000) ..
    (350.0000,87.0000) .. controls (354.0000,92.3333) and (359.6667,100.3333) ..
    (367.0000,111.0000) .. controls (366.3333,109.0000) and (366.0000,107.0000) ..
    (366.0000,105.0000) .. controls (366.0000,87.0000) and (374.6667,78.0000) ..
    (392.0000,78.0000) .. controls (410.0000,78.0000) and (419.0000,85.6667) ..
    (419.0000,101.0000) .. controls (419.0000,119.6667) and (410.6667,129.0000) ..
    (394.0000,129.0000) .. controls (388.0000,129.0000) and (381.0000,127.0000) ..
    (373.0000,123.0000) .. controls (392.3333,156.3333) and (435.3333,202.6667) ..
    (502.0000,262.0000) .. controls (509.3333,266.0000) and (520.0000,271.6667) ..
    (534.0000,279.0000) -- (534.0000,261.0000) .. controls (506.0000,259.0000) and
    (492.0000,248.3333) .. (492.0000,229.0000) .. controls (492.0000,222.3333) and
    (493.0000,216.0000) .. (495.0000,210.0000) .. controls (492.3333,212.6667) and
    (487.0000,214.0000) .. (479.0000,214.0000) .. controls (462.3333,214.0000) and
    (454.0000,205.0000) .. (454.0000,187.0000) .. controls (454.0000,171.0000) and
    (462.3333,163.0000) .. (479.0000,163.0000) .. controls (497.0000,163.0000) and
    (506.0000,171.3333) .. (506.0000,188.0000) .. controls (506.0000,194.0000) and
    (504.3333,199.6667) .. (501.0000,205.0000) .. controls (511.6667,201.0000) and
    (524.0000,199.6667) .. (538.0000,201.0000) .. controls (537.3333,199.0000) and
    (537.0000,196.0000) .. (537.0000,192.0000) .. controls (537.0000,184.0000) and
    (539.0000,176.0000) .. (543.0000,168.0000) .. controls (541.0000,168.0000) and
    (538.0000,168.3333) .. (534.0000,169.0000) .. controls (530.0000,170.3333) and
    (527.0000,171.0000) .. (525.0000,171.0000) .. controls (505.6667,171.0000) and
    (496.0000,161.3333) .. (496.0000,142.0000) .. controls (496.0000,128.0000) and
    (505.0000,121.0000) .. (523.0000,121.0000) .. controls (539.6667,121.0000) and
    (548.0000,127.6667) .. (548.0000,141.0000) .. controls (548.0000,149.0000) and
    (546.6667,157.6667) .. (544.0000,167.0000) .. controls (554.6667,161.6667) and
    (562.6667,159.0000) .. (568.0000,159.0000) .. controls (578.0000,159.0000) and
    (584.3333,164.3333) .. (587.0000,175.0000) .. controls (591.6667,192.3333) and
    (594.3333,201.3333) .. (595.0000,202.0000) .. controls (603.6667,197.3333) and
    (613.0000,196.6667) .. (623.0000,200.0000) -- (623.0000,192.0000) .. controls
    (622.3333,175.3333) and (627.3333,166.0000) .. (638.0000,164.0000) .. controls
    (648.6667,162.6667) and (659.3333,161.3333) .. (670.0000,160.0000) .. controls
    (668.6667,156.0000) and (668.0000,151.3333) .. (668.0000,146.0000) .. controls
    (668.0000,126.6667) and (678.0000,117.0000) .. (698.0000,117.0000) .. controls
    (717.3333,117.0000) and (727.0000,128.0000) .. (727.0000,150.0000) .. controls
    (727.0000,154.0000) and (726.3333,157.0000) .. (725.0000,159.0000) .. controls
    (732.3333,157.0000) and (741.0000,148.6667) .. (751.0000,134.0000) .. controls
    (759.0000,122.0000) and (773.3333,116.0000) .. (794.0000,116.0000) --
    (794.0000,111.0000) .. controls (794.0000,89.0000) and (803.6667,78.0000) ..
    (823.0000,78.0000) .. controls (842.3333,78.0000) and (851.0000,90.6667) ..
    (849.0000,116.0000) -- (871.0000,116.0000) .. controls (876.3333,105.3333) and
    (879.0000,95.3333) .. (879.0000,86.0000) .. controls (875.0000,87.3333) and
    (871.3333,88.0000) .. (868.0000,88.0000) .. controls (850.0000,88.0000) and
    (841.0000,78.3333) .. (841.0000,59.0000) .. controls (841.0000,41.0000) and
    (850.0000,32.0000) .. (868.0000,32.0000) .. controls (870.0000,32.0000) and
    (873.0000,32.3333) .. (877.0000,33.0000) .. controls (881.6667,34.3333) and
    (885.0000,35.0000) .. (887.0000,35.0000) .. controls (883.6667,30.3333) and
    (882.0000,25.3333) .. (882.0000,20.0000) .. controls (882.0000,-0.6667) and
    (892.0000,-11.0000) .. (912.0000,-11.0000) .. controls (916.6667,-11.0000) and
    (922.6667,-7.6667) .. (930.0000,-1.0000) -- (930.0000,33.0000) .. controls
    (925.3333,37.6667) and (918.6667,40.0000) .. (910.0000,40.0000) .. controls
    (900.0000,40.0000) and (892.6667,38.6667) .. (888.0000,36.0000) --
    (888.0000,78.0000) -- (929.0000,78.0000) .. controls (928.3333,75.3333) and
    (928.0000,71.0000) .. (928.0000,65.0000) .. controls (928.0000,37.6667) and
    (941.3333,26.3333) .. (968.0000,31.0000) .. controls (967.3333,23.0000) and
    (967.0000,18.3333) .. (967.0000,17.0000) .. controls (967.0000,8.3333) and
    (968.3333,0.3333) .. (971.0000,-7.0000) .. controls (963.6667,1.0000) and
    (957.6667,5.0000) .. (953.0000,5.0000) .. controls (936.3333,5.0000) and
    (928.0000,-6.3333) .. (928.0000,-29.0000) .. controls (928.0000,-31.6667) and
    (928.6667,-35.0000) .. (930.0000,-39.0000) .. controls (940.0000,-48.3333) and
    (948.3333,-53.0000) .. (955.0000,-53.0000) .. controls (970.3333,-53.0000) and
    (978.0000,-45.6667) .. (978.0000,-31.0000) .. controls (978.0000,-23.0000) and
    (976.3333,-15.3333) .. (973.0000,-8.0000) .. controls (987.0000,-12.6667) and
    (998.3333,-15.0000) .. (1007.0000,-15.0000) .. controls (1007.0000,-27.6667)
    and (1009.3333,-39.0000) .. (1014.0000,-49.0000) .. controls
    (1009.3333,-44.3333) and (1003.3333,-42.0000) .. (996.0000,-42.0000) ..
    controls (978.0000,-42.0000) and (969.0000,-51.6667) .. (969.0000,-71.0000) ..
    controls (969.0000,-85.0000) and (977.3333,-92.0000) .. (994.0000,-92.0000) ..
    controls (1014.0000,-92.0000) and (1024.0000,-84.3333) .. (1024.0000,-69.0000)
    .. controls (1024.0000,-63.6667) and (1021.6667,-57.6667) ..
    (1017.0000,-51.0000) .. controls (1039.6667,-51.0000) and (1066.6667,-65.0000)
    .. (1098.0000,-93.0000) .. controls (1102.0000,-127.6667) and
    (1115.3333,-143.0000) .. (1138.0000,-139.0000) -- (1138.0000,-173.0000) --
    (1126.0000,-173.0000) .. controls (1118.6667,-173.0000) and
    (1112.6667,-173.6667) .. (1108.0000,-175.0000) .. controls
    (1111.3333,-169.0000) and (1113.0000,-162.6667) .. (1113.0000,-156.0000) ..
    controls (1113.0000,-136.6667) and (1104.3333,-127.0000) ..
    (1087.0000,-127.0000) .. controls (1067.6667,-127.0000) and
    (1058.0000,-136.6667) .. (1058.0000,-156.0000) .. controls
    (1058.0000,-172.6667) and (1069.6667,-181.0000) .. (1093.0000,-181.0000) ..
    controls (1099.0000,-181.0000) and (1103.6667,-180.0000) ..
    (1107.0000,-178.0000) .. controls (1104.3333,-182.6667) and
    (1103.0000,-188.0000) .. (1103.0000,-194.0000) .. controls
    (1103.0000,-216.6667) and (1109.0000,-228.0000) .. (1121.0000,-228.0000) ..
    controls (1120.3333,-228.0000) and (1126.0000,-226.6667) ..
    (1138.0000,-224.0000) .. controls (1138.0000,-241.3333) and
    (1139.3333,-252.3333) .. (1142.0000,-257.0000) .. controls
    (1140.0000,-257.0000) and (1137.0000,-256.6667) .. (1133.0000,-256.0000) ..
    controls (1129.6667,-255.3333) and (1127.0000,-255.0000) ..
    (1125.0000,-255.0000) .. controls (1108.3333,-255.0000) and
    (1100.0000,-264.6667) .. (1100.0000,-284.0000) .. controls
    (1100.0000,-300.6667) and (1107.0000,-309.0000) .. (1121.0000,-309.0000) ..
    controls (1123.6667,-309.0000) and (1127.3333,-308.0000) ..
    (1132.0000,-306.0000) .. controls (1136.6667,-304.6667) and
    (1140.3333,-304.0000) .. (1143.0000,-304.0000) .. controls
    (1139.6667,-310.0000) and (1138.0000,-315.3333) .. (1138.0000,-320.0000) ..
    controls (1138.0000,-345.3333) and (1149.3333,-358.0000) ..
    (1172.0000,-358.0000) .. controls (1175.3333,-358.0000) and
    (1178.3333,-357.3333) .. (1181.0000,-356.0000) .. controls
    (1179.6667,-362.0000) and (1179.0000,-366.3333) .. (1179.0000,-369.0000) ..
    controls (1179.0000,-383.0000) and (1193.6667,-391.6667) ..
    (1223.0000,-395.0000) -- (1223.0000,-424.0000) -- (1217.0000,-424.0000) ..
    controls (1204.3333,-424.0000) and (1194.0000,-426.0000) ..
    (1186.0000,-430.0000) .. controls (1189.3333,-420.6667) and
    (1191.0000,-413.0000) .. (1191.0000,-407.0000) .. controls
    (1191.0000,-393.0000) and (1182.6667,-386.0000) .. (1166.0000,-386.0000) ..
    controls (1156.6667,-386.0000) and (1150.3333,-387.6667) ..
    (1147.0000,-391.0000) .. controls (1144.3333,-394.3333) and
    (1143.0000,-400.3333) .. (1143.0000,-409.0000) .. controls
    (1143.0000,-433.6667) and (1155.6667,-443.0000) .. (1181.0000,-437.0000) --
    (1181.0000,-454.0000) .. controls (1181.0000,-464.0000) and
    (1182.0000,-472.3333) .. (1184.0000,-479.0000) .. controls
    (1181.3333,-476.3333) and (1175.3333,-475.0000) .. (1166.0000,-475.0000) ..
    controls (1158.0000,-475.0000) and (1150.3333,-478.3333) ..
    (1143.0000,-485.0000) -- (1143.0000,-508.0000) .. controls
    (1153.0000,-517.3333) and (1160.6667,-522.0000) .. (1166.0000,-522.0000) ..
    controls (1182.0000,-522.0000) and (1190.0000,-512.6667) ..
    (1190.0000,-494.0000) .. controls (1190.0000,-488.0000) and
    (1188.6667,-483.3333) .. (1186.0000,-480.0000) .. controls
    (1197.3333,-484.0000) and (1210.0000,-485.3333) .. (1224.0000,-484.0000) ..
    controls (1221.3333,-490.0000) and (1220.0000,-494.6667) ..
    (1220.0000,-498.0000) .. controls (1220.0000,-511.3333) and
    (1236.6667,-519.3333) .. (1270.0000,-522.0000) -- (1270.0000,-556.0000) ..
    controls (1268.0000,-556.0000) and (1265.0000,-555.3333) ..
    (1261.0000,-554.0000) .. controls (1257.6667,-553.3333) and
    (1255.0000,-553.0000) .. (1253.0000,-553.0000) .. controls
    (1233.6667,-553.0000) and (1224.0000,-563.3333) .. (1224.0000,-584.0000) ..
    controls (1224.0000,-601.3333) and (1239.3333,-609.0000) ..
    (1270.0000,-607.0000) -- (1270.0000,-641.0000) -- (1246.0000,-641.0000) ..
    controls (1237.3333,-641.0000) and (1230.0000,-645.6667) ..
    (1224.0000,-655.0000) -- (1224.0000,-678.0000) .. controls
    (1234.0000,-687.3333) and (1244.3333,-692.0000) .. (1255.0000,-692.0000) ..
    controls (1257.0000,-692.0000) and (1260.0000,-691.3333) ..
    (1264.0000,-690.0000) .. controls (1268.6667,-689.3333) and
    (1272.0000,-689.0000) .. (1274.0000,-689.0000) .. controls
    (1272.0000,-695.0000) and (1271.0000,-703.0000) .. (1271.0000,-713.0000) ..
    controls (1271.0000,-720.3333) and (1271.6667,-726.0000) ..
    (1273.0000,-730.0000) .. controls (1268.3333,-725.3333) and
    (1262.3333,-723.0000) .. (1255.0000,-723.0000) .. controls
    (1236.3333,-723.0000) and (1227.0000,-736.3333) .. (1227.0000,-763.0000) ..
    controls (1227.0000,-779.6667) and (1242.6667,-784.0000) ..
    (1274.0000,-776.0000) .. controls (1270.0000,-783.3333) and
    (1268.0000,-789.3333) .. (1268.0000,-794.0000) .. controls
    (1268.0000,-814.6667) and (1281.3333,-824.6667) .. (1308.0000,-824.0000) --
    cycle(1096.0000,-15.0000) -- (1096.0000,-41.0000) -- (1070.0000,-41.0000) --
    (1070.0000,-15.0000) -- (1096.0000,-15.0000) -- cycle(1135.0000,14.0000) --
    (1113.0000,9.0000) -- (1113.0000,24.0000) .. controls (1118.3333,22.6667) and
    (1125.6667,19.3333) .. (1135.0000,14.0000) -- cycle(1171.0000,57.0000) --
    (1166.0000,55.0000) -- (1161.0000,65.0000) -- (1166.0000,67.0000) --
    (1171.0000,57.0000) -- cycle(1049.0000,27.0000) -- (1049.0000,5.0000) --
    (1027.0000,5.0000) -- (1023.0000,27.0000) -- (1049.0000,27.0000) --
    cycle(1092.0000,52.0000) -- (1074.0000,52.0000) -- (1074.0000,55.0000) ..
    controls (1074.0000,64.3333) and (1075.6667,70.6667) .. (1079.0000,74.0000) ..
    controls (1087.6667,65.3333) and (1092.0000,58.0000) .. (1092.0000,52.0000) --
    cycle(1050.0000,99.0000) -- (1031.0000,94.0000) -- (1031.0000,109.0000) --
    (1045.0000,109.0000) .. controls (1045.0000,107.0000) and (1046.6667,103.6667)
    .. (1050.0000,99.0000) -- cycle(1007.0000,62.0000) -- (1007.0000,44.0000) --
    (981.0000,44.0000) -- (981.0000,74.0000) .. controls (990.3333,74.0000) and
    (999.0000,70.0000) .. (1007.0000,62.0000) -- cycle(1043.0000,181.0000) --
    (1038.0000,179.0000) -- (1033.0000,188.0000) -- (1038.0000,191.0000) --
    (1043.0000,181.0000) -- cycle(1003.0000,151.0000) -- (1003.0000,137.0000) --
    (988.0000,137.0000) -- (988.0000,151.0000) -- (1003.0000,151.0000) --
    cycle(960.0000,112.0000) -- (960.0000,90.0000) -- (934.0000,90.0000) ..
    controls (935.3333,94.6667) and (936.6667,102.0000) .. (938.0000,112.0000) --
    (960.0000,112.0000) -- cycle(921.0000,151.0000) -- (921.0000,133.0000) --
    (899.0000,133.0000) -- (899.0000,151.0000) -- (921.0000,151.0000) --
    cycle(956.0000,190.0000) .. controls (956.0000,182.6667) and
    (954.0000,179.0000) .. (950.0000,179.0000) -- (942.0000,190.0000) --
    (956.0000,190.0000) -- cycle(997.0000,223.0000) -- (991.0000,221.0000) --
    (986.0000,231.0000) -- (992.0000,233.0000) -- (997.0000,223.0000) --
    cycle(836.0000,155.0000) -- (836.0000,133.0000) .. controls
    (830.0000,131.6667) and (821.3333,130.3333) .. (810.0000,129.0000) --
    (810.0000,155.0000) -- (836.0000,155.0000) -- cycle(875.0000,194.0000) --
    (875.0000,179.0000) .. controls (871.0000,178.3333) and (865.0000,177.3333) ..
    (857.0000,176.0000) -- (857.0000,194.0000) -- (875.0000,194.0000) --
    cycle(869.0000,279.0000) -- (869.0000,265.0000) -- (863.0000,265.0000) --
    (863.0000,279.0000) -- (869.0000,279.0000) -- cycle(829.0000,236.0000) --
    (829.0000,222.0000) -- (814.0000,222.0000) -- (814.0000,236.0000) --
    (829.0000,236.0000) -- cycle(790.0000,198.0000) -- (790.0000,176.0000) --
    (764.0000,176.0000) -- (764.0000,198.0000) -- (790.0000,198.0000) --
    cycle(709.0000,172.0000) -- (683.0000,172.0000) -- (683.0000,198.0000) --
    (705.0000,198.0000) .. controls (705.0000,186.0000) and (706.3333,177.3333) ..
    (709.0000,172.0000) -- cycle(747.0000,218.0000) -- (729.0000,218.0000) --
    (729.0000,240.0000) -- (743.0000,240.0000) .. controls (744.3333,235.3333) and
    (745.6667,228.0000) .. (747.0000,218.0000) -- cycle(786.0000,279.0000) --
    (786.0000,265.0000) -- (772.0000,265.0000) -- (772.0000,279.0000) --
    (786.0000,279.0000) -- cycle(705.0000,261.0000) -- (691.0000,261.0000) --
    (691.0000,283.0000) .. controls (700.3333,274.3333) and (705.0000,267.0000) ..
    (705.0000,261.0000) -- cycle(662.0000,240.0000) -- (662.0000,214.0000) --
    (640.0000,214.0000) -- (640.0000,240.0000) -- (662.0000,240.0000) --
    cycle(579.0000,232.0000) -- (579.0000,226.0000) .. controls
    (578.3333,222.6667) and (577.3333,220.0000) .. (576.0000,218.0000) .. controls
    (573.3333,218.0000) and (569.0000,217.3333) .. (563.0000,216.0000) .. controls
    (557.6667,214.6667) and (553.6667,214.0000) .. (551.0000,214.0000) --
    (551.0000,244.0000) .. controls (553.6667,244.0000) and (558.0000,243.3333) ..
    (564.0000,242.0000) .. controls (570.0000,240.6667) and (574.3333,240.0000) ..
    (577.0000,240.0000) .. controls (578.3333,237.3333) and (579.0000,234.6667) ..
    (579.0000,232.0000) -- cycle(620.0000,287.0000) -- (620.0000,265.0000) --
    (594.0000,261.0000) -- (594.0000,287.0000) -- (620.0000,287.0000) --
    cycle(1108.0000,-909.0000) .. controls (1099.3333,-901.0000) and
    (1092.3333,-897.0000) .. (1087.0000,-897.0000) .. controls
    (1079.0000,-897.0000) and (1070.6667,-901.0000) .. (1062.0000,-909.0000) --
    (1062.0000,-935.0000) .. controls (1070.0000,-943.0000) and
    (1077.6667,-947.0000) .. (1085.0000,-947.0000) .. controls
    (1091.6667,-947.0000) and (1099.3333,-943.0000) .. (1108.0000,-935.0000) --
    (1108.0000,-909.0000) -- cycle(1142.0000,-878.0000) .. controls
    (1142.0000,-872.6667) and (1139.3333,-867.6667) .. (1134.0000,-863.0000) --
    (1112.0000,-863.0000) .. controls (1112.0000,-864.3333) and
    (1111.6667,-866.6667) .. (1111.0000,-870.0000) .. controls
    (1111.0000,-873.3333) and (1111.0000,-875.6667) .. (1111.0000,-877.0000) --
    (1111.0000,-891.0000) .. controls (1111.0000,-891.6667) and
    (1111.3333,-893.6667) .. (1112.0000,-897.0000) -- (1138.0000,-897.0000) ..
    controls (1140.6667,-894.3333) and (1142.0000,-891.0000) ..
    (1142.0000,-887.0000) -- (1142.0000,-878.0000) -- cycle(1189.0000,-839.0000)
    .. controls (1189.0000,-823.6667) and (1180.6667,-816.0000) ..
    (1164.0000,-816.0000) .. controls (1150.0000,-816.0000) and
    (1143.0000,-824.3333) .. (1143.0000,-841.0000) .. controls
    (1143.0000,-855.0000) and (1150.6667,-862.0000) .. (1166.0000,-862.0000) ..
    controls (1181.3333,-862.0000) and (1189.0000,-854.3333) ..
    (1189.0000,-839.0000) -- cycle(1236.0000,-798.0000) .. controls
    (1236.0000,-778.6667) and (1227.3333,-769.0000) .. (1210.0000,-769.0000) ..
    controls (1190.6667,-769.0000) and (1181.0000,-778.6667) ..
    (1181.0000,-798.0000) .. controls (1181.0000,-812.6667) and
    (1190.6667,-820.0000) .. (1210.0000,-820.0000) .. controls
    (1227.3333,-820.0000) and (1236.0000,-812.6667) .. (1236.0000,-798.0000) --
    cycle(1143.0000,-796.0000) .. controls (1143.0000,-789.3333) and
    (1140.0000,-783.0000) .. (1134.0000,-777.0000) -- (1117.0000,-777.0000) ..
    controls (1111.0000,-782.3333) and (1108.0000,-788.6667) ..
    (1108.0000,-796.0000) .. controls (1108.0000,-809.3333) and
    (1113.6667,-816.0000) .. (1125.0000,-816.0000) .. controls
    (1137.0000,-816.0000) and (1143.0000,-809.3333) .. (1143.0000,-796.0000) --
    cycle(1056.0000,-879.0000) .. controls (1056.0000,-875.0000) and
    (1055.0000,-871.0000) .. (1053.0000,-867.0000) .. controls
    (1050.3333,-865.6667) and (1047.6667,-865.0000) .. (1045.0000,-865.0000) ..
    controls (1043.0000,-865.0000) and (1040.0000,-865.3333) ..
    (1036.0000,-866.0000) .. controls (1032.0000,-866.6667) and
    (1029.0000,-867.0000) .. (1027.0000,-867.0000) .. controls
    (1027.0000,-870.3333) and (1026.3333,-875.3333) .. (1025.0000,-882.0000) ..
    controls (1023.6667,-888.6667) and (1023.0000,-893.6667) ..
    (1023.0000,-897.0000) -- (1053.0000,-897.0000) .. controls
    (1055.0000,-893.0000) and (1056.0000,-888.6667) .. (1056.0000,-884.0000) --
    (1056.0000,-879.0000) -- cycle(930.0000,-1007.0000) .. controls
    (924.6667,-995.6667) and (918.0000,-990.0000) .. (910.0000,-990.0000) ..
    controls (906.0000,-990.0000) and (899.6667,-994.3333) ..
    (891.0000,-1003.0000) -- (891.0000,-1020.0000) .. controls
    (897.0000,-1026.0000) and (903.3333,-1029.0000) .. (910.0000,-1029.0000) ..
    controls (917.3333,-1029.0000) and (924.0000,-1026.0000) ..
    (930.0000,-1020.0000) -- (930.0000,-1007.0000) -- cycle(1103.0000,-820.0000)
    .. controls (1101.0000,-820.0000) and (1098.3333,-819.3333) ..
    (1095.0000,-818.0000) .. controls (1091.6667,-816.6667) and
    (1089.0000,-816.0000) .. (1087.0000,-816.0000) .. controls
    (1069.6667,-816.0000) and (1061.0000,-824.3333) .. (1061.0000,-841.0000) ..
    controls (1061.0000,-852.3333) and (1069.6667,-858.0000) ..
    (1087.0000,-858.0000) .. controls (1089.0000,-858.0000) and
    (1091.6667,-857.3333) .. (1095.0000,-856.0000) .. controls
    (1098.3333,-854.6667) and (1101.0000,-854.0000) .. (1103.0000,-854.0000) --
    (1103.0000,-820.0000) -- cycle(1189.0000,-754.0000) .. controls
    (1189.0000,-736.0000) and (1180.6667,-727.0000) .. (1164.0000,-727.0000) ..
    controls (1150.0000,-727.0000) and (1143.0000,-736.0000) ..
    (1143.0000,-754.0000) .. controls (1143.0000,-769.3333) and
    (1150.0000,-777.0000) .. (1164.0000,-777.0000) .. controls
    (1180.6667,-777.0000) and (1189.0000,-769.3333) .. (1189.0000,-754.0000) --
    cycle(972.0000,-964.0000) .. controls (966.0000,-952.6667) and
    (959.0000,-947.0000) .. (951.0000,-947.0000) .. controls (943.0000,-947.0000)
    and (936.0000,-952.6667) .. (930.0000,-964.0000) -- (930.0000,-977.0000) ..
    controls (936.0000,-983.0000) and (943.0000,-986.0000) .. (951.0000,-986.0000)
    .. controls (953.0000,-986.0000) and (960.0000,-983.0000) ..
    (972.0000,-977.0000) -- (972.0000,-964.0000) -- cycle(1015.0000,-928.0000) ..
    controls (1015.0000,-910.0000) and (1008.6667,-901.0000) ..
    (996.0000,-901.0000) .. controls (988.0000,-901.0000) and (981.3333,-906.6667)
    .. (976.0000,-918.0000) -- (981.0000,-943.0000) -- (1006.0000,-943.0000) ..
    controls (1012.0000,-937.6667) and (1015.0000,-932.6667) ..
    (1015.0000,-928.0000) -- cycle(1236.0000,-709.0000) .. controls
    (1236.0000,-692.3333) and (1226.6667,-684.0000) .. (1208.0000,-684.0000) ..
    controls (1190.0000,-684.0000) and (1181.0000,-693.0000) ..
    (1181.0000,-711.0000) .. controls (1181.0000,-726.3333) and
    (1190.0000,-734.0000) .. (1208.0000,-734.0000) .. controls
    (1226.6667,-734.0000) and (1236.0000,-725.6667) .. (1236.0000,-709.0000) --
    cycle(1058.0000,-798.0000) .. controls (1058.0000,-795.3333) and
    (1057.0000,-792.0000) .. (1055.0000,-788.0000) .. controls
    (1053.6667,-784.6667) and (1053.0000,-782.3333) .. (1053.0000,-781.0000) --
    (1023.0000,-785.0000) -- (1023.0000,-811.0000) .. controls
    (1025.0000,-811.0000) and (1028.0000,-811.6667) .. (1032.0000,-813.0000) ..
    controls (1036.6667,-815.0000) and (1040.0000,-816.0000) ..
    (1042.0000,-816.0000) .. controls (1052.6667,-816.0000) and
    (1058.0000,-810.0000) .. (1058.0000,-798.0000) -- cycle(930.0000,-924.0000) ..
    controls (930.0000,-920.0000) and (927.0000,-915.0000) .. (921.0000,-909.0000)
    -- (900.0000,-909.0000) -- (895.0000,-913.0000) -- (895.0000,-935.0000) ..
    controls (901.0000,-940.3333) and (906.6667,-943.0000) .. (912.0000,-943.0000)
    .. controls (924.0000,-943.0000) and (930.0000,-936.6667) ..
    (930.0000,-924.0000) -- cycle(1236.0000,-626.0000) .. controls
    (1236.0000,-610.6667) and (1226.6667,-603.0000) .. (1208.0000,-603.0000) ..
    controls (1190.0000,-603.0000) and (1181.0000,-610.6667) ..
    (1181.0000,-626.0000) .. controls (1181.0000,-641.3333) and
    (1190.0000,-649.0000) .. (1208.0000,-649.0000) .. controls
    (1226.6667,-649.0000) and (1236.0000,-641.3333) .. (1236.0000,-626.0000) --
    cycle(1142.0000,-722.0000) .. controls (1142.0000,-718.0000) and
    (1141.3333,-712.3333) .. (1140.0000,-705.0000) .. controls
    (1138.6667,-698.3333) and (1138.0000,-693.0000) .. (1138.0000,-689.0000) --
    (1112.0000,-689.0000) .. controls (1112.0000,-691.0000) and
    (1111.3333,-694.0000) .. (1110.0000,-698.0000) .. controls
    (1108.6667,-702.6667) and (1108.0000,-706.3333) .. (1108.0000,-709.0000) ..
    controls (1108.0000,-721.0000) and (1113.6667,-727.0000) ..
    (1125.0000,-727.0000) .. controls (1127.6667,-727.0000) and
    (1130.6667,-726.0000) .. (1134.0000,-724.0000) .. controls
    (1138.0000,-722.6667) and (1140.6667,-722.0000) .. (1142.0000,-722.0000) --
    cycle(840.0000,-999.0000) .. controls (834.6667,-993.0000) and
    (829.0000,-990.0000) .. (823.0000,-990.0000) .. controls (815.6667,-990.0000)
    and (810.0000,-994.3333) .. (806.0000,-1003.0000) -- (806.0000,-1020.0000) ..
    controls (812.0000,-1026.0000) and (816.6667,-1029.0000) ..
    (820.0000,-1029.0000) .. controls (822.6667,-1029.0000) and
    (826.0000,-1028.0000) .. (830.0000,-1026.0000) .. controls
    (834.0000,-1024.6667) and (837.3333,-1024.0000) .. (840.0000,-1024.0000) --
    (840.0000,-999.0000) -- cycle(1100.0000,-743.0000) -- (1091.0000,-735.0000) --
    (1078.0000,-735.0000) .. controls (1073.3333,-738.3333) and
    (1067.6667,-744.0000) .. (1061.0000,-752.0000) .. controls
    (1063.6667,-763.3333) and (1071.6667,-769.0000) .. (1085.0000,-769.0000) ..
    controls (1087.0000,-769.0000) and (1089.6667,-768.3333) ..
    (1093.0000,-767.0000) .. controls (1096.3333,-765.6667) and
    (1098.6667,-765.0000) .. (1100.0000,-765.0000) -- (1100.0000,-743.0000) --
    cycle(1189.0000,-671.0000) .. controls (1180.3333,-653.6667) and
    (1172.0000,-645.0000) .. (1164.0000,-645.0000) .. controls
    (1150.0000,-645.0000) and (1143.0000,-652.3333) .. (1143.0000,-667.0000) ..
    controls (1143.0000,-669.0000) and (1143.6667,-671.6667) ..
    (1145.0000,-675.0000) .. controls (1146.3333,-679.0000) and
    (1147.0000,-682.0000) .. (1147.0000,-684.0000) .. controls
    (1149.0000,-684.0000) and (1152.0000,-684.6667) .. (1156.0000,-686.0000) ..
    controls (1160.6667,-687.3333) and (1164.0000,-688.0000) ..
    (1166.0000,-688.0000) .. controls (1175.3333,-688.0000) and
    (1183.0000,-682.3333) .. (1189.0000,-671.0000) -- cycle(879.0000,-968.0000) ..
    controls (879.0000,-959.3333) and (877.3333,-953.6667) .. (874.0000,-951.0000)
    .. controls (871.3333,-951.0000) and (867.6667,-951.6667) ..
    (863.0000,-953.0000) .. controls (859.0000,-955.0000) and (855.6667,-956.0000)
    .. (853.0000,-956.0000) -- (853.0000,-958.0000) .. controls
    (853.0000,-959.3333) and (852.6667,-961.3333) .. (852.0000,-964.0000) ..
    controls (851.3333,-967.3333) and (851.0000,-969.6667) .. (851.0000,-971.0000)
    .. controls (851.0000,-974.3333) and (851.6667,-978.0000) ..
    (853.0000,-982.0000) -- (879.0000,-982.0000) -- (879.0000,-968.0000) --
    cycle(968.0000,-871.0000) .. controls (962.6667,-865.0000) and
    (957.6667,-862.0000) .. (953.0000,-862.0000) .. controls (951.0000,-862.0000)
    and (947.6667,-862.6667) .. (943.0000,-864.0000) .. controls
    (939.0000,-866.0000) and (936.0000,-867.0000) .. (934.0000,-867.0000) --
    (938.0000,-897.0000) -- (968.0000,-892.0000) -- (968.0000,-871.0000) --
    cycle(1009.0000,-836.0000) .. controls (1009.0000,-830.6667) and
    (1006.6667,-825.3333) .. (1002.0000,-820.0000) -- (989.0000,-820.0000) ..
    controls (986.3333,-821.3333) and (982.0000,-828.3333) .. (976.0000,-841.0000)
    .. controls (978.0000,-844.3333) and (981.0000,-848.6667) ..
    (985.0000,-854.0000) -- (1006.0000,-854.0000) .. controls
    (1008.0000,-850.6667) and (1009.0000,-847.3333) .. (1009.0000,-844.0000) --
    (1009.0000,-836.0000) -- cycle(709.0000,-1037.0000) -- (687.0000,-1037.0000)
    .. controls (683.6667,-1041.0000) and (682.0000,-1045.6667) ..
    (682.0000,-1051.0000) .. controls (682.0000,-1058.3333) and
    (685.0000,-1065.0000) .. (691.0000,-1071.0000) .. controls
    (697.6667,-1071.0000) and (703.6667,-1068.0000) .. (709.0000,-1062.0000) --
    (709.0000,-1037.0000) -- cycle(1236.0000,-539.0000) .. controls
    (1236.0000,-525.0000) and (1227.3333,-518.0000) .. (1210.0000,-518.0000) ..
    controls (1190.6667,-518.0000) and (1181.0000,-525.0000) ..
    (1181.0000,-539.0000) .. controls (1181.0000,-555.6667) and
    (1190.6667,-564.0000) .. (1210.0000,-564.0000) .. controls
    (1227.3333,-564.0000) and (1236.0000,-555.6667) .. (1236.0000,-539.0000) --
    cycle(929.0000,-846.0000) .. controls (929.0000,-842.0000) and
    (926.3333,-834.6667) .. (921.0000,-824.0000) -- (904.0000,-824.0000) ..
    controls (902.0000,-826.6667) and (899.0000,-830.6667) .. (895.0000,-836.0000)
    .. controls (895.0000,-839.3333) and (898.0000,-844.0000) ..
    (904.0000,-850.0000) .. controls (906.6667,-850.0000) and (910.6667,-849.3333)
    .. (916.0000,-848.0000) .. controls (922.0000,-846.6667) and
    (926.3333,-846.0000) .. (929.0000,-846.0000) -- cycle(1142.0000,-612.0000) ..
    controls (1136.0000,-606.0000) and (1130.3333,-603.0000) ..
    (1125.0000,-603.0000) .. controls (1113.6667,-603.0000) and
    (1108.0000,-610.6667) .. (1108.0000,-626.0000) .. controls
    (1108.0000,-638.6667) and (1113.6667,-645.0000) .. (1125.0000,-645.0000) ..
    controls (1131.0000,-645.0000) and (1136.6667,-642.3333) ..
    (1142.0000,-637.0000) -- (1142.0000,-612.0000) -- cycle(1100.0000,-658.0000)
    .. controls (1094.0000,-652.0000) and (1089.0000,-649.0000) ..
    (1085.0000,-649.0000) .. controls (1083.0000,-649.0000) and
    (1079.6667,-649.6667) .. (1075.0000,-651.0000) .. controls
    (1071.0000,-653.0000) and (1068.3333,-654.3333) .. (1067.0000,-655.0000) ..
    controls (1066.3333,-656.3333) and (1065.6667,-658.6667) ..
    (1065.0000,-662.0000) .. controls (1064.3333,-665.3333) and
    (1064.0000,-668.0000) .. (1064.0000,-670.0000) .. controls
    (1064.0000,-673.3333) and (1064.6667,-676.6667) .. (1066.0000,-680.0000) ..
    controls (1068.0000,-680.0000) and (1071.0000,-680.6667) ..
    (1075.0000,-682.0000) .. controls (1079.6667,-683.3333) and
    (1083.0000,-684.0000) .. (1085.0000,-684.0000) .. controls
    (1089.0000,-684.0000) and (1094.0000,-681.0000) .. (1100.0000,-675.0000) --
    (1100.0000,-658.0000) -- cycle(841.0000,-926.0000) .. controls
    (835.6667,-914.6667) and (829.6667,-909.0000) .. (823.0000,-909.0000) ..
    controls (821.0000,-909.0000) and (818.3333,-909.6667) .. (815.0000,-911.0000)
    .. controls (812.3333,-912.3333) and (810.6667,-913.0000) ..
    (810.0000,-913.0000) .. controls (808.6667,-917.0000) and (807.3333,-923.0000)
    .. (806.0000,-931.0000) -- (815.0000,-939.0000) -- (832.0000,-939.0000) ..
    controls (834.0000,-935.6667) and (837.0000,-931.3333) .. (841.0000,-926.0000)
    -- cycle(968.0000,-794.0000) .. controls (960.0000,-785.3333) and
    (955.0000,-781.0000) .. (953.0000,-781.0000) .. controls (951.0000,-781.0000)
    and (948.3333,-781.6667) .. (945.0000,-783.0000) .. controls
    (941.6667,-784.3333) and (939.3333,-785.0000) .. (938.0000,-785.0000) ..
    controls (936.6667,-789.0000) and (935.3333,-795.0000) .. (934.0000,-803.0000)
    .. controls (940.0000,-809.0000) and (948.6667,-812.0000) ..
    (960.0000,-812.0000) .. controls (965.3333,-806.6667) and (968.0000,-800.6667)
    .. (968.0000,-794.0000) -- cycle(1007.0000,-765.0000) -- (1003.0000,-739.0000)
    -- (984.0000,-739.0000) .. controls (984.0000,-740.3333) and
    (983.3333,-742.6667) .. (982.0000,-746.0000) .. controls (980.6667,-749.3333)
    and (980.0000,-752.0000) .. (980.0000,-754.0000) .. controls
    (980.0000,-755.3333) and (984.3333,-760.3333) .. (993.0000,-769.0000) ..
    controls (996.3333,-767.6667) and (1001.0000,-766.3333) ..
    (1007.0000,-765.0000) -- cycle(879.0000,-871.0000) .. controls
    (875.0000,-869.0000) and (871.3333,-868.0000) .. (868.0000,-868.0000) --
    (864.0000,-868.0000) .. controls (860.6667,-868.0000) and (857.0000,-869.0000)
    .. (853.0000,-871.0000) .. controls (853.0000,-876.3333) and
    (851.6667,-880.3333) .. (849.0000,-883.0000) -- (862.0000,-897.0000) --
    (879.0000,-892.0000) -- (879.0000,-871.0000) -- cycle(752.0000,-999.0000) --
    (742.0000,-990.0000) .. controls (730.6667,-995.3333) and
    (723.6667,-1001.0000) .. (721.0000,-1007.0000) .. controls
    (721.0000,-1015.6667) and (726.6667,-1023.0000) .. (738.0000,-1029.0000) ..
    controls (741.3333,-1029.0000) and (746.0000,-1026.0000) ..
    (752.0000,-1020.0000) -- (752.0000,-999.0000) -- cycle(1056.0000,-704.0000) ..
    controls (1056.0000,-700.6667) and (1055.0000,-697.0000) ..
    (1053.0000,-693.0000) .. controls (1051.0000,-692.3333) and
    (1048.6667,-691.6667) .. (1046.0000,-691.0000) -- (1042.0000,-691.0000) ..
    controls (1038.6667,-691.0000) and (1033.6667,-691.3333) ..
    (1027.0000,-692.0000) .. controls (1027.0000,-695.3333) and
    (1026.3333,-700.3333) .. (1025.0000,-707.0000) .. controls
    (1023.6667,-713.6667) and (1023.0000,-718.6667) .. (1023.0000,-722.0000) --
    (1053.0000,-722.0000) .. controls (1055.0000,-718.0000) and
    (1056.0000,-714.0000) .. (1056.0000,-710.0000) -- (1056.0000,-704.0000) --
    cycle(794.0000,-978.0000) -- (790.0000,-955.0000) -- (768.0000,-955.0000) --
    (760.0000,-964.0000) .. controls (760.0000,-976.0000) and (765.6667,-982.0000)
    .. (777.0000,-982.0000) .. controls (779.0000,-982.0000) and
    (781.6667,-981.3333) .. (785.0000,-980.0000) .. controls (789.0000,-978.6667)
    and (792.0000,-978.0000) .. (794.0000,-978.0000) -- cycle(1189.0000,-584.0000)
    .. controls (1189.0000,-565.3333) and (1182.0000,-556.0000) ..
    (1168.0000,-556.0000) .. controls (1163.3333,-556.0000) and
    (1158.0000,-559.3333) .. (1152.0000,-566.0000) .. controls
    (1146.0000,-573.3333) and (1143.0000,-579.3333) .. (1143.0000,-584.0000) ..
    controls (1143.0000,-586.0000) and (1143.6667,-589.0000) ..
    (1145.0000,-593.0000) .. controls (1146.3333,-597.6667) and
    (1147.0000,-601.0000) .. (1147.0000,-603.0000) -- (1168.0000,-603.0000) ..
    controls (1182.0000,-603.0000) and (1189.0000,-596.6667) ..
    (1189.0000,-584.0000) -- cycle(926.0000,-761.0000) -- (921.0000,-742.0000) --
    (899.0000,-747.0000) -- (904.0000,-765.0000) -- (926.0000,-761.0000) --
    cycle(1108.0000,-584.0000) .. controls (1108.0000,-568.0000) and
    (1100.3333,-560.0000) .. (1085.0000,-560.0000) .. controls
    (1069.0000,-560.0000) and (1061.0000,-568.3333) .. (1061.0000,-585.0000) ..
    controls (1061.0000,-591.6667) and (1064.0000,-597.6667) ..
    (1070.0000,-603.0000) -- (1103.0000,-603.0000) .. controls
    (1103.0000,-601.0000) and (1103.6667,-597.6667) .. (1105.0000,-593.0000) ..
    controls (1107.0000,-589.0000) and (1108.0000,-586.0000) ..
    (1108.0000,-584.0000) -- cycle(1146.0000,-530.0000) .. controls
    (1142.0000,-522.0000) and (1135.0000,-518.0000) .. (1125.0000,-518.0000) ..
    controls (1119.6667,-518.0000) and (1114.0000,-520.6667) ..
    (1108.0000,-526.0000) -- (1108.0000,-552.0000) .. controls
    (1114.0000,-557.3333) and (1120.3333,-560.0000) .. (1127.0000,-560.0000) ..
    controls (1133.6667,-560.0000) and (1140.0000,-557.3333) ..
    (1146.0000,-552.0000) -- (1146.0000,-530.0000) -- cycle(705.0000,-978.0000) --
    (699.0000,-959.0000) .. controls (692.3333,-959.6667) and (689.0000,-963.3333)
    .. (689.0000,-970.0000) .. controls (689.0000,-971.3333) and
    (689.6667,-974.0000) .. (691.0000,-978.0000) -- (705.0000,-978.0000) --
    cycle(628.0000,-1062.0000) -- (623.0000,-1037.0000) -- (594.0000,-1041.0000)
    -- (594.0000,-1067.0000) .. controls (596.0000,-1067.0000) and
    (598.6667,-1067.3333) .. (602.0000,-1068.0000) .. controls
    (606.0000,-1069.3333) and (609.0000,-1070.0000) .. (611.0000,-1070.0000) ..
    controls (618.3333,-1070.0000) and (624.0000,-1067.3333) ..
    (628.0000,-1062.0000) -- cycle(875.0000,-785.0000) -- (857.0000,-790.0000) --
    (861.0000,-811.0000) -- (875.0000,-811.0000) -- (875.0000,-785.0000) --
    cycle(666.0000,-998.0000) .. controls (661.3333,-996.6667) and
    (654.3333,-995.3333) .. (645.0000,-994.0000) .. controls (639.0000,-1000.0000)
    and (636.0000,-1005.6667) .. (636.0000,-1011.0000) .. controls
    (636.0000,-1019.0000) and (640.3333,-1025.0000) .. (649.0000,-1029.0000) ..
    controls (655.0000,-1029.0000) and (660.6667,-1026.0000) ..
    (666.0000,-1020.0000) -- (666.0000,-998.0000) -- cycle(790.0000,-883.0000) ..
    controls (790.0000,-878.3333) and (788.6667,-874.3333) .. (786.0000,-871.0000)
    -- (772.0000,-871.0000) .. controls (772.0000,-872.3333) and
    (771.6667,-874.0000) .. (771.0000,-876.0000) .. controls (770.3333,-878.6667)
    and (770.0000,-880.6667) .. (770.0000,-882.0000) -- (770.0000,-886.0000) ..
    controls (770.0000,-886.6667) and (770.6667,-889.0000) .. (772.0000,-893.0000)
    -- (786.0000,-893.0000) .. controls (788.0000,-893.0000) and
    (789.3333,-889.6667) .. (790.0000,-883.0000) -- cycle(1056.0000,-621.0000) ..
    controls (1056.0000,-617.6667) and (1055.0000,-613.0000) ..
    (1053.0000,-607.0000) .. controls (1050.3333,-604.3333) and
    (1046.6667,-603.0000) .. (1042.0000,-603.0000) .. controls
    (1037.3333,-603.0000) and (1031.0000,-607.3333) .. (1023.0000,-616.0000) --
    (1023.0000,-637.0000) .. controls (1026.3333,-637.0000) and
    (1031.3333,-637.6667) .. (1038.0000,-639.0000) .. controls
    (1044.6667,-640.3333) and (1049.6667,-641.0000) .. (1053.0000,-641.0000) ..
    controls (1055.0000,-637.0000) and (1056.0000,-633.0000) ..
    (1056.0000,-629.0000) -- (1056.0000,-621.0000) -- cycle(745.0000,-919.0000) ..
    controls (745.0000,-918.3333) and (744.3333,-916.3333) .. (743.0000,-913.0000)
    .. controls (737.0000,-913.0000) and (732.3333,-914.6667) ..
    (729.0000,-918.0000) -- (729.0000,-931.0000) .. controls (732.3333,-932.3333)
    and (737.0000,-933.6667) .. (743.0000,-935.0000) .. controls
    (743.6667,-932.3333) and (744.3333,-928.6667) .. (745.0000,-924.0000) --
    (745.0000,-919.0000) -- cycle(836.0000,-846.0000) .. controls
    (836.0000,-836.0000) and (831.6667,-828.6667) .. (823.0000,-824.0000) ..
    controls (819.6667,-825.3333) and (815.3333,-828.0000) .. (810.0000,-832.0000)
    -- (810.0000,-846.0000) -- (815.0000,-850.0000) .. controls
    (819.6667,-848.6667) and (826.6667,-847.3333) .. (836.0000,-846.0000) --
    cycle(1007.0000,-658.0000) .. controls (1003.0000,-656.6667) and
    (997.0000,-655.0000) .. (989.0000,-653.0000) .. controls (983.0000,-659.0000)
    and (980.0000,-663.6667) .. (980.0000,-667.0000) .. controls
    (980.0000,-673.0000) and (981.6667,-677.3333) .. (985.0000,-680.0000) --
    (1007.0000,-676.0000) -- (1007.0000,-658.0000) -- cycle(967.0000,-706.0000) ..
    controls (967.0000,-696.6667) and (962.3333,-692.0000) .. (953.0000,-692.0000)
    .. controls (940.3333,-692.0000) and (934.0000,-697.6667) ..
    (934.0000,-709.0000) .. controls (934.0000,-711.0000) and (934.6667,-713.3333)
    .. (936.0000,-716.0000) .. controls (937.3333,-719.3333) and
    (938.0000,-721.3333) .. (938.0000,-722.0000) -- (964.0000,-722.0000) ..
    controls (966.0000,-718.0000) and (967.0000,-714.6667) .. (967.0000,-712.0000)
    -- (967.0000,-706.0000) -- cycle(581.0000,-1084.0000) -- (572.0000,-1075.0000)
    .. controls (562.0000,-1077.6667) and (555.0000,-1086.3333) ..
    (551.0000,-1101.0000) -- (581.0000,-1101.0000) -- (581.0000,-1084.0000) --
    cycle(1108.0000,-498.0000) .. controls (1108.0000,-495.3333) and
    (1107.0000,-492.3333) .. (1105.0000,-489.0000) .. controls
    (1103.6667,-486.3333) and (1103.0000,-484.3333) .. (1103.0000,-483.0000) ..
    controls (1101.0000,-483.0000) and (1098.3333,-482.3333) ..
    (1095.0000,-481.0000) .. controls (1091.6667,-479.6667) and
    (1089.0000,-479.0000) .. (1087.0000,-479.0000) .. controls
    (1075.6667,-479.0000) and (1067.0000,-484.6667) .. (1061.0000,-496.0000) ..
    controls (1063.6667,-510.6667) and (1072.3333,-518.0000) ..
    (1087.0000,-518.0000) .. controls (1101.0000,-518.0000) and
    (1108.0000,-511.3333) .. (1108.0000,-498.0000) -- cycle(1146.0000,-445.0000)
    .. controls (1141.3333,-437.0000) and (1134.3333,-433.0000) ..
    (1125.0000,-433.0000) .. controls (1119.6667,-433.0000) and
    (1114.0000,-435.6667) .. (1108.0000,-441.0000) -- (1108.0000,-471.0000) ..
    controls (1114.0000,-476.3333) and (1119.6667,-479.0000) ..
    (1125.0000,-479.0000) .. controls (1134.3333,-479.0000) and
    (1141.3333,-474.6667) .. (1146.0000,-466.0000) -- (1146.0000,-445.0000) --
    cycle(926.0000,-675.0000) -- (921.0000,-657.0000) -- (899.0000,-662.0000) --
    (904.0000,-680.0000) -- (926.0000,-675.0000) -- cycle(1058.0000,-539.0000) ..
    controls (1058.0000,-536.3333) and (1057.0000,-533.3333) ..
    (1055.0000,-530.0000) .. controls (1053.6667,-526.6667) and
    (1053.0000,-524.0000) .. (1053.0000,-522.0000) -- (1032.0000,-522.0000) --
    (1023.0000,-531.0000) -- (1023.0000,-548.0000) .. controls
    (1028.3333,-553.3333) and (1034.6667,-556.0000) .. (1042.0000,-556.0000) ..
    controls (1052.6667,-556.0000) and (1058.0000,-550.3333) ..
    (1058.0000,-539.0000) -- cycle(1007.0000,-594.0000) -- (1003.0000,-568.0000)
    -- (985.0000,-568.0000) .. controls (984.3333,-570.0000) and
    (983.6667,-572.6667) .. (983.0000,-576.0000) -- (983.0000,-580.0000) ..
    controls (983.0000,-586.0000) and (985.0000,-592.3333) .. (989.0000,-599.0000)
    -- (1007.0000,-594.0000) -- cycle(582.0000,-1011.0000) .. controls
    (582.0000,-999.6667) and (577.3333,-994.0000) .. (568.0000,-994.0000) ..
    controls (562.6667,-994.0000) and (557.0000,-997.0000) ..
    (551.0000,-1003.0000) -- (551.0000,-1020.0000) .. controls
    (555.0000,-1021.3333) and (560.6667,-1024.3333) .. (568.0000,-1029.0000) ..
    controls (577.3333,-1019.6667) and (582.0000,-1013.6667) ..
    (582.0000,-1011.0000) -- cycle(699.0000,-874.0000) -- (692.0000,-874.0000) --
    (692.0000,-889.0000) -- (699.0000,-889.0000) -- (699.0000,-874.0000) --
    cycle(620.0000,-971.0000) .. controls (620.0000,-966.3333) and
    (618.3333,-962.3333) .. (615.0000,-959.0000) -- (602.0000,-959.0000) ..
    controls (598.0000,-963.0000) and (596.0000,-967.0000) .. (596.0000,-971.0000)
    .. controls (596.0000,-971.6667) and (596.6667,-974.0000) ..
    (598.0000,-978.0000) -- (620.0000,-974.0000) -- (620.0000,-971.0000) --
    cycle(539.0000,-1041.0000) .. controls (536.3333,-1038.3333) and
    (532.3333,-1037.0000) .. (527.0000,-1037.0000) -- (523.0000,-1037.0000) ..
    controls (515.0000,-1037.0000) and (508.6667,-1039.6667) ..
    (504.0000,-1045.0000) -- (504.0000,-1062.0000) .. controls
    (510.0000,-1068.0000) and (516.3333,-1071.0000) .. (523.0000,-1071.0000) ..
    controls (527.6667,-1071.0000) and (533.0000,-1068.0000) ..
    (539.0000,-1062.0000) -- (539.0000,-1041.0000) -- cycle(786.0000,-793.0000) ..
    controls (782.0000,-790.3333) and (778.6667,-789.0000) .. (776.0000,-789.0000)
    .. controls (773.3333,-793.6667) and (772.0000,-798.6667) ..
    (772.0000,-804.0000) .. controls (780.6667,-803.3333) and (785.3333,-799.6667)
    .. (786.0000,-793.0000) -- cycle(968.0000,-624.0000) .. controls
    (965.3333,-620.0000) and (961.0000,-614.3333) .. (955.0000,-607.0000) ..
    controls (941.0000,-612.3333) and (934.0000,-618.0000) .. (934.0000,-624.0000)
    .. controls (934.0000,-630.6667) and (939.6667,-636.6667) ..
    (951.0000,-642.0000) .. controls (955.6667,-638.6667) and (961.3333,-632.6667)
    .. (968.0000,-624.0000) -- cycle(875.0000,-710.0000) .. controls
    (873.6667,-706.6667) and (872.3333,-702.0000) .. (871.0000,-696.0000) ..
    controls (864.3333,-702.6667) and (861.0000,-709.0000) .. (861.0000,-715.0000)
    .. controls (867.0000,-715.0000) and (871.6667,-713.3333) ..
    (875.0000,-710.0000) -- cycle(829.0000,-761.0000) .. controls
    (829.0000,-751.6667) and (826.3333,-745.3333) .. (821.0000,-742.0000) ..
    controls (817.6667,-744.6667) and (815.3333,-751.0000) .. (814.0000,-761.0000)
    -- (829.0000,-761.0000) -- cycle(500.0000,-1094.0000) .. controls
    (494.0000,-1081.3333) and (487.0000,-1075.0000) .. (479.0000,-1075.0000) ..
    controls (472.3333,-1075.0000) and (466.6667,-1080.0000) ..
    (462.0000,-1090.0000) .. controls (470.6667,-1090.0000) and
    (483.3333,-1091.3333) .. (500.0000,-1094.0000) -- cycle(1011.0000,-498.0000)
    .. controls (1011.0000,-494.0000) and (1008.0000,-489.0000) ..
    (1002.0000,-483.0000) -- (981.0000,-488.0000) -- (981.0000,-513.0000) ..
    controls (982.3333,-513.0000) and (984.3333,-513.6667) .. (987.0000,-515.0000)
    .. controls (990.3333,-517.0000) and (993.3333,-518.0000) ..
    (996.0000,-518.0000) .. controls (1006.0000,-518.0000) and
    (1011.0000,-511.3333) .. (1011.0000,-498.0000) -- cycle(1108.0000,-395.0000)
    .. controls (1101.3333,-389.0000) and (1094.3333,-386.0000) ..
    (1087.0000,-386.0000) .. controls (1082.3333,-386.0000) and
    (1074.0000,-388.6667) .. (1062.0000,-394.0000) -- (1062.0000,-424.0000) ..
    controls (1070.6667,-432.0000) and (1078.3333,-436.0000) ..
    (1085.0000,-436.0000) .. controls (1091.6667,-436.0000) and
    (1099.3333,-432.0000) .. (1108.0000,-424.0000) -- (1108.0000,-395.0000) --
    cycle(1154.0000,-369.0000) .. controls (1154.0000,-352.3333) and
    (1144.3333,-344.0000) .. (1125.0000,-344.0000) .. controls
    (1108.3333,-344.0000) and (1100.0000,-353.0000) .. (1100.0000,-371.0000) ..
    controls (1100.0000,-386.3333) and (1108.3333,-394.0000) ..
    (1125.0000,-394.0000) .. controls (1144.3333,-394.0000) and
    (1154.0000,-385.6667) .. (1154.0000,-369.0000) -- cycle(875.0000,-620.0000) --
    (869.0000,-617.0000) -- (867.0000,-617.0000) -- (861.0000,-620.0000) --
    (861.0000,-637.0000) .. controls (870.3333,-633.6667) and (875.0000,-628.0000)
    .. (875.0000,-620.0000) -- cycle(1059.0000,-448.0000) .. controls
    (1059.0000,-446.6667) and (1058.3333,-443.0000) .. (1057.0000,-437.0000) --
    (1032.0000,-437.0000) .. controls (1023.3333,-440.3333) and
    (1019.0000,-446.6667) .. (1019.0000,-456.0000) .. controls
    (1019.0000,-463.3333) and (1022.0000,-469.6667) .. (1028.0000,-475.0000) --
    (1057.0000,-475.0000) .. controls (1057.0000,-473.0000) and
    (1057.3333,-470.0000) .. (1058.0000,-466.0000) .. controls
    (1058.6667,-462.6667) and (1059.0000,-460.0000) .. (1059.0000,-458.0000) --
    (1059.0000,-448.0000) -- cycle(926.0000,-577.0000) -- (917.0000,-568.0000) ..
    controls (911.0000,-568.0000) and (905.0000,-570.6667) .. (899.0000,-576.0000)
    -- (899.0000,-591.0000) -- (904.0000,-595.0000) -- (926.0000,-591.0000) --
    (926.0000,-577.0000) -- cycle(454.0000,-1054.0000) .. controls
    (454.0000,-1048.6667) and (451.0000,-1043.0000) .. (445.0000,-1037.0000) --
    (428.0000,-1037.0000) -- (419.0000,-1045.0000) -- (419.0000,-1058.0000) ..
    controls (426.3333,-1066.6667) and (432.0000,-1071.0000) ..
    (436.0000,-1071.0000) .. controls (448.0000,-1071.0000) and
    (454.0000,-1065.3333) .. (454.0000,-1054.0000) -- cycle(492.0000,-998.0000) ..
    controls (488.0000,-996.6667) and (482.0000,-995.3333) .. (474.0000,-994.0000)
    .. controls (468.0000,-1000.0000) and (465.0000,-1005.0000) ..
    (465.0000,-1009.0000) .. controls (465.0000,-1017.6667) and
    (469.6667,-1024.3333) .. (479.0000,-1029.0000) .. controls
    (482.3333,-1027.0000) and (486.6667,-1024.0000) .. (492.0000,-1020.0000) --
    (492.0000,-998.0000) -- cycle(535.0000,-974.0000) .. controls
    (533.6667,-970.6667) and (532.3333,-965.6667) .. (531.0000,-959.0000) --
    (517.0000,-959.0000) .. controls (515.0000,-962.3333) and (512.0000,-967.0000)
    .. (508.0000,-973.0000) .. controls (509.3333,-973.0000) and
    (511.3333,-973.3333) .. (514.0000,-974.0000) .. controls (516.6667,-974.6667)
    and (518.6667,-975.0000) .. (520.0000,-975.0000) -- (528.0000,-975.0000) ..
    controls (528.6667,-975.0000) and (531.0000,-974.6667) .. (535.0000,-974.0000)
    -- cycle(829.0000,-658.0000) -- (814.0000,-658.0000) -- (814.0000,-676.0000)
    -- (829.0000,-676.0000) -- (829.0000,-658.0000) -- cycle(964.0000,-549.0000)
    .. controls (964.0000,-536.3333) and (962.6667,-527.3333) ..
    (960.0000,-522.0000) -- (938.0000,-522.0000) .. controls (936.6667,-526.6667)
    and (935.3333,-534.0000) .. (934.0000,-544.0000) -- (943.0000,-552.0000) --
    (964.0000,-552.0000) -- (964.0000,-549.0000) -- cycle(927.0000,-494.0000) ..
    controls (927.0000,-491.3333) and (926.3333,-489.0000) .. (925.0000,-487.0000)
    -- (899.0000,-487.0000) .. controls (898.3333,-481.6667) and
    (898.0000,-485.0000) .. (898.0000,-497.0000) -- (898.0000,-502.0000) ..
    controls (898.0000,-503.3333) and (898.6667,-506.0000) .. (900.0000,-510.0000)
    -- (925.0000,-510.0000) .. controls (926.3333,-502.6667) and
    (927.0000,-499.0000) .. (927.0000,-499.0000) -- (927.0000,-494.0000) --
    cycle(1108.0000,-313.0000) .. controls (1100.0000,-305.0000) and
    (1093.0000,-301.0000) .. (1087.0000,-301.0000) .. controls
    (1079.0000,-301.0000) and (1070.6667,-305.0000) .. (1062.0000,-313.0000) --
    (1062.0000,-339.0000) .. controls (1066.6667,-347.0000) and
    (1075.0000,-351.0000) .. (1087.0000,-351.0000) .. controls
    (1097.0000,-351.0000) and (1104.0000,-347.0000) .. (1108.0000,-339.0000) --
    (1108.0000,-313.0000) -- cycle(1058.0000,-358.0000) .. controls
    (1058.0000,-357.3333) and (1057.6667,-355.3333) .. (1057.0000,-352.0000) --
    (1032.0000,-352.0000) .. controls (1028.6667,-353.3333) and
    (1024.3333,-356.0000) .. (1019.0000,-360.0000) -- (1019.0000,-374.0000) --
    (1032.0000,-386.0000) -- (1057.0000,-386.0000) .. controls
    (1057.0000,-384.6667) and (1057.3333,-382.3333) .. (1058.0000,-379.0000) ..
    controls (1058.0000,-375.6667) and (1058.0000,-373.3333) ..
    (1058.0000,-372.0000) -- (1058.0000,-358.0000) -- cycle(1011.0000,-409.0000)
    .. controls (1011.0000,-407.0000) and (1010.3333,-404.3333) ..
    (1009.0000,-401.0000) .. controls (1007.6667,-397.6667) and
    (1007.0000,-395.3333) .. (1007.0000,-394.0000) -- (985.0000,-394.0000) ..
    controls (981.6667,-398.0000) and (980.0000,-402.6667) .. (980.0000,-408.0000)
    .. controls (980.0000,-416.0000) and (983.0000,-423.0000) ..
    (989.0000,-429.0000) .. controls (1003.6667,-423.6667) and
    (1011.0000,-417.0000) .. (1011.0000,-409.0000) -- cycle(966.0000,-454.0000) ..
    controls (966.0000,-454.0000) and (965.3333,-449.6667) .. (964.0000,-441.0000)
    -- (938.0000,-441.0000) .. controls (938.0000,-441.6667) and
    (937.3333,-443.3333) .. (936.0000,-446.0000) .. controls (934.6667,-449.3333)
    and (934.0000,-452.0000) .. (934.0000,-454.0000) .. controls
    (934.0000,-461.3333) and (938.3333,-467.0000) .. (947.0000,-471.0000) --
    (964.0000,-471.0000) .. controls (964.0000,-469.0000) and (964.3333,-466.0000)
    .. (965.0000,-462.0000) .. controls (965.6667,-458.6667) and
    (966.0000,-456.0000) .. (966.0000,-454.0000) -- cycle(829.0000,-573.0000) --
    (826.0000,-573.0000) .. controls (820.6667,-573.0000) and (816.6667,-574.3333)
    .. (814.0000,-577.0000) -- (814.0000,-595.0000) .. controls
    (824.0000,-591.6667) and (829.0000,-585.6667) .. (829.0000,-577.0000) --
    (829.0000,-573.0000) -- cycle(411.0000,-1020.0000) .. controls
    (411.0000,-1017.3333) and (410.3333,-1013.0000) .. (409.0000,-1007.0000) ..
    controls (407.6667,-1001.0000) and (407.0000,-996.6667) ..
    (407.0000,-994.0000) .. controls (405.6667,-994.0000) and (403.6667,-993.6667)
    .. (401.0000,-993.0000) .. controls (398.3333,-993.0000) and
    (396.3333,-993.0000) .. (395.0000,-993.0000) -- (386.0000,-993.0000) ..
    controls (384.6667,-993.0000) and (381.6667,-993.6667) .. (377.0000,-995.0000)
    -- (377.0000,-1020.0000) .. controls (383.0000,-1026.0000) and
    (388.0000,-1029.0000) .. (392.0000,-1029.0000) .. controls
    (398.6667,-1029.0000) and (405.0000,-1026.0000) .. (411.0000,-1020.0000) --
    cycle(786.0000,-619.0000) -- (772.0000,-619.0000) -- (772.0000,-633.0000) --
    (786.0000,-633.0000) -- (786.0000,-619.0000) -- cycle(449.0000,-978.0000) ..
    controls (449.0000,-975.3333) and (448.3333,-971.3333) .. (447.0000,-966.0000)
    .. controls (445.6667,-961.3333) and (445.0000,-957.6667) ..
    (445.0000,-955.0000) -- (428.0000,-955.0000) -- (423.0000,-960.0000) --
    (423.0000,-978.0000) .. controls (431.6667,-980.0000) and (435.6667,-981.0000)
    .. (435.0000,-981.0000) .. controls (436.3333,-981.0000) and
    (438.6667,-980.3333) .. (442.0000,-979.0000) .. controls (445.3333,-978.3333)
    and (447.6667,-978.0000) .. (449.0000,-978.0000) -- cycle(875.0000,-548.0000)
    -- (871.0000,-522.0000) .. controls (867.6667,-522.0000) and
    (863.0000,-524.6667) .. (857.0000,-530.0000) -- (857.0000,-545.0000) --
    (875.0000,-548.0000) -- cycle(968.0000,-381.0000) -- (964.0000,-356.0000) --
    (938.0000,-356.0000) .. controls (937.3333,-357.3333) and (937.0000,-359.3333)
    .. (937.0000,-362.0000) -- (937.0000,-369.0000) .. controls
    (937.0000,-374.3333) and (939.0000,-380.0000) .. (943.0000,-386.0000) --
    (968.0000,-381.0000) -- cycle(1015.0000,-326.0000) .. controls
    (1015.0000,-312.0000) and (1008.0000,-305.0000) .. (994.0000,-305.0000) ..
    controls (988.0000,-305.0000) and (982.3333,-308.0000) .. (977.0000,-314.0000)
    -- (977.0000,-343.0000) .. controls (979.0000,-343.0000) and
    (982.0000,-343.6667) .. (986.0000,-345.0000) .. controls (990.6667,-346.3333)
    and (994.0000,-347.0000) .. (996.0000,-347.0000) .. controls
    (1008.6667,-347.0000) and (1015.0000,-340.0000) .. (1015.0000,-326.0000) --
    cycle(1112.0000,-237.0000) .. controls (1112.0000,-220.3333) and
    (1103.6667,-212.0000) .. (1087.0000,-212.0000) .. controls
    (1079.0000,-212.0000) and (1069.3333,-217.3333) .. (1058.0000,-228.0000) --
    (1058.0000,-250.0000) .. controls (1066.6667,-258.0000) and
    (1075.6667,-262.0000) .. (1085.0000,-262.0000) .. controls
    (1103.0000,-262.0000) and (1112.0000,-253.6667) .. (1112.0000,-237.0000) --
    cycle(927.0000,-402.0000) .. controls (927.0000,-400.6667) and
    (926.3333,-398.0000) .. (925.0000,-394.0000) -- (904.0000,-394.0000) ..
    controls (898.0000,-400.0000) and (895.0000,-405.0000) .. (895.0000,-409.0000)
    .. controls (895.0000,-419.6667) and (898.0000,-425.0000) ..
    (904.0000,-425.0000) -- (925.0000,-425.0000) .. controls (925.0000,-423.0000)
    and (925.3333,-420.3333) .. (926.0000,-417.0000) .. controls
    (926.6667,-413.6667) and (927.0000,-411.0000) .. (927.0000,-409.0000) --
    (927.0000,-402.0000) -- cycle(829.0000,-491.0000) -- (814.0000,-491.0000) --
    (814.0000,-506.0000) -- (829.0000,-506.0000) -- (829.0000,-491.0000) --
    cycle(875.0000,-467.0000) -- (871.0000,-441.0000) .. controls
    (867.6667,-442.3333) and (863.0000,-443.6667) .. (857.0000,-445.0000) --
    (861.0000,-467.0000) -- (875.0000,-467.0000) -- cycle(1061.0000,-271.0000) ..
    controls (1056.3333,-262.3333) and (1049.3333,-258.0000) ..
    (1040.0000,-258.0000) .. controls (1032.6667,-258.0000) and
    (1024.3333,-262.3333) .. (1015.0000,-271.0000) -- (1015.0000,-297.0000) ..
    controls (1027.0000,-302.3333) and (1035.3333,-305.0000) ..
    (1040.0000,-305.0000) .. controls (1047.3333,-305.0000) and
    (1054.3333,-302.0000) .. (1061.0000,-296.0000) -- (1061.0000,-271.0000) --
    cycle(790.0000,-544.0000) .. controls (790.0000,-538.0000) and
    (788.3333,-533.0000) .. (785.0000,-529.0000) -- (768.0000,-534.0000) --
    (772.0000,-548.0000) -- (790.0000,-544.0000) -- cycle(369.0000,-959.0000) ..
    controls (363.0000,-953.6667) and (356.3333,-951.0000) .. (349.0000,-951.0000)
    .. controls (340.3333,-951.0000) and (334.0000,-955.3333) ..
    (330.0000,-964.0000) -- (335.0000,-982.0000) -- (364.0000,-982.0000) --
    (369.0000,-977.0000) -- (369.0000,-959.0000) -- cycle(403.0000,-931.0000) --
    (399.0000,-913.0000) -- (385.0000,-913.0000) .. controls (385.0000,-915.0000)
    and (383.3333,-919.0000) .. (380.0000,-925.0000) -- (389.0000,-936.0000) ..
    controls (391.6667,-934.6667) and (396.3333,-933.0000) .. (403.0000,-931.0000)
    -- cycle(1061.0000,-186.0000) .. controls (1055.0000,-184.0000) and
    (1050.0000,-183.0000) .. (1046.0000,-183.0000) -- (1033.0000,-183.0000) ..
    controls (1029.0000,-183.0000) and (1023.0000,-184.0000) ..
    (1015.0000,-186.0000) -- (1015.0000,-207.0000) .. controls
    (1019.6667,-215.6667) and (1028.0000,-220.0000) .. (1040.0000,-220.0000) ..
    controls (1048.0000,-220.0000) and (1055.0000,-217.0000) ..
    (1061.0000,-211.0000) -- (1061.0000,-186.0000) -- cycle(928.0000,-326.0000) ..
    controls (928.0000,-321.3333) and (927.0000,-317.0000) .. (925.0000,-313.0000)
    -- (899.0000,-313.0000) .. controls (897.6667,-317.0000) and
    (896.3333,-323.0000) .. (895.0000,-331.0000) -- (904.0000,-339.0000) --
    (925.0000,-339.0000) .. controls (927.0000,-335.0000) and (928.0000,-330.6667)
    .. (928.0000,-326.0000) -- cycle(879.0000,-360.0000) .. controls
    (876.3333,-358.6667) and (873.3333,-358.0000) .. (870.0000,-358.0000) ..
    controls (868.0000,-358.0000) and (865.0000,-358.3333) .. (861.0000,-359.0000)
    .. controls (857.6667,-359.6667) and (855.0000,-360.0000) ..
    (853.0000,-360.0000) -- (853.0000,-363.0000) .. controls (853.0000,-370.3333)
    and (854.3333,-376.6667) .. (857.0000,-382.0000) -- (879.0000,-378.0000) --
    (879.0000,-360.0000) -- cycle(1015.0000,-237.0000) .. controls
    (1015.0000,-235.0000) and (1014.3333,-232.3333) .. (1013.0000,-229.0000) ..
    controls (1011.6667,-226.3333) and (1010.6667,-224.6667) ..
    (1010.0000,-224.0000) .. controls (1009.3333,-224.0000) and
    (1007.3333,-223.3333) .. (1004.0000,-222.0000) .. controls
    (1000.6667,-220.6667) and (998.0000,-220.0000) .. (996.0000,-220.0000) ..
    controls (988.6667,-220.0000) and (982.0000,-222.6667) .. (976.0000,-228.0000)
    -- (976.0000,-250.0000) .. controls (982.0000,-255.3333) and
    (988.0000,-258.0000) .. (994.0000,-258.0000) .. controls (1008.0000,-258.0000)
    and (1015.0000,-251.0000) .. (1015.0000,-237.0000) --
    cycle(790.0000,-459.0000) .. controls (790.0000,-453.0000) and
    (788.3333,-448.3333) .. (785.0000,-445.0000) -- (772.0000,-445.0000) ..
    controls (772.0000,-446.3333) and (771.6667,-448.0000) .. (771.0000,-450.0000)
    .. controls (770.3333,-452.6667) and (770.0000,-454.6667) ..
    (770.0000,-456.0000) .. controls (770.0000,-456.6667) and (770.6667,-459.0000)
    .. (772.0000,-463.0000) -- (790.0000,-459.0000) -- cycle(365.0000,-888.0000)
    -- (360.0000,-870.0000) -- (343.0000,-870.0000) .. controls
    (339.0000,-874.0000) and (337.0000,-879.3333) .. (337.0000,-886.0000) ..
    controls (337.0000,-886.6667) and (337.6667,-889.0000) .. (339.0000,-893.0000)
    -- (365.0000,-888.0000) -- cycle(318.0000,-939.0000) -- (314.0000,-909.0000)
    .. controls (307.3333,-909.0000) and (301.3333,-912.0000) ..
    (296.0000,-918.0000) -- (296.0000,-935.0000) .. controls (300.6667,-936.3333)
    and (308.0000,-937.6667) .. (318.0000,-939.0000) -- cycle(837.0000,-403.0000)
    .. controls (833.6667,-399.6667) and (830.6667,-397.0000) ..
    (828.0000,-395.0000) -- (827.0000,-395.0000) .. controls (825.0000,-395.0000)
    and (822.0000,-395.3333) .. (818.0000,-396.0000) .. controls
    (814.6667,-397.3333) and (812.0000,-398.0000) .. (810.0000,-398.0000) --
    (814.0000,-420.0000) -- (833.0000,-420.0000) .. controls (834.3333,-416.0000)
    and (835.6667,-410.3333) .. (837.0000,-403.0000) -- cycle(968.0000,-271.0000)
    .. controls (962.0000,-265.0000) and (957.0000,-262.0000) ..
    (953.0000,-262.0000) .. controls (951.0000,-262.0000) and (947.6667,-262.6667)
    .. (943.0000,-264.0000) .. controls (939.0000,-266.0000) and
    (936.0000,-267.0000) .. (934.0000,-267.0000) -- (934.0000,-297.0000) ..
    controls (935.3333,-297.0000) and (937.6667,-297.0000) .. (941.0000,-297.0000)
    .. controls (944.3333,-297.6667) and (946.6667,-298.0000) ..
    (948.0000,-298.0000) -- (959.0000,-298.0000) .. controls (960.3333,-298.0000)
    and (963.3333,-297.3333) .. (968.0000,-296.0000) -- (968.0000,-271.0000) --
    cycle(930.0000,-233.0000) -- (921.0000,-224.0000) -- (895.0000,-228.0000) --
    (900.0000,-254.0000) -- (925.0000,-254.0000) .. controls (926.3333,-249.3333)
    and (928.0000,-242.3333) .. (930.0000,-233.0000) -- cycle(1019.0000,-158.0000)
    .. controls (1019.0000,-140.0000) and (1011.3333,-131.0000) ..
    (996.0000,-131.0000) .. controls (980.0000,-131.0000) and (972.0000,-139.3333)
    .. (972.0000,-156.0000) .. controls (972.0000,-172.6667) and
    (979.3333,-181.0000) .. (994.0000,-181.0000) .. controls (1010.6667,-181.0000)
    and (1019.0000,-173.3333) .. (1019.0000,-158.0000) --
    cycle(972.0000,-186.0000) .. controls (968.6667,-182.6667) and
    (964.3333,-181.0000) .. (959.0000,-181.0000) -- (947.0000,-181.0000) ..
    controls (941.0000,-181.0000) and (935.3333,-183.6667) .. (930.0000,-189.0000)
    -- (930.0000,-208.0000) .. controls (936.0000,-213.3333) and
    (943.0000,-216.0000) .. (951.0000,-216.0000) .. controls (959.0000,-216.0000)
    and (966.0000,-213.0000) .. (972.0000,-207.0000) -- (972.0000,-186.0000) --
    cycle(837.0000,-317.0000) .. controls (834.3333,-315.6667) and
    (831.6667,-315.0000) .. (829.0000,-315.0000) -- (817.0000,-315.0000) ..
    controls (814.3333,-315.0000) and (812.0000,-315.6667) .. (810.0000,-317.0000)
    -- (810.0000,-335.0000) -- (837.0000,-331.0000) -- (837.0000,-317.0000) --
    cycle(748.0000,-412.0000) .. controls (748.0000,-402.6667) and
    (743.3333,-398.0000) .. (734.0000,-398.0000) .. controls (731.3333,-401.3333)
    and (729.6667,-407.6667) .. (729.0000,-417.0000) -- (748.0000,-412.0000) --
    cycle(794.0000,-369.0000) .. controls (785.3333,-359.6667) and
    (780.3333,-355.0000) .. (779.0000,-355.0000) .. controls (777.0000,-355.0000)
    and (774.3333,-355.6667) .. (771.0000,-357.0000) .. controls
    (768.3333,-359.0000) and (766.0000,-360.0000) .. (764.0000,-360.0000) --
    (768.0000,-378.0000) -- (786.0000,-378.0000) -- (794.0000,-369.0000) --
    cycle(879.0000,-289.0000) -- (875.0000,-270.0000) -- (857.0000,-270.0000) ..
    controls (855.6667,-273.3333) and (853.0000,-278.0000) .. (849.0000,-284.0000)
    .. controls (855.0000,-290.0000) and (860.0000,-293.0000) ..
    (864.0000,-293.0000) -- (868.0000,-293.0000) .. controls (869.3333,-293.0000)
    and (871.0000,-292.3333) .. (873.0000,-291.0000) .. controls
    (875.6667,-289.6667) and (877.6667,-289.0000) .. (879.0000,-289.0000) --
    cycle(1061.0000,-97.0000) .. controls (1057.0000,-88.3333) and
    (1050.6667,-84.0000) .. (1042.0000,-84.0000) .. controls (1021.3333,-84.0000)
    and (1011.0000,-93.0000) .. (1011.0000,-111.0000) .. controls
    (1011.0000,-127.0000) and (1020.0000,-135.0000) .. (1038.0000,-135.0000) ..
    controls (1046.6667,-135.0000) and (1054.3333,-132.0000) ..
    (1061.0000,-126.0000) -- (1061.0000,-97.0000) -- cycle(355.0000,-797.0000) ..
    controls (355.0000,-794.3333) and (353.6667,-791.6667) .. (351.0000,-789.0000)
    -- (342.0000,-799.0000) .. controls (346.0000,-802.3333) and
    (349.3333,-804.0000) .. (352.0000,-804.0000) -- (355.0000,-797.0000) --
    cycle(318.0000,-850.0000) -- (313.0000,-824.0000) .. controls
    (308.3333,-827.3333) and (302.3333,-833.0000) .. (295.0000,-841.0000) --
    (304.0000,-850.0000) -- (318.0000,-850.0000) -- cycle(279.0000,-871.0000) ..
    controls (273.0000,-865.0000) and (267.0000,-862.0000) .. (261.0000,-862.0000)
    -- (249.0000,-875.0000) -- (253.0000,-896.0000) -- (275.0000,-896.0000) ..
    controls (276.3333,-890.6667) and (277.6667,-882.3333) .. (279.0000,-871.0000)
    -- cycle(930.0000,-154.0000) .. controls (930.0000,-141.3333) and
    (923.3333,-135.0000) .. (910.0000,-135.0000) .. controls (897.3333,-135.0000)
    and (891.0000,-142.0000) .. (891.0000,-156.0000) .. controls
    (891.0000,-165.3333) and (898.3333,-173.6667) .. (913.0000,-181.0000) ..
    controls (924.3333,-172.3333) and (930.0000,-163.3333) .. (930.0000,-154.0000)
    -- cycle(976.0000,-111.0000) .. controls (976.0000,-95.6667) and
    (967.0000,-88.0000) .. (949.0000,-88.0000) .. controls (936.3333,-88.0000) and
    (930.0000,-95.6667) .. (930.0000,-111.0000) .. controls (930.0000,-127.0000)
    and (937.6667,-135.0000) .. (953.0000,-135.0000) .. controls
    (968.3333,-135.0000) and (976.0000,-127.0000) .. (976.0000,-111.0000) --
    cycle(280.0000,-798.0000) .. controls (269.3333,-786.6667) and
    (264.6667,-781.0000) .. (266.0000,-781.0000) .. controls (263.3333,-781.0000)
    and (260.6667,-781.6667) .. (258.0000,-783.0000) .. controls
    (255.3333,-784.3333) and (253.6667,-785.0000) .. (253.0000,-785.0000) --
    (253.0000,-807.0000) -- (262.0000,-812.0000) .. controls (269.3333,-812.0000)
    and (275.3333,-807.3333) .. (280.0000,-798.0000) -- cycle(838.0000,-237.0000)
    .. controls (838.0000,-233.6667) and (837.3333,-230.6667) ..
    (836.0000,-228.0000) -- (811.0000,-228.0000) .. controls (809.0000,-230.0000)
    and (808.0000,-232.6667) .. (808.0000,-236.0000) -- (808.0000,-242.0000) ..
    controls (808.0000,-245.3333) and (809.0000,-247.6667) .. (811.0000,-249.0000)
    .. controls (813.0000,-251.0000) and (815.3333,-252.0000) ..
    (818.0000,-252.0000) -- (821.0000,-252.0000) .. controls (822.3333,-252.0000)
    and (824.6667,-251.6667) .. (828.0000,-251.0000) .. controls
    (831.3333,-250.3333) and (834.0000,-250.0000) .. (836.0000,-250.0000) ..
    controls (836.0000,-248.6667) and (836.3333,-246.3333) .. (837.0000,-243.0000)
    .. controls (837.6667,-240.3333) and (838.0000,-238.3333) ..
    (838.0000,-237.0000) -- cycle(318.0000,-761.0000) -- (314.0000,-743.0000) ..
    controls (306.6667,-743.0000) and (303.0000,-747.6667) .. (303.0000,-757.0000)
    .. controls (303.0000,-757.6667) and (303.3333,-759.0000) ..
    (304.0000,-761.0000) -- (318.0000,-761.0000) -- cycle(663.0000,-412.0000) ..
    controls (663.0000,-402.6667) and (658.0000,-398.0000) .. (648.0000,-398.0000)
    .. controls (644.6667,-401.3333) and (643.0000,-405.0000) ..
    (643.0000,-409.0000) .. controls (643.0000,-412.3333) and (644.3333,-415.0000)
    .. (647.0000,-417.0000) .. controls (650.3333,-419.0000) and
    (652.0000,-420.3333) .. (652.0000,-421.0000) -- (663.0000,-412.0000) --
    cycle(883.0000,-190.0000) .. controls (877.0000,-184.0000) and
    (872.0000,-181.0000) .. (868.0000,-181.0000) .. controls (855.3333,-181.0000)
    and (849.0000,-186.3333) .. (849.0000,-197.0000) .. controls
    (849.0000,-207.0000) and (851.6667,-212.0000) .. (857.0000,-212.0000) --
    (879.0000,-212.0000) .. controls (880.3333,-207.3333) and (881.6667,-200.0000)
    .. (883.0000,-190.0000) -- cycle(705.0000,-374.0000) .. controls
    (705.0000,-364.6667) and (702.6667,-358.3333) .. (698.0000,-355.0000) ..
    controls (694.0000,-358.3333) and (691.3333,-364.6667) .. (690.0000,-374.0000)
    -- (705.0000,-374.0000) -- cycle(745.0000,-323.0000) .. controls
    (745.0000,-320.3333) and (744.0000,-317.0000) .. (742.0000,-313.0000) --
    (739.0000,-313.0000) .. controls (731.6667,-313.0000) and (728.0000,-318.0000)
    .. (728.0000,-328.0000) .. controls (728.0000,-328.0000) and
    (728.3333,-330.6667) .. (729.0000,-336.0000) -- (743.0000,-336.0000) ..
    controls (743.6667,-334.0000) and (744.3333,-331.6667) .. (745.0000,-329.0000)
    -- (745.0000,-323.0000) -- cycle(791.0000,-282.0000) .. controls
    (791.0000,-281.3333) and (790.6667,-279.0000) .. (790.0000,-275.0000) --
    (764.0000,-275.0000) -- (764.0000,-289.0000) .. controls (782.0000,-287.0000)
    and (791.0000,-284.6667) .. (791.0000,-282.0000) -- cycle(234.0000,-836.0000)
    .. controls (234.0000,-831.3333) and (232.0000,-826.0000) ..
    (228.0000,-820.0000) -- (215.0000,-820.0000) .. controls (209.0000,-825.3333)
    and (206.0000,-830.3333) .. (206.0000,-835.0000) -- (206.0000,-842.0000) ..
    controls (206.0000,-843.3333) and (206.6667,-845.3333) .. (208.0000,-848.0000)
    .. controls (210.0000,-850.6667) and (211.0000,-852.6667) ..
    (211.0000,-854.0000) -- (233.0000,-854.0000) .. controls (233.6667,-848.6667)
    and (234.0000,-845.3333) .. (234.0000,-844.0000) -- (234.0000,-836.0000) --
    cycle(840.0000,-139.0000) .. controls (838.0000,-139.0000) and
    (835.0000,-138.3333) .. (831.0000,-137.0000) .. controls (827.6667,-135.6667)
    and (825.0000,-135.0000) .. (823.0000,-135.0000) .. controls
    (815.6667,-135.0000) and (810.0000,-139.0000) .. (806.0000,-147.0000) --
    (806.0000,-165.0000) .. controls (815.3333,-173.0000) and (821.0000,-177.0000)
    .. (823.0000,-177.0000) .. controls (829.0000,-177.0000) and
    (834.6667,-174.0000) .. (840.0000,-168.0000) -- (840.0000,-139.0000) --
    cycle(748.0000,-232.0000) -- (730.0000,-228.0000) -- (725.0000,-232.0000) --
    (725.0000,-246.0000) .. controls (728.3333,-248.0000) and (732.6667,-251.0000)
    .. (738.0000,-255.0000) .. controls (744.6667,-248.3333) and
    (748.0000,-240.6667) .. (748.0000,-232.0000) -- cycle(705.0000,-275.0000) --
    (686.0000,-275.0000) -- (691.0000,-289.0000) .. controls (700.3333,-289.0000)
    and (705.0000,-284.3333) .. (705.0000,-275.0000) -- cycle(887.0000,-113.0000)
    .. controls (887.0000,-102.3333) and (881.3333,-94.0000) ..
    (870.0000,-88.0000) .. controls (856.0000,-91.3333) and (849.0000,-99.6667) ..
    (849.0000,-113.0000) .. controls (849.0000,-125.0000) and (856.0000,-131.0000)
    .. (870.0000,-131.0000) .. controls (881.3333,-131.0000) and
    (887.0000,-125.0000) .. (887.0000,-113.0000) -- cycle(662.0000,-332.0000) ..
    controls (662.0000,-324.6667) and (660.6667,-318.3333) .. (658.0000,-313.0000)
    -- (644.0000,-313.0000) .. controls (643.3333,-307.6667) and
    (643.0000,-312.0000) .. (643.0000,-326.0000) -- (643.0000,-330.0000) ..
    controls (643.0000,-330.6667) and (643.3333,-332.3333) .. (644.0000,-335.0000)
    -- (662.0000,-335.0000) -- (662.0000,-332.0000) -- cycle(930.0000,-71.0000) ..
    controls (930.0000,-68.3333) and (929.0000,-64.6667) .. (927.0000,-60.0000) ..
    controls (925.6667,-56.0000) and (925.0000,-52.6667) .. (925.0000,-50.0000) ..
    controls (923.0000,-50.0000) and (920.3333,-49.3333) .. (917.0000,-48.0000) ..
    controls (914.3333,-46.6667) and (912.0000,-46.0000) .. (910.0000,-46.0000) ..
    controls (894.6667,-46.0000) and (887.0000,-53.6667) .. (887.0000,-69.0000) ..
    controls (887.0000,-81.6667) and (894.3333,-88.0000) .. (909.0000,-88.0000) ..
    controls (923.0000,-88.0000) and (930.0000,-82.3333) .. (930.0000,-71.0000) --
    cycle(318.0000,-657.0000) -- (299.0000,-662.0000) -- (304.0000,-676.0000) --
    (318.0000,-676.0000) -- (318.0000,-657.0000) -- cycle(233.0000,-765.0000) --
    (228.0000,-739.0000) -- (210.0000,-743.0000) -- (210.0000,-765.0000) --
    (233.0000,-765.0000) -- cycle(276.0000,-710.0000) .. controls
    (274.6667,-707.3333) and (273.0000,-702.6667) .. (271.0000,-696.0000) --
    (257.0000,-696.0000) .. controls (257.0000,-698.6667) and (256.6667,-702.3333)
    .. (256.0000,-707.0000) -- (256.0000,-712.0000) .. controls
    (256.0000,-712.6667) and (256.3333,-715.0000) .. (257.0000,-719.0000) ..
    controls (263.6667,-719.0000) and (270.0000,-716.0000) .. (276.0000,-710.0000)
    -- cycle(620.0000,-369.0000) .. controls (618.0000,-365.6667) and
    (615.0000,-361.0000) .. (611.0000,-355.0000) .. controls (608.3333,-356.3333)
    and (604.0000,-358.0000) .. (598.0000,-360.0000) -- (598.0000,-374.0000) --
    (620.0000,-369.0000) -- cycle(794.0000,-203.0000) -- (790.0000,-185.0000) --
    (768.0000,-185.0000) .. controls (762.6667,-190.3333) and (760.0000,-194.3333)
    .. (760.0000,-197.0000) .. controls (760.6667,-198.3333) and
    (762.0000,-202.0000) .. (764.0000,-208.0000) -- (794.0000,-203.0000) --
    cycle(891.0000,-26.0000) .. controls (891.0000,-10.6667) and
    (883.3333,-3.0000) .. (868.0000,-3.0000) .. controls (852.6667,-3.0000) and
    (845.0000,-11.3333) .. (845.0000,-28.0000) .. controls (845.0000,-42.0000) and
    (852.0000,-49.0000) .. (866.0000,-49.0000) .. controls (882.6667,-49.0000) and
    (891.0000,-41.3333) .. (891.0000,-26.0000) -- cycle(276.0000,-629.0000) ..
    controls (274.6667,-626.3333) and (273.0000,-621.6667) .. (271.0000,-615.0000)
    -- (257.0000,-615.0000) .. controls (257.0000,-615.6667) and
    (256.3333,-617.3333) .. (255.0000,-620.0000) .. controls (253.6667,-623.3333)
    and (253.0000,-626.0000) .. (253.0000,-628.0000) .. controls
    (253.0000,-628.6667) and (257.3333,-633.3333) .. (266.0000,-642.0000) ..
    controls (268.0000,-638.6667) and (271.3333,-634.3333) .. (276.0000,-629.0000)
    -- cycle(318.0000,-573.0000) -- (303.0000,-573.0000) .. controls
    (302.3333,-577.0000) and (301.3333,-583.0000) .. (300.0000,-591.0000) ..
    controls (303.3333,-592.3333) and (308.0000,-593.6667) .. (314.0000,-595.0000)
    -- (318.0000,-573.0000) -- cycle(667.0000,-237.0000) .. controls
    (661.0000,-231.0000) and (655.0000,-228.0000) .. (649.0000,-228.0000) --
    (649.0000,-229.0000) .. controls (646.3333,-231.0000) and (643.3333,-232.0000)
    .. (640.0000,-232.0000) .. controls (641.3333,-236.0000) and
    (642.6667,-242.0000) .. (644.0000,-250.0000) -- (658.0000,-250.0000) ..
    controls (660.0000,-246.6667) and (663.0000,-242.3333) .. (667.0000,-237.0000)
    -- cycle(746.0000,-153.0000) .. controls (746.0000,-149.6667) and
    (745.0000,-145.0000) .. (743.0000,-139.0000) .. controls (731.0000,-139.0000)
    and (725.0000,-144.6667) .. (725.0000,-156.0000) .. controls
    (725.0000,-158.0000) and (725.6667,-160.6667) .. (727.0000,-164.0000) ..
    controls (728.3333,-168.0000) and (729.0000,-171.0000) .. (729.0000,-173.0000)
    -- (743.0000,-173.0000) .. controls (745.0000,-169.0000) and
    (746.0000,-165.0000) .. (746.0000,-161.0000) -- (746.0000,-153.0000) --
    cycle(844.0000,-62.0000) .. controls (839.3333,-53.3333) and
    (833.0000,-49.0000) .. (825.0000,-49.0000) .. controls (823.0000,-49.0000) and
    (820.0000,-49.6667) .. (816.0000,-51.0000) .. controls (812.0000,-53.0000) and
    (809.3333,-54.3333) .. (808.0000,-55.0000) .. controls (807.3333,-55.6667) and
    (806.0000,-57.3333) .. (804.0000,-60.0000) .. controls (802.6667,-63.3333) and
    (802.0000,-66.3333) .. (802.0000,-69.0000) .. controls (802.0000,-81.6667) and
    (809.0000,-88.0000) .. (823.0000,-88.0000) .. controls (826.3333,-88.0000) and
    (833.3333,-85.3333) .. (844.0000,-80.0000) -- (844.0000,-62.0000) --
    cycle(577.0000,-318.0000) .. controls (574.3333,-316.0000) and
    (572.0000,-315.0000) .. (570.0000,-315.0000) -- (562.0000,-315.0000) ..
    controls (559.3333,-315.0000) and (557.0000,-315.6667) .. (555.0000,-317.0000)
    -- (555.0000,-335.0000) -- (577.0000,-335.0000) -- (577.0000,-318.0000) --
    cycle(706.0000,-192.0000) .. controls (706.0000,-191.3333) and
    (705.3333,-189.0000) .. (704.0000,-185.0000) -- (691.0000,-185.0000) --
    (682.0000,-195.0000) .. controls (685.3333,-198.3333) and (687.0000,-202.6667)
    .. (687.0000,-208.0000) -- (705.0000,-208.0000) .. controls
    (705.0000,-206.0000) and (705.3333,-202.6667) .. (706.0000,-198.0000) --
    (706.0000,-192.0000) -- cycle(620.0000,-274.0000) -- (598.0000,-274.0000) ..
    controls (597.3333,-276.0000) and (596.6667,-279.3333) .. (596.0000,-284.0000)
    -- (598.0000,-289.0000) -- (620.0000,-285.0000) -- (620.0000,-274.0000) --
    cycle(233.0000,-675.0000) -- (228.0000,-653.0000) -- (210.0000,-658.0000) --
    (215.0000,-680.0000) -- (233.0000,-675.0000) -- cycle(531.0000,-374.0000) --
    (526.0000,-355.0000) .. controls (519.3333,-361.6667) and (516.0000,-366.6667)
    .. (516.0000,-370.0000) .. controls (516.0000,-370.6667) and
    (516.3333,-372.0000) .. (517.0000,-374.0000) -- (531.0000,-374.0000) --
    cycle(354.0000,-538.0000) .. controls (353.3333,-536.6667) and
    (352.3333,-533.6667) .. (351.0000,-529.0000) -- (342.0000,-539.0000) --
    (351.0000,-549.0000) .. controls (353.0000,-546.3333) and (354.0000,-543.6667)
    .. (354.0000,-541.0000) -- (354.0000,-538.0000) -- cycle(202.0000,-709.0000)
    .. controls (202.0000,-695.0000) and (195.0000,-688.0000) ..
    (181.0000,-688.0000) .. controls (168.3333,-688.0000) and (161.3333,-696.6667)
    .. (160.0000,-714.0000) -- (169.0000,-722.0000) -- (198.0000,-722.0000) ..
    controls (198.0000,-720.6667) and (198.6667,-718.6667) .. (200.0000,-716.0000)
    .. controls (201.3333,-713.3333) and (202.0000,-711.0000) ..
    (202.0000,-709.0000) -- cycle(794.0000,-112.0000) .. controls
    (794.0000,-104.0000) and (791.0000,-97.3333) .. (785.0000,-92.0000) --
    (772.0000,-92.0000) .. controls (767.3333,-94.0000) and (762.0000,-101.3333)
    .. (756.0000,-114.0000) .. controls (758.0000,-117.3333) and
    (761.0000,-121.6667) .. (765.0000,-127.0000) -- (789.0000,-127.0000) ..
    controls (792.3333,-123.6667) and (794.0000,-118.6667) .. (794.0000,-112.0000)
    -- cycle(666.0000,-143.0000) .. controls (661.3333,-141.6667) and
    (654.0000,-140.3333) .. (644.0000,-139.0000) -- (640.0000,-173.0000) --
    (666.0000,-169.0000) -- (666.0000,-143.0000) -- cycle(318.0000,-491.0000) --
    (299.0000,-491.0000) -- (304.0000,-506.0000) -- (318.0000,-506.0000) --
    (318.0000,-491.0000) -- cycle(360.0000,-445.0000) -- (347.0000,-445.0000) ..
    controls (343.6667,-448.3333) and (342.0000,-450.3333) .. (342.0000,-451.0000)
    -- (342.0000,-457.0000) .. controls (342.0000,-459.0000) and
    (343.3333,-461.0000) .. (346.0000,-463.0000) .. controls (348.6667,-465.0000)
    and (350.0000,-466.3333) .. (350.0000,-467.0000) .. controls
    (354.0000,-464.3333) and (357.3333,-463.0000) .. (360.0000,-463.0000) --
    (360.0000,-445.0000) -- cycle(849.0000,18.0000) .. controls (849.0000,32.6667)
    and (839.6667,40.0000) .. (821.0000,40.0000) .. controls (805.6667,40.0000)
    and (798.0000,32.6667) .. (798.0000,18.0000) .. controls (798.0000,1.3333) and
    (806.3333,-7.0000) .. (823.0000,-7.0000) .. controls (840.3333,-7.0000) and
    (849.0000,1.3333) .. (849.0000,18.0000) -- cycle(707.0000,-108.0000) ..
    controls (707.0000,-104.0000) and (706.0000,-100.0000) .. (704.0000,-96.0000)
    -- (691.0000,-96.0000) .. controls (685.0000,-102.0000) and
    (682.0000,-107.0000) .. (682.0000,-111.0000) .. controls (682.0000,-121.6667)
    and (685.0000,-127.0000) .. (691.0000,-127.0000) -- (705.0000,-127.0000) ..
    controls (706.3333,-124.3333) and (707.0000,-121.6667) .. (707.0000,-119.0000)
    -- (707.0000,-108.0000) -- cycle(577.0000,-232.0000) .. controls
    (575.6667,-230.0000) and (572.6667,-228.6667) .. (568.0000,-228.0000) ..
    controls (566.0000,-228.0000) and (563.3333,-228.6667) .. (560.0000,-230.0000)
    .. controls (557.3333,-231.3333) and (555.6667,-232.0000) ..
    (555.0000,-232.0000) -- (555.0000,-246.0000) -- (564.0000,-251.0000) ..
    controls (569.3333,-251.0000) and (573.6667,-249.3333) .. (577.0000,-246.0000)
    -- (577.0000,-232.0000) -- cycle(752.0000,-79.0000) -- (747.0000,-54.0000) --
    (730.0000,-54.0000) .. controls (724.0000,-59.3333) and (721.0000,-64.3333) ..
    (721.0000,-69.0000) .. controls (721.0000,-70.3333) and (725.3333,-75.3333) ..
    (734.0000,-84.0000) -- (752.0000,-79.0000) -- cycle(233.0000,-594.0000) --
    (228.0000,-568.0000) -- (210.0000,-573.0000) -- (215.0000,-599.0000) --
    (233.0000,-594.0000) -- cycle(624.0000,-202.0000) .. controls
    (624.0000,-196.0000) and (622.3333,-190.3333) .. (619.0000,-185.0000) --
    (593.0000,-190.0000) -- (598.0000,-208.0000) -- (623.0000,-208.0000) ..
    controls (623.6667,-207.3333) and (624.0000,-206.3333) .. (624.0000,-205.0000)
    -- (624.0000,-202.0000) -- cycle(535.0000,-284.0000) -- (530.0000,-274.0000)
    -- (512.0000,-274.0000) .. controls (512.0000,-275.3333) and
    (511.6667,-277.0000) .. (511.0000,-279.0000) .. controls (511.0000,-281.0000)
    and (511.0000,-282.6667) .. (511.0000,-284.0000) -- (513.0000,-289.0000) --
    (535.0000,-284.0000) -- cycle(202.0000,-620.0000) .. controls
    (196.6667,-608.6667) and (190.3333,-603.0000) .. (183.0000,-603.0000) ..
    controls (181.0000,-603.0000) and (177.6667,-603.6667) .. (173.0000,-605.0000)
    .. controls (169.0000,-606.3333) and (166.3333,-607.3333) ..
    (165.0000,-608.0000) .. controls (164.3333,-609.3333) and (163.3333,-611.6667)
    .. (162.0000,-615.0000) .. controls (160.6667,-619.0000) and
    (160.0000,-622.0000) .. (160.0000,-624.0000) .. controls (160.0000,-636.0000)
    and (167.0000,-642.0000) .. (181.0000,-642.0000) .. controls
    (189.0000,-642.0000) and (196.0000,-639.0000) .. (202.0000,-633.0000) --
    (202.0000,-620.0000) -- cycle(798.0000,-19.0000) .. controls
    (794.0000,-11.0000) and (787.6667,-7.0000) .. (779.0000,-7.0000) .. controls
    (763.6667,-7.0000) and (756.0000,-14.0000) .. (756.0000,-28.0000) .. controls
    (756.0000,-30.6667) and (756.6667,-33.3333) .. (758.0000,-36.0000) .. controls
    (759.3333,-38.6667) and (760.3333,-40.0000) .. (761.0000,-40.0000) .. controls
    (762.3333,-40.6667) and (765.0000,-41.6667) .. (769.0000,-43.0000) .. controls
    (773.6667,-45.0000) and (777.0000,-46.0000) .. (779.0000,-46.0000) .. controls
    (785.0000,-46.0000) and (791.3333,-43.0000) .. (798.0000,-37.0000) --
    (798.0000,-19.0000) -- cycle(446.0000,-360.0000) .. controls
    (442.6667,-359.3333) and (439.6667,-357.6667) .. (437.0000,-355.0000) ..
    controls (435.0000,-356.3333) and (431.6667,-358.0000) .. (427.0000,-360.0000)
    -- (427.0000,-374.0000) -- (446.0000,-374.0000) -- (446.0000,-360.0000) --
    cycle(488.0000,-335.0000) -- (484.0000,-313.0000) .. controls
    (477.3333,-313.0000) and (471.0000,-316.0000) .. (465.0000,-322.0000) --
    (470.0000,-335.0000) -- (488.0000,-335.0000) -- cycle(276.0000,-539.0000) ..
    controls (270.0000,-533.0000) and (267.0000,-527.3333) .. (267.0000,-522.0000)
    .. controls (257.6667,-531.3333) and (253.0000,-536.6667) ..
    (253.0000,-538.0000) -- (253.0000,-542.0000) .. controls (253.0000,-542.6667)
    and (254.6667,-544.6667) .. (258.0000,-548.0000) -- (271.0000,-548.0000) ..
    controls (271.6667,-544.6667) and (273.3333,-541.6667) .. (276.0000,-539.0000)
    -- cycle(399.0000,-398.0000) .. controls (391.0000,-400.6667) and
    (386.0000,-406.6667) .. (384.0000,-416.0000) -- (399.0000,-416.0000) --
    (399.0000,-398.0000) -- cycle(713.0000,-11.0000) .. controls
    (711.6667,-11.0000) and (709.3333,-10.6667) .. (706.0000,-10.0000) .. controls
    (702.6667,-10.0000) and (700.3333,-10.0000) .. (699.0000,-10.0000) --
    (690.0000,-10.0000) .. controls (686.6667,-10.0000) and (684.3333,-10.6667) ..
    (683.0000,-12.0000) .. controls (682.3333,-13.3333) and (681.3333,-15.3333) ..
    (680.0000,-18.0000) .. controls (678.6667,-21.3333) and (678.0000,-24.0000) ..
    (678.0000,-26.0000) .. controls (678.0000,-39.3333) and (684.0000,-46.0000) ..
    (696.0000,-46.0000) .. controls (702.0000,-46.0000) and (707.6667,-43.0000) ..
    (713.0000,-37.0000) -- (713.0000,-11.0000) -- cycle(580.0000,-152.0000) ..
    controls (580.0000,-150.0000) and (579.0000,-147.0000) .. (577.0000,-143.0000)
    .. controls (575.0000,-142.3333) and (572.6667,-141.6667) ..
    (570.0000,-141.0000) .. controls (565.3333,-141.0000) and (559.0000,-143.0000)
    .. (551.0000,-147.0000) -- (551.0000,-164.0000) -- (559.0000,-173.0000) --
    (577.0000,-173.0000) .. controls (579.0000,-169.0000) and (580.0000,-165.3333)
    .. (580.0000,-162.0000) -- (580.0000,-152.0000) -- cycle(628.0000,-109.0000)
    .. controls (626.0000,-105.6667) and (623.0000,-101.3333) ..
    (619.0000,-96.0000) -- (593.0000,-101.0000) -- (598.0000,-127.0000) --
    (619.0000,-127.0000) .. controls (625.0000,-121.0000) and (628.0000,-115.0000)
    .. (628.0000,-109.0000) -- cycle(667.0000,-73.0000) .. controls
    (667.0000,-66.3333) and (665.3333,-60.0000) .. (662.0000,-54.0000) --
    (636.0000,-58.0000) -- (636.0000,-80.0000) .. controls (642.6667,-81.3333) and
    (652.6667,-82.6667) .. (666.0000,-84.0000) .. controls (666.6667,-82.6667) and
    (667.0000,-81.0000) .. (667.0000,-79.0000) -- (667.0000,-73.0000) --
    cycle(202.0000,-539.0000) .. controls (202.0000,-533.0000) and
    (199.0000,-527.3333) .. (193.0000,-522.0000) -- (164.0000,-522.0000) ..
    controls (164.0000,-524.0000) and (163.3333,-526.6667) .. (162.0000,-530.0000)
    .. controls (160.6667,-534.0000) and (160.0000,-537.0000) ..
    (160.0000,-539.0000) .. controls (160.0000,-550.3333) and (167.6667,-556.0000)
    .. (183.0000,-556.0000) .. controls (195.6667,-556.0000) and
    (202.0000,-550.3333) .. (202.0000,-539.0000) -- cycle(233.0000,-487.0000) --
    (210.0000,-492.0000) -- (215.0000,-510.0000) -- (233.0000,-510.0000) --
    (233.0000,-487.0000) -- cycle(492.0000,-245.0000) -- (488.0000,-228.0000) --
    (470.0000,-228.0000) .. controls (467.3333,-230.0000) and (465.6667,-233.0000)
    .. (465.0000,-237.0000) .. controls (465.0000,-244.3333) and
    (469.6667,-250.3333) .. (479.0000,-255.0000) .. controls (482.3333,-253.0000)
    and (486.6667,-249.6667) .. (492.0000,-245.0000) -- cycle(806.0000,59.0000) ..
    controls (806.0000,77.0000) and (797.0000,86.0000) .. (779.0000,86.0000) ..
    controls (761.0000,86.0000) and (752.0000,77.0000) .. (752.0000,59.0000) ..
    controls (752.0000,41.0000) and (761.0000,32.0000) .. (779.0000,32.0000) ..
    controls (797.0000,32.0000) and (806.0000,41.0000) .. (806.0000,59.0000) --
    cycle(276.0000,-462.0000) .. controls (274.6667,-457.3333) and
    (273.0000,-450.3333) .. (271.0000,-441.0000) -- (253.0000,-445.0000) --
    (253.0000,-467.0000) -- (262.0000,-467.0000) -- (265.0000,-469.0000) ..
    controls (267.6667,-469.0000) and (271.3333,-466.6667) .. (276.0000,-462.0000)
    -- cycle(535.0000,-190.0000) .. controls (531.0000,-188.0000) and
    (527.6667,-187.0000) .. (525.0000,-187.0000) -- (518.0000,-187.0000) ..
    controls (515.3333,-187.0000) and (512.0000,-188.0000) .. (508.0000,-190.0000)
    -- (513.0000,-208.0000) -- (535.0000,-208.0000) -- (535.0000,-190.0000) --
    cycle(450.0000,-284.0000) .. controls (448.6667,-281.3333) and
    (447.0000,-276.6667) .. (445.0000,-270.0000) -- (428.0000,-270.0000) ..
    controls (424.6667,-273.3333) and (423.0000,-277.3333) .. (423.0000,-282.0000)
    .. controls (423.0000,-285.3333) and (424.3333,-287.6667) ..
    (427.0000,-289.0000) .. controls (429.6667,-291.0000) and (431.0000,-292.3333)
    .. (431.0000,-293.0000) .. controls (437.6667,-293.0000) and
    (444.0000,-290.0000) .. (450.0000,-284.0000) -- cycle(364.0000,-360.0000) ..
    controls (363.3333,-359.3333) and (362.3333,-359.0000) .. (361.0000,-359.0000)
    -- (355.0000,-359.0000) .. controls (347.0000,-359.0000) and
    (340.0000,-360.6667) .. (334.0000,-364.0000) .. controls (334.0000,-367.3333)
    and (337.0000,-372.0000) .. (343.0000,-378.0000) -- (364.0000,-374.0000) --
    (364.0000,-360.0000) -- cycle(755.0000,35.0000) .. controls (753.0000,35.0000)
    and (750.0000,35.6667) .. (746.0000,37.0000) .. controls (742.6667,39.0000)
    and (740.0000,40.0000) .. (738.0000,40.0000) .. controls (721.3333,40.0000)
    and (713.0000,32.6667) .. (713.0000,18.0000) .. controls (713.0000,1.3333) and
    (721.3333,-7.0000) .. (738.0000,-7.0000) .. controls (745.3333,-7.0000) and
    (751.0000,-2.6667) .. (755.0000,6.0000) -- (755.0000,35.0000) --
    cycle(318.0000,-420.0000) -- (314.0000,-394.0000) .. controls
    (310.6667,-395.3333) and (305.6667,-396.6667) .. (299.0000,-398.0000) --
    (304.0000,-420.0000) -- (318.0000,-420.0000) -- cycle(401.0000,-322.0000) ..
    controls (401.0000,-318.6667) and (400.3333,-315.6667) .. (399.0000,-313.0000)
    .. controls (392.3333,-313.0000) and (386.0000,-316.0000) ..
    (380.0000,-322.0000) -- (385.0000,-336.0000) -- (399.0000,-336.0000) ..
    controls (399.6667,-334.0000) and (400.3333,-332.0000) .. (401.0000,-330.0000)
    -- (401.0000,-322.0000) -- cycle(200.0000,-452.0000) .. controls
    (200.0000,-448.6667) and (199.0000,-445.0000) .. (197.0000,-441.0000) --
    (164.0000,-441.0000) .. controls (164.0000,-441.6667) and (163.3333,-443.3333)
    .. (162.0000,-446.0000) .. controls (160.6667,-449.3333) and
    (160.0000,-452.0000) .. (160.0000,-454.0000) .. controls (160.0000,-468.0000)
    and (167.0000,-475.0000) .. (181.0000,-475.0000) .. controls
    (183.0000,-475.0000) and (185.6667,-474.3333) .. (189.0000,-473.0000) ..
    controls (192.3333,-471.6667) and (195.0000,-471.0000) .. (197.0000,-471.0000)
    .. controls (199.0000,-467.0000) and (200.0000,-463.3333) ..
    (200.0000,-460.0000) -- (200.0000,-452.0000) -- cycle(628.0000,-16.0000) ..
    controls (624.0000,-14.0000) and (620.3333,-13.0000) .. (617.0000,-13.0000) --
    (607.0000,-13.0000) .. controls (603.6667,-13.0000) and (599.0000,-14.0000) ..
    (593.0000,-16.0000) -- (598.0000,-41.0000) -- (628.0000,-37.0000) --
    (628.0000,-16.0000) -- cycle(279.0000,-360.0000) -- (253.0000,-356.0000) ..
    controls (252.3333,-357.3333) and (252.0000,-359.6667) .. (252.0000,-363.0000)
    -- (252.0000,-369.0000) .. controls (252.0000,-375.0000) and
    (253.6667,-380.6667) .. (257.0000,-386.0000) -- (271.0000,-386.0000) ..
    controls (276.3333,-380.6667) and (279.0000,-372.0000) .. (279.0000,-360.0000)
    -- cycle(674.0000,27.0000) .. controls (667.3333,33.0000) and
    (660.3333,36.0000) .. (653.0000,36.0000) .. controls (643.6667,36.0000) and
    (636.6667,31.6667) .. (632.0000,23.0000) -- (632.0000,9.0000) .. controls
    (636.0000,1.0000) and (643.0000,-3.0000) .. (653.0000,-3.0000) .. controls
    (655.0000,-3.0000) and (662.0000,-0.3333) .. (674.0000,5.0000) --
    (674.0000,27.0000) -- cycle(407.0000,-228.0000) -- (381.0000,-228.0000) --
    (381.0000,-250.0000) -- (389.0000,-255.0000) .. controls (395.6667,-255.0000)
    and (401.6667,-252.0000) .. (407.0000,-246.0000) -- (407.0000,-228.0000) --
    cycle(492.0000,-147.0000) -- (483.0000,-139.0000) .. controls
    (471.0000,-143.0000) and (465.0000,-149.3333) .. (465.0000,-158.0000) ..
    controls (465.0000,-160.6667) and (465.6667,-163.3333) .. (467.0000,-166.0000)
    .. controls (469.0000,-169.3333) and (470.0000,-171.6667) ..
    (470.0000,-173.0000) -- (492.0000,-169.0000) -- (492.0000,-147.0000) --
    cycle(717.0000,59.0000) .. controls (717.0000,77.0000) and (710.6667,86.0000)
    .. (698.0000,86.0000) .. controls (682.0000,86.0000) and (674.0000,77.0000) ..
    (674.0000,59.0000) .. controls (674.0000,43.6667) and (681.3333,36.0000) ..
    (696.0000,36.0000) .. controls (710.0000,36.0000) and (717.0000,43.6667) ..
    (717.0000,59.0000) -- cycle(237.0000,-415.0000) -- (232.0000,-394.0000) --
    (211.0000,-394.0000) .. controls (211.0000,-395.3333) and (210.0000,-397.3333)
    .. (208.0000,-400.0000) .. controls (206.6667,-403.3333) and
    (206.0000,-406.3333) .. (206.0000,-409.0000) .. controls (206.0000,-418.3333)
    and (210.3333,-425.0000) .. (219.0000,-429.0000) .. controls
    (226.3333,-429.0000) and (232.3333,-424.3333) .. (237.0000,-415.0000) --
    cycle(450.0000,-203.0000) -- (445.0000,-185.0000) -- (423.0000,-190.0000) --
    (428.0000,-208.0000) -- (450.0000,-203.0000) -- cycle(581.0000,-80.0000) --
    (577.0000,-54.0000) -- (551.0000,-54.0000) .. controls (549.6667,-58.6667) and
    (548.3333,-65.6667) .. (547.0000,-75.0000) .. controls (550.3333,-77.0000) and
    (554.6667,-80.0000) .. (560.0000,-84.0000) -- (581.0000,-80.0000) --
    cycle(368.0000,-289.0000) .. controls (368.0000,-281.6667) and
    (365.3333,-275.3333) .. (360.0000,-270.0000) -- (334.0000,-275.0000) --
    (339.0000,-293.0000) -- (368.0000,-289.0000) -- cycle(318.0000,-339.0000) --
    (313.0000,-309.0000) .. controls (309.0000,-310.3333) and (303.0000,-313.3333)
    .. (295.0000,-318.0000) -- (300.0000,-339.0000) -- (318.0000,-339.0000) --
    cycle(538.0000,-111.0000) .. controls (538.0000,-103.0000) and
    (535.3333,-96.6667) .. (530.0000,-92.0000) -- (517.0000,-92.0000) .. controls
    (508.3333,-95.3333) and (504.0000,-101.6667) .. (504.0000,-111.0000) ..
    controls (504.0000,-115.6667) and (507.0000,-121.0000) .. (513.0000,-127.0000)
    -- (534.0000,-127.0000) .. controls (536.6667,-124.3333) and
    (538.0000,-120.3333) .. (538.0000,-115.0000) -- (538.0000,-111.0000) --
    cycle(755.0000,120.0000) .. controls (748.3333,126.0000) and
    (742.6667,129.0000) .. (738.0000,129.0000) .. controls (730.6667,129.0000) and
    (722.3333,124.6667) .. (713.0000,116.0000) -- (713.0000,90.0000) .. controls
    (721.0000,82.0000) and (730.0000,78.0000) .. (740.0000,78.0000) .. controls
    (743.3333,78.0000) and (748.3333,81.0000) .. (755.0000,87.0000) --
    (755.0000,120.0000) -- cycle(682.0000,101.0000) .. controls
    (682.0000,119.6667) and (672.3333,129.0000) .. (653.0000,129.0000) .. controls
    (636.3333,129.0000) and (628.0000,120.3333) .. (628.0000,103.0000) .. controls
    (628.0000,86.3333) and (636.3333,78.0000) .. (653.0000,78.0000) .. controls
    (672.3333,78.0000) and (682.0000,85.6667) .. (682.0000,101.0000) --
    cycle(411.0000,-158.0000) .. controls (411.0000,-156.0000) and
    (410.3333,-152.6667) .. (409.0000,-148.0000) .. controls (407.6667,-144.0000)
    and (407.0000,-141.0000) .. (407.0000,-139.0000) .. controls
    (403.6667,-139.0000) and (399.0000,-138.6667) .. (393.0000,-138.0000) --
    (386.0000,-138.0000) .. controls (385.3333,-138.0000) and (383.6667,-138.3333)
    .. (381.0000,-139.0000) .. controls (381.0000,-141.0000) and
    (380.0000,-144.0000) .. (378.0000,-148.0000) .. controls (376.6667,-152.6667)
    and (376.0000,-156.0000) .. (376.0000,-158.0000) .. controls
    (376.0000,-170.6667) and (381.3333,-177.0000) .. (392.0000,-177.0000) ..
    controls (404.6667,-177.0000) and (411.0000,-170.6667) .. (411.0000,-158.0000)
    -- cycle(241.0000,-326.0000) .. controls (241.0000,-324.0000) and
    (240.3333,-321.0000) .. (239.0000,-317.0000) .. controls (237.6667,-313.6667)
    and (236.6667,-311.3333) .. (236.0000,-310.0000) .. controls
    (235.3333,-309.3333) and (233.3333,-308.3333) .. (230.0000,-307.0000) ..
    controls (226.6667,-305.6667) and (224.0000,-305.0000) .. (222.0000,-305.0000)
    .. controls (217.3333,-305.0000) and (212.0000,-307.6667) ..
    (206.0000,-313.0000) -- (206.0000,-339.0000) .. controls (209.3333,-340.3333)
    and (213.6667,-343.0000) .. (219.0000,-347.0000) .. controls
    (233.6667,-339.6667) and (241.0000,-332.6667) .. (241.0000,-326.0000) --
    cycle(585.0000,27.0000) .. controls (578.3333,33.0000) and (572.6667,36.0000)
    .. (568.0000,36.0000) .. controls (566.0000,36.0000) and (559.0000,33.3333) ..
    (547.0000,28.0000) -- (547.0000,5.0000) .. controls (553.0000,-0.3333) and
    (560.0000,-3.0000) .. (568.0000,-3.0000) .. controls (573.3333,-3.0000) and
    (579.0000,-0.3333) .. (585.0000,5.0000) -- (585.0000,27.0000) --
    cycle(539.0000,-15.0000) .. controls (535.0000,-13.6667) and
    (531.3333,-13.0000) .. (528.0000,-13.0000) -- (519.0000,-13.0000) .. controls
    (513.6667,-13.0000) and (508.6667,-15.3333) .. (504.0000,-20.0000) --
    (504.0000,-33.0000) -- (513.0000,-42.0000) -- (539.0000,-37.0000) --
    (539.0000,-15.0000) -- cycle(454.0000,-111.0000) .. controls
    (454.0000,-105.6667) and (452.0000,-101.3333) .. (448.0000,-98.0000) ..
    controls (444.6667,-95.3333) and (441.3333,-94.0000) .. (438.0000,-94.0000) --
    (432.0000,-94.0000) .. controls (428.6667,-94.0000) and (426.3333,-94.6667) ..
    (425.0000,-96.0000) .. controls (423.6667,-98.0000) and (422.6667,-100.3333)
    .. (422.0000,-103.0000) -- (422.0000,-108.0000) .. controls
    (422.0000,-114.0000) and (424.0000,-120.3333) .. (428.0000,-127.0000) --
    (445.0000,-127.0000) .. controls (451.0000,-121.0000) and (454.0000,-115.6667)
    .. (454.0000,-111.0000) -- cycle(496.0000,-75.0000) .. controls
    (494.6667,-70.3333) and (493.3333,-63.3333) .. (492.0000,-54.0000) --
    (470.0000,-54.0000) .. controls (464.6667,-58.6667) and (462.0000,-63.6667) ..
    (462.0000,-69.0000) .. controls (462.0000,-71.0000) and (462.6667,-73.3333) ..
    (464.0000,-76.0000) .. controls (465.3333,-79.3333) and (466.0000,-82.0000) ..
    (466.0000,-84.0000) .. controls (480.0000,-84.0000) and (490.0000,-81.0000) ..
    (496.0000,-75.0000) -- cycle(632.0000,61.0000) .. controls (632.0000,77.6667)
    and (625.0000,86.0000) .. (611.0000,86.0000) .. controls (593.6667,86.0000)
    and (585.0000,77.0000) .. (585.0000,59.0000) .. controls (585.0000,43.6667)
    and (593.0000,36.0000) .. (609.0000,36.0000) .. controls (624.3333,36.0000)
    and (632.0000,44.3333) .. (632.0000,61.0000) -- cycle(368.0000,-185.0000) ..
    controls (366.0000,-185.0000) and (363.3333,-184.6667) .. (360.0000,-184.0000)
    .. controls (356.6667,-184.0000) and (354.0000,-184.0000) ..
    (352.0000,-184.0000) -- (340.0000,-184.0000) .. controls (339.3333,-184.0000)
    and (337.6667,-184.3333) .. (335.0000,-185.0000) -- (330.0000,-190.0000) --
    (330.0000,-204.0000) .. controls (336.0000,-209.3333) and (342.3333,-212.0000)
    .. (349.0000,-212.0000) .. controls (351.0000,-212.0000) and
    (354.0000,-211.3333) .. (358.0000,-210.0000) .. controls (362.6667,-208.6667)
    and (366.0000,-208.0000) .. (368.0000,-208.0000) -- (368.0000,-185.0000) --
    cycle(284.0000,-284.0000) .. controls (284.0000,-269.3333) and
    (277.3333,-262.0000) .. (264.0000,-262.0000) .. controls (251.3333,-262.0000)
    and (245.0000,-269.3333) .. (245.0000,-284.0000) .. controls
    (245.0000,-295.3333) and (251.3333,-301.0000) .. (264.0000,-301.0000) ..
    controls (277.3333,-301.0000) and (284.0000,-295.3333) .. (284.0000,-284.0000)
    -- cycle(323.0000,-230.0000) .. controls (323.0000,-229.3333) and
    (322.6667,-227.3333) .. (322.0000,-224.0000) .. controls (319.3333,-222.6667)
    and (316.6667,-222.0000) .. (314.0000,-222.0000) -- (308.0000,-222.0000) ..
    controls (306.0000,-222.0000) and (303.3333,-222.3333) .. (300.0000,-223.0000)
    .. controls (296.6667,-223.6667) and (294.0000,-224.0000) ..
    (292.0000,-224.0000) .. controls (288.6667,-227.3333) and (287.0000,-229.6667)
    .. (287.0000,-231.0000) -- (287.0000,-237.0000) .. controls
    (287.0000,-246.3333) and (292.6667,-253.3333) .. (304.0000,-258.0000) --
    (318.0000,-258.0000) .. controls (321.3333,-251.3333) and (323.0000,-245.0000)
    .. (323.0000,-239.0000) -- (323.0000,-230.0000) -- cycle(287.0000,-198.0000)
    .. controls (287.0000,-186.6667) and (279.3333,-181.0000) ..
    (264.0000,-181.0000) .. controls (254.6667,-181.0000) and (247.0000,-182.6667)
    .. (241.0000,-186.0000) -- (241.0000,-207.0000) .. controls
    (245.0000,-215.6667) and (252.6667,-220.0000) .. (264.0000,-220.0000) ..
    controls (279.3333,-220.0000) and (287.0000,-212.6667) .. (287.0000,-198.0000)
    -- cycle(500.0000,16.0000) .. controls (500.0000,18.0000) and
    (499.3333,20.6667) .. (498.0000,24.0000) .. controls (496.6667,27.3333) and
    (495.6667,29.3333) .. (495.0000,30.0000) .. controls (494.3333,30.6667) and
    (492.0000,31.6667) .. (488.0000,33.0000) .. controls (484.6667,35.0000) and
    (481.6667,36.0000) .. (479.0000,36.0000) .. controls (474.3333,36.0000) and
    (468.6667,33.0000) .. (462.0000,27.0000) -- (462.0000,5.0000) .. controls
    (468.0000,-0.3333) and (474.3333,-3.0000) .. (481.0000,-3.0000) .. controls
    (493.6667,-3.0000) and (500.0000,3.3333) .. (500.0000,16.0000) --
    cycle(458.0000,-19.0000) .. controls (454.0000,-11.0000) and
    (446.6667,-7.0000) .. (436.0000,-7.0000) .. controls (422.0000,-7.0000) and
    (415.0000,-14.0000) .. (415.0000,-28.0000) .. controls (415.0000,-30.6667) and
    (415.6667,-33.3333) .. (417.0000,-36.0000) .. controls (419.0000,-38.6667) and
    (420.3333,-40.0000) .. (421.0000,-40.0000) .. controls (422.3333,-40.6667) and
    (425.0000,-41.6667) .. (429.0000,-43.0000) .. controls (433.0000,-45.0000) and
    (436.0000,-46.0000) .. (438.0000,-46.0000) .. controls (444.6667,-46.0000) and
    (451.3333,-43.0000) .. (458.0000,-37.0000) -- (458.0000,-19.0000) --
    cycle(636.0000,142.0000) .. controls (636.0000,161.3333) and
    (627.6667,171.0000) .. (611.0000,171.0000) .. controls (591.6667,171.0000) and
    (582.0000,160.6667) .. (582.0000,140.0000) .. controls (582.0000,127.3333) and
    (591.0000,121.0000) .. (609.0000,121.0000) .. controls (627.0000,121.0000) and
    (636.0000,128.0000) .. (636.0000,142.0000) -- cycle(415.0000,-71.0000) ..
    controls (415.0000,-56.3333) and (407.3333,-49.0000) .. (392.0000,-49.0000) ..
    controls (379.3333,-49.0000) and (373.0000,-55.6667) .. (373.0000,-69.0000) ..
    controls (373.0000,-81.6667) and (380.0000,-88.0000) .. (394.0000,-88.0000) ..
    controls (396.0000,-88.0000) and (398.6667,-87.3333) .. (402.0000,-86.0000) ..
    controls (406.0000,-84.6667) and (409.0000,-84.0000) .. (411.0000,-84.0000) ..
    controls (411.0000,-83.3333) and (411.6667,-81.6667) .. (413.0000,-79.0000) ..
    controls (414.3333,-76.3333) and (415.0000,-73.6667) .. (415.0000,-71.0000) --
    cycle(547.0000,59.0000) .. controls (547.0000,61.6667) and (546.0000,65.3333)
    .. (544.0000,70.0000) .. controls (542.6667,75.3333) and (542.0000,79.3333) ..
    (542.0000,82.0000) .. controls (540.0000,82.0000) and (537.0000,82.6667) ..
    (533.0000,84.0000) .. controls (529.6667,85.3333) and (527.0000,86.0000) ..
    (525.0000,86.0000) .. controls (517.0000,86.0000) and (508.6667,82.0000) ..
    (500.0000,74.0000) -- (500.0000,48.0000) .. controls (508.0000,40.0000) and
    (515.6667,36.0000) .. (523.0000,36.0000) .. controls (539.0000,36.0000) and
    (547.0000,43.6667) .. (547.0000,59.0000) -- cycle(326.0000,-139.0000) ..
    controls (320.0000,-133.6667) and (314.3333,-131.0000) .. (309.0000,-131.0000)
    .. controls (292.3333,-131.0000) and (284.0000,-139.3333) ..
    (284.0000,-156.0000) .. controls (284.0000,-172.6667) and (293.0000,-181.0000)
    .. (311.0000,-181.0000) .. controls (315.0000,-181.0000) and
    (320.0000,-178.3333) .. (326.0000,-173.0000) -- (326.0000,-139.0000) --
    cycle(589.0000,101.0000) .. controls (589.0000,117.0000) and
    (582.0000,125.0000) .. (568.0000,125.0000) .. controls (556.0000,125.0000) and
    (547.6667,120.6667) .. (543.0000,112.0000) -- (543.0000,94.0000) .. controls
    (548.3333,88.6667) and (556.0000,86.0000) .. (566.0000,86.0000) .. controls
    (581.3333,86.0000) and (589.0000,91.0000) .. (589.0000,101.0000) --
    cycle(368.0000,-93.0000) .. controls (366.0000,-93.0000) and
    (363.0000,-92.0000) .. (359.0000,-90.0000) .. controls (355.6667,-88.6667) and
    (353.0000,-88.0000) .. (351.0000,-88.0000) .. controls (334.3333,-88.0000) and
    (326.0000,-95.6667) .. (326.0000,-111.0000) .. controls (326.0000,-124.3333)
    and (334.3333,-131.0000) .. (351.0000,-131.0000) .. controls
    (357.0000,-131.0000) and (362.6667,-128.0000) .. (368.0000,-122.0000) --
    (368.0000,-93.0000) -- cycle(415.0000,18.0000) .. controls (415.0000,32.6667)
    and (406.6667,40.0000) .. (390.0000,40.0000) .. controls (385.3333,40.0000)
    and (379.6667,37.0000) .. (373.0000,31.0000) -- (373.0000,5.0000) .. controls
    (380.3333,-3.0000) and (386.6667,-7.0000) .. (392.0000,-7.0000) .. controls
    (407.3333,-7.0000) and (415.0000,1.3333) .. (415.0000,18.0000) --
    cycle(462.0000,59.0000) .. controls (462.0000,77.0000) and (452.6667,86.0000)
    .. (434.0000,86.0000) .. controls (430.0000,86.0000) and (423.6667,82.0000) ..
    (415.0000,74.0000) -- (415.0000,48.0000) .. controls (422.3333,40.0000) and
    (428.6667,36.0000) .. (434.0000,36.0000) .. controls (452.6667,36.0000) and
    (462.0000,43.6667) .. (462.0000,59.0000) -- cycle(372.0000,-15.0000) ..
    controls (363.3333,-7.0000) and (355.6667,-3.0000) .. (349.0000,-3.0000) ..
    controls (341.6667,-3.0000) and (334.0000,-7.0000) .. (326.0000,-15.0000) --
    (326.0000,-41.0000) .. controls (338.0000,-46.3333) and (346.3333,-49.0000) ..
    (351.0000,-49.0000) .. controls (361.0000,-49.0000) and (368.0000,-45.0000) ..
    (372.0000,-37.0000) -- (372.0000,-15.0000) -- cycle(500.0000,116.0000) ..
    controls (493.3333,122.0000) and (486.3333,125.0000) .. (479.0000,125.0000) ..
    controls (465.0000,125.0000) and (458.0000,117.6667) .. (458.0000,103.0000) ..
    controls (458.0000,97.6667) and (461.0000,92.0000) .. (467.0000,86.0000) --
    (495.0000,86.0000) -- (500.0000,91.0000) -- (500.0000,116.0000) --
    cycle(326.0000,-54.0000) .. controls (320.0000,-48.6667) and
    (315.0000,-46.0000) .. (311.0000,-46.0000) .. controls (293.0000,-46.0000) and
    (284.0000,-54.3333) .. (284.0000,-71.0000) .. controls (284.0000,-82.3333) and
    (288.6667,-88.0000) .. (298.0000,-88.0000) -- (321.0000,-88.0000) --
    (326.0000,-83.0000) -- (326.0000,-54.0000) -- cycle(461.0000,159.0000) ..
    controls (452.3333,167.0000) and (444.0000,171.0000) .. (436.0000,171.0000) ..
    controls (419.3333,171.0000) and (411.0000,161.3333) .. (411.0000,142.0000) ..
    controls (411.0000,128.0000) and (419.3333,121.0000) .. (436.0000,121.0000) ..
    controls (440.6667,121.0000) and (449.0000,123.6667) .. (461.0000,129.0000) --
    (461.0000,159.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F34F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-682.0000) ..
    controls (1756.0000,-506.6667) and (1713.3333,-302.3333) ..
    (1628.0000,-69.0000) .. controls (1523.3333,215.0000) and (1400.6667,357.0000)
    .. (1260.0000,357.0000) .. controls (1259.3333,357.0000) and
    (1239.0000,354.6667) .. (1199.0000,350.0000) -- (1062.0000,334.0000) ..
    controls (1022.0000,329.3333) and (1002.0000,327.0000) .. (1002.0000,327.0000)
    .. controls (991.3333,327.0000) and (975.6667,329.3333) .. (955.0000,334.0000)
    .. controls (935.0000,339.3333) and (919.6667,342.0000) .. (909.0000,342.0000)
    .. controls (888.3333,342.0000) and (858.6667,334.3333) .. (820.0000,319.0000)
    .. controls (782.0000,303.6667) and (752.6667,296.0000) .. (732.0000,296.0000)
    .. controls (716.6667,296.0000) and (695.0000,301.6667) .. (667.0000,313.0000)
    .. controls (639.0000,324.3333) and (617.3333,330.0000) .. (602.0000,330.0000)
    .. controls (521.3333,330.0000) and (443.6667,285.6667) .. (369.0000,197.0000)
    .. controls (294.3333,109.0000) and (227.3333,-24.3333) ..
    (168.0000,-203.0000) .. controls (110.6667,-375.0000) and (82.0000,-523.0000)
    .. (82.0000,-647.0000) .. controls (82.0000,-800.3333) and
    (123.3333,-925.6667) .. (206.0000,-1023.0000) .. controls
    (293.3333,-1126.3333) and (412.3333,-1178.0000) .. (563.0000,-1178.0000) ..
    controls (602.3333,-1178.0000) and (655.0000,-1164.3333) ..
    (721.0000,-1137.0000) .. controls (787.6667,-1110.3333) and
    (837.3333,-1097.0000) .. (870.0000,-1097.0000) .. controls
    (884.6667,-1097.0000) and (898.6667,-1115.3333) .. (912.0000,-1152.0000) ..
    controls (918.6667,-1176.6667) and (925.6667,-1201.6667) ..
    (933.0000,-1227.0000) .. controls (953.0000,-1293.6667) and
    (989.6667,-1354.0000) .. (1043.0000,-1408.0000) .. controls
    (1097.6667,-1464.6667) and (1157.6667,-1501.3333) .. (1223.0000,-1518.0000) ..
    controls (1280.3333,-1532.6667) and (1334.3333,-1540.0000) ..
    (1385.0000,-1540.0000) .. controls (1396.3333,-1540.0000) and
    (1416.3333,-1539.0000) .. (1445.0000,-1537.0000) .. controls
    (1470.3333,-1535.0000) and (1490.3333,-1534.3333) .. (1505.0000,-1535.0000) ..
    controls (1523.6667,-1467.0000) and (1533.0000,-1423.0000) ..
    (1533.0000,-1403.0000) .. controls (1533.0000,-1326.3333) and
    (1492.0000,-1257.3333) .. (1410.0000,-1196.0000) .. controls
    (1640.6667,-1166.6667) and (1756.0000,-995.3333) .. (1756.0000,-682.0000) --
    cycle(1528.0000,-1128.0000) .. controls (1520.0000,-1120.0000) and
    (1514.0000,-1116.0000) .. (1510.0000,-1116.0000) .. controls
    (1498.0000,-1116.0000) and (1487.6667,-1120.3333) .. (1479.0000,-1129.0000) ..
    controls (1471.0000,-1138.3333) and (1464.0000,-1143.0000) ..
    (1458.0000,-1143.0000) .. controls (1446.6667,-1143.0000) and
    (1441.0000,-1138.3333) .. (1441.0000,-1129.0000) .. controls
    (1443.0000,-1127.0000) and (1444.3333,-1124.3333) .. (1445.0000,-1121.0000) ..
    controls (1447.6667,-1121.0000) and (1452.0000,-1121.3333) ..
    (1458.0000,-1122.0000) .. controls (1464.0000,-1123.3333) and
    (1468.3333,-1124.0000) .. (1471.0000,-1124.0000) .. controls
    (1483.6667,-1124.0000) and (1490.0000,-1113.6667) .. (1490.0000,-1093.0000) --
    (1487.0000,-1087.0000) -- (1524.0000,-1087.0000) .. controls
    (1524.0000,-1091.6667) and (1524.6667,-1098.3333) .. (1526.0000,-1107.0000) ..
    controls (1527.3333,-1116.3333) and (1528.0000,-1123.3333) ..
    (1528.0000,-1128.0000) -- cycle(1697.0000,-813.0000) .. controls
    (1693.0000,-833.0000) and (1689.3333,-848.0000) .. (1686.0000,-858.0000) ..
    controls (1675.3333,-858.0000) and (1665.3333,-862.6667) ..
    (1656.0000,-872.0000) -- (1656.0000,-876.0000) .. controls
    (1656.0000,-897.3333) and (1663.6667,-907.3333) .. (1679.0000,-906.0000) ..
    controls (1677.0000,-914.6667) and (1672.6667,-927.0000) ..
    (1666.0000,-943.0000) .. controls (1653.3333,-961.6667) and
    (1647.3333,-977.0000) .. (1648.0000,-989.0000) .. controls
    (1625.3333,-989.0000) and (1614.0000,-997.0000) .. (1614.0000,-1013.0000) ..
    controls (1614.0000,-1019.6667) and (1617.6667,-1026.6667) ..
    (1625.0000,-1034.0000) -- (1616.0000,-1043.0000) .. controls
    (1606.6667,-1038.3333) and (1598.6667,-1036.0000) .. (1592.0000,-1036.0000) ..
    controls (1578.0000,-1036.0000) and (1571.0000,-1042.3333) ..
    (1571.0000,-1055.0000) .. controls (1571.0000,-1059.6667) and
    (1573.3333,-1065.6667) .. (1578.0000,-1073.0000) .. controls
    (1583.3333,-1075.0000) and (1587.3333,-1077.3333) .. (1590.0000,-1080.0000) ..
    controls (1584.6667,-1085.3333) and (1582.0000,-1089.6667) ..
    (1582.0000,-1093.0000) .. controls (1555.3333,-1079.6667) and
    (1539.0000,-1073.3333) .. (1533.0000,-1074.0000) -- (1533.0000,-1040.0000) ..
    controls (1565.0000,-1040.0000) and (1581.0000,-1029.3333) ..
    (1581.0000,-1008.0000) .. controls (1581.0000,-1003.3333) and
    (1580.3333,-998.6667) .. (1579.0000,-994.0000) .. controls
    (1582.3333,-994.6667) and (1586.3333,-995.0000) .. (1591.0000,-995.0000) ..
    controls (1611.0000,-995.0000) and (1621.0000,-986.6667) ..
    (1621.0000,-970.0000) .. controls (1621.0000,-949.3333) and
    (1614.0000,-939.0000) .. (1600.0000,-939.0000) .. controls
    (1598.0000,-939.0000) and (1595.3333,-939.3333) .. (1592.0000,-940.0000) ..
    controls (1589.3333,-940.6667) and (1587.0000,-941.0000) ..
    (1585.0000,-941.0000) .. controls (1581.0000,-941.0000) and
    (1577.6667,-940.3333) .. (1575.0000,-939.0000) .. controls
    (1575.6667,-921.6667) and (1581.3333,-913.0000) .. (1592.0000,-913.0000) --
    (1609.0000,-913.0000) -- (1609.0000,-923.0000) .. controls
    (1609.0000,-939.0000) and (1618.3333,-947.0000) .. (1637.0000,-947.0000) ..
    controls (1652.3333,-947.0000) and (1660.0000,-940.0000) ..
    (1660.0000,-926.0000) .. controls (1660.0000,-917.3333) and
    (1655.6667,-910.0000) .. (1647.0000,-904.0000) .. controls
    (1638.3333,-898.0000) and (1630.0000,-897.0000) .. (1622.0000,-901.0000) --
    (1622.0000,-867.0000) .. controls (1624.0000,-867.6667) and
    (1627.0000,-868.0000) .. (1631.0000,-868.0000) .. controls
    (1653.0000,-868.0000) and (1664.0000,-858.3333) .. (1664.0000,-839.0000) ..
    controls (1664.0000,-825.6667) and (1650.0000,-816.6667) ..
    (1622.0000,-812.0000) -- (1622.0000,-782.0000) .. controls
    (1626.0000,-782.0000) and (1631.6667,-781.3333) .. (1639.0000,-780.0000) ..
    controls (1646.3333,-778.6667) and (1652.0000,-778.0000) ..
    (1656.0000,-778.0000) .. controls (1656.0000,-781.3333) and
    (1655.6667,-786.0000) .. (1655.0000,-792.0000) .. controls
    (1654.3333,-798.0000) and (1654.0000,-802.6667) .. (1654.0000,-806.0000) ..
    controls (1654.0000,-815.3333) and (1661.0000,-820.0000) ..
    (1675.0000,-820.0000) .. controls (1681.6667,-820.0000) and
    (1689.0000,-817.6667) .. (1697.0000,-813.0000) -- cycle(1483.0000,-1413.0000)
    .. controls (1483.0000,-1421.6667) and (1479.0000,-1447.0000) ..
    (1471.0000,-1489.0000) .. controls (1463.0000,-1489.0000) and
    (1450.0000,-1489.6667) .. (1432.0000,-1491.0000) .. controls
    (1414.6667,-1493.0000) and (1401.3333,-1494.0000) .. (1392.0000,-1494.0000) ..
    controls (1267.3333,-1494.0000) and (1167.3333,-1458.0000) ..
    (1092.0000,-1386.0000) .. controls (1030.0000,-1328.0000) and
    (975.6667,-1234.3333) .. (929.0000,-1105.0000) -- (965.0000,-1105.0000) ..
    controls (967.6667,-1105.0000) and (974.6667,-1109.3333) ..
    (986.0000,-1118.0000) .. controls (997.3333,-1127.3333) and
    (1004.6667,-1132.6667) .. (1008.0000,-1134.0000) .. controls
    (1016.6667,-1137.3333) and (1044.3333,-1139.0000) .. (1091.0000,-1139.0000) ..
    controls (1175.0000,-1139.0000) and (1258.3333,-1163.3333) ..
    (1341.0000,-1212.0000) .. controls (1435.6667,-1268.0000) and
    (1483.0000,-1335.0000) .. (1483.0000,-1413.0000) -- cycle(1609.0000,-854.0000)
    .. controls (1603.6667,-851.3333) and (1595.0000,-850.0000) ..
    (1583.0000,-850.0000) -- (1583.0000,-828.0000) -- (1605.0000,-828.0000) ..
    controls (1605.0000,-830.6667) and (1605.6667,-834.6667) ..
    (1607.0000,-840.0000) .. controls (1608.3333,-846.0000) and
    (1609.0000,-850.6667) .. (1609.0000,-854.0000) -- cycle(1559.0000,-875.0000)
    -- (1559.0000,-893.0000) -- (1541.0000,-893.0000) -- (1541.0000,-875.0000) --
    (1559.0000,-875.0000) -- cycle(1704.0000,-785.0000) .. controls
    (1699.3333,-773.6667) and (1684.6667,-768.3333) .. (1660.0000,-769.0000) ..
    controls (1663.3333,-765.0000) and (1665.0000,-760.3333) ..
    (1665.0000,-755.0000) .. controls (1665.0000,-732.3333) and
    (1650.6667,-722.0000) .. (1622.0000,-724.0000) -- (1622.0000,-698.0000) ..
    controls (1628.6667,-696.6667) and (1638.6667,-695.3333) ..
    (1652.0000,-694.0000) .. controls (1650.6667,-700.0000) and
    (1650.0000,-704.0000) .. (1650.0000,-706.0000) .. controls
    (1650.0000,-725.3333) and (1659.0000,-735.0000) .. (1677.0000,-735.0000) ..
    controls (1685.6667,-735.0000) and (1694.0000,-732.6667) ..
    (1702.0000,-728.0000) .. controls (1698.0000,-734.6667) and
    (1696.0000,-741.3333) .. (1696.0000,-748.0000) .. controls
    (1696.0000,-752.0000) and (1697.3333,-758.0000) .. (1700.0000,-766.0000) ..
    controls (1702.6667,-774.6667) and (1704.0000,-781.0000) ..
    (1704.0000,-785.0000) -- cycle(1713.0000,-690.0000) .. controls
    (1713.0000,-696.0000) and (1711.6667,-703.3333) .. (1709.0000,-712.0000) ..
    controls (1707.6667,-690.0000) and (1696.0000,-679.0000) ..
    (1674.0000,-679.0000) .. controls (1670.6667,-679.0000) and
    (1667.3333,-679.6667) .. (1664.0000,-681.0000) -- (1664.0000,-651.0000) ..
    controls (1678.6667,-651.0000) and (1688.3333,-649.6667) ..
    (1693.0000,-647.0000) .. controls (1693.6667,-661.0000) and
    (1694.3333,-669.3333) .. (1695.0000,-672.0000) .. controls
    (1697.0000,-679.3333) and (1703.0000,-685.3333) .. (1713.0000,-690.0000) --
    cycle(1605.0000,-740.0000) -- (1605.0000,-766.0000) -- (1583.0000,-766.0000)
    -- (1583.0000,-744.0000) .. controls (1587.6667,-742.6667) and
    (1595.0000,-741.3333) .. (1605.0000,-740.0000) -- cycle(1559.0000,-786.0000)
    -- (1559.0000,-804.0000) -- (1541.0000,-804.0000) -- (1541.0000,-786.0000) --
    (1559.0000,-786.0000) -- cycle(1513.0000,-828.0000) -- (1513.0000,-846.0000)
    -- (1495.0000,-851.0000) -- (1495.0000,-828.0000) -- (1513.0000,-828.0000) --
    cycle(1474.0000,-871.0000) -- (1474.0000,-893.0000) .. controls
    (1467.3333,-894.3333) and (1457.6667,-895.6667) .. (1445.0000,-897.0000) --
    (1445.0000,-867.0000) .. controls (1455.6667,-869.6667) and
    (1465.3333,-871.0000) .. (1474.0000,-871.0000) -- cycle(1711.0000,-613.0000)
    -- (1711.0000,-639.0000) -- (1704.0000,-639.0000) -- (1704.0000,-613.0000) --
    (1711.0000,-613.0000) -- cycle(1559.0000,-723.0000) -- (1541.0000,-723.0000)
    -- (1541.0000,-701.0000) -- (1555.0000,-701.0000) -- (1559.0000,-723.0000) --
    cycle(1651.0000,-609.0000) -- (1651.0000,-639.0000) .. controls
    (1642.3333,-639.0000) and (1632.6667,-636.3333) .. (1622.0000,-631.0000) --
    (1622.0000,-613.0000) .. controls (1636.0000,-613.0000) and
    (1645.6667,-611.6667) .. (1651.0000,-609.0000) -- cycle(1605.0000,-677.0000)
    -- (1583.0000,-677.0000) -- (1583.0000,-659.0000) .. controls
    (1592.3333,-659.0000) and (1598.3333,-657.6667) .. (1601.0000,-655.0000) --
    (1605.0000,-677.0000) -- cycle(1694.0000,-563.0000) -- (1694.0000,-596.0000)
    -- (1664.0000,-596.0000) -- (1664.0000,-563.0000) -- (1694.0000,-563.0000) --
    cycle(1475.0000,-808.0000) -- (1445.0000,-808.0000) -- (1445.0000,-782.0000)
    -- (1470.0000,-782.0000) -- (1475.0000,-808.0000) --
    cycle(1513.0000,-744.0000) -- (1513.0000,-762.0000) -- (1495.0000,-762.0000)
    -- (1495.0000,-740.0000) .. controls (1499.0000,-741.3333) and
    (1505.0000,-742.6667) .. (1513.0000,-744.0000) -- cycle(1605.0000,-567.0000)
    -- (1605.0000,-593.0000) -- (1583.0000,-593.0000) -- (1583.0000,-571.0000) ..
    controls (1587.6667,-569.6667) and (1595.0000,-568.3333) ..
    (1605.0000,-567.0000) -- cycle(1651.0000,-520.0000) -- (1651.0000,-554.0000)
    .. controls (1645.6667,-550.6667) and (1636.0000,-549.3333) ..
    (1622.0000,-550.0000) -- (1622.0000,-529.0000) .. controls
    (1628.6667,-527.6667) and (1638.3333,-524.6667) .. (1651.0000,-520.0000) --
    cycle(1559.0000,-617.0000) -- (1559.0000,-631.0000) .. controls
    (1547.6667,-631.0000) and (1540.3333,-632.3333) .. (1537.0000,-635.0000) --
    (1537.0000,-613.0000) -- (1551.0000,-613.0000) -- (1559.0000,-617.0000) --
    cycle(1694.0000,-512.0000) .. controls (1685.3333,-509.3333) and
    (1675.3333,-509.3333) .. (1664.0000,-512.0000) .. controls
    (1664.6667,-509.3333) and (1665.0000,-496.6667) .. (1665.0000,-474.0000) ..
    controls (1670.3333,-476.6667) and (1678.6667,-478.0000) ..
    (1690.0000,-478.0000) .. controls (1690.0000,-482.0000) and
    (1690.6667,-487.6667) .. (1692.0000,-495.0000) .. controls
    (1693.3333,-502.3333) and (1694.0000,-508.0000) .. (1694.0000,-512.0000) --
    cycle(1517.0000,-655.0000) .. controls (1515.6667,-659.6667) and
    (1514.3333,-667.0000) .. (1513.0000,-677.0000) -- (1491.0000,-677.0000) --
    (1491.0000,-655.0000) -- (1517.0000,-655.0000) -- cycle(1474.0000,-694.0000)
    -- (1474.0000,-723.0000) -- (1445.0000,-723.0000) .. controls
    (1445.0000,-706.3333) and (1443.6667,-694.0000) .. (1441.0000,-686.0000) ..
    controls (1449.0000,-691.3333) and (1460.0000,-694.0000) ..
    (1474.0000,-694.0000) -- cycle(1651.0000,-436.0000) -- (1651.0000,-466.0000)
    .. controls (1645.6667,-464.6667) and (1637.3333,-463.3333) ..
    (1626.0000,-462.0000) -- (1626.0000,-440.0000) .. controls
    (1631.3333,-438.6667) and (1639.6667,-437.3333) .. (1651.0000,-436.0000) --
    cycle(1605.0000,-486.0000) -- (1605.0000,-504.0000) -- (1583.0000,-504.0000)
    -- (1583.0000,-486.0000) -- (1605.0000,-486.0000) --
    cycle(1559.0000,-528.0000) -- (1559.0000,-546.0000) -- (1541.0000,-546.0000)
    -- (1541.0000,-528.0000) -- (1559.0000,-528.0000) --
    cycle(1517.0000,-571.0000) -- (1517.0000,-593.0000) -- (1491.0000,-593.0000)
    -- (1491.0000,-567.0000) .. controls (1497.0000,-568.3333) and
    (1505.6667,-569.6667) .. (1517.0000,-571.0000) -- cycle(1474.0000,-609.0000)
    -- (1474.0000,-635.0000) .. controls (1459.3333,-635.0000) and
    (1449.6667,-636.3333) .. (1445.0000,-639.0000) .. controls
    (1445.6667,-637.6667) and (1446.0000,-635.6667) .. (1446.0000,-633.0000) --
    (1446.0000,-627.0000) .. controls (1446.0000,-621.6667) and
    (1444.3333,-615.6667) .. (1441.0000,-609.0000) -- (1474.0000,-609.0000) --
    cycle(1678.0000,-423.0000) -- (1664.0000,-423.0000) -- (1664.0000,-419.0000)
    .. controls (1664.0000,-409.6667) and (1665.0000,-401.0000) ..
    (1667.0000,-393.0000) .. controls (1674.3333,-403.0000) and
    (1678.0000,-413.0000) .. (1678.0000,-423.0000) -- cycle(1559.0000,-444.0000)
    -- (1559.0000,-458.0000) -- (1541.0000,-458.0000) -- (1541.0000,-444.0000) --
    (1559.0000,-444.0000) -- cycle(1605.0000,-397.0000) -- (1605.0000,-416.0000)
    -- (1583.0000,-416.0000) -- (1583.0000,-397.0000) -- (1605.0000,-397.0000) --
    cycle(1513.0000,-486.0000) -- (1513.0000,-504.0000) .. controls
    (1503.6667,-504.0000) and (1497.6667,-505.3333) .. (1495.0000,-508.0000) --
    (1495.0000,-482.0000) .. controls (1499.0000,-483.3333) and
    (1505.0000,-484.6667) .. (1513.0000,-486.0000) -- cycle(1648.0000,-351.0000)
    -- (1648.0000,-377.0000) -- (1622.0000,-377.0000) -- (1622.0000,-351.0000) --
    (1648.0000,-351.0000) -- cycle(1474.0000,-524.0000) -- (1474.0000,-554.0000)
    -- (1445.0000,-554.0000) -- (1445.0000,-521.0000) .. controls
    (1451.6667,-521.6667) and (1461.3333,-522.6667) .. (1474.0000,-524.0000) --
    cycle(1648.0000,-292.0000) -- (1626.0000,-296.0000) -- (1622.0000,-267.0000)
    -- (1640.0000,-267.0000) .. controls (1640.0000,-273.0000) and
    (1642.6667,-281.3333) .. (1648.0000,-292.0000) -- cycle(1475.0000,-444.0000)
    -- (1475.0000,-462.0000) -- (1449.0000,-466.0000) -- (1449.0000,-440.0000) ..
    controls (1455.0000,-441.3333) and (1463.6667,-442.6667) ..
    (1475.0000,-444.0000) -- cycle(1559.0000,-355.0000) -- (1559.0000,-373.0000)
    -- (1541.0000,-373.0000) -- (1541.0000,-355.0000) -- (1559.0000,-355.0000) --
    cycle(1605.0000,-309.0000) -- (1605.0000,-331.0000) -- (1583.0000,-331.0000)
    -- (1583.0000,-309.0000) -- (1605.0000,-309.0000) --
    cycle(1513.0000,-397.0000) -- (1513.0000,-415.0000) -- (1495.0000,-415.0000)
    .. controls (1495.0000,-410.3333) and (1496.3333,-404.3333) ..
    (1499.0000,-397.0000) -- (1513.0000,-397.0000) -- cycle(1609.0000,-220.0000)
    .. controls (1607.6667,-226.6667) and (1606.3333,-236.6667) ..
    (1605.0000,-250.0000) -- (1583.0000,-250.0000) -- (1583.0000,-224.0000) ..
    controls (1595.0000,-224.0000) and (1603.6667,-222.6667) ..
    (1609.0000,-220.0000) -- cycle(1559.0000,-271.0000) -- (1555.0000,-289.0000)
    .. controls (1551.6667,-287.6667) and (1547.0000,-286.3333) ..
    (1541.0000,-285.0000) -- (1541.0000,-271.0000) -- (1559.0000,-271.0000) --
    cycle(1513.0000,-317.0000) -- (1513.0000,-331.0000) -- (1495.0000,-331.0000)
    -- (1495.0000,-317.0000) -- (1513.0000,-317.0000) --
    cycle(1474.0000,-355.0000) -- (1474.0000,-373.0000) .. controls
    (1469.3333,-374.3333) and (1462.3333,-375.6667) .. (1453.0000,-377.0000) --
    (1449.0000,-355.0000) -- (1474.0000,-355.0000) -- cycle(1623.0000,-201.0000)
    -- (1623.0000,-212.0000) -- (1616.0000,-212.0000) -- (1616.0000,-201.0000) --
    (1623.0000,-201.0000) -- cycle(1428.0000,-397.0000) -- (1428.0000,-423.0000)
    -- (1403.0000,-423.0000) -- (1403.0000,-393.0000) .. controls
    (1408.3333,-395.6667) and (1416.6667,-397.0000) .. (1428.0000,-397.0000) --
    cycle(1563.0000,-186.0000) -- (1563.0000,-196.0000) -- (1541.0000,-200.0000)
    -- (1541.0000,-186.0000) -- (1563.0000,-186.0000) --
    cycle(1605.0000,-165.0000) -- (1579.0000,-165.0000) -- (1579.0000,-140.0000)
    -- (1601.0000,-140.0000) -- (1605.0000,-165.0000) --
    cycle(1390.0000,-351.0000) -- (1390.0000,-376.0000) .. controls
    (1382.6667,-378.0000) and (1372.6667,-381.0000) .. (1360.0000,-385.0000) ..
    controls (1360.6667,-383.6667) and (1361.0000,-381.3333) ..
    (1361.0000,-378.0000) -- (1361.0000,-371.0000) .. controls
    (1361.0000,-363.6667) and (1359.3333,-357.0000) .. (1356.0000,-351.0000) --
    (1390.0000,-351.0000) -- cycle(1513.0000,-228.0000) -- (1513.0000,-242.0000)
    -- (1499.0000,-242.0000) -- (1499.0000,-228.0000) -- (1513.0000,-228.0000) --
    cycle(1467.0000,-270.0000) -- (1467.0000,-289.0000) -- (1453.0000,-289.0000)
    -- (1453.0000,-270.0000) -- (1467.0000,-270.0000) --
    cycle(1428.0000,-313.0000) -- (1428.0000,-335.0000) -- (1406.0000,-335.0000)
    -- (1406.0000,-309.0000) .. controls (1410.6667,-310.3333) and
    (1418.0000,-311.6667) .. (1428.0000,-313.0000) -- cycle(1563.0000,-93.0000) --
    (1563.0000,-119.0000) .. controls (1558.3333,-117.6667) and
    (1551.0000,-116.3333) .. (1541.0000,-115.0000) -- (1541.0000,-93.0000) --
    (1563.0000,-93.0000) -- cycle(1386.0000,-267.0000) -- (1386.0000,-292.0000) ..
    controls (1381.3333,-293.3333) and (1374.0000,-294.6667) ..
    (1364.0000,-296.0000) -- (1364.0000,-267.0000) -- (1386.0000,-267.0000) --
    cycle(1428.0000,-228.0000) -- (1428.0000,-246.0000) .. controls
    (1423.3333,-247.3333) and (1416.0000,-248.6667) .. (1406.0000,-250.0000) --
    (1406.0000,-228.0000) -- (1428.0000,-228.0000) -- cycle(1513.0000,-143.0000)
    -- (1513.0000,-154.0000) -- (1499.0000,-154.0000) -- (1499.0000,-143.0000) --
    (1513.0000,-143.0000) -- cycle(1467.0000,-186.0000) .. controls
    (1467.0000,-195.3333) and (1462.3333,-200.0000) .. (1453.0000,-200.0000) --
    (1453.0000,-186.0000) -- (1467.0000,-186.0000) -- cycle(1521.0000,-51.0000) --
    (1521.0000,-65.0000) .. controls (1515.6667,-71.0000) and (1511.0000,-74.0000)
    .. (1507.0000,-74.0000) -- (1499.0000,-69.0000) -- (1499.0000,-55.0000) ..
    controls (1503.6667,-53.6667) and (1511.0000,-52.3333) .. (1521.0000,-51.0000)
    -- cycle(1382.0000,-186.0000) -- (1382.0000,-204.0000) --
    (1368.0000,-204.0000) -- (1368.0000,-186.0000) -- (1382.0000,-186.0000) --
    cycle(1422.0000,-144.0000) -- (1422.0000,-158.0000) -- (1416.0000,-158.0000)
    -- (1416.0000,-144.0000) -- (1422.0000,-144.0000) -- cycle(1563.0000,-38.0000)
    -- (1537.0000,-38.0000) .. controls (1537.0000,-35.3333) and
    (1536.6667,-31.0000) .. (1536.0000,-25.0000) .. controls (1535.3333,-19.0000)
    and (1535.0000,-14.3333) .. (1535.0000,-11.0000) .. controls
    (1535.0000,-10.3333) and (1535.3333,-8.0000) .. (1536.0000,-4.0000) ..
    controls (1548.0000,-14.0000) and (1557.0000,-25.3333) .. (1563.0000,-38.0000)
    -- cycle(1348.0000,-228.0000) -- (1348.0000,-246.0000) .. controls
    (1340.0000,-246.6667) and (1328.6667,-249.3333) .. (1314.0000,-254.0000) --
    (1314.0000,-220.0000) .. controls (1322.0000,-221.3333) and
    (1333.3333,-224.0000) .. (1348.0000,-228.0000) -- cycle(1529.0000,37.0000) ..
    controls (1523.6667,26.3333) and (1521.0000,18.0000) .. (1521.0000,12.0000) --
    (1495.0000,12.0000) -- (1495.0000,37.0000) -- (1529.0000,37.0000) --
    cycle(1340.0000,-143.0000) -- (1340.0000,-162.0000) .. controls
    (1336.0000,-162.6667) and (1330.0000,-163.6667) .. (1322.0000,-165.0000) --
    (1322.0000,-143.0000) -- (1340.0000,-143.0000) -- cycle(1474.0000,-13.0000) --
    (1474.0000,-27.0000) -- (1456.0000,-27.0000) -- (1456.0000,-13.0000) --
    (1474.0000,-13.0000) -- cycle(1382.0000,-115.0000) -- (1368.0000,-115.0000) --
    (1368.0000,-97.0000) .. controls (1377.3333,-100.3333) and
    (1382.0000,-106.3333) .. (1382.0000,-115.0000) -- cycle(1482.0000,83.0000) ..
    controls (1480.6667,76.3333) and (1478.0000,66.6667) .. (1474.0000,54.0000) ..
    controls (1469.3333,55.3333) and (1462.3333,56.6667) .. (1453.0000,58.0000) --
    (1453.0000,80.0000) .. controls (1459.6667,80.6667) and (1469.3333,81.6667) ..
    (1482.0000,83.0000) -- cycle(1428.0000,30.0000) -- (1428.0000,15.0000) --
    (1414.0000,15.0000) -- (1414.0000,30.0000) -- (1428.0000,30.0000) --
    cycle(1340.0000,-55.0000) -- (1340.0000,-77.0000) -- (1322.0000,-77.0000) --
    (1322.0000,-55.0000) -- (1340.0000,-55.0000) -- cycle(1382.0000,-13.0000) --
    (1382.0000,-27.0000) -- (1368.0000,-27.0000) -- (1368.0000,-13.0000) --
    (1382.0000,-13.0000) -- cycle(1301.0000,-93.0000) -- (1301.0000,-123.0000) --
    (1272.0000,-123.0000) -- (1272.0000,-93.0000) -- (1301.0000,-93.0000) --
    cycle(1498.0000,92.0000) .. controls (1494.6667,91.3333) and
    (1489.6667,90.3333) .. (1483.0000,89.0000) .. controls (1485.6667,93.6667) and
    (1488.6667,100.3333) .. (1492.0000,109.0000) .. controls (1494.0000,105.6667)
    and (1496.0000,100.0000) .. (1498.0000,92.0000) -- cycle(1301.0000,-13.0000)
    -- (1301.0000,-30.0000) .. controls (1295.6667,-32.0000) and
    (1287.3333,-35.0000) .. (1276.0000,-39.0000) -- (1276.0000,-9.0000) ..
    controls (1281.3333,-10.3333) and (1289.6667,-11.6667) .. (1301.0000,-13.0000)
    -- cycle(1436.0000,126.0000) .. controls (1434.6667,120.0000) and
    (1433.3333,111.3333) .. (1432.0000,100.0000) -- (1414.0000,100.0000) --
    (1414.0000,122.0000) .. controls (1418.6667,123.3333) and (1426.0000,124.6667)
    .. (1436.0000,126.0000) -- cycle(1340.0000,30.0000) -- (1340.0000,15.0000) --
    (1326.0000,15.0000) -- (1321.0000,30.0000) -- (1340.0000,30.0000) --
    cycle(1301.0000,72.0000) -- (1301.0000,58.0000) .. controls
    (1295.6667,56.6667) and (1287.3333,55.3333) .. (1276.0000,54.0000) --
    (1276.0000,72.0000) -- (1301.0000,72.0000) -- cycle(1259.0000,34.0000) --
    (1259.0000,8.0000) -- (1229.0000,8.0000) -- (1229.0000,34.0000) --
    (1259.0000,34.0000) -- cycle(1340.0000,118.0000) -- (1340.0000,104.0000) ..
    controls (1336.0000,102.6667) and (1330.0000,101.3333) .. (1322.0000,100.0000)
    -- (1322.0000,118.0000) -- (1340.0000,118.0000) -- cycle(1386.0000,168.0000)
    -- (1386.0000,142.0000) -- (1368.0000,142.0000) -- (1368.0000,168.0000) --
    (1386.0000,168.0000) -- cycle(1436.0000,-596.0000) .. controls
    (1432.6667,-595.3333) and (1429.0000,-595.0000) .. (1425.0000,-595.0000) ..
    controls (1399.0000,-595.0000) and (1387.0000,-609.0000) ..
    (1389.0000,-637.0000) .. controls (1361.6667,-643.0000) and
    (1348.0000,-654.0000) .. (1348.0000,-670.0000) .. controls
    (1348.0000,-682.6667) and (1357.0000,-689.0000) .. (1375.0000,-689.0000) ..
    controls (1393.0000,-689.0000) and (1402.0000,-682.0000) ..
    (1402.0000,-668.0000) .. controls (1402.0000,-669.3333) and
    (1401.0000,-662.3333) .. (1399.0000,-647.0000) .. controls
    (1409.0000,-652.3333) and (1415.6667,-655.0000) .. (1419.0000,-655.0000) ..
    controls (1425.0000,-655.0000) and (1430.6667,-652.3333) ..
    (1436.0000,-647.0000) .. controls (1433.3333,-656.3333) and
    (1432.0000,-667.6667) .. (1432.0000,-681.0000) .. controls
    (1427.3333,-679.6667) and (1423.0000,-679.0000) .. (1419.0000,-679.0000) ..
    controls (1399.6667,-679.0000) and (1390.0000,-689.0000) ..
    (1390.0000,-709.0000) .. controls (1390.0000,-711.0000) and
    (1390.3333,-714.0000) .. (1391.0000,-718.0000) .. controls
    (1392.3333,-722.6667) and (1393.0000,-726.0000) .. (1393.0000,-728.0000) ..
    controls (1390.3333,-725.3333) and (1385.6667,-724.0000) ..
    (1379.0000,-724.0000) .. controls (1358.3333,-724.0000) and
    (1348.0000,-734.3333) .. (1348.0000,-755.0000) .. controls
    (1348.0000,-770.3333) and (1357.0000,-778.0000) .. (1375.0000,-778.0000) ..
    controls (1393.0000,-778.0000) and (1402.0000,-770.3333) ..
    (1402.0000,-755.0000) .. controls (1402.0000,-752.3333) and
    (1401.3333,-748.3333) .. (1400.0000,-743.0000) .. controls
    (1399.3333,-738.3333) and (1399.0000,-734.6667) .. (1399.0000,-732.0000) ..
    controls (1408.3333,-734.6667) and (1419.3333,-736.0000) ..
    (1432.0000,-736.0000) -- (1432.0000,-766.0000) .. controls
    (1404.0000,-766.0000) and (1390.0000,-776.3333) .. (1390.0000,-797.0000) ..
    controls (1390.0000,-816.3333) and (1401.0000,-826.0000) ..
    (1423.0000,-826.0000) .. controls (1426.3333,-826.0000) and
    (1429.3333,-825.3333) .. (1432.0000,-824.0000) -- (1432.0000,-854.0000) ..
    controls (1429.3333,-853.3333) and (1426.0000,-853.0000) ..
    (1422.0000,-853.0000) .. controls (1400.0000,-853.0000) and
    (1389.0000,-863.3333) .. (1389.0000,-884.0000) .. controls
    (1389.0000,-888.6667) and (1390.6667,-894.0000) .. (1394.0000,-900.0000) --
    (1348.0000,-900.0000) .. controls (1354.0000,-894.6667) and
    (1357.0000,-888.6667) .. (1357.0000,-882.0000) .. controls
    (1357.0000,-866.6667) and (1349.6667,-859.0000) .. (1335.0000,-859.0000) ..
    controls (1318.3333,-859.0000) and (1310.0000,-866.6667) ..
    (1310.0000,-882.0000) .. controls (1310.0000,-891.3333) and
    (1315.0000,-898.0000) .. (1325.0000,-902.0000) .. controls
    (1322.3333,-904.0000) and (1319.3333,-907.3333) .. (1316.0000,-912.0000) ..
    controls (1302.0000,-904.6667) and (1293.3333,-901.0000) ..
    (1290.0000,-901.0000) .. controls (1288.0000,-901.0000) and
    (1282.6667,-902.3333) .. (1274.0000,-905.0000) .. controls
    (1272.0000,-911.0000) and (1268.3333,-919.3333) .. (1263.0000,-930.0000) ..
    controls (1244.3333,-932.6667) and (1215.3333,-948.6667) ..
    (1176.0000,-978.0000) .. controls (1176.0000,-971.3333) and
    (1173.3333,-963.6667) .. (1168.0000,-955.0000) -- (1158.0000,-955.0000) ..
    controls (1151.3333,-961.0000) and (1148.0000,-966.0000) ..
    (1148.0000,-970.0000) .. controls (1148.0000,-971.3333) and
    (1148.3333,-973.3333) .. (1149.0000,-976.0000) .. controls
    (1150.3333,-979.3333) and (1151.0000,-981.6667) .. (1151.0000,-983.0000) --
    (1167.0000,-983.0000) -- (1138.0000,-1012.0000) .. controls
    (1136.6667,-999.3333) and (1129.6667,-993.0000) .. (1117.0000,-993.0000) ..
    controls (1111.6667,-993.0000) and (1106.6667,-995.0000) ..
    (1102.0000,-999.0000) -- (1102.0000,-1022.0000) .. controls
    (1106.6667,-1024.6667) and (1111.6667,-1029.0000) .. (1117.0000,-1035.0000) ..
    controls (1108.3333,-1038.3333) and (1101.3333,-1045.0000) ..
    (1096.0000,-1055.0000) .. controls (1092.0000,-1042.3333) and
    (1085.0000,-1036.0000) .. (1075.0000,-1036.0000) .. controls
    (1067.6667,-1036.0000) and (1061.0000,-1039.0000) .. (1055.0000,-1045.0000) --
    (1055.0000,-1064.0000) .. controls (1063.0000,-1072.0000) and
    (1069.6667,-1075.6667) .. (1075.0000,-1075.0000) .. controls
    (1071.0000,-1081.0000) and (1063.6667,-1088.3333) .. (1053.0000,-1097.0000) ..
    controls (1051.6667,-1085.6667) and (1045.0000,-1078.3333) ..
    (1033.0000,-1075.0000) .. controls (1013.6667,-1067.6667) and
    (1003.6667,-1064.0000) .. (1003.0000,-1064.0000) .. controls
    (998.3333,-1047.3333) and (993.3333,-1039.0000) .. (988.0000,-1039.0000) ..
    controls (980.0000,-1039.0000) and (975.0000,-1043.6667) ..
    (973.0000,-1053.0000) .. controls (963.6667,-1054.3333) and
    (956.6667,-1055.0000) .. (952.0000,-1055.0000) .. controls
    (947.3333,-1055.0000) and (940.6667,-1054.0000) .. (932.0000,-1052.0000) ..
    controls (924.0000,-1050.0000) and (918.3333,-1049.0000) ..
    (915.0000,-1049.0000) .. controls (912.3333,-1042.3333) and
    (908.0000,-1039.0000) .. (902.0000,-1039.0000) .. controls
    (902.0000,-1039.0000) and (897.6667,-1042.3333) .. (889.0000,-1049.0000) ..
    controls (878.3333,-1050.3333) and (864.3333,-1051.0000) ..
    (847.0000,-1051.0000) .. controls (837.6667,-1051.0000) and
    (830.6667,-1050.3333) .. (826.0000,-1049.0000) -- (828.0000,-1045.0000) ..
    controls (824.6667,-1044.3333) and (819.3333,-1043.6667) ..
    (812.0000,-1043.0000) .. controls (810.0000,-1045.0000) and
    (807.0000,-1049.6667) .. (803.0000,-1057.0000) .. controls
    (771.0000,-1065.6667) and (735.0000,-1079.0000) .. (695.0000,-1097.0000) ..
    controls (694.3333,-1092.3333) and (691.0000,-1089.6667) ..
    (685.0000,-1089.0000) .. controls (679.0000,-1101.0000) and
    (662.6667,-1111.6667) .. (636.0000,-1121.0000) .. controls
    (614.0000,-1128.3333) and (594.3333,-1132.0000) .. (577.0000,-1132.0000) ..
    controls (376.3333,-1132.0000) and (239.6667,-1037.3333) ..
    (167.0000,-848.0000) .. controls (178.3333,-848.0000) and (183.3333,-843.6667)
    .. (182.0000,-835.0000) .. controls (174.6667,-831.0000) and
    (167.3333,-830.0000) .. (160.0000,-832.0000) .. controls (141.3333,-757.3333)
    and (132.0000,-690.6667) .. (132.0000,-632.0000) .. controls
    (132.0000,-634.6667) and (133.6667,-631.3333) .. (137.0000,-622.0000) ..
    controls (136.3333,-624.0000) and (136.0000,-616.3333) .. (136.0000,-599.0000)
    .. controls (136.0000,-573.6667) and (144.0000,-511.3333) ..
    (160.0000,-412.0000) .. controls (162.0000,-414.6667) and (164.3333,-416.0000)
    .. (167.0000,-416.0000) .. controls (177.0000,-416.0000) and
    (182.0000,-411.6667) .. (182.0000,-403.0000) .. controls (177.3333,-398.3333)
    and (172.3333,-396.0000) .. (167.0000,-396.0000) .. controls
    (176.3333,-354.6667) and (192.0000,-293.6667) .. (214.0000,-213.0000) ..
    controls (220.6667,-198.3333) and (230.0000,-176.3333) .. (242.0000,-147.0000)
    .. controls (245.3333,-153.6667) and (251.3333,-158.6667) ..
    (260.0000,-162.0000) -- (263.0000,-146.0000) -- (248.0000,-142.0000) ..
    controls (252.0000,-126.0000) and (266.3333,-90.3333) .. (291.0000,-35.0000)
    .. controls (291.6667,-35.0000) and (292.6667,-35.6667) .. (294.0000,-37.0000)
    .. controls (296.0000,-38.3333) and (298.3333,-39.0000) .. (301.0000,-39.0000)
    .. controls (305.6667,-39.0000) and (309.6667,-37.0000) .. (313.0000,-33.0000)
    -- (313.0000,-11.0000) .. controls (313.0000,-8.3333) and (311.6667,-5.6667)
    .. (309.0000,-3.0000) .. controls (307.0000,-0.3333) and (306.0000,1.3333) ..
    (306.0000,2.0000) .. controls (306.0000,11.3333) and (333.0000,55.0000) ..
    (387.0000,133.0000) .. controls (393.0000,142.3333) and (403.3333,155.3333) ..
    (418.0000,172.0000) .. controls (424.0000,174.0000) and (432.3333,179.0000) ..
    (443.0000,187.0000) .. controls (459.6667,209.6667) and (474.3333,225.0000) ..
    (487.0000,233.0000) .. controls (505.6667,242.3333) and (524.3333,251.3333) ..
    (543.0000,260.0000) .. controls (537.6667,254.6667) and (535.0000,247.3333) ..
    (535.0000,238.0000) .. controls (535.0000,225.3333) and (541.6667,219.0000) ..
    (555.0000,219.0000) .. controls (573.0000,219.0000) and (582.0000,224.6667) ..
    (582.0000,236.0000) .. controls (582.0000,245.3333) and (577.6667,253.0000) ..
    (569.0000,259.0000) .. controls (560.3333,265.0000) and (552.0000,266.0000) ..
    (544.0000,262.0000) .. controls (562.6667,271.3333) and (575.0000,276.0000) ..
    (581.0000,276.0000) .. controls (584.3333,266.0000) and (590.3333,261.0000) ..
    (599.0000,261.0000) .. controls (604.3333,261.0000) and (611.3333,264.0000) ..
    (620.0000,270.0000) .. controls (628.6667,276.6667) and (634.6667,280.0000) ..
    (638.0000,280.0000) .. controls (642.6667,280.0000) and (650.3333,276.0000) ..
    (661.0000,268.0000) .. controls (671.6667,260.6667) and (679.3333,257.0000) ..
    (684.0000,257.0000) .. controls (687.3333,257.0000) and (692.0000,257.3333) ..
    (698.0000,258.0000) .. controls (704.6667,259.3333) and (709.6667,260.0000) ..
    (713.0000,260.0000) .. controls (707.0000,250.0000) and (704.0000,241.6667) ..
    (704.0000,235.0000) .. controls (704.0000,221.6667) and (715.6667,215.0000) ..
    (739.0000,215.0000) .. controls (749.6667,215.0000) and (755.0000,220.6667) ..
    (755.0000,232.0000) .. controls (755.0000,234.6667) and (754.3333,238.6667) ..
    (753.0000,244.0000) .. controls (752.3333,250.0000) and (752.0000,254.3333) ..
    (752.0000,257.0000) .. controls (754.6667,256.3333) and (759.0000,256.0000) ..
    (765.0000,256.0000) .. controls (767.6667,256.0000) and (772.0000,256.0000) ..
    (778.0000,256.0000) .. controls (783.3333,256.6667) and (787.3333,257.0000) ..
    (790.0000,257.0000) -- (790.0000,219.0000) .. controls (788.0000,219.0000) and
    (784.6667,219.6667) .. (780.0000,221.0000) .. controls (776.0000,222.3333) and
    (773.0000,223.0000) .. (771.0000,223.0000) .. controls (755.6667,223.0000) and
    (748.0000,214.0000) .. (748.0000,196.0000) .. controls (748.0000,178.0000) and
    (756.3333,169.0000) .. (773.0000,169.0000) .. controls (790.3333,169.0000) and
    (799.0000,177.3333) .. (799.0000,194.0000) .. controls (799.0000,200.0000) and
    (797.3333,206.6667) .. (794.0000,214.0000) .. controls (800.0000,212.0000) and
    (812.6667,211.0000) .. (832.0000,211.0000) .. controls (832.0000,193.6667) and
    (833.3333,181.0000) .. (836.0000,173.0000) .. controls (834.0000,173.0000) and
    (830.6667,173.3333) .. (826.0000,174.0000) .. controls (821.3333,175.3333) and
    (817.6667,176.0000) .. (815.0000,176.0000) .. controls (798.3333,176.0000) and
    (790.0000,167.3333) .. (790.0000,150.0000) .. controls (790.0000,134.0000) and
    (799.6667,126.0000) .. (819.0000,126.0000) .. controls (835.6667,126.0000) and
    (844.0000,134.3333) .. (844.0000,151.0000) .. controls (844.0000,159.0000) and
    (841.6667,166.0000) .. (837.0000,172.0000) .. controls (844.3333,170.0000) and
    (852.0000,169.0000) .. (860.0000,169.0000) .. controls (867.3333,169.0000) and
    (874.6667,170.0000) .. (882.0000,172.0000) .. controls (876.6667,163.3333) and
    (874.0000,155.0000) .. (874.0000,147.0000) .. controls (874.0000,132.3333) and
    (887.0000,125.0000) .. (913.0000,125.0000) .. controls (923.6667,125.0000) and
    (929.0000,133.3333) .. (929.0000,150.0000) .. controls (929.0000,159.3333) and
    (926.3333,166.6667) .. (921.0000,172.0000) -- (938.0000,172.0000) .. controls
    (949.3333,172.0000) and (957.6667,163.6667) .. (963.0000,147.0000) .. controls
    (968.3333,131.0000) and (977.3333,123.0000) .. (990.0000,123.0000) .. controls
    (992.0000,123.0000) and (994.6667,123.3333) .. (998.0000,124.0000) .. controls
    (1001.3333,125.3333) and (1003.6667,126.0000) .. (1005.0000,126.0000) ..
    controls (1003.0000,120.6667) and (1002.0000,115.3333) .. (1002.0000,110.0000)
    .. controls (1002.0000,90.0000) and (1012.6667,80.0000) .. (1034.0000,80.0000)
    .. controls (1054.6667,80.0000) and (1062.0000,95.3333) ..
    (1056.0000,126.0000) .. controls (1065.3333,123.3333) and (1076.6667,122.0000)
    .. (1090.0000,122.0000) .. controls (1088.6667,118.0000) and
    (1088.0000,114.0000) .. (1088.0000,110.0000) .. controls (1088.0000,87.3333)
    and (1102.6667,77.0000) .. (1132.0000,79.0000) .. controls (1129.3333,76.3333)
    and (1128.0000,72.6667) .. (1128.0000,68.0000) .. controls (1128.0000,58.6667)
    and (1130.6667,51.6667) .. (1136.0000,47.0000) .. controls (1134.6667,47.0000)
    and (1132.3333,47.3333) .. (1129.0000,48.0000) .. controls (1125.6667,49.3333)
    and (1123.0000,50.0000) .. (1121.0000,50.0000) .. controls (1103.0000,50.0000)
    and (1094.0000,41.0000) .. (1094.0000,23.0000) .. controls (1094.0000,5.0000)
    and (1102.3333,-4.0000) .. (1119.0000,-4.0000) .. controls (1136.3333,-4.0000)
    and (1145.0000,5.3333) .. (1145.0000,24.0000) .. controls (1145.0000,32.0000)
    and (1142.3333,39.0000) .. (1137.0000,45.0000) .. controls (1149.0000,41.0000)
    and (1162.6667,39.6667) .. (1178.0000,41.0000) -- (1178.0000,27.0000) ..
    controls (1178.0000,13.6667) and (1181.6667,4.6667) .. (1189.0000,0.0000) ..
    controls (1196.3333,-4.0000) and (1207.0000,-5.6667) .. (1221.0000,-5.0000) ..
    controls (1221.0000,-6.3333) and (1220.6667,-8.3333) .. (1220.0000,-11.0000)
    .. controls (1220.0000,-21.0000) and (1226.6667,-32.0000) ..
    (1240.0000,-44.0000) .. controls (1254.0000,-56.6667) and (1261.0000,-65.6667)
    .. (1261.0000,-71.0000) .. controls (1261.0000,-71.6667) and
    (1260.3333,-73.6667) .. (1259.0000,-77.0000) .. controls (1246.3333,-77.6667)
    and (1233.6667,-80.0000) .. (1221.0000,-84.0000) .. controls
    (1227.0000,-78.6667) and (1230.0000,-72.3333) .. (1230.0000,-65.0000) ..
    controls (1230.0000,-47.6667) and (1220.6667,-39.0000) .. (1202.0000,-39.0000)
    .. controls (1184.0000,-39.0000) and (1175.0000,-46.6667) ..
    (1175.0000,-62.0000) .. controls (1175.0000,-82.6667) and (1184.6667,-93.0000)
    .. (1204.0000,-93.0000) .. controls (1209.3333,-93.0000) and
    (1214.6667,-90.3333) .. (1220.0000,-85.0000) -- (1220.0000,-127.0000) ..
    controls (1218.6667,-127.0000) and (1216.0000,-126.3333) ..
    (1212.0000,-125.0000) .. controls (1208.6667,-124.3333) and
    (1206.0000,-124.0000) .. (1204.0000,-124.0000) .. controls
    (1184.6667,-124.0000) and (1175.0000,-132.3333) .. (1175.0000,-149.0000) ..
    controls (1175.0000,-168.3333) and (1186.0000,-178.0000) ..
    (1208.0000,-178.0000) .. controls (1221.3333,-178.0000) and
    (1228.0000,-168.0000) .. (1228.0000,-148.0000) .. controls
    (1228.0000,-141.3333) and (1227.3333,-136.0000) .. (1226.0000,-132.0000) ..
    controls (1233.3333,-136.6667) and (1244.3333,-138.0000) ..
    (1259.0000,-136.0000) .. controls (1259.0000,-153.3333) and
    (1260.3333,-164.3333) .. (1263.0000,-169.0000) .. controls
    (1256.3333,-168.3333) and (1251.6667,-168.0000) .. (1249.0000,-168.0000) ..
    controls (1230.3333,-168.0000) and (1221.0000,-177.0000) ..
    (1221.0000,-195.0000) .. controls (1221.0000,-211.6667) and
    (1228.6667,-220.0000) .. (1244.0000,-220.0000) .. controls
    (1265.3333,-220.0000) and (1273.3333,-204.6667) .. (1268.0000,-174.0000) ..
    controls (1286.0000,-180.0000) and (1298.3333,-186.6667) ..
    (1305.0000,-194.0000) -- (1305.0000,-210.0000) .. controls
    (1304.3333,-206.0000) and (1300.0000,-204.0000) .. (1292.0000,-204.0000) ..
    controls (1269.3333,-204.0000) and (1258.0000,-215.6667) ..
    (1258.0000,-239.0000) .. controls (1258.0000,-244.3333) and
    (1259.6667,-249.0000) .. (1263.0000,-253.0000) .. controls
    (1261.6667,-253.0000) and (1259.3333,-252.6667) .. (1256.0000,-252.0000) ..
    controls (1253.3333,-251.3333) and (1251.3333,-251.0000) ..
    (1250.0000,-251.0000) .. controls (1230.6667,-251.0000) and
    (1221.0000,-260.6667) .. (1221.0000,-280.0000) .. controls
    (1221.0000,-296.6667) and (1232.0000,-305.0000) .. (1254.0000,-305.0000) ..
    controls (1254.6667,-305.0000) and (1256.6667,-304.3333) ..
    (1260.0000,-303.0000) .. controls (1268.6667,-294.3333) and
    (1272.6667,-281.0000) .. (1272.0000,-263.0000) .. controls
    (1276.0000,-264.3333) and (1282.0000,-265.0000) .. (1290.0000,-265.0000) ..
    controls (1296.0000,-265.0000) and (1301.0000,-264.0000) ..
    (1305.0000,-262.0000) .. controls (1305.0000,-284.0000) and
    (1309.6667,-297.0000) .. (1319.0000,-301.0000) .. controls
    (1334.3333,-308.3333) and (1344.0000,-315.0000) .. (1348.0000,-321.0000) --
    (1348.0000,-343.0000) .. controls (1342.0000,-341.0000) and
    (1334.6667,-340.0000) .. (1326.0000,-340.0000) .. controls
    (1320.6667,-340.0000) and (1316.6667,-340.6667) .. (1314.0000,-342.0000) ..
    controls (1317.3333,-334.6667) and (1319.0000,-328.6667) ..
    (1319.0000,-324.0000) .. controls (1319.0000,-306.0000) and
    (1308.6667,-297.0000) .. (1288.0000,-297.0000) .. controls
    (1271.3333,-297.0000) and (1263.0000,-306.0000) .. (1263.0000,-324.0000) ..
    controls (1263.0000,-338.0000) and (1268.0000,-345.6667) ..
    (1278.0000,-347.0000) .. controls (1288.6667,-348.3333) and
    (1299.0000,-349.3333) .. (1309.0000,-350.0000) .. controls
    (1306.3333,-354.6667) and (1305.0000,-359.6667) .. (1305.0000,-365.0000) ..
    controls (1305.0000,-369.6667) and (1307.6667,-377.6667) ..
    (1313.0000,-389.0000) .. controls (1302.3333,-383.6667) and
    (1294.0000,-381.0000) .. (1288.0000,-381.0000) .. controls
    (1271.3333,-381.0000) and (1263.0000,-390.0000) .. (1263.0000,-408.0000) ..
    controls (1263.0000,-426.0000) and (1273.3333,-435.0000) ..
    (1294.0000,-435.0000) .. controls (1310.0000,-435.0000) and
    (1318.0000,-425.0000) .. (1318.0000,-405.0000) .. controls
    (1318.0000,-398.3333) and (1316.6667,-393.3333) .. (1314.0000,-390.0000) ..
    controls (1320.0000,-392.0000) and (1326.3333,-393.0000) ..
    (1333.0000,-393.0000) .. controls (1341.6667,-393.0000) and
    (1349.0000,-392.0000) .. (1355.0000,-390.0000) -- (1355.0000,-431.0000) ..
    controls (1353.0000,-431.0000) and (1350.3333,-429.6667) ..
    (1347.0000,-427.0000) .. controls (1343.6667,-425.0000) and
    (1340.3333,-424.0000) .. (1337.0000,-424.0000) .. controls
    (1316.3333,-424.0000) and (1306.0000,-433.6667) .. (1306.0000,-453.0000) ..
    controls (1306.0000,-467.0000) and (1314.3333,-474.0000) ..
    (1331.0000,-474.0000) .. controls (1351.0000,-474.0000) and
    (1359.6667,-460.0000) .. (1357.0000,-432.0000) .. controls
    (1365.6667,-435.3333) and (1376.6667,-436.6667) .. (1390.0000,-436.0000) ..
    controls (1390.0000,-438.0000) and (1389.6667,-440.6667) ..
    (1389.0000,-444.0000) .. controls (1389.0000,-466.0000) and
    (1403.3333,-478.6667) .. (1432.0000,-482.0000) -- (1432.0000,-512.0000) ..
    controls (1430.6667,-512.0000) and (1428.6667,-511.3333) ..
    (1426.0000,-510.0000) .. controls (1423.3333,-508.6667) and
    (1421.0000,-508.0000) .. (1419.0000,-508.0000) .. controls
    (1399.6667,-508.0000) and (1390.0000,-519.0000) .. (1390.0000,-541.0000) ..
    controls (1390.0000,-549.0000) and (1391.3333,-554.3333) ..
    (1394.0000,-557.0000) .. controls (1392.6667,-557.0000) and
    (1390.3333,-556.6667) .. (1387.0000,-556.0000) .. controls
    (1384.3333,-555.3333) and (1382.3333,-555.0000) .. (1381.0000,-555.0000) ..
    controls (1359.0000,-555.0000) and (1348.0000,-564.0000) ..
    (1348.0000,-582.0000) .. controls (1348.0000,-600.0000) and
    (1357.6667,-609.0000) .. (1377.0000,-609.0000) .. controls
    (1393.6667,-609.0000) and (1402.0000,-600.0000) .. (1402.0000,-582.0000) ..
    controls (1402.0000,-580.0000) and (1401.3333,-576.6667) ..
    (1400.0000,-572.0000) .. controls (1399.3333,-568.0000) and
    (1399.0000,-565.0000) .. (1399.0000,-563.0000) -- (1432.0000,-563.0000) ..
    controls (1432.0000,-580.3333) and (1433.3333,-591.3333) ..
    (1436.0000,-596.0000) -- cycle(1475.0000,135.0000) -- (1444.0000,135.0000) ..
    controls (1447.3333,138.3333) and (1449.0000,143.0000) .. (1449.0000,149.0000)
    .. controls (1449.0000,161.6667) and (1443.0000,170.0000) ..
    (1431.0000,174.0000) .. controls (1415.6667,179.3333) and (1406.3333,184.3333)
    .. (1403.0000,189.0000) .. controls (1399.6667,197.0000) and
    (1396.6667,204.3333) .. (1394.0000,211.0000) .. controls (1391.3333,218.3333)
    and (1381.3333,222.3333) .. (1364.0000,223.0000) .. controls
    (1362.0000,233.0000) and (1359.6667,243.0000) .. (1357.0000,253.0000) ..
    controls (1354.3333,263.6667) and (1347.0000,269.0000) .. (1335.0000,269.0000)
    .. controls (1332.3333,269.0000) and (1328.6667,268.0000) ..
    (1324.0000,266.0000) .. controls (1319.3333,264.0000) and (1316.0000,262.6667)
    .. (1314.0000,262.0000) .. controls (1316.0000,268.0000) and
    (1319.0000,276.6667) .. (1323.0000,288.0000) .. controls (1339.0000,278.0000)
    and (1362.3333,262.0000) .. (1393.0000,240.0000) .. controls
    (1394.3333,226.6667) and (1399.3333,218.6667) .. (1408.0000,216.0000) ..
    controls (1419.3333,212.6667) and (1426.3333,209.3333) .. (1429.0000,206.0000)
    .. controls (1439.0000,190.0000) and (1454.3333,166.3333) ..
    (1475.0000,135.0000) -- cycle(1259.0000,118.0000) -- (1259.0000,96.0000) --
    (1237.0000,96.0000) -- (1237.0000,118.0000) -- (1259.0000,118.0000) --
    cycle(1217.0000,76.0000) -- (1217.0000,50.0000) -- (1191.0000,50.0000) --
    (1191.0000,80.0000) .. controls (1196.3333,77.3333) and (1205.0000,76.0000) ..
    (1217.0000,76.0000) -- cycle(1301.0000,161.0000) -- (1301.0000,146.0000) --
    (1279.0000,142.0000) -- (1279.0000,161.0000) -- (1301.0000,161.0000) --
    cycle(1347.0000,211.0000) -- (1347.0000,185.0000) -- (1322.0000,185.0000) --
    (1322.0000,211.0000) -- (1347.0000,211.0000) -- cycle(1174.0000,122.0000) --
    (1174.0000,96.0000) -- (1149.0000,96.0000) -- (1149.0000,122.0000) --
    (1174.0000,122.0000) -- cycle(1213.0000,161.0000) -- (1213.0000,142.0000) --
    (1195.0000,142.0000) -- (1195.0000,161.0000) -- (1213.0000,161.0000) --
    cycle(1259.0000,207.0000) -- (1259.0000,185.0000) -- (1237.0000,185.0000) --
    (1237.0000,191.0000) .. controls (1237.0000,199.0000) and (1238.3333,204.3333)
    .. (1241.0000,207.0000) -- (1259.0000,207.0000) -- cycle(1309.0000,257.0000)
    .. controls (1307.6667,250.3333) and (1306.3333,240.3333) ..
    (1305.0000,227.0000) -- (1279.0000,227.0000) .. controls (1279.0000,230.3333)
    and (1278.3333,235.3333) .. (1277.0000,242.0000) .. controls
    (1276.3333,248.6667) and (1276.0000,253.6667) .. (1276.0000,257.0000) ..
    controls (1297.3333,257.0000) and (1308.3333,257.0000) .. (1309.0000,257.0000)
    -- cycle(1128.0000,161.0000) -- (1128.0000,135.0000) -- (1107.0000,135.0000)
    .. controls (1105.6667,137.6667) and (1105.0000,140.3333) ..
    (1105.0000,143.0000) -- (1105.0000,148.0000) .. controls (1105.0000,150.0000)
    and (1105.0000,152.6667) .. (1105.0000,156.0000) .. controls
    (1105.6667,159.3333) and (1106.0000,162.0000) .. (1106.0000,164.0000) ..
    controls (1108.6667,164.0000) and (1112.3333,163.3333) .. (1117.0000,162.0000)
    .. controls (1121.6667,161.3333) and (1125.3333,161.0000) ..
    (1128.0000,161.0000) -- cycle(1217.0000,253.0000) .. controls
    (1215.6667,247.0000) and (1214.3333,238.3333) .. (1213.0000,227.0000) --
    (1195.0000,227.0000) -- (1195.0000,253.0000) -- (1217.0000,253.0000) --
    cycle(1170.0000,207.0000) -- (1170.0000,185.0000) -- (1152.0000,185.0000) --
    (1152.0000,207.0000) -- (1170.0000,207.0000) -- cycle(1263.0000,299.0000) ..
    controls (1260.3333,288.3333) and (1259.0000,278.3333) .. (1259.0000,269.0000)
    -- (1245.0000,269.0000) .. controls (1239.6667,275.6667) and
    (1231.6667,285.6667) .. (1221.0000,299.0000) -- (1263.0000,299.0000) --
    cycle(1086.0000,181.0000) -- (1064.0000,181.0000) -- (1064.0000,207.0000) --
    (1082.0000,207.0000) .. controls (1083.3333,201.0000) and (1084.6667,192.3333)
    .. (1086.0000,181.0000) -- cycle(1051.0000,131.0000) .. controls
    (1045.0000,133.0000) and (1039.3333,134.0000) .. (1034.0000,134.0000) --
    (1025.0000,134.0000) .. controls (1021.0000,134.0000) and (1016.0000,133.0000)
    .. (1010.0000,131.0000) .. controls (1011.3333,139.6667) and
    (1014.0000,152.3333) .. (1018.0000,169.0000) .. controls (1040.6667,155.6667)
    and (1051.6667,143.0000) .. (1051.0000,131.0000) -- cycle(1174.0000,295.0000)
    -- (1174.0000,273.0000) -- (1149.0000,273.0000) -- (1149.0000,291.0000) ..
    controls (1154.3333,292.3333) and (1162.6667,293.6667) .. (1174.0000,295.0000)
    -- cycle(1128.0000,227.0000) -- (1110.0000,227.0000) .. controls
    (1108.6667,233.0000) and (1107.3333,241.6667) .. (1106.0000,253.0000) --
    (1124.0000,253.0000) -- (1128.0000,227.0000) -- cycle(1086.0000,284.0000) --
    (1086.0000,269.0000) -- (1064.0000,269.0000) -- (1064.0000,284.0000) --
    (1086.0000,284.0000) -- cycle(1001.0000,207.0000) -- (1001.0000,181.0000) --
    (972.0000,181.0000) -- (972.0000,207.0000) -- (1001.0000,207.0000) --
    cycle(1043.0000,253.0000) -- (1043.0000,227.0000) -- (1018.0000,227.0000) --
    (1018.0000,249.0000) -- (1043.0000,253.0000) -- cycle(1002.0000,270.0000) --
    (975.0000,270.0000) -- (975.0000,284.0000) .. controls (984.3333,284.0000) and
    (993.3333,279.3333) .. (1002.0000,270.0000) -- cycle(917.0000,177.0000) ..
    controls (906.3333,179.6667) and (896.3333,179.6667) .. (887.0000,177.0000) --
    (891.0000,211.0000) .. controls (895.0000,209.0000) and (899.0000,208.0000) ..
    (903.0000,208.0000) .. controls (905.6667,208.0000) and (908.6667,209.0000) ..
    (912.0000,211.0000) .. controls (912.0000,193.6667) and (913.6667,182.3333) ..
    (917.0000,177.0000) -- cycle(955.0000,253.0000) -- (955.0000,227.0000) --
    (933.0000,227.0000) -- (933.0000,253.0000) -- (955.0000,253.0000) --
    cycle(874.0000,223.0000) -- (845.0000,223.0000) -- (845.0000,257.0000) ..
    controls (850.3333,255.6667) and (858.6667,254.3333) .. (870.0000,253.0000) ..
    controls (870.0000,238.3333) and (871.3333,228.3333) .. (874.0000,223.0000) --
    cycle(914.0000,292.0000) -- (914.0000,285.0000) .. controls
    (914.0000,283.0000) and (914.0000,280.3333) .. (914.0000,277.0000) .. controls
    (913.3333,273.6667) and (913.0000,271.0000) .. (913.0000,269.0000) --
    (895.0000,269.0000) .. controls (893.6667,275.6667) and (891.0000,285.6667) ..
    (887.0000,299.0000) -- (912.0000,299.0000) .. controls (913.3333,296.3333) and
    (914.0000,294.0000) .. (914.0000,292.0000) -- cycle(832.0000,288.0000) --
    (832.0000,269.0000) .. controls (824.6667,268.3333) and (813.3333,267.3333) ..
    (798.0000,266.0000) .. controls (805.3333,271.3333) and (816.6667,278.6667) ..
    (832.0000,288.0000) -- cycle(1402.0000,-839.0000) .. controls
    (1402.0000,-821.0000) and (1394.3333,-812.0000) .. (1379.0000,-812.0000) ..
    controls (1358.3333,-812.0000) and (1348.0000,-821.0000) ..
    (1348.0000,-839.0000) .. controls (1348.0000,-854.3333) and
    (1357.0000,-862.0000) .. (1375.0000,-862.0000) .. controls
    (1393.0000,-862.0000) and (1402.0000,-854.3333) .. (1402.0000,-839.0000) --
    cycle(1356.0000,-803.0000) .. controls (1356.0000,-800.3333) and
    (1355.3333,-796.3333) .. (1354.0000,-791.0000) .. controls
    (1352.6667,-785.6667) and (1352.0000,-781.6667) .. (1352.0000,-779.0000) ..
    controls (1348.6667,-775.6667) and (1343.0000,-774.0000) ..
    (1335.0000,-774.0000) .. controls (1327.0000,-774.0000) and
    (1318.6667,-778.0000) .. (1310.0000,-786.0000) -- (1310.0000,-808.0000) ..
    controls (1318.0000,-816.0000) and (1326.3333,-820.0000) ..
    (1335.0000,-820.0000) .. controls (1349.0000,-820.0000) and
    (1356.0000,-814.3333) .. (1356.0000,-803.0000) -- cycle(1259.0000,-871.0000)
    .. controls (1258.3333,-870.3333) and (1257.0000,-870.0000) ..
    (1255.0000,-870.0000) -- (1247.0000,-870.0000) .. controls
    (1241.0000,-870.0000) and (1235.0000,-871.6667) .. (1229.0000,-875.0000) --
    (1229.0000,-893.0000) .. controls (1232.3333,-893.0000) and
    (1236.6667,-895.6667) .. (1242.0000,-901.0000) .. controls
    (1245.3333,-898.3333) and (1251.0000,-896.6667) .. (1259.0000,-896.0000) --
    (1259.0000,-871.0000) -- cycle(1310.0000,-836.0000) .. controls
    (1310.0000,-831.3333) and (1308.3333,-827.6667) .. (1305.0000,-825.0000) ..
    controls (1303.6667,-825.0000) and (1301.0000,-824.0000) ..
    (1297.0000,-822.0000) .. controls (1293.6667,-820.6667) and
    (1290.6667,-820.0000) .. (1288.0000,-820.0000) .. controls
    (1274.0000,-820.0000) and (1267.0000,-827.0000) .. (1267.0000,-841.0000) ..
    controls (1267.0000,-853.0000) and (1274.0000,-859.0000) ..
    (1288.0000,-859.0000) .. controls (1302.6667,-859.0000) and
    (1310.0000,-851.3333) .. (1310.0000,-836.0000) -- cycle(1217.0000,-918.0000)
    -- (1208.0000,-909.0000) .. controls (1196.0000,-908.3333) and
    (1190.0000,-914.0000) .. (1190.0000,-926.0000) .. controls
    (1190.0000,-932.0000) and (1191.6667,-936.3333) .. (1195.0000,-939.0000) --
    (1213.0000,-939.0000) .. controls (1214.3333,-934.3333) and
    (1215.6667,-927.3333) .. (1217.0000,-918.0000) -- cycle(1086.0000,-963.0000)
    -- (1064.0000,-959.0000) -- (1064.0000,-977.0000) .. controls
    (1066.6667,-978.3333) and (1071.3333,-980.0000) .. (1078.0000,-982.0000) ..
    controls (1083.3333,-976.6667) and (1086.0000,-970.3333) ..
    (1086.0000,-963.0000) -- cycle(1217.0000,-839.0000) .. controls
    (1217.0000,-837.0000) and (1216.3333,-834.3333) .. (1215.0000,-831.0000) ..
    controls (1213.6667,-828.3333) and (1213.0000,-826.3333) ..
    (1213.0000,-825.0000) .. controls (1201.6667,-825.0000) and
    (1194.0000,-829.0000) .. (1190.0000,-837.0000) .. controls
    (1190.0000,-843.0000) and (1196.0000,-849.0000) .. (1208.0000,-855.0000) ..
    controls (1214.0000,-849.0000) and (1217.0000,-843.6667) ..
    (1217.0000,-839.0000) -- cycle(1048.0000,-1011.0000) .. controls
    (1048.0000,-1008.3333) and (1043.3333,-1002.3333) .. (1034.0000,-993.0000) ..
    controls (1030.0000,-995.6667) and (1024.3333,-1000.0000) ..
    (1017.0000,-1006.0000) .. controls (1017.0000,-1014.6667) and
    (1023.0000,-1022.0000) .. (1035.0000,-1028.0000) .. controls
    (1043.6667,-1019.3333) and (1048.0000,-1013.6667) .. (1048.0000,-1011.0000) --
    cycle(1128.0000,-921.0000) -- (1118.0000,-913.0000) .. controls
    (1111.3333,-915.6667) and (1108.0000,-920.3333) .. (1108.0000,-927.0000) ..
    controls (1108.0000,-928.3333) and (1108.6667,-931.0000) ..
    (1110.0000,-935.0000) -- (1128.0000,-935.0000) -- (1128.0000,-921.0000) --
    cycle(1171.0000,-893.0000) -- (1166.0000,-871.0000) .. controls
    (1154.0000,-871.0000) and (1148.0000,-875.3333) .. (1148.0000,-884.0000) ..
    controls (1148.6667,-890.0000) and (1150.0000,-893.0000) ..
    (1152.0000,-893.0000) -- (1171.0000,-893.0000) -- cycle(1310.0000,-747.0000)
    .. controls (1310.0000,-737.0000) and (1303.3333,-732.0000) ..
    (1290.0000,-732.0000) .. controls (1274.6667,-732.0000) and
    (1267.0000,-738.3333) .. (1267.0000,-751.0000) .. controls
    (1267.0000,-766.3333) and (1273.3333,-774.0000) .. (1286.0000,-774.0000) ..
    controls (1302.0000,-774.0000) and (1310.0000,-765.0000) ..
    (1310.0000,-747.0000) -- cycle(1356.0000,-716.0000) .. controls
    (1356.0000,-695.3333) and (1349.0000,-685.0000) .. (1335.0000,-685.0000) ..
    controls (1330.3333,-685.0000) and (1322.0000,-690.6667) ..
    (1310.0000,-702.0000) -- (1310.0000,-724.0000) .. controls
    (1322.0000,-729.3333) and (1329.6667,-732.0000) .. (1333.0000,-732.0000) ..
    controls (1348.3333,-732.0000) and (1356.0000,-726.6667) ..
    (1356.0000,-716.0000) -- cycle(1261.0000,-795.0000) .. controls
    (1261.0000,-783.6667) and (1257.3333,-778.0000) .. (1250.0000,-778.0000) ..
    controls (1240.0000,-778.0000) and (1233.0000,-782.3333) ..
    (1229.0000,-791.0000) -- (1229.0000,-808.0000) .. controls
    (1232.3333,-808.0000) and (1237.3333,-808.6667) .. (1244.0000,-810.0000) ..
    controls (1250.6667,-811.3333) and (1255.6667,-812.0000) ..
    (1259.0000,-812.0000) .. controls (1260.3333,-809.3333) and
    (1261.0000,-806.6667) .. (1261.0000,-804.0000) -- (1261.0000,-795.0000) --
    cycle(1128.0000,-828.0000) -- (1110.0000,-828.0000) .. controls
    (1108.6667,-834.6667) and (1108.0000,-837.3333) .. (1108.0000,-836.0000) --
    (1108.0000,-842.0000) .. controls (1108.0000,-845.3333) and
    (1110.3333,-848.3333) .. (1115.0000,-851.0000) .. controls
    (1120.3333,-851.0000) and (1124.6667,-849.3333) .. (1128.0000,-846.0000) --
    (1128.0000,-828.0000) -- cycle(998.0000,-973.0000) .. controls
    (998.0000,-967.0000) and (996.3333,-962.3333) .. (993.0000,-959.0000) ..
    controls (989.6667,-960.3333) and (985.0000,-961.6667) .. (979.0000,-963.0000)
    -- (983.0000,-978.0000) .. controls (989.6667,-978.0000) and
    (994.6667,-976.3333) .. (998.0000,-973.0000) -- cycle(1082.0000,-875.0000) --
    (1068.0000,-875.0000) -- (1068.0000,-889.0000) .. controls
    (1077.3333,-889.0000) and (1082.0000,-884.3333) .. (1082.0000,-875.0000) --
    cycle(951.0000,-1005.0000) .. controls (945.0000,-1005.0000) and
    (940.0000,-1007.0000) .. (936.0000,-1011.0000) .. controls
    (942.0000,-1017.0000) and (945.3333,-1020.0000) .. (946.0000,-1020.0000) ..
    controls (949.3333,-1020.0000) and (951.0000,-1015.0000) ..
    (951.0000,-1005.0000) -- cycle(1040.0000,-926.0000) .. controls
    (1034.0000,-920.0000) and (1029.0000,-917.0000) .. (1025.0000,-917.0000) ..
    controls (1024.3333,-920.3333) and (1023.3333,-925.0000) ..
    (1022.0000,-931.0000) -- (1040.0000,-926.0000) -- cycle(1171.0000,-790.0000)
    .. controls (1168.3333,-787.3333) and (1163.6667,-786.0000) ..
    (1157.0000,-786.0000) .. controls (1155.0000,-789.3333) and
    (1152.0000,-793.6667) .. (1148.0000,-799.0000) .. controls
    (1152.0000,-803.0000) and (1157.3333,-805.0000) .. (1164.0000,-805.0000) ..
    controls (1164.6667,-805.0000) and (1167.0000,-804.6667) ..
    (1171.0000,-804.0000) -- (1171.0000,-790.0000) -- cycle(1263.0000,-712.0000)
    .. controls (1263.0000,-704.6667) and (1260.3333,-698.6667) ..
    (1255.0000,-694.0000) -- (1233.0000,-694.0000) .. controls
    (1233.0000,-696.0000) and (1232.3333,-698.6667) .. (1231.0000,-702.0000) ..
    controls (1229.6667,-705.3333) and (1229.0000,-708.0000) ..
    (1229.0000,-710.0000) .. controls (1229.0000,-713.3333) and
    (1232.0000,-718.0000) .. (1238.0000,-724.0000) .. controls
    (1254.6667,-724.0000) and (1263.0000,-720.0000) .. (1263.0000,-712.0000) --
    cycle(1310.0000,-662.0000) .. controls (1310.0000,-660.0000) and
    (1309.0000,-657.6667) .. (1307.0000,-655.0000) .. controls
    (1305.6667,-652.3333) and (1305.0000,-650.0000) .. (1305.0000,-648.0000) --
    (1275.0000,-648.0000) .. controls (1275.0000,-648.6667) and
    (1273.6667,-650.3333) .. (1271.0000,-653.0000) .. controls
    (1268.3333,-655.6667) and (1267.0000,-658.6667) .. (1267.0000,-662.0000) ..
    controls (1267.0000,-677.3333) and (1273.3333,-685.0000) ..
    (1286.0000,-685.0000) .. controls (1302.0000,-685.0000) and
    (1310.0000,-677.3333) .. (1310.0000,-662.0000) -- cycle(1217.0000,-744.0000)
    -- (1208.0000,-736.0000) .. controls (1196.0000,-735.3333) and
    (1190.0000,-741.0000) .. (1190.0000,-753.0000) .. controls
    (1190.0000,-759.0000) and (1191.6667,-763.3333) .. (1195.0000,-766.0000) --
    (1213.0000,-766.0000) .. controls (1214.3333,-761.3333) and
    (1215.6667,-754.0000) .. (1217.0000,-744.0000) -- cycle(1353.0000,-622.0000)
    .. controls (1353.0000,-620.0000) and (1352.6667,-617.3333) ..
    (1352.0000,-614.0000) .. controls (1352.0000,-610.6667) and
    (1352.0000,-608.0000) .. (1352.0000,-606.0000) .. controls
    (1348.6667,-602.6667) and (1343.0000,-601.0000) .. (1335.0000,-601.0000) ..
    controls (1327.0000,-601.0000) and (1318.6667,-605.0000) ..
    (1310.0000,-613.0000) -- (1310.0000,-635.0000) .. controls
    (1316.0000,-640.3333) and (1320.0000,-643.0000) .. (1322.0000,-643.0000) --
    (1351.0000,-643.0000) .. controls (1352.3333,-639.0000) and
    (1353.0000,-635.6667) .. (1353.0000,-633.0000) -- (1353.0000,-622.0000) --
    cycle(1040.0000,-842.0000) .. controls (1040.0000,-835.3333) and
    (1035.3333,-832.0000) .. (1026.0000,-832.0000) -- (1023.0000,-839.0000) --
    (1026.0000,-847.0000) .. controls (1032.0000,-847.0000) and
    (1036.6667,-845.3333) .. (1040.0000,-842.0000) -- cycle(1215.0000,-664.0000)
    .. controls (1215.0000,-662.0000) and (1214.0000,-659.0000) ..
    (1212.0000,-655.0000) -- (1199.0000,-655.0000) .. controls
    (1195.0000,-659.0000) and (1193.0000,-664.0000) .. (1193.0000,-670.0000) ..
    controls (1193.0000,-671.3333) and (1193.6667,-674.0000) ..
    (1195.0000,-678.0000) -- (1212.0000,-678.0000) .. controls
    (1214.0000,-676.0000) and (1215.0000,-673.3333) .. (1215.0000,-670.0000) --
    (1215.0000,-664.0000) -- cycle(867.0000,-1015.0000) .. controls
    (866.3333,-1011.0000) and (864.6667,-1007.6667) .. (862.0000,-1005.0000) ..
    controls (856.0000,-1005.0000) and (851.3333,-1006.6667) ..
    (848.0000,-1010.0000) .. controls (850.6667,-1013.3333) and
    (852.0000,-1016.6667) .. (852.0000,-1020.0000) .. controls
    (858.0000,-1020.0000) and (863.0000,-1018.3333) .. (867.0000,-1015.0000) --
    cycle(949.0000,-917.0000) -- (943.0000,-917.0000) -- (943.0000,-931.0000) --
    (949.0000,-931.0000) -- (949.0000,-917.0000) -- cycle(997.0000,-875.0000) --
    (979.0000,-875.0000) -- (979.0000,-889.0000) -- (997.0000,-889.0000) --
    (997.0000,-875.0000) -- cycle(1171.0000,-719.0000) -- (1166.0000,-697.0000) ..
    controls (1160.0000,-697.0000) and (1154.0000,-702.6667) ..
    (1148.0000,-714.0000) -- (1157.0000,-724.0000) .. controls
    (1163.0000,-724.0000) and (1167.6667,-722.3333) .. (1171.0000,-719.0000) --
    cycle(1128.0000,-748.0000) -- (1119.0000,-739.0000) .. controls
    (1110.3333,-747.6667) and (1106.0000,-753.6667) .. (1106.0000,-757.0000) --
    (1106.0000,-760.0000) .. controls (1106.0000,-760.6667) and
    (1107.6667,-762.6667) .. (1111.0000,-766.0000) -- (1128.0000,-762.0000) --
    (1128.0000,-748.0000) -- cycle(906.0000,-967.0000) .. controls
    (906.0000,-963.6667) and (904.3333,-961.0000) .. (901.0000,-959.0000) ..
    controls (899.0000,-962.3333) and (896.6667,-965.3333) .. (894.0000,-968.0000)
    -- (904.0000,-978.0000) .. controls (904.6667,-976.0000) and
    (905.3333,-973.6667) .. (906.0000,-971.0000) -- (906.0000,-967.0000) --
    cycle(1079.0000,-791.0000) -- (1077.0000,-786.0000) -- (1068.0000,-790.0000)
    -- (1068.0000,-804.0000) .. controls (1075.3333,-801.3333) and
    (1079.0000,-797.0000) .. (1079.0000,-791.0000) -- cycle(1356.0000,-533.0000)
    .. controls (1356.0000,-519.0000) and (1349.6667,-512.0000) ..
    (1337.0000,-512.0000) .. controls (1316.3333,-512.0000) and
    (1306.0000,-520.3333) .. (1306.0000,-537.0000) .. controls
    (1306.0000,-553.6667) and (1315.0000,-562.0000) .. (1333.0000,-562.0000) ..
    controls (1348.3333,-562.0000) and (1356.0000,-552.3333) ..
    (1356.0000,-533.0000) -- cycle(1402.0000,-497.0000) .. controls
    (1402.0000,-479.0000) and (1394.3333,-470.0000) .. (1379.0000,-470.0000) ..
    controls (1358.3333,-470.0000) and (1348.0000,-479.0000) ..
    (1348.0000,-497.0000) .. controls (1348.0000,-509.6667) and
    (1354.0000,-516.0000) .. (1366.0000,-516.0000) -- (1394.0000,-516.0000) ..
    controls (1394.0000,-514.0000) and (1395.3333,-511.0000) ..
    (1398.0000,-507.0000) .. controls (1400.6667,-503.6667) and
    (1402.0000,-500.3333) .. (1402.0000,-497.0000) -- cycle(1309.0000,-567.0000)
    .. controls (1295.6667,-561.0000) and (1288.0000,-558.0000) ..
    (1286.0000,-558.0000) .. controls (1273.3333,-558.0000) and
    (1267.0000,-566.0000) .. (1267.0000,-582.0000) .. controls
    (1267.0000,-594.6667) and (1274.6667,-601.0000) .. (1290.0000,-601.0000) ..
    controls (1296.0000,-601.0000) and (1302.3333,-598.0000) ..
    (1309.0000,-592.0000) -- (1309.0000,-567.0000) -- cycle(1263.0000,-610.0000)
    .. controls (1257.6667,-604.0000) and (1253.3333,-601.0000) ..
    (1250.0000,-601.0000) .. controls (1240.6667,-601.0000) and
    (1232.3333,-608.0000) .. (1225.0000,-622.0000) .. controls
    (1229.0000,-628.6667) and (1237.3333,-635.6667) .. (1250.0000,-643.0000) ..
    controls (1255.3333,-637.6667) and (1259.6667,-635.0000) ..
    (1263.0000,-635.0000) -- (1263.0000,-610.0000) -- cycle(1082.0000,-705.0000)
    -- (1068.0000,-705.0000) -- (1068.0000,-724.0000) .. controls
    (1077.3333,-720.6667) and (1082.0000,-714.3333) .. (1082.0000,-705.0000) --
    cycle(995.0000,-804.0000) -- (990.0000,-789.0000) -- (985.0000,-791.0000) --
    (990.0000,-804.0000) -- (995.0000,-804.0000) -- cycle(779.0000,-1012.0000) --
    (768.0000,-1007.0000) -- (768.0000,-1013.0000) -- (777.0000,-1018.0000) --
    (779.0000,-1012.0000) -- cycle(1221.0000,-582.0000) .. controls
    (1221.0000,-577.3333) and (1216.6667,-570.6667) .. (1208.0000,-562.0000) ..
    controls (1198.0000,-562.0000) and (1191.0000,-566.3333) ..
    (1187.0000,-575.0000) -- (1187.0000,-593.0000) .. controls
    (1188.3333,-593.0000) and (1190.6667,-594.3333) .. (1194.0000,-597.0000) ..
    controls (1198.0000,-599.6667) and (1201.3333,-601.0000) ..
    (1204.0000,-601.0000) .. controls (1215.3333,-601.0000) and
    (1221.0000,-594.6667) .. (1221.0000,-582.0000) -- cycle(822.0000,-972.0000) --
    (817.0000,-962.0000) -- (812.0000,-965.0000) -- (817.0000,-974.0000) --
    (822.0000,-972.0000) -- cycle(1040.0000,-757.0000) .. controls
    (1040.0000,-747.6667) and (1035.3333,-743.0000) .. (1026.0000,-743.0000) ..
    controls (1025.3333,-744.3333) and (1024.6667,-746.3333) ..
    (1024.0000,-749.0000) -- (1024.0000,-753.0000) .. controls
    (1024.0000,-755.0000) and (1024.3333,-758.0000) .. (1025.0000,-762.0000) ..
    controls (1031.6667,-762.0000) and (1036.6667,-760.3333) ..
    (1040.0000,-757.0000) -- cycle(1173.0000,-623.0000) .. controls
    (1173.0000,-620.3333) and (1172.0000,-617.0000) .. (1170.0000,-613.0000) ..
    controls (1166.0000,-612.3333) and (1163.0000,-611.0000) ..
    (1161.0000,-609.0000) .. controls (1158.3333,-611.6667) and
    (1154.0000,-615.6667) .. (1148.0000,-621.0000) -- (1148.0000,-635.0000) ..
    controls (1152.6667,-636.3333) and (1160.0000,-637.6667) ..
    (1170.0000,-639.0000) .. controls (1172.0000,-635.0000) and
    (1173.0000,-631.0000) .. (1173.0000,-627.0000) -- (1173.0000,-623.0000) --
    cycle(1128.0000,-659.0000) .. controls (1124.0000,-658.3333) and
    (1121.0000,-657.0000) .. (1119.0000,-655.0000) .. controls
    (1115.6667,-657.0000) and (1111.3333,-660.0000) .. (1106.0000,-664.0000) ..
    controls (1106.0000,-672.6667) and (1110.3333,-677.0000) ..
    (1119.0000,-677.0000) .. controls (1122.3333,-677.0000) and
    (1125.3333,-675.6667) .. (1128.0000,-673.0000) -- (1128.0000,-659.0000) --
    cycle(1263.0000,-524.0000) .. controls (1257.0000,-518.6667) and
    (1250.6667,-516.0000) .. (1244.0000,-516.0000) .. controls
    (1231.3333,-516.0000) and (1225.0000,-522.3333) .. (1225.0000,-535.0000) ..
    controls (1225.0000,-550.3333) and (1231.3333,-558.0000) ..
    (1244.0000,-558.0000) .. controls (1250.6667,-558.0000) and
    (1257.0000,-555.3333) .. (1263.0000,-550.0000) -- (1263.0000,-524.0000) --
    cycle(1310.0000,-491.0000) .. controls (1310.0000,-477.0000) and
    (1303.3333,-470.0000) .. (1290.0000,-470.0000) .. controls
    (1286.0000,-470.0000) and (1278.6667,-475.6667) .. (1268.0000,-487.0000) --
    (1268.0000,-512.0000) .. controls (1269.3333,-512.6667) and
    (1271.3333,-513.0000) .. (1274.0000,-513.0000) -- (1282.0000,-513.0000) ..
    controls (1284.6667,-513.0000) and (1288.3333,-512.6667) ..
    (1293.0000,-512.0000) .. controls (1298.3333,-512.0000) and
    (1302.3333,-512.0000) .. (1305.0000,-512.0000) .. controls
    (1305.0000,-509.3333) and (1305.6667,-505.6667) .. (1307.0000,-501.0000) ..
    controls (1309.0000,-497.0000) and (1310.0000,-493.6667) ..
    (1310.0000,-491.0000) -- cycle(995.0000,-718.0000) -- (990.0000,-708.0000) --
    (985.0000,-711.0000) -- (990.0000,-720.0000) -- (995.0000,-718.0000) --
    cycle(1040.0000,-667.0000) .. controls (1038.0000,-664.3333) and
    (1034.6667,-661.6667) .. (1030.0000,-659.0000) .. controls
    (1024.6667,-664.3333) and (1022.0000,-669.0000) .. (1022.0000,-673.0000) ..
    controls (1024.6667,-674.3333) and (1029.0000,-675.6667) ..
    (1035.0000,-677.0000) .. controls (1036.3333,-675.0000) and
    (1038.0000,-671.6667) .. (1040.0000,-667.0000) -- cycle(1082.0000,-617.0000)
    -- (1068.0000,-617.0000) -- (1068.0000,-631.0000) .. controls
    (1077.3333,-631.0000) and (1082.0000,-626.3333) .. (1082.0000,-617.0000) --
    cycle(1128.0000,-575.0000) .. controls (1122.6667,-569.6667) and
    (1116.6667,-567.0000) .. (1110.0000,-567.0000) .. controls
    (1110.0000,-568.3333) and (1109.6667,-570.3333) .. (1109.0000,-573.0000) ..
    controls (1109.0000,-575.6667) and (1109.0000,-577.6667) ..
    (1109.0000,-579.0000) -- (1109.0000,-585.0000) .. controls
    (1109.0000,-588.3333) and (1109.6667,-591.0000) .. (1111.0000,-593.0000) --
    (1128.0000,-588.0000) -- (1128.0000,-575.0000) -- cycle(648.0000,-1055.0000)
    -- (637.0000,-1050.0000) -- (637.0000,-1055.0000) -- (646.0000,-1060.0000) --
    (648.0000,-1055.0000) -- cycle(609.0000,-1099.0000) .. controls
    (608.3333,-1095.6667) and (606.6667,-1092.6667) .. (604.0000,-1090.0000) ..
    controls (595.3333,-1090.0000) and (591.0000,-1094.6667) ..
    (591.0000,-1104.0000) -- (594.0000,-1104.0000) .. controls
    (600.6667,-1104.0000) and (605.6667,-1102.3333) .. (609.0000,-1099.0000) --
    cycle(907.0000,-799.0000) -- (902.0000,-789.0000) -- (896.0000,-791.0000) --
    (901.0000,-801.0000) -- (907.0000,-799.0000) -- cycle(1175.0000,-533.0000) ..
    controls (1173.0000,-529.6667) and (1170.0000,-525.3333) ..
    (1166.0000,-520.0000) .. controls (1160.0000,-520.0000) and
    (1154.0000,-523.0000) .. (1148.0000,-529.0000) -- (1153.0000,-550.0000) --
    (1175.0000,-550.0000) -- (1175.0000,-533.0000) -- cycle(1217.0000,-478.0000)
    -- (1206.0000,-478.0000) .. controls (1198.0000,-478.0000) and
    (1191.6667,-479.3333) .. (1187.0000,-482.0000) -- (1187.0000,-508.0000) ..
    controls (1189.0000,-509.3333) and (1191.6667,-510.0000) ..
    (1195.0000,-510.0000) -- (1210.0000,-510.0000) .. controls
    (1212.6667,-510.0000) and (1215.0000,-509.3333) .. (1217.0000,-508.0000) --
    (1217.0000,-478.0000) -- cycle(1267.0000,-440.0000) .. controls
    (1263.0000,-432.0000) and (1255.3333,-428.0000) .. (1244.0000,-428.0000) ..
    controls (1228.6667,-428.0000) and (1221.0000,-436.3333) ..
    (1221.0000,-453.0000) .. controls (1221.0000,-464.3333) and
    (1229.3333,-470.0000) .. (1246.0000,-470.0000) .. controls
    (1254.6667,-470.0000) and (1261.6667,-467.3333) .. (1267.0000,-462.0000) --
    (1267.0000,-440.0000) -- cycle(995.0000,-630.0000) -- (990.0000,-620.0000) --
    (985.0000,-622.0000) -- (990.0000,-632.0000) -- (995.0000,-630.0000) --
    cycle(1086.0000,-532.0000) -- (1064.0000,-528.0000) -- (1064.0000,-546.0000)
    .. controls (1066.6667,-547.3333) and (1071.3333,-549.0000) ..
    (1078.0000,-551.0000) .. controls (1083.3333,-545.6667) and
    (1086.0000,-539.3333) .. (1086.0000,-532.0000) -- cycle(524.0000,-1100.0000)
    .. controls (524.0000,-1093.3333) and (519.3333,-1090.0000) ..
    (510.0000,-1090.0000) -- (507.0000,-1097.0000) -- (510.0000,-1105.0000) ..
    controls (516.0000,-1105.0000) and (520.6667,-1103.3333) ..
    (524.0000,-1100.0000) -- cycle(1175.0000,-451.0000) .. controls
    (1175.0000,-448.3333) and (1174.0000,-445.3333) .. (1172.0000,-442.0000) ..
    controls (1170.6667,-439.3333) and (1170.0000,-437.3333) ..
    (1170.0000,-436.0000) -- (1148.0000,-436.0000) .. controls
    (1148.0000,-437.3333) and (1147.3333,-439.6667) .. (1146.0000,-443.0000) ..
    controls (1144.6667,-446.3333) and (1144.0000,-449.0000) ..
    (1144.0000,-451.0000) .. controls (1144.0000,-458.3333) and
    (1149.6667,-464.6667) .. (1161.0000,-470.0000) .. controls
    (1170.3333,-465.3333) and (1175.0000,-459.0000) .. (1175.0000,-451.0000) --
    cycle(1040.0000,-579.0000) .. controls (1034.6667,-573.6667) and
    (1029.6667,-571.0000) .. (1025.0000,-571.0000) .. controls
    (1025.0000,-572.3333) and (1024.6667,-574.0000) .. (1024.0000,-576.0000) ..
    controls (1024.0000,-578.6667) and (1024.0000,-580.6667) ..
    (1024.0000,-582.0000) .. controls (1024.0000,-582.6667) and
    (1024.6667,-585.0000) .. (1026.0000,-589.0000) .. controls
    (1032.0000,-589.0000) and (1036.6667,-585.6667) .. (1040.0000,-579.0000) --
    cycle(1130.0000,-499.0000) .. controls (1130.0000,-497.0000) and
    (1129.6667,-494.0000) .. (1129.0000,-490.0000) .. controls
    (1128.3333,-486.6667) and (1128.0000,-484.0000) .. (1128.0000,-482.0000) --
    (1111.0000,-482.0000) .. controls (1109.6667,-486.0000) and
    (1106.6667,-491.6667) .. (1102.0000,-499.0000) -- (1111.0000,-508.0000) --
    (1128.0000,-508.0000) .. controls (1129.3333,-505.3333) and
    (1130.0000,-502.3333) .. (1130.0000,-499.0000) -- cycle(1221.0000,-408.0000)
    .. controls (1221.0000,-395.3333) and (1214.6667,-389.0000) ..
    (1202.0000,-389.0000) .. controls (1189.3333,-389.0000) and
    (1183.0000,-396.6667) .. (1183.0000,-412.0000) .. controls
    (1183.0000,-422.6667) and (1188.6667,-428.0000) .. (1200.0000,-428.0000) ..
    controls (1214.0000,-428.0000) and (1221.0000,-421.3333) ..
    (1221.0000,-408.0000) -- cycle(1267.0000,-364.0000) .. controls
    (1267.0000,-350.0000) and (1260.0000,-343.0000) .. (1246.0000,-343.0000) ..
    controls (1238.0000,-343.0000) and (1229.6667,-347.0000) ..
    (1221.0000,-355.0000) -- (1221.0000,-373.0000) .. controls
    (1231.6667,-383.6667) and (1240.6667,-389.0000) .. (1248.0000,-389.0000) ..
    controls (1260.6667,-389.0000) and (1267.0000,-380.6667) ..
    (1267.0000,-364.0000) -- cycle(1174.0000,-355.0000) -- (1163.0000,-355.0000)
    .. controls (1155.0000,-355.0000) and (1148.6667,-356.3333) ..
    (1144.0000,-359.0000) -- (1144.0000,-373.0000) -- (1153.0000,-381.0000) --
    (1171.0000,-381.0000) .. controls (1171.6667,-375.0000) and
    (1172.6667,-366.3333) .. (1174.0000,-355.0000) -- cycle(1040.0000,-494.0000)
    .. controls (1038.0000,-491.3333) and (1034.6667,-488.6667) ..
    (1030.0000,-486.0000) .. controls (1024.6667,-491.3333) and
    (1022.0000,-496.0000) .. (1022.0000,-500.0000) .. controls
    (1027.3333,-500.0000) and (1031.6667,-501.6667) .. (1035.0000,-505.0000) ..
    controls (1038.3333,-501.0000) and (1040.0000,-497.3333) ..
    (1040.0000,-494.0000) -- cycle(1132.0000,-398.0000) .. controls
    (1128.0000,-396.0000) and (1124.3333,-395.0000) .. (1121.0000,-395.0000) --
    (1115.0000,-395.0000) .. controls (1111.6667,-395.0000) and
    (1108.6667,-395.6667) .. (1106.0000,-397.0000) .. controls
    (1105.3333,-401.0000) and (1104.0000,-404.0000) .. (1102.0000,-406.0000) ..
    controls (1105.3333,-410.6667) and (1111.0000,-416.6667) ..
    (1119.0000,-424.0000) -- (1132.0000,-411.0000) -- (1132.0000,-398.0000) --
    cycle(1086.0000,-453.0000) .. controls (1086.0000,-451.0000) and
    (1085.3333,-448.3333) .. (1084.0000,-445.0000) .. controls
    (1082.6667,-442.3333) and (1082.0000,-440.6667) .. (1082.0000,-440.0000) --
    (1064.0000,-444.0000) -- (1068.0000,-462.0000) -- (1082.0000,-462.0000) ..
    controls (1084.6667,-460.6667) and (1086.0000,-457.6667) ..
    (1086.0000,-453.0000) -- cycle(1225.0000,-318.0000) .. controls
    (1225.0000,-306.6667) and (1218.0000,-301.0000) .. (1204.0000,-301.0000) ..
    controls (1196.0000,-301.0000) and (1187.6667,-305.0000) ..
    (1179.0000,-313.0000) -- (1179.0000,-331.0000) .. controls
    (1185.0000,-336.3333) and (1196.0000,-341.6667) .. (1212.0000,-347.0000) ..
    controls (1220.6667,-330.3333) and (1225.0000,-320.6667) ..
    (1225.0000,-318.0000) -- cycle(430.0000,-1090.0000) -- (423.0000,-1090.0000)
    -- (423.0000,-1104.0000) -- (430.0000,-1104.0000) -- (430.0000,-1090.0000) --
    cycle(1136.0000,-322.0000) -- (1124.0000,-309.0000) -- (1107.0000,-309.0000)
    -- (1102.0000,-313.0000) -- (1102.0000,-335.0000) .. controls
    (1105.3333,-336.3333) and (1109.6667,-339.0000) .. (1115.0000,-343.0000) ..
    controls (1124.3333,-338.3333) and (1131.3333,-331.3333) ..
    (1136.0000,-322.0000) -- cycle(1179.0000,-281.0000) .. controls
    (1179.0000,-272.3333) and (1174.6667,-266.0000) .. (1166.0000,-262.0000) --
    (1149.0000,-262.0000) .. controls (1143.0000,-268.6667) and
    (1140.0000,-274.6667) .. (1140.0000,-280.0000) .. controls
    (1140.0000,-294.0000) and (1147.0000,-301.0000) .. (1161.0000,-301.0000) ..
    controls (1173.0000,-301.0000) and (1179.0000,-294.3333) ..
    (1179.0000,-281.0000) -- cycle(1044.0000,-406.0000) .. controls
    (1041.3333,-402.6667) and (1040.0000,-399.6667) .. (1040.0000,-397.0000) --
    (1026.0000,-397.0000) .. controls (1022.6667,-400.3333) and
    (1021.0000,-402.6667) .. (1021.0000,-404.0000) -- (1021.0000,-409.0000) ..
    controls (1021.0000,-411.0000) and (1022.3333,-413.0000) ..
    (1025.0000,-415.0000) .. controls (1027.6667,-417.0000) and
    (1029.0000,-418.3333) .. (1029.0000,-419.0000) .. controls
    (1034.3333,-419.0000) and (1039.3333,-414.6667) .. (1044.0000,-406.0000) --
    cycle(1090.0000,-364.0000) .. controls (1087.3333,-361.3333) and
    (1086.0000,-357.0000) .. (1086.0000,-351.0000) .. controls
    (1083.3333,-351.0000) and (1079.0000,-351.6667) .. (1073.0000,-353.0000) ..
    controls (1067.0000,-354.3333) and (1062.6667,-355.0000) ..
    (1060.0000,-355.0000) .. controls (1061.3333,-359.6667) and
    (1062.6667,-367.0000) .. (1064.0000,-377.0000) -- (1081.0000,-377.0000) ..
    controls (1083.0000,-373.6667) and (1086.0000,-369.3333) ..
    (1090.0000,-364.0000) -- cycle(1225.0000,-224.0000) .. controls
    (1219.0000,-218.6667) and (1212.0000,-216.0000) .. (1204.0000,-216.0000) ..
    controls (1196.0000,-216.0000) and (1187.6667,-220.0000) ..
    (1179.0000,-228.0000) -- (1179.0000,-246.0000) .. controls
    (1187.0000,-254.0000) and (1195.3333,-258.0000) .. (1204.0000,-258.0000) ..
    controls (1212.6667,-258.0000) and (1219.6667,-255.3333) ..
    (1225.0000,-250.0000) -- (1225.0000,-224.0000) -- cycle(394.0000,-1053.0000)
    .. controls (392.6667,-1051.0000) and (391.0000,-1048.0000) ..
    (389.0000,-1044.0000) .. controls (385.6667,-1045.3333) and
    (381.0000,-1046.6667) .. (375.0000,-1048.0000) -- (379.0000,-1062.0000) ..
    controls (383.0000,-1062.0000) and (388.0000,-1059.0000) ..
    (394.0000,-1053.0000) -- cycle(998.0000,-451.0000) .. controls
    (998.0000,-446.3333) and (996.0000,-444.0000) .. (992.0000,-444.0000) --
    (979.0000,-444.0000) .. controls (985.0000,-450.6667) and (990.3333,-454.0000)
    .. (995.0000,-454.0000) .. controls (995.6667,-454.0000) and
    (996.6667,-453.6667) .. (998.0000,-453.0000) -- (998.0000,-451.0000) --
    cycle(907.0000,-457.0000) -- (902.0000,-447.0000) -- (896.0000,-449.0000) --
    (901.0000,-459.0000) -- (907.0000,-457.0000) -- cycle(1183.0000,-195.0000) ..
    controls (1183.0000,-178.3333) and (1175.6667,-170.0000) ..
    (1161.0000,-170.0000) .. controls (1151.0000,-170.0000) and
    (1143.0000,-175.3333) .. (1137.0000,-186.0000) -- (1137.0000,-204.0000) ..
    controls (1145.0000,-212.0000) and (1152.6667,-216.0000) ..
    (1160.0000,-216.0000) .. controls (1163.3333,-216.0000) and
    (1168.0000,-213.3333) .. (1174.0000,-208.0000) .. controls
    (1180.0000,-202.6667) and (1183.0000,-198.3333) .. (1183.0000,-195.0000) --
    cycle(998.0000,-373.0000) -- (993.0000,-355.0000) .. controls
    (989.6667,-356.3333) and (985.0000,-357.6667) .. (979.0000,-359.0000) --
    (983.0000,-373.0000) -- (998.0000,-373.0000) -- cycle(1090.0000,-280.0000) ..
    controls (1088.0000,-276.6667) and (1085.0000,-272.0000) ..
    (1081.0000,-266.0000) .. controls (1069.0000,-266.0000) and
    (1060.6667,-270.6667) .. (1056.0000,-280.0000) .. controls
    (1058.6667,-282.6667) and (1061.3333,-287.0000) .. (1064.0000,-293.0000) --
    (1081.0000,-293.0000) .. controls (1083.0000,-289.6667) and
    (1086.0000,-285.3333) .. (1090.0000,-280.0000) -- cycle(1044.0000,-322.0000)
    .. controls (1042.0000,-318.6667) and (1038.6667,-314.0000) ..
    (1034.0000,-308.0000) .. controls (1030.6667,-310.0000) and
    (1026.3333,-313.0000) .. (1021.0000,-317.0000) -- (1026.0000,-331.0000) --
    (1039.0000,-331.0000) .. controls (1039.6667,-327.6667) and
    (1041.3333,-324.6667) .. (1044.0000,-322.0000) -- cycle(1132.0000,-229.0000)
    .. controls (1126.0000,-223.0000) and (1120.3333,-220.0000) ..
    (1115.0000,-220.0000) .. controls (1106.3333,-224.6667) and
    (1102.0000,-232.0000) .. (1102.0000,-242.0000) -- (1111.0000,-250.0000) --
    (1128.0000,-250.0000) .. controls (1129.3333,-245.3333) and
    (1130.6667,-238.3333) .. (1132.0000,-229.0000) -- cycle(306.0000,-970.0000) --
    (294.0000,-965.0000) -- (294.0000,-971.0000) -- (303.0000,-975.0000) --
    (306.0000,-970.0000) -- cycle(1048.0000,-228.0000) .. controls
    (1045.3333,-226.6667) and (1043.0000,-226.0000) .. (1041.0000,-226.0000) --
    (1026.0000,-226.0000) .. controls (1022.6667,-226.0000) and
    (1020.0000,-226.6667) .. (1018.0000,-228.0000) -- (1018.0000,-246.0000) ..
    controls (1020.0000,-246.0000) and (1022.6667,-246.3333) ..
    (1026.0000,-247.0000) .. controls (1029.3333,-247.6667) and
    (1031.6667,-248.0000) .. (1033.0000,-248.0000) -- (1040.0000,-248.0000) ..
    controls (1042.0000,-248.0000) and (1044.6667,-247.3333) ..
    (1048.0000,-246.0000) -- (1048.0000,-228.0000) -- cycle(1094.0000,-193.0000)
    .. controls (1094.0000,-189.0000) and (1091.0000,-184.0000) ..
    (1085.0000,-178.0000) -- (1064.0000,-178.0000) .. controls
    (1058.6667,-183.3333) and (1056.0000,-188.3333) .. (1056.0000,-193.0000) ..
    controls (1056.0000,-205.6667) and (1062.3333,-212.0000) ..
    (1075.0000,-212.0000) .. controls (1087.6667,-212.0000) and
    (1094.0000,-205.6667) .. (1094.0000,-193.0000) -- cycle(1002.0000,-271.0000)
    .. controls (1000.0000,-269.0000) and (997.3333,-268.0000) ..
    (994.0000,-268.0000) -- (987.0000,-268.0000) .. controls (983.6667,-268.0000)
    and (981.0000,-268.6667) .. (979.0000,-270.0000) .. controls
    (978.3333,-274.6667) and (977.0000,-278.0000) .. (975.0000,-280.0000) --
    (988.0000,-293.0000) .. controls (994.0000,-293.0000) and (998.6667,-291.3333)
    .. (1002.0000,-288.0000) -- (1002.0000,-271.0000) --
    cycle(1136.0000,-154.0000) .. controls (1136.0000,-147.3333) and
    (1132.0000,-140.0000) .. (1124.0000,-132.0000) -- (1102.0000,-132.0000) ..
    controls (1102.0000,-134.0000) and (1101.3333,-136.6667) ..
    (1100.0000,-140.0000) .. controls (1098.6667,-144.0000) and
    (1098.0000,-147.0000) .. (1098.0000,-149.0000) .. controls
    (1098.0000,-158.3333) and (1102.3333,-165.0000) .. (1111.0000,-169.0000) --
    (1128.0000,-169.0000) .. controls (1128.0000,-167.6667) and
    (1129.3333,-165.3333) .. (1132.0000,-162.0000) .. controls
    (1134.6667,-159.3333) and (1136.0000,-156.6667) .. (1136.0000,-154.0000) --
    cycle(1183.0000,-108.0000) .. controls (1183.0000,-105.3333) and
    (1182.0000,-101.6667) .. (1180.0000,-97.0000) .. controls (1178.6667,-92.3333)
    and (1178.0000,-88.6667) .. (1178.0000,-86.0000) .. controls
    (1176.0000,-86.0000) and (1172.6667,-85.0000) .. (1168.0000,-83.0000) ..
    controls (1164.0000,-81.6667) and (1160.6667,-81.0000) .. (1158.0000,-81.0000)
    .. controls (1143.3333,-81.0000) and (1136.0000,-89.3333) ..
    (1136.0000,-106.0000) .. controls (1136.0000,-125.3333) and
    (1144.3333,-135.0000) .. (1161.0000,-135.0000) .. controls
    (1175.6667,-135.0000) and (1183.0000,-126.0000) .. (1183.0000,-108.0000) --
    cycle(949.0000,-320.0000) -- (946.0000,-312.0000) -- (936.0000,-322.0000) --
    (946.0000,-331.0000) -- (949.0000,-323.0000) -- (949.0000,-320.0000) --
    cycle(1052.0000,-153.0000) .. controls (1046.0000,-141.0000) and
    (1040.0000,-135.0000) .. (1034.0000,-135.0000) .. controls
    (1020.0000,-135.0000) and (1013.0000,-140.3333) .. (1013.0000,-151.0000) ..
    controls (1013.0000,-157.6667) and (1019.0000,-164.0000) ..
    (1031.0000,-170.0000) .. controls (1042.3333,-164.6667) and
    (1049.3333,-159.0000) .. (1052.0000,-153.0000) -- cycle(1094.0000,-101.0000)
    .. controls (1090.0000,-93.0000) and (1083.0000,-89.0000) ..
    (1073.0000,-89.0000) .. controls (1067.6667,-89.0000) and (1062.0000,-91.6667)
    .. (1056.0000,-97.0000) -- (1056.0000,-115.0000) .. controls
    (1060.6667,-123.6667) and (1067.6667,-128.0000) .. (1077.0000,-128.0000) ..
    controls (1079.0000,-128.0000) and (1084.6667,-123.6667) ..
    (1094.0000,-115.0000) -- (1094.0000,-101.0000) -- cycle(949.0000,-228.0000) --
    (943.0000,-228.0000) -- (943.0000,-246.0000) -- (949.0000,-246.0000) --
    (949.0000,-228.0000) -- cycle(1140.0000,-55.0000) .. controls
    (1136.0000,-47.0000) and (1128.3333,-43.0000) .. (1117.0000,-43.0000) ..
    controls (1101.6667,-43.0000) and (1094.0000,-50.0000) .. (1094.0000,-64.0000)
    .. controls (1094.0000,-80.6667) and (1101.6667,-89.0000) ..
    (1117.0000,-89.0000) .. controls (1128.3333,-89.0000) and (1136.0000,-85.0000)
    .. (1140.0000,-77.0000) -- (1140.0000,-55.0000) -- cycle(1001.0000,-190.0000)
    -- (984.0000,-185.0000) -- (975.0000,-195.0000) .. controls
    (981.0000,-201.0000) and (988.3333,-204.0000) .. (997.0000,-204.0000) ..
    controls (998.3333,-200.6667) and (999.6667,-196.0000) ..
    (1001.0000,-190.0000) -- cycle(1183.0000,-18.0000) .. controls
    (1183.0000,-4.0000) and (1175.6667,3.0000) .. (1161.0000,3.0000) .. controls
    (1153.6667,3.0000) and (1145.6667,-1.0000) .. (1137.0000,-9.0000) --
    (1137.0000,-34.0000) .. controls (1141.6667,-42.6667) and (1149.3333,-47.0000)
    .. (1160.0000,-47.0000) .. controls (1162.0000,-47.0000) and
    (1165.0000,-46.0000) .. (1169.0000,-44.0000) .. controls (1173.0000,-42.6667)
    and (1176.0000,-42.0000) .. (1178.0000,-42.0000) .. controls
    (1178.0000,-39.3333) and (1178.6667,-35.3333) .. (1180.0000,-30.0000) ..
    controls (1182.0000,-24.6667) and (1183.0000,-20.6667) .. (1183.0000,-18.0000)
    -- cycle(909.0000,-270.0000) .. controls (903.0000,-270.0000) and
    (898.3333,-271.6667) .. (895.0000,-275.0000) -- (895.0000,-289.0000) ..
    controls (904.3333,-285.6667) and (909.0000,-279.3333) .. (909.0000,-270.0000)
    -- cycle(1098.0000,-22.0000) .. controls (1098.0000,-20.0000) and
    (1097.3333,-17.3333) .. (1096.0000,-14.0000) .. controls (1094.6667,-10.6667)
    and (1094.0000,-8.0000) .. (1094.0000,-6.0000) .. controls (1088.0000,0.0000)
    and (1082.3333,3.0000) .. (1077.0000,3.0000) .. controls (1063.0000,3.0000)
    and (1056.0000,-5.3333) .. (1056.0000,-22.0000) .. controls
    (1056.0000,-36.0000) and (1062.3333,-43.0000) .. (1075.0000,-43.0000) ..
    controls (1090.3333,-43.0000) and (1098.0000,-36.0000) .. (1098.0000,-22.0000)
    -- cycle(955.0000,-147.0000) -- (933.0000,-143.0000) .. controls
    (933.0000,-150.3333) and (938.6667,-156.6667) .. (950.0000,-162.0000) ..
    controls (953.3333,-158.6667) and (955.0000,-153.6667) .. (955.0000,-147.0000)
    -- cycle(1055.0000,-55.0000) .. controls (1046.3333,-47.0000) and
    (1039.0000,-43.0000) .. (1033.0000,-43.0000) .. controls (1017.0000,-43.0000)
    and (1009.0000,-50.0000) .. (1009.0000,-64.0000) .. controls
    (1009.0000,-66.6667) and (1009.6667,-69.6667) .. (1011.0000,-73.0000) ..
    controls (1013.0000,-77.0000) and (1014.3333,-79.3333) .. (1015.0000,-80.0000)
    .. controls (1016.3333,-80.6667) and (1019.0000,-81.6667) ..
    (1023.0000,-83.0000) .. controls (1027.6667,-84.3333) and (1031.0000,-85.0000)
    .. (1033.0000,-85.0000) .. controls (1039.0000,-85.0000) and
    (1046.3333,-81.0000) .. (1055.0000,-73.0000) -- (1055.0000,-55.0000) --
    cycle(1001.0000,-98.0000) .. controls (998.3333,-96.6667) and
    (995.6667,-96.0000) .. (993.0000,-96.0000) -- (988.0000,-96.0000) .. controls
    (985.3333,-96.0000) and (981.0000,-96.3333) .. (975.0000,-97.0000) .. controls
    (975.0000,-99.6667) and (975.6667,-103.3333) .. (977.0000,-108.0000) ..
    controls (978.3333,-112.6667) and (979.0000,-116.3333) .. (979.0000,-119.0000)
    -- (1001.0000,-115.0000) -- (1001.0000,-98.0000) -- cycle(220.0000,-879.0000)
    .. controls (217.3333,-876.3333) and (214.0000,-875.0000) ..
    (210.0000,-875.0000) -- (206.0000,-875.0000) -- (206.0000,-889.0000) ..
    controls (215.3333,-888.3333) and (220.0000,-885.0000) .. (220.0000,-879.0000)
    -- cycle(867.0000,-237.0000) -- (858.0000,-228.0000) .. controls
    (854.6667,-230.6667) and (851.3333,-232.0000) .. (848.0000,-232.0000) ..
    controls (848.0000,-236.0000) and (851.0000,-241.0000) .. (857.0000,-247.0000)
    -- (867.0000,-237.0000) -- cycle(909.0000,-190.0000) .. controls
    (905.0000,-187.3333) and (901.6667,-186.0000) .. (899.0000,-186.0000) ..
    controls (898.3333,-189.3333) and (896.6667,-192.3333) .. (894.0000,-195.0000)
    .. controls (898.0000,-198.3333) and (901.6667,-200.0000) ..
    (905.0000,-200.0000) .. controls (907.6667,-196.0000) and (909.0000,-192.6667)
    .. (909.0000,-190.0000) -- cycle(1102.0000,67.0000) .. controls
    (1102.0000,81.0000) and (1093.6667,88.0000) .. (1077.0000,88.0000) .. controls
    (1074.3333,88.0000) and (1070.6667,87.3333) .. (1066.0000,86.0000) .. controls
    (1062.0000,84.6667) and (1058.6667,84.0000) .. (1056.0000,84.0000) .. controls
    (1056.0000,82.0000) and (1055.3333,78.6667) .. (1054.0000,74.0000) .. controls
    (1052.6667,69.3333) and (1052.0000,65.6667) .. (1052.0000,63.0000) .. controls
    (1052.0000,49.0000) and (1060.3333,42.0000) .. (1077.0000,42.0000) .. controls
    (1093.6667,42.0000) and (1102.0000,50.3333) .. (1102.0000,67.0000) --
    cycle(959.0000,-73.0000) .. controls (957.6667,-68.3333) and
    (956.3333,-61.0000) .. (955.0000,-51.0000) .. controls (950.3333,-52.3333) and
    (943.0000,-53.6667) .. (933.0000,-55.0000) -- (933.0000,-58.0000) .. controls
    (933.0000,-65.3333) and (934.3333,-71.6667) .. (937.0000,-77.0000) .. controls
    (941.6667,-75.6667) and (949.0000,-74.3333) .. (959.0000,-73.0000) --
    cycle(1056.0000,23.0000) .. controls (1056.0000,38.3333) and
    (1047.0000,46.0000) .. (1029.0000,46.0000) .. controls (1015.6667,46.0000) and
    (1009.0000,37.6667) .. (1009.0000,21.0000) .. controls (1009.0000,6.3333) and
    (1015.6667,-1.0000) .. (1029.0000,-1.0000) .. controls (1047.0000,-1.0000) and
    (1056.0000,7.0000) .. (1056.0000,23.0000) -- cycle(867.0000,-149.0000) --
    (859.0000,-146.0000) -- (856.0000,-146.0000) -- (848.0000,-149.0000) --
    (857.0000,-158.0000) -- (867.0000,-149.0000) -- cycle(1005.0000,-5.0000) ..
    controls (1002.3333,-3.6667) and (999.0000,-3.0000) .. (995.0000,-3.0000) ..
    controls (993.0000,-3.0000) and (989.6667,-3.3333) .. (985.0000,-4.0000) ..
    controls (980.3333,-4.6667) and (977.3333,-5.3333) .. (976.0000,-6.0000) ..
    controls (975.3333,-7.3333) and (974.3333,-9.6667) .. (973.0000,-13.0000) ..
    controls (971.6667,-17.0000) and (971.0000,-20.0000) .. (971.0000,-22.0000) ..
    controls (971.0000,-33.3333) and (976.6667,-39.0000) .. (988.0000,-39.0000) ..
    controls (990.0000,-39.0000) and (992.6667,-38.3333) .. (996.0000,-37.0000) ..
    controls (1000.0000,-35.6667) and (1003.0000,-35.0000) .. (1005.0000,-35.0000)
    -- (1005.0000,-5.0000) -- cycle(216.0000,-801.0000) .. controls
    (216.0000,-793.6667) and (214.0000,-790.0000) .. (210.0000,-790.0000) ..
    controls (209.3333,-793.3333) and (207.6667,-796.3333) .. (205.0000,-799.0000)
    .. controls (209.0000,-800.3333) and (212.3333,-802.3333) ..
    (215.0000,-805.0000) .. controls (215.6667,-804.3333) and (216.0000,-803.0000)
    .. (216.0000,-801.0000) -- cycle(735.0000,-274.0000) -- (721.0000,-279.0000)
    .. controls (725.0000,-280.3333) and (728.3333,-282.3333) ..
    (731.0000,-285.0000) .. controls (733.6667,-281.0000) and (735.0000,-277.3333)
    .. (735.0000,-274.0000) -- cycle(911.0000,-106.0000) .. controls
    (911.0000,-101.3333) and (910.0000,-97.0000) .. (908.0000,-93.0000) ..
    controls (900.6667,-93.0000) and (894.6667,-97.6667) .. (890.0000,-107.0000)
    .. controls (893.3333,-111.0000) and (899.3333,-115.3333) ..
    (908.0000,-120.0000) .. controls (910.0000,-116.0000) and (911.0000,-111.3333)
    .. (911.0000,-106.0000) -- cycle(816.0000,-186.0000) .. controls
    (812.0000,-186.6667) and (808.6667,-188.3333) .. (806.0000,-191.0000) ..
    controls (807.3333,-195.6667) and (809.0000,-199.0000) .. (811.0000,-201.0000)
    .. controls (814.3333,-197.6667) and (816.0000,-193.3333) ..
    (816.0000,-188.0000) -- (816.0000,-186.0000) -- cycle(218.0000,-705.0000) --
    (211.0000,-705.0000) -- (211.0000,-719.0000) -- (218.0000,-719.0000) --
    (218.0000,-705.0000) -- cycle(782.0000,-144.0000) -- (767.0000,-144.0000) --
    (772.0000,-158.0000) .. controls (778.6667,-151.3333) and (782.0000,-146.6667)
    .. (782.0000,-144.0000) -- cycle(967.0000,30.0000) .. controls
    (958.3333,38.0000) and (952.0000,42.0000) .. (948.0000,42.0000) .. controls
    (940.0000,42.0000) and (933.6667,37.6667) .. (929.0000,29.0000) --
    (929.0000,12.0000) .. controls (935.6667,6.0000) and (942.0000,3.0000) ..
    (948.0000,3.0000) .. controls (954.0000,3.0000) and (960.3333,6.0000) ..
    (967.0000,12.0000) -- (967.0000,30.0000) -- cycle(182.0000,-753.0000) ..
    controls (179.3333,-749.6667) and (174.6667,-746.3333) .. (168.0000,-743.0000)
    .. controls (165.3333,-746.3333) and (163.6667,-752.6667) ..
    (163.0000,-762.0000) .. controls (169.6667,-762.0000) and (176.0000,-759.0000)
    .. (182.0000,-753.0000) -- cycle(736.0000,-192.0000) -- (721.0000,-192.0000)
    -- (721.0000,-198.0000) -- (736.0000,-198.0000) -- (736.0000,-192.0000) --
    cycle(917.0000,-24.0000) .. controls (917.0000,-17.3333) and
    (915.3333,-11.0000) .. (912.0000,-5.0000) -- (891.0000,-5.0000) .. controls
    (891.0000,-7.0000) and (890.0000,-9.6667) .. (888.0000,-13.0000) .. controls
    (886.6667,-17.0000) and (886.0000,-20.0000) .. (886.0000,-22.0000) .. controls
    (886.0000,-27.3333) and (892.0000,-33.0000) .. (904.0000,-39.0000) .. controls
    (904.6667,-38.3333) and (905.3333,-38.0000) .. (906.0000,-38.0000) .. controls
    (908.6667,-36.0000) and (912.0000,-35.0000) .. (916.0000,-35.0000) .. controls
    (916.6667,-33.6667) and (917.0000,-31.6667) .. (917.0000,-29.0000) --
    (917.0000,-24.0000) -- cycle(1013.0000,63.0000) .. controls
    (1013.0000,79.6667) and (1005.3333,88.0000) .. (990.0000,88.0000) --
    (984.0000,88.0000) .. controls (975.3333,88.0000) and (968.3333,85.3333) ..
    (963.0000,80.0000) -- (963.0000,54.0000) .. controls (971.6667,46.0000) and
    (980.6667,42.0000) .. (990.0000,42.0000) .. controls (1005.3333,42.0000) and
    (1013.0000,49.0000) .. (1013.0000,63.0000) -- cycle(870.0000,-55.0000) ..
    controls (868.6667,-55.0000) and (866.6667,-54.6667) .. (864.0000,-54.0000) ..
    controls (862.0000,-53.3333) and (860.3333,-53.0000) .. (859.0000,-53.0000) ..
    controls (864.3333,-53.0000) and (860.6667,-53.6667) .. (848.0000,-55.0000) --
    (848.0000,-73.0000) -- (870.0000,-73.0000) -- (870.0000,-55.0000) --
    cycle(691.0000,-228.0000) -- (686.0000,-228.0000) -- (681.0000,-241.0000) --
    (687.0000,-243.0000) -- (691.0000,-228.0000) -- cycle(824.0000,-97.0000) --
    (806.0000,-102.0000) -- (810.0000,-115.0000) -- (824.0000,-115.0000) --
    (824.0000,-97.0000) -- cycle(647.0000,-272.0000) -- (637.0000,-272.0000) --
    (637.0000,-279.0000) -- (647.0000,-279.0000) -- (647.0000,-272.0000) --
    cycle(925.0000,67.0000) .. controls (925.0000,74.3333) and (920.6667,80.0000)
    .. (912.0000,84.0000) -- (887.0000,84.0000) .. controls (887.0000,81.3333) and
    (886.0000,77.6667) .. (884.0000,73.0000) .. controls (882.6667,69.0000) and
    (882.0000,65.6667) .. (882.0000,63.0000) -- (882.0000,58.0000) .. controls
    (882.0000,47.3333) and (888.0000,42.0000) .. (900.0000,42.0000) .. controls
    (916.6667,42.0000) and (925.0000,50.3333) .. (925.0000,67.0000) --
    cycle(786.0000,-60.0000) .. controls (783.3333,-56.0000) and
    (778.0000,-54.0000) .. (770.0000,-54.0000) .. controls (769.3333,-54.0000) and
    (767.0000,-54.3333) .. (763.0000,-55.0000) -- (763.0000,-73.0000) --
    (773.0000,-77.0000) .. controls (779.0000,-71.0000) and (783.3333,-65.3333) ..
    (786.0000,-60.0000) -- cycle(740.0000,-102.0000) .. controls
    (736.6667,-98.6667) and (731.6667,-97.0000) .. (725.0000,-97.0000) --
    (725.0000,-115.0000) .. controls (730.3333,-115.0000) and (735.3333,-110.6667)
    .. (740.0000,-102.0000) -- cycle(832.0000,-21.0000) .. controls
    (828.6667,-16.3333) and (823.0000,-10.6667) .. (815.0000,-4.0000) .. controls
    (806.3333,-12.0000) and (802.0000,-18.0000) .. (802.0000,-22.0000) .. controls
    (802.0000,-29.3333) and (806.3333,-35.0000) .. (815.0000,-39.0000) .. controls
    (819.6667,-35.6667) and (825.3333,-29.6667) .. (832.0000,-21.0000) --
    cycle(879.0000,29.0000) -- (866.0000,42.0000) .. controls (860.0000,42.0000)
    and (854.0000,39.0000) .. (848.0000,33.0000) -- (852.0000,8.0000) --
    (874.0000,8.0000) .. controls (874.0000,15.3333) and (875.6667,22.3333) ..
    (879.0000,29.0000) -- cycle(971.0000,107.0000) .. controls (971.0000,125.0000)
    and (961.3333,134.0000) .. (942.0000,134.0000) .. controls (928.0000,134.0000)
    and (921.0000,125.0000) .. (921.0000,107.0000) .. controls (921.0000,91.6667)
    and (928.6667,84.0000) .. (944.0000,84.0000) .. controls (962.0000,84.0000)
    and (971.0000,91.6667) .. (971.0000,107.0000) -- cycle(182.0000,-580.0000) ..
    controls (179.3333,-576.6667) and (174.6667,-573.3333) .. (168.0000,-570.0000)
    .. controls (165.3333,-572.6667) and (164.0000,-576.6667) ..
    (164.0000,-582.0000) -- (164.0000,-589.0000) -- (182.0000,-580.0000) --
    cycle(691.0000,-55.0000) -- (685.0000,-55.0000) -- (685.0000,-73.0000) --
    (691.0000,-73.0000) -- (691.0000,-55.0000) -- cycle(836.0000,69.0000) ..
    controls (836.0000,79.0000) and (831.0000,84.0000) .. (821.0000,84.0000) ..
    controls (815.6667,84.0000) and (808.0000,81.3333) .. (798.0000,76.0000) --
    (798.0000,50.0000) .. controls (800.0000,50.0000) and (803.0000,49.3333) ..
    (807.0000,48.0000) .. controls (811.6667,46.6667) and (815.0000,46.0000) ..
    (817.0000,46.0000) .. controls (829.6667,46.0000) and (836.0000,53.6667) ..
    (836.0000,69.0000) -- cycle(882.0000,109.0000) .. controls (882.0000,123.0000)
    and (874.3333,130.0000) .. (859.0000,130.0000) .. controls (857.0000,130.0000)
    and (854.0000,129.3333) .. (850.0000,128.0000) .. controls (846.0000,126.6667)
    and (843.3333,125.3333) .. (842.0000,124.0000) .. controls (841.3333,123.3333)
    and (840.0000,121.0000) .. (838.0000,117.0000) .. controls (836.6667,113.6667)
    and (836.0000,111.0000) .. (836.0000,109.0000) .. controls (836.0000,92.3333)
    and (844.3333,84.0000) .. (861.0000,84.0000) .. controls (875.0000,84.0000)
    and (882.0000,92.3333) .. (882.0000,109.0000) -- cycle(606.0000,-150.0000) --
    (595.0000,-146.0000) -- (595.0000,-151.0000) -- (604.0000,-156.0000) --
    (606.0000,-150.0000) -- cycle(651.0000,-97.0000) -- (637.0000,-97.0000) --
    (637.0000,-116.0000) .. controls (646.3333,-112.6667) and (651.0000,-106.3333)
    .. (651.0000,-97.0000) -- cycle(518.0000,-228.0000) -- (512.0000,-228.0000) --
    (512.0000,-242.0000) -- (518.0000,-242.0000) -- (518.0000,-228.0000) --
    cycle(740.0000,-17.0000) .. controls (737.3333,-14.3333) and
    (736.0000,-11.6667) .. (736.0000,-9.0000) .. controls (726.0000,-9.0000) and
    (721.0000,-15.0000) .. (721.0000,-27.0000) .. controls (725.6667,-29.0000) and
    (729.6667,-30.0000) .. (733.0000,-30.0000) .. controls (737.6667,-30.0000) and
    (740.0000,-25.6667) .. (740.0000,-17.0000) -- cycle(786.0000,29.0000) ..
    controls (782.6667,31.0000) and (778.3333,34.0000) .. (773.0000,38.0000) ..
    controls (763.6667,33.3333) and (759.0000,27.0000) .. (759.0000,19.0000) ..
    controls (759.0000,15.6667) and (760.3333,13.0000) .. (763.0000,11.0000) ..
    controls (766.3333,9.6667) and (768.0000,8.6667) .. (768.0000,8.0000) ..
    controls (772.0000,9.3333) and (778.0000,10.6667) .. (786.0000,12.0000) --
    (786.0000,29.0000) -- cycle(179.0000,-492.0000) .. controls
    (179.0000,-491.3333) and (178.3333,-489.3333) .. (177.0000,-486.0000) --
    (175.0000,-486.0000) .. controls (169.6667,-486.0000) and (165.6667,-487.3333)
    .. (163.0000,-490.0000) -- (163.0000,-504.0000) -- (178.0000,-504.0000) ..
    controls (178.0000,-502.6667) and (178.3333,-500.6667) .. (179.0000,-498.0000)
    .. controls (179.0000,-495.3333) and (179.0000,-493.3333) ..
    (179.0000,-492.0000) -- cycle(567.0000,-106.0000) .. controls
    (561.0000,-100.0000) and (556.0000,-97.0000) .. (552.0000,-97.0000) --
    (552.0000,-115.0000) .. controls (556.0000,-115.0000) and (561.0000,-112.0000)
    .. (567.0000,-106.0000) -- cycle(655.0000,-13.0000) .. controls
    (652.3333,-11.6667) and (647.6667,-10.0000) .. (641.0000,-8.0000) .. controls
    (638.3333,-10.6667) and (637.0000,-18.3333) .. (637.0000,-31.0000) --
    (655.0000,-27.0000) -- (655.0000,-13.0000) -- cycle(220.0000,-444.0000) --
    (206.0000,-444.0000) .. controls (206.0000,-447.3333) and (209.0000,-452.0000)
    .. (215.0000,-458.0000) .. controls (218.3333,-454.6667) and
    (220.0000,-450.0000) .. (220.0000,-444.0000) -- cycle(794.0000,109.0000) ..
    controls (794.0000,123.0000) and (787.0000,130.0000) .. (773.0000,130.0000) ..
    controls (769.6667,130.0000) and (762.6667,124.6667) .. (752.0000,114.0000) --
    (752.0000,100.0000) .. controls (762.0000,92.0000) and (769.0000,88.0000) ..
    (773.0000,88.0000) .. controls (787.0000,88.0000) and (794.0000,95.0000) ..
    (794.0000,109.0000) -- cycle(748.0000,67.0000) .. controls (748.0000,72.3333)
    and (742.0000,78.0000) .. (730.0000,84.0000) .. controls (727.3333,81.3333)
    and (723.3333,80.0000) .. (718.0000,80.0000) .. controls (718.0000,78.6667)
    and (717.0000,76.3333) .. (715.0000,73.0000) .. controls (713.6667,70.3333)
    and (713.0000,67.6667) .. (713.0000,65.0000) .. controls (713.0000,55.0000)
    and (718.3333,50.0000) .. (729.0000,50.0000) .. controls (731.0000,50.0000)
    and (733.3333,50.6667) .. (736.0000,52.0000) .. controls (739.3333,53.3333)
    and (741.3333,54.0000) .. (742.0000,54.0000) .. controls (742.6667,54.6667)
    and (743.6667,56.3333) .. (745.0000,59.0000) .. controls (747.0000,61.6667)
    and (748.0000,64.3333) .. (748.0000,67.0000) -- cycle(697.0000,11.0000) ..
    controls (697.0000,23.6667) and (695.6667,32.6667) .. (693.0000,38.0000) --
    (690.0000,38.0000) .. controls (684.6667,38.0000) and (679.6667,33.3333) ..
    (675.0000,24.0000) .. controls (681.0000,14.0000) and (688.3333,8.6667) ..
    (697.0000,8.0000) -- (697.0000,11.0000) -- cycle(607.0000,-62.0000) --
    (604.0000,-55.0000) .. controls (600.6667,-55.0000) and (596.0000,-58.0000) ..
    (590.0000,-64.0000) .. controls (592.6667,-66.6667) and (597.3333,-69.6667) ..
    (604.0000,-73.0000) -- (607.0000,-66.0000) -- (607.0000,-62.0000) --
    cycle(309.0000,-284.0000) .. controls (309.0000,-274.6667) and
    (304.3333,-270.0000) .. (295.0000,-270.0000) -- (293.0000,-275.0000) --
    (293.0000,-280.0000) .. controls (293.0000,-282.0000) and (293.3333,-285.0000)
    .. (294.0000,-289.0000) .. controls (300.6667,-289.0000) and
    (305.6667,-287.3333) .. (309.0000,-284.0000) -- cycle(613.0000,20.0000) ..
    controls (611.6667,22.6667) and (610.3333,27.0000) .. (609.0000,33.0000) --
    (590.0000,33.0000) -- (595.0000,11.0000) -- (608.0000,11.0000) .. controls
    (608.6667,14.3333) and (610.3333,17.3333) .. (613.0000,20.0000) --
    cycle(221.0000,-361.0000) -- (220.0000,-359.0000) .. controls
    (219.3333,-358.3333) and (218.0000,-358.0000) .. (216.0000,-358.0000) --
    (213.0000,-358.0000) .. controls (212.3333,-358.0000) and (210.0000,-358.3333)
    .. (206.0000,-359.0000) -- (206.0000,-373.0000) .. controls
    (216.0000,-370.3333) and (221.0000,-366.3333) .. (221.0000,-361.0000) --
    cycle(351.0000,-242.0000) .. controls (351.0000,-236.0000) and
    (349.3333,-231.3333) .. (346.0000,-228.0000) .. controls (343.3333,-229.3333)
    and (339.0000,-230.6667) .. (333.0000,-232.0000) -- (337.0000,-246.0000) --
    (339.0000,-246.0000) .. controls (344.3333,-246.0000) and (348.3333,-244.6667)
    .. (351.0000,-242.0000) -- cycle(524.0000,-69.0000) .. controls
    (524.0000,-59.6667) and (519.3333,-55.0000) .. (510.0000,-55.0000) --
    (506.0000,-73.0000) -- (510.0000,-73.0000) .. controls (516.6667,-73.0000) and
    (521.3333,-71.6667) .. (524.0000,-69.0000) -- cycle(659.0000,67.0000) ..
    controls (654.3333,75.6667) and (647.0000,80.0000) .. (637.0000,80.0000) --
    (633.0000,54.0000) -- (650.0000,54.0000) .. controls (652.0000,57.3333) and
    (655.0000,61.6667) .. (659.0000,67.0000) -- cycle(705.0000,122.0000) ..
    controls (699.6667,127.3333) and (694.0000,130.0000) .. (688.0000,130.0000) ..
    controls (676.6667,130.0000) and (671.0000,123.6667) .. (671.0000,111.0000) ..
    controls (671.0000,95.6667) and (676.6667,88.0000) .. (688.0000,88.0000) ..
    controls (691.3333,88.0000) and (697.0000,92.3333) .. (705.0000,101.0000) --
    (705.0000,122.0000) -- cycle(751.0000,161.0000) .. controls
    (741.6667,169.0000) and (734.6667,173.0000) .. (730.0000,173.0000) .. controls
    (725.3333,173.0000) and (718.3333,168.6667) .. (709.0000,160.0000) --
    (709.0000,143.0000) .. controls (713.6667,134.3333) and (720.6667,130.0000) ..
    (730.0000,130.0000) .. controls (734.6667,130.0000) and (741.6667,134.3333) ..
    (751.0000,143.0000) -- (751.0000,161.0000) -- cycle(434.0000,-150.0000) --
    (431.0000,-143.0000) .. controls (424.3333,-143.0000) and (421.0000,-146.3333)
    .. (421.0000,-153.0000) .. controls (424.3333,-153.6667) and
    (427.3333,-155.3333) .. (430.0000,-158.0000) .. controls (432.6667,-155.3333)
    and (434.0000,-152.6667) .. (434.0000,-150.0000) -- cycle(567.0000,-22.0000)
    .. controls (565.6667,-20.0000) and (564.0000,-17.0000) .. (562.0000,-13.0000)
    -- (548.0000,-13.0000) -- (548.0000,-27.0000) -- (567.0000,-22.0000) --
    cycle(262.0000,-313.0000) .. controls (252.6667,-313.0000) and
    (248.0000,-317.6667) .. (248.0000,-327.0000) .. controls (251.3333,-328.3333)
    and (256.0000,-329.6667) .. (262.0000,-331.0000) -- (262.0000,-313.0000) --
    cycle(391.0000,-194.0000) .. controls (391.0000,-194.6667) and
    (390.3333,-192.0000) .. (389.0000,-186.0000) .. controls (383.0000,-186.0000)
    and (378.3333,-188.3333) .. (375.0000,-193.0000) .. controls
    (377.6667,-195.0000) and (382.3333,-197.3333) .. (389.0000,-200.0000) --
    (391.0000,-196.0000) -- (391.0000,-194.0000) -- cycle(476.0000,-104.0000) ..
    controls (475.3333,-101.3333) and (474.3333,-99.0000) .. (473.0000,-97.0000)
    .. controls (472.3333,-97.0000) and (469.0000,-100.0000) ..
    (463.0000,-106.0000) .. controls (465.0000,-109.3333) and (468.3333,-112.6667)
    .. (473.0000,-116.0000) .. controls (475.0000,-114.0000) and
    (476.0000,-111.3333) .. (476.0000,-108.0000) -- (476.0000,-104.0000) --
    cycle(313.0000,-195.0000) .. controls (310.3333,-191.6667) and
    (309.0000,-188.6667) .. (309.0000,-186.0000) -- (291.0000,-186.0000) ..
    controls (290.3333,-189.3333) and (288.6667,-192.3333) .. (286.0000,-195.0000)
    .. controls (289.3333,-197.0000) and (293.6667,-200.0000) ..
    (299.0000,-204.0000) .. controls (302.3333,-202.0000) and (307.0000,-199.0000)
    .. (313.0000,-195.0000) -- cycle(355.0000,-148.0000) -- (329.0000,-143.0000)
    .. controls (330.3333,-152.3333) and (334.3333,-158.6667) ..
    (341.0000,-162.0000) .. controls (345.6667,-162.0000) and (350.3333,-157.3333)
    .. (355.0000,-148.0000) -- cycle(621.0000,118.0000) .. controls
    (615.0000,123.3333) and (608.6667,126.0000) .. (602.0000,126.0000) .. controls
    (594.6667,126.0000) and (588.0000,123.3333) .. (582.0000,118.0000) --
    (582.0000,100.0000) .. controls (590.6667,92.0000) and (597.3333,88.0000) ..
    (602.0000,88.0000) .. controls (606.0000,88.0000) and (612.3333,92.0000) ..
    (621.0000,100.0000) -- (621.0000,118.0000) -- cycle(574.0000,76.0000) ..
    controls (572.0000,76.0000) and (569.0000,76.3333) .. (565.0000,77.0000) ..
    controls (560.3333,77.0000) and (557.0000,77.0000) .. (555.0000,77.0000) ..
    controls (550.3333,77.0000) and (546.6667,76.6667) .. (544.0000,76.0000) --
    (544.0000,58.0000) .. controls (548.6667,56.6667) and (556.0000,55.0000) ..
    (566.0000,53.0000) .. controls (571.3333,58.3333) and (574.0000,66.0000) ..
    (574.0000,76.0000) -- cycle(663.0000,150.0000) .. controls (663.0000,152.0000)
    and (662.3333,155.0000) .. (661.0000,159.0000) .. controls (659.6667,163.0000)
    and (659.0000,166.0000) .. (659.0000,168.0000) .. controls (657.0000,168.0000)
    and (653.6667,168.3333) .. (649.0000,169.0000) .. controls (644.3333,169.6667)
    and (640.6667,170.0000) .. (638.0000,170.0000) .. controls (634.6667,170.0000)
    and (631.6667,169.6667) .. (629.0000,169.0000) .. controls (627.0000,168.3333)
    and (625.6667,165.0000) .. (625.0000,159.0000) .. controls (625.0000,139.6667)
    and (632.0000,130.0000) .. (646.0000,130.0000) .. controls (657.3333,130.0000)
    and (663.0000,136.6667) .. (663.0000,150.0000) -- cycle(440.0000,-59.0000) --
    (430.0000,-51.0000) .. controls (426.6667,-52.3333) and (422.3333,-55.0000) ..
    (417.0000,-59.0000) .. controls (417.0000,-66.3333) and (421.6667,-72.3333) ..
    (431.0000,-77.0000) .. controls (437.0000,-71.0000) and (440.0000,-65.0000) ..
    (440.0000,-59.0000) -- cycle(528.0000,16.0000) -- (524.0000,34.0000) --
    (502.0000,29.0000) -- (506.0000,11.0000) -- (528.0000,16.0000) --
    cycle(267.0000,-237.0000) .. controls (263.6667,-233.0000) and
    (259.0000,-228.6667) .. (253.0000,-224.0000) .. controls (249.0000,-228.0000)
    and (247.0000,-233.0000) .. (247.0000,-239.0000) .. controls
    (247.0000,-239.6667) and (247.3333,-242.0000) .. (248.0000,-246.0000) --
    (262.0000,-246.0000) .. controls (262.6667,-242.6667) and (264.3333,-239.6667)
    .. (267.0000,-237.0000) -- cycle(397.0000,-98.0000) .. controls
    (394.3333,-96.0000) and (392.0000,-95.0000) .. (390.0000,-95.0000) --
    (383.0000,-95.0000) .. controls (379.6667,-95.0000) and (377.0000,-95.6667) ..
    (375.0000,-97.0000) .. controls (374.3333,-101.0000) and (373.0000,-104.0000)
    .. (371.0000,-106.0000) .. controls (374.3333,-109.3333) and
    (380.0000,-114.0000) .. (388.0000,-120.0000) .. controls (390.0000,-118.6667)
    and (393.0000,-117.0000) .. (397.0000,-115.0000) -- (397.0000,-98.0000) --
    cycle(224.0000,-289.0000) -- (220.0000,-266.0000) -- (202.0000,-270.0000) --
    (202.0000,-289.0000) -- (224.0000,-289.0000) -- cycle(713.0000,196.0000) ..
    controls (713.0000,214.0000) and (704.6667,223.0000) .. (688.0000,223.0000) ..
    controls (671.3333,223.0000) and (663.0000,213.3333) .. (663.0000,194.0000) ..
    controls (663.0000,180.0000) and (671.3333,173.0000) .. (688.0000,173.0000) ..
    controls (704.6667,173.0000) and (713.0000,180.6667) .. (713.0000,196.0000) --
    cycle(480.0000,-17.0000) .. controls (480.0000,-15.6667) and
    (479.0000,-13.0000) .. (477.0000,-9.0000) .. controls (470.3333,-9.0000) and
    (464.3333,-11.6667) .. (459.0000,-17.0000) -- (464.0000,-31.0000) --
    (477.0000,-31.0000) .. controls (479.0000,-29.0000) and (480.0000,-26.6667) ..
    (480.0000,-24.0000) -- (480.0000,-17.0000) -- cycle(532.0000,109.0000) ..
    controls (530.6667,111.0000) and (528.6667,113.6667) .. (526.0000,117.0000) ..
    controls (523.3333,121.0000) and (521.3333,124.0000) .. (520.0000,126.0000) ..
    controls (516.0000,124.6667) and (510.0000,123.3333) .. (502.0000,122.0000) ..
    controls (502.0000,121.3333) and (501.3333,119.6667) .. (500.0000,117.0000) ..
    controls (498.6667,114.3333) and (498.0000,111.6667) .. (498.0000,109.0000) ..
    controls (498.0000,106.3333) and (503.6667,99.3333) .. (515.0000,88.0000) ..
    controls (519.0000,92.0000) and (524.6667,99.0000) .. (532.0000,109.0000) --
    cycle(313.0000,-97.0000) -- (303.0000,-97.0000) .. controls
    (295.0000,-97.0000) and (288.0000,-98.6667) .. (282.0000,-102.0000) ..
    controls (282.0000,-108.0000) and (285.0000,-114.0000) .. (291.0000,-120.0000)
    -- (313.0000,-115.0000) -- (313.0000,-97.0000) -- cycle(671.0000,236.0000) ..
    controls (671.0000,255.3333) and (662.0000,265.0000) .. (644.0000,265.0000) ..
    controls (628.6667,265.0000) and (621.0000,256.6667) .. (621.0000,240.0000) ..
    controls (621.0000,223.3333) and (629.3333,215.0000) .. (646.0000,215.0000) ..
    controls (662.6667,215.0000) and (671.0000,222.0000) .. (671.0000,236.0000) --
    cycle(439.0000,33.0000) .. controls (435.6667,33.6667) and (432.6667,35.3333)
    .. (430.0000,38.0000) -- (417.0000,25.0000) .. controls (417.0000,17.6667) and
    (421.3333,11.6667) .. (430.0000,7.0000) .. controls (432.0000,8.3333) and
    (435.0000,10.0000) .. (439.0000,12.0000) -- (439.0000,33.0000) --
    cycle(578.0000,161.0000) .. controls (576.6667,161.0000) and
    (573.6667,163.0000) .. (569.0000,167.0000) .. controls (564.3333,171.0000) and
    (560.3333,173.0000) .. (557.0000,173.0000) .. controls (543.0000,173.0000) and
    (536.0000,165.3333) .. (536.0000,150.0000) .. controls (536.0000,136.6667) and
    (541.6667,130.0000) .. (553.0000,130.0000) .. controls (561.0000,130.0000) and
    (569.3333,134.3333) .. (578.0000,143.0000) -- (578.0000,161.0000) --
    cycle(625.0000,196.0000) .. controls (625.0000,211.3333) and
    (616.0000,219.0000) .. (598.0000,219.0000) .. controls (584.6667,219.0000) and
    (578.0000,213.0000) .. (578.0000,201.0000) .. controls (578.0000,194.3333) and
    (584.0000,185.0000) .. (596.0000,173.0000) .. controls (597.3333,173.6667) and
    (603.6667,176.0000) .. (615.0000,180.0000) .. controls (621.6667,182.0000) and
    (625.0000,187.3333) .. (625.0000,196.0000) -- cycle(486.0000,58.0000) ..
    controls (484.6667,62.6667) and (483.3333,70.0000) .. (482.0000,80.0000) ..
    controls (470.0000,80.0000) and (461.0000,77.0000) .. (455.0000,71.0000) ..
    controls (455.0000,65.0000) and (458.0000,59.0000) .. (464.0000,53.0000) ..
    controls (468.6667,54.3333) and (476.0000,56.0000) .. (486.0000,58.0000) --
    cycle(355.0000,-69.0000) .. controls (355.0000,-63.0000) and
    (352.0000,-57.0000) .. (346.0000,-51.0000) .. controls (340.0000,-51.0000) and
    (334.0000,-54.0000) .. (328.0000,-60.0000) -- (333.0000,-73.0000) --
    (355.0000,-69.0000) -- cycle(397.0000,-12.0000) .. controls
    (395.6667,-10.0000) and (392.6667,-8.6667) .. (388.0000,-8.0000) .. controls
    (381.3333,-8.0000) and (375.6667,-12.6667) .. (371.0000,-22.0000) --
    (380.0000,-31.0000) -- (397.0000,-27.0000) -- (397.0000,-12.0000) --
    cycle(532.0000,207.0000) .. controls (526.0000,212.3333) and
    (520.3333,215.0000) .. (515.0000,215.0000) .. controls (509.6667,215.0000) and
    (504.0000,212.3333) .. (498.0000,207.0000) -- (498.0000,181.0000) .. controls
    (504.0000,175.6667) and (509.6667,173.0000) .. (515.0000,173.0000) .. controls
    (520.3333,173.0000) and (526.0000,175.6667) .. (532.0000,181.0000) --
    (532.0000,207.0000) -- cycle(359.0000,20.0000) .. controls (353.0000,32.0000)
    and (348.0000,38.0000) .. (344.0000,38.0000) .. controls (342.0000,38.0000)
    and (339.3333,37.3333) .. (336.0000,36.0000) .. controls (333.3333,34.6667)
    and (331.0000,34.0000) .. (329.0000,34.0000) .. controls (329.0000,28.0000)
    and (327.6667,23.6667) .. (325.0000,21.0000) .. controls (327.0000,17.0000)
    and (334.0000,12.3333) .. (346.0000,7.0000) -- (359.0000,20.0000) --
    cycle(440.0000,96.0000) -- (435.0000,122.0000) -- (421.0000,122.0000) --
    (417.0000,113.0000) -- (417.0000,100.0000) .. controls (421.0000,99.3333) and
    (424.0000,98.0000) .. (426.0000,96.0000) -- (440.0000,96.0000) --
    cycle(399.0000,71.0000) .. controls (399.0000,74.3333) and (398.3333,77.3333)
    .. (397.0000,80.0000) .. controls (384.3333,80.0000) and (375.6667,75.6667) ..
    (371.0000,67.0000) .. controls (373.6667,64.3333) and (377.6667,60.0000) ..
    (383.0000,54.0000) -- (397.0000,54.0000) .. controls (397.0000,56.0000) and
    (397.3333,58.6667) .. (398.0000,62.0000) .. controls (398.6667,66.0000) and
    (399.0000,69.0000) .. (399.0000,71.0000) -- cycle(484.0000,155.0000) ..
    controls (484.0000,158.3333) and (483.0000,163.0000) .. (481.0000,169.0000) --
    (468.0000,169.0000) .. controls (459.3333,161.0000) and (455.0000,155.0000) ..
    (455.0000,151.0000) .. controls (455.0000,145.6667) and (458.0000,140.0000) ..
    (464.0000,134.0000) -- (481.0000,134.0000) .. controls (483.0000,138.0000) and
    (484.0000,142.3333) .. (484.0000,147.0000) -- (484.0000,155.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F350.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1265.0000,-1440.0000) ..
    controls (1214.3333,-1371.3333) and (1164.0000,-1302.3333) ..
    (1114.0000,-1233.0000) .. controls (1042.0000,-1150.3333) and
    (973.0000,-1109.0000) .. (907.0000,-1109.0000) .. controls
    (897.0000,-1109.0000) and (882.0000,-1109.6667) .. (862.0000,-1111.0000) ..
    controls (842.6667,-1113.0000) and (828.0000,-1114.0000) ..
    (818.0000,-1114.0000) .. controls (773.3333,-1114.0000) and
    (721.6667,-1086.3333) .. (663.0000,-1031.0000) -- (663.0000,-949.0000) ..
    controls (684.3333,-944.3333) and (705.3333,-939.3333) .. (726.0000,-934.0000)
    .. controls (746.6667,-928.6667) and (765.0000,-917.0000) ..
    (781.0000,-899.0000) .. controls (791.0000,-888.3333) and (810.6667,-838.6667)
    .. (840.0000,-750.0000) .. controls (875.3333,-644.0000) and
    (894.6667,-587.3333) .. (898.0000,-580.0000) .. controls (937.3333,-492.0000)
    and (976.6667,-404.3333) .. (1016.0000,-317.0000) .. controls
    (1062.6667,-203.0000) and (1086.0000,-112.3333) .. (1086.0000,-45.0000) ..
    controls (1086.0000,183.6667) and (909.6667,298.0000) .. (557.0000,298.0000)
    .. controls (399.0000,298.0000) and (287.0000,280.0000) .. (221.0000,244.0000)
    .. controls (128.3333,192.6667) and (82.0000,94.6667) .. (82.0000,-50.0000) ..
    controls (82.0000,-137.3333) and (105.6667,-231.6667) .. (153.0000,-333.0000)
    .. controls (199.6667,-419.0000) and (246.6667,-505.0000) ..
    (294.0000,-591.0000) .. controls (319.3333,-653.6667) and (363.6667,-743.0000)
    .. (427.0000,-859.0000) .. controls (458.3333,-902.3333) and
    (519.0000,-932.0000) .. (609.0000,-948.0000) -- (609.0000,-953.0000) ..
    controls (609.0000,-1135.0000) and (541.0000,-1255.3333) ..
    (405.0000,-1314.0000) .. controls (429.0000,-1344.6667) and
    (456.3333,-1375.6667) .. (487.0000,-1407.0000) .. controls
    (596.3333,-1279.0000) and (656.6667,-1164.3333) .. (668.0000,-1063.0000) ..
    controls (692.6667,-1072.3333) and (714.6667,-1112.3333) ..
    (734.0000,-1183.0000) .. controls (756.0000,-1265.0000) and
    (786.3333,-1324.3333) .. (825.0000,-1361.0000) .. controls
    (888.3333,-1421.6667) and (989.3333,-1452.0000) .. (1128.0000,-1452.0000) ..
    controls (1157.3333,-1452.0000) and (1203.0000,-1448.0000) ..
    (1265.0000,-1440.0000) -- cycle(1096.0000,-1366.0000) --
    (1049.0000,-1366.0000) .. controls (997.6667,-1366.0000) and
    (952.6667,-1348.3333) .. (914.0000,-1313.0000) .. controls
    (875.3333,-1278.3333) and (850.0000,-1235.3333) .. (838.0000,-1184.0000) --
    (899.0000,-1184.0000) .. controls (940.3333,-1184.0000) and
    (979.0000,-1206.0000) .. (1015.0000,-1250.0000) .. controls
    (1042.3333,-1288.6667) and (1069.3333,-1327.3333) .. (1096.0000,-1366.0000) --
    cycle(1036.0000,-45.0000) .. controls (1036.0000,-105.0000) and
    (1012.0000,-193.3333) .. (964.0000,-310.0000) .. controls (925.3333,-396.6667)
    and (886.6667,-483.3333) .. (848.0000,-570.0000) .. controls
    (814.6667,-663.3333) and (779.0000,-758.0000) .. (741.0000,-854.0000) ..
    controls (715.0000,-874.6667) and (668.3333,-885.0000) .. (601.0000,-885.0000)
    .. controls (541.0000,-885.0000) and (494.3333,-863.0000) ..
    (461.0000,-819.0000) .. controls (457.0000,-813.6667) and (422.6667,-751.3333)
    .. (358.0000,-632.0000) .. controls (277.3333,-483.3333) and
    (229.3333,-392.6667) .. (214.0000,-360.0000) .. controls (159.3333,-242.0000)
    and (132.0000,-146.0000) .. (132.0000,-72.0000) .. controls (132.0000,77.3333)
    and (170.0000,172.0000) .. (246.0000,212.0000) .. controls (292.0000,236.0000)
    and (397.3333,248.0000) .. (562.0000,248.0000) .. controls (704.0000,248.0000)
    and (809.3333,233.3333) .. (878.0000,204.0000) .. controls (983.3333,160.0000)
    and (1036.0000,77.0000) .. (1036.0000,-45.0000) -- cycle(589.0000,-654.0000)
    .. controls (589.0000,-626.0000) and (575.0000,-612.0000) ..
    (547.0000,-612.0000) .. controls (521.6667,-612.0000) and (509.0000,-626.0000)
    .. (509.0000,-654.0000) .. controls (509.0000,-682.0000) and
    (522.3333,-696.0000) .. (549.0000,-696.0000) .. controls (575.6667,-696.0000)
    and (589.0000,-682.0000) .. (589.0000,-654.0000) -- cycle(509.0000,-485.0000)
    .. controls (509.0000,-475.0000) and (504.3333,-465.3333) ..
    (495.0000,-456.0000) .. controls (486.3333,-447.3333) and (477.0000,-443.0000)
    .. (467.0000,-443.0000) .. controls (457.6667,-443.0000) and
    (448.3333,-447.6667) .. (439.0000,-457.0000) .. controls (429.6667,-466.3333)
    and (425.0000,-475.6667) .. (425.0000,-485.0000) .. controls
    (425.0000,-495.0000) and (429.3333,-504.3333) .. (438.0000,-513.0000) ..
    controls (447.3333,-522.3333) and (457.0000,-527.0000) .. (467.0000,-527.0000)
    .. controls (477.0000,-527.0000) and (486.3333,-522.3333) ..
    (495.0000,-513.0000) .. controls (504.3333,-504.3333) and (509.0000,-495.0000)
    .. (509.0000,-485.0000) -- cycle(504.0000,-323.0000) .. controls
    (504.0000,-297.0000) and (490.0000,-284.0000) .. (462.0000,-284.0000) ..
    controls (434.0000,-284.0000) and (420.0000,-297.0000) .. (420.0000,-323.0000)
    .. controls (420.0000,-349.6667) and (434.0000,-363.0000) ..
    (462.0000,-363.0000) .. controls (490.0000,-363.0000) and (504.0000,-349.6667)
    .. (504.0000,-323.0000) -- cycle(509.0000,-154.0000) .. controls
    (509.0000,-128.0000) and (495.0000,-115.0000) .. (467.0000,-115.0000) ..
    controls (439.0000,-115.0000) and (425.0000,-128.0000) .. (425.0000,-154.0000)
    .. controls (425.0000,-164.0000) and (429.0000,-174.0000) ..
    (437.0000,-184.0000) .. controls (445.6667,-194.0000) and (455.0000,-199.0000)
    .. (465.0000,-199.0000) .. controls (475.6667,-199.0000) and
    (485.6667,-194.0000) .. (495.0000,-184.0000) .. controls (504.3333,-174.6667)
    and (509.0000,-164.6667) .. (509.0000,-154.0000) -- cycle(340.0000,-321.0000)
    .. controls (340.0000,-296.3333) and (326.0000,-284.0000) ..
    (298.0000,-284.0000) .. controls (270.0000,-284.0000) and (256.0000,-297.0000)
    .. (256.0000,-323.0000) .. controls (256.0000,-349.6667) and
    (270.0000,-363.0000) .. (298.0000,-363.0000) .. controls (326.0000,-363.0000)
    and (340.0000,-349.0000) .. (340.0000,-321.0000) -- cycle(340.0000,-152.0000)
    .. controls (340.0000,-127.3333) and (325.3333,-115.0000) ..
    (296.0000,-115.0000) .. controls (269.3333,-115.0000) and (256.0000,-127.3333)
    .. (256.0000,-152.0000) .. controls (256.0000,-180.0000) and
    (269.3333,-194.0000) .. (296.0000,-194.0000) .. controls (325.3333,-194.0000)
    and (340.0000,-180.0000) .. (340.0000,-152.0000) -- cycle(678.0000,186.0000)
    .. controls (678.0000,214.0000) and (662.3333,228.0000) .. (631.0000,228.0000)
    .. controls (621.6667,228.0000) and (612.3333,223.3333) .. (603.0000,214.0000)
    .. controls (593.6667,204.6667) and (589.0000,195.3333) .. (589.0000,186.0000)
    .. controls (589.0000,175.3333) and (593.6667,165.6667) .. (603.0000,157.0000)
    .. controls (613.0000,148.3333) and (623.3333,144.0000) .. (634.0000,144.0000)
    .. controls (643.3333,144.0000) and (653.0000,148.6667) .. (663.0000,158.0000)
    .. controls (673.0000,167.3333) and (678.0000,176.6667) .. (678.0000,186.0000)
    -- cycle(499.0000,15.0000) .. controls (499.0000,41.0000) and
    (485.0000,54.0000) .. (457.0000,54.0000) .. controls (429.0000,54.0000) and
    (415.0000,41.6667) .. (415.0000,17.0000) .. controls (415.0000,-11.0000) and
    (429.0000,-25.0000) .. (457.0000,-25.0000) .. controls (466.3333,-25.0000) and
    (475.6667,-20.6667) .. (485.0000,-12.0000) .. controls (494.3333,-3.3333) and
    (499.0000,5.6667) .. (499.0000,15.0000) -- cycle(340.0000,12.0000) .. controls
    (340.0000,36.6667) and (326.0000,49.0000) .. (298.0000,49.0000) .. controls
    (270.0000,49.0000) and (256.0000,36.0000) .. (256.0000,10.0000) .. controls
    (256.0000,-16.6667) and (269.3333,-30.0000) .. (296.0000,-30.0000) .. controls
    (306.0000,-30.0000) and (315.6667,-25.3333) .. (325.0000,-16.0000) .. controls
    (335.0000,-7.3333) and (340.0000,2.0000) .. (340.0000,12.0000) --
    cycle(509.0000,189.0000) .. controls (509.0000,218.3333) and
    (495.0000,233.0000) .. (467.0000,233.0000) .. controls (457.6667,233.0000) and
    (448.3333,228.3333) .. (439.0000,219.0000) .. controls (429.6667,209.6667) and
    (425.0000,200.3333) .. (425.0000,191.0000) .. controls (425.0000,181.0000) and
    (429.3333,171.3333) .. (438.0000,162.0000) .. controls (447.3333,153.3333) and
    (457.0000,149.0000) .. (467.0000,149.0000) .. controls (495.0000,149.0000) and
    (509.0000,162.3333) .. (509.0000,189.0000) -- cycle(335.0000,176.0000) ..
    controls (335.0000,200.6667) and (320.3333,213.0000) .. (291.0000,213.0000) ..
    controls (264.3333,213.0000) and (251.0000,200.0000) .. (251.0000,174.0000) ..
    controls (251.0000,147.3333) and (264.3333,134.0000) .. (291.0000,134.0000) ..
    controls (301.0000,134.0000) and (310.6667,138.3333) .. (320.0000,147.0000) ..
    controls (330.0000,156.3333) and (335.0000,166.0000) .. (335.0000,176.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F351.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1827.0000,-547.0000) ..
    controls (1827.0000,-435.6667) and (1801.0000,-324.6667) ..
    (1749.0000,-214.0000) .. controls (1699.6667,-107.3333) and
    (1632.6667,-15.0000) .. (1548.0000,63.0000) .. controls (1531.3333,78.3333)
    and (1507.3333,94.0000) .. (1476.0000,110.0000) .. controls
    (1442.0000,128.0000) and (1415.3333,137.0000) .. (1396.0000,137.0000) ..
    controls (1389.3333,137.0000) and (1380.0000,141.3333) .. (1368.0000,150.0000)
    .. controls (1354.0000,160.0000) and (1344.6667,165.6667) ..
    (1340.0000,167.0000) .. controls (1330.0000,168.3333) and (1314.6667,170.3333)
    .. (1294.0000,173.0000) .. controls (1202.6667,187.0000) and
    (1114.0000,213.3333) .. (1028.0000,252.0000) .. controls (1021.3333,254.6667)
    and (1015.0000,256.6667) .. (1009.0000,258.0000) .. controls
    (998.3333,272.0000) and (989.3333,284.3333) .. (982.0000,295.0000) .. controls
    (970.6667,295.6667) and (960.0000,291.6667) .. (950.0000,283.0000) .. controls
    (933.3333,269.6667) and (924.0000,262.6667) .. (922.0000,262.0000) .. controls
    (913.3333,260.0000) and (900.6667,256.6667) .. (884.0000,252.0000) .. controls
    (870.6667,243.3333) and (850.0000,231.3333) .. (822.0000,216.0000) .. controls
    (784.6667,199.3333) and (728.0000,177.3333) .. (652.0000,150.0000) .. controls
    (640.6667,148.6667) and (624.0000,145.3333) .. (602.0000,140.0000) .. controls
    (571.3333,130.0000) and (523.0000,107.0000) .. (457.0000,71.0000) .. controls
    (389.0000,33.6667) and (344.6667,5.0000) .. (324.0000,-15.0000) .. controls
    (308.6667,-32.3333) and (285.0000,-57.6667) .. (253.0000,-91.0000) .. controls
    (139.0000,-205.6667) and (82.0000,-398.3333) .. (82.0000,-669.0000) ..
    controls (82.0000,-755.6667) and (92.6667,-831.3333) .. (114.0000,-896.0000)
    .. controls (132.6667,-954.6667) and (167.0000,-1022.6667) ..
    (217.0000,-1100.0000) .. controls (221.6667,-1108.0000) and
    (229.3333,-1119.3333) .. (240.0000,-1134.0000) .. controls
    (254.6667,-1143.3333) and (274.3333,-1160.0000) .. (299.0000,-1184.0000) ..
    controls (302.3333,-1190.0000) and (308.0000,-1198.6667) ..
    (316.0000,-1210.0000) .. controls (301.3333,-1219.3333) and
    (281.0000,-1235.6667) .. (255.0000,-1259.0000) .. controls
    (245.6667,-1270.3333) and (235.3333,-1292.6667) .. (224.0000,-1326.0000) ..
    controls (213.3333,-1359.3333) and (208.0000,-1383.6667) ..
    (208.0000,-1399.0000) .. controls (208.0000,-1423.6667) and
    (226.0000,-1436.0000) .. (262.0000,-1436.0000) .. controls
    (273.3333,-1436.0000) and (290.3333,-1434.6667) .. (313.0000,-1432.0000) ..
    controls (335.6667,-1429.3333) and (352.6667,-1428.0000) ..
    (364.0000,-1428.0000) .. controls (380.6667,-1428.0000) and
    (406.0000,-1429.3333) .. (440.0000,-1432.0000) .. controls
    (474.0000,-1434.6667) and (499.3333,-1436.0000) .. (516.0000,-1436.0000) ..
    controls (690.6667,-1436.0000) and (850.6667,-1375.6667) ..
    (996.0000,-1255.0000) .. controls (1030.0000,-1309.0000) and
    (1083.6667,-1350.3333) .. (1157.0000,-1379.0000) .. controls
    (1221.0000,-1404.3333) and (1289.0000,-1417.0000) .. (1361.0000,-1417.0000) ..
    controls (1395.0000,-1417.0000) and (1424.0000,-1415.0000) ..
    (1448.0000,-1411.0000) .. controls (1487.3333,-1404.3333) and
    (1508.0000,-1401.0000) .. (1510.0000,-1401.0000) -- (1663.0000,-1401.0000) ..
    controls (1665.6667,-1401.0000) and (1669.3333,-1399.6667) ..
    (1674.0000,-1397.0000) .. controls (1678.6667,-1394.3333) and
    (1682.3333,-1393.0000) .. (1685.0000,-1393.0000) .. controls
    (1699.6667,-1393.0000) and (1718.0000,-1397.3333) .. (1740.0000,-1406.0000) ..
    controls (1762.6667,-1415.3333) and (1777.0000,-1420.0000) ..
    (1783.0000,-1420.0000) .. controls (1786.3333,-1420.0000) and
    (1790.6667,-1418.6667) .. (1796.0000,-1416.0000) .. controls
    (1806.6667,-1375.3333) and (1812.0000,-1355.6667) .. (1812.0000,-1357.0000) ..
    controls (1812.0000,-1348.3333) and (1805.0000,-1328.6667) ..
    (1791.0000,-1298.0000) .. controls (1777.6667,-1268.0000) and
    (1767.6667,-1248.6667) .. (1761.0000,-1240.0000) .. controls
    (1737.0000,-1208.6667) and (1707.3333,-1187.0000) .. (1672.0000,-1175.0000) ..
    controls (1662.0000,-1173.0000) and (1647.0000,-1169.0000) ..
    (1627.0000,-1163.0000) .. controls (1760.3333,-1013.0000) and
    (1827.0000,-807.6667) .. (1827.0000,-547.0000) -- cycle(1765.0000,-1366.0000)
    .. controls (1752.3333,-1364.0000) and (1735.0000,-1356.6667) ..
    (1713.0000,-1344.0000) .. controls (1685.6667,-1340.6667) and
    (1645.3333,-1339.0000) .. (1592.0000,-1339.0000) .. controls
    (1548.0000,-1339.0000) and (1508.6667,-1340.6667) .. (1474.0000,-1344.0000) ..
    controls (1398.0000,-1351.3333) and (1357.0000,-1355.0000) ..
    (1351.0000,-1355.0000) .. controls (1236.3333,-1355.0000) and
    (1145.3333,-1323.0000) .. (1078.0000,-1259.0000) .. controls
    (1117.3333,-1275.0000) and (1169.0000,-1284.3333) .. (1233.0000,-1287.0000) ..
    controls (1245.0000,-1286.3333) and (1262.6667,-1287.3333) ..
    (1286.0000,-1290.0000) .. controls (1315.3333,-1297.3333) and
    (1326.6667,-1301.0000) .. (1320.0000,-1301.0000) .. controls
    (1310.0000,-1301.0000) and (1323.0000,-1297.3333) .. (1359.0000,-1290.0000) ..
    controls (1372.3333,-1290.0000) and (1392.6667,-1288.0000) ..
    (1420.0000,-1284.0000) .. controls (1458.6667,-1274.6667) and
    (1493.3333,-1262.0000) .. (1524.0000,-1246.0000) .. controls
    (1526.0000,-1244.6667) and (1538.6667,-1236.0000) .. (1562.0000,-1220.0000) ..
    controls (1580.0000,-1207.3333) and (1592.6667,-1201.0000) ..
    (1600.0000,-1201.0000) .. controls (1627.3333,-1201.0000) and
    (1655.3333,-1211.6667) .. (1684.0000,-1233.0000) .. controls
    (1704.6667,-1248.3333) and (1720.6667,-1269.0000) .. (1732.0000,-1295.0000) ..
    controls (1751.3333,-1338.3333) and (1762.3333,-1362.0000) ..
    (1765.0000,-1366.0000) -- cycle(832.0000,-1291.0000) .. controls
    (699.3333,-1353.6667) and (596.0000,-1386.6667) .. (522.0000,-1390.0000) ..
    controls (462.6667,-1390.6667) and (373.3333,-1391.6667) ..
    (254.0000,-1393.0000) .. controls (260.0000,-1369.0000) and
    (273.3333,-1334.6667) .. (294.0000,-1290.0000) .. controls
    (300.0000,-1282.0000) and (311.6667,-1270.0000) .. (329.0000,-1254.0000) ..
    controls (349.0000,-1236.6667) and (362.0000,-1228.0000) ..
    (368.0000,-1228.0000) .. controls (375.3333,-1228.0000) and
    (397.3333,-1236.6667) .. (434.0000,-1254.0000) .. controls
    (479.3333,-1275.3333) and (503.6667,-1286.6667) .. (507.0000,-1288.0000) ..
    controls (544.3333,-1302.0000) and (596.3333,-1309.0000) ..
    (663.0000,-1309.0000) .. controls (679.0000,-1309.0000) and
    (702.3333,-1305.6667) .. (733.0000,-1299.0000) .. controls
    (764.3333,-1293.0000) and (788.0000,-1290.0000) .. (804.0000,-1290.0000) ..
    controls (812.0000,-1290.0000) and (821.3333,-1290.3333) ..
    (832.0000,-1291.0000) -- cycle(1769.0000,-609.0000) .. controls
    (1769.0000,-766.3333) and (1735.6667,-903.6667) .. (1669.0000,-1021.0000) ..
    controls (1589.0000,-1163.6667) and (1476.3333,-1235.0000) ..
    (1331.0000,-1235.0000) .. controls (1322.3333,-1235.0000) and
    (1309.6667,-1235.3333) .. (1293.0000,-1236.0000) .. controls
    (1276.3333,-1236.0000) and (1263.6667,-1236.0000) .. (1255.0000,-1236.0000) ..
    controls (1235.0000,-1236.0000) and (1180.6667,-1227.6667) ..
    (1092.0000,-1211.0000) -- (1073.0000,-1185.0000) -- (1053.0000,-1192.0000) --
    (1053.0000,-1167.0000) .. controls (1107.0000,-1111.0000) and
    (1151.3333,-1032.6667) .. (1186.0000,-932.0000) .. controls
    (1202.0000,-885.3333) and (1210.0000,-812.6667) .. (1210.0000,-714.0000) --
    (1210.0000,-644.0000) .. controls (1210.0000,-618.0000) and
    (1201.0000,-567.3333) .. (1183.0000,-492.0000) .. controls
    (1165.6667,-416.6667) and (1151.3333,-366.0000) .. (1140.0000,-340.0000) ..
    controls (1129.3333,-321.3333) and (1113.3333,-293.0000) ..
    (1092.0000,-255.0000) .. controls (1084.0000,-240.3333) and
    (1077.0000,-233.0000) .. (1071.0000,-233.0000) .. controls
    (1048.3333,-233.0000) and (1037.0000,-240.0000) .. (1037.0000,-254.0000) ..
    controls (1037.0000,-247.3333) and (1053.0000,-276.6667) ..
    (1085.0000,-342.0000) .. controls (1105.0000,-383.3333) and
    (1119.3333,-422.0000) .. (1128.0000,-458.0000) .. controls
    (1131.3333,-493.3333) and (1138.6667,-546.0000) .. (1150.0000,-616.0000) ..
    controls (1158.0000,-648.0000) and (1162.0000,-668.6667) ..
    (1162.0000,-678.0000) .. controls (1162.0000,-768.0000) and
    (1155.3333,-839.0000) .. (1142.0000,-891.0000) .. controls
    (1128.6667,-943.0000) and (1103.6667,-999.0000) .. (1067.0000,-1059.0000) ..
    controls (1026.3333,-1125.0000) and (986.3333,-1170.3333) ..
    (947.0000,-1195.0000) .. controls (927.6667,-1207.0000) and
    (897.0000,-1215.3333) .. (855.0000,-1220.0000) .. controls
    (806.3333,-1225.3333) and (775.0000,-1230.6667) .. (761.0000,-1236.0000) ..
    controls (740.3333,-1243.3333) and (731.3333,-1247.0000) ..
    (734.0000,-1247.0000) .. controls (730.6667,-1247.0000) and
    (727.3333,-1245.0000) .. (724.0000,-1241.0000) .. controls
    (720.6667,-1237.0000) and (717.3333,-1235.0000) .. (714.0000,-1235.0000) --
    (588.0000,-1235.0000) .. controls (581.3333,-1235.0000) and
    (558.3333,-1230.3333) .. (519.0000,-1221.0000) .. controls
    (479.6667,-1211.6667) and (457.0000,-1205.3333) .. (451.0000,-1202.0000) ..
    controls (445.6667,-1198.6667) and (437.0000,-1193.3333) ..
    (425.0000,-1186.0000) .. controls (411.6667,-1182.6667) and
    (392.3333,-1175.3333) .. (367.0000,-1164.0000) .. controls
    (337.0000,-1146.0000) and (305.0000,-1115.6667) .. (271.0000,-1073.0000) ..
    controls (175.0000,-953.0000) and (127.0000,-791.3333) .. (127.0000,-588.0000)
    .. controls (127.0000,-476.0000) and (151.0000,-369.0000) ..
    (199.0000,-267.0000) .. controls (250.3333,-158.3333) and (320.3333,-75.3333)
    .. (409.0000,-18.0000) .. controls (431.6667,-3.3333) and (518.0000,37.3333)
    .. (668.0000,104.0000) .. controls (690.0000,116.0000) and (724.6667,132.0000)
    .. (772.0000,152.0000) .. controls (798.0000,165.3333) and (837.6667,182.0000)
    .. (891.0000,202.0000) .. controls (899.6667,202.6667) and (912.6667,204.6667)
    .. (930.0000,208.0000) .. controls (939.3333,215.3333) and (952.6667,225.3333)
    .. (970.0000,238.0000) .. controls (988.6667,210.0000) and
    (1006.6667,191.0000) .. (1024.0000,181.0000) .. controls (1069.3333,155.0000)
    and (1180.6667,132.3333) .. (1358.0000,113.0000) .. controls
    (1368.0000,97.6667) and (1390.0000,83.0000) .. (1424.0000,69.0000) .. controls
    (1464.6667,51.6667) and (1489.6667,39.3333) .. (1499.0000,32.0000) .. controls
    (1588.3333,-37.3333) and (1657.0000,-133.6667) .. (1705.0000,-257.0000) ..
    controls (1747.6667,-367.0000) and (1769.0000,-484.3333) ..
    (1769.0000,-609.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F352.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1876.0000,-1381.0000) ..
    controls (1868.6667,-1376.3333) and (1857.3333,-1370.6667) ..
    (1842.0000,-1364.0000) .. controls (1828.6667,-1362.6667) and
    (1808.6667,-1360.0000) .. (1782.0000,-1356.0000) .. controls
    (1739.3333,-1347.3333) and (1693.6667,-1333.3333) .. (1645.0000,-1314.0000) ..
    controls (1636.3333,-1308.0000) and (1623.0000,-1299.3333) ..
    (1605.0000,-1288.0000) .. controls (1532.3333,-1249.3333) and
    (1464.0000,-1172.3333) .. (1400.0000,-1057.0000) .. controls
    (1348.6667,-964.3333) and (1309.3333,-866.6667) .. (1282.0000,-764.0000) ..
    controls (1256.0000,-666.6667) and (1243.0000,-602.0000) ..
    (1243.0000,-570.0000) .. controls (1243.0000,-576.0000) and
    (1244.6667,-558.0000) .. (1248.0000,-516.0000) .. controls
    (1293.3333,-490.0000) and (1333.0000,-475.0000) .. (1367.0000,-471.0000) ..
    controls (1379.6667,-461.0000) and (1398.0000,-446.0000) ..
    (1422.0000,-426.0000) .. controls (1492.0000,-366.0000) and
    (1534.0000,-307.3333) .. (1548.0000,-250.0000) .. controls
    (1554.0000,-226.0000) and (1557.0000,-188.6667) .. (1557.0000,-138.0000) ..
    controls (1557.0000,-116.0000) and (1552.3333,-92.0000) ..
    (1543.0000,-66.0000) .. controls (1527.6667,-26.0000) and (1519.3333,-3.6667)
    .. (1518.0000,1.0000) .. controls (1518.0000,1.0000) and (1518.0000,13.3333)
    .. (1518.0000,38.0000) .. controls (1518.0000,62.0000) and
    (1494.3333,105.0000) .. (1447.0000,167.0000) .. controls (1400.3333,229.6667)
    and (1365.6667,265.6667) .. (1343.0000,275.0000) .. controls
    (1333.6667,276.3333) and (1320.0000,278.6667) .. (1302.0000,282.0000) ..
    controls (1279.3333,291.3333) and (1244.3333,304.0000) .. (1197.0000,320.0000)
    .. controls (1143.0000,334.0000) and (1109.3333,341.0000) ..
    (1096.0000,341.0000) .. controls (980.0000,341.0000) and (891.0000,328.6667)
    .. (829.0000,304.0000) .. controls (820.3333,298.6667) and (807.0000,291.3333)
    .. (789.0000,282.0000) .. controls (747.0000,264.0000) and (707.0000,236.3333)
    .. (669.0000,199.0000) .. controls (625.0000,155.0000) and (601.6667,113.6667)
    .. (599.0000,75.0000) -- (577.0000,75.0000) .. controls (569.6667,75.0000) and
    (559.0000,77.3333) .. (545.0000,82.0000) .. controls (531.6667,86.6667) and
    (522.0000,89.3333) .. (516.0000,90.0000) .. controls (510.6667,90.6667) and
    (492.3333,91.0000) .. (461.0000,91.0000) .. controls (455.6667,91.0000) and
    (447.6667,91.6667) .. (437.0000,93.0000) .. controls (426.3333,95.0000) and
    (418.3333,96.0000) .. (413.0000,96.0000) .. controls (392.3333,96.0000) and
    (356.3333,84.6667) .. (305.0000,62.0000) .. controls (264.3333,44.0000) and
    (217.6667,4.0000) .. (165.0000,-58.0000) .. controls (109.6667,-123.3333) and
    (82.0000,-194.0000) .. (82.0000,-270.0000) .. controls (82.0000,-335.3333) and
    (89.3333,-386.3333) .. (104.0000,-423.0000) .. controls (115.3333,-449.6667)
    and (142.6667,-493.0000) .. (186.0000,-553.0000) .. controls
    (190.6667,-561.0000) and (198.3333,-573.0000) .. (209.0000,-589.0000) ..
    controls (241.0000,-627.6667) and (274.3333,-655.6667) .. (309.0000,-673.0000)
    .. controls (355.0000,-695.6667) and (429.3333,-707.0000) ..
    (532.0000,-707.0000) .. controls (578.0000,-707.0000) and (618.0000,-705.3333)
    .. (652.0000,-702.0000) .. controls (724.0000,-844.0000) and
    (830.0000,-971.0000) .. (970.0000,-1083.0000) .. controls
    (980.0000,-1088.3333) and (994.6667,-1097.3333) .. (1014.0000,-1110.0000) ..
    controls (1070.0000,-1153.3333) and (1114.6667,-1186.0000) ..
    (1148.0000,-1208.0000) .. controls (1244.0000,-1270.6667) and
    (1403.6667,-1347.3333) .. (1627.0000,-1438.0000) .. controls
    (1637.6667,-1442.0000) and (1673.3333,-1450.0000) .. (1734.0000,-1462.0000) ..
    controls (1794.6667,-1474.0000) and (1830.6667,-1480.0000) ..
    (1842.0000,-1480.0000) .. controls (1845.3333,-1480.0000) and
    (1855.6667,-1478.6667) .. (1873.0000,-1476.0000) .. controls
    (1869.0000,-1476.6667) and (1867.0000,-1474.6667) .. (1867.0000,-1470.0000) ..
    controls (1867.0000,-1471.3333) and (1868.0000,-1466.0000) ..
    (1870.0000,-1454.0000) .. controls (1870.6667,-1438.0000) and
    (1872.6667,-1413.6667) .. (1876.0000,-1381.0000) --
    cycle(1852.0000,-1401.0000) .. controls (1842.6667,-1413.6667) and
    (1832.6667,-1430.6667) .. (1822.0000,-1452.0000) .. controls
    (1776.6667,-1443.3333) and (1731.0000,-1434.3333) .. (1685.0000,-1425.0000) ..
    controls (1613.6667,-1408.3333) and (1578.0000,-1390.6667) ..
    (1578.0000,-1372.0000) .. controls (1578.0000,-1375.3333) and
    (1591.6667,-1361.6667) .. (1619.0000,-1331.0000) .. controls
    (1650.3333,-1346.3333) and (1728.0000,-1369.6667) .. (1852.0000,-1401.0000) --
    cycle(1553.0000,-1321.0000) .. controls (1543.0000,-1329.6667) and
    (1536.0000,-1337.0000) .. (1532.0000,-1343.0000) .. controls
    (1399.3333,-1307.6667) and (1263.0000,-1240.0000) .. (1123.0000,-1140.0000) ..
    controls (1104.3333,-1124.0000) and (1076.0000,-1100.6667) ..
    (1038.0000,-1070.0000) .. controls (944.6667,-998.6667) and
    (855.0000,-913.6667) .. (769.0000,-815.0000) .. controls (753.0000,-796.3333)
    and (728.3333,-752.6667) .. (695.0000,-684.0000) .. controls
    (735.0000,-666.6667) and (772.3333,-641.0000) .. (807.0000,-607.0000) ..
    controls (845.0000,-569.0000) and (868.3333,-531.0000) .. (877.0000,-493.0000)
    .. controls (907.0000,-501.0000) and (952.0000,-510.3333) ..
    (1012.0000,-521.0000) .. controls (1012.6667,-521.0000) and
    (1069.3333,-521.0000) .. (1182.0000,-521.0000) .. controls
    (1214.6667,-749.6667) and (1266.3333,-924.6667) .. (1337.0000,-1046.0000) ..
    controls (1346.3333,-1058.0000) and (1360.0000,-1077.0000) ..
    (1378.0000,-1103.0000) .. controls (1386.0000,-1122.3333) and
    (1400.3333,-1150.3333) .. (1421.0000,-1187.0000) .. controls
    (1427.6667,-1197.0000) and (1471.6667,-1241.6667) .. (1553.0000,-1321.0000) --
    cycle(1493.0000,-132.0000) .. controls (1493.0000,-256.6667) and
    (1445.6667,-355.0000) .. (1351.0000,-427.0000) .. controls
    (1349.6667,-427.6667) and (1324.6667,-436.0000) .. (1276.0000,-452.0000) ..
    controls (1274.0000,-444.6667) and (1270.3333,-434.0000) ..
    (1265.0000,-420.0000) .. controls (1259.0000,-426.0000) and
    (1252.0000,-432.6667) .. (1244.0000,-440.0000) -- (1244.0000,-381.0000) ..
    controls (1251.3333,-383.0000) and (1255.6667,-384.0000) ..
    (1257.0000,-384.0000) .. controls (1291.0000,-384.0000) and
    (1308.0000,-361.3333) .. (1308.0000,-316.0000) .. controls
    (1308.0000,-312.0000) and (1307.0000,-309.3333) .. (1305.0000,-308.0000) --
    (1286.0000,-308.0000) .. controls (1281.3333,-308.0000) and
    (1274.6667,-310.0000) .. (1266.0000,-314.0000) .. controls
    (1258.0000,-318.0000) and (1251.6667,-320.0000) .. (1247.0000,-320.0000) ..
    controls (1239.6667,-320.0000) and (1228.6667,-319.3333) ..
    (1214.0000,-318.0000) .. controls (1200.0000,-316.6667) and
    (1189.3333,-316.0000) .. (1182.0000,-316.0000) .. controls
    (1164.6667,-316.0000) and (1149.0000,-326.6667) .. (1135.0000,-348.0000) ..
    controls (1116.3333,-378.0000) and (1105.0000,-394.6667) ..
    (1101.0000,-398.0000) .. controls (1085.6667,-405.3333) and
    (1063.3333,-417.6667) .. (1034.0000,-435.0000) .. controls
    (1038.0000,-438.3333) and (1040.3333,-441.6667) .. (1041.0000,-445.0000) --
    (1079.0000,-445.0000) .. controls (1088.3333,-445.0000) and
    (1119.6667,-426.0000) .. (1173.0000,-388.0000) -- (1173.0000,-473.0000) ..
    controls (1173.0000,-473.0000) and (1127.0000,-473.0000) ..
    (1035.0000,-473.0000) .. controls (1025.0000,-473.0000) and
    (1002.0000,-467.6667) .. (966.0000,-457.0000) .. controls (930.6667,-446.3333)
    and (908.0000,-441.0000) .. (898.0000,-441.0000) .. controls
    (896.0000,-441.0000) and (893.3333,-441.6667) .. (890.0000,-443.0000) ..
    controls (887.3333,-444.3333) and (885.3333,-445.0000) .. (884.0000,-445.0000)
    .. controls (877.3333,-445.0000) and (863.6667,-439.3333) ..
    (843.0000,-428.0000) .. controls (823.0000,-417.3333) and (811.0000,-409.0000)
    .. (807.0000,-403.0000) .. controls (803.0000,-397.0000) and
    (797.0000,-388.3333) .. (789.0000,-377.0000) .. controls (689.0000,-279.0000)
    and (639.0000,-181.3333) .. (639.0000,-84.0000) .. controls
    (639.0000,-17.3333) and (657.6667,42.3333) .. (695.0000,95.0000) .. controls
    (713.0000,120.3333) and (743.3333,147.0000) .. (786.0000,175.0000) .. controls
    (826.0000,202.3333) and (862.0000,221.0000) .. (894.0000,231.0000) .. controls
    (948.0000,248.3333) and (1013.3333,257.0000) .. (1090.0000,257.0000) ..
    controls (1227.3333,257.0000) and (1335.6667,198.6667) .. (1415.0000,82.0000)
    .. controls (1418.3333,72.6667) and (1424.3333,59.3333) .. (1433.0000,42.0000)
    .. controls (1439.6667,34.6667) and (1446.3333,27.0000) .. (1453.0000,19.0000)
    .. controls (1458.3333,13.0000) and (1461.0000,3.6667) .. (1461.0000,-9.0000)
    .. controls (1461.0000,-16.3333) and (1466.3333,-34.0000) ..
    (1477.0000,-62.0000) .. controls (1487.6667,-90.0000) and
    (1493.0000,-113.3333) .. (1493.0000,-132.0000) -- cycle(812.0000,-461.0000) --
    (812.0000,-467.0000) .. controls (812.0000,-479.0000) and (806.3333,-495.6667)
    .. (795.0000,-517.0000) .. controls (784.3333,-539.0000) and
    (774.3333,-554.3333) .. (765.0000,-563.0000) .. controls (703.0000,-621.0000)
    and (622.0000,-650.0000) .. (522.0000,-650.0000) .. controls
    (441.3333,-650.0000) and (390.6667,-646.6667) .. (370.0000,-640.0000) ..
    controls (328.6667,-626.6667) and (287.6667,-596.0000) .. (247.0000,-548.0000)
    .. controls (206.3333,-500.0000) and (180.6667,-454.3333) ..
    (170.0000,-411.0000) .. controls (168.6667,-406.3333) and (164.3333,-394.0000)
    .. (157.0000,-374.0000) .. controls (152.3333,-360.6667) and
    (150.0000,-347.0000) .. (150.0000,-333.0000) .. controls (150.0000,-327.0000)
    and (150.0000,-317.6667) .. (150.0000,-305.0000) .. controls
    (149.3333,-292.3333) and (149.0000,-283.0000) .. (149.0000,-277.0000) ..
    controls (149.0000,-242.3333) and (157.6667,-204.3333) .. (175.0000,-163.0000)
    .. controls (193.0000,-121.6667) and (214.6667,-89.6667) ..
    (240.0000,-67.0000) .. controls (244.0000,-63.6667) and (260.3333,-54.6667) ..
    (289.0000,-40.0000) .. controls (339.0000,-14.6667) and (371.3333,0.3333) ..
    (386.0000,5.0000) .. controls (409.3333,11.6667) and (444.6667,15.0000) ..
    (492.0000,15.0000) .. controls (524.6667,15.0000) and (553.3333,8.0000) ..
    (578.0000,-6.0000) -- (578.0000,-141.0000) .. controls (578.0000,-139.6667)
    and (584.3333,-155.3333) .. (597.0000,-188.0000) .. controls
    (651.0000,-329.3333) and (722.6667,-420.3333) .. (812.0000,-461.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F353.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1725.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1784.0000,-1178.0000) ..
    controls (1762.6667,-1156.0000) and (1744.3333,-1141.3333) ..
    (1729.0000,-1134.0000) .. controls (1686.3333,-1112.6667) and
    (1650.0000,-1102.0000) .. (1620.0000,-1102.0000) .. controls
    (1615.3333,-1102.0000) and (1608.0000,-1103.3333) .. (1598.0000,-1106.0000) ..
    controls (1588.6667,-1109.3333) and (1581.6667,-1111.0000) ..
    (1577.0000,-1111.0000) .. controls (1568.3333,-1111.0000) and
    (1560.0000,-1108.6667) .. (1552.0000,-1104.0000) .. controls
    (1587.3333,-1079.3333) and (1629.3333,-1026.6667) .. (1678.0000,-946.0000) ..
    controls (1684.0000,-936.0000) and (1694.6667,-901.3333) ..
    (1710.0000,-842.0000) .. controls (1726.0000,-782.6667) and
    (1734.0000,-746.6667) .. (1734.0000,-734.0000) .. controls
    (1734.0000,-701.3333) and (1731.0000,-672.3333) .. (1725.0000,-647.0000) ..
    controls (1721.6667,-639.6667) and (1717.3333,-628.0000) ..
    (1712.0000,-612.0000) .. controls (1710.0000,-588.6667) and
    (1704.0000,-553.6667) .. (1694.0000,-507.0000) .. controls
    (1681.3333,-485.0000) and (1662.6667,-451.6667) .. (1638.0000,-407.0000) ..
    controls (1630.6667,-388.3333) and (1618.3333,-361.0000) ..
    (1601.0000,-325.0000) .. controls (1579.6667,-300.3333) and
    (1549.3333,-261.6667) .. (1510.0000,-209.0000) .. controls
    (1481.3333,-165.6667) and (1442.0000,-99.0000) .. (1392.0000,-9.0000) ..
    controls (1378.0000,23.0000) and (1353.3333,68.6667) .. (1318.0000,128.0000)
    .. controls (1304.0000,146.6667) and (1279.6667,172.0000) ..
    (1245.0000,204.0000) .. controls (1208.3333,238.0000) and (1181.3333,259.0000)
    .. (1164.0000,267.0000) .. controls (1147.3333,275.0000) and
    (1121.3333,279.0000) .. (1086.0000,279.0000) .. controls (1012.6667,279.0000)
    and (962.0000,272.3333) .. (934.0000,259.0000) .. controls (855.3333,221.6667)
    and (735.3333,136.3333) .. (574.0000,3.0000) .. controls (546.0000,-19.6667)
    and (515.0000,-51.3333) .. (481.0000,-92.0000) .. controls
    (453.0000,-126.0000) and (424.6667,-160.0000) .. (396.0000,-194.0000) ..
    controls (387.3333,-202.0000) and (376.0000,-214.6667) .. (362.0000,-232.0000)
    .. controls (360.6667,-236.6667) and (358.3333,-243.3333) ..
    (355.0000,-252.0000) .. controls (345.0000,-266.0000) and (330.3333,-287.0000)
    .. (311.0000,-315.0000) .. controls (283.0000,-355.0000) and
    (245.6667,-416.3333) .. (199.0000,-499.0000) .. controls (197.0000,-505.6667)
    and (193.6667,-516.0000) .. (189.0000,-530.0000) .. controls
    (181.6667,-544.6667) and (171.3333,-567.0000) .. (158.0000,-597.0000) ..
    controls (152.0000,-615.0000) and (142.6667,-642.0000) .. (130.0000,-678.0000)
    .. controls (123.3333,-696.0000) and (120.0000,-704.6667) ..
    (120.0000,-704.0000) .. controls (120.0000,-694.0000) and (123.3333,-706.3333)
    .. (130.0000,-741.0000) .. controls (130.0000,-755.6667) and
    (132.3333,-777.6667) .. (137.0000,-807.0000) .. controls (153.6667,-865.0000)
    and (193.3333,-930.3333) .. (256.0000,-1003.0000) .. controls
    (246.6667,-1005.6667) and (236.3333,-1007.0000) .. (225.0000,-1007.0000) ..
    controls (217.0000,-1007.0000) and (211.3333,-1006.6667) ..
    (208.0000,-1006.0000) -- (209.0000,-1006.0000) .. controls
    (207.6667,-1006.0000) and (205.3333,-1005.6667) .. (202.0000,-1005.0000) ..
    controls (198.0000,-1005.0000) and (191.0000,-1009.6667) ..
    (181.0000,-1019.0000) .. controls (171.6667,-1029.0000) and
    (167.0000,-1036.0000) .. (167.0000,-1040.0000) .. controls
    (167.0000,-1052.6667) and (181.3333,-1061.0000) .. (210.0000,-1065.0000) ..
    controls (230.0000,-1067.6667) and (249.6667,-1070.0000) ..
    (269.0000,-1072.0000) .. controls (288.3333,-1078.0000) and
    (304.6667,-1086.0000) .. (318.0000,-1096.0000) .. controls
    (290.0000,-1103.3333) and (262.0000,-1111.0000) .. (234.0000,-1119.0000) ..
    controls (202.0000,-1129.0000) and (176.0000,-1140.6667) ..
    (156.0000,-1154.0000) .. controls (143.3333,-1162.6667) and
    (130.0000,-1176.6667) .. (116.0000,-1196.0000) .. controls
    (96.0000,-1224.0000) and (84.6667,-1239.6667) .. (82.0000,-1243.0000) ..
    controls (90.0000,-1260.3333) and (98.3333,-1269.0000) ..
    (107.0000,-1269.0000) .. controls (117.0000,-1269.0000) and
    (131.6667,-1263.0000) .. (151.0000,-1251.0000) .. controls
    (173.6667,-1237.0000) and (188.6667,-1229.0000) .. (196.0000,-1227.0000) ..
    controls (207.3333,-1223.6667) and (231.6667,-1222.0000) ..
    (269.0000,-1222.0000) .. controls (343.0000,-1222.0000) and
    (396.0000,-1227.6667) .. (428.0000,-1239.0000) .. controls
    (434.0000,-1241.0000) and (438.3333,-1245.0000) .. (441.0000,-1251.0000) ..
    controls (425.6667,-1282.3333) and (418.0000,-1305.6667) ..
    (418.0000,-1321.0000) .. controls (418.0000,-1335.0000) and
    (422.0000,-1352.6667) .. (430.0000,-1374.0000) .. controls
    (440.0000,-1399.3333) and (445.6667,-1416.6667) .. (447.0000,-1426.0000) --
    (454.0000,-1435.0000) -- (487.0000,-1435.0000) .. controls
    (491.6667,-1426.3333) and (500.6667,-1415.0000) .. (514.0000,-1401.0000) ..
    controls (537.3333,-1385.0000) and (591.3333,-1363.6667) ..
    (676.0000,-1337.0000) .. controls (686.0000,-1331.0000) and
    (701.6667,-1322.6667) .. (723.0000,-1312.0000) .. controls
    (746.3333,-1308.6667) and (781.0000,-1301.3333) .. (827.0000,-1290.0000) ..
    controls (833.0000,-1286.6667) and (841.6667,-1282.6667) ..
    (853.0000,-1278.0000) .. controls (865.0000,-1274.0000) and
    (889.6667,-1272.0000) .. (927.0000,-1272.0000) .. controls
    (966.3333,-1272.0000) and (1018.0000,-1286.3333) .. (1082.0000,-1315.0000) ..
    controls (1132.0000,-1339.6667) and (1182.0000,-1364.3333) ..
    (1232.0000,-1389.0000) .. controls (1262.0000,-1407.0000) and
    (1292.0000,-1424.6667) .. (1322.0000,-1442.0000) .. controls
    (1365.3333,-1468.0000) and (1394.3333,-1481.0000) .. (1409.0000,-1481.0000) ..
    controls (1413.0000,-1481.0000) and (1419.0000,-1476.0000) ..
    (1427.0000,-1466.0000) .. controls (1435.6667,-1456.0000) and
    (1440.0000,-1449.0000) .. (1440.0000,-1445.0000) .. controls
    (1440.0000,-1431.0000) and (1424.0000,-1399.6667) .. (1392.0000,-1351.0000) ..
    controls (1378.6667,-1337.6667) and (1359.6667,-1316.0000) ..
    (1335.0000,-1286.0000) .. controls (1337.0000,-1284.6667) and
    (1339.6667,-1284.0000) .. (1343.0000,-1284.0000) .. controls
    (1393.0000,-1284.0000) and (1440.0000,-1287.0000) .. (1484.0000,-1293.0000) ..
    controls (1503.3333,-1299.6667) and (1533.0000,-1309.0000) ..
    (1573.0000,-1321.0000) .. controls (1645.6667,-1340.3333) and
    (1695.6667,-1350.0000) .. (1723.0000,-1350.0000) .. controls
    (1733.0000,-1350.0000) and (1745.6667,-1341.6667) .. (1761.0000,-1325.0000) ..
    controls (1742.3333,-1303.0000) and (1714.3333,-1282.0000) ..
    (1677.0000,-1262.0000) .. controls (1645.6667,-1245.3333) and
    (1614.3333,-1228.6667) .. (1583.0000,-1212.0000) -- (1590.0000,-1207.0000) ..
    controls (1657.3333,-1196.3333) and (1711.0000,-1191.0000) ..
    (1751.0000,-1191.0000) .. controls (1758.3333,-1191.0000) and
    (1765.0000,-1192.3333) .. (1771.0000,-1195.0000) -- (1784.0000,-1178.0000) --
    cycle(1693.0000,-1159.0000) .. controls (1621.6667,-1169.6667) and
    (1515.0000,-1184.6667) .. (1373.0000,-1204.0000) -- (1366.0000,-1209.0000) --
    (1366.0000,-1220.0000) -- (1369.0000,-1222.0000) .. controls
    (1481.6667,-1222.0000) and (1577.0000,-1246.0000) .. (1655.0000,-1294.0000) ..
    controls (1626.3333,-1285.3333) and (1582.3333,-1274.6667) ..
    (1523.0000,-1262.0000) .. controls (1497.6667,-1258.6667) and
    (1442.6667,-1253.0000) .. (1358.0000,-1245.0000) .. controls
    (1302.0000,-1239.6667) and (1268.0000,-1237.0000) .. (1256.0000,-1237.0000) ..
    controls (1243.3333,-1237.0000) and (1235.0000,-1244.0000) ..
    (1231.0000,-1258.0000) .. controls (1247.0000,-1266.6667) and
    (1269.6667,-1281.0000) .. (1299.0000,-1301.0000) .. controls
    (1308.3333,-1309.0000) and (1334.6667,-1349.6667) .. (1378.0000,-1423.0000) ..
    controls (1308.0000,-1386.3333) and (1238.0000,-1349.6667) ..
    (1168.0000,-1313.0000) .. controls (1058.6667,-1257.6667) and
    (992.6667,-1230.0000) .. (970.0000,-1230.0000) .. controls
    (964.0000,-1230.0000) and (955.3333,-1232.3333) .. (944.0000,-1237.0000) ..
    controls (933.3333,-1242.3333) and (925.0000,-1245.0000) ..
    (919.0000,-1245.0000) .. controls (915.6667,-1245.0000) and
    (910.3333,-1244.3333) .. (903.0000,-1243.0000) .. controls
    (896.3333,-1241.6667) and (891.3333,-1241.0000) .. (888.0000,-1241.0000) ..
    controls (850.0000,-1241.0000) and (780.6667,-1256.0000) ..
    (680.0000,-1286.0000) .. controls (574.0000,-1318.0000) and
    (506.6667,-1345.6667) .. (478.0000,-1369.0000) .. controls
    (464.0000,-1349.0000) and (457.0000,-1336.6667) .. (457.0000,-1332.0000) ..
    controls (457.0000,-1310.6667) and (471.3333,-1281.0000) ..
    (500.0000,-1243.0000) .. controls (500.0000,-1221.0000) and
    (491.3333,-1210.0000) .. (474.0000,-1210.0000) .. controls
    (471.3333,-1210.0000) and (468.3333,-1211.3333) .. (465.0000,-1214.0000) ..
    controls (462.3333,-1216.6667) and (459.6667,-1218.0000) ..
    (457.0000,-1218.0000) .. controls (450.3333,-1218.0000) and
    (431.3333,-1213.0000) .. (400.0000,-1203.0000) .. controls
    (364.6667,-1191.6667) and (343.0000,-1185.3333) .. (335.0000,-1184.0000) ..
    controls (307.0000,-1178.6667) and (285.0000,-1176.0000) ..
    (269.0000,-1176.0000) .. controls (277.0000,-1176.0000) and
    (249.3333,-1180.6667) .. (186.0000,-1190.0000) .. controls
    (193.3333,-1183.3333) and (205.3333,-1175.0000) .. (222.0000,-1165.0000) ..
    controls (230.0000,-1164.3333) and (241.6667,-1162.3333) ..
    (257.0000,-1159.0000) .. controls (318.3333,-1139.0000) and
    (358.6667,-1129.0000) .. (378.0000,-1129.0000) .. controls
    (398.6667,-1129.0000) and (412.3333,-1131.0000) .. (419.0000,-1135.0000) ..
    controls (428.3333,-1142.3333) and (437.6667,-1149.3333) ..
    (447.0000,-1156.0000) -- (453.0000,-1150.0000) .. controls
    (451.6667,-1146.0000) and (449.3333,-1140.3333) .. (446.0000,-1133.0000) ..
    controls (426.6667,-1107.0000) and (387.0000,-1080.3333) ..
    (327.0000,-1053.0000) .. controls (313.6667,-1047.6667) and
    (293.6667,-1040.0000) .. (267.0000,-1030.0000) .. controls
    (276.3333,-1030.6667) and (289.0000,-1031.0000) .. (305.0000,-1031.0000) ..
    controls (309.6667,-1031.0000) and (316.6667,-1030.6667) ..
    (326.0000,-1030.0000) .. controls (335.3333,-1029.3333) and
    (342.3333,-1029.0000) .. (347.0000,-1029.0000) .. controls
    (357.0000,-1029.0000) and (381.6667,-1033.3333) .. (421.0000,-1042.0000) ..
    controls (460.3333,-1050.6667) and (484.6667,-1057.0000) ..
    (494.0000,-1061.0000) .. controls (500.6667,-1063.6667) and
    (512.0000,-1085.0000) .. (528.0000,-1125.0000) .. controls
    (544.6667,-1165.0000) and (560.3333,-1191.0000) .. (575.0000,-1203.0000) ..
    controls (588.3333,-1195.6667) and (595.6667,-1185.6667) ..
    (597.0000,-1173.0000) .. controls (606.3333,-1163.0000) and
    (632.3333,-1153.0000) .. (675.0000,-1143.0000) .. controls
    (713.0000,-1133.6667) and (741.6667,-1129.0000) .. (761.0000,-1129.0000) ..
    controls (765.6667,-1129.0000) and (772.3333,-1129.3333) ..
    (781.0000,-1130.0000) .. controls (790.3333,-1131.3333) and
    (797.3333,-1132.0000) .. (802.0000,-1132.0000) .. controls
    (808.6667,-1132.0000) and (813.6667,-1131.6667) .. (817.0000,-1131.0000) ..
    controls (787.0000,-1115.6667) and (741.3333,-1108.3333) ..
    (680.0000,-1109.0000) -- (632.0000,-1110.0000) .. controls
    (624.0000,-1110.0000) and (614.6667,-1114.3333) .. (604.0000,-1123.0000) ..
    controls (593.3333,-1132.3333) and (586.3333,-1137.0000) ..
    (583.0000,-1137.0000) .. controls (577.6667,-1137.0000) and
    (572.3333,-1133.6667) .. (567.0000,-1127.0000) .. controls
    (565.6667,-1117.6667) and (559.3333,-1104.3333) .. (548.0000,-1087.0000) ..
    controls (536.6667,-1070.3333) and (531.0000,-1058.0000) ..
    (531.0000,-1050.0000) .. controls (531.0000,-1033.3333) and
    (548.3333,-1025.0000) .. (583.0000,-1025.0000) .. controls
    (607.6667,-1025.0000) and (643.3333,-1033.6667) .. (690.0000,-1051.0000) ..
    controls (744.6667,-1072.3333) and (780.3333,-1084.6667) ..
    (797.0000,-1088.0000) .. controls (799.0000,-1092.0000) and
    (802.6667,-1097.6667) .. (808.0000,-1105.0000) .. controls
    (824.0000,-1117.6667) and (849.3333,-1124.6667) .. (884.0000,-1126.0000) ..
    controls (890.6667,-1115.3333) and (902.0000,-1101.3333) ..
    (918.0000,-1084.0000) .. controls (989.3333,-1031.3333) and
    (1044.6667,-1005.0000) .. (1084.0000,-1005.0000) .. controls
    (1101.3333,-1005.0000) and (1125.6667,-1015.3333) .. (1157.0000,-1036.0000) ..
    controls (1188.3333,-1057.3333) and (1204.0000,-1076.0000) ..
    (1204.0000,-1092.0000) .. controls (1204.0000,-1102.0000) and
    (1201.0000,-1113.0000) .. (1195.0000,-1125.0000) .. controls
    (1131.6667,-1099.6667) and (1093.3333,-1087.0000) .. (1080.0000,-1087.0000) ..
    controls (1054.6667,-1087.0000) and (1027.6667,-1095.0000) ..
    (999.0000,-1111.0000) .. controls (1004.3333,-1111.0000) and
    (1012.3333,-1110.0000) .. (1023.0000,-1108.0000) .. controls
    (1034.3333,-1106.6667) and (1043.0000,-1106.0000) .. (1049.0000,-1106.0000) ..
    controls (1083.0000,-1106.0000) and (1113.6667,-1112.6667) ..
    (1141.0000,-1126.0000) .. controls (1145.0000,-1128.0000) and
    (1156.3333,-1136.3333) .. (1175.0000,-1151.0000) .. controls
    (1191.6667,-1165.0000) and (1201.3333,-1172.0000) .. (1204.0000,-1172.0000) ..
    controls (1218.0000,-1172.0000) and (1229.6667,-1162.3333) ..
    (1239.0000,-1143.0000) .. controls (1246.3333,-1127.6667) and
    (1250.0000,-1112.0000) .. (1250.0000,-1096.0000) .. controls
    (1250.0000,-1082.6667) and (1245.0000,-1065.6667) .. (1235.0000,-1045.0000) ..
    controls (1241.6667,-1039.0000) and (1252.3333,-1031.3333) ..
    (1267.0000,-1022.0000) .. controls (1283.6667,-1016.0000) and
    (1308.3333,-1013.0000) .. (1341.0000,-1013.0000) .. controls
    (1344.3333,-1013.0000) and (1349.3333,-1013.6667) .. (1356.0000,-1015.0000) ..
    controls (1362.6667,-1017.0000) and (1367.3333,-1018.0000) ..
    (1370.0000,-1018.0000) .. controls (1357.3333,-1048.0000) and
    (1336.3333,-1086.0000) .. (1307.0000,-1132.0000) -- (1307.0000,-1137.0000) --
    (1325.0000,-1137.0000) .. controls (1334.3333,-1137.0000) and
    (1348.3333,-1135.6667) .. (1367.0000,-1133.0000) .. controls
    (1385.6667,-1130.3333) and (1399.6667,-1129.0000) .. (1409.0000,-1129.0000) ..
    controls (1528.3333,-1129.0000) and (1577.0000,-1128.6667) ..
    (1555.0000,-1128.0000) .. controls (1617.6667,-1130.0000) and
    (1663.6667,-1140.3333) .. (1693.0000,-1159.0000) -- cycle(1692.0000,-752.0000)
    .. controls (1692.0000,-779.3333) and (1682.3333,-820.6667) ..
    (1663.0000,-876.0000) .. controls (1625.6667,-982.6667) and
    (1573.6667,-1057.6667) .. (1507.0000,-1101.0000) .. controls
    (1484.3333,-1099.6667) and (1459.0000,-1099.0000) .. (1431.0000,-1099.0000) ..
    controls (1407.6667,-1099.0000) and (1391.3333,-1099.6667) ..
    (1382.0000,-1101.0000) .. controls (1410.0000,-1052.3333) and
    (1424.0000,-1025.0000) .. (1424.0000,-1019.0000) .. controls
    (1424.0000,-1003.0000) and (1409.0000,-989.6667) .. (1379.0000,-979.0000) ..
    controls (1369.6667,-975.6667) and (1355.6667,-974.0000) ..
    (1337.0000,-974.0000) .. controls (1319.0000,-974.0000) and
    (1293.0000,-979.0000) .. (1259.0000,-989.0000) .. controls
    (1225.6667,-999.6667) and (1200.3333,-1005.0000) .. (1183.0000,-1005.0000) ..
    controls (1172.3333,-1005.0000) and (1155.0000,-999.3333) ..
    (1131.0000,-988.0000) .. controls (1107.0000,-976.6667) and
    (1090.0000,-971.0000) .. (1080.0000,-971.0000) .. controls
    (1046.6667,-971.0000) and (1004.6667,-986.3333) .. (954.0000,-1017.0000) ..
    controls (904.0000,-1047.6667) and (880.3333,-1063.0000) ..
    (883.0000,-1063.0000) .. controls (866.3333,-1063.0000) and
    (841.0000,-1057.3333) .. (807.0000,-1046.0000) .. controls
    (797.6667,-1041.3333) and (783.3333,-1034.6667) .. (764.0000,-1026.0000) ..
    controls (744.6667,-1022.6667) and (716.0000,-1015.3333) ..
    (678.0000,-1004.0000) .. controls (638.0000,-986.6667) and
    (613.3333,-978.0000) .. (604.0000,-978.0000) .. controls (600.0000,-978.0000)
    and (594.0000,-978.6667) .. (586.0000,-980.0000) .. controls
    (578.6667,-981.3333) and (573.0000,-982.0000) .. (569.0000,-982.0000) ..
    controls (564.3333,-982.0000) and (558.0000,-980.0000) .. (550.0000,-976.0000)
    .. controls (542.6667,-972.6667) and (536.6667,-971.0000) ..
    (532.0000,-971.0000) .. controls (530.0000,-971.0000) and (527.3333,-971.3333)
    .. (524.0000,-972.0000) .. controls (521.3333,-973.3333) and
    (519.0000,-974.0000) .. (517.0000,-974.0000) .. controls (514.3333,-974.0000)
    and (512.3333,-972.6667) .. (511.0000,-970.0000) .. controls
    (509.6667,-968.0000) and (507.6667,-967.0000) .. (505.0000,-967.0000) ..
    controls (501.6667,-967.0000) and (496.6667,-970.6667) .. (490.0000,-978.0000)
    .. controls (483.3333,-986.0000) and (477.3333,-990.0000) ..
    (472.0000,-990.0000) .. controls (470.0000,-990.0000) and (448.6667,-986.3333)
    .. (408.0000,-979.0000) .. controls (378.6667,-973.6667) and
    (333.6667,-970.3333) .. (273.0000,-969.0000) .. controls (205.0000,-859.0000)
    and (171.0000,-773.0000) .. (171.0000,-711.0000) .. controls
    (171.0000,-695.6667) and (174.3333,-681.3333) .. (181.0000,-668.0000) ..
    controls (187.6667,-654.6667) and (191.3333,-645.0000) .. (192.0000,-639.0000)
    .. controls (196.0000,-612.3333) and (202.6667,-591.6667) ..
    (212.0000,-577.0000) .. controls (228.6667,-553.0000) and (239.0000,-536.3333)
    .. (243.0000,-527.0000) .. controls (246.3333,-515.6667) and
    (252.3333,-500.0000) .. (261.0000,-480.0000) .. controls (266.3333,-475.3333)
    and (273.3333,-467.6667) .. (282.0000,-457.0000) .. controls
    (282.6667,-451.0000) and (284.6667,-442.0000) .. (288.0000,-430.0000) ..
    controls (320.6667,-388.0000) and (361.0000,-333.6667) .. (409.0000,-267.0000)
    .. controls (412.3333,-257.0000) and (418.3333,-242.6667) ..
    (427.0000,-224.0000) .. controls (484.3333,-136.0000) and (609.3333,-20.3333)
    .. (802.0000,123.0000) .. controls (816.6667,129.6667) and (837.3333,141.0000)
    .. (864.0000,157.0000) .. controls (906.6667,190.3333) and (952.0000,212.3333)
    .. (1000.0000,223.0000) .. controls (1030.6667,229.6667) and
    (1046.3333,233.0000) .. (1047.0000,233.0000) .. controls (1074.3333,233.0000)
    and (1094.0000,231.3333) .. (1106.0000,228.0000) .. controls
    (1130.6667,221.3333) and (1160.6667,205.3333) .. (1196.0000,180.0000) ..
    controls (1231.3333,155.3333) and (1256.6667,132.6667) .. (1272.0000,112.0000)
    .. controls (1281.3333,92.6667) and (1296.3333,64.3333) .. (1317.0000,27.0000)
    .. controls (1347.0000,-26.3333) and (1394.6667,-105.0000) ..
    (1460.0000,-209.0000) .. controls (1519.3333,-294.3333) and
    (1550.6667,-339.6667) .. (1554.0000,-345.0000) .. controls
    (1588.6667,-397.0000) and (1616.0000,-444.6667) .. (1636.0000,-488.0000) ..
    controls (1661.3333,-543.3333) and (1674.0000,-578.3333) ..
    (1674.0000,-593.0000) .. controls (1674.0000,-596.3333) and
    (1673.0000,-600.6667) .. (1671.0000,-606.0000) .. controls
    (1669.0000,-612.0000) and (1668.0000,-616.6667) .. (1668.0000,-620.0000) ..
    controls (1668.0000,-626.6667) and (1670.0000,-635.6667) ..
    (1674.0000,-647.0000) .. controls (1678.6667,-658.3333) and
    (1681.3333,-666.3333) .. (1682.0000,-671.0000) .. controls
    (1688.6667,-716.3333) and (1692.0000,-743.3333) .. (1692.0000,-752.0000) --
    cycle(1533.0000,-937.0000) .. controls (1523.0000,-933.0000) and
    (1514.3333,-927.3333) .. (1507.0000,-920.0000) -- (1460.0000,-989.0000) ..
    controls (1482.6667,-977.0000) and (1492.6667,-971.0000) ..
    (1490.0000,-971.0000) .. controls (1493.3333,-971.0000) and
    (1500.3333,-976.0000) .. (1511.0000,-986.0000) .. controls
    (1519.0000,-981.3333) and (1526.3333,-965.0000) .. (1533.0000,-937.0000) --
    cycle(1669.0000,-714.0000) .. controls (1669.0000,-694.0000) and
    (1659.6667,-684.0000) .. (1641.0000,-684.0000) .. controls
    (1625.6667,-684.0000) and (1618.0000,-695.6667) .. (1618.0000,-719.0000) ..
    controls (1618.0000,-741.6667) and (1626.6667,-757.0000) ..
    (1644.0000,-765.0000) .. controls (1643.3333,-749.0000) and
    (1643.0000,-743.0000) .. (1643.0000,-747.0000) .. controls
    (1643.0000,-728.3333) and (1648.3333,-719.0000) .. (1659.0000,-719.0000) --
    (1664.0000,-719.0000) -- (1667.0000,-723.0000) .. controls
    (1668.3333,-719.6667) and (1669.0000,-716.6667) .. (1669.0000,-714.0000) --
    cycle(1548.0000,-812.0000) .. controls (1548.0000,-804.6667) and
    (1541.3333,-794.3333) .. (1528.0000,-781.0000) .. controls
    (1522.0000,-782.3333) and (1513.3333,-793.3333) .. (1502.0000,-814.0000) ..
    controls (1491.3333,-834.6667) and (1486.0000,-848.6667) ..
    (1486.0000,-856.0000) .. controls (1486.0000,-862.0000) and
    (1489.0000,-867.6667) .. (1495.0000,-873.0000) -- (1509.0000,-873.0000) ..
    controls (1515.0000,-845.0000) and (1521.0000,-831.0000) ..
    (1527.0000,-831.0000) .. controls (1529.6667,-831.0000) and
    (1532.0000,-831.6667) .. (1534.0000,-833.0000) .. controls
    (1536.6667,-834.3333) and (1538.6667,-835.0000) .. (1540.0000,-835.0000) ..
    controls (1545.3333,-824.3333) and (1548.0000,-816.6667) ..
    (1548.0000,-812.0000) -- cycle(1451.0000,-821.0000) .. controls
    (1441.6667,-817.0000) and (1432.0000,-810.0000) .. (1422.0000,-800.0000) ..
    controls (1416.6667,-804.6667) and (1410.0000,-813.0000) ..
    (1402.0000,-825.0000) .. controls (1394.0000,-845.6667) and
    (1390.0000,-862.0000) .. (1390.0000,-874.0000) .. controls
    (1390.0000,-884.0000) and (1393.3333,-889.0000) .. (1400.0000,-889.0000) ..
    controls (1413.3333,-868.3333) and (1421.3333,-858.0000) ..
    (1424.0000,-858.0000) .. controls (1427.3333,-858.0000) and
    (1431.0000,-859.0000) .. (1435.0000,-861.0000) .. controls
    (1439.0000,-863.6667) and (1441.6667,-865.0000) .. (1443.0000,-865.0000) ..
    controls (1443.0000,-854.3333) and (1445.6667,-839.6667) ..
    (1451.0000,-821.0000) -- cycle(1586.0000,-642.0000) .. controls
    (1580.6667,-638.6667) and (1573.6667,-634.6667) .. (1565.0000,-630.0000) ..
    controls (1551.0000,-643.3333) and (1544.0000,-660.0000) ..
    (1544.0000,-680.0000) .. controls (1544.0000,-686.0000) and
    (1553.3333,-692.3333) .. (1572.0000,-699.0000) -- (1572.0000,-696.0000) ..
    controls (1572.0000,-694.0000) and (1571.6667,-690.6667) ..
    (1571.0000,-686.0000) .. controls (1570.3333,-682.0000) and
    (1570.0000,-679.0000) .. (1570.0000,-677.0000) .. controls
    (1570.0000,-668.3333) and (1575.3333,-664.3333) .. (1586.0000,-665.0000) --
    (1586.0000,-642.0000) -- cycle(1486.0000,-700.0000) .. controls
    (1486.0000,-671.3333) and (1477.0000,-657.0000) .. (1459.0000,-657.0000) ..
    controls (1451.0000,-657.0000) and (1445.6667,-662.3333) ..
    (1443.0000,-673.0000) .. controls (1440.3333,-681.6667) and
    (1438.0000,-690.3333) .. (1436.0000,-699.0000) .. controls
    (1436.6667,-699.0000) and (1440.0000,-695.3333) .. (1446.0000,-688.0000) ..
    controls (1458.6667,-695.3333) and (1464.6667,-707.0000) ..
    (1464.0000,-723.0000) .. controls (1478.6667,-709.0000) and
    (1486.0000,-701.3333) .. (1486.0000,-700.0000) -- cycle(1607.0000,-547.0000)
    .. controls (1607.0000,-543.0000) and (1606.6667,-537.0000) ..
    (1606.0000,-529.0000) .. controls (1606.0000,-521.0000) and
    (1606.0000,-515.0000) .. (1606.0000,-511.0000) .. controls
    (1604.6667,-511.0000) and (1602.0000,-509.3333) .. (1598.0000,-506.0000) ..
    controls (1594.0000,-503.3333) and (1590.3333,-502.0000) ..
    (1587.0000,-502.0000) .. controls (1582.3333,-502.0000) and
    (1576.6667,-506.0000) .. (1570.0000,-514.0000) .. controls
    (1563.3333,-522.0000) and (1560.0000,-528.3333) .. (1560.0000,-533.0000) ..
    controls (1560.0000,-548.3333) and (1567.0000,-567.6667) ..
    (1581.0000,-591.0000) .. controls (1583.0000,-581.6667) and
    (1587.3333,-568.6667) .. (1594.0000,-552.0000) .. controls
    (1595.3333,-552.0000) and (1599.3333,-555.6667) .. (1606.0000,-563.0000) ..
    controls (1604.0000,-566.3333) and (1603.0000,-571.6667) ..
    (1603.0000,-579.0000) .. controls (1603.0000,-584.3333) and
    (1603.6667,-588.3333) .. (1605.0000,-591.0000) .. controls
    (1606.3333,-583.0000) and (1607.0000,-575.6667) .. (1607.0000,-569.0000) --
    (1607.0000,-547.0000) -- cycle(1323.0000,-805.0000) .. controls
    (1317.6667,-801.0000) and (1309.6667,-794.3333) .. (1299.0000,-785.0000) ..
    controls (1288.3333,-795.6667) and (1281.0000,-805.0000) ..
    (1277.0000,-813.0000) -- (1282.0000,-850.0000) .. controls
    (1284.0000,-848.6667) and (1287.3333,-845.0000) .. (1292.0000,-839.0000) ..
    controls (1296.6667,-833.6667) and (1301.0000,-831.0000) ..
    (1305.0000,-831.0000) .. controls (1305.0000,-831.0000) and
    (1311.0000,-832.3333) .. (1323.0000,-835.0000) -- (1323.0000,-805.0000) --
    cycle(1552.0000,-543.0000) .. controls (1552.0000,-511.0000) and
    (1543.6667,-495.0000) .. (1527.0000,-495.0000) .. controls
    (1510.3333,-495.0000) and (1502.0000,-509.0000) .. (1502.0000,-537.0000) ..
    controls (1502.0000,-545.6667) and (1509.3333,-557.3333) ..
    (1524.0000,-572.0000) -- (1524.0000,-563.0000) .. controls
    (1524.0000,-555.0000) and (1525.0000,-549.0000) .. (1527.0000,-545.0000) ..
    controls (1529.6667,-548.3333) and (1533.6667,-553.3333) ..
    (1539.0000,-560.0000) .. controls (1547.6667,-552.0000) and
    (1552.0000,-546.3333) .. (1552.0000,-543.0000) -- cycle(1386.0000,-662.0000)
    .. controls (1372.0000,-648.6667) and (1362.3333,-642.0000) ..
    (1357.0000,-642.0000) .. controls (1340.3333,-642.0000) and
    (1332.0000,-652.6667) .. (1332.0000,-674.0000) .. controls
    (1332.0000,-680.0000) and (1335.6667,-686.0000) .. (1343.0000,-692.0000) --
    (1343.0000,-679.0000) -- (1346.0000,-676.0000) .. controls
    (1359.3333,-676.0000) and (1366.0000,-681.0000) .. (1366.0000,-691.0000) ..
    controls (1366.0000,-693.0000) and (1365.3333,-696.3333) ..
    (1364.0000,-701.0000) .. controls (1363.3333,-705.6667) and
    (1363.0000,-709.0000) .. (1363.0000,-711.0000) .. controls
    (1368.3333,-709.0000) and (1376.0000,-705.0000) .. (1386.0000,-699.0000) --
    (1386.0000,-662.0000) -- cycle(1544.0000,-440.0000) .. controls
    (1544.0000,-424.0000) and (1535.6667,-411.3333) .. (1519.0000,-402.0000) ..
    controls (1505.0000,-410.0000) and (1498.0000,-418.3333) ..
    (1498.0000,-427.0000) .. controls (1498.0000,-426.3333) and
    (1502.3333,-434.3333) .. (1511.0000,-451.0000) -- (1525.0000,-451.0000) --
    (1525.0000,-444.0000) .. controls (1525.0000,-440.0000) and
    (1525.6667,-436.3333) .. (1527.0000,-433.0000) -- (1543.0000,-448.0000) ..
    controls (1543.6667,-446.0000) and (1544.0000,-443.3333) ..
    (1544.0000,-440.0000) -- cycle(1239.0000,-702.0000) .. controls
    (1233.6667,-691.3333) and (1226.3333,-681.6667) .. (1217.0000,-673.0000) ..
    controls (1211.6667,-680.3333) and (1203.6667,-691.6667) ..
    (1193.0000,-707.0000) .. controls (1194.3333,-707.0000) and
    (1196.3333,-706.6667) .. (1199.0000,-706.0000) .. controls
    (1209.0000,-706.0000) and (1215.0000,-713.0000) .. (1217.0000,-727.0000) ..
    controls (1221.6667,-721.0000) and (1229.0000,-712.6667) ..
    (1239.0000,-702.0000) -- cycle(1401.0000,-516.0000) .. controls
    (1401.0000,-507.3333) and (1398.3333,-497.0000) .. (1393.0000,-485.0000) ..
    controls (1386.3333,-471.0000) and (1379.3333,-464.0000) ..
    (1372.0000,-464.0000) .. controls (1358.0000,-464.0000) and
    (1351.0000,-471.6667) .. (1351.0000,-487.0000) .. controls
    (1351.0000,-517.0000) and (1359.6667,-532.3333) .. (1377.0000,-533.0000) --
    (1377.0000,-513.0000) .. controls (1379.6667,-513.0000) and
    (1383.3333,-510.6667) .. (1388.0000,-506.0000) .. controls
    (1392.6667,-510.6667) and (1395.0000,-517.0000) .. (1395.0000,-525.0000) ..
    controls (1399.0000,-525.6667) and (1401.0000,-522.6667) ..
    (1401.0000,-516.0000) -- cycle(1448.0000,-400.0000) .. controls
    (1448.0000,-378.0000) and (1438.3333,-367.0000) .. (1419.0000,-367.0000) ..
    controls (1404.3333,-367.0000) and (1397.0000,-372.6667) ..
    (1397.0000,-384.0000) .. controls (1397.0000,-384.0000) and
    (1401.6667,-397.6667) .. (1411.0000,-425.0000) .. controls
    (1412.3333,-422.3333) and (1413.0000,-413.0000) .. (1413.0000,-397.0000) --
    (1419.0000,-390.0000) .. controls (1428.3333,-392.0000) and
    (1435.3333,-402.3333) .. (1440.0000,-421.0000) .. controls
    (1445.3333,-411.0000) and (1448.0000,-404.0000) .. (1448.0000,-400.0000) --
    cycle(1277.0000,-521.0000) .. controls (1275.6667,-505.6667) and
    (1263.3333,-491.6667) .. (1240.0000,-479.0000) .. controls
    (1234.0000,-490.3333) and (1231.0000,-498.0000) .. (1231.0000,-502.0000) ..
    controls (1231.0000,-524.6667) and (1238.0000,-542.6667) ..
    (1252.0000,-556.0000) -- (1266.0000,-556.0000) .. controls
    (1264.6667,-549.3333) and (1262.0000,-540.0000) .. (1258.0000,-528.0000) ..
    controls (1262.6667,-523.3333) and (1269.0000,-521.0000) ..
    (1277.0000,-521.0000) -- cycle(1475.0000,-284.0000) .. controls
    (1465.6667,-269.3333) and (1455.3333,-262.0000) .. (1444.0000,-262.0000) ..
    controls (1430.6667,-262.0000) and (1424.0000,-268.0000) ..
    (1424.0000,-280.0000) .. controls (1424.0000,-288.6667) and
    (1431.3333,-299.6667) .. (1446.0000,-313.0000) .. controls
    (1452.0000,-305.6667) and (1461.6667,-296.0000) .. (1475.0000,-284.0000) --
    cycle(1181.0000,-576.0000) .. controls (1181.0000,-568.0000) and
    (1172.3333,-561.6667) .. (1155.0000,-557.0000) .. controls
    (1143.6667,-570.3333) and (1138.0000,-579.3333) .. (1138.0000,-584.0000) ..
    controls (1138.0000,-588.6667) and (1144.0000,-591.0000) ..
    (1156.0000,-591.0000) -- (1176.0000,-591.0000) .. controls
    (1176.0000,-590.3333) and (1176.6667,-588.3333) .. (1178.0000,-585.0000) ..
    controls (1180.0000,-581.6667) and (1181.0000,-578.6667) ..
    (1181.0000,-576.0000) -- cycle(1323.0000,-368.0000) .. controls
    (1314.3333,-357.3333) and (1306.3333,-350.3333) .. (1299.0000,-347.0000) ..
    controls (1279.6667,-356.3333) and (1270.0000,-365.0000) ..
    (1270.0000,-373.0000) .. controls (1270.0000,-371.6667) and
    (1274.3333,-383.6667) .. (1283.0000,-409.0000) .. controls
    (1297.6667,-393.6667) and (1306.0000,-386.0000) .. (1308.0000,-386.0000) ..
    controls (1317.3333,-386.0000) and (1322.3333,-388.0000) ..
    (1323.0000,-392.0000) -- (1323.0000,-368.0000) -- cycle(1443.0000,-223.0000)
    .. controls (1437.0000,-209.6667) and (1429.0000,-199.6667) ..
    (1419.0000,-193.0000) .. controls (1404.3333,-199.0000) and
    (1397.0000,-206.6667) .. (1397.0000,-216.0000) .. controls
    (1397.0000,-219.3333) and (1404.3333,-228.3333) .. (1419.0000,-243.0000) ..
    controls (1419.0000,-241.6667) and (1418.6667,-239.6667) ..
    (1418.0000,-237.0000) .. controls (1418.0000,-234.3333) and
    (1418.0000,-232.3333) .. (1418.0000,-231.0000) .. controls
    (1418.0000,-227.0000) and (1418.6667,-223.0000) .. (1420.0000,-219.0000) ..
    controls (1421.3333,-218.3333) and (1423.0000,-217.6667) ..
    (1425.0000,-217.0000) .. controls (1429.0000,-217.0000) and
    (1435.0000,-219.0000) .. (1443.0000,-223.0000) -- cycle(1355.0000,-276.0000)
    .. controls (1355.0000,-270.6667) and (1346.3333,-262.3333) ..
    (1329.0000,-251.0000) -- (1309.0000,-271.0000) -- (1309.0000,-304.0000) ..
    controls (1314.3333,-304.0000) and (1320.0000,-307.0000) ..
    (1326.0000,-313.0000) .. controls (1328.6667,-297.0000) and
    (1333.6667,-289.0000) .. (1341.0000,-289.0000) .. controls
    (1344.3333,-289.0000) and (1347.3333,-290.3333) .. (1350.0000,-293.0000) ..
    controls (1350.0000,-291.6667) and (1350.6667,-289.0000) ..
    (1352.0000,-285.0000) .. controls (1354.0000,-281.6667) and
    (1355.0000,-278.6667) .. (1355.0000,-276.0000) -- cycle(1180.0000,-440.0000)
    .. controls (1180.6667,-424.6667) and (1170.6667,-414.6667) ..
    (1150.0000,-410.0000) .. controls (1150.0000,-412.0000) and
    (1149.6667,-415.0000) .. (1149.0000,-419.0000) .. controls
    (1149.0000,-423.0000) and (1149.0000,-426.0000) .. (1149.0000,-428.0000) --
    (1149.0000,-432.0000) .. controls (1149.0000,-436.0000) and
    (1149.6667,-440.0000) .. (1151.0000,-444.0000) .. controls
    (1151.6667,-444.0000) and (1153.6667,-442.6667) .. (1157.0000,-440.0000) ..
    controls (1160.3333,-437.3333) and (1163.6667,-436.0000) ..
    (1167.0000,-436.0000) .. controls (1169.6667,-436.0000) and
    (1172.3333,-436.6667) .. (1175.0000,-438.0000) .. controls
    (1177.6667,-439.3333) and (1179.3333,-440.0000) .. (1180.0000,-440.0000) --
    cycle(1343.0000,-198.0000) .. controls (1343.0000,-190.0000) and
    (1339.3333,-180.6667) .. (1332.0000,-170.0000) .. controls
    (1324.6667,-159.3333) and (1317.3333,-154.0000) .. (1310.0000,-154.0000) ..
    controls (1293.3333,-154.0000) and (1285.0000,-161.0000) ..
    (1285.0000,-175.0000) .. controls (1285.0000,-181.0000) and
    (1289.3333,-189.0000) .. (1298.0000,-199.0000) .. controls
    (1306.6667,-209.0000) and (1314.0000,-214.3333) .. (1320.0000,-215.0000) ..
    controls (1317.3333,-211.0000) and (1313.3333,-205.3333) ..
    (1308.0000,-198.0000) -- (1308.0000,-188.0000) .. controls
    (1310.0000,-187.3333) and (1312.6667,-187.0000) .. (1316.0000,-187.0000) ..
    controls (1320.6667,-187.0000) and (1325.0000,-189.6667) ..
    (1329.0000,-195.0000) .. controls (1333.6667,-203.0000) and
    (1336.6667,-207.3333) .. (1338.0000,-208.0000) .. controls
    (1341.3333,-208.0000) and (1343.0000,-204.6667) .. (1343.0000,-198.0000) --
    cycle(1169.0000,-279.0000) -- (1160.0000,-271.0000) -- (1146.0000,-271.0000)
    -- (1146.0000,-273.0000) .. controls (1146.0000,-275.0000) and
    (1145.6667,-277.6667) .. (1145.0000,-281.0000) .. controls
    (1144.3333,-285.0000) and (1144.0000,-288.0000) .. (1144.0000,-290.0000) ..
    controls (1144.0000,-296.6667) and (1146.3333,-301.6667) ..
    (1151.0000,-305.0000) .. controls (1157.0000,-305.0000) and
    (1163.0000,-302.0000) .. (1169.0000,-296.0000) -- (1169.0000,-279.0000) --
    cycle(1363.0000,-102.0000) .. controls (1351.6667,-84.6667) and
    (1340.3333,-72.3333) .. (1329.0000,-65.0000) -- (1316.0000,-78.0000) ..
    controls (1319.3333,-88.0000) and (1326.0000,-103.0000) ..
    (1336.0000,-123.0000) .. controls (1342.6667,-117.6667) and
    (1351.6667,-110.6667) .. (1363.0000,-102.0000) -- cycle(1196.0000,-193.0000)
    .. controls (1196.0000,-186.3333) and (1186.6667,-173.3333) ..
    (1168.0000,-154.0000) .. controls (1153.3333,-159.3333) and
    (1146.0000,-166.3333) .. (1146.0000,-175.0000) .. controls
    (1146.0000,-180.3333) and (1150.0000,-187.6667) .. (1158.0000,-197.0000) ..
    controls (1166.6667,-207.0000) and (1173.6667,-212.0000) ..
    (1179.0000,-212.0000) .. controls (1190.3333,-212.0000) and
    (1196.0000,-205.6667) .. (1196.0000,-193.0000) -- cycle(1254.0000,-99.0000) ..
    controls (1252.0000,-91.6667) and (1245.3333,-83.0000) .. (1234.0000,-73.0000)
    .. controls (1223.3333,-63.0000) and (1214.6667,-58.0000) ..
    (1208.0000,-58.0000) .. controls (1208.0000,-61.3333) and (1204.0000,-67.0000)
    .. (1196.0000,-75.0000) .. controls (1199.3333,-76.3333) and
    (1206.3333,-89.3333) .. (1217.0000,-114.0000) .. controls
    (1217.0000,-114.0000) and (1225.0000,-122.0000) .. (1241.0000,-138.0000) ..
    controls (1242.3333,-135.3333) and (1243.0000,-132.3333) ..
    (1243.0000,-129.0000) .. controls (1243.0000,-123.6667) and
    (1241.6667,-118.3333) .. (1239.0000,-113.0000) -- (1239.0000,-102.0000) ..
    controls (1241.6667,-99.3333) and (1246.6667,-98.3333) .. (1254.0000,-99.0000)
    -- cycle(1277.0000,-10.0000) .. controls (1270.3333,3.3333) and
    (1262.0000,13.3333) .. (1252.0000,20.0000) .. controls (1238.0000,12.6667) and
    (1231.0000,5.0000) .. (1231.0000,-3.0000) .. controls (1231.0000,-13.6667) and
    (1239.3333,-26.6667) .. (1256.0000,-42.0000) .. controls (1259.3333,-38.6667)
    and (1263.6667,-37.0000) .. (1269.0000,-37.0000) .. controls
    (1269.0000,-33.0000) and (1265.3333,-23.6667) .. (1258.0000,-9.0000) ..
    controls (1259.3333,-7.6667) and (1262.0000,-7.0000) .. (1266.0000,-7.0000) ..
    controls (1271.3333,-7.0000) and (1275.0000,-8.0000) .. (1277.0000,-10.0000)
    -- cycle(379.0000,-946.0000) .. controls (376.3333,-937.3333) and
    (370.0000,-925.6667) .. (360.0000,-911.0000) .. controls (362.6667,-907.0000)
    and (367.0000,-902.0000) .. (373.0000,-896.0000) .. controls
    (373.6667,-890.0000) and (369.3333,-883.3333) .. (360.0000,-876.0000) ..
    controls (351.3333,-869.3333) and (344.0000,-866.0000) .. (338.0000,-866.0000)
    .. controls (332.0000,-876.6667) and (329.0000,-885.0000) ..
    (329.0000,-891.0000) .. controls (329.0000,-899.6667) and (334.0000,-911.3333)
    .. (344.0000,-926.0000) .. controls (354.6667,-940.6667) and
    (364.0000,-948.0000) .. (372.0000,-948.0000) .. controls (372.0000,-948.0000)
    and (374.3333,-947.3333) .. (379.0000,-946.0000) -- cycle(1180.0000,-19.0000)
    .. controls (1174.6667,-15.0000) and (1166.3333,-9.6667) ..
    (1155.0000,-3.0000) .. controls (1143.6667,-14.3333) and (1138.0000,-24.0000)
    .. (1138.0000,-32.0000) .. controls (1138.0000,-37.3333) and
    (1146.6667,-45.6667) .. (1164.0000,-57.0000) -- (1164.0000,-46.0000) ..
    controls (1164.0000,-35.3333) and (1166.3333,-30.0000) .. (1171.0000,-30.0000)
    .. controls (1169.6667,-30.0000) and (1172.6667,-31.0000) ..
    (1180.0000,-33.0000) -- (1180.0000,-19.0000) -- cycle(1200.0000,84.0000) ..
    controls (1190.6667,88.0000) and (1181.0000,95.0000) .. (1171.0000,105.0000)
    .. controls (1161.6667,95.6667) and (1157.0000,88.6667) .. (1157.0000,84.0000)
    .. controls (1157.0000,68.6667) and (1167.3333,60.3333) .. (1188.0000,59.0000)
    .. controls (1187.3333,65.0000) and (1191.3333,73.3333) .. (1200.0000,84.0000)
    -- cycle(277.0000,-858.0000) .. controls (277.6667,-825.3333) and
    (262.0000,-802.3333) .. (230.0000,-789.0000) .. controls (221.3333,-804.3333)
    and (217.0000,-814.6667) .. (217.0000,-820.0000) .. controls
    (217.0000,-834.0000) and (224.0000,-850.3333) .. (238.0000,-869.0000) ..
    controls (239.3333,-871.0000) and (246.3333,-875.0000) .. (259.0000,-881.0000)
    .. controls (259.0000,-879.0000) and (258.6667,-875.6667) ..
    (258.0000,-871.0000) .. controls (257.3333,-866.3333) and (257.0000,-863.0000)
    .. (257.0000,-861.0000) .. controls (257.0000,-857.0000) and
    (257.6667,-851.0000) .. (259.0000,-843.0000) .. controls (267.0000,-847.0000)
    and (273.0000,-853.3333) .. (277.0000,-862.0000) -- (277.0000,-858.0000) --
    cycle(360.0000,-740.0000) .. controls (360.0000,-723.3333) and
    (352.3333,-715.0000) .. (337.0000,-715.0000) .. controls (324.3333,-715.0000)
    and (318.0000,-722.0000) .. (318.0000,-736.0000) .. controls
    (318.0000,-750.0000) and (326.3333,-761.0000) .. (343.0000,-769.0000) ..
    controls (354.3333,-763.0000) and (360.0000,-753.3333) .. (360.0000,-740.0000)
    -- cycle(1099.0000,62.0000) -- (1082.0000,78.0000) .. controls
    (1077.3333,72.6667) and (1070.3333,64.6667) .. (1061.0000,54.0000) .. controls
    (1061.0000,48.0000) and (1067.0000,42.0000) .. (1079.0000,36.0000) --
    (1079.0000,56.0000) .. controls (1083.6667,52.6667) and (1090.3333,48.6667) ..
    (1099.0000,44.0000) -- (1099.0000,62.0000) -- cycle(391.0000,-580.0000) ..
    controls (391.0000,-572.0000) and (382.3333,-563.0000) .. (365.0000,-553.0000)
    .. controls (363.6667,-555.0000) and (359.3333,-559.6667) ..
    (352.0000,-567.0000) .. controls (344.6667,-574.3333) and (341.0000,-580.0000)
    .. (341.0000,-584.0000) .. controls (341.0000,-586.0000) and
    (349.6667,-594.6667) .. (367.0000,-610.0000) -- (367.0000,-602.0000) ..
    controls (367.0000,-598.0000) and (366.0000,-595.0000) .. (364.0000,-593.0000)
    .. controls (365.3333,-590.3333) and (367.6667,-587.0000) ..
    (371.0000,-583.0000) .. controls (377.6667,-583.0000) and (381.0000,-588.3333)
    .. (381.0000,-599.0000) .. controls (387.6667,-592.3333) and
    (391.0000,-586.0000) .. (391.0000,-580.0000) -- cycle(1115.0000,146.0000) ..
    controls (1111.0000,150.6667) and (1104.0000,156.3333) .. (1094.0000,163.0000)
    -- (1081.0000,163.0000) .. controls (1081.0000,160.3333) and
    (1076.6667,154.6667) .. (1068.0000,146.0000) .. controls (1079.3333,134.6667)
    and (1087.3333,129.0000) .. (1092.0000,129.0000) .. controls
    (1096.0000,129.0000) and (1103.6667,134.6667) .. (1115.0000,146.0000) --
    cycle(263.0000,-673.0000) .. controls (263.0000,-649.6667) and
    (253.0000,-638.0000) .. (233.0000,-638.0000) .. controls (228.3333,-638.0000)
    and (223.0000,-642.6667) .. (217.0000,-652.0000) .. controls
    (211.6667,-661.3333) and (209.0000,-668.3333) .. (209.0000,-673.0000) ..
    controls (209.0000,-683.0000) and (216.6667,-693.0000) .. (232.0000,-703.0000)
    .. controls (232.0000,-699.6667) and (231.3333,-695.0000) ..
    (230.0000,-689.0000) .. controls (229.3333,-683.0000) and (229.0000,-678.3333)
    .. (229.0000,-675.0000) -- (235.0000,-669.0000) .. controls
    (248.3333,-676.3333) and (254.3333,-685.3333) .. (253.0000,-696.0000) ..
    controls (259.6667,-690.0000) and (263.0000,-682.3333) .. (263.0000,-673.0000)
    -- cycle(433.0000,-453.0000) .. controls (433.0000,-439.6667) and
    (426.0000,-433.0000) .. (412.0000,-433.0000) .. controls (401.3333,-433.0000)
    and (393.0000,-438.3333) .. (387.0000,-449.0000) -- (387.0000,-470.0000) ..
    controls (388.3333,-472.6667) and (398.3333,-477.0000) .. (417.0000,-483.0000)
    .. controls (417.6667,-474.3333) and (421.0000,-466.6667) ..
    (427.0000,-460.0000) .. controls (431.0000,-460.0000) and (433.0000,-457.6667)
    .. (433.0000,-453.0000) -- cycle(302.0000,-553.0000) .. controls
    (295.3333,-550.3333) and (285.6667,-546.3333) .. (273.0000,-541.0000) ..
    controls (268.3333,-545.6667) and (261.3333,-555.0000) .. (252.0000,-569.0000)
    -- (252.0000,-582.0000) .. controls (258.0000,-588.0000) and
    (263.0000,-591.0000) .. (267.0000,-591.0000) -- (267.0000,-587.0000) ..
    controls (267.0000,-581.6667) and (269.0000,-578.0000) .. (273.0000,-576.0000)
    .. controls (274.3333,-576.6667) and (278.0000,-583.0000) ..
    (284.0000,-595.0000) .. controls (288.0000,-595.0000) and (294.0000,-590.6667)
    .. (302.0000,-582.0000) -- (302.0000,-553.0000) -- cycle(592.0000,-230.0000)
    .. controls (583.3333,-215.3333) and (575.0000,-208.0000) ..
    (567.0000,-208.0000) .. controls (550.3333,-208.0000) and (542.0000,-217.6667)
    .. (542.0000,-237.0000) .. controls (542.0000,-249.0000) and
    (548.0000,-255.0000) .. (560.0000,-255.0000) .. controls (556.6667,-255.0000)
    and (567.3333,-246.6667) .. (592.0000,-230.0000) -- cycle(356.0000,-440.0000)
    .. controls (356.0000,-427.3333) and (347.6667,-421.0000) ..
    (331.0000,-421.0000) .. controls (327.0000,-421.0000) and (320.3333,-427.3333)
    .. (311.0000,-440.0000) .. controls (302.3333,-453.3333) and
    (298.0000,-462.0000) .. (298.0000,-466.0000) .. controls (298.0000,-469.3333)
    and (299.0000,-472.0000) .. (301.0000,-474.0000) .. controls
    (303.0000,-476.6667) and (304.0000,-478.3333) .. (304.0000,-479.0000) ..
    controls (312.0000,-461.6667) and (322.0000,-452.6667) .. (334.0000,-452.0000)
    -- (341.0000,-459.0000) .. controls (339.6667,-465.0000) and
    (330.6667,-473.6667) .. (314.0000,-485.0000) .. controls (319.3333,-486.3333)
    and (322.3333,-488.3333) .. (323.0000,-491.0000) .. controls
    (345.0000,-463.0000) and (356.0000,-446.0000) .. (356.0000,-440.0000) --
    cycle(472.0000,-304.0000) .. controls (466.6667,-292.0000) and
    (460.3333,-286.0000) .. (453.0000,-286.0000) .. controls (447.6667,-286.0000)
    and (441.0000,-291.0000) .. (433.0000,-301.0000) .. controls
    (425.6667,-311.6667) and (422.0000,-320.0000) .. (422.0000,-326.0000) ..
    controls (422.0000,-329.3333) and (427.6667,-336.3333) .. (439.0000,-347.0000)
    .. controls (443.6667,-345.6667) and (450.6667,-344.3333) ..
    (460.0000,-343.0000) .. controls (460.0000,-341.6667) and (458.6667,-339.0000)
    .. (456.0000,-335.0000) .. controls (454.0000,-331.0000) and
    (453.0000,-327.3333) .. (453.0000,-324.0000) .. controls (453.0000,-316.0000)
    and (459.3333,-309.3333) .. (472.0000,-304.0000) -- cycle(565.0000,-175.0000)
    .. controls (559.0000,-163.6667) and (550.3333,-158.0000) ..
    (539.0000,-158.0000) .. controls (536.3333,-162.0000) and (532.3333,-167.6667)
    .. (527.0000,-175.0000) -- (548.0000,-197.0000) .. controls
    (556.0000,-189.0000) and (561.6667,-181.6667) .. (565.0000,-175.0000) --
    cycle(1184.0000,-182.0000) -- (1184.0000,-204.0000) .. controls
    (1176.0000,-196.6667) and (1169.6667,-188.0000) .. (1165.0000,-178.0000) ..
    controls (1169.0000,-179.3333) and (1175.3333,-180.6667) ..
    (1184.0000,-182.0000) -- cycle(356.0000,-748.0000) -- (347.0000,-758.0000) ..
    controls (336.3333,-748.0000) and (330.6667,-737.6667) .. (330.0000,-727.0000)
    .. controls (343.3333,-733.6667) and (352.0000,-740.6667) ..
    (356.0000,-748.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F354.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2087.0000,-487.0000) ..
    controls (2087.0000,-475.6667) and (2055.6667,-447.6667) ..
    (1993.0000,-403.0000) .. controls (1953.6667,-375.6667) and
    (1914.3333,-348.3333) .. (1875.0000,-321.0000) .. controls
    (1896.3333,-233.0000) and (1907.0000,-178.6667) .. (1907.0000,-158.0000) ..
    controls (1907.0000,-33.3333) and (1856.0000,63.3333) .. (1754.0000,132.0000)
    .. controls (1738.0000,142.6667) and (1672.6667,169.3333) ..
    (1558.0000,212.0000) .. controls (1384.0000,276.6667) and (1206.3333,309.0000)
    .. (1025.0000,309.0000) .. controls (919.0000,309.0000) and
    (801.3333,291.3333) .. (672.0000,256.0000) .. controls (666.0000,254.0000) and
    (636.6667,242.6667) .. (584.0000,222.0000) .. controls (547.3333,210.0000) and
    (494.0000,187.6667) .. (424.0000,155.0000) .. controls (367.3333,120.3333) and
    (316.6667,57.3333) .. (272.0000,-34.0000) .. controls (261.3333,-56.6667) and
    (253.6667,-86.3333) .. (249.0000,-123.0000) .. controls (245.6667,-154.3333)
    and (242.6667,-185.3333) .. (240.0000,-216.0000) .. controls
    (208.6667,-224.0000) and (177.3333,-232.3333) .. (146.0000,-241.0000) ..
    controls (103.3333,-253.0000) and (82.0000,-271.0000) .. (82.0000,-295.0000)
    .. controls (82.0000,-301.0000) and (82.3333,-305.6667) .. (83.0000,-309.0000)
    -- (274.0000,-509.0000) -- (264.0000,-509.0000) .. controls
    (256.6667,-509.0000) and (246.0000,-507.0000) .. (232.0000,-503.0000) ..
    controls (218.6667,-499.6667) and (208.3333,-498.0000) .. (201.0000,-498.0000)
    .. controls (183.6667,-498.0000) and (168.6667,-504.6667) ..
    (156.0000,-518.0000) .. controls (143.3333,-532.0000) and (137.0000,-547.6667)
    .. (137.0000,-565.0000) .. controls (137.0000,-621.0000) and
    (153.0000,-664.0000) .. (185.0000,-694.0000) .. controls (223.0000,-722.0000)
    and (261.0000,-749.6667) .. (299.0000,-777.0000) .. controls
    (295.0000,-804.3333) and (293.0000,-840.3333) .. (293.0000,-885.0000) ..
    controls (293.0000,-946.3333) and (297.6667,-994.6667) ..
    (307.0000,-1030.0000) .. controls (314.3333,-1058.6667) and
    (332.3333,-1103.3333) .. (361.0000,-1164.0000) .. controls
    (419.6667,-1288.0000) and (538.6667,-1376.6667) .. (718.0000,-1430.0000) ..
    controls (832.6667,-1464.0000) and (904.3333,-1481.0000) ..
    (933.0000,-1481.0000) -- (1163.0000,-1481.0000) .. controls
    (1289.0000,-1481.0000) and (1407.3333,-1467.3333) .. (1518.0000,-1440.0000) ..
    controls (1662.6667,-1404.0000) and (1764.6667,-1349.3333) ..
    (1824.0000,-1276.0000) .. controls (1831.3333,-1266.6667) and
    (1847.3333,-1235.0000) .. (1872.0000,-1181.0000) .. controls
    (1895.3333,-1129.6667) and (1907.0000,-1073.0000) .. (1907.0000,-1011.0000) ..
    controls (1907.0000,-1003.6667) and (1899.3333,-954.0000) ..
    (1884.0000,-862.0000) .. controls (1942.6667,-830.6667) and
    (1972.0000,-798.3333) .. (1972.0000,-765.0000) .. controls
    (1972.0000,-754.3333) and (1969.0000,-745.0000) .. (1963.0000,-737.0000) ..
    controls (1973.6667,-687.6667) and (1979.0000,-662.6667) ..
    (1979.0000,-662.0000) .. controls (1979.0000,-646.6667) and
    (1972.3333,-634.0000) .. (1959.0000,-624.0000) .. controls
    (1996.3333,-598.6667) and (2036.0000,-569.3333) .. (2078.0000,-536.0000) ..
    controls (2084.0000,-524.0000) and (2087.0000,-507.6667) ..
    (2087.0000,-487.0000) -- cycle(1669.0000,-421.0000) -- (1666.0000,-443.0000)
    .. controls (1663.3333,-443.0000) and (1659.3333,-440.6667) ..
    (1654.0000,-436.0000) -- (1654.0000,-424.0000) -- (1669.0000,-421.0000) --
    cycle(1823.0000,-1014.0000) .. controls (1823.0000,-1058.6667) and
    (1820.3333,-1091.3333) .. (1815.0000,-1112.0000) .. controls
    (1796.3333,-1183.3333) and (1757.3333,-1239.6667) .. (1698.0000,-1281.0000) ..
    controls (1676.6667,-1295.6667) and (1639.0000,-1313.3333) ..
    (1585.0000,-1334.0000) .. controls (1531.0000,-1354.6667) and
    (1490.3333,-1367.3333) .. (1463.0000,-1372.0000) .. controls
    (1326.3333,-1394.6667) and (1203.6667,-1406.0000) .. (1095.0000,-1406.0000) ..
    controls (926.3333,-1406.0000) and (775.3333,-1375.0000) ..
    (642.0000,-1313.0000) .. controls (590.6667,-1289.0000) and
    (563.0000,-1276.0000) .. (559.0000,-1274.0000) .. controls
    (529.0000,-1258.0000) and (504.6667,-1240.0000) .. (486.0000,-1220.0000) ..
    controls (434.6667,-1165.3333) and (399.3333,-1096.6667) ..
    (380.0000,-1014.0000) .. controls (368.0000,-963.3333) and
    (362.0000,-938.3333) .. (362.0000,-939.0000) -- (362.0000,-779.0000) ..
    controls (372.6667,-761.0000) and (391.3333,-736.3333) .. (418.0000,-705.0000)
    .. controls (443.3333,-684.3333) and (500.6667,-659.3333) ..
    (590.0000,-630.0000) .. controls (679.3333,-600.6667) and (741.6667,-586.0000)
    .. (777.0000,-586.0000) -- (1101.0000,-586.0000) .. controls
    (1156.3333,-586.0000) and (1254.3333,-599.6667) .. (1395.0000,-627.0000) ..
    controls (1431.0000,-631.6667) and (1484.3333,-642.3333) ..
    (1555.0000,-659.0000) .. controls (1702.3333,-711.0000) and
    (1788.0000,-782.6667) .. (1812.0000,-874.0000) .. controls
    (1819.3333,-902.0000) and (1823.0000,-948.6667) .. (1823.0000,-1014.0000) --
    cycle(1634.0000,-411.0000) .. controls (1634.0000,-425.6667) and
    (1629.0000,-433.0000) .. (1619.0000,-433.0000) .. controls
    (1604.3333,-433.0000) and (1587.6667,-427.6667) .. (1569.0000,-417.0000) --
    (1569.0000,-385.0000) .. controls (1578.3333,-376.3333) and
    (1586.3333,-372.0000) .. (1593.0000,-372.0000) .. controls
    (1602.3333,-372.0000) and (1611.3333,-376.0000) .. (1620.0000,-384.0000) ..
    controls (1629.3333,-392.6667) and (1634.0000,-401.6667) ..
    (1634.0000,-411.0000) -- cycle(1930.0000,-675.0000) .. controls
    (1920.6667,-689.6667) and (1905.3333,-705.3333) .. (1884.0000,-722.0000) ..
    controls (1884.0000,-730.0000) and (1887.3333,-749.6667) ..
    (1894.0000,-781.0000) .. controls (1887.3333,-783.6667) and
    (1871.6667,-791.3333) .. (1847.0000,-804.0000) .. controls
    (1795.6667,-739.3333) and (1757.3333,-699.3333) .. (1732.0000,-684.0000) ..
    controls (1627.3333,-620.0000) and (1506.3333,-574.6667) ..
    (1369.0000,-548.0000) .. controls (1356.3333,-545.3333) and
    (1290.6667,-540.3333) .. (1172.0000,-533.0000) .. controls
    (1077.3333,-527.0000) and (1024.6667,-524.0000) .. (1014.0000,-524.0000) ..
    controls (900.6667,-524.0000) and (783.6667,-531.0000) .. (663.0000,-545.0000)
    .. controls (599.0000,-552.3333) and (539.0000,-569.3333) ..
    (483.0000,-596.0000) .. controls (416.3333,-628.0000) and (370.0000,-668.0000)
    .. (344.0000,-716.0000) .. controls (304.6667,-692.0000) and
    (278.0000,-674.3333) .. (264.0000,-663.0000) .. controls (231.3333,-637.0000)
    and (214.0000,-612.6667) .. (212.0000,-590.0000) -- (224.0000,-590.0000) ..
    controls (237.3333,-590.0000) and (257.0000,-593.0000) .. (283.0000,-599.0000)
    .. controls (309.0000,-605.6667) and (328.6667,-609.0000) ..
    (342.0000,-609.0000) .. controls (354.0000,-609.0000) and (374.0000,-596.0000)
    .. (402.0000,-570.0000) .. controls (430.6667,-544.0000) and
    (461.0000,-531.0000) .. (493.0000,-531.0000) .. controls (497.0000,-531.0000)
    and (503.0000,-532.0000) .. (511.0000,-534.0000) .. controls
    (519.0000,-536.0000) and (525.0000,-537.0000) .. (529.0000,-537.0000) ..
    controls (546.3333,-537.0000) and (573.3333,-517.3333) .. (610.0000,-478.0000)
    .. controls (656.0000,-429.3333) and (682.0000,-403.0000) ..
    (688.0000,-399.0000) .. controls (708.0000,-385.0000) and (759.0000,-378.0000)
    .. (841.0000,-378.0000) .. controls (845.6667,-378.0000) and
    (858.0000,-372.3333) .. (878.0000,-361.0000) .. controls (898.0000,-349.6667)
    and (911.3333,-343.3333) .. (918.0000,-342.0000) .. controls
    (933.3333,-351.3333) and (957.0000,-364.0000) .. (989.0000,-380.0000) ..
    controls (1062.3333,-409.3333) and (1179.0000,-424.0000) ..
    (1339.0000,-424.0000) .. controls (1347.6667,-424.0000) and
    (1360.3333,-421.6667) .. (1377.0000,-417.0000) .. controls
    (1393.6667,-413.0000) and (1406.3333,-411.0000) .. (1415.0000,-411.0000) --
    (1490.0000,-411.0000) .. controls (1490.0000,-444.3333) and
    (1492.6667,-467.3333) .. (1498.0000,-480.0000) .. controls
    (1500.0000,-485.3333) and (1508.0000,-494.0000) .. (1522.0000,-506.0000) ..
    controls (1536.0000,-518.0000) and (1545.6667,-524.0000) ..
    (1551.0000,-524.0000) -- (1707.0000,-524.0000) .. controls
    (1731.0000,-524.0000) and (1757.3333,-535.3333) .. (1786.0000,-558.0000) ..
    controls (1812.0000,-588.6667) and (1841.3333,-620.6667) ..
    (1874.0000,-654.0000) .. controls (1880.0000,-654.6667) and
    (1888.6667,-656.3333) .. (1900.0000,-659.0000) .. controls
    (1906.6667,-663.0000) and (1916.6667,-668.3333) .. (1930.0000,-675.0000) --
    cycle(1992.0000,-503.0000) -- (1886.0000,-583.0000) .. controls
    (1837.3333,-534.3333) and (1794.6667,-496.3333) .. (1758.0000,-469.0000) ..
    controls (1766.6667,-438.3333) and (1771.0000,-421.0000) ..
    (1771.0000,-417.0000) .. controls (1771.0000,-411.6667) and
    (1766.3333,-396.0000) .. (1757.0000,-370.0000) .. controls
    (1747.6667,-344.0000) and (1741.0000,-328.0000) .. (1737.0000,-322.0000) ..
    controls (1730.3333,-310.6667) and (1721.0000,-300.3333) ..
    (1709.0000,-291.0000) .. controls (1676.3333,-265.0000) and
    (1626.6667,-243.6667) .. (1560.0000,-227.0000) .. controls
    (1506.0000,-216.3333) and (1452.0000,-205.6667) .. (1398.0000,-195.0000) ..
    controls (1380.0000,-189.6667) and (1352.6667,-182.6667) ..
    (1316.0000,-174.0000) .. controls (1298.6667,-171.3333) and
    (1246.0000,-167.6667) .. (1158.0000,-163.0000) .. controls
    (1079.3333,-159.0000) and (1032.0000,-157.0000) .. (1016.0000,-157.0000) ..
    controls (916.0000,-157.0000) and (797.3333,-175.0000) .. (660.0000,-211.0000)
    .. controls (641.3333,-214.3333) and (614.3333,-221.3333) ..
    (579.0000,-232.0000) .. controls (569.0000,-240.0000) and (552.6667,-251.3333)
    .. (530.0000,-266.0000) .. controls (518.0000,-269.3333) and
    (500.6667,-275.3333) .. (478.0000,-284.0000) .. controls (398.0000,-320.0000)
    and (361.0000,-395.6667) .. (367.0000,-511.0000) -- (179.0000,-324.0000) ..
    controls (271.0000,-298.0000) and (408.3333,-257.0000) .. (591.0000,-201.0000)
    .. controls (615.0000,-191.0000) and (651.6667,-177.6667) ..
    (701.0000,-161.0000) .. controls (878.3333,-120.3333) and (1142.3333,-52.6667)
    .. (1493.0000,42.0000) .. controls (1524.3333,-22.0000) and
    (1578.3333,-98.3333) .. (1655.0000,-187.0000) .. controls
    (1687.6667,-229.0000) and (1740.0000,-289.0000) .. (1812.0000,-367.0000) ..
    controls (1854.0000,-394.3333) and (1914.0000,-439.6667) ..
    (1992.0000,-503.0000) -- cycle(1836.0000,-176.0000) .. controls
    (1836.0000,-202.6667) and (1831.0000,-235.3333) .. (1821.0000,-274.0000) ..
    controls (1773.6667,-224.6667) and (1705.3333,-148.3333) ..
    (1616.0000,-45.0000) .. controls (1588.6667,-4.3333) and (1544.0000,54.0000)
    .. (1482.0000,130.0000) -- (1029.0000,-4.0000) .. controls (990.3333,9.3333)
    and (923.0000,16.0000) .. (827.0000,16.0000) .. controls (779.6667,16.0000)
    and (742.3333,12.3333) .. (715.0000,5.0000) .. controls (704.3333,0.3333) and
    (688.0000,-5.3333) .. (666.0000,-12.0000) .. controls (656.6667,-13.3333) and
    (642.6667,-15.6667) .. (624.0000,-19.0000) .. controls (605.3333,-22.3333) and
    (578.0000,-35.0000) .. (542.0000,-57.0000) .. controls (506.0000,-79.6667) and
    (481.6667,-98.6667) .. (469.0000,-114.0000) .. controls (462.3333,-122.0000)
    and (456.3333,-141.3333) .. (451.0000,-172.0000) .. controls
    (436.3333,-184.0000) and (415.6667,-192.0000) .. (389.0000,-196.0000) ..
    controls (367.0000,-198.6667) and (345.0000,-201.6667) .. (323.0000,-205.0000)
    -- (323.0000,-191.0000) .. controls (323.0000,-87.6667) and (372.0000,3.3333)
    .. (470.0000,82.0000) .. controls (476.0000,87.3333) and (485.6667,94.3333) ..
    (499.0000,103.0000) .. controls (544.3333,129.0000) and (609.6667,152.6667) ..
    (695.0000,174.0000) .. controls (775.0000,194.0000) and (844.3333,205.6667) ..
    (903.0000,209.0000) .. controls (920.3333,209.6667) and (953.6667,213.0000) ..
    (1003.0000,219.0000) .. controls (1045.0000,224.3333) and (1078.6667,227.0000)
    .. (1104.0000,227.0000) .. controls (1260.6667,227.0000) and
    (1443.3333,182.3333) .. (1652.0000,93.0000) .. controls (1706.6667,69.6667)
    and (1751.0000,33.6667) .. (1785.0000,-15.0000) .. controls
    (1819.0000,-64.3333) and (1836.0000,-118.0000) .. (1836.0000,-176.0000) --
    cycle(700.0000,-360.0000) .. controls (694.6667,-365.3333) and
    (689.3333,-368.0000) .. (684.0000,-368.0000) -- (684.0000,-349.0000) ..
    controls (687.3333,-349.0000) and (692.6667,-352.6667) .. (700.0000,-360.0000)
    -- cycle(638.0000,-376.0000) -- (638.0000,-380.0000) .. controls
    (638.0000,-389.3333) and (632.6667,-394.0000) .. (622.0000,-394.0000) ..
    controls (611.3333,-394.0000) and (606.0000,-388.6667) .. (606.0000,-378.0000)
    .. controls (606.0000,-376.0000) and (606.3333,-372.6667) ..
    (607.0000,-368.0000) .. controls (608.3333,-364.0000) and (609.0000,-361.0000)
    .. (609.0000,-359.0000) -- (627.0000,-359.0000) .. controls
    (634.3333,-366.3333) and (638.0000,-372.0000) .. (638.0000,-376.0000) --
    cycle(599.0000,-388.0000) -- (599.0000,-423.0000) .. controls
    (596.3333,-428.3333) and (591.6667,-431.3333) .. (585.0000,-432.0000) ..
    controls (578.3333,-432.6667) and (571.6667,-433.6667) .. (565.0000,-435.0000)
    .. controls (559.0000,-436.3333) and (546.3333,-443.3333) ..
    (527.0000,-456.0000) .. controls (513.6667,-464.6667) and (498.6667,-469.0000)
    .. (482.0000,-469.0000) .. controls (454.0000,-469.0000) and
    (440.0000,-462.6667) .. (440.0000,-450.0000) .. controls (440.0000,-443.3333)
    and (444.0000,-434.0000) .. (452.0000,-422.0000) .. controls
    (460.6667,-410.6667) and (468.0000,-404.0000) .. (474.0000,-402.0000) ..
    controls (486.0000,-400.6667) and (504.0000,-397.6667) .. (528.0000,-393.0000)
    .. controls (539.3333,-374.3333) and (550.0000,-365.0000) ..
    (560.0000,-365.0000) .. controls (556.0000,-365.0000) and (569.0000,-372.6667)
    .. (599.0000,-388.0000) -- cycle(772.0000,-77.0000) .. controls
    (772.0000,-89.6667) and (765.0000,-100.0000) .. (751.0000,-108.0000) ..
    controls (734.3333,-101.3333) and (726.0000,-91.6667) .. (726.0000,-79.0000)
    .. controls (726.0000,-61.6667) and (734.6667,-53.0000) .. (752.0000,-53.0000)
    .. controls (765.3333,-53.0000) and (772.0000,-61.0000) .. (772.0000,-77.0000)
    -- cycle(690.0000,-83.0000) -- (690.0000,-107.0000) .. controls
    (688.6667,-107.6667) and (681.3333,-113.3333) .. (668.0000,-124.0000) ..
    controls (659.3333,-130.6667) and (651.0000,-134.0000) .. (643.0000,-134.0000)
    .. controls (639.6667,-134.0000) and (635.3333,-132.3333) ..
    (630.0000,-129.0000) .. controls (624.6667,-125.6667) and (620.3333,-124.0000)
    .. (617.0000,-124.0000) .. controls (613.0000,-124.0000) and
    (608.0000,-126.0000) .. (602.0000,-130.0000) .. controls (596.6667,-134.6667)
    and (592.0000,-137.0000) .. (588.0000,-137.0000) .. controls
    (584.0000,-137.0000) and (578.3333,-136.3333) .. (571.0000,-135.0000) ..
    controls (563.6667,-134.3333) and (558.0000,-134.0000) .. (554.0000,-134.0000)
    .. controls (552.0000,-130.0000) and (551.0000,-125.3333) ..
    (551.0000,-120.0000) -- (551.0000,-115.0000) .. controls (593.0000,-85.6667)
    and (621.6667,-71.0000) .. (637.0000,-71.0000) .. controls (661.6667,-71.0000)
    and (679.3333,-75.0000) .. (690.0000,-83.0000) -- cycle(1474.0000,-1302.0000)
    .. controls (1474.0000,-1294.6667) and (1470.0000,-1289.6667) ..
    (1462.0000,-1287.0000) .. controls (1456.6667,-1285.6667) and
    (1449.3333,-1285.0000) .. (1440.0000,-1285.0000) -- (1423.0000,-1285.0000) ..
    controls (1417.0000,-1285.0000) and (1407.3333,-1290.0000) ..
    (1394.0000,-1300.0000) .. controls (1380.6667,-1310.6667) and
    (1374.0000,-1319.0000) .. (1374.0000,-1325.0000) .. controls
    (1374.0000,-1330.3333) and (1375.3333,-1334.6667) .. (1378.0000,-1338.0000) --
    (1433.0000,-1338.0000) .. controls (1445.6667,-1338.0000) and
    (1459.3333,-1326.0000) .. (1474.0000,-1302.0000) --
    cycle(1517.0000,-1202.0000) .. controls (1490.3333,-1182.0000) and
    (1469.0000,-1172.0000) .. (1453.0000,-1172.0000) .. controls
    (1432.3333,-1172.0000) and (1422.0000,-1179.6667) .. (1422.0000,-1195.0000) ..
    controls (1422.0000,-1201.6667) and (1429.0000,-1210.3333) ..
    (1443.0000,-1221.0000) .. controls (1457.6667,-1231.6667) and
    (1468.6667,-1237.0000) .. (1476.0000,-1237.0000) .. controls
    (1478.0000,-1237.0000) and (1491.6667,-1230.3333) .. (1517.0000,-1217.0000) --
    (1517.0000,-1202.0000) -- cycle(1256.0000,-1323.0000) .. controls
    (1256.0000,-1311.0000) and (1245.3333,-1305.0000) .. (1224.0000,-1305.0000) --
    (1209.0000,-1305.0000) .. controls (1193.6667,-1305.0000) and
    (1173.6667,-1320.0000) .. (1149.0000,-1350.0000) .. controls
    (1162.3333,-1359.3333) and (1174.0000,-1364.0000) .. (1184.0000,-1364.0000) ..
    controls (1232.0000,-1364.0000) and (1256.0000,-1350.3333) ..
    (1256.0000,-1323.0000) -- cycle(1331.0000,-1258.0000) .. controls
    (1312.3333,-1233.3333) and (1300.0000,-1221.0000) .. (1294.0000,-1221.0000) ..
    controls (1282.6667,-1221.0000) and (1270.0000,-1223.6667) ..
    (1256.0000,-1229.0000) .. controls (1238.6667,-1235.6667) and
    (1230.0000,-1243.3333) .. (1230.0000,-1252.0000) .. controls
    (1230.0000,-1272.6667) and (1252.0000,-1283.0000) .. (1296.0000,-1283.0000) ..
    controls (1302.6667,-1283.0000) and (1314.3333,-1274.6667) ..
    (1331.0000,-1258.0000) -- cycle(1272.0000,-1111.0000) .. controls
    (1252.6667,-1089.0000) and (1222.6667,-1078.0000) .. (1182.0000,-1078.0000) ..
    controls (1151.3333,-1078.0000) and (1136.0000,-1086.0000) ..
    (1136.0000,-1102.0000) .. controls (1136.0000,-1113.3333) and
    (1147.0000,-1123.3333) .. (1169.0000,-1132.0000) .. controls
    (1187.0000,-1139.3333) and (1202.6667,-1143.0000) .. (1216.0000,-1143.0000) ..
    controls (1220.6667,-1143.0000) and (1227.3333,-1141.6667) ..
    (1236.0000,-1139.0000) .. controls (1244.6667,-1137.0000) and
    (1251.3333,-1136.0000) .. (1256.0000,-1136.0000) .. controls
    (1263.3333,-1136.0000) and (1268.6667,-1138.0000) .. (1272.0000,-1142.0000) --
    (1272.0000,-1111.0000) -- cycle(1058.0000,-1302.0000) .. controls
    (1058.0000,-1280.6667) and (1033.6667,-1270.0000) .. (985.0000,-1270.0000) ..
    controls (973.6667,-1270.0000) and (965.3333,-1274.3333) ..
    (960.0000,-1283.0000) -- (960.0000,-1308.0000) .. controls
    (980.0000,-1323.3333) and (996.3333,-1331.0000) .. (1009.0000,-1331.0000) ..
    controls (1041.6667,-1331.0000) and (1058.0000,-1321.3333) ..
    (1058.0000,-1302.0000) -- cycle(1100.0000,-1210.0000) .. controls
    (1100.6667,-1196.0000) and (1088.6667,-1183.3333) .. (1064.0000,-1172.0000) ..
    controls (1042.6667,-1161.3333) and (1024.3333,-1156.0000) ..
    (1009.0000,-1156.0000) .. controls (987.6667,-1156.0000) and
    (977.0000,-1163.3333) .. (977.0000,-1178.0000) .. controls
    (977.0000,-1206.6667) and (1006.6667,-1221.0000) .. (1066.0000,-1221.0000) ..
    controls (1083.3333,-1221.0000) and (1094.6667,-1217.3333) ..
    (1100.0000,-1210.0000) -- cycle(859.0000,-1271.0000) .. controls
    (859.0000,-1256.3333) and (849.6667,-1242.6667) .. (831.0000,-1230.0000) ..
    controls (813.0000,-1217.3333) and (796.3333,-1211.0000) ..
    (781.0000,-1211.0000) .. controls (769.6667,-1211.0000) and
    (758.0000,-1214.3333) .. (746.0000,-1221.0000) -- (746.0000,-1250.0000) ..
    controls (782.6667,-1274.0000) and (803.6667,-1286.0000) ..
    (809.0000,-1286.0000) -- (855.0000,-1286.0000) .. controls
    (857.6667,-1283.3333) and (859.0000,-1278.3333) .. (859.0000,-1271.0000) --
    cycle(1033.0000,-1029.0000) .. controls (1033.0000,-1024.3333) and
    (1032.6667,-1020.0000) .. (1032.0000,-1016.0000) .. controls
    (1018.6667,-1007.3333) and (1008.3333,-1003.0000) .. (1001.0000,-1003.0000) ..
    controls (988.3333,-1003.0000) and (975.0000,-1008.0000) ..
    (961.0000,-1018.0000) .. controls (947.6667,-1028.6667) and
    (941.0000,-1040.0000) .. (941.0000,-1052.0000) .. controls
    (941.0000,-1064.6667) and (948.0000,-1071.0000) .. (962.0000,-1071.0000) ..
    controls (1009.3333,-1071.0000) and (1033.0000,-1057.0000) ..
    (1033.0000,-1029.0000) -- cycle(876.0000,-1143.0000) .. controls
    (876.0000,-1134.3333) and (864.0000,-1122.6667) .. (840.0000,-1108.0000) ..
    controls (816.6667,-1094.0000) and (800.0000,-1087.0000) ..
    (790.0000,-1087.0000) .. controls (786.0000,-1087.0000) and
    (780.3333,-1088.0000) .. (773.0000,-1090.0000) .. controls
    (765.6667,-1092.6667) and (760.0000,-1094.0000) .. (756.0000,-1094.0000) --
    (752.0000,-1098.0000) -- (752.0000,-1116.0000) .. controls
    (784.6667,-1148.6667) and (815.6667,-1165.0000) .. (845.0000,-1165.0000) ..
    controls (865.6667,-1165.0000) and (876.0000,-1157.6667) ..
    (876.0000,-1143.0000) -- cycle(664.0000,-1149.0000) .. controls
    (664.0000,-1131.6667) and (651.6667,-1123.0000) .. (627.0000,-1123.0000) ..
    controls (589.0000,-1123.0000) and (570.0000,-1136.0000) ..
    (570.0000,-1162.0000) .. controls (570.0000,-1184.0000) and
    (580.3333,-1195.0000) .. (601.0000,-1195.0000) .. controls
    (613.6667,-1195.0000) and (627.3333,-1190.3333) .. (642.0000,-1181.0000) ..
    controls (656.6667,-1171.6667) and (664.0000,-1161.0000) ..
    (664.0000,-1149.0000) -- cycle(1461.0000,-1300.0000) .. controls
    (1439.0000,-1316.6667) and (1424.3333,-1325.0000) .. (1417.0000,-1325.0000) --
    (1400.0000,-1325.0000) .. controls (1405.3333,-1305.6667) and
    (1418.6667,-1296.0000) .. (1440.0000,-1296.0000) .. controls
    (1442.6667,-1296.0000) and (1446.3333,-1296.6667) .. (1451.0000,-1298.0000) ..
    controls (1455.6667,-1299.3333) and (1459.0000,-1300.0000) ..
    (1461.0000,-1300.0000) -- cycle(1497.0000,-1205.0000) .. controls
    (1496.3333,-1208.3333) and (1495.3333,-1213.6667) .. (1494.0000,-1221.0000) --
    (1473.0000,-1221.0000) .. controls (1464.3333,-1221.0000) and
    (1455.0000,-1212.3333) .. (1445.0000,-1195.0000) .. controls
    (1463.6667,-1197.6667) and (1481.0000,-1201.0000) .. (1497.0000,-1205.0000) --
    cycle(1230.0000,-1328.0000) .. controls (1229.3333,-1330.6667) and
    (1228.3333,-1335.0000) .. (1227.0000,-1341.0000) .. controls
    (1207.0000,-1347.6667) and (1197.3333,-1351.0000) .. (1198.0000,-1351.0000) ..
    controls (1196.0000,-1351.0000) and (1192.6667,-1350.3333) ..
    (1188.0000,-1349.0000) .. controls (1183.3333,-1347.6667) and
    (1180.0000,-1347.0000) .. (1178.0000,-1347.0000) .. controls
    (1190.6667,-1334.3333) and (1199.0000,-1328.0000) .. (1203.0000,-1328.0000) --
    (1230.0000,-1328.0000) -- cycle(1309.0000,-1255.0000) --
    (1264.0000,-1260.0000) .. controls (1259.3333,-1255.3333) and
    (1257.0000,-1251.0000) .. (1257.0000,-1247.0000) .. controls
    (1260.3333,-1247.0000) and (1265.3333,-1246.3333) .. (1272.0000,-1245.0000) ..
    controls (1279.3333,-1244.3333) and (1284.6667,-1244.0000) ..
    (1288.0000,-1244.0000) -- (1309.0000,-1255.0000) --
    cycle(1256.0000,-1120.0000) .. controls (1250.6667,-1124.0000) and
    (1243.6667,-1126.0000) .. (1235.0000,-1126.0000) .. controls
    (1219.6667,-1126.0000) and (1197.6667,-1119.0000) .. (1169.0000,-1105.0000) ..
    controls (1173.6667,-1105.0000) and (1180.6667,-1103.6667) ..
    (1190.0000,-1101.0000) .. controls (1200.0000,-1098.3333) and
    (1207.6667,-1097.0000) .. (1213.0000,-1097.0000) .. controls
    (1217.6667,-1097.0000) and (1232.0000,-1104.6667) .. (1256.0000,-1120.0000) --
    cycle(1038.0000,-1308.0000) -- (1001.0000,-1308.0000) .. controls
    (997.6667,-1308.0000) and (992.6667,-1304.3333) .. (986.0000,-1297.0000) ..
    controls (996.6667,-1291.6667) and (1005.3333,-1289.0000) ..
    (1012.0000,-1289.0000) .. controls (1018.0000,-1289.0000) and
    (1026.6667,-1295.3333) .. (1038.0000,-1308.0000) --
    cycle(1071.0000,-1197.0000) -- (1040.0000,-1201.0000) .. controls
    (1032.6667,-1197.0000) and (1021.3333,-1191.0000) .. (1006.0000,-1183.0000) ..
    controls (1021.3333,-1183.0000) and (1043.0000,-1187.6667) ..
    (1071.0000,-1197.0000) -- cycle(830.0000,-1263.0000) -- (792.0000,-1263.0000)
    -- (772.0000,-1243.0000) -- (772.0000,-1231.0000) -- (792.0000,-1231.0000) ..
    controls (797.3333,-1231.0000) and (810.0000,-1241.6667) ..
    (830.0000,-1263.0000) -- cycle(1006.0000,-1026.0000) -- (1006.0000,-1038.0000)
    .. controls (998.0000,-1046.6667) and (992.0000,-1051.0000) ..
    (988.0000,-1051.0000) -- (964.0000,-1051.0000) .. controls
    (965.3333,-1047.6667) and (972.0000,-1039.3333) .. (984.0000,-1026.0000) --
    (1006.0000,-1026.0000) -- cycle(846.0000,-1142.0000) -- (832.0000,-1142.0000)
    .. controls (822.6667,-1142.0000) and (805.6667,-1131.6667) ..
    (781.0000,-1111.0000) -- (796.0000,-1111.0000) .. controls
    (808.0000,-1116.3333) and (824.6667,-1126.6667) .. (846.0000,-1142.0000) --
    cycle(641.0000,-1146.0000) .. controls (632.3333,-1163.3333) and
    (622.0000,-1172.0000) .. (610.0000,-1172.0000) -- (596.0000,-1172.0000) --
    (596.0000,-1153.0000) .. controls (597.3333,-1153.0000) and
    (599.3333,-1151.6667) .. (602.0000,-1149.0000) .. controls
    (605.3333,-1147.0000) and (608.3333,-1146.0000) .. (611.0000,-1146.0000) --
    (641.0000,-1146.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F355.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-1147.0000) ..
    controls (1998.0000,-1147.0000) and (1996.3333,-1137.3333) ..
    (1993.0000,-1118.0000) .. controls (1991.6667,-1107.3333) and
    (1989.0000,-1091.0000) .. (1985.0000,-1069.0000) .. controls
    (1975.6667,-1028.3333) and (1952.3333,-989.3333) .. (1915.0000,-952.0000) ..
    controls (1875.6667,-912.6667) and (1836.0000,-893.0000) ..
    (1796.0000,-893.0000) .. controls (1788.0000,-893.0000) and
    (1776.0000,-895.0000) .. (1760.0000,-899.0000) .. controls
    (1744.6667,-903.0000) and (1733.0000,-905.0000) .. (1725.0000,-905.0000) ..
    controls (1716.3333,-905.0000) and (1603.0000,-823.0000) ..
    (1385.0000,-659.0000) -- (1067.0000,-419.0000) .. controls
    (968.3333,-343.0000) and (844.0000,-234.6667) .. (694.0000,-94.0000) ..
    controls (511.3333,78.6667) and (390.0000,190.6667) .. (330.0000,242.0000) ..
    controls (318.6667,249.3333) and (302.0000,261.3333) .. (280.0000,278.0000) ..
    controls (279.3333,278.6667) and (263.3333,294.0000) .. (232.0000,324.0000) ..
    controls (205.3333,348.6667) and (190.3333,361.0000) .. (187.0000,361.0000) ..
    controls (170.3333,361.0000) and (150.0000,353.3333) .. (126.0000,338.0000) ..
    controls (120.6667,334.6667) and (112.0000,318.3333) .. (100.0000,289.0000) ..
    controls (88.0000,259.6667) and (82.0000,241.0000) .. (82.0000,233.0000) ..
    controls (82.0000,198.3333) and (90.3333,155.3333) .. (107.0000,104.0000) ..
    controls (162.3333,-67.3333) and (225.6667,-230.3333) .. (297.0000,-385.0000)
    .. controls (324.3333,-436.3333) and (364.6667,-513.3333) ..
    (418.0000,-616.0000) .. controls (482.6667,-741.3333) and (552.6667,-883.3333)
    .. (628.0000,-1042.0000) .. controls (680.6667,-1152.6667) and
    (707.0000,-1224.6667) .. (707.0000,-1258.0000) .. controls
    (707.0000,-1270.0000) and (705.0000,-1287.6667) .. (701.0000,-1311.0000) ..
    controls (697.6667,-1335.0000) and (696.0000,-1353.0000) ..
    (696.0000,-1365.0000) .. controls (696.0000,-1374.3333) and
    (696.6667,-1382.6667) .. (698.0000,-1390.0000) .. controls
    (701.3333,-1408.6667) and (718.6667,-1438.3333) .. (750.0000,-1479.0000) ..
    controls (781.3333,-1519.6667) and (805.0000,-1540.0000) ..
    (821.0000,-1540.0000) .. controls (823.6667,-1540.0000) and
    (828.0000,-1539.3333) .. (834.0000,-1538.0000) .. controls
    (840.0000,-1537.3333) and (844.3333,-1537.0000) .. (847.0000,-1537.0000) ..
    controls (861.0000,-1537.0000) and (881.6667,-1540.0000) ..
    (909.0000,-1546.0000) .. controls (937.0000,-1552.6667) and
    (958.0000,-1556.0000) .. (972.0000,-1556.0000) .. controls
    (980.0000,-1556.0000) and (992.3333,-1554.3333) .. (1009.0000,-1551.0000) ..
    controls (1025.6667,-1548.3333) and (1038.0000,-1547.0000) ..
    (1046.0000,-1547.0000) .. controls (1050.0000,-1547.0000) and
    (1056.0000,-1547.3333) .. (1064.0000,-1548.0000) .. controls
    (1072.0000,-1549.3333) and (1078.0000,-1550.0000) .. (1082.0000,-1550.0000) ..
    controls (1088.0000,-1550.0000) and (1115.0000,-1543.0000) ..
    (1163.0000,-1529.0000) .. controls (1209.0000,-1515.6667) and
    (1248.3333,-1509.0000) .. (1281.0000,-1509.0000) .. controls
    (1285.0000,-1509.0000) and (1291.3333,-1509.3333) .. (1300.0000,-1510.0000) ..
    controls (1308.6667,-1511.3333) and (1315.0000,-1512.0000) ..
    (1319.0000,-1512.0000) .. controls (1324.3333,-1512.0000) and
    (1332.3333,-1511.0000) .. (1343.0000,-1509.0000) .. controls
    (1354.3333,-1507.0000) and (1362.6667,-1506.0000) .. (1368.0000,-1506.0000) ..
    controls (1374.0000,-1506.0000) and (1383.0000,-1507.0000) ..
    (1395.0000,-1509.0000) .. controls (1407.6667,-1511.0000) and
    (1417.0000,-1512.0000) .. (1423.0000,-1512.0000) .. controls
    (1433.0000,-1512.0000) and (1445.6667,-1507.3333) .. (1461.0000,-1498.0000) ..
    controls (1479.6667,-1487.3333) and (1492.3333,-1481.0000) ..
    (1499.0000,-1479.0000) .. controls (1499.0000,-1479.0000) and
    (1517.0000,-1479.0000) .. (1553.0000,-1479.0000) .. controls
    (1575.0000,-1479.0000) and (1592.6667,-1474.6667) .. (1606.0000,-1466.0000) ..
    controls (1626.6667,-1452.0000) and (1641.0000,-1443.6667) ..
    (1649.0000,-1441.0000) .. controls (1661.6667,-1438.3333) and
    (1680.3333,-1432.6667) .. (1705.0000,-1424.0000) .. controls
    (1743.0000,-1405.3333) and (1777.3333,-1382.3333) .. (1808.0000,-1355.0000) ..
    controls (1815.3333,-1345.6667) and (1827.6667,-1333.0000) ..
    (1845.0000,-1317.0000) .. controls (1845.6667,-1316.3333) and
    (1852.0000,-1316.0000) .. (1864.0000,-1316.0000) .. controls
    (1873.3333,-1316.0000) and (1893.3333,-1307.6667) .. (1924.0000,-1291.0000) ..
    controls (1954.6667,-1274.3333) and (1972.6667,-1262.0000) ..
    (1978.0000,-1254.0000) .. controls (1991.3333,-1235.3333) and
    (1998.0000,-1199.6667) .. (1998.0000,-1147.0000) --
    cycle(1908.0000,-1122.0000) .. controls (1908.0000,-1178.6667) and
    (1896.6667,-1207.0000) .. (1874.0000,-1207.0000) .. controls
    (1861.3333,-1207.0000) and (1846.0000,-1201.0000) .. (1828.0000,-1189.0000) ..
    controls (1810.6667,-1177.0000) and (1800.3333,-1165.0000) ..
    (1797.0000,-1153.0000) .. controls (1793.0000,-1135.6667) and
    (1789.0000,-1119.0000) .. (1785.0000,-1103.0000) .. controls
    (1781.6667,-1087.0000) and (1773.3333,-1071.0000) .. (1760.0000,-1055.0000) --
    (1744.0000,-1055.0000) -- (1740.0000,-1057.0000) -- (1740.0000,-1066.0000) ..
    controls (1740.0000,-1101.3333) and (1749.6667,-1138.3333) ..
    (1769.0000,-1177.0000) .. controls (1779.0000,-1188.3333) and
    (1793.3333,-1205.3333) .. (1812.0000,-1228.0000) .. controls
    (1802.0000,-1228.6667) and (1788.3333,-1232.3333) .. (1771.0000,-1239.0000) ..
    controls (1763.0000,-1249.0000) and (1750.3333,-1263.0000) ..
    (1733.0000,-1281.0000) .. controls (1716.3333,-1295.6667) and
    (1690.3333,-1315.3333) .. (1655.0000,-1340.0000) .. controls
    (1640.3333,-1343.3333) and (1618.6667,-1350.0000) .. (1590.0000,-1360.0000) ..
    controls (1588.0000,-1360.6667) and (1581.6667,-1365.0000) ..
    (1571.0000,-1373.0000) .. controls (1560.3333,-1381.0000) and
    (1554.0000,-1385.0000) .. (1552.0000,-1385.0000) -- (1471.0000,-1385.0000) ..
    controls (1468.3333,-1385.0000) and (1460.0000,-1388.3333) ..
    (1446.0000,-1395.0000) .. controls (1430.0000,-1402.3333) and
    (1419.6667,-1406.6667) .. (1415.0000,-1408.0000) .. controls
    (1388.3333,-1413.3333) and (1351.6667,-1416.0000) .. (1305.0000,-1416.0000) ..
    controls (1301.0000,-1416.0000) and (1294.6667,-1415.3333) ..
    (1286.0000,-1414.0000) .. controls (1277.3333,-1413.3333) and
    (1271.0000,-1413.0000) .. (1267.0000,-1413.0000) .. controls
    (1255.0000,-1413.0000) and (1237.0000,-1416.0000) .. (1213.0000,-1422.0000) ..
    controls (1189.0000,-1428.0000) and (1171.0000,-1431.0000) ..
    (1159.0000,-1431.0000) .. controls (1147.6667,-1431.0000) and
    (1137.3333,-1433.3333) .. (1128.0000,-1438.0000) .. controls
    (1115.3333,-1444.0000) and (1106.3333,-1447.6667) .. (1101.0000,-1449.0000) ..
    controls (1057.0000,-1458.3333) and (1011.6667,-1463.0000) ..
    (965.0000,-1463.0000) .. controls (935.6667,-1463.0000) and
    (887.6667,-1459.3333) .. (821.0000,-1452.0000) .. controls
    (779.6667,-1447.3333) and (759.0000,-1410.6667) .. (759.0000,-1342.0000) ..
    controls (759.0000,-1334.6667) and (759.6667,-1324.0000) ..
    (761.0000,-1310.0000) .. controls (763.0000,-1296.0000) and
    (764.0000,-1285.6667) .. (764.0000,-1279.0000) .. controls
    (785.3333,-1291.6667) and (809.0000,-1298.0000) .. (835.0000,-1298.0000) ..
    controls (845.0000,-1298.0000) and (859.3333,-1296.3333) ..
    (878.0000,-1293.0000) .. controls (897.3333,-1289.6667) and
    (912.0000,-1288.0000) .. (922.0000,-1288.0000) .. controls
    (928.6667,-1288.0000) and (938.6667,-1289.6667) .. (952.0000,-1293.0000) ..
    controls (965.3333,-1296.3333) and (975.3333,-1298.0000) ..
    (982.0000,-1298.0000) .. controls (992.6667,-1298.0000) and
    (1004.3333,-1295.3333) .. (1017.0000,-1290.0000) .. controls
    (1029.6667,-1284.6667) and (1036.6667,-1282.0000) .. (1038.0000,-1282.0000) ..
    controls (1044.6667,-1282.0000) and (1053.6667,-1284.0000) ..
    (1065.0000,-1288.0000) .. controls (1077.0000,-1292.0000) and
    (1086.3333,-1294.0000) .. (1093.0000,-1294.0000) .. controls
    (1124.3333,-1294.0000) and (1145.0000,-1288.3333) .. (1155.0000,-1277.0000) ..
    controls (1161.6667,-1269.0000) and (1168.3333,-1260.6667) ..
    (1175.0000,-1252.0000) .. controls (1218.3333,-1228.6667) and
    (1245.3333,-1217.0000) .. (1256.0000,-1217.0000) .. controls
    (1259.3333,-1217.0000) and (1263.6667,-1218.0000) .. (1269.0000,-1220.0000) ..
    controls (1275.0000,-1222.0000) and (1279.6667,-1223.0000) ..
    (1283.0000,-1223.0000) .. controls (1315.6667,-1223.0000) and
    (1352.3333,-1213.3333) .. (1393.0000,-1194.0000) .. controls
    (1458.3333,-1163.3333) and (1492.3333,-1147.3333) .. (1495.0000,-1146.0000) ..
    controls (1518.3333,-1140.6667) and (1546.3333,-1132.6667) ..
    (1579.0000,-1122.0000) .. controls (1589.6667,-1115.3333) and
    (1599.3333,-1100.6667) .. (1608.0000,-1078.0000) .. controls
    (1646.6667,-1072.6667) and (1675.3333,-1065.6667) .. (1694.0000,-1057.0000) ..
    controls (1717.3333,-1046.3333) and (1735.6667,-1025.0000) ..
    (1749.0000,-993.0000) .. controls (1760.3333,-965.6667) and
    (1775.6667,-952.0000) .. (1795.0000,-952.0000) .. controls
    (1814.3333,-952.0000) and (1833.0000,-962.0000) .. (1851.0000,-982.0000) ..
    controls (1889.0000,-1024.0000) and (1908.0000,-1070.6667) ..
    (1908.0000,-1122.0000) -- cycle(1251.0000,-1166.0000) .. controls
    (1219.0000,-1172.6667) and (1203.6667,-1176.0000) .. (1205.0000,-1176.0000) ..
    controls (1191.0000,-1176.0000) and (1165.6667,-1167.0000) ..
    (1129.0000,-1149.0000) .. controls (1090.3333,-1129.6667) and
    (1071.0000,-1114.3333) .. (1071.0000,-1103.0000) -- (1071.0000,-1089.0000) ..
    controls (1073.6667,-1089.6667) and (1079.6667,-1092.3333) ..
    (1089.0000,-1097.0000) .. controls (1098.3333,-1102.3333) and
    (1104.3333,-1105.0000) .. (1107.0000,-1105.0000) .. controls
    (1127.0000,-1105.0000) and (1140.0000,-1085.3333) .. (1146.0000,-1046.0000) --
    (1157.0000,-1046.0000) .. controls (1179.6667,-1055.3333) and
    (1199.6667,-1067.0000) .. (1217.0000,-1081.0000) .. controls
    (1200.3333,-1097.0000) and (1192.0000,-1107.3333) .. (1192.0000,-1112.0000) ..
    controls (1192.0000,-1126.0000) and (1200.3333,-1135.0000) ..
    (1217.0000,-1139.0000) .. controls (1234.3333,-1143.6667) and
    (1245.6667,-1152.6667) .. (1251.0000,-1166.0000) -- cycle(1385.0000,-898.0000)
    .. controls (1376.3333,-909.3333) and (1366.0000,-915.0000) ..
    (1354.0000,-915.0000) .. controls (1344.6667,-915.0000) and
    (1336.6667,-912.3333) .. (1330.0000,-907.0000) .. controls
    (1296.6667,-879.0000) and (1280.0000,-837.6667) .. (1280.0000,-783.0000) ..
    controls (1280.0000,-778.3333) and (1283.6667,-771.0000) ..
    (1291.0000,-761.0000) .. controls (1299.0000,-751.6667) and
    (1305.0000,-747.0000) .. (1309.0000,-747.0000) .. controls
    (1307.6667,-747.0000) and (1312.3333,-748.3333) .. (1323.0000,-751.0000) ..
    controls (1319.0000,-761.6667) and (1317.0000,-772.6667) ..
    (1317.0000,-784.0000) .. controls (1317.0000,-823.3333) and
    (1339.6667,-861.3333) .. (1385.0000,-898.0000) -- cycle(1130.0000,-694.0000)
    .. controls (1130.0000,-700.0000) and (1126.6667,-719.6667) ..
    (1120.0000,-753.0000) .. controls (1106.0000,-751.0000) and
    (1094.6667,-739.6667) .. (1086.0000,-719.0000) .. controls
    (1078.0000,-698.3333) and (1071.0000,-688.0000) .. (1065.0000,-688.0000) ..
    controls (1061.6667,-688.0000) and (1057.0000,-689.3333) ..
    (1051.0000,-692.0000) .. controls (1045.0000,-695.3333) and
    (1040.3333,-697.0000) .. (1037.0000,-697.0000) .. controls
    (1038.3333,-697.0000) and (1030.3333,-694.3333) .. (1013.0000,-689.0000) ..
    controls (1006.3333,-675.0000) and (995.6667,-647.6667) ..
    (981.0000,-607.0000) .. controls (1001.0000,-611.0000) and
    (1016.3333,-613.0000) .. (1027.0000,-613.0000) .. controls
    (1033.6667,-613.0000) and (1037.0000,-608.3333) .. (1037.0000,-599.0000) ..
    controls (1037.0000,-593.6667) and (1034.6667,-586.0000) ..
    (1030.0000,-576.0000) .. controls (1026.0000,-566.6667) and
    (1024.0000,-559.3333) .. (1024.0000,-554.0000) .. controls
    (1024.0000,-552.0000) and (1024.6667,-549.0000) .. (1026.0000,-545.0000) ..
    controls (1027.3333,-541.0000) and (1028.0000,-538.0000) ..
    (1028.0000,-536.0000) .. controls (1038.6667,-539.3333) and
    (1054.6667,-543.6667) .. (1076.0000,-549.0000) .. controls
    (1112.0000,-611.6667) and (1130.0000,-660.0000) .. (1130.0000,-694.0000) --
    cycle(1644.0000,-965.0000) .. controls (1644.0000,-968.3333) and
    (1643.3333,-971.0000) .. (1642.0000,-973.0000) .. controls
    (1620.6667,-989.6667) and (1586.6667,-1010.3333) .. (1540.0000,-1035.0000) ..
    controls (1508.6667,-1038.3333) and (1464.0000,-1047.3333) ..
    (1406.0000,-1062.0000) .. controls (1404.0000,-1062.6667) and
    (1399.0000,-1065.6667) .. (1391.0000,-1071.0000) .. controls
    (1383.6667,-1077.0000) and (1379.3333,-1080.0000) .. (1378.0000,-1080.0000) ..
    controls (1375.3333,-1080.0000) and (1371.6667,-1079.0000) ..
    (1367.0000,-1077.0000) .. controls (1362.3333,-1075.0000) and
    (1358.6667,-1074.0000) .. (1356.0000,-1074.0000) .. controls
    (1349.3333,-1074.0000) and (1314.6667,-1088.3333) .. (1252.0000,-1117.0000) ..
    controls (1252.0000,-1111.6667) and (1252.6667,-1103.6667) ..
    (1254.0000,-1093.0000) .. controls (1256.0000,-1082.3333) and
    (1257.0000,-1074.3333) .. (1257.0000,-1069.0000) .. controls
    (1257.0000,-1064.3333) and (1247.3333,-1057.0000) .. (1228.0000,-1047.0000) ..
    controls (1220.0000,-1039.6667) and (1207.3333,-1030.0000) ..
    (1190.0000,-1018.0000) .. controls (1175.3333,-1011.3333) and
    (1156.3333,-1008.0000) .. (1133.0000,-1008.0000) .. controls
    (1121.0000,-1008.0000) and (1113.3333,-1014.0000) .. (1110.0000,-1026.0000) ..
    controls (1104.0000,-1047.3333) and (1101.0000,-1058.0000) ..
    (1101.0000,-1058.0000) .. controls (1081.6667,-1052.0000) and
    (1070.6667,-1049.0000) .. (1068.0000,-1049.0000) .. controls
    (1066.6667,-1049.0000) and (1054.3333,-1056.0000) .. (1031.0000,-1070.0000) ..
    controls (1029.0000,-1079.3333) and (1028.0000,-1086.3333) ..
    (1028.0000,-1091.0000) .. controls (1028.0000,-1106.3333) and
    (1050.6667,-1135.6667) .. (1096.0000,-1179.0000) -- (949.0000,-1179.0000) ..
    controls (946.3333,-1179.0000) and (941.3333,-1182.0000) ..
    (934.0000,-1188.0000) .. controls (927.3333,-1194.6667) and
    (922.3333,-1198.0000) .. (919.0000,-1198.0000) .. controls
    (911.6667,-1198.0000) and (901.3333,-1196.0000) .. (888.0000,-1192.0000) ..
    controls (875.3333,-1188.0000) and (865.3333,-1186.0000) ..
    (858.0000,-1186.0000) .. controls (854.0000,-1186.0000) and
    (848.3333,-1186.3333) .. (841.0000,-1187.0000) .. controls
    (833.6667,-1188.3333) and (828.0000,-1189.0000) .. (824.0000,-1189.0000) ..
    controls (810.0000,-1189.0000) and (789.0000,-1183.3333) ..
    (761.0000,-1172.0000) .. controls (751.0000,-1136.6667) and
    (734.6667,-1083.6667) .. (712.0000,-1013.0000) .. controls
    (704.0000,-998.3333) and (693.3333,-975.6667) .. (680.0000,-945.0000) ..
    controls (663.3333,-913.6667) and (639.3333,-866.0000) .. (608.0000,-802.0000)
    .. controls (580.6667,-742.0000) and (518.3333,-600.6667) ..
    (421.0000,-378.0000) .. controls (422.3333,-366.6667) and (428.6667,-347.6667)
    .. (440.0000,-321.0000) .. controls (450.0000,-297.0000) and
    (455.0000,-274.6667) .. (455.0000,-254.0000) .. controls (455.0000,-236.6667)
    and (453.6667,-223.3333) .. (451.0000,-214.0000) .. controls
    (442.3333,-184.6667) and (425.3333,-157.0000) .. (400.0000,-131.0000) ..
    controls (372.0000,-101.6667) and (344.0000,-87.0000) .. (316.0000,-87.0000)
    .. controls (314.6667,-87.0000) and (312.3333,-87.3333) .. (309.0000,-88.0000)
    .. controls (305.6667,-89.3333) and (303.3333,-90.0000) .. (302.0000,-90.0000)
    .. controls (288.6667,-90.0000) and (277.6667,-79.3333) .. (269.0000,-58.0000)
    .. controls (259.6667,-32.6667) and (243.6667,18.3333) .. (221.0000,95.0000)
    .. controls (196.3333,178.3333) and (184.0000,226.3333) .. (184.0000,239.0000)
    -- (211.0000,239.0000) .. controls (251.6667,204.3333) and (302.3333,152.3333)
    .. (363.0000,83.0000) .. controls (432.3333,3.6667) and (481.3333,-49.6667) ..
    (510.0000,-77.0000) .. controls (521.3333,-87.6667) and (593.0000,-148.3333)
    .. (725.0000,-259.0000) .. controls (785.6667,-311.6667) and
    (877.3333,-389.6667) .. (1000.0000,-493.0000) .. controls (990.6667,-503.6667)
    and (986.0000,-514.6667) .. (986.0000,-526.0000) .. controls
    (986.0000,-530.0000) and (987.0000,-535.6667) .. (989.0000,-543.0000) ..
    controls (991.6667,-551.0000) and (993.0000,-557.0000) .. (993.0000,-561.0000)
    -- (993.0000,-566.0000) .. controls (973.6667,-558.0000) and
    (964.0000,-554.0000) .. (964.0000,-554.0000) .. controls (944.0000,-554.0000)
    and (934.0000,-562.3333) .. (934.0000,-579.0000) .. controls
    (934.0000,-591.6667) and (951.6667,-628.6667) .. (987.0000,-690.0000) ..
    controls (971.6667,-694.0000) and (964.3333,-702.3333) .. (965.0000,-715.0000)
    -- (965.0000,-720.0000) .. controls (975.6667,-729.3333) and
    (991.0000,-734.3333) .. (1011.0000,-735.0000) .. controls
    (1033.6667,-736.3333) and (1047.6667,-738.3333) .. (1053.0000,-741.0000) ..
    controls (1058.3333,-744.3333) and (1067.0000,-754.0000) ..
    (1079.0000,-770.0000) .. controls (1087.6667,-781.3333) and
    (1101.6667,-787.0000) .. (1121.0000,-787.0000) .. controls
    (1136.3333,-787.0000) and (1151.0000,-778.0000) .. (1165.0000,-760.0000) --
    (1165.0000,-658.0000) .. controls (1165.0000,-663.3333) and
    (1161.0000,-646.3333) .. (1153.0000,-607.0000) -- (1270.0000,-704.0000) ..
    controls (1247.3333,-750.6667) and (1236.0000,-792.3333) ..
    (1236.0000,-829.0000) .. controls (1236.0000,-849.6667) and
    (1240.3333,-866.3333) .. (1249.0000,-879.0000) .. controls
    (1258.3333,-892.3333) and (1268.0000,-905.6667) .. (1278.0000,-919.0000) ..
    controls (1308.0000,-970.3333) and (1347.3333,-996.0000) ..
    (1396.0000,-996.0000) .. controls (1404.6667,-996.0000) and
    (1428.0000,-990.0000) .. (1466.0000,-978.0000) .. controls
    (1504.6667,-966.6667) and (1527.0000,-958.6667) .. (1533.0000,-954.0000) ..
    controls (1535.0000,-952.0000) and (1540.3333,-944.3333) ..
    (1549.0000,-931.0000) .. controls (1557.6667,-918.3333) and
    (1564.3333,-912.0000) .. (1569.0000,-912.0000) .. controls
    (1576.3333,-912.0000) and (1590.6667,-919.0000) .. (1612.0000,-933.0000) ..
    controls (1633.3333,-947.6667) and (1644.0000,-958.3333) ..
    (1644.0000,-965.0000) -- cycle(334.0000,-235.0000) .. controls
    (331.3333,-240.3333) and (330.0000,-245.6667) .. (330.0000,-251.0000) --
    (326.0000,-252.0000) .. controls (314.0000,-252.0000) and (301.3333,-239.0000)
    .. (288.0000,-213.0000) .. controls (274.6667,-187.6667) and
    (268.0000,-168.3333) .. (268.0000,-155.0000) -- (268.0000,-141.0000) ..
    controls (277.3333,-136.3333) and (285.3333,-134.0000) .. (292.0000,-134.0000)
    -- (334.0000,-235.0000) -- cycle(1706.0000,-1199.0000) .. controls
    (1702.0000,-1194.3333) and (1696.3333,-1192.0000) .. (1689.0000,-1192.0000) ..
    controls (1686.3333,-1192.0000) and (1682.6667,-1193.3333) ..
    (1678.0000,-1196.0000) .. controls (1673.3333,-1199.3333) and
    (1669.6667,-1201.0000) .. (1667.0000,-1201.0000) .. controls
    (1663.0000,-1201.0000) and (1655.0000,-1195.0000) .. (1643.0000,-1183.0000) --
    (1625.0000,-1183.0000) .. controls (1623.0000,-1184.3333) and
    (1622.0000,-1186.6667) .. (1622.0000,-1190.0000) .. controls
    (1622.0000,-1199.3333) and (1627.6667,-1208.0000) .. (1639.0000,-1216.0000) ..
    controls (1651.0000,-1224.6667) and (1662.0000,-1229.0000) ..
    (1672.0000,-1229.0000) .. controls (1686.0000,-1229.0000) and
    (1697.3333,-1222.3333) .. (1706.0000,-1209.0000) -- (1706.0000,-1199.0000) --
    cycle(1494.0000,-1254.0000) -- (1481.0000,-1254.0000) .. controls
    (1477.6667,-1254.0000) and (1473.0000,-1256.0000) .. (1467.0000,-1260.0000) ..
    controls (1461.6667,-1264.0000) and (1457.3333,-1266.0000) ..
    (1454.0000,-1266.0000) .. controls (1450.6667,-1266.0000) and
    (1446.0000,-1263.3333) .. (1440.0000,-1258.0000) .. controls
    (1434.6667,-1253.3333) and (1430.3333,-1251.0000) .. (1427.0000,-1251.0000) ..
    controls (1417.6667,-1251.0000) and (1413.0000,-1255.0000) ..
    (1413.0000,-1263.0000) .. controls (1413.0000,-1272.3333) and
    (1418.6667,-1280.3333) .. (1430.0000,-1287.0000) .. controls
    (1441.3333,-1294.3333) and (1452.0000,-1298.0000) .. (1462.0000,-1298.0000) ..
    controls (1475.3333,-1298.0000) and (1486.0000,-1283.3333) ..
    (1494.0000,-1254.0000) -- cycle(1345.0000,-1326.0000) .. controls
    (1343.0000,-1326.0000) and (1339.6667,-1325.3333) .. (1335.0000,-1324.0000) ..
    controls (1331.0000,-1323.3333) and (1328.0000,-1323.0000) ..
    (1326.0000,-1323.0000) .. controls (1322.0000,-1323.0000) and
    (1316.3333,-1324.3333) .. (1309.0000,-1327.0000) .. controls
    (1301.6667,-1330.3333) and (1296.0000,-1332.0000) .. (1292.0000,-1332.0000) ..
    controls (1290.0000,-1332.0000) and (1287.3333,-1331.3333) ..
    (1284.0000,-1330.0000) .. controls (1281.3333,-1329.3333) and
    (1279.0000,-1329.0000) .. (1277.0000,-1329.0000) .. controls
    (1271.6667,-1329.0000) and (1265.3333,-1332.6667) .. (1258.0000,-1340.0000) ..
    controls (1270.6667,-1355.3333) and (1284.0000,-1363.0000) ..
    (1298.0000,-1363.0000) .. controls (1312.0000,-1363.0000) and
    (1325.0000,-1358.3333) .. (1337.0000,-1349.0000) .. controls
    (1339.0000,-1340.3333) and (1341.6667,-1332.6667) .. (1345.0000,-1326.0000) --
    cycle(959.0000,-1358.0000) -- (951.0000,-1351.0000) .. controls
    (936.3333,-1361.0000) and (925.6667,-1366.0000) .. (919.0000,-1366.0000) ..
    controls (915.6667,-1366.0000) and (907.0000,-1359.0000) ..
    (893.0000,-1345.0000) -- (875.0000,-1345.0000) .. controls
    (875.0000,-1346.3333) and (874.3333,-1348.6667) .. (873.0000,-1352.0000) ..
    controls (872.3333,-1355.3333) and (872.0000,-1358.0000) ..
    (872.0000,-1360.0000) .. controls (872.0000,-1380.6667) and
    (890.0000,-1391.0000) .. (926.0000,-1391.0000) .. controls
    (929.3333,-1391.0000) and (934.3333,-1389.6667) .. (941.0000,-1387.0000) ..
    controls (947.6667,-1385.0000) and (952.6667,-1384.0000) ..
    (956.0000,-1384.0000) -- (956.0000,-1382.0000) .. controls
    (956.0000,-1383.3333) and (957.0000,-1375.3333) .. (959.0000,-1358.0000) --
    cycle(909.0000,-1137.0000) .. controls (909.0000,-1133.6667) and
    (903.6667,-1124.6667) .. (893.0000,-1110.0000) .. controls
    (882.3333,-1095.3333) and (875.0000,-1086.6667) .. (871.0000,-1084.0000) ..
    controls (867.0000,-1081.3333) and (860.6667,-1080.0000) ..
    (852.0000,-1080.0000) -- (838.0000,-1080.0000) .. controls
    (796.0000,-1080.0000) and (775.0000,-1091.3333) .. (775.0000,-1114.0000) ..
    controls (775.0000,-1118.0000) and (780.0000,-1127.6667) ..
    (790.0000,-1143.0000) .. controls (800.6667,-1159.0000) and
    (808.6667,-1169.0000) .. (814.0000,-1173.0000) .. controls
    (819.3333,-1177.0000) and (826.6667,-1179.0000) .. (836.0000,-1179.0000) ..
    controls (833.3333,-1179.0000) and (837.6667,-1176.3333) ..
    (849.0000,-1171.0000) .. controls (861.6667,-1169.0000) and
    (874.6667,-1167.0000) .. (888.0000,-1165.0000) .. controls
    (902.0000,-1163.0000) and (909.0000,-1153.6667) .. (909.0000,-1137.0000) --
    cycle(1077.0000,-927.0000) .. controls (1077.0000,-905.6667) and
    (1064.3333,-878.0000) .. (1039.0000,-844.0000) .. controls
    (1016.3333,-812.0000) and (994.6667,-789.3333) .. (974.0000,-776.0000) ..
    controls (944.0000,-756.6667) and (899.0000,-747.0000) .. (839.0000,-747.0000)
    .. controls (805.6667,-747.0000) and (782.3333,-750.3333) ..
    (769.0000,-757.0000) .. controls (756.3333,-763.6667) and (743.6667,-778.6667)
    .. (731.0000,-802.0000) .. controls (719.0000,-825.3333) and
    (713.0000,-844.6667) .. (713.0000,-860.0000) .. controls (713.0000,-860.0000)
    and (714.6667,-865.3333) .. (718.0000,-876.0000) .. controls
    (736.6667,-936.6667) and (764.3333,-983.3333) .. (801.0000,-1016.0000) ..
    controls (837.6667,-1048.6667) and (888.6667,-1065.0000) ..
    (954.0000,-1065.0000) .. controls (978.6667,-1065.0000) and
    (1005.3333,-1048.3333) .. (1034.0000,-1015.0000) .. controls
    (1062.6667,-981.6667) and (1077.0000,-952.3333) .. (1077.0000,-927.0000) --
    cycle(691.0000,-713.0000) .. controls (691.0000,-704.3333) and
    (689.0000,-691.6667) .. (685.0000,-675.0000) .. controls (681.0000,-659.0000)
    and (678.6667,-647.0000) .. (678.0000,-639.0000) .. controls
    (652.6667,-623.6667) and (626.6667,-616.0000) .. (600.0000,-616.0000) ..
    controls (586.6667,-616.0000) and (577.0000,-621.3333) .. (571.0000,-632.0000)
    .. controls (565.6667,-642.6667) and (560.3333,-653.3333) ..
    (555.0000,-664.0000) .. controls (569.0000,-682.0000) and (583.3333,-700.0000)
    .. (598.0000,-718.0000) .. controls (615.3333,-735.3333) and
    (635.6667,-744.0000) .. (659.0000,-744.0000) .. controls (680.3333,-744.0000)
    and (691.0000,-733.6667) .. (691.0000,-713.0000) -- cycle(912.0000,-504.0000)
    .. controls (912.0000,-504.0000) and (909.3333,-493.0000) ..
    (904.0000,-471.0000) .. controls (893.3333,-427.6667) and (864.3333,-387.6667)
    .. (817.0000,-351.0000) .. controls (769.6667,-314.3333) and
    (723.6667,-296.0000) .. (679.0000,-296.0000) .. controls (645.6667,-296.0000)
    and (614.0000,-308.6667) .. (584.0000,-334.0000) .. controls
    (552.0000,-360.0000) and (536.0000,-389.3333) .. (536.0000,-422.0000) ..
    controls (536.0000,-445.3333) and (546.6667,-473.3333) .. (568.0000,-506.0000)
    .. controls (587.3333,-534.6667) and (608.0000,-557.3333) ..
    (630.0000,-574.0000) .. controls (644.0000,-584.6667) and (669.0000,-597.0000)
    .. (705.0000,-611.0000) .. controls (741.6667,-625.0000) and
    (768.3333,-632.0000) .. (785.0000,-632.0000) .. controls (801.0000,-632.0000)
    and (826.6667,-620.0000) .. (862.0000,-596.0000) .. controls
    (895.3333,-573.3333) and (912.0000,-542.6667) .. (912.0000,-504.0000) --
    cycle(639.0000,-243.0000) .. controls (639.0000,-240.3333) and
    (631.0000,-225.3333) .. (615.0000,-198.0000) .. controls (599.0000,-170.6667)
    and (589.3333,-155.6667) .. (586.0000,-153.0000) .. controls
    (582.6667,-150.3333) and (574.3333,-149.0000) .. (561.0000,-149.0000) ..
    controls (507.0000,-149.0000) and (480.0000,-161.6667) .. (480.0000,-187.0000)
    .. controls (480.0000,-197.0000) and (496.6667,-223.3333) ..
    (530.0000,-266.0000) .. controls (530.6667,-266.0000) and (539.3333,-266.6667)
    .. (556.0000,-268.0000) -- (565.0000,-278.0000) .. controls
    (584.3333,-283.3333) and (592.6667,-286.0000) .. (590.0000,-286.0000) ..
    controls (599.3333,-286.0000) and (609.6667,-281.0000) .. (621.0000,-271.0000)
    .. controls (633.0000,-261.6667) and (639.0000,-252.3333) ..
    (639.0000,-243.0000) -- cycle(862.0000,-1142.0000) -- (840.0000,-1142.0000) ..
    controls (833.3333,-1142.0000) and (823.3333,-1134.0000) ..
    (810.0000,-1118.0000) -- (849.0000,-1118.0000) .. controls
    (852.3333,-1123.3333) and (856.6667,-1131.3333) .. (862.0000,-1142.0000) --
    cycle(797.0000,-932.0000) .. controls (797.0000,-938.6667) and
    (794.6667,-944.3333) .. (790.0000,-949.0000) .. controls (768.0000,-918.3333)
    and (757.0000,-895.6667) .. (757.0000,-881.0000) .. controls
    (757.0000,-875.6667) and (759.6667,-867.0000) .. (765.0000,-855.0000) ..
    controls (770.3333,-843.0000) and (775.0000,-837.0000) .. (779.0000,-837.0000)
    .. controls (781.0000,-837.0000) and (783.0000,-837.6667) ..
    (785.0000,-839.0000) .. controls (787.6667,-840.3333) and (789.6667,-841.0000)
    .. (791.0000,-841.0000) -- (791.0000,-853.0000) .. controls
    (791.0000,-856.3333) and (790.0000,-861.6667) .. (788.0000,-869.0000) ..
    controls (786.6667,-876.3333) and (786.0000,-881.6667) .. (786.0000,-885.0000)
    .. controls (786.0000,-890.3333) and (787.6667,-898.0000) ..
    (791.0000,-908.0000) .. controls (795.0000,-918.6667) and (797.0000,-926.6667)
    .. (797.0000,-932.0000) -- cycle(651.0000,-706.0000) -- (640.0000,-706.0000)
    .. controls (627.3333,-693.3333) and (614.3333,-676.0000) ..
    (601.0000,-654.0000) .. controls (609.6667,-654.6667) and (622.0000,-656.6667)
    .. (638.0000,-660.0000) .. controls (641.3333,-670.0000) and
    (645.6667,-685.3333) .. (651.0000,-706.0000) -- cycle(676.0000,-516.0000) ..
    controls (676.0000,-517.3333) and (674.6667,-521.6667) .. (672.0000,-529.0000)
    .. controls (654.0000,-527.6667) and (636.0000,-516.3333) ..
    (618.0000,-495.0000) .. controls (600.6667,-473.6667) and (592.0000,-454.0000)
    .. (592.0000,-436.0000) .. controls (592.0000,-424.0000) and
    (596.0000,-411.6667) .. (604.0000,-399.0000) .. controls (612.6667,-386.3333)
    and (622.6667,-380.0000) .. (634.0000,-380.0000) .. controls
    (634.0000,-380.0000) and (637.3333,-381.0000) .. (644.0000,-383.0000) --
    (644.0000,-394.0000) .. controls (630.0000,-418.0000) and (623.0000,-432.3333)
    .. (623.0000,-437.0000) .. controls (623.0000,-440.3333) and
    (631.6667,-453.3333) .. (649.0000,-476.0000) .. controls (667.0000,-499.3333)
    and (676.0000,-512.6667) .. (676.0000,-516.0000) -- cycle(579.0000,-233.0000)
    .. controls (579.0000,-237.0000) and (575.3333,-242.3333) ..
    (568.0000,-249.0000) -- (524.0000,-190.0000) -- (547.0000,-190.0000) ..
    controls (568.3333,-217.3333) and (579.0000,-231.6667) .. (579.0000,-233.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F356.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1805.0000,-1220.0000) ..
    controls (1805.0000,-1176.0000) and (1794.3333,-1148.3333) ..
    (1773.0000,-1137.0000) .. controls (1743.0000,-1121.6667) and
    (1716.3333,-1114.0000) .. (1693.0000,-1114.0000) .. controls
    (1679.6667,-1114.0000) and (1660.0000,-1116.6667) .. (1634.0000,-1122.0000) ..
    controls (1608.0000,-1128.0000) and (1588.3333,-1131.0000) ..
    (1575.0000,-1131.0000) .. controls (1568.3333,-1131.0000) and
    (1538.3333,-1101.3333) .. (1485.0000,-1042.0000) .. controls
    (1432.3333,-982.6667) and (1406.0000,-949.0000) .. (1406.0000,-941.0000) ..
    controls (1406.0000,-929.6667) and (1410.0000,-910.6667) ..
    (1418.0000,-884.0000) .. controls (1429.3333,-849.3333) and
    (1435.3333,-829.6667) .. (1436.0000,-825.0000) .. controls
    (1438.0000,-809.0000) and (1441.6667,-785.3333) .. (1447.0000,-754.0000) ..
    controls (1463.6667,-682.6667) and (1472.0000,-638.0000) ..
    (1472.0000,-620.0000) .. controls (1472.0000,-576.6667) and
    (1466.0000,-545.3333) .. (1454.0000,-526.0000) .. controls
    (1397.3333,-434.0000) and (1362.3333,-381.3333) .. (1349.0000,-368.0000) ..
    controls (1315.0000,-334.0000) and (1257.0000,-309.3333) ..
    (1175.0000,-294.0000) .. controls (1157.6667,-240.0000) and
    (1140.6667,-186.3333) .. (1124.0000,-133.0000) .. controls
    (1106.0000,-91.6667) and (1061.6667,-54.3333) .. (991.0000,-21.0000) ..
    controls (965.6667,-9.0000) and (952.0000,-3.0000) .. (950.0000,-3.0000) ..
    controls (946.0000,-3.0000) and (940.3333,-3.6667) .. (933.0000,-5.0000) ..
    controls (925.6667,-7.0000) and (920.0000,-8.0000) .. (916.0000,-8.0000) ..
    controls (882.0000,-8.0000) and (841.0000,-14.3333) .. (793.0000,-27.0000) ..
    controls (753.0000,-37.6667) and (713.0000,-48.3333) .. (673.0000,-59.0000) --
    (534.0000,158.0000) .. controls (551.3333,189.3333) and (560.0000,225.3333) ..
    (560.0000,266.0000) .. controls (560.0000,287.3333) and (547.6667,306.6667) ..
    (523.0000,324.0000) .. controls (501.0000,339.3333) and (478.6667,347.0000) ..
    (456.0000,347.0000) .. controls (415.3333,347.0000) and (380.3333,333.3333) ..
    (351.0000,306.0000) .. controls (348.3333,303.3333) and (341.6667,291.0000) ..
    (331.0000,269.0000) .. controls (309.0000,223.0000) and (298.0000,191.3333) ..
    (298.0000,174.0000) .. controls (283.3333,172.0000) and (268.3333,171.0000) ..
    (253.0000,171.0000) .. controls (243.0000,171.0000) and (228.3333,172.3333) ..
    (209.0000,175.0000) .. controls (190.3333,177.6667) and (176.0000,179.0000) ..
    (166.0000,179.0000) .. controls (155.3333,179.0000) and (139.6667,169.0000) ..
    (119.0000,149.0000) .. controls (98.3333,129.0000) and (86.6667,113.6667) ..
    (84.0000,103.0000) .. controls (82.6667,97.0000) and (82.0000,87.0000) ..
    (82.0000,73.0000) -- (82.0000,48.0000) .. controls (82.0000,46.0000) and
    (91.0000,28.3333) .. (109.0000,-5.0000) .. controls (139.6667,-61.0000) and
    (173.3333,-89.0000) .. (210.0000,-89.0000) .. controls (215.3333,-89.0000) and
    (223.0000,-88.3333) .. (233.0000,-87.0000) .. controls (243.0000,-86.3333) and
    (250.6667,-86.0000) .. (256.0000,-86.0000) .. controls (286.0000,-86.0000) and
    (311.6667,-88.3333) .. (333.0000,-93.0000) .. controls (446.3333,-231.6667)
    and (503.0000,-307.6667) .. (503.0000,-321.0000) .. controls
    (503.0000,-321.6667) and (493.0000,-328.6667) .. (473.0000,-342.0000) ..
    controls (435.6667,-367.3333) and (417.0000,-409.0000) .. (417.0000,-467.0000)
    .. controls (417.0000,-536.3333) and (423.6667,-591.0000) ..
    (437.0000,-631.0000) .. controls (438.3333,-634.3333) and (445.0000,-644.0000)
    .. (457.0000,-660.0000) .. controls (463.6667,-672.6667) and
    (474.3333,-691.0000) .. (489.0000,-715.0000) .. controls (495.6667,-719.6667)
    and (504.3333,-727.6667) .. (515.0000,-739.0000) .. controls
    (517.0000,-743.6667) and (520.6667,-750.6667) .. (526.0000,-760.0000) ..
    controls (543.3333,-780.6667) and (592.3333,-803.6667) .. (673.0000,-829.0000)
    .. controls (673.6667,-842.3333) and (676.6667,-862.3333) ..
    (682.0000,-889.0000) .. controls (691.3333,-916.3333) and (711.0000,-955.3333)
    .. (741.0000,-1006.0000) .. controls (769.0000,-1054.6667) and
    (807.6667,-1092.3333) .. (857.0000,-1119.0000) .. controls
    (904.3333,-1145.0000) and (980.3333,-1158.0000) .. (1085.0000,-1158.0000) ..
    controls (1089.0000,-1158.0000) and (1124.6667,-1146.6667) ..
    (1192.0000,-1124.0000) .. controls (1304.0000,-1264.6667) and
    (1360.0000,-1336.6667) .. (1360.0000,-1340.0000) .. controls
    (1360.0000,-1344.6667) and (1355.6667,-1356.0000) .. (1347.0000,-1374.0000) ..
    controls (1338.3333,-1392.6667) and (1334.0000,-1408.6667) ..
    (1334.0000,-1422.0000) .. controls (1334.0000,-1503.3333) and
    (1368.6667,-1544.0000) .. (1438.0000,-1544.0000) .. controls
    (1503.3333,-1544.0000) and (1547.6667,-1523.6667) .. (1571.0000,-1483.0000) ..
    controls (1589.0000,-1452.3333) and (1597.3333,-1402.0000) ..
    (1596.0000,-1332.0000) .. controls (1596.6667,-1330.0000) and
    (1599.0000,-1329.0000) .. (1603.0000,-1329.0000) .. controls
    (1606.3333,-1329.0000) and (1620.0000,-1333.0000) .. (1644.0000,-1341.0000) ..
    controls (1668.0000,-1349.6667) and (1687.0000,-1354.0000) ..
    (1701.0000,-1354.0000) .. controls (1770.3333,-1354.0000) and
    (1805.0000,-1309.3333) .. (1805.0000,-1220.0000) --
    cycle(1731.0000,-1198.0000) .. controls (1731.0000,-1198.0000) and
    (1731.0000,-1209.3333) .. (1731.0000,-1232.0000) .. controls
    (1731.0000,-1262.0000) and (1718.3333,-1277.0000) .. (1693.0000,-1277.0000) ..
    controls (1687.0000,-1277.0000) and (1678.3333,-1275.0000) ..
    (1667.0000,-1271.0000) .. controls (1655.6667,-1267.0000) and
    (1647.0000,-1265.0000) .. (1641.0000,-1265.0000) -- (1503.0000,-1265.0000) ..
    controls (1502.3333,-1265.6667) and (1502.0000,-1266.0000) ..
    (1502.0000,-1266.0000) .. controls (1499.3333,-1268.0000) and
    (1498.0000,-1271.3333) .. (1498.0000,-1276.0000) .. controls
    (1498.0000,-1280.6667) and (1506.3333,-1291.6667) .. (1523.0000,-1309.0000) ..
    controls (1540.3333,-1326.3333) and (1549.0000,-1352.6667) ..
    (1549.0000,-1388.0000) .. controls (1549.0000,-1404.6667) and
    (1542.3333,-1424.6667) .. (1529.0000,-1448.0000) .. controls
    (1514.3333,-1474.0000) and (1499.3333,-1487.0000) .. (1484.0000,-1487.0000) --
    (1472.0000,-1487.0000) .. controls (1449.3333,-1487.0000) and
    (1430.6667,-1479.6667) .. (1416.0000,-1465.0000) .. controls
    (1415.3333,-1456.3333) and (1415.0000,-1446.3333) .. (1415.0000,-1435.0000) ..
    controls (1415.0000,-1425.0000) and (1419.6667,-1410.0000) ..
    (1429.0000,-1390.0000) .. controls (1438.3333,-1370.6667) and
    (1443.0000,-1359.0000) .. (1443.0000,-1355.0000) .. controls
    (1443.0000,-1333.0000) and (1439.6667,-1317.0000) .. (1433.0000,-1307.0000) ..
    controls (1421.0000,-1289.0000) and (1355.6667,-1213.0000) ..
    (1237.0000,-1079.0000) -- (1352.0000,-1004.0000) .. controls
    (1389.3333,-1040.6667) and (1426.6667,-1077.3333) .. (1464.0000,-1114.0000) ..
    controls (1515.3333,-1163.3333) and (1557.3333,-1188.0000) ..
    (1590.0000,-1188.0000) .. controls (1600.6667,-1188.0000) and
    (1615.6667,-1185.0000) .. (1635.0000,-1179.0000) .. controls
    (1655.0000,-1173.0000) and (1670.3333,-1170.0000) .. (1681.0000,-1170.0000) ..
    controls (1689.6667,-1170.0000) and (1706.3333,-1179.3333) ..
    (1731.0000,-1198.0000) -- cycle(1378.0000,-614.0000) .. controls
    (1378.0000,-671.3333) and (1363.3333,-752.6667) .. (1334.0000,-858.0000) ..
    controls (1326.0000,-887.3333) and (1313.6667,-911.3333) ..
    (1297.0000,-930.0000) .. controls (1275.6667,-945.3333) and
    (1244.3333,-968.0000) .. (1203.0000,-998.0000) .. controls
    (1137.0000,-1046.0000) and (1093.3333,-1070.0000) .. (1072.0000,-1070.0000) ..
    controls (979.3333,-1070.0000) and (909.0000,-1051.0000) ..
    (861.0000,-1013.0000) .. controls (821.0000,-981.0000) and
    (779.6667,-920.0000) .. (737.0000,-830.0000) .. controls (813.0000,-821.3333)
    and (852.3333,-817.0000) .. (855.0000,-817.0000) .. controls
    (885.0000,-817.0000) and (928.0000,-788.6667) .. (984.0000,-732.0000) ..
    controls (1025.3333,-690.0000) and (1060.3333,-648.0000) ..
    (1089.0000,-606.0000) .. controls (1120.3333,-559.3333) and
    (1147.3333,-489.3333) .. (1170.0000,-396.0000) .. controls
    (1189.3333,-400.0000) and (1216.6667,-408.6667) .. (1252.0000,-422.0000) ..
    controls (1268.6667,-432.0000) and (1283.6667,-447.0000) ..
    (1297.0000,-467.0000) .. controls (1307.6667,-484.3333) and
    (1318.6667,-502.0000) .. (1330.0000,-520.0000) .. controls
    (1340.0000,-530.0000) and (1352.6667,-546.3333) .. (1368.0000,-569.0000) ..
    controls (1374.6667,-583.0000) and (1378.0000,-598.0000) ..
    (1378.0000,-614.0000) -- cycle(1086.0000,-287.0000) .. controls
    (1086.0000,-367.0000) and (1075.6667,-433.6667) .. (1055.0000,-487.0000) ..
    controls (1039.6667,-526.3333) and (1018.6667,-560.6667) ..
    (992.0000,-590.0000) .. controls (965.3333,-620.0000) and (938.3333,-649.3333)
    .. (911.0000,-678.0000) .. controls (901.0000,-691.3333) and
    (885.6667,-707.3333) .. (865.0000,-726.0000) .. controls (834.3333,-742.0000)
    and (781.3333,-750.0000) .. (706.0000,-750.0000) .. controls
    (698.6667,-750.0000) and (676.6667,-743.6667) .. (640.0000,-731.0000) ..
    controls (608.0000,-720.3333) and (576.6667,-693.0000) .. (546.0000,-649.0000)
    .. controls (516.6667,-608.3333) and (498.6667,-569.6667) ..
    (492.0000,-533.0000) .. controls (487.3333,-508.3333) and (485.0000,-486.3333)
    .. (485.0000,-467.0000) .. controls (485.0000,-457.6667) and
    (490.3333,-442.0000) .. (501.0000,-420.0000) .. controls (512.3333,-398.0000)
    and (522.0000,-387.0000) .. (530.0000,-387.0000) .. controls
    (536.6667,-387.0000) and (546.3333,-388.3333) .. (559.0000,-391.0000) ..
    controls (571.6667,-394.3333) and (581.3333,-396.0000) .. (588.0000,-396.0000)
    .. controls (629.3333,-396.0000) and (653.6667,-394.6667) ..
    (661.0000,-392.0000) .. controls (680.3333,-385.3333) and (704.6667,-359.6667)
    .. (734.0000,-315.0000) .. controls (764.0000,-270.3333) and
    (779.0000,-237.3333) .. (779.0000,-216.0000) -- (779.0000,-203.0000) ..
    controls (779.0000,-174.3333) and (767.6667,-149.0000) .. (745.0000,-127.0000)
    .. controls (755.6667,-125.6667) and (787.6667,-119.3333) ..
    (841.0000,-108.0000) .. controls (880.3333,-99.3333) and (912.6667,-95.0000)
    .. (938.0000,-95.0000) .. controls (949.3333,-95.0000) and
    (973.0000,-107.6667) .. (1009.0000,-133.0000) .. controls
    (1033.6667,-150.3333) and (1049.0000,-166.6667) .. (1055.0000,-182.0000) ..
    controls (1075.6667,-235.3333) and (1086.0000,-270.3333) ..
    (1086.0000,-287.0000) -- cycle(715.0000,-207.0000) .. controls
    (715.0000,-214.3333) and (707.6667,-233.3333) .. (693.0000,-264.0000) ..
    controls (679.0000,-292.6667) and (668.6667,-311.0000) .. (662.0000,-319.0000)
    .. controls (649.3333,-334.3333) and (629.3333,-342.0000) ..
    (602.0000,-342.0000) .. controls (602.6667,-342.0000) and (595.6667,-341.6667)
    .. (581.0000,-341.0000) .. controls (573.6667,-327.6667) and
    (562.0000,-308.0000) .. (546.0000,-282.0000) .. controls (511.3333,-232.6667)
    and (469.6667,-176.0000) .. (421.0000,-112.0000) .. controls
    (409.0000,-94.6667) and (389.6667,-70.6667) .. (363.0000,-40.0000) .. controls
    (356.3333,-34.0000) and (305.6667,-31.0000) .. (211.0000,-31.0000) .. controls
    (200.3333,-31.0000) and (190.0000,-22.6667) .. (180.0000,-6.0000) .. controls
    (173.3333,6.0000) and (166.3333,18.3333) .. (159.0000,31.0000) .. controls
    (147.0000,47.0000) and (141.0000,55.6667) .. (141.0000,57.0000) --
    (141.0000,62.0000) .. controls (141.0000,75.3333) and (141.3333,83.0000) ..
    (142.0000,85.0000) .. controls (149.3333,106.3333) and (163.3333,117.0000) ..
    (184.0000,117.0000) .. controls (193.3333,117.0000) and (207.0000,114.6667) ..
    (225.0000,110.0000) .. controls (243.0000,106.0000) and (256.6667,104.0000) ..
    (266.0000,104.0000) .. controls (303.3333,104.0000) and (329.3333,111.6667) ..
    (344.0000,127.0000) .. controls (352.6667,136.3333) and (360.6667,154.6667) ..
    (368.0000,182.0000) .. controls (375.3333,211.3333) and (385.0000,233.3333) ..
    (397.0000,248.0000) .. controls (415.6667,270.6667) and (433.6667,282.0000) ..
    (451.0000,282.0000) .. controls (473.6667,282.0000) and (485.0000,269.3333) ..
    (485.0000,244.0000) .. controls (485.0000,238.6667) and (480.6667,225.6667) ..
    (472.0000,205.0000) .. controls (463.3333,185.0000) and (459.0000,168.0000) ..
    (459.0000,154.0000) -- (459.0000,137.0000) .. controls (459.0000,125.6667) and
    (501.6667,66.3333) .. (587.0000,-41.0000) .. controls (672.3333,-149.0000) and
    (715.0000,-204.3333) .. (715.0000,-207.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F357.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2018.0000,-1426.0000) ..
    controls (2018.0000,-1336.6667) and (1996.0000,-1278.0000) ..
    (1952.0000,-1250.0000) .. controls (1929.3333,-1244.0000) and
    (1896.6667,-1232.0000) .. (1854.0000,-1214.0000) .. controls
    (1846.0000,-1209.3333) and (1830.6667,-1194.3333) .. (1808.0000,-1169.0000) ..
    controls (1814.6667,-1153.0000) and (1818.0000,-1141.3333) ..
    (1818.0000,-1134.0000) .. controls (1818.0000,-1133.3333) and
    (1817.3333,-1131.0000) .. (1816.0000,-1127.0000) .. controls
    (1791.3333,-1095.6667) and (1761.0000,-1033.0000) .. (1725.0000,-939.0000) ..
    controls (1716.3333,-917.0000) and (1706.6667,-899.0000) ..
    (1696.0000,-885.0000) .. controls (1588.0000,-747.6667) and
    (1499.0000,-608.6667) .. (1429.0000,-468.0000) .. controls
    (1421.0000,-455.3333) and (1410.0000,-436.3333) .. (1396.0000,-411.0000) ..
    controls (1390.0000,-391.6667) and (1380.0000,-363.3333) ..
    (1366.0000,-326.0000) .. controls (1346.0000,-288.0000) and
    (1318.3333,-230.3333) .. (1283.0000,-153.0000) .. controls
    (1269.6667,-119.0000) and (1256.3333,-74.3333) .. (1243.0000,-19.0000) ..
    controls (1223.6667,61.0000) and (1212.3333,106.3333) .. (1209.0000,117.0000)
    .. controls (1187.0000,195.6667) and (1143.3333,259.3333) ..
    (1078.0000,308.0000) .. controls (1072.0000,312.6667) and (1062.3333,319.3333)
    .. (1049.0000,328.0000) .. controls (1042.3333,331.3333) and
    (1015.6667,338.0000) .. (969.0000,348.0000) .. controls (923.0000,358.0000)
    and (895.6667,363.0000) .. (887.0000,363.0000) .. controls (889.0000,363.0000)
    and (878.6667,361.3333) .. (856.0000,358.0000) .. controls (843.3333,357.3333)
    and (824.6667,355.6667) .. (800.0000,353.0000) .. controls (792.6667,351.6667)
    and (775.3333,347.3333) .. (748.0000,340.0000) .. controls (726.6667,334.6667)
    and (709.0000,332.0000) .. (695.0000,332.0000) .. controls (686.3333,332.0000)
    and (665.6667,338.3333) .. (633.0000,351.0000) .. controls (595.6667,365.0000)
    and (573.0000,373.0000) .. (565.0000,375.0000) .. controls (509.0000,388.3333)
    and (454.3333,395.0000) .. (401.0000,395.0000) .. controls (359.0000,395.0000)
    and (329.3333,392.6667) .. (312.0000,388.0000) .. controls (300.0000,384.6667)
    and (277.0000,372.6667) .. (243.0000,352.0000) .. controls (135.6667,286.6667)
    and (82.0000,185.0000) .. (82.0000,47.0000) .. controls (82.0000,-55.6667) and
    (100.0000,-150.0000) .. (136.0000,-236.0000) .. controls (159.3333,-291.3333)
    and (227.3333,-371.3333) .. (340.0000,-476.0000) .. controls
    (442.6667,-571.3333) and (546.6667,-648.0000) .. (652.0000,-706.0000) ..
    controls (668.6667,-718.0000) and (694.6667,-735.3333) .. (730.0000,-758.0000)
    .. controls (732.0000,-759.3333) and (799.0000,-789.3333) ..
    (931.0000,-848.0000) .. controls (979.6667,-871.3333) and
    (1053.3333,-905.0000) .. (1152.0000,-949.0000) .. controls
    (1188.6667,-961.6667) and (1243.0000,-983.3333) .. (1315.0000,-1014.0000) ..
    controls (1338.3333,-1026.0000) and (1355.6667,-1039.3333) ..
    (1367.0000,-1054.0000) .. controls (1395.0000,-1116.6667) and
    (1433.0000,-1185.6667) .. (1481.0000,-1261.0000) .. controls
    (1499.6667,-1273.0000) and (1526.0000,-1279.6667) .. (1560.0000,-1281.0000) --
    (1562.0000,-1284.0000) .. controls (1561.3333,-1290.6667) and
    (1558.6667,-1300.6667) .. (1554.0000,-1314.0000) .. controls
    (1549.3333,-1327.3333) and (1547.0000,-1337.6667) .. (1547.0000,-1345.0000) ..
    controls (1547.0000,-1384.3333) and (1564.6667,-1426.3333) ..
    (1600.0000,-1471.0000) .. controls (1636.6667,-1518.3333) and
    (1674.3333,-1542.0000) .. (1713.0000,-1542.0000) .. controls
    (1735.0000,-1542.0000) and (1751.3333,-1536.6667) .. (1762.0000,-1526.0000) ..
    controls (1773.3333,-1515.3333) and (1781.6667,-1510.0000) ..
    (1787.0000,-1510.0000) .. controls (1792.3333,-1510.0000) and
    (1805.3333,-1513.6667) .. (1826.0000,-1521.0000) .. controls
    (1847.3333,-1529.0000) and (1865.3333,-1533.0000) .. (1880.0000,-1533.0000) --
    (1896.0000,-1533.0000) .. controls (1918.0000,-1533.0000) and
    (1943.6667,-1520.3333) .. (1973.0000,-1495.0000) .. controls
    (2003.0000,-1470.3333) and (2018.0000,-1447.3333) .. (2018.0000,-1426.0000) --
    cycle(1946.0000,-1422.0000) .. controls (1928.0000,-1436.6667) and
    (1909.6667,-1451.3333) .. (1891.0000,-1466.0000) .. controls
    (1881.0000,-1471.3333) and (1859.0000,-1474.0000) .. (1825.0000,-1474.0000) ..
    controls (1812.3333,-1474.0000) and (1798.0000,-1466.6667) ..
    (1782.0000,-1452.0000) .. controls (1766.0000,-1438.0000) and
    (1755.3333,-1424.3333) .. (1750.0000,-1411.0000) .. controls
    (1749.3333,-1406.3333) and (1747.3333,-1399.3333) .. (1744.0000,-1390.0000) ..
    controls (1742.0000,-1386.6667) and (1738.3333,-1385.0000) ..
    (1733.0000,-1385.0000) -- (1729.0000,-1385.0000) -- (1726.0000,-1387.0000) --
    (1726.0000,-1434.0000) .. controls (1726.0000,-1437.3333) and
    (1732.3333,-1447.6667) .. (1745.0000,-1465.0000) .. controls
    (1733.6667,-1476.3333) and (1724.3333,-1482.0000) .. (1717.0000,-1482.0000) ..
    controls (1701.6667,-1482.0000) and (1686.0000,-1476.3333) ..
    (1670.0000,-1465.0000) .. controls (1664.6667,-1461.6667) and
    (1651.6667,-1443.3333) .. (1631.0000,-1410.0000) .. controls
    (1610.3333,-1376.6667) and (1600.0000,-1357.6667) .. (1600.0000,-1353.0000) ..
    controls (1600.0000,-1345.0000) and (1603.0000,-1333.6667) ..
    (1609.0000,-1319.0000) .. controls (1615.6667,-1305.0000) and
    (1619.0000,-1294.0000) .. (1619.0000,-1286.0000) .. controls
    (1619.0000,-1274.6667) and (1609.6667,-1259.6667) .. (1591.0000,-1241.0000) ..
    controls (1594.3333,-1241.0000) and (1599.3333,-1239.3333) ..
    (1606.0000,-1236.0000) .. controls (1612.6667,-1232.6667) and
    (1617.6667,-1231.0000) .. (1621.0000,-1231.0000) .. controls
    (1625.0000,-1231.0000) and (1630.6667,-1231.6667) .. (1638.0000,-1233.0000) ..
    controls (1646.0000,-1234.3333) and (1652.0000,-1235.0000) ..
    (1656.0000,-1235.0000) .. controls (1661.3333,-1235.0000) and
    (1672.6667,-1224.3333) .. (1690.0000,-1203.0000) .. controls
    (1692.0000,-1202.3333) and (1695.6667,-1202.0000) .. (1701.0000,-1202.0000) ..
    controls (1704.3333,-1202.0000) and (1709.3333,-1202.3333) ..
    (1716.0000,-1203.0000) .. controls (1722.6667,-1204.3333) and
    (1727.6667,-1205.0000) .. (1731.0000,-1205.0000) .. controls
    (1741.6667,-1205.0000) and (1753.3333,-1202.0000) .. (1766.0000,-1196.0000) ..
    controls (1772.0000,-1226.6667) and (1790.6667,-1248.6667) ..
    (1822.0000,-1262.0000) .. controls (1870.6667,-1282.6667) and
    (1898.0000,-1295.6667) .. (1904.0000,-1301.0000) .. controls
    (1932.0000,-1324.3333) and (1946.0000,-1364.6667) .. (1946.0000,-1422.0000) --
    cycle(1742.0000,-1132.0000) .. controls (1735.3333,-1141.3333) and
    (1728.3333,-1150.0000) .. (1721.0000,-1158.0000) .. controls
    (1714.3333,-1154.0000) and (1706.0000,-1152.0000) .. (1696.0000,-1152.0000) ..
    controls (1672.0000,-1152.0000) and (1658.6667,-1161.3333) ..
    (1656.0000,-1180.0000) .. controls (1653.3333,-1199.3333) and
    (1645.3333,-1209.0000) .. (1632.0000,-1209.0000) .. controls
    (1628.0000,-1209.0000) and (1621.6667,-1207.6667) .. (1613.0000,-1205.0000) ..
    controls (1604.3333,-1202.3333) and (1597.6667,-1201.0000) ..
    (1593.0000,-1201.0000) .. controls (1587.0000,-1201.0000) and
    (1578.0000,-1201.3333) .. (1566.0000,-1202.0000) .. controls
    (1554.0000,-1203.3333) and (1545.0000,-1204.0000) .. (1539.0000,-1204.0000) ..
    controls (1531.0000,-1204.0000) and (1523.3333,-1200.0000) ..
    (1516.0000,-1192.0000) .. controls (1509.3333,-1176.0000) and
    (1500.3333,-1155.0000) .. (1489.0000,-1129.0000) .. controls
    (1476.3333,-1108.3333) and (1464.0000,-1088.0000) .. (1452.0000,-1068.0000) ..
    controls (1437.3333,-1044.0000) and (1430.3333,-1021.6667) ..
    (1431.0000,-1001.0000) -- (1431.0000,-996.0000) .. controls
    (1443.0000,-990.6667) and (1460.6667,-982.0000) .. (1484.0000,-970.0000) --
    (1481.0000,-957.0000) -- (1467.0000,-957.0000) .. controls
    (1459.6667,-957.0000) and (1449.6667,-959.6667) .. (1437.0000,-965.0000) ..
    controls (1424.3333,-970.3333) and (1414.3333,-973.0000) ..
    (1407.0000,-973.0000) .. controls (1400.3333,-973.0000) and
    (1397.6667,-969.0000) .. (1399.0000,-961.0000) .. controls
    (1414.3333,-959.0000) and (1435.3333,-951.0000) .. (1462.0000,-937.0000) --
    (1456.0000,-929.0000) -- (1407.0000,-929.0000) .. controls
    (1403.0000,-929.0000) and (1397.0000,-930.3333) .. (1389.0000,-933.0000) ..
    controls (1381.6667,-936.3333) and (1376.0000,-938.0000) ..
    (1372.0000,-938.0000) .. controls (1364.6667,-938.0000) and
    (1306.0000,-915.3333) .. (1196.0000,-870.0000) .. controls
    (1086.0000,-824.6667) and (1024.0000,-797.6667) .. (1010.0000,-789.0000) ..
    controls (1003.3333,-784.3333) and (993.0000,-777.6667) ..
    (979.0000,-769.0000) .. controls (930.3333,-751.0000) and (862.0000,-722.0000)
    .. (774.0000,-682.0000) .. controls (718.0000,-650.6667) and
    (658.3333,-614.0000) .. (595.0000,-572.0000) .. controls (586.3333,-566.6667)
    and (549.6667,-538.0000) .. (485.0000,-486.0000) .. controls
    (333.0000,-364.6667) and (236.6667,-258.3333) .. (196.0000,-167.0000) ..
    controls (176.0000,-122.3333) and (166.0000,-49.6667) .. (166.0000,51.0000) ..
    controls (166.0000,93.6667) and (182.6667,140.0000) .. (216.0000,190.0000) ..
    controls (220.0000,197.3333) and (227.0000,207.6667) .. (237.0000,221.0000) ..
    controls (280.3333,261.6667) and (335.0000,282.0000) .. (401.0000,282.0000) ..
    controls (447.0000,282.0000) and (493.0000,276.3333) .. (539.0000,265.0000) ..
    controls (545.0000,263.6667) and (568.0000,256.0000) .. (608.0000,242.0000) ..
    controls (632.0000,233.3333) and (656.6667,229.0000) .. (682.0000,229.0000) ..
    controls (722.0000,229.0000) and (753.0000,230.3333) .. (775.0000,233.0000) ..
    controls (853.0000,242.3333) and (897.0000,247.0000) .. (907.0000,247.0000) ..
    controls (943.0000,247.0000) and (973.6667,237.3333) .. (999.0000,218.0000) ..
    controls (1045.0000,182.6667) and (1092.3333,119.6667) .. (1141.0000,29.0000)
    .. controls (1183.6667,-51.6667) and (1213.6667,-126.0000) ..
    (1231.0000,-194.0000) .. controls (1232.3333,-208.6667) and
    (1236.0000,-230.6667) .. (1242.0000,-260.0000) .. controls
    (1254.0000,-286.6667) and (1271.3333,-326.6667) .. (1294.0000,-380.0000) ..
    controls (1313.3333,-429.3333) and (1337.3333,-483.6667) ..
    (1366.0000,-543.0000) .. controls (1372.6667,-560.3333) and
    (1384.0000,-585.3333) .. (1400.0000,-618.0000) .. controls
    (1430.0000,-669.3333) and (1481.3333,-745.0000) .. (1554.0000,-845.0000) ..
    controls (1577.3333,-870.3333) and (1610.0000,-910.0000) ..
    (1652.0000,-964.0000) .. controls (1669.3333,-1002.6667) and
    (1699.3333,-1058.6667) .. (1742.0000,-1132.0000) --
    cycle(1921.0000,-1386.0000) .. controls (1921.0000,-1370.6667) and
    (1911.0000,-1353.0000) .. (1891.0000,-1333.0000) .. controls
    (1871.0000,-1313.0000) and (1853.3333,-1303.0000) .. (1838.0000,-1303.0000) ..
    controls (1832.0000,-1303.0000) and (1826.0000,-1306.6667) ..
    (1820.0000,-1314.0000) .. controls (1828.0000,-1319.3333) and
    (1839.6667,-1328.3333) .. (1855.0000,-1341.0000) .. controls
    (1859.0000,-1345.0000) and (1873.0000,-1364.6667) .. (1897.0000,-1400.0000) --
    (1917.0000,-1400.0000) .. controls (1919.6667,-1387.3333) and
    (1921.0000,-1382.6667) .. (1921.0000,-1386.0000) --
    cycle(1691.0000,-1120.0000) .. controls (1664.3333,-1047.3333) and
    (1625.3333,-975.3333) .. (1574.0000,-904.0000) .. controls
    (1562.6667,-896.0000) and (1547.3333,-883.3333) .. (1528.0000,-866.0000) ..
    controls (1518.6667,-856.0000) and (1512.6667,-845.3333) ..
    (1510.0000,-834.0000) .. controls (1506.6667,-820.6667) and
    (1503.6667,-811.6667) .. (1501.0000,-807.0000) .. controls
    (1492.3333,-800.3333) and (1480.0000,-790.3333) .. (1464.0000,-777.0000) ..
    controls (1455.3333,-765.0000) and (1441.6667,-747.6667) ..
    (1423.0000,-725.0000) -- (1412.0000,-725.0000) -- (1412.0000,-735.0000) ..
    controls (1412.0000,-730.3333) and (1419.0000,-741.3333) ..
    (1433.0000,-768.0000) .. controls (1435.0000,-775.3333) and
    (1438.6667,-785.6667) .. (1444.0000,-799.0000) .. controls
    (1452.6667,-799.6667) and (1462.3333,-806.6667) .. (1473.0000,-820.0000) ..
    controls (1471.6667,-826.0000) and (1471.0000,-832.0000) ..
    (1471.0000,-838.0000) .. controls (1471.0000,-840.0000) and
    (1471.3333,-844.6667) .. (1472.0000,-852.0000) .. controls
    (1478.0000,-854.0000) and (1482.3333,-859.0000) .. (1485.0000,-867.0000) ..
    controls (1488.3333,-875.0000) and (1491.6667,-882.3333) ..
    (1495.0000,-889.0000) .. controls (1498.3333,-895.6667) and
    (1503.3333,-905.6667) .. (1510.0000,-919.0000) .. controls
    (1514.6667,-923.6667) and (1522.0000,-926.0000) .. (1532.0000,-926.0000) ..
    controls (1541.3333,-933.3333) and (1546.0000,-946.3333) ..
    (1546.0000,-965.0000) .. controls (1546.0000,-972.3333) and
    (1550.0000,-980.3333) .. (1558.0000,-989.0000) .. controls
    (1569.3333,-1001.0000) and (1575.6667,-1008.0000) .. (1577.0000,-1010.0000) ..
    controls (1578.3333,-1012.0000) and (1582.0000,-1024.0000) ..
    (1588.0000,-1046.0000) .. controls (1591.3333,-1056.6667) and
    (1601.3333,-1065.6667) .. (1618.0000,-1073.0000) .. controls
    (1620.0000,-1084.3333) and (1622.0000,-1096.0000) .. (1624.0000,-1108.0000) ..
    controls (1626.6667,-1120.6667) and (1635.0000,-1127.0000) ..
    (1649.0000,-1127.0000) .. controls (1663.0000,-1127.0000) and
    (1677.0000,-1124.6667) .. (1691.0000,-1120.0000) -- cycle(1292.0000,-538.0000)
    .. controls (1280.0000,-515.3333) and (1263.3333,-480.3333) ..
    (1242.0000,-433.0000) .. controls (1232.6667,-400.3333) and
    (1217.6667,-352.0000) .. (1197.0000,-288.0000) .. controls
    (1164.3333,-209.3333) and (1131.0000,-116.0000) .. (1097.0000,-8.0000) ..
    controls (1092.3333,-6.6667) and (1062.6667,29.0000) .. (1008.0000,99.0000) ..
    controls (955.3333,166.3333) and (911.0000,200.0000) .. (875.0000,200.0000) ..
    controls (857.0000,200.0000) and (819.0000,190.3333) .. (761.0000,171.0000) --
    (761.0000,159.0000) -- (776.0000,159.0000) .. controls (778.0000,159.0000) and
    (787.0000,158.6667) .. (803.0000,158.0000) .. controls (811.6667,155.3333) and
    (826.0000,149.3333) .. (846.0000,140.0000) .. controls (871.3333,125.3333) and
    (882.0000,111.3333) .. (878.0000,98.0000) .. controls (886.0000,96.0000) and
    (897.6667,94.0000) .. (913.0000,92.0000) .. controls (914.3333,90.6667) and
    (918.3333,83.3333) .. (925.0000,70.0000) .. controls (929.0000,61.3333) and
    (935.3333,57.6667) .. (944.0000,59.0000) -- (945.0000,57.0000) .. controls
    (945.0000,54.3333) and (943.6667,50.3333) .. (941.0000,45.0000) .. controls
    (939.0000,40.3333) and (938.0000,36.6667) .. (938.0000,34.0000) .. controls
    (938.0000,32.0000) and (938.3333,29.0000) .. (939.0000,25.0000) .. controls
    (939.6667,21.0000) and (940.0000,18.0000) .. (940.0000,16.0000) .. controls
    (940.0000,10.0000) and (937.0000,6.0000) .. (931.0000,4.0000) --
    (941.0000,-6.0000) .. controls (965.0000,-8.0000) and (981.6667,-16.3333) ..
    (991.0000,-31.0000) .. controls (1003.0000,-31.0000) and (1009.0000,-33.0000)
    .. (1009.0000,-37.0000) .. controls (1009.0000,-41.0000) and
    (1007.0000,-45.6667) .. (1003.0000,-51.0000) .. controls (999.0000,-57.0000)
    and (997.0000,-62.0000) .. (997.0000,-66.0000) .. controls (997.0000,-75.3333)
    and (1007.3333,-82.6667) .. (1028.0000,-88.0000) .. controls
    (1048.6667,-93.3333) and (1059.0000,-96.6667) .. (1059.0000,-98.0000) ..
    controls (1059.0000,-102.6667) and (1057.0000,-109.0000) ..
    (1053.0000,-117.0000) .. controls (1049.0000,-125.0000) and
    (1047.0000,-131.3333) .. (1047.0000,-136.0000) .. controls
    (1047.0000,-145.3333) and (1055.0000,-167.3333) .. (1071.0000,-202.0000) ..
    controls (1073.0000,-208.0000) and (1076.0000,-217.0000) ..
    (1080.0000,-229.0000) .. controls (1086.0000,-231.6667) and
    (1094.6667,-236.3333) .. (1106.0000,-243.0000) .. controls
    (1106.0000,-243.0000) and (1106.0000,-248.0000) .. (1106.0000,-258.0000) ..
    controls (1106.0000,-266.0000) and (1115.3333,-284.0000) ..
    (1134.0000,-312.0000) .. controls (1154.0000,-342.6667) and
    (1165.3333,-362.3333) .. (1168.0000,-371.0000) .. controls
    (1168.6667,-373.0000) and (1169.0000,-383.0000) .. (1169.0000,-401.0000) ..
    controls (1169.0000,-415.6667) and (1175.6667,-423.6667) ..
    (1189.0000,-425.0000) .. controls (1184.3333,-433.6667) and
    (1182.0000,-437.6667) .. (1182.0000,-437.0000) .. controls
    (1182.0000,-441.6667) and (1192.0000,-452.3333) .. (1212.0000,-469.0000) ..
    controls (1211.3333,-472.3333) and (1211.0000,-476.0000) ..
    (1211.0000,-480.0000) .. controls (1211.0000,-492.0000) and
    (1219.3333,-502.0000) .. (1236.0000,-510.0000) .. controls
    (1256.0000,-520.0000) and (1268.6667,-529.3333) .. (1274.0000,-538.0000) --
    (1292.0000,-538.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F358.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,-591.0000) ..
    controls (2010.0000,-325.0000) and (1915.6667,-98.0000) .. (1727.0000,90.0000)
    .. controls (1539.0000,278.6667) and (1312.0000,373.0000) ..
    (1046.0000,373.0000) .. controls (780.0000,373.0000) and (552.6667,278.6667)
    .. (364.0000,90.0000) .. controls (176.0000,-98.0000) and (82.0000,-325.0000)
    .. (82.0000,-591.0000) .. controls (82.0000,-857.0000) and
    (176.0000,-1084.0000) .. (364.0000,-1272.0000) .. controls
    (552.6667,-1460.6667) and (780.0000,-1555.0000) .. (1046.0000,-1555.0000) ..
    controls (1312.0000,-1555.0000) and (1539.0000,-1460.6667) ..
    (1727.0000,-1272.0000) .. controls (1915.6667,-1084.0000) and
    (2010.0000,-857.0000) .. (2010.0000,-591.0000) -- cycle(1929.0000,-591.0000)
    .. controls (1929.0000,-830.3333) and (1841.6667,-1037.3333) ..
    (1667.0000,-1212.0000) .. controls (1492.3333,-1386.6667) and
    (1285.3333,-1474.0000) .. (1046.0000,-1474.0000) .. controls
    (805.3333,-1474.0000) and (598.0000,-1387.0000) .. (424.0000,-1213.0000) ..
    controls (250.0000,-1039.0000) and (163.0000,-831.6667) ..
    (163.0000,-591.0000) .. controls (163.0000,-424.3333) and (206.6667,-271.6667)
    .. (294.0000,-133.0000) .. controls (378.6667,1.0000) and (495.6667,109.0000)
    .. (645.0000,191.0000) -- (645.0000,-609.0000) .. controls
    (645.0000,-612.3333) and (659.3333,-628.3333) .. (688.0000,-657.0000) --
    (1413.0000,-657.0000) -- (1447.0000,-623.0000) -- (1447.0000,191.0000) ..
    controls (1595.0000,113.0000) and (1712.3333,4.6667) .. (1799.0000,-134.0000)
    .. controls (1885.6667,-273.3333) and (1929.0000,-425.6667) ..
    (1929.0000,-591.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F359.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2072.0000,-146.0000) ..
    controls (2072.0000,-64.6667) and (2052.0000,16.0000) .. (2012.0000,96.0000)
    .. controls (2006.6667,106.6667) and (1993.0000,124.3333) ..
    (1971.0000,149.0000) .. controls (1949.0000,173.6667) and (1933.0000,189.3333)
    .. (1923.0000,196.0000) .. controls (1905.6667,202.6667) and
    (1879.6667,213.0000) .. (1845.0000,227.0000) .. controls (1754.3333,266.3333)
    and (1670.3333,292.6667) .. (1593.0000,306.0000) .. controls
    (1539.0000,315.3333) and (1443.3333,327.6667) .. (1306.0000,343.0000) ..
    controls (1217.3333,353.0000) and (1167.3333,358.0000) .. (1156.0000,358.0000)
    .. controls (1137.3333,358.0000) and (1111.6667,357.0000) ..
    (1079.0000,355.0000) .. controls (1041.6667,352.3333) and (1016.3333,350.6667)
    .. (1003.0000,350.0000) .. controls (963.6667,349.3333) and
    (904.3333,346.3333) .. (825.0000,341.0000) .. controls (551.0000,305.0000) and
    (361.6667,261.0000) .. (257.0000,209.0000) .. controls (227.0000,194.3333) and
    (195.3333,166.6667) .. (162.0000,126.0000) .. controls (135.3333,92.6667) and
    (108.6667,59.0000) .. (82.0000,25.0000) -- (82.0000,-178.0000) .. controls
    (82.0000,-174.0000) and (86.0000,-194.6667) .. (94.0000,-240.0000) .. controls
    (108.0000,-317.3333) and (158.3333,-442.3333) .. (245.0000,-615.0000) ..
    controls (264.3333,-645.6667) and (292.6667,-691.6667) .. (330.0000,-753.0000)
    .. controls (352.0000,-793.0000) and (387.0000,-851.3333) ..
    (435.0000,-928.0000) .. controls (498.3333,-1016.0000) and
    (574.3333,-1112.3333) .. (663.0000,-1217.0000) .. controls
    (779.6667,-1354.3333) and (862.6667,-1437.0000) .. (912.0000,-1465.0000) ..
    controls (950.6667,-1487.0000) and (1011.6667,-1497.6667) ..
    (1095.0000,-1497.0000) -- (1150.0000,-1497.0000) .. controls
    (1198.0000,-1497.0000) and (1263.3333,-1468.6667) .. (1346.0000,-1412.0000) ..
    controls (1413.3333,-1365.3333) and (1469.6667,-1317.6667) ..
    (1515.0000,-1269.0000) .. controls (1535.6667,-1239.6667) and
    (1567.6667,-1196.6667) .. (1611.0000,-1140.0000) .. controls
    (1720.3333,-1006.0000) and (1820.6667,-852.3333) .. (1912.0000,-679.0000) ..
    controls (1914.0000,-675.0000) and (1938.3333,-610.3333) ..
    (1985.0000,-485.0000) .. controls (2043.0000,-329.0000) and
    (2072.0000,-216.0000) .. (2072.0000,-146.0000) -- cycle(1965.0000,-102.0000)
    .. controls (1965.0000,-182.0000) and (1959.3333,-239.0000) ..
    (1948.0000,-273.0000) .. controls (1877.3333,-487.0000) and
    (1802.6667,-663.3333) .. (1724.0000,-802.0000) .. controls
    (1710.0000,-832.6667) and (1686.6667,-877.6667) .. (1654.0000,-937.0000) ..
    controls (1536.0000,-1122.3333) and (1422.3333,-1248.0000) ..
    (1313.0000,-1314.0000) .. controls (1247.0000,-1354.0000) and
    (1213.3333,-1374.3333) .. (1212.0000,-1375.0000) .. controls
    (1178.6667,-1391.0000) and (1140.0000,-1399.0000) .. (1096.0000,-1399.0000) ..
    controls (1044.6667,-1399.0000) and (1003.6667,-1392.0000) ..
    (973.0000,-1378.0000) .. controls (972.3333,-1378.0000) and
    (956.3333,-1367.0000) .. (925.0000,-1345.0000) .. controls
    (908.3333,-1335.6667) and (884.3333,-1319.0000) .. (853.0000,-1295.0000) ..
    controls (793.0000,-1233.6667) and (712.0000,-1123.0000) ..
    (610.0000,-963.0000) .. controls (579.3333,-914.3333) and (509.3333,-809.6667)
    .. (400.0000,-649.0000) .. controls (379.3333,-619.0000) and
    (349.0000,-573.3333) .. (309.0000,-512.0000) .. controls (267.6667,-442.6667)
    and (235.3333,-371.3333) .. (212.0000,-298.0000) .. controls
    (196.6667,-249.3333) and (189.0000,-162.0000) .. (189.0000,-36.0000) ..
    controls (189.0000,9.3333) and (200.0000,47.0000) .. (222.0000,77.0000) ..
    controls (242.0000,103.6667) and (310.0000,131.0000) .. (426.0000,159.0000) ..
    controls (444.0000,163.0000) and (521.6667,178.3333) .. (659.0000,205.0000) ..
    controls (731.0000,219.0000) and (770.0000,226.0000) .. (776.0000,226.0000) ..
    controls (788.6667,226.0000) and (810.6667,208.6667) .. (842.0000,174.0000) ..
    controls (890.0000,120.6667) and (913.0000,74.6667) .. (911.0000,36.0000) --
    (911.0000,31.0000) -- (871.0000,-369.0000) .. controls (989.6667,-381.0000)
    and (1167.0000,-401.0000) .. (1403.0000,-429.0000) .. controls
    (1477.6667,-439.6667) and (1559.6667,-453.3333) .. (1649.0000,-470.0000) ..
    controls (1719.6667,-483.3333) and (1756.3333,-490.0000) ..
    (1759.0000,-490.0000) .. controls (1765.6667,-490.0000) and
    (1777.0000,-481.6667) .. (1793.0000,-465.0000) .. controls
    (1795.0000,-438.3333) and (1804.6667,-360.3333) .. (1822.0000,-231.0000) ..
    controls (1834.0000,-136.3333) and (1840.0000,-58.0000) .. (1840.0000,4.0000)
    .. controls (1840.0000,19.3333) and (1822.3333,69.6667) ..
    (1787.0000,155.0000) .. controls (1806.3333,145.6667) and (1825.6667,136.6667)
    .. (1845.0000,128.0000) .. controls (1868.3333,116.6667) and
    (1885.3333,104.0000) .. (1896.0000,90.0000) .. controls (1942.0000,30.0000)
    and (1965.0000,-34.0000) .. (1965.0000,-102.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F35A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1639.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2032.0000,-587.0000) ..
    controls (2032.0000,-287.0000) and (1903.0000,-33.3333) ..
    (1645.0000,174.0000) .. controls (1624.3333,192.0000) and (1592.6667,217.6667)
    .. (1550.0000,251.0000) .. controls (1503.3333,282.3333) and
    (1423.0000,317.3333) .. (1309.0000,356.0000) .. controls (1289.0000,362.6667)
    and (1235.3333,366.0000) .. (1148.0000,366.0000) .. controls
    (1136.0000,366.0000) and (1117.6667,367.0000) .. (1093.0000,369.0000) ..
    controls (1068.3333,371.0000) and (1050.0000,372.0000) .. (1038.0000,372.0000)
    .. controls (962.6667,372.0000) and (906.0000,367.6667) .. (868.0000,359.0000)
    .. controls (786.6667,340.3333) and (692.6667,303.3333) .. (586.0000,248.0000)
    .. controls (564.6667,232.6667) and (532.0000,210.0000) .. (488.0000,180.0000)
    .. controls (372.6667,106.6667) and (274.6667,0.6667) .. (194.0000,-138.0000)
    .. controls (166.6667,-185.3333) and (141.0000,-254.0000) ..
    (117.0000,-344.0000) .. controls (93.6667,-434.6667) and (82.0000,-507.6667)
    .. (82.0000,-563.0000) .. controls (82.0000,-566.3333) and (87.6667,-580.0000)
    .. (99.0000,-604.0000) .. controls (111.0000,-630.6667) and
    (117.6667,-646.6667) .. (119.0000,-652.0000) .. controls (120.3333,-669.3333)
    and (123.3333,-695.6667) .. (128.0000,-731.0000) .. controls
    (132.0000,-752.3333) and (145.6667,-786.0000) .. (169.0000,-832.0000) ..
    controls (191.0000,-874.6667) and (210.0000,-906.3333) .. (226.0000,-927.0000)
    .. controls (255.3333,-954.3333) and (296.0000,-997.6667) ..
    (348.0000,-1057.0000) .. controls (352.0000,-1065.6667) and
    (359.6667,-1078.0000) .. (371.0000,-1094.0000) .. controls
    (381.6667,-1100.0000) and (397.0000,-1109.3333) .. (417.0000,-1122.0000) ..
    controls (431.6667,-1131.3333) and (466.0000,-1158.0000) ..
    (520.0000,-1202.0000) .. controls (527.3333,-1208.0000) and
    (560.0000,-1220.0000) .. (618.0000,-1238.0000) .. controls
    (619.3333,-1244.6667) and (621.6667,-1254.0000) .. (625.0000,-1266.0000) ..
    controls (634.3333,-1289.3333) and (668.3333,-1308.0000) ..
    (727.0000,-1322.0000) .. controls (767.6667,-1331.3333) and
    (808.6667,-1340.6667) .. (850.0000,-1350.0000) .. controls
    (881.3333,-1362.0000) and (893.3333,-1368.0000) .. (886.0000,-1368.0000) ..
    controls (892.0000,-1368.0000) and (900.0000,-1365.6667) ..
    (910.0000,-1361.0000) .. controls (920.6667,-1357.0000) and
    (929.0000,-1355.0000) .. (935.0000,-1355.0000) .. controls
    (942.3333,-1355.0000) and (951.3333,-1361.3333) .. (962.0000,-1374.0000) ..
    controls (972.6667,-1387.3333) and (987.0000,-1394.0000) ..
    (1005.0000,-1394.0000) .. controls (1022.3333,-1394.0000) and
    (1047.6667,-1390.6667) .. (1081.0000,-1384.0000) .. controls
    (1115.0000,-1377.3333) and (1140.6667,-1374.0000) .. (1158.0000,-1374.0000) ..
    controls (1170.0000,-1374.0000) and (1181.3333,-1378.6667) ..
    (1192.0000,-1388.0000) .. controls (1202.6667,-1398.0000) and
    (1214.0000,-1403.0000) .. (1226.0000,-1403.0000) .. controls
    (1242.0000,-1403.0000) and (1257.6667,-1395.3333) .. (1273.0000,-1380.0000) ..
    controls (1289.0000,-1365.3333) and (1300.3333,-1358.0000) ..
    (1307.0000,-1358.0000) .. controls (1313.6667,-1358.0000) and
    (1323.3333,-1358.6667) .. (1336.0000,-1360.0000) .. controls
    (1349.3333,-1361.3333) and (1359.3333,-1362.0000) .. (1366.0000,-1362.0000) ..
    controls (1380.6667,-1362.0000) and (1403.6667,-1349.6667) ..
    (1435.0000,-1325.0000) .. controls (1467.0000,-1301.0000) and
    (1483.0000,-1289.0000) .. (1483.0000,-1289.0000) .. controls
    (1484.3333,-1289.0000) and (1486.0000,-1289.3333) .. (1488.0000,-1290.0000) ..
    controls (1490.6667,-1291.3333) and (1492.6667,-1292.0000) ..
    (1494.0000,-1292.0000) .. controls (1491.3333,-1292.0000) and
    (1503.6667,-1283.6667) .. (1531.0000,-1267.0000) .. controls
    (1537.6667,-1264.3333) and (1547.3333,-1259.3333) .. (1560.0000,-1252.0000) ..
    controls (1576.6667,-1228.0000) and (1605.0000,-1200.3333) ..
    (1645.0000,-1169.0000) .. controls (1653.6667,-1169.6667) and
    (1669.3333,-1165.6667) .. (1692.0000,-1157.0000) .. controls
    (1701.3333,-1149.0000) and (1715.3333,-1137.3333) .. (1734.0000,-1122.0000) ..
    controls (1766.6667,-1096.0000) and (1799.3333,-1070.0000) ..
    (1832.0000,-1044.0000) .. controls (1868.6667,-1012.6667) and
    (1896.6667,-982.3333) .. (1916.0000,-953.0000) .. controls
    (1916.0000,-953.0000) and (1916.0000,-945.6667) .. (1916.0000,-931.0000) ..
    controls (1916.0000,-921.0000) and (1923.0000,-906.0000) ..
    (1937.0000,-886.0000) .. controls (1952.3333,-862.6667) and
    (1961.3333,-846.6667) .. (1964.0000,-838.0000) .. controls
    (1971.3333,-801.3333) and (1984.3333,-746.6667) .. (2003.0000,-674.0000) ..
    controls (2022.3333,-615.3333) and (2032.0000,-586.3333) ..
    (2032.0000,-587.0000) -- cycle(1918.0000,-646.0000) .. controls
    (1918.0000,-661.3333) and (1907.6667,-668.3333) .. (1887.0000,-667.0000) --
    (1883.0000,-670.0000) -- (1883.0000,-690.0000) .. controls
    (1883.0000,-695.3333) and (1884.3333,-703.0000) .. (1887.0000,-713.0000) ..
    controls (1890.3333,-723.6667) and (1892.0000,-731.6667) ..
    (1892.0000,-737.0000) .. controls (1892.0000,-739.6667) and
    (1889.3333,-747.3333) .. (1884.0000,-760.0000) .. controls
    (1870.0000,-768.0000) and (1863.0000,-776.0000) .. (1863.0000,-784.0000) ..
    controls (1863.0000,-790.6667) and (1865.0000,-796.6667) ..
    (1869.0000,-802.0000) -- (1869.0000,-806.0000) .. controls
    (1869.0000,-818.0000) and (1863.0000,-824.0000) .. (1851.0000,-824.0000) ..
    controls (1846.3333,-824.0000) and (1839.3333,-822.0000) ..
    (1830.0000,-818.0000) .. controls (1821.3333,-814.0000) and
    (1815.0000,-811.6667) .. (1811.0000,-811.0000) -- (1810.0000,-813.0000) --
    (1810.0000,-838.0000) .. controls (1810.0000,-838.6667) and
    (1814.0000,-844.6667) .. (1822.0000,-856.0000) .. controls
    (1830.6667,-868.0000) and (1835.0000,-879.6667) .. (1835.0000,-891.0000) ..
    controls (1835.0000,-897.6667) and (1829.6667,-905.6667) ..
    (1819.0000,-915.0000) -- (1804.0000,-915.0000) .. controls
    (1803.3333,-910.3333) and (1801.3333,-906.3333) .. (1798.0000,-903.0000) ..
    controls (1796.0000,-903.0000) and (1792.6667,-902.3333) ..
    (1788.0000,-901.0000) .. controls (1783.3333,-900.3333) and
    (1779.6667,-900.0000) .. (1777.0000,-900.0000) .. controls
    (1777.0000,-900.0000) and (1770.3333,-911.3333) .. (1757.0000,-934.0000) ..
    controls (1755.6667,-966.0000) and (1747.6667,-982.0000) ..
    (1733.0000,-982.0000) .. controls (1729.0000,-982.0000) and
    (1722.3333,-979.6667) .. (1713.0000,-975.0000) .. controls
    (1704.3333,-971.0000) and (1697.0000,-969.0000) .. (1691.0000,-969.0000) --
    (1687.0000,-971.0000) -- (1687.0000,-983.0000) .. controls
    (1697.0000,-993.0000) and (1702.0000,-1001.0000) .. (1702.0000,-1007.0000) ..
    controls (1702.0000,-1021.6667) and (1694.3333,-1029.0000) ..
    (1679.0000,-1029.0000) .. controls (1675.6667,-1029.0000) and
    (1670.6667,-1026.3333) .. (1664.0000,-1021.0000) .. controls
    (1657.3333,-1015.6667) and (1652.3333,-1013.0000) .. (1649.0000,-1013.0000) ..
    controls (1647.0000,-1013.0000) and (1643.6667,-1014.0000) ..
    (1639.0000,-1016.0000) .. controls (1643.0000,-1026.0000) and
    (1648.3333,-1041.6667) .. (1655.0000,-1063.0000) .. controls
    (1651.6667,-1065.0000) and (1646.6667,-1068.3333) .. (1640.0000,-1073.0000) ..
    controls (1638.6667,-1084.3333) and (1629.6667,-1097.3333) ..
    (1613.0000,-1112.0000) .. controls (1596.3333,-1127.3333) and
    (1581.6667,-1137.3333) .. (1569.0000,-1142.0000) .. controls
    (1567.0000,-1142.6667) and (1558.3333,-1143.0000) .. (1543.0000,-1143.0000) ..
    controls (1531.6667,-1143.0000) and (1521.6667,-1149.0000) ..
    (1513.0000,-1161.0000) .. controls (1506.3333,-1171.0000) and
    (1499.3333,-1181.0000) .. (1492.0000,-1191.0000) .. controls
    (1484.6667,-1187.6667) and (1473.3333,-1183.3333) .. (1458.0000,-1178.0000) ..
    controls (1446.6667,-1193.3333) and (1433.0000,-1215.3333) ..
    (1417.0000,-1244.0000) .. controls (1414.3333,-1244.0000) and
    (1410.3333,-1243.0000) .. (1405.0000,-1241.0000) .. controls
    (1400.3333,-1239.0000) and (1396.6667,-1238.0000) .. (1394.0000,-1238.0000) ..
    controls (1390.6667,-1238.0000) and (1385.3333,-1242.3333) ..
    (1378.0000,-1251.0000) .. controls (1370.6667,-1259.6667) and
    (1364.0000,-1264.0000) .. (1358.0000,-1264.0000) .. controls
    (1350.6667,-1264.0000) and (1339.6667,-1262.3333) .. (1325.0000,-1259.0000) ..
    controls (1311.0000,-1255.6667) and (1300.3333,-1254.0000) ..
    (1293.0000,-1254.0000) .. controls (1296.3333,-1254.0000) and
    (1288.0000,-1260.3333) .. (1268.0000,-1273.0000) .. controls
    (1248.0000,-1285.6667) and (1225.3333,-1292.0000) .. (1200.0000,-1292.0000) ..
    controls (1200.6667,-1274.6667) and (1191.0000,-1266.0000) ..
    (1171.0000,-1266.0000) .. controls (1145.0000,-1266.0000) and
    (1128.0000,-1267.0000) .. (1120.0000,-1269.0000) -- (1120.0000,-1284.0000) ..
    controls (1120.0000,-1298.0000) and (1114.3333,-1305.0000) ..
    (1103.0000,-1305.0000) .. controls (1094.3333,-1305.0000) and
    (1082.6667,-1299.6667) .. (1068.0000,-1289.0000) .. controls
    (1054.0000,-1278.3333) and (1042.3333,-1273.0000) .. (1033.0000,-1273.0000) ..
    controls (1024.3333,-1273.0000) and (1011.6667,-1276.0000) ..
    (995.0000,-1282.0000) .. controls (978.3333,-1288.6667) and
    (965.6667,-1292.0000) .. (957.0000,-1292.0000) .. controls
    (945.6667,-1292.0000) and (940.0000,-1287.6667) .. (940.0000,-1279.0000) ..
    controls (940.0000,-1273.0000) and (944.3333,-1266.3333) ..
    (953.0000,-1259.0000) -- (947.0000,-1254.0000) .. controls
    (895.0000,-1247.3333) and (870.3333,-1244.0000) .. (873.0000,-1244.0000) --
    (873.0000,-1263.0000) -- (852.0000,-1263.0000) .. controls
    (842.0000,-1251.6667) and (832.0000,-1241.0000) .. (822.0000,-1231.0000) ..
    controls (812.0000,-1221.0000) and (798.3333,-1216.0000) ..
    (781.0000,-1216.0000) .. controls (786.3333,-1216.0000) and
    (772.0000,-1217.0000) .. (738.0000,-1219.0000) .. controls
    (738.0000,-1191.6667) and (727.3333,-1178.0000) .. (706.0000,-1178.0000) ..
    controls (702.6667,-1178.0000) and (698.0000,-1179.3333) ..
    (692.0000,-1182.0000) .. controls (686.6667,-1185.3333) and
    (682.3333,-1187.0000) .. (679.0000,-1187.0000) .. controls
    (673.0000,-1187.0000) and (667.3333,-1183.3333) .. (662.0000,-1176.0000) ..
    controls (656.6667,-1168.6667) and (651.3333,-1165.0000) ..
    (646.0000,-1165.0000) .. controls (645.3333,-1165.0000) and
    (640.3333,-1166.0000) .. (631.0000,-1168.0000) .. controls
    (627.0000,-1156.0000) and (621.6667,-1147.6667) .. (615.0000,-1143.0000) ..
    controls (607.6667,-1147.0000) and (602.6667,-1149.0000) ..
    (600.0000,-1149.0000) .. controls (596.6667,-1149.0000) and
    (583.0000,-1140.0000) .. (559.0000,-1122.0000) .. controls
    (535.6667,-1104.6667) and (519.6667,-1095.3333) .. (511.0000,-1094.0000) ..
    controls (509.0000,-1090.6667) and (502.0000,-1082.3333) ..
    (490.0000,-1069.0000) .. controls (478.0000,-1055.6667) and
    (472.0000,-1048.3333) .. (472.0000,-1047.0000) .. controls
    (472.0000,-1049.0000) and (475.0000,-1044.0000) .. (481.0000,-1032.0000) ..
    controls (459.6667,-1020.6667) and (438.3333,-1009.3333) ..
    (417.0000,-998.0000) .. controls (390.3333,-982.6667) and (377.0000,-964.3333)
    .. (377.0000,-943.0000) .. controls (375.0000,-943.0000) and
    (372.0000,-943.6667) .. (368.0000,-945.0000) .. controls (364.0000,-946.3333)
    and (360.6667,-947.0000) .. (358.0000,-947.0000) .. controls
    (350.6667,-947.0000) and (344.6667,-944.6667) .. (340.0000,-940.0000) --
    (340.0000,-933.0000) .. controls (340.0000,-923.6667) and (341.3333,-913.0000)
    .. (344.0000,-901.0000) .. controls (332.0000,-881.0000) and
    (323.0000,-871.0000) .. (317.0000,-871.0000) .. controls (313.0000,-871.0000)
    and (307.3333,-871.3333) .. (300.0000,-872.0000) .. controls
    (293.3333,-873.3333) and (288.3333,-874.0000) .. (285.0000,-874.0000) --
    (285.0000,-857.0000) .. controls (285.0000,-853.6667) and (287.0000,-849.6667)
    .. (291.0000,-845.0000) .. controls (295.6667,-841.0000) and
    (298.0000,-837.6667) .. (298.0000,-835.0000) .. controls (298.0000,-823.0000)
    and (288.6667,-810.0000) .. (270.0000,-796.0000) .. controls
    (262.0000,-792.6667) and (250.3333,-787.0000) .. (235.0000,-779.0000) --
    (235.0000,-761.0000) -- (239.0000,-757.0000) -- (249.0000,-757.0000) ..
    controls (255.6667,-757.0000) and (260.3333,-756.3333) .. (263.0000,-755.0000)
    .. controls (255.0000,-735.0000) and (237.0000,-719.6667) ..
    (209.0000,-709.0000) .. controls (209.0000,-705.0000) and (209.3333,-698.6667)
    .. (210.0000,-690.0000) .. controls (210.0000,-682.0000) and
    (210.0000,-675.6667) .. (210.0000,-671.0000) .. controls (210.0000,-652.3333)
    and (206.0000,-640.3333) .. (198.0000,-635.0000) .. controls
    (190.6667,-630.3333) and (187.0000,-622.0000) .. (187.0000,-610.0000) ..
    controls (187.0000,-604.0000) and (187.3333,-598.3333) .. (188.0000,-593.0000)
    .. controls (214.0000,-553.6667) and (234.0000,-528.6667) ..
    (248.0000,-518.0000) .. controls (308.0000,-473.3333) and (394.6667,-437.6667)
    .. (508.0000,-411.0000) .. controls (522.0000,-406.3333) and
    (543.0000,-400.6667) .. (571.0000,-394.0000) .. controls (704.3333,-374.6667)
    and (858.0000,-365.0000) .. (1032.0000,-365.0000) .. controls
    (1160.6667,-365.0000) and (1300.3333,-379.0000) .. (1451.0000,-407.0000) ..
    controls (1473.0000,-413.0000) and (1505.6667,-421.6667) ..
    (1549.0000,-433.0000) .. controls (1637.6667,-454.3333) and
    (1688.6667,-467.3333) .. (1702.0000,-472.0000) .. controls
    (1758.0000,-490.0000) and (1804.3333,-513.6667) .. (1841.0000,-543.0000) ..
    controls (1892.3333,-584.3333) and (1918.0000,-618.6667) ..
    (1918.0000,-646.0000) -- cycle(1965.0000,-559.0000) .. controls
    (1965.0000,-567.6667) and (1964.6667,-576.6667) .. (1964.0000,-586.0000) ..
    controls (1928.0000,-558.6667) and (1892.0000,-531.3333) ..
    (1856.0000,-504.0000) .. controls (1813.3333,-474.0000) and
    (1774.0000,-452.0000) .. (1738.0000,-438.0000) .. controls
    (1728.0000,-434.0000) and (1685.0000,-421.6667) .. (1609.0000,-401.0000) ..
    controls (1389.0000,-341.0000) and (1206.0000,-311.0000) ..
    (1060.0000,-311.0000) .. controls (957.3333,-311.0000) and
    (850.3333,-316.6667) .. (739.0000,-328.0000) .. controls (609.0000,-341.3333)
    and (505.6667,-360.3333) .. (429.0000,-385.0000) .. controls
    (325.0000,-418.3333) and (235.0000,-470.6667) .. (159.0000,-542.0000) --
    (159.0000,-528.0000) .. controls (159.0000,-508.0000) and (170.6667,-457.6667)
    .. (194.0000,-377.0000) .. controls (218.0000,-296.3333) and
    (244.3333,-232.3333) .. (273.0000,-185.0000) .. controls (291.6667,-159.0000)
    and (319.6667,-120.0000) .. (357.0000,-68.0000) .. controls (425.0000,28.6667)
    and (504.3333,101.6667) .. (595.0000,151.0000) .. controls (662.3333,188.3333)
    and (764.0000,224.6667) .. (900.0000,260.0000) .. controls (928.0000,267.3333)
    and (943.0000,271.0000) .. (945.0000,271.0000) -- (1046.0000,271.0000) ..
    controls (1054.6667,271.0000) and (1067.3333,274.0000) .. (1084.0000,280.0000)
    .. controls (1100.6667,286.6667) and (1113.3333,290.0000) ..
    (1122.0000,290.0000) .. controls (1155.3333,290.0000) and (1236.6667,274.6667)
    .. (1366.0000,244.0000) .. controls (1386.6667,240.0000) and
    (1417.3333,232.0000) .. (1458.0000,220.0000) .. controls (1502.6667,200.6667)
    and (1566.3333,154.3333) .. (1649.0000,81.0000) .. controls (1732.3333,7.6667)
    and (1786.6667,-50.3333) .. (1812.0000,-93.0000) .. controls
    (1820.0000,-113.6667) and (1833.3333,-144.3333) .. (1852.0000,-185.0000) ..
    controls (1864.0000,-202.3333) and (1880.3333,-229.0000) ..
    (1901.0000,-265.0000) .. controls (1943.6667,-359.6667) and
    (1965.0000,-457.6667) .. (1965.0000,-559.0000) -- cycle(1843.0000,-728.0000)
    -- (1839.0000,-716.0000) -- (1834.0000,-718.0000) -- (1838.0000,-728.0000) --
    (1843.0000,-728.0000) -- cycle(1471.0000,-1042.0000) -- (1458.0000,-1042.0000)
    .. controls (1453.3333,-1042.0000) and (1426.3333,-1068.0000) ..
    (1377.0000,-1120.0000) -- (1401.0000,-1124.0000) .. controls
    (1419.0000,-1102.6667) and (1442.3333,-1081.3333) .. (1471.0000,-1060.0000) --
    (1471.0000,-1042.0000) -- cycle(1541.0000,-1013.0000) .. controls
    (1522.3333,-992.3333) and (1493.3333,-970.3333) .. (1454.0000,-947.0000) ..
    controls (1448.6667,-949.6667) and (1446.0000,-953.3333) ..
    (1446.0000,-958.0000) .. controls (1446.0000,-960.6667) and
    (1456.3333,-970.3333) .. (1477.0000,-987.0000) .. controls
    (1498.3333,-1004.3333) and (1511.0000,-1013.0000) .. (1515.0000,-1013.0000) --
    (1541.0000,-1013.0000) -- cycle(1788.0000,-673.0000) .. controls
    (1788.0000,-657.0000) and (1783.3333,-642.0000) .. (1774.0000,-628.0000) ..
    controls (1767.3333,-630.0000) and (1762.6667,-638.0000) ..
    (1760.0000,-652.0000) .. controls (1758.0000,-662.0000) and
    (1756.3333,-672.0000) .. (1755.0000,-682.0000) .. controls
    (1754.3333,-685.3333) and (1751.0000,-692.6667) .. (1745.0000,-704.0000) ..
    controls (1739.6667,-713.3333) and (1737.0000,-720.0000) ..
    (1737.0000,-724.0000) -- (1737.0000,-750.0000) -- (1749.0000,-750.0000) ..
    controls (1775.0000,-712.6667) and (1788.0000,-687.0000) ..
    (1788.0000,-673.0000) -- cycle(1588.0000,-875.0000) .. controls
    (1534.6667,-841.0000) and (1506.6667,-824.0000) .. (1504.0000,-824.0000) --
    (1488.0000,-824.0000) -- (1481.0000,-831.0000) -- (1488.0000,-844.0000) ..
    controls (1541.3333,-874.6667) and (1569.3333,-890.0000) ..
    (1572.0000,-890.0000) -- (1588.0000,-890.0000) -- (1588.0000,-875.0000) --
    cycle(1648.0000,-767.0000) .. controls (1618.0000,-743.6667) and
    (1600.3333,-732.0000) .. (1595.0000,-732.0000) -- (1580.0000,-732.0000) ..
    controls (1570.0000,-732.0000) and (1562.3333,-735.3333) ..
    (1557.0000,-742.0000) -- (1557.0000,-753.0000) -- (1621.0000,-785.0000) --
    (1648.0000,-785.0000) -- (1648.0000,-767.0000) -- cycle(1247.0000,-1163.0000)
    .. controls (1247.0000,-1157.0000) and (1240.0000,-1142.6667) ..
    (1226.0000,-1120.0000) .. controls (1212.0000,-1098.0000) and
    (1201.6667,-1083.6667) .. (1195.0000,-1077.0000) -- (1181.0000,-1077.0000) --
    (1181.0000,-1106.0000) .. controls (1181.0000,-1110.0000) and
    (1197.0000,-1137.0000) .. (1229.0000,-1187.0000) -- (1247.0000,-1187.0000) --
    (1247.0000,-1163.0000) -- cycle(1772.0000,-575.0000) .. controls
    (1762.0000,-566.3333) and (1745.6667,-561.3333) .. (1723.0000,-560.0000) ..
    controls (1700.3333,-559.3333) and (1683.3333,-553.3333) ..
    (1672.0000,-542.0000) -- (1672.0000,-557.0000) .. controls
    (1702.6667,-578.3333) and (1727.3333,-589.0000) .. (1746.0000,-589.0000) --
    (1772.0000,-589.0000) -- (1772.0000,-575.0000) -- cycle(1335.0000,-992.0000)
    -- (1274.0000,-960.0000) .. controls (1268.6667,-962.6667) and
    (1264.0000,-970.6667) .. (1260.0000,-984.0000) .. controls
    (1291.3333,-1003.3333) and (1307.6667,-1013.0000) .. (1309.0000,-1013.0000) --
    (1335.0000,-1013.0000) -- (1335.0000,-992.0000) -- cycle(1572.0000,-578.0000)
    -- (1509.0000,-498.0000) -- (1491.0000,-498.0000) -- (1484.0000,-506.0000) ..
    controls (1501.3333,-531.3333) and (1525.0000,-561.0000) ..
    (1555.0000,-595.0000) -- (1572.0000,-595.0000) -- (1572.0000,-578.0000) --
    cycle(1449.0000,-659.0000) -- (1385.0000,-659.0000) .. controls
    (1377.6667,-659.0000) and (1366.3333,-662.6667) .. (1351.0000,-670.0000) ..
    controls (1336.3333,-677.3333) and (1327.0000,-683.6667) ..
    (1323.0000,-689.0000) -- (1327.0000,-703.0000) -- (1340.0000,-703.0000) ..
    controls (1349.3333,-703.0000) and (1385.6667,-694.3333) ..
    (1449.0000,-677.0000) -- (1449.0000,-659.0000) -- cycle(1405.0000,-498.0000)
    -- (1388.0000,-498.0000) .. controls (1380.0000,-498.0000) and
    (1369.3333,-505.0000) .. (1356.0000,-519.0000) .. controls
    (1342.6667,-533.6667) and (1336.0000,-545.0000) .. (1336.0000,-553.0000) --
    (1336.0000,-586.0000) -- (1357.0000,-586.0000) .. controls
    (1363.6667,-571.3333) and (1379.6667,-549.0000) .. (1405.0000,-519.0000) --
    (1405.0000,-498.0000) -- cycle(1917.0000,-504.0000) .. controls
    (1896.3333,-414.0000) and (1882.6667,-359.0000) .. (1876.0000,-339.0000) ..
    controls (1858.6667,-288.3333) and (1832.0000,-238.0000) ..
    (1796.0000,-188.0000) .. controls (1778.6667,-168.6667) and
    (1753.0000,-139.3333) .. (1719.0000,-100.0000) .. controls
    (1689.6667,-61.3333) and (1660.3333,-22.6667) .. (1631.0000,16.0000) ..
    controls (1589.0000,70.0000) and (1557.6667,103.0000) .. (1537.0000,115.0000)
    .. controls (1528.3333,118.3333) and (1515.6667,123.3333) ..
    (1499.0000,130.0000) .. controls (1484.3333,142.0000) and (1461.0000,158.0000)
    .. (1429.0000,178.0000) .. controls (1424.3333,180.0000) and
    (1381.6667,190.0000) .. (1301.0000,208.0000) -- (1301.0000,188.0000) ..
    controls (1304.3333,181.3333) and (1323.3333,167.0000) .. (1358.0000,145.0000)
    .. controls (1397.3333,119.6667) and (1419.6667,104.6667) ..
    (1425.0000,100.0000) .. controls (1457.6667,71.3333) and (1484.3333,36.0000)
    .. (1505.0000,-6.0000) .. controls (1510.3333,-17.3333) and
    (1534.0000,-80.6667) .. (1576.0000,-196.0000) .. controls
    (1609.3333,-289.3333) and (1635.6667,-345.0000) .. (1655.0000,-363.0000) ..
    controls (1683.6667,-373.0000) and (1717.6667,-385.3333) ..
    (1757.0000,-400.0000) .. controls (1781.6667,-411.3333) and
    (1830.3333,-446.0000) .. (1903.0000,-504.0000) -- (1917.0000,-504.0000) --
    cycle(1266.0000,-553.0000) .. controls (1224.0000,-503.6667) and
    (1194.0000,-479.0000) .. (1176.0000,-479.0000) .. controls
    (1168.0000,-479.0000) and (1159.0000,-482.3333) .. (1149.0000,-489.0000) ..
    controls (1157.0000,-503.0000) and (1189.0000,-529.0000) ..
    (1245.0000,-567.0000) .. controls (1251.0000,-566.3333) and
    (1258.0000,-561.6667) .. (1266.0000,-553.0000) -- cycle(1063.0000,-578.0000)
    -- (1012.0000,-466.0000) -- (988.0000,-466.0000) .. controls
    (983.3333,-474.6667) and (981.0000,-481.6667) .. (981.0000,-487.0000) ..
    controls (981.0000,-519.6667) and (1003.3333,-558.0000) ..
    (1048.0000,-602.0000) -- (1063.0000,-602.0000) -- (1063.0000,-578.0000) --
    cycle(914.0000,-473.0000) -- (794.0000,-473.0000) .. controls
    (791.3333,-473.0000) and (788.3333,-475.0000) .. (785.0000,-479.0000) --
    (785.0000,-494.0000) .. controls (792.3333,-498.6667) and (804.0000,-501.0000)
    .. (820.0000,-501.0000) .. controls (830.0000,-501.0000) and
    (845.0000,-500.3333) .. (865.0000,-499.0000) .. controls (885.6667,-497.6667)
    and (901.0000,-497.0000) .. (911.0000,-497.0000) .. controls
    (911.6667,-491.6667) and (912.6667,-483.6667) .. (914.0000,-473.0000) --
    cycle(519.0000,-903.0000) .. controls (519.0000,-897.0000) and
    (494.3333,-866.3333) .. (445.0000,-811.0000) -- (435.0000,-811.0000) ..
    controls (429.6667,-814.3333) and (427.0000,-818.6667) .. (427.0000,-824.0000)
    .. controls (427.0000,-831.3333) and (438.3333,-847.6667) ..
    (461.0000,-873.0000) .. controls (483.6667,-899.0000) and (498.3333,-912.0000)
    .. (505.0000,-912.0000) .. controls (514.3333,-912.0000) and
    (519.0000,-909.0000) .. (519.0000,-903.0000) -- cycle(823.0000,-603.0000) ..
    controls (740.3333,-551.6667) and (687.0000,-526.0000) .. (663.0000,-526.0000)
    -- (643.0000,-526.0000) -- (636.0000,-534.0000) .. controls
    (650.0000,-549.3333) and (679.0000,-566.3333) .. (723.0000,-585.0000) ..
    controls (767.6667,-604.3333) and (801.0000,-614.3333) .. (823.0000,-615.0000)
    -- (823.0000,-603.0000) -- cycle(592.0000,-669.0000) -- (577.0000,-669.0000)
    -- (565.0000,-679.0000) .. controls (545.0000,-742.3333) and
    (535.0000,-778.0000) .. (535.0000,-786.0000) .. controls (535.0000,-790.6667)
    and (537.3333,-794.6667) .. (542.0000,-798.0000) .. controls
    (555.3333,-797.3333) and (567.3333,-785.0000) .. (578.0000,-761.0000) ..
    controls (587.3333,-739.6667) and (592.0000,-721.3333) .. (592.0000,-706.0000)
    -- (592.0000,-669.0000) -- cycle(535.0000,-526.0000) -- (524.0000,-526.0000)
    .. controls (516.0000,-526.0000) and (507.6667,-536.0000) ..
    (499.0000,-556.0000) .. controls (491.6667,-574.0000) and (488.0000,-588.0000)
    .. (488.0000,-598.0000) -- (488.0000,-614.0000) -- (506.0000,-614.0000) ..
    controls (525.3333,-576.6667) and (535.0000,-556.3333) .. (535.0000,-553.0000)
    -- (535.0000,-526.0000) -- cycle(361.0000,-700.0000) .. controls
    (361.0000,-692.6667) and (357.3333,-673.0000) .. (350.0000,-641.0000) ..
    controls (342.6667,-609.6667) and (337.0000,-590.6667) .. (333.0000,-584.0000)
    .. controls (329.6667,-578.0000) and (323.6667,-569.3333) ..
    (315.0000,-558.0000) .. controls (307.6667,-578.0000) and (304.0000,-589.0000)
    .. (304.0000,-591.0000) .. controls (304.0000,-603.0000) and
    (308.3333,-626.0000) .. (317.0000,-660.0000) .. controls (327.0000,-697.3333)
    and (335.3333,-716.0000) .. (342.0000,-716.0000) .. controls
    (354.6667,-716.0000) and (361.0000,-710.6667) .. (361.0000,-700.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F35B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1538.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2004.0000,-648.0000) ..
    controls (2004.0000,-631.3333) and (1998.0000,-591.6667) ..
    (1986.0000,-529.0000) .. controls (1985.3333,-520.3333) and
    (1983.6667,-507.0000) .. (1981.0000,-489.0000) .. controls
    (1973.6667,-459.0000) and (1940.0000,-410.0000) .. (1880.0000,-342.0000) ..
    controls (1865.3333,-322.0000) and (1850.6667,-302.3333) ..
    (1836.0000,-283.0000) .. controls (1818.6667,-259.6667) and
    (1800.6667,-243.0000) .. (1782.0000,-233.0000) .. controls
    (1726.6667,-202.3333) and (1689.0000,-182.0000) .. (1669.0000,-172.0000) ..
    controls (1618.3333,-146.0000) and (1579.6667,-130.0000) ..
    (1553.0000,-124.0000) .. controls (1553.0000,-124.0000) and
    (1544.3333,-124.0000) .. (1527.0000,-124.0000) .. controls
    (1516.3333,-124.0000) and (1509.0000,-122.3333) .. (1505.0000,-119.0000) ..
    controls (1495.0000,-110.3333) and (1489.3333,-105.6667) ..
    (1488.0000,-105.0000) .. controls (1436.6667,-76.3333) and
    (1372.0000,-57.6667) .. (1294.0000,-49.0000) .. controls (1265.3333,-45.6667)
    and (1222.3333,-40.6667) .. (1165.0000,-34.0000) .. controls
    (1125.0000,-28.6667) and (1103.3333,-26.0000) .. (1100.0000,-26.0000) --
    (979.0000,-26.0000) .. controls (975.6667,-26.0000) and (970.0000,-24.3333) ..
    (962.0000,-21.0000) .. controls (954.6667,-18.3333) and (948.6667,-17.0000) ..
    (944.0000,-17.0000) -- (903.0000,-16.0000) .. controls (837.0000,-16.0000) and
    (785.3333,-18.6667) .. (748.0000,-24.0000) .. controls (720.0000,-33.3333) and
    (677.3333,-46.0000) .. (620.0000,-62.0000) .. controls (620.0000,-62.0000) and
    (608.3333,-62.0000) .. (585.0000,-62.0000) .. controls (551.6667,-62.0000) and
    (486.3333,-95.0000) .. (389.0000,-161.0000) .. controls (307.0000,-217.6667)
    and (245.6667,-265.3333) .. (205.0000,-304.0000) .. controls
    (197.0000,-314.6667) and (185.0000,-330.3333) .. (169.0000,-351.0000) ..
    controls (151.0000,-369.6667) and (128.6667,-401.0000) .. (102.0000,-445.0000)
    .. controls (88.6667,-481.0000) and (82.0000,-530.6667) .. (82.0000,-594.0000)
    .. controls (82.0000,-632.0000) and (95.3333,-681.3333) ..
    (122.0000,-742.0000) .. controls (148.0000,-800.6667) and (174.6667,-844.6667)
    .. (202.0000,-874.0000) .. controls (292.6667,-970.0000) and
    (367.3333,-1031.0000) .. (426.0000,-1057.0000) .. controls
    (433.3333,-1058.3333) and (444.6667,-1061.3333) .. (460.0000,-1066.0000) ..
    controls (478.0000,-1074.0000) and (505.3333,-1085.6667) ..
    (542.0000,-1101.0000) .. controls (598.6667,-1123.0000) and
    (665.3333,-1143.3333) .. (742.0000,-1162.0000) .. controls
    (811.3333,-1178.6667) and (844.6667,-1187.0000) .. (842.0000,-1187.0000) --
    (1238.0000,-1187.0000) .. controls (1262.0000,-1187.0000) and
    (1312.0000,-1181.3333) .. (1388.0000,-1170.0000) .. controls
    (1407.3333,-1164.0000) and (1436.3333,-1156.3333) .. (1475.0000,-1147.0000) ..
    controls (1475.0000,-1147.0000) and (1488.3333,-1147.0000) ..
    (1515.0000,-1147.0000) .. controls (1532.3333,-1147.0000) and
    (1555.6667,-1139.0000) .. (1585.0000,-1123.0000) .. controls
    (1615.0000,-1107.6667) and (1637.6667,-1100.0000) .. (1653.0000,-1100.0000) ..
    controls (1668.3333,-1100.0000) and (1700.0000,-1081.0000) ..
    (1748.0000,-1043.0000) .. controls (1758.6667,-1038.3333) and
    (1773.6667,-1029.6667) .. (1793.0000,-1017.0000) .. controls
    (1811.6667,-1001.6667) and (1834.0000,-978.6667) .. (1860.0000,-948.0000) ..
    controls (1894.6667,-906.6667) and (1916.0000,-882.0000) ..
    (1924.0000,-874.0000) .. controls (1944.0000,-853.3333) and
    (1959.6667,-830.3333) .. (1971.0000,-805.0000) .. controls
    (1976.3333,-793.6667) and (1983.0000,-767.6667) .. (1991.0000,-727.0000) ..
    controls (1999.6667,-687.0000) and (2004.0000,-660.6667) ..
    (2004.0000,-648.0000) -- cycle(1798.0000,245.0000) .. controls
    (1792.0000,245.6667) and (1779.6667,249.3333) .. (1761.0000,256.0000) ..
    controls (1745.0000,261.3333) and (1733.3333,264.0000) .. (1726.0000,264.0000)
    -- (1144.0000,261.0000) .. controls (1132.6667,259.6667) and
    (1115.0000,257.6667) .. (1091.0000,255.0000) .. controls (1067.6667,253.0000)
    and (1017.3333,252.0000) .. (940.0000,252.0000) .. controls
    (878.0000,252.0000) and (843.6667,255.3333) .. (837.0000,262.0000) .. controls
    (829.6667,275.3333) and (817.6667,294.3333) .. (801.0000,319.0000) .. controls
    (778.3333,345.0000) and (744.6667,358.0000) .. (700.0000,358.0000) .. controls
    (676.6667,358.0000) and (643.6667,352.6667) .. (601.0000,342.0000) .. controls
    (558.3333,332.0000) and (526.0000,327.0000) .. (504.0000,327.0000) .. controls
    (490.6667,327.0000) and (461.6667,317.3333) .. (417.0000,298.0000) .. controls
    (394.3333,288.0000) and (371.6667,270.3333) .. (349.0000,245.0000) .. controls
    (325.0000,217.0000) and (313.0000,191.6667) .. (313.0000,169.0000) .. controls
    (313.0000,165.6667) and (315.0000,158.0000) .. (319.0000,146.0000) .. controls
    (323.6667,134.6667) and (326.3333,127.6667) .. (327.0000,125.0000) .. controls
    (327.6667,118.3333) and (328.3333,108.3333) .. (329.0000,95.0000) .. controls
    (365.0000,67.6667) and (405.3333,50.6667) .. (450.0000,44.0000) .. controls
    (470.6667,40.6667) and (514.6667,39.0000) .. (582.0000,39.0000) .. controls
    (650.6667,39.0000) and (701.3333,43.3333) .. (734.0000,52.0000) .. controls
    (787.3333,66.0000) and (826.6667,95.0000) .. (852.0000,139.0000) --
    (1441.0000,139.0000) .. controls (1443.0000,139.0000) and (1475.3333,135.0000)
    .. (1538.0000,127.0000) .. controls (1674.0000,109.6667) and
    (1742.0000,101.0000) .. (1742.0000,101.0000) -- (1766.0000,102.0000) ..
    controls (1768.0000,116.0000) and (1772.6667,136.0000) .. (1780.0000,162.0000)
    .. controls (1780.6667,164.0000) and (1783.6667,168.3333) ..
    (1789.0000,175.0000) .. controls (1795.0000,182.3333) and (1798.0000,187.3333)
    .. (1798.0000,190.0000) -- (1798.0000,245.0000) -- cycle(1927.0000,-671.0000)
    .. controls (1927.0000,-689.6667) and (1922.6667,-713.0000) ..
    (1914.0000,-741.0000) .. controls (1904.6667,-773.0000) and
    (1894.0000,-793.0000) .. (1882.0000,-801.0000) .. controls
    (1877.3333,-802.3333) and (1871.0000,-805.0000) .. (1863.0000,-809.0000) ..
    controls (1851.0000,-827.6667) and (1834.0000,-852.3333) ..
    (1812.0000,-883.0000) .. controls (1780.6667,-923.6667) and
    (1755.0000,-952.6667) .. (1735.0000,-970.0000) .. controls
    (1726.3333,-975.3333) and (1714.0000,-983.3333) .. (1698.0000,-994.0000) ..
    controls (1686.0000,-1004.6667) and (1674.3333,-1015.3333) ..
    (1663.0000,-1026.0000) .. controls (1653.6667,-1032.6667) and
    (1637.6667,-1036.0000) .. (1615.0000,-1036.0000) .. controls
    (1601.6667,-1036.0000) and (1586.6667,-1041.6667) .. (1570.0000,-1053.0000) ..
    controls (1550.0000,-1065.6667) and (1536.0000,-1073.3333) ..
    (1528.0000,-1076.0000) .. controls (1400.0000,-1112.0000) and
    (1290.3333,-1130.0000) .. (1199.0000,-1130.0000) -- (930.0000,-1130.0000) ..
    controls (866.0000,-1130.0000) and (785.6667,-1116.6667) ..
    (689.0000,-1090.0000) .. controls (596.3333,-1064.6667) and
    (520.0000,-1036.0000) .. (460.0000,-1004.0000) .. controls
    (432.6667,-989.3333) and (385.0000,-951.6667) .. (317.0000,-891.0000) ..
    controls (285.6667,-863.6667) and (249.3333,-827.6667) .. (208.0000,-783.0000)
    .. controls (170.0000,-721.0000) and (151.0000,-651.6667) ..
    (151.0000,-575.0000) .. controls (151.0000,-536.3333) and (155.3333,-507.6667)
    .. (164.0000,-489.0000) .. controls (200.6667,-411.6667) and
    (262.0000,-346.0000) .. (348.0000,-292.0000) .. controls (360.6667,-286.0000)
    and (379.3333,-276.0000) .. (404.0000,-262.0000) .. controls
    (482.0000,-207.3333) and (563.3333,-170.0000) .. (648.0000,-150.0000) ..
    controls (722.0000,-132.6667) and (795.0000,-120.0000) .. (867.0000,-112.0000)
    .. controls (917.0000,-106.6667) and (942.3333,-104.0000) ..
    (943.0000,-104.0000) .. controls (996.3333,-104.0000) and
    (1065.6667,-108.3333) .. (1151.0000,-117.0000) .. controls
    (1191.0000,-120.3333) and (1248.3333,-127.6667) .. (1323.0000,-139.0000) ..
    controls (1466.3333,-170.3333) and (1581.6667,-210.3333) ..
    (1669.0000,-259.0000) .. controls (1683.6667,-263.6667) and
    (1703.6667,-272.6667) .. (1729.0000,-286.0000) .. controls
    (1801.0000,-340.0000) and (1852.0000,-395.6667) .. (1882.0000,-453.0000) ..
    controls (1912.0000,-511.0000) and (1927.0000,-583.6667) ..
    (1927.0000,-671.0000) -- cycle(1741.0000,214.0000) .. controls
    (1741.0000,162.6667) and (1741.0000,137.0000) .. (1741.0000,137.0000) --
    (1530.0000,168.0000) .. controls (1461.3333,178.0000) and (1426.3333,183.0000)
    .. (1425.0000,183.0000) -- (886.0000,183.0000) .. controls (882.0000,183.0000)
    and (876.0000,181.0000) .. (868.0000,177.0000) .. controls (860.0000,173.0000)
    and (854.0000,171.0000) .. (850.0000,171.0000) .. controls (847.3333,171.0000)
    and (843.6667,171.3333) .. (839.0000,172.0000) .. controls (834.3333,173.3333)
    and (830.6667,174.0000) .. (828.0000,174.0000) .. controls (822.0000,174.0000)
    and (817.6667,173.0000) .. (815.0000,171.0000) .. controls (811.6667,163.6667)
    and (806.0000,153.3333) .. (798.0000,140.0000) .. controls (783.3333,121.3333)
    and (769.0000,109.0000) .. (755.0000,103.0000) .. controls (720.3333,87.6667)
    and (686.6667,80.0000) .. (654.0000,80.0000) -- (437.0000,80.0000) .. controls
    (429.6667,80.0000) and (422.0000,81.3333) .. (414.0000,84.0000) .. controls
    (406.6667,86.6667) and (396.6667,97.3333) .. (384.0000,116.0000) .. controls
    (372.0000,135.3333) and (366.0000,149.0000) .. (366.0000,157.0000) .. controls
    (366.0000,163.6667) and (378.3333,182.6667) .. (403.0000,214.0000) .. controls
    (441.0000,262.6667) and (498.6667,291.3333) .. (576.0000,300.0000) --
    (588.0000,310.0000) .. controls (648.0000,316.6667) and (683.3333,320.0000) ..
    (694.0000,320.0000) .. controls (716.0000,320.0000) and (738.0000,310.0000) ..
    (760.0000,290.0000) .. controls (777.3333,272.6667) and (794.6667,255.0000) ..
    (812.0000,237.0000) .. controls (817.3333,235.0000) and (825.3333,231.3333) ..
    (836.0000,226.0000) .. controls (852.0000,218.0000) and (860.3333,214.0000) ..
    (861.0000,214.0000) -- (1741.0000,214.0000) -- cycle(1745.0000,-679.0000) ..
    controls (1745.0000,-663.6667) and (1722.3333,-624.0000) ..
    (1677.0000,-560.0000) .. controls (1675.6667,-550.0000) and
    (1670.6667,-535.3333) .. (1662.0000,-516.0000) .. controls
    (1626.6667,-468.0000) and (1579.0000,-431.3333) .. (1519.0000,-406.0000) ..
    controls (1495.0000,-390.6667) and (1457.6667,-370.3333) ..
    (1407.0000,-345.0000) .. controls (1400.3333,-342.3333) and
    (1354.3333,-333.3333) .. (1269.0000,-318.0000) .. controls
    (1263.0000,-316.6667) and (1248.3333,-312.3333) .. (1225.0000,-305.0000) ..
    controls (1202.3333,-297.6667) and (1188.3333,-294.0000) ..
    (1183.0000,-294.0000) .. controls (1180.3333,-294.0000) and
    (1176.0000,-296.6667) .. (1170.0000,-302.0000) .. controls
    (1164.6667,-307.3333) and (1160.3333,-310.0000) .. (1157.0000,-310.0000) ..
    controls (1145.0000,-310.0000) and (1129.3333,-307.6667) ..
    (1110.0000,-303.0000) .. controls (1086.0000,-296.3333) and
    (1070.6667,-292.6667) .. (1064.0000,-292.0000) .. controls
    (1003.3333,-283.3333) and (933.0000,-279.0000) .. (853.0000,-279.0000) ..
    controls (779.0000,-279.0000) and (716.6667,-289.0000) .. (666.0000,-309.0000)
    .. controls (654.6667,-309.0000) and (638.3333,-310.6667) ..
    (617.0000,-314.0000) .. controls (568.3333,-329.3333) and (521.3333,-346.0000)
    .. (476.0000,-364.0000) .. controls (450.6667,-374.0000) and
    (421.6667,-396.6667) .. (389.0000,-432.0000) .. controls (357.0000,-468.0000)
    and (336.3333,-499.3333) .. (327.0000,-526.0000) .. controls
    (323.6667,-532.0000) and (319.3333,-541.6667) .. (314.0000,-555.0000) ..
    controls (304.6667,-598.3333) and (300.0000,-643.0000) .. (300.0000,-689.0000)
    .. controls (300.0000,-815.0000) and (370.0000,-919.0000) ..
    (510.0000,-1001.0000) .. controls (522.0000,-1008.3333) and
    (555.3333,-1020.6667) .. (610.0000,-1038.0000) .. controls
    (653.3333,-1052.0000) and (677.6667,-1059.0000) .. (683.0000,-1059.0000) ..
    controls (693.0000,-1059.0000) and (707.3333,-1058.3333) ..
    (726.0000,-1057.0000) .. controls (745.3333,-1056.3333) and
    (760.0000,-1056.0000) .. (770.0000,-1056.0000) .. controls
    (780.0000,-1056.0000) and (788.6667,-1058.3333) .. (796.0000,-1063.0000) ..
    controls (807.3333,-1070.3333) and (815.0000,-1074.6667) ..
    (819.0000,-1076.0000) .. controls (839.0000,-1083.3333) and
    (868.6667,-1087.0000) .. (908.0000,-1087.0000) .. controls
    (918.0000,-1087.0000) and (928.6667,-1084.6667) .. (940.0000,-1080.0000) ..
    controls (952.0000,-1076.0000) and (958.6667,-1074.0000) ..
    (960.0000,-1074.0000) .. controls (961.3333,-1074.0000) and
    (969.3333,-1078.6667) .. (984.0000,-1088.0000) .. controls
    (999.3333,-1097.3333) and (1009.0000,-1102.6667) .. (1013.0000,-1104.0000) ..
    controls (1023.6667,-1107.3333) and (1047.6667,-1109.0000) ..
    (1085.0000,-1109.0000) .. controls (1121.6667,-1109.0000) and
    (1145.6667,-1107.3333) .. (1157.0000,-1104.0000) .. controls
    (1161.0000,-1098.6667) and (1168.3333,-1092.0000) .. (1179.0000,-1084.0000) ..
    controls (1181.0000,-1083.3333) and (1196.3333,-1083.0000) ..
    (1225.0000,-1083.0000) .. controls (1235.6667,-1083.0000) and
    (1248.6667,-1080.3333) .. (1264.0000,-1075.0000) .. controls
    (1284.0000,-1067.6667) and (1296.3333,-1063.6667) .. (1301.0000,-1063.0000) ..
    controls (1325.0000,-1061.0000) and (1360.3333,-1057.0000) ..
    (1407.0000,-1051.0000) .. controls (1414.3333,-1046.3333) and
    (1425.6667,-1040.6667) .. (1441.0000,-1034.0000) .. controls
    (1454.3333,-1034.0000) and (1474.3333,-1031.3333) .. (1501.0000,-1026.0000) ..
    controls (1533.0000,-1013.3333) and (1574.6667,-980.0000) ..
    (1626.0000,-926.0000) .. controls (1612.0000,-923.3333) and
    (1590.6667,-918.6667) .. (1562.0000,-912.0000) -- (1558.0000,-920.0000) ..
    controls (1562.6667,-923.3333) and (1570.0000,-927.6667) ..
    (1580.0000,-933.0000) -- (1580.0000,-960.0000) .. controls
    (1575.3333,-965.3333) and (1570.0000,-968.0000) .. (1564.0000,-968.0000) ..
    controls (1563.3333,-968.0000) and (1554.3333,-965.0000) ..
    (1537.0000,-959.0000) .. controls (1535.0000,-966.3333) and
    (1530.6667,-976.6667) .. (1524.0000,-990.0000) -- (1513.0000,-990.0000) --
    (1503.0000,-981.0000) .. controls (1501.0000,-981.6667) and
    (1489.6667,-992.0000) .. (1469.0000,-1012.0000) .. controls
    (1454.3333,-1000.6667) and (1441.3333,-992.3333) .. (1430.0000,-987.0000) --
    (1430.0000,-1005.0000) -- (1443.0000,-1005.0000) -- (1446.0000,-1008.0000) --
    (1446.0000,-1017.0000) .. controls (1444.0000,-1021.6667) and
    (1439.0000,-1024.0000) .. (1431.0000,-1024.0000) .. controls
    (1422.3333,-1024.0000) and (1412.3333,-1017.0000) .. (1401.0000,-1003.0000) --
    (1390.0000,-1003.0000) .. controls (1390.6667,-1023.6667) and
    (1379.6667,-1034.0000) .. (1357.0000,-1034.0000) .. controls
    (1333.0000,-1034.0000) and (1320.6667,-1025.6667) .. (1320.0000,-1009.0000) ..
    controls (1316.6667,-1009.6667) and (1311.6667,-1010.6667) ..
    (1305.0000,-1012.0000) -- (1305.0000,-1024.0000) .. controls
    (1308.3333,-1024.6667) and (1312.6667,-1026.3333) .. (1318.0000,-1029.0000) ..
    controls (1310.0000,-1040.3333) and (1299.3333,-1046.0000) ..
    (1286.0000,-1046.0000) .. controls (1283.3333,-1046.0000) and
    (1278.0000,-1039.0000) .. (1270.0000,-1025.0000) -- (1259.0000,-1025.0000) ..
    controls (1257.0000,-1027.6667) and (1256.0000,-1032.6667) ..
    (1256.0000,-1040.0000) .. controls (1249.3333,-1040.0000) and
    (1239.3333,-1043.0000) .. (1226.0000,-1049.0000) .. controls
    (1213.3333,-1055.6667) and (1203.6667,-1059.0000) .. (1197.0000,-1059.0000) ..
    controls (1195.0000,-1059.0000) and (1191.6667,-1058.3333) ..
    (1187.0000,-1057.0000) .. controls (1182.3333,-1056.3333) and
    (1179.0000,-1056.0000) .. (1177.0000,-1056.0000) .. controls
    (1173.6667,-1056.0000) and (1168.6667,-1058.3333) .. (1162.0000,-1063.0000) ..
    controls (1156.0000,-1068.3333) and (1151.3333,-1071.0000) ..
    (1148.0000,-1071.0000) .. controls (1144.6667,-1071.0000) and
    (1139.6667,-1070.3333) .. (1133.0000,-1069.0000) .. controls
    (1126.3333,-1068.3333) and (1121.3333,-1068.0000) .. (1118.0000,-1068.0000) ..
    controls (1110.0000,-1068.0000) and (1104.0000,-1073.3333) ..
    (1100.0000,-1084.0000) .. controls (1091.3333,-1082.0000) and
    (1082.3333,-1079.6667) .. (1073.0000,-1077.0000) .. controls
    (1063.6667,-1074.3333) and (1059.6667,-1068.3333) .. (1061.0000,-1059.0000) ..
    controls (1057.0000,-1063.6667) and (1048.3333,-1067.0000) ..
    (1035.0000,-1069.0000) .. controls (1034.3333,-1074.3333) and
    (1031.3333,-1077.0000) .. (1026.0000,-1077.0000) .. controls
    (1026.0000,-1077.0000) and (1019.3333,-1073.3333) .. (1006.0000,-1066.0000) ..
    controls (993.3333,-1059.3333) and (981.3333,-1056.0000) ..
    (970.0000,-1056.0000) .. controls (945.3333,-1056.0000) and
    (926.3333,-1065.3333) .. (913.0000,-1084.0000) .. controls
    (904.3333,-1075.3333) and (899.6667,-1071.0000) .. (899.0000,-1071.0000) ..
    controls (897.6667,-1071.0000) and (896.0000,-1071.3333) ..
    (894.0000,-1072.0000) .. controls (892.0000,-1073.3333) and
    (890.3333,-1074.0000) .. (889.0000,-1074.0000) .. controls
    (878.3333,-1074.0000) and (872.3333,-1066.0000) .. (871.0000,-1050.0000) ..
    controls (848.3333,-1058.0000) and (838.0000,-1062.0000) ..
    (840.0000,-1062.0000) .. controls (836.6667,-1062.0000) and
    (834.3333,-1061.6667) .. (833.0000,-1061.0000) .. controls
    (815.6667,-1037.6667) and (796.3333,-1018.3333) .. (775.0000,-1003.0000) --
    (775.0000,-992.0000) -- (776.0000,-990.0000) .. controls (785.3333,-990.0000)
    and (796.0000,-994.0000) .. (808.0000,-1002.0000) .. controls
    (808.0000,-994.6667) and (806.3333,-986.0000) .. (803.0000,-976.0000) --
    (806.0000,-974.0000) .. controls (813.3333,-974.0000) and (820.3333,-977.3333)
    .. (827.0000,-984.0000) .. controls (819.0000,-960.6667) and
    (815.0000,-950.3333) .. (815.0000,-953.0000) .. controls (815.0000,-940.3333)
    and (819.3333,-933.6667) .. (828.0000,-933.0000) .. controls
    (836.6667,-933.0000) and (845.6667,-933.3333) .. (855.0000,-934.0000) ..
    controls (857.6667,-926.6667) and (859.0000,-915.3333) .. (859.0000,-900.0000)
    .. controls (849.0000,-896.6667) and (840.0000,-886.0000) ..
    (832.0000,-868.0000) .. controls (824.6667,-850.6667) and (821.0000,-836.0000)
    .. (821.0000,-824.0000) -- (823.0000,-822.0000) .. controls
    (835.0000,-822.0000) and (844.3333,-831.0000) .. (851.0000,-849.0000) ..
    controls (859.6667,-873.6667) and (865.0000,-887.0000) .. (867.0000,-889.0000)
    .. controls (869.6667,-891.0000) and (874.0000,-894.3333) ..
    (880.0000,-899.0000) .. controls (874.0000,-887.6667) and (871.0000,-880.3333)
    .. (871.0000,-877.0000) .. controls (875.0000,-875.0000) and
    (881.0000,-872.0000) .. (889.0000,-868.0000) .. controls (890.3333,-860.6667)
    and (895.3333,-854.6667) .. (904.0000,-850.0000) .. controls
    (910.6667,-859.3333) and (915.6667,-869.6667) .. (919.0000,-881.0000) ..
    controls (929.6667,-870.3333) and (938.6667,-857.6667) .. (946.0000,-843.0000)
    -- (953.0000,-843.0000) .. controls (956.3333,-848.3333) and
    (957.6667,-854.6667) .. (957.0000,-862.0000) .. controls (959.0000,-858.6667)
    and (962.3333,-852.6667) .. (967.0000,-844.0000) .. controls
    (971.6667,-844.0000) and (979.0000,-843.3333) .. (989.0000,-842.0000) ..
    controls (991.0000,-838.6667) and (996.3333,-831.6667) ..
    (1005.0000,-821.0000) -- (997.0000,-821.0000) .. controls (981.0000,-821.6667)
    and (965.0000,-810.0000) .. (949.0000,-786.0000) -- (973.0000,-762.0000) ..
    controls (977.6667,-764.6667) and (982.6667,-771.3333) .. (988.0000,-782.0000)
    .. controls (992.6667,-783.3333) and (999.3333,-786.0000) ..
    (1008.0000,-790.0000) .. controls (1005.3333,-777.3333) and
    (1004.0000,-768.3333) .. (1004.0000,-763.0000) .. controls
    (1004.0000,-752.3333) and (1007.6667,-747.0000) .. (1015.0000,-747.0000) ..
    controls (1017.6667,-747.0000) and (1021.0000,-747.3333) ..
    (1025.0000,-748.0000) .. controls (1029.6667,-749.3333) and
    (1033.3333,-750.0000) .. (1036.0000,-750.0000) -- (1040.0000,-741.0000) --
    (1038.0000,-741.0000) .. controls (1034.6667,-741.0000) and
    (1029.0000,-739.0000) .. (1021.0000,-735.0000) -- (1021.0000,-714.0000) ..
    controls (1027.6667,-705.3333) and (1037.6667,-701.3333) ..
    (1051.0000,-702.0000) .. controls (1043.6667,-692.6667) and
    (1040.0000,-685.6667) .. (1040.0000,-681.0000) .. controls
    (1040.0000,-675.6667) and (1042.6667,-670.3333) .. (1048.0000,-665.0000) --
    (1056.0000,-665.0000) .. controls (1060.6667,-673.6667) and
    (1068.0000,-680.0000) .. (1078.0000,-684.0000) .. controls
    (1078.0000,-680.6667) and (1076.6667,-675.3333) .. (1074.0000,-668.0000) ..
    controls (1072.0000,-661.3333) and (1071.0000,-656.0000) ..
    (1071.0000,-652.0000) .. controls (1071.0000,-647.3333) and
    (1072.0000,-642.3333) .. (1074.0000,-637.0000) -- (1091.0000,-637.0000) ..
    controls (1092.3333,-639.6667) and (1093.0000,-648.0000) ..
    (1093.0000,-662.0000) .. controls (1099.0000,-662.0000) and
    (1102.6667,-663.3333) .. (1104.0000,-666.0000) .. controls
    (1104.0000,-666.0000) and (1104.0000,-659.6667) .. (1104.0000,-647.0000) ..
    controls (1104.0000,-630.3333) and (1109.6667,-622.0000) ..
    (1121.0000,-622.0000) .. controls (1124.3333,-622.0000) and
    (1128.3333,-625.0000) .. (1133.0000,-631.0000) -- (1133.0000,-626.0000) ..
    controls (1132.3333,-613.3333) and (1139.3333,-604.0000) ..
    (1154.0000,-598.0000) .. controls (1157.3333,-590.6667) and
    (1161.0000,-578.6667) .. (1165.0000,-562.0000) .. controls
    (1171.6667,-558.0000) and (1176.6667,-556.0000) .. (1180.0000,-556.0000) ..
    controls (1182.0000,-556.0000) and (1184.6667,-556.6667) ..
    (1188.0000,-558.0000) .. controls (1191.3333,-559.3333) and
    (1194.0000,-560.0000) .. (1196.0000,-560.0000) .. controls
    (1199.3333,-560.0000) and (1203.3333,-557.3333) .. (1208.0000,-552.0000) ..
    controls (1208.0000,-549.3333) and (1207.0000,-545.6667) ..
    (1205.0000,-541.0000) .. controls (1203.0000,-537.0000) and
    (1202.0000,-533.6667) .. (1202.0000,-531.0000) .. controls
    (1202.0000,-523.6667) and (1208.0000,-517.3333) .. (1220.0000,-512.0000) ..
    controls (1232.6667,-507.3333) and (1239.0000,-502.3333) ..
    (1239.0000,-497.0000) .. controls (1239.0000,-493.6667) and
    (1238.0000,-490.3333) .. (1236.0000,-487.0000) .. controls
    (1244.0000,-485.0000) and (1254.3333,-479.0000) .. (1267.0000,-469.0000) --
    (1281.0000,-469.0000) .. controls (1281.6667,-470.3333) and
    (1282.0000,-472.0000) .. (1282.0000,-474.0000) .. controls
    (1282.0000,-478.0000) and (1280.3333,-484.3333) .. (1277.0000,-493.0000) ..
    controls (1289.6667,-492.3333) and (1296.0000,-488.0000) ..
    (1296.0000,-480.0000) .. controls (1296.0000,-460.0000) and
    (1286.3333,-447.3333) .. (1267.0000,-442.0000) -- (1267.0000,-434.0000) ..
    controls (1279.6667,-422.0000) and (1292.0000,-416.0000) ..
    (1304.0000,-416.0000) .. controls (1306.6667,-416.0000) and
    (1315.0000,-418.0000) .. (1329.0000,-422.0000) .. controls
    (1329.0000,-420.6667) and (1328.6667,-419.0000) .. (1328.0000,-417.0000) ..
    controls (1328.0000,-415.0000) and (1328.0000,-413.3333) ..
    (1328.0000,-412.0000) .. controls (1328.0000,-400.6667) and
    (1333.3333,-394.6667) .. (1344.0000,-394.0000) .. controls
    (1351.3333,-400.0000) and (1361.6667,-409.3333) .. (1375.0000,-422.0000) --
    (1404.0000,-422.0000) .. controls (1407.3333,-416.0000) and
    (1408.6667,-409.6667) .. (1408.0000,-403.0000) .. controls
    (1415.3333,-401.0000) and (1418.3333,-400.0000) .. (1417.0000,-400.0000) ..
    controls (1422.3333,-400.0000) and (1429.6667,-407.6667) ..
    (1439.0000,-423.0000) .. controls (1449.0000,-439.0000) and
    (1459.0000,-447.0000) .. (1469.0000,-447.0000) .. controls
    (1471.0000,-447.0000) and (1472.3333,-446.0000) .. (1473.0000,-444.0000) ..
    controls (1474.3333,-442.0000) and (1476.0000,-441.0000) ..
    (1478.0000,-441.0000) .. controls (1483.3333,-441.0000) and
    (1490.0000,-447.3333) .. (1498.0000,-460.0000) .. controls
    (1506.6667,-472.6667) and (1511.0000,-481.6667) .. (1511.0000,-487.0000) --
    (1523.0000,-487.0000) .. controls (1529.6667,-475.0000) and
    (1536.6667,-469.0000) .. (1544.0000,-469.0000) .. controls
    (1547.3333,-469.0000) and (1561.3333,-484.6667) .. (1586.0000,-516.0000) ..
    controls (1611.3333,-547.3333) and (1625.3333,-566.3333) ..
    (1628.0000,-573.0000) .. controls (1636.0000,-577.0000) and
    (1647.6667,-583.6667) .. (1663.0000,-593.0000) .. controls
    (1663.6667,-609.6667) and (1667.3333,-633.6667) .. (1674.0000,-665.0000) ..
    controls (1675.3333,-668.3333) and (1680.6667,-675.0000) ..
    (1690.0000,-685.0000) .. controls (1697.3333,-693.0000) and
    (1701.0000,-699.6667) .. (1701.0000,-705.0000) .. controls
    (1701.0000,-737.0000) and (1697.6667,-762.6667) .. (1691.0000,-782.0000) ..
    controls (1690.3333,-784.6667) and (1686.0000,-789.6667) ..
    (1678.0000,-797.0000) .. controls (1669.3333,-795.0000) and
    (1665.0000,-788.6667) .. (1665.0000,-778.0000) .. controls
    (1665.0000,-774.6667) and (1666.6667,-766.3333) .. (1670.0000,-753.0000) --
    (1666.0000,-747.0000) .. controls (1662.6667,-757.6667) and
    (1659.0000,-776.0000) .. (1655.0000,-802.0000) .. controls
    (1659.0000,-804.0000) and (1666.3333,-810.3333) .. (1677.0000,-821.0000) --
    (1677.0000,-829.0000) .. controls (1673.0000,-830.3333) and
    (1668.3333,-831.0000) .. (1663.0000,-831.0000) .. controls
    (1657.0000,-831.0000) and (1649.0000,-830.0000) .. (1639.0000,-828.0000) ..
    controls (1641.6667,-834.0000) and (1649.0000,-843.0000) ..
    (1661.0000,-855.0000) .. controls (1661.0000,-861.6667) and
    (1657.3333,-865.0000) .. (1650.0000,-865.0000) .. controls
    (1644.6667,-865.0000) and (1640.3333,-863.0000) .. (1637.0000,-859.0000) ..
    controls (1637.0000,-867.6667) and (1638.6667,-875.3333) ..
    (1642.0000,-882.0000) -- (1630.0000,-894.0000) -- (1630.0000,-918.0000) ..
    controls (1638.6667,-912.0000) and (1651.3333,-902.3333) ..
    (1668.0000,-889.0000) .. controls (1672.6667,-879.6667) and
    (1679.6667,-866.3333) .. (1689.0000,-849.0000) .. controls
    (1689.0000,-849.0000) and (1700.0000,-836.0000) .. (1722.0000,-810.0000) ..
    controls (1737.3333,-792.0000) and (1745.0000,-777.6667) ..
    (1745.0000,-767.0000) -- (1745.0000,-679.0000) -- cycle(778.0000,196.0000) ..
    controls (778.0000,212.0000) and (773.3333,224.0000) .. (764.0000,232.0000) ..
    controls (755.3333,240.0000) and (750.0000,248.0000) .. (748.0000,256.0000) ..
    controls (731.3333,270.0000) and (703.6667,277.0000) .. (665.0000,277.0000) --
    (614.0000,277.0000) .. controls (585.3333,277.0000) and (556.0000,272.3333) ..
    (526.0000,263.0000) .. controls (520.0000,261.0000) and (506.3333,250.3333) ..
    (485.0000,231.0000) .. controls (473.0000,220.3333) and (456.3333,203.0000) ..
    (435.0000,179.0000) .. controls (433.6667,171.0000) and (436.0000,167.0000) ..
    (442.0000,167.0000) .. controls (447.3333,167.0000) and (461.3333,171.6667) ..
    (484.0000,181.0000) .. controls (507.3333,191.0000) and (521.6667,196.0000) ..
    (527.0000,196.0000) .. controls (530.3333,196.0000) and (536.0000,193.6667) ..
    (544.0000,189.0000) .. controls (552.0000,185.0000) and (557.6667,183.0000) ..
    (561.0000,183.0000) .. controls (564.3333,183.0000) and (575.6667,186.0000) ..
    (595.0000,192.0000) .. controls (615.0000,198.6667) and (631.0000,202.0000) ..
    (643.0000,202.0000) .. controls (653.6667,202.0000) and (670.6667,193.0000) ..
    (694.0000,175.0000) .. controls (717.3333,157.0000) and (728.6667,143.0000) ..
    (728.0000,133.0000) .. controls (736.6667,136.3333) and (747.0000,145.3333) ..
    (759.0000,160.0000) .. controls (771.6667,175.3333) and (778.0000,187.3333) ..
    (778.0000,196.0000) -- cycle(734.0000,-876.0000) .. controls
    (734.0000,-883.3333) and (725.3333,-887.0000) .. (708.0000,-887.0000) ..
    controls (687.3333,-887.0000) and (662.6667,-880.0000) .. (634.0000,-866.0000)
    .. controls (600.6667,-850.0000) and (584.0000,-833.0000) ..
    (584.0000,-815.0000) .. controls (584.0000,-803.0000) and (590.0000,-797.0000)
    .. (602.0000,-797.0000) .. controls (634.0000,-797.0000) and
    (674.3333,-813.0000) .. (723.0000,-845.0000) .. controls (730.3333,-858.3333)
    and (734.0000,-868.6667) .. (734.0000,-876.0000) -- cycle(1286.0000,-389.0000)
    .. controls (1280.6667,-396.3333) and (1273.0000,-401.3333) ..
    (1263.0000,-404.0000) .. controls (1246.3333,-408.6667) and
    (1237.3333,-411.3333) .. (1236.0000,-412.0000) .. controls
    (1239.3333,-414.6667) and (1243.3333,-419.0000) .. (1248.0000,-425.0000) ..
    controls (1243.3333,-425.0000) and (1236.0000,-422.0000) ..
    (1226.0000,-416.0000) .. controls (1218.6667,-421.3333) and
    (1215.0000,-427.0000) .. (1215.0000,-433.0000) .. controls
    (1215.0000,-447.6667) and (1220.0000,-456.0000) .. (1230.0000,-458.0000) ..
    controls (1214.6667,-460.0000) and (1199.0000,-462.0000) ..
    (1183.0000,-464.0000) .. controls (1163.6667,-469.3333) and
    (1154.0000,-479.3333) .. (1154.0000,-494.0000) .. controls
    (1154.0000,-496.0000) and (1154.3333,-499.3333) .. (1155.0000,-504.0000) ..
    controls (1155.0000,-508.0000) and (1155.0000,-511.0000) ..
    (1155.0000,-513.0000) .. controls (1155.0000,-521.0000) and
    (1148.6667,-533.0000) .. (1136.0000,-549.0000) .. controls
    (1126.0000,-551.0000) and (1110.6667,-554.3333) .. (1090.0000,-559.0000) ..
    controls (1097.3333,-552.3333) and (1101.0000,-541.3333) ..
    (1101.0000,-526.0000) .. controls (1101.0000,-500.6667) and
    (1070.6667,-472.6667) .. (1010.0000,-442.0000) .. controls
    (1010.0000,-434.6667) and (1008.3333,-424.6667) .. (1005.0000,-412.0000) ..
    controls (977.6667,-364.6667) and (942.6667,-341.0000) .. (900.0000,-341.0000)
    .. controls (866.0000,-341.0000) and (838.3333,-342.0000) ..
    (817.0000,-344.0000) .. controls (789.0000,-346.6667) and (775.0000,-364.3333)
    .. (775.0000,-397.0000) .. controls (775.0000,-418.3333) and
    (779.6667,-432.3333) .. (789.0000,-439.0000) .. controls (803.0000,-446.3333)
    and (817.0000,-453.3333) .. (831.0000,-460.0000) .. controls
    (772.3333,-484.6667) and (743.0000,-508.3333) .. (743.0000,-531.0000) ..
    controls (743.0000,-539.6667) and (746.3333,-551.6667) .. (753.0000,-567.0000)
    .. controls (798.3333,-671.6667) and (859.6667,-722.6667) ..
    (937.0000,-720.0000) .. controls (911.6667,-730.0000) and (899.0000,-747.3333)
    .. (899.0000,-772.0000) .. controls (899.0000,-772.0000) and
    (909.3333,-792.6667) .. (930.0000,-834.0000) -- (905.0000,-834.0000) ..
    controls (891.6667,-834.0000) and (883.3333,-827.6667) .. (880.0000,-815.0000)
    .. controls (876.6667,-803.0000) and (864.6667,-797.0000) ..
    (844.0000,-797.0000) .. controls (837.3333,-797.0000) and (829.3333,-801.0000)
    .. (820.0000,-809.0000) .. controls (814.0000,-799.6667) and
    (805.0000,-786.0000) .. (793.0000,-768.0000) .. controls (783.0000,-758.0000)
    and (767.6667,-743.0000) .. (747.0000,-723.0000) .. controls
    (755.0000,-711.6667) and (759.0000,-702.3333) .. (759.0000,-695.0000) ..
    controls (759.0000,-660.3333) and (740.6667,-617.3333) .. (704.0000,-566.0000)
    .. controls (664.6667,-512.0000) and (628.6667,-485.0000) ..
    (596.0000,-485.0000) .. controls (578.0000,-485.0000) and (565.0000,-489.3333)
    .. (557.0000,-498.0000) .. controls (543.6667,-513.3333) and
    (535.0000,-522.0000) .. (531.0000,-524.0000) .. controls (519.0000,-527.3333)
    and (504.6667,-533.6667) .. (488.0000,-543.0000) .. controls
    (477.3333,-555.6667) and (472.0000,-581.3333) .. (472.0000,-620.0000) ..
    controls (472.0000,-630.6667) and (476.6667,-644.3333) .. (486.0000,-661.0000)
    .. controls (496.0000,-678.3333) and (505.6667,-689.0000) ..
    (515.0000,-693.0000) .. controls (521.0000,-693.6667) and (530.3333,-695.3333)
    .. (543.0000,-698.0000) .. controls (549.6667,-700.6667) and
    (557.3333,-707.3333) .. (566.0000,-718.0000) .. controls (571.3333,-724.6667)
    and (585.0000,-728.0000) .. (607.0000,-728.0000) .. controls
    (617.6667,-728.0000) and (625.0000,-724.0000) .. (629.0000,-716.0000) --
    (644.0000,-730.0000) .. controls (630.0000,-736.6667) and (618.6667,-745.0000)
    .. (610.0000,-755.0000) .. controls (602.0000,-755.6667) and
    (591.6667,-756.0000) .. (579.0000,-756.0000) .. controls (563.0000,-756.0000)
    and (543.6667,-749.6667) .. (521.0000,-737.0000) -- (505.0000,-752.0000) ..
    controls (505.0000,-752.0000) and (496.0000,-752.0000) .. (478.0000,-752.0000)
    .. controls (444.6667,-752.0000) and (428.0000,-760.6667) ..
    (428.0000,-778.0000) .. controls (428.0000,-788.6667) and (433.3333,-794.0000)
    .. (444.0000,-794.0000) .. controls (448.0000,-794.0000) and
    (453.3333,-792.3333) .. (460.0000,-789.0000) .. controls (466.6667,-785.6667)
    and (471.6667,-784.0000) .. (475.0000,-784.0000) .. controls
    (487.6667,-784.0000) and (494.0000,-791.3333) .. (494.0000,-806.0000) ..
    controls (494.0000,-818.6667) and (488.6667,-827.3333) .. (478.0000,-832.0000)
    .. controls (468.0000,-836.6667) and (457.6667,-841.0000) ..
    (447.0000,-845.0000) .. controls (457.0000,-859.0000) and (464.3333,-866.0000)
    .. (469.0000,-866.0000) .. controls (490.3333,-866.0000) and
    (503.6667,-862.6667) .. (509.0000,-856.0000) .. controls (514.3333,-844.0000)
    and (520.0000,-831.6667) .. (526.0000,-819.0000) -- (540.0000,-819.0000) ..
    controls (544.6667,-828.3333) and (553.0000,-841.3333) .. (565.0000,-858.0000)
    .. controls (575.0000,-867.3333) and (597.0000,-880.6667) ..
    (631.0000,-898.0000) .. controls (665.0000,-916.0000) and (687.3333,-925.0000)
    .. (698.0000,-925.0000) .. controls (707.3333,-925.0000) and
    (720.6667,-921.0000) .. (738.0000,-913.0000) .. controls (756.0000,-905.6667)
    and (769.0000,-902.3333) .. (777.0000,-903.0000) -- (777.0000,-921.0000) ..
    controls (767.6667,-923.0000) and (748.6667,-938.6667) .. (720.0000,-968.0000)
    .. controls (710.0000,-976.6667) and (699.3333,-987.0000) ..
    (688.0000,-999.0000) .. controls (688.6667,-997.0000) and
    (689.0000,-1001.0000) .. (689.0000,-1011.0000) .. controls
    (689.0000,-1013.6667) and (687.0000,-1015.0000) .. (683.0000,-1015.0000) --
    (676.0000,-1015.0000) .. controls (658.6667,-1010.3333) and
    (632.6667,-1001.6667) .. (598.0000,-989.0000) .. controls (578.0000,-980.3333)
    and (541.3333,-958.0000) .. (488.0000,-922.0000) .. controls
    (426.6667,-880.6667) and (383.6667,-827.0000) .. (359.0000,-761.0000) ..
    controls (343.0000,-718.3333) and (335.0000,-690.3333) .. (335.0000,-677.0000)
    .. controls (335.0000,-604.3333) and (375.0000,-532.3333) ..
    (455.0000,-461.0000) .. controls (489.0000,-430.3333) and (542.6667,-401.0000)
    .. (616.0000,-373.0000) .. controls (626.0000,-371.6667) and
    (640.6667,-369.0000) .. (660.0000,-365.0000) .. controls (679.3333,-357.0000)
    and (708.6667,-347.3333) .. (748.0000,-336.0000) .. controls
    (765.3333,-333.3333) and (794.0000,-332.0000) .. (834.0000,-332.0000) ..
    controls (856.0000,-332.0000) and (916.3333,-334.3333) ..
    (1015.0000,-339.0000) .. controls (1000.3333,-359.0000) and
    (993.0000,-372.6667) .. (993.0000,-380.0000) .. controls (993.0000,-384.0000)
    and (994.6667,-386.6667) .. (998.0000,-388.0000) .. controls
    (1067.3333,-379.3333) and (1113.6667,-375.0000) .. (1137.0000,-375.0000) ..
    controls (1145.0000,-375.0000) and (1194.6667,-379.6667) ..
    (1286.0000,-389.0000) -- cycle(987.0000,-647.0000) .. controls
    (987.0000,-665.6667) and (974.0000,-675.0000) .. (948.0000,-675.0000) ..
    controls (944.0000,-675.0000) and (938.3333,-673.3333) .. (931.0000,-670.0000)
    .. controls (923.6667,-667.3333) and (918.0000,-666.0000) ..
    (914.0000,-666.0000) .. controls (912.0000,-666.0000) and (908.6667,-667.3333)
    .. (904.0000,-670.0000) .. controls (900.0000,-673.3333) and
    (896.0000,-675.0000) .. (892.0000,-675.0000) .. controls (873.3333,-675.0000)
    and (848.0000,-660.3333) .. (816.0000,-631.0000) .. controls
    (784.0000,-601.6667) and (768.0000,-578.0000) .. (768.0000,-560.0000) ..
    controls (768.0000,-545.3333) and (776.3333,-538.0000) .. (793.0000,-538.0000)
    .. controls (796.3333,-538.0000) and (809.0000,-547.3333) ..
    (831.0000,-566.0000) .. controls (853.6667,-584.6667) and (866.6667,-594.0000)
    .. (870.0000,-594.0000) .. controls (872.6667,-594.0000) and
    (876.3333,-592.3333) .. (881.0000,-589.0000) .. controls (885.6667,-585.6667)
    and (889.3333,-584.0000) .. (892.0000,-584.0000) .. controls
    (906.6667,-584.0000) and (926.0000,-591.0000) .. (950.0000,-605.0000) ..
    controls (974.6667,-619.6667) and (987.0000,-633.6667) .. (987.0000,-647.0000)
    -- cycle(934.0000,-432.0000) -- (934.0000,-447.0000) .. controls
    (926.6667,-453.6667) and (916.0000,-457.0000) .. (902.0000,-457.0000) --
    (884.0000,-457.0000) .. controls (853.3333,-457.0000) and (827.0000,-440.0000)
    .. (805.0000,-406.0000) .. controls (797.0000,-393.3333) and
    (793.0000,-387.3333) .. (793.0000,-388.0000) .. controls (793.0000,-371.3333)
    and (801.0000,-363.0000) .. (817.0000,-363.0000) .. controls
    (831.6667,-363.0000) and (851.6667,-372.0000) .. (877.0000,-390.0000) ..
    controls (896.3333,-404.0000) and (915.3333,-418.0000) .. (934.0000,-432.0000)
    -- cycle(641.0000,-681.0000) .. controls (641.0000,-685.6667) and
    (638.3333,-690.0000) .. (633.0000,-694.0000) .. controls (631.6667,-694.0000)
    and (629.3333,-693.6667) .. (626.0000,-693.0000) .. controls
    (622.6667,-693.0000) and (620.0000,-693.0000) .. (618.0000,-693.0000) ..
    controls (614.6667,-693.0000) and (611.6667,-693.6667) .. (609.0000,-695.0000)
    .. controls (611.6667,-697.6667) and (612.6667,-701.3333) ..
    (612.0000,-706.0000) -- (593.0000,-706.0000) .. controls (577.0000,-706.0000)
    and (557.3333,-695.0000) .. (534.0000,-673.0000) .. controls
    (511.3333,-651.6667) and (500.0000,-633.0000) .. (500.0000,-617.0000) ..
    controls (500.0000,-587.0000) and (509.3333,-572.0000) .. (528.0000,-572.0000)
    .. controls (534.6667,-572.0000) and (540.0000,-576.6667) ..
    (544.0000,-586.0000) .. controls (548.6667,-595.3333) and (553.6667,-601.6667)
    .. (559.0000,-605.0000) .. controls (577.0000,-613.6667) and
    (595.0000,-623.0000) .. (613.0000,-633.0000) .. controls (631.6667,-643.6667)
    and (641.0000,-659.6667) .. (641.0000,-681.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F35C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1799.0000,-542.0000) ..
    controls (1799.0000,-331.3333) and (1723.0000,-144.3333) ..
    (1571.0000,19.0000) .. controls (1416.3333,185.0000) and (1234.3333,268.0000)
    .. (1025.0000,268.0000) .. controls (817.0000,268.0000) and
    (635.0000,184.6667) .. (479.0000,18.0000) .. controls (325.6667,-146.0000) and
    (249.0000,-332.6667) .. (249.0000,-542.0000) .. controls (249.0000,-624.6667)
    and (294.0000,-707.6667) .. (384.0000,-791.0000) .. controls
    (458.0000,-859.0000) and (541.3333,-911.0000) .. (634.0000,-947.0000) ..
    controls (633.3333,-955.6667) and (633.0000,-962.0000) .. (633.0000,-966.0000)
    .. controls (633.0000,-994.6667) and (649.0000,-1030.3333) ..
    (681.0000,-1073.0000) .. controls (713.6667,-1116.3333) and
    (730.0000,-1148.6667) .. (730.0000,-1170.0000) .. controls
    (730.0000,-1185.3333) and (724.3333,-1206.3333) .. (713.0000,-1233.0000) ..
    controls (701.6667,-1260.3333) and (695.3333,-1280.6667) ..
    (694.0000,-1294.0000) .. controls (766.0000,-1254.6667) and
    (802.0000,-1208.6667) .. (802.0000,-1156.0000) .. controls
    (802.0000,-1141.3333) and (789.3333,-1114.6667) .. (764.0000,-1076.0000) ..
    controls (738.6667,-1038.0000) and (726.0000,-1009.3333) ..
    (726.0000,-990.0000) .. controls (726.0000,-989.3333) and (727.0000,-985.0000)
    .. (729.0000,-977.0000) .. controls (787.6667,-992.3333) and
    (845.6667,-1002.3333) .. (903.0000,-1007.0000) .. controls
    (909.6667,-1031.0000) and (933.0000,-1082.6667) .. (973.0000,-1162.0000) ..
    controls (1002.3333,-1220.0000) and (1017.0000,-1276.0000) ..
    (1017.0000,-1330.0000) .. controls (1017.0000,-1387.3333) and
    (1001.6667,-1436.3333) .. (971.0000,-1477.0000) .. controls
    (1017.6667,-1459.0000) and (1057.0000,-1427.3333) .. (1089.0000,-1382.0000) ..
    controls (1121.0000,-1336.6667) and (1137.0000,-1289.3333) ..
    (1137.0000,-1240.0000) .. controls (1137.0000,-1210.6667) and
    (1110.0000,-1133.6667) .. (1056.0000,-1009.0000) .. controls
    (1107.3333,-1005.6667) and (1161.0000,-999.0000) .. (1217.0000,-989.0000) ..
    controls (1223.0000,-1017.0000) and (1244.0000,-1058.3333) ..
    (1280.0000,-1113.0000) .. controls (1310.0000,-1158.3333) and
    (1325.0000,-1207.6667) .. (1325.0000,-1261.0000) .. controls
    (1325.0000,-1305.0000) and (1312.6667,-1349.0000) .. (1288.0000,-1393.0000) ..
    controls (1326.0000,-1385.0000) and (1356.6667,-1364.3333) ..
    (1380.0000,-1331.0000) .. controls (1404.0000,-1297.6667) and
    (1416.0000,-1261.0000) .. (1416.0000,-1221.0000) .. controls
    (1416.0000,-1185.6667) and (1399.6667,-1140.0000) .. (1367.0000,-1084.0000) ..
    controls (1334.3333,-1028.0000) and (1318.3333,-988.6667) ..
    (1319.0000,-966.0000) .. controls (1639.0000,-883.3333) and
    (1799.0000,-742.0000) .. (1799.0000,-542.0000) -- cycle(1732.0000,-542.0000)
    .. controls (1732.0000,-694.0000) and (1605.6667,-809.6667) ..
    (1353.0000,-889.0000) .. controls (1358.3333,-880.3333) and
    (1361.0000,-871.6667) .. (1361.0000,-863.0000) .. controls
    (1361.0000,-843.0000) and (1353.6667,-825.6667) .. (1339.0000,-811.0000) ..
    controls (1291.6667,-841.6667) and (1255.6667,-878.3333) ..
    (1231.0000,-921.0000) .. controls (1167.0000,-933.6667) and
    (1100.3333,-941.0000) .. (1031.0000,-943.0000) .. controls
    (1014.3333,-893.0000) and (1006.0000,-847.0000) .. (1006.0000,-805.0000) ..
    controls (1006.0000,-786.3333) and (1008.3333,-768.0000) ..
    (1013.0000,-750.0000) .. controls (942.3333,-824.6667) and
    (903.6667,-887.6667) .. (897.0000,-939.0000) .. controls (845.0000,-934.3333)
    and (796.6667,-926.3333) .. (752.0000,-915.0000) .. controls
    (754.6667,-907.0000) and (756.0000,-897.6667) .. (756.0000,-887.0000) ..
    controls (756.0000,-871.6667) and (749.6667,-859.0000) .. (737.0000,-849.0000)
    .. controls (722.3333,-865.0000) and (701.6667,-879.3333) ..
    (675.0000,-892.0000) .. controls (595.0000,-863.3333) and (519.0000,-818.6667)
    .. (447.0000,-758.0000) .. controls (359.6667,-684.0000) and
    (316.0000,-612.0000) .. (316.0000,-542.0000) .. controls (316.0000,-449.3333)
    and (374.6667,-365.3333) .. (492.0000,-290.0000) .. controls
    (586.0000,-230.0000) and (687.3333,-190.6667) .. (796.0000,-172.0000) ..
    controls (870.0000,-159.3333) and (957.0000,-153.0000) ..
    (1057.0000,-153.0000) .. controls (1226.3333,-153.0000) and
    (1369.6667,-177.3333) .. (1487.0000,-226.0000) .. controls
    (1650.3333,-292.6667) and (1732.0000,-398.0000) .. (1732.0000,-542.0000) --
    cycle(1680.0000,-454.0000) .. controls (1672.6667,-432.6667) and
    (1662.6667,-412.3333) .. (1650.0000,-393.0000) .. controls
    (1595.3333,-509.6667) and (1509.3333,-602.3333) .. (1392.0000,-671.0000) ..
    controls (1275.3333,-740.3333) and (1151.6667,-772.6667) ..
    (1021.0000,-768.0000) .. controls (1019.0000,-778.6667) and
    (1018.0000,-791.0000) .. (1018.0000,-805.0000) .. controls
    (1018.0000,-819.0000) and (1018.6667,-831.0000) .. (1020.0000,-841.0000) ..
    controls (1050.0000,-842.3333) and (1067.0000,-843.0000) ..
    (1071.0000,-843.0000) .. controls (1198.3333,-843.0000) and
    (1321.6667,-808.6667) .. (1441.0000,-740.0000) .. controls
    (1573.0000,-664.0000) and (1652.6667,-568.6667) .. (1680.0000,-454.0000) --
    cycle(1606.0000,-342.0000) -- (1551.0000,-300.0000) .. controls
    (1517.6667,-394.0000) and (1451.0000,-473.0000) .. (1351.0000,-537.0000) ..
    controls (1254.3333,-599.6667) and (1154.0000,-631.0000) ..
    (1050.0000,-631.0000) .. controls (1037.3333,-631.0000) and
    (1024.6667,-630.3333) .. (1012.0000,-629.0000) .. controls
    (1011.3333,-655.6667) and (1004.3333,-681.6667) .. (991.0000,-707.0000) --
    (1024.0000,-707.0000) .. controls (1144.6667,-707.0000) and
    (1261.3333,-674.6667) .. (1374.0000,-610.0000) .. controls
    (1497.3333,-539.3333) and (1574.6667,-450.0000) .. (1606.0000,-342.0000) --
    cycle(1433.0000,-255.0000) .. controls (1433.0000,-253.0000) and
    (1432.6667,-249.6667) .. (1432.0000,-245.0000) .. controls
    (1415.3333,-239.0000) and (1394.3333,-233.0000) .. (1369.0000,-227.0000) ..
    controls (1367.0000,-234.3333) and (1366.0000,-257.6667) ..
    (1366.0000,-297.0000) .. controls (1366.0000,-363.0000) and
    (1334.3333,-413.0000) .. (1271.0000,-447.0000) .. controls
    (1219.6667,-475.0000) and (1158.0000,-489.0000) .. (1086.0000,-489.0000) ..
    controls (1049.3333,-489.0000) and (1002.6667,-484.6667) ..
    (946.0000,-476.0000) .. controls (967.3333,-496.6667) and (984.0000,-521.0000)
    .. (996.0000,-549.0000) .. controls (1024.6667,-551.6667) and
    (1054.3333,-553.0000) .. (1085.0000,-553.0000) .. controls
    (1187.6667,-553.0000) and (1269.6667,-529.6667) .. (1331.0000,-483.0000) ..
    controls (1399.0000,-431.0000) and (1433.0000,-355.0000) ..
    (1433.0000,-255.0000) -- cycle(1314.0000,-215.0000) .. controls
    (1300.6667,-212.3333) and (1280.6667,-208.6667) .. (1254.0000,-204.0000) ..
    controls (1257.3333,-256.6667) and (1272.6667,-301.3333) ..
    (1300.0000,-338.0000) .. controls (1306.0000,-323.3333) and
    (1309.3333,-303.0000) .. (1310.0000,-277.0000) .. controls
    (1310.0000,-246.3333) and (1311.3333,-225.6667) .. (1314.0000,-215.0000) --
    cycle(1246.0000,-396.0000) .. controls (1217.3333,-345.3333) and
    (1187.6667,-278.3333) .. (1157.0000,-195.0000) .. controls
    (1122.3333,-192.3333) and (1094.0000,-191.0000) .. (1072.0000,-191.0000) ..
    controls (1099.3333,-269.0000) and (1137.3333,-345.0000) ..
    (1186.0000,-419.0000) .. controls (1209.3333,-413.0000) and
    (1229.3333,-405.3333) .. (1246.0000,-396.0000) -- cycle(988.0000,-625.0000) ..
    controls (988.0000,-583.0000) and (974.0000,-544.3333) .. (946.0000,-509.0000)
    .. controls (918.0000,-473.6667) and (883.3333,-450.0000) ..
    (842.0000,-438.0000) .. controls (755.3333,-532.0000) and (665.3333,-595.6667)
    .. (572.0000,-629.0000) .. controls (580.6667,-686.3333) and
    (604.3333,-731.0000) .. (643.0000,-763.0000) .. controls (682.3333,-795.0000)
    and (731.0000,-811.0000) .. (789.0000,-811.0000) .. controls
    (834.3333,-811.0000) and (878.6667,-791.0000) .. (922.0000,-751.0000) ..
    controls (966.0000,-711.6667) and (988.0000,-669.6667) .. (988.0000,-625.0000)
    -- cycle(1096.0000,-431.0000) .. controls (1060.0000,-357.0000) and
    (1030.3333,-277.3333) .. (1007.0000,-192.0000) .. controls
    (981.0000,-192.6667) and (954.3333,-194.0000) .. (927.0000,-196.0000) ..
    controls (949.6667,-266.6667) and (982.3333,-344.0000) ..
    (1025.0000,-428.0000) .. controls (1045.0000,-430.0000) and
    (1068.6667,-431.0000) .. (1096.0000,-431.0000) -- cycle(953.0000,-419.0000) ..
    controls (917.6667,-363.0000) and (885.3333,-291.0000) .. (856.0000,-203.0000)
    .. controls (844.6667,-204.3333) and (827.3333,-206.3333) ..
    (804.0000,-209.0000) .. controls (810.6667,-277.6667) and (843.3333,-345.0000)
    .. (902.0000,-411.0000) -- (953.0000,-419.0000) -- cycle(825.0000,-428.0000)
    .. controls (815.0000,-381.3333) and (795.0000,-341.3333) ..
    (765.0000,-308.0000) .. controls (731.0000,-269.3333) and (692.0000,-250.0000)
    .. (648.0000,-250.0000) .. controls (601.3333,-250.0000) and
    (551.0000,-269.3333) .. (497.0000,-308.0000) .. controls (439.6667,-350.0000)
    and (411.0000,-393.3333) .. (411.0000,-438.0000) .. controls
    (411.0000,-476.6667) and (424.3333,-513.3333) .. (451.0000,-548.0000) ..
    controls (478.3333,-583.3333) and (511.0000,-606.0000) .. (549.0000,-616.0000)
    .. controls (647.6667,-583.3333) and (739.6667,-520.6667) ..
    (825.0000,-428.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F35D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1643.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2004.0000,-1103.0000) ..
    controls (1904.6667,-1101.0000) and (1805.3333,-1099.0000) ..
    (1706.0000,-1097.0000) .. controls (1588.0000,-1093.6667) and
    (1489.3333,-1085.6667) .. (1410.0000,-1073.0000) .. controls
    (1391.3333,-1054.3333) and (1372.3333,-1035.6667) .. (1353.0000,-1017.0000) ..
    controls (1311.6667,-980.3333) and (1275.3333,-962.0000) ..
    (1244.0000,-962.0000) .. controls (1237.3333,-962.0000) and
    (1223.3333,-966.3333) .. (1202.0000,-975.0000) .. controls
    (1202.6667,-958.3333) and (1206.3333,-929.3333) .. (1213.0000,-888.0000) ..
    controls (1218.3333,-851.3333) and (1221.0000,-822.3333) ..
    (1221.0000,-801.0000) .. controls (1221.0000,-800.3333) and
    (1212.6667,-756.0000) .. (1196.0000,-668.0000) .. controls
    (1200.0000,-666.0000) and (1228.6667,-662.6667) .. (1282.0000,-658.0000) ..
    controls (1298.0000,-654.0000) and (1322.0000,-648.3333) ..
    (1354.0000,-641.0000) .. controls (1358.0000,-640.3333) and
    (1374.3333,-640.0000) .. (1403.0000,-640.0000) .. controls
    (1417.6667,-640.0000) and (1441.3333,-635.6667) .. (1474.0000,-627.0000) ..
    controls (1507.3333,-619.0000) and (1556.0000,-602.3333) ..
    (1620.0000,-577.0000) .. controls (1679.3333,-541.6667) and
    (1718.6667,-510.3333) .. (1738.0000,-483.0000) .. controls
    (1774.6667,-431.0000) and (1812.3333,-360.0000) .. (1851.0000,-270.0000) ..
    controls (1949.0000,-251.3333) and (1998.0000,-194.3333) ..
    (1998.0000,-99.0000) .. controls (1998.0000,-21.0000) and (1986.0000,38.3333)
    .. (1962.0000,79.0000) .. controls (1961.3333,79.6667) and (1953.6667,88.3333)
    .. (1939.0000,105.0000) .. controls (1931.0000,116.3333) and
    (1917.0000,131.6667) .. (1897.0000,151.0000) .. controls (1851.6667,184.3333)
    and (1793.3333,216.0000) .. (1722.0000,246.0000) .. controls
    (1702.6667,256.6667) and (1672.6667,270.6667) .. (1632.0000,288.0000) ..
    controls (1530.6667,323.3333) and (1407.6667,346.0000) .. (1263.0000,356.0000)
    .. controls (1256.3333,356.6667) and (1242.3333,358.3333) ..
    (1221.0000,361.0000) .. controls (1203.6667,363.0000) and (1189.6667,364.0000)
    .. (1179.0000,364.0000) -- (919.0000,364.0000) .. controls (779.0000,364.0000)
    and (612.6667,336.6667) .. (420.0000,282.0000) .. controls (406.6667,276.0000)
    and (387.0000,267.3333) .. (361.0000,256.0000) .. controls (350.3333,252.0000)
    and (301.3333,222.6667) .. (214.0000,168.0000) .. controls (155.3333,131.3333)
    and (115.0000,92.3333) .. (93.0000,51.0000) .. controls (85.6667,37.0000) and
    (82.0000,8.3333) .. (82.0000,-35.0000) .. controls (82.0000,-81.6667) and
    (92.0000,-119.3333) .. (112.0000,-148.0000) .. controls (126.6667,-169.3333)
    and (155.3333,-195.3333) .. (198.0000,-226.0000) .. controls
    (205.3333,-240.6667) and (216.0000,-260.0000) .. (230.0000,-284.0000) ..
    controls (241.3333,-293.3333) and (256.3333,-309.0000) .. (275.0000,-331.0000)
    .. controls (279.6667,-351.6667) and (288.6667,-381.6667) ..
    (302.0000,-421.0000) .. controls (320.6667,-462.3333) and (348.6667,-494.6667)
    .. (386.0000,-518.0000) .. controls (400.6667,-523.3333) and
    (421.3333,-534.3333) .. (448.0000,-551.0000) .. controls (455.3333,-566.3333)
    and (466.0000,-587.6667) .. (480.0000,-615.0000) .. controls
    (487.3333,-628.3333) and (502.0000,-645.6667) .. (524.0000,-667.0000) ..
    controls (548.6667,-691.0000) and (566.3333,-703.0000) .. (577.0000,-703.0000)
    -- (651.0000,-703.0000) .. controls (658.3333,-703.0000) and
    (671.3333,-694.3333) .. (690.0000,-677.0000) .. controls (696.0000,-668.3333)
    and (705.3333,-655.3333) .. (718.0000,-638.0000) .. controls
    (736.0000,-635.3333) and (746.6667,-634.0000) .. (750.0000,-634.0000) ..
    controls (752.0000,-634.0000) and (757.6667,-638.0000) .. (767.0000,-646.0000)
    .. controls (777.0000,-654.6667) and (783.0000,-659.6667) ..
    (785.0000,-661.0000) .. controls (785.0000,-661.0000) and (796.6667,-661.0000)
    .. (820.0000,-661.0000) .. controls (818.0000,-661.0000) and
    (830.3333,-665.3333) .. (857.0000,-674.0000) .. controls (869.6667,-678.0000)
    and (892.6667,-680.6667) .. (926.0000,-682.0000) .. controls
    (929.3333,-684.6667) and (931.6667,-687.3333) .. (933.0000,-690.0000) ..
    controls (954.3333,-735.3333) and (965.0000,-784.3333) .. (965.0000,-837.0000)
    .. controls (965.0000,-851.6667) and (960.6667,-872.6667) ..
    (952.0000,-900.0000) .. controls (944.0000,-928.0000) and (940.0000,-949.3333)
    .. (940.0000,-964.0000) -- (940.0000,-1044.0000) .. controls
    (914.6667,-1060.0000) and (889.0000,-1076.0000) .. (863.0000,-1092.0000) ..
    controls (837.0000,-1108.6667) and (824.0000,-1134.0000) ..
    (824.0000,-1168.0000) .. controls (824.0000,-1168.6667) and
    (824.6667,-1170.6667) .. (826.0000,-1174.0000) .. controls
    (865.3333,-1208.0000) and (915.6667,-1259.0000) .. (977.0000,-1327.0000) ..
    controls (975.0000,-1333.0000) and (984.0000,-1349.3333) ..
    (1004.0000,-1376.0000) .. controls (1000.6667,-1375.3333) and
    (1007.3333,-1375.0000) .. (1024.0000,-1375.0000) .. controls
    (1028.0000,-1375.0000) and (1035.3333,-1379.3333) .. (1046.0000,-1388.0000) ..
    controls (1057.3333,-1397.3333) and (1071.0000,-1402.0000) ..
    (1087.0000,-1402.0000) .. controls (1090.3333,-1402.0000) and
    (1095.0000,-1401.0000) .. (1101.0000,-1399.0000) .. controls
    (1107.0000,-1397.0000) and (1111.6667,-1396.0000) .. (1115.0000,-1396.0000) ..
    controls (1119.6667,-1396.0000) and (1126.6667,-1397.0000) ..
    (1136.0000,-1399.0000) .. controls (1145.3333,-1401.6667) and
    (1152.3333,-1403.0000) .. (1157.0000,-1403.0000) .. controls
    (1161.0000,-1403.0000) and (1165.3333,-1400.3333) .. (1170.0000,-1395.0000) ..
    controls (1175.3333,-1390.3333) and (1179.0000,-1387.6667) ..
    (1181.0000,-1387.0000) .. controls (1183.0000,-1386.3333) and
    (1198.0000,-1385.6667) .. (1226.0000,-1385.0000) -- (1236.0000,-1385.0000) ..
    controls (1246.6667,-1371.6667) and (1261.0000,-1351.0000) ..
    (1279.0000,-1323.0000) .. controls (1282.3333,-1314.3333) and
    (1287.6667,-1301.3333) .. (1295.0000,-1284.0000) -- (1325.0000,-1284.0000) ..
    controls (1368.3333,-1284.0000) and (1396.6667,-1281.3333) ..
    (1410.0000,-1276.0000) .. controls (1411.3333,-1275.3333) and
    (1421.6667,-1265.3333) .. (1441.0000,-1246.0000) -- (2004.0000,-1342.0000) --
    (2004.0000,-1281.0000) -- (1406.0000,-1196.0000) -- (1406.0000,-1201.0000) ..
    controls (1406.0000,-1207.6667) and (1405.3333,-1216.6667) ..
    (1404.0000,-1228.0000) .. controls (1395.3333,-1234.6667) and
    (1375.6667,-1238.0000) .. (1345.0000,-1238.0000) .. controls
    (1323.6667,-1238.0000) and (1290.6667,-1224.6667) .. (1246.0000,-1198.0000) ..
    controls (1261.3333,-1192.0000) and (1277.0000,-1187.0000) ..
    (1293.0000,-1183.0000) .. controls (1275.6667,-1160.3333) and
    (1262.6667,-1149.0000) .. (1254.0000,-1149.0000) .. controls
    (1246.6667,-1149.0000) and (1233.3333,-1156.3333) .. (1214.0000,-1171.0000) ..
    controls (1209.3333,-1165.6667) and (1203.3333,-1157.0000) ..
    (1196.0000,-1145.0000) .. controls (1202.0000,-1143.6667) and
    (1214.3333,-1143.0000) .. (1233.0000,-1143.0000) .. controls
    (1235.0000,-1143.0000) and (1236.3333,-1140.3333) .. (1237.0000,-1135.0000) ..
    controls (1237.0000,-1131.0000) and (1233.3333,-1124.3333) ..
    (1226.0000,-1115.0000) .. controls (1218.6667,-1106.3333) and
    (1213.3333,-1102.0000) .. (1210.0000,-1102.0000) .. controls
    (1209.3333,-1102.0000) and (1201.3333,-1105.3333) .. (1186.0000,-1112.0000) ..
    controls (1174.0000,-1086.6667) and (1168.0000,-1071.0000) ..
    (1168.0000,-1065.0000) .. controls (1168.0000,-1059.6667) and
    (1169.6667,-1055.6667) .. (1173.0000,-1053.0000) .. controls
    (1199.6667,-1048.3333) and (1223.0000,-1046.0000) .. (1243.0000,-1046.0000) ..
    controls (1293.6667,-1046.0000) and (1342.6667,-1076.6667) ..
    (1390.0000,-1138.0000) .. controls (1618.6667,-1150.0000) and
    (1823.3333,-1158.6667) .. (2004.0000,-1164.0000) -- (2004.0000,-1103.0000) --
    cycle(946.0000,-1131.0000) -- (946.0000,-1170.0000) .. controls
    (930.0000,-1181.3333) and (919.6667,-1187.0000) .. (915.0000,-1187.0000) ..
    controls (906.3333,-1187.0000) and (896.0000,-1178.0000) ..
    (884.0000,-1160.0000) .. controls (898.0000,-1154.0000) and
    (918.6667,-1144.3333) .. (946.0000,-1131.0000) -- cycle(1926.0000,-98.0000) ..
    controls (1926.0000,-127.3333) and (1905.3333,-153.3333) ..
    (1864.0000,-176.0000) .. controls (1815.3333,-203.3333) and
    (1788.3333,-221.6667) .. (1783.0000,-231.0000) .. controls
    (1779.0000,-246.3333) and (1771.0000,-268.3333) .. (1759.0000,-297.0000) ..
    controls (1723.6667,-362.3333) and (1692.0000,-410.0000) ..
    (1664.0000,-440.0000) .. controls (1624.0000,-483.3333) and
    (1575.6667,-512.0000) .. (1519.0000,-526.0000) .. controls
    (1503.6667,-530.6667) and (1480.6667,-536.6667) .. (1450.0000,-544.0000) ..
    controls (1436.6667,-522.0000) and (1416.0000,-489.6667) ..
    (1388.0000,-447.0000) .. controls (1380.6667,-453.6667) and
    (1377.0000,-459.0000) .. (1377.0000,-463.0000) .. controls
    (1377.0000,-477.0000) and (1392.0000,-506.0000) .. (1422.0000,-550.0000) ..
    controls (1400.6667,-533.3333) and (1384.0000,-503.0000) ..
    (1372.0000,-459.0000) -- (1364.0000,-459.0000) .. controls
    (1358.0000,-465.6667) and (1355.0000,-473.3333) .. (1355.0000,-482.0000) ..
    controls (1355.0000,-503.3333) and (1366.3333,-529.0000) ..
    (1389.0000,-559.0000) -- (1357.0000,-559.0000) .. controls
    (1355.0000,-559.0000) and (1352.3333,-558.0000) .. (1349.0000,-556.0000) ..
    controls (1345.6667,-554.0000) and (1343.0000,-553.0000) ..
    (1341.0000,-553.0000) .. controls (1334.3333,-553.0000) and
    (1325.0000,-555.0000) .. (1313.0000,-559.0000) .. controls
    (1301.0000,-563.6667) and (1291.6667,-566.0000) .. (1285.0000,-566.0000) ..
    controls (1287.6667,-566.0000) and (1275.6667,-554.3333) ..
    (1249.0000,-531.0000) .. controls (1223.0000,-507.6667) and
    (1197.6667,-496.0000) .. (1173.0000,-496.0000) .. controls
    (1165.6667,-496.0000) and (1162.0000,-499.3333) .. (1162.0000,-506.0000) ..
    controls (1162.0000,-512.0000) and (1163.6667,-516.0000) ..
    (1167.0000,-518.0000) .. controls (1173.6667,-520.0000) and
    (1183.0000,-523.6667) .. (1195.0000,-529.0000) .. controls
    (1213.6667,-538.3333) and (1230.6667,-552.3333) .. (1246.0000,-571.0000) --
    (1225.0000,-571.0000) .. controls (1192.3333,-542.3333) and
    (1166.3333,-527.0000) .. (1147.0000,-525.0000) -- (1146.0000,-527.0000) --
    (1146.0000,-536.0000) .. controls (1153.3333,-546.0000) and
    (1165.3333,-557.6667) .. (1182.0000,-571.0000) .. controls
    (1177.3333,-571.0000) and (1170.0000,-572.0000) .. (1160.0000,-574.0000) ..
    controls (1150.0000,-576.6667) and (1142.3333,-578.0000) ..
    (1137.0000,-578.0000) .. controls (1128.3333,-578.0000) and
    (1124.0000,-561.0000) .. (1124.0000,-527.0000) .. controls
    (1124.0000,-498.3333) and (1132.6667,-476.0000) .. (1150.0000,-460.0000) --
    (1154.0000,-460.0000) .. controls (1217.3333,-459.3333) and
    (1261.3333,-467.0000) .. (1286.0000,-483.0000) .. controls
    (1292.6667,-491.0000) and (1303.6667,-502.0000) .. (1319.0000,-516.0000) --
    (1321.0000,-496.0000) .. controls (1270.3333,-446.6667) and
    (1205.3333,-422.0000) .. (1126.0000,-422.0000) .. controls
    (1102.6667,-422.0000) and (1080.3333,-425.0000) .. (1059.0000,-431.0000) --
    (1059.0000,-439.0000) .. controls (1063.6667,-445.0000) and
    (1071.3333,-449.0000) .. (1082.0000,-451.0000) .. controls
    (1097.3333,-454.3333) and (1106.3333,-456.6667) .. (1109.0000,-458.0000) ..
    controls (1098.3333,-469.3333) and (1093.0000,-490.6667) ..
    (1093.0000,-522.0000) .. controls (1093.0000,-540.6667) and
    (1097.6667,-563.3333) .. (1107.0000,-590.0000) .. controls
    (1121.0000,-632.0000) and (1128.3333,-654.3333) .. (1129.0000,-657.0000) ..
    controls (1147.0000,-727.6667) and (1156.0000,-783.0000) ..
    (1156.0000,-823.0000) .. controls (1156.0000,-895.0000) and
    (1150.3333,-959.6667) .. (1139.0000,-1017.0000) .. controls
    (1138.3333,-1020.3333) and (1135.6667,-1028.0000) .. (1131.0000,-1040.0000) ..
    controls (1126.3333,-1052.6667) and (1124.0000,-1060.3333) ..
    (1124.0000,-1063.0000) .. controls (1124.0000,-1078.3333) and
    (1128.6667,-1110.0000) .. (1138.0000,-1158.0000) .. controls
    (1148.0000,-1206.6667) and (1156.0000,-1236.3333) .. (1162.0000,-1247.0000) ..
    controls (1181.3333,-1280.3333) and (1200.0000,-1298.3333) ..
    (1218.0000,-1301.0000) .. controls (1208.6667,-1314.3333) and
    (1201.0000,-1321.0000) .. (1195.0000,-1321.0000) .. controls
    (1192.3333,-1321.0000) and (1188.0000,-1319.0000) .. (1182.0000,-1315.0000) ..
    controls (1176.0000,-1311.0000) and (1170.3333,-1308.6667) ..
    (1165.0000,-1308.0000) -- (1162.0000,-1310.0000) -- (1162.0000,-1330.0000) ..
    controls (1154.0000,-1332.0000) and (1149.6667,-1333.0000) ..
    (1149.0000,-1333.0000) .. controls (1147.6667,-1333.0000) and
    (1137.0000,-1325.6667) .. (1117.0000,-1311.0000) .. controls
    (1107.6667,-1321.6667) and (1100.6667,-1327.0000) .. (1096.0000,-1327.0000) ..
    controls (1092.6667,-1327.0000) and (1087.0000,-1321.6667) ..
    (1079.0000,-1311.0000) .. controls (1071.0000,-1301.0000) and
    (1065.3333,-1296.0000) .. (1062.0000,-1296.0000) .. controls
    (1058.6667,-1296.0000) and (1054.0000,-1299.6667) .. (1048.0000,-1307.0000) ..
    controls (1042.6667,-1314.3333) and (1038.3333,-1318.0000) ..
    (1035.0000,-1318.0000) .. controls (1027.0000,-1318.0000) and
    (1015.3333,-1307.3333) .. (1000.0000,-1286.0000) .. controls
    (985.3333,-1264.6667) and (978.0000,-1249.6667) .. (978.0000,-1241.0000) --
    (978.0000,-954.0000) .. controls (978.0000,-953.3333) and (987.3333,-906.6667)
    .. (1006.0000,-814.0000) .. controls (992.6667,-772.0000) and
    (979.3333,-729.6667) .. (966.0000,-687.0000) .. controls (942.0000,-625.0000)
    and (918.0000,-594.0000) .. (894.0000,-594.0000) .. controls
    (890.6667,-594.0000) and (886.0000,-594.3333) .. (880.0000,-595.0000) ..
    controls (874.6667,-596.3333) and (870.3333,-597.0000) .. (867.0000,-597.0000)
    .. controls (861.6667,-597.0000) and (855.3333,-594.6667) ..
    (848.0000,-590.0000) .. controls (840.6667,-586.0000) and (835.6667,-584.0000)
    .. (833.0000,-584.0000) .. controls (829.6667,-584.0000) and
    (825.0000,-585.6667) .. (819.0000,-589.0000) .. controls (813.6667,-592.3333)
    and (809.3333,-594.0000) .. (806.0000,-594.0000) .. controls
    (805.3333,-594.0000) and (800.3333,-590.0000) .. (791.0000,-582.0000) ..
    controls (781.6667,-574.0000) and (768.6667,-570.0000) .. (752.0000,-570.0000)
    .. controls (747.3333,-570.0000) and (740.3333,-570.3333) ..
    (731.0000,-571.0000) .. controls (722.3333,-571.6667) and (715.6667,-572.0000)
    .. (711.0000,-572.0000) .. controls (707.6667,-572.0000) and
    (703.3333,-570.0000) .. (698.0000,-566.0000) .. controls (667.3333,-566.0000)
    and (633.0000,-555.3333) .. (595.0000,-534.0000) .. controls
    (557.0000,-513.3333) and (528.3333,-503.0000) .. (509.0000,-503.0000) ..
    controls (503.0000,-503.0000) and (497.3333,-500.3333) .. (492.0000,-495.0000)
    .. controls (486.0000,-487.6667) and (481.6667,-483.3333) ..
    (479.0000,-482.0000) .. controls (472.3333,-480.6667) and (462.3333,-479.0000)
    .. (449.0000,-477.0000) .. controls (428.3333,-472.3333) and
    (406.3333,-457.3333) .. (383.0000,-432.0000) .. controls (359.6667,-407.3333)
    and (344.0000,-384.0000) .. (336.0000,-362.0000) .. controls
    (332.6667,-344.0000) and (329.0000,-326.0000) .. (325.0000,-308.0000) ..
    controls (321.0000,-288.0000) and (311.0000,-273.3333) .. (295.0000,-264.0000)
    .. controls (309.6667,-269.3333) and (321.3333,-272.0000) ..
    (330.0000,-272.0000) .. controls (355.3333,-272.0000) and (368.3333,-263.6667)
    .. (369.0000,-247.0000) -- (367.0000,-244.0000) .. controls
    (363.6667,-244.0000) and (358.3333,-244.0000) .. (351.0000,-244.0000) ..
    controls (344.3333,-244.6667) and (339.3333,-245.0000) .. (336.0000,-245.0000)
    .. controls (325.3333,-245.0000) and (309.0000,-239.3333) ..
    (287.0000,-228.0000) .. controls (265.0000,-217.3333) and (250.3333,-208.0000)
    .. (243.0000,-200.0000) .. controls (241.0000,-191.3333) and
    (236.0000,-179.0000) .. (228.0000,-163.0000) .. controls (210.0000,-145.0000)
    and (192.3333,-126.6667) .. (175.0000,-108.0000) .. controls
    (155.0000,-88.0000) and (145.0000,-64.6667) .. (145.0000,-38.0000) .. controls
    (145.0000,-3.3333) and (157.6667,25.3333) .. (183.0000,48.0000) .. controls
    (210.3333,66.6667) and (237.3333,85.0000) .. (264.0000,103.0000) .. controls
    (326.6667,145.6667) and (384.0000,176.3333) .. (436.0000,195.0000) .. controls
    (460.0000,201.0000) and (496.3333,210.0000) .. (545.0000,222.0000) .. controls
    (643.0000,248.0000) and (735.6667,263.3333) .. (823.0000,268.0000) .. controls
    (833.6667,268.6667) and (851.0000,270.6667) .. (875.0000,274.0000) .. controls
    (899.0000,278.0000) and (917.3333,280.0000) .. (930.0000,280.0000) --
    (1166.0000,280.0000) .. controls (1171.3333,280.0000) and (1179.6667,279.0000)
    .. (1191.0000,277.0000) .. controls (1202.3333,275.0000) and
    (1210.6667,274.0000) .. (1216.0000,274.0000) .. controls (1291.3333,274.0000)
    and (1389.0000,258.0000) .. (1509.0000,226.0000) .. controls
    (1629.0000,194.0000) and (1721.0000,159.3333) .. (1785.0000,122.0000) ..
    controls (1803.0000,112.0000) and (1823.0000,100.0000) .. (1845.0000,86.0000)
    .. controls (1899.0000,28.0000) and (1926.0000,-33.3333) ..
    (1926.0000,-98.0000) -- cycle(1139.0000,-1277.0000) .. controls
    (1123.0000,-1211.0000) and (1115.0000,-1160.6667) .. (1115.0000,-1126.0000) --
    (1115.0000,-1077.0000) .. controls (1115.0000,-1046.3333) and
    (1118.3333,-999.3333) .. (1125.0000,-936.0000) .. controls
    (1132.3333,-873.3333) and (1136.0000,-826.0000) .. (1136.0000,-794.0000) ..
    controls (1136.0000,-760.0000) and (1120.0000,-707.3333) ..
    (1088.0000,-636.0000) .. controls (1056.0000,-564.6667) and
    (1040.0000,-530.3333) .. (1040.0000,-533.0000) .. controls
    (1040.0000,-526.3333) and (1042.0000,-517.0000) .. (1046.0000,-505.0000) ..
    controls (1050.6667,-493.0000) and (1053.0000,-483.6667) ..
    (1053.0000,-477.0000) .. controls (1053.0000,-469.0000) and
    (1051.6667,-462.3333) .. (1049.0000,-457.0000) -- (1039.0000,-457.0000) ..
    controls (1033.6667,-457.0000) and (1027.6667,-467.0000) ..
    (1021.0000,-487.0000) .. controls (1015.0000,-504.3333) and
    (1012.0000,-516.6667) .. (1012.0000,-524.0000) .. controls
    (1012.0000,-536.6667) and (1023.3333,-564.0000) .. (1046.0000,-606.0000) ..
    controls (1086.0000,-680.6667) and (1106.0000,-750.3333) ..
    (1106.0000,-815.0000) .. controls (1106.0000,-799.6667) and
    (1100.0000,-853.3333) .. (1088.0000,-976.0000) .. controls
    (1086.0000,-996.6667) and (1085.0000,-1023.3333) .. (1085.0000,-1056.0000) ..
    controls (1085.0000,-1122.6667) and (1086.3333,-1162.3333) ..
    (1089.0000,-1175.0000) .. controls (1093.0000,-1190.3333) and
    (1109.6667,-1224.3333) .. (1139.0000,-1277.0000) -- cycle(1670.0000,-311.0000)
    .. controls (1670.0000,-288.3333) and (1664.3333,-263.3333) ..
    (1653.0000,-236.0000) .. controls (1648.3333,-225.3333) and
    (1639.3333,-212.6667) .. (1626.0000,-198.0000) .. controls
    (1612.6667,-183.3333) and (1601.3333,-176.0000) .. (1592.0000,-176.0000) ..
    controls (1590.6667,-176.0000) and (1585.6667,-177.0000) ..
    (1577.0000,-179.0000) -- (1577.0000,-194.0000) .. controls
    (1591.6667,-202.6667) and (1605.6667,-218.6667) .. (1619.0000,-242.0000) ..
    controls (1632.3333,-265.3333) and (1639.0000,-285.6667) ..
    (1639.0000,-303.0000) -- (1639.0000,-397.0000) -- (1654.0000,-397.0000) ..
    controls (1664.6667,-365.0000) and (1670.0000,-336.3333) ..
    (1670.0000,-311.0000) -- cycle(1854.0000,-99.0000) .. controls
    (1854.0000,-68.3333) and (1845.6667,-41.0000) .. (1829.0000,-17.0000) --
    (1817.0000,-17.0000) -- (1817.0000,-37.0000) .. controls (1817.0000,-39.6667)
    and (1819.6667,-46.6667) .. (1825.0000,-58.0000) .. controls
    (1831.0000,-69.3333) and (1834.3333,-77.0000) .. (1835.0000,-81.0000) ..
    controls (1838.3333,-95.6667) and (1839.6667,-112.6667) ..
    (1839.0000,-132.0000) .. controls (1849.0000,-131.3333) and
    (1854.0000,-120.3333) .. (1854.0000,-99.0000) -- cycle(1826.0000,-120.0000) ..
    controls (1826.0000,-94.6667) and (1817.3333,-68.6667) .. (1800.0000,-42.0000)
    .. controls (1796.6667,-36.6667) and (1789.0000,-32.3333) ..
    (1777.0000,-29.0000) -- (1777.0000,-56.0000) .. controls (1777.0000,-62.0000)
    and (1780.3333,-72.0000) .. (1787.0000,-86.0000) .. controls
    (1794.3333,-100.6667) and (1798.0000,-111.0000) .. (1798.0000,-117.0000) --
    (1798.0000,-141.0000) .. controls (1798.0000,-145.6667) and
    (1796.0000,-150.0000) .. (1792.0000,-154.0000) .. controls
    (1788.0000,-158.6667) and (1786.0000,-165.6667) .. (1786.0000,-175.0000) --
    (1804.0000,-175.0000) .. controls (1818.6667,-160.3333) and
    (1826.0000,-142.0000) .. (1826.0000,-120.0000) -- cycle(1617.0000,-327.0000)
    .. controls (1617.0000,-272.3333) and (1605.3333,-231.3333) ..
    (1582.0000,-204.0000) .. controls (1582.0000,-204.0000) and
    (1573.6667,-198.6667) .. (1557.0000,-188.0000) .. controls
    (1550.3333,-188.6667) and (1545.3333,-190.3333) .. (1542.0000,-193.0000) ..
    controls (1544.0000,-197.6667) and (1546.6667,-205.0000) ..
    (1550.0000,-215.0000) .. controls (1556.6667,-222.3333) and
    (1565.3333,-234.0000) .. (1576.0000,-250.0000) .. controls
    (1588.6667,-277.3333) and (1595.0000,-305.0000) .. (1595.0000,-333.0000) ..
    controls (1595.0000,-366.3333) and (1582.6667,-386.6667) ..
    (1558.0000,-394.0000) -- (1558.0000,-406.0000) .. controls
    (1567.3333,-410.6667) and (1573.6667,-413.0000) .. (1577.0000,-413.0000) ..
    controls (1603.6667,-413.0000) and (1617.0000,-384.3333) ..
    (1617.0000,-327.0000) -- cycle(1443.0000,-285.0000) .. controls
    (1443.0000,-265.0000) and (1436.0000,-246.6667) .. (1422.0000,-230.0000) ..
    controls (1408.6667,-214.0000) and (1395.3333,-198.3333) ..
    (1382.0000,-183.0000) .. controls (1372.0000,-183.0000) and
    (1361.3333,-179.6667) .. (1350.0000,-173.0000) .. controls
    (1339.3333,-166.3333) and (1332.3333,-163.0000) .. (1329.0000,-163.0000) ..
    controls (1283.6667,-163.0000) and (1254.0000,-168.3333) ..
    (1240.0000,-179.0000) .. controls (1222.6667,-192.3333) and
    (1214.0000,-222.0000) .. (1214.0000,-268.0000) -- (1214.0000,-302.0000) ..
    controls (1214.0000,-324.6667) and (1229.0000,-347.3333) ..
    (1259.0000,-370.0000) .. controls (1287.0000,-391.3333) and
    (1312.6667,-401.6667) .. (1336.0000,-401.0000) -- (1356.0000,-401.0000) ..
    controls (1376.0000,-401.0000) and (1395.3333,-386.6667) ..
    (1414.0000,-358.0000) .. controls (1433.3333,-330.0000) and
    (1443.0000,-305.6667) .. (1443.0000,-285.0000) -- cycle(1115.0000,-1283.0000)
    .. controls (1077.6667,-1186.3333) and (1059.0000,-1089.6667) ..
    (1059.0000,-993.0000) .. controls (1059.0000,-997.6667) and
    (1061.6667,-985.6667) .. (1067.0000,-957.0000) .. controls
    (1076.3333,-907.0000) and (1081.0000,-856.0000) .. (1081.0000,-804.0000) ..
    controls (1081.0000,-762.0000) and (1065.3333,-707.6667) ..
    (1034.0000,-641.0000) .. controls (1028.0000,-623.0000) and
    (1018.0000,-596.0000) .. (1004.0000,-560.0000) .. controls
    (977.3333,-500.0000) and (945.0000,-450.0000) .. (907.0000,-410.0000) ..
    controls (882.3333,-392.0000) and (857.6667,-374.0000) .. (833.0000,-356.0000)
    .. controls (800.3333,-332.6667) and (784.0000,-309.6667) ..
    (784.0000,-287.0000) .. controls (784.0000,-269.0000) and (786.3333,-254.6667)
    .. (791.0000,-244.0000) .. controls (797.0000,-230.0000) and
    (823.3333,-205.0000) .. (870.0000,-169.0000) .. controls (911.3333,-136.3333)
    and (932.0000,-109.6667) .. (932.0000,-89.0000) .. controls
    (932.0000,-49.6667) and (926.0000,-21.3333) .. (914.0000,-4.0000) .. controls
    (903.3333,10.0000) and (879.6667,26.3333) .. (843.0000,45.0000) .. controls
    (824.3333,47.6667) and (797.6667,60.3333) .. (763.0000,83.0000) .. controls
    (760.3333,76.3333) and (759.0000,70.6667) .. (759.0000,66.0000) .. controls
    (759.0000,53.3333) and (784.0000,36.0000) .. (834.0000,14.0000) .. controls
    (884.0000,-7.3333) and (909.0000,-37.6667) .. (909.0000,-77.0000) .. controls
    (909.0000,-85.0000) and (883.0000,-109.6667) .. (831.0000,-151.0000) ..
    controls (779.0000,-193.0000) and (753.0000,-238.6667) .. (753.0000,-288.0000)
    .. controls (753.0000,-322.6667) and (787.6667,-362.3333) ..
    (857.0000,-407.0000) .. controls (891.6667,-429.6667) and (927.0000,-476.0000)
    .. (963.0000,-546.0000) .. controls (1001.6667,-622.0000) and
    (1023.0000,-664.3333) .. (1027.0000,-673.0000) .. controls
    (1048.3333,-723.0000) and (1059.0000,-768.3333) .. (1059.0000,-809.0000) ..
    controls (1059.0000,-831.0000) and (1054.6667,-863.3333) ..
    (1046.0000,-906.0000) .. controls (1038.0000,-949.3333) and
    (1034.0000,-982.0000) .. (1034.0000,-1004.0000) .. controls
    (1034.0000,-1044.6667) and (1039.3333,-1093.6667) .. (1050.0000,-1151.0000) ..
    controls (1062.6667,-1223.0000) and (1078.3333,-1267.0000) ..
    (1097.0000,-1283.0000) -- (1115.0000,-1283.0000) --
    cycle(1054.0000,-1274.0000) .. controls (1054.0000,-1270.0000) and
    (1051.0000,-1262.0000) .. (1045.0000,-1250.0000) .. controls
    (1038.3333,-1235.3333) and (1034.3333,-1226.3333) .. (1033.0000,-1223.0000) ..
    controls (1018.3333,-1175.6667) and (1011.0000,-1129.6667) ..
    (1011.0000,-1085.0000) .. controls (1011.0000,-1023.0000) and
    (1013.6667,-974.3333) .. (1019.0000,-939.0000) .. controls
    (1033.0000,-846.3333) and (1040.0000,-804.6667) .. (1040.0000,-814.0000) ..
    controls (1040.0000,-768.0000) and (1003.3333,-673.0000) ..
    (930.0000,-529.0000) .. controls (910.0000,-489.6667) and (869.6667,-445.0000)
    .. (809.0000,-395.0000) .. controls (797.0000,-388.3333) and
    (780.6667,-375.6667) .. (760.0000,-357.0000) .. controls (738.6667,-327.6667)
    and (728.0000,-297.3333) .. (728.0000,-266.0000) .. controls
    (728.0000,-214.6667) and (752.0000,-173.3333) .. (800.0000,-142.0000) ..
    controls (848.0000,-111.3333) and (872.0000,-81.6667) .. (872.0000,-53.0000)
    .. controls (872.0000,-35.6667) and (863.6667,-19.6667) .. (847.0000,-5.0000)
    .. controls (830.3333,9.6667) and (813.0000,17.0000) .. (795.0000,17.0000) --
    (759.0000,17.0000) .. controls (817.6667,-23.6667) and (847.0000,-47.0000) ..
    (847.0000,-53.0000) .. controls (847.0000,-61.0000) and (834.0000,-74.0000) ..
    (808.0000,-92.0000) .. controls (774.6667,-114.6667) and (750.6667,-135.3333)
    .. (736.0000,-154.0000) .. controls (710.0000,-186.6667) and
    (697.0000,-225.0000) .. (697.0000,-269.0000) .. controls (697.0000,-311.6667)
    and (712.0000,-350.0000) .. (742.0000,-384.0000) .. controls
    (746.0000,-388.0000) and (760.3333,-400.0000) .. (785.0000,-420.0000) ..
    controls (823.0000,-450.6667) and (852.6667,-478.3333) .. (874.0000,-503.0000)
    .. controls (943.3333,-585.0000) and (991.0000,-677.3333) ..
    (1017.0000,-780.0000) .. controls (1018.3333,-785.3333) and
    (1019.0000,-790.6667) .. (1019.0000,-796.0000) .. controls
    (1019.0000,-810.6667) and (1015.0000,-844.6667) .. (1007.0000,-898.0000) ..
    controls (999.6667,-946.6667) and (996.0000,-1020.6667) ..
    (996.0000,-1120.0000) .. controls (996.0000,-1198.0000) and
    (1005.6667,-1248.0000) .. (1025.0000,-1270.0000) .. controls
    (1029.6667,-1275.3333) and (1038.3333,-1279.6667) .. (1051.0000,-1283.0000) ..
    controls (1053.0000,-1280.3333) and (1054.0000,-1277.3333) ..
    (1054.0000,-1274.0000) -- cycle(1246.0000,3.0000) .. controls
    (1246.0000,7.6667) and (1243.3333,11.0000) .. (1238.0000,13.0000) .. controls
    (1233.3333,15.0000) and (1228.6667,16.6667) .. (1224.0000,18.0000) .. controls
    (1190.6667,40.0000) and (1174.6667,71.0000) .. (1176.0000,111.0000) --
    (1177.0000,128.0000) .. controls (1177.0000,128.0000) and (1185.3333,130.6667)
    .. (1202.0000,136.0000) .. controls (1211.3333,139.3333) and
    (1215.6667,147.3333) .. (1215.0000,160.0000) .. controls (1203.0000,167.3333)
    and (1194.0000,171.0000) .. (1188.0000,171.0000) .. controls
    (1162.0000,171.0000) and (1149.0000,151.0000) .. (1149.0000,111.0000) ..
    controls (1149.0000,85.0000) and (1155.0000,60.0000) .. (1167.0000,36.0000) ..
    controls (1181.6667,7.3333) and (1200.6667,-7.0000) .. (1224.0000,-7.0000) ..
    controls (1232.0000,-7.0000) and (1239.3333,-3.6667) .. (1246.0000,3.0000) --
    cycle(765.0000,-492.0000) .. controls (755.0000,-485.3333) and
    (745.3333,-480.0000) .. (736.0000,-476.0000) .. controls (653.3333,-442.6667)
    and (614.0000,-379.0000) .. (618.0000,-285.0000) .. controls
    (608.0000,-293.0000) and (603.0000,-312.6667) .. (603.0000,-344.0000) ..
    controls (603.0000,-378.6667) and (614.3333,-413.0000) .. (637.0000,-447.0000)
    .. controls (662.3333,-484.3333) and (691.3333,-503.0000) ..
    (724.0000,-503.0000) -- (765.0000,-503.0000) -- (765.0000,-492.0000) --
    cycle(743.0000,-423.0000) .. controls (725.6667,-407.6667) and
    (708.3333,-392.0000) .. (691.0000,-376.0000) .. controls (673.6667,-360.0000)
    and (665.0000,-339.0000) .. (665.0000,-313.0000) .. controls
    (665.0000,-301.6667) and (662.6667,-292.3333) .. (658.0000,-285.0000) ..
    controls (646.0000,-289.0000) and (640.0000,-303.3333) .. (640.0000,-328.0000)
    .. controls (640.0000,-352.0000) and (648.0000,-377.6667) ..
    (664.0000,-405.0000) .. controls (666.0000,-408.3333) and (677.0000,-415.0000)
    .. (697.0000,-425.0000) .. controls (717.0000,-435.6667) and
    (729.0000,-441.0000) .. (733.0000,-441.0000) .. controls (731.0000,-441.0000)
    and (734.3333,-439.6667) .. (743.0000,-437.0000) -- (743.0000,-423.0000) --
    cycle(1168.0000,6.0000) .. controls (1138.6667,38.6667) and
    (1124.0000,78.0000) .. (1124.0000,124.0000) .. controls (1124.0000,154.0000)
    and (1131.3333,171.6667) .. (1146.0000,177.0000) -- (1146.0000,201.0000) ..
    controls (1114.0000,197.6667) and (1098.0000,167.3333) .. (1098.0000,110.0000)
    .. controls (1098.0000,74.6667) and (1112.3333,40.3333) .. (1141.0000,7.0000)
    .. controls (1146.3333,3.6667) and (1150.6667,2.0000) .. (1154.0000,2.0000) ..
    controls (1152.6667,2.0000) and (1157.3333,3.3333) .. (1168.0000,6.0000) --
    cycle(619.0000,-492.0000) .. controls (619.0000,-490.6667) and
    (614.6667,-484.6667) .. (606.0000,-474.0000) .. controls (598.0000,-464.0000)
    and (593.3333,-456.6667) .. (592.0000,-452.0000) .. controls
    (588.0000,-436.6667) and (586.0000,-416.6667) .. (586.0000,-392.0000) ..
    controls (586.0000,-385.3333) and (586.6667,-375.3333) .. (588.0000,-362.0000)
    .. controls (589.3333,-349.3333) and (590.0000,-339.6667) ..
    (590.0000,-333.0000) .. controls (590.0000,-325.0000) and (588.0000,-317.3333)
    .. (584.0000,-310.0000) .. controls (563.3333,-310.6667) and
    (553.0000,-335.0000) .. (553.0000,-383.0000) .. controls (553.0000,-417.6667)
    and (560.6667,-450.3333) .. (576.0000,-481.0000) .. controls
    (578.0000,-484.3333) and (587.3333,-491.6667) .. (604.0000,-503.0000) --
    (619.0000,-503.0000) -- (619.0000,-492.0000) -- cycle(606.0000,-223.0000) ..
    controls (596.0000,-216.3333) and (586.6667,-213.0000) .. (578.0000,-213.0000)
    .. controls (560.0000,-213.0000) and (543.6667,-222.6667) ..
    (529.0000,-242.0000) .. controls (514.3333,-261.3333) and (507.0000,-280.3333)
    .. (507.0000,-299.0000) -- (507.0000,-319.0000) .. controls
    (513.6667,-308.3333) and (523.0000,-294.6667) .. (535.0000,-278.0000) ..
    controls (551.6667,-268.0000) and (575.3333,-253.3333) .. (606.0000,-234.0000)
    -- (606.0000,-223.0000) -- cycle(715.0000,95.0000) .. controls
    (709.0000,91.0000) and (701.3333,89.0000) .. (692.0000,89.0000) .. controls
    (689.3333,89.0000) and (638.3333,95.3333) .. (539.0000,108.0000) .. controls
    (525.6667,104.0000) and (506.6667,96.3333) .. (482.0000,85.0000) .. controls
    (477.3333,78.3333) and (468.3333,70.6667) .. (455.0000,62.0000) .. controls
    (455.0000,62.0000) and (444.6667,62.0000) .. (424.0000,62.0000) .. controls
    (408.6667,62.0000) and (390.0000,50.6667) .. (368.0000,28.0000) .. controls
    (346.6667,5.3333) and (333.6667,-14.3333) .. (329.0000,-31.0000) .. controls
    (325.0000,-48.3333) and (323.0000,-66.0000) .. (323.0000,-84.0000) .. controls
    (323.0000,-115.3333) and (336.0000,-144.6667) .. (362.0000,-172.0000) ..
    controls (388.6667,-199.3333) and (417.6667,-213.0000) .. (449.0000,-213.0000)
    .. controls (461.0000,-213.0000) and (477.0000,-205.3333) ..
    (497.0000,-190.0000) .. controls (532.3333,-162.6667) and (550.0000,-119.3333)
    .. (550.0000,-60.0000) .. controls (550.0000,-50.6667) and (548.3333,-44.0000)
    .. (545.0000,-40.0000) .. controls (545.0000,-1.3333) and (526.0000,26.0000)
    .. (488.0000,42.0000) -- (488.0000,50.0000) .. controls (502.0000,55.3333) and
    (517.0000,58.0000) .. (533.0000,58.0000) -- (693.0000,58.0000) .. controls
    (698.3333,66.0000) and (705.6667,78.3333) .. (715.0000,95.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F35E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2028.0000,-466.0000) ..
    controls (2028.0000,-449.3333) and (2020.6667,-430.6667) ..
    (2006.0000,-410.0000) .. controls (1991.3333,-390.0000) and
    (1970.0000,-368.6667) .. (1942.0000,-346.0000) .. controls
    (1919.3333,-326.6667) and (1896.3333,-307.6667) .. (1873.0000,-289.0000) --
    (1332.0000,197.0000) .. controls (1302.6667,223.0000) and (1258.6667,261.6667)
    .. (1200.0000,313.0000) .. controls (1186.0000,327.0000) and
    (1163.6667,346.3333) .. (1133.0000,371.0000) .. controls (1111.0000,385.0000)
    and (1073.0000,392.0000) .. (1019.0000,392.0000) .. controls
    (947.6667,392.0000) and (863.6667,379.6667) .. (767.0000,355.0000) .. controls
    (685.0000,331.6667) and (603.0000,308.3333) .. (521.0000,285.0000) .. controls
    (471.6667,272.3333) and (398.3333,251.6667) .. (301.0000,223.0000) .. controls
    (289.0000,217.6667) and (271.0000,210.0000) .. (247.0000,200.0000) .. controls
    (137.0000,158.0000) and (82.0000,108.3333) .. (82.0000,51.0000) --
    (82.0000,-406.0000) .. controls (82.0000,-410.6667) and (87.6667,-425.0000) ..
    (99.0000,-449.0000) .. controls (111.0000,-473.0000) and (119.3333,-487.6667)
    .. (124.0000,-493.0000) .. controls (131.3333,-502.3333) and
    (156.3333,-519.0000) .. (199.0000,-543.0000) .. controls (141.6667,-638.3333)
    and (113.0000,-711.3333) .. (113.0000,-762.0000) .. controls
    (113.0000,-756.6667) and (116.0000,-772.0000) .. (122.0000,-808.0000) ..
    controls (136.0000,-894.6667) and (183.0000,-964.0000) ..
    (263.0000,-1016.0000) .. controls (534.3333,-1194.0000) and
    (802.6667,-1354.3333) .. (1068.0000,-1497.0000) .. controls
    (1086.0000,-1506.3333) and (1126.6667,-1518.3333) .. (1190.0000,-1533.0000) ..
    controls (1254.0000,-1547.6667) and (1297.0000,-1555.0000) ..
    (1319.0000,-1555.0000) .. controls (1432.3333,-1555.0000) and
    (1555.6667,-1532.3333) .. (1689.0000,-1487.0000) .. controls
    (1733.0000,-1471.6667) and (1782.6667,-1442.3333) .. (1838.0000,-1399.0000) ..
    controls (1899.3333,-1350.3333) and (1936.0000,-1307.3333) ..
    (1948.0000,-1270.0000) .. controls (1953.3333,-1253.3333) and
    (1956.0000,-1225.6667) .. (1956.0000,-1187.0000) .. controls
    (1956.0000,-1103.0000) and (1940.0000,-1045.0000) .. (1908.0000,-1013.0000) ..
    controls (1921.3333,-1005.0000) and (1940.3333,-992.3333) ..
    (1965.0000,-975.0000) .. controls (2007.0000,-940.3333) and
    (2028.0000,-891.0000) .. (2028.0000,-827.0000) -- (2028.0000,-466.0000) --
    cycle(1959.0000,-501.0000) -- (1959.0000,-849.0000) .. controls
    (1959.0000,-860.3333) and (1948.0000,-881.6667) .. (1926.0000,-913.0000) ..
    controls (1905.3333,-942.3333) and (1877.3333,-964.6667) ..
    (1842.0000,-980.0000) -- (1101.0000,-471.0000) -- (1096.0000,-482.0000) --
    (1718.0000,-950.0000) .. controls (1750.6667,-973.3333) and
    (1797.3333,-1012.0000) .. (1858.0000,-1066.0000) .. controls
    (1870.6667,-1080.6667) and (1877.0000,-1089.3333) .. (1877.0000,-1092.0000) --
    (1877.0000,-1238.0000) .. controls (1853.6667,-1264.6667) and
    (1816.3333,-1303.0000) .. (1765.0000,-1353.0000) .. controls
    (1756.3333,-1361.0000) and (1742.6667,-1372.0000) .. (1724.0000,-1386.0000) ..
    controls (1687.3333,-1407.3333) and (1640.3333,-1427.6667) ..
    (1583.0000,-1447.0000) .. controls (1519.6667,-1467.6667) and
    (1470.0000,-1478.0000) .. (1434.0000,-1478.0000) .. controls
    (1356.0000,-1478.0000) and (1277.3333,-1471.3333) .. (1198.0000,-1458.0000) ..
    controls (1180.6667,-1456.0000) and (1155.3333,-1451.0000) ..
    (1122.0000,-1443.0000) .. controls (1098.6667,-1433.6667) and
    (1004.3333,-1381.6667) .. (839.0000,-1287.0000) -- (311.0000,-984.0000) ..
    controls (361.6667,-994.0000) and (394.3333,-999.0000) .. (409.0000,-999.0000)
    .. controls (425.0000,-999.0000) and (489.0000,-992.0000) ..
    (601.0000,-978.0000) .. controls (663.6667,-970.0000) and (709.0000,-963.3333)
    .. (737.0000,-958.0000) .. controls (785.6667,-949.3333) and
    (829.6667,-937.0000) .. (869.0000,-921.0000) .. controls (882.3333,-917.0000)
    and (902.3333,-910.0000) .. (929.0000,-900.0000) .. controls
    (935.6667,-896.6667) and (967.3333,-872.0000) .. (1024.0000,-826.0000) ..
    controls (1034.0000,-819.3333) and (1047.3333,-807.6667) ..
    (1064.0000,-791.0000) .. controls (1094.0000,-750.3333) and
    (1109.0000,-697.3333) .. (1109.0000,-632.0000) .. controls
    (1109.0000,-610.0000) and (1107.3333,-593.0000) .. (1104.0000,-581.0000) ..
    controls (1098.0000,-561.0000) and (1070.0000,-511.3333) ..
    (1020.0000,-432.0000) .. controls (1021.3333,-428.0000) and
    (1041.6667,-415.0000) .. (1081.0000,-393.0000) .. controls
    (1120.3333,-371.6667) and (1145.0000,-346.3333) .. (1155.0000,-317.0000) ..
    controls (1162.3333,-295.6667) and (1166.0000,-272.6667) ..
    (1166.0000,-248.0000) -- (1166.0000,246.0000) -- (1724.0000,-262.0000) ..
    controls (1756.0000,-290.6667) and (1803.6667,-333.6667) ..
    (1867.0000,-391.0000) .. controls (1881.0000,-402.3333) and
    (1900.3333,-420.6667) .. (1925.0000,-446.0000) .. controls
    (1927.6667,-449.3333) and (1939.0000,-467.6667) .. (1959.0000,-501.0000) --
    cycle(1121.0000,210.0000) -- (1121.0000,-249.0000) .. controls
    (1121.0000,-256.3333) and (1116.6667,-273.0000) .. (1108.0000,-299.0000) ..
    controls (1099.3333,-325.6667) and (1092.6667,-341.0000) ..
    (1088.0000,-345.0000) .. controls (1065.3333,-357.6667) and
    (1043.0000,-370.6667) .. (1021.0000,-384.0000) .. controls
    (993.0000,-400.0000) and (979.0000,-419.0000) .. (979.0000,-441.0000) ..
    controls (979.0000,-454.3333) and (982.6667,-464.6667) .. (990.0000,-472.0000)
    .. controls (1003.3333,-484.0000) and (1011.0000,-491.3333) ..
    (1013.0000,-494.0000) .. controls (1017.6667,-507.3333) and
    (1025.6667,-526.3333) .. (1037.0000,-551.0000) .. controls
    (1045.6667,-564.3333) and (1054.3333,-578.0000) .. (1063.0000,-592.0000) ..
    controls (1066.3333,-599.3333) and (1068.0000,-616.6667) ..
    (1068.0000,-644.0000) .. controls (1068.0000,-649.3333) and
    (1067.3333,-653.6667) .. (1066.0000,-657.0000) .. controls
    (1054.6667,-685.6667) and (1030.0000,-722.6667) .. (992.0000,-768.0000) ..
    controls (954.0000,-814.0000) and (922.0000,-845.3333) .. (896.0000,-862.0000)
    .. controls (845.3333,-894.6667) and (776.3333,-918.3333) ..
    (689.0000,-933.0000) .. controls (663.0000,-937.6667) and (589.3333,-946.0000)
    .. (468.0000,-958.0000) .. controls (408.0000,-964.0000) and
    (374.6667,-967.0000) .. (368.0000,-967.0000) .. controls (352.0000,-967.0000)
    and (330.6667,-961.3333) .. (304.0000,-950.0000) .. controls
    (277.3333,-938.6667) and (258.3333,-927.3333) .. (247.0000,-916.0000) ..
    controls (210.3333,-878.6667) and (192.0000,-832.6667) .. (192.0000,-778.0000)
    .. controls (192.0000,-744.0000) and (202.0000,-700.0000) ..
    (222.0000,-646.0000) .. controls (222.6667,-644.6667) and (231.0000,-626.3333)
    .. (247.0000,-591.0000) .. controls (259.6667,-564.3333) and
    (266.0000,-546.6667) .. (266.0000,-538.0000) .. controls (266.0000,-538.6667)
    and (265.6667,-533.0000) .. (265.0000,-521.0000) .. controls
    (243.6667,-507.0000) and (222.3333,-493.3333) .. (201.0000,-480.0000) ..
    controls (174.3333,-460.0000) and (161.0000,-440.6667) .. (161.0000,-422.0000)
    -- (161.0000,39.0000) .. controls (161.0000,47.0000) and (165.6667,58.6667) ..
    (175.0000,74.0000) .. controls (185.0000,90.0000) and (193.3333,99.6667) ..
    (200.0000,103.0000) .. controls (242.6667,122.3333) and (364.3333,161.6667) ..
    (565.0000,221.0000) .. controls (771.0000,282.3333) and (889.3333,313.0000) ..
    (920.0000,313.0000) .. controls (929.3333,313.0000) and (944.0000,312.3333) ..
    (964.0000,311.0000) .. controls (984.6667,310.3333) and (1000.3333,310.0000)
    .. (1011.0000,310.0000) .. controls (1043.0000,310.0000) and
    (1066.0000,304.0000) .. (1080.0000,292.0000) .. controls (1086.0000,286.6667)
    and (1094.3333,273.6667) .. (1105.0000,253.0000) .. controls
    (1115.6667,232.3333) and (1121.0000,218.0000) .. (1121.0000,210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F35F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1810.0000,-1327.0000) --
    (1691.0000,-833.0000) .. controls (1693.0000,-831.6667) and
    (1695.3333,-831.0000) .. (1698.0000,-831.0000) .. controls
    (1702.0000,-831.0000) and (1706.6667,-831.6667) .. (1712.0000,-833.0000) --
    (1712.0000,-820.0000) .. controls (1712.0000,-814.6667) and
    (1706.3333,-781.3333) .. (1695.0000,-720.0000) .. controls
    (1667.6667,-567.3333) and (1624.0000,-338.6667) .. (1564.0000,-34.0000) ..
    controls (1553.3333,26.0000) and (1533.0000,113.0000) .. (1503.0000,227.0000)
    .. controls (1498.3333,239.6667) and (1483.6667,255.6667) ..
    (1459.0000,275.0000) .. controls (1434.3333,295.0000) and (1414.6667,307.6667)
    .. (1400.0000,313.0000) .. controls (1331.3333,337.6667) and
    (1233.0000,350.0000) .. (1105.0000,350.0000) -- (801.0000,350.0000) ..
    controls (707.6667,350.0000) and (598.6667,336.6667) .. (474.0000,310.0000) ..
    controls (410.0000,296.0000) and (372.3333,272.3333) .. (361.0000,239.0000) ..
    controls (345.0000,191.0000) and (323.3333,89.6667) .. (296.0000,-65.0000) ..
    controls (272.0000,-232.3333) and (233.3333,-483.3333) .. (180.0000,-818.0000)
    -- (188.0000,-818.0000) .. controls (193.3333,-818.0000) and
    (197.6667,-818.6667) .. (201.0000,-820.0000) -- (82.0000,-899.0000) --
    (201.0000,-1157.0000) -- (373.0000,-1063.0000) .. controls
    (381.0000,-1083.6667) and (385.0000,-1156.0000) .. (385.0000,-1280.0000) --
    (562.0000,-1280.0000) .. controls (562.0000,-1304.0000) and
    (560.3333,-1341.6667) .. (557.0000,-1393.0000) .. controls
    (554.3333,-1442.3333) and (553.0000,-1479.6667) .. (553.0000,-1505.0000) --
    (860.0000,-1505.0000) .. controls (858.6667,-1493.6667) and
    (858.0000,-1481.0000) .. (858.0000,-1467.0000) .. controls
    (858.0000,-1453.6667) and (858.6667,-1441.6667) .. (860.0000,-1431.0000) ..
    controls (862.0000,-1429.6667) and (864.6667,-1429.0000) ..
    (868.0000,-1429.0000) .. controls (870.6667,-1429.0000) and
    (916.3333,-1433.0000) .. (1005.0000,-1441.0000) .. controls
    (1008.3333,-1460.3333) and (1013.3333,-1489.6667) .. (1020.0000,-1529.0000) --
    (1320.0000,-1529.0000) .. controls (1324.0000,-1527.0000) and
    (1326.0000,-1524.6667) .. (1326.0000,-1522.0000) .. controls
    (1326.0000,-1526.6667) and (1324.3333,-1510.6667) .. (1321.0000,-1474.0000) ..
    controls (1384.3333,-1458.6667) and (1470.0000,-1439.3333) ..
    (1578.0000,-1416.0000) .. controls (1575.3333,-1404.6667) and
    (1572.0000,-1387.3333) .. (1568.0000,-1364.0000) -- (1810.0000,-1327.0000) --
    cycle(1712.0000,-1276.0000) -- (1551.0000,-1297.0000) -- (1471.0000,-813.0000)
    -- (1599.0000,-813.0000) -- (1712.0000,-1276.0000) --
    cycle(1489.0000,-1367.0000) -- (1340.0000,-1401.0000) --
    (1285.0000,-1072.0000) .. controls (1286.3333,-1066.0000) and
    (1301.3333,-1047.3333) .. (1330.0000,-1016.0000) .. controls
    (1359.3333,-985.3333) and (1377.0000,-968.6667) .. (1383.0000,-966.0000) ..
    controls (1389.6667,-963.3333) and (1402.0000,-962.0000) ..
    (1420.0000,-962.0000) .. controls (1424.6667,-962.0000) and
    (1427.3333,-963.3333) .. (1428.0000,-966.0000) -- (1489.0000,-1367.0000) --
    cycle(1239.0000,-1462.0000) -- (1087.0000,-1462.0000) .. controls
    (1074.3333,-1355.3333) and (1068.0000,-1300.6667) .. (1068.0000,-1298.0000) ..
    controls (1068.0000,-1295.3333) and (1068.3333,-1292.6667) ..
    (1069.0000,-1290.0000) .. controls (1100.3333,-1272.0000) and
    (1147.6667,-1246.0000) .. (1211.0000,-1212.0000) -- (1239.0000,-1462.0000) --
    cycle(1022.0000,-1265.0000) .. controls (1016.0000,-1309.0000) and
    (1008.6667,-1346.3333) .. (1000.0000,-1377.0000) -- (850.0000,-1358.0000) ..
    controls (851.3333,-1308.6667) and (851.3333,-1269.3333) ..
    (850.0000,-1240.0000) -- (1022.0000,-1265.0000) -- cycle(1276.0000,-951.0000)
    -- (1211.0000,-1136.0000) .. controls (1183.0000,-1116.0000) and
    (1151.6667,-1092.3333) .. (1117.0000,-1065.0000) -- (1219.0000,-828.0000) --
    (1276.0000,-951.0000) -- cycle(1111.0000,-1208.0000) .. controls
    (1096.3333,-1210.6667) and (1088.0000,-1212.0000) .. (1086.0000,-1212.0000) --
    (992.0000,-1212.0000) -- (922.0000,-926.0000) -- (947.0000,-926.0000) ..
    controls (961.6667,-926.0000) and (995.6667,-929.3333) ..
    (1049.0000,-936.0000) .. controls (1062.3333,-996.6667) and
    (1083.0000,-1087.3333) .. (1111.0000,-1208.0000) -- cycle(1428.0000,-866.0000)
    -- (1310.0000,-907.0000) -- (1197.0000,-514.0000) -- (1309.0000,-514.0000) --
    (1428.0000,-866.0000) -- cycle(805.0000,-1161.0000) -- (778.0000,-1438.0000)
    -- (638.0000,-1438.0000) -- (660.0000,-1133.0000) -- (805.0000,-1161.0000) --
    cycle(1153.0000,-882.0000) .. controls (1116.3333,-885.3333) and
    (1077.0000,-888.3333) .. (1035.0000,-891.0000) -- (1020.0000,-515.0000) --
    (1135.0000,-515.0000) -- (1153.0000,-882.0000) -- cycle(894.0000,-1099.0000)
    -- (760.0000,-1099.0000) .. controls (748.6667,-1040.3333) and
    (731.6667,-952.6667) .. (709.0000,-836.0000) .. controls (694.3333,-759.3333)
    and (687.0000,-718.0000) .. (687.0000,-712.0000) .. controls
    (687.0000,-708.6667) and (697.3333,-642.6667) .. (718.0000,-514.0000) --
    (738.0000,-514.0000) -- (894.0000,-1099.0000) -- cycle(979.0000,-830.0000) --
    (858.0000,-806.0000) -- (806.0000,-514.0000) -- (939.0000,-514.0000) --
    (979.0000,-830.0000) -- cycle(616.0000,-813.0000) -- (592.0000,-1218.0000) --
    (461.0000,-1218.0000) -- (452.0000,-798.0000) -- (616.0000,-813.0000) --
    cycle(400.0000,-969.0000) .. controls (400.6667,-973.0000) and
    (399.6667,-976.0000) .. (397.0000,-978.0000) .. controls (394.3333,-980.0000)
    and (341.6667,-1008.3333) .. (239.0000,-1063.0000) -- (180.0000,-945.0000) --
    (378.0000,-816.0000) -- (400.0000,-969.0000) -- cycle(662.0000,-514.0000) --
    (662.0000,-527.0000) .. controls (662.0000,-531.6667) and (655.0000,-566.6667)
    .. (641.0000,-632.0000) .. controls (627.6667,-698.0000) and
    (620.0000,-733.3333) .. (618.0000,-738.0000) .. controls (616.0000,-743.3333)
    and (613.0000,-747.6667) .. (609.0000,-751.0000) .. controls
    (578.3333,-744.3333) and (535.0000,-737.0000) .. (479.0000,-729.0000) --
    (556.0000,-514.0000) -- (662.0000,-514.0000) -- cycle(1614.0000,-760.0000) --
    (1447.0000,-748.0000) .. controls (1429.0000,-698.6667) and
    (1411.0000,-649.6667) .. (1393.0000,-601.0000) .. controls
    (1364.3333,-527.0000) and (1343.6667,-483.6667) .. (1331.0000,-471.0000) ..
    controls (1312.3333,-452.3333) and (1290.3333,-443.0000) ..
    (1265.0000,-443.0000) -- (594.0000,-443.0000) .. controls (599.3333,-443.0000)
    and (584.3333,-445.3333) .. (549.0000,-450.0000) .. controls
    (530.3333,-486.6667) and (483.3333,-584.6667) .. (408.0000,-744.0000) ..
    controls (363.3333,-748.6667) and (321.0000,-751.0000) .. (281.0000,-751.0000)
    -- (281.0000,-735.0000) .. controls (281.0000,-725.0000) and
    (290.3333,-660.6667) .. (309.0000,-542.0000) .. controls (339.6667,-348.0000)
    and (366.0000,-188.6667) .. (388.0000,-64.0000) .. controls
    (396.0000,-10.0000) and (411.3333,69.6667) .. (434.0000,175.0000) .. controls
    (439.3333,194.3333) and (461.0000,209.6667) .. (499.0000,221.0000) .. controls
    (577.0000,244.3333) and (678.0000,256.0000) .. (802.0000,256.0000) --
    (1100.0000,256.0000) .. controls (1126.6667,256.0000) and (1172.3333,252.6667)
    .. (1237.0000,246.0000) .. controls (1307.0000,238.6667) and
    (1350.0000,231.6667) .. (1366.0000,225.0000) .. controls (1396.0000,213.0000)
    and (1417.3333,194.3333) .. (1430.0000,169.0000) .. controls
    (1442.6667,144.3333) and (1456.3333,88.6667) .. (1471.0000,2.0000) .. controls
    (1481.0000,-58.6667) and (1490.6667,-119.0000) .. (1500.0000,-179.0000) ..
    controls (1525.3333,-308.3333) and (1563.3333,-502.0000) ..
    (1614.0000,-760.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F360.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1660.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2029.0000,-422.0000) ..
    controls (2029.0000,-285.3333) and (2001.0000,-146.3333) ..
    (1945.0000,-5.0000) .. controls (1943.6667,-1.6667) and (1929.3333,21.6667) ..
    (1902.0000,65.0000) .. controls (1893.3333,81.0000) and (1879.0000,104.3333)
    .. (1859.0000,135.0000) .. controls (1829.6667,171.6667) and
    (1795.3333,203.0000) .. (1756.0000,229.0000) .. controls (1682.6667,277.6667)
    and (1558.0000,310.6667) .. (1382.0000,328.0000) .. controls
    (1314.0000,334.6667) and (1284.0000,338.0000) .. (1292.0000,338.0000) ..
    controls (1214.0000,338.0000) and (1151.3333,326.3333) .. (1104.0000,303.0000)
    .. controls (1052.6667,278.3333) and (1006.0000,235.0000) ..
    (964.0000,173.0000) .. controls (952.6667,141.6667) and (931.0000,97.3333) ..
    (899.0000,40.0000) .. controls (891.6667,31.3333) and (869.0000,8.6667) ..
    (831.0000,-28.0000) .. controls (782.3333,-74.0000) and (744.6667,-113.3333)
    .. (718.0000,-146.0000) .. controls (688.0000,-182.0000) and
    (650.3333,-235.6667) .. (605.0000,-307.0000) .. controls (555.6667,-383.6667)
    and (518.6667,-438.0000) .. (494.0000,-470.0000) .. controls
    (469.3333,-502.0000) and (420.0000,-545.6667) .. (346.0000,-601.0000) ..
    controls (275.3333,-654.3333) and (223.3333,-705.0000) .. (190.0000,-753.0000)
    .. controls (166.6667,-786.3333) and (151.0000,-821.3333) ..
    (143.0000,-858.0000) .. controls (141.0000,-884.6667) and (136.0000,-924.6667)
    .. (128.0000,-978.0000) .. controls (127.3333,-980.0000) and
    (117.6667,-1016.0000) .. (99.0000,-1086.0000) .. controls (87.6667,-1129.3333)
    and (82.0000,-1165.6667) .. (82.0000,-1195.0000) .. controls
    (82.0000,-1338.3333) and (115.0000,-1410.0000) .. (181.0000,-1410.0000) ..
    controls (191.6667,-1410.0000) and (212.3333,-1404.6667) ..
    (243.0000,-1394.0000) .. controls (278.3333,-1381.3333) and
    (300.0000,-1374.3333) .. (308.0000,-1373.0000) .. controls
    (311.3333,-1372.3333) and (326.6667,-1372.0000) .. (354.0000,-1372.0000) ..
    controls (368.0000,-1372.0000) and (385.0000,-1369.0000) ..
    (405.0000,-1363.0000) .. controls (434.3333,-1355.0000) and
    (451.3333,-1350.6667) .. (456.0000,-1350.0000) .. controls
    (456.0000,-1350.0000) and (470.6667,-1350.0000) .. (500.0000,-1350.0000) ..
    controls (511.3333,-1350.0000) and (525.6667,-1347.0000) ..
    (543.0000,-1341.0000) .. controls (565.6667,-1333.6667) and
    (580.0000,-1329.3333) .. (586.0000,-1328.0000) .. controls
    (610.6667,-1326.6667) and (647.6667,-1323.0000) .. (697.0000,-1317.0000) ..
    controls (717.6667,-1310.3333) and (749.0000,-1301.3333) ..
    (791.0000,-1290.0000) .. controls (820.3333,-1286.6667) and
    (863.6667,-1278.6667) .. (921.0000,-1266.0000) .. controls
    (947.0000,-1252.6667) and (987.0000,-1234.3333) .. (1041.0000,-1211.0000) ..
    controls (1085.0000,-1199.6667) and (1151.3333,-1182.3333) ..
    (1240.0000,-1159.0000) .. controls (1314.6667,-1138.3333) and
    (1397.0000,-1100.0000) .. (1487.0000,-1044.0000) .. controls
    (1502.3333,-1036.6667) and (1524.6667,-1024.3333) .. (1554.0000,-1007.0000) ..
    controls (1574.0000,-985.6667) and (1605.6667,-954.6667) ..
    (1649.0000,-914.0000) .. controls (1654.3333,-910.0000) and
    (1690.0000,-885.3333) .. (1756.0000,-840.0000) .. controls
    (1800.0000,-809.3333) and (1831.3333,-780.0000) .. (1850.0000,-752.0000) ..
    controls (1854.0000,-743.3333) and (1861.0000,-730.6667) ..
    (1871.0000,-714.0000) .. controls (1904.3333,-668.6667) and
    (1937.6667,-623.0000) .. (1971.0000,-577.0000) .. controls
    (2009.6667,-519.6667) and (2029.0000,-468.0000) .. (2029.0000,-422.0000) --
    cycle(1916.0000,-383.0000) .. controls (1916.0000,-421.6667) and
    (1912.3333,-448.3333) .. (1905.0000,-463.0000) .. controls
    (1886.3333,-469.0000) and (1873.0000,-476.6667) .. (1865.0000,-486.0000) ..
    controls (1852.3333,-500.0000) and (1842.3333,-509.3333) ..
    (1835.0000,-514.0000) .. controls (1791.0000,-542.6667) and
    (1729.6667,-557.0000) .. (1651.0000,-557.0000) .. controls
    (1607.6667,-557.0000) and (1570.6667,-552.3333) .. (1540.0000,-543.0000) ..
    controls (1506.6667,-533.0000) and (1470.6667,-514.0000) ..
    (1432.0000,-486.0000) .. controls (1399.3333,-461.3333) and
    (1366.6667,-436.6667) .. (1334.0000,-412.0000) .. controls
    (1308.6667,-396.0000) and (1283.3333,-380.3333) .. (1258.0000,-365.0000) ..
    controls (1226.6667,-345.0000) and (1205.6667,-325.3333) ..
    (1195.0000,-306.0000) .. controls (1131.0000,-191.3333) and
    (1099.0000,-75.3333) .. (1099.0000,42.0000) .. controls (1099.0000,56.0000)
    and (1105.3333,83.3333) .. (1118.0000,124.0000) .. controls
    (1131.3333,166.6667) and (1142.0000,192.0000) .. (1150.0000,200.0000) ..
    controls (1164.6667,214.6667) and (1194.3333,222.0000) .. (1239.0000,222.0000)
    .. controls (1491.6667,222.0000) and (1664.3333,175.0000) ..
    (1757.0000,81.0000) .. controls (1767.6667,69.6667) and (1787.6667,40.0000) ..
    (1817.0000,-8.0000) .. controls (1823.0000,-16.0000) and (1831.0000,-28.6667)
    .. (1841.0000,-46.0000) .. controls (1845.0000,-69.3333) and
    (1852.0000,-104.0000) .. (1862.0000,-150.0000) .. controls
    (1874.0000,-187.3333) and (1886.0000,-224.6667) .. (1898.0000,-262.0000) ..
    controls (1910.0000,-300.0000) and (1916.0000,-340.3333) ..
    (1916.0000,-383.0000) -- cycle(1908.0000,-538.0000) .. controls
    (1862.6667,-586.0000) and (1792.0000,-656.0000) .. (1696.0000,-748.0000) ..
    controls (1670.6667,-765.3333) and (1633.6667,-792.3333) ..
    (1585.0000,-829.0000) .. controls (1562.3333,-852.3333) and
    (1526.6667,-885.3333) .. (1478.0000,-928.0000) .. controls
    (1462.6667,-936.0000) and (1440.3333,-949.3333) .. (1411.0000,-968.0000) ..
    controls (1402.3333,-976.0000) and (1388.6667,-987.0000) ..
    (1370.0000,-1001.0000) .. controls (1349.3333,-1007.0000) and
    (1318.6667,-1017.0000) .. (1278.0000,-1031.0000) .. controls
    (1264.0000,-1039.0000) and (1242.0000,-1049.0000) .. (1212.0000,-1061.0000) ..
    controls (1141.3333,-1084.3333) and (1034.0000,-1119.0000) ..
    (890.0000,-1165.0000) .. controls (865.3333,-1168.3333) and
    (828.3333,-1174.3333) .. (779.0000,-1183.0000) .. controls
    (757.6667,-1192.3333) and (725.0000,-1204.3333) .. (681.0000,-1219.0000) ..
    controls (660.3333,-1220.3333) and (629.6667,-1223.0000) ..
    (589.0000,-1227.0000) .. controls (571.0000,-1232.3333) and
    (543.6667,-1239.0000) .. (507.0000,-1247.0000) .. controls
    (492.3333,-1247.6667) and (470.3333,-1249.6667) .. (441.0000,-1253.0000) ..
    controls (427.0000,-1257.0000) and (405.6667,-1262.6667) ..
    (377.0000,-1270.0000) .. controls (331.6667,-1277.3333) and
    (264.0000,-1292.3333) .. (174.0000,-1315.0000) .. controls
    (167.3333,-1253.0000) and (164.0000,-1220.3333) .. (164.0000,-1217.0000) ..
    controls (164.0000,-1222.3333) and (170.0000,-1205.0000) ..
    (182.0000,-1165.0000) .. controls (194.6667,-1123.0000) and
    (201.0000,-1085.3333) .. (201.0000,-1052.0000) .. controls
    (201.0000,-1044.0000) and (199.0000,-1032.6667) .. (195.0000,-1018.0000) ..
    controls (191.6667,-1003.3333) and (190.0000,-992.0000) ..
    (190.0000,-984.0000) .. controls (190.0000,-983.3333) and (196.6667,-964.3333)
    .. (210.0000,-927.0000) .. controls (218.6667,-899.0000) and
    (237.3333,-859.0000) .. (266.0000,-807.0000) .. controls (292.6667,-774.3333)
    and (365.3333,-713.3333) .. (484.0000,-624.0000) .. controls
    (500.6667,-611.3333) and (524.3333,-591.0000) .. (555.0000,-563.0000) ..
    controls (589.6667,-523.6667) and (631.0000,-467.6667) .. (679.0000,-395.0000)
    .. controls (737.0000,-306.3333) and (776.3333,-248.6667) ..
    (797.0000,-222.0000) .. controls (821.6667,-189.3333) and (855.6667,-149.6667)
    .. (899.0000,-103.0000) .. controls (911.0000,-90.3333) and
    (928.0000,-71.0000) .. (950.0000,-45.0000) .. controls (976.0000,1.0000) and
    (1015.0000,69.6667) .. (1067.0000,161.0000) .. controls (1057.0000,8.3333) and
    (1052.0000,-72.6667) .. (1052.0000,-82.0000) .. controls (1052.0000,-98.0000)
    and (1056.0000,-115.6667) .. (1064.0000,-135.0000) .. controls
    (1071.3333,-151.6667) and (1078.3333,-168.3333) .. (1085.0000,-185.0000) ..
    controls (1095.6667,-219.0000) and (1116.3333,-267.3333) ..
    (1147.0000,-330.0000) .. controls (1187.6667,-388.0000) and
    (1293.6667,-468.0000) .. (1465.0000,-570.0000) .. controls
    (1517.6667,-601.3333) and (1590.0000,-617.0000) .. (1682.0000,-617.0000) ..
    controls (1725.3333,-617.0000) and (1765.0000,-609.0000) ..
    (1801.0000,-593.0000) .. controls (1837.0000,-575.0000) and
    (1872.6667,-556.6667) .. (1908.0000,-538.0000) -- cycle(1624.0000,-332.0000)
    .. controls (1624.0000,-316.6667) and (1600.3333,-286.6667) ..
    (1553.0000,-242.0000) .. controls (1550.3333,-241.3333) and
    (1547.0000,-241.0000) .. (1543.0000,-241.0000) .. controls
    (1531.6667,-241.0000) and (1526.0000,-245.6667) .. (1526.0000,-255.0000) ..
    controls (1526.0000,-295.0000) and (1547.3333,-328.0000) ..
    (1590.0000,-354.0000) -- (1617.0000,-354.0000) .. controls
    (1621.6667,-345.3333) and (1624.0000,-338.0000) .. (1624.0000,-332.0000) --
    cycle(1241.0000,-680.0000) .. controls (1241.0000,-650.6667) and
    (1231.0000,-636.0000) .. (1211.0000,-636.0000) .. controls
    (1194.3333,-636.0000) and (1183.3333,-641.6667) .. (1178.0000,-653.0000) ..
    controls (1172.6667,-665.0000) and (1167.6667,-677.0000) ..
    (1163.0000,-689.0000) .. controls (1159.0000,-687.6667) and
    (1147.6667,-682.3333) .. (1129.0000,-673.0000) .. controls
    (1117.6667,-677.6667) and (1112.0000,-688.3333) .. (1112.0000,-705.0000) ..
    controls (1112.0000,-717.0000) and (1114.0000,-726.0000) ..
    (1118.0000,-732.0000) .. controls (1100.0000,-738.6667) and
    (1075.0000,-752.0000) .. (1043.0000,-772.0000) -- (1043.0000,-787.0000) ..
    controls (1053.6667,-797.0000) and (1065.0000,-802.0000) ..
    (1077.0000,-802.0000) .. controls (1108.3333,-802.0000) and
    (1138.6667,-793.3333) .. (1168.0000,-776.0000) .. controls
    (1176.0000,-771.3333) and (1189.3333,-757.3333) .. (1208.0000,-734.0000) ..
    controls (1227.3333,-711.3333) and (1238.0000,-696.0000) ..
    (1240.0000,-688.0000) .. controls (1240.6667,-686.0000) and
    (1241.0000,-683.3333) .. (1241.0000,-680.0000) -- cycle(1418.0000,-361.0000)
    .. controls (1374.0000,-325.6667) and (1344.6667,-286.3333) ..
    (1330.0000,-243.0000) .. controls (1321.3333,-215.6667) and
    (1314.6667,-166.6667) .. (1310.0000,-96.0000) .. controls (1303.3333,-93.3333)
    and (1298.3333,-92.0000) .. (1295.0000,-92.0000) .. controls
    (1285.0000,-92.0000) and (1275.6667,-102.0000) .. (1267.0000,-122.0000) ..
    controls (1260.3333,-139.3333) and (1257.0000,-154.0000) ..
    (1257.0000,-166.0000) .. controls (1257.0000,-201.3333) and
    (1268.0000,-240.6667) .. (1290.0000,-284.0000) .. controls
    (1305.3333,-314.6667) and (1334.6667,-343.6667) .. (1378.0000,-371.0000) ..
    controls (1386.6667,-376.3333) and (1392.3333,-379.0000) ..
    (1395.0000,-379.0000) -- (1418.0000,-379.0000) -- (1418.0000,-361.0000) --
    cycle(1608.0000,15.0000) .. controls (1608.0000,30.3333) and
    (1597.0000,38.0000) .. (1575.0000,38.0000) .. controls (1568.3333,38.0000) and
    (1558.0000,36.0000) .. (1544.0000,32.0000) .. controls (1530.6667,28.6667) and
    (1520.6667,27.0000) .. (1514.0000,27.0000) .. controls (1500.6667,27.0000) and
    (1485.0000,41.3333) .. (1467.0000,70.0000) .. controls (1449.6667,98.6667) and
    (1438.3333,113.0000) .. (1433.0000,113.0000) .. controls (1421.0000,113.0000)
    and (1415.0000,105.6667) .. (1415.0000,91.0000) .. controls
    (1415.0000,62.3333) and (1427.0000,35.0000) .. (1451.0000,9.0000) .. controls
    (1475.6667,-16.3333) and (1502.3333,-29.0000) .. (1531.0000,-29.0000) ..
    controls (1543.0000,-29.0000) and (1558.6667,-24.3333) .. (1578.0000,-15.0000)
    .. controls (1598.0000,-5.6667) and (1608.0000,4.3333) .. (1608.0000,15.0000)
    -- cycle(616.0000,-847.0000) .. controls (616.0000,-830.3333) and
    (607.0000,-822.0000) .. (589.0000,-822.0000) .. controls (583.0000,-822.0000)
    and (569.0000,-828.6667) .. (547.0000,-842.0000) .. controls
    (525.6667,-855.3333) and (514.0000,-864.6667) .. (512.0000,-870.0000) ..
    controls (510.6667,-873.3333) and (510.0000,-882.0000) .. (510.0000,-896.0000)
    .. controls (500.6667,-904.0000) and (482.3333,-908.0000) ..
    (455.0000,-908.0000) .. controls (443.6667,-908.0000) and (434.0000,-911.0000)
    .. (426.0000,-917.0000) -- (426.0000,-929.0000) .. controls
    (440.0000,-944.3333) and (461.0000,-952.0000) .. (489.0000,-952.0000) ..
    controls (508.3333,-952.0000) and (534.3333,-939.0000) .. (567.0000,-913.0000)
    .. controls (599.6667,-887.6667) and (616.0000,-865.6667) ..
    (616.0000,-847.0000) -- cycle(935.0000,-408.0000) .. controls
    (935.0000,-386.6667) and (924.0000,-376.0000) .. (902.0000,-376.0000) ..
    controls (893.3333,-376.0000) and (884.6667,-377.6667) .. (876.0000,-381.0000)
    .. controls (869.3333,-397.6667) and (862.6667,-414.3333) ..
    (856.0000,-431.0000) .. controls (847.3333,-452.3333) and (843.0000,-469.0000)
    .. (843.0000,-481.0000) .. controls (843.0000,-489.0000) and
    (848.3333,-493.0000) .. (859.0000,-493.0000) .. controls (868.3333,-493.0000)
    and (885.6667,-486.3333) .. (911.0000,-473.0000) .. controls
    (927.0000,-449.6667) and (935.0000,-428.0000) .. (935.0000,-408.0000) --
    cycle(1209.0000,9.0000) -- (1195.0000,9.0000) .. controls (1179.6667,-4.3333)
    and (1172.0000,-25.0000) .. (1172.0000,-53.0000) -- (1172.0000,-72.0000) ..
    controls (1172.0000,-104.0000) and (1179.0000,-120.0000) ..
    (1193.0000,-120.0000) -- (1209.0000,-120.0000) -- (1209.0000,9.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F361.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-1169.0000) ..
    controls (1756.0000,-1122.3333) and (1737.6667,-1070.0000) ..
    (1701.0000,-1012.0000) .. controls (1667.6667,-958.6667) and
    (1630.0000,-917.3333) .. (1588.0000,-888.0000) .. controls
    (1562.0000,-870.0000) and (1534.0000,-859.0000) .. (1504.0000,-855.0000) ..
    controls (1474.0000,-851.6667) and (1444.3333,-848.3333) ..
    (1415.0000,-845.0000) -- (1415.0000,-713.0000) .. controls
    (1415.0000,-696.3333) and (1408.6667,-675.3333) .. (1396.0000,-650.0000) ..
    controls (1366.6667,-592.0000) and (1327.0000,-548.6667) ..
    (1277.0000,-520.0000) .. controls (1246.3333,-502.0000) and
    (1190.6667,-481.6667) .. (1110.0000,-459.0000) -- (1110.0000,-339.0000) ..
    controls (1110.0000,-335.0000) and (1107.3333,-328.0000) ..
    (1102.0000,-318.0000) .. controls (1070.0000,-256.6667) and
    (1028.0000,-207.0000) .. (976.0000,-169.0000) .. controls (918.6667,-127.6667)
    and (857.3333,-107.0000) .. (792.0000,-107.0000) .. controls
    (738.6667,-107.0000) and (685.0000,-111.0000) .. (631.0000,-119.0000) ..
    controls (567.0000,-41.0000) and (483.0000,63.6667) .. (379.0000,195.0000) ..
    controls (354.3333,231.0000) and (313.6667,280.3333) .. (257.0000,343.0000) ..
    controls (236.3333,359.6667) and (219.0000,368.0000) .. (205.0000,368.0000) ..
    controls (171.6667,368.0000) and (142.6667,357.3333) .. (118.0000,336.0000) ..
    controls (94.0000,315.3333) and (82.0000,288.3333) .. (82.0000,255.0000) ..
    controls (82.0000,245.0000) and (149.0000,162.0000) .. (283.0000,6.0000) ..
    controls (417.0000,-149.3333) and (484.0000,-230.0000) .. (484.0000,-236.0000)
    .. controls (484.0000,-238.6667) and (476.3333,-254.0000) ..
    (461.0000,-282.0000) .. controls (444.3333,-312.6667) and (435.0000,-330.6667)
    .. (433.0000,-336.0000) .. controls (423.6667,-361.3333) and
    (419.0000,-396.0000) .. (419.0000,-440.0000) .. controls (419.0000,-574.0000)
    and (475.0000,-672.3333) .. (587.0000,-735.0000) .. controls
    (602.3333,-743.6667) and (646.3333,-758.6667) .. (719.0000,-780.0000) ..
    controls (721.6667,-788.6667) and (724.3333,-803.3333) .. (727.0000,-824.0000)
    .. controls (749.0000,-988.0000) and (851.3333,-1087.6667) ..
    (1034.0000,-1123.0000) .. controls (1046.0000,-1125.0000) and
    (1064.0000,-1128.3333) .. (1088.0000,-1133.0000) .. controls
    (1089.3333,-1159.0000) and (1093.0000,-1198.0000) .. (1099.0000,-1250.0000) ..
    controls (1105.0000,-1282.6667) and (1123.0000,-1320.6667) ..
    (1153.0000,-1364.0000) .. controls (1181.6667,-1404.6667) and
    (1210.6667,-1435.3333) .. (1240.0000,-1456.0000) .. controls
    (1312.0000,-1506.6667) and (1392.6667,-1532.0000) .. (1482.0000,-1532.0000) ..
    controls (1534.0000,-1532.0000) and (1583.6667,-1513.0000) ..
    (1631.0000,-1475.0000) .. controls (1683.6667,-1433.0000) and
    (1718.6667,-1387.3333) .. (1736.0000,-1338.0000) .. controls
    (1749.3333,-1299.3333) and (1756.0000,-1243.0000) .. (1756.0000,-1169.0000) --
    cycle(1652.0000,-1172.0000) .. controls (1652.0000,-1242.6667) and
    (1635.6667,-1301.6667) .. (1603.0000,-1349.0000) .. controls
    (1566.3333,-1403.0000) and (1514.0000,-1430.0000) .. (1446.0000,-1430.0000) ..
    controls (1396.0000,-1430.0000) and (1342.3333,-1403.3333) ..
    (1285.0000,-1350.0000) .. controls (1227.6667,-1297.3333) and
    (1199.0000,-1246.3333) .. (1199.0000,-1197.0000) .. controls
    (1199.0000,-1082.3333) and (1232.3333,-1010.3333) .. (1299.0000,-981.0000) ..
    controls (1312.3333,-978.3333) and (1332.0000,-974.3333) ..
    (1358.0000,-969.0000) .. controls (1396.0000,-959.6667) and
    (1415.0000,-955.0000) .. (1415.0000,-955.0000) .. controls
    (1465.0000,-955.0000) and (1503.3333,-963.6667) .. (1530.0000,-981.0000) ..
    controls (1556.6667,-999.0000) and (1583.3333,-1027.3333) ..
    (1610.0000,-1066.0000) .. controls (1638.0000,-1107.3333) and
    (1652.0000,-1142.6667) .. (1652.0000,-1172.0000) -- cycle(1315.0000,-747.0000)
    -- (1315.0000,-790.0000) .. controls (1315.0000,-828.6667) and
    (1308.0000,-855.6667) .. (1294.0000,-871.0000) .. controls
    (1288.0000,-877.6667) and (1271.6667,-886.3333) .. (1245.0000,-897.0000) ..
    controls (1170.3333,-927.0000) and (1125.3333,-977.0000) ..
    (1110.0000,-1047.0000) -- (1094.0000,-1047.0000) .. controls
    (1084.0000,-1047.0000) and (1052.6667,-1037.0000) .. (1000.0000,-1017.0000) ..
    controls (982.6667,-1011.0000) and (958.0000,-999.6667) ..
    (926.0000,-983.0000) .. controls (859.3333,-937.0000) and (826.0000,-858.6667)
    .. (826.0000,-748.0000) .. controls (826.0000,-738.0000) and
    (826.3333,-730.3333) .. (827.0000,-725.0000) .. controls (831.6667,-691.0000)
    and (853.6667,-656.3333) .. (893.0000,-621.0000) .. controls
    (932.3333,-585.6667) and (969.3333,-568.0000) .. (1004.0000,-568.0000) ..
    controls (1073.3333,-568.0000) and (1134.0000,-578.3333) ..
    (1186.0000,-599.0000) .. controls (1197.3333,-602.3333) and
    (1214.0000,-609.3333) .. (1236.0000,-620.0000) .. controls
    (1253.3333,-631.3333) and (1270.6667,-650.3333) .. (1288.0000,-677.0000) ..
    controls (1306.0000,-704.3333) and (1315.0000,-727.6667) ..
    (1315.0000,-747.0000) -- cycle(1024.0000,-461.0000) .. controls
    (995.3333,-463.6667) and (954.0000,-472.3333) .. (900.0000,-487.0000) ..
    controls (878.6667,-497.0000) and (849.3333,-519.6667) .. (812.0000,-555.0000)
    .. controls (775.3333,-591.0000) and (752.6667,-619.3333) ..
    (744.0000,-640.0000) .. controls (741.3333,-646.0000) and (734.6667,-666.6667)
    .. (724.0000,-702.0000) .. controls (648.0000,-672.6667) and
    (595.3333,-638.6667) .. (566.0000,-600.0000) .. controls (534.0000,-558.0000)
    and (518.0000,-497.6667) .. (518.0000,-419.0000) .. controls
    (518.0000,-383.6667) and (532.0000,-345.0000) .. (560.0000,-303.0000) ..
    controls (588.6667,-261.0000) and (619.3333,-234.0000) .. (652.0000,-222.0000)
    .. controls (670.6667,-215.3333) and (696.0000,-212.0000) ..
    (728.0000,-212.0000) .. controls (852.0000,-212.0000) and (941.0000,-250.0000)
    .. (995.0000,-326.0000) .. controls (1013.6667,-352.6667) and
    (1023.3333,-397.6667) .. (1024.0000,-461.0000) -- cycle(577.0000,-143.0000) --
    (523.0000,-190.0000) .. controls (279.0000,102.0000) and (157.0000,249.0000)
    .. (157.0000,251.0000) .. controls (157.0000,271.0000) and (165.6667,289.3333)
    .. (183.0000,306.0000) .. controls (195.0000,304.6667) and (204.6667,301.3333)
    .. (212.0000,296.0000) .. controls (224.0000,288.0000) and (282.3333,220.0000)
    .. (387.0000,92.0000) .. controls (450.3333,13.3333) and (513.6667,-65.0000)
    .. (577.0000,-143.0000) -- cycle(1548.0000,-1097.0000) .. controls
    (1548.0000,-1080.3333) and (1536.3333,-1061.6667) .. (1513.0000,-1041.0000) ..
    controls (1489.6667,-1020.3333) and (1469.3333,-1010.0000) ..
    (1452.0000,-1010.0000) .. controls (1417.3333,-1010.0000) and
    (1394.6667,-1012.0000) .. (1384.0000,-1016.0000) .. controls
    (1376.6667,-1019.3333) and (1358.3333,-1032.3333) .. (1329.0000,-1055.0000) ..
    controls (1338.3333,-1060.3333) and (1346.6667,-1063.0000) ..
    (1354.0000,-1063.0000) .. controls (1362.6667,-1063.0000) and
    (1375.6667,-1062.0000) .. (1393.0000,-1060.0000) .. controls
    (1410.3333,-1058.0000) and (1423.3333,-1057.0000) .. (1432.0000,-1057.0000) ..
    controls (1444.6667,-1057.0000) and (1460.0000,-1065.3333) ..
    (1478.0000,-1082.0000) .. controls (1491.3333,-1094.6667) and
    (1504.6667,-1107.6667) .. (1518.0000,-1121.0000) -- (1545.0000,-1121.0000) ..
    controls (1547.0000,-1099.6667) and (1548.0000,-1091.6667) ..
    (1548.0000,-1097.0000) -- cycle(1240.0000,-713.0000) .. controls
    (1240.0000,-701.6667) and (1224.3333,-685.0000) .. (1193.0000,-663.0000) ..
    controls (1161.6667,-641.6667) and (1139.6667,-631.0000) ..
    (1127.0000,-631.0000) -- (1077.0000,-631.0000) .. controls
    (1064.3333,-631.0000) and (1050.0000,-633.6667) .. (1034.0000,-639.0000) ..
    controls (1013.3333,-646.3333) and (1003.0000,-654.6667) ..
    (1003.0000,-664.0000) -- (1003.0000,-677.0000) -- (1105.0000,-677.0000) ..
    controls (1111.6667,-677.0000) and (1129.3333,-689.3333) ..
    (1158.0000,-714.0000) .. controls (1187.3333,-739.3333) and
    (1206.0000,-752.0000) .. (1214.0000,-752.0000) .. controls
    (1231.3333,-752.0000) and (1240.0000,-739.0000) .. (1240.0000,-713.0000) --
    cycle(929.0000,-357.0000) .. controls (929.0000,-341.6667) and
    (917.0000,-323.0000) .. (893.0000,-301.0000) .. controls (870.3333,-281.6667)
    and (850.6667,-269.6667) .. (834.0000,-265.0000) .. controls
    (809.3333,-258.3333) and (787.6667,-255.0000) .. (769.0000,-255.0000) ..
    controls (760.3333,-255.0000) and (745.6667,-259.0000) .. (725.0000,-267.0000)
    .. controls (704.3333,-275.0000) and (694.0000,-282.3333) ..
    (694.0000,-289.0000) .. controls (694.0000,-298.3333) and (707.0000,-305.0000)
    .. (733.0000,-309.0000) .. controls (749.6667,-310.3333) and
    (766.6667,-312.3333) .. (784.0000,-315.0000) .. controls (802.0000,-318.3333)
    and (819.0000,-326.0000) .. (835.0000,-338.0000) .. controls
    (858.3333,-354.6667) and (873.3333,-364.3333) .. (880.0000,-367.0000) ..
    controls (887.3333,-370.3333) and (897.6667,-375.0000) .. (911.0000,-381.0000)
    .. controls (923.0000,-375.0000) and (929.0000,-367.0000) ..
    (929.0000,-357.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F362.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1730.0000,-1384.0000) ..
    controls (1730.0000,-1392.0000) and (1723.6667,-1347.0000) ..
    (1711.0000,-1249.0000) .. controls (1701.6667,-1184.3333) and
    (1689.3333,-1087.6667) .. (1674.0000,-959.0000) .. controls
    (1669.3333,-909.0000) and (1663.6667,-865.0000) .. (1657.0000,-827.0000) ..
    controls (1653.6667,-795.0000) and (1650.0000,-763.0000) ..
    (1646.0000,-731.0000) .. controls (1641.3333,-689.6667) and
    (1633.0000,-659.6667) .. (1621.0000,-641.0000) .. controls
    (1611.0000,-625.0000) and (1593.0000,-617.0000) .. (1567.0000,-617.0000) ..
    controls (1555.0000,-617.0000) and (1543.3333,-619.6667) ..
    (1532.0000,-625.0000) .. controls (1527.3333,-627.6667) and
    (1477.3333,-676.6667) .. (1382.0000,-772.0000) .. controls
    (1394.0000,-682.6667) and (1400.0000,-633.3333) .. (1400.0000,-624.0000) ..
    controls (1400.0000,-584.6667) and (1377.3333,-539.6667) ..
    (1332.0000,-489.0000) .. controls (1291.3333,-443.6667) and
    (1250.6667,-411.3333) .. (1210.0000,-392.0000) .. controls
    (1188.0000,-386.0000) and (1154.6667,-376.6667) .. (1110.0000,-364.0000) ..
    controls (1094.6667,-368.6667) and (1072.3333,-376.6667) ..
    (1043.0000,-388.0000) -- (1039.0000,-386.0000) .. controls
    (1061.0000,-359.3333) and (1083.0000,-332.6667) .. (1105.0000,-306.0000) ..
    controls (1131.0000,-271.3333) and (1144.0000,-240.6667) ..
    (1144.0000,-214.0000) .. controls (1144.0000,-204.0000) and
    (1134.0000,-180.0000) .. (1114.0000,-142.0000) .. controls
    (1085.3333,-87.3333) and (1016.3333,-15.0000) .. (907.0000,75.0000) ..
    controls (880.3333,101.0000) and (838.6667,134.3333) .. (782.0000,175.0000) ..
    controls (766.6667,182.3333) and (748.0000,186.0000) .. (726.0000,186.0000) ..
    controls (704.0000,186.0000) and (663.6667,157.3333) .. (605.0000,100.0000) ..
    controls (567.0000,61.3333) and (529.0000,22.3333) .. (491.0000,-17.0000) ..
    controls (450.3333,25.0000) and (389.3333,88.0000) .. (308.0000,172.0000) ..
    controls (292.6667,188.6667) and (277.6667,205.3333) .. (263.0000,222.0000) ..
    controls (242.3333,242.6667) and (224.0000,253.0000) .. (208.0000,253.0000) ..
    controls (198.6667,253.0000) and (181.0000,243.0000) .. (155.0000,223.0000) ..
    controls (129.6667,203.0000) and (113.3333,188.0000) .. (106.0000,178.0000) ..
    controls (90.0000,155.3333) and (82.0000,136.6667) .. (82.0000,122.0000) ..
    controls (82.0000,114.6667) and (83.3333,109.0000) .. (86.0000,105.0000) ..
    controls (90.0000,98.3333) and (117.6667,69.6667) .. (169.0000,19.0000) ..
    controls (209.0000,-19.6667) and (268.6667,-78.3333) .. (348.0000,-157.0000)
    .. controls (309.3333,-194.3333) and (270.6667,-232.0000) ..
    (232.0000,-270.0000) .. controls (176.6667,-324.6667) and (149.0000,-365.0000)
    .. (149.0000,-391.0000) .. controls (149.0000,-413.0000) and
    (154.0000,-433.0000) .. (164.0000,-451.0000) .. controls (183.3333,-485.6667)
    and (222.6667,-537.6667) .. (282.0000,-607.0000) .. controls
    (341.3333,-676.3333) and (387.0000,-724.0000) .. (419.0000,-750.0000) ..
    controls (470.3333,-791.3333) and (516.3333,-812.0000) .. (557.0000,-812.0000)
    .. controls (577.0000,-812.0000) and (631.3333,-775.0000) ..
    (720.0000,-701.0000) .. controls (719.3333,-709.0000) and (715.0000,-722.6667)
    .. (707.0000,-742.0000) .. controls (699.0000,-762.0000) and
    (695.0000,-773.6667) .. (695.0000,-777.0000) .. controls (695.0000,-784.3333)
    and (699.3333,-803.0000) .. (708.0000,-833.0000) .. controls
    (716.6667,-863.0000) and (723.0000,-881.6667) .. (727.0000,-889.0000) ..
    controls (728.3333,-891.6667) and (738.6667,-904.0000) .. (758.0000,-926.0000)
    .. controls (775.3333,-946.6667) and (793.0000,-967.3333) ..
    (811.0000,-988.0000) .. controls (829.6667,-1009.3333) and
    (851.0000,-1026.6667) .. (875.0000,-1040.0000) .. controls
    (909.6667,-1059.3333) and (931.6667,-1069.0000) .. (941.0000,-1069.0000) ..
    controls (966.3333,-1069.0000) and (990.6667,-1067.3333) ..
    (1014.0000,-1064.0000) .. controls (1019.3333,-1063.3333) and
    (1033.6667,-1060.0000) .. (1057.0000,-1054.0000) .. controls
    (1074.3333,-1049.3333) and (1088.6667,-1047.3333) .. (1100.0000,-1048.0000) ..
    controls (1097.3333,-1051.3333) and (1068.6667,-1081.6667) ..
    (1014.0000,-1139.0000) .. controls (968.0000,-1186.3333) and
    (945.0000,-1215.0000) .. (945.0000,-1225.0000) .. controls
    (945.0000,-1258.3333) and (957.0000,-1281.6667) .. (981.0000,-1295.0000) ..
    controls (994.3333,-1302.3333) and (1021.0000,-1308.6667) ..
    (1061.0000,-1314.0000) .. controls (1225.0000,-1336.6667) and
    (1371.3333,-1356.3333) .. (1500.0000,-1373.0000) -- (1645.0000,-1391.0000) ..
    controls (1686.3333,-1396.3333) and (1707.0000,-1399.0000) ..
    (1707.0000,-1399.0000) .. controls (1722.3333,-1399.0000) and
    (1730.0000,-1394.0000) .. (1730.0000,-1384.0000) --
    cycle(1625.0000,-1311.0000) -- (1086.0000,-1223.0000) -- (1537.0000,-772.0000)
    -- (1625.0000,-1311.0000) -- cycle(1309.0000,-760.0000) .. controls
    (1309.0000,-812.6667) and (1281.6667,-864.6667) .. (1227.0000,-916.0000) ..
    controls (1173.0000,-967.3333) and (1119.3333,-993.3333) ..
    (1066.0000,-994.0000) -- (1034.0000,-994.0000) .. controls
    (1006.6667,-994.6667) and (985.0000,-992.0000) .. (969.0000,-986.0000) ..
    controls (925.6667,-970.6667) and (886.0000,-940.3333) .. (850.0000,-895.0000)
    .. controls (812.0000,-847.6667) and (793.0000,-801.6667) ..
    (793.0000,-757.0000) .. controls (793.0000,-758.3333) and (798.3333,-745.6667)
    .. (809.0000,-719.0000) .. controls (852.3333,-609.0000) and
    (927.3333,-534.0000) .. (1034.0000,-494.0000) .. controls
    (1060.6667,-484.0000) and (1073.0000,-479.0000) .. (1071.0000,-479.0000) ..
    controls (1094.3333,-479.0000) and (1119.3333,-484.6667) ..
    (1146.0000,-496.0000) .. controls (1183.3333,-512.0000) and
    (1217.0000,-536.0000) .. (1247.0000,-568.0000) .. controls
    (1288.3333,-612.0000) and (1309.0000,-676.0000) .. (1309.0000,-760.0000) --
    cycle(1063.0000,-210.0000) .. controls (1058.3333,-221.3333) and
    (1051.0000,-237.6667) .. (1041.0000,-259.0000) .. controls
    (1011.0000,-316.3333) and (939.3333,-401.3333) .. (826.0000,-514.0000) ..
    controls (702.0000,-637.3333) and (600.3333,-714.3333) .. (521.0000,-745.0000)
    .. controls (501.6667,-731.0000) and (473.6667,-708.3333) ..
    (437.0000,-677.0000) .. controls (421.0000,-661.6667) and (386.0000,-619.0000)
    .. (332.0000,-549.0000) .. controls (275.3333,-475.0000) and
    (247.0000,-433.6667) .. (247.0000,-425.0000) .. controls (247.0000,-421.0000)
    and (252.6667,-414.6667) .. (264.0000,-406.0000) .. controls
    (365.3333,-326.6667) and (495.0000,-200.3333) .. (653.0000,-27.0000) ..
    controls (673.0000,-5.0000) and (703.3333,27.6667) .. (744.0000,71.0000) ..
    controls (836.6667,1.6667) and (893.3333,-41.6667) .. (914.0000,-59.0000) ..
    controls (981.3333,-114.3333) and (1031.0000,-164.6667) ..
    (1063.0000,-210.0000) -- cycle(459.0000,-52.0000) .. controls
    (443.6667,-70.0000) and (419.6667,-95.3333) .. (387.0000,-128.0000) --
    (156.0000,106.0000) .. controls (156.0000,118.6667) and (164.3333,134.0000) ..
    (181.0000,152.0000) .. controls (197.6667,170.6667) and (212.3333,179.6667) ..
    (225.0000,179.0000) -- (229.0000,179.0000) -- (459.0000,-52.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F363.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2116.0000,-739.0000) ..
    controls (2116.0000,-719.0000) and (2110.6667,-689.6667) ..
    (2100.0000,-651.0000) .. controls (2090.6667,-617.0000) and
    (2086.0000,-579.6667) .. (2086.0000,-539.0000) .. controls
    (2086.0000,-521.6667) and (2088.3333,-496.0000) .. (2093.0000,-462.0000) ..
    controls (2097.6667,-428.0000) and (2100.0000,-402.3333) ..
    (2100.0000,-385.0000) .. controls (2100.0000,-355.0000) and
    (2097.0000,-334.6667) .. (2091.0000,-324.0000) .. controls
    (2085.6667,-314.0000) and (2070.6667,-302.0000) .. (2046.0000,-288.0000) ..
    controls (2006.6667,-266.0000) and (1968.6667,-238.3333) ..
    (1932.0000,-205.0000) .. controls (1875.3333,-153.6667) and
    (1841.6667,-123.6667) .. (1831.0000,-115.0000) .. controls
    (1796.3333,-87.6667) and (1751.0000,-56.6667) .. (1695.0000,-22.0000) ..
    controls (1603.6667,36.0000) and (1557.3333,65.3333) .. (1556.0000,66.0000) ..
    controls (1508.0000,100.6667) and (1435.3333,151.6667) .. (1338.0000,219.0000)
    .. controls (1333.3333,222.3333) and (1305.6667,238.6667) ..
    (1255.0000,268.0000) .. controls (1169.6667,318.0000) and (1120.0000,343.0000)
    .. (1106.0000,343.0000) .. controls (1108.6667,343.0000) and
    (1064.3333,326.6667) .. (973.0000,294.0000) .. controls (937.0000,282.0000)
    and (883.0000,263.3333) .. (811.0000,238.0000) .. controls (773.0000,229.3333)
    and (716.6667,215.3333) .. (642.0000,196.0000) .. controls (598.0000,182.6667)
    and (568.3333,159.6667) .. (553.0000,127.0000) .. controls (549.6667,119.6667)
    and (548.0000,28.0000) .. (548.0000,-148.0000) .. controls
    (548.0000,-146.0000) and (541.6667,-156.0000) .. (529.0000,-178.0000) ..
    controls (524.3333,-186.0000) and (515.0000,-220.0000) .. (501.0000,-280.0000)
    -- (364.0000,-331.0000) .. controls (358.6667,-333.0000) and
    (318.0000,-342.3333) .. (242.0000,-359.0000) .. controls (202.0000,-367.6667)
    and (164.3333,-390.0000) .. (129.0000,-426.0000) -- (129.0000,-439.0000) ..
    controls (129.6667,-452.3333) and (128.0000,-471.3333) .. (124.0000,-496.0000)
    .. controls (120.0000,-521.3333) and (118.0000,-540.0000) ..
    (118.0000,-552.0000) -- (118.0000,-701.0000) .. controls (118.0000,-699.6667)
    and (113.0000,-709.3333) .. (103.0000,-730.0000) .. controls
    (89.0000,-758.6667) and (82.0000,-799.6667) .. (82.0000,-853.0000) .. controls
    (82.0000,-884.3333) and (85.6667,-907.0000) .. (93.0000,-921.0000) .. controls
    (100.3333,-935.0000) and (117.3333,-950.3333) .. (144.0000,-967.0000) ..
    controls (155.3333,-973.6667) and (180.0000,-988.3333) ..
    (218.0000,-1011.0000) .. controls (340.0000,-1083.6667) and
    (524.0000,-1191.0000) .. (770.0000,-1333.0000) .. controls
    (823.3333,-1365.0000) and (904.0000,-1409.0000) .. (1012.0000,-1465.0000) ..
    controls (1034.6667,-1475.0000) and (1068.0000,-1480.0000) ..
    (1112.0000,-1480.0000) .. controls (1130.6667,-1480.0000) and
    (1155.6667,-1476.0000) .. (1187.0000,-1468.0000) .. controls
    (1227.6667,-1458.0000) and (1252.3333,-1452.3333) .. (1261.0000,-1451.0000) ..
    controls (1281.6667,-1449.0000) and (1312.6667,-1445.0000) ..
    (1354.0000,-1439.0000) .. controls (1366.0000,-1435.0000) and
    (1384.6667,-1430.0000) .. (1410.0000,-1424.0000) .. controls
    (1424.0000,-1423.3333) and (1445.0000,-1421.6667) .. (1473.0000,-1419.0000) ..
    controls (1535.0000,-1408.3333) and (1573.6667,-1392.0000) ..
    (1589.0000,-1370.0000) .. controls (1589.6667,-1366.0000) and
    (1590.0000,-1352.6667) .. (1590.0000,-1330.0000) .. controls
    (1590.0000,-1321.3333) and (1592.0000,-1308.3333) .. (1596.0000,-1291.0000) ..
    controls (1600.6667,-1274.3333) and (1603.0000,-1261.6667) ..
    (1603.0000,-1253.0000) .. controls (1603.0000,-1234.3333) and
    (1598.0000,-1206.3333) .. (1588.0000,-1169.0000) .. controls
    (1578.6667,-1131.6667) and (1574.0000,-1103.6667) .. (1574.0000,-1085.0000) --
    (1574.0000,-993.0000) -- (1579.0000,-988.0000) .. controls
    (1663.6667,-977.3333) and (1748.3333,-966.3333) .. (1833.0000,-955.0000) ..
    controls (1945.0000,-940.3333) and (2025.6667,-922.0000) ..
    (2075.0000,-900.0000) .. controls (2096.3333,-890.6667) and
    (2109.3333,-856.6667) .. (2114.0000,-798.0000) .. controls
    (2115.3333,-780.0000) and (2116.0000,-760.3333) .. (2116.0000,-739.0000) --
    cycle(1504.0000,-1258.0000) .. controls (1504.0000,-1268.0000) and
    (1499.6667,-1281.3333) .. (1491.0000,-1298.0000) .. controls
    (1483.0000,-1315.3333) and (1474.6667,-1324.0000) .. (1466.0000,-1324.0000) ..
    controls (1462.6667,-1324.0000) and (1450.3333,-1315.3333) ..
    (1429.0000,-1298.0000) .. controls (1404.3333,-1278.0000) and
    (1391.0000,-1267.3333) .. (1389.0000,-1266.0000) -- (1326.0000,-1226.0000) ..
    controls (1311.3333,-1220.6667) and (1290.3333,-1211.0000) ..
    (1263.0000,-1197.0000) .. controls (1250.3333,-1185.6667) and
    (1230.3333,-1169.3333) .. (1203.0000,-1148.0000) .. controls
    (1213.6667,-1122.6667) and (1218.3333,-1084.6667) .. (1217.0000,-1034.0000) --
    (1499.0000,-1206.0000) .. controls (1502.3333,-1246.0000) and
    (1504.0000,-1263.3333) .. (1504.0000,-1258.0000) --
    cycle(1413.0000,-1333.0000) .. controls (1397.6667,-1341.0000) and
    (1376.6667,-1346.0000) .. (1350.0000,-1348.0000) .. controls
    (1314.0000,-1350.6667) and (1292.3333,-1353.0000) .. (1285.0000,-1355.0000) ..
    controls (1271.0000,-1359.6667) and (1250.0000,-1365.6667) ..
    (1222.0000,-1373.0000) .. controls (1160.6667,-1387.0000) and
    (1114.6667,-1394.0000) .. (1084.0000,-1394.0000) .. controls
    (1076.0000,-1394.0000) and (979.0000,-1343.6667) .. (793.0000,-1243.0000) --
    (1126.0000,-1166.0000) .. controls (1187.3333,-1194.6667) and
    (1283.0000,-1250.3333) .. (1413.0000,-1333.0000) -- cycle(1537.0000,-990.0000)
    .. controls (1524.3333,-996.0000) and (1505.6667,-1005.6667) ..
    (1481.0000,-1019.0000) .. controls (1489.6667,-1025.0000) and
    (1499.6667,-1035.0000) .. (1511.0000,-1049.0000) .. controls
    (1505.0000,-1055.0000) and (1497.3333,-1060.3333) .. (1488.0000,-1065.0000) ..
    controls (1503.3333,-1077.6667) and (1511.0000,-1086.6667) ..
    (1511.0000,-1092.0000) .. controls (1511.0000,-1107.3333) and
    (1502.6667,-1119.6667) .. (1486.0000,-1129.0000) -- (1216.0000,-940.0000) ..
    controls (1214.6667,-894.6667) and (1214.0000,-869.0000) ..
    (1214.0000,-863.0000) .. controls (1214.0000,-843.0000) and
    (1215.3333,-831.3333) .. (1218.0000,-828.0000) .. controls
    (1230.0000,-834.0000) and (1282.3333,-863.0000) .. (1375.0000,-915.0000) ..
    controls (1438.3333,-950.3333) and (1492.3333,-975.3333) ..
    (1537.0000,-990.0000) -- cycle(1167.0000,-1136.0000) -- (1167.0000,-1155.0000)
    -- (1162.0000,-1159.0000) -- (1142.0000,-1159.0000) -- (919.0000,-1019.0000)
    -- (919.0000,-1001.0000) -- (946.0000,-1001.0000) .. controls
    (951.3333,-1001.0000) and (1025.0000,-1046.0000) .. (1167.0000,-1136.0000) --
    cycle(2017.0000,-749.0000) .. controls (2017.0000,-787.6667) and
    (2003.6667,-812.0000) .. (1977.0000,-822.0000) -- (1091.0000,-262.0000) ..
    controls (1093.0000,-224.6667) and (1097.3333,-168.6667) ..
    (1104.0000,-94.0000) -- (1125.0000,-94.0000) .. controls (1129.0000,-94.0000)
    and (1267.3333,-187.3333) .. (1540.0000,-374.0000) .. controls
    (1810.0000,-558.6667) and (1967.3333,-667.3333) .. (2012.0000,-700.0000) ..
    controls (2015.3333,-728.6667) and (2017.0000,-745.0000) ..
    (2017.0000,-749.0000) -- cycle(1921.0000,-837.0000) -- (1557.0000,-894.0000)
    -- (664.0000,-396.0000) -- (1088.0000,-309.0000) -- (1921.0000,-837.0000) --
    cycle(918.0000,-829.0000) -- (918.0000,-977.0000) -- (638.0000,-796.0000) --
    (655.0000,-637.0000) .. controls (670.3333,-641.6667) and (682.0000,-646.3333)
    .. (690.0000,-651.0000) .. controls (691.3333,-651.6667) and
    (715.6667,-670.6667) .. (763.0000,-708.0000) .. controls (811.0000,-745.3333)
    and (862.6667,-785.6667) .. (918.0000,-829.0000) -- cycle(886.0000,-992.0000)
    -- (502.0000,-1093.0000) -- (231.0000,-926.0000) -- (618.0000,-845.0000) --
    (886.0000,-992.0000) -- cycle(2053.0000,-458.0000) -- (2053.0000,-470.0000) ..
    controls (2039.6667,-474.6667) and (2020.0000,-482.3333) ..
    (1994.0000,-493.0000) .. controls (2005.3333,-504.3333) and
    (2016.3333,-515.0000) .. (2027.0000,-525.0000) .. controls
    (2021.0000,-530.3333) and (2012.0000,-538.3333) .. (2000.0000,-549.0000) ..
    controls (2009.3333,-555.6667) and (2019.3333,-565.0000) ..
    (2030.0000,-577.0000) .. controls (2018.6667,-601.0000) and
    (2007.6667,-613.0000) .. (1997.0000,-613.0000) .. controls
    (1992.3333,-613.0000) and (1850.0000,-514.3333) .. (1570.0000,-317.0000) ..
    controls (1290.0000,-119.6667) and (1140.6667,-21.0000) ..
    (1122.0000,-21.0000) .. controls (1119.3333,-21.0000) and (1115.6667,-22.0000)
    .. (1111.0000,-24.0000) .. controls (1107.0000,-26.6667) and
    (1103.6667,-28.0000) .. (1101.0000,-28.0000) .. controls (1098.3333,-28.0000)
    and (1093.3333,-24.6667) .. (1086.0000,-18.0000) .. controls
    (1079.3333,-12.0000) and (1074.3333,-8.6667) .. (1071.0000,-8.0000) ..
    controls (777.0000,-96.0000) and (629.0000,-140.0000) .. (627.0000,-140.0000)
    .. controls (616.3333,-140.0000) and (611.0000,-134.6667) ..
    (611.0000,-124.0000) .. controls (611.0000,-125.3333) and (620.0000,-116.0000)
    .. (638.0000,-96.0000) .. controls (612.6667,-85.3333) and (600.3333,-68.3333)
    .. (601.0000,-45.0000) -- (617.0000,-45.0000) .. controls (622.3333,-49.0000)
    and (629.6667,-55.3333) .. (639.0000,-64.0000) .. controls (642.3333,-56.0000)
    and (645.3333,-47.0000) .. (648.0000,-37.0000) .. controls (644.6667,-37.0000)
    and (639.3333,-35.6667) .. (632.0000,-33.0000) .. controls (625.3333,-31.0000)
    and (620.0000,-30.0000) .. (616.0000,-30.0000) .. controls (610.6667,-30.0000)
    and (606.0000,-32.3333) .. (602.0000,-37.0000) -- (602.0000,-18.0000) ..
    controls (618.6667,-14.6667) and (633.6667,-9.6667) .. (647.0000,-3.0000) ..
    controls (639.0000,0.3333) and (630.3333,4.0000) .. (621.0000,8.0000) ..
    controls (612.3333,12.6667) and (608.0000,19.3333) .. (608.0000,28.0000) ..
    controls (608.0000,32.0000) and (610.6667,35.3333) .. (616.0000,38.0000) ..
    controls (628.6667,34.6667) and (637.6667,33.0000) .. (643.0000,33.0000) ..
    controls (645.6667,33.0000) and (648.3333,33.3333) .. (651.0000,34.0000) --
    (651.0000,52.0000) -- (625.0000,52.0000) -- (625.0000,71.0000) .. controls
    (635.0000,77.6667) and (650.3333,87.3333) .. (671.0000,100.0000) --
    (651.0000,119.0000) -- (651.0000,137.0000) -- (663.0000,141.0000) .. controls
    (674.3333,133.0000) and (685.0000,126.3333) .. (695.0000,121.0000) .. controls
    (702.3333,131.0000) and (710.0000,141.0000) .. (718.0000,151.0000) .. controls
    (726.6667,161.6667) and (736.6667,167.0000) .. (748.0000,167.0000) .. controls
    (751.3333,167.0000) and (760.3333,159.6667) .. (775.0000,145.0000) .. controls
    (790.3333,131.0000) and (799.6667,124.0000) .. (803.0000,124.0000) .. controls
    (807.0000,124.0000) and (813.6667,127.0000) .. (823.0000,133.0000) --
    (783.0000,158.0000) -- (783.0000,177.0000) .. controls (791.6667,181.6667) and
    (798.3333,184.0000) .. (803.0000,184.0000) .. controls (801.6667,184.0000) and
    (812.0000,176.3333) .. (834.0000,161.0000) .. controls (858.0000,191.6667) and
    (872.3333,207.0000) .. (877.0000,207.0000) .. controls (880.3333,207.0000) and
    (885.3333,205.3333) .. (892.0000,202.0000) .. controls (898.6667,198.6667) and
    (903.6667,197.0000) .. (907.0000,197.0000) .. controls (914.3333,197.0000) and
    (921.0000,203.0000) .. (927.0000,215.0000) .. controls (933.6667,227.6667) and
    (939.6667,234.0000) .. (945.0000,234.0000) .. controls (953.0000,234.0000) and
    (965.6667,225.0000) .. (983.0000,207.0000) .. controls (993.6667,233.6667) and
    (1013.6667,247.0000) .. (1043.0000,247.0000) .. controls (1046.3333,247.0000)
    and (1051.3333,245.6667) .. (1058.0000,243.0000) .. controls
    (1064.6667,241.0000) and (1069.6667,240.0000) .. (1073.0000,240.0000) ..
    controls (1072.3333,240.0000) and (1078.6667,244.3333) .. (1092.0000,253.0000)
    .. controls (1104.6667,243.0000) and (1117.3333,233.0000) ..
    (1130.0000,223.0000) .. controls (1136.6667,218.3333) and (1154.0000,216.0000)
    .. (1182.0000,216.0000) .. controls (1184.6667,216.0000) and
    (1195.6667,207.3333) .. (1215.0000,190.0000) .. controls (1235.0000,172.6667)
    and (1250.3333,164.0000) .. (1261.0000,164.0000) .. controls
    (1263.6667,164.0000) and (1267.3333,165.0000) .. (1272.0000,167.0000) ..
    controls (1276.6667,169.6667) and (1280.3333,171.0000) .. (1283.0000,171.0000)
    -- (1288.0000,171.0000) -- (1288.0000,170.0000) .. controls
    (1292.6667,164.0000) and (1300.3333,157.0000) .. (1311.0000,149.0000) ..
    controls (1315.6667,148.3333) and (1321.6667,146.6667) .. (1329.0000,144.0000)
    .. controls (1336.3333,134.0000) and (1348.0000,119.6667) ..
    (1364.0000,101.0000) -- (1379.0000,118.0000) -- (1393.0000,118.0000) ..
    controls (1397.0000,118.0000) and (1398.0000,112.3333) .. (1396.0000,101.0000)
    .. controls (1415.3333,77.0000) and (1429.0000,63.0000) .. (1437.0000,59.0000)
    .. controls (1443.0000,59.0000) and (1451.0000,57.3333) .. (1461.0000,54.0000)
    .. controls (1463.6667,48.0000) and (1469.0000,40.0000) .. (1477.0000,30.0000)
    .. controls (1493.0000,28.0000) and (1507.0000,21.0000) .. (1519.0000,9.0000)
    .. controls (1531.6667,-3.0000) and (1545.3333,-11.0000) ..
    (1560.0000,-15.0000) -- (1560.0000,-27.0000) -- (1550.0000,-36.0000) ..
    controls (1554.6667,-46.0000) and (1561.0000,-51.0000) .. (1569.0000,-51.0000)
    .. controls (1577.6667,-51.0000) and (1587.3333,-44.3333) ..
    (1598.0000,-31.0000) .. controls (1608.0000,-36.3333) and (1619.3333,-44.3333)
    .. (1632.0000,-55.0000) .. controls (1632.6667,-59.6667) and
    (1634.3333,-66.3333) .. (1637.0000,-75.0000) .. controls (1642.3333,-84.3333)
    and (1655.0000,-93.6667) .. (1675.0000,-103.0000) .. controls
    (1681.0000,-103.6667) and (1690.0000,-105.3333) .. (1702.0000,-108.0000) ..
    controls (1717.3333,-114.0000) and (1728.6667,-122.3333) ..
    (1736.0000,-133.0000) .. controls (1743.3333,-143.6667) and
    (1750.6667,-154.6667) .. (1758.0000,-166.0000) .. controls
    (1773.3333,-166.0000) and (1791.6667,-173.3333) .. (1813.0000,-188.0000) ..
    controls (1813.0000,-190.0000) and (1812.3333,-193.0000) ..
    (1811.0000,-197.0000) .. controls (1809.6667,-201.0000) and
    (1809.0000,-204.0000) .. (1809.0000,-206.0000) .. controls
    (1809.0000,-206.6667) and (1809.3333,-208.0000) .. (1810.0000,-210.0000) ..
    controls (1821.3333,-198.6667) and (1829.6667,-193.0000) ..
    (1835.0000,-193.0000) .. controls (1841.6667,-193.0000) and
    (1847.3333,-195.6667) .. (1852.0000,-201.0000) .. controls
    (1850.6667,-203.6667) and (1850.0000,-206.6667) .. (1850.0000,-210.0000) ..
    controls (1850.0000,-220.0000) and (1858.3333,-230.3333) ..
    (1875.0000,-241.0000) .. controls (1887.6667,-248.3333) and
    (1900.3333,-256.0000) .. (1913.0000,-264.0000) .. controls
    (1914.3333,-276.6667) and (1919.0000,-290.3333) .. (1927.0000,-305.0000) ..
    controls (1940.3333,-305.6667) and (1962.0000,-312.6667) ..
    (1992.0000,-326.0000) .. controls (1994.0000,-346.6667) and
    (2000.3333,-361.0000) .. (2011.0000,-369.0000) .. controls
    (2021.6667,-377.0000) and (2027.0000,-385.0000) .. (2027.0000,-393.0000) ..
    controls (2027.0000,-423.6667) and (2019.3333,-446.6667) ..
    (2004.0000,-462.0000) .. controls (2006.0000,-462.0000) and
    (2008.3333,-461.3333) .. (2011.0000,-460.0000) .. controls
    (2014.3333,-458.6667) and (2017.0000,-458.0000) .. (2019.0000,-458.0000) --
    (2053.0000,-458.0000) -- cycle(614.0000,-668.0000) .. controls
    (614.0000,-686.0000) and (610.3333,-727.0000) .. (603.0000,-791.0000) ..
    controls (355.0000,-862.3333) and (214.6667,-898.0000) .. (182.0000,-898.0000)
    .. controls (177.3333,-885.3333) and (169.6667,-875.0000) ..
    (159.0000,-867.0000) .. controls (158.3333,-858.3333) and (158.0000,-846.6667)
    .. (158.0000,-832.0000) .. controls (158.0000,-790.6667) and
    (161.3333,-764.3333) .. (168.0000,-753.0000) .. controls (172.0000,-746.3333)
    and (196.6667,-737.0000) .. (242.0000,-725.0000) .. controls
    (302.6667,-706.3333) and (394.0000,-679.3333) .. (516.0000,-644.0000) ..
    controls (533.3333,-639.3333) and (559.3333,-632.3333) .. (594.0000,-623.0000)
    .. controls (607.3333,-648.3333) and (614.0000,-663.3333) ..
    (614.0000,-668.0000) -- cycle(928.0000,-650.0000) -- (918.0000,-752.0000) --
    (636.0000,-554.0000) .. controls (530.6667,-575.3333) and (454.6667,-592.3333)
    .. (408.0000,-605.0000) .. controls (310.6667,-631.0000) and
    (240.0000,-659.0000) .. (196.0000,-689.0000) .. controls (188.0000,-681.0000)
    and (184.0000,-674.0000) .. (184.0000,-668.0000) .. controls
    (184.0000,-671.3333) and (192.0000,-660.3333) .. (208.0000,-635.0000) ..
    controls (198.0000,-629.6667) and (185.6667,-617.3333) .. (171.0000,-598.0000)
    -- (179.0000,-590.0000) .. controls (186.3333,-595.3333) and
    (197.3333,-603.0000) .. (212.0000,-613.0000) -- (214.0000,-586.0000) ..
    controls (206.0000,-582.0000) and (192.3333,-577.3333) .. (173.0000,-572.0000)
    .. controls (183.6667,-570.0000) and (198.3333,-564.6667) ..
    (217.0000,-556.0000) .. controls (208.3333,-552.0000) and (196.3333,-544.3333)
    .. (181.0000,-533.0000) -- (181.0000,-516.0000) .. controls
    (186.3333,-516.6667) and (193.0000,-517.0000) .. (201.0000,-517.0000) ..
    controls (209.0000,-517.0000) and (215.6667,-516.6667) .. (221.0000,-516.0000)
    -- (221.0000,-503.0000) .. controls (213.0000,-500.3333) and
    (204.3333,-499.3333) .. (195.0000,-500.0000) -- (195.0000,-482.0000) ..
    controls (213.6667,-470.6667) and (229.0000,-462.0000) .. (241.0000,-456.0000)
    -- (218.0000,-434.0000) -- (218.0000,-422.0000) -- (239.0000,-422.0000) ..
    controls (235.6667,-422.0000) and (244.3333,-426.3333) .. (265.0000,-435.0000)
    .. controls (277.0000,-408.3333) and (294.6667,-395.0000) ..
    (318.0000,-395.0000) .. controls (323.3333,-395.0000) and (331.0000,-400.3333)
    .. (341.0000,-411.0000) .. controls (351.0000,-422.3333) and
    (363.3333,-428.0000) .. (378.0000,-428.0000) -- (383.0000,-426.0000) ..
    controls (377.0000,-422.0000) and (370.3333,-417.3333) .. (363.0000,-412.0000)
    .. controls (356.3333,-407.3333) and (353.0000,-401.6667) ..
    (353.0000,-395.0000) .. controls (353.0000,-388.3333) and (356.6667,-381.6667)
    .. (364.0000,-375.0000) .. controls (371.3333,-380.3333) and
    (382.3333,-388.0000) .. (397.0000,-398.0000) .. controls (398.3333,-393.3333)
    and (400.6667,-387.0000) .. (404.0000,-379.0000) .. controls
    (414.6667,-363.0000) and (427.0000,-355.0000) .. (441.0000,-355.0000) ..
    controls (443.6667,-355.0000) and (447.0000,-356.6667) .. (451.0000,-360.0000)
    .. controls (455.6667,-363.3333) and (459.3333,-365.0000) ..
    (462.0000,-365.0000) .. controls (472.0000,-365.0000) and (480.0000,-354.0000)
    .. (486.0000,-332.0000) -- (508.0000,-332.0000) .. controls
    (510.0000,-344.0000) and (514.3333,-361.6667) .. (521.0000,-385.0000) ..
    controls (519.0000,-380.3333) and (514.3333,-378.0000) .. (507.0000,-378.0000)
    .. controls (500.3333,-378.0000) and (494.0000,-381.0000) ..
    (488.0000,-387.0000) -- (488.0000,-393.0000) -- (491.0000,-395.0000) ..
    controls (499.0000,-390.3333) and (505.0000,-388.0000) .. (509.0000,-388.0000)
    .. controls (510.3333,-388.0000) and (525.3333,-399.6667) ..
    (554.0000,-423.0000) .. controls (583.3333,-447.0000) and (600.0000,-460.3333)
    .. (604.0000,-463.0000) .. controls (670.6667,-505.0000) and
    (778.6667,-567.3333) .. (928.0000,-650.0000) -- cycle(1068.0000,-132.0000) ..
    controls (1068.0000,-144.0000) and (1066.6667,-161.6667) ..
    (1064.0000,-185.0000) .. controls (1062.0000,-208.3333) and
    (1061.0000,-226.0000) .. (1061.0000,-238.0000) .. controls
    (1061.0000,-247.3333) and (1063.0000,-254.0000) .. (1067.0000,-258.0000) ..
    controls (991.6667,-277.3333) and (878.3333,-305.6667) .. (727.0000,-343.0000)
    .. controls (661.6667,-359.0000) and (626.6667,-367.0000) ..
    (622.0000,-367.0000) .. controls (616.6667,-367.0000) and (610.3333,-363.0000)
    .. (603.0000,-355.0000) .. controls (592.3333,-344.3333) and
    (586.3333,-338.6667) .. (585.0000,-338.0000) -- (585.0000,-221.0000) ..
    controls (601.0000,-208.3333) and (614.6667,-200.3333) .. (626.0000,-197.0000)
    .. controls (652.0000,-188.3333) and (757.6667,-159.6667) ..
    (943.0000,-111.0000) .. controls (952.3333,-109.0000) and (965.3333,-105.0000)
    .. (982.0000,-99.0000) .. controls (984.0000,-97.6667) and (989.0000,-93.0000)
    .. (997.0000,-85.0000) .. controls (1005.0000,-77.6667) and
    (1011.3333,-74.0000) .. (1016.0000,-74.0000) .. controls (1050.6667,-74.0000)
    and (1068.0000,-93.3333) .. (1068.0000,-132.0000) -- cycle(452.0000,-407.0000)
    .. controls (450.0000,-402.3333) and (446.0000,-396.0000) ..
    (440.0000,-388.0000) .. controls (438.0000,-394.0000) and (434.6667,-402.6667)
    .. (430.0000,-414.0000) .. controls (439.3333,-409.3333) and
    (446.6667,-407.0000) .. (452.0000,-407.0000) -- cycle(962.0000,175.0000) ..
    controls (956.0000,181.0000) and (950.6667,184.0000) .. (946.0000,184.0000) ..
    controls (939.3333,180.6667) and (936.0000,174.0000) .. (936.0000,164.0000) ..
    controls (942.0000,166.0000) and (950.6667,169.6667) .. (962.0000,175.0000) --
    cycle(317.0000,-439.0000) .. controls (317.0000,-433.0000) and
    (315.3333,-425.0000) .. (312.0000,-415.0000) .. controls (307.3333,-422.3333)
    and (300.0000,-433.0000) .. (290.0000,-447.0000) -- (316.0000,-447.0000) ..
    controls (316.6667,-445.0000) and (317.0000,-442.3333) .. (317.0000,-439.0000)
    -- cycle(899.0000,155.0000) -- (885.0000,171.0000) .. controls
    (883.6667,171.0000) and (878.6667,166.3333) .. (870.0000,157.0000) --
    (870.0000,145.0000) .. controls (872.0000,145.6667) and (881.6667,149.0000) ..
    (899.0000,155.0000) -- cycle(760.0000,119.0000) -- (749.0000,131.0000) ..
    controls (738.3333,126.3333) and (731.0000,120.0000) .. (727.0000,112.0000) ..
    controls (735.0000,112.6667) and (746.0000,115.0000) .. (760.0000,119.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F364.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1669.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1446.0000,-531.0000) ..
    controls (1446.0000,-343.0000) and (1402.0000,-191.0000) ..
    (1314.0000,-75.0000) .. controls (1215.3333,54.3333) and (1075.0000,119.0000)
    .. (893.0000,119.0000) .. controls (680.3333,119.0000) and (513.0000,32.3333)
    .. (391.0000,-141.0000) .. controls (282.3333,-294.3333) and
    (228.0000,-481.6667) .. (228.0000,-703.0000) .. controls (228.0000,-711.6667)
    and (228.3333,-724.6667) .. (229.0000,-742.0000) .. controls
    (229.6667,-760.0000) and (230.0000,-773.3333) .. (230.0000,-782.0000) ..
    controls (230.0000,-826.6667) and (215.6667,-890.3333) .. (187.0000,-973.0000)
    .. controls (158.3333,-1056.3333) and (144.0000,-1120.3333) ..
    (144.0000,-1165.0000) .. controls (144.0000,-1191.0000) and
    (151.3333,-1204.0000) .. (166.0000,-1204.0000) .. controls
    (202.0000,-1204.0000) and (266.0000,-1142.3333) .. (358.0000,-1019.0000) ..
    controls (376.6667,-1037.0000) and (397.3333,-1065.3333) ..
    (420.0000,-1104.0000) .. controls (441.3333,-1140.0000) and
    (459.6667,-1164.3333) .. (475.0000,-1177.0000) .. controls
    (501.0000,-1198.3333) and (535.6667,-1209.0000) .. (579.0000,-1209.0000) ..
    controls (571.6667,-1153.6667) and (553.6667,-1055.6667) ..
    (525.0000,-915.0000) .. controls (509.6667,-840.3333) and (502.0000,-788.3333)
    .. (502.0000,-759.0000) .. controls (502.0000,-653.6667) and
    (537.6667,-543.6667) .. (609.0000,-429.0000) .. controls (688.3333,-301.6667)
    and (777.3333,-238.0000) .. (876.0000,-238.0000) .. controls
    (915.3333,-238.0000) and (960.3333,-260.6667) .. (1011.0000,-306.0000) ..
    controls (1062.3333,-352.0000) and (1088.0000,-394.3333) ..
    (1088.0000,-433.0000) .. controls (1088.0000,-484.3333) and
    (1062.6667,-526.0000) .. (1012.0000,-558.0000) .. controls
    (965.3333,-587.3333) and (918.6667,-616.3333) .. (872.0000,-645.0000) ..
    controls (821.3333,-687.6667) and (796.0000,-747.3333) .. (796.0000,-824.0000)
    .. controls (796.0000,-901.3333) and (823.0000,-964.3333) ..
    (877.0000,-1013.0000) .. controls (929.0000,-1060.3333) and
    (994.0000,-1084.0000) .. (1072.0000,-1084.0000) .. controls
    (1205.3333,-1084.0000) and (1304.6667,-1021.6667) .. (1370.0000,-897.0000) ..
    controls (1420.6667,-799.6667) and (1446.0000,-677.6667) ..
    (1446.0000,-531.0000) -- cycle(522.0000,-1150.0000) .. controls
    (502.6667,-1139.3333) and (480.0000,-1113.6667) .. (454.0000,-1073.0000) ..
    controls (422.0000,-1023.6667) and (401.0000,-994.0000) ..
    (391.0000,-984.0000) .. controls (383.6667,-976.0000) and (370.6667,-963.6667)
    .. (352.0000,-947.0000) .. controls (320.0000,-991.0000) and
    (267.3333,-1053.3333) .. (194.0000,-1134.0000) .. controls
    (198.0000,-1099.3333) and (213.6667,-1041.3333) .. (241.0000,-960.0000) ..
    controls (265.0000,-887.3333) and (277.3333,-829.0000) .. (278.0000,-785.0000)
    .. controls (308.6667,-792.3333) and (340.3333,-796.0000) ..
    (373.0000,-796.0000) .. controls (403.6667,-796.0000) and (431.0000,-792.3333)
    .. (455.0000,-785.0000) .. controls (457.0000,-833.6667) and
    (466.3333,-894.6667) .. (483.0000,-968.0000) .. controls (506.3333,-1073.3333)
    and (519.3333,-1134.0000) .. (522.0000,-1150.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F365.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2003.0000,-560.0000) ..
    controls (2003.0000,-548.6667) and (1998.3333,-532.6667) ..
    (1989.0000,-512.0000) .. controls (1979.6667,-492.0000) and
    (1975.0000,-476.3333) .. (1975.0000,-465.0000) .. controls
    (1975.0000,-455.6667) and (1976.0000,-442.0000) .. (1978.0000,-424.0000) ..
    controls (1980.6667,-406.0000) and (1982.0000,-392.3333) ..
    (1982.0000,-383.0000) .. controls (1982.0000,-364.3333) and
    (1972.0000,-341.0000) .. (1952.0000,-313.0000) .. controls
    (1932.0000,-285.0000) and (1922.0000,-270.6667) .. (1922.0000,-270.0000) --
    (1922.0000,-164.0000) .. controls (1922.0000,-158.6667) and
    (1916.6667,-146.6667) .. (1906.0000,-128.0000) .. controls
    (1895.3333,-109.3333) and (1887.6667,-98.6667) .. (1883.0000,-96.0000) ..
    controls (1876.3333,-94.6667) and (1865.6667,-90.0000) .. (1851.0000,-82.0000)
    .. controls (1832.3333,-37.3333) and (1809.0000,15.0000) ..
    (1781.0000,75.0000) .. controls (1771.6667,90.3333) and (1762.0000,99.0000) ..
    (1752.0000,101.0000) .. controls (1738.0000,103.6667) and (1727.6667,107.6667)
    .. (1721.0000,113.0000) .. controls (1714.3333,118.3333) and
    (1693.6667,146.3333) .. (1659.0000,197.0000) .. controls (1637.6667,227.6667)
    and (1606.0000,243.0000) .. (1564.0000,243.0000) .. controls
    (1545.3333,243.0000) and (1531.0000,248.0000) .. (1521.0000,258.0000) ..
    controls (1511.0000,270.0000) and (1501.0000,281.6667) .. (1491.0000,293.0000)
    .. controls (1458.3333,322.3333) and (1413.3333,337.0000) ..
    (1356.0000,337.0000) .. controls (1350.0000,337.0000) and (1334.0000,344.0000)
    .. (1308.0000,358.0000) .. controls (1282.6667,372.6667) and
    (1256.0000,380.0000) .. (1228.0000,380.0000) .. controls (1208.6667,380.0000)
    and (1189.3333,368.6667) .. (1170.0000,346.0000) .. controls
    (1134.0000,360.6667) and (1101.0000,368.0000) .. (1071.0000,368.0000) ..
    controls (1055.0000,368.0000) and (1031.0000,363.6667) .. (999.0000,355.0000)
    .. controls (967.6667,347.0000) and (944.0000,343.0000) .. (928.0000,343.0000)
    .. controls (918.6667,343.0000) and (904.3333,343.3333) .. (885.0000,344.0000)
    .. controls (865.6667,345.3333) and (851.3333,346.0000) .. (842.0000,346.0000)
    .. controls (816.0000,346.0000) and (795.0000,338.6667) .. (779.0000,324.0000)
    .. controls (763.6667,309.3333) and (756.0000,302.0000) .. (756.0000,302.0000)
    .. controls (751.3333,302.0000) and (744.3333,302.6667) .. (735.0000,304.0000)
    .. controls (725.6667,305.3333) and (718.6667,306.0000) .. (714.0000,306.0000)
    .. controls (684.6667,306.0000) and (657.6667,296.3333) .. (633.0000,277.0000)
    .. controls (593.0000,245.6667) and (570.0000,228.6667) .. (564.0000,226.0000)
    .. controls (548.6667,225.3333) and (527.0000,220.6667) .. (499.0000,212.0000)
    .. controls (489.0000,206.6667) and (482.3333,195.3333) .. (479.0000,178.0000)
    .. controls (475.6667,160.6667) and (471.6667,149.3333) .. (467.0000,144.0000)
    .. controls (452.3333,138.6667) and (433.0000,131.0000) .. (409.0000,121.0000)
    .. controls (368.3333,98.3333) and (341.6667,67.3333) .. (329.0000,28.0000) ..
    controls (329.0000,28.0000) and (329.0000,21.3333) .. (329.0000,8.0000) ..
    controls (329.0000,1.3333) and (312.3333,-15.0000) .. (279.0000,-41.0000) ..
    controls (233.6667,-76.3333) and (207.0000,-105.0000) .. (199.0000,-127.0000)
    .. controls (199.0000,-143.0000) and (197.0000,-166.6667) ..
    (193.0000,-198.0000) .. controls (192.3333,-199.3333) and (177.3333,-214.6667)
    .. (148.0000,-244.0000) .. controls (121.3333,-270.6667) and
    (108.0000,-296.3333) .. (108.0000,-321.0000) .. controls (108.0000,-327.6667)
    and (109.3333,-337.6667) .. (112.0000,-351.0000) .. controls
    (114.6667,-364.3333) and (116.0000,-374.3333) .. (116.0000,-381.0000) ..
    controls (93.3333,-412.3333) and (82.0000,-447.6667) .. (82.0000,-487.0000) ..
    controls (82.0000,-497.6667) and (88.3333,-511.3333) .. (101.0000,-528.0000)
    .. controls (113.6667,-544.6667) and (120.0000,-554.3333) ..
    (120.0000,-557.0000) .. controls (120.0000,-555.6667) and (115.0000,-571.3333)
    .. (105.0000,-604.0000) .. controls (97.6667,-628.0000) and
    (94.0000,-660.6667) .. (94.0000,-702.0000) .. controls (94.0000,-731.3333) and
    (107.0000,-755.0000) .. (133.0000,-773.0000) .. controls (132.3333,-778.3333)
    and (129.6667,-790.6667) .. (125.0000,-810.0000) .. controls
    (121.6667,-825.3333) and (120.0000,-837.6667) .. (120.0000,-847.0000) ..
    controls (120.0000,-873.6667) and (124.6667,-891.6667) .. (134.0000,-901.0000)
    .. controls (149.3333,-911.0000) and (165.0000,-921.0000) ..
    (181.0000,-931.0000) .. controls (181.0000,-949.6667) and (182.6667,-977.6667)
    .. (186.0000,-1015.0000) .. controls (188.6667,-1029.6667) and
    (199.6667,-1044.3333) .. (219.0000,-1059.0000) .. controls
    (236.3333,-1071.6667) and (253.3333,-1079.3333) .. (270.0000,-1082.0000) ..
    controls (272.6667,-1093.3333) and (278.0000,-1110.3333) ..
    (286.0000,-1133.0000) .. controls (299.3333,-1150.3333) and
    (318.3333,-1177.3333) .. (343.0000,-1214.0000) .. controls
    (355.0000,-1238.0000) and (367.0000,-1262.3333) .. (379.0000,-1287.0000) ..
    controls (395.0000,-1314.3333) and (414.6667,-1331.0000) ..
    (438.0000,-1337.0000) .. controls (446.6667,-1339.0000) and
    (473.3333,-1340.6667) .. (518.0000,-1342.0000) .. controls
    (539.3333,-1370.0000) and (560.3333,-1398.0000) .. (581.0000,-1426.0000) ..
    controls (607.6667,-1456.6667) and (637.6667,-1472.0000) ..
    (671.0000,-1472.0000) .. controls (681.6667,-1472.0000) and
    (694.0000,-1468.6667) .. (708.0000,-1462.0000) .. controls
    (722.6667,-1456.0000) and (731.3333,-1453.0000) .. (734.0000,-1453.0000) ..
    controls (738.0000,-1453.0000) and (754.6667,-1465.6667) ..
    (784.0000,-1491.0000) .. controls (813.3333,-1516.3333) and
    (840.0000,-1529.0000) .. (864.0000,-1529.0000) -- (887.0000,-1529.0000) ..
    controls (919.6667,-1529.0000) and (946.0000,-1519.3333) ..
    (966.0000,-1500.0000) .. controls (1015.3333,-1520.6667) and
    (1062.0000,-1531.0000) .. (1106.0000,-1531.0000) .. controls
    (1116.6667,-1531.0000) and (1131.6667,-1527.3333) .. (1151.0000,-1520.0000) ..
    controls (1170.3333,-1512.6667) and (1185.0000,-1509.0000) ..
    (1195.0000,-1509.0000) .. controls (1206.3333,-1509.0000) and
    (1221.6667,-1513.6667) .. (1241.0000,-1523.0000) .. controls
    (1261.0000,-1532.3333) and (1276.6667,-1537.0000) .. (1288.0000,-1537.0000) ..
    controls (1304.0000,-1537.0000) and (1320.0000,-1527.3333) ..
    (1336.0000,-1508.0000) .. controls (1339.3333,-1501.3333) and
    (1344.3333,-1491.6667) .. (1351.0000,-1479.0000) .. controls
    (1367.6667,-1478.3333) and (1392.3333,-1475.6667) .. (1425.0000,-1471.0000) ..
    controls (1437.6667,-1468.3333) and (1457.0000,-1452.3333) ..
    (1483.0000,-1423.0000) .. controls (1511.0000,-1390.3333) and
    (1531.0000,-1370.6667) .. (1543.0000,-1364.0000) .. controls
    (1559.6667,-1354.6667) and (1585.3333,-1346.6667) .. (1620.0000,-1340.0000) ..
    controls (1655.3333,-1333.3333) and (1680.3333,-1326.3333) ..
    (1695.0000,-1319.0000) .. controls (1712.3333,-1311.0000) and
    (1723.0000,-1299.0000) .. (1727.0000,-1283.0000) .. controls
    (1731.0000,-1267.0000) and (1734.3333,-1251.0000) .. (1737.0000,-1235.0000) ..
    controls (1750.3333,-1228.3333) and (1769.6667,-1218.0000) ..
    (1795.0000,-1204.0000) .. controls (1831.0000,-1181.3333) and
    (1852.3333,-1163.0000) .. (1859.0000,-1149.0000) .. controls
    (1863.6667,-1139.0000) and (1866.3333,-1111.0000) .. (1867.0000,-1065.0000) ..
    controls (1913.6667,-1041.0000) and (1940.0000,-1007.6667) ..
    (1946.0000,-965.0000) .. controls (1946.6667,-960.3333) and
    (1947.0000,-937.6667) .. (1947.0000,-897.0000) .. controls
    (1947.0000,-881.0000) and (1950.6667,-862.0000) .. (1958.0000,-840.0000) ..
    controls (1965.3333,-818.6667) and (1969.0000,-799.6667) ..
    (1969.0000,-783.0000) .. controls (1969.0000,-775.0000) and
    (1966.3333,-763.0000) .. (1961.0000,-747.0000) .. controls
    (1955.6667,-731.6667) and (1953.0000,-720.0000) .. (1953.0000,-712.0000) ..
    controls (1953.0000,-704.0000) and (1961.3333,-684.6667) ..
    (1978.0000,-654.0000) .. controls (1994.6667,-623.3333) and
    (2003.0000,-592.0000) .. (2003.0000,-560.0000) -- cycle(1901.0000,-566.0000)
    .. controls (1901.0000,-576.6667) and (1892.6667,-596.6667) ..
    (1876.0000,-626.0000) .. controls (1859.3333,-656.0000) and
    (1851.0000,-685.6667) .. (1851.0000,-715.0000) .. controls
    (1851.0000,-725.0000) and (1853.6667,-738.6667) .. (1859.0000,-756.0000) ..
    controls (1864.3333,-773.3333) and (1867.0000,-786.0000) ..
    (1867.0000,-794.0000) .. controls (1867.0000,-802.0000) and
    (1863.6667,-812.6667) .. (1857.0000,-826.0000) .. controls
    (1851.0000,-840.0000) and (1848.0000,-851.0000) .. (1848.0000,-859.0000) --
    (1848.0000,-937.0000) .. controls (1848.0000,-947.6667) and
    (1837.0000,-961.0000) .. (1815.0000,-977.0000) .. controls
    (1789.0000,-997.0000) and (1774.3333,-1009.6667) .. (1771.0000,-1015.0000) ..
    controls (1763.0000,-1027.6667) and (1759.0000,-1048.0000) ..
    (1759.0000,-1076.0000) .. controls (1759.0000,-1079.3333) and
    (1759.6667,-1084.0000) .. (1761.0000,-1090.0000) .. controls
    (1762.3333,-1096.6667) and (1763.0000,-1101.6667) .. (1763.0000,-1105.0000) ..
    controls (1737.0000,-1122.3333) and (1711.0000,-1139.3333) ..
    (1685.0000,-1156.0000) .. controls (1654.3333,-1177.3333) and
    (1640.0000,-1202.6667) .. (1642.0000,-1232.0000) .. controls
    (1636.0000,-1234.6667) and (1604.6667,-1244.3333) .. (1548.0000,-1261.0000) ..
    controls (1511.3333,-1271.6667) and (1482.6667,-1286.6667) ..
    (1462.0000,-1306.0000) .. controls (1441.3333,-1328.6667) and
    (1415.6667,-1353.6667) .. (1385.0000,-1381.0000) .. controls
    (1379.6667,-1383.6667) and (1358.3333,-1389.0000) .. (1321.0000,-1397.0000) ..
    controls (1294.3333,-1402.3333) and (1275.3333,-1412.6667) ..
    (1264.0000,-1428.0000) .. controls (1236.0000,-1417.3333) and
    (1205.3333,-1412.0000) .. (1172.0000,-1412.0000) .. controls
    (1166.0000,-1412.0000) and (1154.3333,-1416.3333) .. (1137.0000,-1425.0000) ..
    controls (1119.6667,-1433.6667) and (1104.3333,-1438.0000) ..
    (1091.0000,-1438.0000) .. controls (1075.0000,-1438.0000) and
    (1052.3333,-1431.6667) .. (1023.0000,-1419.0000) .. controls
    (993.6667,-1407.0000) and (971.0000,-1401.0000) .. (955.0000,-1401.0000) ..
    controls (943.0000,-1401.0000) and (928.6667,-1406.6667) ..
    (912.0000,-1418.0000) .. controls (895.3333,-1429.3333) and
    (884.6667,-1435.0000) .. (880.0000,-1435.0000) .. controls
    (871.3333,-1435.0000) and (852.0000,-1422.3333) .. (822.0000,-1397.0000) ..
    controls (792.0000,-1371.6667) and (767.3333,-1359.0000) ..
    (748.0000,-1359.0000) .. controls (716.6667,-1359.0000) and
    (689.6667,-1365.6667) .. (667.0000,-1379.0000) .. controls
    (649.0000,-1355.6667) and (631.0000,-1332.0000) .. (613.0000,-1308.0000) ..
    controls (587.0000,-1276.6667) and (564.6667,-1261.0000) ..
    (546.0000,-1261.0000) -- (462.0000,-1261.0000) .. controls
    (447.3333,-1249.0000) and (437.6667,-1229.0000) .. (433.0000,-1201.0000) ..
    controls (427.6667,-1167.0000) and (422.3333,-1145.3333) ..
    (417.0000,-1136.0000) .. controls (408.3333,-1126.6667) and
    (395.6667,-1112.3333) .. (379.0000,-1093.0000) .. controls
    (376.3333,-1081.6667) and (371.3333,-1064.0000) .. (364.0000,-1040.0000) ..
    controls (350.6667,-1002.6667) and (323.3333,-984.3333) ..
    (282.0000,-985.0000) .. controls (280.0000,-977.0000) and (279.0000,-955.0000)
    .. (279.0000,-919.0000) .. controls (279.0000,-871.6667) and
    (260.3333,-843.6667) .. (223.0000,-835.0000) .. controls (223.0000,-827.0000)
    and (223.6667,-815.0000) .. (225.0000,-799.0000) .. controls
    (227.0000,-783.0000) and (228.0000,-771.0000) .. (228.0000,-763.0000) ..
    controls (228.0000,-741.0000) and (220.6667,-722.3333) .. (206.0000,-707.0000)
    .. controls (192.0000,-692.3333) and (185.0000,-680.0000) ..
    (185.0000,-670.0000) .. controls (185.0000,-659.3333) and (188.6667,-643.6667)
    .. (196.0000,-623.0000) .. controls (203.3333,-602.3333) and
    (207.0000,-586.6667) .. (207.0000,-576.0000) .. controls (207.0000,-571.3333)
    and (207.3333,-564.6667) .. (208.0000,-556.0000) .. controls
    (208.0000,-547.3333) and (208.0000,-540.6667) .. (208.0000,-536.0000) ..
    controls (208.0000,-507.3333) and (197.3333,-487.3333) .. (176.0000,-476.0000)
    .. controls (176.6667,-466.0000) and (183.0000,-452.0000) ..
    (195.0000,-434.0000) .. controls (207.0000,-416.0000) and (213.0000,-398.0000)
    .. (213.0000,-380.0000) .. controls (213.0000,-374.0000) and
    (212.6667,-365.0000) .. (212.0000,-353.0000) .. controls (211.3333,-341.0000)
    and (211.0000,-332.0000) .. (211.0000,-326.0000) .. controls
    (211.0000,-318.6667) and (223.0000,-303.6667) .. (247.0000,-281.0000) ..
    controls (271.0000,-258.3333) and (284.3333,-241.0000) .. (287.0000,-229.0000)
    .. controls (287.6667,-226.3333) and (288.0000,-208.3333) ..
    (288.0000,-175.0000) .. controls (288.0000,-159.0000) and (306.6667,-138.3333)
    .. (344.0000,-113.0000) .. controls (385.3333,-85.0000) and
    (408.6667,-65.6667) .. (414.0000,-55.0000) .. controls (416.6667,-42.3333) and
    (420.3333,-23.0000) .. (425.0000,3.0000) .. controls (437.0000,13.6667) and
    (455.6667,28.3333) .. (481.0000,47.0000) .. controls (500.3333,52.3333) and
    (524.6667,65.0000) .. (554.0000,85.0000) .. controls (557.3333,95.0000) and
    (562.6667,110.3333) .. (570.0000,131.0000) .. controls (580.6667,133.0000) and
    (596.6667,136.6667) .. (618.0000,142.0000) .. controls (677.3333,188.6667) and
    (713.0000,212.0000) .. (725.0000,212.0000) .. controls (732.3333,212.0000) and
    (743.3333,211.0000) .. (758.0000,209.0000) .. controls (773.3333,207.0000) and
    (784.6667,206.0000) .. (792.0000,206.0000) .. controls (803.3333,206.0000) and
    (814.6667,210.3333) .. (826.0000,219.0000) .. controls (838.0000,228.3333) and
    (844.0000,238.3333) .. (844.0000,249.0000) .. controls (846.0000,251.6667) and
    (849.6667,253.0000) .. (855.0000,253.0000) .. controls (861.6667,253.0000) and
    (872.0000,252.0000) .. (886.0000,250.0000) .. controls (900.0000,248.0000) and
    (910.3333,247.0000) .. (917.0000,247.0000) .. controls (935.0000,247.0000) and
    (961.3333,251.0000) .. (996.0000,259.0000) .. controls (1031.3333,267.0000)
    and (1058.0000,271.0000) .. (1076.0000,271.0000) .. controls
    (1096.0000,271.0000) and (1115.3333,265.3333) .. (1134.0000,254.0000) ..
    controls (1152.6667,242.6667) and (1169.0000,237.0000) .. (1183.0000,237.0000)
    .. controls (1194.3333,237.0000) and (1207.0000,241.0000) ..
    (1221.0000,249.0000) .. controls (1235.6667,257.0000) and (1243.0000,266.3333)
    .. (1243.0000,277.0000) -- (1255.0000,277.0000) .. controls
    (1285.6667,248.3333) and (1312.3333,234.0000) .. (1335.0000,234.0000) ..
    controls (1340.3333,234.0000) and (1347.6667,235.0000) .. (1357.0000,237.0000)
    .. controls (1367.0000,239.0000) and (1374.6667,240.0000) ..
    (1380.0000,240.0000) .. controls (1394.0000,240.0000) and (1415.3333,222.3333)
    .. (1444.0000,187.0000) .. controls (1473.3333,152.3333) and
    (1495.6667,135.0000) .. (1511.0000,135.0000) .. controls (1516.3333,135.0000)
    and (1524.0000,136.0000) .. (1534.0000,138.0000) .. controls
    (1544.6667,140.0000) and (1552.6667,141.0000) .. (1558.0000,141.0000) ..
    controls (1562.6667,141.0000) and (1566.0000,140.6667) .. (1568.0000,140.0000)
    .. controls (1578.0000,130.6667) and (1591.3333,115.3333) ..
    (1608.0000,94.0000) .. controls (1633.3333,52.6667) and (1666.3333,21.3333) ..
    (1707.0000,0.0000) .. controls (1747.0000,-123.3333) and (1784.6667,-184.0000)
    .. (1820.0000,-182.0000) .. controls (1820.0000,-189.3333) and
    (1819.6667,-200.6667) .. (1819.0000,-216.0000) .. controls
    (1818.3333,-232.0000) and (1818.0000,-244.0000) .. (1818.0000,-252.0000) ..
    controls (1818.0000,-291.3333) and (1828.0000,-324.6667) ..
    (1848.0000,-352.0000) .. controls (1868.0000,-380.0000) and
    (1878.0000,-394.0000) .. (1878.0000,-394.0000) .. controls
    (1878.0000,-402.6667) and (1877.0000,-415.3333) .. (1875.0000,-432.0000) ..
    controls (1873.0000,-449.3333) and (1872.0000,-462.3333) ..
    (1872.0000,-471.0000) .. controls (1872.0000,-483.6667) and
    (1876.6667,-501.3333) .. (1886.0000,-524.0000) .. controls
    (1896.0000,-547.3333) and (1901.0000,-561.3333) .. (1901.0000,-566.0000) --
    cycle(1665.0000,-735.0000) .. controls (1665.0000,-635.0000) and
    (1661.3333,-561.6667) .. (1654.0000,-515.0000) .. controls
    (1649.3333,-484.3333) and (1630.3333,-435.6667) .. (1597.0000,-369.0000) ..
    controls (1518.3333,-211.0000) and (1423.6667,-101.3333) ..
    (1313.0000,-40.0000) .. controls (1295.0000,-32.0000) and (1268.3333,-20.0000)
    .. (1233.0000,-4.0000) .. controls (1225.6667,2.0000) and (1214.3333,9.6667)
    .. (1199.0000,19.0000) .. controls (1188.3333,19.6667) and (1172.6667,21.3333)
    .. (1152.0000,24.0000) .. controls (1078.6667,36.0000) and (1024.0000,42.0000)
    .. (988.0000,42.0000) .. controls (945.3333,42.0000) and (915.0000,39.6667) ..
    (897.0000,35.0000) .. controls (889.0000,31.0000) and (876.6667,25.3333) ..
    (860.0000,18.0000) .. controls (802.6667,-8.0000) and (750.6667,-36.6667) ..
    (704.0000,-68.0000) .. controls (686.0000,-80.6667) and (664.6667,-104.6667)
    .. (640.0000,-140.0000) .. controls (618.0000,-173.3333) and
    (602.3333,-202.0000) .. (593.0000,-226.0000) .. controls (590.3333,-245.3333)
    and (585.3333,-274.3333) .. (578.0000,-313.0000) .. controls
    (574.6667,-320.3333) and (570.3333,-331.6667) .. (565.0000,-347.0000) ..
    controls (555.6667,-375.0000) and (551.0000,-406.3333) .. (551.0000,-441.0000)
    .. controls (551.0000,-437.6667) and (555.0000,-454.0000) ..
    (563.0000,-490.0000) .. controls (565.6667,-516.0000) and (573.3333,-553.3333)
    .. (586.0000,-602.0000) .. controls (592.0000,-610.0000) and
    (600.6667,-622.6667) .. (612.0000,-640.0000) .. controls (666.6667,-731.3333)
    and (731.3333,-791.0000) .. (806.0000,-819.0000) .. controls
    (812.6667,-819.6667) and (822.3333,-821.3333) .. (835.0000,-824.0000) ..
    controls (844.3333,-829.3333) and (858.6667,-836.0000) .. (878.0000,-844.0000)
    .. controls (906.6667,-853.3333) and (936.3333,-858.0000) ..
    (967.0000,-858.0000) .. controls (1101.6667,-858.0000) and
    (1188.6667,-818.3333) .. (1228.0000,-739.0000) .. controls
    (1228.0000,-739.0000) and (1236.6667,-726.0000) .. (1254.0000,-700.0000) ..
    controls (1263.3333,-685.3333) and (1268.0000,-670.3333) ..
    (1268.0000,-655.0000) .. controls (1268.0000,-664.3333) and
    (1262.0000,-645.3333) .. (1250.0000,-598.0000) .. controls
    (1248.6667,-581.3333) and (1245.0000,-556.6667) .. (1239.0000,-524.0000) ..
    controls (1228.3333,-488.6667) and (1206.0000,-452.3333) ..
    (1172.0000,-415.0000) .. controls (1134.0000,-373.0000) and
    (1099.0000,-352.0000) .. (1067.0000,-352.0000) .. controls
    (981.6667,-352.0000) and (939.0000,-394.0000) .. (939.0000,-478.0000) ..
    controls (939.0000,-516.0000) and (955.6667,-545.0000) .. (989.0000,-565.0000)
    .. controls (1005.6667,-569.6667) and (1030.3333,-577.0000) ..
    (1063.0000,-587.0000) .. controls (1045.6667,-613.0000) and
    (1029.0000,-626.0000) .. (1013.0000,-626.0000) .. controls
    (947.6667,-626.0000) and (887.0000,-597.0000) .. (831.0000,-539.0000) ..
    controls (809.6667,-517.0000) and (799.0000,-482.6667) .. (799.0000,-436.0000)
    .. controls (799.0000,-436.6667) and (806.0000,-410.3333) ..
    (820.0000,-357.0000) .. controls (820.6667,-347.0000) and (822.6667,-332.0000)
    .. (826.0000,-312.0000) .. controls (830.0000,-292.0000) and
    (847.3333,-270.0000) .. (878.0000,-246.0000) .. controls (906.0000,-224.0000)
    and (931.0000,-210.0000) .. (953.0000,-204.0000) .. controls
    (969.6667,-199.3333) and (990.0000,-197.0000) .. (1014.0000,-197.0000) ..
    controls (1052.6667,-197.0000) and (1084.3333,-202.6667) ..
    (1109.0000,-214.0000) .. controls (1136.3333,-228.6667) and
    (1163.6667,-243.3333) .. (1191.0000,-258.0000) .. controls
    (1198.3333,-260.6667) and (1208.6667,-265.3333) .. (1222.0000,-272.0000) ..
    controls (1260.6667,-296.0000) and (1313.0000,-365.0000) ..
    (1379.0000,-479.0000) .. controls (1384.3333,-487.6667) and
    (1391.3333,-506.0000) .. (1400.0000,-534.0000) .. controls
    (1410.0000,-566.0000) and (1415.0000,-608.0000) .. (1415.0000,-660.0000) --
    (1415.0000,-718.0000) .. controls (1415.0000,-747.3333) and
    (1398.6667,-791.0000) .. (1366.0000,-849.0000) .. controls
    (1358.0000,-863.6667) and (1320.3333,-903.0000) .. (1253.0000,-967.0000) ..
    controls (1245.0000,-978.3333) and (1231.6667,-994.3333) ..
    (1213.0000,-1015.0000) .. controls (1167.0000,-1057.0000) and
    (1118.6667,-1078.0000) .. (1068.0000,-1078.0000) .. controls
    (983.3333,-1078.0000) and (894.6667,-1048.3333) .. (802.0000,-989.0000) ..
    controls (786.0000,-980.3333) and (763.3333,-965.3333) .. (734.0000,-944.0000)
    .. controls (692.0000,-904.0000) and (654.0000,-858.0000) ..
    (620.0000,-806.0000) .. controls (617.3333,-800.0000) and (612.6667,-791.6667)
    .. (606.0000,-781.0000) .. controls (583.3333,-749.6667) and
    (552.6667,-734.0000) .. (514.0000,-734.0000) .. controls (477.3333,-734.0000)
    and (454.0000,-744.6667) .. (444.0000,-766.0000) .. controls
    (430.6667,-794.0000) and (424.0000,-821.0000) .. (424.0000,-847.0000) ..
    controls (424.0000,-839.6667) and (429.0000,-856.3333) .. (439.0000,-897.0000)
    .. controls (439.6667,-903.6667) and (441.3333,-914.0000) ..
    (444.0000,-928.0000) .. controls (448.6667,-936.0000) and (455.0000,-948.3333)
    .. (463.0000,-965.0000) .. controls (504.3333,-1055.6667) and
    (555.6667,-1122.6667) .. (617.0000,-1166.0000) .. controls
    (634.3333,-1176.0000) and (660.3333,-1191.3333) .. (695.0000,-1212.0000) ..
    controls (712.3333,-1224.6667) and (739.3333,-1242.6667) ..
    (776.0000,-1266.0000) .. controls (853.3333,-1306.6667) and
    (949.6667,-1327.0000) .. (1065.0000,-1327.0000) .. controls
    (1109.6667,-1327.0000) and (1141.6667,-1324.3333) .. (1161.0000,-1319.0000) ..
    controls (1170.3333,-1313.6667) and (1185.0000,-1307.0000) ..
    (1205.0000,-1299.0000) .. controls (1211.0000,-1298.3333) and
    (1220.3333,-1296.6667) .. (1233.0000,-1294.0000) .. controls
    (1266.3333,-1285.3333) and (1308.6667,-1260.3333) .. (1360.0000,-1219.0000) ..
    controls (1374.0000,-1201.0000) and (1397.0000,-1177.0000) ..
    (1429.0000,-1147.0000) .. controls (1433.6667,-1144.3333) and
    (1440.6667,-1140.3333) .. (1450.0000,-1135.0000) .. controls
    (1493.3333,-1104.3333) and (1535.3333,-1057.3333) .. (1576.0000,-994.0000) ..
    controls (1617.3333,-930.6667) and (1644.6667,-872.3333) ..
    (1658.0000,-819.0000) .. controls (1662.6667,-800.3333) and
    (1665.0000,-772.3333) .. (1665.0000,-735.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F366.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1012.0000,-532.0000) ..
    controls (1000.6667,-520.6667) and (982.0000,-506.0000) ..
    (956.0000,-488.0000) .. controls (959.3333,-428.0000) and (961.0000,-392.6667)
    .. (961.0000,-382.0000) .. controls (961.0000,-369.3333) and
    (960.6667,-360.0000) .. (960.0000,-354.0000) .. controls (959.3333,-346.0000)
    and (950.0000,-329.6667) .. (932.0000,-305.0000) .. controls
    (914.0000,-281.0000) and (900.3333,-266.0000) .. (891.0000,-260.0000) ..
    controls (881.6667,-254.6667) and (870.0000,-244.0000) .. (856.0000,-228.0000)
    .. controls (853.3333,-220.6667) and (846.0000,-172.6667) ..
    (834.0000,-84.0000) .. controls (826.0000,-22.0000) and (813.3333,71.0000) ..
    (796.0000,195.0000) .. controls (792.0000,220.3333) and (785.0000,257.3333) ..
    (775.0000,306.0000) .. controls (773.0000,314.0000) and (766.3333,320.3333) ..
    (755.0000,325.0000) .. controls (744.3333,330.3333) and (734.3333,335.0000) ..
    (725.0000,339.0000) .. controls (677.6667,367.0000) and (625.0000,381.0000) ..
    (567.0000,381.0000) .. controls (508.3333,381.0000) and (467.6667,377.6667) ..
    (445.0000,371.0000) .. controls (425.6667,365.6667) and (389.6667,347.6667) ..
    (337.0000,317.0000) .. controls (325.6667,314.3333) and (312.3333,306.3333) ..
    (297.0000,293.0000) .. controls (296.3333,291.6667) and (291.6667,241.3333) ..
    (283.0000,142.0000) .. controls (277.6667,80.0000) and (272.3333,18.0000) ..
    (267.0000,-44.0000) .. controls (259.6667,-116.0000) and (250.0000,-177.3333)
    .. (238.0000,-228.0000) .. controls (209.3333,-248.6667) and
    (176.6667,-283.3333) .. (140.0000,-332.0000) .. controls (134.6667,-349.3333)
    and (132.3333,-372.0000) .. (133.0000,-400.0000) .. controls
    (133.0000,-438.6667) and (132.6667,-461.6667) .. (132.0000,-469.0000) ..
    controls (122.6667,-475.0000) and (113.0000,-481.3333) .. (103.0000,-488.0000)
    .. controls (93.6667,-494.6667) and (89.0000,-504.3333) .. (89.0000,-517.0000)
    .. controls (89.0000,-563.6667) and (93.3333,-593.3333) ..
    (102.0000,-606.0000) .. controls (105.3333,-610.6667) and (115.6667,-615.6667)
    .. (133.0000,-621.0000) .. controls (99.0000,-662.3333) and
    (82.0000,-702.6667) .. (82.0000,-742.0000) .. controls (82.0000,-789.3333) and
    (107.3333,-837.0000) .. (158.0000,-885.0000) .. controls (141.3333,-900.3333)
    and (133.0000,-927.0000) .. (133.0000,-965.0000) .. controls
    (133.0000,-1027.6667) and (165.6667,-1080.3333) .. (231.0000,-1123.0000) ..
    controls (231.6667,-1123.0000) and (258.6667,-1135.0000) ..
    (312.0000,-1159.0000) .. controls (312.0000,-1165.6667) and
    (311.6667,-1176.0000) .. (311.0000,-1190.0000) .. controls
    (311.0000,-1203.3333) and (311.0000,-1213.6667) .. (311.0000,-1221.0000) ..
    controls (311.0000,-1271.6667) and (317.6667,-1309.3333) ..
    (331.0000,-1334.0000) .. controls (375.0000,-1416.0000) and
    (419.0000,-1470.3333) .. (463.0000,-1497.0000) .. controls
    (527.6667,-1535.6667) and (579.6667,-1555.0000) .. (619.0000,-1555.0000) ..
    controls (652.3333,-1555.0000) and (669.0000,-1545.0000) ..
    (669.0000,-1525.0000) .. controls (669.0000,-1523.0000) and
    (664.3333,-1513.6667) .. (655.0000,-1497.0000) .. controls
    (645.6667,-1480.3333) and (641.0000,-1459.6667) .. (641.0000,-1435.0000) ..
    controls (641.0000,-1427.0000) and (642.3333,-1420.6667) ..
    (645.0000,-1416.0000) .. controls (673.0000,-1395.3333) and
    (710.0000,-1359.6667) .. (756.0000,-1309.0000) .. controls
    (760.6667,-1301.0000) and (763.3333,-1282.0000) .. (764.0000,-1252.0000) --
    (764.0000,-1243.0000) .. controls (771.3333,-1241.6667) and
    (782.6667,-1238.3333) .. (798.0000,-1233.0000) .. controls
    (831.3333,-1214.3333) and (853.3333,-1192.0000) .. (864.0000,-1166.0000) ..
    controls (872.6667,-1146.0000) and (877.0000,-1115.3333) ..
    (877.0000,-1074.0000) .. controls (877.0000,-1070.0000) and
    (871.6667,-1051.0000) .. (861.0000,-1017.0000) .. controls
    (899.6667,-995.6667) and (924.6667,-970.6667) .. (936.0000,-942.0000) ..
    controls (944.6667,-920.6667) and (949.0000,-885.0000) .. (949.0000,-835.0000)
    .. controls (949.0000,-829.6667) and (942.6667,-809.6667) ..
    (930.0000,-775.0000) .. controls (964.0000,-754.3333) and (981.0000,-729.6667)
    .. (981.0000,-701.0000) .. controls (981.0000,-691.0000) and
    (978.6667,-681.3333) .. (974.0000,-672.0000) .. controls (999.3333,-663.3333)
    and (1012.0000,-650.6667) .. (1012.0000,-634.0000) -- (1012.0000,-532.0000) --
    cycle(924.0000,-665.0000) .. controls (924.0000,-697.6667) and
    (912.0000,-719.6667) .. (888.0000,-731.0000) .. controls (881.3333,-733.0000)
    and (872.3333,-737.0000) .. (861.0000,-743.0000) .. controls
    (865.0000,-751.0000) and (870.0000,-763.6667) .. (876.0000,-781.0000) ..
    controls (882.6667,-810.3333) and (886.0000,-832.3333) .. (886.0000,-847.0000)
    .. controls (886.0000,-861.6667) and (882.0000,-881.0000) ..
    (874.0000,-905.0000) .. controls (866.6667,-929.0000) and (852.3333,-946.0000)
    .. (831.0000,-956.0000) .. controls (808.3333,-964.0000) and
    (786.0000,-972.0000) .. (764.0000,-980.0000) -- (764.0000,-991.0000) ..
    controls (791.3333,-1029.6667) and (805.0000,-1065.3333) ..
    (805.0000,-1098.0000) .. controls (805.0000,-1152.0000) and
    (770.0000,-1182.0000) .. (700.0000,-1188.0000) -- (688.0000,-1196.0000) ..
    controls (688.6667,-1199.3333) and (691.6667,-1207.3333) ..
    (697.0000,-1220.0000) .. controls (701.6667,-1230.6667) and
    (704.0000,-1237.6667) .. (704.0000,-1241.0000) .. controls
    (704.0000,-1257.6667) and (701.3333,-1269.6667) .. (696.0000,-1277.0000) ..
    controls (691.3333,-1285.0000) and (667.6667,-1306.3333) ..
    (625.0000,-1341.0000) .. controls (591.6667,-1367.6667) and
    (575.0000,-1392.0000) .. (575.0000,-1414.0000) -- (574.0000,-1435.0000) ..
    controls (574.0000,-1457.0000) and (577.3333,-1473.6667) ..
    (584.0000,-1485.0000) .. controls (436.0000,-1417.6667) and
    (362.0000,-1305.6667) .. (362.0000,-1149.0000) .. controls
    (362.0000,-1124.3333) and (363.3333,-1107.3333) .. (366.0000,-1098.0000) ..
    controls (384.6667,-1032.0000) and (421.0000,-979.6667) ..
    (475.0000,-941.0000) .. controls (485.0000,-937.6667) and (499.6667,-932.3333)
    .. (519.0000,-925.0000) -- (519.0000,-910.0000) .. controls
    (513.6667,-904.6667) and (507.3333,-902.0000) .. (500.0000,-902.0000) ..
    controls (484.0000,-902.0000) and (460.0000,-916.3333) .. (428.0000,-945.0000)
    .. controls (398.6667,-971.6667) and (379.0000,-993.6667) ..
    (369.0000,-1011.0000) .. controls (353.0000,-1040.3333) and
    (341.0000,-1066.6667) .. (333.0000,-1090.0000) -- (323.0000,-1090.0000) ..
    controls (299.0000,-1090.0000) and (272.0000,-1075.0000) ..
    (242.0000,-1045.0000) .. controls (212.6667,-1015.6667) and
    (198.0000,-988.6667) .. (198.0000,-964.0000) -- (197.0000,-939.0000) ..
    controls (197.0000,-915.0000) and (205.0000,-890.0000) .. (221.0000,-864.0000)
    .. controls (237.0000,-838.6667) and (256.0000,-820.3333) ..
    (278.0000,-809.0000) .. controls (284.6667,-806.3333) and (294.0000,-801.3333)
    .. (306.0000,-794.0000) .. controls (320.6667,-783.3333) and
    (340.3333,-764.3333) .. (365.0000,-737.0000) -- (360.0000,-732.0000) --
    (339.0000,-732.0000) .. controls (323.0000,-732.0000) and (289.6667,-750.0000)
    .. (239.0000,-786.0000) .. controls (229.0000,-796.6667) and
    (213.0000,-812.3333) .. (191.0000,-833.0000) .. controls (160.3333,-805.0000)
    and (145.0000,-769.6667) .. (145.0000,-727.0000) .. controls
    (145.0000,-708.3333) and (154.6667,-684.6667) .. (174.0000,-656.0000) ..
    controls (193.3333,-627.3333) and (211.3333,-608.0000) .. (228.0000,-598.0000)
    .. controls (246.0000,-590.6667) and (273.0000,-579.6667) ..
    (309.0000,-565.0000) .. controls (368.3333,-540.3333) and (418.0000,-528.0000)
    .. (458.0000,-528.0000) -- (715.0000,-528.0000) .. controls
    (712.3333,-528.0000) and (723.0000,-531.0000) .. (747.0000,-537.0000) ..
    controls (787.0000,-547.0000) and (822.6667,-561.6667) .. (854.0000,-581.0000)
    .. controls (862.6667,-585.0000) and (875.0000,-592.6667) ..
    (891.0000,-604.0000) .. controls (913.0000,-629.3333) and (924.0000,-649.6667)
    .. (924.0000,-665.0000) -- cycle(974.0000,-598.0000) .. controls
    (974.0000,-614.0000) and (970.6667,-625.3333) .. (964.0000,-632.0000) --
    (950.0000,-632.0000) .. controls (914.0000,-540.0000) and (795.0000,-494.0000)
    .. (593.0000,-494.0000) .. controls (399.0000,-494.0000) and
    (253.3333,-528.3333) .. (156.0000,-597.0000) .. controls (146.6667,-589.0000)
    and (142.0000,-575.3333) .. (142.0000,-556.0000) .. controls
    (142.0000,-550.0000) and (142.3333,-545.3333) .. (143.0000,-542.0000) ..
    controls (174.3333,-514.0000) and (239.3333,-489.0000) .. (338.0000,-467.0000)
    .. controls (353.3333,-463.0000) and (376.3333,-457.6667) ..
    (407.0000,-451.0000) .. controls (470.3333,-441.6667) and (542.6667,-437.0000)
    .. (624.0000,-437.0000) .. controls (767.3333,-437.0000) and
    (883.6667,-476.0000) .. (973.0000,-554.0000) .. controls (973.6667,-564.6667)
    and (974.0000,-579.3333) .. (974.0000,-598.0000) -- cycle(892.0000,-340.0000)
    .. controls (890.0000,-372.6667) and (889.0000,-411.3333) ..
    (889.0000,-456.0000) .. controls (867.0000,-451.3333) and (835.0000,-441.6667)
    .. (793.0000,-427.0000) .. controls (788.3333,-423.6667) and
    (781.0000,-419.0000) .. (771.0000,-413.0000) .. controls (741.0000,-399.6667)
    and (683.6667,-393.0000) .. (599.0000,-393.0000) .. controls
    (525.0000,-393.0000) and (456.0000,-397.6667) .. (392.0000,-407.0000) ..
    controls (367.3333,-414.3333) and (330.6667,-425.0000) .. (282.0000,-439.0000)
    .. controls (262.0000,-442.3333) and (233.3333,-451.0000) ..
    (196.0000,-465.0000) -- (196.0000,-338.0000) .. controls (205.3333,-329.3333)
    and (220.0000,-317.6667) .. (240.0000,-303.0000) .. controls
    (330.0000,-253.0000) and (469.6667,-228.0000) .. (659.0000,-228.0000) ..
    controls (718.3333,-228.0000) and (768.6667,-240.6667) .. (810.0000,-266.0000)
    .. controls (828.0000,-282.6667) and (855.3333,-307.3333) ..
    (892.0000,-340.0000) -- cycle(795.0000,-223.0000) .. controls
    (778.3333,-223.0000) and (764.3333,-220.6667) .. (753.0000,-216.0000) ..
    controls (729.6667,-207.3333) and (717.0000,-202.6667) .. (715.0000,-202.0000)
    .. controls (683.6667,-193.3333) and (648.0000,-189.0000) ..
    (608.0000,-189.0000) .. controls (514.0000,-189.0000) and (435.6667,-194.6667)
    .. (373.0000,-206.0000) .. controls (367.0000,-207.3333) and
    (353.6667,-211.6667) .. (333.0000,-219.0000) .. controls (317.0000,-225.0000)
    and (303.6667,-227.6667) .. (293.0000,-227.0000) -- (293.0000,-216.0000) ..
    controls (293.0000,-209.3333) and (300.3333,-158.0000) .. (315.0000,-62.0000)
    .. controls (333.6667,58.0000) and (349.6667,165.0000) .. (363.0000,259.0000)
    .. controls (417.6667,291.0000) and (489.0000,307.0000) .. (577.0000,307.0000)
    .. controls (598.3333,307.0000) and (622.6667,302.3333) .. (650.0000,293.0000)
    .. controls (682.6667,281.6667) and (702.3333,268.0000) .. (709.0000,252.0000)
    .. controls (714.3333,238.6667) and (725.0000,187.3333) .. (741.0000,98.0000)
    .. controls (752.3333,26.6667) and (770.3333,-80.3333) .. (795.0000,-223.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F367.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2005.0000,-417.0000) ..
    controls (2005.0000,-402.3333) and (1995.6667,-366.0000) ..
    (1977.0000,-308.0000) .. controls (1960.3333,-254.0000) and
    (1947.3333,-217.0000) .. (1938.0000,-197.0000) .. controls
    (1886.6667,-86.3333) and (1826.3333,-7.3333) .. (1757.0000,40.0000) ..
    controls (1731.6667,54.6667) and (1693.3333,76.6667) .. (1642.0000,106.0000)
    -- (1661.0000,124.0000) -- (1661.0000,200.0000) .. controls
    (1661.0000,210.0000) and (1649.0000,231.0000) .. (1625.0000,263.0000) ..
    controls (1597.6667,299.6667) and (1557.3333,329.3333) .. (1504.0000,352.0000)
    .. controls (1454.6667,372.6667) and (1405.3333,383.0000) ..
    (1356.0000,383.0000) .. controls (1234.6667,383.0000) and (1115.3333,362.6667)
    .. (998.0000,322.0000) .. controls (930.0000,298.6667) and (896.0000,249.0000)
    .. (896.0000,173.0000) .. controls (896.0000,163.0000) and (902.6667,144.6667)
    .. (916.0000,118.0000) .. controls (736.6667,-19.3333) and
    (628.6667,-148.6667) .. (592.0000,-270.0000) .. controls (578.0000,-316.0000)
    and (571.0000,-344.3333) .. (571.0000,-355.0000) -- (571.0000,-476.0000) ..
    controls (571.0000,-480.0000) and (572.6667,-485.6667) .. (576.0000,-493.0000)
    .. controls (579.3333,-501.0000) and (581.0000,-507.0000) ..
    (581.0000,-511.0000) .. controls (581.0000,-525.6667) and (554.6667,-563.0000)
    .. (502.0000,-623.0000) .. controls (472.6667,-656.3333) and
    (433.0000,-694.0000) .. (383.0000,-736.0000) .. controls (340.3333,-770.6667)
    and (298.0000,-805.6667) .. (256.0000,-841.0000) .. controls
    (255.3333,-841.0000) and (224.0000,-861.6667) .. (162.0000,-903.0000) ..
    controls (123.3333,-929.0000) and (99.6667,-955.6667) .. (91.0000,-983.0000)
    .. controls (85.0000,-1000.3333) and (82.0000,-1020.6667) ..
    (82.0000,-1044.0000) .. controls (82.0000,-1050.0000) and (87.3333,-1060.3333)
    .. (98.0000,-1075.0000) .. controls (108.6667,-1090.3333) and
    (119.0000,-1098.0000) .. (129.0000,-1098.0000) -- (228.0000,-1098.0000) ..
    controls (238.0000,-1098.0000) and (268.6667,-1084.6667) ..
    (320.0000,-1058.0000) .. controls (339.3333,-1048.0000) and
    (366.6667,-1030.6667) .. (402.0000,-1006.0000) .. controls
    (474.6667,-939.3333) and (551.0000,-839.6667) .. (631.0000,-707.0000) ..
    controls (635.6667,-742.3333) and (649.6667,-789.0000) .. (673.0000,-847.0000)
    .. controls (680.3333,-853.0000) and (690.0000,-863.3333) ..
    (702.0000,-878.0000) .. controls (706.6667,-888.0000) and (713.6667,-902.6667)
    .. (723.0000,-922.0000) .. controls (743.6667,-962.6667) and
    (769.6667,-1000.3333) .. (801.0000,-1035.0000) .. controls
    (811.0000,-1043.6667) and (822.6667,-1057.0000) .. (836.0000,-1075.0000) ..
    controls (837.3333,-1078.3333) and (839.0000,-1093.0000) ..
    (841.0000,-1119.0000) .. controls (845.0000,-1173.0000) and
    (856.6667,-1215.6667) .. (876.0000,-1247.0000) .. controls
    (883.3333,-1258.3333) and (899.0000,-1274.3333) .. (923.0000,-1295.0000) ..
    controls (945.6667,-1313.6667) and (959.6667,-1329.0000) ..
    (965.0000,-1341.0000) .. controls (967.0000,-1352.3333) and
    (971.6667,-1369.3333) .. (979.0000,-1392.0000) .. controls
    (987.0000,-1406.6667) and (1019.3333,-1421.6667) .. (1076.0000,-1437.0000) ..
    controls (1138.6667,-1454.3333) and (1176.3333,-1467.6667) ..
    (1189.0000,-1477.0000) .. controls (1191.6667,-1479.0000) and
    (1203.6667,-1492.3333) .. (1225.0000,-1517.0000) .. controls
    (1241.6667,-1536.3333) and (1254.3333,-1546.0000) .. (1263.0000,-1546.0000) ..
    controls (1281.0000,-1546.0000) and (1298.6667,-1540.3333) ..
    (1316.0000,-1529.0000) .. controls (1345.3333,-1509.6667) and
    (1361.0000,-1499.6667) .. (1363.0000,-1499.0000) .. controls
    (1376.3333,-1497.6667) and (1398.0000,-1494.0000) .. (1428.0000,-1488.0000) ..
    controls (1442.0000,-1484.0000) and (1455.0000,-1473.3333) ..
    (1467.0000,-1456.0000) .. controls (1485.0000,-1430.0000) and
    (1495.3333,-1415.6667) .. (1498.0000,-1413.0000) .. controls
    (1510.6667,-1406.3333) and (1529.3333,-1395.6667) .. (1554.0000,-1381.0000) ..
    controls (1564.6667,-1373.0000) and (1579.0000,-1349.3333) ..
    (1597.0000,-1310.0000) .. controls (1618.3333,-1265.3333) and
    (1632.3333,-1238.3333) .. (1639.0000,-1229.0000) .. controls
    (1666.3333,-1203.0000) and (1697.0000,-1167.3333) .. (1731.0000,-1122.0000) ..
    controls (1731.6667,-1092.0000) and (1738.6667,-1048.3333) ..
    (1752.0000,-991.0000) .. controls (1770.0000,-971.0000) and
    (1793.6667,-944.0000) .. (1823.0000,-910.0000) .. controls
    (1841.0000,-886.6667) and (1852.0000,-867.3333) .. (1856.0000,-852.0000) ..
    controls (1858.6667,-841.3333) and (1860.0000,-819.6667) ..
    (1860.0000,-787.0000) .. controls (1860.0000,-761.6667) and
    (1870.6667,-734.6667) .. (1892.0000,-706.0000) .. controls
    (1925.3333,-660.0000) and (1942.6667,-636.0000) .. (1944.0000,-634.0000) ..
    controls (1984.6667,-558.0000) and (2005.0000,-485.6667) ..
    (2005.0000,-417.0000) -- cycle(1927.0000,-434.0000) .. controls
    (1927.0000,-492.6667) and (1893.0000,-568.6667) .. (1825.0000,-662.0000) ..
    controls (1814.3333,-674.0000) and (1801.6667,-693.6667) ..
    (1787.0000,-721.0000) .. controls (1787.6667,-744.3333) and
    (1783.6667,-779.0000) .. (1775.0000,-825.0000) .. controls
    (1767.6667,-843.0000) and (1750.3333,-865.0000) .. (1723.0000,-891.0000) ..
    controls (1696.3333,-917.0000) and (1679.0000,-937.6667) ..
    (1671.0000,-953.0000) .. controls (1664.3333,-966.3333) and
    (1660.0000,-984.6667) .. (1658.0000,-1008.0000) .. controls
    (1655.3333,-1036.6667) and (1652.6667,-1055.6667) .. (1650.0000,-1065.0000) ..
    controls (1645.3333,-1081.6667) and (1633.6667,-1099.6667) ..
    (1615.0000,-1119.0000) .. controls (1588.3333,-1145.6667) and
    (1573.3333,-1161.3333) .. (1570.0000,-1166.0000) .. controls
    (1556.0000,-1200.6667) and (1530.6667,-1247.3333) .. (1494.0000,-1306.0000) ..
    controls (1469.3333,-1323.3333) and (1436.6667,-1353.6667) ..
    (1396.0000,-1397.0000) .. controls (1362.6667,-1396.3333) and
    (1335.6667,-1403.0000) .. (1315.0000,-1417.0000) .. controls
    (1295.0000,-1431.6667) and (1285.6667,-1439.0000) .. (1287.0000,-1439.0000) ..
    controls (1288.3333,-1439.0000) and (1273.3333,-1427.6667) ..
    (1242.0000,-1405.0000) .. controls (1208.0000,-1380.3333) and
    (1166.3333,-1361.6667) .. (1117.0000,-1349.0000) .. controls
    (1106.3333,-1347.6667) and (1091.6667,-1342.6667) .. (1073.0000,-1334.0000) ..
    controls (1067.6667,-1323.3333) and (1059.6667,-1308.0000) ..
    (1049.0000,-1288.0000) .. controls (1031.0000,-1272.6667) and
    (1005.6667,-1247.6667) .. (973.0000,-1213.0000) .. controls
    (953.6667,-1186.3333) and (940.0000,-1148.6667) .. (932.0000,-1100.0000) ..
    controls (932.0000,-1084.6667) and (929.3333,-1062.6667) ..
    (924.0000,-1034.0000) .. controls (920.0000,-1024.0000) and
    (912.0000,-1013.3333) .. (900.0000,-1002.0000) .. controls
    (890.0000,-993.3333) and (880.0000,-984.3333) .. (870.0000,-975.0000) ..
    controls (858.0000,-961.6667) and (835.0000,-930.0000) .. (801.0000,-880.0000)
    .. controls (765.0000,-828.0000) and (745.0000,-796.0000) ..
    (741.0000,-784.0000) .. controls (737.0000,-745.3333) and (727.0000,-695.3333)
    .. (711.0000,-634.0000) .. controls (705.6667,-628.0000) and
    (698.0000,-618.6667) .. (688.0000,-606.0000) .. controls (687.3333,-594.0000)
    and (680.0000,-578.3333) .. (666.0000,-559.0000) .. controls
    (664.0000,-541.6667) and (659.3333,-516.3333) .. (652.0000,-483.0000) ..
    controls (638.0000,-437.6667) and (631.0000,-418.3333) .. (631.0000,-425.0000)
    .. controls (631.0000,-410.3333) and (646.0000,-385.3333) ..
    (676.0000,-350.0000) .. controls (730.6667,-286.0000) and (809.3333,-238.6667)
    .. (912.0000,-208.0000) .. controls (974.0000,-190.0000) and
    (1066.3333,-174.3333) .. (1189.0000,-161.0000) .. controls
    (1219.6667,-157.6667) and (1233.3333,-156.0000) .. (1230.0000,-156.0000) ..
    controls (1280.0000,-156.0000) and (1320.6667,-157.0000) ..
    (1352.0000,-159.0000) .. controls (1396.0000,-161.6667) and
    (1461.0000,-172.0000) .. (1547.0000,-190.0000) .. controls
    (1638.3333,-208.6667) and (1701.0000,-225.6667) .. (1735.0000,-241.0000) ..
    controls (1783.0000,-262.3333) and (1827.0000,-293.6667) ..
    (1867.0000,-335.0000) .. controls (1873.6667,-341.0000) and
    (1882.6667,-350.3333) .. (1894.0000,-363.0000) .. controls
    (1896.6667,-366.3333) and (1902.6667,-378.3333) .. (1912.0000,-399.0000) ..
    controls (1922.0000,-419.6667) and (1927.0000,-431.3333) ..
    (1927.0000,-434.0000) -- cycle(1890.0000,-300.0000) .. controls
    (1877.3333,-292.0000) and (1864.6667,-283.6667) .. (1852.0000,-275.0000) ..
    controls (1840.0000,-267.0000) and (1830.0000,-255.0000) ..
    (1822.0000,-239.0000) .. controls (1814.0000,-218.3333) and
    (1798.6667,-188.3333) .. (1776.0000,-149.0000) .. controls
    (1757.3333,-125.0000) and (1729.0000,-100.0000) .. (1691.0000,-74.0000) ..
    controls (1629.0000,-32.0000) and (1597.3333,-10.6667) .. (1596.0000,-10.0000)
    .. controls (1584.6667,0.0000) and (1567.0000,13.6667) .. (1543.0000,31.0000)
    .. controls (1511.0000,48.3333) and (1483.3333,57.0000) .. (1460.0000,57.0000)
    .. controls (1453.3333,57.0000) and (1447.0000,53.3333) .. (1441.0000,46.0000)
    -- (1441.0000,37.0000) .. controls (1545.0000,-20.3333) and
    (1606.0000,-88.6667) .. (1624.0000,-168.0000) .. controls
    (1500.6667,-136.6667) and (1403.3333,-121.0000) .. (1332.0000,-121.0000) ..
    controls (1170.0000,-121.0000) and (1029.6667,-138.3333) ..
    (911.0000,-173.0000) .. controls (884.3333,-180.3333) and (845.0000,-193.6667)
    .. (793.0000,-213.0000) .. controls (751.0000,-233.0000) and
    (703.3333,-268.0000) .. (650.0000,-318.0000) -- (650.0000,-308.0000) ..
    controls (650.0000,-304.6667) and (653.6667,-296.0000) .. (661.0000,-282.0000)
    .. controls (665.6667,-271.3333) and (673.0000,-255.6667) ..
    (683.0000,-235.0000) .. controls (717.6667,-166.3333) and (797.6667,-80.3333)
    .. (923.0000,23.0000) .. controls (934.3333,33.0000) and (952.0000,46.3333) ..
    (976.0000,63.0000) .. controls (1000.6667,80.3333) and (1048.0000,95.0000) ..
    (1118.0000,107.0000) .. controls (1179.3333,117.6667) and (1229.6667,123.0000)
    .. (1269.0000,123.0000) .. controls (1345.0000,123.0000) and
    (1408.3333,118.3333) .. (1459.0000,109.0000) .. controls (1504.3333,100.3333)
    and (1563.3333,72.3333) .. (1636.0000,25.0000) .. controls
    (1704.6667,-19.6667) and (1756.0000,-61.3333) .. (1790.0000,-100.0000) ..
    controls (1820.0000,-134.0000) and (1853.3333,-200.6667) ..
    (1890.0000,-300.0000) -- cycle(643.0000,-583.0000) .. controls
    (643.0000,-586.3333) and (630.3333,-609.0000) .. (605.0000,-651.0000) ..
    controls (580.3333,-693.6667) and (565.3333,-718.3333) .. (560.0000,-725.0000)
    .. controls (549.3333,-735.6667) and (533.3333,-752.3333) ..
    (512.0000,-775.0000) .. controls (508.0000,-779.6667) and (475.6667,-817.3333)
    .. (415.0000,-888.0000) .. controls (403.0000,-904.0000) and
    (383.0000,-926.6667) .. (355.0000,-956.0000) .. controls (292.3333,-1008.6667)
    and (230.6667,-1035.0000) .. (170.0000,-1035.0000) .. controls
    (152.0000,-1035.0000) and (143.0000,-1029.0000) .. (143.0000,-1017.0000) ..
    controls (143.0000,-1006.3333) and (167.3333,-985.3333) ..
    (216.0000,-954.0000) .. controls (277.3333,-914.6667) and (308.3333,-894.6667)
    .. (309.0000,-894.0000) .. controls (395.0000,-820.0000) and
    (439.6667,-781.6667) .. (443.0000,-779.0000) .. controls (493.0000,-733.0000)
    and (532.3333,-689.3333) .. (561.0000,-648.0000) .. controls
    (572.3333,-623.3333) and (594.0000,-589.6667) .. (626.0000,-547.0000) --
    (636.0000,-547.0000) .. controls (640.6667,-562.3333) and (643.0000,-574.3333)
    .. (643.0000,-583.0000) -- cycle(1589.0000,152.0000) .. controls
    (1589.0000,145.3333) and (1582.6667,139.0000) .. (1570.0000,133.0000) ..
    controls (1570.6667,135.6667) and (1571.0000,138.6667) .. (1571.0000,142.0000)
    .. controls (1571.0000,169.3333) and (1542.0000,196.0000) ..
    (1484.0000,222.0000) .. controls (1433.3333,245.3333) and (1392.0000,257.0000)
    .. (1360.0000,257.0000) .. controls (1350.0000,257.0000) and
    (1341.6667,254.3333) .. (1335.0000,249.0000) -- (1335.0000,228.0000) ..
    controls (1358.3333,218.0000) and (1393.6667,202.6667) .. (1441.0000,182.0000)
    -- (1441.0000,168.0000) .. controls (1441.0000,159.3333) and
    (1432.3333,155.6667) .. (1415.0000,157.0000) -- (1247.0000,171.0000) ..
    controls (1275.0000,171.0000) and (1311.6667,175.3333) .. (1357.0000,184.0000)
    -- (1357.0000,196.0000) .. controls (1344.3333,205.3333) and
    (1330.0000,210.0000) .. (1314.0000,210.0000) .. controls (1246.6667,210.0000)
    and (1201.3333,203.6667) .. (1178.0000,191.0000) .. controls
    (1172.0000,185.0000) and (1162.3333,177.3333) .. (1149.0000,168.0000) ..
    controls (1129.0000,168.0000) and (1103.0000,164.0000) .. (1071.0000,156.0000)
    .. controls (1067.0000,152.0000) and (1060.6667,146.6667) ..
    (1052.0000,140.0000) .. controls (1036.0000,130.6667) and (1014.6667,126.0000)
    .. (988.0000,126.0000) .. controls (977.3333,145.3333) and (972.0000,163.0000)
    .. (972.0000,179.0000) .. controls (972.0000,215.0000) and (990.0000,238.6667)
    .. (1026.0000,250.0000) .. controls (1048.6667,256.0000) and
    (1082.3333,265.3333) .. (1127.0000,278.0000) .. controls (1187.6667,296.6667)
    and (1260.6667,306.0000) .. (1346.0000,306.0000) .. controls
    (1388.0000,306.0000) and (1420.6667,302.0000) .. (1444.0000,294.0000) ..
    controls (1474.0000,283.3333) and (1504.3333,264.6667) .. (1535.0000,238.0000)
    .. controls (1571.0000,207.3333) and (1589.0000,178.6667) ..
    (1589.0000,152.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F368.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1589.0000,-1482.0000) ..
    controls (1589.0000,-1464.0000) and (1581.3333,-1442.6667) ..
    (1566.0000,-1418.0000) .. controls (1529.3333,-1361.3333) and
    (1492.6667,-1304.6667) .. (1456.0000,-1248.0000) .. controls
    (1394.6667,-1153.3333) and (1364.0000,-1103.0000) .. (1364.0000,-1097.0000) ..
    controls (1364.0000,-1094.3333) and (1373.3333,-1084.3333) ..
    (1392.0000,-1067.0000) .. controls (1414.0000,-1045.6667) and
    (1425.3333,-1034.6667) .. (1426.0000,-1034.0000) .. controls
    (1452.0000,-1004.6667) and (1470.3333,-962.0000) .. (1481.0000,-906.0000) ..
    controls (1481.0000,-906.0000) and (1481.0000,-892.0000) ..
    (1481.0000,-864.0000) .. controls (1481.0000,-858.6667) and
    (1489.0000,-842.3333) .. (1505.0000,-815.0000) .. controls
    (1507.6667,-810.3333) and (1513.0000,-793.6667) .. (1521.0000,-765.0000) ..
    controls (1529.6667,-736.3333) and (1534.0000,-719.3333) ..
    (1534.0000,-714.0000) .. controls (1534.0000,-700.6667) and
    (1522.6667,-644.0000) .. (1500.0000,-544.0000) .. controls
    (1477.3333,-444.0000) and (1463.0000,-387.0000) .. (1457.0000,-373.0000) ..
    controls (1447.0000,-349.6667) and (1425.0000,-323.6667) ..
    (1391.0000,-295.0000) .. controls (1376.3333,-282.3333) and
    (1342.6667,-264.3333) .. (1290.0000,-241.0000) .. controls
    (1268.6667,-230.3333) and (1236.0000,-216.6667) .. (1192.0000,-200.0000) ..
    controls (1166.0000,-195.3333) and (1127.0000,-188.0000) ..
    (1075.0000,-178.0000) -- (1075.0000,-176.0000) .. controls
    (1162.3333,-134.6667) and (1214.0000,-107.6667) .. (1230.0000,-95.0000) ..
    controls (1276.6667,-58.3333) and (1300.0000,-7.0000) .. (1300.0000,59.0000)
    .. controls (1300.0000,131.6667) and (1264.3333,193.6667) ..
    (1193.0000,245.0000) .. controls (1118.3333,299.0000) and (1033.0000,334.0000)
    .. (937.0000,350.0000) .. controls (909.6667,354.6667) and (868.0000,357.0000)
    .. (812.0000,357.0000) .. controls (752.0000,357.0000) and (707.3333,354.6667)
    .. (678.0000,350.0000) .. controls (607.3333,338.6667) and (535.3333,312.0000)
    .. (462.0000,270.0000) .. controls (364.6667,214.0000) and (316.0000,142.6667)
    .. (316.0000,56.0000) .. controls (316.0000,-14.6667) and (344.3333,-70.0000)
    .. (401.0000,-110.0000) .. controls (417.6667,-122.0000) and
    (441.3333,-134.0000) .. (472.0000,-146.0000) .. controls (512.6667,-162.0000)
    and (537.3333,-172.0000) .. (546.0000,-176.0000) .. controls
    (474.0000,-196.6667) and (402.0000,-217.0000) .. (330.0000,-237.0000) ..
    controls (238.6667,-271.0000) and (182.3333,-314.3333) .. (161.0000,-367.0000)
    .. controls (151.6667,-389.6667) and (136.0000,-448.0000) ..
    (114.0000,-542.0000) .. controls (92.6667,-636.0000) and (82.0000,-693.3333)
    .. (82.0000,-714.0000) .. controls (82.0000,-718.0000) and (86.0000,-734.3333)
    .. (94.0000,-763.0000) .. controls (102.0000,-791.6667) and
    (107.3333,-808.0000) .. (110.0000,-812.0000) .. controls (115.3333,-819.3333)
    and (122.6667,-830.3333) .. (132.0000,-845.0000) .. controls
    (132.0000,-845.0000) and (132.0000,-857.6667) .. (132.0000,-883.0000) ..
    controls (132.0000,-887.6667) and (132.6667,-893.3333) .. (134.0000,-900.0000)
    .. controls (142.0000,-942.0000) and (152.3333,-975.3333) ..
    (165.0000,-1000.0000) .. controls (185.6667,-1040.6667) and
    (215.6667,-1072.0000) .. (255.0000,-1094.0000) .. controls
    (273.6667,-1098.6667) and (299.6667,-1111.0000) .. (333.0000,-1131.0000) ..
    controls (344.3333,-1173.0000) and (362.0000,-1224.6667) ..
    (386.0000,-1286.0000) .. controls (402.6667,-1312.0000) and
    (434.0000,-1342.0000) .. (480.0000,-1376.0000) .. controls
    (493.3333,-1384.0000) and (513.6667,-1396.0000) .. (541.0000,-1412.0000) ..
    controls (605.0000,-1450.6667) and (658.0000,-1474.3333) ..
    (700.0000,-1483.0000) .. controls (732.0000,-1489.6667) and
    (768.0000,-1493.0000) .. (808.0000,-1493.0000) .. controls
    (890.6667,-1493.0000) and (974.3333,-1469.0000) .. (1059.0000,-1421.0000) ..
    controls (1076.3333,-1411.6667) and (1101.6667,-1396.6667) ..
    (1135.0000,-1376.0000) .. controls (1195.6667,-1329.3333) and
    (1237.0000,-1278.3333) .. (1259.0000,-1223.0000) .. controls
    (1271.6667,-1243.6667) and (1292.0000,-1282.6667) .. (1320.0000,-1340.0000) ..
    controls (1334.0000,-1376.6667) and (1359.0000,-1426.3333) ..
    (1395.0000,-1489.0000) .. controls (1409.0000,-1505.6667) and
    (1424.0000,-1514.0000) .. (1440.0000,-1514.0000) .. controls
    (1453.3333,-1514.0000) and (1472.6667,-1512.6667) .. (1498.0000,-1510.0000) ..
    controls (1524.0000,-1508.0000) and (1543.6667,-1507.0000) ..
    (1557.0000,-1507.0000) .. controls (1571.0000,-1507.0000) and
    (1581.3333,-1502.3333) .. (1588.0000,-1493.0000) .. controls
    (1588.6667,-1488.3333) and (1589.0000,-1484.6667) .. (1589.0000,-1482.0000) --
    cycle(1523.0000,-1468.0000) .. controls (1488.3333,-1468.0000) and
    (1461.6667,-1469.3333) .. (1443.0000,-1472.0000) .. controls
    (1240.3333,-1084.6667) and (1139.0000,-887.6667) .. (1139.0000,-881.0000) ..
    controls (1139.0000,-873.6667) and (1145.6667,-867.0000) ..
    (1159.0000,-861.0000) -- (1523.0000,-1468.0000) -- cycle(1394.0000,-803.0000)
    -- (1394.0000,-883.0000) .. controls (1394.0000,-899.6667) and
    (1391.3333,-917.3333) .. (1386.0000,-936.0000) .. controls
    (1378.6667,-962.0000) and (1370.0000,-980.0000) .. (1360.0000,-990.0000) ..
    controls (1345.3333,-1002.6667) and (1330.6667,-1015.3333) ..
    (1316.0000,-1028.0000) -- (1178.0000,-823.0000) .. controls
    (1199.3333,-785.0000) and (1216.0000,-734.3333) .. (1228.0000,-671.0000) ..
    controls (1244.6667,-658.3333) and (1257.6667,-652.0000) ..
    (1267.0000,-652.0000) .. controls (1292.3333,-652.0000) and
    (1319.0000,-666.3333) .. (1347.0000,-695.0000) .. controls
    (1375.6667,-724.3333) and (1391.0000,-752.0000) .. (1393.0000,-778.0000) ..
    controls (1393.6667,-786.0000) and (1394.0000,-794.3333) ..
    (1394.0000,-803.0000) -- cycle(1193.0000,-1092.0000) -- (1144.0000,-1092.0000)
    .. controls (1136.0000,-1092.0000) and (1109.6667,-1082.6667) ..
    (1065.0000,-1064.0000) .. controls (1020.3333,-1045.3333) and
    (993.6667,-1033.0000) .. (985.0000,-1027.0000) .. controls
    (973.6667,-1019.0000) and (966.3333,-1010.6667) .. (963.0000,-1002.0000) ..
    controls (1005.0000,-986.6667) and (1031.0000,-976.0000) ..
    (1041.0000,-970.0000) .. controls (1055.0000,-961.3333) and
    (1076.0000,-942.3333) .. (1104.0000,-913.0000) -- (1193.0000,-1092.0000) --
    cycle(1199.0000,-1147.0000) .. controls (1185.0000,-1217.6667) and
    (1133.6667,-1280.3333) .. (1045.0000,-1335.0000) .. controls
    (963.6667,-1385.6667) and (884.6667,-1411.0000) .. (808.0000,-1411.0000) ..
    controls (746.6667,-1411.0000) and (677.6667,-1391.0000) ..
    (601.0000,-1351.0000) .. controls (522.3333,-1310.3333) and
    (468.0000,-1264.3333) .. (438.0000,-1213.0000) .. controls
    (435.3333,-1208.3333) and (427.0000,-1186.6667) .. (413.0000,-1148.0000) ..
    controls (488.3333,-1148.6667) and (562.3333,-1128.6667) ..
    (635.0000,-1088.0000) .. controls (665.6667,-1070.6667) and
    (695.0000,-1046.6667) .. (723.0000,-1016.0000) .. controls
    (729.6667,-1016.6667) and (743.6667,-1018.3333) .. (765.0000,-1021.0000) ..
    controls (783.0000,-1023.6667) and (797.3333,-1025.0000) ..
    (808.0000,-1025.0000) .. controls (818.0000,-1025.0000) and
    (832.3333,-1023.3333) .. (851.0000,-1020.0000) .. controls
    (870.3333,-1017.3333) and (884.3333,-1016.0000) .. (893.0000,-1016.0000) ..
    controls (911.6667,-1034.6667) and (942.6667,-1059.6667) ..
    (986.0000,-1091.0000) .. controls (1048.6667,-1122.3333) and
    (1119.6667,-1141.0000) .. (1199.0000,-1147.0000) -- cycle(1169.0000,-646.0000)
    .. controls (1169.0000,-670.0000) and (1154.3333,-711.0000) ..
    (1125.0000,-769.0000) .. controls (1088.3333,-842.3333) and
    (1043.0000,-894.0000) .. (989.0000,-924.0000) .. controls (938.3333,-952.6667)
    and (871.0000,-967.0000) .. (787.0000,-967.0000) .. controls
    (721.6667,-967.0000) and (662.3333,-949.0000) .. (609.0000,-913.0000) ..
    controls (556.3333,-877.6667) and (516.6667,-829.6667) .. (490.0000,-769.0000)
    .. controls (460.6667,-703.0000) and (446.0000,-661.3333) ..
    (446.0000,-644.0000) .. controls (446.0000,-582.0000) and (566.6667,-551.0000)
    .. (808.0000,-551.0000) .. controls (977.3333,-551.0000) and
    (1082.3333,-562.6667) .. (1123.0000,-586.0000) .. controls
    (1153.6667,-603.3333) and (1169.0000,-623.3333) .. (1169.0000,-646.0000) --
    cycle(1458.0000,-723.0000) .. controls (1458.0000,-730.3333) and
    (1452.3333,-749.0000) .. (1441.0000,-779.0000) .. controls
    (1429.0000,-729.6667) and (1416.0000,-694.0000) .. (1402.0000,-672.0000) ..
    controls (1394.0000,-658.6667) and (1375.3333,-639.6667) ..
    (1346.0000,-615.0000) .. controls (1316.6667,-591.0000) and
    (1294.3333,-575.0000) .. (1279.0000,-567.0000) .. controls
    (1275.0000,-565.0000) and (1258.0000,-559.3333) .. (1228.0000,-550.0000) ..
    controls (1100.6667,-510.6667) and (960.6667,-491.0000) ..
    (808.0000,-491.0000) .. controls (657.3333,-491.0000) and (547.3333,-500.3333)
    .. (478.0000,-519.0000) .. controls (462.0000,-524.3333) and
    (438.0000,-532.6667) .. (406.0000,-544.0000) .. controls (358.0000,-560.6667)
    and (315.6667,-583.0000) .. (279.0000,-611.0000) .. controls
    (263.0000,-622.3333) and (241.0000,-641.6667) .. (213.0000,-669.0000) ..
    controls (207.6667,-677.0000) and (194.6667,-713.6667) .. (174.0000,-779.0000)
    .. controls (163.3333,-743.6667) and (158.0000,-725.0000) ..
    (158.0000,-723.0000) .. controls (158.0000,-717.6667) and (164.3333,-697.6667)
    .. (177.0000,-663.0000) .. controls (192.3333,-621.6667) and
    (200.6667,-599.0000) .. (202.0000,-595.0000) .. controls (209.3333,-545.6667)
    and (225.3333,-481.6667) .. (250.0000,-403.0000) .. controls
    (284.0000,-343.0000) and (369.0000,-297.3333) .. (505.0000,-266.0000) ..
    controls (604.3333,-243.3333) and (705.6667,-232.0000) .. (809.0000,-232.0000)
    .. controls (905.6667,-232.0000) and (1005.0000,-243.6667) ..
    (1107.0000,-267.0000) .. controls (1241.0000,-297.0000) and
    (1326.0000,-339.3333) .. (1362.0000,-394.0000) .. controls
    (1367.3333,-402.0000) and (1384.6667,-456.0000) .. (1414.0000,-556.0000) ..
    controls (1443.3333,-656.6667) and (1458.0000,-712.3333) ..
    (1458.0000,-723.0000) -- cycle(653.0000,-1002.0000) .. controls
    (645.0000,-1014.0000) and (636.6667,-1023.3333) .. (628.0000,-1030.0000) ..
    controls (617.3333,-1038.0000) and (590.0000,-1050.3333) ..
    (546.0000,-1067.0000) .. controls (502.0000,-1084.3333) and
    (474.3333,-1093.0000) .. (463.0000,-1093.0000) .. controls
    (405.6667,-1093.0000) and (349.6667,-1069.6667) .. (295.0000,-1023.0000) ..
    controls (278.3333,-1009.6667) and (259.0000,-992.0000) ..
    (237.0000,-970.0000) .. controls (225.0000,-948.0000) and (219.0000,-920.0000)
    .. (219.0000,-886.0000) .. controls (219.0000,-822.0000) and
    (222.6667,-780.3333) .. (230.0000,-761.0000) .. controls (235.3333,-745.6667)
    and (258.3333,-710.6667) .. (299.0000,-656.0000) .. controls
    (307.6667,-653.3333) and (319.3333,-652.0000) .. (334.0000,-652.0000) ..
    controls (360.6667,-652.0000) and (378.3333,-659.3333) .. (387.0000,-674.0000)
    .. controls (389.6667,-684.6667) and (393.3333,-700.0000) ..
    (398.0000,-720.0000) .. controls (408.6667,-762.0000) and (422.0000,-797.3333)
    .. (438.0000,-826.0000) .. controls (468.0000,-879.3333) and
    (516.0000,-929.3333) .. (582.0000,-976.0000) .. controls (593.3333,-984.0000)
    and (617.0000,-992.6667) .. (653.0000,-1002.0000) -- cycle(1218.0000,43.0000)
    .. controls (1218.0000,9.0000) and (1191.6667,-25.0000) ..
    (1139.0000,-59.0000) .. controls (1122.3333,-69.0000) and (1081.3333,-89.6667)
    .. (1016.0000,-121.0000) .. controls (988.0000,-134.3333) and
    (973.3333,-141.0000) .. (972.0000,-141.0000) .. controls (969.3333,-141.0000)
    and (961.3333,-140.0000) .. (948.0000,-138.0000) -- (948.0000,-55.0000) ..
    controls (948.0000,-46.3333) and (956.3333,-26.6667) .. (973.0000,4.0000) ..
    controls (986.3333,18.0000) and (1000.0000,41.3333) .. (1014.0000,74.0000) --
    (1012.0000,77.0000) -- (983.0000,77.0000) .. controls (973.0000,77.0000) and
    (956.0000,68.3333) .. (932.0000,51.0000) .. controls (908.6667,34.3333) and
    (894.6667,21.3333) .. (890.0000,12.0000) .. controls (882.0000,-4.6667) and
    (878.0000,-17.6667) .. (878.0000,-27.0000) -- (878.0000,-116.0000) .. controls
    (878.0000,-119.3333) and (878.3333,-123.6667) .. (879.0000,-129.0000) ..
    controls (880.3333,-135.0000) and (881.0000,-139.6667) .. (881.0000,-143.0000)
    .. controls (881.0000,-143.6667) and (880.6667,-146.0000) ..
    (880.0000,-150.0000) .. controls (863.3333,-152.0000) and (839.3333,-153.0000)
    .. (808.0000,-153.0000) .. controls (774.0000,-153.0000) and
    (748.6667,-151.0000) .. (732.0000,-147.0000) .. controls (736.0000,-120.3333)
    and (738.0000,-110.6667) .. (738.0000,-118.0000) -- (738.0000,-25.0000) ..
    controls (738.0000,-0.3333) and (722.6667,23.3333) .. (692.0000,46.0000) ..
    controls (664.0000,67.3333) and (637.0000,78.0000) .. (611.0000,78.0000) ..
    controls (604.3333,78.0000) and (601.0000,74.3333) .. (601.0000,67.0000) ..
    controls (601.0000,71.0000) and (613.6667,52.0000) .. (639.0000,10.0000) ..
    controls (642.3333,2.0000) and (648.0000,-10.3333) .. (656.0000,-27.0000) ..
    controls (664.0000,-41.6667) and (668.0000,-49.6667) .. (668.0000,-51.0000) --
    (668.0000,-138.0000) .. controls (654.6667,-140.0000) and (647.0000,-141.0000)
    .. (645.0000,-141.0000) .. controls (639.0000,-141.0000) and
    (609.0000,-127.3333) .. (555.0000,-100.0000) .. controls (503.6667,-73.3333)
    and (472.6667,-56.3333) .. (462.0000,-49.0000) .. controls (420.6667,-19.6667)
    and (400.0000,12.0000) .. (400.0000,46.0000) .. controls (400.0000,76.6667)
    and (403.3333,99.3333) .. (410.0000,114.0000) .. controls (416.6667,129.3333)
    and (424.0000,140.0000) .. (432.0000,146.0000) .. controls (536.0000,230.0000)
    and (661.3333,272.0000) .. (808.0000,272.0000) .. controls (852.0000,272.0000)
    and (903.0000,267.6667) .. (961.0000,259.0000) .. controls (994.3333,253.6667)
    and (1051.3333,227.0000) .. (1132.0000,179.0000) .. controls
    (1167.3333,157.6667) and (1189.6667,140.0000) .. (1199.0000,126.0000) ..
    controls (1211.6667,108.0000) and (1218.0000,80.3333) .. (1218.0000,43.0000)
    -- cycle(1384.0000,-575.0000) .. controls (1376.6667,-529.0000) and
    (1360.3333,-468.6667) .. (1335.0000,-394.0000) .. controls
    (1324.3333,-376.6667) and (1304.3333,-361.6667) .. (1275.0000,-349.0000) ..
    controls (1249.6667,-341.6667) and (1211.6667,-330.3333) ..
    (1161.0000,-315.0000) .. controls (1165.6667,-329.0000) and
    (1185.0000,-384.0000) .. (1219.0000,-480.0000) .. controls
    (1231.0000,-483.3333) and (1249.0000,-489.0000) .. (1273.0000,-497.0000) ..
    controls (1285.0000,-502.3333) and (1322.0000,-528.3333) ..
    (1384.0000,-575.0000) -- cycle(1145.0000,95.0000) .. controls
    (1145.0000,99.6667) and (1139.3333,109.6667) .. (1128.0000,125.0000) ..
    controls (1100.6667,162.3333) and (1060.3333,181.0000) .. (1007.0000,181.0000)
    .. controls (1000.3333,181.0000) and (972.3333,174.3333) ..
    (923.0000,161.0000) .. controls (998.3333,161.0000) and (1050.6667,134.3333)
    .. (1080.0000,81.0000) .. controls (1081.3333,78.3333) and (1082.0000,75.6667)
    .. (1082.0000,73.0000) .. controls (1082.0000,14.3333) and
    (1064.6667,-27.6667) .. (1030.0000,-53.0000) -- (1049.0000,-53.0000) ..
    controls (1050.3333,-53.0000) and (1070.6667,-45.3333) .. (1110.0000,-30.0000)
    .. controls (1118.0000,-18.6667) and (1129.6667,-3.6667) ..
    (1145.0000,15.0000) -- (1145.0000,95.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F369.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1725.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2050.0000,-545.0000) ..
    controls (2050.0000,-424.3333) and (2026.0000,-323.3333) ..
    (1978.0000,-242.0000) .. controls (1964.0000,-218.6667) and
    (1931.3333,-184.3333) .. (1880.0000,-139.0000) .. controls
    (1822.0000,-88.3333) and (1759.0000,-44.0000) .. (1691.0000,-6.0000) ..
    controls (1690.3333,-6.0000) and (1659.3333,6.3333) .. (1598.0000,31.0000) ..
    controls (1433.3333,96.3333) and (1256.6667,129.0000) .. (1068.0000,129.0000)
    .. controls (972.6667,129.0000) and (869.0000,118.0000) .. (757.0000,96.0000)
    .. controls (636.3333,72.0000) and (537.3333,41.0000) .. (460.0000,3.0000) ..
    controls (418.6667,-17.6667) and (368.3333,-49.6667) .. (309.0000,-93.0000) ..
    controls (245.0000,-139.6667) and (200.6667,-178.6667) .. (176.0000,-210.0000)
    .. controls (113.3333,-288.6667) and (82.0000,-400.3333) ..
    (82.0000,-545.0000) .. controls (82.0000,-595.6667) and (87.6667,-639.0000) ..
    (99.0000,-675.0000) .. controls (100.3333,-679.6667) and (106.3333,-692.3333)
    .. (117.0000,-713.0000) .. controls (127.6667,-734.3333) and
    (133.0000,-746.0000) .. (133.0000,-748.0000) -- (133.0000,-837.0000) ..
    controls (133.0000,-834.3333) and (139.0000,-853.6667) .. (151.0000,-895.0000)
    .. controls (173.6667,-973.6667) and (220.0000,-1047.3333) ..
    (290.0000,-1116.0000) .. controls (358.0000,-1183.3333) and
    (431.6667,-1230.0000) .. (511.0000,-1256.0000) .. controls
    (588.3333,-1281.3333) and (665.3333,-1299.3333) .. (742.0000,-1310.0000) ..
    controls (840.6667,-1324.0000) and (912.0000,-1331.0000) ..
    (956.0000,-1331.0000) -- (1176.0000,-1331.0000) .. controls
    (1216.6667,-1331.0000) and (1288.0000,-1324.0000) .. (1390.0000,-1310.0000) ..
    controls (1530.0000,-1290.6667) and (1649.0000,-1251.3333) ..
    (1747.0000,-1192.0000) .. controls (1865.6667,-1120.0000) and
    (1942.3333,-1024.0000) .. (1977.0000,-904.0000) .. controls
    (1991.6667,-853.3333) and (1999.0000,-831.3333) .. (1999.0000,-838.0000) --
    (1999.0000,-747.0000) .. controls (2033.0000,-680.3333) and
    (2050.0000,-613.0000) .. (2050.0000,-545.0000) -- cycle(1508.0000,-792.0000)
    .. controls (1508.0000,-863.3333) and (1494.3333,-920.3333) ..
    (1467.0000,-963.0000) .. controls (1442.3333,-978.3333) and
    (1427.0000,-986.0000) .. (1421.0000,-986.0000) .. controls
    (1424.3333,-986.0000) and (1416.0000,-983.3333) .. (1396.0000,-978.0000) --
    (1382.0000,-966.0000) -- (1382.0000,-955.0000) .. controls
    (1382.0000,-941.0000) and (1391.0000,-922.0000) .. (1409.0000,-898.0000) ..
    controls (1427.6667,-874.0000) and (1437.0000,-846.0000) ..
    (1437.0000,-814.0000) .. controls (1437.0000,-796.6667) and
    (1431.0000,-778.0000) .. (1419.0000,-758.0000) .. controls
    (1407.0000,-738.0000) and (1401.0000,-727.0000) .. (1401.0000,-725.0000) ..
    controls (1401.0000,-717.6667) and (1404.0000,-709.0000) ..
    (1410.0000,-699.0000) .. controls (1416.6667,-689.6667) and
    (1423.3333,-685.0000) .. (1430.0000,-685.0000) .. controls
    (1436.6667,-685.0000) and (1446.6667,-689.3333) .. (1460.0000,-698.0000) ..
    controls (1474.0000,-707.3333) and (1482.6667,-715.0000) ..
    (1486.0000,-721.0000) .. controls (1500.6667,-746.3333) and
    (1508.0000,-770.0000) .. (1508.0000,-792.0000) -- cycle(1334.0000,-801.0000)
    -- (1334.0000,-829.0000) .. controls (1276.6667,-875.6667) and
    (1179.3333,-899.0000) .. (1042.0000,-899.0000) .. controls
    (983.3333,-899.0000) and (917.3333,-885.0000) .. (844.0000,-857.0000) ..
    controls (834.6667,-853.6667) and (820.3333,-844.3333) .. (801.0000,-829.0000)
    -- (801.0000,-801.0000) .. controls (813.0000,-792.3333) and
    (830.6667,-779.3333) .. (854.0000,-762.0000) .. controls (862.6667,-775.3333)
    and (871.6667,-784.6667) .. (881.0000,-790.0000) .. controls
    (891.0000,-796.0000) and (920.6667,-803.3333) .. (970.0000,-812.0000) ..
    controls (1016.6667,-819.3333) and (1048.6667,-823.0000) ..
    (1066.0000,-823.0000) .. controls (1149.3333,-823.0000) and
    (1211.3333,-812.0000) .. (1252.0000,-790.0000) .. controls
    (1262.0000,-784.6667) and (1270.6667,-775.3333) .. (1278.0000,-762.0000) ..
    controls (1290.6667,-770.6667) and (1309.3333,-783.6667) ..
    (1334.0000,-801.0000) -- cycle(1219.0000,-738.0000) .. controls
    (1215.0000,-738.6667) and (1212.6667,-741.3333) .. (1212.0000,-746.0000) ..
    controls (1114.6667,-752.6667) and (1061.6667,-756.0000) ..
    (1053.0000,-756.0000) .. controls (1046.3333,-756.0000) and
    (1003.0000,-752.3333) .. (923.0000,-745.0000) -- (914.0000,-738.0000) ..
    controls (982.6667,-716.0000) and (1027.6667,-705.0000) ..
    (1049.0000,-705.0000) -- (1098.0000,-705.0000) .. controls
    (1104.6667,-705.0000) and (1145.0000,-716.0000) .. (1219.0000,-738.0000) --
    cycle(1983.0000,-545.0000) .. controls (1983.0000,-535.0000) and
    (1979.3333,-579.6667) .. (1972.0000,-679.0000) .. controls
    (1952.0000,-647.0000) and (1937.6667,-611.6667) .. (1929.0000,-573.0000) ..
    controls (1928.3333,-564.3333) and (1924.6667,-550.6667) ..
    (1918.0000,-532.0000) .. controls (1913.3333,-523.3333) and
    (1892.0000,-501.0000) .. (1854.0000,-465.0000) .. controls
    (1816.0000,-429.6667) and (1791.0000,-407.6667) .. (1779.0000,-399.0000) ..
    controls (1703.0000,-346.3333) and (1629.3333,-308.6667) ..
    (1558.0000,-286.0000) .. controls (1509.3333,-270.6667) and
    (1428.6667,-254.3333) .. (1316.0000,-237.0000) .. controls
    (1250.6667,-227.0000) and (1212.3333,-222.0000) .. (1201.0000,-222.0000) --
    (931.0000,-222.0000) .. controls (922.3333,-222.0000) and (887.3333,-226.6667)
    .. (826.0000,-236.0000) .. controls (768.0000,-244.0000) and
    (682.6667,-261.0000) .. (570.0000,-287.0000) .. controls (512.6667,-305.0000)
    and (447.0000,-338.0000) .. (373.0000,-386.0000) .. controls
    (290.3333,-440.0000) and (237.3333,-488.3333) .. (214.0000,-531.0000) ..
    controls (206.6667,-544.3333) and (198.6667,-570.0000) .. (190.0000,-608.0000)
    .. controls (181.3333,-642.0000) and (172.3333,-665.6667) ..
    (163.0000,-679.0000) .. controls (153.6667,-632.3333) and (149.0000,-587.0000)
    .. (149.0000,-543.0000) .. controls (149.0000,-503.0000) and
    (155.3333,-456.0000) .. (168.0000,-402.0000) .. controls (182.0000,-342.6667)
    and (198.6667,-299.0000) .. (218.0000,-271.0000) .. controls
    (270.0000,-195.0000) and (361.3333,-127.0000) .. (492.0000,-67.0000) ..
    controls (539.3333,-45.0000) and (617.3333,-20.6667) .. (726.0000,6.0000) ..
    controls (835.3333,33.3333) and (925.6667,47.0000) .. (997.0000,47.0000) --
    (1091.0000,47.0000) .. controls (1138.3333,47.0000) and (1181.6667,44.0000) ..
    (1221.0000,38.0000) .. controls (1251.0000,35.3333) and (1295.6667,29.3333) ..
    (1355.0000,20.0000) .. controls (1477.0000,-8.6667) and (1569.0000,-37.0000)
    .. (1631.0000,-65.0000) .. controls (1711.6667,-101.0000) and
    (1791.3333,-155.3333) .. (1870.0000,-228.0000) .. controls
    (1880.6667,-236.6667) and (1895.3333,-251.0000) .. (1914.0000,-271.0000) ..
    controls (1960.0000,-337.6667) and (1983.0000,-429.0000) ..
    (1983.0000,-545.0000) -- cycle(462.0000,-981.0000) .. controls
    (462.0000,-1016.3333) and (452.0000,-1034.0000) .. (432.0000,-1034.0000) ..
    controls (413.3333,-1034.0000) and (390.0000,-1019.3333) ..
    (362.0000,-990.0000) .. controls (334.6667,-961.3333) and (319.3333,-937.0000)
    .. (316.0000,-917.0000) .. controls (309.3333,-876.3333) and
    (306.0000,-850.3333) .. (306.0000,-839.0000) .. controls (306.0000,-791.0000)
    and (311.6667,-758.0000) .. (323.0000,-740.0000) .. controls
    (350.3333,-695.3333) and (386.6667,-673.0000) .. (432.0000,-673.0000) ..
    controls (435.3333,-673.0000) and (443.3333,-676.3333) .. (456.0000,-683.0000)
    -- (457.0000,-701.0000) .. controls (457.0000,-711.6667) and
    (451.0000,-731.0000) .. (439.0000,-759.0000) .. controls (427.0000,-787.0000)
    and (421.0000,-810.3333) .. (421.0000,-829.0000) .. controls
    (421.0000,-862.3333) and (424.3333,-887.3333) .. (431.0000,-904.0000) ..
    controls (431.6667,-905.3333) and (438.3333,-917.6667) .. (451.0000,-941.0000)
    .. controls (458.3333,-955.0000) and (462.0000,-968.3333) ..
    (462.0000,-981.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F36A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-571.0000) ..
    controls (1958.0000,-535.0000) and (1955.6667,-507.6667) ..
    (1951.0000,-489.0000) .. controls (1946.3333,-478.3333) and
    (1940.6667,-462.3333) .. (1934.0000,-441.0000) .. controls
    (1932.0000,-406.3333) and (1926.3333,-355.0000) .. (1917.0000,-287.0000) ..
    controls (1914.3333,-273.6667) and (1906.0000,-248.3333) ..
    (1892.0000,-211.0000) .. controls (1846.0000,-86.3333) and (1796.0000,6.3333)
    .. (1742.0000,67.0000) .. controls (1666.0000,152.3333) and
    (1599.6667,203.6667) .. (1543.0000,221.0000) .. controls (1524.3333,225.0000)
    and (1496.0000,231.6667) .. (1458.0000,241.0000) .. controls
    (1420.0000,255.0000) and (1361.6667,272.3333) .. (1283.0000,293.0000) ..
    controls (1270.3333,294.3333) and (1251.3333,297.0000) .. (1226.0000,301.0000)
    .. controls (1218.0000,303.0000) and (1194.0000,310.0000) ..
    (1154.0000,322.0000) .. controls (1124.6667,331.3333) and (1100.0000,336.0000)
    .. (1080.0000,336.0000) .. controls (1042.0000,336.0000) and
    (1010.0000,332.6667) .. (984.0000,326.0000) .. controls (940.6667,314.6667)
    and (924.3333,309.0000) .. (935.0000,309.0000) -- (821.0000,309.0000) ..
    controls (830.3333,309.0000) and (812.0000,300.3333) .. (766.0000,283.0000) ..
    controls (717.3333,264.3333) and (675.0000,250.3333) .. (639.0000,241.0000) ..
    controls (609.6667,236.3333) and (566.3333,225.6667) .. (509.0000,209.0000) ..
    controls (493.0000,202.3333) and (475.6667,190.0000) .. (457.0000,172.0000) ..
    controls (432.3333,149.3333) and (416.3333,135.6667) .. (409.0000,131.0000) ..
    controls (401.6667,126.3333) and (390.6667,120.0000) .. (376.0000,112.0000) ..
    controls (339.3333,88.6667) and (303.6667,49.6667) .. (269.0000,-5.0000) ..
    controls (243.0000,-51.6667) and (216.6667,-98.3333) .. (190.0000,-145.0000)
    .. controls (174.0000,-165.0000) and (153.3333,-197.0000) ..
    (128.0000,-241.0000) .. controls (119.3333,-263.0000) and (109.3333,-327.0000)
    .. (98.0000,-433.0000) .. controls (87.3333,-531.6667) and (82.0000,-599.6667)
    .. (82.0000,-637.0000) .. controls (82.0000,-662.3333) and (89.3333,-691.6667)
    .. (104.0000,-725.0000) .. controls (118.6667,-758.3333) and
    (126.0000,-783.3333) .. (126.0000,-800.0000) .. controls (126.0000,-830.6667)
    and (147.6667,-861.3333) .. (191.0000,-892.0000) -- (191.0000,-994.0000) ..
    controls (191.0000,-998.0000) and (194.6667,-1007.3333) ..
    (202.0000,-1022.0000) .. controls (218.6667,-1055.3333) and
    (240.6667,-1088.6667) .. (268.0000,-1122.0000) .. controls
    (278.0000,-1132.0000) and (292.3333,-1148.0000) .. (311.0000,-1170.0000) ..
    controls (316.3333,-1180.6667) and (325.0000,-1196.6667) ..
    (337.0000,-1218.0000) .. controls (377.0000,-1278.0000) and
    (440.0000,-1335.0000) .. (526.0000,-1389.0000) .. controls
    (604.6667,-1438.3333) and (682.6667,-1474.0000) .. (760.0000,-1496.0000) ..
    controls (771.3333,-1497.3333) and (788.3333,-1500.0000) ..
    (811.0000,-1504.0000) .. controls (888.3333,-1518.6667) and
    (931.0000,-1526.0000) .. (939.0000,-1526.0000) .. controls
    (1058.3333,-1526.0000) and (1139.0000,-1516.0000) .. (1181.0000,-1496.0000) ..
    controls (1189.0000,-1490.6667) and (1201.3333,-1483.0000) ..
    (1218.0000,-1473.0000) .. controls (1234.6667,-1463.0000) and
    (1260.3333,-1454.0000) .. (1295.0000,-1446.0000) .. controls
    (1317.0000,-1440.6667) and (1354.3333,-1428.6667) .. (1407.0000,-1410.0000) ..
    controls (1429.0000,-1406.0000) and (1461.3333,-1398.3333) ..
    (1504.0000,-1387.0000) .. controls (1540.0000,-1374.3333) and
    (1583.3333,-1354.0000) .. (1634.0000,-1326.0000) .. controls
    (1648.6667,-1318.0000) and (1678.0000,-1295.6667) .. (1722.0000,-1259.0000) ..
    controls (1766.0000,-1223.0000) and (1791.3333,-1199.3333) ..
    (1798.0000,-1188.0000) .. controls (1805.3333,-1176.6667) and
    (1820.0000,-1158.3333) .. (1842.0000,-1133.0000) .. controls
    (1850.0000,-1125.6667) and (1868.6667,-1091.3333) .. (1898.0000,-1030.0000) ..
    controls (1928.0000,-969.3333) and (1943.0000,-934.3333) ..
    (1943.0000,-925.0000) -- (1943.0000,-843.0000) .. controls
    (1943.0000,-839.6667) and (1944.0000,-834.6667) .. (1946.0000,-828.0000) ..
    controls (1948.0000,-821.3333) and (1949.0000,-816.3333) ..
    (1949.0000,-813.0000) -- (1949.0000,-631.0000) .. controls
    (1949.0000,-624.3333) and (1950.3333,-614.3333) .. (1953.0000,-601.0000) ..
    controls (1956.3333,-587.6667) and (1958.0000,-577.6667) ..
    (1958.0000,-571.0000) -- cycle(1317.0000,-1298.0000) -- (1317.0000,-1369.0000)
    .. controls (1312.3333,-1373.6667) and (1308.3333,-1376.0000) ..
    (1305.0000,-1376.0000) .. controls (1299.6667,-1376.0000) and
    (1293.6667,-1372.6667) .. (1287.0000,-1366.0000) .. controls
    (1287.0000,-1352.0000) and (1287.3333,-1338.0000) .. (1288.0000,-1324.0000) ..
    controls (1290.0000,-1304.6667) and (1296.3333,-1295.0000) ..
    (1307.0000,-1295.0000) -- (1311.0000,-1295.0000) -- (1317.0000,-1298.0000) --
    cycle(1840.0000,-541.0000) -- (1840.0000,-768.0000) .. controls
    (1840.0000,-775.3333) and (1838.0000,-786.3333) .. (1834.0000,-801.0000) ..
    controls (1830.0000,-815.6667) and (1828.0000,-826.6667) ..
    (1828.0000,-834.0000) -- (1828.0000,-922.0000) .. controls
    (1828.0000,-940.0000) and (1809.3333,-979.3333) .. (1772.0000,-1040.0000) ..
    controls (1723.3333,-1119.3333) and (1664.3333,-1181.6667) ..
    (1595.0000,-1227.0000) .. controls (1563.0000,-1241.0000) and
    (1515.0000,-1262.3333) .. (1451.0000,-1291.0000) .. controls
    (1438.3333,-1263.6667) and (1423.6667,-1246.0000) .. (1407.0000,-1238.0000) ..
    controls (1397.6667,-1234.0000) and (1375.0000,-1230.3333) ..
    (1339.0000,-1227.0000) .. controls (1303.0000,-1223.6667) and
    (1283.3333,-1222.0000) .. (1280.0000,-1222.0000) .. controls
    (1255.3333,-1258.0000) and (1243.0000,-1280.6667) .. (1243.0000,-1290.0000) ..
    controls (1243.0000,-1297.3333) and (1243.3333,-1308.0000) ..
    (1244.0000,-1322.0000) .. controls (1244.6667,-1336.6667) and
    (1245.0000,-1347.3333) .. (1245.0000,-1354.0000) .. controls
    (1228.3333,-1358.0000) and (1204.0000,-1365.6667) .. (1172.0000,-1377.0000) ..
    controls (1162.6667,-1383.0000) and (1148.3333,-1391.3333) ..
    (1129.0000,-1402.0000) .. controls (1100.3333,-1414.6667) and
    (1049.3333,-1421.0000) .. (976.0000,-1421.0000) .. controls
    (970.6667,-1421.0000) and (962.3333,-1421.3333) .. (951.0000,-1422.0000) ..
    controls (940.3333,-1423.3333) and (932.3333,-1424.0000) ..
    (927.0000,-1424.0000) .. controls (898.3333,-1424.0000) and
    (849.6667,-1412.6667) .. (781.0000,-1390.0000) .. controls
    (717.6667,-1368.6667) and (670.3333,-1349.3333) .. (639.0000,-1332.0000) ..
    controls (614.3333,-1312.6667) and (581.0000,-1291.6667) ..
    (539.0000,-1269.0000) .. controls (517.6667,-1251.0000) and
    (487.6667,-1222.0000) .. (449.0000,-1182.0000) .. controls
    (431.6667,-1157.3333) and (404.3333,-1121.3333) .. (367.0000,-1074.0000) ..
    controls (318.3333,-1019.3333) and (294.0000,-986.6667) ..
    (294.0000,-976.0000) -- (294.0000,-901.0000) .. controls (294.0000,-896.3333)
    and (290.3333,-888.0000) .. (283.0000,-876.0000) .. controls
    (275.6667,-864.0000) and (271.3333,-856.3333) .. (270.0000,-853.0000) ..
    controls (269.3333,-846.3333) and (267.6667,-836.0000) .. (265.0000,-822.0000)
    .. controls (259.0000,-812.0000) and (250.6667,-797.0000) ..
    (240.0000,-777.0000) .. controls (212.0000,-712.3333) and (198.0000,-657.6667)
    .. (198.0000,-613.0000) .. controls (198.0000,-591.6667) and
    (201.0000,-564.3333) .. (207.0000,-531.0000) .. controls (214.3333,-485.6667)
    and (218.6667,-458.6667) .. (220.0000,-450.0000) .. controls
    (218.6667,-414.6667) and (223.3333,-362.3333) .. (234.0000,-293.0000) ..
    controls (238.6667,-278.3333) and (248.0000,-261.6667) .. (262.0000,-243.0000)
    .. controls (281.3333,-217.0000) and (292.6667,-201.3333) ..
    (296.0000,-196.0000) .. controls (319.3333,-152.6667) and (342.6667,-109.6667)
    .. (366.0000,-67.0000) .. controls (384.0000,-38.3333) and (420.6667,-2.6667)
    .. (476.0000,40.0000) .. controls (496.0000,60.0000) and (527.3333,84.0000) ..
    (570.0000,112.0000) .. controls (598.0000,116.0000) and (640.0000,124.6667) ..
    (696.0000,138.0000) .. controls (721.3333,145.3333) and (758.6667,158.3333) ..
    (808.0000,177.0000) .. controls (844.6667,194.3333) and (873.3333,203.0000) ..
    (894.0000,203.0000) -- (948.0000,203.0000) .. controls (954.6667,173.0000) and
    (961.3333,143.0000) .. (968.0000,113.0000) .. controls (980.0000,76.3333) and
    (1000.3333,58.0000) .. (1029.0000,58.0000) .. controls (1022.3333,58.0000) and
    (1037.3333,64.0000) .. (1074.0000,76.0000) .. controls (1084.6667,78.0000) and
    (1095.6667,80.0000) .. (1107.0000,82.0000) .. controls (1118.3333,84.0000) and
    (1127.6667,90.0000) .. (1135.0000,100.0000) .. controls (1141.0000,107.3333)
    and (1154.6667,138.6667) .. (1176.0000,194.0000) -- (1201.0000,194.0000) ..
    controls (1233.6667,194.0000) and (1280.3333,183.6667) .. (1341.0000,163.0000)
    .. controls (1359.6667,153.6667) and (1388.6667,142.3333) ..
    (1428.0000,129.0000) .. controls (1440.6667,128.3333) and (1459.0000,125.6667)
    .. (1483.0000,121.0000) .. controls (1567.0000,93.0000) and
    (1640.3333,28.0000) .. (1703.0000,-74.0000) .. controls (1755.0000,-159.3333)
    and (1791.3333,-253.3333) .. (1812.0000,-356.0000) .. controls
    (1813.3333,-375.3333) and (1816.0000,-404.6667) .. (1820.0000,-444.0000) ..
    controls (1821.3333,-452.0000) and (1825.3333,-468.0000) ..
    (1832.0000,-492.0000) .. controls (1837.3333,-512.0000) and
    (1840.0000,-528.3333) .. (1840.0000,-541.0000) -- cycle(1049.0000,154.0000) ..
    controls (1049.0000,134.6667) and (1042.3333,125.0000) .. (1029.0000,125.0000)
    .. controls (1021.0000,125.0000) and (1013.6667,131.6667) ..
    (1007.0000,145.0000) .. controls (1000.3333,159.0000) and (997.0000,170.3333)
    .. (997.0000,179.0000) .. controls (997.0000,182.3333) and (999.6667,187.0000)
    .. (1005.0000,193.0000) .. controls (1010.3333,199.6667) and
    (1014.6667,203.0000) .. (1018.0000,203.0000) .. controls (1038.6667,203.0000)
    and (1049.0000,186.6667) .. (1049.0000,154.0000) --
    cycle(1616.0000,-1092.0000) -- (1594.0000,-1092.0000) .. controls
    (1591.3333,-1092.0000) and (1588.6667,-1093.0000) .. (1586.0000,-1095.0000) ..
    controls (1584.0000,-1097.6667) and (1582.3333,-1099.0000) ..
    (1581.0000,-1099.0000) -- (1581.0000,-1125.0000) .. controls
    (1592.3333,-1125.0000) and (1604.0000,-1126.0000) .. (1616.0000,-1128.0000) --
    (1616.0000,-1092.0000) -- cycle(1450.0000,-1102.0000) --
    (1415.0000,-1102.0000) -- (1415.0000,-1137.0000) -- (1450.0000,-1137.0000) --
    (1450.0000,-1102.0000) -- cycle(1776.0000,-616.0000) .. controls
    (1763.3333,-609.3333) and (1756.3333,-606.0000) .. (1755.0000,-606.0000) ..
    controls (1741.0000,-606.0000) and (1734.0000,-613.6667) ..
    (1734.0000,-629.0000) .. controls (1734.0000,-637.0000) and
    (1737.3333,-644.3333) .. (1744.0000,-651.0000) -- (1776.0000,-651.0000) --
    (1776.0000,-616.0000) -- cycle(1605.0000,-846.0000) .. controls
    (1605.0000,-818.0000) and (1599.3333,-792.6667) .. (1588.0000,-770.0000) ..
    controls (1582.6667,-759.3333) and (1572.0000,-750.0000) ..
    (1556.0000,-742.0000) .. controls (1530.6667,-728.0000) and
    (1518.0000,-721.0000) .. (1518.0000,-721.0000) .. controls
    (1514.0000,-724.3333) and (1507.6667,-732.0000) .. (1499.0000,-744.0000) ..
    controls (1432.3333,-747.3333) and (1399.0000,-770.6667) ..
    (1399.0000,-814.0000) .. controls (1399.0000,-833.3333) and
    (1415.3333,-858.6667) .. (1448.0000,-890.0000) .. controls
    (1481.3333,-922.0000) and (1507.6667,-938.0000) .. (1527.0000,-938.0000) ..
    controls (1531.0000,-938.0000) and (1536.3333,-935.3333) ..
    (1543.0000,-930.0000) .. controls (1550.3333,-924.6667) and
    (1555.3333,-921.6667) .. (1558.0000,-921.0000) .. controls
    (1560.6667,-920.3333) and (1570.6667,-919.6667) .. (1588.0000,-919.0000) ..
    controls (1599.3333,-909.0000) and (1605.0000,-884.6667) ..
    (1605.0000,-846.0000) -- cycle(1109.0000,-1243.0000) .. controls
    (1109.0000,-1229.0000) and (1102.0000,-1222.0000) .. (1088.0000,-1222.0000) ..
    controls (1080.0000,-1222.0000) and (1071.0000,-1225.0000) ..
    (1061.0000,-1231.0000) -- (1061.0000,-1261.0000) .. controls
    (1070.3333,-1267.0000) and (1079.3333,-1270.0000) .. (1088.0000,-1270.0000) ..
    controls (1102.0000,-1270.0000) and (1109.0000,-1265.6667) ..
    (1109.0000,-1257.0000) -- (1109.0000,-1243.0000) --
    cycle(1260.0000,-1057.0000) .. controls (1260.0000,-1036.3333) and
    (1250.0000,-1026.0000) .. (1230.0000,-1026.0000) .. controls
    (1210.0000,-1026.0000) and (1200.0000,-1036.0000) .. (1200.0000,-1056.0000) ..
    controls (1200.0000,-1076.0000) and (1210.0000,-1086.0000) ..
    (1230.0000,-1086.0000) .. controls (1250.0000,-1086.0000) and
    (1260.0000,-1076.3333) .. (1260.0000,-1057.0000) -- cycle(1308.0000,-854.0000)
    .. controls (1304.0000,-852.0000) and (1300.6667,-851.0000) ..
    (1298.0000,-851.0000) -- (1280.0000,-851.0000) .. controls
    (1270.6667,-851.0000) and (1266.0000,-856.3333) .. (1266.0000,-867.0000) ..
    controls (1266.0000,-873.0000) and (1268.3333,-878.3333) ..
    (1273.0000,-883.0000) -- (1308.0000,-883.0000) -- (1308.0000,-854.0000) --
    cycle(1511.0000,-625.0000) .. controls (1502.3333,-614.3333) and
    (1490.3333,-609.0000) .. (1475.0000,-609.0000) -- (1463.0000,-609.0000) ..
    controls (1460.3333,-609.0000) and (1450.0000,-615.3333) ..
    (1432.0000,-628.0000) -- (1432.0000,-666.0000) .. controls
    (1444.0000,-678.0000) and (1454.3333,-684.0000) .. (1463.0000,-684.0000) --
    (1478.0000,-684.0000) .. controls (1488.6667,-684.0000) and
    (1499.6667,-679.0000) .. (1511.0000,-669.0000) -- (1511.0000,-625.0000) --
    cycle(1722.0000,-389.0000) .. controls (1717.3333,-385.0000) and
    (1711.3333,-383.0000) .. (1704.0000,-383.0000) .. controls
    (1699.3333,-383.0000) and (1692.6667,-384.0000) .. (1684.0000,-386.0000) ..
    controls (1675.3333,-388.0000) and (1669.0000,-389.0000) ..
    (1665.0000,-389.0000) .. controls (1663.0000,-394.3333) and
    (1662.0000,-399.6667) .. (1662.0000,-405.0000) -- (1662.0000,-424.0000) ..
    controls (1667.3333,-432.6667) and (1675.0000,-437.0000) ..
    (1685.0000,-437.0000) -- (1697.0000,-437.0000) .. controls
    (1703.6667,-437.0000) and (1712.0000,-431.6667) .. (1722.0000,-421.0000) --
    (1722.0000,-389.0000) -- cycle(1175.0000,-896.0000) -- (1140.0000,-896.0000)
    .. controls (1135.3333,-900.6667) and (1133.0000,-906.6667) ..
    (1133.0000,-914.0000) .. controls (1133.0000,-916.6667) and
    (1136.3333,-924.6667) .. (1143.0000,-938.0000) -- (1175.0000,-935.0000) --
    (1175.0000,-896.0000) -- cycle(1746.0000,-274.0000) .. controls
    (1739.3333,-270.0000) and (1729.6667,-264.0000) .. (1717.0000,-256.0000) --
    (1717.0000,-272.0000) .. controls (1717.0000,-283.3333) and
    (1720.3333,-289.0000) .. (1727.0000,-289.0000) -- (1746.0000,-289.0000) --
    (1746.0000,-274.0000) -- cycle(750.0000,-1199.0000) .. controls
    (740.6667,-1194.3333) and (733.6667,-1192.0000) .. (729.0000,-1192.0000) ..
    controls (723.6667,-1192.0000) and (718.6667,-1194.3333) ..
    (714.0000,-1199.0000) -- (717.0000,-1225.0000) -- (743.0000,-1225.0000) --
    (750.0000,-1218.0000) -- (750.0000,-1199.0000) -- cycle(952.0000,-1097.0000)
    .. controls (952.0000,-1093.6667) and (947.3333,-1079.6667) ..
    (938.0000,-1055.0000) .. controls (929.3333,-1030.3333) and
    (923.6667,-1016.0000) .. (921.0000,-1012.0000) .. controls
    (910.3333,-994.6667) and (895.0000,-986.0000) .. (875.0000,-986.0000) ..
    controls (883.0000,-986.0000) and (867.6667,-993.0000) ..
    (829.0000,-1007.0000) .. controls (813.0000,-1009.6667) and
    (791.0000,-1016.3333) .. (763.0000,-1027.0000) .. controls
    (746.3333,-1038.3333) and (738.0000,-1055.0000) .. (738.0000,-1077.0000) ..
    controls (738.0000,-1084.3333) and (774.3333,-1126.0000) ..
    (847.0000,-1202.0000) .. controls (855.6667,-1204.0000) and
    (864.3333,-1205.0000) .. (873.0000,-1205.0000) .. controls
    (874.3333,-1205.0000) and (876.3333,-1204.3333) .. (879.0000,-1203.0000) ..
    controls (927.6667,-1185.6667) and (952.0000,-1150.3333) ..
    (952.0000,-1097.0000) -- cycle(1456.0000,-465.0000) .. controls
    (1443.3333,-458.3333) and (1436.0000,-455.0000) .. (1434.0000,-455.0000) ..
    controls (1433.3333,-455.0000) and (1426.6667,-458.3333) ..
    (1414.0000,-465.0000) -- (1414.0000,-497.0000) .. controls
    (1422.0000,-501.0000) and (1428.6667,-503.0000) .. (1434.0000,-503.0000) ..
    controls (1436.6667,-503.0000) and (1440.3333,-502.0000) ..
    (1445.0000,-500.0000) .. controls (1449.6667,-498.0000) and
    (1453.3333,-497.0000) .. (1456.0000,-497.0000) -- (1456.0000,-465.0000) --
    cycle(1731.0000,-154.0000) .. controls (1723.0000,-150.0000) and
    (1712.3333,-146.6667) .. (1699.0000,-144.0000) .. controls
    (1697.6667,-147.3333) and (1696.3333,-152.3333) .. (1695.0000,-159.0000) ..
    controls (1702.3333,-159.0000) and (1708.6667,-164.0000) ..
    (1714.0000,-174.0000) -- (1731.0000,-174.0000) -- (1731.0000,-154.0000) --
    cycle(1613.0000,-253.0000) .. controls (1611.6667,-253.6667) and
    (1610.0000,-254.0000) .. (1608.0000,-254.0000) .. controls
    (1596.0000,-254.0000) and (1590.6667,-245.6667) .. (1592.0000,-229.0000) --
    (1553.0000,-229.0000) -- (1553.0000,-267.0000) .. controls
    (1555.6667,-267.0000) and (1559.3333,-267.6667) .. (1564.0000,-269.0000) ..
    controls (1569.3333,-270.3333) and (1573.3333,-271.0000) ..
    (1576.0000,-271.0000) .. controls (1574.6667,-271.0000) and
    (1579.6667,-268.0000) .. (1591.0000,-262.0000) .. controls
    (1591.6667,-264.0000) and (1593.3333,-266.6667) .. (1596.0000,-270.0000) --
    (1613.0000,-270.0000) -- (1613.0000,-253.0000) -- cycle(1646.0000,-182.0000)
    .. controls (1620.6667,-182.0000) and (1608.0000,-182.0000) ..
    (1608.0000,-182.0000) -- (1608.0000,-212.0000) .. controls
    (1616.0000,-220.6667) and (1624.0000,-225.0000) .. (1632.0000,-225.0000) ..
    controls (1636.6667,-225.0000) and (1641.3333,-222.6667) ..
    (1646.0000,-218.0000) -- (1646.0000,-182.0000) -- cycle(1698.0000,-108.0000)
    .. controls (1693.3333,-108.6667) and (1686.3333,-109.6667) ..
    (1677.0000,-111.0000) -- (1677.0000,-128.0000) -- (1698.0000,-128.0000) --
    (1698.0000,-108.0000) -- cycle(1444.0000,-335.0000) -- (1437.0000,-335.0000)
    .. controls (1431.0000,-335.6667) and (1421.6667,-336.6667) ..
    (1409.0000,-338.0000) -- (1409.0000,-361.0000) -- (1444.0000,-361.0000) --
    (1444.0000,-335.0000) -- cycle(1595.0000,-114.0000) -- (1563.0000,-114.0000)
    -- (1563.0000,-140.0000) -- (1595.0000,-140.0000) -- (1595.0000,-114.0000) --
    cycle(1637.0000,-63.0000) -- (1608.0000,-63.0000) .. controls
    (1601.3333,-69.6667) and (1598.0000,-76.0000) .. (1598.0000,-82.0000) ..
    controls (1598.0000,-93.3333) and (1603.6667,-99.0000) .. (1615.0000,-99.0000)
    .. controls (1617.0000,-99.0000) and (1624.3333,-95.6667) ..
    (1637.0000,-89.0000) -- (1637.0000,-63.0000) -- cycle(1468.0000,-132.0000) ..
    controls (1465.3333,-131.3333) and (1463.0000,-131.0000) ..
    (1461.0000,-131.0000) -- (1443.0000,-131.0000) .. controls
    (1441.0000,-131.0000) and (1438.3333,-131.0000) .. (1435.0000,-131.0000) ..
    controls (1431.6667,-131.6667) and (1429.0000,-132.0000) ..
    (1427.0000,-132.0000) -- (1423.0000,-136.0000) -- (1423.0000,-165.0000) ..
    controls (1427.0000,-169.0000) and (1432.3333,-171.0000) ..
    (1439.0000,-171.0000) -- (1447.0000,-171.0000) .. controls
    (1453.0000,-171.0000) and (1460.0000,-167.6667) .. (1468.0000,-161.0000) --
    (1468.0000,-132.0000) -- cycle(979.0000,-625.0000) .. controls
    (970.3333,-620.3333) and (964.0000,-618.0000) .. (960.0000,-618.0000) ..
    controls (955.3333,-618.0000) and (948.6667,-619.6667) .. (940.0000,-623.0000)
    .. controls (929.3333,-627.6667) and (922.3333,-630.3333) ..
    (919.0000,-631.0000) -- (919.0000,-653.0000) .. controls (922.3333,-651.0000)
    and (942.3333,-650.6667) .. (979.0000,-652.0000) -- (979.0000,-625.0000) --
    cycle(1246.0000,-518.0000) .. controls (1246.0000,-497.3333) and
    (1239.6667,-465.3333) .. (1227.0000,-422.0000) .. controls
    (1213.6667,-376.0000) and (1201.3333,-346.6667) .. (1190.0000,-334.0000) ..
    controls (1166.6667,-339.3333) and (1145.3333,-350.3333) ..
    (1126.0000,-367.0000) .. controls (1098.6667,-389.6667) and
    (1080.3333,-403.6667) .. (1071.0000,-409.0000) .. controls
    (1053.0000,-415.0000) and (1030.6667,-425.6667) .. (1004.0000,-441.0000) ..
    controls (997.3333,-447.6667) and (994.0000,-457.3333) .. (994.0000,-470.0000)
    .. controls (994.0000,-484.0000) and (1006.0000,-505.0000) ..
    (1030.0000,-533.0000) .. controls (1052.6667,-559.0000) and
    (1071.3333,-575.6667) .. (1086.0000,-583.0000) .. controls
    (1092.6667,-586.3333) and (1101.3333,-588.0000) .. (1112.0000,-588.0000) ..
    controls (1112.0000,-588.0000) and (1125.6667,-583.0000) ..
    (1153.0000,-573.0000) .. controls (1165.0000,-571.6667) and
    (1182.3333,-568.0000) .. (1205.0000,-562.0000) .. controls
    (1207.0000,-561.3333) and (1220.3333,-551.6667) .. (1245.0000,-533.0000) ..
    controls (1245.6667,-528.3333) and (1246.0000,-523.3333) ..
    (1246.0000,-518.0000) -- cycle(804.0000,-757.0000) .. controls
    (796.0000,-749.0000) and (789.3333,-745.0000) .. (784.0000,-745.0000) ..
    controls (761.3333,-745.0000) and (750.0000,-753.6667) .. (750.0000,-771.0000)
    .. controls (750.0000,-789.6667) and (759.0000,-799.0000) ..
    (777.0000,-799.0000) .. controls (786.3333,-799.0000) and (795.3333,-795.0000)
    .. (804.0000,-787.0000) -- (804.0000,-757.0000) -- cycle(1332.0000,-178.0000)
    .. controls (1322.6667,-173.3333) and (1316.6667,-171.0000) ..
    (1314.0000,-171.0000) .. controls (1311.3333,-171.0000) and
    (1307.3333,-172.0000) .. (1302.0000,-174.0000) .. controls
    (1297.3333,-176.6667) and (1293.6667,-178.0000) .. (1291.0000,-178.0000) --
    (1291.0000,-210.0000) .. controls (1299.0000,-214.0000) and
    (1304.6667,-216.0000) .. (1308.0000,-216.0000) -- (1318.0000,-216.0000) ..
    controls (1322.6667,-216.0000) and (1327.3333,-213.6667) ..
    (1332.0000,-209.0000) -- (1332.0000,-178.0000) -- cycle(1522.0000,16.0000) --
    (1491.0000,16.0000) .. controls (1480.3333,6.0000) and (1475.0000,-2.0000) ..
    (1475.0000,-8.0000) .. controls (1475.0000,-22.0000) and (1480.3333,-29.0000)
    .. (1491.0000,-29.0000) -- (1522.0000,-29.0000) -- (1522.0000,16.0000) --
    cycle(535.0000,-924.0000) -- (531.0000,-920.0000) .. controls
    (523.0000,-921.3333) and (511.3333,-923.6667) .. (496.0000,-927.0000) --
    (496.0000,-950.0000) .. controls (498.6667,-950.0000) and (503.0000,-950.3333)
    .. (509.0000,-951.0000) .. controls (515.0000,-952.3333) and
    (519.3333,-953.0000) .. (522.0000,-953.0000) .. controls (526.6667,-953.0000)
    and (531.0000,-951.0000) .. (535.0000,-947.0000) -- (535.0000,-924.0000) --
    cycle(1504.0000,79.0000) -- (1463.0000,79.0000) -- (1463.0000,47.0000) ..
    controls (1465.6667,47.0000) and (1469.6667,45.6667) .. (1475.0000,43.0000) ..
    controls (1480.3333,41.0000) and (1484.6667,40.0000) .. (1488.0000,40.0000) ..
    controls (1490.0000,40.0000) and (1495.3333,42.3333) .. (1504.0000,47.0000) --
    (1504.0000,79.0000) -- cycle(1305.0000,-25.0000) .. controls
    (1305.0000,-22.3333) and (1297.6667,-16.6667) .. (1283.0000,-8.0000) --
    (1273.0000,-8.0000) .. controls (1268.3333,-15.3333) and (1266.0000,-23.0000)
    .. (1266.0000,-31.0000) .. controls (1266.0000,-39.0000) and
    (1268.3333,-45.3333) .. (1273.0000,-50.0000) -- (1302.0000,-50.0000) ..
    controls (1302.0000,-47.3333) and (1302.3333,-43.0000) .. (1303.0000,-37.0000)
    .. controls (1304.3333,-31.6667) and (1305.0000,-27.6667) ..
    (1305.0000,-25.0000) -- cycle(569.0000,-731.0000) .. controls
    (569.0000,-728.3333) and (567.6667,-724.6667) .. (565.0000,-720.0000) ..
    controls (563.0000,-715.3333) and (562.0000,-711.6667) .. (562.0000,-709.0000)
    .. controls (557.3333,-709.0000) and (550.0000,-709.3333) ..
    (540.0000,-710.0000) .. controls (530.0000,-711.3333) and (522.6667,-712.0000)
    .. (518.0000,-712.0000) .. controls (515.3333,-720.0000) and
    (514.0000,-730.6667) .. (514.0000,-744.0000) .. controls (519.3333,-752.6667)
    and (529.0000,-757.0000) .. (543.0000,-757.0000) .. controls
    (560.3333,-757.0000) and (569.0000,-748.3333) .. (569.0000,-731.0000) --
    cycle(1106.0000,-96.0000) -- (1088.0000,-96.0000) -- (1088.0000,-113.0000) --
    (1106.0000,-113.0000) -- (1106.0000,-96.0000) -- cycle(1287.0000,121.0000) ..
    controls (1281.6667,123.6667) and (1275.6667,125.0000) .. (1269.0000,125.0000)
    .. controls (1259.6667,125.0000) and (1251.6667,121.6667) ..
    (1245.0000,115.0000) .. controls (1247.0000,101.6667) and (1253.6667,95.0000)
    .. (1265.0000,95.0000) -- (1271.0000,95.0000) .. controls (1277.0000,95.0000)
    and (1282.3333,97.3333) .. (1287.0000,102.0000) -- (1287.0000,121.0000) --
    cycle(1133.0000,-24.0000) -- (1127.0000,-24.0000) .. controls
    (1121.0000,-24.6667) and (1112.0000,-25.6667) .. (1100.0000,-27.0000) --
    (1104.0000,-53.0000) -- (1133.0000,-53.0000) -- (1133.0000,-24.0000) --
    cycle(1045.0000,-96.0000) -- (1025.0000,-96.0000) -- (1025.0000,-107.0000) --
    (1045.0000,-107.0000) -- (1045.0000,-96.0000) -- cycle(553.0000,-534.0000) ..
    controls (547.6667,-531.3333) and (541.6667,-530.0000) .. (535.0000,-530.0000)
    -- (529.0000,-530.0000) .. controls (519.6667,-530.0000) and
    (512.6667,-532.3333) .. (508.0000,-537.0000) -- (508.0000,-560.0000) ..
    controls (515.3333,-566.6667) and (523.3333,-570.0000) .. (532.0000,-570.0000)
    .. controls (541.3333,-570.0000) and (548.3333,-567.6667) ..
    (553.0000,-563.0000) -- (553.0000,-534.0000) -- cycle(864.0000,-174.0000) ..
    controls (852.0000,-166.6667) and (842.0000,-163.0000) .. (834.0000,-163.0000)
    -- (816.0000,-163.0000) .. controls (816.6667,-164.3333) and
    (817.0000,-180.0000) .. (817.0000,-210.0000) .. controls (819.6667,-210.0000)
    and (823.3333,-210.3333) .. (828.0000,-211.0000) .. controls
    (833.3333,-212.3333) and (837.3333,-213.0000) .. (840.0000,-213.0000) ..
    controls (849.3333,-213.0000) and (857.3333,-210.0000) .. (864.0000,-204.0000)
    -- (864.0000,-174.0000) -- cycle(677.0000,-314.0000) .. controls
    (672.3333,-309.3333) and (666.3333,-307.0000) .. (659.0000,-307.0000) ..
    controls (651.6667,-307.0000) and (644.6667,-310.3333) .. (638.0000,-317.0000)
    -- (638.0000,-334.0000) .. controls (647.3333,-338.0000) and
    (653.3333,-340.0000) .. (656.0000,-340.0000) -- (664.0000,-340.0000) ..
    controls (668.6667,-340.0000) and (673.0000,-338.0000) .. (677.0000,-334.0000)
    -- (677.0000,-314.0000) -- cycle(354.0000,-656.0000) .. controls
    (354.0000,-636.6667) and (344.0000,-627.0000) .. (324.0000,-627.0000) --
    (316.0000,-627.0000) .. controls (307.3333,-627.0000) and (300.0000,-631.3333)
    .. (294.0000,-640.0000) -- (294.0000,-672.0000) .. controls
    (299.3333,-678.0000) and (306.6667,-681.0000) .. (316.0000,-681.0000) --
    (326.0000,-681.0000) .. controls (344.6667,-681.0000) and (354.0000,-672.6667)
    .. (354.0000,-656.0000) -- cycle(903.0000,1.0000) .. controls
    (893.0000,3.0000) and (878.3333,6.0000) .. (859.0000,10.0000) .. controls
    (852.3333,0.6667) and (849.0000,-7.3333) .. (849.0000,-14.0000) .. controls
    (849.0000,-30.0000) and (857.6667,-38.0000) .. (875.0000,-38.0000) --
    (882.0000,-38.0000) .. controls (891.3333,-38.0000) and (898.3333,-34.6667) ..
    (903.0000,-28.0000) -- (903.0000,1.0000) -- cycle(716.0000,-174.0000) --
    (669.0000,-174.0000) .. controls (666.3333,-176.6667) and (665.0000,-181.6667)
    .. (665.0000,-189.0000) .. controls (665.0000,-207.0000) and
    (675.6667,-216.0000) .. (697.0000,-216.0000) .. controls (699.0000,-216.0000)
    and (702.0000,-215.3333) .. (706.0000,-214.0000) .. controls
    (710.6667,-213.3333) and (714.0000,-213.0000) .. (716.0000,-213.0000) --
    (716.0000,-174.0000) -- cycle(922.0000,97.0000) .. controls
    (916.6667,101.6667) and (911.0000,104.0000) .. (905.0000,104.0000) .. controls
    (903.0000,104.0000) and (900.3333,103.3333) .. (897.0000,102.0000) .. controls
    (893.6667,100.6667) and (891.0000,100.0000) .. (889.0000,100.0000) .. controls
    (889.0000,96.6667) and (889.3333,91.3333) .. (890.0000,84.0000) .. controls
    (891.3333,76.6667) and (892.0000,71.3333) .. (892.0000,68.0000) --
    (918.0000,68.0000) -- (922.0000,71.0000) -- (922.0000,97.0000) --
    cycle(578.0000,-373.0000) .. controls (578.0000,-359.6667) and
    (567.6667,-337.3333) .. (547.0000,-306.0000) .. controls (525.6667,-272.6667)
    and (509.3333,-256.0000) .. (498.0000,-256.0000) .. controls
    (494.0000,-256.0000) and (489.0000,-258.0000) .. (483.0000,-262.0000) ..
    controls (477.6667,-266.0000) and (473.0000,-268.0000) .. (469.0000,-268.0000)
    .. controls (465.0000,-268.0000) and (459.0000,-265.3333) ..
    (451.0000,-260.0000) .. controls (443.6667,-255.3333) and (438.0000,-253.0000)
    .. (434.0000,-253.0000) .. controls (420.0000,-253.0000) and
    (401.0000,-262.3333) .. (377.0000,-281.0000) .. controls (353.6667,-300.3333)
    and (342.0000,-317.0000) .. (342.0000,-331.0000) .. controls
    (342.0000,-325.0000) and (344.6667,-333.6667) .. (350.0000,-357.0000) ..
    controls (350.6667,-359.6667) and (351.0000,-372.6667) .. (351.0000,-396.0000)
    .. controls (351.0000,-412.0000) and (354.3333,-426.6667) ..
    (361.0000,-440.0000) .. controls (364.3333,-440.0000) and (369.6667,-440.3333)
    .. (377.0000,-441.0000) .. controls (385.0000,-442.3333) and
    (391.0000,-443.0000) .. (395.0000,-443.0000) .. controls (457.6667,-443.0000)
    and (508.0000,-435.6667) .. (546.0000,-421.0000) .. controls
    (567.3333,-413.0000) and (578.0000,-397.0000) .. (578.0000,-373.0000) --
    cycle(858.0000,134.0000) -- (832.0000,134.0000) -- (825.0000,127.0000) --
    (825.0000,107.0000) -- (858.0000,107.0000) -- (858.0000,134.0000) --
    cycle(906.0000,182.0000) -- (877.0000,182.0000) -- (877.0000,162.0000) --
    (906.0000,162.0000) -- (906.0000,182.0000) -- cycle(807.0000,143.0000) --
    (781.0000,143.0000) -- (774.0000,136.0000) -- (774.0000,110.0000) .. controls
    (778.0000,108.6667) and (780.6667,108.0000) .. (782.0000,108.0000) --
    (799.0000,108.0000) .. controls (800.3333,108.0000) and (803.0000,108.6667) ..
    (807.0000,110.0000) -- (807.0000,143.0000) -- cycle(623.0000,-20.0000) --
    (578.0000,-20.0000) -- (578.0000,-59.0000) .. controls (580.6667,-59.0000) and
    (585.0000,-59.3333) .. (591.0000,-60.0000) .. controls (597.0000,-61.3333) and
    (601.6667,-62.0000) .. (605.0000,-62.0000) .. controls (612.3333,-62.0000) and
    (618.3333,-58.6667) .. (623.0000,-52.0000) -- (623.0000,-20.0000) --
    cycle(493.0000,-81.0000) .. controls (489.6667,-81.6667) and
    (483.6667,-83.6667) .. (475.0000,-87.0000) .. controls (466.3333,-91.0000) and
    (459.6667,-93.0000) .. (455.0000,-93.0000) .. controls (450.3333,-93.0000) and
    (448.3333,-91.0000) .. (449.0000,-87.0000) .. controls (448.3333,-92.3333) and
    (448.0000,-95.6667) .. (448.0000,-97.0000) -- (448.0000,-101.0000) .. controls
    (448.0000,-111.6667) and (455.0000,-117.0000) .. (469.0000,-117.0000) ..
    controls (477.0000,-117.0000) and (485.0000,-113.6667) .. (493.0000,-107.0000)
    -- (493.0000,-81.0000) -- cycle(1532.0000,-870.0000) -- (1532.0000,-886.0000)
    -- (1506.0000,-886.0000) .. controls (1475.3333,-850.6667) and
    (1460.0000,-830.3333) .. (1460.0000,-825.0000) -- (1460.0000,-815.0000) ..
    controls (1462.6667,-813.0000) and (1467.3333,-810.6667) ..
    (1474.0000,-808.0000) -- (1532.0000,-870.0000) -- cycle(867.0000,-1145.0000)
    .. controls (863.6667,-1147.6667) and (860.0000,-1149.0000) ..
    (856.0000,-1149.0000) -- (807.0000,-1070.0000) .. controls
    (811.6667,-1060.6667) and (817.3333,-1056.0000) .. (824.0000,-1056.0000) ..
    controls (836.6667,-1056.0000) and (851.0000,-1085.6667) ..
    (867.0000,-1145.0000) -- cycle(1136.0000,-510.0000) -- (1136.0000,-527.0000)
    .. controls (1126.6667,-535.6667) and (1118.6667,-540.0000) ..
    (1112.0000,-540.0000) .. controls (1106.6667,-540.0000) and
    (1096.6667,-531.3333) .. (1082.0000,-514.0000) -- (1082.0000,-497.0000) --
    (1096.0000,-497.0000) .. controls (1105.3333,-499.6667) and
    (1118.6667,-504.0000) .. (1136.0000,-510.0000) -- cycle(448.0000,-364.0000) ..
    controls (448.0000,-369.3333) and (443.0000,-376.0000) .. (433.0000,-384.0000)
    .. controls (423.0000,-392.6667) and (415.3333,-397.0000) ..
    (410.0000,-397.0000) -- (394.0000,-397.0000) .. controls (394.0000,-393.6667)
    and (393.3333,-388.3333) .. (392.0000,-381.0000) .. controls
    (390.6667,-374.3333) and (390.0000,-369.3333) .. (390.0000,-366.0000) ..
    controls (390.0000,-344.6667) and (398.0000,-334.0000) .. (414.0000,-334.0000)
    .. controls (420.6667,-334.0000) and (428.0000,-337.3333) ..
    (436.0000,-344.0000) .. controls (444.0000,-350.6667) and (448.0000,-357.3333)
    .. (448.0000,-364.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F36B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1984.0000,-1116.0000) ..
    controls (1964.6667,-1104.0000) and (1938.0000,-1083.0000) ..
    (1904.0000,-1053.0000) .. controls (1904.0000,-1045.6667) and
    (1903.6667,-1033.3333) .. (1903.0000,-1016.0000) .. controls
    (1902.3333,-999.3333) and (1902.0000,-986.0000) .. (1902.0000,-976.0000) ..
    controls (1902.0000,-966.6667) and (1898.0000,-952.6667) ..
    (1890.0000,-934.0000) .. controls (1882.6667,-916.0000) and
    (1879.0000,-902.0000) .. (1879.0000,-892.0000) .. controls
    (1879.0000,-872.6667) and (1892.3333,-846.3333) .. (1919.0000,-813.0000) ..
    controls (1900.3333,-793.0000) and (1891.0000,-780.6667) ..
    (1891.0000,-776.0000) .. controls (1891.0000,-770.0000) and
    (1893.3333,-758.0000) .. (1898.0000,-740.0000) .. controls
    (1913.3333,-730.0000) and (1931.6667,-714.6667) .. (1953.0000,-694.0000) ..
    controls (1923.0000,-671.3333) and (1893.3333,-648.6667) ..
    (1864.0000,-626.0000) .. controls (1828.0000,-596.6667) and
    (1803.3333,-569.3333) .. (1790.0000,-544.0000) .. controls
    (1784.0000,-532.6667) and (1774.6667,-503.3333) .. (1762.0000,-456.0000) ..
    controls (1748.0000,-406.6667) and (1727.0000,-332.6667) ..
    (1699.0000,-234.0000) .. controls (1677.0000,-154.0000) and
    (1655.6667,-114.0000) .. (1635.0000,-114.0000) .. controls
    (1613.0000,-114.0000) and (1594.0000,-135.0000) .. (1578.0000,-177.0000) ..
    controls (1568.6667,-207.0000) and (1559.3333,-237.3333) ..
    (1550.0000,-268.0000) -- (844.0000,365.0000) .. controls (817.3333,362.3333)
    and (770.3333,330.6667) .. (703.0000,270.0000) .. controls (594.3333,174.6667)
    and (485.3333,79.3333) .. (376.0000,-16.0000) .. controls (198.6667,-172.0000)
    and (105.0000,-259.3333) .. (95.0000,-278.0000) .. controls
    (86.3333,-294.0000) and (82.0000,-312.3333) .. (82.0000,-333.0000) .. controls
    (82.0000,-345.6667) and (84.3333,-356.0000) .. (89.0000,-364.0000) .. controls
    (91.6667,-368.0000) and (113.6667,-388.6667) .. (155.0000,-426.0000) ..
    controls (189.0000,-458.0000) and (240.6667,-505.6667) .. (310.0000,-569.0000)
    .. controls (415.3333,-661.6667) and (573.0000,-801.6667) ..
    (783.0000,-989.0000) .. controls (768.3333,-1003.6667) and
    (738.0000,-1014.3333) .. (692.0000,-1021.0000) .. controls
    (656.0000,-1026.3333) and (638.0000,-1040.0000) .. (638.0000,-1062.0000) ..
    controls (638.0000,-1077.3333) and (653.6667,-1096.3333) ..
    (685.0000,-1119.0000) .. controls (701.6667,-1131.0000) and
    (733.6667,-1144.0000) .. (781.0000,-1158.0000) .. controls
    (794.3333,-1162.0000) and (833.0000,-1179.0000) .. (897.0000,-1209.0000) ..
    controls (950.3333,-1234.3333) and (987.3333,-1247.0000) ..
    (1008.0000,-1247.0000) .. controls (1020.6667,-1247.0000) and
    (1033.6667,-1235.6667) .. (1047.0000,-1213.0000) .. controls
    (1158.3333,-1311.0000) and (1283.6667,-1414.6667) .. (1423.0000,-1524.0000) ..
    controls (1432.3333,-1528.0000) and (1452.6667,-1531.3333) ..
    (1484.0000,-1534.0000) -- (1984.0000,-1116.0000) --
    cycle(1882.0000,-1050.0000) .. controls (1877.3333,-1059.3333) and
    (1870.6667,-1066.3333) .. (1862.0000,-1071.0000) .. controls
    (1858.6667,-1068.3333) and (1855.0000,-1063.6667) .. (1851.0000,-1057.0000) ..
    controls (1857.0000,-1051.0000) and (1864.0000,-1046.3333) ..
    (1872.0000,-1043.0000) .. controls (1874.0000,-1045.0000) and
    (1877.3333,-1047.3333) .. (1882.0000,-1050.0000) --
    cycle(1808.0000,-1090.0000) -- (1808.0000,-1101.0000) .. controls
    (1724.0000,-1179.6667) and (1680.3333,-1219.0000) .. (1677.0000,-1219.0000) ..
    controls (1671.6667,-1219.0000) and (1666.0000,-1217.6667) ..
    (1660.0000,-1215.0000) -- (1797.0000,-1090.0000) -- (1808.0000,-1090.0000) --
    cycle(1604.0000,-1271.0000) -- (1474.0000,-1389.0000) --
    (1462.0000,-1389.0000) -- (1600.0000,-1263.0000) .. controls
    (1602.0000,-1265.0000) and (1603.3333,-1267.6667) .. (1604.0000,-1271.0000) --
    cycle(1876.0000,-1105.0000) -- (1876.0000,-1117.0000) .. controls
    (1822.0000,-1167.6667) and (1688.0000,-1288.6667) .. (1474.0000,-1480.0000) ..
    controls (1470.0000,-1481.3333) and (1465.0000,-1482.0000) ..
    (1459.0000,-1482.0000) .. controls (1451.0000,-1482.0000) and
    (1443.0000,-1479.3333) .. (1435.0000,-1474.0000) .. controls
    (1421.0000,-1462.0000) and (1399.6667,-1444.0000) .. (1371.0000,-1420.0000) --
    (1217.0000,-1293.0000) .. controls (1180.3333,-1267.6667) and
    (1130.3333,-1225.3333) .. (1067.0000,-1166.0000) .. controls
    (1061.0000,-1156.6667) and (1051.6667,-1143.0000) .. (1039.0000,-1125.0000) --
    (1049.0000,-1114.0000) -- (1060.0000,-1114.0000) .. controls
    (1087.3333,-1140.6667) and (1128.6667,-1179.6667) .. (1184.0000,-1231.0000) ..
    controls (1223.3333,-1265.6667) and (1315.6667,-1343.0000) ..
    (1461.0000,-1463.0000) -- (1863.0000,-1102.0000) -- (1876.0000,-1105.0000) --
    cycle(1746.0000,-1110.0000) -- (1732.0000,-1114.0000) .. controls
    (1718.6667,-1109.3333) and (1702.0000,-1098.6667) .. (1682.0000,-1082.0000) ..
    controls (1666.0000,-1069.3333) and (1650.0000,-1056.3333) ..
    (1634.0000,-1043.0000) -- (1572.0000,-1096.0000) .. controls
    (1564.0000,-1089.3333) and (1559.3333,-1082.6667) .. (1558.0000,-1076.0000) ..
    controls (1601.3333,-1017.3333) and (1628.0000,-988.0000) ..
    (1638.0000,-988.0000) .. controls (1648.6667,-988.0000) and
    (1655.0000,-998.3333) .. (1657.0000,-1019.0000) .. controls
    (1683.0000,-1040.3333) and (1712.6667,-1070.6667) .. (1746.0000,-1110.0000) --
    cycle(1552.0000,-1259.0000) .. controls (1552.0000,-1266.3333) and
    (1548.3333,-1271.6667) .. (1541.0000,-1275.0000) -- (1436.0000,-1204.0000) --
    (1359.0000,-1275.0000) -- (1342.0000,-1275.0000) .. controls
    (1342.0000,-1271.6667) and (1341.3333,-1266.3333) .. (1340.0000,-1259.0000) ..
    controls (1339.3333,-1252.3333) and (1339.0000,-1247.0000) ..
    (1339.0000,-1243.0000) .. controls (1339.0000,-1238.3333) and
    (1354.0000,-1223.3333) .. (1384.0000,-1198.0000) .. controls
    (1414.6667,-1173.3333) and (1433.6667,-1161.0000) .. (1441.0000,-1161.0000) ..
    controls (1445.6667,-1161.0000) and (1449.3333,-1161.3333) ..
    (1452.0000,-1162.0000) .. controls (1518.6667,-1220.6667) and
    (1552.0000,-1253.0000) .. (1552.0000,-1259.0000) -- cycle(1833.0000,-844.0000)
    .. controls (1833.0000,-853.3333) and (1821.6667,-866.6667) ..
    (1799.0000,-884.0000) .. controls (1783.0000,-894.6667) and
    (1767.0000,-905.6667) .. (1751.0000,-917.0000) -- (1740.0000,-906.0000) ..
    controls (1752.0000,-892.0000) and (1764.0000,-878.0000) ..
    (1776.0000,-864.0000) .. controls (1794.6667,-843.3333) and
    (1807.3333,-833.0000) .. (1814.0000,-833.0000) .. controls
    (1820.6667,-833.0000) and (1827.0000,-836.6667) .. (1833.0000,-844.0000) --
    cycle(1802.0000,-761.0000) -- (1658.0000,-877.0000) -- (1648.0000,-869.0000)
    .. controls (1728.0000,-789.6667) and (1774.6667,-750.0000) ..
    (1788.0000,-750.0000) .. controls (1793.3333,-750.0000) and
    (1798.0000,-753.6667) .. (1802.0000,-761.0000) -- cycle(1598.0000,-915.0000)
    .. controls (1596.6667,-922.3333) and (1575.0000,-944.0000) ..
    (1533.0000,-980.0000) .. controls (1495.0000,-1012.6667) and
    (1468.6667,-1033.6667) .. (1454.0000,-1043.0000) .. controls
    (1449.3333,-1039.0000) and (1447.0000,-1034.3333) .. (1447.0000,-1029.0000) ..
    controls (1447.0000,-1027.0000) and (1483.0000,-995.3333) ..
    (1555.0000,-934.0000) .. controls (1573.0000,-918.6667) and
    (1584.3333,-911.0000) .. (1589.0000,-911.0000) .. controls
    (1593.6667,-911.0000) and (1596.6667,-912.3333) .. (1598.0000,-915.0000) --
    cycle(1410.0000,-1094.0000) -- (1270.0000,-1207.0000) --
    (1259.0000,-1207.0000) -- (1255.0000,-1199.0000) .. controls
    (1334.3333,-1119.6667) and (1378.3333,-1080.0000) .. (1387.0000,-1080.0000) ..
    controls (1394.3333,-1080.0000) and (1402.0000,-1084.6667) ..
    (1410.0000,-1094.0000) -- cycle(1765.0000,-727.0000) -- (1749.0000,-738.0000)
    -- (1629.0000,-642.0000) .. controls (1611.0000,-657.3333) and
    (1583.6667,-680.0000) .. (1547.0000,-710.0000) -- (1536.0000,-695.0000) ..
    controls (1563.3333,-665.0000) and (1597.0000,-634.0000) ..
    (1637.0000,-602.0000) .. controls (1669.6667,-628.6667) and
    (1712.3333,-670.3333) .. (1765.0000,-727.0000) -- cycle(1558.0000,-894.0000)
    .. controls (1558.0000,-905.3333) and (1551.3333,-911.0000) ..
    (1538.0000,-911.0000) .. controls (1534.6667,-911.0000) and
    (1519.6667,-899.6667) .. (1493.0000,-877.0000) .. controls
    (1466.3333,-854.3333) and (1451.3333,-843.0000) .. (1448.0000,-843.0000) ..
    controls (1444.0000,-843.0000) and (1429.6667,-850.6667) ..
    (1405.0000,-866.0000) .. controls (1381.0000,-881.3333) and
    (1367.0000,-889.0000) .. (1363.0000,-889.0000) .. controls
    (1357.0000,-889.0000) and (1352.0000,-885.3333) .. (1348.0000,-878.0000) ..
    controls (1358.0000,-858.0000) and (1388.3333,-825.6667) ..
    (1439.0000,-781.0000) .. controls (1518.3333,-847.0000) and
    (1558.0000,-884.6667) .. (1558.0000,-894.0000) -- cycle(1357.0000,-1076.0000)
    .. controls (1357.0000,-1078.0000) and (1356.0000,-1081.3333) ..
    (1354.0000,-1086.0000) -- (1330.0000,-1086.0000) .. controls
    (1299.3333,-1054.6667) and (1268.6667,-1027.0000) .. (1238.0000,-1003.0000) ..
    controls (1216.6667,-1021.0000) and (1185.6667,-1040.6667) ..
    (1145.0000,-1062.0000) -- (1145.0000,-1044.0000) .. controls
    (1176.3333,-1012.6667) and (1204.3333,-983.0000) .. (1229.0000,-955.0000) ..
    controls (1233.6667,-954.3333) and (1240.3333,-954.0000) ..
    (1249.0000,-954.0000) .. controls (1252.3333,-954.0000) and
    (1255.3333,-954.3333) .. (1258.0000,-955.0000) .. controls
    (1324.0000,-1031.6667) and (1357.0000,-1072.0000) .. (1357.0000,-1076.0000) --
    cycle(1697.0000,-505.0000) .. controls (1690.3333,-505.0000) and
    (1679.3333,-504.6667) .. (1664.0000,-504.0000) .. controls
    (1649.3333,-504.0000) and (1638.3333,-504.0000) .. (1631.0000,-504.0000) ..
    controls (1583.0000,-504.0000) and (1551.0000,-507.0000) ..
    (1535.0000,-513.0000) .. controls (1519.0000,-519.0000) and
    (1507.3333,-531.6667) .. (1500.0000,-551.0000) .. controls
    (1487.3333,-593.6667) and (1465.0000,-656.6667) .. (1433.0000,-740.0000) ..
    controls (1428.3333,-750.0000) and (1423.3333,-757.3333) ..
    (1418.0000,-762.0000) -- (1397.0000,-762.0000) .. controls
    (1379.0000,-762.0000) and (1353.0000,-756.3333) .. (1319.0000,-745.0000) ..
    controls (1285.0000,-733.6667) and (1259.0000,-728.0000) ..
    (1241.0000,-728.0000) .. controls (1242.3333,-728.0000) and
    (1237.3333,-729.6667) .. (1226.0000,-733.0000) .. controls
    (1221.3333,-734.3333) and (1206.0000,-735.0000) .. (1180.0000,-735.0000) --
    (1165.0000,-735.0000) .. controls (1159.0000,-741.0000) and
    (1151.3333,-754.3333) .. (1142.0000,-775.0000) .. controls
    (1133.3333,-796.3333) and (1129.0000,-811.0000) .. (1129.0000,-819.0000) ..
    controls (1129.0000,-826.3333) and (1133.0000,-835.6667) ..
    (1141.0000,-847.0000) .. controls (1130.3333,-863.0000) and
    (1121.3333,-872.3333) .. (1114.0000,-875.0000) .. controls
    (1096.0000,-881.6667) and (1085.3333,-886.3333) .. (1082.0000,-889.0000) ..
    controls (1040.0000,-915.6667) and (1013.6667,-941.0000) ..
    (1003.0000,-965.0000) .. controls (994.3333,-985.0000) and
    (988.3333,-1014.6667) .. (985.0000,-1054.0000) .. controls
    (983.0000,-1085.3333) and (981.0000,-1116.6667) .. (979.0000,-1148.0000) ..
    controls (969.0000,-1156.6667) and (960.6667,-1161.0000) ..
    (954.0000,-1161.0000) .. controls (948.0000,-1161.0000) and
    (912.3333,-1149.6667) .. (847.0000,-1127.0000) .. controls
    (782.3333,-1105.0000) and (747.3333,-1092.0000) .. (742.0000,-1088.0000) ..
    controls (736.6667,-1084.6667) and (728.6667,-1077.3333) ..
    (718.0000,-1066.0000) .. controls (757.3333,-1060.6667) and
    (796.6667,-1055.6667) .. (836.0000,-1051.0000) .. controls
    (899.3333,-1041.0000) and (931.0000,-1030.6667) .. (931.0000,-1020.0000) ..
    controls (931.0000,-1003.3333) and (930.3333,-981.0000) ..
    (929.0000,-953.0000) .. controls (927.0000,-919.6667) and (926.0000,-897.3333)
    .. (926.0000,-886.0000) .. controls (933.3333,-905.3333) and
    (945.0000,-931.0000) .. (961.0000,-963.0000) .. controls (981.6667,-949.0000)
    and (999.6667,-923.0000) .. (1015.0000,-885.0000) -- (999.0000,-869.0000) ..
    controls (1020.3333,-863.6667) and (1045.0000,-854.0000) ..
    (1073.0000,-840.0000) .. controls (1077.6667,-834.0000) and
    (1080.0000,-824.6667) .. (1080.0000,-812.0000) .. controls
    (1080.0000,-773.3333) and (1083.0000,-722.3333) .. (1089.0000,-659.0000) ..
    controls (1093.6667,-611.0000) and (1095.6667,-582.6667) ..
    (1095.0000,-574.0000) -- (1189.0000,-574.0000) .. controls
    (1196.3333,-574.0000) and (1206.0000,-571.3333) .. (1218.0000,-566.0000) ..
    controls (1230.0000,-561.3333) and (1237.3333,-559.0000) ..
    (1240.0000,-559.0000) .. controls (1250.0000,-559.0000) and
    (1309.0000,-573.3333) .. (1417.0000,-602.0000) .. controls
    (1433.6667,-577.3333) and (1450.3333,-550.6667) .. (1467.0000,-522.0000) ..
    controls (1466.3333,-530.0000) and (1466.0000,-526.0000) ..
    (1466.0000,-510.0000) .. controls (1466.0000,-507.3333) and
    (1469.3333,-498.3333) .. (1476.0000,-483.0000) .. controls
    (1484.0000,-465.6667) and (1488.3333,-455.3333) .. (1489.0000,-452.0000) ..
    controls (1491.0000,-438.0000) and (1496.0000,-417.3333) ..
    (1504.0000,-390.0000) .. controls (1527.3333,-386.6667) and
    (1560.3333,-377.3333) .. (1603.0000,-362.0000) .. controls
    (1610.3333,-334.6667) and (1620.6667,-294.0000) .. (1634.0000,-240.0000) --
    (1697.0000,-505.0000) -- cycle(1511.0000,-323.0000) .. controls
    (1490.3333,-321.6667) and (1472.6667,-346.6667) .. (1458.0000,-398.0000) ..
    controls (1451.3333,-433.3333) and (1444.3333,-468.3333) ..
    (1437.0000,-503.0000) -- (1072.0000,-503.0000) .. controls
    (1064.6667,-503.0000) and (1058.0000,-508.6667) .. (1052.0000,-520.0000) ..
    controls (1050.0000,-524.6667) and (1045.3333,-551.3333) ..
    (1038.0000,-600.0000) .. controls (1026.0000,-681.3333) and
    (1013.0000,-752.6667) .. (999.0000,-814.0000) .. controls (983.0000,-816.6667)
    and (959.0000,-819.6667) .. (927.0000,-823.0000) .. controls
    (916.3333,-823.6667) and (906.0000,-824.0000) .. (896.0000,-824.0000) ..
    controls (883.3333,-826.0000) and (874.3333,-830.6667) .. (869.0000,-838.0000)
    .. controls (872.3333,-857.3333) and (877.6667,-897.6667) ..
    (885.0000,-959.0000) .. controls (879.0000,-960.3333) and (870.0000,-962.6667)
    .. (858.0000,-966.0000) -- (153.0000,-328.0000) -- (837.0000,285.0000) --
    (1511.0000,-323.0000) -- cycle(1635.0000,-467.0000) .. controls
    (1635.0000,-461.6667) and (1626.3333,-449.6667) .. (1609.0000,-431.0000) ..
    controls (1589.6667,-409.6667) and (1578.6667,-396.6667) ..
    (1576.0000,-392.0000) -- (1552.0000,-392.0000) -- (1521.0000,-480.0000) ..
    controls (1525.6667,-491.3333) and (1531.3333,-497.0000) ..
    (1538.0000,-497.0000) .. controls (1531.3333,-497.0000) and
    (1561.3333,-492.3333) .. (1628.0000,-483.0000) .. controls
    (1632.6667,-479.6667) and (1635.0000,-474.3333) .. (1635.0000,-467.0000) --
    cycle(946.0000,-1123.0000) .. controls (942.0000,-1113.0000) and
    (932.6667,-1088.6667) .. (918.0000,-1050.0000) .. controls
    (898.0000,-1052.6667) and (868.3333,-1058.0000) .. (829.0000,-1066.0000) ..
    controls (853.6667,-1082.0000) and (892.6667,-1101.0000) ..
    (946.0000,-1123.0000) -- cycle(1382.0000,-668.0000) .. controls
    (1382.0000,-654.6667) and (1361.6667,-637.6667) .. (1321.0000,-617.0000) ..
    controls (1283.0000,-598.3333) and (1256.0000,-589.0000) ..
    (1240.0000,-589.0000) .. controls (1234.0000,-589.0000) and
    (1227.6667,-593.6667) .. (1221.0000,-603.0000) .. controls
    (1254.3333,-632.3333) and (1299.3333,-680.3333) .. (1356.0000,-747.0000) ..
    controls (1373.3333,-727.0000) and (1382.0000,-700.6667) ..
    (1382.0000,-668.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F36C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1852.0000,-890.0000) ..
    controls (1852.0000,-841.3333) and (1847.3333,-811.3333) ..
    (1838.0000,-800.0000) .. controls (1824.0000,-782.6667) and
    (1794.3333,-771.3333) .. (1749.0000,-766.0000) .. controls
    (1677.0000,-760.6667) and (1569.0000,-752.0000) .. (1425.0000,-740.0000) ..
    controls (1419.6667,-701.3333) and (1412.6667,-660.0000) ..
    (1404.0000,-616.0000) .. controls (1402.6667,-603.3333) and
    (1400.0000,-584.3333) .. (1396.0000,-559.0000) .. controls
    (1380.0000,-472.3333) and (1322.6667,-391.0000) .. (1224.0000,-315.0000) ..
    controls (1200.6667,-293.6667) and (1162.3333,-266.6667) ..
    (1109.0000,-234.0000) .. controls (1073.0000,-220.6667) and
    (1033.0000,-214.0000) .. (989.0000,-214.0000) .. controls (986.3333,-214.0000)
    and (960.6667,-217.3333) .. (912.0000,-224.0000) .. controls
    (903.3333,-216.0000) and (885.0000,-164.3333) .. (857.0000,-69.0000) ..
    controls (847.0000,-41.0000) and (833.0000,1.6667) .. (815.0000,59.0000) ..
    controls (811.6667,78.3333) and (805.6667,107.0000) .. (797.0000,145.0000) ..
    controls (778.3333,205.6667) and (756.0000,252.3333) .. (730.0000,285.0000) ..
    controls (716.0000,302.3333) and (691.0000,311.0000) .. (655.0000,311.0000) ..
    controls (613.0000,311.0000) and (546.0000,301.6667) .. (454.0000,283.0000) ..
    controls (428.6667,280.3333) and (391.0000,274.6667) .. (341.0000,266.0000) ..
    controls (323.0000,262.0000) and (302.6667,249.6667) .. (280.0000,229.0000) ..
    controls (262.0000,212.3333) and (244.0000,195.6667) .. (226.0000,179.0000) ..
    controls (204.0000,161.6667) and (192.0000,152.0000) .. (190.0000,150.0000) ..
    controls (177.3333,138.6667) and (168.6667,125.6667) .. (164.0000,111.0000) ..
    controls (159.3333,97.0000) and (157.0000,76.3333) .. (157.0000,49.0000) ..
    controls (157.0000,17.0000) and (156.0000,-4.3333) .. (154.0000,-15.0000) ..
    controls (152.0000,-26.3333) and (139.0000,-49.0000) .. (115.0000,-83.0000) ..
    controls (93.0000,-113.6667) and (82.0000,-144.0000) .. (82.0000,-174.0000) ..
    controls (82.0000,-206.6667) and (105.6667,-238.6667) .. (153.0000,-270.0000)
    .. controls (154.3333,-270.6667) and (194.6667,-286.0000) ..
    (274.0000,-316.0000) .. controls (375.3333,-354.0000) and (430.6667,-375.0000)
    .. (440.0000,-379.0000) .. controls (527.3333,-413.0000) and
    (576.0000,-436.6667) .. (586.0000,-450.0000) .. controls (589.3333,-454.0000)
    and (591.0000,-460.6667) .. (591.0000,-470.0000) .. controls
    (591.0000,-470.0000) and (587.0000,-482.6667) .. (579.0000,-508.0000) ..
    controls (568.3333,-542.0000) and (563.0000,-584.0000) .. (563.0000,-634.0000)
    .. controls (563.0000,-648.0000) and (568.3333,-673.0000) ..
    (579.0000,-709.0000) .. controls (590.3333,-745.0000) and (600.0000,-768.6667)
    .. (608.0000,-780.0000) .. controls (618.6667,-790.6667) and
    (634.0000,-806.6667) .. (654.0000,-828.0000) .. controls (674.0000,-860.6667)
    and (709.6667,-905.0000) .. (761.0000,-961.0000) .. controls
    (799.0000,-989.6667) and (840.6667,-1004.0000) .. (886.0000,-1004.0000) ..
    controls (895.3333,-1004.0000) and (909.6667,-1002.6667) ..
    (929.0000,-1000.0000) .. controls (948.3333,-998.0000) and
    (962.6667,-997.0000) .. (972.0000,-997.0000) .. controls (965.3333,-997.0000)
    and (989.6667,-1003.0000) .. (1045.0000,-1015.0000) .. controls
    (1052.3333,-1016.3333) and (1074.3333,-1017.0000) .. (1111.0000,-1017.0000) ..
    controls (1151.0000,-1125.6667) and (1185.3333,-1221.0000) ..
    (1214.0000,-1303.0000) .. controls (1224.6667,-1342.3333) and
    (1242.6667,-1389.0000) .. (1268.0000,-1443.0000) .. controls
    (1276.6667,-1451.6667) and (1289.0000,-1456.0000) .. (1305.0000,-1456.0000) ..
    controls (1311.0000,-1456.0000) and (1316.0000,-1455.3333) ..
    (1320.0000,-1454.0000) .. controls (1336.0000,-1436.6667) and
    (1369.0000,-1412.3333) .. (1419.0000,-1381.0000) .. controls
    (1463.0000,-1352.3333) and (1493.3333,-1326.0000) .. (1510.0000,-1302.0000) ..
    controls (1518.0000,-1285.3333) and (1526.3333,-1268.3333) ..
    (1535.0000,-1251.0000) .. controls (1543.6667,-1234.3333) and
    (1556.6667,-1222.0000) .. (1574.0000,-1214.0000) .. controls
    (1576.0000,-1212.6667) and (1625.6667,-1205.3333) .. (1723.0000,-1192.0000) ..
    controls (1799.0000,-1182.0000) and (1837.0000,-1163.3333) ..
    (1837.0000,-1136.0000) .. controls (1837.0000,-1132.6667) and
    (1836.3333,-1127.6667) .. (1835.0000,-1121.0000) .. controls
    (1833.6667,-1115.0000) and (1833.0000,-1110.3333) .. (1833.0000,-1107.0000) --
    (1833.0000,-1017.0000) .. controls (1833.0000,-1023.0000) and
    (1837.0000,-1009.6667) .. (1845.0000,-977.0000) .. controls
    (1849.6667,-958.3333) and (1852.0000,-929.3333) .. (1852.0000,-890.0000) --
    cycle(1785.0000,-849.0000) .. controls (1780.3333,-875.0000) and
    (1778.0000,-894.6667) .. (1778.0000,-908.0000) .. controls
    (1768.6667,-907.3333) and (1760.6667,-908.3333) .. (1754.0000,-911.0000) --
    (1477.0000,-854.0000) .. controls (1470.3333,-859.3333) and
    (1467.0000,-865.6667) .. (1467.0000,-873.0000) .. controls
    (1467.0000,-887.6667) and (1526.3333,-944.6667) .. (1645.0000,-1044.0000) ..
    controls (1667.6667,-1062.6667) and (1700.6667,-1087.0000) ..
    (1744.0000,-1117.0000) .. controls (1724.6667,-1121.6667) and
    (1695.6667,-1128.3333) .. (1657.0000,-1137.0000) .. controls
    (1625.6667,-1139.0000) and (1578.0000,-1146.6667) .. (1514.0000,-1160.0000) ..
    controls (1499.3333,-1184.0000) and (1475.6667,-1218.6667) ..
    (1443.0000,-1264.0000) .. controls (1419.0000,-1292.6667) and
    (1378.3333,-1320.3333) .. (1321.0000,-1347.0000) -- (1178.0000,-1007.0000) ..
    controls (1179.3333,-1007.6667) and (1181.3333,-1008.0000) ..
    (1184.0000,-1008.0000) .. controls (1193.3333,-1008.0000) and
    (1205.0000,-1004.3333) .. (1219.0000,-997.0000) .. controls
    (1238.3333,-987.6667) and (1249.3333,-982.3333) .. (1252.0000,-981.0000) ..
    controls (1279.3333,-1026.3333) and (1320.6667,-1094.3333) ..
    (1376.0000,-1185.0000) -- (1381.0000,-1180.0000) .. controls
    (1376.3333,-1157.3333) and (1367.3333,-1123.6667) .. (1354.0000,-1079.0000) ..
    controls (1350.0000,-1069.6667) and (1329.3333,-1029.6667) ..
    (1292.0000,-959.0000) .. controls (1295.3333,-949.0000) and
    (1306.3333,-938.3333) .. (1325.0000,-927.0000) .. controls
    (1353.6667,-955.6667) and (1389.3333,-985.3333) .. (1432.0000,-1016.0000) ..
    controls (1484.6667,-1054.0000) and (1524.0000,-1074.3333) ..
    (1550.0000,-1077.0000) -- (1553.0000,-1075.0000) -- (1553.0000,-1063.0000) ..
    controls (1542.3333,-1051.6667) and (1525.6667,-1035.3333) ..
    (1503.0000,-1014.0000) .. controls (1415.0000,-940.0000) and
    (1371.0000,-895.0000) .. (1371.0000,-879.0000) .. controls
    (1371.0000,-880.3333) and (1383.0000,-856.0000) .. (1407.0000,-806.0000) ..
    controls (1473.0000,-810.6667) and (1539.3333,-815.3333) ..
    (1606.0000,-820.0000) .. controls (1708.6667,-828.6667) and
    (1768.3333,-838.3333) .. (1785.0000,-849.0000) -- cycle(1343.0000,-727.0000)
    .. controls (1343.0000,-763.6667) and (1326.6667,-802.3333) ..
    (1294.0000,-843.0000) .. controls (1261.3333,-884.3333) and
    (1227.3333,-911.0000) .. (1192.0000,-923.0000) .. controls
    (1172.6667,-929.6667) and (1145.6667,-933.0000) .. (1111.0000,-933.0000) ..
    controls (1099.6667,-933.0000) and (1082.6667,-931.0000) ..
    (1060.0000,-927.0000) .. controls (1038.0000,-923.0000) and
    (1021.3333,-921.0000) .. (1010.0000,-921.0000) .. controls
    (1000.6667,-921.0000) and (986.3333,-922.0000) .. (967.0000,-924.0000) ..
    controls (947.6667,-926.0000) and (933.3333,-927.0000) .. (924.0000,-927.0000)
    .. controls (860.0000,-927.0000) and (808.0000,-902.3333) ..
    (768.0000,-853.0000) .. controls (758.0000,-835.6667) and (741.3333,-810.3333)
    .. (718.0000,-777.0000) .. controls (704.6667,-766.3333) and
    (687.0000,-748.0000) .. (665.0000,-722.0000) .. controls (649.6667,-695.3333)
    and (642.0000,-664.0000) .. (642.0000,-628.0000) .. controls
    (642.0000,-597.3333) and (646.6667,-564.6667) .. (656.0000,-530.0000) ..
    controls (661.3333,-516.0000) and (667.6667,-494.6667) .. (675.0000,-466.0000)
    .. controls (683.6667,-466.6667) and (692.3333,-467.0000) ..
    (701.0000,-467.0000) .. controls (805.0000,-467.0000) and (870.6667,-416.0000)
    .. (898.0000,-314.0000) .. controls (943.3333,-298.0000) and
    (972.3333,-290.0000) .. (985.0000,-290.0000) .. controls (987.6667,-290.0000)
    and (997.0000,-291.6667) .. (1013.0000,-295.0000) .. controls
    (1069.6667,-306.3333) and (1123.0000,-332.0000) .. (1173.0000,-372.0000) ..
    controls (1209.6667,-401.3333) and (1233.0000,-421.0000) ..
    (1243.0000,-431.0000) .. controls (1268.3333,-455.6667) and
    (1285.3333,-480.3333) .. (1294.0000,-505.0000) .. controls
    (1326.6667,-601.6667) and (1343.0000,-675.6667) .. (1343.0000,-727.0000) --
    cycle(824.0000,-269.0000) .. controls (824.0000,-265.0000) and
    (823.6667,-278.3333) .. (823.0000,-309.0000) .. controls (791.6667,-270.3333)
    and (746.6667,-210.6667) .. (688.0000,-130.0000) .. controls
    (668.0000,-96.0000) and (636.3333,-46.3333) .. (593.0000,19.0000) .. controls
    (589.6667,17.0000) and (588.0000,13.6667) .. (588.0000,9.0000) .. controls
    (588.0000,-1.0000) and (601.0000,-33.3333) .. (627.0000,-88.0000) .. controls
    (650.3333,-137.3333) and (667.3333,-171.0000) .. (678.0000,-189.0000) ..
    controls (702.0000,-226.3333) and (737.6667,-283.0000) .. (785.0000,-359.0000)
    .. controls (777.6667,-367.0000) and (769.6667,-372.6667) ..
    (761.0000,-376.0000) -- (488.0000,-150.0000) -- (483.0000,-155.0000) --
    (483.0000,-164.0000) .. controls (505.0000,-187.3333) and (537.3333,-223.3333)
    .. (580.0000,-272.0000) .. controls (625.3333,-327.3333) and
    (663.0000,-370.3333) .. (693.0000,-401.0000) -- (651.0000,-401.0000) ..
    controls (632.3333,-401.0000) and (602.3333,-389.0000) .. (561.0000,-365.0000)
    .. controls (504.3333,-331.6667) and (474.3333,-314.3333) ..
    (471.0000,-313.0000) .. controls (423.0000,-291.6667) and (359.3333,-267.3333)
    .. (280.0000,-240.0000) .. controls (263.3333,-235.3333) and
    (239.0000,-226.0000) .. (207.0000,-212.0000) .. controls (176.3333,-192.0000)
    and (161.0000,-175.0000) .. (161.0000,-161.0000) .. controls
    (161.0000,-148.3333) and (219.6667,-109.0000) .. (337.0000,-43.0000) ..
    controls (383.6667,-18.3333) and (430.6667,6.3333) .. (478.0000,31.0000) ..
    controls (532.6667,61.0000) and (576.3333,90.6667) .. (609.0000,120.0000) ..
    controls (629.0000,82.6667) and (658.0000,26.3333) .. (696.0000,-49.0000) ..
    controls (702.6667,-67.0000) and (714.6667,-93.6667) .. (732.0000,-129.0000)
    .. controls (734.6667,-133.6667) and (738.0000,-136.6667) ..
    (742.0000,-138.0000) .. controls (748.0000,-134.0000) and (751.0000,-128.0000)
    .. (751.0000,-120.0000) .. controls (751.0000,-78.6667) and
    (741.0000,-22.6667) .. (721.0000,48.0000) .. controls (705.0000,104.0000) and
    (688.6667,160.0000) .. (672.0000,216.0000) .. controls (695.3333,182.0000) and
    (713.3333,142.3333) .. (726.0000,97.0000) .. controls (736.6667,55.6667) and
    (747.3333,14.3333) .. (758.0000,-27.0000) .. controls (771.3333,-67.6667) and
    (784.6667,-108.3333) .. (798.0000,-149.0000) .. controls (815.3333,-203.6667)
    and (824.0000,-243.6667) .. (824.0000,-269.0000) -- cycle(597.0000,232.0000)
    -- (597.0000,220.0000) .. controls (597.0000,215.3333) and (593.6667,201.3333)
    .. (587.0000,178.0000) .. controls (580.3333,154.6667) and (576.0000,141.0000)
    .. (574.0000,137.0000) .. controls (568.0000,127.6667) and (519.0000,96.6667)
    .. (427.0000,44.0000) .. controls (413.0000,68.0000) and (403.0000,81.6667) ..
    (397.0000,85.0000) .. controls (391.6667,89.0000) and (374.6667,93.6667) ..
    (346.0000,99.0000) .. controls (351.3333,110.3333) and (361.3333,124.6667) ..
    (376.0000,142.0000) .. controls (398.0000,147.3333) and (428.6667,156.3333) ..
    (468.0000,169.0000) .. controls (495.3333,185.6667) and (538.3333,206.6667) ..
    (597.0000,232.0000) -- cycle(387.0000,23.0000) .. controls (375.0000,13.6667)
    and (362.6667,7.0000) .. (350.0000,3.0000) .. controls (345.3333,15.6667) and
    (339.0000,34.6667) .. (331.0000,60.0000) .. controls (342.3333,56.0000) and
    (354.0000,51.3333) .. (366.0000,46.0000) .. controls (378.6667,41.3333) and
    (385.6667,33.6667) .. (387.0000,23.0000) -- cycle(504.0000,235.0000) --
    (504.0000,229.0000) .. controls (491.3333,219.0000) and (461.0000,209.0000) ..
    (413.0000,199.0000) .. controls (375.6667,191.6667) and (350.6667,174.3333) ..
    (338.0000,147.0000) .. controls (331.3333,146.3333) and (325.3333,144.0000) ..
    (320.0000,140.0000) .. controls (317.3333,138.0000) and (310.3333,128.3333) ..
    (299.0000,111.0000) .. controls (287.6667,93.6667) and (282.0000,84.0000) ..
    (282.0000,82.0000) .. controls (282.0000,75.3333) and (287.3333,60.3333) ..
    (298.0000,37.0000) .. controls (308.6667,14.3333) and (314.0000,-0.3333) ..
    (314.0000,-7.0000) .. controls (314.0000,-13.0000) and (298.6667,-26.6667) ..
    (268.0000,-48.0000) .. controls (241.3333,-67.3333) and (222.0000,-80.0000) ..
    (210.0000,-86.0000) .. controls (220.6667,-66.6667) and (229.0000,-29.3333) ..
    (235.0000,26.0000) .. controls (241.6667,82.0000) and (247.3333,113.3333) ..
    (252.0000,120.0000) .. controls (262.6667,128.6667) and (276.6667,143.3333) ..
    (294.0000,164.0000) .. controls (296.6667,170.6667) and (301.6667,180.3333) ..
    (309.0000,193.0000) .. controls (316.3333,202.3333) and (338.0000,212.0000) ..
    (374.0000,222.0000) .. controls (406.0000,230.6667) and (430.3333,235.0000) ..
    (447.0000,235.0000) -- (504.0000,235.0000) -- cycle(1289.0000,-680.0000) ..
    controls (1289.0000,-598.0000) and (1250.0000,-509.6667) ..
    (1172.0000,-415.0000) .. controls (1161.3333,-402.3333) and
    (1133.6667,-384.0000) .. (1089.0000,-360.0000) .. controls
    (1045.0000,-336.6667) and (1015.3333,-325.0000) .. (1000.0000,-325.0000) ..
    controls (992.6667,-325.0000) and (982.3333,-326.3333) .. (969.0000,-329.0000)
    .. controls (955.6667,-331.6667) and (945.6667,-333.0000) ..
    (939.0000,-333.0000) .. controls (930.3333,-343.0000) and (920.3333,-363.6667)
    .. (909.0000,-395.0000) .. controls (899.6667,-421.6667) and
    (886.0000,-440.0000) .. (868.0000,-450.0000) -- (868.0000,-468.0000) ..
    controls (871.3333,-472.6667) and (875.6667,-475.0000) .. (881.0000,-475.0000)
    .. controls (882.3333,-475.0000) and (884.0000,-474.3333) ..
    (886.0000,-473.0000) .. controls (888.0000,-472.3333) and (889.6667,-472.0000)
    .. (891.0000,-472.0000) .. controls (904.3333,-472.0000) and
    (937.0000,-484.3333) .. (989.0000,-509.0000) .. controls (1039.0000,-533.0000)
    and (1070.0000,-550.3333) .. (1082.0000,-561.0000) .. controls
    (1108.0000,-585.0000) and (1145.3333,-638.6667) .. (1194.0000,-722.0000) ..
    controls (1198.0000,-726.6667) and (1203.6667,-734.3333) ..
    (1211.0000,-745.0000) .. controls (1215.6667,-755.6667) and
    (1223.3333,-771.6667) .. (1234.0000,-793.0000) .. controls
    (1232.6667,-796.3333) and (1232.0000,-799.6667) .. (1232.0000,-803.0000) ..
    controls (1232.0000,-807.0000) and (1235.6667,-809.0000) ..
    (1243.0000,-809.0000) -- (1250.0000,-809.0000) .. controls
    (1254.0000,-805.0000) and (1259.0000,-798.3333) .. (1265.0000,-789.0000) ..
    controls (1267.0000,-780.3333) and (1270.6667,-767.6667) ..
    (1276.0000,-751.0000) .. controls (1284.6667,-727.6667) and
    (1289.0000,-704.0000) .. (1289.0000,-680.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F36D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1395.0000,-848.0000) ..
    controls (1395.0000,-798.0000) and (1392.6667,-760.3333) ..
    (1388.0000,-735.0000) .. controls (1386.6667,-726.3333) and
    (1372.6667,-686.6667) .. (1346.0000,-616.0000) .. controls
    (1302.6667,-500.0000) and (1249.3333,-416.6667) .. (1186.0000,-366.0000) ..
    controls (1176.0000,-360.0000) and (1161.3333,-351.0000) ..
    (1142.0000,-339.0000) .. controls (1068.6667,-287.6667) and
    (1021.6667,-256.3333) .. (1001.0000,-245.0000) .. controls
    (953.0000,-219.6667) and (898.6667,-204.0000) .. (838.0000,-198.0000) ..
    controls (826.0000,-186.6667) and (820.0000,-178.3333) .. (820.0000,-173.0000)
    -- (820.0000,373.0000) -- (772.0000,373.0000) -- (772.0000,-146.0000) --
    (721.0000,-146.0000) -- (721.0000,373.0000) -- (670.0000,373.0000) --
    (670.0000,-147.0000) .. controls (658.0000,-164.3333) and (637.3333,-186.3333)
    .. (608.0000,-213.0000) .. controls (589.3333,-217.0000) and
    (561.3333,-224.0000) .. (524.0000,-234.0000) .. controls (509.3333,-244.0000)
    and (486.6667,-256.0000) .. (456.0000,-270.0000) .. controls
    (448.6667,-270.6667) and (438.0000,-272.3333) .. (424.0000,-275.0000) ..
    controls (410.6667,-278.3333) and (393.3333,-289.3333) .. (372.0000,-308.0000)
    .. controls (350.6667,-326.6667) and (333.6667,-338.0000) ..
    (321.0000,-342.0000) .. controls (317.0000,-342.6667) and (308.6667,-345.3333)
    .. (296.0000,-350.0000) .. controls (290.6667,-352.6667) and
    (275.6667,-369.0000) .. (251.0000,-399.0000) .. controls (226.3333,-429.6667)
    and (212.3333,-449.0000) .. (209.0000,-457.0000) .. controls
    (206.3333,-465.0000) and (201.3333,-477.3333) .. (194.0000,-494.0000) ..
    controls (189.3333,-499.3333) and (182.6667,-507.6667) .. (174.0000,-519.0000)
    .. controls (112.6667,-609.6667) and (82.0000,-737.6667) ..
    (82.0000,-903.0000) .. controls (82.0000,-905.6667) and (86.0000,-929.0000) ..
    (94.0000,-973.0000) .. controls (118.0000,-1104.3333) and
    (156.6667,-1204.0000) .. (210.0000,-1272.0000) .. controls
    (222.6667,-1284.0000) and (239.3333,-1303.3333) .. (260.0000,-1330.0000) ..
    controls (261.3333,-1334.0000) and (264.0000,-1340.3333) ..
    (268.0000,-1349.0000) .. controls (274.0000,-1360.3333) and
    (285.3333,-1371.6667) .. (302.0000,-1383.0000) .. controls
    (322.6667,-1397.6667) and (335.3333,-1407.3333) .. (340.0000,-1412.0000) ..
    controls (347.3333,-1419.3333) and (366.0000,-1433.0000) ..
    (396.0000,-1453.0000) .. controls (451.3333,-1484.3333) and
    (491.3333,-1504.3333) .. (516.0000,-1513.0000) .. controls
    (544.0000,-1523.6667) and (587.6667,-1534.0000) .. (647.0000,-1544.0000) ..
    controls (694.3333,-1552.0000) and (717.6667,-1556.0000) ..
    (717.0000,-1556.0000) .. controls (763.6667,-1556.0000) and
    (821.6667,-1546.0000) .. (891.0000,-1526.0000) .. controls
    (898.3333,-1524.0000) and (910.3333,-1518.6667) .. (927.0000,-1510.0000) ..
    controls (935.6667,-1505.3333) and (950.3333,-1503.0000) ..
    (971.0000,-1503.0000) .. controls (985.0000,-1503.0000) and
    (1018.0000,-1488.6667) .. (1070.0000,-1460.0000) .. controls
    (1115.3333,-1435.3333) and (1147.6667,-1415.6667) .. (1167.0000,-1401.0000) ..
    controls (1231.6667,-1352.3333) and (1293.6667,-1267.0000) ..
    (1353.0000,-1145.0000) .. controls (1365.0000,-1121.0000) and
    (1373.6667,-1100.0000) .. (1379.0000,-1082.0000) .. controls
    (1389.6667,-1048.0000) and (1395.0000,-970.0000) .. (1395.0000,-848.0000) --
    cycle(1323.0000,-944.0000) .. controls (1309.0000,-1023.3333) and
    (1300.6667,-1067.0000) .. (1298.0000,-1075.0000) .. controls
    (1291.3333,-1096.3333) and (1277.3333,-1113.0000) .. (1256.0000,-1125.0000) ..
    controls (1216.6667,-1145.6667) and (1177.6667,-1166.0000) ..
    (1139.0000,-1186.0000) .. controls (1154.3333,-1167.3333) and
    (1167.6667,-1141.0000) .. (1179.0000,-1107.0000) .. controls
    (1197.0000,-1054.3333) and (1207.0000,-1026.0000) .. (1209.0000,-1022.0000) ..
    controls (1217.6667,-1018.0000) and (1253.3333,-988.3333) ..
    (1316.0000,-933.0000) -- (1323.0000,-944.0000) -- cycle(1067.0000,-1194.0000)
    .. controls (1060.3333,-1202.6667) and (1055.0000,-1209.0000) ..
    (1051.0000,-1213.0000) .. controls (1042.3333,-1222.3333) and
    (1010.0000,-1239.3333) .. (954.0000,-1264.0000) .. controls
    (898.6667,-1289.3333) and (865.0000,-1302.0000) .. (853.0000,-1302.0000) ..
    controls (839.6667,-1302.0000) and (820.6667,-1292.0000) ..
    (796.0000,-1272.0000) .. controls (778.0000,-1257.3333) and
    (760.0000,-1242.6667) .. (742.0000,-1228.0000) -- (768.0000,-1228.0000) ..
    controls (773.3333,-1228.0000) and (781.3333,-1229.3333) ..
    (792.0000,-1232.0000) .. controls (802.6667,-1235.3333) and
    (810.6667,-1237.0000) .. (816.0000,-1237.0000) .. controls
    (867.3333,-1237.0000) and (911.0000,-1220.3333) .. (947.0000,-1187.0000) ..
    controls (960.3333,-1201.6667) and (973.3333,-1209.0000) ..
    (986.0000,-1209.0000) .. controls (1009.3333,-1209.0000) and
    (1036.3333,-1204.0000) .. (1067.0000,-1194.0000) --
    cycle(1058.0000,-1368.0000) .. controls (1048.6667,-1376.0000) and
    (1026.6667,-1389.3333) .. (992.0000,-1408.0000) .. controls
    (958.0000,-1427.3333) and (935.6667,-1438.6667) .. (925.0000,-1442.0000) ..
    controls (908.3333,-1446.6667) and (891.6667,-1449.0000) ..
    (875.0000,-1449.0000) .. controls (862.3333,-1449.0000) and
    (831.6667,-1442.6667) .. (783.0000,-1430.0000) .. controls
    (735.0000,-1417.3333) and (703.0000,-1407.6667) .. (687.0000,-1401.0000) ..
    controls (654.3333,-1387.6667) and (618.0000,-1360.6667) ..
    (578.0000,-1320.0000) .. controls (538.0000,-1279.3333) and
    (509.6667,-1242.3333) .. (493.0000,-1209.0000) .. controls
    (557.6667,-1301.0000) and (647.3333,-1347.0000) .. (762.0000,-1347.0000) ..
    controls (770.6667,-1347.0000) and (783.3333,-1348.3333) ..
    (800.0000,-1351.0000) .. controls (817.3333,-1353.6667) and
    (830.3333,-1355.0000) .. (839.0000,-1355.0000) .. controls
    (842.3333,-1355.0000) and (847.0000,-1354.0000) .. (853.0000,-1352.0000) ..
    controls (859.0000,-1350.0000) and (863.6667,-1349.0000) ..
    (867.0000,-1349.0000) .. controls (868.3333,-1349.0000) and
    (875.3333,-1353.0000) .. (888.0000,-1361.0000) .. controls
    (896.6667,-1366.3333) and (953.3333,-1368.6667) .. (1058.0000,-1368.0000) --
    cycle(1186.0000,-850.0000) .. controls (1186.0000,-857.3333) and
    (1178.6667,-908.0000) .. (1164.0000,-1002.0000) .. controls
    (1150.0000,-1001.3333) and (1134.0000,-1009.0000) .. (1116.0000,-1025.0000) ..
    controls (1095.3333,-1044.3333) and (1080.3333,-1055.3333) ..
    (1071.0000,-1058.0000) .. controls (1108.3333,-977.3333) and
    (1126.0000,-906.0000) .. (1124.0000,-844.0000) .. controls
    (1146.0000,-829.3333) and (1165.3333,-807.0000) .. (1182.0000,-777.0000) ..
    controls (1184.6667,-795.0000) and (1186.0000,-819.3333) ..
    (1186.0000,-850.0000) -- cycle(961.0000,-1110.0000) .. controls
    (911.6667,-1148.6667) and (883.6667,-1168.0000) .. (877.0000,-1168.0000) ..
    controls (862.3333,-1168.0000) and (845.6667,-1156.6667) ..
    (827.0000,-1134.0000) .. controls (814.3333,-1116.0000) and
    (801.6667,-1098.3333) .. (789.0000,-1081.0000) .. controls
    (826.3333,-1070.3333) and (850.3333,-1065.0000) .. (861.0000,-1065.0000) ..
    controls (857.6667,-1065.0000) and (869.6667,-1072.0000) ..
    (897.0000,-1086.0000) .. controls (910.3333,-1092.6667) and
    (931.6667,-1100.6667) .. (961.0000,-1110.0000) -- cycle(1083.0000,-845.0000)
    .. controls (1083.0000,-864.3333) and (1072.0000,-888.0000) ..
    (1050.0000,-916.0000) .. controls (1028.6667,-944.0000) and
    (1008.6667,-958.0000) .. (990.0000,-958.0000) -- (977.0000,-958.0000) ..
    controls (979.0000,-939.3333) and (985.3333,-911.6667) .. (996.0000,-875.0000)
    .. controls (1008.0000,-860.3333) and (1025.3333,-838.3333) ..
    (1048.0000,-809.0000) .. controls (1054.6667,-797.0000) and
    (1065.0000,-779.0000) .. (1079.0000,-755.0000) .. controls
    (1079.0000,-764.3333) and (1079.6667,-779.0000) .. (1081.0000,-799.0000) ..
    controls (1082.3333,-819.0000) and (1083.0000,-834.3333) ..
    (1083.0000,-845.0000) -- cycle(589.0000,-1458.0000) -- (578.0000,-1458.0000)
    .. controls (575.3333,-1458.0000) and (563.0000,-1454.3333) ..
    (541.0000,-1447.0000) .. controls (449.0000,-1415.6667) and
    (390.3333,-1373.3333) .. (365.0000,-1320.0000) .. controls
    (351.6667,-1291.3333) and (345.0000,-1266.6667) .. (345.0000,-1246.0000) ..
    controls (345.0000,-1241.3333) and (347.0000,-1239.3333) ..
    (351.0000,-1240.0000) .. controls (362.3333,-1256.0000) and
    (382.0000,-1277.6667) .. (410.0000,-1305.0000) .. controls
    (431.3333,-1313.6667) and (461.6667,-1329.6667) .. (501.0000,-1353.0000) ..
    controls (519.0000,-1377.6667) and (548.3333,-1412.6667) ..
    (589.0000,-1458.0000) -- cycle(942.0000,-859.0000) -- (942.0000,-898.0000) ..
    controls (942.0000,-918.0000) and (931.0000,-942.0000) .. (909.0000,-970.0000)
    .. controls (905.6667,-974.0000) and (892.3333,-984.6667) ..
    (869.0000,-1002.0000) .. controls (853.6667,-988.6667) and
    (836.3333,-970.6667) .. (817.0000,-948.0000) -- (817.0000,-937.0000) --
    (942.0000,-859.0000) -- cycle(1236.0000,-595.0000) .. controls
    (1236.0000,-643.0000) and (1231.3333,-688.0000) .. (1222.0000,-730.0000) ..
    controls (1222.0000,-700.0000) and (1209.0000,-666.3333) ..
    (1183.0000,-629.0000) .. controls (1149.0000,-579.6667) and
    (1129.3333,-548.6667) .. (1124.0000,-536.0000) .. controls
    (1121.3333,-522.6667) and (1116.6667,-502.6667) .. (1110.0000,-476.0000) ..
    controls (1098.0000,-438.0000) and (1092.0000,-420.6667) ..
    (1092.0000,-424.0000) .. controls (1092.0000,-414.6667) and
    (1093.3333,-407.3333) .. (1096.0000,-402.0000) .. controls
    (1123.3333,-414.0000) and (1159.6667,-450.6667) .. (1205.0000,-512.0000) ..
    controls (1212.3333,-520.0000) and (1221.3333,-532.6667) ..
    (1232.0000,-550.0000) .. controls (1234.6667,-558.0000) and
    (1236.0000,-573.0000) .. (1236.0000,-595.0000) -- cycle(704.0000,-1158.0000)
    .. controls (685.3333,-1152.0000) and (665.3333,-1135.3333) ..
    (644.0000,-1108.0000) .. controls (612.6667,-1066.6667) and
    (596.3333,-1045.3333) .. (595.0000,-1044.0000) .. controls
    (604.3333,-1033.3333) and (611.0000,-1018.0000) .. (615.0000,-998.0000) ..
    controls (618.3333,-982.0000) and (621.6667,-965.6667) .. (625.0000,-949.0000)
    .. controls (635.0000,-962.3333) and (648.6667,-983.6667) ..
    (666.0000,-1013.0000) .. controls (672.0000,-1026.3333) and
    (677.6667,-1050.6667) .. (683.0000,-1086.0000) .. controls
    (687.0000,-1118.0000) and (694.0000,-1142.0000) .. (704.0000,-1158.0000) --
    cycle(760.0000,-1021.0000) .. controls (752.6667,-1017.6667) and
    (741.6667,-1012.0000) .. (727.0000,-1004.0000) .. controls
    (701.6667,-985.3333) and (689.0000,-969.0000) .. (689.0000,-955.0000) ..
    controls (689.0000,-946.3333) and (695.6667,-935.0000) .. (709.0000,-921.0000)
    .. controls (722.3333,-907.0000) and (733.0000,-900.0000) ..
    (741.0000,-900.0000) -- (751.0000,-900.0000) .. controls (744.3333,-912.6667)
    and (741.0000,-926.0000) .. (741.0000,-940.0000) .. controls
    (741.0000,-952.6667) and (747.3333,-979.6667) .. (760.0000,-1021.0000) --
    cycle(579.0000,-1224.0000) .. controls (491.6667,-1138.6667) and
    (448.0000,-1070.0000) .. (448.0000,-1018.0000) .. controls
    (448.0000,-1000.0000) and (452.3333,-981.0000) .. (461.0000,-961.0000) ..
    controls (470.3333,-937.6667) and (482.6667,-924.3333) .. (498.0000,-921.0000)
    .. controls (498.0000,-961.0000) and (510.6667,-1002.0000) ..
    (536.0000,-1044.0000) .. controls (546.6667,-1058.0000) and
    (558.6667,-1078.0000) .. (572.0000,-1104.0000) .. controls
    (569.3333,-1131.3333) and (571.6667,-1171.3333) .. (579.0000,-1224.0000) --
    cycle(967.0000,-739.0000) .. controls (967.0000,-745.6667) and
    (966.6667,-752.0000) .. (966.0000,-758.0000) .. controls (950.0000,-744.0000)
    and (929.0000,-721.0000) .. (903.0000,-689.0000) .. controls
    (901.0000,-674.3333) and (897.0000,-652.3333) .. (891.0000,-623.0000) ..
    controls (889.0000,-613.6667) and (882.0000,-592.3333) .. (870.0000,-559.0000)
    -- (874.0000,-559.0000) .. controls (880.6667,-559.0000) and
    (887.3333,-563.6667) .. (894.0000,-573.0000) .. controls (900.6667,-582.3333)
    and (906.3333,-587.3333) .. (911.0000,-588.0000) .. controls
    (915.6667,-589.3333) and (923.0000,-591.0000) .. (933.0000,-593.0000) ..
    controls (934.3333,-600.3333) and (941.3333,-624.3333) .. (954.0000,-665.0000)
    .. controls (962.6667,-694.3333) and (967.0000,-719.0000) ..
    (967.0000,-739.0000) -- cycle(1076.0000,-652.0000) .. controls
    (1062.6667,-633.3333) and (1016.3333,-595.6667) .. (937.0000,-539.0000) ..
    controls (933.0000,-505.6667) and (920.6667,-470.6667) .. (900.0000,-434.0000)
    .. controls (969.3333,-466.0000) and (1019.3333,-494.0000) ..
    (1050.0000,-518.0000) .. controls (1051.3333,-529.3333) and
    (1056.3333,-551.6667) .. (1065.0000,-585.0000) .. controls
    (1072.3333,-612.3333) and (1076.0000,-634.6667) .. (1076.0000,-652.0000) --
    cycle(861.0000,-790.0000) .. controls (861.0000,-798.0000) and
    (859.6667,-805.0000) .. (857.0000,-811.0000) .. controls (851.0000,-808.3333)
    and (844.3333,-803.0000) .. (837.0000,-795.0000) .. controls
    (812.3333,-767.6667) and (789.3333,-749.0000) .. (768.0000,-739.0000) ..
    controls (762.0000,-735.6667) and (734.6667,-725.6667) .. (686.0000,-709.0000)
    .. controls (701.3333,-700.3333) and (720.6667,-696.0000) ..
    (744.0000,-696.0000) -- (782.0000,-696.0000) .. controls (804.0000,-696.0000)
    and (819.3333,-700.6667) .. (828.0000,-710.0000) .. controls
    (850.0000,-734.0000) and (861.0000,-760.6667) .. (861.0000,-790.0000) --
    cycle(664.0000,-787.0000) .. controls (655.3333,-795.0000) and
    (641.3333,-806.0000) .. (622.0000,-820.0000) .. controls (612.6667,-822.0000)
    and (599.3333,-826.6667) .. (582.0000,-834.0000) .. controls
    (580.0000,-835.3333) and (569.0000,-849.6667) .. (549.0000,-877.0000) ..
    controls (550.3333,-857.6667) and (553.3333,-828.6667) .. (558.0000,-790.0000)
    .. controls (581.3333,-783.3333) and (604.0000,-780.0000) ..
    (626.0000,-780.0000) .. controls (638.6667,-780.0000) and (651.3333,-782.3333)
    .. (664.0000,-787.0000) -- cycle(392.0000,-1013.0000) .. controls
    (392.0000,-1005.6667) and (386.0000,-1016.3333) .. (374.0000,-1045.0000) ..
    controls (370.6667,-1053.0000) and (369.0000,-1067.6667) ..
    (369.0000,-1089.0000) .. controls (369.0000,-1106.3333) and
    (372.3333,-1143.0000) .. (379.0000,-1199.0000) .. controls
    (329.0000,-1126.3333) and (304.0000,-1064.3333) .. (304.0000,-1013.0000) ..
    controls (304.0000,-958.3333) and (323.6667,-901.0000) .. (363.0000,-841.0000)
    .. controls (363.0000,-881.0000) and (366.6667,-917.3333) ..
    (374.0000,-950.0000) .. controls (386.0000,-1000.6667) and
    (392.0000,-1021.6667) .. (392.0000,-1013.0000) -- cycle(776.0000,-642.0000) --
    (738.0000,-642.0000) .. controls (733.3333,-642.0000) and (710.6667,-632.3333)
    .. (670.0000,-613.0000) .. controls (630.0000,-594.3333) and
    (601.3333,-585.0000) .. (584.0000,-585.0000) -- (576.0000,-579.0000) ..
    controls (607.3333,-557.0000) and (631.0000,-546.0000) .. (647.0000,-546.0000)
    .. controls (685.0000,-546.0000) and (728.0000,-578.0000) ..
    (776.0000,-642.0000) -- cycle(595.0000,-682.0000) .. controls
    (583.6667,-694.0000) and (564.6667,-709.6667) .. (538.0000,-729.0000) ..
    controls (522.6667,-730.3333) and (500.6667,-735.0000) .. (472.0000,-743.0000)
    .. controls (465.3333,-746.3333) and (449.0000,-760.3333) ..
    (423.0000,-785.0000) .. controls (423.6667,-766.3333) and (434.6667,-735.0000)
    .. (456.0000,-691.0000) .. controls (512.6667,-675.6667) and
    (543.3333,-668.0000) .. (548.0000,-668.0000) .. controls (567.3333,-668.0000)
    and (583.0000,-672.6667) .. (595.0000,-682.0000) -- cycle(273.0000,-1083.0000)
    .. controls (273.0000,-1078.3333) and (268.0000,-1090.6667) ..
    (258.0000,-1120.0000) .. controls (248.0000,-1150.0000) and
    (244.3333,-1179.3333) .. (247.0000,-1208.0000) .. controls
    (237.0000,-1190.6667) and (223.0000,-1164.3333) .. (205.0000,-1129.0000) ..
    controls (198.3333,-1112.3333) and (188.6667,-1073.3333) ..
    (176.0000,-1012.0000) .. controls (164.0000,-950.6667) and
    (158.0000,-911.0000) .. (158.0000,-893.0000) .. controls (158.0000,-857.0000)
    and (179.6667,-820.6667) .. (223.0000,-784.0000) -- (223.0000,-901.0000) ..
    controls (223.0000,-910.3333) and (225.6667,-921.3333) .. (231.0000,-934.0000)
    .. controls (239.0000,-952.0000) and (243.3333,-962.6667) ..
    (244.0000,-966.0000) .. controls (245.3333,-982.0000) and
    (249.0000,-1006.0000) .. (255.0000,-1038.0000) .. controls
    (267.0000,-1078.6667) and (273.0000,-1093.6667) .. (273.0000,-1083.0000) --
    cycle(791.0000,-476.0000) .. controls (763.0000,-478.0000) and
    (721.3333,-482.6667) .. (666.0000,-490.0000) .. controls (662.0000,-490.6667)
    and (651.6667,-493.6667) .. (635.0000,-499.0000) .. controls
    (619.0000,-505.0000) and (609.0000,-508.0000) .. (605.0000,-508.0000) ..
    controls (603.0000,-508.0000) and (595.6667,-503.3333) .. (583.0000,-494.0000)
    .. controls (570.3333,-484.6667) and (562.3333,-479.3333) ..
    (559.0000,-478.0000) .. controls (549.6667,-474.6667) and (532.6667,-473.0000)
    .. (508.0000,-473.0000) .. controls (583.3333,-431.6667) and
    (632.6667,-411.0000) .. (656.0000,-411.0000) .. controls (683.3333,-411.0000)
    and (728.3333,-432.6667) .. (791.0000,-476.0000) -- cycle(442.0000,-615.0000)
    .. controls (428.6667,-637.6667) and (415.6667,-663.0000) ..
    (403.0000,-691.0000) .. controls (361.0000,-701.0000) and (320.0000,-725.6667)
    .. (280.0000,-765.0000) -- (280.0000,-754.0000) .. controls
    (280.0000,-744.0000) and (285.0000,-727.6667) .. (295.0000,-705.0000) ..
    controls (305.0000,-682.3333) and (313.6667,-669.0000) .. (321.0000,-665.0000)
    .. controls (325.6667,-663.6667) and (333.0000,-661.0000) ..
    (343.0000,-657.0000) .. controls (349.6667,-654.3333) and (364.0000,-644.6667)
    .. (386.0000,-628.0000) .. controls (398.6667,-619.3333) and
    (417.3333,-615.0000) .. (442.0000,-615.0000) -- cycle(906.0000,-373.0000) ..
    controls (828.0000,-359.0000) and (772.3333,-352.0000) .. (739.0000,-352.0000)
    .. controls (715.6667,-352.0000) and (688.0000,-354.0000) ..
    (656.0000,-358.0000) .. controls (644.6667,-344.6667) and (626.6667,-334.6667)
    .. (602.0000,-328.0000) .. controls (563.3333,-318.0000) and
    (543.3333,-312.6667) .. (542.0000,-312.0000) -- (552.0000,-300.0000) ..
    controls (601.3333,-293.3333) and (635.6667,-285.6667) .. (655.0000,-277.0000)
    .. controls (690.3333,-261.0000) and (710.3333,-234.0000) ..
    (715.0000,-196.0000) -- (773.0000,-196.0000) .. controls (777.0000,-211.3333)
    and (784.6667,-231.3333) .. (796.0000,-256.0000) .. controls
    (804.0000,-261.3333) and (815.6667,-269.6667) .. (831.0000,-281.0000) ..
    controls (847.6667,-301.6667) and (872.6667,-332.3333) .. (906.0000,-373.0000)
    -- cycle(520.0000,-410.0000) .. controls (436.6667,-438.6667) and
    (358.3333,-509.0000) .. (285.0000,-621.0000) .. controls (278.3333,-617.0000)
    and (273.0000,-615.0000) .. (269.0000,-615.0000) .. controls
    (262.3333,-615.0000) and (242.0000,-621.0000) .. (208.0000,-633.0000) ..
    controls (216.0000,-610.3333) and (229.6667,-577.3333) .. (249.0000,-534.0000)
    .. controls (264.3333,-514.6667) and (286.3333,-485.6667) ..
    (315.0000,-447.0000) .. controls (327.0000,-445.6667) and (342.3333,-437.0000)
    .. (361.0000,-421.0000) .. controls (377.6667,-406.3333) and
    (398.3333,-399.0000) .. (423.0000,-399.0000) .. controls (458.3333,-399.0000)
    and (490.6667,-402.6667) .. (520.0000,-410.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F36E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-353.0000) ..
    controls (2015.0000,-257.0000) and (1973.3333,-164.3333) ..
    (1890.0000,-75.0000) .. controls (1816.6667,4.3333) and (1730.3333,62.3333) ..
    (1631.0000,99.0000) .. controls (1618.3333,103.6667) and (1567.0000,114.0000)
    .. (1477.0000,130.0000) .. controls (1293.6667,162.6667) and
    (1151.0000,179.0000) .. (1049.0000,179.0000) .. controls (961.6667,179.0000)
    and (862.6667,172.3333) .. (752.0000,159.0000) .. controls (622.0000,143.6667)
    and (527.0000,123.6667) .. (467.0000,99.0000) .. controls (461.0000,96.3333)
    and (438.0000,83.3333) .. (398.0000,60.0000) .. controls (300.6667,2.6667) and
    (228.6667,-51.3333) .. (182.0000,-102.0000) .. controls (115.3333,-174.6667)
    and (82.0000,-255.6667) .. (82.0000,-345.0000) .. controls (82.0000,-427.0000)
    and (105.6667,-503.0000) .. (153.0000,-573.0000) .. controls
    (171.6667,-600.3333) and (203.3333,-631.0000) .. (248.0000,-665.0000) ..
    controls (292.6667,-699.0000) and (331.0000,-721.6667) .. (363.0000,-733.0000)
    .. controls (377.6667,-737.0000) and (400.0000,-743.3333) ..
    (430.0000,-752.0000) .. controls (448.0000,-843.3333) and (478.0000,-979.0000)
    .. (520.0000,-1159.0000) .. controls (532.0000,-1202.3333) and
    (548.6667,-1232.6667) .. (570.0000,-1250.0000) .. controls
    (572.6667,-1252.6667) and (584.0000,-1258.6667) .. (604.0000,-1268.0000) ..
    controls (691.3333,-1310.6667) and (763.0000,-1339.0000) ..
    (819.0000,-1353.0000) .. controls (881.0000,-1369.0000) and
    (957.6667,-1377.0000) .. (1049.0000,-1377.0000) .. controls
    (1135.0000,-1377.0000) and (1217.0000,-1368.3333) .. (1295.0000,-1351.0000) ..
    controls (1325.6667,-1344.3333) and (1366.3333,-1330.3333) ..
    (1417.0000,-1309.0000) .. controls (1473.0000,-1286.3333) and
    (1510.0000,-1266.6667) .. (1528.0000,-1250.0000) .. controls
    (1550.0000,-1230.0000) and (1566.6667,-1199.6667) .. (1578.0000,-1159.0000) ..
    controls (1582.0000,-1144.3333) and (1611.6667,-1008.6667) ..
    (1667.0000,-752.0000) .. controls (1682.3333,-748.0000) and
    (1705.0000,-741.6667) .. (1735.0000,-733.0000) .. controls
    (1769.6667,-721.0000) and (1807.6667,-699.0000) .. (1849.0000,-667.0000) ..
    controls (1891.0000,-635.0000) and (1922.6667,-603.6667) ..
    (1944.0000,-573.0000) .. controls (1991.3333,-505.0000) and
    (2015.0000,-431.6667) .. (2015.0000,-353.0000) -- cycle(1664.0000,-493.0000)
    .. controls (1664.0000,-505.6667) and (1663.3333,-516.6667) ..
    (1662.0000,-526.0000) .. controls (1652.6667,-594.6667) and
    (1634.3333,-681.3333) .. (1607.0000,-786.0000) .. controls
    (1569.0000,-934.0000) and (1547.3333,-1019.6667) .. (1542.0000,-1043.0000) ..
    controls (1536.6667,-1073.6667) and (1525.3333,-1112.3333) ..
    (1508.0000,-1159.0000) .. controls (1501.3333,-1167.6667) and
    (1482.0000,-1183.0000) .. (1450.0000,-1205.0000) .. controls
    (1360.6667,-1267.0000) and (1227.0000,-1298.0000) .. (1049.0000,-1298.0000) ..
    controls (955.6667,-1298.0000) and (875.6667,-1291.3333) ..
    (809.0000,-1278.0000) .. controls (775.0000,-1271.3333) and
    (735.3333,-1256.3333) .. (690.0000,-1233.0000) .. controls
    (640.0000,-1207.6667) and (606.3333,-1183.0000) .. (589.0000,-1159.0000) ..
    controls (579.6667,-1146.3333) and (570.6667,-1117.0000) ..
    (562.0000,-1071.0000) .. controls (549.3333,-1019.6667) and
    (531.0000,-942.3333) .. (507.0000,-839.0000) .. controls (491.0000,-775.0000)
    and (475.0000,-711.0000) .. (459.0000,-647.0000) .. controls
    (441.6667,-571.6667) and (433.0000,-506.6667) .. (433.0000,-452.0000) ..
    controls (433.0000,-306.6667) and (555.3333,-219.0000) .. (800.0000,-189.0000)
    .. controls (924.0000,-173.6667) and (1007.0000,-166.0000) ..
    (1049.0000,-166.0000) .. controls (1060.3333,-166.0000) and
    (1087.0000,-168.0000) .. (1129.0000,-172.0000) .. controls
    (1231.0000,-182.0000) and (1287.3333,-187.6667) .. (1298.0000,-189.0000) ..
    controls (1362.6667,-196.3333) and (1418.3333,-207.0000) ..
    (1465.0000,-221.0000) .. controls (1493.6667,-229.6667) and
    (1526.0000,-246.0000) .. (1562.0000,-270.0000) .. controls
    (1602.0000,-296.0000) and (1628.0000,-320.3333) .. (1640.0000,-343.0000) ..
    controls (1656.0000,-373.6667) and (1664.0000,-423.6667) ..
    (1664.0000,-493.0000) -- cycle(1949.0000,-383.0000) .. controls
    (1949.0000,-436.3333) and (1930.6667,-487.3333) .. (1894.0000,-536.0000) ..
    controls (1872.6667,-564.0000) and (1842.0000,-591.0000) ..
    (1802.0000,-617.0000) .. controls (1762.0000,-643.0000) and
    (1725.3333,-659.0000) .. (1692.0000,-665.0000) .. controls
    (1714.6667,-576.3333) and (1726.0000,-503.3333) .. (1726.0000,-446.0000) ..
    controls (1726.0000,-427.3333) and (1719.0000,-399.6667) ..
    (1705.0000,-363.0000) .. controls (1671.0000,-274.3333) and
    (1603.3333,-210.6667) .. (1502.0000,-172.0000) .. controls
    (1434.6667,-146.0000) and (1339.6667,-129.0000) .. (1217.0000,-121.0000) ..
    controls (1136.3333,-115.6667) and (1080.3333,-113.0000) ..
    (1049.0000,-113.0000) .. controls (731.0000,-113.0000) and
    (526.3333,-167.3333) .. (435.0000,-276.0000) .. controls (423.0000,-290.0000)
    and (408.6667,-319.0000) .. (392.0000,-363.0000) .. controls
    (378.0000,-399.6667) and (371.0000,-429.0000) .. (371.0000,-451.0000) ..
    controls (371.0000,-504.3333) and (382.6667,-575.6667) .. (406.0000,-665.0000)
    -- (395.0000,-665.0000) .. controls (388.3333,-665.0000) and
    (371.3333,-658.3333) .. (344.0000,-645.0000) .. controls (214.0000,-581.0000)
    and (149.0000,-493.6667) .. (149.0000,-383.0000) .. controls
    (149.0000,-321.6667) and (167.0000,-264.3333) .. (203.0000,-211.0000) ..
    controls (257.6667,-129.6667) and (334.0000,-70.6667) .. (432.0000,-34.0000)
    .. controls (461.3333,-20.6667) and (506.3333,-3.3333) .. (567.0000,18.0000)
    .. controls (686.3333,50.0000) and (847.0000,66.0000) .. (1049.0000,66.0000)
    .. controls (1364.3333,66.0000) and (1591.0000,23.6667) ..
    (1729.0000,-61.0000) .. controls (1734.3333,-64.3333) and
    (1775.0000,-100.3333) .. (1851.0000,-169.0000) .. controls
    (1861.0000,-177.6667) and (1875.3333,-191.6667) .. (1894.0000,-211.0000) ..
    controls (1930.6667,-257.0000) and (1949.0000,-314.3333) ..
    (1949.0000,-383.0000) -- cycle(1501.0000,-1056.0000) .. controls
    (1501.0000,-992.6667) and (1444.6667,-946.6667) .. (1332.0000,-918.0000) ..
    controls (1258.0000,-899.3333) and (1173.6667,-890.0000) ..
    (1079.0000,-890.0000) .. controls (967.0000,-890.0000) and
    (880.0000,-896.0000) .. (818.0000,-908.0000) .. controls (799.3333,-910.6667)
    and (772.0000,-916.6667) .. (736.0000,-926.0000) .. controls
    (700.6667,-940.0000) and (674.6667,-952.0000) .. (658.0000,-962.0000) ..
    controls (625.3333,-980.6667) and (606.3333,-1000.0000) ..
    (601.0000,-1020.0000) .. controls (598.3333,-1029.3333) and
    (597.0000,-1045.3333) .. (597.0000,-1068.0000) .. controls
    (597.0000,-1100.0000) and (601.6667,-1123.3333) .. (611.0000,-1138.0000) ..
    controls (628.3333,-1164.6667) and (673.0000,-1192.3333) ..
    (745.0000,-1221.0000) .. controls (807.6667,-1245.0000) and
    (860.3333,-1260.0000) .. (903.0000,-1266.0000) .. controls
    (927.6667,-1269.3333) and (985.3333,-1271.0000) .. (1076.0000,-1271.0000) ..
    controls (1128.0000,-1271.0000) and (1167.6667,-1269.3333) ..
    (1195.0000,-1266.0000) .. controls (1199.0000,-1265.3333) and
    (1238.6667,-1254.3333) .. (1314.0000,-1233.0000) .. controls
    (1409.3333,-1205.6667) and (1467.0000,-1174.0000) .. (1487.0000,-1138.0000) ..
    controls (1496.3333,-1121.3333) and (1501.0000,-1094.0000) ..
    (1501.0000,-1056.0000) -- cycle(1544.0000,-873.0000) .. controls
    (1526.6667,-832.3333) and (1479.6667,-797.3333) .. (1403.0000,-768.0000) ..
    controls (1337.0000,-743.3333) and (1277.0000,-731.0000) ..
    (1223.0000,-731.0000) -- (875.0000,-731.0000) .. controls (866.3333,-731.0000)
    and (853.0000,-732.6667) .. (835.0000,-736.0000) .. controls
    (817.6667,-740.0000) and (804.6667,-742.0000) .. (796.0000,-742.0000) ..
    controls (768.6667,-742.0000) and (731.0000,-752.0000) .. (683.0000,-772.0000)
    .. controls (635.0000,-792.6667) and (601.3333,-812.6667) ..
    (582.0000,-832.0000) .. controls (570.0000,-844.0000) and (560.6667,-857.6667)
    .. (554.0000,-873.0000) -- (580.0000,-994.0000) .. controls
    (651.3333,-910.6667) and (761.3333,-869.0000) .. (910.0000,-869.0000) --
    (1194.0000,-869.0000) .. controls (1197.3333,-869.0000) and
    (1211.3333,-870.6667) .. (1236.0000,-874.0000) .. controls
    (1303.3333,-883.3333) and (1354.0000,-894.3333) .. (1388.0000,-907.0000) ..
    controls (1434.0000,-924.3333) and (1477.3333,-953.3333) ..
    (1518.0000,-994.0000) -- (1544.0000,-873.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F36F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1480.0000,-730.0000) ..
    controls (1480.0000,-635.3333) and (1465.3333,-569.6667) ..
    (1436.0000,-533.0000) .. controls (1422.6667,-516.3333) and
    (1416.0000,-507.3333) .. (1416.0000,-506.0000) .. controls
    (1416.0000,-512.0000) and (1426.6667,-495.0000) .. (1448.0000,-455.0000) ..
    controls (1460.0000,-432.3333) and (1466.0000,-396.6667) ..
    (1466.0000,-348.0000) .. controls (1466.0000,-292.0000) and
    (1454.6667,-244.6667) .. (1432.0000,-206.0000) .. controls
    (1424.0000,-191.3333) and (1394.0000,-153.0000) .. (1342.0000,-91.0000) ..
    controls (1342.6667,-86.3333) and (1345.3333,-78.3333) .. (1350.0000,-67.0000)
    .. controls (1354.6667,-55.6667) and (1357.0000,-47.0000) ..
    (1357.0000,-41.0000) .. controls (1357.0000,42.3333) and (1338.3333,109.0000)
    .. (1301.0000,159.0000) .. controls (1276.3333,192.3333) and
    (1239.3333,225.3333) .. (1190.0000,258.0000) .. controls (1140.6667,291.3333)
    and (1095.6667,313.3333) .. (1055.0000,324.0000) .. controls
    (1048.3333,325.3333) and (1038.0000,327.0000) .. (1024.0000,329.0000) ..
    controls (936.0000,345.0000) and (884.3333,353.0000) .. (869.0000,353.0000) ..
    controls (873.0000,353.0000) and (839.6667,350.3333) .. (769.0000,345.0000) ..
    controls (691.6667,339.0000) and (622.6667,329.0000) .. (562.0000,315.0000) ..
    controls (562.0000,315.0000) and (529.3333,302.3333) .. (464.0000,277.0000) ..
    controls (434.0000,270.3333) and (392.6667,253.3333) .. (340.0000,226.0000) ..
    controls (311.3333,201.3333) and (287.0000,171.6667) .. (267.0000,137.0000) ..
    controls (261.6667,127.6667) and (252.3333,103.6667) .. (239.0000,65.0000) ..
    controls (226.3333,26.3333) and (220.0000,2.6667) .. (220.0000,-6.0000) --
    (220.0000,-85.0000) .. controls (220.0000,-92.3333) and (222.0000,-100.6667)
    .. (226.0000,-110.0000) .. controls (158.0000,-151.3333) and
    (124.0000,-225.0000) .. (124.0000,-331.0000) .. controls (124.0000,-368.3333)
    and (126.6667,-394.0000) .. (132.0000,-408.0000) .. controls
    (133.3333,-411.3333) and (138.0000,-419.3333) .. (146.0000,-432.0000) ..
    controls (154.6667,-444.6667) and (159.0000,-452.6667) .. (159.0000,-456.0000)
    .. controls (159.0000,-458.0000) and (154.3333,-465.6667) ..
    (145.0000,-479.0000) .. controls (135.6667,-492.3333) and (130.3333,-500.3333)
    .. (129.0000,-503.0000) .. controls (127.6667,-514.3333) and
    (125.0000,-531.6667) .. (121.0000,-555.0000) .. controls (118.3333,-565.0000)
    and (110.3333,-578.0000) .. (97.0000,-594.0000) .. controls
    (87.0000,-606.6667) and (82.0000,-625.6667) .. (82.0000,-651.0000) .. controls
    (82.0000,-797.6667) and (144.6667,-912.3333) .. (270.0000,-995.0000) ..
    controls (290.6667,-1005.6667) and (321.0000,-1027.3333) ..
    (361.0000,-1060.0000) -- (359.0000,-1063.0000) .. controls
    (298.3333,-1073.6667) and (268.0000,-1109.3333) .. (268.0000,-1170.0000) ..
    controls (268.0000,-1182.6667) and (287.0000,-1196.6667) ..
    (325.0000,-1212.0000) .. controls (331.0000,-1214.6667) and
    (338.3333,-1220.3333) .. (347.0000,-1229.0000) .. controls
    (352.3333,-1233.6667) and (364.3333,-1236.0000) .. (383.0000,-1236.0000) ..
    controls (413.6667,-1236.0000) and (443.0000,-1218.6667) ..
    (471.0000,-1184.0000) .. controls (480.3333,-1198.0000) and
    (489.3333,-1212.3333) .. (498.0000,-1227.0000) .. controls
    (514.6667,-1249.6667) and (540.3333,-1261.0000) .. (575.0000,-1261.0000) ..
    controls (609.0000,-1261.0000) and (626.0000,-1247.6667) ..
    (626.0000,-1221.0000) .. controls (626.0000,-1189.6667) and
    (603.3333,-1160.6667) .. (558.0000,-1134.0000) -- (560.0000,-1134.0000) ..
    controls (550.6667,-1134.0000) and (578.0000,-1139.0000) ..
    (642.0000,-1149.0000) .. controls (688.6667,-1156.3333) and
    (732.3333,-1160.0000) .. (773.0000,-1160.0000) .. controls
    (837.6667,-1160.0000) and (936.3333,-1148.6667) .. (1069.0000,-1126.0000) ..
    controls (1099.0000,-1168.6667) and (1144.3333,-1232.6667) ..
    (1205.0000,-1318.0000) .. controls (1220.3333,-1338.6667) and
    (1241.0000,-1370.6667) .. (1267.0000,-1414.0000) .. controls
    (1266.3333,-1412.6667) and (1266.0000,-1424.0000) .. (1266.0000,-1448.0000) ..
    controls (1266.0000,-1478.6667) and (1279.6667,-1503.0000) ..
    (1307.0000,-1521.0000) .. controls (1331.0000,-1536.3333) and
    (1359.3333,-1544.0000) .. (1392.0000,-1544.0000) .. controls
    (1409.3333,-1544.0000) and (1424.3333,-1539.3333) .. (1437.0000,-1530.0000) ..
    controls (1441.0000,-1526.6667) and (1449.0000,-1517.0000) ..
    (1461.0000,-1501.0000) .. controls (1473.6667,-1485.0000) and
    (1480.0000,-1475.3333) .. (1480.0000,-1472.0000) -- (1480.0000,-1385.0000) ..
    controls (1458.0000,-1351.6667) and (1439.0000,-1333.3333) ..
    (1423.0000,-1330.0000) .. controls (1402.3333,-1325.3333) and
    (1389.6667,-1320.6667) .. (1385.0000,-1316.0000) .. controls
    (1361.6667,-1294.0000) and (1335.6667,-1255.3333) .. (1307.0000,-1200.0000) ..
    controls (1285.0000,-1157.3333) and (1263.0000,-1114.6667) ..
    (1241.0000,-1072.0000) .. controls (1327.6667,-1028.6667) and
    (1384.3333,-981.6667) .. (1411.0000,-931.0000) .. controls
    (1415.0000,-914.3333) and (1422.0000,-889.6667) .. (1432.0000,-857.0000) ..
    controls (1438.6667,-845.6667) and (1448.3333,-828.3333) ..
    (1461.0000,-805.0000) .. controls (1473.6667,-776.3333) and
    (1480.0000,-751.3333) .. (1480.0000,-730.0000) -- cycle(1425.0000,-1436.0000)
    .. controls (1425.0000,-1468.6667) and (1410.0000,-1485.0000) ..
    (1380.0000,-1485.0000) .. controls (1338.6667,-1485.0000) and
    (1318.0000,-1465.3333) .. (1318.0000,-1426.0000) .. controls
    (1318.0000,-1414.6667) and (1320.3333,-1403.3333) .. (1325.0000,-1392.0000) ..
    controls (1084.3333,-1045.3333) and (964.0000,-871.0000) ..
    (964.0000,-869.0000) .. controls (964.0000,-849.6667) and (980.3333,-840.0000)
    .. (1013.0000,-840.0000) .. controls (1015.6667,-840.0000) and
    (1024.6667,-851.3333) .. (1040.0000,-874.0000) .. controls
    (1078.6667,-930.0000) and (1147.6667,-1036.3333) .. (1247.0000,-1193.0000) ..
    controls (1267.6667,-1228.3333) and (1300.6667,-1279.0000) ..
    (1346.0000,-1345.0000) .. controls (1350.6667,-1351.6667) and
    (1367.6667,-1364.0000) .. (1397.0000,-1382.0000) .. controls
    (1415.6667,-1393.3333) and (1425.0000,-1411.3333) .. (1425.0000,-1436.0000) --
    cycle(595.0000,-1218.0000) .. controls (595.0000,-1232.0000) and
    (589.0000,-1239.0000) .. (577.0000,-1239.0000) .. controls
    (561.6667,-1239.0000) and (543.3333,-1229.6667) .. (522.0000,-1211.0000) ..
    controls (501.3333,-1193.0000) and (491.0000,-1176.3333) ..
    (491.0000,-1161.0000) -- (491.0000,-1151.0000) .. controls
    (512.3333,-1158.3333) and (533.6667,-1165.3333) .. (555.0000,-1172.0000) ..
    controls (581.6667,-1184.0000) and (595.0000,-1199.3333) ..
    (595.0000,-1218.0000) -- cycle(555.0000,-1071.0000) -- (555.0000,-1101.0000)
    .. controls (547.0000,-1109.0000) and (541.0000,-1113.0000) ..
    (537.0000,-1113.0000) .. controls (520.3333,-1113.0000) and
    (512.0000,-1102.3333) .. (512.0000,-1081.0000) .. controls
    (512.0000,-1067.6667) and (519.6667,-1061.0000) .. (535.0000,-1061.0000) ..
    controls (540.3333,-1061.0000) and (547.0000,-1064.3333) ..
    (555.0000,-1071.0000) -- cycle(942.0000,-919.0000) -- (717.0000,-919.0000) ..
    controls (710.3333,-919.0000) and (652.3333,-898.3333) .. (543.0000,-857.0000)
    .. controls (621.0000,-817.0000) and (732.6667,-797.0000) ..
    (878.0000,-797.0000) .. controls (885.3333,-797.0000) and (895.6667,-798.0000)
    .. (909.0000,-800.0000) .. controls (923.0000,-802.6667) and
    (933.0000,-804.0000) .. (939.0000,-804.0000) .. controls (937.0000,-808.0000)
    and (931.6667,-814.6667) .. (923.0000,-824.0000) .. controls
    (915.6667,-831.3333) and (912.0000,-839.3333) .. (912.0000,-848.0000) ..
    controls (912.0000,-857.3333) and (916.0000,-869.3333) .. (924.0000,-884.0000)
    .. controls (936.0000,-906.6667) and (942.0000,-918.3333) ..
    (942.0000,-919.0000) -- cycle(450.0000,-1144.0000) -- (450.0000,-1165.0000) ..
    controls (450.0000,-1173.0000) and (442.3333,-1182.6667) ..
    (427.0000,-1194.0000) .. controls (411.6667,-1206.0000) and
    (399.6667,-1212.0000) .. (391.0000,-1212.0000) -- (377.0000,-1212.0000) ..
    controls (365.6667,-1212.0000) and (356.3333,-1209.6667) ..
    (349.0000,-1205.0000) -- (349.0000,-1188.0000) .. controls
    (355.6667,-1184.6667) and (361.0000,-1179.6667) .. (365.0000,-1173.0000) ..
    controls (364.3333,-1168.3333) and (364.0000,-1164.6667) ..
    (364.0000,-1162.0000) .. controls (364.0000,-1161.3333) and
    (364.3333,-1159.6667) .. (365.0000,-1157.0000) .. controls
    (395.0000,-1148.3333) and (415.0000,-1144.0000) .. (425.0000,-1144.0000) --
    (450.0000,-1144.0000) -- cycle(500.0000,-1072.0000) .. controls
    (500.0000,-1081.3333) and (497.6667,-1093.0000) .. (493.0000,-1107.0000) --
    (473.0000,-1107.0000) .. controls (462.3333,-1092.3333) and
    (457.0000,-1082.3333) .. (457.0000,-1077.0000) -- (457.0000,-1066.0000) ..
    controls (457.0000,-1056.6667) and (463.3333,-1048.0000) ..
    (476.0000,-1040.0000) .. controls (492.0000,-1044.6667) and
    (500.0000,-1055.3333) .. (500.0000,-1072.0000) -- cycle(395.0000,-1128.0000)
    -- (384.0000,-1128.0000) -- (384.0000,-1098.0000) .. controls
    (387.3333,-1104.0000) and (391.0000,-1114.0000) .. (395.0000,-1128.0000) --
    cycle(355.0000,-1127.0000) .. controls (355.0000,-1138.3333) and
    (350.6667,-1144.0000) .. (342.0000,-1144.0000) -- (340.0000,-1144.0000) --
    (351.0000,-1110.0000) .. controls (351.0000,-1112.0000) and
    (351.6667,-1114.6667) .. (353.0000,-1118.0000) .. controls
    (354.3333,-1122.0000) and (355.0000,-1125.0000) .. (355.0000,-1127.0000) --
    cycle(1376.0000,-814.0000) .. controls (1376.0000,-873.3333) and
    (1316.3333,-935.3333) .. (1197.0000,-1000.0000) .. controls
    (1188.3333,-1004.6667) and (1180.6667,-1010.6667) .. (1174.0000,-1018.0000) ..
    controls (1154.0000,-983.3333) and (1130.3333,-945.0000) ..
    (1103.0000,-903.0000) .. controls (1103.6667,-897.0000) and
    (1104.0000,-890.0000) .. (1104.0000,-882.0000) .. controls
    (1104.0000,-832.6667) and (1074.0000,-796.3333) .. (1014.0000,-773.0000) ..
    controls (970.6667,-756.3333) and (919.0000,-748.0000) .. (859.0000,-748.0000)
    .. controls (825.6667,-748.0000) and (768.0000,-755.3333) ..
    (686.0000,-770.0000) .. controls (604.6667,-784.6667) and (548.3333,-798.0000)
    .. (517.0000,-810.0000) .. controls (507.6667,-813.3333) and
    (495.3333,-822.6667) .. (480.0000,-838.0000) .. controls (464.6667,-853.3333)
    and (457.0000,-865.3333) .. (457.0000,-874.0000) .. controls
    (457.0000,-904.0000) and (471.0000,-927.6667) .. (499.0000,-945.0000) ..
    controls (501.0000,-947.0000) and (527.6667,-959.3333) .. (579.0000,-982.0000)
    .. controls (617.6667,-999.3333) and (651.3333,-1008.0000) ..
    (680.0000,-1008.0000) .. controls (832.6667,-1008.0000) and
    (923.6667,-1004.0000) .. (953.0000,-996.0000) .. controls (958.3333,-994.0000)
    and (967.0000,-991.3333) .. (979.0000,-988.0000) .. controls
    (987.6667,-1000.6667) and (1005.0000,-1028.0000) .. (1031.0000,-1070.0000) --
    (870.0000,-1089.0000) .. controls (819.3333,-1095.0000) and
    (792.6667,-1098.0000) .. (790.0000,-1098.0000) .. controls
    (697.3333,-1098.0000) and (624.6667,-1088.6667) .. (572.0000,-1070.0000) ..
    controls (554.6667,-1006.6667) and (529.0000,-975.0000) ..
    (495.0000,-975.0000) .. controls (484.3333,-975.0000) and (472.0000,-982.3333)
    .. (458.0000,-997.0000) .. controls (450.6667,-982.3333) and
    (444.0000,-975.0000) .. (438.0000,-975.0000) .. controls (422.6667,-975.0000)
    and (415.0000,-988.3333) .. (415.0000,-1015.0000) .. controls
    (415.0000,-1020.3333) and (415.6667,-1027.6667) .. (417.0000,-1037.0000) ..
    controls (418.3333,-1047.0000) and (419.0000,-1054.0000) ..
    (419.0000,-1058.0000) .. controls (399.0000,-996.6667) and
    (384.3333,-966.0000) .. (375.0000,-966.0000) .. controls (363.0000,-966.0000)
    and (357.0000,-971.6667) .. (357.0000,-983.0000) .. controls
    (357.0000,-989.0000) and (358.3333,-995.6667) .. (361.0000,-1003.0000) ..
    controls (354.3333,-1000.3333) and (344.3333,-995.6667) ..
    (331.0000,-989.0000) .. controls (205.6667,-900.3333) and (143.0000,-790.0000)
    .. (143.0000,-658.0000) .. controls (143.0000,-628.0000) and
    (158.0000,-605.6667) .. (188.0000,-591.0000) .. controls (200.6667,-608.3333)
    and (207.0000,-638.6667) .. (207.0000,-682.0000) .. controls
    (207.0000,-736.0000) and (221.0000,-763.0000) .. (249.0000,-763.0000) ..
    controls (272.3333,-763.0000) and (285.6667,-748.0000) .. (289.0000,-718.0000)
    .. controls (293.0000,-688.6667) and (305.0000,-674.0000) ..
    (325.0000,-674.0000) .. controls (329.0000,-674.0000) and (334.3333,-675.3333)
    .. (341.0000,-678.0000) .. controls (348.3333,-681.3333) and
    (354.0000,-683.0000) .. (358.0000,-683.0000) .. controls (378.0000,-683.0000)
    and (403.0000,-669.3333) .. (433.0000,-642.0000) .. controls
    (445.0000,-631.3333) and (463.0000,-594.6667) .. (487.0000,-532.0000) ..
    controls (505.0000,-485.3333) and (533.3333,-462.0000) .. (572.0000,-462.0000)
    .. controls (596.0000,-462.0000) and (627.3333,-480.6667) ..
    (666.0000,-518.0000) .. controls (704.6667,-556.0000) and (731.6667,-575.0000)
    .. (747.0000,-575.0000) .. controls (749.0000,-575.0000) and
    (756.3333,-573.6667) .. (769.0000,-571.0000) .. controls (781.6667,-568.3333)
    and (800.6667,-562.3333) .. (826.0000,-553.0000) .. controls
    (853.3333,-535.6667) and (870.3333,-506.6667) .. (877.0000,-466.0000) ..
    controls (879.6667,-450.6667) and (881.0000,-415.3333) .. (881.0000,-360.0000)
    .. controls (881.0000,-304.0000) and (880.0000,-266.6667) ..
    (878.0000,-248.0000) .. controls (876.0000,-229.3333) and (875.0000,-222.6667)
    .. (875.0000,-228.0000) .. controls (875.0000,-212.0000) and
    (878.3333,-193.0000) .. (885.0000,-171.0000) -- (898.0000,-164.0000) ..
    controls (909.3333,-172.0000) and (923.0000,-195.6667) .. (939.0000,-235.0000)
    -- (945.0000,-491.0000) .. controls (946.3333,-561.6667) and
    (967.0000,-597.0000) .. (1007.0000,-597.0000) .. controls
    (1034.3333,-597.0000) and (1057.0000,-575.6667) .. (1075.0000,-533.0000) --
    (1103.0000,-533.0000) .. controls (1107.6667,-533.0000) and
    (1113.0000,-536.3333) .. (1119.0000,-543.0000) .. controls
    (1128.3333,-553.6667) and (1133.0000,-571.0000) .. (1133.0000,-595.0000) ..
    controls (1133.0000,-616.3333) and (1140.3333,-641.3333) ..
    (1155.0000,-670.0000) .. controls (1171.6667,-702.0000) and
    (1189.6667,-718.0000) .. (1209.0000,-718.0000) -- (1232.0000,-718.0000) ..
    controls (1252.0000,-718.0000) and (1268.0000,-711.6667) ..
    (1280.0000,-699.0000) .. controls (1292.6667,-686.3333) and
    (1301.6667,-680.0000) .. (1307.0000,-680.0000) .. controls
    (1317.0000,-680.0000) and (1329.0000,-686.6667) .. (1343.0000,-700.0000) ..
    controls (1365.0000,-720.6667) and (1376.0000,-758.6667) ..
    (1376.0000,-814.0000) -- cycle(1406.0000,-678.0000) -- (1406.0000,-729.0000)
    .. controls (1398.6667,-719.0000) and (1389.0000,-705.0000) ..
    (1377.0000,-687.0000) .. controls (1381.6667,-680.3333) and
    (1384.0000,-674.3333) .. (1384.0000,-669.0000) .. controls
    (1384.0000,-640.3333) and (1361.0000,-600.0000) .. (1315.0000,-548.0000) ..
    controls (1269.0000,-496.6667) and (1232.0000,-471.0000) ..
    (1204.0000,-471.0000) .. controls (1203.3333,-471.0000) and
    (1201.3333,-471.6667) .. (1198.0000,-473.0000) .. controls
    (1250.6667,-531.6667) and (1288.3333,-587.0000) .. (1311.0000,-639.0000) ..
    controls (1296.3333,-641.6667) and (1280.3333,-650.6667) ..
    (1263.0000,-666.0000) .. controls (1246.3333,-681.3333) and
    (1232.3333,-689.0000) .. (1221.0000,-689.0000) .. controls
    (1220.3333,-689.0000) and (1218.0000,-688.6667) .. (1214.0000,-688.0000) ..
    controls (1180.6667,-668.6667) and (1164.0000,-628.6667) ..
    (1164.0000,-568.0000) .. controls (1164.0000,-556.0000) and
    (1156.6667,-541.0000) .. (1142.0000,-523.0000) .. controls
    (1128.0000,-505.0000) and (1115.3333,-496.0000) .. (1104.0000,-496.0000) ..
    controls (1078.0000,-496.0000) and (1057.3333,-507.6667) ..
    (1042.0000,-531.0000) .. controls (1027.3333,-554.3333) and
    (1016.0000,-566.0000) .. (1008.0000,-566.0000) .. controls
    (998.6667,-566.0000) and (991.3333,-563.6667) .. (986.0000,-559.0000) ..
    controls (981.3333,-555.0000) and (977.6667,-520.0000) .. (975.0000,-454.0000)
    -- (969.0000,-316.0000) .. controls (963.6667,-191.3333) and
    (935.3333,-129.0000) .. (884.0000,-129.0000) .. controls (878.0000,-129.0000)
    and (869.3333,-138.6667) .. (858.0000,-158.0000) .. controls
    (846.6667,-178.0000) and (841.0000,-191.6667) .. (841.0000,-199.0000) --
    (841.0000,-328.0000) .. controls (841.0000,-336.0000) and (841.3333,-347.6667)
    .. (842.0000,-363.0000) .. controls (843.3333,-379.0000) and
    (844.0000,-391.0000) .. (844.0000,-399.0000) .. controls (844.0000,-490.3333)
    and (818.3333,-536.0000) .. (767.0000,-536.0000) .. controls
    (743.0000,-536.0000) and (713.6667,-518.0000) .. (679.0000,-482.0000) ..
    controls (644.3333,-446.0000) and (606.6667,-428.0000) .. (566.0000,-428.0000)
    .. controls (542.6667,-428.0000) and (519.6667,-435.6667) ..
    (497.0000,-451.0000) .. controls (472.3333,-467.0000) and (457.0000,-485.6667)
    .. (451.0000,-507.0000) .. controls (449.6667,-514.3333) and
    (448.0000,-525.6667) .. (446.0000,-541.0000) .. controls (442.6667,-562.3333)
    and (432.3333,-583.6667) .. (415.0000,-605.0000) .. controls
    (398.3333,-626.3333) and (380.0000,-639.6667) .. (360.0000,-645.0000) ..
    controls (357.3333,-645.6667) and (340.6667,-646.0000) .. (310.0000,-646.0000)
    .. controls (279.3333,-646.0000) and (260.3333,-674.6667) ..
    (253.0000,-732.0000) .. controls (243.0000,-726.6667) and (238.0000,-720.0000)
    .. (238.0000,-712.0000) -- (238.0000,-614.0000) .. controls
    (238.0000,-612.0000) and (227.0000,-593.6667) .. (205.0000,-559.0000) ..
    controls (211.6667,-545.6667) and (223.3333,-526.6667) .. (240.0000,-502.0000)
    .. controls (259.3333,-480.6667) and (299.3333,-456.3333) ..
    (360.0000,-429.0000) .. controls (421.3333,-402.3333) and (452.6667,-388.3333)
    .. (454.0000,-387.0000) .. controls (438.6667,-373.0000) and
    (426.3333,-366.0000) .. (417.0000,-366.0000) .. controls (413.6667,-366.0000)
    and (395.6667,-371.6667) .. (363.0000,-383.0000) .. controls
    (301.0000,-405.0000) and (253.6667,-430.3333) .. (221.0000,-459.0000) ..
    controls (199.6667,-417.0000) and (189.0000,-375.3333) .. (189.0000,-334.0000)
    .. controls (189.0000,-276.0000) and (204.0000,-230.6667) ..
    (234.0000,-198.0000) .. controls (274.6667,-154.0000) and (319.3333,-122.3333)
    .. (368.0000,-103.0000) .. controls (380.6667,-100.3333) and
    (398.3333,-94.6667) .. (421.0000,-86.0000) .. controls (426.3333,-80.6667) and
    (434.6667,-74.0000) .. (446.0000,-66.0000) .. controls (454.6667,-63.3333) and
    (463.0000,-61.0000) .. (471.0000,-59.0000) .. controls (481.6667,-55.0000) and
    (487.0000,-49.0000) .. (487.0000,-41.0000) .. controls (487.0000,-30.3333) and
    (482.0000,-25.0000) .. (472.0000,-25.0000) .. controls (462.6667,-25.0000) and
    (400.3333,-46.6667) .. (285.0000,-90.0000) -- (285.0000,-55.0000) .. controls
    (285.0000,-45.0000) and (295.6667,-9.6667) .. (317.0000,51.0000) .. controls
    (321.0000,63.0000) and (328.0000,80.3333) .. (338.0000,103.0000) .. controls
    (359.3333,137.6667) and (389.0000,163.3333) .. (427.0000,180.0000) .. controls
    (572.3333,244.6667) and (729.6667,277.0000) .. (899.0000,277.0000) .. controls
    (925.6667,277.0000) and (965.3333,270.3333) .. (1018.0000,257.0000) ..
    controls (1029.3333,251.6667) and (1046.6667,244.0000) .. (1070.0000,234.0000)
    .. controls (1144.0000,208.6667) and (1199.3333,174.3333) ..
    (1236.0000,131.0000) .. controls (1266.0000,95.6667) and (1281.0000,48.6667)
    .. (1281.0000,-10.0000) .. controls (1281.0000,-32.0000) and
    (1279.6667,-51.3333) .. (1277.0000,-68.0000) .. controls (1259.0000,-64.6667)
    and (1250.0000,-58.0000) .. (1250.0000,-48.0000) -- (1250.0000,34.0000) ..
    controls (1250.0000,46.0000) and (1239.3333,66.3333) .. (1218.0000,95.0000) ..
    controls (1180.0000,145.6667) and (1141.3333,171.3333) .. (1102.0000,172.0000)
    -- (1099.0000,170.0000) .. controls (1104.3333,156.6667) and
    (1122.6667,130.0000) .. (1154.0000,90.0000) .. controls (1176.0000,61.3333)
    and (1187.0000,30.3333) .. (1187.0000,-3.0000) .. controls (1187.0000,-9.6667)
    and (1186.3333,-17.0000) .. (1185.0000,-25.0000) .. controls
    (1181.0000,-29.0000) and (1176.3333,-31.0000) .. (1171.0000,-31.0000) ..
    controls (1153.6667,-31.0000) and (1128.6667,-25.3333) .. (1096.0000,-14.0000)
    .. controls (1064.0000,-3.3333) and (1039.3333,2.0000) .. (1022.0000,2.0000)
    .. controls (1016.0000,2.0000) and (1012.0000,-1.3333) .. (1010.0000,-8.0000)
    .. controls (1031.3333,-22.6667) and (1084.3333,-46.6667) ..
    (1169.0000,-80.0000) .. controls (1187.6667,-85.3333) and (1214.3333,-96.0000)
    .. (1249.0000,-112.0000) .. controls (1307.6667,-152.6667) and
    (1345.6667,-188.6667) .. (1363.0000,-220.0000) .. controls
    (1380.3333,-251.3333) and (1389.0000,-302.3333) .. (1389.0000,-373.0000) ..
    controls (1389.0000,-399.6667) and (1383.0000,-420.6667) ..
    (1371.0000,-436.0000) .. controls (1359.6667,-451.3333) and
    (1351.0000,-459.0000) .. (1345.0000,-459.0000) .. controls
    (1337.6667,-459.0000) and (1331.6667,-454.3333) .. (1327.0000,-445.0000) ..
    controls (1337.0000,-432.3333) and (1342.0000,-413.3333) ..
    (1342.0000,-388.0000) .. controls (1342.0000,-325.3333) and
    (1328.0000,-269.0000) .. (1300.0000,-219.0000) .. controls
    (1266.0000,-159.0000) and (1220.0000,-128.3333) .. (1162.0000,-127.0000) --
    (1157.0000,-129.0000) -- (1157.0000,-137.0000) .. controls
    (1237.0000,-197.6667) and (1277.0000,-274.6667) .. (1277.0000,-368.0000) ..
    controls (1277.0000,-390.0000) and (1273.6667,-405.0000) ..
    (1267.0000,-413.0000) .. controls (1194.3333,-375.6667) and
    (1137.3333,-357.0000) .. (1096.0000,-357.0000) .. controls
    (1083.3333,-357.0000) and (1074.0000,-359.6667) .. (1068.0000,-365.0000) ..
    controls (1074.6667,-373.6667) and (1098.3333,-385.6667) ..
    (1139.0000,-401.0000) .. controls (1191.6667,-421.0000) and
    (1219.0000,-431.3333) .. (1221.0000,-432.0000) .. controls
    (1230.3333,-436.6667) and (1257.3333,-455.6667) .. (1302.0000,-489.0000) ..
    controls (1310.0000,-493.6667) and (1321.6667,-501.3333) ..
    (1337.0000,-512.0000) .. controls (1355.0000,-528.0000) and
    (1369.0000,-551.0000) .. (1379.0000,-581.0000) .. controls
    (1386.3333,-607.6667) and (1393.6667,-634.0000) .. (1401.0000,-660.0000) ..
    controls (1404.3333,-670.6667) and (1406.0000,-676.6667) ..
    (1406.0000,-678.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F370.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2080.0000,-662.0000) ..
    controls (2080.0000,-668.0000) and (2073.6667,-613.3333) ..
    (2061.0000,-498.0000) .. controls (2049.6667,-386.6667) and
    (2032.0000,-220.0000) .. (2008.0000,2.0000) .. controls (2004.6667,55.3333)
    and (1995.6667,134.0000) .. (1981.0000,238.0000) .. controls
    (1979.6667,242.6667) and (1971.0000,259.6667) .. (1955.0000,289.0000) --
    (169.0000,289.0000) .. controls (155.6667,289.0000) and (126.6667,274.6667) ..
    (82.0000,246.0000) -- (82.0000,-622.0000) .. controls (82.0000,-618.6667) and
    (91.0000,-646.3333) .. (109.0000,-705.0000) .. controls (118.3333,-709.0000)
    and (147.6667,-720.3333) .. (197.0000,-739.0000) .. controls
    (527.0000,-862.3333) and (801.6667,-967.0000) .. (1021.0000,-1053.0000) ..
    controls (1012.3333,-1073.0000) and (1008.0000,-1085.0000) ..
    (1008.0000,-1089.0000) .. controls (1008.0000,-1085.6667) and
    (1009.0000,-1092.3333) .. (1011.0000,-1109.0000) .. controls
    (1031.0000,-1111.6667) and (1040.3333,-1113.0000) .. (1039.0000,-1113.0000) ..
    controls (1049.6667,-1113.0000) and (1061.0000,-1106.6667) ..
    (1073.0000,-1094.0000) .. controls (1086.3333,-1078.6667) and
    (1096.3333,-1069.6667) .. (1103.0000,-1067.0000) .. controls
    (1103.6667,-1086.3333) and (1105.6667,-1115.3333) .. (1109.0000,-1154.0000) ..
    controls (1121.0000,-1246.0000) and (1161.3333,-1313.3333) ..
    (1230.0000,-1356.0000) .. controls (1250.6667,-1368.6667) and
    (1312.6667,-1385.6667) .. (1416.0000,-1407.0000) .. controls
    (1458.0000,-1415.6667) and (1500.3333,-1431.0000) .. (1543.0000,-1453.0000) ..
    controls (1558.3333,-1464.3333) and (1582.3333,-1478.6667) ..
    (1615.0000,-1496.0000) .. controls (1631.0000,-1501.3333) and
    (1657.6667,-1504.0000) .. (1695.0000,-1504.0000) .. controls
    (1723.0000,-1504.0000) and (1753.3333,-1488.3333) .. (1786.0000,-1457.0000) ..
    controls (1815.3333,-1427.6667) and (1834.6667,-1398.6667) ..
    (1844.0000,-1370.0000) .. controls (1847.3333,-1359.3333) and
    (1849.0000,-1340.6667) .. (1849.0000,-1314.0000) .. controls
    (1849.0000,-1296.6667) and (1843.6667,-1278.0000) .. (1833.0000,-1258.0000) ..
    controls (1823.6667,-1241.3333) and (1814.0000,-1224.6667) ..
    (1804.0000,-1208.0000) .. controls (1802.0000,-1201.3333) and
    (1799.0000,-1191.6667) .. (1795.0000,-1179.0000) .. controls
    (1793.6667,-1175.0000) and (1787.6667,-1164.0000) .. (1777.0000,-1146.0000) ..
    controls (1766.3333,-1128.0000) and (1761.0000,-1117.6667) ..
    (1761.0000,-1115.0000) .. controls (1761.0000,-1109.6667) and
    (1807.0000,-1049.0000) .. (1899.0000,-933.0000) .. controls
    (1997.0000,-810.3333) and (2051.3333,-739.6667) .. (2062.0000,-721.0000) ..
    controls (2074.0000,-700.3333) and (2080.0000,-680.6667) ..
    (2080.0000,-662.0000) -- cycle(1761.0000,-1340.0000) .. controls
    (1761.0000,-1362.0000) and (1751.0000,-1382.3333) .. (1731.0000,-1401.0000) ..
    controls (1711.0000,-1419.6667) and (1690.0000,-1429.0000) ..
    (1668.0000,-1429.0000) .. controls (1666.6667,-1429.0000) and
    (1643.3333,-1416.3333) .. (1598.0000,-1391.0000) .. controls
    (1552.6667,-1365.6667) and (1525.6667,-1351.3333) .. (1517.0000,-1348.0000) ..
    controls (1489.6667,-1338.0000) and (1431.0000,-1323.6667) ..
    (1341.0000,-1305.0000) .. controls (1325.0000,-1302.3333) and
    (1301.3333,-1296.6667) .. (1270.0000,-1288.0000) .. controls
    (1258.0000,-1283.3333) and (1242.6667,-1271.0000) .. (1224.0000,-1251.0000) ..
    controls (1206.0000,-1231.0000) and (1196.0000,-1215.0000) ..
    (1194.0000,-1203.0000) .. controls (1189.3333,-1177.0000) and
    (1187.0000,-1156.6667) .. (1187.0000,-1142.0000) .. controls
    (1187.0000,-1093.3333) and (1193.0000,-1058.6667) .. (1205.0000,-1038.0000) ..
    controls (1209.0000,-1066.0000) and (1216.6667,-1098.3333) ..
    (1228.0000,-1135.0000) .. controls (1243.3333,-1185.6667) and
    (1257.3333,-1211.0000) .. (1270.0000,-1211.0000) .. controls
    (1278.0000,-1211.0000) and (1282.6667,-1209.3333) .. (1284.0000,-1206.0000) --
    (1302.0000,-1017.0000) .. controls (1342.6667,-1010.3333) and
    (1395.0000,-997.3333) .. (1459.0000,-978.0000) .. controls
    (1469.0000,-972.0000) and (1474.0000,-963.3333) .. (1474.0000,-952.0000) ..
    controls (1474.0000,-940.6667) and (1463.0000,-933.6667) ..
    (1441.0000,-931.0000) .. controls (1425.0000,-930.3333) and
    (1409.3333,-929.6667) .. (1394.0000,-929.0000) .. controls
    (1366.0000,-923.6667) and (1335.0000,-915.3333) .. (1301.0000,-904.0000) --
    (1301.0000,-879.0000) .. controls (1338.3333,-841.6667) and
    (1393.6667,-823.0000) .. (1467.0000,-823.0000) .. controls
    (1522.3333,-823.0000) and (1565.3333,-842.3333) .. (1596.0000,-881.0000) ..
    controls (1610.0000,-898.3333) and (1631.3333,-941.3333) ..
    (1660.0000,-1010.0000) .. controls (1672.6667,-1031.3333) and
    (1688.3333,-1064.0000) .. (1707.0000,-1108.0000) .. controls
    (1707.6667,-1130.6667) and (1711.6667,-1164.3333) .. (1719.0000,-1209.0000) ..
    controls (1722.3333,-1221.0000) and (1731.6667,-1238.3333) ..
    (1747.0000,-1261.0000) .. controls (1756.3333,-1275.6667) and
    (1761.0000,-1302.0000) .. (1761.0000,-1340.0000) -- cycle(1976.0000,-690.0000)
    -- (1739.0000,-1032.0000) .. controls (1726.3333,-996.6667) and
    (1705.0000,-945.0000) .. (1675.0000,-877.0000) .. controls
    (1669.0000,-871.0000) and (1660.0000,-861.3333) .. (1648.0000,-848.0000) ..
    controls (1640.0000,-830.6667) and (1625.6667,-810.6667) ..
    (1605.0000,-788.0000) .. controls (1598.3333,-785.3333) and
    (1583.3333,-783.3333) .. (1560.0000,-782.0000) .. controls
    (1540.0000,-759.3333) and (1501.0000,-748.0000) .. (1443.0000,-748.0000) ..
    controls (1401.0000,-748.0000) and (1351.6667,-761.0000) ..
    (1295.0000,-787.0000) -- (1279.0000,-680.0000) .. controls
    (1287.6667,-686.6667) and (1293.6667,-690.0000) .. (1297.0000,-690.0000) --
    (1976.0000,-690.0000) -- cycle(1363.0000,-960.0000) .. controls
    (1311.0000,-977.3333) and (1282.0000,-989.0000) .. (1276.0000,-995.0000) ..
    controls (1265.3333,-1005.6667) and (1260.0000,-1036.3333) ..
    (1260.0000,-1087.0000) .. controls (1260.0000,-1101.6667) and
    (1259.0000,-1113.6667) .. (1257.0000,-1123.0000) .. controls
    (1250.3333,-1100.3333) and (1243.0000,-1077.3333) .. (1235.0000,-1054.0000) ..
    controls (1227.6667,-1031.3333) and (1216.3333,-1010.0000) ..
    (1201.0000,-990.0000) .. controls (1197.0000,-990.0000) and
    (1190.6667,-989.3333) .. (1182.0000,-988.0000) .. controls
    (1174.0000,-986.6667) and (1168.0000,-986.0000) .. (1164.0000,-986.0000) ..
    controls (1150.0000,-986.0000) and (1127.0000,-1002.0000) ..
    (1095.0000,-1034.0000) -- (1073.0000,-1034.0000) .. controls
    (1087.0000,-1005.3333) and (1099.3333,-985.3333) .. (1110.0000,-974.0000) ..
    controls (1120.6667,-966.6667) and (1135.3333,-954.0000) ..
    (1154.0000,-936.0000) .. controls (1142.0000,-925.3333) and
    (1123.6667,-909.6667) .. (1099.0000,-889.0000) .. controls
    (1137.6667,-897.0000) and (1156.0000,-901.0000) .. (1154.0000,-901.0000) ..
    controls (1159.3333,-901.0000) and (1166.3333,-898.6667) ..
    (1175.0000,-894.0000) .. controls (1184.3333,-890.0000) and
    (1191.6667,-888.0000) .. (1197.0000,-888.0000) .. controls
    (1203.0000,-888.0000) and (1209.6667,-890.3333) .. (1217.0000,-895.0000) ..
    controls (1221.6667,-882.3333) and (1226.3333,-854.3333) ..
    (1231.0000,-811.0000) .. controls (1235.0000,-773.0000) and
    (1241.3333,-747.6667) .. (1250.0000,-735.0000) -- (1264.0000,-735.0000) ..
    controls (1268.6667,-735.0000) and (1271.0000,-750.3333) ..
    (1271.0000,-781.0000) .. controls (1271.0000,-791.6667) and
    (1271.3333,-807.6667) .. (1272.0000,-829.0000) .. controls
    (1273.3333,-850.3333) and (1274.0000,-866.3333) .. (1274.0000,-877.0000) ..
    controls (1274.0000,-877.6667) and (1271.3333,-891.6667) ..
    (1266.0000,-919.0000) .. controls (1274.6667,-938.3333) and
    (1288.6667,-949.3333) .. (1308.0000,-952.0000) .. controls
    (1342.6667,-956.6667) and (1361.0000,-959.3333) .. (1363.0000,-960.0000) --
    cycle(1591.0000,-325.0000) .. controls (1589.0000,-329.6667) and
    (1585.6667,-336.3333) .. (1581.0000,-345.0000) .. controls
    (1545.0000,-357.6667) and (1487.6667,-364.0000) .. (1409.0000,-364.0000) ..
    controls (1393.0000,-364.0000) and (1352.0000,-352.3333) ..
    (1286.0000,-329.0000) .. controls (1298.6667,-321.6667) and
    (1318.3333,-312.6667) .. (1345.0000,-302.0000) .. controls
    (1383.0000,-292.6667) and (1426.0000,-288.0000) .. (1474.0000,-288.0000) ..
    controls (1504.0000,-288.0000) and (1533.0000,-292.6667) ..
    (1561.0000,-302.0000) .. controls (1568.3333,-304.6667) and
    (1578.3333,-312.3333) .. (1591.0000,-325.0000) -- cycle(1242.0000,-680.0000)
    -- (1242.0000,-691.0000) .. controls (1242.0000,-705.6667) and
    (1237.0000,-734.0000) .. (1227.0000,-776.0000) .. controls
    (1214.3333,-828.6667) and (1207.3333,-858.3333) .. (1206.0000,-865.0000) ..
    controls (1200.6667,-865.0000) and (1192.6667,-865.6667) ..
    (1182.0000,-867.0000) .. controls (1172.0000,-868.3333) and
    (1164.3333,-869.0000) .. (1159.0000,-869.0000) .. controls
    (1141.0000,-869.0000) and (1115.0000,-860.6667) .. (1081.0000,-844.0000) ..
    controls (1047.0000,-828.0000) and (1025.6667,-820.0000) ..
    (1017.0000,-820.0000) .. controls (1006.3333,-820.0000) and
    (1001.0000,-824.6667) .. (1001.0000,-834.0000) .. controls
    (1001.0000,-844.0000) and (1016.6667,-863.3333) .. (1048.0000,-892.0000) ..
    controls (1084.0000,-924.6667) and (1104.3333,-944.6667) ..
    (1109.0000,-952.0000) .. controls (1103.6667,-958.0000) and
    (1095.0000,-967.0000) .. (1083.0000,-979.0000) -- (196.0000,-680.0000) --
    (1242.0000,-680.0000) -- cycle(1985.0000,-646.0000) -- (177.0000,-646.0000) ..
    controls (165.6667,-618.0000) and (160.0000,-601.6667) .. (160.0000,-597.0000)
    -- (160.0000,-572.0000) -- (1674.0000,-572.0000) .. controls
    (1756.0000,-572.0000) and (1810.6667,-551.6667) .. (1838.0000,-511.0000) ..
    controls (1849.3333,-494.3333) and (1855.0000,-479.3333) ..
    (1855.0000,-466.0000) .. controls (1855.0000,-437.3333) and
    (1850.3333,-416.0000) .. (1841.0000,-402.0000) .. controls
    (1813.6667,-361.3333) and (1780.3333,-331.6667) .. (1741.0000,-313.0000) ..
    controls (1755.0000,-309.6667) and (1775.0000,-303.3333) ..
    (1801.0000,-294.0000) .. controls (1807.6667,-290.6667) and
    (1816.0000,-279.3333) .. (1826.0000,-260.0000) .. controls
    (1836.6667,-241.3333) and (1842.0000,-228.0000) .. (1842.0000,-220.0000) ..
    controls (1842.0000,-202.6667) and (1839.3333,-186.0000) ..
    (1834.0000,-170.0000) .. controls (1822.6667,-135.3333) and
    (1789.6667,-105.6667) .. (1735.0000,-81.0000) .. controls (1782.3333,-51.0000)
    and (1806.0000,-28.3333) .. (1806.0000,-13.0000) .. controls
    (1806.0000,15.6667) and (1798.0000,44.6667) .. (1782.0000,74.0000) .. controls
    (1764.6667,105.3333) and (1718.3333,145.0000) .. (1643.0000,193.0000) --
    (1884.0000,193.0000) -- (1985.0000,-646.0000) -- cycle(1813.0000,-451.0000) ..
    controls (1813.0000,-499.0000) and (1772.3333,-523.0000) ..
    (1691.0000,-523.0000) -- (164.0000,-523.0000) -- (164.0000,194.0000) --
    (1524.0000,194.0000) .. controls (1524.6667,194.0000) and (1536.6667,191.3333)
    .. (1560.0000,186.0000) .. controls (1611.3333,174.0000) and
    (1657.0000,151.6667) .. (1697.0000,119.0000) .. controls (1743.6667,80.3333)
    and (1767.0000,37.3333) .. (1767.0000,-10.0000) .. controls
    (1767.0000,-30.6667) and (1751.0000,-46.3333) .. (1719.0000,-57.0000) ..
    controls (1694.3333,-64.3333) and (1670.0000,-71.6667) .. (1646.0000,-79.0000)
    -- (1646.0000,-90.0000) .. controls (1704.0000,-109.3333) and
    (1737.0000,-121.0000) .. (1745.0000,-125.0000) .. controls
    (1785.6667,-145.0000) and (1806.0000,-169.6667) .. (1806.0000,-199.0000) ..
    controls (1806.0000,-237.6667) and (1797.6667,-261.6667) ..
    (1781.0000,-271.0000) .. controls (1708.3333,-287.0000) and
    (1669.0000,-295.0000) .. (1663.0000,-295.0000) .. controls
    (1661.0000,-295.0000) and (1639.6667,-286.6667) .. (1599.0000,-270.0000) ..
    controls (1556.3333,-252.0000) and (1530.3333,-242.0000) ..
    (1521.0000,-240.0000) .. controls (1481.0000,-230.6667) and
    (1422.3333,-226.0000) .. (1345.0000,-226.0000) .. controls
    (1327.6667,-226.0000) and (1294.3333,-243.6667) .. (1245.0000,-279.0000) ..
    controls (1238.3333,-283.6667) and (1228.0000,-294.0000) ..
    (1214.0000,-310.0000) .. controls (1212.6667,-316.0000) and
    (1212.0000,-324.0000) .. (1212.0000,-334.0000) -- (1213.0000,-338.0000) ..
    controls (1283.6667,-389.3333) and (1362.0000,-415.0000) ..
    (1448.0000,-415.0000) .. controls (1516.0000,-415.0000) and
    (1563.0000,-407.3333) .. (1589.0000,-392.0000) .. controls
    (1591.0000,-390.6667) and (1609.0000,-378.3333) .. (1643.0000,-355.0000) ..
    controls (1671.6667,-334.3333) and (1687.6667,-324.0000) ..
    (1691.0000,-324.0000) .. controls (1701.0000,-324.0000) and
    (1721.6667,-336.6667) .. (1753.0000,-362.0000) .. controls
    (1784.3333,-387.3333) and (1802.6667,-405.3333) .. (1808.0000,-416.0000) ..
    controls (1811.3333,-422.6667) and (1813.0000,-434.3333) ..
    (1813.0000,-451.0000) -- cycle(1180.0000,-306.0000) .. controls
    (1180.0000,-284.6667) and (1143.0000,-260.3333) .. (1069.0000,-233.0000) ..
    controls (1003.0000,-209.0000) and (955.3333,-197.0000) ..
    (926.0000,-197.0000) .. controls (918.6667,-197.0000) and (890.3333,-203.6667)
    .. (841.0000,-217.0000) .. controls (791.6667,-230.3333) and
    (761.6667,-239.0000) .. (751.0000,-243.0000) .. controls (736.3333,-252.3333)
    and (713.3333,-264.3333) .. (682.0000,-279.0000) .. controls
    (680.0000,-284.3333) and (679.0000,-291.6667) .. (679.0000,-301.0000) --
    (679.0000,-311.0000) .. controls (709.0000,-336.3333) and (753.3333,-358.3333)
    .. (812.0000,-377.0000) .. controls (866.6667,-393.6667) and
    (915.6667,-402.0000) .. (959.0000,-402.0000) .. controls (979.6667,-402.0000)
    and (1012.6667,-397.0000) .. (1058.0000,-387.0000) .. controls
    (1108.0000,-375.6667) and (1138.6667,-365.0000) .. (1150.0000,-355.0000) ..
    controls (1170.0000,-338.3333) and (1180.0000,-322.0000) ..
    (1180.0000,-306.0000) -- cycle(649.0000,-300.0000) .. controls
    (649.0000,-301.3333) and (647.3333,-292.3333) .. (644.0000,-273.0000) ..
    controls (610.0000,-245.6667) and (583.0000,-229.3333) .. (563.0000,-224.0000)
    .. controls (503.6667,-208.0000) and (451.3333,-200.0000) ..
    (406.0000,-200.0000) .. controls (361.3333,-200.0000) and (318.6667,-207.0000)
    .. (278.0000,-221.0000) .. controls (262.6667,-230.3333) and
    (238.6667,-243.3333) .. (206.0000,-260.0000) -- (206.0000,-280.0000) ..
    controls (206.0000,-278.6667) and (207.3333,-285.3333) .. (210.0000,-300.0000)
    .. controls (259.3333,-336.6667) and (295.6667,-360.6667) ..
    (319.0000,-372.0000) .. controls (356.3333,-390.0000) and (399.0000,-399.0000)
    .. (447.0000,-399.0000) .. controls (504.3333,-399.0000) and
    (550.6667,-392.0000) .. (586.0000,-378.0000) .. controls (605.3333,-370.6667)
    and (623.6667,-353.6667) .. (641.0000,-327.0000) .. controls
    (646.3333,-319.0000) and (649.0000,-310.0000) .. (649.0000,-300.0000) --
    cycle(1109.0000,-313.0000) .. controls (1039.6667,-337.6667) and
    (990.0000,-350.0000) .. (960.0000,-350.0000) .. controls (935.3333,-350.0000)
    and (896.3333,-344.6667) .. (843.0000,-334.0000) .. controls
    (781.6667,-320.6667) and (748.6667,-307.6667) .. (744.0000,-295.0000) ..
    controls (802.6667,-277.6667) and (857.0000,-269.0000) .. (907.0000,-269.0000)
    .. controls (963.6667,-269.0000) and (1005.3333,-272.3333) ..
    (1032.0000,-279.0000) .. controls (1048.6667,-287.0000) and
    (1074.3333,-298.3333) .. (1109.0000,-313.0000) -- cycle(603.0000,-282.0000) ..
    controls (605.6667,-303.3333) and (581.0000,-320.3333) .. (529.0000,-333.0000)
    .. controls (491.6667,-342.3333) and (457.3333,-347.0000) ..
    (426.0000,-347.0000) .. controls (404.6667,-347.0000) and (379.3333,-341.3333)
    .. (350.0000,-330.0000) .. controls (326.0000,-320.6667) and
    (301.6667,-311.3333) .. (277.0000,-302.0000) -- (291.0000,-286.0000) ..
    controls (295.0000,-285.3333) and (323.3333,-278.3333) .. (376.0000,-265.0000)
    .. controls (410.6667,-256.3333) and (439.6667,-252.0000) ..
    (463.0000,-252.0000) .. controls (523.6667,-252.0000) and (570.3333,-262.0000)
    .. (603.0000,-282.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F371.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,42.0000) .. controls
    (2016.0000,74.6667) and (1998.6667,108.6667) .. (1964.0000,144.0000) ..
    controls (1929.3333,179.3333) and (1895.6667,197.0000) .. (1863.0000,197.0000)
    -- (235.0000,197.0000) .. controls (201.0000,197.0000) and (167.0000,179.3333)
    .. (133.0000,144.0000) .. controls (99.0000,108.6667) and (82.0000,74.3333) ..
    (82.0000,41.0000) -- (82.0000,-1248.0000) .. controls (82.0000,-1251.3333) and
    (83.6667,-1258.0000) .. (87.0000,-1268.0000) .. controls (99.0000,-1303.3333)
    and (117.6667,-1334.0000) .. (143.0000,-1360.0000) .. controls
    (172.3333,-1389.3333) and (204.0000,-1404.0000) .. (238.0000,-1404.0000) --
    (1860.0000,-1404.0000) .. controls (1892.6667,-1404.0000) and
    (1926.6667,-1386.3333) .. (1962.0000,-1351.0000) .. controls
    (1998.0000,-1315.6667) and (2016.0000,-1281.6667) .. (2016.0000,-1249.0000) --
    (2016.0000,42.0000) -- cycle(1934.0000,29.0000) -- (1934.0000,-1234.0000) ..
    controls (1934.0000,-1252.6667) and (1924.3333,-1272.0000) ..
    (1905.0000,-1292.0000) .. controls (1885.6667,-1312.6667) and
    (1866.6667,-1323.0000) .. (1848.0000,-1323.0000) -- (250.0000,-1323.0000) ..
    controls (230.6667,-1323.0000) and (211.3333,-1313.0000) ..
    (192.0000,-1293.0000) .. controls (173.3333,-1273.0000) and
    (164.0000,-1253.0000) .. (164.0000,-1233.0000) -- (164.0000,29.0000) ..
    controls (164.0000,47.0000) and (173.3333,65.6667) .. (192.0000,85.0000) ..
    controls (210.6667,105.0000) and (229.0000,115.0000) .. (247.0000,115.0000) --
    (1851.0000,115.0000) .. controls (1869.0000,115.0000) and (1887.3333,105.0000)
    .. (1906.0000,85.0000) .. controls (1924.6667,65.6667) and (1934.0000,47.0000)
    .. (1934.0000,29.0000) -- cycle(1865.0000,-781.0000) .. controls
    (1865.0000,-757.0000) and (1854.3333,-733.0000) .. (1833.0000,-709.0000) ..
    controls (1811.6667,-685.0000) and (1789.3333,-673.0000) ..
    (1766.0000,-673.0000) -- (925.0000,-673.0000) .. controls (907.0000,-673.0000)
    and (886.3333,-683.3333) .. (863.0000,-704.0000) .. controls
    (840.3333,-725.3333) and (829.0000,-745.0000) .. (829.0000,-763.0000) --
    (829.0000,-1173.0000) .. controls (829.0000,-1191.6667) and
    (840.3333,-1211.6667) .. (863.0000,-1233.0000) .. controls
    (885.6667,-1255.0000) and (906.3333,-1266.0000) .. (925.0000,-1266.0000) --
    (1766.0000,-1266.0000) .. controls (1789.3333,-1266.0000) and
    (1811.6667,-1253.6667) .. (1833.0000,-1229.0000) .. controls
    (1854.3333,-1205.0000) and (1865.0000,-1181.3333) .. (1865.0000,-1158.0000) --
    (1865.0000,-781.0000) -- cycle(1865.0000,-492.0000) .. controls
    (1865.0000,-469.3333) and (1862.6667,-450.3333) .. (1858.0000,-435.0000) ..
    controls (1853.3333,-420.3333) and (1841.3333,-404.3333) ..
    (1822.0000,-387.0000) .. controls (1803.3333,-370.3333) and
    (1786.6667,-362.0000) .. (1772.0000,-362.0000) -- (1362.0000,-362.0000) ..
    controls (1348.0000,-362.0000) and (1331.0000,-370.6667) ..
    (1311.0000,-388.0000) .. controls (1291.6667,-405.3333) and
    (1279.6667,-421.3333) .. (1275.0000,-436.0000) .. controls
    (1271.0000,-451.3333) and (1269.0000,-470.0000) .. (1269.0000,-492.0000) ..
    controls (1269.0000,-525.3333) and (1277.6667,-555.0000) ..
    (1295.0000,-581.0000) .. controls (1314.3333,-611.0000) and
    (1339.6667,-626.0000) .. (1371.0000,-626.0000) -- (1763.0000,-626.0000) ..
    controls (1784.3333,-626.0000) and (1805.0000,-616.3333) ..
    (1825.0000,-597.0000) .. controls (1845.6667,-577.6667) and
    (1857.6667,-557.3333) .. (1861.0000,-536.0000) .. controls
    (1863.6667,-520.0000) and (1865.0000,-505.3333) .. (1865.0000,-492.0000) --
    cycle(1865.0000,-121.0000) .. controls (1865.0000,-65.6667) and
    (1862.6667,-32.3333) .. (1858.0000,-21.0000) .. controls (1851.3333,-5.0000)
    and (1839.6667,11.0000) .. (1823.0000,27.0000) .. controls (1804.3333,44.3333)
    and (1787.3333,53.0000) .. (1772.0000,53.0000) -- (1362.0000,53.0000) ..
    controls (1348.0000,53.0000) and (1331.3333,44.3333) .. (1312.0000,27.0000) ..
    controls (1292.6667,9.6667) and (1280.6667,-6.3333) .. (1276.0000,-21.0000) ..
    controls (1271.3333,-36.3333) and (1269.0000,-56.6667) .. (1269.0000,-82.0000)
    -- (1269.0000,-171.0000) .. controls (1269.0000,-193.0000) and
    (1270.3333,-210.0000) .. (1273.0000,-222.0000) .. controls
    (1278.3333,-244.6667) and (1291.3333,-265.3333) .. (1312.0000,-284.0000) ..
    controls (1333.3333,-302.6667) and (1355.3333,-312.0000) ..
    (1378.0000,-312.0000) -- (1757.0000,-312.0000) .. controls
    (1767.0000,-312.0000) and (1780.6667,-308.3333) .. (1798.0000,-301.0000) ..
    controls (1842.6667,-282.3333) and (1865.0000,-236.6667) ..
    (1865.0000,-164.0000) -- (1865.0000,-121.0000) -- cycle(782.0000,-777.0000) ..
    controls (782.0000,-755.0000) and (771.0000,-732.0000) .. (749.0000,-708.0000)
    .. controls (727.0000,-684.6667) and (705.0000,-673.0000) ..
    (683.0000,-673.0000) -- (316.0000,-673.0000) .. controls (296.0000,-673.0000)
    and (274.3333,-684.3333) .. (251.0000,-707.0000) .. controls
    (228.3333,-730.3333) and (217.0000,-752.0000) .. (217.0000,-772.0000) --
    (217.0000,-1167.0000) .. controls (217.0000,-1188.3333) and
    (228.0000,-1210.0000) .. (250.0000,-1232.0000) .. controls
    (272.6667,-1254.6667) and (294.6667,-1266.0000) .. (316.0000,-1266.0000) --
    (683.0000,-1266.0000) .. controls (705.6667,-1266.0000) and
    (727.6667,-1253.6667) .. (749.0000,-1229.0000) .. controls
    (771.0000,-1205.0000) and (782.0000,-1181.3333) .. (782.0000,-1158.0000) --
    (782.0000,-777.0000) -- cycle(1234.0000,-43.0000) .. controls
    (1234.0000,-10.3333) and (1208.6667,19.6667) .. (1158.0000,47.0000) ..
    controls (1150.6667,51.0000) and (1146.0000,53.0000) .. (1144.0000,53.0000) --
    (304.0000,53.0000) .. controls (286.0000,53.0000) and (266.3333,41.0000) ..
    (245.0000,17.0000) .. controls (224.3333,-7.0000) and (214.0000,-28.3333) ..
    (214.0000,-47.0000) -- (214.0000,-523.0000) .. controls (214.0000,-545.6667)
    and (225.3333,-568.3333) .. (248.0000,-591.0000) .. controls
    (270.6667,-614.3333) and (293.3333,-626.0000) .. (316.0000,-626.0000) --
    (1135.0000,-626.0000) .. controls (1155.0000,-626.0000) and
    (1176.3333,-614.3333) .. (1199.0000,-591.0000) .. controls
    (1222.3333,-568.3333) and (1234.0000,-547.0000) .. (1234.0000,-527.0000) --
    (1234.0000,-43.0000) -- cycle(1812.0000,-774.0000) -- (1812.0000,-1165.0000)
    .. controls (1812.0000,-1176.3333) and (1804.0000,-1187.6667) ..
    (1788.0000,-1199.0000) .. controls (1772.6667,-1210.3333) and
    (1759.0000,-1216.0000) .. (1747.0000,-1216.0000) -- (944.0000,-1216.0000) ..
    controls (930.0000,-1216.0000) and (915.6667,-1210.3333) ..
    (901.0000,-1199.0000) .. controls (886.3333,-1187.6667) and
    (879.0000,-1175.0000) .. (879.0000,-1161.0000) -- (879.0000,-778.0000) ..
    controls (879.0000,-770.0000) and (884.6667,-759.3333) .. (896.0000,-746.0000)
    .. controls (907.3333,-732.6667) and (917.0000,-726.0000) ..
    (925.0000,-726.0000) -- (1766.0000,-726.0000) .. controls
    (1773.3333,-726.0000) and (1782.6667,-732.0000) .. (1794.0000,-744.0000) ..
    controls (1806.0000,-756.6667) and (1812.0000,-766.6667) ..
    (1812.0000,-774.0000) -- cycle(1825.0000,-494.0000) .. controls
    (1825.0000,-515.3333) and (1817.3333,-533.6667) .. (1802.0000,-549.0000) ..
    controls (1787.3333,-564.3333) and (1769.3333,-572.0000) ..
    (1748.0000,-572.0000) .. controls (1726.6667,-572.0000) and
    (1708.3333,-564.3333) .. (1693.0000,-549.0000) .. controls
    (1678.3333,-533.6667) and (1671.0000,-515.3333) .. (1671.0000,-494.0000) ..
    controls (1671.0000,-472.6667) and (1678.3333,-454.0000) ..
    (1693.0000,-438.0000) .. controls (1708.3333,-422.6667) and
    (1726.6667,-415.0000) .. (1748.0000,-415.0000) .. controls
    (1769.3333,-415.0000) and (1787.3333,-422.6667) .. (1802.0000,-438.0000) ..
    controls (1817.3333,-454.0000) and (1825.0000,-472.6667) ..
    (1825.0000,-494.0000) -- cycle(1642.0000,-492.0000) .. controls
    (1642.0000,-545.3333) and (1616.6667,-572.0000) .. (1566.0000,-572.0000) ..
    controls (1544.6667,-572.0000) and (1526.3333,-564.3333) ..
    (1511.0000,-549.0000) .. controls (1496.3333,-533.6667) and
    (1489.0000,-515.3333) .. (1489.0000,-494.0000) .. controls
    (1489.0000,-472.6667) and (1496.3333,-454.0000) .. (1511.0000,-438.0000) ..
    controls (1526.3333,-422.6667) and (1544.6667,-415.0000) ..
    (1566.0000,-415.0000) .. controls (1586.6667,-415.0000) and
    (1604.3333,-422.6667) .. (1619.0000,-438.0000) .. controls
    (1634.3333,-453.3333) and (1642.0000,-471.3333) .. (1642.0000,-492.0000) --
    cycle(1463.0000,-492.0000) .. controls (1463.0000,-514.0000) and
    (1455.6667,-532.6667) .. (1441.0000,-548.0000) .. controls
    (1426.3333,-564.0000) and (1408.3333,-572.0000) .. (1387.0000,-572.0000) ..
    controls (1365.6667,-572.0000) and (1347.3333,-564.3333) ..
    (1332.0000,-549.0000) .. controls (1317.3333,-533.6667) and
    (1310.0000,-515.3333) .. (1310.0000,-494.0000) .. controls
    (1310.0000,-441.3333) and (1335.6667,-415.0000) .. (1387.0000,-415.0000) ..
    controls (1407.6667,-415.0000) and (1425.3333,-422.6667) ..
    (1440.0000,-438.0000) .. controls (1455.3333,-453.3333) and
    (1463.0000,-471.3333) .. (1463.0000,-492.0000) -- cycle(1756.0000,-202.0000)
    .. controls (1756.0000,-214.6667) and (1753.0000,-222.0000) ..
    (1747.0000,-224.0000) .. controls (1747.0000,-224.0000) and
    (1738.6667,-224.0000) .. (1722.0000,-224.0000) .. controls
    (1708.6667,-224.0000) and (1699.0000,-230.6667) .. (1693.0000,-244.0000) ..
    controls (1697.6667,-246.0000) and (1703.6667,-250.6667) ..
    (1711.0000,-258.0000) -- (1484.0000,-258.0000) .. controls
    (1488.0000,-258.0000) and (1480.6667,-255.3333) .. (1462.0000,-250.0000) ..
    controls (1461.3333,-243.3333) and (1460.0000,-233.3333) ..
    (1458.0000,-220.0000) -- (1373.0000,-220.0000) .. controls
    (1365.6667,-213.3333) and (1356.0000,-202.3333) .. (1344.0000,-187.0000) ..
    controls (1349.3333,-185.0000) and (1362.3333,-170.3333) ..
    (1383.0000,-143.0000) .. controls (1385.0000,-143.0000) and
    (1387.3333,-143.0000) .. (1390.0000,-143.0000) .. controls
    (1393.3333,-143.6667) and (1395.6667,-144.0000) .. (1397.0000,-144.0000) ..
    controls (1399.6667,-144.0000) and (1401.0000,-141.6667) ..
    (1401.0000,-137.0000) -- (1401.0000,-132.0000) .. controls
    (1398.3333,-132.0000) and (1395.0000,-133.0000) .. (1391.0000,-135.0000) ..
    controls (1387.6667,-137.6667) and (1385.0000,-139.0000) ..
    (1383.0000,-139.0000) .. controls (1376.3333,-139.0000) and
    (1362.3333,-133.6667) .. (1341.0000,-123.0000) -- (1341.0000,-106.0000) ..
    controls (1344.3333,-99.3333) and (1350.0000,-95.3333) .. (1358.0000,-94.0000)
    .. controls (1366.0000,-92.6667) and (1370.6667,-91.3333) ..
    (1372.0000,-90.0000) .. controls (1369.3333,-76.0000) and (1360.0000,-59.3333)
    .. (1344.0000,-40.0000) -- (1348.0000,-33.0000) .. controls
    (1374.6667,-19.6667) and (1400.6667,-13.0000) .. (1426.0000,-13.0000) ..
    controls (1434.6667,-13.0000) and (1447.3333,-14.6667) .. (1464.0000,-18.0000)
    .. controls (1480.6667,-21.3333) and (1493.3333,-23.0000) ..
    (1502.0000,-23.0000) .. controls (1508.6667,-23.0000) and (1519.3333,-16.6667)
    .. (1534.0000,-4.0000) .. controls (1538.0000,-7.3333) and
    (1543.3333,-11.0000) .. (1550.0000,-15.0000) .. controls (1566.6667,-18.3333)
    and (1621.0000,-23.3333) .. (1713.0000,-30.0000) .. controls
    (1719.0000,-37.3333) and (1723.6667,-45.0000) .. (1727.0000,-53.0000) ..
    controls (1724.3333,-54.3333) and (1721.3333,-57.0000) .. (1718.0000,-61.0000)
    .. controls (1724.0000,-67.0000) and (1727.0000,-75.6667) ..
    (1727.0000,-87.0000) .. controls (1727.0000,-96.3333) and
    (1722.3333,-102.6667) .. (1713.0000,-106.0000) .. controls
    (1700.3333,-110.0000) and (1693.6667,-112.6667) .. (1693.0000,-114.0000) ..
    controls (1700.3333,-118.6667) and (1711.3333,-126.0000) ..
    (1726.0000,-136.0000) .. controls (1727.3333,-139.3333) and
    (1732.6667,-150.6667) .. (1742.0000,-170.0000) .. controls
    (1751.3333,-189.3333) and (1756.0000,-200.0000) .. (1756.0000,-202.0000) --
    cycle(729.0000,-774.0000) -- (729.0000,-1165.0000) .. controls
    (729.0000,-1177.0000) and (721.3333,-1188.3333) .. (706.0000,-1199.0000) ..
    controls (690.6667,-1210.3333) and (676.6667,-1216.0000) ..
    (664.0000,-1216.0000) -- (332.0000,-1216.0000) .. controls
    (320.0000,-1216.0000) and (306.6667,-1210.6667) .. (292.0000,-1200.0000) ..
    controls (277.3333,-1189.3333) and (270.0000,-1178.3333) ..
    (270.0000,-1167.0000) -- (270.0000,-772.0000) .. controls (270.0000,-765.3333)
    and (276.0000,-756.0000) .. (288.0000,-744.0000) .. controls
    (300.0000,-732.0000) and (309.3333,-726.0000) .. (316.0000,-726.0000) --
    (683.0000,-726.0000) .. controls (690.3333,-726.0000) and (699.6667,-732.0000)
    .. (711.0000,-744.0000) .. controls (723.0000,-756.6667) and
    (729.0000,-766.6667) .. (729.0000,-774.0000) -- cycle(1200.0000,-115.0000) ..
    controls (1200.0000,-118.3333) and (1196.6667,-133.6667) ..
    (1190.0000,-161.0000) -- (1152.0000,-161.0000) -- (1152.0000,-171.0000) ..
    controls (1160.0000,-178.3333) and (1165.6667,-190.0000) ..
    (1169.0000,-206.0000) .. controls (1185.0000,-218.6667) and
    (1193.0000,-228.6667) .. (1193.0000,-236.0000) .. controls
    (1193.0000,-244.6667) and (1187.3333,-249.0000) .. (1176.0000,-249.0000) ..
    controls (1174.6667,-249.0000) and (1167.6667,-245.6667) ..
    (1155.0000,-239.0000) -- (1153.0000,-269.0000) .. controls
    (1171.0000,-298.3333) and (1183.3333,-312.6667) .. (1190.0000,-312.0000) --
    (1190.0000,-323.0000) .. controls (1190.0000,-344.3333) and
    (1187.3333,-360.3333) .. (1182.0000,-371.0000) .. controls
    (1174.0000,-386.3333) and (1160.0000,-393.3333) .. (1140.0000,-392.0000) ..
    controls (1152.6667,-401.3333) and (1170.3333,-417.0000) ..
    (1193.0000,-439.0000) .. controls (1185.0000,-451.0000) and
    (1174.3333,-456.6667) .. (1161.0000,-456.0000) .. controls
    (1152.3333,-470.6667) and (1145.3333,-478.0000) .. (1140.0000,-478.0000) ..
    controls (1142.6667,-478.0000) and (1138.0000,-471.6667) ..
    (1126.0000,-459.0000) .. controls (1122.6667,-465.0000) and
    (1121.0000,-472.3333) .. (1121.0000,-481.0000) .. controls
    (1121.0000,-489.6667) and (1127.6667,-499.6667) .. (1141.0000,-511.0000) ..
    controls (1151.0000,-519.6667) and (1161.0000,-528.0000) ..
    (1171.0000,-536.0000) .. controls (1169.6667,-538.6667) and
    (1167.3333,-542.3333) .. (1164.0000,-547.0000) .. controls
    (1160.0000,-547.0000) and (1154.0000,-548.0000) .. (1146.0000,-550.0000) ..
    controls (1138.6667,-552.0000) and (1133.0000,-553.0000) ..
    (1129.0000,-553.0000) .. controls (1127.0000,-553.0000) and
    (1124.6667,-552.0000) .. (1122.0000,-550.0000) .. controls
    (1119.3333,-548.0000) and (1117.0000,-547.0000) .. (1115.0000,-547.0000) ..
    controls (1111.6667,-547.0000) and (1107.3333,-548.6667) ..
    (1102.0000,-552.0000) .. controls (1097.3333,-555.3333) and
    (1093.3333,-557.0000) .. (1090.0000,-557.0000) .. controls
    (1083.3333,-557.0000) and (1075.0000,-552.0000) .. (1065.0000,-542.0000) ..
    controls (1073.6667,-538.6667) and (1086.0000,-532.6667) ..
    (1102.0000,-524.0000) -- (1097.0000,-519.0000) -- (1089.0000,-519.0000) ..
    controls (1056.3333,-519.0000) and (1039.6667,-524.6667) ..
    (1039.0000,-536.0000) .. controls (1045.6667,-542.6667) and
    (1056.3333,-550.6667) .. (1071.0000,-560.0000) -- (1071.0000,-575.0000) ..
    controls (1049.6667,-585.6667) and (1035.6667,-591.0000) ..
    (1029.0000,-591.0000) .. controls (1029.6667,-591.0000) and
    (1017.0000,-581.6667) .. (991.0000,-563.0000) .. controls (975.6667,-571.0000)
    and (968.3333,-575.0000) .. (969.0000,-575.0000) .. controls
    (968.3333,-575.0000) and (961.6667,-572.0000) .. (949.0000,-566.0000) --
    (949.0000,-547.0000) .. controls (955.6667,-543.6667) and (960.6667,-540.3333)
    .. (964.0000,-537.0000) -- (923.0000,-537.0000) -- (923.0000,-545.0000) ..
    controls (927.6667,-547.6667) and (930.6667,-557.6667) .. (932.0000,-575.0000)
    -- (907.0000,-575.0000) .. controls (897.6667,-575.0000) and
    (882.6667,-564.6667) .. (862.0000,-544.0000) .. controls (852.6667,-548.6667)
    and (845.6667,-558.0000) .. (841.0000,-572.0000) -- (825.0000,-572.0000) ..
    controls (823.0000,-572.0000) and (821.0000,-571.0000) .. (819.0000,-569.0000)
    .. controls (817.6667,-567.0000) and (816.0000,-566.0000) ..
    (814.0000,-566.0000) .. controls (812.0000,-566.0000) and (809.3333,-567.0000)
    .. (806.0000,-569.0000) .. controls (803.3333,-571.0000) and
    (801.0000,-572.0000) .. (799.0000,-572.0000) .. controls (793.6667,-572.0000)
    and (788.3333,-564.6667) .. (783.0000,-550.0000) .. controls
    (777.6667,-535.3333) and (770.6667,-528.0000) .. (762.0000,-528.0000) ..
    controls (754.0000,-528.0000) and (746.0000,-533.0000) .. (738.0000,-543.0000)
    .. controls (730.0000,-553.6667) and (725.6667,-563.3333) ..
    (725.0000,-572.0000) -- (685.0000,-572.0000) .. controls (675.0000,-556.6667)
    and (666.0000,-539.0000) .. (658.0000,-519.0000) .. controls
    (649.3333,-524.3333) and (636.3333,-532.3333) .. (619.0000,-543.0000) ..
    controls (619.0000,-549.0000) and (622.6667,-558.0000) .. (630.0000,-570.0000)
    .. controls (637.3333,-582.6667) and (641.0000,-590.3333) ..
    (641.0000,-593.0000) .. controls (641.0000,-595.6667) and (638.6667,-599.0000)
    .. (634.0000,-603.0000) .. controls (625.3333,-603.0000) and
    (616.6667,-596.6667) .. (608.0000,-584.0000) .. controls (599.3333,-572.0000)
    and (592.0000,-565.0000) .. (586.0000,-563.0000) .. controls
    (582.0000,-566.3333) and (578.0000,-572.3333) .. (574.0000,-581.0000) --
    (550.0000,-581.0000) -- (550.0000,-564.0000) .. controls (556.6667,-557.3333)
    and (566.0000,-547.0000) .. (578.0000,-533.0000) .. controls
    (572.0000,-529.0000) and (562.0000,-524.3333) .. (548.0000,-519.0000) --
    (547.0000,-521.0000) -- (547.0000,-530.0000) .. controls (547.0000,-532.6667)
    and (548.3333,-541.0000) .. (551.0000,-555.0000) .. controls
    (550.3333,-557.6667) and (548.6667,-560.3333) .. (546.0000,-563.0000) ..
    controls (542.6667,-563.0000) and (538.0000,-563.3333) .. (532.0000,-564.0000)
    .. controls (526.0000,-565.3333) and (521.3333,-566.0000) ..
    (518.0000,-566.0000) .. controls (504.0000,-566.0000) and (491.0000,-557.6667)
    .. (479.0000,-541.0000) .. controls (467.6667,-525.0000) and
    (456.6667,-516.6667) .. (446.0000,-516.0000) -- (443.0000,-518.0000) ..
    controls (453.0000,-538.0000) and (458.0000,-552.6667) .. (458.0000,-562.0000)
    -- (451.0000,-566.0000) -- (447.0000,-566.0000) .. controls
    (441.0000,-566.0000) and (435.0000,-559.6667) .. (429.0000,-547.0000) ..
    controls (423.6667,-534.3333) and (418.3333,-527.0000) .. (413.0000,-525.0000)
    .. controls (409.0000,-526.3333) and (404.3333,-530.0000) ..
    (399.0000,-536.0000) .. controls (402.3333,-539.3333) and (404.0000,-543.6667)
    .. (404.0000,-549.0000) .. controls (404.0000,-554.3333) and
    (403.3333,-559.0000) .. (402.0000,-563.0000) -- (384.0000,-563.0000) ..
    controls (374.6667,-555.0000) and (365.3333,-547.3333) .. (356.0000,-540.0000)
    .. controls (343.3333,-530.0000) and (333.0000,-525.0000) ..
    (325.0000,-525.0000) .. controls (323.0000,-525.0000) and (320.6667,-526.3333)
    .. (318.0000,-529.0000) .. controls (316.0000,-532.3333) and
    (310.6667,-534.0000) .. (302.0000,-534.0000) .. controls (302.6667,-538.0000)
    and (303.0000,-528.6667) .. (303.0000,-506.0000) .. controls
    (303.0000,-497.3333) and (296.3333,-489.6667) .. (283.0000,-483.0000) ..
    controls (272.3333,-477.6667) and (262.0000,-472.6667) .. (252.0000,-468.0000)
    -- (252.0000,-453.0000) -- (266.0000,-453.0000) .. controls
    (268.0000,-454.3333) and (270.6667,-456.3333) .. (274.0000,-459.0000) ..
    controls (274.0000,-451.0000) and (271.6667,-439.3333) .. (267.0000,-424.0000)
    .. controls (263.0000,-409.3333) and (261.0000,-398.0000) ..
    (261.0000,-390.0000) .. controls (261.0000,-392.0000) and (262.3333,-389.0000)
    .. (265.0000,-381.0000) .. controls (270.3333,-377.6667) and
    (275.6667,-374.3333) .. (281.0000,-371.0000) .. controls (283.6667,-368.3333)
    and (285.3333,-362.0000) .. (286.0000,-352.0000) -- (284.0000,-349.0000) ..
    controls (279.3333,-353.0000) and (273.3333,-355.0000) .. (266.0000,-355.0000)
    .. controls (259.3333,-355.0000) and (253.3333,-353.6667) ..
    (248.0000,-351.0000) .. controls (260.6667,-334.3333) and (267.0000,-314.3333)
    .. (267.0000,-291.0000) .. controls (266.3333,-286.3333) and
    (265.3333,-284.6667) .. (264.0000,-286.0000) .. controls (251.3333,-274.0000)
    and (245.0000,-263.3333) .. (245.0000,-254.0000) .. controls
    (245.0000,-242.0000) and (251.3333,-236.0000) .. (264.0000,-236.0000) ..
    controls (265.3333,-236.0000) and (267.0000,-236.3333) .. (269.0000,-237.0000)
    .. controls (271.6667,-238.3333) and (273.6667,-239.0000) ..
    (275.0000,-239.0000) .. controls (278.3333,-239.0000) and (282.0000,-236.6667)
    .. (286.0000,-232.0000) .. controls (256.6667,-202.6667) and
    (242.0000,-186.6667) .. (242.0000,-184.0000) .. controls (242.0000,-178.0000)
    and (253.6667,-166.6667) .. (277.0000,-150.0000) -- (277.0000,-138.0000) ..
    controls (271.0000,-132.0000) and (265.6667,-129.0000) .. (261.0000,-129.0000)
    -- (261.0000,-115.0000) .. controls (267.6667,-111.6667) and
    (273.0000,-107.6667) .. (277.0000,-103.0000) .. controls (273.0000,-101.6667)
    and (267.6667,-98.6667) .. (261.0000,-94.0000) -- (261.0000,-83.0000) ..
    controls (269.6667,-79.6667) and (280.0000,-74.6667) .. (292.0000,-68.0000) ..
    controls (271.3333,-40.6667) and (261.0000,-26.6667) .. (261.0000,-26.0000) ..
    controls (261.0000,-22.6667) and (263.3333,-16.3333) .. (268.0000,-7.0000) --
    (279.0000,-7.0000) .. controls (281.6667,-11.0000) and (285.6667,-17.3333) ..
    (291.0000,-26.0000) .. controls (309.6667,-7.3333) and (323.0000,2.0000) ..
    (331.0000,2.0000) .. controls (359.0000,2.0000) and (393.3333,-3.0000) ..
    (434.0000,-13.0000) .. controls (443.3333,5.6667) and (452.0000,15.0000) ..
    (460.0000,15.0000) .. controls (460.6667,15.0000) and (473.3333,5.6667) ..
    (498.0000,-13.0000) .. controls (500.0000,-11.0000) and (500.6667,-7.0000) ..
    (500.0000,-1.0000) .. controls (503.3333,-1.6667) and (508.6667,-2.6667) ..
    (516.0000,-4.0000) .. controls (520.0000,4.6667) and (524.0000,9.0000) ..
    (528.0000,9.0000) .. controls (522.0000,9.0000) and (526.6667,7.3333) ..
    (542.0000,4.0000) .. controls (559.3333,3.3333) and (584.6667,1.6667) ..
    (618.0000,-1.0000) -- (618.0000,-13.0000) -- (612.0000,-13.0000) .. controls
    (609.3333,-13.0000) and (606.3333,-13.6667) .. (603.0000,-15.0000) .. controls
    (607.0000,-19.0000) and (609.0000,-22.6667) .. (609.0000,-26.0000) --
    (617.0000,-26.0000) .. controls (629.0000,-13.3333) and (636.3333,-7.0000) ..
    (639.0000,-7.0000) .. controls (641.0000,-7.0000) and (642.6667,-8.0000) ..
    (644.0000,-10.0000) .. controls (646.0000,-12.0000) and (648.0000,-13.0000) ..
    (650.0000,-13.0000) .. controls (658.0000,-13.0000) and (663.6667,-9.6667) ..
    (667.0000,-3.0000) .. controls (670.3333,3.0000) and (673.3333,9.0000) ..
    (676.0000,15.0000) .. controls (706.6667,6.3333) and (729.3333,2.0000) ..
    (744.0000,2.0000) .. controls (748.6667,2.0000) and (755.6667,7.3333) ..
    (765.0000,18.0000) .. controls (771.0000,6.6667) and (777.3333,-4.3333) ..
    (784.0000,-15.0000) .. controls (792.6667,-30.3333) and (801.3333,-38.0000) ..
    (810.0000,-38.0000) .. controls (820.6667,-38.0000) and (827.0000,-35.6667) ..
    (829.0000,-31.0000) .. controls (801.6667,1.6667) and (788.0000,19.6667) ..
    (788.0000,23.0000) .. controls (788.0000,27.6667) and (796.3333,30.0000) ..
    (813.0000,30.0000) .. controls (821.6667,20.6667) and (834.0000,6.3333) ..
    (850.0000,-13.0000) -- (857.0000,-8.0000) .. controls (842.3333,13.3333) and
    (835.0000,22.6667) .. (835.0000,20.0000) .. controls (835.0000,22.6667) and
    (836.0000,25.0000) .. (838.0000,27.0000) .. controls (840.6667,29.6667) and
    (842.0000,31.6667) .. (842.0000,33.0000) -- (856.0000,33.0000) .. controls
    (867.3333,23.6667) and (880.0000,19.6667) .. (894.0000,21.0000) .. controls
    (897.3333,7.0000) and (903.6667,-4.0000) .. (913.0000,-12.0000) .. controls
    (917.0000,-12.6667) and (923.3333,-13.3333) .. (932.0000,-14.0000) .. controls
    (945.3333,-24.0000) and (955.6667,-29.0000) .. (963.0000,-29.0000) .. controls
    (975.6667,-29.0000) and (983.3333,-28.3333) .. (986.0000,-27.0000) .. controls
    (976.0000,-22.3333) and (965.6667,-17.3333) .. (955.0000,-12.0000) .. controls
    (944.3333,-6.6667) and (939.0000,1.6667) .. (939.0000,13.0000) .. controls
    (939.0000,21.6667) and (945.0000,28.6667) .. (957.0000,34.0000) .. controls
    (965.0000,24.0000) and (978.3333,10.3333) .. (997.0000,-7.0000) .. controls
    (998.3333,-3.0000) and (1001.3333,2.3333) .. (1006.0000,9.0000) --
    (1023.0000,9.0000) .. controls (1027.0000,-1.0000) and (1031.3333,-11.3333) ..
    (1036.0000,-22.0000) .. controls (1040.6667,-33.3333) and (1048.0000,-40.0000)
    .. (1058.0000,-42.0000) .. controls (1059.3333,-39.3333) and
    (1060.0000,-36.6667) .. (1060.0000,-34.0000) .. controls (1060.0000,-31.3333)
    and (1058.0000,-27.6667) .. (1054.0000,-23.0000) .. controls
    (1050.6667,-19.0000) and (1049.0000,-15.6667) .. (1049.0000,-13.0000) --
    (1049.0000,-11.0000) .. controls (1066.3333,-2.3333) and (1079.3333,2.0000) ..
    (1088.0000,2.0000) .. controls (1090.0000,2.0000) and (1097.6667,-3.6667) ..
    (1111.0000,-15.0000) .. controls (1115.0000,-15.0000) and (1121.3333,-16.0000)
    .. (1130.0000,-18.0000) .. controls (1138.6667,-20.6667) and
    (1152.3333,-35.3333) .. (1171.0000,-62.0000) .. controls (1190.3333,-88.6667)
    and (1200.0000,-106.3333) .. (1200.0000,-115.0000) --
    cycle(1781.0000,-1092.0000) .. controls (1773.0000,-1078.0000) and
    (1759.3333,-1071.0000) .. (1740.0000,-1071.0000) .. controls
    (1706.6667,-1071.6667) and (1690.6667,-1072.0000) .. (1692.0000,-1072.0000) --
    (1692.0000,-1021.0000) .. controls (1692.0000,-946.3333) and
    (1699.0000,-904.0000) .. (1713.0000,-894.0000) .. controls
    (1713.0000,-892.6667) and (1712.6667,-890.3333) .. (1712.0000,-887.0000) ..
    controls (1711.3333,-883.6667) and (1711.0000,-881.3333) ..
    (1711.0000,-880.0000) .. controls (1711.0000,-859.3333) and
    (1727.6667,-847.3333) .. (1761.0000,-844.0000) .. controls
    (1767.6667,-835.3333) and (1771.0000,-829.0000) .. (1771.0000,-825.0000) ..
    controls (1771.0000,-814.3333) and (1764.6667,-807.6667) ..
    (1752.0000,-805.0000) .. controls (1740.0000,-803.0000) and
    (1728.3333,-801.3333) .. (1717.0000,-800.0000) .. controls
    (1643.0000,-788.6667) and (1567.3333,-776.3333) .. (1490.0000,-763.0000) ..
    controls (1489.3333,-762.3333) and (1488.3333,-760.0000) ..
    (1487.0000,-756.0000) .. controls (1485.6667,-752.6667) and
    (1483.6667,-751.0000) .. (1481.0000,-751.0000) -- (1448.0000,-751.0000) ..
    controls (1446.6667,-756.3333) and (1446.0000,-763.0000) ..
    (1446.0000,-771.0000) .. controls (1446.0000,-778.3333) and
    (1446.6667,-784.6667) .. (1448.0000,-790.0000) -- (1448.0000,-791.0000) --
    (1443.0000,-792.0000) .. controls (1345.6667,-750.0000) and
    (1276.0000,-729.0000) .. (1234.0000,-729.0000) .. controls
    (1226.6667,-729.0000) and (1209.3333,-737.6667) .. (1182.0000,-755.0000) ..
    controls (1177.3333,-758.3333) and (1167.0000,-770.6667) ..
    (1151.0000,-792.0000) .. controls (1093.6667,-760.6667) and
    (1048.3333,-745.0000) .. (1015.0000,-745.0000) .. controls
    (994.3333,-745.0000) and (979.6667,-747.3333) .. (971.0000,-752.0000) ..
    controls (959.6667,-758.0000) and (945.6667,-774.6667) .. (929.0000,-802.0000)
    .. controls (912.3333,-830.0000) and (904.0000,-850.3333) ..
    (904.0000,-863.0000) .. controls (904.0000,-930.3333) and (913.0000,-979.6667)
    .. (931.0000,-1011.0000) .. controls (990.3333,-1114.3333) and
    (1057.0000,-1166.0000) .. (1131.0000,-1166.0000) .. controls
    (1151.6667,-1166.0000) and (1176.3333,-1151.3333) .. (1205.0000,-1122.0000) ..
    controls (1266.3333,-1172.0000) and (1317.3333,-1197.0000) ..
    (1358.0000,-1197.0000) .. controls (1376.6667,-1197.0000) and
    (1392.3333,-1194.0000) .. (1405.0000,-1188.0000) .. controls
    (1427.6667,-1176.6667) and (1441.3333,-1170.3333) .. (1446.0000,-1169.0000) ..
    controls (1466.6667,-1196.3333) and (1487.3333,-1210.0000) ..
    (1508.0000,-1210.0000) .. controls (1564.6667,-1210.0000) and
    (1611.0000,-1177.3333) .. (1647.0000,-1112.0000) .. controls
    (1649.0000,-1114.0000) and (1651.6667,-1119.6667) .. (1655.0000,-1129.0000) ..
    controls (1657.0000,-1134.3333) and (1662.6667,-1137.0000) ..
    (1672.0000,-1137.0000) .. controls (1680.0000,-1137.0000) and
    (1685.0000,-1134.6667) .. (1687.0000,-1130.0000) .. controls
    (1690.3333,-1122.6667) and (1693.0000,-1118.0000) .. (1695.0000,-1116.0000) ..
    controls (1710.3333,-1114.0000) and (1725.6667,-1112.3333) ..
    (1741.0000,-1111.0000) .. controls (1759.6667,-1108.3333) and
    (1773.0000,-1102.0000) .. (1781.0000,-1092.0000) -- cycle(1611.0000,-133.0000)
    .. controls (1611.0000,-123.6667) and (1604.6667,-114.0000) ..
    (1592.0000,-104.0000) .. controls (1589.3333,-112.6667) and
    (1586.6667,-117.0000) .. (1584.0000,-117.0000) .. controls
    (1584.6667,-117.0000) and (1573.0000,-115.0000) .. (1549.0000,-111.0000) ..
    controls (1549.6667,-112.3333) and (1550.0000,-114.6667) ..
    (1550.0000,-118.0000) .. controls (1550.0000,-143.3333) and
    (1539.6667,-156.0000) .. (1519.0000,-156.0000) .. controls
    (1515.6667,-156.0000) and (1513.0000,-155.6667) .. (1511.0000,-155.0000) --
    (1511.0000,-179.0000) .. controls (1537.0000,-185.6667) and
    (1550.0000,-189.0000) .. (1550.0000,-189.0000) .. controls
    (1551.3333,-189.0000) and (1553.3333,-188.3333) .. (1556.0000,-187.0000) ..
    controls (1559.3333,-186.3333) and (1561.6667,-186.0000) ..
    (1563.0000,-186.0000) .. controls (1564.3333,-182.6667) and
    (1565.0000,-180.0000) .. (1565.0000,-178.0000) .. controls
    (1565.0000,-174.0000) and (1563.6667,-168.0000) .. (1561.0000,-160.0000) ..
    controls (1561.6667,-160.0000) and (1572.3333,-158.6667) ..
    (1593.0000,-156.0000) .. controls (1605.0000,-154.6667) and
    (1611.0000,-147.0000) .. (1611.0000,-133.0000) -- cycle(1561.0000,-75.0000) ..
    controls (1561.0000,-71.6667) and (1558.3333,-63.6667) .. (1553.0000,-51.0000)
    .. controls (1533.6667,-65.6667) and (1523.3333,-73.0000) ..
    (1522.0000,-73.0000) .. controls (1520.0000,-73.0000) and (1518.3333,-72.0000)
    .. (1517.0000,-70.0000) .. controls (1516.3333,-68.0000) and
    (1514.6667,-67.0000) .. (1512.0000,-67.0000) -- (1492.0000,-67.0000) ..
    controls (1529.3333,-83.6667) and (1545.3333,-92.0000) .. (1540.0000,-92.0000)
    .. controls (1554.0000,-92.0000) and (1561.0000,-86.3333) ..
    (1561.0000,-75.0000) -- cycle(700.0000,-1125.0000) .. controls
    (700.0000,-1119.6667) and (694.0000,-1105.3333) .. (682.0000,-1082.0000) ..
    controls (690.0000,-1067.3333) and (694.0000,-1043.0000) ..
    (694.0000,-1009.0000) .. controls (694.0000,-935.6667) and
    (684.0000,-884.3333) .. (664.0000,-855.0000) .. controls (612.0000,-777.6667)
    and (574.3333,-739.0000) .. (551.0000,-739.0000) .. controls
    (541.0000,-739.0000) and (527.3333,-740.6667) .. (510.0000,-744.0000) ..
    controls (490.6667,-747.3333) and (477.3333,-749.3333) .. (470.0000,-750.0000)
    .. controls (457.3333,-750.6667) and (440.0000,-755.3333) ..
    (418.0000,-764.0000) .. controls (418.0000,-785.3333) and (423.3333,-797.3333)
    .. (434.0000,-800.0000) .. controls (431.3333,-800.6667) and
    (425.3333,-803.6667) .. (416.0000,-809.0000) .. controls (407.3333,-814.3333)
    and (401.6667,-817.0000) .. (399.0000,-817.0000) .. controls
    (393.6667,-817.0000) and (386.3333,-815.0000) .. (377.0000,-811.0000) ..
    controls (367.6667,-807.0000) and (360.3333,-805.0000) .. (355.0000,-805.0000)
    .. controls (343.6667,-805.0000) and (330.0000,-827.6667) ..
    (314.0000,-873.0000) .. controls (301.3333,-909.6667) and (293.3333,-938.6667)
    .. (290.0000,-960.0000) .. controls (289.3333,-964.0000) and
    (288.6667,-982.3333) .. (288.0000,-1015.0000) -- (288.0000,-1029.0000) --
    (277.0000,-1035.0000) .. controls (298.3333,-1078.3333) and
    (337.3333,-1115.0000) .. (394.0000,-1145.0000) .. controls
    (404.0000,-1150.3333) and (425.0000,-1156.3333) .. (457.0000,-1163.0000) ..
    controls (519.0000,-1175.6667) and (547.0000,-1182.0000) ..
    (541.0000,-1182.0000) .. controls (543.6667,-1182.0000) and
    (547.3333,-1181.6667) .. (552.0000,-1181.0000) -- (560.0000,-1167.0000) --
    (556.0000,-1159.0000) .. controls (561.3333,-1155.6667) and
    (568.0000,-1145.3333) .. (576.0000,-1128.0000) .. controls
    (578.0000,-1134.0000) and (582.3333,-1142.0000) .. (589.0000,-1152.0000) ..
    controls (602.3333,-1165.3333) and (622.3333,-1172.0000) ..
    (649.0000,-1172.0000) .. controls (683.0000,-1172.0000) and
    (700.0000,-1156.3333) .. (700.0000,-1125.0000) -- cycle(1654.0000,-994.0000)
    -- (1654.0000,-1008.0000) .. controls (1651.3333,-1006.6667) and
    (1646.3333,-1002.0000) .. (1639.0000,-994.0000) -- (1654.0000,-994.0000) --
    cycle(1611.0000,-1025.0000) .. controls (1611.0000,-1025.0000) and
    (1611.0000,-1038.3333) .. (1611.0000,-1065.0000) .. controls
    (1611.0000,-1082.3333) and (1601.0000,-1102.3333) .. (1581.0000,-1125.0000) ..
    controls (1561.0000,-1147.6667) and (1542.3333,-1159.0000) ..
    (1525.0000,-1159.0000) .. controls (1522.3333,-1159.0000) and
    (1515.3333,-1155.6667) .. (1504.0000,-1149.0000) .. controls
    (1492.6667,-1142.3333) and (1486.6667,-1138.0000) .. (1486.0000,-1136.0000) ..
    controls (1485.3333,-1134.0000) and (1485.0000,-1130.3333) ..
    (1485.0000,-1125.0000) .. controls (1485.0000,-1047.6667) and
    (1513.3333,-1009.0000) .. (1570.0000,-1009.0000) .. controls
    (1576.6667,-1009.0000) and (1590.3333,-1014.3333) .. (1611.0000,-1025.0000) --
    cycle(1658.0000,-893.0000) -- (1658.0000,-968.0000) .. controls
    (1637.3333,-957.3333) and (1618.6667,-948.6667) .. (1602.0000,-942.0000) --
    (1603.0000,-928.0000) .. controls (1603.6667,-914.0000) and
    (1600.3333,-900.0000) .. (1593.0000,-886.0000) .. controls
    (1582.3333,-892.0000) and (1576.6667,-899.3333) .. (1576.0000,-908.0000) ..
    controls (1575.3333,-921.3333) and (1574.3333,-929.6667) ..
    (1573.0000,-933.0000) -- (1533.0000,-933.0000) .. controls
    (1533.0000,-933.0000) and (1533.0000,-921.0000) .. (1533.0000,-897.0000) ..
    controls (1533.0000,-877.6667) and (1527.6667,-862.6667) ..
    (1517.0000,-852.0000) -- (1658.0000,-893.0000) -- cycle(1689.0000,-843.0000)
    -- (1682.0000,-855.0000) -- (1663.0000,-855.0000) .. controls
    (1660.3333,-855.0000) and (1648.3333,-851.0000) .. (1627.0000,-843.0000) ..
    controls (1603.6667,-834.3333) and (1590.0000,-829.3333) ..
    (1586.0000,-828.0000) .. controls (1608.6667,-830.6667) and
    (1643.0000,-835.6667) .. (1689.0000,-843.0000) -- cycle(1495.0000,-908.0000)
    .. controls (1495.0000,-930.0000) and (1484.6667,-945.6667) ..
    (1464.0000,-955.0000) .. controls (1471.3333,-939.6667) and
    (1475.0000,-922.6667) .. (1475.0000,-904.0000) .. controls
    (1475.0000,-882.6667) and (1469.3333,-864.3333) .. (1458.0000,-849.0000) ..
    controls (1482.6667,-873.6667) and (1495.0000,-893.3333) ..
    (1495.0000,-908.0000) -- cycle(1426.0000,-1123.0000) .. controls
    (1426.0000,-1134.3333) and (1416.3333,-1145.0000) .. (1397.0000,-1155.0000) ..
    controls (1386.3333,-1160.3333) and (1370.6667,-1163.0000) ..
    (1350.0000,-1163.0000) .. controls (1332.0000,-1163.0000) and
    (1309.3333,-1156.3333) .. (1282.0000,-1143.0000) .. controls
    (1254.6667,-1129.6667) and (1234.6667,-1116.0000) .. (1222.0000,-1102.0000) --
    (1222.0000,-1085.0000) .. controls (1228.0000,-1083.6667) and
    (1237.3333,-1081.6667) .. (1250.0000,-1079.0000) -- (1250.0000,-1071.0000) ..
    controls (1246.6667,-1068.3333) and (1241.6667,-1064.6667) ..
    (1235.0000,-1060.0000) .. controls (1236.3333,-1041.3333) and
    (1237.0000,-1024.6667) .. (1237.0000,-1010.0000) .. controls
    (1237.0000,-973.3333) and (1231.6667,-941.0000) .. (1221.0000,-913.0000) ..
    controls (1233.6667,-939.6667) and (1258.3333,-962.3333) ..
    (1295.0000,-981.0000) .. controls (1329.0000,-999.0000) and
    (1361.3333,-1007.6667) .. (1392.0000,-1007.0000) .. controls
    (1399.3333,-1017.6667) and (1407.3333,-1023.6667) .. (1416.0000,-1025.0000) --
    (1415.0000,-1064.0000) .. controls (1415.0000,-1075.3333) and
    (1415.6667,-1085.6667) .. (1417.0000,-1095.0000) .. controls
    (1417.6667,-1097.6667) and (1419.3333,-1102.3333) .. (1422.0000,-1109.0000) ..
    controls (1424.6667,-1115.6667) and (1426.0000,-1120.3333) ..
    (1426.0000,-1123.0000) -- cycle(1445.0000,-911.0000) .. controls
    (1445.0000,-909.0000) and (1440.3333,-919.6667) .. (1431.0000,-943.0000) ..
    controls (1399.0000,-911.6667) and (1348.0000,-868.0000) ..
    (1278.0000,-812.0000) .. controls (1298.0000,-804.6667) and
    (1308.0000,-801.0000) .. (1308.0000,-801.0000) .. controls
    (1326.0000,-801.0000) and (1348.0000,-804.6667) .. (1374.0000,-812.0000) ..
    controls (1386.0000,-815.3333) and (1400.6667,-829.3333) ..
    (1418.0000,-854.0000) .. controls (1436.0000,-879.3333) and
    (1445.0000,-898.3333) .. (1445.0000,-911.0000) -- cycle(1379.0000,-961.0000)
    -- (1356.0000,-961.0000) .. controls (1340.0000,-961.0000) and
    (1319.0000,-948.3333) .. (1293.0000,-923.0000) .. controls
    (1267.6667,-897.6667) and (1255.6667,-877.3333) .. (1257.0000,-862.0000) --
    (1257.0000,-858.0000) .. controls (1298.3333,-883.3333) and
    (1339.0000,-917.6667) .. (1379.0000,-961.0000) -- cycle(1205.0000,-862.0000)
    -- (1205.0000,-870.0000) .. controls (1200.3333,-864.0000) and
    (1195.6667,-855.0000) .. (1191.0000,-843.0000) -- (1202.0000,-843.0000) ..
    controls (1204.0000,-849.0000) and (1205.0000,-855.3333) ..
    (1205.0000,-862.0000) -- cycle(1190.0000,-978.0000) .. controls
    (1190.0000,-1069.3333) and (1169.6667,-1115.0000) .. (1129.0000,-1115.0000) ..
    controls (1105.6667,-1115.0000) and (1086.6667,-1108.3333) ..
    (1072.0000,-1095.0000) .. controls (1066.6667,-1085.6667) and
    (1059.3333,-1074.6667) .. (1050.0000,-1062.0000) .. controls
    (1042.6667,-1060.0000) and (1032.0000,-1055.3333) .. (1018.0000,-1048.0000) ..
    controls (984.0000,-1021.3333) and (967.0000,-980.0000) ..
    (967.0000,-924.0000) .. controls (967.0000,-843.3333) and (998.3333,-803.6667)
    .. (1061.0000,-805.0000) -- (1079.0000,-805.0000) .. controls
    (1101.6667,-805.6667) and (1126.3333,-829.0000) .. (1153.0000,-875.0000) ..
    controls (1177.6667,-918.3333) and (1190.0000,-952.6667) ..
    (1190.0000,-978.0000) -- cycle(1256.0000,-771.0000) .. controls
    (1244.0000,-780.3333) and (1221.3333,-790.3333) .. (1188.0000,-801.0000) ..
    controls (1194.6667,-789.0000) and (1204.3333,-781.3333) ..
    (1217.0000,-778.0000) .. controls (1230.3333,-775.3333) and
    (1243.3333,-773.0000) .. (1256.0000,-771.0000) -- cycle(659.0000,-1124.0000)
    -- (630.0000,-1124.0000) .. controls (624.6667,-1124.0000) and
    (618.3333,-1120.0000) .. (611.0000,-1112.0000) .. controls
    (603.6667,-1104.6667) and (600.0000,-1098.3333) .. (600.0000,-1093.0000) ..
    controls (600.0000,-1087.0000) and (604.6667,-1084.0000) ..
    (614.0000,-1084.0000) .. controls (626.0000,-1084.0000) and
    (641.0000,-1097.3333) .. (659.0000,-1124.0000) -- cycle(581.0000,-1051.0000)
    .. controls (580.3333,-1054.3333) and (577.0000,-1060.6667) ..
    (571.0000,-1070.0000) .. controls (565.0000,-1080.0000) and
    (562.0000,-1086.6667) .. (562.0000,-1090.0000) .. controls
    (562.0000,-1090.6667) and (565.0000,-1100.0000) .. (571.0000,-1118.0000) ..
    controls (563.0000,-1112.6667) and (551.0000,-1104.3333) ..
    (535.0000,-1093.0000) .. controls (535.0000,-1093.0000) and
    (535.0000,-1087.6667) .. (535.0000,-1077.0000) .. controls
    (535.0000,-1073.0000) and (533.6667,-1069.6667) .. (531.0000,-1067.0000) ..
    controls (541.0000,-1061.6667) and (556.3333,-1053.6667) ..
    (577.0000,-1043.0000) .. controls (577.0000,-1045.6667) and
    (578.3333,-1048.3333) .. (581.0000,-1051.0000) -- cycle(663.0000,-1042.0000)
    -- (659.0000,-1059.0000) .. controls (645.6667,-1055.0000) and
    (632.6667,-1051.0000) .. (620.0000,-1047.0000) .. controls
    (610.6667,-1044.3333) and (600.0000,-1035.3333) .. (588.0000,-1020.0000) ..
    controls (591.3333,-992.0000) and (593.0000,-980.3333) .. (593.0000,-985.0000)
    .. controls (593.0000,-971.6667) and (588.0000,-955.6667) ..
    (578.0000,-937.0000) .. controls (563.3333,-909.0000) and (555.3333,-893.6667)
    .. (554.0000,-891.0000) .. controls (536.0000,-845.0000) and
    (508.3333,-808.0000) .. (471.0000,-780.0000) -- (552.0000,-780.0000) ..
    controls (572.0000,-801.3333) and (600.0000,-835.0000) .. (636.0000,-881.0000)
    .. controls (648.0000,-899.6667) and (655.0000,-935.3333) ..
    (657.0000,-988.0000) .. controls (657.6667,-1007.3333) and
    (659.6667,-1025.3333) .. (663.0000,-1042.0000) -- cycle(553.0000,-998.0000) ..
    controls (553.0000,-1028.0000) and (539.3333,-1043.0000) ..
    (512.0000,-1043.0000) .. controls (494.0000,-1043.0000) and
    (481.3333,-1035.3333) .. (474.0000,-1020.0000) .. controls
    (464.0000,-998.6667) and (456.0000,-985.6667) .. (450.0000,-981.0000) ..
    controls (447.3333,-979.0000) and (428.6667,-970.0000) .. (394.0000,-954.0000)
    .. controls (379.3333,-947.3333) and (366.0000,-929.0000) ..
    (354.0000,-899.0000) -- (352.0000,-913.0000) .. controls (359.3333,-926.3333)
    and (364.0000,-946.0000) .. (366.0000,-972.0000) .. controls
    (368.0000,-1000.6667) and (371.0000,-1020.6667) .. (375.0000,-1032.0000) ..
    controls (387.0000,-1064.6667) and (400.6667,-1081.0000) ..
    (416.0000,-1081.0000) .. controls (416.6667,-1081.0000) and
    (420.6667,-1080.0000) .. (428.0000,-1078.0000) .. controls
    (425.3333,-1067.3333) and (422.0000,-1058.0000) .. (418.0000,-1050.0000) --
    (550.0000,-1139.0000) .. controls (536.6667,-1148.3333) and
    (527.0000,-1153.0000) .. (521.0000,-1153.0000) .. controls
    (490.3333,-1153.0000) and (452.6667,-1142.0000) .. (408.0000,-1120.0000) ..
    controls (363.3333,-1098.6667) and (332.3333,-1076.0000) ..
    (315.0000,-1052.0000) .. controls (308.3333,-1042.6667) and
    (305.0000,-1027.6667) .. (305.0000,-1007.0000) .. controls
    (305.0000,-1001.0000) and (312.3333,-973.0000) .. (327.0000,-923.0000) ..
    controls (341.6667,-873.6667) and (350.3333,-847.0000) .. (353.0000,-843.0000)
    .. controls (355.6667,-839.0000) and (360.0000,-835.0000) ..
    (366.0000,-831.0000) .. controls (372.0000,-831.6667) and (379.0000,-832.0000)
    .. (387.0000,-832.0000) .. controls (393.0000,-832.0000) and
    (402.3333,-831.6667) .. (415.0000,-831.0000) .. controls (427.6667,-830.3333)
    and (437.0000,-830.0000) .. (443.0000,-830.0000) .. controls
    (485.6667,-830.0000) and (510.0000,-862.6667) .. (516.0000,-928.0000) ..
    controls (518.6667,-931.3333) and (522.0000,-933.0000) .. (526.0000,-933.0000)
    -- (537.0000,-924.0000) .. controls (547.6667,-966.6667) and
    (553.0000,-991.3333) .. (553.0000,-998.0000) -- cycle(443.0000,-1001.0000) --
    (432.0000,-1006.0000) .. controls (425.3333,-1004.6667) and
    (415.3333,-1002.3333) .. (402.0000,-999.0000) .. controls (402.0000,-993.0000)
    and (401.0000,-989.0000) .. (399.0000,-987.0000) .. controls
    (422.3333,-997.0000) and (437.0000,-1001.6667) .. (443.0000,-1001.0000) --
    cycle(471.0000,-917.0000) .. controls (471.0000,-911.6667) and
    (468.6667,-906.6667) .. (464.0000,-902.0000) .. controls (455.3333,-906.0000)
    and (448.3333,-913.0000) .. (443.0000,-923.0000) .. controls
    (449.6667,-922.3333) and (459.0000,-920.3333) .. (471.0000,-917.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F372.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1688.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-665.0000) ..
    controls (2033.0000,-588.3333) and (2027.6667,-528.3333) ..
    (2017.0000,-485.0000) .. controls (2007.0000,-445.6667) and
    (1984.3333,-389.0000) .. (1949.0000,-315.0000) .. controls
    (1862.3333,-135.0000) and (1780.3333,-11.3333) .. (1703.0000,56.0000) ..
    controls (1699.6667,58.6667) and (1679.6667,72.6667) .. (1643.0000,98.0000) ..
    controls (1594.3333,132.0000) and (1545.3333,165.6667) .. (1496.0000,199.0000)
    .. controls (1443.3333,232.3333) and (1388.6667,256.6667) ..
    (1332.0000,272.0000) .. controls (1316.6667,276.6667) and (1293.3333,283.3333)
    .. (1262.0000,292.0000) .. controls (1218.6667,301.3333) and
    (1151.6667,306.0000) .. (1061.0000,306.0000) .. controls (946.3333,306.0000)
    and (855.0000,295.0000) .. (787.0000,273.0000) .. controls (774.3333,266.3333)
    and (755.3333,256.6667) .. (730.0000,244.0000) .. controls (688.6667,233.3333)
    and (628.3333,212.6667) .. (549.0000,182.0000) .. controls (515.0000,164.0000)
    and (474.0000,135.3333) .. (426.0000,96.0000) .. controls (416.0000,87.3333)
    and (390.0000,56.0000) .. (348.0000,2.0000) .. controls (334.0000,-13.3333)
    and (313.6667,-36.6667) .. (287.0000,-68.0000) .. controls
    (247.6667,-118.0000) and (202.6667,-214.0000) .. (152.0000,-356.0000) ..
    controls (140.6667,-385.3333) and (125.3333,-429.6667) .. (106.0000,-489.0000)
    .. controls (90.0000,-553.6667) and (82.0000,-648.6667) .. (82.0000,-774.0000)
    .. controls (82.0000,-793.3333) and (87.3333,-828.3333) .. (98.0000,-879.0000)
    .. controls (116.6667,-968.3333) and (145.0000,-1043.3333) ..
    (183.0000,-1104.0000) .. controls (225.6667,-1172.6667) and
    (285.6667,-1227.0000) .. (363.0000,-1267.0000) .. controls
    (380.3333,-1275.6667) and (405.6667,-1289.3333) .. (439.0000,-1308.0000) ..
    controls (459.6667,-1321.3333) and (480.3333,-1334.3333) ..
    (501.0000,-1347.0000) .. controls (521.6667,-1359.6667) and
    (544.3333,-1368.3333) .. (569.0000,-1373.0000) .. controls
    (777.0000,-1413.6667) and (947.0000,-1434.0000) .. (1079.0000,-1434.0000) ..
    controls (1087.0000,-1434.0000) and (1113.3333,-1432.3333) ..
    (1158.0000,-1429.0000) .. controls (1267.3333,-1421.0000) and
    (1332.6667,-1415.3333) .. (1354.0000,-1412.0000) .. controls
    (1421.3333,-1402.0000) and (1484.6667,-1383.6667) .. (1544.0000,-1357.0000) ..
    controls (1731.3333,-1271.6667) and (1840.0000,-1198.0000) ..
    (1870.0000,-1136.0000) .. controls (1872.6667,-1126.6667) and
    (1877.3333,-1113.0000) .. (1884.0000,-1095.0000) .. controls
    (1894.6667,-1081.0000) and (1910.0000,-1060.0000) .. (1930.0000,-1032.0000) ..
    controls (1998.6667,-924.0000) and (2033.0000,-801.6667) ..
    (2033.0000,-665.0000) -- cycle(1940.0000,-647.0000) -- (1940.0000,-743.0000)
    .. controls (1940.0000,-736.3333) and (1935.6667,-753.6667) ..
    (1927.0000,-795.0000) .. controls (1925.6667,-786.3333) and
    (1923.6667,-773.3333) .. (1921.0000,-756.0000) .. controls
    (1918.3333,-743.3333) and (1909.0000,-720.0000) .. (1893.0000,-686.0000) ..
    controls (1904.3333,-678.0000) and (1920.0000,-665.0000) ..
    (1940.0000,-647.0000) -- cycle(1422.0000,-1191.0000) -- (1422.0000,-1234.0000)
    .. controls (1422.0000,-1240.6667) and (1418.0000,-1244.0000) ..
    (1410.0000,-1244.0000) .. controls (1369.3333,-1212.6667) and
    (1349.0000,-1189.6667) .. (1349.0000,-1175.0000) .. controls
    (1349.0000,-1169.6667) and (1350.6667,-1165.3333) .. (1354.0000,-1162.0000) --
    (1422.0000,-1191.0000) -- cycle(1883.0000,-762.0000) -- (1883.0000,-792.0000)
    .. controls (1809.6667,-756.0000) and (1757.6667,-707.3333) ..
    (1727.0000,-646.0000) .. controls (1723.0000,-628.6667) and
    (1716.3333,-602.6667) .. (1707.0000,-568.0000) .. controls
    (1737.0000,-570.0000) and (1755.6667,-571.0000) .. (1763.0000,-571.0000) ..
    controls (1766.3333,-587.0000) and (1774.0000,-609.3333) ..
    (1786.0000,-638.0000) .. controls (1800.6667,-648.0000) and
    (1821.0000,-665.0000) .. (1847.0000,-689.0000) .. controls
    (1871.0000,-716.3333) and (1883.0000,-740.6667) .. (1883.0000,-762.0000) --
    cycle(1934.0000,-564.0000) .. controls (1934.0000,-582.0000) and
    (1928.6667,-599.0000) .. (1918.0000,-615.0000) .. controls
    (1907.3333,-631.6667) and (1893.6667,-640.0000) .. (1877.0000,-640.0000) ..
    controls (1863.6667,-640.0000) and (1849.6667,-630.6667) ..
    (1835.0000,-612.0000) .. controls (1821.0000,-593.3333) and
    (1814.0000,-577.0000) .. (1814.0000,-563.0000) .. controls
    (1814.0000,-551.6667) and (1821.3333,-539.0000) .. (1836.0000,-525.0000) ..
    controls (1851.3333,-511.0000) and (1864.6667,-504.0000) ..
    (1876.0000,-504.0000) .. controls (1895.3333,-504.0000) and
    (1905.0000,-504.0000) .. (1905.0000,-504.0000) .. controls
    (1924.3333,-532.6667) and (1934.0000,-552.6667) .. (1934.0000,-564.0000) --
    cycle(1776.0000,-800.0000) .. controls (1776.0000,-803.3333) and
    (1772.0000,-823.3333) .. (1764.0000,-860.0000) .. controls
    (1720.0000,-1063.3333) and (1629.0000,-1165.0000) .. (1491.0000,-1165.0000) ..
    controls (1483.0000,-1165.0000) and (1466.6667,-1162.6667) ..
    (1442.0000,-1158.0000) .. controls (1415.3333,-1152.6667) and
    (1400.3333,-1148.0000) .. (1397.0000,-1144.0000) .. controls
    (1393.6667,-1140.0000) and (1387.6667,-1133.6667) .. (1379.0000,-1125.0000) ..
    controls (1363.0000,-1121.0000) and (1340.6667,-1113.0000) ..
    (1312.0000,-1101.0000) .. controls (1306.0000,-1094.3333) and
    (1296.3333,-1085.3333) .. (1283.0000,-1074.0000) .. controls
    (1270.3333,-1066.6667) and (1252.3333,-1055.3333) .. (1229.0000,-1040.0000) ..
    controls (1289.0000,-1054.0000) and (1318.3333,-1061.0000) ..
    (1317.0000,-1061.0000) .. controls (1319.6667,-1061.0000) and
    (1323.3333,-1060.3333) .. (1328.0000,-1059.0000) .. controls
    (1333.3333,-1058.3333) and (1337.3333,-1058.0000) .. (1340.0000,-1058.0000) ..
    controls (1346.6667,-1058.0000) and (1356.3333,-1059.3333) ..
    (1369.0000,-1062.0000) .. controls (1382.3333,-1065.3333) and
    (1392.3333,-1067.0000) .. (1399.0000,-1067.0000) .. controls
    (1449.6667,-1067.0000) and (1486.0000,-1063.6667) .. (1508.0000,-1057.0000) ..
    controls (1563.3333,-1040.3333) and (1612.0000,-992.3333) ..
    (1654.0000,-913.0000) .. controls (1690.6667,-844.3333) and
    (1711.6667,-776.6667) .. (1717.0000,-710.0000) .. controls
    (1756.3333,-742.6667) and (1776.0000,-772.6667) .. (1776.0000,-800.0000) --
    cycle(1921.0000,-810.0000) .. controls (1895.0000,-922.0000) and
    (1864.3333,-1001.0000) .. (1829.0000,-1047.0000) .. controls
    (1820.3333,-1053.6667) and (1806.6667,-1064.3333) .. (1788.0000,-1079.0000) ..
    controls (1774.6667,-1094.3333) and (1754.3333,-1116.3333) ..
    (1727.0000,-1145.0000) .. controls (1706.3333,-1164.3333) and
    (1684.3333,-1181.3333) .. (1661.0000,-1196.0000) .. controls
    (1637.6667,-1210.6667) and (1599.0000,-1231.0000) .. (1545.0000,-1257.0000) ..
    controls (1486.3333,-1285.0000) and (1447.0000,-1301.3333) ..
    (1427.0000,-1306.0000) .. controls (1325.0000,-1328.0000) and
    (1251.0000,-1339.0000) .. (1205.0000,-1339.0000) -- (965.0000,-1339.0000) ..
    controls (963.6667,-1339.0000) and (906.0000,-1333.3333) ..
    (792.0000,-1322.0000) .. controls (856.6667,-1305.3333) and
    (904.6667,-1277.3333) .. (936.0000,-1238.0000) .. controls
    (966.6667,-1284.6667) and (1012.6667,-1308.0000) .. (1074.0000,-1308.0000) ..
    controls (1116.6667,-1308.0000) and (1144.6667,-1287.3333) ..
    (1158.0000,-1246.0000) .. controls (1160.0000,-1239.3333) and
    (1165.0000,-1201.0000) .. (1173.0000,-1131.0000) .. controls
    (1224.3333,-1209.6667) and (1256.6667,-1249.0000) .. (1270.0000,-1249.0000) ..
    controls (1288.0000,-1249.0000) and (1301.0000,-1246.6667) ..
    (1309.0000,-1242.0000) .. controls (1318.3333,-1233.3333) and
    (1328.0000,-1224.6667) .. (1338.0000,-1216.0000) .. controls
    (1364.0000,-1256.0000) and (1390.0000,-1276.0000) .. (1416.0000,-1276.0000) ..
    controls (1432.6667,-1276.0000) and (1444.6667,-1267.3333) ..
    (1452.0000,-1250.0000) .. controls (1456.0000,-1234.0000) and
    (1460.0000,-1218.3333) .. (1464.0000,-1203.0000) .. controls
    (1486.0000,-1207.6667) and (1502.6667,-1210.0000) .. (1514.0000,-1210.0000) ..
    controls (1570.0000,-1210.0000) and (1622.0000,-1189.3333) ..
    (1670.0000,-1148.0000) .. controls (1714.0000,-1110.0000) and
    (1746.0000,-1063.3333) .. (1766.0000,-1008.0000) .. controls
    (1769.3333,-994.0000) and (1775.0000,-973.0000) .. (1783.0000,-945.0000) ..
    controls (1797.0000,-897.6667) and (1808.6667,-851.0000) ..
    (1818.0000,-805.0000) .. controls (1848.6667,-819.6667) and
    (1874.6667,-827.0000) .. (1896.0000,-827.0000) .. controls
    (1905.3333,-827.0000) and (1913.6667,-821.3333) .. (1921.0000,-810.0000) --
    cycle(1302.0000,-1167.0000) .. controls (1302.0000,-1195.6667) and
    (1295.6667,-1210.0000) .. (1283.0000,-1210.0000) .. controls
    (1274.3333,-1210.0000) and (1258.0000,-1192.3333) .. (1234.0000,-1157.0000) ..
    controls (1210.6667,-1121.6667) and (1199.0000,-1099.0000) ..
    (1199.0000,-1089.0000) .. controls (1199.0000,-1086.3333) and
    (1199.3333,-1082.0000) .. (1200.0000,-1076.0000) .. controls
    (1200.6667,-1070.6667) and (1201.0000,-1066.6667) .. (1201.0000,-1064.0000) ..
    controls (1216.3333,-1078.6667) and (1233.0000,-1091.3333) ..
    (1251.0000,-1102.0000) .. controls (1274.3333,-1115.3333) and
    (1287.0000,-1123.0000) .. (1289.0000,-1125.0000) .. controls
    (1297.6667,-1133.6667) and (1302.0000,-1147.6667) .. (1302.0000,-1167.0000) --
    cycle(1877.0000,-462.0000) .. controls (1869.6667,-464.0000) and
    (1858.3333,-467.3333) .. (1843.0000,-472.0000) .. controls
    (1844.3333,-462.0000) and (1846.6667,-447.3333) .. (1850.0000,-428.0000) ..
    controls (1856.0000,-435.3333) and (1865.0000,-446.6667) ..
    (1877.0000,-462.0000) -- cycle(1124.0000,-1172.0000) -- (1124.0000,-1221.0000)
    .. controls (1124.0000,-1253.6667) and (1104.0000,-1270.0000) ..
    (1064.0000,-1270.0000) .. controls (1044.0000,-1270.0000) and
    (1023.3333,-1264.3333) .. (1002.0000,-1253.0000) .. controls
    (994.6667,-1249.0000) and (984.6667,-1240.0000) .. (972.0000,-1226.0000) ..
    controls (960.0000,-1212.0000) and (954.0000,-1201.6667) ..
    (954.0000,-1195.0000) .. controls (954.0000,-1187.6667) and
    (955.0000,-1178.0000) .. (957.0000,-1166.0000) .. controls
    (959.6667,-1151.3333) and (961.3333,-1141.6667) .. (962.0000,-1137.0000) ..
    controls (997.3333,-1145.6667) and (1018.3333,-1150.0000) ..
    (1025.0000,-1150.0000) .. controls (1035.6667,-1150.0000) and
    (1048.3333,-1142.3333) .. (1063.0000,-1127.0000) .. controls
    (1083.0000,-1159.6667) and (1103.3333,-1174.6667) .. (1124.0000,-1172.0000) --
    cycle(1672.0000,-658.0000) .. controls (1672.0000,-708.0000) and
    (1658.3333,-772.3333) .. (1631.0000,-851.0000) .. controls
    (1627.0000,-865.0000) and (1620.0000,-885.0000) .. (1610.0000,-911.0000) ..
    controls (1588.6667,-952.3333) and (1559.3333,-984.0000) ..
    (1522.0000,-1006.0000) .. controls (1502.6667,-1017.3333) and
    (1475.6667,-1023.0000) .. (1441.0000,-1023.0000) -- (1333.0000,-1023.0000) ..
    controls (1317.6667,-1023.0000) and (1272.0000,-1009.3333) ..
    (1196.0000,-982.0000) -- (1169.0000,-1009.0000) .. controls
    (1177.0000,-1070.3333) and (1181.0000,-1095.6667) .. (1181.0000,-1085.0000) ..
    controls (1181.0000,-1111.0000) and (1168.0000,-1136.6667) ..
    (1142.0000,-1162.0000) .. controls (1121.3333,-1151.3333) and
    (1106.3333,-1131.0000) .. (1097.0000,-1101.0000) .. controls
    (1079.6667,-1044.3333) and (1071.0000,-1006.6667) .. (1071.0000,-988.0000) ..
    controls (1071.0000,-972.0000) and (1074.6667,-961.3333) ..
    (1082.0000,-956.0000) .. controls (1104.0000,-966.6667) and
    (1117.6667,-972.0000) .. (1123.0000,-972.0000) .. controls
    (1127.0000,-972.0000) and (1138.0000,-960.3333) .. (1156.0000,-937.0000) ..
    controls (1174.6667,-913.6667) and (1186.0000,-900.6667) ..
    (1190.0000,-898.0000) .. controls (1194.6667,-896.0000) and
    (1201.0000,-892.6667) .. (1209.0000,-888.0000) .. controls
    (1219.6667,-880.0000) and (1236.0000,-850.3333) .. (1258.0000,-799.0000) ..
    controls (1278.0000,-799.0000) and (1295.0000,-798.3333) ..
    (1309.0000,-797.0000) .. controls (1331.0000,-777.0000) and
    (1345.3333,-745.3333) .. (1352.0000,-702.0000) .. controls
    (1362.0000,-632.6667) and (1367.3333,-597.3333) .. (1368.0000,-596.0000) ..
    controls (1370.0000,-598.0000) and (1386.0000,-622.0000) ..
    (1416.0000,-668.0000) .. controls (1440.6667,-706.6667) and
    (1456.3333,-726.0000) .. (1463.0000,-726.0000) .. controls
    (1476.3333,-726.0000) and (1483.0000,-721.0000) .. (1483.0000,-711.0000) --
    (1483.0000,-510.0000) .. controls (1490.3333,-520.6667) and
    (1502.3333,-534.3333) .. (1519.0000,-551.0000) .. controls
    (1529.6667,-557.6667) and (1571.6667,-561.0000) .. (1645.0000,-561.0000) ..
    controls (1645.6667,-561.0000) and (1647.3333,-567.6667) ..
    (1650.0000,-581.0000) .. controls (1651.3333,-587.6667) and
    (1655.6667,-600.3333) .. (1663.0000,-619.0000) .. controls
    (1669.0000,-633.6667) and (1672.0000,-646.6667) .. (1672.0000,-658.0000) --
    cycle(1805.0000,-423.0000) .. controls (1805.0000,-445.6667) and
    (1800.0000,-466.6667) .. (1790.0000,-486.0000) .. controls
    (1777.3333,-508.6667) and (1760.6667,-520.0000) .. (1740.0000,-520.0000) ..
    controls (1691.3333,-520.0000) and (1667.0000,-499.3333) ..
    (1667.0000,-458.0000) -- (1667.0000,-403.0000) .. controls
    (1667.0000,-350.3333) and (1685.0000,-324.0000) .. (1721.0000,-324.0000) ..
    controls (1745.6667,-324.0000) and (1766.0000,-334.6667) ..
    (1782.0000,-356.0000) .. controls (1797.3333,-375.3333) and
    (1805.0000,-397.6667) .. (1805.0000,-423.0000) -- cycle(1650.0000,-509.0000)
    .. controls (1638.0000,-516.3333) and (1619.3333,-520.0000) ..
    (1594.0000,-520.0000) .. controls (1542.6667,-520.0000) and
    (1517.0000,-506.6667) .. (1517.0000,-480.0000) -- (1517.0000,-438.0000) ..
    controls (1575.6667,-429.3333) and (1598.3333,-425.0000) ..
    (1585.0000,-425.0000) .. controls (1605.6667,-425.0000) and
    (1620.3333,-435.0000) .. (1629.0000,-455.0000) .. controls
    (1635.6667,-473.0000) and (1642.6667,-491.0000) .. (1650.0000,-509.0000) --
    cycle(1049.0000,-1062.0000) .. controls (1049.0000,-1064.6667) and
    (1042.3333,-1079.0000) .. (1029.0000,-1105.0000) .. controls
    (1018.3333,-1105.0000) and (1004.0000,-1103.6667) .. (986.0000,-1101.0000) ..
    controls (979.3333,-1097.6667) and (967.0000,-1085.3333) ..
    (949.0000,-1064.0000) .. controls (931.0000,-1043.3333) and
    (922.0000,-1030.0000) .. (922.0000,-1024.0000) -- (922.0000,-1011.0000) --
    (1038.0000,-1011.0000) .. controls (1045.3333,-1046.3333) and
    (1049.0000,-1063.3333) .. (1049.0000,-1062.0000) -- cycle(1114.0000,-897.0000)
    -- (1114.0000,-918.0000) .. controls (1111.3333,-918.0000) and
    (1107.6667,-915.6667) .. (1103.0000,-911.0000) -- (1103.0000,-897.0000) --
    (1114.0000,-897.0000) -- cycle(1216.0000,-751.0000) .. controls
    (1212.6667,-760.3333) and (1207.3333,-774.0000) .. (1200.0000,-792.0000) --
    (1185.0000,-792.0000) -- (1185.0000,-771.0000) .. controls
    (1195.6667,-760.3333) and (1206.0000,-753.6667) .. (1216.0000,-751.0000) --
    cycle(1700.0000,-276.0000) -- (1685.0000,-276.0000) -- (1685.0000,-261.0000)
    .. controls (1695.0000,-265.6667) and (1700.0000,-270.6667) ..
    (1700.0000,-276.0000) -- cycle(1150.0000,-775.0000) .. controls
    (1150.0000,-785.6667) and (1147.0000,-799.0000) .. (1141.0000,-815.0000) ..
    controls (1133.0000,-835.6667) and (1128.3333,-849.0000) ..
    (1127.0000,-855.0000) -- (1085.0000,-855.0000) .. controls
    (1082.3333,-855.0000) and (1078.0000,-852.0000) .. (1072.0000,-846.0000) ..
    controls (1066.6667,-840.6667) and (1064.0000,-836.3333) ..
    (1064.0000,-833.0000) .. controls (1064.0000,-821.0000) and
    (1069.0000,-804.3333) .. (1079.0000,-783.0000) .. controls
    (1089.6667,-759.6667) and (1100.0000,-748.0000) .. (1110.0000,-748.0000) ..
    controls (1108.0000,-748.0000) and (1121.0000,-754.3333) ..
    (1149.0000,-767.0000) .. controls (1149.6667,-769.0000) and
    (1150.0000,-771.6667) .. (1150.0000,-775.0000) -- cycle(1443.0000,-512.0000)
    -- (1443.0000,-618.0000) .. controls (1424.3333,-598.0000) and
    (1399.6667,-566.0000) .. (1369.0000,-522.0000) .. controls
    (1360.3333,-495.3333) and (1346.3333,-455.6667) .. (1327.0000,-403.0000) --
    (1350.0000,-403.0000) .. controls (1361.3333,-403.0000) and
    (1379.6667,-417.3333) .. (1405.0000,-446.0000) .. controls
    (1430.3333,-474.6667) and (1443.0000,-496.6667) .. (1443.0000,-512.0000) --
    cycle(1650.0000,-286.0000) .. controls (1650.0000,-297.3333) and
    (1641.3333,-317.0000) .. (1624.0000,-345.0000) .. controls
    (1606.6667,-373.0000) and (1593.3333,-387.0000) .. (1584.0000,-387.0000) ..
    controls (1564.0000,-387.0000) and (1546.6667,-377.6667) ..
    (1532.0000,-359.0000) .. controls (1517.3333,-341.0000) and
    (1510.0000,-321.6667) .. (1510.0000,-301.0000) .. controls
    (1510.0000,-297.0000) and (1510.3333,-291.0000) .. (1511.0000,-283.0000) ..
    controls (1511.6667,-275.0000) and (1512.0000,-269.0000) ..
    (1512.0000,-265.0000) .. controls (1512.0000,-262.3333) and
    (1511.0000,-258.3333) .. (1509.0000,-253.0000) .. controls
    (1507.6667,-247.6667) and (1507.0000,-243.6667) .. (1507.0000,-241.0000) ..
    controls (1507.0000,-215.6667) and (1526.0000,-203.0000) ..
    (1564.0000,-203.0000) .. controls (1587.3333,-203.0000) and
    (1607.3333,-211.0000) .. (1624.0000,-227.0000) .. controls
    (1641.3333,-243.0000) and (1650.0000,-262.6667) .. (1650.0000,-286.0000) --
    cycle(982.0000,-909.0000) -- (982.0000,-925.0000) -- (945.0000,-925.0000) ..
    controls (938.3333,-921.0000) and (935.0000,-913.0000) .. (935.0000,-901.0000)
    -- (935.0000,-888.0000) .. controls (935.0000,-878.0000) and
    (936.3333,-869.3333) .. (939.0000,-862.0000) .. controls (947.0000,-864.6667)
    and (958.6667,-869.0000) .. (974.0000,-875.0000) .. controls
    (974.6667,-878.3333) and (976.0000,-883.6667) .. (978.0000,-891.0000) ..
    controls (980.6667,-899.0000) and (982.0000,-905.0000) .. (982.0000,-909.0000)
    -- cycle(1047.0000,-777.0000) -- (1043.0000,-804.0000) --
    (1038.0000,-804.0000) -- (1041.0000,-777.0000) -- (1047.0000,-777.0000) --
    cycle(1169.0000,-669.0000) .. controls (1169.0000,-675.0000) and
    (1163.3333,-695.0000) .. (1152.0000,-729.0000) .. controls
    (1148.6667,-727.0000) and (1139.6667,-722.3333) .. (1125.0000,-715.0000) ..
    controls (1125.0000,-704.3333) and (1121.6667,-689.0000) ..
    (1115.0000,-669.0000) .. controls (1109.0000,-649.6667) and
    (1106.0000,-635.0000) .. (1106.0000,-625.0000) -- (1117.0000,-625.0000) ..
    controls (1151.6667,-638.3333) and (1169.0000,-653.0000) ..
    (1169.0000,-669.0000) -- cycle(888.0000,-891.0000) -- (888.0000,-899.0000) --
    (883.0000,-899.0000) -- (883.0000,-891.0000) -- (888.0000,-891.0000) --
    cycle(1011.0000,-757.0000) .. controls (1011.0000,-761.6667) and
    (1009.0000,-768.6667) .. (1005.0000,-778.0000) .. controls
    (1001.6667,-787.3333) and (1000.0000,-794.3333) .. (1000.0000,-799.0000) ..
    controls (1000.0000,-807.6667) and (1003.3333,-817.6667) ..
    (1010.0000,-829.0000) -- (979.0000,-829.0000) .. controls (989.6667,-806.3333)
    and (994.0000,-776.0000) .. (992.0000,-738.0000) .. controls
    (1004.6667,-744.6667) and (1011.0000,-751.0000) .. (1011.0000,-757.0000) --
    cycle(1080.0000,-716.0000) .. controls (1080.0000,-728.6667) and
    (1074.3333,-735.0000) .. (1063.0000,-735.0000) .. controls
    (1036.3333,-735.0000) and (1023.0000,-725.6667) .. (1023.0000,-707.0000) ..
    controls (1023.0000,-700.3333) and (1024.0000,-690.6667) ..
    (1026.0000,-678.0000) .. controls (1028.6667,-666.0000) and
    (1030.0000,-656.6667) .. (1030.0000,-650.0000) .. controls
    (1036.0000,-648.6667) and (1045.0000,-645.3333) .. (1057.0000,-640.0000) ..
    controls (1072.3333,-699.3333) and (1080.0000,-724.6667) ..
    (1080.0000,-716.0000) -- cycle(953.0000,-773.0000) -- (953.0000,-788.0000) --
    (936.0000,-805.0000) -- (931.0000,-784.0000) -- (942.0000,-773.0000) --
    (953.0000,-773.0000) -- cycle(1472.0000,-392.0000) -- (1472.0000,-476.0000) ..
    controls (1448.6667,-412.0000) and (1405.0000,-373.0000) ..
    (1341.0000,-359.0000) .. controls (1327.0000,-358.3333) and
    (1306.6667,-353.3333) .. (1280.0000,-344.0000) .. controls
    (1242.0000,-319.3333) and (1223.0000,-295.0000) .. (1223.0000,-271.0000) ..
    controls (1223.0000,-259.6667) and (1224.3333,-251.0000) ..
    (1227.0000,-245.0000) .. controls (1243.0000,-249.0000) and
    (1266.6667,-267.3333) .. (1298.0000,-300.0000) .. controls
    (1326.0000,-330.0000) and (1349.6667,-345.0000) .. (1369.0000,-345.0000) ..
    controls (1405.6667,-345.0000) and (1432.3333,-340.0000) ..
    (1449.0000,-330.0000) .. controls (1464.3333,-365.3333) and
    (1472.0000,-386.0000) .. (1472.0000,-392.0000) -- cycle(1307.0000,-463.0000)
    .. controls (1304.3333,-461.0000) and (1275.0000,-441.3333) ..
    (1219.0000,-404.0000) .. controls (1251.0000,-394.6667) and
    (1265.3333,-390.0000) .. (1262.0000,-390.0000) .. controls
    (1280.0000,-390.0000) and (1295.0000,-414.3333) .. (1307.0000,-463.0000) --
    cycle(1792.0000,-230.0000) -- (1792.0000,-244.0000) -- (1766.0000,-244.0000)
    .. controls (1764.0000,-244.0000) and (1712.3333,-218.3333) ..
    (1611.0000,-167.0000) .. controls (1506.3333,-113.6667) and
    (1442.6667,-84.0000) .. (1420.0000,-78.0000) .. controls (1392.0000,-70.6667)
    and (1341.3333,-64.6667) .. (1268.0000,-60.0000) .. controls
    (1264.0000,-57.3333) and (1261.6667,-53.6667) .. (1261.0000,-49.0000) ..
    controls (1276.3333,-38.3333) and (1295.0000,-33.0000) .. (1317.0000,-33.0000)
    .. controls (1361.6667,-33.0000) and (1401.6667,-38.3333) ..
    (1437.0000,-49.0000) .. controls (1467.6667,-58.3333) and (1533.0000,-87.3333)
    .. (1633.0000,-136.0000) .. controls (1739.0000,-188.0000) and
    (1792.0000,-219.3333) .. (1792.0000,-230.0000) -- cycle(1517.0000,-160.0000)
    .. controls (1513.6667,-162.6667) and (1509.0000,-166.6667) ..
    (1503.0000,-172.0000) .. controls (1498.3333,-167.3333) and
    (1493.6667,-160.0000) .. (1489.0000,-150.0000) .. controls
    (1508.3333,-156.6667) and (1517.6667,-160.0000) .. (1517.0000,-160.0000) --
    cycle(897.0000,-765.0000) .. controls (897.0000,-769.0000) and
    (895.6667,-774.0000) .. (893.0000,-780.0000) .. controls (891.0000,-786.6667)
    and (889.6667,-791.3333) .. (889.0000,-794.0000) .. controls
    (885.6667,-798.6667) and (881.0000,-801.0000) .. (875.0000,-801.0000) ..
    controls (875.0000,-785.6667) and (874.3333,-772.6667) .. (873.0000,-762.0000)
    .. controls (871.6667,-759.3333) and (868.3333,-757.0000) ..
    (863.0000,-755.0000) -- (863.0000,-719.0000) .. controls (863.6667,-720.3333)
    and (870.0000,-728.3333) .. (882.0000,-743.0000) .. controls
    (892.0000,-755.0000) and (897.0000,-762.3333) .. (897.0000,-765.0000) --
    cycle(985.0000,-634.0000) -- (985.0000,-651.0000) .. controls
    (985.0000,-703.0000) and (965.0000,-729.0000) .. (925.0000,-729.0000) ..
    controls (905.6667,-729.0000) and (896.0000,-714.0000) .. (896.0000,-684.0000)
    .. controls (896.0000,-681.3333) and (896.3333,-677.3333) ..
    (897.0000,-672.0000) .. controls (897.0000,-666.6667) and (897.0000,-662.6667)
    .. (897.0000,-660.0000) .. controls (918.3333,-636.0000) and
    (936.6667,-624.0000) .. (952.0000,-624.0000) .. controls (952.6667,-624.0000)
    and (963.6667,-627.3333) .. (985.0000,-634.0000) -- cycle(923.0000,-1111.0000)
    .. controls (923.0000,-1156.3333) and (915.6667,-1190.0000) ..
    (901.0000,-1212.0000) .. controls (893.6667,-1222.6667) and
    (881.6667,-1235.0000) .. (865.0000,-1249.0000) .. controls
    (846.3333,-1265.0000) and (832.0000,-1273.0000) .. (822.0000,-1273.0000) --
    (734.0000,-1273.0000) .. controls (703.3333,-1273.0000) and
    (669.0000,-1261.6667) .. (631.0000,-1239.0000) .. controls
    (593.6667,-1216.3333) and (567.6667,-1191.3333) .. (553.0000,-1164.0000) ..
    controls (546.3333,-1151.3333) and (543.0000,-1131.6667) ..
    (543.0000,-1105.0000) .. controls (543.0000,-1098.3333) and
    (540.6667,-1092.3333) .. (536.0000,-1087.0000) .. controls
    (542.0000,-1087.6667) and (548.6667,-1088.0000) .. (556.0000,-1088.0000) ..
    controls (571.3333,-1088.0000) and (603.0000,-1081.6667) ..
    (651.0000,-1069.0000) .. controls (701.6667,-1055.6667) and
    (730.6667,-1045.0000) .. (738.0000,-1037.0000) -- (738.0000,-1021.0000) ..
    controls (734.0000,-1013.6667) and (726.6667,-1010.0000) ..
    (716.0000,-1010.0000) .. controls (697.3333,-1010.0000) and
    (670.0000,-1015.6667) .. (634.0000,-1027.0000) .. controls
    (598.0000,-1039.0000) and (570.6667,-1045.0000) .. (552.0000,-1045.0000) ..
    controls (524.6667,-1045.0000) and (494.3333,-1039.3333) ..
    (461.0000,-1028.0000) .. controls (425.6667,-1016.0000) and
    (405.6667,-1010.0000) .. (401.0000,-1010.0000) .. controls
    (393.6667,-1010.0000) and (378.3333,-1004.3333) .. (355.0000,-993.0000) ..
    controls (331.6667,-981.6667) and (318.0000,-973.3333) .. (314.0000,-968.0000)
    .. controls (310.6667,-963.3333) and (306.3333,-956.0000) ..
    (301.0000,-946.0000) .. controls (289.0000,-928.6667) and (277.0000,-910.6667)
    .. (265.0000,-892.0000) .. controls (253.6667,-874.0000) and
    (248.0000,-854.0000) .. (248.0000,-832.0000) .. controls (248.0000,-788.6667)
    and (266.0000,-767.0000) .. (302.0000,-767.0000) .. controls
    (354.6667,-767.0000) and (415.6667,-788.3333) .. (485.0000,-831.0000) ..
    controls (453.6667,-859.6667) and (417.0000,-889.3333) .. (375.0000,-920.0000)
    .. controls (387.0000,-934.0000) and (393.6667,-941.0000) ..
    (395.0000,-941.0000) .. controls (413.0000,-941.0000) and (434.0000,-929.3333)
    .. (458.0000,-906.0000) .. controls (476.0000,-888.0000) and
    (494.0000,-870.0000) .. (512.0000,-852.0000) .. controls (521.3333,-858.0000)
    and (534.6667,-868.0000) .. (552.0000,-882.0000) .. controls
    (543.3333,-891.3333) and (529.3333,-904.0000) .. (510.0000,-920.0000) ..
    controls (500.0000,-924.6667) and (485.3333,-932.3333) .. (466.0000,-943.0000)
    -- (466.0000,-961.0000) -- (468.0000,-963.0000) -- (505.0000,-963.0000) ..
    controls (513.6667,-963.0000) and (527.0000,-953.6667) .. (545.0000,-935.0000)
    .. controls (563.6667,-917.0000) and (574.6667,-903.0000) ..
    (578.0000,-893.0000) .. controls (628.6667,-910.3333) and (655.6667,-919.0000)
    .. (659.0000,-919.0000) .. controls (666.3333,-919.0000) and
    (672.0000,-917.6667) .. (676.0000,-915.0000) .. controls (680.0000,-909.6667)
    and (686.3333,-901.6667) .. (695.0000,-891.0000) .. controls
    (698.3333,-887.6667) and (713.6667,-877.0000) .. (741.0000,-859.0000) ..
    controls (769.0000,-841.6667) and (784.0000,-833.0000) .. (786.0000,-833.0000)
    .. controls (792.6667,-833.0000) and (805.0000,-844.0000) ..
    (823.0000,-866.0000) .. controls (819.0000,-879.3333) and (817.0000,-891.0000)
    .. (817.0000,-901.0000) .. controls (817.0000,-915.6667) and
    (823.3333,-929.0000) .. (836.0000,-941.0000) .. controls (848.6667,-949.6667)
    and (861.0000,-958.6667) .. (873.0000,-968.0000) .. controls
    (877.0000,-987.3333) and (893.6667,-1035.0000) .. (923.0000,-1111.0000) --
    cycle(1469.0000,-210.0000) .. controls (1469.0000,-222.0000) and
    (1461.3333,-242.6667) .. (1446.0000,-272.0000) .. controls
    (1435.3333,-292.0000) and (1418.3333,-302.0000) .. (1395.0000,-302.0000) ..
    controls (1391.6667,-302.0000) and (1387.0000,-301.3333) ..
    (1381.0000,-300.0000) .. controls (1375.6667,-298.6667) and
    (1371.6667,-298.0000) .. (1369.0000,-298.0000) .. controls
    (1369.0000,-290.6667) and (1370.6667,-284.0000) .. (1374.0000,-278.0000) ..
    controls (1370.6667,-271.3333) and (1363.3333,-267.3333) ..
    (1352.0000,-266.0000) .. controls (1337.3333,-263.3333) and
    (1328.3333,-261.0000) .. (1325.0000,-259.0000) .. controls
    (1315.0000,-244.3333) and (1310.0000,-233.6667) .. (1310.0000,-227.0000) ..
    controls (1310.0000,-215.6667) and (1311.6667,-194.6667) ..
    (1315.0000,-164.0000) .. controls (1341.6667,-129.3333) and
    (1360.3333,-112.0000) .. (1371.0000,-112.0000) .. controls
    (1391.0000,-112.0000) and (1412.3333,-123.3333) .. (1435.0000,-146.0000) ..
    controls (1457.6667,-168.6667) and (1469.0000,-190.0000) ..
    (1469.0000,-210.0000) -- cycle(1330.0000,-570.0000) .. controls
    (1330.0000,-631.3333) and (1320.3333,-693.6667) .. (1301.0000,-757.0000) --
    (1274.0000,-757.0000) .. controls (1264.0000,-749.0000) and
    (1257.3333,-738.3333) .. (1254.0000,-725.0000) .. controls
    (1249.3333,-705.0000) and (1246.0000,-693.3333) .. (1244.0000,-690.0000) ..
    controls (1233.3333,-677.3333) and (1219.0000,-657.3333) ..
    (1201.0000,-630.0000) .. controls (1189.6667,-598.6667) and
    (1171.0000,-552.3333) .. (1145.0000,-491.0000) .. controls
    (1143.0000,-497.6667) and (1142.0000,-513.0000) .. (1142.0000,-537.0000) ..
    controls (1142.0000,-549.6667) and (1137.6667,-559.6667) ..
    (1129.0000,-567.0000) -- (1114.0000,-561.0000) .. controls
    (1099.3333,-586.3333) and (1083.6667,-606.3333) .. (1067.0000,-621.0000) --
    (1040.0000,-621.0000) .. controls (1039.3333,-619.0000) and
    (1039.3333,-602.0000) .. (1040.0000,-570.0000) .. controls
    (1000.0000,-574.6667) and (978.0000,-577.0000) .. (974.0000,-577.0000) ..
    controls (948.6667,-577.0000) and (925.6667,-568.6667) .. (905.0000,-552.0000)
    .. controls (887.0000,-536.6667) and (868.6667,-521.0000) ..
    (850.0000,-505.0000) .. controls (834.6667,-499.6667) and (812.6667,-489.3333)
    .. (784.0000,-474.0000) .. controls (758.0000,-455.3333) and
    (745.0000,-433.6667) .. (745.0000,-409.0000) .. controls (745.0000,-402.3333)
    and (747.3333,-393.0000) .. (752.0000,-381.0000) .. controls
    (772.0000,-391.0000) and (785.0000,-396.0000) .. (791.0000,-396.0000) ..
    controls (793.6667,-396.0000) and (797.6667,-395.0000) .. (803.0000,-393.0000)
    .. controls (809.0000,-391.0000) and (813.3333,-390.0000) ..
    (816.0000,-390.0000) .. controls (830.0000,-390.0000) and (857.0000,-409.0000)
    .. (897.0000,-447.0000) .. controls (937.0000,-485.0000) and
    (962.3333,-504.0000) .. (973.0000,-504.0000) .. controls (1000.3333,-504.0000)
    and (1011.0000,-485.0000) .. (1005.0000,-447.0000) .. controls
    (1015.0000,-453.6667) and (1024.6667,-460.3333) .. (1034.0000,-467.0000) ..
    controls (1040.0000,-473.0000) and (1043.0000,-485.0000) ..
    (1043.0000,-503.0000) .. controls (1043.0000,-524.3333) and
    (1046.3333,-540.3333) .. (1053.0000,-551.0000) .. controls
    (1060.3333,-531.0000) and (1073.0000,-506.0000) .. (1091.0000,-476.0000) ..
    controls (1091.0000,-476.0000) and (1096.0000,-473.0000) ..
    (1106.0000,-467.0000) .. controls (1112.0000,-463.0000) and
    (1115.0000,-458.3333) .. (1115.0000,-453.0000) .. controls
    (1115.0000,-443.6667) and (1106.0000,-430.0000) .. (1088.0000,-412.0000) ..
    controls (1073.3333,-426.6667) and (1062.3333,-434.0000) ..
    (1055.0000,-434.0000) .. controls (1045.6667,-434.0000) and
    (1037.0000,-425.6667) .. (1029.0000,-409.0000) .. controls
    (1019.6667,-390.3333) and (1010.6667,-379.6667) .. (1002.0000,-377.0000) ..
    controls (1001.3333,-373.6667) and (1001.0000,-368.6667) ..
    (1001.0000,-362.0000) .. controls (1001.0000,-340.6667) and
    (1012.0000,-327.3333) .. (1034.0000,-322.0000) .. controls
    (1072.0000,-312.6667) and (1091.0000,-308.0000) .. (1091.0000,-308.0000) ..
    controls (1112.3333,-342.6667) and (1149.6667,-389.6667) ..
    (1203.0000,-449.0000) .. controls (1231.6667,-467.6667) and
    (1273.6667,-497.0000) .. (1329.0000,-537.0000) .. controls
    (1329.6667,-545.6667) and (1330.0000,-556.6667) .. (1330.0000,-570.0000) --
    cycle(1226.0000,-351.0000) .. controls (1222.6667,-353.0000) and
    (1218.0000,-356.3333) .. (1212.0000,-361.0000) -- (1201.0000,-361.0000) ..
    controls (1201.6667,-356.3333) and (1203.6667,-349.3333) ..
    (1207.0000,-340.0000) -- (1218.0000,-340.0000) .. controls
    (1220.0000,-342.0000) and (1222.6667,-345.6667) .. (1226.0000,-351.0000) --
    cycle(504.0000,-1083.0000) -- (504.0000,-1120.0000) .. controls
    (504.0000,-1123.3333) and (498.3333,-1127.3333) .. (487.0000,-1132.0000) ..
    controls (476.3333,-1137.3333) and (469.0000,-1140.0000) ..
    (465.0000,-1140.0000) .. controls (445.6667,-1140.0000) and
    (423.6667,-1130.3333) .. (399.0000,-1111.0000) .. controls
    (377.6667,-1094.3333) and (361.3333,-1076.3333) .. (350.0000,-1057.0000) --
    (350.0000,-1030.0000) .. controls (352.0000,-1030.6667) and
    (377.0000,-1041.6667) .. (425.0000,-1063.0000) .. controls
    (455.0000,-1076.3333) and (481.3333,-1083.0000) .. (504.0000,-1083.0000) --
    cycle(1175.0000,-315.0000) .. controls (1173.6667,-319.6667) and
    (1172.3333,-326.6667) .. (1171.0000,-336.0000) .. controls
    (1166.3333,-332.0000) and (1160.3333,-325.0000) .. (1153.0000,-315.0000) --
    (1175.0000,-315.0000) -- cycle(824.0000,-673.0000) -- (824.0000,-763.0000) ..
    controls (818.6667,-765.0000) and (809.6667,-769.3333) .. (797.0000,-776.0000)
    .. controls (771.6667,-736.6667) and (741.6667,-699.0000) ..
    (707.0000,-663.0000) -- (813.0000,-663.0000) -- (824.0000,-673.0000) --
    cycle(742.0000,-810.0000) .. controls (708.0000,-838.0000) and
    (684.3333,-852.0000) .. (671.0000,-852.0000) .. controls (670.3333,-852.0000)
    and (668.6667,-851.6667) .. (666.0000,-851.0000) .. controls
    (624.6667,-813.0000) and (604.0000,-780.6667) .. (604.0000,-754.0000) ..
    controls (604.0000,-744.6667) and (605.0000,-728.3333) .. (607.0000,-705.0000)
    .. controls (609.0000,-684.3333) and (609.6667,-668.0000) ..
    (609.0000,-656.0000) -- (742.0000,-810.0000) -- cycle(583.0000,-821.0000) --
    (583.0000,-839.0000) .. controls (569.0000,-830.3333) and (548.0000,-817.0000)
    .. (520.0000,-799.0000) .. controls (534.0000,-803.6667) and
    (555.0000,-811.0000) .. (583.0000,-821.0000) -- cycle(1279.0000,-97.0000) ..
    controls (1259.6667,-131.6667) and (1252.3333,-167.0000) ..
    (1257.0000,-203.0000) .. controls (1233.6667,-199.0000) and
    (1221.0000,-197.0000) .. (1219.0000,-197.0000) .. controls
    (1200.3333,-197.0000) and (1189.6667,-205.3333) .. (1187.0000,-222.0000) ..
    controls (1185.0000,-238.6667) and (1183.0000,-254.6667) ..
    (1181.0000,-270.0000) -- (1117.0000,-270.0000) .. controls
    (1119.0000,-270.0000) and (1086.6667,-247.3333) .. (1020.0000,-202.0000) ..
    controls (1023.3333,-194.0000) and (1029.0000,-182.0000) ..
    (1037.0000,-166.0000) .. controls (1057.0000,-176.0000) and
    (1076.0000,-181.0000) .. (1094.0000,-181.0000) .. controls
    (1123.3333,-181.0000) and (1146.3333,-172.3333) .. (1163.0000,-155.0000) ..
    controls (1171.6667,-145.6667) and (1184.3333,-124.0000) ..
    (1201.0000,-90.0000) .. controls (1221.6667,-95.3333) and (1247.6667,-97.6667)
    .. (1279.0000,-97.0000) -- cycle(1052.0000,-275.0000) .. controls
    (1037.3333,-277.0000) and (1023.3333,-285.6667) .. (1010.0000,-301.0000) ..
    controls (996.6667,-316.3333) and (989.0000,-331.3333) .. (987.0000,-346.0000)
    .. controls (969.0000,-310.6667) and (960.0000,-290.0000) ..
    (960.0000,-284.0000) -- (960.0000,-239.0000) -- (993.0000,-239.0000) ..
    controls (997.0000,-239.0000) and (1016.6667,-251.0000) ..
    (1052.0000,-275.0000) -- cycle(992.0000,-147.0000) .. controls
    (992.0000,-169.6667) and (978.6667,-181.0000) .. (952.0000,-181.0000) ..
    controls (939.3333,-181.0000) and (921.3333,-176.6667) .. (898.0000,-168.0000)
    .. controls (874.6667,-160.0000) and (856.6667,-156.0000) ..
    (844.0000,-156.0000) .. controls (842.0000,-156.0000) and (839.3333,-156.6667)
    .. (836.0000,-158.0000) .. controls (836.6667,-162.0000) and
    (837.0000,-165.3333) .. (837.0000,-168.0000) .. controls (837.0000,-191.3333)
    and (822.0000,-203.0000) .. (792.0000,-203.0000) .. controls
    (788.0000,-203.0000) and (782.3333,-202.0000) .. (775.0000,-200.0000) ..
    controls (768.3333,-198.0000) and (763.0000,-197.0000) .. (759.0000,-197.0000)
    .. controls (756.3333,-197.0000) and (737.6667,-200.0000) ..
    (703.0000,-206.0000) .. controls (709.6667,-230.0000) and (713.0000,-242.6667)
    .. (713.0000,-244.0000) .. controls (697.6667,-252.0000) and
    (682.3333,-256.0000) .. (667.0000,-256.0000) .. controls (661.6667,-256.0000)
    and (654.0000,-255.3333) .. (644.0000,-254.0000) .. controls
    (634.0000,-253.3333) and (626.3333,-253.0000) .. (621.0000,-253.0000) ..
    controls (600.3333,-253.0000) and (579.3333,-258.3333) .. (558.0000,-269.0000)
    .. controls (568.6667,-277.6667) and (574.0000,-283.6667) ..
    (574.0000,-287.0000) .. controls (574.0000,-301.0000) and (566.0000,-315.6667)
    .. (550.0000,-331.0000) .. controls (534.6667,-347.0000) and
    (520.0000,-355.0000) .. (506.0000,-355.0000) .. controls (502.6667,-355.0000)
    and (493.3333,-352.0000) .. (478.0000,-346.0000) .. controls
    (462.0000,-366.6667) and (454.0000,-377.6667) .. (454.0000,-379.0000) ..
    controls (454.0000,-386.3333) and (456.0000,-397.3333) .. (460.0000,-412.0000)
    .. controls (464.0000,-427.3333) and (466.0000,-438.6667) ..
    (466.0000,-446.0000) .. controls (466.0000,-456.6667) and (463.3333,-469.0000)
    .. (458.0000,-483.0000) .. controls (446.6667,-490.3333) and
    (418.6667,-500.3333) .. (374.0000,-513.0000) .. controls (374.6667,-517.0000)
    and (375.0000,-520.3333) .. (375.0000,-523.0000) .. controls
    (375.0000,-533.6667) and (370.6667,-546.0000) .. (362.0000,-560.0000) ..
    controls (353.3333,-574.6667) and (349.0000,-592.6667) .. (349.0000,-614.0000)
    .. controls (349.0000,-638.0000) and (333.6667,-650.0000) ..
    (303.0000,-650.0000) .. controls (255.0000,-650.0000) and (231.0000,-635.0000)
    .. (231.0000,-605.0000) .. controls (231.0000,-602.3333) and
    (231.3333,-598.6667) .. (232.0000,-594.0000) .. controls (232.0000,-588.6667)
    and (232.0000,-584.6667) .. (232.0000,-582.0000) .. controls
    (232.0000,-574.0000) and (225.6667,-570.0000) .. (213.0000,-570.0000) ..
    controls (205.6667,-570.0000) and (198.3333,-573.0000) .. (191.0000,-579.0000)
    .. controls (190.3333,-589.6667) and (190.0000,-597.0000) ..
    (190.0000,-601.0000) .. controls (190.0000,-665.0000) and (224.0000,-697.0000)
    .. (292.0000,-697.0000) .. controls (304.6667,-697.0000) and
    (318.6667,-692.6667) .. (334.0000,-684.0000) .. controls (354.0000,-673.3333)
    and (367.0000,-667.0000) .. (373.0000,-665.0000) .. controls
    (394.3333,-689.0000) and (427.0000,-723.6667) .. (471.0000,-769.0000) --
    (453.0000,-762.0000) .. controls (408.3333,-744.0000) and (362.3333,-735.0000)
    .. (315.0000,-735.0000) .. controls (291.0000,-735.0000) and
    (273.6667,-737.6667) .. (263.0000,-743.0000) .. controls (253.0000,-749.0000)
    and (242.3333,-763.0000) .. (231.0000,-785.0000) .. controls
    (229.6667,-787.6667) and (225.3333,-793.0000) .. (218.0000,-801.0000) ..
    controls (214.6667,-805.0000) and (213.0000,-812.6667) .. (213.0000,-824.0000)
    .. controls (213.0000,-901.3333) and (244.3333,-960.6667) ..
    (307.0000,-1002.0000) .. controls (307.0000,-1002.0000) and
    (307.0000,-1011.3333) .. (307.0000,-1030.0000) .. controls
    (307.0000,-1047.3333) and (307.6667,-1058.0000) .. (309.0000,-1062.0000) ..
    controls (319.6667,-1094.0000) and (338.6667,-1120.6667) ..
    (366.0000,-1142.0000) .. controls (394.0000,-1164.0000) and
    (424.3333,-1175.0000) .. (457.0000,-1175.0000) .. controls
    (474.3333,-1175.0000) and (492.0000,-1171.6667) .. (510.0000,-1165.0000) ..
    controls (555.3333,-1239.0000) and (605.6667,-1282.6667) ..
    (661.0000,-1296.0000) .. controls (671.6667,-1298.6667) and
    (680.6667,-1302.3333) .. (688.0000,-1307.0000) -- (661.0000,-1307.0000) ..
    controls (641.0000,-1307.0000) and (603.0000,-1301.3333) ..
    (547.0000,-1290.0000) .. controls (545.0000,-1283.3333) and
    (541.0000,-1274.3333) .. (535.0000,-1263.0000) .. controls
    (529.6667,-1257.0000) and (507.0000,-1245.0000) .. (467.0000,-1227.0000) ..
    controls (319.0000,-1161.6667) and (228.3333,-1064.6667) ..
    (195.0000,-936.0000) .. controls (176.3333,-864.6667) and (167.0000,-808.6667)
    .. (167.0000,-768.0000) .. controls (167.0000,-760.6667) and
    (167.3333,-749.6667) .. (168.0000,-735.0000) .. controls (168.6667,-720.3333)
    and (169.0000,-709.3333) .. (169.0000,-702.0000) .. controls
    (169.0000,-644.0000) and (169.3333,-613.0000) .. (170.0000,-609.0000) ..
    controls (172.6667,-576.3333) and (182.0000,-547.0000) .. (198.0000,-521.0000)
    .. controls (215.3333,-503.0000) and (240.0000,-475.3333) ..
    (272.0000,-438.0000) .. controls (289.3333,-406.6667) and (318.3333,-365.6667)
    .. (359.0000,-315.0000) .. controls (368.3333,-311.6667) and
    (382.3333,-305.6667) .. (401.0000,-297.0000) .. controls (411.6667,-287.6667)
    and (427.3333,-274.3333) .. (448.0000,-257.0000) .. controls
    (463.3333,-247.6667) and (485.6667,-232.6667) .. (515.0000,-212.0000) ..
    controls (519.0000,-206.0000) and (525.3333,-197.0000) .. (534.0000,-185.0000)
    .. controls (567.3333,-183.6667) and (596.3333,-178.0000) ..
    (621.0000,-168.0000) .. controls (662.3333,-150.6667) and (688.0000,-140.6667)
    .. (698.0000,-138.0000) .. controls (731.3333,-128.6667) and
    (769.0000,-124.0000) .. (811.0000,-124.0000) .. controls (812.3333,-124.0000)
    and (814.0000,-124.6667) .. (816.0000,-126.0000) .. controls
    (818.6667,-127.3333) and (820.6667,-128.0000) .. (822.0000,-128.0000) ..
    controls (824.6667,-128.0000) and (828.3333,-125.3333) .. (833.0000,-120.0000)
    .. controls (837.6667,-115.3333) and (841.3333,-112.6667) ..
    (844.0000,-112.0000) .. controls (878.0000,-108.6667) and (923.6667,-103.3333)
    .. (981.0000,-96.0000) .. controls (988.3333,-130.6667) and
    (992.0000,-147.6667) .. (992.0000,-147.0000) -- cycle(919.0000,-597.0000) ..
    controls (904.3333,-607.6667) and (883.6667,-625.3333) .. (857.0000,-650.0000)
    .. controls (850.3333,-643.3333) and (840.6667,-633.6667) ..
    (828.0000,-621.0000) -- (706.0000,-621.0000) .. controls (679.3333,-621.0000)
    and (648.3333,-609.0000) .. (613.0000,-585.0000) .. controls
    (575.6667,-559.6667) and (557.0000,-521.6667) .. (557.0000,-471.0000) ..
    controls (557.0000,-438.3333) and (561.0000,-415.6667) .. (569.0000,-403.0000)
    .. controls (591.6667,-367.0000) and (618.0000,-349.0000) ..
    (648.0000,-349.0000) .. controls (654.0000,-349.0000) and (676.6667,-354.6667)
    .. (716.0000,-366.0000) .. controls (711.3333,-373.3333) and
    (709.0000,-385.6667) .. (709.0000,-403.0000) .. controls (709.0000,-466.3333)
    and (742.6667,-510.3333) .. (810.0000,-535.0000) .. controls
    (824.0000,-537.6667) and (844.3333,-543.6667) .. (871.0000,-553.0000) ..
    controls (878.3333,-557.0000) and (894.3333,-571.6667) .. (919.0000,-597.0000)
    -- cycle(1150.0000,-90.0000) .. controls (1127.3333,-119.3333) and
    (1110.0000,-134.0000) .. (1098.0000,-134.0000) .. controls
    (1065.3333,-134.0000) and (1040.3333,-120.6667) .. (1023.0000,-94.0000) --
    (1150.0000,-90.0000) -- cycle(583.0000,-627.0000) .. controls
    (583.0000,-631.0000) and (580.3333,-637.6667) .. (575.0000,-647.0000) ..
    controls (569.6667,-656.3333) and (567.0000,-663.0000) .. (567.0000,-667.0000)
    -- (567.0000,-782.0000) -- (556.0000,-782.0000) .. controls
    (529.3333,-762.6667) and (491.3333,-731.6667) .. (442.0000,-689.0000) ..
    controls (410.0000,-656.3333) and (394.0000,-633.6667) .. (394.0000,-621.0000)
    .. controls (394.0000,-617.6667) and (400.3333,-597.6667) ..
    (413.0000,-561.0000) .. controls (413.0000,-561.0000) and (426.6667,-561.0000)
    .. (454.0000,-561.0000) .. controls (472.0000,-561.0000) and
    (497.0000,-567.6667) .. (529.0000,-581.0000) .. controls (565.0000,-597.0000)
    and (583.0000,-612.3333) .. (583.0000,-627.0000) -- cycle(966.0000,-429.0000)
    -- (966.0000,-459.0000) -- (952.0000,-459.0000) .. controls
    (945.3333,-459.0000) and (931.0000,-452.3333) .. (909.0000,-439.0000) ..
    controls (887.6667,-425.6667) and (874.3333,-415.6667) .. (869.0000,-409.0000)
    .. controls (867.0000,-407.0000) and (858.3333,-388.3333) ..
    (843.0000,-353.0000) .. controls (831.6667,-326.3333) and (819.6667,-313.0000)
    .. (807.0000,-313.0000) .. controls (798.3333,-313.0000) and
    (786.3333,-315.6667) .. (771.0000,-321.0000) .. controls (756.3333,-327.0000)
    and (745.3333,-330.0000) .. (738.0000,-330.0000) .. controls
    (732.6667,-330.0000) and (725.3333,-327.6667) .. (716.0000,-323.0000) ..
    controls (707.3333,-319.0000) and (700.3333,-317.0000) .. (695.0000,-317.0000)
    -- (609.0000,-317.0000) .. controls (609.6667,-312.3333) and
    (610.6667,-305.3333) .. (612.0000,-296.0000) .. controls (602.0000,-296.6667)
    and (617.6667,-297.0000) .. (659.0000,-297.0000) .. controls
    (705.0000,-297.0000) and (738.0000,-276.3333) .. (758.0000,-235.0000) --
    (844.0000,-235.0000) .. controls (859.3333,-213.6667) and (869.3333,-203.0000)
    .. (874.0000,-203.0000) .. controls (886.0000,-203.0000) and
    (900.3333,-208.6667) .. (917.0000,-220.0000) .. controls (917.6667,-234.6667)
    and (919.6667,-257.0000) .. (923.0000,-287.0000) .. controls
    (925.0000,-295.6667) and (933.0000,-320.6667) .. (947.0000,-362.0000) ..
    controls (959.6667,-399.3333) and (966.0000,-421.6667) .. (966.0000,-429.0000)
    -- cycle(529.0000,-390.0000) -- (529.0000,-402.0000) .. controls
    (521.0000,-421.3333) and (517.0000,-437.6667) .. (517.0000,-451.0000) ..
    controls (517.0000,-485.6667) and (520.0000,-513.6667) .. (526.0000,-535.0000)
    .. controls (514.6667,-531.6667) and (498.0000,-527.3333) ..
    (476.0000,-522.0000) .. controls (494.6667,-499.3333) and (504.0000,-482.3333)
    .. (504.0000,-471.0000) .. controls (504.0000,-441.0000) and
    (502.6667,-415.3333) .. (500.0000,-394.0000) -- (505.0000,-390.0000) --
    (529.0000,-390.0000) -- cycle(688.0000,-972.0000) .. controls
    (688.0000,-957.3333) and (684.3333,-942.6667) .. (677.0000,-928.0000) ..
    controls (673.0000,-928.6667) and (666.6667,-942.6667) .. (658.0000,-970.0000)
    .. controls (655.3333,-976.0000) and (651.6667,-985.0000) ..
    (647.0000,-997.0000) -- (671.0000,-997.0000) .. controls (682.3333,-986.3333)
    and (688.0000,-978.0000) .. (688.0000,-972.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F373.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1675.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1867.0000,-423.0000) ..
    controls (1867.0000,-235.6667) and (1800.3333,-75.6667) .. (1667.0000,57.0000)
    .. controls (1534.3333,190.3333) and (1374.3333,257.0000) ..
    (1187.0000,257.0000) .. controls (999.6667,257.0000) and (839.6667,190.3333)
    .. (707.0000,57.0000) .. controls (574.3333,-75.6667) and (508.0000,-235.6667)
    .. (508.0000,-423.0000) .. controls (508.0000,-564.3333) and
    (547.6667,-692.6667) .. (627.0000,-808.0000) -- (190.0000,-1245.0000) --
    (190.0000,-1274.0000) -- (277.0000,-1360.0000) -- (305.0000,-1360.0000) --
    (735.0000,-930.0000) .. controls (864.3333,-1045.3333) and
    (1015.0000,-1103.0000) .. (1187.0000,-1103.0000) .. controls
    (1374.3333,-1103.0000) and (1534.3333,-1036.3333) .. (1667.0000,-903.0000) ..
    controls (1800.3333,-770.3333) and (1867.0000,-610.3333) ..
    (1867.0000,-423.0000) -- cycle(1718.0000,-332.0000) .. controls
    (1718.0000,-395.3333) and (1708.3333,-443.6667) .. (1689.0000,-477.0000) ..
    controls (1678.3333,-495.0000) and (1655.0000,-518.6667) ..
    (1619.0000,-548.0000) .. controls (1583.6667,-577.3333) and
    (1556.6667,-608.0000) .. (1538.0000,-640.0000) .. controls
    (1532.6667,-660.6667) and (1522.0000,-690.6667) .. (1506.0000,-730.0000) ..
    controls (1491.3333,-754.6667) and (1465.3333,-777.3333) ..
    (1428.0000,-798.0000) .. controls (1391.3333,-818.6667) and
    (1358.3333,-829.0000) .. (1329.0000,-829.0000) .. controls
    (1301.0000,-829.0000) and (1265.0000,-815.0000) .. (1221.0000,-787.0000) ..
    controls (1177.0000,-759.6667) and (1151.0000,-733.3333) ..
    (1143.0000,-708.0000) .. controls (1140.3333,-693.3333) and
    (1137.3333,-678.6667) .. (1134.0000,-664.0000) .. controls
    (1130.6667,-650.0000) and (1122.0000,-638.3333) .. (1108.0000,-629.0000) ..
    controls (1089.3333,-621.0000) and (1061.6667,-608.0000) ..
    (1025.0000,-590.0000) .. controls (1007.6667,-575.3333) and
    (979.6667,-556.0000) .. (941.0000,-532.0000) .. controls (923.0000,-528.6667)
    and (895.6667,-522.0000) .. (859.0000,-512.0000) .. controls
    (823.0000,-502.0000) and (789.6667,-484.0000) .. (759.0000,-458.0000) ..
    controls (721.6667,-426.6667) and (703.0000,-395.0000) .. (703.0000,-363.0000)
    .. controls (703.0000,-316.3333) and (722.0000,-263.0000) ..
    (760.0000,-203.0000) .. controls (792.0000,-152.3333) and (829.3333,-108.0000)
    .. (872.0000,-70.0000) .. controls (974.6667,22.0000) and (1094.3333,68.0000)
    .. (1231.0000,68.0000) .. controls (1339.0000,68.0000) and (1445.3333,29.0000)
    .. (1550.0000,-49.0000) .. controls (1662.0000,-133.0000) and
    (1718.0000,-227.3333) .. (1718.0000,-332.0000) -- cycle(1537.0000,-374.0000)
    .. controls (1537.0000,-318.0000) and (1512.0000,-265.0000) ..
    (1462.0000,-215.0000) .. controls (1412.6667,-165.6667) and
    (1360.0000,-141.0000) .. (1304.0000,-141.0000) .. controls
    (1248.0000,-141.0000) and (1197.3333,-165.6667) .. (1152.0000,-215.0000) ..
    controls (1107.3333,-264.3333) and (1085.0000,-317.3333) ..
    (1085.0000,-374.0000) .. controls (1085.0000,-436.0000) and
    (1106.0000,-490.3333) .. (1148.0000,-537.0000) .. controls
    (1190.6667,-583.6667) and (1242.6667,-607.0000) .. (1304.0000,-607.0000) ..
    controls (1364.6667,-607.0000) and (1418.6667,-583.3333) ..
    (1466.0000,-536.0000) .. controls (1513.3333,-488.6667) and
    (1537.0000,-434.6667) .. (1537.0000,-374.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F374.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1725.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1271.0000,229.0000) .. controls
    (1271.0000,257.0000) and (1258.3333,284.6667) .. (1233.0000,312.0000) ..
    controls (1208.3333,340.0000) and (1182.0000,354.0000) .. (1154.0000,354.0000)
    .. controls (1119.3333,354.0000) and (1092.0000,334.0000) ..
    (1072.0000,294.0000) .. controls (1056.0000,261.3333) and (1048.0000,225.6667)
    .. (1048.0000,187.0000) -- (1048.0000,-340.0000) .. controls
    (1014.6667,-423.3333) and (998.0000,-525.6667) .. (998.0000,-647.0000) --
    (998.0000,-1303.0000) .. controls (998.0000,-1361.6667) and
    (1009.6667,-1416.6667) .. (1033.0000,-1468.0000) .. controls
    (1063.0000,-1532.0000) and (1104.0000,-1564.0000) .. (1156.0000,-1564.0000) ..
    controls (1232.6667,-1564.0000) and (1271.0000,-1501.0000) ..
    (1271.0000,-1375.0000) -- (1271.0000,229.0000) -- cycle(635.0000,-1023.0000)
    .. controls (635.0000,-928.3333) and (578.0000,-860.3333) ..
    (464.0000,-819.0000) -- (476.0000,-434.0000) .. controls (476.6667,-420.6667)
    and (484.6667,-374.6667) .. (500.0000,-296.0000) .. controls
    (538.0000,-104.0000) and (557.0000,30.6667) .. (557.0000,108.0000) .. controls
    (557.0000,184.6667) and (551.3333,239.6667) .. (540.0000,273.0000) .. controls
    (519.3333,331.6667) and (478.3333,361.0000) .. (417.0000,361.0000) .. controls
    (356.3333,361.0000) and (316.0000,332.3333) .. (296.0000,275.0000) .. controls
    (284.0000,241.6667) and (278.0000,187.6667) .. (278.0000,113.0000) .. controls
    (278.0000,33.0000) and (297.0000,-103.3333) .. (335.0000,-296.0000) ..
    controls (342.3333,-326.6667) and (350.3333,-372.6667) .. (359.0000,-434.0000)
    -- (371.0000,-819.0000) .. controls (257.0000,-860.3333) and
    (200.0000,-928.3333) .. (200.0000,-1023.0000) .. controls
    (200.0000,-1027.0000) and (200.3333,-1034.3333) .. (201.0000,-1045.0000) --
    (227.0000,-1456.0000) -- (272.0000,-1456.0000) -- (262.0000,-1062.0000) ..
    controls (261.3333,-1047.3333) and (267.3333,-1031.0000) ..
    (280.0000,-1013.0000) .. controls (293.3333,-995.6667) and
    (307.3333,-987.0000) .. (322.0000,-987.0000) .. controls (338.0000,-987.0000)
    and (353.0000,-996.0000) .. (367.0000,-1014.0000) .. controls
    (381.6667,-1032.6667) and (389.0000,-1050.0000) .. (389.0000,-1066.0000) --
    (389.0000,-1456.0000) -- (446.0000,-1456.0000) -- (446.0000,-1066.0000) ..
    controls (446.0000,-1050.0000) and (453.0000,-1032.6667) ..
    (467.0000,-1014.0000) .. controls (481.6667,-996.0000) and
    (497.0000,-987.0000) .. (513.0000,-987.0000) .. controls (527.6667,-987.0000)
    and (541.3333,-995.6667) .. (554.0000,-1013.0000) .. controls
    (567.3333,-1031.0000) and (573.6667,-1047.3333) .. (573.0000,-1062.0000) --
    (563.0000,-1456.0000) -- (608.0000,-1456.0000) -- (634.0000,-1045.0000) ..
    controls (634.6667,-1034.3333) and (635.0000,-1027.0000) ..
    (635.0000,-1023.0000) -- cycle(1214.0000,-497.0000) -- (1214.0000,-1462.0000)
    .. controls (1214.0000,-1498.6667) and (1198.0000,-1517.0000) ..
    (1166.0000,-1517.0000) .. controls (1133.3333,-1517.0000) and
    (1106.0000,-1494.0000) .. (1084.0000,-1448.0000) .. controls
    (1065.3333,-1410.0000) and (1056.0000,-1372.3333) .. (1056.0000,-1335.0000) --
    (1056.0000,-620.0000) .. controls (1056.0000,-490.6667) and
    (1081.6667,-426.0000) .. (1133.0000,-426.0000) .. controls
    (1149.0000,-426.0000) and (1166.3333,-433.6667) .. (1185.0000,-449.0000) ..
    controls (1204.3333,-465.0000) and (1214.0000,-481.0000) ..
    (1214.0000,-497.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F375.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,-161.0000) ..
    controls (2010.0000,44.3333) and (1894.0000,196.6667) .. (1662.0000,296.0000)
    .. controls (1490.0000,369.3333) and (1284.6667,406.0000) ..
    (1046.0000,406.0000) .. controls (807.3333,406.0000) and (602.3333,369.6667)
    .. (431.0000,297.0000) .. controls (198.3333,197.6667) and (82.0000,45.6667)
    .. (82.0000,-159.0000) .. controls (82.0000,-239.0000) and
    (103.0000,-305.0000) .. (145.0000,-357.0000) .. controls (180.3333,-400.3333)
    and (237.6667,-440.0000) .. (317.0000,-476.0000) .. controls
    (283.6667,-568.6667) and (267.0000,-662.3333) .. (267.0000,-757.0000) ..
    controls (267.0000,-921.0000) and (440.3333,-1030.6667) ..
    (787.0000,-1086.0000) .. controls (777.0000,-1120.0000) and
    (748.6667,-1166.6667) .. (702.0000,-1226.0000) .. controls
    (660.6667,-1278.6667) and (640.0000,-1319.3333) .. (640.0000,-1348.0000) ..
    controls (640.0000,-1396.6667) and (656.6667,-1441.0000) ..
    (690.0000,-1481.0000) .. controls (722.6667,-1519.0000) and
    (763.0000,-1544.6667) .. (811.0000,-1558.0000) .. controls
    (783.6667,-1523.3333) and (765.6667,-1494.0000) .. (757.0000,-1470.0000) ..
    controls (749.0000,-1446.0000) and (745.0000,-1412.0000) ..
    (745.0000,-1368.0000) .. controls (745.0000,-1331.3333) and
    (768.6667,-1289.3333) .. (816.0000,-1242.0000) .. controls
    (866.0000,-1192.0000) and (893.3333,-1145.0000) .. (898.0000,-1101.0000) ..
    controls (964.6667,-1107.6667) and (1025.3333,-1110.0000) ..
    (1080.0000,-1108.0000) .. controls (1072.0000,-1130.0000) and
    (1045.0000,-1175.0000) .. (999.0000,-1243.0000) .. controls
    (961.6667,-1298.3333) and (943.0000,-1345.0000) .. (943.0000,-1383.0000) ..
    controls (943.0000,-1435.0000) and (958.3333,-1481.3333) ..
    (989.0000,-1522.0000) .. controls (1019.6667,-1562.6667) and
    (1060.0000,-1590.6667) .. (1110.0000,-1606.0000) .. controls
    (1066.0000,-1546.0000) and (1044.0000,-1483.3333) .. (1044.0000,-1418.0000) ..
    controls (1044.0000,-1362.6667) and (1068.6667,-1306.6667) ..
    (1118.0000,-1250.0000) .. controls (1170.0000,-1191.3333) and
    (1197.6667,-1141.3333) .. (1201.0000,-1100.0000) .. controls
    (1268.3333,-1092.6667) and (1334.3333,-1082.0000) .. (1399.0000,-1068.0000) ..
    controls (1390.3333,-1112.0000) and (1362.3333,-1162.3333) ..
    (1315.0000,-1219.0000) .. controls (1272.3333,-1271.0000) and
    (1251.0000,-1315.3333) .. (1251.0000,-1352.0000) .. controls
    (1251.0000,-1399.3333) and (1266.6667,-1442.6667) .. (1298.0000,-1482.0000) ..
    controls (1330.0000,-1521.3333) and (1369.0000,-1546.6667) ..
    (1415.0000,-1558.0000) .. controls (1373.0000,-1502.0000) and
    (1352.0000,-1446.6667) .. (1352.0000,-1392.0000) .. controls
    (1352.0000,-1339.3333) and (1377.6667,-1288.0000) .. (1429.0000,-1238.0000) ..
    controls (1480.3333,-1188.6667) and (1506.0000,-1136.0000) ..
    (1506.0000,-1080.0000) .. controls (1506.0000,-1066.0000) and
    (1505.0000,-1053.0000) .. (1503.0000,-1041.0000) .. controls
    (1717.6667,-975.6667) and (1825.0000,-880.3333) .. (1825.0000,-755.0000) ..
    controls (1825.0000,-700.3333) and (1817.0000,-637.6667) ..
    (1801.0000,-567.0000) .. controls (1792.3333,-541.0000) and
    (1783.6667,-511.3333) .. (1775.0000,-478.0000) -- (1778.0000,-474.0000) ..
    controls (1800.0000,-465.3333) and (1832.3333,-450.0000) ..
    (1875.0000,-428.0000) .. controls (1965.0000,-370.6667) and
    (2010.0000,-281.6667) .. (2010.0000,-161.0000) -- cycle(1591.0000,-687.0000)
    .. controls (1591.0000,-717.0000) and (1536.0000,-744.0000) ..
    (1426.0000,-768.0000) -- (1193.0000,-534.0000) -- (1204.0000,-534.0000) ..
    controls (1232.0000,-534.0000) and (1296.6667,-544.6667) ..
    (1398.0000,-566.0000) .. controls (1526.6667,-593.3333) and
    (1591.0000,-633.6667) .. (1591.0000,-687.0000) -- cycle(1747.0000,-730.0000)
    .. controls (1747.0000,-840.0000) and (1658.6667,-922.3333) ..
    (1482.0000,-977.0000) .. controls (1458.0000,-928.3333) and
    (1420.0000,-891.0000) .. (1368.0000,-865.0000) .. controls
    (1390.0000,-908.3333) and (1402.0000,-952.6667) .. (1404.0000,-998.0000) ..
    controls (1339.3333,-1012.6667) and (1270.0000,-1023.3333) ..
    (1196.0000,-1030.0000) .. controls (1180.0000,-958.0000) and
    (1143.0000,-900.6667) .. (1085.0000,-858.0000) .. controls
    (1309.6667,-852.0000) and (1496.3333,-810.3333) .. (1645.0000,-733.0000) ..
    controls (1662.3333,-750.3333) and (1676.0000,-781.6667) ..
    (1686.0000,-827.0000) .. controls (1702.0000,-814.3333) and
    (1710.0000,-794.6667) .. (1710.0000,-768.0000) .. controls
    (1710.0000,-584.0000) and (1498.6667,-492.0000) .. (1076.0000,-492.0000) ..
    controls (944.6667,-492.0000) and (822.3333,-504.0000) .. (709.0000,-528.0000)
    .. controls (545.6667,-562.6667) and (443.0000,-617.0000) ..
    (401.0000,-691.0000) .. controls (527.6667,-803.0000) and (748.6667,-859.0000)
    .. (1064.0000,-859.0000) .. controls (1086.0000,-906.3333) and
    (1097.0000,-954.3333) .. (1097.0000,-1003.0000) .. controls
    (1097.0000,-1011.6667) and (1096.3333,-1022.6667) .. (1095.0000,-1036.0000) ..
    controls (1076.3333,-1036.6667) and (1060.0000,-1037.0000) ..
    (1046.0000,-1037.0000) .. controls (996.6667,-1037.0000) and
    (946.0000,-1034.6667) .. (894.0000,-1030.0000) .. controls
    (878.6667,-956.6667) and (835.3333,-901.6667) .. (764.0000,-865.0000) ..
    controls (787.3333,-927.6667) and (798.6667,-977.3333) ..
    (798.0000,-1014.0000) -- (798.0000,-1018.0000) .. controls
    (690.6667,-1002.0000) and (597.6667,-976.0000) .. (519.0000,-940.0000) ..
    controls (402.3333,-887.3333) and (344.0000,-821.0000) .. (344.0000,-741.0000)
    .. controls (344.0000,-561.6667) and (390.0000,-383.0000) ..
    (482.0000,-205.0000) .. controls (488.0000,-193.0000) and (498.0000,-176.3333)
    .. (512.0000,-155.0000) .. controls (524.0000,-141.0000) and
    (554.0000,-117.3333) .. (602.0000,-84.0000) .. controls (730.0000,4.6667) and
    (878.0000,49.0000) .. (1046.0000,49.0000) .. controls (1144.0000,49.0000) and
    (1229.0000,36.3333) .. (1301.0000,11.0000) .. controls (1367.6667,-11.6667)
    and (1443.0000,-53.0000) .. (1527.0000,-113.0000) .. controls
    (1539.6667,-121.6667) and (1557.3333,-135.6667) .. (1580.0000,-155.0000) ..
    controls (1604.0000,-181.6667) and (1637.0000,-248.6667) ..
    (1679.0000,-356.0000) .. controls (1724.3333,-472.6667) and
    (1747.0000,-597.3333) .. (1747.0000,-730.0000) -- cycle(1929.0000,-158.0000)
    .. controls (1929.0000,-272.6667) and (1869.6667,-354.0000) ..
    (1751.0000,-402.0000) .. controls (1733.6667,-370.6667) and
    (1710.6667,-322.0000) .. (1682.0000,-256.0000) .. controls
    (1676.0000,-234.6667) and (1664.0000,-203.3333) .. (1646.0000,-162.0000) ..
    controls (1608.6667,-95.3333) and (1546.0000,-35.0000) .. (1458.0000,19.0000)
    .. controls (1376.0000,69.0000) and (1294.3333,100.6667) ..
    (1213.0000,114.0000) .. controls (1147.6667,124.6667) and (1090.3333,130.0000)
    .. (1041.0000,130.0000) .. controls (902.3333,130.0000) and
    (768.3333,108.3333) .. (639.0000,65.0000) .. controls (463.6667,6.3333) and
    (376.0000,-77.3333) .. (376.0000,-186.0000) .. controls (376.0000,-218.0000)
    and (386.3333,-244.3333) .. (407.0000,-265.0000) .. controls
    (392.3333,-295.6667) and (370.3333,-341.3333) .. (341.0000,-402.0000) ..
    controls (285.6667,-386.0000) and (242.0000,-355.6667) .. (210.0000,-311.0000)
    .. controls (178.6667,-267.0000) and (163.0000,-216.0000) ..
    (163.0000,-158.0000) .. controls (163.0000,-47.3333) and (212.3333,47.0000) ..
    (311.0000,125.0000) .. controls (475.6667,255.6667) and (720.6667,321.0000) ..
    (1046.0000,321.0000) .. controls (1393.3333,321.0000) and (1645.6667,249.3333)
    .. (1803.0000,106.0000) .. controls (1887.0000,29.3333) and
    (1929.0000,-58.6667) .. (1929.0000,-158.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F376.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1761.0000,-391.0000) ..
    controls (1761.0000,-249.0000) and (1742.0000,-142.0000) ..
    (1704.0000,-70.0000) .. controls (1694.0000,-51.3333) and (1663.0000,-7.0000)
    .. (1611.0000,63.0000) .. controls (1567.6667,121.0000) and
    (1542.0000,165.0000) .. (1534.0000,195.0000) .. controls (1532.6667,211.0000)
    and (1529.0000,234.3333) .. (1523.0000,265.0000) .. controls
    (1517.6667,280.3333) and (1504.3333,297.3333) .. (1483.0000,316.0000) ..
    controls (1462.3333,334.6667) and (1443.6667,346.6667) .. (1427.0000,352.0000)
    .. controls (1406.3333,358.6667) and (1376.6667,362.0000) ..
    (1338.0000,362.0000) .. controls (1242.6667,362.0000) and (1184.0000,358.6667)
    .. (1162.0000,352.0000) .. controls (1078.6667,326.6667) and
    (1037.0000,291.3333) .. (1037.0000,246.0000) .. controls (1037.0000,241.3333)
    and (1037.3333,234.0000) .. (1038.0000,224.0000) .. controls
    (1039.3333,214.6667) and (1040.0000,207.6667) .. (1040.0000,203.0000) ..
    controls (1040.0000,158.3333) and (1018.0000,111.6667) .. (974.0000,63.0000)
    .. controls (962.6667,83.6667) and (951.0000,104.6667) .. (939.0000,126.0000)
    .. controls (927.0000,147.3333) and (911.3333,164.0000) .. (892.0000,176.0000)
    .. controls (854.0000,199.3333) and (777.3333,211.0000) .. (662.0000,211.0000)
    .. controls (506.0000,211.0000) and (403.6667,201.6667) .. (355.0000,183.0000)
    .. controls (334.3333,175.0000) and (318.6667,165.6667) .. (308.0000,155.0000)
    .. controls (304.6667,151.6667) and (293.0000,132.0000) .. (273.0000,96.0000)
    .. controls (250.3333,56.6667) and (227.6667,17.3333) .. (205.0000,-22.0000)
    .. controls (183.0000,-61.3333) and (166.6667,-104.0000) ..
    (156.0000,-150.0000) .. controls (134.6667,-200.6667) and (110.6667,-278.6667)
    .. (84.0000,-384.0000) .. controls (82.6667,-398.0000) and (82.0000,-420.3333)
    .. (82.0000,-451.0000) -- (82.0000,-515.0000) .. controls (82.0000,-611.6667)
    and (138.6667,-758.3333) .. (252.0000,-955.0000) .. controls
    (280.0000,-1003.6667) and (305.3333,-1061.3333) .. (328.0000,-1128.0000) ..
    controls (351.3333,-1195.3333) and (363.0000,-1248.3333) ..
    (363.0000,-1287.0000) -- (363.0000,-1381.0000) .. controls
    (363.0000,-1385.6667) and (361.3333,-1392.0000) .. (358.0000,-1400.0000) ..
    controls (355.3333,-1408.0000) and (354.0000,-1414.3333) ..
    (354.0000,-1419.0000) .. controls (354.0000,-1454.3333) and
    (368.6667,-1481.0000) .. (398.0000,-1499.0000) .. controls
    (411.3333,-1507.0000) and (448.0000,-1515.0000) .. (508.0000,-1523.0000) ..
    controls (562.0000,-1530.3333) and (601.6667,-1534.0000) ..
    (627.0000,-1534.0000) .. controls (775.0000,-1534.0000) and
    (849.0000,-1507.3333) .. (849.0000,-1454.0000) .. controls
    (849.0000,-1430.0000) and (848.6667,-1394.3333) .. (848.0000,-1347.0000) ..
    controls (847.3333,-1299.6667) and (847.0000,-1264.0000) ..
    (847.0000,-1240.0000) .. controls (847.0000,-1190.6667) and
    (857.3333,-1142.6667) .. (878.0000,-1096.0000) .. controls
    (883.3333,-1084.6667) and (901.0000,-1058.0000) .. (931.0000,-1016.0000) ..
    controls (980.3333,-948.0000) and (1016.3333,-881.3333) ..
    (1039.0000,-816.0000) .. controls (1046.3333,-794.0000) and
    (1063.0000,-721.3333) .. (1089.0000,-598.0000) -- (1405.0000,-598.0000) ..
    controls (1412.3333,-598.0000) and (1444.3333,-594.3333) ..
    (1501.0000,-587.0000) .. controls (1532.3333,-583.6667) and
    (1564.0000,-580.6667) .. (1596.0000,-578.0000) .. controls
    (1632.6667,-572.6667) and (1662.6667,-563.6667) .. (1686.0000,-551.0000) ..
    controls (1736.0000,-523.6667) and (1761.0000,-470.3333) ..
    (1761.0000,-391.0000) -- cycle(1690.0000,-411.0000) .. controls
    (1690.0000,-439.0000) and (1682.6667,-460.0000) .. (1668.0000,-474.0000) ..
    controls (1660.6667,-481.3333) and (1606.6667,-493.3333) ..
    (1506.0000,-510.0000) .. controls (1408.6667,-526.0000) and
    (1349.0000,-534.0000) .. (1327.0000,-534.0000) -- (1263.0000,-534.0000) ..
    controls (1171.0000,-534.0000) and (1100.3333,-528.3333) ..
    (1051.0000,-517.0000) .. controls (981.6667,-501.0000) and
    (939.3333,-486.6667) .. (924.0000,-474.0000) .. controls (896.6667,-451.3333)
    and (883.0000,-411.6667) .. (883.0000,-355.0000) .. controls
    (883.0000,-230.3333) and (911.3333,-126.0000) .. (968.0000,-42.0000) ..
    controls (992.0000,-18.6667) and (1026.0000,18.3333) .. (1070.0000,69.0000) ..
    controls (1088.0000,95.0000) and (1100.0000,125.0000) .. (1106.0000,159.0000)
    .. controls (1110.6667,190.3333) and (1115.6667,221.6667) ..
    (1121.0000,253.0000) .. controls (1170.3333,272.3333) and (1242.6667,282.0000)
    .. (1338.0000,282.0000) .. controls (1386.0000,282.0000) and
    (1425.0000,268.3333) .. (1455.0000,241.0000) .. controls (1455.6667,216.3333)
    and (1459.3333,183.6667) .. (1466.0000,143.0000) .. controls
    (1479.3333,109.6667) and (1506.0000,67.0000) .. (1546.0000,15.0000) ..
    controls (1590.6667,-42.3333) and (1619.6667,-84.0000) ..
    (1633.0000,-110.0000) .. controls (1647.0000,-136.6667) and
    (1660.3333,-185.6667) .. (1673.0000,-257.0000) .. controls
    (1684.3333,-323.0000) and (1690.0000,-374.3333) .. (1690.0000,-411.0000) --
    cycle(1019.0000,-556.0000) .. controls (998.3333,-699.3333) and
    (969.0000,-804.6667) .. (931.0000,-872.0000) .. controls (930.3333,-872.6667)
    and (902.6667,-914.6667) .. (848.0000,-998.0000) .. controls
    (836.0000,-1015.3333) and (820.3333,-1043.0000) .. (801.0000,-1081.0000) ..
    controls (784.3333,-1128.3333) and (776.0000,-1195.6667) ..
    (776.0000,-1283.0000) .. controls (776.0000,-1355.0000) and
    (781.0000,-1401.3333) .. (791.0000,-1422.0000) .. controls
    (761.0000,-1447.3333) and (722.6667,-1460.0000) .. (676.0000,-1460.0000) ..
    controls (584.6667,-1460.0000) and (498.0000,-1450.6667) ..
    (416.0000,-1432.0000) .. controls (430.0000,-1398.0000) and
    (437.0000,-1350.3333) .. (437.0000,-1289.0000) .. controls
    (437.0000,-1161.6667) and (372.6667,-992.6667) .. (244.0000,-782.0000) ..
    controls (232.6667,-763.3333) and (218.3333,-734.6667) .. (201.0000,-696.0000)
    .. controls (199.6667,-686.6667) and (197.0000,-672.3333) ..
    (193.0000,-653.0000) .. controls (171.0000,-554.3333) and (160.0000,-484.6667)
    .. (160.0000,-444.0000) .. controls (160.0000,-416.0000) and
    (174.0000,-355.0000) .. (202.0000,-261.0000) .. controls (209.3333,-229.0000)
    and (223.3333,-181.6667) .. (244.0000,-119.0000) .. controls
    (257.3333,-87.0000) and (278.0000,-48.3333) .. (306.0000,-3.0000) .. controls
    (346.0000,61.6667) and (368.6667,99.0000) .. (374.0000,109.0000) .. controls
    (449.3333,124.3333) and (562.0000,132.0000) .. (712.0000,132.0000) .. controls
    (732.6667,132.0000) and (762.0000,128.6667) .. (800.0000,122.0000) .. controls
    (843.3333,114.6667) and (870.0000,107.0000) .. (880.0000,99.0000) .. controls
    (887.3333,93.0000) and (905.0000,64.0000) .. (933.0000,12.0000) .. controls
    (883.6667,-40.6667) and (851.6667,-101.0000) .. (837.0000,-169.0000) ..
    controls (827.6667,-211.0000) and (823.0000,-279.6667) .. (823.0000,-375.0000)
    .. controls (823.0000,-475.6667) and (885.0000,-533.0000) ..
    (1009.0000,-547.0000) -- (1019.0000,-556.0000) -- cycle(1588.0000,-430.0000)
    .. controls (1588.0000,-429.3333) and (1587.6667,-427.3333) ..
    (1587.0000,-424.0000) .. controls (1581.0000,-418.6667) and
    (1571.0000,-411.3333) .. (1557.0000,-402.0000) .. controls
    (1529.0000,-389.3333) and (1508.0000,-383.0000) .. (1494.0000,-383.0000) --
    (1166.0000,-383.0000) .. controls (1160.0000,-383.0000) and
    (1151.3333,-384.6667) .. (1140.0000,-388.0000) .. controls
    (1129.3333,-391.3333) and (1121.3333,-393.3333) .. (1116.0000,-394.0000) ..
    controls (1086.0000,-394.6667) and (1041.6667,-401.6667) ..
    (983.0000,-415.0000) .. controls (978.3333,-421.0000) and (976.0000,-430.0000)
    .. (976.0000,-442.0000) -- (976.0000,-456.0000) .. controls
    (1031.3333,-479.3333) and (1096.0000,-491.0000) .. (1170.0000,-491.0000) --
    (1464.0000,-491.0000) .. controls (1470.0000,-491.0000) and
    (1489.6667,-487.3333) .. (1523.0000,-480.0000) .. controls
    (1556.3333,-472.6667) and (1574.6667,-467.6667) .. (1578.0000,-465.0000) ..
    controls (1584.6667,-460.3333) and (1588.0000,-452.3333) ..
    (1588.0000,-441.0000) -- (1588.0000,-430.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F377.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1240.0000,-1150.0000) ..
    controls (1240.0000,-1152.6667) and (1237.0000,-1137.0000) ..
    (1231.0000,-1103.0000) .. controls (1201.0000,-935.0000) and
    (1146.3333,-812.6667) .. (1067.0000,-736.0000) .. controls
    (1041.0000,-710.6667) and (977.0000,-676.3333) .. (875.0000,-633.0000) ..
    controls (854.3333,-626.3333) and (829.6667,-613.6667) .. (801.0000,-595.0000)
    .. controls (796.3333,-587.6667) and (793.3333,-565.0000) ..
    (792.0000,-527.0000) .. controls (790.6667,-482.3333) and (788.3333,-415.0000)
    .. (785.0000,-325.0000) .. controls (775.0000,-135.6667) and
    (770.0000,-38.6667) .. (770.0000,-34.0000) .. controls (770.0000,-14.0000) and
    (773.0000,1.0000) .. (779.0000,11.0000) .. controls (785.0000,21.6667) and
    (798.3333,31.3333) .. (819.0000,40.0000) .. controls (837.6667,44.0000) and
    (865.6667,50.3333) .. (903.0000,59.0000) .. controls (1042.3333,91.0000) and
    (1112.0000,144.0000) .. (1112.0000,218.0000) .. controls (1112.0000,281.3333)
    and (1050.3333,326.6667) .. (927.0000,354.0000) .. controls
    (849.6667,371.3333) and (761.0000,380.0000) .. (661.0000,380.0000) .. controls
    (561.6667,380.0000) and (473.0000,371.3333) .. (395.0000,354.0000) .. controls
    (271.6667,326.6667) and (210.0000,281.3333) .. (210.0000,218.0000) .. controls
    (210.0000,167.3333) and (236.3333,128.6667) .. (289.0000,102.0000) .. controls
    (316.3333,88.0000) and (367.3333,72.6667) .. (442.0000,56.0000) .. controls
    (501.3333,42.6667) and (534.6667,28.3333) .. (542.0000,13.0000) .. controls
    (548.6667,-0.3333) and (552.0000,-16.0000) .. (552.0000,-34.0000) .. controls
    (552.0000,-26.0000) and (548.0000,-99.0000) .. (540.0000,-253.0000) ..
    controls (532.0000,-407.0000) and (528.0000,-499.3333) .. (528.0000,-530.0000)
    .. controls (528.0000,-534.0000) and (528.3333,-539.6667) ..
    (529.0000,-547.0000) .. controls (530.3333,-554.3333) and (531.0000,-560.0000)
    .. (531.0000,-564.0000) .. controls (531.0000,-576.0000) and
    (527.0000,-586.6667) .. (519.0000,-596.0000) .. controls (511.0000,-605.3333)
    and (470.3333,-625.6667) .. (397.0000,-657.0000) .. controls
    (323.6667,-688.3333) and (276.3333,-714.6667) .. (255.0000,-736.0000) ..
    controls (167.6667,-823.3333) and (113.6667,-939.3333) .. (93.0000,-1084.0000)
    .. controls (85.6667,-1136.0000) and (82.0000,-1158.0000) ..
    (82.0000,-1150.0000) .. controls (82.0000,-1148.0000) and (83.6667,-1161.3333)
    .. (87.0000,-1190.0000) .. controls (103.0000,-1330.6667) and
    (140.0000,-1444.3333) .. (198.0000,-1531.0000) -- (1124.0000,-1531.0000) ..
    controls (1151.3333,-1500.3333) and (1179.0000,-1438.6667) ..
    (1207.0000,-1346.0000) .. controls (1214.3333,-1321.3333) and
    (1223.3333,-1269.3333) .. (1234.0000,-1190.0000) .. controls
    (1238.0000,-1160.0000) and (1240.0000,-1146.6667) .. (1240.0000,-1150.0000) --
    cycle(1153.0000,-1182.0000) .. controls (1153.0000,-1284.6667) and
    (1132.0000,-1379.0000) .. (1090.0000,-1465.0000) -- (232.0000,-1465.0000) ..
    controls (190.0000,-1377.0000) and (169.0000,-1282.6667) ..
    (169.0000,-1182.0000) .. controls (169.0000,-1092.6667) and
    (184.0000,-1020.3333) .. (214.0000,-965.0000) .. controls (320.6667,-979.0000)
    and (397.6667,-986.0000) .. (445.0000,-986.0000) -- (877.0000,-986.0000) ..
    controls (945.0000,-986.0000) and (1022.0000,-979.0000) ..
    (1108.0000,-965.0000) .. controls (1138.0000,-1016.3333) and
    (1153.0000,-1088.6667) .. (1153.0000,-1182.0000) -- cycle(1078.0000,-929.0000)
    .. controls (1059.3333,-934.3333) and (1031.0000,-940.6667) ..
    (993.0000,-948.0000) .. controls (950.3333,-952.6667) and (914.6667,-955.0000)
    .. (886.0000,-955.0000) -- (436.0000,-955.0000) .. controls
    (363.3333,-955.0000) and (299.3333,-946.3333) .. (244.0000,-929.0000) ..
    controls (268.0000,-923.6667) and (304.6667,-917.0000) .. (354.0000,-909.0000)
    .. controls (426.6667,-900.3333) and (477.6667,-896.0000) ..
    (507.0000,-896.0000) -- (815.0000,-896.0000) .. controls (877.0000,-896.0000)
    and (964.6667,-907.0000) .. (1078.0000,-929.0000) -- cycle(943.0000,-749.0000)
    .. controls (924.3333,-747.6667) and (897.0000,-744.3333) ..
    (861.0000,-739.0000) .. controls (774.3333,-719.0000) and (706.6667,-709.0000)
    .. (658.0000,-709.0000) .. controls (609.3333,-709.0000) and
    (571.6667,-711.3333) .. (545.0000,-716.0000) .. controls (536.3333,-717.3333)
    and (510.0000,-724.0000) .. (466.0000,-736.0000) .. controls
    (433.3333,-745.3333) and (406.3333,-749.6667) .. (385.0000,-749.0000) --
    (378.0000,-749.0000) .. controls (414.0000,-735.0000) and (449.6667,-721.3333)
    .. (485.0000,-708.0000) .. controls (527.0000,-689.3333) and
    (557.3333,-667.3333) .. (576.0000,-642.0000) .. controls (584.0000,-630.6667)
    and (589.0000,-608.0000) .. (591.0000,-574.0000) .. controls
    (596.3333,-478.0000) and (601.6667,-361.6667) .. (607.0000,-225.0000) ..
    controls (611.6667,-105.6667) and (614.0000,-40.0000) .. (614.0000,-28.0000)
    .. controls (614.0000,-2.6667) and (610.6667,19.3333) .. (604.0000,38.0000) ..
    controls (602.6667,42.0000) and (596.3333,53.6667) .. (585.0000,73.0000) ..
    controls (573.6667,93.0000) and (568.0000,103.6667) .. (568.0000,105.0000) --
    (568.0000,146.0000) .. controls (590.0000,156.6667) and (624.3333,162.0000) ..
    (671.0000,162.0000) .. controls (702.3333,162.0000) and (730.0000,156.6667) ..
    (754.0000,146.0000) -- (754.0000,104.0000) .. controls (754.0000,106.0000) and
    (746.3333,90.6667) .. (731.0000,58.0000) .. controls (715.6667,25.3333) and
    (708.0000,-3.3333) .. (708.0000,-28.0000) .. controls (708.0000,-36.6667) and
    (710.3333,-102.3333) .. (715.0000,-225.0000) .. controls (717.6667,-302.3333)
    and (722.6667,-418.6667) .. (730.0000,-574.0000) .. controls
    (732.0000,-605.3333) and (737.3333,-628.0000) .. (746.0000,-642.0000) ..
    controls (760.6667,-665.3333) and (790.6667,-687.0000) .. (836.0000,-707.0000)
    .. controls (871.3333,-721.0000) and (907.0000,-735.0000) ..
    (943.0000,-749.0000) -- cycle(1034.0000,212.0000) .. controls
    (1034.0000,190.6667) and (1000.0000,167.0000) .. (932.0000,141.0000) ..
    controls (871.3333,117.6667) and (827.0000,106.0000) .. (799.0000,106.0000) ..
    controls (792.3333,106.0000) and (784.6667,108.3333) .. (776.0000,113.0000) ..
    controls (778.0000,119.6667) and (787.3333,126.3333) .. (804.0000,133.0000) ..
    controls (820.6667,140.3333) and (829.0000,150.3333) .. (829.0000,163.0000) ..
    controls (829.0000,195.6667) and (773.0000,212.0000) .. (661.0000,212.0000) ..
    controls (549.0000,212.0000) and (493.0000,195.6667) .. (493.0000,163.0000) ..
    controls (493.0000,152.3333) and (508.0000,140.0000) .. (538.0000,126.0000) --
    (546.0000,113.0000) .. controls (537.3333,108.3333) and (529.6667,106.0000) ..
    (523.0000,106.0000) .. controls (495.0000,106.0000) and (450.6667,117.6667) ..
    (390.0000,141.0000) .. controls (322.0000,167.0000) and (288.0000,190.6667) ..
    (288.0000,212.0000) .. controls (288.0000,224.0000) and (298.6667,235.3333) ..
    (320.0000,246.0000) .. controls (335.3333,253.3333) and (351.0000,260.6667) ..
    (367.0000,268.0000) -- (378.0000,257.0000) .. controls (364.0000,249.6667) and
    (352.3333,243.3333) .. (343.0000,238.0000) -- (343.0000,229.0000) --
    (345.0000,227.0000) .. controls (381.0000,241.6667) and (427.3333,251.6667) ..
    (484.0000,257.0000) .. controls (532.0000,261.0000) and (579.6667,265.3333) ..
    (627.0000,270.0000) -- (627.0000,284.0000) .. controls (617.0000,294.0000) and
    (602.0000,299.0000) .. (582.0000,299.0000) .. controls (546.6667,299.0000) and
    (507.3333,293.6667) .. (464.0000,283.0000) .. controls (415.3333,271.0000) and
    (395.0000,265.0000) .. (403.0000,265.0000) .. controls (399.0000,265.0000) and
    (397.0000,267.3333) .. (397.0000,272.0000) -- (397.0000,276.0000) .. controls
    (467.0000,299.3333) and (555.0000,311.0000) .. (661.0000,311.0000) .. controls
    (738.3333,311.0000) and (802.3333,306.6667) .. (853.0000,298.0000) .. controls
    (883.0000,292.6667) and (917.3333,282.6667) .. (956.0000,268.0000) .. controls
    (1008.0000,248.0000) and (1034.0000,229.3333) .. (1034.0000,212.0000) --
    cycle(639.0000,-78.0000) .. controls (631.0000,-82.0000) and
    (627.0000,-88.6667) .. (627.0000,-98.0000) -- (617.0000,-549.0000) .. controls
    (616.3333,-581.6667) and (613.3333,-610.0000) .. (608.0000,-634.0000) --
    (629.0000,-634.0000) .. controls (635.6667,-622.0000) and (639.0000,-615.6667)
    .. (639.0000,-615.0000) -- (639.0000,-78.0000) -- cycle(826.0000,230.0000) ..
    controls (797.3333,244.6667) and (742.3333,252.0000) .. (661.0000,252.0000) ..
    controls (580.3333,252.0000) and (525.3333,244.6667) .. (496.0000,230.0000) --
    (503.0000,218.0000) .. controls (532.3333,226.0000) and (568.0000,230.0000) ..
    (610.0000,230.0000) -- (701.0000,230.0000) .. controls (747.0000,230.0000) and
    (786.3333,226.0000) .. (819.0000,218.0000) -- (826.0000,230.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F378.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-1358.0000) ..
    controls (1538.0000,-1346.0000) and (1509.6667,-1305.0000) ..
    (1453.0000,-1235.0000) .. controls (1374.3333,-1135.6667) and
    (1255.6667,-987.3333) .. (1097.0000,-790.0000) .. controls
    (1079.0000,-766.0000) and (1050.6667,-732.6667) .. (1012.0000,-690.0000) ..
    controls (1001.3333,-683.3333) and (990.6667,-676.3333) ..
    (980.0000,-669.0000) .. controls (966.0000,-660.3333) and (959.0000,-651.0000)
    .. (959.0000,-641.0000) .. controls (959.0000,-639.6667) and
    (963.3333,-628.0000) .. (972.0000,-606.0000) .. controls (981.3333,-584.0000)
    and (986.0000,-566.0000) .. (986.0000,-552.0000) .. controls
    (986.0000,-532.6667) and (968.6667,-501.0000) .. (934.0000,-457.0000) --
    (934.0000,-232.0000) .. controls (934.0000,-158.6667) and (948.0000,-91.3333)
    .. (976.0000,-30.0000) .. controls (982.6667,-30.6667) and (989.3333,-31.0000)
    .. (996.0000,-31.0000) .. controls (1052.0000,-31.0000) and
    (1110.6667,-18.0000) .. (1172.0000,8.0000) .. controls (1186.0000,14.0000) and
    (1208.6667,28.6667) .. (1240.0000,52.0000) .. controls (1268.0000,72.6667) and
    (1285.0000,92.6667) .. (1291.0000,112.0000) .. controls (1296.3333,128.6667)
    and (1299.0000,146.6667) .. (1299.0000,166.0000) .. controls
    (1299.0000,203.3333) and (1276.0000,237.3333) .. (1230.0000,268.0000) ..
    controls (1219.3333,276.0000) and (1203.0000,286.6667) .. (1181.0000,300.0000)
    .. controls (1086.3333,345.3333) and (962.6667,368.0000) ..
    (810.0000,368.0000) .. controls (615.3333,368.0000) and (471.0000,331.6667) ..
    (377.0000,259.0000) .. controls (371.0000,255.0000) and (362.0000,248.3333) ..
    (350.0000,239.0000) .. controls (330.6667,220.3333) and (321.0000,196.0000) ..
    (321.0000,166.0000) .. controls (321.0000,102.0000) and (360.6667,51.3333) ..
    (440.0000,14.0000) .. controls (504.6667,-16.6667) and (572.6667,-31.3333) ..
    (644.0000,-30.0000) .. controls (661.3333,-62.6667) and (672.0000,-89.6667) ..
    (676.0000,-111.0000) .. controls (684.6667,-160.3333) and (689.0000,-249.6667)
    .. (689.0000,-379.0000) .. controls (689.0000,-383.6667) and
    (689.3333,-390.6667) .. (690.0000,-400.0000) .. controls (691.3333,-410.0000)
    and (692.0000,-417.3333) .. (692.0000,-422.0000) .. controls
    (692.0000,-441.3333) and (682.3333,-463.3333) .. (663.0000,-488.0000) ..
    controls (643.6667,-512.6667) and (634.0000,-529.6667) .. (634.0000,-539.0000)
    .. controls (634.0000,-573.0000) and (638.6667,-597.3333) ..
    (648.0000,-612.0000) .. controls (657.3333,-627.3333) and (662.0000,-634.0000)
    .. (662.0000,-632.0000) .. controls (662.0000,-640.6667) and
    (661.3333,-647.6667) .. (660.0000,-653.0000) .. controls (650.0000,-659.6667)
    and (635.3333,-670.0000) .. (616.0000,-684.0000) .. controls
    (606.0000,-692.0000) and (586.6667,-714.0000) .. (558.0000,-750.0000) ..
    controls (472.6667,-854.0000) and (387.3333,-958.3333) ..
    (302.0000,-1063.0000) .. controls (155.3333,-1243.6667) and
    (82.0000,-1338.0000) .. (82.0000,-1346.0000) .. controls (82.0000,-1356.6667)
    and (82.3333,-1367.0000) .. (83.0000,-1377.0000) .. controls
    (139.6667,-1412.3333) and (221.6667,-1435.6667) .. (329.0000,-1447.0000) ..
    controls (338.3333,-1448.3333) and (425.3333,-1453.0000) ..
    (590.0000,-1461.0000) .. controls (670.6667,-1465.0000) and
    (712.6667,-1467.0000) .. (716.0000,-1467.0000) .. controls
    (777.3333,-1467.0000) and (869.3333,-1463.6667) .. (992.0000,-1457.0000) ..
    controls (1115.3333,-1450.3333) and (1207.6667,-1447.0000) ..
    (1269.0000,-1447.0000) .. controls (1274.3333,-1447.0000) and
    (1287.6667,-1459.0000) .. (1309.0000,-1483.0000) .. controls
    (1331.0000,-1507.0000) and (1347.0000,-1519.0000) .. (1357.0000,-1519.0000) ..
    controls (1363.0000,-1519.0000) and (1369.0000,-1512.3333) ..
    (1375.0000,-1499.0000) .. controls (1351.6667,-1475.6667) and
    (1334.3333,-1457.3333) .. (1323.0000,-1444.0000) .. controls
    (1323.6667,-1444.0000) and (1360.3333,-1436.0000) .. (1433.0000,-1420.0000) ..
    controls (1476.3333,-1410.6667) and (1510.6667,-1396.3333) ..
    (1536.0000,-1377.0000) .. controls (1537.3333,-1371.6667) and
    (1538.0000,-1365.3333) .. (1538.0000,-1358.0000) --
    cycle(1207.0000,-1147.0000) .. controls (1169.0000,-1155.6667) and
    (1121.3333,-1160.0000) .. (1064.0000,-1160.0000) .. controls
    (1054.6667,-1160.0000) and (1036.0000,-1146.0000) .. (1008.0000,-1118.0000) --
    (1024.0000,-1118.0000) .. controls (1076.0000,-1118.0000) and
    (1135.6667,-1125.6667) .. (1203.0000,-1141.0000) -- (1207.0000,-1147.0000) --
    cycle(1001.0000,-1178.0000) -- (414.0000,-1151.0000) .. controls
    (413.3333,-1146.3333) and (414.3333,-1142.3333) .. (417.0000,-1139.0000) ..
    controls (537.0000,-1120.3333) and (597.3333,-1111.0000) ..
    (598.0000,-1111.0000) -- (897.0000,-1111.0000) .. controls
    (905.0000,-1111.0000) and (915.3333,-1111.6667) .. (928.0000,-1113.0000) ..
    controls (943.3333,-1114.3333) and (953.3333,-1115.0000) ..
    (958.0000,-1115.0000) .. controls (967.3333,-1127.0000) and
    (981.6667,-1148.0000) .. (1001.0000,-1178.0000) -- cycle(989.0000,-984.0000)
    .. controls (989.0000,-1004.6667) and (980.0000,-1022.6667) ..
    (962.0000,-1038.0000) .. controls (944.6667,-1054.0000) and
    (925.6667,-1062.0000) .. (905.0000,-1062.0000) .. controls
    (861.6667,-1062.0000) and (825.6667,-1044.6667) .. (797.0000,-1010.0000) ..
    controls (761.6667,-967.3333) and (744.0000,-936.6667) .. (744.0000,-918.0000)
    .. controls (744.0000,-914.0000) and (745.0000,-908.3333) ..
    (747.0000,-901.0000) .. controls (749.0000,-894.3333) and (750.6667,-889.0000)
    .. (752.0000,-885.0000) .. controls (754.0000,-881.0000) and
    (757.0000,-878.0000) .. (761.0000,-876.0000) .. controls (769.6667,-884.6667)
    and (783.6667,-895.6667) .. (803.0000,-909.0000) -- (805.0000,-893.0000) ..
    controls (797.0000,-881.6667) and (791.0000,-869.6667) .. (787.0000,-857.0000)
    -- (834.0000,-857.0000) .. controls (851.3333,-857.0000) and
    (872.6667,-861.3333) .. (898.0000,-870.0000) .. controls (924.0000,-879.3333)
    and (941.6667,-889.6667) .. (951.0000,-901.0000) .. controls
    (976.3333,-933.0000) and (989.0000,-960.6667) .. (989.0000,-984.0000) --
    cycle(1470.0000,-1359.0000) .. controls (1461.3333,-1361.6667) and
    (1395.3333,-1372.0000) .. (1272.0000,-1390.0000) -- (1201.0000,-1317.0000) --
    (1212.0000,-1317.0000) .. controls (1254.6667,-1317.0000) and
    (1295.3333,-1321.3333) .. (1334.0000,-1330.0000) .. controls
    (1366.6667,-1337.3333) and (1382.3333,-1341.0000) .. (1381.0000,-1341.0000) ..
    controls (1391.6667,-1341.0000) and (1405.0000,-1337.3333) ..
    (1421.0000,-1330.0000) -- (1421.0000,-1318.0000) .. controls
    (1399.6667,-1299.3333) and (1332.6667,-1287.3333) .. (1220.0000,-1282.0000) ..
    controls (1204.0000,-1282.0000) and (1184.6667,-1281.0000) ..
    (1162.0000,-1279.0000) .. controls (1156.6667,-1277.0000) and
    (1127.6667,-1245.6667) .. (1075.0000,-1185.0000) .. controls
    (1081.0000,-1185.0000) and (1092.3333,-1185.3333) .. (1109.0000,-1186.0000) ..
    controls (1123.6667,-1186.0000) and (1135.0000,-1186.0000) ..
    (1143.0000,-1186.0000) .. controls (1195.6667,-1186.0000) and
    (1227.3333,-1181.3333) .. (1238.0000,-1172.0000) .. controls
    (1246.0000,-1164.6667) and (1251.0000,-1152.3333) .. (1253.0000,-1135.0000) ..
    controls (1245.6667,-1128.3333) and (1233.6667,-1119.6667) ..
    (1217.0000,-1109.0000) .. controls (1192.3333,-1098.3333) and
    (1153.3333,-1091.0000) .. (1100.0000,-1087.0000) .. controls
    (1058.6667,-1085.0000) and (1017.6667,-1082.6667) .. (977.0000,-1080.0000) ..
    controls (1007.6667,-1057.3333) and (1023.0000,-1030.6667) ..
    (1023.0000,-1000.0000) .. controls (1023.0000,-976.6667) and
    (1015.3333,-951.0000) .. (1000.0000,-923.0000) .. controls
    (985.3333,-895.6667) and (963.0000,-871.3333) .. (933.0000,-850.0000) ..
    controls (901.0000,-828.0000) and (869.6667,-817.0000) .. (839.0000,-817.0000)
    .. controls (825.0000,-817.0000) and (796.6667,-821.0000) ..
    (754.0000,-829.0000) .. controls (716.0000,-776.3333) and (690.3333,-750.0000)
    .. (677.0000,-750.0000) .. controls (668.3333,-750.0000) and
    (664.0000,-755.0000) .. (664.0000,-765.0000) .. controls (664.0000,-769.0000)
    and (684.6667,-796.3333) .. (726.0000,-847.0000) .. controls
    (711.3333,-861.6667) and (704.0000,-880.0000) .. (704.0000,-902.0000) ..
    controls (704.0000,-928.0000) and (714.3333,-957.3333) .. (735.0000,-990.0000)
    .. controls (747.6667,-1009.3333) and (782.0000,-1037.3333) ..
    (838.0000,-1074.0000) .. controls (765.3333,-1076.0000) and
    (663.0000,-1081.0000) .. (531.0000,-1089.0000) .. controls
    (421.6667,-1095.6667) and (367.0000,-1113.3333) .. (367.0000,-1142.0000) ..
    controls (367.0000,-1160.0000) and (375.3333,-1170.6667) ..
    (392.0000,-1174.0000) .. controls (408.6667,-1178.0000) and
    (424.6667,-1181.6667) .. (440.0000,-1185.0000) -- (1019.0000,-1188.0000) ..
    controls (1039.6667,-1204.6667) and (1068.6667,-1234.0000) ..
    (1106.0000,-1276.0000) .. controls (909.3333,-1267.3333) and
    (810.6667,-1263.0000) .. (810.0000,-1263.0000) .. controls
    (818.0000,-1263.0000) and (773.3333,-1265.0000) .. (676.0000,-1269.0000) ..
    controls (598.6667,-1271.6667) and (521.6667,-1274.0000) ..
    (445.0000,-1276.0000) .. controls (335.0000,-1281.3333) and
    (262.6667,-1290.0000) .. (228.0000,-1302.0000) .. controls
    (220.0000,-1304.6667) and (210.3333,-1310.3333) .. (199.0000,-1319.0000) --
    (199.0000,-1330.0000) .. controls (207.6667,-1335.3333) and
    (217.6667,-1338.0000) .. (229.0000,-1338.0000) .. controls
    (217.0000,-1338.0000) and (236.0000,-1334.3333) .. (286.0000,-1327.0000) ..
    controls (323.3333,-1323.6667) and (379.6667,-1318.6667) ..
    (455.0000,-1312.0000) .. controls (511.6667,-1306.6667) and
    (543.3333,-1304.0000) .. (550.0000,-1304.0000) -- (1069.0000,-1304.0000) ..
    controls (1111.6667,-1304.0000) and (1141.3333,-1310.6667) ..
    (1158.0000,-1324.0000) .. controls (1178.0000,-1345.3333) and
    (1198.3333,-1367.0000) .. (1219.0000,-1389.0000) -- (993.0000,-1401.0000) ..
    controls (917.6667,-1405.0000) and (879.6667,-1407.0000) ..
    (879.0000,-1407.0000) .. controls (860.3333,-1407.0000) and
    (707.6667,-1402.3333) .. (421.0000,-1393.0000) .. controls
    (305.0000,-1389.0000) and (214.6667,-1377.6667) .. (150.0000,-1359.0000) --
    (493.0000,-933.0000) .. controls (528.3333,-886.3333) and (583.6667,-819.3333)
    .. (659.0000,-732.0000) .. controls (681.6667,-721.3333) and
    (705.6667,-703.3333) .. (731.0000,-678.0000) .. controls (732.3333,-671.3333)
    and (733.0000,-659.6667) .. (733.0000,-643.0000) .. controls
    (733.0000,-641.6667) and (732.6667,-638.0000) .. (732.0000,-632.0000) ..
    controls (705.3333,-617.3333) and (692.0000,-591.3333) .. (692.0000,-554.0000)
    .. controls (692.0000,-518.0000) and (708.3333,-491.0000) ..
    (741.0000,-473.0000) .. controls (728.3333,-467.6667) and (718.3333,-461.6667)
    .. (711.0000,-455.0000) -- (711.0000,-441.0000) .. controls
    (729.6667,-430.3333) and (744.6667,-420.3333) .. (756.0000,-411.0000) --
    (756.0000,-218.0000) .. controls (756.0000,-162.0000) and (751.3333,-120.6667)
    .. (742.0000,-94.0000) .. controls (732.6667,-64.6667) and (710.3333,-27.6667)
    .. (675.0000,17.0000) .. controls (666.3333,28.3333) and (660.3333,34.0000) ..
    (657.0000,34.0000) .. controls (653.6667,34.0000) and (648.6667,31.3333) ..
    (642.0000,26.0000) .. controls (636.0000,21.3333) and (631.3333,19.0000) ..
    (628.0000,19.0000) .. controls (618.6667,19.0000) and (591.3333,27.6667) ..
    (546.0000,45.0000) .. controls (501.3333,62.3333) and (472.6667,74.6667) ..
    (460.0000,82.0000) .. controls (424.6667,102.0000) and (407.0000,126.0000) ..
    (407.0000,154.0000) .. controls (407.0000,170.6667) and (409.3333,183.3333) ..
    (414.0000,192.0000) .. controls (433.3333,228.0000) and (494.3333,255.6667) ..
    (597.0000,275.0000) .. controls (669.6667,288.3333) and (740.0000,295.0000) ..
    (808.0000,295.0000) .. controls (873.3333,295.0000) and (944.6667,287.6667) ..
    (1022.0000,273.0000) .. controls (1126.0000,253.0000) and (1187.0000,226.3333)
    .. (1205.0000,193.0000) .. controls (1210.3333,183.0000) and
    (1213.0000,167.3333) .. (1213.0000,146.0000) .. controls (1213.0000,123.3333)
    and (1195.3333,102.0000) .. (1160.0000,82.0000) .. controls
    (1153.3333,78.0000) and (1124.6667,66.3333) .. (1074.0000,47.0000) .. controls
    (1023.3333,28.3333) and (996.0000,19.0000) .. (992.0000,19.0000) .. controls
    (988.6667,19.0000) and (984.0000,21.3333) .. (978.0000,26.0000) .. controls
    (972.0000,31.3333) and (967.6667,34.0000) .. (965.0000,34.0000) .. controls
    (954.3333,34.0000) and (936.6667,13.6667) .. (912.0000,-27.0000) .. controls
    (889.3333,-64.3333) and (876.6667,-90.3333) .. (874.0000,-105.0000) ..
    controls (869.3333,-133.0000) and (867.0000,-160.3333) .. (867.0000,-187.0000)
    -- (867.0000,-414.0000) .. controls (895.6667,-432.0000) and
    (910.0000,-443.3333) .. (910.0000,-448.0000) .. controls (910.0000,-456.0000)
    and (899.6667,-464.3333) .. (879.0000,-473.0000) .. controls
    (912.3333,-494.3333) and (929.0000,-518.3333) .. (929.0000,-545.0000) ..
    controls (929.0000,-576.3333) and (922.0000,-599.6667) .. (908.0000,-615.0000)
    .. controls (894.6667,-631.0000) and (888.0000,-646.3333) ..
    (888.0000,-661.0000) .. controls (888.0000,-679.6667) and (896.6667,-694.0000)
    .. (914.0000,-704.0000) .. controls (942.0000,-720.0000) and
    (957.3333,-729.3333) .. (960.0000,-732.0000) .. controls (968.6667,-741.3333)
    and (1012.6667,-794.3333) .. (1092.0000,-891.0000) .. controls
    (1177.3333,-993.6667) and (1303.3333,-1149.6667) .. (1470.0000,-1359.0000) --
    cycle(958.0000,-1008.0000) .. controls (954.6667,-1012.0000) and
    (949.0000,-1016.0000) .. (941.0000,-1020.0000) -- (934.0000,-1020.0000) ..
    controls (942.0000,-974.0000) and (946.0000,-956.3333) .. (946.0000,-967.0000)
    .. controls (946.0000,-961.6667) and (936.6667,-948.0000) ..
    (918.0000,-926.0000) .. controls (915.3333,-925.3333) and (911.6667,-925.0000)
    .. (907.0000,-925.0000) .. controls (901.0000,-925.0000) and
    (889.0000,-928.0000) .. (871.0000,-934.0000) .. controls (853.0000,-940.6667)
    and (842.6667,-946.0000) .. (840.0000,-950.0000) .. controls
    (831.3333,-962.0000) and (827.0000,-973.3333) .. (827.0000,-984.0000) ..
    controls (827.0000,-994.6667) and (834.3333,-1007.6667) ..
    (849.0000,-1023.0000) .. controls (864.3333,-1039.0000) and
    (877.3333,-1047.0000) .. (888.0000,-1047.0000) -- (913.0000,-1047.0000) ..
    controls (926.3333,-1047.0000) and (941.3333,-1034.0000) ..
    (958.0000,-1008.0000) -- cycle(955.0000,-756.0000) .. controls
    (929.6667,-742.0000) and (915.0000,-735.0000) .. (911.0000,-735.0000) --
    (870.0000,-735.0000) .. controls (870.6667,-735.6667) and (871.0000,-736.6667)
    .. (871.0000,-738.0000) .. controls (871.0000,-748.0000) and
    (864.3333,-754.0000) .. (851.0000,-756.0000) .. controls (835.6667,-758.0000)
    and (826.6667,-761.3333) .. (824.0000,-766.0000) .. controls
    (854.0000,-776.0000) and (875.6667,-781.0000) .. (889.0000,-781.0000) ..
    controls (923.0000,-781.0000) and (945.0000,-777.6667) .. (955.0000,-771.0000)
    -- (955.0000,-756.0000) -- cycle(796.0000,111.0000) -- (685.0000,111.0000) ..
    controls (669.6667,111.0000) and (652.6667,102.6667) .. (634.0000,86.0000) ..
    controls (634.6667,74.6667) and (637.0000,65.6667) .. (641.0000,59.0000) ..
    controls (694.3333,71.6667) and (743.6667,81.3333) .. (789.0000,88.0000) --
    (796.0000,94.0000) -- (796.0000,111.0000) -- cycle(928.0000,-963.0000) ..
    controls (927.3333,-964.3333) and (926.0000,-966.6667) .. (924.0000,-970.0000)
    .. controls (921.3333,-976.0000) and (909.0000,-984.3333) ..
    (887.0000,-995.0000) .. controls (875.6667,-995.0000) and (863.6667,-990.6667)
    .. (851.0000,-982.0000) .. controls (855.0000,-976.0000) and
    (859.6667,-966.3333) .. (865.0000,-953.0000) .. controls (867.0000,-952.3333)
    and (870.3333,-951.0000) .. (875.0000,-949.0000) .. controls
    (880.3333,-947.0000) and (884.3333,-946.0000) .. (887.0000,-946.0000) ..
    controls (899.0000,-946.0000) and (912.6667,-951.6667) .. (928.0000,-963.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F379.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1524.0000,-1070.0000) ..
    controls (1524.0000,-1034.0000) and (1514.3333,-1016.0000) ..
    (1495.0000,-1016.0000) .. controls (1448.3333,-1016.0000) and
    (1396.0000,-1031.0000) .. (1338.0000,-1061.0000) .. controls
    (1290.6667,-1089.0000) and (1243.3333,-1117.0000) .. (1196.0000,-1145.0000) ..
    controls (1183.3333,-1153.0000) and (1164.0000,-1162.6667) ..
    (1138.0000,-1174.0000) .. controls (1134.6667,-1170.6667) and
    (1131.0000,-1163.0000) .. (1127.0000,-1151.0000) .. controls
    (1129.6667,-1146.3333) and (1139.6667,-1143.3333) .. (1157.0000,-1142.0000) ..
    controls (1190.3333,-1122.0000) and (1223.3333,-1097.3333) ..
    (1256.0000,-1068.0000) .. controls (1256.6667,-1064.6667) and
    (1257.0000,-1060.3333) .. (1257.0000,-1055.0000) .. controls
    (1257.0000,-1024.3333) and (1246.0000,-988.3333) .. (1224.0000,-947.0000) ..
    controls (1202.6667,-905.6667) and (1192.0000,-875.3333) ..
    (1192.0000,-856.0000) .. controls (1192.0000,-842.6667) and
    (1199.3333,-803.6667) .. (1214.0000,-739.0000) .. controls
    (1229.3333,-675.0000) and (1245.0000,-610.6667) .. (1261.0000,-546.0000) ..
    controls (1279.0000,-470.6667) and (1288.0000,-405.3333) ..
    (1288.0000,-350.0000) .. controls (1288.0000,-324.6667) and
    (1286.6667,-306.0000) .. (1284.0000,-294.0000) .. controls
    (1275.3333,-254.6667) and (1256.3333,-212.0000) .. (1227.0000,-166.0000) ..
    controls (1198.3333,-120.0000) and (1168.0000,-86.3333) ..
    (1136.0000,-65.0000) .. controls (1110.6667,-48.3333) and (1078.3333,-32.6667)
    .. (1039.0000,-18.0000) .. controls (1023.6667,-15.3333) and
    (996.0000,-4.0000) .. (956.0000,16.0000) .. controls (955.3333,20.0000) and
    (955.0000,25.3333) .. (955.0000,32.0000) .. controls (955.0000,62.6667) and
    (973.6667,80.3333) .. (1011.0000,85.0000) .. controls (1041.0000,87.0000) and
    (1071.0000,88.6667) .. (1101.0000,90.0000) .. controls (1123.0000,94.0000) and
    (1144.3333,105.0000) .. (1165.0000,123.0000) .. controls (1185.6667,141.6667)
    and (1198.3333,161.6667) .. (1203.0000,183.0000) .. controls
    (1204.3333,189.0000) and (1205.0000,200.0000) .. (1205.0000,216.0000) ..
    controls (1205.0000,267.3333) and (1181.0000,303.0000) .. (1133.0000,323.0000)
    .. controls (1123.6667,323.6667) and (1110.0000,325.3333) ..
    (1092.0000,328.0000) .. controls (1077.3333,334.0000) and (1055.6667,342.6667)
    .. (1027.0000,354.0000) .. controls (1019.0000,356.0000) and
    (1006.6667,358.6667) .. (990.0000,362.0000) .. controls (971.3333,366.0000)
    and (952.3333,368.0000) .. (933.0000,368.0000) .. controls (905.0000,368.0000)
    and (863.3333,368.6667) .. (808.0000,370.0000) .. controls (752.6667,371.3333)
    and (711.0000,372.0000) .. (683.0000,372.0000) .. controls (572.3333,372.0000)
    and (497.3333,347.6667) .. (458.0000,299.0000) .. controls (434.6667,270.3333)
    and (423.0000,248.0000) .. (423.0000,232.0000) .. controls (423.0000,192.0000)
    and (431.6667,164.0000) .. (449.0000,148.0000) .. controls (489.6667,110.0000)
    and (541.3333,82.3333) .. (604.0000,65.0000) .. controls (625.3333,63.6667)
    and (646.3333,62.0000) .. (667.0000,60.0000) .. controls (694.3333,56.6667)
    and (708.0000,45.0000) .. (708.0000,25.0000) .. controls (708.0000,23.0000)
    and (707.6667,18.0000) .. (707.0000,10.0000) .. controls (647.6667,-16.6667)
    and (588.6667,-43.0000) .. (530.0000,-69.0000) .. controls
    (460.6667,-106.3333) and (415.3333,-149.3333) .. (394.0000,-198.0000) ..
    controls (390.0000,-204.6667) and (384.3333,-215.0000) .. (377.0000,-229.0000)
    .. controls (368.3333,-253.0000) and (364.0000,-295.0000) ..
    (364.0000,-355.0000) .. controls (364.0000,-481.0000) and (396.0000,-605.3333)
    .. (460.0000,-728.0000) .. controls (446.0000,-731.3333) and
    (429.0000,-734.0000) .. (409.0000,-736.0000) .. controls (359.6667,-740.6667)
    and (310.6667,-759.3333) .. (262.0000,-792.0000) .. controls
    (252.0000,-796.6667) and (237.6667,-804.3333) .. (219.0000,-815.0000) ..
    controls (206.3333,-823.6667) and (192.3333,-837.3333) .. (177.0000,-856.0000)
    .. controls (157.0000,-882.0000) and (144.3333,-897.0000) ..
    (139.0000,-901.0000) .. controls (134.3333,-905.6667) and (128.0000,-912.3333)
    .. (120.0000,-921.0000) .. controls (117.3333,-932.3333) and
    (113.6667,-947.6667) .. (109.0000,-967.0000) .. controls (103.6667,-977.6667)
    and (97.0000,-994.3333) .. (89.0000,-1017.0000) .. controls
    (84.3333,-1042.3333) and (82.0000,-1074.6667) .. (82.0000,-1114.0000) ..
    controls (82.0000,-1105.3333) and (85.6667,-1121.6667) .. (93.0000,-1163.0000)
    .. controls (111.6667,-1267.6667) and (149.3333,-1340.0000) ..
    (206.0000,-1380.0000) .. controls (210.0000,-1382.0000) and
    (216.3333,-1385.0000) .. (225.0000,-1389.0000) .. controls
    (248.3333,-1406.3333) and (286.6667,-1428.3333) .. (340.0000,-1455.0000) ..
    controls (362.6667,-1462.3333) and (398.6667,-1466.0000) ..
    (448.0000,-1466.0000) .. controls (521.3333,-1466.0000) and
    (572.6667,-1457.0000) .. (602.0000,-1439.0000) .. controls
    (661.3333,-1403.0000) and (705.3333,-1354.6667) .. (734.0000,-1294.0000) ..
    controls (738.6667,-1287.3333) and (745.3333,-1277.0000) ..
    (754.0000,-1263.0000) .. controls (756.6667,-1252.3333) and
    (761.3333,-1237.0000) .. (768.0000,-1217.0000) .. controls
    (782.0000,-1215.0000) and (800.0000,-1210.6667) .. (822.0000,-1204.0000) ..
    controls (839.3333,-1192.6667) and (846.6667,-1187.0000) ..
    (844.0000,-1187.0000) .. controls (854.0000,-1187.0000) and
    (868.6667,-1187.3333) .. (888.0000,-1188.0000) .. controls
    (906.6667,-1188.0000) and (921.0000,-1188.0000) .. (931.0000,-1188.0000) ..
    controls (983.0000,-1188.0000) and (1026.6667,-1183.0000) ..
    (1062.0000,-1173.0000) .. controls (1054.6667,-1157.6667) and
    (1044.0000,-1134.3333) .. (1030.0000,-1103.0000) -- (1021.0000,-1103.0000) ..
    controls (1018.3333,-1103.0000) and (1016.3333,-1104.3333) ..
    (1015.0000,-1107.0000) .. controls (1014.3333,-1110.3333) and
    (1012.6667,-1112.0000) .. (1010.0000,-1112.0000) -- (857.0000,-1112.0000) ..
    controls (857.0000,-1108.6667) and (858.0000,-1103.3333) ..
    (860.0000,-1096.0000) .. controls (862.0000,-1089.3333) and
    (863.0000,-1084.0000) .. (863.0000,-1080.0000) -- (863.0000,-1029.0000) --
    (853.0000,-1029.0000) .. controls (849.6667,-1029.0000) and
    (840.0000,-1035.3333) .. (824.0000,-1048.0000) .. controls
    (820.6667,-1101.3333) and (791.0000,-1128.0000) .. (735.0000,-1128.0000) ..
    controls (723.6667,-1128.0000) and (715.3333,-1127.3333) ..
    (710.0000,-1126.0000) .. controls (699.3333,-1123.3333) and
    (689.0000,-1111.3333) .. (679.0000,-1090.0000) .. controls
    (669.6667,-1069.3333) and (665.0000,-1052.6667) .. (665.0000,-1040.0000) ..
    controls (665.0000,-1013.3333) and (676.0000,-1000.0000) ..
    (698.0000,-1000.0000) -- (771.0000,-1000.0000) -- (777.0000,-1005.0000) ..
    controls (767.0000,-1009.6667) and (757.0000,-1014.3333) ..
    (747.0000,-1019.0000) .. controls (737.0000,-1024.3333) and
    (732.3333,-1033.0000) .. (733.0000,-1045.0000) -- (733.0000,-1050.0000) ..
    controls (740.3333,-1056.0000) and (749.3333,-1059.0000) ..
    (760.0000,-1059.0000) .. controls (769.3333,-1059.0000) and
    (786.0000,-1052.3333) .. (810.0000,-1039.0000) .. controls
    (834.6667,-1025.6667) and (882.3333,-999.0000) .. (953.0000,-959.0000) ..
    controls (966.3333,-953.0000) and (984.6667,-942.6667) ..
    (1008.0000,-928.0000) .. controls (1014.6667,-922.0000) and
    (1018.0000,-913.0000) .. (1018.0000,-901.0000) -- (1018.0000,-892.0000) ..
    controls (996.6667,-890.0000) and (989.0000,-889.0000) .. (995.0000,-889.0000)
    .. controls (980.3333,-889.0000) and (931.6667,-913.6667) ..
    (849.0000,-963.0000) -- (686.0000,-963.0000) .. controls (690.0000,-963.0000)
    and (682.3333,-966.6667) .. (663.0000,-974.0000) .. controls
    (650.3333,-978.6667) and (627.6667,-981.3333) .. (595.0000,-982.0000) ..
    controls (563.0000,-983.3333) and (538.0000,-988.0000) .. (520.0000,-996.0000)
    .. controls (516.6667,-1005.3333) and (509.3333,-1011.0000) ..
    (498.0000,-1013.0000) -- (498.0000,-1025.0000) .. controls
    (512.6667,-1025.0000) and (523.0000,-1026.6667) .. (529.0000,-1030.0000) ..
    controls (525.0000,-1052.6667) and (521.0000,-1070.6667) ..
    (517.0000,-1084.0000) .. controls (481.0000,-1055.3333) and
    (463.0000,-1036.6667) .. (463.0000,-1028.0000) .. controls
    (463.0000,-1017.3333) and (466.6667,-1005.3333) .. (474.0000,-992.0000) ..
    controls (480.6667,-981.3333) and (487.0000,-970.3333) .. (493.0000,-959.0000)
    .. controls (494.3333,-956.3333) and (498.0000,-944.0000) ..
    (504.0000,-922.0000) .. controls (520.6667,-862.6667) and (529.0000,-807.0000)
    .. (529.0000,-755.0000) .. controls (529.0000,-729.6667) and
    (525.3333,-709.3333) .. (518.0000,-694.0000) .. controls (514.6667,-690.0000)
    and (510.0000,-684.0000) .. (504.0000,-676.0000) .. controls
    (490.6667,-655.3333) and (473.6667,-600.6667) .. (453.0000,-512.0000) ..
    controls (449.0000,-502.6667) and (444.3333,-488.0000) .. (439.0000,-468.0000)
    .. controls (438.3333,-462.0000) and (438.0000,-453.3333) ..
    (438.0000,-442.0000) .. controls (438.0000,-341.3333) and (441.6667,-280.0000)
    .. (449.0000,-258.0000) .. controls (463.6667,-214.6667) and
    (492.0000,-177.0000) .. (534.0000,-145.0000) .. controls (536.0000,-143.6667)
    and (549.3333,-137.6667) .. (574.0000,-127.0000) .. controls
    (623.3333,-109.6667) and (684.0000,-82.0000) .. (756.0000,-44.0000) ..
    controls (768.0000,-33.3333) and (774.0000,-15.6667) .. (774.0000,9.0000) ..
    controls (774.0000,45.6667) and (769.3333,70.0000) .. (760.0000,82.0000) ..
    controls (750.6667,94.6667) and (704.6667,115.0000) .. (622.0000,143.0000) ..
    controls (547.3333,168.3333) and (510.0000,192.0000) .. (510.0000,214.0000) ..
    controls (510.0000,218.0000) and (510.6667,223.6667) .. (512.0000,231.0000) ..
    controls (513.3333,238.3333) and (514.0000,243.6667) .. (514.0000,247.0000) ..
    controls (519.3333,253.0000) and (530.0000,261.0000) .. (546.0000,271.0000) ..
    controls (594.0000,289.6667) and (667.6667,299.0000) .. (767.0000,299.0000) ..
    controls (864.3333,299.0000) and (942.3333,294.6667) .. (1001.0000,286.0000)
    .. controls (1006.3333,285.3333) and (1030.0000,273.6667) ..
    (1072.0000,251.0000) .. controls (1084.0000,249.0000) and (1096.0000,246.6667)
    .. (1108.0000,244.0000) .. controls (1120.6667,241.3333) and
    (1127.0000,227.6667) .. (1127.0000,203.0000) .. controls (1127.0000,180.3333)
    and (1109.6667,162.0000) .. (1075.0000,148.0000) .. controls
    (1064.3333,143.3333) and (1034.3333,138.0000) .. (985.0000,132.0000) ..
    controls (951.0000,128.0000) and (923.6667,114.3333) .. (903.0000,91.0000) ..
    controls (889.0000,75.0000) and (882.0000,60.6667) .. (882.0000,48.0000) ..
    controls (882.0000,-2.6667) and (898.6667,-39.3333) .. (932.0000,-62.0000) ..
    controls (954.0000,-68.0000) and (985.3333,-79.0000) .. (1026.0000,-95.0000)
    .. controls (1030.6667,-98.3333) and (1037.6667,-103.0000) ..
    (1047.0000,-109.0000) .. controls (1156.3333,-169.6667) and
    (1211.0000,-255.3333) .. (1211.0000,-366.0000) .. controls
    (1211.0000,-417.3333) and (1194.0000,-502.0000) .. (1160.0000,-620.0000) ..
    controls (1126.0000,-738.0000) and (1109.0000,-814.0000) ..
    (1109.0000,-848.0000) .. controls (1109.0000,-902.6667) and
    (1121.6667,-951.0000) .. (1147.0000,-993.0000) .. controls
    (1160.3333,-1015.0000) and (1167.0000,-1026.3333) .. (1167.0000,-1027.0000) ..
    controls (1167.0000,-1028.3333) and (1167.3333,-1029.3333) ..
    (1168.0000,-1030.0000) .. controls (1168.0000,-1030.6667) and
    (1168.0000,-1031.6667) .. (1168.0000,-1033.0000) -- (1167.0000,-1035.0000) ..
    controls (1158.3333,-1039.6667) and (1132.3333,-1054.0000) ..
    (1089.0000,-1078.0000) .. controls (1079.0000,-1061.3333) and
    (1063.6667,-1036.3333) .. (1043.0000,-1003.0000) .. controls
    (1049.6667,-1003.0000) and (1059.0000,-1005.6667) .. (1071.0000,-1011.0000) ..
    controls (1083.6667,-1016.3333) and (1091.6667,-1019.0000) ..
    (1095.0000,-1019.0000) -- (1133.0000,-1019.0000) -- (1133.0000,-982.0000) ..
    controls (1079.0000,-969.3333) and (1037.6667,-963.0000) ..
    (1009.0000,-963.0000) .. controls (997.6667,-963.0000) and
    (977.0000,-972.0000) .. (947.0000,-990.0000) .. controls (961.6667,-990.0000)
    and (980.0000,-994.3333) .. (1002.0000,-1003.0000) .. controls
    (1004.0000,-1005.0000) and (1020.6667,-1035.0000) .. (1052.0000,-1093.0000) --
    (1158.0000,-1287.0000) .. controls (1095.3333,-1333.6667) and
    (1057.6667,-1357.0000) .. (1045.0000,-1357.0000) .. controls
    (1039.6667,-1357.0000) and (1019.3333,-1354.3333) .. (984.0000,-1349.0000) ..
    controls (986.6667,-1347.0000) and (1028.0000,-1318.3333) ..
    (1108.0000,-1263.0000) .. controls (1100.0000,-1243.6667) and
    (1090.3333,-1225.3333) .. (1079.0000,-1208.0000) .. controls
    (1029.0000,-1234.0000) and (980.6667,-1266.6667) .. (934.0000,-1306.0000) ..
    controls (870.6667,-1358.6667) and (839.0000,-1403.0000) ..
    (839.0000,-1439.0000) .. controls (839.0000,-1461.0000) and
    (844.6667,-1475.6667) .. (856.0000,-1483.0000) .. controls
    (872.6667,-1493.6667) and (890.0000,-1498.3333) .. (908.0000,-1497.0000) --
    (1261.0000,-1469.0000) .. controls (1271.6667,-1468.3333) and
    (1284.3333,-1480.3333) .. (1299.0000,-1505.0000) .. controls
    (1314.3333,-1530.3333) and (1330.0000,-1543.0000) .. (1346.0000,-1543.0000) ..
    controls (1354.6667,-1543.0000) and (1377.3333,-1524.3333) ..
    (1414.0000,-1487.0000) .. controls (1415.3333,-1483.6667) and
    (1416.0000,-1479.0000) .. (1416.0000,-1473.0000) .. controls
    (1416.0000,-1465.0000) and (1411.3333,-1454.0000) .. (1402.0000,-1440.0000) ..
    controls (1392.6667,-1426.0000) and (1388.0000,-1415.3333) ..
    (1388.0000,-1408.0000) .. controls (1388.0000,-1402.6667) and
    (1408.0000,-1355.0000) .. (1448.0000,-1265.0000) .. controls
    (1491.3333,-1167.0000) and (1515.3333,-1111.6667) .. (1520.0000,-1099.0000) ..
    controls (1522.6667,-1091.0000) and (1524.0000,-1081.3333) ..
    (1524.0000,-1070.0000) -- cycle(1165.0000,-352.0000) .. controls
    (1165.0000,-307.3333) and (1147.6667,-262.3333) .. (1113.0000,-217.0000) ..
    controls (1078.3333,-171.6667) and (1039.3333,-141.0000) ..
    (996.0000,-125.0000) .. controls (971.3333,-111.6667) and (932.0000,-96.6667)
    .. (878.0000,-80.0000) .. controls (840.6667,-75.3333) and (806.3333,-73.0000)
    .. (775.0000,-73.0000) .. controls (765.6667,-73.0000) and (729.3333,-85.6667)
    .. (666.0000,-111.0000) .. controls (602.6667,-136.3333) and
    (556.6667,-165.6667) .. (528.0000,-199.0000) .. controls (501.3333,-230.3333)
    and (478.0000,-279.6667) .. (458.0000,-347.0000) .. controls
    (453.3333,-362.3333) and (451.0000,-377.3333) .. (451.0000,-392.0000) ..
    controls (451.0000,-386.0000) and (454.6667,-402.3333) .. (462.0000,-441.0000)
    .. controls (468.0000,-473.6667) and (488.3333,-526.6667) ..
    (523.0000,-600.0000) .. controls (551.6667,-661.3333) and (566.0000,-718.0000)
    .. (566.0000,-770.0000) .. controls (566.0000,-784.6667) and
    (563.6667,-801.6667) .. (559.0000,-821.0000) .. controls (555.0000,-840.3333)
    and (553.0000,-854.0000) .. (553.0000,-862.0000) .. controls
    (553.0000,-875.3333) and (557.6667,-885.0000) .. (567.0000,-891.0000) ..
    controls (589.0000,-905.0000) and (612.6667,-914.3333) .. (638.0000,-919.0000)
    .. controls (651.3333,-918.3333) and (671.0000,-920.0000) ..
    (697.0000,-924.0000) .. controls (701.6667,-925.3333) and (710.6667,-930.3333)
    .. (724.0000,-939.0000) .. controls (734.0000,-945.0000) and
    (746.0000,-948.0000) .. (760.0000,-948.0000) .. controls (815.3333,-948.0000)
    and (851.0000,-944.3333) .. (867.0000,-937.0000) .. controls
    (896.3333,-923.6667) and (910.6667,-893.3333) .. (910.0000,-846.0000) --
    (880.0000,-846.0000) .. controls (874.0000,-860.0000) and (868.3333,-874.0000)
    .. (863.0000,-888.0000) .. controls (854.3333,-905.3333) and
    (843.6667,-914.0000) .. (831.0000,-914.0000) -- (732.0000,-914.0000) ..
    controls (729.3333,-903.3333) and (723.3333,-887.6667) .. (714.0000,-867.0000)
    .. controls (705.3333,-867.0000) and (700.3333,-872.6667) ..
    (699.0000,-884.0000) .. controls (698.3333,-895.3333) and (697.0000,-901.0000)
    .. (695.0000,-901.0000) .. controls (651.0000,-901.0000) and
    (619.3333,-891.3333) .. (600.0000,-872.0000) .. controls (618.6667,-859.3333)
    and (628.0000,-822.6667) .. (628.0000,-762.0000) .. controls
    (628.0000,-740.6667) and (616.0000,-679.0000) .. (592.0000,-577.0000) ..
    controls (590.6667,-571.0000) and (582.0000,-544.0000) .. (566.0000,-496.0000)
    .. controls (555.3333,-463.3333) and (550.0000,-435.6667) ..
    (550.0000,-413.0000) .. controls (550.0000,-323.0000) and (574.3333,-278.0000)
    .. (623.0000,-278.0000) .. controls (655.6667,-278.0000) and
    (680.3333,-308.6667) .. (697.0000,-370.0000) .. controls (702.3333,-383.3333)
    and (709.0000,-403.6667) .. (717.0000,-431.0000) .. controls
    (719.6667,-449.0000) and (721.0000,-472.6667) .. (721.0000,-502.0000) ..
    controls (721.0000,-516.0000) and (720.3333,-536.6667) .. (719.0000,-564.0000)
    .. controls (718.3333,-592.0000) and (718.0000,-613.0000) ..
    (718.0000,-627.0000) .. controls (718.0000,-718.3333) and (729.3333,-790.6667)
    .. (752.0000,-844.0000) .. controls (756.0000,-844.6667) and
    (762.0000,-845.0000) .. (770.0000,-845.0000) .. controls (786.6667,-845.0000)
    and (811.3333,-844.0000) .. (844.0000,-842.0000) .. controls
    (876.6667,-840.0000) and (901.3333,-839.0000) .. (918.0000,-839.0000) ..
    controls (996.0000,-839.0000) and (1053.0000,-856.6667) ..
    (1089.0000,-892.0000) .. controls (1091.0000,-887.3333) and
    (1092.0000,-879.6667) .. (1092.0000,-869.0000) .. controls
    (1092.0000,-864.3333) and (1091.6667,-857.3333) .. (1091.0000,-848.0000) ..
    controls (1090.3333,-839.3333) and (1090.0000,-832.6667) ..
    (1090.0000,-828.0000) .. controls (1090.0000,-823.3333) and
    (1092.6667,-805.0000) .. (1098.0000,-773.0000) .. controls
    (1112.0000,-703.6667) and (1126.3333,-634.0000) .. (1141.0000,-564.0000) ..
    controls (1157.0000,-483.3333) and (1165.0000,-412.6667) ..
    (1165.0000,-352.0000) -- cycle(1068.0000,229.0000) .. controls
    (1068.0000,236.3333) and (1062.6667,244.0000) .. (1052.0000,252.0000) ..
    controls (1041.3333,260.6667) and (1032.3333,265.0000) .. (1025.0000,265.0000)
    .. controls (1021.0000,265.0000) and (1014.6667,264.3333) ..
    (1006.0000,263.0000) .. controls (998.0000,261.6667) and (992.0000,261.0000)
    .. (988.0000,261.0000) .. controls (1016.0000,259.0000) and
    (1040.0000,237.6667) .. (1060.0000,197.0000) .. controls (1065.3333,207.6667)
    and (1068.0000,218.3333) .. (1068.0000,229.0000) -- cycle(875.0000,-34.0000)
    .. controls (853.6667,-13.3333) and (835.6667,8.6667) .. (821.0000,32.0000) ..
    controls (818.3333,50.0000) and (815.6667,67.6667) .. (813.0000,85.0000) ..
    controls (807.0000,114.3333) and (794.0000,129.0000) .. (774.0000,129.0000) ..
    controls (761.3333,129.0000) and (755.0000,121.6667) .. (755.0000,107.0000) ..
    controls (755.0000,105.0000) and (761.6667,91.3333) .. (775.0000,66.0000) ..
    controls (788.3333,40.6667) and (795.0000,22.3333) .. (795.0000,11.0000) ..
    controls (795.0000,5.0000) and (792.3333,-3.3333) .. (787.0000,-14.0000) ..
    controls (782.3333,-24.6667) and (780.0000,-33.0000) .. (780.0000,-39.0000) ..
    controls (780.0000,-46.3333) and (782.3333,-52.3333) .. (787.0000,-57.0000) ..
    controls (797.6667,-52.3333) and (810.6667,-50.0000) .. (826.0000,-50.0000) ..
    controls (821.3333,-50.0000) and (836.3333,-51.0000) .. (871.0000,-53.0000) --
    (875.0000,-57.0000) -- (875.0000,-34.0000) -- cycle(801.0000,264.0000) ..
    controls (749.0000,277.3333) and (713.3333,284.0000) .. (694.0000,284.0000) ..
    controls (669.3333,284.0000) and (643.3333,278.0000) .. (616.0000,266.0000) ..
    controls (582.6667,250.6667) and (566.0000,232.3333) .. (566.0000,211.0000) ..
    controls (566.0000,203.0000) and (576.3333,193.3333) .. (597.0000,182.0000) ..
    controls (615.6667,171.3333) and (629.6667,166.0000) .. (639.0000,166.0000) --
    (668.0000,166.0000) -- (668.0000,173.0000) .. controls (668.0000,180.3333) and
    (668.3333,188.6667) .. (669.0000,198.0000) .. controls (685.6667,214.0000) and
    (706.6667,227.3333) .. (732.0000,238.0000) .. controls (754.6667,246.6667) and
    (777.6667,255.3333) .. (801.0000,264.0000) -- cycle(1419.0000,-1085.0000) ..
    controls (1394.3333,-1115.6667) and (1322.3333,-1175.3333) ..
    (1203.0000,-1264.0000) .. controls (1197.6667,-1255.3333) and
    (1190.0000,-1242.3333) .. (1180.0000,-1225.0000) .. controls
    (1224.6667,-1187.6667) and (1274.6667,-1154.3333) .. (1330.0000,-1125.0000) ..
    controls (1348.0000,-1117.0000) and (1369.6667,-1106.3333) ..
    (1395.0000,-1093.0000) .. controls (1401.0000,-1087.6667) and
    (1406.0000,-1085.0000) .. (1410.0000,-1085.0000) -- (1419.0000,-1085.0000) --
    cycle(1481.0000,-1069.0000) -- (1481.0000,-1089.0000) --
    (1341.0000,-1412.0000) .. controls (1347.0000,-1424.0000) and
    (1354.3333,-1442.0000) .. (1363.0000,-1466.0000) .. controls
    (1356.3333,-1480.0000) and (1348.0000,-1487.0000) .. (1338.0000,-1487.0000) ..
    controls (1327.3333,-1487.0000) and (1316.0000,-1477.6667) ..
    (1304.0000,-1459.0000) .. controls (1292.0000,-1440.3333) and
    (1283.3333,-1431.3333) .. (1278.0000,-1432.0000) -- (915.0000,-1469.0000) ..
    controls (911.0000,-1469.6667) and (896.0000,-1466.3333) ..
    (870.0000,-1459.0000) -- (870.0000,-1448.0000) .. controls
    (932.0000,-1448.6667) and (1007.6667,-1423.0000) .. (1097.0000,-1371.0000) ..
    controls (1201.6667,-1309.6667) and (1292.6667,-1251.0000) ..
    (1370.0000,-1195.0000) .. controls (1391.3333,-1179.6667) and
    (1409.6667,-1158.3333) .. (1425.0000,-1131.0000) .. controls
    (1442.3333,-1101.0000) and (1457.0000,-1080.3333) .. (1469.0000,-1069.0000) --
    (1481.0000,-1069.0000) -- cycle(668.0000,-1151.0000) .. controls
    (653.3333,-1158.3333) and (640.0000,-1162.0000) .. (628.0000,-1162.0000) ..
    controls (610.6667,-1162.0000) and (595.3333,-1155.6667) ..
    (582.0000,-1143.0000) .. controls (568.6667,-1131.0000) and
    (562.0000,-1116.3333) .. (562.0000,-1099.0000) .. controls
    (562.0000,-1045.6667) and (584.6667,-1017.0000) .. (630.0000,-1013.0000) ..
    controls (629.3333,-1021.6667) and (629.0000,-1027.0000) ..
    (629.0000,-1029.0000) .. controls (629.0000,-1085.0000) and
    (642.0000,-1125.6667) .. (668.0000,-1151.0000) -- cycle(687.0000,-1201.0000)
    .. controls (687.0000,-1209.6667) and (676.6667,-1232.6667) ..
    (656.0000,-1270.0000) .. controls (653.3333,-1277.3333) and
    (648.6667,-1287.6667) .. (642.0000,-1301.0000) .. controls
    (599.3333,-1359.0000) and (529.0000,-1388.0000) .. (431.0000,-1388.0000) ..
    controls (418.3333,-1388.0000) and (393.3333,-1380.3333) ..
    (356.0000,-1365.0000) .. controls (346.0000,-1358.3333) and
    (330.3333,-1349.6667) .. (309.0000,-1339.0000) .. controls
    (303.0000,-1337.6667) and (294.6667,-1335.0000) .. (284.0000,-1331.0000) ..
    controls (256.0000,-1313.6667) and (228.6667,-1280.6667) ..
    (202.0000,-1232.0000) .. controls (176.0000,-1184.0000) and
    (162.6667,-1143.0000) .. (162.0000,-1109.0000) -- (162.0000,-1087.0000) ..
    controls (161.3333,-1027.6667) and (173.3333,-982.3333) ..
    (198.0000,-951.0000) .. controls (247.3333,-889.0000) and (299.0000,-850.3333)
    .. (353.0000,-835.0000) .. controls (360.3333,-831.0000) and
    (371.6667,-826.3333) .. (387.0000,-821.0000) .. controls (401.0000,-820.3333)
    and (422.3333,-818.3333) .. (451.0000,-815.0000) -- (451.0000,-832.0000) ..
    controls (445.6667,-835.3333) and (438.3333,-840.3333) .. (429.0000,-847.0000)
    -- (429.0000,-875.0000) .. controls (429.0000,-901.0000) and
    (430.6667,-924.6667) .. (434.0000,-946.0000) -- (427.0000,-958.0000) ..
    controls (423.0000,-938.6667) and (419.3333,-919.3333) .. (416.0000,-900.0000)
    .. controls (409.3333,-872.6667) and (398.6667,-859.0000) ..
    (384.0000,-859.0000) -- (347.0000,-859.0000) .. controls (341.0000,-859.0000)
    and (331.3333,-864.6667) .. (318.0000,-876.0000) .. controls
    (305.3333,-888.0000) and (299.0000,-897.0000) .. (299.0000,-903.0000) ..
    controls (299.0000,-911.6667) and (300.3333,-918.6667) .. (303.0000,-924.0000)
    .. controls (308.3333,-934.6667) and (325.6667,-952.6667) ..
    (355.0000,-978.0000) .. controls (384.3333,-1003.3333) and
    (405.3333,-1019.3333) .. (418.0000,-1026.0000) .. controls
    (420.6667,-1046.0000) and (432.6667,-1064.6667) .. (454.0000,-1082.0000) ..
    controls (476.0000,-1100.0000) and (497.3333,-1109.3333) ..
    (518.0000,-1110.0000) .. controls (531.3333,-1138.6667) and
    (538.0000,-1152.6667) .. (538.0000,-1152.0000) .. controls
    (538.0000,-1158.0000) and (531.0000,-1161.0000) .. (517.0000,-1161.0000) ..
    controls (511.0000,-1145.0000) and (501.0000,-1137.0000) ..
    (487.0000,-1137.0000) .. controls (480.3333,-1137.0000) and
    (475.6667,-1137.6667) .. (473.0000,-1139.0000) -- (473.0000,-1303.0000) ..
    controls (473.0000,-1316.3333) and (486.6667,-1323.0000) ..
    (514.0000,-1323.0000) .. controls (565.3333,-1323.0000) and
    (591.0000,-1308.0000) .. (591.0000,-1278.0000) .. controls
    (591.0000,-1265.3333) and (586.3333,-1253.0000) .. (577.0000,-1241.0000) ..
    controls (568.3333,-1229.6667) and (559.6667,-1218.6667) ..
    (551.0000,-1208.0000) .. controls (536.3333,-1216.0000) and
    (527.0000,-1220.0000) .. (523.0000,-1220.0000) -- (516.0000,-1220.0000) --
    (516.0000,-1206.0000) .. controls (552.6667,-1174.6667) and
    (573.3333,-1159.0000) .. (578.0000,-1159.0000) .. controls
    (578.6667,-1159.0000) and (582.6667,-1160.0000) .. (590.0000,-1162.0000) --
    (590.0000,-1173.0000) .. controls (584.6667,-1176.3333) and
    (576.6667,-1181.3333) .. (566.0000,-1188.0000) .. controls
    (573.3333,-1198.6667) and (580.3333,-1209.0000) .. (587.0000,-1219.0000) ..
    controls (596.3333,-1232.3333) and (606.3333,-1239.0000) ..
    (617.0000,-1239.0000) .. controls (631.0000,-1239.0000) and
    (641.0000,-1232.0000) .. (647.0000,-1218.0000) .. controls
    (653.0000,-1204.0000) and (665.0000,-1195.6667) .. (683.0000,-1193.0000) ..
    controls (685.6667,-1194.3333) and (687.0000,-1197.0000) ..
    (687.0000,-1201.0000) -- cycle(454.0000,-1131.0000) .. controls
    (442.0000,-1118.3333) and (433.6667,-1112.0000) .. (429.0000,-1112.0000) ..
    controls (422.3333,-1112.0000) and (403.6667,-1129.3333) ..
    (373.0000,-1164.0000) .. controls (342.3333,-1199.3333) and
    (325.3333,-1221.6667) .. (322.0000,-1231.0000) .. controls
    (319.3333,-1238.3333) and (318.0000,-1248.3333) .. (318.0000,-1261.0000) ..
    controls (318.0000,-1277.0000) and (320.3333,-1288.0000) ..
    (325.0000,-1294.0000) .. controls (342.3333,-1315.3333) and
    (367.6667,-1326.0000) .. (401.0000,-1326.0000) .. controls
    (422.3333,-1326.0000) and (435.3333,-1311.0000) .. (440.0000,-1281.0000) ..
    controls (442.6667,-1247.6667) and (447.3333,-1197.6667) ..
    (454.0000,-1131.0000) -- cycle(407.0000,-1073.0000) .. controls
    (399.0000,-1067.6667) and (393.0000,-1065.3333) .. (389.0000,-1066.0000) --
    (237.0000,-1081.0000) .. controls (233.0000,-1093.6667) and
    (231.0000,-1105.6667) .. (231.0000,-1117.0000) .. controls
    (231.0000,-1139.6667) and (236.0000,-1160.6667) .. (246.0000,-1180.0000) ..
    controls (258.6667,-1202.6667) and (275.3333,-1214.0000) ..
    (296.0000,-1214.0000) .. controls (306.0000,-1214.0000) and
    (324.3333,-1198.6667) .. (351.0000,-1168.0000) .. controls
    (375.6667,-1139.3333) and (391.0000,-1118.3333) .. (397.0000,-1105.0000) ..
    controls (401.0000,-1096.3333) and (404.3333,-1085.6667) ..
    (407.0000,-1073.0000) -- cycle(392.0000,-1023.0000) .. controls
    (320.0000,-973.0000) and (284.3333,-948.0000) .. (285.0000,-948.0000) ..
    controls (266.3333,-948.0000) and (255.0000,-949.0000) .. (251.0000,-951.0000)
    .. controls (247.6667,-953.6667) and (241.3333,-964.0000) ..
    (232.0000,-982.0000) .. controls (222.6667,-1000.6667) and
    (218.0000,-1012.0000) .. (218.0000,-1016.0000) .. controls
    (218.0000,-1022.0000) and (223.6667,-1033.3333) .. (235.0000,-1050.0000) --
    (392.0000,-1050.0000) -- (392.0000,-1023.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F37A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1638.0000,-1372.0000) ..
    controls (1638.0000,-1360.0000) and (1634.3333,-1348.0000) ..
    (1627.0000,-1336.0000) .. controls (1619.6667,-1324.0000) and
    (1616.0000,-1313.3333) .. (1616.0000,-1304.0000) .. controls
    (1616.0000,-1296.0000) and (1617.0000,-1284.0000) .. (1619.0000,-1268.0000) ..
    controls (1621.0000,-1252.6667) and (1622.0000,-1241.0000) ..
    (1622.0000,-1233.0000) -- (1622.0000,128.0000) .. controls
    (1622.0000,157.3333) and (1602.6667,191.3333) .. (1564.0000,230.0000) ..
    controls (1532.0000,262.6667) and (1499.3333,287.6667) .. (1466.0000,305.0000)
    .. controls (1440.0000,318.3333) and (1393.3333,335.3333) ..
    (1326.0000,356.0000) .. controls (1299.3333,364.0000) and (1287.0000,368.0000)
    .. (1289.0000,368.0000) -- (1020.0000,368.0000) .. controls
    (970.6667,368.0000) and (925.0000,361.3333) .. (883.0000,348.0000) .. controls
    (861.0000,337.3333) and (828.0000,321.6667) .. (784.0000,301.0000) .. controls
    (708.6667,269.0000) and (653.6667,230.0000) .. (619.0000,184.0000) .. controls
    (599.6667,158.0000) and (587.6667,106.3333) .. (583.0000,29.0000) .. controls
    (575.0000,19.6667) and (561.3333,8.0000) .. (542.0000,-6.0000) .. controls
    (535.3333,-9.3333) and (506.3333,-11.6667) .. (455.0000,-13.0000) .. controls
    (404.3333,-14.3333) and (359.0000,-20.0000) .. (319.0000,-30.0000) .. controls
    (303.6667,-33.3333) and (279.3333,-48.6667) .. (246.0000,-76.0000) .. controls
    (215.3333,-102.0000) and (194.3333,-122.6667) .. (183.0000,-138.0000) ..
    controls (181.0000,-141.3333) and (175.0000,-153.6667) .. (165.0000,-175.0000)
    .. controls (133.0000,-245.0000) and (110.3333,-333.0000) ..
    (97.0000,-439.0000) .. controls (87.0000,-517.0000) and (82.0000,-569.3333) ..
    (82.0000,-596.0000) .. controls (82.0000,-694.6667) and (92.6667,-783.0000) ..
    (114.0000,-861.0000) .. controls (120.0000,-875.0000) and (128.6667,-895.6667)
    .. (140.0000,-923.0000) .. controls (163.3333,-979.0000) and
    (178.0000,-1012.6667) .. (184.0000,-1024.0000) .. controls
    (202.6667,-1057.3333) and (226.6667,-1085.6667) .. (256.0000,-1109.0000) ..
    controls (280.6667,-1128.3333) and (311.0000,-1142.6667) ..
    (347.0000,-1152.0000) .. controls (371.6667,-1154.0000) and
    (408.6667,-1158.0000) .. (458.0000,-1164.0000) .. controls
    (523.3333,-1176.0000) and (556.0000,-1195.3333) .. (556.0000,-1222.0000) ..
    controls (533.3333,-1252.0000) and (522.0000,-1280.3333) ..
    (522.0000,-1307.0000) .. controls (522.0000,-1342.3333) and
    (532.6667,-1375.6667) .. (554.0000,-1407.0000) .. controls
    (614.6667,-1496.3333) and (745.3333,-1541.0000) .. (946.0000,-1541.0000) --
    (1292.0000,-1541.0000) .. controls (1486.6667,-1541.0000) and
    (1599.3333,-1495.0000) .. (1630.0000,-1403.0000) .. controls
    (1635.3333,-1387.0000) and (1638.0000,-1376.6667) .. (1638.0000,-1372.0000) --
    cycle(1573.0000,-1342.0000) .. controls (1573.0000,-1384.6667) and
    (1546.6667,-1417.3333) .. (1494.0000,-1440.0000) .. controls
    (1486.0000,-1443.3333) and (1455.3333,-1449.0000) .. (1402.0000,-1457.0000) ..
    controls (1348.6667,-1465.0000) and (1316.0000,-1469.0000) ..
    (1304.0000,-1469.0000) -- (850.0000,-1469.0000) .. controls
    (858.0000,-1469.0000) and (849.3333,-1465.3333) .. (824.0000,-1458.0000) ..
    controls (816.6667,-1458.0000) and (806.3333,-1457.3333) ..
    (793.0000,-1456.0000) .. controls (743.0000,-1450.6667) and
    (700.3333,-1437.0000) .. (665.0000,-1415.0000) .. controls
    (621.6667,-1387.0000) and (600.0000,-1350.6667) .. (600.0000,-1306.0000) ..
    controls (600.0000,-1292.0000) and (601.3333,-1281.6667) ..
    (604.0000,-1275.0000) .. controls (616.0000,-1245.0000) and
    (642.0000,-1227.3333) .. (682.0000,-1222.0000) .. controls
    (702.6667,-1222.6667) and (733.3333,-1220.0000) .. (774.0000,-1214.0000) ..
    controls (786.6667,-1210.0000) and (808.0000,-1191.3333) ..
    (838.0000,-1158.0000) -- (838.0000,-672.0000) .. controls (838.0000,-646.0000)
    and (846.3333,-633.0000) .. (863.0000,-633.0000) .. controls
    (868.3333,-633.0000) and (874.6667,-639.3333) .. (882.0000,-652.0000) ..
    controls (890.0000,-665.3333) and (894.0000,-675.0000) .. (894.0000,-681.0000)
    -- (894.0000,-1124.0000) .. controls (894.0000,-1141.3333) and
    (907.3333,-1157.0000) .. (934.0000,-1171.0000) .. controls
    (944.0000,-1176.3333) and (957.0000,-1179.0000) .. (973.0000,-1179.0000) ..
    controls (975.0000,-1179.0000) and (981.0000,-1178.6667) ..
    (991.0000,-1178.0000) .. controls (1021.0000,-1143.3333) and
    (1051.3333,-1126.0000) .. (1082.0000,-1126.0000) .. controls
    (1114.6667,-1126.0000) and (1148.6667,-1139.6667) .. (1184.0000,-1167.0000) ..
    controls (1219.3333,-1195.0000) and (1242.0000,-1209.0000) ..
    (1252.0000,-1209.0000) .. controls (1260.0000,-1209.0000) and
    (1271.6667,-1207.0000) .. (1287.0000,-1203.0000) .. controls
    (1303.0000,-1199.0000) and (1315.0000,-1197.0000) .. (1323.0000,-1197.0000) ..
    controls (1356.3333,-1197.0000) and (1382.3333,-1205.3333) ..
    (1401.0000,-1222.0000) .. controls (1425.6667,-1244.0000) and
    (1444.3333,-1257.0000) .. (1457.0000,-1261.0000) .. controls
    (1466.3333,-1261.6667) and (1480.6667,-1263.3333) .. (1500.0000,-1266.0000) ..
    controls (1548.6667,-1279.3333) and (1573.0000,-1304.6667) ..
    (1573.0000,-1342.0000) -- cycle(1473.0000,-238.0000) -- (1473.0000,-964.0000)
    -- (1460.0000,-964.0000) .. controls (1447.3333,-964.0000) and
    (1430.6667,-961.3333) .. (1410.0000,-956.0000) .. controls
    (1385.3333,-949.3333) and (1368.6667,-945.3333) .. (1360.0000,-944.0000) ..
    controls (1265.3333,-932.0000) and (1170.3333,-926.0000) ..
    (1075.0000,-926.0000) .. controls (1045.6667,-926.0000) and
    (1022.0000,-926.6667) .. (1004.0000,-928.0000) .. controls
    (998.0000,-928.6667) and (987.0000,-930.3333) .. (971.0000,-933.0000) ..
    controls (957.6667,-935.0000) and (946.6667,-936.0000) .. (938.0000,-936.0000)
    -- (938.0000,-694.0000) .. controls (938.0000,-673.3333) and
    (933.3333,-650.6667) .. (924.0000,-626.0000) .. controls (916.6667,-606.0000)
    and (895.3333,-596.0000) .. (860.0000,-596.0000) .. controls
    (849.3333,-596.0000) and (837.3333,-601.6667) .. (824.0000,-613.0000) ..
    controls (810.6667,-625.0000) and (804.0000,-636.3333) .. (804.0000,-647.0000)
    -- (804.0000,-948.0000) .. controls (770.0000,-952.6667) and
    (739.3333,-956.0000) .. (712.0000,-958.0000) -- (712.0000,-204.0000) ..
    controls (712.0000,-200.6667) and (716.6667,-190.6667) .. (726.0000,-174.0000)
    .. controls (736.0000,-157.3333) and (742.6667,-147.6667) ..
    (746.0000,-145.0000) .. controls (772.0000,-123.0000) and (807.6667,-106.6667)
    .. (853.0000,-96.0000) .. controls (892.3333,-88.6667) and (931.3333,-81.3333)
    .. (970.0000,-74.0000) .. controls (984.6667,-70.6667) and (992.0000,-69.0000)
    .. (992.0000,-69.0000) -- (1292.0000,-69.0000) .. controls
    (1312.6667,-69.0000) and (1339.0000,-74.6667) .. (1371.0000,-86.0000) ..
    controls (1407.0000,-98.6667) and (1429.3333,-112.0000) ..
    (1438.0000,-126.0000) .. controls (1442.6667,-133.3333) and
    (1449.6667,-152.0000) .. (1459.0000,-182.0000) .. controls
    (1468.3333,-212.0000) and (1473.0000,-230.6667) .. (1473.0000,-238.0000) --
    cycle(1554.0000,137.0000) -- (1554.0000,-1224.0000) -- (1543.0000,-1224.0000)
    .. controls (1515.0000,-1224.0000) and (1494.0000,-1219.6667) ..
    (1480.0000,-1211.0000) .. controls (1472.6667,-1203.6667) and
    (1461.3333,-1193.0000) .. (1446.0000,-1179.0000) .. controls
    (1412.6667,-1153.6667) and (1381.0000,-1141.0000) .. (1351.0000,-1141.0000) ..
    controls (1341.0000,-1141.0000) and (1327.0000,-1144.0000) ..
    (1309.0000,-1150.0000) .. controls (1291.0000,-1156.6667) and
    (1277.0000,-1160.0000) .. (1267.0000,-1160.0000) .. controls
    (1256.3333,-1160.0000) and (1235.0000,-1147.0000) .. (1203.0000,-1121.0000) ..
    controls (1171.6667,-1095.0000) and (1139.0000,-1082.0000) ..
    (1105.0000,-1082.0000) .. controls (1077.0000,-1082.0000) and
    (1035.0000,-1100.6667) .. (979.0000,-1138.0000) .. controls
    (953.6667,-1112.0000) and (941.0000,-1094.6667) .. (941.0000,-1086.0000) --
    (941.0000,-962.0000) .. controls (943.0000,-964.6667) and (945.6667,-966.0000)
    .. (949.0000,-966.0000) .. controls (956.3333,-966.0000) and
    (967.3333,-965.0000) .. (982.0000,-963.0000) .. controls (996.6667,-961.6667)
    and (1007.6667,-961.0000) .. (1015.0000,-961.0000) .. controls
    (1207.6667,-961.0000) and (1342.3333,-968.6667) .. (1419.0000,-984.0000) ..
    controls (1423.0000,-984.6667) and (1433.0000,-987.6667) ..
    (1449.0000,-993.0000) .. controls (1465.0000,-999.0000) and
    (1474.6667,-1002.0000) .. (1478.0000,-1002.0000) .. controls
    (1484.0000,-1002.0000) and (1490.3333,-998.0000) .. (1497.0000,-990.0000) ..
    controls (1503.6667,-982.0000) and (1507.0000,-975.0000) ..
    (1507.0000,-969.0000) -- (1507.0000,-238.0000) .. controls
    (1507.0000,-224.0000) and (1501.6667,-199.3333) .. (1491.0000,-164.0000) ..
    controls (1477.0000,-118.0000) and (1459.0000,-88.3333) ..
    (1437.0000,-75.0000) .. controls (1434.3333,-73.0000) and (1401.3333,-61.3333)
    .. (1338.0000,-40.0000) .. controls (1294.6667,-25.3333) and
    (1261.0000,-18.0000) .. (1237.0000,-18.0000) .. controls (1093.6667,-18.0000)
    and (989.3333,-25.3333) .. (924.0000,-40.0000) .. controls (862.6667,-54.0000)
    and (827.6667,-62.0000) .. (819.0000,-64.0000) .. controls (778.3333,-76.6667)
    and (747.3333,-93.0000) .. (726.0000,-113.0000) .. controls
    (695.3333,-142.3333) and (680.0000,-163.3333) .. (680.0000,-176.0000) --
    (680.0000,-976.0000) .. controls (680.0000,-983.3333) and (687.0000,-996.0000)
    .. (701.0000,-1014.0000) .. controls (737.0000,-991.3333) and
    (774.3333,-980.0000) .. (813.0000,-980.0000) -- (813.0000,-991.0000) ..
    controls (813.0000,-1035.0000) and (807.6667,-1073.3333) ..
    (797.0000,-1106.0000) .. controls (787.6667,-1135.3333) and
    (760.0000,-1157.3333) .. (714.0000,-1172.0000) .. controls
    (677.3333,-1180.0000) and (640.6667,-1188.3333) .. (604.0000,-1197.0000) ..
    controls (596.6667,-1180.3333) and (586.0000,-1155.6667) ..
    (572.0000,-1123.0000) .. controls (552.6667,-1114.3333) and
    (523.0000,-1103.0000) .. (483.0000,-1089.0000) .. controls
    (473.6667,-1087.0000) and (443.6667,-1084.0000) .. (393.0000,-1080.0000) ..
    controls (357.6667,-1076.6667) and (329.0000,-1067.6667) ..
    (307.0000,-1053.0000) .. controls (285.6667,-1039.0000) and
    (267.0000,-1017.3333) .. (251.0000,-988.0000) .. controls (192.3333,-883.3333)
    and (163.0000,-755.3333) .. (163.0000,-604.0000) .. controls
    (163.0000,-489.3333) and (172.6667,-396.0000) .. (192.0000,-324.0000) ..
    controls (196.6667,-306.6667) and (208.3333,-275.6667) .. (227.0000,-231.0000)
    .. controls (247.6667,-182.3333) and (261.6667,-153.6667) ..
    (269.0000,-145.0000) .. controls (298.3333,-111.6667) and (362.0000,-94.3333)
    .. (460.0000,-93.0000) .. controls (549.3333,-92.3333) and (607.0000,-67.0000)
    .. (633.0000,-17.0000) .. controls (641.6667,-0.3333) and (646.0000,30.6667)
    .. (646.0000,76.0000) .. controls (646.0000,118.6667) and (689.0000,163.3333)
    .. (775.0000,210.0000) .. controls (847.6667,249.3333) and (910.6667,272.6667)
    .. (964.0000,280.0000) .. controls (1011.3333,286.6667) and
    (1086.3333,290.0000) .. (1189.0000,290.0000) .. controls (1343.0000,290.0000)
    and (1458.0000,249.3333) .. (1534.0000,168.0000) .. controls
    (1547.3333,154.0000) and (1554.0000,143.6667) .. (1554.0000,137.0000) --
    cycle(621.0000,-300.0000) .. controls (621.0000,-271.3333) and
    (603.0000,-247.3333) .. (567.0000,-228.0000) .. controls (537.0000,-212.6667)
    and (506.0000,-205.0000) .. (474.0000,-205.0000) .. controls
    (380.6667,-205.0000) and (318.6667,-253.0000) .. (288.0000,-349.0000) ..
    controls (267.3333,-412.3333) and (257.6667,-458.0000) .. (259.0000,-486.0000)
    -- (268.0000,-737.0000) .. controls (271.3333,-822.3333) and
    (288.0000,-884.0000) .. (318.0000,-922.0000) .. controls (353.3333,-966.6667)
    and (412.0000,-989.0000) .. (494.0000,-989.0000) .. controls
    (539.3333,-989.0000) and (570.0000,-977.3333) .. (586.0000,-954.0000) ..
    controls (589.3333,-949.3333) and (596.0000,-934.6667) .. (606.0000,-910.0000)
    .. controls (616.0000,-885.3333) and (621.0000,-871.0000) ..
    (621.0000,-867.0000) -- (621.0000,-300.0000) -- cycle(547.0000,-290.0000) --
    (547.0000,-889.0000) .. controls (534.3333,-907.0000) and (520.6667,-916.0000)
    .. (506.0000,-916.0000) .. controls (449.3333,-916.0000) and
    (410.6667,-908.0000) .. (390.0000,-892.0000) .. controls (376.0000,-881.3333)
    and (363.6667,-846.6667) .. (353.0000,-788.0000) .. controls
    (344.3333,-740.0000) and (340.0000,-700.6667) .. (340.0000,-670.0000) ..
    controls (340.0000,-662.6667) and (341.3333,-651.3333) .. (344.0000,-636.0000)
    .. controls (347.3333,-621.3333) and (349.0000,-610.3333) ..
    (349.0000,-603.0000) .. controls (349.0000,-595.0000) and (348.6667,-581.0000)
    .. (348.0000,-561.0000) .. controls (348.0000,-541.0000) and
    (348.0000,-525.3333) .. (348.0000,-514.0000) .. controls (348.0000,-358.0000)
    and (396.3333,-280.0000) .. (493.0000,-280.0000) .. controls
    (498.3333,-280.0000) and (516.3333,-283.3333) .. (547.0000,-290.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F37B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1760.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1387.0000,-1288.0000) ..
    controls (1387.0000,-1280.0000) and (1368.6667,-1266.3333) ..
    (1332.0000,-1247.0000) .. controls (1296.0000,-1227.6667) and
    (1272.6667,-1218.0000) .. (1262.0000,-1218.0000) -- (1240.0000,-1218.0000) --
    (1236.0000,-1222.0000) -- (1236.0000,-1243.0000) .. controls
    (1324.0000,-1287.0000) and (1368.0000,-1309.0000) .. (1368.0000,-1309.0000) ..
    controls (1373.3333,-1309.0000) and (1379.6667,-1306.6667) ..
    (1387.0000,-1302.0000) -- (1387.0000,-1288.0000) --
    cycle(1255.0000,-1408.0000) .. controls (1255.0000,-1394.6667) and
    (1232.6667,-1346.0000) .. (1188.0000,-1262.0000) -- (1173.0000,-1262.0000) ..
    controls (1171.0000,-1270.0000) and (1170.0000,-1275.6667) ..
    (1170.0000,-1279.0000) .. controls (1170.0000,-1300.3333) and
    (1186.0000,-1342.6667) .. (1218.0000,-1406.0000) .. controls
    (1223.3333,-1416.6667) and (1230.3333,-1422.0000) .. (1239.0000,-1422.0000) ..
    controls (1249.6667,-1422.0000) and (1255.0000,-1417.3333) ..
    (1255.0000,-1408.0000) -- cycle(2022.0000,-413.0000) .. controls
    (2022.0000,-369.0000) and (2013.0000,-329.3333) .. (1995.0000,-294.0000) ..
    controls (1987.6667,-280.0000) and (1973.0000,-260.6667) ..
    (1951.0000,-236.0000) .. controls (1927.0000,-209.3333) and
    (1909.3333,-194.3333) .. (1898.0000,-191.0000) .. controls
    (1870.6667,-189.0000) and (1831.0000,-181.0000) .. (1779.0000,-167.0000) ..
    controls (1764.3333,-160.3333) and (1756.0000,-149.6667) ..
    (1754.0000,-135.0000) .. controls (1754.0000,-135.6667) and
    (1754.0000,-121.3333) .. (1754.0000,-92.0000) .. controls (1754.0000,-64.6667)
    and (1748.6667,-42.0000) .. (1738.0000,-24.0000) .. controls
    (1718.0000,10.6667) and (1683.0000,44.0000) .. (1633.0000,76.0000) .. controls
    (1585.6667,105.3333) and (1541.0000,124.3333) .. (1499.0000,133.0000) ..
    controls (1441.6667,144.3333) and (1386.0000,150.0000) .. (1332.0000,150.0000)
    .. controls (1292.6667,150.0000) and (1253.3333,142.0000) ..
    (1214.0000,126.0000) .. controls (1170.0000,108.0000) and (1138.0000,84.3333)
    .. (1118.0000,55.0000) .. controls (1105.3333,37.0000) and
    (1092.3333,-30.0000) .. (1079.0000,-146.0000) .. controls
    (1069.6667,-221.3333) and (1060.6667,-296.6667) .. (1052.0000,-372.0000) ..
    controls (1052.6667,-324.0000) and (1048.6667,-261.6667) ..
    (1040.0000,-185.0000) .. controls (1036.6667,-173.6667) and
    (1022.3333,-155.3333) .. (997.0000,-130.0000) .. controls (941.6667,-73.3333)
    and (874.6667,-45.0000) .. (796.0000,-45.0000) .. controls (677.3333,-45.0000)
    and (598.0000,-53.6667) .. (558.0000,-71.0000) .. controls (557.3333,-71.0000)
    and (544.6667,-79.0000) .. (520.0000,-95.0000) .. controls
    (474.6667,-123.6667) and (451.6667,-138.3333) .. (451.0000,-139.0000) ..
    controls (425.6667,-157.0000) and (406.6667,-176.3333) .. (394.0000,-197.0000)
    .. controls (384.0000,-213.0000) and (379.0000,-242.6667) ..
    (379.0000,-286.0000) .. controls (379.0000,-315.3333) and (354.6667,-334.3333)
    .. (306.0000,-343.0000) .. controls (239.3333,-354.3333) and
    (203.6667,-361.3333) .. (199.0000,-364.0000) .. controls (173.6667,-379.3333)
    and (150.6667,-404.3333) .. (130.0000,-439.0000) .. controls
    (98.0000,-493.0000) and (82.0000,-586.0000) .. (82.0000,-718.0000) .. controls
    (82.0000,-768.0000) and (89.3333,-824.6667) .. (104.0000,-888.0000) ..
    controls (120.0000,-960.6667) and (140.3333,-1013.0000) ..
    (165.0000,-1045.0000) .. controls (185.0000,-1071.0000) and
    (213.3333,-1094.3333) .. (250.0000,-1115.0000) .. controls
    (267.3333,-1125.0000) and (278.0000,-1130.0000) .. (282.0000,-1130.0000) ..
    controls (287.3333,-1130.0000) and (295.0000,-1130.0000) ..
    (305.0000,-1130.0000) .. controls (315.0000,-1129.3333) and
    (322.6667,-1129.0000) .. (328.0000,-1129.0000) .. controls
    (374.6667,-1129.0000) and (403.6667,-1141.3333) .. (415.0000,-1166.0000) ..
    controls (402.3333,-1183.3333) and (396.0000,-1198.6667) ..
    (396.0000,-1212.0000) .. controls (396.0000,-1254.6667) and
    (414.3333,-1291.6667) .. (451.0000,-1323.0000) .. controls
    (484.3333,-1351.6667) and (546.3333,-1366.0000) .. (637.0000,-1366.0000) ..
    controls (657.6667,-1366.0000) and (702.6667,-1363.0000) ..
    (772.0000,-1357.0000) .. controls (818.0000,-1355.0000) and
    (886.3333,-1346.6667) .. (977.0000,-1332.0000) .. controls
    (995.0000,-1327.3333) and (1012.6667,-1322.6667) .. (1030.0000,-1318.0000) ..
    controls (1050.0000,-1312.0000) and (1066.0000,-1303.3333) ..
    (1078.0000,-1292.0000) .. controls (1099.3333,-1272.0000) and
    (1110.0000,-1249.0000) .. (1110.0000,-1223.0000) .. controls
    (1110.0000,-1215.0000) and (1107.3333,-1203.3333) .. (1102.0000,-1188.0000) ..
    controls (1096.6667,-1172.6667) and (1094.0000,-1161.0000) ..
    (1094.0000,-1153.0000) .. controls (1094.0000,-1137.6667) and
    (1098.3333,-1130.0000) .. (1107.0000,-1130.0000) .. controls
    (1115.0000,-1130.0000) and (1147.6667,-1135.0000) .. (1205.0000,-1145.0000) ..
    controls (1327.6667,-1166.3333) and (1406.3333,-1177.0000) ..
    (1441.0000,-1177.0000) .. controls (1515.6667,-1177.0000) and
    (1568.6667,-1171.3333) .. (1600.0000,-1160.0000) .. controls
    (1653.3333,-1140.0000) and (1680.0000,-1099.0000) .. (1680.0000,-1037.0000) ..
    controls (1680.0000,-1031.6667) and (1678.3333,-1023.3333) ..
    (1675.0000,-1012.0000) .. controls (1672.3333,-1001.3333) and
    (1671.0000,-993.3333) .. (1671.0000,-988.0000) .. controls
    (1671.0000,-972.0000) and (1704.0000,-964.0000) .. (1770.0000,-964.0000) ..
    controls (1817.3333,-964.0000) and (1852.3333,-956.0000) ..
    (1875.0000,-940.0000) .. controls (1881.6667,-935.3333) and
    (1892.0000,-923.0000) .. (1906.0000,-903.0000) .. controls
    (1953.3333,-835.6667) and (1982.6667,-773.6667) .. (1994.0000,-717.0000) ..
    controls (2012.6667,-625.6667) and (2022.0000,-524.3333) ..
    (2022.0000,-413.0000) -- cycle(1630.0000,-1027.0000) .. controls
    (1630.0000,-1097.6667) and (1574.6667,-1133.0000) .. (1464.0000,-1133.0000) ..
    controls (1456.6667,-1133.0000) and (1428.0000,-1130.0000) ..
    (1378.0000,-1124.0000) .. controls (1284.0000,-1112.6667) and
    (1225.6667,-1105.0000) .. (1203.0000,-1101.0000) .. controls
    (1130.3333,-1087.6667) and (1075.6667,-1069.6667) .. (1039.0000,-1047.0000) ..
    controls (1023.0000,-1037.0000) and (1012.3333,-1017.3333) ..
    (1007.0000,-988.0000) .. controls (1003.0000,-964.6667) and
    (999.3333,-941.3333) .. (996.0000,-918.0000) .. controls (994.6667,-912.6667)
    and (987.6667,-893.0000) .. (975.0000,-859.0000) .. controls
    (964.3333,-828.3333) and (959.0000,-810.6667) .. (959.0000,-806.0000) ..
    controls (959.0000,-803.3333) and (960.3333,-798.3333) .. (963.0000,-791.0000)
    -- (980.0000,-791.0000) .. controls (984.6667,-796.3333) and
    (992.3333,-804.3333) .. (1003.0000,-815.0000) .. controls
    (1008.3333,-819.6667) and (1024.6667,-831.3333) .. (1052.0000,-850.0000) ..
    controls (1079.3333,-868.6667) and (1094.0000,-878.0000) ..
    (1096.0000,-878.0000) .. controls (1099.3333,-878.0000) and
    (1108.0000,-871.3333) .. (1122.0000,-858.0000) .. controls
    (1136.6667,-844.6667) and (1149.3333,-838.0000) .. (1160.0000,-838.0000) ..
    controls (1170.0000,-838.0000) and (1189.3333,-847.6667) ..
    (1218.0000,-867.0000) .. controls (1246.6667,-887.0000) and
    (1268.3333,-897.0000) .. (1283.0000,-897.0000) .. controls
    (1289.6667,-897.0000) and (1299.6667,-894.3333) .. (1313.0000,-889.0000) ..
    controls (1326.3333,-884.3333) and (1336.6667,-882.0000) ..
    (1344.0000,-882.0000) .. controls (1350.6667,-882.0000) and
    (1356.3333,-882.3333) .. (1361.0000,-883.0000) .. controls
    (1361.6667,-883.0000) and (1369.3333,-892.6667) .. (1384.0000,-912.0000) ..
    controls (1394.0000,-923.3333) and (1404.3333,-929.0000) ..
    (1415.0000,-929.0000) .. controls (1420.3333,-929.0000) and
    (1427.6667,-928.3333) .. (1437.0000,-927.0000) .. controls
    (1447.0000,-926.3333) and (1454.6667,-926.0000) .. (1460.0000,-926.0000) ..
    controls (1480.0000,-926.0000) and (1494.6667,-932.0000) ..
    (1504.0000,-944.0000) .. controls (1517.3333,-959.3333) and
    (1527.3333,-968.6667) .. (1534.0000,-972.0000) .. controls
    (1553.3333,-977.3333) and (1572.6667,-983.0000) .. (1592.0000,-989.0000) ..
    controls (1617.3333,-997.6667) and (1630.0000,-1010.3333) ..
    (1630.0000,-1027.0000) -- cycle(1066.0000,-1207.0000) .. controls
    (1066.0000,-1230.3333) and (1056.3333,-1248.3333) .. (1037.0000,-1261.0000) ..
    controls (1012.3333,-1277.6667) and (946.0000,-1292.3333) ..
    (838.0000,-1305.0000) .. controls (748.0000,-1316.3333) and
    (676.6667,-1322.0000) .. (624.0000,-1322.0000) .. controls
    (604.0000,-1322.0000) and (571.6667,-1316.3333) .. (527.0000,-1305.0000) ..
    controls (473.6667,-1291.6667) and (447.0000,-1263.6667) ..
    (447.0000,-1221.0000) .. controls (447.0000,-1189.6667) and
    (463.0000,-1169.0000) .. (495.0000,-1159.0000) .. controls
    (509.0000,-1158.3333) and (529.0000,-1154.6667) .. (555.0000,-1148.0000) ..
    controls (558.3333,-1146.6667) and (567.0000,-1140.0000) ..
    (581.0000,-1128.0000) .. controls (595.6667,-1116.6667) and
    (604.0000,-1111.0000) .. (606.0000,-1111.0000) .. controls
    (610.0000,-1111.0000) and (618.3333,-1114.6667) .. (631.0000,-1122.0000) ..
    controls (643.6667,-1129.3333) and (652.0000,-1133.0000) ..
    (656.0000,-1133.0000) .. controls (667.3333,-1133.0000) and
    (680.6667,-1124.0000) .. (696.0000,-1106.0000) .. controls
    (711.3333,-1088.6667) and (725.3333,-1080.0000) .. (738.0000,-1080.0000) ..
    controls (764.6667,-1080.0000) and (789.3333,-1087.3333) ..
    (812.0000,-1102.0000) .. controls (834.6667,-1116.6667) and
    (849.6667,-1124.0000) .. (857.0000,-1124.0000) .. controls
    (864.3333,-1124.0000) and (875.0000,-1121.6667) .. (889.0000,-1117.0000) ..
    controls (903.0000,-1113.0000) and (913.6667,-1111.0000) ..
    (921.0000,-1111.0000) .. controls (929.6667,-1111.0000) and
    (940.6667,-1116.6667) .. (954.0000,-1128.0000) .. controls
    (968.0000,-1139.3333) and (977.6667,-1146.0000) .. (983.0000,-1148.0000) ..
    controls (991.0000,-1148.6667) and (1002.6667,-1150.3333) ..
    (1018.0000,-1153.0000) .. controls (1030.0000,-1156.3333) and
    (1045.6667,-1167.0000) .. (1065.0000,-1185.0000) .. controls
    (1065.6667,-1191.0000) and (1066.0000,-1198.3333) .. (1066.0000,-1207.0000) --
    cycle(1972.0000,-541.0000) .. controls (1972.0000,-565.0000) and
    (1967.0000,-605.0000) .. (1957.0000,-661.0000) .. controls
    (1947.0000,-717.0000) and (1937.6667,-754.6667) .. (1929.0000,-774.0000) ..
    controls (1889.0000,-864.6667) and (1845.0000,-910.0000) ..
    (1797.0000,-910.0000) .. controls (1791.0000,-910.0000) and
    (1782.0000,-910.0000) .. (1770.0000,-910.0000) .. controls
    (1758.6667,-909.3333) and (1750.0000,-909.0000) .. (1744.0000,-909.0000) ..
    controls (1706.0000,-909.0000) and (1683.6667,-911.0000) ..
    (1677.0000,-915.0000) .. controls (1671.0000,-919.0000) and
    (1658.6667,-937.3333) .. (1640.0000,-970.0000) .. controls
    (1608.0000,-958.0000) and (1581.6667,-946.6667) .. (1561.0000,-936.0000) ..
    controls (1555.0000,-932.6667) and (1540.0000,-920.3333) ..
    (1516.0000,-899.0000) .. controls (1498.6667,-883.0000) and
    (1481.3333,-875.0000) .. (1464.0000,-875.0000) .. controls
    (1438.6667,-875.0000) and (1418.6667,-881.3333) .. (1404.0000,-894.0000) ..
    controls (1373.3333,-862.6667) and (1348.0000,-847.0000) ..
    (1328.0000,-847.0000) .. controls (1320.0000,-847.0000) and
    (1308.6667,-849.0000) .. (1294.0000,-853.0000) .. controls
    (1279.3333,-857.6667) and (1268.0000,-860.0000) .. (1260.0000,-860.0000) ..
    controls (1250.6667,-860.0000) and (1237.3333,-850.3333) ..
    (1220.0000,-831.0000) .. controls (1203.3333,-812.3333) and
    (1179.3333,-803.0000) .. (1148.0000,-803.0000) .. controls
    (1135.3333,-803.0000) and (1124.0000,-809.3333) .. (1114.0000,-822.0000) ..
    controls (1104.0000,-834.6667) and (1095.3333,-841.0000) ..
    (1088.0000,-841.0000) .. controls (1082.0000,-841.0000) and
    (1073.3333,-835.3333) .. (1062.0000,-824.0000) .. controls
    (1051.3333,-813.3333) and (1046.0000,-805.0000) .. (1046.0000,-799.0000) ..
    controls (1046.0000,-794.3333) and (1049.6667,-759.0000) ..
    (1057.0000,-693.0000) -- (1078.0000,-504.0000) .. controls
    (1086.6667,-424.0000) and (1100.6667,-303.6667) .. (1120.0000,-143.0000) ..
    controls (1123.3333,-109.6667) and (1130.6667,-60.6667) .. (1142.0000,4.0000)
    .. controls (1150.0000,34.0000) and (1178.3333,57.6667) .. (1227.0000,75.0000)
    .. controls (1265.6667,89.0000) and (1304.3333,96.0000) .. (1343.0000,96.0000)
    .. controls (1369.6667,96.0000) and (1409.0000,91.3333) .. (1461.0000,82.0000)
    .. controls (1517.0000,71.3333) and (1554.0000,61.0000) .. (1572.0000,51.0000)
    .. controls (1620.0000,23.0000) and (1660.0000,-11.3333) ..
    (1692.0000,-52.0000) .. controls (1697.3333,-58.0000) and (1704.3333,-67.6667)
    .. (1713.0000,-81.0000) .. controls (1713.6667,-83.0000) and
    (1714.0000,-101.3333) .. (1714.0000,-136.0000) .. controls
    (1714.0000,-176.0000) and (1730.3333,-204.0000) .. (1763.0000,-220.0000) ..
    controls (1773.0000,-224.6667) and (1806.0000,-233.0000) ..
    (1862.0000,-245.0000) .. controls (1902.6667,-253.6667) and
    (1928.3333,-268.0000) .. (1939.0000,-288.0000) .. controls
    (1961.0000,-329.3333) and (1972.0000,-413.6667) .. (1972.0000,-541.0000) --
    cycle(975.0000,-667.0000) -- (975.0000,-749.0000) .. controls
    (950.3333,-751.6667) and (934.6667,-759.0000) .. (928.0000,-771.0000) ..
    controls (923.3333,-779.0000) and (921.0000,-796.3333) .. (921.0000,-823.0000)
    .. controls (921.0000,-833.6667) and (927.3333,-851.3333) ..
    (940.0000,-876.0000) .. controls (952.6667,-900.6667) and (959.0000,-920.0000)
    .. (959.0000,-934.0000) .. controls (957.0000,-938.0000) and
    (954.6667,-940.0000) .. (952.0000,-940.0000) .. controls (942.0000,-940.0000)
    and (927.3333,-939.0000) .. (908.0000,-937.0000) .. controls
    (889.3333,-935.6667) and (875.0000,-935.0000) .. (865.0000,-935.0000) ..
    controls (846.3333,-935.0000) and (818.3333,-936.0000) .. (781.0000,-938.0000)
    .. controls (743.6667,-940.0000) and (715.6667,-941.0000) ..
    (697.0000,-941.0000) .. controls (692.3333,-941.0000) and (685.6667,-940.0000)
    .. (677.0000,-938.0000) .. controls (668.3333,-936.0000) and
    (661.6667,-935.0000) .. (657.0000,-935.0000) .. controls (639.0000,-935.0000)
    and (613.3333,-941.6667) .. (580.0000,-955.0000) .. controls
    (547.3333,-969.0000) and (522.0000,-976.0000) .. (504.0000,-976.0000) --
    (472.0000,-470.0000) .. controls (470.6667,-449.3333) and (477.0000,-432.0000)
    .. (491.0000,-418.0000) .. controls (492.3333,-416.6667) and
    (507.3333,-409.3333) .. (536.0000,-396.0000) .. controls (606.6667,-363.3333)
    and (706.0000,-347.0000) .. (834.0000,-347.0000) .. controls
    (874.0000,-347.0000) and (899.6667,-350.6667) .. (911.0000,-358.0000) ..
    controls (935.6667,-373.3333) and (951.3333,-399.6667) .. (958.0000,-437.0000)
    .. controls (969.3333,-499.0000) and (975.0000,-575.6667) ..
    (975.0000,-667.0000) -- cycle(1047.0000,-1109.0000) -- (1047.0000,-1120.0000)
    -- (1024.0000,-1120.0000) .. controls (1017.3333,-1120.0000) and
    (1003.6667,-1112.6667) .. (983.0000,-1098.0000) .. controls
    (963.0000,-1084.0000) and (943.0000,-1077.0000) .. (923.0000,-1077.0000) ..
    controls (915.6667,-1077.0000) and (905.3333,-1079.3333) ..
    (892.0000,-1084.0000) .. controls (879.3333,-1089.3333) and
    (869.3333,-1092.0000) .. (862.0000,-1092.0000) .. controls
    (860.6667,-1092.0000) and (849.6667,-1084.0000) .. (829.0000,-1068.0000) ..
    controls (808.3333,-1052.6667) and (785.6667,-1045.0000) ..
    (761.0000,-1045.0000) .. controls (740.3333,-1045.0000) and
    (725.0000,-1048.6667) .. (715.0000,-1056.0000) .. controls
    (703.6667,-1066.0000) and (692.3333,-1076.0000) .. (681.0000,-1086.0000) ..
    controls (667.0000,-1069.3333) and (645.0000,-1061.0000) ..
    (615.0000,-1061.0000) .. controls (597.0000,-1061.0000) and
    (580.0000,-1067.6667) .. (564.0000,-1081.0000) .. controls
    (536.6667,-1103.6667) and (522.3333,-1115.3333) .. (521.0000,-1116.0000) ..
    controls (513.6667,-1120.6667) and (487.0000,-1128.3333) ..
    (441.0000,-1139.0000) .. controls (433.6667,-1105.0000) and
    (407.3333,-1085.0000) .. (362.0000,-1079.0000) .. controls
    (297.3333,-1070.3333) and (261.0000,-1063.6667) .. (253.0000,-1059.0000) ..
    controls (213.0000,-1035.6667) and (182.3333,-988.3333) ..
    (161.0000,-917.0000) .. controls (144.3333,-860.3333) and (136.0000,-802.0000)
    .. (136.0000,-742.0000) .. controls (136.0000,-604.6667) and
    (152.0000,-506.0000) .. (184.0000,-446.0000) .. controls (197.3333,-421.3333)
    and (219.6667,-406.3333) .. (251.0000,-401.0000) .. controls
    (279.0000,-398.3333) and (307.0000,-395.6667) .. (335.0000,-393.0000) ..
    controls (350.3333,-390.3333) and (366.3333,-382.6667) .. (383.0000,-370.0000)
    .. controls (400.3333,-357.3333) and (410.6667,-344.0000) ..
    (414.0000,-330.0000) .. controls (414.0000,-314.0000) and (415.6667,-289.6667)
    .. (419.0000,-257.0000) .. controls (423.0000,-238.3333) and
    (456.6667,-207.3333) .. (520.0000,-164.0000) .. controls (530.6667,-156.0000)
    and (547.3333,-145.0000) .. (570.0000,-131.0000) .. controls
    (612.6667,-111.6667) and (684.3333,-102.0000) .. (785.0000,-102.0000) ..
    controls (854.3333,-102.0000) and (916.3333,-122.3333) .. (971.0000,-163.0000)
    .. controls (977.6667,-167.6667) and (986.0000,-176.0000) ..
    (996.0000,-188.0000) .. controls (999.3333,-194.6667) and
    (1004.6667,-263.6667) .. (1012.0000,-395.0000) .. controls
    (1018.6667,-519.0000) and (1022.0000,-595.6667) .. (1022.0000,-625.0000) ..
    controls (1022.0000,-653.6667) and (1015.3333,-697.6667) ..
    (1002.0000,-757.0000) .. controls (997.3333,-702.3333) and
    (991.3333,-620.6667) .. (984.0000,-512.0000) .. controls (980.6667,-430.6667)
    and (966.3333,-377.0000) .. (941.0000,-351.0000) .. controls
    (933.6667,-343.6667) and (914.6667,-334.3333) .. (884.0000,-323.0000) ..
    controls (853.3333,-311.6667) and (832.3333,-306.0000) .. (821.0000,-306.0000)
    .. controls (814.3333,-306.0000) and (804.6667,-306.6667) ..
    (792.0000,-308.0000) .. controls (779.3333,-310.0000) and (770.6667,-311.0000)
    .. (766.0000,-311.0000) .. controls (616.0000,-319.0000) and
    (519.0000,-347.0000) .. (475.0000,-395.0000) .. controls (456.3333,-415.0000)
    and (447.0000,-431.6667) .. (447.0000,-445.0000) .. controls
    (447.0000,-451.0000) and (450.0000,-499.0000) .. (456.0000,-589.0000) --
    (476.0000,-889.0000) .. controls (475.3333,-911.0000) and (477.3333,-943.6667)
    .. (482.0000,-987.0000) .. controls (484.6667,-998.3333) and
    (490.3333,-1007.3333) .. (499.0000,-1014.0000) .. controls
    (514.3333,-1005.3333) and (538.3333,-995.0000) .. (571.0000,-983.0000) ..
    controls (587.0000,-982.3333) and (605.6667,-979.6667) .. (627.0000,-975.0000)
    .. controls (643.0000,-965.0000) and (649.3333,-960.0000) ..
    (646.0000,-960.0000) .. controls (649.3333,-960.0000) and (653.6667,-961.0000)
    .. (659.0000,-963.0000) .. controls (665.0000,-965.6667) and
    (669.6667,-967.0000) .. (673.0000,-967.0000) -- (948.0000,-963.0000) ..
    controls (953.3333,-963.0000) and (958.6667,-965.6667) .. (964.0000,-971.0000)
    .. controls (964.0000,-983.6667) and (965.6667,-1002.3333) ..
    (969.0000,-1027.0000) .. controls (983.0000,-1072.3333) and
    (1009.0000,-1099.6667) .. (1047.0000,-1109.0000) -- cycle(1915.0000,-495.0000)
    .. controls (1915.0000,-369.0000) and (1871.6667,-306.0000) ..
    (1785.0000,-306.0000) .. controls (1744.3333,-306.0000) and
    (1717.6667,-320.0000) .. (1705.0000,-348.0000) .. controls
    (1695.0000,-370.0000) and (1683.6667,-434.3333) .. (1671.0000,-541.0000) ..
    controls (1659.6667,-639.6667) and (1654.0000,-708.0000) ..
    (1654.0000,-746.0000) .. controls (1654.0000,-807.3333) and
    (1675.6667,-838.0000) .. (1719.0000,-838.0000) -- (1800.0000,-838.0000) ..
    controls (1824.0000,-838.0000) and (1846.3333,-816.6667) ..
    (1867.0000,-774.0000) .. controls (1873.6667,-760.6667) and
    (1883.3333,-715.6667) .. (1896.0000,-639.0000) .. controls
    (1908.6667,-563.0000) and (1915.0000,-515.0000) .. (1915.0000,-495.0000) --
    cycle(1673.0000,-278.0000) .. controls (1673.0000,-243.3333) and
    (1651.6667,-212.3333) .. (1609.0000,-185.0000) .. controls
    (1589.6667,-172.3333) and (1539.6667,-155.3333) .. (1459.0000,-134.0000) ..
    controls (1379.0000,-112.6667) and (1327.3333,-102.0000) ..
    (1304.0000,-102.0000) .. controls (1294.6667,-102.0000) and
    (1274.0000,-108.3333) .. (1242.0000,-121.0000) .. controls
    (1210.0000,-133.6667) and (1190.6667,-143.3333) .. (1184.0000,-150.0000) ..
    controls (1162.0000,-172.6667) and (1147.0000,-209.3333) ..
    (1139.0000,-260.0000) .. controls (1130.3333,-331.3333) and
    (1117.3333,-438.3333) .. (1100.0000,-581.0000) .. controls
    (1088.0000,-677.6667) and (1082.0000,-729.0000) .. (1082.0000,-735.0000) ..
    controls (1082.0000,-755.0000) and (1088.3333,-765.0000) ..
    (1101.0000,-765.0000) .. controls (1110.3333,-765.0000) and
    (1124.6667,-764.0000) .. (1144.0000,-762.0000) .. controls
    (1163.3333,-760.0000) and (1177.6667,-759.0000) .. (1187.0000,-759.0000) ..
    controls (1292.3333,-759.0000) and (1371.0000,-765.6667) ..
    (1423.0000,-779.0000) .. controls (1432.3333,-781.6667) and
    (1459.0000,-792.3333) .. (1503.0000,-811.0000) .. controls
    (1544.3333,-829.0000) and (1566.0000,-838.0000) .. (1568.0000,-838.0000) ..
    controls (1570.0000,-838.0000) and (1572.0000,-836.6667) ..
    (1574.0000,-834.0000) .. controls (1576.0000,-832.0000) and
    (1578.0000,-831.0000) .. (1580.0000,-831.0000) .. controls
    (1584.6667,-831.0000) and (1587.6667,-833.3333) .. (1589.0000,-838.0000) ..
    controls (1603.0000,-829.3333) and (1612.6667,-797.3333) ..
    (1618.0000,-742.0000) .. controls (1618.6667,-736.6667) and
    (1631.3333,-632.0000) .. (1656.0000,-428.0000) .. controls
    (1667.3333,-334.6667) and (1673.0000,-284.6667) .. (1673.0000,-278.0000) --
    cycle(859.0000,-848.0000) .. controls (853.0000,-820.6667) and
    (847.3333,-793.6667) .. (842.0000,-767.0000) .. controls (833.3333,-732.3333)
    and (816.3333,-715.0000) .. (791.0000,-715.0000) .. controls
    (758.3333,-715.0000) and (742.0000,-732.3333) .. (742.0000,-767.0000) ..
    controls (742.0000,-791.0000) and (755.6667,-813.3333) .. (783.0000,-834.0000)
    .. controls (807.0000,-848.6667) and (831.0000,-863.3333) ..
    (855.0000,-878.0000) -- (859.0000,-848.0000) -- cycle(945.0000,-533.0000) ..
    controls (945.0000,-519.0000) and (935.3333,-500.3333) .. (916.0000,-477.0000)
    .. controls (897.3333,-454.3333) and (881.0000,-439.6667) ..
    (867.0000,-433.0000) .. controls (857.0000,-428.3333) and (843.6667,-426.0000)
    .. (827.0000,-426.0000) .. controls (789.6667,-426.0000) and
    (771.0000,-447.3333) .. (771.0000,-490.0000) .. controls (771.0000,-497.3333)
    and (772.3333,-504.0000) .. (775.0000,-510.0000) .. controls
    (779.0000,-520.0000) and (796.3333,-542.0000) .. (827.0000,-576.0000) ..
    controls (857.6667,-610.0000) and (876.6667,-627.0000) .. (884.0000,-627.0000)
    .. controls (924.6667,-627.0000) and (945.0000,-595.6667) ..
    (945.0000,-533.0000) -- cycle(440.0000,-916.0000) .. controls
    (440.0000,-891.3333) and (437.0000,-828.6667) .. (431.0000,-728.0000) ..
    controls (430.3333,-682.6667) and (424.6667,-616.0000) .. (414.0000,-528.0000)
    .. controls (404.6667,-489.3333) and (378.0000,-470.0000) ..
    (334.0000,-470.0000) .. controls (239.3333,-470.0000) and (192.0000,-539.0000)
    .. (192.0000,-677.0000) .. controls (192.0000,-739.6667) and
    (197.6667,-800.0000) .. (209.0000,-858.0000) .. controls (224.3333,-941.3333)
    and (248.3333,-988.6667) .. (281.0000,-1000.0000) .. controls
    (294.3333,-1004.6667) and (322.0000,-1007.0000) .. (364.0000,-1007.0000) ..
    controls (388.6667,-1007.0000) and (408.3333,-1000.6667) ..
    (423.0000,-988.0000) .. controls (434.3333,-936.6667) and (440.0000,-912.6667)
    .. (440.0000,-916.0000) -- cycle(1859.0000,-443.0000) .. controls
    (1859.0000,-632.3333) and (1839.6667,-744.3333) .. (1801.0000,-779.0000) ..
    controls (1794.3333,-785.0000) and (1784.0000,-788.0000) ..
    (1770.0000,-788.0000) .. controls (1723.3333,-788.0000) and
    (1700.0000,-780.3333) .. (1700.0000,-765.0000) .. controls
    (1700.0000,-763.6667) and (1700.3333,-761.6667) .. (1701.0000,-759.0000) --
    (1752.0000,-360.0000) .. controls (1766.6667,-358.0000) and
    (1773.3333,-357.0000) .. (1772.0000,-357.0000) .. controls
    (1830.0000,-357.0000) and (1859.0000,-385.6667) .. (1859.0000,-443.0000) --
    cycle(1651.0000,-292.0000) -- (1584.0000,-796.0000) .. controls
    (1569.3333,-794.6667) and (1548.0000,-791.3333) .. (1520.0000,-786.0000) ..
    controls (1501.3333,-778.6667) and (1473.0000,-769.0000) ..
    (1435.0000,-757.0000) .. controls (1362.3333,-739.6667) and
    (1313.0000,-731.0000) .. (1287.0000,-731.0000) -- (1107.0000,-731.0000) --
    (1107.0000,-711.0000) .. controls (1107.0000,-697.6667) and
    (1112.6667,-640.0000) .. (1124.0000,-538.0000) .. controls
    (1130.0000,-470.0000) and (1143.3333,-369.0000) .. (1164.0000,-235.0000) ..
    controls (1172.6667,-195.0000) and (1188.6667,-168.6667) ..
    (1212.0000,-156.0000) .. controls (1228.0000,-147.3333) and
    (1252.3333,-143.0000) .. (1285.0000,-143.0000) .. controls
    (1405.6667,-143.0000) and (1504.3333,-165.6667) .. (1581.0000,-211.0000) ..
    controls (1595.6667,-218.3333) and (1613.3333,-228.6667) ..
    (1634.0000,-242.0000) .. controls (1647.3333,-258.0000) and
    (1653.0000,-274.6667) .. (1651.0000,-292.0000) -- cycle(824.0000,-804.0000) --
    (824.0000,-828.0000) .. controls (788.6667,-808.0000) and (771.0000,-787.6667)
    .. (771.0000,-767.0000) .. controls (771.0000,-751.0000) and
    (777.6667,-743.0000) .. (791.0000,-743.0000) .. controls (799.0000,-743.0000)
    and (806.6667,-751.3333) .. (814.0000,-768.0000) .. controls
    (820.6667,-782.0000) and (824.0000,-794.0000) .. (824.0000,-804.0000) --
    cycle(902.0000,-509.0000) -- (902.0000,-592.0000) .. controls
    (896.0000,-591.3333) and (887.0000,-588.6667) .. (875.0000,-584.0000) ..
    controls (830.3333,-553.3333) and (808.0000,-517.3333) .. (808.0000,-476.0000)
    .. controls (808.0000,-455.3333) and (818.0000,-445.0000) ..
    (838.0000,-445.0000) .. controls (848.6667,-445.0000) and (862.0000,-453.0000)
    .. (878.0000,-469.0000) .. controls (894.0000,-485.0000) and
    (902.0000,-498.3333) .. (902.0000,-509.0000) -- cycle(390.0000,-933.0000) ..
    controls (390.6667,-948.3333) and (372.0000,-956.0000) .. (334.0000,-956.0000)
    -- (317.0000,-956.0000) .. controls (273.6667,-956.0000) and
    (252.0000,-854.6667) .. (252.0000,-652.0000) .. controls (252.0000,-567.3333)
    and (276.3333,-525.0000) .. (325.0000,-525.0000) .. controls
    (345.6667,-525.0000) and (361.0000,-526.6667) .. (371.0000,-530.0000) --
    (390.0000,-933.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F37C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1777.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (709.0000,-1005.0000) ..
    controls (694.3333,-999.6667) and (680.3333,-992.6667) .. (667.0000,-984.0000)
    -- (667.0000,109.0000) -- (124.0000,109.0000) -- (124.0000,-985.0000) ..
    controls (114.6667,-991.0000) and (100.6667,-999.6667) .. (82.0000,-1011.0000)
    -- (82.0000,-1029.0000) .. controls (147.3333,-1101.0000) and
    (200.3333,-1151.6667) .. (241.0000,-1181.0000) .. controls
    (263.0000,-1194.3333) and (284.6667,-1207.3333) .. (306.0000,-1220.0000) ..
    controls (332.0000,-1236.0000) and (350.0000,-1253.3333) ..
    (360.0000,-1272.0000) .. controls (366.0000,-1284.0000) and
    (369.0000,-1307.3333) .. (369.0000,-1342.0000) .. controls
    (368.3333,-1374.6667) and (373.3333,-1399.3333) .. (384.0000,-1416.0000) --
    (402.0000,-1416.0000) .. controls (412.6667,-1403.3333) and
    (418.0000,-1376.3333) .. (418.0000,-1335.0000) .. controls
    (418.0000,-1311.0000) and (422.3333,-1291.6667) .. (431.0000,-1277.0000) ..
    controls (437.6667,-1265.6667) and (457.6667,-1249.6667) ..
    (491.0000,-1229.0000) .. controls (514.3333,-1215.0000) and
    (537.6667,-1200.6667) .. (561.0000,-1186.0000) .. controls
    (620.3333,-1143.3333) and (669.6667,-1089.0000) .. (709.0000,-1023.0000) --
    (709.0000,-1005.0000) -- cycle(603.0000,51.0000) -- (603.0000,-993.0000) --
    (177.0000,-993.0000) -- (177.0000,-886.0000) -- (357.0000,-886.0000) --
    (357.0000,-827.0000) -- (183.0000,-827.0000) -- (183.0000,-765.0000) --
    (299.0000,-765.0000) -- (299.0000,-700.0000) -- (183.0000,-700.0000) --
    (183.0000,-641.0000) -- (349.0000,-641.0000) .. controls (353.0000,-630.3333)
    and (355.0000,-619.3333) .. (355.0000,-608.0000) .. controls
    (355.0000,-597.3333) and (353.0000,-586.6667) .. (349.0000,-576.0000) --
    (183.0000,-576.0000) -- (183.0000,-511.0000) -- (299.0000,-511.0000) --
    (299.0000,-452.0000) -- (183.0000,-452.0000) -- (183.0000,-385.0000) --
    (357.0000,-385.0000) -- (357.0000,-332.0000) -- (347.0000,-323.0000) --
    (183.0000,-323.0000) -- (183.0000,-269.0000) -- (299.0000,-269.0000) --
    (299.0000,-209.0000) -- (183.0000,-209.0000) -- (183.0000,-142.0000) --
    (357.0000,-142.0000) -- (357.0000,-82.0000) -- (183.0000,-82.0000) --
    (183.0000,51.0000) -- (603.0000,51.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F37D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1894.0000,-945.0000) ..
    controls (1894.0000,-896.3333) and (1886.0000,-779.0000) ..
    (1870.0000,-593.0000) -- (1845.0000,-593.0000) -- (1845.0000,16.0000) --
    (1760.0000,16.0000) -- (1760.0000,-593.0000) -- (1746.0000,-593.0000) --
    (1746.0000,-1248.0000) .. controls (1844.6667,-1232.0000) and
    (1894.0000,-1131.0000) .. (1894.0000,-945.0000) -- cycle(1673.0000,-617.0000)
    .. controls (1673.0000,-446.3333) and (1612.6667,-300.6667) ..
    (1492.0000,-180.0000) .. controls (1372.0000,-59.3333) and (1226.6667,1.0000)
    .. (1056.0000,1.0000) .. controls (885.3333,1.0000) and (739.6667,-59.3333) ..
    (619.0000,-180.0000) .. controls (499.0000,-300.6667) and (439.0000,-446.3333)
    .. (439.0000,-617.0000) .. controls (439.0000,-787.6667) and
    (499.0000,-933.3333) .. (619.0000,-1054.0000) .. controls
    (739.6667,-1174.6667) and (885.3333,-1235.0000) .. (1056.0000,-1235.0000) ..
    controls (1226.6667,-1235.0000) and (1372.0000,-1174.6667) ..
    (1492.0000,-1054.0000) .. controls (1612.6667,-933.3333) and
    (1673.0000,-787.6667) .. (1673.0000,-617.0000) -- cycle(446.0000,-919.0000) ..
    controls (446.0000,-881.0000) and (428.6667,-846.3333) .. (394.0000,-815.0000)
    .. controls (359.3333,-783.6667) and (342.0000,-760.3333) ..
    (342.0000,-745.0000) -- (342.0000,16.0000) -- (257.0000,16.0000) --
    (257.0000,-745.0000) .. controls (257.0000,-760.3333) and (239.6667,-783.6667)
    .. (205.0000,-815.0000) .. controls (170.3333,-846.3333) and
    (153.0000,-881.0000) .. (153.0000,-919.0000) .. controls (153.0000,-1033.0000)
    and (178.3333,-1142.6667) .. (229.0000,-1248.0000) -- (229.0000,-966.0000) --
    (274.0000,-966.0000) -- (274.0000,-1248.0000) -- (324.0000,-1248.0000) --
    (324.0000,-966.0000) -- (370.0000,-966.0000) -- (370.0000,-1248.0000) ..
    controls (420.6667,-1142.6667) and (446.0000,-1033.0000) ..
    (446.0000,-919.0000) -- cycle(1627.0000,-617.0000) .. controls
    (1627.0000,-775.0000) and (1571.3333,-909.6667) .. (1460.0000,-1021.0000) ..
    controls (1348.6667,-1133.0000) and (1214.0000,-1189.0000) ..
    (1056.0000,-1189.0000) .. controls (898.0000,-1189.0000) and
    (763.3333,-1133.0000) .. (652.0000,-1021.0000) .. controls
    (540.6667,-909.6667) and (485.0000,-775.0000) .. (485.0000,-617.0000) ..
    controls (485.0000,-459.0000) and (540.6667,-324.0000) .. (652.0000,-212.0000)
    .. controls (763.3333,-100.6667) and (898.0000,-45.0000) ..
    (1056.0000,-45.0000) .. controls (1214.0000,-45.0000) and
    (1348.6667,-100.6667) .. (1460.0000,-212.0000) .. controls
    (1571.3333,-324.0000) and (1627.0000,-459.0000) .. (1627.0000,-617.0000) --
    cycle(1505.0000,-617.0000) .. controls (1505.0000,-492.3333) and
    (1461.3333,-386.0000) .. (1374.0000,-298.0000) .. controls
    (1286.6667,-210.6667) and (1180.6667,-167.0000) .. (1056.0000,-167.0000) ..
    controls (931.3333,-167.0000) and (825.3333,-210.6667) .. (738.0000,-298.0000)
    .. controls (650.6667,-386.0000) and (607.0000,-492.3333) ..
    (607.0000,-617.0000) .. controls (607.0000,-741.6667) and (650.6667,-847.6667)
    .. (738.0000,-935.0000) .. controls (825.3333,-1023.0000) and
    (931.3333,-1067.0000) .. (1056.0000,-1067.0000) .. controls
    (1180.6667,-1067.0000) and (1286.6667,-1023.0000) .. (1374.0000,-935.0000) ..
    controls (1461.3333,-847.6667) and (1505.0000,-741.6667) ..
    (1505.0000,-617.0000) -- cycle(1459.0000,-617.0000) .. controls
    (1459.0000,-729.0000) and (1419.6667,-824.3333) .. (1341.0000,-903.0000) ..
    controls (1263.0000,-981.6667) and (1168.0000,-1021.0000) ..
    (1056.0000,-1021.0000) .. controls (944.0000,-1021.0000) and
    (848.6667,-981.6667) .. (770.0000,-903.0000) .. controls (692.0000,-824.3333)
    and (653.0000,-729.0000) .. (653.0000,-617.0000) .. controls
    (653.0000,-505.0000) and (692.0000,-409.6667) .. (770.0000,-331.0000) ..
    controls (848.6667,-252.3333) and (944.0000,-213.0000) ..
    (1056.0000,-213.0000) .. controls (1168.0000,-213.0000) and
    (1263.0000,-252.3333) .. (1341.0000,-331.0000) .. controls
    (1419.6667,-409.6667) and (1459.0000,-505.0000) .. (1459.0000,-617.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F37E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (350.0000,-1358.0000) ..
    controls (350.0000,-1349.3333) and (345.6667,-1345.0000) ..
    (337.0000,-1345.0000) .. controls (328.3333,-1345.0000) and
    (324.0000,-1349.3333) .. (324.0000,-1358.0000) .. controls
    (324.0000,-1366.6667) and (328.3333,-1371.0000) .. (337.0000,-1371.0000) ..
    controls (345.6667,-1371.0000) and (350.0000,-1366.6667) ..
    (350.0000,-1358.0000) -- cycle(460.0000,-1183.0000) .. controls
    (460.0000,-1175.6667) and (456.3333,-1172.0000) .. (449.0000,-1172.0000) ..
    controls (441.0000,-1172.0000) and (437.0000,-1175.6667) ..
    (437.0000,-1183.0000) .. controls (437.0000,-1191.0000) and
    (441.0000,-1195.0000) .. (449.0000,-1195.0000) .. controls
    (456.3333,-1195.0000) and (460.0000,-1191.0000) .. (460.0000,-1183.0000) --
    cycle(316.0000,-1386.0000) .. controls (310.0000,-1374.0000) and
    (294.3333,-1357.3333) .. (269.0000,-1336.0000) .. controls
    (243.6667,-1314.6667) and (224.3333,-1302.0000) .. (211.0000,-1298.0000) --
    (112.0000,-1384.0000) .. controls (154.6667,-1428.6667) and
    (200.0000,-1467.0000) .. (248.0000,-1499.0000) -- (316.0000,-1386.0000) --
    cycle(271.0000,-1274.0000) -- (268.0000,-1268.0000) .. controls
    (266.6667,-1266.6667) and (265.0000,-1266.0000) .. (263.0000,-1266.0000) ..
    controls (257.0000,-1266.0000) and (254.0000,-1268.6667) ..
    (254.0000,-1274.0000) .. controls (254.0000,-1280.0000) and
    (257.0000,-1283.0000) .. (263.0000,-1283.0000) .. controls
    (268.3333,-1283.0000) and (271.0000,-1280.0000) .. (271.0000,-1274.0000) --
    cycle(330.0000,-1184.0000) .. controls (330.0000,-1176.0000) and
    (325.6667,-1172.0000) .. (317.0000,-1172.0000) .. controls
    (307.6667,-1172.0000) and (303.0000,-1176.0000) .. (303.0000,-1184.0000) ..
    controls (303.0000,-1194.0000) and (307.6667,-1199.0000) ..
    (317.0000,-1199.0000) .. controls (325.6667,-1199.0000) and
    (330.0000,-1194.0000) .. (330.0000,-1184.0000) -- cycle(1702.0000,-7.0000) ..
    controls (1702.0000,61.6667) and (1656.6667,134.0000) .. (1566.0000,210.0000)
    .. controls (1487.3333,276.0000) and (1418.6667,309.0000) ..
    (1360.0000,309.0000) .. controls (1283.3333,309.0000) and (1197.3333,260.0000)
    .. (1102.0000,162.0000) .. controls (1060.6667,121.3333) and
    (1001.3333,58.3333) .. (924.0000,-27.0000) .. controls (856.6667,-109.6667)
    and (794.3333,-244.6667) .. (737.0000,-432.0000) .. controls
    (680.3333,-619.3333) and (616.0000,-757.0000) .. (544.0000,-845.0000) ..
    controls (514.6667,-881.0000) and (478.0000,-921.0000) .. (434.0000,-965.0000)
    .. controls (420.6667,-977.6667) and (401.3333,-997.3333) ..
    (376.0000,-1024.0000) .. controls (372.6667,-1028.0000) and
    (371.0000,-1033.3333) .. (371.0000,-1040.0000) .. controls
    (371.0000,-1069.3333) and (390.6667,-1100.6667) .. (430.0000,-1134.0000) ..
    controls (470.0000,-1167.3333) and (505.0000,-1184.0000) ..
    (535.0000,-1184.0000) .. controls (547.6667,-1184.0000) and
    (561.3333,-1174.3333) .. (576.0000,-1155.0000) .. controls
    (585.3333,-1139.6667) and (595.0000,-1124.3333) .. (605.0000,-1109.0000) ..
    controls (643.0000,-1055.0000) and (676.0000,-1011.6667) ..
    (704.0000,-979.0000) .. controls (778.6667,-892.3333) and (903.0000,-804.6667)
    .. (1077.0000,-716.0000) .. controls (1251.6667,-628.0000) and
    (1374.0000,-543.6667) .. (1444.0000,-463.0000) .. controls
    (1466.0000,-437.0000) and (1517.6667,-367.6667) .. (1599.0000,-255.0000) ..
    controls (1667.6667,-159.6667) and (1702.0000,-77.0000) .. (1702.0000,-7.0000)
    -- cycle(268.0000,-1388.0000) -- (236.0000,-1442.0000) .. controls
    (214.0000,-1426.6667) and (192.0000,-1408.0000) .. (170.0000,-1386.0000) --
    (217.0000,-1346.0000) .. controls (237.0000,-1360.0000) and
    (254.0000,-1374.0000) .. (268.0000,-1388.0000) -- cycle(521.0000,-1163.0000)
    .. controls (488.3333,-1156.3333) and (460.3333,-1142.0000) ..
    (437.0000,-1120.0000) .. controls (437.6667,-1120.6667) and
    (439.0000,-1121.0000) .. (441.0000,-1121.0000) .. controls
    (457.6667,-1121.0000) and (462.6667,-1113.0000) .. (456.0000,-1097.0000) ..
    controls (482.0000,-1118.3333) and (503.6667,-1140.3333) ..
    (521.0000,-1163.0000) -- cycle(582.0000,-1093.0000) .. controls
    (572.0000,-1109.0000) and (555.6667,-1130.6667) .. (533.0000,-1158.0000) ..
    controls (499.6667,-1106.6667) and (454.6667,-1069.0000) ..
    (398.0000,-1045.0000) .. controls (409.3333,-1031.0000) and
    (427.6667,-1011.0000) .. (453.0000,-985.0000) .. controls (471.0000,-987.0000)
    and (495.6667,-1001.0000) .. (527.0000,-1027.0000) .. controls
    (559.0000,-1053.6667) and (577.3333,-1075.6667) .. (582.0000,-1093.0000) --
    cycle(909.0000,-772.0000) .. controls (787.6667,-840.0000) and
    (682.0000,-942.6667) .. (592.0000,-1080.0000) .. controls
    (587.3333,-1063.3333) and (569.3333,-1041.6667) .. (538.0000,-1015.0000) ..
    controls (506.6667,-989.0000) and (482.3333,-975.0000) .. (465.0000,-973.0000)
    -- (476.0000,-963.0000) .. controls (498.6667,-966.3333) and
    (524.0000,-978.0000) .. (552.0000,-998.0000) .. controls (534.6667,-976.6667)
    and (513.0000,-961.0000) .. (487.0000,-951.0000) .. controls
    (595.6667,-841.6667) and (671.0000,-727.0000) .. (713.0000,-607.0000) --
    (738.0000,-618.0000) .. controls (728.6667,-632.6667) and (724.0000,-648.6667)
    .. (724.0000,-666.0000) .. controls (724.0000,-694.6667) and
    (735.0000,-719.6667) .. (757.0000,-741.0000) .. controls (779.0000,-762.3333)
    and (804.3333,-773.0000) .. (833.0000,-773.0000) .. controls
    (856.3333,-773.0000) and (876.6667,-765.0000) .. (894.0000,-749.0000) --
    (909.0000,-772.0000) -- cycle(445.0000,-1090.0000) -- (441.0000,-1089.0000) ..
    controls (428.3333,-1089.0000) and (423.3333,-1095.3333) ..
    (426.0000,-1108.0000) .. controls (414.0000,-1094.0000) and
    (404.0000,-1077.0000) .. (396.0000,-1057.0000) .. controls
    (408.0000,-1063.6667) and (424.3333,-1074.6667) .. (445.0000,-1090.0000) --
    cycle(893.0000,-683.0000) .. controls (893.0000,-723.0000) and
    (872.6667,-743.0000) .. (832.0000,-743.0000) .. controls (811.3333,-743.0000)
    and (793.0000,-735.3333) .. (777.0000,-720.0000) .. controls
    (761.6667,-704.6667) and (754.0000,-686.6667) .. (754.0000,-666.0000) ..
    controls (754.0000,-626.6667) and (774.0000,-607.0000) .. (814.0000,-607.0000)
    .. controls (834.6667,-607.0000) and (853.0000,-614.3333) ..
    (869.0000,-629.0000) .. controls (885.0000,-644.3333) and (893.0000,-662.3333)
    .. (893.0000,-683.0000) -- cycle(1639.0000,-127.0000) .. controls
    (1639.0000,-151.0000) and (1571.3333,-250.6667) .. (1436.0000,-426.0000) ..
    controls (1335.3333,-226.0000) and (1177.3333,-93.6667) .. (962.0000,-29.0000)
    .. controls (1116.0000,139.6667) and (1202.3333,224.0000) ..
    (1221.0000,224.0000) .. controls (1243.0000,224.0000) and (1286.3333,207.6667)
    .. (1351.0000,175.0000) .. controls (1411.0000,144.3333) and
    (1452.3333,119.6667) .. (1475.0000,101.0000) .. controls (1495.0000,83.6667)
    and (1526.3333,47.0000) .. (1569.0000,-9.0000) .. controls
    (1615.6667,-71.0000) and (1639.0000,-110.3333) .. (1639.0000,-127.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F37F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1682.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1041.0000,-1329.0000) --
    (1021.0000,-1329.0000) .. controls (1021.0000,-1355.0000) and
    (1009.6667,-1371.0000) .. (987.0000,-1377.0000) -- (1015.0000,-1377.0000) ..
    controls (1025.0000,-1372.3333) and (1031.0000,-1365.3333) ..
    (1033.0000,-1356.0000) .. controls (1037.0000,-1340.0000) and
    (1039.6667,-1331.0000) .. (1041.0000,-1329.0000) -- cycle(908.0000,-1272.0000)
    -- (887.0000,-1269.0000) -- (881.0000,-1255.0000) -- (872.0000,-1254.0000) ..
    controls (866.0000,-1284.6667) and (853.3333,-1300.3333) ..
    (834.0000,-1301.0000) .. controls (854.0000,-1307.6667) and
    (868.6667,-1314.0000) .. (878.0000,-1320.0000) .. controls
    (884.6667,-1296.6667) and (894.6667,-1280.6667) .. (908.0000,-1272.0000) --
    cycle(978.0000,-1373.0000) .. controls (974.6667,-1362.3333) and
    (973.3333,-1343.3333) .. (974.0000,-1316.0000) .. controls
    (970.6667,-1319.3333) and (963.6667,-1333.6667) .. (953.0000,-1359.0000) ..
    controls (945.0000,-1377.0000) and (933.6667,-1386.0000) ..
    (919.0000,-1386.0000) .. controls (921.0000,-1386.0000) and
    (911.0000,-1382.0000) .. (889.0000,-1374.0000) .. controls
    (889.0000,-1382.6667) and (885.0000,-1391.0000) .. (877.0000,-1399.0000) --
    (850.0000,-1399.0000) -- (848.0000,-1388.0000) .. controls
    (848.0000,-1382.0000) and (850.3333,-1372.3333) .. (855.0000,-1359.0000) --
    (844.0000,-1349.0000) .. controls (834.6667,-1359.6667) and
    (825.3333,-1366.6667) .. (816.0000,-1370.0000) -- (801.0000,-1359.0000) ..
    controls (811.6667,-1331.6667) and (821.3333,-1311.0000) ..
    (830.0000,-1297.0000) .. controls (822.6667,-1292.3333) and
    (819.3333,-1273.6667) .. (820.0000,-1241.0000) .. controls
    (812.6667,-1250.3333) and (810.6667,-1267.3333) .. (814.0000,-1292.0000) --
    (806.0000,-1299.0000) -- (793.0000,-1292.0000) -- (801.0000,-1305.0000) ..
    controls (801.0000,-1311.0000) and (786.0000,-1325.0000) ..
    (756.0000,-1347.0000) .. controls (766.6667,-1349.0000) and
    (778.0000,-1348.3333) .. (790.0000,-1345.0000) -- (792.0000,-1347.0000) --
    (785.0000,-1350.0000) .. controls (795.6667,-1360.0000) and
    (801.0000,-1368.6667) .. (801.0000,-1376.0000) .. controls
    (801.0000,-1386.0000) and (796.6667,-1395.6667) .. (788.0000,-1405.0000) ..
    controls (780.0000,-1414.3333) and (771.3333,-1419.0000) ..
    (762.0000,-1419.0000) .. controls (747.3333,-1419.0000) and
    (741.0000,-1411.3333) .. (743.0000,-1396.0000) -- (723.0000,-1396.0000) --
    (727.0000,-1401.0000) -- (727.0000,-1417.0000) .. controls
    (720.3333,-1421.0000) and (709.0000,-1423.0000) .. (693.0000,-1423.0000) ..
    controls (668.3333,-1423.0000) and (656.0000,-1417.6667) ..
    (656.0000,-1407.0000) .. controls (656.0000,-1399.6667) and
    (661.3333,-1392.3333) .. (672.0000,-1385.0000) .. controls
    (680.0000,-1379.0000) and (688.0000,-1373.3333) .. (696.0000,-1368.0000) ..
    controls (700.0000,-1352.6667) and (702.0000,-1345.0000) ..
    (702.0000,-1345.0000) .. controls (702.0000,-1339.0000) and
    (696.6667,-1333.6667) .. (686.0000,-1329.0000) .. controls
    (688.0000,-1339.6667) and (689.0000,-1345.0000) .. (689.0000,-1345.0000) ..
    controls (689.0000,-1367.0000) and (675.3333,-1378.0000) ..
    (648.0000,-1378.0000) .. controls (637.3333,-1378.0000) and
    (626.6667,-1375.3333) .. (616.0000,-1370.0000) .. controls
    (612.6667,-1380.0000) and (609.3333,-1390.0000) .. (606.0000,-1400.0000) ..
    controls (602.6667,-1410.0000) and (594.6667,-1417.3333) ..
    (582.0000,-1422.0000) -- (605.0000,-1422.0000) .. controls
    (613.6667,-1414.0000) and (622.0000,-1402.0000) .. (630.0000,-1386.0000) ..
    controls (636.6667,-1396.6667) and (643.3333,-1407.0000) ..
    (650.0000,-1417.0000) .. controls (658.6667,-1429.6667) and
    (678.6667,-1436.0000) .. (710.0000,-1436.0000) .. controls
    (751.3333,-1436.0000) and (780.6667,-1431.3333) .. (798.0000,-1422.0000) ..
    controls (803.3333,-1412.6667) and (812.6667,-1403.3333) ..
    (826.0000,-1394.0000) .. controls (840.0000,-1402.6667) and
    (854.3333,-1407.0000) .. (869.0000,-1407.0000) .. controls
    (889.0000,-1407.0000) and (901.6667,-1400.0000) .. (907.0000,-1386.0000) --
    (921.0000,-1394.0000) .. controls (948.3333,-1394.0000) and
    (963.3333,-1385.6667) .. (966.0000,-1369.0000) -- (978.0000,-1373.0000) --
    cycle(569.0000,-1358.0000) .. controls (563.0000,-1358.0000) and
    (556.3333,-1366.6667) .. (549.0000,-1384.0000) .. controls
    (549.0000,-1398.6667) and (555.6667,-1409.0000) .. (569.0000,-1415.0000) --
    (569.0000,-1358.0000) -- cycle(900.0000,-1119.0000) .. controls
    (894.0000,-1117.0000) and (891.0000,-1109.6667) .. (891.0000,-1097.0000) --
    (890.0000,-1090.0000) -- (877.0000,-1072.0000) .. controls
    (879.6667,-1087.3333) and (881.0000,-1095.0000) .. (881.0000,-1095.0000) ..
    controls (881.0000,-1120.3333) and (861.3333,-1134.0000) ..
    (822.0000,-1136.0000) .. controls (833.3333,-1136.6667) and
    (841.6667,-1138.3333) .. (847.0000,-1141.0000) .. controls
    (840.3333,-1150.3333) and (831.0000,-1164.6667) .. (819.0000,-1184.0000) --
    (796.0000,-1184.0000) -- (793.0000,-1181.0000) .. controls
    (793.0000,-1167.0000) and (798.3333,-1152.0000) .. (809.0000,-1136.0000) --
    (794.0000,-1122.0000) .. controls (794.0000,-1160.0000) and
    (780.6667,-1179.0000) .. (754.0000,-1179.0000) .. controls
    (740.0000,-1179.0000) and (733.0000,-1169.6667) .. (733.0000,-1151.0000) ..
    controls (735.0000,-1137.0000) and (736.6667,-1123.0000) ..
    (738.0000,-1109.0000) .. controls (734.6667,-1110.3333) and
    (727.3333,-1120.0000) .. (716.0000,-1138.0000) -- (697.0000,-1135.0000) ..
    controls (703.0000,-1123.6667) and (706.0000,-1115.0000) ..
    (706.0000,-1109.0000) .. controls (706.0000,-1103.6667) and
    (703.0000,-1091.6667) .. (697.0000,-1073.0000) -- (669.0000,-1073.0000) ..
    controls (685.6667,-1097.0000) and (694.0000,-1111.0000) ..
    (694.0000,-1115.0000) .. controls (694.0000,-1135.6667) and
    (686.3333,-1146.0000) .. (671.0000,-1146.0000) .. controls
    (661.0000,-1146.0000) and (652.3333,-1140.0000) .. (645.0000,-1128.0000) ..
    controls (640.3333,-1117.3333) and (635.3333,-1107.0000) ..
    (630.0000,-1097.0000) -- (620.0000,-1101.0000) -- (620.0000,-1104.0000) --
    (627.0000,-1120.0000) .. controls (622.3333,-1126.0000) and
    (619.3333,-1138.0000) .. (618.0000,-1156.0000) .. controls
    (617.3333,-1168.6667) and (608.0000,-1178.6667) .. (590.0000,-1186.0000) ..
    controls (598.6667,-1188.0000) and (611.3333,-1192.3333) ..
    (628.0000,-1199.0000) -- (628.0000,-1210.0000) .. controls
    (628.0000,-1236.0000) and (603.6667,-1251.0000) .. (555.0000,-1255.0000) ..
    controls (548.3333,-1265.0000) and (542.0000,-1270.0000) ..
    (536.0000,-1270.0000) .. controls (522.6667,-1270.0000) and
    (508.0000,-1264.6667) .. (492.0000,-1254.0000) .. controls
    (492.0000,-1262.6667) and (489.0000,-1276.0000) .. (483.0000,-1294.0000) --
    (495.0000,-1299.0000) .. controls (504.3333,-1292.3333) and
    (518.6667,-1284.0000) .. (538.0000,-1274.0000) -- (545.0000,-1287.0000) ..
    controls (545.0000,-1291.6667) and (537.0000,-1303.0000) ..
    (521.0000,-1321.0000) .. controls (520.3333,-1324.3333) and
    (520.6667,-1329.0000) .. (522.0000,-1335.0000) .. controls
    (524.0000,-1341.6667) and (525.0000,-1346.3333) .. (525.0000,-1349.0000) ..
    controls (525.0000,-1362.3333) and (517.6667,-1368.6667) ..
    (503.0000,-1368.0000) .. controls (509.0000,-1370.6667) and
    (518.6667,-1373.6667) .. (532.0000,-1377.0000) -- (545.0000,-1359.0000) --
    (532.0000,-1346.0000) -- (532.0000,-1323.0000) .. controls
    (552.0000,-1313.0000) and (560.3333,-1308.0000) .. (557.0000,-1308.0000) ..
    controls (565.6667,-1308.0000) and (573.3333,-1314.6667) ..
    (580.0000,-1328.0000) -- (578.0000,-1303.0000) .. controls
    (577.3333,-1295.6667) and (584.0000,-1285.3333) .. (598.0000,-1272.0000) ..
    controls (582.0000,-1272.6667) and (571.0000,-1279.0000) ..
    (565.0000,-1291.0000) -- (561.0000,-1288.0000) .. controls
    (561.0000,-1276.6667) and (564.0000,-1269.0000) .. (570.0000,-1265.0000) ..
    controls (574.0000,-1262.3333) and (582.0000,-1261.3333) ..
    (594.0000,-1262.0000) -- (616.0000,-1263.0000) -- (628.0000,-1281.0000) --
    (629.0000,-1288.0000) -- (623.0000,-1291.0000) -- (616.0000,-1283.0000) ..
    controls (620.0000,-1293.6667) and (624.0000,-1310.0000) ..
    (628.0000,-1332.0000) -- (641.0000,-1332.0000) .. controls
    (649.0000,-1332.0000) and (657.6667,-1325.6667) .. (667.0000,-1313.0000) ..
    controls (677.0000,-1301.0000) and (694.0000,-1295.0000) ..
    (718.0000,-1295.0000) .. controls (718.0000,-1295.0000) and
    (727.6667,-1288.0000) .. (747.0000,-1274.0000) -- (757.0000,-1282.0000) --
    (788.0000,-1282.0000) .. controls (788.6667,-1272.6667) and
    (792.3333,-1259.3333) .. (799.0000,-1242.0000) .. controls
    (799.0000,-1238.6667) and (797.3333,-1234.0000) .. (794.0000,-1228.0000) ..
    controls (790.6667,-1222.0000) and (789.0000,-1217.3333) ..
    (789.0000,-1214.0000) .. controls (789.0000,-1196.6667) and
    (796.3333,-1188.0000) .. (811.0000,-1188.0000) .. controls
    (818.3333,-1188.0000) and (827.0000,-1193.3333) .. (837.0000,-1204.0000) ..
    controls (832.3333,-1198.6667) and (830.0000,-1192.6667) ..
    (830.0000,-1186.0000) .. controls (830.0000,-1182.0000) and
    (853.3333,-1159.6667) .. (900.0000,-1119.0000) -- cycle(491.0000,-1360.0000)
    .. controls (487.0000,-1358.0000) and (479.6667,-1351.6667) ..
    (469.0000,-1341.0000) -- (455.0000,-1341.0000) .. controls
    (449.0000,-1356.3333) and (434.6667,-1375.0000) .. (412.0000,-1397.0000) ..
    controls (428.6667,-1401.0000) and (437.0000,-1403.0000) ..
    (437.0000,-1403.0000) .. controls (439.0000,-1403.0000) and
    (449.6667,-1387.6667) .. (469.0000,-1357.0000) -- (491.0000,-1360.0000) --
    cycle(450.0000,-1103.0000) -- (448.0000,-1093.0000) .. controls
    (440.0000,-1096.3333) and (429.6667,-1102.6667) .. (417.0000,-1112.0000) ..
    controls (419.0000,-1119.3333) and (420.0000,-1123.0000) ..
    (420.0000,-1123.0000) .. controls (420.0000,-1145.0000) and
    (403.6667,-1156.3333) .. (371.0000,-1157.0000) -- (396.0000,-1159.0000) --
    (437.0000,-1158.0000) .. controls (434.3333,-1144.6667) and
    (433.0000,-1138.0000) .. (433.0000,-1138.0000) .. controls
    (433.0000,-1128.0000) and (438.6667,-1116.3333) .. (450.0000,-1103.0000) --
    cycle(286.0000,-1081.0000) -- (262.0000,-1081.0000) -- (260.0000,-1076.0000)
    -- (263.0000,-1064.0000) -- (239.0000,-1069.0000) .. controls
    (249.6667,-1087.6667) and (255.0000,-1096.3333) .. (255.0000,-1095.0000) ..
    controls (255.0000,-1103.6667) and (249.6667,-1110.6667) ..
    (239.0000,-1116.0000) .. controls (231.0000,-1120.0000) and
    (222.6667,-1124.0000) .. (214.0000,-1128.0000) .. controls
    (224.6667,-1132.0000) and (232.3333,-1135.3333) .. (237.0000,-1138.0000) ..
    controls (243.0000,-1129.3333) and (248.6667,-1123.6667) ..
    (254.0000,-1121.0000) -- (265.0000,-1127.0000) -- (263.0000,-1119.0000) ..
    controls (263.0000,-1115.6667) and (264.6667,-1111.0000) ..
    (268.0000,-1105.0000) .. controls (271.3333,-1099.0000) and
    (273.0000,-1094.3333) .. (273.0000,-1091.0000) -- (286.0000,-1081.0000) --
    cycle(1252.0000,-1148.0000) .. controls (1248.0000,-1142.6667) and
    (1241.0000,-1135.6667) .. (1231.0000,-1127.0000) .. controls
    (1231.0000,-1124.3333) and (1233.0000,-1119.3333) .. (1237.0000,-1112.0000) ..
    controls (1241.6667,-1104.6667) and (1244.0000,-1096.6667) ..
    (1244.0000,-1088.0000) .. controls (1244.0000,-1082.0000) and
    (1240.6667,-1076.0000) .. (1234.0000,-1070.0000) -- (1244.0000,-1062.0000) ..
    controls (1230.6667,-1039.3333) and (1223.3333,-1019.3333) ..
    (1222.0000,-1002.0000) -- (1118.0000,134.0000) -- (669.0000,319.0000) --
    (252.0000,81.0000) -- (100.0000,-1047.0000) .. controls (96.6667,-1070.3333)
    and (95.3333,-1091.6667) .. (96.0000,-1111.0000) -- (98.0000,-1187.0000) ..
    controls (110.0000,-1195.0000) and (127.3333,-1203.3333) ..
    (150.0000,-1212.0000) -- (160.0000,-1208.0000) .. controls
    (168.0000,-1208.0000) and (173.3333,-1212.0000) .. (176.0000,-1220.0000) ..
    controls (177.3333,-1224.6667) and (178.0000,-1232.3333) ..
    (178.0000,-1243.0000) .. controls (188.0000,-1255.6667) and
    (201.3333,-1262.0000) .. (218.0000,-1262.0000) .. controls
    (218.0000,-1262.0000) and (225.3333,-1259.3333) .. (240.0000,-1254.0000) ..
    controls (245.3333,-1267.3333) and (251.3333,-1281.0000) ..
    (258.0000,-1295.0000) .. controls (264.6667,-1309.0000) and
    (276.0000,-1316.0000) .. (292.0000,-1316.0000) .. controls
    (298.0000,-1316.0000) and (306.0000,-1313.0000) .. (316.0000,-1307.0000) ..
    controls (326.0000,-1301.6667) and (334.0000,-1299.0000) ..
    (340.0000,-1299.0000) .. controls (346.6667,-1299.0000) and
    (354.0000,-1302.6667) .. (362.0000,-1310.0000) .. controls
    (370.0000,-1317.3333) and (375.6667,-1321.6667) .. (379.0000,-1323.0000) ..
    controls (373.6667,-1331.6667) and (371.0000,-1340.3333) ..
    (371.0000,-1349.0000) .. controls (371.0000,-1368.3333) and
    (379.0000,-1380.3333) .. (395.0000,-1385.0000) .. controls
    (390.3333,-1375.6667) and (388.0000,-1366.3333) .. (388.0000,-1357.0000) ..
    controls (388.0000,-1346.3333) and (397.3333,-1331.6667) ..
    (416.0000,-1313.0000) .. controls (418.0000,-1314.3333) and
    (409.3333,-1315.0000) .. (390.0000,-1315.0000) .. controls
    (381.3333,-1315.0000) and (373.6667,-1310.3333) .. (367.0000,-1301.0000) ..
    controls (377.0000,-1291.6667) and (396.3333,-1287.0000) ..
    (425.0000,-1287.0000) .. controls (439.6667,-1287.0000) and
    (449.6667,-1282.3333) .. (455.0000,-1273.0000) .. controls
    (461.0000,-1264.3333) and (467.0000,-1255.0000) .. (473.0000,-1245.0000) --
    (485.0000,-1254.0000) .. controls (485.6667,-1244.0000) and
    (490.6667,-1233.6667) .. (500.0000,-1223.0000) .. controls
    (516.0000,-1206.3333) and (524.0000,-1197.6667) .. (524.0000,-1197.0000) --
    (504.0000,-1197.0000) .. controls (488.0000,-1215.6667) and
    (473.6667,-1225.0000) .. (461.0000,-1225.0000) -- (455.0000,-1221.0000) ..
    controls (453.6667,-1259.6667) and (440.0000,-1279.0000) ..
    (414.0000,-1279.0000) .. controls (404.6667,-1279.0000) and
    (399.3333,-1276.3333) .. (398.0000,-1271.0000) .. controls
    (397.3333,-1265.6667) and (396.3333,-1260.0000) .. (395.0000,-1254.0000) --
    (380.0000,-1254.0000) .. controls (379.3333,-1258.6667) and
    (380.3333,-1265.0000) .. (383.0000,-1273.0000) .. controls
    (379.6667,-1279.6667) and (370.0000,-1283.0000) .. (354.0000,-1283.0000) ..
    controls (336.6667,-1283.0000) and (324.3333,-1280.6667) ..
    (317.0000,-1276.0000) -- (316.0000,-1269.0000) .. controls
    (316.0000,-1235.0000) and (327.3333,-1220.0000) .. (350.0000,-1224.0000) ..
    controls (341.3333,-1219.3333) and (331.6667,-1217.0000) ..
    (321.0000,-1217.0000) -- (313.0000,-1206.0000) .. controls
    (323.6667,-1198.6667) and (334.6667,-1191.6667) .. (346.0000,-1185.0000) ..
    controls (354.0000,-1179.0000) and (358.0000,-1166.3333) ..
    (358.0000,-1147.0000) .. controls (346.6667,-1160.3333) and
    (332.3333,-1176.6667) .. (315.0000,-1196.0000) .. controls
    (299.6667,-1192.0000) and (292.0000,-1182.0000) .. (292.0000,-1166.0000) ..
    controls (292.0000,-1158.6667) and (295.0000,-1150.3333) ..
    (301.0000,-1141.0000) .. controls (287.6667,-1139.0000) and
    (271.0000,-1138.3333) .. (251.0000,-1139.0000) -- (262.0000,-1153.0000) ..
    controls (257.3333,-1181.6667) and (239.3333,-1196.0000) ..
    (208.0000,-1196.0000) -- (200.0000,-1176.0000) -- (185.0000,-1176.0000) --
    (184.0000,-1193.0000) .. controls (176.0000,-1200.3333) and
    (164.6667,-1204.0000) .. (150.0000,-1204.0000) .. controls
    (129.3333,-1204.0000) and (119.0000,-1196.3333) .. (119.0000,-1181.0000) ..
    controls (119.0000,-1169.6667) and (128.3333,-1155.6667) ..
    (147.0000,-1139.0000) -- (121.0000,-1139.0000) -- (115.0000,-1128.0000) ..
    controls (115.0000,-1098.6667) and (137.0000,-1084.0000) ..
    (181.0000,-1084.0000) .. controls (179.0000,-1084.0000) and
    (187.0000,-1078.3333) .. (205.0000,-1067.0000) -- (197.0000,-1053.0000) ..
    controls (224.3333,-1032.3333) and (244.6667,-1022.0000) ..
    (258.0000,-1022.0000) -- (265.0000,-1026.0000) .. controls
    (281.6667,-1009.3333) and (299.6667,-998.3333) .. (319.0000,-993.0000) --
    (327.0000,-1012.0000) -- (318.0000,-1034.0000) -- (323.0000,-1033.0000) --
    (338.0000,-1037.0000) .. controls (326.6667,-1043.6667) and
    (311.6667,-1055.6667) .. (293.0000,-1073.0000) -- (293.0000,-1087.0000) --
    (317.0000,-1100.0000) -- (309.0000,-1080.0000) .. controls
    (309.0000,-1072.6667) and (312.6667,-1065.6667) .. (320.0000,-1059.0000) ..
    controls (329.3333,-1063.6667) and (336.3333,-1070.6667) ..
    (341.0000,-1080.0000) -- (340.0000,-1072.0000) .. controls
    (340.0000,-1063.3333) and (346.0000,-1054.3333) .. (358.0000,-1045.0000) ..
    controls (370.0000,-1035.6667) and (377.0000,-1028.3333) ..
    (379.0000,-1023.0000) .. controls (351.6667,-1019.6667) and
    (338.0000,-1011.0000) .. (338.0000,-997.0000) .. controls (338.0000,-989.6667)
    and (346.0000,-976.3333) .. (362.0000,-957.0000) -- (367.0000,-956.0000) ..
    controls (373.6667,-956.0000) and (387.0000,-962.6667) .. (407.0000,-976.0000)
    -- (406.0000,-968.0000) .. controls (406.0000,-952.0000) and
    (422.6667,-944.3333) .. (456.0000,-945.0000) -- (486.0000,-928.0000) ..
    controls (486.0000,-940.6667) and (482.0000,-956.6667) .. (474.0000,-976.0000)
    .. controls (465.3333,-999.3333) and (456.0000,-1010.3333) ..
    (446.0000,-1009.0000) .. controls (454.6667,-1016.3333) and
    (463.3333,-1018.0000) .. (472.0000,-1014.0000) -- (478.0000,-1026.0000) ..
    controls (478.0000,-1060.6667) and (463.0000,-1078.0000) ..
    (433.0000,-1078.0000) .. controls (427.0000,-1078.0000) and
    (420.6667,-1077.3333) .. (414.0000,-1076.0000) .. controls
    (410.0000,-1091.3333) and (391.6667,-1095.6667) .. (359.0000,-1089.0000) --
    (359.0000,-1109.0000) -- (377.0000,-1109.0000) .. controls
    (383.6667,-1109.0000) and (395.0000,-1105.3333) .. (411.0000,-1098.0000) ..
    controls (427.0000,-1091.3333) and (440.0000,-1088.0000) ..
    (450.0000,-1088.0000) .. controls (466.0000,-1088.0000) and
    (478.3333,-1080.0000) .. (487.0000,-1064.0000) .. controls
    (493.0000,-1050.0000) and (499.3333,-1036.0000) .. (506.0000,-1022.0000) --
    (517.0000,-1022.0000) -- (526.0000,-1038.0000) .. controls
    (522.6667,-1046.0000) and (519.3333,-1058.3333) .. (516.0000,-1075.0000) --
    (526.0000,-1080.0000) .. controls (535.3333,-1074.6667) and
    (549.0000,-1067.6667) .. (567.0000,-1059.0000) -- (574.0000,-1070.0000) ..
    controls (574.0000,-1080.0000) and (569.6667,-1091.6667) ..
    (561.0000,-1105.0000) .. controls (552.3333,-1119.0000) and
    (543.3333,-1126.0000) .. (534.0000,-1126.0000) -- (518.0000,-1117.0000) ..
    controls (504.0000,-1117.0000) and (493.0000,-1122.3333) ..
    (485.0000,-1133.0000) .. controls (477.0000,-1143.6667) and
    (469.6667,-1154.6667) .. (463.0000,-1166.0000) -- (447.0000,-1169.0000) ..
    controls (445.6667,-1175.6667) and (440.6667,-1182.3333) ..
    (432.0000,-1189.0000) .. controls (420.6667,-1197.6667) and
    (414.0000,-1203.3333) .. (412.0000,-1206.0000) -- (427.0000,-1212.0000) ..
    controls (432.3333,-1212.0000) and (439.3333,-1206.3333) ..
    (448.0000,-1195.0000) .. controls (457.3333,-1184.3333) and
    (464.6667,-1179.0000) .. (470.0000,-1179.0000) -- (486.0000,-1187.0000) --
    (485.0000,-1178.0000) .. controls (485.0000,-1165.3333) and
    (492.0000,-1149.0000) .. (506.0000,-1129.0000) -- (537.0000,-1129.0000) ..
    controls (539.0000,-1135.6667) and (543.6667,-1144.0000) ..
    (551.0000,-1154.0000) .. controls (553.6667,-1147.3333) and
    (558.0000,-1138.0000) .. (564.0000,-1126.0000) .. controls
    (583.3333,-1123.3333) and (599.0000,-1120.6667) .. (611.0000,-1118.0000) --
    (581.0000,-1118.0000) .. controls (579.6667,-1112.6667) and
    (580.0000,-1105.3333) .. (582.0000,-1096.0000) .. controls
    (584.6667,-1086.6667) and (586.0000,-1080.0000) .. (586.0000,-1076.0000) ..
    controls (586.0000,-1068.6667) and (581.6667,-1061.6667) ..
    (573.0000,-1055.0000) .. controls (560.3333,-1045.0000) and
    (553.6667,-1039.6667) .. (553.0000,-1039.0000) -- (555.0000,-1034.0000) ..
    controls (561.6667,-1034.0000) and (577.0000,-1042.3333) ..
    (601.0000,-1059.0000) .. controls (605.0000,-1052.3333) and
    (606.3333,-1043.6667) .. (605.0000,-1033.0000) .. controls
    (611.0000,-1026.3333) and (619.3333,-1015.6667) .. (630.0000,-1001.0000) ..
    controls (637.3333,-1005.0000) and (643.6667,-1016.0000) ..
    (649.0000,-1034.0000) -- (666.0000,-1022.0000) -- (681.0000,-1033.0000) ..
    controls (679.0000,-1025.6667) and (678.0000,-1022.0000) ..
    (678.0000,-1022.0000) .. controls (678.0000,-1013.3333) and
    (680.3333,-1002.6667) .. (685.0000,-990.0000) -- (674.0000,-986.0000) ..
    controls (671.3333,-992.0000) and (667.3333,-1001.3333) ..
    (662.0000,-1014.0000) .. controls (650.0000,-1003.3333) and
    (644.0000,-995.0000) .. (644.0000,-989.0000) .. controls (644.0000,-989.0000)
    and (645.6667,-984.0000) .. (649.0000,-974.0000) .. controls
    (643.6667,-954.6667) and (650.6667,-940.3333) .. (670.0000,-931.0000) ..
    controls (677.3333,-936.3333) and (687.6667,-944.6667) .. (701.0000,-956.0000)
    .. controls (693.0000,-942.0000) and (689.0000,-933.0000) ..
    (689.0000,-929.0000) .. controls (689.0000,-925.0000) and (697.3333,-915.3333)
    .. (714.0000,-900.0000) -- (708.0000,-898.0000) .. controls
    (702.0000,-898.0000) and (695.3333,-902.6667) .. (688.0000,-912.0000) ..
    controls (680.6667,-921.3333) and (674.0000,-926.3333) .. (668.0000,-927.0000)
    .. controls (667.3333,-923.0000) and (669.0000,-913.6667) ..
    (673.0000,-899.0000) -- (651.0000,-899.0000) .. controls (649.6667,-889.0000)
    and (644.6667,-875.3333) .. (636.0000,-858.0000) .. controls
    (640.0000,-854.0000) and (646.3333,-848.0000) .. (655.0000,-840.0000) ..
    controls (665.6667,-845.3333) and (675.3333,-852.3333) .. (684.0000,-861.0000)
    .. controls (714.0000,-864.3333) and (747.6667,-872.6667) ..
    (785.0000,-886.0000) .. controls (776.3333,-910.0000) and (758.3333,-918.3333)
    .. (731.0000,-911.0000) .. controls (740.3333,-927.6667) and
    (744.6667,-944.0000) .. (744.0000,-960.0000) .. controls (783.3333,-940.6667)
    and (813.3333,-931.0000) .. (834.0000,-931.0000) .. controls
    (840.0000,-931.0000) and (845.0000,-936.6667) .. (849.0000,-948.0000) ..
    controls (857.0000,-926.0000) and (868.6667,-915.0000) .. (884.0000,-915.0000)
    .. controls (884.0000,-915.0000) and (889.6667,-916.0000) ..
    (901.0000,-918.0000) .. controls (899.6667,-930.0000) and (898.3333,-948.0000)
    .. (897.0000,-972.0000) .. controls (912.3333,-962.0000) and
    (927.6667,-954.0000) .. (943.0000,-948.0000) -- (946.0000,-955.0000) ..
    controls (946.0000,-976.3333) and (938.6667,-1001.6667) ..
    (924.0000,-1031.0000) .. controls (917.3333,-1033.0000) and
    (907.3333,-1037.0000) .. (894.0000,-1043.0000) -- (875.0000,-1039.0000) --
    (888.0000,-1025.0000) -- (883.0000,-1014.0000) -- (868.0000,-1014.0000) ..
    controls (854.6667,-1044.0000) and (843.3333,-1059.0000) ..
    (834.0000,-1059.0000) .. controls (817.3333,-1059.0000) and
    (809.0000,-1048.6667) .. (809.0000,-1028.0000) .. controls
    (809.0000,-1017.3333) and (817.3333,-1003.3333) .. (834.0000,-986.0000) --
    (817.0000,-986.0000) .. controls (814.3333,-978.6667) and (809.3333,-968.6667)
    .. (802.0000,-956.0000) -- (803.0000,-965.0000) .. controls
    (803.0000,-988.3333) and (786.3333,-1002.3333) .. (753.0000,-1007.0000) --
    (743.0000,-1022.0000) -- (739.0000,-1015.0000) -- (743.0000,-1003.0000) --
    (733.0000,-997.0000) .. controls (728.3333,-1007.0000) and
    (724.0000,-1017.0000) .. (720.0000,-1027.0000) .. controls
    (713.3333,-1038.3333) and (704.6667,-1044.0000) .. (694.0000,-1044.0000) ..
    controls (704.0000,-1048.6667) and (711.0000,-1055.0000) ..
    (715.0000,-1063.0000) -- (729.0000,-1051.0000) .. controls
    (730.3333,-1051.6667) and (740.3333,-1058.3333) .. (759.0000,-1071.0000) ..
    controls (751.0000,-1063.6667) and (747.0000,-1056.0000) ..
    (747.0000,-1048.0000) .. controls (747.0000,-1026.6667) and
    (761.3333,-1012.6667) .. (790.0000,-1006.0000) .. controls
    (790.0000,-1014.6667) and (793.3333,-1026.3333) .. (800.0000,-1041.0000) ..
    controls (807.3333,-1055.6667) and (811.0000,-1066.0000) ..
    (811.0000,-1072.0000) .. controls (811.0000,-1075.3333) and
    (810.6667,-1078.0000) .. (810.0000,-1080.0000) -- (827.0000,-1080.0000) ..
    controls (830.3333,-1080.0000) and (832.0000,-1078.3333) ..
    (832.0000,-1075.0000) -- (833.0000,-1073.0000) .. controls
    (836.3333,-1072.3333) and (847.0000,-1071.3333) .. (865.0000,-1070.0000) ..
    controls (869.0000,-1054.6667) and (881.3333,-1047.0000) ..
    (902.0000,-1047.0000) .. controls (908.6667,-1047.0000) and
    (914.0000,-1055.0000) .. (918.0000,-1071.0000) -- (933.0000,-1071.0000) ..
    controls (930.3333,-1061.6667) and (929.0000,-1057.0000) ..
    (929.0000,-1057.0000) .. controls (929.0000,-1047.6667) and
    (937.0000,-1043.0000) .. (953.0000,-1043.0000) -- (964.0000,-1044.0000) ..
    controls (970.6667,-1050.0000) and (981.3333,-1058.6667) ..
    (996.0000,-1070.0000) .. controls (992.0000,-1081.3333) and
    (981.0000,-1094.0000) .. (963.0000,-1108.0000) -- (980.0000,-1108.0000) --
    (987.0000,-1119.0000) .. controls (979.0000,-1137.6667) and
    (966.0000,-1156.3333) .. (948.0000,-1175.0000) -- (938.0000,-1171.0000) ..
    controls (934.0000,-1171.0000) and (929.0000,-1173.6667) ..
    (923.0000,-1179.0000) .. controls (917.0000,-1185.0000) and
    (911.6667,-1188.0000) .. (907.0000,-1188.0000) .. controls
    (895.0000,-1188.0000) and (885.0000,-1181.0000) .. (877.0000,-1167.0000) --
    (887.0000,-1197.0000) -- (880.0000,-1205.0000) -- (894.0000,-1212.0000) ..
    controls (905.3333,-1212.0000) and (923.3333,-1202.3333) ..
    (948.0000,-1183.0000) .. controls (952.0000,-1188.3333) and
    (959.3333,-1195.3333) .. (970.0000,-1204.0000) -- (967.0000,-1186.0000) ..
    controls (967.0000,-1186.0000) and (971.3333,-1175.0000) ..
    (980.0000,-1153.0000) .. controls (986.0000,-1137.6667) and
    (993.3333,-1130.0000) .. (1002.0000,-1130.0000) .. controls
    (1016.6667,-1138.0000) and (1039.3333,-1148.6667) .. (1070.0000,-1162.0000) --
    (1070.0000,-1172.0000) .. controls (1056.6667,-1176.0000) and
    (1044.3333,-1181.6667) .. (1033.0000,-1189.0000) .. controls
    (1039.6667,-1195.0000) and (1046.6667,-1203.6667) .. (1054.0000,-1215.0000) --
    (1038.0000,-1233.0000) -- (1015.0000,-1233.0000) -- (1009.0000,-1220.0000) ..
    controls (1009.0000,-1214.6667) and (1012.6667,-1204.3333) ..
    (1020.0000,-1189.0000) -- (1010.0000,-1179.0000) .. controls
    (994.0000,-1189.6667) and (982.3333,-1200.3333) .. (975.0000,-1211.0000) --
    (993.0000,-1208.0000) -- (996.0000,-1210.0000) .. controls
    (996.0000,-1221.3333) and (985.3333,-1237.3333) .. (964.0000,-1258.0000) ..
    controls (956.6667,-1255.3333) and (953.0000,-1246.6667) ..
    (953.0000,-1232.0000) .. controls (953.0000,-1232.0000) and
    (952.0000,-1227.6667) .. (950.0000,-1219.0000) .. controls
    (956.0000,-1243.6667) and (946.3333,-1258.3333) .. (921.0000,-1263.0000) ..
    controls (922.3333,-1265.0000) and (924.3333,-1264.6667) ..
    (927.0000,-1262.0000) .. controls (926.3333,-1268.0000) and
    (927.3333,-1275.6667) .. (930.0000,-1285.0000) .. controls
    (932.6667,-1294.3333) and (934.0000,-1301.0000) .. (934.0000,-1305.0000) ..
    controls (934.0000,-1315.6667) and (925.6667,-1327.0000) ..
    (909.0000,-1339.0000) .. controls (935.6667,-1333.6667) and
    (949.0000,-1325.0000) .. (949.0000,-1313.0000) .. controls
    (949.0000,-1305.6667) and (945.6667,-1296.3333) .. (939.0000,-1285.0000) ..
    controls (947.6667,-1269.6667) and (956.0000,-1262.0000) ..
    (964.0000,-1262.0000) .. controls (968.0000,-1262.0000) and
    (977.3333,-1268.6667) .. (992.0000,-1282.0000) -- (983.0000,-1260.0000) ..
    controls (983.0000,-1248.0000) and (986.0000,-1240.3333) ..
    (992.0000,-1237.0000) .. controls (996.0000,-1235.0000) and
    (1003.0000,-1234.6667) .. (1013.0000,-1236.0000) .. controls
    (1027.0000,-1238.0000) and (1035.0000,-1239.0000) .. (1037.0000,-1239.0000) ..
    controls (1037.0000,-1239.0000) and (1044.3333,-1237.0000) ..
    (1059.0000,-1233.0000) -- (1062.0000,-1268.0000) -- (1052.0000,-1274.0000) ..
    controls (1050.0000,-1270.0000) and (1044.0000,-1263.3333) ..
    (1034.0000,-1254.0000) -- (1038.0000,-1272.0000) -- (1033.0000,-1286.0000) --
    (1043.0000,-1291.0000) .. controls (1046.3333,-1291.0000) and
    (1050.3333,-1289.0000) .. (1055.0000,-1285.0000) .. controls
    (1060.3333,-1281.0000) and (1064.6667,-1279.0000) .. (1068.0000,-1279.0000) ..
    controls (1088.6667,-1279.0000) and (1099.0000,-1286.3333) ..
    (1099.0000,-1301.0000) .. controls (1099.0000,-1323.6667) and
    (1081.0000,-1336.0000) .. (1045.0000,-1338.0000) .. controls
    (1055.6667,-1340.0000) and (1061.0000,-1341.0000) .. (1061.0000,-1341.0000) ..
    controls (1093.6667,-1341.0000) and (1110.0000,-1330.3333) ..
    (1110.0000,-1309.0000) .. controls (1110.0000,-1304.3333) and
    (1109.0000,-1299.3333) .. (1107.0000,-1294.0000) .. controls
    (1108.3333,-1293.3333) and (1126.0000,-1291.6667) .. (1160.0000,-1289.0000) ..
    controls (1162.6667,-1280.3333) and (1167.3333,-1267.0000) ..
    (1174.0000,-1249.0000) .. controls (1183.3333,-1246.3333) and
    (1196.3333,-1240.3333) .. (1213.0000,-1231.0000) .. controls
    (1214.3333,-1227.6667) and (1215.3333,-1217.0000) .. (1216.0000,-1199.0000) ..
    controls (1228.0000,-1189.6667) and (1240.0000,-1172.6667) ..
    (1252.0000,-1148.0000) -- cycle(1198.0000,-1202.0000) .. controls
    (1198.0000,-1222.6667) and (1190.3333,-1233.0000) .. (1175.0000,-1233.0000) ..
    controls (1170.3333,-1233.0000) and (1164.6667,-1230.3333) ..
    (1158.0000,-1225.0000) .. controls (1152.0000,-1219.6667) and
    (1146.6667,-1217.0000) .. (1142.0000,-1217.0000) -- (1135.0000,-1218.0000) ..
    controls (1143.6667,-1228.0000) and (1148.0000,-1238.0000) ..
    (1148.0000,-1248.0000) -- (1148.0000,-1273.0000) .. controls
    (1140.0000,-1277.0000) and (1130.6667,-1279.0000) .. (1120.0000,-1279.0000) ..
    controls (1095.3333,-1279.0000) and (1080.0000,-1274.0000) ..
    (1074.0000,-1264.0000) .. controls (1076.6667,-1252.6667) and
    (1085.0000,-1240.3333) .. (1099.0000,-1227.0000) .. controls
    (1083.0000,-1219.6667) and (1067.6667,-1208.3333) .. (1053.0000,-1193.0000) ..
    controls (1067.6667,-1190.3333) and (1085.6667,-1182.3333) ..
    (1107.0000,-1169.0000) .. controls (1097.6667,-1165.0000) and
    (1084.0000,-1158.0000) .. (1066.0000,-1148.0000) .. controls
    (1075.3333,-1140.6667) and (1089.6667,-1133.3333) .. (1109.0000,-1126.0000) --
    (1117.0000,-1131.0000) .. controls (1118.3333,-1132.3333) and
    (1123.0000,-1145.0000) .. (1131.0000,-1169.0000) .. controls
    (1137.0000,-1187.0000) and (1145.0000,-1196.0000) .. (1155.0000,-1196.0000) ..
    controls (1159.6667,-1196.0000) and (1165.0000,-1193.3333) ..
    (1171.0000,-1188.0000) .. controls (1178.3333,-1180.0000) and
    (1182.6667,-1175.6667) .. (1184.0000,-1175.0000) .. controls
    (1193.3333,-1179.6667) and (1198.0000,-1188.6667) .. (1198.0000,-1202.0000) --
    cycle(1227.0000,-1072.0000) -- (1227.0000,-1099.0000) .. controls
    (1216.3333,-1110.3333) and (1205.3333,-1119.6667) .. (1194.0000,-1127.0000) ..
    controls (1201.3333,-1128.3333) and (1212.3333,-1131.0000) ..
    (1227.0000,-1135.0000) -- (1227.0000,-1153.0000) .. controls
    (1227.0000,-1153.6667) and (1222.3333,-1162.3333) .. (1213.0000,-1179.0000) ..
    controls (1189.6667,-1171.0000) and (1176.3333,-1167.0000) ..
    (1173.0000,-1167.0000) .. controls (1173.0000,-1167.0000) and
    (1165.3333,-1169.6667) .. (1150.0000,-1175.0000) .. controls
    (1144.0000,-1161.0000) and (1138.0000,-1146.6667) .. (1132.0000,-1132.0000) ..
    controls (1128.0000,-1124.0000) and (1114.3333,-1115.0000) ..
    (1091.0000,-1105.0000) .. controls (1111.6667,-1099.0000) and
    (1133.0000,-1095.6667) .. (1155.0000,-1095.0000) .. controls
    (1156.3333,-1085.0000) and (1160.3333,-1080.0000) .. (1167.0000,-1080.0000) --
    (1177.0000,-1084.0000) .. controls (1181.0000,-1084.0000) and
    (1186.3333,-1082.0000) .. (1193.0000,-1078.0000) .. controls
    (1199.6667,-1074.0000) and (1205.0000,-1072.0000) .. (1209.0000,-1072.0000) --
    (1227.0000,-1072.0000) -- cycle(1186.0000,-1071.0000) --
    (1178.0000,-1072.0000) -- (1164.0000,-1072.0000) -- (1136.0000,-1071.0000) ..
    controls (1140.0000,-1063.0000) and (1141.6667,-1053.6667) ..
    (1141.0000,-1043.0000) -- (1155.0000,-1043.0000) .. controls
    (1163.0000,-1048.3333) and (1173.3333,-1057.6667) .. (1186.0000,-1071.0000) --
    cycle(868.0000,-1302.0000) -- (862.0000,-1309.0000) -- (858.0000,-1304.0000)
    -- (864.0000,-1298.0000) -- (868.0000,-1302.0000) --
    cycle(1124.0000,-1043.0000) .. controls (1124.0000,-1055.6667) and
    (1118.0000,-1068.0000) .. (1106.0000,-1080.0000) -- (1092.0000,-1080.0000) ..
    controls (1087.3333,-1070.6667) and (1077.3333,-1066.0000) ..
    (1062.0000,-1066.0000) .. controls (1072.6667,-1076.0000) and
    (1078.0000,-1084.0000) .. (1078.0000,-1090.0000) .. controls
    (1078.0000,-1102.0000) and (1072.0000,-1114.0000) .. (1060.0000,-1126.0000) ..
    controls (1059.3333,-1126.0000) and (1047.6667,-1124.6667) ..
    (1025.0000,-1122.0000) .. controls (1008.3333,-1120.0000) and
    (1000.0000,-1114.3333) .. (1000.0000,-1105.0000) .. controls
    (1000.0000,-1097.0000) and (1006.6667,-1086.6667) .. (1020.0000,-1074.0000) ..
    controls (1018.6667,-1072.6667) and (1006.3333,-1064.6667) ..
    (983.0000,-1050.0000) -- (983.0000,-1035.0000) .. controls
    (1005.6667,-1029.6667) and (1022.3333,-1023.3333) .. (1033.0000,-1016.0000) ..
    controls (1023.6667,-1010.6667) and (1009.6667,-1002.3333) ..
    (991.0000,-991.0000) .. controls (995.0000,-989.6667) and
    (1002.6667,-985.6667) .. (1014.0000,-979.0000) .. controls
    (1021.3333,-975.0000) and (1030.0000,-973.0000) .. (1040.0000,-973.0000) ..
    controls (1044.6667,-986.3333) and (1049.0000,-999.6667) ..
    (1053.0000,-1013.0000) .. controls (1061.0000,-1031.6667) and
    (1068.6667,-1041.6667) .. (1076.0000,-1043.0000) .. controls
    (1095.3333,-1029.0000) and (1106.3333,-1022.0000) .. (1109.0000,-1022.0000) ..
    controls (1119.0000,-1022.0000) and (1124.0000,-1029.0000) ..
    (1124.0000,-1043.0000) -- cycle(1079.0000,-1017.0000) --
    (1073.0000,-1023.0000) -- (1069.0000,-1019.0000) -- (1075.0000,-1013.0000) --
    (1079.0000,-1017.0000) -- cycle(724.0000,-1273.0000) -- (718.0000,-1275.0000)
    -- (713.0000,-1264.0000) -- (719.0000,-1262.0000) -- (724.0000,-1273.0000) --
    cycle(1004.0000,-1012.0000) .. controls (990.6667,-1016.0000) and
    (971.3333,-1023.3333) .. (946.0000,-1034.0000) -- (946.0000,-1012.0000) ..
    controls (946.0000,-1006.0000) and (948.6667,-998.0000) ..
    (954.0000,-988.0000) .. controls (960.0000,-978.6667) and (963.0000,-971.0000)
    .. (963.0000,-965.0000) -- (983.0000,-970.0000) .. controls
    (977.6667,-975.3333) and (972.3333,-983.6667) .. (967.0000,-995.0000) ..
    controls (969.0000,-998.3333) and (981.3333,-1004.0000) ..
    (1004.0000,-1012.0000) -- cycle(784.0000,-1184.0000) -- (784.0000,-1231.0000)
    .. controls (780.6667,-1241.6667) and (773.3333,-1256.0000) ..
    (762.0000,-1274.0000) .. controls (751.3333,-1271.3333) and
    (737.3333,-1264.6667) .. (720.0000,-1254.0000) -- (701.0000,-1254.0000) ..
    controls (685.0000,-1266.0000) and (667.0000,-1286.6667) ..
    (647.0000,-1316.0000) .. controls (645.6667,-1315.3333) and
    (639.3333,-1307.3333) .. (628.0000,-1292.0000) -- (638.0000,-1289.0000) --
    (636.0000,-1269.0000) .. controls (636.0000,-1255.0000) and
    (640.6667,-1245.0000) .. (650.0000,-1239.0000) .. controls
    (660.0000,-1233.0000) and (665.0000,-1229.3333) .. (665.0000,-1228.0000) ..
    controls (659.6667,-1224.6667) and (651.3333,-1223.3333) ..
    (640.0000,-1224.0000) .. controls (640.0000,-1205.3333) and
    (633.0000,-1192.6667) .. (619.0000,-1186.0000) .. controls
    (629.0000,-1176.0000) and (640.6667,-1171.0000) .. (654.0000,-1171.0000) ..
    controls (657.3333,-1171.0000) and (667.0000,-1175.3333) ..
    (683.0000,-1184.0000) .. controls (686.3333,-1176.0000) and
    (693.0000,-1165.0000) .. (703.0000,-1151.0000) -- (722.0000,-1151.0000) ..
    controls (731.3333,-1176.3333) and (734.6667,-1193.3333) ..
    (732.0000,-1202.0000) -- (737.0000,-1212.0000) .. controls
    (755.0000,-1203.3333) and (770.6667,-1194.0000) .. (784.0000,-1184.0000) --
    cycle(676.0000,-1151.0000) -- (676.0000,-1162.0000) -- (657.0000,-1166.0000)
    -- (657.0000,-1151.0000) -- (676.0000,-1151.0000) -- cycle(842.0000,-926.0000)
    .. controls (838.0000,-926.0000) and (832.6667,-926.0000) ..
    (826.0000,-926.0000) .. controls (818.6667,-925.3333) and (813.6667,-925.0000)
    .. (811.0000,-925.0000) .. controls (801.6667,-925.0000) and
    (792.0000,-928.0000) .. (782.0000,-934.0000) .. controls (772.6667,-940.6667)
    and (767.3333,-944.0000) .. (766.0000,-944.0000) .. controls
    (764.6667,-944.0000) and (757.0000,-936.0000) .. (743.0000,-920.0000) ..
    controls (762.3333,-920.0000) and (781.6667,-914.0000) .. (801.0000,-902.0000)
    .. controls (817.6667,-902.0000) and (831.0000,-906.6667) ..
    (841.0000,-916.0000) -- (842.0000,-926.0000) -- cycle(561.0000,-1002.0000) --
    (561.0000,-1025.0000) -- (542.0000,-1034.0000) -- (529.0000,-1014.0000) ..
    controls (537.6667,-1014.0000) and (545.0000,-1008.3333) ..
    (551.0000,-997.0000) -- (561.0000,-1002.0000) -- cycle(640.0000,-970.0000) ..
    controls (640.0000,-972.0000) and (627.3333,-989.3333) ..
    (602.0000,-1022.0000) -- (587.0000,-1022.0000) .. controls
    (586.3333,-1021.3333) and (582.3333,-1009.0000) .. (575.0000,-985.0000) --
    (564.0000,-985.0000) .. controls (556.6667,-993.0000) and (543.3333,-999.6667)
    .. (524.0000,-1005.0000) -- (524.0000,-986.0000) .. controls
    (533.3333,-970.6667) and (539.0000,-955.6667) .. (541.0000,-941.0000) --
    (538.0000,-939.0000) .. controls (534.6667,-940.3333) and (528.0000,-944.6667)
    .. (518.0000,-952.0000) .. controls (510.6667,-956.6667) and
    (503.0000,-959.0000) .. (495.0000,-959.0000) .. controls (501.6667,-943.0000)
    and (504.6667,-928.3333) .. (504.0000,-915.0000) .. controls
    (512.0000,-914.3333) and (522.6667,-914.6667) .. (536.0000,-916.0000) ..
    controls (550.0000,-918.0000) and (559.6667,-919.0000) .. (565.0000,-919.0000)
    .. controls (581.0000,-919.0000) and (590.0000,-913.3333) ..
    (592.0000,-902.0000) .. controls (594.0000,-891.3333) and (596.3333,-880.3333)
    .. (599.0000,-869.0000) -- (614.0000,-869.0000) .. controls
    (628.6667,-883.0000) and (636.0000,-892.6667) .. (636.0000,-898.0000) ..
    controls (636.0000,-906.6667) and (631.0000,-914.0000) .. (621.0000,-920.0000)
    .. controls (611.6667,-926.0000) and (602.6667,-931.6667) ..
    (594.0000,-937.0000) -- (600.0000,-944.0000) -- (617.0000,-935.0000) ..
    controls (623.6667,-935.0000) and (631.3333,-946.6667) .. (640.0000,-970.0000)
    -- cycle(317.0000,-1280.0000) .. controls (305.6667,-1291.3333) and
    (294.0000,-1299.0000) .. (282.0000,-1303.0000) .. controls
    (278.6667,-1299.6667) and (272.6667,-1286.3333) .. (264.0000,-1263.0000) ..
    controls (257.3333,-1243.0000) and (249.0000,-1233.0000) ..
    (239.0000,-1233.0000) .. controls (234.3333,-1233.0000) and
    (229.0000,-1235.6667) .. (223.0000,-1241.0000) .. controls
    (217.0000,-1247.0000) and (212.0000,-1250.0000) .. (208.0000,-1250.0000) ..
    controls (208.0000,-1250.0000) and (203.3333,-1248.3333) ..
    (194.0000,-1245.0000) .. controls (195.3333,-1235.6667) and
    (196.6667,-1222.0000) .. (198.0000,-1204.0000) -- (240.0000,-1204.0000) --
    (253.0000,-1212.0000) .. controls (259.0000,-1202.0000) and
    (267.3333,-1187.0000) .. (278.0000,-1167.0000) .. controls
    (301.3333,-1204.3333) and (313.0000,-1223.0000) .. (313.0000,-1223.0000) ..
    controls (313.0000,-1229.0000) and (303.3333,-1241.3333) ..
    (284.0000,-1260.0000) .. controls (290.6667,-1265.3333) and
    (301.6667,-1272.0000) .. (317.0000,-1280.0000) -- cycle(573.0000,-882.0000) --
    (573.0000,-902.0000) .. controls (565.6667,-900.0000) and (555.0000,-898.0000)
    .. (541.0000,-896.0000) .. controls (547.6667,-891.3333) and
    (558.3333,-886.6667) .. (573.0000,-882.0000) -- cycle(1082.0000,-966.0000) ..
    controls (1082.0000,-968.0000) and (1080.3333,-981.0000) ..
    (1077.0000,-1005.0000) .. controls (1072.3333,-1001.6667) and
    (1065.3333,-992.0000) .. (1056.0000,-976.0000) .. controls
    (1049.3333,-965.3333) and (1038.6667,-960.0000) .. (1024.0000,-960.0000) ..
    controls (1020.6667,-960.0000) and (1016.3333,-961.3333) ..
    (1011.0000,-964.0000) .. controls (1005.6667,-966.6667) and
    (1001.3333,-968.0000) .. (998.0000,-968.0000) .. controls (986.6667,-968.0000)
    and (972.0000,-955.0000) .. (954.0000,-929.0000) -- (911.0000,197.0000) --
    (1014.0000,155.0000) -- (1082.0000,-966.0000) -- cycle(793.0000,246.0000) --
    (793.0000,-865.0000) -- (677.0000,-839.0000) -- (676.0000,294.0000) --
    (793.0000,246.0000) -- cycle(550.0000,228.0000) -- (532.0000,-887.0000) ..
    controls (502.0000,-901.0000) and (457.0000,-921.3333) .. (397.0000,-948.0000)
    -- (385.0000,-948.0000) -- (381.0000,-944.0000) .. controls
    (378.3333,-934.0000) and (377.3333,-925.6667) .. (378.0000,-919.0000) --
    (454.0000,173.0000) -- (550.0000,228.0000) -- cycle(338.0000,107.0000) --
    (233.0000,-1013.0000) .. controls (185.6667,-1042.3333) and
    (147.6667,-1064.0000) .. (119.0000,-1078.0000) .. controls
    (119.0000,-1054.6667) and (119.0000,-1043.0000) .. (119.0000,-1043.0000) --
    (266.0000,66.0000) -- (338.0000,107.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F380.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1659.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2084.0000,-1032.0000) ..
    controls (2084.0000,-950.0000) and (2069.0000,-833.3333) ..
    (2039.0000,-682.0000) .. controls (2029.0000,-632.0000) and
    (2019.3333,-582.0000) .. (2010.0000,-532.0000) .. controls
    (1994.0000,-468.6667) and (1973.6667,-423.3333) .. (1949.0000,-396.0000) ..
    controls (1928.3333,-373.3333) and (1891.0000,-358.3333) ..
    (1837.0000,-351.0000) .. controls (1865.0000,-280.3333) and
    (1879.0000,-201.3333) .. (1879.0000,-114.0000) .. controls
    (1879.0000,-96.6667) and (1875.0000,-63.0000) .. (1867.0000,-13.0000) ..
    controls (1865.6667,1.0000) and (1864.0000,14.6667) .. (1862.0000,28.0000) ..
    controls (1860.0000,42.0000) and (1852.6667,53.0000) .. (1840.0000,61.0000) ..
    controls (1834.6667,64.3333) and (1812.3333,68.0000) .. (1773.0000,72.0000) ..
    controls (1710.3333,-29.3333) and (1652.6667,-80.6667) .. (1600.0000,-82.0000)
    .. controls (1570.6667,-40.0000) and (1522.0000,16.3333) ..
    (1454.0000,87.0000) .. controls (1426.6667,107.6667) and (1402.0000,118.0000)
    .. (1380.0000,118.0000) .. controls (1355.3333,118.0000) and
    (1339.3333,102.3333) .. (1332.0000,71.0000) .. controls (1329.3333,61.0000)
    and (1325.3333,-0.6667) .. (1320.0000,-114.0000) .. controls
    (1318.6667,-166.6667) and (1313.3333,-245.6667) .. (1304.0000,-351.0000) ..
    controls (1304.0000,-352.3333) and (1295.3333,-388.6667) ..
    (1278.0000,-460.0000) .. controls (1274.6667,-487.3333) and
    (1266.0000,-526.6667) .. (1252.0000,-578.0000) .. controls
    (1250.0000,-583.3333) and (1246.0000,-586.0000) .. (1240.0000,-586.0000) ..
    controls (1238.0000,-586.0000) and (1235.3333,-585.0000) ..
    (1232.0000,-583.0000) .. controls (1229.3333,-581.0000) and
    (1227.0000,-580.0000) .. (1225.0000,-580.0000) -- (941.0000,-580.0000) ..
    controls (939.0000,-580.0000) and (936.0000,-581.0000) .. (932.0000,-583.0000)
    .. controls (928.6667,-585.0000) and (926.0000,-586.0000) ..
    (924.0000,-586.0000) .. controls (917.3333,-586.0000) and (911.0000,-568.3333)
    .. (905.0000,-533.0000) .. controls (900.3333,-517.0000) and
    (893.3333,-493.0000) .. (884.0000,-461.0000) .. controls (867.3333,-401.6667)
    and (856.6667,-327.3333) .. (852.0000,-238.0000) .. controls
    (850.6667,-200.6667) and (846.3333,-144.3333) .. (839.0000,-69.0000) ..
    controls (837.6667,-32.3333) and (836.0000,4.0000) .. (834.0000,40.0000) ..
    controls (828.6667,92.0000) and (812.3333,118.0000) .. (785.0000,118.0000) ..
    controls (751.0000,118.0000) and (710.0000,91.6667) .. (662.0000,39.0000) ..
    controls (628.6667,-2.3333) and (595.6667,-43.3333) .. (563.0000,-84.0000) ..
    controls (544.3333,-80.6667) and (529.6667,-76.0000) .. (519.0000,-70.0000) ..
    controls (491.6667,-56.0000) and (463.0000,-29.3333) .. (433.0000,10.0000) ..
    controls (425.6667,22.6667) and (418.0000,35.0000) .. (410.0000,47.0000) ..
    controls (399.3333,63.6667) and (389.0000,72.0000) .. (379.0000,72.0000) ..
    controls (354.3333,72.0000) and (336.0000,68.6667) .. (324.0000,62.0000) ..
    controls (312.6667,55.3333) and (303.3333,27.6667) .. (296.0000,-21.0000) ..
    controls (290.0000,-59.0000) and (287.0000,-90.6667) .. (287.0000,-116.0000)
    .. controls (287.0000,-198.6667) and (292.6667,-258.6667) ..
    (304.0000,-296.0000) .. controls (310.6667,-307.3333) and (318.0000,-325.3333)
    .. (326.0000,-350.0000) .. controls (275.3333,-355.3333) and
    (239.0000,-370.3333) .. (217.0000,-395.0000) .. controls (214.3333,-397.6667)
    and (204.6667,-418.3333) .. (188.0000,-457.0000) .. controls
    (164.6667,-510.3333) and (147.3333,-568.0000) .. (136.0000,-630.0000) ..
    controls (100.0000,-830.0000) and (82.0000,-955.0000) .. (82.0000,-1005.0000)
    .. controls (82.0000,-1057.0000) and (95.3333,-1091.0000) ..
    (122.0000,-1107.0000) .. controls (212.0000,-1161.0000) and
    (364.6667,-1188.0000) .. (580.0000,-1188.0000) .. controls
    (654.0000,-1188.0000) and (727.6667,-1173.0000) .. (801.0000,-1143.0000) ..
    controls (846.3333,-1124.3333) and (866.6667,-1115.0000) ..
    (862.0000,-1115.0000) .. controls (864.6667,-1115.0000) and
    (888.3333,-1120.6667) .. (933.0000,-1132.0000) .. controls
    (983.0000,-1144.6667) and (1032.3333,-1151.0000) .. (1081.0000,-1151.0000) ..
    controls (1131.0000,-1151.0000) and (1179.3333,-1145.3333) ..
    (1226.0000,-1134.0000) .. controls (1278.0000,-1121.3333) and
    (1304.0000,-1115.0000) .. (1304.0000,-1115.0000) .. controls
    (1300.6667,-1115.0000) and (1317.6667,-1123.3333) .. (1355.0000,-1140.0000) ..
    controls (1425.0000,-1171.3333) and (1506.3333,-1187.0000) ..
    (1599.0000,-1187.0000) .. controls (1803.0000,-1187.0000) and
    (1951.3333,-1160.3333) .. (2044.0000,-1107.0000) .. controls
    (2070.6667,-1091.6667) and (2084.0000,-1066.6667) .. (2084.0000,-1032.0000) --
    cycle(2042.0000,-1003.0000) .. controls (2042.0000,-1025.6667) and
    (2037.3333,-1045.0000) .. (2028.0000,-1061.0000) .. controls
    (2012.6667,-1087.6667) and (1957.6667,-1110.6667) .. (1863.0000,-1130.0000) ..
    controls (1786.3333,-1146.0000) and (1722.6667,-1154.0000) ..
    (1672.0000,-1154.0000) .. controls (1566.0000,-1154.0000) and
    (1455.6667,-1130.0000) .. (1341.0000,-1082.0000) .. controls
    (1345.6667,-1073.3333) and (1352.0000,-1065.3333) .. (1360.0000,-1058.0000) --
    (1360.0000,-744.0000) .. controls (1360.0000,-741.3333) and
    (1352.6667,-712.6667) .. (1338.0000,-658.0000) .. controls
    (1346.6667,-653.3333) and (1356.3333,-651.0000) .. (1367.0000,-651.0000) ..
    controls (1373.0000,-651.0000) and (1381.0000,-652.6667) ..
    (1391.0000,-656.0000) .. controls (1401.6667,-659.3333) and
    (1410.0000,-661.0000) .. (1416.0000,-661.0000) .. controls
    (1429.3333,-661.0000) and (1477.6667,-646.3333) .. (1561.0000,-617.0000) ..
    controls (1641.6667,-588.3333) and (1690.3333,-569.0000) ..
    (1707.0000,-559.0000) .. controls (1723.6667,-549.6667) and
    (1752.3333,-531.0000) .. (1793.0000,-503.0000) .. controls
    (1820.3333,-484.3333) and (1834.0000,-470.0000) .. (1834.0000,-460.0000) ..
    controls (1834.0000,-452.0000) and (1828.0000,-443.3333) ..
    (1816.0000,-434.0000) .. controls (1762.6667,-457.3333) and
    (1684.0000,-494.3333) .. (1580.0000,-545.0000) .. controls
    (1538.6667,-569.6667) and (1474.3333,-601.6667) .. (1387.0000,-641.0000) ..
    controls (1419.6667,-609.0000) and (1467.0000,-576.3333) ..
    (1529.0000,-543.0000) .. controls (1611.6667,-499.0000) and
    (1661.6667,-471.0000) .. (1679.0000,-459.0000) .. controls
    (1742.3333,-416.3333) and (1771.0000,-395.0000) .. (1765.0000,-395.0000) --
    (1872.0000,-395.0000) .. controls (1883.3333,-407.0000) and
    (1898.3333,-426.6667) .. (1917.0000,-454.0000) .. controls
    (1965.6667,-552.6667) and (2004.3333,-713.0000) .. (2033.0000,-935.0000) ..
    controls (2039.0000,-981.6667) and (2042.0000,-1004.3333) ..
    (2042.0000,-1003.0000) -- cycle(1312.0000,-789.0000) -- (1312.0000,-1046.0000)
    .. controls (1312.0000,-1062.6667) and (1278.3333,-1078.3333) ..
    (1211.0000,-1093.0000) .. controls (1155.0000,-1105.6667) and
    (1113.0000,-1112.0000) .. (1085.0000,-1112.0000) .. controls
    (1061.0000,-1112.0000) and (1026.6667,-1108.3333) .. (982.0000,-1101.0000) ..
    controls (934.0000,-1092.3333) and (901.6667,-1083.6667) ..
    (885.0000,-1075.0000) .. controls (875.0000,-1069.6667) and
    (864.6667,-1061.0000) .. (854.0000,-1049.0000) -- (854.0000,-783.0000) ..
    controls (854.0000,-739.6667) and (859.3333,-709.3333) .. (870.0000,-692.0000)
    .. controls (885.3333,-669.3333) and (914.3333,-658.0000) ..
    (957.0000,-658.0000) -- (1209.0000,-658.0000) .. controls
    (1253.6667,-658.0000) and (1282.0000,-667.6667) .. (1294.0000,-687.0000) ..
    controls (1306.0000,-707.0000) and (1312.0000,-741.0000) ..
    (1312.0000,-789.0000) -- cycle(1831.0000,-103.0000) -- (1808.0000,-313.0000)
    .. controls (1730.0000,-327.0000) and (1625.0000,-373.3333) ..
    (1493.0000,-452.0000) .. controls (1481.0000,-458.0000) and
    (1463.6667,-468.3333) .. (1441.0000,-483.0000) .. controls
    (1417.6667,-501.0000) and (1395.3333,-524.3333) .. (1374.0000,-553.0000) ..
    controls (1361.3333,-576.3333) and (1342.0000,-601.3333) ..
    (1316.0000,-628.0000) .. controls (1315.3333,-628.0000) and
    (1314.0000,-628.0000) .. (1312.0000,-628.0000) -- (1305.0000,-628.0000) --
    (1305.0000,-618.0000) .. controls (1305.0000,-613.3333) and
    (1312.0000,-583.6667) .. (1326.0000,-529.0000) .. controls
    (1350.0000,-435.0000) and (1366.3333,-362.6667) .. (1375.0000,-312.0000) ..
    controls (1376.3333,-290.6667) and (1379.3333,-258.3333) ..
    (1384.0000,-215.0000) .. controls (1388.0000,-183.0000) and
    (1390.0000,-92.6667) .. (1390.0000,56.0000) -- (1598.0000,-152.0000) ..
    controls (1618.0000,-148.6667) and (1647.3333,-140.6667) ..
    (1686.0000,-128.0000) .. controls (1734.6667,-104.0000) and
    (1778.3333,-63.3333) .. (1817.0000,-6.0000) .. controls (1825.6667,-77.3333)
    and (1830.3333,-109.6667) .. (1831.0000,-103.0000) --
    cycle(828.0000,-658.0000) -- (828.0000,-670.0000) .. controls
    (813.3333,-700.6667) and (806.0000,-723.0000) .. (806.0000,-737.0000) --
    (806.0000,-1058.0000) -- (825.0000,-1078.0000) .. controls
    (719.0000,-1129.3333) and (597.6667,-1155.0000) .. (461.0000,-1155.0000) ..
    controls (450.3333,-1155.0000) and (422.0000,-1150.6667) ..
    (376.0000,-1142.0000) .. controls (305.3333,-1128.6667) and
    (263.0000,-1120.0000) .. (249.0000,-1116.0000) .. controls
    (205.6667,-1104.0000) and (166.6667,-1085.0000) .. (132.0000,-1059.0000) ..
    controls (126.6667,-1037.0000) and (124.0000,-1019.0000) ..
    (124.0000,-1005.0000) .. controls (124.0000,-1004.3333) and
    (127.3333,-978.6667) .. (134.0000,-928.0000) .. controls (150.6667,-804.0000)
    and (163.6667,-719.3333) .. (173.0000,-674.0000) .. controls
    (193.6667,-581.3333) and (223.6667,-501.6667) .. (263.0000,-435.0000) ..
    controls (279.0000,-408.3333) and (294.3333,-395.0000) .. (309.0000,-395.0000)
    .. controls (347.6667,-395.0000) and (429.3333,-428.0000) ..
    (554.0000,-494.0000) .. controls (679.3333,-560.0000) and (752.6667,-609.0000)
    .. (774.0000,-641.0000) .. controls (757.3333,-636.3333) and
    (692.3333,-603.3333) .. (579.0000,-542.0000) .. controls (557.6667,-530.6667)
    and (503.6667,-505.0000) .. (417.0000,-465.0000) .. controls
    (372.3333,-444.3333) and (349.3333,-434.0000) .. (348.0000,-434.0000) ..
    controls (337.3333,-434.0000) and (332.0000,-442.6667) .. (332.0000,-460.0000)
    .. controls (332.0000,-470.6667) and (352.3333,-489.3333) ..
    (393.0000,-516.0000) .. controls (409.6667,-528.0000) and (435.6667,-544.6667)
    .. (471.0000,-566.0000) .. controls (491.0000,-576.0000) and
    (538.3333,-594.0000) .. (613.0000,-620.0000) .. controls (691.6667,-647.3333)
    and (737.3333,-661.0000) .. (750.0000,-661.0000) .. controls
    (756.0000,-661.0000) and (764.0000,-659.3333) .. (774.0000,-656.0000) ..
    controls (784.6667,-652.6667) and (793.0000,-651.0000) .. (799.0000,-651.0000)
    .. controls (810.3333,-651.0000) and (820.0000,-653.3333) ..
    (828.0000,-658.0000) -- cycle(861.0000,-624.0000) -- (861.0000,-628.0000) --
    (846.0000,-628.0000) .. controls (834.6667,-617.3333) and (823.6667,-604.3333)
    .. (813.0000,-589.0000) .. controls (727.0000,-463.0000) and
    (575.3333,-371.0000) .. (358.0000,-313.0000) -- (335.0000,-103.0000) ..
    controls (335.0000,-105.6667) and (339.6667,-73.3333) .. (349.0000,-6.0000) ..
    controls (391.6667,-64.6667) and (435.3333,-105.3333) .. (480.0000,-128.0000)
    .. controls (494.6667,-135.3333) and (524.6667,-143.3333) ..
    (570.0000,-152.0000) .. controls (590.6667,-120.6667) and (659.3333,-51.3333)
    .. (776.0000,56.0000) .. controls (776.0000,41.3333) and (775.6667,18.3333) ..
    (775.0000,-13.0000) .. controls (775.0000,-43.0000) and (775.0000,-65.6667) ..
    (775.0000,-81.0000) .. controls (775.0000,-232.3333) and (799.6667,-395.6667)
    .. (849.0000,-571.0000) .. controls (857.0000,-600.3333) and
    (861.0000,-618.0000) .. (861.0000,-624.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F381.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1992.0000,-142.0000) --
    (1495.0000,321.0000) -- (82.0000,321.0000) -- (82.0000,-841.0000) .. controls
    (168.0000,-907.6667) and (291.6667,-1013.3333) .. (453.0000,-1158.0000) ..
    controls (460.3333,-1172.6667) and (472.3333,-1193.3333) ..
    (489.0000,-1220.0000) .. controls (565.6667,-1318.0000) and
    (627.6667,-1376.6667) .. (675.0000,-1396.0000) .. controls
    (688.3333,-1401.3333) and (706.6667,-1404.0000) .. (730.0000,-1404.0000) ..
    controls (736.0000,-1404.0000) and (748.0000,-1398.0000) ..
    (766.0000,-1386.0000) .. controls (784.6667,-1374.0000) and
    (796.0000,-1365.0000) .. (800.0000,-1359.0000) .. controls
    (804.6667,-1341.0000) and (813.6667,-1315.3333) .. (827.0000,-1282.0000) ..
    controls (832.3333,-1272.6667) and (852.3333,-1253.3333) ..
    (887.0000,-1224.0000) -- (952.0000,-1245.0000) .. controls
    (979.3333,-1243.0000) and (1010.3333,-1237.0000) .. (1045.0000,-1227.0000) ..
    controls (1069.0000,-1256.3333) and (1103.6667,-1301.6667) ..
    (1149.0000,-1363.0000) .. controls (1155.6667,-1375.6667) and
    (1166.3333,-1394.0000) .. (1181.0000,-1418.0000) .. controls
    (1188.3333,-1427.3333) and (1203.0000,-1432.0000) .. (1225.0000,-1432.0000) ..
    controls (1246.3333,-1432.0000) and (1263.0000,-1429.3333) ..
    (1275.0000,-1424.0000) .. controls (1278.3333,-1422.6667) and
    (1293.6667,-1398.6667) .. (1321.0000,-1352.0000) .. controls
    (1349.0000,-1306.0000) and (1364.6667,-1278.3333) .. (1368.0000,-1269.0000) ..
    controls (1371.3333,-1252.3333) and (1377.6667,-1227.6667) ..
    (1387.0000,-1195.0000) -- (1992.0000,-1195.0000) -- (1992.0000,-142.0000) --
    cycle(1878.0000,-1152.0000) -- (1410.0000,-1152.0000) .. controls
    (1409.3333,-1147.3333) and (1406.3333,-1138.0000) .. (1401.0000,-1124.0000) ..
    controls (1396.3333,-1110.0000) and (1394.0000,-1101.3333) ..
    (1394.0000,-1098.0000) .. controls (1394.0000,-1092.6667) and
    (1396.3333,-1088.0000) .. (1401.0000,-1084.0000) -- (1761.0000,-1084.0000) ..
    controls (1763.0000,-1084.0000) and (1802.0000,-1106.6667) ..
    (1878.0000,-1152.0000) -- cycle(1918.0000,-161.0000) -- (1918.0000,-1124.0000)
    -- (1796.0000,-1043.0000) -- (1810.0000,-54.0000) .. controls
    (1882.0000,-120.0000) and (1918.0000,-155.6667) .. (1918.0000,-161.0000) --
    cycle(1353.0000,-1120.0000) .. controls (1353.0000,-1152.0000) and
    (1339.6667,-1198.3333) .. (1313.0000,-1259.0000) .. controls
    (1283.6667,-1326.3333) and (1255.6667,-1360.0000) .. (1229.0000,-1360.0000) ..
    controls (1215.6667,-1360.0000) and (1204.6667,-1356.3333) ..
    (1196.0000,-1349.0000) .. controls (1183.3333,-1337.6667) and
    (1168.6667,-1318.3333) .. (1152.0000,-1291.0000) .. controls
    (1139.3333,-1269.0000) and (1126.6667,-1247.3333) .. (1114.0000,-1226.0000) ..
    controls (1101.3333,-1213.3333) and (1085.3333,-1192.6667) ..
    (1066.0000,-1164.0000) .. controls (1065.3333,-1162.6667) and
    (1065.0000,-1153.0000) .. (1065.0000,-1135.0000) .. controls
    (1065.0000,-1131.6667) and (1059.3333,-1117.6667) .. (1048.0000,-1093.0000) ..
    controls (1036.6667,-1069.0000) and (1031.0000,-1051.6667) ..
    (1031.0000,-1041.0000) .. controls (1031.0000,-1037.0000) and
    (1036.6667,-1030.6667) .. (1048.0000,-1022.0000) .. controls
    (1059.3333,-1014.0000) and (1067.0000,-1010.0000) .. (1071.0000,-1010.0000) ..
    controls (1123.6667,-1010.0000) and (1171.0000,-1032.0000) ..
    (1213.0000,-1076.0000) .. controls (1255.6667,-1120.6667) and
    (1285.3333,-1143.0000) .. (1302.0000,-1143.0000) .. controls
    (1317.3333,-1143.0000) and (1325.0000,-1134.3333) .. (1325.0000,-1117.0000) ..
    controls (1325.0000,-1091.6667) and (1279.6667,-1056.3333) ..
    (1189.0000,-1011.0000) .. controls (1225.6667,-1016.3333) and
    (1250.3333,-1020.6667) .. (1263.0000,-1024.0000) .. controls
    (1293.6667,-1032.0000) and (1315.0000,-1043.3333) .. (1327.0000,-1058.0000) ..
    controls (1344.3333,-1079.3333) and (1353.0000,-1100.0000) ..
    (1353.0000,-1120.0000) -- cycle(1598.0000,-953.0000) -- (1082.0000,-953.0000)
    .. controls (1078.6667,-953.0000) and (1034.6667,-913.3333) ..
    (950.0000,-834.0000) .. controls (989.3333,-834.0000) and
    (1071.6667,-834.6667) .. (1197.0000,-836.0000) .. controls
    (1299.6667,-836.6667) and (1382.0000,-837.0000) .. (1444.0000,-837.0000) ..
    controls (1458.6667,-837.0000) and (1485.0000,-853.0000) ..
    (1523.0000,-885.0000) .. controls (1547.6667,-907.6667) and
    (1572.6667,-930.3333) .. (1598.0000,-953.0000) -- cycle(1753.0000,-3.0000) --
    (1753.0000,-1050.0000) -- (1399.0000,-1050.0000) .. controls
    (1390.3333,-1050.0000) and (1369.0000,-1029.3333) .. (1335.0000,-988.0000) --
    (1689.0000,-988.0000) -- (1689.0000,70.0000) .. controls (1703.6667,54.0000)
    and (1725.0000,29.6667) .. (1753.0000,-3.0000) -- cycle(1032.0000,-1157.0000)
    .. controls (1030.6667,-1159.6667) and (1028.0000,-1163.0000) ..
    (1024.0000,-1167.0000) .. controls (1022.6667,-1168.3333) and
    (1011.0000,-1171.3333) .. (989.0000,-1176.0000) .. controls
    (967.0000,-1180.6667) and (954.0000,-1183.0000) .. (950.0000,-1183.0000) ..
    controls (914.6667,-1183.0000) and (885.3333,-1172.6667) ..
    (862.0000,-1152.0000) .. controls (858.6667,-1148.6667) and
    (852.6667,-1134.0000) .. (844.0000,-1108.0000) .. controls
    (830.0000,-1065.3333) and (823.0000,-1044.0000) .. (823.0000,-1044.0000) ..
    controls (823.0000,-1037.3333) and (826.0000,-1029.0000) ..
    (832.0000,-1019.0000) .. controls (838.6667,-1009.6667) and
    (842.3333,-1002.0000) .. (843.0000,-996.0000) .. controls (871.6667,-988.6667)
    and (896.3333,-985.0000) .. (917.0000,-985.0000) -- (942.0000,-985.0000) ..
    controls (954.0000,-985.0000) and (971.0000,-990.3333) ..
    (993.0000,-1001.0000) -- (993.0000,-1102.0000) .. controls
    (993.0000,-1108.0000) and (1006.0000,-1126.3333) .. (1032.0000,-1157.0000) --
    cycle(1632.0000,115.0000) -- (1632.0000,-910.0000) .. controls
    (1587.3333,-872.6667) and (1550.3333,-840.3333) .. (1521.0000,-813.0000) --
    (1521.0000,231.0000) .. controls (1595.0000,158.3333) and (1632.0000,119.6667)
    .. (1632.0000,115.0000) -- cycle(801.0000,-1173.0000) .. controls
    (801.0000,-1183.6667) and (795.6667,-1207.0000) .. (785.0000,-1243.0000) ..
    controls (774.3333,-1279.6667) and (766.0000,-1303.0000) ..
    (760.0000,-1313.0000) .. controls (748.6667,-1332.3333) and
    (730.0000,-1342.0000) .. (704.0000,-1342.0000) .. controls
    (696.0000,-1342.0000) and (689.3333,-1341.3333) .. (684.0000,-1340.0000) ..
    controls (568.0000,-1216.6667) and (510.0000,-1145.0000) ..
    (510.0000,-1125.0000) .. controls (510.0000,-1109.0000) and
    (533.6667,-1087.6667) .. (581.0000,-1061.0000) .. controls
    (613.0000,-1043.6667) and (644.6667,-1026.6667) .. (676.0000,-1010.0000) --
    (717.0000,-1038.0000) .. controls (723.6667,-1033.3333) and
    (731.6667,-1031.0000) .. (741.0000,-1031.0000) -- (760.0000,-1032.0000) ..
    controls (762.0000,-1042.6667) and (764.6667,-1058.3333) ..
    (768.0000,-1079.0000) .. controls (770.0000,-1087.6667) and
    (776.3333,-1103.3333) .. (787.0000,-1126.0000) .. controls
    (796.3333,-1146.0000) and (801.0000,-1161.6667) .. (801.0000,-1173.0000) --
    cycle(624.0000,-983.0000) .. controls (562.0000,-1007.6667) and
    (510.0000,-1039.3333) .. (468.0000,-1078.0000) -- (358.0000,-991.0000) --
    (624.0000,-983.0000) -- cycle(1440.0000,255.0000) -- (1440.0000,-789.0000) --
    (944.0000,-789.0000) -- (944.0000,255.0000) -- (1440.0000,255.0000) --
    cycle(739.0000,-953.0000) -- (319.0000,-953.0000) .. controls
    (315.0000,-953.0000) and (266.0000,-915.3333) .. (172.0000,-840.0000) --
    (632.0000,-840.0000) .. controls (640.6667,-840.0000) and (676.3333,-877.6667)
    .. (739.0000,-953.0000) -- cycle(981.0000,-932.0000) -- (828.0000,-932.0000)
    .. controls (819.3333,-941.3333) and (809.6667,-947.6667) ..
    (799.0000,-951.0000) .. controls (782.3333,-929.0000) and (748.0000,-887.3333)
    .. (696.0000,-826.0000) -- (696.0000,255.0000) -- (891.0000,255.0000) --
    (891.0000,-826.0000) .. controls (891.0000,-824.0000) and (921.0000,-859.3333)
    .. (981.0000,-932.0000) -- cycle(639.0000,255.0000) -- (639.0000,-767.0000) --
    (138.0000,-767.0000) -- (138.0000,255.0000) -- (639.0000,255.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F382.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2028.0000,-256.0000) ..
    controls (2028.0000,-175.3333) and (2002.3333,-90.6667) .. (1951.0000,-2.0000)
    .. controls (1899.6667,86.0000) and (1838.6667,152.6667) ..
    (1768.0000,198.0000) .. controls (1754.0000,204.0000) and (1734.3333,215.0000)
    .. (1709.0000,231.0000) .. controls (1687.6667,249.0000) and
    (1650.3333,267.0000) .. (1597.0000,285.0000) .. controls (1577.0000,297.0000)
    and (1545.6667,312.3333) .. (1503.0000,331.0000) .. controls
    (1404.3333,363.0000) and (1327.0000,379.0000) .. (1271.0000,379.0000) --
    (839.0000,379.0000) .. controls (823.6667,379.0000) and (785.3333,372.3333) ..
    (724.0000,359.0000) .. controls (665.3333,347.0000) and (626.3333,337.6667) ..
    (607.0000,331.0000) .. controls (587.6667,321.0000) and (558.3333,306.6667) ..
    (519.0000,288.0000) .. controls (491.6667,280.6667) and (459.0000,268.3333) ..
    (421.0000,251.0000) .. controls (417.0000,246.3333) and (410.6667,239.6667) ..
    (402.0000,231.0000) .. controls (391.3333,225.6667) and (375.6667,217.3333) ..
    (355.0000,206.0000) .. controls (286.3333,163.3333) and (235.0000,112.0000) ..
    (201.0000,52.0000) .. controls (197.6667,45.3333) and (190.3333,34.0000) ..
    (179.0000,18.0000) .. controls (114.3333,-76.6667) and (82.0000,-168.0000) ..
    (82.0000,-256.0000) .. controls (82.0000,-380.0000) and (122.0000,-487.3333)
    .. (202.0000,-578.0000) -- (202.0000,-675.0000) .. controls
    (202.0000,-673.6667) and (204.6667,-687.3333) .. (210.0000,-716.0000) ..
    controls (211.3333,-734.6667) and (216.3333,-762.3333) .. (225.0000,-799.0000)
    .. controls (243.0000,-845.0000) and (272.0000,-886.3333) ..
    (312.0000,-923.0000) .. controls (328.6667,-938.3333) and (369.0000,-969.6667)
    .. (433.0000,-1017.0000) -- (433.0000,-1161.0000) .. controls
    (433.0000,-1167.0000) and (442.3333,-1175.6667) .. (461.0000,-1187.0000) --
    (461.0000,-1205.0000) .. controls (433.6667,-1215.6667) and
    (420.0000,-1231.3333) .. (420.0000,-1252.0000) .. controls
    (420.0000,-1274.0000) and (443.6667,-1321.3333) .. (491.0000,-1394.0000) ..
    controls (495.0000,-1380.0000) and (505.3333,-1361.0000) ..
    (522.0000,-1337.0000) .. controls (534.0000,-1319.6667) and
    (540.0000,-1295.0000) .. (540.0000,-1263.0000) .. controls
    (540.0000,-1264.3333) and (538.3333,-1252.3333) .. (535.0000,-1227.0000) ..
    controls (527.6667,-1222.3333) and (516.6667,-1215.3333) ..
    (502.0000,-1206.0000) .. controls (508.6667,-1202.0000) and
    (518.0000,-1196.0000) .. (530.0000,-1188.0000) -- (530.0000,-1065.0000) ..
    controls (656.6667,-1111.0000) and (760.3333,-1142.0000) ..
    (841.0000,-1158.0000) .. controls (877.6667,-1165.3333) and
    (892.6667,-1169.0000) .. (886.0000,-1169.0000) -- (998.0000,-1169.0000) --
    (998.0000,-1335.0000) .. controls (998.0000,-1340.3333) and
    (1006.6667,-1347.0000) .. (1024.0000,-1355.0000) -- (1024.0000,-1376.0000) ..
    controls (998.0000,-1384.6667) and (985.0000,-1400.0000) ..
    (985.0000,-1422.0000) .. controls (985.0000,-1464.0000) and
    (1008.0000,-1510.3333) .. (1054.0000,-1561.0000) .. controls
    (1056.6667,-1553.0000) and (1067.0000,-1531.3333) .. (1085.0000,-1496.0000) ..
    controls (1099.0000,-1469.3333) and (1106.0000,-1446.3333) ..
    (1106.0000,-1427.0000) .. controls (1106.0000,-1417.0000) and
    (1100.3333,-1406.3333) .. (1089.0000,-1395.0000) .. controls
    (1078.3333,-1384.3333) and (1068.0000,-1378.0000) .. (1058.0000,-1376.0000) --
    (1090.0000,-1355.0000) -- (1090.0000,-1178.0000) .. controls
    (1092.6667,-1176.6667) and (1096.3333,-1175.0000) .. (1101.0000,-1173.0000) ..
    controls (1103.6667,-1172.3333) and (1143.0000,-1169.3333) ..
    (1219.0000,-1164.0000) .. controls (1257.6667,-1161.3333) and
    (1306.0000,-1153.0000) .. (1364.0000,-1139.0000) .. controls
    (1372.0000,-1138.3333) and (1384.3333,-1136.6667) .. (1401.0000,-1134.0000) ..
    controls (1427.6667,-1123.3333) and (1467.6667,-1107.6667) ..
    (1521.0000,-1087.0000) .. controls (1522.3333,-1090.3333) and
    (1523.0000,-1115.3333) .. (1523.0000,-1162.0000) .. controls
    (1523.0000,-1178.0000) and (1532.3333,-1187.6667) .. (1551.0000,-1191.0000) --
    (1551.0000,-1209.0000) .. controls (1542.3333,-1213.6667) and
    (1533.3333,-1218.3333) .. (1524.0000,-1223.0000) .. controls
    (1514.6667,-1228.3333) and (1510.0000,-1236.3333) .. (1510.0000,-1247.0000) ..
    controls (1510.0000,-1269.0000) and (1518.0000,-1295.3333) ..
    (1534.0000,-1326.0000) .. controls (1548.0000,-1350.6667) and
    (1561.6667,-1375.3333) .. (1575.0000,-1400.0000) .. controls
    (1587.0000,-1378.0000) and (1599.0000,-1356.3333) .. (1611.0000,-1335.0000) ..
    controls (1623.6667,-1309.6667) and (1630.0000,-1285.6667) ..
    (1630.0000,-1263.0000) .. controls (1630.0000,-1245.6667) and
    (1616.3333,-1228.6667) .. (1589.0000,-1212.0000) .. controls
    (1595.6667,-1206.0000) and (1605.0000,-1199.0000) .. (1617.0000,-1191.0000) --
    (1617.0000,-1055.0000) .. controls (1617.0000,-1055.0000) and
    (1652.0000,-1031.3333) .. (1722.0000,-984.0000) .. controls
    (1764.0000,-956.0000) and (1796.3333,-929.3333) .. (1819.0000,-904.0000) ..
    controls (1847.6667,-871.3333) and (1869.6667,-836.3333) ..
    (1885.0000,-799.0000) .. controls (1886.3333,-796.3333) and
    (1890.3333,-775.6667) .. (1897.0000,-737.0000) .. controls
    (1904.3333,-699.0000) and (1908.0000,-678.3333) .. (1908.0000,-675.0000) --
    (1908.0000,-578.0000) .. controls (1988.0000,-486.0000) and
    (2028.0000,-378.6667) .. (2028.0000,-256.0000) -- cycle(1605.0000,-1285.0000)
    .. controls (1605.0000,-1311.0000) and (1594.6667,-1331.3333) ..
    (1574.0000,-1346.0000) .. controls (1566.6667,-1332.0000) and
    (1559.0000,-1318.0000) .. (1551.0000,-1304.0000) .. controls
    (1542.3333,-1286.6667) and (1538.0000,-1271.3333) .. (1538.0000,-1258.0000) ..
    controls (1538.0000,-1247.3333) and (1546.6667,-1242.0000) ..
    (1564.0000,-1242.0000) .. controls (1591.3333,-1242.0000) and
    (1605.0000,-1256.3333) .. (1605.0000,-1285.0000) -- cycle(1579.0000,-832.0000)
    -- (1579.0000,-1184.0000) .. controls (1579.0000,-1188.0000) and
    (1576.3333,-1192.6667) .. (1571.0000,-1198.0000) .. controls
    (1567.0000,-1185.3333) and (1560.3333,-1174.3333) .. (1551.0000,-1165.0000) --
    (1551.0000,-832.0000) -- (1579.0000,-832.0000) -- cycle(1077.0000,-1449.0000)
    .. controls (1077.0000,-1470.3333) and (1069.0000,-1492.0000) ..
    (1053.0000,-1514.0000) .. controls (1027.0000,-1465.3333) and
    (1014.0000,-1436.0000) .. (1014.0000,-1426.0000) .. controls
    (1014.0000,-1429.3333) and (1015.3333,-1424.0000) .. (1018.0000,-1410.0000) --
    (1057.0000,-1410.0000) .. controls (1070.3333,-1426.0000) and
    (1077.0000,-1439.0000) .. (1077.0000,-1449.0000) -- cycle(1636.0000,-831.0000)
    .. controls (1636.0000,-833.6667) and (1630.3333,-843.3333) ..
    (1619.0000,-860.0000) .. controls (1619.0000,-835.3333) and
    (1618.0000,-820.3333) .. (1616.0000,-815.0000) .. controls
    (1611.3333,-803.0000) and (1596.6667,-797.0000) .. (1572.0000,-797.0000) ..
    controls (1562.0000,-797.0000) and (1547.6667,-802.0000) ..
    (1529.0000,-812.0000) .. controls (1524.3333,-825.3333) and
    (1522.0000,-837.0000) .. (1522.0000,-847.0000) .. controls
    (1508.0000,-841.0000) and (1501.0000,-833.6667) .. (1501.0000,-825.0000) ..
    controls (1501.0000,-827.6667) and (1521.0000,-809.3333) ..
    (1561.0000,-770.0000) .. controls (1556.3333,-768.0000) and
    (1551.0000,-767.3333) .. (1545.0000,-768.0000) .. controls
    (1547.6667,-753.3333) and (1557.0000,-746.0000) .. (1573.0000,-746.0000) ..
    controls (1593.0000,-746.0000) and (1603.3333,-754.3333) ..
    (1604.0000,-771.0000) -- (1599.0000,-771.0000) .. controls
    (1592.3333,-771.0000) and (1587.0000,-772.0000) .. (1583.0000,-774.0000) --
    (1583.0000,-785.0000) .. controls (1618.3333,-806.3333) and
    (1636.0000,-821.6667) .. (1636.0000,-831.0000) -- cycle(1055.0000,-996.0000)
    -- (1055.0000,-1345.0000) .. controls (1055.0000,-1348.3333) and
    (1053.6667,-1351.6667) .. (1051.0000,-1355.0000) .. controls
    (1049.0000,-1358.3333) and (1048.0000,-1360.6667) .. (1048.0000,-1362.0000) ..
    controls (1044.0000,-1352.6667) and (1036.0000,-1341.0000) ..
    (1024.0000,-1327.0000) -- (1024.0000,-999.0000) .. controls
    (1030.0000,-998.3333) and (1039.0000,-997.3333) .. (1051.0000,-996.0000) --
    (1055.0000,-996.0000) -- cycle(1109.0000,-994.0000) .. controls
    (1109.0000,-987.3333) and (1104.0000,-998.3333) .. (1094.0000,-1027.0000) ..
    controls (1094.0000,-1017.0000) and (1092.3333,-1002.0000) ..
    (1089.0000,-982.0000) .. controls (1082.3333,-966.0000) and
    (1067.3333,-958.0000) .. (1044.0000,-958.0000) .. controls
    (1033.3333,-958.0000) and (1019.3333,-965.0000) .. (1002.0000,-979.0000) ..
    controls (1002.0000,-987.0000) and (1000.3333,-999.0000) ..
    (997.0000,-1015.0000) .. controls (983.0000,-1005.6667) and
    (976.0000,-997.6667) .. (976.0000,-991.0000) .. controls (976.0000,-988.3333)
    and (977.3333,-984.0000) .. (980.0000,-978.0000) .. controls
    (1005.3333,-964.0000) and (1024.0000,-950.6667) .. (1036.0000,-938.0000) ..
    controls (1030.0000,-935.3333) and (1025.0000,-934.3333) ..
    (1021.0000,-935.0000) .. controls (1022.3333,-930.3333) and
    (1024.3333,-923.3333) .. (1027.0000,-914.0000) .. controls
    (1029.0000,-914.0000) and (1032.0000,-913.3333) .. (1036.0000,-912.0000) ..
    controls (1040.6667,-910.6667) and (1044.3333,-910.0000) ..
    (1047.0000,-910.0000) .. controls (1055.6667,-910.0000) and
    (1065.6667,-918.3333) .. (1077.0000,-935.0000) -- (1072.0000,-935.0000) ..
    controls (1064.6667,-935.0000) and (1059.0000,-936.0000) ..
    (1055.0000,-938.0000) -- (1055.0000,-949.0000) .. controls
    (1091.0000,-971.0000) and (1109.0000,-986.0000) .. (1109.0000,-994.0000) --
    cycle(518.0000,-1279.0000) .. controls (518.0000,-1303.0000) and
    (509.0000,-1323.3333) .. (491.0000,-1340.0000) .. controls
    (462.3333,-1290.0000) and (448.0000,-1261.6667) .. (448.0000,-1255.0000) ..
    controls (448.0000,-1242.3333) and (457.0000,-1236.0000) ..
    (475.0000,-1236.0000) .. controls (503.6667,-1236.0000) and
    (518.0000,-1250.3333) .. (518.0000,-1279.0000) -- cycle(1854.0000,-670.0000)
    .. controls (1854.0000,-660.6667) and (1851.3333,-678.3333) ..
    (1846.0000,-723.0000) .. controls (1840.6667,-770.3333) and
    (1812.3333,-821.6667) .. (1761.0000,-877.0000) .. controls
    (1714.3333,-927.6667) and (1666.6667,-964.0000) .. (1618.0000,-986.0000) --
    (1618.0000,-886.0000) -- (1627.0000,-886.0000) .. controls
    (1650.3333,-886.6667) and (1662.0000,-870.0000) .. (1662.0000,-836.0000) ..
    controls (1662.0000,-807.3333) and (1655.3333,-782.3333) ..
    (1642.0000,-761.0000) .. controls (1626.6667,-736.3333) and
    (1605.3333,-724.0000) .. (1578.0000,-724.0000) .. controls
    (1551.3333,-724.0000) and (1534.0000,-731.0000) .. (1526.0000,-745.0000) ..
    controls (1510.0000,-771.0000) and (1501.0000,-785.0000) ..
    (1499.0000,-787.0000) .. controls (1485.0000,-799.0000) and
    (1478.0000,-813.3333) .. (1478.0000,-830.0000) .. controls
    (1478.0000,-856.6667) and (1492.6667,-874.3333) .. (1522.0000,-883.0000) --
    (1522.0000,-1030.0000) .. controls (1495.3333,-1038.6667) and
    (1455.0000,-1052.6667) .. (1401.0000,-1072.0000) .. controls
    (1393.0000,-1077.3333) and (1380.6667,-1084.3333) .. (1364.0000,-1093.0000) ..
    controls (1354.0000,-1097.0000) and (1327.6667,-1102.6667) ..
    (1285.0000,-1110.0000) .. controls (1243.0000,-1118.0000) and
    (1216.3333,-1122.0000) .. (1205.0000,-1122.0000) -- (1090.0000,-1122.0000) --
    (1090.0000,-1050.0000) .. controls (1092.6667,-1050.6667) and
    (1095.6667,-1051.0000) .. (1099.0000,-1051.0000) .. controls
    (1122.3333,-1051.0000) and (1134.0000,-1031.3333) .. (1134.0000,-992.0000) ..
    controls (1134.0000,-966.0000) and (1126.6667,-942.6667) ..
    (1112.0000,-922.0000) .. controls (1095.3333,-899.3333) and
    (1074.3333,-888.0000) .. (1049.0000,-888.0000) .. controls
    (1028.3333,-888.0000) and (1012.0000,-894.3333) .. (1000.0000,-907.0000) ..
    controls (996.0000,-911.6667) and (986.3333,-927.0000) .. (971.0000,-953.0000)
    .. controls (957.6667,-959.6667) and (951.0000,-977.6667) ..
    (951.0000,-1007.0000) .. controls (951.0000,-1015.6667) and
    (957.0000,-1024.3333) .. (969.0000,-1033.0000) .. controls
    (979.0000,-1038.3333) and (988.6667,-1044.0000) .. (998.0000,-1050.0000) --
    (998.0000,-1122.0000) -- (934.0000,-1122.0000) .. controls
    (924.0000,-1122.0000) and (911.0000,-1120.0000) .. (895.0000,-1116.0000) ..
    controls (876.3333,-1110.6667) and (863.6667,-1107.6667) ..
    (857.0000,-1107.0000) .. controls (844.3333,-1107.0000) and
    (825.3333,-1105.3333) .. (800.0000,-1102.0000) .. controls
    (682.6667,-1072.0000) and (593.0000,-1038.3333) .. (531.0000,-1001.0000) --
    (531.0000,-883.0000) .. controls (536.3333,-882.3333) and (544.0000,-880.6667)
    .. (554.0000,-878.0000) .. controls (566.0000,-872.6667) and
    (572.0000,-857.0000) .. (572.0000,-831.0000) .. controls (572.0000,-757.6667)
    and (544.0000,-721.0000) .. (488.0000,-721.0000) .. controls
    (467.3333,-721.0000) and (451.6667,-724.0000) .. (441.0000,-730.0000) ..
    controls (431.0000,-736.6667) and (419.6667,-751.3333) .. (407.0000,-774.0000)
    .. controls (394.3333,-796.6667) and (388.0000,-813.6667) ..
    (388.0000,-825.0000) .. controls (388.0000,-845.6667) and (402.6667,-862.6667)
    .. (432.0000,-876.0000) -- (432.0000,-948.0000) .. controls
    (398.0000,-927.3333) and (364.6667,-898.0000) .. (332.0000,-860.0000) ..
    controls (296.0000,-817.3333) and (275.3333,-779.0000) .. (270.0000,-745.0000)
    .. controls (260.6667,-687.6667) and (256.0000,-658.6667) ..
    (256.0000,-658.0000) .. controls (256.0000,-597.3333) and (260.3333,-555.3333)
    .. (269.0000,-532.0000) .. controls (275.0000,-515.3333) and
    (289.3333,-497.6667) .. (312.0000,-479.0000) .. controls (330.6667,-463.6667)
    and (349.0000,-448.6667) .. (367.0000,-434.0000) .. controls
    (379.0000,-421.3333) and (398.0000,-403.6667) .. (424.0000,-381.0000) ..
    controls (469.3333,-346.3333) and (550.3333,-308.6667) .. (667.0000,-268.0000)
    .. controls (682.3333,-262.0000) and (705.6667,-254.3333) ..
    (737.0000,-245.0000) .. controls (822.3333,-229.6667) and (883.3333,-222.0000)
    .. (920.0000,-222.0000) -- (1190.0000,-222.0000) .. controls
    (1306.6667,-222.0000) and (1423.6667,-250.0000) .. (1541.0000,-306.0000) ..
    controls (1575.0000,-320.0000) and (1623.3333,-345.0000) ..
    (1686.0000,-381.0000) .. controls (1693.3333,-386.3333) and
    (1728.3333,-418.3333) .. (1791.0000,-477.0000) .. controls
    (1801.6667,-486.3333) and (1812.3333,-496.0000) .. (1823.0000,-506.0000) ..
    controls (1835.0000,-518.6667) and (1842.0000,-530.6667) ..
    (1844.0000,-542.0000) .. controls (1850.6667,-586.0000) and
    (1854.0000,-628.6667) .. (1854.0000,-670.0000) -- cycle(492.0000,-826.0000) --
    (492.0000,-1178.0000) .. controls (492.0000,-1180.6667) and
    (490.6667,-1183.3333) .. (488.0000,-1186.0000) .. controls
    (486.0000,-1188.6667) and (485.0000,-1190.6667) .. (485.0000,-1192.0000) ..
    controls (480.3333,-1184.0000) and (472.3333,-1173.0000) ..
    (461.0000,-1159.0000) -- (461.0000,-829.0000) .. controls (467.0000,-828.3333)
    and (476.0000,-827.3333) .. (488.0000,-826.0000) -- (492.0000,-826.0000) --
    cycle(546.0000,-825.0000) .. controls (546.0000,-831.6667) and
    (541.0000,-842.3333) .. (531.0000,-857.0000) .. controls (532.3333,-849.6667)
    and (533.0000,-843.6667) .. (533.0000,-839.0000) .. controls
    (533.0000,-806.3333) and (515.6667,-790.0000) .. (481.0000,-790.0000) ..
    controls (449.0000,-790.0000) and (433.6667,-807.0000) .. (435.0000,-841.0000)
    -- (424.0000,-841.0000) .. controls (414.6667,-823.6667) and
    (410.0000,-816.6667) .. (410.0000,-820.0000) .. controls (410.0000,-814.6667)
    and (419.0000,-805.6667) .. (437.0000,-793.0000) .. controls
    (459.6667,-777.6667) and (472.0000,-769.0000) .. (474.0000,-767.0000) ..
    controls (470.0000,-763.0000) and (464.6667,-761.0000) .. (458.0000,-761.0000)
    .. controls (458.6667,-756.3333) and (459.6667,-749.3333) ..
    (461.0000,-740.0000) -- (497.0000,-740.0000) .. controls (509.6667,-740.0000)
    and (516.3333,-748.3333) .. (517.0000,-765.0000) .. controls
    (507.0000,-765.0000) and (500.0000,-766.6667) .. (496.0000,-770.0000) --
    (496.0000,-779.0000) .. controls (529.3333,-798.3333) and (546.0000,-813.6667)
    .. (546.0000,-825.0000) -- cycle(1834.0000,-474.0000) .. controls
    (1810.0000,-424.0000) and (1767.0000,-376.6667) .. (1705.0000,-332.0000) ..
    controls (1648.3333,-291.3333) and (1591.0000,-262.6667) ..
    (1533.0000,-246.0000) .. controls (1501.6667,-232.0000) and
    (1453.3333,-213.6667) .. (1388.0000,-191.0000) .. controls
    (1328.6667,-175.6667) and (1277.0000,-168.0000) .. (1233.0000,-168.0000) --
    (877.0000,-168.0000) .. controls (825.0000,-168.0000) and (773.3333,-176.0000)
    .. (722.0000,-192.0000) .. controls (718.6667,-193.3333) and
    (670.3333,-211.3333) .. (577.0000,-246.0000) .. controls (550.3333,-254.6667)
    and (511.3333,-271.0000) .. (460.0000,-295.0000) .. controls
    (370.6667,-349.0000) and (310.6667,-405.0000) .. (280.0000,-463.0000) ..
    controls (277.3333,-467.6667) and (276.0000,-470.0000) .. (276.0000,-470.0000)
    -- (274.0000,-470.0000) .. controls (274.0000,-459.3333) and
    (276.3333,-430.0000) .. (281.0000,-382.0000) .. controls (286.3333,-334.0000)
    and (297.0000,-262.0000) .. (313.0000,-166.0000) .. controls
    (335.0000,-75.3333) and (421.6667,2.3333) .. (573.0000,67.0000) .. controls
    (604.3333,81.6667) and (652.6667,100.0000) .. (718.0000,122.0000) .. controls
    (816.6667,143.3333) and (897.0000,154.0000) .. (959.0000,154.0000) --
    (1151.0000,154.0000) .. controls (1216.3333,154.0000) and (1296.6667,143.3333)
    .. (1392.0000,122.0000) .. controls (1472.0000,104.0000) and
    (1551.6667,70.0000) .. (1631.0000,20.0000) .. controls (1725.6667,-39.3333)
    and (1780.6667,-101.3333) .. (1796.0000,-166.0000) .. controls
    (1805.3333,-206.0000) and (1813.0000,-257.0000) .. (1819.0000,-319.0000) ..
    controls (1829.0000,-421.0000) and (1834.0000,-472.6667) ..
    (1834.0000,-474.0000) -- cycle(1971.0000,-267.0000) -- (1971.0000,-285.0000)
    .. controls (1971.0000,-339.0000) and (1965.6667,-379.3333) ..
    (1955.0000,-406.0000) .. controls (1954.3333,-408.0000) and
    (1935.3333,-443.3333) .. (1898.0000,-512.0000) .. controls
    (1897.3333,-480.0000) and (1887.3333,-402.3333) .. (1868.0000,-279.0000) ..
    controls (1848.0000,-149.0000) and (1833.6667,-77.0000) ..
    (1825.0000,-63.0000) .. controls (1809.6667,-38.3333) and (1788.0000,-15.6667)
    .. (1760.0000,5.0000) .. controls (1654.0000,83.6667) and (1540.6667,139.0000)
    .. (1420.0000,171.0000) .. controls (1404.6667,177.0000) and
    (1381.3333,184.0000) .. (1350.0000,192.0000) .. controls (1215.3333,210.0000)
    and (1125.3333,219.0000) .. (1080.0000,219.0000) -- (1003.0000,219.0000) ..
    controls (978.3333,219.0000) and (941.0000,214.6667) .. (891.0000,206.0000) ..
    controls (841.6667,197.3333) and (804.3333,193.0000) .. (779.0000,193.0000) ..
    controls (739.6667,193.0000) and (678.6667,176.6667) .. (596.0000,144.0000) ..
    controls (548.6667,125.3333) and (492.3333,95.6667) .. (427.0000,55.0000) ..
    controls (350.3333,7.0000) and (303.0000,-32.3333) .. (285.0000,-63.0000) ..
    controls (269.6667,-89.0000) and (258.6667,-129.3333) .. (252.0000,-184.0000)
    .. controls (248.0000,-226.6667) and (243.6667,-269.3333) ..
    (239.0000,-312.0000) .. controls (221.6667,-430.0000) and (213.0000,-496.6667)
    .. (213.0000,-512.0000) .. controls (177.6667,-451.3333) and
    (157.0000,-412.0000) .. (151.0000,-394.0000) .. controls (143.0000,-369.3333)
    and (139.0000,-327.0000) .. (139.0000,-267.0000) .. controls
    (139.0000,-217.6667) and (165.0000,-142.6667) .. (217.0000,-42.0000) ..
    controls (242.3333,7.3333) and (262.0000,39.0000) .. (276.0000,53.0000) ..
    controls (330.0000,107.6667) and (401.3333,158.0000) .. (490.0000,204.0000) ..
    controls (494.6667,206.6667) and (540.0000,220.0000) .. (626.0000,244.0000) ..
    controls (648.0000,255.3333) and (681.6667,269.3333) .. (727.0000,286.0000) ..
    controls (742.3333,286.6667) and (765.6667,288.3333) .. (797.0000,291.0000) ..
    controls (805.0000,292.3333) and (821.3333,296.3333) .. (846.0000,303.0000) ..
    controls (866.6667,309.0000) and (883.3333,312.0000) .. (896.0000,312.0000) --
    (1214.0000,312.0000) .. controls (1226.0000,312.0000) and (1243.0000,308.6667)
    .. (1265.0000,302.0000) .. controls (1287.6667,296.0000) and
    (1303.6667,292.3333) .. (1313.0000,291.0000) .. controls (1328.3333,291.0000)
    and (1351.3333,289.3333) .. (1382.0000,286.0000) .. controls
    (1404.0000,275.3333) and (1438.0000,261.3333) .. (1484.0000,244.0000) ..
    controls (1516.6667,238.0000) and (1564.0000,223.6667) .. (1626.0000,201.0000)
    .. controls (1713.3333,153.6667) and (1782.6667,104.3333) ..
    (1834.0000,53.0000) .. controls (1864.6667,22.3333) and (1895.0000,-28.0000)
    .. (1925.0000,-98.0000) .. controls (1955.6667,-168.6667) and
    (1971.0000,-225.0000) .. (1971.0000,-267.0000) -- cycle(1371.0000,-460.0000)
    .. controls (1371.0000,-434.6667) and (1364.0000,-411.3333) ..
    (1350.0000,-390.0000) .. controls (1333.3333,-366.0000) and
    (1313.0000,-354.0000) .. (1289.0000,-354.0000) .. controls
    (1264.3333,-354.0000) and (1247.3333,-360.3333) .. (1238.0000,-373.0000) ..
    controls (1229.3333,-386.3333) and (1220.6667,-400.3333) ..
    (1212.0000,-415.0000) .. controls (1196.0000,-434.3333) and
    (1188.0000,-450.3333) .. (1188.0000,-463.0000) .. controls
    (1188.0000,-494.3333) and (1201.6667,-511.6667) .. (1229.0000,-515.0000) --
    (1229.0000,-798.0000) .. controls (1229.0000,-802.6667) and
    (1239.6667,-812.3333) .. (1261.0000,-827.0000) -- (1261.0000,-842.0000) ..
    controls (1235.0000,-857.3333) and (1222.0000,-875.0000) ..
    (1222.0000,-895.0000) .. controls (1222.0000,-926.3333) and
    (1245.0000,-971.6667) .. (1291.0000,-1031.0000) .. controls
    (1291.0000,-1030.3333) and (1300.3333,-1012.3333) .. (1319.0000,-977.0000) ..
    controls (1331.0000,-953.6667) and (1337.0000,-935.3333) ..
    (1337.0000,-922.0000) .. controls (1337.0000,-919.3333) and
    (1338.0000,-915.3333) .. (1340.0000,-910.0000) .. controls
    (1342.0000,-905.3333) and (1343.0000,-901.6667) .. (1343.0000,-899.0000) ..
    controls (1343.0000,-893.6667) and (1339.0000,-881.0000) ..
    (1331.0000,-861.0000) .. controls (1317.6667,-855.0000) and
    (1307.6667,-850.0000) .. (1301.0000,-846.0000) .. controls
    (1305.0000,-842.0000) and (1313.6667,-835.6667) .. (1327.0000,-827.0000) --
    (1327.0000,-521.0000) .. controls (1338.3333,-518.3333) and
    (1349.6667,-515.6667) .. (1361.0000,-513.0000) .. controls
    (1367.6667,-510.3333) and (1371.0000,-492.6667) .. (1371.0000,-460.0000) --
    cycle(872.0000,-479.0000) .. controls (872.0000,-450.3333) and
    (865.0000,-425.3333) .. (851.0000,-404.0000) .. controls (834.3333,-379.3333)
    and (812.6667,-367.0000) .. (786.0000,-367.0000) .. controls
    (766.6667,-367.0000) and (752.3333,-370.3333) .. (743.0000,-377.0000) ..
    controls (734.3333,-384.3333) and (718.6667,-405.3333) .. (696.0000,-440.0000)
    .. controls (690.6667,-448.0000) and (688.0000,-461.6667) ..
    (688.0000,-481.0000) .. controls (688.0000,-491.6667) and (692.6667,-502.6667)
    .. (702.0000,-514.0000) .. controls (709.3333,-516.0000) and
    (719.6667,-520.3333) .. (733.0000,-527.0000) -- (733.0000,-814.0000) ..
    controls (733.0000,-820.6667) and (736.0000,-825.6667) .. (742.0000,-829.0000)
    .. controls (748.6667,-833.0000) and (755.0000,-836.6667) ..
    (761.0000,-840.0000) -- (761.0000,-855.0000) .. controls (733.6667,-855.0000)
    and (720.0000,-872.0000) .. (720.0000,-906.0000) .. controls
    (720.0000,-922.6667) and (729.0000,-946.0000) .. (747.0000,-976.0000) ..
    controls (760.3333,-998.6667) and (774.0000,-1021.0000) ..
    (788.0000,-1043.0000) .. controls (799.3333,-1022.3333) and
    (810.6667,-1001.3333) .. (822.0000,-980.0000) .. controls (834.0000,-956.0000)
    and (840.0000,-933.3333) .. (840.0000,-912.0000) .. controls
    (840.0000,-904.6667) and (837.3333,-892.6667) .. (832.0000,-876.0000) ..
    controls (824.6667,-871.3333) and (813.6667,-864.3333) .. (799.0000,-855.0000)
    -- (827.0000,-837.0000) -- (827.0000,-534.0000) .. controls
    (832.3333,-530.6667) and (841.6667,-528.3333) .. (855.0000,-527.0000) ..
    controls (866.3333,-520.3333) and (872.0000,-504.3333) .. (872.0000,-479.0000)
    -- cycle(1317.0000,-923.0000) .. controls (1317.0000,-951.6667) and
    (1307.0000,-970.6667) .. (1287.0000,-980.0000) .. controls
    (1263.0000,-936.0000) and (1251.0000,-908.6667) .. (1251.0000,-898.0000) ..
    controls (1251.0000,-890.0000) and (1252.3333,-883.6667) ..
    (1255.0000,-879.0000) -- (1294.0000,-879.0000) .. controls
    (1309.3333,-893.0000) and (1317.0000,-907.6667) .. (1317.0000,-923.0000) --
    cycle(1295.0000,-465.0000) -- (1295.0000,-814.0000) .. controls
    (1295.0000,-814.0000) and (1291.3333,-821.0000) .. (1284.0000,-835.0000) ..
    controls (1276.0000,-817.6667) and (1268.3333,-805.6667) ..
    (1261.0000,-799.0000) -- (1261.0000,-465.0000) -- (1295.0000,-465.0000) --
    cycle(815.0000,-931.0000) .. controls (815.0000,-953.0000) and
    (806.0000,-973.6667) .. (788.0000,-993.0000) .. controls (759.3333,-940.3333)
    and (745.0000,-911.3333) .. (745.0000,-906.0000) .. controls
    (745.0000,-894.0000) and (754.6667,-888.0000) .. (774.0000,-888.0000) ..
    controls (801.3333,-888.0000) and (815.0000,-902.3333) .. (815.0000,-931.0000)
    -- cycle(1346.0000,-465.0000) .. controls (1346.0000,-473.6667) and
    (1340.0000,-484.0000) .. (1328.0000,-496.0000) -- (1328.0000,-471.0000) ..
    controls (1328.6667,-445.6667) and (1313.6667,-433.0000) ..
    (1283.0000,-433.0000) .. controls (1277.0000,-433.0000) and
    (1262.3333,-438.0000) .. (1239.0000,-448.0000) .. controls
    (1237.6667,-456.0000) and (1236.0000,-468.0000) .. (1234.0000,-484.0000) ..
    controls (1224.6667,-479.3333) and (1216.6667,-471.3333) ..
    (1210.0000,-460.0000) .. controls (1214.6667,-451.3333) and
    (1225.0000,-442.3333) .. (1241.0000,-433.0000) .. controls
    (1257.6667,-424.3333) and (1268.3333,-415.6667) .. (1273.0000,-407.0000) ..
    controls (1269.0000,-403.0000) and (1263.6667,-401.0000) ..
    (1257.0000,-401.0000) .. controls (1272.3333,-387.0000) and
    (1281.0000,-380.0000) .. (1283.0000,-380.0000) .. controls
    (1291.0000,-380.0000) and (1302.3333,-388.0000) .. (1317.0000,-404.0000) ..
    controls (1313.0000,-405.3333) and (1306.6667,-407.3333) ..
    (1298.0000,-410.0000) -- (1298.0000,-418.0000) .. controls
    (1330.0000,-442.0000) and (1346.0000,-457.6667) .. (1346.0000,-465.0000) --
    cycle(792.0000,-475.0000) -- (792.0000,-827.0000) .. controls
    (792.0000,-831.0000) and (788.3333,-836.6667) .. (781.0000,-844.0000) ..
    controls (776.3333,-831.3333) and (769.6667,-820.6667) .. (761.0000,-812.0000)
    -- (761.0000,-478.0000) .. controls (767.0000,-477.3333) and
    (776.0000,-476.3333) .. (788.0000,-475.0000) -- (792.0000,-475.0000) --
    cycle(843.0000,-474.0000) .. controls (843.0000,-476.0000) and
    (839.3333,-487.6667) .. (832.0000,-509.0000) .. controls (829.3333,-480.3333)
    and (827.3333,-464.6667) .. (826.0000,-462.0000) .. controls
    (820.6667,-449.3333) and (807.0000,-443.0000) .. (785.0000,-443.0000) ..
    controls (778.3333,-443.0000) and (763.0000,-448.0000) .. (739.0000,-458.0000)
    .. controls (738.3333,-459.3333) and (736.3333,-471.0000) ..
    (733.0000,-493.0000) .. controls (718.3333,-485.0000) and (711.0000,-476.6667)
    .. (711.0000,-468.0000) .. controls (711.0000,-464.0000) and
    (720.3333,-456.0000) .. (739.0000,-444.0000) .. controls (760.3333,-430.0000)
    and (772.0000,-421.6667) .. (774.0000,-419.0000) .. controls
    (770.0000,-415.0000) and (763.6667,-413.3333) .. (755.0000,-414.0000) ..
    controls (759.6667,-399.3333) and (768.6667,-392.0000) .. (782.0000,-392.0000)
    .. controls (802.0000,-392.0000) and (812.6667,-400.3333) ..
    (814.0000,-417.0000) .. controls (806.6667,-417.0000) and (800.6667,-419.0000)
    .. (796.0000,-423.0000) -- (796.0000,-431.0000) .. controls
    (796.6667,-431.6667) and (806.3333,-437.3333) .. (825.0000,-448.0000) ..
    controls (837.0000,-454.6667) and (843.0000,-463.3333) .. (843.0000,-474.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F383.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2054.0000,-343.0000) ..
    controls (2054.0000,-329.0000) and (2048.6667,-307.6667) ..
    (2038.0000,-279.0000) .. controls (2034.0000,-268.3333) and
    (2032.0000,-245.0000) .. (2032.0000,-209.0000) .. controls
    (2032.0000,-150.3333) and (2022.6667,-101.3333) .. (2004.0000,-62.0000) ..
    controls (2000.0000,-57.3333) and (1994.3333,-49.6667) .. (1987.0000,-39.0000)
    .. controls (1982.3333,-24.3333) and (1974.3333,-3.0000) ..
    (1963.0000,25.0000) .. controls (1947.6667,57.0000) and (1928.3333,88.0000) ..
    (1905.0000,118.0000) .. controls (1893.6667,128.0000) and (1877.0000,143.3333)
    .. (1855.0000,164.0000) .. controls (1768.3333,244.0000) and
    (1676.3333,296.0000) .. (1579.0000,320.0000) .. controls (1557.6667,322.0000)
    and (1525.6667,325.6667) .. (1483.0000,331.0000) .. controls
    (1470.3333,333.6667) and (1451.0000,336.6667) .. (1425.0000,340.0000) ..
    controls (1319.6667,344.0000) and (1232.6667,346.0000) .. (1164.0000,346.0000)
    -- (849.0000,346.0000) .. controls (830.3333,346.0000) and (792.0000,339.6667)
    .. (734.0000,327.0000) .. controls (676.0000,314.3333) and (638.3333,304.3333)
    .. (621.0000,297.0000) .. controls (616.3333,294.3333) and (609.0000,290.6667)
    .. (599.0000,286.0000) .. controls (581.6667,284.6667) and (556.0000,281.0000)
    .. (522.0000,275.0000) .. controls (485.3333,264.3333) and (438.3333,243.3333)
    .. (381.0000,212.0000) .. controls (321.0000,180.0000) and (278.3333,151.6667)
    .. (253.0000,127.0000) .. controls (241.6667,116.3333) and (230.3333,99.6667)
    .. (219.0000,77.0000) .. controls (205.6667,50.3333) and (196.0000,33.0000) ..
    (190.0000,25.0000) .. controls (185.3333,20.3333) and (178.6667,13.0000) ..
    (170.0000,3.0000) .. controls (166.0000,-9.6667) and (159.0000,-28.0000) ..
    (149.0000,-52.0000) .. controls (141.6667,-61.3333) and (132.6667,-76.3333) ..
    (122.0000,-97.0000) .. controls (99.3333,-172.3333) and (88.0000,-246.0000) ..
    (88.0000,-318.0000) .. controls (88.0000,-322.6667) and (87.0000,-329.6667) ..
    (85.0000,-339.0000) .. controls (83.0000,-348.3333) and (82.0000,-355.3333) ..
    (82.0000,-360.0000) .. controls (82.0000,-363.3333) and (83.6667,-367.6667) ..
    (87.0000,-373.0000) .. controls (90.3333,-378.3333) and (92.0000,-382.6667) ..
    (92.0000,-386.0000) -- (92.0000,-558.0000) .. controls (92.0000,-593.3333) and
    (118.0000,-689.6667) .. (170.0000,-847.0000) .. controls (192.6667,-915.6667)
    and (219.3333,-983.6667) .. (250.0000,-1051.0000) .. controls
    (256.0000,-1050.3333) and (266.3333,-1059.0000) .. (281.0000,-1077.0000) ..
    controls (299.6667,-1099.6667) and (309.6667,-1111.3333) ..
    (311.0000,-1112.0000) .. controls (329.6667,-1128.6667) and
    (358.3333,-1153.0000) .. (397.0000,-1185.0000) .. controls
    (399.6667,-1187.0000) and (423.0000,-1196.3333) .. (467.0000,-1213.0000) ..
    controls (539.0000,-1240.3333) and (601.6667,-1254.0000) ..
    (655.0000,-1254.0000) .. controls (709.0000,-1254.0000) and
    (779.3333,-1242.3333) .. (866.0000,-1219.0000) .. controls
    (930.6667,-1201.6667) and (971.6667,-1193.0000) .. (989.0000,-1193.0000) ..
    controls (992.3333,-1202.3333) and (996.0000,-1213.6667) ..
    (1000.0000,-1227.0000) .. controls (1037.3333,-1359.6667) and
    (1078.6667,-1450.3333) .. (1124.0000,-1499.0000) .. controls
    (1131.3333,-1507.0000) and (1146.3333,-1511.0000) .. (1169.0000,-1511.0000) ..
    controls (1187.0000,-1511.0000) and (1209.6667,-1500.6667) ..
    (1237.0000,-1480.0000) .. controls (1265.0000,-1459.3333) and
    (1279.0000,-1440.6667) .. (1279.0000,-1424.0000) .. controls
    (1279.0000,-1415.3333) and (1276.3333,-1408.3333) .. (1271.0000,-1403.0000) ..
    controls (1265.6667,-1397.6667) and (1262.3333,-1392.6667) ..
    (1261.0000,-1388.0000) .. controls (1260.3333,-1383.3333) and
    (1258.3333,-1375.3333) .. (1255.0000,-1364.0000) .. controls
    (1253.6667,-1360.0000) and (1245.6667,-1347.6667) .. (1231.0000,-1327.0000) ..
    controls (1219.6667,-1309.6667) and (1214.0000,-1296.6667) ..
    (1214.0000,-1288.0000) .. controls (1214.0000,-1251.3333) and
    (1215.3333,-1222.6667) .. (1218.0000,-1202.0000) .. controls
    (1224.6667,-1201.3333) and (1231.6667,-1204.0000) .. (1239.0000,-1210.0000) ..
    controls (1247.0000,-1216.6667) and (1252.3333,-1220.3333) ..
    (1255.0000,-1221.0000) .. controls (1267.6667,-1223.0000) and
    (1286.3333,-1226.3333) .. (1311.0000,-1231.0000) .. controls
    (1331.6667,-1236.3333) and (1363.0000,-1244.6667) .. (1405.0000,-1256.0000) ..
    controls (1431.6667,-1257.3333) and (1471.3333,-1261.3333) ..
    (1524.0000,-1268.0000) .. controls (1574.6667,-1278.0000) and
    (1605.0000,-1283.0000) .. (1615.0000,-1283.0000) .. controls
    (1649.6667,-1283.0000) and (1688.0000,-1280.6667) .. (1730.0000,-1276.0000) ..
    controls (1730.0000,-1262.0000) and (1738.0000,-1254.0000) ..
    (1754.0000,-1252.0000) .. controls (1767.3333,-1250.6667) and
    (1780.6667,-1249.6667) .. (1794.0000,-1249.0000) .. controls
    (1800.6667,-1229.6667) and (1807.6667,-1219.0000) .. (1815.0000,-1217.0000) ..
    controls (1834.3333,-1212.3333) and (1845.0000,-1209.3333) ..
    (1847.0000,-1208.0000) .. controls (1858.3333,-1201.3333) and
    (1869.0000,-1188.0000) .. (1879.0000,-1168.0000) .. controls
    (1891.6667,-1142.0000) and (1900.0000,-1126.6667) .. (1904.0000,-1122.0000) ..
    controls (1949.3333,-1065.3333) and (1978.6667,-1005.3333) ..
    (1992.0000,-942.0000) .. controls (2002.0000,-877.3333) and
    (2012.0000,-812.3333) .. (2022.0000,-747.0000) .. controls
    (2022.6667,-743.0000) and (2026.0000,-733.6667) .. (2032.0000,-719.0000) ..
    controls (2038.0000,-704.3333) and (2041.0000,-695.6667) ..
    (2041.0000,-693.0000) -- (2041.0000,-494.0000) .. controls
    (2041.0000,-486.6667) and (2042.6667,-476.0000) .. (2046.0000,-462.0000) ..
    controls (2049.3333,-448.6667) and (2051.3333,-439.0000) ..
    (2052.0000,-433.0000) .. controls (2053.3333,-419.6667) and
    (2054.0000,-389.6667) .. (2054.0000,-343.0000) -- cycle(1238.0000,-1417.0000)
    .. controls (1238.0000,-1427.0000) and (1226.3333,-1438.6667) ..
    (1203.0000,-1452.0000) .. controls (1180.3333,-1465.3333) and
    (1163.3333,-1471.6667) .. (1152.0000,-1471.0000) -- (1149.0000,-1471.0000) ..
    controls (1135.6667,-1454.3333) and (1118.6667,-1427.6667) ..
    (1098.0000,-1391.0000) .. controls (1058.6667,-1287.6667) and
    (1039.3333,-1217.6667) .. (1040.0000,-1181.0000) .. controls
    (1044.0000,-1182.3333) and (1051.0000,-1183.0000) .. (1061.0000,-1183.0000) ..
    controls (1073.6667,-1183.0000) and (1087.6667,-1182.3333) ..
    (1103.0000,-1181.0000) .. controls (1110.3333,-1218.3333) and
    (1117.3333,-1256.0000) .. (1124.0000,-1294.0000) .. controls
    (1138.0000,-1348.6667) and (1156.3333,-1376.0000) .. (1179.0000,-1376.0000) ..
    controls (1182.3333,-1376.0000) and (1184.6667,-1375.0000) ..
    (1186.0000,-1373.0000) -- (1186.0000,-1362.0000) .. controls
    (1162.6667,-1315.3333) and (1151.0000,-1288.3333) .. (1151.0000,-1281.0000) --
    (1151.0000,-1191.0000) -- (1167.0000,-1184.0000) .. controls
    (1166.3333,-1191.3333) and (1166.0000,-1197.3333) .. (1166.0000,-1202.0000) ..
    controls (1166.0000,-1252.6667) and (1172.0000,-1292.6667) ..
    (1184.0000,-1322.0000) .. controls (1186.0000,-1327.3333) and
    (1195.6667,-1344.6667) .. (1213.0000,-1374.0000) .. controls
    (1229.6667,-1401.3333) and (1238.0000,-1415.6667) .. (1238.0000,-1417.0000) --
    cycle(1997.0000,-475.0000) .. controls (1997.0000,-483.6667) and
    (1996.3333,-493.3333) .. (1995.0000,-504.0000) .. controls
    (1991.6667,-508.6667) and (1990.0000,-551.3333) .. (1990.0000,-632.0000) ..
    controls (1990.0000,-636.6667) and (1988.6667,-642.6667) ..
    (1986.0000,-650.0000) .. controls (1983.3333,-658.0000) and
    (1981.6667,-663.6667) .. (1981.0000,-667.0000) .. controls
    (1979.6667,-701.0000) and (1975.6667,-752.3333) .. (1969.0000,-821.0000) ..
    controls (1950.3333,-933.6667) and (1931.0000,-1009.3333) ..
    (1911.0000,-1048.0000) .. controls (1876.3333,-1115.3333) and
    (1829.6667,-1165.3333) .. (1771.0000,-1198.0000) .. controls
    (1738.3333,-1216.0000) and (1698.6667,-1227.3333) .. (1652.0000,-1232.0000) ..
    controls (1647.3333,-1232.6667) and (1638.0000,-1234.3333) ..
    (1624.0000,-1237.0000) .. controls (1612.6667,-1239.6667) and
    (1603.3333,-1241.0000) .. (1596.0000,-1241.0000) .. controls
    (1588.0000,-1241.0000) and (1555.3333,-1235.3333) .. (1498.0000,-1224.0000) ..
    controls (1440.6667,-1212.6667) and (1407.6667,-1205.3333) ..
    (1399.0000,-1202.0000) .. controls (1390.3333,-1196.0000) and
    (1376.3333,-1188.0000) .. (1357.0000,-1178.0000) .. controls
    (1329.0000,-1166.6667) and (1292.0000,-1161.0000) .. (1246.0000,-1161.0000) ..
    controls (1238.0000,-1161.0000) and (1229.3333,-1163.3333) ..
    (1220.0000,-1168.0000) -- (1210.0000,-1155.0000) .. controls
    (1175.3333,-1150.3333) and (1144.0000,-1148.0000) .. (1116.0000,-1148.0000) ..
    controls (1106.6667,-1148.0000) and (1031.6667,-1150.3333) ..
    (891.0000,-1155.0000) .. controls (872.3333,-1161.0000) and
    (845.6667,-1169.0000) .. (811.0000,-1179.0000) .. controls
    (740.3333,-1195.0000) and (681.0000,-1203.0000) .. (633.0000,-1203.0000) ..
    controls (541.0000,-1203.0000) and (473.0000,-1184.3333) ..
    (429.0000,-1147.0000) .. controls (415.0000,-1135.0000) and
    (390.0000,-1107.6667) .. (354.0000,-1065.0000) .. controls
    (334.0000,-1043.6667) and (305.6667,-1010.3333) .. (269.0000,-965.0000) ..
    controls (263.6667,-957.0000) and (248.0000,-912.0000) .. (222.0000,-830.0000)
    .. controls (208.6667,-796.6667) and (192.3333,-745.6667) ..
    (173.0000,-677.0000) .. controls (154.3333,-560.3333) and (145.0000,-431.0000)
    .. (145.0000,-289.0000) .. controls (145.0000,-266.3333) and
    (152.0000,-226.3333) .. (166.0000,-169.0000) .. controls (180.6667,-109.0000)
    and (193.6667,-71.0000) .. (205.0000,-55.0000) .. controls (223.0000,-21.0000)
    and (254.0000,26.0000) .. (298.0000,86.0000) -- (303.0000,86.0000) .. controls
    (309.6667,85.3333) and (320.6667,91.3333) .. (336.0000,104.0000) .. controls
    (346.6667,113.3333) and (357.3333,122.3333) .. (368.0000,131.0000) .. controls
    (381.3333,139.6667) and (396.3333,148.0000) .. (413.0000,156.0000) .. controls
    (509.0000,202.0000) and (641.0000,236.3333) .. (809.0000,259.0000) .. controls
    (874.3333,267.6667) and (911.3333,272.0000) .. (920.0000,272.0000) --
    (1166.0000,272.0000) .. controls (1435.3333,272.0000) and (1628.6667,237.6667)
    .. (1746.0000,169.0000) .. controls (1754.0000,160.3333) and
    (1766.6667,148.3333) .. (1784.0000,133.0000) .. controls (1800.6667,123.0000)
    and (1820.6667,108.3333) .. (1844.0000,89.0000) .. controls
    (1845.3333,85.0000) and (1848.0000,78.6667) .. (1852.0000,70.0000) .. controls
    (1868.0000,50.6667) and (1889.0000,19.6667) .. (1915.0000,-23.0000) ..
    controls (1926.3333,-62.3333) and (1946.3333,-120.0000) ..
    (1975.0000,-196.0000) .. controls (1979.6667,-204.6667) and
    (1984.6667,-249.0000) .. (1990.0000,-329.0000) .. controls
    (1994.6667,-400.3333) and (1997.0000,-449.0000) .. (1997.0000,-475.0000) --
    cycle(1437.0000,-679.0000) .. controls (1437.0000,-671.0000) and
    (1436.6667,-664.3333) .. (1436.0000,-659.0000) .. controls
    (1420.6667,-653.0000) and (1375.3333,-648.6667) .. (1300.0000,-646.0000) ..
    controls (1287.3333,-645.3333) and (1264.6667,-643.3333) ..
    (1232.0000,-640.0000) .. controls (1203.3333,-637.3333) and
    (1180.6667,-636.0000) .. (1164.0000,-636.0000) .. controls
    (1138.6667,-636.0000) and (1126.0000,-646.6667) .. (1126.0000,-668.0000) ..
    controls (1126.0000,-678.6667) and (1144.0000,-730.6667) ..
    (1180.0000,-824.0000) .. controls (1216.0000,-917.3333) and
    (1238.6667,-971.0000) .. (1248.0000,-985.0000) -- (1295.0000,-985.0000) ..
    controls (1299.0000,-980.3333) and (1305.0000,-972.6667) ..
    (1313.0000,-962.0000) .. controls (1320.3333,-947.3333) and
    (1331.3333,-926.0000) .. (1346.0000,-898.0000) .. controls
    (1365.3333,-862.6667) and (1385.0000,-827.6667) .. (1405.0000,-793.0000) ..
    controls (1426.3333,-749.0000) and (1437.0000,-711.0000) ..
    (1437.0000,-679.0000) -- cycle(969.0000,-637.0000) -- (633.0000,-637.0000) --
    (633.0000,-674.0000) -- (813.0000,-975.0000) -- (839.0000,-975.0000) ..
    controls (851.6667,-975.0000) and (864.3333,-956.6667) .. (877.0000,-920.0000)
    .. controls (877.0000,-919.3333) and (893.6667,-875.0000) ..
    (927.0000,-787.0000) .. controls (955.0000,-714.3333) and (969.0000,-675.3333)
    .. (969.0000,-670.0000) -- (969.0000,-637.0000) -- cycle(1782.0000,-724.0000)
    .. controls (1782.0000,-696.0000) and (1764.3333,-617.0000) ..
    (1729.0000,-487.0000) .. controls (1695.0000,-362.3333) and
    (1670.3333,-282.3333) .. (1655.0000,-247.0000) .. controls
    (1649.6667,-234.3333) and (1616.0000,-188.3333) .. (1554.0000,-109.0000) ..
    controls (1543.3333,-92.3333) and (1527.3333,-73.3333) .. (1506.0000,-52.0000)
    .. controls (1495.3333,-50.6667) and (1481.3333,-48.3333) ..
    (1464.0000,-45.0000) .. controls (1447.3333,-42.3333) and (1422.6667,-33.3333)
    .. (1390.0000,-18.0000) .. controls (1358.0000,-2.6667) and (1329.0000,7.0000)
    .. (1303.0000,11.0000) .. controls (1285.0000,13.6667) and (1245.3333,15.0000)
    .. (1184.0000,15.0000) .. controls (1161.3333,15.0000) and (1083.3333,21.6667)
    .. (950.0000,35.0000) .. controls (943.3333,-17.0000) and (933.6667,-70.3333)
    .. (921.0000,-125.0000) -- (812.0000,-125.0000) -- (812.0000,6.0000) ..
    controls (808.0000,10.6667) and (803.3333,13.0000) .. (798.0000,13.0000) ..
    controls (788.6667,13.0000) and (759.3333,4.0000) .. (710.0000,-14.0000) ..
    controls (660.6667,-32.0000) and (633.0000,-43.6667) .. (627.0000,-49.0000) ..
    controls (574.3333,-99.6667) and (523.6667,-189.3333) .. (475.0000,-318.0000)
    .. controls (463.6667,-336.6667) and (448.3333,-365.3333) ..
    (429.0000,-404.0000) .. controls (404.3333,-464.6667) and (388.3333,-544.3333)
    .. (381.0000,-643.0000) .. controls (425.0000,-589.0000) and
    (479.6667,-535.3333) .. (545.0000,-482.0000) .. controls (617.6667,-422.6667)
    and (681.6667,-382.6667) .. (737.0000,-362.0000) .. controls
    (742.3333,-360.0000) and (787.6667,-355.0000) .. (873.0000,-347.0000) ..
    controls (958.3333,-339.6667) and (1008.0000,-336.0000) ..
    (1022.0000,-336.0000) .. controls (1004.6667,-336.0000) and
    (1045.3333,-339.0000) .. (1144.0000,-345.0000) .. controls
    (1152.6667,-279.6667) and (1161.3333,-229.6667) .. (1170.0000,-195.0000) ..
    controls (1197.3333,-198.3333) and (1226.3333,-200.0000) ..
    (1257.0000,-200.0000) .. controls (1264.3333,-200.0000) and
    (1274.6667,-199.6667) .. (1288.0000,-199.0000) -- (1291.0000,-195.0000) --
    (1291.0000,-364.0000) .. controls (1337.6667,-371.3333) and
    (1405.6667,-387.6667) .. (1495.0000,-413.0000) .. controls
    (1535.6667,-429.6667) and (1578.0000,-460.6667) .. (1622.0000,-506.0000) ..
    controls (1656.0000,-540.6667) and (1705.6667,-623.6667) ..
    (1771.0000,-755.0000) .. controls (1778.3333,-738.3333) and
    (1782.0000,-728.0000) .. (1782.0000,-724.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F384.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1190.0000,-1392.0000) ..
    controls (1173.3333,-1376.6667) and (1156.3333,-1361.0000) ..
    (1139.0000,-1345.0000) .. controls (1111.6667,-1319.6667) and
    (1098.6667,-1304.3333) .. (1100.0000,-1299.0000) -- (1124.0000,-1187.0000) --
    (1018.0000,-1247.0000) -- (912.0000,-1187.0000) -- (936.0000,-1299.0000) ..
    controls (928.6667,-1313.0000) and (914.6667,-1329.3333) ..
    (894.0000,-1348.0000) .. controls (878.0000,-1362.6667) and
    (861.6667,-1377.3333) .. (845.0000,-1392.0000) .. controls
    (871.0000,-1394.0000) and (911.6667,-1397.6667) .. (967.0000,-1403.0000) ..
    controls (990.3333,-1449.0000) and (1008.0000,-1485.0000) ..
    (1020.0000,-1511.0000) .. controls (1039.3333,-1465.0000) and
    (1055.6667,-1429.0000) .. (1069.0000,-1403.0000) .. controls
    (1095.6667,-1400.3333) and (1136.0000,-1396.6667) .. (1190.0000,-1392.0000) --
    cycle(1954.0000,52.0000) .. controls (1954.0000,52.0000) and
    (1946.0000,65.3333) .. (1930.0000,92.0000) .. controls (1906.0000,132.0000)
    and (1877.0000,161.0000) .. (1843.0000,179.0000) .. controls
    (1819.6667,195.6667) and (1783.3333,217.3333) .. (1734.0000,244.0000) ..
    controls (1726.0000,247.3333) and (1693.6667,254.0000) .. (1637.0000,264.0000)
    .. controls (1606.3333,271.3333) and (1559.6667,280.6667) ..
    (1497.0000,292.0000) .. controls (1481.6667,294.0000) and (1460.3333,295.3333)
    .. (1433.0000,296.0000) -- (1127.0000,305.0000) .. controls
    (1126.3333,307.6667) and (1126.3333,325.0000) .. (1127.0000,357.0000) --
    (912.0000,357.0000) .. controls (910.6667,351.0000) and (910.0000,344.0000) ..
    (910.0000,336.0000) .. controls (910.0000,328.0000) and (910.6667,317.0000) ..
    (912.0000,303.0000) .. controls (710.6667,298.3333) and (608.0000,296.0000) ..
    (604.0000,296.0000) .. controls (487.3333,289.3333) and (386.6667,272.0000) ..
    (302.0000,244.0000) .. controls (292.0000,240.6667) and (265.6667,226.3333) ..
    (223.0000,201.0000) .. controls (180.3333,175.6667) and (155.0000,159.3333) ..
    (147.0000,152.0000) .. controls (145.0000,150.0000) and (131.3333,130.0000) ..
    (106.0000,92.0000) .. controls (90.0000,68.0000) and (82.0000,54.6667) ..
    (82.0000,52.0000) .. controls (82.0000,50.0000) and (85.3333,33.3333) ..
    (92.0000,2.0000) .. controls (134.0000,38.0000) and (230.0000,56.0000) ..
    (380.0000,56.0000) .. controls (424.0000,56.0000) and (478.0000,40.6667) ..
    (542.0000,10.0000) .. controls (549.3333,6.6667) and (591.6667,-20.0000) ..
    (669.0000,-70.0000) .. controls (667.6667,-70.6667) and (665.3333,-71.0000) ..
    (662.0000,-71.0000) .. controls (659.3333,-71.0000) and (655.0000,-70.3333) ..
    (649.0000,-69.0000) .. controls (643.6667,-68.3333) and (639.6667,-68.0000) ..
    (637.0000,-68.0000) .. controls (519.6667,-68.0000) and (435.3333,-90.6667) ..
    (384.0000,-136.0000) .. controls (378.6667,-140.6667) and (358.0000,-171.6667)
    .. (322.0000,-229.0000) -- (342.0000,-330.0000) .. controls
    (358.0000,-316.0000) and (374.0000,-302.3333) .. (390.0000,-289.0000) ..
    controls (408.6667,-275.0000) and (427.6667,-268.0000) .. (447.0000,-268.0000)
    .. controls (457.6667,-268.0000) and (473.3333,-268.3333) ..
    (494.0000,-269.0000) .. controls (515.3333,-269.0000) and (531.3333,-269.0000)
    .. (542.0000,-269.0000) .. controls (550.0000,-269.0000) and
    (570.0000,-275.3333) .. (602.0000,-288.0000) .. controls (634.0000,-300.6667)
    and (654.3333,-309.6667) .. (663.0000,-315.0000) .. controls
    (678.3333,-325.0000) and (714.6667,-358.6667) .. (772.0000,-416.0000) --
    (763.0000,-416.0000) .. controls (754.3333,-416.0000) and (742.0000,-415.3333)
    .. (726.0000,-414.0000) .. controls (710.0000,-412.6667) and
    (698.0000,-412.0000) .. (690.0000,-412.0000) .. controls (661.3333,-412.0000)
    and (629.0000,-421.3333) .. (593.0000,-440.0000) .. controls
    (551.6667,-460.6667) and (531.0000,-484.0000) .. (531.0000,-510.0000) ..
    controls (531.0000,-517.3333) and (531.6667,-528.3333) .. (533.0000,-543.0000)
    .. controls (535.0000,-557.6667) and (536.0000,-568.6667) ..
    (536.0000,-576.0000) .. controls (588.6667,-549.3333) and (638.0000,-536.0000)
    .. (684.0000,-536.0000) .. controls (713.3333,-536.0000) and
    (742.0000,-545.3333) .. (770.0000,-564.0000) .. controls (780.6667,-571.3333)
    and (804.6667,-599.0000) .. (842.0000,-647.0000) .. controls
    (770.0000,-649.0000) and (726.6667,-653.0000) .. (712.0000,-659.0000) ..
    controls (707.3333,-661.0000) and (693.0000,-672.0000) .. (669.0000,-692.0000)
    -- (669.0000,-758.0000) .. controls (697.6667,-750.0000) and
    (721.6667,-746.0000) .. (741.0000,-746.0000) .. controls (805.0000,-746.0000)
    and (857.0000,-772.6667) .. (897.0000,-826.0000) .. controls
    (876.3333,-826.0000) and (849.0000,-830.0000) .. (815.0000,-838.0000) ..
    controls (803.6667,-845.3333) and (796.6667,-856.3333) .. (794.0000,-871.0000)
    .. controls (792.0000,-885.6667) and (790.0000,-900.0000) ..
    (788.0000,-914.0000) .. controls (799.3333,-911.3333) and (808.6667,-910.0000)
    .. (816.0000,-910.0000) .. controls (869.3333,-910.0000) and
    (912.3333,-934.6667) .. (945.0000,-984.0000) .. controls (930.3333,-986.6667)
    and (915.3333,-989.3333) .. (900.0000,-992.0000) .. controls
    (882.6667,-995.3333) and (869.3333,-1002.0000) .. (860.0000,-1012.0000) ..
    controls (909.3333,-1024.6667) and (945.6667,-1049.0000) ..
    (969.0000,-1085.0000) .. controls (978.3333,-1099.6667) and
    (995.3333,-1140.6667) .. (1020.0000,-1208.0000) .. controls
    (1036.0000,-1150.0000) and (1052.0000,-1108.6667) .. (1068.0000,-1084.0000) ..
    controls (1093.3333,-1045.3333) and (1129.3333,-1021.3333) ..
    (1176.0000,-1012.0000) .. controls (1168.0000,-1004.6667) and
    (1139.6667,-995.3333) .. (1091.0000,-984.0000) .. controls
    (1123.6667,-934.6667) and (1166.6667,-910.0000) .. (1220.0000,-910.0000) ..
    controls (1227.3333,-910.0000) and (1236.6667,-912.0000) ..
    (1248.0000,-916.0000) .. controls (1246.6667,-902.0000) and
    (1245.0000,-887.6667) .. (1243.0000,-873.0000) .. controls
    (1241.6667,-858.3333) and (1234.3333,-846.6667) .. (1221.0000,-838.0000) ..
    controls (1215.6667,-834.6667) and (1188.3333,-830.6667) ..
    (1139.0000,-826.0000) .. controls (1182.3333,-772.6667) and
    (1237.3333,-746.0000) .. (1304.0000,-746.0000) .. controls
    (1319.3333,-746.0000) and (1340.3333,-750.0000) .. (1367.0000,-758.0000) --
    (1367.0000,-692.0000) .. controls (1340.3333,-664.0000) and
    (1282.6667,-648.6667) .. (1194.0000,-646.0000) .. controls
    (1208.6667,-624.6667) and (1232.6667,-597.3333) .. (1266.0000,-564.0000) ..
    controls (1294.0000,-545.3333) and (1322.6667,-536.0000) ..
    (1352.0000,-536.0000) .. controls (1405.3333,-536.0000) and
    (1454.6667,-549.3333) .. (1500.0000,-576.0000) .. controls
    (1500.0000,-568.6667) and (1500.6667,-557.6667) .. (1502.0000,-543.0000) ..
    controls (1504.0000,-528.3333) and (1505.0000,-517.0000) ..
    (1505.0000,-509.0000) .. controls (1505.0000,-490.3333) and
    (1489.3333,-469.3333) .. (1458.0000,-446.0000) .. controls
    (1451.3333,-441.3333) and (1433.0000,-434.3333) .. (1403.0000,-425.0000) ..
    controls (1373.6667,-416.3333) and (1354.6667,-412.0000) ..
    (1346.0000,-412.0000) .. controls (1336.6667,-412.0000) and
    (1322.6667,-412.6667) .. (1304.0000,-414.0000) .. controls
    (1286.0000,-415.3333) and (1272.6667,-416.0000) .. (1264.0000,-416.0000) ..
    controls (1286.0000,-391.3333) and (1322.3333,-357.6667) ..
    (1373.0000,-315.0000) .. controls (1423.0000,-284.3333) and
    (1463.3333,-269.0000) .. (1494.0000,-269.0000) -- (1615.0000,-269.0000) ..
    controls (1614.3333,-269.0000) and (1641.0000,-289.3333) ..
    (1695.0000,-330.0000) -- (1714.0000,-229.0000) .. controls
    (1703.3333,-206.3333) and (1682.6667,-175.3333) .. (1652.0000,-136.0000) ..
    controls (1620.6667,-110.6667) and (1582.0000,-92.3333) ..
    (1536.0000,-81.0000) .. controls (1500.0000,-72.3333) and (1454.3333,-68.0000)
    .. (1399.0000,-68.0000) .. controls (1396.3333,-68.0000) and
    (1392.3333,-68.3333) .. (1387.0000,-69.0000) .. controls (1381.6667,-70.3333)
    and (1377.6667,-71.0000) .. (1375.0000,-71.0000) .. controls
    (1372.3333,-71.0000) and (1369.6667,-70.6667) .. (1367.0000,-70.0000) ..
    controls (1497.6667,14.0000) and (1590.0000,56.0000) .. (1644.0000,56.0000) ..
    controls (1792.6667,56.0000) and (1892.6667,38.0000) .. (1944.0000,2.0000) ..
    controls (1950.6667,33.3333) and (1954.0000,50.0000) .. (1954.0000,52.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F385.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2047.0000,-47.0000) .. controls
    (2047.0000,-11.0000) and (2038.0000,25.0000) .. (2020.0000,61.0000) ..
    controls (2001.3333,93.0000) and (1983.0000,125.3333) .. (1965.0000,158.0000)
    .. controls (1941.0000,204.6667) and (1916.3333,238.3333) ..
    (1891.0000,259.0000) .. controls (1818.3333,317.6667) and (1738.3333,356.6667)
    .. (1651.0000,376.0000) .. controls (1615.0000,384.0000) and
    (1598.0000,388.0000) .. (1600.0000,388.0000) -- (1314.0000,388.0000) ..
    controls (1308.6667,388.0000) and (1274.6667,381.3333) .. (1212.0000,368.0000)
    -- (919.0000,306.0000) .. controls (879.0000,297.3333) and (819.3333,282.0000)
    .. (740.0000,260.0000) .. controls (658.6667,230.6667) and (577.6667,186.0000)
    .. (497.0000,126.0000) .. controls (459.0000,97.3333) and (422.0000,60.3333)
    .. (386.0000,15.0000) .. controls (378.6667,5.6667) and (375.0000,-1.3333) ..
    (375.0000,-6.0000) .. controls (375.0000,-98.0000) and (380.6667,-159.6667) ..
    (392.0000,-191.0000) .. controls (406.6667,-211.0000) and (424.6667,-242.0000)
    .. (446.0000,-284.0000) .. controls (416.0000,-327.3333) and
    (383.3333,-379.6667) .. (348.0000,-441.0000) .. controls (344.6667,-451.6667)
    and (343.3333,-479.3333) .. (344.0000,-524.0000) .. controls
    (340.0000,-525.3333) and (305.6667,-526.0000) .. (241.0000,-526.0000) ..
    controls (221.6667,-526.0000) and (197.3333,-535.3333) .. (168.0000,-554.0000)
    .. controls (141.3333,-571.3333) and (121.6667,-588.6667) ..
    (109.0000,-606.0000) .. controls (91.0000,-631.3333) and (82.0000,-658.3333)
    .. (82.0000,-687.0000) .. controls (82.0000,-825.0000) and
    (157.6667,-896.6667) .. (309.0000,-902.0000) .. controls (340.3333,-986.6667)
    and (382.3333,-1071.0000) .. (435.0000,-1155.0000) .. controls
    (497.6667,-1257.0000) and (558.6667,-1327.6667) .. (618.0000,-1367.0000) ..
    controls (639.3333,-1382.3333) and (672.3333,-1404.6667) ..
    (717.0000,-1434.0000) .. controls (727.6667,-1442.6667) and
    (744.6667,-1454.6667) .. (768.0000,-1470.0000) .. controls
    (886.6667,-1538.6667) and (987.3333,-1573.0000) .. (1070.0000,-1573.0000) ..
    controls (1106.0000,-1573.0000) and (1142.6667,-1567.3333) ..
    (1180.0000,-1556.0000) .. controls (1220.6667,-1544.0000) and
    (1273.6667,-1507.0000) .. (1339.0000,-1445.0000) .. controls
    (1404.3333,-1383.0000) and (1444.6667,-1332.0000) .. (1460.0000,-1292.0000) ..
    controls (1462.6667,-1278.0000) and (1468.6667,-1259.0000) ..
    (1478.0000,-1235.0000) .. controls (1478.6667,-1233.6667) and
    (1518.0000,-1213.0000) .. (1596.0000,-1173.0000) .. controls
    (1670.0000,-1135.6667) and (1715.0000,-1097.0000) .. (1731.0000,-1057.0000) ..
    controls (1733.6667,-1050.3333) and (1735.0000,-1031.0000) ..
    (1735.0000,-999.0000) .. controls (1735.0000,-967.0000) and
    (1734.6667,-949.6667) .. (1734.0000,-947.0000) .. controls
    (1730.6667,-934.3333) and (1717.0000,-915.3333) .. (1693.0000,-890.0000) ..
    controls (1671.0000,-867.3333) and (1653.0000,-851.3333) ..
    (1639.0000,-842.0000) .. controls (1627.6667,-836.6667) and
    (1611.0000,-828.3333) .. (1589.0000,-817.0000) .. controls
    (1593.6667,-785.0000) and (1598.0000,-766.3333) .. (1602.0000,-761.0000) ..
    controls (1603.3333,-759.6667) and (1610.3333,-755.0000) ..
    (1623.0000,-747.0000) .. controls (1659.6667,-725.0000) and
    (1678.0000,-688.6667) .. (1678.0000,-638.0000) .. controls
    (1678.0000,-629.3333) and (1672.6667,-617.0000) .. (1662.0000,-601.0000) ..
    controls (1668.6667,-597.6667) and (1676.0000,-596.0000) ..
    (1684.0000,-596.0000) .. controls (1700.6667,-596.0000) and
    (1716.6667,-602.6667) .. (1732.0000,-616.0000) .. controls
    (1747.3333,-630.0000) and (1764.3333,-637.0000) .. (1783.0000,-637.0000) ..
    controls (1792.3333,-637.0000) and (1803.6667,-630.6667) ..
    (1817.0000,-618.0000) .. controls (1830.3333,-605.3333) and
    (1837.0000,-594.3333) .. (1837.0000,-585.0000) -- (1837.0000,-492.0000) ..
    controls (1837.0000,-492.6667) and (1822.3333,-469.6667) ..
    (1793.0000,-423.0000) .. controls (1829.6667,-391.6667) and
    (1866.3333,-360.6667) .. (1903.0000,-330.0000) .. controls
    (1949.6667,-289.3333) and (1981.3333,-254.6667) .. (1998.0000,-226.0000) ..
    controls (2008.0000,-209.3333) and (2021.3333,-164.6667) ..
    (2038.0000,-92.0000) .. controls (2044.0000,-66.0000) and (2047.0000,-51.0000)
    .. (2047.0000,-47.0000) -- cycle(1557.0000,-772.0000) .. controls
    (1539.0000,-802.0000) and (1503.3333,-823.3333) .. (1450.0000,-836.0000) ..
    controls (1386.6667,-851.3333) and (1346.3333,-865.6667) ..
    (1329.0000,-879.0000) .. controls (1317.0000,-871.6667) and
    (1311.0000,-863.6667) .. (1311.0000,-855.0000) .. controls
    (1311.0000,-843.0000) and (1313.6667,-831.3333) .. (1319.0000,-820.0000) ..
    controls (1368.3333,-796.0000) and (1401.3333,-784.0000) ..
    (1418.0000,-784.0000) .. controls (1427.3333,-784.0000) and
    (1441.0000,-784.3333) .. (1459.0000,-785.0000) .. controls
    (1477.6667,-786.3333) and (1491.6667,-787.0000) .. (1501.0000,-787.0000) ..
    controls (1508.3333,-787.0000) and (1518.0000,-784.6667) ..
    (1530.0000,-780.0000) .. controls (1542.6667,-775.3333) and
    (1551.6667,-772.6667) .. (1557.0000,-772.0000) -- cycle(1423.0000,-1239.0000)
    -- (1423.0000,-1254.0000) .. controls (1414.3333,-1272.6667) and
    (1399.0000,-1299.3333) .. (1377.0000,-1334.0000) .. controls
    (1356.3333,-1360.6667) and (1323.6667,-1394.3333) .. (1279.0000,-1435.0000) ..
    controls (1227.6667,-1483.0000) and (1191.6667,-1509.6667) ..
    (1171.0000,-1515.0000) .. controls (1161.6667,-1515.6667) and
    (1147.6667,-1517.3333) .. (1129.0000,-1520.0000) .. controls
    (1095.6667,-1528.0000) and (1080.3333,-1532.0000) .. (1083.0000,-1532.0000) ..
    controls (1033.6667,-1532.0000) and (995.6667,-1527.3333) ..
    (969.0000,-1518.0000) .. controls (923.6667,-1502.0000) and
    (844.0000,-1460.3333) .. (730.0000,-1393.0000) .. controls
    (628.0000,-1333.0000) and (531.0000,-1222.0000) .. (439.0000,-1060.0000) ..
    controls (427.6667,-1042.0000) and (412.3333,-1014.3333) ..
    (393.0000,-977.0000) .. controls (391.6667,-972.3333) and (389.6667,-965.3333)
    .. (387.0000,-956.0000) .. controls (384.3333,-946.6667) and
    (372.0000,-923.6667) .. (350.0000,-887.0000) .. controls (362.6667,-881.0000)
    and (381.0000,-870.6667) .. (405.0000,-856.0000) .. controls
    (411.6667,-848.6667) and (422.6667,-838.3333) .. (438.0000,-825.0000) ..
    controls (461.3333,-847.0000) and (477.6667,-874.0000) .. (487.0000,-906.0000)
    .. controls (493.6667,-936.6667) and (500.6667,-967.3333) ..
    (508.0000,-998.0000) .. controls (539.3333,-1107.3333) and
    (597.0000,-1204.0000) .. (681.0000,-1288.0000) .. controls
    (686.3333,-1294.0000) and (696.0000,-1300.0000) .. (710.0000,-1306.0000) --
    (713.0000,-1304.0000) -- (713.0000,-1286.0000) .. controls
    (711.0000,-1282.6667) and (699.3333,-1268.3333) .. (678.0000,-1243.0000) ..
    controls (614.6667,-1167.0000) and (568.3333,-1065.0000) ..
    (539.0000,-937.0000) .. controls (554.3333,-951.0000) and (578.3333,-970.6667)
    .. (611.0000,-996.0000) .. controls (669.6667,-1035.3333) and
    (726.6667,-1067.3333) .. (782.0000,-1092.0000) .. controls
    (804.0000,-1099.3333) and (836.6667,-1110.6667) .. (880.0000,-1126.0000) ..
    controls (891.3333,-1132.0000) and (908.6667,-1139.6667) ..
    (932.0000,-1149.0000) .. controls (939.3333,-1149.6667) and
    (950.0000,-1151.3333) .. (964.0000,-1154.0000) .. controls
    (980.6667,-1163.3333) and (1006.0000,-1175.3333) .. (1040.0000,-1190.0000) ..
    controls (1063.3333,-1198.0000) and (1104.3333,-1208.0000) ..
    (1163.0000,-1220.0000) .. controls (1224.3333,-1232.6667) and
    (1265.0000,-1239.0000) .. (1285.0000,-1239.0000) -- (1423.0000,-1239.0000) --
    cycle(1684.0000,-1014.0000) .. controls (1684.0000,-1048.0000) and
    (1651.6667,-1084.6667) .. (1587.0000,-1124.0000) .. controls
    (1531.6667,-1158.0000) and (1483.0000,-1179.0000) .. (1441.0000,-1187.0000) ..
    controls (1427.0000,-1189.6667) and (1408.3333,-1191.0000) ..
    (1385.0000,-1191.0000) .. controls (1300.3333,-1191.0000) and
    (1243.3333,-1188.6667) .. (1214.0000,-1184.0000) .. controls
    (1193.3333,-1178.6667) and (1162.6667,-1170.6667) .. (1122.0000,-1160.0000) ..
    controls (1107.3333,-1158.0000) and (1086.0000,-1153.3333) ..
    (1058.0000,-1146.0000) .. controls (1035.3333,-1133.3333) and
    (1000.3333,-1117.0000) .. (953.0000,-1097.0000) .. controls
    (839.6667,-1061.6667) and (735.0000,-1012.6667) .. (639.0000,-950.0000) ..
    controls (510.3333,-866.0000) and (442.3333,-780.6667) .. (435.0000,-694.0000)
    .. controls (431.0000,-688.0000) and (429.0000,-677.6667) ..
    (429.0000,-663.0000) .. controls (429.0000,-661.6667) and (429.3333,-651.0000)
    .. (430.0000,-631.0000) -- (450.0000,-631.0000) .. controls
    (458.6667,-631.0000) and (474.6667,-634.6667) .. (498.0000,-642.0000) ..
    controls (518.0000,-682.6667) and (533.3333,-708.0000) .. (544.0000,-718.0000)
    .. controls (557.3333,-732.0000) and (583.6667,-746.0000) ..
    (623.0000,-760.0000) .. controls (635.0000,-763.3333) and (653.0000,-769.6667)
    .. (677.0000,-779.0000) .. controls (731.0000,-812.3333) and
    (816.0000,-856.0000) .. (932.0000,-910.0000) .. controls (1046.6667,-949.3333)
    and (1119.6667,-969.0000) .. (1151.0000,-969.0000) -- (1265.0000,-969.0000) ..
    controls (1271.0000,-969.0000) and (1280.3333,-970.0000) ..
    (1293.0000,-972.0000) .. controls (1305.6667,-974.0000) and
    (1315.0000,-975.0000) .. (1321.0000,-975.0000) .. controls
    (1345.0000,-975.0000) and (1385.0000,-966.0000) .. (1441.0000,-948.0000) ..
    controls (1502.3333,-928.6667) and (1537.3333,-911.3333) ..
    (1546.0000,-896.0000) .. controls (1550.0000,-884.6667) and
    (1558.3333,-869.6667) .. (1571.0000,-851.0000) .. controls
    (1599.0000,-871.6667) and (1627.0000,-892.0000) .. (1655.0000,-912.0000) ..
    controls (1674.3333,-929.3333) and (1684.0000,-963.3333) ..
    (1684.0000,-1014.0000) -- cycle(1627.0000,-625.0000) -- (1627.0000,-674.0000)
    .. controls (1627.0000,-679.3333) and (1618.6667,-689.3333) ..
    (1602.0000,-704.0000) .. controls (1586.0000,-718.6667) and
    (1574.6667,-727.0000) .. (1568.0000,-729.0000) .. controls
    (1536.6667,-737.6667) and (1478.3333,-742.0000) .. (1393.0000,-742.0000) ..
    controls (1387.6667,-742.0000) and (1371.6667,-748.3333) ..
    (1345.0000,-761.0000) .. controls (1319.0000,-773.6667) and
    (1302.3333,-782.6667) .. (1295.0000,-788.0000) .. controls
    (1277.0000,-800.6667) and (1268.3333,-818.0000) .. (1269.0000,-840.0000) --
    (1269.0000,-865.0000) .. controls (1269.0000,-873.6667) and
    (1274.3333,-883.0000) .. (1285.0000,-893.0000) .. controls
    (1295.6667,-903.6667) and (1305.3333,-909.0000) .. (1314.0000,-909.0000) ..
    controls (1336.0000,-909.0000) and (1364.0000,-904.0000) ..
    (1398.0000,-894.0000) .. controls (1442.6667,-880.6667) and
    (1470.0000,-873.0000) .. (1480.0000,-871.0000) .. controls
    (1476.6667,-874.3333) and (1471.3333,-878.6667) .. (1464.0000,-884.0000) ..
    controls (1451.3333,-892.6667) and (1423.0000,-902.3333) ..
    (1379.0000,-913.0000) .. controls (1335.0000,-924.3333) and
    (1304.0000,-930.0000) .. (1286.0000,-930.0000) .. controls
    (1242.6667,-930.0000) and (1179.3333,-920.6667) .. (1096.0000,-902.0000) ..
    controls (1063.3333,-897.3333) and (1014.6667,-887.3333) ..
    (950.0000,-872.0000) .. controls (862.0000,-842.6667) and (802.3333,-815.0000)
    .. (771.0000,-789.0000) .. controls (747.0000,-769.0000) and
    (735.0000,-753.0000) .. (735.0000,-741.0000) .. controls (735.0000,-737.6667)
    and (738.6667,-728.0000) .. (746.0000,-712.0000) .. controls
    (754.0000,-696.6667) and (758.0000,-683.3333) .. (758.0000,-672.0000) --
    (758.0000,-541.0000) .. controls (758.0000,-539.0000) and (751.6667,-513.0000)
    .. (739.0000,-463.0000) -- (762.0000,-463.0000) .. controls
    (765.3333,-463.0000) and (790.6667,-473.6667) .. (838.0000,-495.0000) ..
    controls (888.6667,-518.3333) and (919.0000,-531.3333) .. (929.0000,-534.0000)
    .. controls (948.3333,-535.3333) and (977.6667,-538.3333) ..
    (1017.0000,-543.0000) .. controls (1023.6667,-544.3333) and
    (1035.0000,-549.0000) .. (1051.0000,-557.0000) .. controls
    (1065.0000,-563.6667) and (1076.6667,-567.0000) .. (1086.0000,-567.0000) ..
    controls (1096.6667,-567.0000) and (1107.0000,-565.3333) ..
    (1117.0000,-562.0000) -- (1117.0000,-560.0000) .. controls
    (1070.3333,-541.3333) and (1047.0000,-522.0000) .. (1047.0000,-502.0000) ..
    controls (1047.0000,-486.0000) and (1056.6667,-478.0000) ..
    (1076.0000,-478.0000) .. controls (1088.0000,-478.0000) and
    (1105.6667,-479.6667) .. (1129.0000,-483.0000) .. controls
    (1152.3333,-486.3333) and (1170.0000,-488.0000) .. (1182.0000,-488.0000) ..
    controls (1194.0000,-488.0000) and (1209.3333,-484.0000) ..
    (1228.0000,-476.0000) .. controls (1246.6667,-468.6667) and
    (1258.0000,-465.0000) .. (1262.0000,-465.0000) .. controls
    (1252.6667,-465.0000) and (1267.6667,-470.0000) .. (1307.0000,-480.0000) ..
    controls (1333.0000,-485.3333) and (1359.3333,-491.0000) ..
    (1386.0000,-497.0000) .. controls (1421.3333,-507.6667) and
    (1439.0000,-523.3333) .. (1439.0000,-544.0000) .. controls
    (1439.0000,-572.6667) and (1412.0000,-596.3333) .. (1358.0000,-615.0000) ..
    controls (1304.6667,-633.6667) and (1277.3333,-650.0000) ..
    (1276.0000,-664.0000) .. controls (1283.3333,-664.6667) and
    (1294.0000,-666.6667) .. (1308.0000,-670.0000) .. controls
    (1314.6667,-672.6667) and (1333.0000,-684.0000) .. (1363.0000,-704.0000) ..
    controls (1379.6667,-714.6667) and (1402.3333,-720.0000) ..
    (1431.0000,-720.0000) .. controls (1485.0000,-720.0000) and
    (1512.0000,-704.3333) .. (1512.0000,-673.0000) .. controls
    (1512.0000,-659.6667) and (1506.6667,-653.0000) .. (1496.0000,-653.0000) ..
    controls (1492.6667,-653.0000) and (1483.0000,-656.6667) ..
    (1467.0000,-664.0000) .. controls (1451.0000,-672.0000) and
    (1436.3333,-676.0000) .. (1423.0000,-676.0000) .. controls
    (1415.0000,-676.0000) and (1394.0000,-671.6667) .. (1360.0000,-663.0000) ..
    controls (1424.6667,-639.6667) and (1455.6667,-628.0000) ..
    (1453.0000,-628.0000) .. controls (1459.0000,-628.0000) and
    (1465.6667,-632.3333) .. (1473.0000,-641.0000) -- (1561.0000,-641.0000) ..
    controls (1565.0000,-641.0000) and (1573.6667,-637.6667) ..
    (1587.0000,-631.0000) .. controls (1600.3333,-624.3333) and
    (1609.0000,-621.0000) .. (1613.0000,-621.0000) .. controls
    (1615.0000,-621.0000) and (1619.6667,-622.3333) .. (1627.0000,-625.0000) --
    cycle(1802.0000,-543.0000) .. controls (1802.0000,-577.0000) and
    (1793.0000,-595.6667) .. (1775.0000,-599.0000) .. controls
    (1737.0000,-571.0000) and (1696.6667,-557.0000) .. (1654.0000,-557.0000) ..
    controls (1642.6667,-557.0000) and (1620.3333,-565.0000) ..
    (1587.0000,-581.0000) .. controls (1553.6667,-597.6667) and
    (1534.0000,-606.0000) .. (1528.0000,-606.0000) .. controls
    (1525.3333,-606.0000) and (1510.6667,-602.3333) .. (1484.0000,-595.0000) ..
    controls (1492.0000,-574.3333) and (1496.0000,-558.6667) ..
    (1496.0000,-548.0000) .. controls (1496.0000,-524.0000) and
    (1484.6667,-502.0000) .. (1462.0000,-482.0000) .. controls
    (1454.0000,-478.0000) and (1442.6667,-471.0000) .. (1428.0000,-461.0000) ..
    controls (1421.3333,-453.0000) and (1410.3333,-442.0000) ..
    (1395.0000,-428.0000) .. controls (1372.3333,-412.6667) and
    (1352.6667,-405.0000) .. (1336.0000,-405.0000) .. controls
    (1326.6667,-405.0000) and (1301.0000,-409.6667) .. (1259.0000,-419.0000) ..
    controls (1217.6667,-429.0000) and (1192.3333,-436.3333) ..
    (1183.0000,-441.0000) .. controls (1152.3333,-455.0000) and
    (1139.6667,-462.0000) .. (1145.0000,-462.0000) .. controls
    (1141.0000,-462.0000) and (1133.6667,-457.6667) .. (1123.0000,-449.0000) ..
    controls (1113.0000,-440.3333) and (1105.0000,-436.0000) ..
    (1099.0000,-436.0000) .. controls (1078.3333,-436.0000) and
    (1058.0000,-440.0000) .. (1038.0000,-448.0000) .. controls
    (1012.6667,-458.0000) and (1000.0000,-471.6667) .. (1000.0000,-489.0000) ..
    controls (1000.0000,-491.6667) and (1001.0000,-495.3333) ..
    (1003.0000,-500.0000) -- (967.0000,-500.0000) .. controls (944.3333,-500.0000)
    and (915.0000,-489.6667) .. (879.0000,-469.0000) .. controls
    (833.6667,-443.6667) and (805.3333,-429.0000) .. (794.0000,-425.0000) ..
    controls (780.0000,-420.3333) and (757.0000,-418.0000) .. (725.0000,-418.0000)
    .. controls (709.0000,-418.0000) and (672.3333,-424.0000) ..
    (615.0000,-436.0000) .. controls (651.0000,-364.6667) and (682.0000,-322.6667)
    .. (708.0000,-310.0000) .. controls (740.6667,-294.6667) and
    (784.0000,-287.0000) .. (838.0000,-287.0000) -- (1068.0000,-287.0000) ..
    controls (1080.0000,-287.0000) and (1112.6667,-301.3333) ..
    (1166.0000,-330.0000) .. controls (1201.3333,-348.6667) and
    (1236.3333,-367.3333) .. (1271.0000,-386.0000) .. controls
    (1274.3333,-374.6667) and (1287.6667,-369.0000) .. (1311.0000,-369.0000) ..
    controls (1329.0000,-369.0000) and (1350.0000,-374.0000) ..
    (1374.0000,-384.0000) .. controls (1398.0000,-394.0000) and
    (1411.3333,-399.0000) .. (1414.0000,-399.0000) .. controls
    (1419.3333,-399.0000) and (1423.3333,-397.0000) .. (1426.0000,-393.0000) ..
    controls (1424.0000,-387.0000) and (1421.0000,-377.6667) ..
    (1417.0000,-365.0000) .. controls (1457.6667,-347.0000) and
    (1482.6667,-338.0000) .. (1492.0000,-338.0000) .. controls
    (1551.3333,-338.0000) and (1597.0000,-345.6667) .. (1629.0000,-361.0000) ..
    controls (1714.3333,-401.6667) and (1768.3333,-449.6667) ..
    (1791.0000,-505.0000) .. controls (1798.3333,-523.0000) and
    (1802.0000,-535.6667) .. (1802.0000,-543.0000) -- cycle(1990.0000,-40.0000) ..
    controls (1990.0000,-167.3333) and (1935.6667,-273.6667) ..
    (1827.0000,-359.0000) .. controls (1816.3333,-367.0000) and
    (1803.0000,-372.0000) .. (1787.0000,-374.0000) .. controls
    (1771.6667,-376.0000) and (1756.6667,-377.6667) .. (1742.0000,-379.0000) ..
    controls (1742.6667,-349.0000) and (1717.0000,-322.6667) ..
    (1665.0000,-300.0000) .. controls (1620.3333,-280.6667) and
    (1580.6667,-271.0000) .. (1546.0000,-271.0000) .. controls
    (1538.0000,-271.0000) and (1525.6667,-272.0000) .. (1509.0000,-274.0000) ..
    controls (1493.0000,-276.6667) and (1481.0000,-278.0000) ..
    (1473.0000,-278.0000) .. controls (1464.3333,-278.0000) and
    (1455.0000,-271.3333) .. (1445.0000,-258.0000) .. controls
    (1431.0000,-238.6667) and (1423.0000,-228.3333) .. (1421.0000,-227.0000) ..
    controls (1413.0000,-220.3333) and (1387.3333,-209.6667) ..
    (1344.0000,-195.0000) -- (1232.0000,-229.0000) -- (1232.0000,-246.0000) ..
    controls (1241.3333,-248.6667) and (1275.3333,-253.0000) ..
    (1334.0000,-259.0000) .. controls (1368.6667,-262.3333) and
    (1400.6667,-277.6667) .. (1430.0000,-305.0000) .. controls
    (1396.6667,-327.0000) and (1378.3333,-338.0000) .. (1375.0000,-338.0000) ..
    controls (1369.0000,-338.0000) and (1362.0000,-334.6667) ..
    (1354.0000,-328.0000) .. controls (1354.6667,-321.3333) and
    (1355.0000,-316.3333) .. (1355.0000,-313.0000) .. controls
    (1355.0000,-310.3333) and (1350.6667,-309.0000) .. (1342.0000,-309.0000) --
    (1333.0000,-309.0000) .. controls (1315.6667,-327.0000) and
    (1295.3333,-336.6667) .. (1272.0000,-338.0000) .. controls
    (1168.0000,-262.6667) and (1080.0000,-225.0000) .. (1008.0000,-225.0000) ..
    controls (920.0000,-225.0000) and (845.6667,-233.6667) .. (785.0000,-251.0000)
    .. controls (759.0000,-255.6667) and (721.0000,-265.6667) ..
    (671.0000,-281.0000) .. controls (654.3333,-289.0000) and (640.6667,-301.3333)
    .. (630.0000,-318.0000) .. controls (620.0000,-334.6667) and
    (610.0000,-351.0000) .. (600.0000,-367.0000) .. controls (572.6667,-352.3333)
    and (540.6667,-322.6667) .. (504.0000,-278.0000) .. controls
    (467.3333,-234.0000) and (445.0000,-197.3333) .. (437.0000,-168.0000) ..
    controls (432.3333,-152.0000) and (430.0000,-104.6667) .. (430.0000,-26.0000)
    .. controls (430.0000,-20.6667) and (430.3333,-17.0000) .. (431.0000,-15.0000)
    .. controls (461.0000,13.6667) and (507.6667,54.3333) .. (571.0000,107.0000)
    .. controls (657.6667,168.3333) and (729.6667,208.6667) .. (787.0000,228.0000)
    .. controls (834.3333,244.0000) and (894.6667,258.3333) .. (968.0000,271.0000)
    .. controls (1028.6667,281.6667) and (1089.6667,292.3333) ..
    (1151.0000,303.0000) .. controls (1291.6667,331.6667) and (1416.3333,346.0000)
    .. (1525.0000,346.0000) .. controls (1589.6667,346.0000) and
    (1654.0000,333.6667) .. (1718.0000,309.0000) .. controls (1726.0000,306.3333)
    and (1738.0000,301.3333) .. (1754.0000,294.0000) .. controls
    (1812.0000,260.6667) and (1864.3333,213.3333) .. (1911.0000,152.0000) ..
    controls (1963.6667,83.3333) and (1990.0000,19.3333) .. (1990.0000,-40.0000)
    -- cycle(713.0000,-572.0000) -- (713.0000,-627.0000) .. controls
    (713.0000,-665.6667) and (703.3333,-698.6667) .. (684.0000,-726.0000) --
    (671.0000,-726.0000) .. controls (645.0000,-726.0000) and (618.0000,-714.6667)
    .. (590.0000,-692.0000) .. controls (562.6667,-669.3333) and
    (544.3333,-645.0000) .. (535.0000,-619.0000) .. controls (573.0000,-606.3333)
    and (596.0000,-588.6667) .. (604.0000,-566.0000) .. controls
    (610.6667,-538.0000) and (617.6667,-510.0000) .. (625.0000,-482.0000) ..
    controls (634.3333,-478.6667) and (648.3333,-473.0000) .. (667.0000,-465.0000)
    .. controls (697.6667,-490.3333) and (713.0000,-526.0000) ..
    (713.0000,-572.0000) -- cycle(408.0000,-784.0000) .. controls
    (408.0000,-794.6667) and (398.0000,-808.0000) .. (378.0000,-824.0000) ..
    controls (350.6667,-846.0000) and (319.0000,-857.0000) .. (283.0000,-857.0000)
    .. controls (241.6667,-857.0000) and (205.6667,-843.0000) ..
    (175.0000,-815.0000) .. controls (145.0000,-787.0000) and (130.0000,-752.3333)
    .. (130.0000,-711.0000) .. controls (130.0000,-670.3333) and
    (147.0000,-636.0000) .. (181.0000,-608.0000) .. controls (215.0000,-580.6667)
    and (252.6667,-567.0000) .. (294.0000,-567.0000) .. controls
    (309.3333,-567.0000) and (335.3333,-571.6667) .. (372.0000,-581.0000) --
    (372.0000,-674.0000) .. controls (372.0000,-686.0000) and (378.0000,-704.3333)
    .. (390.0000,-729.0000) .. controls (402.0000,-753.6667) and
    (408.0000,-772.0000) .. (408.0000,-784.0000) -- cycle(589.0000,-483.0000) ..
    controls (589.0000,-510.3333) and (577.3333,-535.0000) .. (554.0000,-557.0000)
    .. controls (531.3333,-579.0000) and (506.3333,-590.0000) ..
    (479.0000,-590.0000) .. controls (461.0000,-590.0000) and (441.3333,-582.3333)
    .. (420.0000,-567.0000) .. controls (399.3333,-551.6667) and
    (389.0000,-535.3333) .. (389.0000,-518.0000) .. controls (389.0000,-512.6667)
    and (389.3333,-504.6667) .. (390.0000,-494.0000) .. controls
    (390.0000,-484.0000) and (390.0000,-476.3333) .. (390.0000,-471.0000) ..
    controls (390.0000,-451.6667) and (423.0000,-404.3333) .. (489.0000,-329.0000)
    .. controls (501.0000,-345.6667) and (515.6667,-358.3333) ..
    (533.0000,-367.0000) .. controls (551.0000,-375.6667) and (568.6667,-384.3333)
    .. (586.0000,-393.0000) .. controls (581.3333,-407.0000) and
    (579.0000,-422.0000) .. (579.0000,-438.0000) .. controls (579.0000,-443.3333)
    and (580.6667,-450.6667) .. (584.0000,-460.0000) .. controls
    (587.3333,-470.0000) and (589.0000,-477.6667) .. (589.0000,-483.0000) --
    cycle(1153.0000,-782.0000) .. controls (1153.0000,-752.6667) and
    (1126.0000,-730.6667) .. (1072.0000,-716.0000) .. controls
    (1032.6667,-707.3333) and (993.3333,-698.6667) .. (954.0000,-690.0000) ..
    controls (947.3333,-687.3333) and (924.6667,-674.6667) .. (886.0000,-652.0000)
    .. controls (859.3333,-636.0000) and (835.0000,-628.0000) ..
    (813.0000,-628.0000) .. controls (797.0000,-628.0000) and (789.0000,-650.0000)
    .. (789.0000,-694.0000) .. controls (789.0000,-719.3333) and
    (801.3333,-743.3333) .. (826.0000,-766.0000) .. controls (833.3333,-772.6667)
    and (862.0000,-787.3333) .. (912.0000,-810.0000) .. controls
    (933.3333,-821.3333) and (954.3333,-833.0000) .. (975.0000,-845.0000) ..
    controls (1002.3333,-859.6667) and (1024.3333,-867.0000) ..
    (1041.0000,-867.0000) .. controls (1082.3333,-867.0000) and
    (1118.0000,-855.0000) .. (1148.0000,-831.0000) .. controls
    (1148.0000,-827.0000) and (1148.6667,-819.3333) .. (1150.0000,-808.0000) ..
    controls (1152.0000,-796.6667) and (1153.0000,-788.0000) ..
    (1153.0000,-782.0000) -- cycle(1079.0000,-590.0000) .. controls
    (1037.0000,-575.3333) and (1017.3333,-568.0000) .. (1020.0000,-568.0000) --
    (956.0000,-568.0000) -- (956.0000,-589.0000) .. controls (968.0000,-590.3333)
    and (986.0000,-593.0000) .. (1010.0000,-597.0000) .. controls
    (1049.3333,-607.0000) and (1066.6667,-612.0000) .. (1062.0000,-612.0000) --
    (1079.0000,-612.0000) -- (1079.0000,-590.0000) -- cycle(1146.0000,-615.0000)
    -- (1123.0000,-615.0000) .. controls (1129.0000,-615.0000) and
    (1119.0000,-620.0000) .. (1093.0000,-630.0000) .. controls
    (1081.0000,-634.6667) and (1062.6667,-637.0000) .. (1038.0000,-637.0000) ..
    controls (1020.6667,-637.0000) and (1000.6667,-631.3333) ..
    (978.0000,-620.0000) .. controls (959.3333,-610.0000) and (940.6667,-600.3333)
    .. (922.0000,-591.0000) .. controls (909.3333,-585.6667) and
    (877.0000,-578.0000) .. (825.0000,-568.0000) -- (825.0000,-595.0000) ..
    controls (839.6667,-602.3333) and (853.3333,-606.0000) .. (866.0000,-606.0000)
    .. controls (876.6667,-606.0000) and (885.6667,-603.6667) ..
    (893.0000,-599.0000) .. controls (897.0000,-606.3333) and (904.3333,-616.6667)
    .. (915.0000,-630.0000) .. controls (951.0000,-658.6667) and
    (990.0000,-673.0000) .. (1032.0000,-673.0000) .. controls
    (1108.0000,-673.0000) and (1146.0000,-660.6667) .. (1146.0000,-636.0000) --
    (1146.0000,-615.0000) -- cycle(869.0000,-559.0000) .. controls
    (869.0000,-557.6667) and (859.3333,-544.6667) .. (840.0000,-520.0000) --
    (822.0000,-520.0000) -- (822.0000,-547.0000) .. controls (836.0000,-562.3333)
    and (847.0000,-570.0000) .. (855.0000,-570.0000) -- (869.0000,-570.0000) --
    (869.0000,-559.0000) -- cycle(541.0000,-393.0000) -- (516.0000,-393.0000) ..
    controls (510.6667,-402.3333) and (503.3333,-416.0000) .. (494.0000,-434.0000)
    .. controls (484.6667,-432.0000) and (471.0000,-427.6667) ..
    (453.0000,-421.0000) .. controls (448.3333,-425.0000) and (446.0000,-429.6667)
    .. (446.0000,-435.0000) .. controls (446.0000,-441.6667) and
    (450.6667,-447.6667) .. (460.0000,-453.0000) .. controls (466.6667,-456.3333)
    and (473.6667,-460.0000) .. (481.0000,-464.0000) .. controls
    (465.6667,-483.3333) and (452.0000,-499.0000) .. (440.0000,-511.0000) --
    (440.0000,-529.0000) -- (477.0000,-529.0000) .. controls (519.6667,-487.0000)
    and (541.0000,-456.0000) .. (541.0000,-436.0000) -- (541.0000,-393.0000) --
    cycle(1105.0000,-797.0000) .. controls (1105.0000,-807.0000) and
    (1098.6667,-816.6667) .. (1086.0000,-826.0000) .. controls
    (1073.3333,-836.0000) and (1061.6667,-841.0000) .. (1051.0000,-841.0000) ..
    controls (1033.0000,-841.0000) and (976.0000,-812.0000) ..
    (880.0000,-754.0000) .. controls (868.6667,-746.0000) and (851.6667,-734.0000)
    .. (829.0000,-718.0000) .. controls (829.0000,-717.3333) and
    (828.6667,-716.0000) .. (828.0000,-714.0000) .. controls (828.0000,-709.3333)
    and (828.3333,-701.0000) .. (829.0000,-689.0000) .. controls
    (829.0000,-677.6667) and (829.0000,-669.0000) .. (829.0000,-663.0000) ..
    controls (852.3333,-681.6667) and (889.6667,-705.6667) .. (941.0000,-735.0000)
    .. controls (972.3333,-741.0000) and (1004.0000,-746.6667) ..
    (1036.0000,-752.0000) .. controls (1082.0000,-761.3333) and
    (1105.0000,-776.3333) .. (1105.0000,-797.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F386.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1974.0000,352.0000) --
    (1815.0000,352.0000) -- (1815.0000,-15.0000) .. controls (1841.6667,-25.0000)
    and (1855.0000,-43.6667) .. (1855.0000,-71.0000) .. controls
    (1855.0000,-112.3333) and (1834.3333,-133.0000) .. (1793.0000,-133.0000) ..
    controls (1754.3333,-133.0000) and (1735.0000,-110.0000) ..
    (1735.0000,-64.0000) .. controls (1735.0000,-42.6667) and (1746.0000,-26.3333)
    .. (1768.0000,-15.0000) -- (1768.0000,352.0000) -- (1058.0000,352.0000) --
    (1058.0000,-275.0000) -- (1020.0000,-275.0000) -- (1020.0000,352.0000) --
    (466.0000,352.0000) -- (466.0000,271.0000) .. controls (492.0000,261.0000) and
    (505.0000,242.3333) .. (505.0000,215.0000) .. controls (505.0000,173.6667) and
    (484.6667,153.0000) .. (444.0000,153.0000) .. controls (405.3333,153.0000) and
    (386.0000,177.3333) .. (386.0000,226.0000) .. controls (386.0000,246.0000) and
    (397.0000,261.0000) .. (419.0000,271.0000) -- (419.0000,352.0000) --
    (82.0000,352.0000) -- (82.0000,-1540.0000) -- (1974.0000,-1540.0000) --
    (1974.0000,352.0000) -- cycle(1833.0000,-1180.0000) .. controls
    (1807.6667,-1193.3333) and (1782.0000,-1200.0000) .. (1756.0000,-1200.0000) ..
    controls (1701.3333,-1200.0000) and (1647.3333,-1192.3333) ..
    (1594.0000,-1177.0000) .. controls (1604.0000,-1162.3333) and
    (1612.3333,-1151.3333) .. (1619.0000,-1144.0000) -- (1802.0000,-1144.0000) ..
    controls (1808.6667,-1152.0000) and (1819.0000,-1164.0000) ..
    (1833.0000,-1180.0000) -- cycle(1873.0000,-1063.0000) .. controls
    (1860.3333,-1065.6667) and (1824.6667,-1073.3333) .. (1766.0000,-1086.0000) --
    (1621.0000,-1063.0000) .. controls (1635.0000,-1053.6667) and
    (1649.0000,-1044.3333) .. (1663.0000,-1035.0000) .. controls
    (1673.6667,-1029.6667) and (1691.0000,-1027.0000) .. (1715.0000,-1027.0000) --
    (1788.0000,-1027.0000) .. controls (1802.0000,-1027.0000) and
    (1830.3333,-1039.0000) .. (1873.0000,-1063.0000) --
    cycle(1698.0000,-1330.0000) .. controls (1658.0000,-1343.3333) and
    (1630.3333,-1350.0000) .. (1615.0000,-1350.0000) .. controls
    (1570.3333,-1350.0000) and (1521.3333,-1334.6667) .. (1468.0000,-1304.0000) ..
    controls (1457.3333,-1304.6667) and (1441.0000,-1308.3333) ..
    (1419.0000,-1315.0000) .. controls (1397.6667,-1322.3333) and
    (1381.0000,-1326.0000) .. (1369.0000,-1326.0000) .. controls
    (1367.6667,-1326.0000) and (1340.3333,-1309.0000) .. (1287.0000,-1275.0000) ..
    controls (1282.3333,-1256.3333) and (1277.0000,-1240.6667) ..
    (1271.0000,-1228.0000) -- (1460.0000,-1295.0000) -- (1465.0000,-1293.0000) ..
    controls (1460.3333,-1285.6667) and (1453.0000,-1275.0000) ..
    (1443.0000,-1261.0000) -- (1512.0000,-1261.0000) .. controls
    (1504.0000,-1261.0000) and (1518.6667,-1266.6667) .. (1556.0000,-1278.0000) ..
    controls (1574.0000,-1280.0000) and (1600.6667,-1285.0000) ..
    (1636.0000,-1293.0000) .. controls (1649.3333,-1301.6667) and
    (1670.0000,-1314.0000) .. (1698.0000,-1330.0000) --
    cycle(1630.0000,-1217.0000) .. controls (1585.3333,-1229.6667) and
    (1560.3333,-1236.0000) .. (1555.0000,-1236.0000) .. controls
    (1525.6667,-1236.0000) and (1485.3333,-1223.0000) .. (1434.0000,-1197.0000) ..
    controls (1382.6667,-1171.6667) and (1348.6667,-1147.0000) ..
    (1332.0000,-1123.0000) -- (1404.0000,-1123.0000) .. controls
    (1440.0000,-1123.0000) and (1489.6667,-1137.6667) .. (1553.0000,-1167.0000) ..
    controls (1570.3333,-1178.3333) and (1596.0000,-1195.0000) ..
    (1630.0000,-1217.0000) -- cycle(1928.0000,-745.0000) .. controls
    (1914.0000,-773.0000) and (1891.6667,-802.0000) .. (1861.0000,-832.0000) ..
    controls (1881.0000,-840.0000) and (1897.3333,-845.0000) ..
    (1910.0000,-847.0000) .. controls (1836.0000,-895.6667) and
    (1789.3333,-920.0000) .. (1770.0000,-920.0000) -- (1698.0000,-920.0000) --
    (1698.0000,-896.0000) -- (1769.0000,-860.0000) .. controls
    (1749.6667,-860.0000) and (1728.3333,-863.0000) .. (1705.0000,-869.0000) ..
    controls (1710.3333,-853.6667) and (1720.6667,-834.0000) ..
    (1736.0000,-810.0000) .. controls (1746.6667,-800.0000) and
    (1810.6667,-778.3333) .. (1928.0000,-745.0000) -- cycle(1329.0000,-1410.0000)
    -- (1266.0000,-1424.0000) .. controls (1246.0000,-1414.6667) and
    (1222.0000,-1402.0000) .. (1194.0000,-1386.0000) -- (1194.0000,-1338.0000) ..
    controls (1240.0000,-1360.6667) and (1285.0000,-1384.6667) ..
    (1329.0000,-1410.0000) -- cycle(1594.0000,-1097.0000) .. controls
    (1574.6667,-1112.3333) and (1558.0000,-1120.0000) .. (1544.0000,-1120.0000) --
    (1520.0000,-1120.0000) .. controls (1490.0000,-1120.0000) and
    (1462.3333,-1107.0000) .. (1437.0000,-1081.0000) -- (1542.0000,-1061.0000) ..
    controls (1552.6667,-1064.3333) and (1563.3333,-1067.6667) ..
    (1574.0000,-1071.0000) .. controls (1584.6667,-1075.0000) and
    (1591.3333,-1083.6667) .. (1594.0000,-1097.0000) -- cycle(1729.0000,-967.0000)
    .. controls (1665.6667,-999.0000) and (1603.6667,-1015.0000) ..
    (1543.0000,-1015.0000) .. controls (1539.0000,-1015.0000) and
    (1513.0000,-1005.3333) .. (1465.0000,-986.0000) .. controls
    (1503.0000,-964.0000) and (1525.0000,-953.3333) .. (1531.0000,-954.0000) --
    (1729.0000,-967.0000) -- cycle(1329.0000,-1353.0000) -- (1295.0000,-1353.0000)
    .. controls (1278.3333,-1353.0000) and (1257.0000,-1345.3333) ..
    (1231.0000,-1330.0000) .. controls (1205.6667,-1314.6667) and
    (1188.6667,-1299.6667) .. (1180.0000,-1285.0000) .. controls
    (1179.3333,-1283.6667) and (1174.0000,-1264.6667) .. (1164.0000,-1228.0000) ..
    controls (1196.0000,-1244.6667) and (1228.0000,-1261.6667) ..
    (1260.0000,-1279.0000) .. controls (1300.6667,-1303.6667) and
    (1323.6667,-1328.3333) .. (1329.0000,-1353.0000) --
    cycle(1492.0000,-1238.0000) -- (1408.0000,-1264.0000) .. controls
    (1394.0000,-1259.3333) and (1356.3333,-1241.0000) .. (1295.0000,-1209.0000) ..
    controls (1289.6667,-1209.0000) and (1281.3333,-1210.0000) ..
    (1270.0000,-1212.0000) .. controls (1259.3333,-1214.0000) and
    (1251.0000,-1215.0000) .. (1245.0000,-1215.0000) .. controls
    (1228.3333,-1215.0000) and (1196.0000,-1200.3333) .. (1148.0000,-1171.0000) --
    (1148.0000,-1120.0000) .. controls (1190.6667,-1133.3333) and
    (1218.6667,-1143.6667) .. (1232.0000,-1151.0000) .. controls
    (1238.0000,-1154.3333) and (1261.6667,-1171.6667) .. (1303.0000,-1203.0000) ..
    controls (1309.0000,-1203.0000) and (1331.0000,-1197.6667) ..
    (1369.0000,-1187.0000) -- (1492.0000,-1238.0000) --
    cycle(1169.0000,-1413.0000) .. controls (1157.6667,-1426.3333) and
    (1150.0000,-1433.0000) .. (1146.0000,-1433.0000) .. controls
    (1141.3333,-1433.0000) and (1122.6667,-1421.6667) .. (1090.0000,-1399.0000) --
    (1090.0000,-1344.0000) -- (1099.0000,-1346.0000) -- (1102.0000,-1345.0000) ..
    controls (1096.0000,-1335.6667) and (1093.0000,-1327.0000) ..
    (1093.0000,-1319.0000) -- (1093.0000,-1240.0000) .. controls
    (1135.6667,-1263.3333) and (1157.0000,-1288.3333) .. (1157.0000,-1315.0000) ..
    controls (1157.0000,-1319.6667) and (1146.6667,-1332.0000) ..
    (1126.0000,-1352.0000) .. controls (1130.6667,-1356.6667) and
    (1137.6667,-1358.3333) .. (1147.0000,-1357.0000) .. controls
    (1155.0000,-1381.0000) and (1162.3333,-1399.6667) .. (1169.0000,-1413.0000) --
    cycle(1646.0000,-857.0000) .. controls (1606.0000,-886.3333) and
    (1583.6667,-901.0000) .. (1579.0000,-901.0000) -- (1516.0000,-901.0000) ..
    controls (1512.0000,-901.0000) and (1502.0000,-897.6667) ..
    (1486.0000,-891.0000) .. controls (1501.3333,-879.0000) and
    (1517.0000,-867.3333) .. (1533.0000,-856.0000) .. controls
    (1546.3333,-847.3333) and (1565.6667,-843.0000) .. (1591.0000,-843.0000) ..
    controls (1600.3333,-843.0000) and (1618.6667,-847.6667) ..
    (1646.0000,-857.0000) -- cycle(1320.0000,-1135.0000) -- (1277.0000,-1135.0000)
    .. controls (1247.0000,-1135.0000) and (1225.6667,-1124.0000) ..
    (1213.0000,-1102.0000) .. controls (1218.3333,-1102.0000) and
    (1226.0000,-1101.3333) .. (1236.0000,-1100.0000) .. controls
    (1246.0000,-1098.6667) and (1253.6667,-1098.0000) .. (1259.0000,-1098.0000) ..
    controls (1264.3333,-1098.0000) and (1272.0000,-1098.6667) ..
    (1282.0000,-1100.0000) .. controls (1292.6667,-1101.3333) and
    (1299.6667,-1102.0000) .. (1303.0000,-1102.0000) .. controls
    (1309.6667,-1109.3333) and (1315.3333,-1120.3333) .. (1320.0000,-1135.0000) --
    cycle(1068.0000,-1338.0000) -- (1068.0000,-1368.0000) .. controls
    (1068.0000,-1368.0000) and (1067.6667,-1371.6667) .. (1067.0000,-1379.0000) ..
    controls (1051.6667,-1385.6667) and (1036.3333,-1398.0000) ..
    (1021.0000,-1416.0000) .. controls (1009.0000,-1423.3333) and
    (991.0000,-1434.0000) .. (967.0000,-1448.0000) .. controls
    (966.3333,-1444.0000) and (964.0000,-1436.3333) .. (960.0000,-1425.0000) ..
    controls (956.0000,-1414.3333) and (954.0000,-1405.6667) ..
    (954.0000,-1399.0000) .. controls (954.0000,-1391.6667) and
    (970.0000,-1374.3333) .. (1002.0000,-1347.0000) -- (1011.0000,-1375.0000) ..
    controls (1011.6667,-1371.0000) and (1012.0000,-1360.0000) ..
    (1012.0000,-1342.0000) .. controls (1012.0000,-1334.0000) and
    (1014.6667,-1324.3333) .. (1020.0000,-1313.0000) .. controls
    (1028.6667,-1297.0000) and (1033.3333,-1288.0000) .. (1034.0000,-1286.0000) ..
    controls (1056.6667,-1315.3333) and (1068.0000,-1332.6667) ..
    (1068.0000,-1338.0000) -- cycle(1384.0000,-1066.0000) .. controls
    (1326.0000,-1075.3333) and (1303.0000,-1080.0000) .. (1315.0000,-1080.0000) ..
    controls (1257.6667,-1080.0000) and (1220.3333,-1062.6667) ..
    (1203.0000,-1028.0000) .. controls (1229.6667,-1015.3333) and
    (1244.6667,-1009.0000) .. (1248.0000,-1009.0000) .. controls
    (1316.0000,-1009.0000) and (1361.3333,-1028.0000) .. (1384.0000,-1066.0000) --
    cycle(1888.0000,-511.0000) .. controls (1887.3333,-523.6667) and
    (1884.0000,-542.6667) .. (1878.0000,-568.0000) .. controls
    (1873.3333,-580.0000) and (1849.0000,-603.3333) .. (1805.0000,-638.0000) ..
    controls (1761.6667,-673.3333) and (1733.0000,-693.0000) ..
    (1719.0000,-697.0000) .. controls (1709.6667,-699.6667) and
    (1691.3333,-701.0000) .. (1664.0000,-701.0000) .. controls
    (1659.3333,-701.0000) and (1632.3333,-719.3333) .. (1583.0000,-756.0000) ..
    controls (1534.3333,-793.3333) and (1495.3333,-812.0000) ..
    (1466.0000,-812.0000) .. controls (1458.6667,-812.0000) and
    (1448.0000,-810.3333) .. (1434.0000,-807.0000) .. controls
    (1446.6667,-776.3333) and (1472.6667,-746.0000) .. (1512.0000,-716.0000) ..
    controls (1552.0000,-686.0000) and (1588.0000,-671.0000) ..
    (1620.0000,-671.0000) .. controls (1624.0000,-671.0000) and
    (1629.0000,-672.6667) .. (1635.0000,-676.0000) .. controls
    (1641.6667,-680.0000) and (1646.3333,-682.3333) .. (1649.0000,-683.0000) --
    (1651.0000,-681.0000) .. controls (1656.3333,-667.0000) and
    (1692.3333,-638.3333) .. (1759.0000,-595.0000) .. controls
    (1801.6667,-567.0000) and (1844.6667,-539.0000) .. (1888.0000,-511.0000) --
    cycle(1160.0000,-1185.0000) -- (1128.0000,-1236.0000) .. controls
    (1101.3333,-1220.0000) and (1088.0000,-1201.0000) .. (1088.0000,-1179.0000) ..
    controls (1088.0000,-1175.0000) and (1088.3333,-1168.0000) ..
    (1089.0000,-1158.0000) .. controls (1090.3333,-1148.0000) and
    (1090.6667,-1140.3333) .. (1090.0000,-1135.0000) .. controls
    (1106.0000,-1145.6667) and (1129.3333,-1162.3333) .. (1160.0000,-1185.0000) --
    cycle(1784.0000,-485.0000) .. controls (1774.0000,-516.3333) and
    (1764.0000,-547.6667) .. (1754.0000,-579.0000) .. controls
    (1750.0000,-584.3333) and (1718.3333,-597.3333) .. (1659.0000,-618.0000) ..
    controls (1663.0000,-572.0000) and (1675.6667,-542.0000) ..
    (1697.0000,-528.0000) .. controls (1726.3333,-514.0000) and
    (1755.3333,-499.6667) .. (1784.0000,-485.0000) -- cycle(978.0000,-1261.0000)
    -- (978.0000,-1349.0000) .. controls (954.0000,-1361.0000) and
    (935.0000,-1371.6667) .. (921.0000,-1381.0000) -- (921.0000,-1318.0000) ..
    controls (921.0000,-1308.0000) and (928.3333,-1297.3333) ..
    (943.0000,-1286.0000) .. controls (955.0000,-1277.3333) and
    (966.6667,-1269.0000) .. (978.0000,-1261.0000) -- cycle(1375.0000,-939.0000)
    .. controls (1357.0000,-975.6667) and (1319.6667,-994.0000) ..
    (1263.0000,-994.0000) .. controls (1262.3333,-994.0000) and
    (1247.6667,-989.3333) .. (1219.0000,-980.0000) .. controls
    (1275.6667,-942.0000) and (1313.0000,-923.0000) .. (1331.0000,-923.0000) ..
    controls (1328.3333,-923.0000) and (1343.0000,-928.3333) ..
    (1375.0000,-939.0000) -- cycle(1065.0000,-1209.0000) .. controls
    (1065.0000,-1235.0000) and (1060.6667,-1251.0000) .. (1052.0000,-1257.0000) ..
    controls (1038.0000,-1264.3333) and (1024.0000,-1271.6667) ..
    (1010.0000,-1279.0000) -- (1010.0000,-1211.0000) .. controls
    (1010.0000,-1205.0000) and (1018.0000,-1186.6667) .. (1034.0000,-1156.0000) ..
    controls (1054.6667,-1178.6667) and (1065.0000,-1196.3333) ..
    (1065.0000,-1209.0000) -- cycle(895.0000,-1347.0000) -- (895.0000,-1411.0000)
    .. controls (869.6667,-1421.6667) and (859.0000,-1427.0000) ..
    (863.0000,-1427.0000) -- (835.0000,-1427.0000) -- (835.0000,-1375.0000) ..
    controls (848.3333,-1369.0000) and (868.3333,-1359.6667) ..
    (895.0000,-1347.0000) -- cycle(899.0000,-1302.0000) .. controls
    (899.0000,-1312.0000) and (890.6667,-1325.0000) .. (874.0000,-1341.0000) ..
    controls (857.3333,-1357.6667) and (843.6667,-1366.0000) ..
    (833.0000,-1366.0000) .. controls (828.3333,-1366.0000) and
    (821.6667,-1359.6667) .. (813.0000,-1347.0000) -- (863.0000,-1255.0000) ..
    controls (887.0000,-1275.6667) and (899.0000,-1291.3333) ..
    (899.0000,-1302.0000) -- cycle(1357.0000,-819.0000) .. controls
    (1342.3333,-838.3333) and (1320.6667,-859.6667) .. (1292.0000,-883.0000) ..
    controls (1258.0000,-911.6667) and (1232.6667,-926.0000) ..
    (1216.0000,-926.0000) .. controls (1211.3333,-926.0000) and
    (1204.0000,-917.3333) .. (1194.0000,-900.0000) .. controls
    (1198.6667,-893.3333) and (1206.0000,-883.3333) .. (1216.0000,-870.0000) ..
    controls (1208.6667,-870.0000) and (1202.6667,-872.3333) ..
    (1198.0000,-877.0000) -- (1194.0000,-822.0000) .. controls
    (1220.6667,-805.3333) and (1236.6667,-797.0000) .. (1242.0000,-797.0000) --
    (1274.0000,-797.0000) .. controls (1269.3333,-807.0000) and
    (1267.0000,-817.3333) .. (1267.0000,-828.0000) .. controls
    (1287.0000,-826.0000) and (1317.0000,-823.0000) .. (1357.0000,-819.0000) --
    cycle(963.0000,-1208.0000) .. controls (950.3333,-1215.3333) and
    (931.3333,-1226.6667) .. (906.0000,-1242.0000) -- (906.0000,-1185.0000) ..
    controls (916.6667,-1177.0000) and (933.3333,-1165.3333) ..
    (956.0000,-1150.0000) .. controls (957.3333,-1162.6667) and
    (959.6667,-1182.0000) .. (963.0000,-1208.0000) -- cycle(1575.0000,-545.0000)
    -- (1575.0000,-556.0000) .. controls (1575.0000,-592.0000) and
    (1554.3333,-626.0000) .. (1513.0000,-658.0000) .. controls
    (1477.6667,-685.3333) and (1440.0000,-703.6667) .. (1400.0000,-713.0000) ..
    controls (1444.0000,-624.3333) and (1502.3333,-568.3333) ..
    (1575.0000,-545.0000) -- cycle(1172.0000,-979.0000) .. controls
    (1144.6667,-1007.0000) and (1127.6667,-1022.0000) .. (1121.0000,-1024.0000) ..
    controls (1100.3333,-1027.3333) and (1079.6667,-1031.0000) ..
    (1059.0000,-1035.0000) .. controls (1071.6667,-1043.6667) and
    (1094.0000,-1056.6667) .. (1126.0000,-1074.0000) .. controls
    (1122.6667,-1088.6667) and (1121.0000,-1100.0000) .. (1121.0000,-1108.0000) ..
    controls (1121.0000,-1115.3333) and (1122.6667,-1121.0000) ..
    (1126.0000,-1125.0000) -- (1109.0000,-1125.0000) .. controls
    (1091.6667,-1125.0000) and (1076.3333,-1118.3333) .. (1063.0000,-1105.0000) ..
    controls (1052.3333,-1092.3333) and (1041.3333,-1079.6667) ..
    (1030.0000,-1067.0000) .. controls (1022.6667,-1082.3333) and
    (1014.3333,-1100.3333) .. (1005.0000,-1121.0000) .. controls
    (971.0000,-1134.3333) and (949.0000,-1141.0000) .. (939.0000,-1141.0000) ..
    controls (946.3333,-1115.0000) and (951.6667,-1093.0000) ..
    (955.0000,-1075.0000) .. controls (966.3333,-1067.0000) and
    (983.3333,-1054.6667) .. (1006.0000,-1038.0000) .. controls
    (985.3333,-1023.3333) and (973.0000,-1012.6667) .. (969.0000,-1006.0000) ..
    controls (965.0000,-999.3333) and (961.3333,-984.0000) .. (958.0000,-960.0000)
    .. controls (970.6667,-964.0000) and (988.6667,-972.3333) ..
    (1012.0000,-985.0000) .. controls (1018.0000,-992.3333) and
    (1028.0000,-1002.3333) .. (1042.0000,-1015.0000) .. controls
    (1080.0000,-986.3333) and (1107.6667,-972.0000) .. (1125.0000,-972.0000) ..
    controls (1129.0000,-972.0000) and (1144.6667,-974.3333) ..
    (1172.0000,-979.0000) -- cycle(905.0000,-1148.0000) .. controls
    (889.0000,-1180.6667) and (877.3333,-1199.6667) .. (870.0000,-1205.0000) ..
    controls (850.6667,-1213.0000) and (831.0000,-1221.3333) ..
    (811.0000,-1230.0000) .. controls (808.3333,-1222.0000) and
    (807.0000,-1214.3333) .. (807.0000,-1207.0000) -- (807.0000,-1188.0000) ..
    controls (807.0000,-1176.0000) and (817.3333,-1166.0000) ..
    (838.0000,-1158.0000) .. controls (855.3333,-1151.3333) and
    (871.0000,-1148.0000) .. (885.0000,-1148.0000) -- (905.0000,-1148.0000) --
    cycle(822.0000,-1237.0000) -- (822.0000,-1260.0000) .. controls
    (822.0000,-1269.3333) and (811.3333,-1278.0000) .. (790.0000,-1286.0000) ..
    controls (774.6667,-1290.6667) and (759.6667,-1295.3333) ..
    (745.0000,-1300.0000) .. controls (753.6667,-1308.0000) and
    (762.0000,-1314.0000) .. (770.0000,-1318.0000) .. controls
    (734.0000,-1343.3333) and (715.0000,-1356.0000) .. (713.0000,-1356.0000) --
    (607.0000,-1356.0000) .. controls (611.0000,-1343.3333) and
    (618.3333,-1324.3333) .. (629.0000,-1299.0000) .. controls
    (648.3333,-1299.0000) and (675.0000,-1294.3333) .. (709.0000,-1285.0000) ..
    controls (714.3333,-1281.6667) and (720.6667,-1271.6667) ..
    (728.0000,-1255.0000) .. controls (732.6667,-1243.0000) and
    (745.6667,-1237.0000) .. (767.0000,-1237.0000) -- (822.0000,-1237.0000) --
    cycle(1732.0000,-268.0000) .. controls (1732.0000,-281.3333) and
    (1713.3333,-316.6667) .. (1676.0000,-374.0000) .. controls
    (1639.3333,-431.3333) and (1614.6667,-464.3333) .. (1602.0000,-473.0000) ..
    controls (1582.6667,-485.6667) and (1566.0000,-492.0000) ..
    (1552.0000,-492.0000) .. controls (1552.0000,-492.0000) and
    (1542.3333,-491.0000) .. (1523.0000,-489.0000) .. controls
    (1528.3333,-466.3333) and (1542.0000,-440.0000) .. (1564.0000,-410.0000) ..
    controls (1598.6667,-362.0000) and (1616.3333,-337.3333) ..
    (1617.0000,-336.0000) .. controls (1627.0000,-313.3333) and
    (1645.0000,-281.6667) .. (1671.0000,-241.0000) .. controls
    (1683.6667,-231.6667) and (1702.6667,-217.3333) .. (1728.0000,-198.0000) ..
    controls (1728.0000,-205.3333) and (1728.6667,-216.6667) ..
    (1730.0000,-232.0000) .. controls (1731.3333,-248.0000) and
    (1732.0000,-260.0000) .. (1732.0000,-268.0000) -- cycle(1461.0000,-517.0000)
    .. controls (1461.0000,-525.6667) and (1453.3333,-543.6667) ..
    (1438.0000,-571.0000) .. controls (1422.6667,-598.3333) and
    (1411.6667,-614.3333) .. (1405.0000,-619.0000) .. controls
    (1399.0000,-623.6667) and (1378.0000,-631.6667) .. (1342.0000,-643.0000) --
    (1342.0000,-590.0000) .. controls (1342.0000,-583.3333) and
    (1349.0000,-570.0000) .. (1363.0000,-550.0000) .. controls
    (1377.0000,-530.0000) and (1387.3333,-517.3333) .. (1394.0000,-512.0000) ..
    controls (1394.6667,-511.3333) and (1413.6667,-505.0000) ..
    (1451.0000,-493.0000) .. controls (1457.6667,-505.6667) and
    (1461.0000,-513.6667) .. (1461.0000,-517.0000) -- cycle(1068.0000,-925.0000)
    .. controls (1043.3333,-939.0000) and (1021.0000,-950.3333) ..
    (1001.0000,-959.0000) .. controls (1001.0000,-955.0000) and
    (1000.3333,-948.6667) .. (999.0000,-940.0000) .. controls (997.6667,-931.3333)
    and (997.0000,-924.6667) .. (997.0000,-920.0000) .. controls
    (997.0000,-914.6667) and (1013.0000,-902.3333) .. (1045.0000,-883.0000) ..
    controls (1050.3333,-892.3333) and (1058.0000,-906.3333) ..
    (1068.0000,-925.0000) -- cycle(936.0000,-1064.0000) .. controls
    (936.0000,-1068.0000) and (932.0000,-1073.0000) .. (924.0000,-1079.0000) ..
    controls (916.6667,-1085.0000) and (910.6667,-1088.0000) ..
    (906.0000,-1088.0000) -- (838.0000,-1088.0000) .. controls
    (846.0000,-1076.6667) and (858.3333,-1060.0000) .. (875.0000,-1038.0000) ..
    controls (885.6667,-1038.0000) and (901.6667,-1036.6667) ..
    (923.0000,-1034.0000) .. controls (931.6667,-1056.6667) and
    (936.0000,-1066.6667) .. (936.0000,-1064.0000) -- cycle(1219.0000,-725.0000)
    .. controls (1219.0000,-735.0000) and (1205.3333,-763.6667) ..
    (1178.0000,-811.0000) .. controls (1161.3333,-817.0000) and
    (1147.3333,-821.3333) .. (1136.0000,-824.0000) .. controls
    (1125.3333,-800.0000) and (1120.0000,-789.0000) .. (1120.0000,-791.0000) ..
    controls (1120.0000,-785.6667) and (1127.0000,-770.6667) ..
    (1141.0000,-746.0000) .. controls (1155.0000,-721.3333) and
    (1164.6667,-705.6667) .. (1170.0000,-699.0000) .. controls
    (1178.0000,-692.3333) and (1189.6667,-682.0000) .. (1205.0000,-668.0000) ..
    controls (1214.3333,-696.0000) and (1219.0000,-715.0000) ..
    (1219.0000,-725.0000) -- cycle(825.0000,-1102.0000) .. controls
    (797.0000,-1132.0000) and (781.0000,-1147.0000) .. (777.0000,-1147.0000) --
    (693.0000,-1147.0000) .. controls (704.3333,-1135.6667) and
    (715.6667,-1124.3333) .. (727.0000,-1113.0000) .. controls
    (737.0000,-1105.0000) and (752.6667,-1101.0000) .. (774.0000,-1101.0000) ..
    controls (778.0000,-1101.0000) and (795.0000,-1101.3333) ..
    (825.0000,-1102.0000) -- cycle(1584.0000,-272.0000) .. controls
    (1574.6667,-298.6667) and (1565.0000,-325.6667) .. (1555.0000,-353.0000) ..
    controls (1548.3333,-365.0000) and (1525.6667,-383.6667) ..
    (1487.0000,-409.0000) .. controls (1482.3333,-391.0000) and
    (1480.0000,-376.6667) .. (1480.0000,-366.0000) .. controls
    (1480.0000,-357.3333) and (1491.3333,-331.3333) .. (1514.0000,-288.0000) ..
    controls (1560.6667,-277.3333) and (1584.0000,-272.0000) ..
    (1584.0000,-272.0000) -- cycle(1139.0000,-722.0000) .. controls
    (1139.0000,-735.3333) and (1117.6667,-762.3333) .. (1075.0000,-803.0000) ..
    controls (1066.3333,-777.0000) and (1062.0000,-757.6667) ..
    (1062.0000,-745.0000) .. controls (1062.0000,-752.3333) and
    (1066.3333,-736.0000) .. (1075.0000,-696.0000) -- (1106.0000,-696.0000) ..
    controls (1128.0000,-696.0000) and (1139.0000,-704.6667) ..
    (1139.0000,-722.0000) -- cycle(923.0000,-1000.0000) .. controls
    (909.6667,-1006.0000) and (889.6667,-1014.0000) .. (863.0000,-1024.0000) --
    (779.0000,-986.0000) -- (854.0000,-966.0000) .. controls (860.0000,-968.6667)
    and (883.0000,-980.0000) .. (923.0000,-1000.0000) -- cycle(939.0000,-953.0000)
    .. controls (925.6667,-957.6667) and (914.3333,-960.0000) ..
    (905.0000,-960.0000) .. controls (881.0000,-960.0000) and (864.0000,-951.3333)
    .. (854.0000,-934.0000) .. controls (852.0000,-930.0000) and
    (845.6667,-911.0000) .. (835.0000,-877.0000) .. controls (855.6667,-884.3333)
    and (876.3333,-891.6667) .. (897.0000,-899.0000) .. controls
    (906.3333,-904.3333) and (920.3333,-922.3333) .. (939.0000,-953.0000) --
    cycle(794.0000,-1063.0000) .. controls (766.6667,-1080.3333) and
    (750.0000,-1089.0000) .. (744.0000,-1089.0000) .. controls
    (718.6667,-1089.0000) and (699.6667,-1084.6667) .. (687.0000,-1076.0000) ..
    controls (685.0000,-1074.0000) and (671.6667,-1060.0000) ..
    (647.0000,-1034.0000) -- (731.0000,-1034.0000) .. controls
    (735.6667,-1034.0000) and (746.0000,-1038.0000) .. (762.0000,-1046.0000) ..
    controls (781.3333,-1056.6667) and (792.0000,-1062.3333) ..
    (794.0000,-1063.0000) -- cycle(1338.0000,-431.0000) .. controls
    (1338.0000,-442.3333) and (1327.0000,-474.0000) .. (1305.0000,-526.0000) ..
    controls (1283.0000,-578.0000) and (1268.6667,-606.0000) ..
    (1262.0000,-610.0000) .. controls (1255.3333,-614.6667) and
    (1241.0000,-619.3333) .. (1219.0000,-624.0000) .. controls
    (1214.3333,-606.6667) and (1212.0000,-595.0000) .. (1212.0000,-589.0000) ..
    controls (1212.0000,-583.0000) and (1216.6667,-569.3333) ..
    (1226.0000,-548.0000) .. controls (1238.0000,-520.6667) and
    (1244.3333,-505.6667) .. (1245.0000,-503.0000) .. controls
    (1248.3333,-483.0000) and (1256.3333,-454.3333) .. (1269.0000,-417.0000) ..
    controls (1269.6667,-415.6667) and (1283.0000,-402.0000) ..
    (1309.0000,-376.0000) .. controls (1328.3333,-410.0000) and
    (1338.0000,-428.3333) .. (1338.0000,-431.0000) -- cycle(745.0000,-1182.0000)
    .. controls (716.3333,-1211.3333) and (697.6667,-1228.3333) ..
    (689.0000,-1233.0000) .. controls (676.3333,-1239.0000) and
    (651.0000,-1242.0000) .. (613.0000,-1242.0000) .. controls
    (607.0000,-1242.0000) and (600.6667,-1243.0000) .. (594.0000,-1245.0000) ..
    controls (594.0000,-1253.6667) and (592.0000,-1264.0000) ..
    (588.0000,-1276.0000) .. controls (560.6667,-1280.6667) and
    (542.3333,-1283.0000) .. (533.0000,-1283.0000) .. controls
    (505.0000,-1283.0000) and (480.6667,-1276.3333) .. (460.0000,-1263.0000) ..
    controls (454.0000,-1257.0000) and (444.6667,-1248.6667) ..
    (432.0000,-1238.0000) .. controls (420.0000,-1228.0000) and
    (377.0000,-1204.3333) .. (303.0000,-1167.0000) .. controls
    (339.6667,-1153.6667) and (358.3333,-1147.0000) .. (359.0000,-1147.0000) ..
    controls (366.3333,-1147.0000) and (391.6667,-1155.3333) ..
    (435.0000,-1172.0000) .. controls (479.0000,-1189.3333) and
    (515.6667,-1197.6667) .. (545.0000,-1197.0000) .. controls
    (538.3333,-1205.0000) and (528.3333,-1216.3333) .. (515.0000,-1231.0000) --
    (577.0000,-1234.0000) .. controls (578.3333,-1230.0000) and
    (578.3333,-1222.0000) .. (577.0000,-1210.0000) .. controls
    (601.0000,-1191.3333) and (622.0000,-1182.0000) .. (640.0000,-1182.0000) --
    (745.0000,-1182.0000) -- cycle(653.0000,-1139.0000) .. controls
    (613.6667,-1167.0000) and (588.0000,-1181.0000) .. (576.0000,-1181.0000) ..
    controls (544.6667,-1181.0000) and (514.0000,-1178.6667) ..
    (484.0000,-1174.0000) .. controls (523.3333,-1138.0000) and
    (562.6667,-1120.0000) .. (602.0000,-1120.0000) .. controls
    (608.0000,-1120.0000) and (625.0000,-1126.3333) .. (653.0000,-1139.0000) --
    cycle(1240.0000,-416.0000) -- (1240.0000,-464.0000) .. controls
    (1240.0000,-482.0000) and (1231.0000,-497.6667) .. (1213.0000,-511.0000) ..
    controls (1197.0000,-521.0000) and (1180.6667,-531.0000) ..
    (1164.0000,-541.0000) .. controls (1164.0000,-537.0000) and
    (1163.3333,-531.0000) .. (1162.0000,-523.0000) .. controls
    (1160.6667,-515.0000) and (1160.0000,-509.0000) .. (1160.0000,-505.0000) ..
    controls (1160.0000,-496.3333) and (1166.6667,-469.0000) ..
    (1180.0000,-423.0000) .. controls (1194.0000,-418.3333) and
    (1207.0000,-416.0000) .. (1219.0000,-416.0000) -- (1240.0000,-416.0000) --
    cycle(982.0000,-737.0000) -- (982.0000,-763.0000) .. controls
    (969.3333,-769.0000) and (951.0000,-778.3333) .. (927.0000,-791.0000) ..
    controls (926.3333,-785.0000) and (923.3333,-774.3333) .. (918.0000,-759.0000)
    .. controls (913.3333,-746.3333) and (911.0000,-735.6667) ..
    (911.0000,-727.0000) -- (911.0000,-671.0000) .. controls (933.0000,-668.3333)
    and (946.3333,-667.0000) .. (951.0000,-667.0000) .. controls
    (956.3333,-667.0000) and (963.3333,-668.3333) .. (972.0000,-671.0000) ..
    controls (978.6667,-696.3333) and (982.0000,-718.3333) .. (982.0000,-737.0000)
    -- cycle(782.0000,-909.0000) .. controls (771.3333,-912.3333) and
    (755.0000,-917.6667) .. (733.0000,-925.0000) .. controls (739.6667,-930.3333)
    and (749.0000,-939.3333) .. (761.0000,-952.0000) .. controls
    (736.3333,-971.3333) and (720.6667,-981.0000) .. (714.0000,-981.0000) ..
    controls (697.3333,-981.0000) and (676.0000,-964.0000) .. (650.0000,-930.0000)
    .. controls (660.6667,-926.0000) and (676.0000,-919.0000) ..
    (696.0000,-909.0000) .. controls (688.0000,-901.6667) and (677.6667,-889.0000)
    .. (665.0000,-871.0000) .. controls (701.0000,-858.3333) and
    (719.6667,-852.0000) .. (721.0000,-852.0000) .. controls (723.6667,-852.0000)
    and (744.0000,-871.0000) .. (782.0000,-909.0000) -- cycle(887.0000,-821.0000)
    -- (858.0000,-821.0000) .. controls (835.3333,-821.0000) and
    (815.3333,-811.0000) .. (798.0000,-791.0000) .. controls (783.3333,-773.0000)
    and (769.0000,-754.6667) .. (755.0000,-736.0000) -- (811.0000,-736.0000) ..
    controls (816.3333,-736.0000) and (841.6667,-764.3333) .. (887.0000,-821.0000)
    -- cycle(601.0000,-1097.0000) .. controls (569.0000,-1110.3333) and
    (548.0000,-1117.0000) .. (538.0000,-1117.0000) .. controls
    (500.0000,-1117.0000) and (458.3333,-1090.3333) .. (413.0000,-1037.0000) --
    (485.0000,-1037.0000) .. controls (499.0000,-1037.0000) and
    (537.6667,-1057.0000) .. (601.0000,-1097.0000) -- cycle(1302.0000,-161.0000)
    .. controls (1302.0000,-177.6667) and (1297.6667,-208.0000) ..
    (1289.0000,-252.0000) .. controls (1280.3333,-299.3333) and
    (1272.3333,-328.3333) .. (1265.0000,-339.0000) .. controls
    (1258.3333,-349.6667) and (1243.3333,-364.0000) .. (1220.0000,-382.0000) ..
    controls (1208.6667,-350.0000) and (1203.0000,-331.0000) ..
    (1203.0000,-325.0000) .. controls (1203.0000,-259.0000) and
    (1227.3333,-181.6667) .. (1276.0000,-93.0000) .. controls
    (1293.3333,-131.6667) and (1302.0000,-154.3333) .. (1302.0000,-161.0000) --
    cycle(1065.0000,-552.0000) .. controls (1065.0000,-560.6667) and
    (1049.0000,-579.6667) .. (1017.0000,-609.0000) .. controls
    (1001.6667,-550.3333) and (994.0000,-483.3333) .. (994.0000,-408.0000) ..
    controls (994.0000,-385.3333) and (1002.6667,-351.0000) ..
    (1020.0000,-305.0000) -- (1056.0000,-340.0000) -- (1056.0000,-476.0000) ..
    controls (1056.0000,-484.6667) and (1057.3333,-497.3333) ..
    (1060.0000,-514.0000) .. controls (1063.3333,-530.6667) and
    (1065.0000,-543.3333) .. (1065.0000,-552.0000) -- cycle(576.0000,-1002.0000)
    .. controls (526.0000,-1010.6667) and (504.6667,-1015.0000) ..
    (512.0000,-1015.0000) .. controls (507.3333,-1015.0000) and
    (473.6667,-996.0000) .. (411.0000,-958.0000) .. controls (407.6667,-947.3333)
    and (403.3333,-931.6667) .. (398.0000,-911.0000) -- (409.0000,-911.0000) ..
    controls (440.3333,-911.0000) and (496.0000,-941.3333) ..
    (576.0000,-1002.0000) -- cycle(960.0000,-528.0000) .. controls
    (960.0000,-536.0000) and (956.6667,-556.0000) .. (950.0000,-588.0000) ..
    controls (906.0000,-562.0000) and (884.0000,-529.6667) .. (884.0000,-491.0000)
    .. controls (884.0000,-490.3333) and (894.6667,-469.3333) ..
    (916.0000,-428.0000) .. controls (945.3333,-465.3333) and (960.0000,-498.6667)
    .. (960.0000,-528.0000) -- cycle(413.0000,-1094.0000) .. controls
    (378.3333,-1113.3333) and (359.3333,-1123.0000) .. (356.0000,-1123.0000) ..
    controls (347.3333,-1123.0000) and (326.3333,-1113.3333) ..
    (293.0000,-1094.0000) .. controls (260.3333,-1074.6667) and
    (240.3333,-1061.0000) .. (233.0000,-1053.0000) .. controls
    (231.0000,-1051.0000) and (221.3333,-1034.3333) .. (204.0000,-1003.0000) --
    (264.0000,-1003.0000) .. controls (268.0000,-1003.0000) and
    (317.6667,-1033.3333) .. (413.0000,-1094.0000) -- cycle(595.0000,-934.0000) ..
    controls (574.3333,-938.6667) and (557.3333,-941.0000) .. (544.0000,-941.0000)
    .. controls (500.6667,-941.0000) and (447.0000,-901.6667) ..
    (383.0000,-823.0000) -- (383.0000,-782.0000) .. controls (430.3333,-793.3333)
    and (501.0000,-844.0000) .. (595.0000,-934.0000) -- cycle(1203.0000,-161.0000)
    .. controls (1203.0000,-193.0000) and (1199.6667,-215.3333) ..
    (1193.0000,-228.0000) .. controls (1190.3333,-234.0000) and
    (1176.6667,-252.3333) .. (1152.0000,-283.0000) .. controls
    (1145.3333,-206.3333) and (1142.0000,-168.0000) .. (1142.0000,-168.0000) ..
    controls (1142.0000,-152.0000) and (1151.0000,-115.6667) ..
    (1169.0000,-59.0000) .. controls (1191.6667,-107.0000) and
    (1203.0000,-141.0000) .. (1203.0000,-161.0000) -- cycle(843.0000,-570.0000) --
    (843.0000,-606.0000) .. controls (779.6667,-584.0000) and (748.0000,-548.0000)
    .. (748.0000,-498.0000) -- (748.0000,-475.0000) .. controls
    (748.0000,-475.0000) and (748.3333,-464.3333) .. (749.0000,-443.0000) ..
    controls (811.6667,-501.6667) and (843.0000,-544.0000) .. (843.0000,-570.0000)
    -- cycle(800.0000,-683.0000) .. controls (782.0000,-677.6667) and
    (756.6667,-666.0000) .. (724.0000,-648.0000) .. controls (708.6667,-635.3333)
    and (692.3333,-608.0000) .. (675.0000,-566.0000) .. controls
    (658.3333,-524.0000) and (650.0000,-492.3333) .. (650.0000,-471.0000) ..
    controls (650.0000,-471.0000) and (650.3333,-457.6667) .. (651.0000,-431.0000)
    .. controls (668.3333,-439.6667) and (691.0000,-456.3333) ..
    (719.0000,-481.0000) .. controls (722.3333,-495.0000) and (728.3333,-515.6667)
    .. (737.0000,-543.0000) .. controls (743.6667,-559.0000) and
    (755.6667,-578.0000) .. (773.0000,-600.0000) .. controls (783.6667,-614.0000)
    and (792.6667,-641.6667) .. (800.0000,-683.0000) -- cycle(619.0000,-768.0000)
    .. controls (613.6667,-768.0000) and (605.6667,-768.6667) ..
    (595.0000,-770.0000) .. controls (584.3333,-771.3333) and (576.0000,-772.0000)
    .. (570.0000,-772.0000) .. controls (554.0000,-772.0000) and
    (534.0000,-762.3333) .. (510.0000,-743.0000) .. controls (488.6667,-725.6667)
    and (473.0000,-709.0000) .. (463.0000,-693.0000) -- (528.0000,-693.0000) ..
    controls (551.3333,-693.0000) and (581.6667,-718.0000) .. (619.0000,-768.0000)
    -- cycle(663.0000,-735.0000) .. controls (645.0000,-730.3333) and
    (618.3333,-721.6667) .. (583.0000,-709.0000) .. controls (575.6667,-705.6667)
    and (553.3333,-691.0000) .. (516.0000,-665.0000) .. controls
    (479.3333,-639.6667) and (459.6667,-625.0000) .. (457.0000,-621.0000) ..
    controls (450.3333,-610.3333) and (444.6667,-591.3333) .. (440.0000,-564.0000)
    .. controls (512.6667,-581.3333) and (587.0000,-638.3333) ..
    (663.0000,-735.0000) -- cycle(376.0000,-1004.0000) .. controls
    (348.6667,-1021.3333) and (331.3333,-1030.0000) .. (324.0000,-1030.0000) ..
    controls (310.0000,-1030.0000) and (281.3333,-1008.6667) ..
    (238.0000,-966.0000) .. controls (198.0000,-926.6667) and (172.6667,-897.6667)
    .. (162.0000,-879.0000) .. controls (155.3333,-865.0000) and
    (145.0000,-844.0000) .. (131.0000,-816.0000) -- (153.0000,-816.0000) ..
    controls (155.6667,-816.0000) and (169.0000,-817.0000) .. (193.0000,-819.0000)
    .. controls (258.3333,-889.0000) and (319.3333,-950.6667) ..
    (376.0000,-1004.0000) -- cycle(926.0000,-400.0000) .. controls
    (908.6667,-391.3333) and (885.6667,-374.3333) .. (857.0000,-349.0000) ..
    controls (843.0000,-329.0000) and (826.3333,-271.6667) .. (807.0000,-177.0000)
    -- (829.0000,-65.0000) .. controls (838.3333,-75.6667) and (850.0000,-92.6667)
    .. (864.0000,-116.0000) .. controls (868.0000,-140.0000) and
    (874.6667,-175.6667) .. (884.0000,-223.0000) .. controls (884.0000,-223.0000)
    and (893.0000,-252.0000) .. (911.0000,-310.0000) .. controls
    (921.6667,-345.3333) and (926.6667,-375.3333) .. (926.0000,-400.0000) --
    cycle(788.0000,-299.0000) .. controls (788.0000,-308.3333) and
    (776.3333,-321.6667) .. (753.0000,-339.0000) .. controls (715.0000,-290.3333)
    and (696.0000,-246.6667) .. (696.0000,-208.0000) .. controls
    (696.0000,-210.0000) and (702.6667,-177.6667) .. (716.0000,-111.0000) ..
    controls (730.6667,-132.3333) and (746.0000,-162.6667) .. (762.0000,-202.0000)
    .. controls (779.3333,-245.3333) and (788.0000,-277.6667) ..
    (788.0000,-299.0000) -- cycle(305.0000,-796.0000) .. controls
    (285.6667,-794.6667) and (257.3333,-789.3333) .. (220.0000,-780.0000) ..
    controls (202.0000,-771.3333) and (184.0000,-753.6667) .. (166.0000,-727.0000)
    .. controls (148.6667,-700.3333) and (139.0000,-676.6667) ..
    (137.0000,-656.0000) .. controls (213.0000,-698.0000) and (269.0000,-744.6667)
    .. (305.0000,-796.0000) -- cycle(680.0000,-288.0000) -- (680.0000,-342.0000)
    .. controls (618.6667,-321.3333) and (588.0000,-277.3333) ..
    (588.0000,-210.0000) .. controls (588.0000,-206.0000) and (588.3333,-187.3333)
    .. (589.0000,-154.0000) .. controls (649.6667,-214.6667) and
    (680.0000,-259.3333) .. (680.0000,-288.0000) -- cycle(353.0000,-756.0000) ..
    controls (336.3333,-752.6667) and (312.6667,-745.3333) .. (282.0000,-734.0000)
    .. controls (269.3333,-727.3333) and (245.0000,-705.0000) ..
    (209.0000,-667.0000) .. controls (173.6667,-629.0000) and (154.0000,-604.3333)
    .. (150.0000,-593.0000) .. controls (145.3333,-579.6667) and
    (143.0000,-560.6667) .. (143.0000,-536.0000) -- (143.0000,-502.0000) ..
    controls (236.3333,-586.6667) and (306.3333,-671.3333) .. (353.0000,-756.0000)
    -- cycle(628.0000,-421.0000) .. controls (592.6667,-407.0000) and
    (557.3333,-373.3333) .. (522.0000,-320.0000) .. controls (486.6667,-266.6667)
    and (469.0000,-220.6667) .. (469.0000,-182.0000) .. controls
    (469.0000,-167.3333) and (476.3333,-138.6667) .. (491.0000,-96.0000) ..
    controls (518.3333,-140.6667) and (564.0000,-249.0000) .. (628.0000,-421.0000)
    -- cycle(385.0000,-599.0000) .. controls (370.3333,-599.0000) and
    (348.3333,-596.0000) .. (319.0000,-590.0000) .. controls (305.0000,-584.6667)
    and (282.6667,-569.0000) .. (252.0000,-543.0000) .. controls
    (222.0000,-517.0000) and (204.3333,-498.0000) .. (199.0000,-486.0000) ..
    controls (195.0000,-478.0000) and (192.6667,-458.6667) .. (192.0000,-428.0000)
    .. controls (206.0000,-430.0000) and (226.3333,-435.3333) ..
    (253.0000,-444.0000) .. controls (291.0000,-464.0000) and (335.0000,-515.6667)
    .. (385.0000,-599.0000) -- cycle(489.0000,-495.0000) .. controls
    (466.3333,-487.0000) and (434.0000,-471.3333) .. (392.0000,-448.0000) ..
    controls (338.0000,-403.3333) and (295.3333,-335.6667) .. (264.0000,-245.0000)
    .. controls (256.6667,-223.6667) and (253.0000,-212.0000) ..
    (253.0000,-210.0000) .. controls (253.0000,-210.6667) and (257.6667,-192.0000)
    .. (267.0000,-154.0000) .. controls (294.3333,-200.6667) and
    (324.6667,-247.0000) .. (358.0000,-293.0000) .. controls (383.3333,-325.0000)
    and (408.6667,-357.0000) .. (434.0000,-389.0000) .. controls
    (464.6667,-429.0000) and (483.0000,-464.3333) .. (489.0000,-495.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F387.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,358.0000) --
    (82.0000,358.0000) -- (82.0000,311.0000) .. controls (107.3333,284.3333) and
    (146.3333,245.0000) .. (199.0000,193.0000) .. controls (237.6667,161.6667) and
    (276.0000,130.0000) .. (314.0000,98.0000) .. controls (366.6667,52.0000) and
    (393.0000,14.3333) .. (393.0000,-15.0000) -- (388.0000,-17.0000) .. controls
    (370.0000,-9.0000) and (318.6667,33.6667) .. (234.0000,111.0000) .. controls
    (149.3333,189.0000) and (99.0000,238.6667) .. (83.0000,260.0000) --
    (83.0000,-296.0000) -- (319.0000,-410.0000) -- (319.0000,-427.0000) --
    (316.0000,-429.0000) -- (83.0000,-343.0000) -- (83.0000,-758.0000) --
    (92.0000,-758.0000) .. controls (104.6667,-758.0000) and (123.6667,-756.0000)
    .. (149.0000,-752.0000) .. controls (175.0000,-748.0000) and
    (194.3333,-746.0000) .. (207.0000,-746.0000) .. controls (219.6667,-746.0000)
    and (236.3333,-751.6667) .. (257.0000,-763.0000) .. controls
    (239.6667,-787.0000) and (213.0000,-801.3333) .. (177.0000,-806.0000) ..
    controls (145.6667,-807.3333) and (114.3333,-809.0000) .. (83.0000,-811.0000)
    -- (83.0000,-1346.0000) .. controls (182.3333,-1254.0000) and
    (242.0000,-1208.0000) .. (262.0000,-1208.0000) .. controls
    (271.3333,-1208.0000) and (283.0000,-1214.6667) .. (297.0000,-1228.0000) ..
    controls (275.6667,-1256.0000) and (242.6667,-1287.0000) ..
    (198.0000,-1321.0000) .. controls (153.3333,-1355.6667) and
    (114.6667,-1379.6667) .. (82.0000,-1393.0000) -- (82.0000,-1537.0000) --
    (241.0000,-1537.0000) .. controls (258.3333,-1515.0000) and
    (275.6667,-1493.0000) .. (293.0000,-1471.0000) .. controls
    (315.0000,-1447.0000) and (337.3333,-1431.0000) .. (360.0000,-1423.0000) ..
    controls (362.0000,-1431.0000) and (363.0000,-1441.3333) ..
    (363.0000,-1454.0000) .. controls (363.0000,-1466.0000) and
    (352.3333,-1481.6667) .. (331.0000,-1501.0000) .. controls
    (313.6667,-1517.0000) and (297.3333,-1528.6667) .. (282.0000,-1536.0000) --
    (484.0000,-1536.0000) .. controls (506.6667,-1494.6667) and
    (545.6667,-1435.6667) .. (601.0000,-1359.0000) .. controls
    (620.3333,-1367.6667) and (630.0000,-1376.3333) .. (630.0000,-1385.0000) ..
    controls (630.0000,-1401.6667) and (616.0000,-1429.3333) ..
    (588.0000,-1468.0000) .. controls (560.6667,-1504.6667) and
    (538.6667,-1527.3333) .. (522.0000,-1536.0000) -- (759.0000,-1536.0000) ..
    controls (767.0000,-1435.3333) and (793.0000,-1386.3333) ..
    (837.0000,-1389.0000) .. controls (838.3333,-1396.3333) and
    (839.0000,-1400.6667) .. (839.0000,-1402.0000) .. controls
    (839.0000,-1478.6667) and (819.6667,-1523.3333) .. (781.0000,-1536.0000) --
    (977.0000,-1536.0000) -- (977.0000,-860.0000) -- (903.0000,-1002.0000) --
    (918.0000,-900.0000) -- (826.0000,-996.0000) -- (950.0000,-793.0000) --
    (873.0000,-805.0000) -- (935.0000,-744.0000) -- (673.0000,-723.0000) --
    (907.0000,-708.0000) -- (768.0000,-625.0000) -- (916.0000,-641.0000) --
    (824.0000,-477.0000) -- (891.0000,-531.0000) -- (883.0000,-411.0000) --
    (955.0000,-601.0000) -- (955.0000,-414.0000) -- (985.0000,-586.0000) --
    (1044.0000,-380.0000) -- (1057.0000,-636.0000) .. controls
    (1087.6667,-612.6667) and (1131.3333,-575.3333) .. (1188.0000,-524.0000) --
    (1154.0000,-626.0000) -- (1333.0000,-506.0000) -- (1335.0000,-508.0000) --
    (1107.0000,-686.0000) -- (1279.0000,-686.0000) -- (1119.0000,-720.0000) --
    (1313.0000,-729.0000) -- (1070.0000,-759.0000) -- (1245.0000,-929.0000) --
    (1244.0000,-931.0000) -- (1157.0000,-873.0000) -- (1244.0000,-999.0000) --
    (1083.0000,-823.0000) -- (1130.0000,-943.0000) -- (1037.0000,-851.0000) --
    (1093.0000,-1217.0000) -- (1031.0000,-1100.0000) -- (1031.0000,-1537.0000) --
    (1224.0000,-1537.0000) .. controls (1221.3333,-1531.0000) and
    (1207.0000,-1486.6667) .. (1181.0000,-1404.0000) -- (1182.0000,-1402.0000) ..
    controls (1203.3333,-1401.3333) and (1221.0000,-1419.0000) ..
    (1235.0000,-1455.0000) .. controls (1245.6667,-1482.3333) and
    (1251.3333,-1509.3333) .. (1252.0000,-1536.0000) -- (1633.0000,-1536.0000) ..
    controls (1553.6667,-1435.3333) and (1514.6667,-1374.6667) ..
    (1516.0000,-1354.0000) -- (1521.0000,-1352.0000) .. controls
    (1541.0000,-1354.0000) and (1572.0000,-1380.3333) .. (1614.0000,-1431.0000) ..
    controls (1654.0000,-1477.6667) and (1678.0000,-1513.0000) ..
    (1686.0000,-1537.0000) -- (1977.0000,-1537.0000) -- (1977.0000,270.0000) ..
    controls (1953.0000,228.0000) and (1910.3333,175.0000) .. (1849.0000,111.0000)
    .. controls (1781.6667,41.0000) and (1730.0000,-0.6667) ..
    (1694.0000,-14.0000) .. controls (1692.6667,-6.6667) and (1692.0000,-2.3333)
    .. (1692.0000,-1.0000) .. controls (1692.0000,11.6667) and (1694.0000,23.0000)
    .. (1698.0000,33.0000) .. controls (1702.6667,45.0000) and (1721.6667,66.0000)
    .. (1755.0000,96.0000) .. controls (1777.6667,117.3333) and
    (1800.3333,138.3333) .. (1823.0000,159.0000) .. controls (1847.6667,187.6667)
    and (1872.3333,216.6667) .. (1897.0000,246.0000) .. controls
    (1929.0000,283.3333) and (1956.0000,308.0000) .. (1978.0000,320.0000) --
    (1978.0000,358.0000) -- cycle(1975.0000,-878.0000) -- (1968.0000,-891.0000) ..
    controls (1929.3333,-883.6667) and (1890.6667,-876.6667) ..
    (1852.0000,-870.0000) .. controls (1807.3333,-860.0000) and
    (1771.3333,-845.6667) .. (1744.0000,-827.0000) .. controls
    (1758.0000,-818.3333) and (1768.3333,-814.0000) .. (1775.0000,-814.0000) ..
    controls (1799.6667,-814.0000) and (1830.3333,-818.6667) ..
    (1867.0000,-828.0000) .. controls (1919.6667,-840.6667) and
    (1950.0000,-847.6667) .. (1958.0000,-849.0000) -- (1975.0000,-878.0000) --
    cycle(1436.0000,-1400.0000) -- (1432.0000,-1426.0000) .. controls
    (1410.0000,-1406.0000) and (1373.3333,-1346.6667) .. (1322.0000,-1248.0000) --
    (1339.0000,-1218.0000) -- (1346.0000,-1217.0000) .. controls
    (1378.6667,-1299.6667) and (1408.6667,-1360.6667) .. (1436.0000,-1400.0000) --
    cycle(1710.0000,-1040.0000) -- (1700.0000,-1063.0000) .. controls
    (1668.6667,-1048.3333) and (1637.0000,-1033.6667) .. (1605.0000,-1019.0000) ..
    controls (1561.6667,-997.0000) and (1537.3333,-976.0000) ..
    (1532.0000,-956.0000) .. controls (1544.0000,-953.3333) and
    (1552.6667,-952.0000) .. (1558.0000,-952.0000) .. controls
    (1584.0000,-952.0000) and (1634.6667,-981.3333) .. (1710.0000,-1040.0000) --
    cycle(1793.0000,-426.0000) .. controls (1793.6667,-442.6667) and
    (1783.0000,-456.6667) .. (1761.0000,-468.0000) .. controls
    (1742.3333,-477.3333) and (1708.0000,-490.6667) .. (1658.0000,-508.0000) ..
    controls (1604.6667,-526.6667) and (1570.0000,-536.3333) ..
    (1554.0000,-537.0000) -- (1554.0000,-514.0000) .. controls
    (1554.0000,-508.0000) and (1581.6667,-494.6667) .. (1637.0000,-474.0000) ..
    controls (1662.3333,-463.3333) and (1687.6667,-453.0000) ..
    (1713.0000,-443.0000) .. controls (1743.0000,-431.6667) and
    (1769.6667,-426.0000) .. (1793.0000,-426.0000) -- cycle(888.0000,-1097.0000)
    .. controls (888.0000,-1152.3333) and (865.0000,-1196.3333) ..
    (819.0000,-1229.0000) .. controls (809.6667,-1207.0000) and
    (805.0000,-1191.6667) .. (805.0000,-1183.0000) .. controls
    (805.0000,-1121.6667) and (826.3333,-1081.6667) .. (869.0000,-1063.0000) ..
    controls (881.6667,-1080.3333) and (888.0000,-1091.6667) ..
    (888.0000,-1097.0000) -- cycle(1876.0000,-11.0000) -- (1876.0000,-43.0000) --
    (1626.0000,-256.0000) -- (1612.0000,-256.0000) .. controls
    (1608.0000,-238.6667) and (1605.0000,-223.6667) .. (1603.0000,-211.0000) ..
    controls (1615.0000,-204.3333) and (1632.3333,-193.6667) ..
    (1655.0000,-179.0000) .. controls (1691.0000,-146.3333) and
    (1727.0000,-113.6667) .. (1763.0000,-81.0000) .. controls (1814.3333,-35.0000)
    and (1852.0000,-11.6667) .. (1876.0000,-11.0000) -- cycle(1353.0000,-417.0000)
    .. controls (1353.0000,-431.6667) and (1335.0000,-455.3333) ..
    (1299.0000,-488.0000) .. controls (1263.0000,-520.6667) and
    (1237.3333,-538.0000) .. (1222.0000,-540.0000) .. controls
    (1208.6667,-518.6667) and (1202.0000,-505.6667) .. (1202.0000,-501.0000) ..
    controls (1202.0000,-496.3333) and (1215.3333,-479.0000) ..
    (1242.0000,-449.0000) .. controls (1268.6667,-419.6667) and
    (1285.3333,-403.0000) .. (1292.0000,-399.0000) .. controls
    (1301.3333,-395.0000) and (1315.3333,-388.6667) .. (1334.0000,-380.0000) ..
    controls (1346.6667,-400.0000) and (1353.0000,-412.3333) ..
    (1353.0000,-417.0000) -- cycle(855.0000,-825.0000) .. controls
    (827.6667,-842.3333) and (784.6667,-863.3333) .. (726.0000,-888.0000) ..
    controls (713.3333,-866.0000) and (707.0000,-853.0000) .. (707.0000,-849.0000)
    .. controls (707.0000,-839.0000) and (720.6667,-825.3333) ..
    (748.0000,-808.0000) .. controls (775.3333,-791.3333) and (795.0000,-783.0000)
    .. (807.0000,-783.0000) .. controls (796.3333,-783.0000) and
    (806.6667,-784.3333) .. (838.0000,-787.0000) .. controls (839.3333,-789.6667)
    and (845.0000,-802.3333) .. (855.0000,-825.0000) -- cycle(679.0000,-973.0000)
    .. controls (623.6667,-1026.3333) and (569.3333,-1065.6667) ..
    (516.0000,-1091.0000) -- (516.0000,-1052.0000) .. controls
    (585.3333,-981.3333) and (633.0000,-946.0000) .. (659.0000,-946.0000) ..
    controls (666.3333,-946.0000) and (673.0000,-955.0000) .. (679.0000,-973.0000)
    -- cycle(1741.0000,356.0000) -- (1741.0000,345.0000) .. controls
    (1717.0000,307.0000) and (1693.0000,269.0000) .. (1669.0000,231.0000) ..
    controls (1639.6667,186.3333) and (1611.6667,151.0000) .. (1585.0000,125.0000)
    -- (1581.0000,145.0000) .. controls (1590.3333,177.0000) and
    (1608.3333,213.3333) .. (1635.0000,254.0000) .. controls (1657.0000,288.0000)
    and (1679.3333,322.0000) .. (1702.0000,356.0000) -- (1741.0000,356.0000) --
    cycle(384.0000,-1059.0000) -- (109.0000,-1229.0000) -- (89.0000,-1229.0000) --
    (89.0000,-1187.0000) .. controls (149.6667,-1147.6667) and
    (243.3333,-1093.0000) .. (370.0000,-1023.0000) -- (384.0000,-1059.0000) --
    cycle(1098.0000,-143.0000) -- (1098.0000,-195.0000) .. controls
    (1098.0000,-235.6667) and (1088.3333,-279.3333) .. (1069.0000,-326.0000) --
    (1052.0000,-330.0000) .. controls (1039.3333,-310.0000) and
    (1033.0000,-292.0000) .. (1033.0000,-276.0000) -- (1033.0000,-235.0000) ..
    controls (1033.0000,-245.6667) and (1038.6667,-217.3333) ..
    (1050.0000,-150.0000) .. controls (1055.3333,-145.3333) and
    (1060.6667,-143.0000) .. (1066.0000,-143.0000) -- (1098.0000,-143.0000) --
    cycle(790.0000,-574.0000) .. controls (790.0000,-580.0000) and
    (785.0000,-583.0000) .. (775.0000,-583.0000) .. controls (768.3333,-583.0000)
    and (734.3333,-558.0000) .. (673.0000,-508.0000) -- (673.0000,-472.0000) ..
    controls (681.6667,-473.3333) and (694.6667,-476.6667) .. (712.0000,-482.0000)
    .. controls (722.0000,-486.6667) and (737.3333,-500.6667) ..
    (758.0000,-524.0000) .. controls (779.3333,-548.0000) and (790.0000,-564.6667)
    .. (790.0000,-574.0000) -- cycle(1519.0000,328.0000) .. controls
    (1519.0000,322.0000) and (1490.0000,257.6667) .. (1432.0000,135.0000) ..
    controls (1416.0000,101.6667) and (1405.0000,80.0000) .. (1399.0000,70.0000)
    .. controls (1384.3333,46.6667) and (1367.0000,30.3333) .. (1347.0000,21.0000)
    -- (1347.0000,74.0000) .. controls (1347.0000,84.0000) and
    (1365.6667,131.0000) .. (1403.0000,215.0000) .. controls (1440.3333,299.0000)
    and (1462.0000,342.6667) .. (1468.0000,346.0000) .. controls
    (1479.3333,352.6667) and (1492.0000,356.0000) .. (1506.0000,356.0000) --
    (1516.0000,356.0000) .. controls (1518.0000,344.0000) and (1519.0000,334.6667)
    .. (1519.0000,328.0000) -- cycle(460.0000,-692.0000) .. controls
    (449.3333,-707.3333) and (439.6667,-715.0000) .. (431.0000,-715.0000) --
    (342.0000,-715.0000) .. controls (351.3333,-715.0000) and (324.3333,-710.6667)
    .. (261.0000,-702.0000) .. controls (265.6667,-693.3333) and
    (272.0000,-685.3333) .. (280.0000,-678.0000) -- (422.0000,-678.0000) ..
    controls (416.0000,-678.0000) and (428.6667,-682.6667) .. (460.0000,-692.0000)
    -- cycle(1172.0000,180.0000) .. controls (1172.0000,155.3333) and
    (1165.0000,116.0000) .. (1151.0000,62.0000) .. controls (1135.6667,4.0000) and
    (1121.3333,-31.3333) .. (1108.0000,-44.0000) .. controls (1101.3333,-12.0000)
    and (1098.0000,6.3333) .. (1098.0000,11.0000) .. controls (1098.0000,99.0000)
    and (1114.3333,172.0000) .. (1147.0000,230.0000) .. controls
    (1163.6667,210.6667) and (1172.0000,194.0000) .. (1172.0000,180.0000) --
    cycle(744.0000,-284.0000) .. controls (744.0000,-292.0000) and
    (742.3333,-299.3333) .. (739.0000,-306.0000) .. controls (711.0000,-276.6667)
    and (693.0000,-248.3333) .. (685.0000,-221.0000) .. controls
    (691.6667,-216.3333) and (700.0000,-214.0000) .. (710.0000,-214.0000) ..
    controls (715.3333,-214.0000) and (722.6667,-224.3333) .. (732.0000,-245.0000)
    .. controls (740.0000,-263.6667) and (744.0000,-276.6667) ..
    (744.0000,-284.0000) -- cycle(615.0000,-397.0000) -- (604.0000,-408.0000) ..
    controls (572.6667,-388.6667) and (541.3333,-369.6667) .. (510.0000,-351.0000)
    .. controls (474.0000,-324.3333) and (453.6667,-296.0000) ..
    (449.0000,-266.0000) -- (462.0000,-266.0000) .. controls (498.6667,-266.0000)
    and (549.6667,-309.6667) .. (615.0000,-397.0000) -- cycle(790.0000,-171.0000)
    .. controls (790.0000,-180.3333) and (787.6667,-191.3333) ..
    (783.0000,-204.0000) -- (766.0000,-204.0000) .. controls (711.3333,-115.3333)
    and (683.6667,-37.6667) .. (683.0000,29.0000) .. controls (691.0000,27.6667)
    and (703.3333,25.3333) .. (720.0000,22.0000) .. controls (726.0000,10.6667)
    and (739.0000,-22.3333) .. (759.0000,-77.0000) .. controls
    (779.6667,-132.3333) and (790.0000,-163.6667) .. (790.0000,-171.0000) --
    cycle(852.0000,77.0000) .. controls (852.0000,68.3333) and (843.0000,57.6667)
    .. (825.0000,45.0000) .. controls (813.6667,63.6667) and (794.6667,108.3333)
    .. (768.0000,179.0000) .. controls (740.0000,252.3333) and (726.0000,296.6667)
    .. (726.0000,312.0000) -- (726.0000,355.0000) -- (771.0000,355.0000) ..
    controls (825.0000,202.3333) and (852.0000,109.6667) .. (852.0000,77.0000) --
    cycle(473.0000,-225.0000) -- (459.0000,-238.0000) .. controls
    (375.0000,-175.3333) and (329.0000,-140.6667) .. (321.0000,-134.0000) ..
    controls (267.6667,-91.3333) and (227.0000,-51.3333) .. (199.0000,-14.0000) --
    (210.0000,-14.0000) .. controls (224.0000,-14.0000) and (249.3333,-30.6667) ..
    (286.0000,-64.0000) .. controls (310.0000,-87.3333) and (334.0000,-110.3333)
    .. (358.0000,-133.0000) .. controls (383.3333,-151.6667) and
    (421.0000,-180.0000) .. (471.0000,-218.0000) -- (473.0000,-225.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F388.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1384.0000,-940.0000) ..
    controls (1384.0000,-882.0000) and (1380.3333,-835.0000) ..
    (1373.0000,-799.0000) .. controls (1369.0000,-787.0000) and
    (1362.6667,-769.3333) .. (1354.0000,-746.0000) .. controls
    (1313.3333,-628.6667) and (1274.0000,-539.0000) .. (1236.0000,-477.0000) ..
    controls (1218.6667,-441.0000) and (1188.0000,-390.3333) ..
    (1144.0000,-325.0000) .. controls (1076.6667,-250.3333) and
    (1010.0000,-198.3333) .. (944.0000,-169.0000) .. controls (936.0000,-164.3333)
    and (923.6667,-157.6667) .. (907.0000,-149.0000) .. controls
    (885.0000,-146.3333) and (852.3333,-141.3333) .. (809.0000,-134.0000) ..
    controls (810.3333,-129.3333) and (816.3333,-115.3333) .. (827.0000,-92.0000)
    .. controls (837.6667,-68.6667) and (843.0000,-56.3333) .. (843.0000,-55.0000)
    -- (843.0000,-7.0000) .. controls (833.0000,-7.0000) and (819.6667,-7.0000) ..
    (803.0000,-7.0000) .. controls (784.3333,-6.3333) and (771.3333,-6.0000) ..
    (764.0000,-6.0000) .. controls (717.3333,-6.0000) and (690.0000,-16.3333) ..
    (682.0000,-37.0000) -- (707.0000,-118.0000) .. controls (681.0000,-111.3333)
    and (650.0000,-90.3333) .. (614.0000,-55.0000) .. controls (583.3333,-25.6667)
    and (558.6667,3.6667) .. (540.0000,33.0000) .. controls (506.0000,93.6667) and
    (472.0000,154.6667) .. (438.0000,216.0000) .. controls (399.3333,275.3333) and
    (345.3333,319.0000) .. (276.0000,347.0000) .. controls (241.3333,361.0000) and
    (220.0000,368.0000) .. (212.0000,368.0000) .. controls (204.6667,368.0000) and
    (197.6667,364.6667) .. (191.0000,358.0000) -- (191.0000,337.0000) .. controls
    (214.3333,329.0000) and (248.3333,315.3333) .. (293.0000,296.0000) .. controls
    (337.6667,272.0000) and (379.6667,228.0000) .. (419.0000,164.0000) .. controls
    (450.3333,110.6667) and (481.6667,57.3333) .. (513.0000,4.0000) .. controls
    (523.0000,-10.6667) and (543.0000,-33.3333) .. (573.0000,-64.0000) .. controls
    (605.6667,-98.0000) and (627.6667,-117.3333) .. (639.0000,-122.0000) ..
    controls (644.3333,-123.3333) and (652.3333,-126.3333) .. (663.0000,-131.0000)
    .. controls (647.0000,-135.0000) and (622.6667,-141.3333) ..
    (590.0000,-150.0000) .. controls (587.3333,-152.6667) and (583.3333,-156.0000)
    .. (578.0000,-160.0000) .. controls (575.3333,-161.3333) and
    (565.0000,-163.6667) .. (547.0000,-167.0000) .. controls (506.3333,-175.0000)
    and (471.3333,-186.6667) .. (442.0000,-202.0000) .. controls
    (359.3333,-246.0000) and (304.6667,-287.0000) .. (278.0000,-325.0000) ..
    controls (270.6667,-341.0000) and (258.6667,-364.0000) .. (242.0000,-394.0000)
    .. controls (228.0000,-409.3333) and (210.0000,-434.0000) ..
    (188.0000,-468.0000) .. controls (185.3333,-480.0000) and (180.6667,-497.6667)
    .. (174.0000,-521.0000) .. controls (154.0000,-565.6667) and
    (128.6667,-634.6667) .. (98.0000,-728.0000) .. controls (98.0000,-728.0000)
    and (98.0000,-741.3333) .. (98.0000,-768.0000) .. controls (98.0000,-774.0000)
    and (97.3333,-781.3333) .. (96.0000,-790.0000) .. controls (86.6667,-850.0000)
    and (82.0000,-905.6667) .. (82.0000,-957.0000) .. controls
    (82.0000,-1011.0000) and (88.6667,-1057.6667) .. (102.0000,-1097.0000) ..
    controls (112.0000,-1115.6667) and (124.6667,-1144.3333) ..
    (140.0000,-1183.0000) .. controls (163.3333,-1263.6667) and
    (203.0000,-1325.3333) .. (259.0000,-1368.0000) .. controls
    (372.3333,-1453.3333) and (450.0000,-1496.0000) .. (492.0000,-1496.0000) ..
    controls (502.0000,-1496.0000) and (518.6667,-1499.6667) ..
    (542.0000,-1507.0000) .. controls (569.3333,-1516.3333) and
    (586.6667,-1521.6667) .. (594.0000,-1523.0000) .. controls
    (644.6667,-1532.3333) and (691.6667,-1537.0000) .. (735.0000,-1537.0000) ..
    controls (768.3333,-1537.0000) and (816.3333,-1531.3333) ..
    (879.0000,-1520.0000) .. controls (896.3333,-1512.6667) and
    (923.0000,-1503.0000) .. (959.0000,-1491.0000) .. controls
    (966.3333,-1490.3333) and (977.6667,-1488.6667) .. (993.0000,-1486.0000) ..
    controls (1049.6667,-1476.0000) and (1102.3333,-1458.6667) ..
    (1151.0000,-1434.0000) .. controls (1162.3333,-1428.6667) and
    (1180.3333,-1415.6667) .. (1205.0000,-1395.0000) .. controls
    (1229.6667,-1374.3333) and (1244.3333,-1359.6667) .. (1249.0000,-1351.0000) ..
    controls (1251.0000,-1344.3333) and (1255.0000,-1335.0000) ..
    (1261.0000,-1323.0000) .. controls (1267.0000,-1316.3333) and
    (1276.0000,-1306.0000) .. (1288.0000,-1292.0000) .. controls
    (1333.3333,-1236.0000) and (1360.3333,-1170.6667) .. (1369.0000,-1096.0000) ..
    controls (1379.0000,-1011.3333) and (1384.0000,-959.3333) ..
    (1384.0000,-940.0000) -- cycle(1347.0000,-884.0000) .. controls
    (1347.0000,-912.6667) and (1344.3333,-961.3333) .. (1339.0000,-1030.0000) ..
    controls (1333.0000,-1110.0000) and (1327.0000,-1154.0000) ..
    (1321.0000,-1162.0000) .. controls (1317.6667,-1165.3333) and
    (1309.3333,-1179.6667) .. (1296.0000,-1205.0000) .. controls
    (1283.3333,-1221.6667) and (1265.3333,-1247.3333) .. (1242.0000,-1282.0000) ..
    controls (1216.0000,-1327.3333) and (1193.0000,-1356.0000) ..
    (1173.0000,-1368.0000) .. controls (1160.3333,-1372.0000) and
    (1141.6667,-1379.0000) .. (1117.0000,-1389.0000) .. controls
    (1085.6667,-1405.0000) and (1037.3333,-1425.0000) .. (972.0000,-1449.0000) ..
    controls (963.3333,-1450.3333) and (951.0000,-1453.0000) ..
    (935.0000,-1457.0000) .. controls (931.6667,-1458.3333) and
    (921.0000,-1464.0000) .. (903.0000,-1474.0000) .. controls
    (891.0000,-1480.6667) and (879.6667,-1484.0000) .. (869.0000,-1484.0000) --
    (693.0000,-1484.0000) .. controls (689.6667,-1484.0000) and
    (684.3333,-1485.0000) .. (677.0000,-1487.0000) .. controls
    (670.3333,-1489.6667) and (665.3333,-1491.0000) .. (662.0000,-1491.0000) ..
    controls (660.0000,-1491.0000) and (649.6667,-1489.0000) ..
    (631.0000,-1485.0000) .. controls (529.0000,-1463.0000) and
    (431.6667,-1420.6667) .. (339.0000,-1358.0000) .. controls
    (293.6667,-1327.3333) and (261.3333,-1299.3333) .. (242.0000,-1274.0000) ..
    controls (231.3333,-1261.3333) and (209.6667,-1225.0000) ..
    (177.0000,-1165.0000) .. controls (170.3333,-1155.0000) and
    (161.6667,-1139.3333) .. (151.0000,-1118.0000) .. controls
    (140.3333,-1087.3333) and (135.0000,-1034.6667) .. (135.0000,-960.0000) --
    (135.0000,-900.0000) .. controls (135.0000,-899.3333) and (140.6667,-852.3333)
    .. (152.0000,-759.0000) .. controls (152.0000,-739.6667) and
    (154.6667,-710.6667) .. (160.0000,-672.0000) .. controls (186.0000,-576.0000)
    and (232.3333,-484.0000) .. (299.0000,-396.0000) .. controls
    (311.0000,-382.6667) and (328.0000,-362.3333) .. (350.0000,-335.0000) ..
    controls (353.3333,-329.0000) and (358.3333,-320.6667) .. (365.0000,-310.0000)
    .. controls (379.6667,-290.0000) and (403.3333,-272.6667) ..
    (436.0000,-258.0000) .. controls (510.6667,-224.6667) and (574.3333,-202.6667)
    .. (627.0000,-192.0000) .. controls (673.0000,-183.3333) and
    (738.3333,-179.0000) .. (823.0000,-179.0000) .. controls (849.0000,-179.0000)
    and (887.3333,-192.3333) .. (938.0000,-219.0000) .. controls
    (962.6667,-231.0000) and (996.6667,-251.3333) .. (1040.0000,-280.0000) ..
    controls (1092.0000,-328.0000) and (1148.3333,-404.0000) ..
    (1209.0000,-508.0000) .. controls (1219.0000,-525.3333) and
    (1244.3333,-582.6667) .. (1285.0000,-680.0000) .. controls
    (1326.3333,-777.3333) and (1347.0000,-845.3333) .. (1347.0000,-884.0000) --
    cycle(812.0000,-38.0000) -- (812.0000,-52.0000) .. controls
    (800.6667,-72.6667) and (777.3333,-100.6667) .. (742.0000,-136.0000) ..
    controls (742.6667,-124.0000) and (739.3333,-109.6667) .. (732.0000,-93.0000)
    .. controls (725.3333,-77.0000) and (722.0000,-65.0000) .. (722.0000,-57.0000)
    .. controls (722.0000,-49.6667) and (723.3333,-43.3333) .. (726.0000,-38.0000)
    -- (812.0000,-38.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F389.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1912.0000,-1436.0000) ..
    controls (1912.0000,-1411.3333) and (1897.6667,-1399.0000) ..
    (1869.0000,-1399.0000) .. controls (1844.3333,-1399.0000) and
    (1832.0000,-1411.3333) .. (1832.0000,-1436.0000) .. controls
    (1832.0000,-1464.6667) and (1844.6667,-1479.0000) .. (1870.0000,-1479.0000) ..
    controls (1898.0000,-1479.0000) and (1912.0000,-1464.6667) ..
    (1912.0000,-1436.0000) -- cycle(1693.0000,-1185.0000) .. controls
    (1687.6667,-1180.3333) and (1682.3333,-1178.0000) .. (1677.0000,-1178.0000) ..
    controls (1663.6667,-1178.0000) and (1657.0000,-1184.0000) ..
    (1657.0000,-1196.0000) .. controls (1657.0000,-1208.6667) and
    (1663.6667,-1215.0000) .. (1677.0000,-1215.0000) .. controls
    (1683.0000,-1215.0000) and (1688.3333,-1212.6667) .. (1693.0000,-1208.0000) --
    (1693.0000,-1185.0000) -- cycle(1930.0000,-954.0000) .. controls
    (1930.0000,-939.3333) and (1923.0000,-932.0000) .. (1909.0000,-932.0000) ..
    controls (1894.3333,-932.0000) and (1887.0000,-939.3333) ..
    (1887.0000,-954.0000) .. controls (1887.0000,-968.0000) and
    (1894.3333,-975.0000) .. (1909.0000,-975.0000) .. controls
    (1923.0000,-975.0000) and (1930.0000,-968.0000) .. (1930.0000,-954.0000) --
    cycle(1278.0000,-1399.0000) .. controls (1278.0000,-1360.3333) and
    (1258.3333,-1341.0000) .. (1219.0000,-1341.0000) .. controls
    (1179.0000,-1341.0000) and (1159.0000,-1360.3333) .. (1159.0000,-1399.0000) ..
    controls (1159.0000,-1415.0000) and (1165.0000,-1428.6667) ..
    (1177.0000,-1440.0000) .. controls (1189.0000,-1452.0000) and
    (1203.0000,-1458.0000) .. (1219.0000,-1458.0000) .. controls
    (1258.3333,-1458.0000) and (1278.0000,-1438.3333) .. (1278.0000,-1399.0000) --
    cycle(1493.0000,-461.0000) -- (1490.0000,-437.0000) -- (1466.0000,-441.0000)
    -- (1470.0000,-465.0000) -- (1493.0000,-461.0000) --
    cycle(765.0000,-1184.0000) .. controls (765.0000,-1170.0000) and
    (759.0000,-1163.0000) .. (747.0000,-1163.0000) .. controls
    (732.3333,-1163.0000) and (725.0000,-1170.0000) .. (725.0000,-1184.0000) ..
    controls (725.0000,-1196.6667) and (732.3333,-1203.0000) ..
    (747.0000,-1203.0000) .. controls (759.0000,-1203.0000) and
    (765.0000,-1196.6667) .. (765.0000,-1184.0000) -- cycle(1715.0000,-250.0000)
    .. controls (1715.0000,-208.6667) and (1694.0000,-188.0000) ..
    (1652.0000,-188.0000) .. controls (1610.0000,-188.0000) and
    (1589.0000,-208.6667) .. (1589.0000,-250.0000) .. controls
    (1589.0000,-290.6667) and (1610.0000,-311.0000) .. (1652.0000,-311.0000) ..
    controls (1694.0000,-311.0000) and (1715.0000,-290.6667) ..
    (1715.0000,-250.0000) -- cycle(1976.0000,-512.0000) .. controls
    (1976.0000,-474.6667) and (1962.3333,-429.6667) .. (1935.0000,-377.0000) ..
    controls (1904.3333,-317.0000) and (1872.3333,-287.0000) ..
    (1839.0000,-287.0000) .. controls (1833.6667,-287.0000) and
    (1829.3333,-289.0000) .. (1826.0000,-293.0000) -- (1826.0000,-317.0000) ..
    controls (1844.6667,-321.6667) and (1866.0000,-347.6667) ..
    (1890.0000,-395.0000) .. controls (1912.6667,-439.0000) and
    (1924.0000,-472.0000) .. (1924.0000,-494.0000) .. controls
    (1924.0000,-581.3333) and (1885.6667,-637.3333) .. (1809.0000,-662.0000) ..
    controls (1789.6667,-629.3333) and (1770.0000,-596.3333) ..
    (1750.0000,-563.0000) .. controls (1730.6667,-540.3333) and
    (1694.3333,-529.0000) .. (1641.0000,-529.0000) .. controls
    (1636.3333,-529.0000) and (1623.3333,-533.3333) .. (1602.0000,-542.0000) ..
    controls (1580.6667,-551.3333) and (1568.6667,-557.6667) ..
    (1566.0000,-561.0000) .. controls (1558.6667,-571.0000) and
    (1555.0000,-586.6667) .. (1555.0000,-608.0000) .. controls
    (1555.0000,-682.0000) and (1614.6667,-722.6667) .. (1734.0000,-730.0000) --
    (1743.0000,-734.0000) -- (1734.0000,-747.0000) -- (1695.0000,-761.0000) ..
    controls (1669.0000,-770.3333) and (1637.3333,-775.0000) ..
    (1600.0000,-775.0000) .. controls (1570.6667,-775.0000) and
    (1515.6667,-751.6667) .. (1435.0000,-705.0000) .. controls
    (1373.6667,-669.0000) and (1320.3333,-634.3333) .. (1275.0000,-601.0000) ..
    controls (1304.3333,-543.6667) and (1319.0000,-511.6667) ..
    (1319.0000,-505.0000) .. controls (1319.0000,-454.3333) and
    (1314.3333,-420.3333) .. (1305.0000,-403.0000) .. controls
    (1295.6667,-386.3333) and (1269.6667,-365.3333) .. (1227.0000,-340.0000) ..
    controls (1208.3333,-329.3333) and (1005.0000,-199.0000) .. (617.0000,51.0000)
    .. controls (298.3333,256.3333) and (127.3333,359.0000) .. (104.0000,359.0000)
    .. controls (98.6667,359.0000) and (91.6667,356.0000) .. (83.0000,350.0000) ..
    controls (82.3333,344.0000) and (82.0000,337.3333) .. (82.0000,330.0000) ..
    controls (82.0000,299.3333) and (90.3333,264.6667) .. (107.0000,226.0000) ..
    controls (123.0000,194.0000) and (139.0000,161.6667) .. (155.0000,129.0000) --
    (664.0000,-959.0000) .. controls (696.0000,-963.6667) and (720.3333,-966.0000)
    .. (737.0000,-966.0000) .. controls (773.6667,-966.0000) and
    (814.0000,-957.6667) .. (858.0000,-941.0000) .. controls (892.6667,-1004.3333)
    and (914.6667,-1049.0000) .. (924.0000,-1075.0000) .. controls
    (938.6667,-1116.3333) and (946.0000,-1165.6667) .. (946.0000,-1223.0000) ..
    controls (946.0000,-1346.3333) and (898.3333,-1424.3333) ..
    (803.0000,-1457.0000) .. controls (777.6667,-1465.6667) and
    (757.3333,-1470.0000) .. (742.0000,-1470.0000) .. controls
    (734.0000,-1470.0000) and (715.0000,-1460.3333) .. (685.0000,-1441.0000) ..
    controls (704.3333,-1422.3333) and (714.0000,-1391.0000) ..
    (714.0000,-1347.0000) .. controls (714.0000,-1306.3333) and
    (684.3333,-1286.0000) .. (625.0000,-1286.0000) .. controls
    (583.0000,-1286.0000) and (562.0000,-1307.3333) .. (562.0000,-1350.0000) ..
    controls (562.0000,-1372.6667) and (573.3333,-1395.6667) ..
    (596.0000,-1419.0000) .. controls (592.6667,-1420.3333) and
    (588.3333,-1421.0000) .. (583.0000,-1421.0000) .. controls
    (553.6667,-1421.0000) and (532.0000,-1417.6667) .. (518.0000,-1411.0000) ..
    controls (507.3333,-1406.3333) and (495.3333,-1392.3333) ..
    (482.0000,-1369.0000) .. controls (468.6667,-1346.3333) and
    (460.3333,-1328.0000) .. (457.0000,-1314.0000) .. controls
    (458.3333,-1298.6667) and (455.0000,-1275.3333) .. (447.0000,-1244.0000) ..
    controls (445.6667,-1251.3333) and (441.0000,-1266.3333) ..
    (433.0000,-1289.0000) .. controls (427.0000,-1307.6667) and
    (424.0000,-1323.0000) .. (424.0000,-1335.0000) .. controls
    (424.0000,-1360.3333) and (435.0000,-1386.3333) .. (457.0000,-1413.0000) ..
    controls (479.0000,-1440.3333) and (502.3333,-1458.0000) ..
    (527.0000,-1466.0000) .. controls (541.0000,-1470.6667) and
    (564.0000,-1473.0000) .. (596.0000,-1473.0000) .. controls
    (600.6667,-1473.0000) and (606.6667,-1471.0000) .. (614.0000,-1467.0000) ..
    controls (621.3333,-1463.0000) and (627.0000,-1461.0000) ..
    (631.0000,-1461.0000) .. controls (629.6667,-1461.0000) and
    (642.6667,-1469.6667) .. (670.0000,-1487.0000) .. controls
    (697.3333,-1504.3333) and (723.6667,-1513.0000) .. (749.0000,-1513.0000) --
    (770.0000,-1513.0000) .. controls (848.0000,-1513.0000) and
    (908.3333,-1487.6667) .. (951.0000,-1437.0000) .. controls
    (991.0000,-1389.0000) and (1011.0000,-1325.3333) .. (1011.0000,-1246.0000) ..
    controls (1011.0000,-1168.0000) and (990.0000,-1089.3333) ..
    (948.0000,-1010.0000) .. controls (912.0000,-942.0000) and
    (894.0000,-910.3333) .. (894.0000,-915.0000) .. controls (894.0000,-905.6667)
    and (913.0000,-893.0000) .. (951.0000,-877.0000) .. controls
    (962.3333,-880.3333) and (992.3333,-933.3333) .. (1041.0000,-1036.0000) ..
    controls (1091.0000,-1142.6667) and (1125.6667,-1202.3333) ..
    (1145.0000,-1215.0000) .. controls (1136.3333,-1150.3333) and
    (1109.6667,-1078.0000) .. (1065.0000,-998.0000) .. controls
    (1057.0000,-986.6667) and (1045.3333,-969.0000) .. (1030.0000,-945.0000) ..
    controls (1028.0000,-941.6667) and (1013.3333,-912.3333) ..
    (986.0000,-857.0000) .. controls (986.0000,-857.0000) and
    (1014.6667,-839.0000) .. (1072.0000,-803.0000) -- (1693.0000,-1405.0000) --
    (1106.0000,-786.0000) .. controls (1133.3333,-752.0000) and
    (1158.0000,-731.0000) .. (1180.0000,-723.0000) .. controls
    (1297.3333,-828.3333) and (1401.0000,-907.3333) .. (1491.0000,-960.0000) ..
    controls (1520.3333,-978.0000) and (1549.6667,-996.3333) ..
    (1579.0000,-1015.0000) .. controls (1614.3333,-1036.3333) and
    (1645.3333,-1050.3333) .. (1672.0000,-1057.0000) .. controls
    (1450.0000,-909.0000) and (1292.3333,-787.0000) .. (1199.0000,-691.0000) ..
    controls (1223.0000,-659.0000) and (1236.0000,-643.0000) ..
    (1238.0000,-643.0000) .. controls (1238.0000,-643.0000) and
    (1260.3333,-659.3333) .. (1305.0000,-692.0000) .. controls
    (1357.0000,-730.0000) and (1405.3333,-760.3333) .. (1450.0000,-783.0000) ..
    controls (1514.6667,-815.6667) and (1571.6667,-832.0000) ..
    (1621.0000,-832.0000) -- (1660.0000,-832.0000) .. controls
    (1676.6667,-832.0000) and (1699.0000,-826.3333) .. (1727.0000,-815.0000) ..
    controls (1758.3333,-802.3333) and (1776.0000,-789.6667) ..
    (1780.0000,-777.0000) -- (1787.0000,-774.0000) .. controls
    (1795.6667,-760.6667) and (1801.6667,-746.6667) .. (1805.0000,-732.0000) ..
    controls (1822.3333,-727.3333) and (1847.3333,-718.6667) ..
    (1880.0000,-706.0000) .. controls (1944.0000,-671.3333) and
    (1976.0000,-606.6667) .. (1976.0000,-512.0000) -- cycle(522.0000,-1081.0000)
    .. controls (522.0000,-1057.6667) and (509.3333,-1046.0000) ..
    (484.0000,-1046.0000) .. controls (460.0000,-1046.0000) and
    (448.0000,-1057.3333) .. (448.0000,-1080.0000) .. controls
    (448.0000,-1104.6667) and (460.0000,-1117.0000) .. (484.0000,-1117.0000) ..
    controls (509.3333,-1117.0000) and (522.0000,-1105.0000) ..
    (522.0000,-1081.0000) -- cycle(1414.0000,-134.0000) .. controls
    (1414.0000,-114.6667) and (1403.6667,-105.0000) .. (1383.0000,-105.0000) ..
    controls (1364.3333,-105.0000) and (1355.0000,-114.6667) ..
    (1355.0000,-134.0000) .. controls (1355.0000,-154.0000) and
    (1365.0000,-164.0000) .. (1385.0000,-164.0000) .. controls
    (1404.3333,-164.0000) and (1414.0000,-154.0000) .. (1414.0000,-134.0000) --
    cycle(282.0000,-1246.0000) .. controls (282.0000,-1204.6667) and
    (261.6667,-1184.0000) .. (221.0000,-1184.0000) .. controls
    (180.3333,-1184.0000) and (160.0000,-1204.6667) .. (160.0000,-1246.0000) ..
    controls (160.0000,-1286.6667) and (180.3333,-1307.0000) ..
    (221.0000,-1307.0000) .. controls (261.6667,-1307.0000) and
    (282.0000,-1286.6667) .. (282.0000,-1246.0000) -- cycle(270.0000,-940.0000) ..
    controls (270.0000,-930.6667) and (264.3333,-926.0000) .. (253.0000,-926.0000)
    .. controls (249.6667,-926.0000) and (245.3333,-928.3333) ..
    (240.0000,-933.0000) -- (240.0000,-947.0000) .. controls (247.3333,-953.6667)
    and (251.6667,-957.0000) .. (253.0000,-957.0000) .. controls
    (264.3333,-957.0000) and (270.0000,-951.3333) .. (270.0000,-940.0000) --
    cycle(1780.0000,-700.0000) .. controls (1780.0000,-702.6667) and
    (1778.3333,-706.3333) .. (1775.0000,-711.0000) .. controls
    (1767.6667,-691.6667) and (1760.0000,-672.3333) .. (1752.0000,-653.0000) ..
    controls (1742.6667,-631.0000) and (1731.3333,-614.0000) ..
    (1718.0000,-602.0000) -- (1718.0000,-591.0000) -- (1729.0000,-591.0000) ..
    controls (1734.3333,-595.6667) and (1741.6667,-603.0000) ..
    (1751.0000,-613.0000) .. controls (1754.3333,-617.6667) and
    (1760.0000,-632.0000) .. (1768.0000,-656.0000) .. controls
    (1776.0000,-680.6667) and (1780.0000,-695.3333) .. (1780.0000,-700.0000) --
    cycle(1730.0000,-664.0000) -- (1717.0000,-664.0000) .. controls
    (1700.3333,-664.0000) and (1681.6667,-658.0000) .. (1661.0000,-646.0000) ..
    controls (1637.6667,-633.3333) and (1626.0000,-619.3333) ..
    (1626.0000,-604.0000) -- (1626.0000,-582.0000) .. controls
    (1638.6667,-577.3333) and (1648.3333,-575.0000) .. (1655.0000,-575.0000) ..
    controls (1671.0000,-575.0000) and (1686.3333,-586.3333) ..
    (1701.0000,-609.0000) .. controls (1710.3333,-627.6667) and
    (1720.0000,-646.0000) .. (1730.0000,-664.0000) -- cycle(978.0000,-1310.0000)
    .. controls (978.0000,-1330.6667) and (962.6667,-1365.3333) ..
    (932.0000,-1414.0000) .. controls (928.6667,-1420.6667) and
    (922.0000,-1429.6667) .. (912.0000,-1441.0000) .. controls
    (903.3333,-1444.3333) and (890.3333,-1449.6667) .. (873.0000,-1457.0000) ..
    controls (889.0000,-1439.0000) and (911.0000,-1410.6667) ..
    (939.0000,-1372.0000) .. controls (957.0000,-1340.6667) and
    (967.0000,-1287.3333) .. (969.0000,-1212.0000) .. controls
    (975.0000,-1259.3333) and (978.0000,-1292.0000) .. (978.0000,-1310.0000) --
    cycle(661.0000,-1372.0000) .. controls (661.0000,-1392.0000) and
    (653.0000,-1405.0000) .. (637.0000,-1411.0000) .. controls
    (621.6667,-1366.3333) and (614.0000,-1346.0000) .. (614.0000,-1350.0000) ..
    controls (614.0000,-1352.6667) and (615.3333,-1349.6667) ..
    (618.0000,-1341.0000) -- (640.0000,-1341.0000) .. controls
    (654.0000,-1341.0000) and (661.0000,-1351.3333) .. (661.0000,-1372.0000) --
    cycle(1290.0000,-462.0000) .. controls (1290.0000,-479.3333) and
    (1285.0000,-499.6667) .. (1275.0000,-523.0000) .. controls
    (1259.0000,-559.0000) and (1250.6667,-578.6667) .. (1250.0000,-582.0000) ..
    controls (1229.3333,-564.6667) and (1198.3333,-539.0000) ..
    (1157.0000,-505.0000) .. controls (1147.6667,-511.6667) and
    (1143.0000,-517.6667) .. (1143.0000,-523.0000) .. controls
    (1143.0000,-534.3333) and (1152.6667,-550.6667) .. (1172.0000,-572.0000) ..
    controls (1200.0000,-602.0000) and (1214.0000,-617.0000) ..
    (1214.0000,-617.0000) .. controls (1197.3333,-647.0000) and
    (1181.3333,-662.0000) .. (1166.0000,-662.0000) .. controls
    (1163.3333,-662.0000) and (1158.0000,-659.3333) .. (1150.0000,-654.0000) ..
    controls (1142.6667,-649.3333) and (1136.3333,-646.6667) ..
    (1131.0000,-646.0000) -- (1128.0000,-648.0000) -- (1128.0000,-660.0000) ..
    controls (1138.0000,-674.0000) and (1143.0000,-683.3333) ..
    (1143.0000,-688.0000) .. controls (1143.0000,-692.6667) and
    (1132.6667,-703.6667) .. (1112.0000,-721.0000) .. controls
    (1092.0000,-738.3333) and (1078.3333,-749.3333) .. (1071.0000,-754.0000) --
    (916.0000,-562.0000) .. controls (928.0000,-553.3333) and (945.6667,-540.0000)
    .. (969.0000,-522.0000) .. controls (973.6667,-515.3333) and
    (982.0000,-505.6667) .. (994.0000,-493.0000) .. controls (1006.0000,-483.0000)
    and (1036.0000,-467.3333) .. (1084.0000,-446.0000) .. controls
    (1132.6667,-425.3333) and (1163.3333,-415.0000) .. (1176.0000,-415.0000) --
    (1199.0000,-415.0000) .. controls (1219.6667,-415.0000) and
    (1239.6667,-420.0000) .. (1259.0000,-430.0000) .. controls
    (1265.6667,-432.0000) and (1275.0000,-435.6667) .. (1287.0000,-441.0000) ..
    controls (1289.0000,-449.0000) and (1290.0000,-456.0000) ..
    (1290.0000,-462.0000) -- cycle(1051.0000,-774.0000) -- (966.0000,-828.0000) ..
    controls (929.3333,-762.0000) and (902.3333,-729.0000) .. (885.0000,-729.0000)
    .. controls (884.3333,-729.0000) and (882.3333,-729.6667) ..
    (879.0000,-731.0000) -- (879.0000,-755.0000) -- (934.0000,-843.0000) ..
    controls (930.6667,-851.0000) and (923.0000,-859.6667) .. (911.0000,-869.0000)
    .. controls (899.6667,-878.3333) and (890.0000,-883.0000) ..
    (882.0000,-883.0000) .. controls (876.6667,-883.0000) and (867.3333,-874.3333)
    .. (854.0000,-857.0000) .. controls (840.6667,-840.3333) and
    (828.0000,-831.6667) .. (816.0000,-831.0000) -- (811.0000,-833.0000) --
    (811.0000,-857.0000) .. controls (811.0000,-859.6667) and (815.0000,-866.0000)
    .. (823.0000,-876.0000) .. controls (831.6667,-886.6667) and
    (836.0000,-895.6667) .. (836.0000,-903.0000) .. controls (836.0000,-916.3333)
    and (800.0000,-923.0000) .. (728.0000,-923.0000) .. controls
    (715.3333,-923.0000) and (704.0000,-917.0000) .. (694.0000,-905.0000) ..
    controls (684.0000,-893.6667) and (679.0000,-881.6667) .. (679.0000,-869.0000)
    .. controls (679.0000,-840.3333) and (693.6667,-806.3333) ..
    (723.0000,-767.0000) .. controls (734.3333,-757.6667) and (750.0000,-742.3333)
    .. (770.0000,-721.0000) .. controls (773.3333,-714.3333) and
    (778.3333,-705.0000) .. (785.0000,-693.0000) .. controls (789.0000,-686.3333)
    and (806.0000,-667.6667) .. (836.0000,-637.0000) .. controls
    (866.6667,-607.0000) and (884.6667,-590.6667) .. (890.0000,-588.0000) --
    (1051.0000,-774.0000) -- cycle(1232.0000,-378.0000) .. controls
    (1170.6667,-379.3333) and (1096.6667,-401.6667) .. (1010.0000,-445.0000) ..
    controls (948.6667,-475.6667) and (874.6667,-540.3333) .. (788.0000,-639.0000)
    .. controls (736.0000,-697.6667) and (709.3333,-728.3333) ..
    (708.0000,-731.0000) .. controls (679.3333,-767.0000) and (660.0000,-802.3333)
    .. (650.0000,-837.0000) .. controls (572.6667,-671.6667) and
    (456.6667,-423.6667) .. (302.0000,-93.0000) .. controls (262.6667,-15.0000)
    and (207.3333,103.3333) .. (136.0000,262.0000) .. controls (128.6667,281.3333)
    and (124.3333,298.3333) .. (123.0000,313.0000) .. controls (166.3333,278.3333)
    and (298.3333,194.0000) .. (519.0000,60.0000) .. controls (631.6667,-8.6667)
    and (869.3333,-154.6667) .. (1232.0000,-378.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F38A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1781.0000,-851.0000) --
    (1761.0000,-759.0000) -- (1666.0000,-809.0000) -- (1781.0000,-851.0000) --
    cycle(1902.0000,-565.0000) .. controls (1880.6667,-557.0000) and
    (1853.6667,-545.0000) .. (1821.0000,-529.0000) .. controls
    (1807.6667,-549.0000) and (1795.6667,-573.3333) .. (1785.0000,-602.0000) --
    (1863.0000,-628.0000) .. controls (1870.3333,-618.6667) and
    (1883.3333,-597.6667) .. (1902.0000,-565.0000) -- cycle(1557.0000,-810.0000)
    .. controls (1534.3333,-821.3333) and (1501.6667,-835.6667) ..
    (1459.0000,-853.0000) .. controls (1471.0000,-865.0000) and
    (1489.6667,-881.6667) .. (1515.0000,-903.0000) .. controls
    (1524.3333,-888.3333) and (1538.3333,-857.3333) .. (1557.0000,-810.0000) --
    cycle(1762.0000,-1158.0000) .. controls (1762.0000,-1069.3333) and
    (1735.0000,-988.3333) .. (1681.0000,-915.0000) -- (1021.0000,-1299.0000) --
    (361.0000,-915.0000) .. controls (307.0000,-993.6667) and
    (280.0000,-1074.6667) .. (280.0000,-1158.0000) .. controls
    (280.0000,-1267.3333) and (318.3333,-1360.6667) .. (395.0000,-1438.0000) ..
    controls (472.3333,-1515.3333) and (565.3333,-1554.0000) ..
    (674.0000,-1554.0000) .. controls (831.3333,-1554.0000) and
    (946.6667,-1485.0000) .. (1020.0000,-1347.0000) -- (1023.0000,-1349.0000) ..
    controls (1099.0000,-1485.6667) and (1215.0000,-1554.0000) ..
    (1371.0000,-1554.0000) .. controls (1479.0000,-1554.0000) and
    (1571.0000,-1515.0000) .. (1647.0000,-1437.0000) .. controls
    (1723.6667,-1359.0000) and (1762.0000,-1266.0000) .. (1762.0000,-1158.0000) --
    cycle(1892.0000,-341.0000) .. controls (1876.6667,-346.3333) and
    (1853.6667,-354.0000) .. (1823.0000,-364.0000) -- (1876.0000,-427.0000) ..
    controls (1879.3333,-407.6667) and (1884.6667,-379.0000) ..
    (1892.0000,-341.0000) -- cycle(1069.0000,-1138.0000) .. controls
    (1058.3333,-1125.3333) and (1041.6667,-1107.6667) .. (1019.0000,-1085.0000) ..
    controls (1011.0000,-1094.3333) and (993.6667,-1109.6667) ..
    (967.0000,-1131.0000) .. controls (969.0000,-1134.3333) and
    (980.0000,-1148.6667) .. (1000.0000,-1174.0000) .. controls
    (1015.3333,-1166.0000) and (1038.3333,-1154.0000) .. (1069.0000,-1138.0000) --
    cycle(1960.0000,-221.0000) -- (1930.0000,-152.0000) .. controls
    (1925.3333,-155.3333) and (1902.3333,-168.6667) .. (1861.0000,-192.0000) ..
    controls (1881.6667,-231.3333) and (1896.6667,-251.0000) ..
    (1906.0000,-251.0000) .. controls (1909.3333,-251.0000) and
    (1927.3333,-241.0000) .. (1960.0000,-221.0000) -- cycle(1072.0000,-888.0000)
    .. controls (1052.6667,-876.6667) and (1036.0000,-865.6667) ..
    (1022.0000,-855.0000) .. controls (1008.0000,-869.0000) and
    (989.6667,-892.0000) .. (967.0000,-924.0000) -- (1039.0000,-960.0000) ..
    controls (1048.3333,-946.0000) and (1059.3333,-922.0000) ..
    (1072.0000,-888.0000) -- cycle(944.0000,-1013.0000) .. controls
    (924.0000,-997.6667) and (899.3333,-982.3333) .. (870.0000,-967.0000) --
    (870.0000,-1056.0000) .. controls (886.0000,-1046.0000) and
    (910.6667,-1031.6667) .. (944.0000,-1013.0000) -- cycle(1893.0000,-15.0000) ..
    controls (1893.0000,-3.6667) and (1889.3333,12.6667) .. (1882.0000,34.0000) ..
    controls (1874.6667,55.3333) and (1871.0000,71.6667) .. (1871.0000,83.0000) ..
    controls (1871.0000,84.3333) and (1872.6667,91.6667) .. (1876.0000,105.0000)
    .. controls (1880.6667,123.0000) and (1883.0000,150.0000) ..
    (1883.0000,186.0000) .. controls (1883.0000,268.0000) and (1869.3333,321.3333)
    .. (1842.0000,346.0000) .. controls (1827.3333,324.6667) and
    (1820.0000,311.0000) .. (1820.0000,305.0000) .. controls (1820.0000,303.6667)
    and (1823.6667,297.3333) .. (1831.0000,286.0000) .. controls
    (1839.0000,275.3333) and (1843.3333,269.0000) .. (1844.0000,267.0000) ..
    controls (1851.3333,250.3333) and (1855.0000,220.6667) .. (1855.0000,178.0000)
    .. controls (1855.0000,156.0000) and (1854.0000,138.3333) ..
    (1852.0000,125.0000) -- (1847.0000,119.0000) .. controls (1819.0000,155.6667)
    and (1788.6667,174.0000) .. (1756.0000,174.0000) .. controls
    (1700.6667,174.0000) and (1673.0000,149.3333) .. (1673.0000,100.0000) ..
    controls (1673.0000,74.0000) and (1684.6667,53.0000) .. (1708.0000,37.0000) ..
    controls (1728.6667,23.6667) and (1752.6667,17.0000) .. (1780.0000,17.0000) ..
    controls (1810.0000,17.0000) and (1833.3333,24.6667) .. (1850.0000,40.0000) ..
    controls (1857.3333,21.3333) and (1861.0000,4.6667) .. (1861.0000,-10.0000) ..
    controls (1861.0000,-44.0000) and (1840.3333,-73.3333) .. (1799.0000,-98.0000)
    .. controls (1789.0000,-76.0000) and (1779.0000,-53.6667) ..
    (1769.0000,-31.0000) .. controls (1757.0000,-7.6667) and (1737.6667,4.0000) ..
    (1711.0000,4.0000) .. controls (1694.3333,4.0000) and (1680.0000,-5.3333) ..
    (1668.0000,-24.0000) .. controls (1658.0000,-40.0000) and (1653.0000,-57.0000)
    .. (1653.0000,-75.0000) .. controls (1653.0000,-127.6667) and
    (1688.6667,-157.6667) .. (1760.0000,-165.0000) .. controls
    (1761.3333,-167.6667) and (1762.0000,-171.6667) .. (1762.0000,-177.0000) ..
    controls (1762.0000,-215.0000) and (1756.3333,-237.6667) ..
    (1745.0000,-245.0000) -- (1740.0000,-239.0000) .. controls
    (1735.3333,-219.6667) and (1722.6667,-203.0000) .. (1702.0000,-189.0000) ..
    controls (1681.3333,-175.0000) and (1661.0000,-168.0000) ..
    (1641.0000,-168.0000) .. controls (1591.6667,-168.0000) and
    (1567.0000,-193.0000) .. (1567.0000,-243.0000) .. controls
    (1567.0000,-270.3333) and (1575.3333,-293.3333) .. (1592.0000,-312.0000) ..
    controls (1608.6667,-331.3333) and (1630.3333,-341.0000) ..
    (1657.0000,-341.0000) .. controls (1679.0000,-341.0000) and
    (1702.6667,-333.3333) .. (1728.0000,-318.0000) .. controls
    (1736.6667,-336.0000) and (1741.0000,-363.0000) .. (1741.0000,-399.0000) ..
    controls (1741.0000,-448.3333) and (1728.6667,-479.0000) ..
    (1704.0000,-491.0000) .. controls (1700.0000,-455.6667) and
    (1694.0000,-431.3333) .. (1686.0000,-418.0000) .. controls
    (1674.0000,-396.0000) and (1653.0000,-385.0000) .. (1623.0000,-385.0000) ..
    controls (1577.0000,-385.0000) and (1554.0000,-415.3333) ..
    (1554.0000,-476.0000) .. controls (1554.0000,-535.3333) and
    (1586.3333,-565.3333) .. (1651.0000,-566.0000) .. controls
    (1638.3333,-610.6667) and (1604.0000,-649.0000) .. (1548.0000,-681.0000) ..
    controls (1560.0000,-679.6667) and (1577.6667,-676.3333) ..
    (1601.0000,-671.0000) .. controls (1629.6667,-662.3333) and
    (1652.3333,-641.3333) .. (1669.0000,-608.0000) .. controls
    (1687.0000,-571.3333) and (1696.6667,-552.6667) .. (1698.0000,-552.0000) ..
    controls (1702.6667,-550.0000) and (1710.0000,-547.3333) ..
    (1720.0000,-544.0000) .. controls (1754.0000,-530.6667) and
    (1771.0000,-478.6667) .. (1771.0000,-388.0000) .. controls
    (1771.0000,-379.3333) and (1769.3333,-366.3333) .. (1766.0000,-349.0000) ..
    controls (1763.3333,-332.3333) and (1762.0000,-319.6667) ..
    (1762.0000,-311.0000) .. controls (1762.0000,-303.6667) and
    (1765.0000,-294.3333) .. (1771.0000,-283.0000) .. controls
    (1777.6667,-269.6667) and (1781.6667,-260.6667) .. (1783.0000,-256.0000) ..
    controls (1785.6667,-234.0000) and (1789.3333,-201.3333) ..
    (1794.0000,-158.0000) .. controls (1860.0000,-130.6667) and
    (1893.0000,-83.0000) .. (1893.0000,-15.0000) -- cycle(1548.0000,-122.0000) ..
    controls (1548.0000,-92.6667) and (1530.6667,-70.3333) .. (1496.0000,-55.0000)
    .. controls (1469.3333,-43.0000) and (1439.3333,-37.0000) ..
    (1406.0000,-37.0000) .. controls (1342.6667,-37.0000) and (1292.6667,-64.6667)
    .. (1256.0000,-120.0000) .. controls (1242.0000,-106.0000) and
    (1235.0000,-82.6667) .. (1235.0000,-50.0000) .. controls (1235.0000,-11.3333)
    and (1253.6667,21.3333) .. (1291.0000,48.0000) .. controls (1307.6667,60.0000)
    and (1343.3333,77.6667) .. (1398.0000,101.0000) .. controls
    (1396.0000,113.0000) and (1392.6667,130.6667) .. (1388.0000,154.0000) ..
    controls (1338.6667,142.6667) and (1293.3333,113.3333) .. (1252.0000,66.0000)
    .. controls (1210.6667,19.3333) and (1190.0000,-29.0000) ..
    (1190.0000,-79.0000) .. controls (1190.0000,-93.6667) and
    (1194.3333,-112.6667) .. (1203.0000,-136.0000) .. controls
    (1211.6667,-159.3333) and (1216.0000,-172.6667) .. (1216.0000,-176.0000) ..
    controls (1216.0000,-174.6667) and (1210.0000,-185.0000) ..
    (1198.0000,-207.0000) .. controls (1190.6667,-220.3333) and
    (1186.6667,-242.3333) .. (1186.0000,-273.0000) .. controls
    (1185.3333,-303.6667) and (1182.0000,-325.3333) .. (1176.0000,-338.0000) ..
    controls (1170.0000,-346.0000) and (1161.3333,-359.0000) ..
    (1150.0000,-377.0000) .. controls (1134.0000,-409.0000) and
    (1126.0000,-449.0000) .. (1126.0000,-497.0000) .. controls
    (1126.0000,-531.0000) and (1129.6667,-561.3333) .. (1137.0000,-588.0000) ..
    controls (1137.6667,-591.3333) and (1141.6667,-601.3333) ..
    (1149.0000,-618.0000) .. controls (1155.0000,-632.6667) and
    (1158.0000,-641.3333) .. (1158.0000,-644.0000) .. controls
    (1158.0000,-645.3333) and (1153.0000,-655.3333) .. (1143.0000,-674.0000) ..
    controls (1129.6667,-698.6667) and (1123.0000,-730.3333) ..
    (1123.0000,-769.0000) .. controls (1123.0000,-811.6667) and
    (1133.6667,-839.6667) .. (1155.0000,-853.0000) .. controls
    (1142.3333,-915.6667) and (1136.0000,-949.3333) .. (1136.0000,-954.0000) ..
    controls (1136.0000,-988.6667) and (1144.6667,-1012.6667) ..
    (1162.0000,-1026.0000) .. controls (1155.3333,-1032.6667) and
    (1132.6667,-1049.6667) .. (1094.0000,-1077.0000) -- (1170.0000,-1120.0000) --
    (1170.0000,-1030.0000) -- (1190.0000,-1043.0000) .. controls
    (1179.3333,-1010.3333) and (1174.0000,-988.6667) .. (1174.0000,-978.0000) ..
    controls (1174.0000,-959.3333) and (1181.3333,-925.6667) ..
    (1196.0000,-877.0000) .. controls (1218.6667,-883.6667) and
    (1241.6667,-887.0000) .. (1265.0000,-887.0000) .. controls
    (1307.0000,-887.0000) and (1343.3333,-878.0000) .. (1374.0000,-860.0000) ..
    controls (1411.3333,-838.6667) and (1430.0000,-808.6667) ..
    (1430.0000,-770.0000) .. controls (1430.0000,-720.0000) and
    (1399.6667,-695.0000) .. (1339.0000,-695.0000) .. controls
    (1287.0000,-695.0000) and (1238.0000,-727.0000) .. (1192.0000,-791.0000) ..
    controls (1180.0000,-783.0000) and (1174.0000,-772.6667) ..
    (1174.0000,-760.0000) .. controls (1174.0000,-746.0000) and
    (1179.3333,-718.0000) .. (1190.0000,-676.0000) .. controls
    (1198.0000,-676.0000) and (1209.6667,-676.3333) .. (1225.0000,-677.0000) ..
    controls (1240.3333,-678.3333) and (1251.6667,-679.0000) ..
    (1259.0000,-679.0000) .. controls (1310.3333,-679.0000) and
    (1358.3333,-671.6667) .. (1403.0000,-657.0000) .. controls
    (1465.6667,-637.0000) and (1497.0000,-607.0000) .. (1497.0000,-567.0000) ..
    controls (1497.0000,-545.0000) and (1484.3333,-526.3333) ..
    (1459.0000,-511.0000) .. controls (1436.3333,-497.6667) and
    (1413.3333,-491.0000) .. (1390.0000,-491.0000) .. controls
    (1356.6667,-491.0000) and (1320.3333,-501.6667) .. (1281.0000,-523.0000) ..
    controls (1242.3333,-544.3333) and (1212.6667,-568.6667) ..
    (1192.0000,-596.0000) .. controls (1178.0000,-586.0000) and
    (1171.0000,-564.6667) .. (1171.0000,-532.0000) .. controls
    (1171.0000,-484.0000) and (1175.0000,-450.0000) .. (1183.0000,-430.0000) ..
    controls (1205.6667,-455.3333) and (1235.6667,-468.0000) ..
    (1273.0000,-468.0000) .. controls (1308.3333,-468.0000) and
    (1345.6667,-456.0000) .. (1385.0000,-432.0000) .. controls
    (1429.6667,-404.6667) and (1452.0000,-374.6667) .. (1452.0000,-342.0000) ..
    controls (1452.0000,-292.0000) and (1422.3333,-267.0000) ..
    (1363.0000,-267.0000) .. controls (1324.3333,-267.0000) and
    (1278.0000,-281.0000) .. (1224.0000,-309.0000) -- (1222.0000,-305.0000) ..
    controls (1222.6667,-247.0000) and (1231.6667,-214.0000) ..
    (1249.0000,-206.0000) .. controls (1277.0000,-225.3333) and
    (1313.3333,-235.0000) .. (1358.0000,-235.0000) .. controls
    (1400.6667,-235.0000) and (1440.6667,-226.6667) .. (1478.0000,-210.0000) ..
    controls (1524.6667,-188.6667) and (1548.0000,-159.3333) ..
    (1548.0000,-122.0000) -- cycle(1614.0000,-145.0000) .. controls
    (1612.0000,-107.0000) and (1611.0000,-77.6667) .. (1611.0000,-57.0000) ..
    controls (1597.6667,-61.0000) and (1578.0000,-67.3333) .. (1552.0000,-76.0000)
    .. controls (1551.3333,-78.6667) and (1551.0000,-81.6667) ..
    (1551.0000,-85.0000) .. controls (1551.0000,-92.3333) and
    (1552.3333,-102.6667) .. (1555.0000,-116.0000) .. controls
    (1558.3333,-129.3333) and (1560.3333,-139.0000) .. (1561.0000,-145.0000) ..
    controls (1565.0000,-145.0000) and (1571.3333,-144.0000) ..
    (1580.0000,-142.0000) .. controls (1588.6667,-140.6667) and
    (1595.3333,-140.0000) .. (1600.0000,-140.0000) .. controls
    (1606.0000,-140.0000) and (1610.6667,-141.6667) .. (1614.0000,-145.0000) --
    cycle(1072.0000,-623.0000) -- (1000.0000,-587.0000) .. controls
    (988.6667,-609.6667) and (978.6667,-631.3333) .. (970.0000,-652.0000) --
    (970.0000,-663.0000) .. controls (983.3333,-667.6667) and
    (1003.0000,-676.3333) .. (1029.0000,-689.0000) -- (1040.0000,-689.0000) --
    (1072.0000,-623.0000) -- cycle(1708.0000,251.0000) .. controls
    (1688.6667,282.3333) and (1675.6667,298.0000) .. (1669.0000,298.0000) ..
    controls (1676.3333,298.0000) and (1655.3333,293.6667) .. (1606.0000,285.0000)
    .. controls (1609.3333,279.0000) and (1619.0000,257.0000) ..
    (1635.0000,219.0000) .. controls (1651.0000,226.3333) and (1675.3333,237.0000)
    .. (1708.0000,251.0000) -- cycle(583.0000,-853.0000) .. controls
    (543.0000,-837.0000) and (510.3333,-822.6667) .. (485.0000,-810.0000) --
    (524.0000,-903.0000) .. controls (542.0000,-891.0000) and (561.6667,-874.3333)
    .. (583.0000,-853.0000) -- cycle(1066.0000,-338.0000) -- (955.0000,-293.0000)
    .. controls (959.0000,-297.6667) and (961.0000,-303.3333) ..
    (961.0000,-310.0000) .. controls (961.0000,-317.3333) and (959.6667,-327.6667)
    .. (957.0000,-341.0000) .. controls (955.0000,-355.0000) and
    (954.0000,-365.3333) .. (954.0000,-372.0000) .. controls (987.3333,-384.6667)
    and (1015.6667,-397.6667) .. (1039.0000,-411.0000) .. controls
    (1044.3333,-394.3333) and (1053.3333,-370.0000) .. (1066.0000,-338.0000) --
    cycle(1152.0000,-156.0000) .. controls (1140.6667,-152.6667) and
    (1121.0000,-144.0000) .. (1093.0000,-130.0000) .. controls
    (1083.6667,-141.3333) and (1070.3333,-160.0000) .. (1053.0000,-186.0000) ..
    controls (1079.6667,-196.0000) and (1107.0000,-208.0000) ..
    (1135.0000,-222.0000) .. controls (1136.3333,-217.3333) and
    (1142.0000,-195.3333) .. (1152.0000,-156.0000) -- cycle(376.0000,-809.0000) --
    (281.0000,-759.0000) -- (261.0000,-851.0000) -- (376.0000,-809.0000) --
    cycle(989.0000,-186.0000) .. controls (978.3333,-168.6667) and
    (965.0000,-150.0000) .. (949.0000,-130.0000) .. controls (924.3333,-142.6667)
    and (904.6667,-151.3333) .. (890.0000,-156.0000) .. controls
    (893.3333,-170.6667) and (899.0000,-192.6667) .. (907.0000,-222.0000) ..
    controls (935.0000,-208.0000) and (962.3333,-196.0000) .. (989.0000,-186.0000)
    -- cycle(964.0000,-515.0000) .. controls (964.0000,-484.3333) and
    (947.0000,-457.6667) .. (913.0000,-435.0000) .. controls (882.3333,-414.3333)
    and (850.6667,-404.0000) .. (818.0000,-404.0000) .. controls
    (741.3333,-404.0000) and (680.6667,-444.6667) .. (636.0000,-526.0000) ..
    controls (584.0000,-500.0000) and (558.0000,-450.3333) .. (558.0000,-377.0000)
    .. controls (558.0000,-364.3333) and (563.0000,-349.0000) ..
    (573.0000,-331.0000) .. controls (609.0000,-363.0000) and (647.0000,-379.0000)
    .. (687.0000,-379.0000) .. controls (723.6667,-379.0000) and
    (758.3333,-367.0000) .. (791.0000,-343.0000) .. controls (827.0000,-317.0000)
    and (845.0000,-286.3333) .. (845.0000,-251.0000) .. controls
    (845.0000,-218.3333) and (833.0000,-192.6667) .. (809.0000,-174.0000) ..
    controls (785.6667,-155.3333) and (757.3333,-146.0000) .. (724.0000,-146.0000)
    .. controls (669.3333,-146.0000) and (623.0000,-162.0000) ..
    (585.0000,-194.0000) -- (581.0000,-188.0000) .. controls (581.0000,-180.6667)
    and (579.6667,-168.6667) .. (577.0000,-152.0000) .. controls
    (575.0000,-136.0000) and (574.0000,-123.6667) .. (574.0000,-115.0000) ..
    controls (574.0000,-112.3333) and (574.6667,-106.3333) .. (576.0000,-97.0000)
    .. controls (577.3333,-87.6667) and (577.6667,-81.0000) .. (577.0000,-77.0000)
    -- (582.0000,-75.0000) .. controls (594.0000,-81.0000) and (612.0000,-89.3333)
    .. (636.0000,-100.0000) .. controls (657.3333,-107.3333) and
    (681.3333,-111.0000) .. (708.0000,-111.0000) .. controls (750.6667,-111.0000)
    and (788.6667,-102.6667) .. (822.0000,-86.0000) .. controls
    (863.3333,-64.6667) and (884.0000,-34.6667) .. (884.0000,4.0000) .. controls
    (884.0000,43.3333) and (863.0000,73.3333) .. (821.0000,94.0000) .. controls
    (787.6667,110.6667) and (749.3333,119.0000) .. (706.0000,119.0000) .. controls
    (641.3333,119.0000) and (593.3333,88.3333) .. (562.0000,27.0000) .. controls
    (531.3333,60.3333) and (516.0000,97.0000) .. (516.0000,137.0000) .. controls
    (516.0000,173.6667) and (530.3333,203.6667) .. (559.0000,227.0000) .. controls
    (572.3333,237.6667) and (602.6667,254.0000) .. (650.0000,276.0000) .. controls
    (647.3333,291.3333) and (639.6667,313.6667) .. (627.0000,343.0000) .. controls
    (586.3333,334.3333) and (550.0000,307.3333) .. (518.0000,262.0000) .. controls
    (487.3333,218.6667) and (472.0000,175.3333) .. (472.0000,132.0000) .. controls
    (472.0000,70.6667) and (492.6667,13.6667) .. (534.0000,-39.0000) .. controls
    (531.3333,-57.0000) and (530.0000,-79.3333) .. (530.0000,-106.0000) ..
    controls (530.0000,-125.3333) and (530.3333,-138.6667) .. (531.0000,-146.0000)
    .. controls (531.6667,-153.3333) and (533.6667,-166.0000) ..
    (537.0000,-184.0000) .. controls (540.3333,-199.3333) and (542.0000,-211.6667)
    .. (542.0000,-221.0000) .. controls (542.0000,-212.3333) and
    (536.0000,-229.0000) .. (524.0000,-271.0000) .. controls (518.6667,-289.6667)
    and (516.0000,-313.0000) .. (516.0000,-341.0000) .. controls
    (516.0000,-433.0000) and (547.6667,-513.3333) .. (611.0000,-582.0000) ..
    controls (605.6667,-612.0000) and (603.0000,-638.6667) .. (603.0000,-662.0000)
    .. controls (603.0000,-734.6667) and (626.0000,-789.0000) ..
    (672.0000,-825.0000) .. controls (677.3333,-867.0000) and (682.3333,-909.0000)
    .. (687.0000,-951.0000) .. controls (698.3333,-993.6667) and
    (725.6667,-1024.0000) .. (769.0000,-1042.0000) .. controls
    (759.6667,-1035.3333) and (749.3333,-1016.3333) .. (738.0000,-985.0000) ..
    controls (726.6667,-953.6667) and (721.0000,-931.0000) .. (721.0000,-917.0000)
    -- (721.0000,-857.0000) .. controls (721.0000,-853.6667) and
    (723.0000,-852.0000) .. (727.0000,-852.0000) .. controls (735.6667,-852.0000)
    and (748.0000,-854.0000) .. (764.0000,-858.0000) .. controls
    (780.6667,-862.0000) and (793.3333,-864.0000) .. (802.0000,-864.0000) ..
    controls (837.3333,-864.0000) and (870.3333,-855.3333) .. (901.0000,-838.0000)
    .. controls (936.3333,-817.3333) and (954.0000,-790.3333) ..
    (954.0000,-757.0000) .. controls (954.0000,-721.0000) and (941.6667,-692.0000)
    .. (917.0000,-670.0000) .. controls (892.3333,-648.6667) and
    (861.6667,-638.0000) .. (825.0000,-638.0000) .. controls (777.0000,-638.0000)
    and (732.0000,-676.3333) .. (690.0000,-753.0000) .. controls
    (667.3333,-730.3333) and (656.0000,-701.3333) .. (656.0000,-666.0000) ..
    controls (656.0000,-660.0000) and (656.0000,-651.6667) .. (656.0000,-641.0000)
    .. controls (656.6667,-630.3333) and (657.0000,-622.3333) ..
    (657.0000,-617.0000) -- (662.0000,-612.0000) .. controls (692.0000,-620.6667)
    and (713.6667,-625.0000) .. (727.0000,-625.0000) .. controls
    (775.6667,-625.0000) and (823.0000,-617.3333) .. (869.0000,-602.0000) ..
    controls (932.3333,-581.3333) and (964.0000,-552.3333) .. (964.0000,-515.0000)
    -- cycle(1301.0000,304.0000) -- (1190.0000,246.0000) -- (1301.0000,196.0000)
    -- (1301.0000,304.0000) -- cycle(1053.0000,52.0000) .. controls
    (1037.6667,54.6667) and (1014.3333,59.0000) .. (983.0000,65.0000) .. controls
    (983.0000,61.0000) and (979.6667,36.6667) .. (973.0000,-8.0000) --
    (1052.0000,-27.0000) -- (1048.0000,-22.0000) .. controls (1049.3333,3.3333)
    and (1051.0000,28.0000) .. (1053.0000,52.0000) -- cycle(257.0000,-601.0000) ..
    controls (249.0000,-582.3333) and (237.6667,-558.3333) .. (223.0000,-529.0000)
    -- (140.0000,-565.0000) .. controls (154.6667,-593.0000) and
    (167.6667,-614.0000) .. (179.0000,-628.0000) -- (257.0000,-601.0000) --
    cycle(1088.0000,316.0000) -- (971.0000,371.0000) .. controls
    (971.0000,371.0000) and (971.0000,329.6667) .. (971.0000,247.0000) --
    (1088.0000,316.0000) -- cycle(219.0000,-341.0000) -- (149.0000,-341.0000) ..
    controls (153.6667,-359.6667) and (159.3333,-388.3333) .. (166.0000,-427.0000)
    -- (219.0000,-341.0000) -- cycle(532.0000,-575.0000) .. controls
    (532.0000,-530.3333) and (501.3333,-458.0000) .. (440.0000,-358.0000) ..
    controls (442.0000,-352.6667) and (443.0000,-346.6667) .. (443.0000,-340.0000)
    .. controls (443.0000,-323.3333) and (437.3333,-300.3333) ..
    (426.0000,-271.0000) .. controls (410.6667,-231.0000) and (402.3333,-208.0000)
    .. (401.0000,-202.0000) .. controls (431.0000,-184.0000) and
    (446.0000,-156.3333) .. (446.0000,-119.0000) .. controls (446.0000,-93.0000)
    and (435.0000,-61.6667) .. (413.0000,-25.0000) .. controls (394.3333,3.6667)
    and (375.6667,32.3333) .. (357.0000,61.0000) .. controls (350.3333,83.0000)
    and (339.0000,116.0000) .. (323.0000,160.0000) .. controls (290.3333,240.0000)
    and (247.6667,302.0000) .. (195.0000,346.0000) .. controls (195.0000,326.6667)
    and (193.6667,312.0000) .. (191.0000,302.0000) .. controls (242.3333,275.3333)
    and (283.6667,211.6667) .. (315.0000,111.0000) -- (313.0000,100.0000) ..
    controls (274.3333,140.6667) and (234.0000,161.0000) .. (192.0000,161.0000) ..
    controls (156.6667,161.0000) and (139.0000,144.0000) .. (139.0000,110.0000) ..
    controls (139.0000,76.6667) and (157.3333,47.3333) .. (194.0000,22.0000) ..
    controls (226.6667,-0.6667) and (260.6667,-12.0000) .. (296.0000,-12.0000) ..
    controls (318.6667,-12.0000) and (339.3333,-4.3333) .. (358.0000,11.0000) ..
    controls (389.3333,-21.6667) and (405.0000,-53.0000) .. (405.0000,-83.0000) ..
    controls (405.0000,-107.6667) and (393.6667,-125.3333) .. (371.0000,-136.0000)
    .. controls (321.6667,-61.3333) and (276.0000,-24.0000) .. (234.0000,-24.0000)
    .. controls (213.3333,-24.0000) and (203.0000,-39.6667) .. (203.0000,-71.0000)
    .. controls (203.0000,-111.0000) and (222.0000,-144.6667) ..
    (260.0000,-172.0000) .. controls (294.0000,-196.0000) and (331.6667,-208.6667)
    .. (373.0000,-210.0000) .. controls (389.6667,-244.0000) and
    (398.0000,-271.0000) .. (398.0000,-291.0000) -- (393.0000,-296.0000) ..
    controls (378.3333,-274.6667) and (356.6667,-255.3333) .. (328.0000,-238.0000)
    .. controls (299.3333,-221.3333) and (272.6667,-213.0000) ..
    (248.0000,-213.0000) .. controls (216.0000,-213.0000) and (200.0000,-227.6667)
    .. (200.0000,-257.0000) .. controls (200.0000,-291.0000) and
    (217.0000,-323.0000) .. (251.0000,-353.0000) .. controls (285.6667,-383.0000)
    and (320.3333,-398.0000) .. (355.0000,-398.0000) .. controls
    (363.6667,-398.0000) and (374.6667,-395.0000) .. (388.0000,-389.0000) ..
    controls (402.0000,-383.6667) and (412.0000,-380.3333) .. (418.0000,-379.0000)
    .. controls (468.6667,-448.3333) and (494.0000,-500.0000) ..
    (494.0000,-534.0000) .. controls (494.0000,-546.0000) and (487.3333,-556.0000)
    .. (474.0000,-564.0000) .. controls (437.3333,-487.3333) and
    (393.0000,-449.0000) .. (341.0000,-449.0000) .. controls (315.0000,-449.0000)
    and (302.0000,-463.0000) .. (302.0000,-491.0000) .. controls
    (302.0000,-530.3333) and (317.6667,-565.3333) .. (349.0000,-596.0000) ..
    controls (381.0000,-627.3333) and (416.6667,-643.3333) .. (456.0000,-644.0000)
    .. controls (458.0000,-648.0000) and (459.0000,-654.3333) ..
    (459.0000,-663.0000) .. controls (459.0000,-711.0000) and (444.0000,-747.0000)
    .. (414.0000,-771.0000) -- (425.0000,-771.0000) .. controls
    (447.6667,-771.0000) and (466.0000,-764.6667) .. (480.0000,-752.0000) ..
    controls (494.0000,-739.3333) and (501.0000,-718.3333) .. (501.0000,-689.0000)
    .. controls (501.0000,-682.3333) and (500.3333,-672.6667) ..
    (499.0000,-660.0000) .. controls (498.3333,-647.3333) and (498.0000,-638.6667)
    .. (498.0000,-634.0000) .. controls (520.6667,-622.6667) and
    (532.0000,-603.0000) .. (532.0000,-575.0000) -- cycle(852.0000,249.0000) --
    (741.0000,304.0000) -- (741.0000,196.0000) .. controls (765.6667,208.0000) and
    (802.6667,225.6667) .. (852.0000,249.0000) -- cycle(181.0000,-199.0000) ..
    controls (180.3333,-197.0000) and (157.3333,-181.3333) .. (112.0000,-152.0000)
    .. controls (105.3333,-167.3333) and (95.3333,-190.3333) ..
    (82.0000,-221.0000) .. controls (114.6667,-241.0000) and (132.6667,-251.0000)
    .. (136.0000,-251.0000) .. controls (139.3333,-251.0000) and
    (154.3333,-233.6667) .. (181.0000,-199.0000) -- cycle(436.0000,285.0000) ..
    controls (409.3333,289.0000) and (387.3333,293.3333) .. (370.0000,298.0000) ..
    controls (361.3333,288.0000) and (349.3333,272.3333) .. (334.0000,251.0000) ..
    controls (350.0000,243.6667) and (374.3333,233.0000) .. (407.0000,219.0000) ..
    controls (410.3333,226.3333) and (420.0000,248.3333) .. (436.0000,285.0000) --
    cycle(1692.0000,-1174.0000) .. controls (1692.0000,-1260.6667) and
    (1660.6667,-1336.0000) .. (1598.0000,-1400.0000) .. controls
    (1536.0000,-1464.6667) and (1462.0000,-1497.0000) .. (1376.0000,-1497.0000) ..
    controls (1321.3333,-1497.0000) and (1269.3333,-1482.6667) ..
    (1220.0000,-1454.0000) .. controls (1170.6667,-1426.0000) and
    (1133.0000,-1388.3333) .. (1107.0000,-1341.0000) -- (1655.0000,-1024.0000) ..
    controls (1679.6667,-1066.0000) and (1692.0000,-1116.0000) ..
    (1692.0000,-1174.0000) -- cycle(1676.0000,-487.0000) .. controls
    (1676.0000,-502.3333) and (1669.6667,-510.0000) .. (1657.0000,-510.0000) ..
    controls (1607.6667,-510.0000) and (1583.0000,-498.6667) ..
    (1583.0000,-476.0000) .. controls (1583.0000,-458.0000) and
    (1600.0000,-449.0000) .. (1634.0000,-449.0000) .. controls
    (1662.0000,-449.0000) and (1676.0000,-461.6667) .. (1676.0000,-487.0000) --
    cycle(1382.0000,-786.0000) .. controls (1382.0000,-816.6667) and
    (1354.3333,-832.0000) .. (1299.0000,-832.0000) .. controls
    (1265.6667,-832.0000) and (1241.0000,-825.3333) .. (1225.0000,-812.0000) ..
    controls (1252.3333,-776.6667) and (1285.0000,-759.0000) ..
    (1323.0000,-759.0000) .. controls (1362.3333,-759.0000) and
    (1382.0000,-768.0000) .. (1382.0000,-786.0000) -- cycle(1439.0000,-588.0000)
    .. controls (1401.0000,-606.0000) and (1353.3333,-615.0000) ..
    (1296.0000,-615.0000) .. controls (1272.6667,-615.0000) and
    (1253.3333,-613.6667) .. (1238.0000,-611.0000) .. controls
    (1262.0000,-575.6667) and (1302.6667,-558.0000) .. (1360.0000,-558.0000) ..
    controls (1386.6667,-558.0000) and (1413.0000,-568.0000) ..
    (1439.0000,-588.0000) -- cycle(1708.0000,-266.0000) .. controls
    (1685.3333,-273.3333) and (1664.3333,-277.0000) .. (1645.0000,-277.0000) ..
    controls (1612.3333,-277.0000) and (1596.0000,-267.3333) ..
    (1596.0000,-248.0000) .. controls (1596.0000,-237.3333) and
    (1606.6667,-232.0000) .. (1628.0000,-232.0000) .. controls
    (1671.3333,-232.0000) and (1698.0000,-243.3333) .. (1708.0000,-266.0000) --
    cycle(935.0000,-1348.0000) .. controls (908.3333,-1392.0000) and
    (869.6667,-1427.6667) .. (819.0000,-1455.0000) .. controls
    (769.0000,-1483.0000) and (718.0000,-1497.0000) .. (666.0000,-1497.0000) ..
    controls (580.6667,-1497.0000) and (506.6667,-1465.0000) ..
    (444.0000,-1401.0000) .. controls (381.3333,-1337.0000) and
    (350.0000,-1262.0000) .. (350.0000,-1176.0000) .. controls
    (350.0000,-1110.0000) and (363.3333,-1059.3333) .. (390.0000,-1024.0000) --
    (935.0000,-1348.0000) -- cycle(1762.0000,-100.0000) .. controls
    (1758.6667,-100.0000) and (1753.6667,-100.6667) .. (1747.0000,-102.0000) ..
    controls (1740.3333,-103.3333) and (1735.0000,-104.0000) ..
    (1731.0000,-104.0000) .. controls (1708.3333,-104.0000) and
    (1694.3333,-92.6667) .. (1689.0000,-70.0000) .. controls (1696.3333,-62.6667)
    and (1703.6667,-59.0000) .. (1711.0000,-59.0000) .. controls
    (1739.0000,-59.0000) and (1756.0000,-72.6667) .. (1762.0000,-100.0000) --
    cycle(1398.0000,-361.0000) .. controls (1398.0000,-389.6667) and
    (1359.0000,-404.0000) .. (1281.0000,-404.0000) .. controls
    (1246.3333,-404.0000) and (1226.6667,-394.0000) .. (1222.0000,-374.0000) ..
    controls (1264.0000,-341.3333) and (1306.0000,-325.0000) ..
    (1348.0000,-325.0000) .. controls (1358.0000,-325.0000) and
    (1368.6667,-328.6667) .. (1380.0000,-336.0000) .. controls
    (1392.0000,-343.3333) and (1398.0000,-351.6667) .. (1398.0000,-361.0000) --
    cycle(1819.0000,82.0000) .. controls (1809.6667,77.3333) and
    (1797.0000,75.0000) .. (1781.0000,75.0000) .. controls (1742.3333,75.0000) and
    (1719.0000,85.3333) .. (1711.0000,106.0000) .. controls (1724.3333,114.6667)
    and (1735.3333,119.0000) .. (1744.0000,119.0000) .. controls
    (1766.0000,119.0000) and (1791.0000,106.6667) .. (1819.0000,82.0000) --
    cycle(900.0000,-754.0000) .. controls (900.0000,-782.6667) and
    (873.6667,-797.0000) .. (821.0000,-797.0000) .. controls (788.3333,-797.0000)
    and (760.3333,-790.3333) .. (737.0000,-777.0000) .. controls
    (759.0000,-735.0000) and (789.3333,-714.0000) .. (828.0000,-714.0000) ..
    controls (876.0000,-714.0000) and (900.0000,-727.3333) .. (900.0000,-754.0000)
    -- cycle(1497.0000,-141.0000) .. controls (1469.6667,-165.6667) and
    (1430.3333,-178.0000) .. (1379.0000,-178.0000) .. controls
    (1329.6667,-178.0000) and (1298.6667,-167.6667) .. (1286.0000,-147.0000) ..
    controls (1310.6667,-112.3333) and (1351.6667,-95.0000) ..
    (1409.0000,-95.0000) .. controls (1454.3333,-95.0000) and
    (1483.6667,-110.3333) .. (1497.0000,-141.0000) -- cycle(903.0000,-515.0000) ..
    controls (876.3333,-537.0000) and (825.6667,-548.0000) .. (751.0000,-548.0000)
    .. controls (737.6667,-548.0000) and (717.0000,-545.6667) ..
    (689.0000,-541.0000) .. controls (713.0000,-501.0000) and (753.3333,-481.0000)
    .. (810.0000,-481.0000) .. controls (841.3333,-481.0000) and
    (872.3333,-492.3333) .. (903.0000,-515.0000) -- cycle(791.0000,-257.0000) ..
    controls (791.0000,-287.0000) and (751.0000,-302.0000) .. (671.0000,-302.0000)
    .. controls (637.0000,-302.0000) and (613.0000,-290.6667) ..
    (599.0000,-268.0000) .. controls (645.6667,-231.3333) and (688.3333,-213.0000)
    .. (727.0000,-213.0000) .. controls (739.6667,-213.0000) and
    (753.3333,-217.3333) .. (768.0000,-226.0000) .. controls (783.3333,-235.3333)
    and (791.0000,-245.6667) .. (791.0000,-257.0000) -- cycle(449.0000,-569.0000)
    .. controls (449.0000,-575.6667) and (447.6667,-580.3333) ..
    (445.0000,-583.0000) -- (419.0000,-583.0000) .. controls (407.6667,-583.0000)
    and (392.3333,-578.3333) .. (373.0000,-569.0000) .. controls
    (351.6667,-559.0000) and (341.0000,-549.3333) .. (341.0000,-540.0000) ..
    controls (341.0000,-526.0000) and (354.3333,-519.0000) .. (381.0000,-519.0000)
    .. controls (395.6667,-519.0000) and (410.6667,-524.0000) ..
    (426.0000,-534.0000) .. controls (441.3333,-544.0000) and (449.0000,-555.6667)
    .. (449.0000,-569.0000) -- cycle(833.0000,1.0000) .. controls
    (833.0000,-11.0000) and (816.0000,-21.3333) .. (782.0000,-30.0000) .. controls
    (754.6667,-36.6667) and (732.0000,-40.0000) .. (714.0000,-40.0000) .. controls
    (658.6667,-40.0000) and (622.6667,-29.0000) .. (606.0000,-7.0000) .. controls
    (627.3333,32.3333) and (672.3333,52.0000) .. (741.0000,52.0000) .. controls
    (753.6667,52.0000) and (772.0000,46.0000) .. (796.0000,34.0000) .. controls
    (820.6667,22.6667) and (833.0000,11.6667) .. (833.0000,1.0000) --
    cycle(363.0000,-321.0000) .. controls (345.6667,-327.6667) and
    (327.6667,-331.0000) .. (309.0000,-331.0000) .. controls (261.6667,-331.0000)
    and (238.3333,-317.3333) .. (239.0000,-290.0000) .. controls
    (245.6667,-283.3333) and (254.0000,-280.0000) .. (264.0000,-280.0000) ..
    controls (276.0000,-280.0000) and (294.6667,-284.6667) .. (320.0000,-294.0000)
    .. controls (346.0000,-303.3333) and (360.3333,-312.3333) ..
    (363.0000,-321.0000) -- cycle(341.0000,-138.0000) -- (304.0000,-142.0000) ..
    controls (292.6667,-138.0000) and (281.3333,-134.0000) .. (270.0000,-130.0000)
    .. controls (255.3333,-123.3333) and (248.0000,-115.3333) ..
    (248.0000,-106.0000) .. controls (248.0000,-104.0000) and (249.3333,-100.3333)
    .. (252.0000,-95.0000) -- (272.0000,-95.0000) .. controls (290.6667,-95.0000)
    and (313.6667,-109.3333) .. (341.0000,-138.0000) -- cycle(302.0000,57.0000) ..
    controls (286.6667,51.6667) and (275.6667,49.0000) .. (269.0000,49.0000) ..
    controls (256.3333,49.0000) and (240.3333,52.3333) .. (221.0000,59.0000) ..
    controls (198.3333,67.0000) and (186.0000,76.0000) .. (184.0000,86.0000) ..
    controls (190.0000,93.3333) and (199.6667,97.0000) .. (213.0000,97.0000) ..
    controls (245.6667,97.0000) and (275.3333,83.6667) .. (302.0000,57.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F38B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2062.0000,-122.0000) ..
    controls (2028.0000,-112.6667) and (1968.0000,-108.0000) ..
    (1882.0000,-108.0000) .. controls (1874.0000,-108.0000) and
    (1862.3333,-107.3333) .. (1847.0000,-106.0000) .. controls
    (1832.3333,-105.3333) and (1821.0000,-105.0000) .. (1813.0000,-105.0000) ..
    controls (1784.3333,-105.0000) and (1764.0000,-107.0000) ..
    (1752.0000,-111.0000) .. controls (1740.0000,-115.6667) and
    (1721.3333,-131.3333) .. (1696.0000,-158.0000) .. controls
    (1674.0000,-180.0000) and (1653.3333,-190.3333) .. (1634.0000,-189.0000) ..
    controls (1656.0000,-160.3333) and (1689.3333,-126.0000) ..
    (1734.0000,-86.0000) .. controls (1744.0000,-80.6667) and (1760.0000,-77.6667)
    .. (1782.0000,-77.0000) .. controls (1804.6667,-77.0000) and
    (1821.0000,-74.0000) .. (1831.0000,-68.0000) .. controls (1841.6667,-62.0000)
    and (1877.0000,-20.3333) .. (1937.0000,57.0000) .. controls
    (1965.6667,93.6667) and (1981.6667,114.6667) .. (1985.0000,120.0000) ..
    controls (2003.0000,146.6667) and (2013.6667,170.3333) .. (2017.0000,191.0000)
    -- (2003.0000,191.0000) .. controls (1984.3333,191.0000) and
    (1961.3333,181.0000) .. (1934.0000,161.0000) .. controls (1923.3333,148.3333)
    and (1907.3333,133.0000) .. (1886.0000,115.0000) .. controls
    (1880.0000,113.6667) and (1871.3333,111.0000) .. (1860.0000,107.0000) ..
    controls (1824.0000,93.6667) and (1775.0000,52.6667) .. (1713.0000,-16.0000)
    .. controls (1719.0000,-47.3333) and (1722.0000,-61.3333) ..
    (1722.0000,-58.0000) .. controls (1722.0000,-70.6667) and (1701.3333,-95.6667)
    .. (1660.0000,-133.0000) .. controls (1633.3333,-156.3333) and
    (1606.3333,-180.0000) .. (1579.0000,-204.0000) .. controls
    (1583.6667,-169.3333) and (1603.6667,-135.0000) .. (1639.0000,-101.0000) ..
    controls (1676.3333,-65.0000) and (1697.0000,-38.0000) .. (1701.0000,-20.0000)
    .. controls (1707.6667,8.6667) and (1712.6667,50.6667) .. (1716.0000,106.0000)
    .. controls (1719.3333,163.3333) and (1723.6667,205.0000) ..
    (1729.0000,231.0000) .. controls (1734.3333,257.6667) and (1737.0000,280.6667)
    .. (1737.0000,300.0000) -- (1713.0000,300.0000) -- (1580.0000,23.0000) ..
    controls (1580.0000,13.6667) and (1580.3333,-0.6667) .. (1581.0000,-20.0000)
    .. controls (1581.0000,-39.3333) and (1581.0000,-53.6667) ..
    (1581.0000,-63.0000) .. controls (1581.0000,-128.3333) and
    (1571.6667,-178.0000) .. (1553.0000,-212.0000) .. controls
    (1548.3333,-220.6667) and (1535.3333,-235.3333) .. (1514.0000,-256.0000) ..
    controls (1512.6667,-253.3333) and (1512.0000,-250.0000) ..
    (1512.0000,-246.0000) .. controls (1512.0000,-211.3333) and
    (1522.3333,-140.0000) .. (1543.0000,-32.0000) .. controls (1563.6667,75.3333)
    and (1580.3333,144.6667) .. (1593.0000,176.0000) .. controls
    (1601.0000,192.0000) and (1609.0000,208.0000) .. (1617.0000,224.0000) ..
    controls (1622.3333,234.6667) and (1625.0000,253.6667) .. (1625.0000,281.0000)
    -- (1350.0000,281.0000) .. controls (1344.0000,281.0000) and
    (1337.3333,276.6667) .. (1330.0000,268.0000) .. controls (1271.3333,196.0000)
    and (1242.0000,64.0000) .. (1242.0000,-128.0000) -- (1242.0000,-483.0000) --
    (1305.0000,-529.0000) .. controls (1320.3333,-509.6667) and
    (1352.3333,-490.3333) .. (1401.0000,-471.0000) .. controls
    (1403.0000,-477.6667) and (1404.0000,-494.0000) .. (1404.0000,-520.0000) ..
    controls (1404.0000,-565.3333) and (1387.6667,-597.0000) ..
    (1355.0000,-615.0000) .. controls (1344.3333,-617.0000) and
    (1328.6667,-620.6667) .. (1308.0000,-626.0000) -- (1232.0000,-623.0000) ..
    controls (1233.3333,-621.6667) and (1244.0000,-608.6667) ..
    (1264.0000,-584.0000) .. controls (1282.0000,-562.6667) and
    (1291.0000,-550.6667) .. (1291.0000,-548.0000) .. controls
    (1291.0000,-542.6667) and (1274.0000,-526.6667) .. (1240.0000,-500.0000) ..
    controls (1234.6667,-502.6667) and (1227.0000,-507.3333) ..
    (1217.0000,-514.0000) .. controls (1213.0000,-517.3333) and
    (1205.6667,-528.0000) .. (1195.0000,-546.0000) .. controls
    (1169.6667,-578.0000) and (1132.0000,-625.6667) .. (1082.0000,-689.0000) ..
    controls (1082.0000,-689.0000) and (1077.0000,-689.0000) ..
    (1067.0000,-689.0000) .. controls (1057.0000,-689.0000) and
    (1040.6667,-696.3333) .. (1018.0000,-711.0000) .. controls
    (996.0000,-726.3333) and (985.0000,-738.6667) .. (985.0000,-748.0000) ..
    controls (985.0000,-769.3333) and (997.3333,-790.6667) ..
    (1022.0000,-812.0000) .. controls (1044.0000,-803.3333) and
    (1075.0000,-786.6667) .. (1115.0000,-762.0000) .. controls
    (1127.6667,-740.6667) and (1151.6667,-713.6667) .. (1187.0000,-681.0000) ..
    controls (1199.6667,-675.0000) and (1217.6667,-670.6667) ..
    (1241.0000,-668.0000) .. controls (1275.0000,-665.3333) and
    (1294.0000,-663.6667) .. (1298.0000,-663.0000) .. controls
    (1321.3333,-687.0000) and (1335.6667,-707.3333) .. (1341.0000,-724.0000) ..
    controls (1341.6667,-738.6667) and (1344.3333,-760.0000) ..
    (1349.0000,-788.0000) .. controls (1356.3333,-800.6667) and
    (1367.0000,-819.6667) .. (1381.0000,-845.0000) .. controls
    (1373.0000,-849.6667) and (1332.6667,-870.0000) .. (1260.0000,-906.0000) ..
    controls (1208.0000,-932.0000) and (1170.3333,-955.6667) ..
    (1147.0000,-977.0000) .. controls (1142.3333,-989.0000) and
    (1133.0000,-1006.0000) .. (1119.0000,-1028.0000) .. controls
    (1113.6667,-1033.3333) and (1096.3333,-1041.3333) .. (1067.0000,-1052.0000) ..
    controls (1038.3333,-1063.3333) and (1019.6667,-1069.0000) ..
    (1011.0000,-1069.0000) .. controls (979.0000,-1069.0000) and
    (937.6667,-1056.6667) .. (887.0000,-1032.0000) .. controls
    (841.6667,-1010.0000) and (804.6667,-986.3333) .. (776.0000,-961.0000) --
    (776.0000,-950.0000) .. controls (806.0000,-943.3333) and (844.0000,-924.3333)
    .. (890.0000,-893.0000) .. controls (941.3333,-857.6667) and
    (978.3333,-835.6667) .. (1001.0000,-827.0000) -- (1001.0000,-816.0000) ..
    controls (1001.0000,-807.3333) and (987.6667,-786.6667) ..
    (961.0000,-754.0000) .. controls (928.3333,-764.6667) and (887.0000,-788.0000)
    .. (837.0000,-824.0000) .. controls (783.0000,-862.6667) and
    (742.3333,-887.6667) .. (715.0000,-899.0000) -- (711.0000,-899.0000) --
    (859.0000,-654.0000) -- (948.0000,-654.0000) .. controls (952.6667,-654.0000)
    and (959.6667,-655.0000) .. (969.0000,-657.0000) .. controls
    (978.3333,-659.6667) and (985.3333,-661.0000) .. (990.0000,-661.0000) ..
    controls (1010.0000,-661.0000) and (1036.0000,-653.0000) ..
    (1068.0000,-637.0000) .. controls (1092.0000,-618.3333) and
    (1128.6667,-590.6667) .. (1178.0000,-554.0000) -- (1178.0000,-543.0000) ..
    controls (1171.3333,-537.6667) and (1159.6667,-535.0000) ..
    (1143.0000,-535.0000) .. controls (1086.3333,-535.0000) and
    (1036.3333,-539.6667) .. (993.0000,-549.0000) .. controls (976.3333,-552.3333)
    and (942.0000,-575.6667) .. (890.0000,-619.0000) -- (888.0000,-617.0000) ..
    controls (888.6667,-604.3333) and (909.0000,-566.3333) .. (949.0000,-503.0000)
    .. controls (1014.3333,-509.6667) and (1048.3333,-513.0000) ..
    (1051.0000,-513.0000) .. controls (1073.0000,-513.0000) and
    (1104.3333,-492.6667) .. (1145.0000,-452.0000) .. controls
    (1179.0000,-417.3333) and (1204.0000,-386.3333) .. (1220.0000,-359.0000) --
    (1164.0000,-359.0000) .. controls (1154.0000,-359.0000) and
    (1122.6667,-367.0000) .. (1070.0000,-383.0000) .. controls
    (1018.0000,-399.0000) and (990.0000,-409.3333) .. (986.0000,-414.0000) ..
    controls (982.0000,-423.3333) and (975.0000,-437.0000) .. (965.0000,-455.0000)
    .. controls (968.3333,-421.0000) and (976.3333,-377.6667) ..
    (989.0000,-325.0000) .. controls (1003.6667,-312.3333) and
    (1019.6667,-290.0000) .. (1037.0000,-258.0000) .. controls
    (1045.0000,-253.3333) and (1053.0000,-248.0000) .. (1061.0000,-242.0000) ..
    controls (1062.3333,-187.3333) and (1066.3333,-105.0000) .. (1073.0000,5.0000)
    .. controls (1073.6667,13.0000) and (1076.3333,32.0000) .. (1081.0000,62.0000)
    .. controls (1085.0000,86.0000) and (1087.0000,105.3333) ..
    (1087.0000,120.0000) -- (1087.0000,127.0000) .. controls (1053.6667,112.3333)
    and (1028.6667,85.3333) .. (1012.0000,46.0000) .. controls (1003.3333,26.0000)
    and (989.0000,-17.0000) .. (969.0000,-83.0000) .. controls
    (947.6667,-153.6667) and (937.0000,-195.3333) .. (937.0000,-208.0000) ..
    controls (937.0000,-220.6667) and (940.0000,-239.6667) .. (946.0000,-265.0000)
    .. controls (952.6667,-290.3333) and (956.0000,-309.3333) ..
    (956.0000,-322.0000) .. controls (956.0000,-408.0000) and (943.6667,-468.3333)
    .. (919.0000,-503.0000) .. controls (920.3333,-449.0000) and
    (916.3333,-383.0000) .. (907.0000,-305.0000) .. controls (899.6667,-297.0000)
    and (889.3333,-284.0000) .. (876.0000,-266.0000) .. controls
    (850.6667,-217.3333) and (821.0000,-164.6667) .. (787.0000,-108.0000) ..
    controls (779.6667,-101.3333) and (766.3333,-96.0000) .. (747.0000,-92.0000)
    -- (747.0000,-135.0000) .. controls (747.0000,-132.3333) and
    (749.6667,-143.0000) .. (755.0000,-167.0000) .. controls (759.6667,-207.6667)
    and (772.3333,-268.0000) .. (793.0000,-348.0000) .. controls
    (801.0000,-360.6667) and (813.3333,-380.0000) .. (830.0000,-406.0000) ..
    controls (844.6667,-434.0000) and (870.6667,-473.3333) .. (908.0000,-524.0000)
    .. controls (894.6667,-546.0000) and (871.3333,-580.0000) ..
    (838.0000,-626.0000) .. controls (830.6667,-623.3333) and (827.0000,-618.3333)
    .. (827.0000,-611.0000) .. controls (827.0000,-605.6667) and
    (828.0000,-597.3333) .. (830.0000,-586.0000) .. controls (832.6667,-575.3333)
    and (834.0000,-567.0000) .. (834.0000,-561.0000) .. controls
    (834.0000,-549.6667) and (833.3333,-532.3333) .. (832.0000,-509.0000) ..
    controls (831.3333,-486.3333) and (831.0000,-469.3333) .. (831.0000,-458.0000)
    .. controls (831.0000,-437.3333) and (823.3333,-414.3333) ..
    (808.0000,-389.0000) .. controls (794.0000,-368.3333) and (780.3333,-347.6667)
    .. (767.0000,-327.0000) .. controls (757.0000,-308.3333) and
    (747.0000,-290.0000) .. (737.0000,-272.0000) .. controls (724.3333,-252.0000)
    and (708.3333,-239.0000) .. (689.0000,-233.0000) -- (689.0000,-263.0000) ..
    controls (689.0000,-272.3333) and (692.0000,-286.0000) .. (698.0000,-304.0000)
    .. controls (704.6667,-322.0000) and (708.0000,-335.6667) ..
    (708.0000,-345.0000) .. controls (708.0000,-352.3333) and (708.0000,-363.0000)
    .. (708.0000,-377.0000) .. controls (707.3333,-390.3333) and
    (707.0000,-400.6667) .. (707.0000,-408.0000) .. controls (707.0000,-450.0000)
    and (715.3333,-486.6667) .. (732.0000,-518.0000) .. controls
    (737.3333,-524.6667) and (744.0000,-535.3333) .. (752.0000,-550.0000) ..
    controls (752.0000,-557.3333) and (755.0000,-569.3333) .. (761.0000,-586.0000)
    .. controls (775.0000,-598.6667) and (794.0000,-616.6667) ..
    (818.0000,-640.0000) .. controls (804.0000,-666.6667) and (779.0000,-704.6667)
    .. (743.0000,-754.0000) .. controls (724.3333,-679.3333) and
    (699.0000,-566.3333) .. (667.0000,-415.0000) .. controls (658.3333,-346.3333)
    and (642.6667,-243.3333) .. (620.0000,-106.0000) .. controls
    (616.6667,-96.6667) and (612.0000,-82.6667) .. (606.0000,-64.0000) .. controls
    (604.6667,-50.0000) and (602.0000,-29.3333) .. (598.0000,-2.0000) .. controls
    (576.0000,-6.6667) and (550.6667,-17.6667) .. (522.0000,-35.0000) .. controls
    (498.6667,-49.0000) and (475.3333,-63.3333) .. (452.0000,-78.0000) .. controls
    (396.6667,-108.6667) and (353.0000,-124.0000) .. (321.0000,-124.0000) ..
    controls (318.3333,-124.0000) and (291.3333,-120.6667) .. (240.0000,-114.0000)
    .. controls (237.3333,-120.0000) and (236.0000,-127.6667) ..
    (236.0000,-137.0000) .. controls (236.0000,-167.0000) and (275.3333,-293.0000)
    .. (354.0000,-515.0000) .. controls (404.0000,-653.6667) and
    (454.0000,-792.3333) .. (504.0000,-931.0000) .. controls (518.6667,-928.3333)
    and (539.3333,-919.0000) .. (566.0000,-903.0000) .. controls
    (580.0000,-900.3333) and (616.0000,-888.3333) .. (674.0000,-867.0000) --
    (676.0000,-868.0000) .. controls (667.3333,-906.0000) and (642.3333,-938.6667)
    .. (601.0000,-966.0000) .. controls (563.0000,-985.3333) and
    (525.0000,-1005.0000) .. (487.0000,-1025.0000) -- (487.0000,-1038.0000) ..
    controls (487.0000,-1044.0000) and (491.6667,-1057.3333) ..
    (501.0000,-1078.0000) .. controls (511.0000,-1099.3333) and
    (518.3333,-1112.6667) .. (523.0000,-1118.0000) -- (720.0000,-992.0000) ..
    controls (751.3333,-998.0000) and (788.6667,-1012.3333) ..
    (832.0000,-1035.0000) .. controls (884.6667,-1062.3333) and
    (911.0000,-1087.3333) .. (911.0000,-1110.0000) .. controls
    (911.0000,-1117.3333) and (911.0000,-1128.0000) .. (911.0000,-1142.0000) ..
    controls (910.3333,-1155.3333) and (910.0000,-1165.6667) ..
    (910.0000,-1173.0000) .. controls (910.0000,-1218.3333) and
    (915.0000,-1253.0000) .. (925.0000,-1277.0000) .. controls
    (933.6667,-1297.6667) and (953.3333,-1333.6667) .. (984.0000,-1385.0000) ..
    controls (1016.0000,-1439.6667) and (1038.0000,-1472.3333) ..
    (1050.0000,-1483.0000) .. controls (1055.3333,-1487.6667) and
    (1063.6667,-1492.3333) .. (1075.0000,-1497.0000) -- (1075.0000,-1476.0000) ..
    controls (1075.0000,-1453.3333) and (1066.6667,-1400.0000) ..
    (1050.0000,-1316.0000) .. controls (1033.3333,-1228.6667) and
    (1020.6667,-1180.0000) .. (1012.0000,-1170.0000) .. controls
    (996.0000,-1162.6667) and (974.0000,-1149.3333) .. (946.0000,-1130.0000) ..
    controls (940.6667,-1118.0000) and (931.0000,-1101.3333) ..
    (917.0000,-1080.0000) .. controls (918.3333,-1080.0000) and
    (920.0000,-1079.6667) .. (922.0000,-1079.0000) .. controls
    (926.6667,-1079.0000) and (938.3333,-1082.6667) .. (957.0000,-1090.0000) ..
    controls (978.3333,-1097.3333) and (991.3333,-1101.6667) ..
    (996.0000,-1103.0000) .. controls (1006.6667,-1103.6667) and
    (1021.6667,-1106.6667) .. (1041.0000,-1112.0000) .. controls
    (1059.6667,-1121.3333) and (1069.0000,-1132.3333) .. (1069.0000,-1145.0000) --
    (1069.0000,-1241.0000) .. controls (1069.0000,-1250.3333) and
    (1075.3333,-1262.3333) .. (1088.0000,-1277.0000) .. controls
    (1103.3333,-1295.0000) and (1112.3333,-1306.6667) .. (1115.0000,-1312.0000) ..
    controls (1145.0000,-1344.6667) and (1174.6667,-1377.0000) ..
    (1204.0000,-1409.0000) .. controls (1245.3333,-1453.6667) and
    (1277.3333,-1479.6667) .. (1300.0000,-1487.0000) .. controls
    (1276.6667,-1425.6667) and (1235.6667,-1337.0000) .. (1177.0000,-1221.0000) ..
    controls (1168.3333,-1207.0000) and (1150.6667,-1189.3333) ..
    (1124.0000,-1168.0000) .. controls (1090.0000,-1140.6667) and
    (1070.3333,-1124.3333) .. (1065.0000,-1119.0000) .. controls
    (1069.6667,-1117.6667) and (1076.3333,-1117.0000) .. (1085.0000,-1117.0000) ..
    controls (1130.3333,-1117.0000) and (1164.3333,-1138.3333) ..
    (1187.0000,-1181.0000) .. controls (1189.6667,-1189.0000) and
    (1194.6667,-1201.0000) .. (1202.0000,-1217.0000) .. controls
    (1239.3333,-1283.0000) and (1292.6667,-1327.6667) .. (1362.0000,-1351.0000) ..
    controls (1366.6667,-1352.3333) and (1400.3333,-1366.6667) ..
    (1463.0000,-1394.0000) .. controls (1514.3333,-1416.0000) and
    (1544.6667,-1426.6667) .. (1554.0000,-1426.0000) -- (1554.0000,-1424.0000) ..
    controls (1554.0000,-1404.6667) and (1517.3333,-1366.6667) ..
    (1444.0000,-1310.0000) .. controls (1418.0000,-1288.0000) and
    (1378.6667,-1255.3333) .. (1326.0000,-1212.0000) .. controls
    (1326.0000,-1202.6667) and (1324.3333,-1195.0000) .. (1321.0000,-1189.0000) ..
    controls (1299.0000,-1179.0000) and (1265.0000,-1165.0000) ..
    (1219.0000,-1147.0000) .. controls (1219.0000,-1147.0000) and
    (1211.0000,-1147.0000) .. (1195.0000,-1147.0000) .. controls
    (1175.6667,-1147.0000) and (1163.3333,-1139.6667) .. (1158.0000,-1125.0000) ..
    controls (1159.3333,-1125.0000) and (1161.0000,-1124.6667) ..
    (1163.0000,-1124.0000) .. controls (1176.3333,-1124.0000) and
    (1201.3333,-1128.6667) .. (1238.0000,-1138.0000) .. controls
    (1275.3333,-1148.0000) and (1299.6667,-1156.3333) .. (1311.0000,-1163.0000) ..
    controls (1311.6667,-1163.6667) and (1324.3333,-1173.0000) ..
    (1349.0000,-1191.0000) .. controls (1363.0000,-1202.3333) and
    (1377.3333,-1208.0000) .. (1392.0000,-1208.0000) -- (1450.0000,-1208.0000) ..
    controls (1531.3333,-1208.0000) and (1591.3333,-1204.3333) ..
    (1630.0000,-1197.0000) .. controls (1640.0000,-1193.6667) and
    (1655.3333,-1189.3333) .. (1676.0000,-1184.0000) .. controls
    (1670.6667,-1173.3333) and (1659.0000,-1166.3333) .. (1641.0000,-1163.0000) ..
    controls (1627.0000,-1160.3333) and (1612.6667,-1157.6667) ..
    (1598.0000,-1155.0000) .. controls (1596.6667,-1154.3333) and
    (1556.3333,-1139.3333) .. (1477.0000,-1110.0000) .. controls
    (1427.0000,-1091.3333) and (1385.6667,-1082.0000) .. (1353.0000,-1082.0000) ..
    controls (1333.0000,-1082.0000) and (1312.6667,-1088.0000) ..
    (1292.0000,-1100.0000) .. controls (1272.0000,-1112.0000) and
    (1257.6667,-1118.0000) .. (1249.0000,-1118.0000) .. controls
    (1239.6667,-1118.0000) and (1185.6667,-1109.0000) .. (1087.0000,-1091.0000) ..
    controls (1073.6667,-1088.3333) and (1060.0000,-1083.6667) ..
    (1046.0000,-1077.0000) .. controls (1068.6667,-1069.6667) and
    (1087.3333,-1066.0000) .. (1102.0000,-1066.0000) .. controls
    (1108.0000,-1066.0000) and (1116.3333,-1067.0000) .. (1127.0000,-1069.0000) ..
    controls (1138.3333,-1071.6667) and (1147.0000,-1073.0000) ..
    (1153.0000,-1073.0000) .. controls (1185.6667,-1073.0000) and
    (1208.6667,-1069.0000) .. (1222.0000,-1061.0000) .. controls
    (1248.6667,-1045.0000) and (1280.0000,-1016.3333) .. (1316.0000,-975.0000) ..
    controls (1368.6667,-913.0000) and (1397.0000,-880.0000) ..
    (1401.0000,-876.0000) .. controls (1419.0000,-902.6667) and
    (1437.0000,-929.3333) .. (1455.0000,-956.0000) .. controls
    (1481.0000,-994.6667) and (1501.0000,-1016.3333) .. (1515.0000,-1021.0000) --
    (1515.0000,-1003.0000) .. controls (1515.0000,-988.3333) and
    (1502.0000,-940.3333) .. (1476.0000,-859.0000) .. controls
    (1450.0000,-777.6667) and (1432.6667,-731.3333) .. (1424.0000,-720.0000) ..
    controls (1419.3333,-714.0000) and (1405.3333,-706.0000) ..
    (1382.0000,-696.0000) .. controls (1356.6667,-686.0000) and
    (1337.0000,-674.0000) .. (1323.0000,-660.0000) .. controls
    (1344.3333,-649.3333) and (1379.0000,-644.0000) .. (1427.0000,-644.0000) ..
    controls (1457.0000,-644.0000) and (1472.6667,-654.0000) ..
    (1474.0000,-674.0000) .. controls (1475.3333,-694.6667) and
    (1476.6667,-715.6667) .. (1478.0000,-737.0000) .. controls
    (1482.0000,-748.3333) and (1516.3333,-781.0000) .. (1581.0000,-835.0000) ..
    controls (1596.3333,-852.3333) and (1622.0000,-875.3333) ..
    (1658.0000,-904.0000) .. controls (1668.6667,-910.0000) and
    (1692.0000,-917.6667) .. (1728.0000,-927.0000) -- (1728.0000,-913.0000) ..
    controls (1728.0000,-910.3333) and (1720.3333,-900.0000) ..
    (1705.0000,-882.0000) .. controls (1687.0000,-860.6667) and
    (1677.6667,-849.3333) .. (1677.0000,-848.0000) .. controls
    (1669.6667,-837.3333) and (1654.0000,-807.3333) .. (1630.0000,-758.0000) ..
    controls (1610.6667,-720.0000) and (1591.6667,-692.3333) ..
    (1573.0000,-675.0000) .. controls (1563.0000,-666.3333) and
    (1548.0000,-660.0000) .. (1528.0000,-656.0000) .. controls
    (1500.6667,-651.3333) and (1484.6667,-648.0000) .. (1480.0000,-646.0000) ..
    controls (1495.3333,-637.3333) and (1515.6667,-633.0000) ..
    (1541.0000,-633.0000) .. controls (1547.0000,-633.0000) and
    (1555.6667,-633.3333) .. (1567.0000,-634.0000) .. controls
    (1579.0000,-634.6667) and (1588.0000,-635.0000) .. (1594.0000,-635.0000) ..
    controls (1618.0000,-699.6667) and (1668.0000,-732.0000) ..
    (1744.0000,-732.0000) .. controls (1750.0000,-732.0000) and
    (1759.0000,-731.6667) .. (1771.0000,-731.0000) .. controls
    (1783.0000,-731.0000) and (1792.3333,-731.0000) .. (1799.0000,-731.0000) ..
    controls (1824.3333,-731.0000) and (1846.0000,-732.6667) ..
    (1864.0000,-736.0000) .. controls (1867.3333,-736.6667) and
    (1874.6667,-739.0000) .. (1886.0000,-743.0000) .. controls
    (1895.3333,-746.3333) and (1902.0000,-748.0000) .. (1906.0000,-748.0000) ..
    controls (1913.3333,-748.0000) and (1924.0000,-746.6667) ..
    (1938.0000,-744.0000) .. controls (1952.0000,-741.3333) and
    (1962.3333,-740.0000) .. (1969.0000,-740.0000) .. controls
    (1937.0000,-702.0000) and (1889.3333,-670.3333) .. (1826.0000,-645.0000) ..
    controls (1766.0000,-621.0000) and (1709.3333,-609.0000) ..
    (1656.0000,-609.0000) .. controls (1652.6667,-609.0000) and
    (1647.3333,-610.0000) .. (1640.0000,-612.0000) .. controls
    (1633.3333,-614.6667) and (1628.3333,-616.0000) .. (1625.0000,-616.0000) ..
    controls (1615.0000,-616.0000) and (1603.3333,-614.3333) ..
    (1590.0000,-611.0000) .. controls (1607.3333,-607.6667) and
    (1631.6667,-600.3333) .. (1663.0000,-589.0000) .. controls
    (1665.6667,-587.6667) and (1672.3333,-581.6667) .. (1683.0000,-571.0000) ..
    controls (1691.6667,-562.3333) and (1699.0000,-558.0000) ..
    (1705.0000,-558.0000) .. controls (1713.6667,-558.0000) and
    (1726.3333,-560.6667) .. (1743.0000,-566.0000) .. controls
    (1759.6667,-571.3333) and (1772.3333,-574.0000) .. (1781.0000,-574.0000) ..
    controls (1781.0000,-574.0000) and (1796.3333,-565.6667) ..
    (1827.0000,-549.0000) .. controls (1839.0000,-543.6667) and
    (1856.0000,-534.3333) .. (1878.0000,-521.0000) .. controls
    (1898.0000,-507.0000) and (1950.6667,-462.6667) .. (2036.0000,-388.0000) ..
    controls (1974.0000,-401.3333) and (1911.3333,-417.0000) ..
    (1848.0000,-435.0000) .. controls (1832.6667,-437.6667) and
    (1810.0000,-442.6667) .. (1780.0000,-450.0000) .. controls
    (1773.3333,-452.0000) and (1746.6667,-466.0000) .. (1700.0000,-492.0000) ..
    controls (1698.0000,-500.0000) and (1694.0000,-511.3333) ..
    (1688.0000,-526.0000) .. controls (1684.0000,-532.6667) and
    (1663.6667,-547.6667) .. (1627.0000,-571.0000) .. controls
    (1590.3333,-595.0000) and (1568.6667,-607.0000) .. (1562.0000,-607.0000) --
    (1483.0000,-607.0000) -- (1569.0000,-539.0000) .. controls
    (1573.0000,-541.0000) and (1578.6667,-542.0000) .. (1586.0000,-542.0000) ..
    controls (1602.0000,-542.0000) and (1622.3333,-539.3333) ..
    (1647.0000,-534.0000) .. controls (1653.6667,-520.6667) and
    (1680.3333,-479.3333) .. (1727.0000,-410.0000) .. controls
    (1762.3333,-358.0000) and (1782.6667,-314.6667) .. (1788.0000,-280.0000) ..
    controls (1766.0000,-288.0000) and (1734.3333,-302.6667) ..
    (1693.0000,-324.0000) .. controls (1674.3333,-336.6667) and
    (1649.3333,-359.0000) .. (1618.0000,-391.0000) .. controls
    (1585.3333,-425.6667) and (1565.3333,-451.6667) .. (1558.0000,-469.0000) ..
    controls (1556.0000,-473.6667) and (1554.0000,-481.0000) ..
    (1552.0000,-491.0000) .. controls (1550.6667,-501.6667) and
    (1549.0000,-509.3333) .. (1547.0000,-514.0000) .. controls
    (1540.3333,-529.3333) and (1524.3333,-547.6667) .. (1499.0000,-569.0000) ..
    controls (1473.6667,-591.0000) and (1453.0000,-604.0000) ..
    (1437.0000,-608.0000) .. controls (1428.3333,-609.3333) and
    (1415.3333,-612.0000) .. (1398.0000,-616.0000) -- (1387.0000,-614.0000) ..
    controls (1394.3333,-602.0000) and (1403.6667,-588.6667) ..
    (1415.0000,-574.0000) .. controls (1419.0000,-572.6667) and
    (1425.3333,-571.0000) .. (1434.0000,-569.0000) .. controls
    (1458.6667,-561.6667) and (1483.0000,-545.6667) .. (1507.0000,-521.0000) ..
    controls (1514.3333,-506.3333) and (1526.0000,-485.3333) ..
    (1542.0000,-458.0000) .. controls (1566.0000,-426.6667) and
    (1590.0000,-395.3333) .. (1614.0000,-364.0000) .. controls
    (1647.3333,-319.3333) and (1664.6667,-286.6667) .. (1666.0000,-266.0000) ..
    controls (1630.6667,-285.3333) and (1581.0000,-319.3333) ..
    (1517.0000,-368.0000) .. controls (1513.6667,-363.3333) and
    (1512.0000,-352.3333) .. (1512.0000,-335.0000) .. controls
    (1512.0000,-328.3333) and (1516.3333,-321.3333) .. (1525.0000,-314.0000) ..
    controls (1531.6667,-308.0000) and (1538.6667,-302.3333) ..
    (1546.0000,-297.0000) .. controls (1559.3333,-275.0000) and
    (1583.3333,-246.3333) .. (1618.0000,-211.0000) .. controls
    (1629.3333,-204.3333) and (1647.3333,-201.0000) .. (1672.0000,-201.0000) ..
    controls (1689.3333,-201.0000) and (1714.0000,-205.3333) ..
    (1746.0000,-214.0000) .. controls (1778.6667,-222.6667) and
    (1803.6667,-227.0000) .. (1821.0000,-227.0000) .. controls
    (1825.6667,-227.0000) and (1845.6667,-219.6667) .. (1881.0000,-205.0000) ..
    controls (1914.3333,-194.3333) and (1947.3333,-183.3333) ..
    (1980.0000,-172.0000) .. controls (2026.6667,-156.0000) and
    (2054.0000,-139.3333) .. (2062.0000,-122.0000) -- cycle(506.0000,-1121.0000)
    .. controls (506.0000,-1117.6667) and (496.0000,-1090.6667) ..
    (476.0000,-1040.0000) -- (82.0000,-1237.0000) -- (82.0000,-1368.0000) ..
    controls (140.0000,-1334.6667) and (232.6667,-1283.0000) ..
    (360.0000,-1213.0000) .. controls (390.0000,-1197.6667) and
    (434.0000,-1173.0000) .. (492.0000,-1139.0000) .. controls
    (501.3333,-1133.0000) and (506.0000,-1127.0000) .. (506.0000,-1121.0000) --
    cycle(1580.0000,255.0000) .. controls (1570.6667,231.0000) and
    (1559.0000,194.0000) .. (1545.0000,144.0000) .. controls (1532.3333,91.3333)
    and (1515.3333,12.0000) .. (1494.0000,-94.0000) .. controls
    (1492.0000,-122.0000) and (1488.0000,-163.6667) .. (1482.0000,-219.0000) ..
    controls (1478.6667,-241.0000) and (1477.0000,-252.6667) ..
    (1477.0000,-254.0000) -- (1477.0000,-392.0000) .. controls
    (1477.0000,-396.6667) and (1458.0000,-407.0000) .. (1420.0000,-423.0000) ..
    controls (1382.0000,-439.6667) and (1357.6667,-449.0000) ..
    (1347.0000,-451.0000) .. controls (1331.0000,-450.3333) and
    (1308.0000,-452.6667) .. (1278.0000,-458.0000) .. controls
    (1273.3333,-413.3333) and (1271.0000,-372.0000) .. (1271.0000,-334.0000) ..
    controls (1271.0000,-323.3333) and (1277.0000,-237.6667) ..
    (1289.0000,-77.0000) .. controls (1296.3333,17.0000) and (1301.3333,73.0000)
    .. (1304.0000,91.0000) .. controls (1314.6667,158.3333) and
    (1334.3333,209.6667) .. (1363.0000,245.0000) .. controls (1389.6667,248.3333)
    and (1462.0000,251.6667) .. (1580.0000,255.0000) -- cycle(715.0000,-798.0000)
    .. controls (693.0000,-814.0000) and (662.3333,-829.3333) ..
    (623.0000,-844.0000) .. controls (563.6667,-864.6667) and (531.3333,-876.3333)
    .. (526.0000,-879.0000) .. controls (488.6667,-780.3333) and
    (434.6667,-632.0000) .. (364.0000,-434.0000) .. controls (350.6667,-386.6667)
    and (329.0000,-316.0000) .. (299.0000,-222.0000) .. controls
    (288.3333,-192.0000) and (283.3333,-173.3333) .. (284.0000,-166.0000) ..
    controls (290.6667,-167.3333) and (296.6667,-168.0000) .. (302.0000,-168.0000)
    .. controls (328.0000,-168.0000) and (361.6667,-158.3333) ..
    (403.0000,-139.0000) .. controls (435.6667,-122.3333) and (468.0000,-106.0000)
    .. (500.0000,-90.0000) .. controls (515.3333,-84.0000) and (537.3333,-73.3333)
    .. (566.0000,-58.0000) .. controls (604.6667,-304.0000) and
    (654.3333,-550.6667) .. (715.0000,-798.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F38C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2058.0000,-925.0000) --
    (1729.0000,-439.0000) -- (1168.0000,-849.0000) .. controls
    (1157.3333,-837.0000) and (1134.3333,-807.0000) .. (1099.0000,-759.0000) --
    (1730.0000,169.0000) .. controls (1721.3333,175.6667) and (1708.0000,185.6667)
    .. (1690.0000,199.0000) -- (1072.0000,-705.0000) -- (450.0000,199.0000) --
    (410.0000,169.0000) -- (1038.0000,-759.0000) -- (975.0000,-849.0000) --
    (411.0000,-439.0000) -- (82.0000,-925.0000) -- (706.0000,-1346.0000) --
    (1068.0000,-811.0000) -- (1434.0000,-1346.0000) -- (2058.0000,-925.0000) --
    cycle(1990.0000,-912.0000) -- (1446.0000,-1272.0000) -- (1195.0000,-889.0000)
    -- (1720.0000,-500.0000) -- (1990.0000,-912.0000) -- cycle(945.0000,-892.0000)
    -- (694.0000,-1272.0000) -- (150.0000,-912.0000) -- (420.0000,-500.0000) --
    (945.0000,-892.0000) -- cycle(1721.0000,-900.0000) .. controls
    (1721.0000,-862.0000) and (1708.6667,-830.0000) .. (1684.0000,-804.0000) ..
    controls (1659.3333,-778.6667) and (1628.3333,-766.0000) ..
    (1591.0000,-766.0000) .. controls (1553.0000,-766.0000) and
    (1521.3333,-778.6667) .. (1496.0000,-804.0000) .. controls
    (1470.6667,-830.0000) and (1458.0000,-862.0000) .. (1458.0000,-900.0000) ..
    controls (1458.0000,-938.0000) and (1470.6667,-969.3333) ..
    (1496.0000,-994.0000) .. controls (1521.3333,-1019.3333) and
    (1553.0000,-1032.0000) .. (1591.0000,-1032.0000) .. controls
    (1627.6667,-1032.0000) and (1658.3333,-1019.0000) .. (1683.0000,-993.0000) ..
    controls (1708.3333,-967.6667) and (1721.0000,-936.6667) ..
    (1721.0000,-900.0000) -- cycle(682.0000,-900.0000) .. controls
    (682.0000,-862.0000) and (669.3333,-830.0000) .. (644.0000,-804.0000) ..
    controls (618.6667,-778.6667) and (587.0000,-766.0000) .. (549.0000,-766.0000)
    .. controls (511.0000,-766.0000) and (479.6667,-778.6667) ..
    (455.0000,-804.0000) .. controls (431.0000,-830.0000) and (419.0000,-862.0000)
    .. (419.0000,-900.0000) .. controls (419.0000,-938.6667) and
    (431.0000,-970.3333) .. (455.0000,-995.0000) .. controls (479.6667,-1019.6667)
    and (511.0000,-1032.0000) .. (549.0000,-1032.0000) .. controls
    (587.0000,-1032.0000) and (618.6667,-1019.3333) .. (644.0000,-994.0000) ..
    controls (669.3333,-969.3333) and (682.0000,-938.0000) .. (682.0000,-900.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F38D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1711.0000,96.0000) .. controls
    (1711.0000,106.0000) and (1709.3333,114.3333) .. (1706.0000,121.0000) ..
    controls (1698.0000,136.3333) and (1675.6667,151.6667) .. (1639.0000,167.0000)
    .. controls (1603.0000,183.0000) and (1575.0000,191.0000) ..
    (1555.0000,191.0000) .. controls (1547.6667,191.0000) and (1537.0000,191.0000)
    .. (1523.0000,191.0000) .. controls (1509.0000,190.3333) and
    (1498.3333,190.0000) .. (1491.0000,190.0000) -- (1466.0000,190.0000) ..
    controls (1506.0000,250.6667) and (1526.0000,287.6667) .. (1526.0000,301.0000)
    .. controls (1526.0000,316.3333) and (1517.6667,328.3333) ..
    (1501.0000,337.0000) .. controls (1485.0000,345.6667) and (1408.0000,355.3333)
    .. (1270.0000,366.0000) .. controls (1132.0000,376.6667) and
    (1007.6667,382.0000) .. (897.0000,382.0000) .. controls (812.3333,382.0000)
    and (708.3333,378.6667) .. (585.0000,372.0000) .. controls (424.3333,362.6667)
    and (327.6667,351.3333) .. (295.0000,338.0000) .. controls (291.6667,336.6667)
    and (286.3333,331.0000) .. (279.0000,321.0000) .. controls (271.6667,311.0000)
    and (268.0000,304.3333) .. (268.0000,301.0000) .. controls (268.0000,287.6667)
    and (288.0000,250.6667) .. (328.0000,190.0000) .. controls (334.6667,190.6667)
    and (304.6667,191.0000) .. (238.0000,191.0000) .. controls (216.6667,191.0000)
    and (188.0000,183.0000) .. (152.0000,167.0000) .. controls (112.0000,149.6667)
    and (89.3333,132.3333) .. (84.0000,115.0000) .. controls (82.6667,111.0000)
    and (82.0000,98.3333) .. (82.0000,77.0000) .. controls (82.0000,68.3333) and
    (112.6667,40.0000) .. (174.0000,-8.0000) .. controls (157.3333,-21.3333) and
    (141.0000,-35.0000) .. (125.0000,-49.0000) .. controls (105.6667,-66.3333) and
    (96.0000,-84.0000) .. (96.0000,-102.0000) .. controls (96.0000,-106.6667) and
    (111.6667,-124.6667) .. (143.0000,-156.0000) .. controls (175.0000,-188.0000)
    and (195.0000,-206.6667) .. (203.0000,-212.0000) .. controls
    (217.0000,-216.0000) and (237.6667,-222.3333) .. (265.0000,-231.0000) ..
    controls (263.0000,-257.0000) and (256.3333,-293.3333) .. (245.0000,-340.0000)
    .. controls (237.6667,-357.3333) and (234.0000,-365.0000) ..
    (234.0000,-363.0000) -- (234.0000,-433.0000) .. controls (248.6667,-433.0000)
    and (270.0000,-434.0000) .. (298.0000,-436.0000) .. controls
    (326.6667,-438.0000) and (348.3333,-439.0000) .. (363.0000,-439.0000) ..
    controls (371.6667,-439.0000) and (385.3333,-438.0000) .. (404.0000,-436.0000)
    .. controls (422.6667,-434.0000) and (436.6667,-433.0000) ..
    (446.0000,-433.0000) .. controls (444.0000,-446.3333) and (443.6667,-458.6667)
    .. (445.0000,-470.0000) -- (419.0000,-561.0000) .. controls
    (429.0000,-557.6667) and (444.6667,-553.6667) .. (466.0000,-549.0000) --
    (466.0000,-1049.0000) .. controls (466.0000,-1048.3333) and
    (467.6667,-1055.6667) .. (471.0000,-1071.0000) .. controls
    (492.3333,-1170.3333) and (503.0000,-1220.0000) .. (503.0000,-1220.0000) ..
    controls (523.0000,-1266.0000) and (565.0000,-1289.0000) ..
    (629.0000,-1289.0000) .. controls (637.0000,-1289.0000) and
    (648.3333,-1288.0000) .. (663.0000,-1286.0000) .. controls
    (678.3333,-1284.0000) and (690.0000,-1283.0000) .. (698.0000,-1283.0000) ..
    controls (704.0000,-1283.0000) and (707.6667,-1285.6667) ..
    (709.0000,-1291.0000) .. controls (709.0000,-1315.0000) and
    (712.0000,-1350.6667) .. (718.0000,-1398.0000) .. controls
    (728.0000,-1436.6667) and (746.6667,-1470.6667) .. (774.0000,-1500.0000) ..
    controls (805.3333,-1532.6667) and (839.3333,-1549.0000) ..
    (876.0000,-1549.0000) -- (896.0000,-1549.0000) .. controls
    (938.0000,-1549.0000) and (968.0000,-1542.3333) .. (986.0000,-1529.0000) ..
    controls (1027.3333,-1498.3333) and (1054.6667,-1461.6667) ..
    (1068.0000,-1419.0000) .. controls (1076.0000,-1395.0000) and
    (1082.0000,-1349.3333) .. (1086.0000,-1282.0000) .. controls
    (1136.0000,-1286.6667) and (1158.0000,-1289.0000) .. (1152.0000,-1289.0000) ..
    controls (1216.6667,-1289.0000) and (1261.3333,-1269.0000) ..
    (1286.0000,-1229.0000) .. controls (1292.0000,-1219.0000) and
    (1300.3333,-1190.0000) .. (1311.0000,-1142.0000) .. controls
    (1322.3333,-1094.6667) and (1328.0000,-1064.0000) .. (1328.0000,-1050.0000) --
    (1329.0000,-549.0000) .. controls (1343.6667,-549.0000) and
    (1359.0000,-553.0000) .. (1375.0000,-561.0000) .. controls
    (1357.0000,-507.6667) and (1348.0000,-470.0000) .. (1348.0000,-448.0000) ..
    controls (1348.0000,-442.0000) and (1347.6667,-437.6667) ..
    (1347.0000,-435.0000) -- (1560.0000,-435.0000) -- (1560.0000,-362.0000) ..
    controls (1560.0000,-367.3333) and (1556.0000,-359.0000) ..
    (1548.0000,-337.0000) .. controls (1546.0000,-315.0000) and
    (1539.6667,-282.6667) .. (1529.0000,-240.0000) -- (1529.0000,-232.0000) ..
    controls (1544.3333,-229.3333) and (1566.0000,-222.6667) ..
    (1594.0000,-212.0000) .. controls (1603.3333,-206.0000) and
    (1623.0000,-187.6667) .. (1653.0000,-157.0000) .. controls
    (1683.0000,-126.3333) and (1698.0000,-108.0000) .. (1698.0000,-102.0000) ..
    controls (1698.0000,-88.6667) and (1688.0000,-71.3333) .. (1668.0000,-50.0000)
    .. controls (1650.6667,-30.6667) and (1634.6667,-17.6667) ..
    (1620.0000,-11.0000) .. controls (1640.0000,5.6667) and (1660.0000,22.3333) ..
    (1680.0000,39.0000) .. controls (1700.6667,56.3333) and (1711.0000,75.3333) ..
    (1711.0000,96.0000) -- cycle(1284.0000,-1073.0000) .. controls
    (1284.0000,-1107.0000) and (1272.6667,-1142.3333) .. (1250.0000,-1179.0000) ..
    controls (1224.6667,-1219.6667) and (1196.0000,-1240.0000) ..
    (1164.0000,-1240.0000) .. controls (1136.6667,-1240.0000) and
    (1120.6667,-1239.3333) .. (1116.0000,-1238.0000) .. controls
    (1097.3333,-1232.6667) and (1080.6667,-1212.0000) .. (1066.0000,-1176.0000) ..
    controls (1052.6667,-1144.0000) and (1046.0000,-1116.3333) ..
    (1046.0000,-1093.0000) .. controls (1046.0000,-1060.3333) and
    (1054.6667,-1028.6667) .. (1072.0000,-998.0000) .. controls
    (1091.3333,-964.0000) and (1129.6667,-947.0000) .. (1187.0000,-947.0000) ..
    controls (1198.3333,-947.0000) and (1214.6667,-951.6667) ..
    (1236.0000,-961.0000) .. controls (1248.6667,-966.3333) and
    (1260.0000,-983.0000) .. (1270.0000,-1011.0000) .. controls
    (1279.3333,-1035.0000) and (1284.0000,-1055.6667) .. (1284.0000,-1073.0000) --
    cycle(1013.0000,-1247.0000) .. controls (1013.0000,-1413.0000) and
    (969.6667,-1496.0000) .. (883.0000,-1496.0000) .. controls
    (859.0000,-1496.0000) and (834.6667,-1472.6667) .. (810.0000,-1426.0000) ..
    controls (806.6667,-1420.6667) and (802.0000,-1412.3333) ..
    (796.0000,-1401.0000) .. controls (786.0000,-1370.3333) and
    (781.0000,-1317.3333) .. (781.0000,-1242.0000) .. controls
    (781.0000,-1236.6667) and (781.6667,-1231.6667) .. (783.0000,-1227.0000) ..
    controls (797.6667,-1178.3333) and (839.3333,-1154.0000) ..
    (908.0000,-1154.0000) .. controls (930.0000,-1154.0000) and
    (946.3333,-1156.3333) .. (957.0000,-1161.0000) .. controls
    (994.3333,-1177.6667) and (1013.0000,-1206.3333) .. (1013.0000,-1247.0000) --
    cycle(1278.0000,-751.0000) -- (1278.0000,-925.0000) .. controls
    (1269.3333,-925.0000) and (1257.3333,-920.6667) .. (1242.0000,-912.0000) ..
    controls (1226.6667,-903.3333) and (1214.0000,-899.0000) ..
    (1204.0000,-899.0000) .. controls (1167.3333,-899.0000) and
    (1141.3333,-901.0000) .. (1126.0000,-905.0000) .. controls
    (1111.3333,-909.6667) and (1089.0000,-921.6667) .. (1059.0000,-941.0000) --
    (1059.0000,-914.0000) .. controls (1059.0000,-923.3333) and
    (1063.3333,-864.0000) .. (1072.0000,-736.0000) .. controls
    (1102.6667,-712.6667) and (1122.3333,-699.0000) .. (1131.0000,-695.0000) ..
    controls (1147.6667,-687.6667) and (1172.3333,-684.0000) ..
    (1205.0000,-684.0000) .. controls (1212.3333,-684.0000) and
    (1217.3333,-684.3333) .. (1220.0000,-685.0000) .. controls
    (1226.0000,-686.3333) and (1237.0000,-696.3333) .. (1253.0000,-715.0000) ..
    controls (1269.6667,-733.6667) and (1278.0000,-745.6667) ..
    (1278.0000,-751.0000) -- cycle(1017.0000,-895.0000) -- (1017.0000,-1154.0000)
    .. controls (985.0000,-1132.0000) and (964.3333,-1119.3333) ..
    (955.0000,-1116.0000) .. controls (942.3333,-1111.3333) and
    (918.3333,-1109.0000) .. (883.0000,-1109.0000) .. controls
    (855.0000,-1109.0000) and (819.6667,-1124.0000) .. (777.0000,-1154.0000) --
    (777.0000,-902.0000) .. controls (777.0000,-880.0000) and (790.6667,-860.6667)
    .. (818.0000,-844.0000) .. controls (842.6667,-828.6667) and
    (866.6667,-821.0000) .. (890.0000,-821.0000) .. controls (920.6667,-821.0000)
    and (944.0000,-824.6667) .. (960.0000,-832.0000) .. controls
    (968.0000,-836.0000) and (979.3333,-845.6667) .. (994.0000,-861.0000) ..
    controls (1009.3333,-876.3333) and (1017.0000,-887.6667) ..
    (1017.0000,-895.0000) -- cycle(1277.0000,-534.0000) -- (1277.0000,-674.0000)
    .. controls (1255.6667,-656.6667) and (1228.6667,-648.0000) ..
    (1196.0000,-648.0000) -- (1165.0000,-648.0000) .. controls
    (1151.0000,-648.0000) and (1135.0000,-651.6667) .. (1117.0000,-659.0000) ..
    controls (1089.6667,-669.6667) and (1074.3333,-675.6667) ..
    (1071.0000,-677.0000) -- (1071.0000,-484.0000) .. controls
    (1092.3333,-475.3333) and (1107.6667,-471.0000) .. (1117.0000,-471.0000) ..
    controls (1122.3333,-471.0000) and (1127.6667,-471.3333) ..
    (1133.0000,-472.0000) .. controls (1139.6667,-478.6667) and
    (1150.0000,-488.3333) .. (1164.0000,-501.0000) .. controls
    (1185.3333,-517.0000) and (1223.0000,-528.0000) .. (1277.0000,-534.0000) --
    cycle(748.0000,-1093.0000) .. controls (748.0000,-1120.3333) and
    (740.6667,-1150.3333) .. (726.0000,-1183.0000) .. controls
    (708.0000,-1221.0000) and (687.0000,-1240.0000) .. (663.0000,-1240.0000) --
    (620.0000,-1240.0000) .. controls (617.3333,-1240.0000) and
    (614.3333,-1239.3333) .. (611.0000,-1238.0000) .. controls
    (545.6667,-1211.3333) and (513.0000,-1156.6667) .. (513.0000,-1074.0000) ..
    controls (513.0000,-989.3333) and (550.6667,-947.0000) .. (626.0000,-947.0000)
    .. controls (672.0000,-947.0000) and (703.6667,-963.6667) ..
    (721.0000,-997.0000) .. controls (739.0000,-1031.0000) and
    (748.0000,-1063.0000) .. (748.0000,-1093.0000) -- cycle(1023.0000,-496.0000)
    -- (1023.0000,-837.0000) .. controls (1013.6667,-825.6667) and
    (999.6667,-812.3333) .. (981.0000,-797.0000) .. controls (960.3333,-788.3333)
    and (932.3333,-784.0000) .. (897.0000,-784.0000) .. controls
    (856.3333,-784.0000) and (826.3333,-789.3333) .. (807.0000,-800.0000) ..
    controls (802.3333,-802.6667) and (790.3333,-816.3333) .. (771.0000,-841.0000)
    -- (771.0000,-496.0000) .. controls (799.0000,-506.0000) and
    (828.3333,-511.0000) .. (859.0000,-511.0000) -- (937.0000,-511.0000) ..
    controls (969.0000,-511.0000) and (997.6667,-506.0000) ..
    (1023.0000,-496.0000) -- cycle(735.0000,-941.0000) .. controls
    (705.6667,-921.6667) and (685.3333,-910.3333) .. (674.0000,-907.0000) ..
    controls (660.6667,-902.3333) and (637.6667,-900.0000) .. (605.0000,-900.0000)
    .. controls (589.6667,-900.0000) and (573.0000,-904.0000) ..
    (555.0000,-912.0000) .. controls (537.0000,-920.6667) and (524.0000,-925.0000)
    .. (516.0000,-925.0000) -- (516.0000,-755.0000) .. controls
    (516.0000,-743.6667) and (524.6667,-728.6667) .. (542.0000,-710.0000) ..
    controls (560.0000,-692.0000) and (574.6667,-683.0000) .. (586.0000,-683.0000)
    .. controls (618.6667,-683.0000) and (644.0000,-687.0000) ..
    (662.0000,-695.0000) .. controls (672.6667,-699.6667) and (692.6667,-713.3333)
    .. (722.0000,-736.0000) .. controls (725.3333,-781.3333) and
    (729.6667,-849.6667) .. (735.0000,-941.0000) -- cycle(1174.0000,-378.0000) ..
    controls (1167.3333,-388.6667) and (1154.3333,-398.6667) ..
    (1135.0000,-408.0000) -- (1030.0000,-332.0000) .. controls
    (1044.6667,-352.6667) and (1066.6667,-383.6667) .. (1096.0000,-425.0000) ..
    controls (1088.0000,-439.6667) and (1062.0000,-452.0000) ..
    (1018.0000,-462.0000) .. controls (984.0000,-470.0000) and
    (953.6667,-474.0000) .. (927.0000,-474.0000) .. controls (922.3333,-436.0000)
    and (916.6667,-379.0000) .. (910.0000,-303.0000) -- (906.0000,-298.0000) --
    (888.0000,-298.0000) .. controls (884.0000,-326.0000) and (877.0000,-384.3333)
    .. (867.0000,-473.0000) -- (847.0000,-473.0000) .. controls
    (823.6667,-473.0000) and (796.3333,-468.6667) .. (765.0000,-460.0000) ..
    controls (727.6667,-449.3333) and (705.3333,-436.6667) .. (698.0000,-422.0000)
    -- (767.0000,-335.0000) -- (765.0000,-333.0000) -- (659.0000,-408.0000) ..
    controls (641.6667,-399.3333) and (628.3333,-389.3333) .. (619.0000,-378.0000)
    -- (811.0000,-276.0000) .. controls (825.0000,-282.6667) and
    (847.0000,-286.0000) .. (877.0000,-286.0000) .. controls (927.0000,-286.0000)
    and (962.3333,-282.6667) .. (983.0000,-276.0000) -- (1174.0000,-378.0000) --
    cycle(723.0000,-484.0000) -- (719.0000,-677.0000) .. controls
    (675.0000,-658.3333) and (647.6667,-649.0000) .. (637.0000,-649.0000) --
    (588.0000,-649.0000) .. controls (561.3333,-649.0000) and (537.6667,-657.3333)
    .. (517.0000,-674.0000) -- (517.0000,-534.0000) .. controls
    (533.0000,-532.6667) and (557.0000,-529.0000) .. (589.0000,-523.0000) ..
    controls (597.6667,-520.3333) and (613.3333,-510.6667) .. (636.0000,-494.0000)
    .. controls (656.0000,-478.6667) and (670.3333,-471.0000) ..
    (679.0000,-471.0000) .. controls (690.3333,-471.0000) and (705.0000,-475.3333)
    .. (723.0000,-484.0000) -- cycle(1077.0000,-79.0000) -- (1077.0000,-106.0000)
    .. controls (1077.0000,-120.0000) and (1064.0000,-132.6667) ..
    (1038.0000,-144.0000) .. controls (1019.3333,-151.3333) and
    (1000.3333,-158.6667) .. (981.0000,-166.0000) .. controls (980.3333,-174.6667)
    and (980.0000,-179.0000) .. (980.0000,-179.0000) .. controls
    (980.0000,-183.0000) and (980.3333,-188.6667) .. (981.0000,-196.0000) ..
    controls (982.3333,-204.0000) and (983.0000,-210.0000) .. (983.0000,-214.0000)
    .. controls (983.0000,-240.6667) and (971.0000,-254.0000) ..
    (947.0000,-254.0000) .. controls (937.6667,-254.0000) and (928.6667,-249.3333)
    .. (920.0000,-240.0000) .. controls (910.0000,-228.6667) and
    (902.3333,-222.0000) .. (897.0000,-220.0000) .. controls (892.3333,-222.0000)
    and (884.6667,-229.0000) .. (874.0000,-241.0000) .. controls
    (866.0000,-249.6667) and (857.0000,-254.0000) .. (847.0000,-254.0000) ..
    controls (823.0000,-254.0000) and (811.0000,-242.6667) .. (811.0000,-220.0000)
    .. controls (811.0000,-214.6667) and (811.6667,-206.6667) ..
    (813.0000,-196.0000) .. controls (815.0000,-186.0000) and (816.0000,-178.3333)
    .. (816.0000,-173.0000) -- (816.0000,-165.0000) .. controls
    (798.0000,-159.0000) and (780.0000,-152.6667) .. (762.0000,-146.0000) ..
    controls (732.0000,-135.3333) and (717.0000,-121.6667) .. (717.0000,-105.0000)
    .. controls (717.0000,-103.0000) and (718.0000,-95.0000) ..
    (720.0000,-81.0000) -- (721.0000,-86.0000) .. controls (725.6667,-81.3333) and
    (732.3333,-79.0000) .. (741.0000,-79.0000) .. controls (780.3333,-79.0000) and
    (812.3333,-88.3333) .. (837.0000,-107.0000) .. controls (845.6667,-93.6667)
    and (854.6667,-80.3333) .. (864.0000,-67.0000) .. controls (876.0000,-49.6667)
    and (887.6667,-41.0000) .. (899.0000,-41.0000) .. controls (909.0000,-41.0000)
    and (919.6667,-50.3333) .. (931.0000,-69.0000) .. controls (945.6667,-91.0000)
    and (955.3333,-103.6667) .. (960.0000,-107.0000) .. controls
    (982.0000,-88.3333) and (1007.6667,-79.0000) .. (1037.0000,-79.0000) ..
    controls (1052.3333,-79.0000) and (1064.0000,-80.3333) .. (1072.0000,-83.0000)
    -- (1077.0000,-79.0000) -- cycle(1629.0000,80.0000) .. controls
    (1601.0000,50.6667) and (1556.0000,11.0000) .. (1494.0000,-39.0000) ..
    controls (1515.3333,-57.0000) and (1553.0000,-79.0000) ..
    (1607.0000,-105.0000) .. controls (1577.0000,-139.6667) and
    (1557.0000,-160.0000) .. (1547.0000,-166.0000) .. controls
    (1540.3333,-170.0000) and (1513.0000,-178.6667) .. (1465.0000,-192.0000) --
    (1454.0000,-200.0000) .. controls (1452.0000,-212.6667) and
    (1451.0000,-220.3333) .. (1451.0000,-223.0000) .. controls
    (1451.0000,-246.3333) and (1456.0000,-274.6667) .. (1466.0000,-308.0000) ..
    controls (1474.0000,-336.0000) and (1482.3333,-363.6667) ..
    (1491.0000,-391.0000) .. controls (1470.3333,-393.6667) and
    (1440.0000,-395.0000) .. (1400.0000,-395.0000) .. controls
    (1375.3333,-395.0000) and (1343.6667,-385.6667) .. (1305.0000,-367.0000) ..
    controls (1297.6667,-396.3333) and (1294.0000,-420.3333) ..
    (1294.0000,-439.0000) .. controls (1294.0000,-449.6667) and
    (1299.0000,-470.3333) .. (1309.0000,-501.0000) .. controls
    (1281.6667,-499.0000) and (1254.3333,-497.0000) .. (1227.0000,-495.0000) ..
    controls (1214.3333,-492.3333) and (1190.6667,-476.3333) ..
    (1156.0000,-447.0000) .. controls (1208.0000,-411.0000) and
    (1234.0000,-386.3333) .. (1234.0000,-373.0000) .. controls
    (1234.0000,-368.3333) and (1225.0000,-361.6667) .. (1207.0000,-353.0000) ..
    controls (1164.3333,-331.6667) and (1100.3333,-299.6667) ..
    (1015.0000,-257.0000) .. controls (1017.6667,-221.6667) and
    (1018.6667,-198.0000) .. (1018.0000,-186.0000) .. controls
    (1059.3333,-166.0000) and (1082.0000,-154.6667) .. (1086.0000,-152.0000) ..
    controls (1106.0000,-136.6667) and (1116.0000,-114.6667) ..
    (1116.0000,-86.0000) .. controls (1116.0000,-80.6667) and (1115.6667,-75.6667)
    .. (1115.0000,-71.0000) .. controls (1089.6667,-57.0000) and
    (1076.6667,-50.0000) .. (1076.0000,-50.0000) .. controls (1078.6667,-50.0000)
    and (1046.0000,-55.3333) .. (978.0000,-66.0000) .. controls
    (974.6667,-56.0000) and (967.3333,-42.6667) .. (956.0000,-26.0000) .. controls
    (938.0000,-10.6667) and (918.3333,-3.0000) .. (897.0000,-3.0000) .. controls
    (872.3333,-3.0000) and (851.6667,-11.3333) .. (835.0000,-28.0000) .. controls
    (833.0000,-30.0000) and (826.6667,-42.6667) .. (816.0000,-66.0000) .. controls
    (807.3333,-65.3333) and (791.0000,-62.3333) .. (767.0000,-57.0000) .. controls
    (747.0000,-52.3333) and (730.6667,-50.0000) .. (718.0000,-50.0000) .. controls
    (712.6667,-50.0000) and (700.0000,-58.3333) .. (680.0000,-75.0000) .. controls
    (679.3333,-83.6667) and (679.0000,-93.3333) .. (679.0000,-104.0000) ..
    controls (679.0000,-124.0000) and (693.3333,-143.3333) .. (722.0000,-162.0000)
    .. controls (734.0000,-166.6667) and (746.3333,-171.6667) ..
    (759.0000,-177.0000) .. controls (772.3333,-183.0000) and (779.0000,-192.3333)
    .. (779.0000,-205.0000) -- (779.0000,-257.0000) .. controls
    (745.0000,-271.6667) and (711.0000,-286.3333) .. (677.0000,-301.0000) ..
    controls (625.6667,-324.3333) and (596.6667,-341.6667) .. (590.0000,-353.0000)
    .. controls (570.0000,-360.3333) and (560.0000,-367.0000) ..
    (560.0000,-373.0000) .. controls (560.0000,-383.6667) and (586.0000,-408.3333)
    .. (638.0000,-447.0000) .. controls (625.3333,-459.6667) and
    (604.0000,-475.3333) .. (574.0000,-494.0000) .. controls (554.0000,-495.3333)
    and (524.3333,-497.6667) .. (485.0000,-501.0000) .. controls
    (495.0000,-470.3333) and (500.0000,-449.6667) .. (500.0000,-439.0000) ..
    controls (500.0000,-419.0000) and (496.3333,-395.0000) .. (489.0000,-367.0000)
    .. controls (451.0000,-385.6667) and (414.6667,-395.0000) ..
    (380.0000,-395.0000) .. controls (346.0000,-395.0000) and (320.3333,-393.6667)
    .. (303.0000,-391.0000) .. controls (329.6667,-325.0000) and
    (343.0000,-269.0000) .. (343.0000,-223.0000) .. controls (343.0000,-202.3333)
    and (332.0000,-189.3333) .. (310.0000,-184.0000) .. controls
    (290.6667,-179.3333) and (271.6667,-175.0000) .. (253.0000,-171.0000) ..
    controls (239.6667,-165.0000) and (217.6667,-143.0000) .. (187.0000,-105.0000)
    .. controls (214.3333,-93.6667) and (252.0000,-72.0000) .. (300.0000,-40.0000)
    .. controls (264.0000,-15.3333) and (219.0000,24.6667) .. (165.0000,80.0000)
    .. controls (213.6667,108.0000) and (258.0000,122.0000) .. (298.0000,122.0000)
    .. controls (310.0000,122.0000) and (328.3333,121.3333) .. (353.0000,120.0000)
    .. controls (377.6667,118.6667) and (395.6667,118.0000) .. (407.0000,118.0000)
    .. controls (396.3333,148.6667) and (382.6667,195.0000) .. (366.0000,257.0000)
    -- (404.0000,257.0000) .. controls (436.0000,257.0000) and (475.6667,247.3333)
    .. (523.0000,228.0000) .. controls (570.3333,208.6667) and (603.0000,199.0000)
    .. (621.0000,199.0000) .. controls (621.6667,199.0000) and (632.0000,199.3333)
    .. (652.0000,200.0000) .. controls (667.3333,236.6667) and (696.6667,282.6667)
    .. (740.0000,338.0000) .. controls (760.0000,326.0000) and (788.6667,306.0000)
    .. (826.0000,278.0000) .. controls (836.6667,263.3333) and (854.3333,243.0000)
    .. (879.0000,217.0000) .. controls (880.3333,216.3333) and (882.3333,215.6667)
    .. (885.0000,215.0000) .. controls (906.3333,215.0000) and (922.6667,222.0000)
    .. (934.0000,236.0000) .. controls (945.3333,250.0000) and (956.6667,264.0000)
    .. (968.0000,278.0000) .. controls (988.0000,296.0000) and
    (1017.6667,315.0000) .. (1057.0000,335.0000) .. controls (1092.3333,289.6667)
    and (1121.0000,244.6667) .. (1143.0000,200.0000) .. controls
    (1149.6667,198.0000) and (1156.3333,197.0000) .. (1163.0000,197.0000) ..
    controls (1183.6667,197.0000) and (1209.3333,203.6667) .. (1240.0000,217.0000)
    .. controls (1279.3333,233.6667) and (1304.6667,243.3333) ..
    (1316.0000,246.0000) .. controls (1348.0000,253.3333) and (1385.3333,257.0000)
    .. (1428.0000,257.0000) .. controls (1426.6667,249.0000) and
    (1414.3333,202.0000) .. (1391.0000,116.0000) -- (1398.0000,116.0000) ..
    controls (1409.3333,116.0000) and (1426.6667,117.0000) .. (1450.0000,119.0000)
    .. controls (1473.3333,121.0000) and (1490.6667,122.0000) ..
    (1502.0000,122.0000) .. controls (1538.0000,122.0000) and (1580.3333,108.0000)
    .. (1629.0000,80.0000) -- cycle(1228.0000,-1059.0000) .. controls
    (1228.0000,-1025.6667) and (1203.0000,-1009.0000) .. (1153.0000,-1009.0000) ..
    controls (1136.3333,-1009.0000) and (1122.0000,-1021.3333) ..
    (1110.0000,-1046.0000) .. controls (1100.6667,-1066.6667) and
    (1096.0000,-1086.6667) .. (1096.0000,-1106.0000) .. controls
    (1096.0000,-1126.0000) and (1101.6667,-1146.0000) .. (1113.0000,-1166.0000) ..
    controls (1123.0000,-1183.3333) and (1137.6667,-1192.0000) ..
    (1157.0000,-1192.0000) .. controls (1169.6667,-1192.0000) and
    (1183.6667,-1182.0000) .. (1199.0000,-1162.0000) .. controls
    (1213.0000,-1144.6667) and (1221.3333,-1129.3333) .. (1224.0000,-1116.0000) ..
    controls (1226.6667,-1102.6667) and (1228.0000,-1083.6667) ..
    (1228.0000,-1059.0000) -- cycle(959.0000,-1307.0000) .. controls
    (959.0000,-1252.3333) and (932.3333,-1225.0000) .. (879.0000,-1225.0000) ..
    controls (849.6667,-1225.0000) and (835.0000,-1256.0000) ..
    (835.0000,-1318.0000) .. controls (835.0000,-1399.3333) and
    (857.6667,-1440.0000) .. (903.0000,-1440.0000) .. controls
    (917.0000,-1440.0000) and (930.3333,-1426.3333) .. (943.0000,-1399.0000) ..
    controls (953.6667,-1375.6667) and (959.0000,-1355.6667) ..
    (959.0000,-1339.0000) -- (959.0000,-1307.0000) -- cycle(698.0000,-1104.0000)
    .. controls (698.0000,-1098.0000) and (694.6667,-1084.0000) ..
    (688.0000,-1062.0000) .. controls (682.0000,-1040.6667) and
    (677.3333,-1028.6667) .. (674.0000,-1026.0000) .. controls
    (662.0000,-1015.3333) and (650.6667,-1010.0000) .. (640.0000,-1010.0000) --
    (609.0000,-1010.0000) .. controls (600.3333,-1010.0000) and
    (591.0000,-1015.0000) .. (581.0000,-1025.0000) .. controls
    (571.0000,-1035.0000) and (566.0000,-1044.6667) .. (566.0000,-1054.0000) --
    (566.0000,-1086.0000) .. controls (566.0000,-1104.6667) and
    (573.3333,-1126.3333) .. (588.0000,-1151.0000) .. controls
    (604.0000,-1178.3333) and (620.3333,-1192.0000) .. (637.0000,-1192.0000) ..
    controls (655.6667,-1192.0000) and (671.0000,-1181.6667) ..
    (683.0000,-1161.0000) .. controls (693.0000,-1143.0000) and
    (698.0000,-1124.0000) .. (698.0000,-1104.0000) -- cycle(1457.0000,14.0000) ..
    controls (1457.0000,34.0000) and (1445.0000,44.0000) .. (1421.0000,44.0000) ..
    controls (1399.0000,44.0000) and (1388.0000,33.3333) .. (1388.0000,12.0000) ..
    controls (1388.0000,-6.6667) and (1398.3333,-16.0000) .. (1419.0000,-16.0000)
    .. controls (1444.3333,-16.0000) and (1457.0000,-6.0000) ..
    (1457.0000,14.0000) -- cycle(1416.0000,-221.0000) .. controls
    (1416.0000,-218.3333) and (1412.0000,-212.0000) .. (1404.0000,-202.0000) ..
    controls (1399.3333,-194.6667) and (1391.6667,-184.3333) ..
    (1381.0000,-171.0000) .. controls (1358.3333,-151.0000) and
    (1335.6667,-139.3333) .. (1313.0000,-136.0000) .. controls
    (1308.3333,-135.3333) and (1282.6667,-135.0000) .. (1236.0000,-135.0000) ..
    controls (1231.3333,-123.0000) and (1223.0000,-105.3333) ..
    (1211.0000,-82.0000) .. controls (1201.6667,-72.0000) and (1188.3333,-57.0000)
    .. (1171.0000,-37.0000) .. controls (1233.0000,-25.6667) and
    (1265.6667,-19.6667) .. (1269.0000,-19.0000) .. controls (1305.0000,-5.6667)
    and (1322.6667,18.3333) .. (1322.0000,53.0000) .. controls (1274.6667,73.6667)
    and (1250.6667,84.0000) .. (1250.0000,84.0000) .. controls (1210.0000,84.0000)
    and (1162.0000,69.3333) .. (1106.0000,40.0000) .. controls (1103.3333,38.6667)
    and (1099.6667,31.0000) .. (1095.0000,17.0000) .. controls (1091.0000,3.0000)
    and (1084.3333,-4.0000) .. (1075.0000,-4.0000) -- (1075.0000,-18.0000) ..
    controls (1101.0000,-34.6667) and (1127.0000,-51.3333) .. (1153.0000,-68.0000)
    .. controls (1179.6667,-88.6667) and (1198.3333,-112.6667) ..
    (1209.0000,-140.0000) .. controls (1181.6667,-158.0000) and
    (1168.0000,-179.0000) .. (1168.0000,-203.0000) .. controls
    (1168.0000,-281.6667) and (1200.6667,-321.0000) .. (1266.0000,-321.0000) ..
    controls (1270.0000,-321.0000) and (1276.0000,-320.6667) ..
    (1284.0000,-320.0000) .. controls (1294.0000,-301.3333) and
    (1299.0000,-277.3333) .. (1299.0000,-248.0000) .. controls
    (1299.6667,-239.3333) and (1301.0000,-235.0000) .. (1303.0000,-235.0000) ..
    controls (1314.3333,-235.0000) and (1331.3333,-235.3333) ..
    (1354.0000,-236.0000) .. controls (1377.3333,-237.3333) and
    (1394.6667,-238.0000) .. (1406.0000,-238.0000) .. controls
    (1412.6667,-232.0000) and (1416.0000,-226.3333) .. (1416.0000,-221.0000) --
    cycle(1325.0000,-74.0000) .. controls (1325.0000,-54.0000) and
    (1314.6667,-44.0000) .. (1294.0000,-44.0000) .. controls (1268.6667,-44.0000)
    and (1256.0000,-53.3333) .. (1256.0000,-72.0000) .. controls
    (1256.0000,-91.3333) and (1268.0000,-101.0000) .. (1292.0000,-101.0000) ..
    controls (1314.0000,-101.0000) and (1325.0000,-92.0000) ..
    (1325.0000,-74.0000) -- cycle(1031.0000,41.0000) .. controls
    (1031.0000,44.3333) and (1030.6667,49.3333) .. (1030.0000,56.0000) .. controls
    (1027.3333,58.6667) and (1023.0000,62.6667) .. (1017.0000,68.0000) .. controls
    (1015.0000,68.0000) and (1011.6667,68.6667) .. (1007.0000,70.0000) .. controls
    (1003.0000,71.3333) and (999.6667,72.0000) .. (997.0000,72.0000) .. controls
    (973.0000,72.0000) and (961.0000,62.0000) .. (961.0000,42.0000) .. controls
    (961.0000,22.0000) and (973.0000,12.0000) .. (997.0000,12.0000) .. controls
    (1019.6667,12.0000) and (1031.0000,21.6667) .. (1031.0000,41.0000) --
    cycle(933.0000,135.0000) .. controls (933.0000,153.6667) and
    (921.6667,163.0000) .. (899.0000,163.0000) .. controls (875.6667,163.0000) and
    (864.0000,153.0000) .. (864.0000,133.0000) .. controls (864.0000,113.0000) and
    (875.0000,103.0000) .. (897.0000,103.0000) .. controls (921.0000,103.0000) and
    (933.0000,113.6667) .. (933.0000,135.0000) -- cycle(833.0000,42.0000) ..
    controls (833.0000,62.0000) and (821.0000,72.0000) .. (797.0000,72.0000) ..
    controls (775.0000,72.0000) and (764.0000,62.0000) .. (764.0000,42.0000) ..
    controls (764.0000,22.0000) and (775.0000,12.0000) .. (797.0000,12.0000) ..
    controls (821.0000,12.0000) and (833.0000,22.0000) .. (833.0000,42.0000) --
    cycle(719.0000,-4.0000) .. controls (709.6667,-4.6667) and (703.3333,1.0000)
    .. (700.0000,13.0000) .. controls (695.3333,28.3333) and (691.3333,37.3333) ..
    (688.0000,40.0000) .. controls (678.6667,47.3333) and (656.0000,56.3333) ..
    (620.0000,67.0000) .. controls (584.0000,78.3333) and (559.3333,84.0000) ..
    (546.0000,84.0000) .. controls (550.6667,84.0000) and (526.0000,73.3333) ..
    (472.0000,52.0000) -- (472.0000,43.0000) .. controls (472.0000,13.6667) and
    (491.0000,-7.3333) .. (529.0000,-20.0000) .. controls (532.3333,-20.6667) and
    (563.6667,-26.3333) .. (623.0000,-37.0000) .. controls (613.6667,-46.3333) and
    (600.3333,-61.3333) .. (583.0000,-82.0000) .. controls (577.0000,-94.0000) and
    (568.3333,-111.6667) .. (557.0000,-135.0000) -- (477.0000,-135.0000) ..
    controls (474.3333,-135.0000) and (471.0000,-136.6667) .. (467.0000,-140.0000)
    .. controls (454.3333,-146.0000) and (436.3333,-156.3333) ..
    (413.0000,-171.0000) .. controls (389.6667,-191.6667) and (378.0000,-208.3333)
    .. (378.0000,-221.0000) .. controls (378.0000,-223.0000) and
    (381.3333,-228.6667) .. (388.0000,-238.0000) .. controls (400.0000,-238.0000)
    and (418.0000,-237.3333) .. (442.0000,-236.0000) .. controls
    (466.0000,-235.3333) and (483.6667,-235.0000) .. (495.0000,-235.0000) ..
    controls (496.3333,-238.3333) and (497.0000,-253.3333) .. (497.0000,-280.0000)
    .. controls (497.0000,-296.0000) and (502.6667,-309.3333) ..
    (514.0000,-320.0000) .. controls (526.0000,-320.6667) and (533.0000,-321.0000)
    .. (535.0000,-321.0000) .. controls (573.6667,-321.0000) and
    (599.6667,-309.6667) .. (613.0000,-287.0000) .. controls (622.3333,-270.3333)
    and (627.0000,-242.0000) .. (627.0000,-202.0000) .. controls
    (627.0000,-181.3333) and (614.0000,-160.6667) .. (588.0000,-140.0000) ..
    controls (601.3333,-98.6667) and (645.0000,-59.0000) .. (719.0000,-21.0000) --
    (719.0000,-4.0000) -- cycle(538.0000,-72.0000) .. controls (538.0000,-53.3333)
    and (525.3333,-44.0000) .. (500.0000,-44.0000) .. controls (479.3333,-44.0000)
    and (469.0000,-53.3333) .. (469.0000,-72.0000) .. controls (469.0000,-91.3333)
    and (480.0000,-101.0000) .. (502.0000,-101.0000) .. controls
    (526.0000,-101.0000) and (538.0000,-91.3333) .. (538.0000,-72.0000) --
    cycle(406.0000,14.0000) .. controls (406.0000,34.0000) and (395.6667,44.0000)
    .. (375.0000,44.0000) .. controls (349.6667,44.0000) and (337.0000,33.3333) ..
    (337.0000,12.0000) .. controls (337.0000,-6.6667) and (349.6667,-16.0000) ..
    (375.0000,-16.0000) .. controls (395.6667,-16.0000) and (406.0000,-6.0000) ..
    (406.0000,14.0000) -- cycle(1369.0000,-216.0000) .. controls
    (1342.3333,-218.6667) and (1328.3333,-220.0000) .. (1327.0000,-220.0000) ..
    controls (1317.6667,-220.0000) and (1306.6667,-213.6667) ..
    (1294.0000,-201.0000) .. controls (1282.0000,-188.3333) and
    (1274.6667,-177.0000) .. (1272.0000,-167.0000) -- (1323.0000,-167.0000) ..
    controls (1336.3333,-167.0000) and (1351.6667,-183.3333) ..
    (1369.0000,-216.0000) -- cycle(1269.0000,-251.0000) .. controls
    (1269.0000,-255.0000) and (1268.0000,-260.3333) .. (1266.0000,-267.0000) ..
    controls (1264.0000,-273.6667) and (1263.0000,-279.0000) ..
    (1263.0000,-283.0000) .. controls (1263.0000,-288.3333) and
    (1264.6667,-292.0000) .. (1268.0000,-294.0000) -- (1242.0000,-294.0000) ..
    controls (1231.3333,-294.0000) and (1221.6667,-286.6667) ..
    (1213.0000,-272.0000) .. controls (1206.3333,-260.6667) and
    (1203.0000,-242.3333) .. (1203.0000,-217.0000) .. controls
    (1203.0000,-183.0000) and (1210.6667,-166.0000) .. (1226.0000,-166.0000) ..
    controls (1254.6667,-166.0000) and (1269.0000,-194.3333) ..
    (1269.0000,-251.0000) -- cycle(1287.0000,30.0000) -- (1287.0000,7.0000) ..
    controls (1240.3333,-5.6667) and (1206.6667,-12.0000) .. (1186.0000,-12.0000)
    -- (1118.0000,-12.0000) -- (1118.0000,15.0000) .. controls (1130.0000,27.6667)
    and (1140.6667,36.0000) .. (1150.0000,40.0000) .. controls (1178.6667,52.6667)
    and (1205.6667,59.0000) .. (1231.0000,59.0000) .. controls (1247.6667,59.0000)
    and (1266.3333,49.3333) .. (1287.0000,30.0000) -- cycle(591.0000,-204.0000) ..
    controls (591.0000,-237.3333) and (587.3333,-260.0000) .. (580.0000,-272.0000)
    .. controls (570.6667,-287.3333) and (561.3333,-295.0000) ..
    (552.0000,-295.0000) -- (535.0000,-295.0000) .. controls (528.3333,-269.0000)
    and (525.0000,-254.3333) .. (525.0000,-251.0000) .. controls
    (525.0000,-194.3333) and (539.3333,-166.0000) .. (568.0000,-166.0000) ..
    controls (583.3333,-166.0000) and (591.0000,-178.6667) .. (591.0000,-204.0000)
    -- cycle(522.0000,-167.0000) .. controls (511.3333,-194.3333) and
    (494.3333,-212.0000) .. (471.0000,-220.0000) -- (425.0000,-216.0000) ..
    controls (451.6667,-183.3333) and (467.0000,-167.0000) .. (471.0000,-167.0000)
    -- (522.0000,-167.0000) -- cycle(676.0000,15.0000) -- (676.0000,-12.0000) --
    (608.0000,-12.0000) .. controls (583.3333,-12.0000) and (549.6667,-5.6667) ..
    (507.0000,7.0000) -- (507.0000,30.0000) .. controls (531.0000,49.3333) and
    (550.3333,59.0000) .. (565.0000,59.0000) .. controls (611.0000,59.0000) and
    (648.0000,44.3333) .. (676.0000,15.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F38E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,63.0000) .. controls
    (2048.0000,93.0000) and (2038.0000,119.3333) .. (2018.0000,142.0000) --
    (1931.0000,142.0000) .. controls (1935.0000,142.0000) and (1919.3333,137.6667)
    .. (1884.0000,129.0000) .. controls (1883.3333,140.3333) and
    (1876.0000,163.6667) .. (1862.0000,199.0000) -- (1670.0000,199.0000) ..
    controls (1667.3333,208.3333) and (1666.3333,218.0000) .. (1667.0000,228.0000)
    -- (1247.0000,228.0000) -- (1247.0000,200.0000) -- (1024.0000,200.0000) ..
    controls (1020.6667,185.3333) and (1015.6667,173.3333) .. (1009.0000,164.0000)
    .. controls (953.6667,183.3333) and (923.6667,193.0000) .. (919.0000,193.0000)
    -- (349.0000,193.0000) .. controls (324.3333,193.0000) and (292.0000,181.0000)
    .. (252.0000,157.0000) .. controls (243.3333,151.6667) and (229.6667,140.6667)
    .. (211.0000,124.0000) .. controls (210.3333,110.0000) and (209.6667,97.6667)
    .. (209.0000,87.0000) .. controls (193.6667,77.0000) and (173.0000,60.0000) ..
    (147.0000,36.0000) .. controls (145.6667,34.0000) and (136.6667,12.6667) ..
    (120.0000,-28.0000) .. controls (112.0000,-44.6667) and (104.0000,-61.3333) ..
    (96.0000,-78.0000) .. controls (86.6667,-98.0000) and (82.0000,-115.6667) ..
    (82.0000,-131.0000) .. controls (82.0000,-123.6667) and (83.6667,-139.6667) ..
    (87.0000,-179.0000) .. controls (148.3333,-213.6667) and (229.6667,-258.3333)
    .. (331.0000,-313.0000) -- (331.0000,-465.0000) .. controls
    (331.0000,-474.3333) and (348.0000,-498.0000) .. (382.0000,-536.0000) ..
    controls (413.3333,-571.3333) and (435.6667,-593.6667) .. (449.0000,-603.0000)
    .. controls (435.6667,-620.3333) and (419.0000,-648.6667) ..
    (399.0000,-688.0000) .. controls (389.6667,-720.0000) and (385.0000,-808.3333)
    .. (385.0000,-953.0000) -- (385.0000,-988.0000) .. controls
    (385.0000,-1031.3333) and (401.0000,-1080.3333) .. (433.0000,-1135.0000) ..
    controls (467.6667,-1194.3333) and (504.3333,-1228.6667) ..
    (543.0000,-1238.0000) .. controls (552.3333,-1238.6667) and
    (566.0000,-1240.0000) .. (584.0000,-1242.0000) -- (584.0000,-1261.0000) ..
    controls (614.0000,-1285.0000) and (634.3333,-1297.0000) ..
    (645.0000,-1297.0000) .. controls (703.0000,-1297.0000) and
    (739.3333,-1286.0000) .. (754.0000,-1264.0000) .. controls
    (756.6667,-1255.3333) and (761.3333,-1242.0000) .. (768.0000,-1224.0000) --
    (785.0000,-1224.0000) .. controls (799.0000,-1224.0000) and
    (810.0000,-1222.3333) .. (818.0000,-1219.0000) .. controls
    (824.0000,-1216.3333) and (835.0000,-1207.0000) .. (851.0000,-1191.0000) ..
    controls (908.3333,-1133.0000) and (937.0000,-1078.3333) ..
    (937.0000,-1027.0000) -- (937.0000,-774.0000) .. controls (937.0000,-734.6667)
    and (916.0000,-693.6667) .. (874.0000,-651.0000) .. controls
    (924.6667,-611.6667) and (967.6667,-575.6667) .. (1003.0000,-543.0000) ..
    controls (1006.3333,-519.6667) and (1008.6667,-466.6667) ..
    (1010.0000,-384.0000) .. controls (1025.3333,-398.6667) and
    (1033.0000,-410.0000) .. (1033.0000,-418.0000) -- (1033.0000,-532.0000) ..
    controls (1033.0000,-533.3333) and (1030.6667,-536.6667) ..
    (1026.0000,-542.0000) .. controls (1022.0000,-548.0000) and
    (1020.0000,-554.3333) .. (1020.0000,-561.0000) .. controls
    (1020.0000,-587.0000) and (1051.6667,-637.3333) .. (1115.0000,-712.0000) ..
    controls (1109.6667,-732.0000) and (1107.0000,-755.6667) ..
    (1107.0000,-783.0000) -- (1107.0000,-815.0000) -- (1194.0000,-815.0000) ..
    controls (1201.3333,-815.0000) and (1212.3333,-811.0000) ..
    (1227.0000,-803.0000) .. controls (1242.3333,-795.0000) and
    (1253.0000,-790.3333) .. (1259.0000,-789.0000) -- (1263.0000,-791.0000) ..
    controls (1244.3333,-811.0000) and (1221.0000,-843.6667) ..
    (1193.0000,-889.0000) .. controls (1173.6667,-939.6667) and
    (1164.0000,-1002.6667) .. (1164.0000,-1078.0000) .. controls
    (1164.0000,-1140.6667) and (1177.6667,-1212.6667) .. (1205.0000,-1294.0000) ..
    controls (1237.0000,-1388.0000) and (1274.6667,-1448.0000) ..
    (1318.0000,-1474.0000) .. controls (1329.3333,-1480.6667) and
    (1368.0000,-1484.0000) .. (1434.0000,-1484.0000) .. controls
    (1454.6667,-1484.0000) and (1476.6667,-1472.0000) .. (1500.0000,-1448.0000) ..
    controls (1520.6667,-1426.0000) and (1534.6667,-1404.0000) ..
    (1542.0000,-1382.0000) .. controls (1546.0000,-1352.0000) and
    (1552.0000,-1307.0000) .. (1560.0000,-1247.0000) .. controls
    (1578.0000,-1115.6667) and (1587.0000,-1017.6667) .. (1587.0000,-953.0000) ..
    controls (1587.0000,-913.6667) and (1572.0000,-873.3333) ..
    (1542.0000,-832.0000) .. controls (1538.0000,-826.6667) and
    (1519.3333,-810.6667) .. (1486.0000,-784.0000) .. controls
    (1488.6667,-776.0000) and (1494.0000,-771.3333) .. (1502.0000,-770.0000) ..
    controls (1553.3333,-812.6667) and (1585.0000,-834.0000) ..
    (1597.0000,-834.0000) -- (1655.0000,-834.0000) -- (1655.0000,-755.0000) ..
    controls (1655.0000,-759.0000) and (1650.6667,-739.0000) ..
    (1642.0000,-695.0000) .. controls (1664.6667,-678.3333) and
    (1698.3333,-653.3333) .. (1743.0000,-620.0000) .. controls
    (1748.3333,-592.0000) and (1751.3333,-568.0000) .. (1752.0000,-548.0000) ..
    controls (1748.6667,-541.3333) and (1747.0000,-534.6667) ..
    (1747.0000,-528.0000) .. controls (1747.0000,-524.6667) and
    (1747.3333,-520.0000) .. (1748.0000,-514.0000) .. controls
    (1749.3333,-508.6667) and (1750.0000,-504.3333) .. (1750.0000,-501.0000) ..
    controls (1750.0000,-496.3333) and (1749.0000,-489.3333) ..
    (1747.0000,-480.0000) .. controls (1745.6667,-470.6667) and
    (1745.0000,-464.0000) .. (1745.0000,-460.0000) .. controls
    (1783.6667,-420.6667) and (1834.0000,-338.6667) .. (1896.0000,-214.0000) ..
    controls (1910.6667,-172.0000) and (1937.0000,-111.3333) ..
    (1975.0000,-32.0000) .. controls (1977.6667,-28.0000) and (1991.6667,-12.3333)
    .. (2017.0000,15.0000) .. controls (2037.6667,37.0000) and (2048.0000,53.0000)
    .. (2048.0000,63.0000) -- cycle(1529.0000,-948.0000) .. controls
    (1529.0000,-1020.6667) and (1523.6667,-1075.6667) .. (1513.0000,-1113.0000) ..
    controls (1483.0000,-1137.0000) and (1461.3333,-1150.6667) ..
    (1448.0000,-1154.0000) .. controls (1440.6667,-1156.0000) and
    (1414.6667,-1157.0000) .. (1370.0000,-1157.0000) .. controls
    (1310.0000,-1157.0000) and (1272.3333,-1146.0000) .. (1257.0000,-1124.0000) ..
    controls (1245.0000,-1106.6667) and (1239.0000,-1065.0000) ..
    (1239.0000,-999.0000) .. controls (1239.0000,-903.0000) and
    (1257.6667,-838.6667) .. (1295.0000,-806.0000) .. controls
    (1315.0000,-788.6667) and (1331.6667,-780.0000) .. (1345.0000,-780.0000) --
    (1424.0000,-780.0000) .. controls (1450.0000,-802.6667) and
    (1475.6667,-825.3333) .. (1501.0000,-848.0000) .. controls
    (1519.6667,-868.6667) and (1529.0000,-902.0000) .. (1529.0000,-948.0000) --
    cycle(1671.0000,-600.0000) .. controls (1649.0000,-618.6667) and
    (1616.0000,-647.3333) .. (1572.0000,-686.0000) .. controls
    (1574.0000,-702.0000) and (1578.0000,-725.6667) .. (1584.0000,-757.0000) ..
    controls (1569.3333,-746.3333) and (1554.6667,-735.6667) ..
    (1540.0000,-725.0000) .. controls (1520.0000,-712.3333) and
    (1503.3333,-707.0000) .. (1490.0000,-709.0000) -- (1490.0000,-478.0000) ..
    controls (1496.0000,-470.0000) and (1508.6667,-466.0000) ..
    (1528.0000,-466.0000) -- (1536.0000,-466.0000) .. controls
    (1545.3333,-466.0000) and (1590.3333,-510.6667) .. (1671.0000,-600.0000) --
    cycle(1936.0000,36.0000) .. controls (1908.0000,-34.6667) and
    (1880.0000,-105.0000) .. (1852.0000,-175.0000) .. controls
    (1816.6667,-257.6667) and (1780.3333,-324.0000) .. (1743.0000,-374.0000) ..
    controls (1730.3333,-388.6667) and (1718.3333,-403.0000) ..
    (1707.0000,-417.0000) .. controls (1695.6667,-431.6667) and
    (1690.0000,-450.0000) .. (1690.0000,-472.0000) .. controls
    (1690.0000,-482.6667) and (1691.0000,-497.6667) .. (1693.0000,-517.0000) ..
    controls (1695.0000,-537.0000) and (1696.0000,-551.3333) ..
    (1696.0000,-560.0000) -- (1531.0000,-421.0000) .. controls
    (1543.0000,-400.3333) and (1559.6667,-368.3333) .. (1581.0000,-325.0000) ..
    controls (1591.6667,-295.0000) and (1609.3333,-250.3333) ..
    (1634.0000,-191.0000) .. controls (1699.3333,-61.6667) and (1800.0000,14.0000)
    .. (1936.0000,36.0000) -- cycle(1294.0000,-461.0000) -- (1294.0000,-602.0000)
    .. controls (1294.0000,-606.6667) and (1291.0000,-641.3333) ..
    (1285.0000,-706.0000) .. controls (1243.6667,-725.3333) and
    (1221.6667,-735.0000) .. (1219.0000,-735.0000) -- (1177.0000,-735.0000) ..
    controls (1177.0000,-733.6667) and (1176.6667,-731.3333) ..
    (1176.0000,-728.0000) .. controls (1176.0000,-722.6667) and
    (1177.6667,-715.0000) .. (1181.0000,-705.0000) .. controls
    (1184.3333,-695.6667) and (1186.0000,-688.3333) .. (1186.0000,-683.0000) ..
    controls (1169.3333,-670.3333) and (1152.6667,-658.0000) ..
    (1136.0000,-646.0000) .. controls (1117.3333,-630.6667) and
    (1103.3333,-615.0000) .. (1094.0000,-599.0000) .. controls
    (1108.0000,-592.3333) and (1128.3333,-581.0000) .. (1155.0000,-565.0000) ..
    controls (1183.6667,-539.0000) and (1230.0000,-504.3333) ..
    (1294.0000,-461.0000) -- cycle(1601.0000,154.0000) -- (1601.0000,-153.0000) ..
    controls (1601.0000,-157.6667) and (1586.3333,-194.3333) ..
    (1557.0000,-263.0000) .. controls (1529.0000,-328.3333) and
    (1511.3333,-368.3333) .. (1504.0000,-383.0000) .. controls
    (1494.0000,-400.3333) and (1481.0000,-427.0000) .. (1465.0000,-463.0000) ..
    controls (1455.6667,-497.6667) and (1450.0000,-541.6667) ..
    (1448.0000,-595.0000) .. controls (1446.6667,-639.0000) and
    (1445.3333,-683.3333) .. (1444.0000,-728.0000) .. controls
    (1430.6667,-728.0000) and (1409.6667,-728.3333) .. (1381.0000,-729.0000) ..
    controls (1353.0000,-730.3333) and (1333.0000,-731.0000) ..
    (1321.0000,-731.0000) .. controls (1331.0000,-691.6667) and
    (1336.0000,-620.6667) .. (1336.0000,-518.0000) .. controls
    (1336.0000,-487.3333) and (1334.6667,-463.6667) .. (1332.0000,-447.0000) ..
    controls (1330.0000,-434.3333) and (1323.0000,-411.3333) ..
    (1311.0000,-378.0000) .. controls (1300.3333,-349.3333) and
    (1295.0000,-326.3333) .. (1295.0000,-309.0000) -- (1295.0000,154.0000) --
    (1601.0000,154.0000) -- cycle(1814.0000,97.0000) -- (1814.0000,57.0000) ..
    controls (1773.3333,47.0000) and (1716.3333,1.0000) .. (1643.0000,-81.0000) --
    (1643.0000,97.0000) -- (1814.0000,97.0000) -- cycle(810.0000,-923.0000) ..
    controls (810.0000,-980.3333) and (800.0000,-1022.6667) ..
    (780.0000,-1050.0000) .. controls (772.6667,-1058.0000) and
    (762.0000,-1070.0000) .. (748.0000,-1086.0000) -- (695.0000,-1086.0000) ..
    controls (696.3333,-1072.6667) and (692.6667,-1066.0000) ..
    (684.0000,-1066.0000) .. controls (668.6667,-1066.0000) and
    (657.3333,-1070.3333) .. (650.0000,-1079.0000) .. controls
    (642.6667,-1087.6667) and (635.3333,-1092.0000) .. (628.0000,-1092.0000) ..
    controls (603.3333,-1092.0000) and (584.0000,-1062.3333) ..
    (570.0000,-1003.0000) .. controls (560.0000,-961.0000) and
    (555.0000,-921.6667) .. (555.0000,-885.0000) .. controls (555.0000,-828.3333)
    and (574.6667,-772.3333) .. (614.0000,-717.0000) .. controls
    (634.6667,-711.6667) and (658.6667,-709.0000) .. (686.0000,-709.0000) ..
    controls (690.6667,-709.0000) and (695.3333,-709.6667) .. (700.0000,-711.0000)
    .. controls (773.3333,-733.6667) and (810.0000,-804.3333) ..
    (810.0000,-923.0000) -- cycle(906.0000,-542.0000) .. controls
    (906.0000,-555.3333) and (889.6667,-575.6667) .. (857.0000,-603.0000) ..
    controls (854.3333,-605.0000) and (837.6667,-615.0000) .. (807.0000,-633.0000)
    .. controls (813.6667,-590.3333) and (817.0000,-557.3333) ..
    (817.0000,-534.0000) .. controls (817.0000,-524.0000) and (816.0000,-508.6667)
    .. (814.0000,-488.0000) .. controls (812.0000,-467.3333) and
    (811.0000,-452.0000) .. (811.0000,-442.0000) .. controls (822.3333,-450.6667)
    and (840.3333,-466.6667) .. (865.0000,-490.0000) .. controls
    (892.3333,-518.0000) and (906.0000,-535.3333) .. (906.0000,-542.0000) --
    cycle(960.0000,-496.0000) .. controls (960.0000,-502.6667) and
    (954.0000,-508.0000) .. (942.0000,-512.0000) .. controls (917.3333,-486.6667)
    and (878.6667,-450.0000) .. (826.0000,-402.0000) -- (959.0000,-340.0000) ..
    controls (954.3333,-348.6667) and (952.0000,-359.6667) .. (952.0000,-373.0000)
    .. controls (952.0000,-387.0000) and (953.3333,-407.3333) ..
    (956.0000,-434.0000) .. controls (958.6667,-461.3333) and (960.0000,-482.0000)
    .. (960.0000,-496.0000) -- cycle(1279.0000,-415.0000) .. controls
    (1261.0000,-425.0000) and (1235.3333,-441.3333) .. (1202.0000,-464.0000) ..
    controls (1189.3333,-477.3333) and (1169.0000,-496.0000) ..
    (1141.0000,-520.0000) .. controls (1129.6667,-526.0000) and
    (1113.0000,-536.0000) .. (1091.0000,-550.0000) .. controls
    (1091.0000,-544.0000) and (1091.3333,-532.6667) .. (1092.0000,-516.0000) ..
    controls (1092.0000,-501.3333) and (1092.0000,-490.0000) ..
    (1092.0000,-482.0000) .. controls (1092.0000,-438.6667) and
    (1080.3333,-392.0000) .. (1057.0000,-342.0000) .. controls
    (1025.6667,-274.6667) and (1007.3333,-231.0000) .. (1002.0000,-211.0000) ..
    controls (999.3333,-187.0000) and (993.0000,-151.3333) .. (983.0000,-104.0000)
    .. controls (979.6667,-103.3333) and (975.6667,-103.0000) ..
    (971.0000,-103.0000) .. controls (963.6667,-103.0000) and (957.6667,-104.3333)
    .. (953.0000,-107.0000) -- (832.0000,-16.0000) .. controls (852.0000,11.3333)
    and (893.3333,25.0000) .. (956.0000,25.0000) .. controls (968.0000,25.0000)
    and (978.3333,24.3333) .. (987.0000,23.0000) .. controls (1003.0000,20.3333)
    and (1029.3333,9.0000) .. (1066.0000,-11.0000) .. controls
    (1103.3333,-31.0000) and (1127.0000,-47.0000) .. (1137.0000,-59.0000) ..
    controls (1190.3333,-123.0000) and (1230.6667,-216.0000) ..
    (1258.0000,-338.0000) .. controls (1258.6667,-354.6667) and
    (1265.6667,-380.3333) .. (1279.0000,-415.0000) -- cycle(733.0000,-661.0000) ..
    controls (720.3333,-659.0000) and (705.0000,-658.0000) .. (687.0000,-658.0000)
    -- (664.0000,-658.0000) .. controls (648.0000,-658.0000) and
    (629.6667,-661.3333) .. (609.0000,-668.0000) .. controls (609.6667,-650.6667)
    and (612.0000,-624.6667) .. (616.0000,-590.0000) .. controls
    (624.6667,-562.0000) and (636.6667,-520.0000) .. (652.0000,-464.0000) ..
    controls (685.3333,-524.0000) and (712.3333,-589.6667) .. (733.0000,-661.0000)
    -- cycle(1262.0000,91.0000) -- (1262.0000,-196.0000) .. controls
    (1229.3333,-82.6667) and (1162.6667,8.0000) .. (1062.0000,76.0000) --
    (1062.0000,91.0000) -- (1262.0000,91.0000) -- cycle(784.0000,-536.0000) --
    (767.0000,-643.0000) -- (657.0000,-390.0000) .. controls (680.3333,-364.6667)
    and (707.3333,-339.3333) .. (738.0000,-314.0000) .. controls
    (751.3333,-342.0000) and (761.3333,-378.3333) .. (768.0000,-423.0000) ..
    controls (773.3333,-461.0000) and (778.6667,-498.6667) .. (784.0000,-536.0000)
    -- cycle(979.0000,-275.0000) -- (795.0000,-371.0000) .. controls
    (789.0000,-355.6667) and (780.0000,-333.0000) .. (768.0000,-303.0000) --
    (926.0000,-142.0000) .. controls (940.0000,-159.3333) and (957.6667,-203.6667)
    .. (979.0000,-275.0000) -- cycle(634.0000,-397.0000) .. controls
    (634.0000,-425.0000) and (625.3333,-464.3333) .. (608.0000,-515.0000) ..
    controls (591.3333,-565.6667) and (582.6667,-604.0000) .. (582.0000,-630.0000)
    -- (523.0000,-289.0000) .. controls (597.0000,-345.0000) and
    (634.0000,-381.0000) .. (634.0000,-397.0000) -- cycle(535.0000,-591.0000) ..
    controls (503.0000,-572.3333) and (471.3333,-549.6667) .. (440.0000,-523.0000)
    .. controls (454.0000,-495.6667) and (481.3333,-470.6667) ..
    (522.0000,-448.0000) .. controls (524.0000,-480.0000) and (528.3333,-527.6667)
    .. (535.0000,-591.0000) -- cycle(669.0000,-311.0000) .. controls
    (661.0000,-320.3333) and (652.3333,-332.0000) .. (643.0000,-346.0000) ..
    controls (627.0000,-333.3333) and (610.3333,-318.0000) .. (593.0000,-300.0000)
    -- (626.0000,-193.0000) -- (669.0000,-311.0000) -- cycle(523.0000,-382.0000)
    .. controls (466.3333,-416.0000) and (428.6667,-449.6667) ..
    (410.0000,-483.0000) .. controls (391.3333,-465.6667) and (382.0000,-454.3333)
    .. (382.0000,-449.0000) -- (382.0000,-370.0000) .. controls
    (382.0000,-361.3333) and (384.6667,-348.0000) .. (390.0000,-330.0000) ..
    controls (399.3333,-334.6667) and (443.6667,-352.0000) .. (523.0000,-382.0000)
    -- cycle(969.0000,80.0000) .. controls (961.0000,80.6667) and
    (953.0000,81.0000) .. (945.0000,81.0000) .. controls (875.0000,81.0000) and
    (828.0000,62.3333) .. (804.0000,25.0000) .. controls (798.0000,15.6667) and
    (790.3333,-6.3333) .. (781.0000,-41.0000) .. controls (803.6667,-56.3333) and
    (837.6667,-79.6667) .. (883.0000,-111.0000) -- (712.0000,-292.0000) --
    (632.0000,-103.0000) -- (621.0000,-103.0000) -- (569.0000,-269.0000) --
    (280.0000,57.0000) -- (280.0000,75.0000) .. controls (338.6667,89.6667) and
    (369.0000,97.0000) .. (371.0000,97.0000) -- (834.0000,97.0000) .. controls
    (836.0000,97.0000) and (881.0000,91.3333) .. (969.0000,80.0000) --
    cycle(506.0000,-346.0000) -- (156.0000,-137.0000) .. controls
    (161.3333,-118.3333) and (172.3333,-91.6667) .. (189.0000,-57.0000) ..
    controls (199.6667,-42.3333) and (225.3333,-21.6667) .. (266.0000,5.0000) ..
    controls (306.0000,-37.6667) and (346.0000,-80.6667) .. (386.0000,-124.0000)
    .. controls (438.6667,-180.6667) and (473.0000,-226.0000) ..
    (489.0000,-260.0000) .. controls (490.3333,-263.3333) and (496.0000,-292.0000)
    .. (506.0000,-346.0000) -- cycle(1467.0000,-972.0000) -- (1404.0000,-972.0000)
    -- (1404.0000,-1006.0000) .. controls (1407.3333,-1006.0000) and
    (1412.3333,-1006.3333) .. (1419.0000,-1007.0000) .. controls
    (1426.3333,-1008.3333) and (1431.6667,-1009.0000) .. (1435.0000,-1009.0000) ..
    controls (1436.3333,-1009.0000) and (1445.3333,-1005.6667) ..
    (1462.0000,-999.0000) .. controls (1462.6667,-993.0000) and
    (1464.3333,-984.0000) .. (1467.0000,-972.0000) -- cycle(1355.0000,-974.0000)
    -- (1319.0000,-973.0000) .. controls (1304.3333,-973.0000) and
    (1295.3333,-974.0000) .. (1292.0000,-976.0000) .. controls
    (1294.6667,-980.6667) and (1295.6667,-988.3333) .. (1295.0000,-999.0000) ..
    controls (1314.3333,-1005.6667) and (1324.3333,-1009.0000) ..
    (1325.0000,-1009.0000) .. controls (1328.3333,-1009.0000) and
    (1333.3333,-1008.3333) .. (1340.0000,-1007.0000) .. controls
    (1346.6667,-1006.3333) and (1351.6667,-1006.0000) .. (1355.0000,-1006.0000) --
    (1355.0000,-974.0000) -- cycle(1416.0000,-838.0000) .. controls
    (1390.6667,-828.6667) and (1379.0000,-824.0000) .. (1381.0000,-824.0000) ..
    controls (1373.6667,-824.0000) and (1361.0000,-828.6667) ..
    (1343.0000,-838.0000) -- (1343.0000,-862.0000) -- (1416.0000,-862.0000) --
    (1416.0000,-838.0000) -- cycle(765.0000,-905.0000) -- (702.0000,-905.0000) --
    (702.0000,-939.0000) .. controls (705.3333,-939.0000) and (710.3333,-939.3333)
    .. (717.0000,-940.0000) .. controls (724.3333,-941.3333) and
    (729.6667,-942.0000) .. (733.0000,-942.0000) .. controls (733.0000,-942.0000)
    and (742.6667,-938.6667) .. (762.0000,-932.0000) .. controls
    (762.0000,-920.0000) and (763.0000,-911.0000) .. (765.0000,-905.0000) --
    cycle(653.0000,-905.0000) -- (590.0000,-905.0000) .. controls
    (592.6667,-909.0000) and (593.6667,-918.0000) .. (593.0000,-932.0000) ..
    controls (612.3333,-938.6667) and (622.0000,-942.0000) .. (622.0000,-942.0000)
    .. controls (625.3333,-942.0000) and (630.3333,-941.3333) ..
    (637.0000,-940.0000) .. controls (644.3333,-939.3333) and (649.6667,-939.0000)
    .. (653.0000,-939.0000) -- (653.0000,-905.0000) -- cycle(714.0000,-771.0000)
    .. controls (688.0000,-761.6667) and (675.6667,-757.0000) ..
    (677.0000,-757.0000) .. controls (671.0000,-757.0000) and (659.0000,-761.6667)
    .. (641.0000,-771.0000) -- (641.0000,-795.0000) -- (714.0000,-795.0000) --
    (714.0000,-771.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F38F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2090.0000,-1004.0000) ..
    controls (2040.0000,-931.3333) and (1973.3333,-877.6667) ..
    (1890.0000,-843.0000) .. controls (1870.6667,-835.0000) and
    (1827.0000,-821.6667) .. (1759.0000,-803.0000) .. controls
    (1688.3333,-783.6667) and (1646.0000,-774.0000) .. (1632.0000,-774.0000) --
    (1378.0000,-774.0000) .. controls (1358.0000,-774.0000) and
    (1331.6667,-778.3333) .. (1299.0000,-787.0000) .. controls
    (1259.6667,-797.0000) and (1233.6667,-803.0000) .. (1221.0000,-805.0000) ..
    controls (1148.3333,-815.0000) and (1054.3333,-820.0000) ..
    (939.0000,-820.0000) .. controls (895.6667,-820.0000) and (832.0000,-809.6667)
    .. (748.0000,-789.0000) .. controls (664.6667,-768.3333) and
    (601.3333,-758.0000) .. (558.0000,-758.0000) .. controls (551.3333,-758.0000)
    and (546.3333,-758.3333) .. (543.0000,-759.0000) .. controls
    (469.6667,-820.3333) and (360.3333,-912.3333) .. (215.0000,-1035.0000) --
    (215.0000,-396.0000) .. controls (296.3333,-442.0000) and (383.3333,-496.3333)
    .. (476.0000,-559.0000) .. controls (481.3333,-566.3333) and
    (485.0000,-576.0000) .. (487.0000,-588.0000) .. controls (496.3333,-590.0000)
    and (510.6667,-593.6667) .. (530.0000,-599.0000) .. controls
    (542.0000,-605.6667) and (560.3333,-614.6667) .. (585.0000,-626.0000) ..
    controls (593.0000,-626.6667) and (605.0000,-628.3333) .. (621.0000,-631.0000)
    .. controls (641.0000,-639.6667) and (671.6667,-650.0000) ..
    (713.0000,-662.0000) .. controls (730.3333,-662.6667) and (756.3333,-664.3333)
    .. (791.0000,-667.0000) .. controls (795.0000,-667.6667) and
    (802.3333,-669.3333) .. (813.0000,-672.0000) .. controls (823.6667,-674.6667)
    and (832.0000,-676.0000) .. (838.0000,-676.0000) .. controls
    (906.6667,-676.0000) and (952.0000,-671.3333) .. (974.0000,-662.0000) ..
    controls (979.3333,-658.6667) and (988.0000,-654.0000) ..
    (1000.0000,-648.0000) .. controls (1016.6667,-640.6667) and
    (1042.0000,-636.6667) .. (1076.0000,-636.0000) .. controls
    (1116.6667,-634.0000) and (1143.0000,-631.3333) .. (1155.0000,-628.0000) ..
    controls (1167.6667,-624.6667) and (1185.6667,-619.3333) ..
    (1209.0000,-612.0000) .. controls (1288.3333,-589.3333) and
    (1354.3333,-578.0000) .. (1407.0000,-578.0000) .. controls
    (1489.0000,-578.0000) and (1553.0000,-582.6667) .. (1599.0000,-592.0000) ..
    controls (1626.3333,-597.3333) and (1655.3333,-613.0000) ..
    (1686.0000,-639.0000) .. controls (1711.3333,-661.0000) and
    (1736.6667,-683.0000) .. (1762.0000,-705.0000) -- (1779.0000,-705.0000) ..
    controls (1784.3333,-702.3333) and (1787.0000,-698.6667) ..
    (1787.0000,-694.0000) .. controls (1787.0000,-700.0000) and
    (1781.6667,-687.0000) .. (1771.0000,-655.0000) .. controls
    (1771.0000,-655.0000) and (1771.0000,-639.3333) .. (1771.0000,-608.0000) ..
    controls (1771.0000,-582.6667) and (1759.3333,-542.3333) ..
    (1736.0000,-487.0000) .. controls (1713.3333,-431.6667) and
    (1702.0000,-397.0000) .. (1702.0000,-383.0000) .. controls
    (1702.0000,-360.3333) and (1733.0000,-335.3333) .. (1795.0000,-308.0000) ..
    controls (1857.0000,-280.6667) and (1888.0000,-261.0000) ..
    (1888.0000,-249.0000) .. controls (1888.0000,-238.3333) and
    (1858.3333,-212.6667) .. (1799.0000,-172.0000) .. controls
    (1770.3333,-152.0000) and (1726.6667,-132.6667) .. (1668.0000,-114.0000) ..
    controls (1604.0000,-93.3333) and (1559.6667,-76.0000) .. (1535.0000,-62.0000)
    .. controls (1485.6667,-34.0000) and (1442.0000,-20.0000) ..
    (1404.0000,-20.0000) -- (1332.0000,-20.0000) .. controls (1254.6667,-20.0000)
    and (1202.3333,-24.0000) .. (1175.0000,-32.0000) .. controls
    (1167.6667,-35.3333) and (1157.0000,-40.0000) .. (1143.0000,-46.0000) ..
    controls (1117.6667,-50.6667) and (1079.6667,-59.0000) .. (1029.0000,-71.0000)
    .. controls (981.0000,-85.0000) and (944.0000,-92.0000) .. (918.0000,-92.0000)
    .. controls (836.0000,-92.0000) and (783.0000,-90.6667) .. (759.0000,-88.0000)
    .. controls (746.3333,-86.6667) and (727.0000,-80.0000) .. (701.0000,-68.0000)
    .. controls (675.6667,-56.6667) and (657.3333,-51.0000) .. (646.0000,-51.0000)
    .. controls (645.3333,-51.0000) and (631.0000,-44.6667) .. (603.0000,-32.0000)
    .. controls (575.6667,-20.0000) and (554.0000,-14.0000) .. (538.0000,-14.0000)
    .. controls (531.3333,-14.0000) and (521.0000,-23.3333) .. (507.0000,-42.0000)
    .. controls (498.3333,-54.6667) and (489.3333,-67.3333) .. (480.0000,-80.0000)
    .. controls (459.3333,-102.0000) and (373.0000,-180.0000) ..
    (221.0000,-314.0000) -- (221.0000,367.0000) -- (193.0000,367.0000) --
    (179.0000,-1316.0000) -- (161.0000,-1316.0000) -- (161.0000,367.0000) --
    (115.0000,367.0000) -- (115.0000,-1323.0000) .. controls (115.0000,-1325.0000)
    and (111.0000,-1331.0000) .. (103.0000,-1341.0000) .. controls
    (95.0000,-1351.0000) and (90.3333,-1357.0000) .. (89.0000,-1359.0000) ..
    controls (84.3333,-1368.3333) and (82.0000,-1386.3333) .. (82.0000,-1413.0000)
    .. controls (82.0000,-1417.6667) and (87.6667,-1427.0000) ..
    (99.0000,-1441.0000) .. controls (111.0000,-1455.6667) and
    (119.6667,-1464.3333) .. (125.0000,-1467.0000) .. controls
    (139.0000,-1474.3333) and (154.0000,-1478.0000) .. (170.0000,-1478.0000) ..
    controls (178.0000,-1478.0000) and (193.6667,-1472.0000) ..
    (217.0000,-1460.0000) .. controls (229.0000,-1437.3333) and
    (235.0000,-1410.0000) .. (235.0000,-1378.0000) .. controls
    (235.0000,-1379.3333) and (225.3333,-1358.6667) .. (206.0000,-1316.0000) --
    (208.0000,-1077.0000) .. controls (273.3333,-1137.0000) and
    (374.0000,-1223.3333) .. (510.0000,-1336.0000) .. controls
    (537.3333,-1356.0000) and (577.6667,-1372.0000) .. (631.0000,-1384.0000) ..
    controls (675.0000,-1391.3333) and (718.6667,-1399.0000) ..
    (762.0000,-1407.0000) .. controls (782.6667,-1411.0000) and
    (793.6667,-1413.0000) .. (795.0000,-1413.0000) -- (1045.0000,-1413.0000) ..
    controls (1041.6667,-1413.0000) and (1056.0000,-1410.0000) ..
    (1088.0000,-1404.0000) .. controls (1358.0000,-1353.3333) and
    (1543.6667,-1328.0000) .. (1645.0000,-1328.0000) .. controls
    (1726.3333,-1328.0000) and (1786.6667,-1334.0000) .. (1826.0000,-1346.0000) ..
    controls (1868.0000,-1358.6667) and (1923.0000,-1388.6667) ..
    (1991.0000,-1436.0000) .. controls (1998.3333,-1420.0000) and
    (2002.0000,-1409.6667) .. (2002.0000,-1405.0000) .. controls
    (2002.0000,-1408.3333) and (1997.0000,-1392.0000) .. (1987.0000,-1356.0000) ..
    controls (1978.3333,-1314.0000) and (1959.0000,-1253.0000) ..
    (1929.0000,-1173.0000) .. controls (1929.0000,-1172.3333) and
    (1917.6667,-1158.3333) .. (1895.0000,-1131.0000) .. controls
    (1925.6667,-1107.0000) and (1956.6667,-1082.6667) .. (1988.0000,-1058.0000) ..
    controls (2026.6667,-1029.3333) and (2060.6667,-1011.3333) ..
    (2090.0000,-1004.0000) -- cycle(1969.0000,-1383.0000) .. controls
    (1918.3333,-1349.0000) and (1884.3333,-1329.0000) .. (1867.0000,-1323.0000) ..
    controls (1829.6667,-1313.6667) and (1792.3333,-1304.3333) ..
    (1755.0000,-1295.0000) .. controls (1759.0000,-1284.3333) and
    (1761.0000,-1275.0000) .. (1761.0000,-1267.0000) -- (1775.0000,-1267.0000) ..
    controls (1792.3333,-1267.0000) and (1822.3333,-1275.6667) ..
    (1865.0000,-1293.0000) .. controls (1908.3333,-1311.0000) and
    (1936.3333,-1326.3333) .. (1949.0000,-1339.0000) .. controls
    (1950.3333,-1340.3333) and (1957.0000,-1355.0000) .. (1969.0000,-1383.0000) --
    cycle(1943.0000,-1302.0000) .. controls (1867.0000,-1260.6667) and
    (1808.6667,-1241.0000) .. (1768.0000,-1243.0000) .. controls
    (1772.0000,-1225.0000) and (1776.6667,-1212.0000) .. (1782.0000,-1204.0000) ..
    controls (1788.6667,-1205.3333) and (1798.6667,-1208.0000) ..
    (1812.0000,-1212.0000) .. controls (1821.3333,-1215.3333) and
    (1842.6667,-1225.3333) .. (1876.0000,-1242.0000) .. controls
    (1910.0000,-1258.6667) and (1928.6667,-1269.0000) .. (1932.0000,-1273.0000) ..
    controls (1939.3333,-1281.0000) and (1943.0000,-1290.6667) ..
    (1943.0000,-1302.0000) -- cycle(1914.0000,-1230.0000) .. controls
    (1886.6667,-1212.6667) and (1843.3333,-1195.3333) .. (1784.0000,-1178.0000) ..
    controls (1786.6667,-1150.6667) and (1788.0000,-1135.6667) ..
    (1788.0000,-1133.0000) .. controls (1814.6667,-1141.6667) and
    (1849.0000,-1157.0000) .. (1891.0000,-1179.0000) .. controls
    (1895.0000,-1182.3333) and (1902.6667,-1199.3333) .. (1914.0000,-1230.0000) --
    cycle(1868.0000,-1142.0000) .. controls (1848.0000,-1135.3333) and
    (1822.0000,-1123.0000) .. (1790.0000,-1105.0000) -- (1798.0000,-1097.0000) --
    (1808.0000,-1097.0000) .. controls (1816.6667,-1097.0000) and
    (1835.3333,-1104.0000) .. (1864.0000,-1118.0000) .. controls
    (1865.3333,-1123.3333) and (1866.6667,-1131.3333) .. (1868.0000,-1142.0000) --
    cycle(1904.0000,-1090.0000) .. controls (1902.6667,-1090.6667) and
    (1900.6667,-1092.0000) .. (1898.0000,-1094.0000) .. controls
    (1895.3333,-1096.0000) and (1892.6667,-1097.0000) .. (1890.0000,-1097.0000) ..
    controls (1886.6667,-1097.0000) and (1878.0000,-1093.3333) ..
    (1864.0000,-1086.0000) .. controls (1850.0000,-1079.3333) and
    (1841.0000,-1075.6667) .. (1837.0000,-1075.0000) .. controls
    (1829.0000,-1073.6667) and (1816.6667,-1071.0000) .. (1800.0000,-1067.0000) --
    (1800.0000,-1038.0000) -- (1815.0000,-1038.0000) .. controls
    (1819.0000,-1038.0000) and (1832.0000,-1042.6667) .. (1854.0000,-1052.0000) ..
    controls (1876.6667,-1062.0000) and (1890.3333,-1069.0000) ..
    (1895.0000,-1073.0000) .. controls (1900.3333,-1077.0000) and
    (1903.3333,-1082.6667) .. (1904.0000,-1090.0000) --
    cycle(1953.0000,-1047.0000) .. controls (1936.3333,-1058.3333) and
    (1928.6667,-1064.0000) .. (1930.0000,-1064.0000) .. controls
    (1927.3333,-1064.0000) and (1917.3333,-1058.3333) .. (1900.0000,-1047.0000) ..
    controls (1882.6667,-1036.3333) and (1872.3333,-1030.3333) ..
    (1869.0000,-1029.0000) .. controls (1859.0000,-1025.0000) and
    (1838.3333,-1020.3333) .. (1807.0000,-1015.0000) -- (1807.0000,-976.0000) --
    (1821.0000,-976.0000) .. controls (1825.0000,-976.0000) and
    (1843.3333,-983.0000) .. (1876.0000,-997.0000) .. controls
    (1908.6667,-1011.0000) and (1927.6667,-1019.6667) .. (1933.0000,-1023.0000) ..
    controls (1941.6667,-1028.3333) and (1948.3333,-1036.3333) ..
    (1953.0000,-1047.0000) -- cycle(1996.0000,-1014.0000) --
    (1974.0000,-1028.0000) .. controls (1938.6667,-998.0000) and
    (1883.0000,-969.6667) .. (1807.0000,-943.0000) -- (1807.0000,-905.0000) ..
    controls (1821.6667,-910.3333) and (1844.0000,-919.0000) ..
    (1874.0000,-931.0000) .. controls (1894.6667,-939.6667) and
    (1935.3333,-967.3333) .. (1996.0000,-1014.0000) -- cycle(2038.0000,-995.0000)
    -- (2022.0000,-999.0000) .. controls (1993.3333,-975.0000) and
    (1948.0000,-943.6667) .. (1886.0000,-905.0000) .. controls
    (1882.0000,-903.0000) and (1854.6667,-896.0000) .. (1804.0000,-884.0000) --
    (1804.0000,-862.0000) -- (1837.0000,-862.0000) .. controls
    (1839.6667,-862.0000) and (1848.6667,-865.0000) .. (1864.0000,-871.0000) ..
    controls (1901.3333,-885.6667) and (1959.3333,-927.0000) ..
    (2038.0000,-995.0000) -- cycle(1432.0000,-1066.0000) .. controls
    (1424.6667,-1076.6667) and (1413.6667,-1094.0000) .. (1399.0000,-1118.0000) ..
    controls (1411.6667,-1131.3333) and (1422.3333,-1139.6667) ..
    (1431.0000,-1143.0000) .. controls (1431.6667,-1145.0000) and
    (1432.0000,-1147.6667) .. (1432.0000,-1151.0000) .. controls
    (1432.0000,-1166.3333) and (1424.3333,-1179.0000) .. (1409.0000,-1189.0000) ..
    controls (1393.6667,-1199.6667) and (1386.0000,-1206.0000) ..
    (1386.0000,-1208.0000) .. controls (1386.0000,-1208.0000) and
    (1390.6667,-1216.0000) .. (1400.0000,-1232.0000) .. controls
    (1410.0000,-1248.6667) and (1415.0000,-1264.0000) .. (1415.0000,-1278.0000) ..
    controls (1415.0000,-1298.6667) and (1404.0000,-1311.6667) ..
    (1382.0000,-1317.0000) .. controls (1362.6667,-1321.0000) and
    (1343.6667,-1324.6667) .. (1325.0000,-1328.0000) .. controls
    (1325.0000,-1300.0000) and (1323.3333,-1281.3333) .. (1320.0000,-1272.0000) ..
    controls (1318.0000,-1267.3333) and (1308.3333,-1251.6667) ..
    (1291.0000,-1225.0000) .. controls (1315.0000,-1200.3333) and
    (1327.0000,-1179.3333) .. (1327.0000,-1162.0000) .. controls
    (1327.0000,-1145.3333) and (1315.0000,-1125.3333) .. (1291.0000,-1102.0000) ..
    controls (1297.6667,-1094.0000) and (1306.6667,-1078.3333) ..
    (1318.0000,-1055.0000) -- (1329.0000,-1055.0000) .. controls
    (1345.0000,-1061.0000) and (1361.6667,-1064.0000) .. (1379.0000,-1064.0000) ..
    controls (1384.3333,-1064.0000) and (1392.3333,-1063.0000) ..
    (1403.0000,-1061.0000) .. controls (1414.3333,-1059.0000) and
    (1422.6667,-1058.0000) .. (1428.0000,-1058.0000) -- (1432.0000,-1066.0000) --
    cycle(1768.0000,-903.0000) .. controls (1768.0000,-1035.6667) and
    (1753.3333,-1164.3333) .. (1724.0000,-1289.0000) .. controls
    (1699.3333,-1286.3333) and (1683.3333,-1285.0000) .. (1676.0000,-1285.0000) ..
    controls (1682.6667,-1273.0000) and (1686.0000,-1258.6667) ..
    (1686.0000,-1242.0000) .. controls (1686.0000,-1217.3333) and
    (1679.3333,-1197.6667) .. (1666.0000,-1183.0000) .. controls
    (1690.0000,-1157.6667) and (1702.0000,-1131.6667) .. (1702.0000,-1105.0000) ..
    controls (1702.0000,-1101.6667) and (1697.6667,-1093.6667) ..
    (1689.0000,-1081.0000) .. controls (1680.3333,-1068.3333) and
    (1676.0000,-1060.0000) .. (1676.0000,-1056.0000) .. controls
    (1676.0000,-1049.3333) and (1678.6667,-1040.3333) .. (1684.0000,-1029.0000) ..
    controls (1689.3333,-1017.6667) and (1692.0000,-1008.6667) ..
    (1692.0000,-1002.0000) .. controls (1692.0000,-983.3333) and
    (1685.0000,-967.6667) .. (1671.0000,-955.0000) .. controls
    (1657.0000,-943.0000) and (1640.6667,-937.0000) .. (1622.0000,-937.0000) ..
    controls (1617.3333,-937.0000) and (1613.6667,-937.6667) ..
    (1611.0000,-939.0000) .. controls (1621.6667,-950.3333) and
    (1632.0000,-961.6667) .. (1642.0000,-973.0000) .. controls
    (1649.3333,-981.0000) and (1653.0000,-996.6667) .. (1653.0000,-1020.0000) ..
    controls (1653.0000,-1028.0000) and (1648.6667,-1036.6667) ..
    (1640.0000,-1046.0000) .. controls (1631.3333,-1056.0000) and
    (1627.0000,-1062.6667) .. (1627.0000,-1066.0000) .. controls
    (1627.0000,-1070.6667) and (1633.3333,-1077.0000) .. (1646.0000,-1085.0000) ..
    controls (1659.3333,-1093.0000) and (1666.0000,-1103.3333) ..
    (1666.0000,-1116.0000) .. controls (1666.0000,-1131.3333) and
    (1659.0000,-1144.3333) .. (1645.0000,-1155.0000) .. controls
    (1631.0000,-1165.6667) and (1624.0000,-1173.3333) .. (1624.0000,-1178.0000) ..
    controls (1624.0000,-1180.6667) and (1629.0000,-1188.0000) ..
    (1639.0000,-1200.0000) .. controls (1649.0000,-1212.0000) and
    (1654.0000,-1224.6667) .. (1654.0000,-1238.0000) .. controls
    (1654.0000,-1264.6667) and (1650.0000,-1281.6667) .. (1642.0000,-1289.0000) --
    (1549.0000,-1289.0000) .. controls (1558.3333,-1242.3333) and
    (1563.0000,-1218.6667) .. (1563.0000,-1218.0000) .. controls
    (1563.0000,-1210.6667) and (1555.0000,-1198.0000) .. (1539.0000,-1180.0000) ..
    controls (1561.0000,-1143.3333) and (1572.0000,-1122.0000) ..
    (1572.0000,-1116.0000) .. controls (1572.0000,-1096.0000) and
    (1561.3333,-1075.0000) .. (1540.0000,-1053.0000) .. controls
    (1540.0000,-1049.0000) and (1541.3333,-1044.0000) .. (1544.0000,-1038.0000) ..
    controls (1546.6667,-1032.6667) and (1548.0000,-1028.6667) ..
    (1548.0000,-1026.0000) .. controls (1548.0000,-1023.3333) and
    (1548.3333,-1018.6667) .. (1549.0000,-1012.0000) .. controls
    (1549.0000,-1005.3333) and (1549.0000,-1000.3333) .. (1549.0000,-997.0000) ..
    controls (1549.0000,-956.3333) and (1530.3333,-936.0000) ..
    (1493.0000,-936.0000) .. controls (1481.6667,-936.0000) and
    (1474.3333,-940.0000) .. (1471.0000,-948.0000) .. controls
    (1499.0000,-976.0000) and (1513.0000,-993.0000) .. (1513.0000,-999.0000) ..
    controls (1513.0000,-1007.6667) and (1512.6667,-1015.0000) ..
    (1512.0000,-1021.0000) .. controls (1497.3333,-1043.0000) and
    (1490.0000,-1054.6667) .. (1490.0000,-1056.0000) .. controls
    (1490.0000,-1060.6667) and (1498.6667,-1068.6667) .. (1516.0000,-1080.0000) ..
    controls (1533.3333,-1092.0000) and (1542.0000,-1104.6667) ..
    (1542.0000,-1118.0000) .. controls (1542.0000,-1128.6667) and
    (1535.3333,-1140.6667) .. (1522.0000,-1154.0000) .. controls
    (1509.3333,-1168.0000) and (1503.0000,-1175.0000) .. (1503.0000,-1175.0000) ..
    controls (1503.0000,-1179.6667) and (1509.0000,-1188.6667) ..
    (1521.0000,-1202.0000) .. controls (1533.0000,-1215.3333) and
    (1539.0000,-1228.6667) .. (1539.0000,-1242.0000) .. controls
    (1539.0000,-1268.0000) and (1528.0000,-1285.3333) .. (1506.0000,-1294.0000) ..
    controls (1500.6667,-1296.0000) and (1478.3333,-1299.6667) ..
    (1439.0000,-1305.0000) .. controls (1441.0000,-1297.6667) and
    (1442.0000,-1290.6667) .. (1442.0000,-1284.0000) .. controls
    (1442.0000,-1282.0000) and (1436.3333,-1257.6667) .. (1425.0000,-1211.0000) ..
    controls (1449.0000,-1197.0000) and (1461.0000,-1175.3333) ..
    (1461.0000,-1146.0000) .. controls (1461.0000,-1136.6667) and
    (1454.3333,-1125.3333) .. (1441.0000,-1112.0000) .. controls
    (1452.3333,-1085.3333) and (1458.0000,-1070.0000) .. (1458.0000,-1066.0000) ..
    controls (1458.0000,-1060.6667) and (1455.0000,-1051.6667) ..
    (1449.0000,-1039.0000) .. controls (1443.6667,-1026.3333) and
    (1441.0000,-1016.3333) .. (1441.0000,-1009.0000) .. controls
    (1441.0000,-1005.6667) and (1441.3333,-1000.6667) .. (1442.0000,-994.0000) ..
    controls (1442.6667,-988.0000) and (1443.0000,-983.3333) ..
    (1443.0000,-980.0000) .. controls (1443.0000,-950.0000) and
    (1427.3333,-924.0000) .. (1396.0000,-902.0000) .. controls
    (1365.3333,-880.0000) and (1334.6667,-869.0000) .. (1304.0000,-869.0000) ..
    controls (1293.3333,-869.0000) and (1279.0000,-871.0000) ..
    (1261.0000,-875.0000) .. controls (1240.3333,-879.0000) and
    (1226.0000,-881.3333) .. (1218.0000,-882.0000) .. controls
    (1214.0000,-882.0000) and (1209.0000,-884.3333) .. (1203.0000,-889.0000) --
    (1203.0000,-899.0000) .. controls (1225.0000,-915.6667) and
    (1238.6667,-924.0000) .. (1244.0000,-924.0000) .. controls
    (1251.3333,-924.0000) and (1262.3333,-922.6667) .. (1277.0000,-920.0000) ..
    controls (1292.3333,-918.0000) and (1303.6667,-917.0000) ..
    (1311.0000,-917.0000) .. controls (1334.3333,-917.0000) and
    (1355.3333,-923.6667) .. (1374.0000,-937.0000) .. controls
    (1395.3333,-951.0000) and (1406.0000,-969.3333) .. (1406.0000,-992.0000) ..
    controls (1406.0000,-1018.6667) and (1394.0000,-1032.0000) ..
    (1370.0000,-1032.0000) .. controls (1346.0000,-1032.0000) and
    (1316.3333,-1020.0000) .. (1281.0000,-996.0000) .. controls
    (1245.6667,-972.0000) and (1221.0000,-960.0000) .. (1207.0000,-960.0000) --
    (1203.0000,-962.0000) -- (1203.0000,-971.0000) .. controls
    (1257.6667,-1018.3333) and (1285.0000,-1046.6667) .. (1285.0000,-1056.0000) ..
    controls (1285.0000,-1064.6667) and (1279.0000,-1073.0000) ..
    (1267.0000,-1081.0000) .. controls (1255.0000,-1089.6667) and
    (1249.0000,-1097.0000) .. (1249.0000,-1103.0000) .. controls
    (1249.0000,-1111.6667) and (1257.0000,-1121.0000) .. (1273.0000,-1131.0000) ..
    controls (1289.6667,-1141.0000) and (1298.0000,-1151.3333) ..
    (1298.0000,-1162.0000) .. controls (1298.0000,-1176.0000) and
    (1292.3333,-1187.3333) .. (1281.0000,-1196.0000) .. controls
    (1269.0000,-1202.6667) and (1257.3333,-1209.3333) .. (1246.0000,-1216.0000) ..
    controls (1246.0000,-1224.0000) and (1254.6667,-1236.0000) ..
    (1272.0000,-1252.0000) .. controls (1289.3333,-1268.6667) and
    (1298.0000,-1286.3333) .. (1298.0000,-1305.0000) .. controls
    (1298.0000,-1329.0000) and (1272.3333,-1341.0000) .. (1221.0000,-1341.0000) --
    (1214.0000,-1341.0000) .. controls (1214.6667,-1332.3333) and
    (1215.0000,-1324.3333) .. (1215.0000,-1317.0000) .. controls
    (1215.0000,-1257.0000) and (1188.3333,-1206.0000) .. (1135.0000,-1164.0000) ..
    controls (1165.6667,-1137.3333) and (1181.0000,-1096.3333) ..
    (1181.0000,-1041.0000) .. controls (1181.0000,-1003.6667) and
    (1165.0000,-967.0000) .. (1133.0000,-931.0000) .. controls
    (1101.6667,-895.6667) and (1067.6667,-878.0000) .. (1031.0000,-878.0000) ..
    controls (972.3333,-878.0000) and (932.6667,-886.0000) .. (912.0000,-902.0000)
    .. controls (910.0000,-904.0000) and (906.6667,-907.3333) ..
    (902.0000,-912.0000) .. controls (870.6667,-936.0000) and (839.3333,-959.6667)
    .. (808.0000,-983.0000) .. controls (774.6667,-1008.3333) and
    (747.3333,-1038.3333) .. (726.0000,-1073.0000) .. controls
    (719.3333,-1081.0000) and (710.3333,-1094.0000) .. (699.0000,-1112.0000) ..
    controls (680.3333,-1164.6667) and (651.6667,-1243.3333) ..
    (613.0000,-1348.0000) .. controls (599.6667,-1344.6667) and
    (579.3333,-1340.0000) .. (552.0000,-1334.0000) .. controls
    (585.3333,-1277.3333) and (604.0000,-1186.6667) .. (608.0000,-1062.0000) ..
    controls (608.6667,-1050.6667) and (610.3333,-1032.6667) ..
    (613.0000,-1008.0000) .. controls (615.6667,-984.0000) and
    (617.0000,-965.3333) .. (617.0000,-952.0000) .. controls (617.0000,-922.6667)
    and (613.3333,-888.0000) .. (606.0000,-848.0000) .. controls
    (598.0000,-804.6667) and (594.0000,-784.3333) .. (594.0000,-787.0000) ..
    controls (655.3333,-803.6667) and (716.3333,-820.0000) .. (777.0000,-836.0000)
    .. controls (848.3333,-853.3333) and (911.0000,-862.0000) ..
    (965.0000,-862.0000) .. controls (1037.6667,-862.0000) and
    (1087.3333,-858.3333) .. (1114.0000,-851.0000) .. controls
    (1136.0000,-845.0000) and (1144.6667,-842.0000) .. (1140.0000,-842.0000) --
    (1234.0000,-842.0000) .. controls (1238.0000,-842.0000) and
    (1246.6667,-839.6667) .. (1260.0000,-835.0000) .. controls
    (1273.3333,-830.3333) and (1282.0000,-827.6667) .. (1286.0000,-827.0000) ..
    controls (1328.6667,-819.6667) and (1400.0000,-816.0000) ..
    (1500.0000,-816.0000) .. controls (1532.6667,-816.0000) and
    (1577.3333,-819.3333) .. (1634.0000,-826.0000) .. controls
    (1702.0000,-834.0000) and (1743.6667,-843.0000) .. (1759.0000,-853.0000) ..
    controls (1765.0000,-857.0000) and (1768.0000,-873.6667) ..
    (1768.0000,-903.0000) -- cycle(1741.0000,-627.0000) .. controls
    (1715.0000,-605.6667) and (1676.3333,-581.0000) .. (1625.0000,-553.0000) ..
    controls (1599.6667,-551.6667) and (1561.3333,-549.0000) ..
    (1510.0000,-545.0000) .. controls (1520.6667,-523.6667) and
    (1528.6667,-513.0000) .. (1534.0000,-513.0000) .. controls
    (1555.3333,-513.0000) and (1580.6667,-517.6667) .. (1610.0000,-527.0000) ..
    controls (1624.6667,-531.6667) and (1647.0000,-541.6667) ..
    (1677.0000,-557.0000) .. controls (1710.3333,-575.0000) and
    (1729.0000,-588.0000) .. (1733.0000,-596.0000) .. controls
    (1735.0000,-602.6667) and (1737.6667,-613.0000) .. (1741.0000,-627.0000) --
    cycle(1024.0000,-1170.0000) -- (1024.0000,-1258.0000) .. controls
    (1024.0000,-1262.6667) and (1018.0000,-1273.6667) .. (1006.0000,-1291.0000) ..
    controls (998.6667,-1301.6667) and (983.0000,-1312.0000) ..
    (959.0000,-1322.0000) .. controls (935.6667,-1332.6667) and
    (917.0000,-1338.0000) .. (903.0000,-1338.0000) .. controls
    (887.6667,-1338.0000) and (868.0000,-1325.3333) .. (844.0000,-1300.0000) ..
    controls (820.6667,-1274.6667) and (809.0000,-1254.3333) ..
    (809.0000,-1239.0000) .. controls (809.0000,-1246.3333) and
    (809.6667,-1240.3333) .. (811.0000,-1221.0000) .. controls
    (811.0000,-1237.6667) and (822.0000,-1254.3333) .. (844.0000,-1271.0000) ..
    controls (866.0000,-1287.6667) and (885.6667,-1296.0000) ..
    (903.0000,-1296.0000) .. controls (956.3333,-1296.0000) and
    (983.0000,-1272.6667) .. (983.0000,-1226.0000) .. controls
    (983.0000,-1187.3333) and (980.0000,-1160.6667) .. (974.0000,-1146.0000) ..
    controls (964.6667,-1123.3333) and (944.3333,-1107.0000) ..
    (913.0000,-1097.0000) -- (937.0000,-1097.0000) .. controls
    (954.3333,-1097.0000) and (969.0000,-1101.6667) .. (981.0000,-1111.0000) ..
    controls (986.3333,-1115.0000) and (994.6667,-1124.6667) ..
    (1006.0000,-1140.0000) .. controls (1018.0000,-1156.0000) and
    (1024.0000,-1166.0000) .. (1024.0000,-1170.0000) -- cycle(1724.0000,-552.0000)
    .. controls (1672.6667,-518.0000) and (1608.0000,-494.0000) ..
    (1530.0000,-480.0000) -- (1533.0000,-448.0000) -- (1544.0000,-448.0000) ..
    controls (1548.6667,-448.0000) and (1561.0000,-451.6667) ..
    (1581.0000,-459.0000) .. controls (1601.6667,-467.0000) and
    (1614.3333,-471.6667) .. (1619.0000,-473.0000) .. controls
    (1631.0000,-473.6667) and (1648.6667,-476.3333) .. (1672.0000,-481.0000) ..
    controls (1680.0000,-483.6667) and (1692.6667,-490.6667) ..
    (1710.0000,-502.0000) .. controls (1713.3333,-513.3333) and
    (1718.0000,-530.0000) .. (1724.0000,-552.0000) -- cycle(1181.0000,-1305.0000)
    .. controls (1181.0000,-1324.3333) and (1176.0000,-1340.3333) ..
    (1166.0000,-1353.0000) .. controls (1148.6667,-1355.0000) and
    (1122.6667,-1359.0000) .. (1088.0000,-1365.0000) .. controls
    (1076.0000,-1369.6667) and (1057.3333,-1375.3333) .. (1032.0000,-1382.0000) ..
    controls (1002.6667,-1387.3333) and (951.0000,-1390.0000) ..
    (877.0000,-1390.0000) .. controls (823.0000,-1390.0000) and
    (746.0000,-1381.0000) .. (646.0000,-1363.0000) .. controls
    (646.6667,-1361.6667) and (665.6667,-1312.0000) .. (703.0000,-1214.0000) ..
    controls (729.0000,-1145.3333) and (750.6667,-1100.3333) ..
    (768.0000,-1079.0000) .. controls (782.0000,-1061.6667) and
    (799.0000,-1044.0000) .. (819.0000,-1026.0000) .. controls
    (895.6667,-958.0000) and (965.6667,-924.0000) .. (1029.0000,-924.0000) ..
    controls (1052.3333,-924.0000) and (1077.3333,-938.0000) ..
    (1104.0000,-966.0000) .. controls (1131.3333,-994.6667) and
    (1145.0000,-1020.6667) .. (1145.0000,-1044.0000) .. controls
    (1145.0000,-1080.0000) and (1140.0000,-1105.3333) .. (1130.0000,-1120.0000) ..
    controls (1120.6667,-1134.6667) and (1098.6667,-1148.6667) ..
    (1064.0000,-1162.0000) .. controls (1044.0000,-1116.0000) and
    (1023.6667,-1086.3333) .. (1003.0000,-1073.0000) .. controls
    (982.3333,-1059.6667) and (947.6667,-1053.0000) .. (899.0000,-1053.0000) ..
    controls (863.0000,-1053.0000) and (831.6667,-1070.0000) ..
    (805.0000,-1104.0000) .. controls (779.6667,-1135.3333) and
    (767.0000,-1169.3333) .. (767.0000,-1206.0000) .. controls
    (767.0000,-1256.6667) and (783.3333,-1297.3333) .. (816.0000,-1328.0000) ..
    controls (848.6667,-1358.6667) and (890.3333,-1374.0000) ..
    (941.0000,-1374.0000) .. controls (976.3333,-1374.0000) and
    (1007.0000,-1357.6667) .. (1033.0000,-1325.0000) .. controls
    (1059.0000,-1292.3333) and (1072.0000,-1257.0000) .. (1072.0000,-1219.0000) ..
    controls (1072.0000,-1211.0000) and (1071.3333,-1203.0000) ..
    (1070.0000,-1195.0000) -- (1104.0000,-1195.0000) .. controls
    (1115.3333,-1195.0000) and (1131.6667,-1207.3333) .. (1153.0000,-1232.0000) ..
    controls (1171.6667,-1253.3333) and (1181.0000,-1277.6667) ..
    (1181.0000,-1305.0000) -- cycle(910.0000,-1144.0000) -- (908.0000,-1144.0000)
    .. controls (904.6667,-1144.0000) and (903.0000,-1144.0000) ..
    (903.0000,-1144.0000) .. controls (907.0000,-1144.0000) and
    (909.3333,-1144.0000) .. (910.0000,-1144.0000) -- cycle(1689.0000,-443.0000)
    -- (1689.0000,-454.0000) -- (1543.0000,-415.0000) .. controls
    (1543.6667,-410.3333) and (1544.6667,-403.0000) .. (1546.0000,-393.0000) --
    (1570.0000,-393.0000) .. controls (1580.0000,-393.0000) and
    (1602.3333,-399.6667) .. (1637.0000,-413.0000) .. controls
    (1671.6667,-427.0000) and (1689.0000,-437.0000) .. (1689.0000,-443.0000) --
    cycle(1663.0000,-364.0000) .. controls (1661.6667,-368.6667) and
    (1660.3333,-376.0000) .. (1659.0000,-386.0000) -- (1648.0000,-386.0000) ..
    controls (1638.6667,-386.0000) and (1625.6667,-382.0000) ..
    (1609.0000,-374.0000) .. controls (1592.3333,-366.0000) and
    (1577.6667,-362.0000) .. (1565.0000,-362.0000) .. controls
    (1560.3333,-362.0000) and (1555.3333,-362.3333) .. (1550.0000,-363.0000) --
    (1550.0000,-337.0000) -- (1663.0000,-364.0000) -- cycle(1702.0000,-325.0000)
    .. controls (1693.3333,-337.6667) and (1685.3333,-344.0000) ..
    (1678.0000,-344.0000) .. controls (1684.6667,-344.0000) and
    (1666.0000,-337.6667) .. (1622.0000,-325.0000) .. controls
    (1618.0000,-323.6667) and (1597.0000,-320.0000) .. (1559.0000,-314.0000) ..
    controls (1561.6667,-302.0000) and (1562.6667,-290.3333) ..
    (1562.0000,-279.0000) -- (1576.0000,-279.0000) .. controls
    (1594.6667,-279.0000) and (1616.3333,-284.6667) .. (1641.0000,-296.0000) ..
    controls (1661.0000,-305.3333) and (1681.3333,-315.0000) ..
    (1702.0000,-325.0000) -- cycle(1738.0000,-304.0000) -- (1730.0000,-308.0000)
    .. controls (1706.6667,-296.0000) and (1670.6667,-280.0000) ..
    (1622.0000,-260.0000) .. controls (1608.6667,-257.3333) and
    (1588.6667,-252.3333) .. (1562.0000,-245.0000) -- (1562.0000,-214.0000) ..
    controls (1588.6667,-218.0000) and (1618.6667,-229.3333) ..
    (1652.0000,-248.0000) .. controls (1680.0000,-264.0000) and
    (1708.0000,-280.0000) .. (1736.0000,-296.0000) -- (1738.0000,-304.0000) --
    cycle(1783.0000,-281.0000) .. controls (1779.0000,-281.0000) and
    (1775.3333,-282.3333) .. (1772.0000,-285.0000) .. controls
    (1759.3333,-273.6667) and (1741.6667,-261.0000) .. (1719.0000,-247.0000) ..
    controls (1715.6667,-246.3333) and (1710.0000,-245.0000) ..
    (1702.0000,-243.0000) .. controls (1694.0000,-241.0000) and
    (1671.6667,-230.0000) .. (1635.0000,-210.0000) .. controls
    (1608.3333,-195.3333) and (1584.3333,-188.6667) .. (1563.0000,-190.0000) --
    (1563.0000,-168.0000) -- (1580.0000,-168.0000) .. controls
    (1596.0000,-168.0000) and (1632.0000,-182.3333) .. (1688.0000,-211.0000) ..
    controls (1700.0000,-220.3333) and (1718.6667,-231.6667) ..
    (1744.0000,-245.0000) .. controls (1748.6667,-245.6667) and
    (1755.0000,-247.6667) .. (1763.0000,-251.0000) .. controls
    (1771.6667,-255.0000) and (1778.3333,-265.0000) .. (1783.0000,-281.0000) --
    cycle(1829.0000,-248.0000) -- (1814.0000,-256.0000) .. controls
    (1776.6667,-217.3333) and (1692.6667,-178.0000) .. (1562.0000,-138.0000) --
    (1562.0000,-116.0000) -- (1569.0000,-106.0000) .. controls
    (1614.3333,-126.0000) and (1659.6667,-145.6667) .. (1705.0000,-165.0000) ..
    controls (1757.0000,-188.3333) and (1798.3333,-216.0000) ..
    (1829.0000,-248.0000) -- cycle(1285.0000,-400.0000) -- (1285.0000,-414.0000)
    .. controls (1275.6667,-420.6667) and (1266.3333,-427.0000) ..
    (1257.0000,-433.0000) .. controls (1245.0000,-441.6667) and
    (1239.0000,-450.0000) .. (1239.0000,-458.0000) .. controls
    (1239.0000,-463.3333) and (1246.0000,-470.0000) .. (1260.0000,-478.0000) ..
    controls (1274.6667,-486.6667) and (1282.0000,-502.6667) ..
    (1282.0000,-526.0000) .. controls (1282.0000,-528.6667) and
    (1281.6667,-532.0000) .. (1281.0000,-536.0000) .. controls
    (1275.6667,-541.3333) and (1267.0000,-548.3333) .. (1255.0000,-557.0000) ..
    controls (1246.3333,-559.0000) and (1233.6667,-562.6667) ..
    (1217.0000,-568.0000) .. controls (1217.0000,-532.0000) and
    (1214.3333,-506.6667) .. (1209.0000,-492.0000) .. controls
    (1199.0000,-464.0000) and (1194.0000,-454.3333) .. (1194.0000,-463.0000) ..
    controls (1194.0000,-462.3333) and (1198.6667,-455.0000) ..
    (1208.0000,-441.0000) .. controls (1218.0000,-427.6667) and
    (1223.0000,-416.0000) .. (1223.0000,-406.0000) .. controls
    (1223.0000,-402.0000) and (1219.6667,-393.3333) .. (1213.0000,-380.0000) ..
    controls (1206.3333,-367.3333) and (1203.0000,-359.0000) ..
    (1203.0000,-355.0000) .. controls (1203.0000,-363.6667) and
    (1206.6667,-350.3333) .. (1214.0000,-315.0000) .. controls
    (1236.0000,-318.3333) and (1255.0000,-318.3333) .. (1271.0000,-315.0000) --
    (1271.0000,-346.0000) .. controls (1254.3333,-357.3333) and
    (1246.0000,-365.6667) .. (1246.0000,-371.0000) .. controls
    (1246.0000,-380.3333) and (1259.0000,-390.0000) .. (1285.0000,-400.0000) --
    cycle(581.0000,-927.0000) .. controls (581.0000,-1050.3333) and
    (574.0000,-1150.0000) .. (560.0000,-1226.0000) .. controls
    (559.3333,-1230.0000) and (549.3333,-1256.3333) .. (530.0000,-1305.0000) ..
    controls (518.0000,-1203.0000) and (512.0000,-1126.0000) ..
    (512.0000,-1074.0000) .. controls (512.0000,-1026.0000) and
    (520.0000,-953.6667) .. (536.0000,-857.0000) .. controls (538.6667,-839.6667)
    and (540.6667,-829.0000) .. (542.0000,-825.0000) .. controls
    (546.0000,-813.6667) and (552.0000,-805.3333) .. (560.0000,-800.0000) ..
    controls (574.0000,-849.3333) and (581.0000,-891.6667) .. (581.0000,-927.0000)
    -- cycle(209.0000,-1408.0000) .. controls (209.0000,-1412.0000) and
    (208.6667,-1415.6667) .. (208.0000,-1419.0000) .. controls
    (188.6667,-1434.3333) and (173.6667,-1442.0000) .. (163.0000,-1442.0000) ..
    controls (133.0000,-1442.0000) and (118.0000,-1425.3333) ..
    (118.0000,-1392.0000) .. controls (118.0000,-1366.6667) and
    (132.0000,-1354.0000) .. (160.0000,-1354.0000) .. controls
    (192.6667,-1354.0000) and (209.0000,-1372.0000) .. (209.0000,-1408.0000) --
    cycle(1093.0000,-536.0000) .. controls (1093.0000,-550.0000) and
    (1082.6667,-571.3333) .. (1062.0000,-600.0000) .. controls
    (1045.3333,-601.3333) and (1020.3333,-604.3333) .. (987.0000,-609.0000) ..
    controls (983.0000,-609.6667) and (974.3333,-612.6667) .. (961.0000,-618.0000)
    .. controls (951.0000,-622.0000) and (941.6667,-624.0000) ..
    (933.0000,-624.0000) .. controls (983.6667,-562.0000) and
    (1009.0000,-506.3333) .. (1009.0000,-457.0000) .. controls
    (1009.0000,-445.6667) and (1007.6667,-432.0000) .. (1005.0000,-416.0000) ..
    controls (1063.6667,-445.3333) and (1093.0000,-485.3333) ..
    (1093.0000,-536.0000) -- cycle(518.0000,-813.0000) -- (518.0000,-828.0000) ..
    controls (518.0000,-820.6667) and (509.6667,-849.0000) .. (493.0000,-913.0000)
    .. controls (485.6667,-941.0000) and (482.0000,-976.3333) ..
    (482.0000,-1019.0000) .. controls (482.0000,-1143.0000) and
    (486.3333,-1230.6667) .. (495.0000,-1282.0000) -- (235.0000,-1056.0000) --
    (518.0000,-813.0000) -- cycle(1526.0000,-107.0000) -- (1526.0000,-290.0000) ..
    controls (1526.0000,-292.0000) and (1521.0000,-320.3333) ..
    (1511.0000,-375.0000) -- (1480.0000,-545.0000) -- (1429.0000,-545.0000) ..
    controls (1429.0000,-545.0000) and (1429.0000,-534.0000) ..
    (1429.0000,-512.0000) .. controls (1429.0000,-481.3333) and
    (1422.3333,-457.3333) .. (1409.0000,-440.0000) .. controls
    (1425.0000,-430.6667) and (1433.0000,-413.6667) .. (1433.0000,-389.0000) ..
    controls (1433.0000,-372.3333) and (1431.3333,-362.3333) ..
    (1428.0000,-359.0000) .. controls (1418.6667,-349.6667) and
    (1413.3333,-344.0000) .. (1412.0000,-342.0000) .. controls
    (1436.0000,-325.3333) and (1448.0000,-305.6667) .. (1448.0000,-283.0000) ..
    controls (1448.0000,-263.0000) and (1437.6667,-245.6667) ..
    (1417.0000,-231.0000) .. controls (1397.0000,-217.0000) and
    (1376.3333,-210.0000) .. (1355.0000,-210.0000) .. controls
    (1349.6667,-210.0000) and (1345.6667,-210.6667) .. (1343.0000,-212.0000) --
    (1343.0000,-221.0000) .. controls (1357.6667,-231.6667) and
    (1379.0000,-248.0000) .. (1407.0000,-270.0000) .. controls
    (1408.3333,-280.0000) and (1409.0000,-287.3333) .. (1409.0000,-292.0000) ..
    controls (1409.0000,-317.3333) and (1394.6667,-332.0000) ..
    (1366.0000,-336.0000) .. controls (1366.6667,-337.3333) and
    (1370.0000,-346.0000) .. (1376.0000,-362.0000) .. controls
    (1398.0000,-368.0000) and (1409.0000,-378.6667) .. (1409.0000,-394.0000) ..
    controls (1409.0000,-398.6667) and (1408.3333,-402.3333) ..
    (1407.0000,-405.0000) .. controls (1379.6667,-426.3333) and
    (1366.0000,-437.3333) .. (1366.0000,-438.0000) .. controls
    (1366.0000,-442.0000) and (1372.0000,-452.6667) .. (1384.0000,-470.0000) ..
    controls (1396.0000,-487.3333) and (1402.0000,-498.0000) ..
    (1402.0000,-502.0000) .. controls (1402.0000,-505.3333) and
    (1395.3333,-520.0000) .. (1382.0000,-546.0000) .. controls
    (1380.0000,-546.0000) and (1353.0000,-547.3333) .. (1301.0000,-550.0000) ..
    controls (1305.0000,-542.6667) and (1307.0000,-534.3333) ..
    (1307.0000,-525.0000) .. controls (1307.0000,-515.6667) and
    (1303.3333,-503.3333) .. (1296.0000,-488.0000) .. controls
    (1288.6667,-473.3333) and (1285.0000,-463.6667) .. (1285.0000,-459.0000) ..
    controls (1286.3333,-455.0000) and (1291.6667,-447.0000) ..
    (1301.0000,-435.0000) .. controls (1307.6667,-425.6667) and
    (1311.0000,-417.3333) .. (1311.0000,-410.0000) .. controls
    (1311.0000,-398.6667) and (1308.0000,-389.6667) .. (1302.0000,-383.0000) ..
    controls (1296.0000,-376.3333) and (1292.6667,-372.3333) ..
    (1292.0000,-371.0000) .. controls (1303.3333,-362.3333) and
    (1309.0000,-349.3333) .. (1309.0000,-332.0000) .. controls
    (1309.0000,-328.6667) and (1308.3333,-323.6667) .. (1307.0000,-317.0000) ..
    controls (1306.3333,-311.0000) and (1306.0000,-306.3333) ..
    (1306.0000,-303.0000) .. controls (1322.6667,-291.6667) and
    (1331.0000,-278.6667) .. (1331.0000,-264.0000) .. controls
    (1331.0000,-253.3333) and (1324.3333,-235.0000) .. (1311.0000,-209.0000) ..
    controls (1298.3333,-183.0000) and (1287.6667,-168.3333) ..
    (1279.0000,-165.0000) .. controls (1275.0000,-164.3333) and
    (1268.6667,-162.6667) .. (1260.0000,-160.0000) .. controls
    (1252.6667,-152.6667) and (1240.6667,-143.6667) .. (1224.0000,-133.0000) ..
    controls (1208.6667,-127.6667) and (1180.6667,-125.0000) ..
    (1140.0000,-125.0000) .. controls (1118.6667,-125.0000) and
    (1099.6667,-131.0000) .. (1083.0000,-143.0000) -- (1083.0000,-162.0000) --
    (1092.0000,-168.0000) -- (1214.0000,-168.0000) .. controls
    (1218.6667,-168.0000) and (1231.0000,-176.0000) .. (1251.0000,-192.0000) ..
    controls (1271.0000,-208.0000) and (1282.0000,-218.6667) ..
    (1284.0000,-224.0000) .. controls (1287.3333,-232.6667) and
    (1289.0000,-244.6667) .. (1289.0000,-260.0000) .. controls
    (1289.0000,-262.6667) and (1288.6667,-267.6667) .. (1288.0000,-275.0000) ..
    controls (1278.0000,-281.6667) and (1268.6667,-285.0000) ..
    (1260.0000,-285.0000) .. controls (1230.6667,-285.0000) and
    (1210.0000,-282.3333) .. (1198.0000,-277.0000) .. controls
    (1170.6667,-255.0000) and (1136.6667,-232.6667) .. (1096.0000,-210.0000) --
    (1092.0000,-212.0000) -- (1092.0000,-227.0000) .. controls
    (1100.0000,-237.6667) and (1113.0000,-252.3333) .. (1131.0000,-271.0000) ..
    controls (1141.0000,-277.6667) and (1151.0000,-284.3333) ..
    (1161.0000,-291.0000) .. controls (1174.3333,-301.0000) and
    (1181.0000,-310.0000) .. (1181.0000,-318.0000) .. controls
    (1181.0000,-320.6667) and (1172.3333,-334.0000) .. (1155.0000,-358.0000) ..
    controls (1159.6667,-364.0000) and (1172.3333,-374.6667) ..
    (1193.0000,-390.0000) .. controls (1193.6667,-391.3333) and
    (1194.0000,-393.6667) .. (1194.0000,-397.0000) .. controls
    (1194.0000,-409.6667) and (1190.3333,-423.0000) .. (1183.0000,-437.0000) --
    (1167.0000,-439.0000) .. controls (1159.0000,-443.0000) and
    (1155.0000,-448.3333) .. (1155.0000,-455.0000) .. controls
    (1155.0000,-455.0000) and (1161.3333,-465.6667) .. (1174.0000,-487.0000) ..
    controls (1187.3333,-508.3333) and (1194.0000,-528.3333) ..
    (1194.0000,-547.0000) .. controls (1194.0000,-576.3333) and
    (1168.0000,-591.0000) .. (1116.0000,-591.0000) .. controls
    (1122.6667,-575.6667) and (1126.0000,-558.6667) .. (1126.0000,-540.0000) ..
    controls (1126.0000,-482.0000) and (1100.6667,-434.6667) ..
    (1050.0000,-398.0000) .. controls (1074.0000,-372.0000) and
    (1086.0000,-344.3333) .. (1086.0000,-315.0000) -- (1086.0000,-282.0000) ..
    controls (1086.0000,-254.0000) and (1073.6667,-225.3333) ..
    (1049.0000,-196.0000) .. controls (1025.0000,-166.6667) and
    (999.3333,-151.3333) .. (972.0000,-150.0000) .. controls (954.6667,-149.3333)
    and (945.0000,-149.0000) .. (943.0000,-149.0000) .. controls
    (931.0000,-149.0000) and (920.6667,-150.0000) .. (912.0000,-152.0000) ..
    controls (858.0000,-164.6667) and (817.0000,-183.0000) .. (789.0000,-207.0000)
    .. controls (750.3333,-240.3333) and (720.6667,-281.0000) ..
    (700.0000,-329.0000) .. controls (682.6667,-375.6667) and (665.3333,-422.6667)
    .. (648.0000,-470.0000) .. controls (636.6667,-497.3333) and
    (620.3333,-538.6667) .. (599.0000,-594.0000) .. controls (582.3333,-590.6667)
    and (564.3333,-585.0000) .. (545.0000,-577.0000) .. controls
    (588.3333,-473.0000) and (610.0000,-343.0000) .. (610.0000,-187.0000) ..
    controls (610.0000,-158.3333) and (608.6667,-137.3333) .. (606.0000,-124.0000)
    .. controls (596.0000,-73.3333) and (591.0000,-53.3333) .. (591.0000,-64.0000)
    .. controls (607.0000,-70.0000) and (630.3333,-80.0000) .. (661.0000,-94.0000)
    .. controls (715.0000,-121.3333) and (791.6667,-135.0000) ..
    (891.0000,-135.0000) .. controls (941.6667,-135.0000) and (976.6667,-132.3333)
    .. (996.0000,-127.0000) .. controls (1000.6667,-124.3333) and
    (1008.3333,-120.6667) .. (1019.0000,-116.0000) .. controls
    (1019.0000,-116.0000) and (1032.3333,-114.3333) .. (1059.0000,-111.0000) ..
    controls (1077.6667,-108.3333) and (1088.3333,-102.6667) ..
    (1091.0000,-94.0000) .. controls (1204.3333,-73.3333) and (1293.6667,-63.0000)
    .. (1359.0000,-63.0000) .. controls (1405.0000,-63.0000) and
    (1435.3333,-65.6667) .. (1450.0000,-71.0000) .. controls (1455.3333,-74.3333)
    and (1464.0000,-79.0000) .. (1476.0000,-85.0000) .. controls
    (1487.3333,-88.3333) and (1504.0000,-95.6667) .. (1526.0000,-107.0000) --
    cycle(975.0000,-451.0000) .. controls (975.0000,-476.3333) and
    (966.0000,-505.0000) .. (948.0000,-537.0000) .. controls (928.0000,-573.0000)
    and (906.6667,-591.0000) .. (884.0000,-591.0000) .. controls
    (840.0000,-591.0000) and (805.3333,-571.6667) .. (780.0000,-533.0000) ..
    controls (800.0000,-552.3333) and (827.6667,-562.0000) .. (863.0000,-562.0000)
    .. controls (883.6667,-562.0000) and (902.0000,-550.3333) ..
    (918.0000,-527.0000) .. controls (932.0000,-506.3333) and (939.0000,-485.0000)
    .. (939.0000,-463.0000) .. controls (939.0000,-415.0000) and
    (908.6667,-382.0000) .. (848.0000,-364.0000) -- (871.0000,-364.0000) ..
    controls (893.0000,-364.0000) and (915.6667,-373.0000) .. (939.0000,-391.0000)
    .. controls (963.0000,-409.6667) and (975.0000,-429.6667) ..
    (975.0000,-451.0000) -- cycle(907.0000,-463.0000) .. controls
    (907.0000,-472.3333) and (900.0000,-485.6667) .. (886.0000,-503.0000) ..
    controls (872.6667,-520.3333) and (861.6667,-529.0000) .. (853.0000,-529.0000)
    .. controls (836.3333,-529.0000) and (821.0000,-523.3333) ..
    (807.0000,-512.0000) .. controls (801.6667,-504.0000) and (793.6667,-491.6667)
    .. (783.0000,-475.0000) .. controls (794.3333,-479.0000) and
    (806.3333,-481.0000) .. (819.0000,-481.0000) .. controls (845.0000,-481.0000)
    and (858.0000,-470.0000) .. (858.0000,-448.0000) .. controls
    (858.0000,-431.3333) and (848.3333,-416.3333) .. (829.0000,-403.0000) --
    (849.0000,-403.0000) .. controls (853.0000,-403.0000) and (861.6667,-407.0000)
    .. (875.0000,-415.0000) .. controls (889.0000,-423.6667) and
    (897.0000,-429.6667) .. (899.0000,-433.0000) .. controls (904.3333,-444.3333)
    and (907.0000,-454.3333) .. (907.0000,-463.0000) -- cycle(1050.0000,-324.0000)
    .. controls (1050.0000,-344.6667) and (1032.0000,-369.6667) ..
    (996.0000,-399.0000) .. controls (965.3333,-347.0000) and (923.6667,-321.0000)
    .. (871.0000,-321.0000) .. controls (832.3333,-321.0000) and
    (807.0000,-324.3333) .. (795.0000,-331.0000) .. controls (749.6667,-356.3333)
    and (727.0000,-400.6667) .. (727.0000,-464.0000) .. controls
    (727.0000,-499.3333) and (731.6667,-525.6667) .. (741.0000,-543.0000) ..
    controls (764.3333,-585.6667) and (791.0000,-614.6667) .. (821.0000,-630.0000)
    .. controls (831.0000,-634.6667) and (846.6667,-636.3333) ..
    (868.0000,-635.0000) .. controls (849.3333,-638.3333) and (839.3333,-640.0000)
    .. (838.0000,-640.0000) .. controls (812.6667,-640.0000) and
    (741.0000,-626.6667) .. (623.0000,-600.0000) .. controls (633.0000,-584.0000)
    and (661.6667,-516.6667) .. (709.0000,-398.0000) .. controls
    (739.0000,-323.3333) and (785.6667,-265.6667) .. (849.0000,-225.0000) ..
    controls (881.6667,-204.3333) and (914.6667,-194.0000) .. (948.0000,-194.0000)
    .. controls (1016.0000,-194.0000) and (1050.0000,-237.3333) ..
    (1050.0000,-324.0000) -- cycle(577.0000,-192.0000) .. controls
    (577.0000,-315.3333) and (559.6667,-435.3333) .. (525.0000,-552.0000) ..
    controls (515.0000,-548.6667) and (504.3333,-540.6667) .. (493.0000,-528.0000)
    -- (493.0000,-277.0000) .. controls (493.0000,-269.0000) and
    (498.3333,-233.3333) .. (509.0000,-170.0000) .. controls (520.3333,-107.3333)
    and (527.0000,-74.3333) .. (529.0000,-71.0000) .. controls (533.6667,-62.3333)
    and (539.6667,-57.6667) .. (547.0000,-57.0000) .. controls (567.0000,-99.6667)
    and (577.0000,-144.6667) .. (577.0000,-192.0000) -- cycle(485.0000,-96.0000)
    .. controls (466.3333,-279.3333) and (457.0000,-396.0000) ..
    (457.0000,-446.0000) .. controls (457.0000,-461.3333) and (462.0000,-488.0000)
    .. (472.0000,-526.0000) -- (219.0000,-352.0000) -- (485.0000,-96.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F390.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1062.0000,-956.0000) ..
    controls (1062.0000,-879.3333) and (1055.3333,-824.0000) ..
    (1042.0000,-790.0000) .. controls (1037.3333,-778.6667) and
    (1027.3333,-762.3333) .. (1012.0000,-741.0000) .. controls
    (995.3333,-717.6667) and (983.0000,-704.0000) .. (975.0000,-700.0000) ..
    controls (971.0000,-698.6667) and (964.6667,-697.0000) .. (956.0000,-695.0000)
    .. controls (934.0000,-682.3333) and (900.0000,-665.3333) ..
    (854.0000,-644.0000) .. controls (786.6667,-620.6667) and (675.3333,-609.0000)
    .. (520.0000,-609.0000) -- (519.0000,-610.0000) .. controls
    (518.3333,-609.3333) and (518.0000,-608.0000) .. (518.0000,-606.0000) --
    (536.0000,-383.0000) .. controls (538.6667,-382.3333) and (542.3333,-382.0000)
    .. (547.0000,-382.0000) .. controls (560.3333,-382.0000) and
    (580.3333,-385.6667) .. (607.0000,-393.0000) .. controls (663.0000,-205.6667)
    and (722.0000,-57.0000) .. (784.0000,53.0000) .. controls (798.6667,79.0000)
    and (863.6667,164.0000) .. (979.0000,308.0000) -- (655.0000,383.0000) ..
    controls (627.6667,343.0000) and (605.3333,297.3333) .. (588.0000,246.0000) ..
    controls (588.0000,245.3333) and (572.0000,213.3333) .. (540.0000,150.0000) ..
    controls (513.3333,97.3333) and (490.6667,44.0000) .. (472.0000,-10.0000) ..
    controls (425.3333,-142.6667) and (401.6667,-253.6667) .. (401.0000,-343.0000)
    .. controls (435.0000,-353.0000) and (469.0000,-362.3333) ..
    (503.0000,-371.0000) -- (503.0000,-388.0000) .. controls (503.0000,-397.3333)
    and (501.3333,-409.3333) .. (498.0000,-424.0000) .. controls
    (494.0000,-442.0000) and (491.6667,-453.6667) .. (491.0000,-459.0000) ..
    controls (489.6667,-491.6667) and (487.3333,-541.0000) .. (484.0000,-607.0000)
    .. controls (451.3333,-611.0000) and (418.3333,-615.0000) ..
    (385.0000,-619.0000) .. controls (317.6667,-627.6667) and (270.6667,-640.3333)
    .. (244.0000,-657.0000) .. controls (236.0000,-663.0000) and
    (224.3333,-672.0000) .. (209.0000,-684.0000) .. controls (205.0000,-684.0000)
    and (194.3333,-693.3333) .. (177.0000,-712.0000) .. controls
    (157.6667,-738.6667) and (148.0000,-756.3333) .. (148.0000,-765.0000) ..
    controls (148.0000,-761.0000) and (137.6667,-776.3333) .. (117.0000,-811.0000)
    .. controls (93.6667,-851.0000) and (82.0000,-902.3333) .. (82.0000,-965.0000)
    .. controls (82.0000,-967.6667) and (83.6667,-980.6667) ..
    (87.0000,-1004.0000) .. controls (95.0000,-1061.3333) and
    (103.3333,-1102.6667) .. (112.0000,-1128.0000) .. controls
    (126.0000,-1171.3333) and (148.0000,-1207.0000) .. (178.0000,-1235.0000) ..
    controls (188.6667,-1237.6667) and (199.6667,-1245.6667) ..
    (211.0000,-1259.0000) .. controls (223.0000,-1273.0000) and
    (232.6667,-1281.6667) .. (240.0000,-1285.0000) .. controls
    (243.3333,-1284.3333) and (254.0000,-1289.6667) .. (272.0000,-1301.0000) ..
    controls (318.0000,-1337.0000) and (407.6667,-1359.0000) ..
    (541.0000,-1367.0000) .. controls (545.0000,-1369.0000) and
    (547.0000,-1381.6667) .. (547.0000,-1405.0000) .. controls
    (547.0000,-1415.0000) and (550.6667,-1422.6667) .. (558.0000,-1428.0000) --
    (558.0000,-1521.0000) -- (586.0000,-1521.0000) -- (586.0000,-1418.0000) ..
    controls (602.0000,-1403.3333) and (608.0000,-1389.0000) ..
    (604.0000,-1375.0000) .. controls (645.3333,-1374.3333) and
    (707.0000,-1370.3333) .. (789.0000,-1363.0000) .. controls
    (814.3333,-1359.0000) and (839.0000,-1348.0000) .. (863.0000,-1330.0000) ..
    controls (884.3333,-1318.6667) and (914.0000,-1298.6667) ..
    (952.0000,-1270.0000) .. controls (983.3333,-1236.6667) and
    (1007.3333,-1200.6667) .. (1024.0000,-1162.0000) .. controls
    (1027.3333,-1150.6667) and (1032.0000,-1134.0000) .. (1038.0000,-1112.0000) ..
    controls (1054.0000,-1057.3333) and (1062.0000,-1005.3333) ..
    (1062.0000,-956.0000) -- cycle(1022.0000,-962.0000) .. controls
    (1022.0000,-1020.6667) and (1009.0000,-1080.0000) .. (983.0000,-1140.0000) ..
    controls (969.6667,-1158.0000) and (950.6667,-1186.0000) ..
    (926.0000,-1224.0000) .. controls (924.0000,-1228.6667) and
    (920.3333,-1235.6667) .. (915.0000,-1245.0000) .. controls
    (910.3333,-1251.6667) and (894.0000,-1264.0000) .. (866.0000,-1282.0000) ..
    controls (838.6667,-1300.0000) and (820.3333,-1310.3333) ..
    (811.0000,-1313.0000) .. controls (803.0000,-1313.6667) and
    (791.3333,-1315.3333) .. (776.0000,-1318.0000) .. controls
    (748.6667,-1326.6667) and (735.0000,-1331.0000) .. (735.0000,-1331.0000) ..
    controls (652.3333,-1331.0000) and (583.3333,-1327.6667) ..
    (528.0000,-1321.0000) .. controls (490.0000,-1319.6667) and
    (434.3333,-1312.0000) .. (361.0000,-1298.0000) .. controls
    (207.6667,-1243.3333) and (131.0000,-1130.0000) .. (131.0000,-958.0000) ..
    controls (131.0000,-920.0000) and (143.6667,-871.3333) .. (169.0000,-812.0000)
    .. controls (195.6667,-747.3333) and (223.6667,-708.0000) ..
    (253.0000,-694.0000) .. controls (265.6667,-691.3333) and (284.3333,-687.3333)
    .. (309.0000,-682.0000) .. controls (375.0000,-666.6667) and
    (419.3333,-659.0000) .. (442.0000,-659.0000) .. controls (447.3333,-659.0000)
    and (455.0000,-659.3333) .. (465.0000,-660.0000) .. controls
    (475.6667,-661.3333) and (483.6667,-662.0000) .. (489.0000,-662.0000) ..
    controls (494.3333,-662.0000) and (502.0000,-660.3333) .. (512.0000,-657.0000)
    .. controls (522.6667,-654.3333) and (530.6667,-653.0000) ..
    (536.0000,-653.0000) .. controls (540.6667,-653.0000) and (547.6667,-654.0000)
    .. (557.0000,-656.0000) .. controls (566.3333,-658.0000) and
    (573.3333,-659.0000) .. (578.0000,-659.0000) .. controls (584.6667,-659.0000)
    and (594.0000,-657.3333) .. (606.0000,-654.0000) .. controls
    (618.0000,-650.6667) and (627.3333,-649.0000) .. (634.0000,-649.0000) ..
    controls (688.0000,-649.0000) and (739.6667,-655.6667) .. (789.0000,-669.0000)
    .. controls (794.3333,-670.3333) and (809.0000,-676.3333) ..
    (833.0000,-687.0000) .. controls (851.0000,-695.0000) and (866.3333,-699.0000)
    .. (879.0000,-699.0000) .. controls (888.3333,-699.0000) and
    (907.0000,-712.0000) .. (935.0000,-738.0000) .. controls (981.6667,-781.3333)
    and (1003.6667,-814.0000) .. (1001.0000,-836.0000) .. controls
    (1007.6667,-842.0000) and (1012.3333,-847.3333) .. (1015.0000,-852.0000) ..
    controls (1019.6667,-860.6667) and (1022.0000,-897.3333) ..
    (1022.0000,-962.0000) -- cycle(914.0000,286.0000) .. controls
    (901.3333,274.6667) and (884.0000,256.6667) .. (862.0000,232.0000) .. controls
    (858.0000,225.3333) and (852.0000,215.3333) .. (844.0000,202.0000) .. controls
    (837.3333,195.3333) and (826.0000,178.6667) .. (810.0000,152.0000) .. controls
    (797.3333,136.6667) and (779.6667,112.0000) .. (757.0000,78.0000) .. controls
    (681.6667,-64.0000) and (626.3333,-209.6667) .. (591.0000,-359.0000) --
    (428.0000,-315.0000) .. controls (436.0000,-263.0000) and (444.6667,-222.3333)
    .. (454.0000,-193.0000) .. controls (458.6667,-181.0000) and
    (465.0000,-162.6667) .. (473.0000,-138.0000) .. controls (477.0000,-112.6667)
    and (486.0000,-75.3333) .. (500.0000,-26.0000) .. controls (508.6667,-12.0000)
    and (520.3333,9.6667) .. (535.0000,39.0000) .. controls (539.0000,57.0000) and
    (547.0000,83.0000) .. (559.0000,117.0000) .. controls (581.6667,170.3333) and
    (621.0000,246.6667) .. (677.0000,346.0000) -- (914.0000,286.0000) --
    cycle(972.0000,-928.0000) .. controls (972.0000,-822.6667) and
    (923.3333,-755.0000) .. (826.0000,-725.0000) .. controls (817.3333,-723.6667)
    and (805.0000,-721.0000) .. (789.0000,-717.0000) .. controls
    (754.3333,-703.0000) and (729.6667,-696.0000) .. (715.0000,-696.0000) ..
    controls (669.6667,-696.0000) and (640.0000,-701.6667) .. (626.0000,-713.0000)
    .. controls (640.6667,-721.0000) and (663.3333,-727.6667) ..
    (694.0000,-733.0000) .. controls (725.3333,-738.3333) and (747.3333,-743.6667)
    .. (760.0000,-749.0000) .. controls (771.3333,-758.3333) and
    (788.6667,-771.0000) .. (812.0000,-787.0000) .. controls (818.0000,-789.0000)
    and (826.0000,-792.6667) .. (836.0000,-798.0000) .. controls
    (846.6667,-804.0000) and (859.3333,-818.3333) .. (874.0000,-841.0000) ..
    controls (888.6667,-863.6667) and (896.0000,-880.6667) .. (896.0000,-892.0000)
    -- (889.0000,-895.0000) .. controls (895.0000,-905.6667) and
    (898.0000,-927.6667) .. (898.0000,-961.0000) .. controls (898.0000,-965.6667)
    and (899.0000,-972.3333) .. (901.0000,-981.0000) .. controls
    (903.0000,-990.3333) and (904.0000,-997.3333) .. (904.0000,-1002.0000) ..
    controls (904.0000,-1027.3333) and (901.6667,-1046.3333) ..
    (897.0000,-1059.0000) .. controls (895.0000,-1063.6667) and
    (887.3333,-1077.3333) .. (874.0000,-1100.0000) .. controls
    (861.3333,-1120.6667) and (855.0000,-1133.0000) .. (855.0000,-1137.0000) --
    (855.0000,-1159.0000) -- (870.0000,-1159.0000) .. controls
    (891.3333,-1139.0000) and (918.0000,-1106.0000) .. (950.0000,-1060.0000) ..
    controls (964.6667,-1024.0000) and (972.0000,-980.0000) ..
    (972.0000,-928.0000) -- cycle(434.0000,-1226.0000) .. controls
    (434.0000,-1200.0000) and (417.6667,-1172.6667) .. (385.0000,-1144.0000) ..
    controls (352.3333,-1115.3333) and (323.0000,-1101.0000) ..
    (297.0000,-1101.0000) .. controls (267.0000,-1101.0000) and
    (252.0000,-1112.3333) .. (252.0000,-1135.0000) .. controls
    (252.0000,-1155.0000) and (271.3333,-1180.6667) .. (310.0000,-1212.0000) ..
    controls (349.3333,-1243.3333) and (379.3333,-1259.0000) ..
    (400.0000,-1259.0000) .. controls (422.6667,-1259.0000) and
    (434.0000,-1248.0000) .. (434.0000,-1226.0000) -- cycle(583.0000,-1195.0000)
    .. controls (583.0000,-1134.3333) and (573.6667,-1051.0000) ..
    (555.0000,-945.0000) .. controls (534.3333,-827.6667) and (522.6667,-744.6667)
    .. (520.0000,-696.0000) .. controls (511.3333,-698.6667) and
    (501.3333,-699.6667) .. (490.0000,-699.0000) -- (490.0000,-756.0000) ..
    controls (490.0000,-763.3333) and (493.6667,-785.0000) .. (501.0000,-821.0000)
    .. controls (544.3333,-1033.0000) and (564.6667,-1175.6667) ..
    (562.0000,-1249.0000) .. controls (576.0000,-1243.0000) and
    (583.0000,-1225.0000) .. (583.0000,-1195.0000) -- cycle(413.0000,-1226.0000)
    -- (399.0000,-1234.0000) .. controls (327.6667,-1205.3333) and
    (287.0000,-1171.6667) .. (277.0000,-1133.0000) -- (284.0000,-1126.0000) --
    (309.0000,-1126.0000) .. controls (314.3333,-1126.0000) and
    (328.3333,-1134.3333) .. (351.0000,-1151.0000) .. controls
    (374.3333,-1168.3333) and (388.3333,-1180.0000) .. (393.0000,-1186.0000) ..
    controls (395.6667,-1189.3333) and (402.3333,-1202.6667) ..
    (413.0000,-1226.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F391.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1009.0000,-1130.0000) --
    (892.0000,-1111.0000) .. controls (940.0000,-1135.0000) and
    (967.3333,-1147.0000) .. (974.0000,-1147.0000) .. controls
    (976.0000,-1147.0000) and (987.6667,-1141.3333) .. (1009.0000,-1130.0000) --
    cycle(923.0000,-1152.0000) .. controls (899.0000,-1142.6667) and
    (883.3333,-1134.6667) .. (876.0000,-1128.0000) .. controls
    (859.3333,-1112.0000) and (851.6667,-1104.0000) .. (853.0000,-1104.0000) ..
    controls (851.6667,-1104.0000) and (849.3333,-1104.3333) ..
    (846.0000,-1105.0000) .. controls (842.6667,-1106.3333) and
    (840.3333,-1107.0000) .. (839.0000,-1107.0000) .. controls
    (797.6667,-1107.0000) and (720.6667,-1088.6667) .. (608.0000,-1052.0000) ..
    controls (628.0000,-1067.3333) and (659.0000,-1088.3333) ..
    (701.0000,-1115.0000) .. controls (765.0000,-1147.0000) and
    (810.6667,-1163.0000) .. (838.0000,-1163.0000) .. controls
    (831.3333,-1163.0000) and (859.6667,-1159.3333) .. (923.0000,-1152.0000) --
    cycle(827.0000,-1079.0000) .. controls (810.3333,-1056.3333) and
    (798.3333,-1045.0000) .. (791.0000,-1045.0000) .. controls
    (785.6667,-1045.0000) and (777.6667,-1046.0000) .. (767.0000,-1048.0000) ..
    controls (756.3333,-1050.0000) and (748.3333,-1051.0000) ..
    (743.0000,-1051.0000) .. controls (738.3333,-1051.0000) and
    (691.6667,-1042.3333) .. (603.0000,-1025.0000) .. controls
    (686.3333,-1061.0000) and (751.3333,-1079.0000) .. (798.0000,-1079.0000) --
    (827.0000,-1079.0000) -- cycle(774.0000,-1020.0000) .. controls
    (754.6667,-1000.0000) and (744.3333,-990.0000) .. (743.0000,-990.0000) ..
    controls (741.0000,-990.0000) and (736.3333,-991.6667) .. (729.0000,-995.0000)
    .. controls (714.3333,-1001.6667) and (690.3333,-1005.0000) ..
    (657.0000,-1005.0000) .. controls (628.3333,-1005.0000) and
    (601.6667,-1000.3333) .. (577.0000,-991.0000) .. controls (588.3333,-997.6667)
    and (606.0000,-1006.0000) .. (630.0000,-1016.0000) .. controls
    (650.6667,-1021.3333) and (676.6667,-1024.0000) .. (708.0000,-1024.0000) --
    (732.0000,-1024.0000) .. controls (736.6667,-1024.0000) and
    (743.6667,-1023.3333) .. (753.0000,-1022.0000) .. controls
    (762.3333,-1020.6667) and (769.3333,-1020.0000) .. (774.0000,-1020.0000) --
    cycle(1986.0000,364.0000) -- (289.0000,364.0000) .. controls
    (314.3333,220.6667) and (359.0000,7.0000) .. (423.0000,-277.0000) .. controls
    (426.3333,-289.0000) and (438.6667,-320.3333) .. (460.0000,-371.0000) ..
    controls (476.0000,-409.0000) and (500.0000,-466.3333) .. (532.0000,-543.0000)
    .. controls (548.6667,-590.3333) and (577.3333,-659.6667) ..
    (618.0000,-751.0000) .. controls (648.0000,-795.6667) and (692.3333,-862.6667)
    .. (751.0000,-952.0000) .. controls (755.6667,-950.6667) and
    (788.3333,-938.3333) .. (849.0000,-915.0000) .. controls (830.3333,-937.0000)
    and (819.6667,-949.3333) .. (817.0000,-952.0000) .. controls
    (801.6667,-967.3333) and (788.6667,-976.0000) .. (778.0000,-978.0000) ..
    controls (797.3333,-1000.0000) and (809.0000,-1011.0000) ..
    (813.0000,-1011.0000) .. controls (822.3333,-1011.0000) and
    (853.6667,-996.3333) .. (907.0000,-967.0000) -- (911.0000,-967.0000) ..
    controls (891.0000,-988.3333) and (871.3333,-1005.6667) ..
    (852.0000,-1019.0000) .. controls (872.0000,-1024.3333) and
    (887.0000,-1027.0000) .. (897.0000,-1027.0000) .. controls
    (931.6667,-1027.0000) and (982.3333,-1005.6667) .. (1049.0000,-963.0000) ..
    controls (1061.0000,-953.6667) and (1079.6667,-939.6667) ..
    (1105.0000,-921.0000) -- (1109.0000,-921.0000) .. controls
    (1073.6667,-1007.6667) and (1005.0000,-1051.0000) .. (903.0000,-1051.0000) ..
    controls (896.3333,-1051.0000) and (887.3333,-1051.0000) ..
    (876.0000,-1051.0000) .. controls (863.3333,-1050.3333) and
    (854.3333,-1050.0000) .. (849.0000,-1050.0000) .. controls
    (887.0000,-1063.3333) and (908.0000,-1070.0000) .. (912.0000,-1070.0000) ..
    controls (913.3333,-1070.0000) and (936.6667,-1063.6667) ..
    (982.0000,-1051.0000) -- (966.0000,-1063.0000) .. controls
    (1023.3333,-1058.3333) and (1063.0000,-1050.3333) .. (1085.0000,-1039.0000) ..
    controls (1087.0000,-1037.6667) and (1118.6667,-1014.0000) ..
    (1180.0000,-968.0000) .. controls (1167.3333,-1000.6667) and
    (1146.0000,-1028.6667) .. (1116.0000,-1052.0000) .. controls
    (1084.0000,-1076.6667) and (1051.0000,-1089.0000) .. (1017.0000,-1089.0000) ..
    controls (1007.0000,-1089.0000) and (992.6667,-1088.6667) ..
    (974.0000,-1088.0000) .. controls (955.3333,-1087.3333) and
    (941.3333,-1087.0000) .. (932.0000,-1087.0000) .. controls
    (995.3333,-1104.3333) and (1032.3333,-1113.0000) .. (1043.0000,-1113.0000) ..
    controls (1125.0000,-1113.0000) and (1195.6667,-1092.0000) ..
    (1255.0000,-1050.0000) -- (1260.0000,-1050.0000) .. controls
    (1244.0000,-1073.3333) and (1214.3333,-1095.6667) .. (1171.0000,-1117.0000) ..
    controls (1142.3333,-1131.0000) and (1103.3333,-1138.0000) ..
    (1054.0000,-1138.0000) .. controls (1050.0000,-1138.0000) and
    (1044.0000,-1137.0000) .. (1036.0000,-1135.0000) .. controls
    (1028.6667,-1133.0000) and (1023.0000,-1132.0000) .. (1019.0000,-1132.0000) ..
    controls (1016.3333,-1132.0000) and (1005.0000,-1140.6667) ..
    (985.0000,-1158.0000) .. controls (1035.0000,-1180.0000) and
    (1087.3333,-1191.0000) .. (1142.0000,-1191.0000) .. controls
    (1147.3333,-1191.0000) and (1170.3333,-1185.6667) .. (1211.0000,-1175.0000) ..
    controls (1251.6667,-1164.3333) and (1274.6667,-1157.6667) ..
    (1280.0000,-1155.0000) .. controls (1288.0000,-1149.0000) and
    (1300.0000,-1140.0000) .. (1316.0000,-1128.0000) .. controls
    (1308.6667,-1140.6667) and (1300.3333,-1151.0000) .. (1291.0000,-1159.0000) ..
    controls (1285.6667,-1163.6667) and (1258.6667,-1173.0000) ..
    (1210.0000,-1187.0000) .. controls (1162.0000,-1201.6667) and
    (1133.6667,-1209.0000) .. (1125.0000,-1209.0000) .. controls
    (1078.3333,-1209.0000) and (1040.3333,-1204.6667) .. (1011.0000,-1196.0000) ..
    controls (1007.0000,-1194.6667) and (993.3333,-1188.6667) ..
    (970.0000,-1178.0000) .. controls (946.6667,-1168.0000) and
    (934.0000,-1163.0000) .. (932.0000,-1163.0000) -- (829.0000,-1175.0000) ..
    controls (805.0000,-1177.6667) and (766.0000,-1168.0000) ..
    (712.0000,-1146.0000) .. controls (664.6667,-1126.6667) and
    (623.3333,-1100.0000) .. (588.0000,-1066.0000) .. controls
    (584.0000,-1062.0000) and (568.3333,-1040.0000) .. (541.0000,-1000.0000) ..
    controls (487.6667,-922.0000) and (447.6667,-854.0000) .. (421.0000,-796.0000)
    .. controls (406.3333,-768.6667) and (386.3333,-726.3333) ..
    (361.0000,-669.0000) .. controls (359.0000,-663.6667) and (348.0000,-614.3333)
    .. (328.0000,-521.0000) .. controls (312.0000,-460.3333) and
    (291.0000,-368.6667) .. (265.0000,-246.0000) .. controls (262.3333,-228.0000)
    and (252.3333,-115.0000) .. (235.0000,93.0000) -- (184.0000,-342.0000) ..
    controls (183.3333,-348.0000) and (183.0000,-353.3333) .. (183.0000,-358.0000)
    .. controls (183.0000,-353.3333) and (184.6667,-376.0000) ..
    (188.0000,-426.0000) .. controls (192.0000,-482.6667) and (195.3333,-545.3333)
    .. (198.0000,-614.0000) .. controls (198.0000,-672.0000) and
    (201.6667,-758.6667) .. (209.0000,-874.0000) .. controls (218.3333,-904.6667)
    and (231.3333,-951.0000) .. (248.0000,-1013.0000) .. controls
    (256.0000,-1046.3333) and (263.6667,-1079.6667) .. (271.0000,-1113.0000) ..
    controls (283.0000,-1153.6667) and (298.6667,-1183.0000) ..
    (318.0000,-1201.0000) .. controls (346.0000,-1227.0000) and
    (379.0000,-1240.0000) .. (417.0000,-1240.0000) .. controls
    (473.6667,-1240.0000) and (531.6667,-1232.3333) .. (591.0000,-1217.0000) ..
    controls (608.3333,-1207.6667) and (635.3333,-1197.6667) ..
    (672.0000,-1187.0000) .. controls (656.6667,-1204.3333) and
    (630.3333,-1225.6667) .. (593.0000,-1251.0000) .. controls
    (546.3333,-1268.3333) and (496.0000,-1277.0000) .. (442.0000,-1277.0000) ..
    controls (423.3333,-1277.0000) and (407.6667,-1274.0000) ..
    (395.0000,-1268.0000) .. controls (377.0000,-1260.0000) and
    (363.3333,-1255.0000) .. (354.0000,-1253.0000) .. controls
    (366.0000,-1261.6667) and (385.0000,-1272.3333) .. (411.0000,-1285.0000) ..
    controls (455.6667,-1298.3333) and (511.0000,-1305.0000) ..
    (577.0000,-1305.0000) .. controls (617.6667,-1305.0000) and
    (667.0000,-1288.3333) .. (725.0000,-1255.0000) -- (728.0000,-1257.0000) ..
    controls (683.3333,-1297.6667) and (643.6667,-1322.6667) ..
    (609.0000,-1332.0000) .. controls (591.6667,-1333.3333) and
    (565.3333,-1335.6667) .. (530.0000,-1339.0000) -- (360.0000,-1284.0000) ..
    controls (395.3333,-1304.0000) and (450.3333,-1330.0000) ..
    (525.0000,-1362.0000) .. controls (579.6667,-1379.3333) and
    (624.0000,-1388.0000) .. (658.0000,-1388.0000) .. controls
    (685.3333,-1388.0000) and (727.3333,-1378.6667) .. (784.0000,-1360.0000) --
    (790.0000,-1362.0000) .. controls (744.0000,-1396.0000) and
    (690.3333,-1413.0000) .. (629.0000,-1413.0000) .. controls
    (632.3333,-1413.0000) and (618.0000,-1410.3333) .. (586.0000,-1405.0000) ..
    controls (554.0000,-1399.6667) and (517.3333,-1388.0000) ..
    (476.0000,-1370.0000) .. controls (440.6667,-1354.6667) and
    (405.3333,-1339.3333) .. (370.0000,-1324.0000) .. controls
    (390.0000,-1346.0000) and (423.0000,-1376.3333) .. (469.0000,-1415.0000) ..
    controls (532.3333,-1456.3333) and (595.6667,-1477.0000) ..
    (659.0000,-1477.0000) .. controls (732.3333,-1477.0000) and
    (771.3333,-1476.0000) .. (776.0000,-1474.0000) .. controls
    (778.0000,-1473.3333) and (783.0000,-1470.0000) .. (791.0000,-1464.0000) ..
    controls (797.0000,-1459.3333) and (802.3333,-1457.0000) ..
    (807.0000,-1457.0000) .. controls (807.6667,-1457.0000) and
    (809.3333,-1457.3333) .. (812.0000,-1458.0000) .. controls
    (796.0000,-1480.0000) and (754.6667,-1491.0000) .. (688.0000,-1491.0000) ..
    controls (634.6667,-1491.0000) and (603.0000,-1490.0000) ..
    (593.0000,-1488.0000) .. controls (565.6667,-1478.6667) and
    (538.3333,-1469.3333) .. (511.0000,-1460.0000) .. controls
    (499.0000,-1456.6667) and (481.3333,-1450.0000) .. (458.0000,-1440.0000) ..
    controls (408.0000,-1410.0000) and (370.3333,-1376.6667) ..
    (345.0000,-1340.0000) .. controls (305.6667,-1282.0000) and
    (268.3333,-1205.0000) .. (233.0000,-1109.0000) .. controls
    (199.6667,-1016.3333) and (178.3333,-933.6667) .. (169.0000,-861.0000) ..
    controls (161.0000,-800.3333) and (154.6667,-685.0000) .. (150.0000,-515.0000)
    .. controls (150.0000,-505.6667) and (149.0000,-485.3333) ..
    (147.0000,-454.0000) .. controls (145.6667,-428.6667) and (145.0000,-408.3333)
    .. (145.0000,-393.0000) .. controls (145.0000,-381.6667) and
    (145.6667,-367.3333) .. (147.0000,-350.0000) -- (202.0000,364.0000) --
    (82.0000,364.0000) -- (82.0000,-1539.0000) -- (1594.0000,-1539.0000) ..
    controls (1530.0000,-1476.3333) and (1498.0000,-1403.3333) ..
    (1498.0000,-1320.0000) .. controls (1498.0000,-1237.3333) and
    (1526.0000,-1167.6667) .. (1582.0000,-1111.0000) .. controls
    (1638.0000,-1055.0000) and (1707.3333,-1027.0000) .. (1790.0000,-1027.0000) ..
    controls (1869.3333,-1027.0000) and (1934.6667,-1050.6667) ..
    (1986.0000,-1098.0000) -- (1986.0000,364.0000) -- cycle(722.0000,-961.0000) ..
    controls (687.3333,-913.6667) and (639.0000,-840.0000) .. (577.0000,-740.0000)
    .. controls (563.0000,-705.3333) and (541.6667,-653.6667) ..
    (513.0000,-585.0000) .. controls (483.0000,-519.6667) and (441.6667,-420.0000)
    .. (389.0000,-286.0000) .. controls (369.0000,-225.3333) and
    (347.6667,-148.0000) .. (325.0000,-54.0000) .. controls (289.0000,95.3333) and
    (270.3333,173.0000) .. (269.0000,179.0000) .. controls (271.0000,87.6667) and
    (280.0000,-49.0000) .. (296.0000,-231.0000) .. controls (310.0000,-289.0000)
    and (330.0000,-375.6667) .. (356.0000,-491.0000) .. controls
    (363.3333,-535.6667) and (378.3333,-601.6667) .. (401.0000,-689.0000) ..
    controls (403.6667,-697.0000) and (422.6667,-737.0000) .. (458.0000,-809.0000)
    .. controls (474.0000,-843.0000) and (502.6667,-891.3333) ..
    (544.0000,-954.0000) .. controls (600.0000,-971.3333) and (629.3333,-980.0000)
    .. (632.0000,-980.0000) .. controls (640.6667,-980.0000) and
    (670.6667,-973.6667) .. (722.0000,-961.0000) -- cycle(1584.0000,-911.0000) ..
    controls (1584.0000,-961.6667) and (1558.0000,-987.0000) ..
    (1506.0000,-987.0000) .. controls (1455.3333,-987.0000) and
    (1430.0000,-961.6667) .. (1430.0000,-911.0000) .. controls
    (1430.0000,-889.6667) and (1437.3333,-871.0000) .. (1452.0000,-855.0000) ..
    controls (1466.6667,-839.6667) and (1484.6667,-832.0000) ..
    (1506.0000,-832.0000) .. controls (1527.3333,-832.0000) and
    (1545.6667,-839.6667) .. (1561.0000,-855.0000) .. controls
    (1576.3333,-871.0000) and (1584.0000,-889.6667) .. (1584.0000,-911.0000) --
    cycle(1683.0000,-738.0000) .. controls (1683.0000,-790.0000) and
    (1658.0000,-816.0000) .. (1608.0000,-816.0000) .. controls
    (1586.0000,-816.0000) and (1567.3333,-808.6667) .. (1552.0000,-794.0000) ..
    controls (1536.6667,-779.3333) and (1529.0000,-761.0000) ..
    (1529.0000,-739.0000) .. controls (1529.0000,-687.6667) and
    (1554.6667,-662.0000) .. (1606.0000,-662.0000) .. controls
    (1657.3333,-662.0000) and (1683.0000,-687.3333) .. (1683.0000,-738.0000) --
    cycle(1785.0000,-563.0000) .. controls (1785.0000,-584.3333) and
    (1777.3333,-602.3333) .. (1762.0000,-617.0000) .. controls
    (1747.3333,-632.3333) and (1729.3333,-640.0000) .. (1708.0000,-640.0000) ..
    controls (1656.6667,-640.0000) and (1631.0000,-614.3333) ..
    (1631.0000,-563.0000) .. controls (1631.0000,-511.6667) and
    (1656.6667,-486.0000) .. (1708.0000,-486.0000) .. controls
    (1729.3333,-486.0000) and (1747.3333,-493.3333) .. (1762.0000,-508.0000) ..
    controls (1777.3333,-523.3333) and (1785.0000,-541.6667) ..
    (1785.0000,-563.0000) -- cycle(1884.0000,-387.0000) .. controls
    (1884.0000,-438.3333) and (1859.0000,-464.0000) .. (1809.0000,-464.0000) ..
    controls (1756.3333,-464.0000) and (1730.0000,-438.3333) ..
    (1730.0000,-387.0000) .. controls (1730.0000,-365.6667) and
    (1737.3333,-347.3333) .. (1752.0000,-332.0000) .. controls
    (1767.3333,-316.6667) and (1785.6667,-309.0000) .. (1807.0000,-309.0000) ..
    controls (1858.3333,-309.0000) and (1884.0000,-335.0000) ..
    (1884.0000,-387.0000) -- cycle(1482.0000,-738.0000) .. controls
    (1482.0000,-790.0000) and (1457.0000,-816.0000) .. (1407.0000,-816.0000) ..
    controls (1354.3333,-816.0000) and (1328.0000,-790.0000) ..
    (1328.0000,-738.0000) .. controls (1328.0000,-687.3333) and
    (1353.6667,-662.0000) .. (1405.0000,-662.0000) .. controls
    (1456.3333,-662.0000) and (1482.0000,-687.3333) .. (1482.0000,-738.0000) --
    cycle(1584.0000,-563.0000) .. controls (1584.0000,-584.3333) and
    (1576.3333,-602.3333) .. (1561.0000,-617.0000) .. controls
    (1546.3333,-632.3333) and (1528.3333,-640.0000) .. (1507.0000,-640.0000) ..
    controls (1455.6667,-640.0000) and (1430.0000,-614.3333) ..
    (1430.0000,-563.0000) .. controls (1430.0000,-511.6667) and
    (1455.3333,-486.0000) .. (1506.0000,-486.0000) .. controls
    (1558.0000,-486.0000) and (1584.0000,-511.6667) .. (1584.0000,-563.0000) --
    cycle(1683.0000,-387.0000) .. controls (1683.0000,-438.3333) and
    (1658.0000,-464.0000) .. (1608.0000,-464.0000) .. controls
    (1555.3333,-464.0000) and (1529.0000,-438.3333) .. (1529.0000,-387.0000) ..
    controls (1529.0000,-365.0000) and (1536.6667,-346.3333) ..
    (1552.0000,-331.0000) .. controls (1567.3333,-316.3333) and
    (1586.0000,-309.0000) .. (1608.0000,-309.0000) .. controls
    (1628.6667,-309.0000) and (1646.3333,-316.6667) .. (1661.0000,-332.0000) ..
    controls (1675.6667,-348.0000) and (1683.0000,-366.3333) ..
    (1683.0000,-387.0000) -- cycle(1384.0000,-563.0000) .. controls
    (1384.0000,-583.6667) and (1376.0000,-601.6667) .. (1360.0000,-617.0000) ..
    controls (1344.6667,-632.3333) and (1326.6667,-640.0000) ..
    (1306.0000,-640.0000) .. controls (1284.6667,-640.0000) and
    (1266.0000,-632.3333) .. (1250.0000,-617.0000) .. controls
    (1234.0000,-602.3333) and (1226.0000,-584.3333) .. (1226.0000,-563.0000) ..
    controls (1226.0000,-541.0000) and (1233.6667,-522.6667) ..
    (1249.0000,-508.0000) .. controls (1264.3333,-493.3333) and
    (1283.0000,-486.0000) .. (1305.0000,-486.0000) .. controls
    (1357.6667,-486.0000) and (1384.0000,-511.6667) .. (1384.0000,-563.0000) --
    cycle(1482.0000,-387.0000) .. controls (1482.0000,-438.3333) and
    (1457.0000,-464.0000) .. (1407.0000,-464.0000) .. controls
    (1354.3333,-464.0000) and (1328.0000,-438.3333) .. (1328.0000,-387.0000) ..
    controls (1328.0000,-365.0000) and (1335.6667,-346.3333) ..
    (1351.0000,-331.0000) .. controls (1366.3333,-316.3333) and
    (1385.0000,-309.0000) .. (1407.0000,-309.0000) .. controls
    (1427.6667,-309.0000) and (1445.3333,-316.6667) .. (1460.0000,-332.0000) ..
    controls (1474.6667,-348.0000) and (1482.0000,-366.3333) ..
    (1482.0000,-387.0000) -- cycle(1281.0000,-387.0000) .. controls
    (1281.0000,-438.3333) and (1256.0000,-464.0000) .. (1206.0000,-464.0000) ..
    controls (1153.3333,-464.0000) and (1127.0000,-438.3333) ..
    (1127.0000,-387.0000) .. controls (1127.0000,-365.0000) and
    (1134.6667,-346.3333) .. (1150.0000,-331.0000) .. controls
    (1165.3333,-316.3333) and (1184.0000,-309.0000) .. (1206.0000,-309.0000) ..
    controls (1226.6667,-309.0000) and (1244.3333,-316.6667) ..
    (1259.0000,-332.0000) .. controls (1273.6667,-348.0000) and
    (1281.0000,-366.3333) .. (1281.0000,-387.0000) -- cycle(1822.0000,287.0000) --
    (1822.0000,-269.0000) -- (1678.0000,-269.0000) -- (1506.0000,-121.0000) --
    (1339.0000,-269.0000) -- (1195.0000,-269.0000) -- (1195.0000,287.0000) --
    (1341.0000,287.0000) -- (1341.0000,167.0000) -- (1681.0000,167.0000) --
    (1681.0000,287.0000) -- (1822.0000,287.0000) -- cycle(1591.0000,9.0000) ..
    controls (1591.0000,32.3333) and (1582.6667,52.0000) .. (1566.0000,68.0000) ..
    controls (1550.0000,84.6667) and (1530.3333,93.0000) .. (1507.0000,93.0000) ..
    controls (1483.6667,93.0000) and (1464.0000,84.6667) .. (1448.0000,68.0000) ..
    controls (1432.0000,52.0000) and (1424.0000,32.3333) .. (1424.0000,9.0000) ..
    controls (1424.0000,-13.6667) and (1432.0000,-33.6667) .. (1448.0000,-51.0000)
    .. controls (1464.6667,-68.3333) and (1484.3333,-77.0000) ..
    (1507.0000,-77.0000) .. controls (1531.0000,-77.0000) and (1551.0000,-68.6667)
    .. (1567.0000,-52.0000) .. controls (1583.0000,-35.3333) and
    (1591.0000,-15.0000) .. (1591.0000,9.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F392.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1563.0000,-1062.0000) ..
    controls (1563.0000,-1037.3333) and (1561.3333,-1016.0000) ..
    (1558.0000,-998.0000) .. controls (1552.0000,-965.3333) and
    (1549.0000,-950.3333) .. (1549.0000,-953.0000) -- (1549.0000,135.0000) ..
    controls (1549.0000,147.6667) and (1543.0000,163.6667) .. (1531.0000,183.0000)
    .. controls (1519.0000,202.3333) and (1507.3333,215.6667) ..
    (1496.0000,223.0000) .. controls (1474.6667,237.0000) and (1428.0000,244.0000)
    .. (1356.0000,244.0000) .. controls (1349.3333,244.0000) and
    (1328.0000,252.6667) .. (1292.0000,270.0000) .. controls (1256.6667,288.0000)
    and (1237.3333,299.6667) .. (1234.0000,305.0000) .. controls
    (1230.6667,315.6667) and (1225.6667,330.6667) .. (1219.0000,350.0000) ..
    controls (1202.3333,394.0000) and (1158.0000,416.0000) .. (1086.0000,416.0000)
    .. controls (1070.6667,416.0000) and (1016.3333,410.0000) ..
    (923.0000,398.0000) .. controls (850.3333,386.0000) and (740.6667,369.6667) ..
    (594.0000,349.0000) .. controls (507.3333,341.0000) and (377.0000,328.3333) ..
    (203.0000,311.0000) .. controls (185.6667,299.0000) and (168.0000,287.0000) ..
    (150.0000,275.0000) .. controls (131.3333,260.3333) and (118.6667,244.0000) ..
    (112.0000,226.0000) .. controls (92.0000,173.3333) and (82.0000,133.0000) ..
    (82.0000,105.0000) -- (82.0000,-604.0000) .. controls (82.0000,-602.0000) and
    (85.3333,-634.0000) .. (92.0000,-700.0000) .. controls (98.6667,-766.0000) and
    (104.0000,-812.3333) .. (108.0000,-839.0000) .. controls (115.3333,-891.0000)
    and (125.3333,-936.6667) .. (138.0000,-976.0000) .. controls
    (146.6667,-1004.0000) and (168.6667,-1055.0000) .. (204.0000,-1129.0000) ..
    controls (237.3333,-1199.0000) and (280.3333,-1245.0000) ..
    (333.0000,-1267.0000) .. controls (352.3333,-1275.0000) and
    (363.6667,-1279.0000) .. (367.0000,-1279.0000) -- (668.0000,-1279.0000) ..
    controls (669.3333,-1284.3333) and (670.0000,-1298.3333) ..
    (670.0000,-1321.0000) .. controls (670.0000,-1348.3333) and
    (682.3333,-1394.6667) .. (707.0000,-1460.0000) .. controls
    (733.6667,-1529.3333) and (756.6667,-1568.3333) .. (776.0000,-1577.0000) ..
    controls (792.6667,-1584.3333) and (827.6667,-1588.0000) ..
    (881.0000,-1588.0000) .. controls (946.3333,-1588.0000) and
    (986.6667,-1582.3333) .. (1002.0000,-1571.0000) .. controls
    (1005.3333,-1568.3333) and (1012.0000,-1551.6667) .. (1022.0000,-1521.0000) ..
    controls (1032.6667,-1491.0000) and (1038.0000,-1473.0000) ..
    (1038.0000,-1467.0000) -- (1038.0000,-1303.0000) .. controls
    (1038.0000,-1297.0000) and (1036.0000,-1288.6667) .. (1032.0000,-1278.0000) ..
    controls (1034.6667,-1276.6667) and (1038.6667,-1276.0000) ..
    (1044.0000,-1276.0000) .. controls (1055.3333,-1276.0000) and
    (1065.6667,-1276.3333) .. (1075.0000,-1277.0000) .. controls
    (1079.0000,-1299.0000) and (1085.6667,-1332.0000) .. (1095.0000,-1376.0000) ..
    controls (1116.3333,-1470.0000) and (1142.0000,-1530.3333) ..
    (1172.0000,-1557.0000) .. controls (1184.6667,-1568.3333) and
    (1240.3333,-1574.0000) .. (1339.0000,-1574.0000) .. controls
    (1386.3333,-1574.0000) and (1416.0000,-1560.0000) .. (1428.0000,-1532.0000) ..
    controls (1430.0000,-1522.0000) and (1433.6667,-1507.0000) ..
    (1439.0000,-1487.0000) .. controls (1447.6667,-1458.3333) and
    (1452.0000,-1431.0000) .. (1452.0000,-1405.0000) .. controls
    (1452.0000,-1357.6667) and (1446.3333,-1305.6667) .. (1435.0000,-1249.0000) ..
    controls (1438.3333,-1245.0000) and (1449.6667,-1243.0000) ..
    (1469.0000,-1243.0000) .. controls (1475.6667,-1243.0000) and
    (1487.3333,-1237.6667) .. (1504.0000,-1227.0000) .. controls
    (1532.6667,-1208.3333) and (1550.6667,-1184.3333) .. (1558.0000,-1155.0000) ..
    controls (1561.3333,-1141.0000) and (1563.0000,-1110.0000) ..
    (1563.0000,-1062.0000) -- cycle(1413.0000,-1390.0000) .. controls
    (1413.0000,-1424.6667) and (1410.6667,-1449.0000) .. (1406.0000,-1463.0000) ..
    controls (1401.3333,-1477.0000) and (1388.0000,-1496.6667) ..
    (1366.0000,-1522.0000) -- (1353.0000,-1529.0000) .. controls
    (1344.3333,-1529.6667) and (1336.0000,-1530.0000) .. (1328.0000,-1530.0000) --
    (1260.0000,-1530.0000) .. controls (1239.3333,-1530.0000) and
    (1224.3333,-1528.3333) .. (1215.0000,-1525.0000) .. controls
    (1198.3333,-1519.0000) and (1178.3333,-1481.0000) .. (1155.0000,-1411.0000) ..
    controls (1133.6667,-1346.3333) and (1123.0000,-1301.6667) ..
    (1123.0000,-1277.0000) .. controls (1149.6667,-1275.0000) and
    (1189.6667,-1271.6667) .. (1243.0000,-1267.0000) .. controls
    (1251.0000,-1309.6667) and (1268.0000,-1372.6667) .. (1294.0000,-1456.0000) ..
    controls (1310.6667,-1492.0000) and (1327.0000,-1510.0000) ..
    (1343.0000,-1510.0000) .. controls (1367.6667,-1510.0000) and
    (1380.0000,-1470.3333) .. (1380.0000,-1391.0000) .. controls
    (1380.0000,-1365.6667) and (1377.0000,-1320.0000) .. (1371.0000,-1254.0000) --
    (1402.0000,-1254.0000) .. controls (1409.3333,-1330.6667) and
    (1413.0000,-1376.0000) .. (1413.0000,-1390.0000) --
    cycle(1009.0000,-1351.0000) .. controls (1009.0000,-1456.3333) and
    (994.6667,-1522.3333) .. (966.0000,-1549.0000) -- (816.0000,-1549.0000) ..
    controls (802.6667,-1549.0000) and (782.0000,-1516.0000) ..
    (754.0000,-1450.0000) .. controls (726.6667,-1386.6667) and
    (713.0000,-1345.3333) .. (713.0000,-1326.0000) -- (713.0000,-1276.0000) --
    (732.0000,-1276.0000) .. controls (734.0000,-1282.6667) and
    (737.0000,-1286.0000) .. (741.0000,-1286.0000) -- (862.0000,-1286.0000) ..
    controls (868.6667,-1327.3333) and (875.6667,-1368.3333) ..
    (883.0000,-1409.0000) .. controls (891.6667,-1456.3333) and
    (903.0000,-1496.3333) .. (917.0000,-1529.0000) .. controls
    (925.6667,-1529.6667) and (933.6667,-1530.0000) .. (941.0000,-1530.0000) ..
    controls (950.3333,-1530.0000) and (958.6667,-1524.6667) ..
    (966.0000,-1514.0000) .. controls (977.3333,-1496.6667) and
    (983.0000,-1437.0000) .. (983.0000,-1335.0000) .. controls
    (983.0000,-1311.0000) and (982.0000,-1292.6667) .. (980.0000,-1280.0000) --
    (1008.0000,-1277.0000) .. controls (1008.6667,-1314.3333) and
    (1009.0000,-1339.0000) .. (1009.0000,-1351.0000) --
    cycle(1513.0000,-1110.0000) .. controls (1513.0000,-1129.3333) and
    (1500.0000,-1157.0000) .. (1474.0000,-1193.0000) .. controls
    (1447.3333,-1196.3333) and (1432.3333,-1198.0000) .. (1429.0000,-1198.0000) ..
    controls (1405.0000,-1198.0000) and (1386.0000,-1186.6667) ..
    (1372.0000,-1164.0000) .. controls (1361.3333,-1142.6667) and
    (1350.6667,-1121.3333) .. (1340.0000,-1100.0000) .. controls
    (1318.0000,-1063.3333) and (1303.6667,-1029.0000) .. (1297.0000,-997.0000) ..
    controls (1289.6667,-962.3333) and (1282.3333,-928.0000) ..
    (1275.0000,-894.0000) .. controls (1269.6667,-882.0000) and
    (1262.6667,-863.6667) .. (1254.0000,-839.0000) .. controls
    (1250.0000,-820.3333) and (1242.3333,-731.6667) .. (1231.0000,-573.0000) ..
    controls (1222.3333,-452.3333) and (1218.0000,-383.0000) ..
    (1218.0000,-365.0000) -- (1218.0000,256.0000) -- (1242.0000,256.0000) ..
    controls (1253.3333,249.3333) and (1295.0000,235.3333) .. (1367.0000,214.0000)
    .. controls (1425.6667,196.0000) and (1461.0000,177.3333) ..
    (1473.0000,158.0000) .. controls (1493.6667,124.6667) and (1504.0000,94.3333)
    .. (1504.0000,67.0000) -- (1504.0000,-1054.0000) .. controls
    (1504.0000,-1060.6667) and (1505.3333,-1070.0000) .. (1508.0000,-1082.0000) ..
    controls (1511.3333,-1094.0000) and (1513.0000,-1103.3333) ..
    (1513.0000,-1110.0000) -- cycle(1286.0000,-1200.0000) -- (440.0000,-1244.0000)
    .. controls (427.3333,-1244.6667) and (421.3333,-1245.0000) ..
    (422.0000,-1245.0000) .. controls (399.3333,-1245.0000) and
    (370.6667,-1214.0000) .. (336.0000,-1152.0000) .. controls
    (311.3333,-1107.3333) and (292.0000,-1065.0000) .. (278.0000,-1025.0000) ..
    controls (272.6667,-1006.3333) and (263.3333,-979.0000) ..
    (250.0000,-943.0000) .. controls (242.6667,-925.0000) and (229.6667,-868.3333)
    .. (211.0000,-773.0000) .. controls (203.0000,-731.6667) and
    (199.0000,-714.3333) .. (199.0000,-721.0000) -- (199.0000,-546.0000) ..
    controls (199.0000,-542.0000) and (197.6667,-535.6667) .. (195.0000,-527.0000)
    .. controls (193.0000,-518.3333) and (192.0000,-511.6667) ..
    (192.0000,-507.0000) -- (216.0000,15.0000) .. controls (518.6667,37.0000) and
    (770.6667,63.6667) .. (972.0000,95.0000) .. controls (1036.0000,105.0000) and
    (1077.6667,110.0000) .. (1097.0000,110.0000) -- (1097.0000,-364.0000) ..
    controls (1097.0000,-375.3333) and (1099.0000,-390.3333) ..
    (1103.0000,-409.0000) .. controls (1107.0000,-430.3333) and
    (1109.3333,-445.3333) .. (1110.0000,-454.0000) .. controls
    (1122.6667,-616.6667) and (1134.6667,-733.3333) .. (1146.0000,-804.0000) ..
    controls (1166.6667,-933.3333) and (1199.3333,-1045.3333) ..
    (1244.0000,-1140.0000) .. controls (1246.0000,-1144.6667) and
    (1260.0000,-1164.6667) .. (1286.0000,-1200.0000) --
    cycle(1359.0000,-1200.0000) .. controls (1359.0000,-1203.3333) and
    (1358.0000,-1206.0000) .. (1356.0000,-1208.0000) .. controls
    (1338.6667,-1203.3333) and (1319.3333,-1187.6667) .. (1298.0000,-1161.0000) ..
    controls (1278.6667,-1137.6667) and (1265.0000,-1116.0000) ..
    (1257.0000,-1096.0000) .. controls (1253.6667,-1081.3333) and
    (1248.6667,-1059.6667) .. (1242.0000,-1031.0000) .. controls
    (1222.0000,-979.6667) and (1199.0000,-901.3333) .. (1173.0000,-796.0000) ..
    controls (1157.0000,-664.6667) and (1144.6667,-525.6667) ..
    (1136.0000,-379.0000) .. controls (1132.0000,-312.3333) and
    (1130.0000,-275.0000) .. (1130.0000,-267.0000) .. controls
    (1130.0000,-226.3333) and (1131.0000,-165.3333) .. (1133.0000,-84.0000) ..
    controls (1135.0000,-3.3333) and (1136.0000,57.3333) .. (1136.0000,98.0000) ..
    controls (1136.0000,100.6667) and (1135.3333,104.0000) .. (1134.0000,108.0000)
    .. controls (1133.3333,112.0000) and (1133.0000,115.0000) ..
    (1133.0000,117.0000) .. controls (1131.6667,134.3333) and (1125.6667,143.0000)
    .. (1115.0000,143.0000) .. controls (1111.6667,143.0000) and
    (1087.6667,140.6667) .. (1043.0000,136.0000) -- (871.0000,118.0000) ..
    controls (733.0000,102.6667) and (525.6667,81.0000) .. (249.0000,53.0000) ..
    controls (236.3333,52.3333) and (218.3333,48.3333) .. (195.0000,41.0000) ..
    controls (174.3333,29.0000) and (164.0000,-4.3333) .. (164.0000,-59.0000) ..
    controls (164.0000,-70.3333) and (162.6667,-86.6667) .. (160.0000,-108.0000)
    .. controls (158.0000,-130.0000) and (157.0000,-146.6667) ..
    (157.0000,-158.0000) -- (157.0000,-295.0000) .. controls (157.0000,-301.6667)
    and (155.3333,-311.3333) .. (152.0000,-324.0000) .. controls
    (148.6667,-336.6667) and (147.0000,-346.3333) .. (147.0000,-353.0000) --
    (147.0000,-598.0000) .. controls (147.0000,-670.0000) and (155.3333,-738.0000)
    .. (172.0000,-802.0000) .. controls (175.3333,-825.3333) and
    (182.3333,-860.0000) .. (193.0000,-906.0000) .. controls (211.0000,-945.3333)
    and (237.3333,-1005.0000) .. (272.0000,-1085.0000) .. controls
    (281.3333,-1115.6667) and (299.3333,-1157.0000) .. (326.0000,-1209.0000) ..
    controls (333.3333,-1215.6667) and (343.3333,-1227.0000) ..
    (356.0000,-1243.0000) .. controls (325.3333,-1235.0000) and
    (297.3333,-1213.3333) .. (272.0000,-1178.0000) .. controls
    (262.0000,-1163.3333) and (239.3333,-1109.0000) .. (204.0000,-1015.0000) ..
    controls (196.6667,-997.0000) and (186.6667,-969.6667) .. (174.0000,-933.0000)
    .. controls (138.6667,-805.6667) and (121.0000,-623.0000) ..
    (121.0000,-385.0000) .. controls (121.0000,-257.6667) and (124.3333,-136.3333)
    .. (131.0000,-21.0000) .. controls (132.3333,26.3333) and (140.0000,95.6667)
    .. (154.0000,187.0000) .. controls (162.6667,219.6667) and (184.0000,241.6667)
    .. (218.0000,253.0000) .. controls (235.3333,258.3333) and (267.3333,262.0000)
    .. (314.0000,264.0000) .. controls (348.0000,265.3333) and (382.6667,268.6667)
    .. (418.0000,274.0000) -- (431.0000,282.0000) .. controls (482.3333,284.6667)
    and (559.3333,290.6667) .. (662.0000,300.0000) .. controls (679.3333,304.6667)
    and (705.3333,310.6667) .. (740.0000,318.0000) .. controls (774.0000,319.3333)
    and (825.0000,324.3333) .. (893.0000,333.0000) .. controls (903.0000,336.3333)
    and (918.3333,341.0000) .. (939.0000,347.0000) .. controls (967.0000,353.6667)
    and (1009.6667,357.0000) .. (1067.0000,357.0000) .. controls
    (1132.3333,357.0000) and (1165.0000,340.3333) .. (1165.0000,307.0000) --
    (1165.0000,-328.0000) .. controls (1165.0000,-334.0000) and
    (1172.3333,-399.0000) .. (1187.0000,-523.0000) .. controls
    (1191.6667,-597.0000) and (1203.6667,-707.3333) .. (1223.0000,-854.0000) ..
    controls (1227.0000,-873.3333) and (1240.0000,-922.3333) ..
    (1262.0000,-1001.0000) .. controls (1270.6667,-1035.0000) and
    (1284.3333,-1077.0000) .. (1303.0000,-1127.0000) .. controls
    (1304.3333,-1129.0000) and (1314.6667,-1141.6667) .. (1334.0000,-1165.0000) ..
    controls (1350.6667,-1185.0000) and (1359.0000,-1196.6667) ..
    (1359.0000,-1200.0000) -- cycle(973.0000,224.0000) .. controls
    (973.0000,250.0000) and (960.6667,263.0000) .. (936.0000,263.0000) .. controls
    (930.6667,263.0000) and (922.6667,261.6667) .. (912.0000,259.0000) .. controls
    (902.0000,257.0000) and (894.3333,256.0000) .. (889.0000,256.0000) .. controls
    (880.3333,232.0000) and (876.0000,220.6667) .. (876.0000,222.0000) .. controls
    (876.0000,197.3333) and (893.6667,185.0000) .. (929.0000,185.0000) .. controls
    (958.3333,185.0000) and (973.0000,198.0000) .. (973.0000,224.0000) --
    cycle(430.0000,201.0000) .. controls (418.6667,199.0000) and
    (415.0000,198.0000) .. (419.0000,198.0000) .. controls (415.6667,198.0000) and
    (411.0000,199.6667) .. (405.0000,203.0000) .. controls (399.0000,206.3333) and
    (394.3333,208.0000) .. (391.0000,208.0000) .. controls (383.6667,208.0000) and
    (373.6667,204.0000) .. (361.0000,196.0000) .. controls (348.3333,188.6667) and
    (342.0000,181.6667) .. (342.0000,175.0000) .. controls (342.0000,171.0000) and
    (344.6667,162.3333) .. (350.0000,149.0000) .. controls (355.3333,135.6667) and
    (358.3333,127.0000) .. (359.0000,123.0000) -- (386.0000,123.0000) .. controls
    (394.0000,123.0000) and (408.6667,131.0000) .. (430.0000,147.0000) --
    (430.0000,201.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F393.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-748.0000) --
    (996.0000,-443.0000) -- (392.0000,-678.0000) -- (414.0000,-159.0000) ..
    controls (414.0000,-149.6667) and (410.3333,-144.6667) .. (403.0000,-144.0000)
    .. controls (393.0000,-143.3333) and (385.3333,-137.6667) ..
    (380.0000,-127.0000) -- (360.0000,-127.0000) .. controls (360.0000,-141.0000)
    and (359.0000,-151.0000) .. (357.0000,-157.0000) .. controls
    (349.6667,-153.0000) and (344.3333,-151.0000) .. (341.0000,-151.0000) ..
    controls (331.0000,-151.0000) and (321.0000,-159.0000) .. (311.0000,-175.0000)
    .. controls (301.6667,-191.0000) and (297.3333,-204.3333) ..
    (298.0000,-215.0000) -- (314.0000,-715.0000) -- (82.0000,-843.0000) --
    (82.0000,-857.0000) -- (1009.0000,-1074.0000) -- (1958.0000,-784.0000) --
    (1958.0000,-748.0000) -- cycle(1523.0000,-356.0000) .. controls
    (1523.0000,-341.3333) and (1517.3333,-322.6667) .. (1506.0000,-300.0000) ..
    controls (1495.3333,-278.0000) and (1484.3333,-263.0000) ..
    (1473.0000,-255.0000) .. controls (1468.3333,-251.6667) and
    (1450.0000,-243.0000) .. (1418.0000,-229.0000) .. controls
    (1393.3333,-215.6667) and (1355.6667,-197.0000) .. (1305.0000,-173.0000) ..
    controls (1171.6667,-119.6667) and (1058.3333,-93.0000) .. (965.0000,-93.0000)
    .. controls (937.6667,-93.0000) and (887.0000,-103.3333) ..
    (813.0000,-124.0000) .. controls (739.0000,-144.6667) and (689.6667,-162.0000)
    .. (665.0000,-176.0000) .. controls (653.6667,-185.3333) and
    (636.3333,-199.0000) .. (613.0000,-217.0000) .. controls (539.0000,-273.6667)
    and (502.0000,-328.3333) .. (502.0000,-381.0000) .. controls
    (502.0000,-400.3333) and (514.6667,-473.6667) .. (540.0000,-601.0000) --
    (993.0000,-422.0000) -- (1482.0000,-565.0000) .. controls
    (1509.3333,-473.6667) and (1523.0000,-404.0000) .. (1523.0000,-356.0000) --
    cycle(1056.0000,-809.0000) -- (1056.0000,-826.0000) .. controls
    (1045.3333,-840.6667) and (1023.6667,-848.0000) .. (991.0000,-848.0000) ..
    controls (961.6667,-848.0000) and (947.0000,-840.3333) .. (947.0000,-825.0000)
    .. controls (947.0000,-801.6667) and (972.0000,-790.0000) ..
    (1022.0000,-790.0000) .. controls (1034.0000,-790.0000) and
    (1045.3333,-796.3333) .. (1056.0000,-809.0000) -- cycle(919.0000,-815.0000) --
    (916.0000,-839.0000) .. controls (860.6667,-837.6667) and (795.0000,-830.0000)
    .. (719.0000,-816.0000) .. controls (653.6667,-802.6667) and
    (588.6667,-789.6667) .. (524.0000,-777.0000) .. controls (527.3333,-769.0000)
    and (530.6667,-763.3333) .. (534.0000,-760.0000) .. controls
    (676.0000,-795.3333) and (804.3333,-813.6667) .. (919.0000,-815.0000) --
    cycle(496.0000,-752.0000) .. controls (496.0000,-771.3333) and
    (487.6667,-781.0000) .. (471.0000,-781.0000) .. controls (469.0000,-781.0000)
    and (429.6667,-765.6667) .. (353.0000,-735.0000) .. controls
    (355.0000,-735.6667) and (357.3333,-736.3333) .. (360.0000,-737.0000) ..
    controls (366.6667,-737.0000) and (373.6667,-732.6667) .. (381.0000,-724.0000)
    .. controls (388.3333,-716.0000) and (391.0000,-709.0000) ..
    (389.0000,-703.0000) .. controls (413.0000,-711.0000) and (448.3333,-725.0000)
    .. (495.0000,-745.0000) .. controls (495.6667,-746.3333) and
    (496.0000,-748.6667) .. (496.0000,-752.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F394.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1655.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-886.0000) ..
    controls (1794.0000,-672.0000) and (1660.0000,-454.0000) ..
    (1392.0000,-232.0000) .. controls (1208.0000,-79.3333) and (977.6667,63.0000)
    .. (701.0000,195.0000) .. controls (711.0000,142.3333) and (716.0000,92.0000)
    .. (716.0000,44.0000) .. controls (716.0000,-80.0000) and (676.6667,-192.6667)
    .. (598.0000,-294.0000) .. controls (524.6667,-374.6667) and
    (451.0000,-455.6667) .. (377.0000,-537.0000) .. controls (298.3333,-635.0000)
    and (259.0000,-743.0000) .. (259.0000,-861.0000) .. controls
    (259.0000,-977.0000) and (297.6667,-1072.0000) .. (375.0000,-1146.0000) ..
    controls (452.3333,-1220.0000) and (549.3333,-1257.0000) ..
    (666.0000,-1257.0000) .. controls (746.0000,-1257.0000) and
    (820.0000,-1236.3333) .. (888.0000,-1195.0000) .. controls
    (961.3333,-1150.3333) and (1008.0000,-1091.3333) .. (1028.0000,-1018.0000) ..
    controls (1109.3333,-1177.3333) and (1229.3333,-1257.0000) ..
    (1388.0000,-1257.0000) .. controls (1495.3333,-1257.0000) and
    (1589.0000,-1222.3333) .. (1669.0000,-1153.0000) .. controls
    (1752.3333,-1081.0000) and (1794.0000,-992.0000) .. (1794.0000,-886.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F395.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-1505.0000) ..
    controls (1915.3333,-1479.6667) and (1883.0000,-1436.6667) ..
    (1851.0000,-1376.0000) .. controls (1757.0000,-1200.0000) and
    (1654.3333,-1112.0000) .. (1543.0000,-1112.0000) .. controls
    (1454.3333,-1112.0000) and (1410.0000,-1149.3333) .. (1410.0000,-1224.0000) ..
    controls (1410.0000,-1245.3333) and (1445.3333,-1278.0000) ..
    (1516.0000,-1322.0000) .. controls (1584.6667,-1364.6667) and
    (1631.3333,-1385.3333) .. (1656.0000,-1384.0000) -- (1660.0000,-1384.0000) ..
    controls (1538.0000,-1293.3333) and (1477.0000,-1238.0000) ..
    (1477.0000,-1218.0000) .. controls (1477.0000,-1186.0000) and
    (1498.0000,-1170.0000) .. (1540.0000,-1170.0000) .. controls
    (1626.0000,-1170.0000) and (1728.0000,-1270.6667) .. (1846.0000,-1472.0000) ..
    controls (1812.6667,-1480.0000) and (1783.3333,-1484.0000) ..
    (1758.0000,-1484.0000) .. controls (1568.6667,-1484.0000) and
    (1448.6667,-1418.6667) .. (1398.0000,-1288.0000) .. controls
    (1395.3333,-1305.3333) and (1394.0000,-1314.3333) .. (1394.0000,-1315.0000) ..
    controls (1394.0000,-1383.0000) and (1434.6667,-1438.6667) ..
    (1516.0000,-1482.0000) .. controls (1583.3333,-1517.3333) and
    (1654.6667,-1535.0000) .. (1730.0000,-1535.0000) .. controls
    (1797.3333,-1535.0000) and (1870.0000,-1525.0000) .. (1948.0000,-1505.0000) --
    cycle(1804.0000,-875.0000) .. controls (1804.0000,-838.3333) and
    (1794.6667,-801.0000) .. (1776.0000,-763.0000) .. controls
    (1754.0000,-717.6667) and (1726.6667,-695.0000) .. (1694.0000,-695.0000) ..
    controls (1658.0000,-695.0000) and (1625.0000,-718.6667) ..
    (1595.0000,-766.0000) .. controls (1567.6667,-808.6667) and
    (1554.0000,-849.3333) .. (1554.0000,-888.0000) .. controls
    (1554.0000,-941.3333) and (1576.0000,-968.0000) .. (1620.0000,-968.0000) ..
    controls (1657.3333,-968.0000) and (1676.0000,-949.6667) ..
    (1676.0000,-913.0000) .. controls (1676.0000,-893.0000) and
    (1668.6667,-876.0000) .. (1654.0000,-862.0000) .. controls
    (1655.3333,-868.0000) and (1656.0000,-871.6667) .. (1656.0000,-873.0000) ..
    controls (1656.0000,-906.3333) and (1644.3333,-923.0000) ..
    (1621.0000,-923.0000) .. controls (1608.3333,-923.0000) and
    (1602.0000,-915.0000) .. (1602.0000,-899.0000) .. controls
    (1602.0000,-877.0000) and (1610.6667,-848.6667) .. (1628.0000,-814.0000) ..
    controls (1648.0000,-775.3333) and (1667.6667,-756.0000) ..
    (1687.0000,-756.0000) .. controls (1707.0000,-756.0000) and
    (1723.6667,-772.3333) .. (1737.0000,-805.0000) .. controls
    (1747.6667,-831.6667) and (1753.0000,-857.0000) .. (1753.0000,-881.0000) ..
    controls (1753.0000,-915.0000) and (1743.6667,-945.6667) ..
    (1725.0000,-973.0000) .. controls (1704.3333,-1003.6667) and
    (1677.6667,-1019.0000) .. (1645.0000,-1019.0000) .. controls
    (1635.0000,-1019.0000) and (1622.0000,-1017.0000) .. (1606.0000,-1013.0000) ..
    controls (1610.0000,-1023.6667) and (1619.6667,-1035.6667) ..
    (1635.0000,-1049.0000) .. controls (1650.3333,-1063.0000) and
    (1663.3333,-1070.0000) .. (1674.0000,-1070.0000) .. controls
    (1698.0000,-1070.0000) and (1724.6667,-1050.6667) .. (1754.0000,-1012.0000) ..
    controls (1780.6667,-976.0000) and (1796.0000,-944.6667) ..
    (1800.0000,-918.0000) .. controls (1802.6667,-899.3333) and
    (1804.0000,-885.0000) .. (1804.0000,-875.0000) -- cycle(1234.0000,-1368.0000)
    .. controls (1234.0000,-1358.6667) and (1230.0000,-1339.6667) ..
    (1222.0000,-1311.0000) .. controls (1221.3333,-1379.0000) and
    (1177.6667,-1413.0000) .. (1091.0000,-1413.0000) .. controls
    (1058.3333,-1413.0000) and (1027.0000,-1403.6667) .. (997.0000,-1385.0000) ..
    controls (962.3333,-1363.6667) and (945.0000,-1337.6667) ..
    (945.0000,-1307.0000) .. controls (945.0000,-1273.0000) and
    (978.3333,-1256.0000) .. (1045.0000,-1256.0000) .. controls
    (1089.6667,-1256.0000) and (1112.0000,-1266.3333) .. (1112.0000,-1287.0000) ..
    controls (1112.0000,-1303.0000) and (1099.0000,-1311.0000) ..
    (1073.0000,-1311.0000) .. controls (1068.3333,-1311.0000) and
    (1059.0000,-1310.0000) .. (1045.0000,-1308.0000) .. controls
    (1067.6667,-1333.3333) and (1089.0000,-1346.0000) .. (1109.0000,-1346.0000) ..
    controls (1145.0000,-1346.0000) and (1163.0000,-1328.3333) ..
    (1163.0000,-1293.0000) .. controls (1163.0000,-1240.3333) and
    (1123.6667,-1214.0000) .. (1045.0000,-1214.0000) .. controls
    (1007.0000,-1214.0000) and (972.0000,-1220.3333) .. (940.0000,-1233.0000) ..
    controls (896.6667,-1250.3333) and (875.0000,-1275.0000) ..
    (875.0000,-1307.0000) .. controls (875.0000,-1349.0000) and
    (898.3333,-1386.0000) .. (945.0000,-1418.0000) .. controls
    (987.0000,-1446.6667) and (1030.0000,-1461.0000) .. (1074.0000,-1461.0000) ..
    controls (1108.0000,-1461.0000) and (1141.3333,-1454.0000) ..
    (1174.0000,-1440.0000) .. controls (1214.0000,-1422.0000) and
    (1234.0000,-1398.0000) .. (1234.0000,-1368.0000) -- cycle(1669.0000,-656.0000)
    .. controls (1664.3333,-642.0000) and (1655.3333,-635.0000) ..
    (1642.0000,-635.0000) .. controls (1631.3333,-635.0000) and
    (1594.0000,-642.0000) .. (1530.0000,-656.0000) .. controls
    (1504.0000,-661.3333) and (1478.3333,-666.3333) .. (1453.0000,-671.0000) ..
    controls (1425.6667,-677.6667) and (1401.0000,-687.3333) ..
    (1379.0000,-700.0000) .. controls (1305.6667,-743.3333) and
    (1269.0000,-803.3333) .. (1269.0000,-880.0000) .. controls
    (1269.0000,-975.3333) and (1326.0000,-1040.0000) .. (1440.0000,-1074.0000) ..
    controls (1474.0000,-1084.0000) and (1495.6667,-1089.0000) ..
    (1505.0000,-1089.0000) -- (1567.0000,-1089.0000) .. controls
    (1524.3333,-1060.3333) and (1503.0000,-1010.3333) .. (1503.0000,-939.0000) ..
    controls (1503.0000,-852.3333) and (1558.3333,-758.0000) ..
    (1669.0000,-656.0000) -- cycle(1336.0000,-1168.0000) .. controls
    (1336.0000,-1122.6667) and (1325.0000,-1079.0000) .. (1303.0000,-1037.0000) ..
    controls (1278.3333,-989.6667) and (1246.3333,-959.3333) ..
    (1207.0000,-946.0000) .. controls (1193.6667,-941.3333) and
    (1173.6667,-939.0000) .. (1147.0000,-939.0000) .. controls
    (1068.3333,-939.0000) and (1007.0000,-967.0000) .. (963.0000,-1023.0000) ..
    controls (953.0000,-1035.6667) and (930.3333,-1069.3333) ..
    (895.0000,-1124.0000) .. controls (858.3333,-1182.0000) and
    (840.0000,-1213.6667) .. (840.0000,-1219.0000) .. controls
    (840.0000,-1225.0000) and (844.6667,-1234.0000) .. (854.0000,-1246.0000) ..
    controls (946.6667,-1195.3333) and (1027.3333,-1170.0000) ..
    (1096.0000,-1170.0000) .. controls (1138.0000,-1170.0000) and
    (1178.3333,-1181.6667) .. (1217.0000,-1205.0000) .. controls
    (1260.3333,-1231.0000) and (1285.6667,-1263.0000) .. (1293.0000,-1301.0000) ..
    controls (1321.6667,-1263.6667) and (1336.0000,-1219.3333) ..
    (1336.0000,-1168.0000) -- cycle(1736.0000,-157.0000) .. controls
    (1710.0000,-175.6667) and (1678.3333,-191.0000) .. (1641.0000,-203.0000) ..
    controls (1607.6667,-211.6667) and (1574.0000,-220.6667) ..
    (1540.0000,-230.0000) .. controls (1336.0000,-289.3333) and
    (1234.0000,-375.6667) .. (1234.0000,-489.0000) .. controls
    (1234.0000,-517.6667) and (1241.6667,-542.3333) .. (1257.0000,-563.0000) ..
    controls (1262.3333,-569.6667) and (1273.0000,-578.3333) ..
    (1289.0000,-589.0000) .. controls (1305.0000,-600.3333) and
    (1316.3333,-606.0000) .. (1323.0000,-606.0000) .. controls
    (1331.0000,-606.0000) and (1357.6667,-588.0000) .. (1403.0000,-552.0000) ..
    controls (1445.0000,-518.0000) and (1471.3333,-495.0000) ..
    (1482.0000,-483.0000) .. controls (1510.0000,-450.3333) and
    (1527.3333,-423.0000) .. (1534.0000,-401.0000) .. controls
    (1500.0000,-427.6667) and (1466.3333,-454.0000) .. (1433.0000,-480.0000) ..
    controls (1381.6667,-518.6667) and (1347.3333,-538.0000) ..
    (1330.0000,-538.0000) .. controls (1306.6667,-538.0000) and
    (1295.0000,-519.3333) .. (1295.0000,-482.0000) .. controls
    (1295.0000,-397.3333) and (1388.3333,-328.0000) .. (1575.0000,-274.0000) ..
    controls (1597.6667,-268.6667) and (1631.6667,-259.6667) ..
    (1677.0000,-247.0000) -- (1678.0000,-246.0000) .. controls
    (1678.6667,-247.3333) and (1679.0000,-249.3333) .. (1679.0000,-252.0000) ..
    controls (1679.0000,-322.6667) and (1656.3333,-393.6667) ..
    (1611.0000,-465.0000) .. controls (1563.6667,-540.3333) and
    (1507.6667,-587.6667) .. (1443.0000,-607.0000) .. controls
    (1429.0000,-611.6667) and (1407.3333,-617.0000) .. (1378.0000,-623.0000) ..
    controls (1420.0000,-631.0000) and (1441.3333,-635.0000) ..
    (1442.0000,-635.0000) .. controls (1477.3333,-635.0000) and
    (1514.3333,-623.3333) .. (1553.0000,-600.0000) .. controls
    (1616.3333,-562.0000) and (1664.3333,-496.6667) .. (1697.0000,-404.0000) ..
    controls (1723.0000,-328.6667) and (1736.0000,-246.3333) ..
    (1736.0000,-157.0000) -- cycle(1221.0000,-774.0000) .. controls
    (1221.0000,-740.0000) and (1199.3333,-714.0000) .. (1156.0000,-696.0000) ..
    controls (1123.3333,-682.6667) and (1087.3333,-676.0000) ..
    (1048.0000,-676.0000) .. controls (968.6667,-676.0000) and
    (929.0000,-702.3333) .. (929.0000,-755.0000) .. controls (929.0000,-790.3333)
    and (945.0000,-808.0000) .. (977.0000,-808.0000) .. controls
    (997.0000,-808.0000) and (1014.3333,-796.3333) .. (1029.0000,-773.0000) ..
    controls (1004.3333,-775.0000) and (993.6667,-776.0000) ..
    (997.0000,-776.0000) .. controls (984.3333,-776.0000) and (973.6667,-769.0000)
    .. (965.0000,-755.0000) .. controls (976.3333,-740.3333) and
    (997.6667,-733.0000) .. (1029.0000,-733.0000) .. controls
    (1105.6667,-733.0000) and (1144.0000,-748.3333) .. (1144.0000,-779.0000) ..
    controls (1144.0000,-806.3333) and (1126.0000,-830.6667) ..
    (1090.0000,-852.0000) .. controls (1058.0000,-871.3333) and
    (1027.3333,-881.0000) .. (998.0000,-881.0000) .. controls (924.0000,-881.0000)
    and (882.3333,-846.0000) .. (873.0000,-776.0000) .. controls
    (863.6667,-802.6667) and (859.0000,-821.6667) .. (859.0000,-833.0000) ..
    controls (859.0000,-866.3333) and (877.6667,-893.0000) .. (915.0000,-913.0000)
    .. controls (945.6667,-930.3333) and (979.3333,-939.0000) ..
    (1016.0000,-939.0000) .. controls (1060.0000,-939.0000) and
    (1104.3333,-922.6667) .. (1149.0000,-890.0000) .. controls
    (1197.0000,-855.3333) and (1221.0000,-816.6667) .. (1221.0000,-774.0000) --
    cycle(1253.0000,-697.0000) .. controls (1253.0000,-699.6667) and
    (1238.3333,-677.0000) .. (1209.0000,-629.0000) .. controls
    (1159.6667,-548.3333) and (1126.0000,-498.6667) .. (1108.0000,-480.0000) ..
    controls (1065.3333,-435.3333) and (1011.6667,-413.0000) ..
    (947.0000,-413.0000) .. controls (887.6667,-413.0000) and (842.0000,-436.6667)
    .. (810.0000,-484.0000) .. controls (782.6667,-525.3333) and
    (769.0000,-577.0000) .. (769.0000,-639.0000) .. controls (769.0000,-669.0000)
    and (779.3333,-711.3333) .. (800.0000,-766.0000) .. controls
    (809.3333,-728.6667) and (835.3333,-698.6667) .. (878.0000,-676.0000) ..
    controls (915.3333,-656.6667) and (955.3333,-647.0000) .. (998.0000,-647.0000)
    .. controls (1064.6667,-647.0000) and (1143.6667,-671.6667) ..
    (1235.0000,-721.0000) .. controls (1247.0000,-713.0000) and
    (1253.0000,-705.0000) .. (1253.0000,-697.0000) -- cycle(843.0000,-929.0000) ..
    controls (843.6667,-889.0000) and (830.6667,-856.0000) .. (804.0000,-830.0000)
    .. controls (778.0000,-804.6667) and (744.6667,-792.0000) ..
    (704.0000,-792.0000) .. controls (601.3333,-792.0000) and (495.6667,-875.3333)
    .. (387.0000,-1042.0000) .. controls (351.0000,-1097.3333) and
    (316.0000,-1136.3333) .. (282.0000,-1159.0000) .. controls
    (376.0000,-1195.6667) and (459.3333,-1214.0000) .. (532.0000,-1214.0000) ..
    controls (612.0000,-1214.0000) and (680.6667,-1198.0000) ..
    (738.0000,-1166.0000) .. controls (808.0000,-1126.6667) and
    (842.6667,-1070.0000) .. (842.0000,-996.0000) -- (842.0000,-974.0000) ..
    controls (819.3333,-1034.6667) and (778.6667,-1081.0000) ..
    (720.0000,-1113.0000) .. controls (666.6667,-1142.3333) and
    (605.6667,-1157.0000) .. (537.0000,-1157.0000) .. controls
    (487.6667,-1157.0000) and (440.0000,-1149.6667) .. (394.0000,-1135.0000) ..
    controls (511.3333,-944.3333) and (617.6667,-849.0000) .. (713.0000,-849.0000)
    .. controls (761.0000,-849.0000) and (785.0000,-866.6667) ..
    (785.0000,-902.0000) .. controls (785.0000,-920.6667) and (717.6667,-971.0000)
    .. (583.0000,-1053.0000) .. controls (666.3333,-1048.3333) and
    (753.0000,-1007.0000) .. (843.0000,-929.0000) -- cycle(808.0000,-396.0000) --
    (806.0000,-389.0000) .. controls (579.3333,-165.6667) and (347.3333,-12.6667)
    .. (110.0000,70.0000) -- (100.0000,23.0000) .. controls (332.0000,-59.6667)
    and (554.3333,-208.3333) .. (767.0000,-423.0000) -- (808.0000,-396.0000) --
    cycle(913.0000,-306.0000) .. controls (680.3333,-26.6667) and
    (515.6667,198.0000) .. (419.0000,368.0000) -- (409.0000,368.0000) .. controls
    (404.3333,368.0000) and (392.0000,362.3333) .. (372.0000,351.0000) .. controls
    (482.6667,163.0000) and (648.6667,-64.0000) .. (870.0000,-330.0000) --
    (913.0000,-306.0000) -- cycle(885.0000,-371.0000) .. controls
    (793.6667,-261.0000) and (676.0000,-142.6667) .. (532.0000,-16.0000) ..
    controls (404.6667,92.0000) and (277.0000,199.6667) .. (149.0000,307.0000) --
    (122.0000,267.0000) .. controls (340.6667,85.0000) and (466.0000,-20.3333) ..
    (498.0000,-49.0000) .. controls (638.0000,-172.3333) and (753.3333,-288.3333)
    .. (844.0000,-397.0000) -- (885.0000,-371.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F396.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1757.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1426.0000,-223.0000) ..
    controls (1426.0000,-107.6667) and (1385.3333,-9.6667) .. (1304.0000,71.0000)
    .. controls (1223.3333,152.3333) and (1125.3333,193.0000) ..
    (1010.0000,193.0000) .. controls (894.0000,193.0000) and (795.6667,152.6667)
    .. (715.0000,72.0000) .. controls (634.3333,-8.6667) and (594.0000,-107.0000)
    .. (594.0000,-223.0000) .. controls (594.0000,-311.0000) and
    (619.0000,-390.6667) .. (669.0000,-462.0000) .. controls (719.6667,-534.0000)
    and (786.6667,-585.0000) .. (870.0000,-615.0000) .. controls
    (840.6667,-648.3333) and (826.3333,-689.6667) .. (827.0000,-739.0000) ..
    controls (687.0000,-772.3333) and (617.0000,-885.0000) ..
    (617.0000,-1077.0000) -- (617.0000,-1459.0000) -- (1403.0000,-1459.0000) --
    (1403.0000,-1077.0000) .. controls (1403.0000,-881.6667) and
    (1330.6667,-769.6667) .. (1186.0000,-741.0000) .. controls
    (1186.0000,-693.6667) and (1171.0000,-652.6667) .. (1141.0000,-618.0000) ..
    controls (1226.3333,-590.0000) and (1295.0000,-539.3333) ..
    (1347.0000,-466.0000) .. controls (1399.6667,-393.3333) and
    (1426.0000,-312.3333) .. (1426.0000,-223.0000) -- cycle(1111.0000,-778.0000)
    -- (1111.0000,-1434.0000) -- (907.0000,-1434.0000) -- (907.0000,-778.0000) --
    (1111.0000,-778.0000) -- cycle(1146.0000,-735.0000) .. controls
    (1126.0000,-733.0000) and (1104.6667,-732.0000) .. (1082.0000,-732.0000) ..
    controls (948.6667,-732.0000) and (877.3333,-732.3333) .. (868.0000,-733.0000)
    .. controls (870.0000,-685.6667) and (885.0000,-650.6667) ..
    (913.0000,-628.0000) .. controls (945.0000,-635.3333) and (977.3333,-639.0000)
    .. (1010.0000,-639.0000) .. controls (1039.3333,-639.0000) and
    (1068.0000,-636.0000) .. (1096.0000,-630.0000) .. controls
    (1124.6667,-653.3333) and (1141.3333,-688.3333) .. (1146.0000,-735.0000) --
    cycle(1375.0000,-218.0000) -- (1287.0000,-274.0000) -- (1347.0000,-360.0000)
    -- (1244.0000,-377.0000) -- (1267.0000,-480.0000) -- (1163.0000,-456.0000) --
    (1147.0000,-559.0000) -- (1061.0000,-498.0000) -- (1005.0000,-588.0000) --
    (950.0000,-496.0000) -- (864.0000,-559.0000) -- (849.0000,-453.0000) --
    (744.0000,-480.0000) -- (772.0000,-376.0000) -- (664.0000,-360.0000) --
    (730.0000,-273.0000) -- (636.0000,-218.0000) -- (730.0000,-164.0000) --
    (664.0000,-77.0000) -- (771.0000,-62.0000) -- (744.0000,43.0000) --
    (848.0000,16.0000) -- (864.0000,124.0000) -- (949.0000,59.0000) --
    (1005.0000,151.0000) -- (1060.0000,61.0000) -- (1147.0000,124.0000) --
    (1164.0000,19.0000) -- (1267.0000,43.0000) -- (1243.0000,-59.0000) --
    (1347.0000,-77.0000) -- (1286.0000,-162.0000) -- (1375.0000,-218.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F397.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1470.0000,-1.0000) --
    (1334.0000,254.0000) -- (962.0000,-357.0000) -- (632.0000,254.0000) --
    (492.0000,-27.0000) -- (811.0000,-601.0000) .. controls (775.6667,-655.0000)
    and (739.6667,-728.3333) .. (703.0000,-821.0000) .. controls
    (663.0000,-923.0000) and (643.0000,-999.6667) .. (643.0000,-1051.0000) ..
    controls (643.0000,-1155.0000) and (684.0000,-1250.6667) ..
    (766.0000,-1338.0000) .. controls (848.0000,-1426.0000) and
    (940.6667,-1470.0000) .. (1044.0000,-1470.0000) .. controls
    (1125.3333,-1470.0000) and (1191.6667,-1444.3333) .. (1243.0000,-1393.0000) ..
    controls (1294.3333,-1342.3333) and (1320.0000,-1276.3333) ..
    (1320.0000,-1195.0000) .. controls (1320.0000,-1045.6667) and
    (1249.6667,-849.3333) .. (1109.0000,-606.0000) -- (1470.0000,-1.0000) --
    cycle(1109.0000,-1209.0000) .. controls (1109.0000,-1269.6667) and
    (1077.3333,-1310.0000) .. (1014.0000,-1330.0000) .. controls
    (885.3333,-1243.3333) and (821.0000,-1166.6667) .. (821.0000,-1100.0000) ..
    controls (821.0000,-1058.0000) and (867.0000,-985.3333) ..
    (959.0000,-882.0000) .. controls (1059.0000,-1052.0000) and
    (1109.0000,-1161.0000) .. (1109.0000,-1209.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F398.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1841.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1920.0000,32.0000) --
    (266.0000,32.0000) -- (266.0000,-853.0000) -- (1042.0000,-853.0000) ..
    controls (1042.0000,-924.3333) and (1026.6667,-972.3333) ..
    (996.0000,-997.0000) .. controls (960.0000,-1026.3333) and
    (884.6667,-1041.0000) .. (770.0000,-1041.0000) -- (579.0000,-1041.0000) ..
    controls (558.3333,-987.6667) and (530.0000,-961.0000) .. (494.0000,-961.0000)
    -- (317.0000,-961.0000) -- (317.0000,-980.0000) -- (147.0000,-980.0000) --
    (147.0000,-1165.0000) -- (317.0000,-1165.0000) -- (317.0000,-1182.0000) --
    (494.0000,-1182.0000) .. controls (511.3333,-1182.0000) and
    (529.6667,-1174.0000) .. (549.0000,-1158.0000) .. controls
    (569.0000,-1142.0000) and (579.0000,-1125.6667) .. (579.0000,-1109.0000) ..
    controls (727.0000,-1109.0000) and (806.0000,-1108.6667) ..
    (816.0000,-1108.0000) .. controls (934.6667,-1102.6667) and
    (1012.3333,-1086.3333) .. (1049.0000,-1059.0000) .. controls
    (1089.6667,-1029.0000) and (1110.0000,-960.3333) .. (1110.0000,-853.0000) --
    (1194.0000,-853.0000) -- (1194.0000,-1049.0000) .. controls
    (1194.0000,-1161.6667) and (1179.6667,-1234.6667) .. (1151.0000,-1268.0000) ..
    controls (1123.6667,-1299.3333) and (1065.0000,-1318.0000) ..
    (975.0000,-1324.0000) .. controls (975.0000,-1324.0000) and
    (912.6667,-1324.0000) .. (788.0000,-1324.0000) .. controls
    (767.3333,-1270.6667) and (739.0000,-1244.0000) .. (703.0000,-1244.0000) --
    (526.0000,-1244.0000) -- (526.0000,-1264.0000) -- (357.0000,-1264.0000) --
    (357.0000,-1448.0000) -- (526.0000,-1448.0000) -- (526.0000,-1466.0000) --
    (703.0000,-1466.0000) .. controls (719.6667,-1466.0000) and
    (737.6667,-1457.6667) .. (757.0000,-1441.0000) .. controls
    (777.0000,-1425.0000) and (787.3333,-1409.0000) .. (788.0000,-1393.0000) ..
    controls (909.3333,-1393.0000) and (977.3333,-1392.3333) ..
    (992.0000,-1391.0000) .. controls (1072.6667,-1383.6667) and
    (1135.6667,-1361.0000) .. (1181.0000,-1323.0000) .. controls
    (1233.0000,-1279.6667) and (1259.0000,-1222.6667) .. (1259.0000,-1152.0000) --
    (1259.0000,-853.0000) -- (1920.0000,-853.0000) -- (1920.0000,32.0000) --
    cycle(1894.0000,10.0000) -- (1894.0000,-567.0000) -- (1794.0000,-567.0000) --
    (1794.0000,-236.0000) -- (1755.0000,-236.0000) -- (1755.0000,10.0000) --
    (1894.0000,10.0000) -- cycle(1595.0000,-684.0000) -- (1595.0000,-794.0000) --
    (1051.0000,-794.0000) -- (1051.0000,-684.0000) -- (1595.0000,-684.0000) --
    cycle(1720.0000,10.0000) -- (1720.0000,-236.0000) -- (1672.0000,-236.0000) --
    (1672.0000,-567.0000) -- (1614.0000,-567.0000) -- (1614.0000,-236.0000) --
    (1575.0000,-236.0000) -- (1575.0000,10.0000) -- (1720.0000,10.0000) --
    cycle(526.0000,-1284.0000) -- (526.0000,-1428.0000) -- (377.0000,-1428.0000)
    -- (377.0000,-1284.0000) -- (526.0000,-1284.0000) -- cycle(1540.0000,10.0000)
    -- (1540.0000,-236.0000) -- (1492.0000,-236.0000) -- (1492.0000,-567.0000) --
    (1434.0000,-567.0000) -- (1434.0000,-236.0000) -- (1395.0000,-236.0000) --
    (1395.0000,10.0000) -- (1540.0000,10.0000) -- cycle(936.0000,-767.0000) --
    (936.0000,-797.0000) -- (839.0000,-797.0000) -- (839.0000,-767.0000) --
    (936.0000,-767.0000) -- cycle(1360.0000,10.0000) -- (1360.0000,-236.0000) --
    (1312.0000,-236.0000) -- (1312.0000,-567.0000) -- (1215.0000,-567.0000) --
    (1215.0000,10.0000) -- (1360.0000,10.0000) -- cycle(756.0000,-767.0000) --
    (756.0000,-797.0000) -- (659.0000,-797.0000) -- (659.0000,-767.0000) --
    (756.0000,-767.0000) -- cycle(1180.0000,10.0000) -- (1180.0000,-567.0000) --
    (1074.0000,-567.0000) -- (1074.0000,-236.0000) -- (1035.0000,-236.0000) --
    (1035.0000,10.0000) -- (1180.0000,10.0000) -- cycle(317.0000,-1000.0000) --
    (317.0000,-1145.0000) -- (167.0000,-1145.0000) -- (167.0000,-1000.0000) --
    (317.0000,-1000.0000) -- cycle(1000.0000,10.0000) -- (1000.0000,-236.0000) --
    (952.0000,-236.0000) -- (952.0000,-567.0000) -- (894.0000,-567.0000) --
    (894.0000,-236.0000) -- (855.0000,-236.0000) -- (855.0000,10.0000) --
    (1000.0000,10.0000) -- cycle(820.0000,10.0000) -- (820.0000,-236.0000) --
    (772.0000,-236.0000) -- (772.0000,-567.0000) -- (677.0000,-567.0000) --
    (677.0000,10.0000) -- (820.0000,10.0000) -- cycle(506.0000,-368.0000) --
    (456.0000,-368.0000) .. controls (454.0000,-349.3333) and (451.6667,-316.3333)
    .. (449.0000,-269.0000) -- (499.0000,-269.0000) .. controls
    (499.0000,-300.3333) and (501.3333,-333.3333) .. (506.0000,-368.0000) --
    cycle(384.0000,-368.0000) -- (334.0000,-368.0000) .. controls
    (332.6667,-349.3333) and (330.6667,-316.3333) .. (328.0000,-269.0000) --
    (378.0000,-269.0000) .. controls (378.0000,-305.0000) and (380.0000,-338.0000)
    .. (384.0000,-368.0000) -- cycle(511.0000,-127.0000) .. controls
    (503.0000,-168.3333) and (499.0000,-203.0000) .. (499.0000,-231.0000) ..
    controls (499.0000,-232.3333) and (500.0000,-235.3333) .. (502.0000,-240.0000)
    .. controls (504.0000,-244.6667) and (505.0000,-248.3333) ..
    (505.0000,-251.0000) .. controls (505.0000,-254.3333) and (504.0000,-257.6667)
    .. (502.0000,-261.0000) -- (453.0000,-261.0000) .. controls
    (457.0000,-257.6667) and (459.0000,-253.3333) .. (459.0000,-248.0000) ..
    controls (459.0000,-250.6667) and (455.6667,-244.6667) .. (449.0000,-230.0000)
    .. controls (451.0000,-198.6667) and (456.6667,-164.3333) ..
    (466.0000,-127.0000) -- (511.0000,-127.0000) -- cycle(534.0000,-88.0000) --
    (534.0000,-183.0000) -- (526.0000,-183.0000) -- (526.0000,-103.0000) --
    (462.0000,-103.0000) -- (462.0000,-88.0000) -- (534.0000,-88.0000) --
    cycle(390.0000,-127.0000) .. controls (382.0000,-168.3333) and
    (378.0000,-203.0000) .. (378.0000,-231.0000) .. controls (378.0000,-232.3333)
    and (379.0000,-235.3333) .. (381.0000,-240.0000) .. controls
    (383.0000,-244.6667) and (384.0000,-248.3333) .. (384.0000,-251.0000) ..
    controls (384.0000,-254.3333) and (383.0000,-257.6667) .. (381.0000,-261.0000)
    -- (331.0000,-261.0000) .. controls (335.6667,-257.6667) and
    (338.0000,-253.3333) .. (338.0000,-248.0000) .. controls (338.0000,-250.6667)
    and (334.6667,-244.6667) .. (328.0000,-230.0000) .. controls
    (329.3333,-198.0000) and (335.0000,-163.6667) .. (345.0000,-127.0000) --
    (390.0000,-127.0000) -- cycle(413.0000,-88.0000) -- (413.0000,-183.0000) --
    (405.0000,-183.0000) -- (405.0000,-103.0000) -- (340.0000,-103.0000) --
    (340.0000,-88.0000) -- (413.0000,-88.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F399.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1836.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1440.0000,-566.0000) ..
    controls (1440.0000,-508.0000) and (1416.0000,-457.6667) ..
    (1368.0000,-415.0000) .. controls (1326.6667,-378.3333) and
    (1275.0000,-352.3333) .. (1213.0000,-337.0000) .. controls
    (1256.3333,-263.0000) and (1278.0000,-213.3333) .. (1278.0000,-188.0000) ..
    controls (1278.0000,-175.3333) and (1274.6667,-162.0000) ..
    (1268.0000,-148.0000) .. controls (1262.0000,-134.0000) and
    (1253.3333,-126.0000) .. (1242.0000,-124.0000) .. controls
    (1246.0000,-124.6667) and (1232.0000,-125.0000) .. (1200.0000,-125.0000) --
    (1200.0000,-220.0000) -- (1119.0000,-220.0000) .. controls
    (1113.0000,-195.3333) and (1100.6667,-170.0000) .. (1082.0000,-144.0000) ..
    controls (1059.3333,-112.6667) and (1038.0000,-97.0000) ..
    (1018.0000,-97.0000) .. controls (984.6667,-97.0000) and (968.0000,-117.0000)
    .. (968.0000,-157.0000) .. controls (968.0000,-187.0000) and
    (974.6667,-205.6667) .. (988.0000,-213.0000) -- (962.0000,-335.0000) ..
    controls (870.0000,-348.3333) and (813.3333,-372.6667) .. (792.0000,-408.0000)
    .. controls (778.6667,-430.0000) and (745.0000,-562.0000) ..
    (691.0000,-804.0000) .. controls (637.0000,-1046.6667) and
    (610.0000,-1186.0000) .. (610.0000,-1222.0000) .. controls
    (610.0000,-1312.0000) and (679.6667,-1377.0000) .. (819.0000,-1417.0000) ..
    controls (911.0000,-1443.6667) and (1018.0000,-1457.0000) ..
    (1140.0000,-1457.0000) .. controls (1176.6667,-1457.0000) and
    (1207.6667,-1448.6667) .. (1233.0000,-1432.0000) .. controls
    (1261.6667,-1413.3333) and (1276.0000,-1387.6667) .. (1276.0000,-1355.0000) ..
    controls (1276.0000,-1347.6667) and (1275.3333,-1340.3333) ..
    (1274.0000,-1333.0000) .. controls (1296.0000,-1315.0000) and
    (1307.0000,-1295.0000) .. (1307.0000,-1273.0000) .. controls
    (1307.0000,-1263.0000) and (1304.0000,-1251.6667) .. (1298.0000,-1239.0000) ..
    controls (1316.0000,-1230.3333) and (1325.0000,-1213.6667) ..
    (1325.0000,-1189.0000) .. controls (1325.0000,-1180.3333) and
    (1322.3333,-1171.6667) .. (1317.0000,-1163.0000) .. controls
    (1334.3333,-1155.0000) and (1343.0000,-1138.6667) .. (1343.0000,-1114.0000) ..
    controls (1343.0000,-1109.3333) and (1341.3333,-1103.0000) ..
    (1338.0000,-1095.0000) .. controls (1335.3333,-1087.0000) and
    (1334.0000,-1080.6667) .. (1334.0000,-1076.0000) .. controls
    (1350.6667,-1046.0000) and (1359.0000,-1029.3333) .. (1359.0000,-1026.0000) ..
    controls (1359.0000,-1012.6667) and (1355.6667,-998.6667) ..
    (1349.0000,-984.0000) .. controls (1365.6667,-971.3333) and
    (1374.0000,-955.3333) .. (1374.0000,-936.0000) .. controls
    (1374.0000,-931.3333) and (1371.6667,-925.6667) .. (1367.0000,-919.0000) ..
    controls (1362.3333,-912.3333) and (1359.6667,-907.6667) ..
    (1359.0000,-905.0000) .. controls (1375.6667,-903.6667) and
    (1384.0000,-892.3333) .. (1384.0000,-871.0000) .. controls
    (1384.0000,-859.6667) and (1380.6667,-846.6667) .. (1374.0000,-832.0000) ..
    controls (1389.3333,-826.6667) and (1397.0000,-814.0000) ..
    (1397.0000,-794.0000) .. controls (1397.0000,-792.0000) and
    (1394.0000,-780.3333) .. (1388.0000,-759.0000) .. controls
    (1422.6667,-724.3333) and (1440.0000,-660.0000) .. (1440.0000,-566.0000) --
    cycle(1193.0000,32.0000) -- (1024.0000,32.0000) -- (1024.0000,-82.0000) ..
    controls (1056.0000,-100.0000) and (1078.3333,-116.3333) ..
    (1091.0000,-131.0000) .. controls (1104.3333,-148.3333) and
    (1114.6667,-174.0000) .. (1122.0000,-208.0000) -- (1193.0000,-208.0000) --
    (1193.0000,32.0000) -- cycle(1410.0000,-566.0000) -- (1410.0000,-603.0000) ..
    controls (1410.0000,-673.0000) and (1397.6667,-719.3333) ..
    (1373.0000,-742.0000) -- (1248.0000,-733.0000) -- (1239.0000,-760.0000) --
    (1372.0000,-771.0000) .. controls (1368.0000,-783.0000) and
    (1361.0000,-796.6667) .. (1351.0000,-812.0000) -- (1229.0000,-802.0000) --
    (1223.0000,-829.0000) -- (1344.0000,-839.0000) .. controls
    (1350.6667,-845.6667) and (1354.0000,-857.3333) .. (1354.0000,-874.0000) --
    (1340.0000,-883.0000) -- (1220.0000,-878.0000) -- (1216.0000,-906.0000) --
    (1329.0000,-910.0000) .. controls (1334.3333,-916.0000) and
    (1339.3333,-925.0000) .. (1344.0000,-937.0000) .. controls
    (1342.6667,-941.6667) and (1336.0000,-952.3333) .. (1324.0000,-969.0000) --
    (1205.0000,-962.0000) -- (1210.0000,-993.0000) -- (1317.0000,-1000.0000) ..
    controls (1325.6667,-1012.0000) and (1330.0000,-1019.6667) ..
    (1330.0000,-1023.0000) .. controls (1330.0000,-1029.6667) and
    (1324.3333,-1039.6667) .. (1313.0000,-1053.0000) -- (1208.0000,-1046.0000) --
    (1197.0000,-1075.0000) -- (1304.0000,-1080.0000) .. controls
    (1304.0000,-1084.0000) and (1305.3333,-1090.0000) .. (1308.0000,-1098.0000) ..
    controls (1311.3333,-1106.0000) and (1313.0000,-1112.3333) ..
    (1313.0000,-1117.0000) .. controls (1313.0000,-1126.3333) and
    (1309.0000,-1133.0000) .. (1301.0000,-1137.0000) -- (1301.0000,-1136.0000) --
    (1139.0000,-1123.0000) -- (1133.0000,-1154.0000) -- (1285.0000,-1163.0000) --
    (1295.0000,-1191.0000) .. controls (1296.3333,-1194.3333) and
    (1288.3333,-1204.0000) .. (1271.0000,-1220.0000) -- (1122.0000,-1208.0000) --
    (1117.0000,-1237.0000) -- (1272.0000,-1249.0000) .. controls
    (1278.0000,-1260.3333) and (1281.0000,-1268.3333) .. (1281.0000,-1273.0000) ..
    controls (1281.0000,-1287.6667) and (1278.3333,-1297.6667) ..
    (1273.0000,-1303.0000) .. controls (1263.6667,-1308.3333) and
    (1254.6667,-1313.6667) .. (1246.0000,-1319.0000) -- (1102.0000,-1306.0000) --
    (1097.0000,-1336.0000) -- (1249.0000,-1344.0000) .. controls
    (1234.3333,-1396.0000) and (1201.6667,-1423.6667) .. (1151.0000,-1427.0000) ..
    controls (1162.3333,-1419.0000) and (1168.0000,-1408.6667) ..
    (1168.0000,-1396.0000) .. controls (1168.0000,-1384.6667) and
    (1163.6667,-1379.0000) .. (1155.0000,-1379.0000) .. controls
    (1141.6667,-1389.0000) and (1123.0000,-1404.6667) .. (1099.0000,-1426.0000) --
    (1066.0000,-1425.0000) .. controls (1078.0000,-1417.0000) and
    (1084.0000,-1406.6667) .. (1084.0000,-1394.0000) .. controls
    (1084.0000,-1382.0000) and (1079.6667,-1376.0000) .. (1071.0000,-1376.0000) --
    (1016.0000,-1421.0000) -- (977.0000,-1417.0000) .. controls
    (996.3333,-1408.3333) and (1006.0000,-1396.3333) .. (1006.0000,-1381.0000) ..
    controls (1006.0000,-1369.6667) and (1001.6667,-1364.0000) ..
    (993.0000,-1364.0000) .. controls (987.6667,-1367.3333) and
    (968.0000,-1383.0000) .. (934.0000,-1411.0000) -- (890.0000,-1403.0000) ..
    controls (908.6667,-1393.6667) and (918.0000,-1381.3333) ..
    (918.0000,-1366.0000) .. controls (918.0000,-1354.0000) and
    (913.6667,-1348.0000) .. (905.0000,-1348.0000) -- (848.0000,-1393.0000) ..
    controls (709.3333,-1358.3333) and (640.0000,-1301.3333) ..
    (640.0000,-1222.0000) .. controls (640.0000,-1206.0000) and
    (641.3333,-1189.0000) .. (644.0000,-1171.0000) -- (673.0000,-1189.0000) --
    (678.0000,-1159.0000) -- (651.0000,-1137.0000) -- (663.0000,-1089.0000) --
    (693.0000,-1109.0000) -- (701.0000,-1076.0000) -- (670.0000,-1055.0000) --
    (682.0000,-999.0000) -- (711.0000,-1018.0000) -- (718.0000,-985.0000) --
    (690.0000,-966.0000) -- (700.0000,-915.0000) -- (733.0000,-937.0000) --
    (741.0000,-902.0000) -- (708.0000,-882.0000) -- (719.0000,-828.0000) --
    (754.0000,-851.0000) -- (761.0000,-818.0000) -- (726.0000,-795.0000) --
    (738.0000,-742.0000) -- (774.0000,-766.0000) -- (781.0000,-730.0000) --
    (745.0000,-708.0000) -- (757.0000,-657.0000) -- (799.0000,-685.0000) --
    (807.0000,-652.0000) -- (766.0000,-624.0000) -- (779.0000,-560.0000) --
    (822.0000,-589.0000) -- (829.0000,-559.0000) -- (789.0000,-528.0000) ..
    controls (797.0000,-495.3333) and (806.0000,-461.6667) .. (816.0000,-427.0000)
    .. controls (824.0000,-401.0000) and (868.0000,-381.3333) ..
    (948.0000,-368.0000) .. controls (1003.3333,-358.6667) and
    (1058.6667,-354.0000) .. (1114.0000,-354.0000) .. controls
    (1184.0000,-354.0000) and (1248.3333,-371.6667) .. (1307.0000,-407.0000) ..
    controls (1375.6667,-447.6667) and (1410.0000,-500.6667) ..
    (1410.0000,-566.0000) -- cycle(1157.0000,22.0000) -- (1157.0000,-193.0000) --
    (1129.0000,-193.0000) -- (1129.0000,22.0000) -- (1157.0000,22.0000) --
    cycle(1039.0000,-154.0000) .. controls (1039.0000,-173.3333) and
    (1031.3333,-183.0000) .. (1016.0000,-183.0000) .. controls
    (1000.6667,-183.0000) and (993.0000,-173.3333) .. (993.0000,-154.0000) ..
    controls (993.0000,-134.6667) and (1000.6667,-125.0000) ..
    (1016.0000,-125.0000) .. controls (1031.3333,-125.0000) and
    (1039.0000,-134.6667) .. (1039.0000,-154.0000) -- cycle(1180.0000,-1020.0000)
    .. controls (1180.0000,-989.3333) and (1168.0000,-974.0000) ..
    (1144.0000,-974.0000) .. controls (1115.3333,-974.0000) and
    (1101.0000,-992.3333) .. (1101.0000,-1029.0000) .. controls
    (1101.0000,-1059.6667) and (1113.0000,-1075.0000) .. (1137.0000,-1075.0000) ..
    controls (1165.6667,-1075.0000) and (1180.0000,-1056.6667) ..
    (1180.0000,-1020.0000) -- cycle(1036.0000,-1296.0000) .. controls
    (948.0000,-1287.3333) and (894.0000,-1279.6667) .. (874.0000,-1273.0000) ..
    controls (850.0000,-1265.0000) and (802.3333,-1238.0000) ..
    (731.0000,-1192.0000) -- (724.0000,-1213.0000) .. controls
    (796.0000,-1263.6667) and (842.6667,-1292.6667) .. (864.0000,-1300.0000) ..
    controls (885.3333,-1307.3333) and (941.3333,-1314.3333) ..
    (1032.0000,-1321.0000) -- (1036.0000,-1296.0000) --
    cycle(1051.0000,-1205.0000) .. controls (955.6667,-1199.6667) and
    (901.0000,-1195.0000) .. (887.0000,-1191.0000) .. controls
    (863.0000,-1184.3333) and (817.0000,-1158.6667) .. (749.0000,-1114.0000) --
    (741.0000,-1131.0000) .. controls (805.6667,-1179.6667) and
    (851.6667,-1207.6667) .. (879.0000,-1215.0000) .. controls
    (893.6667,-1219.6667) and (949.3333,-1225.3333) .. (1046.0000,-1232.0000) --
    (1051.0000,-1205.0000) -- cycle(1066.0000,-1117.0000) .. controls
    (968.6667,-1107.6667) and (916.0000,-1102.0000) .. (908.0000,-1100.0000) ..
    controls (886.6667,-1093.3333) and (840.0000,-1067.3333) ..
    (768.0000,-1022.0000) -- (761.0000,-1046.0000) .. controls
    (829.0000,-1095.3333) and (874.0000,-1123.3333) .. (896.0000,-1130.0000) ..
    controls (910.6667,-1134.6667) and (965.0000,-1141.0000) ..
    (1059.0000,-1149.0000) -- (1066.0000,-1117.0000) --
    cycle(1059.0000,-1063.0000) -- (1049.0000,-1035.0000) .. controls
    (970.3333,-1026.3333) and (924.3333,-1019.3333) .. (911.0000,-1014.0000) ..
    controls (894.3333,-1008.6667) and (854.3333,-984.0000) ..
    (791.0000,-940.0000) -- (786.0000,-962.0000) .. controls (850.6667,-1013.3333)
    and (891.6667,-1042.0000) .. (909.0000,-1048.0000) .. controls
    (921.0000,-1052.0000) and (971.0000,-1057.0000) .. (1059.0000,-1063.0000) --
    cycle(1405.0000,-571.0000) .. controls (1405.0000,-545.0000) and
    (1396.0000,-516.3333) .. (1378.0000,-485.0000) .. controls
    (1360.6667,-454.3333) and (1340.6667,-433.0000) .. (1318.0000,-421.0000) ..
    controls (1355.3333,-490.3333) and (1374.0000,-537.0000) ..
    (1374.0000,-561.0000) .. controls (1374.0000,-567.0000) and
    (1371.3333,-575.3333) .. (1366.0000,-586.0000) .. controls
    (1361.3333,-597.3333) and (1359.0000,-604.0000) .. (1359.0000,-606.0000) ..
    controls (1359.0000,-614.6667) and (1369.0000,-619.0000) ..
    (1389.0000,-619.0000) .. controls (1399.6667,-619.0000) and
    (1405.0000,-603.0000) .. (1405.0000,-571.0000) -- cycle(1084.0000,-955.0000)
    .. controls (996.6667,-947.0000) and (947.3333,-941.0000) ..
    (936.0000,-937.0000) .. controls (919.3333,-931.6667) and (877.3333,-905.3333)
    .. (810.0000,-858.0000) -- (804.0000,-882.0000) .. controls
    (870.0000,-933.3333) and (909.6667,-961.3333) .. (923.0000,-966.0000) ..
    controls (936.3333,-971.3333) and (984.0000,-977.0000) ..
    (1066.0000,-983.0000) -- (1084.0000,-955.0000) -- cycle(1130.0000,-875.0000)
    .. controls (1038.0000,-864.3333) and (985.6667,-856.6667) ..
    (973.0000,-852.0000) .. controls (953.0000,-845.3333) and (908.3333,-817.6667)
    .. (839.0000,-769.0000) -- (832.0000,-796.0000) .. controls
    (897.3333,-844.0000) and (941.0000,-871.6667) .. (963.0000,-879.0000) ..
    controls (973.0000,-882.3333) and (1026.0000,-890.0000) ..
    (1122.0000,-902.0000) -- (1130.0000,-875.0000) -- cycle(1344.0000,-549.0000)
    .. controls (1344.0000,-531.0000) and (1331.6667,-502.0000) ..
    (1307.0000,-462.0000) .. controls (1282.3333,-422.0000) and
    (1262.3333,-402.0000) .. (1247.0000,-402.0000) .. controls
    (1235.0000,-402.0000) and (1229.0000,-404.0000) .. (1229.0000,-408.0000) ..
    controls (1229.0000,-414.0000) and (1242.3333,-436.6667) ..
    (1269.0000,-476.0000) .. controls (1295.6667,-515.3333) and
    (1309.0000,-538.6667) .. (1309.0000,-546.0000) .. controls
    (1309.0000,-552.0000) and (1305.3333,-561.0000) .. (1298.0000,-573.0000) ..
    controls (1291.3333,-585.0000) and (1288.0000,-593.6667) ..
    (1288.0000,-599.0000) .. controls (1288.0000,-607.6667) and
    (1296.3333,-612.0000) .. (1313.0000,-612.0000) .. controls
    (1333.6667,-612.0000) and (1344.0000,-591.0000) .. (1344.0000,-549.0000) --
    cycle(1158.0000,-796.0000) .. controls (1072.0000,-786.0000) and
    (1018.0000,-777.0000) .. (996.0000,-769.0000) .. controls (981.3333,-763.0000)
    and (934.6667,-734.6667) .. (856.0000,-684.0000) -- (849.0000,-710.0000) ..
    controls (925.6667,-764.0000) and (972.3333,-794.0000) .. (989.0000,-800.0000)
    .. controls (1005.6667,-806.0000) and (1059.0000,-813.6667) ..
    (1149.0000,-823.0000) -- (1158.0000,-796.0000) -- cycle(1173.0000,-724.0000)
    .. controls (1094.3333,-712.6667) and (1043.3333,-701.3333) ..
    (1020.0000,-690.0000) .. controls (1014.6667,-687.3333) and
    (968.6667,-656.0000) .. (882.0000,-596.0000) -- (875.0000,-624.0000) ..
    controls (949.6667,-681.3333) and (994.6667,-713.3333) ..
    (1010.0000,-720.0000) .. controls (1026.0000,-727.3333) and
    (1078.3333,-737.6667) .. (1167.0000,-751.0000) -- (1173.0000,-724.0000) --
    cycle(1258.0000,-549.0000) .. controls (1258.0000,-532.3333) and
    (1244.3333,-500.3333) .. (1217.0000,-453.0000) .. controls
    (1190.3333,-405.6667) and (1170.3333,-382.0000) .. (1157.0000,-382.0000) ..
    controls (1147.0000,-382.0000) and (1142.0000,-385.3333) ..
    (1142.0000,-392.0000) .. controls (1142.0000,-398.6667) and
    (1154.0000,-423.3333) .. (1178.0000,-466.0000) .. controls
    (1202.6667,-508.6667) and (1215.0000,-535.3333) .. (1215.0000,-546.0000) ..
    controls (1215.0000,-552.0000) and (1213.0000,-560.6667) ..
    (1209.0000,-572.0000) .. controls (1205.0000,-584.0000) and
    (1203.0000,-593.0000) .. (1203.0000,-599.0000) .. controls
    (1203.0000,-605.0000) and (1206.6667,-608.0000) .. (1214.0000,-608.0000) ..
    controls (1243.3333,-608.0000) and (1258.0000,-588.3333) ..
    (1258.0000,-549.0000) -- cycle(1167.0000,-538.0000) .. controls
    (1167.0000,-521.3333) and (1154.3333,-491.6667) .. (1129.0000,-449.0000) ..
    controls (1102.3333,-404.3333) and (1082.3333,-382.0000) ..
    (1069.0000,-382.0000) .. controls (1059.0000,-382.0000) and
    (1054.0000,-384.6667) .. (1054.0000,-390.0000) .. controls
    (1054.0000,-394.6667) and (1065.6667,-417.3333) .. (1089.0000,-458.0000) ..
    controls (1112.3333,-499.3333) and (1124.0000,-525.3333) ..
    (1124.0000,-536.0000) .. controls (1124.0000,-542.0000) and
    (1122.0000,-550.6667) .. (1118.0000,-562.0000) .. controls
    (1114.0000,-574.0000) and (1112.0000,-583.0000) .. (1112.0000,-589.0000) ..
    controls (1112.0000,-595.6667) and (1118.6667,-599.0000) ..
    (1132.0000,-599.0000) .. controls (1155.3333,-599.0000) and
    (1167.0000,-578.6667) .. (1167.0000,-538.0000) -- cycle(1071.0000,-538.0000)
    .. controls (1071.0000,-522.6667) and (1059.3333,-494.0000) ..
    (1036.0000,-452.0000) .. controls (1012.6667,-410.6667) and
    (995.0000,-390.0000) .. (983.0000,-390.0000) .. controls (970.3333,-390.0000)
    and (964.0000,-392.6667) .. (964.0000,-398.0000) .. controls
    (964.0000,-401.3333) and (975.0000,-423.0000) .. (997.0000,-463.0000) ..
    controls (1019.6667,-503.6667) and (1031.0000,-529.6667) ..
    (1031.0000,-541.0000) .. controls (1031.0000,-547.0000) and
    (1029.3333,-555.3333) .. (1026.0000,-566.0000) .. controls
    (1022.6667,-577.3333) and (1021.0000,-585.6667) .. (1021.0000,-591.0000) ..
    controls (1021.0000,-598.3333) and (1027.0000,-602.0000) ..
    (1039.0000,-602.0000) .. controls (1060.3333,-602.0000) and
    (1071.0000,-580.6667) .. (1071.0000,-538.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F39A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1149.0000,294.0000) .. controls
    (1149.0000,316.6667) and (1141.0000,336.0000) .. (1125.0000,352.0000) ..
    controls (1109.0000,368.0000) and (1089.6667,376.0000) .. (1067.0000,376.0000)
    -- (310.0000,376.0000) .. controls (287.3333,376.0000) and (268.0000,368.0000)
    .. (252.0000,352.0000) .. controls (236.0000,336.0000) and (228.0000,316.6667)
    .. (228.0000,294.0000) -- (228.0000,-1507.0000) .. controls
    (228.0000,-1529.6667) and (236.0000,-1549.0000) .. (252.0000,-1565.0000) ..
    controls (268.0000,-1581.0000) and (287.3333,-1589.0000) ..
    (310.0000,-1589.0000) -- (1067.0000,-1589.0000) .. controls
    (1089.6667,-1589.0000) and (1109.0000,-1581.0000) .. (1125.0000,-1565.0000) ..
    controls (1141.0000,-1549.0000) and (1149.0000,-1529.6667) ..
    (1149.0000,-1507.0000) -- (1149.0000,294.0000) -- cycle(1099.0000,294.0000) --
    (1099.0000,-1507.0000) .. controls (1099.0000,-1528.3333) and
    (1088.3333,-1539.0000) .. (1067.0000,-1539.0000) -- (310.0000,-1539.0000) ..
    controls (288.6667,-1539.0000) and (278.0000,-1528.3333) ..
    (278.0000,-1507.0000) -- (278.0000,294.0000) .. controls (278.0000,315.3333)
    and (288.6667,326.0000) .. (310.0000,326.0000) -- (1067.0000,326.0000) ..
    controls (1088.3333,326.0000) and (1099.0000,315.3333) .. (1099.0000,294.0000)
    -- cycle(878.0000,-779.0000) -- (736.0000,-779.0000) -- (736.0000,32.0000) --
    (628.0000,32.0000) -- (628.0000,-779.0000) -- (476.0000,-779.0000) --
    (476.0000,-949.0000) -- (628.0000,-949.0000) -- (628.0000,-1281.0000) --
    (736.0000,-1281.0000) -- (736.0000,-949.0000) -- (878.0000,-949.0000) --
    (878.0000,-779.0000) -- cycle(838.0000,-864.0000) -- (838.0000,-922.0000) --
    (503.0000,-922.0000) -- (503.0000,-864.0000) -- (838.0000,-864.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F39B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1149.0000,294.0000) .. controls
    (1149.0000,316.6667) and (1141.0000,336.0000) .. (1125.0000,352.0000) ..
    controls (1109.0000,368.0000) and (1089.6667,376.0000) .. (1067.0000,376.0000)
    -- (310.0000,376.0000) .. controls (287.3333,376.0000) and (268.0000,368.0000)
    .. (252.0000,352.0000) .. controls (236.0000,336.0000) and (228.0000,316.6667)
    .. (228.0000,294.0000) -- (228.0000,-1507.0000) .. controls
    (228.0000,-1529.6667) and (236.0000,-1549.0000) .. (252.0000,-1565.0000) ..
    controls (268.0000,-1581.0000) and (287.3333,-1589.0000) ..
    (310.0000,-1589.0000) -- (1067.0000,-1589.0000) .. controls
    (1089.6667,-1589.0000) and (1109.0000,-1581.0000) .. (1125.0000,-1565.0000) ..
    controls (1141.0000,-1549.0000) and (1149.0000,-1529.6667) ..
    (1149.0000,-1507.0000) -- (1149.0000,294.0000) -- cycle(1099.0000,294.0000) --
    (1099.0000,-1507.0000) .. controls (1099.0000,-1528.3333) and
    (1088.3333,-1539.0000) .. (1067.0000,-1539.0000) -- (310.0000,-1539.0000) ..
    controls (288.6667,-1539.0000) and (278.0000,-1528.3333) ..
    (278.0000,-1507.0000) -- (278.0000,294.0000) .. controls (278.0000,315.3333)
    and (288.6667,326.0000) .. (310.0000,326.0000) -- (1067.0000,326.0000) ..
    controls (1088.3333,326.0000) and (1099.0000,315.3333) .. (1099.0000,294.0000)
    -- cycle(969.0000,-1075.0000) .. controls (969.0000,-996.3333) and
    (942.0000,-927.6667) .. (888.0000,-869.0000) -- (801.0000,-942.0000) ..
    controls (783.6667,-888.0000) and (738.6667,-861.0000) .. (666.0000,-861.0000)
    .. controls (602.6667,-861.0000) and (561.0000,-891.0000) ..
    (541.0000,-951.0000) -- (446.0000,-882.0000) .. controls (397.3333,-939.3333)
    and (373.0000,-1003.6667) .. (373.0000,-1075.0000) .. controls
    (373.0000,-1157.6667) and (402.0000,-1228.0000) .. (460.0000,-1286.0000) ..
    controls (518.0000,-1344.0000) and (588.3333,-1373.0000) ..
    (671.0000,-1373.0000) .. controls (753.6667,-1373.0000) and
    (824.0000,-1344.0000) .. (882.0000,-1286.0000) .. controls
    (940.0000,-1228.0000) and (969.0000,-1157.6667) .. (969.0000,-1075.0000) --
    cycle(856.0000,-678.0000) -- (481.0000,-678.0000) -- (481.0000,-777.0000) --
    (856.0000,-777.0000) -- (856.0000,-678.0000) -- cycle(969.0000,-192.0000) ..
    controls (969.0000,-114.0000) and (942.6667,-46.3333) .. (890.0000,11.0000) --
    (806.0000,-76.0000) .. controls (784.6667,-10.6667) and (738.0000,22.0000) ..
    (666.0000,22.0000) .. controls (604.0000,22.0000) and (560.6667,-10.6667) ..
    (536.0000,-76.0000) -- (443.0000,0.0000) .. controls (396.3333,-55.3333) and
    (373.0000,-119.3333) .. (373.0000,-192.0000) .. controls (373.0000,-274.6667)
    and (402.0000,-345.0000) .. (460.0000,-403.0000) .. controls
    (518.0000,-461.0000) and (588.3333,-490.0000) .. (671.0000,-490.0000) ..
    controls (753.6667,-490.0000) and (824.0000,-461.0000) .. (882.0000,-403.0000)
    .. controls (940.0000,-345.0000) and (969.0000,-274.6667) ..
    (969.0000,-192.0000) -- cycle(852.0000,-1270.0000) -- (839.0000,-1281.0000) --
    (788.0000,-1219.0000) -- (801.0000,-1208.0000) -- (852.0000,-1270.0000) --
    cycle(915.0000,-1179.0000) -- (907.0000,-1194.0000) -- (835.0000,-1159.0000)
    -- (842.0000,-1144.0000) -- (915.0000,-1179.0000) --
    cycle(759.0000,-1323.0000) -- (744.0000,-1329.0000) -- (714.0000,-1255.0000)
    -- (729.0000,-1249.0000) -- (759.0000,-1323.0000) --
    cycle(944.0000,-1061.0000) -- (944.0000,-1077.0000) -- (863.0000,-1077.0000)
    -- (863.0000,-1061.0000) -- (944.0000,-1061.0000) --
    cycle(648.0000,-1259.0000) -- (618.0000,-1334.0000) -- (603.0000,-1327.0000)
    -- (633.0000,-1253.0000) -- (648.0000,-1259.0000) -- cycle(926.0000,-965.0000)
    -- (855.0000,-1003.0000) -- (847.0000,-988.0000) -- (919.0000,-949.0000) --
    (926.0000,-965.0000) -- cycle(820.0000,-1082.0000) .. controls
    (818.0000,-1122.0000) and (802.6667,-1155.3333) .. (774.0000,-1182.0000) ..
    controls (745.3333,-1209.3333) and (711.0000,-1223.0000) ..
    (671.0000,-1223.0000) .. controls (630.3333,-1223.0000) and
    (595.6667,-1208.6667) .. (567.0000,-1180.0000) .. controls
    (538.3333,-1151.3333) and (523.6667,-1116.6667) .. (523.0000,-1076.0000) ..
    controls (529.6667,-1112.0000) and (547.3333,-1141.0000) ..
    (576.0000,-1163.0000) .. controls (604.6667,-1185.6667) and
    (637.6667,-1197.0000) .. (675.0000,-1197.0000) .. controls
    (709.6667,-1197.0000) and (740.3333,-1186.3333) .. (767.0000,-1165.0000) ..
    controls (794.3333,-1143.6667) and (812.0000,-1116.0000) ..
    (820.0000,-1082.0000) -- cycle(564.0000,-1226.0000) -- (506.0000,-1282.0000)
    -- (495.0000,-1270.0000) -- (553.0000,-1214.0000) -- (564.0000,-1226.0000) --
    cycle(784.0000,-999.0000) .. controls (784.0000,-1030.3333) and
    (773.0000,-1057.0000) .. (751.0000,-1079.0000) .. controls
    (729.0000,-1101.6667) and (702.3333,-1113.0000) .. (671.0000,-1113.0000) ..
    controls (639.0000,-1113.0000) and (612.0000,-1102.0000) ..
    (590.0000,-1080.0000) .. controls (568.0000,-1058.0000) and
    (557.0000,-1031.0000) .. (557.0000,-999.0000) .. controls (557.0000,-967.0000)
    and (568.0000,-940.0000) .. (590.0000,-918.0000) .. controls
    (612.0000,-896.0000) and (639.0000,-885.0000) .. (671.0000,-885.0000) ..
    controls (702.3333,-885.0000) and (729.0000,-896.0000) .. (751.0000,-918.0000)
    .. controls (773.0000,-940.6667) and (784.0000,-967.6667) ..
    (784.0000,-999.0000) -- cycle(506.0000,-1159.0000) -- (433.0000,-1193.0000) --
    (426.0000,-1178.0000) -- (499.0000,-1144.0000) -- (506.0000,-1159.0000) --
    cycle(484.0000,-1061.0000) -- (484.0000,-1077.0000) -- (404.0000,-1077.0000)
    -- (404.0000,-1061.0000) -- (484.0000,-1061.0000) -- cycle(499.0000,-994.0000)
    -- (492.0000,-1009.0000) -- (421.0000,-971.0000) -- (429.0000,-956.0000) --
    (499.0000,-994.0000) -- cycle(820.0000,-199.0000) .. controls
    (818.0000,-239.0000) and (802.6667,-272.3333) .. (774.0000,-299.0000) ..
    controls (745.3333,-326.3333) and (711.0000,-340.0000) .. (671.0000,-340.0000)
    .. controls (630.3333,-340.0000) and (595.6667,-325.6667) ..
    (567.0000,-297.0000) .. controls (538.3333,-268.3333) and (523.6667,-233.6667)
    .. (523.0000,-193.0000) .. controls (529.6667,-229.0000) and
    (547.3333,-258.0000) .. (576.0000,-280.0000) .. controls (604.6667,-302.6667)
    and (637.6667,-314.0000) .. (675.0000,-314.0000) .. controls
    (754.3333,-314.0000) and (802.6667,-275.6667) .. (820.0000,-199.0000) --
    cycle(784.0000,-116.0000) .. controls (784.0000,-147.3333) and
    (773.0000,-174.0000) .. (751.0000,-196.0000) .. controls (729.0000,-218.6667)
    and (702.3333,-230.0000) .. (671.0000,-230.0000) .. controls
    (639.0000,-230.0000) and (612.0000,-219.0000) .. (590.0000,-197.0000) ..
    controls (568.0000,-175.0000) and (557.0000,-148.0000) .. (557.0000,-116.0000)
    .. controls (557.0000,-84.0000) and (568.0000,-57.0000) .. (590.0000,-35.0000)
    .. controls (612.0000,-13.0000) and (639.0000,-2.0000) .. (671.0000,-2.0000)
    .. controls (702.3333,-2.0000) and (729.0000,-13.0000) .. (751.0000,-35.0000)
    .. controls (773.0000,-57.6667) and (784.0000,-84.6667) ..
    (784.0000,-116.0000) -- cycle(761.0000,-1045.0000) -- (680.0000,-975.0000) ..
    controls (674.6667,-984.3333) and (666.6667,-992.6667) ..
    (656.0000,-1000.0000) -- (738.0000,-1073.0000) .. controls
    (747.3333,-1066.3333) and (755.0000,-1057.0000) .. (761.0000,-1045.0000) --
    cycle(761.0000,-162.0000) -- (680.0000,-92.0000) .. controls
    (674.6667,-101.3333) and (666.6667,-109.6667) .. (656.0000,-117.0000) --
    (738.0000,-190.0000) .. controls (747.3333,-183.3333) and (755.0000,-174.0000)
    .. (761.0000,-162.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F39C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-151.0000) ..
    controls (1454.0000,-53.0000) and (1409.3333,29.0000) .. (1320.0000,95.0000)
    .. controls (1238.0000,155.0000) and (1146.3333,185.0000) ..
    (1045.0000,185.0000) .. controls (985.6667,185.0000) and (937.0000,171.0000)
    .. (899.0000,143.0000) .. controls (857.0000,111.0000) and (836.0000,66.3333)
    .. (836.0000,9.0000) .. controls (836.0000,-81.6667) and (879.0000,-161.3333)
    .. (965.0000,-230.0000) .. controls (1046.3333,-294.6667) and
    (1133.6667,-327.0000) .. (1227.0000,-327.0000) .. controls
    (1305.6667,-327.0000) and (1363.0000,-311.3333) .. (1399.0000,-280.0000) --
    (1399.0000,-1307.0000) -- (668.0000,-1110.0000) -- (668.0000,56.0000) ..
    controls (668.0000,154.0000) and (623.3333,236.0000) .. (534.0000,302.0000) ..
    controls (452.0000,362.0000) and (360.3333,392.0000) .. (259.0000,392.0000) ..
    controls (199.6667,392.0000) and (151.0000,378.0000) .. (113.0000,350.0000) ..
    controls (71.0000,318.0000) and (50.0000,273.3333) .. (50.0000,216.0000) ..
    controls (50.0000,125.3333) and (93.0000,45.6667) .. (179.0000,-23.0000) ..
    controls (260.3333,-87.6667) and (347.6667,-120.0000) .. (441.0000,-120.0000)
    .. controls (519.6667,-120.0000) and (577.0000,-104.3333) ..
    (613.0000,-73.0000) -- (613.0000,-1329.0000) -- (1454.0000,-1556.0000) --
    (1454.0000,-151.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F39D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,56.0000) .. controls
    (1454.0000,154.0000) and (1409.3333,236.0000) .. (1320.0000,302.0000) ..
    controls (1238.0000,362.0000) and (1146.3333,392.0000) .. (1045.0000,392.0000)
    .. controls (985.6667,392.0000) and (937.0000,378.0000) .. (899.0000,350.0000)
    .. controls (857.0000,318.0000) and (836.0000,273.3333) .. (836.0000,216.0000)
    .. controls (836.0000,125.3333) and (879.3333,45.6667) .. (966.0000,-23.0000)
    .. controls (1046.6667,-87.6667) and (1133.6667,-120.0000) ..
    (1227.0000,-120.0000) .. controls (1305.6667,-120.0000) and
    (1363.0000,-104.3333) .. (1399.0000,-73.0000) -- (1399.0000,-1110.0000) --
    (668.0000,-1307.0000) -- (668.0000,-151.0000) .. controls (668.0000,-53.0000)
    and (623.3333,29.0000) .. (534.0000,95.0000) .. controls (452.0000,155.0000)
    and (360.3333,185.0000) .. (259.0000,185.0000) .. controls (199.6667,185.0000)
    and (151.0000,171.0000) .. (113.0000,143.0000) .. controls (71.0000,111.0000)
    and (50.0000,66.3333) .. (50.0000,9.0000) .. controls (50.0000,-81.6667) and
    (93.3333,-161.3333) .. (180.0000,-230.0000) .. controls (260.6667,-294.6667)
    and (347.6667,-327.0000) .. (441.0000,-327.0000) .. controls
    (519.6667,-327.0000) and (577.0000,-311.3333) .. (613.0000,-280.0000) --
    (613.0000,-1556.0000) -- (1454.0000,-1329.0000) -- (1454.0000,56.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F39E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1829.0000,-793.0000) --
    (607.0000,32.0000) -- (220.0000,-542.0000) -- (1443.0000,-1366.0000) --
    (1829.0000,-793.0000) -- cycle(1456.0000,-1269.0000) -- (1424.0000,-1316.0000)
    -- (1365.0000,-1276.0000) -- (1396.0000,-1229.0000) -- (1456.0000,-1269.0000)
    -- cycle(1776.0000,-795.0000) -- (1744.0000,-842.0000) --
    (1685.0000,-802.0000) -- (1716.0000,-754.0000) -- (1776.0000,-795.0000) --
    cycle(1320.0000,-1177.0000) -- (1288.0000,-1224.0000) --
    (1229.0000,-1184.0000) -- (1260.0000,-1137.0000) -- (1320.0000,-1177.0000) --
    cycle(1640.0000,-703.0000) -- (1608.0000,-750.0000) -- (1549.0000,-710.0000)
    -- (1580.0000,-663.0000) -- (1640.0000,-703.0000) --
    cycle(1184.0000,-1086.0000) -- (1152.0000,-1133.0000) --
    (1092.0000,-1092.0000) -- (1124.0000,-1045.0000) -- (1184.0000,-1086.0000) --
    cycle(1727.0000,-862.0000) -- (1468.0000,-1246.0000) -- (934.0000,-886.0000)
    -- (1193.0000,-501.0000) -- (1727.0000,-862.0000) --
    cycle(1504.0000,-611.0000) -- (1472.0000,-658.0000) -- (1412.0000,-618.0000)
    -- (1444.0000,-571.0000) -- (1504.0000,-611.0000) --
    cycle(1048.0000,-994.0000) -- (1016.0000,-1041.0000) -- (956.0000,-1001.0000)
    -- (988.0000,-953.0000) -- (1048.0000,-994.0000) -- cycle(1368.0000,-519.0000)
    -- (1336.0000,-566.0000) -- (1276.0000,-526.0000) -- (1308.0000,-479.0000) --
    (1368.0000,-519.0000) -- cycle(912.0000,-902.0000) -- (880.0000,-949.0000) --
    (820.0000,-909.0000) -- (852.0000,-862.0000) -- (912.0000,-902.0000) --
    cycle(1232.0000,-427.0000) -- (1200.0000,-475.0000) -- (1140.0000,-434.0000)
    -- (1172.0000,-387.0000) -- (1232.0000,-427.0000) -- cycle(776.0000,-810.0000)
    -- (744.0000,-857.0000) -- (684.0000,-817.0000) -- (716.0000,-770.0000) --
    (776.0000,-810.0000) -- cycle(1096.0000,-336.0000) -- (1064.0000,-383.0000) --
    (1004.0000,-343.0000) -- (1036.0000,-295.0000) -- (1096.0000,-336.0000) --
    cycle(640.0000,-718.0000) -- (608.0000,-765.0000) -- (548.0000,-725.0000) --
    (580.0000,-678.0000) -- (640.0000,-718.0000) -- cycle(1116.0000,-449.0000) --
    (857.0000,-834.0000) -- (322.0000,-473.0000) -- (581.0000,-89.0000) --
    (1116.0000,-449.0000) -- cycle(960.0000,-244.0000) -- (928.0000,-291.0000) --
    (868.0000,-251.0000) -- (900.0000,-204.0000) -- (960.0000,-244.0000) --
    cycle(503.0000,-627.0000) -- (472.0000,-674.0000) -- (412.0000,-633.0000) --
    (444.0000,-586.0000) -- (503.0000,-627.0000) -- cycle(823.0000,-152.0000) --
    (792.0000,-199.0000) -- (732.0000,-159.0000) -- (764.0000,-112.0000) --
    (823.0000,-152.0000) -- cycle(367.0000,-535.0000) -- (336.0000,-582.0000) --
    (276.0000,-542.0000) -- (308.0000,-494.0000) -- (367.0000,-535.0000) --
    cycle(687.0000,-60.0000) -- (656.0000,-107.0000) -- (596.0000,-67.0000) --
    (628.0000,-20.0000) -- (687.0000,-60.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F39F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2003.0000,-1043.0000) ..
    controls (1975.0000,-1024.3333) and (1961.0000,-999.0000) ..
    (1961.0000,-967.0000) .. controls (1961.0000,-949.6667) and
    (1966.0000,-933.6667) .. (1976.0000,-919.0000) -- (1278.0000,-449.0000) ..
    controls (1260.6667,-474.3333) and (1237.0000,-487.0000) ..
    (1207.0000,-487.0000) .. controls (1181.0000,-487.0000) and
    (1158.6667,-478.0000) .. (1140.0000,-460.0000) .. controls
    (1122.0000,-442.6667) and (1113.0000,-421.3333) .. (1113.0000,-396.0000) ..
    controls (1113.0000,-378.6667) and (1118.0000,-362.3333) ..
    (1128.0000,-347.0000) -- (431.0000,123.0000) .. controls (413.6667,97.0000)
    and (389.6667,84.0000) .. (359.0000,84.0000) .. controls (340.3333,84.0000)
    and (322.6667,89.6667) .. (306.0000,101.0000) -- (284.0000,68.0000) ..
    controls (299.3333,62.0000) and (307.0000,53.6667) .. (307.0000,43.0000) ..
    controls (307.0000,18.3333) and (295.3333,6.0000) .. (272.0000,6.0000) ..
    controls (264.6667,6.0000) and (256.3333,8.3333) .. (247.0000,13.0000) --
    (222.0000,-24.0000) .. controls (234.6667,-32.6667) and (241.0000,-42.3333) ..
    (241.0000,-53.0000) .. controls (241.0000,-78.3333) and (229.6667,-91.0000) ..
    (207.0000,-91.0000) .. controls (199.6667,-91.0000) and (191.6667,-88.0000) ..
    (183.0000,-82.0000) -- (160.0000,-116.0000) .. controls (172.6667,-124.6667)
    and (179.0000,-134.3333) .. (179.0000,-145.0000) .. controls
    (179.0000,-167.0000) and (168.3333,-178.0000) .. (147.0000,-178.0000) ..
    controls (139.0000,-178.0000) and (130.6667,-176.0000) .. (122.0000,-172.0000)
    -- (102.0000,-203.0000) .. controls (114.6667,-211.6667) and
    (121.0000,-221.3333) .. (121.0000,-232.0000) .. controls (121.0000,-254.6667)
    and (110.0000,-266.0000) .. (88.0000,-266.0000) .. controls
    (80.6667,-266.0000) and (72.3333,-264.0000) .. (63.0000,-260.0000) --
    (44.0000,-288.0000) .. controls (72.0000,-307.3333) and (86.0000,-330.3333) ..
    (86.0000,-357.0000) .. controls (86.0000,-375.0000) and (79.3333,-394.0000) ..
    (66.0000,-414.0000) -- (767.0000,-887.0000) .. controls (787.6667,-856.3333)
    and (811.3333,-841.0000) .. (838.0000,-841.0000) .. controls
    (860.6667,-841.0000) and (882.3333,-850.0000) .. (903.0000,-868.0000) ..
    controls (923.6667,-886.0000) and (934.0000,-906.3333) .. (934.0000,-929.0000)
    .. controls (934.0000,-947.6667) and (927.3333,-966.6667) ..
    (914.0000,-986.0000) -- (1614.0000,-1458.0000) .. controls
    (1634.6667,-1428.0000) and (1658.6667,-1413.0000) .. (1686.0000,-1413.0000) ..
    controls (1703.3333,-1413.0000) and (1721.3333,-1419.3333) ..
    (1740.0000,-1432.0000) -- (1759.0000,-1404.0000) .. controls
    (1747.6667,-1392.0000) and (1742.0000,-1380.6667) .. (1742.0000,-1370.0000) ..
    controls (1742.0000,-1347.3333) and (1752.3333,-1336.0000) ..
    (1773.0000,-1336.0000) .. controls (1780.3333,-1336.0000) and
    (1788.6667,-1339.6667) .. (1798.0000,-1347.0000) -- (1819.0000,-1316.0000) ..
    controls (1806.3333,-1304.0000) and (1800.0000,-1292.6667) ..
    (1800.0000,-1282.0000) .. controls (1800.0000,-1260.0000) and
    (1810.0000,-1249.0000) .. (1830.0000,-1249.0000) .. controls
    (1838.0000,-1249.0000) and (1846.6667,-1253.0000) .. (1856.0000,-1261.0000) --
    (1879.0000,-1227.0000) .. controls (1865.6667,-1217.6667) and
    (1859.0000,-1207.3333) .. (1859.0000,-1196.0000) .. controls
    (1859.0000,-1171.3333) and (1870.3333,-1159.0000) .. (1893.0000,-1159.0000) ..
    controls (1901.0000,-1159.0000) and (1909.6667,-1162.0000) ..
    (1919.0000,-1168.0000) -- (1943.0000,-1131.0000) .. controls
    (1931.0000,-1120.3333) and (1925.0000,-1109.6667) .. (1925.0000,-1099.0000) ..
    controls (1925.0000,-1075.6667) and (1935.0000,-1064.0000) ..
    (1955.0000,-1064.0000) .. controls (1963.0000,-1064.0000) and
    (1971.6667,-1068.0000) .. (1981.0000,-1076.0000) -- (2003.0000,-1043.0000) --
    cycle(1911.0000,-974.0000) -- (1640.0000,-1375.0000) -- (980.0000,-930.0000)
    -- (1251.0000,-529.0000) -- (1911.0000,-974.0000) -- cycle(969.0000,-804.0000)
    .. controls (969.0000,-828.0000) and (958.0000,-840.0000) ..
    (936.0000,-840.0000) .. controls (926.6667,-840.0000) and (917.0000,-836.0000)
    .. (907.0000,-828.0000) .. controls (897.0000,-820.0000) and
    (892.0000,-811.3333) .. (892.0000,-802.0000) .. controls (892.0000,-777.3333)
    and (903.0000,-765.0000) .. (925.0000,-765.0000) .. controls
    (934.3333,-765.0000) and (944.0000,-769.0000) .. (954.0000,-777.0000) ..
    controls (964.0000,-785.6667) and (969.0000,-794.6667) .. (969.0000,-804.0000)
    -- cycle(1028.0000,-717.0000) .. controls (1028.0000,-740.3333) and
    (1017.0000,-752.0000) .. (995.0000,-752.0000) .. controls (985.6667,-752.0000)
    and (976.0000,-748.0000) .. (966.0000,-740.0000) .. controls
    (956.0000,-732.0000) and (951.0000,-723.3333) .. (951.0000,-714.0000) ..
    controls (951.0000,-690.6667) and (961.3333,-679.0000) .. (982.0000,-679.0000)
    .. controls (991.3333,-679.0000) and (1001.3333,-683.0000) ..
    (1012.0000,-691.0000) .. controls (1022.6667,-699.0000) and
    (1028.0000,-707.6667) .. (1028.0000,-717.0000) -- cycle(1089.0000,-624.0000)
    .. controls (1089.0000,-650.0000) and (1077.3333,-663.0000) ..
    (1054.0000,-663.0000) .. controls (1044.6667,-663.0000) and
    (1035.0000,-659.0000) .. (1025.0000,-651.0000) .. controls
    (1015.6667,-643.0000) and (1011.0000,-634.3333) .. (1011.0000,-625.0000) ..
    controls (1011.0000,-599.0000) and (1022.6667,-586.0000) ..
    (1046.0000,-586.0000) .. controls (1055.3333,-586.0000) and
    (1064.6667,-590.0000) .. (1074.0000,-598.0000) .. controls
    (1084.0000,-606.0000) and (1089.0000,-614.6667) .. (1089.0000,-624.0000) --
    cycle(1153.0000,-531.0000) .. controls (1153.0000,-555.6667) and
    (1141.6667,-568.0000) .. (1119.0000,-568.0000) .. controls
    (1109.6667,-568.0000) and (1100.0000,-564.0000) .. (1090.0000,-556.0000) ..
    controls (1080.6667,-548.0000) and (1076.0000,-539.3333) ..
    (1076.0000,-530.0000) .. controls (1076.0000,-505.3333) and
    (1086.6667,-493.0000) .. (1108.0000,-493.0000) .. controls
    (1117.3333,-493.0000) and (1127.0000,-497.0000) .. (1137.0000,-505.0000) ..
    controls (1147.6667,-513.0000) and (1153.0000,-521.6667) ..
    (1153.0000,-531.0000) -- cycle(1062.0000,-401.0000) -- (791.0000,-803.0000) --
    (131.0000,-358.0000) -- (402.0000,44.0000) -- (1062.0000,-401.0000) --
    cycle(1883.0000,-980.0000) -- (1810.0000,-930.0000) -- (1561.0000,-1299.0000)
    -- (1634.0000,-1348.0000) -- (1883.0000,-980.0000) --
    cycle(1793.0000,-919.0000) -- (1350.0000,-620.0000) -- (1101.0000,-989.0000)
    -- (1545.0000,-1288.0000) -- (1793.0000,-919.0000) --
    cycle(1333.0000,-609.0000) -- (1256.0000,-557.0000) -- (1007.0000,-926.0000)
    -- (1084.0000,-978.0000) -- (1333.0000,-609.0000) --
    cycle(1034.0000,-407.0000) -- (961.0000,-358.0000) -- (712.0000,-726.0000) --
    (785.0000,-776.0000) -- (1034.0000,-407.0000) -- cycle(944.0000,-346.0000) --
    (501.0000,-47.0000) -- (252.0000,-416.0000) -- (695.0000,-715.0000) --
    (944.0000,-346.0000) -- cycle(484.0000,-36.0000) -- (407.0000,16.0000) --
    (158.0000,-353.0000) -- (235.0000,-405.0000) -- (484.0000,-36.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2029.0000,-456.0000) ..
    controls (2029.0000,-334.0000) and (1999.0000,-251.0000) ..
    (1939.0000,-207.0000) .. controls (1925.6667,-197.6667) and
    (1901.0000,-185.6667) .. (1865.0000,-171.0000) .. controls
    (1833.6667,-159.0000) and (1810.0000,-144.6667) .. (1794.0000,-128.0000) ..
    controls (1802.6667,-118.6667) and (1811.0000,-108.6667) ..
    (1819.0000,-98.0000) .. controls (1827.6667,-88.0000) and (1832.0000,-76.6667)
    .. (1832.0000,-64.0000) .. controls (1832.0000,-19.3333) and
    (1800.3333,19.3333) .. (1737.0000,52.0000) .. controls (1708.3333,66.6667) and
    (1648.0000,78.0000) .. (1556.0000,86.0000) .. controls (1556.0000,86.0000) and
    (1554.0000,97.6667) .. (1550.0000,121.0000) .. controls (1524.0000,146.3333)
    and (1497.6667,171.6667) .. (1471.0000,197.0000) .. controls
    (1435.0000,227.6667) and (1404.3333,243.0000) .. (1379.0000,243.0000) ..
    controls (1370.3333,243.0000) and (1363.0000,241.6667) .. (1357.0000,239.0000)
    .. controls (1351.0000,237.0000) and (1336.3333,218.0000) ..
    (1313.0000,182.0000) .. controls (1290.3333,146.6667) and (1279.0000,126.0000)
    .. (1279.0000,120.0000) .. controls (1279.0000,114.6667) and
    (1288.0000,97.0000) .. (1306.0000,67.0000) .. controls (1322.6667,39.0000) and
    (1334.3333,21.0000) .. (1341.0000,13.0000) .. controls (1355.0000,0.3333) and
    (1375.6667,-19.3333) .. (1403.0000,-46.0000) .. controls (1332.3333,-110.6667)
    and (1296.0000,-143.0000) .. (1294.0000,-143.0000) .. controls
    (1282.0000,-143.0000) and (1223.3333,-115.6667) .. (1118.0000,-61.0000) --
    (1118.0000,381.0000) -- (1068.0000,381.0000) -- (1068.0000,-48.0000) ..
    controls (1059.3333,-48.6667) and (1052.0000,-49.0000) .. (1046.0000,-49.0000)
    .. controls (1028.0000,-49.0000) and (1012.0000,-45.6667) ..
    (998.0000,-39.0000) -- (998.0000,381.0000) -- (951.0000,381.0000) --
    (951.0000,-45.0000) .. controls (942.3333,-43.0000) and (932.3333,-42.0000) ..
    (921.0000,-42.0000) .. controls (885.6667,-42.0000) and (802.3333,-53.3333) ..
    (671.0000,-76.0000) .. controls (661.6667,-67.3333) and (647.0000,-56.0000) ..
    (627.0000,-42.0000) .. controls (613.0000,-38.6667) and (592.3333,-32.6667) ..
    (565.0000,-24.0000) .. controls (649.6667,17.3333) and (692.0000,58.0000) ..
    (692.0000,98.0000) .. controls (692.0000,118.6667) and (681.0000,135.3333) ..
    (659.0000,148.0000) .. controls (640.3333,157.3333) and (621.3333,167.0000) ..
    (602.0000,177.0000) .. controls (589.3333,188.3333) and (576.6667,200.0000) ..
    (564.0000,212.0000) .. controls (548.0000,226.6667) and (533.6667,234.0000) ..
    (521.0000,234.0000) .. controls (451.0000,234.0000) and (400.6667,226.0000) ..
    (370.0000,210.0000) .. controls (362.6667,206.0000) and (343.6667,185.6667) ..
    (313.0000,149.0000) .. controls (282.3333,112.3333) and (229.6667,78.6667) ..
    (155.0000,48.0000) .. controls (145.0000,44.0000) and (135.0000,39.6667) ..
    (125.0000,35.0000) .. controls (115.0000,30.3333) and (108.3333,23.3333) ..
    (105.0000,14.0000) .. controls (100.3333,1.3333) and (98.0000,-22.3333) ..
    (98.0000,-57.0000) .. controls (98.0000,-129.6667) and (125.3333,-180.0000) ..
    (180.0000,-208.0000) .. controls (180.0000,-216.0000) and (177.3333,-227.3333)
    .. (172.0000,-242.0000) .. controls (166.6667,-256.6667) and
    (164.0000,-268.0000) .. (164.0000,-276.0000) .. controls (164.0000,-359.3333)
    and (195.6667,-426.0000) .. (259.0000,-476.0000) .. controls
    (278.3333,-479.3333) and (300.0000,-485.6667) .. (324.0000,-495.0000) ..
    controls (326.6667,-513.6667) and (330.6667,-581.3333) .. (336.0000,-698.0000)
    .. controls (340.0000,-780.6667) and (350.0000,-847.6667) ..
    (366.0000,-899.0000) .. controls (364.6667,-902.3333) and (361.6667,-904.0000)
    .. (357.0000,-904.0000) .. controls (336.3333,-904.0000) and
    (318.0000,-899.3333) .. (302.0000,-890.0000) .. controls (298.0000,-888.0000)
    and (292.6667,-880.3333) .. (286.0000,-867.0000) .. controls
    (281.3333,-858.3333) and (270.0000,-854.0000) .. (252.0000,-854.0000) ..
    controls (236.0000,-854.0000) and (223.6667,-854.3333) .. (215.0000,-855.0000)
    .. controls (166.3333,-909.0000) and (142.0000,-943.6667) ..
    (142.0000,-959.0000) .. controls (142.0000,-947.6667) and (147.3333,-963.6667)
    .. (158.0000,-1007.0000) .. controls (152.6667,-1010.3333) and
    (137.0000,-1012.0000) .. (111.0000,-1012.0000) .. controls
    (91.6667,-1050.6667) and (82.0000,-1087.0000) .. (82.0000,-1121.0000) ..
    controls (82.0000,-1147.0000) and (103.0000,-1172.3333) ..
    (145.0000,-1197.0000) .. controls (153.6667,-1202.3333) and
    (186.6667,-1217.6667) .. (244.0000,-1243.0000) .. controls
    (274.0000,-1255.6667) and (319.0000,-1276.0000) .. (379.0000,-1304.0000) ..
    controls (355.6667,-1317.3333) and (344.0000,-1332.0000) ..
    (344.0000,-1348.0000) .. controls (344.0000,-1366.0000) and
    (364.0000,-1386.0000) .. (404.0000,-1408.0000) .. controls
    (438.6667,-1427.3333) and (467.6667,-1439.0000) .. (491.0000,-1443.0000) ..
    controls (500.3333,-1443.0000) and (512.6667,-1444.6667) ..
    (528.0000,-1448.0000) .. controls (532.6667,-1454.0000) and
    (540.0000,-1462.0000) .. (550.0000,-1472.0000) .. controls
    (566.0000,-1485.3333) and (585.6667,-1492.0000) .. (609.0000,-1492.0000) ..
    controls (638.3333,-1492.0000) and (665.3333,-1480.3333) ..
    (690.0000,-1457.0000) .. controls (703.3333,-1467.6667) and
    (710.3333,-1473.0000) .. (711.0000,-1473.0000) .. controls
    (735.0000,-1473.0000) and (759.6667,-1460.3333) .. (785.0000,-1435.0000) ..
    controls (814.3333,-1405.6667) and (829.0000,-1375.0000) ..
    (829.0000,-1343.0000) .. controls (829.0000,-1345.0000) and
    (826.6667,-1329.0000) .. (822.0000,-1295.0000) .. controls
    (828.6667,-1291.0000) and (838.3333,-1284.3333) .. (851.0000,-1275.0000) ..
    controls (879.0000,-1251.0000) and (893.0000,-1207.0000) ..
    (893.0000,-1143.0000) .. controls (893.0000,-1069.6667) and
    (883.6667,-1016.0000) .. (865.0000,-982.0000) .. controls (878.3333,-972.6667)
    and (889.0000,-956.3333) .. (897.0000,-933.0000) -- (865.0000,-818.0000) ..
    controls (886.3333,-800.6667) and (897.0000,-784.3333) .. (897.0000,-769.0000)
    .. controls (897.0000,-753.6667) and (914.0000,-735.3333) ..
    (948.0000,-714.0000) -- (948.0000,-1564.0000) -- (998.0000,-1564.0000) --
    (998.0000,-694.0000) .. controls (998.0000,-695.3333) and
    (1003.0000,-685.3333) .. (1013.0000,-664.0000) -- (1067.0000,-664.0000) --
    (1067.0000,-1564.0000) -- (1118.0000,-1564.0000) -- (1118.0000,-691.0000) --
    (1122.0000,-689.0000) .. controls (1130.0000,-689.0000) and
    (1154.3333,-695.0000) .. (1195.0000,-707.0000) .. controls
    (1217.6667,-713.0000) and (1251.3333,-723.0000) .. (1296.0000,-737.0000) ..
    controls (1332.6667,-753.6667) and (1369.0000,-770.0000) ..
    (1405.0000,-786.0000) .. controls (1456.3333,-808.6667) and
    (1492.0000,-820.0000) .. (1512.0000,-820.0000) .. controls
    (1530.0000,-820.0000) and (1544.3333,-816.6667) .. (1555.0000,-810.0000) ..
    controls (1566.3333,-803.3333) and (1572.0000,-800.0000) ..
    (1572.0000,-800.0000) .. controls (1580.6667,-800.0000) and
    (1593.3333,-802.6667) .. (1610.0000,-808.0000) .. controls
    (1627.3333,-813.3333) and (1640.3333,-816.0000) .. (1649.0000,-816.0000) ..
    controls (1678.3333,-816.0000) and (1700.0000,-813.3333) ..
    (1714.0000,-808.0000) .. controls (1741.3333,-798.0000) and
    (1767.6667,-780.3333) .. (1793.0000,-755.0000) .. controls
    (1822.3333,-725.6667) and (1836.3333,-698.3333) .. (1835.0000,-673.0000) ..
    controls (1837.0000,-673.0000) and (1840.6667,-673.3333) ..
    (1846.0000,-674.0000) .. controls (1850.6667,-674.0000) and
    (1854.3333,-674.0000) .. (1857.0000,-674.0000) .. controls
    (1859.6667,-674.0000) and (1862.6667,-673.3333) .. (1866.0000,-672.0000) ..
    controls (1909.3333,-655.3333) and (1947.0000,-627.0000) ..
    (1979.0000,-587.0000) .. controls (2012.3333,-544.3333) and
    (2029.0000,-500.6667) .. (2029.0000,-456.0000) -- cycle(1377.0000,-693.0000)
    -- (1377.0000,-711.0000) -- (1347.0000,-711.0000) -- (1182.0000,-648.0000) --
    (1182.0000,-633.0000) -- (1198.0000,-633.0000) .. controls
    (1240.0000,-633.0000) and (1299.6667,-653.0000) .. (1377.0000,-693.0000) --
    cycle(780.0000,-1313.0000) .. controls (780.0000,-1326.3333) and
    (773.3333,-1345.3333) .. (760.0000,-1370.0000) .. controls
    (749.3333,-1388.6667) and (738.6667,-1407.3333) .. (728.0000,-1426.0000) ..
    controls (727.3333,-1398.0000) and (716.3333,-1384.0000) ..
    (695.0000,-1384.0000) .. controls (692.3333,-1384.0000) and
    (683.3333,-1392.3333) .. (668.0000,-1409.0000) .. controls
    (652.6667,-1426.3333) and (634.3333,-1435.0000) .. (613.0000,-1435.0000) ..
    controls (607.6667,-1435.0000) and (599.6667,-1434.3333) ..
    (589.0000,-1433.0000) .. controls (578.3333,-1431.6667) and
    (570.3333,-1431.0000) .. (565.0000,-1431.0000) .. controls
    (571.0000,-1423.6667) and (579.6667,-1412.0000) .. (591.0000,-1396.0000) ..
    controls (584.3333,-1392.6667) and (577.3333,-1391.0000) ..
    (570.0000,-1391.0000) .. controls (564.0000,-1391.0000) and
    (555.3333,-1393.0000) .. (544.0000,-1397.0000) .. controls
    (532.6667,-1401.0000) and (524.0000,-1403.0000) .. (518.0000,-1403.0000) ..
    controls (505.3333,-1403.0000) and (485.3333,-1396.0000) ..
    (458.0000,-1382.0000) .. controls (438.0000,-1371.3333) and
    (418.0000,-1361.0000) .. (398.0000,-1351.0000) .. controls
    (406.6667,-1345.6667) and (420.3333,-1338.3333) .. (439.0000,-1329.0000) ..
    controls (435.6667,-1299.6667) and (419.0000,-1276.6667) ..
    (389.0000,-1260.0000) .. controls (362.3333,-1246.0000) and
    (335.6667,-1232.3333) .. (309.0000,-1219.0000) .. controls
    (316.3333,-1189.0000) and (327.6667,-1156.6667) .. (343.0000,-1122.0000) ..
    controls (349.6667,-1126.6667) and (355.3333,-1129.0000) ..
    (360.0000,-1129.0000) .. controls (367.3333,-1129.0000) and
    (375.3333,-1126.3333) .. (384.0000,-1121.0000) .. controls
    (392.6667,-1115.6667) and (397.3333,-1113.0000) .. (398.0000,-1113.0000) ..
    controls (401.3333,-1113.0000) and (451.3333,-1136.3333) ..
    (548.0000,-1183.0000) .. controls (653.3333,-1234.3333) and
    (711.3333,-1262.0000) .. (722.0000,-1266.0000) .. controls
    (732.6667,-1270.0000) and (747.3333,-1277.3333) .. (766.0000,-1288.0000) ..
    controls (775.3333,-1296.6667) and (780.0000,-1305.0000) ..
    (780.0000,-1313.0000) -- cycle(1975.0000,-429.0000) .. controls
    (1975.0000,-468.3333) and (1961.6667,-505.3333) .. (1935.0000,-540.0000) ..
    controls (1908.3333,-574.6667) and (1876.0000,-598.6667) ..
    (1838.0000,-612.0000) .. controls (1826.0000,-614.0000) and
    (1813.3333,-616.3333) .. (1800.0000,-619.0000) .. controls
    (1786.6667,-621.6667) and (1777.6667,-629.0000) .. (1773.0000,-641.0000) ..
    controls (1771.6667,-644.3333) and (1771.0000,-654.0000) ..
    (1771.0000,-670.0000) .. controls (1771.0000,-682.6667) and
    (1761.3333,-698.0000) .. (1742.0000,-716.0000) .. controls
    (1722.6667,-734.0000) and (1706.0000,-745.6667) .. (1692.0000,-751.0000) ..
    controls (1672.6667,-758.3333) and (1653.0000,-762.0000) ..
    (1633.0000,-762.0000) .. controls (1622.3333,-762.0000) and
    (1606.3333,-756.6667) .. (1585.0000,-746.0000) .. controls
    (1564.3333,-735.3333) and (1552.6667,-730.0000) .. (1550.0000,-730.0000) ..
    controls (1541.3333,-730.0000) and (1534.3333,-733.6667) ..
    (1529.0000,-741.0000) .. controls (1524.3333,-748.3333) and
    (1519.0000,-752.0000) .. (1513.0000,-752.0000) .. controls
    (1500.3333,-752.0000) and (1480.6667,-743.6667) .. (1454.0000,-727.0000) ..
    controls (1441.3333,-667.0000) and (1408.6667,-618.6667) ..
    (1356.0000,-582.0000) .. controls (1338.0000,-570.0000) and
    (1314.0000,-558.3333) .. (1284.0000,-547.0000) .. controls
    (1258.6667,-538.3333) and (1233.3333,-529.3333) .. (1208.0000,-520.0000) ..
    controls (1166.6667,-502.6667) and (1093.6667,-494.0000) ..
    (989.0000,-494.0000) .. controls (973.0000,-494.0000) and (959.6667,-495.0000)
    .. (949.0000,-497.0000) .. controls (935.0000,-499.6667) and
    (912.0000,-513.6667) .. (880.0000,-539.0000) .. controls (848.0000,-565.0000)
    and (832.0000,-584.0000) .. (832.0000,-596.0000) .. controls
    (832.0000,-607.3333) and (835.0000,-623.6667) .. (841.0000,-645.0000) ..
    controls (847.0000,-667.0000) and (850.0000,-683.3333) .. (850.0000,-694.0000)
    .. controls (850.0000,-707.3333) and (844.0000,-723.0000) ..
    (832.0000,-741.0000) .. controls (820.6667,-759.6667) and (815.0000,-773.3333)
    .. (815.0000,-782.0000) .. controls (815.0000,-814.0000) and
    (818.6667,-845.6667) .. (826.0000,-877.0000) .. controls (833.3333,-908.3333)
    and (837.0000,-926.6667) .. (837.0000,-932.0000) .. controls
    (833.6667,-931.3333) and (829.6667,-931.0000) .. (825.0000,-931.0000) ..
    controls (801.6667,-931.0000) and (790.0000,-941.6667) .. (790.0000,-963.0000)
    .. controls (790.0000,-968.3333) and (797.3333,-987.3333) ..
    (812.0000,-1020.0000) .. controls (826.6667,-1052.6667) and
    (834.0000,-1081.3333) .. (834.0000,-1106.0000) .. controls
    (834.0000,-1144.0000) and (830.3333,-1175.3333) .. (823.0000,-1200.0000) ..
    controls (817.6667,-1210.6667) and (810.3333,-1226.6667) ..
    (801.0000,-1248.0000) .. controls (729.0000,-1217.3333) and
    (643.0000,-1180.3333) .. (543.0000,-1137.0000) .. controls
    (513.6667,-1127.0000) and (473.0000,-1109.0000) .. (421.0000,-1083.0000) ..
    controls (416.3333,-1073.6667) and (412.0000,-1064.3333) ..
    (408.0000,-1055.0000) .. controls (398.6667,-1039.0000) and
    (384.6667,-1030.6667) .. (366.0000,-1030.0000) -- (366.0000,-1017.0000) ..
    controls (366.0000,-991.0000) and (375.6667,-973.6667) .. (395.0000,-965.0000)
    .. controls (402.3333,-963.6667) and (413.0000,-962.0000) ..
    (427.0000,-960.0000) .. controls (437.0000,-950.6667) and (442.0000,-940.3333)
    .. (442.0000,-929.0000) .. controls (442.0000,-921.0000) and
    (438.0000,-909.3333) .. (430.0000,-894.0000) .. controls (420.6667,-876.6667)
    and (415.3333,-865.0000) .. (414.0000,-859.0000) .. controls
    (403.3333,-816.3333) and (397.0000,-762.6667) .. (395.0000,-698.0000) ..
    controls (393.0000,-644.0000) and (391.3333,-590.0000) .. (390.0000,-536.0000)
    .. controls (385.3333,-457.3333) and (383.0000,-421.3333) ..
    (383.0000,-428.0000) .. controls (383.0000,-412.6667) and (384.6667,-390.0000)
    .. (388.0000,-360.0000) .. controls (391.3333,-330.0000) and
    (393.0000,-307.3333) .. (393.0000,-292.0000) .. controls (393.0000,-265.3333)
    and (381.0000,-244.3333) .. (357.0000,-229.0000) .. controls
    (320.3333,-212.3333) and (266.6667,-185.3333) .. (196.0000,-148.0000) ..
    controls (174.6667,-134.6667) and (164.0000,-122.6667) .. (164.0000,-112.0000)
    -- (164.0000,-30.0000) .. controls (166.6667,-28.0000) and (193.3333,-15.6667)
    .. (244.0000,7.0000) .. controls (284.6667,25.0000) and (323.0000,54.0000) ..
    (359.0000,94.0000) .. controls (371.0000,111.3333) and (386.3333,131.0000) ..
    (405.0000,153.0000) .. controls (418.3333,161.0000) and (449.3333,165.0000) ..
    (498.0000,165.0000) .. controls (513.3333,165.0000) and (535.0000,156.0000) ..
    (563.0000,138.0000) .. controls (597.0000,116.0000) and (618.6667,103.3333) ..
    (628.0000,100.0000) -- (628.0000,86.0000) .. controls (582.0000,47.3333) and
    (543.6667,28.0000) .. (513.0000,28.0000) .. controls (508.3333,28.0000) and
    (502.0000,29.6667) .. (494.0000,33.0000) .. controls (486.0000,36.3333) and
    (479.6667,38.0000) .. (475.0000,38.0000) .. controls (475.6667,38.0000) and
    (469.6667,36.6667) .. (457.0000,34.0000) -- (444.0000,23.0000) --
    (425.0000,21.0000) .. controls (387.6667,-23.0000) and (368.6667,-45.0000) ..
    (368.0000,-45.0000) .. controls (365.3333,-45.0000) and (361.3333,-44.3333) ..
    (356.0000,-43.0000) .. controls (350.6667,-41.6667) and (346.6667,-41.0000) ..
    (344.0000,-41.0000) .. controls (332.6667,-41.0000) and (323.3333,-44.0000) ..
    (316.0000,-50.0000) .. controls (326.6667,-78.0000) and (363.0000,-92.0000) ..
    (425.0000,-92.0000) .. controls (438.3333,-92.0000) and (458.3333,-90.3333) ..
    (485.0000,-87.0000) .. controls (512.3333,-84.3333) and (532.6667,-83.0000) ..
    (546.0000,-83.0000) .. controls (593.3333,-83.0000) and (626.3333,-97.0000) ..
    (645.0000,-125.0000) .. controls (663.6667,-153.6667) and (682.0000,-181.6667)
    .. (700.0000,-209.0000) -- (708.0000,-209.0000) .. controls
    (714.0000,-199.6667) and (717.0000,-192.6667) .. (717.0000,-188.0000) ..
    controls (717.0000,-184.0000) and (713.6667,-175.6667) .. (707.0000,-163.0000)
    .. controls (701.0000,-150.3333) and (698.0000,-142.0000) ..
    (698.0000,-138.0000) .. controls (698.0000,-134.0000) and (699.3333,-131.3333)
    .. (702.0000,-130.0000) .. controls (710.6667,-126.0000) and
    (746.0000,-120.3333) .. (808.0000,-113.0000) .. controls (868.0000,-105.6667)
    and (905.6667,-102.0000) .. (921.0000,-102.0000) .. controls
    (993.0000,-102.0000) and (1059.3333,-112.6667) .. (1120.0000,-134.0000) ..
    controls (1135.3333,-143.3333) and (1158.6667,-156.3333) ..
    (1190.0000,-173.0000) .. controls (1235.3333,-193.0000) and
    (1266.3333,-203.0000) .. (1283.0000,-203.0000) .. controls
    (1308.3333,-203.0000) and (1342.3333,-185.3333) .. (1385.0000,-150.0000) ..
    controls (1443.0000,-102.0000) and (1474.3333,-76.6667) ..
    (1479.0000,-74.0000) .. controls (1491.0000,-67.3333) and (1508.0000,-63.6667)
    .. (1530.0000,-63.0000) .. controls (1558.0000,-63.0000) and
    (1575.6667,-62.3333) .. (1583.0000,-61.0000) -- (1583.0000,-53.0000) ..
    controls (1563.6667,-35.0000) and (1550.3333,-26.0000) .. (1543.0000,-26.0000)
    -- (1442.0000,-26.0000) .. controls (1435.3333,-26.0000) and
    (1417.0000,-6.0000) .. (1387.0000,34.0000) .. controls (1357.6667,74.6667) and
    (1343.0000,99.0000) .. (1343.0000,107.0000) .. controls (1343.0000,103.6667)
    and (1353.0000,117.0000) .. (1373.0000,147.0000) .. controls
    (1379.0000,158.3333) and (1388.3333,174.6667) .. (1401.0000,196.0000) ..
    controls (1410.3333,183.3333) and (1425.3333,165.6667) .. (1446.0000,143.0000)
    .. controls (1455.3333,137.6667) and (1468.3333,128.3333) ..
    (1485.0000,115.0000) .. controls (1465.6667,96.3333) and (1456.0000,79.3333)
    .. (1456.0000,64.0000) .. controls (1456.0000,58.6667) and (1457.6667,55.0000)
    .. (1461.0000,53.0000) .. controls (1463.0000,57.6667) and (1466.3333,60.0000)
    .. (1471.0000,60.0000) .. controls (1473.0000,60.0000) and (1475.3333,59.3333)
    .. (1478.0000,58.0000) .. controls (1480.6667,56.6667) and (1483.0000,56.0000)
    .. (1485.0000,56.0000) .. controls (1491.6667,56.0000) and (1504.6667,63.6667)
    .. (1524.0000,79.0000) .. controls (1531.3333,66.3333) and (1544.3333,51.6667)
    .. (1563.0000,35.0000) .. controls (1564.3333,34.3333) and (1602.3333,26.6667)
    .. (1677.0000,12.0000) .. controls (1711.0000,4.6667) and (1743.6667,-20.0000)
    .. (1775.0000,-62.0000) .. controls (1767.0000,-69.3333) and
    (1759.3333,-76.6667) .. (1752.0000,-84.0000) .. controls (1742.6667,-92.6667)
    and (1738.0000,-101.6667) .. (1738.0000,-111.0000) .. controls
    (1738.0000,-129.0000) and (1745.3333,-150.3333) .. (1760.0000,-175.0000) ..
    controls (1763.3333,-181.0000) and (1791.3333,-196.6667) ..
    (1844.0000,-222.0000) .. controls (1897.3333,-248.0000) and
    (1931.0000,-273.3333) .. (1945.0000,-298.0000) .. controls
    (1965.0000,-334.0000) and (1975.0000,-377.6667) .. (1975.0000,-429.0000) --
    cycle(344.0000,-968.0000) .. controls (343.3333,-984.0000) and
    (339.6667,-1006.6667) .. (333.0000,-1036.0000) .. controls
    (329.0000,-1040.6667) and (323.3333,-1048.0000) .. (316.0000,-1058.0000) ..
    controls (311.3333,-1068.0000) and (297.3333,-1116.6667) ..
    (274.0000,-1204.0000) -- (263.0000,-1204.0000) .. controls
    (239.6667,-1195.3333) and (216.3333,-1186.3333) .. (193.0000,-1177.0000) ..
    controls (167.6667,-1165.6667) and (147.3333,-1152.0000) ..
    (132.0000,-1136.0000) .. controls (138.0000,-1130.6667) and
    (141.0000,-1124.6667) .. (141.0000,-1118.0000) .. controls
    (141.0000,-1114.0000) and (139.6667,-1107.6667) .. (137.0000,-1099.0000) ..
    controls (135.0000,-1091.0000) and (134.0000,-1085.0000) ..
    (134.0000,-1081.0000) .. controls (134.0000,-1075.6667) and
    (134.6667,-1070.3333) .. (136.0000,-1065.0000) .. controls
    (138.6667,-1066.3333) and (141.6667,-1067.0000) .. (145.0000,-1067.0000) ..
    controls (149.6667,-1067.0000) and (155.3333,-1064.0000) ..
    (162.0000,-1058.0000) .. controls (168.6667,-1052.6667) and
    (174.0000,-1050.0000) .. (178.0000,-1050.0000) .. controls
    (184.6667,-1050.0000) and (193.6667,-1052.3333) .. (205.0000,-1057.0000) ..
    controls (217.0000,-1062.3333) and (226.3333,-1065.0000) ..
    (233.0000,-1065.0000) .. controls (237.6667,-1065.0000) and
    (244.0000,-1062.3333) .. (252.0000,-1057.0000) .. controls
    (260.6667,-1051.6667) and (265.0000,-1047.0000) .. (265.0000,-1043.0000) ..
    controls (265.0000,-1028.3333) and (257.3333,-1014.0000) ..
    (242.0000,-1000.0000) .. controls (227.3333,-986.0000) and
    (212.0000,-979.0000) .. (196.0000,-979.0000) .. controls (192.6667,-979.0000)
    and (189.6667,-979.3333) .. (187.0000,-980.0000) .. controls
    (182.3333,-971.3333) and (180.0000,-965.0000) .. (180.0000,-961.0000) ..
    controls (204.0000,-961.0000) and (219.3333,-953.0000) .. (226.0000,-937.0000)
    .. controls (232.6667,-921.6667) and (238.0000,-914.0000) ..
    (242.0000,-914.0000) .. controls (260.0000,-936.0000) and (294.0000,-954.0000)
    .. (344.0000,-968.0000) -- cycle(350.0000,-292.0000) -- (350.0000,-398.0000)
    .. controls (332.0000,-411.3333) and (322.0000,-418.0000) ..
    (320.0000,-418.0000) .. controls (330.0000,-418.0000) and (320.3333,-416.3333)
    .. (291.0000,-413.0000) .. controls (252.3333,-361.6667) and
    (233.0000,-321.0000) .. (233.0000,-291.0000) .. controls (233.0000,-301.6667)
    and (237.6667,-281.6667) .. (247.0000,-231.0000) -- (260.0000,-231.0000) ..
    controls (278.6667,-231.0000) and (298.6667,-241.0000) .. (320.0000,-261.0000)
    .. controls (319.3333,-267.0000) and (329.3333,-277.3333) ..
    (350.0000,-292.0000) -- cycle(489.0000,-31.0000) -- (449.0000,-41.0000) ..
    controls (452.3333,-34.3333) and (456.6667,-24.0000) .. (462.0000,-10.0000) ..
    controls (468.6667,-14.0000) and (477.6667,-21.0000) .. (489.0000,-31.0000) --
    cycle(1826.0000,-406.0000) .. controls (1826.0000,-392.6667) and
    (1824.6667,-383.0000) .. (1822.0000,-377.0000) .. controls
    (1818.0000,-367.6667) and (1791.0000,-343.0000) .. (1741.0000,-303.0000) ..
    controls (1694.3333,-265.0000) and (1671.0000,-240.6667) ..
    (1671.0000,-230.0000) .. controls (1671.0000,-227.3333) and
    (1681.0000,-214.3333) .. (1701.0000,-191.0000) .. controls
    (1721.0000,-168.3333) and (1731.0000,-155.0000) .. (1731.0000,-151.0000) ..
    controls (1731.0000,-139.0000) and (1723.6667,-133.0000) ..
    (1709.0000,-133.0000) .. controls (1699.0000,-133.0000) and
    (1686.3333,-144.3333) .. (1671.0000,-167.0000) .. controls
    (1656.3333,-189.6667) and (1649.0000,-206.3333) .. (1649.0000,-217.0000) ..
    controls (1649.0000,-220.3333) and (1655.0000,-231.0000) ..
    (1667.0000,-249.0000) .. controls (1676.3333,-263.0000) and
    (1688.6667,-294.3333) .. (1704.0000,-343.0000) .. controls
    (1719.3333,-391.6667) and (1727.0000,-424.3333) .. (1727.0000,-441.0000) ..
    controls (1727.0000,-443.6667) and (1726.0000,-449.0000) ..
    (1724.0000,-457.0000) .. controls (1730.0000,-471.0000) and
    (1740.3333,-478.0000) .. (1755.0000,-478.0000) .. controls
    (1773.6667,-478.0000) and (1790.0000,-470.6667) .. (1804.0000,-456.0000) ..
    controls (1818.6667,-441.3333) and (1826.0000,-424.6667) ..
    (1826.0000,-406.0000) -- cycle(723.0000,-1335.0000) .. controls
    (723.0000,-1328.3333) and (704.6667,-1308.0000) .. (668.0000,-1274.0000) --
    (641.0000,-1274.0000) -- (641.0000,-1292.0000) -- (712.0000,-1362.0000) --
    (723.0000,-1359.0000) -- (723.0000,-1335.0000) -- cycle(1463.0000,-457.0000)
    .. controls (1463.0000,-451.0000) and (1456.6667,-432.3333) ..
    (1444.0000,-401.0000) .. controls (1431.3333,-369.6667) and
    (1425.0000,-346.6667) .. (1425.0000,-332.0000) .. controls
    (1425.0000,-325.3333) and (1427.0000,-316.0000) .. (1431.0000,-304.0000) ..
    controls (1435.0000,-292.6667) and (1437.0000,-283.6667) ..
    (1437.0000,-277.0000) .. controls (1437.0000,-275.6667) and
    (1431.3333,-260.3333) .. (1420.0000,-231.0000) .. controls
    (1398.0000,-264.3333) and (1387.0000,-295.3333) .. (1387.0000,-324.0000) ..
    controls (1387.0000,-390.0000) and (1409.6667,-438.0000) ..
    (1455.0000,-468.0000) .. controls (1460.3333,-465.3333) and
    (1463.0000,-461.6667) .. (1463.0000,-457.0000) -- cycle(423.0000,-1201.0000)
    .. controls (423.0000,-1175.6667) and (415.0000,-1163.0000) ..
    (399.0000,-1163.0000) .. controls (383.6667,-1163.0000) and
    (376.0000,-1175.3333) .. (376.0000,-1200.0000) .. controls
    (376.0000,-1226.0000) and (382.6667,-1239.0000) .. (396.0000,-1239.0000) ..
    controls (402.6667,-1239.0000) and (410.6667,-1236.6667) ..
    (420.0000,-1232.0000) .. controls (420.0000,-1228.6667) and
    (420.3333,-1223.3333) .. (421.0000,-1216.0000) .. controls
    (422.3333,-1209.3333) and (423.0000,-1204.3333) .. (423.0000,-1201.0000) --
    cycle(1782.0000,-410.0000) .. controls (1782.0000,-414.6667) and
    (1778.3333,-419.3333) .. (1771.0000,-424.0000) -- (1760.0000,-424.0000) ..
    controls (1755.3333,-406.6667) and (1748.0000,-380.3333) ..
    (1738.0000,-345.0000) .. controls (1767.3333,-378.3333) and
    (1782.0000,-400.0000) .. (1782.0000,-410.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1810.0000,-835.0000) ..
    controls (1810.0000,-803.6667) and (1798.0000,-776.6667) ..
    (1774.0000,-754.0000) -- (1648.0000,-754.0000) .. controls
    (1643.3333,-716.6667) and (1632.0000,-661.3333) .. (1614.0000,-588.0000) ..
    controls (1627.3333,-578.6667) and (1637.6667,-574.0000) ..
    (1645.0000,-574.0000) .. controls (1649.0000,-574.0000) and
    (1653.6667,-576.0000) .. (1659.0000,-580.0000) .. controls
    (1665.0000,-584.0000) and (1670.0000,-586.0000) .. (1674.0000,-586.0000) ..
    controls (1690.6667,-586.0000) and (1699.0000,-577.6667) ..
    (1699.0000,-561.0000) .. controls (1699.0000,-557.6667) and
    (1696.6667,-553.6667) .. (1692.0000,-549.0000) .. controls
    (1688.0000,-545.0000) and (1686.0000,-541.3333) .. (1686.0000,-538.0000) --
    (1686.0000,-497.0000) .. controls (1715.3333,-491.6667) and
    (1740.6667,-478.0000) .. (1762.0000,-456.0000) .. controls
    (1783.3333,-434.0000) and (1794.0000,-408.3333) .. (1794.0000,-379.0000) ..
    controls (1794.0000,-339.6667) and (1782.0000,-312.6667) ..
    (1758.0000,-298.0000) -- (1583.0000,-298.0000) .. controls
    (1563.0000,-318.6667) and (1553.0000,-345.0000) .. (1553.0000,-377.0000) ..
    controls (1553.0000,-445.6667) and (1587.0000,-484.6667) ..
    (1655.0000,-494.0000) .. controls (1657.0000,-498.6667) and
    (1658.0000,-504.6667) .. (1658.0000,-512.0000) .. controls
    (1658.0000,-542.0000) and (1641.0000,-558.3333) .. (1607.0000,-561.0000) ..
    controls (1561.0000,-430.3333) and (1481.0000,-322.3333) ..
    (1367.0000,-237.0000) .. controls (1371.0000,-227.0000) and
    (1374.6667,-222.0000) .. (1378.0000,-222.0000) .. controls
    (1380.0000,-222.0000) and (1381.3333,-222.6667) .. (1382.0000,-224.0000) ..
    controls (1383.3333,-225.3333) and (1385.0000,-226.0000) ..
    (1387.0000,-226.0000) .. controls (1403.0000,-226.0000) and
    (1411.0000,-217.3333) .. (1411.0000,-200.0000) .. controls
    (1411.0000,-196.6667) and (1408.6667,-192.3333) .. (1404.0000,-187.0000) ..
    controls (1400.0000,-181.6667) and (1398.0000,-177.3333) ..
    (1398.0000,-174.0000) -- (1398.0000,-136.0000) .. controls
    (1470.0000,-120.6667) and (1506.0000,-81.0000) .. (1506.0000,-17.0000) ..
    controls (1506.0000,13.0000) and (1495.0000,39.3333) .. (1473.0000,62.0000) --
    (1295.0000,62.0000) .. controls (1275.6667,46.6667) and (1266.0000,20.3333) ..
    (1266.0000,-17.0000) .. controls (1266.0000,-47.6667) and (1276.0000,-74.0000)
    .. (1296.0000,-96.0000) .. controls (1316.6667,-118.6667) and
    (1342.3333,-131.0000) .. (1373.0000,-133.0000) -- (1373.0000,-173.0000) ..
    controls (1373.0000,-177.0000) and (1370.3333,-180.0000) ..
    (1365.0000,-182.0000) .. controls (1364.3333,-192.6667) and
    (1359.0000,-207.3333) .. (1349.0000,-226.0000) .. controls
    (1315.0000,-207.3333) and (1264.0000,-179.6667) .. (1196.0000,-143.0000) --
    (1301.0000,239.0000) .. controls (1321.6667,314.3333) and (1332.0000,353.3333)
    .. (1332.0000,356.0000) .. controls (1332.0000,369.3333) and
    (1327.0000,376.0000) .. (1317.0000,376.0000) -- (575.0000,376.0000) ..
    controls (565.0000,376.0000) and (560.0000,369.3333) .. (560.0000,356.0000) ..
    controls (560.0000,353.3333) and (570.3333,314.3333) .. (591.0000,239.0000) --
    (696.0000,-141.0000) .. controls (660.6667,-157.6667) and (609.6667,-186.0000)
    .. (543.0000,-226.0000) .. controls (535.6667,-220.0000) and
    (531.3333,-214.0000) .. (530.0000,-208.0000) .. controls (530.6667,-204.0000)
    and (531.0000,-199.6667) .. (531.0000,-195.0000) .. controls
    (531.0000,-189.0000) and (529.0000,-184.3333) .. (525.0000,-181.0000) ..
    controls (521.0000,-177.6667) and (519.0000,-175.3333) .. (519.0000,-174.0000)
    -- (519.0000,-136.0000) .. controls (590.3333,-120.6667) and
    (626.0000,-81.0000) .. (626.0000,-17.0000) .. controls (626.0000,19.0000) and
    (616.3333,45.3333) .. (597.0000,62.0000) -- (419.0000,62.0000) .. controls
    (397.0000,41.3333) and (386.0000,15.0000) .. (386.0000,-17.0000) .. controls
    (386.0000,-47.6667) and (396.3333,-74.0000) .. (417.0000,-96.0000) .. controls
    (438.3333,-118.6667) and (464.0000,-131.0000) .. (494.0000,-133.0000) --
    (494.0000,-173.0000) .. controls (494.0000,-173.6667) and (491.6667,-176.6667)
    .. (487.0000,-182.0000) .. controls (483.0000,-188.0000) and
    (481.0000,-194.0000) .. (481.0000,-200.0000) .. controls (481.0000,-217.3333)
    and (489.0000,-226.0000) .. (505.0000,-226.0000) .. controls
    (509.6667,-226.0000) and (512.6667,-224.6667) .. (514.0000,-222.0000) --
    (525.0000,-237.0000) .. controls (428.3333,-313.6667) and (358.0000,-398.6667)
    .. (314.0000,-492.0000) .. controls (309.3333,-504.6667) and
    (304.6667,-517.6667) .. (300.0000,-531.0000) .. controls (291.3333,-551.0000)
    and (284.6667,-561.0000) .. (280.0000,-561.0000) .. controls
    (264.6667,-561.0000) and (249.3333,-553.0000) .. (234.0000,-537.0000) --
    (234.0000,-497.0000) .. controls (304.0000,-482.3333) and (339.0000,-442.3333)
    .. (339.0000,-377.0000) .. controls (339.0000,-343.6667) and
    (329.0000,-317.3333) .. (309.0000,-298.0000) -- (134.0000,-298.0000) ..
    controls (110.0000,-314.6667) and (98.0000,-341.6667) .. (98.0000,-379.0000)
    .. controls (98.0000,-407.0000) and (108.3333,-432.3333) ..
    (129.0000,-455.0000) .. controls (150.3333,-478.3333) and (175.0000,-491.3333)
    .. (203.0000,-494.0000) .. controls (205.6667,-500.0000) and
    (207.0000,-511.6667) .. (207.0000,-529.0000) .. controls (207.0000,-533.0000)
    and (204.6667,-538.3333) .. (200.0000,-545.0000) .. controls
    (195.3333,-551.6667) and (193.0000,-557.0000) .. (193.0000,-561.0000) ..
    controls (193.0000,-577.6667) and (201.3333,-586.0000) .. (218.0000,-586.0000)
    .. controls (222.0000,-586.0000) and (226.6667,-584.0000) ..
    (232.0000,-580.0000) .. controls (238.0000,-576.0000) and (243.0000,-574.0000)
    .. (247.0000,-574.0000) .. controls (253.6667,-574.0000) and
    (264.0000,-578.6667) .. (278.0000,-588.0000) .. controls (273.3333,-598.0000)
    and (263.0000,-652.6667) .. (247.0000,-752.0000) .. controls
    (243.6667,-753.3333) and (203.0000,-754.0000) .. (125.0000,-754.0000) ..
    controls (96.3333,-766.6667) and (82.0000,-793.6667) .. (82.0000,-835.0000) ..
    controls (82.0000,-876.3333) and (100.0000,-907.6667) .. (136.0000,-929.0000)
    .. controls (172.6667,-950.3333) and (191.0000,-962.0000) ..
    (191.0000,-964.0000) .. controls (191.0000,-974.0000) and (188.6667,-985.0000)
    .. (184.0000,-997.0000) .. controls (179.3333,-1009.6667) and
    (177.0000,-1017.6667) .. (177.0000,-1021.0000) .. controls
    (177.0000,-1037.0000) and (185.3333,-1045.0000) .. (202.0000,-1045.0000) ..
    controls (200.6667,-1045.0000) and (210.0000,-1039.0000) ..
    (230.0000,-1027.0000) .. controls (242.0000,-1023.0000) and
    (259.6667,-1017.3333) .. (283.0000,-1010.0000) .. controls
    (292.3333,-1032.6667) and (308.0000,-1066.3333) .. (330.0000,-1111.0000) ..
    controls (342.6667,-1127.6667) and (355.6667,-1149.6667) ..
    (369.0000,-1177.0000) -- (369.0000,-1181.0000) .. controls
    (369.0000,-1183.6667) and (368.0000,-1187.6667) .. (366.0000,-1193.0000) ..
    controls (364.6667,-1199.0000) and (364.0000,-1203.3333) ..
    (364.0000,-1206.0000) .. controls (364.0000,-1260.0000) and
    (386.3333,-1295.6667) .. (431.0000,-1313.0000) .. controls
    (440.3333,-1315.0000) and (453.6667,-1319.3333) .. (471.0000,-1326.0000) ..
    controls (471.6667,-1327.3333) and (472.0000,-1329.3333) ..
    (472.0000,-1332.0000) .. controls (472.0000,-1342.0000) and
    (469.3333,-1353.3333) .. (464.0000,-1366.0000) .. controls
    (458.6667,-1379.3333) and (456.0000,-1388.0000) .. (456.0000,-1392.0000) ..
    controls (456.0000,-1407.3333) and (465.3333,-1415.0000) ..
    (484.0000,-1415.0000) .. controls (494.0000,-1415.0000) and
    (500.3333,-1411.3333) .. (503.0000,-1404.0000) .. controls
    (505.6667,-1397.3333) and (508.0000,-1390.6667) .. (510.0000,-1384.0000) ..
    controls (512.0000,-1378.0000) and (522.0000,-1366.3333) ..
    (540.0000,-1349.0000) .. controls (598.0000,-1388.3333) and
    (657.6667,-1417.3333) .. (719.0000,-1436.0000) .. controls
    (759.0000,-1448.6667) and (823.6667,-1462.0000) .. (913.0000,-1476.0000) ..
    controls (919.6667,-1477.3333) and (926.0000,-1480.0000) ..
    (932.0000,-1484.0000) .. controls (933.3333,-1491.3333) and
    (934.0000,-1498.3333) .. (934.0000,-1505.0000) .. controls
    (934.0000,-1510.3333) and (932.3333,-1518.3333) .. (929.0000,-1529.0000) ..
    controls (926.3333,-1539.6667) and (925.0000,-1547.6667) ..
    (925.0000,-1553.0000) .. controls (925.0000,-1566.3333) and
    (932.0000,-1573.0000) .. (946.0000,-1573.0000) .. controls
    (960.6667,-1573.0000) and (968.0000,-1566.0000) .. (968.0000,-1552.0000) ..
    controls (968.0000,-1548.0000) and (966.0000,-1541.6667) ..
    (962.0000,-1533.0000) .. controls (958.6667,-1525.0000) and
    (957.0000,-1518.3333) .. (957.0000,-1513.0000) .. controls
    (957.0000,-1512.3333) and (957.6667,-1502.6667) .. (959.0000,-1484.0000) ..
    controls (965.6667,-1480.0000) and (972.3333,-1477.3333) ..
    (979.0000,-1476.0000) .. controls (1073.6667,-1460.0000) and
    (1138.0000,-1447.0000) .. (1172.0000,-1437.0000) .. controls
    (1232.6667,-1419.0000) and (1291.6667,-1389.6667) .. (1349.0000,-1349.0000) ..
    controls (1359.6667,-1357.0000) and (1370.6667,-1368.3333) ..
    (1382.0000,-1383.0000) .. controls (1382.6667,-1404.3333) and
    (1391.3333,-1415.0000) .. (1408.0000,-1415.0000) .. controls
    (1426.6667,-1415.0000) and (1436.0000,-1407.3333) .. (1436.0000,-1392.0000) ..
    controls (1436.0000,-1387.3333) and (1433.3333,-1381.0000) ..
    (1428.0000,-1373.0000) .. controls (1422.6667,-1365.6667) and
    (1420.0000,-1360.3333) .. (1420.0000,-1357.0000) .. controls
    (1420.0000,-1354.3333) and (1420.3333,-1350.6667) .. (1421.0000,-1346.0000) ..
    controls (1421.0000,-1340.6667) and (1421.0000,-1336.6667) ..
    (1421.0000,-1334.0000) .. controls (1421.0000,-1328.0000) and
    (1434.3333,-1321.0000) .. (1461.0000,-1313.0000) .. controls
    (1477.0000,-1308.3333) and (1492.0000,-1295.3333) .. (1506.0000,-1274.0000) ..
    controls (1520.0000,-1253.3333) and (1527.0000,-1234.6667) ..
    (1527.0000,-1218.0000) .. controls (1527.0000,-1214.0000) and
    (1526.0000,-1208.3333) .. (1524.0000,-1201.0000) .. controls
    (1522.6667,-1194.3333) and (1522.0000,-1189.0000) .. (1522.0000,-1185.0000) ..
    controls (1522.0000,-1177.0000) and (1529.6667,-1160.0000) ..
    (1545.0000,-1134.0000) .. controls (1555.6667,-1116.6667) and
    (1566.3333,-1099.3333) .. (1577.0000,-1082.0000) .. controls
    (1583.6667,-1066.0000) and (1594.3333,-1042.0000) .. (1609.0000,-1010.0000) ..
    controls (1625.6667,-1016.6667) and (1643.3333,-1022.0000) ..
    (1662.0000,-1026.0000) .. controls (1666.6667,-1038.6667) and
    (1675.3333,-1045.0000) .. (1688.0000,-1045.0000) .. controls
    (1706.0000,-1045.0000) and (1715.0000,-1037.0000) .. (1715.0000,-1021.0000) ..
    controls (1715.0000,-1017.0000) and (1712.6667,-1011.3333) ..
    (1708.0000,-1004.0000) .. controls (1704.0000,-996.6667) and
    (1702.0000,-991.0000) .. (1702.0000,-987.0000) -- (1702.0000,-964.0000) ..
    controls (1702.0000,-961.3333) and (1720.0000,-950.0000) ..
    (1756.0000,-930.0000) .. controls (1792.0000,-910.0000) and
    (1810.0000,-878.3333) .. (1810.0000,-835.0000) -- cycle(1395.0000,-1355.0000)
    .. controls (1392.3333,-1353.6667) and (1385.0000,-1347.0000) ..
    (1373.0000,-1335.0000) .. controls (1377.6667,-1330.3333) and
    (1384.0000,-1325.6667) .. (1392.0000,-1321.0000) -- (1395.0000,-1355.0000) --
    cycle(1676.0000,-954.0000) -- (1676.0000,-997.0000) .. controls
    (1672.6667,-997.6667) and (1669.3333,-1000.0000) .. (1666.0000,-1004.0000) ..
    controls (1654.0000,-1000.6667) and (1636.6667,-995.0000) ..
    (1614.0000,-987.0000) .. controls (1617.3333,-978.3333) and
    (1621.6667,-962.0000) .. (1627.0000,-938.0000) .. controls
    (1647.6667,-946.0000) and (1664.0000,-951.3333) .. (1676.0000,-954.0000) --
    cycle(1566.0000,-1008.0000) .. controls (1550.6667,-1055.3333) and
    (1529.0000,-1096.0000) .. (1501.0000,-1130.0000) .. controls
    (1494.3333,-1124.6667) and (1479.3333,-1122.3333) .. (1456.0000,-1123.0000) ..
    controls (1482.0000,-1080.3333) and (1503.3333,-1037.6667) ..
    (1520.0000,-995.0000) .. controls (1530.0000,-998.3333) and
    (1545.3333,-1002.6667) .. (1566.0000,-1008.0000) --
    cycle(1316.0000,-1319.0000) .. controls (1296.0000,-1341.6667) and
    (1252.6667,-1366.0000) .. (1186.0000,-1392.0000) .. controls
    (1122.0000,-1417.3333) and (1073.6667,-1430.3333) .. (1041.0000,-1431.0000) ..
    controls (1053.6667,-1415.6667) and (1061.0000,-1399.0000) ..
    (1063.0000,-1381.0000) .. controls (1143.6667,-1361.0000) and
    (1220.3333,-1329.3333) .. (1293.0000,-1286.0000) -- (1316.0000,-1319.0000) --
    cycle(1607.0000,-753.0000) .. controls (1581.6667,-769.6667) and
    (1569.0000,-797.0000) .. (1569.0000,-835.0000) .. controls
    (1569.0000,-847.0000) and (1572.6667,-862.0000) .. (1580.0000,-880.0000) ..
    controls (1587.3333,-898.6667) and (1591.0000,-909.3333) ..
    (1591.0000,-912.0000) .. controls (1591.0000,-923.3333) and
    (1586.6667,-942.3333) .. (1578.0000,-969.0000) .. controls
    (1568.0000,-965.6667) and (1552.6667,-961.3333) .. (1532.0000,-956.0000) ..
    controls (1550.6667,-910.0000) and (1560.0000,-854.3333) ..
    (1560.0000,-789.0000) .. controls (1560.0000,-733.0000) and
    (1550.3333,-677.3333) .. (1531.0000,-622.0000) .. controls
    (1533.6667,-621.3333) and (1549.3333,-617.0000) .. (1578.0000,-609.0000) ..
    controls (1581.3333,-619.6667) and (1591.0000,-667.6667) ..
    (1607.0000,-753.0000) -- cycle(1484.0000,-980.0000) .. controls
    (1460.0000,-1040.0000) and (1433.3333,-1088.0000) .. (1404.0000,-1124.0000) --
    (1315.0000,-1124.0000) .. controls (1293.6667,-1148.6667) and
    (1284.3333,-1181.3333) .. (1287.0000,-1222.0000) -- (1054.0000,-904.0000) ..
    controls (1066.6667,-891.3333) and (1078.3333,-872.0000) ..
    (1089.0000,-846.0000) -- (1484.0000,-980.0000) -- cycle(1262.0000,-1253.0000)
    .. controls (1178.6667,-1308.3333) and (1111.6667,-1336.0000) ..
    (1061.0000,-1336.0000) .. controls (1043.0000,-1298.0000) and
    (1023.3333,-1279.0000) .. (1002.0000,-1279.0000) .. controls
    (997.3333,-1279.0000) and (990.3333,-1279.3333) .. (981.0000,-1280.0000) ..
    controls (971.6667,-1281.3333) and (965.3333,-1282.0000) ..
    (962.0000,-1282.0000) -- (962.0000,-941.0000) .. controls (982.0000,-938.3333)
    and (1005.6667,-931.0000) .. (1033.0000,-919.0000) -- (1262.0000,-1253.0000)
    -- cycle(1516.0000,-763.0000) .. controls (1516.0000,-814.3333) and
    (1509.3333,-873.3333) .. (1496.0000,-940.0000) -- (1098.0000,-820.0000) --
    (1098.0000,-755.0000) -- (1496.0000,-637.0000) .. controls
    (1509.3333,-705.0000) and (1516.0000,-747.0000) .. (1516.0000,-763.0000) --
    cycle(851.0000,-1431.0000) -- (840.0000,-1431.0000) .. controls
    (835.3333,-1431.0000) and (823.0000,-1428.3333) .. (803.0000,-1423.0000) ..
    controls (705.0000,-1396.3333) and (629.3333,-1361.6667) ..
    (576.0000,-1319.0000) .. controls (587.3333,-1303.6667) and
    (596.3333,-1292.6667) .. (603.0000,-1286.0000) .. controls
    (673.6667,-1330.6667) and (749.0000,-1362.3333) .. (829.0000,-1381.0000) ..
    controls (831.6667,-1401.0000) and (839.0000,-1417.6667) ..
    (851.0000,-1431.0000) -- cycle(930.0000,-941.0000) -- (930.0000,-1282.0000) ..
    controls (925.3333,-1282.0000) and (918.3333,-1281.3333) ..
    (909.0000,-1280.0000) .. controls (899.6667,-1279.3333) and
    (892.3333,-1279.0000) .. (887.0000,-1279.0000) .. controls
    (865.0000,-1279.0000) and (846.3333,-1298.0000) .. (831.0000,-1336.0000) --
    (821.0000,-1336.0000) .. controls (817.6667,-1335.3333) and
    (809.3333,-1333.0000) .. (796.0000,-1329.0000) .. controls
    (729.3333,-1309.6667) and (674.0000,-1284.3333) .. (630.0000,-1253.0000) --
    (862.0000,-919.0000) .. controls (886.0000,-933.6667) and (908.6667,-941.0000)
    .. (930.0000,-941.0000) -- cycle(1566.0000,-570.0000) -- (1519.0000,-583.0000)
    .. controls (1503.0000,-535.0000) and (1475.6667,-485.0000) ..
    (1437.0000,-433.0000) .. controls (1398.3333,-381.6667) and
    (1358.0000,-341.6667) .. (1316.0000,-313.0000) -- (1349.0000,-276.0000) ..
    controls (1457.0000,-358.0000) and (1529.3333,-456.0000) ..
    (1566.0000,-570.0000) -- cycle(519.0000,-1335.0000) .. controls
    (515.0000,-1340.3333) and (507.6667,-1347.0000) .. (497.0000,-1355.0000) --
    (497.0000,-1324.0000) .. controls (498.3333,-1324.0000) and
    (500.3333,-1323.6667) .. (503.0000,-1323.0000) .. controls
    (505.6667,-1323.0000) and (511.0000,-1327.0000) .. (519.0000,-1335.0000) --
    cycle(1484.0000,-595.0000) -- (1089.0000,-725.0000) .. controls
    (1082.3333,-708.3333) and (1073.6667,-692.6667) .. (1063.0000,-678.0000) --
    (1295.0000,-346.0000) .. controls (1378.3333,-407.3333) and
    (1441.3333,-490.3333) .. (1484.0000,-595.0000) -- cycle(838.0000,-908.0000) --
    (605.0000,-1222.0000) .. controls (605.0000,-1176.0000) and
    (595.6667,-1143.3333) .. (577.0000,-1124.0000) -- (488.0000,-1124.0000) ..
    controls (464.0000,-1094.6667) and (437.3333,-1046.6667) ..
    (408.0000,-980.0000) -- (803.0000,-846.0000) .. controls (806.3333,-855.3333)
    and (818.0000,-876.0000) .. (838.0000,-908.0000) -- cycle(1262.0000,-325.0000)
    -- (1086.0000,-573.0000) -- (1165.0000,-273.0000) -- (1176.0000,-273.0000) ..
    controls (1196.0000,-283.6667) and (1224.6667,-301.0000) ..
    (1262.0000,-325.0000) -- cycle(1132.0000,-258.0000) -- (1027.0000,-643.0000)
    .. controls (1012.3333,-631.0000) and (997.0000,-621.3333) ..
    (981.0000,-614.0000) .. controls (981.0000,-610.0000) and (980.6667,-602.6667)
    .. (980.0000,-592.0000) .. controls (980.0000,-582.0000) and
    (980.0000,-574.3333) .. (980.0000,-569.0000) .. controls (980.0000,-545.6667)
    and (996.6667,-493.3333) .. (1030.0000,-412.0000) .. controls
    (1052.6667,-357.3333) and (1075.6667,-302.6667) .. (1099.0000,-248.0000) --
    (1132.0000,-258.0000) -- cycle(1313.0000,-256.0000) .. controls
    (1301.6667,-271.3333) and (1292.6667,-282.3333) .. (1286.0000,-289.0000) ..
    controls (1257.3333,-267.6667) and (1221.0000,-248.3333) ..
    (1177.0000,-231.0000) .. controls (1179.0000,-221.0000) and
    (1182.3333,-205.6667) .. (1187.0000,-185.0000) .. controls
    (1241.6667,-204.3333) and (1283.6667,-228.0000) .. (1313.0000,-256.0000) --
    cycle(436.0000,-1123.0000) .. controls (416.0000,-1123.0000) and
    (399.6667,-1125.3333) .. (387.0000,-1130.0000) .. controls
    (357.0000,-1082.6667) and (336.6667,-1042.0000) .. (326.0000,-1008.0000) ..
    controls (336.0000,-1005.3333) and (351.3333,-1001.0000) ..
    (372.0000,-995.0000) .. controls (388.6667,-1037.6667) and
    (410.0000,-1080.3333) .. (436.0000,-1123.0000) -- cycle(794.0000,-755.0000) --
    (794.0000,-820.0000) -- (396.0000,-940.0000) .. controls (382.6667,-876.0000)
    and (376.0000,-829.0000) .. (376.0000,-799.0000) -- (376.0000,-751.0000) ..
    controls (376.0000,-743.6667) and (382.6667,-705.6667) .. (396.0000,-637.0000)
    -- (794.0000,-755.0000) -- cycle(1060.0000,-236.0000) -- (963.0000,-495.0000)
    -- (963.0000,-226.0000) -- (1000.0000,-226.0000) .. controls
    (1000.6667,-226.0000) and (1020.6667,-229.3333) .. (1060.0000,-236.0000) --
    cycle(1158.0000,-169.0000) .. controls (1154.6667,-180.3333) and
    (1150.3333,-197.0000) .. (1145.0000,-219.0000) .. controls
    (1143.0000,-218.3333) and (1132.6667,-215.0000) .. (1114.0000,-209.0000) ..
    controls (1117.3333,-199.0000) and (1121.6667,-183.6667) ..
    (1127.0000,-163.0000) .. controls (1133.6667,-163.6667) and
    (1144.0000,-165.6667) .. (1158.0000,-169.0000) -- cycle(913.0000,-571.0000) ..
    controls (913.0000,-559.6667) and (912.3333,-574.3333) .. (911.0000,-615.0000)
    .. controls (898.3333,-619.6667) and (883.0000,-629.0000) ..
    (865.0000,-643.0000) -- (759.0000,-260.0000) .. controls (760.3333,-259.3333)
    and (771.6667,-255.3333) .. (793.0000,-248.0000) .. controls
    (816.3333,-303.3333) and (839.3333,-358.6667) .. (862.0000,-414.0000) ..
    controls (896.0000,-496.6667) and (913.0000,-549.0000) .. (913.0000,-571.0000)
    -- cycle(929.0000,-226.0000) -- (929.0000,-495.0000) -- (832.0000,-236.0000)
    .. controls (871.3333,-229.3333) and (891.3333,-226.0000) ..
    (892.0000,-226.0000) -- (929.0000,-226.0000) -- cycle(278.0000,-987.0000) ..
    controls (250.0000,-998.3333) and (232.6667,-1004.0000) ..
    (226.0000,-1004.0000) .. controls (233.3333,-1004.0000) and
    (230.0000,-1001.6667) .. (216.0000,-997.0000) -- (216.0000,-954.0000) ..
    controls (229.3333,-951.3333) and (245.6667,-946.0000) .. (265.0000,-938.0000)
    .. controls (267.0000,-949.3333) and (271.3333,-965.6667) ..
    (278.0000,-987.0000) -- cycle(1223.0000,84.0000) -- (1170.0000,-130.0000) ..
    controls (1162.0000,-128.0000) and (1152.6667,-127.0000) ..
    (1142.0000,-127.0000) -- (1223.0000,84.0000) -- cycle(1091.0000,-154.0000) ..
    controls (1083.6667,-168.0000) and (1078.3333,-182.3333) ..
    (1075.0000,-197.0000) -- (1065.0000,-197.0000) .. controls
    (1053.6667,-197.0000) and (1036.3333,-194.6667) .. (1013.0000,-190.0000) ..
    controls (990.3333,-186.0000) and (973.3333,-184.0000) .. (962.0000,-184.0000)
    -- (962.0000,-137.0000) -- (1007.0000,-137.0000) .. controls
    (1018.3333,-137.0000) and (1046.3333,-142.6667) .. (1091.0000,-154.0000) --
    cycle(829.0000,-678.0000) .. controls (818.3333,-694.0000) and
    (809.6667,-709.6667) .. (803.0000,-725.0000) -- (408.0000,-595.0000) ..
    controls (446.6667,-493.6667) and (509.6667,-410.6667) .. (597.0000,-346.0000)
    -- (829.0000,-678.0000) -- cycle(806.0000,-573.0000) -- (630.0000,-322.0000)
    .. controls (678.6667,-289.3333) and (711.0000,-273.0000) ..
    (727.0000,-273.0000) -- (806.0000,-573.0000) -- cycle(360.0000,-622.0000) ..
    controls (341.3333,-668.6667) and (332.0000,-724.3333) .. (332.0000,-789.0000)
    .. controls (332.0000,-850.3333) and (341.3333,-906.0000) ..
    (360.0000,-956.0000) .. controls (350.0000,-958.6667) and (334.6667,-963.0000)
    .. (314.0000,-969.0000) .. controls (305.3333,-942.3333) and
    (301.0000,-923.3333) .. (301.0000,-912.0000) .. controls (301.0000,-907.3333)
    and (304.6667,-896.0000) .. (312.0000,-878.0000) .. controls
    (319.3333,-860.0000) and (323.0000,-845.6667) .. (323.0000,-835.0000) ..
    controls (323.0000,-795.6667) and (310.3333,-768.3333) .. (285.0000,-753.0000)
    .. controls (289.6667,-720.3333) and (299.3333,-672.3333) ..
    (314.0000,-609.0000) .. controls (324.0000,-611.6667) and (339.3333,-616.0000)
    .. (360.0000,-622.0000) -- cycle(1218.0000,160.0000) -- (1103.0000,-118.0000)
    .. controls (1055.6667,-104.6667) and (1012.0000,-98.3333) ..
    (972.0000,-99.0000) .. controls (963.3333,-75.0000) and (959.0000,-60.3333) ..
    (959.0000,-55.0000) .. controls (959.0000,-43.6667) and (960.3333,-35.3333) ..
    (963.0000,-30.0000) .. controls (991.6667,-27.3333) and (1016.0000,-14.6667)
    .. (1036.0000,8.0000) .. controls (1056.0000,31.3333) and (1066.0000,57.3333)
    .. (1066.0000,86.0000) .. controls (1066.0000,114.0000) and
    (1057.6667,138.6667) .. (1041.0000,160.0000) -- (1218.0000,160.0000) --
    cycle(930.0000,-137.0000) -- (930.0000,-184.0000) .. controls
    (917.3333,-184.0000) and (898.6667,-186.0000) .. (874.0000,-190.0000) ..
    controls (849.3333,-194.6667) and (830.3333,-197.0000) .. (817.0000,-197.0000)
    .. controls (813.6667,-181.6667) and (808.3333,-167.3333) ..
    (801.0000,-154.0000) .. controls (851.0000,-142.6667) and (879.0000,-137.0000)
    .. (885.0000,-137.0000) -- (930.0000,-137.0000) -- cycle(778.0000,-209.0000)
    -- (747.0000,-219.0000) .. controls (743.6667,-207.6667) and
    (739.3333,-191.0000) .. (734.0000,-169.0000) .. controls (740.6667,-167.6667)
    and (751.0000,-165.3333) .. (765.0000,-162.0000) .. controls
    (767.6667,-168.0000) and (772.0000,-183.6667) .. (778.0000,-209.0000) --
    cycle(715.0000,-231.0000) .. controls (679.6667,-243.6667) and
    (642.0000,-263.0000) .. (602.0000,-289.0000) .. controls (597.3333,-280.3333)
    and (589.6667,-268.0000) .. (579.0000,-252.0000) .. controls
    (616.3333,-225.3333) and (658.3333,-203.0000) .. (705.0000,-185.0000) ..
    controls (707.0000,-195.0000) and (710.3333,-210.3333) .. (715.0000,-231.0000)
    -- cycle(576.0000,-313.0000) .. controls (481.3333,-378.3333) and
    (413.3333,-468.3333) .. (372.0000,-583.0000) -- (326.0000,-570.0000) ..
    controls (367.3333,-442.6667) and (440.6667,-344.6667) .. (546.0000,-276.0000)
    -- (576.0000,-313.0000) -- cycle(933.0000,-33.0000) -- (933.0000,-73.0000) ..
    controls (933.0000,-67.0000) and (928.6667,-75.6667) .. (920.0000,-99.0000) ..
    controls (881.3333,-99.0000) and (837.6667,-105.3333) .. (789.0000,-118.0000)
    -- (674.0000,160.0000) -- (851.0000,160.0000) .. controls (834.3333,144.0000)
    and (826.0000,119.3333) .. (826.0000,86.0000) .. controls (826.0000,24.0000)
    and (861.6667,-15.6667) .. (933.0000,-33.0000) -- cycle(750.0000,-127.0000) ..
    controls (739.3333,-127.0000) and (730.0000,-128.0000) .. (722.0000,-130.0000)
    -- (669.0000,84.0000) -- (750.0000,-127.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1697.0000,-1462.0000) ..
    controls (1697.0000,-1432.0000) and (1680.0000,-1417.0000) ..
    (1646.0000,-1417.0000) .. controls (1608.0000,-1417.0000) and
    (1589.0000,-1435.0000) .. (1589.0000,-1471.0000) .. controls
    (1589.0000,-1483.0000) and (1595.3333,-1494.0000) .. (1608.0000,-1504.0000) ..
    controls (1620.6667,-1514.0000) and (1633.3333,-1519.0000) ..
    (1646.0000,-1519.0000) .. controls (1658.6667,-1519.0000) and
    (1670.3333,-1512.6667) .. (1681.0000,-1500.0000) .. controls
    (1691.6667,-1488.0000) and (1697.0000,-1475.3333) .. (1697.0000,-1462.0000) --
    cycle(1558.0000,-1488.0000) .. controls (1558.0000,-1455.3333) and
    (1540.0000,-1439.0000) .. (1504.0000,-1439.0000) .. controls
    (1470.0000,-1439.0000) and (1453.0000,-1456.3333) .. (1453.0000,-1491.0000) ..
    controls (1453.0000,-1503.6667) and (1458.6667,-1515.0000) ..
    (1470.0000,-1525.0000) .. controls (1481.3333,-1535.0000) and
    (1493.3333,-1540.0000) .. (1506.0000,-1540.0000) .. controls
    (1540.6667,-1540.0000) and (1558.0000,-1522.6667) .. (1558.0000,-1488.0000) --
    cycle(1715.0000,-1385.0000) -- (1684.0000,-1186.0000) --
    (1265.0000,-1254.0000) -- (1265.0000,-1270.0000) .. controls
    (1265.0000,-1314.6667) and (1273.3333,-1356.0000) .. (1290.0000,-1394.0000) ..
    controls (1296.0000,-1407.3333) and (1307.6667,-1418.6667) ..
    (1325.0000,-1428.0000) .. controls (1342.3333,-1437.3333) and
    (1358.3333,-1441.0000) .. (1373.0000,-1439.0000) -- (1715.0000,-1385.0000) --
    cycle(1077.0000,-1443.0000) .. controls (1077.0000,-1429.6667) and
    (1070.3333,-1417.3333) .. (1057.0000,-1406.0000) .. controls
    (1044.3333,-1394.6667) and (1031.3333,-1389.0000) .. (1018.0000,-1389.0000) ..
    controls (1005.3333,-1389.0000) and (993.6667,-1394.0000) ..
    (983.0000,-1404.0000) .. controls (973.0000,-1414.6667) and
    (968.0000,-1426.3333) .. (968.0000,-1439.0000) .. controls
    (968.0000,-1451.6667) and (973.6667,-1464.0000) .. (985.0000,-1476.0000) ..
    controls (996.3333,-1488.0000) and (1008.3333,-1494.0000) ..
    (1021.0000,-1494.0000) .. controls (1034.3333,-1494.0000) and
    (1047.0000,-1488.6667) .. (1059.0000,-1478.0000) .. controls
    (1071.0000,-1468.0000) and (1077.0000,-1456.3333) .. (1077.0000,-1443.0000) --
    cycle(950.0000,-1383.0000) .. controls (950.0000,-1345.6667) and
    (931.3333,-1327.0000) .. (894.0000,-1327.0000) .. controls
    (861.3333,-1327.0000) and (845.0000,-1343.6667) .. (845.0000,-1377.0000) ..
    controls (845.0000,-1411.6667) and (863.3333,-1429.0000) ..
    (900.0000,-1429.0000) .. controls (933.3333,-1429.0000) and
    (950.0000,-1413.6667) .. (950.0000,-1383.0000) -- cycle(1218.0000,-1236.0000)
    -- (837.0000,-1050.0000) .. controls (825.6667,-1073.3333) and
    (814.0000,-1096.3333) .. (802.0000,-1119.0000) .. controls
    (787.3333,-1149.0000) and (780.0000,-1172.6667) .. (780.0000,-1190.0000) ..
    controls (780.0000,-1206.0000) and (784.6667,-1221.6667) ..
    (794.0000,-1237.0000) .. controls (806.6667,-1258.3333) and
    (919.0000,-1318.3333) .. (1131.0000,-1417.0000) -- (1218.0000,-1236.0000) --
    cycle(567.0000,-1048.0000) .. controls (567.0000,-1010.0000) and
    (549.0000,-991.0000) .. (513.0000,-991.0000) .. controls (481.0000,-991.0000)
    and (465.0000,-1008.0000) .. (465.0000,-1042.0000) .. controls
    (465.0000,-1078.0000) and (483.0000,-1096.0000) .. (519.0000,-1096.0000) ..
    controls (551.0000,-1096.0000) and (567.0000,-1080.0000) ..
    (567.0000,-1048.0000) -- cycle(795.0000,-990.0000) -- (591.0000,-617.0000) ..
    controls (581.6667,-620.3333) and (569.6667,-626.0000) .. (555.0000,-634.0000)
    .. controls (483.0000,-674.0000) and (447.0000,-711.0000) ..
    (447.0000,-745.0000) .. controls (447.0000,-767.0000) and (471.6667,-821.6667)
    .. (521.0000,-909.0000) .. controls (579.6667,-1014.3333) and
    (611.6667,-1073.3333) .. (617.0000,-1086.0000) -- (795.0000,-990.0000) --
    cycle(499.0000,-924.0000) .. controls (499.0000,-886.0000) and
    (481.0000,-867.0000) .. (445.0000,-867.0000) .. controls (415.0000,-867.0000)
    and (400.0000,-884.0000) .. (400.0000,-918.0000) .. controls
    (400.0000,-956.0000) and (418.0000,-975.0000) .. (454.0000,-975.0000) ..
    controls (484.0000,-975.0000) and (499.0000,-958.0000) .. (499.0000,-924.0000)
    -- cycle(1728.0000,349.0000) -- (1633.0000,349.0000) -- (1633.0000,-1022.0000)
    .. controls (1538.3333,-1066.6667) and (1469.0000,-1088.3333) ..
    (1425.0000,-1087.0000) -- (1420.0000,-1087.0000) -- (1420.0000,349.0000) --
    (1327.0000,349.0000) -- (1327.0000,-1090.0000) .. controls
    (1323.0000,-1092.0000) and (1317.3333,-1093.0000) .. (1310.0000,-1093.0000) ..
    controls (1237.3333,-1093.0000) and (1169.6667,-1073.6667) ..
    (1107.0000,-1035.0000) -- (1107.0000,349.0000) -- (1012.0000,349.0000) --
    (1012.0000,-960.0000) .. controls (981.3333,-929.3333) and
    (953.6667,-896.6667) .. (929.0000,-862.0000) .. controls (918.3333,-846.6667)
    and (895.0000,-808.0000) .. (859.0000,-746.0000) .. controls
    (820.3333,-680.0000) and (801.0000,-644.0000) .. (801.0000,-638.0000) --
    (801.0000,349.0000) -- (704.0000,349.0000) -- (704.0000,-426.0000) .. controls
    (644.6667,-292.0000) and (596.3333,-192.3333) .. (559.0000,-127.0000) ..
    controls (515.0000,-49.6667) and (493.0000,-12.0000) .. (493.0000,-14.0000) --
    (493.0000,349.0000) -- (395.0000,349.0000) -- (395.0000,133.0000) .. controls
    (336.3333,215.0000) and (273.0000,287.0000) .. (205.0000,349.0000) --
    (82.0000,349.0000) .. controls (258.0000,201.0000) and (417.3333,-24.0000) ..
    (560.0000,-326.0000) .. controls (593.3333,-400.0000) and (644.3333,-511.0000)
    .. (713.0000,-659.0000) .. controls (794.3333,-827.0000) and
    (872.6667,-947.3333) .. (948.0000,-1020.0000) .. controls
    (1052.6667,-1120.0000) and (1183.6667,-1170.0000) .. (1341.0000,-1170.0000) ..
    controls (1467.6667,-1170.0000) and (1596.6667,-1135.6667) ..
    (1728.0000,-1067.0000) -- (1728.0000,349.0000) -- cycle(314.0000,-555.0000) ..
    controls (314.0000,-518.3333) and (296.3333,-500.0000) .. (261.0000,-500.0000)
    .. controls (230.3333,-500.0000) and (215.0000,-517.3333) ..
    (215.0000,-552.0000) .. controls (215.0000,-589.3333) and (232.3333,-608.0000)
    .. (267.0000,-608.0000) .. controls (298.3333,-608.0000) and
    (314.0000,-590.3333) .. (314.0000,-555.0000) -- cycle(545.0000,-508.0000) --
    (350.0000,-129.0000) .. controls (319.3333,-145.0000) and (288.6667,-161.0000)
    .. (258.0000,-177.0000) .. controls (221.3333,-197.6667) and
    (203.0000,-223.3333) .. (203.0000,-254.0000) .. controls (203.0000,-276.0000)
    and (226.3333,-332.3333) .. (273.0000,-423.0000) .. controls
    (304.3333,-481.6667) and (335.6667,-540.3333) .. (367.0000,-599.0000) --
    (545.0000,-508.0000) -- cycle(252.0000,-433.0000) .. controls
    (252.0000,-395.0000) and (233.3333,-376.0000) .. (196.0000,-376.0000) ..
    controls (167.3333,-376.0000) and (153.0000,-393.0000) .. (153.0000,-427.0000)
    .. controls (153.0000,-463.0000) and (171.0000,-481.0000) ..
    (207.0000,-481.0000) .. controls (237.0000,-481.0000) and (252.0000,-465.0000)
    .. (252.0000,-433.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,82.0000) .. controls
    (1970.0000,101.3333) and (1967.6667,142.3333) .. (1963.0000,205.0000) ..
    controls (1957.6667,273.0000) and (1953.3333,310.6667) .. (1950.0000,318.0000)
    .. controls (1940.0000,339.3333) and (1930.6667,350.0000) ..
    (1922.0000,350.0000) -- (1809.0000,350.0000) .. controls (1795.6667,350.0000)
    and (1785.0000,337.0000) .. (1777.0000,311.0000) .. controls
    (1775.0000,287.0000) and (1771.6667,251.3333) .. (1767.0000,204.0000) ..
    controls (1758.3333,118.0000) and (1754.0000,77.0000) .. (1754.0000,81.0000)
    .. controls (1754.0000,77.6667) and (1767.3333,59.0000) .. (1794.0000,25.0000)
    -- (1794.0000,-266.0000) .. controls (1792.6667,-266.6667) and
    (1790.6667,-267.3333) .. (1788.0000,-268.0000) .. controls
    (1776.6667,-268.0000) and (1754.0000,-266.0000) .. (1720.0000,-262.0000) ..
    controls (1682.6667,-258.0000) and (1662.6667,-254.3333) ..
    (1660.0000,-251.0000) .. controls (1654.6667,-237.0000) and
    (1646.6667,-217.3333) .. (1636.0000,-192.0000) .. controls
    (1620.6667,-162.0000) and (1593.3333,-137.3333) .. (1554.0000,-118.0000) ..
    controls (1576.6667,-54.0000) and (1593.3333,-22.0000) .. (1604.0000,-22.0000)
    .. controls (1610.6667,-22.0000) and (1620.3333,-24.6667) ..
    (1633.0000,-30.0000) .. controls (1645.6667,-35.3333) and (1655.3333,-38.0000)
    .. (1662.0000,-38.0000) .. controls (1668.6667,-38.0000) and
    (1679.6667,-32.6667) .. (1695.0000,-22.0000) .. controls (1701.6667,-3.3333)
    and (1705.0000,10.0000) .. (1705.0000,18.0000) .. controls (1705.0000,26.0000)
    and (1702.3333,33.6667) .. (1697.0000,41.0000) .. controls (1665.0000,49.6667)
    and (1632.6667,58.0000) .. (1600.0000,66.0000) .. controls (1560.6667,76.6667)
    and (1528.0000,82.0000) .. (1502.0000,82.0000) .. controls (1494.6667,82.0000)
    and (1487.6667,73.6667) .. (1481.0000,57.0000) .. controls (1475.0000,43.0000)
    and (1472.0000,31.3333) .. (1472.0000,22.0000) .. controls (1472.0000,9.3333)
    and (1495.3333,-4.0000) .. (1542.0000,-18.0000) .. controls
    (1535.3333,-39.3333) and (1524.3333,-67.3333) .. (1509.0000,-102.0000) ..
    controls (1499.0000,-100.0000) and (1487.0000,-99.0000) ..
    (1473.0000,-99.0000) .. controls (1418.3333,-99.0000) and
    (1372.6667,-117.3333) .. (1336.0000,-154.0000) .. controls
    (1299.3333,-190.6667) and (1281.0000,-236.0000) .. (1281.0000,-290.0000) ..
    controls (1281.0000,-341.3333) and (1299.3333,-385.6667) ..
    (1336.0000,-423.0000) .. controls (1373.3333,-461.0000) and
    (1417.6667,-480.0000) .. (1469.0000,-480.0000) .. controls
    (1546.3333,-480.0000) and (1605.3333,-442.0000) .. (1646.0000,-366.0000) ..
    controls (1702.0000,-373.3333) and (1751.6667,-380.0000) ..
    (1795.0000,-386.0000) -- (1799.0000,-390.0000) .. controls
    (1812.3333,-478.6667) and (1819.0000,-544.6667) .. (1819.0000,-588.0000) ..
    controls (1819.0000,-828.6667) and (1765.3333,-1032.3333) ..
    (1658.0000,-1199.0000) .. controls (1532.6667,-1394.3333) and
    (1356.3333,-1492.0000) .. (1129.0000,-1492.0000) .. controls
    (930.3333,-1492.0000) and (746.3333,-1425.0000) .. (577.0000,-1291.0000) ..
    controls (562.3333,-1279.6667) and (539.0000,-1257.6667) ..
    (507.0000,-1225.0000) .. controls (469.6667,-1187.6667) and
    (451.0000,-1165.3333) .. (451.0000,-1158.0000) -- (451.0000,-618.0000) ..
    controls (483.0000,-602.6667) and (527.6667,-575.6667) .. (585.0000,-537.0000)
    .. controls (587.0000,-535.0000) and (603.3333,-509.6667) ..
    (634.0000,-461.0000) .. controls (664.6667,-412.3333) and (681.0000,-385.6667)
    .. (683.0000,-381.0000) .. controls (686.3333,-369.6667) and
    (693.0000,-353.3333) .. (703.0000,-332.0000) .. controls (712.3333,-319.3333)
    and (735.0000,-300.6667) .. (771.0000,-276.0000) .. controls
    (800.3333,-256.0000) and (819.6667,-232.0000) .. (829.0000,-204.0000) ..
    controls (787.6667,-190.6667) and (752.6667,-185.3333) .. (724.0000,-188.0000)
    .. controls (722.6667,-182.6667) and (722.0000,-154.3333) ..
    (722.0000,-103.0000) .. controls (722.0000,-88.3333) and (716.3333,-67.0000)
    .. (705.0000,-39.0000) .. controls (693.6667,-11.6667) and (674.3333,15.0000)
    .. (647.0000,41.0000) .. controls (629.0000,53.0000) and (607.0000,70.6667) ..
    (581.0000,94.0000) .. controls (574.3333,104.0000) and (571.0000,117.3333) ..
    (571.0000,134.0000) .. controls (571.0000,142.6667) and (573.0000,149.0000) ..
    (577.0000,153.0000) .. controls (601.0000,160.3333) and (631.6667,172.0000) ..
    (669.0000,188.0000) .. controls (673.0000,190.0000) and (694.6667,214.6667) ..
    (734.0000,262.0000) -- (711.0000,350.0000) .. controls (687.6667,340.0000) and
    (651.6667,327.0000) .. (603.0000,311.0000) .. controls (602.3333,311.0000) and
    (565.6667,307.3333) .. (493.0000,300.0000) .. controls (486.3333,289.3333) and
    (476.0000,274.0000) .. (462.0000,254.0000) .. controls (448.6667,266.0000) and
    (426.0000,280.3333) .. (394.0000,297.0000) .. controls (373.3333,302.3333) and
    (351.6667,305.0000) .. (329.0000,305.0000) -- (307.0000,305.0000) .. controls
    (270.3333,305.6667) and (233.6667,320.6667) .. (197.0000,350.0000) .. controls
    (199.0000,327.3333) and (207.3333,294.6667) .. (222.0000,252.0000) .. controls
    (227.3333,244.0000) and (248.6667,226.3333) .. (286.0000,199.0000) .. controls
    (318.0000,176.3333) and (334.0000,157.0000) .. (334.0000,141.0000) .. controls
    (334.0000,119.6667) and (317.0000,94.3333) .. (283.0000,65.0000) .. controls
    (241.0000,29.0000) and (217.3333,6.0000) .. (212.0000,-4.0000) .. controls
    (208.6667,-19.3333) and (202.0000,-39.0000) .. (192.0000,-63.0000) .. controls
    (186.6667,-69.0000) and (168.0000,-72.0000) .. (136.0000,-72.0000) .. controls
    (130.0000,-72.0000) and (121.0000,-72.3333) .. (109.0000,-73.0000) .. controls
    (97.6667,-74.3333) and (88.6667,-75.0000) .. (82.0000,-75.0000) --
    (82.0000,-88.0000) .. controls (82.0000,-120.0000) and (95.3333,-154.3333) ..
    (122.0000,-191.0000) .. controls (152.6667,-235.0000) and (170.3333,-266.6667)
    .. (175.0000,-286.0000) .. controls (179.6667,-305.3333) and
    (187.0000,-335.0000) .. (197.0000,-375.0000) .. controls (207.0000,-405.6667)
    and (229.3333,-446.0000) .. (264.0000,-496.0000) .. controls
    (298.6667,-546.0000) and (328.3333,-579.3333) .. (353.0000,-596.0000) ..
    controls (368.3333,-603.3333) and (390.6667,-614.6667) .. (420.0000,-630.0000)
    -- (420.0000,-1158.0000) .. controls (420.0000,-1172.6667) and
    (438.0000,-1201.6667) .. (474.0000,-1245.0000) .. controls
    (552.0000,-1339.0000) and (652.6667,-1412.3333) .. (776.0000,-1465.0000) ..
    controls (894.0000,-1515.6667) and (1016.6667,-1541.0000) ..
    (1144.0000,-1541.0000) .. controls (1442.6667,-1541.0000) and
    (1662.0000,-1385.0000) .. (1802.0000,-1073.0000) .. controls
    (1858.6667,-947.0000) and (1895.0000,-776.6667) .. (1911.0000,-562.0000) ..
    controls (1911.6667,-550.0000) and (1915.3333,-529.0000) ..
    (1922.0000,-499.0000) .. controls (1927.3333,-472.3333) and
    (1930.0000,-451.3333) .. (1930.0000,-436.0000) -- (1930.0000,25.0000) ..
    controls (1956.6667,51.6667) and (1970.0000,70.6667) .. (1970.0000,82.0000) --
    cycle(715.0000,-889.0000) .. controls (715.0000,-833.6667) and
    (683.3333,-806.0000) .. (620.0000,-806.0000) .. controls (552.6667,-806.0000)
    and (519.0000,-852.0000) .. (519.0000,-944.0000) .. controls
    (519.0000,-946.0000) and (524.3333,-995.3333) .. (535.0000,-1092.0000) ..
    controls (552.3333,-1068.0000) and (574.6667,-1045.0000) ..
    (602.0000,-1023.0000) .. controls (626.6667,-1004.3333) and
    (651.0000,-985.6667) .. (675.0000,-967.0000) .. controls (701.6667,-943.0000)
    and (715.0000,-917.0000) .. (715.0000,-889.0000) -- cycle(355.0000,-987.0000)
    .. controls (348.3333,-955.0000) and (338.6667,-907.3333) ..
    (326.0000,-844.0000) .. controls (311.3333,-765.3333) and (277.3333,-726.0000)
    .. (224.0000,-726.0000) .. controls (198.0000,-726.0000) and
    (174.6667,-733.6667) .. (154.0000,-749.0000) .. controls (130.6667,-765.6667)
    and (119.0000,-786.3333) .. (119.0000,-811.0000) .. controls
    (119.0000,-826.3333) and (122.3333,-841.6667) .. (129.0000,-857.0000) ..
    controls (134.3333,-869.6667) and (148.6667,-882.0000) .. (172.0000,-894.0000)
    .. controls (176.6667,-896.6667) and (208.3333,-910.0000) ..
    (267.0000,-934.0000) .. controls (303.0000,-949.3333) and (332.3333,-967.0000)
    .. (355.0000,-987.0000) -- cycle(611.0000,-858.0000) .. controls
    (611.0000,-866.0000) and (602.0000,-878.6667) .. (584.0000,-896.0000) ..
    controls (566.6667,-914.0000) and (557.0000,-929.0000) .. (555.0000,-941.0000)
    .. controls (552.3333,-937.6667) and (550.3333,-925.0000) ..
    (549.0000,-903.0000) .. controls (561.6667,-859.0000) and (575.6667,-837.0000)
    .. (591.0000,-837.0000) .. controls (604.3333,-837.0000) and
    (611.0000,-844.0000) .. (611.0000,-858.0000) -- cycle(225.0000,-891.0000) ..
    controls (210.3333,-887.6667) and (194.0000,-879.6667) .. (176.0000,-867.0000)
    .. controls (155.3333,-851.6667) and (145.0000,-837.6667) ..
    (145.0000,-825.0000) .. controls (145.0000,-821.6667) and (145.6667,-818.6667)
    .. (147.0000,-816.0000) .. controls (156.3333,-807.3333) and
    (164.3333,-803.0000) .. (171.0000,-803.0000) .. controls (179.0000,-803.0000)
    and (189.0000,-815.3333) .. (201.0000,-840.0000) .. controls
    (216.3333,-873.3333) and (224.3333,-890.3333) .. (225.0000,-891.0000) --
    cycle(405.0000,-402.0000) .. controls (405.0000,-418.6667) and
    (397.3333,-433.6667) .. (382.0000,-447.0000) .. controls (366.6667,-461.0000)
    and (350.6667,-468.0000) .. (334.0000,-468.0000) .. controls
    (316.0000,-468.0000) and (299.6667,-461.3333) .. (285.0000,-448.0000) ..
    controls (271.0000,-435.3333) and (264.0000,-420.0000) .. (264.0000,-402.0000)
    .. controls (264.0000,-384.6667) and (271.0000,-369.6667) ..
    (285.0000,-357.0000) .. controls (299.0000,-345.0000) and (315.0000,-339.0000)
    .. (333.0000,-339.0000) .. controls (350.3333,-339.0000) and
    (366.6667,-345.0000) .. (382.0000,-357.0000) .. controls (397.3333,-369.6667)
    and (405.0000,-384.6667) .. (405.0000,-402.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2014.0000,-1040.0000) ..
    controls (2014.0000,-1004.0000) and (2012.6667,-977.3333) ..
    (2010.0000,-960.0000) .. controls (2007.3333,-942.6667) and
    (1994.6667,-913.0000) .. (1972.0000,-871.0000) .. controls
    (1949.3333,-829.0000) and (1938.0000,-806.0000) .. (1938.0000,-802.0000) ..
    controls (1938.0000,-796.0000) and (1939.3333,-787.3333) ..
    (1942.0000,-776.0000) .. controls (1945.3333,-765.3333) and
    (1947.0000,-757.0000) .. (1947.0000,-751.0000) .. controls
    (1947.0000,-737.6667) and (1939.6667,-725.6667) .. (1925.0000,-715.0000) ..
    controls (1910.3333,-705.0000) and (1896.0000,-700.0000) ..
    (1882.0000,-700.0000) .. controls (1879.3333,-700.0000) and
    (1875.3333,-700.3333) .. (1870.0000,-701.0000) .. controls
    (1864.6667,-702.3333) and (1860.6667,-703.0000) .. (1858.0000,-703.0000) ..
    controls (1855.3333,-703.0000) and (1852.6667,-702.6667) ..
    (1850.0000,-702.0000) .. controls (1835.3333,-686.0000) and
    (1811.3333,-664.6667) .. (1778.0000,-638.0000) .. controls
    (1744.0000,-619.3333) and (1675.3333,-592.6667) .. (1572.0000,-558.0000) ..
    controls (1484.6667,-528.6667) and (1418.6667,-497.0000) ..
    (1374.0000,-463.0000) .. controls (1261.3333,-377.6667) and
    (1126.0000,-257.0000) .. (968.0000,-101.0000) .. controls (756.0000,107.6667)
    and (625.6667,234.0000) .. (577.0000,278.0000) .. controls (567.0000,286.6667)
    and (539.3333,305.0000) .. (494.0000,333.0000) .. controls (446.6667,361.6667)
    and (419.6667,376.0000) .. (413.0000,376.0000) .. controls (407.6667,376.0000)
    and (392.0000,371.0000) .. (366.0000,361.0000) .. controls (340.6667,351.0000)
    and (325.6667,344.3333) .. (321.0000,341.0000) .. controls (315.0000,334.3333)
    and (305.6667,325.3333) .. (293.0000,314.0000) .. controls (285.0000,310.6667)
    and (273.3333,305.0000) .. (258.0000,297.0000) .. controls (250.6667,293.0000)
    and (234.0000,277.6667) .. (208.0000,251.0000) .. controls (182.0000,225.0000)
    and (167.0000,208.0000) .. (163.0000,200.0000) .. controls (159.0000,192.0000)
    and (152.6667,180.3333) .. (144.0000,165.0000) .. controls (138.0000,159.0000)
    and (129.3333,149.6667) .. (118.0000,137.0000) .. controls (113.3333,125.0000)
    and (106.0000,107.0000) .. (96.0000,83.0000) .. controls (86.6667,59.0000) and
    (82.0000,46.3333) .. (82.0000,45.0000) .. controls (82.0000,37.0000) and
    (96.3333,9.6667) .. (125.0000,-37.0000) .. controls (152.3333,-80.3333) and
    (171.0000,-107.6667) .. (181.0000,-119.0000) .. controls (299.6667,-243.0000)
    and (476.6667,-430.0000) .. (712.0000,-680.0000) .. controls
    (760.0000,-731.3333) and (830.0000,-809.6667) .. (922.0000,-915.0000) ..
    controls (926.0000,-919.6667) and (936.0000,-941.3333) .. (952.0000,-980.0000)
    .. controls (973.3333,-1032.0000) and (1005.6667,-1110.0000) ..
    (1049.0000,-1214.0000) .. controls (1057.6667,-1238.6667) and
    (1073.3333,-1274.0000) .. (1096.0000,-1320.0000) .. controls
    (1098.0000,-1323.3333) and (1110.3333,-1336.3333) .. (1133.0000,-1359.0000) ..
    controls (1151.6667,-1379.0000) and (1161.0000,-1391.6667) ..
    (1161.0000,-1397.0000) .. controls (1161.0000,-1400.3333) and
    (1160.3333,-1405.0000) .. (1159.0000,-1411.0000) .. controls
    (1158.3333,-1417.0000) and (1158.0000,-1421.6667) .. (1158.0000,-1425.0000) ..
    controls (1158.0000,-1439.6667) and (1163.6667,-1454.0000) ..
    (1175.0000,-1468.0000) .. controls (1186.3333,-1482.6667) and
    (1199.0000,-1490.0000) .. (1213.0000,-1490.0000) .. controls
    (1219.0000,-1490.0000) and (1227.3333,-1488.3333) .. (1238.0000,-1485.0000) ..
    controls (1248.6667,-1481.6667) and (1257.0000,-1480.0000) ..
    (1263.0000,-1480.0000) .. controls (1256.3333,-1480.0000) and
    (1284.3333,-1496.3333) .. (1347.0000,-1529.0000) .. controls
    (1381.6667,-1547.0000) and (1437.3333,-1556.0000) .. (1514.0000,-1556.0000) ..
    controls (1540.0000,-1556.0000) and (1578.6667,-1548.6667) ..
    (1630.0000,-1534.0000) .. controls (1808.0000,-1483.3333) and
    (1925.0000,-1378.3333) .. (1981.0000,-1219.0000) .. controls
    (1984.3333,-1205.6667) and (1989.3333,-1185.6667) .. (1996.0000,-1159.0000) ..
    controls (2008.0000,-1118.3333) and (2014.0000,-1078.6667) ..
    (2014.0000,-1040.0000) -- cycle(1895.0000,-97.0000) .. controls
    (1895.0000,-49.0000) and (1881.0000,-7.3333) .. (1853.0000,28.0000) ..
    controls (1825.0000,63.3333) and (1787.6667,85.3333) .. (1741.0000,94.0000) --
    (1741.0000,57.0000) .. controls (1805.6667,34.3333) and (1838.0000,-0.3333) ..
    (1838.0000,-47.0000) .. controls (1838.0000,-87.0000) and
    (1811.3333,-118.0000) .. (1758.0000,-140.0000) .. controls
    (1692.6667,-166.6667) and (1653.3333,-191.0000) .. (1640.0000,-213.0000) --
    (1638.0000,199.0000) .. controls (1638.0000,232.3333) and (1615.0000,260.0000)
    .. (1569.0000,282.0000) .. controls (1531.0000,300.6667) and
    (1493.3333,310.0000) .. (1456.0000,310.0000) .. controls (1413.3333,310.0000)
    and (1374.3333,300.0000) .. (1339.0000,280.0000) .. controls
    (1297.6667,256.6667) and (1277.0000,225.0000) .. (1277.0000,185.0000) ..
    controls (1277.0000,146.3333) and (1297.6667,115.3333) .. (1339.0000,92.0000)
    .. controls (1374.3333,72.6667) and (1412.6667,63.0000) .. (1454.0000,63.0000)
    .. controls (1499.3333,63.0000) and (1538.6667,72.3333) .. (1572.0000,91.0000)
    -- (1576.0000,-398.0000) .. controls (1592.0000,-381.3333) and
    (1617.6667,-358.6667) .. (1653.0000,-330.0000) .. controls
    (1705.6667,-302.0000) and (1758.6667,-273.6667) .. (1812.0000,-245.0000) ..
    controls (1867.3333,-209.0000) and (1895.0000,-159.6667) ..
    (1895.0000,-97.0000) -- cycle(756.0000,-1208.0000) .. controls
    (756.0000,-1126.0000) and (721.3333,-1068.0000) .. (652.0000,-1034.0000) ..
    controls (632.0000,-1024.0000) and (616.3333,-1019.3333) ..
    (605.0000,-1020.0000) -- (600.0000,-1020.0000) -- (600.0000,-1053.0000) ..
    controls (664.6667,-1079.0000) and (697.0000,-1114.6667) ..
    (697.0000,-1160.0000) .. controls (697.0000,-1199.3333) and
    (671.3333,-1230.0000) .. (620.0000,-1252.0000) .. controls
    (555.3333,-1278.6667) and (515.6667,-1303.6667) .. (501.0000,-1327.0000) --
    (499.0000,-920.0000) .. controls (499.0000,-914.0000) and (496.0000,-904.6667)
    .. (490.0000,-892.0000) .. controls (462.0000,-832.6667) and
    (404.0000,-803.0000) .. (316.0000,-803.0000) .. controls (272.6667,-803.0000)
    and (234.0000,-812.3333) .. (200.0000,-831.0000) .. controls
    (159.3333,-853.6667) and (139.0000,-885.0000) .. (139.0000,-925.0000) ..
    controls (139.0000,-964.3333) and (159.0000,-996.0000) ..
    (199.0000,-1020.0000) .. controls (233.6667,-1040.6667) and
    (272.0000,-1051.0000) .. (314.0000,-1051.0000) .. controls
    (352.6667,-1051.0000) and (392.6667,-1041.3333) .. (434.0000,-1022.0000) --
    (437.0000,-1508.0000) .. controls (470.3333,-1474.6667) and
    (498.0000,-1451.0000) .. (520.0000,-1437.0000) .. controls
    (572.6667,-1410.3333) and (625.3333,-1383.6667) .. (678.0000,-1357.0000) ..
    controls (730.0000,-1323.6667) and (756.0000,-1274.0000) ..
    (756.0000,-1208.0000) -- cycle(1760.0000,-1368.0000) -- (1760.0000,-1385.0000)
    .. controls (1752.6667,-1390.3333) and (1741.3333,-1397.0000) ..
    (1726.0000,-1405.0000) -- (1726.0000,-1368.0000) -- (1760.0000,-1368.0000) --
    cycle(1822.0000,-1305.0000) -- (1822.0000,-1332.0000) --
    (1812.0000,-1342.0000) -- (1785.0000,-1342.0000) -- (1785.0000,-1305.0000) --
    (1822.0000,-1305.0000) -- cycle(1879.0000,-1246.0000) .. controls
    (1875.0000,-1253.3333) and (1868.3333,-1264.3333) .. (1859.0000,-1279.0000) --
    (1848.0000,-1279.0000) -- (1848.0000,-1246.0000) -- (1879.0000,-1246.0000) --
    cycle(1685.0000,-1432.0000) .. controls (1676.3333,-1435.3333) and
    (1671.3333,-1437.0000) .. (1670.0000,-1437.0000) -- (1664.0000,-1433.0000) --
    (1685.0000,-1432.0000) -- cycle(1700.0000,-1368.0000) --
    (1700.0000,-1401.0000) -- (1663.0000,-1405.0000) -- (1663.0000,-1368.0000) --
    (1700.0000,-1368.0000) -- cycle(1885.0000,-1183.0000) --
    (1885.0000,-1216.0000) -- (1848.0000,-1220.0000) -- (1848.0000,-1183.0000) --
    (1885.0000,-1183.0000) -- cycle(1759.0000,-1305.0000) --
    (1759.0000,-1342.0000) -- (1726.0000,-1342.0000) -- (1726.0000,-1305.0000) --
    (1759.0000,-1305.0000) -- cycle(1822.0000,-1246.0000) --
    (1822.0000,-1279.0000) -- (1785.0000,-1279.0000) -- (1785.0000,-1246.0000) --
    (1822.0000,-1246.0000) -- cycle(1637.0000,-1431.0000) --
    (1637.0000,-1445.0000) .. controls (1629.6667,-1447.0000) and
    (1618.6667,-1450.3333) .. (1604.0000,-1455.0000) -- (1604.0000,-1431.0000) --
    (1637.0000,-1431.0000) -- cycle(1923.0000,-1130.0000) .. controls
    (1920.3333,-1137.3333) and (1916.3333,-1146.3333) .. (1911.0000,-1157.0000) --
    (1911.0000,-1123.0000) .. controls (1915.6667,-1127.6667) and
    (1919.6667,-1130.0000) .. (1923.0000,-1130.0000) --
    cycle(1578.0000,-1431.0000) -- (1578.0000,-1464.0000) --
    (1541.0000,-1464.0000) -- (1541.0000,-1431.0000) -- (1578.0000,-1431.0000) --
    cycle(1637.0000,-1368.0000) -- (1637.0000,-1405.0000) --
    (1604.0000,-1405.0000) -- (1604.0000,-1368.0000) -- (1637.0000,-1368.0000) --
    cycle(1885.0000,-1123.0000) -- (1885.0000,-1157.0000) --
    (1848.0000,-1157.0000) -- (1848.0000,-1123.0000) -- (1885.0000,-1123.0000) --
    cycle(1700.0000,-1305.0000) -- (1700.0000,-1342.0000) --
    (1663.0000,-1342.0000) -- (1663.0000,-1305.0000) -- (1700.0000,-1305.0000) --
    cycle(1759.0000,-1246.0000) -- (1759.0000,-1279.0000) --
    (1726.0000,-1279.0000) -- (1726.0000,-1246.0000) -- (1759.0000,-1246.0000) --
    cycle(1822.0000,-1183.0000) -- (1822.0000,-1220.0000) --
    (1785.0000,-1220.0000) -- (1785.0000,-1183.0000) -- (1822.0000,-1183.0000) --
    cycle(1932.0000,-1061.0000) .. controls (1930.0000,-1075.0000) and
    (1929.0000,-1087.0000) .. (1929.0000,-1097.0000) -- (1911.0000,-1097.0000) --
    (1911.0000,-1061.0000) -- (1932.0000,-1061.0000) --
    cycle(1578.0000,-1368.0000) -- (1578.0000,-1405.0000) --
    (1541.0000,-1405.0000) -- (1541.0000,-1368.0000) -- (1578.0000,-1368.0000) --
    cycle(1885.0000,-1061.0000) -- (1885.0000,-1097.0000) --
    (1848.0000,-1097.0000) -- (1848.0000,-1061.0000) -- (1885.0000,-1061.0000) --
    cycle(1515.0000,-1431.0000) -- (1515.0000,-1464.0000) --
    (1478.0000,-1464.0000) -- (1478.0000,-1431.0000) -- (1515.0000,-1431.0000) --
    cycle(1637.0000,-1305.0000) -- (1637.0000,-1342.0000) --
    (1604.0000,-1342.0000) -- (1604.0000,-1305.0000) -- (1637.0000,-1305.0000) --
    cycle(1700.0000,-1246.0000) -- (1700.0000,-1279.0000) --
    (1663.0000,-1279.0000) -- (1663.0000,-1246.0000) -- (1700.0000,-1246.0000) --
    cycle(1759.0000,-1183.0000) -- (1759.0000,-1220.0000) --
    (1726.0000,-1220.0000) -- (1726.0000,-1183.0000) -- (1759.0000,-1183.0000) --
    cycle(1822.0000,-1123.0000) -- (1822.0000,-1157.0000) --
    (1785.0000,-1157.0000) -- (1785.0000,-1123.0000) -- (1822.0000,-1123.0000) --
    cycle(1935.0000,-998.0000) -- (1935.0000,-1031.0000) -- (1911.0000,-1035.0000)
    -- (1911.0000,-998.0000) -- (1935.0000,-998.0000) --
    cycle(1452.0000,-1431.0000) -- (1452.0000,-1464.0000) --
    (1419.0000,-1464.0000) -- (1419.0000,-1431.0000) -- (1452.0000,-1431.0000) --
    cycle(1515.0000,-1368.0000) -- (1515.0000,-1401.0000) --
    (1481.0000,-1405.0000) -- (1478.0000,-1368.0000) -- (1515.0000,-1368.0000) --
    cycle(1578.0000,-1305.0000) -- (1578.0000,-1342.0000) --
    (1541.0000,-1342.0000) -- (1541.0000,-1305.0000) -- (1578.0000,-1305.0000) --
    cycle(1637.0000,-1246.0000) -- (1637.0000,-1279.0000) --
    (1604.0000,-1279.0000) -- (1604.0000,-1246.0000) -- (1637.0000,-1246.0000) --
    cycle(1700.0000,-1183.0000) -- (1700.0000,-1216.0000) --
    (1663.0000,-1220.0000) -- (1663.0000,-1183.0000) -- (1700.0000,-1183.0000) --
    cycle(1885.0000,-998.0000) -- (1885.0000,-1031.0000) -- (1848.0000,-1035.0000)
    -- (1848.0000,-998.0000) -- (1885.0000,-998.0000) --
    cycle(1759.0000,-1123.0000) -- (1759.0000,-1157.0000) --
    (1726.0000,-1157.0000) -- (1726.0000,-1123.0000) -- (1759.0000,-1123.0000) --
    cycle(1822.0000,-1061.0000) -- (1822.0000,-1097.0000) --
    (1785.0000,-1097.0000) -- (1785.0000,-1061.0000) -- (1822.0000,-1061.0000) --
    cycle(1932.0000,-955.0000) -- (1932.0000,-972.0000) -- (1911.0000,-972.0000)
    -- (1911.0000,-938.0000) -- (1922.0000,-938.0000) .. controls
    (1928.6667,-950.6667) and (1932.0000,-956.3333) .. (1932.0000,-955.0000) --
    cycle(1392.0000,-1431.0000) -- (1392.0000,-1465.0000) .. controls
    (1384.6667,-1461.6667) and (1373.6667,-1456.0000) .. (1359.0000,-1448.0000) --
    (1359.0000,-1431.0000) -- (1392.0000,-1431.0000) --
    cycle(1452.0000,-1368.0000) -- (1452.0000,-1405.0000) --
    (1419.0000,-1405.0000) -- (1419.0000,-1368.0000) -- (1452.0000,-1368.0000) --
    cycle(1578.0000,-1246.0000) -- (1578.0000,-1279.0000) --
    (1541.0000,-1279.0000) -- (1541.0000,-1246.0000) -- (1578.0000,-1246.0000) --
    cycle(1637.0000,-1183.0000) -- (1637.0000,-1220.0000) --
    (1604.0000,-1220.0000) -- (1604.0000,-1183.0000) -- (1637.0000,-1183.0000) --
    cycle(1700.0000,-1123.0000) -- (1700.0000,-1157.0000) --
    (1663.0000,-1157.0000) -- (1663.0000,-1123.0000) -- (1700.0000,-1123.0000) --
    cycle(1759.0000,-1061.0000) -- (1759.0000,-1097.0000) --
    (1726.0000,-1097.0000) -- (1726.0000,-1061.0000) -- (1759.0000,-1061.0000) --
    cycle(1885.0000,-938.0000) -- (1885.0000,-972.0000) -- (1848.0000,-972.0000)
    -- (1848.0000,-938.0000) -- (1885.0000,-938.0000) --
    cycle(1515.0000,-1305.0000) -- (1515.0000,-1342.0000) --
    (1478.0000,-1342.0000) -- (1478.0000,-1305.0000) -- (1515.0000,-1305.0000) --
    cycle(1822.0000,-998.0000) -- (1822.0000,-1035.0000) -- (1785.0000,-1035.0000)
    -- (1785.0000,-998.0000) -- (1822.0000,-998.0000) --
    cycle(1393.0000,-1368.0000) -- (1393.0000,-1405.0000) --
    (1359.0000,-1405.0000) -- (1359.0000,-1368.0000) -- (1393.0000,-1368.0000) --
    cycle(1885.0000,-879.0000) -- (1885.0000,-912.0000) -- (1848.0000,-912.0000)
    -- (1848.0000,-879.0000) -- (1885.0000,-879.0000) --
    cycle(1578.0000,-1183.0000) -- (1578.0000,-1220.0000) --
    (1541.0000,-1220.0000) -- (1541.0000,-1183.0000) -- (1578.0000,-1183.0000) --
    cycle(1637.0000,-1123.0000) -- (1637.0000,-1157.0000) --
    (1604.0000,-1157.0000) -- (1604.0000,-1123.0000) -- (1637.0000,-1123.0000) --
    cycle(1700.0000,-1061.0000) -- (1700.0000,-1097.0000) --
    (1663.0000,-1097.0000) -- (1663.0000,-1061.0000) -- (1700.0000,-1061.0000) --
    cycle(1452.0000,-1305.0000) -- (1452.0000,-1342.0000) --
    (1419.0000,-1342.0000) -- (1419.0000,-1305.0000) -- (1452.0000,-1305.0000) --
    cycle(1515.0000,-1246.0000) -- (1515.0000,-1279.0000) --
    (1478.0000,-1279.0000) -- (1478.0000,-1246.0000) -- (1515.0000,-1246.0000) --
    cycle(1759.0000,-998.0000) -- (1759.0000,-1035.0000) -- (1726.0000,-1035.0000)
    -- (1726.0000,-998.0000) -- (1759.0000,-998.0000) --
    cycle(1822.0000,-938.0000) -- (1822.0000,-972.0000) -- (1785.0000,-972.0000)
    -- (1785.0000,-938.0000) -- (1822.0000,-938.0000) --
    cycle(1333.0000,-1431.0000) .. controls (1331.6667,-1437.0000) and
    (1330.0000,-1440.0000) .. (1328.0000,-1440.0000) .. controls
    (1324.0000,-1438.6667) and (1318.6667,-1435.6667) .. (1312.0000,-1431.0000) --
    (1333.0000,-1431.0000) -- cycle(1885.0000,-838.0000) -- (1885.0000,-849.0000)
    -- (1864.0000,-852.0000) .. controls (1869.3333,-846.6667) and
    (1876.3333,-842.0000) .. (1885.0000,-838.0000) -- cycle(1333.0000,-1380.0000)
    -- (1333.0000,-1401.0000) -- (1312.0000,-1404.0000) .. controls
    (1314.6667,-1398.6667) and (1321.6667,-1390.6667) .. (1333.0000,-1380.0000) --
    cycle(1515.0000,-1195.0000) -- (1515.0000,-1216.0000) --
    (1490.0000,-1219.0000) .. controls (1498.0000,-1207.6667) and
    (1506.3333,-1199.6667) .. (1515.0000,-1195.0000) --
    cycle(1577.0000,-1132.0000) -- (1577.0000,-1157.0000) --
    (1553.0000,-1157.0000) -- (1577.0000,-1132.0000) --
    cycle(1700.0000,-1007.0000) -- (1700.0000,-1031.0000) --
    (1675.0000,-1034.0000) .. controls (1679.0000,-1028.0000) and
    (1687.3333,-1019.0000) .. (1700.0000,-1007.0000) -- cycle(1822.0000,-888.0000)
    -- (1822.0000,-912.0000) -- (1794.0000,-912.0000) .. controls
    (1804.0000,-902.0000) and (1813.3333,-894.0000) .. (1822.0000,-888.0000) --
    cycle(1637.0000,-1070.0000) -- (1637.0000,-1097.0000) --
    (1609.0000,-1097.0000) -- (1637.0000,-1070.0000) --
    cycle(1392.0000,-1311.0000) -- (1392.0000,-1342.0000) --
    (1365.0000,-1342.0000) .. controls (1371.0000,-1334.6667) and
    (1380.0000,-1324.3333) .. (1392.0000,-1311.0000) --
    cycle(1452.0000,-1255.0000) -- (1452.0000,-1279.0000) --
    (1424.0000,-1279.0000) .. controls (1431.3333,-1273.6667) and
    (1440.6667,-1265.6667) .. (1452.0000,-1255.0000) -- cycle(1759.0000,-944.0000)
    -- (1759.0000,-972.0000) -- (1732.0000,-972.0000) -- (1759.0000,-944.0000) --
    cycle(1888.0000,-753.0000) -- (1888.0000,-780.0000) .. controls
    (1638.6667,-988.6667) and (1422.0000,-1205.3333) .. (1238.0000,-1430.0000) --
    (1211.0000,-1430.0000) -- (1211.0000,-1407.0000) .. controls
    (1211.0000,-1389.6667) and (1315.3333,-1276.3333) .. (1524.0000,-1067.0000) ..
    controls (1733.3333,-857.6667) and (1847.0000,-753.0000) ..
    (1865.0000,-753.0000) -- (1888.0000,-753.0000) -- cycle(1797.0000,-752.0000)
    -- (1797.0000,-757.0000) -- (1785.0000,-757.0000) -- (1785.0000,-752.0000) --
    (1797.0000,-752.0000) -- cycle(1393.0000,-1123.0000) -- (1393.0000,-1144.0000)
    -- (1379.0000,-1157.0000) -- (1359.0000,-1157.0000) -- (1359.0000,-1123.0000)
    -- (1393.0000,-1123.0000) -- cycle(1637.0000,-879.0000) --
    (1637.0000,-899.0000) -- (1624.0000,-912.0000) -- (1604.0000,-912.0000) --
    (1604.0000,-879.0000) -- (1637.0000,-879.0000) -- cycle(1207.0000,-1305.0000)
    -- (1207.0000,-1333.0000) .. controls (1203.0000,-1326.3333) and
    (1196.0000,-1317.0000) .. (1186.0000,-1305.0000) -- (1207.0000,-1305.0000) --
    cycle(1333.0000,-1183.0000) -- (1333.0000,-1203.0000) --
    (1317.0000,-1220.0000) -- (1296.0000,-1220.0000) -- (1293.0000,-1183.0000) --
    (1333.0000,-1183.0000) -- cycle(1452.0000,-1061.0000) --
    (1452.0000,-1084.0000) -- (1439.0000,-1097.0000) -- (1419.0000,-1097.0000) --
    (1419.0000,-1061.0000) -- (1452.0000,-1061.0000) -- cycle(1578.0000,-938.0000)
    -- (1578.0000,-959.0000) -- (1565.0000,-972.0000) -- (1541.0000,-972.0000) --
    (1541.0000,-938.0000) -- (1578.0000,-938.0000) -- cycle(1700.0000,-836.0000)
    -- (1684.0000,-853.0000) -- (1663.0000,-853.0000) -- (1663.0000,-813.0000) --
    (1697.0000,-813.0000) -- (1700.0000,-836.0000) -- cycle(1515.0000,-998.0000)
    -- (1515.0000,-1021.0000) -- (1502.0000,-1035.0000) -- (1481.0000,-1035.0000)
    -- (1478.0000,-998.0000) -- (1515.0000,-998.0000) --
    cycle(1760.0000,-753.0000) -- (1760.0000,-780.0000) -- (1753.0000,-787.0000)
    -- (1726.0000,-787.0000) -- (1726.0000,-753.0000) -- (1760.0000,-753.0000) --
    cycle(1267.0000,-1246.0000) -- (1267.0000,-1269.0000) --
    (1257.0000,-1279.0000) -- (1233.0000,-1279.0000) -- (1233.0000,-1246.0000) --
    (1267.0000,-1246.0000) -- cycle(1757.0000,-727.0000) -- (1726.0000,-727.0000)
    -- (1726.0000,-706.0000) .. controls (1736.6667,-712.6667) and
    (1747.0000,-719.6667) .. (1757.0000,-727.0000) -- cycle(1393.0000,-1061.0000)
    -- (1393.0000,-1097.0000) -- (1359.0000,-1097.0000) -- (1359.0000,-1061.0000)
    -- (1393.0000,-1061.0000) -- cycle(1578.0000,-879.0000) --
    (1578.0000,-912.0000) -- (1541.0000,-912.0000) -- (1541.0000,-879.0000) --
    (1578.0000,-879.0000) -- cycle(1637.0000,-813.0000) -- (1637.0000,-853.0000)
    -- (1604.0000,-853.0000) -- (1604.0000,-813.0000) -- (1637.0000,-813.0000) --
    cycle(1207.0000,-1246.0000) -- (1207.0000,-1279.0000) --
    (1174.0000,-1279.0000) -- (1174.0000,-1246.0000) -- (1207.0000,-1246.0000) --
    cycle(1333.0000,-1123.0000) -- (1333.0000,-1157.0000) --
    (1293.0000,-1157.0000) -- (1293.0000,-1123.0000) -- (1333.0000,-1123.0000) --
    cycle(1452.0000,-998.0000) -- (1452.0000,-1035.0000) -- (1419.0000,-1035.0000)
    -- (1419.0000,-998.0000) -- (1452.0000,-998.0000) --
    cycle(1267.0000,-1183.0000) -- (1267.0000,-1220.0000) --
    (1233.0000,-1220.0000) -- (1233.0000,-1183.0000) -- (1267.0000,-1183.0000) --
    cycle(1515.0000,-938.0000) -- (1515.0000,-972.0000) -- (1478.0000,-972.0000)
    -- (1478.0000,-938.0000) -- (1515.0000,-938.0000) --
    cycle(1700.0000,-753.0000) -- (1700.0000,-787.0000) -- (1663.0000,-787.0000)
    -- (1663.0000,-753.0000) -- (1700.0000,-753.0000) --
    cycle(1393.0000,-998.0000) -- (1393.0000,-1035.0000) -- (1359.0000,-1035.0000)
    -- (1359.0000,-998.0000) -- (1393.0000,-998.0000) --
    cycle(1578.0000,-813.0000) -- (1578.0000,-853.0000) -- (1541.0000,-853.0000)
    -- (1541.0000,-813.0000) -- (1578.0000,-813.0000) --
    cycle(1207.0000,-1183.0000) -- (1207.0000,-1220.0000) --
    (1174.0000,-1220.0000) -- (1174.0000,-1183.0000) -- (1207.0000,-1183.0000) --
    cycle(1333.0000,-1061.0000) -- (1333.0000,-1097.0000) --
    (1293.0000,-1097.0000) -- (1293.0000,-1061.0000) -- (1333.0000,-1061.0000) --
    cycle(1515.0000,-879.0000) -- (1515.0000,-912.0000) -- (1478.0000,-912.0000)
    -- (1478.0000,-879.0000) -- (1515.0000,-879.0000) --
    cycle(1700.0000,-693.0000) -- (1700.0000,-727.0000) -- (1663.0000,-727.0000)
    -- (1663.0000,-703.0000) .. controls (1675.6667,-696.3333) and
    (1683.6667,-693.0000) .. (1687.0000,-693.0000) -- (1700.0000,-693.0000) --
    cycle(1452.0000,-938.0000) -- (1452.0000,-972.0000) -- (1419.0000,-972.0000)
    -- (1419.0000,-938.0000) -- (1452.0000,-938.0000) --
    cycle(1637.0000,-753.0000) -- (1637.0000,-787.0000) -- (1604.0000,-787.0000)
    -- (1604.0000,-753.0000) -- (1637.0000,-753.0000) --
    cycle(1267.0000,-1123.0000) -- (1267.0000,-1157.0000) --
    (1233.0000,-1157.0000) -- (1233.0000,-1123.0000) -- (1267.0000,-1123.0000) --
    cycle(1637.0000,-716.0000) -- (1637.0000,-727.0000) -- (1619.0000,-727.0000)
    .. controls (1623.0000,-723.6667) and (1629.0000,-720.0000) ..
    (1637.0000,-716.0000) -- cycle(1207.0000,-1132.0000) -- (1207.0000,-1157.0000)
    -- (1189.0000,-1157.0000) .. controls (1193.0000,-1151.6667) and
    (1199.0000,-1143.3333) .. (1207.0000,-1132.0000) -- cycle(1577.0000,-759.0000)
    -- (1577.0000,-787.0000) -- (1544.0000,-787.0000) .. controls
    (1550.6667,-780.3333) and (1561.6667,-771.0000) .. (1577.0000,-759.0000) --
    cycle(1393.0000,-938.0000) -- (1393.0000,-972.0000) -- (1359.0000,-972.0000)
    -- (1359.0000,-948.0000) -- (1369.0000,-938.0000) -- (1393.0000,-938.0000) --
    cycle(1452.0000,-879.0000) -- (1452.0000,-912.0000) -- (1418.0000,-912.0000)
    -- (1418.0000,-889.0000) -- (1428.0000,-879.0000) -- (1452.0000,-879.0000) --
    cycle(1333.0000,-998.0000) -- (1333.0000,-1031.0000) -- (1297.0000,-1035.0000)
    .. controls (1294.3333,-1032.3333) and (1293.0000,-1029.3333) ..
    (1293.0000,-1026.0000) .. controls (1293.0000,-1025.3333) and
    (1299.3333,-1016.0000) .. (1312.0000,-998.0000) -- (1333.0000,-998.0000) --
    cycle(1515.0000,-849.0000) -- (1481.0000,-853.0000) -- (1478.0000,-835.0000)
    -- (1511.0000,-813.0000) -- (1515.0000,-849.0000) --
    cycle(1267.0000,-1060.0000) -- (1267.0000,-1097.0000) --
    (1233.0000,-1097.0000) .. controls (1240.3333,-1087.6667) and
    (1251.6667,-1075.3333) .. (1267.0000,-1060.0000) -- cycle(1641.0000,-659.0000)
    .. controls (1553.0000,-702.3333) and (1460.0000,-772.6667) ..
    (1362.0000,-870.0000) .. controls (1268.6667,-962.0000) and
    (1195.0000,-1053.3333) .. (1141.0000,-1144.0000) .. controls
    (1135.6667,-1152.6667) and (1127.0000,-1165.3333) .. (1115.0000,-1182.0000) ..
    controls (1103.6667,-1158.6667) and (1098.0000,-1145.6667) ..
    (1098.0000,-1143.0000) .. controls (1098.0000,-1139.6667) and
    (1104.0000,-1126.0000) .. (1116.0000,-1102.0000) .. controls
    (1124.6667,-1084.0000) and (1139.0000,-1057.6667) .. (1159.0000,-1023.0000) ..
    controls (1187.0000,-983.0000) and (1237.3333,-926.6667) ..
    (1310.0000,-854.0000) .. controls (1382.6667,-781.3333) and
    (1439.6667,-730.3333) .. (1481.0000,-701.0000) .. controls
    (1537.6667,-660.3333) and (1578.0000,-640.0000) .. (1602.0000,-640.0000) ..
    controls (1605.3333,-640.0000) and (1618.3333,-646.3333) ..
    (1641.0000,-659.0000) -- cycle(1547.0000,-626.0000) .. controls
    (1521.0000,-638.6667) and (1483.0000,-660.0000) .. (1433.0000,-690.0000) ..
    controls (1413.6667,-704.6667) and (1353.3333,-763.6667) ..
    (1252.0000,-867.0000) .. controls (1228.0000,-889.6667) and
    (1193.6667,-925.6667) .. (1149.0000,-975.0000) .. controls
    (1137.0000,-991.0000) and (1115.3333,-1028.6667) .. (1084.0000,-1088.0000) ..
    controls (1075.3333,-1056.0000) and (1066.6667,-1024.0000) ..
    (1058.0000,-992.0000) .. controls (1048.0000,-954.6667) and
    (1035.0000,-924.0000) .. (1019.0000,-900.0000) .. controls
    (992.3333,-858.6667) and (915.0000,-767.0000) .. (787.0000,-625.0000) ..
    controls (671.6667,-501.6667) and (500.3333,-316.0000) .. (273.0000,-68.0000)
    .. controls (351.0000,44.6667) and (436.3333,129.0000) .. (529.0000,185.0000)
    .. controls (651.6667,69.6667) and (836.6667,-102.0000) ..
    (1084.0000,-330.0000) .. controls (1128.0000,-370.0000) and
    (1172.3333,-410.3333) .. (1217.0000,-451.0000) .. controls
    (1269.0000,-497.0000) and (1316.0000,-533.6667) .. (1358.0000,-561.0000) ..
    controls (1381.3333,-576.3333) and (1412.0000,-589.3333) ..
    (1450.0000,-600.0000) .. controls (1482.6667,-608.6667) and
    (1515.0000,-617.3333) .. (1547.0000,-626.0000) -- cycle(496.0000,205.0000) ..
    controls (416.6667,157.6667) and (334.6667,76.6667) .. (250.0000,-38.0000) --
    (179.0000,72.0000) .. controls (216.3333,122.0000) and (272.0000,180.3333) ..
    (346.0000,247.0000) .. controls (370.0000,268.3333) and (383.3333,279.0000) ..
    (386.0000,279.0000) .. controls (392.6667,279.0000) and (429.3333,254.3333) ..
    (496.0000,205.0000) -- cycle(1170.0000,-605.0000) .. controls
    (1170.0000,-589.6667) and (1166.3333,-576.3333) .. (1159.0000,-565.0000) ..
    controls (1155.6667,-559.6667) and (1136.3333,-539.6667) ..
    (1101.0000,-505.0000) -- (959.0000,-365.0000) .. controls (956.3333,-364.3333)
    and (952.6667,-364.0000) .. (948.0000,-364.0000) .. controls
    (937.3333,-364.0000) and (915.3333,-378.3333) .. (882.0000,-407.0000) ..
    controls (849.3333,-436.3333) and (830.6667,-456.6667) .. (826.0000,-468.0000)
    .. controls (823.3333,-474.0000) and (822.0000,-481.0000) ..
    (822.0000,-489.0000) .. controls (822.0000,-496.3333) and (852.3333,-531.3333)
    .. (913.0000,-594.0000) .. controls (973.6667,-657.3333) and
    (1010.3333,-692.6667) .. (1023.0000,-700.0000) .. controls
    (1035.6667,-708.0000) and (1049.3333,-712.0000) .. (1064.0000,-712.0000) ..
    controls (1082.6667,-712.0000) and (1105.0000,-698.6667) ..
    (1131.0000,-672.0000) .. controls (1157.0000,-646.0000) and
    (1170.0000,-623.6667) .. (1170.0000,-605.0000) -- cycle(872.0000,-355.0000) ..
    controls (872.0000,-339.0000) and (865.3333,-324.3333) .. (852.0000,-311.0000)
    .. controls (839.3333,-298.3333) and (825.3333,-292.0000) ..
    (810.0000,-292.0000) .. controls (797.3333,-292.0000) and (784.0000,-298.6667)
    .. (770.0000,-312.0000) .. controls (756.6667,-325.3333) and
    (750.0000,-338.3333) .. (750.0000,-351.0000) .. controls (750.0000,-367.0000)
    and (756.3333,-381.3333) .. (769.0000,-394.0000) .. controls
    (782.3333,-407.3333) and (797.0000,-414.0000) .. (813.0000,-414.0000) ..
    controls (825.6667,-414.0000) and (838.6667,-407.3333) .. (852.0000,-394.0000)
    .. controls (865.3333,-380.6667) and (872.0000,-367.6667) ..
    (872.0000,-355.0000) -- cycle(1123.0000,-598.0000) .. controls
    (1107.6667,-613.3333) and (1084.3333,-635.6667) .. (1053.0000,-665.0000) --
    (957.0000,-569.0000) .. controls (985.0000,-547.6667) and
    (1008.6667,-524.3333) .. (1028.0000,-499.0000) -- (1123.0000,-598.0000) --
    cycle(841.0000,-356.0000) .. controls (841.0000,-360.0000) and
    (837.3333,-365.3333) .. (830.0000,-372.0000) .. controls (823.3333,-379.3333)
    and (818.0000,-383.0000) .. (814.0000,-383.0000) .. controls
    (808.0000,-383.0000) and (801.6667,-379.0000) .. (795.0000,-371.0000) ..
    controls (788.3333,-363.6667) and (785.0000,-356.6667) .. (785.0000,-350.0000)
    .. controls (785.0000,-334.0000) and (792.6667,-326.0000) ..
    (808.0000,-326.0000) .. controls (814.0000,-326.0000) and (821.0000,-329.3333)
    .. (829.0000,-336.0000) .. controls (837.0000,-343.3333) and
    (841.0000,-350.0000) .. (841.0000,-356.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1725.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1442.0000,-1272.0000) ..
    controls (1442.0000,-1153.3333) and (1371.3333,-1057.3333) ..
    (1230.0000,-984.0000) -- (1230.0000,-581.0000) -- (981.0000,-581.0000) --
    (981.0000,-390.0000) -- (1297.0000,360.0000) -- (1179.0000,360.0000) --
    (898.0000,-320.0000) -- (769.0000,-320.0000) -- (503.0000,360.0000) --
    (371.0000,360.0000) -- (686.0000,-376.0000) -- (686.0000,-582.0000) --
    (450.0000,-582.0000) -- (450.0000,-693.0000) -- (82.0000,-525.0000) --
    (82.0000,-1064.0000) -- (444.0000,-905.0000) -- (463.0000,-984.0000) ..
    controls (393.0000,-1017.3333) and (343.0000,-1053.6667) ..
    (313.0000,-1093.0000) .. controls (277.6667,-1139.0000) and
    (260.0000,-1198.0000) .. (260.0000,-1270.0000) .. controls
    (260.0000,-1354.0000) and (285.6667,-1423.6667) .. (337.0000,-1479.0000) ..
    controls (389.0000,-1534.3333) and (456.6667,-1562.0000) ..
    (540.0000,-1562.0000) .. controls (624.6667,-1562.0000) and
    (695.6667,-1534.0000) .. (753.0000,-1478.0000) .. controls
    (811.0000,-1422.6667) and (840.0000,-1352.6667) .. (840.0000,-1268.0000) ..
    controls (840.0000,-1207.3333) and (820.3333,-1151.6667) ..
    (781.0000,-1101.0000) .. controls (741.6667,-1051.0000) and
    (692.6667,-1017.0000) .. (634.0000,-999.0000) -- (1063.0000,-999.0000) ..
    controls (929.6667,-1045.6667) and (863.0000,-1136.3333) ..
    (863.0000,-1271.0000) .. controls (863.0000,-1357.0000) and
    (889.6667,-1427.0000) .. (943.0000,-1481.0000) .. controls
    (996.3333,-1535.0000) and (1066.0000,-1562.0000) .. (1152.0000,-1562.0000) ..
    controls (1234.0000,-1562.0000) and (1302.6667,-1534.0000) ..
    (1358.0000,-1478.0000) .. controls (1414.0000,-1422.6667) and
    (1442.0000,-1354.0000) .. (1442.0000,-1272.0000) -- cycle(895.0000,360.0000)
    -- (778.0000,360.0000) -- (778.0000,-290.0000) -- (895.0000,-290.0000) --
    (895.0000,360.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1558.0000,355.0000) --
    (82.0000,355.0000) -- (82.0000,-1149.0000) -- (821.0000,-1554.0000) --
    (1558.0000,-1149.0000) -- (1558.0000,355.0000) -- cycle(1448.0000,245.0000) --
    (1448.0000,-1083.0000) -- (820.0000,-1430.0000) -- (192.0000,-1083.0000) --
    (192.0000,245.0000) -- (729.0000,245.0000) -- (729.0000,119.0000) --
    (893.0000,119.0000) -- (893.0000,245.0000) -- (1448.0000,245.0000) --
    cycle(1336.0000,-906.0000) .. controls (1336.0000,-841.3333) and
    (1314.3333,-788.6667) .. (1271.0000,-748.0000) .. controls
    (1228.3333,-708.0000) and (1175.0000,-688.0000) .. (1111.0000,-688.0000) ..
    controls (1103.0000,-688.0000) and (1095.0000,-688.3333) ..
    (1087.0000,-689.0000) -- (1087.0000,-375.0000) -- (578.0000,-375.0000) --
    (578.0000,-490.0000) -- (575.0000,-492.0000) -- (463.0000,-438.0000) --
    (463.0000,-648.0000) -- (577.0000,-593.0000) -- (577.0000,-687.0000) --
    (573.0000,-690.0000) .. controls (518.3333,-698.6667) and (473.6667,-722.6667)
    .. (439.0000,-762.0000) .. controls (404.3333,-802.0000) and
    (387.0000,-849.6667) .. (387.0000,-905.0000) .. controls (387.0000,-966.3333)
    and (408.3333,-1018.6667) .. (451.0000,-1062.0000) .. controls
    (493.6667,-1105.3333) and (545.6667,-1127.0000) .. (607.0000,-1127.0000) ..
    controls (667.6667,-1127.0000) and (719.3333,-1105.3333) ..
    (762.0000,-1062.0000) .. controls (804.6667,-1019.3333) and
    (826.0000,-967.3333) .. (826.0000,-906.0000) .. controls (826.0000,-838.0000)
    and (797.0000,-779.6667) .. (739.0000,-731.0000) -- (984.0000,-731.0000) ..
    controls (926.6667,-781.6667) and (898.0000,-840.0000) .. (898.0000,-906.0000)
    .. controls (898.0000,-966.6667) and (919.3333,-1018.6667) ..
    (962.0000,-1062.0000) .. controls (1004.6667,-1105.3333) and
    (1056.3333,-1127.0000) .. (1117.0000,-1127.0000) .. controls
    (1177.6667,-1127.0000) and (1229.3333,-1105.3333) .. (1272.0000,-1062.0000) ..
    controls (1314.6667,-1019.3333) and (1336.0000,-967.3333) ..
    (1336.0000,-906.0000) -- cycle(1024.0000,72.0000) -- (593.0000,72.0000) --
    (593.0000,-36.0000) -- (1024.0000,-36.0000) -- (1024.0000,72.0000) --
    cycle(1247.0000,-990.0000) .. controls (1213.6667,-1035.3333) and
    (1181.0000,-1057.6667) .. (1149.0000,-1057.0000) -- (1149.0000,-954.0000) ..
    controls (1173.0000,-960.6667) and (1205.6667,-972.6667) ..
    (1247.0000,-990.0000) -- cycle(1270.0000,-880.0000) -- (1270.0000,-922.0000)
    -- (1172.0000,-892.0000) .. controls (1191.3333,-860.0000) and
    (1211.0000,-831.6667) .. (1231.0000,-807.0000) .. controls
    (1257.0000,-841.6667) and (1270.0000,-866.0000) .. (1270.0000,-880.0000) --
    cycle(1079.0000,-954.0000) -- (1079.0000,-1057.0000) .. controls
    (1037.0000,-1044.3333) and (1005.3333,-1021.0000) .. (984.0000,-987.0000) --
    (1079.0000,-954.0000) -- cycle(1178.0000,-767.0000) -- (1116.0000,-850.0000)
    -- (1057.0000,-767.0000) .. controls (1072.3333,-759.0000) and
    (1092.0000,-755.0000) .. (1116.0000,-755.0000) .. controls
    (1129.3333,-755.0000) and (1150.0000,-759.0000) .. (1178.0000,-767.0000) --
    cycle(1062.0000,-892.0000) -- (965.0000,-922.0000) .. controls
    (965.0000,-920.0000) and (964.3333,-917.0000) .. (963.0000,-913.0000) ..
    controls (961.6667,-909.0000) and (961.0000,-905.6667) .. (961.0000,-903.0000)
    .. controls (961.0000,-889.0000) and (965.3333,-871.3333) ..
    (974.0000,-850.0000) .. controls (983.3333,-828.6667) and (993.0000,-814.3333)
    .. (1003.0000,-807.0000) -- (1062.0000,-892.0000) -- cycle(739.0000,-987.0000)
    .. controls (712.3333,-1027.6667) and (680.0000,-1051.0000) ..
    (642.0000,-1057.0000) -- (642.0000,-954.0000) -- (739.0000,-987.0000) --
    cycle(759.0000,-883.0000) -- (759.0000,-922.0000) -- (661.0000,-892.0000) ..
    controls (675.6667,-867.3333) and (696.3333,-839.0000) .. (723.0000,-807.0000)
    .. controls (747.0000,-845.0000) and (759.0000,-870.3333) ..
    (759.0000,-883.0000) -- cycle(574.0000,-954.0000) -- (574.0000,-1057.0000) --
    (564.0000,-1057.0000) .. controls (517.3333,-1035.6667) and
    (488.3333,-1012.0000) .. (477.0000,-986.0000) -- (574.0000,-954.0000) --
    cycle(667.0000,-771.0000) .. controls (653.6667,-789.0000) and
    (633.0000,-815.3333) .. (605.0000,-850.0000) -- (546.0000,-767.0000) ..
    controls (562.0000,-759.0000) and (579.6667,-755.0000) .. (599.0000,-755.0000)
    -- (612.0000,-755.0000) .. controls (638.6667,-755.0000) and
    (657.0000,-760.3333) .. (667.0000,-771.0000) -- cycle(552.0000,-889.0000) --
    (454.0000,-922.0000) -- (454.0000,-881.0000) .. controls (454.0000,-873.0000)
    and (458.6667,-860.0000) .. (468.0000,-842.0000) .. controls
    (478.0000,-824.0000) and (486.3333,-812.3333) .. (493.0000,-807.0000) --
    (552.0000,-889.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-367.0000) ..
    controls (2015.0000,-372.3333) and (2013.0000,-355.6667) ..
    (2009.0000,-317.0000) .. controls (1995.6667,-189.0000) and
    (1961.0000,-97.0000) .. (1905.0000,-41.0000) .. controls (1893.6667,-29.6667)
    and (1870.0000,-12.3333) .. (1834.0000,11.0000) .. controls
    (1794.6667,35.6667) and (1769.6667,48.0000) .. (1759.0000,48.0000) --
    (1619.0000,48.0000) .. controls (1621.6667,48.0000) and (1610.0000,45.0000) ..
    (1584.0000,39.0000) .. controls (1505.3333,20.3333) and (1442.6667,-23.0000)
    .. (1396.0000,-91.0000) .. controls (1384.6667,-107.6667) and
    (1367.3333,-147.3333) .. (1344.0000,-210.0000) .. controls
    (1317.3333,-281.3333) and (1304.0000,-342.0000) .. (1304.0000,-392.0000) ..
    controls (1304.0000,-496.6667) and (1322.0000,-580.3333) ..
    (1358.0000,-643.0000) .. controls (1360.6667,-647.6667) and
    (1376.3333,-665.3333) .. (1405.0000,-696.0000) .. controls
    (1430.3333,-722.6667) and (1442.6667,-739.3333) .. (1442.0000,-746.0000) --
    (1423.0000,-932.0000) .. controls (1422.3333,-942.0000) and
    (1429.0000,-953.3333) .. (1443.0000,-966.0000) -- (1549.0000,-966.0000) --
    (1549.0000,-995.0000) -- (1443.0000,-995.0000) .. controls
    (1435.6667,-1000.3333) and (1426.0000,-1010.0000) .. (1414.0000,-1024.0000) ..
    controls (1408.6667,-1034.6667) and (1405.0000,-1060.6667) ..
    (1403.0000,-1102.0000) .. controls (1401.0000,-1147.3333) and
    (1398.0000,-1176.6667) .. (1394.0000,-1190.0000) .. controls
    (1380.0000,-1240.0000) and (1346.0000,-1290.0000) .. (1292.0000,-1340.0000) ..
    controls (1234.0000,-1394.0000) and (1163.3333,-1432.6667) ..
    (1080.0000,-1456.0000) .. controls (1068.0000,-1459.3333) and
    (1062.0000,-1461.0000) .. (1062.0000,-1461.0000) .. controls
    (1048.0000,-1461.0000) and (1009.6667,-1453.3333) .. (947.0000,-1438.0000) ..
    controls (885.0000,-1423.3333) and (848.3333,-1413.0000) ..
    (837.0000,-1407.0000) .. controls (760.3333,-1365.6667) and
    (707.6667,-1301.0000) .. (679.0000,-1213.0000) .. controls
    (658.3333,-1150.3333) and (648.0000,-1065.0000) .. (648.0000,-957.0000) ..
    controls (648.0000,-939.6667) and (648.3333,-914.6667) .. (649.0000,-882.0000)
    .. controls (649.6667,-849.3333) and (650.0000,-825.6667) ..
    (650.0000,-811.0000) .. controls (620.6667,-786.3333) and (595.3333,-774.0000)
    .. (574.0000,-774.0000) .. controls (567.3333,-774.0000) and
    (557.0000,-774.3333) .. (543.0000,-775.0000) .. controls (529.0000,-775.6667)
    and (518.6667,-776.0000) .. (512.0000,-776.0000) -- (512.0000,-735.0000) ..
    controls (516.6667,-735.0000) and (524.6667,-735.3333) .. (536.0000,-736.0000)
    .. controls (547.3333,-736.6667) and (556.0000,-737.0000) ..
    (562.0000,-737.0000) .. controls (592.6667,-737.0000) and (613.3333,-727.6667)
    .. (624.0000,-709.0000) .. controls (628.0000,-702.3333) and
    (636.6667,-672.3333) .. (650.0000,-619.0000) .. controls (664.0000,-553.6667)
    and (690.0000,-462.0000) .. (728.0000,-344.0000) -- (742.0000,-347.0000) --
    (744.0000,-352.0000) .. controls (744.0000,-354.6667) and (730.6667,-416.3333)
    .. (704.0000,-537.0000) .. controls (724.6667,-526.3333) and
    (753.3333,-507.3333) .. (790.0000,-480.0000) .. controls (852.0000,-413.3333)
    and (901.0000,-328.3333) .. (937.0000,-225.0000) .. controls
    (971.0000,-127.6667) and (988.0000,-30.6667) .. (988.0000,66.0000) .. controls
    (988.0000,182.0000) and (952.3333,263.0000) .. (881.0000,309.0000) .. controls
    (871.0000,315.6667) and (850.0000,325.0000) .. (818.0000,337.0000) .. controls
    (734.0000,369.0000) and (656.6667,385.0000) .. (586.0000,385.0000) .. controls
    (553.3333,385.0000) and (492.6667,364.0000) .. (404.0000,322.0000) .. controls
    (339.3333,291.3333) and (292.0000,263.0000) .. (262.0000,237.0000) .. controls
    (255.3333,231.0000) and (240.3333,211.3333) .. (217.0000,178.0000) .. controls
    (160.3333,96.6667) and (124.0000,32.0000) .. (108.0000,-16.0000) .. controls
    (90.6667,-68.0000) and (82.0000,-142.0000) .. (82.0000,-238.0000) .. controls
    (82.0000,-274.0000) and (93.6667,-311.3333) .. (117.0000,-350.0000) ..
    controls (140.3333,-388.6667) and (168.0000,-416.3333) .. (200.0000,-433.0000)
    .. controls (217.3333,-440.3333) and (243.0000,-452.0000) ..
    (277.0000,-468.0000) .. controls (277.0000,-539.3333) and (279.6667,-617.3333)
    .. (285.0000,-702.0000) .. controls (289.0000,-712.0000) and
    (297.3333,-723.0000) .. (310.0000,-735.0000) -- (397.0000,-735.0000) --
    (397.0000,-773.0000) .. controls (384.3333,-775.0000) and (362.6667,-776.3333)
    .. (332.0000,-777.0000) .. controls (312.0000,-796.3333) and
    (302.0000,-811.0000) .. (302.0000,-821.0000) .. controls (302.0000,-985.0000)
    and (323.3333,-1111.3333) .. (366.0000,-1200.0000) .. controls
    (380.0000,-1228.6667) and (422.6667,-1278.3333) .. (494.0000,-1349.0000) ..
    controls (546.0000,-1400.3333) and (601.3333,-1441.3333) ..
    (660.0000,-1472.0000) .. controls (673.3333,-1479.3333) and
    (707.6667,-1493.3333) .. (763.0000,-1514.0000) .. controls
    (821.0000,-1535.3333) and (854.0000,-1546.0000) .. (862.0000,-1546.0000) --
    (1086.0000,-1546.0000) .. controls (1090.6667,-1546.0000) and
    (1097.3333,-1545.0000) .. (1106.0000,-1543.0000) .. controls
    (1115.3333,-1541.0000) and (1122.3333,-1540.0000) .. (1127.0000,-1540.0000) ..
    controls (1224.3333,-1540.0000) and (1321.6667,-1516.3333) ..
    (1419.0000,-1469.0000) .. controls (1423.0000,-1467.0000) and
    (1437.6667,-1457.3333) .. (1463.0000,-1440.0000) .. controls
    (1557.0000,-1376.0000) and (1626.6667,-1301.3333) .. (1672.0000,-1216.0000) ..
    controls (1674.6667,-1210.6667) and (1684.6667,-1185.6667) ..
    (1702.0000,-1141.0000) .. controls (1724.6667,-1081.6667) and
    (1736.0000,-1043.3333) .. (1736.0000,-1026.0000) .. controls
    (1736.0000,-1019.3333) and (1730.6667,-1009.0000) .. (1720.0000,-995.0000) --
    (1635.0000,-995.0000) -- (1635.0000,-966.0000) -- (1719.0000,-966.0000) ..
    controls (1739.0000,-947.3333) and (1755.3333,-915.6667) ..
    (1768.0000,-871.0000) .. controls (1782.0000,-823.6667) and
    (1795.6667,-792.6667) .. (1809.0000,-778.0000) .. controls
    (1823.0000,-770.0000) and (1842.3333,-758.3333) .. (1867.0000,-743.0000) ..
    controls (1965.6667,-680.3333) and (2015.0000,-555.0000) ..
    (2015.0000,-367.0000) -- cycle(1795.0000,-645.0000) -- (1723.0000,-825.0000)
    -- (1502.0000,-825.0000) .. controls (1503.3333,-814.3333) and
    (1503.3333,-798.0000) .. (1502.0000,-776.0000) -- (1516.0000,-776.0000) ..
    controls (1544.0000,-788.0000) and (1571.0000,-794.0000) ..
    (1597.0000,-794.0000) -- (1712.0000,-794.0000) -- (1768.0000,-629.0000) ..
    controls (1778.0000,-635.6667) and (1787.0000,-641.0000) ..
    (1795.0000,-645.0000) -- cycle(1617.0000,-194.0000) -- (1617.0000,-221.0000)
    .. controls (1571.6667,-243.0000) and (1542.3333,-279.3333) ..
    (1529.0000,-330.0000) .. controls (1520.3333,-377.3333) and
    (1511.6667,-424.6667) .. (1503.0000,-472.0000) -- (1484.0000,-464.0000) ..
    controls (1478.6667,-452.0000) and (1476.0000,-415.6667) ..
    (1476.0000,-355.0000) .. controls (1476.0000,-321.0000) and
    (1479.6667,-294.6667) .. (1487.0000,-276.0000) .. controls
    (1510.3333,-216.6667) and (1544.6667,-187.0000) .. (1590.0000,-187.0000) ..
    controls (1599.3333,-187.0000) and (1608.3333,-189.3333) ..
    (1617.0000,-194.0000) -- cycle(425.0000,-546.0000) .. controls
    (413.6667,-548.6667) and (382.3333,-552.0000) .. (331.0000,-556.0000) ..
    controls (329.0000,-546.6667) and (326.0000,-532.3333) .. (322.0000,-513.0000)
    -- (425.0000,-546.0000) -- cycle(371.0000,-334.0000) .. controls
    (371.0000,-382.0000) and (347.6667,-406.0000) .. (301.0000,-406.0000) ..
    controls (273.6667,-406.0000) and (243.0000,-395.0000) .. (209.0000,-373.0000)
    .. controls (172.3333,-349.0000) and (154.0000,-324.3333) ..
    (154.0000,-299.0000) .. controls (154.0000,-267.0000) and (158.0000,-243.6667)
    .. (166.0000,-229.0000) .. controls (184.6667,-195.0000) and
    (213.0000,-178.0000) .. (251.0000,-178.0000) .. controls (262.3333,-178.0000)
    and (276.6667,-184.3333) .. (294.0000,-197.0000) .. controls
    (305.3333,-205.0000) and (321.0000,-226.6667) .. (341.0000,-262.0000) ..
    controls (361.0000,-297.3333) and (371.0000,-321.3333) .. (371.0000,-334.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-436.0000) ..
    controls (2034.0000,-359.3333) and (2017.6667,-280.3333) ..
    (1985.0000,-199.0000) .. controls (1978.3333,-183.0000) and
    (1960.3333,-154.0000) .. (1931.0000,-112.0000) .. controls
    (1901.6667,-70.0000) and (1880.0000,-42.3333) .. (1866.0000,-29.0000) ..
    controls (1860.0000,-23.0000) and (1831.3333,-4.0000) .. (1780.0000,28.0000)
    .. controls (1756.6667,44.6667) and (1720.6667,68.0000) .. (1672.0000,98.0000)
    .. controls (1638.0000,116.6667) and (1584.3333,140.0000) ..
    (1511.0000,168.0000) .. controls (1433.6667,198.0000) and (1378.6667,215.6667)
    .. (1346.0000,221.0000) .. controls (1336.6667,222.3333) and
    (1301.6667,230.3333) .. (1241.0000,245.0000) .. controls (1195.6667,255.6667)
    and (1161.6667,261.0000) .. (1139.0000,261.0000) -- (912.0000,261.0000) ..
    controls (911.3333,261.0000) and (896.3333,257.0000) .. (867.0000,249.0000) ..
    controls (819.6667,239.6667) and (749.0000,224.3333) .. (655.0000,203.0000) ..
    controls (552.3333,176.3333) and (477.3333,151.0000) .. (430.0000,127.0000) ..
    controls (426.0000,125.0000) and (409.0000,113.0000) .. (379.0000,91.0000) ..
    controls (323.0000,49.6667) and (287.6667,23.0000) .. (273.0000,11.0000) ..
    controls (234.3333,-21.0000) and (204.3333,-53.0000) .. (183.0000,-85.0000) ..
    controls (173.6667,-99.0000) and (158.3333,-135.0000) .. (137.0000,-193.0000)
    .. controls (112.3333,-260.3333) and (96.6667,-315.6667) ..
    (90.0000,-359.0000) .. controls (84.6667,-395.0000) and (82.0000,-452.3333) ..
    (82.0000,-531.0000) .. controls (82.0000,-557.6667) and (91.6667,-601.3333) ..
    (111.0000,-662.0000) .. controls (117.6667,-688.0000) and (130.0000,-726.3333)
    .. (148.0000,-777.0000) .. controls (198.6667,-885.6667) and
    (292.6667,-999.3333) .. (430.0000,-1118.0000) .. controls
    (463.3333,-1147.3333) and (516.0000,-1186.3333) .. (588.0000,-1235.0000) ..
    controls (592.0000,-1237.0000) and (608.0000,-1243.0000) ..
    (636.0000,-1253.0000) .. controls (794.6667,-1309.6667) and
    (931.0000,-1338.0000) .. (1045.0000,-1338.0000) .. controls
    (1044.3333,-1338.0000) and (1068.6667,-1336.0000) .. (1118.0000,-1332.0000) ..
    controls (1225.3333,-1323.3333) and (1290.0000,-1317.0000) ..
    (1312.0000,-1313.0000) .. controls (1387.3333,-1300.3333) and
    (1447.3333,-1277.6667) .. (1492.0000,-1245.0000) .. controls
    (1500.0000,-1239.0000) and (1516.6667,-1220.3333) .. (1542.0000,-1189.0000) --
    (1962.0000,-1404.0000) -- (1977.0000,-1403.0000) .. controls
    (1981.0000,-1397.0000) and (1983.0000,-1390.6667) .. (1983.0000,-1384.0000) ..
    controls (1983.0000,-1370.6667) and (1959.6667,-1346.6667) ..
    (1913.0000,-1312.0000) .. controls (1837.6667,-1256.0000) and
    (1735.6667,-1177.3333) .. (1607.0000,-1076.0000) .. controls
    (1613.6667,-1002.0000) and (1617.0000,-972.0000) .. (1617.0000,-986.0000) ..
    controls (1617.0000,-969.3333) and (1610.3333,-945.6667) ..
    (1597.0000,-915.0000) .. controls (1584.3333,-884.3333) and
    (1578.0000,-865.6667) .. (1578.0000,-859.0000) -- (1578.0000,-770.0000) ..
    controls (1592.6667,-754.0000) and (1614.3333,-746.0000) ..
    (1643.0000,-746.0000) .. controls (1655.6667,-746.0000) and
    (1674.0000,-750.0000) .. (1698.0000,-758.0000) .. controls
    (1722.6667,-766.6667) and (1741.3333,-771.0000) .. (1754.0000,-771.0000) ..
    controls (1862.0000,-771.0000) and (1935.6667,-746.0000) ..
    (1975.0000,-696.0000) .. controls (2014.3333,-646.6667) and
    (2034.0000,-560.0000) .. (2034.0000,-436.0000) -- cycle(1869.0000,-1323.0000)
    -- (1869.0000,-1334.0000) -- (1852.0000,-1334.0000) .. controls
    (1845.3333,-1334.0000) and (1763.3333,-1292.0000) .. (1606.0000,-1208.0000) ..
    controls (1464.0000,-1132.0000) and (1371.6667,-1082.0000) ..
    (1329.0000,-1058.0000) .. controls (1253.0000,-1012.0000) and
    (1138.6667,-943.6667) .. (986.0000,-853.0000) -- (986.0000,-835.0000) --
    (990.0000,-831.0000) -- (1016.0000,-831.0000) .. controls
    (1016.6667,-831.0000) and (1049.6667,-848.6667) .. (1115.0000,-884.0000) ..
    controls (1162.3333,-908.6667) and (1233.3333,-946.3333) ..
    (1328.0000,-997.0000) .. controls (1335.3333,-1001.0000) and
    (1515.6667,-1109.6667) .. (1869.0000,-1323.0000) -- cycle(1382.0000,-928.0000)
    -- (1382.0000,-945.0000) -- (1163.0000,-823.0000) .. controls
    (1191.0000,-815.6667) and (1214.0000,-812.0000) .. (1232.0000,-812.0000) ..
    controls (1298.6667,-812.0000) and (1343.6667,-837.6667) ..
    (1367.0000,-889.0000) .. controls (1377.0000,-911.0000) and
    (1382.0000,-924.0000) .. (1382.0000,-928.0000) -- cycle(1236.0000,-1039.0000)
    .. controls (1222.0000,-1041.6667) and (1211.0000,-1043.0000) ..
    (1203.0000,-1043.0000) .. controls (1201.6667,-1042.3333) and
    (1192.6667,-1039.3333) .. (1176.0000,-1034.0000) .. controls
    (1120.0000,-1015.3333) and (1085.3333,-986.0000) .. (1072.0000,-946.0000) --
    (1236.0000,-1039.0000) -- cycle(1956.0000,-420.0000) .. controls
    (1956.0000,-519.3333) and (1948.3333,-584.6667) .. (1933.0000,-616.0000) ..
    controls (1907.6667,-668.6667) and (1851.0000,-695.0000) ..
    (1763.0000,-695.0000) .. controls (1757.0000,-695.0000) and
    (1738.6667,-687.0000) .. (1708.0000,-671.0000) .. controls
    (1677.3333,-655.6667) and (1651.3333,-648.0000) .. (1630.0000,-648.0000) ..
    controls (1595.3333,-648.0000) and (1564.3333,-662.3333) ..
    (1537.0000,-691.0000) .. controls (1509.6667,-720.3333) and
    (1496.0000,-752.3333) .. (1496.0000,-787.0000) .. controls
    (1496.0000,-836.3333) and (1505.6667,-888.3333) .. (1525.0000,-943.0000) ..
    controls (1533.0000,-965.6667) and (1537.0000,-980.6667) ..
    (1537.0000,-988.0000) .. controls (1537.0000,-985.3333) and
    (1535.0000,-999.6667) .. (1531.0000,-1031.0000) .. controls
    (1505.0000,-1021.0000) and (1474.6667,-1005.0000) .. (1440.0000,-983.0000) ..
    controls (1434.0000,-974.3333) and (1431.3333,-964.3333) ..
    (1432.0000,-953.0000) .. controls (1432.0000,-937.6667) and
    (1431.6667,-928.3333) .. (1431.0000,-925.0000) .. controls
    (1419.0000,-881.0000) and (1398.3333,-843.3333) .. (1369.0000,-812.0000) ..
    controls (1335.6667,-776.0000) and (1298.0000,-758.0000) ..
    (1256.0000,-758.0000) .. controls (1186.6667,-758.0000) and
    (1142.6667,-761.6667) .. (1124.0000,-769.0000) .. controls
    (1103.3333,-777.0000) and (1094.3333,-781.0000) .. (1097.0000,-781.0000) ..
    controls (1095.6667,-781.0000) and (981.0000,-719.0000) ..
    (753.0000,-595.0000) .. controls (750.3333,-579.0000) and (741.3333,-554.3333)
    .. (726.0000,-521.0000) .. controls (694.0000,-476.3333) and
    (639.3333,-440.3333) .. (562.0000,-413.0000) .. controls (576.6667,-366.3333)
    and (584.0000,-342.6667) .. (584.0000,-342.0000) .. controls
    (584.0000,-331.3333) and (577.3333,-314.6667) .. (564.0000,-292.0000) ..
    controls (523.3333,-222.6667) and (459.0000,-188.0000) .. (371.0000,-188.0000)
    .. controls (357.6667,-188.0000) and (343.0000,-196.6667) ..
    (327.0000,-214.0000) .. controls (311.6667,-232.0000) and (304.0000,-247.6667)
    .. (304.0000,-261.0000) .. controls (304.0000,-303.6667) and
    (319.6667,-346.3333) .. (351.0000,-389.0000) .. controls (382.3333,-432.3333)
    and (418.3333,-457.6667) .. (459.0000,-465.0000) .. controls
    (479.6667,-507.0000) and (500.3333,-548.6667) .. (521.0000,-590.0000) ..
    controls (547.6667,-640.0000) and (581.0000,-669.3333) .. (621.0000,-678.0000)
    .. controls (641.0000,-678.0000) and (670.6667,-681.0000) ..
    (710.0000,-687.0000) .. controls (716.0000,-689.0000) and (746.6667,-711.6667)
    .. (802.0000,-755.0000) .. controls (885.3333,-820.3333) and
    (955.6667,-870.3333) .. (1013.0000,-905.0000) .. controls
    (1015.6667,-963.6667) and (1036.6667,-1009.3333) .. (1076.0000,-1042.0000) ..
    controls (1115.3333,-1074.6667) and (1164.6667,-1091.0000) ..
    (1224.0000,-1091.0000) .. controls (1232.6667,-1091.0000) and
    (1245.6667,-1089.3333) .. (1263.0000,-1086.0000) .. controls
    (1281.0000,-1082.6667) and (1294.3333,-1081.0000) .. (1303.0000,-1081.0000) ..
    controls (1319.0000,-1081.0000) and (1371.6667,-1108.0000) ..
    (1461.0000,-1162.0000) .. controls (1451.6667,-1170.6667) and
    (1436.6667,-1182.3333) .. (1416.0000,-1197.0000) .. controls
    (1326.0000,-1240.3333) and (1204.0000,-1262.0000) .. (1050.0000,-1262.0000) ..
    controls (1060.0000,-1262.0000) and (1036.0000,-1259.0000) ..
    (978.0000,-1253.0000) .. controls (820.0000,-1237.0000) and
    (700.6667,-1206.6667) .. (620.0000,-1162.0000) .. controls
    (568.6667,-1134.0000) and (519.0000,-1099.3333) .. (471.0000,-1058.0000) ..
    controls (387.0000,-986.0000) and (326.6667,-925.3333) .. (290.0000,-876.0000)
    .. controls (240.0000,-808.6667) and (205.6667,-731.0000) ..
    (187.0000,-643.0000) .. controls (171.6667,-569.6667) and (164.0000,-533.6667)
    .. (164.0000,-535.0000) .. controls (164.0000,-527.0000) and
    (164.3333,-515.3333) .. (165.0000,-500.0000) .. controls (165.6667,-485.3333)
    and (166.0000,-474.0000) .. (166.0000,-466.0000) .. controls
    (166.0000,-396.0000) and (166.3333,-359.0000) .. (167.0000,-355.0000) ..
    controls (168.3333,-345.0000) and (173.0000,-330.0000) .. (181.0000,-310.0000)
    .. controls (219.0000,-212.0000) and (247.3333,-150.0000) ..
    (266.0000,-124.0000) .. controls (293.3333,-84.6667) and (345.6667,-40.3333)
    .. (423.0000,9.0000) .. controls (436.3333,19.0000) and (457.6667,32.0000) ..
    (487.0000,48.0000) .. controls (609.6667,100.6667) and (726.0000,134.0000) ..
    (836.0000,148.0000) .. controls (845.3333,149.3333) and (863.3333,153.3333) ..
    (890.0000,160.0000) .. controls (912.6667,166.0000) and (931.0000,169.0000) ..
    (945.0000,169.0000) .. controls (930.3333,169.0000) and (989.0000,168.3333) ..
    (1121.0000,167.0000) .. controls (1144.3333,167.6667) and (1179.0000,167.3333)
    .. (1225.0000,166.0000) .. controls (1227.6667,166.0000) and
    (1239.6667,163.6667) .. (1261.0000,159.0000) .. controls (1299.6667,154.3333)
    and (1356.6667,142.6667) .. (1432.0000,124.0000) .. controls
    (1502.0000,96.6667) and (1603.3333,40.3333) .. (1736.0000,-45.0000) ..
    controls (1755.3333,-55.0000) and (1782.3333,-72.6667) .. (1817.0000,-98.0000)
    .. controls (1909.6667,-187.3333) and (1956.0000,-294.6667) ..
    (1956.0000,-420.0000) -- cycle(1002.0000,-759.0000) -- (1002.0000,-766.0000)
    .. controls (1002.0000,-807.3333) and (981.3333,-828.0000) ..
    (940.0000,-828.0000) .. controls (934.6667,-828.0000) and (903.6667,-805.6667)
    .. (847.0000,-761.0000) .. controls (813.6667,-733.6667) and
    (780.0000,-706.3333) .. (746.0000,-679.0000) .. controls (746.0000,-664.3333)
    and (748.0000,-649.6667) .. (752.0000,-635.0000) -- (772.0000,-635.0000) ..
    controls (776.0000,-635.0000) and (801.0000,-648.3333) .. (847.0000,-675.0000)
    .. controls (902.3333,-706.3333) and (930.6667,-722.3333) ..
    (932.0000,-723.0000) .. controls (948.6667,-729.6667) and (972.0000,-741.6667)
    .. (1002.0000,-759.0000) -- cycle(720.0000,-627.0000) .. controls
    (720.0000,-651.6667) and (709.0000,-664.0000) .. (687.0000,-664.0000) ..
    controls (654.3333,-664.0000) and (617.6667,-640.6667) .. (577.0000,-594.0000)
    .. controls (541.6667,-554.6667) and (517.0000,-516.3333) ..
    (503.0000,-479.0000) .. controls (499.6667,-457.0000) and (494.3333,-423.6667)
    .. (487.0000,-379.0000) .. controls (517.6667,-414.3333) and
    (543.6667,-440.3333) .. (565.0000,-457.0000) .. controls (587.0000,-474.3333)
    and (608.0000,-487.0000) .. (628.0000,-495.0000) .. controls
    (635.3333,-497.0000) and (645.6667,-501.0000) .. (659.0000,-507.0000) ..
    controls (673.0000,-513.0000) and (686.6667,-530.6667) .. (700.0000,-560.0000)
    .. controls (713.3333,-587.3333) and (720.0000,-609.6667) ..
    (720.0000,-627.0000) -- cycle(394.0000,-334.0000) .. controls
    (394.0000,-348.6667) and (387.3333,-356.0000) .. (374.0000,-356.0000) ..
    controls (360.6667,-356.0000) and (349.0000,-346.3333) .. (339.0000,-327.0000)
    .. controls (329.6667,-311.0000) and (325.0000,-295.6667) ..
    (325.0000,-281.0000) .. controls (325.0000,-253.0000) and (333.3333,-239.0000)
    .. (350.0000,-239.0000) .. controls (354.0000,-239.0000) and
    (359.6667,-242.6667) .. (367.0000,-250.0000) .. controls (385.0000,-314.0000)
    and (394.0000,-342.0000) .. (394.0000,-334.0000) -- cycle(1835.0000,-320.0000)
    .. controls (1835.0000,-282.6667) and (1818.3333,-244.0000) ..
    (1785.0000,-204.0000) .. controls (1749.6667,-162.0000) and
    (1714.0000,-141.0000) .. (1678.0000,-141.0000) .. controls
    (1612.6667,-141.0000) and (1580.0000,-185.3333) .. (1580.0000,-274.0000) ..
    controls (1580.0000,-312.0000) and (1598.0000,-344.3333) ..
    (1634.0000,-371.0000) .. controls (1666.6667,-395.0000) and
    (1703.0000,-407.0000) .. (1743.0000,-407.0000) .. controls
    (1787.6667,-407.0000) and (1816.6667,-392.0000) .. (1830.0000,-362.0000) ..
    controls (1833.3333,-354.6667) and (1835.0000,-340.6667) ..
    (1835.0000,-320.0000) -- cycle(1534.0000,-114.0000) .. controls
    (1534.0000,-88.0000) and (1519.6667,-57.0000) .. (1491.0000,-21.0000) ..
    controls (1452.3333,27.6667) and (1411.3333,52.0000) .. (1368.0000,52.0000) ..
    controls (1330.6667,52.0000) and (1304.6667,43.3333) .. (1290.0000,26.0000) ..
    controls (1273.3333,6.0000) and (1259.0000,-22.6667) .. (1247.0000,-60.0000)
    .. controls (1245.6667,-64.0000) and (1245.0000,-68.0000) ..
    (1245.0000,-72.0000) .. controls (1245.0000,-112.0000) and
    (1255.6667,-146.0000) .. (1277.0000,-174.0000) .. controls
    (1285.0000,-185.3333) and (1310.6667,-210.6667) .. (1354.0000,-250.0000) ..
    controls (1376.6667,-270.6667) and (1404.0000,-281.0000) ..
    (1436.0000,-281.0000) .. controls (1456.6667,-281.0000) and
    (1474.3333,-274.0000) .. (1489.0000,-260.0000) .. controls
    (1519.0000,-232.0000) and (1534.0000,-209.0000) .. (1534.0000,-191.0000) --
    (1534.0000,-114.0000) -- cycle(1135.0000,-79.0000) .. controls
    (1135.0000,-46.3333) and (1113.6667,-9.6667) .. (1071.0000,31.0000) ..
    controls (1029.0000,72.3333) and (991.6667,93.0000) .. (959.0000,93.0000) ..
    controls (915.6667,93.0000) and (894.0000,67.6667) .. (894.0000,17.0000) ..
    controls (894.0000,-29.0000) and (906.0000,-65.6667) .. (930.0000,-93.0000) ..
    controls (942.6667,-107.0000) and (964.0000,-122.6667) .. (994.0000,-140.0000)
    .. controls (1024.6667,-158.0000) and (1048.0000,-167.0000) ..
    (1064.0000,-167.0000) .. controls (1078.6667,-167.0000) and
    (1092.6667,-162.0000) .. (1106.0000,-152.0000) .. controls
    (1111.3333,-148.0000) and (1117.3333,-136.6667) .. (1124.0000,-118.0000) ..
    controls (1131.3333,-99.3333) and (1135.0000,-86.3333) .. (1135.0000,-79.0000)
    -- cycle(514.0000,-649.0000) .. controls (514.0000,-624.3333) and
    (502.0000,-596.6667) .. (478.0000,-566.0000) .. controls (456.6667,-538.6667)
    and (433.6667,-518.6667) .. (409.0000,-506.0000) .. controls
    (392.3333,-497.3333) and (372.0000,-493.0000) .. (348.0000,-493.0000) ..
    controls (315.3333,-493.0000) and (288.3333,-503.0000) .. (267.0000,-523.0000)
    .. controls (246.3333,-543.6667) and (236.0000,-570.0000) ..
    (236.0000,-602.0000) .. controls (236.0000,-626.6667) and (241.6667,-650.0000)
    .. (253.0000,-672.0000) .. controls (264.3333,-694.0000) and
    (285.3333,-715.3333) .. (316.0000,-736.0000) .. controls (347.3333,-757.3333)
    and (375.0000,-768.0000) .. (399.0000,-768.0000) .. controls
    (433.0000,-768.0000) and (460.6667,-756.6667) .. (482.0000,-734.0000) ..
    controls (503.3333,-711.3333) and (514.0000,-683.0000) .. (514.0000,-649.0000)
    -- cycle(882.0000,-193.0000) .. controls (882.0000,-184.3333) and
    (877.0000,-169.6667) .. (867.0000,-149.0000) .. controls (825.0000,-61.0000)
    and (756.0000,-17.0000) .. (660.0000,-17.0000) .. controls (650.6667,-17.0000)
    and (634.0000,-25.0000) .. (610.0000,-41.0000) .. controls (586.0000,-57.6667)
    and (571.3333,-70.3333) .. (566.0000,-79.0000) .. controls (560.6667,-88.3333)
    and (558.0000,-105.3333) .. (558.0000,-130.0000) .. controls
    (558.0000,-170.6667) and (561.6667,-199.3333) .. (569.0000,-216.0000) ..
    controls (579.0000,-239.3333) and (600.6667,-264.3333) .. (634.0000,-291.0000)
    .. controls (668.0000,-317.6667) and (696.6667,-331.0000) ..
    (720.0000,-331.0000) .. controls (795.3333,-331.0000) and (845.6667,-308.6667)
    .. (871.0000,-264.0000) .. controls (878.3333,-250.6667) and
    (882.0000,-227.0000) .. (882.0000,-193.0000) -- cycle(1692.0000,-311.0000) ..
    controls (1692.0000,-312.3333) and (1688.6667,-319.0000) ..
    (1682.0000,-331.0000) -- (1655.0000,-331.0000) .. controls
    (1625.0000,-301.6667) and (1610.0000,-273.3333) .. (1610.0000,-246.0000) ..
    controls (1610.0000,-226.6667) and (1616.6667,-217.0000) ..
    (1630.0000,-217.0000) .. controls (1641.3333,-217.0000) and
    (1650.0000,-222.6667) .. (1656.0000,-234.0000) .. controls
    (1658.0000,-242.6667) and (1661.6667,-255.3333) .. (1667.0000,-272.0000) ..
    controls (1667.6667,-274.0000) and (1672.0000,-280.3333) ..
    (1680.0000,-291.0000) .. controls (1688.0000,-301.6667) and
    (1692.0000,-308.3333) .. (1692.0000,-311.0000) -- cycle(1372.0000,-176.0000)
    .. controls (1372.0000,-188.6667) and (1367.0000,-195.0000) ..
    (1357.0000,-195.0000) .. controls (1338.3333,-195.0000) and
    (1321.0000,-179.6667) .. (1305.0000,-149.0000) .. controls
    (1291.0000,-122.3333) and (1284.0000,-98.6667) .. (1284.0000,-78.0000) ..
    controls (1284.0000,-61.3333) and (1293.3333,-53.0000) .. (1312.0000,-53.0000)
    .. controls (1322.0000,-53.0000) and (1329.0000,-58.3333) ..
    (1333.0000,-69.0000) .. controls (1333.6667,-77.6667) and (1335.3333,-90.3333)
    .. (1338.0000,-107.0000) .. controls (1339.3333,-111.6667) and
    (1345.3333,-123.6667) .. (1356.0000,-143.0000) .. controls
    (1366.6667,-162.3333) and (1372.0000,-173.3333) .. (1372.0000,-176.0000) --
    cycle(999.0000,-60.0000) .. controls (999.0000,-62.6667) and
    (998.3333,-66.6667) .. (997.0000,-72.0000) .. controls (995.6667,-77.3333) and
    (995.0000,-81.3333) .. (995.0000,-84.0000) -- (968.0000,-84.0000) .. controls
    (939.3333,-42.0000) and (925.0000,-16.0000) .. (925.0000,-6.0000) .. controls
    (925.0000,7.3333) and (932.6667,14.0000) .. (948.0000,14.0000) .. controls
    (952.6667,14.0000) and (956.3333,13.6667) .. (959.0000,13.0000) .. controls
    (985.6667,-21.6667) and (999.0000,-46.0000) .. (999.0000,-60.0000) --
    cycle(375.0000,-698.0000) .. controls (375.0000,-708.6667) and
    (368.3333,-714.0000) .. (355.0000,-714.0000) .. controls (337.0000,-714.0000)
    and (319.6667,-702.3333) .. (303.0000,-679.0000) .. controls
    (287.0000,-655.6667) and (279.0000,-634.6667) .. (279.0000,-616.0000) ..
    controls (279.0000,-603.3333) and (287.3333,-597.0000) .. (304.0000,-597.0000)
    .. controls (312.6667,-597.0000) and (319.0000,-598.6667) ..
    (323.0000,-602.0000) .. controls (325.0000,-606.6667) and (334.6667,-623.6667)
    .. (352.0000,-653.0000) .. controls (367.3333,-680.3333) and
    (375.0000,-695.3333) .. (375.0000,-698.0000) -- cycle(673.0000,-246.0000) ..
    controls (673.0000,-258.6667) and (666.6667,-265.0000) .. (654.0000,-265.0000)
    .. controls (634.0000,-265.0000) and (616.6667,-249.3333) ..
    (602.0000,-218.0000) .. controls (590.0000,-192.0000) and (584.0000,-167.3333)
    .. (584.0000,-144.0000) .. controls (584.0000,-112.6667) and
    (593.0000,-97.0000) .. (611.0000,-97.0000) .. controls (622.3333,-97.0000) and
    (631.0000,-103.6667) .. (637.0000,-117.0000) .. controls (640.3333,-124.3333)
    and (647.0000,-146.0000) .. (657.0000,-182.0000) .. controls
    (667.6667,-218.6667) and (673.0000,-240.0000) .. (673.0000,-246.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1992.0000,-200.0000) ..
    controls (1992.0000,-138.6667) and (1982.0000,-84.0000) ..
    (1962.0000,-36.0000) .. controls (1946.0000,2.0000) and (1917.0000,49.3333) ..
    (1875.0000,106.0000) .. controls (1823.0000,176.0000) and (1751.3333,233.0000)
    .. (1660.0000,277.0000) .. controls (1612.0000,300.3333) and
    (1538.3333,321.6667) .. (1439.0000,341.0000) .. controls (1344.3333,359.0000)
    and (1267.3333,368.0000) .. (1208.0000,368.0000) -- (1188.0000,368.0000) ..
    controls (1114.0000,368.0000) and (1060.0000,364.3333) .. (1026.0000,357.0000)
    .. controls (1022.0000,356.3333) and (999.0000,349.0000) ..
    (957.0000,335.0000) .. controls (905.6667,318.3333) and (830.3333,288.6667) ..
    (731.0000,246.0000) .. controls (501.6667,122.6667) and (334.6667,-14.0000) ..
    (230.0000,-164.0000) .. controls (212.0000,-186.0000) and (186.6667,-220.0000)
    .. (154.0000,-266.0000) .. controls (141.3333,-287.3333) and
    (126.6667,-320.6667) .. (110.0000,-366.0000) .. controls (91.3333,-415.3333)
    and (82.0000,-449.3333) .. (82.0000,-468.0000) .. controls (82.0000,-510.0000)
    and (91.3333,-548.0000) .. (110.0000,-582.0000) .. controls
    (131.3333,-620.6667) and (160.6667,-645.0000) .. (198.0000,-655.0000) ..
    controls (218.6667,-656.3333) and (249.6667,-659.0000) .. (291.0000,-663.0000)
    .. controls (323.6667,-672.3333) and (373.0000,-685.3333) ..
    (439.0000,-702.0000) -- (355.0000,-1303.0000) .. controls
    (355.0000,-1303.0000) and (355.0000,-1306.0000) .. (355.0000,-1312.0000) ..
    controls (355.0000,-1332.0000) and (359.0000,-1356.3333) ..
    (367.0000,-1385.0000) .. controls (376.3333,-1417.0000) and
    (387.0000,-1438.3333) .. (399.0000,-1449.0000) .. controls
    (405.6667,-1455.0000) and (420.0000,-1461.6667) .. (442.0000,-1469.0000) ..
    controls (585.3333,-1518.3333) and (755.6667,-1543.0000) ..
    (953.0000,-1543.0000) .. controls (1185.0000,-1543.0000) and
    (1378.0000,-1507.6667) .. (1532.0000,-1437.0000) .. controls
    (1556.0000,-1425.6667) and (1591.0000,-1401.3333) .. (1637.0000,-1364.0000) ..
    controls (1689.0000,-1321.3333) and (1714.3333,-1291.6667) ..
    (1713.0000,-1275.0000) -- (1673.0000,-742.0000) .. controls
    (1673.0000,-741.3333) and (1673.6667,-739.3333) .. (1675.0000,-736.0000) ..
    controls (1690.3333,-728.6667) and (1712.3333,-717.0000) ..
    (1741.0000,-701.0000) .. controls (1817.0000,-651.0000) and
    (1878.3333,-577.6667) .. (1925.0000,-481.0000) .. controls
    (1969.6667,-389.0000) and (1992.0000,-295.3333) .. (1992.0000,-200.0000) --
    cycle(1661.0000,-1253.0000) .. controls (1661.0000,-1260.3333) and
    (1659.3333,-1266.0000) .. (1656.0000,-1270.0000) .. controls
    (1652.0000,-1270.6667) and (1648.6667,-1269.6667) .. (1646.0000,-1267.0000) ..
    controls (1597.3333,-1222.3333) and (1537.3333,-1192.6667) ..
    (1466.0000,-1178.0000) .. controls (1372.6667,-1158.6667) and
    (1294.0000,-1149.0000) .. (1230.0000,-1149.0000) -- (968.0000,-1149.0000) ..
    controls (968.0000,-1149.0000) and (953.3333,-1151.6667) ..
    (924.0000,-1157.0000) .. controls (788.0000,-1181.6667) and
    (684.3333,-1205.0000) .. (613.0000,-1227.0000) .. controls
    (593.6667,-1231.6667) and (566.0000,-1241.0000) .. (530.0000,-1255.0000) ..
    controls (521.3333,-1259.6667) and (511.0000,-1267.0000) ..
    (499.0000,-1277.0000) -- (479.0000,-1267.0000) -- (479.0000,-1247.0000) ..
    controls (479.0000,-1232.3333) and (495.0000,-1216.3333) ..
    (527.0000,-1199.0000) .. controls (550.3333,-1187.6667) and
    (573.3333,-1176.6667) .. (596.0000,-1166.0000) .. controls
    (614.0000,-928.6667) and (629.0000,-709.6667) .. (641.0000,-509.0000) ..
    controls (643.0000,-461.0000) and (644.6667,-412.6667) .. (646.0000,-364.0000)
    .. controls (649.3333,-306.6667) and (657.0000,-259.3333) ..
    (669.0000,-222.0000) .. controls (716.3333,-198.0000) and (765.6667,-174.3333)
    .. (817.0000,-151.0000) -- (817.0000,-1116.0000) .. controls
    (929.6667,-1103.3333) and (987.0000,-1097.0000) .. (989.0000,-1097.0000) --
    (1271.0000,-1097.0000) .. controls (1271.0000,-1097.0000) and
    (1308.3333,-1101.6667) .. (1383.0000,-1111.0000) .. controls
    (1442.3333,-1118.3333) and (1478.0000,-1123.3333) .. (1490.0000,-1126.0000) ..
    controls (1521.3333,-1133.3333) and (1555.3333,-1147.0000) ..
    (1592.0000,-1167.0000) .. controls (1601.3333,-1171.0000) and
    (1614.3333,-1178.0000) .. (1631.0000,-1188.0000) .. controls
    (1636.3333,-1192.0000) and (1642.6667,-1202.0000) .. (1650.0000,-1218.0000) ..
    controls (1657.3333,-1234.6667) and (1661.0000,-1246.3333) ..
    (1661.0000,-1253.0000) -- cycle(851.0000,-15.0000) .. controls
    (841.0000,-27.0000) and (821.3333,-47.6667) .. (792.0000,-77.0000) --
    (797.0000,-82.0000) .. controls (809.0000,-84.6667) and (827.0000,-88.3333) ..
    (851.0000,-93.0000) .. controls (818.3333,-107.6667) and (770.3333,-131.0000)
    .. (707.0000,-163.0000) .. controls (683.0000,-179.0000) and
    (646.6667,-201.6667) .. (598.0000,-231.0000) .. controls (590.6667,-226.3333)
    and (587.0000,-221.3333) .. (587.0000,-216.0000) .. controls
    (587.0000,-218.0000) and (600.6667,-196.0000) .. (628.0000,-150.0000) ..
    controls (612.0000,-152.0000) and (588.0000,-155.0000) .. (556.0000,-159.0000)
    .. controls (560.0000,-150.3333) and (567.6667,-138.3333) ..
    (579.0000,-123.0000) .. controls (626.3333,-74.3333) and (673.6667,-39.3333)
    .. (721.0000,-18.0000) .. controls (735.6667,-11.3333) and (759.3333,-8.0000)
    .. (792.0000,-8.0000) .. controls (803.3333,-8.0000) and (823.0000,-10.3333)
    .. (851.0000,-15.0000) -- cycle(506.0000,21.0000) .. controls
    (339.3333,-157.0000) and (221.6667,-299.0000) .. (153.0000,-405.0000) --
    (153.0000,-394.0000) .. controls (153.0000,-384.6667) and (179.6667,-338.0000)
    .. (233.0000,-254.0000) .. controls (248.3333,-226.6667) and
    (273.6667,-187.0000) .. (309.0000,-135.0000) .. controls (385.0000,-41.0000)
    and (448.3333,16.0000) .. (499.0000,36.0000) -- (506.0000,21.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,377.0000) --
    (1953.0000,377.0000) -- (1833.0000,-176.0000) -- (1832.0000,339.0000) ..
    controls (1832.0000,342.3333) and (1825.3333,355.0000) .. (1812.0000,377.0000)
    -- (1251.0000,377.0000) -- (1251.0000,-235.0000) .. controls
    (1239.0000,-227.0000) and (1220.0000,-212.0000) .. (1194.0000,-190.0000) --
    (1194.0000,377.0000) -- (874.0000,377.0000) -- (874.0000,-190.0000) ..
    controls (854.6667,-207.3333) and (835.3333,-222.3333) .. (816.0000,-235.0000)
    -- (816.0000,377.0000) -- (256.0000,377.0000) .. controls (242.6667,355.0000)
    and (236.0000,342.3333) .. (236.0000,339.0000) -- (235.0000,-176.0000) --
    (118.0000,377.0000) -- (82.0000,377.0000) .. controls (106.6667,247.0000) and
    (131.3333,116.6667) .. (156.0000,-14.0000) .. controls (198.0000,-226.6667)
    and (227.0000,-345.3333) .. (243.0000,-370.0000) .. controls
    (271.0000,-383.3333) and (304.0000,-399.3333) .. (342.0000,-418.0000) ..
    controls (473.3333,-485.3333) and (582.0000,-563.3333) .. (668.0000,-652.0000)
    .. controls (682.0000,-671.3333) and (703.3333,-700.3333) ..
    (732.0000,-739.0000) .. controls (813.3333,-849.0000) and (881.3333,-954.6667)
    .. (936.0000,-1056.0000) .. controls (991.3333,-1157.3333) and
    (1019.0000,-1216.3333) .. (1019.0000,-1233.0000) -- (1019.0000,-1352.0000) ..
    controls (1017.6667,-1356.0000) and (1015.0000,-1358.0000) ..
    (1011.0000,-1358.0000) .. controls (987.6667,-1358.0000) and
    (973.3333,-1330.3333) .. (968.0000,-1275.0000) .. controls
    (954.6667,-1247.6667) and (941.0000,-1230.3333) .. (927.0000,-1223.0000) ..
    controls (913.6667,-1215.6667) and (891.3333,-1212.0000) ..
    (860.0000,-1212.0000) .. controls (849.3333,-1212.0000) and
    (843.0000,-1212.3333) .. (841.0000,-1213.0000) .. controls
    (830.3333,-1216.3333) and (818.6667,-1226.0000) .. (806.0000,-1242.0000) ..
    controls (793.3333,-1258.0000) and (787.0000,-1271.3333) ..
    (787.0000,-1282.0000) .. controls (787.0000,-1297.3333) and
    (792.0000,-1305.0000) .. (802.0000,-1305.0000) .. controls
    (805.3333,-1305.0000) and (810.3333,-1304.0000) .. (817.0000,-1302.0000) ..
    controls (824.3333,-1300.0000) and (829.6667,-1299.0000) ..
    (833.0000,-1299.0000) .. controls (843.6667,-1299.0000) and
    (855.6667,-1310.0000) .. (869.0000,-1332.0000) .. controls
    (877.0000,-1345.3333) and (883.6667,-1367.0000) .. (889.0000,-1397.0000) ..
    controls (895.0000,-1427.6667) and (901.3333,-1449.3333) ..
    (908.0000,-1462.0000) .. controls (916.6667,-1478.0000) and
    (931.0000,-1492.6667) .. (951.0000,-1506.0000) .. controls
    (971.6667,-1520.0000) and (990.6667,-1527.0000) .. (1008.0000,-1527.0000) --
    (1049.0000,-1527.0000) -- (1049.0000,-1232.0000) .. controls
    (1049.0000,-1219.3333) and (1076.0000,-1161.0000) .. (1130.0000,-1057.0000) ..
    controls (1147.3333,-1029.6667) and (1172.6667,-988.3333) ..
    (1206.0000,-933.0000) .. controls (1274.6667,-809.6667) and
    (1339.0000,-716.0000) .. (1399.0000,-652.0000) .. controls
    (1421.6667,-634.0000) and (1455.3333,-607.0000) .. (1500.0000,-571.0000) ..
    controls (1591.3333,-496.3333) and (1666.6667,-445.3333) ..
    (1726.0000,-418.0000) .. controls (1744.0000,-412.6667) and
    (1762.0000,-407.3333) .. (1780.0000,-402.0000) .. controls
    (1802.0000,-395.3333) and (1816.6667,-384.6667) .. (1824.0000,-370.0000) ..
    controls (1835.3333,-347.3333) and (1853.0000,-284.3333) ..
    (1877.0000,-181.0000) .. controls (1900.3333,-57.0000) and
    (1936.6667,129.0000) .. (1986.0000,377.0000) -- cycle(1018.0000,-1398.0000) --
    (1018.0000,-1493.0000) -- (1005.0000,-1493.0000) .. controls
    (961.0000,-1493.0000) and (929.6667,-1457.0000) .. (911.0000,-1385.0000) ..
    controls (893.0000,-1313.0000) and (868.0000,-1277.0000) ..
    (836.0000,-1277.0000) .. controls (836.6667,-1277.0000) and
    (827.3333,-1277.6667) .. (808.0000,-1279.0000) .. controls
    (826.0000,-1253.0000) and (841.6667,-1240.0000) .. (855.0000,-1240.0000) ..
    controls (905.6667,-1240.0000) and (936.3333,-1264.3333) ..
    (947.0000,-1313.0000) .. controls (958.3333,-1364.3333) and
    (982.0000,-1392.6667) .. (1018.0000,-1398.0000) -- cycle(1757.0000,-319.0000)
    -- (1757.0000,-336.0000) .. controls (1664.3333,-382.0000) and
    (1591.6667,-423.3333) .. (1539.0000,-460.0000) .. controls
    (1554.3333,-428.0000) and (1579.0000,-381.0000) .. (1613.0000,-319.0000) --
    (1757.0000,-319.0000) -- cycle(1448.0000,-319.0000) .. controls
    (1437.3333,-337.0000) and (1422.3333,-364.3333) .. (1403.0000,-401.0000) ..
    controls (1373.6667,-469.0000) and (1355.0000,-521.6667) ..
    (1347.0000,-559.0000) .. controls (1345.0000,-579.6667) and
    (1340.3333,-606.3333) .. (1333.0000,-639.0000) .. controls
    (1327.6667,-651.0000) and (1316.3333,-665.6667) .. (1299.0000,-683.0000) ..
    controls (1275.0000,-707.6667) and (1262.0000,-721.3333) ..
    (1260.0000,-724.0000) -- (1260.0000,-713.0000) .. controls
    (1260.0000,-677.0000) and (1267.0000,-611.6667) .. (1281.0000,-517.0000) ..
    controls (1296.3333,-413.6667) and (1310.0000,-353.0000) ..
    (1322.0000,-335.0000) .. controls (1326.0000,-329.0000) and
    (1331.3333,-323.6667) .. (1338.0000,-319.0000) -- (1448.0000,-319.0000) --
    cycle(1148.0000,-319.0000) .. controls (1142.0000,-372.3333) and
    (1135.0000,-452.0000) .. (1127.0000,-558.0000) .. controls
    (1127.0000,-558.0000) and (1127.0000,-684.0000) .. (1127.0000,-936.0000) --
    (1052.0000,-1107.0000) -- (1052.0000,-319.0000) -- (1148.0000,-319.0000) --
    cycle(1757.0000,-109.0000) -- (1757.0000,-284.0000) -- (1294.0000,-284.0000)
    -- (1294.0000,-109.0000) -- (1757.0000,-109.0000) -- cycle(910.0000,-558.0000)
    -- (910.0000,-887.0000) .. controls (888.6667,-859.6667) and
    (865.3333,-826.3333) .. (840.0000,-787.0000) .. controls (834.0000,-769.0000)
    and (828.0000,-724.6667) .. (822.0000,-654.0000) .. controls
    (818.0000,-598.0000) and (813.6667,-542.0000) .. (809.0000,-486.0000) ..
    controls (803.0000,-421.3333) and (794.6667,-366.0000) .. (784.0000,-320.0000)
    -- (885.0000,-320.0000) -- (902.0000,-479.0000) .. controls
    (907.3333,-529.0000) and (910.0000,-555.3333) .. (910.0000,-558.0000) --
    cycle(1757.0000,290.0000) -- (1757.0000,96.0000) -- (1296.0000,96.0000) --
    (1296.0000,290.0000) -- (1757.0000,290.0000) -- cycle(1250.0000,-284.0000) --
    (818.0000,-284.0000) .. controls (902.0000,-212.0000) and (974.0000,-176.0000)
    .. (1034.0000,-176.0000) .. controls (1095.3333,-176.0000) and
    (1167.3333,-212.0000) .. (1250.0000,-284.0000) -- cycle(1169.0000,-176.0000)
    .. controls (1131.6667,-159.3333) and (1096.0000,-144.6667) ..
    (1062.0000,-132.0000) .. controls (1085.3333,-82.6667) and
    (1100.3333,-52.0000) .. (1107.0000,-40.0000) .. controls (1124.3333,-7.3333)
    and (1144.0000,20.3333) .. (1166.0000,43.0000) -- (1169.0000,-176.0000) --
    cycle(696.0000,-590.0000) .. controls (666.6667,-570.0000) and
    (627.0000,-535.0000) .. (577.0000,-485.0000) .. controls (559.6667,-447.6667)
    and (531.6667,-392.3333) .. (493.0000,-319.0000) -- (585.0000,-319.0000) ..
    controls (633.6667,-405.6667) and (670.6667,-496.0000) .. (696.0000,-590.0000)
    -- cycle(1006.0000,-132.0000) .. controls (968.0000,-144.6667) and
    (932.3333,-159.3333) .. (899.0000,-176.0000) -- (899.0000,43.0000) .. controls
    (923.0000,21.6667) and (943.6667,-6.0000) .. (961.0000,-40.0000) .. controls
    (976.3333,-70.6667) and (991.3333,-101.3333) .. (1006.0000,-132.0000) --
    cycle(774.0000,-109.0000) -- (774.0000,-284.0000) -- (311.0000,-284.0000) --
    (311.0000,-109.0000) -- (774.0000,-109.0000) -- cycle(772.0000,290.0000) --
    (772.0000,96.0000) -- (311.0000,96.0000) -- (311.0000,290.0000) --
    (772.0000,290.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2040.0000,-26.0000) --
    (1638.0000,-26.0000) .. controls (1628.6667,-36.6667) and (1622.0000,-42.0000)
    .. (1618.0000,-42.0000) .. controls (1610.0000,-42.0000) and
    (1600.6667,-39.3333) .. (1590.0000,-34.0000) .. controls (1579.3333,-28.6667)
    and (1573.0000,-26.0000) .. (1571.0000,-26.0000) -- (82.0000,-26.0000) --
    (82.0000,-1084.0000) -- (1571.0000,-1084.0000) .. controls
    (1573.6667,-1084.0000) and (1579.6667,-1080.6667) .. (1589.0000,-1074.0000) ..
    controls (1598.3333,-1068.0000) and (1605.6667,-1065.0000) ..
    (1611.0000,-1065.0000) .. controls (1623.6667,-1065.0000) and
    (1632.3333,-1071.3333) .. (1637.0000,-1084.0000) -- (2040.0000,-1084.0000) --
    (2040.0000,-26.0000) -- cycle(1983.0000,-83.0000) -- (1983.0000,-1039.0000) --
    (1640.0000,-1039.0000) .. controls (1640.6667,-1020.3333) and
    (1630.0000,-1011.0000) .. (1608.0000,-1011.0000) .. controls
    (1586.6667,-1011.0000) and (1576.0000,-1020.3333) .. (1576.0000,-1039.0000) --
    (123.0000,-1039.0000) -- (123.0000,-83.0000) -- (1575.0000,-83.0000) ..
    controls (1581.0000,-101.6667) and (1592.6667,-111.0000) ..
    (1610.0000,-111.0000) .. controls (1632.6667,-111.0000) and
    (1642.6667,-101.6667) .. (1640.0000,-83.0000) -- (1983.0000,-83.0000) --
    cycle(1640.0000,-933.0000) .. controls (1640.0000,-911.0000) and
    (1629.3333,-900.0000) .. (1608.0000,-900.0000) .. controls
    (1586.6667,-900.0000) and (1576.0000,-911.6667) .. (1576.0000,-935.0000) ..
    controls (1576.0000,-956.3333) and (1586.6667,-967.0000) ..
    (1608.0000,-967.0000) .. controls (1629.3333,-967.0000) and
    (1640.0000,-955.6667) .. (1640.0000,-933.0000) -- cycle(1640.0000,-828.0000)
    .. controls (1640.0000,-808.0000) and (1630.0000,-798.0000) ..
    (1610.0000,-798.0000) .. controls (1587.3333,-798.0000) and
    (1576.0000,-808.0000) .. (1576.0000,-828.0000) .. controls
    (1576.0000,-848.6667) and (1587.3333,-859.0000) .. (1610.0000,-859.0000) ..
    controls (1630.0000,-859.0000) and (1640.0000,-848.6667) ..
    (1640.0000,-828.0000) -- cycle(1640.0000,-723.0000) .. controls
    (1640.0000,-701.0000) and (1629.3333,-690.0000) .. (1608.0000,-690.0000) ..
    controls (1586.6667,-690.0000) and (1576.0000,-700.6667) ..
    (1576.0000,-722.0000) .. controls (1576.0000,-745.3333) and
    (1587.3333,-757.0000) .. (1610.0000,-757.0000) .. controls
    (1630.0000,-757.0000) and (1640.0000,-745.6667) .. (1640.0000,-723.0000) --
    cycle(1640.0000,-615.0000) .. controls (1640.0000,-593.0000) and
    (1630.0000,-582.0000) .. (1610.0000,-582.0000) .. controls
    (1587.3333,-582.0000) and (1576.0000,-592.6667) .. (1576.0000,-614.0000) ..
    controls (1576.0000,-635.3333) and (1587.3333,-646.0000) ..
    (1610.0000,-646.0000) .. controls (1630.0000,-646.0000) and
    (1640.0000,-635.6667) .. (1640.0000,-615.0000) -- cycle(1640.0000,-507.0000)
    .. controls (1640.0000,-487.0000) and (1629.3333,-477.0000) ..
    (1608.0000,-477.0000) .. controls (1586.6667,-477.0000) and
    (1576.0000,-487.0000) .. (1576.0000,-507.0000) .. controls
    (1576.0000,-529.6667) and (1586.6667,-541.0000) .. (1608.0000,-541.0000) ..
    controls (1629.3333,-541.0000) and (1640.0000,-529.6667) ..
    (1640.0000,-507.0000) -- cycle(1640.0000,-399.0000) .. controls
    (1640.0000,-377.0000) and (1630.0000,-366.0000) .. (1610.0000,-366.0000) ..
    controls (1587.3333,-366.0000) and (1576.0000,-377.6667) ..
    (1576.0000,-401.0000) .. controls (1576.0000,-422.3333) and
    (1587.3333,-433.0000) .. (1610.0000,-433.0000) .. controls
    (1630.0000,-433.0000) and (1640.0000,-421.6667) .. (1640.0000,-399.0000) --
    cycle(1640.0000,-293.0000) .. controls (1640.0000,-273.6667) and
    (1629.3333,-264.0000) .. (1608.0000,-264.0000) .. controls
    (1586.6667,-264.0000) and (1576.0000,-273.6667) .. (1576.0000,-293.0000) ..
    controls (1576.0000,-313.6667) and (1586.6667,-324.0000) ..
    (1608.0000,-324.0000) .. controls (1629.3333,-324.0000) and
    (1640.0000,-313.6667) .. (1640.0000,-293.0000) -- cycle(1640.0000,-186.0000)
    .. controls (1640.0000,-164.0000) and (1630.0000,-153.0000) ..
    (1610.0000,-153.0000) .. controls (1587.3333,-153.0000) and
    (1576.0000,-164.6667) .. (1576.0000,-188.0000) .. controls
    (1576.0000,-208.6667) and (1586.6667,-219.0000) .. (1608.0000,-219.0000) ..
    controls (1629.3333,-219.0000) and (1640.0000,-208.0000) ..
    (1640.0000,-186.0000) -- cycle(997.0000,-668.0000) -- (969.0000,-668.0000) --
    (969.0000,-795.0000) -- (997.0000,-795.0000) -- (997.0000,-668.0000) --
    cycle(898.0000,-668.0000) -- (852.0000,-668.0000) -- (852.0000,-795.0000) --
    (898.0000,-795.0000) -- (898.0000,-668.0000) -- cycle(972.0000,-528.0000) --
    (957.0000,-528.0000) -- (957.0000,-604.0000) -- (972.0000,-604.0000) --
    (972.0000,-528.0000) -- cycle(771.0000,-668.0000) -- (747.0000,-668.0000) --
    (747.0000,-795.0000) -- (771.0000,-795.0000) -- (771.0000,-668.0000) --
    cycle(1067.0000,-357.0000) -- (1049.0000,-357.0000) -- (1049.0000,-461.0000)
    -- (1067.0000,-461.0000) -- (1067.0000,-357.0000) -- cycle(854.0000,-532.0000)
    -- (823.0000,-532.0000) -- (823.0000,-607.0000) -- (854.0000,-607.0000) --
    (854.0000,-532.0000) -- cycle(997.0000,-357.0000) -- (960.0000,-357.0000) --
    (960.0000,-461.0000) -- (997.0000,-461.0000) -- (997.0000,-357.0000) --
    cycle(774.0000,-532.0000) -- (759.0000,-532.0000) -- (759.0000,-607.0000) --
    (774.0000,-607.0000) -- (774.0000,-532.0000) -- cycle(905.0000,-357.0000) --
    (887.0000,-357.0000) -- (887.0000,-461.0000) -- (905.0000,-461.0000) --
    (905.0000,-357.0000) -- cycle(596.0000,-668.0000) -- (546.0000,-668.0000) --
    (546.0000,-795.0000) -- (596.0000,-795.0000) -- (596.0000,-668.0000) --
    cycle(717.0000,-532.0000) -- (686.0000,-532.0000) -- (686.0000,-607.0000) --
    (717.0000,-607.0000) -- (717.0000,-532.0000) -- cycle(654.0000,-532.0000) --
    (639.0000,-532.0000) -- (639.0000,-607.0000) -- (654.0000,-607.0000) --
    (654.0000,-532.0000) -- cycle(498.0000,-668.0000) -- (470.0000,-672.0000) --
    (470.0000,-795.0000) -- (498.0000,-795.0000) -- (498.0000,-668.0000) --
    cycle(781.0000,-357.0000) -- (747.0000,-357.0000) -- (747.0000,-461.0000) --
    (781.0000,-461.0000) -- (781.0000,-357.0000) -- cycle(596.0000,-532.0000) --
    (565.0000,-532.0000) -- (565.0000,-607.0000) -- (596.0000,-607.0000) --
    (596.0000,-532.0000) -- cycle(711.0000,-357.0000) -- (693.0000,-357.0000) --
    (693.0000,-461.0000) -- (711.0000,-461.0000) -- (711.0000,-357.0000) --
    cycle(399.0000,-670.0000) -- (349.0000,-670.0000) -- (349.0000,-795.0000) --
    (399.0000,-795.0000) -- (399.0000,-670.0000) -- cycle(514.0000,-532.0000) --
    (499.0000,-532.0000) -- (499.0000,-607.0000) -- (514.0000,-607.0000) --
    (514.0000,-532.0000) -- cycle(641.0000,-357.0000) -- (607.0000,-357.0000) --
    (607.0000,-461.0000) -- (641.0000,-461.0000) -- (641.0000,-357.0000) --
    cycle(453.0000,-532.0000) -- (422.0000,-532.0000) -- (422.0000,-607.0000) --
    (453.0000,-607.0000) -- (453.0000,-532.0000) -- cycle(542.0000,-357.0000) --
    (524.0000,-357.0000) -- (524.0000,-461.0000) -- (542.0000,-461.0000) --
    (542.0000,-357.0000) -- cycle(380.0000,-532.0000) -- (349.0000,-532.0000) --
    (349.0000,-607.0000) -- (380.0000,-607.0000) -- (380.0000,-532.0000) --
    cycle(472.0000,-357.0000) -- (438.0000,-357.0000) -- (438.0000,-461.0000) --
    (472.0000,-461.0000) -- (472.0000,-357.0000) -- cycle(386.0000,-357.0000) --
    (349.0000,-357.0000) -- (349.0000,-461.0000) -- (386.0000,-461.0000) --
    (386.0000,-357.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-817.0000) --
    (2024.0000,-804.0000) -- (2024.0000,365.0000) -- (2007.0000,382.0000) --
    (133.0000,382.0000) .. controls (129.0000,382.0000) and (121.0000,376.3333) ..
    (109.0000,365.0000) -- (109.0000,-792.0000) .. controls (95.0000,-808.6667)
    and (88.0000,-828.3333) .. (88.0000,-851.0000) .. controls (88.0000,-858.3333)
    and (88.3333,-869.6667) .. (89.0000,-885.0000) .. controls (89.6667,-901.0000)
    and (90.0000,-912.6667) .. (90.0000,-920.0000) .. controls (90.0000,-928.0000)
    and (88.6667,-939.3333) .. (86.0000,-954.0000) .. controls (83.3333,-969.3333)
    and (82.0000,-981.0000) .. (82.0000,-989.0000) .. controls
    (82.0000,-1007.6667) and (86.0000,-1021.3333) .. (94.0000,-1030.0000) ..
    controls (106.6667,-1044.0000) and (139.6667,-1057.3333) ..
    (193.0000,-1070.0000) .. controls (231.0000,-1078.0000) and
    (268.6667,-1086.0000) .. (306.0000,-1094.0000) .. controls
    (414.6667,-1124.0000) and (948.0000,-1280.6667) .. (1906.0000,-1564.0000) --
    (1957.0000,-1426.0000) .. controls (1961.6667,-1414.0000) and
    (1938.6667,-1400.3333) .. (1888.0000,-1385.0000) .. controls
    (1856.0000,-1377.0000) and (1824.3333,-1369.0000) .. (1793.0000,-1361.0000) --
    (346.0000,-934.0000) -- (2016.0000,-933.0000) .. controls
    (2022.0000,-933.0000) and (2028.6667,-928.3333) .. (2036.0000,-919.0000) --
    (2036.0000,-817.0000) -- cycle(1844.0000,-1405.0000) .. controls
    (1812.6667,-1436.3333) and (1779.3333,-1464.3333) .. (1744.0000,-1489.0000) --
    (1449.0000,-1399.0000) .. controls (1470.3333,-1380.3333) and
    (1502.6667,-1353.3333) .. (1546.0000,-1318.0000) -- (1844.0000,-1405.0000) --
    cycle(1907.0000,-904.0000) -- (1579.0000,-904.0000) -- (1525.0000,-816.0000)
    -- (1849.0000,-816.0000) -- (1907.0000,-904.0000) --
    cycle(1385.0000,-1272.0000) .. controls (1353.0000,-1301.3333) and
    (1319.6667,-1327.3333) .. (1285.0000,-1350.0000) -- (978.0000,-1266.0000) ..
    controls (1001.3333,-1247.3333) and (1037.6667,-1220.3333) ..
    (1087.0000,-1185.0000) -- (1385.0000,-1272.0000) -- cycle(1414.0000,-904.0000)
    -- (1089.0000,-904.0000) -- (1041.0000,-816.0000) -- (1359.0000,-816.0000) --
    (1414.0000,-904.0000) -- cycle(937.0000,-1139.0000) -- (833.0000,-1220.0000)
    -- (529.0000,-1130.0000) -- (631.0000,-1046.0000) -- (937.0000,-1139.0000) --
    cycle(933.0000,-904.0000) -- (625.0000,-904.0000) -- (558.0000,-816.0000) --
    (873.0000,-816.0000) -- (933.0000,-904.0000) -- cycle(1979.0000,114.0000) --
    (1979.0000,77.0000) -- (1329.0000,77.0000) -- (1329.0000,-197.0000) --
    (1979.0000,-197.0000) -- (1979.0000,-231.0000) -- (1424.0000,-231.0000) --
    (1424.0000,-611.0000) -- (1979.0000,-611.0000) -- (1979.0000,-646.0000) --
    (166.0000,-646.0000) -- (166.0000,-609.0000) -- (759.0000,-609.0000) --
    (759.0000,-231.0000) -- (166.0000,-231.0000) -- (166.0000,-195.0000) --
    (1287.0000,-195.0000) -- (1287.0000,-76.0000) -- (166.0000,-76.0000) --
    (166.0000,-40.0000) -- (1287.0000,-40.0000) -- (1287.0000,79.0000) --
    (166.0000,79.0000) -- (166.0000,114.0000) -- (1979.0000,114.0000) --
    cycle(1979.0000,271.0000) -- (1979.0000,235.0000) -- (166.0000,235.0000) --
    (166.0000,271.0000) -- (1979.0000,271.0000) -- cycle(1382.0000,-232.0000) --
    (804.0000,-232.0000) -- (804.0000,-610.0000) -- (1382.0000,-610.0000) --
    (1382.0000,-232.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-277.0000) --
    (1951.0000,-247.0000) -- (1820.0000,-279.0000) -- (1811.0000,-145.0000) --
    (1786.0000,-141.0000) -- (1791.0000,-325.0000) -- (1958.0000,-277.0000) --
    cycle(2048.0000,-1057.0000) .. controls (2048.0000,-999.0000) and
    (2020.0000,-915.6667) .. (1964.0000,-807.0000) .. controls
    (1908.6667,-698.3333) and (1881.0000,-620.0000) .. (1881.0000,-572.0000) ..
    controls (1881.0000,-510.6667) and (1907.6667,-436.0000) ..
    (1961.0000,-348.0000) -- (1940.0000,-323.0000) .. controls
    (1867.3333,-393.6667) and (1820.0000,-466.0000) .. (1798.0000,-540.0000) ..
    controls (1787.3333,-426.0000) and (1755.6667,-334.6667) ..
    (1703.0000,-266.0000) -- (1747.0000,-189.0000) -- (1721.0000,-172.0000) --
    (1677.0000,-236.0000) .. controls (1609.6667,-168.6667) and
    (1533.0000,-135.0000) .. (1447.0000,-135.0000) .. controls
    (1337.0000,-135.0000) and (1232.0000,-183.6667) .. (1132.0000,-281.0000) ..
    controls (1075.3333,-140.3333) and (1006.6667,-28.3333) .. (926.0000,55.0000)
    .. controls (809.3333,175.0000) and (689.3333,235.0000) .. (566.0000,235.0000)
    .. controls (449.3333,235.0000) and (374.6667,188.0000) .. (342.0000,94.0000)
    -- (356.0000,70.0000) .. controls (394.6667,148.6667) and (461.6667,188.0000)
    .. (557.0000,188.0000) .. controls (672.3333,188.0000) and (781.6667,128.0000)
    .. (885.0000,8.0000) .. controls (960.3333,-79.3333) and (1027.3333,-191.3333)
    .. (1086.0000,-328.0000) -- (983.0000,-469.0000) .. controls
    (953.6667,-453.0000) and (925.0000,-445.0000) .. (897.0000,-445.0000) ..
    controls (871.0000,-445.0000) and (843.6667,-451.6667) .. (815.0000,-465.0000)
    -- (818.0000,-487.0000) .. controls (846.0000,-478.3333) and
    (874.3333,-474.0000) .. (903.0000,-474.0000) .. controls (925.6667,-474.0000)
    and (947.3333,-480.0000) .. (968.0000,-492.0000) -- (927.0000,-564.0000) ..
    controls (858.3333,-546.0000) and (809.3333,-515.6667) .. (780.0000,-473.0000)
    -- (754.0000,-492.0000) .. controls (790.0000,-539.3333) and
    (843.6667,-571.3333) .. (915.0000,-588.0000) -- (882.0000,-650.0000) --
    (784.0000,-590.0000) -- (772.0000,-637.0000) -- (865.0000,-686.0000) --
    (807.0000,-824.0000) .. controls (577.6667,-896.0000) and (423.6667,-987.6667)
    .. (345.0000,-1099.0000) -- (239.0000,-581.0000) .. controls
    (342.3333,-485.0000) and (394.0000,-360.0000) .. (394.0000,-206.0000) ..
    controls (394.0000,-141.3333) and (383.3333,-74.3333) .. (362.0000,-5.0000) ..
    controls (337.3333,75.6667) and (304.6667,134.0000) .. (264.0000,170.0000) --
    (185.0000,-32.0000) -- (8.0000,-16.0000) .. controls (120.0000,-90.0000) and
    (176.0000,-169.6667) .. (176.0000,-255.0000) .. controls (176.0000,-302.3333)
    and (146.6667,-379.3333) .. (88.0000,-486.0000) .. controls
    (29.3333,-593.3333) and (0.0000,-677.0000) .. (0.0000,-737.0000) .. controls
    (0.0000,-815.0000) and (24.6667,-878.3333) .. (74.0000,-927.0000) .. controls
    (123.3333,-976.3333) and (187.0000,-1001.3333) .. (265.0000,-1002.0000) ..
    controls (273.6667,-1033.3333) and (282.3333,-1064.6667) ..
    (291.0000,-1096.0000) .. controls (301.0000,-1134.6667) and
    (306.0000,-1166.6667) .. (306.0000,-1192.0000) .. controls
    (306.0000,-1238.0000) and (336.0000,-1261.0000) .. (396.0000,-1261.0000) ..
    controls (439.3333,-1261.0000) and (477.0000,-1249.6667) ..
    (509.0000,-1227.0000) -- (470.0000,-1180.0000) .. controls
    (443.3333,-1201.3333) and (420.0000,-1212.0000) .. (400.0000,-1212.0000) ..
    controls (383.3333,-1212.0000) and (375.0000,-1202.3333) ..
    (375.0000,-1183.0000) .. controls (375.0000,-1133.6667) and
    (431.3333,-1073.6667) .. (544.0000,-1003.0000) .. controls
    (622.0000,-955.0000) and (702.3333,-914.3333) .. (785.0000,-881.0000) --
    (724.0000,-1082.0000) .. controls (773.3333,-1076.0000) and
    (818.6667,-1073.0000) .. (860.0000,-1073.0000) .. controls
    (1002.6667,-1073.0000) and (1141.0000,-1104.0000) .. (1275.0000,-1166.0000) ..
    controls (1381.0000,-1215.3333) and (1500.6667,-1293.0000) ..
    (1634.0000,-1399.0000) -- (1670.0000,-1319.0000) .. controls
    (1701.3333,-1333.6667) and (1732.6667,-1341.0000) .. (1764.0000,-1341.0000) ..
    controls (1838.0000,-1341.0000) and (1903.6667,-1312.0000) ..
    (1961.0000,-1254.0000) .. controls (2019.0000,-1196.6667) and
    (2048.0000,-1131.0000) .. (2048.0000,-1057.0000) -- cycle(600.0000,-637.0000)
    -- (584.0000,-617.0000) .. controls (543.3333,-689.0000) and
    (461.6667,-735.0000) .. (339.0000,-755.0000) -- (347.0000,-786.0000) ..
    controls (467.0000,-767.3333) and (551.3333,-717.6667) .. (600.0000,-637.0000)
    -- cycle(546.0000,-601.0000) .. controls (538.0000,-599.6667) and
    (530.0000,-599.0000) .. (522.0000,-599.0000) .. controls (436.6667,-599.0000)
    and (375.6667,-636.3333) .. (339.0000,-711.0000) -- (363.0000,-723.0000) ..
    controls (373.6667,-696.3333) and (396.0000,-672.6667) .. (430.0000,-652.0000)
    .. controls (464.6667,-632.0000) and (498.0000,-622.0000) ..
    (530.0000,-622.0000) .. controls (535.3333,-622.0000) and (540.3333,-622.3333)
    .. (545.0000,-623.0000) -- (546.0000,-601.0000) -- cycle(669.0000,-627.0000)
    .. controls (669.0000,-559.0000) and (645.0000,-484.3333) ..
    (597.0000,-403.0000) .. controls (587.0000,-389.0000) and (577.0000,-375.0000)
    .. (567.0000,-361.0000) .. controls (554.3333,-343.0000) and
    (548.0000,-327.3333) .. (548.0000,-314.0000) .. controls (548.0000,-287.3333)
    and (555.3333,-274.0000) .. (570.0000,-274.0000) .. controls
    (572.6667,-274.0000) and (582.6667,-278.6667) .. (600.0000,-288.0000) ..
    controls (617.3333,-297.3333) and (633.6667,-302.0000) .. (649.0000,-302.0000)
    -- (641.0000,-272.0000) .. controls (639.0000,-272.6667) and
    (636.3333,-273.0000) .. (633.0000,-273.0000) .. controls (623.6667,-273.0000)
    and (610.3333,-269.6667) .. (593.0000,-263.0000) .. controls
    (575.6667,-257.0000) and (562.3333,-254.0000) .. (553.0000,-254.0000) ..
    controls (543.0000,-254.0000) and (534.3333,-260.3333) .. (527.0000,-273.0000)
    .. controls (520.3333,-283.6667) and (517.0000,-294.3333) ..
    (517.0000,-305.0000) .. controls (517.0000,-323.0000) and (523.3333,-342.6667)
    .. (536.0000,-364.0000) .. controls (548.0000,-382.0000) and
    (559.6667,-400.0000) .. (571.0000,-418.0000) .. controls (614.3333,-495.3333)
    and (636.0000,-565.3333) .. (636.0000,-628.0000) .. controls
    (636.0000,-692.0000) and (613.3333,-742.3333) .. (568.0000,-779.0000) ..
    controls (525.3333,-814.3333) and (471.6667,-830.3333) .. (407.0000,-827.0000)
    -- (420.0000,-858.0000) .. controls (425.3333,-858.6667) and
    (430.3333,-859.0000) .. (435.0000,-859.0000) .. controls (509.0000,-859.0000)
    and (571.6667,-829.3333) .. (623.0000,-770.0000) .. controls
    (653.6667,-734.6667) and (669.0000,-687.0000) .. (669.0000,-627.0000) --
    cycle(723.0000,-127.0000) .. controls (701.6667,-109.0000) and
    (681.0000,-100.0000) .. (661.0000,-100.0000) .. controls (640.3333,-100.0000)
    and (617.3333,-113.0000) .. (592.0000,-139.0000) .. controls
    (566.6667,-165.6667) and (543.3333,-179.0000) .. (522.0000,-179.0000) ..
    controls (514.6667,-179.0000) and (503.6667,-178.0000) .. (489.0000,-176.0000)
    .. controls (474.3333,-174.0000) and (463.3333,-173.0000) ..
    (456.0000,-173.0000) .. controls (432.6667,-173.0000) and (419.0000,-188.3333)
    .. (415.0000,-219.0000) -- (428.0000,-227.0000) .. controls
    (442.0000,-205.0000) and (459.3333,-194.0000) .. (480.0000,-194.0000) ..
    controls (486.0000,-194.0000) and (495.0000,-194.6667) .. (507.0000,-196.0000)
    .. controls (519.6667,-198.0000) and (529.0000,-199.0000) ..
    (535.0000,-199.0000) .. controls (550.3333,-199.0000) and (572.0000,-186.3333)
    .. (600.0000,-161.0000) .. controls (628.0000,-136.3333) and
    (657.6667,-124.0000) .. (689.0000,-124.0000) .. controls (699.0000,-124.0000)
    and (710.3333,-125.0000) .. (723.0000,-127.0000) -- cycle(704.0000,-88.0000)
    .. controls (676.6667,-48.0000) and (643.0000,-28.0000) .. (603.0000,-28.0000)
    .. controls (578.3333,-28.0000) and (557.3333,-39.3333) .. (540.0000,-62.0000)
    .. controls (522.6667,-84.6667) and (513.0000,-96.0000) .. (511.0000,-96.0000)
    .. controls (506.3333,-96.0000) and (499.3333,-94.6667) .. (490.0000,-92.0000)
    .. controls (481.3333,-90.0000) and (474.6667,-89.0000) .. (470.0000,-89.0000)
    .. controls (442.0000,-89.0000) and (428.0000,-102.6667) ..
    (428.0000,-130.0000) .. controls (428.0000,-142.6667) and (430.0000,-151.0000)
    .. (434.0000,-155.0000) .. controls (446.6667,-131.0000) and
    (459.6667,-119.0000) .. (473.0000,-119.0000) .. controls (478.3333,-119.0000)
    and (486.0000,-120.0000) .. (496.0000,-122.0000) .. controls
    (506.6667,-124.6667) and (514.6667,-126.0000) .. (520.0000,-126.0000) ..
    controls (528.0000,-126.0000) and (539.0000,-114.3333) .. (553.0000,-91.0000)
    .. controls (567.0000,-67.6667) and (586.0000,-56.0000) .. (610.0000,-56.0000)
    .. controls (635.3333,-56.0000) and (666.6667,-66.6667) .. (704.0000,-88.0000)
    -- cycle(1678.0000,-1298.0000) -- (1670.0000,-1319.0000) .. controls
    (1652.6667,-1313.0000) and (1640.6667,-1300.6667) .. (1634.0000,-1282.0000) --
    (1678.0000,-1298.0000) -- cycle(1787.0000,-1066.0000) .. controls
    (1787.0000,-1167.3333) and (1755.6667,-1231.6667) .. (1693.0000,-1259.0000) ..
    controls (1727.6667,-1153.0000) and (1754.0000,-1053.6667) ..
    (1772.0000,-961.0000) .. controls (1782.0000,-996.3333) and
    (1787.0000,-1031.3333) .. (1787.0000,-1066.0000) --
    cycle(1932.0000,-1032.0000) .. controls (1932.0000,-1053.3333) and
    (1930.3333,-1074.3333) .. (1927.0000,-1095.0000) .. controls
    (1918.3333,-1147.6667) and (1895.3333,-1194.6667) .. (1858.0000,-1236.0000) ..
    controls (1817.3333,-1280.6667) and (1771.6667,-1303.0000) ..
    (1721.0000,-1303.0000) .. controls (1705.0000,-1303.0000) and
    (1690.6667,-1301.3333) .. (1678.0000,-1298.0000) -- (1689.0000,-1269.0000) --
    (1706.0000,-1277.0000) .. controls (1756.0000,-1259.6667) and
    (1794.3333,-1220.0000) .. (1821.0000,-1158.0000) .. controls
    (1843.0000,-1106.6667) and (1854.0000,-1050.3333) .. (1854.0000,-989.0000) ..
    controls (1854.0000,-907.6667) and (1835.3333,-838.6667) ..
    (1798.0000,-782.0000) -- (1772.0000,-961.0000) .. controls
    (1758.0000,-905.6667) and (1732.3333,-858.6667) .. (1695.0000,-820.0000) ..
    controls (1635.6667,-758.6667) and (1600.3333,-720.3333) ..
    (1589.0000,-705.0000) .. controls (1555.6667,-659.0000) and
    (1539.0000,-610.6667) .. (1539.0000,-560.0000) .. controls
    (1539.0000,-478.6667) and (1585.0000,-370.6667) .. (1677.0000,-236.0000) --
    (1703.0000,-266.0000) .. controls (1657.0000,-356.0000) and
    (1634.0000,-435.0000) .. (1634.0000,-503.0000) .. controls
    (1634.0000,-559.6667) and (1650.6667,-611.6667) .. (1684.0000,-659.0000) ..
    controls (1698.6667,-679.6667) and (1736.6667,-720.3333) ..
    (1798.0000,-781.0000) -- (1804.0000,-657.0000) .. controls
    (1831.3333,-717.6667) and (1858.3333,-778.6667) .. (1885.0000,-840.0000) ..
    controls (1916.3333,-912.6667) and (1932.0000,-976.6667) ..
    (1932.0000,-1032.0000) -- cycle(1629.0000,-1015.0000) --
    (1625.0000,-1041.0000) .. controls (1499.0000,-1019.6667) and
    (1412.6667,-971.3333) .. (1366.0000,-896.0000) .. controls
    (1374.0000,-890.6667) and (1379.3333,-884.6667) .. (1382.0000,-878.0000) ..
    controls (1425.3333,-949.3333) and (1507.6667,-995.0000) ..
    (1629.0000,-1015.0000) -- cycle(1645.0000,-969.0000) -- (1605.0000,-982.0000)
    .. controls (1599.0000,-964.0000) and (1583.0000,-943.6667) ..
    (1557.0000,-921.0000) .. controls (1527.6667,-895.6667) and
    (1483.0000,-882.3333) .. (1423.0000,-881.0000) -- (1420.0000,-870.0000) ..
    controls (1443.3333,-865.3333) and (1464.3333,-863.0000) ..
    (1483.0000,-863.0000) .. controls (1516.3333,-863.0000) and
    (1548.3333,-873.0000) .. (1579.0000,-893.0000) .. controls
    (1610.3333,-913.0000) and (1632.3333,-938.3333) .. (1645.0000,-969.0000) --
    cycle(1554.0000,-1135.0000) .. controls (1548.0000,-1135.6667) and
    (1542.0000,-1136.0000) .. (1536.0000,-1136.0000) .. controls
    (1454.0000,-1136.0000) and (1386.6667,-1100.3333) .. (1334.0000,-1029.0000) ..
    controls (1306.0000,-991.0000) and (1292.0000,-943.0000) ..
    (1292.0000,-885.0000) .. controls (1292.0000,-819.0000) and
    (1315.6667,-747.3333) .. (1363.0000,-670.0000) .. controls
    (1373.0000,-656.0000) and (1383.0000,-642.0000) .. (1393.0000,-628.0000) ..
    controls (1405.0000,-609.3333) and (1411.0000,-593.6667) ..
    (1411.0000,-581.0000) .. controls (1411.0000,-553.6667) and
    (1404.3333,-540.0000) .. (1391.0000,-540.0000) .. controls
    (1386.3333,-540.0000) and (1376.3333,-543.3333) .. (1361.0000,-550.0000) ..
    controls (1346.3333,-557.3333) and (1333.6667,-561.0000) ..
    (1323.0000,-561.0000) .. controls (1320.3333,-561.0000) and
    (1316.6667,-560.6667) .. (1312.0000,-560.0000) -- (1320.0000,-531.0000) ..
    controls (1324.0000,-531.6667) and (1328.0000,-532.0000) ..
    (1332.0000,-532.0000) .. controls (1340.0000,-532.0000) and
    (1351.6667,-529.3333) .. (1367.0000,-524.0000) .. controls
    (1383.0000,-519.3333) and (1395.0000,-517.0000) .. (1403.0000,-517.0000) ..
    controls (1429.6667,-517.0000) and (1443.0000,-538.6667) ..
    (1443.0000,-582.0000) .. controls (1443.0000,-600.0000) and
    (1424.0000,-641.6667) .. (1386.0000,-707.0000) .. controls
    (1348.0000,-772.3333) and (1329.0000,-830.6667) .. (1329.0000,-882.0000) ..
    controls (1329.0000,-943.3333) and (1350.0000,-995.6667) ..
    (1392.0000,-1039.0000) .. controls (1434.6667,-1083.0000) and
    (1487.0000,-1107.3333) .. (1549.0000,-1112.0000) -- (1554.0000,-1135.0000) --
    cycle(1227.0000,-969.0000) .. controls (1201.6667,-987.0000) and
    (1171.0000,-996.0000) .. (1135.0000,-996.0000) .. controls
    (1083.6667,-996.0000) and (1007.3333,-972.0000) .. (906.0000,-924.0000) --
    (909.0000,-895.0000) .. controls (1005.0000,-939.6667) and
    (1077.0000,-962.0000) .. (1125.0000,-962.0000) .. controls
    (1161.0000,-962.0000) and (1190.6667,-954.0000) .. (1214.0000,-938.0000) --
    (1227.0000,-969.0000) -- cycle(1237.0000,-866.0000) .. controls
    (1207.6667,-876.6667) and (1177.6667,-882.0000) .. (1147.0000,-882.0000) ..
    controls (1092.3333,-882.0000) and (1031.0000,-864.3333) ..
    (963.0000,-829.0000) -- (785.0000,-881.0000) -- (807.0000,-824.0000) --
    (1130.0000,-746.0000) .. controls (1156.6667,-757.3333) and
    (1183.6667,-779.3333) .. (1211.0000,-812.0000) -- (1202.0000,-819.0000) ..
    controls (1176.6667,-799.6667) and (1154.0000,-786.0000) ..
    (1134.0000,-778.0000) -- (999.0000,-818.0000) .. controls
    (1054.3333,-844.6667) and (1104.6667,-858.0000) .. (1150.0000,-858.0000) ..
    controls (1178.6667,-858.0000) and (1207.3333,-852.6667) ..
    (1236.0000,-842.0000) .. controls (1234.6667,-846.0000) and
    (1234.0000,-848.6667) .. (1234.0000,-850.0000) .. controls
    (1234.0000,-854.0000) and (1235.0000,-859.3333) .. (1237.0000,-866.0000) --
    cycle(1526.0000,-441.0000) .. controls (1511.3333,-460.3333) and
    (1497.0000,-470.0000) .. (1483.0000,-470.0000) .. controls
    (1467.0000,-470.0000) and (1448.0000,-459.3333) .. (1426.0000,-438.0000) ..
    controls (1404.0000,-416.6667) and (1384.3333,-406.0000) ..
    (1367.0000,-406.0000) .. controls (1359.0000,-406.0000) and
    (1347.0000,-408.0000) .. (1331.0000,-412.0000) .. controls
    (1315.6667,-416.0000) and (1304.0000,-418.0000) .. (1296.0000,-418.0000) ..
    controls (1277.3333,-418.0000) and (1264.0000,-406.0000) ..
    (1256.0000,-382.0000) -- (1261.0000,-351.0000) .. controls
    (1268.3333,-373.6667) and (1280.6667,-385.0000) .. (1298.0000,-385.0000) ..
    controls (1305.3333,-385.0000) and (1316.3333,-384.0000) ..
    (1331.0000,-382.0000) .. controls (1345.6667,-380.0000) and
    (1356.6667,-379.0000) .. (1364.0000,-379.0000) .. controls
    (1385.3333,-379.0000) and (1408.3333,-390.6667) .. (1433.0000,-414.0000) ..
    controls (1457.6667,-437.3333) and (1478.0000,-449.0000) ..
    (1494.0000,-449.0000) .. controls (1504.0000,-449.0000) and
    (1514.6667,-446.3333) .. (1526.0000,-441.0000) -- cycle(1523.0000,-406.0000)
    -- (1508.0000,-413.0000) .. controls (1494.0000,-385.0000) and
    (1476.0000,-371.0000) .. (1454.0000,-371.0000) .. controls
    (1457.3333,-371.0000) and (1447.0000,-372.0000) .. (1423.0000,-374.0000) ..
    controls (1411.0000,-359.3333) and (1399.0000,-344.6667) ..
    (1387.0000,-330.0000) .. controls (1371.0000,-312.6667) and
    (1355.3333,-304.0000) .. (1340.0000,-304.0000) .. controls
    (1322.6667,-304.0000) and (1304.0000,-320.3333) .. (1284.0000,-353.0000) --
    (1269.0000,-341.0000) .. controls (1297.0000,-301.0000) and
    (1322.3333,-281.0000) .. (1345.0000,-281.0000) .. controls
    (1371.0000,-281.0000) and (1399.3333,-304.0000) .. (1430.0000,-350.0000) ..
    controls (1453.3333,-343.3333) and (1467.3333,-340.0000) ..
    (1472.0000,-340.0000) .. controls (1500.0000,-340.0000) and
    (1517.0000,-362.0000) .. (1523.0000,-406.0000) -- cycle(1255.0000,-707.0000)
    -- (1199.0000,-695.0000) .. controls (1183.0000,-587.0000) and
    (1145.3333,-464.6667) .. (1086.0000,-328.0000) -- (1132.0000,-281.0000) ..
    controls (1206.0000,-450.3333) and (1247.0000,-592.3333) ..
    (1255.0000,-707.0000) -- cycle(1085.0000,-696.0000) .. controls
    (1059.6667,-709.3333) and (1031.6667,-716.0000) .. (1001.0000,-716.0000) ..
    controls (957.6667,-716.0000) and (912.3333,-706.0000) .. (865.0000,-686.0000)
    -- (882.0000,-650.0000) .. controls (933.3333,-676.0000) and
    (978.6667,-689.0000) .. (1018.0000,-689.0000) .. controls
    (1040.6667,-689.0000) and (1061.3333,-684.3333) .. (1080.0000,-675.0000) --
    (1085.0000,-696.0000) -- cycle(1050.0000,-601.0000) .. controls
    (998.6667,-601.0000) and (953.6667,-596.6667) .. (915.0000,-588.0000) --
    (927.0000,-564.0000) .. controls (964.3333,-573.3333) and
    (1005.0000,-578.0000) .. (1049.0000,-578.0000) -- (1050.0000,-601.0000) --
    cycle(1047.0000,-536.0000) -- (1032.0000,-548.0000) .. controls
    (1009.3333,-521.3333) and (988.0000,-502.6667) .. (968.0000,-492.0000) --
    (983.0000,-469.0000) .. controls (1012.3333,-485.0000) and
    (1033.6667,-507.3333) .. (1047.0000,-536.0000) -- cycle(316.0000,-981.0000) --
    (303.0000,-1001.0000) -- (265.0000,-1002.0000) -- (260.0000,-974.0000) --
    (316.0000,-981.0000) -- cycle(260.0000,-974.0000) .. controls
    (217.3333,-964.6667) and (181.6667,-944.0000) .. (153.0000,-912.0000) ..
    controls (125.0000,-880.6667) and (111.0000,-843.3333) .. (111.0000,-800.0000)
    .. controls (111.0000,-738.0000) and (140.0000,-678.3333) ..
    (198.0000,-621.0000) -- (260.0000,-974.0000) -- cycle(288.0000,-64.0000) ..
    controls (250.6667,-197.3333) and (232.0000,-329.6667) .. (232.0000,-461.0000)
    .. controls (232.0000,-513.6667) and (234.3333,-553.6667) ..
    (239.0000,-581.0000) -- (198.0000,-621.0000) .. controls (192.0000,-577.0000)
    and (189.0000,-528.6667) .. (189.0000,-476.0000) .. controls
    (189.0000,-360.0000) and (212.6667,-220.0000) .. (260.0000,-56.0000) --
    (288.0000,-64.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2052.0000,-270.0000) ..
    controls (2052.0000,-198.0000) and (2046.3333,-143.6667) ..
    (2035.0000,-107.0000) .. controls (2033.6667,-103.0000) and
    (2024.6667,-88.0000) .. (2008.0000,-62.0000) .. controls (1988.6667,-32.0000)
    and (1977.0000,-14.6667) .. (1973.0000,-10.0000) .. controls
    (1958.3333,9.3333) and (1943.0000,22.3333) .. (1927.0000,29.0000) .. controls
    (1911.0000,36.3333) and (1882.6667,40.0000) .. (1842.0000,40.0000) --
    (1813.0000,40.0000) .. controls (1762.3333,40.0000) and (1707.3333,0.3333) ..
    (1648.0000,-79.0000) .. controls (1588.6667,-159.0000) and
    (1552.3333,-199.0000) .. (1539.0000,-199.0000) .. controls
    (1534.3333,-199.0000) and (1513.0000,-187.3333) .. (1475.0000,-164.0000) ..
    controls (1435.0000,-140.0000) and (1405.6667,-126.3333) ..
    (1387.0000,-123.0000) .. controls (1375.0000,-121.0000) and
    (1352.0000,-120.0000) .. (1318.0000,-120.0000) -- (1294.0000,-120.0000) ..
    controls (1276.6667,-120.0000) and (1244.0000,-133.0000) ..
    (1196.0000,-159.0000) .. controls (1148.0000,-185.6667) and
    (1105.0000,-199.0000) .. (1067.0000,-199.0000) .. controls
    (1031.6667,-199.0000) and (990.3333,-186.0000) .. (943.0000,-160.0000) ..
    controls (895.6667,-134.0000) and (861.6667,-121.0000) .. (841.0000,-121.0000)
    .. controls (835.0000,-121.0000) and (826.3333,-121.0000) ..
    (815.0000,-121.0000) .. controls (804.3333,-120.3333) and (796.0000,-120.0000)
    .. (790.0000,-120.0000) .. controls (745.3333,-120.0000) and
    (702.0000,-133.0000) .. (660.0000,-159.0000) .. controls (618.0000,-185.6667)
    and (596.3333,-199.0000) .. (595.0000,-199.0000) .. controls
    (573.6667,-199.0000) and (536.0000,-157.6667) .. (482.0000,-75.0000) ..
    controls (432.6667,0.3333) and (369.6667,38.0000) .. (293.0000,38.0000) ..
    controls (247.0000,38.0000) and (218.6667,35.3333) .. (208.0000,30.0000) ..
    controls (203.3333,28.0000) and (195.6667,21.3333) .. (185.0000,10.0000) ..
    controls (137.6667,-38.0000) and (108.0000,-80.0000) .. (96.0000,-116.0000) ..
    controls (86.6667,-144.6667) and (82.0000,-196.0000) .. (82.0000,-270.0000) ..
    controls (82.0000,-277.3333) and (82.6667,-288.0000) .. (84.0000,-302.0000) ..
    controls (86.0000,-316.0000) and (87.0000,-325.6667) .. (87.0000,-331.0000) ..
    controls (99.6667,-565.0000) and (163.3333,-773.6667) .. (278.0000,-957.0000)
    .. controls (280.6667,-961.0000) and (302.3333,-985.6667) ..
    (343.0000,-1031.0000) .. controls (363.0000,-1057.6667) and
    (397.6667,-1092.6667) .. (447.0000,-1136.0000) .. controls
    (462.3333,-1144.6667) and (482.6667,-1152.0000) .. (508.0000,-1158.0000) ..
    controls (529.3333,-1163.3333) and (550.6667,-1168.3333) ..
    (572.0000,-1173.0000) .. controls (601.3333,-1181.6667) and
    (622.6667,-1186.0000) .. (636.0000,-1186.0000) .. controls
    (680.0000,-1186.0000) and (745.3333,-1180.6667) .. (832.0000,-1170.0000) ..
    controls (919.3333,-1159.3333) and (985.0000,-1154.0000) ..
    (1029.0000,-1154.0000) .. controls (1039.6667,-1154.0000) and
    (1056.0000,-1154.3333) .. (1078.0000,-1155.0000) .. controls
    (1100.0000,-1155.0000) and (1116.3333,-1155.0000) .. (1127.0000,-1155.0000) ..
    controls (1163.0000,-1155.0000) and (1216.3333,-1160.0000) ..
    (1287.0000,-1170.0000) .. controls (1357.6667,-1180.0000) and
    (1411.0000,-1185.0000) .. (1447.0000,-1185.0000) .. controls
    (1540.3333,-1185.0000) and (1620.3333,-1168.6667) .. (1687.0000,-1136.0000) ..
    controls (1696.3333,-1131.3333) and (1720.3333,-1108.0000) ..
    (1759.0000,-1066.0000) .. controls (1782.3333,-1043.3333) and
    (1814.6667,-1007.3333) .. (1856.0000,-958.0000) .. controls
    (1859.3333,-953.3333) and (1876.0000,-920.0000) .. (1906.0000,-858.0000) ..
    controls (2003.3333,-657.3333) and (2052.0000,-461.3333) ..
    (2052.0000,-270.0000) -- cycle(1982.0000,-280.0000) .. controls
    (1982.0000,-428.0000) and (1952.6667,-578.3333) .. (1894.0000,-731.0000) ..
    controls (1894.0000,-731.6667) and (1871.3333,-773.0000) ..
    (1826.0000,-855.0000) .. controls (1816.6667,-876.3333) and
    (1800.0000,-907.3333) .. (1776.0000,-948.0000) .. controls
    (1742.0000,-992.0000) and (1699.6667,-1030.6667) .. (1649.0000,-1064.0000) ..
    controls (1641.6667,-1070.0000) and (1629.6667,-1078.0000) ..
    (1613.0000,-1088.0000) .. controls (1573.6667,-1106.0000) and
    (1529.6667,-1115.0000) .. (1481.0000,-1115.0000) .. controls
    (1428.3333,-1115.0000) and (1340.3333,-1108.0000) .. (1217.0000,-1094.0000) ..
    controls (1195.0000,-1091.3333) and (1161.6667,-1088.6667) ..
    (1117.0000,-1086.0000) -- (1043.0000,-1085.0000) .. controls
    (1003.0000,-1085.0000) and (944.0000,-1090.0000) .. (866.0000,-1100.0000) ..
    controls (788.6667,-1110.0000) and (730.6667,-1115.0000) ..
    (692.0000,-1115.0000) .. controls (616.0000,-1115.0000) and
    (559.0000,-1106.0000) .. (521.0000,-1088.0000) .. controls
    (465.0000,-1061.3333) and (411.6667,-1014.6667) .. (361.0000,-948.0000) ..
    controls (360.3333,-947.3333) and (340.3333,-911.0000) .. (301.0000,-839.0000)
    .. controls (285.6667,-814.3333) and (265.3333,-776.0000) ..
    (240.0000,-724.0000) .. controls (194.6667,-596.6667) and (168.3333,-479.6667)
    .. (161.0000,-373.0000) .. controls (160.3333,-365.6667) and
    (158.6667,-350.0000) .. (156.0000,-326.0000) .. controls (153.3333,-306.0000)
    and (152.0000,-290.0000) .. (152.0000,-278.0000) .. controls
    (152.0000,-118.6667) and (202.3333,-39.0000) .. (303.0000,-39.0000) ..
    controls (324.3333,-39.0000) and (345.3333,-46.6667) .. (366.0000,-62.0000) ..
    controls (376.6667,-70.0000) and (411.6667,-113.3333) .. (471.0000,-192.0000)
    .. controls (515.0000,-249.3333) and (559.3333,-278.0000) ..
    (604.0000,-278.0000) .. controls (622.0000,-278.0000) and (644.6667,-267.6667)
    .. (672.0000,-247.0000) .. controls (704.0000,-223.6667) and
    (726.0000,-210.0000) .. (738.0000,-206.0000) .. controls (752.6667,-201.3333)
    and (776.6667,-199.0000) .. (810.0000,-199.0000) .. controls
    (840.0000,-199.0000) and (866.3333,-204.3333) .. (889.0000,-215.0000) ..
    controls (911.6667,-225.6667) and (934.3333,-236.3333) .. (957.0000,-247.0000)
    .. controls (984.3333,-257.0000) and (1020.3333,-262.0000) ..
    (1065.0000,-262.0000) .. controls (1110.3333,-262.0000) and
    (1147.3333,-257.0000) .. (1176.0000,-247.0000) .. controls
    (1200.0000,-236.3333) and (1223.6667,-225.6667) .. (1247.0000,-215.0000) ..
    controls (1271.0000,-204.3333) and (1297.6667,-199.0000) ..
    (1327.0000,-199.0000) .. controls (1365.6667,-199.0000) and
    (1393.0000,-202.3333) .. (1409.0000,-209.0000) .. controls
    (1417.6667,-212.3333) and (1437.3333,-226.0000) .. (1468.0000,-250.0000) ..
    controls (1493.3333,-268.6667) and (1514.3333,-278.0000) ..
    (1531.0000,-278.0000) .. controls (1567.0000,-278.0000) and
    (1603.6667,-259.0000) .. (1641.0000,-221.0000) .. controls
    (1651.0000,-210.3333) and (1678.0000,-176.3333) .. (1722.0000,-119.0000) ..
    controls (1732.6667,-103.6667) and (1748.0000,-84.6667) ..
    (1768.0000,-62.0000) .. controls (1788.0000,-46.6667) and (1813.0000,-39.0000)
    .. (1843.0000,-39.0000) .. controls (1861.6667,-39.0000) and
    (1877.0000,-41.3333) .. (1889.0000,-46.0000) .. controls (1901.6667,-51.3333)
    and (1916.3333,-63.6667) .. (1933.0000,-83.0000) .. controls
    (1949.6667,-102.3333) and (1960.0000,-119.0000) .. (1964.0000,-133.0000) ..
    controls (1976.0000,-173.0000) and (1982.0000,-222.0000) ..
    (1982.0000,-280.0000) -- cycle(1851.0000,-748.0000) .. controls
    (1851.0000,-724.6667) and (1842.3333,-705.0000) .. (1825.0000,-689.0000) ..
    controls (1808.3333,-673.0000) and (1788.0000,-665.0000) ..
    (1764.0000,-665.0000) .. controls (1708.6667,-665.0000) and
    (1681.0000,-692.6667) .. (1681.0000,-748.0000) .. controls
    (1681.0000,-803.3333) and (1708.6667,-831.0000) .. (1764.0000,-831.0000) ..
    controls (1788.0000,-831.0000) and (1808.3333,-823.0000) ..
    (1825.0000,-807.0000) .. controls (1842.3333,-791.0000) and
    (1851.0000,-771.3333) .. (1851.0000,-748.0000) -- cycle(1713.0000,-877.0000)
    .. controls (1713.0000,-820.3333) and (1685.3333,-792.0000) ..
    (1630.0000,-792.0000) .. controls (1606.6667,-792.0000) and
    (1586.3333,-800.3333) .. (1569.0000,-817.0000) .. controls
    (1552.3333,-833.6667) and (1544.0000,-853.6667) .. (1544.0000,-877.0000) ..
    controls (1544.0000,-899.6667) and (1552.6667,-919.3333) ..
    (1570.0000,-936.0000) .. controls (1587.3333,-952.6667) and
    (1607.3333,-961.0000) .. (1630.0000,-961.0000) .. controls
    (1685.3333,-961.0000) and (1713.0000,-933.0000) .. (1713.0000,-877.0000) --
    cycle(1713.0000,-618.0000) .. controls (1713.0000,-594.6667) and
    (1705.0000,-574.6667) .. (1689.0000,-558.0000) .. controls
    (1673.0000,-542.0000) and (1653.3333,-534.0000) .. (1630.0000,-534.0000) ..
    controls (1606.6667,-534.0000) and (1586.3333,-542.0000) ..
    (1569.0000,-558.0000) .. controls (1552.3333,-574.6667) and
    (1544.0000,-594.6667) .. (1544.0000,-618.0000) .. controls
    (1544.0000,-640.6667) and (1552.6667,-660.3333) .. (1570.0000,-677.0000) ..
    controls (1587.3333,-694.3333) and (1607.3333,-703.0000) ..
    (1630.0000,-703.0000) .. controls (1685.3333,-703.0000) and
    (1713.0000,-674.6667) .. (1713.0000,-618.0000) -- cycle(1579.0000,-748.0000)
    .. controls (1579.0000,-692.6667) and (1551.0000,-665.0000) ..
    (1495.0000,-665.0000) .. controls (1471.6667,-665.0000) and
    (1451.6667,-673.0000) .. (1435.0000,-689.0000) .. controls
    (1418.3333,-705.0000) and (1410.0000,-724.6667) .. (1410.0000,-748.0000) ..
    controls (1410.0000,-771.3333) and (1418.0000,-791.0000) ..
    (1434.0000,-807.0000) .. controls (1450.6667,-823.0000) and
    (1471.0000,-831.0000) .. (1495.0000,-831.0000) .. controls
    (1551.0000,-831.0000) and (1579.0000,-803.3333) .. (1579.0000,-748.0000) --
    cycle(1324.0000,-633.0000) .. controls (1268.0000,-599.0000) and
    (1239.6667,-582.0000) .. (1239.0000,-582.0000) -- (1178.0000,-582.0000) --
    (1178.0000,-709.0000) -- (1239.0000,-709.0000) .. controls
    (1244.3333,-709.0000) and (1272.6667,-692.0000) .. (1324.0000,-658.0000) --
    (1324.0000,-633.0000) -- cycle(1525.0000,-428.0000) .. controls
    (1525.0000,-386.0000) and (1510.6667,-351.0000) .. (1482.0000,-323.0000) ..
    controls (1454.0000,-295.6667) and (1419.0000,-282.0000) ..
    (1377.0000,-282.0000) .. controls (1335.0000,-282.0000) and
    (1299.6667,-296.0000) .. (1271.0000,-324.0000) .. controls
    (1242.3333,-352.6667) and (1228.0000,-388.0000) .. (1228.0000,-430.0000) ..
    controls (1228.0000,-471.3333) and (1242.3333,-505.6667) ..
    (1271.0000,-533.0000) .. controls (1300.3333,-561.0000) and
    (1335.6667,-575.0000) .. (1377.0000,-575.0000) .. controls
    (1419.0000,-575.0000) and (1454.0000,-561.0000) .. (1482.0000,-533.0000) ..
    controls (1510.6667,-505.0000) and (1525.0000,-470.0000) ..
    (1525.0000,-428.0000) -- cycle(1148.0000,-493.0000) -- (984.0000,-493.0000) --
    (984.0000,-594.0000) -- (1148.0000,-594.0000) -- (1148.0000,-493.0000) --
    cycle(955.0000,-582.0000) -- (895.0000,-582.0000) .. controls
    (896.3333,-582.0000) and (867.0000,-599.0000) .. (807.0000,-633.0000) --
    (807.0000,-658.0000) .. controls (867.6667,-692.0000) and (898.0000,-709.0000)
    .. (898.0000,-709.0000) -- (955.0000,-709.0000) -- (955.0000,-582.0000) --
    cycle(679.0000,-781.0000) .. controls (679.0000,-729.6667) and
    (662.0000,-686.3333) .. (628.0000,-651.0000) .. controls (594.0000,-615.6667)
    and (551.3333,-598.0000) .. (500.0000,-598.0000) .. controls
    (450.6667,-598.0000) and (408.6667,-616.0000) .. (374.0000,-652.0000) ..
    controls (339.3333,-688.6667) and (322.0000,-731.6667) .. (322.0000,-781.0000)
    .. controls (322.0000,-831.0000) and (339.0000,-873.3333) ..
    (373.0000,-908.0000) .. controls (407.6667,-943.3333) and (450.0000,-961.0000)
    .. (500.0000,-961.0000) .. controls (550.6667,-961.0000) and
    (593.0000,-943.6667) .. (627.0000,-909.0000) .. controls (661.6667,-874.3333)
    and (679.0000,-831.6667) .. (679.0000,-781.0000) -- cycle(906.0000,-428.0000)
    .. controls (906.0000,-386.6667) and (891.6667,-352.0000) ..
    (863.0000,-324.0000) .. controls (835.0000,-296.0000) and (800.3333,-282.0000)
    .. (759.0000,-282.0000) .. controls (716.3333,-282.0000) and
    (680.6667,-296.0000) .. (652.0000,-324.0000) .. controls (623.3333,-352.0000)
    and (609.0000,-387.3333) .. (609.0000,-430.0000) .. controls
    (609.0000,-472.0000) and (623.3333,-506.6667) .. (652.0000,-534.0000) ..
    controls (681.3333,-561.3333) and (717.0000,-575.0000) .. (759.0000,-575.0000)
    .. controls (800.3333,-575.0000) and (835.0000,-560.6667) ..
    (863.0000,-532.0000) .. controls (891.6667,-504.0000) and (906.0000,-469.3333)
    .. (906.0000,-428.0000) -- cycle(1828.0000,-748.0000) .. controls
    (1828.0000,-790.0000) and (1806.6667,-811.0000) .. (1764.0000,-811.0000) ..
    controls (1722.0000,-811.0000) and (1701.0000,-790.0000) ..
    (1701.0000,-748.0000) .. controls (1701.0000,-705.3333) and
    (1722.0000,-684.0000) .. (1764.0000,-684.0000) .. controls
    (1806.6667,-684.0000) and (1828.0000,-705.3333) .. (1828.0000,-748.0000) --
    cycle(1694.0000,-877.0000) .. controls (1694.0000,-920.3333) and
    (1672.3333,-942.0000) .. (1629.0000,-942.0000) .. controls
    (1587.6667,-942.0000) and (1567.0000,-920.3333) .. (1567.0000,-877.0000) ..
    controls (1567.0000,-833.0000) and (1588.0000,-811.0000) ..
    (1630.0000,-811.0000) .. controls (1672.6667,-811.0000) and
    (1694.0000,-833.0000) .. (1694.0000,-877.0000) -- cycle(1694.0000,-618.0000)
    .. controls (1694.0000,-662.0000) and (1672.6667,-684.0000) ..
    (1630.0000,-684.0000) .. controls (1588.0000,-684.0000) and
    (1567.0000,-662.0000) .. (1567.0000,-618.0000) .. controls
    (1567.0000,-574.6667) and (1587.6667,-553.0000) .. (1629.0000,-553.0000) ..
    controls (1672.3333,-553.0000) and (1694.0000,-574.6667) ..
    (1694.0000,-618.0000) -- cycle(1560.0000,-748.0000) .. controls
    (1560.0000,-790.0000) and (1538.3333,-811.0000) .. (1495.0000,-811.0000) ..
    controls (1451.0000,-811.0000) and (1429.0000,-790.0000) ..
    (1429.0000,-748.0000) .. controls (1429.0000,-705.3333) and
    (1451.0000,-684.0000) .. (1495.0000,-684.0000) .. controls
    (1538.3333,-684.0000) and (1560.0000,-705.3333) .. (1560.0000,-748.0000) --
    cycle(1298.0000,-644.0000) .. controls (1256.0000,-674.6667) and
    (1233.0000,-690.0000) .. (1229.0000,-690.0000) -- (1200.0000,-690.0000) --
    (1200.0000,-604.0000) -- (1233.0000,-604.0000) .. controls
    (1237.0000,-604.0000) and (1258.6667,-617.3333) .. (1298.0000,-644.0000) --
    cycle(1420.0000,-509.0000) -- (1420.0000,-530.0000) .. controls
    (1411.3333,-540.6667) and (1398.0000,-546.0000) .. (1380.0000,-546.0000) ..
    controls (1362.0000,-546.0000) and (1343.0000,-541.6667) ..
    (1323.0000,-533.0000) .. controls (1298.3333,-522.3333) and
    (1286.0000,-509.3333) .. (1286.0000,-494.0000) .. controls
    (1286.0000,-482.0000) and (1294.0000,-476.0000) .. (1310.0000,-476.0000) ..
    controls (1313.3333,-476.0000) and (1327.3333,-481.0000) ..
    (1352.0000,-491.0000) .. controls (1369.3333,-490.3333) and
    (1392.0000,-496.3333) .. (1420.0000,-509.0000) -- cycle(1490.0000,-380.0000)
    .. controls (1490.0000,-373.3333) and (1488.6667,-380.0000) ..
    (1486.0000,-400.0000) .. controls (1448.0000,-352.6667) and
    (1395.0000,-328.6667) .. (1327.0000,-328.0000) .. controls
    (1357.0000,-318.0000) and (1376.3333,-313.0000) .. (1385.0000,-313.0000) ..
    controls (1423.6667,-313.0000) and (1451.6667,-323.0000) ..
    (1469.0000,-343.0000) .. controls (1483.0000,-359.0000) and
    (1490.0000,-371.3333) .. (1490.0000,-380.0000) -- cycle(1126.0000,-509.0000)
    -- (1126.0000,-572.0000) -- (1008.0000,-572.0000) -- (1008.0000,-509.0000) --
    (1126.0000,-509.0000) -- cycle(936.0000,-604.0000) -- (936.0000,-690.0000) --
    (904.0000,-690.0000) -- (832.0000,-644.0000) .. controls (877.3333,-617.3333)
    and (900.3333,-604.0000) .. (901.0000,-604.0000) -- (936.0000,-604.0000) --
    cycle(634.0000,-735.0000) -- (634.0000,-825.0000) -- (545.0000,-825.0000) --
    (545.0000,-910.0000) -- (453.0000,-910.0000) -- (453.0000,-824.0000) --
    (370.0000,-824.0000) -- (370.0000,-734.0000) -- (453.0000,-734.0000) --
    (453.0000,-646.0000) -- (546.0000,-646.0000) -- (546.0000,-735.0000) --
    (634.0000,-735.0000) -- cycle(797.0000,-518.0000) .. controls
    (797.0000,-536.6667) and (781.6667,-546.0000) .. (751.0000,-546.0000) ..
    controls (733.0000,-546.0000) and (714.6667,-541.0000) .. (696.0000,-531.0000)
    .. controls (674.0000,-519.6667) and (663.0000,-505.6667) ..
    (663.0000,-489.0000) .. controls (663.0000,-484.3333) and (665.6667,-480.0000)
    .. (671.0000,-476.0000) -- (699.0000,-476.0000) .. controls
    (702.3333,-476.0000) and (707.6667,-478.3333) .. (715.0000,-483.0000) ..
    controls (722.3333,-487.6667) and (727.0000,-490.3333) .. (729.0000,-491.0000)
    .. controls (743.0000,-492.3333) and (756.6667,-493.6667) ..
    (770.0000,-495.0000) .. controls (788.0000,-497.0000) and (797.0000,-504.6667)
    .. (797.0000,-518.0000) -- cycle(867.0000,-378.0000) -- (867.0000,-400.0000)
    .. controls (832.3333,-351.3333) and (784.3333,-327.0000) ..
    (723.0000,-327.0000) .. controls (717.0000,-327.0000) and (711.0000,-327.3333)
    .. (705.0000,-328.0000) .. controls (734.3333,-318.0000) and
    (753.3333,-313.0000) .. (762.0000,-313.0000) .. controls (801.3333,-313.0000)
    and (829.6667,-323.0000) .. (847.0000,-343.0000) .. controls
    (860.3333,-358.3333) and (867.0000,-370.0000) .. (867.0000,-378.0000) --
    cycle(1822.0000,-748.0000) .. controls (1822.0000,-736.6667) and
    (1817.0000,-724.6667) .. (1807.0000,-712.0000) .. controls
    (1797.6667,-699.3333) and (1787.3333,-693.0000) .. (1776.0000,-693.0000) ..
    controls (1768.6667,-693.0000) and (1765.0000,-696.3333) ..
    (1765.0000,-703.0000) -- (1771.0000,-703.0000) .. controls
    (1782.3333,-702.3333) and (1792.6667,-710.3333) .. (1802.0000,-727.0000) ..
    controls (1810.6667,-741.6667) and (1814.3333,-755.0000) ..
    (1813.0000,-767.0000) .. controls (1819.0000,-756.3333) and
    (1822.0000,-750.0000) .. (1822.0000,-748.0000) -- cycle(1685.0000,-872.0000)
    .. controls (1685.0000,-860.6667) and (1680.3333,-849.6667) ..
    (1671.0000,-839.0000) .. controls (1661.6667,-829.0000) and
    (1651.3333,-824.0000) .. (1640.0000,-824.0000) .. controls
    (1643.3333,-824.0000) and (1640.0000,-825.6667) .. (1630.0000,-829.0000) ..
    controls (1631.3333,-829.0000) and (1633.0000,-828.6667) ..
    (1635.0000,-828.0000) .. controls (1645.6667,-828.0000) and
    (1656.0000,-836.3333) .. (1666.0000,-853.0000) .. controls
    (1676.0000,-869.6667) and (1680.3333,-883.3333) .. (1679.0000,-894.0000) ..
    controls (1683.0000,-886.0000) and (1685.0000,-878.6667) ..
    (1685.0000,-872.0000) -- cycle(1685.0000,-614.0000) .. controls
    (1685.0000,-604.0000) and (1680.3333,-593.3333) .. (1671.0000,-582.0000) ..
    controls (1661.6667,-571.3333) and (1652.0000,-566.0000) ..
    (1642.0000,-566.0000) .. controls (1646.0000,-566.0000) and
    (1642.0000,-567.3333) .. (1630.0000,-570.0000) .. controls
    (1631.3333,-570.0000) and (1633.0000,-569.6667) .. (1635.0000,-569.0000) ..
    controls (1645.6667,-569.0000) and (1656.0000,-577.3333) ..
    (1666.0000,-594.0000) .. controls (1676.0000,-611.3333) and
    (1680.3333,-625.3333) .. (1679.0000,-636.0000) .. controls
    (1683.0000,-628.0000) and (1685.0000,-620.6667) .. (1685.0000,-614.0000) --
    cycle(1551.0000,-744.0000) .. controls (1551.0000,-734.0000) and
    (1546.0000,-723.0000) .. (1536.0000,-711.0000) .. controls
    (1526.6667,-699.0000) and (1517.3333,-693.0000) .. (1508.0000,-693.0000) ..
    controls (1500.6667,-693.0000) and (1497.0000,-696.3333) ..
    (1497.0000,-703.0000) .. controls (1508.3333,-703.0000) and
    (1519.0000,-710.0000) .. (1529.0000,-724.0000) .. controls
    (1539.0000,-738.0000) and (1544.3333,-751.0000) .. (1545.0000,-763.0000) ..
    controls (1549.0000,-755.6667) and (1551.0000,-749.3333) ..
    (1551.0000,-744.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (430.0000,-1394.0000) --
    (389.0000,-1288.0000) .. controls (379.0000,-1296.6667) and
    (365.6667,-1311.0000) .. (349.0000,-1331.0000) -- (388.0000,-1440.0000) ..
    controls (398.0000,-1430.6667) and (412.0000,-1415.3333) ..
    (430.0000,-1394.0000) -- cycle(508.0000,-1319.0000) -- (466.0000,-1210.0000)
    .. controls (452.6667,-1220.0000) and (438.6667,-1233.3333) ..
    (424.0000,-1250.0000) -- (466.0000,-1363.0000) -- (508.0000,-1319.0000) --
    cycle(353.0000,-1473.0000) -- (311.0000,-1363.0000) -- (269.0000,-1406.0000)
    -- (310.0000,-1515.0000) .. controls (325.3333,-1503.0000) and
    (339.6667,-1489.0000) .. (353.0000,-1473.0000) -- cycle(1067.0000,-583.0000)
    .. controls (1060.3333,-555.6667) and (1045.0000,-539.0000) ..
    (1021.0000,-533.0000) -- (210.0000,-1333.0000) .. controls
    (220.6667,-1346.3333) and (237.6667,-1365.6667) .. (261.0000,-1391.0000) --
    (1067.0000,-583.0000) -- cycle(1996.0000,-561.0000) .. controls
    (1996.0000,-297.0000) and (1902.3333,-71.6667) .. (1715.0000,115.0000) ..
    controls (1528.3333,301.6667) and (1303.0000,395.0000) .. (1039.0000,395.0000)
    .. controls (775.0000,395.0000) and (549.3333,301.6667) .. (362.0000,115.0000)
    .. controls (175.3333,-71.6667) and (82.0000,-297.0000) .. (82.0000,-561.0000)
    .. controls (82.0000,-748.3333) and (133.3333,-919.3333) ..
    (236.0000,-1074.0000) -- (277.0000,-1033.0000) -- (393.0000,-1082.0000) ..
    controls (269.0000,-929.3333) and (207.0000,-755.6667) .. (207.0000,-561.0000)
    .. controls (207.0000,-334.3333) and (289.0000,-139.0000) ..
    (453.0000,25.0000) .. controls (617.0000,189.0000) and (812.3333,271.0000) ..
    (1039.0000,271.0000) .. controls (1266.3333,271.0000) and (1461.3333,189.0000)
    .. (1624.0000,25.0000) .. controls (1786.6667,-138.3333) and
    (1868.0000,-333.6667) .. (1868.0000,-561.0000) .. controls
    (1868.0000,-787.6667) and (1786.3333,-982.6667) .. (1623.0000,-1146.0000) ..
    controls (1460.3333,-1309.3333) and (1265.6667,-1391.0000) ..
    (1039.0000,-1391.0000) .. controls (837.0000,-1391.0000) and
    (663.3333,-1328.6667) .. (518.0000,-1204.0000) -- (570.0000,-1333.0000) ..
    controls (560.6667,-1345.6667) and (548.3333,-1357.0000) ..
    (533.0000,-1367.0000) .. controls (672.3333,-1467.6667) and
    (841.0000,-1518.0000) .. (1039.0000,-1518.0000) .. controls
    (1303.0000,-1518.0000) and (1528.3333,-1424.3333) .. (1715.0000,-1237.0000) ..
    controls (1902.3333,-1050.3333) and (1996.0000,-825.0000) ..
    (1996.0000,-561.0000) -- cycle(1433.0000,-560.0000) .. controls
    (1433.0000,-452.0000) and (1393.6667,-359.0000) .. (1315.0000,-281.0000) ..
    controls (1237.0000,-203.0000) and (1144.0000,-164.0000) ..
    (1036.0000,-164.0000) .. controls (930.0000,-164.0000) and
    (837.6667,-203.0000) .. (759.0000,-281.0000) .. controls (680.3333,-359.6667)
    and (641.0000,-452.0000) .. (641.0000,-558.0000) .. controls
    (641.0000,-632.0000) and (662.3333,-703.3333) .. (705.0000,-772.0000) ..
    controls (767.0000,-712.0000) and (830.3333,-649.3333) .. (895.0000,-584.0000)
    .. controls (914.3333,-562.0000) and (945.6667,-531.6667) ..
    (989.0000,-493.0000) .. controls (997.6667,-487.0000) and
    (1008.0000,-484.0000) .. (1020.0000,-484.0000) .. controls
    (1043.3333,-484.0000) and (1065.6667,-495.0000) .. (1087.0000,-517.0000) ..
    controls (1109.0000,-539.6667) and (1120.0000,-562.6667) ..
    (1120.0000,-586.0000) .. controls (1120.0000,-598.6667) and
    (1115.6667,-611.3333) .. (1107.0000,-624.0000) .. controls
    (1101.0000,-632.6667) and (1071.3333,-662.6667) .. (1018.0000,-714.0000) --
    (831.0000,-895.0000) .. controls (889.6667,-935.6667) and (958.3333,-956.0000)
    .. (1037.0000,-956.0000) .. controls (1144.3333,-956.0000) and
    (1237.0000,-916.6667) .. (1315.0000,-838.0000) .. controls
    (1393.6667,-760.0000) and (1433.0000,-667.3333) .. (1433.0000,-560.0000) --
    cycle(390.0000,-1134.0000) -- (281.0000,-1092.0000) .. controls
    (272.3333,-1098.0000) and (258.0000,-1111.0000) .. (238.0000,-1131.0000) --
    (347.0000,-1176.0000) -- (390.0000,-1134.0000) -- cycle(235.0000,-1289.0000)
    -- (124.0000,-1245.0000) .. controls (106.0000,-1263.0000) and
    (93.3333,-1278.0000) .. (86.0000,-1290.0000) .. controls (154.6667,-1315.3333)
    and (190.3333,-1328.0000) .. (193.0000,-1328.0000) .. controls
    (196.3333,-1328.0000) and (210.3333,-1315.0000) .. (235.0000,-1289.0000) --
    cycle(312.0000,-1212.0000) -- (206.0000,-1170.0000) .. controls
    (199.3333,-1174.0000) and (184.0000,-1188.0000) .. (160.0000,-1212.0000) --
    (269.0000,-1251.0000) .. controls (277.6667,-1245.6667) and
    (292.0000,-1232.6667) .. (312.0000,-1212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2070.0000,-618.0000) --
    (82.0000,-618.0000) -- (82.0000,-1263.0000) -- (2070.0000,-1263.0000) --
    (2070.0000,-618.0000) -- cycle(2070.0000,125.0000) -- (82.0000,125.0000) --
    (82.0000,-578.0000) -- (2070.0000,-578.0000) -- (2070.0000,125.0000) --
    cycle(2003.0000,-637.0000) -- (2003.0000,-1192.0000) -- (1429.0000,-1192.0000)
    -- (1429.0000,-637.0000) -- (1733.0000,-637.0000) .. controls
    (1751.0000,-637.0000) and (1775.0000,-662.6667) .. (1805.0000,-714.0000) ..
    controls (1780.3333,-690.6667) and (1758.0000,-679.0000) ..
    (1738.0000,-679.0000) .. controls (1721.3333,-679.0000) and
    (1706.3333,-686.3333) .. (1693.0000,-701.0000) .. controls
    (1679.6667,-716.3333) and (1667.3333,-724.0000) .. (1656.0000,-724.0000) ..
    controls (1641.3333,-724.0000) and (1631.6667,-716.0000) ..
    (1627.0000,-700.0000) .. controls (1623.0000,-684.6667) and
    (1619.3333,-670.0000) .. (1616.0000,-656.0000) -- (1545.0000,-656.0000) --
    (1545.0000,-883.0000) -- (1619.0000,-883.0000) .. controls
    (1622.3333,-855.0000) and (1626.0000,-829.3333) .. (1630.0000,-806.0000) ..
    controls (1644.6667,-859.3333) and (1668.3333,-886.0000) ..
    (1701.0000,-886.0000) .. controls (1724.3333,-886.0000) and
    (1746.0000,-874.0000) .. (1766.0000,-850.0000) .. controls
    (1786.6667,-826.0000) and (1800.6667,-814.0000) .. (1808.0000,-814.0000) ..
    controls (1822.0000,-814.0000) and (1834.0000,-823.3333) ..
    (1844.0000,-842.0000) .. controls (1851.3333,-856.6667) and
    (1858.6667,-871.3333) .. (1866.0000,-886.0000) -- (1922.0000,-805.0000) ..
    controls (1882.0000,-746.3333) and (1850.0000,-690.3333) ..
    (1826.0000,-637.0000) -- (2003.0000,-637.0000) -- cycle(1360.0000,-637.0000)
    -- (1360.0000,-1192.0000) -- (784.0000,-1192.0000) -- (784.0000,-637.0000) --
    (1090.0000,-637.0000) .. controls (1108.0000,-637.0000) and
    (1132.3333,-661.6667) .. (1163.0000,-711.0000) .. controls
    (1140.3333,-689.6667) and (1117.6667,-679.0000) .. (1095.0000,-679.0000) ..
    controls (1079.6667,-679.0000) and (1064.3333,-686.3333) ..
    (1049.0000,-701.0000) .. controls (1033.6667,-716.3333) and
    (1021.6667,-724.0000) .. (1013.0000,-724.0000) .. controls
    (999.6667,-724.0000) and (990.0000,-715.3333) .. (984.0000,-698.0000) ..
    controls (980.0000,-684.0000) and (976.3333,-670.0000) .. (973.0000,-656.0000)
    -- (902.0000,-656.0000) -- (902.0000,-883.0000) -- (973.0000,-883.0000) ..
    controls (979.6667,-855.0000) and (984.3333,-829.3333) .. (987.0000,-806.0000)
    .. controls (1004.3333,-859.3333) and (1028.6667,-886.0000) ..
    (1060.0000,-886.0000) .. controls (1080.6667,-886.0000) and
    (1101.3333,-874.0000) .. (1122.0000,-850.0000) .. controls
    (1143.3333,-826.0000) and (1157.6667,-814.0000) .. (1165.0000,-814.0000) ..
    controls (1180.3333,-814.0000) and (1192.6667,-823.0000) ..
    (1202.0000,-841.0000) .. controls (1208.6667,-856.3333) and
    (1215.6667,-871.3333) .. (1223.0000,-886.0000) -- (1279.0000,-805.0000) ..
    controls (1235.6667,-741.6667) and (1203.6667,-685.6667) ..
    (1183.0000,-637.0000) -- (1360.0000,-637.0000) -- cycle(2003.0000,35.0000) --
    (2003.0000,-556.0000) -- (1791.0000,-556.0000) .. controls
    (1755.0000,-476.6667) and (1737.0000,-398.6667) .. (1737.0000,-322.0000) ..
    controls (1737.0000,-316.0000) and (1737.3333,-307.3333) ..
    (1738.0000,-296.0000) .. controls (1739.3333,-285.3333) and
    (1740.0000,-277.0000) .. (1740.0000,-271.0000) .. controls
    (1740.0000,-270.3333) and (1739.6667,-268.6667) .. (1739.0000,-266.0000) --
    (1551.0000,-266.0000) -- (1551.0000,-361.0000) .. controls
    (1551.0000,-433.0000) and (1581.0000,-497.6667) .. (1641.0000,-555.0000) --
    (1429.0000,-555.0000) -- (1429.0000,35.0000) -- (2003.0000,35.0000) --
    cycle(717.0000,-637.0000) -- (717.0000,-1192.0000) -- (141.0000,-1192.0000) --
    (141.0000,-637.0000) -- (451.0000,-637.0000) .. controls (459.0000,-637.0000)
    and (471.6667,-647.6667) .. (489.0000,-669.0000) .. controls
    (504.3333,-687.6667) and (514.6667,-702.6667) .. (520.0000,-714.0000) ..
    controls (496.0000,-690.6667) and (473.6667,-679.0000) .. (453.0000,-679.0000)
    .. controls (437.6667,-679.0000) and (422.0000,-686.3333) ..
    (406.0000,-701.0000) .. controls (390.6667,-716.3333) and (378.6667,-724.0000)
    .. (370.0000,-724.0000) .. controls (355.3333,-724.0000) and
    (345.6667,-715.6667) .. (341.0000,-699.0000) .. controls (337.6667,-685.0000)
    and (334.3333,-671.0000) .. (331.0000,-657.0000) .. controls
    (313.6667,-655.6667) and (294.0000,-655.0000) .. (272.0000,-655.0000) ..
    controls (270.6667,-655.0000) and (266.3333,-655.3333) .. (259.0000,-656.0000)
    -- (259.0000,-883.0000) -- (330.0000,-883.0000) .. controls
    (335.3333,-862.3333) and (340.0000,-837.3333) .. (344.0000,-808.0000) ..
    controls (360.6667,-860.0000) and (384.3333,-886.0000) .. (415.0000,-886.0000)
    .. controls (435.0000,-886.0000) and (455.3333,-874.0000) ..
    (476.0000,-850.0000) .. controls (497.3333,-826.0000) and (513.3333,-814.0000)
    .. (524.0000,-814.0000) .. controls (539.3333,-814.0000) and
    (551.0000,-823.0000) .. (559.0000,-841.0000) .. controls (565.0000,-855.6667)
    and (571.0000,-870.6667) .. (577.0000,-886.0000) -- (637.0000,-805.0000) ..
    controls (610.3333,-765.0000) and (578.0000,-709.0000) .. (540.0000,-637.0000)
    -- (717.0000,-637.0000) -- cycle(1360.0000,35.0000) -- (1360.0000,-556.0000)
    -- (1145.0000,-556.0000) .. controls (1107.6667,-462.6667) and
    (1091.3333,-365.6667) .. (1096.0000,-265.0000) -- (904.0000,-265.0000) ..
    controls (904.0000,-336.3333) and (908.3333,-388.3333) .. (917.0000,-421.0000)
    .. controls (929.6667,-467.0000) and (956.6667,-511.6667) ..
    (998.0000,-555.0000) -- (784.0000,-555.0000) -- (784.0000,35.0000) --
    (1360.0000,35.0000) -- cycle(717.0000,35.0000) -- (717.0000,-556.0000) --
    (502.0000,-556.0000) .. controls (464.6667,-464.6667) and (448.3333,-368.3333)
    .. (453.0000,-267.0000) -- (262.0000,-267.0000) -- (262.0000,-313.0000) ..
    controls (262.0000,-411.0000) and (293.3333,-491.6667) .. (356.0000,-555.0000)
    -- (141.0000,-555.0000) -- (141.0000,35.0000) -- (717.0000,35.0000) --
    cycle(1899.0000,-1160.0000) .. controls (1899.0000,-1147.3333) and
    (1894.3333,-1141.0000) .. (1885.0000,-1141.0000) -- (1823.0000,-1141.0000) --
    (1823.0000,-1160.0000) -- (1899.0000,-1160.0000) --
    cycle(1738.0000,-1119.0000) -- (1680.0000,-1119.0000) .. controls
    (1684.6667,-1128.3333) and (1692.6667,-1142.0000) .. (1704.0000,-1160.0000) --
    (1715.0000,-1160.0000) .. controls (1719.6667,-1150.6667) and
    (1727.3333,-1137.0000) .. (1738.0000,-1119.0000) --
    cycle(1983.0000,-1051.0000) -- (1451.0000,-1051.0000) --
    (1451.0000,-1163.0000) -- (1502.0000,-1163.0000) -- (1502.0000,-1079.0000) --
    (1607.0000,-1079.0000) .. controls (1623.6667,-1079.0000) and
    (1632.0000,-1088.3333) .. (1632.0000,-1107.0000) .. controls
    (1632.0000,-1115.6667) and (1625.3333,-1125.3333) .. (1612.0000,-1136.0000) ..
    controls (1619.3333,-1142.6667) and (1625.0000,-1151.6667) ..
    (1629.0000,-1163.0000) -- (1673.0000,-1163.0000) .. controls
    (1662.3333,-1145.0000) and (1647.3333,-1117.6667) .. (1628.0000,-1081.0000) ..
    controls (1630.6667,-1079.0000) and (1638.3333,-1078.0000) ..
    (1651.0000,-1078.0000) .. controls (1658.3333,-1078.0000) and
    (1664.0000,-1086.0000) .. (1668.0000,-1102.0000) -- (1744.0000,-1102.0000) ..
    controls (1750.0000,-1096.0000) and (1755.3333,-1088.3333) ..
    (1760.0000,-1079.0000) -- (1784.0000,-1079.0000) -- (1787.0000,-1084.0000) --
    (1738.0000,-1163.0000) -- (1797.0000,-1163.0000) -- (1797.0000,-1079.0000) --
    (1822.0000,-1079.0000) -- (1822.0000,-1121.0000) .. controls
    (1826.6667,-1123.6667) and (1833.3333,-1125.0000) .. (1842.0000,-1125.0000) ..
    controls (1852.6667,-1125.0000) and (1864.3333,-1119.0000) ..
    (1877.0000,-1107.0000) .. controls (1887.6667,-1097.6667) and
    (1898.0000,-1088.3333) .. (1908.0000,-1079.0000) -- (1939.0000,-1082.0000) ..
    controls (1931.6667,-1090.0000) and (1915.3333,-1104.0000) ..
    (1890.0000,-1124.0000) -- (1894.0000,-1124.0000) .. controls
    (1902.6667,-1123.3333) and (1911.0000,-1127.3333) .. (1919.0000,-1136.0000) ..
    controls (1927.6667,-1145.3333) and (1931.0000,-1154.3333) ..
    (1929.0000,-1163.0000) -- (1983.0000,-1163.0000) -- (1983.0000,-1051.0000) --
    cycle(1602.0000,-1159.0000) .. controls (1600.0000,-1154.3333) and
    (1595.3333,-1148.3333) .. (1588.0000,-1141.0000) -- (1529.0000,-1141.0000) --
    (1529.0000,-1159.0000) -- (1602.0000,-1159.0000) --
    cycle(1602.0000,-1114.0000) .. controls (1602.0000,-1109.3333) and
    (1600.6667,-1104.3333) .. (1598.0000,-1099.0000) -- (1529.0000,-1099.0000) --
    (1529.0000,-1121.0000) .. controls (1540.3333,-1121.6667) and
    (1549.0000,-1122.0000) .. (1555.0000,-1122.0000) -- (1581.0000,-1122.0000) ..
    controls (1583.6667,-1122.0000) and (1587.0000,-1122.0000) ..
    (1591.0000,-1122.0000) .. controls (1596.3333,-1121.3333) and
    (1600.0000,-1121.0000) .. (1602.0000,-1121.0000) -- (1602.0000,-1114.0000) --
    cycle(1256.0000,-1160.0000) .. controls (1256.0000,-1147.3333) and
    (1251.3333,-1141.0000) .. (1242.0000,-1141.0000) -- (1180.0000,-1141.0000) --
    (1180.0000,-1160.0000) -- (1256.0000,-1160.0000) --
    cycle(1092.0000,-1119.0000) -- (1037.0000,-1119.0000) .. controls
    (1041.6667,-1128.3333) and (1048.3333,-1142.0000) .. (1057.0000,-1160.0000) --
    (1072.0000,-1160.0000) -- (1092.0000,-1119.0000) --
    cycle(1340.0000,-1051.0000) -- (805.0000,-1051.0000) -- (805.0000,-1163.0000)
    -- (859.0000,-1163.0000) -- (859.0000,-1079.0000) -- (964.0000,-1079.0000) ..
    controls (980.6667,-1079.0000) and (989.0000,-1088.3333) ..
    (989.0000,-1107.0000) .. controls (989.0000,-1117.0000) and
    (982.3333,-1126.6667) .. (969.0000,-1136.0000) .. controls
    (978.3333,-1144.0000) and (983.0000,-1153.0000) .. (983.0000,-1163.0000) --
    (1034.0000,-1163.0000) .. controls (1023.3333,-1144.3333) and
    (1007.3333,-1117.0000) .. (986.0000,-1081.0000) .. controls
    (987.3333,-1079.6667) and (989.6667,-1079.0000) .. (993.0000,-1079.0000) ..
    controls (1005.6667,-1079.0000) and (1016.6667,-1086.0000) ..
    (1026.0000,-1100.0000) .. controls (1034.0000,-1101.3333) and
    (1046.3333,-1102.0000) .. (1063.0000,-1102.0000) .. controls
    (1076.3333,-1102.0000) and (1089.0000,-1101.6667) .. (1101.0000,-1101.0000) ..
    controls (1107.0000,-1091.0000) and (1112.3333,-1083.6667) ..
    (1117.0000,-1079.0000) -- (1147.0000,-1082.0000) -- (1096.0000,-1163.0000) --
    (1153.0000,-1163.0000) -- (1153.0000,-1082.0000) .. controls
    (1155.0000,-1080.0000) and (1159.0000,-1079.0000) .. (1165.0000,-1079.0000) ..
    controls (1176.3333,-1079.0000) and (1182.0000,-1083.3333) ..
    (1182.0000,-1092.0000) .. controls (1182.0000,-1094.6667) and
    (1181.3333,-1098.3333) .. (1180.0000,-1103.0000) .. controls
    (1179.3333,-1107.6667) and (1179.0000,-1111.3333) .. (1179.0000,-1114.0000) ..
    controls (1179.0000,-1112.6667) and (1179.3333,-1116.0000) ..
    (1180.0000,-1124.0000) -- (1214.0000,-1124.0000) -- (1265.0000,-1079.0000) --
    (1296.0000,-1082.0000) .. controls (1288.6667,-1090.0000) and
    (1272.3333,-1104.0000) .. (1247.0000,-1124.0000) -- (1248.0000,-1124.0000) ..
    controls (1254.6667,-1124.0000) and (1263.0000,-1128.6667) ..
    (1273.0000,-1138.0000) .. controls (1283.6667,-1148.0000) and
    (1288.0000,-1156.3333) .. (1286.0000,-1163.0000) -- (1340.0000,-1163.0000) --
    (1340.0000,-1051.0000) -- cycle(959.0000,-1159.0000) .. controls
    (957.0000,-1154.3333) and (952.6667,-1148.3333) .. (946.0000,-1141.0000) --
    (886.0000,-1141.0000) -- (886.0000,-1159.0000) -- (959.0000,-1159.0000) --
    cycle(960.0000,-1114.0000) .. controls (960.0000,-1109.3333) and
    (957.3333,-1104.3333) .. (952.0000,-1099.0000) -- (886.0000,-1099.0000) --
    (886.0000,-1124.0000) -- (943.0000,-1124.0000) .. controls
    (947.6667,-1124.0000) and (953.3333,-1120.6667) .. (960.0000,-1114.0000) --
    cycle(1900.0000,-34.0000) .. controls (1895.3333,-29.3333) and
    (1891.3333,-27.0000) .. (1888.0000,-27.0000) -- (1823.0000,-27.0000) --
    (1823.0000,-48.0000) .. controls (1834.3333,-48.6667) and (1842.6667,-49.0000)
    .. (1848.0000,-49.0000) -- (1877.0000,-49.0000) .. controls
    (1879.0000,-49.0000) and (1882.0000,-48.6667) .. (1886.0000,-48.0000) ..
    controls (1890.6667,-48.0000) and (1894.0000,-48.0000) .. (1896.0000,-48.0000)
    .. controls (1897.3333,-44.6667) and (1898.6667,-40.0000) ..
    (1900.0000,-34.0000) -- cycle(1883.0000,15.0000) -- (1823.0000,15.0000) --
    (1826.0000,-13.0000) -- (1857.0000,-13.0000) -- (1883.0000,15.0000) --
    cycle(1983.0000,15.0000) -- (1917.0000,15.0000) -- (1890.0000,-13.0000) --
    (1893.0000,-13.0000) .. controls (1917.0000,-12.3333) and (1929.0000,-21.6667)
    .. (1929.0000,-41.0000) .. controls (1929.0000,-61.6667) and
    (1917.3333,-72.0000) .. (1894.0000,-72.0000) -- (1797.0000,-72.0000) --
    (1797.0000,15.0000) -- (1774.0000,15.0000) .. controls (1763.3333,-4.3333) and
    (1747.3333,-33.3333) .. (1726.0000,-72.0000) -- (1692.0000,-72.0000) ..
    controls (1679.3333,-52.6667) and (1662.0000,-23.6667) .. (1640.0000,15.0000)
    -- (1629.0000,15.0000) .. controls (1631.0000,13.0000) and (1632.0000,10.6667)
    .. (1632.0000,8.0000) .. controls (1632.0000,-0.6667) and (1625.3333,-10.3333)
    .. (1612.0000,-21.0000) .. controls (1622.6667,-30.3333) and
    (1628.0000,-37.6667) .. (1628.0000,-43.0000) .. controls (1628.0000,-49.0000)
    and (1624.3333,-55.3333) .. (1617.0000,-62.0000) .. controls
    (1609.6667,-68.6667) and (1603.0000,-72.0000) .. (1597.0000,-72.0000) --
    (1503.0000,-72.0000) -- (1503.0000,15.0000) -- (1451.0000,15.0000) --
    (1451.0000,-97.0000) -- (1983.0000,-97.0000) -- (1983.0000,15.0000) --
    cycle(614.0000,-1160.0000) .. controls (614.0000,-1147.3333) and
    (609.0000,-1141.0000) .. (599.0000,-1141.0000) -- (537.0000,-1141.0000) --
    (537.0000,-1160.0000) -- (614.0000,-1160.0000) -- cycle(1735.0000,-5.0000) --
    (1680.0000,-5.0000) .. controls (1686.0000,-9.6667) and (1695.3333,-16.6667)
    .. (1708.0000,-26.0000) .. controls (1714.0000,-20.0000) and
    (1723.0000,-13.0000) .. (1735.0000,-5.0000) -- cycle(1602.0000,-42.0000) ..
    controls (1602.0000,-35.3333) and (1598.6667,-30.3333) .. (1592.0000,-27.0000)
    -- (1529.0000,-27.0000) -- (1529.0000,-49.0000) -- (1592.0000,-49.0000) ..
    controls (1594.6667,-47.6667) and (1598.0000,-45.3333) .. (1602.0000,-42.0000)
    -- cycle(1606.0000,8.0000) .. controls (1603.3333,10.0000) and
    (1602.0000,12.3333) .. (1602.0000,15.0000) -- (1529.0000,15.0000) --
    (1529.0000,-13.0000) -- (1582.0000,-13.0000) .. controls (1598.0000,-13.0000)
    and (1606.0000,-6.3333) .. (1606.0000,7.0000) -- (1606.0000,8.0000) --
    cycle(449.0000,-1119.0000) -- (391.0000,-1119.0000) .. controls
    (398.3333,-1128.3333) and (406.3333,-1142.0000) .. (415.0000,-1160.0000) --
    (426.0000,-1160.0000) .. controls (430.6667,-1153.3333) and
    (438.3333,-1139.6667) .. (449.0000,-1119.0000) -- cycle(698.0000,-1051.0000)
    -- (166.0000,-1051.0000) -- (166.0000,-1163.0000) -- (213.0000,-1163.0000) --
    (213.0000,-1079.0000) -- (321.0000,-1079.0000) .. controls
    (337.6667,-1079.0000) and (346.0000,-1088.6667) .. (346.0000,-1108.0000) ..
    controls (346.0000,-1122.0000) and (339.6667,-1131.3333) ..
    (327.0000,-1136.0000) .. controls (335.6667,-1143.3333) and
    (340.0000,-1152.3333) .. (340.0000,-1163.0000) -- (391.0000,-1163.0000) --
    (343.0000,-1081.0000) .. controls (345.0000,-1079.6667) and
    (347.3333,-1079.0000) .. (350.0000,-1079.0000) .. controls
    (364.0000,-1079.0000) and (371.6667,-1080.6667) .. (373.0000,-1084.0000) ..
    controls (377.6667,-1092.6667) and (382.0000,-1098.3333) ..
    (386.0000,-1101.0000) .. controls (394.0000,-1102.3333) and
    (403.6667,-1103.0000) .. (415.0000,-1103.0000) .. controls
    (443.6667,-1103.0000) and (463.3333,-1095.0000) .. (474.0000,-1079.0000) --
    (501.0000,-1082.0000) .. controls (485.6667,-1106.6667) and
    (470.6667,-1133.6667) .. (456.0000,-1163.0000) -- (512.0000,-1163.0000) --
    (512.0000,-1079.0000) -- (536.0000,-1079.0000) .. controls
    (536.6667,-1081.6667) and (537.0000,-1086.6667) .. (537.0000,-1094.0000) ..
    controls (537.0000,-1103.3333) and (536.3333,-1113.3333) ..
    (535.0000,-1124.0000) -- (571.0000,-1124.0000) -- (623.0000,-1079.0000) --
    (650.0000,-1082.0000) .. controls (640.6667,-1092.0000) and
    (625.6667,-1106.0000) .. (605.0000,-1124.0000) -- (608.0000,-1124.0000) ..
    controls (616.0000,-1124.0000) and (623.6667,-1128.3333) ..
    (631.0000,-1137.0000) .. controls (638.3333,-1146.3333) and
    (641.3333,-1155.0000) .. (640.0000,-1163.0000) -- (698.0000,-1163.0000) --
    (698.0000,-1051.0000) -- cycle(313.0000,-1160.0000) .. controls
    (313.0000,-1147.3333) and (308.3333,-1141.0000) .. (299.0000,-1141.0000) --
    (243.0000,-1141.0000) -- (243.0000,-1160.0000) -- (313.0000,-1160.0000) --
    cycle(317.0000,-1103.0000) .. controls (315.6667,-1100.3333) and
    (312.6667,-1099.0000) .. (308.0000,-1099.0000) -- (243.0000,-1099.0000) --
    (243.0000,-1124.0000) -- (301.0000,-1124.0000) .. controls
    (305.0000,-1124.0000) and (310.3333,-1120.6667) .. (317.0000,-1114.0000) --
    (317.0000,-1103.0000) -- cycle(1257.0000,-34.0000) .. controls
    (1252.3333,-29.3333) and (1247.3333,-27.0000) .. (1242.0000,-27.0000) --
    (1180.0000,-27.0000) -- (1180.0000,-48.0000) .. controls (1191.3333,-48.6667)
    and (1200.3333,-49.0000) .. (1207.0000,-49.0000) -- (1231.0000,-49.0000) ..
    controls (1233.6667,-49.0000) and (1237.3333,-49.0000) .. (1242.0000,-49.0000)
    .. controls (1246.6667,-48.3333) and (1250.3333,-48.0000) ..
    (1253.0000,-48.0000) .. controls (1254.3333,-44.6667) and (1255.6667,-40.0000)
    .. (1257.0000,-34.0000) -- cycle(1241.0000,15.0000) -- (1180.0000,15.0000) --
    (1180.0000,-10.0000) -- (1190.0000,-10.0000) .. controls (1201.3333,-10.0000)
    and (1218.3333,-1.6667) .. (1241.0000,15.0000) -- cycle(1340.0000,15.0000) --
    (1274.0000,15.0000) -- (1247.0000,-13.0000) -- (1250.0000,-13.0000) ..
    controls (1256.6667,-13.0000) and (1264.3333,-16.3333) .. (1273.0000,-23.0000)
    .. controls (1281.6667,-29.6667) and (1286.0000,-36.3333) ..
    (1286.0000,-43.0000) .. controls (1286.0000,-62.3333) and (1274.6667,-72.0000)
    .. (1252.0000,-72.0000) -- (1155.0000,-72.0000) -- (1155.0000,15.0000) --
    (1132.0000,15.0000) .. controls (1113.3333,-18.3333) and (1096.0000,-47.3333)
    .. (1080.0000,-72.0000) -- (1049.0000,-72.0000) .. controls
    (1041.0000,-60.0000) and (1024.0000,-31.0000) .. (998.0000,15.0000) --
    (986.0000,15.0000) .. controls (988.0000,13.6667) and (989.0000,10.6667) ..
    (989.0000,6.0000) .. controls (989.0000,-5.3333) and (982.3333,-14.3333) ..
    (969.0000,-21.0000) .. controls (977.6667,-29.0000) and (982.0000,-36.3333) ..
    (982.0000,-43.0000) .. controls (982.0000,-62.3333) and (971.6667,-72.0000) ..
    (951.0000,-72.0000) -- (861.0000,-72.0000) -- (861.0000,15.0000) --
    (805.0000,15.0000) -- (805.0000,-97.0000) -- (1340.0000,-97.0000) --
    (1340.0000,15.0000) -- cycle(1092.0000,-5.0000) -- (1037.0000,-5.0000) ..
    controls (1037.6667,-7.0000) and (1047.0000,-22.6667) .. (1065.0000,-52.0000)
    -- (1092.0000,-5.0000) -- cycle(960.0000,-42.0000) .. controls
    (960.0000,-35.3333) and (956.3333,-30.3333) .. (949.0000,-27.0000) --
    (886.0000,-27.0000) -- (886.0000,-49.0000) -- (949.0000,-49.0000) .. controls
    (951.6667,-47.6667) and (955.3333,-45.3333) .. (960.0000,-42.0000) --
    cycle(960.0000,1.0000) -- (956.0000,15.0000) -- (886.0000,15.0000) --
    (886.0000,-13.0000) -- (935.0000,-13.0000) .. controls (943.6667,-13.0000) and
    (952.0000,-8.3333) .. (960.0000,1.0000) -- cycle(614.0000,-34.0000) ..
    controls (611.3333,-32.6667) and (607.6667,-30.3333) .. (603.0000,-27.0000) --
    (537.0000,-27.0000) -- (537.0000,-52.0000) -- (595.0000,-52.0000) .. controls
    (598.3333,-52.0000) and (604.6667,-49.6667) .. (614.0000,-45.0000) --
    (614.0000,-34.0000) -- cycle(595.0000,15.0000) -- (537.0000,15.0000) --
    (537.0000,-10.0000) -- (547.0000,-10.0000) .. controls (563.0000,-10.0000) and
    (579.0000,-1.6667) .. (595.0000,15.0000) -- cycle(698.0000,15.0000) --
    (631.0000,15.0000) -- (605.0000,-12.0000) .. controls (628.3333,-11.3333) and
    (640.0000,-21.0000) .. (640.0000,-41.0000) .. controls (640.0000,-61.6667) and
    (629.6667,-72.0000) .. (609.0000,-72.0000) -- (512.0000,-72.0000) --
    (512.0000,15.0000) -- (486.0000,15.0000) .. controls (476.0000,-5.0000) and
    (460.0000,-34.0000) .. (438.0000,-72.0000) -- (403.0000,-72.0000) .. controls
    (385.6667,-40.0000) and (369.6667,-11.0000) .. (355.0000,15.0000) --
    (343.0000,15.0000) .. controls (345.0000,13.0000) and (346.0000,9.3333) ..
    (346.0000,4.0000) .. controls (346.0000,-8.6667) and (339.6667,-17.0000) ..
    (327.0000,-21.0000) .. controls (335.6667,-27.6667) and (340.0000,-35.0000) ..
    (340.0000,-43.0000) .. controls (340.0000,-62.3333) and (329.3333,-72.0000) ..
    (308.0000,-72.0000) -- (215.0000,-72.0000) -- (215.0000,15.0000) --
    (166.0000,15.0000) -- (166.0000,-97.0000) -- (698.0000,-97.0000) --
    (698.0000,15.0000) -- cycle(449.0000,-5.0000) -- (391.0000,-5.0000) ..
    controls (400.3333,-17.6667) and (410.6667,-33.3333) .. (422.0000,-52.0000) ..
    controls (426.6667,-43.3333) and (435.6667,-27.6667) .. (449.0000,-5.0000) --
    cycle(313.0000,-34.0000) .. controls (311.0000,-32.6667) and
    (307.6667,-30.3333) .. (303.0000,-27.0000) -- (243.0000,-27.0000) --
    (243.0000,-47.0000) -- (286.0000,-47.0000) .. controls (304.0000,-47.0000) and
    (313.0000,-47.0000) .. (313.0000,-47.0000) -- (313.0000,-34.0000) --
    cycle(317.0000,-3.0000) -- (313.0000,15.0000) -- (243.0000,15.0000) --
    (243.0000,-13.0000) -- (294.0000,-13.0000) .. controls (302.6667,-13.0000) and
    (310.3333,-9.6667) .. (317.0000,-3.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-506.0000) ..
    controls (1966.0000,-438.0000) and (1943.0000,-381.3333) ..
    (1897.0000,-336.0000) .. controls (1851.6667,-291.3333) and
    (1795.0000,-269.0000) .. (1727.0000,-269.0000) .. controls
    (1620.3333,-269.0000) and (1545.0000,-321.0000) .. (1501.0000,-425.0000) --
    (1498.0000,-425.0000) .. controls (1458.0000,-321.0000) and
    (1383.3333,-269.0000) .. (1274.0000,-269.0000) .. controls
    (1167.3333,-269.0000) and (1092.0000,-321.0000) .. (1048.0000,-425.0000) --
    (1045.0000,-425.0000) .. controls (1005.0000,-321.0000) and
    (930.0000,-269.0000) .. (820.0000,-269.0000) .. controls (753.3333,-269.0000)
    and (697.3333,-291.6667) .. (652.0000,-337.0000) .. controls
    (606.6667,-383.0000) and (584.0000,-439.3333) .. (584.0000,-506.0000) ..
    controls (584.0000,-574.0000) and (606.3333,-631.0000) .. (651.0000,-677.0000)
    .. controls (695.6667,-723.6667) and (752.0000,-747.0000) ..
    (820.0000,-747.0000) .. controls (825.3333,-747.0000) and (833.3333,-746.3333)
    .. (844.0000,-745.0000) .. controls (855.3333,-743.6667) and
    (864.0000,-743.0000) .. (870.0000,-743.0000) -- (878.0000,-743.0000) ..
    controls (841.3333,-788.3333) and (823.0000,-840.3333) .. (823.0000,-899.0000)
    .. controls (823.0000,-965.6667) and (845.6667,-1021.6667) ..
    (891.0000,-1067.0000) .. controls (936.3333,-1113.0000) and
    (992.3333,-1136.0000) .. (1059.0000,-1136.0000) .. controls
    (1056.3333,-1136.0000) and (1076.6667,-1134.6667) .. (1120.0000,-1132.0000) ..
    controls (1081.3333,-1170.0000) and (1062.0000,-1222.0000) ..
    (1062.0000,-1288.0000) .. controls (1062.0000,-1354.0000) and
    (1085.0000,-1410.3333) .. (1131.0000,-1457.0000) .. controls
    (1177.6667,-1504.3333) and (1234.0000,-1528.0000) .. (1300.0000,-1528.0000) ..
    controls (1367.3333,-1528.0000) and (1424.0000,-1504.6667) ..
    (1470.0000,-1458.0000) .. controls (1516.6667,-1412.0000) and
    (1540.0000,-1355.3333) .. (1540.0000,-1288.0000) .. controls
    (1540.0000,-1228.6667) and (1521.6667,-1178.6667) .. (1485.0000,-1138.0000) ..
    controls (1563.0000,-1139.3333) and (1626.0000,-1119.3333) ..
    (1674.0000,-1078.0000) .. controls (1725.3333,-1034.0000) and
    (1751.0000,-973.6667) .. (1751.0000,-897.0000) .. controls
    (1751.0000,-841.0000) and (1734.6667,-790.6667) .. (1702.0000,-746.0000) ..
    controls (1710.6667,-746.6667) and (1718.3333,-747.0000) ..
    (1725.0000,-747.0000) .. controls (1793.6667,-747.0000) and
    (1851.0000,-724.0000) .. (1897.0000,-678.0000) .. controls
    (1943.0000,-632.0000) and (1966.0000,-574.6667) .. (1966.0000,-506.0000) --
    cycle(409.0000,359.0000) -- (203.0000,359.0000) -- (203.0000,-131.0000) --
    (151.0000,-131.0000) -- (151.0000,359.0000) -- (82.0000,359.0000) --
    (121.0000,-1499.0000) .. controls (121.6667,-1519.0000) and
    (132.3333,-1529.0000) .. (153.0000,-1529.0000) .. controls
    (163.6667,-1529.0000) and (179.6667,-1529.3333) .. (201.0000,-1530.0000) ..
    controls (221.6667,-1530.0000) and (237.6667,-1530.0000) ..
    (249.0000,-1530.0000) -- (284.0000,-1530.0000) .. controls
    (326.0000,-1530.0000) and (350.6667,-1526.3333) .. (358.0000,-1519.0000) ..
    controls (365.3333,-1512.3333) and (369.3333,-1488.3333) ..
    (370.0000,-1447.0000) -- (409.0000,359.0000) -- cycle(1482.0000,-1289.0000) ..
    controls (1482.0000,-1340.3333) and (1464.3333,-1383.6667) ..
    (1429.0000,-1419.0000) .. controls (1394.3333,-1455.0000) and
    (1351.3333,-1473.0000) .. (1300.0000,-1473.0000) .. controls
    (1248.0000,-1473.0000) and (1204.3333,-1455.0000) .. (1169.0000,-1419.0000) ..
    controls (1134.3333,-1383.6667) and (1117.0000,-1340.0000) ..
    (1117.0000,-1288.0000) .. controls (1117.0000,-1236.0000) and
    (1134.3333,-1193.0000) .. (1169.0000,-1159.0000) .. controls
    (1204.3333,-1125.0000) and (1248.3333,-1108.0000) .. (1301.0000,-1108.0000) ..
    controls (1353.0000,-1108.0000) and (1396.0000,-1125.0000) ..
    (1430.0000,-1159.0000) .. controls (1464.6667,-1193.6667) and
    (1482.0000,-1237.0000) .. (1482.0000,-1289.0000) -- cycle(1696.0000,-897.0000)
    .. controls (1696.0000,-949.0000) and (1678.3333,-992.6667) ..
    (1643.0000,-1028.0000) .. controls (1607.6667,-1063.3333) and
    (1564.0000,-1081.0000) .. (1512.0000,-1081.0000) .. controls
    (1461.3333,-1081.0000) and (1418.6667,-1063.0000) .. (1384.0000,-1027.0000) ..
    controls (1349.3333,-991.0000) and (1332.0000,-947.6667) ..
    (1332.0000,-897.0000) .. controls (1332.0000,-845.0000) and
    (1349.0000,-801.6667) .. (1383.0000,-767.0000) .. controls
    (1417.0000,-733.0000) and (1460.0000,-716.0000) .. (1512.0000,-716.0000) ..
    controls (1563.3333,-716.0000) and (1606.6667,-733.3333) ..
    (1642.0000,-768.0000) .. controls (1678.0000,-802.6667) and
    (1696.0000,-845.6667) .. (1696.0000,-897.0000) -- cycle(1911.0000,-506.0000)
    .. controls (1911.0000,-588.0000) and (1869.6667,-646.0000) ..
    (1787.0000,-680.0000) .. controls (1774.3333,-685.3333) and
    (1765.0000,-688.0000) .. (1759.0000,-688.0000) -- (1706.0000,-688.0000) ..
    controls (1697.3333,-644.0000) and (1693.0000,-611.6667) ..
    (1693.0000,-591.0000) .. controls (1693.0000,-556.3333) and
    (1700.6667,-516.6667) .. (1716.0000,-472.0000) .. controls
    (1719.3333,-462.0000) and (1726.6667,-448.0000) .. (1738.0000,-430.0000) ..
    controls (1751.3333,-408.6667) and (1761.3333,-398.0000) ..
    (1768.0000,-398.0000) .. controls (1773.3333,-398.0000) and
    (1784.0000,-406.3333) .. (1800.0000,-423.0000) .. controls
    (1814.0000,-438.3333) and (1823.0000,-449.6667) .. (1827.0000,-457.0000) ..
    controls (1842.3333,-486.3333) and (1850.0000,-520.3333) ..
    (1850.0000,-559.0000) .. controls (1850.0000,-573.0000) and
    (1845.6667,-589.6667) .. (1837.0000,-609.0000) .. controls
    (1865.6667,-593.6667) and (1880.0000,-562.0000) .. (1880.0000,-514.0000) ..
    controls (1880.0000,-486.0000) and (1871.6667,-458.0000) ..
    (1855.0000,-430.0000) .. controls (1839.0000,-402.0000) and
    (1818.6667,-382.6667) .. (1794.0000,-372.0000) -- (1823.0000,-352.0000) ..
    controls (1881.6667,-389.3333) and (1911.0000,-440.6667) ..
    (1911.0000,-506.0000) -- cycle(1327.0000,-1049.0000) .. controls
    (1319.0000,-1049.0000) and (1307.0000,-1050.0000) .. (1291.0000,-1052.0000) ..
    controls (1275.0000,-1054.6667) and (1263.0000,-1056.0000) ..
    (1255.0000,-1056.0000) -- (1243.0000,-1056.0000) .. controls
    (1254.3333,-1040.6667) and (1269.0000,-1014.3333) .. (1287.0000,-977.0000) ..
    controls (1299.6667,-1003.6667) and (1313.0000,-1027.6667) ..
    (1327.0000,-1049.0000) -- cycle(1540.0000,-660.0000) .. controls
    (1505.3333,-660.0000) and (1478.0000,-661.0000) .. (1458.0000,-663.0000) ..
    controls (1480.6667,-635.0000) and (1494.0000,-608.6667) ..
    (1498.0000,-584.0000) .. controls (1510.6667,-610.0000) and
    (1524.6667,-635.3333) .. (1540.0000,-660.0000) -- cycle(1681.0000,-331.0000)
    .. controls (1653.0000,-354.3333) and (1628.6667,-389.6667) ..
    (1608.0000,-437.0000) .. controls (1587.3333,-484.3333) and
    (1577.0000,-527.0000) .. (1577.0000,-565.0000) .. controls
    (1577.0000,-581.6667) and (1578.6667,-599.3333) .. (1582.0000,-618.0000) ..
    controls (1558.0000,-585.3333) and (1546.0000,-548.0000) ..
    (1546.0000,-506.0000) .. controls (1546.0000,-463.3333) and
    (1558.0000,-425.6667) .. (1582.0000,-393.0000) .. controls
    (1606.6667,-361.0000) and (1639.6667,-340.3333) .. (1681.0000,-331.0000) --
    cycle(1332.0000,-742.0000) .. controls (1308.6667,-768.6667) and
    (1293.6667,-793.6667) .. (1287.0000,-817.0000) .. controls
    (1278.3333,-801.0000) and (1265.3333,-776.6667) .. (1248.0000,-744.0000) ..
    controls (1255.3333,-746.0000) and (1264.3333,-747.0000) ..
    (1275.0000,-747.0000) .. controls (1282.3333,-747.0000) and
    (1292.3333,-746.0000) .. (1305.0000,-744.0000) .. controls
    (1318.3333,-742.6667) and (1327.3333,-742.0000) .. (1332.0000,-742.0000) --
    cycle(1243.0000,-895.0000) .. controls (1243.0000,-911.0000) and
    (1241.6667,-926.6667) .. (1239.0000,-942.0000) .. controls
    (1237.0000,-951.3333) and (1231.0000,-966.0000) .. (1221.0000,-986.0000) ..
    controls (1209.6667,-1008.6667) and (1201.0000,-1020.0000) ..
    (1195.0000,-1020.0000) .. controls (1184.3333,-1020.0000) and
    (1160.6667,-1009.6667) .. (1124.0000,-989.0000) .. controls
    (1034.0000,-938.3333) and (989.0000,-860.6667) .. (989.0000,-756.0000) ..
    controls (989.0000,-729.3333) and (1008.0000,-716.0000) ..
    (1046.0000,-716.0000) .. controls (1102.6667,-716.0000) and
    (1149.6667,-731.6667) .. (1187.0000,-763.0000) .. controls
    (1224.3333,-795.0000) and (1243.0000,-839.0000) .. (1243.0000,-895.0000) --
    cycle(1102.0000,-1077.0000) .. controls (1097.3333,-1077.0000) and
    (1090.0000,-1077.6667) .. (1080.0000,-1079.0000) .. controls
    (1070.0000,-1080.3333) and (1062.3333,-1081.0000) .. (1057.0000,-1081.0000) ..
    controls (1007.0000,-1081.0000) and (964.6667,-1063.0000) ..
    (930.0000,-1027.0000) .. controls (895.3333,-991.0000) and
    (878.0000,-947.6667) .. (878.0000,-897.0000) .. controls (878.0000,-871.6667)
    and (886.0000,-842.0000) .. (902.0000,-808.0000) .. controls
    (903.3333,-853.3333) and (914.6667,-898.0000) .. (936.0000,-942.0000) ..
    controls (959.3333,-991.3333) and (988.6667,-1026.3333) ..
    (1024.0000,-1047.0000) .. controls (1042.0000,-1052.3333) and
    (1068.0000,-1062.3333) .. (1102.0000,-1077.0000) -- cycle(1460.0000,-506.0000)
    .. controls (1460.0000,-558.6667) and (1442.0000,-602.3333) ..
    (1406.0000,-637.0000) .. controls (1370.6667,-671.6667) and
    (1326.6667,-689.0000) .. (1274.0000,-689.0000) .. controls
    (1221.3333,-689.0000) and (1178.0000,-671.6667) .. (1144.0000,-637.0000) ..
    controls (1110.0000,-602.3333) and (1093.0000,-558.6667) ..
    (1093.0000,-506.0000) .. controls (1093.0000,-452.6667) and
    (1109.6667,-409.3333) .. (1143.0000,-376.0000) .. controls
    (1177.0000,-343.3333) and (1220.6667,-327.0000) .. (1274.0000,-327.0000) ..
    controls (1326.0000,-327.0000) and (1370.0000,-344.0000) ..
    (1406.0000,-378.0000) .. controls (1442.0000,-412.0000) and
    (1460.0000,-454.6667) .. (1460.0000,-506.0000) -- cycle(1086.0000,-660.0000)
    .. controls (1051.3333,-660.0000) and (1024.0000,-661.0000) ..
    (1004.0000,-663.0000) .. controls (1028.0000,-634.3333) and
    (1041.6667,-608.0000) .. (1045.0000,-584.0000) .. controls
    (1053.6667,-601.3333) and (1067.3333,-626.6667) .. (1086.0000,-660.0000) --
    cycle(302.0000,-1360.0000) -- (302.0000,-1460.0000) -- (188.0000,-1460.0000)
    -- (188.0000,-1360.0000) -- (302.0000,-1360.0000) --
    cycle(1004.0000,-506.0000) .. controls (1004.0000,-557.3333) and
    (986.0000,-600.6667) .. (950.0000,-636.0000) .. controls (914.6667,-671.3333)
    and (871.3333,-689.0000) .. (820.0000,-689.0000) .. controls
    (767.3333,-689.0000) and (724.0000,-671.6667) .. (690.0000,-637.0000) ..
    controls (656.0000,-602.3333) and (639.0000,-558.6667) .. (639.0000,-506.0000)
    .. controls (639.0000,-454.6667) and (656.3333,-412.0000) ..
    (691.0000,-378.0000) .. controls (725.6667,-344.0000) and (768.6667,-327.0000)
    .. (820.0000,-327.0000) .. controls (872.6667,-327.0000) and
    (916.3333,-343.6667) .. (951.0000,-377.0000) .. controls (986.3333,-410.3333)
    and (1004.0000,-453.3333) .. (1004.0000,-506.0000) --
    cycle(332.0000,-199.0000) -- (305.0000,-1292.0000) -- (183.0000,-1292.0000) --
    (159.0000,-199.0000) -- (332.0000,-199.0000) -- cycle(1454.0000,-1297.0000) ..
    controls (1454.0000,-1257.6667) and (1440.3333,-1222.0000) ..
    (1413.0000,-1190.0000) .. controls (1383.6667,-1156.0000) and
    (1350.0000,-1139.0000) .. (1312.0000,-1139.0000) .. controls
    (1303.3333,-1139.0000) and (1286.0000,-1143.6667) .. (1260.0000,-1153.0000) ..
    controls (1310.6667,-1155.6667) and (1351.0000,-1175.3333) ..
    (1381.0000,-1212.0000) .. controls (1409.6667,-1246.6667) and
    (1424.0000,-1290.0000) .. (1424.0000,-1342.0000) .. controls
    (1424.0000,-1364.0000) and (1420.0000,-1381.0000) .. (1412.0000,-1393.0000) ..
    controls (1440.0000,-1370.3333) and (1454.0000,-1338.3333) ..
    (1454.0000,-1297.0000) -- cycle(1666.0000,-905.0000) .. controls
    (1666.0000,-865.6667) and (1652.3333,-830.0000) .. (1625.0000,-798.0000) ..
    controls (1597.6667,-766.0000) and (1564.6667,-750.0000) ..
    (1526.0000,-750.0000) .. controls (1513.3333,-750.0000) and
    (1495.6667,-753.6667) .. (1473.0000,-761.0000) .. controls
    (1517.6667,-763.0000) and (1556.3333,-781.6667) .. (1589.0000,-817.0000) ..
    controls (1621.6667,-853.0000) and (1638.0000,-893.3333) ..
    (1638.0000,-938.0000) .. controls (1638.0000,-956.0000) and
    (1634.3333,-977.0000) .. (1627.0000,-1001.0000) .. controls
    (1653.0000,-974.3333) and (1666.0000,-942.3333) .. (1666.0000,-905.0000) --
    cycle(1212.0000,-905.0000) .. controls (1212.0000,-865.6667) and
    (1199.0000,-830.3333) .. (1173.0000,-799.0000) .. controls
    (1145.0000,-766.3333) and (1111.6667,-750.0000) .. (1073.0000,-750.0000) ..
    controls (1059.6667,-750.0000) and (1041.6667,-753.6667) ..
    (1019.0000,-761.0000) .. controls (1065.0000,-763.0000) and
    (1104.0000,-781.3333) .. (1136.0000,-816.0000) .. controls
    (1168.6667,-851.3333) and (1185.0000,-892.0000) .. (1185.0000,-938.0000) ..
    controls (1185.0000,-967.3333) and (1181.0000,-988.3333) ..
    (1173.0000,-1001.0000) .. controls (1199.0000,-974.3333) and
    (1212.0000,-942.3333) .. (1212.0000,-905.0000) -- cycle(1427.0000,-514.0000)
    .. controls (1427.0000,-474.0000) and (1413.0000,-438.0000) ..
    (1385.0000,-406.0000) .. controls (1357.0000,-374.0000) and
    (1323.3333,-358.0000) .. (1284.0000,-358.0000) .. controls
    (1277.3333,-358.0000) and (1259.6667,-362.6667) .. (1231.0000,-372.0000) --
    (1236.0000,-372.0000) .. controls (1280.6667,-371.3333) and
    (1319.3333,-390.3333) .. (1352.0000,-429.0000) .. controls
    (1383.3333,-465.6667) and (1399.0000,-507.0000) .. (1399.0000,-553.0000) ..
    controls (1399.0000,-574.3333) and (1395.0000,-593.0000) ..
    (1387.0000,-609.0000) .. controls (1413.6667,-584.3333) and
    (1427.0000,-552.6667) .. (1427.0000,-514.0000) -- cycle(973.0000,-514.0000) ..
    controls (973.0000,-475.3333) and (959.3333,-439.6667) .. (932.0000,-407.0000)
    .. controls (904.6667,-374.3333) and (872.0000,-358.0000) ..
    (834.0000,-358.0000) .. controls (828.0000,-358.0000) and (809.6667,-362.6667)
    .. (779.0000,-372.0000) -- (784.0000,-372.0000) .. controls
    (828.0000,-371.3333) and (866.0000,-390.0000) .. (898.0000,-428.0000) ..
    controls (930.0000,-466.0000) and (946.0000,-507.6667) .. (946.0000,-553.0000)
    .. controls (946.0000,-574.3333) and (942.0000,-593.0000) ..
    (934.0000,-609.0000) .. controls (960.0000,-585.0000) and (973.0000,-553.3333)
    .. (973.0000,-514.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1528.0000,-114.0000) ..
    controls (1528.0000,-96.6667) and (1515.6667,-79.6667) .. (1491.0000,-63.0000)
    .. controls (1471.0000,-52.3333) and (1451.0000,-41.3333) ..
    (1431.0000,-30.0000) .. controls (1329.0000,29.3333) and (1176.3333,118.0000)
    .. (973.0000,236.0000) .. controls (944.3333,254.0000) and (901.0000,279.3333)
    .. (843.0000,312.0000) .. controls (826.3333,320.0000) and (812.3333,324.0000)
    .. (801.0000,324.0000) .. controls (789.0000,324.0000) and (747.6667,303.3333)
    .. (677.0000,262.0000) -- (170.0000,-35.0000) .. controls (155.3333,-42.3333)
    and (134.6667,-54.3333) .. (108.0000,-71.0000) .. controls (90.6667,-85.6667)
    and (82.0000,-100.3333) .. (82.0000,-115.0000) -- (82.0000,-1034.0000) ..
    controls (82.0000,-1053.3333) and (97.6667,-1073.3333) ..
    (129.0000,-1094.0000) .. controls (153.0000,-1108.0000) and
    (177.0000,-1121.6667) .. (201.0000,-1135.0000) .. controls
    (292.3333,-1189.0000) and (429.6667,-1269.3333) .. (613.0000,-1376.0000) ..
    controls (655.6667,-1404.0000) and (713.6667,-1436.6667) ..
    (787.0000,-1474.0000) .. controls (792.3333,-1476.0000) and
    (799.0000,-1477.0000) .. (807.0000,-1477.0000) .. controls
    (818.3333,-1477.0000) and (861.6667,-1455.0000) .. (937.0000,-1411.0000) ..
    controls (1026.3333,-1359.6667) and (1160.3333,-1282.3333) ..
    (1339.0000,-1179.0000) .. controls (1387.6667,-1152.3333) and
    (1443.3333,-1118.6667) .. (1506.0000,-1078.0000) .. controls
    (1520.6667,-1063.3333) and (1528.0000,-1049.0000) .. (1528.0000,-1035.0000) --
    (1528.0000,-114.0000) -- cycle(1428.0000,-1024.0000) -- (805.0000,-1387.0000)
    -- (178.0000,-1020.0000) -- (805.0000,-657.0000) -- (1428.0000,-1024.0000) --
    cycle(1435.0000,-153.0000) -- (1435.0000,-954.0000) -- (834.0000,-606.0000) --
    (834.0000,191.0000) -- (1435.0000,-153.0000) -- cycle(776.0000,191.0000) --
    (776.0000,-606.0000) -- (175.0000,-954.0000) -- (175.0000,-153.0000) --
    (776.0000,191.0000) -- cycle(1256.0000,-1035.0000) .. controls
    (1256.0000,-1017.0000) and (1243.6667,-1002.6667) .. (1219.0000,-992.0000) ..
    controls (1199.6667,-983.3333) and (1179.6667,-979.0000) ..
    (1159.0000,-979.0000) .. controls (1097.0000,-979.0000) and
    (1066.0000,-998.3333) .. (1066.0000,-1037.0000) .. controls
    (1066.0000,-1055.6667) and (1077.3333,-1070.3333) .. (1100.0000,-1081.0000) ..
    controls (1118.0000,-1089.6667) and (1137.3333,-1094.0000) ..
    (1158.0000,-1094.0000) .. controls (1179.3333,-1094.0000) and
    (1199.6667,-1089.3333) .. (1219.0000,-1080.0000) .. controls
    (1243.6667,-1068.6667) and (1256.0000,-1053.6667) .. (1256.0000,-1035.0000) --
    cycle(898.0000,-1257.0000) .. controls (898.0000,-1217.6667) and
    (867.0000,-1198.0000) .. (805.0000,-1198.0000) .. controls
    (740.3333,-1198.0000) and (708.0000,-1217.0000) .. (708.0000,-1255.0000) ..
    controls (708.0000,-1291.0000) and (740.3333,-1309.0000) ..
    (805.0000,-1309.0000) .. controls (867.0000,-1309.0000) and
    (898.0000,-1291.6667) .. (898.0000,-1257.0000) -- cycle(1389.0000,-748.0000)
    .. controls (1389.0000,-721.3333) and (1380.6667,-694.0000) ..
    (1364.0000,-666.0000) .. controls (1345.3333,-634.0000) and
    (1323.6667,-618.0000) .. (1299.0000,-618.0000) .. controls
    (1275.0000,-618.0000) and (1263.0000,-634.3333) .. (1263.0000,-667.0000) ..
    controls (1263.0000,-697.0000) and (1270.0000,-726.3333) ..
    (1284.0000,-755.0000) .. controls (1301.3333,-789.6667) and
    (1323.6667,-807.0000) .. (1351.0000,-807.0000) .. controls
    (1376.3333,-807.0000) and (1389.0000,-787.3333) .. (1389.0000,-748.0000) --
    cycle(1077.0000,-929.0000) .. controls (1077.0000,-911.6667) and
    (1064.6667,-896.6667) .. (1040.0000,-884.0000) .. controls
    (1019.3333,-873.3333) and (999.3333,-868.0000) .. (980.0000,-868.0000) ..
    controls (962.0000,-868.0000) and (942.6667,-873.6667) .. (922.0000,-885.0000)
    .. controls (898.6667,-897.6667) and (887.0000,-912.3333) ..
    (887.0000,-929.0000) .. controls (887.0000,-945.6667) and (899.0000,-960.0000)
    .. (923.0000,-972.0000) .. controls (943.0000,-981.3333) and
    (962.6667,-986.0000) .. (982.0000,-986.0000) .. controls (1000.6667,-986.0000)
    and (1020.3333,-981.0000) .. (1041.0000,-971.0000) .. controls
    (1065.0000,-959.6667) and (1077.0000,-945.6667) .. (1077.0000,-929.0000) --
    cycle(719.0000,-1146.0000) .. controls (719.0000,-1108.6667) and
    (688.6667,-1090.0000) .. (628.0000,-1090.0000) .. controls
    (564.6667,-1090.0000) and (533.0000,-1108.6667) .. (533.0000,-1146.0000) ..
    controls (533.0000,-1182.6667) and (564.6667,-1201.0000) ..
    (628.0000,-1201.0000) .. controls (688.6667,-1201.0000) and
    (719.0000,-1182.6667) .. (719.0000,-1146.0000) -- cycle(898.0000,-818.0000) ..
    controls (898.0000,-800.6667) and (886.3333,-786.3333) .. (863.0000,-775.0000)
    .. controls (844.3333,-765.6667) and (825.0000,-761.0000) ..
    (805.0000,-761.0000) .. controls (784.3333,-761.0000) and (764.0000,-765.6667)
    .. (744.0000,-775.0000) .. controls (720.0000,-787.0000) and
    (708.0000,-802.0000) .. (708.0000,-820.0000) .. controls (708.0000,-837.3333)
    and (720.3333,-851.3333) .. (745.0000,-862.0000) .. controls
    (765.0000,-870.6667) and (785.0000,-875.0000) .. (805.0000,-875.0000) ..
    controls (825.0000,-875.0000) and (844.3333,-870.3333) .. (863.0000,-861.0000)
    .. controls (886.3333,-850.3333) and (898.0000,-836.0000) ..
    (898.0000,-818.0000) -- cycle(1389.0000,-279.0000) .. controls
    (1389.0000,-255.6667) and (1380.3333,-229.0000) .. (1363.0000,-199.0000) ..
    controls (1343.6667,-165.6667) and (1323.0000,-149.0000) ..
    (1301.0000,-149.0000) .. controls (1275.6667,-149.0000) and
    (1263.0000,-169.3333) .. (1263.0000,-210.0000) .. controls
    (1263.0000,-237.3333) and (1270.3333,-264.3333) .. (1285.0000,-291.0000) ..
    controls (1302.3333,-322.3333) and (1323.6667,-338.0000) ..
    (1349.0000,-338.0000) .. controls (1375.6667,-338.0000) and
    (1389.0000,-318.3333) .. (1389.0000,-279.0000) -- cycle(1048.0000,-548.0000)
    .. controls (1048.0000,-522.6667) and (1039.3333,-495.3333) ..
    (1022.0000,-466.0000) .. controls (1002.0000,-433.3333) and
    (980.3333,-417.0000) .. (957.0000,-417.0000) .. controls (934.3333,-417.0000)
    and (923.0000,-436.6667) .. (923.0000,-476.0000) .. controls
    (923.0000,-504.0000) and (929.6667,-531.3333) .. (943.0000,-558.0000) ..
    controls (959.6667,-590.6667) and (980.3333,-607.0000) ..
    (1005.0000,-607.0000) .. controls (1033.6667,-607.0000) and
    (1048.0000,-587.3333) .. (1048.0000,-548.0000) -- cycle(544.0000,-1037.0000)
    .. controls (544.0000,-1019.0000) and (532.3333,-1004.3333) ..
    (509.0000,-993.0000) .. controls (489.6667,-983.6667) and (469.6667,-979.0000)
    .. (449.0000,-979.0000) .. controls (385.6667,-979.0000) and
    (354.0000,-997.6667) .. (354.0000,-1035.0000) .. controls
    (354.0000,-1074.3333) and (385.6667,-1094.0000) .. (449.0000,-1094.0000) ..
    controls (470.3333,-1094.0000) and (490.3333,-1089.6667) ..
    (509.0000,-1081.0000) .. controls (532.3333,-1070.3333) and
    (544.0000,-1055.6667) .. (544.0000,-1037.0000) -- cycle(705.0000,-474.0000) ..
    controls (705.0000,-436.0000) and (693.0000,-417.0000) .. (669.0000,-417.0000)
    .. controls (643.0000,-417.0000) and (621.0000,-433.0000) ..
    (603.0000,-465.0000) .. controls (587.0000,-492.3333) and (579.0000,-520.0000)
    .. (579.0000,-548.0000) .. controls (579.0000,-587.3333) and
    (592.3333,-607.0000) .. (619.0000,-607.0000) .. controls (643.6667,-607.0000)
    and (664.6667,-590.3333) .. (682.0000,-557.0000) .. controls
    (697.3333,-529.0000) and (705.0000,-501.3333) .. (705.0000,-474.0000) --
    cycle(1048.0000,-82.0000) .. controls (1048.0000,-55.3333) and
    (1039.6667,-28.0000) .. (1023.0000,0.0000) .. controls (1003.6667,32.0000) and
    (981.6667,48.0000) .. (957.0000,48.0000) .. controls (934.3333,48.0000) and
    (923.0000,32.0000) .. (923.0000,0.0000) .. controls (923.0000,-30.0000) and
    (929.3333,-59.3333) .. (942.0000,-88.0000) .. controls (958.0000,-124.0000)
    and (979.0000,-142.0000) .. (1005.0000,-142.0000) .. controls
    (1033.6667,-142.0000) and (1048.0000,-122.0000) .. (1048.0000,-82.0000) --
    cycle(365.0000,-675.0000) .. controls (365.0000,-637.0000) and
    (352.3333,-618.0000) .. (327.0000,-618.0000) .. controls (301.0000,-618.0000)
    and (279.3333,-633.6667) .. (262.0000,-665.0000) .. controls
    (246.6667,-691.6667) and (239.0000,-719.0000) .. (239.0000,-747.0000) ..
    controls (239.0000,-787.0000) and (251.6667,-807.0000) .. (277.0000,-807.0000)
    .. controls (301.0000,-807.0000) and (322.3333,-790.3333) ..
    (341.0000,-757.0000) .. controls (357.0000,-728.3333) and (365.0000,-701.0000)
    .. (365.0000,-675.0000) -- cycle(533.0000,-340.0000) .. controls
    (533.0000,-300.6667) and (521.0000,-281.0000) .. (497.0000,-281.0000) ..
    controls (473.0000,-281.0000) and (451.6667,-297.6667) .. (433.0000,-331.0000)
    .. controls (416.3333,-360.3333) and (408.0000,-388.0000) ..
    (408.0000,-414.0000) .. controls (408.0000,-452.0000) and (421.6667,-471.0000)
    .. (449.0000,-471.0000) .. controls (473.6667,-471.0000) and
    (494.3333,-454.6667) .. (511.0000,-422.0000) .. controls (525.6667,-394.6667)
    and (533.0000,-367.3333) .. (533.0000,-340.0000) -- cycle(705.0000,-6.0000) ..
    controls (705.0000,30.0000) and (693.0000,48.0000) .. (669.0000,48.0000) ..
    controls (643.0000,48.0000) and (621.0000,32.3333) .. (603.0000,1.0000) ..
    controls (587.0000,-25.6667) and (579.0000,-53.0000) .. (579.0000,-81.0000) ..
    controls (579.0000,-121.6667) and (592.3333,-142.0000) .. (619.0000,-142.0000)
    .. controls (643.6667,-142.0000) and (664.6667,-125.0000) ..
    (682.0000,-91.0000) .. controls (697.3333,-61.6667) and (705.0000,-33.3333) ..
    (705.0000,-6.0000) -- cycle(365.0000,-208.0000) .. controls
    (365.0000,-168.6667) and (352.3333,-149.0000) .. (327.0000,-149.0000) ..
    controls (301.6667,-149.0000) and (280.0000,-165.3333) .. (262.0000,-198.0000)
    .. controls (246.6667,-226.0000) and (239.0000,-253.6667) ..
    (239.0000,-281.0000) .. controls (239.0000,-319.0000) and (251.6667,-338.0000)
    .. (277.0000,-338.0000) .. controls (301.0000,-338.0000) and
    (322.3333,-322.0000) .. (341.0000,-290.0000) .. controls (357.0000,-261.3333)
    and (365.0000,-234.0000) .. (365.0000,-208.0000) --
    cycle(1231.0000,-1038.0000) .. controls (1231.0000,-1057.3333) and
    (1218.3333,-1070.0000) .. (1193.0000,-1076.0000) .. controls
    (1185.0000,-1052.6667) and (1181.0000,-1040.0000) .. (1181.0000,-1038.0000) ..
    controls (1181.0000,-1036.6667) and (1183.0000,-1032.6667) ..
    (1187.0000,-1026.0000) .. controls (1191.6667,-1020.0000) and
    (1193.3333,-1013.0000) .. (1192.0000,-1005.0000) .. controls
    (1218.0000,-1011.0000) and (1231.0000,-1022.0000) .. (1231.0000,-1038.0000) --
    cycle(873.0000,-1251.0000) -- (873.0000,-1259.0000) .. controls
    (873.0000,-1275.0000) and (861.3333,-1286.6667) .. (838.0000,-1294.0000) ..
    controls (834.6667,-1284.6667) and (829.6667,-1271.0000) ..
    (823.0000,-1253.0000) .. controls (835.6667,-1244.3333) and
    (841.0000,-1234.3333) .. (839.0000,-1223.0000) .. controls
    (861.6667,-1229.6667) and (873.0000,-1239.0000) .. (873.0000,-1251.0000) --
    cycle(1056.0000,-929.0000) .. controls (1056.0000,-949.0000) and
    (1044.3333,-961.0000) .. (1021.0000,-965.0000) .. controls
    (1019.0000,-960.3333) and (1014.0000,-946.3333) .. (1006.0000,-923.0000) ..
    controls (1016.6667,-917.6667) and (1021.6667,-908.0000) ..
    (1021.0000,-894.0000) .. controls (1044.3333,-903.3333) and
    (1056.0000,-915.0000) .. (1056.0000,-929.0000) -- cycle(701.0000,-1148.0000)
    .. controls (701.0000,-1170.6667) and (688.3333,-1182.3333) ..
    (663.0000,-1183.0000) .. controls (659.0000,-1173.0000) and
    (655.0000,-1159.3333) .. (651.0000,-1142.0000) .. controls
    (660.3333,-1134.0000) and (664.6667,-1124.0000) .. (664.0000,-1112.0000) ..
    controls (688.6667,-1120.6667) and (701.0000,-1132.6667) ..
    (701.0000,-1148.0000) -- cycle(873.0000,-818.0000) .. controls
    (873.0000,-842.0000) and (864.0000,-854.0000) .. (846.0000,-854.0000) --
    (834.0000,-854.0000) .. controls (832.0000,-844.6667) and (828.3333,-830.6667)
    .. (823.0000,-812.0000) .. controls (833.0000,-807.3333) and
    (839.0000,-801.6667) .. (841.0000,-795.0000) .. controls (838.3333,-792.3333)
    and (837.0000,-789.3333) .. (837.0000,-786.0000) -- (850.0000,-786.0000) ..
    controls (865.3333,-786.0000) and (873.0000,-796.6667) .. (873.0000,-818.0000)
    -- cycle(519.0000,-1037.0000) .. controls (519.0000,-1059.6667) and
    (506.0000,-1071.3333) .. (480.0000,-1072.0000) .. controls
    (472.0000,-1048.6667) and (468.0000,-1036.3333) .. (468.0000,-1035.0000) ..
    controls (468.0000,-1035.0000) and (470.3333,-1031.3333) ..
    (475.0000,-1024.0000) .. controls (479.6667,-1017.3333) and
    (481.3333,-1009.6667) .. (480.0000,-1001.0000) .. controls
    (506.0000,-1009.0000) and (519.0000,-1021.0000) .. (519.0000,-1037.0000) --
    cycle(662.0000,-491.0000) .. controls (662.0000,-491.6667) and
    (658.0000,-499.3333) .. (650.0000,-514.0000) .. controls (635.3333,-508.0000)
    and (620.3333,-503.0000) .. (605.0000,-499.0000) .. controls
    (605.0000,-489.6667) and (610.3333,-478.6667) .. (621.0000,-466.0000) ..
    controls (631.6667,-453.3333) and (641.3333,-446.6667) .. (650.0000,-446.0000)
    .. controls (658.0000,-477.3333) and (662.0000,-492.3333) ..
    (662.0000,-491.0000) -- cycle(325.0000,-684.0000) .. controls
    (325.0000,-697.3333) and (319.6667,-704.0000) .. (309.0000,-704.0000) ..
    controls (301.0000,-704.0000) and (287.3333,-697.6667) .. (268.0000,-685.0000)
    .. controls (278.0000,-653.0000) and (293.3333,-638.0000) ..
    (314.0000,-640.0000) .. controls (321.3333,-668.6667) and (325.0000,-683.3333)
    .. (325.0000,-684.0000) -- cycle(497.0000,-353.0000) .. controls
    (497.0000,-355.6667) and (495.0000,-358.3333) .. (491.0000,-361.0000) ..
    controls (487.6667,-364.3333) and (486.0000,-367.3333) .. (486.0000,-370.0000)
    .. controls (474.6667,-366.6667) and (458.0000,-361.6667) ..
    (436.0000,-355.0000) .. controls (452.0000,-322.3333) and (464.6667,-306.0000)
    .. (474.0000,-306.0000) -- (486.0000,-306.0000) .. controls
    (493.3333,-335.3333) and (497.0000,-351.0000) .. (497.0000,-353.0000) --
    cycle(662.0000,-27.0000) .. controls (662.0000,-41.0000) and
    (656.6667,-48.0000) .. (646.0000,-48.0000) .. controls (638.0000,-48.0000) and
    (624.3333,-41.6667) .. (605.0000,-29.0000) .. controls (615.0000,3.0000) and
    (630.0000,18.0000) .. (650.0000,16.0000) .. controls (658.0000,-15.3333) and
    (662.0000,-29.6667) .. (662.0000,-27.0000) -- cycle(325.0000,-220.0000) ..
    controls (325.0000,-224.6667) and (319.6667,-232.0000) .. (309.0000,-242.0000)
    .. controls (303.0000,-239.3333) and (289.3333,-234.3333) ..
    (268.0000,-227.0000) .. controls (268.0000,-214.3333) and (279.0000,-198.0000)
    .. (301.0000,-178.0000) -- (314.0000,-178.0000) .. controls
    (321.3333,-206.6667) and (325.0000,-220.6667) .. (325.0000,-220.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-465.0000) ..
    controls (2034.0000,-378.3333) and (2013.3333,-288.6667) ..
    (1972.0000,-196.0000) .. controls (1961.3333,-159.3333) and
    (1938.3333,-106.3333) .. (1903.0000,-37.0000) .. controls (1894.3333,-25.0000)
    and (1877.6667,-13.6667) .. (1853.0000,-3.0000) .. controls (1829.0000,7.0000)
    and (1809.0000,12.0000) .. (1793.0000,12.0000) .. controls (1727.6667,12.0000)
    and (1682.3333,4.3333) .. (1657.0000,-11.0000) .. controls
    (1626.3333,-29.0000) and (1599.3333,-68.6667) .. (1576.0000,-130.0000) ..
    controls (1572.6667,-149.3333) and (1564.3333,-177.3333) ..
    (1551.0000,-214.0000) .. controls (1545.0000,-204.6667) and
    (1535.3333,-191.3333) .. (1522.0000,-174.0000) .. controls
    (1500.0000,-152.0000) and (1460.6667,-141.0000) .. (1404.0000,-141.0000) ..
    controls (1364.6667,-141.0000) and (1330.3333,-148.3333) ..
    (1301.0000,-163.0000) .. controls (1299.6667,-159.6667) and
    (1298.0000,-156.0000) .. (1296.0000,-152.0000) .. controls
    (1294.0000,-138.6667) and (1291.0000,-118.3333) .. (1287.0000,-91.0000) ..
    controls (1279.6667,-51.6667) and (1268.6667,-13.3333) .. (1254.0000,24.0000)
    .. controls (1208.0000,142.6667) and (1134.0000,237.0000) ..
    (1032.0000,307.0000) .. controls (930.6667,377.6667) and (816.6667,413.0000)
    .. (690.0000,413.0000) .. controls (522.0000,413.0000) and (378.6667,353.6667)
    .. (260.0000,235.0000) .. controls (141.3333,116.3333) and (82.0000,-27.0000)
    .. (82.0000,-195.0000) .. controls (82.0000,-362.3333) and
    (141.3333,-505.6667) .. (260.0000,-625.0000) .. controls (378.6667,-744.3333)
    and (521.6667,-804.0000) .. (689.0000,-804.0000) .. controls
    (725.6667,-804.0000) and (778.0000,-796.3333) .. (846.0000,-781.0000) ..
    controls (871.3333,-835.6667) and (884.0000,-873.0000) .. (884.0000,-893.0000)
    .. controls (884.0000,-975.6667) and (879.0000,-1051.0000) ..
    (869.0000,-1119.0000) .. controls (855.6667,-1209.6667) and
    (849.0000,-1257.6667) .. (849.0000,-1263.0000) .. controls
    (849.0000,-1339.0000) and (862.0000,-1394.0000) .. (888.0000,-1428.0000) ..
    controls (898.0000,-1440.6667) and (914.0000,-1454.3333) ..
    (936.0000,-1469.0000) .. controls (960.6667,-1484.3333) and
    (980.3333,-1492.0000) .. (995.0000,-1492.0000) .. controls
    (1119.6667,-1492.0000) and (1182.0000,-1410.0000) .. (1182.0000,-1246.0000) ..
    controls (1182.0000,-1214.6667) and (1178.0000,-1166.6667) ..
    (1170.0000,-1102.0000) .. controls (1162.6667,-1037.3333) and
    (1159.0000,-989.0000) .. (1159.0000,-957.0000) .. controls
    (1159.0000,-887.6667) and (1172.3333,-829.3333) .. (1199.0000,-782.0000) ..
    controls (1251.0000,-870.6667) and (1277.0000,-959.3333) ..
    (1277.0000,-1048.0000) .. controls (1277.0000,-1078.0000) and
    (1273.0000,-1125.3333) .. (1265.0000,-1190.0000) .. controls
    (1257.6667,-1255.3333) and (1254.0000,-1303.3333) .. (1254.0000,-1334.0000) ..
    controls (1254.0000,-1471.3333) and (1312.3333,-1540.0000) ..
    (1429.0000,-1540.0000) .. controls (1439.0000,-1540.0000) and
    (1456.6667,-1532.0000) .. (1482.0000,-1516.0000) .. controls
    (1534.0000,-1483.3333) and (1560.0000,-1421.6667) .. (1560.0000,-1331.0000) ..
    controls (1560.0000,-1331.0000) and (1554.0000,-1264.0000) ..
    (1542.0000,-1130.0000) .. controls (1536.6667,-1070.6667) and
    (1534.0000,-1039.6667) .. (1534.0000,-1037.0000) .. controls
    (1534.0000,-982.3333) and (1558.0000,-899.3333) .. (1606.0000,-788.0000) --
    (1608.0000,-788.0000) .. controls (1632.6667,-846.0000) and
    (1645.0000,-897.3333) .. (1645.0000,-942.0000) .. controls
    (1645.0000,-1000.6667) and (1643.0000,-1045.0000) .. (1639.0000,-1075.0000) ..
    controls (1627.6667,-1159.6667) and (1622.0000,-1219.6667) ..
    (1622.0000,-1255.0000) .. controls (1622.0000,-1311.6667) and
    (1635.3333,-1362.0000) .. (1662.0000,-1406.0000) .. controls
    (1693.3333,-1456.6667) and (1735.6667,-1482.0000) .. (1789.0000,-1482.0000) ..
    controls (1861.0000,-1482.0000) and (1911.6667,-1440.6667) ..
    (1941.0000,-1358.0000) .. controls (1948.3333,-1337.3333) and
    (1952.0000,-1303.3333) .. (1952.0000,-1256.0000) .. controls
    (1952.0000,-1220.6667) and (1945.6667,-1168.0000) .. (1933.0000,-1098.0000) ..
    controls (1920.3333,-1028.0000) and (1914.0000,-975.3333) ..
    (1914.0000,-940.0000) .. controls (1914.0000,-888.6667) and
    (1933.6667,-818.6667) .. (1973.0000,-730.0000) .. controls
    (2013.6667,-638.0000) and (2034.0000,-549.6667) .. (2034.0000,-465.0000) --
    cycle(1911.0000,-1263.0000) .. controls (1911.0000,-1272.3333) and
    (1909.0000,-1287.6667) .. (1905.0000,-1309.0000) .. controls
    (1889.6667,-1393.0000) and (1849.6667,-1435.0000) .. (1785.0000,-1435.0000) ..
    controls (1706.3333,-1435.0000) and (1667.0000,-1373.6667) ..
    (1667.0000,-1251.0000) .. controls (1667.0000,-1177.6667) and
    (1672.3333,-1130.3333) .. (1683.0000,-1109.0000) -- (1888.0000,-1109.0000) ..
    controls (1903.3333,-1210.3333) and (1911.0000,-1261.6667) ..
    (1911.0000,-1263.0000) -- cycle(1872.0000,-969.0000) -- (1872.0000,-1022.0000)
    -- (1696.0000,-1022.0000) .. controls (1696.0000,-986.6667) and
    (1696.0000,-969.0000) .. (1696.0000,-969.0000) -- (1872.0000,-969.0000) --
    cycle(1514.0000,-1301.0000) .. controls (1514.0000,-1432.3333) and
    (1478.3333,-1498.0000) .. (1407.0000,-1498.0000) .. controls
    (1331.0000,-1498.0000) and (1293.0000,-1440.3333) .. (1293.0000,-1325.0000) ..
    controls (1293.0000,-1323.0000) and (1298.3333,-1278.3333) ..
    (1309.0000,-1191.0000) -- (1501.0000,-1191.0000) .. controls
    (1509.6667,-1239.0000) and (1514.0000,-1275.6667) .. (1514.0000,-1301.0000) --
    cycle(1487.0000,-1058.0000) .. controls (1485.6667,-1066.6667) and
    (1485.6667,-1083.3333) .. (1487.0000,-1108.0000) -- (1321.0000,-1108.0000) --
    (1331.0000,-1058.0000) -- (1487.0000,-1058.0000) --
    cycle(1137.0000,-1282.0000) .. controls (1137.0000,-1294.0000) and
    (1132.0000,-1315.0000) .. (1122.0000,-1345.0000) .. controls
    (1112.6667,-1375.0000) and (1104.6667,-1395.0000) .. (1098.0000,-1405.0000) ..
    controls (1078.0000,-1433.0000) and (1055.0000,-1447.0000) ..
    (1029.0000,-1447.0000) .. controls (940.3333,-1447.0000) and
    (896.0000,-1389.6667) .. (896.0000,-1275.0000) .. controls
    (896.0000,-1255.0000) and (903.6667,-1201.6667) .. (919.0000,-1115.0000) --
    (1121.0000,-1115.0000) .. controls (1131.6667,-1152.3333) and
    (1137.0000,-1208.0000) .. (1137.0000,-1282.0000) -- cycle(1977.0000,-461.0000)
    .. controls (1977.0000,-537.6667) and (1962.0000,-613.6667) ..
    (1932.0000,-689.0000) .. controls (1920.6667,-711.6667) and
    (1905.3333,-746.3333) .. (1886.0000,-793.0000) .. controls
    (1882.6667,-809.6667) and (1877.0000,-834.3333) .. (1869.0000,-867.0000) ..
    controls (1787.6667,-861.0000) and (1752.0000,-858.0000) ..
    (1762.0000,-858.0000) .. controls (1766.6667,-858.0000) and
    (1742.0000,-861.0000) .. (1688.0000,-867.0000) .. controls
    (1683.3333,-825.6667) and (1663.3333,-767.3333) .. (1628.0000,-692.0000) ..
    controls (1592.6667,-617.3333) and (1572.3333,-559.0000) ..
    (1567.0000,-517.0000) .. controls (1561.6667,-472.3333) and
    (1559.0000,-452.3333) .. (1559.0000,-457.0000) .. controls
    (1559.0000,-349.0000) and (1588.3333,-234.6667) .. (1647.0000,-114.0000) ..
    controls (1652.3333,-101.3333) and (1661.0000,-85.3333) ..
    (1673.0000,-66.0000) .. controls (1688.3333,-50.6667) and (1722.0000,-43.0000)
    .. (1774.0000,-43.0000) .. controls (1811.3333,-43.0000) and
    (1837.0000,-49.6667) .. (1851.0000,-63.0000) .. controls (1888.3333,-98.3333)
    and (1919.3333,-160.6667) .. (1944.0000,-250.0000) .. controls
    (1966.0000,-328.0000) and (1977.0000,-398.3333) .. (1977.0000,-461.0000) --
    cycle(1108.0000,-972.0000) -- (1108.0000,-1028.0000) -- (933.0000,-1028.0000)
    .. controls (935.0000,-996.6667) and (935.0000,-978.0000) ..
    (933.0000,-972.0000) -- (1108.0000,-972.0000) -- cycle(1575.0000,-720.0000) ..
    controls (1575.0000,-736.6667) and (1565.0000,-765.3333) ..
    (1545.0000,-806.0000) .. controls (1519.6667,-857.3333) and
    (1505.6667,-887.0000) .. (1503.0000,-895.0000) .. controls
    (1499.0000,-910.3333) and (1493.0000,-933.6667) .. (1485.0000,-965.0000) ..
    controls (1449.0000,-961.0000) and (1419.6667,-959.0000) ..
    (1397.0000,-959.0000) .. controls (1373.0000,-959.0000) and
    (1347.3333,-961.0000) .. (1320.0000,-965.0000) .. controls
    (1310.6667,-919.6667) and (1298.0000,-877.3333) .. (1282.0000,-838.0000) ..
    controls (1248.6667,-757.3333) and (1232.0000,-718.0000) ..
    (1232.0000,-720.0000) .. controls (1232.0000,-716.6667) and
    (1238.6667,-697.0000) .. (1252.0000,-661.0000) .. controls
    (1266.0000,-622.3333) and (1274.0000,-599.6667) .. (1276.0000,-593.0000) ..
    controls (1289.3333,-540.3333) and (1296.0000,-494.0000) ..
    (1296.0000,-454.0000) .. controls (1296.0000,-411.3333) and
    (1293.3333,-378.3333) .. (1288.0000,-355.0000) .. controls
    (1282.6667,-331.6667) and (1280.0000,-322.3333) .. (1280.0000,-327.0000) ..
    controls (1280.0000,-303.0000) and (1286.3333,-274.6667) ..
    (1299.0000,-242.0000) .. controls (1312.3333,-210.0000) and
    (1336.6667,-194.0000) .. (1372.0000,-194.0000) .. controls
    (1420.6667,-194.0000) and (1457.0000,-198.0000) .. (1481.0000,-206.0000) ..
    controls (1509.6667,-254.0000) and (1524.0000,-283.0000) ..
    (1524.0000,-293.0000) .. controls (1524.0000,-309.6667) and
    (1520.6667,-334.3333) .. (1514.0000,-367.0000) .. controls
    (1508.0000,-400.3333) and (1505.0000,-425.3333) .. (1505.0000,-442.0000) ..
    controls (1505.0000,-490.0000) and (1519.0000,-559.3333) ..
    (1547.0000,-650.0000) .. controls (1548.3333,-653.3333) and
    (1553.6667,-665.6667) .. (1563.0000,-687.0000) .. controls
    (1571.0000,-706.3333) and (1575.0000,-717.3333) .. (1575.0000,-720.0000) --
    cycle(1238.0000,-458.0000) -- (1238.0000,-484.0000) .. controls
    (1238.0000,-531.3333) and (1225.0000,-585.3333) .. (1199.0000,-646.0000) ..
    controls (1177.0000,-697.3333) and (1154.6667,-748.6667) ..
    (1132.0000,-800.0000) .. controls (1128.0000,-816.0000) and
    (1122.0000,-840.3333) .. (1114.0000,-873.0000) -- (1095.0000,-873.0000) ..
    controls (1087.0000,-873.0000) and (1074.6667,-872.0000) ..
    (1058.0000,-870.0000) .. controls (1042.0000,-868.0000) and
    (1030.0000,-867.0000) .. (1022.0000,-867.0000) .. controls
    (1012.0000,-867.0000) and (997.0000,-868.0000) .. (977.0000,-870.0000) ..
    controls (957.0000,-872.0000) and (942.0000,-873.0000) .. (932.0000,-873.0000)
    -- (932.0000,-865.0000) .. controls (932.6667,-850.3333) and
    (929.6667,-833.0000) .. (923.0000,-813.0000) .. controls (912.3333,-781.0000)
    and (906.6667,-764.3333) .. (906.0000,-763.0000) .. controls
    (964.6667,-747.0000) and (1029.0000,-706.6667) .. (1099.0000,-642.0000) ..
    controls (1169.6667,-577.3333) and (1216.0000,-516.0000) ..
    (1238.0000,-458.0000) -- cycle(513.0000,-514.0000) .. controls
    (513.0000,-593.3333) and (483.3333,-633.0000) .. (424.0000,-633.0000) ..
    controls (365.3333,-633.0000) and (310.0000,-594.6667) .. (258.0000,-518.0000)
    .. controls (210.0000,-447.3333) and (186.0000,-381.0000) ..
    (186.0000,-319.0000) .. controls (186.0000,-290.3333) and (193.0000,-265.3333)
    .. (207.0000,-244.0000) .. controls (223.6667,-220.0000) and
    (245.6667,-208.0000) .. (273.0000,-208.0000) .. controls (329.6667,-208.0000)
    and (384.6667,-245.3333) .. (438.0000,-320.0000) .. controls
    (488.0000,-390.0000) and (513.0000,-454.6667) .. (513.0000,-514.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1350.0000,352.0000) --
    (82.0000,352.0000) -- (82.0000,-1540.0000) -- (1350.0000,-1540.0000) --
    (1350.0000,352.0000) -- cycle(1295.0000,-360.0000) -- (1295.0000,-1476.0000)
    -- (146.0000,-1476.0000) -- (146.0000,-625.0000) .. controls
    (265.3333,-669.6667) and (392.3333,-692.0000) .. (527.0000,-692.0000) ..
    controls (835.6667,-692.0000) and (1091.6667,-581.3333) ..
    (1295.0000,-360.0000) -- cycle(1019.0000,-1072.0000) .. controls
    (1019.0000,-970.0000) and (982.6667,-882.6667) .. (910.0000,-810.0000) ..
    controls (837.3333,-738.0000) and (750.0000,-702.0000) .. (648.0000,-702.0000)
    .. controls (546.0000,-702.0000) and (458.6667,-738.0000) ..
    (386.0000,-810.0000) .. controls (314.0000,-882.6667) and (278.0000,-970.0000)
    .. (278.0000,-1072.0000) .. controls (278.0000,-1174.0000) and
    (314.0000,-1261.0000) .. (386.0000,-1333.0000) .. controls
    (458.6667,-1405.6667) and (546.0000,-1442.0000) .. (648.0000,-1442.0000) ..
    controls (752.6667,-1442.0000) and (840.6667,-1406.3333) ..
    (912.0000,-1335.0000) .. controls (983.3333,-1264.3333) and
    (1019.0000,-1176.6667) .. (1019.0000,-1072.0000) -- cycle(967.0000,-1073.0000)
    .. controls (967.0000,-1159.6667) and (935.3333,-1234.6667) ..
    (872.0000,-1298.0000) .. controls (809.3333,-1361.3333) and
    (734.6667,-1393.0000) .. (648.0000,-1393.0000) .. controls
    (561.3333,-1393.0000) and (486.6667,-1361.0000) .. (424.0000,-1297.0000) ..
    controls (361.3333,-1233.6667) and (330.0000,-1158.6667) ..
    (330.0000,-1072.0000) .. controls (330.0000,-986.0000) and
    (361.3333,-911.3333) .. (424.0000,-848.0000) .. controls (487.3333,-785.3333)
    and (562.0000,-754.0000) .. (648.0000,-754.0000) .. controls
    (734.6667,-754.0000) and (809.3333,-785.3333) .. (872.0000,-848.0000) ..
    controls (935.3333,-911.3333) and (967.0000,-986.3333) ..
    (967.0000,-1073.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1468.0000,-658.0000) ..
    controls (1468.0000,-483.3333) and (1380.3333,-396.0000) ..
    (1205.0000,-396.0000) .. controls (1158.3333,-396.0000) and
    (1113.0000,-417.3333) .. (1069.0000,-460.0000) .. controls
    (1025.0000,-502.6667) and (1003.0000,-547.3333) .. (1003.0000,-594.0000) ..
    controls (1003.0000,-612.6667) and (1011.6667,-622.0000) ..
    (1029.0000,-622.0000) .. controls (1040.3333,-622.0000) and
    (1051.0000,-614.6667) .. (1061.0000,-600.0000) .. controls
    (1071.0000,-586.0000) and (1085.6667,-579.0000) .. (1105.0000,-579.0000) ..
    controls (1132.3333,-579.0000) and (1146.0000,-596.3333) ..
    (1146.0000,-631.0000) .. controls (1146.0000,-692.3333) and
    (1097.3333,-744.3333) .. (1000.0000,-787.0000) .. controls
    (926.0000,-814.3333) and (851.6667,-841.3333) .. (777.0000,-868.0000) ..
    controls (693.6667,-905.3333) and (626.6667,-969.0000) ..
    (576.0000,-1059.0000) -- (576.0000,-1060.0000) .. controls
    (576.0000,-1058.6667) and (575.6667,-1057.0000) .. (575.0000,-1055.0000) ..
    controls (575.0000,-1023.6667) and (594.3333,-952.3333) ..
    (633.0000,-841.0000) .. controls (665.6667,-747.0000) and (751.3333,-557.0000)
    .. (890.0000,-271.0000) .. controls (918.0000,-213.0000) and
    (932.0000,-157.3333) .. (932.0000,-104.0000) .. controls (932.0000,-28.0000)
    and (909.3333,30.3333) .. (864.0000,71.0000) .. controls (819.3333,111.6667)
    and (758.6667,132.0000) .. (682.0000,132.0000) .. controls (545.3333,132.0000)
    and (412.3333,76.0000) .. (283.0000,-36.0000) .. controls (149.0000,-152.6667)
    and (82.0000,-278.3333) .. (82.0000,-413.0000) .. controls (82.0000,-483.0000)
    and (106.6667,-539.0000) .. (156.0000,-581.0000) .. controls
    (203.3333,-621.0000) and (262.3333,-641.0000) .. (333.0000,-641.0000) ..
    controls (413.0000,-641.0000) and (494.3333,-602.3333) .. (577.0000,-525.0000)
    .. controls (640.3333,-455.0000) and (703.3333,-385.0000) ..
    (766.0000,-315.0000) -- (767.0000,-318.0000) -- (763.0000,-325.0000) ..
    controls (581.0000,-641.0000) and (436.0000,-987.3333) ..
    (328.0000,-1364.0000) .. controls (312.6667,-1417.3333) and
    (305.0000,-1471.0000) .. (305.0000,-1525.0000) .. controls
    (305.0000,-1518.3333) and (305.3333,-1532.6667) .. (306.0000,-1568.0000) --
    (378.0000,-1568.0000) .. controls (386.0000,-1557.3333) and
    (391.6667,-1544.0000) .. (395.0000,-1528.0000) .. controls
    (401.6667,-1500.6667) and (405.0000,-1486.6667) .. (405.0000,-1486.0000) ..
    controls (436.3333,-1388.6667) and (545.3333,-1307.0000) ..
    (732.0000,-1241.0000) .. controls (744.6667,-1236.3333) and
    (820.6667,-1213.3333) .. (960.0000,-1172.0000) .. controls
    (1052.0000,-1144.6667) and (1126.0000,-1116.0000) .. (1182.0000,-1086.0000) ..
    controls (1266.0000,-1040.6667) and (1333.6667,-982.0000) ..
    (1385.0000,-910.0000) .. controls (1440.3333,-832.0000) and
    (1468.0000,-748.0000) .. (1468.0000,-658.0000) -- cycle(1217.0000,-88.0000) ..
    controls (1217.0000,-18.6667) and (1204.3333,51.0000) .. (1179.0000,121.0000)
    .. controls (1160.3333,172.3333) and (1126.6667,221.0000) ..
    (1078.0000,267.0000) .. controls (1024.6667,317.6667) and (973.3333,343.0000)
    .. (924.0000,343.0000) .. controls (911.3333,343.0000) and (901.6667,339.6667)
    .. (895.0000,333.0000) -- (895.0000,318.0000) .. controls (903.6667,309.3333)
    and (914.3333,303.3333) .. (927.0000,300.0000) .. controls
    (1057.0000,262.6667) and (1137.3333,160.6667) .. (1168.0000,-6.0000) ..
    controls (1172.0000,-28.0000) and (1174.0000,-36.3333) .. (1174.0000,-31.0000)
    -- (1174.0000,-146.0000) .. controls (1179.3333,-155.3333) and
    (1185.3333,-160.0000) .. (1192.0000,-160.0000) .. controls
    (1208.6667,-160.0000) and (1217.0000,-136.0000) .. (1217.0000,-88.0000) --
    cycle(1084.0000,-110.0000) .. controls (1084.0000,-43.3333) and
    (1070.6667,20.0000) .. (1044.0000,80.0000) .. controls (1013.3333,148.0000)
    and (971.3333,195.6667) .. (918.0000,223.0000) .. controls (892.0000,236.3333)
    and (871.6667,243.0000) .. (857.0000,243.0000) .. controls (834.3333,243.0000)
    and (823.0000,236.3333) .. (823.0000,223.0000) .. controls (823.0000,211.0000)
    and (836.0000,202.0000) .. (862.0000,196.0000) .. controls (899.3333,187.3333)
    and (935.6667,162.0000) .. (971.0000,120.0000) .. controls (1003.6667,80.0000)
    and (1023.3333,40.0000) .. (1030.0000,0.0000) .. controls (1032.0000,-12.6667)
    and (1035.0000,-31.3333) .. (1039.0000,-56.0000) .. controls
    (1038.3333,-80.0000) and (1040.0000,-111.0000) .. (1044.0000,-149.0000) ..
    controls (1047.3333,-160.3333) and (1052.6667,-166.0000) ..
    (1060.0000,-166.0000) .. controls (1076.0000,-166.0000) and
    (1084.0000,-147.3333) .. (1084.0000,-110.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1561.0000,-1112.0000) ..
    controls (1561.0000,-953.3333) and (1499.6667,-856.3333) ..
    (1377.0000,-821.0000) -- (1377.0000,-883.0000) .. controls
    (1453.6667,-911.0000) and (1492.0000,-961.6667) .. (1492.0000,-1035.0000) ..
    controls (1492.0000,-1083.0000) and (1475.6667,-1121.0000) ..
    (1443.0000,-1149.0000) .. controls (1435.6667,-1155.0000) and
    (1402.0000,-1174.6667) .. (1342.0000,-1208.0000) .. controls
    (1300.0000,-1231.3333) and (1272.3333,-1258.6667) .. (1259.0000,-1290.0000) --
    (1258.0000,-669.0000) .. controls (1258.0000,-658.3333) and
    (1254.6667,-643.6667) .. (1248.0000,-625.0000) .. controls
    (1233.3333,-583.0000) and (1205.6667,-549.3333) .. (1165.0000,-524.0000) ..
    controls (1125.0000,-498.6667) and (1082.0000,-486.0000) ..
    (1036.0000,-486.0000) .. controls (978.6667,-486.0000) and
    (929.0000,-503.6667) .. (887.0000,-539.0000) .. controls (842.3333,-577.0000)
    and (820.0000,-624.0000) .. (820.0000,-680.0000) .. controls
    (820.0000,-735.3333) and (842.3333,-781.6667) .. (887.0000,-819.0000) ..
    controls (929.6667,-853.6667) and (979.3333,-871.0000) ..
    (1036.0000,-871.0000) .. controls (1091.3333,-871.0000) and
    (1139.3333,-855.3333) .. (1180.0000,-824.0000) -- (1184.0000,-1568.0000) ..
    controls (1220.6667,-1511.3333) and (1297.0000,-1446.3333) ..
    (1413.0000,-1373.0000) .. controls (1470.3333,-1337.0000) and
    (1509.3333,-1301.6667) .. (1530.0000,-1267.0000) .. controls
    (1550.6667,-1230.3333) and (1561.0000,-1178.6667) .. (1561.0000,-1112.0000) --
    cycle(2008.0000,-452.0000) .. controls (2008.0000,-386.0000) and
    (1993.6667,-327.3333) .. (1965.0000,-276.0000) .. controls
    (1931.0000,-215.3333) and (1884.0000,-180.3333) .. (1824.0000,-171.0000) --
    (1824.0000,-229.0000) .. controls (1900.6667,-252.3333) and
    (1939.0000,-304.3333) .. (1939.0000,-385.0000) .. controls
    (1939.0000,-431.0000) and (1921.6667,-468.0000) .. (1887.0000,-496.0000) ..
    controls (1882.3333,-499.3333) and (1847.0000,-519.0000) ..
    (1781.0000,-555.0000) .. controls (1738.3333,-578.3333) and
    (1711.3333,-605.3333) .. (1700.0000,-636.0000) -- (1698.0000,-3.0000) ..
    controls (1698.0000,7.0000) and (1691.6667,25.0000) .. (1679.0000,51.0000) ..
    controls (1642.3333,126.3333) and (1576.3333,164.0000) .. (1481.0000,164.0000)
    .. controls (1424.3333,164.0000) and (1374.6667,146.6667) ..
    (1332.0000,112.0000) .. controls (1286.6667,74.6667) and (1264.0000,28.3333)
    .. (1264.0000,-27.0000) .. controls (1264.0000,-82.3333) and
    (1286.6667,-128.0000) .. (1332.0000,-164.0000) .. controls
    (1374.0000,-197.3333) and (1423.3333,-214.0000) .. (1480.0000,-214.0000) ..
    controls (1526.6667,-214.0000) and (1575.6667,-200.6667) ..
    (1627.0000,-174.0000) -- (1631.0000,-911.0000) .. controls
    (1663.6667,-859.0000) and (1728.3333,-801.6667) .. (1825.0000,-739.0000) ..
    controls (1914.3333,-680.3333) and (1967.6667,-631.3333) ..
    (1985.0000,-592.0000) .. controls (2000.3333,-556.6667) and
    (2008.0000,-510.0000) .. (2008.0000,-452.0000) -- cycle(826.0000,-261.0000) ..
    controls (826.0000,-197.6667) and (810.6667,-139.3333) .. (780.0000,-86.0000)
    .. controls (745.3333,-25.3333) and (699.3333,11.0000) .. (642.0000,23.0000)
    -- (642.0000,-39.0000) .. controls (718.6667,-67.6667) and
    (757.0000,-119.0000) .. (757.0000,-193.0000) .. controls (757.0000,-239.6667)
    and (740.3333,-277.0000) .. (707.0000,-305.0000) .. controls
    (698.3333,-312.3333) and (664.3333,-332.0000) .. (605.0000,-364.0000) ..
    controls (561.6667,-387.3333) and (533.0000,-413.6667) .. (519.0000,-443.0000)
    -- (517.0000,181.0000) .. controls (517.0000,190.3333) and (513.0000,205.0000)
    .. (505.0000,225.0000) .. controls (470.3333,311.0000) and (401.3333,354.0000)
    .. (298.0000,354.0000) .. controls (241.3333,354.0000) and (191.6667,336.3333)
    .. (149.0000,301.0000) .. controls (104.3333,263.6667) and (82.0000,217.3333)
    .. (82.0000,162.0000) .. controls (82.0000,107.3333) and (104.3333,61.6667) ..
    (149.0000,25.0000) .. controls (191.0000,-9.6667) and (240.0000,-27.0000) ..
    (296.0000,-27.0000) .. controls (350.0000,-27.0000) and (399.0000,-11.3333) ..
    (443.0000,20.0000) -- (446.0000,-727.0000) .. controls (478.0000,-675.6667)
    and (529.6667,-626.6667) .. (601.0000,-580.0000) .. controls
    (683.6667,-526.0000) and (735.3333,-487.6667) .. (756.0000,-465.0000) ..
    controls (802.6667,-413.6667) and (826.0000,-345.6667) .. (826.0000,-261.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,72.0000) .. controls
    (1966.0000,104.0000) and (1953.3333,145.3333) .. (1928.0000,196.0000) ..
    controls (1911.3333,229.3333) and (1888.3333,256.0000) .. (1859.0000,276.0000)
    .. controls (1857.0000,277.3333) and (1844.6667,283.0000) ..
    (1822.0000,293.0000) .. controls (1752.0000,323.6667) and (1667.3333,339.0000)
    .. (1568.0000,339.0000) .. controls (1533.3333,339.0000) and
    (1497.0000,327.0000) .. (1459.0000,303.0000) .. controls (1453.6667,299.6667)
    and (1442.0000,286.6667) .. (1424.0000,264.0000) .. controls
    (1384.0000,214.0000) and (1349.6667,151.0000) .. (1321.0000,75.0000) ..
    controls (1316.3333,59.6667) and (1307.6667,38.0000) .. (1295.0000,10.0000) ..
    controls (1284.3333,3.3333) and (1269.6667,-9.0000) .. (1251.0000,-27.0000) ..
    controls (1236.3333,-47.0000) and (1215.6667,-92.0000) ..
    (1189.0000,-162.0000) .. controls (1163.0000,-228.6667) and
    (1145.3333,-267.3333) .. (1136.0000,-278.0000) .. controls
    (1128.6667,-281.3333) and (1119.3333,-288.3333) .. (1108.0000,-299.0000) ..
    controls (1107.3333,-305.0000) and (1105.6667,-314.3333) ..
    (1103.0000,-327.0000) .. controls (1101.0000,-333.0000) and
    (1095.3333,-343.6667) .. (1086.0000,-359.0000) .. controls
    (1078.6667,-371.6667) and (1075.0000,-384.0000) .. (1075.0000,-396.0000) ..
    controls (1075.0000,-399.3333) and (1075.3333,-407.6667) ..
    (1076.0000,-421.0000) .. controls (1083.3333,-424.3333) and
    (1092.6667,-431.3333) .. (1104.0000,-442.0000) -- (808.0000,-1091.0000) --
    (789.0000,-1085.0000) -- (700.0000,-1264.0000) .. controls
    (704.0000,-1268.0000) and (715.0000,-1276.3333) .. (733.0000,-1289.0000) ..
    controls (720.3333,-1325.0000) and (709.6667,-1348.0000) ..
    (701.0000,-1358.0000) .. controls (686.3333,-1376.0000) and
    (663.3333,-1385.0000) .. (632.0000,-1385.0000) .. controls
    (612.6667,-1385.0000) and (555.6667,-1379.0000) .. (461.0000,-1367.0000) ..
    controls (364.3333,-1354.3333) and (312.6667,-1345.6667) ..
    (306.0000,-1341.0000) .. controls (300.0000,-1336.3333) and
    (294.0000,-1326.6667) .. (288.0000,-1312.0000) .. controls
    (280.0000,-1311.3333) and (266.0000,-1310.0000) .. (246.0000,-1308.0000) ..
    controls (226.6667,-1306.0000) and (211.6667,-1305.0000) ..
    (201.0000,-1305.0000) .. controls (199.6667,-1307.6667) and
    (193.6667,-1319.0000) .. (183.0000,-1339.0000) -- (88.0000,-1339.0000) --
    (82.0000,-1353.0000) .. controls (130.6667,-1379.0000) and
    (163.0000,-1405.6667) .. (179.0000,-1433.0000) .. controls
    (182.3333,-1441.6667) and (188.0000,-1454.0000) .. (196.0000,-1470.0000) ..
    controls (202.0000,-1478.0000) and (253.0000,-1489.6667) ..
    (349.0000,-1505.0000) .. controls (527.6667,-1533.0000) and
    (629.6667,-1547.0000) .. (655.0000,-1547.0000) .. controls
    (720.3333,-1547.0000) and (764.6667,-1539.6667) .. (788.0000,-1525.0000) ..
    controls (802.6667,-1515.6667) and (834.0000,-1481.3333) ..
    (882.0000,-1422.0000) .. controls (890.0000,-1421.3333) and
    (902.3333,-1420.6667) .. (919.0000,-1420.0000) .. controls
    (927.6667,-1408.6667) and (932.0000,-1399.0000) .. (932.0000,-1391.0000) ..
    controls (932.0000,-1388.3333) and (929.0000,-1384.6667) ..
    (923.0000,-1380.0000) .. controls (917.0000,-1375.3333) and
    (914.0000,-1371.3333) .. (914.0000,-1368.0000) .. controls
    (914.0000,-1361.3333) and (924.0000,-1334.3333) .. (944.0000,-1287.0000) ..
    controls (951.3333,-1286.3333) and (962.3333,-1285.6667) ..
    (977.0000,-1285.0000) .. controls (998.3333,-1247.0000) and
    (1030.0000,-1189.3333) .. (1072.0000,-1112.0000) -- (1103.0000,-1112.0000) ..
    controls (1127.6667,-1056.0000) and (1160.3333,-993.0000) ..
    (1201.0000,-923.0000) .. controls (1215.6667,-919.0000) and
    (1230.3333,-915.0000) .. (1245.0000,-911.0000) .. controls
    (1265.6667,-905.0000) and (1276.6667,-888.3333) .. (1278.0000,-861.0000) --
    (1299.0000,-854.0000) .. controls (1305.6667,-846.0000) and
    (1314.6667,-834.3333) .. (1326.0000,-819.0000) .. controls
    (1378.6667,-847.6667) and (1421.3333,-862.0000) .. (1454.0000,-862.0000) --
    (1689.0000,-862.0000) .. controls (1733.0000,-862.0000) and
    (1777.3333,-852.3333) .. (1822.0000,-833.0000) .. controls
    (1853.3333,-819.6667) and (1869.0000,-790.0000) .. (1869.0000,-744.0000) ..
    controls (1869.0000,-715.3333) and (1840.3333,-688.3333) ..
    (1783.0000,-663.0000) .. controls (1773.0000,-617.6667) and
    (1768.0000,-586.3333) .. (1768.0000,-569.0000) .. controls
    (1768.0000,-555.6667) and (1789.0000,-490.6667) .. (1831.0000,-374.0000) ..
    controls (1838.3333,-352.0000) and (1850.0000,-319.3333) ..
    (1866.0000,-276.0000) .. controls (1877.3333,-254.0000) and
    (1893.0000,-220.3333) .. (1913.0000,-175.0000) .. controls
    (1948.3333,-85.0000) and (1966.0000,-2.6667) .. (1966.0000,72.0000) --
    cycle(1070.0000,-1022.0000) .. controls (1064.0000,-1041.3333) and
    (1052.3333,-1051.0000) .. (1035.0000,-1051.0000) .. controls
    (1021.6667,-1051.0000) and (1015.0000,-1044.0000) .. (1015.0000,-1030.0000) ..
    controls (1015.0000,-1013.3333) and (1021.6667,-1005.0000) ..
    (1035.0000,-1005.0000) .. controls (1048.3333,-1005.0000) and
    (1060.0000,-1010.6667) .. (1070.0000,-1022.0000) -- cycle(1103.0000,-969.0000)
    -- (1103.0000,-986.0000) .. controls (1103.0000,-988.0000) and
    (1099.6667,-992.3333) .. (1093.0000,-999.0000) .. controls
    (1088.3333,-997.6667) and (1081.6667,-994.6667) .. (1073.0000,-990.0000) --
    (1073.0000,-969.0000) .. controls (1077.6667,-965.0000) and
    (1082.3333,-963.0000) .. (1087.0000,-963.0000) .. controls
    (1089.6667,-963.0000) and (1092.6667,-964.0000) .. (1096.0000,-966.0000) ..
    controls (1099.3333,-968.0000) and (1101.6667,-969.0000) ..
    (1103.0000,-969.0000) -- cycle(1210.0000,-841.0000) -- (1210.0000,-851.0000)
    .. controls (1206.6667,-857.6667) and (1200.0000,-866.3333) ..
    (1190.0000,-877.0000) .. controls (1183.3333,-864.3333) and
    (1180.0000,-858.3333) .. (1180.0000,-859.0000) .. controls
    (1180.0000,-850.3333) and (1186.6667,-842.0000) .. (1200.0000,-834.0000) ..
    controls (1202.0000,-836.0000) and (1205.3333,-838.3333) ..
    (1210.0000,-841.0000) -- cycle(1155.0000,-874.0000) -- (1155.0000,-898.0000)
    .. controls (1141.6667,-904.0000) and (1135.3333,-907.0000) ..
    (1136.0000,-907.0000) .. controls (1130.0000,-907.0000) and
    (1124.3333,-904.0000) .. (1119.0000,-898.0000) -- (1119.0000,-874.0000) ..
    controls (1132.3333,-868.0000) and (1138.0000,-865.0000) ..
    (1136.0000,-865.0000) .. controls (1135.3333,-865.0000) and
    (1141.6667,-868.0000) .. (1155.0000,-874.0000) -- cycle(1299.0000,-768.0000)
    .. controls (1299.0000,-770.0000) and (1292.3333,-780.6667) ..
    (1279.0000,-800.0000) .. controls (1274.3333,-792.0000) and
    (1267.3333,-788.0000) .. (1258.0000,-788.0000) .. controls
    (1266.6667,-788.0000) and (1253.0000,-791.0000) .. (1217.0000,-797.0000) ..
    controls (1218.3333,-789.0000) and (1219.0000,-779.6667) ..
    (1219.0000,-769.0000) .. controls (1219.0000,-757.6667) and
    (1218.3333,-748.0000) .. (1217.0000,-740.0000) .. controls
    (1239.0000,-727.3333) and (1254.3333,-721.0000) .. (1263.0000,-721.0000) ..
    controls (1267.0000,-721.0000) and (1274.0000,-727.6667) ..
    (1284.0000,-741.0000) .. controls (1294.0000,-754.3333) and
    (1299.0000,-763.3333) .. (1299.0000,-768.0000) -- cycle(1369.0000,-623.0000)
    -- (1369.0000,-665.0000) .. controls (1358.3333,-670.3333) and
    (1346.3333,-675.3333) .. (1333.0000,-680.0000) .. controls
    (1339.0000,-668.0000) and (1351.0000,-649.0000) .. (1369.0000,-623.0000) --
    cycle(1112.0000,-837.0000) -- (1112.0000,-862.0000) .. controls
    (1112.0000,-866.0000) and (1103.3333,-877.0000) .. (1086.0000,-895.0000) ..
    controls (1077.3333,-871.0000) and (1073.0000,-861.3333) ..
    (1073.0000,-866.0000) .. controls (1073.0000,-858.6667) and
    (1077.3333,-849.0000) .. (1086.0000,-837.0000) -- (1112.0000,-837.0000) --
    cycle(1189.0000,-761.0000) -- (1189.0000,-774.0000) .. controls
    (1175.6667,-772.6667) and (1168.0000,-772.0000) .. (1166.0000,-772.0000) --
    (1156.0000,-772.0000) .. controls (1151.3333,-772.0000) and
    (1147.0000,-772.6667) .. (1143.0000,-774.0000) -- (1143.0000,-789.0000) ..
    controls (1147.0000,-792.3333) and (1152.0000,-798.0000) ..
    (1158.0000,-806.0000) .. controls (1154.0000,-806.0000) and
    (1149.6667,-808.3333) .. (1145.0000,-813.0000) .. controls
    (1131.6667,-799.6667) and (1125.0000,-791.0000) .. (1125.0000,-787.0000) ..
    controls (1125.0000,-778.3333) and (1130.0000,-768.6667) ..
    (1140.0000,-758.0000) .. controls (1150.0000,-747.3333) and
    (1159.3333,-742.0000) .. (1168.0000,-742.0000) .. controls
    (1168.0000,-742.0000) and (1175.0000,-748.3333) .. (1189.0000,-761.0000) --
    cycle(1651.0000,-332.0000) .. controls (1651.0000,-372.6667) and
    (1626.0000,-393.0000) .. (1576.0000,-393.0000) .. controls
    (1554.0000,-393.0000) and (1537.3333,-384.3333) .. (1526.0000,-367.0000) ..
    controls (1580.6667,-355.0000) and (1608.0000,-345.0000) ..
    (1608.0000,-337.0000) .. controls (1608.0000,-327.6667) and
    (1602.6667,-321.0000) .. (1592.0000,-317.0000) -- (1517.0000,-335.0000) --
    (1517.0000,-307.0000) .. controls (1517.0000,-295.0000) and
    (1523.0000,-284.3333) .. (1535.0000,-275.0000) .. controls
    (1547.6667,-266.3333) and (1560.3333,-262.0000) .. (1573.0000,-262.0000) ..
    controls (1625.0000,-262.0000) and (1651.0000,-285.3333) ..
    (1651.0000,-332.0000) -- cycle(1317.0000,-580.0000) .. controls
    (1311.6667,-600.6667) and (1301.0000,-624.0000) .. (1285.0000,-650.0000) ..
    controls (1283.0000,-642.6667) and (1279.6667,-632.0000) ..
    (1275.0000,-618.0000) .. controls (1283.0000,-616.0000) and
    (1297.0000,-603.3333) .. (1317.0000,-580.0000) -- cycle(1263.0000,-670.0000)
    .. controls (1263.0000,-672.0000) and (1262.3333,-674.0000) ..
    (1261.0000,-676.0000) .. controls (1259.6667,-678.0000) and
    (1259.0000,-679.6667) .. (1259.0000,-681.0000) .. controls
    (1224.3333,-671.0000) and (1205.3333,-666.0000) .. (1202.0000,-666.0000) --
    (1198.0000,-668.0000) -- (1198.0000,-682.0000) .. controls
    (1204.6667,-686.0000) and (1215.0000,-692.3333) .. (1229.0000,-701.0000) ..
    controls (1225.0000,-701.0000) and (1219.3333,-703.3333) ..
    (1212.0000,-708.0000) .. controls (1205.3333,-712.6667) and
    (1200.3333,-715.0000) .. (1197.0000,-715.0000) .. controls
    (1183.6667,-715.0000) and (1177.0000,-704.6667) .. (1177.0000,-684.0000) ..
    controls (1177.0000,-651.3333) and (1193.3333,-635.0000) ..
    (1226.0000,-635.0000) .. controls (1228.6667,-635.0000) and
    (1232.3333,-635.6667) .. (1237.0000,-637.0000) .. controls
    (1242.3333,-638.3333) and (1246.3333,-639.0000) .. (1249.0000,-639.0000) ..
    controls (1258.3333,-657.0000) and (1263.0000,-667.3333) ..
    (1263.0000,-670.0000) -- cycle(1888.0000,65.0000) .. controls
    (1888.0000,-23.6667) and (1874.0000,-97.6667) .. (1846.0000,-157.0000) ..
    controls (1834.6667,-174.3333) and (1820.0000,-201.6667) ..
    (1802.0000,-239.0000) .. controls (1779.3333,-301.0000) and
    (1757.0000,-363.0000) .. (1735.0000,-425.0000) .. controls
    (1711.6667,-498.3333) and (1700.0000,-563.0000) .. (1700.0000,-619.0000) ..
    controls (1700.0000,-642.3333) and (1707.0000,-664.6667) ..
    (1721.0000,-686.0000) .. controls (1706.3333,-684.6667) and
    (1692.6667,-684.0000) .. (1680.0000,-684.0000) .. controls
    (1661.3333,-684.0000) and (1646.6667,-685.6667) .. (1636.0000,-689.0000) --
    (1636.0000,-700.0000) .. controls (1654.0000,-702.0000) and
    (1681.0000,-706.0000) .. (1717.0000,-712.0000) .. controls
    (1735.0000,-716.6667) and (1762.0000,-730.0000) .. (1798.0000,-752.0000) --
    (1798.0000,-769.0000) .. controls (1772.6667,-793.6667) and
    (1739.3333,-806.0000) .. (1698.0000,-806.0000) -- (1467.0000,-806.0000) ..
    controls (1459.6667,-806.0000) and (1441.0000,-803.0000) ..
    (1411.0000,-797.0000) .. controls (1381.6667,-791.0000) and
    (1365.0000,-786.6667) .. (1361.0000,-784.0000) .. controls
    (1348.3333,-776.0000) and (1342.0000,-767.3333) .. (1342.0000,-758.0000) ..
    controls (1342.0000,-737.3333) and (1376.0000,-721.0000) ..
    (1444.0000,-709.0000) .. controls (1487.3333,-704.3333) and
    (1531.0000,-699.3333) .. (1575.0000,-694.0000) -- (1575.0000,-680.0000) ..
    controls (1561.0000,-671.3333) and (1538.3333,-665.0000) ..
    (1507.0000,-661.0000) .. controls (1460.3333,-656.3333) and
    (1436.0000,-653.6667) .. (1434.0000,-653.0000) -- (1434.0000,-613.0000) ..
    controls (1434.0000,-547.6667) and (1453.6667,-472.3333) ..
    (1493.0000,-387.0000) .. controls (1508.3333,-397.6667) and
    (1524.0000,-408.3333) .. (1540.0000,-419.0000) .. controls
    (1556.6667,-429.6667) and (1573.3333,-435.0000) .. (1590.0000,-435.0000) ..
    controls (1594.6667,-435.0000) and (1599.6667,-434.6667) ..
    (1605.0000,-434.0000) .. controls (1579.0000,-512.0000) and
    (1566.0000,-581.3333) .. (1566.0000,-642.0000) .. controls
    (1566.0000,-666.0000) and (1582.6667,-678.0000) .. (1616.0000,-678.0000) ..
    controls (1630.0000,-678.0000) and (1637.6667,-672.6667) ..
    (1639.0000,-662.0000) .. controls (1631.6667,-656.0000) and
    (1628.0000,-641.6667) .. (1628.0000,-619.0000) .. controls
    (1628.0000,-545.0000) and (1639.0000,-476.3333) .. (1661.0000,-413.0000) ..
    controls (1677.0000,-367.0000) and (1685.0000,-332.6667) ..
    (1685.0000,-310.0000) .. controls (1685.0000,-298.6667) and
    (1675.0000,-279.6667) .. (1655.0000,-253.0000) .. controls
    (1661.6667,-255.0000) and (1669.0000,-256.0000) .. (1677.0000,-256.0000) ..
    controls (1704.3333,-256.0000) and (1729.3333,-245.3333) ..
    (1752.0000,-224.0000) .. controls (1774.6667,-203.3333) and
    (1786.0000,-179.3333) .. (1786.0000,-152.0000) .. controls
    (1786.0000,-117.3333) and (1774.0000,-89.6667) .. (1750.0000,-69.0000) ..
    controls (1726.6667,-48.3333) and (1697.6667,-38.0000) .. (1663.0000,-38.0000)
    .. controls (1637.6667,-38.0000) and (1612.6667,-48.6667) ..
    (1588.0000,-70.0000) .. controls (1588.6667,-66.0000) and (1589.0000,-62.0000)
    .. (1589.0000,-58.0000) .. controls (1589.0000,-30.0000) and
    (1579.3333,-7.6667) .. (1560.0000,9.0000) .. controls (1566.0000,25.0000) and
    (1576.3333,45.3333) .. (1591.0000,70.0000) .. controls (1599.0000,74.0000) and
    (1608.0000,82.6667) .. (1618.0000,96.0000) -- (1679.0000,96.0000) .. controls
    (1668.3333,77.3333) and (1663.0000,69.0000) .. (1663.0000,71.0000) --
    (1663.0000,-11.0000) .. controls (1704.3333,-18.3333) and (1732.6667,-32.6667)
    .. (1748.0000,-54.0000) .. controls (1771.3333,-54.6667) and
    (1794.0000,-47.6667) .. (1816.0000,-33.0000) .. controls (1840.6667,-17.0000)
    and (1853.0000,2.0000) .. (1853.0000,24.0000) .. controls (1853.0000,92.6667)
    and (1818.6667,127.0000) .. (1750.0000,127.0000) .. controls
    (1740.6667,127.0000) and (1731.3333,126.0000) .. (1722.0000,124.0000) ..
    controls (1728.0000,139.3333) and (1731.0000,154.3333) .. (1731.0000,169.0000)
    .. controls (1731.0000,193.6667) and (1721.0000,219.3333) ..
    (1701.0000,246.0000) .. controls (1719.0000,240.6667) and (1745.0000,230.3333)
    .. (1779.0000,215.0000) .. controls (1851.6667,171.0000) and
    (1888.0000,121.0000) .. (1888.0000,65.0000) -- cycle(1370.0000,-476.0000) --
    (1370.0000,-490.0000) .. controls (1370.0000,-492.6667) and
    (1360.6667,-515.3333) .. (1342.0000,-558.0000) -- (1321.0000,-558.0000) ..
    controls (1325.0000,-552.6667) and (1327.0000,-545.3333) ..
    (1327.0000,-536.0000) .. controls (1327.0000,-533.3333) and
    (1325.0000,-520.6667) .. (1321.0000,-498.0000) .. controls
    (1335.6667,-494.6667) and (1348.0000,-487.3333) .. (1358.0000,-476.0000) --
    (1370.0000,-476.0000) -- cycle(1743.0000,-147.0000) .. controls
    (1743.0000,-164.3333) and (1734.3333,-181.0000) .. (1717.0000,-197.0000) ..
    controls (1699.6667,-213.6667) and (1682.0000,-222.0000) ..
    (1664.0000,-222.0000) .. controls (1650.0000,-222.0000) and
    (1630.6667,-209.3333) .. (1606.0000,-184.0000) -- (1606.0000,-171.0000) ..
    controls (1656.6667,-156.3333) and (1682.0000,-143.0000) ..
    (1682.0000,-131.0000) .. controls (1682.0000,-124.3333) and
    (1677.0000,-121.0000) .. (1667.0000,-121.0000) .. controls
    (1661.6667,-121.0000) and (1641.3333,-127.0000) .. (1606.0000,-139.0000) ..
    controls (1612.6667,-98.3333) and (1630.6667,-78.0000) .. (1660.0000,-78.0000)
    .. controls (1673.3333,-78.0000) and (1697.3333,-86.6667) ..
    (1732.0000,-104.0000) .. controls (1739.3333,-119.3333) and
    (1743.0000,-133.6667) .. (1743.0000,-147.0000) -- cycle(1415.0000,-394.0000)
    .. controls (1410.3333,-408.0000) and (1403.0000,-429.3333) ..
    (1393.0000,-458.0000) .. controls (1379.6667,-450.6667) and
    (1373.0000,-440.6667) .. (1373.0000,-428.0000) -- (1373.0000,-406.0000) ..
    controls (1383.0000,-404.6667) and (1397.0000,-400.6667) ..
    (1415.0000,-394.0000) -- cycle(1293.0000,-530.0000) -- (1293.0000,-540.0000)
    .. controls (1281.0000,-534.0000) and (1273.3333,-531.0000) ..
    (1270.0000,-531.0000) .. controls (1263.3333,-531.0000) and
    (1260.0000,-534.0000) .. (1260.0000,-540.0000) .. controls
    (1260.0000,-543.3333) and (1267.0000,-552.0000) .. (1281.0000,-566.0000) ..
    controls (1277.6667,-570.6667) and (1272.3333,-577.3333) ..
    (1265.0000,-586.0000) -- (1232.0000,-586.0000) -- (1232.0000,-535.0000) ..
    controls (1250.0000,-520.3333) and (1265.3333,-513.0000) ..
    (1278.0000,-513.0000) .. controls (1288.0000,-513.0000) and
    (1293.0000,-518.6667) .. (1293.0000,-530.0000) -- cycle(1598.0000,-221.0000)
    .. controls (1592.6667,-219.6667) and (1586.6667,-219.0000) ..
    (1580.0000,-219.0000) .. controls (1556.0000,-219.0000) and
    (1533.0000,-229.0000) .. (1511.0000,-249.0000) .. controls
    (1489.6667,-269.6667) and (1480.0000,-292.0000) .. (1482.0000,-316.0000) ..
    controls (1469.3333,-324.0000) and (1454.6667,-336.3333) ..
    (1438.0000,-353.0000) .. controls (1438.0000,-347.0000) and
    (1436.6667,-337.6667) .. (1434.0000,-325.0000) .. controls
    (1432.0000,-313.0000) and (1431.0000,-303.6667) .. (1431.0000,-297.0000) ..
    controls (1431.0000,-291.6667) and (1434.3333,-285.3333) ..
    (1441.0000,-278.0000) .. controls (1448.3333,-270.6667) and
    (1451.3333,-262.3333) .. (1450.0000,-253.0000) .. controls
    (1460.0000,-259.0000) and (1466.3333,-262.0000) .. (1469.0000,-262.0000) ..
    controls (1480.3333,-262.0000) and (1492.6667,-253.6667) ..
    (1506.0000,-237.0000) .. controls (1519.3333,-220.3333) and
    (1525.0000,-206.3333) .. (1523.0000,-195.0000) .. controls
    (1537.6667,-195.0000) and (1552.3333,-190.6667) .. (1567.0000,-182.0000) ..
    controls (1573.0000,-191.3333) and (1583.3333,-204.3333) ..
    (1598.0000,-221.0000) -- cycle(1342.0000,-410.0000) -- (1342.0000,-428.0000)
    .. controls (1328.6667,-426.6667) and (1319.6667,-426.0000) ..
    (1315.0000,-426.0000) .. controls (1308.3333,-426.0000) and
    (1303.0000,-426.6667) .. (1299.0000,-428.0000) -- (1299.0000,-440.0000) ..
    controls (1306.3333,-444.6667) and (1317.6667,-452.0000) ..
    (1333.0000,-462.0000) .. controls (1319.6667,-471.3333) and
    (1311.0000,-476.0000) .. (1307.0000,-476.0000) .. controls
    (1285.6667,-476.0000) and (1275.0000,-464.6667) .. (1275.0000,-442.0000) --
    (1275.0000,-422.0000) .. controls (1275.0000,-400.6667) and
    (1286.6667,-390.0000) .. (1310.0000,-390.0000) .. controls
    (1331.3333,-390.0000) and (1342.0000,-396.6667) .. (1342.0000,-410.0000) --
    cycle(323.0000,-1377.0000) -- (323.0000,-1393.0000) .. controls
    (323.0000,-1401.6667) and (322.0000,-1413.0000) .. (320.0000,-1427.0000) ..
    controls (317.3333,-1443.6667) and (315.6667,-1455.0000) ..
    (315.0000,-1461.0000) .. controls (301.6667,-1459.6667) and
    (295.0000,-1440.6667) .. (295.0000,-1404.0000) .. controls
    (295.0000,-1383.3333) and (301.0000,-1373.0000) .. (313.0000,-1373.0000) ..
    controls (317.6667,-1373.0000) and (321.0000,-1374.3333) ..
    (323.0000,-1377.0000) -- cycle(1820.0000,21.0000) .. controls
    (1820.0000,11.6667) and (1812.0000,3.3333) .. (1796.0000,-4.0000) .. controls
    (1782.6667,-10.6667) and (1770.6667,-14.0000) .. (1760.0000,-14.0000) ..
    controls (1748.0000,-14.0000) and (1734.3333,-10.3333) .. (1719.0000,-3.0000)
    .. controls (1725.6667,1.0000) and (1736.0000,6.3333) .. (1750.0000,13.0000)
    .. controls (1782.0000,27.0000) and (1798.0000,39.0000) .. (1798.0000,49.0000)
    .. controls (1798.0000,58.3333) and (1793.3333,63.0000) .. (1784.0000,63.0000)
    .. controls (1775.3333,63.0000) and (1746.6667,49.6667) .. (1698.0000,23.0000)
    -- (1698.0000,58.0000) .. controls (1709.3333,81.3333) and (1731.0000,93.0000)
    .. (1763.0000,93.0000) .. controls (1801.0000,93.0000) and (1820.0000,69.0000)
    .. (1820.0000,21.0000) -- cycle(1400.0000,-303.0000) -- (1400.0000,-332.0000)
    .. controls (1392.6667,-329.3333) and (1381.6667,-326.3333) ..
    (1367.0000,-323.0000) -- (1364.0000,-325.0000) -- (1364.0000,-336.0000) ..
    controls (1370.6667,-341.3333) and (1380.6667,-349.6667) ..
    (1394.0000,-361.0000) .. controls (1384.0000,-376.3333) and
    (1376.0000,-384.0000) .. (1370.0000,-384.0000) .. controls
    (1363.3333,-384.0000) and (1352.3333,-377.0000) .. (1337.0000,-363.0000) ..
    controls (1322.3333,-349.0000) and (1315.0000,-338.6667) ..
    (1315.0000,-332.0000) .. controls (1315.0000,-324.0000) and
    (1321.3333,-313.6667) .. (1334.0000,-301.0000) .. controls
    (1346.6667,-289.0000) and (1357.0000,-283.0000) .. (1365.0000,-283.0000) ..
    controls (1388.3333,-283.0000) and (1400.0000,-289.6667) ..
    (1400.0000,-303.0000) -- cycle(1568.0000,-115.0000) -- (1568.0000,-145.0000)
    .. controls (1551.3333,-155.6667) and (1536.6667,-164.0000) ..
    (1524.0000,-170.0000) .. controls (1519.3333,-160.6667) and
    (1517.0000,-152.6667) .. (1517.0000,-146.0000) .. controls
    (1536.3333,-142.6667) and (1553.3333,-132.3333) .. (1568.0000,-115.0000) --
    cycle(1388.0000,-116.0000) .. controls (1382.0000,-124.6667) and
    (1375.0000,-138.0000) .. (1367.0000,-156.0000) .. controls
    (1366.3333,-176.6667) and (1360.6667,-207.3333) .. (1350.0000,-248.0000) ..
    controls (1308.6667,-276.6667) and (1288.0000,-302.3333) ..
    (1288.0000,-325.0000) .. controls (1288.0000,-336.3333) and
    (1290.6667,-347.6667) .. (1296.0000,-359.0000) .. controls
    (1259.3333,-371.6667) and (1241.0000,-395.3333) .. (1241.0000,-430.0000) ..
    controls (1241.0000,-422.6667) and (1245.0000,-440.6667) ..
    (1253.0000,-484.0000) .. controls (1221.0000,-500.0000) and
    (1205.0000,-521.3333) .. (1205.0000,-548.0000) .. controls
    (1205.0000,-568.6667) and (1207.6667,-587.3333) .. (1213.0000,-604.0000) ..
    controls (1201.6667,-605.3333) and (1188.0000,-613.3333) ..
    (1172.0000,-628.0000) .. controls (1156.6667,-642.6667) and
    (1149.0000,-655.6667) .. (1149.0000,-667.0000) .. controls
    (1149.0000,-671.0000) and (1149.3333,-676.6667) .. (1150.0000,-684.0000) ..
    controls (1151.3333,-691.3333) and (1152.0000,-697.0000) ..
    (1152.0000,-701.0000) .. controls (1152.0000,-713.6667) and
    (1148.3333,-721.3333) .. (1141.0000,-724.0000) .. controls
    (1129.6667,-712.0000) and (1120.6667,-706.0000) .. (1114.0000,-706.0000) ..
    controls (1105.3333,-706.0000) and (1097.0000,-718.3333) ..
    (1089.0000,-743.0000) .. controls (1082.3333,-764.3333) and
    (1079.0000,-780.6667) .. (1079.0000,-792.0000) .. controls
    (1085.6667,-796.0000) and (1095.6667,-802.6667) .. (1109.0000,-812.0000) ..
    controls (1081.6667,-804.0000) and (1068.6667,-800.0000) ..
    (1070.0000,-800.0000) .. controls (1059.3333,-800.0000) and
    (1045.0000,-820.6667) .. (1027.0000,-862.0000) .. controls
    (1017.0000,-889.3333) and (1006.6667,-916.3333) .. (996.0000,-943.0000) ..
    controls (996.0000,-947.6667) and (998.6667,-951.0000) ..
    (1004.0000,-953.0000) -- (1049.0000,-889.0000) -- (1060.0000,-889.0000) ..
    controls (1069.3333,-909.0000) and (1078.0000,-920.6667) ..
    (1086.0000,-924.0000) .. controls (1100.0000,-926.6667) and
    (1114.0000,-929.6667) .. (1128.0000,-933.0000) -- (1124.0000,-947.0000) ..
    controls (1112.6667,-941.0000) and (1100.6667,-938.0000) ..
    (1088.0000,-938.0000) .. controls (1073.3333,-938.0000) and
    (1062.3333,-945.0000) .. (1055.0000,-959.0000) .. controls
    (1048.3333,-973.6667) and (1042.6667,-981.0000) .. (1038.0000,-981.0000) ..
    controls (1031.3333,-981.0000) and (1018.0000,-972.6667) ..
    (998.0000,-956.0000) .. controls (991.3333,-963.3333) and (981.0000,-978.0000)
    .. (967.0000,-1000.0000) .. controls (953.6667,-1022.6667) and
    (947.0000,-1037.3333) .. (947.0000,-1044.0000) .. controls
    (947.0000,-1047.3333) and (950.0000,-1051.6667) .. (956.0000,-1057.0000) ..
    controls (962.6667,-1063.0000) and (966.0000,-1067.6667) ..
    (966.0000,-1071.0000) .. controls (966.0000,-1077.0000) and
    (959.6667,-1093.3333) .. (947.0000,-1120.0000) .. controls
    (935.0000,-1146.6667) and (929.0000,-1163.0000) .. (929.0000,-1169.0000) ..
    controls (929.0000,-1177.0000) and (931.6667,-1182.6667) ..
    (937.0000,-1186.0000) .. controls (957.6667,-1174.6667) and
    (981.3333,-1133.0000) .. (1008.0000,-1061.0000) .. controls
    (1012.6667,-1064.3333) and (1015.0000,-1069.3333) .. (1015.0000,-1076.0000) ..
    controls (1015.0000,-1084.6667) and (995.3333,-1132.3333) ..
    (956.0000,-1219.0000) -- (936.0000,-1219.0000) .. controls
    (926.6667,-1219.0000) and (919.0000,-1219.3333) .. (913.0000,-1220.0000) ..
    controls (894.3333,-1258.6667) and (875.6667,-1297.6667) ..
    (857.0000,-1337.0000) .. controls (834.3333,-1383.6667) and
    (812.3333,-1420.3333) .. (791.0000,-1447.0000) .. controls
    (773.0000,-1469.0000) and (729.3333,-1480.0000) .. (660.0000,-1480.0000) ..
    controls (632.6667,-1480.0000) and (577.6667,-1474.6667) ..
    (495.0000,-1464.0000) .. controls (405.0000,-1452.0000) and
    (356.0000,-1441.6667) .. (348.0000,-1433.0000) .. controls
    (348.6667,-1427.0000) and (349.6667,-1418.3333) .. (351.0000,-1407.0000) --
    (632.0000,-1443.0000) .. controls (637.3333,-1440.3333) and
    (657.3333,-1435.0000) .. (692.0000,-1427.0000) .. controls
    (714.0000,-1422.3333) and (730.3333,-1409.6667) .. (741.0000,-1389.0000) ..
    controls (817.0000,-1225.6667) and (932.0000,-981.6667) ..
    (1086.0000,-657.0000) .. controls (1138.6667,-548.3333) and
    (1165.0000,-488.0000) .. (1165.0000,-476.0000) -- (1165.0000,-468.0000) ..
    controls (1165.0000,-463.3333) and (1162.3333,-456.6667) ..
    (1157.0000,-448.0000) .. controls (1151.6667,-439.3333) and
    (1149.0000,-430.0000) .. (1149.0000,-420.0000) .. controls
    (1149.0000,-414.0000) and (1146.3333,-408.0000) .. (1141.0000,-402.0000) ..
    controls (1136.3333,-396.0000) and (1134.0000,-392.0000) ..
    (1134.0000,-390.0000) .. controls (1134.0000,-374.6667) and
    (1141.6667,-358.6667) .. (1157.0000,-342.0000) .. controls
    (1159.0000,-340.0000) and (1166.3333,-335.6667) .. (1179.0000,-329.0000) ..
    controls (1187.6667,-325.0000) and (1192.0000,-318.0000) ..
    (1192.0000,-308.0000) .. controls (1192.0000,-304.6667) and
    (1191.3333,-300.0000) .. (1190.0000,-294.0000) .. controls
    (1189.3333,-288.6667) and (1189.0000,-284.3333) .. (1189.0000,-281.0000) ..
    controls (1189.0000,-280.3333) and (1189.3333,-278.0000) ..
    (1190.0000,-274.0000) .. controls (1192.0000,-274.0000) and
    (1195.3333,-274.3333) .. (1200.0000,-275.0000) .. controls
    (1204.0000,-275.0000) and (1207.3333,-275.0000) .. (1210.0000,-275.0000) ..
    controls (1220.6667,-275.0000) and (1226.0000,-269.6667) ..
    (1226.0000,-259.0000) .. controls (1226.0000,-256.3333) and
    (1224.0000,-253.0000) .. (1220.0000,-249.0000) .. controls
    (1216.0000,-245.0000) and (1214.0000,-241.6667) .. (1214.0000,-239.0000) ..
    controls (1214.0000,-233.0000) and (1217.3333,-224.6667) ..
    (1224.0000,-214.0000) .. controls (1250.0000,-212.6667) and
    (1263.0000,-205.3333) .. (1263.0000,-192.0000) .. controls
    (1263.0000,-182.0000) and (1262.6667,-174.3333) .. (1262.0000,-169.0000) ..
    controls (1254.0000,-160.3333) and (1250.0000,-154.6667) ..
    (1250.0000,-152.0000) .. controls (1250.0000,-156.6667) and
    (1264.6667,-131.0000) .. (1294.0000,-75.0000) .. controls (1311.3333,-75.0000)
    and (1324.0000,-73.0000) .. (1332.0000,-69.0000) .. controls
    (1333.3333,-85.0000) and (1340.6667,-100.0000) .. (1354.0000,-114.0000) ..
    controls (1370.0000,-116.0000) and (1381.3333,-116.6667) ..
    (1388.0000,-116.0000) -- cycle(1486.0000,-198.0000) .. controls
    (1486.0000,-222.0000) and (1478.3333,-234.0000) .. (1463.0000,-234.0000) ..
    controls (1455.6667,-234.0000) and (1443.0000,-228.3333) ..
    (1425.0000,-217.0000) .. controls (1407.6667,-205.6667) and
    (1399.0000,-196.6667) .. (1399.0000,-190.0000) .. controls
    (1399.0000,-154.0000) and (1413.3333,-136.0000) .. (1442.0000,-136.0000) ..
    controls (1471.3333,-136.0000) and (1486.0000,-156.6667) ..
    (1486.0000,-198.0000) -- cycle(1553.0000,-51.0000) .. controls
    (1553.0000,-65.6667) and (1547.6667,-80.0000) .. (1537.0000,-94.0000) ..
    controls (1527.0000,-108.0000) and (1514.6667,-115.0000) ..
    (1500.0000,-115.0000) .. controls (1481.3333,-115.0000) and
    (1467.0000,-108.6667) .. (1457.0000,-96.0000) .. controls (1451.6667,-89.3333)
    and (1449.0000,-75.3333) .. (1449.0000,-54.0000) .. controls
    (1449.0000,-34.6667) and (1451.6667,-21.6667) .. (1457.0000,-15.0000) ..
    controls (1463.0000,-8.3333) and (1476.3333,-5.0000) .. (1497.0000,-5.0000) ..
    controls (1534.3333,-5.0000) and (1553.0000,-20.3333) .. (1553.0000,-51.0000)
    -- cycle(1420.0000,-88.0000) -- (1420.0000,-102.0000) -- (1414.0000,-102.0000)
    -- (1414.0000,-88.0000) -- (1420.0000,-88.0000) -- cycle(1394.0000,-87.0000)
    .. controls (1392.6667,-87.0000) and (1390.6667,-88.0000) ..
    (1388.0000,-90.0000) .. controls (1385.3333,-92.0000) and (1382.6667,-93.0000)
    .. (1380.0000,-93.0000) -- (1361.0000,-93.0000) -- (1361.0000,-67.0000) ..
    controls (1365.6667,-62.3333) and (1370.3333,-60.0000) .. (1375.0000,-60.0000)
    .. controls (1382.3333,-67.3333) and (1388.6667,-76.3333) ..
    (1394.0000,-87.0000) -- cycle(1697.0000,164.0000) .. controls
    (1697.0000,155.3333) and (1691.0000,146.3333) .. (1679.0000,137.0000) ..
    controls (1667.0000,128.3333) and (1656.6667,124.0000) .. (1648.0000,124.0000)
    .. controls (1606.0000,124.0000) and (1586.0000,133.0000) ..
    (1588.0000,151.0000) .. controls (1608.0000,153.6667) and (1629.0000,159.6667)
    .. (1651.0000,169.0000) -- (1651.0000,183.0000) .. controls
    (1646.3333,188.3333) and (1640.6667,191.0000) .. (1634.0000,191.0000) ..
    controls (1624.6667,191.0000) and (1602.0000,188.0000) .. (1566.0000,182.0000)
    -- (1566.0000,218.0000) .. controls (1581.3333,238.6667) and
    (1594.3333,249.0000) .. (1605.0000,249.0000) .. controls (1629.0000,249.0000)
    and (1650.3333,240.6667) .. (1669.0000,224.0000) .. controls
    (1687.6667,208.0000) and (1697.0000,188.0000) .. (1697.0000,164.0000) --
    cycle(1516.0000,138.0000) .. controls (1505.3333,120.6667) and
    (1494.6667,103.6667) .. (1484.0000,87.0000) .. controls (1472.0000,65.0000)
    and (1467.3333,46.0000) .. (1470.0000,30.0000) .. controls (1432.0000,23.3333)
    and (1413.0000,-2.0000) .. (1413.0000,-46.0000) .. controls
    (1413.0000,-52.0000) and (1413.6667,-57.6667) .. (1415.0000,-63.0000) ..
    controls (1398.3333,-42.3333) and (1384.6667,-32.0000) .. (1374.0000,-32.0000)
    .. controls (1364.6667,-32.0000) and (1355.3333,-35.0000) ..
    (1346.0000,-41.0000) -- (1435.0000,136.0000) .. controls (1447.0000,132.0000)
    and (1456.0000,130.0000) .. (1462.0000,130.0000) .. controls
    (1474.6667,130.0000) and (1492.6667,132.6667) .. (1516.0000,138.0000) --
    cycle(1541.0000,246.0000) .. controls (1534.3333,221.3333) and
    (1531.3333,198.0000) .. (1532.0000,176.0000) .. controls (1514.0000,172.0000)
    and (1486.6667,166.0000) .. (1450.0000,158.0000) -- (1450.0000,160.0000) ..
    controls (1450.0000,171.3333) and (1462.0000,187.6667) .. (1486.0000,209.0000)
    .. controls (1510.0000,230.3333) and (1528.3333,242.6667) ..
    (1541.0000,246.0000) -- cycle(1700.0000,-766.0000) .. controls
    (1699.3333,-728.0000) and (1652.0000,-709.0000) .. (1558.0000,-709.0000) ..
    controls (1472.6667,-709.0000) and (1417.0000,-721.6667) ..
    (1391.0000,-747.0000) .. controls (1409.0000,-745.0000) and
    (1436.0000,-742.3333) .. (1472.0000,-739.0000) .. controls
    (1478.0000,-751.0000) and (1492.0000,-757.0000) .. (1514.0000,-757.0000) ..
    controls (1522.0000,-757.0000) and (1533.0000,-760.0000) ..
    (1547.0000,-766.0000) .. controls (1561.0000,-772.6667) and
    (1572.0000,-776.0000) .. (1580.0000,-776.0000) -- (1690.0000,-776.0000) --
    (1700.0000,-766.0000) -- cycle(1474.0000,-181.0000) .. controls
    (1474.0000,-159.6667) and (1467.3333,-149.0000) .. (1454.0000,-149.0000) ..
    controls (1422.0000,-149.0000) and (1406.0000,-159.0000) ..
    (1406.0000,-179.0000) .. controls (1406.0000,-187.0000) and
    (1411.0000,-195.0000) .. (1421.0000,-203.0000) .. controls
    (1431.0000,-211.6667) and (1440.0000,-216.0000) .. (1448.0000,-216.0000) ..
    controls (1448.6667,-216.0000) and (1456.6667,-209.6667) ..
    (1472.0000,-197.0000) .. controls (1473.3333,-193.6667) and
    (1474.0000,-188.3333) .. (1474.0000,-181.0000) -- cycle(1458.0000,-171.0000)
    -- (1458.0000,-184.0000) .. controls (1456.0000,-187.3333) and
    (1452.6667,-192.0000) .. (1448.0000,-198.0000) -- (1428.0000,-188.0000) --
    (1428.0000,-177.0000) .. controls (1434.6667,-170.3333) and
    (1440.0000,-167.0000) .. (1444.0000,-167.0000) -- (1449.0000,-167.0000) ..
    controls (1452.3333,-167.0000) and (1455.3333,-168.3333) ..
    (1458.0000,-171.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-1425.0000) --
    (1945.0000,-1349.0000) .. controls (1949.0000,-1344.3333) and
    (1953.3333,-1342.0000) .. (1958.0000,-1342.0000) .. controls
    (1963.3333,-1342.0000) and (1968.0000,-1344.0000) .. (1972.0000,-1348.0000) ..
    controls (1983.3333,-1336.6667) and (1989.0000,-1328.3333) ..
    (1989.0000,-1323.0000) .. controls (1989.0000,-1318.3333) and
    (1985.3333,-1311.6667) .. (1978.0000,-1303.0000) .. controls
    (1970.6667,-1295.0000) and (1964.6667,-1291.0000) .. (1960.0000,-1291.0000) ..
    controls (1950.6667,-1291.0000) and (1945.0000,-1297.6667) ..
    (1943.0000,-1311.0000) .. controls (1941.0000,-1325.0000) and
    (1936.6667,-1332.0000) .. (1930.0000,-1332.0000) .. controls
    (1928.0000,-1332.0000) and (1914.3333,-1319.6667) .. (1889.0000,-1295.0000) ..
    controls (1889.6667,-1286.3333) and (1896.6667,-1281.0000) ..
    (1910.0000,-1279.0000) .. controls (1923.3333,-1277.0000) and
    (1930.0000,-1271.0000) .. (1930.0000,-1261.0000) .. controls
    (1930.0000,-1241.6667) and (1920.6667,-1232.0000) .. (1902.0000,-1232.0000) ..
    controls (1890.6667,-1232.0000) and (1885.0000,-1239.3333) ..
    (1885.0000,-1254.0000) .. controls (1885.0000,-1261.3333) and
    (1882.6667,-1267.3333) .. (1878.0000,-1272.0000) .. controls
    (1867.3333,-1261.3333) and (1851.0000,-1245.3333) .. (1829.0000,-1224.0000) ..
    controls (1837.6667,-1214.6667) and (1843.6667,-1210.0000) ..
    (1847.0000,-1210.0000) .. controls (1849.0000,-1210.0000) and
    (1850.3333,-1211.0000) .. (1851.0000,-1213.0000) .. controls
    (1852.3333,-1215.0000) and (1854.0000,-1216.0000) .. (1856.0000,-1216.0000) ..
    controls (1862.0000,-1216.0000) and (1868.6667,-1208.6667) ..
    (1876.0000,-1194.0000) .. controls (1876.0000,-1188.6667) and
    (1872.0000,-1182.0000) .. (1864.0000,-1174.0000) .. controls
    (1856.6667,-1166.6667) and (1850.3333,-1163.0000) .. (1845.0000,-1163.0000) ..
    controls (1839.0000,-1163.0000) and (1833.0000,-1166.3333) ..
    (1827.0000,-1173.0000) -- (1827.0000,-1175.0000) .. controls
    (1827.0000,-1176.3333) and (1827.3333,-1178.0000) .. (1828.0000,-1180.0000) ..
    controls (1828.6667,-1182.6667) and (1829.0000,-1184.6667) ..
    (1829.0000,-1186.0000) .. controls (1829.0000,-1188.6667) and
    (1824.3333,-1194.3333) .. (1815.0000,-1203.0000) -- (1806.0000,-1185.0000) ..
    controls (1786.0000,-1193.0000) and (1770.3333,-1197.0000) ..
    (1759.0000,-1197.0000) .. controls (1755.6667,-1197.0000) and
    (1750.6667,-1195.3333) .. (1744.0000,-1192.0000) .. controls
    (1737.3333,-1189.3333) and (1732.3333,-1188.0000) .. (1729.0000,-1188.0000) ..
    controls (1728.3333,-1188.0000) and (1702.3333,-1214.3333) ..
    (1651.0000,-1267.0000) .. controls (1655.6667,-1281.6667) and
    (1658.0000,-1295.0000) .. (1658.0000,-1307.0000) .. controls
    (1658.0000,-1322.3333) and (1654.3333,-1334.3333) .. (1647.0000,-1343.0000) ..
    controls (1655.0000,-1347.0000) and (1661.3333,-1351.3333) ..
    (1666.0000,-1356.0000) .. controls (1661.3333,-1364.6667) and
    (1653.6667,-1369.0000) .. (1643.0000,-1369.0000) .. controls
    (1633.0000,-1369.0000) and (1628.0000,-1374.0000) .. (1628.0000,-1384.0000) ..
    controls (1628.0000,-1391.3333) and (1635.0000,-1402.3333) ..
    (1649.0000,-1417.0000) .. controls (1656.3333,-1409.6667) and
    (1665.0000,-1404.0000) .. (1675.0000,-1400.0000) .. controls
    (1673.0000,-1396.6667) and (1672.0000,-1393.0000) .. (1672.0000,-1389.0000) ..
    controls (1672.0000,-1379.0000) and (1677.6667,-1371.6667) ..
    (1689.0000,-1367.0000) -- (1735.0000,-1409.0000) .. controls
    (1731.0000,-1420.3333) and (1727.3333,-1426.0000) .. (1724.0000,-1426.0000) ..
    controls (1722.6667,-1426.0000) and (1720.6667,-1425.3333) ..
    (1718.0000,-1424.0000) .. controls (1716.0000,-1423.3333) and
    (1714.3333,-1423.0000) .. (1713.0000,-1423.0000) .. controls
    (1702.3333,-1423.0000) and (1697.0000,-1428.6667) .. (1697.0000,-1440.0000) ..
    controls (1697.0000,-1460.0000) and (1708.0000,-1470.0000) ..
    (1730.0000,-1470.0000) .. controls (1738.0000,-1470.0000) and
    (1742.0000,-1460.0000) .. (1742.0000,-1440.0000) -- (1742.0000,-1438.0000) ..
    controls (1746.0000,-1432.0000) and (1750.3333,-1428.0000) ..
    (1755.0000,-1426.0000) .. controls (1763.0000,-1432.0000) and
    (1777.3333,-1445.3333) .. (1798.0000,-1466.0000) .. controls
    (1795.3333,-1477.3333) and (1784.3333,-1483.0000) .. (1765.0000,-1483.0000) ..
    controls (1757.6667,-1483.0000) and (1754.0000,-1487.6667) ..
    (1754.0000,-1497.0000) .. controls (1754.0000,-1502.3333) and
    (1757.6667,-1509.0000) .. (1765.0000,-1517.0000) .. controls
    (1773.0000,-1525.6667) and (1779.6667,-1530.0000) .. (1785.0000,-1530.0000) ..
    controls (1789.0000,-1530.0000) and (1796.3333,-1524.3333) ..
    (1807.0000,-1513.0000) .. controls (1803.0000,-1509.0000) and
    (1801.0000,-1504.3333) .. (1801.0000,-1499.0000) .. controls
    (1801.0000,-1497.6667) and (1805.6667,-1492.3333) .. (1815.0000,-1483.0000) --
    (1884.0000,-1555.0000) .. controls (1890.0000,-1541.6667) and
    (1900.3333,-1521.6667) .. (1915.0000,-1495.0000) .. controls
    (1925.0000,-1479.6667) and (1940.3333,-1466.3333) .. (1961.0000,-1455.0000) ..
    controls (1994.3333,-1437.0000) and (2012.3333,-1427.0000) ..
    (2015.0000,-1425.0000) -- cycle(1707.0000,-1174.0000) .. controls
    (1669.0000,-1133.3333) and (1528.6667,-983.3333) .. (1286.0000,-724.0000) ..
    controls (1239.3333,-676.6667) and (1171.3333,-603.3333) ..
    (1082.0000,-504.0000) .. controls (1063.3333,-481.3333) and
    (1054.0000,-460.0000) .. (1054.0000,-440.0000) .. controls
    (1054.0000,-404.6667) and (1071.3333,-387.0000) .. (1106.0000,-387.0000) ..
    controls (1118.6667,-387.0000) and (1136.0000,-395.3333) ..
    (1158.0000,-412.0000) .. controls (1180.6667,-428.6667) and
    (1197.6667,-437.0000) .. (1209.0000,-437.0000) .. controls
    (1221.0000,-437.0000) and (1232.6667,-428.3333) .. (1244.0000,-411.0000) ..
    controls (1255.3333,-394.3333) and (1261.0000,-379.6667) ..
    (1261.0000,-367.0000) .. controls (1261.0000,-347.6667) and
    (1251.0000,-318.0000) .. (1231.0000,-278.0000) .. controls
    (1214.3333,-245.3333) and (1185.0000,-217.0000) .. (1143.0000,-193.0000) ..
    controls (1107.0000,-173.6667) and (1070.6667,-154.3333) ..
    (1034.0000,-135.0000) .. controls (1010.0000,-119.0000) and
    (995.0000,-96.6667) .. (989.0000,-68.0000) .. controls (986.3333,-22.6667) and
    (974.0000,43.3333) .. (952.0000,130.0000) .. controls (947.3333,138.0000) and
    (940.6667,149.6667) .. (932.0000,165.0000) .. controls (884.6667,248.3333) and
    (840.3333,304.0000) .. (799.0000,332.0000) .. controls (751.6667,363.3333) and
    (682.3333,379.0000) .. (591.0000,379.0000) .. controls (579.6667,379.0000) and
    (550.6667,374.3333) .. (504.0000,365.0000) .. controls (457.3333,355.6667) and
    (429.3333,348.6667) .. (420.0000,344.0000) .. controls (420.0000,344.0000) and
    (397.0000,326.6667) .. (351.0000,292.0000) .. controls (234.3333,204.0000) and
    (156.0000,122.0000) .. (116.0000,46.0000) .. controls (93.3333,3.3333) and
    (82.0000,-80.0000) .. (82.0000,-204.0000) .. controls (82.0000,-278.6667) and
    (118.6667,-347.3333) .. (192.0000,-410.0000) .. controls (257.3333,-465.3333)
    and (329.3333,-500.0000) .. (408.0000,-514.0000) .. controls
    (440.6667,-517.3333) and (473.3333,-520.6667) .. (506.0000,-524.0000) ..
    controls (541.3333,-530.0000) and (569.6667,-546.0000) .. (591.0000,-572.0000)
    .. controls (602.3333,-585.3333) and (621.0000,-621.6667) ..
    (647.0000,-681.0000) .. controls (664.3333,-721.0000) and (694.3333,-751.3333)
    .. (737.0000,-772.0000) .. controls (773.0000,-789.3333) and
    (803.3333,-798.0000) .. (828.0000,-798.0000) .. controls (842.0000,-798.0000)
    and (864.3333,-784.3333) .. (895.0000,-757.0000) .. controls
    (896.3333,-753.6667) and (897.0000,-748.6667) .. (897.0000,-742.0000) ..
    controls (897.0000,-730.6667) and (889.0000,-715.0000) .. (873.0000,-695.0000)
    .. controls (857.6667,-675.0000) and (850.0000,-657.6667) ..
    (850.0000,-643.0000) .. controls (850.0000,-636.3333) and (855.0000,-622.3333)
    .. (865.0000,-601.0000) .. controls (879.0000,-596.3333) and
    (891.0000,-594.0000) .. (901.0000,-594.0000) .. controls (922.3333,-594.0000)
    and (944.0000,-603.6667) .. (966.0000,-623.0000) .. controls
    (1057.3333,-702.3333) and (1169.3333,-805.0000) .. (1302.0000,-931.0000) ..
    controls (1514.6667,-1132.3333) and (1625.0000,-1236.6667) ..
    (1633.0000,-1244.0000) .. controls (1652.3333,-1227.3333) and
    (1677.0000,-1204.0000) .. (1707.0000,-1174.0000) --
    cycle(1851.0000,-1440.0000) .. controls (1843.0000,-1448.0000) and
    (1835.0000,-1454.0000) .. (1827.0000,-1458.0000) .. controls
    (1820.3333,-1452.0000) and (1817.0000,-1446.0000) .. (1817.0000,-1440.0000) ..
    controls (1817.0000,-1430.6667) and (1822.0000,-1426.0000) ..
    (1832.0000,-1426.0000) .. controls (1835.3333,-1426.0000) and
    (1841.6667,-1430.6667) .. (1851.0000,-1440.0000) --
    cycle(1920.0000,-1367.0000) .. controls (1920.0000,-1367.0000) and
    (1915.6667,-1375.3333) .. (1907.0000,-1392.0000) .. controls
    (1895.0000,-1383.3333) and (1889.0000,-1376.3333) .. (1889.0000,-1371.0000) ..
    controls (1889.0000,-1357.6667) and (1893.6667,-1351.0000) ..
    (1903.0000,-1351.0000) .. controls (1914.3333,-1351.0000) and
    (1920.0000,-1356.3333) .. (1920.0000,-1367.0000) --
    cycle(1864.0000,-1309.0000) .. controls (1860.0000,-1314.3333) and
    (1853.0000,-1321.0000) .. (1843.0000,-1329.0000) .. controls
    (1835.6667,-1315.0000) and (1832.0000,-1308.6667) .. (1832.0000,-1310.0000) ..
    controls (1832.0000,-1307.3333) and (1833.0000,-1304.3333) ..
    (1835.0000,-1301.0000) .. controls (1837.6667,-1298.3333) and
    (1839.0000,-1296.3333) .. (1839.0000,-1295.0000) -- (1853.0000,-1295.0000) ..
    controls (1856.3333,-1297.6667) and (1860.0000,-1302.3333) ..
    (1864.0000,-1309.0000) -- cycle(1788.0000,-1385.0000) .. controls
    (1783.3333,-1389.0000) and (1775.6667,-1394.3333) .. (1765.0000,-1401.0000) ..
    controls (1759.6667,-1395.6667) and (1757.0000,-1391.0000) ..
    (1757.0000,-1387.0000) .. controls (1757.0000,-1384.3333) and
    (1758.0000,-1381.0000) .. (1760.0000,-1377.0000) .. controls
    (1762.6667,-1373.6667) and (1764.0000,-1371.3333) .. (1764.0000,-1370.0000) --
    (1778.0000,-1370.0000) .. controls (1784.6667,-1376.0000) and
    (1788.0000,-1381.0000) .. (1788.0000,-1385.0000) --
    cycle(1804.0000,-1238.0000) .. controls (1804.0000,-1248.6667) and
    (1798.3333,-1254.0000) .. (1787.0000,-1254.0000) .. controls
    (1783.0000,-1254.0000) and (1778.3333,-1251.3333) .. (1773.0000,-1246.0000) --
    (1773.0000,-1229.0000) .. controls (1783.0000,-1224.3333) and
    (1791.0000,-1222.0000) .. (1797.0000,-1222.0000) .. controls
    (1801.6667,-1226.6667) and (1804.0000,-1232.0000) .. (1804.0000,-1238.0000) --
    cycle(1713.0000,-1317.0000) .. controls (1713.0000,-1319.6667) and
    (1712.3333,-1323.6667) .. (1711.0000,-1329.0000) .. controls
    (1710.3333,-1334.3333) and (1710.0000,-1338.3333) .. (1710.0000,-1341.0000) --
    (1688.0000,-1341.0000) .. controls (1688.0000,-1339.6667) and
    (1687.3333,-1337.6667) .. (1686.0000,-1335.0000) .. controls
    (1685.3333,-1332.3333) and (1685.0000,-1330.3333) .. (1685.0000,-1329.0000) ..
    controls (1685.0000,-1318.3333) and (1690.3333,-1313.0000) ..
    (1701.0000,-1313.0000) .. controls (1706.3333,-1313.0000) and
    (1710.3333,-1314.3333) .. (1713.0000,-1317.0000) --
    cycle(1534.0000,-1060.0000) -- (1520.0000,-1075.0000) --
    (1506.0000,-1060.0000) .. controls (1509.3333,-1056.0000) and
    (1515.3333,-1051.6667) .. (1524.0000,-1047.0000) .. controls
    (1524.0000,-1049.0000) and (1527.3333,-1053.3333) .. (1534.0000,-1060.0000) --
    cycle(1424.0000,-954.0000) -- (1417.0000,-961.0000) -- (1406.0000,-961.0000)
    .. controls (1402.6667,-959.0000) and (1399.3333,-955.3333) ..
    (1396.0000,-950.0000) -- (1413.0000,-933.0000) -- (1424.0000,-954.0000) --
    cycle(1339.0000,-866.0000) .. controls (1335.6667,-869.3333) and
    (1331.0000,-873.0000) .. (1325.0000,-877.0000) .. controls
    (1315.6667,-867.6667) and (1311.0000,-862.6667) .. (1311.0000,-862.0000) ..
    controls (1315.0000,-858.6667) and (1321.0000,-855.3333) ..
    (1329.0000,-852.0000) .. controls (1332.3333,-855.3333) and
    (1335.6667,-860.0000) .. (1339.0000,-866.0000) -- cycle(1258.0000,-777.0000)
    .. controls (1254.0000,-780.3333) and (1248.3333,-785.3333) ..
    (1241.0000,-792.0000) .. controls (1239.0000,-788.6667) and
    (1235.3333,-784.0000) .. (1230.0000,-778.0000) .. controls
    (1233.3333,-774.6667) and (1238.0000,-771.0000) .. (1244.0000,-767.0000) ..
    controls (1247.3333,-770.3333) and (1252.0000,-773.6667) ..
    (1258.0000,-777.0000) -- cycle(1186.0000,-646.0000) .. controls
    (1182.0000,-648.6667) and (1176.0000,-653.3333) .. (1168.0000,-660.0000) ..
    controls (1160.6667,-652.6667) and (1157.0000,-646.6667) ..
    (1157.0000,-642.0000) .. controls (1163.6667,-635.3333) and
    (1168.6667,-632.0000) .. (1172.0000,-632.0000) -- (1186.0000,-646.0000) --
    cycle(1120.0000,-709.0000) .. controls (1118.0000,-712.3333) and
    (1114.3333,-717.0000) .. (1109.0000,-723.0000) .. controls
    (1103.6667,-720.3333) and (1097.6667,-715.6667) .. (1091.0000,-709.0000) ..
    controls (1095.0000,-704.3333) and (1101.0000,-699.6667) ..
    (1109.0000,-695.0000) .. controls (1111.0000,-698.3333) and
    (1114.6667,-703.0000) .. (1120.0000,-709.0000) -- cycle(1060.0000,-586.0000)
    .. controls (1058.0000,-588.6667) and (1055.6667,-593.3333) ..
    (1053.0000,-600.0000) .. controls (1043.0000,-595.3333) and
    (1038.0000,-590.6667) .. (1038.0000,-586.0000) .. controls
    (1042.6667,-581.3333) and (1047.6667,-579.0000) .. (1053.0000,-579.0000) --
    (1060.0000,-586.0000) -- cycle(1010.0000,-536.0000) .. controls
    (1004.0000,-545.3333) and (998.0000,-550.0000) .. (992.0000,-550.0000) --
    (981.0000,-539.0000) -- (996.0000,-525.0000) .. controls (999.3333,-527.0000)
    and (1004.0000,-530.6667) .. (1010.0000,-536.0000) --
    cycle(972.0000,-495.0000) .. controls (964.6667,-502.3333) and
    (959.0000,-506.0000) .. (955.0000,-506.0000) .. controls (945.6667,-506.0000)
    and (941.0000,-502.3333) .. (941.0000,-495.0000) .. controls
    (944.3333,-491.6667) and (949.0000,-488.0000) .. (955.0000,-484.0000) ..
    controls (959.0000,-487.3333) and (964.6667,-491.0000) .. (972.0000,-495.0000)
    -- cycle(928.0000,-454.0000) .. controls (924.0000,-458.6667) and
    (918.0000,-463.3333) .. (910.0000,-468.0000) .. controls (906.6667,-464.6667)
    and (903.3333,-460.0000) .. (900.0000,-454.0000) .. controls
    (906.6667,-447.3333) and (911.6667,-444.0000) .. (915.0000,-444.0000) ..
    controls (918.3333,-446.0000) and (922.6667,-449.3333) .. (928.0000,-454.0000)
    -- cycle(1195.0000,-354.0000) -- (1195.0000,-374.0000) .. controls
    (1150.3333,-342.6667) and (1120.6667,-327.0000) .. (1106.0000,-327.0000) ..
    controls (1087.3333,-327.0000) and (1066.6667,-335.6667) ..
    (1044.0000,-353.0000) .. controls (1014.6667,-375.0000) and
    (1002.0000,-402.0000) .. (1006.0000,-434.0000) .. controls
    (964.6667,-392.0000) and (940.3333,-371.0000) .. (933.0000,-371.0000) ..
    controls (923.0000,-371.0000) and (903.0000,-385.0000) .. (873.0000,-413.0000)
    .. controls (843.0000,-441.6667) and (828.0000,-460.6667) ..
    (828.0000,-470.0000) .. controls (828.0000,-475.3333) and (849.3333,-501.6667)
    .. (892.0000,-549.0000) .. controls (864.0000,-548.3333) and
    (840.0000,-557.0000) .. (820.0000,-575.0000) .. controls (800.0000,-593.0000)
    and (790.0000,-615.6667) .. (790.0000,-643.0000) .. controls
    (790.0000,-663.0000) and (803.6667,-692.6667) .. (831.0000,-732.0000) --
    (817.0000,-732.0000) .. controls (785.6667,-732.0000) and (755.0000,-713.6667)
    .. (725.0000,-677.0000) .. controls (716.3333,-656.3333) and
    (702.0000,-625.3333) .. (682.0000,-584.0000) .. controls (654.6667,-534.0000)
    and (630.3333,-502.0000) .. (609.0000,-488.0000) .. controls
    (575.6667,-466.6667) and (548.3333,-456.0000) .. (527.0000,-456.0000) --
    (447.0000,-456.0000) .. controls (422.3333,-456.0000) and (392.3333,-447.3333)
    .. (357.0000,-430.0000) .. controls (218.3333,-362.0000) and
    (149.0000,-261.6667) .. (149.0000,-129.0000) .. controls (149.0000,-81.0000)
    and (162.0000,-31.3333) .. (188.0000,20.0000) .. controls (192.0000,28.6667)
    and (217.6667,58.3333) .. (265.0000,109.0000) .. controls (292.3333,139.6667)
    and (336.6667,183.0000) .. (398.0000,239.0000) .. controls (406.0000,246.3333)
    and (418.6667,256.0000) .. (436.0000,268.0000) .. controls (442.0000,271.3333)
    and (467.0000,278.6667) .. (511.0000,290.0000) .. controls (555.0000,301.3333)
    and (580.3333,307.0000) .. (587.0000,307.0000) .. controls (661.0000,307.0000)
    and (720.0000,292.0000) .. (764.0000,262.0000) .. controls (798.6667,238.6667)
    and (830.3333,201.6667) .. (859.0000,151.0000) .. controls (887.0000,103.0000)
    and (904.3333,57.3333) .. (911.0000,14.0000) .. controls (911.0000,-16.6667)
    and (917.0000,-61.6667) .. (929.0000,-121.0000) .. controls
    (949.6667,-171.6667) and (993.0000,-207.6667) .. (1059.0000,-229.0000) ..
    controls (1087.6667,-238.3333) and (1116.0000,-254.0000) ..
    (1144.0000,-276.0000) .. controls (1178.0000,-303.3333) and
    (1195.0000,-329.3333) .. (1195.0000,-354.0000) -- cycle(925.0000,-308.0000) ..
    controls (925.0000,-300.0000) and (913.6667,-284.0000) .. (891.0000,-260.0000)
    .. controls (869.0000,-236.0000) and (854.0000,-224.0000) ..
    (846.0000,-224.0000) .. controls (840.0000,-224.0000) and (787.0000,-276.3333)
    .. (687.0000,-381.0000) .. controls (686.3333,-383.0000) and
    (686.0000,-386.0000) .. (686.0000,-390.0000) .. controls (686.0000,-397.3333)
    and (697.0000,-411.6667) .. (719.0000,-433.0000) .. controls
    (741.0000,-454.3333) and (755.6667,-465.0000) .. (763.0000,-465.0000) ..
    controls (769.6667,-465.0000) and (798.3333,-440.0000) .. (849.0000,-390.0000)
    .. controls (899.6667,-340.6667) and (925.0000,-313.3333) ..
    (925.0000,-308.0000) -- cycle(743.0000,-125.0000) .. controls
    (743.0000,-117.6667) and (731.3333,-102.0000) .. (708.0000,-78.0000) ..
    controls (685.3333,-54.0000) and (670.3333,-42.0000) .. (663.0000,-42.0000) ..
    controls (655.6667,-42.0000) and (643.0000,-51.3333) .. (625.0000,-70.0000) --
    (505.0000,-193.0000) .. controls (504.3333,-195.6667) and (504.0000,-199.6667)
    .. (504.0000,-205.0000) .. controls (504.0000,-212.3333) and
    (514.6667,-227.0000) .. (536.0000,-249.0000) .. controls (557.3333,-271.6667)
    and (571.3333,-283.0000) .. (578.0000,-283.0000) .. controls
    (586.0000,-283.0000) and (615.3333,-258.3333) .. (666.0000,-209.0000) ..
    controls (717.3333,-160.3333) and (743.0000,-132.3333) .. (743.0000,-125.0000)
    -- cycle(630.0000,-12.0000) .. controls (630.0000,-9.3333) and
    (612.0000,8.6667) .. (576.0000,42.0000) .. controls (572.6667,42.6667) and
    (568.0000,43.0000) .. (562.0000,43.0000) .. controls (550.6667,43.0000) and
    (523.0000,21.6667) .. (479.0000,-21.0000) .. controls (435.0000,-63.6667) and
    (413.0000,-90.3333) .. (413.0000,-101.0000) .. controls (413.0000,-111.0000)
    and (421.0000,-124.3333) .. (437.0000,-141.0000) .. controls
    (453.6667,-158.3333) and (466.6667,-167.0000) .. (476.0000,-167.0000) ..
    controls (482.6667,-167.0000) and (489.6667,-165.0000) .. (497.0000,-161.0000)
    .. controls (504.3333,-157.6667) and (525.3333,-138.3333) ..
    (560.0000,-103.0000) .. controls (595.3333,-68.3333) and (615.6667,-46.6667)
    .. (621.0000,-38.0000) .. controls (627.0000,-30.0000) and (630.0000,-21.3333)
    .. (630.0000,-12.0000) -- cycle(897.0000,-307.0000) -- (765.0000,-437.0000) ..
    controls (756.3333,-433.6667) and (752.0000,-429.0000) .. (752.0000,-423.0000)
    .. controls (752.0000,-419.0000) and (772.6667,-396.3333) ..
    (814.0000,-355.0000) .. controls (856.0000,-313.6667) and (879.0000,-293.0000)
    .. (883.0000,-293.0000) .. controls (891.6667,-293.0000) and
    (896.3333,-297.6667) .. (897.0000,-307.0000) -- cycle(859.0000,-262.0000) --
    (859.0000,-279.0000) .. controls (837.6667,-301.6667) and (816.3333,-324.0000)
    .. (795.0000,-346.0000) .. controls (760.3333,-382.0000) and
    (739.6667,-400.0000) .. (733.0000,-400.0000) .. controls (727.0000,-400.0000)
    and (722.0000,-397.3333) .. (718.0000,-392.0000) .. controls
    (722.6667,-381.3333) and (743.6667,-356.3333) .. (781.0000,-317.0000) ..
    controls (819.0000,-277.6667) and (841.3333,-258.0000) .. (848.0000,-258.0000)
    .. controls (850.0000,-258.0000) and (853.6667,-259.3333) ..
    (859.0000,-262.0000) -- cycle(711.0000,-118.0000) -- (711.0000,-129.0000) ..
    controls (625.6667,-213.0000) and (583.0000,-255.0000) .. (583.0000,-255.0000)
    .. controls (577.6667,-255.0000) and (573.3333,-252.6667) ..
    (570.0000,-248.0000) -- (570.0000,-237.0000) .. controls (648.0000,-153.0000)
    and (691.3333,-111.0000) .. (700.0000,-111.0000) .. controls
    (704.6667,-111.0000) and (708.3333,-113.3333) .. (711.0000,-118.0000) --
    cycle(677.0000,-80.0000) -- (677.0000,-94.0000) .. controls
    (611.6667,-176.0000) and (569.6667,-217.0000) .. (551.0000,-217.0000) ..
    controls (545.0000,-217.0000) and (540.0000,-214.6667) .. (536.0000,-210.0000)
    -- (536.0000,-200.0000) .. controls (618.0000,-117.3333) and
    (661.3333,-76.0000) .. (666.0000,-76.0000) .. controls (668.0000,-76.0000) and
    (671.6667,-77.3333) .. (677.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,344.0000) --
    (82.0000,344.0000) -- (82.0000,-1535.0000) -- (1962.0000,-1535.0000) --
    (1962.0000,344.0000) -- cycle(1907.0000,47.0000) -- (1907.0000,-1279.0000) --
    (1620.0000,-1279.0000) -- (1612.0000,-378.0000) -- (1507.0000,-378.0000) --
    (1507.0000,56.0000) .. controls (1507.0000,59.3333) and (1510.6667,64.3333) ..
    (1518.0000,71.0000) .. controls (1525.3333,78.3333) and (1530.6667,82.0000) ..
    (1534.0000,82.0000) -- (1881.0000,82.0000) .. controls (1898.3333,82.0000) and
    (1907.0000,70.3333) .. (1907.0000,47.0000) -- cycle(1382.0000,-460.0000) ..
    controls (1376.0000,-465.3333) and (1373.0000,-469.3333) ..
    (1373.0000,-472.0000) -- (1373.0000,-1279.0000) -- (1343.0000,-1279.0000) --
    (1343.0000,-427.0000) .. controls (1343.0000,-419.0000) and
    (1346.3333,-415.3333) .. (1353.0000,-416.0000) -- (1354.0000,-416.0000) ..
    controls (1360.0000,-426.0000) and (1369.3333,-440.6667) ..
    (1382.0000,-460.0000) -- cycle(1449.0000,59.0000) -- (1449.0000,-379.0000) --
    (1329.0000,-379.0000) -- (1320.0000,-387.0000) -- (1320.0000,-1279.0000) --
    (1175.0000,-1279.0000) -- (1175.0000,-387.0000) -- (1166.0000,-379.0000) --
    (1053.0000,-379.0000) -- (1053.0000,62.0000) .. controls (1053.0000,75.3333)
    and (1061.6667,82.0000) .. (1079.0000,82.0000) -- (1423.0000,82.0000) ..
    controls (1427.0000,82.0000) and (1432.3333,79.0000) .. (1439.0000,73.0000) ..
    controls (1445.6667,67.6667) and (1449.0000,63.0000) .. (1449.0000,59.0000) --
    cycle(937.0000,-460.0000) .. controls (930.3333,-462.6667) and
    (927.0000,-466.6667) .. (927.0000,-472.0000) -- (927.0000,-1279.0000) --
    (897.0000,-1279.0000) -- (897.0000,-416.0000) .. controls (904.3333,-415.3333)
    and (912.0000,-421.0000) .. (920.0000,-433.0000) .. controls
    (925.3333,-442.3333) and (931.0000,-451.3333) .. (937.0000,-460.0000) --
    cycle(991.0000,62.0000) -- (991.0000,-379.0000) -- (884.0000,-379.0000) --
    (874.0000,-387.0000) -- (874.0000,-1279.0000) -- (700.0000,-1279.0000) --
    (700.0000,-379.0000) -- (595.0000,-379.0000) -- (595.0000,59.0000) .. controls
    (595.0000,63.0000) and (598.3333,67.6667) .. (605.0000,73.0000) .. controls
    (611.6667,79.0000) and (617.0000,82.0000) .. (621.0000,82.0000) --
    (965.0000,82.0000) .. controls (982.3333,82.0000) and (991.0000,75.3333) ..
    (991.0000,62.0000) -- cycle(463.0000,-460.0000) .. controls
    (457.0000,-465.3333) and (454.0000,-469.3333) .. (454.0000,-472.0000) --
    (454.0000,-1279.0000) -- (424.0000,-1279.0000) -- (424.0000,-427.0000) ..
    controls (424.0000,-419.0000) and (427.3333,-415.3333) .. (434.0000,-416.0000)
    -- (435.0000,-416.0000) .. controls (441.0000,-426.0000) and
    (450.3333,-440.6667) .. (463.0000,-460.0000) -- cycle(536.0000,56.0000) --
    (536.0000,-379.0000) -- (408.0000,-379.0000) -- (399.0000,-387.0000) --
    (399.0000,-1279.0000) -- (137.0000,-1279.0000) -- (137.0000,41.0000) ..
    controls (137.0000,68.3333) and (145.6667,82.0000) .. (163.0000,82.0000) --
    (510.0000,82.0000) .. controls (514.0000,82.0000) and (519.3333,78.6667) ..
    (526.0000,72.0000) .. controls (532.6667,65.3333) and (536.0000,60.0000) ..
    (536.0000,56.0000) -- cycle(1882.0000,30.0000) .. controls (1882.0000,50.0000)
    and (1875.3333,60.0000) .. (1862.0000,60.0000) -- (1551.0000,60.0000) ..
    controls (1551.0000,56.0000) and (1555.0000,50.0000) .. (1563.0000,42.0000) --
    (1865.0000,42.0000) -- (1865.0000,-1220.0000) .. controls
    (1869.0000,-1223.3333) and (1874.6667,-1228.6667) .. (1882.0000,-1236.0000) --
    (1882.0000,30.0000) -- cycle(1424.0000,39.0000) .. controls
    (1424.0000,53.0000) and (1417.6667,60.0000) .. (1405.0000,60.0000) --
    (1096.0000,60.0000) .. controls (1098.0000,55.3333) and (1101.0000,49.3333) ..
    (1105.0000,42.0000) -- (1401.0000,42.0000) -- (1410.0000,34.0000) --
    (1410.0000,-335.0000) .. controls (1414.0000,-339.0000) and
    (1418.6667,-343.3333) .. (1424.0000,-348.0000) -- (1424.0000,39.0000) --
    cycle(967.0000,47.0000) .. controls (959.6667,55.6667) and (954.0000,60.0000)
    .. (950.0000,60.0000) -- (638.0000,60.0000) .. controls (638.0000,56.6667) and
    (642.3333,50.6667) .. (651.0000,42.0000) -- (952.0000,42.0000) --
    (952.0000,-335.0000) .. controls (955.3333,-337.6667) and (960.3333,-342.0000)
    .. (967.0000,-348.0000) -- (967.0000,47.0000) -- cycle(512.0000,37.0000) ..
    controls (512.0000,52.3333) and (506.0000,60.0000) .. (494.0000,60.0000) --
    (180.0000,60.0000) .. controls (182.6667,56.0000) and (187.0000,50.0000) ..
    (193.0000,42.0000) -- (489.0000,42.0000) .. controls (494.3333,36.6667) and
    (497.0000,33.0000) .. (497.0000,31.0000) -- (497.0000,-338.0000) .. controls
    (497.0000,-338.0000) and (502.0000,-342.3333) .. (512.0000,-351.0000) --
    (512.0000,37.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2022.0000,-1110.0000) ..
    controls (2022.0000,-1098.0000) and (2014.6667,-1086.6667) ..
    (2000.0000,-1076.0000) .. controls (1986.0000,-1066.0000) and
    (1973.0000,-1061.0000) .. (1961.0000,-1061.0000) .. controls
    (1950.3333,-1061.0000) and (1933.0000,-1066.6667) .. (1909.0000,-1078.0000) ..
    controls (1885.6667,-1089.3333) and (1867.0000,-1095.0000) ..
    (1853.0000,-1095.0000) .. controls (1820.3333,-1095.0000) and
    (1776.0000,-1079.0000) .. (1720.0000,-1047.0000) .. controls
    (1708.0000,-1040.3333) and (1669.3333,-1008.6667) .. (1604.0000,-952.0000) ..
    controls (1662.6667,-917.3333) and (1692.0000,-859.0000) ..
    (1692.0000,-777.0000) .. controls (1692.0000,-722.3333) and
    (1672.3333,-675.3333) .. (1633.0000,-636.0000) .. controls
    (1616.3333,-637.3333) and (1608.0000,-626.0000) .. (1608.0000,-602.0000) ..
    controls (1608.0000,-578.6667) and (1586.6667,-542.6667) ..
    (1544.0000,-494.0000) .. controls (1529.3333,-477.3333) and
    (1472.6667,-412.0000) .. (1374.0000,-298.0000) .. controls
    (1359.3333,-277.3333) and (1335.0000,-249.6667) .. (1301.0000,-215.0000) ..
    controls (1297.6667,-212.3333) and (1290.3333,-209.0000) ..
    (1279.0000,-205.0000) .. controls (1290.3333,-194.3333) and
    (1301.3333,-183.6667) .. (1312.0000,-173.0000) .. controls
    (1328.0000,-157.6667) and (1336.0000,-146.3333) .. (1336.0000,-139.0000) ..
    controls (1336.0000,-121.6667) and (1321.6667,-96.3333) ..
    (1293.0000,-63.0000) .. controls (1286.3333,-61.6667) and (1276.3333,-60.0000)
    .. (1263.0000,-58.0000) .. controls (1261.6667,-51.3333) and
    (1258.0000,-41.6667) .. (1252.0000,-29.0000) .. controls (1246.0000,-17.0000)
    and (1224.6667,0.0000) .. (1188.0000,22.0000) .. controls (1188.0000,26.6667)
    and (1187.6667,34.0000) .. (1187.0000,44.0000) .. controls (1173.6667,54.6667)
    and (1160.6667,65.6667) .. (1148.0000,77.0000) .. controls (1130.0000,91.6667)
    and (1116.0000,99.0000) .. (1106.0000,99.0000) .. controls (1096.0000,99.0000)
    and (1081.6667,89.6667) .. (1063.0000,71.0000) .. controls (1049.6667,58.3333)
    and (1036.3333,45.3333) .. (1023.0000,32.0000) .. controls (989.6667,74.6667)
    and (947.0000,121.6667) .. (895.0000,173.0000) .. controls (887.6667,173.6667)
    and (877.0000,176.3333) .. (863.0000,181.0000) .. controls (859.6667,183.0000)
    and (847.3333,195.6667) .. (826.0000,219.0000) .. controls (787.3333,261.0000)
    and (759.3333,287.3333) .. (742.0000,298.0000) .. controls (713.3333,316.0000)
    and (676.0000,325.0000) .. (630.0000,325.0000) .. controls (532.6667,325.0000)
    and (464.0000,291.3333) .. (424.0000,224.0000) .. controls (421.3333,215.3333)
    and (417.0000,202.0000) .. (411.0000,184.0000) .. controls (382.3333,208.0000)
    and (344.3333,246.6667) .. (297.0000,300.0000) .. controls (297.0000,300.0000)
    and (297.0000,307.6667) .. (297.0000,323.0000) .. controls (297.0000,344.3333)
    and (277.6667,365.6667) .. (239.0000,387.0000) .. controls (229.0000,392.3333)
    and (216.6667,395.0000) .. (202.0000,395.0000) .. controls (188.6667,395.0000)
    and (170.0000,386.3333) .. (146.0000,369.0000) .. controls (122.0000,352.3333)
    and (106.3333,337.6667) .. (99.0000,325.0000) .. controls (95.0000,308.3333)
    and (89.3333,283.3333) .. (82.0000,250.0000) .. controls (96.6667,236.6667)
    and (111.3333,223.3333) .. (126.0000,210.0000) .. controls (141.3333,196.6667)
    and (159.3333,190.0000) .. (180.0000,190.0000) .. controls (183.3333,190.0000)
    and (188.3333,190.3333) .. (195.0000,191.0000) .. controls (202.3333,192.3333)
    and (207.6667,193.0000) .. (211.0000,193.0000) .. controls (213.0000,192.3333)
    and (215.3333,190.6667) .. (218.0000,188.0000) .. controls (237.3333,171.3333)
    and (292.3333,116.3333) .. (383.0000,23.0000) .. controls (451.6667,-49.0000)
    and (555.0000,-156.6667) .. (693.0000,-300.0000) .. controls
    (689.6667,-308.6667) and (683.6667,-317.0000) .. (675.0000,-325.0000) --
    (706.0000,-363.0000) .. controls (699.3333,-372.3333) and (693.0000,-377.0000)
    .. (687.0000,-377.0000) .. controls (682.3333,-377.0000) and
    (675.6667,-375.3333) .. (667.0000,-372.0000) .. controls (658.3333,-369.3333)
    and (651.6667,-368.0000) .. (647.0000,-368.0000) .. controls
    (644.3333,-371.3333) and (643.0000,-376.3333) .. (643.0000,-383.0000) ..
    controls (643.0000,-392.3333) and (659.0000,-412.3333) .. (691.0000,-443.0000)
    -- (709.0000,-443.0000) .. controls (715.0000,-438.3333) and
    (718.0000,-432.6667) .. (718.0000,-426.0000) .. controls (718.0000,-422.6667)
    and (716.3333,-418.0000) .. (713.0000,-412.0000) .. controls
    (710.3333,-406.6667) and (709.0000,-402.3333) .. (709.0000,-399.0000) ..
    controls (709.0000,-393.6667) and (716.0000,-387.3333) .. (730.0000,-380.0000)
    .. controls (740.6667,-388.6667) and (757.0000,-404.0000) ..
    (779.0000,-426.0000) .. controls (772.3333,-439.3333) and (765.3333,-446.0000)
    .. (758.0000,-446.0000) .. controls (754.6667,-446.0000) and
    (749.6667,-445.0000) .. (743.0000,-443.0000) .. controls (736.3333,-441.0000)
    and (731.3333,-440.0000) .. (728.0000,-440.0000) .. controls
    (724.0000,-446.6667) and (722.0000,-451.3333) .. (722.0000,-454.0000) ..
    controls (722.0000,-464.6667) and (737.0000,-484.0000) .. (767.0000,-512.0000)
    -- (788.0000,-512.0000) .. controls (792.0000,-504.0000) and
    (794.0000,-498.3333) .. (794.0000,-495.0000) .. controls (794.0000,-491.6667)
    and (792.0000,-487.6667) .. (788.0000,-483.0000) .. controls
    (784.0000,-479.0000) and (782.0000,-475.3333) .. (782.0000,-472.0000) ..
    controls (782.0000,-469.3333) and (788.6667,-461.6667) .. (802.0000,-449.0000)
    .. controls (812.6667,-457.6667) and (830.0000,-474.0000) ..
    (854.0000,-498.0000) .. controls (848.0000,-508.0000) and (841.0000,-517.0000)
    .. (833.0000,-525.0000) .. controls (827.0000,-521.0000) and
    (821.0000,-519.0000) .. (815.0000,-519.0000) .. controls (803.0000,-519.0000)
    and (797.0000,-522.6667) .. (797.0000,-530.0000) .. controls
    (797.0000,-536.6667) and (805.6667,-548.0000) .. (823.0000,-564.0000) ..
    controls (840.3333,-580.0000) and (852.6667,-588.0000) .. (860.0000,-588.0000)
    .. controls (868.6667,-588.0000) and (873.0000,-582.3333) ..
    (873.0000,-571.0000) .. controls (873.0000,-563.6667) and (868.6667,-556.0000)
    .. (860.0000,-548.0000) .. controls (864.0000,-542.6667) and
    (870.0000,-535.0000) .. (878.0000,-525.0000) .. controls (897.3333,-539.6667)
    and (911.0000,-547.0000) .. (919.0000,-547.0000) .. controls
    (921.6667,-547.0000) and (925.3333,-546.0000) .. (930.0000,-544.0000) ..
    controls (935.3333,-542.0000) and (939.3333,-541.0000) .. (942.0000,-541.0000)
    .. controls (948.0000,-541.0000) and (952.3333,-545.6667) ..
    (955.0000,-555.0000) .. controls (949.0000,-563.0000) and (937.3333,-573.0000)
    .. (920.0000,-585.0000) -- (921.0000,-618.0000) .. controls
    (935.0000,-652.0000) and (953.6667,-668.3333) .. (977.0000,-667.0000) --
    (977.0000,-652.0000) .. controls (977.0000,-648.6667) and (973.3333,-641.6667)
    .. (966.0000,-631.0000) .. controls (958.6667,-620.3333) and
    (955.0000,-613.0000) .. (955.0000,-609.0000) .. controls (955.0000,-605.0000)
    and (959.6667,-600.0000) .. (969.0000,-594.0000) .. controls
    (1037.6667,-672.0000) and (1140.3333,-789.6667) .. (1277.0000,-947.0000) ..
    controls (1336.3333,-1014.3333) and (1395.3333,-1081.6667) ..
    (1454.0000,-1149.0000) .. controls (1530.6667,-1245.0000) and
    (1569.0000,-1320.0000) .. (1569.0000,-1374.0000) .. controls
    (1569.0000,-1388.6667) and (1563.6667,-1409.3333) .. (1553.0000,-1436.0000) ..
    controls (1543.0000,-1462.6667) and (1538.0000,-1483.0000) ..
    (1538.0000,-1497.0000) .. controls (1538.0000,-1509.0000) and
    (1542.6667,-1520.0000) .. (1552.0000,-1530.0000) .. controls
    (1562.0000,-1540.6667) and (1573.0000,-1546.0000) .. (1585.0000,-1546.0000) ..
    controls (1623.6667,-1546.0000) and (1696.0000,-1497.0000) ..
    (1802.0000,-1399.0000) .. controls (1896.0000,-1312.3333) and
    (1959.6667,-1244.3333) .. (1993.0000,-1195.0000) .. controls
    (2012.3333,-1166.3333) and (2022.0000,-1138.0000) .. (2022.0000,-1110.0000) --
    cycle(1575.0000,-609.0000) .. controls (1575.0000,-611.6667) and
    (1573.6667,-616.3333) .. (1571.0000,-623.0000) -- (1229.0000,-243.0000) ..
    controls (1235.6667,-237.6667) and (1241.3333,-235.0000) ..
    (1246.0000,-235.0000) .. controls (1246.0000,-235.0000) and
    (1335.0000,-329.6667) .. (1513.0000,-519.0000) .. controls
    (1554.3333,-563.0000) and (1575.0000,-593.0000) .. (1575.0000,-609.0000) --
    cycle(1953.0000,-1133.0000) .. controls (1922.3333,-1183.0000) and
    (1867.6667,-1248.0000) .. (1789.0000,-1328.0000) .. controls
    (1705.6667,-1412.6667) and (1641.0000,-1466.3333) .. (1595.0000,-1489.0000) --
    (1595.0000,-1478.0000) .. controls (1595.0000,-1479.3333) and
    (1597.6667,-1473.0000) .. (1603.0000,-1459.0000) .. controls
    (1610.3333,-1439.6667) and (1614.0000,-1402.6667) .. (1614.0000,-1348.0000) --
    (1614.0000,-1341.0000) .. controls (1614.0000,-1323.6667) and
    (1605.6667,-1298.0000) .. (1589.0000,-1264.0000) .. controls
    (1559.6667,-1203.3333) and (1516.3333,-1138.6667) .. (1459.0000,-1070.0000) ..
    controls (1408.3333,-1010.6667) and (1357.3333,-951.6667) ..
    (1306.0000,-893.0000) .. controls (1223.3333,-795.6667) and
    (1144.3333,-703.6667) .. (1069.0000,-617.0000) .. controls
    (1039.0000,-582.3333) and (993.3333,-530.6667) .. (932.0000,-462.0000) ..
    controls (777.3333,-306.6667) and (545.6667,-73.0000) .. (237.0000,239.0000)
    .. controls (245.0000,251.0000) and (251.6667,262.0000) .. (257.0000,272.0000)
    -- (793.0000,-242.0000) -- (911.0000,-130.0000) .. controls
    (878.3333,-94.6667) and (845.6667,-59.3333) .. (813.0000,-24.0000) .. controls
    (769.0000,25.3333) and (747.0000,64.0000) .. (747.0000,92.0000) .. controls
    (747.0000,121.3333) and (774.3333,136.0000) .. (829.0000,136.0000) .. controls
    (848.3333,136.0000) and (880.0000,110.3333) .. (924.0000,59.0000) .. controls
    (968.6667,8.3333) and (995.6667,-17.0000) .. (1005.0000,-17.0000) .. controls
    (1032.3333,-17.0000) and (1052.6667,-11.6667) .. (1066.0000,-1.0000) ..
    controls (1080.6667,13.0000) and (1095.6667,27.3333) .. (1111.0000,42.0000) ..
    controls (1121.0000,33.3333) and (1135.0000,19.0000) .. (1153.0000,-1.0000) --
    (1083.0000,-68.0000) .. controls (1053.0000,-51.3333) and (1031.3333,-43.0000)
    .. (1018.0000,-43.0000) .. controls (997.3333,-43.0000) and
    (978.6667,-48.3333) .. (962.0000,-59.0000) .. controls (873.3333,46.3333) and
    (825.6667,99.0000) .. (819.0000,99.0000) .. controls (804.3333,99.0000) and
    (797.0000,93.0000) .. (797.0000,81.0000) .. controls (797.0000,78.3333) and
    (844.0000,27.3333) .. (938.0000,-72.0000) .. controls (938.0000,-77.3333) and
    (936.3333,-85.0000) .. (933.0000,-95.0000) .. controls (929.6667,-105.6667)
    and (928.0000,-113.6667) .. (928.0000,-119.0000) .. controls
    (928.0000,-139.0000) and (936.0000,-162.0000) .. (952.0000,-188.0000) --
    (841.0000,-306.0000) -- (865.0000,-327.0000) -- (969.0000,-213.0000) ..
    controls (989.0000,-230.3333) and (1016.6667,-239.0000) ..
    (1052.0000,-239.0000) -- (920.0000,-385.0000) .. controls (926.6667,-391.6667)
    and (933.6667,-395.3333) .. (941.0000,-396.0000) -- (944.0000,-394.0000) ..
    controls (962.6667,-380.0000) and (990.3333,-351.6667) ..
    (1027.0000,-309.0000) .. controls (1060.3333,-269.0000) and
    (1089.0000,-241.6667) .. (1113.0000,-227.0000) -- (1113.0000,-206.0000) --
    (1084.0000,-193.0000) .. controls (1096.6667,-190.3333) and
    (1112.0000,-184.3333) .. (1130.0000,-175.0000) -- (1139.0000,-185.0000) --
    (1240.0000,-90.0000) .. controls (1254.6667,-104.6667) and
    (1271.0000,-123.3333) .. (1289.0000,-146.0000) -- (1202.0000,-229.0000) ..
    controls (1184.0000,-214.3333) and (1169.0000,-207.0000) ..
    (1157.0000,-207.0000) .. controls (1149.6667,-207.0000) and
    (1144.3333,-209.6667) .. (1141.0000,-215.0000) .. controls
    (1146.3333,-217.6667) and (1154.3333,-221.6667) .. (1165.0000,-227.0000) ..
    controls (1171.0000,-230.3333) and (1197.6667,-257.3333) ..
    (1245.0000,-308.0000) .. controls (1307.6667,-377.3333) and
    (1403.3333,-479.3333) .. (1532.0000,-614.0000) .. controls
    (1567.3333,-648.6667) and (1586.6667,-667.6667) .. (1590.0000,-671.0000) ..
    controls (1614.0000,-697.6667) and (1627.3333,-719.6667) ..
    (1630.0000,-737.0000) .. controls (1634.0000,-744.3333) and
    (1636.0000,-760.6667) .. (1636.0000,-786.0000) .. controls
    (1636.0000,-792.0000) and (1636.0000,-801.3333) .. (1636.0000,-814.0000) ..
    controls (1635.3333,-826.6667) and (1635.0000,-836.0000) ..
    (1635.0000,-842.0000) .. controls (1635.0000,-853.3333) and
    (1612.0000,-877.6667) .. (1566.0000,-915.0000) .. controls
    (1520.6667,-953.0000) and (1491.6667,-972.0000) .. (1479.0000,-972.0000) ..
    controls (1462.3333,-972.0000) and (1447.3333,-968.3333) ..
    (1434.0000,-961.0000) .. controls (1416.0000,-951.6667) and
    (1388.6667,-927.0000) .. (1352.0000,-887.0000) .. controls
    (1302.0000,-834.3333) and (1275.0000,-806.0000) .. (1271.0000,-802.0000) ..
    controls (1266.3333,-806.0000) and (1263.6667,-810.6667) ..
    (1263.0000,-816.0000) .. controls (1315.6667,-872.6667) and
    (1376.3333,-931.6667) .. (1445.0000,-993.0000) .. controls
    (1456.3333,-994.3333) and (1472.3333,-998.3333) .. (1493.0000,-1005.0000) ..
    controls (1511.0000,-1027.0000) and (1535.3333,-1056.3333) ..
    (1566.0000,-1093.0000) .. controls (1594.6667,-1127.0000) and
    (1628.6667,-1160.0000) .. (1668.0000,-1192.0000) .. controls
    (1720.0000,-1234.6667) and (1760.0000,-1256.0000) .. (1788.0000,-1256.0000) ..
    controls (1788.0000,-1256.0000) and (1811.6667,-1241.6667) ..
    (1859.0000,-1213.0000) -- (1859.0000,-1198.0000) -- (1857.0000,-1196.0000) ..
    controls (1839.0000,-1196.6667) and (1828.0000,-1197.0000) ..
    (1824.0000,-1197.0000) .. controls (1747.3333,-1197.0000) and
    (1662.3333,-1142.0000) .. (1569.0000,-1032.0000) .. controls
    (1558.3333,-1019.3333) and (1545.6667,-1006.0000) .. (1531.0000,-992.0000) --
    (1546.0000,-988.0000) .. controls (1582.0000,-1028.0000) and
    (1628.3333,-1065.0000) .. (1685.0000,-1099.0000) .. controls
    (1749.6667,-1136.3333) and (1805.0000,-1155.0000) .. (1851.0000,-1155.0000) ..
    controls (1881.6667,-1155.0000) and (1902.6667,-1152.6667) ..
    (1914.0000,-1148.0000) .. controls (1938.0000,-1138.0000) and
    (1949.6667,-1133.0000) .. (1949.0000,-1133.0000) -- (1953.0000,-1133.0000) --
    cycle(933.0000,-492.0000) .. controls (928.3333,-495.3333) and
    (921.3333,-500.0000) .. (912.0000,-506.0000) -- (860.0000,-454.0000) ..
    controls (860.6667,-453.3333) and (868.6667,-448.6667) .. (884.0000,-440.0000)
    .. controls (892.0000,-450.0000) and (908.3333,-467.3333) ..
    (933.0000,-492.0000) -- cycle(1213.0000,-70.0000) .. controls
    (1213.0000,-72.0000) and (1189.3333,-99.6667) .. (1142.0000,-153.0000) ..
    controls (1116.0000,-109.0000) and (1103.0000,-87.0000) ..
    (1103.0000,-87.0000) .. controls (1103.0000,-83.6667) and (1113.6667,-72.6667)
    .. (1135.0000,-54.0000) .. controls (1157.0000,-36.0000) and
    (1170.0000,-27.0000) .. (1174.0000,-27.0000) .. controls (1180.0000,-27.0000)
    and (1188.0000,-32.6667) .. (1198.0000,-44.0000) .. controls
    (1208.0000,-56.0000) and (1213.0000,-64.6667) .. (1213.0000,-70.0000) --
    cycle(860.0000,-416.0000) -- (840.0000,-437.0000) .. controls
    (828.6667,-425.6667) and (813.3333,-407.3333) .. (794.0000,-382.0000) ..
    controls (796.6667,-378.6667) and (800.3333,-374.0000) .. (805.0000,-368.0000)
    .. controls (817.0000,-378.6667) and (835.3333,-394.6667) ..
    (860.0000,-416.0000) -- cycle(1112.0000,-144.0000) .. controls
    (1112.0000,-146.0000) and (1111.0000,-150.0000) .. (1109.0000,-156.0000) ..
    controls (1107.0000,-156.0000) and (1103.6667,-156.6667) ..
    (1099.0000,-158.0000) .. controls (1095.0000,-159.3333) and
    (1091.6667,-160.0000) .. (1089.0000,-160.0000) .. controls
    (1087.0000,-160.0000) and (1077.3333,-151.3333) .. (1060.0000,-134.0000) ..
    controls (1042.6667,-117.3333) and (1029.0000,-109.0000) ..
    (1019.0000,-109.0000) .. controls (1007.6667,-109.0000) and
    (1002.0000,-117.0000) .. (1002.0000,-133.0000) .. controls
    (1002.0000,-144.3333) and (1008.3333,-155.6667) .. (1021.0000,-167.0000) ..
    controls (1031.0000,-175.6667) and (1041.3333,-184.3333) ..
    (1052.0000,-193.0000) .. controls (1049.3333,-206.3333) and
    (1042.0000,-213.0000) .. (1030.0000,-213.0000) .. controls
    (1012.6667,-213.0000) and (997.3333,-203.3333) .. (984.0000,-184.0000) ..
    controls (970.6667,-164.6667) and (964.0000,-146.0000) .. (964.0000,-128.0000)
    .. controls (964.0000,-92.0000) and (990.0000,-74.0000) ..
    (1042.0000,-74.0000) .. controls (1048.6667,-74.0000) and (1062.0000,-84.0000)
    .. (1082.0000,-104.0000) .. controls (1102.0000,-124.6667) and
    (1112.0000,-138.0000) .. (1112.0000,-144.0000) -- cycle(782.0000,-357.0000) ..
    controls (778.6667,-361.0000) and (773.6667,-365.6667) .. (767.0000,-371.0000)
    -- (725.0000,-328.0000) .. controls (727.0000,-324.0000) and
    (730.6667,-318.3333) .. (736.0000,-311.0000) .. controls (752.6667,-324.3333)
    and (768.0000,-339.6667) .. (782.0000,-357.0000) -- cycle(838.0000,-114.0000)
    .. controls (823.3333,-132.0000) and (808.3333,-147.3333) ..
    (793.0000,-160.0000) .. controls (784.3333,-152.0000) and (746.0000,-118.3333)
    .. (678.0000,-59.0000) .. controls (653.3333,-38.3333) and (628.6667,-17.6667)
    .. (604.0000,3.0000) .. controls (575.3333,31.6667) and (561.0000,58.6667) ..
    (561.0000,84.0000) .. controls (561.0000,138.0000) and (595.3333,165.0000) ..
    (664.0000,165.0000) .. controls (673.3333,165.0000) and (684.6667,154.0000) ..
    (698.0000,132.0000) .. controls (694.0000,89.3333) and (692.0000,70.3333) ..
    (692.0000,75.0000) .. controls (692.0000,53.0000) and (712.0000,20.0000) ..
    (752.0000,-24.0000) .. controls (780.6667,-54.0000) and (809.3333,-84.0000) ..
    (838.0000,-114.0000) -- cycle(794.0000,172.0000) .. controls
    (765.3333,158.6667) and (750.3333,152.0000) .. (749.0000,152.0000) .. controls
    (747.0000,152.0000) and (735.0000,163.0000) .. (713.0000,185.0000) .. controls
    (691.0000,207.0000) and (668.3333,218.0000) .. (645.0000,218.0000) .. controls
    (581.0000,218.0000) and (539.6667,201.6667) .. (521.0000,169.0000) .. controls
    (509.6667,149.0000) and (504.0000,127.0000) .. (504.0000,103.0000) .. controls
    (504.0000,106.3333) and (508.0000,87.0000) .. (516.0000,45.0000) .. controls
    (503.3333,58.3333) and (491.0000,71.3333) .. (479.0000,84.0000) .. controls
    (464.3333,100.6667) and (457.0000,116.6667) .. (457.0000,132.0000) .. controls
    (457.0000,172.6667) and (475.3333,206.3333) .. (512.0000,233.0000) .. controls
    (544.6667,257.0000) and (582.0000,269.0000) .. (624.0000,269.0000) .. controls
    (683.3333,269.0000) and (740.0000,236.6667) .. (794.0000,172.0000) --
    cycle(243.0000,297.0000) .. controls (243.0000,289.0000) and
    (232.3333,272.6667) .. (211.0000,248.0000) .. controls (209.0000,247.3333) and
    (206.3333,247.0000) .. (203.0000,247.0000) .. controls (191.6667,247.0000) and
    (179.6667,250.3333) .. (167.0000,257.0000) .. controls (151.6667,265.0000) and
    (144.3333,274.0000) .. (145.0000,284.0000) .. controls (167.6667,312.6667) and
    (193.6667,330.6667) .. (223.0000,338.0000) .. controls (236.3333,320.0000) and
    (243.0000,306.3333) .. (243.0000,297.0000) -- cycle(1607.0000,-774.0000) ..
    controls (1607.0000,-754.6667) and (1587.0000,-725.3333) ..
    (1547.0000,-686.0000) -- (1113.0000,-261.0000) .. controls
    (1110.3333,-265.0000) and (1109.0000,-268.0000) .. (1109.0000,-270.0000) ..
    controls (1109.0000,-276.6667) and (1244.6667,-415.6667) ..
    (1516.0000,-687.0000) .. controls (1513.3333,-688.3333) and
    (1510.0000,-689.0000) .. (1506.0000,-689.0000) .. controls
    (1495.3333,-689.0000) and (1488.6667,-688.6667) .. (1486.0000,-688.0000) ..
    controls (1407.3333,-612.6667) and (1285.3333,-494.3333) ..
    (1120.0000,-333.0000) -- (996.0000,-454.0000) -- (1453.0000,-892.0000) --
    (1451.0000,-894.0000) .. controls (1444.3333,-893.3333) and
    (1436.0000,-889.3333) .. (1426.0000,-882.0000) .. controls
    (1416.6667,-874.6667) and (1406.6667,-871.3333) .. (1396.0000,-872.0000) --
    (1390.0000,-872.0000) -- (1390.0000,-886.0000) .. controls
    (1412.6667,-914.6667) and (1441.0000,-929.0000) .. (1475.0000,-929.0000) ..
    controls (1480.3333,-929.0000) and (1487.3333,-928.6667) ..
    (1496.0000,-928.0000) .. controls (1518.0000,-903.3333) and
    (1540.0000,-879.0000) .. (1562.0000,-855.0000) .. controls
    (1592.0000,-819.6667) and (1607.0000,-792.6667) .. (1607.0000,-774.0000) --
    cycle(1560.0000,-773.0000) -- (1479.0000,-862.0000) .. controls
    (1466.3333,-849.3333) and (1458.6667,-838.3333) .. (1456.0000,-829.0000) --
    (1546.0000,-746.0000) .. controls (1548.0000,-748.6667) and
    (1552.6667,-757.6667) .. (1560.0000,-773.0000) -- cycle(1490.0000,-750.0000)
    .. controls (1478.0000,-764.0000) and (1458.6667,-783.6667) ..
    (1432.0000,-809.0000) .. controls (1417.3333,-796.3333) and
    (1394.6667,-774.6667) .. (1364.0000,-744.0000) .. controls
    (1394.0000,-707.3333) and (1411.3333,-689.0000) .. (1416.0000,-689.0000) ..
    controls (1424.6667,-689.0000) and (1449.3333,-709.3333) ..
    (1490.0000,-750.0000) -- cycle(1390.0000,-668.0000) .. controls
    (1380.0000,-679.3333) and (1363.6667,-695.6667) .. (1341.0000,-717.0000) --
    (1166.0000,-548.0000) .. controls (1192.6667,-544.0000) and
    (1214.3333,-535.3333) .. (1231.0000,-522.0000) -- (1390.0000,-668.0000) --
    cycle(1204.0000,-493.0000) .. controls (1202.6667,-495.6667) and
    (1201.3333,-500.0000) .. (1200.0000,-506.0000) -- (1164.0000,-506.0000) ..
    controls (1154.6667,-500.0000) and (1150.0000,-490.0000) ..
    (1150.0000,-476.0000) .. controls (1150.0000,-470.0000) and
    (1152.6667,-459.0000) .. (1158.0000,-443.0000) -- (1204.0000,-493.0000) --
    cycle(1138.0000,-421.0000) .. controls (1138.0000,-425.6667) and
    (1134.3333,-436.0000) .. (1127.0000,-452.0000) .. controls
    (1119.6667,-468.6667) and (1116.0000,-479.3333) .. (1116.0000,-484.0000) ..
    controls (1116.0000,-487.3333) and (1116.3333,-492.0000) ..
    (1117.0000,-498.0000) .. controls (1117.6667,-504.6667) and
    (1118.0000,-509.3333) .. (1118.0000,-512.0000) .. controls
    (1104.0000,-498.0000) and (1083.3333,-476.6667) .. (1056.0000,-448.0000) --
    (1111.0000,-390.0000) .. controls (1129.0000,-413.3333) and
    (1138.0000,-423.6667) .. (1138.0000,-421.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1977.0000,-1415.0000) ..
    controls (1977.0000,-1407.6667) and (1972.0000,-1398.3333) ..
    (1962.0000,-1387.0000) .. controls (1952.0000,-1375.6667) and
    (1943.3333,-1370.0000) .. (1936.0000,-1370.0000) .. controls
    (1930.6667,-1370.0000) and (1921.0000,-1377.3333) .. (1907.0000,-1392.0000) ..
    controls (1901.6667,-1385.3333) and (1896.3333,-1378.3333) ..
    (1891.0000,-1371.0000) .. controls (1885.6667,-1364.3333) and
    (1878.6667,-1361.0000) .. (1870.0000,-1361.0000) .. controls
    (1868.0000,-1361.0000) and (1865.3333,-1361.3333) .. (1862.0000,-1362.0000) ..
    controls (1858.6667,-1363.3333) and (1856.0000,-1364.0000) ..
    (1854.0000,-1364.0000) .. controls (1852.0000,-1364.0000) and
    (1844.3333,-1355.3333) .. (1831.0000,-1338.0000) -- (1884.0000,-1305.0000) ..
    controls (1898.0000,-1313.6667) and (1907.3333,-1318.0000) ..
    (1912.0000,-1318.0000) .. controls (1912.0000,-1318.0000) and
    (1927.3333,-1308.3333) .. (1958.0000,-1289.0000) -- (1958.0000,-1250.0000) ..
    controls (1933.3333,-1231.3333) and (1912.0000,-1222.0000) ..
    (1894.0000,-1222.0000) .. controls (1885.3333,-1222.0000) and
    (1873.0000,-1229.3333) .. (1857.0000,-1244.0000) .. controls
    (1856.3333,-1258.0000) and (1855.6667,-1269.3333) .. (1855.0000,-1278.0000) ..
    controls (1844.3333,-1288.0000) and (1829.6667,-1300.3333) ..
    (1811.0000,-1315.0000) .. controls (1801.0000,-1307.6667) and
    (1789.0000,-1294.6667) .. (1775.0000,-1276.0000) .. controls
    (1791.0000,-1260.0000) and (1803.3333,-1250.3333) .. (1812.0000,-1247.0000) ..
    controls (1818.6667,-1246.3333) and (1829.0000,-1244.6667) ..
    (1843.0000,-1242.0000) .. controls (1870.3333,-1232.0000) and
    (1884.0000,-1213.3333) .. (1884.0000,-1186.0000) .. controls
    (1884.0000,-1179.3333) and (1880.0000,-1171.6667) .. (1872.0000,-1163.0000) ..
    controls (1864.0000,-1154.3333) and (1857.0000,-1150.0000) ..
    (1851.0000,-1150.0000) .. controls (1823.0000,-1150.0000) and
    (1800.3333,-1163.0000) .. (1783.0000,-1189.0000) .. controls
    (1786.3333,-1201.0000) and (1788.0000,-1208.6667) .. (1788.0000,-1212.0000) ..
    controls (1788.0000,-1218.6667) and (1776.0000,-1233.3333) ..
    (1752.0000,-1256.0000) .. controls (1736.0000,-1236.6667) and
    (1715.6667,-1215.3333) .. (1691.0000,-1192.0000) .. controls
    (1686.3333,-1191.3333) and (1679.3333,-1189.6667) .. (1670.0000,-1187.0000) ..
    controls (1578.0000,-1089.0000) and (1474.6667,-979.3333) ..
    (1360.0000,-858.0000) .. controls (1410.0000,-800.0000) and
    (1435.0000,-728.6667) .. (1435.0000,-644.0000) .. controls
    (1435.0000,-566.0000) and (1418.0000,-507.6667) .. (1384.0000,-469.0000) ..
    controls (1369.3333,-453.0000) and (1319.6667,-417.6667) ..
    (1235.0000,-363.0000) .. controls (1219.6667,-353.0000) and
    (1207.3333,-331.3333) .. (1198.0000,-298.0000) .. controls
    (1190.0000,-269.3333) and (1179.0000,-255.0000) .. (1165.0000,-255.0000) ..
    controls (1151.6667,-255.0000) and (1138.3333,-262.0000) ..
    (1125.0000,-276.0000) .. controls (1112.3333,-290.6667) and
    (1101.0000,-298.0000) .. (1091.0000,-298.0000) .. controls
    (1077.6667,-298.0000) and (1054.6667,-280.3333) .. (1022.0000,-245.0000) ..
    controls (989.3333,-209.6667) and (971.0000,-184.3333) .. (967.0000,-169.0000)
    .. controls (965.0000,-161.6667) and (964.0000,-152.0000) ..
    (964.0000,-140.0000) .. controls (964.0000,-129.3333) and (974.6667,-114.3333)
    .. (996.0000,-95.0000) .. controls (1018.0000,-76.3333) and
    (1029.0000,-58.3333) .. (1029.0000,-41.0000) .. controls (1029.0000,-27.0000)
    and (1023.6667,-17.3333) .. (1013.0000,-12.0000) .. controls
    (1002.3333,-6.6667) and (991.6667,-1.6667) .. (981.0000,3.0000) .. controls
    (966.3333,11.0000) and (948.0000,34.6667) .. (926.0000,74.0000) .. controls
    (897.3333,124.0000) and (873.3333,160.3333) .. (854.0000,183.0000) .. controls
    (816.6667,225.0000) and (771.3333,255.3333) .. (718.0000,274.0000) .. controls
    (687.3333,284.6667) and (648.0000,290.0000) .. (600.0000,290.0000) .. controls
    (560.0000,290.0000) and (499.0000,264.3333) .. (417.0000,213.0000) .. controls
    (404.3333,227.6667) and (391.0000,235.0000) .. (377.0000,235.0000) --
    (362.0000,235.0000) .. controls (339.3333,215.0000) and (311.0000,191.3333) ..
    (277.0000,164.0000) .. controls (262.3333,157.3333) and (245.6667,145.3333) ..
    (227.0000,128.0000) .. controls (226.3333,123.3333) and (224.6667,116.3333) ..
    (222.0000,107.0000) .. controls (204.0000,90.3333) and (181.0000,66.3333) ..
    (153.0000,35.0000) .. controls (105.6667,-33.0000) and (82.0000,-129.0000) ..
    (82.0000,-253.0000) .. controls (82.0000,-275.6667) and (94.3333,-311.0000) ..
    (119.0000,-359.0000) .. controls (141.0000,-402.3333) and (187.3333,-438.3333)
    .. (258.0000,-467.0000) .. controls (332.6667,-498.3333) and
    (375.3333,-521.3333) .. (386.0000,-536.0000) .. controls (397.3333,-550.6667)
    and (407.3333,-574.6667) .. (416.0000,-608.0000) .. controls
    (418.6667,-608.0000) and (423.3333,-608.3333) .. (430.0000,-609.0000) ..
    controls (436.6667,-610.3333) and (441.6667,-611.0000) .. (445.0000,-611.0000)
    .. controls (463.0000,-611.0000) and (478.0000,-602.3333) ..
    (490.0000,-585.0000) .. controls (502.0000,-567.6667) and (514.6667,-559.0000)
    .. (528.0000,-559.0000) .. controls (557.3333,-559.0000) and
    (589.3333,-574.6667) .. (624.0000,-606.0000) .. controls (658.6667,-637.3333)
    and (676.0000,-667.6667) .. (676.0000,-697.0000) .. controls
    (676.0000,-699.6667) and (670.0000,-710.6667) .. (658.0000,-730.0000) ..
    controls (657.3333,-735.3333) and (657.0000,-744.0000) .. (657.0000,-756.0000)
    .. controls (657.0000,-769.3333) and (664.0000,-777.6667) ..
    (678.0000,-781.0000) .. controls (689.3333,-784.3333) and (701.0000,-787.6667)
    .. (713.0000,-791.0000) .. controls (723.0000,-797.0000) and
    (737.3333,-816.0000) .. (756.0000,-848.0000) .. controls (778.6667,-886.6667)
    and (792.3333,-908.6667) .. (797.0000,-914.0000) .. controls
    (859.6667,-991.3333) and (930.6667,-1030.0000) .. (1010.0000,-1030.0000) ..
    controls (1061.3333,-1030.0000) and (1103.6667,-1023.3333) ..
    (1137.0000,-1010.0000) .. controls (1167.0000,-998.0000) and
    (1202.6667,-974.6667) .. (1244.0000,-940.0000) .. controls
    (1323.3333,-1004.0000) and (1439.6667,-1103.0000) .. (1593.0000,-1237.0000) ..
    controls (1601.6667,-1249.6667) and (1616.0000,-1267.6667) ..
    (1636.0000,-1291.0000) .. controls (1608.0000,-1315.0000) and
    (1585.6667,-1327.0000) .. (1569.0000,-1327.0000) .. controls
    (1559.0000,-1327.0000) and (1547.3333,-1334.3333) .. (1534.0000,-1349.0000) ..
    controls (1521.3333,-1363.6667) and (1515.0000,-1376.0000) ..
    (1515.0000,-1386.0000) .. controls (1515.0000,-1388.0000) and
    (1527.0000,-1402.0000) .. (1551.0000,-1428.0000) .. controls
    (1552.3333,-1428.6667) and (1554.3333,-1429.0000) .. (1557.0000,-1429.0000) ..
    controls (1599.0000,-1429.0000) and (1620.0000,-1410.0000) ..
    (1620.0000,-1372.0000) .. controls (1620.0000,-1363.3333) and
    (1632.0000,-1344.3333) .. (1656.0000,-1315.0000) .. controls
    (1670.0000,-1326.3333) and (1690.0000,-1345.3333) .. (1716.0000,-1372.0000) ..
    controls (1707.3333,-1386.0000) and (1693.3333,-1397.6667) ..
    (1674.0000,-1407.0000) .. controls (1674.0000,-1407.0000) and
    (1668.3333,-1407.0000) .. (1657.0000,-1407.0000) .. controls
    (1644.3333,-1407.0000) and (1632.0000,-1414.0000) .. (1620.0000,-1428.0000) ..
    controls (1608.0000,-1442.0000) and (1602.0000,-1455.3333) ..
    (1602.0000,-1468.0000) .. controls (1602.0000,-1473.3333) and
    (1606.6667,-1480.0000) .. (1616.0000,-1488.0000) .. controls
    (1625.3333,-1496.0000) and (1632.6667,-1500.0000) .. (1638.0000,-1500.0000) ..
    controls (1638.0000,-1500.0000) and (1645.0000,-1500.0000) ..
    (1659.0000,-1500.0000) .. controls (1671.0000,-1500.0000) and
    (1686.3333,-1490.3333) .. (1705.0000,-1471.0000) .. controls
    (1703.6667,-1467.6667) and (1703.0000,-1463.3333) .. (1703.0000,-1458.0000) ..
    controls (1703.0000,-1434.6667) and (1714.3333,-1413.6667) ..
    (1737.0000,-1395.0000) .. controls (1748.3333,-1403.0000) and
    (1759.6667,-1414.3333) .. (1771.0000,-1429.0000) .. controls
    (1770.3333,-1438.3333) and (1779.0000,-1451.3333) .. (1797.0000,-1468.0000) ..
    controls (1795.0000,-1472.6667) and (1790.0000,-1477.3333) ..
    (1782.0000,-1482.0000) -- (1782.0000,-1506.0000) .. controls
    (1807.3333,-1525.3333) and (1822.6667,-1535.0000) .. (1828.0000,-1535.0000) ..
    controls (1839.3333,-1535.0000) and (1854.3333,-1527.6667) ..
    (1873.0000,-1513.0000) .. controls (1891.6667,-1527.6667) and
    (1903.6667,-1535.0000) .. (1909.0000,-1535.0000) .. controls
    (1910.3333,-1535.0000) and (1929.3333,-1521.3333) .. (1966.0000,-1494.0000) ..
    controls (1966.6667,-1491.3333) and (1967.0000,-1487.3333) ..
    (1967.0000,-1482.0000) .. controls (1967.0000,-1468.0000) and
    (1961.0000,-1457.0000) .. (1949.0000,-1449.0000) .. controls
    (1967.6667,-1432.3333) and (1977.0000,-1421.0000) .. (1977.0000,-1415.0000) --
    cycle(1992.0000,-749.0000) .. controls (1992.0000,-741.6667) and
    (1979.6667,-724.3333) .. (1955.0000,-697.0000) .. controls
    (1930.3333,-670.3333) and (1913.3333,-654.3333) .. (1904.0000,-649.0000) ..
    controls (1902.6667,-648.3333) and (1898.3333,-648.0000) ..
    (1891.0000,-648.0000) .. controls (1887.0000,-648.0000) and
    (1883.3333,-647.0000) .. (1880.0000,-645.0000) .. controls
    (1874.0000,-641.6667) and (1846.3333,-615.6667) .. (1797.0000,-567.0000) ..
    controls (1797.0000,-567.0000) and (1736.0000,-510.0000) ..
    (1614.0000,-396.0000) -- (1081.0000,102.0000) .. controls (1029.6667,153.3333)
    and (978.6667,204.3333) .. (928.0000,255.0000) .. controls (862.0000,317.6667)
    and (804.0000,357.3333) .. (754.0000,374.0000) .. controls (749.3333,370.0000)
    and (747.0000,364.6667) .. (747.0000,358.0000) .. controls (747.0000,353.3333)
    and (749.6667,348.6667) .. (755.0000,344.0000) .. controls (755.0000,344.0000)
    and (755.0000,333.3333) .. (755.0000,312.0000) .. controls (755.0000,298.0000)
    and (755.6667,289.0000) .. (757.0000,285.0000) .. controls (757.6667,283.0000)
    and (807.0000,240.3333) .. (905.0000,157.0000) .. controls
    (1255.6667,-141.6667) and (1606.0000,-501.0000) .. (1956.0000,-921.0000) --
    (1992.0000,-911.0000) -- (1992.0000,-882.0000) -- (1946.0000,-805.0000) ..
    controls (1976.6667,-774.3333) and (1992.0000,-755.6667) ..
    (1992.0000,-749.0000) -- cycle(1958.0000,-1412.0000) -- (1938.0000,-1432.0000)
    .. controls (1932.0000,-1426.6667) and (1924.3333,-1417.6667) ..
    (1915.0000,-1405.0000) .. controls (1931.0000,-1396.3333) and
    (1938.6667,-1392.0000) .. (1938.0000,-1392.0000) .. controls
    (1944.6667,-1392.0000) and (1951.3333,-1398.6667) .. (1958.0000,-1412.0000) --
    cycle(1930.0000,-1481.0000) .. controls (1924.0000,-1486.3333) and
    (1914.3333,-1494.0000) .. (1901.0000,-1504.0000) -- (1813.0000,-1434.0000) ..
    controls (1823.0000,-1424.0000) and (1839.0000,-1411.0000) ..
    (1861.0000,-1395.0000) .. controls (1891.6667,-1429.6667) and
    (1914.6667,-1458.3333) .. (1930.0000,-1481.0000) --
    cycle(1840.0000,-1502.0000) .. controls (1830.6667,-1511.3333) and
    (1825.0000,-1516.0000) .. (1823.0000,-1516.0000) .. controls
    (1810.3333,-1516.0000) and (1803.6667,-1509.0000) .. (1803.0000,-1495.0000) ..
    controls (1806.3333,-1491.0000) and (1811.3333,-1486.6667) ..
    (1818.0000,-1482.0000) .. controls (1822.6667,-1486.6667) and
    (1830.0000,-1493.3333) .. (1840.0000,-1502.0000) --
    cycle(1819.0000,-1372.0000) .. controls (1807.0000,-1384.0000) and
    (1797.0000,-1392.6667) .. (1789.0000,-1398.0000) -- (1651.0000,-1260.0000) ..
    controls (1661.0000,-1246.6667) and (1672.0000,-1236.0000) ..
    (1684.0000,-1228.0000) -- (1819.0000,-1372.0000) -- cycle(1840.0000,-653.0000)
    -- (1811.0000,-679.0000) .. controls (1592.3333,-425.6667) and
    (1316.3333,-153.6667) .. (983.0000,137.0000) .. controls (951.0000,163.6667)
    and (919.3333,190.0000) .. (888.0000,216.0000) .. controls (839.3333,258.6667)
    and (815.0000,287.0000) .. (815.0000,301.0000) .. controls (815.0000,304.3333)
    and (815.3333,311.0000) .. (816.0000,321.0000) -- (1840.0000,-653.0000) --
    cycle(880.0000,-461.0000) -- (863.0000,-472.0000) -- (747.0000,-356.0000) --
    (754.0000,-348.0000) .. controls (783.3333,-372.6667) and (825.3333,-410.3333)
    .. (880.0000,-461.0000) -- cycle(905.0000,-436.0000) .. controls
    (905.0000,-438.0000) and (902.3333,-441.6667) .. (897.0000,-447.0000) --
    (775.0000,-331.0000) .. controls (778.3333,-326.3333) and (783.0000,-321.6667)
    .. (789.0000,-317.0000) -- (905.0000,-436.0000) -- cycle(1199.0000,-901.0000)
    .. controls (1157.6667,-932.3333) and (1105.6667,-953.6667) ..
    (1043.0000,-965.0000) .. controls (1021.0000,-969.0000) and
    (1008.3333,-971.0000) .. (1005.0000,-971.0000) .. controls
    (952.3333,-971.0000) and (901.6667,-938.6667) .. (853.0000,-874.0000) ..
    controls (833.6667,-844.0000) and (804.6667,-808.3333) .. (766.0000,-767.0000)
    .. controls (757.3333,-762.3333) and (742.6667,-757.6667) ..
    (722.0000,-753.0000) .. controls (737.3333,-727.0000) and (745.0000,-710.3333)
    .. (745.0000,-703.0000) .. controls (745.0000,-649.6667) and
    (721.6667,-601.3333) .. (675.0000,-558.0000) .. controls (629.0000,-515.3333)
    and (579.0000,-494.0000) .. (525.0000,-494.0000) .. controls
    (501.0000,-494.0000) and (477.3333,-511.3333) .. (454.0000,-546.0000) ..
    controls (444.0000,-496.0000) and (412.6667,-460.0000) .. (360.0000,-438.0000)
    .. controls (282.0000,-405.3333) and (237.0000,-384.0000) ..
    (225.0000,-374.0000) .. controls (215.6667,-362.0000) and (201.6667,-344.3333)
    .. (183.0000,-321.0000) .. controls (203.0000,-316.3333) and
    (232.3333,-307.3333) .. (271.0000,-294.0000) .. controls (364.3333,-249.3333)
    and (411.0000,-185.3333) .. (411.0000,-102.0000) .. controls
    (411.0000,-94.6667) and (410.6667,-87.0000) .. (410.0000,-79.0000) .. controls
    (452.0000,-147.0000) and (494.0000,-211.6667) .. (536.0000,-273.0000) ..
    controls (537.3333,-273.6667) and (539.3333,-274.0000) .. (542.0000,-274.0000)
    .. controls (544.6667,-274.0000) and (548.3333,-273.3333) ..
    (553.0000,-272.0000) .. controls (557.6667,-271.3333) and (561.3333,-271.0000)
    .. (564.0000,-271.0000) .. controls (572.6667,-271.0000) and
    (604.6667,-304.3333) .. (660.0000,-371.0000) .. controls (654.0000,-375.6667)
    and (650.0000,-380.6667) .. (648.0000,-386.0000) .. controls
    (655.3333,-397.3333) and (664.0000,-406.3333) .. (674.0000,-413.0000) --
    (696.0000,-398.0000) .. controls (720.6667,-419.3333) and (745.3333,-440.6667)
    .. (770.0000,-462.0000) .. controls (804.6667,-494.0000) and
    (822.0000,-518.0000) .. (822.0000,-534.0000) .. controls (822.0000,-540.0000)
    and (823.0000,-544.6667) .. (825.0000,-548.0000) .. controls
    (827.6667,-551.3333) and (864.6667,-586.3333) .. (936.0000,-653.0000) ..
    controls (994.6667,-707.6667) and (1082.3333,-790.3333) ..
    (1199.0000,-901.0000) -- cycle(843.0000,-489.0000) .. controls
    (837.6667,-494.3333) and (832.6667,-497.0000) .. (828.0000,-497.0000) --
    (719.0000,-380.0000) .. controls (721.6667,-378.6667) and (725.3333,-376.3333)
    .. (730.0000,-373.0000) -- (843.0000,-489.0000) -- cycle(1363.0000,-662.0000)
    .. controls (1363.0000,-714.6667) and (1345.0000,-762.6667) ..
    (1309.0000,-806.0000) .. controls (1244.3333,-739.3333) and
    (1148.3333,-639.0000) .. (1021.0000,-505.0000) .. controls
    (974.3333,-454.3333) and (947.3333,-429.0000) .. (940.0000,-429.0000) ..
    controls (934.0000,-429.0000) and (930.0000,-430.0000) .. (928.0000,-432.0000)
    -- (806.0000,-302.0000) .. controls (814.0000,-293.3333) and
    (818.0000,-286.3333) .. (818.0000,-281.0000) .. controls (818.0000,-273.0000)
    and (809.3333,-263.3333) .. (792.0000,-252.0000) -- (776.0000,-264.0000) ..
    controls (752.0000,-244.0000) and (716.6667,-213.6667) .. (670.0000,-173.0000)
    .. controls (674.0000,-166.3333) and (676.0000,-159.6667) ..
    (676.0000,-153.0000) .. controls (676.0000,-152.3333) and (675.6667,-150.0000)
    .. (675.0000,-146.0000) .. controls (623.0000,-108.6667) and
    (545.0000,-51.6667) .. (441.0000,25.0000) .. controls (427.0000,35.6667) and
    (406.0000,51.0000) .. (378.0000,71.0000) .. controls (403.3333,109.0000) and
    (437.6667,140.6667) .. (481.0000,166.0000) .. controls (527.0000,193.3333) and
    (571.6667,207.0000) .. (615.0000,207.0000) .. controls (680.3333,207.0000) and
    (733.6667,188.6667) .. (775.0000,152.0000) .. controls (791.6667,137.3333) and
    (821.0000,99.6667) .. (863.0000,39.0000) .. controls (895.6667,-8.3333) and
    (929.3333,-39.3333) .. (964.0000,-54.0000) .. controls (914.0000,-75.3333) and
    (889.0000,-102.0000) .. (889.0000,-134.0000) .. controls (889.0000,-174.0000)
    and (912.0000,-221.6667) .. (958.0000,-277.0000) .. controls
    (1004.0000,-332.3333) and (1046.6667,-360.0000) .. (1086.0000,-360.0000) ..
    controls (1116.6667,-360.0000) and (1139.3333,-346.6667) ..
    (1154.0000,-320.0000) .. controls (1160.6667,-340.0000) and
    (1174.6667,-368.0000) .. (1196.0000,-404.0000) .. controls
    (1232.0000,-428.0000) and (1279.0000,-470.6667) .. (1337.0000,-532.0000) ..
    controls (1354.3333,-561.3333) and (1363.0000,-604.6667) ..
    (1363.0000,-662.0000) -- cycle(759.0000,-278.0000) .. controls
    (753.6667,-283.3333) and (747.0000,-288.0000) .. (739.0000,-292.0000) --
    (648.0000,-201.0000) -- (655.0000,-190.0000) .. controls (680.3333,-208.6667)
    and (715.0000,-238.0000) .. (759.0000,-278.0000) -- cycle(691.0000,-337.0000)
    .. controls (683.6667,-345.0000) and (677.6667,-349.6667) ..
    (673.0000,-351.0000) -- (589.0000,-257.0000) -- (597.0000,-252.0000) ..
    controls (617.6667,-270.6667) and (649.0000,-299.0000) .. (691.0000,-337.0000)
    -- cycle(722.0000,-309.0000) .. controls (719.3333,-314.3333) and
    (714.6667,-320.0000) .. (708.0000,-326.0000) -- (610.0000,-235.0000) ..
    controls (615.3333,-231.0000) and (623.3333,-224.3333) .. (634.0000,-215.0000)
    .. controls (654.6667,-235.0000) and (684.0000,-266.3333) ..
    (722.0000,-309.0000) -- cycle(768.0000,-509.0000) .. controls
    (768.0000,-480.3333) and (757.6667,-466.0000) .. (737.0000,-466.0000) ..
    controls (727.6667,-466.0000) and (721.6667,-468.6667) .. (719.0000,-474.0000)
    .. controls (716.3333,-479.3333) and (713.6667,-485.0000) ..
    (711.0000,-491.0000) .. controls (701.0000,-480.3333) and (685.0000,-464.6667)
    .. (663.0000,-444.0000) .. controls (609.0000,-398.6667) and
    (559.0000,-376.0000) .. (513.0000,-376.0000) .. controls (479.0000,-376.0000)
    and (462.0000,-389.3333) .. (462.0000,-416.0000) .. controls
    (462.0000,-447.3333) and (476.0000,-463.0000) .. (504.0000,-463.0000) ..
    controls (513.3333,-463.0000) and (522.0000,-461.6667) .. (530.0000,-459.0000)
    -- (530.0000,-425.0000) .. controls (534.0000,-423.0000) and
    (536.6667,-422.0000) .. (538.0000,-422.0000) .. controls (567.3333,-422.0000)
    and (599.0000,-438.6667) .. (633.0000,-472.0000) .. controls
    (647.6667,-488.6667) and (662.3333,-505.0000) .. (677.0000,-521.0000) ..
    controls (695.6667,-539.6667) and (714.6667,-549.0000) .. (734.0000,-549.0000)
    .. controls (756.6667,-549.0000) and (768.0000,-535.6667) ..
    (768.0000,-509.0000) -- cycle(943.0000,-326.0000) .. controls
    (943.0000,-316.6667) and (942.3333,-309.0000) .. (941.0000,-303.0000) ..
    controls (901.0000,-257.6667) and (854.6667,-204.3333) .. (802.0000,-143.0000)
    .. controls (802.0000,-143.0000) and (811.0000,-143.0000) ..
    (829.0000,-143.0000) .. controls (839.6667,-143.0000) and (849.0000,-140.3333)
    .. (857.0000,-135.0000) .. controls (858.3333,-124.3333) and
    (860.6667,-112.0000) .. (864.0000,-98.0000) .. controls (852.6667,-87.3333)
    and (841.6667,-82.0000) .. (831.0000,-82.0000) .. controls (785.0000,-82.0000)
    and (762.0000,-101.0000) .. (762.0000,-139.0000) .. controls
    (762.0000,-161.6667) and (783.6667,-194.3333) .. (827.0000,-237.0000) ..
    controls (871.0000,-280.3333) and (893.0000,-304.3333) .. (893.0000,-309.0000)
    .. controls (892.3333,-309.6667) and (884.0000,-314.6667) ..
    (868.0000,-324.0000) -- (868.0000,-354.0000) .. controls (874.0000,-362.6667)
    and (887.0000,-367.0000) .. (907.0000,-367.0000) .. controls
    (926.3333,-367.0000) and (938.0000,-363.3333) .. (942.0000,-356.0000) ..
    controls (942.0000,-352.6667) and (942.0000,-347.6667) .. (942.0000,-341.0000)
    .. controls (942.6667,-334.3333) and (943.0000,-329.3333) ..
    (943.0000,-326.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1644.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1829.0000,100.0000) --
    (1329.0000,100.0000) .. controls (1337.6667,143.3333) and (1342.0000,181.0000)
    .. (1342.0000,213.0000) .. controls (1342.0000,267.0000) and
    (1323.3333,311.3333) .. (1286.0000,346.0000) .. controls (1248.6667,380.6667)
    and (1202.6667,398.0000) .. (1148.0000,398.0000) .. controls
    (1099.3333,398.0000) and (1056.6667,384.3333) .. (1020.0000,357.0000) ..
    controls (979.3333,327.0000) and (959.0000,288.6667) .. (959.0000,242.0000) ..
    controls (959.0000,212.0000) and (969.3333,183.3333) .. (990.0000,156.0000) ..
    controls (1011.3333,129.3333) and (1036.6667,116.0000) .. (1066.0000,116.0000)
    .. controls (1094.6667,116.0000) and (1119.0000,127.0000) ..
    (1139.0000,149.0000) .. controls (1159.0000,171.0000) and (1169.0000,196.3333)
    .. (1169.0000,225.0000) .. controls (1169.0000,289.0000) and
    (1133.3333,321.0000) .. (1062.0000,321.0000) .. controls (1080.0000,349.0000)
    and (1109.0000,363.0000) .. (1149.0000,363.0000) .. controls
    (1182.3333,363.0000) and (1213.3333,353.6667) .. (1242.0000,335.0000) ..
    controls (1284.0000,307.6667) and (1305.0000,260.3333) .. (1305.0000,193.0000)
    .. controls (1305.0000,165.0000) and (1301.6667,134.0000) ..
    (1295.0000,100.0000) -- (365.0000,100.0000) -- (365.0000,-1306.0000) --
    (1096.0000,-1306.0000) .. controls (1128.6667,-1394.0000) and
    (1168.0000,-1438.0000) .. (1214.0000,-1438.0000) .. controls
    (1248.6667,-1438.0000) and (1279.3333,-1394.0000) .. (1306.0000,-1306.0000) --
    (1829.0000,-1306.0000) -- (1829.0000,-1264.0000) -- (1317.0000,-1264.0000) ..
    controls (1325.6667,-1224.0000) and (1330.0000,-1183.3333) ..
    (1330.0000,-1142.0000) .. controls (1330.0000,-1081.3333) and
    (1321.0000,-1022.3333) .. (1303.0000,-965.0000) -- (1829.0000,-965.0000) --
    (1829.0000,-923.0000) -- (1288.0000,-923.0000) .. controls
    (1258.0000,-849.6667) and (1214.6667,-786.6667) .. (1158.0000,-734.0000) --
    (1181.0000,-624.0000) -- (1829.0000,-624.0000) -- (1829.0000,-582.0000) --
    (1189.0000,-582.0000) -- (1195.0000,-555.0000) .. controls
    (1212.3333,-558.3333) and (1227.3333,-560.0000) .. (1240.0000,-560.0000) ..
    controls (1309.3333,-560.0000) and (1365.6667,-530.3333) ..
    (1409.0000,-471.0000) .. controls (1448.3333,-417.0000) and
    (1467.0000,-354.3333) .. (1465.0000,-283.0000) -- (1829.0000,-283.0000) --
    (1829.0000,-241.0000) -- (1460.0000,-241.0000) .. controls
    (1442.0000,-149.0000) and (1387.6667,-86.0000) .. (1297.0000,-52.0000) ..
    controls (1300.3333,-32.6667) and (1308.0000,4.0000) .. (1320.0000,58.0000) --
    (1829.0000,58.0000) -- (1829.0000,100.0000) -- cycle(299.0000,100.0000) --
    (82.0000,100.0000) -- (82.0000,-1306.0000) -- (299.0000,-1306.0000) --
    (299.0000,100.0000) -- cycle(1287.0000,-1201.0000) .. controls
    (1287.0000,-1229.0000) and (1283.0000,-1250.0000) .. (1275.0000,-1264.0000) --
    (1184.0000,-1264.0000) .. controls (1160.0000,-1241.3333) and
    (1140.0000,-1202.6667) .. (1124.0000,-1148.0000) .. controls
    (1110.0000,-1100.0000) and (1103.0000,-1055.6667) .. (1103.0000,-1015.0000) ..
    controls (1103.0000,-997.0000) and (1104.3333,-980.3333) ..
    (1107.0000,-965.0000) -- (1188.0000,-965.0000) .. controls
    (1254.0000,-1050.3333) and (1287.0000,-1129.0000) .. (1287.0000,-1201.0000) --
    cycle(1150.0000,-923.0000) -- (1118.0000,-923.0000) .. controls
    (1120.6667,-915.0000) and (1123.0000,-908.6667) .. (1125.0000,-904.0000) ..
    controls (1133.0000,-908.6667) and (1141.3333,-915.0000) ..
    (1150.0000,-923.0000) -- cycle(1083.0000,-1264.0000) -- (432.0000,-1264.0000)
    -- (432.0000,-965.0000) -- (1076.0000,-965.0000) .. controls
    (1066.6667,-1015.6667) and (1062.0000,-1063.6667) .. (1062.0000,-1109.0000) ..
    controls (1062.0000,-1160.3333) and (1069.0000,-1212.0000) ..
    (1083.0000,-1264.0000) -- cycle(1145.0000,-624.0000) -- (1129.0000,-708.0000)
    .. controls (1095.6667,-680.0000) and (1065.3333,-652.0000) ..
    (1038.0000,-624.0000) -- (1145.0000,-624.0000) -- cycle(1391.0000,-283.0000)
    .. controls (1383.6667,-327.6667) and (1364.3333,-363.6667) ..
    (1333.0000,-391.0000) .. controls (1301.6667,-419.0000) and
    (1263.3333,-433.0000) .. (1218.0000,-433.0000) -- (1248.0000,-283.0000) --
    (1391.0000,-283.0000) -- cycle(1096.0000,-878.0000) -- (1085.0000,-923.0000)
    -- (432.0000,-923.0000) -- (432.0000,-624.0000) -- (880.0000,-624.0000) ..
    controls (916.6667,-686.0000) and (988.6667,-770.6667) ..
    (1096.0000,-878.0000) -- cycle(1214.0000,-283.0000) -- (1185.0000,-429.0000)
    .. controls (1153.0000,-419.6667) and (1126.6667,-401.0000) ..
    (1106.0000,-373.0000) .. controls (1085.3333,-345.6667) and
    (1075.0000,-315.6667) .. (1075.0000,-283.0000) -- (1214.0000,-283.0000) --
    cycle(1394.0000,-241.0000) -- (1257.0000,-241.0000) -- (1288.0000,-85.0000) ..
    controls (1357.3333,-113.6667) and (1392.6667,-165.6667) ..
    (1394.0000,-241.0000) -- cycle(1160.0000,-547.0000) -- (1153.0000,-582.0000)
    -- (1000.0000,-582.0000) .. controls (926.6667,-494.0000) and
    (890.0000,-406.6667) .. (890.0000,-320.0000) .. controls (890.0000,-308.6667)
    and (891.0000,-296.3333) .. (893.0000,-283.0000) -- (1019.0000,-283.0000) ..
    controls (1015.0000,-298.3333) and (1013.0000,-314.3333) ..
    (1013.0000,-331.0000) .. controls (1013.0000,-375.6667) and
    (1027.0000,-418.6667) .. (1055.0000,-460.0000) .. controls
    (1083.0000,-502.0000) and (1118.0000,-531.0000) .. (1160.0000,-547.0000) --
    cycle(1256.0000,-74.0000) -- (1223.0000,-241.0000) -- (1084.0000,-241.0000) ..
    controls (1091.3333,-224.3333) and (1107.0000,-206.0000) ..
    (1131.0000,-186.0000) .. controls (1143.0000,-176.0000) and
    (1154.6667,-166.3333) .. (1166.0000,-157.0000) -- (1155.0000,-150.0000) ..
    controls (1101.6667,-163.3333) and (1062.0000,-193.6667) ..
    (1036.0000,-241.0000) -- (903.0000,-241.0000) .. controls (921.0000,-186.3333)
    and (954.6667,-142.0000) .. (1004.0000,-108.0000) .. controls
    (1054.0000,-74.6667) and (1108.0000,-58.0000) .. (1166.0000,-58.0000) ..
    controls (1184.6667,-58.0000) and (1214.6667,-63.3333) .. (1256.0000,-74.0000)
    -- cycle(858.0000,-582.0000) -- (432.0000,-582.0000) -- (432.0000,-283.0000)
    -- (836.0000,-283.0000) .. controls (822.0000,-323.0000) and
    (815.0000,-363.3333) .. (815.0000,-404.0000) .. controls (815.0000,-462.6667)
    and (829.3333,-522.0000) .. (858.0000,-582.0000) -- cycle(1286.0000,58.0000)
    .. controls (1280.6667,36.6667) and (1272.6667,4.3333) .. (1262.0000,-39.0000)
    .. controls (1233.3333,-32.3333) and (1205.6667,-29.0000) ..
    (1179.0000,-29.0000) .. controls (1110.3333,-29.0000) and (1046.3333,-49.0000)
    .. (987.0000,-89.0000) .. controls (929.0000,-127.0000) and
    (884.6667,-177.6667) .. (854.0000,-241.0000) -- (432.0000,-241.0000) --
    (432.0000,58.0000) -- (1286.0000,58.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1392.0000,123.0000) .. controls
    (1386.0000,129.6667) and (1376.3333,139.0000) .. (1363.0000,151.0000) ..
    controls (1332.3333,161.0000) and (1287.3333,178.6667) .. (1228.0000,204.0000)
    .. controls (1205.3333,223.3333) and (1170.6667,251.0000) ..
    (1124.0000,287.0000) .. controls (1096.0000,306.3333) and (1045.6667,327.3333)
    .. (973.0000,350.0000) .. controls (901.0000,373.3333) and (848.0000,385.0000)
    .. (814.0000,385.0000) -- (563.0000,385.0000) .. controls (565.0000,385.0000)
    and (555.3333,382.3333) .. (534.0000,377.0000) .. controls (425.3333,349.6667)
    and (301.0000,283.3333) .. (161.0000,178.0000) .. controls (144.3333,168.0000)
    and (127.6667,158.0000) .. (111.0000,148.0000) .. controls (91.6667,134.6667)
    and (82.0000,119.3333) .. (82.0000,102.0000) .. controls (82.0000,97.3333) and
    (88.3333,75.0000) .. (101.0000,35.0000) .. controls (115.0000,-8.3333) and
    (123.0000,-34.0000) .. (125.0000,-42.0000) .. controls (140.3333,-112.6667)
    and (148.0000,-166.3333) .. (148.0000,-203.0000) -- (148.0000,-489.0000) ..
    controls (148.0000,-514.3333) and (144.3333,-551.6667) .. (137.0000,-601.0000)
    .. controls (129.6667,-651.0000) and (126.0000,-688.6667) ..
    (126.0000,-714.0000) .. controls (126.0000,-733.3333) and (132.6667,-747.6667)
    .. (146.0000,-757.0000) .. controls (217.3333,-807.0000) and
    (257.3333,-836.6667) .. (266.0000,-846.0000) .. controls (287.3333,-868.6667)
    and (310.6667,-913.6667) .. (336.0000,-981.0000) .. controls
    (347.3333,-1011.0000) and (353.0000,-1043.0000) .. (353.0000,-1077.0000) ..
    controls (353.0000,-1151.6667) and (349.0000,-1215.0000) ..
    (341.0000,-1267.0000) .. controls (327.6667,-1353.0000) and
    (321.0000,-1414.0000) .. (321.0000,-1450.0000) .. controls
    (321.0000,-1458.0000) and (325.6667,-1466.3333) .. (335.0000,-1475.0000) ..
    controls (340.3333,-1479.6667) and (367.3333,-1493.0000) ..
    (416.0000,-1515.0000) .. controls (465.3333,-1537.6667) and
    (493.0000,-1549.0000) .. (499.0000,-1549.0000) .. controls
    (509.0000,-1549.0000) and (519.0000,-1545.3333) .. (529.0000,-1538.0000) ..
    controls (536.3333,-1528.0000) and (547.6667,-1513.6667) ..
    (563.0000,-1495.0000) .. controls (625.6667,-1434.3333) and
    (684.6667,-1404.0000) .. (740.0000,-1404.0000) .. controls
    (804.6667,-1404.0000) and (861.3333,-1438.3333) .. (910.0000,-1507.0000) ..
    controls (913.3333,-1515.0000) and (919.0000,-1526.6667) ..
    (927.0000,-1542.0000) .. controls (935.0000,-1552.6667) and
    (944.0000,-1558.0000) .. (954.0000,-1558.0000) .. controls
    (948.0000,-1558.0000) and (1004.3333,-1543.0000) .. (1123.0000,-1513.0000) ..
    controls (1131.0000,-1503.6667) and (1144.0000,-1491.3333) ..
    (1162.0000,-1476.0000) .. controls (1159.3333,-1453.3333) and
    (1155.3333,-1419.3333) .. (1150.0000,-1374.0000) .. controls
    (1141.3333,-1278.6667) and (1137.0000,-1177.0000) .. (1137.0000,-1069.0000) ..
    controls (1137.0000,-1018.3333) and (1141.3333,-979.3333) ..
    (1150.0000,-952.0000) .. controls (1154.6667,-944.0000) and
    (1161.3333,-931.6667) .. (1170.0000,-915.0000) .. controls
    (1188.6667,-878.3333) and (1203.0000,-852.0000) .. (1213.0000,-836.0000) ..
    controls (1231.0000,-806.6667) and (1249.6667,-783.0000) ..
    (1269.0000,-765.0000) .. controls (1269.6667,-764.3333) and
    (1280.3333,-757.0000) .. (1301.0000,-743.0000) .. controls
    (1317.6667,-732.3333) and (1326.0000,-724.3333) .. (1326.0000,-719.0000) --
    (1326.0000,-520.0000) .. controls (1326.0000,-514.0000) and
    (1326.6667,-505.6667) .. (1328.0000,-495.0000) .. controls
    (1330.0000,-482.3333) and (1331.0000,-474.0000) .. (1331.0000,-470.0000) ..
    controls (1336.3333,-388.6667) and (1352.6667,-271.0000) ..
    (1380.0000,-117.0000) .. controls (1388.0000,-71.6667) and
    (1392.0000,-52.0000) .. (1392.0000,-58.0000) -- (1392.0000,123.0000) --
    cycle(935.0000,-1432.0000) .. controls (864.3333,-1362.6667) and
    (797.3333,-1328.0000) .. (734.0000,-1328.0000) .. controls
    (705.3333,-1328.0000) and (670.3333,-1335.6667) .. (629.0000,-1351.0000) ..
    controls (611.6667,-1357.6667) and (593.3333,-1369.6667) ..
    (574.0000,-1387.0000) .. controls (558.0000,-1401.6667) and
    (542.0000,-1416.6667) .. (526.0000,-1432.0000) -- (526.0000,-1422.0000) ..
    controls (526.0000,-1420.6667) and (531.0000,-1403.3333) ..
    (541.0000,-1370.0000) .. controls (603.0000,-1166.0000) and
    (680.0000,-1064.0000) .. (772.0000,-1064.0000) .. controls
    (785.3333,-1064.0000) and (805.6667,-1081.6667) .. (833.0000,-1117.0000) ..
    controls (856.3333,-1147.0000) and (872.3333,-1171.6667) ..
    (881.0000,-1191.0000) .. controls (893.6667,-1219.0000) and
    (911.6667,-1299.3333) .. (935.0000,-1432.0000) -- cycle(1099.0000,-1444.0000)
    -- (977.0000,-1486.0000) .. controls (973.6667,-1446.0000) and
    (965.6667,-1386.6667) .. (953.0000,-1308.0000) .. controls
    (949.6667,-1298.6667) and (945.0000,-1284.0000) .. (939.0000,-1264.0000) ..
    controls (903.6667,-1100.6667) and (832.6667,-1019.0000) ..
    (726.0000,-1019.0000) .. controls (724.0000,-1019.0000) and
    (722.0000,-1019.3333) .. (720.0000,-1020.0000) .. controls
    (700.6667,-1026.0000) and (674.6667,-1046.6667) .. (642.0000,-1082.0000) ..
    controls (613.3333,-1112.6667) and (592.0000,-1139.6667) ..
    (578.0000,-1163.0000) .. controls (524.6667,-1252.3333) and
    (494.6667,-1355.6667) .. (488.0000,-1473.0000) -- (474.0000,-1473.0000) --
    (381.0000,-1435.0000) -- (381.0000,-1422.0000) .. controls
    (381.0000,-1414.0000) and (383.6667,-1403.0000) .. (389.0000,-1389.0000) ..
    controls (395.6667,-1373.0000) and (399.3333,-1361.6667) ..
    (400.0000,-1355.0000) .. controls (405.3333,-1323.0000) and
    (412.6667,-1275.0000) .. (422.0000,-1211.0000) .. controls
    (424.0000,-1193.6667) and (425.0000,-1149.6667) .. (425.0000,-1079.0000) ..
    controls (425.0000,-1046.3333) and (412.6667,-991.3333) ..
    (388.0000,-914.0000) .. controls (362.6667,-834.0000) and (308.0000,-769.0000)
    .. (224.0000,-719.0000) .. controls (214.6667,-712.3333) and
    (200.0000,-703.0000) .. (180.0000,-691.0000) .. controls (189.3333,-652.3333)
    and (201.3333,-594.3333) .. (216.0000,-517.0000) .. controls
    (223.3333,-465.6667) and (227.0000,-370.6667) .. (227.0000,-232.0000) ..
    controls (354.3333,-363.3333) and (544.0000,-562.0000) .. (796.0000,-828.0000)
    .. controls (859.3333,-894.0000) and (945.3333,-991.6667) ..
    (1054.0000,-1121.0000) .. controls (1064.0000,-1135.0000) and
    (1069.0000,-1153.3333) .. (1069.0000,-1176.0000) .. controls
    (1069.0000,-1182.0000) and (1068.6667,-1190.6667) .. (1068.0000,-1202.0000) ..
    controls (1067.3333,-1214.0000) and (1067.0000,-1223.0000) ..
    (1067.0000,-1229.0000) .. controls (1067.0000,-1275.6667) and
    (1072.6667,-1326.0000) .. (1084.0000,-1380.0000) .. controls
    (1094.0000,-1426.6667) and (1099.0000,-1448.0000) .. (1099.0000,-1444.0000) --
    cycle(1128.0000,-815.0000) .. controls (1114.6667,-837.6667) and
    (1097.0000,-873.0000) .. (1075.0000,-921.0000) .. controls
    (1071.0000,-932.3333) and (1064.0000,-969.3333) .. (1054.0000,-1032.0000) ..
    controls (924.6667,-902.6667) and (732.3333,-707.3333) .. (477.0000,-446.0000)
    .. controls (389.0000,-354.0000) and (344.0000,-307.0000) ..
    (342.0000,-305.0000) .. controls (288.0000,-247.0000) and (246.6667,-197.3333)
    .. (218.0000,-156.0000) .. controls (203.3333,-135.3333) and
    (192.0000,-93.6667) .. (184.0000,-31.0000) .. controls (174.6667,43.0000) and
    (167.0000,89.0000) .. (161.0000,107.0000) -- (202.0000,127.0000) --
    (1128.0000,-815.0000) -- cycle(1310.0000,98.0000) -- (1310.0000,-23.0000) ..
    controls (1310.0000,-21.6667) and (1304.0000,-64.6667) ..
    (1292.0000,-152.0000) -- (1269.0000,-324.0000) .. controls
    (1261.0000,-382.6667) and (1257.0000,-411.3333) .. (1257.0000,-410.0000) --
    (1257.0000,-609.0000) .. controls (1257.0000,-615.0000) and
    (1257.6667,-624.0000) .. (1259.0000,-636.0000) .. controls
    (1261.0000,-648.6667) and (1262.0000,-658.3333) .. (1262.0000,-665.0000) --
    (1262.0000,-671.0000) .. controls (1216.0000,-701.0000) and
    (1183.3333,-733.3333) .. (1164.0000,-768.0000) -- (255.0000,163.0000) ..
    controls (349.0000,225.0000) and (420.3333,265.0000) .. (469.0000,283.0000) ..
    controls (532.3333,307.0000) and (613.3333,319.0000) .. (712.0000,319.0000) ..
    controls (791.3333,319.0000) and (868.6667,306.6667) .. (944.0000,282.0000) ..
    controls (978.0000,272.0000) and (1026.3333,252.6667) .. (1089.0000,224.0000)
    .. controls (1107.0000,206.6667) and (1135.3333,183.0000) ..
    (1174.0000,153.0000) .. controls (1200.0000,137.0000) and (1245.3333,118.6667)
    .. (1310.0000,98.0000) -- cycle(793.0000,-1187.0000) -- (681.0000,-1187.0000)
    -- (681.0000,-1274.0000) -- (793.0000,-1274.0000) -- (793.0000,-1187.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1676.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1980.0000,219.0000) .. controls
    (1980.0000,231.6667) and (1960.3333,257.3333) .. (1921.0000,296.0000) ..
    controls (1882.3333,335.3333) and (1857.0000,355.0000) .. (1845.0000,355.0000)
    .. controls (1824.3333,355.0000) and (1812.0000,345.6667) ..
    (1808.0000,327.0000) .. controls (1802.6667,299.0000) and (1799.3333,284.3333)
    .. (1798.0000,283.0000) .. controls (1790.0000,273.0000) and
    (1763.3333,246.6667) .. (1718.0000,204.0000) .. controls (1665.3333,154.6667)
    and (1604.6667,97.3333) .. (1536.0000,32.0000) .. controls (1519.3333,17.3333)
    and (1496.0000,-5.3333) .. (1466.0000,-36.0000) .. controls
    (1463.3333,-42.0000) and (1458.6667,-51.3333) .. (1452.0000,-64.0000) ..
    controls (1449.3333,-68.6667) and (1440.6667,-77.0000) .. (1426.0000,-89.0000)
    .. controls (1416.6667,-97.0000) and (1412.0000,-108.0000) ..
    (1412.0000,-122.0000) .. controls (1412.0000,-138.6667) and
    (1385.6667,-165.0000) .. (1333.0000,-201.0000) .. controls
    (1200.3333,-292.3333) and (1018.3333,-353.6667) .. (787.0000,-385.0000) ..
    controls (689.0000,-398.3333) and (617.6667,-416.6667) .. (573.0000,-440.0000)
    .. controls (455.0000,-501.3333) and (358.0000,-580.6667) ..
    (282.0000,-678.0000) .. controls (196.0000,-788.0000) and (153.0000,-903.3333)
    .. (153.0000,-1024.0000) .. controls (153.0000,-1142.0000) and
    (198.6667,-1245.6667) .. (290.0000,-1335.0000) .. controls
    (381.3333,-1424.3333) and (486.0000,-1469.0000) .. (604.0000,-1469.0000) ..
    controls (800.0000,-1469.0000) and (976.0000,-1363.3333) ..
    (1132.0000,-1152.0000) .. controls (1175.3333,-1093.3333) and
    (1206.6667,-1018.6667) .. (1226.0000,-928.0000) .. controls
    (1241.3333,-848.6667) and (1256.3333,-769.0000) .. (1271.0000,-689.0000) ..
    controls (1331.6667,-436.3333) and (1406.6667,-278.6667) ..
    (1496.0000,-216.0000) .. controls (1496.0000,-216.0000) and
    (1503.0000,-216.0000) .. (1517.0000,-216.0000) .. controls
    (1525.6667,-216.0000) and (1534.0000,-210.6667) .. (1542.0000,-200.0000) ..
    controls (1553.3333,-185.3333) and (1559.6667,-177.3333) ..
    (1561.0000,-176.0000) .. controls (1566.3333,-174.6667) and
    (1573.6667,-172.0000) .. (1583.0000,-168.0000) .. controls
    (1587.0000,-165.3333) and (1600.0000,-152.0000) .. (1622.0000,-128.0000) ..
    controls (1700.0000,-42.0000) and (1783.3333,45.6667) .. (1872.0000,135.0000)
    .. controls (1880.6667,144.3333) and (1893.6667,156.6667) ..
    (1911.0000,172.0000) .. controls (1925.0000,174.6667) and (1938.6667,177.0000)
    .. (1952.0000,179.0000) .. controls (1970.6667,183.6667) and
    (1980.0000,197.0000) .. (1980.0000,219.0000) -- cycle(482.0000,166.0000) ..
    controls (482.0000,221.3333) and (462.3333,268.0000) .. (423.0000,306.0000) ..
    controls (384.3333,344.6667) and (337.3333,364.0000) .. (282.0000,364.0000) ..
    controls (226.6667,364.0000) and (179.3333,344.3333) .. (140.0000,305.0000) ..
    controls (101.3333,266.3333) and (82.0000,219.3333) .. (82.0000,164.0000) ..
    controls (82.0000,107.3333) and (101.0000,60.3333) .. (139.0000,23.0000) ..
    controls (177.6667,-14.3333) and (225.3333,-33.0000) .. (282.0000,-33.0000) ..
    controls (339.3333,-33.0000) and (387.0000,-14.3333) .. (425.0000,23.0000) ..
    controls (463.0000,61.0000) and (482.0000,108.6667) .. (482.0000,166.0000) --
    cycle(1065.0000,-1166.0000) .. controls (1041.0000,-1202.0000) and
    (1015.6667,-1229.6667) .. (989.0000,-1249.0000) .. controls
    (971.0000,-1233.6667) and (948.6667,-1212.3333) .. (922.0000,-1185.0000) --
    (1005.0000,-1106.0000) -- (1065.0000,-1166.0000) -- cycle(972.0000,-1266.0000)
    .. controls (964.6667,-1276.0000) and (951.0000,-1289.6667) ..
    (931.0000,-1307.0000) .. controls (909.0000,-1325.6667) and
    (893.6667,-1335.0000) .. (885.0000,-1335.0000) .. controls
    (876.3333,-1335.0000) and (858.6667,-1315.0000) .. (832.0000,-1275.0000) ..
    controls (849.3333,-1257.0000) and (877.0000,-1231.6667) ..
    (915.0000,-1199.0000) -- (972.0000,-1266.0000) -- cycle(1133.0000,-1055.0000)
    .. controls (1133.0000,-1062.3333) and (1125.0000,-1078.6667) ..
    (1109.0000,-1104.0000) .. controls (1094.3333,-1127.3333) and
    (1083.3333,-1142.3333) .. (1076.0000,-1149.0000) -- (1015.0000,-1092.0000) --
    (1098.0000,-1010.0000) .. controls (1121.3333,-1037.3333) and
    (1133.0000,-1052.3333) .. (1133.0000,-1055.0000) -- cycle(870.0000,-1347.0000)
    .. controls (804.0000,-1383.0000) and (769.3333,-1401.0000) ..
    (766.0000,-1401.0000) .. controls (760.0000,-1401.0000) and
    (750.0000,-1390.0000) .. (736.0000,-1368.0000) -- (815.0000,-1292.0000) --
    (870.0000,-1347.0000) -- cycle(1176.0000,-929.0000) -- (1176.0000,-940.0000)
    .. controls (1176.0000,-958.0000) and (1166.6667,-988.3333) ..
    (1148.0000,-1031.0000) .. controls (1136.0000,-1022.3333) and
    (1123.0000,-1010.6667) .. (1109.0000,-996.0000) -- (1176.0000,-929.0000) --
    cycle(746.0000,-1405.0000) .. controls (732.6667,-1408.3333) and
    (713.0000,-1412.6667) .. (687.0000,-1418.0000) -- (719.0000,-1385.0000) ..
    controls (724.3333,-1390.3333) and (733.3333,-1397.0000) ..
    (746.0000,-1405.0000) -- cycle(991.0000,-1092.0000) -- (912.0000,-1168.0000)
    .. controls (893.3333,-1152.0000) and (866.6667,-1126.6667) ..
    (832.0000,-1092.0000) -- (912.0000,-1010.0000) -- (991.0000,-1092.0000) --
    cycle(895.0000,-1188.0000) -- (812.0000,-1261.0000) -- (736.0000,-1185.0000)
    -- (815.0000,-1106.0000) -- (895.0000,-1188.0000) --
    cycle(801.0000,-1278.0000) -- (719.0000,-1354.0000) -- (643.0000,-1275.0000)
    -- (722.0000,-1199.0000) -- (801.0000,-1278.0000) --
    cycle(1174.0000,-906.0000) .. controls (1156.6667,-923.3333) and
    (1130.3333,-948.6667) .. (1095.0000,-982.0000) -- (1015.0000,-906.0000) --
    (1098.0000,-824.0000) -- (1174.0000,-906.0000) -- cycle(1081.0000,-999.0000)
    -- (1005.0000,-1072.0000) -- (922.0000,-999.0000) -- (1005.0000,-917.0000) --
    (1081.0000,-999.0000) -- cycle(708.0000,-1371.0000) .. controls
    (674.0000,-1407.0000) and (653.3333,-1425.0000) .. (646.0000,-1425.0000) ..
    controls (607.3333,-1425.0000) and (563.0000,-1419.6667) ..
    (513.0000,-1409.0000) -- (629.0000,-1292.0000) -- (708.0000,-1371.0000) --
    cycle(1200.0000,-724.0000) -- (1200.0000,-818.0000) .. controls
    (1200.0000,-823.3333) and (1197.0000,-847.0000) .. (1191.0000,-889.0000) --
    (1109.0000,-813.0000) -- (1200.0000,-724.0000) -- cycle(708.0000,-1188.0000)
    -- (626.0000,-1261.0000) -- (553.0000,-1185.0000) .. controls
    (569.0000,-1167.0000) and (594.3333,-1140.6667) .. (629.0000,-1106.0000) --
    (708.0000,-1188.0000) -- cycle(991.0000,-906.0000) -- (912.0000,-982.0000) --
    (829.0000,-906.0000) -- (912.0000,-824.0000) -- (991.0000,-906.0000) --
    cycle(1081.0000,-813.0000) -- (1005.0000,-889.0000) -- (922.0000,-813.0000) --
    (1005.0000,-734.0000) -- (1081.0000,-813.0000) -- cycle(801.0000,-1095.0000)
    -- (719.0000,-1168.0000) -- (643.0000,-1092.0000) .. controls
    (659.6667,-1073.3333) and (686.0000,-1046.0000) .. (722.0000,-1010.0000) --
    (801.0000,-1095.0000) -- cycle(895.0000,-999.0000) .. controls
    (877.0000,-1015.6667) and (849.3333,-1040.0000) .. (812.0000,-1072.0000) --
    (736.0000,-996.0000) -- (815.0000,-917.0000) -- (895.0000,-999.0000) --
    cycle(615.0000,-1278.0000) -- (484.0000,-1401.0000) .. controls
    (460.0000,-1391.0000) and (427.3333,-1372.6667) .. (386.0000,-1346.0000) --
    (533.0000,-1199.0000) .. controls (570.3333,-1231.6667) and
    (597.6667,-1258.0000) .. (615.0000,-1278.0000) -- cycle(1199.0000,-693.0000)
    .. controls (1199.0000,-695.0000) and (1165.3333,-729.3333) ..
    (1098.0000,-796.0000) -- (1015.0000,-717.0000) -- (1157.0000,-575.0000) ..
    controls (1185.0000,-620.3333) and (1199.0000,-659.6667) ..
    (1199.0000,-693.0000) -- cycle(1403.0000,-225.0000) .. controls
    (1340.3333,-334.3333) and (1286.3333,-464.6667) .. (1241.0000,-616.0000) ..
    controls (1235.6667,-610.6667) and (1231.0000,-604.0000) ..
    (1227.0000,-596.0000) .. controls (1174.3333,-484.0000) and
    (1102.6667,-415.0000) .. (1012.0000,-389.0000) .. controls
    (1180.6667,-335.6667) and (1311.0000,-281.0000) .. (1403.0000,-225.0000) --
    cycle(895.0000,-813.0000) .. controls (877.0000,-831.0000) and
    (849.3333,-856.3333) .. (812.0000,-889.0000) -- (736.0000,-810.0000) --
    (815.0000,-734.0000) -- (895.0000,-813.0000) -- cycle(1149.0000,-559.0000) --
    (1005.0000,-703.0000) -- (922.0000,-624.0000) -- (1070.0000,-479.0000) ..
    controls (1110.0000,-503.0000) and (1136.3333,-529.6667) ..
    (1149.0000,-559.0000) -- cycle(519.0000,-1188.0000) -- (366.0000,-1335.0000)
    .. controls (332.6667,-1305.6667) and (307.3333,-1279.3333) ..
    (290.0000,-1256.0000) -- (440.0000,-1106.0000) -- (519.0000,-1188.0000) --
    cycle(615.0000,-1095.0000) .. controls (596.3333,-1111.6667) and
    (568.0000,-1136.0000) .. (530.0000,-1168.0000) -- (457.0000,-1092.0000) --
    (533.0000,-1010.0000) -- (615.0000,-1095.0000) -- cycle(708.0000,-999.0000) ..
    controls (690.6667,-1015.6667) and (663.3333,-1040.0000) ..
    (626.0000,-1072.0000) -- (553.0000,-996.0000) .. controls (577.0000,-969.3333)
    and (602.3333,-943.0000) .. (629.0000,-917.0000) -- (708.0000,-999.0000) --
    cycle(801.0000,-906.0000) .. controls (778.3333,-928.6667) and
    (751.0000,-954.0000) .. (719.0000,-982.0000) -- (643.0000,-903.0000) --
    (722.0000,-824.0000) -- (801.0000,-906.0000) -- cycle(991.0000,-717.0000) --
    (912.0000,-796.0000) -- (829.0000,-717.0000) -- (912.0000,-634.0000) --
    (991.0000,-717.0000) -- cycle(1053.0000,-468.0000) -- (912.0000,-610.0000) --
    (829.0000,-530.0000) .. controls (895.6667,-463.3333) and (930.0000,-430.0000)
    .. (932.0000,-430.0000) .. controls (941.3333,-430.0000) and
    (961.3333,-435.0000) .. (992.0000,-445.0000) .. controls (1022.6667,-455.0000)
    and (1043.0000,-462.6667) .. (1053.0000,-468.0000) --
    cycle(426.0000,-1095.0000) -- (279.0000,-1239.0000) .. controls
    (260.3333,-1217.6667) and (242.3333,-1185.0000) .. (225.0000,-1141.0000) --
    (353.0000,-1010.0000) .. controls (369.6667,-1028.6667) and
    (394.0000,-1057.0000) .. (426.0000,-1095.0000) -- cycle(708.0000,-813.0000) ..
    controls (690.6667,-831.0000) and (663.3333,-856.3333) .. (626.0000,-889.0000)
    .. controls (608.6667,-872.3333) and (584.3333,-846.0000) ..
    (553.0000,-810.0000) -- (629.0000,-734.0000) -- (708.0000,-813.0000) --
    cycle(895.0000,-624.0000) -- (812.0000,-703.0000) .. controls
    (794.0000,-685.6667) and (768.6667,-658.0000) .. (736.0000,-620.0000) --
    (812.0000,-548.0000) -- (895.0000,-624.0000) -- cycle(615.0000,-906.0000) --
    (533.0000,-982.0000) .. controls (512.3333,-963.3333) and (487.0000,-937.0000)
    .. (457.0000,-903.0000) -- (533.0000,-824.0000) -- (615.0000,-906.0000) --
    cycle(801.0000,-717.0000) -- (719.0000,-796.0000) -- (643.0000,-717.0000) --
    (722.0000,-637.0000) -- (801.0000,-717.0000) -- cycle(519.0000,-999.0000) --
    (440.0000,-1072.0000) -- (364.0000,-996.0000) -- (440.0000,-917.0000) --
    (519.0000,-999.0000) -- cycle(898.0000,-427.0000) -- (812.0000,-517.0000) --
    (736.0000,-437.0000) .. controls (782.6667,-427.6667) and (815.3333,-423.0000)
    .. (834.0000,-423.0000) .. controls (841.3333,-423.0000) and
    (852.0000,-423.6667) .. (866.0000,-425.0000) .. controls (880.6667,-426.3333)
    and (891.3333,-427.0000) .. (898.0000,-427.0000) -- cycle(333.0000,-999.0000)
    -- (216.0000,-1112.0000) .. controls (205.3333,-1070.6667) and
    (200.0000,-1028.0000) .. (200.0000,-984.0000) .. controls (200.0000,-973.3333)
    and (220.0000,-951.0000) .. (260.0000,-917.0000) .. controls
    (276.6667,-934.3333) and (301.0000,-961.6667) .. (333.0000,-999.0000) --
    cycle(708.0000,-624.0000) -- (626.0000,-703.0000) -- (553.0000,-624.0000) --
    (629.0000,-548.0000) -- (708.0000,-624.0000) -- cycle(519.0000,-813.0000) --
    (440.0000,-892.0000) .. controls (417.3333,-869.3333) and (392.0000,-842.0000)
    .. (364.0000,-810.0000) -- (440.0000,-734.0000) -- (519.0000,-813.0000) --
    cycle(801.0000,-530.0000) -- (719.0000,-610.0000) -- (643.0000,-530.0000) --
    (719.0000,-454.0000) -- (801.0000,-530.0000) -- cycle(426.0000,-906.0000) --
    (350.0000,-982.0000) -- (271.0000,-903.0000) -- (353.0000,-824.0000) ..
    controls (369.6667,-841.3333) and (394.0000,-868.6667) .. (426.0000,-906.0000)
    -- cycle(615.0000,-717.0000) -- (533.0000,-796.0000) .. controls
    (515.0000,-778.6667) and (489.6667,-751.0000) .. (457.0000,-713.0000) --
    (533.0000,-634.0000) -- (615.0000,-717.0000) -- cycle(240.0000,-906.0000) ..
    controls (232.6667,-913.3333) and (221.6667,-924.0000) .. (207.0000,-938.0000)
    .. controls (209.6667,-926.0000) and (213.6667,-907.6667) ..
    (219.0000,-883.0000) .. controls (224.3333,-887.6667) and (231.3333,-895.3333)
    .. (240.0000,-906.0000) -- cycle(699.0000,-449.0000) .. controls
    (673.6667,-474.3333) and (649.3333,-497.0000) .. (626.0000,-517.0000) ..
    controls (618.0000,-509.0000) and (607.3333,-496.6667) .. (594.0000,-480.0000)
    .. controls (630.0000,-462.0000) and (665.0000,-451.6667) ..
    (699.0000,-449.0000) -- cycle(336.0000,-813.0000) -- (257.0000,-889.0000) ..
    controls (250.3333,-883.0000) and (239.6667,-874.3333) .. (225.0000,-863.0000)
    .. controls (236.3333,-839.0000) and (254.3333,-804.0000) ..
    (279.0000,-758.0000) -- (336.0000,-813.0000) -- cycle(615.0000,-534.0000) --
    (533.0000,-610.0000) .. controls (512.3333,-590.6667) and (493.3333,-570.3333)
    .. (476.0000,-549.0000) .. controls (538.6667,-511.0000) and
    (570.6667,-492.0000) .. (572.0000,-492.0000) .. controls (578.6667,-492.0000)
    and (593.0000,-506.0000) .. (615.0000,-534.0000) -- cycle(429.0000,-717.0000)
    -- (353.0000,-796.0000) .. controls (332.3333,-778.6667) and
    (311.3333,-759.3333) .. (290.0000,-738.0000) .. controls (302.0000,-717.3333)
    and (325.0000,-689.0000) .. (359.0000,-653.0000) .. controls
    (374.3333,-667.6667) and (397.6667,-689.0000) .. (429.0000,-717.0000) --
    cycle(519.0000,-624.0000) -- (440.0000,-703.0000) -- (376.0000,-636.0000) ..
    controls (412.6667,-587.3333) and (440.3333,-563.0000) .. (459.0000,-563.0000)
    .. controls (465.0000,-563.0000) and (485.0000,-583.3333) ..
    (519.0000,-624.0000) -- cycle(439.0000,164.0000) .. controls
    (439.0000,120.0000) and (424.0000,83.3333) .. (394.0000,54.0000) .. controls
    (364.0000,25.3333) and (326.6667,11.0000) .. (282.0000,11.0000) .. controls
    (237.3333,11.0000) and (200.0000,25.6667) .. (170.0000,55.0000) .. controls
    (140.0000,84.3333) and (125.0000,121.3333) .. (125.0000,166.0000) .. controls
    (125.0000,234.0000) and (153.0000,268.0000) .. (209.0000,268.0000) .. controls
    (247.0000,268.0000) and (266.0000,242.6667) .. (266.0000,192.0000) .. controls
    (266.0000,184.6667) and (265.3333,174.0000) .. (264.0000,160.0000) .. controls
    (262.6667,146.0000) and (262.0000,135.3333) .. (262.0000,128.0000) .. controls
    (262.0000,66.6667) and (287.3333,36.0000) .. (338.0000,36.0000) .. controls
    (386.6667,36.0000) and (411.0000,73.6667) .. (411.0000,149.0000) .. controls
    (411.0000,179.6667) and (397.0000,210.0000) .. (369.0000,240.0000) .. controls
    (341.0000,270.6667) and (327.0000,290.0000) .. (327.0000,298.0000) .. controls
    (327.0000,298.6667) and (328.0000,303.0000) .. (330.0000,311.0000) --
    (341.0000,311.0000) .. controls (406.3333,280.3333) and (439.0000,231.3333) ..
    (439.0000,164.0000) -- cycle(392.0000,144.0000) .. controls (392.0000,86.0000)
    and (375.0000,57.0000) .. (341.0000,57.0000) .. controls (312.3333,57.0000)
    and (294.0000,88.3333) .. (286.0000,151.0000) .. controls (277.3333,222.3333)
    and (264.3333,264.3333) .. (247.0000,277.0000) .. controls (239.6667,282.3333)
    and (229.0000,285.0000) .. (215.0000,285.0000) .. controls (203.6667,285.0000)
    and (192.3333,285.0000) .. (181.0000,285.0000) .. controls (204.3333,311.0000)
    and (236.3333,324.0000) .. (277.0000,324.0000) .. controls (285.6667,324.0000)
    and (297.0000,321.6667) .. (311.0000,317.0000) .. controls (311.0000,299.6667)
    and (312.3333,288.3333) .. (315.0000,283.0000) .. controls (317.0000,279.6667)
    and (333.3333,258.6667) .. (364.0000,220.0000) .. controls (382.6667,196.6667)
    and (392.0000,171.3333) .. (392.0000,144.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1884.0000,-1059.0000) --
    (1513.0000,-688.0000) .. controls (1295.6667,-466.0000) and
    (965.3333,-137.6667) .. (522.0000,297.0000) .. controls (505.3333,312.3333)
    and (472.6667,327.3333) .. (424.0000,342.0000) .. controls (376.0000,357.3333)
    and (339.0000,365.0000) .. (313.0000,365.0000) .. controls (283.0000,365.0000)
    and (243.0000,358.3333) .. (193.0000,345.0000) .. controls (138.3333,331.0000)
    and (101.3333,316.0000) .. (82.0000,300.0000) .. controls (94.0000,272.6667)
    and (109.6667,242.6667) .. (129.0000,210.0000) .. controls (165.0000,214.0000)
    and (199.3333,216.0000) .. (232.0000,216.0000) .. controls (300.6667,216.0000)
    and (355.3333,199.0000) .. (396.0000,165.0000) .. controls (434.6667,123.0000)
    and (473.6667,81.0000) .. (513.0000,39.0000) .. controls (509.0000,33.6667)
    and (497.0000,27.0000) .. (477.0000,19.0000) .. controls (462.3333,13.0000)
    and (455.0000,3.0000) .. (455.0000,-11.0000) .. controls (455.0000,-26.3333)
    and (483.6667,-95.0000) .. (541.0000,-217.0000) .. controls
    (532.3333,-224.3333) and (516.3333,-229.3333) .. (493.0000,-232.0000) ..
    controls (470.3333,-235.3333) and (454.6667,-241.6667) .. (446.0000,-251.0000)
    -- (446.0000,-428.0000) .. controls (446.0000,-431.3333) and
    (449.0000,-445.6667) .. (455.0000,-471.0000) .. controls (447.0000,-477.0000)
    and (438.0000,-480.0000) .. (428.0000,-480.0000) -- (453.0000,-638.0000) --
    (520.0000,-638.0000) -- (520.0000,-648.0000) -- (486.0000,-660.0000) --
    (486.0000,-783.0000) .. controls (472.6667,-795.6667) and (459.3333,-808.6667)
    .. (446.0000,-822.0000) .. controls (427.3333,-840.6667) and
    (418.0000,-855.0000) .. (418.0000,-865.0000) .. controls (418.0000,-871.6667)
    and (422.3333,-881.0000) .. (431.0000,-893.0000) .. controls
    (392.3333,-917.0000) and (368.6667,-929.0000) .. (360.0000,-929.0000) ..
    controls (356.0000,-929.0000) and (350.6667,-927.3333) .. (344.0000,-924.0000)
    .. controls (337.3333,-921.3333) and (332.0000,-920.0000) ..
    (328.0000,-920.0000) .. controls (314.6667,-920.0000) and (292.6667,-929.3333)
    .. (262.0000,-948.0000) .. controls (229.3333,-968.0000) and
    (213.0000,-984.0000) .. (213.0000,-996.0000) .. controls (213.0000,-1002.6667)
    and (218.3333,-1013.3333) .. (229.0000,-1028.0000) .. controls
    (221.0000,-1035.3333) and (203.3333,-1042.6667) .. (176.0000,-1050.0000) ..
    controls (152.6667,-1056.0000) and (135.0000,-1068.0000) ..
    (123.0000,-1086.0000) .. controls (113.6667,-1100.0000) and
    (109.0000,-1112.0000) .. (109.0000,-1122.0000) .. controls
    (109.0000,-1127.3333) and (110.6667,-1132.0000) .. (114.0000,-1136.0000) ..
    controls (115.3333,-1162.0000) and (126.6667,-1185.3333) ..
    (148.0000,-1206.0000) .. controls (170.0000,-1227.3333) and
    (194.0000,-1238.0000) .. (220.0000,-1238.0000) .. controls
    (226.6667,-1326.6667) and (231.3333,-1378.3333) .. (234.0000,-1393.0000) ..
    controls (246.6667,-1457.6667) and (271.6667,-1499.3333) ..
    (309.0000,-1518.0000) .. controls (311.6667,-1519.3333) and
    (315.0000,-1520.0000) .. (319.0000,-1520.0000) .. controls
    (354.3333,-1520.0000) and (383.0000,-1506.6667) .. (405.0000,-1480.0000) ..
    controls (431.0000,-1447.3333) and (453.3333,-1427.6667) ..
    (472.0000,-1421.0000) .. controls (478.0000,-1433.0000) and
    (484.0000,-1445.0000) .. (490.0000,-1457.0000) .. controls
    (498.0000,-1471.6667) and (507.3333,-1479.3333) .. (518.0000,-1480.0000) ..
    controls (586.6667,-1412.0000) and (621.0000,-1375.0000) ..
    (621.0000,-1369.0000) .. controls (621.0000,-1366.3333) and
    (620.3333,-1362.3333) .. (619.0000,-1357.0000) .. controls
    (618.3333,-1352.3333) and (618.0000,-1349.0000) .. (618.0000,-1347.0000) ..
    controls (644.0000,-1335.0000) and (683.3333,-1318.3333) ..
    (736.0000,-1297.0000) .. controls (769.3333,-1291.0000) and
    (815.3333,-1276.0000) .. (874.0000,-1252.0000) .. controls
    (886.0000,-1244.0000) and (895.6667,-1231.0000) .. (903.0000,-1213.0000) ..
    controls (913.6667,-1185.6667) and (920.0000,-1170.3333) ..
    (922.0000,-1167.0000) .. controls (935.3333,-1169.6667) and
    (955.0000,-1173.0000) .. (981.0000,-1177.0000) .. controls
    (989.0000,-1157.6667) and (997.0000,-1138.6667) .. (1005.0000,-1120.0000) ..
    controls (1015.6667,-1096.0000) and (1027.0000,-1079.3333) ..
    (1039.0000,-1070.0000) .. controls (1053.0000,-1065.3333) and
    (1072.3333,-1057.6667) .. (1097.0000,-1047.0000) .. controls
    (1119.6667,-1033.6667) and (1142.0000,-999.6667) .. (1164.0000,-945.0000) --
    (1201.0000,-943.0000) .. controls (1217.6667,-920.3333) and
    (1244.0000,-887.0000) .. (1280.0000,-843.0000) .. controls
    (1294.6667,-853.6667) and (1304.6667,-859.0000) .. (1310.0000,-859.0000) ..
    controls (1314.6667,-859.0000) and (1335.0000,-845.6667) ..
    (1371.0000,-819.0000) -- (1748.0000,-1192.0000) -- (1884.0000,-1059.0000) --
    cycle(951.0000,-983.0000) .. controls (951.0000,-1010.3333) and
    (937.3333,-1049.0000) .. (910.0000,-1099.0000) .. controls
    (902.0000,-1109.0000) and (892.3333,-1124.3333) .. (881.0000,-1145.0000) ..
    controls (880.3333,-1151.0000) and (878.6667,-1160.3333) ..
    (876.0000,-1173.0000) .. controls (866.6667,-1199.0000) and
    (826.0000,-1221.0000) .. (754.0000,-1239.0000) .. controls
    (738.0000,-1244.3333) and (714.0000,-1252.0000) .. (682.0000,-1262.0000) ..
    controls (643.3333,-1154.6667) and (595.6667,-1062.6667) ..
    (539.0000,-986.0000) .. controls (519.6667,-960.0000) and (506.0000,-947.0000)
    .. (498.0000,-947.0000) .. controls (486.6667,-947.0000) and
    (461.0000,-957.3333) .. (421.0000,-978.0000) .. controls (419.0000,-979.3333)
    and (418.0000,-980.6667) .. (418.0000,-982.0000) -- (418.0000,-985.0000) ..
    controls (454.0000,-1039.0000) and (494.6667,-1103.3333) ..
    (540.0000,-1178.0000) .. controls (546.0000,-1192.6667) and
    (554.6667,-1215.0000) .. (566.0000,-1245.0000) .. controls
    (572.0000,-1258.3333) and (580.6667,-1278.3333) .. (592.0000,-1305.0000) ..
    controls (578.0000,-1287.6667) and (563.6667,-1264.3333) ..
    (549.0000,-1235.0000) .. controls (525.0000,-1187.0000) and
    (512.6667,-1162.3333) .. (512.0000,-1161.0000) .. controls
    (481.3333,-1117.0000) and (436.0000,-1050.3333) .. (376.0000,-961.0000) ..
    controls (446.0000,-925.0000) and (478.3333,-907.0000) .. (473.0000,-907.0000)
    .. controls (485.6667,-907.0000) and (524.6667,-939.6667) ..
    (590.0000,-1005.0000) .. controls (602.6667,-1003.6667) and
    (613.3333,-997.6667) .. (622.0000,-987.0000) .. controls (646.0000,-1012.3333)
    and (680.6667,-1051.3333) .. (726.0000,-1104.0000) .. controls
    (740.6667,-1126.0000) and (758.3333,-1150.0000) .. (779.0000,-1176.0000) ..
    controls (783.0000,-1178.6667) and (789.6667,-1180.0000) ..
    (799.0000,-1180.0000) .. controls (829.0000,-1180.0000) and
    (844.0000,-1164.0000) .. (844.0000,-1132.0000) .. controls
    (844.0000,-1104.6667) and (823.3333,-1068.0000) .. (782.0000,-1022.0000) ..
    controls (752.0000,-988.0000) and (721.6667,-954.3333) .. (691.0000,-921.0000)
    -- (697.0000,-919.0000) .. controls (729.6667,-933.6667) and
    (747.3333,-941.0000) .. (750.0000,-941.0000) .. controls (758.6667,-941.0000)
    and (777.0000,-931.3333) .. (805.0000,-912.0000) .. controls
    (833.0000,-892.6667) and (852.0000,-883.0000) .. (862.0000,-883.0000) ..
    controls (870.6667,-883.0000) and (900.0000,-904.0000) .. (950.0000,-946.0000)
    .. controls (950.6667,-954.0000) and (951.0000,-966.3333) ..
    (951.0000,-983.0000) -- cycle(455.0000,-1378.0000) .. controls
    (438.3333,-1386.0000) and (418.0000,-1403.3333) .. (394.0000,-1430.0000) ..
    controls (370.6667,-1457.3333) and (355.0000,-1473.3333) ..
    (347.0000,-1478.0000) .. controls (345.0000,-1479.3333) and
    (340.6667,-1480.0000) .. (334.0000,-1480.0000) .. controls
    (308.0000,-1480.0000) and (287.3333,-1444.6667) .. (272.0000,-1374.0000) ..
    controls (261.3333,-1323.3333) and (256.0000,-1277.0000) ..
    (256.0000,-1235.0000) .. controls (266.0000,-1235.0000) and
    (273.6667,-1237.3333) .. (279.0000,-1242.0000) .. controls
    (282.3333,-1244.6667) and (291.6667,-1263.6667) .. (307.0000,-1299.0000) ..
    controls (322.3333,-1334.3333) and (330.0000,-1354.3333) ..
    (330.0000,-1359.0000) .. controls (330.0000,-1362.3333) and
    (326.3333,-1370.3333) .. (319.0000,-1383.0000) .. controls
    (311.6667,-1396.3333) and (308.0000,-1404.6667) .. (308.0000,-1408.0000) ..
    controls (308.0000,-1417.3333) and (313.3333,-1422.0000) ..
    (324.0000,-1422.0000) .. controls (348.0000,-1422.0000) and
    (360.0000,-1402.3333) .. (360.0000,-1363.0000) .. controls
    (360.0000,-1341.0000) and (351.3333,-1309.6667) .. (334.0000,-1269.0000) ..
    controls (316.6667,-1229.0000) and (308.0000,-1198.0000) ..
    (308.0000,-1176.0000) .. controls (308.0000,-1172.0000) and
    (308.3333,-1165.0000) .. (309.0000,-1155.0000) .. controls
    (309.0000,-1146.3333) and (309.0000,-1139.3333) .. (309.0000,-1134.0000) --
    (455.0000,-1378.0000) -- cycle(721.0000,-1007.0000) .. controls
    (711.6667,-1016.3333) and (703.0000,-1023.0000) .. (695.0000,-1027.0000) --
    (599.0000,-924.0000) -- (619.0000,-904.0000) -- (721.0000,-1007.0000) --
    cycle(568.0000,-1368.0000) .. controls (568.0000,-1372.0000) and
    (551.3333,-1386.6667) .. (518.0000,-1412.0000) .. controls
    (485.3333,-1363.3333) and (445.3333,-1298.0000) .. (398.0000,-1216.0000) ..
    controls (386.0000,-1192.0000) and (366.0000,-1157.3333) ..
    (338.0000,-1112.0000) .. controls (330.6667,-1101.3333) and
    (300.3333,-1067.3333) .. (247.0000,-1010.0000) .. controls
    (259.6667,-998.0000) and (268.3333,-988.3333) .. (273.0000,-981.0000) ..
    controls (358.3333,-1066.3333) and (443.0000,-1198.0000) ..
    (527.0000,-1376.0000) .. controls (533.6667,-1369.3333) and
    (545.0000,-1361.0000) .. (561.0000,-1351.0000) .. controls
    (565.6667,-1357.0000) and (568.0000,-1362.6667) .. (568.0000,-1368.0000) --
    cycle(571.0000,-1096.0000) .. controls (561.6667,-1100.0000) and
    (548.0000,-1106.3333) .. (530.0000,-1115.0000) -- (464.0000,-1004.0000) ..
    controls (470.6667,-998.6667) and (480.3333,-990.0000) .. (493.0000,-978.0000)
    -- (571.0000,-1096.0000) -- cycle(1113.0000,-897.0000) .. controls
    (1113.0000,-902.3333) and (1109.3333,-916.6667) .. (1102.0000,-940.0000) ..
    controls (1095.3333,-963.3333) and (1090.3333,-976.6667) ..
    (1087.0000,-980.0000) .. controls (1075.0000,-994.0000) and
    (1065.0000,-1003.0000) .. (1057.0000,-1007.0000) .. controls
    (1047.0000,-1007.6667) and (1033.6667,-1010.3333) .. (1017.0000,-1015.0000) ..
    controls (1001.6667,-1023.0000) and (988.3333,-1039.6667) ..
    (977.0000,-1065.0000) .. controls (963.6667,-1095.0000) and
    (953.3333,-1114.0000) .. (946.0000,-1122.0000) .. controls
    (941.3333,-1119.3333) and (939.0000,-1115.6667) .. (939.0000,-1111.0000) ..
    controls (939.0000,-1107.6667) and (944.3333,-1092.0000) ..
    (955.0000,-1064.0000) .. controls (966.3333,-1034.0000) and
    (972.6667,-1016.0000) .. (974.0000,-1010.0000) .. controls
    (976.6667,-998.6667) and (978.0000,-979.6667) .. (978.0000,-953.0000) ..
    controls (978.0000,-943.0000) and (977.6667,-936.6667) .. (977.0000,-934.0000)
    .. controls (974.3333,-924.6667) and (957.6667,-908.6667) ..
    (927.0000,-886.0000) .. controls (897.0000,-863.3333) and (877.0000,-852.0000)
    .. (867.0000,-852.0000) .. controls (856.3333,-852.0000) and
    (834.6667,-861.6667) .. (802.0000,-881.0000) .. controls (769.3333,-901.0000)
    and (751.6667,-911.0000) .. (749.0000,-911.0000) .. controls
    (733.6667,-911.0000) and (711.3333,-896.3333) .. (682.0000,-867.0000) ..
    controls (661.3333,-845.6667) and (640.6667,-824.6667) .. (620.0000,-804.0000)
    -- (814.0000,-804.0000) .. controls (826.6667,-804.0000) and
    (839.6667,-795.6667) .. (853.0000,-779.0000) .. controls (867.0000,-763.0000)
    and (874.0000,-747.6667) .. (874.0000,-733.0000) .. controls
    (874.0000,-705.0000) and (859.0000,-678.3333) .. (829.0000,-653.0000) --
    (566.0000,-653.0000) .. controls (562.6667,-641.6667) and (559.3333,-633.0000)
    .. (556.0000,-627.0000) .. controls (605.3333,-615.6667) and
    (646.6667,-607.3333) .. (680.0000,-602.0000) .. controls (697.3333,-599.3333)
    and (709.6667,-596.6667) .. (717.0000,-594.0000) .. controls
    (731.0000,-590.0000) and (741.3333,-583.6667) .. (748.0000,-575.0000) ..
    controls (758.6667,-561.6667) and (764.0000,-546.0000) .. (764.0000,-528.0000)
    .. controls (764.0000,-510.6667) and (756.6667,-493.0000) ..
    (742.0000,-475.0000) .. controls (728.0000,-457.0000) and (712.6667,-448.0000)
    .. (696.0000,-448.0000) .. controls (692.6667,-448.0000) and
    (623.6667,-458.3333) .. (489.0000,-479.0000) -- (489.0000,-274.0000) --
    (494.0000,-278.0000) .. controls (499.3333,-278.0000) and (508.3333,-277.3333)
    .. (521.0000,-276.0000) .. controls (533.6667,-274.6667) and
    (543.3333,-274.0000) .. (550.0000,-274.0000) .. controls (586.6667,-274.0000)
    and (682.6667,-364.6667) .. (838.0000,-546.0000) .. controls
    (849.3333,-558.0000) and (865.0000,-576.6667) .. (885.0000,-602.0000) ..
    controls (888.3333,-610.0000) and (894.0000,-621.3333) .. (902.0000,-636.0000)
    .. controls (917.3333,-656.6667) and (940.3333,-687.3333) ..
    (971.0000,-728.0000) .. controls (982.3333,-744.6667) and
    (1000.3333,-769.0000) .. (1025.0000,-801.0000) .. controls
    (1083.6667,-867.6667) and (1113.0000,-899.6667) .. (1113.0000,-897.0000) --
    cycle(1235.0000,-810.0000) .. controls (1235.0000,-824.0000) and
    (1212.3333,-855.3333) .. (1167.0000,-904.0000) .. controls
    (1143.6667,-883.3333) and (1091.0000,-823.6667) .. (1009.0000,-725.0000) ..
    controls (1027.0000,-711.0000) and (1039.3333,-698.0000) ..
    (1046.0000,-686.0000) .. controls (1045.3333,-684.6667) and
    (1033.3333,-667.0000) .. (1010.0000,-633.0000) .. controls
    (992.0000,-605.6667) and (979.3333,-592.0000) .. (972.0000,-592.0000) ..
    controls (965.3333,-592.0000) and (954.6667,-600.3333) .. (940.0000,-617.0000)
    .. controls (886.0000,-555.0000) and (802.0000,-464.6667) ..
    (688.0000,-346.0000) .. controls (620.6667,-283.3333) and (587.0000,-248.0000)
    .. (587.0000,-240.0000) .. controls (587.0000,-236.0000) and
    (592.0000,-228.0000) .. (602.0000,-216.0000) .. controls (612.0000,-204.0000)
    and (619.0000,-198.0000) .. (623.0000,-198.0000) .. controls
    (633.6667,-198.0000) and (672.0000,-230.0000) .. (738.0000,-294.0000) ..
    controls (795.3333,-349.3333) and (833.6667,-388.6667) .. (853.0000,-412.0000)
    .. controls (852.3333,-417.3333) and (850.0000,-425.0000) ..
    (846.0000,-435.0000) .. controls (842.6667,-445.0000) and (841.0000,-452.6667)
    .. (841.0000,-458.0000) .. controls (841.0000,-468.0000) and
    (876.0000,-498.3333) .. (946.0000,-549.0000) .. controls (989.3333,-580.3333)
    and (1032.6667,-611.3333) .. (1076.0000,-642.0000) .. controls
    (1091.3333,-654.6667) and (1120.6667,-683.0000) .. (1164.0000,-727.0000) ..
    controls (1211.3333,-775.6667) and (1235.0000,-803.3333) ..
    (1235.0000,-810.0000) -- cycle(672.0000,-893.0000) -- (665.0000,-901.0000) ..
    controls (639.6667,-881.0000) and (626.6667,-871.0000) .. (626.0000,-871.0000)
    .. controls (617.3333,-871.0000) and (604.3333,-876.3333) ..
    (587.0000,-887.0000) .. controls (570.3333,-897.6667) and (562.0000,-907.0000)
    .. (562.0000,-915.0000) .. controls (562.0000,-923.0000) and
    (567.3333,-933.0000) .. (578.0000,-945.0000) .. controls (589.3333,-957.0000)
    and (596.0000,-965.6667) .. (598.0000,-971.0000) -- (464.0000,-860.0000) ..
    controls (474.6667,-850.6667) and (485.6667,-841.3333) .. (497.0000,-832.0000)
    .. controls (511.6667,-819.3333) and (523.3333,-813.0000) ..
    (532.0000,-813.0000) .. controls (553.3333,-813.0000) and (578.0000,-823.0000)
    .. (606.0000,-843.0000) .. controls (628.0000,-859.6667) and
    (650.0000,-876.3333) .. (672.0000,-893.0000) -- cycle(1110.0000,-557.0000) ..
    controls (1101.3333,-563.6667) and (1088.0000,-573.3333) ..
    (1070.0000,-586.0000) -- (887.0000,-451.0000) .. controls (887.6667,-448.3333)
    and (890.3333,-442.3333) .. (895.0000,-433.0000) .. controls
    (899.6667,-424.3333) and (902.0000,-418.6667) .. (902.0000,-416.0000) ..
    controls (902.0000,-413.3333) and (895.6667,-403.0000) .. (883.0000,-385.0000)
    .. controls (867.6667,-364.3333) and (859.6667,-353.3333) ..
    (859.0000,-352.0000) .. controls (868.3333,-346.0000) and (877.0000,-338.3333)
    .. (885.0000,-329.0000) -- (1110.0000,-557.0000) --
    cycle(1820.0000,-1059.0000) -- (1757.0000,-1125.0000) -- (896.0000,-263.0000)
    .. controls (805.3333,-171.6667) and (668.6667,-35.3333) ..
    (486.0000,146.0000) .. controls (415.3333,214.6667) and (331.6667,249.0000) ..
    (235.0000,249.0000) .. controls (225.6667,249.0000) and (211.6667,247.0000) ..
    (193.0000,243.0000) .. controls (174.3333,239.0000) and (160.3333,237.0000) ..
    (151.0000,237.0000) .. controls (143.0000,237.0000) and (132.3333,249.6667) ..
    (119.0000,275.0000) .. controls (147.0000,303.0000) and (212.6667,317.0000) ..
    (316.0000,317.0000) .. controls (340.6667,317.0000) and (360.0000,315.6667) ..
    (374.0000,313.0000) .. controls (385.3333,311.0000) and (407.3333,303.0000) ..
    (440.0000,289.0000) .. controls (472.6667,275.6667) and (493.0000,266.0000) ..
    (501.0000,260.0000) .. controls (504.3333,257.3333) and (535.3333,227.0000) ..
    (594.0000,169.0000) -- (814.0000,-49.0000) -- (1443.0000,-679.0000) ..
    controls (1588.3333,-823.0000) and (1714.0000,-949.6667) ..
    (1820.0000,-1059.0000) -- cycle(293.0000,-1106.0000) .. controls
    (293.0000,-1108.6667) and (289.6667,-1117.0000) .. (283.0000,-1131.0000) ..
    controls (276.3333,-1145.6667) and (272.6667,-1155.3333) ..
    (272.0000,-1160.0000) .. controls (270.6667,-1169.3333) and
    (268.3333,-1183.0000) .. (265.0000,-1201.0000) .. controls
    (241.6667,-1197.0000) and (218.0000,-1193.0000) .. (194.0000,-1189.0000) ..
    controls (172.0000,-1181.6667) and (161.0000,-1161.6667) ..
    (161.0000,-1129.0000) .. controls (161.0000,-1123.0000) and
    (161.3333,-1118.0000) .. (162.0000,-1114.0000) .. controls
    (167.3333,-1109.3333) and (175.6667,-1103.0000) .. (187.0000,-1095.0000) ..
    controls (224.3333,-1078.3333) and (246.3333,-1070.0000) ..
    (253.0000,-1070.0000) .. controls (257.0000,-1070.0000) and
    (264.6667,-1075.0000) .. (276.0000,-1085.0000) .. controls
    (287.3333,-1095.0000) and (293.0000,-1102.0000) .. (293.0000,-1106.0000) --
    cycle(626.0000,-691.0000) -- (626.0000,-766.0000) .. controls
    (553.3333,-766.0000) and (517.0000,-766.0000) .. (517.0000,-766.0000) --
    (517.0000,-691.0000) -- (626.0000,-691.0000) -- cycle(586.0000,-592.0000) --
    (468.0000,-592.0000) -- (472.0000,-587.0000) .. controls (469.3333,-537.0000)
    and (468.0000,-514.3333) .. (468.0000,-519.0000) .. controls
    (490.6667,-514.3333) and (525.0000,-507.3333) .. (571.0000,-498.0000) ..
    controls (573.6667,-518.6667) and (578.6667,-550.0000) .. (586.0000,-592.0000)
    -- cycle(926.0000,-982.0000) .. controls (926.0000,-948.6667) and
    (904.3333,-932.0000) .. (861.0000,-932.0000) .. controls (848.3333,-932.0000)
    and (836.0000,-938.0000) .. (824.0000,-950.0000) .. controls
    (812.6667,-962.0000) and (807.0000,-974.3333) .. (807.0000,-987.0000) ..
    controls (807.0000,-991.0000) and (815.6667,-1005.0000) ..
    (833.0000,-1029.0000) .. controls (855.0000,-1031.6667) and
    (870.6667,-1033.0000) .. (880.0000,-1033.0000) .. controls
    (886.6667,-1033.0000) and (898.6667,-1027.3333) .. (916.0000,-1016.0000) ..
    controls (922.6667,-1002.6667) and (926.0000,-991.3333) ..
    (926.0000,-982.0000) -- cycle(1134.0000,-765.0000) .. controls
    (1134.0000,-761.0000) and (1129.0000,-743.3333) .. (1119.0000,-712.0000) --
    (1109.0000,-712.0000) .. controls (1096.3333,-712.0000) and
    (1084.0000,-716.3333) .. (1072.0000,-725.0000) .. controls
    (1060.6667,-733.6667) and (1055.0000,-744.0000) .. (1055.0000,-756.0000) ..
    controls (1055.0000,-783.3333) and (1068.6667,-797.0000) ..
    (1096.0000,-797.0000) .. controls (1121.3333,-797.0000) and
    (1134.0000,-786.3333) .. (1134.0000,-765.0000) -- cycle(773.0000,-357.0000) ..
    controls (773.0000,-340.3333) and (765.3333,-332.0000) .. (750.0000,-332.0000)
    .. controls (734.6667,-332.0000) and (727.0000,-338.6667) ..
    (727.0000,-352.0000) .. controls (727.0000,-354.6667) and (727.6667,-358.3333)
    .. (729.0000,-363.0000) .. controls (730.3333,-367.6667) and
    (731.0000,-371.3333) .. (731.0000,-374.0000) .. controls (740.3333,-378.6667)
    and (746.6667,-381.0000) .. (750.0000,-381.0000) .. controls
    (754.0000,-381.0000) and (758.6667,-378.0000) .. (764.0000,-372.0000) ..
    controls (770.0000,-366.0000) and (773.0000,-361.0000) .. (773.0000,-357.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1734.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1452.0000,-1136.0000) ..
    controls (1452.0000,-1002.0000) and (1398.6667,-892.0000) ..
    (1292.0000,-806.0000) .. controls (1274.6667,-794.6667) and
    (1249.0000,-777.0000) .. (1215.0000,-753.0000) .. controls
    (1207.0000,-747.0000) and (1169.6667,-668.0000) .. (1103.0000,-516.0000) ..
    controls (1039.0000,-369.3333) and (1001.6667,-279.6667) ..
    (991.0000,-247.0000) .. controls (984.3333,-217.0000) and (974.0000,-172.0000)
    .. (960.0000,-112.0000) .. controls (942.0000,-36.0000) and (933.0000,33.0000)
    .. (933.0000,95.0000) .. controls (933.0000,119.0000) and (938.6667,154.0000)
    .. (950.0000,200.0000) .. controls (961.3333,246.6667) and (972.6667,281.0000)
    .. (984.0000,303.0000) -- (934.0000,319.0000) -- (878.0000,141.0000) --
    (802.0000,249.0000) -- (849.0000,325.0000) -- (818.0000,341.0000) --
    (781.0000,279.0000) .. controls (767.0000,293.6667) and (748.3333,316.6667) ..
    (725.0000,348.0000) -- (695.0000,321.0000) -- (754.0000,241.0000) --
    (668.0000,84.0000) -- (579.0000,241.0000) -- (638.0000,321.0000) --
    (608.0000,348.0000) -- (555.0000,279.0000) .. controls (543.0000,293.6667) and
    (529.6667,314.3333) .. (515.0000,341.0000) -- (484.0000,325.0000) --
    (532.0000,249.0000) -- (455.0000,141.0000) -- (399.0000,319.0000) --
    (350.0000,303.0000) .. controls (383.3333,207.0000) and (400.0000,137.6667) ..
    (400.0000,95.0000) .. controls (400.0000,1.0000) and (381.6667,-109.6667) ..
    (345.0000,-237.0000) .. controls (342.3333,-246.3333) and (328.3333,-279.0000)
    .. (303.0000,-335.0000) .. controls (155.6667,-661.0000) and
    (82.0000,-836.3333) .. (82.0000,-861.0000) .. controls (82.0000,-907.6667) and
    (119.3333,-944.0000) .. (194.0000,-970.0000) .. controls (249.3333,-988.6667)
    and (325.6667,-1002.0000) .. (423.0000,-1010.0000) .. controls
    (484.3333,-1014.0000) and (545.6667,-1017.6667) .. (607.0000,-1021.0000) ..
    controls (594.3333,-1059.6667) and (588.0000,-1098.0000) ..
    (588.0000,-1136.0000) .. controls (588.0000,-1253.3333) and
    (630.6667,-1354.6667) .. (716.0000,-1440.0000) .. controls
    (801.3333,-1525.3333) and (902.6667,-1568.0000) .. (1020.0000,-1568.0000) ..
    controls (1137.3333,-1568.0000) and (1238.6667,-1525.3333) ..
    (1324.0000,-1440.0000) .. controls (1409.3333,-1354.6667) and
    (1452.0000,-1253.3333) .. (1452.0000,-1136.0000) --
    cycle(1329.0000,-1342.0000) .. controls (1321.0000,-1356.6667) and
    (1302.6667,-1379.3333) .. (1274.0000,-1410.0000) .. controls
    (1246.0000,-1440.6667) and (1225.3333,-1459.3333) .. (1212.0000,-1466.0000) ..
    controls (1202.6667,-1470.6667) and (1181.0000,-1478.3333) ..
    (1147.0000,-1489.0000) .. controls (1113.6667,-1499.6667) and
    (1092.6667,-1505.0000) .. (1084.0000,-1505.0000) .. controls
    (1078.6667,-1505.0000) and (1063.3333,-1497.6667) .. (1038.0000,-1483.0000) ..
    controls (1002.6667,-1462.3333) and (960.3333,-1421.0000) ..
    (911.0000,-1359.0000) .. controls (862.3333,-1297.6667) and
    (820.6667,-1257.0000) .. (786.0000,-1237.0000) .. controls
    (788.6667,-1222.3333) and (794.0000,-1206.0000) .. (802.0000,-1188.0000) --
    (816.0000,-1188.0000) .. controls (888.0000,-1235.3333) and
    (959.3333,-1271.3333) .. (1030.0000,-1296.0000) .. controls
    (1046.6667,-1302.0000) and (1106.0000,-1315.3333) .. (1208.0000,-1336.0000) ..
    controls (1227.3333,-1340.0000) and (1236.0000,-1342.0000) ..
    (1234.0000,-1342.0000) -- (1329.0000,-1342.0000) --
    cycle(1002.0000,-1498.0000) .. controls (923.3333,-1488.0000) and
    (860.0000,-1464.6667) .. (812.0000,-1428.0000) .. controls
    (786.0000,-1408.6667) and (773.0000,-1383.0000) .. (773.0000,-1351.0000) ..
    controls (773.0000,-1328.3333) and (775.3333,-1304.6667) ..
    (780.0000,-1280.0000) .. controls (782.6667,-1277.3333) and
    (786.3333,-1276.0000) .. (791.0000,-1276.0000) .. controls
    (807.6667,-1288.6667) and (830.6667,-1309.6667) .. (860.0000,-1339.0000) ..
    controls (911.3333,-1409.0000) and (958.6667,-1462.0000) ..
    (1002.0000,-1498.0000) -- cycle(1389.0000,-1109.0000) .. controls
    (1389.0000,-1211.0000) and (1377.3333,-1272.3333) .. (1354.0000,-1293.0000) ..
    controls (1338.0000,-1307.0000) and (1321.3333,-1314.0000) ..
    (1304.0000,-1314.0000) .. controls (1238.0000,-1314.0000) and
    (1173.3333,-1304.6667) .. (1110.0000,-1286.0000) .. controls
    (1090.6667,-1282.0000) and (1062.3333,-1274.0000) .. (1025.0000,-1262.0000) ..
    controls (979.6667,-1243.3333) and (910.3333,-1208.0000) ..
    (817.0000,-1156.0000) .. controls (817.6667,-1146.6667) and
    (828.6667,-1121.6667) .. (850.0000,-1081.0000) .. controls
    (874.6667,-1095.6667) and (909.3333,-1103.0000) .. (954.0000,-1103.0000) ..
    controls (1000.0000,-1103.0000) and (1066.3333,-1089.6667) ..
    (1153.0000,-1063.0000) .. controls (1239.6667,-1037.0000) and
    (1306.0000,-1024.0000) .. (1352.0000,-1024.0000) .. controls
    (1356.6667,-1024.0000) and (1362.3333,-1024.3333) .. (1369.0000,-1025.0000) ..
    controls (1382.3333,-1038.3333) and (1389.0000,-1066.3333) ..
    (1389.0000,-1109.0000) -- cycle(1355.0000,-983.0000) -- (1354.0000,-993.0000)
    .. controls (1354.0000,-993.0000) and (1344.6667,-993.0000) ..
    (1326.0000,-993.0000) .. controls (1311.3333,-993.0000) and
    (1225.6667,-1012.6667) .. (1069.0000,-1052.0000) .. controls
    (1007.6667,-1067.3333) and (969.0000,-1075.0000) .. (953.0000,-1075.0000) ..
    controls (923.0000,-1075.0000) and (894.6667,-1068.3333) ..
    (868.0000,-1055.0000) -- (868.0000,-1044.0000) .. controls
    (932.0000,-946.6667) and (990.6667,-879.0000) .. (1044.0000,-841.0000) ..
    controls (1051.3333,-835.0000) and (1063.0000,-827.3333) ..
    (1079.0000,-818.0000) .. controls (1111.0000,-804.6667) and
    (1136.6667,-798.0000) .. (1156.0000,-798.0000) .. controls
    (1181.3333,-798.0000) and (1208.3333,-809.0000) .. (1237.0000,-831.0000) ..
    controls (1277.6667,-862.3333) and (1312.6667,-904.0000) ..
    (1342.0000,-956.0000) .. controls (1350.6667,-972.0000) and
    (1355.0000,-981.0000) .. (1355.0000,-983.0000) -- cycle(754.0000,-1251.0000)
    -- (754.0000,-1262.0000) .. controls (754.0000,-1253.3333) and
    (751.6667,-1262.3333) .. (747.0000,-1289.0000) .. controls
    (745.0000,-1301.6667) and (744.0000,-1328.6667) .. (744.0000,-1370.0000) ..
    controls (724.0000,-1348.6667) and (701.3333,-1311.3333) ..
    (676.0000,-1258.0000) -- (683.0000,-1251.0000) .. controls
    (699.0000,-1246.3333) and (711.3333,-1244.0000) .. (720.0000,-1244.0000) ..
    controls (724.0000,-1244.0000) and (729.6667,-1245.0000) ..
    (737.0000,-1247.0000) .. controls (744.3333,-1249.6667) and
    (750.0000,-1251.0000) .. (754.0000,-1251.0000) -- cycle(773.0000,-1166.0000)
    .. controls (771.0000,-1181.3333) and (765.6667,-1200.0000) ..
    (757.0000,-1222.0000) .. controls (743.6667,-1217.3333) and
    (729.0000,-1215.0000) .. (713.0000,-1215.0000) .. controls
    (698.3333,-1215.0000) and (682.0000,-1217.0000) .. (664.0000,-1221.0000) ..
    controls (655.3333,-1147.6667) and (651.0000,-1110.0000) ..
    (651.0000,-1108.0000) .. controls (651.0000,-1091.3333) and
    (654.6667,-1072.0000) .. (662.0000,-1050.0000) .. controls
    (693.3333,-1110.0000) and (730.3333,-1148.6667) .. (773.0000,-1166.0000) --
    cycle(1100.0000,-778.0000) .. controls (1062.6667,-788.0000) and
    (1020.3333,-815.6667) .. (973.0000,-861.0000) .. controls (933.0000,-899.6667)
    and (900.3333,-939.3333) .. (875.0000,-980.0000) .. controls
    (852.3333,-1016.0000) and (839.0000,-1034.0000) .. (835.0000,-1034.0000) ..
    controls (829.0000,-1034.0000) and (820.3333,-1026.0000) ..
    (809.0000,-1010.0000) .. controls (797.6667,-994.6667) and
    (791.3333,-983.3333) .. (790.0000,-976.0000) .. controls (788.6667,-969.3333)
    and (788.0000,-961.6667) .. (788.0000,-953.0000) .. controls
    (788.0000,-893.6667) and (811.0000,-847.3333) .. (857.0000,-814.0000) ..
    controls (897.6667,-784.6667) and (948.6667,-770.0000) ..
    (1010.0000,-770.0000) .. controls (1027.3333,-770.0000) and
    (1057.3333,-772.6667) .. (1100.0000,-778.0000) -- cycle(817.0000,-1073.0000)
    .. controls (817.0000,-1077.6667) and (807.3333,-1099.0000) ..
    (788.0000,-1137.0000) .. controls (768.0000,-1135.6667) and
    (745.3333,-1117.0000) .. (720.0000,-1081.0000) .. controls
    (694.6667,-1045.6667) and (682.0000,-1017.3333) .. (682.0000,-996.0000) ..
    controls (682.0000,-970.0000) and (700.3333,-935.6667) .. (737.0000,-893.0000)
    .. controls (746.3333,-882.3333) and (761.3333,-873.0000) ..
    (782.0000,-865.0000) .. controls (776.0000,-879.6667) and (770.0000,-894.0000)
    .. (764.0000,-908.0000) .. controls (760.0000,-918.6667) and
    (758.0000,-935.6667) .. (758.0000,-959.0000) .. controls (758.0000,-979.6667)
    and (760.0000,-994.3333) .. (764.0000,-1003.0000) .. controls
    (766.0000,-1007.6667) and (775.3333,-1020.0000) .. (792.0000,-1040.0000) ..
    controls (808.6667,-1060.0000) and (817.0000,-1071.0000) ..
    (817.0000,-1073.0000) -- cycle(1134.0000,-719.0000) .. controls
    (1086.0000,-707.0000) and (1045.6667,-702.0000) .. (1013.0000,-704.0000) --
    (1013.0000,-434.0000) -- (1134.0000,-719.0000) -- cycle(871.0000,-731.0000) ..
    controls (819.6667,-750.3333) and (777.0000,-774.6667) .. (743.0000,-804.0000)
    -- (761.0000,-720.0000) -- (809.0000,-720.0000) .. controls
    (797.0000,-720.0000) and (817.6667,-723.6667) .. (871.0000,-731.0000) --
    cycle(720.0000,-717.0000) .. controls (712.6667,-750.3333) and
    (705.6667,-783.6667) .. (699.0000,-817.0000) .. controls (690.3333,-853.0000)
    and (674.6667,-883.3333) .. (652.0000,-908.0000) -- (610.0000,-717.0000) --
    (720.0000,-717.0000) -- cycle(858.0000,-672.0000) .. controls
    (800.0000,-672.0000) and (771.0000,-672.0000) .. (771.0000,-672.0000) --
    (800.0000,-519.0000) -- (858.0000,-672.0000) -- cycle(974.0000,-391.0000) --
    (974.0000,-694.0000) .. controls (959.3333,-692.0000) and (937.6667,-688.6667)
    .. (909.0000,-684.0000) .. controls (880.3333,-612.0000) and
    (852.0000,-539.0000) .. (824.0000,-465.0000) -- (888.0000,-277.0000) ..
    controls (945.3333,-345.6667) and (974.0000,-383.6667) .. (974.0000,-391.0000)
    -- cycle(622.0000,-968.0000) -- (530.0000,-968.0000) .. controls
    (518.0000,-968.0000) and (464.0000,-962.3333) .. (368.0000,-951.0000) ..
    controls (386.0000,-903.0000) and (412.6667,-830.6667) .. (448.0000,-734.0000)
    .. controls (502.6667,-724.6667) and (529.0000,-720.0000) ..
    (527.0000,-720.0000) -- (572.0000,-720.0000) -- (622.0000,-968.0000) --
    cycle(402.0000,-749.0000) -- (360.0000,-855.0000) -- (360.0000,-748.0000) ..
    controls (362.6667,-748.6667) and (376.6667,-749.0000) .. (402.0000,-749.0000)
    -- cycle(958.0000,-315.0000) .. controls (944.6667,-297.0000) and
    (926.0000,-269.6667) .. (902.0000,-233.0000) -- (926.0000,-142.0000) ..
    controls (929.3333,-181.3333) and (940.0000,-239.0000) .. (958.0000,-315.0000)
    -- cycle(767.0000,-475.0000) -- (732.0000,-663.0000) -- (601.0000,-663.0000)
    -- (566.0000,-475.0000) .. controls (575.3333,-444.3333) and
    (591.0000,-407.6667) .. (613.0000,-365.0000) .. controls (631.0000,-329.0000)
    and (649.0000,-293.3333) .. (667.0000,-258.0000) .. controls
    (692.3333,-304.6667) and (725.6667,-377.0000) .. (767.0000,-475.0000) --
    cycle(562.0000,-672.0000) .. controls (559.3333,-671.3333) and
    (534.3333,-671.3333) .. (487.0000,-672.0000) -- (475.0000,-672.0000) --
    (533.0000,-519.0000) -- (562.0000,-672.0000) -- cycle(324.0000,-761.0000) --
    (324.0000,-949.0000) .. controls (202.6667,-921.6667) and (142.0000,-891.3333)
    .. (142.0000,-858.0000) .. controls (142.0000,-816.6667) and
    (202.6667,-784.3333) .. (324.0000,-761.0000) -- cycle(855.0000,-249.0000) --
    (794.0000,-434.0000) -- (682.0000,-219.0000) -- (756.0000,-86.0000) --
    (855.0000,-249.0000) -- cycle(510.0000,-466.0000) .. controls
    (490.6667,-514.6667) and (462.0000,-587.3333) .. (424.0000,-684.0000) ..
    controls (409.3333,-686.0000) and (387.6667,-689.3333) .. (359.0000,-694.0000)
    -- (359.0000,-392.0000) .. controls (359.0000,-382.6667) and
    (387.6667,-344.3333) .. (445.0000,-277.0000) -- (510.0000,-466.0000) --
    cycle(908.0000,-90.0000) .. controls (900.6667,-118.0000) and
    (888.6667,-155.3333) .. (872.0000,-202.0000) -- (780.0000,-52.0000) --
    (885.0000,62.0000) -- (908.0000,-90.0000) -- cycle(320.0000,-434.0000) --
    (320.0000,-704.0000) .. controls (300.0000,-706.6667) and (254.3333,-720.0000)
    .. (183.0000,-744.0000) -- (320.0000,-434.0000) -- cycle(651.0000,-219.0000)
    -- (539.0000,-434.0000) -- (478.0000,-249.0000) -- (577.0000,-86.0000) --
    (651.0000,-219.0000) -- cycle(736.0000,-59.0000) .. controls
    (718.0000,-87.6667) and (694.3333,-120.6667) .. (665.0000,-158.0000) --
    (597.0000,-59.0000) -- (668.0000,37.0000) -- (736.0000,-59.0000) --
    cycle(855.0000,95.0000) -- (756.0000,-32.0000) -- (701.0000,60.0000) --
    (781.0000,216.0000) -- (855.0000,95.0000) -- cycle(431.0000,-233.0000) ..
    controls (418.3333,-251.0000) and (399.6667,-278.3333) .. (375.0000,-315.0000)
    .. controls (378.3333,-307.0000) and (389.0000,-249.3333) ..
    (407.0000,-142.0000) -- (431.0000,-233.0000) -- cycle(553.0000,-52.0000) --
    (461.0000,-202.0000) .. controls (452.3333,-177.3333) and (440.3333,-140.0000)
    .. (425.0000,-90.0000) -- (448.0000,62.0000) -- (553.0000,-52.0000) --
    cycle(632.0000,60.0000) .. controls (612.0000,26.6667) and (592.6667,-4.0000)
    .. (574.0000,-32.0000) -- (478.0000,95.0000) -- (549.0000,216.0000) --
    (632.0000,60.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1954.0000,-145.0000) ..
    controls (1838.6667,-187.6667) and (1701.0000,-209.0000) ..
    (1541.0000,-209.0000) .. controls (1425.0000,-209.0000) and
    (1253.3333,-186.6667) .. (1026.0000,-142.0000) .. controls (799.3333,-97.3333)
    and (628.0000,-75.0000) .. (512.0000,-75.0000) .. controls (404.6667,-75.0000)
    and (307.6667,-84.6667) .. (221.0000,-104.0000) .. controls
    (163.0000,-116.6667) and (135.0000,-123.3333) .. (137.0000,-124.0000) --
    (137.0000,359.0000) -- (82.0000,359.0000) -- (82.0000,-1456.0000) .. controls
    (213.3333,-1413.3333) and (347.0000,-1392.0000) .. (483.0000,-1392.0000) ..
    controls (603.6667,-1392.0000) and (782.6667,-1412.3333) ..
    (1020.0000,-1453.0000) .. controls (1258.0000,-1493.6667) and
    (1437.3333,-1514.0000) .. (1558.0000,-1514.0000) .. controls
    (1703.3333,-1514.0000) and (1835.3333,-1495.6667) .. (1954.0000,-1459.0000) --
    (1954.0000,-145.0000) -- cycle(1894.0000,-1177.0000) -- (1894.0000,-1419.0000)
    -- (1643.0000,-1456.0000) .. controls (1638.3333,-1456.6667) and
    (1634.3333,-1457.0000) .. (1631.0000,-1457.0000) .. controls
    (1628.3333,-1457.0000) and (1624.0000,-1457.0000) .. (1618.0000,-1457.0000) ..
    controls (1612.6667,-1456.3333) and (1608.6667,-1456.0000) ..
    (1606.0000,-1456.0000) -- (1606.0000,-1216.0000) .. controls
    (1695.3333,-1216.6667) and (1791.3333,-1203.6667) .. (1894.0000,-1177.0000) --
    cycle(1892.0000,-696.0000) -- (1892.0000,-932.0000) .. controls
    (1845.3333,-940.6667) and (1798.3333,-949.3333) .. (1751.0000,-958.0000) ..
    controls (1691.6667,-969.3333) and (1645.6667,-974.0000) ..
    (1613.0000,-972.0000) -- (1605.0000,-972.0000) -- (1605.0000,-739.0000) ..
    controls (1648.3333,-735.0000) and (1712.6667,-727.3333) ..
    (1798.0000,-716.0000) .. controls (1802.6667,-715.3333) and
    (1818.3333,-711.3333) .. (1845.0000,-704.0000) .. controls
    (1863.6667,-698.0000) and (1879.3333,-695.3333) .. (1892.0000,-696.0000) --
    cycle(1596.0000,-982.0000) -- (1596.0000,-1215.0000) -- (1477.0000,-1215.0000)
    .. controls (1425.0000,-1215.0000) and (1371.6667,-1212.0000) ..
    (1317.0000,-1206.0000) -- (1317.0000,-973.0000) .. controls
    (1438.3333,-981.0000) and (1531.3333,-984.0000) .. (1596.0000,-982.0000) --
    cycle(1306.0000,-1213.0000) -- (1306.0000,-1453.0000) --
    (1021.0000,-1407.0000) -- (1021.0000,-1171.0000) -- (1034.0000,-1171.0000) ..
    controls (1054.0000,-1171.0000) and (1079.6667,-1174.6667) ..
    (1111.0000,-1182.0000) .. controls (1155.6667,-1192.6667) and
    (1181.0000,-1198.6667) .. (1187.0000,-1200.0000) .. controls
    (1219.0000,-1205.3333) and (1258.6667,-1209.6667) .. (1306.0000,-1213.0000) --
    cycle(1894.0000,-212.0000) -- (1894.0000,-449.0000) -- (1606.0000,-492.0000)
    -- (1606.0000,-252.0000) .. controls (1648.6667,-248.0000) and
    (1712.6667,-240.3333) .. (1798.0000,-229.0000) .. controls
    (1863.3333,-217.6667) and (1895.3333,-212.0000) .. (1894.0000,-212.0000) --
    cycle(1595.0000,-497.0000) -- (1595.0000,-735.0000) .. controls
    (1592.3333,-731.0000) and (1590.0000,-729.0000) .. (1588.0000,-729.0000) ..
    controls (1577.3333,-729.0000) and (1561.6667,-730.0000) ..
    (1541.0000,-732.0000) .. controls (1520.3333,-734.0000) and
    (1504.6667,-735.0000) .. (1494.0000,-735.0000) .. controls
    (1486.6667,-735.0000) and (1427.6667,-732.0000) .. (1317.0000,-726.0000) --
    (1317.0000,-497.0000) -- (1595.0000,-497.0000) -- cycle(1307.0000,-733.0000)
    -- (1307.0000,-966.0000) -- (1289.0000,-967.0000) .. controls
    (1287.6667,-967.0000) and (1285.0000,-966.6667) .. (1281.0000,-966.0000) --
    (1021.0000,-920.0000) -- (1021.0000,-687.0000) -- (1307.0000,-733.0000) --
    cycle(1011.0000,-921.0000) -- (1011.0000,-1158.0000) .. controls
    (961.0000,-1144.0000) and (865.0000,-1126.6667) .. (723.0000,-1106.0000) --
    (723.0000,-875.0000) -- (745.0000,-875.0000) .. controls (823.6667,-875.0000)
    and (912.3333,-890.3333) .. (1011.0000,-921.0000) --
    cycle(716.0000,-1113.0000) -- (716.0000,-1347.0000) .. controls
    (688.6667,-1349.6667) and (670.6667,-1351.0000) .. (662.0000,-1351.0000) ..
    controls (659.3333,-1351.0000) and (656.0000,-1350.0000) ..
    (652.0000,-1348.0000) .. controls (648.0000,-1346.6667) and
    (644.6667,-1346.0000) .. (642.0000,-1346.0000) -- (428.0000,-1346.0000) --
    (428.0000,-1104.0000) .. controls (434.6667,-1104.6667) and
    (444.3333,-1105.0000) .. (457.0000,-1105.0000) .. controls
    (463.0000,-1105.0000) and (472.0000,-1104.6667) .. (484.0000,-1104.0000) ..
    controls (496.6667,-1103.3333) and (506.0000,-1103.0000) ..
    (512.0000,-1103.0000) .. controls (518.0000,-1103.0000) and
    (586.0000,-1106.3333) .. (716.0000,-1113.0000) -- cycle(1307.0000,-249.0000)
    -- (1307.0000,-485.0000) -- (1025.0000,-437.0000) -- (1025.0000,-197.0000) --
    (1307.0000,-249.0000) -- cycle(1015.0000,-441.0000) -- (1015.0000,-674.0000)
    -- (1004.0000,-674.0000) .. controls (976.6667,-666.6667) and
    (945.3333,-658.6667) .. (910.0000,-650.0000) .. controls (844.6667,-635.3333)
    and (783.3333,-626.0000) .. (726.0000,-622.0000) -- (726.0000,-389.0000) ..
    controls (728.0000,-389.0000) and (731.0000,-388.6667) .. (735.0000,-388.0000)
    .. controls (739.0000,-388.0000) and (742.0000,-388.0000) ..
    (744.0000,-388.0000) .. controls (746.6667,-388.0000) and (749.3333,-388.3333)
    .. (752.0000,-389.0000) -- (1015.0000,-441.0000) -- cycle(716.0000,-629.0000)
    -- (716.0000,-860.0000) .. controls (695.3333,-863.3333) and
    (681.6667,-865.0000) .. (675.0000,-865.0000) .. controls (672.3333,-865.0000)
    and (668.3333,-864.0000) .. (663.0000,-862.0000) .. controls
    (657.6667,-860.6667) and (653.6667,-860.0000) .. (651.0000,-860.0000) --
    (428.0000,-860.0000) -- (428.0000,-623.0000) .. controls (457.3333,-620.3333)
    and (481.3333,-619.0000) .. (500.0000,-619.0000) .. controls
    (502.0000,-619.0000) and (574.0000,-622.3333) .. (716.0000,-629.0000) --
    cycle(418.0000,-866.0000) -- (418.0000,-1103.0000) .. controls
    (348.0000,-1105.0000) and (287.0000,-1111.3333) .. (235.0000,-1122.0000) ..
    controls (168.3333,-1136.0000) and (135.3333,-1143.0000) ..
    (136.0000,-1143.0000) -- (136.0000,-909.0000) .. controls (254.6667,-880.3333)
    and (348.6667,-866.0000) .. (418.0000,-866.0000) -- cycle(716.0000,-139.0000)
    -- (716.0000,-382.0000) .. controls (639.3333,-374.0000) and
    (580.3333,-370.0000) .. (539.0000,-370.0000) .. controls (527.6667,-370.0000)
    and (510.6667,-370.3333) .. (488.0000,-371.0000) .. controls
    (466.0000,-372.3333) and (449.3333,-373.0000) .. (438.0000,-373.0000) ..
    controls (436.6667,-373.0000) and (433.3333,-372.0000) .. (428.0000,-370.0000)
    -- (428.0000,-130.0000) -- (548.0000,-130.0000) .. controls
    (548.6667,-130.0000) and (604.6667,-133.0000) .. (716.0000,-139.0000) --
    cycle(418.0000,-386.0000) -- (418.0000,-616.0000) .. controls
    (369.3333,-619.3333) and (322.3333,-625.0000) .. (277.0000,-633.0000) ..
    controls (274.3333,-633.6667) and (251.0000,-639.0000) .. (207.0000,-649.0000)
    .. controls (178.3333,-655.6667) and (154.6667,-659.0000) ..
    (136.0000,-659.0000) -- (136.0000,-426.0000) .. controls (256.6667,-399.3333)
    and (338.3333,-386.0000) .. (381.0000,-386.0000) -- (418.0000,-386.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (900.0000,-1430.0000) ..
    controls (900.0000,-1416.6667) and (893.0000,-1402.6667) ..
    (879.0000,-1388.0000) .. controls (865.6667,-1374.0000) and
    (852.3333,-1368.3333) .. (839.0000,-1371.0000) .. controls
    (857.0000,-1350.3333) and (866.0000,-1326.3333) .. (866.0000,-1299.0000) ..
    controls (866.0000,-1264.3333) and (854.3333,-1235.0000) ..
    (831.0000,-1211.0000) .. controls (807.6667,-1187.6667) and
    (778.6667,-1176.0000) .. (744.0000,-1176.0000) .. controls
    (709.3333,-1176.0000) and (680.3333,-1187.3333) .. (657.0000,-1210.0000) ..
    controls (634.3333,-1232.6667) and (623.0000,-1261.3333) ..
    (623.0000,-1296.0000) .. controls (623.0000,-1330.0000) and
    (634.3333,-1359.0000) .. (657.0000,-1383.0000) .. controls
    (680.3333,-1407.0000) and (709.0000,-1419.0000) .. (743.0000,-1419.0000) ..
    controls (756.3333,-1419.0000) and (772.3333,-1416.3333) ..
    (791.0000,-1411.0000) .. controls (794.3333,-1427.6667) and
    (798.0000,-1444.3333) .. (802.0000,-1461.0000) .. controls
    (807.3333,-1473.6667) and (822.3333,-1480.0000) .. (847.0000,-1480.0000) ..
    controls (882.3333,-1480.0000) and (900.0000,-1463.3333) ..
    (900.0000,-1430.0000) -- cycle(1386.0000,-745.0000) .. controls
    (1386.0000,-721.6667) and (1377.0000,-700.3333) .. (1359.0000,-681.0000) ..
    controls (1341.0000,-661.6667) and (1320.3333,-652.0000) ..
    (1297.0000,-652.0000) .. controls (1263.6667,-652.0000) and
    (1236.3333,-668.3333) .. (1215.0000,-701.0000) .. controls
    (1207.6667,-711.6667) and (1193.3333,-742.6667) .. (1172.0000,-794.0000) ..
    controls (1159.3333,-824.6667) and (1138.6667,-868.6667) ..
    (1110.0000,-926.0000) -- (980.0000,-926.0000) .. controls
    (1006.0000,-872.0000) and (1032.0000,-818.0000) .. (1058.0000,-764.0000) ..
    controls (1099.3333,-678.0000) and (1120.0000,-628.6667) ..
    (1120.0000,-616.0000) .. controls (1120.0000,-575.3333) and
    (1102.3333,-546.3333) .. (1067.0000,-529.0000) .. controls
    (1032.3333,-517.6667) and (997.6667,-506.3333) .. (963.0000,-495.0000) --
    (800.0000,-439.0000) -- (797.0000,-433.0000) .. controls (797.6667,-428.3333)
    and (811.3333,-365.6667) .. (838.0000,-245.0000) .. controls
    (980.0000,-306.3333) and (1092.0000,-337.0000) .. (1174.0000,-337.0000) ..
    controls (1264.6667,-337.0000) and (1310.0000,-301.3333) ..
    (1310.0000,-230.0000) .. controls (1310.0000,-131.3333) and
    (1211.0000,-29.6667) .. (1013.0000,75.0000) .. controls (911.0000,129.0000)
    and (802.0000,180.0000) .. (686.0000,228.0000) .. controls (530.0000,292.0000)
    and (419.0000,324.0000) .. (353.0000,324.0000) .. controls (315.0000,324.0000)
    and (281.3333,316.0000) .. (252.0000,300.0000) .. controls (219.3333,282.0000)
    and (185.6667,252.0000) .. (151.0000,210.0000) .. controls (113.6667,163.3333)
    and (95.0000,123.6667) .. (95.0000,91.0000) .. controls (95.0000,55.0000) and
    (113.3333,26.3333) .. (150.0000,5.0000) .. controls (166.0000,-4.3333) and
    (200.0000,-17.3333) .. (252.0000,-34.0000) .. controls (322.0000,-54.0000) and
    (392.0000,-74.3333) .. (462.0000,-95.0000) .. controls (544.6667,-119.6667)
    and (612.3333,-145.3333) .. (665.0000,-172.0000) -- (600.0000,-498.0000) ..
    controls (599.3333,-501.3333) and (599.0000,-505.3333) .. (599.0000,-510.0000)
    .. controls (599.0000,-538.0000) and (616.0000,-561.0000) ..
    (650.0000,-579.0000) .. controls (659.3333,-583.6667) and (688.6667,-594.3333)
    .. (738.0000,-611.0000) .. controls (779.3333,-625.0000) and
    (833.3333,-645.0000) .. (900.0000,-671.0000) -- (776.0000,-922.0000) --
    (583.0000,-791.0000) .. controls (563.6667,-776.3333) and (533.6667,-757.0000)
    .. (493.0000,-733.0000) .. controls (479.6667,-727.0000) and
    (466.6667,-724.0000) .. (454.0000,-724.0000) .. controls (429.3333,-724.0000)
    and (407.6667,-733.0000) .. (389.0000,-751.0000) .. controls
    (370.3333,-769.6667) and (361.0000,-791.0000) .. (361.0000,-815.0000) ..
    controls (361.0000,-848.3333) and (378.3333,-878.3333) .. (413.0000,-905.0000)
    .. controls (444.3333,-924.3333) and (475.3333,-944.0000) ..
    (506.0000,-964.0000) .. controls (543.3333,-988.0000) and
    (598.6667,-1025.3333) .. (672.0000,-1076.0000) .. controls
    (664.6667,-1085.3333) and (661.0000,-1094.6667) .. (661.0000,-1104.0000) ..
    controls (661.0000,-1132.0000) and (675.6667,-1146.0000) ..
    (705.0000,-1146.0000) .. controls (711.0000,-1146.0000) and
    (719.6667,-1144.6667) .. (731.0000,-1142.0000) .. controls
    (743.0000,-1139.3333) and (752.0000,-1138.0000) .. (758.0000,-1138.0000) ..
    controls (798.6667,-1138.0000) and (845.6667,-1160.0000) ..
    (899.0000,-1204.0000) .. controls (947.0000,-1244.6667) and
    (995.3333,-1285.3333) .. (1044.0000,-1326.0000) .. controls
    (1105.3333,-1370.0000) and (1167.0000,-1392.0000) .. (1229.0000,-1392.0000) ..
    controls (1255.0000,-1392.0000) and (1284.6667,-1387.0000) ..
    (1318.0000,-1377.0000) .. controls (1360.6667,-1363.6667) and
    (1382.0000,-1347.3333) .. (1382.0000,-1328.0000) .. controls
    (1382.0000,-1300.0000) and (1369.0000,-1286.0000) .. (1343.0000,-1286.0000) ..
    controls (1329.6667,-1286.0000) and (1310.3333,-1289.6667) ..
    (1285.0000,-1297.0000) .. controls (1259.6667,-1305.0000) and
    (1240.3333,-1309.0000) .. (1227.0000,-1309.0000) .. controls
    (1170.3333,-1309.0000) and (1113.6667,-1284.6667) .. (1057.0000,-1236.0000) ..
    controls (1009.6667,-1194.0000) and (962.3333,-1152.0000) ..
    (915.0000,-1110.0000) -- (1183.0000,-1108.0000) .. controls
    (1201.6667,-1108.0000) and (1220.6667,-1098.6667) .. (1240.0000,-1080.0000) ..
    controls (1248.6667,-1072.0000) and (1275.0000,-1017.0000) ..
    (1319.0000,-915.0000) .. controls (1363.6667,-813.0000) and
    (1386.0000,-756.3333) .. (1386.0000,-745.0000) -- cycle(1227.0000,-241.0000)
    .. controls (1214.3333,-249.0000) and (1195.3333,-253.0000) ..
    (1170.0000,-253.0000) .. controls (1106.0000,-253.0000) and
    (999.6667,-223.6667) .. (851.0000,-165.0000) .. controls (866.3333,-88.3333)
    and (874.0000,-48.0000) .. (874.0000,-44.0000) .. controls (874.0000,-19.3333)
    and (864.6667,2.0000) .. (846.0000,20.0000) .. controls (827.3333,38.0000) and
    (805.3333,47.0000) .. (780.0000,47.0000) .. controls (724.0000,47.0000) and
    (690.3333,2.6667) .. (679.0000,-86.0000) .. controls (595.6667,-55.3333) and
    (496.0000,-22.6667) .. (380.0000,12.0000) .. controls (342.0000,22.0000) and
    (286.6667,39.3333) .. (214.0000,64.0000) .. controls (196.0000,72.0000) and
    (181.6667,80.6667) .. (171.0000,90.0000) .. controls (181.0000,125.3333) and
    (204.6667,159.3333) .. (242.0000,192.0000) .. controls (279.3333,224.6667) and
    (315.6667,241.0000) .. (351.0000,241.0000) .. controls (417.6667,241.0000) and
    (538.3333,203.0000) .. (713.0000,127.0000) .. controls (858.3333,63.6667) and
    (976.0000,5.0000) .. (1066.0000,-49.0000) .. controls (1174.0000,-114.3333)
    and (1227.6667,-178.3333) .. (1227.0000,-241.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1954.0000,-4.0000) .. controls
    (1954.0000,48.6667) and (1922.0000,75.0000) .. (1858.0000,75.0000) .. controls
    (1850.0000,75.0000) and (1780.0000,35.6667) .. (1648.0000,-43.0000) ..
    controls (1516.6667,-121.6667) and (1440.6667,-169.0000) ..
    (1420.0000,-185.0000) .. controls (1406.0000,-196.3333) and
    (1389.6667,-215.6667) .. (1371.0000,-243.0000) .. controls
    (1331.0000,-303.0000) and (1261.3333,-401.6667) .. (1162.0000,-539.0000) --
    (832.0000,-536.0000) .. controls (854.6667,-501.3333) and (886.3333,-455.0000)
    .. (927.0000,-397.0000) .. controls (954.3333,-364.3333) and
    (990.0000,-312.3333) .. (1034.0000,-241.0000) .. controls
    (1040.0000,-227.6667) and (1043.0000,-215.0000) .. (1043.0000,-203.0000) ..
    controls (1043.0000,-181.6667) and (1035.3333,-163.3333) ..
    (1020.0000,-148.0000) .. controls (1004.6667,-132.6667) and
    (986.3333,-125.0000) .. (965.0000,-125.0000) .. controls (947.6667,-125.0000)
    and (932.3333,-129.3333) .. (919.0000,-138.0000) .. controls
    (913.6667,-142.0000) and (863.3333,-212.0000) .. (768.0000,-348.0000) ..
    controls (673.3333,-484.0000) and (622.3333,-559.6667) .. (615.0000,-575.0000)
    .. controls (606.3333,-593.6667) and (602.0000,-609.0000) ..
    (602.0000,-621.0000) .. controls (602.0000,-639.0000) and (606.3333,-654.0000)
    .. (615.0000,-666.0000) .. controls (630.3333,-687.3333) and
    (645.0000,-698.0000) .. (659.0000,-698.0000) -- (950.0000,-698.0000) --
    (639.0000,-914.0000) -- (634.0000,-911.0000) .. controls (621.3333,-880.3333)
    and (601.6667,-834.6667) .. (575.0000,-774.0000) .. controls
    (562.3333,-742.6667) and (549.6667,-711.3333) .. (537.0000,-680.0000) ..
    controls (519.0000,-646.0000) and (493.0000,-629.0000) .. (459.0000,-629.0000)
    .. controls (446.3333,-629.0000) and (412.3333,-642.6667) ..
    (357.0000,-670.0000) .. controls (309.0000,-691.3333) and (261.0000,-712.6667)
    .. (213.0000,-734.0000) .. controls (154.3333,-760.0000) and
    (108.3333,-785.3333) .. (75.0000,-810.0000) .. controls (51.0000,-828.0000)
    and (39.0000,-851.0000) .. (39.0000,-879.0000) .. controls (39.0000,-900.3333)
    and (46.3333,-918.6667) .. (61.0000,-934.0000) .. controls (75.6667,-949.3333)
    and (93.6667,-957.0000) .. (115.0000,-957.0000) .. controls
    (139.6667,-957.0000) and (240.0000,-910.0000) .. (416.0000,-816.0000) ..
    controls (424.6667,-830.6667) and (457.6667,-902.0000) ..
    (515.0000,-1030.0000) .. controls (538.3333,-1082.6667) and
    (563.0000,-1109.0000) .. (589.0000,-1109.0000) -- (1076.0000,-1109.0000) ..
    controls (1090.0000,-1109.0000) and (1140.0000,-1080.0000) ..
    (1226.0000,-1022.0000) .. controls (1277.3333,-993.3333) and
    (1349.0000,-945.0000) .. (1441.0000,-877.0000) .. controls
    (1459.6667,-859.0000) and (1469.0000,-839.3333) .. (1469.0000,-818.0000) ..
    controls (1469.0000,-764.6667) and (1439.0000,-738.0000) ..
    (1379.0000,-738.0000) .. controls (1371.0000,-738.0000) and
    (1363.6667,-739.6667) .. (1357.0000,-743.0000) .. controls
    (1318.3333,-761.6667) and (1264.0000,-796.0000) .. (1194.0000,-846.0000) ..
    controls (1124.6667,-896.0000) and (1071.0000,-930.3333) ..
    (1033.0000,-949.0000) -- (871.0000,-947.0000) .. controls (958.3333,-893.0000)
    and (1084.6667,-806.0000) .. (1250.0000,-686.0000) .. controls
    (1267.3333,-670.6667) and (1299.0000,-628.0000) .. (1345.0000,-558.0000) ..
    controls (1370.3333,-515.3333) and (1395.6667,-473.0000) ..
    (1421.0000,-431.0000) .. controls (1451.6667,-381.0000) and
    (1482.3333,-342.6667) .. (1513.0000,-316.0000) .. controls
    (1564.3333,-271.3333) and (1664.6667,-208.3333) .. (1814.0000,-127.0000) ..
    controls (1840.0000,-115.0000) and (1876.0000,-94.0000) ..
    (1922.0000,-64.0000) .. controls (1943.3333,-45.3333) and (1954.0000,-25.3333)
    .. (1954.0000,-4.0000) -- cycle(465.0000,-1166.0000) .. controls
    (465.0000,-1131.3333) and (452.6667,-1102.0000) .. (428.0000,-1078.0000) ..
    controls (404.0000,-1054.6667) and (374.6667,-1043.0000) ..
    (340.0000,-1043.0000) .. controls (305.3333,-1043.0000) and
    (275.6667,-1055.0000) .. (251.0000,-1079.0000) .. controls
    (227.0000,-1103.6667) and (215.0000,-1133.3333) .. (215.0000,-1168.0000) ..
    controls (215.0000,-1201.3333) and (227.3333,-1230.3333) ..
    (252.0000,-1255.0000) .. controls (277.3333,-1280.3333) and
    (306.6667,-1293.0000) .. (340.0000,-1293.0000) .. controls
    (376.0000,-1293.0000) and (405.6667,-1280.6667) .. (429.0000,-1256.0000) ..
    controls (453.0000,-1232.0000) and (465.0000,-1202.0000) ..
    (465.0000,-1166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (910.0000,-1359.0000) ..
    controls (910.0000,-1325.0000) and (898.3333,-1296.3333) ..
    (875.0000,-1273.0000) .. controls (852.3333,-1250.3333) and
    (824.0000,-1239.0000) .. (790.0000,-1239.0000) .. controls
    (756.6667,-1239.0000) and (728.3333,-1250.6667) .. (705.0000,-1274.0000) ..
    controls (681.6667,-1297.3333) and (670.0000,-1325.6667) ..
    (670.0000,-1359.0000) .. controls (670.0000,-1392.3333) and
    (681.6667,-1420.6667) .. (705.0000,-1444.0000) .. controls
    (728.3333,-1467.3333) and (756.6667,-1479.0000) .. (790.0000,-1479.0000) ..
    controls (824.0000,-1479.0000) and (852.3333,-1467.3333) ..
    (875.0000,-1444.0000) .. controls (898.3333,-1421.3333) and
    (910.0000,-1393.0000) .. (910.0000,-1359.0000) -- cycle(1441.0000,-1086.0000)
    .. controls (1441.0000,-1072.6667) and (1435.6667,-1058.0000) ..
    (1425.0000,-1042.0000) .. controls (1413.6667,-1024.0000) and
    (1402.0000,-1015.0000) .. (1390.0000,-1015.0000) -- (860.0000,-1015.0000) --
    (726.0000,-685.0000) -- (994.0000,-685.0000) .. controls (1016.0000,-685.0000)
    and (1036.0000,-675.3333) .. (1054.0000,-656.0000) .. controls
    (1072.6667,-637.3333) and (1082.0000,-617.0000) .. (1082.0000,-595.0000) ..
    controls (1082.0000,-581.0000) and (1073.0000,-553.0000) ..
    (1055.0000,-511.0000) .. controls (1037.0000,-469.6667) and
    (1028.0000,-444.0000) .. (1028.0000,-434.0000) .. controls
    (1152.0000,-506.6667) and (1250.6667,-543.0000) .. (1324.0000,-543.0000) ..
    controls (1384.6667,-543.0000) and (1415.0000,-514.3333) ..
    (1415.0000,-457.0000) .. controls (1415.0000,-397.0000) and
    (1375.3333,-314.6667) .. (1296.0000,-210.0000) .. controls
    (1255.3333,-156.0000) and (1204.3333,-102.6667) .. (1143.0000,-50.0000) ..
    controls (1045.6667,34.0000) and (934.0000,113.6667) .. (808.0000,189.0000) ..
    controls (647.3333,285.0000) and (524.0000,333.0000) .. (438.0000,333.0000) ..
    controls (411.3333,333.0000) and (389.6667,323.6667) .. (373.0000,305.0000) ..
    controls (356.3333,286.3333) and (348.0000,263.3333) .. (348.0000,236.0000) ..
    controls (348.0000,144.0000) and (457.3333,6.0000) .. (676.0000,-178.0000) ..
    controls (702.6667,-199.3333) and (734.0000,-228.3333) .. (770.0000,-265.0000)
    .. controls (787.3333,-293.0000) and (803.6667,-331.3333) ..
    (819.0000,-380.0000) .. controls (844.3333,-458.0000) and (857.3333,-497.6667)
    .. (858.0000,-499.0000) .. controls (831.3333,-499.0000) and
    (796.3333,-499.0000) .. (753.0000,-499.0000) .. controls (700.3333,-498.3333)
    and (665.3333,-498.0000) .. (648.0000,-498.0000) .. controls
    (548.0000,-498.0000) and (498.0000,-529.6667) .. (498.0000,-593.0000) ..
    controls (498.0000,-617.6667) and (521.6667,-683.6667) .. (569.0000,-791.0000)
    .. controls (622.3333,-911.6667) and (652.3333,-985.0000) ..
    (659.0000,-1011.0000) -- (110.0000,-1014.0000) .. controls
    (94.0000,-1014.0000) and (80.3333,-1021.3333) .. (69.0000,-1036.0000) ..
    controls (57.6667,-1051.3333) and (52.0000,-1067.3333) .. (52.0000,-1084.0000)
    .. controls (52.0000,-1102.6667) and (59.0000,-1119.3333) ..
    (73.0000,-1134.0000) .. controls (87.0000,-1149.3333) and
    (103.3333,-1157.0000) .. (122.0000,-1157.0000) -- (1372.0000,-1157.0000) ..
    controls (1390.6667,-1157.0000) and (1406.6667,-1149.6667) ..
    (1420.0000,-1135.0000) .. controls (1434.0000,-1121.0000) and
    (1441.0000,-1104.6667) .. (1441.0000,-1086.0000) -- cycle(1336.0000,-443.0000)
    -- (1336.0000,-463.0000) .. controls (1329.3333,-466.3333) and
    (1325.3333,-468.0000) .. (1324.0000,-468.0000) .. controls
    (1292.6667,-468.0000) and (1245.6667,-453.0000) .. (1183.0000,-423.0000) ..
    controls (1137.0000,-399.6667) and (1091.3333,-376.0000) ..
    (1046.0000,-352.0000) .. controls (1030.6667,-344.6667) and
    (1009.3333,-331.6667) .. (982.0000,-313.0000) .. controls (972.0000,-303.0000)
    and (954.3333,-257.3333) .. (929.0000,-176.0000) .. controls
    (909.6667,-113.3333) and (877.6667,-82.0000) .. (833.0000,-82.0000) ..
    controls (795.6667,-82.0000) and (766.0000,-100.6667) .. (744.0000,-138.0000)
    .. controls (681.3333,-88.0000) and (619.6667,-31.0000) .. (559.0000,33.0000)
    .. controls (473.6667,122.3333) and (431.0000,188.0000) .. (431.0000,230.0000)
    .. controls (431.0000,240.0000) and (432.3333,247.0000) .. (435.0000,251.0000)
    -- (469.0000,251.0000) .. controls (492.3333,251.0000) and (542.6667,233.3333)
    .. (620.0000,198.0000) .. controls (856.6667,90.0000) and (1054.6667,-56.0000)
    .. (1214.0000,-240.0000) .. controls (1295.3333,-334.0000) and
    (1336.0000,-401.6667) .. (1336.0000,-443.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (897.0000,-1486.0000) ..
    controls (897.0000,-1458.0000) and (890.6667,-1428.3333) ..
    (878.0000,-1397.0000) .. controls (866.0000,-1369.0000) and
    (853.6667,-1341.3333) .. (841.0000,-1314.0000) .. controls
    (823.6667,-1260.6667) and (797.6667,-1181.0000) .. (763.0000,-1075.0000) ..
    controls (739.6667,-1007.6667) and (716.3333,-940.3333) ..
    (693.0000,-873.0000) .. controls (666.3333,-795.0000) and (647.0000,-726.6667)
    .. (635.0000,-668.0000) .. controls (631.0000,-638.0000) and
    (624.3333,-593.0000) .. (615.0000,-533.0000) .. controls (599.6667,-443.0000)
    and (575.3333,-381.0000) .. (542.0000,-347.0000) .. controls
    (519.3333,-324.3333) and (508.0000,-305.0000) .. (508.0000,-289.0000) ..
    controls (508.0000,-291.0000) and (508.6667,-277.3333) .. (510.0000,-248.0000)
    -- (545.0000,-240.0000) .. controls (617.0000,-223.3333) and
    (675.6667,-188.6667) .. (721.0000,-136.0000) .. controls (767.6667,-81.3333)
    and (791.0000,-17.3333) .. (791.0000,56.0000) .. controls (791.0000,140.6667)
    and (761.0000,212.6667) .. (701.0000,272.0000) .. controls (641.6667,332.0000)
    and (569.6667,362.0000) .. (485.0000,362.0000) .. controls (401.0000,362.0000)
    and (329.0000,332.0000) .. (269.0000,272.0000) .. controls (209.6667,212.6667)
    and (180.0000,141.0000) .. (180.0000,57.0000) .. controls (180.0000,-22.3333)
    and (205.6667,-90.0000) .. (257.0000,-146.0000) .. controls
    (307.0000,-199.3333) and (372.0000,-232.3333) .. (452.0000,-245.0000) --
    (452.0000,-303.0000) .. controls (432.6667,-338.3333) and (412.6667,-385.3333)
    .. (392.0000,-444.0000) .. controls (363.3333,-523.3333) and
    (345.3333,-571.3333) .. (338.0000,-588.0000) .. controls (309.3333,-651.3333)
    and (281.0000,-714.6667) .. (253.0000,-778.0000) .. controls
    (222.3333,-853.3333) and (207.0000,-920.3333) .. (207.0000,-979.0000) ..
    controls (207.0000,-1041.6667) and (203.6667,-1093.6667) ..
    (197.0000,-1135.0000) .. controls (195.0000,-1146.3333) and
    (183.0000,-1201.6667) .. (161.0000,-1301.0000) .. controls
    (146.3333,-1367.6667) and (139.0000,-1423.3333) .. (139.0000,-1468.0000) ..
    controls (139.0000,-1490.0000) and (148.0000,-1507.6667) ..
    (166.0000,-1521.0000) .. controls (184.0000,-1531.0000) and
    (202.0000,-1541.3333) .. (220.0000,-1552.0000) .. controls
    (278.6667,-1494.6667) and (312.0000,-1459.6667) .. (320.0000,-1447.0000) ..
    controls (333.3333,-1427.6667) and (340.0000,-1399.3333) ..
    (340.0000,-1362.0000) .. controls (340.0000,-1354.6667) and
    (340.0000,-1339.6667) .. (340.0000,-1317.0000) .. controls
    (339.3333,-1293.6667) and (339.0000,-1273.3333) .. (339.0000,-1256.0000) ..
    controls (339.0000,-1193.3333) and (355.6667,-1110.0000) ..
    (389.0000,-1006.0000) .. controls (418.3333,-923.3333) and
    (447.3333,-841.0000) .. (476.0000,-759.0000) .. controls (502.6667,-861.0000)
    and (529.3333,-963.0000) .. (556.0000,-1065.0000) .. controls
    (585.3333,-1166.3333) and (620.0000,-1251.3333) .. (660.0000,-1320.0000) ..
    controls (709.3333,-1404.6667) and (778.0000,-1487.0000) ..
    (866.0000,-1567.0000) .. controls (886.6667,-1519.6667) and
    (897.0000,-1492.6667) .. (897.0000,-1486.0000) -- cycle(749.0000,60.0000) --
    (690.0000,18.0000) -- (732.0000,-41.0000) -- (658.0000,-56.0000) --
    (672.0000,-130.0000) -- (595.0000,-115.0000) -- (586.0000,-186.0000) --
    (524.0000,-145.0000) -- (482.0000,-207.0000) -- (438.0000,-142.0000) --
    (378.0000,-186.0000) -- (367.0000,-109.0000) -- (291.0000,-131.0000) --
    (307.0000,-53.0000) -- (233.0000,-41.0000) -- (280.0000,21.0000) --
    (212.0000,63.0000) -- (280.0000,102.0000) -- (233.0000,164.0000) --
    (310.0000,181.0000) -- (292.0000,253.0000) -- (367.0000,232.0000) --
    (378.0000,312.0000) -- (441.0000,265.0000) -- (482.0000,330.0000) --
    (526.0000,268.0000) -- (586.0000,312.0000) -- (601.0000,235.0000) --
    (672.0000,253.0000) -- (660.0000,176.0000) -- (732.0000,164.0000) --
    (687.0000,104.0000) -- (749.0000,60.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1824.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,-1165.0000) ..
    controls (1822.0000,-1072.3333) and (1779.6667,-1003.0000) ..
    (1695.0000,-957.0000) .. controls (1668.3333,-942.3333) and
    (1590.0000,-916.3333) .. (1460.0000,-879.0000) .. controls
    (1375.3333,-855.0000) and (1333.0000,-823.0000) .. (1333.0000,-783.0000) ..
    controls (1333.0000,-727.6667) and (1362.0000,-700.0000) ..
    (1420.0000,-700.0000) .. controls (1460.0000,-700.0000) and
    (1479.6667,-722.6667) .. (1479.0000,-768.0000) .. controls
    (1505.6667,-768.6667) and (1519.0000,-747.0000) .. (1519.0000,-703.0000) ..
    controls (1519.0000,-672.3333) and (1503.0000,-649.0000) ..
    (1471.0000,-633.0000) .. controls (1445.6667,-619.6667) and
    (1416.0000,-613.0000) .. (1382.0000,-613.0000) .. controls
    (1346.6667,-613.0000) and (1317.6667,-621.0000) .. (1295.0000,-637.0000) ..
    controls (1280.3333,-526.3333) and (1199.6667,-448.6667) ..
    (1053.0000,-404.0000) -- (1053.0000,-368.0000) -- (1077.0000,-368.0000) --
    (1077.0000,-343.0000) -- (1124.0000,-343.0000) .. controls
    (1133.3333,-339.0000) and (1138.0000,-331.6667) .. (1138.0000,-321.0000) ..
    controls (1138.0000,-309.0000) and (1133.3333,-298.3333) ..
    (1124.0000,-289.0000) -- (1079.0000,-289.0000) -- (1079.0000,-266.0000) --
    (1053.0000,-266.0000) -- (1053.0000,-228.0000) .. controls
    (1053.0000,-178.0000) and (1057.3333,-138.0000) .. (1066.0000,-108.0000) ..
    controls (1090.0000,-108.0000) and (1110.0000,-106.0000) ..
    (1126.0000,-102.0000) .. controls (1152.0000,-95.3333) and
    (1165.0000,-83.3333) .. (1165.0000,-66.0000) .. controls (1218.3333,-67.3333)
    and (1245.0000,-37.6667) .. (1245.0000,23.0000) .. controls
    (1245.0000,29.6667) and (1224.3333,36.3333) .. (1183.0000,43.0000) .. controls
    (1103.0000,56.3333) and (1025.3333,63.0000) .. (950.0000,63.0000) .. controls
    (875.3333,63.0000) and (800.3333,56.6667) .. (725.0000,44.0000) .. controls
    (681.6667,36.6667) and (660.0000,29.6667) .. (660.0000,23.0000) .. controls
    (660.0000,-37.6667) and (686.6667,-67.3333) .. (740.0000,-66.0000) .. controls
    (739.3333,-83.3333) and (752.3333,-95.3333) .. (779.0000,-102.0000) ..
    controls (795.0000,-106.0000) and (815.3333,-108.0000) .. (840.0000,-108.0000)
    .. controls (848.0000,-137.3333) and (852.0000,-177.6667) ..
    (852.0000,-229.0000) -- (852.0000,-266.0000) -- (826.0000,-266.0000) --
    (826.0000,-289.0000) -- (782.0000,-289.0000) .. controls (772.0000,-299.0000)
    and (767.0000,-309.6667) .. (767.0000,-321.0000) .. controls
    (767.0000,-331.6667) and (772.0000,-339.0000) .. (782.0000,-343.0000) --
    (828.0000,-343.0000) -- (828.0000,-368.0000) -- (852.0000,-368.0000) --
    (852.0000,-404.0000) .. controls (705.3333,-448.0000) and (625.0000,-525.6667)
    .. (611.0000,-637.0000) .. controls (588.3333,-621.0000) and
    (559.0000,-613.0000) .. (523.0000,-613.0000) .. controls (489.0000,-613.0000)
    and (459.3333,-619.6667) .. (434.0000,-633.0000) .. controls
    (402.6667,-649.0000) and (387.0000,-672.3333) .. (387.0000,-703.0000) ..
    controls (387.0000,-747.0000) and (400.0000,-768.6667) .. (426.0000,-768.0000)
    .. controls (424.6667,-722.6667) and (444.3333,-700.0000) ..
    (485.0000,-700.0000) .. controls (543.6667,-700.0000) and (573.0000,-727.6667)
    .. (573.0000,-783.0000) .. controls (573.0000,-823.0000) and
    (530.6667,-855.0000) .. (446.0000,-879.0000) .. controls (315.3333,-916.3333)
    and (236.3333,-942.3333) .. (209.0000,-957.0000) .. controls
    (124.3333,-1003.0000) and (82.0000,-1072.3333) .. (82.0000,-1165.0000) ..
    controls (82.0000,-1268.3333) and (154.6667,-1340.6667) ..
    (300.0000,-1382.0000) .. controls (312.6667,-1393.3333) and
    (322.6667,-1409.0000) .. (330.0000,-1429.0000) -- (380.0000,-1429.0000) ..
    controls (384.6667,-1385.6667) and (426.0000,-1364.3333) ..
    (504.0000,-1365.0000) -- (506.0000,-1389.0000) .. controls
    (559.3333,-1439.0000) and (708.0000,-1464.0000) .. (952.0000,-1464.0000) ..
    controls (1196.0000,-1464.0000) and (1345.0000,-1439.0000) ..
    (1399.0000,-1389.0000) -- (1401.0000,-1365.0000) -- (1421.0000,-1365.0000) ..
    controls (1485.6667,-1365.0000) and (1520.3333,-1386.3333) ..
    (1525.0000,-1429.0000) -- (1575.0000,-1429.0000) .. controls
    (1581.6667,-1409.0000) and (1591.6667,-1393.3333) .. (1605.0000,-1382.0000) ..
    controls (1749.6667,-1340.6667) and (1822.0000,-1268.3333) ..
    (1822.0000,-1165.0000) -- cycle(1751.0000,-1172.0000) .. controls
    (1751.0000,-1223.3333) and (1734.3333,-1257.0000) .. (1701.0000,-1273.0000) ..
    controls (1709.6667,-1245.0000) and (1714.0000,-1217.3333) ..
    (1714.0000,-1190.0000) .. controls (1714.0000,-1132.0000) and
    (1675.0000,-1075.6667) .. (1597.0000,-1021.0000) .. controls
    (1633.0000,-1021.0000) and (1667.6667,-1037.0000) .. (1701.0000,-1069.0000) ..
    controls (1734.3333,-1101.6667) and (1751.0000,-1136.0000) ..
    (1751.0000,-1172.0000) -- cycle(1682.0000,-1203.0000) .. controls
    (1682.0000,-1277.0000) and (1641.3333,-1314.0000) .. (1560.0000,-1314.0000) ..
    controls (1472.0000,-1314.0000) and (1431.6667,-1270.6667) ..
    (1439.0000,-1184.0000) -- (1403.0000,-1165.0000) -- (1357.0000,-1249.0000) ..
    controls (1334.3333,-1154.3333) and (1318.0000,-1046.6667) ..
    (1308.0000,-926.0000) .. controls (1332.6667,-946.0000) and
    (1381.3333,-969.6667) .. (1454.0000,-997.0000) .. controls
    (1529.3333,-1025.0000) and (1581.3333,-1049.0000) .. (1610.0000,-1069.0000) ..
    controls (1658.0000,-1103.6667) and (1682.0000,-1148.3333) ..
    (1682.0000,-1203.0000) -- cycle(1309.0000,-1391.0000) .. controls
    (1299.6667,-1401.0000) and (1243.6667,-1411.0000) .. (1141.0000,-1421.0000) ..
    controls (1054.3333,-1429.6667) and (991.6667,-1434.0000) ..
    (953.0000,-1434.0000) .. controls (821.6667,-1434.0000) and
    (703.6667,-1420.6667) .. (599.0000,-1394.0000) -- (596.0000,-1391.0000) ..
    controls (606.6667,-1378.3333) and (662.6667,-1368.0000) ..
    (764.0000,-1360.0000) .. controls (839.3333,-1354.0000) and
    (902.0000,-1351.0000) .. (952.0000,-1351.0000) .. controls
    (1003.3333,-1351.0000) and (1066.6667,-1354.0000) .. (1142.0000,-1360.0000) ..
    controls (1245.3333,-1368.0000) and (1301.0000,-1378.3333) ..
    (1309.0000,-1391.0000) -- cycle(1340.0000,-1356.0000) .. controls
    (1315.3333,-1351.3333) and (1278.6667,-1343.0000) .. (1230.0000,-1331.0000) ..
    controls (1216.0000,-1326.3333) and (1209.0000,-1318.0000) ..
    (1209.0000,-1306.0000) .. controls (1209.0000,-1258.0000) and
    (1208.6667,-1181.6667) .. (1208.0000,-1077.0000) -- (1207.0000,-848.0000) ..
    controls (1207.0000,-652.6667) and (1132.6667,-532.0000) ..
    (984.0000,-486.0000) .. controls (1087.3333,-489.3333) and
    (1159.3333,-534.3333) .. (1200.0000,-621.0000) .. controls
    (1228.0000,-681.0000) and (1244.0000,-774.3333) .. (1248.0000,-901.0000) ..
    controls (1252.6667,-1057.0000) and (1257.6667,-1148.3333) ..
    (1263.0000,-1175.0000) .. controls (1275.6667,-1238.3333) and
    (1301.3333,-1298.6667) .. (1340.0000,-1356.0000) -- cycle(928.0000,-524.0000)
    .. controls (835.3333,-572.0000) and (789.0000,-708.0000) ..
    (789.0000,-932.0000) .. controls (789.0000,-974.0000) and
    (791.0000,-1037.3333) .. (795.0000,-1122.0000) .. controls
    (799.6667,-1206.6667) and (802.0000,-1269.6667) .. (802.0000,-1311.0000) --
    (747.0000,-1319.0000) .. controls (759.0000,-1272.3333) and
    (765.0000,-1227.6667) .. (765.0000,-1185.0000) .. controls
    (765.0000,-1165.6667) and (764.0000,-1137.0000) .. (762.0000,-1099.0000) ..
    controls (760.6667,-1061.0000) and (760.0000,-1032.3333) ..
    (760.0000,-1013.0000) .. controls (760.0000,-702.3333) and
    (816.0000,-539.3333) .. (928.0000,-524.0000) -- cycle(921.0000,-486.0000) ..
    controls (859.0000,-504.6667) and (811.3333,-554.3333) .. (778.0000,-635.0000)
    .. controls (751.3333,-699.6667) and (738.0000,-770.6667) ..
    (738.0000,-848.0000) -- (737.0000,-1306.0000) .. controls
    (737.0000,-1316.0000) and (729.6667,-1323.3333) .. (715.0000,-1328.0000) ..
    controls (697.6667,-1333.3333) and (648.0000,-1342.6667) ..
    (566.0000,-1356.0000) .. controls (603.3333,-1300.6667) and
    (628.3333,-1240.3333) .. (641.0000,-1175.0000) .. controls
    (650.3333,-1034.3333) and (659.6667,-893.3333) .. (669.0000,-752.0000) ..
    controls (695.0000,-579.3333) and (779.0000,-490.6667) .. (921.0000,-486.0000)
    -- cycle(597.0000,-926.0000) .. controls (586.3333,-1046.6667) and
    (570.0000,-1154.3333) .. (548.0000,-1249.0000) -- (502.0000,-1165.0000) --
    (466.0000,-1184.0000) .. controls (466.6667,-1196.6667) and
    (467.0000,-1206.3333) .. (467.0000,-1213.0000) .. controls
    (467.0000,-1280.3333) and (426.6667,-1314.0000) .. (346.0000,-1314.0000) ..
    controls (264.0000,-1314.0000) and (223.0000,-1277.0000) ..
    (223.0000,-1203.0000) .. controls (223.0000,-1148.3333) and
    (247.0000,-1103.6667) .. (295.0000,-1069.0000) .. controls
    (323.6667,-1048.3333) and (375.0000,-1024.0000) .. (449.0000,-996.0000) ..
    controls (523.0000,-968.6667) and (572.3333,-945.3333) .. (597.0000,-926.0000)
    -- cycle(256.0000,-974.0000) .. controls (176.6667,-1012.0000) and
    (137.0000,-1076.3333) .. (137.0000,-1167.0000) .. controls
    (137.0000,-1223.0000) and (160.6667,-1273.0000) .. (208.0000,-1317.0000) ..
    controls (139.3333,-1301.6667) and (105.0000,-1250.3333) ..
    (105.0000,-1163.0000) .. controls (105.0000,-1121.0000) and
    (120.3333,-1082.0000) .. (151.0000,-1046.0000) .. controls
    (179.0000,-1014.0000) and (214.0000,-990.0000) .. (256.0000,-974.0000) --
    cycle(1200.0000,-19.0000) -- (1178.0000,-19.0000) .. controls
    (1152.6667,-19.0000) and (1114.6667,-18.0000) .. (1064.0000,-16.0000) ..
    controls (1013.3333,-14.6667) and (975.3333,-14.0000) .. (950.0000,-14.0000)
    .. controls (922.6667,-14.0000) and (881.6667,-14.6667) .. (827.0000,-16.0000)
    .. controls (772.3333,-18.0000) and (732.0000,-19.0000) .. (706.0000,-19.0000)
    .. controls (776.6667,-1.6667) and (858.0000,7.0000) .. (950.0000,7.0000) ..
    controls (1041.3333,7.0000) and (1124.6667,-1.6667) .. (1200.0000,-19.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1751.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2073.0000,-379.0000) --
    (2058.0000,-379.0000) .. controls (2025.3333,-379.0000) and
    (1965.3333,-413.0000) .. (1878.0000,-481.0000) .. controls
    (1818.6667,-527.6667) and (1759.3333,-574.3333) .. (1700.0000,-621.0000) ..
    controls (1677.3333,-635.6667) and (1655.6667,-643.0000) ..
    (1635.0000,-643.0000) .. controls (1623.6667,-643.0000) and
    (1614.3333,-638.6667) .. (1607.0000,-630.0000) .. controls
    (1596.3333,-612.0000) and (1579.3333,-585.3333) .. (1556.0000,-550.0000) ..
    controls (1519.3333,-500.0000) and (1467.3333,-445.0000) ..
    (1400.0000,-385.0000) .. controls (1450.0000,-364.3333) and
    (1492.6667,-343.3333) .. (1528.0000,-322.0000) .. controls
    (1528.6667,-315.3333) and (1527.0000,-308.3333) .. (1523.0000,-301.0000) ..
    controls (1511.0000,-278.3333) and (1469.0000,-225.0000) ..
    (1397.0000,-141.0000) .. controls (1325.6667,-57.0000) and (1280.0000,-8.6667)
    .. (1260.0000,4.0000) .. controls (1240.6667,17.3333) and (1223.3333,24.0000)
    .. (1208.0000,24.0000) .. controls (1206.0000,24.0000) and (1201.3333,22.3333)
    .. (1194.0000,19.0000) .. controls (1210.0000,-15.0000) and
    (1246.3333,-61.6667) .. (1303.0000,-121.0000) .. controls
    (1380.3333,-203.0000) and (1422.3333,-248.0000) .. (1429.0000,-256.0000) ..
    controls (1417.6667,-266.6667) and (1382.3333,-285.3333) ..
    (1323.0000,-312.0000) -- (1314.0000,-312.0000) .. controls
    (1313.3333,-293.3333) and (1309.3333,-267.3333) .. (1302.0000,-234.0000) ..
    controls (1297.3333,-223.3333) and (1258.3333,-202.6667) ..
    (1185.0000,-172.0000) .. controls (1111.6667,-142.0000) and
    (1066.3333,-127.0000) .. (1049.0000,-127.0000) -- (987.0000,-127.0000) ..
    controls (1015.0000,-149.0000) and (1042.6667,-167.3333) ..
    (1070.0000,-182.0000) .. controls (1096.0000,-194.6667) and
    (1122.0000,-207.3333) .. (1148.0000,-220.0000) .. controls
    (1190.0000,-240.6667) and (1211.0000,-255.0000) .. (1211.0000,-263.0000) ..
    controls (1211.0000,-264.3333) and (1193.6667,-286.6667) ..
    (1159.0000,-330.0000) .. controls (1135.0000,-360.6667) and
    (1107.6667,-402.0000) .. (1077.0000,-454.0000) .. controls
    (949.0000,-420.6667) and (866.3333,-405.3333) .. (829.0000,-408.0000) --
    (826.0000,-405.0000) -- (826.0000,-393.0000) .. controls (826.0000,-322.3333)
    and (830.0000,-269.6667) .. (838.0000,-235.0000) .. controls
    (851.3333,-177.0000) and (876.6667,-130.6667) .. (914.0000,-96.0000) ..
    controls (927.3333,-82.6667) and (959.3333,-60.6667) .. (1010.0000,-30.0000)
    .. controls (1044.6667,-8.6667) and (1065.3333,13.6667) .. (1072.0000,37.0000)
    .. controls (1031.3333,29.0000) and (996.0000,18.3333) .. (966.0000,5.0000) ..
    controls (921.3333,-14.3333) and (876.3333,-49.6667) .. (831.0000,-101.0000)
    .. controls (785.6667,-152.3333) and (756.0000,-201.6667) ..
    (742.0000,-249.0000) .. controls (737.3333,-264.3333) and (731.6667,-286.6667)
    .. (725.0000,-316.0000) .. controls (704.3333,-329.3333) and
    (690.6667,-336.0000) .. (684.0000,-336.0000) .. controls (665.3333,-336.0000)
    and (620.0000,-301.0000) .. (548.0000,-231.0000) .. controls
    (564.6667,-205.6667) and (636.0000,-157.3333) .. (762.0000,-86.0000) --
    (762.0000,-41.0000) -- (758.0000,-41.0000) .. controls (728.6667,-41.0000) and
    (674.0000,-68.0000) .. (594.0000,-122.0000) .. controls (511.3333,-177.3333)
    and (470.0000,-218.0000) .. (470.0000,-244.0000) .. controls
    (470.0000,-256.0000) and (482.6667,-276.0000) .. (508.0000,-304.0000) ..
    controls (516.6667,-313.3333) and (534.0000,-335.0000) .. (560.0000,-369.0000)
    .. controls (588.0000,-406.3333) and (602.0000,-427.0000) ..
    (602.0000,-431.0000) .. controls (602.0000,-425.6667) and (591.6667,-440.6667)
    .. (571.0000,-476.0000) .. controls (569.6667,-478.0000) and
    (555.6667,-518.6667) .. (529.0000,-598.0000) .. controls (501.0000,-681.3333)
    and (457.6667,-795.0000) .. (399.0000,-939.0000) -- (297.0000,-939.0000) ..
    controls (260.3333,-939.0000) and (230.6667,-937.3333) .. (208.0000,-934.0000)
    .. controls (201.3333,-933.3333) and (187.6667,-930.0000) ..
    (167.0000,-924.0000) .. controls (150.3333,-919.3333) and (136.6667,-917.0000)
    .. (126.0000,-917.0000) .. controls (96.0000,-917.0000) and
    (81.0000,-932.6667) .. (81.0000,-964.0000) .. controls (81.0000,-991.3333) and
    (104.0000,-1017.6667) .. (150.0000,-1043.0000) .. controls
    (165.3333,-1051.0000) and (188.0000,-1064.0000) .. (218.0000,-1082.0000) ..
    controls (249.3333,-1107.3333) and (299.3333,-1141.0000) ..
    (368.0000,-1183.0000) .. controls (386.0000,-1191.0000) and
    (434.6667,-1200.6667) .. (514.0000,-1212.0000) .. controls
    (498.6667,-1182.0000) and (491.0000,-1163.3333) .. (491.0000,-1156.0000) ..
    controls (491.0000,-1141.3333) and (519.6667,-1106.6667) ..
    (577.0000,-1052.0000) .. controls (635.0000,-998.0000) and
    (671.6667,-971.0000) .. (687.0000,-971.0000) .. controls (699.0000,-971.0000)
    and (733.6667,-982.3333) .. (791.0000,-1005.0000) .. controls
    (782.3333,-1035.6667) and (774.0000,-1075.6667) .. (766.0000,-1125.0000) ..
    controls (716.0000,-1132.3333) and (690.3333,-1136.3333) ..
    (689.0000,-1137.0000) .. controls (673.6667,-1144.3333) and
    (663.3333,-1167.6667) .. (658.0000,-1207.0000) .. controls
    (644.6667,-1213.0000) and (624.6667,-1221.3333) .. (598.0000,-1232.0000) ..
    controls (602.0000,-1240.6667) and (606.6667,-1245.0000) ..
    (612.0000,-1245.0000) .. controls (616.6667,-1245.0000) and
    (623.3333,-1243.3333) .. (632.0000,-1240.0000) .. controls
    (641.3333,-1236.6667) and (648.3333,-1235.0000) .. (653.0000,-1235.0000) ..
    controls (667.6667,-1235.0000) and (674.3333,-1251.3333) ..
    (673.0000,-1284.0000) .. controls (693.6667,-1289.3333) and
    (710.3333,-1292.0000) .. (723.0000,-1292.0000) .. controls
    (743.0000,-1292.0000) and (763.6667,-1287.6667) .. (785.0000,-1279.0000) ..
    controls (790.3333,-1269.0000) and (799.0000,-1254.3333) ..
    (811.0000,-1235.0000) .. controls (817.6667,-1234.3333) and
    (831.0000,-1234.0000) .. (851.0000,-1234.0000) -- (851.0000,-1217.0000) --
    (808.0000,-1217.0000) -- (801.0000,-1194.0000) .. controls
    (805.0000,-1192.6667) and (834.3333,-1192.0000) .. (889.0000,-1192.0000) ..
    controls (935.0000,-1192.0000) and (987.6667,-1167.0000) ..
    (1047.0000,-1117.0000) .. controls (1106.3333,-1067.0000) and
    (1136.0000,-1019.3333) .. (1136.0000,-974.0000) .. controls
    (1136.0000,-939.3333) and (1111.0000,-890.3333) .. (1061.0000,-827.0000) ..
    controls (1121.0000,-833.0000) and (1167.3333,-838.0000) ..
    (1200.0000,-842.0000) .. controls (1243.3333,-847.3333) and
    (1267.3333,-850.0000) .. (1272.0000,-850.0000) .. controls
    (1336.6667,-850.0000) and (1398.6667,-831.3333) .. (1458.0000,-794.0000) ..
    controls (1550.6667,-735.3333) and (1604.6667,-703.0000) ..
    (1620.0000,-697.0000) .. controls (1623.3333,-695.6667) and
    (1638.0000,-695.0000) .. (1664.0000,-695.0000) .. controls
    (1722.6667,-695.0000) and (1768.6667,-687.6667) .. (1802.0000,-673.0000) ..
    controls (1850.0000,-651.6667) and (1919.0000,-616.3333) ..
    (2009.0000,-567.0000) .. controls (2025.0000,-556.3333) and
    (2039.0000,-527.3333) .. (2051.0000,-480.0000) .. controls
    (2058.3333,-446.6667) and (2065.6667,-413.0000) .. (2073.0000,-379.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1982.0000,-1152.0000) ..
    controls (1982.0000,-1111.3333) and (1981.0000,-1061.6667) ..
    (1979.0000,-1003.0000) .. controls (1975.0000,-883.6667) and
    (1917.0000,-691.3333) .. (1805.0000,-426.0000) .. controls
    (1795.6667,-403.3333) and (1767.3333,-358.0000) .. (1720.0000,-290.0000) ..
    controls (1580.6667,-88.6667) and (1421.0000,63.6667) .. (1241.0000,167.0000)
    .. controls (1218.3333,180.3333) and (1188.0000,193.3333) ..
    (1150.0000,206.0000) .. controls (1094.0000,225.3333) and (1062.6667,236.3333)
    .. (1056.0000,239.0000) .. controls (966.0000,275.0000) and
    (861.0000,308.6667) .. (741.0000,340.0000) .. controls (723.0000,345.3333) and
    (695.3333,352.3333) .. (658.0000,361.0000) .. controls (632.0000,365.6667) and
    (587.6667,368.0000) .. (525.0000,368.0000) .. controls (456.3333,368.0000) and
    (412.3333,367.0000) .. (393.0000,365.0000) .. controls (344.3333,359.6667) and
    (302.6667,346.0000) .. (268.0000,324.0000) .. controls (256.0000,316.6667) and
    (226.0000,288.0000) .. (178.0000,238.0000) .. controls (156.6667,216.0000) and
    (141.3333,196.3333) .. (132.0000,179.0000) .. controls (98.6667,118.3333) and
    (82.0000,18.3333) .. (82.0000,-121.0000) .. controls (82.0000,-194.3333) and
    (93.6667,-289.0000) .. (117.0000,-405.0000) .. controls (125.6667,-431.0000)
    and (137.3333,-470.0000) .. (152.0000,-522.0000) .. controls
    (172.0000,-604.6667) and (213.6667,-698.3333) .. (277.0000,-803.0000) ..
    controls (297.6667,-827.6667) and (328.0000,-864.6667) .. (368.0000,-914.0000)
    .. controls (512.6667,-1094.6667) and (662.3333,-1236.3333) ..
    (817.0000,-1339.0000) .. controls (866.3333,-1371.6667) and
    (935.3333,-1405.6667) .. (1024.0000,-1441.0000) .. controls
    (1074.6667,-1461.0000) and (1137.3333,-1479.6667) .. (1212.0000,-1497.0000) ..
    controls (1234.6667,-1500.3333) and (1268.6667,-1506.0000) ..
    (1314.0000,-1514.0000) .. controls (1378.0000,-1526.0000) and
    (1421.3333,-1532.0000) .. (1444.0000,-1532.0000) .. controls
    (1493.3333,-1532.0000) and (1562.0000,-1528.0000) .. (1650.0000,-1520.0000) ..
    controls (1705.3333,-1515.3333) and (1750.0000,-1504.3333) ..
    (1784.0000,-1487.0000) .. controls (1801.3333,-1478.3333) and
    (1828.3333,-1457.0000) .. (1865.0000,-1423.0000) .. controls
    (1899.6667,-1390.3333) and (1923.6667,-1364.6667) .. (1937.0000,-1346.0000) ..
    controls (1967.0000,-1304.6667) and (1982.0000,-1240.0000) ..
    (1982.0000,-1152.0000) -- cycle(1902.0000,-1193.0000) .. controls
    (1902.0000,-1199.0000) and (1896.6667,-1218.0000) .. (1886.0000,-1250.0000) ..
    controls (1876.0000,-1282.0000) and (1869.3333,-1300.6667) ..
    (1866.0000,-1306.0000) .. controls (1858.0000,-1318.0000) and
    (1841.0000,-1336.6667) .. (1815.0000,-1362.0000) .. controls
    (1789.0000,-1388.0000) and (1770.3333,-1404.0000) .. (1759.0000,-1410.0000) ..
    controls (1716.3333,-1432.0000) and (1632.0000,-1443.0000) ..
    (1506.0000,-1443.0000) .. controls (1485.3333,-1443.0000) and
    (1407.6667,-1436.3333) .. (1273.0000,-1423.0000) -- (1279.0000,-1412.0000) ..
    controls (1319.6667,-1407.3333) and (1337.0000,-1405.0000) ..
    (1331.0000,-1405.0000) .. controls (1340.3333,-1405.0000) and
    (1352.6667,-1407.0000) .. (1368.0000,-1411.0000) .. controls
    (1386.0000,-1416.3333) and (1398.0000,-1419.3333) .. (1404.0000,-1420.0000) ..
    controls (1436.0000,-1424.6667) and (1483.0000,-1427.0000) ..
    (1545.0000,-1427.0000) .. controls (1549.0000,-1427.0000) and
    (1556.3333,-1424.3333) .. (1567.0000,-1419.0000) .. controls
    (1578.3333,-1413.6667) and (1586.0000,-1411.0000) .. (1590.0000,-1411.0000) ..
    controls (1592.6667,-1411.0000) and (1599.3333,-1415.3333) ..
    (1610.0000,-1424.0000) -- (1618.0000,-1410.0000) .. controls
    (1615.3333,-1406.6667) and (1610.6667,-1402.3333) .. (1604.0000,-1397.0000) ..
    controls (1591.3333,-1390.3333) and (1543.0000,-1387.0000) ..
    (1459.0000,-1387.0000) .. controls (1455.6667,-1387.0000) and
    (1451.0000,-1388.0000) .. (1445.0000,-1390.0000) .. controls
    (1439.0000,-1392.0000) and (1434.3333,-1393.0000) .. (1431.0000,-1393.0000) ..
    controls (1419.6667,-1393.0000) and (1404.0000,-1390.0000) ..
    (1384.0000,-1384.0000) .. controls (1494.6667,-1320.0000) and
    (1629.6667,-1201.6667) .. (1789.0000,-1029.0000) .. controls
    (1796.3333,-1039.0000) and (1805.6667,-1055.0000) .. (1817.0000,-1077.0000) ..
    controls (1821.6667,-1091.6667) and (1827.6667,-1148.0000) ..
    (1835.0000,-1246.0000) .. controls (1837.0000,-1256.0000) and
    (1839.0000,-1271.3333) .. (1841.0000,-1292.0000) -- (1848.0000,-1304.0000) ..
    controls (1860.0000,-1297.3333) and (1866.0000,-1277.3333) ..
    (1866.0000,-1244.0000) .. controls (1866.0000,-1142.0000) and
    (1851.3333,-1056.3333) .. (1822.0000,-987.0000) .. controls
    (1832.0000,-974.3333) and (1847.0000,-955.3333) .. (1867.0000,-930.0000) ..
    controls (1890.3333,-1000.0000) and (1902.0000,-1087.6667) ..
    (1902.0000,-1193.0000) -- cycle(1855.0000,-855.0000) .. controls
    (1847.6667,-877.6667) and (1834.0000,-908.6667) .. (1814.0000,-948.0000) ..
    controls (1808.0000,-956.0000) and (1783.0000,-983.6667) ..
    (1739.0000,-1031.0000) .. controls (1557.6667,-1225.0000) and
    (1412.0000,-1344.3333) .. (1302.0000,-1389.0000) .. controls
    (1265.3333,-1403.6667) and (1238.6667,-1411.0000) .. (1222.0000,-1411.0000) ..
    controls (1213.3333,-1411.0000) and (1169.6667,-1394.3333) ..
    (1091.0000,-1361.0000) .. controls (1111.0000,-1351.0000) and
    (1140.0000,-1334.6667) .. (1178.0000,-1312.0000) .. controls
    (1434.6667,-1127.3333) and (1643.6667,-923.0000) .. (1805.0000,-699.0000) --
    (1855.0000,-855.0000) -- cycle(1125.0000,-1299.0000) .. controls
    (1084.3333,-1329.0000) and (1058.3333,-1344.0000) .. (1047.0000,-1344.0000) ..
    controls (1049.0000,-1344.0000) and (1036.0000,-1339.0000) ..
    (1008.0000,-1329.0000) .. controls (908.0000,-1293.6667) and
    (789.3333,-1212.6667) .. (652.0000,-1086.0000) .. controls
    (524.6667,-969.3333) and (429.0000,-859.6667) .. (365.0000,-757.0000) ..
    controls (351.6667,-741.0000) and (333.6667,-715.3333) .. (311.0000,-680.0000)
    .. controls (283.6667,-626.6667) and (270.0000,-588.6667) ..
    (270.0000,-566.0000) .. controls (270.0000,-557.3333) and (286.0000,-531.6667)
    .. (318.0000,-489.0000) -- (360.0000,-579.0000) .. controls
    (333.3333,-623.0000) and (320.0000,-643.3333) .. (320.0000,-640.0000) ..
    controls (320.0000,-652.0000) and (325.0000,-667.3333) .. (335.0000,-686.0000)
    .. controls (345.0000,-705.3333) and (355.3333,-715.0000) ..
    (366.0000,-715.0000) .. controls (369.3333,-715.0000) and (373.3333,-713.3333)
    .. (378.0000,-710.0000) .. controls (383.3333,-706.6667) and
    (387.6667,-705.0000) .. (391.0000,-705.0000) .. controls (395.6667,-705.0000)
    and (400.6667,-711.0000) .. (406.0000,-723.0000) .. controls
    (393.3333,-731.6667) and (387.0000,-742.3333) .. (387.0000,-755.0000) ..
    controls (387.0000,-763.0000) and (394.0000,-775.0000) .. (408.0000,-791.0000)
    .. controls (422.6667,-807.6667) and (433.6667,-816.0000) ..
    (441.0000,-816.0000) .. controls (446.3333,-816.0000) and (453.6667,-813.0000)
    .. (463.0000,-807.0000) -- (471.0000,-814.0000) .. controls
    (467.6667,-819.3333) and (462.3333,-827.6667) .. (455.0000,-839.0000) ..
    controls (487.6667,-877.0000) and (507.6667,-896.0000) .. (515.0000,-896.0000)
    .. controls (519.0000,-896.0000) and (527.3333,-892.0000) ..
    (540.0000,-884.0000) -- (557.0000,-901.0000) .. controls (547.0000,-915.0000)
    and (542.0000,-923.6667) .. (542.0000,-927.0000) .. controls
    (542.0000,-933.0000) and (550.0000,-943.6667) .. (566.0000,-959.0000) ..
    controls (582.0000,-975.0000) and (593.0000,-983.0000) .. (599.0000,-983.0000)
    .. controls (600.3333,-983.0000) and (602.6667,-982.3333) ..
    (606.0000,-981.0000) .. controls (609.3333,-980.3333) and (611.6667,-980.0000)
    .. (613.0000,-980.0000) .. controls (617.0000,-980.0000) and
    (623.6667,-986.6667) .. (633.0000,-1000.0000) .. controls
    (631.6667,-1007.3333) and (631.0000,-1013.0000) .. (631.0000,-1017.0000) ..
    controls (631.0000,-1023.6667) and (638.6667,-1034.3333) ..
    (654.0000,-1049.0000) .. controls (669.3333,-1064.3333) and
    (680.3333,-1072.0000) .. (687.0000,-1072.0000) .. controls
    (690.3333,-1072.0000) and (699.0000,-1067.0000) .. (713.0000,-1057.0000) ..
    controls (717.0000,-1061.0000) and (722.6667,-1067.6667) ..
    (730.0000,-1077.0000) .. controls (721.3333,-1091.0000) and
    (717.0000,-1098.0000) .. (717.0000,-1098.0000) .. controls
    (717.0000,-1105.3333) and (736.3333,-1125.6667) .. (775.0000,-1159.0000) ..
    controls (792.3333,-1148.3333) and (799.3333,-1143.0000) ..
    (796.0000,-1143.0000) .. controls (801.3333,-1143.0000) and
    (804.6667,-1145.6667) .. (806.0000,-1151.0000) .. controls
    (802.6667,-1165.6667) and (801.0000,-1174.3333) .. (801.0000,-1177.0000) --
    (801.0000,-1181.0000) .. controls (827.6667,-1211.0000) and
    (847.6667,-1226.0000) .. (861.0000,-1226.0000) .. controls
    (867.6667,-1226.0000) and (874.0000,-1223.3333) .. (880.0000,-1218.0000) ..
    controls (886.6667,-1212.6667) and (891.6667,-1209.3333) ..
    (895.0000,-1208.0000) .. controls (902.3333,-1212.0000) and
    (908.0000,-1217.6667) .. (912.0000,-1225.0000) .. controls
    (903.3333,-1233.6667) and (899.0000,-1241.3333) .. (899.0000,-1248.0000) ..
    controls (899.0000,-1255.3333) and (909.0000,-1264.6667) ..
    (929.0000,-1276.0000) .. controls (949.6667,-1288.0000) and
    (964.0000,-1294.0000) .. (972.0000,-1294.0000) .. controls
    (974.6667,-1294.0000) and (985.3333,-1286.6667) .. (1004.0000,-1272.0000) ..
    controls (1022.6667,-1258.0000) and (1033.6667,-1251.0000) ..
    (1037.0000,-1251.0000) .. controls (1044.3333,-1251.0000) and
    (1073.6667,-1267.0000) .. (1125.0000,-1299.0000) --
    cycle(1057.0000,-1157.0000) .. controls (1034.3333,-1193.0000) and
    (1005.0000,-1225.3333) .. (969.0000,-1254.0000) .. controls
    (960.3333,-1249.3333) and (954.3333,-1238.0000) .. (951.0000,-1220.0000) ..
    controls (908.3333,-1187.3333) and (886.6667,-1171.0000) ..
    (886.0000,-1171.0000) .. controls (882.6667,-1171.0000) and
    (878.0000,-1173.3333) .. (872.0000,-1178.0000) .. controls
    (866.6667,-1183.3333) and (862.3333,-1186.0000) .. (859.0000,-1186.0000) ..
    controls (855.0000,-1186.0000) and (848.0000,-1180.6667) ..
    (838.0000,-1170.0000) .. controls (840.6667,-1165.3333) and
    (844.6667,-1158.0000) .. (850.0000,-1148.0000) .. controls
    (816.6667,-1120.0000) and (798.3333,-1106.0000) .. (795.0000,-1106.0000) ..
    controls (792.3333,-1106.0000) and (788.6667,-1107.3333) ..
    (784.0000,-1110.0000) .. controls (780.0000,-1113.3333) and
    (776.6667,-1115.0000) .. (774.0000,-1115.0000) .. controls
    (770.6667,-1115.0000) and (766.3333,-1111.6667) .. (761.0000,-1105.0000) ..
    controls (769.0000,-1081.6667) and (773.0000,-1071.6667) ..
    (773.0000,-1075.0000) .. controls (773.0000,-1071.6667) and
    (763.0000,-1061.6667) .. (743.0000,-1045.0000) .. controls
    (723.6667,-1028.3333) and (712.0000,-1020.0000) .. (708.0000,-1020.0000) ..
    controls (707.3333,-1020.0000) and (699.6667,-1024.0000) ..
    (685.0000,-1032.0000) .. controls (677.0000,-1020.0000) and
    (670.3333,-1011.3333) .. (665.0000,-1006.0000) .. controls
    (673.0000,-991.3333) and (677.0000,-984.0000) .. (677.0000,-984.0000) ..
    controls (677.0000,-980.0000) and (670.0000,-971.0000) .. (656.0000,-957.0000)
    .. controls (642.6667,-943.6667) and (634.0000,-937.0000) ..
    (630.0000,-937.0000) .. controls (630.0000,-937.0000) and (622.6667,-941.0000)
    .. (608.0000,-949.0000) .. controls (602.6667,-944.3333) and
    (594.0000,-937.6667) .. (582.0000,-929.0000) .. controls (590.0000,-914.3333)
    and (594.0000,-906.6667) .. (594.0000,-906.0000) .. controls
    (594.0000,-902.0000) and (585.6667,-890.0000) .. (569.0000,-870.0000) ..
    controls (552.3333,-850.6667) and (542.3333,-841.0000) .. (539.0000,-841.0000)
    .. controls (542.3333,-841.0000) and (532.3333,-845.0000) ..
    (509.0000,-853.0000) .. controls (502.3333,-849.6667) and (499.0000,-845.3333)
    .. (499.0000,-840.0000) .. controls (499.0000,-837.3333) and
    (500.3333,-833.6667) .. (503.0000,-829.0000) .. controls (505.6667,-824.3333)
    and (507.0000,-820.6667) .. (507.0000,-818.0000) .. controls
    (489.6667,-795.3333) and (475.0000,-778.3333) .. (463.0000,-767.0000) ..
    controls (458.3333,-769.6667) and (451.0000,-772.6667) .. (441.0000,-776.0000)
    .. controls (432.3333,-760.6667) and (428.0000,-753.0000) ..
    (428.0000,-753.0000) .. controls (428.0000,-755.6667) and (433.0000,-747.6667)
    .. (443.0000,-729.0000) .. controls (409.6667,-684.3333) and
    (392.3333,-662.0000) .. (391.0000,-662.0000) .. controls (389.6667,-662.0000)
    and (387.3333,-662.3333) .. (384.0000,-663.0000) .. controls
    (381.3333,-664.3333) and (379.3333,-665.0000) .. (378.0000,-665.0000) ..
    controls (374.6667,-665.0000) and (368.6667,-657.3333) .. (360.0000,-642.0000)
    .. controls (400.0000,-599.3333) and (432.3333,-571.0000) ..
    (457.0000,-557.0000) .. controls (465.0000,-569.0000) and (470.6667,-580.0000)
    .. (474.0000,-590.0000) .. controls (440.6667,-614.0000) and
    (424.0000,-627.6667) .. (424.0000,-631.0000) .. controls (424.0000,-639.6667)
    and (429.6667,-651.0000) .. (441.0000,-665.0000) .. controls
    (452.3333,-679.6667) and (462.3333,-687.0000) .. (471.0000,-687.0000) ..
    controls (478.3333,-687.0000) and (488.6667,-681.3333) .. (502.0000,-670.0000)
    .. controls (516.0000,-658.6667) and (525.6667,-652.0000) ..
    (531.0000,-650.0000) .. controls (538.3333,-663.3333) and (542.0000,-670.0000)
    .. (542.0000,-670.0000) .. controls (542.0000,-672.6667) and
    (535.3333,-679.6667) .. (522.0000,-691.0000) .. controls (509.3333,-702.3333)
    and (502.6667,-709.6667) .. (502.0000,-713.0000) .. controls
    (523.3333,-753.0000) and (539.0000,-773.0000) .. (549.0000,-773.0000) ..
    controls (551.0000,-773.0000) and (565.6667,-766.0000) .. (593.0000,-752.0000)
    .. controls (603.6667,-768.0000) and (609.0000,-778.6667) ..
    (609.0000,-784.0000) .. controls (609.0000,-786.6667) and (604.0000,-793.0000)
    .. (594.0000,-803.0000) .. controls (584.0000,-813.0000) and
    (579.0000,-820.6667) .. (579.0000,-826.0000) .. controls (579.0000,-833.3333)
    and (584.3333,-841.6667) .. (595.0000,-851.0000) .. controls
    (606.3333,-861.0000) and (615.6667,-866.0000) .. (623.0000,-866.0000) ..
    controls (634.3333,-866.0000) and (648.0000,-859.6667) .. (664.0000,-847.0000)
    .. controls (670.0000,-852.3333) and (677.6667,-861.3333) ..
    (687.0000,-874.0000) .. controls (664.3333,-897.3333) and (653.0000,-912.0000)
    .. (653.0000,-918.0000) .. controls (653.0000,-926.0000) and
    (658.0000,-935.0000) .. (668.0000,-945.0000) .. controls (678.6667,-955.6667)
    and (688.0000,-961.0000) .. (696.0000,-961.0000) .. controls
    (704.0000,-961.0000) and (712.3333,-956.3333) .. (721.0000,-947.0000) ..
    controls (731.6667,-935.6667) and (739.3333,-929.0000) .. (744.0000,-927.0000)
    -- (767.0000,-950.0000) .. controls (754.3333,-966.6667) and
    (748.0000,-980.3333) .. (748.0000,-991.0000) .. controls (748.0000,-999.0000)
    and (752.6667,-1008.3333) .. (762.0000,-1019.0000) .. controls
    (772.0000,-1029.6667) and (780.6667,-1035.0000) .. (788.0000,-1035.0000) ..
    controls (791.3333,-1035.0000) and (798.6667,-1029.6667) ..
    (810.0000,-1019.0000) .. controls (822.0000,-1009.0000) and
    (829.6667,-1004.0000) .. (833.0000,-1004.0000) .. controls
    (835.0000,-1004.0000) and (845.6667,-1010.6667) .. (865.0000,-1024.0000) ..
    controls (863.6667,-1026.6667) and (859.0000,-1032.6667) ..
    (851.0000,-1042.0000) .. controls (844.3333,-1049.3333) and
    (841.0000,-1056.3333) .. (841.0000,-1063.0000) .. controls
    (841.0000,-1069.6667) and (849.3333,-1079.3333) .. (866.0000,-1092.0000) ..
    controls (882.6667,-1105.3333) and (894.6667,-1112.0000) ..
    (902.0000,-1112.0000) .. controls (909.3333,-1112.0000) and
    (917.0000,-1105.3333) .. (925.0000,-1092.0000) .. controls
    (933.0000,-1078.6667) and (939.3333,-1072.0000) .. (944.0000,-1072.0000) ..
    controls (942.0000,-1072.0000) and (948.6667,-1075.3333) ..
    (964.0000,-1082.0000) .. controls (962.0000,-1087.3333) and
    (955.3333,-1097.0000) .. (944.0000,-1111.0000) .. controls
    (932.6667,-1125.6667) and (927.0000,-1136.3333) .. (927.0000,-1143.0000) ..
    controls (927.0000,-1151.0000) and (934.0000,-1160.6667) ..
    (948.0000,-1172.0000) .. controls (962.6667,-1183.3333) and
    (974.3333,-1189.0000) .. (983.0000,-1189.0000) .. controls
    (983.0000,-1189.0000) and (995.6667,-1172.6667) .. (1021.0000,-1140.0000) ..
    controls (1035.0000,-1143.3333) and (1047.0000,-1149.0000) ..
    (1057.0000,-1157.0000) -- cycle(1692.0000,-784.0000) .. controls
    (1639.3333,-841.3333) and (1559.0000,-926.6667) .. (1451.0000,-1040.0000) ..
    controls (1432.3333,-1058.6667) and (1367.6667,-1114.6667) ..
    (1257.0000,-1208.0000) .. controls (1241.6667,-1222.6667) and
    (1226.3333,-1237.3333) .. (1211.0000,-1252.0000) .. controls
    (1190.3333,-1270.0000) and (1172.3333,-1279.0000) .. (1157.0000,-1279.0000) ..
    controls (1142.3333,-1279.0000) and (1125.0000,-1271.6667) ..
    (1105.0000,-1257.0000) .. controls (1090.3333,-1244.3333) and
    (1075.3333,-1231.6667) .. (1060.0000,-1219.0000) .. controls
    (1090.6667,-1177.0000) and (1106.0000,-1154.6667) .. (1106.0000,-1152.0000) ..
    controls (1106.0000,-1144.0000) and (1097.0000,-1133.6667) ..
    (1079.0000,-1121.0000) .. controls (1061.0000,-1109.0000) and
    (1048.0000,-1103.0000) .. (1040.0000,-1103.0000) .. controls
    (1018.6667,-1103.0000) and (998.0000,-1117.3333) .. (978.0000,-1146.0000) --
    (973.0000,-1138.0000) .. controls (995.6667,-1113.3333) and
    (1007.0000,-1098.0000) .. (1007.0000,-1092.0000) .. controls
    (1007.0000,-1082.6667) and (997.0000,-1070.6667) .. (977.0000,-1056.0000) ..
    controls (957.0000,-1042.0000) and (942.0000,-1035.0000) ..
    (932.0000,-1035.0000) .. controls (926.0000,-1035.0000) and
    (919.3333,-1039.0000) .. (912.0000,-1047.0000) .. controls
    (902.0000,-1058.3333) and (896.3333,-1064.6667) .. (895.0000,-1066.0000) --
    (884.0000,-1059.0000) .. controls (900.6667,-1030.3333) and
    (909.0000,-1016.6667) .. (909.0000,-1018.0000) .. controls
    (909.0000,-1008.6667) and (896.6667,-997.6667) .. (872.0000,-985.0000) ..
    controls (850.0000,-973.0000) and (833.3333,-967.0000) .. (822.0000,-967.0000)
    .. controls (821.3333,-967.0000) and (808.6667,-977.3333) ..
    (784.0000,-998.0000) -- (779.0000,-990.0000) .. controls (797.6667,-961.3333)
    and (807.0000,-946.6667) .. (807.0000,-946.0000) .. controls
    (807.0000,-938.6667) and (799.3333,-927.0000) .. (784.0000,-911.0000) ..
    controls (769.3333,-895.0000) and (758.3333,-887.0000) .. (751.0000,-887.0000)
    .. controls (735.0000,-887.0000) and (718.3333,-898.3333) ..
    (701.0000,-921.0000) -- (693.0000,-913.0000) .. controls (715.6667,-895.0000)
    and (727.0000,-878.3333) .. (727.0000,-863.0000) .. controls
    (727.0000,-854.3333) and (718.3333,-842.3333) .. (701.0000,-827.0000) ..
    controls (684.3333,-811.6667) and (671.6667,-804.0000) .. (663.0000,-804.0000)
    .. controls (663.0000,-804.0000) and (649.6667,-815.3333) ..
    (623.0000,-838.0000) -- (609.0000,-824.0000) .. controls (634.3333,-799.3333)
    and (647.0000,-785.3333) .. (647.0000,-782.0000) .. controls
    (647.0000,-768.6667) and (641.3333,-753.0000) .. (630.0000,-735.0000) ..
    controls (618.0000,-715.0000) and (605.6667,-705.0000) .. (593.0000,-705.0000)
    .. controls (589.0000,-705.0000) and (576.6667,-713.3333) ..
    (556.0000,-730.0000) -- (548.0000,-722.0000) .. controls (568.6667,-696.6667)
    and (579.0000,-683.0000) .. (579.0000,-681.0000) .. controls
    (579.0000,-673.0000) and (571.3333,-658.6667) .. (556.0000,-638.0000) ..
    controls (540.6667,-617.3333) and (529.3333,-607.0000) .. (522.0000,-607.0000)
    .. controls (513.3333,-607.0000) and (503.6667,-611.6667) ..
    (493.0000,-621.0000) .. controls (483.0000,-631.0000) and (474.6667,-636.6667)
    .. (468.0000,-638.0000) .. controls (496.6667,-614.0000) and
    (511.0000,-592.3333) .. (511.0000,-573.0000) .. controls (511.0000,-564.3333)
    and (504.6667,-551.3333) .. (492.0000,-534.0000) .. controls
    (479.3333,-516.6667) and (469.0000,-508.0000) .. (461.0000,-508.0000) ..
    controls (458.3333,-508.0000) and (436.3333,-523.3333) .. (395.0000,-554.0000)
    .. controls (382.3333,-539.3333) and (370.0000,-524.6667) ..
    (358.0000,-510.0000) .. controls (342.6667,-491.3333) and (335.0000,-474.3333)
    .. (335.0000,-459.0000) .. controls (335.0000,-439.6667) and
    (346.6667,-416.3333) .. (370.0000,-389.0000) .. controls (389.3333,-368.3333)
    and (408.3333,-348.0000) .. (427.0000,-328.0000) .. controls
    (461.0000,-288.0000) and (513.6667,-229.0000) .. (585.0000,-151.0000) ..
    controls (641.0000,-101.0000) and (723.6667,-24.6667) .. (833.0000,78.0000) ..
    controls (841.6667,72.6667) and (855.3333,66.0000) .. (874.0000,58.0000) ..
    controls (881.3333,57.3333) and (892.6667,55.3333) .. (908.0000,52.0000) ..
    controls (930.6667,38.6667) and (964.6667,19.0000) .. (1010.0000,-7.0000) ..
    controls (1080.6667,-47.0000) and (1137.3333,-86.0000) ..
    (1180.0000,-124.0000) .. controls (1432.0000,-348.6667) and
    (1594.0000,-541.6667) .. (1666.0000,-703.0000) .. controls
    (1671.3333,-721.0000) and (1680.0000,-748.0000) .. (1692.0000,-784.0000) --
    cycle(1788.0000,-651.0000) .. controls (1788.0000,-655.0000) and
    (1768.6667,-682.3333) .. (1730.0000,-733.0000) .. controls
    (1722.0000,-721.6667) and (1711.6667,-704.0000) .. (1699.0000,-680.0000) ..
    controls (1679.6667,-634.0000) and (1652.3333,-584.6667) ..
    (1617.0000,-532.0000) .. controls (1605.0000,-518.6667) and
    (1587.3333,-498.0000) .. (1564.0000,-470.0000) .. controls
    (1558.6667,-460.6667) and (1550.6667,-447.3333) .. (1540.0000,-430.0000) ..
    controls (1519.3333,-400.6667) and (1481.6667,-357.6667) ..
    (1427.0000,-301.0000) .. controls (1417.0000,-291.6667) and
    (1403.0000,-277.3333) .. (1385.0000,-258.0000) .. controls
    (1383.0000,-255.3333) and (1379.6667,-248.3333) .. (1375.0000,-237.0000) --
    (1363.0000,-235.0000) .. controls (1321.6667,-192.3333) and
    (1262.0000,-138.3333) .. (1184.0000,-73.0000) .. controls (1178.6667,-71.0000)
    and (1171.3333,-67.3333) .. (1162.0000,-62.0000) .. controls
    (1150.6667,-52.0000) and (1133.6667,-37.6667) .. (1111.0000,-19.0000) ..
    controls (1063.0000,18.3333) and (1004.0000,53.3333) .. (934.0000,86.0000) ..
    controls (912.6667,96.0000) and (894.0000,107.3333) .. (878.0000,120.0000) ..
    controls (892.0000,126.6667) and (911.6667,138.6667) .. (937.0000,156.0000) ..
    controls (949.6667,168.0000) and (956.0000,174.0000) .. (956.0000,174.0000) ..
    controls (978.6667,174.0000) and (1011.0000,164.3333) .. (1053.0000,145.0000)
    .. controls (1145.0000,102.3333) and (1234.3333,51.6667) ..
    (1321.0000,-7.0000) .. controls (1331.6667,-13.0000) and (1347.3333,-23.0000)
    .. (1368.0000,-37.0000) .. controls (1450.6667,-106.3333) and
    (1520.0000,-177.0000) .. (1576.0000,-249.0000) .. controls
    (1658.0000,-354.3333) and (1725.6667,-479.0000) .. (1779.0000,-623.0000) ..
    controls (1785.0000,-639.0000) and (1788.0000,-648.3333) ..
    (1788.0000,-651.0000) -- cycle(915.0000,189.0000) .. controls
    (883.0000,169.6667) and (847.0000,141.3333) .. (807.0000,104.0000) .. controls
    (774.3333,72.0000) and (741.3333,40.3333) .. (708.0000,9.0000) .. controls
    (674.0000,-19.6667) and (625.0000,-65.3333) .. (561.0000,-128.0000) ..
    controls (470.3333,-231.3333) and (415.3333,-294.6667) .. (396.0000,-318.0000)
    .. controls (336.0000,-391.3333) and (288.3333,-459.6667) ..
    (253.0000,-523.0000) .. controls (219.0000,-450.3333) and (202.0000,-406.6667)
    .. (202.0000,-392.0000) .. controls (202.0000,-374.6667) and
    (209.6667,-347.6667) .. (225.0000,-311.0000) .. controls (235.6667,-285.6667)
    and (254.3333,-253.0000) .. (281.0000,-213.0000) .. controls
    (341.6667,-122.3333) and (426.0000,-27.0000) .. (534.0000,73.0000) .. controls
    (556.6667,93.0000) and (590.3333,123.6667) .. (635.0000,165.0000) .. controls
    (642.3333,173.0000) and (653.6667,184.6667) .. (669.0000,200.0000) .. controls
    (674.3333,204.6667) and (689.3333,212.6667) .. (714.0000,224.0000) .. controls
    (739.3333,236.0000) and (754.3333,242.0000) .. (759.0000,242.0000) .. controls
    (772.3333,242.0000) and (824.3333,224.3333) .. (915.0000,189.0000) --
    cycle(683.0000,253.0000) .. controls (670.3333,243.0000) and
    (651.6667,228.0000) .. (627.0000,208.0000) .. controls (545.6667,237.3333) and
    (453.0000,252.0000) .. (349.0000,252.0000) .. controls (329.6667,252.0000) and
    (316.6667,246.0000) .. (310.0000,234.0000) -- (322.0000,227.0000) .. controls
    (371.3333,225.6667) and (444.0000,217.0000) .. (540.0000,201.0000) .. controls
    (548.0000,198.3333) and (563.0000,188.6667) .. (585.0000,172.0000) .. controls
    (445.6667,49.3333) and (334.6667,-71.3333) .. (252.0000,-190.0000) .. controls
    (247.3333,-200.0000) and (239.3333,-214.3333) .. (228.0000,-233.0000) ..
    controls (225.3333,-210.3333) and (224.0000,-194.6667) .. (224.0000,-186.0000)
    .. controls (224.0000,-180.0000) and (224.6667,-170.6667) ..
    (226.0000,-158.0000) .. controls (227.3333,-146.0000) and (228.0000,-137.0000)
    .. (228.0000,-131.0000) .. controls (228.0000,-119.0000) and
    (226.6667,-100.6667) .. (224.0000,-76.0000) .. controls (221.3333,-52.0000)
    and (220.0000,-34.0000) .. (220.0000,-22.0000) .. controls (220.0000,-6.6667)
    and (214.0000,1.0000) .. (202.0000,1.0000) .. controls (197.3333,1.0000) and
    (194.3333,-0.6667) .. (193.0000,-4.0000) -- (201.0000,-25.0000) .. controls
    (193.6667,-65.0000) and (190.0000,-83.3333) .. (190.0000,-80.0000) .. controls
    (190.0000,-104.6667) and (191.0000,-131.6667) .. (193.0000,-161.0000) ..
    controls (193.6667,-172.3333) and (196.6667,-192.6667) .. (202.0000,-222.0000)
    .. controls (206.6667,-248.0000) and (209.0000,-268.6667) ..
    (209.0000,-284.0000) .. controls (209.0000,-318.0000) and (203.0000,-336.0000)
    .. (191.0000,-338.0000) .. controls (177.6667,-188.6667) and
    (171.0000,-111.3333) .. (171.0000,-106.0000) -- (171.0000,-48.0000) ..
    controls (171.0000,-38.6667) and (175.3333,-5.3333) .. (184.0000,52.0000) ..
    controls (192.6667,110.0000) and (198.0000,141.0000) .. (200.0000,145.0000) ..
    controls (210.0000,152.3333) and (225.3333,164.6667) .. (246.0000,182.0000) ..
    controls (257.3333,197.3333) and (276.0000,219.0000) .. (302.0000,247.0000) ..
    controls (311.3333,255.0000) and (333.6667,263.3333) .. (369.0000,272.0000) ..
    controls (401.6667,280.6667) and (425.6667,285.0000) .. (441.0000,285.0000) ..
    controls (517.0000,285.0000) and (597.6667,274.3333) .. (683.0000,253.0000) --
    cycle(1149.0000,-1225.0000) .. controls (1140.3333,-1211.6667) and
    (1130.0000,-1205.0000) .. (1118.0000,-1205.0000) .. controls
    (1110.6667,-1205.0000) and (1105.6667,-1206.3333) .. (1103.0000,-1209.0000) ..
    controls (1104.3333,-1216.3333) and (1109.6667,-1222.0000) ..
    (1119.0000,-1226.0000) .. controls (1126.3333,-1228.0000) and
    (1134.0000,-1230.3333) .. (1142.0000,-1233.0000) -- (1149.0000,-1225.0000) --
    cycle(1177.0000,-1197.0000) .. controls (1177.0000,-1197.0000) and
    (1175.0000,-1189.6667) .. (1171.0000,-1175.0000) .. controls
    (1169.0000,-1164.3333) and (1163.3333,-1159.0000) .. (1154.0000,-1159.0000) ..
    controls (1146.6667,-1159.0000) and (1143.0000,-1163.3333) ..
    (1143.0000,-1172.0000) .. controls (1143.0000,-1172.0000) and
    (1149.6667,-1185.0000) .. (1163.0000,-1211.0000) -- (1177.0000,-1197.0000) --
    cycle(1134.0000,-1110.0000) .. controls (1134.0000,-1108.6667) and
    (1124.0000,-1098.0000) .. (1104.0000,-1078.0000) .. controls
    (1101.3333,-1080.6667) and (1097.0000,-1084.3333) .. (1091.0000,-1089.0000) ..
    controls (1095.0000,-1097.0000) and (1104.3333,-1107.6667) ..
    (1119.0000,-1121.0000) -- (1134.0000,-1121.0000) -- (1134.0000,-1110.0000) --
    cycle(1054.0000,-1030.0000) -- (1018.0000,-995.0000) .. controls
    (1008.6667,-999.6667) and (1004.0000,-1004.3333) .. (1004.0000,-1009.0000) ..
    controls (1004.0000,-1015.0000) and (1009.3333,-1021.0000) ..
    (1020.0000,-1027.0000) .. controls (1030.6667,-1033.6667) and
    (1039.3333,-1037.3333) .. (1046.0000,-1038.0000) -- (1054.0000,-1030.0000) --
    cycle(982.0000,-979.0000) .. controls (982.0000,-977.0000) and
    (972.6667,-964.0000) .. (954.0000,-940.0000) -- (943.0000,-940.0000) ..
    controls (943.0000,-942.6667) and (940.6667,-946.0000) .. (936.0000,-950.0000)
    -- (965.0000,-979.0000) -- (982.0000,-979.0000) -- cycle(912.0000,-900.0000)
    .. controls (906.6667,-896.0000) and (899.0000,-889.6667) ..
    (889.0000,-881.0000) -- (873.0000,-881.0000) .. controls (870.3333,-883.6667)
    and (869.0000,-886.6667) .. (869.0000,-890.0000) .. controls
    (869.0000,-894.6667) and (876.3333,-904.0000) .. (891.0000,-918.0000) --
    (908.0000,-918.0000) .. controls (909.3333,-914.0000) and (910.6667,-908.0000)
    .. (912.0000,-900.0000) -- cycle(853.0000,-853.0000) .. controls
    (853.0000,-845.6667) and (842.0000,-835.6667) .. (820.0000,-823.0000) ..
    controls (820.0000,-824.3333) and (818.6667,-826.0000) .. (816.0000,-828.0000)
    .. controls (814.0000,-830.6667) and (813.0000,-833.3333) ..
    (813.0000,-836.0000) .. controls (813.0000,-838.6667) and (822.6667,-849.6667)
    .. (842.0000,-869.0000) .. controls (849.3333,-862.3333) and
    (853.0000,-857.0000) .. (853.0000,-853.0000) -- cycle(1106.0000,-562.0000) ..
    controls (1106.0000,-550.6667) and (1099.6667,-538.6667) ..
    (1087.0000,-526.0000) .. controls (1075.0000,-514.0000) and
    (1063.3333,-508.0000) .. (1052.0000,-508.0000) .. controls
    (1039.3333,-508.0000) and (1027.6667,-513.3333) .. (1017.0000,-524.0000) ..
    controls (1006.3333,-534.6667) and (1001.0000,-546.3333) ..
    (1001.0000,-559.0000) .. controls (1001.0000,-570.3333) and
    (1007.3333,-582.0000) .. (1020.0000,-594.0000) .. controls
    (1033.3333,-606.6667) and (1045.6667,-613.0000) .. (1057.0000,-613.0000) ..
    controls (1069.0000,-613.0000) and (1080.0000,-607.6667) ..
    (1090.0000,-597.0000) .. controls (1100.6667,-586.3333) and
    (1106.0000,-574.6667) .. (1106.0000,-562.0000) -- cycle(791.0000,-793.0000) ..
    controls (787.6667,-785.6667) and (779.3333,-774.3333) .. (766.0000,-759.0000)
    -- (758.0000,-758.0000) .. controls (754.6667,-760.0000) and
    (750.3333,-763.3333) .. (745.0000,-768.0000) -- (777.0000,-801.0000) ..
    controls (781.0000,-801.0000) and (785.6667,-798.3333) .. (791.0000,-793.0000)
    -- cycle(733.0000,-731.0000) .. controls (733.0000,-727.0000) and
    (726.3333,-718.6667) .. (713.0000,-706.0000) -- (696.0000,-706.0000) --
    (696.0000,-723.0000) -- (718.0000,-745.0000) -- (729.0000,-745.0000) ..
    controls (729.0000,-743.6667) and (729.6667,-741.3333) .. (731.0000,-738.0000)
    .. controls (732.3333,-735.3333) and (733.0000,-733.0000) ..
    (733.0000,-731.0000) -- cycle(674.0000,-667.0000) .. controls
    (660.6667,-643.6667) and (649.3333,-632.0000) .. (640.0000,-632.0000) --
    (638.0000,-632.0000) .. controls (638.0000,-633.3333) and (637.3333,-635.0000)
    .. (636.0000,-637.0000) .. controls (634.6667,-639.6667) and
    (634.0000,-642.0000) .. (634.0000,-644.0000) .. controls (634.0000,-646.6667)
    and (643.6667,-657.6667) .. (663.0000,-677.0000) -- (674.0000,-667.0000) --
    cycle(619.0000,-599.0000) .. controls (613.0000,-591.0000) and
    (601.0000,-578.0000) .. (583.0000,-560.0000) .. controls (583.0000,-561.3333)
    and (581.6667,-562.6667) .. (579.0000,-564.0000) .. controls
    (577.0000,-566.0000) and (576.0000,-568.3333) .. (576.0000,-571.0000) ..
    controls (587.3333,-597.0000) and (597.0000,-610.0000) .. (605.0000,-610.0000)
    .. controls (611.0000,-610.0000) and (615.6667,-606.3333) ..
    (619.0000,-599.0000) -- cycle(535.0000,-509.0000) .. controls
    (528.3333,-501.6667) and (518.0000,-492.0000) .. (504.0000,-480.0000) --
    (493.0000,-480.0000) -- (493.0000,-495.0000) .. controls (500.3333,-501.0000)
    and (512.3333,-509.3333) .. (529.0000,-520.0000) .. controls
    (529.0000,-516.6667) and (531.0000,-513.0000) .. (535.0000,-509.0000) --
    cycle(455.0000,-463.0000) .. controls (455.0000,-454.3333) and
    (442.0000,-446.6667) .. (416.0000,-440.0000) -- (406.0000,-451.0000) ..
    controls (413.3333,-456.3333) and (424.0000,-464.0000) .. (438.0000,-474.0000)
    -- (448.0000,-474.0000) .. controls (452.6667,-470.0000) and
    (455.0000,-466.3333) .. (455.0000,-463.0000) -- cycle(409.0000,-494.0000) ..
    controls (409.0000,-482.0000) and (403.6667,-472.3333) .. (393.0000,-465.0000)
    .. controls (389.6667,-465.6667) and (384.6667,-469.0000) ..
    (378.0000,-475.0000) .. controls (382.0000,-485.6667) and (391.0000,-497.6667)
    .. (405.0000,-511.0000) .. controls (405.0000,-509.0000) and
    (405.6667,-506.0000) .. (407.0000,-502.0000) .. controls (408.3333,-498.6667)
    and (409.0000,-496.0000) .. (409.0000,-494.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1739.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1807.0000,-1139.0000) ..
    controls (1807.0000,-1061.0000) and (1805.0000,-1004.3333) ..
    (1801.0000,-969.0000) .. controls (1799.6667,-959.6667) and
    (1789.6667,-922.6667) .. (1771.0000,-858.0000) .. controls
    (1758.3333,-813.3333) and (1738.0000,-746.3333) .. (1710.0000,-657.0000) ..
    controls (1692.0000,-602.3333) and (1660.3333,-523.0000) ..
    (1615.0000,-419.0000) .. controls (1567.6667,-334.3333) and
    (1498.6667,-246.0000) .. (1408.0000,-154.0000) .. controls
    (1317.3333,-62.0000) and (1230.3333,8.0000) .. (1147.0000,56.0000) .. controls
    (1090.3333,88.6667) and (1004.6667,122.6667) .. (890.0000,158.0000) ..
    controls (778.0000,192.6667) and (706.6667,213.6667) .. (676.0000,221.0000) ..
    controls (602.6667,238.3333) and (528.6667,247.0000) .. (454.0000,247.0000) ..
    controls (398.6667,247.0000) and (356.6667,244.3333) .. (328.0000,239.0000) ..
    controls (292.6667,232.3333) and (252.6667,209.6667) .. (208.0000,171.0000) ..
    controls (164.0000,133.0000) and (134.6667,96.6667) .. (120.0000,62.0000) ..
    controls (94.6667,2.0000) and (82.0000,-83.6667) .. (82.0000,-195.0000) ..
    controls (82.0000,-295.6667) and (97.3333,-402.3333) .. (128.0000,-515.0000)
    .. controls (160.0000,-631.0000) and (202.3333,-730.0000) ..
    (255.0000,-812.0000) .. controls (263.6667,-825.3333) and (288.6667,-856.0000)
    .. (330.0000,-904.0000) .. controls (497.3333,-1098.0000) and
    (636.6667,-1229.3333) .. (748.0000,-1298.0000) .. controls
    (830.0000,-1348.6667) and (928.6667,-1391.0000) .. (1044.0000,-1425.0000) ..
    controls (1162.6667,-1460.3333) and (1268.6667,-1478.0000) ..
    (1362.0000,-1478.0000) .. controls (1494.0000,-1478.0000) and
    (1585.0000,-1462.6667) .. (1635.0000,-1432.0000) .. controls
    (1702.3333,-1390.6667) and (1748.6667,-1344.3333) .. (1774.0000,-1293.0000) ..
    controls (1796.0000,-1248.3333) and (1807.0000,-1197.0000) ..
    (1807.0000,-1139.0000) -- cycle(1727.0000,-1127.0000) .. controls
    (1727.0000,-1221.0000) and (1699.3333,-1285.0000) .. (1644.0000,-1319.0000) ..
    controls (1638.6667,-1307.0000) and (1627.0000,-1301.0000) ..
    (1609.0000,-1301.0000) .. controls (1600.3333,-1301.0000) and
    (1587.0000,-1302.0000) .. (1569.0000,-1304.0000) .. controls
    (1551.0000,-1306.0000) and (1537.6667,-1307.0000) .. (1529.0000,-1307.0000) ..
    controls (1497.0000,-1307.0000) and (1470.3333,-1304.0000) ..
    (1449.0000,-1298.0000) .. controls (1437.0000,-1293.3333) and
    (1419.0000,-1286.6667) .. (1395.0000,-1278.0000) .. controls
    (1374.3333,-1275.3333) and (1343.6667,-1270.0000) .. (1303.0000,-1262.0000) ..
    controls (1277.6667,-1251.3333) and (1239.0000,-1236.3333) ..
    (1187.0000,-1217.0000) .. controls (1169.0000,-1214.3333) and
    (1142.6667,-1209.0000) .. (1108.0000,-1201.0000) .. controls
    (1029.3333,-1178.3333) and (935.6667,-1129.3333) .. (827.0000,-1054.0000) ..
    controls (796.3333,-1028.6667) and (749.6667,-991.3333) ..
    (687.0000,-942.0000) .. controls (427.6667,-748.0000) and (269.3333,-521.6667)
    .. (212.0000,-263.0000) .. controls (208.0000,-243.6667) and
    (206.0000,-216.0000) .. (206.0000,-180.0000) .. controls (206.0000,-142.0000)
    and (204.6667,-114.6667) .. (202.0000,-98.0000) .. controls
    (198.0000,-91.3333) and (192.3333,-87.6667) .. (185.0000,-87.0000) .. controls
    (181.6667,-153.0000) and (180.0000,-189.0000) .. (180.0000,-195.0000) ..
    controls (180.0000,-263.6667) and (206.3333,-357.6667) .. (259.0000,-477.0000)
    .. controls (307.0000,-587.0000) and (356.0000,-673.0000) ..
    (406.0000,-735.0000) .. controls (408.6667,-738.3333) and (432.3333,-760.6667)
    .. (477.0000,-802.0000) .. controls (515.6667,-844.0000) and
    (576.6667,-904.0000) .. (660.0000,-982.0000) .. controls (697.3333,-1012.6667)
    and (770.3333,-1060.6667) .. (879.0000,-1126.0000) .. controls
    (917.0000,-1150.6667) and (975.6667,-1184.0000) .. (1055.0000,-1226.0000) ..
    controls (1239.0000,-1300.0000) and (1395.0000,-1337.0000) ..
    (1523.0000,-1337.0000) .. controls (1536.3333,-1337.0000) and
    (1555.3333,-1335.3333) .. (1580.0000,-1332.0000) .. controls
    (1605.3333,-1328.6667) and (1624.0000,-1327.0000) .. (1636.0000,-1327.0000) --
    (1607.0000,-1359.0000) .. controls (1533.0000,-1381.0000) and
    (1454.3333,-1392.0000) .. (1371.0000,-1392.0000) .. controls
    (1280.3333,-1392.0000) and (1211.0000,-1387.3333) .. (1163.0000,-1378.0000) ..
    controls (1143.6667,-1374.0000) and (1078.6667,-1350.6667) ..
    (968.0000,-1308.0000) .. controls (847.3333,-1261.3333) and
    (719.0000,-1176.0000) .. (583.0000,-1052.0000) .. controls
    (451.0000,-932.6667) and (351.6667,-814.0000) .. (285.0000,-696.0000) ..
    controls (277.0000,-670.0000) and (263.6667,-631.3333) .. (245.0000,-580.0000)
    .. controls (189.0000,-453.3333) and (161.0000,-320.0000) ..
    (161.0000,-180.0000) .. controls (161.0000,-157.3333) and (164.6667,-117.3333)
    .. (172.0000,-60.0000) .. controls (180.0000,3.3333) and (187.3333,40.3333) ..
    (194.0000,51.0000) .. controls (212.0000,80.3333) and (240.3333,108.0000) ..
    (279.0000,134.0000) .. controls (317.6667,160.6667) and (356.6667,174.0000) ..
    (396.0000,174.0000) .. controls (406.0000,174.0000) and (436.3333,170.6667) ..
    (487.0000,164.0000) .. controls (531.0000,159.3333) and (596.3333,150.0000) ..
    (683.0000,136.0000) .. controls (713.6667,130.0000) and (782.6667,106.6667) ..
    (890.0000,66.0000) .. controls (1046.6667,6.6667) and (1161.0000,-51.6667) ..
    (1233.0000,-109.0000) .. controls (1401.0000,-243.0000) and
    (1524.3333,-405.3333) .. (1603.0000,-596.0000) .. controls
    (1609.0000,-616.0000) and (1618.3333,-646.3333) .. (1631.0000,-687.0000) ..
    controls (1695.0000,-877.6667) and (1727.0000,-1024.3333) ..
    (1727.0000,-1127.0000) -- cycle(1648.0000,-1245.0000) .. controls
    (1608.6667,-1241.0000) and (1524.6667,-1192.0000) .. (1396.0000,-1098.0000) ..
    controls (1227.3333,-974.6667) and (1065.3333,-836.0000) ..
    (910.0000,-682.0000) .. controls (827.3333,-604.6667) and (744.6667,-527.6667)
    .. (662.0000,-451.0000) .. controls (563.3333,-358.3333) and
    (486.0000,-276.3333) .. (430.0000,-205.0000) .. controls (397.3333,-153.0000)
    and (347.6667,-75.6667) .. (281.0000,27.0000) .. controls (253.6667,21.0000)
    and (240.0000,8.0000) .. (240.0000,-12.0000) .. controls (240.0000,-18.6667)
    and (273.0000,-68.3333) .. (339.0000,-161.0000) .. controls
    (396.3333,-241.0000) and (436.0000,-295.0000) .. (458.0000,-323.0000) ..
    controls (511.3333,-391.0000) and (579.6667,-464.0000) .. (663.0000,-542.0000)
    .. controls (663.0000,-542.0000) and (737.6667,-608.3333) ..
    (887.0000,-741.0000) .. controls (939.6667,-792.3333) and
    (1021.0000,-866.3333) .. (1131.0000,-963.0000) .. controls
    (1177.0000,-999.6667) and (1237.0000,-1040.3333) .. (1311.0000,-1085.0000) ..
    controls (1373.0000,-1123.0000) and (1435.0000,-1160.6667) ..
    (1497.0000,-1198.0000) .. controls (1566.3333,-1242.0000) and
    (1603.6667,-1264.0000) .. (1609.0000,-1264.0000) .. controls
    (1621.6667,-1264.0000) and (1634.6667,-1257.6667) .. (1648.0000,-1245.0000) --
    cycle(1697.0000,-1173.0000) .. controls (1697.0000,-1037.0000) and
    (1641.3333,-860.6667) .. (1530.0000,-644.0000) .. controls
    (1480.0000,-547.3333) and (1388.3333,-430.0000) .. (1255.0000,-292.0000) ..
    controls (1242.3333,-278.6667) and (1178.0000,-224.3333) ..
    (1062.0000,-129.0000) .. controls (1012.6667,-88.3333) and (962.6667,-55.3333)
    .. (912.0000,-30.0000) .. controls (858.0000,-6.0000) and (804.0000,18.0000)
    .. (750.0000,42.0000) .. controls (727.3333,54.6667) and (693.0000,71.6667) ..
    (647.0000,93.0000) .. controls (560.3333,126.3333) and (469.6667,143.0000) ..
    (375.0000,143.0000) .. controls (345.0000,143.0000) and (316.3333,138.0000) ..
    (289.0000,128.0000) .. controls (331.6667,123.3333) and (395.3333,113.6667) ..
    (480.0000,99.0000) .. controls (605.3333,69.0000) and (723.0000,26.3333) ..
    (833.0000,-29.0000) .. controls (938.3333,-82.3333) and (1045.6667,-158.3333)
    .. (1155.0000,-257.0000) .. controls (1258.3333,-349.6667) and
    (1347.0000,-447.3333) .. (1421.0000,-550.0000) .. controls
    (1464.3333,-610.0000) and (1509.0000,-690.3333) .. (1555.0000,-791.0000) ..
    controls (1599.0000,-887.6667) and (1631.3333,-973.6667) ..
    (1652.0000,-1049.0000) .. controls (1660.0000,-1097.0000) and
    (1672.0000,-1168.6667) .. (1688.0000,-1264.0000) .. controls
    (1694.0000,-1232.0000) and (1697.0000,-1201.6667) .. (1697.0000,-1173.0000) --
    cycle(1112.0000,-487.0000) .. controls (1112.0000,-477.6667) and
    (1106.6667,-467.6667) .. (1096.0000,-457.0000) .. controls
    (1085.3333,-447.0000) and (1075.3333,-442.0000) .. (1066.0000,-442.0000) ..
    controls (1056.6667,-442.0000) and (1045.6667,-446.6667) ..
    (1033.0000,-456.0000) .. controls (1020.3333,-465.3333) and
    (1014.0000,-474.6667) .. (1014.0000,-484.0000) .. controls
    (1014.0000,-494.6667) and (1020.0000,-505.3333) .. (1032.0000,-516.0000) ..
    controls (1044.0000,-527.3333) and (1055.3333,-533.0000) ..
    (1066.0000,-533.0000) .. controls (1096.6667,-533.0000) and
    (1112.0000,-517.6667) .. (1112.0000,-487.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1686.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1893.0000,-609.0000) ..
    controls (1893.0000,-591.6667) and (1885.0000,-576.6667) ..
    (1869.0000,-564.0000) .. controls (1849.0000,-548.0000) and
    (1788.3333,-523.0000) .. (1687.0000,-489.0000) .. controls
    (1586.3333,-455.6667) and (1522.3333,-439.0000) .. (1495.0000,-439.0000) ..
    controls (1479.6667,-439.0000) and (1457.6667,-444.0000) ..
    (1429.0000,-454.0000) .. controls (1401.0000,-464.6667) and
    (1379.3333,-470.0000) .. (1364.0000,-470.0000) .. controls
    (1347.3333,-470.0000) and (1324.0000,-463.6667) .. (1294.0000,-451.0000) ..
    controls (1264.0000,-438.3333) and (1240.6667,-432.0000) ..
    (1224.0000,-432.0000) .. controls (1212.6667,-432.0000) and
    (1198.3333,-435.0000) .. (1181.0000,-441.0000) -- (1832.0000,-678.0000) ..
    controls (1872.6667,-665.3333) and (1893.0000,-642.3333) ..
    (1893.0000,-609.0000) -- cycle(1058.0000,-463.0000) .. controls
    (1053.3333,-462.3333) and (1029.6667,-462.0000) .. (987.0000,-462.0000) ..
    controls (961.6667,-462.0000) and (929.6667,-453.0000) .. (891.0000,-435.0000)
    .. controls (853.0000,-417.0000) and (823.3333,-408.0000) ..
    (802.0000,-408.0000) .. controls (776.0000,-408.0000) and (740.0000,-418.3333)
    .. (694.0000,-439.0000) .. controls (648.6667,-459.6667) and
    (615.0000,-470.0000) .. (593.0000,-470.0000) .. controls (571.6667,-470.0000)
    and (537.3333,-459.6667) .. (490.0000,-439.0000) .. controls
    (442.6667,-418.3333) and (405.6667,-408.0000) .. (379.0000,-408.0000) ..
    controls (341.0000,-408.0000) and (307.0000,-419.0000) .. (277.0000,-441.0000)
    -- (504.0000,-946.0000) -- (501.0000,-954.0000) .. controls
    (449.0000,-972.0000) and (396.6667,-990.0000) .. (344.0000,-1008.0000) ..
    controls (260.0000,-1037.3333) and (215.0000,-1057.3333) ..
    (209.0000,-1068.0000) .. controls (203.0000,-1079.3333) and
    (200.0000,-1091.6667) .. (200.0000,-1105.0000) .. controls
    (200.0000,-1148.3333) and (220.0000,-1170.0000) .. (260.0000,-1170.0000) ..
    controls (296.0000,-1170.0000) and (418.6667,-1128.0000) ..
    (628.0000,-1044.0000) .. controls (640.6667,-1039.3333) and
    (657.0000,-1032.0000) .. (677.0000,-1022.0000) .. controls
    (692.3333,-1010.0000) and (700.0000,-992.6667) .. (700.0000,-970.0000) ..
    controls (700.0000,-943.3333) and (686.6667,-900.3333) .. (660.0000,-841.0000)
    .. controls (640.0000,-797.6667) and (620.0000,-754.3333) ..
    (600.0000,-711.0000) -- (1058.0000,-463.0000) -- cycle(1897.0000,-311.0000) --
    (1896.0000,-311.0000) -- (1896.0000,-193.0000) .. controls
    (1876.0000,-195.0000) and (1843.3333,-204.3333) .. (1798.0000,-221.0000) ..
    controls (1756.6667,-235.6667) and (1723.6667,-243.0000) ..
    (1699.0000,-243.0000) .. controls (1678.3333,-243.0000) and
    (1650.0000,-235.3333) .. (1614.0000,-220.0000) .. controls
    (1578.0000,-204.6667) and (1550.6667,-197.0000) .. (1532.0000,-197.0000) ..
    controls (1511.3333,-197.0000) and (1479.3333,-206.0000) ..
    (1436.0000,-224.0000) .. controls (1392.6667,-242.0000) and
    (1357.6667,-251.0000) .. (1331.0000,-251.0000) .. controls
    (1312.3333,-251.0000) and (1285.6667,-243.6667) .. (1251.0000,-229.0000) ..
    controls (1217.0000,-215.0000) and (1190.6667,-208.0000) ..
    (1172.0000,-208.0000) .. controls (1150.6667,-208.0000) and
    (1120.3333,-215.0000) .. (1081.0000,-229.0000) .. controls
    (1042.3333,-243.6667) and (1012.3333,-251.0000) .. (991.0000,-251.0000) ..
    controls (968.3333,-251.0000) and (936.0000,-242.0000) .. (894.0000,-224.0000)
    .. controls (852.6667,-206.0000) and (820.6667,-197.0000) ..
    (798.0000,-197.0000) .. controls (780.0000,-197.0000) and (750.0000,-206.0000)
    .. (708.0000,-224.0000) .. controls (666.0000,-242.0000) and
    (632.6667,-251.0000) .. (608.0000,-251.0000) .. controls (573.3333,-251.0000)
    and (526.0000,-241.0000) .. (466.0000,-221.0000) .. controls
    (434.0000,-210.3333) and (414.6667,-205.0000) .. (408.0000,-205.0000) ..
    controls (385.3333,-205.0000) and (353.0000,-212.6667) .. (311.0000,-228.0000)
    .. controls (269.6667,-243.3333) and (237.6667,-251.0000) ..
    (215.0000,-251.0000) .. controls (205.0000,-251.0000) and (185.0000,-243.6667)
    .. (155.0000,-229.0000) .. controls (125.6667,-215.0000) and
    (104.0000,-208.0000) .. (90.0000,-208.0000) .. controls (80.0000,-208.0000)
    and (70.6667,-212.3333) .. (62.0000,-221.0000) -- (62.0000,-323.0000) ..
    controls (80.6667,-323.0000) and (107.0000,-329.3333) .. (141.0000,-342.0000)
    .. controls (175.6667,-355.3333) and (202.3333,-362.0000) ..
    (221.0000,-362.0000) .. controls (242.3333,-362.0000) and (272.6667,-354.3333)
    .. (312.0000,-339.0000) .. controls (352.0000,-323.6667) and
    (382.6667,-316.0000) .. (404.0000,-316.0000) .. controls (427.3333,-316.0000)
    and (460.3333,-323.6667) .. (503.0000,-339.0000) .. controls
    (545.6667,-354.3333) and (578.6667,-362.0000) .. (602.0000,-362.0000) ..
    controls (625.3333,-362.0000) and (658.3333,-354.3333) .. (701.0000,-339.0000)
    .. controls (743.6667,-323.6667) and (776.6667,-316.0000) ..
    (800.0000,-316.0000) .. controls (823.3333,-316.0000) and (856.3333,-323.6667)
    .. (899.0000,-339.0000) .. controls (942.3333,-354.3333) and
    (975.6667,-362.0000) .. (999.0000,-362.0000) .. controls (1019.6667,-362.0000)
    and (1049.0000,-355.6667) .. (1087.0000,-343.0000) .. controls
    (1125.6667,-330.3333) and (1155.3333,-324.0000) .. (1176.0000,-324.0000) ..
    controls (1195.3333,-324.0000) and (1223.0000,-330.3333) ..
    (1259.0000,-343.0000) .. controls (1295.6667,-355.6667) and
    (1323.6667,-362.0000) .. (1343.0000,-362.0000) .. controls
    (1365.6667,-362.0000) and (1398.3333,-354.3333) .. (1441.0000,-339.0000) ..
    controls (1483.6667,-323.6667) and (1516.3333,-316.0000) ..
    (1539.0000,-316.0000) .. controls (1557.6667,-316.0000) and
    (1584.0000,-323.0000) .. (1618.0000,-337.0000) .. controls
    (1652.0000,-351.0000) and (1678.3333,-358.0000) .. (1697.0000,-358.0000) ..
    controls (1719.0000,-358.0000) and (1751.6667,-349.6667) ..
    (1795.0000,-333.0000) .. controls (1838.3333,-317.0000) and
    (1872.0000,-309.6667) .. (1896.0000,-311.0000) -- (1896.0000,-312.0000) --
    (1897.0000,-311.0000) -- cycle(1900.0000,45.0000) -- (1857.0000,45.0000) ..
    controls (1841.6667,45.0000) and (1815.3333,36.0000) .. (1778.0000,18.0000) ..
    controls (1740.6667,0.6667) and (1714.3333,-8.0000) .. (1699.0000,-8.0000) ..
    controls (1679.0000,-8.0000) and (1651.0000,1.0000) .. (1615.0000,19.0000) ..
    controls (1579.6667,37.0000) and (1552.0000,46.0000) .. (1532.0000,46.0000) ..
    controls (1509.3333,46.0000) and (1477.6667,36.3333) .. (1437.0000,17.0000) ..
    controls (1397.0000,-2.3333) and (1365.6667,-12.0000) .. (1343.0000,-12.0000)
    .. controls (1323.0000,-12.0000) and (1295.0000,-4.3333) ..
    (1259.0000,11.0000) .. controls (1223.6667,26.3333) and (1196.0000,34.0000) ..
    (1176.0000,34.0000) .. controls (1170.6667,34.0000) and (1155.0000,29.6667) ..
    (1129.0000,21.0000) .. controls (1070.3333,1.6667) and (1025.0000,-8.0000) ..
    (993.0000,-8.0000) .. controls (971.0000,-8.0000) and (939.0000,-1.0000) ..
    (897.0000,13.0000) .. controls (855.6667,27.0000) and (824.0000,34.0000) ..
    (802.0000,34.0000) .. controls (779.3333,34.0000) and (746.6667,26.3333) ..
    (704.0000,11.0000) .. controls (661.3333,-4.3333) and (628.6667,-12.0000) ..
    (606.0000,-12.0000) .. controls (582.6667,-12.0000) and (549.0000,-4.3333) ..
    (505.0000,11.0000) .. controls (461.0000,26.3333) and (427.3333,34.0000) ..
    (404.0000,34.0000) .. controls (382.6667,34.0000) and (352.0000,26.3333) ..
    (312.0000,11.0000) .. controls (272.6667,-4.3333) and (242.3333,-12.0000) ..
    (221.0000,-12.0000) .. controls (211.6667,-12.0000) and (194.0000,-5.6667) ..
    (168.0000,7.0000) .. controls (142.0000,19.6667) and (120.0000,26.0000) ..
    (102.0000,26.0000) .. controls (86.0000,26.0000) and (72.6667,23.3333) ..
    (62.0000,18.0000) -- (62.0000,-84.0000) .. controls (65.3333,-90.0000) and
    (70.3333,-93.0000) .. (77.0000,-93.0000) .. controls (79.6667,-93.0000) and
    (81.6667,-91.6667) .. (83.0000,-89.0000) .. controls (84.3333,-86.3333) and
    (86.3333,-85.0000) .. (89.0000,-85.0000) .. controls (90.3333,-85.0000) and
    (93.3333,-86.0000) .. (98.0000,-88.0000) .. controls (103.3333,-90.6667) and
    (108.3333,-92.0000) .. (113.0000,-92.0000) .. controls (121.0000,-92.0000) and
    (138.3333,-97.3333) .. (165.0000,-108.0000) .. controls (191.6667,-118.6667)
    and (213.0000,-124.0000) .. (229.0000,-124.0000) .. controls
    (249.0000,-124.0000) and (277.6667,-117.3333) .. (315.0000,-104.0000) ..
    controls (353.0000,-91.3333) and (382.0000,-85.0000) .. (402.0000,-85.0000) ..
    controls (426.6667,-85.0000) and (461.6667,-92.6667) .. (507.0000,-108.0000)
    .. controls (552.3333,-123.3333) and (587.3333,-131.0000) ..
    (612.0000,-131.0000) .. controls (634.6667,-131.0000) and (667.0000,-123.3333)
    .. (709.0000,-108.0000) .. controls (751.0000,-92.6667) and
    (783.3333,-85.0000) .. (806.0000,-85.0000) .. controls (826.6667,-85.0000) and
    (855.0000,-92.0000) .. (891.0000,-106.0000) .. controls (927.6667,-120.6667)
    and (954.6667,-128.0000) .. (972.0000,-128.0000) .. controls
    (994.0000,-128.0000) and (1060.6667,-113.6667) .. (1172.0000,-85.0000) --
    (1343.0000,-131.0000) .. controls (1361.6667,-128.3333) and
    (1393.0000,-119.0000) .. (1437.0000,-103.0000) .. controls
    (1476.3333,-88.3333) and (1508.0000,-81.0000) .. (1532.0000,-81.0000) ..
    controls (1552.0000,-81.0000) and (1580.0000,-88.0000) ..
    (1616.0000,-102.0000) .. controls (1652.6667,-116.6667) and
    (1681.0000,-124.0000) .. (1701.0000,-124.0000) .. controls
    (1721.6667,-124.0000) and (1751.0000,-116.3333) .. (1789.0000,-101.0000) ..
    controls (1827.6667,-85.6667) and (1857.3333,-78.0000) .. (1878.0000,-78.0000)
    .. controls (1883.3333,-78.0000) and (1890.6667,-79.0000) ..
    (1900.0000,-81.0000) -- (1900.0000,45.0000) -- cycle(312.0000,-722.0000) ..
    controls (312.0000,-681.3333) and (299.3333,-647.0000) .. (274.0000,-619.0000)
    .. controls (248.6667,-591.6667) and (215.6667,-578.0000) ..
    (175.0000,-578.0000) .. controls (134.3333,-578.0000) and (100.0000,-591.6667)
    .. (72.0000,-619.0000) .. controls (44.6667,-647.0000) and (31.0000,-681.3333)
    .. (31.0000,-722.0000) .. controls (31.0000,-762.6667) and (45.3333,-796.3333)
    .. (74.0000,-823.0000) .. controls (102.6667,-849.6667) and
    (137.6667,-863.0000) .. (179.0000,-863.0000) .. controls (217.0000,-863.0000)
    and (248.6667,-849.0000) .. (274.0000,-821.0000) .. controls
    (299.3333,-793.6667) and (312.0000,-760.6667) .. (312.0000,-722.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1618.0000,-1163.0000) --
    (1562.0000,-1163.0000) -- (1562.0000,-1367.0000) -- (1618.0000,-1367.0000) --
    (1618.0000,-1163.0000) -- cycle(1550.0000,-1073.0000) --
    (1445.0000,-1073.0000) -- (1445.0000,-1461.0000) -- (1550.0000,-1461.0000) --
    (1550.0000,-1073.0000) -- cycle(343.0000,-1073.0000) -- (238.0000,-1073.0000)
    -- (238.0000,-1461.0000) -- (343.0000,-1461.0000) -- (343.0000,-1073.0000) --
    cycle(226.0000,-1163.0000) -- (170.0000,-1163.0000) -- (170.0000,-1367.0000)
    -- (226.0000,-1367.0000) -- (226.0000,-1163.0000) --
    cycle(1434.0000,-1246.0000) -- (1356.0000,-1246.0000) -- (1042.0000,-703.0000)
    -- (1042.0000,227.0000) .. controls (1042.0000,273.0000) and
    (1020.3333,296.0000) .. (977.0000,296.0000) .. controls (933.6667,296.0000)
    and (912.0000,273.0000) .. (912.0000,227.0000) -- (912.0000,-367.0000) --
    (876.0000,-367.0000) -- (876.0000,227.0000) .. controls (876.0000,273.0000)
    and (854.3333,296.0000) .. (811.0000,296.0000) .. controls (767.6667,296.0000)
    and (746.0000,273.0000) .. (746.0000,227.0000) -- (746.0000,-703.0000) --
    (432.0000,-1246.0000) -- (354.0000,-1246.0000) -- (354.0000,-1286.0000) --
    (418.0000,-1286.0000) .. controls (418.0000,-1299.3333) and
    (424.0000,-1311.0000) .. (436.0000,-1321.0000) .. controls
    (448.0000,-1331.6667) and (461.0000,-1337.0000) .. (475.0000,-1337.0000) ..
    controls (493.6667,-1337.0000) and (512.3333,-1320.0000) ..
    (531.0000,-1286.0000) -- (1257.0000,-1286.0000) .. controls
    (1275.6667,-1320.0000) and (1294.3333,-1337.0000) .. (1313.0000,-1337.0000) ..
    controls (1327.0000,-1337.0000) and (1340.0000,-1331.6667) ..
    (1352.0000,-1321.0000) .. controls (1364.0000,-1311.0000) and
    (1370.0000,-1299.3333) .. (1370.0000,-1286.0000) -- (1434.0000,-1286.0000) --
    (1434.0000,-1246.0000) -- cycle(1232.0000,-1246.0000) -- (556.0000,-1246.0000)
    -- (727.0000,-960.0000) .. controls (755.0000,-912.6667) and
    (783.0000,-889.0000) .. (811.0000,-889.0000) -- (977.0000,-889.0000) ..
    controls (1005.0000,-889.0000) and (1033.0000,-912.6667) ..
    (1061.0000,-960.0000) -- (1232.0000,-1246.0000) -- cycle(1009.0000,-1056.0000)
    .. controls (1009.0000,-1020.0000) and (999.0000,-987.0000) ..
    (979.0000,-957.0000) .. controls (956.3333,-923.0000) and (928.0000,-906.0000)
    .. (894.0000,-906.0000) .. controls (860.0000,-906.0000) and
    (831.6667,-923.0000) .. (809.0000,-957.0000) .. controls (789.0000,-987.0000)
    and (779.0000,-1020.0000) .. (779.0000,-1056.0000) .. controls
    (779.0000,-1091.3333) and (789.3333,-1122.3333) .. (810.0000,-1149.0000) ..
    controls (832.0000,-1179.0000) and (860.0000,-1194.0000) ..
    (894.0000,-1194.0000) .. controls (928.0000,-1194.0000) and
    (956.0000,-1179.0000) .. (978.0000,-1149.0000) .. controls
    (998.6667,-1122.3333) and (1009.0000,-1091.3333) .. (1009.0000,-1056.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (611.0000,-1062.0000) ..
    controls (611.0000,-1024.6667) and (597.6667,-993.0000) ..
    (571.0000,-967.0000) .. controls (545.0000,-941.6667) and (513.3333,-929.0000)
    .. (476.0000,-929.0000) .. controls (438.6667,-929.0000) and
    (406.6667,-941.6667) .. (380.0000,-967.0000) .. controls (354.0000,-993.0000)
    and (341.0000,-1024.6667) .. (341.0000,-1062.0000) .. controls
    (341.0000,-1099.3333) and (354.0000,-1130.3333) .. (380.0000,-1155.0000) ..
    controls (406.6667,-1180.3333) and (439.0000,-1193.0000) ..
    (477.0000,-1193.0000) .. controls (514.3333,-1193.0000) and
    (546.0000,-1180.3333) .. (572.0000,-1155.0000) .. controls
    (598.0000,-1130.3333) and (611.0000,-1099.3333) .. (611.0000,-1062.0000) --
    cycle(1174.0000,-923.0000) .. controls (1174.0000,-889.6667) and
    (1159.3333,-868.0000) .. (1130.0000,-858.0000) .. controls
    (1117.3333,-854.0000) and (1074.0000,-845.3333) .. (1000.0000,-832.0000) ..
    controls (909.3333,-816.0000) and (834.3333,-803.6667) .. (775.0000,-795.0000)
    -- (878.0000,-378.0000) .. controls (891.3333,-324.0000) and
    (898.0000,-271.0000) .. (898.0000,-219.0000) .. controls (898.0000,-217.0000)
    and (897.6667,-213.3333) .. (897.0000,-208.0000) -- (846.0000,225.0000) ..
    controls (838.0000,290.3333) and (810.0000,323.0000) .. (762.0000,323.0000) ..
    controls (741.3333,323.0000) and (723.0000,316.6667) .. (707.0000,304.0000) ..
    controls (691.0000,291.3333) and (683.6667,275.0000) .. (685.0000,255.0000) --
    (685.0000,247.0000) -- (739.0000,-211.0000) .. controls (735.0000,-235.0000)
    and (730.3333,-262.0000) .. (725.0000,-292.0000) -- (717.0000,-292.0000) --
    (320.0000,296.0000) .. controls (301.3333,323.3333) and (283.0000,337.0000) ..
    (265.0000,337.0000) .. controls (201.6667,337.0000) and (170.0000,312.6667) ..
    (170.0000,264.0000) .. controls (170.0000,240.6667) and (181.3333,212.0000) ..
    (204.0000,178.0000) -- (550.0000,-337.0000) .. controls (552.0000,-339.6667)
    and (554.3333,-345.0000) .. (557.0000,-353.0000) .. controls
    (481.0000,-659.6667) and (443.0000,-815.0000) .. (443.0000,-819.0000) ..
    controls (443.0000,-854.3333) and (470.0000,-877.3333) .. (524.0000,-888.0000)
    .. controls (604.6667,-901.3333) and (725.3333,-922.0000) ..
    (886.0000,-950.0000) .. controls (920.0000,-954.0000) and (969.6667,-964.3333)
    .. (1035.0000,-981.0000) -- (382.0000,-1418.0000) .. controls
    (368.6667,-1401.3333) and (355.6667,-1385.0000) .. (343.0000,-1369.0000) ..
    controls (322.3333,-1345.0000) and (307.3333,-1333.0000) ..
    (298.0000,-1333.0000) .. controls (267.3333,-1333.0000) and
    (252.0000,-1350.0000) .. (252.0000,-1384.0000) .. controls
    (252.0000,-1392.0000) and (263.3333,-1413.0000) .. (286.0000,-1447.0000) ..
    controls (314.0000,-1490.3333) and (328.6667,-1513.0000) ..
    (330.0000,-1515.0000) -- (1139.0000,-984.0000) .. controls
    (1162.3333,-968.6667) and (1174.0000,-948.3333) .. (1174.0000,-923.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1754.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1291.0000,-844.0000) ..
    controls (1291.0000,-827.3333) and (1275.3333,-813.3333) ..
    (1244.0000,-802.0000) .. controls (1228.6667,-798.0000) and
    (1205.6667,-792.0000) .. (1175.0000,-784.0000) .. controls
    (1150.3333,-777.3333) and (1118.0000,-764.6667) .. (1078.0000,-746.0000) --
    (1127.0000,-705.0000) .. controls (1044.3333,-695.0000) and
    (978.6667,-690.0000) .. (930.0000,-690.0000) .. controls (920.6667,-690.0000)
    and (909.6667,-690.3333) .. (897.0000,-691.0000) .. controls
    (831.0000,-694.3333) and (790.0000,-698.0000) .. (774.0000,-702.0000) ..
    controls (724.0000,-714.6667) and (699.0000,-740.6667) .. (699.0000,-780.0000)
    .. controls (699.0000,-813.3333) and (728.6667,-860.3333) ..
    (788.0000,-921.0000) .. controls (828.6667,-958.3333) and (869.0000,-995.3333)
    .. (909.0000,-1032.0000) .. controls (909.0000,-1042.6667) and
    (879.3333,-1053.0000) .. (820.0000,-1063.0000) .. controls
    (800.6667,-1066.3333) and (772.3333,-1067.0000) .. (735.0000,-1065.0000) ..
    controls (732.3333,-1095.0000) and (731.0000,-1121.0000) ..
    (731.0000,-1143.0000) .. controls (731.0000,-1279.0000) and
    (789.0000,-1347.0000) .. (905.0000,-1347.0000) .. controls
    (951.6667,-1347.0000) and (989.3333,-1334.0000) .. (1018.0000,-1308.0000) ..
    controls (1047.3333,-1282.0000) and (1062.0000,-1246.0000) ..
    (1062.0000,-1200.0000) .. controls (1062.0000,-1128.6667) and
    (1030.3333,-1087.0000) .. (967.0000,-1075.0000) -- (976.0000,-1063.0000) ..
    controls (1016.6667,-1081.0000) and (1041.0000,-1090.0000) ..
    (1049.0000,-1090.0000) .. controls (1092.3333,-1090.0000) and
    (1143.3333,-1059.6667) .. (1202.0000,-999.0000) .. controls
    (1261.3333,-938.3333) and (1291.0000,-886.6667) .. (1291.0000,-844.0000) --
    cycle(1834.0000,-197.0000) .. controls (1834.0000,-137.0000) and
    (1817.6667,-85.0000) .. (1785.0000,-41.0000) .. controls (1749.0000,7.6667)
    and (1702.0000,32.0000) .. (1644.0000,32.0000) .. controls (1580.0000,32.0000)
    and (1521.0000,15.0000) .. (1467.0000,-19.0000) .. controls
    (1409.0000,-56.3333) and (1372.6667,-104.6667) .. (1358.0000,-164.0000) ..
    controls (1358.6667,-157.3333) and (1359.0000,-151.3333) ..
    (1359.0000,-146.0000) .. controls (1359.0000,-102.6667) and
    (1294.0000,-67.6667) .. (1164.0000,-41.0000) .. controls (1067.3333,-21.0000)
    and (981.3333,-11.0000) .. (906.0000,-11.0000) .. controls (873.3333,-11.0000)
    and (840.6667,-12.6667) .. (808.0000,-16.0000) .. controls (826.0000,-16.6667)
    and (835.0000,-48.6667) .. (835.0000,-112.0000) .. controls
    (835.0000,-224.6667) and (790.3333,-361.0000) .. (701.0000,-521.0000) ..
    controls (643.0000,-529.0000) and (594.0000,-538.0000) .. (554.0000,-548.0000)
    .. controls (514.6667,-558.0000) and (476.0000,-568.0000) ..
    (438.0000,-578.0000) .. controls (397.3333,-588.6667) and (356.6667,-594.0000)
    .. (316.0000,-594.0000) .. controls (278.6667,-594.0000) and
    (251.3333,-582.0000) .. (234.0000,-558.0000) .. controls (228.6667,-575.3333)
    and (226.0000,-590.6667) .. (226.0000,-604.0000) .. controls
    (226.0000,-685.3333) and (268.3333,-767.3333) .. (353.0000,-850.0000) ..
    controls (423.6667,-918.6667) and (503.6667,-972.0000) ..
    (593.0000,-1010.0000) .. controls (652.3333,-1035.3333) and
    (700.3333,-1048.6667) .. (737.0000,-1050.0000) .. controls
    (755.0000,-1050.6667) and (768.0000,-1051.0000) .. (776.0000,-1051.0000) ..
    controls (840.0000,-1051.0000) and (872.0000,-1044.0000) ..
    (872.0000,-1030.0000) .. controls (832.6667,-992.0000) and
    (793.0000,-954.0000) .. (753.0000,-916.0000) .. controls (701.6667,-862.0000)
    and (676.0000,-817.3333) .. (676.0000,-782.0000) .. controls
    (676.0000,-706.0000) and (756.0000,-668.0000) .. (916.0000,-668.0000) ..
    controls (1005.3333,-668.0000) and (1082.3333,-673.6667) ..
    (1147.0000,-685.0000) .. controls (1251.0000,-585.0000) and
    (1316.6667,-455.6667) .. (1344.0000,-297.0000) .. controls
    (1342.0000,-369.6667) and (1320.0000,-452.6667) .. (1278.0000,-546.0000) ..
    controls (1232.0000,-648.0000) and (1181.0000,-714.0000) ..
    (1125.0000,-744.0000) .. controls (1201.6667,-774.6667) and
    (1260.6667,-790.0000) .. (1302.0000,-790.0000) .. controls
    (1312.6667,-790.0000) and (1320.6667,-789.3333) .. (1326.0000,-788.0000) ..
    controls (1341.3333,-784.6667) and (1361.0000,-753.3333) ..
    (1385.0000,-694.0000) .. controls (1409.6667,-635.3333) and
    (1429.6667,-562.6667) .. (1445.0000,-476.0000) .. controls
    (1456.3333,-400.6667) and (1468.0000,-325.6667) .. (1480.0000,-251.0000) ..
    controls (1486.0000,-215.6667) and (1504.0000,-184.3333) ..
    (1534.0000,-157.0000) .. controls (1564.0000,-129.6667) and
    (1596.3333,-116.0000) .. (1631.0000,-116.0000) .. controls
    (1687.6667,-116.0000) and (1716.0000,-150.3333) .. (1716.0000,-219.0000) ..
    controls (1716.0000,-265.6667) and (1701.0000,-307.0000) ..
    (1671.0000,-343.0000) .. controls (1639.6667,-381.6667) and
    (1601.0000,-401.0000) .. (1555.0000,-401.0000) .. controls
    (1515.6667,-401.0000) and (1491.0000,-383.3333) .. (1481.0000,-348.0000) ..
    controls (1459.6667,-508.6667) and (1428.3333,-637.0000) ..
    (1387.0000,-733.0000) .. controls (1453.6667,-748.3333) and
    (1521.3333,-756.0000) .. (1590.0000,-756.0000) .. controls
    (1684.6667,-756.0000) and (1732.0000,-732.0000) .. (1732.0000,-684.0000) ..
    controls (1732.0000,-672.6667) and (1730.3333,-658.3333) ..
    (1727.0000,-641.0000) -- (1586.0000,-600.0000) .. controls
    (1669.3333,-612.6667) and (1712.6667,-619.0000) .. (1716.0000,-619.0000) ..
    controls (1737.3333,-619.0000) and (1748.0000,-603.6667) ..
    (1748.0000,-573.0000) .. controls (1748.0000,-555.0000) and
    (1737.0000,-544.3333) .. (1715.0000,-541.0000) -- (1483.0000,-507.0000) --
    (1485.0000,-490.0000) .. controls (1535.6667,-498.6667) and
    (1561.0000,-503.0000) .. (1561.0000,-503.0000) .. controls
    (1641.6667,-503.0000) and (1708.0000,-471.6667) .. (1760.0000,-409.0000) ..
    controls (1809.3333,-350.3333) and (1834.0000,-279.6667) ..
    (1834.0000,-197.0000) -- cycle(820.0000,-120.0000) .. controls
    (820.0000,-60.0000) and (811.3333,-30.0000) .. (794.0000,-30.0000) .. controls
    (778.6667,-30.0000) and (761.6667,-34.6667) .. (743.0000,-44.0000) .. controls
    (709.6667,42.6667) and (645.3333,86.0000) .. (550.0000,86.0000) .. controls
    (448.6667,86.0000) and (359.3333,42.6667) .. (282.0000,-44.0000) .. controls
    (207.3333,-128.6667) and (170.0000,-222.0000) .. (170.0000,-324.0000) ..
    controls (170.0000,-413.3333) and (198.6667,-479.3333) .. (256.0000,-522.0000)
    -- (244.0000,-543.0000) .. controls (263.3333,-567.6667) and
    (290.6667,-580.0000) .. (326.0000,-580.0000) .. controls (362.6667,-580.0000)
    and (438.0000,-565.0000) .. (552.0000,-535.0000) .. controls
    (573.3333,-529.6667) and (620.0000,-521.6667) .. (692.0000,-511.0000) ..
    controls (777.3333,-357.6667) and (820.0000,-227.3333) .. (820.0000,-120.0000)
    -- cycle(957.0000,-1194.0000) .. controls (883.6667,-1208.6667) and
    (829.6667,-1216.0000) .. (795.0000,-1216.0000) .. controls
    (785.0000,-1216.0000) and (771.6667,-1215.3333) .. (755.0000,-1214.0000) ..
    controls (749.6667,-1186.0000) and (747.0000,-1160.3333) ..
    (747.0000,-1137.0000) .. controls (747.0000,-1125.6667) and
    (749.0000,-1106.3333) .. (753.0000,-1079.0000) -- (771.0000,-1078.0000) ..
    controls (842.3333,-1076.0000) and (903.6667,-1097.6667) ..
    (955.0000,-1143.0000) -- (957.0000,-1194.0000) -- cycle(1105.0000,-818.0000)
    .. controls (1105.0000,-836.0000) and (1099.3333,-852.6667) ..
    (1088.0000,-868.0000) .. controls (1077.3333,-883.3333) and
    (1063.0000,-891.0000) .. (1045.0000,-891.0000) .. controls
    (1009.6667,-891.0000) and (982.3333,-877.3333) .. (963.0000,-850.0000) --
    (1006.0000,-847.0000) -- (1006.0000,-842.0000) .. controls
    (992.0000,-842.6667) and (971.3333,-844.3333) .. (944.0000,-847.0000) ..
    controls (938.6667,-847.6667) and (927.3333,-850.0000) .. (910.0000,-854.0000)
    .. controls (896.0000,-856.6667) and (884.6667,-858.0000) ..
    (876.0000,-858.0000) .. controls (861.3333,-858.0000) and (844.0000,-851.3333)
    .. (824.0000,-838.0000) .. controls (802.0000,-823.3333) and
    (791.0000,-809.3333) .. (791.0000,-796.0000) .. controls (791.0000,-757.3333)
    and (824.0000,-738.0000) .. (890.0000,-738.0000) .. controls
    (916.0000,-738.0000) and (936.0000,-743.3333) .. (950.0000,-754.0000) ..
    controls (956.0000,-751.3333) and (965.0000,-750.0000) .. (977.0000,-750.0000)
    .. controls (1003.0000,-750.0000) and (1029.0000,-755.3333) ..
    (1055.0000,-766.0000) .. controls (1088.3333,-779.3333) and
    (1105.0000,-796.6667) .. (1105.0000,-818.0000) -- cycle(643.0000,-200.0000) ..
    controls (643.0000,-246.6667) and (629.6667,-296.6667) .. (603.0000,-350.0000)
    .. controls (579.0000,-278.0000) and (555.0000,-242.0000) ..
    (531.0000,-242.0000) .. controls (524.3333,-242.0000) and (510.0000,-272.0000)
    .. (488.0000,-332.0000) .. controls (462.6667,-400.6667) and
    (446.0000,-441.3333) .. (438.0000,-454.0000) .. controls (370.0000,-452.0000)
    and (336.0000,-408.6667) .. (336.0000,-324.0000) .. controls
    (336.0000,-262.6667) and (356.0000,-207.3333) .. (396.0000,-158.0000) ..
    controls (438.6667,-105.3333) and (490.0000,-79.0000) .. (550.0000,-79.0000)
    .. controls (612.0000,-79.0000) and (643.0000,-119.3333) ..
    (643.0000,-200.0000) -- cycle(943.0000,-795.0000) .. controls
    (943.0000,-780.3333) and (937.3333,-773.0000) .. (926.0000,-773.0000) ..
    controls (915.3333,-773.0000) and (910.0000,-780.3333) .. (910.0000,-795.0000)
    .. controls (910.0000,-809.6667) and (915.3333,-817.0000) ..
    (926.0000,-817.0000) .. controls (937.3333,-817.0000) and (943.0000,-809.6667)
    .. (943.0000,-795.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1354.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2315.0000,-148.0000) ..
    controls (2315.0000,-125.3333) and (2310.3333,-106.6667) ..
    (2301.0000,-92.0000) .. controls (2232.3333,-145.3333) and
    (2148.0000,-199.0000) .. (2048.0000,-253.0000) .. controls
    (2072.0000,-279.0000) and (2109.6667,-292.0000) .. (2161.0000,-292.0000) ..
    controls (2200.3333,-292.0000) and (2235.6667,-277.6667) ..
    (2267.0000,-249.0000) .. controls (2299.0000,-221.0000) and
    (2315.0000,-187.3333) .. (2315.0000,-148.0000) -- cycle(1437.0000,-380.0000)
    .. controls (1437.0000,-370.6667) and (1434.0000,-354.6667) ..
    (1428.0000,-332.0000) .. controls (1382.6667,-358.0000) and
    (1360.0000,-376.3333) .. (1360.0000,-387.0000) .. controls
    (1360.0000,-395.6667) and (1377.6667,-406.0000) .. (1413.0000,-418.0000) ..
    controls (1429.0000,-405.3333) and (1437.0000,-392.6667) ..
    (1437.0000,-380.0000) -- cycle(2462.0000,16.0000) .. controls
    (2340.6667,36.0000) and (2217.6667,46.0000) .. (2093.0000,46.0000) --
    (1662.0000,45.0000) -- (1677.0000,24.0000) .. controls (1482.3333,32.0000) and
    (1344.0000,36.0000) .. (1262.0000,36.0000) .. controls (1204.6667,36.0000) and
    (1118.3333,32.6667) .. (1003.0000,26.0000) .. controls (887.6667,20.0000) and
    (801.3333,17.0000) .. (744.0000,17.0000) .. controls (725.3333,17.0000) and
    (697.6667,19.6667) .. (661.0000,25.0000) .. controls (624.3333,31.0000) and
    (597.0000,34.0000) .. (579.0000,34.0000) .. controls (575.0000,34.0000) and
    (504.0000,30.3333) .. (366.0000,23.0000) -- (388.0000,14.0000) --
    (285.0000,3.0000) -- (376.0000,-3.0000) .. controls (328.0000,-31.6667) and
    (306.0000,-79.6667) .. (310.0000,-147.0000) .. controls (284.0000,-149.6667)
    and (244.0000,-151.6667) .. (190.0000,-153.0000) -- (170.0000,-450.0000) ..
    controls (198.6667,-448.0000) and (231.0000,-447.0000) .. (267.0000,-447.0000)
    .. controls (309.6667,-447.0000) and (406.3333,-451.6667) ..
    (557.0000,-461.0000) .. controls (588.3333,-445.0000) and (615.0000,-420.6667)
    .. (637.0000,-388.0000) .. controls (660.3333,-352.6667) and
    (671.3333,-318.3333) .. (670.0000,-285.0000) -- (756.0000,-293.0000) ..
    controls (866.6667,-373.6667) and (989.0000,-414.0000) ..
    (1123.0000,-414.0000) .. controls (1144.3333,-414.0000) and
    (1165.6667,-413.0000) .. (1187.0000,-411.0000) .. controls
    (1209.6667,-475.0000) and (1237.0000,-507.0000) .. (1269.0000,-507.0000) ..
    controls (1281.6667,-507.0000) and (1288.0000,-493.6667) ..
    (1288.0000,-467.0000) .. controls (1288.0000,-453.6667) and
    (1286.3333,-442.0000) .. (1283.0000,-432.0000) .. controls
    (1297.0000,-455.3333) and (1317.0000,-467.0000) .. (1343.0000,-467.0000) ..
    controls (1386.3333,-467.0000) and (1411.0000,-454.3333) ..
    (1417.0000,-429.0000) .. controls (1371.6667,-422.3333) and
    (1349.0000,-409.6667) .. (1349.0000,-391.0000) -- (1354.0000,-378.0000) ..
    controls (1377.3333,-352.6667) and (1409.6667,-330.6667) ..
    (1451.0000,-312.0000) -- (1451.0000,-316.0000) .. controls
    (1451.0000,-324.6667) and (1456.3333,-329.0000) .. (1467.0000,-329.0000) ..
    controls (1479.6667,-329.0000) and (1490.3333,-315.0000) ..
    (1499.0000,-287.0000) -- (1580.0000,-318.0000) .. controls
    (1592.0000,-316.0000) and (1603.6667,-315.0000) .. (1615.0000,-315.0000) ..
    controls (1643.0000,-315.0000) and (1671.0000,-319.0000) ..
    (1699.0000,-327.0000) .. controls (1715.0000,-321.6667) and
    (1778.6667,-310.3333) .. (1890.0000,-293.0000) .. controls
    (1947.3333,-284.3333) and (2018.0000,-257.3333) .. (2102.0000,-212.0000) ..
    controls (2183.3333,-168.6667) and (2246.0000,-125.3333) ..
    (2290.0000,-82.0000) -- (2438.0000,-107.0000) -- (2457.0000,-77.0000) --
    (2431.0000,-8.0000) -- (2201.0000,12.0000) -- (2462.0000,16.0000) --
    cycle(2427.0000,-51.0000) -- (2417.0000,-58.0000) -- (2187.0000,-41.0000) --
    (2182.0000,-52.0000) -- (2172.0000,-61.0000) -- (2170.0000,-29.0000) --
    (2190.0000,-19.0000) -- (2427.0000,-51.0000) -- cycle(2280.0000,-75.0000) ..
    controls (2216.0000,-122.3333) and (2112.6667,-186.3333) ..
    (1970.0000,-267.0000) -- (1947.0000,-250.0000) -- (1882.0000,-254.0000) ..
    controls (1998.6667,-213.3333) and (2122.3333,-146.0000) ..
    (2253.0000,-52.0000) -- (2280.0000,-75.0000) -- cycle(1880.0000,-234.0000) ..
    controls (1859.3333,-260.0000) and (1832.3333,-273.0000) ..
    (1799.0000,-273.0000) .. controls (1760.3333,-273.0000) and
    (1732.0000,-262.3333) .. (1714.0000,-241.0000) .. controls
    (1736.0000,-255.6667) and (1762.0000,-263.0000) .. (1792.0000,-263.0000) ..
    controls (1817.3333,-263.0000) and (1846.6667,-253.3333) ..
    (1880.0000,-234.0000) -- cycle(1940.0000,12.0000) -- (1933.0000,-19.0000) ..
    controls (1926.3333,-7.6667) and (1913.3333,2.6667) .. (1894.0000,12.0000) --
    (1940.0000,12.0000) -- cycle(1861.0000,-119.0000) .. controls
    (1861.0000,-145.0000) and (1852.0000,-166.6667) .. (1834.0000,-184.0000) ..
    controls (1816.6667,-201.3333) and (1795.0000,-210.0000) ..
    (1769.0000,-210.0000) .. controls (1741.6667,-210.0000) and
    (1718.6667,-200.6667) .. (1700.0000,-182.0000) .. controls
    (1682.0000,-164.0000) and (1673.0000,-141.3333) .. (1673.0000,-114.0000) ..
    controls (1673.0000,-51.3333) and (1703.6667,-20.0000) .. (1765.0000,-20.0000)
    .. controls (1829.0000,-20.0000) and (1861.0000,-53.0000) ..
    (1861.0000,-119.0000) -- cycle(1439.0000,-287.0000) .. controls
    (1439.0000,-295.6667) and (1438.3333,-303.3333) .. (1437.0000,-310.0000) ..
    controls (1369.6667,-342.6667) and (1336.0000,-373.6667) ..
    (1336.0000,-403.0000) .. controls (1336.0000,-411.0000) and
    (1353.6667,-421.6667) .. (1389.0000,-435.0000) .. controls
    (1389.0000,-445.0000) and (1374.3333,-450.0000) .. (1345.0000,-450.0000) ..
    controls (1311.6667,-450.0000) and (1288.0000,-424.6667) ..
    (1274.0000,-374.0000) -- (1295.0000,-368.0000) -- (1300.0000,-350.0000) --
    (1345.0000,-325.0000) -- (1357.0000,-337.0000) -- (1423.0000,-309.0000) --
    (1416.0000,-288.0000) -- (1439.0000,-287.0000) -- cycle(1665.0000,-268.0000)
    -- (1650.0000,-281.0000) -- (1527.0000,-291.0000) .. controls
    (1499.0000,-281.6667) and (1477.6667,-277.3333) .. (1463.0000,-278.0000) --
    (1114.0000,-291.0000) -- (1081.0000,-256.0000) -- (1082.0000,-236.0000) ..
    controls (1112.6667,-238.6667) and (1144.0000,-240.0000) ..
    (1176.0000,-240.0000) .. controls (1267.3333,-240.0000) and
    (1342.0000,-233.0000) .. (1400.0000,-219.0000) -- (1407.0000,-242.0000) ..
    controls (1436.3333,-262.6667) and (1474.3333,-273.0000) ..
    (1521.0000,-273.0000) .. controls (1528.3333,-273.0000) and
    (1576.3333,-271.3333) .. (1665.0000,-268.0000) -- cycle(1232.0000,-396.0000)
    -- (1211.0000,-399.0000) .. controls (1212.3333,-393.6667) and
    (1213.6667,-387.6667) .. (1215.0000,-381.0000) .. controls
    (1215.0000,-375.0000) and (1211.0000,-369.3333) .. (1203.0000,-364.0000) --
    (1118.0000,-368.0000) -- (1096.0000,-341.0000) -- (1120.0000,-332.0000) --
    (1121.0000,-318.0000) -- (1137.0000,-318.0000) .. controls
    (1137.0000,-302.6667) and (1145.0000,-295.0000) .. (1161.0000,-295.0000) ..
    controls (1176.3333,-295.0000) and (1194.0000,-301.0000) ..
    (1214.0000,-313.0000) -- (1232.0000,-396.0000) -- cycle(1088.0000,-381.0000)
    -- (1020.0000,-382.0000) -- (998.0000,-322.0000) -- (1069.0000,-321.0000) --
    (1088.0000,-381.0000) -- cycle(1556.0000,-131.0000) .. controls
    (1556.0000,-145.6667) and (1545.6667,-152.3333) .. (1525.0000,-151.0000) --
    (1526.0000,-170.0000) .. controls (1509.3333,-170.6667) and
    (1495.3333,-175.0000) .. (1484.0000,-183.0000) .. controls
    (1455.3333,-183.0000) and (1434.0000,-173.6667) .. (1420.0000,-155.0000) ..
    controls (1400.0000,-157.0000) and (1387.6667,-158.0000) ..
    (1383.0000,-158.0000) .. controls (1371.0000,-158.0000) and
    (1357.6667,-154.3333) .. (1343.0000,-147.0000) .. controls
    (1327.6667,-157.6667) and (1313.0000,-163.0000) .. (1299.0000,-163.0000) ..
    controls (1287.6667,-163.0000) and (1274.3333,-158.6667) ..
    (1259.0000,-150.0000) -- (1228.0000,-163.0000) -- (1087.0000,-163.0000) --
    (1089.0000,-192.0000) -- (994.0000,-192.0000) -- (972.0000,-180.0000) --
    (966.0000,-192.0000) -- (921.0000,-192.0000) -- (886.0000,-34.0000) --
    (1157.0000,-34.0000) -- (1162.0000,-47.0000) .. controls (1176.0000,-38.3333)
    and (1187.6667,-34.0000) .. (1197.0000,-34.0000) .. controls
    (1203.0000,-34.0000) and (1216.6667,-36.3333) .. (1238.0000,-41.0000) ..
    controls (1254.0000,-36.3333) and (1268.0000,-34.0000) .. (1280.0000,-34.0000)
    .. controls (1288.0000,-34.0000) and (1303.6667,-36.3333) ..
    (1327.0000,-41.0000) .. controls (1351.0000,-36.3333) and (1365.0000,-34.0000)
    .. (1369.0000,-34.0000) -- (1506.0000,-34.0000) -- (1525.0000,-115.0000) ..
    controls (1526.3333,-115.0000) and (1528.0000,-114.6667) ..
    (1530.0000,-114.0000) .. controls (1547.3333,-114.0000) and
    (1556.0000,-119.6667) .. (1556.0000,-131.0000) -- cycle(835.0000,-144.0000) --
    (832.0000,-202.0000) -- (784.0000,-206.0000) -- (782.0000,-252.0000) --
    (714.0000,-256.0000) -- (707.0000,-211.0000) -- (771.0000,-207.0000) --
    (745.0000,-144.0000) -- (835.0000,-144.0000) -- cycle(822.0000,-13.0000) --
    (819.0000,-67.0000) -- (741.0000,-72.0000) -- (748.0000,-18.0000) --
    (822.0000,-13.0000) -- cycle(544.0000,-223.0000) .. controls
    (544.6667,-235.6667) and (535.0000,-248.6667) .. (515.0000,-262.0000) ..
    controls (495.6667,-275.3333) and (479.0000,-282.0000) .. (465.0000,-282.0000)
    .. controls (454.3333,-282.0000) and (445.3333,-279.3333) ..
    (438.0000,-274.0000) .. controls (450.0000,-270.6667) and (467.6667,-264.6667)
    .. (491.0000,-256.0000) .. controls (501.0000,-246.0000) and
    (518.0000,-234.3333) .. (542.0000,-221.0000) -- (544.0000,-223.0000) --
    cycle(467.0000,-298.0000) -- (467.0000,-394.0000) -- (345.0000,-385.0000) --
    (392.0000,-275.0000) .. controls (416.0000,-291.0000) and (441.0000,-298.6667)
    .. (467.0000,-298.0000) -- cycle(528.0000,-131.0000) .. controls
    (528.0000,-197.6667) and (501.0000,-231.0000) .. (447.0000,-231.0000) ..
    controls (421.6667,-231.0000) and (400.0000,-221.0000) .. (382.0000,-201.0000)
    .. controls (364.0000,-181.6667) and (355.0000,-159.0000) ..
    (355.0000,-133.0000) .. controls (355.0000,-107.6667) and (362.3333,-85.0000)
    .. (377.0000,-65.0000) .. controls (392.3333,-45.0000) and (412.3333,-35.0000)
    .. (437.0000,-35.0000) .. controls (463.0000,-35.0000) and (484.6667,-44.3333)
    .. (502.0000,-63.0000) .. controls (519.3333,-82.3333) and
    (528.0000,-105.0000) .. (528.0000,-131.0000) -- cycle(292.0000,-298.0000) ..
    controls (292.0000,-324.6667) and (279.3333,-337.0000) .. (254.0000,-335.0000)
    -- (253.0000,-350.0000) -- (262.0000,-362.0000) .. controls
    (266.0000,-360.6667) and (269.3333,-357.0000) .. (272.0000,-351.0000) --
    (287.0000,-351.0000) -- (287.0000,-360.0000) .. controls (287.0000,-381.3333)
    and (278.0000,-392.0000) .. (260.0000,-392.0000) .. controls
    (246.6667,-392.0000) and (238.3333,-386.3333) .. (235.0000,-375.0000) ..
    controls (231.0000,-384.3333) and (222.3333,-389.0000) .. (209.0000,-389.0000)
    .. controls (192.3333,-389.0000) and (184.0000,-376.3333) ..
    (184.0000,-351.0000) .. controls (184.6667,-349.0000) and (186.0000,-344.0000)
    .. (188.0000,-336.0000) -- (205.0000,-336.0000) -- (203.0000,-355.0000) --
    (210.0000,-363.0000) -- (219.0000,-355.0000) .. controls (212.3333,-339.0000)
    and (202.6667,-318.0000) .. (190.0000,-292.0000) -- (190.0000,-247.0000) --
    (237.0000,-247.0000) -- (236.0000,-264.0000) .. controls (240.6667,-252.0000)
    and (249.3333,-246.0000) .. (262.0000,-246.0000) .. controls
    (282.0000,-246.0000) and (292.0000,-263.3333) .. (292.0000,-298.0000) --
    cycle(338.0000,-223.0000) -- (335.0000,-234.0000) -- (225.0000,-234.0000) --
    (225.0000,-187.0000) -- (317.0000,-183.0000) .. controls (319.0000,-197.0000)
    and (326.0000,-210.3333) .. (338.0000,-223.0000) -- cycle(1852.0000,-127.0000)
    .. controls (1852.0000,-109.0000) and (1847.3333,-96.0000) ..
    (1838.0000,-88.0000) .. controls (1818.6667,-96.6667) and
    (1809.0000,-103.6667) .. (1809.0000,-109.0000) .. controls
    (1809.0000,-121.0000) and (1819.3333,-128.6667) .. (1840.0000,-132.0000) --
    (1833.0000,-148.0000) .. controls (1813.0000,-144.6667) and
    (1790.3333,-136.3333) .. (1765.0000,-123.0000) .. controls
    (1769.6667,-124.3333) and (1773.6667,-125.0000) .. (1777.0000,-125.0000) ..
    controls (1787.6667,-125.0000) and (1793.0000,-118.6667) ..
    (1793.0000,-106.0000) .. controls (1793.0000,-94.0000) and
    (1786.3333,-88.0000) .. (1773.0000,-88.0000) .. controls (1759.0000,-88.0000)
    and (1753.0000,-95.3333) .. (1755.0000,-110.0000) -- (1754.0000,-111.0000) ..
    controls (1745.3333,-103.6667) and (1732.0000,-93.6667) ..
    (1714.0000,-81.0000) -- (1696.0000,-84.0000) -- (1704.0000,-55.0000) ..
    controls (1689.3333,-71.6667) and (1682.0000,-91.3333) ..
    (1682.0000,-114.0000) .. controls (1682.0000,-138.0000) and
    (1690.3333,-158.3333) .. (1707.0000,-175.0000) .. controls
    (1723.6667,-191.6667) and (1744.0000,-200.0000) .. (1768.0000,-200.0000) ..
    controls (1824.0000,-200.0000) and (1852.0000,-175.6667) ..
    (1852.0000,-127.0000) -- cycle(1823.0000,-61.0000) .. controls
    (1823.0000,-49.0000) and (1813.0000,-42.6667) .. (1793.0000,-42.0000) ..
    controls (1791.6667,-46.6667) and (1790.0000,-51.3333) .. (1788.0000,-56.0000)
    -- (1788.0000,-68.0000) .. controls (1788.0000,-77.3333) and
    (1790.6667,-82.0000) .. (1796.0000,-82.0000) .. controls (1814.0000,-82.0000)
    and (1823.0000,-75.0000) .. (1823.0000,-61.0000) -- cycle(1761.0000,-65.0000)
    .. controls (1761.0000,-62.3333) and (1758.6667,-54.0000) ..
    (1754.0000,-40.0000) .. controls (1732.6667,-41.3333) and (1722.0000,-47.6667)
    .. (1722.0000,-59.0000) .. controls (1722.0000,-71.6667) and
    (1730.6667,-78.0000) .. (1748.0000,-78.0000) .. controls (1756.6667,-78.0000)
    and (1761.0000,-73.6667) .. (1761.0000,-65.0000) -- cycle(516.0000,-135.0000)
    .. controls (516.0000,-108.3333) and (510.0000,-88.3333) ..
    (498.0000,-75.0000) -- (489.0000,-102.0000) -- (473.0000,-76.0000) .. controls
    (463.0000,-75.3333) and (455.0000,-75.0000) .. (449.0000,-75.0000) .. controls
    (425.6667,-75.0000) and (410.3333,-85.6667) .. (403.0000,-107.0000) ..
    controls (401.6667,-111.6667) and (399.0000,-132.0000) .. (395.0000,-168.0000)
    -- (390.0000,-175.0000) -- (382.0000,-167.0000) -- (387.0000,-150.0000) ..
    controls (385.6667,-145.3333) and (385.0000,-139.3333) .. (385.0000,-132.0000)
    .. controls (385.0000,-118.0000) and (388.3333,-102.3333) ..
    (395.0000,-85.0000) .. controls (374.3333,-93.6667) and (364.0000,-110.3333)
    .. (364.0000,-135.0000) .. controls (364.0000,-153.6667) and
    (372.6667,-172.0000) .. (390.0000,-190.0000) .. controls (408.0000,-208.6667)
    and (426.3333,-218.0000) .. (445.0000,-218.0000) .. controls
    (465.6667,-218.0000) and (482.6667,-209.3333) .. (496.0000,-192.0000) ..
    controls (509.3333,-175.3333) and (516.0000,-156.3333) .. (516.0000,-135.0000)
    -- cycle(271.0000,-290.0000) -- (263.0000,-273.0000) -- (255.0000,-290.0000)
    -- (255.0000,-298.0000) -- (263.0000,-311.0000) -- (271.0000,-298.0000) --
    (271.0000,-290.0000) -- cycle(234.0000,-299.0000) -- (224.0000,-299.0000) --
    (224.0000,-280.0000) -- (206.0000,-280.0000) -- (234.0000,-331.0000) --
    (234.0000,-299.0000) -- cycle(1750.0000,-138.0000) -- (1721.0000,-143.0000) --
    (1737.0000,-122.0000) -- (1750.0000,-138.0000) -- cycle(483.0000,-152.0000) --
    (468.0000,-162.0000) -- (461.0000,-159.0000) -- (464.0000,-138.0000) --
    (483.0000,-152.0000) -- cycle(442.0000,-198.0000) -- (429.0000,-201.0000) --
    (421.0000,-200.0000) .. controls (416.3333,-197.3333) and (410.3333,-192.3333)
    .. (403.0000,-185.0000) -- (408.0000,-172.0000) .. controls
    (415.3333,-177.3333) and (426.6667,-186.0000) .. (442.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1906.0000,-1335.0000) ..
    controls (1906.0000,-1315.6667) and (1890.3333,-1290.0000) ..
    (1859.0000,-1258.0000) .. controls (1828.3333,-1226.0000) and
    (1803.3333,-1210.0000) .. (1784.0000,-1210.0000) .. controls
    (1778.0000,-1210.0000) and (1772.3333,-1211.3333) .. (1767.0000,-1214.0000) --
    (1411.0000,-860.0000) .. controls (1405.0000,-854.0000) and
    (1402.0000,-845.0000) .. (1402.0000,-833.0000) .. controls
    (1402.0000,-819.0000) and (1407.0000,-798.6667) .. (1417.0000,-772.0000) ..
    controls (1427.0000,-745.3333) and (1432.0000,-725.0000) ..
    (1432.0000,-711.0000) .. controls (1432.0000,-703.6667) and
    (1430.0000,-698.0000) .. (1426.0000,-694.0000) -- (406.0000,322.0000) ..
    controls (402.6667,325.3333) and (398.0000,327.0000) .. (392.0000,327.0000) ..
    controls (358.0000,327.0000) and (299.3333,285.0000) .. (216.0000,201.0000) ..
    controls (133.3333,117.0000) and (92.0000,58.0000) .. (92.0000,24.0000) ..
    controls (92.0000,19.3333) and (93.3333,15.6667) .. (96.0000,13.0000) --
    (1130.0000,-1017.0000) .. controls (1181.3333,-987.6667) and
    (1220.3333,-973.0000) .. (1247.0000,-973.0000) .. controls
    (1267.0000,-973.0000) and (1283.3333,-979.3333) .. (1296.0000,-992.0000) --
    (1644.0000,-1338.0000) .. controls (1639.3333,-1347.3333) and
    (1637.0000,-1355.3333) .. (1637.0000,-1362.0000) .. controls
    (1637.0000,-1373.3333) and (1654.3333,-1395.3333) .. (1689.0000,-1428.0000) ..
    controls (1723.6667,-1460.6667) and (1746.6667,-1477.0000) ..
    (1758.0000,-1477.0000) .. controls (1774.0000,-1477.0000) and
    (1802.6667,-1457.0000) .. (1844.0000,-1417.0000) .. controls
    (1885.3333,-1377.6667) and (1906.0000,-1350.3333) .. (1906.0000,-1335.0000) --
    cycle(559.0000,-726.0000) .. controls (559.0000,-692.6667) and
    (547.0000,-664.0000) .. (523.0000,-640.0000) .. controls (499.6667,-616.6667)
    and (471.3333,-605.0000) .. (438.0000,-605.0000) .. controls
    (404.6667,-605.0000) and (376.0000,-616.6667) .. (352.0000,-640.0000) ..
    controls (328.6667,-664.0000) and (317.0000,-692.6667) .. (317.0000,-726.0000)
    .. controls (317.0000,-759.3333) and (328.6667,-787.6667) ..
    (352.0000,-811.0000) .. controls (376.0000,-835.0000) and (404.6667,-847.0000)
    .. (438.0000,-847.0000) .. controls (471.3333,-847.0000) and
    (499.6667,-835.0000) .. (523.0000,-811.0000) .. controls (547.0000,-787.6667)
    and (559.0000,-759.3333) .. (559.0000,-726.0000) -- cycle(1305.0000,-900.0000)
    .. controls (1302.3333,-912.6667) and (1297.6667,-923.0000) ..
    (1291.0000,-931.0000) .. controls (1277.0000,-925.6667) and
    (1262.3333,-923.0000) .. (1247.0000,-923.0000) .. controls
    (1215.6667,-923.0000) and (1179.6667,-933.6667) .. (1139.0000,-955.0000) --
    (757.0000,-575.0000) .. controls (775.0000,-557.6667) and (785.3333,-539.6667)
    .. (788.0000,-521.0000) .. controls (792.0000,-517.0000) and
    (799.6667,-504.0000) .. (811.0000,-482.0000) .. controls (823.0000,-460.6667)
    and (829.3333,-447.6667) .. (830.0000,-443.0000) -- (843.0000,-439.0000) --
    (1305.0000,-900.0000) -- cycle(1381.0000,-720.0000) .. controls
    (1379.6667,-729.3333) and (1374.0000,-748.0000) .. (1364.0000,-776.0000) ..
    controls (1356.0000,-798.6667) and (1352.0000,-817.6667) ..
    (1352.0000,-833.0000) .. controls (1352.0000,-843.0000) and
    (1353.0000,-851.6667) .. (1355.0000,-859.0000) .. controls
    (1346.3333,-869.6667) and (1334.3333,-878.6667) .. (1319.0000,-886.0000) --
    (852.0000,-420.0000) .. controls (855.3333,-413.3333) and (860.0000,-402.6667)
    .. (866.0000,-388.0000) -- (886.0000,-374.0000) -- (888.0000,-349.0000) ..
    controls (894.0000,-345.6667) and (900.3333,-341.0000) .. (907.0000,-335.0000)
    .. controls (909.6667,-325.6667) and (915.3333,-310.6667) ..
    (924.0000,-290.0000) .. controls (932.0000,-289.3333) and (939.6667,-288.6667)
    .. (947.0000,-288.0000) -- (1381.0000,-720.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1604.0000,-607.0000) ..
    controls (1604.0000,-397.0000) and (1530.6667,-217.0000) ..
    (1384.0000,-67.0000) .. controls (1237.3333,82.3333) and (1059.3333,157.0000)
    .. (850.0000,157.0000) .. controls (640.6667,157.0000) and (462.6667,82.3333)
    .. (316.0000,-67.0000) .. controls (169.3333,-217.0000) and
    (96.0000,-397.0000) .. (96.0000,-607.0000) .. controls (96.0000,-817.0000) and
    (169.3333,-996.6667) .. (316.0000,-1146.0000) .. controls
    (462.6667,-1296.0000) and (640.6667,-1371.0000) .. (850.0000,-1371.0000) ..
    controls (1059.3333,-1371.0000) and (1237.3333,-1296.0000) ..
    (1384.0000,-1146.0000) .. controls (1530.6667,-996.6667) and
    (1604.0000,-817.0000) .. (1604.0000,-607.0000) -- cycle(1543.0000,-782.0000)
    .. controls (1519.0000,-880.6667) and (1476.0000,-970.3333) ..
    (1414.0000,-1051.0000) .. controls (1326.6667,-1034.3333) and
    (1231.3333,-986.3333) .. (1128.0000,-907.0000) .. controls
    (1024.6667,-827.6667) and (952.3333,-746.3333) .. (911.0000,-663.0000) ..
    controls (999.0000,-629.6667) and (1084.3333,-607.6667) ..
    (1167.0000,-597.0000) .. controls (1262.3333,-692.3333) and
    (1387.6667,-754.0000) .. (1543.0000,-782.0000) -- cycle(1378.0000,-1094.0000)
    .. controls (1321.3333,-1158.0000) and (1255.6667,-1209.6667) ..
    (1181.0000,-1249.0000) .. controls (1129.6667,-1235.6667) and
    (1096.6667,-1226.3333) .. (1082.0000,-1221.0000) .. controls
    (994.0000,-1187.0000) and (910.0000,-1128.6667) .. (830.0000,-1046.0000) ..
    controls (752.6667,-966.6667) and (695.6667,-882.6667) .. (659.0000,-794.0000)
    .. controls (719.6667,-752.0000) and (787.6667,-714.6667) ..
    (863.0000,-682.0000) .. controls (901.6667,-766.6667) and (974.6667,-851.0000)
    .. (1082.0000,-935.0000) .. controls (1185.3333,-1015.6667) and
    (1284.0000,-1068.6667) .. (1378.0000,-1094.0000) --
    cycle(1109.0000,-1282.0000) .. controls (1026.3333,-1314.6667) and
    (940.0000,-1331.0000) .. (850.0000,-1331.0000) .. controls
    (833.3333,-1331.0000) and (816.6667,-1330.3333) .. (800.0000,-1329.0000) ..
    controls (778.6667,-1316.3333) and (764.0000,-1307.3333) ..
    (756.0000,-1302.0000) .. controls (607.3333,-1204.0000) and
    (521.3333,-1086.6667) .. (498.0000,-950.0000) .. controls (528.6667,-906.6667)
    and (568.6667,-865.0000) .. (618.0000,-825.0000) .. controls
    (661.3333,-927.0000) and (728.3333,-1020.6667) .. (819.0000,-1106.0000) ..
    controls (910.3333,-1191.3333) and (1007.0000,-1250.0000) ..
    (1109.0000,-1282.0000) -- cycle(1564.0000,-607.0000) .. controls
    (1564.0000,-649.6667) and (1560.3333,-691.6667) .. (1553.0000,-733.0000) ..
    controls (1538.3333,-730.3333) and (1524.3333,-727.6667) ..
    (1511.0000,-725.0000) .. controls (1521.6667,-677.6667) and
    (1527.0000,-631.6667) .. (1527.0000,-587.0000) .. controls
    (1527.0000,-465.6667) and (1493.0000,-347.3333) .. (1425.0000,-232.0000) ..
    controls (1359.6667,-121.3333) and (1273.3333,-29.6667) .. (1166.0000,43.0000)
    .. controls (1286.0000,-17.0000) and (1382.0000,-104.6667) ..
    (1454.0000,-220.0000) .. controls (1527.3333,-338.0000) and
    (1564.0000,-467.0000) .. (1564.0000,-607.0000) -- cycle(1477.0000,-587.0000)
    .. controls (1477.0000,-625.6667) and (1472.0000,-667.6667) ..
    (1462.0000,-713.0000) .. controls (1369.3333,-687.6667) and
    (1291.6667,-645.6667) .. (1229.0000,-587.0000) .. controls
    (1251.0000,-537.0000) and (1262.0000,-488.6667) .. (1262.0000,-442.0000) ..
    controls (1262.0000,-276.6667) and (1150.0000,-95.6667) .. (926.0000,101.0000)
    .. controls (1076.0000,59.6667) and (1204.6667,-26.6667) ..
    (1312.0000,-158.0000) .. controls (1422.0000,-292.0000) and
    (1477.0000,-435.0000) .. (1477.0000,-587.0000) -- cycle(685.0000,-1312.0000)
    .. controls (527.0000,-1274.0000) and (396.6667,-1190.3333) ..
    (294.0000,-1061.0000) .. controls (191.3333,-932.3333) and
    (138.6667,-784.6667) .. (136.0000,-618.0000) .. controls (164.0000,-691.3333)
    and (207.0000,-760.3333) .. (265.0000,-825.0000) .. controls
    (323.0000,-889.6667) and (384.0000,-935.3333) .. (448.0000,-962.0000) ..
    controls (467.3333,-1088.6667) and (546.3333,-1205.3333) ..
    (685.0000,-1312.0000) -- cycle(1212.0000,-442.0000) .. controls
    (1212.0000,-475.3333) and (1205.3333,-509.3333) .. (1192.0000,-544.0000) ..
    controls (1058.6667,-556.0000) and (925.3333,-594.6667) ..
    (792.0000,-660.0000) .. controls (650.0000,-729.3333) and (540.3333,-813.6667)
    .. (463.0000,-913.0000) .. controls (379.0000,-873.6667) and
    (305.6667,-808.0000) .. (243.0000,-716.0000) .. controls (328.3333,-557.3333)
    and (456.6667,-435.6667) .. (628.0000,-351.0000) .. controls
    (784.0000,-274.3333) and (958.3333,-236.0000) .. (1151.0000,-236.0000) ..
    controls (1191.6667,-308.6667) and (1212.0000,-377.3333) ..
    (1212.0000,-442.0000) -- cycle(1120.0000,-186.0000) .. controls
    (935.3333,-187.3333) and (762.6667,-228.3333) .. (602.0000,-309.0000) ..
    controls (430.0000,-395.0000) and (300.3333,-514.0000) .. (213.0000,-666.0000)
    .. controls (193.6667,-630.6667) and (179.3333,-596.0000) ..
    (170.0000,-562.0000) .. controls (172.0000,-535.3333) and (175.3333,-510.6667)
    .. (180.0000,-488.0000) .. controls (205.3333,-362.0000) and
    (296.3333,-250.6667) .. (453.0000,-154.0000) .. controls (597.6667,-64.0000)
    and (738.3333,-19.0000) .. (875.0000,-19.0000) .. controls (925.6667,-19.0000)
    and (971.3333,-30.0000) .. (1012.0000,-52.0000) .. controls
    (1054.6667,-97.3333) and (1090.6667,-142.0000) .. (1120.0000,-186.0000) --
    cycle(933.0000,27.0000) .. controls (915.0000,29.6667) and (895.6667,31.0000)
    .. (875.0000,31.0000) .. controls (754.3333,31.0000) and (627.3333,-3.3333) ..
    (494.0000,-72.0000) .. controls (352.6667,-145.3333) and (249.6667,-235.6667)
    .. (185.0000,-343.0000) .. controls (236.3333,-209.6667) and
    (319.3333,-101.3333) .. (434.0000,-18.0000) .. controls (552.0000,67.3333) and
    (683.6667,112.3333) .. (829.0000,117.0000) .. controls (866.3333,87.0000) and
    (901.0000,57.0000) .. (933.0000,27.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1743.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1755.0000,-1438.0000) ..
    controls (1755.0000,-1388.6667) and (1452.0000,-976.0000) ..
    (846.0000,-200.0000) .. controls (731.3333,-52.6667) and (663.0000,32.3333) ..
    (641.0000,55.0000) .. controls (545.6667,151.6667) and (453.6667,200.0000) ..
    (365.0000,200.0000) .. controls (307.6667,200.0000) and (249.0000,165.6667) ..
    (189.0000,97.0000) .. controls (130.3333,30.3333) and (101.0000,-32.0000) ..
    (101.0000,-90.0000) .. controls (101.0000,-181.3333) and (143.3333,-227.0000)
    .. (228.0000,-227.0000) .. controls (263.3333,-227.0000) and
    (293.3333,-205.0000) .. (318.0000,-161.0000) .. controls (354.6667,-94.3333)
    and (374.6667,-59.3333) .. (378.0000,-56.0000) .. controls (388.6667,-44.6667)
    and (398.6667,-39.0000) .. (408.0000,-39.0000) .. controls (436.0000,-39.0000)
    and (529.3333,-132.0000) .. (688.0000,-318.0000) .. controls
    (783.3333,-433.3333) and (878.3333,-548.3333) .. (973.0000,-663.0000) ..
    controls (1111.6667,-832.3333) and (1323.6667,-1082.6667) ..
    (1609.0000,-1414.0000) .. controls (1646.3333,-1456.0000) and
    (1677.3333,-1477.0000) .. (1702.0000,-1477.0000) .. controls
    (1737.3333,-1477.0000) and (1755.0000,-1464.0000) .. (1755.0000,-1438.0000) --
    cycle(1114.0000,116.0000) .. controls (1114.0000,198.0000) and
    (1073.0000,239.0000) .. (991.0000,239.0000) .. controls (963.0000,239.0000)
    and (939.6667,228.0000) .. (921.0000,206.0000) .. controls (903.0000,184.6667)
    and (894.0000,159.6667) .. (894.0000,131.0000) .. controls (894.0000,55.6667)
    and (933.3333,18.0000) .. (1012.0000,18.0000) .. controls (1036.0000,18.0000)
    and (1059.0000,28.3333) .. (1081.0000,49.0000) .. controls (1103.0000,70.3333)
    and (1114.0000,92.6667) .. (1114.0000,116.0000) -- cycle(1587.0000,-1225.0000)
    -- (1523.0000,-1271.0000) -- (1501.0000,-1247.0000) -- (1568.0000,-1199.0000)
    -- (1587.0000,-1225.0000) -- cycle(1511.0000,-1121.0000) --
    (1438.0000,-1174.0000) -- (1417.0000,-1150.0000) -- (1492.0000,-1095.0000) --
    (1511.0000,-1121.0000) -- cycle(1427.0000,-1007.0000) --
    (1347.0000,-1067.0000) -- (1326.0000,-1043.0000) -- (1408.0000,-982.0000) --
    (1427.0000,-1007.0000) -- cycle(1335.0000,-886.0000) -- (1252.0000,-953.0000)
    .. controls (1150.0000,-827.6667) and (996.6667,-640.6667) ..
    (792.0000,-392.0000) -- (891.0000,-310.0000) .. controls (1075.6667,-547.3333)
    and (1223.6667,-739.3333) .. (1335.0000,-886.0000) --
    cycle(863.0000,-274.0000) -- (761.0000,-355.0000) -- (735.0000,-324.0000) --
    (838.0000,-242.0000) -- (863.0000,-274.0000) -- cycle(799.0000,-191.0000) --
    (696.0000,-277.0000) -- (670.0000,-247.0000) -- (775.0000,-159.0000) --
    (799.0000,-191.0000) -- cycle(738.0000,-110.0000) -- (628.0000,-198.0000) ..
    controls (619.3333,-188.0000) and (610.6667,-178.0000) .. (602.0000,-168.0000)
    -- (713.0000,-78.0000) .. controls (721.0000,-88.0000) and (729.3333,-98.6667)
    .. (738.0000,-110.0000) -- cycle(662.0000,-15.0000) -- (547.0000,-110.0000) ..
    controls (537.0000,-100.0000) and (527.6667,-90.6667) .. (519.0000,-82.0000)
    -- (635.0000,15.0000) .. controls (643.6667,5.0000) and (652.6667,-5.0000) ..
    (662.0000,-15.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1644.0000,-1449.0000) --
    (633.0000,293.0000) -- (93.0000,293.0000) -- (78.0000,271.0000) --
    (145.0000,86.0000) -- (160.0000,76.0000) -- (617.0000,76.0000) --
    (1553.0000,-1520.0000) -- (1639.0000,-1471.0000) -- (1644.0000,-1449.0000) --
    cycle(1565.0000,177.0000) .. controls (1565.0000,201.0000) and
    (1541.3333,219.3333) .. (1494.0000,232.0000) .. controls (1460.6667,241.3333)
    and (1427.3333,246.0000) .. (1394.0000,246.0000) .. controls
    (1360.6667,246.0000) and (1327.3333,241.3333) .. (1294.0000,232.0000) ..
    controls (1246.6667,219.3333) and (1223.0000,201.0000) .. (1223.0000,177.0000)
    -- (1223.0000,74.0000) .. controls (1223.0000,51.3333) and (1247.0000,33.6667)
    .. (1295.0000,21.0000) .. controls (1329.0000,12.3333) and (1362.0000,8.0000)
    .. (1394.0000,8.0000) .. controls (1426.0000,8.0000) and (1459.0000,12.3333)
    .. (1493.0000,21.0000) .. controls (1541.0000,33.6667) and (1565.0000,51.3333)
    .. (1565.0000,74.0000) -- (1565.0000,177.0000) -- cycle(1609.0000,-1451.0000)
    -- (1551.0000,-1484.0000) -- (882.0000,-322.0000) -- (940.0000,-289.0000) --
    (1609.0000,-1451.0000) -- cycle(1546.0000,78.0000) .. controls
    (1546.0000,44.6667) and (1495.3333,28.0000) .. (1394.0000,28.0000) .. controls
    (1293.3333,28.0000) and (1243.0000,44.6667) .. (1243.0000,78.0000) .. controls
    (1243.0000,114.6667) and (1293.3333,133.0000) .. (1394.0000,133.0000) ..
    controls (1495.3333,133.0000) and (1546.0000,114.6667) .. (1546.0000,78.0000)
    -- cycle(932.0000,-275.0000) -- (875.0000,-308.0000) -- (860.0000,-283.0000)
    -- (918.0000,-250.0000) -- (932.0000,-275.0000) -- cycle(910.0000,-236.0000)
    -- (852.0000,-269.0000) -- (809.0000,-194.0000) -- (867.0000,-161.0000) --
    (910.0000,-236.0000) -- cycle(859.0000,-147.0000) -- (801.0000,-180.0000) --
    (787.0000,-155.0000) -- (845.0000,-122.0000) -- (859.0000,-147.0000) --
    cycle(837.0000,-108.0000) -- (779.0000,-141.0000) -- (738.0000,-71.0000) --
    (796.0000,-38.0000) -- (837.0000,-108.0000) -- cycle(788.0000,-24.0000) --
    (731.0000,-57.0000) -- (716.0000,-33.0000) -- (774.0000,0.0000) --
    (788.0000,-24.0000) -- cycle(766.0000,14.0000) -- (708.0000,-19.0000) --
    (640.0000,100.0000) -- (626.0000,108.0000) -- (171.0000,108.0000) --
    (116.0000,261.0000) -- (624.0000,261.0000) -- (766.0000,14.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1683.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1526.0000,-1182.0000) ..
    controls (1526.0000,-1137.3333) and (1510.3333,-1099.3333) ..
    (1479.0000,-1068.0000) .. controls (1447.6667,-1036.6667) and
    (1409.6667,-1021.0000) .. (1365.0000,-1021.0000) .. controls
    (1320.3333,-1021.0000) and (1282.3333,-1036.6667) .. (1251.0000,-1068.0000) ..
    controls (1219.6667,-1099.3333) and (1204.0000,-1137.3333) ..
    (1204.0000,-1182.0000) .. controls (1204.0000,-1226.6667) and
    (1219.6667,-1264.6667) .. (1251.0000,-1296.0000) .. controls
    (1282.3333,-1327.3333) and (1320.3333,-1343.0000) .. (1365.0000,-1343.0000) ..
    controls (1409.6667,-1343.0000) and (1447.6667,-1327.3333) ..
    (1479.0000,-1296.0000) .. controls (1510.3333,-1264.6667) and
    (1526.0000,-1226.6667) .. (1526.0000,-1182.0000) -- cycle(1099.0000,-717.0000)
    .. controls (1099.0000,-561.0000) and (1050.3333,-463.0000) ..
    (953.0000,-423.0000) .. controls (923.6667,-411.0000) and (825.6667,-371.3333)
    .. (659.0000,-304.0000) .. controls (634.3333,-294.0000) and
    (609.3333,-289.0000) .. (584.0000,-289.0000) .. controls (499.3333,-289.0000)
    and (411.6667,-341.0000) .. (321.0000,-445.0000) .. controls
    (247.6667,-529.6667) and (191.6667,-621.0000) .. (153.0000,-719.0000) ..
    controls (125.6667,-788.3333) and (112.0000,-863.0000) .. (112.0000,-943.0000)
    .. controls (112.0000,-1075.6667) and (147.3333,-1189.0000) ..
    (218.0000,-1283.0000) .. controls (296.0000,-1387.0000) and
    (399.0000,-1439.0000) .. (527.0000,-1439.0000) .. controls
    (631.6667,-1439.0000) and (732.3333,-1402.0000) .. (829.0000,-1328.0000) ..
    controls (921.0000,-1258.0000) and (987.6667,-1172.6667) ..
    (1029.0000,-1072.0000) .. controls (1075.6667,-958.6667) and
    (1099.0000,-840.3333) .. (1099.0000,-717.0000) -- cycle(1015.0000,-415.0000)
    .. controls (993.0000,-378.3333) and (967.3333,-347.0000) ..
    (938.0000,-321.0000) -- (908.0000,-372.0000) -- (1015.0000,-415.0000) --
    cycle(1152.0000,211.0000) .. controls (1152.0000,243.0000) and
    (1138.6667,269.3333) .. (1112.0000,290.0000) .. controls (1086.0000,310.6667)
    and (1056.6667,321.0000) .. (1024.0000,321.0000) .. controls
    (978.6667,321.0000) and (941.3333,286.0000) .. (912.0000,216.0000) .. controls
    (871.3333,118.0000) and (818.6667,-57.3333) .. (754.0000,-310.0000) --
    (880.0000,-361.0000) .. controls (1061.3333,-43.0000) and (1152.0000,147.6667)
    .. (1152.0000,211.0000) -- cycle(741.0000,-241.0000) -- (727.0000,-241.0000)
    .. controls (693.6667,-241.0000) and (658.0000,-246.0000) ..
    (620.0000,-256.0000) -- (726.0000,-299.0000) -- (741.0000,-241.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1515.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) .. controls (63.3333,-510.0000) and
    (113.6667,-525.3333) .. (151.0000,-556.0000) .. controls (167.6667,-570.0000)
    and (189.3333,-597.6667) .. (216.0000,-639.0000) .. controls
    (235.3333,-669.0000) and (254.6667,-684.0000) .. (274.0000,-684.0000) ..
    controls (294.6667,-684.0000) and (326.0000,-678.6667) .. (368.0000,-668.0000)
    .. controls (410.6667,-657.3333) and (444.0000,-652.0000) ..
    (468.0000,-652.0000) .. controls (511.3333,-652.0000) and (569.3333,-701.3333)
    .. (642.0000,-800.0000) .. controls (685.3333,-861.3333) and
    (750.3333,-953.0000) .. (837.0000,-1075.0000) .. controls
    (909.0000,-1174.3333) and (964.6667,-1224.0000) .. (1004.0000,-1224.0000) ..
    controls (1019.3333,-1224.0000) and (1045.0000,-1212.3333) ..
    (1081.0000,-1189.0000) .. controls (1117.0000,-1165.6667) and
    (1144.3333,-1153.3333) .. (1163.0000,-1152.0000) .. controls
    (1191.0000,-1149.3333) and (1229.0000,-1153.3333) .. (1277.0000,-1164.0000) ..
    controls (1329.6667,-1174.6667) and (1367.0000,-1180.0000) ..
    (1389.0000,-1180.0000) .. controls (1437.6667,-1180.0000) and
    (1506.6667,-1122.3333) .. (1596.0000,-1007.0000) .. controls
    (1649.3333,-935.0000) and (1730.0000,-827.3333) .. (1838.0000,-684.0000) ..
    controls (1928.0000,-568.0000) and (1998.0000,-510.0000) ..
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(1268.0000,-1146.0000)
    .. controls (1208.6667,-1134.6667) and (1162.0000,-1134.6667) ..
    (1128.0000,-1146.0000) .. controls (1118.6667,-1149.3333) and
    (1100.6667,-1160.0000) .. (1074.0000,-1178.0000) .. controls
    (1049.3333,-1194.0000) and (1034.3333,-1202.0000) .. (1029.0000,-1202.0000) ..
    controls (1005.6667,-1202.0000) and (994.0000,-1192.0000) ..
    (994.0000,-1172.0000) .. controls (994.0000,-1129.3333) and
    (1022.0000,-1108.0000) .. (1078.0000,-1108.0000) .. controls
    (1126.0000,-1108.0000) and (1189.3333,-1120.6667) .. (1268.0000,-1146.0000) --
    cycle(1764.0000,-724.0000) .. controls (1764.0000,-736.0000) and
    (1761.6667,-749.3333) .. (1757.0000,-764.0000) .. controls
    (1731.6667,-796.0000) and (1686.0000,-856.0000) .. (1620.0000,-944.0000) ..
    controls (1565.3333,-1018.6667) and (1509.6667,-1080.0000) ..
    (1453.0000,-1128.0000) .. controls (1451.0000,-1090.6667) and
    (1423.0000,-1069.3333) .. (1369.0000,-1064.0000) .. controls
    (1362.3333,-1063.3333) and (1352.6667,-1063.0000) .. (1340.0000,-1063.0000) ..
    controls (1324.0000,-1063.0000) and (1300.3333,-1066.6667) ..
    (1269.0000,-1074.0000) .. controls (1237.6667,-1082.0000) and
    (1214.0000,-1086.0000) .. (1198.0000,-1086.0000) .. controls
    (1180.0000,-1086.0000) and (1153.3333,-1082.6667) .. (1118.0000,-1076.0000) ..
    controls (1083.3333,-1070.0000) and (1057.3333,-1067.0000) ..
    (1040.0000,-1067.0000) .. controls (1026.6667,-1067.0000) and
    (1013.0000,-1068.0000) .. (999.0000,-1070.0000) .. controls
    (969.0000,-1074.6667) and (954.0000,-1093.6667) .. (954.0000,-1127.0000) ..
    controls (954.0000,-1145.0000) and (958.6667,-1165.0000) ..
    (968.0000,-1187.0000) .. controls (922.0000,-1154.3333) and
    (869.3333,-1091.6667) .. (810.0000,-999.0000) .. controls (767.3333,-932.3333)
    and (703.6667,-843.0000) .. (619.0000,-731.0000) .. controls
    (693.6667,-809.0000) and (760.6667,-847.6667) .. (820.0000,-847.0000) ..
    controls (857.3333,-846.3333) and (886.6667,-826.0000) .. (908.0000,-786.0000)
    .. controls (916.6667,-761.3333) and (930.3333,-724.0000) ..
    (949.0000,-674.0000) .. controls (964.3333,-634.0000) and (984.3333,-613.6667)
    .. (1009.0000,-613.0000) .. controls (1052.3333,-611.6667) and
    (1078.0000,-632.0000) .. (1086.0000,-674.0000) .. controls
    (1090.6667,-700.0000) and (1098.0000,-739.3333) .. (1108.0000,-792.0000) ..
    controls (1127.3333,-834.6667) and (1171.3333,-856.0000) ..
    (1240.0000,-856.0000) .. controls (1264.6667,-856.0000) and
    (1306.0000,-838.6667) .. (1364.0000,-804.0000) .. controls
    (1422.0000,-769.3333) and (1461.6667,-752.3333) .. (1483.0000,-753.0000) ..
    controls (1497.0000,-753.6667) and (1504.0000,-762.0000) ..
    (1504.0000,-778.0000) .. controls (1504.0000,-788.6667) and
    (1501.3333,-804.3333) .. (1496.0000,-825.0000) .. controls
    (1490.6667,-845.6667) and (1488.0000,-861.3333) .. (1488.0000,-872.0000) ..
    controls (1488.0000,-895.3333) and (1499.3333,-907.0000) ..
    (1522.0000,-907.0000) .. controls (1543.3333,-907.0000) and
    (1577.0000,-869.3333) .. (1623.0000,-794.0000) .. controls
    (1669.6667,-719.3333) and (1705.3333,-682.0000) .. (1730.0000,-682.0000) ..
    controls (1752.6667,-682.0000) and (1764.0000,-696.0000) ..
    (1764.0000,-724.0000) -- cycle(470.0000,-634.0000) .. controls
    (444.6667,-634.0000) and (411.0000,-639.3333) .. (369.0000,-650.0000) ..
    controls (327.0000,-661.3333) and (295.6667,-667.0000) .. (275.0000,-667.0000)
    .. controls (271.6667,-634.3333) and (288.6667,-615.6667) ..
    (326.0000,-611.0000) .. controls (358.6667,-607.0000) and (406.6667,-614.6667)
    .. (470.0000,-634.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1634.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) -- (387.0000,-510.0000) --
    (627.0000,-1010.0000) -- (854.0000,-510.0000) -- (1251.0000,-510.0000) --
    (1251.0000,-670.0000) -- (794.0000,-670.0000) -- (1195.0000,-963.0000) --
    (943.0000,-963.0000) -- (1251.0000,-1259.0000) -- (1092.0000,-1259.0000) --
    (1345.0000,-1463.0000) -- (1597.0000,-1259.0000) -- (1438.0000,-1259.0000) --
    (1746.0000,-963.0000) -- (1494.0000,-963.0000) -- (1896.0000,-670.0000) --
    (1438.0000,-670.0000) -- (1438.0000,-510.0000) -- (2048.0000,-510.0000) --
    (2048.0000,442.0000) -- cycle(1071.0000,32.0000) -- (627.0000,-969.0000) --
    (157.0000,32.0000) -- (455.0000,32.0000) -- (455.0000,-260.0000) .. controls
    (455.0000,-302.0000) and (467.6667,-341.3333) .. (493.0000,-378.0000) ..
    controls (525.0000,-424.0000) and (569.6667,-447.0000) .. (627.0000,-447.0000)
    .. controls (684.3333,-447.0000) and (729.0000,-424.0000) ..
    (761.0000,-378.0000) .. controls (785.6667,-342.0000) and (798.0000,-302.6667)
    .. (798.0000,-260.0000) -- (798.0000,32.0000) -- (1071.0000,32.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1570.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1542.0000,-861.0000) --
    (1409.0000,-805.0000) -- (1057.0000,-871.0000) -- (645.0000,-1077.0000) --
    (537.0000,-1314.0000) -- (1189.0000,-1335.0000) -- (1228.0000,-1318.0000) --
    (1542.0000,-861.0000) -- cycle(952.0000,-916.0000) -- (645.0000,-389.0000) --
    (606.0000,-407.0000) -- (910.0000,-937.0000) -- (952.0000,-916.0000) --
    cycle(2048.0000,442.0000) .. controls (1624.6667,414.0000) and
    (1413.0000,341.6667) .. (1413.0000,225.0000) .. controls (1413.0000,188.3333)
    and (1455.3333,156.0000) .. (1540.0000,128.0000) .. controls
    (1593.3333,112.0000) and (1672.3333,86.3333) .. (1777.0000,51.0000) ..
    controls (1862.3333,19.6667) and (1905.0000,-21.3333) .. (1905.0000,-72.0000)
    .. controls (1905.0000,-108.0000) and (1862.3333,-137.3333) ..
    (1777.0000,-160.0000) .. controls (1704.3333,-179.3333) and
    (1622.6667,-189.3333) .. (1532.0000,-190.0000) .. controls
    (1240.6667,-193.3333) and (1095.0000,-164.3333) .. (1095.0000,-103.0000) ..
    controls (1095.0000,-88.3333) and (1120.0000,-70.6667) .. (1170.0000,-50.0000)
    .. controls (1220.0000,-29.3333) and (1245.0000,-12.0000) ..
    (1245.0000,2.0000) .. controls (1245.0000,26.0000) and (1180.6667,38.0000) ..
    (1052.0000,38.0000) .. controls (1026.6667,38.0000) and (969.3333,36.6667) ..
    (880.0000,34.0000) .. controls (814.6667,32.0000) and (760.6667,31.3333) ..
    (718.0000,32.0000) .. controls (335.3333,37.3333) and (144.0000,80.6667) ..
    (144.0000,162.0000) .. controls (144.0000,186.0000) and (178.6667,214.3333) ..
    (248.0000,247.0000) .. controls (317.3333,279.6667) and (352.0000,309.6667) ..
    (352.0000,337.0000) .. controls (352.0000,373.0000) and (301.3333,401.0000) ..
    (200.0000,421.0000) .. controls (138.6667,433.0000) and (72.0000,440.0000) ..
    (0.0000,442.0000) -- (0.0000,-510.0000) .. controls (230.6667,-546.0000) and
    (412.0000,-564.0000) .. (544.0000,-564.0000) .. controls (598.6667,-564.0000)
    and (643.3333,-562.6667) .. (678.0000,-560.0000) -- (589.0000,-403.0000) --
    (648.0000,-375.0000) -- (750.0000,-550.0000) .. controls (790.6667,-544.0000)
    and (834.6667,-541.0000) .. (882.0000,-541.0000) .. controls
    (948.0000,-541.0000) and (1049.3333,-548.6667) .. (1186.0000,-564.0000) ..
    controls (1319.3333,-578.6667) and (1420.6667,-585.6667) ..
    (1490.0000,-585.0000) .. controls (1622.0000,-583.6667) and
    (1808.0000,-558.6667) .. (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1769.0000,-68.0000) .. controls (1769.0000,-28.6667) and
    (1719.3333,6.6667) .. (1620.0000,38.0000) .. controls (1558.6667,55.3333) and
    (1466.6667,82.3333) .. (1344.0000,119.0000) .. controls (1244.0000,150.3333)
    and (1193.6667,184.6667) .. (1193.0000,222.0000) .. controls
    (1190.3333,315.3333) and (1374.3333,388.6667) .. (1745.0000,442.0000) --
    (1385.0000,442.0000) .. controls (1177.6667,382.6667) and (1073.0000,323.3333)
    .. (1071.0000,264.0000) .. controls (1071.0000,260.6667) and
    (1071.3333,255.6667) .. (1072.0000,249.0000) .. controls (1072.6667,243.0000)
    and (1073.0000,238.3333) .. (1073.0000,235.0000) .. controls
    (1073.0000,183.6667) and (1006.0000,157.0000) .. (872.0000,155.0000) ..
    controls (804.6667,154.3333) and (741.3333,158.0000) .. (682.0000,166.0000) ..
    controls (615.3333,175.3333) and (582.0000,188.0000) .. (582.0000,204.0000) ..
    controls (582.0000,224.6667) and (626.6667,247.3333) .. (716.0000,272.0000) ..
    controls (806.0000,297.3333) and (851.0000,320.0000) .. (851.0000,340.0000) ..
    controls (851.0000,408.0000) and (774.0000,442.0000) .. (620.0000,442.0000) --
    (320.0000,442.0000) .. controls (524.6667,420.6667) and (627.0000,386.6667) ..
    (627.0000,340.0000) .. controls (627.0000,318.0000) and (577.0000,292.3333) ..
    (477.0000,263.0000) .. controls (377.0000,233.6667) and (327.0000,209.3333) ..
    (327.0000,190.0000) .. controls (327.0000,160.0000) and (373.0000,139.3333) ..
    (465.0000,128.0000) .. controls (522.3333,121.3333) and (637.6667,116.6667) ..
    (811.0000,114.0000) .. controls (923.0000,112.6667) and (1040.3333,105.0000)
    .. (1163.0000,91.0000) .. controls (1322.3333,73.0000) and (1402.0000,50.3333)
    .. (1402.0000,23.0000) .. controls (1402.0000,-0.3333) and
    (1378.0000,-22.0000) .. (1330.0000,-42.0000) .. controls (1282.6667,-62.6667)
    and (1259.0000,-75.0000) .. (1259.0000,-79.0000) .. controls
    (1259.0000,-118.3333) and (1353.3333,-136.6667) .. (1542.0000,-134.0000) ..
    controls (1693.3333,-131.3333) and (1769.0000,-109.3333) ..
    (1769.0000,-68.0000) -- cycle(986.0000,-148.0000) -- (754.0000,-181.0000) --
    (811.0000,-261.0000) -- (631.0000,-204.0000) -- (406.0000,-258.0000) --
    (562.0000,-175.0000) -- (399.0000,-112.0000) -- (648.0000,-131.0000) --
    (754.0000,-15.0000) -- (751.0000,-131.0000) -- (986.0000,-148.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1622.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1987.0000,-566.0000) --
    (1879.0000,-566.0000) -- (1879.0000,-383.0000) -- (1804.0000,-383.0000) --
    (1804.0000,-566.0000) -- (1475.0000,-566.0000) -- (1475.0000,-383.0000) --
    (1401.0000,-383.0000) -- (1401.0000,-566.0000) -- (1292.0000,-566.0000) --
    (1292.0000,-634.0000) -- (1401.0000,-634.0000) -- (1401.0000,-810.0000) --
    (1292.0000,-810.0000) -- (1292.0000,-878.0000) -- (1401.0000,-878.0000) --
    (1401.0000,-1040.0000) -- (1475.0000,-1040.0000) -- (1475.0000,-878.0000) --
    (1804.0000,-878.0000) -- (1804.0000,-1040.0000) -- (1879.0000,-1040.0000) --
    (1879.0000,-878.0000) -- (1987.0000,-878.0000) -- (1987.0000,-810.0000) --
    (1879.0000,-810.0000) -- (1879.0000,-634.0000) -- (1987.0000,-634.0000) --
    (1987.0000,-566.0000) -- cycle(1487.0000,-1135.0000) -- (1018.0000,-1135.0000)
    -- (1018.0000,-931.0000) .. controls (984.6667,-931.0000) and
    (955.6667,-914.6667) .. (931.0000,-882.0000) .. controls (906.3333,-850.0000)
    and (894.0000,-817.0000) .. (894.0000,-783.0000) .. controls
    (894.0000,-748.3333) and (901.3333,-718.3333) .. (916.0000,-693.0000) ..
    controls (934.0000,-662.3333) and (959.3333,-647.0000) .. (992.0000,-647.0000)
    .. controls (1024.6667,-647.0000) and (1050.0000,-662.3333) ..
    (1068.0000,-693.0000) .. controls (1083.3333,-718.3333) and
    (1091.0000,-748.3333) .. (1091.0000,-783.0000) -- (1136.0000,-783.0000) ..
    controls (1136.0000,-737.6667) and (1123.6667,-697.6667) ..
    (1099.0000,-663.0000) .. controls (1071.0000,-623.6667) and
    (1035.3333,-604.0000) .. (992.0000,-604.0000) .. controls (948.6667,-604.0000)
    and (913.3333,-623.6667) .. (886.0000,-663.0000) .. controls
    (861.3333,-698.3333) and (849.0000,-738.3333) .. (849.0000,-783.0000) ..
    controls (849.0000,-821.6667) and (861.3333,-858.6667) .. (886.0000,-894.0000)
    .. controls (910.6667,-929.3333) and (941.0000,-953.3333) ..
    (977.0000,-966.0000) -- (977.0000,-1135.0000) -- (160.0000,-1135.0000) --
    (160.0000,-1439.0000) -- (1487.0000,-1439.0000) -- (1487.0000,-1135.0000) --
    cycle(2048.0000,442.0000) -- (0.0000,442.0000) -- (0.0000,-510.0000) --
    (263.0000,-510.0000) -- (263.0000,192.0000) -- (609.0000,192.0000) --
    (609.0000,-510.0000) -- (1384.0000,-510.0000) -- (1384.0000,-369.0000) --
    (1492.0000,-369.0000) -- (1492.0000,-510.0000) -- (1786.0000,-510.0000) --
    (1786.0000,-369.0000) -- (1895.0000,-369.0000) -- (1895.0000,-510.0000) --
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(589.0000,174.0000) --
    (286.0000,174.0000) -- (286.0000,-1118.0000) -- (589.0000,-1118.0000) --
    (589.0000,174.0000) -- cycle(1444.0000,-1176.0000) -- (1444.0000,-1398.0000)
    -- (1192.0000,-1287.0000) -- (1444.0000,-1176.0000) --
    cycle(1346.0000,-1398.0000) -- (935.0000,-1398.0000) -- (1140.0000,-1311.0000)
    -- (1346.0000,-1398.0000) -- cycle(1804.0000,-634.0000) --
    (1804.0000,-810.0000) -- (1475.0000,-810.0000) -- (1475.0000,-634.0000) --
    (1804.0000,-634.0000) -- cycle(1346.0000,-1176.0000) -- (1140.0000,-1263.0000)
    -- (935.0000,-1176.0000) -- (1346.0000,-1176.0000) --
    cycle(1089.0000,-1287.0000) -- (837.0000,-1398.0000) -- (837.0000,-1176.0000)
    -- (1089.0000,-1287.0000) -- cycle(801.0000,-1176.0000) --
    (801.0000,-1398.0000) -- (549.0000,-1287.0000) -- (801.0000,-1176.0000) --
    cycle(703.0000,-1398.0000) -- (292.0000,-1398.0000) -- (498.0000,-1311.0000)
    -- (703.0000,-1398.0000) -- cycle(703.0000,-1176.0000) --
    (498.0000,-1263.0000) -- (292.0000,-1176.0000) -- (703.0000,-1176.0000) --
    cycle(446.0000,-1287.0000) -- (194.0000,-1398.0000) -- (194.0000,-1176.0000)
    -- (446.0000,-1287.0000) -- cycle(549.0000,-1084.0000) --
    (326.0000,-1084.0000) -- (437.0000,-832.0000) -- (549.0000,-1084.0000) --
    cycle(549.0000,-574.0000) -- (549.0000,-986.0000) -- (462.0000,-780.0000) --
    (549.0000,-574.0000) -- cycle(413.0000,-780.0000) -- (326.0000,-986.0000) --
    (326.0000,-574.0000) -- (413.0000,-780.0000) -- cycle(549.0000,-510.0000) --
    (437.0000,-729.0000) -- (326.0000,-510.0000) -- (549.0000,-510.0000) --
    cycle(549.0000,-476.0000) -- (326.0000,-476.0000) -- (437.0000,-224.0000) --
    (549.0000,-476.0000) -- cycle(549.0000,34.0000) -- (549.0000,-378.0000) --
    (462.0000,-172.0000) -- (549.0000,34.0000) -- cycle(413.0000,-172.0000) --
    (326.0000,-378.0000) -- (326.0000,34.0000) -- (413.0000,-172.0000) --
    cycle(549.0000,131.0000) -- (437.0000,-121.0000) -- (326.0000,131.0000) --
    (549.0000,131.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1597.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (1848.0000,442.0000) .. controls (1848.0000,342.0000) and (1747.0000,268.3333)
    .. (1545.0000,221.0000) .. controls (1442.3333,197.0000) and
    (1255.0000,173.0000) .. (983.0000,149.0000) .. controls (781.0000,131.0000)
    and (680.0000,107.6667) .. (680.0000,79.0000) .. controls (680.0000,21.6667)
    and (820.3333,-19.6667) .. (1101.0000,-45.0000) -- (879.0000,-45.0000) ..
    controls (731.6667,-45.0000) and (614.0000,-30.6667) .. (526.0000,-2.0000) ..
    controls (448.0000,23.3333) and (409.0000,53.6667) .. (409.0000,89.0000) ..
    controls (409.0000,147.0000) and (476.3333,188.6667) .. (611.0000,214.0000) ..
    controls (694.3333,226.6667) and (819.0000,248.6667) .. (985.0000,280.0000) ..
    controls (1119.6667,309.3333) and (1187.0000,363.3333) .. (1187.0000,442.0000)
    -- (0.0000,442.0000) -- (0.0000,-510.0000) -- (144.0000,-510.0000) --
    (144.0000,-653.0000) -- (108.0000,-623.0000) -- (34.0000,-729.0000) --
    (278.0000,-918.0000) -- (278.0000,-965.0000) -- (246.0000,-939.0000) --
    (179.0000,-1034.0000) -- (637.0000,-1388.0000) -- (775.0000,-1281.0000) --
    (775.0000,-1388.0000) -- (901.0000,-1388.0000) -- (901.0000,-1183.0000) --
    (1023.0000,-1088.0000) -- (1161.0000,-1195.0000) -- (1220.0000,-1149.0000) --
    (1507.0000,-1372.0000) -- (1661.0000,-1253.0000) -- (1661.0000,-1372.0000) --
    (1800.0000,-1372.0000) -- (1800.0000,-1144.0000) -- (2013.0000,-979.0000) --
    (1939.0000,-873.0000) -- (1903.0000,-902.0000) -- (1903.0000,-510.0000) --
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(1975.0000,-977.0000) --
    (1778.0000,-1132.0000) -- (1778.0000,-1352.0000) -- (1681.0000,-1352.0000) --
    (1681.0000,-1206.0000) -- (1507.0000,-1343.0000) -- (1239.0000,-1135.0000) --
    (1351.0000,-1048.0000) -- (1351.0000,-1195.0000) -- (1523.0000,-1195.0000) --
    (1523.0000,-914.0000) -- (1653.0000,-815.0000) -- (1793.0000,-815.0000) --
    (1793.0000,-597.0000) -- (1708.0000,-597.0000) -- (1695.0000,-579.0000) --
    (1651.0000,-615.0000) -- (1651.0000,-451.0000) -- (1876.0000,-451.0000) --
    (1876.0000,-963.0000) -- (1933.0000,-916.0000) -- (1975.0000,-977.0000) --
    cycle(1739.0000,-707.0000) -- (1495.0000,-898.0000) -- (1495.0000,-1170.0000)
    -- (1376.0000,-1170.0000) -- (1376.0000,-990.0000) -- (1161.0000,-1159.0000)
    -- (581.0000,-707.0000) -- (633.0000,-632.0000) -- (703.0000,-690.0000) --
    (703.0000,-58.0000) -- (879.0000,-58.0000) -- (879.0000,-507.0000) --
    (1099.0000,-507.0000) -- (1099.0000,-58.0000) -- (1617.0000,-58.0000) --
    (1617.0000,-690.0000) -- (1687.0000,-632.0000) -- (1739.0000,-707.0000) --
    cycle(1005.0000,-1075.0000) -- (880.0000,-1171.0000) -- (880.0000,-1370.0000)
    -- (794.0000,-1370.0000) -- (794.0000,-1238.0000) -- (637.0000,-1361.0000) --
    (214.0000,-1032.0000) -- (252.0000,-977.0000) -- (302.0000,-1020.0000) --
    (302.0000,-937.0000) -- (542.0000,-1122.0000) -- (696.0000,-1003.0000) --
    (696.0000,-1122.0000) -- (835.0000,-1122.0000) -- (835.0000,-943.0000) --
    (1005.0000,-1075.0000) -- cycle(813.0000,-926.0000) -- (813.0000,-1102.0000)
    -- (716.0000,-1102.0000) -- (716.0000,-956.0000) -- (542.0000,-1093.0000) --
    (72.0000,-727.0000) -- (115.0000,-666.0000) -- (171.0000,-713.0000) --
    (171.0000,-200.0000) -- (314.0000,-200.0000) -- (314.0000,-565.0000) --
    (492.0000,-565.0000) -- (492.0000,-200.0000) -- (669.0000,-200.0000) --
    (669.0000,-347.0000) -- (595.0000,-347.0000) -- (595.0000,-565.0000) --
    (669.0000,-565.0000) -- (669.0000,-615.0000) -- (625.0000,-579.0000) --
    (533.0000,-710.0000) -- (813.0000,-926.0000) -- cycle(1515.0000,-238.0000) --
    (1227.0000,-238.0000) -- (1227.0000,-507.0000) -- (1515.0000,-507.0000) --
    (1515.0000,-238.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1631.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) -- (139.0000,-510.0000) --
    (139.0000,-810.0000) -- (428.0000,-810.0000) -- (428.0000,-660.0000) --
    (473.0000,-660.0000) -- (473.0000,-1173.0000) -- (651.0000,-1173.0000) --
    (651.0000,-746.0000) -- (692.0000,-746.0000) -- (692.0000,-1456.0000) --
    (1102.0000,-1456.0000) -- (1102.0000,-824.0000) -- (1219.0000,-824.0000) --
    (1219.0000,-1060.0000) -- (1345.0000,-1060.0000) -- (1345.0000,-1266.0000) --
    (1568.0000,-1266.0000) -- (1568.0000,-636.0000) -- (1650.0000,-636.0000) --
    (1650.0000,-824.0000) -- (1904.0000,-824.0000) -- (1904.0000,-510.0000) --
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(1487.0000,-1122.0000)
    -- (1487.0000,-1242.0000) -- (1439.0000,-1242.0000) -- (1439.0000,-1122.0000)
    -- (1487.0000,-1122.0000) -- cycle(1419.0000,-1122.0000) --
    (1419.0000,-1242.0000) -- (1371.0000,-1242.0000) -- (1371.0000,-1122.0000) --
    (1419.0000,-1122.0000) -- cycle(1798.0000,-679.0000) -- (1798.0000,-799.0000)
    -- (1750.0000,-799.0000) -- (1750.0000,-679.0000) -- (1798.0000,-679.0000) --
    cycle(1730.0000,-679.0000) -- (1730.0000,-799.0000) -- (1682.0000,-799.0000)
    -- (1682.0000,-679.0000) -- (1730.0000,-679.0000) --
    cycle(1419.0000,-976.0000) -- (1419.0000,-1096.0000) -- (1371.0000,-1096.0000)
    -- (1371.0000,-976.0000) -- (1419.0000,-976.0000) --
    cycle(1730.0000,-533.0000) -- (1730.0000,-653.0000) -- (1682.0000,-653.0000)
    -- (1682.0000,-533.0000) -- (1730.0000,-533.0000) --
    cycle(971.0000,-1288.0000) -- (971.0000,-1408.0000) -- (923.0000,-1408.0000)
    -- (923.0000,-1288.0000) -- (971.0000,-1288.0000) --
    cycle(882.0000,-1288.0000) -- (882.0000,-1408.0000) -- (834.0000,-1408.0000)
    -- (834.0000,-1288.0000) -- (882.0000,-1288.0000) --
    cycle(791.0000,-1288.0000) -- (791.0000,-1408.0000) -- (743.0000,-1408.0000)
    -- (743.0000,-1288.0000) -- (791.0000,-1288.0000) --
    cycle(882.0000,-1124.0000) -- (882.0000,-1244.0000) -- (834.0000,-1244.0000)
    -- (834.0000,-1124.0000) -- (882.0000,-1124.0000) --
    cycle(1620.0000,-318.0000) -- (1620.0000,-438.0000) -- (1572.0000,-438.0000)
    -- (1572.0000,-318.0000) -- (1620.0000,-318.0000) --
    cycle(791.0000,-1124.0000) -- (791.0000,-1244.0000) -- (743.0000,-1244.0000)
    -- (743.0000,-1124.0000) -- (791.0000,-1124.0000) --
    cycle(1551.0000,-318.0000) -- (1551.0000,-438.0000) -- (1503.0000,-438.0000)
    -- (1503.0000,-318.0000) -- (1551.0000,-318.0000) -- cycle(791.0000,-963.0000)
    -- (791.0000,-1083.0000) -- (743.0000,-1083.0000) -- (743.0000,-963.0000) --
    (791.0000,-963.0000) -- cycle(1551.0000,-172.0000) -- (1551.0000,-292.0000) --
    (1503.0000,-292.0000) -- (1503.0000,-172.0000) -- (1551.0000,-172.0000) --
    cycle(631.0000,-1028.0000) -- (631.0000,-1147.0000) -- (583.0000,-1147.0000)
    -- (583.0000,-1028.0000) -- (631.0000,-1028.0000) --
    cycle(540.0000,-1028.0000) -- (540.0000,-1147.0000) -- (492.0000,-1147.0000)
    -- (492.0000,-1028.0000) -- (540.0000,-1028.0000) -- cycle(930.0000,-589.0000)
    -- (930.0000,-709.0000) -- (882.0000,-709.0000) -- (882.0000,-589.0000) --
    (930.0000,-589.0000) -- cycle(839.0000,-589.0000) -- (839.0000,-709.0000) --
    (791.0000,-709.0000) -- (791.0000,-589.0000) -- (839.0000,-589.0000) --
    cycle(540.0000,-863.0000) -- (540.0000,-983.0000) -- (492.0000,-983.0000) --
    (492.0000,-863.0000) -- (540.0000,-863.0000) -- cycle(1124.0000,-149.0000) --
    (1124.0000,-269.0000) -- (1076.0000,-269.0000) -- (1076.0000,-149.0000) --
    (1124.0000,-149.0000) -- cycle(839.0000,-425.0000) -- (839.0000,-545.0000) --
    (791.0000,-545.0000) -- (791.0000,-425.0000) -- (839.0000,-425.0000) --
    cycle(1055.0000,-149.0000) -- (1055.0000,-269.0000) -- (1007.0000,-269.0000)
    -- (1007.0000,-149.0000) -- (1055.0000,-149.0000) -- cycle(1055.0000,-4.0000)
    -- (1055.0000,-124.0000) -- (1007.0000,-124.0000) -- (1007.0000,-4.0000) --
    (1055.0000,-4.0000) -- cycle(308.0000,-654.0000) -- (308.0000,-774.0000) --
    (260.0000,-774.0000) -- (260.0000,-654.0000) -- (308.0000,-654.0000) --
    cycle(475.0000,-447.0000) -- (475.0000,-567.0000) -- (427.0000,-567.0000) --
    (427.0000,-447.0000) -- (475.0000,-447.0000) -- cycle(225.0000,-654.0000) --
    (225.0000,-774.0000) -- (177.0000,-774.0000) -- (177.0000,-654.0000) --
    (225.0000,-654.0000) -- cycle(407.0000,-447.0000) -- (407.0000,-567.0000) --
    (359.0000,-567.0000) -- (359.0000,-447.0000) -- (407.0000,-447.0000) --
    cycle(407.0000,-301.0000) -- (407.0000,-421.0000) -- (359.0000,-421.0000) --
    (359.0000,-301.0000) -- (407.0000,-301.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1637.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (1848.0000,442.0000) .. controls (1848.0000,342.0000) and (1733.6667,261.6667)
    .. (1505.0000,201.0000) .. controls (1407.0000,175.0000) and
    (1195.0000,137.3333) .. (869.0000,88.0000) .. controls (640.3333,53.3333) and
    (526.0000,18.3333) .. (526.0000,-17.0000) .. controls (526.0000,-74.3333) and
    (666.3333,-121.0000) .. (947.0000,-157.0000) -- (676.0000,-157.0000) ..
    controls (395.3333,-132.3333) and (255.0000,-82.3333) .. (255.0000,-7.0000) ..
    controls (255.0000,63.0000) and (335.6667,118.3333) .. (497.0000,159.0000) ..
    controls (597.0000,181.0000) and (746.3333,215.6667) .. (945.0000,263.0000) ..
    controls (1106.3333,305.0000) and (1187.0000,364.6667) .. (1187.0000,442.0000)
    -- (0.0000,442.0000) -- (0.0000,-511.0000) -- (417.0000,-511.0000) --
    (417.0000,-754.0000) -- (362.0000,-709.0000) -- (249.0000,-870.0000) --
    (1024.0000,-1469.0000) -- (1259.0000,-1288.0000) -- (1259.0000,-1469.0000) --
    (1471.0000,-1469.0000) -- (1471.0000,-1122.0000) -- (1796.0000,-870.0000) --
    (1683.0000,-709.0000) -- (1628.0000,-754.0000) -- (1628.0000,-511.0000) --
    (2048.0000,-511.0000) -- (2048.0000,442.0000) -- cycle(1738.0000,-867.0000) --
    (1437.0000,-1103.0000) -- (1437.0000,-1438.0000) -- (1290.0000,-1438.0000) --
    (1290.0000,-1216.0000) -- (1024.0000,-1425.0000) -- (307.0000,-867.0000) --
    (372.0000,-774.0000) -- (458.0000,-846.0000) -- (458.0000,-167.0000) --
    (676.0000,-167.0000) -- (676.0000,-227.0000) -- (947.0000,-446.0000) --
    (947.0000,-167.0000) -- (1587.0000,-167.0000) -- (1587.0000,-846.0000) --
    (1673.0000,-774.0000) -- (1738.0000,-867.0000) -- cycle(1461.0000,-435.0000)
    -- (1199.0000,-649.0000) -- (1283.0000,-721.0000) -- (1461.0000,-721.0000) --
    (1461.0000,-435.0000) -- cycle(1559.0000,-339.0000) -- (1429.0000,-173.0000)
    -- (1019.0000,-506.0000) -- (1184.0000,-641.0000) -- (1559.0000,-339.0000) --
    cycle(1517.0000,-930.0000) -- (604.0000,-190.0000) -- (475.0000,-355.0000) --
    (1380.0000,-1085.0000) -- (1517.0000,-930.0000) -- cycle(994.0000,-793.0000)
    -- (827.0000,-661.0000) -- (517.0000,-913.0000) -- (653.0000,-1069.0000) --
    (994.0000,-793.0000) -- cycle(1142.0000,-389.0000) -- (1105.0000,-389.0000) --
    (1105.0000,-420.0000) -- (1142.0000,-389.0000) -- cycle(816.0000,-650.0000) --
    (676.0000,-538.0000) -- (676.0000,-721.0000) -- (730.0000,-721.0000) --
    (816.0000,-650.0000) -- cycle(1429.0000,-952.0000) .. controls
    (1429.0000,-989.3333) and (1410.6667,-1008.0000) .. (1374.0000,-1008.0000) ..
    controls (1337.3333,-1008.0000) and (1319.0000,-989.3333) ..
    (1319.0000,-952.0000) .. controls (1319.0000,-915.3333) and
    (1337.3333,-897.0000) .. (1374.0000,-897.0000) .. controls
    (1410.6667,-897.0000) and (1429.0000,-915.3333) .. (1429.0000,-952.0000) --
    cycle(1481.0000,-316.0000) .. controls (1481.0000,-352.6667) and
    (1462.6667,-371.0000) .. (1426.0000,-371.0000) .. controls
    (1389.3333,-371.0000) and (1371.0000,-352.6667) .. (1371.0000,-316.0000) ..
    controls (1371.0000,-279.3333) and (1389.3333,-261.0000) ..
    (1426.0000,-261.0000) .. controls (1462.6667,-261.0000) and
    (1481.0000,-279.3333) .. (1481.0000,-316.0000) -- cycle(715.0000,-936.0000) ..
    controls (715.0000,-972.6667) and (696.6667,-991.0000) .. (660.0000,-991.0000)
    .. controls (622.6667,-991.0000) and (604.0000,-972.6667) ..
    (604.0000,-936.0000) .. controls (604.0000,-899.3333) and (622.6667,-881.0000)
    .. (660.0000,-881.0000) .. controls (696.6667,-881.0000) and
    (715.0000,-899.3333) .. (715.0000,-936.0000) -- cycle(663.0000,-332.0000) ..
    controls (663.0000,-369.3333) and (644.6667,-388.0000) .. (608.0000,-388.0000)
    .. controls (570.6667,-388.0000) and (552.0000,-369.3333) ..
    (552.0000,-332.0000) .. controls (552.0000,-295.3333) and (570.6667,-277.0000)
    .. (608.0000,-277.0000) .. controls (644.6667,-277.0000) and
    (663.0000,-295.3333) .. (663.0000,-332.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1536.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1763.0000,-1021.0000) --
    (285.0000,-1021.0000) -- (1024.0000,-1266.0000) -- (1763.0000,-1021.0000) --
    cycle(2048.0000,442.0000) -- (0.0000,442.0000) -- (0.0000,-510.0000) --
    (400.0000,-510.0000) -- (407.0000,-858.0000) -- (378.0000,-858.0000) --
    (378.0000,-994.0000) -- (1670.0000,-994.0000) -- (1670.0000,-858.0000) --
    (1641.0000,-858.0000) -- (1648.0000,-510.0000) -- (2048.0000,-510.0000) --
    (2048.0000,442.0000) -- cycle(1605.0000,-1048.0000) -- (1024.0000,-1239.0000)
    -- (443.0000,-1048.0000) -- (1605.0000,-1048.0000) --
    cycle(1629.0000,-100.0000) -- (1614.0000,-858.0000) -- (1541.0000,-858.0000)
    -- (1526.0000,-100.0000) -- (1629.0000,-100.0000) --
    cycle(1643.0000,-885.0000) -- (1643.0000,-967.0000) -- (405.0000,-967.0000) --
    (405.0000,-885.0000) -- (1643.0000,-885.0000) -- cycle(1260.0000,-100.0000) --
    (1245.0000,-858.0000) -- (1172.0000,-858.0000) -- (1157.0000,-100.0000) --
    (1260.0000,-100.0000) -- cycle(891.0000,-100.0000) -- (876.0000,-858.0000) --
    (803.0000,-858.0000) -- (788.0000,-100.0000) -- (891.0000,-100.0000) --
    cycle(1898.0000,107.0000) -- (1898.0000,47.0000) -- (1832.0000,47.0000) --
    (1832.0000,-13.0000) -- (1766.0000,-13.0000) -- (1766.0000,-73.0000) --
    (282.0000,-73.0000) -- (282.0000,-13.0000) -- (216.0000,-13.0000) --
    (216.0000,47.0000) -- (150.0000,47.0000) -- (150.0000,107.0000) --
    (1898.0000,107.0000) -- cycle(522.0000,-100.0000) -- (507.0000,-858.0000) --
    (434.0000,-858.0000) -- (419.0000,-100.0000) -- (522.0000,-100.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1633.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (829.0000,-1118.0000) ..
    controls (829.0000,-1033.3333) and (798.3333,-961.6667) ..
    (737.0000,-903.0000) .. controls (675.6667,-845.0000) and (602.3333,-816.0000)
    .. (517.0000,-816.0000) .. controls (431.6667,-816.0000) and
    (358.3333,-845.0000) .. (297.0000,-903.0000) .. controls (235.6667,-961.6667)
    and (205.0000,-1033.3333) .. (205.0000,-1118.0000) .. controls
    (205.0000,-1202.6667) and (235.6667,-1274.0000) .. (297.0000,-1332.0000) ..
    controls (358.3333,-1390.0000) and (431.6667,-1419.0000) ..
    (517.0000,-1419.0000) .. controls (602.3333,-1419.0000) and
    (675.6667,-1390.0000) .. (737.0000,-1332.0000) .. controls
    (798.3333,-1274.0000) and (829.0000,-1202.6667) .. (829.0000,-1118.0000) --
    cycle(2048.0000,442.0000) -- (0.0000,442.0000) -- (0.0000,-510.0000) ..
    controls (74.0000,-512.0000) and (145.3333,-527.6667) .. (214.0000,-557.0000)
    .. controls (264.0000,-578.3333) and (314.6667,-615.3333) ..
    (366.0000,-668.0000) -- (591.0000,-617.0000) .. controls (635.0000,-597.6667)
    and (682.6667,-562.0000) .. (734.0000,-510.0000) .. controls
    (851.3333,-512.0000) and (944.6667,-527.6667) .. (1014.0000,-557.0000) ..
    controls (1064.6667,-578.3333) and (1115.3333,-615.3333) ..
    (1166.0000,-668.0000) -- (1391.0000,-617.0000) .. controls
    (1435.6667,-597.6667) and (1483.3333,-562.0000) .. (1534.0000,-510.0000) --
    (1534.0000,-765.0000) -- (1337.0000,-765.0000) .. controls
    (1312.3333,-765.0000) and (1288.6667,-777.0000) .. (1266.0000,-801.0000) ..
    controls (1243.3333,-825.6667) and (1232.0000,-850.3333) ..
    (1232.0000,-875.0000) -- (1232.0000,-1194.0000) .. controls
    (1232.0000,-1248.6667) and (1253.0000,-1276.0000) .. (1295.0000,-1276.0000) ..
    controls (1338.3333,-1276.0000) and (1360.0000,-1248.6667) ..
    (1360.0000,-1194.0000) -- (1360.0000,-939.0000) .. controls
    (1360.0000,-896.3333) and (1387.0000,-875.0000) .. (1441.0000,-875.0000) --
    (1534.0000,-875.0000) -- (1534.0000,-1378.0000) .. controls
    (1534.0000,-1433.3333) and (1555.3333,-1461.0000) .. (1598.0000,-1461.0000) ..
    controls (1640.0000,-1461.0000) and (1661.0000,-1433.3333) ..
    (1661.0000,-1378.0000) -- (1661.0000,-751.0000) -- (1704.0000,-751.0000) ..
    controls (1745.3333,-751.0000) and (1766.0000,-772.3333) ..
    (1766.0000,-815.0000) -- (1766.0000,-967.0000) .. controls
    (1766.0000,-1022.3333) and (1787.3333,-1050.0000) .. (1830.0000,-1050.0000) ..
    controls (1872.0000,-1050.0000) and (1893.0000,-1022.3333) ..
    (1893.0000,-967.0000) -- (1893.0000,-751.0000) .. controls
    (1893.0000,-726.3333) and (1881.6667,-701.6667) .. (1859.0000,-677.0000) ..
    controls (1836.3333,-653.0000) and (1812.6667,-641.0000) ..
    (1788.0000,-641.0000) -- (1661.0000,-641.0000) -- (1661.0000,-510.0000) --
    (2048.0000,-510.0000) -- (2048.0000,442.0000) -- cycle(1225.0000,-503.0000) ..
    controls (1225.0000,-543.6667) and (1209.6667,-582.6667) ..
    (1179.0000,-620.0000) .. controls (1187.0000,-594.0000) and
    (1191.0000,-567.6667) .. (1191.0000,-541.0000) .. controls
    (1191.0000,-455.6667) and (1134.3333,-398.6667) .. (1021.0000,-370.0000) ..
    controls (1145.6667,-381.3333) and (1213.0000,-418.3333) ..
    (1223.0000,-481.0000) .. controls (1224.3333,-489.0000) and
    (1225.0000,-496.3333) .. (1225.0000,-503.0000) -- cycle(425.0000,-503.0000) ..
    controls (425.0000,-543.6667) and (409.6667,-582.6667) .. (379.0000,-620.0000)
    .. controls (387.0000,-594.0000) and (391.0000,-567.6667) ..
    (391.0000,-541.0000) .. controls (391.0000,-455.6667) and (334.0000,-398.6667)
    .. (220.0000,-370.0000) .. controls (344.0000,-381.3333) and
    (411.6667,-418.3333) .. (423.0000,-481.0000) .. controls (424.3333,-488.3333)
    and (425.0000,-495.6667) .. (425.0000,-503.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1639.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) -- (422.0000,-510.0000) .. controls
    (422.6667,-510.0000) and (428.0000,-511.3333) .. (438.0000,-514.0000) ..
    controls (601.3333,-557.3333) and (796.3333,-579.0000) ..
    (1023.0000,-579.0000) .. controls (1066.3333,-579.0000) and
    (1108.6667,-578.3333) .. (1150.0000,-577.0000) .. controls
    (1130.6667,-786.3333) and (1095.0000,-971.6667) .. (1043.0000,-1133.0000) ..
    controls (906.3333,-1105.0000) and (822.0000,-992.6667) ..
    (790.0000,-796.0000) .. controls (769.3333,-868.0000) and (759.0000,-934.6667)
    .. (759.0000,-996.0000) .. controls (759.0000,-1065.3333) and
    (774.0000,-1116.0000) .. (804.0000,-1148.0000) .. controls
    (830.0000,-1175.3333) and (878.0000,-1198.0000) .. (948.0000,-1216.0000) ..
    controls (915.3333,-1218.6667) and (885.6667,-1220.0000) ..
    (859.0000,-1220.0000) .. controls (810.3333,-1220.0000) and
    (741.6667,-1210.6667) .. (653.0000,-1192.0000) .. controls
    (731.6667,-1295.3333) and (802.3333,-1347.0000) .. (865.0000,-1347.0000) ..
    controls (899.6667,-1347.0000) and (945.6667,-1332.3333) ..
    (1003.0000,-1303.0000) .. controls (988.3333,-1358.3333) and
    (965.3333,-1408.6667) .. (934.0000,-1454.0000) .. controls
    (979.3333,-1466.0000) and (1016.0000,-1472.0000) .. (1044.0000,-1472.0000) ..
    controls (1072.6667,-1472.0000) and (1113.6667,-1464.6667) ..
    (1167.0000,-1450.0000) .. controls (1144.3333,-1432.0000) and
    (1126.6667,-1411.6667) .. (1114.0000,-1389.0000) .. controls
    (1110.0000,-1382.3333) and (1107.6667,-1367.3333) .. (1107.0000,-1344.0000) ..
    controls (1159.6667,-1395.3333) and (1211.6667,-1421.0000) ..
    (1263.0000,-1421.0000) .. controls (1338.3333,-1421.0000) and
    (1407.0000,-1351.0000) .. (1469.0000,-1211.0000) .. controls
    (1393.0000,-1279.0000) and (1331.3333,-1313.0000) .. (1284.0000,-1313.0000) ..
    controls (1249.3333,-1313.0000) and (1208.6667,-1290.0000) ..
    (1162.0000,-1244.0000) -- (1180.0000,-1244.0000) .. controls
    (1366.0000,-1246.0000) and (1459.0000,-1174.6667) .. (1459.0000,-1030.0000) ..
    controls (1459.0000,-969.3333) and (1430.3333,-892.0000) ..
    (1373.0000,-798.0000) .. controls (1364.3333,-962.0000) and
    (1324.0000,-1068.0000) .. (1252.0000,-1116.0000) .. controls
    (1226.6667,-1132.6667) and (1184.3333,-1143.3333) .. (1125.0000,-1148.0000) ..
    controls (1140.3333,-1108.0000) and (1155.0000,-1065.3333) ..
    (1169.0000,-1020.0000) -- (1107.0000,-1009.0000) -- (1109.0000,-993.0000) --
    (1174.0000,-1006.0000) .. controls (1186.0000,-968.0000) and
    (1197.0000,-930.0000) .. (1207.0000,-892.0000) -- (1143.0000,-883.0000) --
    (1142.0000,-866.0000) -- (1211.0000,-872.0000) .. controls
    (1221.0000,-834.0000) and (1230.3333,-796.0000) .. (1239.0000,-758.0000) --
    (1173.0000,-749.0000) -- (1172.0000,-732.0000) -- (1241.0000,-737.0000) ..
    controls (1247.0000,-707.6667) and (1255.0000,-667.0000) ..
    (1265.0000,-615.0000) -- (1189.0000,-611.0000) -- (1188.0000,-594.0000) --
    (1268.0000,-595.0000) -- (1272.0000,-570.0000) .. controls
    (1303.3333,-567.3333) and (1334.0000,-564.3333) .. (1364.0000,-561.0000) --
    (1413.0000,-604.0000) -- (1391.0000,-557.0000) .. controls
    (1477.6667,-545.6667) and (1550.3333,-531.6667) .. (1609.0000,-515.0000) ..
    controls (1621.0000,-511.6667) and (1626.6667,-510.0000) ..
    (1626.0000,-510.0000) -- (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1352.0000,-549.0000) .. controls (1326.0000,-552.3333) and
    (1299.6667,-555.0000) .. (1273.0000,-557.0000) .. controls
    (1275.0000,-541.0000) and (1277.6667,-517.3333) .. (1281.0000,-486.0000) --
    (1352.0000,-549.0000) -- cycle(1855.0000,-327.0000) .. controls
    (1855.0000,-386.3333) and (1789.6667,-438.3333) .. (1659.0000,-483.0000) ..
    controls (1578.3333,-509.6667) and (1487.0000,-530.3333) ..
    (1385.0000,-545.0000) -- (1356.0000,-484.0000) -- (1434.0000,-510.0000) ..
    controls (1397.3333,-470.6667) and (1370.6667,-446.6667) ..
    (1354.0000,-438.0000) .. controls (1330.0000,-424.0000) and
    (1293.6667,-417.0000) .. (1245.0000,-417.0000) .. controls
    (1187.6667,-417.0000) and (1142.3333,-428.0000) .. (1109.0000,-450.0000) --
    (1071.0000,-549.0000) -- (1158.0000,-484.0000) .. controls
    (1155.3333,-517.3333) and (1153.0000,-544.6667) .. (1151.0000,-566.0000) ..
    controls (1109.0000,-568.0000) and (1066.3333,-569.0000) ..
    (1023.0000,-569.0000) .. controls (789.6667,-569.0000) and
    (593.3333,-545.3333) .. (434.0000,-498.0000) .. controls (271.3333,-450.0000)
    and (190.0000,-393.0000) .. (190.0000,-327.0000) .. controls
    (190.0000,-261.6667) and (271.3333,-205.0000) .. (434.0000,-157.0000) ..
    controls (594.6667,-109.6667) and (791.0000,-86.0000) .. (1023.0000,-86.0000)
    .. controls (1254.3333,-86.0000) and (1450.6667,-109.6667) ..
    (1612.0000,-157.0000) .. controls (1774.0000,-205.0000) and
    (1855.0000,-261.6667) .. (1855.0000,-327.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1634.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (1485.0000,442.0000) .. controls (1727.6667,298.6667) and (1849.0000,146.0000)
    .. (1849.0000,-16.0000) .. controls (1849.0000,-115.3333) and
    (1726.3333,-186.6667) .. (1481.0000,-230.0000) .. controls
    (1379.0000,-248.0000) and (1151.0000,-269.0000) .. (797.0000,-293.0000) ..
    controls (551.6667,-309.6667) and (429.0000,-335.6667) .. (429.0000,-371.0000)
    .. controls (429.0000,-428.3333) and (569.0000,-474.6667) ..
    (849.0000,-510.0000) -- (1251.0000,-510.0000) -- (1251.0000,-670.0000) --
    (794.0000,-670.0000) -- (1195.0000,-963.0000) -- (943.0000,-963.0000) --
    (1251.0000,-1259.0000) -- (1092.0000,-1259.0000) -- (1345.0000,-1463.0000) --
    (1597.0000,-1259.0000) -- (1438.0000,-1259.0000) -- (1746.0000,-963.0000) --
    (1494.0000,-963.0000) -- (1896.0000,-670.0000) -- (1438.0000,-670.0000) --
    (1438.0000,-510.0000) -- (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1185.0000,-16.0000) .. controls (1185.0000,93.3333) and
    (1029.6667,202.3333) .. (719.0000,311.0000) .. controls (589.6667,356.3333)
    and (434.0000,400.0000) .. (252.0000,442.0000) -- (0.0000,442.0000) --
    (0.0000,-510.0000) -- (578.0000,-510.0000) .. controls (298.0000,-486.0000)
    and (158.0000,-436.3333) .. (158.0000,-361.0000) .. controls
    (158.0000,-291.0000) and (246.6667,-244.6667) .. (424.0000,-222.0000) ..
    controls (534.0000,-211.3333) and (699.0000,-193.0000) .. (919.0000,-167.0000)
    .. controls (1096.3333,-143.0000) and (1185.0000,-92.6667) ..
    (1185.0000,-16.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1603.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-1122.0000) --
    (1871.0000,-1122.0000) -- (1871.0000,-1049.0000) .. controls
    (1905.0000,-1021.0000) and (1922.0000,-990.3333) .. (1922.0000,-957.0000) ..
    controls (1922.0000,-917.0000) and (1897.6667,-880.6667) ..
    (1849.0000,-848.0000) -- (1849.0000,-729.0000) -- (1872.0000,-743.0000) --
    (1940.0000,-743.0000) .. controls (1910.0000,-708.3333) and
    (1879.6667,-679.3333) .. (1849.0000,-656.0000) -- (1849.0000,-558.0000) --
    (1872.0000,-572.0000) -- (1940.0000,-572.0000) .. controls
    (1910.0000,-537.3333) and (1879.6667,-508.3333) .. (1849.0000,-485.0000) --
    (1849.0000,-383.0000) -- (1872.0000,-397.0000) -- (1940.0000,-397.0000) ..
    controls (1832.0000,-271.0000) and (1676.0000,-202.3333) ..
    (1472.0000,-191.0000) -- (1472.0000,-271.0000) .. controls
    (1516.0000,-275.0000) and (1556.6667,-280.6667) .. (1594.0000,-288.0000) --
    (1594.0000,-380.0000) .. controls (1555.3333,-373.3333) and
    (1514.6667,-368.6667) .. (1472.0000,-366.0000) -- (1472.0000,-446.0000) ..
    controls (1516.0000,-450.0000) and (1556.6667,-455.6667) ..
    (1594.0000,-463.0000) -- (1594.0000,-551.0000) .. controls
    (1555.3333,-544.3333) and (1514.6667,-539.6667) .. (1472.0000,-537.0000) --
    (1472.0000,-617.0000) .. controls (1516.0000,-621.0000) and
    (1556.6667,-626.6667) .. (1594.0000,-634.0000) -- (1594.0000,-748.0000) ..
    controls (1422.6667,-705.3333) and (1229.6667,-684.0000) ..
    (1015.0000,-684.0000) .. controls (819.6667,-684.0000) and
    (627.6667,-705.3333) .. (439.0000,-748.0000) -- (439.0000,-637.0000) ..
    controls (483.6667,-627.6667) and (528.0000,-621.0000) .. (572.0000,-617.0000)
    -- (572.0000,-537.0000) .. controls (524.6667,-539.6667) and
    (480.3333,-545.0000) .. (439.0000,-553.0000) -- (439.0000,-465.0000) ..
    controls (478.3333,-457.0000) and (522.6667,-450.6667) .. (572.0000,-446.0000)
    -- (572.0000,-366.0000) .. controls (524.6667,-368.6667) and
    (480.3333,-374.0000) .. (439.0000,-382.0000) -- (439.0000,-291.0000) ..
    controls (483.6667,-281.6667) and (528.0000,-275.0000) .. (572.0000,-271.0000)
    -- (572.0000,-191.0000) .. controls (368.0000,-202.3333) and
    (212.0000,-271.0000) .. (104.0000,-397.0000) -- (173.0000,-397.0000) --
    (184.0000,-390.0000) -- (184.0000,-494.0000) .. controls (156.6667,-516.0000)
    and (130.0000,-542.0000) .. (104.0000,-572.0000) -- (173.0000,-572.0000) --
    (184.0000,-565.0000) -- (184.0000,-665.0000) .. controls (156.6667,-687.0000)
    and (130.0000,-713.0000) .. (104.0000,-743.0000) -- (173.0000,-743.0000) --
    (184.0000,-736.0000) -- (184.0000,-842.0000) .. controls (133.3333,-875.3333)
    and (108.0000,-913.6667) .. (108.0000,-957.0000) .. controls
    (108.0000,-987.0000) and (119.0000,-1014.6667) .. (141.0000,-1040.0000) --
    (141.0000,-1219.0000) -- (305.0000,-1137.0000) .. controls
    (357.6667,-1155.6667) and (420.3333,-1171.6667) .. (493.0000,-1185.0000) --
    (493.0000,-1358.0000) -- (686.0000,-1262.0000) -- (509.0000,-1262.0000) --
    (509.0000,-1188.0000) .. controls (663.0000,-1215.3333) and
    (830.3333,-1229.0000) .. (1011.0000,-1229.0000) -- (1011.0000,-1401.0000) --
    (1205.0000,-1304.0000) -- (1028.0000,-1304.0000) -- (1028.0000,-1229.0000) ..
    controls (1201.3333,-1229.0000) and (1363.3333,-1213.6667) ..
    (1514.0000,-1183.0000) -- (1514.0000,-1339.0000) -- (1708.0000,-1242.0000) --
    (1531.0000,-1242.0000) -- (1531.0000,-1180.0000) .. controls
    (1680.3333,-1148.6667) and (1788.3333,-1109.0000) .. (1855.0000,-1061.0000) --
    (1855.0000,-1219.0000) -- (2048.0000,-1122.0000) -- cycle(2048.0000,442.0000)
    -- (1598.0000,442.0000) -- (1283.0000,-38.0000) .. controls
    (1321.0000,-42.6667) and (1356.6667,-52.6667) .. (1390.0000,-68.0000) ..
    controls (1436.0000,-88.6667) and (1459.3333,-113.6667) ..
    (1460.0000,-143.0000) .. controls (1550.0000,-143.0000) and
    (1651.3333,-169.3333) .. (1764.0000,-222.0000) .. controls
    (1886.6667,-279.3333) and (1966.0000,-344.6667) .. (2002.0000,-418.0000) --
    (1895.0000,-418.0000) -- (1895.0000,-510.0000) -- (2048.0000,-510.0000) --
    (2048.0000,442.0000) -- cycle(1423.0000,-132.0000) .. controls
    (1423.0000,-120.0000) and (1417.0000,-112.0000) .. (1405.0000,-108.0000) ..
    controls (1371.0000,-73.3333) and (1334.3333,-56.0000) .. (1295.0000,-56.0000)
    .. controls (1273.6667,-56.0000) and (1249.6667,-62.6667) ..
    (1223.0000,-76.0000) .. controls (1191.0000,-92.0000) and
    (1175.3333,-109.0000) .. (1176.0000,-127.0000) -- (862.0000,-127.0000) ..
    controls (848.6667,-85.6667) and (803.6667,-65.0000) .. (727.0000,-65.0000) ..
    controls (683.6667,-65.0000) and (651.6667,-79.6667) .. (631.0000,-109.0000)
    .. controls (620.3333,-113.6667) and (615.0000,-121.3333) ..
    (615.0000,-132.0000) -- (615.0000,-610.0000) .. controls (615.0000,-620.0000)
    and (624.0000,-625.0000) .. (642.0000,-625.0000) -- (764.0000,-610.0000) ..
    controls (834.6667,-601.3333) and (919.6667,-597.0000) ..
    (1019.0000,-597.0000) .. controls (1117.6667,-597.0000) and
    (1202.6667,-601.3333) .. (1274.0000,-610.0000) -- (1397.0000,-625.0000) ..
    controls (1414.3333,-625.0000) and (1423.0000,-616.6667) ..
    (1423.0000,-600.0000) -- (1423.0000,-132.0000) -- cycle(1529.0000,442.0000) --
    (507.0000,442.0000) -- (849.0000,-92.0000) -- (1192.0000,-92.0000) --
    (1529.0000,442.0000) -- cycle(754.0000,-42.0000) -- (446.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) -- (150.0000,-510.0000) --
    (150.0000,-418.0000) -- (48.0000,-418.0000) .. controls (69.3333,-349.3333)
    and (139.0000,-286.0000) .. (257.0000,-228.0000) .. controls
    (369.0000,-172.6667) and (474.0000,-145.0000) .. (572.0000,-145.0000) ..
    controls (588.0000,-76.3333) and (648.6667,-42.0000) .. (754.0000,-42.0000) --
    cycle(1792.0000,-699.0000) -- (1792.0000,-815.0000) .. controls
    (1754.0000,-796.3333) and (1708.3333,-779.3333) .. (1655.0000,-764.0000) --
    (1655.0000,-648.0000) .. controls (1701.6667,-660.6667) and
    (1747.3333,-677.6667) .. (1792.0000,-699.0000) -- cycle(1588.0000,-1125.0000)
    .. controls (1499.3333,-1144.3333) and (1391.3333,-1159.3333) ..
    (1264.0000,-1170.0000) -- (1173.0000,-876.0000) .. controls
    (1273.6667,-872.6667) and (1358.0000,-865.0000) .. (1426.0000,-853.0000) --
    (1588.0000,-1125.0000) -- cycle(1792.0000,-528.0000) -- (1792.0000,-619.0000)
    .. controls (1752.0000,-597.0000) and (1706.3333,-579.0000) ..
    (1655.0000,-565.0000) -- (1655.0000,-477.0000) .. controls
    (1701.6667,-489.6667) and (1747.3333,-506.6667) .. (1792.0000,-528.0000) --
    cycle(1792.0000,-353.0000) -- (1792.0000,-448.0000) .. controls
    (1752.0000,-426.0000) and (1706.3333,-408.0000) .. (1655.0000,-394.0000) --
    (1655.0000,-302.0000) .. controls (1701.6667,-314.6667) and
    (1747.3333,-331.6667) .. (1792.0000,-353.0000) -- cycle(1215.0000,-1173.0000)
    .. controls (1130.3333,-1179.0000) and (1064.3333,-1182.0000) ..
    (1017.0000,-1182.0000) .. controls (969.0000,-1182.0000) and
    (909.6667,-1179.6667) .. (839.0000,-1175.0000) -- (884.0000,-876.0000) ..
    controls (932.6667,-877.3333) and (981.6667,-878.0000) ..
    (1031.0000,-878.0000) .. controls (1068.3333,-878.0000) and
    (1106.0000,-877.6667) .. (1144.0000,-877.0000) -- (1215.0000,-1173.0000) --
    cycle(1833.0000,-982.0000) .. controls (1833.0000,-1038.0000) and
    (1766.3333,-1082.0000) .. (1633.0000,-1114.0000) -- (1448.0000,-849.0000) --
    (1513.0000,-831.0000) .. controls (1389.6667,-806.3333) and
    (1224.3333,-794.0000) .. (1017.0000,-794.0000) .. controls
    (849.0000,-794.0000) and (702.0000,-805.3333) .. (576.0000,-828.0000) --
    (607.0000,-840.0000) -- (414.0000,-1117.0000) .. controls
    (271.3333,-1084.3333) and (200.0000,-1039.3333) .. (200.0000,-982.0000) ..
    controls (200.0000,-901.3333) and (318.6667,-841.6667) .. (556.0000,-803.0000)
    .. controls (710.6667,-777.6667) and (864.3333,-765.0000) ..
    (1017.0000,-765.0000) .. controls (1168.3333,-765.0000) and
    (1321.6667,-778.0000) .. (1477.0000,-804.0000) .. controls
    (1714.3333,-844.0000) and (1833.0000,-903.3333) .. (1833.0000,-982.0000) --
    cycle(855.0000,-875.0000) -- (781.0000,-1171.0000) .. controls
    (655.6667,-1161.0000) and (548.3333,-1146.6667) .. (459.0000,-1128.0000) --
    (628.0000,-846.0000) .. controls (684.0000,-860.6667) and (759.6667,-870.3333)
    .. (855.0000,-875.0000) -- cycle(1399.0000,-599.0000) -- (1397.0000,-600.0000)
    -- (1276.0000,-585.0000) .. controls (1206.0000,-576.3333) and
    (1120.3333,-572.0000) .. (1019.0000,-572.0000) .. controls
    (907.0000,-572.0000) and (780.6667,-581.3333) .. (640.0000,-600.0000) --
    (640.0000,-132.0000) -- (650.0000,-126.0000) .. controls (665.3333,-102.0000)
    and (691.0000,-90.0000) .. (727.0000,-90.0000) .. controls (759.0000,-90.0000)
    and (795.6667,-100.0000) .. (837.0000,-120.0000) -- (837.0000,-360.0000) ..
    controls (837.0000,-368.6667) and (841.6667,-373.0000) .. (851.0000,-373.0000)
    .. controls (870.3333,-373.0000) and (898.6667,-371.6667) ..
    (936.0000,-369.0000) .. controls (974.0000,-367.0000) and
    (1002.6667,-366.0000) .. (1022.0000,-366.0000) .. controls
    (1040.6667,-366.0000) and (1068.0000,-367.0000) .. (1104.0000,-369.0000) ..
    controls (1140.6667,-371.6667) and (1168.3333,-373.0000) ..
    (1187.0000,-373.0000) .. controls (1196.3333,-373.0000) and
    (1201.0000,-368.6667) .. (1201.0000,-360.0000) -- (1201.0000,-120.0000) --
    (1210.0000,-117.0000) .. controls (1235.3333,-93.0000) and
    (1263.6667,-81.0000) .. (1295.0000,-81.0000) .. controls (1327.0000,-81.0000)
    and (1361.3333,-98.0000) .. (1398.0000,-132.0000) -- (1399.0000,-599.0000) --
    cycle(270.0000,-1124.0000) -- (157.0000,-1124.0000) -- (157.0000,-1057.0000)
    .. controls (184.3333,-1081.6667) and (222.0000,-1104.0000) ..
    (270.0000,-1124.0000) -- cycle(378.0000,-652.0000) -- (378.0000,-763.0000) ..
    controls (324.0000,-777.6667) and (278.3333,-793.6667) .. (241.0000,-811.0000)
    -- (241.0000,-705.0000) .. controls (284.3333,-683.6667) and
    (330.0000,-666.0000) .. (378.0000,-652.0000) -- cycle(378.0000,-480.0000) --
    (378.0000,-568.0000) .. controls (327.3333,-582.0000) and (281.6667,-601.3333)
    .. (241.0000,-626.0000) -- (241.0000,-534.0000) .. controls
    (287.6667,-510.6667) and (333.3333,-492.6667) .. (378.0000,-480.0000) --
    cycle(378.0000,-306.0000) -- (378.0000,-397.0000) .. controls
    (327.3333,-411.0000) and (281.6667,-430.3333) .. (241.0000,-455.0000) --
    (241.0000,-359.0000) .. controls (284.3333,-337.6667) and (330.0000,-320.0000)
    .. (378.0000,-306.0000) -- cycle(1673.0000,-916.0000) -- (1623.0000,-932.0000)
    -- (1661.0000,-970.0000) -- (1673.0000,-916.0000) --
    cycle(1404.0000,-1049.0000) -- (1400.0000,-1012.0000) --
    (1340.0000,-1016.0000) -- (1349.0000,-1058.0000) -- (1404.0000,-1049.0000) --
    cycle(1058.0000,-1028.0000) -- (985.0000,-1028.0000) -- (985.0000,-1071.0000)
    -- (1058.0000,-1071.0000) -- (1058.0000,-1028.0000) --
    cycle(715.0000,-1016.0000) -- (655.0000,-1012.0000) -- (651.0000,-1049.0000)
    -- (706.0000,-1058.0000) -- (715.0000,-1016.0000) --
    cycle(1150.0000,-411.0000) -- (889.0000,-411.0000) .. controls
    (889.0000,-443.6667) and (903.3333,-469.3333) .. (932.0000,-488.0000) ..
    controls (956.6667,-504.0000) and (986.3333,-512.0000) ..
    (1021.0000,-512.0000) .. controls (1054.3333,-512.0000) and
    (1083.3333,-503.6667) .. (1108.0000,-487.0000) .. controls
    (1136.0000,-468.3333) and (1150.0000,-443.0000) .. (1150.0000,-411.0000) --
    cycle(439.0000,-924.0000) -- (388.0000,-916.0000) -- (419.0000,-962.0000) --
    (439.0000,-924.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2020.0000,-1038.0000) --
    (1807.0000,-902.0000) -- (1807.0000,-51.0000) -- (1266.0000,290.0000) --
    (266.0000,290.0000) -- (266.0000,-708.0000) -- (82.0000,-708.0000) --
    (1309.0000,-1500.0000) -- (2020.0000,-1038.0000) --
    cycle(1891.0000,-1038.0000) -- (1297.0000,-1419.0000) -- (845.0000,-1099.0000)
    -- (1416.0000,-775.0000) -- (1891.0000,-1038.0000) --
    cycle(1740.0000,-90.0000) -- (1740.0000,-868.0000) -- (1442.0000,-684.0000) --
    (1300.0000,-684.0000) -- (1300.0000,191.0000) -- (1740.0000,-90.0000) --
    cycle(1331.0000,-750.0000) -- (768.0000,-1065.0000) -- (233.0000,-749.0000) --
    (337.0000,-749.0000) -- (337.0000,232.0000) -- (431.0000,232.0000) --
    (431.0000,-475.0000) -- (778.0000,-475.0000) -- (778.0000,232.0000) --
    (1223.0000,232.0000) -- (1223.0000,-750.0000) -- (1331.0000,-750.0000) --
    cycle(1128.0000,-141.0000) -- (868.0000,-141.0000) -- (868.0000,-475.0000) --
    (1128.0000,-475.0000) -- (1128.0000,-141.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2057.0000,-213.0000) ..
    controls (2057.0000,-181.0000) and (2042.6667,-149.0000) ..
    (2014.0000,-117.0000) .. controls (1986.0000,-85.6667) and
    (1956.0000,-67.0000) .. (1924.0000,-61.0000) .. controls (1920.0000,-60.3333)
    and (1904.6667,-60.0000) .. (1878.0000,-60.0000) .. controls
    (1858.6667,-60.0000) and (1841.6667,-54.3333) .. (1827.0000,-43.0000) ..
    controls (1812.3333,-32.3333) and (1798.0000,-21.3333) .. (1784.0000,-10.0000)
    .. controls (1784.0000,-2.0000) and (1783.6667,11.0000) .. (1783.0000,29.0000)
    .. controls (1782.3333,47.6667) and (1782.0000,62.0000) .. (1782.0000,72.0000)
    .. controls (1782.0000,112.0000) and (1785.0000,143.0000) ..
    (1791.0000,165.0000) .. controls (1794.3333,177.0000) and (1801.6667,190.0000)
    .. (1813.0000,204.0000) .. controls (1830.3333,224.6667) and
    (1840.0000,236.6667) .. (1842.0000,240.0000) -- (1788.0000,240.0000) ..
    controls (1776.0000,229.3333) and (1761.0000,211.0000) .. (1743.0000,185.0000)
    .. controls (1738.3333,171.6667) and (1736.0000,145.0000) ..
    (1736.0000,105.0000) .. controls (1736.0000,75.6667) and (1736.0000,31.3333)
    .. (1736.0000,-28.0000) .. controls (1736.6667,-87.3333) and
    (1737.0000,-131.3333) .. (1737.0000,-160.0000) .. controls
    (1752.3333,-130.0000) and (1797.3333,-115.0000) .. (1872.0000,-115.0000) ..
    controls (1921.3333,-115.0000) and (1957.0000,-133.0000) ..
    (1979.0000,-169.0000) .. controls (1987.6667,-183.0000) and
    (1992.0000,-209.3333) .. (1992.0000,-248.0000) .. controls
    (1992.0000,-335.3333) and (1941.0000,-383.0000) .. (1839.0000,-391.0000) ..
    controls (1860.3333,-431.0000) and (1871.0000,-464.6667) ..
    (1871.0000,-492.0000) .. controls (1871.0000,-522.6667) and
    (1861.0000,-551.6667) .. (1841.0000,-579.0000) .. controls
    (1821.6667,-607.0000) and (1797.6667,-627.0000) .. (1769.0000,-639.0000) ..
    controls (1757.6667,-643.6667) and (1741.0000,-646.0000) ..
    (1719.0000,-646.0000) .. controls (1669.0000,-646.0000) and
    (1629.0000,-629.0000) .. (1599.0000,-595.0000) .. controls
    (1569.0000,-561.6667) and (1554.0000,-520.0000) .. (1554.0000,-470.0000) ..
    controls (1554.0000,-450.0000) and (1570.0000,-416.0000) ..
    (1602.0000,-368.0000) .. controls (1600.6667,-368.0000) and
    (1591.6667,-365.0000) .. (1575.0000,-359.0000) .. controls
    (1511.6667,-337.0000) and (1480.0000,-304.6667) .. (1480.0000,-262.0000) ..
    controls (1480.0000,-191.3333) and (1525.0000,-156.0000) ..
    (1615.0000,-156.0000) .. controls (1633.0000,-156.0000) and
    (1651.6667,-161.3333) .. (1671.0000,-172.0000) .. controls
    (1679.0000,-84.6667) and (1683.0000,-38.3333) .. (1683.0000,-33.0000) ..
    controls (1683.0000,88.3333) and (1677.0000,165.0000) .. (1665.0000,197.0000)
    .. controls (1662.3333,203.6667) and (1653.6667,215.6667) ..
    (1639.0000,233.0000) .. controls (1629.0000,233.0000) and (1614.0000,234.0000)
    .. (1594.0000,236.0000) .. controls (1617.3333,204.0000) and
    (1629.0000,188.0000) .. (1629.0000,188.0000) .. controls (1633.6667,178.6667)
    and (1636.0000,158.3333) .. (1636.0000,127.0000) .. controls
    (1636.0000,105.0000) and (1636.3333,98.6667) .. (1637.0000,108.0000) --
    (1635.0000,80.0000) -- (1351.0000,269.0000) -- (1262.0000,269.0000) ..
    controls (1259.3333,275.0000) and (1258.3333,282.3333) .. (1259.0000,291.0000)
    -- (1237.0000,291.0000) -- (1241.0000,286.0000) .. controls
    (1242.3333,276.0000) and (1243.0000,262.6667) .. (1243.0000,246.0000) ..
    controls (1243.0000,221.3333) and (1240.3333,203.3333) .. (1235.0000,192.0000)
    -- (1227.0000,192.0000) .. controls (1223.6667,215.3333) and
    (1213.6667,248.6667) .. (1197.0000,292.0000) .. controls (1197.0000,292.0000)
    and (1197.0000,272.6667) .. (1197.0000,234.0000) .. controls
    (1197.0000,214.6667) and (1192.6667,200.6667) .. (1184.0000,192.0000) ..
    controls (1168.6667,195.3333) and (1159.0000,209.3333) .. (1155.0000,234.0000)
    .. controls (1153.0000,253.3333) and (1151.3333,272.3333) ..
    (1150.0000,291.0000) -- (1125.0000,291.0000) -- (1125.0000,195.0000) ..
    controls (1123.6667,193.0000) and (1120.3333,192.0000) .. (1115.0000,192.0000)
    .. controls (1107.6667,192.0000) and (1099.3333,197.0000) ..
    (1090.0000,207.0000) .. controls (1098.0000,246.3333) and (1102.0000,274.3333)
    .. (1102.0000,291.0000) .. controls (1092.0000,288.3333) and
    (1081.6667,287.3333) .. (1071.0000,288.0000) .. controls (1069.6667,285.3333)
    and (1067.3333,269.0000) .. (1064.0000,239.0000) .. controls
    (1062.0000,217.6667) and (1052.6667,207.0000) .. (1036.0000,207.0000) ..
    controls (1026.0000,207.0000) and (1018.3333,208.0000) .. (1013.0000,210.0000)
    .. controls (1021.0000,229.3333) and (1025.0000,255.3333) ..
    (1025.0000,288.0000) -- (992.0000,288.0000) .. controls (988.6667,283.3333)
    and (987.3333,277.6667) .. (988.0000,271.0000) .. controls (986.0000,269.6667)
    and (983.0000,269.0000) .. (979.0000,269.0000) .. controls (974.3333,269.0000)
    and (942.6667,270.0000) .. (884.0000,272.0000) -- (827.0000,352.0000) --
    (447.0000,352.0000) -- (447.0000,313.0000) .. controls (447.0000,307.0000) and
    (458.6667,293.0000) .. (482.0000,271.0000) .. controls (474.0000,269.6667) and
    (465.3333,269.0000) .. (456.0000,269.0000) .. controls (444.6667,269.0000) and
    (432.0000,270.0000) .. (418.0000,272.0000) -- (418.0000,-160.0000) .. controls
    (374.0000,-153.3333) and (351.0000,-150.0000) .. (349.0000,-150.0000) ..
    controls (295.6667,-150.0000) and (247.3333,-171.0000) .. (204.0000,-213.0000)
    .. controls (160.6667,-255.6667) and (139.0000,-303.3333) ..
    (139.0000,-356.0000) .. controls (139.0000,-400.6667) and (162.6667,-448.6667)
    .. (210.0000,-500.0000) .. controls (181.3333,-528.6667) and
    (152.3333,-557.6667) .. (123.0000,-587.0000) .. controls (95.6667,-620.3333)
    and (82.0000,-658.0000) .. (82.0000,-700.0000) .. controls (82.0000,-758.0000)
    and (102.6667,-815.3333) .. (144.0000,-872.0000) .. controls
    (188.0000,-933.3333) and (238.0000,-965.0000) .. (294.0000,-967.0000) --
    (303.0000,-971.0000) .. controls (289.0000,-1026.3333) and
    (282.0000,-1089.0000) .. (282.0000,-1159.0000) .. controls
    (282.0000,-1185.6667) and (291.3333,-1223.3333) .. (310.0000,-1272.0000) ..
    controls (316.6667,-1290.0000) and (324.3333,-1304.0000) ..
    (333.0000,-1314.0000) .. controls (413.6667,-1410.6667) and
    (517.0000,-1459.0000) .. (643.0000,-1459.0000) .. controls
    (693.0000,-1459.0000) and (737.3333,-1443.3333) .. (776.0000,-1412.0000) ..
    controls (800.0000,-1392.6667) and (831.6667,-1357.0000) ..
    (871.0000,-1305.0000) .. controls (911.6667,-1317.6667) and
    (953.3333,-1324.0000) .. (996.0000,-1324.0000) .. controls
    (1030.0000,-1324.0000) and (1062.0000,-1313.0000) .. (1092.0000,-1291.0000) ..
    controls (1098.0000,-1287.0000) and (1114.0000,-1266.0000) ..
    (1140.0000,-1228.0000) -- (1379.0000,-1382.0000) -- (1463.0000,-1324.0000) ..
    controls (1463.6667,-1326.0000) and (1464.0000,-1329.0000) ..
    (1464.0000,-1333.0000) -- (1464.0000,-1361.0000) -- (1452.0000,-1366.0000) --
    (1452.0000,-1461.0000) -- (1607.0000,-1548.0000) -- (1749.0000,-1484.0000) --
    (1749.0000,-1405.0000) -- (1730.0000,-1389.0000) -- (1730.0000,-1144.0000) --
    (2037.0000,-958.0000) -- (1845.0000,-829.0000) -- (1845.0000,-661.0000) ..
    controls (1900.3333,-625.0000) and (1928.0000,-580.0000) ..
    (1928.0000,-526.0000) .. controls (1928.0000,-513.3333) and
    (1927.0000,-494.6667) .. (1925.0000,-470.0000) .. controls
    (1923.0000,-445.3333) and (1922.0000,-427.0000) .. (1922.0000,-415.0000) --
    (1927.0000,-410.0000) .. controls (2013.6667,-410.0000) and
    (2057.0000,-344.3333) .. (2057.0000,-213.0000) -- cycle(1726.0000,-1459.0000)
    -- (1615.0000,-1391.0000) -- (1615.0000,-1341.0000) .. controls
    (1663.0000,-1371.0000) and (1699.6667,-1395.6667) .. (1725.0000,-1415.0000) ..
    controls (1725.0000,-1425.0000) and (1725.3333,-1439.6667) ..
    (1726.0000,-1459.0000) -- cycle(1701.0000,-1473.0000) --
    (1595.0000,-1520.0000) .. controls (1570.3333,-1506.0000) and
    (1533.0000,-1485.0000) .. (1483.0000,-1457.0000) -- (1594.0000,-1404.0000) --
    (1701.0000,-1473.0000) -- cycle(1582.0000,-1337.0000) --
    (1582.0000,-1388.0000) -- (1471.0000,-1436.0000) -- (1471.0000,-1392.0000) --
    (1582.0000,-1337.0000) -- cycle(1697.0000,-1130.0000) --
    (1697.0000,-1366.0000) -- (1618.0000,-1314.0000) -- (1618.0000,-1075.0000) ..
    controls (1642.0000,-1089.6667) and (1668.3333,-1108.0000) ..
    (1697.0000,-1130.0000) -- cycle(1585.0000,-1078.0000) --
    (1585.0000,-1304.0000) .. controls (1549.0000,-1322.0000) and
    (1515.3333,-1337.3333) .. (1484.0000,-1350.0000) -- (1484.0000,-1143.0000) --
    (1585.0000,-1078.0000) -- cycle(1912.0000,-958.0000) -- (1706.0000,-1091.0000)
    -- (1605.0000,-1030.0000) -- (1461.0000,-1125.0000) -- (1461.0000,-1244.0000)
    -- (1370.0000,-1305.0000) -- (959.0000,-1016.0000) -- (1480.0000,-720.0000) --
    (1912.0000,-958.0000) -- cycle(1772.0000,-691.0000) -- (1772.0000,-793.0000)
    -- (1501.0000,-627.0000) -- (1375.0000,-627.0000) -- (1375.0000,173.0000) --
    (1642.0000,2.0000) .. controls (1644.6667,-28.0000) and (1646.0000,-63.6667)
    .. (1646.0000,-105.0000) .. controls (1632.6667,-103.0000) and
    (1614.6667,-102.0000) .. (1592.0000,-102.0000) .. controls
    (1550.6667,-102.0000) and (1515.0000,-111.0000) .. (1485.0000,-129.0000) ..
    controls (1449.0000,-151.0000) and (1431.0000,-181.6667) ..
    (1431.0000,-221.0000) .. controls (1431.0000,-267.6667) and
    (1436.0000,-302.0000) .. (1446.0000,-324.0000) .. controls
    (1458.6667,-352.6667) and (1484.0000,-377.0000) .. (1522.0000,-397.0000) --
    (1522.0000,-408.0000) .. controls (1511.3333,-426.6667) and
    (1506.0000,-455.3333) .. (1506.0000,-494.0000) .. controls
    (1506.0000,-520.0000) and (1508.3333,-540.0000) .. (1513.0000,-554.0000) ..
    controls (1526.3333,-593.3333) and (1549.3333,-626.0000) ..
    (1582.0000,-652.0000) .. controls (1615.3333,-678.0000) and
    (1652.3333,-691.0000) .. (1693.0000,-691.0000) -- (1772.0000,-691.0000) --
    cycle(1067.0000,-1189.0000) .. controls (1043.0000,-1225.6667) and
    (1012.3333,-1244.0000) .. (975.0000,-1244.0000) .. controls
    (951.0000,-1244.0000) and (925.6667,-1237.6667) .. (899.0000,-1225.0000) ..
    controls (895.0000,-1208.3333) and (891.0000,-1191.6667) ..
    (887.0000,-1175.0000) .. controls (879.6667,-1157.0000) and
    (866.6667,-1148.0000) .. (848.0000,-1148.0000) .. controls
    (831.3333,-1148.0000) and (819.3333,-1155.3333) .. (812.0000,-1170.0000) ..
    controls (810.6667,-1172.0000) and (809.0000,-1186.6667) ..
    (807.0000,-1214.0000) .. controls (804.3333,-1248.6667) and
    (794.6667,-1277.6667) .. (778.0000,-1301.0000) .. controls
    (763.3333,-1322.3333) and (740.6667,-1340.6667) .. (710.0000,-1356.0000) ..
    controls (679.3333,-1371.3333) and (650.6667,-1379.0000) ..
    (624.0000,-1379.0000) .. controls (587.3333,-1379.0000) and
    (547.0000,-1368.0000) .. (503.0000,-1346.0000) .. controls
    (459.6667,-1324.0000) and (426.0000,-1298.0000) .. (402.0000,-1268.0000) ..
    controls (378.0000,-1238.0000) and (366.0000,-1176.6667) ..
    (366.0000,-1084.0000) .. controls (366.0000,-1058.0000) and
    (373.3333,-1029.0000) .. (388.0000,-997.0000) .. controls (403.3333,-965.0000)
    and (411.0000,-944.6667) .. (411.0000,-936.0000) .. controls
    (411.0000,-909.3333) and (397.6667,-896.0000) .. (371.0000,-896.0000) ..
    controls (365.0000,-896.0000) and (356.3333,-898.0000) .. (345.0000,-902.0000)
    .. controls (333.6667,-906.0000) and (325.0000,-908.0000) ..
    (319.0000,-908.0000) .. controls (277.0000,-908.0000) and (239.0000,-889.0000)
    .. (205.0000,-851.0000) .. controls (171.0000,-813.6667) and
    (154.0000,-774.0000) .. (154.0000,-732.0000) .. controls (154.0000,-682.6667)
    and (156.0000,-653.3333) .. (160.0000,-644.0000) .. controls
    (174.0000,-610.6667) and (199.3333,-584.0000) .. (236.0000,-564.0000) ..
    controls (252.0000,-559.3333) and (268.0000,-554.3333) .. (284.0000,-549.0000)
    .. controls (304.6667,-542.3333) and (315.0000,-531.3333) ..
    (315.0000,-516.0000) .. controls (315.0000,-506.6667) and (297.3333,-487.3333)
    .. (262.0000,-458.0000) .. controls (227.3333,-428.6667) and
    (210.0000,-394.3333) .. (210.0000,-355.0000) .. controls (210.0000,-318.3333)
    and (227.0000,-285.6667) .. (261.0000,-257.0000) .. controls
    (293.0000,-230.3333) and (327.6667,-217.0000) .. (365.0000,-217.0000) ..
    controls (403.0000,-217.0000) and (420.0000,-217.3333) .. (416.0000,-218.0000)
    -- (416.0000,-650.0000) -- (245.0000,-650.0000) .. controls
    (493.6667,-812.0000) and (734.3333,-967.0000) .. (967.0000,-1115.0000) ..
    controls (1035.0000,-1158.3333) and (1068.3333,-1183.0000) ..
    (1067.0000,-1189.0000) -- cycle(1394.0000,-695.0000) -- (883.0000,-982.0000)
    -- (399.0000,-691.0000) -- (486.0000,-691.0000) -- (486.0000,213.0000) --
    (563.0000,213.0000) -- (563.0000,-415.0000) -- (844.0000,-415.0000) --
    (844.0000,214.0000) -- (968.0000,214.0000) -- (968.0000,199.0000) .. controls
    (942.6667,192.3333) and (928.0000,185.6667) .. (924.0000,179.0000) .. controls
    (921.3333,174.3333) and (920.0000,158.6667) .. (920.0000,132.0000) .. controls
    (920.0000,124.0000) and (916.6667,115.3333) .. (910.0000,106.0000) .. controls
    (904.0000,97.3333) and (901.0000,89.3333) .. (901.0000,82.0000) .. controls
    (901.0000,46.6667) and (923.0000,29.0000) .. (967.0000,29.0000) .. controls
    (970.3333,29.0000) and (975.6667,29.3333) .. (983.0000,30.0000) .. controls
    (990.3333,31.3333) and (995.6667,32.0000) .. (999.0000,32.0000) .. controls
    (1004.3333,32.0000) and (1012.6667,24.0000) .. (1024.0000,8.0000) .. controls
    (1036.0000,-8.0000) and (1048.3333,-16.0000) .. (1061.0000,-16.0000) ..
    controls (1067.6667,-16.0000) and (1075.3333,-13.3333) .. (1084.0000,-8.0000)
    .. controls (1093.3333,-2.6667) and (1099.0000,-0.0000) .. (1101.0000,0.0000)
    .. controls (1125.6667,-14.6667) and (1147.6667,-22.0000) ..
    (1167.0000,-22.0000) .. controls (1172.3333,-22.0000) and (1178.6667,-18.6667)
    .. (1186.0000,-12.0000) .. controls (1193.3333,-6.0000) and
    (1199.0000,-3.0000) .. (1203.0000,-3.0000) .. controls (1205.0000,-3.0000) and
    (1208.3333,-3.3333) .. (1213.0000,-4.0000) .. controls (1217.6667,-5.3333) and
    (1221.0000,-6.0000) .. (1223.0000,-6.0000) .. controls (1234.3333,-6.0000) and
    (1252.0000,7.6667) .. (1276.0000,35.0000) -- (1299.0000,35.0000) --
    (1299.0000,-695.0000) -- (1394.0000,-695.0000) -- cycle(1294.0000,214.0000) --
    (1294.0000,173.0000) .. controls (1286.6667,176.3333) and (1276.3333,182.0000)
    .. (1263.0000,190.0000) -- (1263.0000,214.0000) -- (1294.0000,214.0000) --
    cycle(1304.0000,105.0000) .. controls (1296.0000,86.3333) and
    (1285.3333,77.0000) .. (1272.0000,77.0000) .. controls (1270.0000,77.0000) and
    (1267.0000,77.3333) .. (1263.0000,78.0000) .. controls (1259.6667,79.3333) and
    (1257.0000,80.0000) .. (1255.0000,80.0000) .. controls (1245.6667,80.0000) and
    (1236.3333,77.3333) .. (1227.0000,72.0000) .. controls (1227.0000,68.0000) and
    (1230.3333,56.3333) .. (1237.0000,37.0000) .. controls (1230.3333,30.3333) and
    (1224.3333,26.6667) .. (1219.0000,26.0000) .. controls (1201.6667,43.3333) and
    (1187.3333,52.0000) .. (1176.0000,52.0000) .. controls (1174.0000,52.0000) and
    (1173.0000,44.3333) .. (1173.0000,29.0000) .. controls (1173.0000,16.3333) and
    (1166.6667,10.0000) .. (1154.0000,10.0000) .. controls (1140.0000,10.0000) and
    (1129.0000,19.0000) .. (1121.0000,37.0000) .. controls (1113.0000,55.0000) and
    (1107.0000,64.0000) .. (1103.0000,64.0000) .. controls (1089.6667,64.0000) and
    (1083.0000,54.6667) .. (1083.0000,36.0000) .. controls (1083.0000,25.3333) and
    (1076.3333,20.0000) .. (1063.0000,20.0000) .. controls (1053.0000,20.0000) and
    (1044.0000,30.0000) .. (1036.0000,50.0000) .. controls (1028.6667,70.0000) and
    (1021.6667,80.0000) .. (1015.0000,80.0000) .. controls (1011.0000,80.0000) and
    (1005.6667,76.6667) .. (999.0000,70.0000) .. controls (992.3333,64.0000) and
    (983.0000,61.0000) .. (971.0000,61.0000) .. controls (947.6667,61.0000) and
    (936.0000,69.0000) .. (936.0000,85.0000) .. controls (936.0000,95.0000) and
    (941.0000,100.0000) .. (951.0000,100.0000) .. controls (953.0000,100.0000) and
    (955.3333,99.3333) .. (958.0000,98.0000) .. controls (960.6667,96.6667) and
    (963.0000,96.0000) .. (965.0000,96.0000) .. controls (973.0000,96.0000) and
    (978.3333,99.6667) .. (981.0000,107.0000) .. controls (955.6667,132.3333) and
    (943.0000,149.0000) .. (943.0000,157.0000) .. controls (943.0000,174.3333) and
    (953.6667,183.0000) .. (975.0000,183.0000) .. controls (983.0000,183.0000) and
    (992.6667,179.6667) .. (1004.0000,173.0000) .. controls (1015.3333,167.0000)
    and (1021.6667,164.0000) .. (1023.0000,164.0000) .. controls
    (1027.0000,164.0000) and (1032.6667,165.3333) .. (1040.0000,168.0000) ..
    controls (1048.0000,171.3333) and (1054.0000,173.0000) .. (1058.0000,173.0000)
    .. controls (1077.3333,173.0000) and (1098.0000,159.3333) ..
    (1120.0000,132.0000) .. controls (1130.6667,155.3333) and (1143.6667,167.0000)
    .. (1159.0000,167.0000) .. controls (1169.6667,167.0000) and
    (1182.3333,154.0000) .. (1197.0000,128.0000) .. controls (1200.3333,134.6667)
    and (1202.0000,140.0000) .. (1202.0000,144.0000) .. controls
    (1207.3333,144.0000) and (1215.6667,144.6667) .. (1227.0000,146.0000) ..
    controls (1238.3333,147.3333) and (1247.0000,148.0000) .. (1253.0000,148.0000)
    .. controls (1263.0000,148.0000) and (1280.0000,133.6667) ..
    (1304.0000,105.0000) -- cycle(837.0000,247.0000) -- (550.0000,247.0000) ..
    controls (530.6667,269.0000) and (514.3333,290.0000) .. (501.0000,310.0000) --
    (794.0000,310.0000) .. controls (800.0000,303.3333) and (814.3333,282.3333) ..
    (837.0000,247.0000) -- cycle(1217.0000,-96.0000) -- (927.0000,-96.0000) --
    (927.0000,-415.0000) -- (1217.0000,-415.0000) -- (1217.0000,-96.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1534.0000,105.0000) --
    (1107.0000,346.0000) -- (82.0000,346.0000) -- (82.0000,-1202.0000) --
    (608.0000,-1503.0000) -- (1534.0000,-1503.0000) -- (1534.0000,105.0000) --
    cycle(1393.0000,-1422.0000) -- (629.0000,-1422.0000) -- (262.0000,-1213.0000)
    -- (1026.0000,-1213.0000) -- (1393.0000,-1422.0000) --
    cycle(1456.0000,57.0000) -- (1456.0000,-1359.0000) -- (1073.0000,-1139.0000)
    -- (1073.0000,274.0000) -- (1456.0000,57.0000) -- cycle(991.0000,264.0000) --
    (991.0000,-1131.0000) -- (166.0000,-1131.0000) -- (166.0000,263.0000) --
    (301.0000,263.0000) -- (301.0000,52.0000) -- (856.0000,52.0000) --
    (856.0000,264.0000) -- (991.0000,264.0000) -- cycle(778.0000,264.0000) --
    (778.0000,127.0000) -- (376.0000,127.0000) -- (376.0000,264.0000) --
    (778.0000,264.0000) -- cycle(1387.0000,-1105.0000) .. controls
    (1379.0000,-1098.3333) and (1366.3333,-1091.0000) .. (1349.0000,-1083.0000) --
    (1349.0000,-1157.0000) .. controls (1357.0000,-1162.3333) and
    (1369.6667,-1169.6667) .. (1387.0000,-1179.0000) -- (1387.0000,-1105.0000) --
    cycle(1294.0000,-1051.0000) .. controls (1284.6667,-1045.6667) and
    (1271.0000,-1038.3333) .. (1253.0000,-1029.0000) -- (1253.0000,-1103.0000) ..
    controls (1262.3333,-1108.3333) and (1276.0000,-1116.6667) ..
    (1294.0000,-1128.0000) -- (1294.0000,-1051.0000) -- cycle(1387.0000,-892.0000)
    .. controls (1378.3333,-887.3333) and (1365.6667,-880.0000) ..
    (1349.0000,-870.0000) -- (1349.0000,-950.0000) .. controls
    (1357.6667,-954.6667) and (1370.3333,-962.0000) .. (1387.0000,-972.0000) --
    (1387.0000,-892.0000) -- cycle(1201.0000,-1000.0000) .. controls
    (1181.0000,-988.0000) and (1165.3333,-979.6667) .. (1154.0000,-975.0000) --
    (1154.0000,-1049.0000) .. controls (1174.0000,-1061.0000) and
    (1189.6667,-1069.3333) .. (1201.0000,-1074.0000) -- (1201.0000,-1000.0000) --
    cycle(1294.0000,-841.0000) .. controls (1284.6667,-835.6667) and
    (1271.0000,-827.3333) .. (1253.0000,-816.0000) -- (1253.0000,-896.0000) ..
    controls (1262.3333,-901.3333) and (1276.0000,-908.6667) ..
    (1294.0000,-918.0000) -- (1294.0000,-841.0000) -- cycle(1387.0000,-678.0000)
    .. controls (1378.3333,-673.3333) and (1365.6667,-666.3333) ..
    (1349.0000,-657.0000) -- (1349.0000,-737.0000) .. controls
    (1357.0000,-743.0000) and (1369.6667,-750.3333) .. (1387.0000,-759.0000) --
    (1387.0000,-678.0000) -- cycle(1201.0000,-790.0000) -- (1154.0000,-762.0000)
    -- (1154.0000,-842.0000) .. controls (1163.3333,-847.3333) and
    (1178.0000,-854.6667) .. (1198.0000,-864.0000) -- (1201.0000,-790.0000) --
    cycle(1294.0000,-624.0000) .. controls (1284.6667,-619.3333) and
    (1271.0000,-612.3333) .. (1253.0000,-603.0000) -- (1253.0000,-683.0000) ..
    controls (1262.3333,-688.3333) and (1276.0000,-696.6667) ..
    (1294.0000,-708.0000) -- (1294.0000,-624.0000) -- cycle(1387.0000,-501.0000)
    .. controls (1387.0000,-495.0000) and (1386.6667,-485.0000) ..
    (1386.0000,-471.0000) .. controls (1377.3333,-465.6667) and
    (1365.0000,-457.6667) .. (1349.0000,-447.0000) -- (1349.0000,-524.0000) ..
    controls (1357.6667,-528.6667) and (1370.3333,-535.6667) ..
    (1387.0000,-545.0000) -- (1387.0000,-501.0000) -- cycle(910.0000,-927.0000) --
    (813.0000,-927.0000) -- (813.0000,-1005.0000) -- (910.0000,-1005.0000) --
    (910.0000,-927.0000) -- cycle(1201.0000,-573.0000) .. controls
    (1190.3333,-567.6667) and (1174.6667,-559.6667) .. (1154.0000,-549.0000) --
    (1154.0000,-629.0000) .. controls (1172.6667,-640.3333) and
    (1188.3333,-648.3333) .. (1201.0000,-653.0000) -- (1201.0000,-573.0000) --
    cycle(1294.0000,-417.0000) .. controls (1284.6667,-412.3333) and
    (1271.0000,-405.3333) .. (1253.0000,-396.0000) -- (1253.0000,-470.0000) ..
    controls (1261.6667,-474.6667) and (1275.3333,-481.6667) ..
    (1294.0000,-491.0000) -- (1294.0000,-417.0000) -- cycle(758.0000,-927.0000) --
    (673.0000,-927.0000) -- (673.0000,-1005.0000) -- (758.0000,-1005.0000) --
    (758.0000,-927.0000) -- cycle(1387.0000,-261.0000) .. controls
    (1378.3333,-256.3333) and (1365.6667,-249.3333) .. (1349.0000,-240.0000) --
    (1349.0000,-314.0000) .. controls (1357.6667,-319.3333) and
    (1370.3333,-327.3333) .. (1387.0000,-338.0000) -- (1387.0000,-261.0000) --
    cycle(910.0000,-717.0000) -- (811.0000,-717.0000) -- (811.0000,-794.0000) --
    (910.0000,-794.0000) -- (910.0000,-717.0000) -- cycle(1201.0000,-366.0000) ..
    controls (1190.3333,-360.0000) and (1174.6667,-351.0000) ..
    (1154.0000,-339.0000) -- (1154.0000,-416.0000) .. controls
    (1164.6667,-421.3333) and (1180.3333,-429.3333) .. (1201.0000,-440.0000) --
    (1201.0000,-366.0000) -- cycle(621.0000,-927.0000) -- (532.0000,-927.0000) --
    (532.0000,-1005.0000) -- (621.0000,-1005.0000) -- (621.0000,-927.0000) --
    cycle(1294.0000,-207.0000) .. controls (1284.6667,-202.3333) and
    (1271.0000,-195.3333) .. (1253.0000,-186.0000) -- (1253.0000,-263.0000) --
    (1294.0000,-284.0000) -- (1294.0000,-207.0000) -- cycle(760.0000,-717.0000) --
    (673.0000,-717.0000) -- (673.0000,-794.0000) -- (760.0000,-794.0000) --
    (760.0000,-717.0000) -- cycle(910.0000,-503.0000) -- (811.0000,-503.0000) --
    (811.0000,-584.0000) -- (910.0000,-584.0000) -- (910.0000,-503.0000) --
    cycle(480.0000,-927.0000) -- (394.0000,-927.0000) -- (394.0000,-1005.0000) --
    (480.0000,-1005.0000) -- (480.0000,-927.0000) -- cycle(1201.0000,-156.0000) ..
    controls (1190.3333,-150.6667) and (1174.6667,-142.6667) ..
    (1154.0000,-132.0000) -- (1154.0000,-206.0000) .. controls
    (1163.3333,-211.3333) and (1177.6667,-219.3333) .. (1197.0000,-230.0000) --
    (1201.0000,-156.0000) -- cycle(621.0000,-717.0000) -- (532.0000,-717.0000) --
    (532.0000,-794.0000) -- (621.0000,-794.0000) -- (621.0000,-717.0000) --
    cycle(341.0000,-927.0000) -- (247.0000,-927.0000) -- (247.0000,-1005.0000) --
    (341.0000,-1005.0000) -- (341.0000,-927.0000) -- cycle(760.0000,-503.0000) --
    (673.0000,-503.0000) -- (673.0000,-584.0000) -- (760.0000,-584.0000) --
    (760.0000,-503.0000) -- cycle(480.0000,-717.0000) -- (394.0000,-717.0000) --
    (394.0000,-794.0000) -- (480.0000,-794.0000) -- (480.0000,-717.0000) --
    cycle(910.0000,-294.0000) -- (811.0000,-294.0000) -- (811.0000,-368.0000) --
    (910.0000,-368.0000) -- (910.0000,-294.0000) -- cycle(621.0000,-501.0000) --
    (532.0000,-501.0000) -- (532.0000,-584.0000) -- (621.0000,-584.0000) --
    (621.0000,-501.0000) -- cycle(342.0000,-717.0000) -- (247.0000,-717.0000) --
    (247.0000,-794.0000) -- (342.0000,-794.0000) -- (342.0000,-717.0000) --
    cycle(760.0000,-294.0000) -- (673.0000,-294.0000) -- (673.0000,-368.0000) --
    (760.0000,-368.0000) -- (760.0000,-294.0000) -- cycle(910.0000,-84.0000) --
    (811.0000,-84.0000) -- (811.0000,-161.0000) -- (910.0000,-161.0000) --
    (910.0000,-84.0000) -- cycle(480.0000,-501.0000) -- (394.0000,-501.0000) --
    (394.0000,-584.0000) -- (480.0000,-584.0000) -- (480.0000,-501.0000) --
    cycle(621.0000,-294.0000) -- (532.0000,-294.0000) -- (532.0000,-368.0000) --
    (621.0000,-368.0000) -- (621.0000,-294.0000) -- cycle(760.0000,-84.0000) --
    (673.0000,-84.0000) -- (673.0000,-161.0000) -- (760.0000,-161.0000) --
    (760.0000,-84.0000) -- cycle(342.0000,-503.0000) -- (247.0000,-503.0000) --
    (247.0000,-584.0000) -- (342.0000,-584.0000) -- (342.0000,-503.0000) --
    cycle(480.0000,-294.0000) -- (394.0000,-294.0000) -- (394.0000,-368.0000) --
    (480.0000,-368.0000) -- (480.0000,-294.0000) -- cycle(621.0000,-84.0000) --
    (532.0000,-84.0000) -- (532.0000,-161.0000) -- (621.0000,-161.0000) --
    (621.0000,-84.0000) -- cycle(342.0000,-294.0000) -- (247.0000,-294.0000) --
    (247.0000,-368.0000) -- (342.0000,-368.0000) -- (342.0000,-294.0000) --
    cycle(480.0000,-84.0000) -- (394.0000,-84.0000) -- (394.0000,-161.0000) --
    (480.0000,-161.0000) -- (480.0000,-84.0000) -- cycle(342.0000,-84.0000) --
    (247.0000,-84.0000) -- (247.0000,-161.0000) -- (342.0000,-161.0000) --
    (342.0000,-84.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,109.0000) --
    (1392.0000,354.0000) -- (82.0000,354.0000) -- (82.0000,-1204.0000) --
    (604.0000,-1503.0000) -- (1824.0000,-1503.0000) -- (1824.0000,109.0000) --
    cycle(1680.0000,-1421.0000) -- (628.0000,-1421.0000) -- (259.0000,-1211.0000)
    -- (1314.0000,-1211.0000) -- (1680.0000,-1421.0000) --
    cycle(1743.0000,67.0000) -- (1743.0000,-1358.0000) -- (1364.0000,-1138.0000)
    -- (1364.0000,282.0000) -- (1743.0000,67.0000) -- cycle(1278.0000,273.0000) --
    (1278.0000,-1129.0000) -- (163.0000,-1129.0000) -- (163.0000,273.0000) --
    (373.0000,273.0000) -- (373.0000,59.0000) -- (1068.0000,59.0000) --
    (1068.0000,273.0000) -- (1278.0000,273.0000) -- cycle(992.0000,273.0000) --
    (992.0000,123.0000) -- (447.0000,123.0000) -- (447.0000,273.0000) --
    (992.0000,273.0000) -- cycle(1143.0000,-807.0000) -- (296.0000,-807.0000) --
    (296.0000,-1002.0000) -- (1143.0000,-1002.0000) -- (1143.0000,-807.0000) --
    cycle(1143.0000,-448.0000) -- (821.0000,-448.0000) -- (821.0000,-104.0000) --
    (622.0000,-104.0000) -- (622.0000,-447.0000) -- (296.0000,-447.0000) --
    (296.0000,-640.0000) -- (1143.0000,-640.0000) -- (1143.0000,-448.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,109.0000) --
    (1392.0000,354.0000) -- (82.0000,354.0000) -- (82.0000,-1204.0000) --
    (604.0000,-1503.0000) -- (1824.0000,-1503.0000) -- (1824.0000,109.0000) --
    cycle(1680.0000,-1421.0000) -- (628.0000,-1421.0000) -- (259.0000,-1211.0000)
    -- (1314.0000,-1211.0000) -- (1680.0000,-1421.0000) --
    cycle(1743.0000,67.0000) -- (1743.0000,-1358.0000) -- (1364.0000,-1138.0000)
    -- (1364.0000,282.0000) -- (1743.0000,67.0000) -- cycle(1278.0000,273.0000) --
    (1278.0000,-1129.0000) -- (163.0000,-1129.0000) -- (163.0000,273.0000) --
    (373.0000,273.0000) -- (373.0000,59.0000) -- (1068.0000,59.0000) --
    (1068.0000,273.0000) -- (1278.0000,273.0000) -- cycle(992.0000,273.0000) --
    (992.0000,123.0000) -- (447.0000,123.0000) -- (447.0000,273.0000) --
    (992.0000,273.0000) -- cycle(1226.0000,-747.0000) .. controls
    (1226.0000,-717.0000) and (1194.0000,-668.6667) .. (1130.0000,-602.0000) ..
    controls (1072.0000,-542.6667) and (1025.0000,-503.0000) ..
    (989.0000,-483.0000) .. controls (875.0000,-420.3333) and (776.6667,-389.0000)
    .. (694.0000,-389.0000) .. controls (588.6667,-389.0000) and
    (504.3333,-416.6667) .. (441.0000,-472.0000) .. controls (407.0000,-502.0000)
    and (353.3333,-574.0000) .. (280.0000,-688.0000) .. controls
    (268.6667,-702.0000) and (257.3333,-716.0000) .. (246.0000,-730.0000) ..
    controls (230.6667,-750.0000) and (223.0000,-764.6667) .. (223.0000,-774.0000)
    .. controls (223.0000,-788.6667) and (233.0000,-803.0000) ..
    (253.0000,-817.0000) .. controls (273.0000,-831.6667) and (290.6667,-839.0000)
    .. (306.0000,-839.0000) .. controls (320.0000,-839.0000) and
    (334.3333,-835.0000) .. (349.0000,-827.0000) .. controls (365.6667,-817.0000)
    and (374.0000,-805.6667) .. (374.0000,-793.0000) .. controls
    (374.0000,-785.0000) and (369.0000,-775.6667) .. (359.0000,-765.0000) ..
    controls (349.6667,-754.3333) and (345.0000,-745.6667) .. (345.0000,-739.0000)
    .. controls (345.0000,-714.3333) and (363.0000,-678.6667) ..
    (399.0000,-632.0000) .. controls (435.6667,-586.0000) and (466.0000,-560.6667)
    .. (490.0000,-556.0000) .. controls (454.0000,-624.6667) and
    (436.0000,-677.0000) .. (436.0000,-713.0000) .. controls (436.0000,-786.3333)
    and (459.0000,-848.3333) .. (505.0000,-899.0000) .. controls
    (551.0000,-949.6667) and (610.0000,-975.0000) .. (682.0000,-975.0000) ..
    controls (759.3333,-975.0000) and (820.6667,-948.3333) .. (866.0000,-895.0000)
    .. controls (908.6667,-845.0000) and (930.0000,-780.6667) ..
    (930.0000,-702.0000) .. controls (930.0000,-668.0000) and (916.6667,-614.6667)
    .. (890.0000,-542.0000) .. controls (944.6667,-571.3333) and
    (977.0000,-618.0000) .. (987.0000,-682.0000) .. controls (988.3333,-741.3333)
    and (990.0000,-800.3333) .. (992.0000,-859.0000) .. controls
    (1005.3333,-875.6667) and (1024.3333,-884.0000) .. (1049.0000,-884.0000) ..
    controls (1087.0000,-884.0000) and (1125.0000,-871.0000) ..
    (1163.0000,-845.0000) .. controls (1205.0000,-816.3333) and
    (1226.0000,-783.6667) .. (1226.0000,-747.0000) -- cycle(838.0000,-713.0000) ..
    controls (838.0000,-757.6667) and (823.0000,-796.0000) .. (793.0000,-828.0000)
    .. controls (763.6667,-860.0000) and (726.6667,-876.0000) ..
    (682.0000,-876.0000) .. controls (634.6667,-876.0000) and (597.0000,-860.6667)
    .. (569.0000,-830.0000) .. controls (541.0000,-799.3333) and
    (527.0000,-760.3333) .. (527.0000,-713.0000) .. controls (527.0000,-663.0000)
    and (540.0000,-620.3333) .. (566.0000,-585.0000) .. controls
    (594.6667,-545.6667) and (633.3333,-526.0000) .. (682.0000,-526.0000) ..
    controls (728.6667,-526.0000) and (767.0000,-546.0000) .. (797.0000,-586.0000)
    .. controls (824.3333,-622.0000) and (838.0000,-664.3333) ..
    (838.0000,-713.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1681.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1994.0000,-12.0000) --
    (1484.0000,240.0000) -- (1076.0000,240.0000) -- (1076.0000,339.0000) ..
    controls (1052.6667,352.3333) and (1029.3333,365.6667) .. (1006.0000,379.0000)
    .. controls (978.6667,393.0000) and (953.3333,400.0000) .. (930.0000,400.0000)
    .. controls (916.6667,400.0000) and (896.3333,399.6667) .. (869.0000,399.0000)
    .. controls (841.6667,398.3333) and (821.6667,398.0000) .. (809.0000,398.0000)
    -- (809.0000,169.0000) -- (517.0000,169.0000) -- (517.0000,398.0000) --
    (343.0000,398.0000) -- (343.0000,241.0000) -- (82.0000,241.0000) --
    (82.0000,-1206.0000) -- (567.0000,-1515.0000) -- (1994.0000,-1515.0000) --
    (1994.0000,-12.0000) -- cycle(1846.0000,-1430.0000) -- (586.0000,-1430.0000)
    -- (237.0000,-1214.0000) -- (1465.0000,-1214.0000) -- (1846.0000,-1430.0000)
    -- cycle(1913.0000,-68.0000) -- (1913.0000,-1365.0000) --
    (1517.0000,-1138.0000) -- (1517.0000,134.0000) -- (1913.0000,-68.0000) --
    cycle(1432.0000,155.0000) -- (1432.0000,-1129.0000) -- (167.0000,-1129.0000)
    -- (167.0000,156.0000) -- (342.0000,156.0000) -- (342.0000,-59.0000) ..
    controls (470.0000,-157.6667) and (538.0000,-207.0000) .. (546.0000,-207.0000)
    -- (1141.0000,-207.0000) -- (1141.0000,-14.0000) -- (1076.0000,27.0000) --
    (1076.0000,155.0000) -- (1432.0000,155.0000) -- cycle(1094.0000,-68.0000) ..
    controls (1094.0000,-72.0000) and (1093.6667,-79.0000) .. (1093.0000,-89.0000)
    .. controls (1093.0000,-98.3333) and (1093.0000,-105.6667) ..
    (1093.0000,-111.0000) -- (983.0000,-32.0000) -- (983.0000,339.0000) ..
    controls (992.3333,333.6667) and (1006.3333,326.3333) .. (1025.0000,317.0000)
    -- (1025.0000,0.0000) .. controls (1046.3333,-15.3333) and
    (1069.0000,-32.0000) .. (1093.0000,-50.0000) .. controls (1093.6667,-55.3333)
    and (1094.0000,-61.3333) .. (1094.0000,-68.0000) -- cycle(1063.0000,-148.0000)
    -- (571.0000,-148.0000) .. controls (563.6667,-148.0000) and
    (524.6667,-121.3333) .. (454.0000,-68.0000) -- (940.0000,-68.0000) .. controls
    (940.0000,-68.0000) and (981.0000,-94.6667) .. (1063.0000,-148.0000) --
    cycle(929.0000,345.0000) -- (929.0000,-20.0000) -- (396.0000,-20.0000) --
    (396.0000,345.0000) -- (458.0000,345.0000) -- (458.0000,101.0000) --
    (868.0000,101.0000) -- (868.0000,345.0000) -- (929.0000,345.0000) --
    cycle(1842.0000,-1154.0000) .. controls (1842.0000,-1144.6667) and
    (1841.6667,-1132.6667) .. (1841.0000,-1118.0000) .. controls
    (1832.3333,-1112.6667) and (1819.6667,-1104.3333) .. (1803.0000,-1093.0000) --
    (1803.0000,-1172.0000) .. controls (1811.6667,-1177.3333) and
    (1824.6667,-1185.0000) .. (1842.0000,-1195.0000) -- (1842.0000,-1154.0000) --
    cycle(1746.0000,-1062.0000) .. controls (1736.0000,-1056.6667) and
    (1721.6667,-1048.3333) .. (1703.0000,-1037.0000) -- (1703.0000,-1116.0000) ..
    controls (1712.3333,-1121.3333) and (1726.6667,-1129.0000) ..
    (1746.0000,-1139.0000) -- (1746.0000,-1062.0000) -- cycle(1842.0000,-897.0000)
    .. controls (1833.3333,-891.6667) and (1820.3333,-884.3333) ..
    (1803.0000,-875.0000) -- (1803.0000,-955.0000) .. controls
    (1810.3333,-960.3333) and (1823.3333,-967.6667) .. (1842.0000,-977.0000) --
    (1842.0000,-897.0000) -- cycle(1646.0000,-1006.0000) .. controls
    (1627.3333,-994.6667) and (1611.3333,-986.3333) .. (1598.0000,-981.0000) --
    (1598.0000,-1057.0000) .. controls (1608.0000,-1063.6667) and
    (1624.0000,-1072.3333) .. (1646.0000,-1083.0000) -- (1646.0000,-1006.0000) --
    cycle(1746.0000,-842.0000) .. controls (1736.6667,-836.6667) and
    (1722.3333,-829.0000) .. (1703.0000,-819.0000) -- (1703.0000,-899.0000) ..
    controls (1713.0000,-904.3333) and (1727.3333,-912.6667) ..
    (1746.0000,-924.0000) -- (1746.0000,-842.0000) -- cycle(1842.0000,-677.0000)
    .. controls (1834.6667,-671.6667) and (1821.6667,-664.3333) ..
    (1803.0000,-655.0000) -- (1803.0000,-738.0000) .. controls
    (1811.6667,-743.3333) and (1824.6667,-750.6667) .. (1842.0000,-760.0000) --
    (1842.0000,-677.0000) -- cycle(1646.0000,-789.0000) .. controls
    (1635.3333,-782.3333) and (1619.3333,-773.6667) .. (1598.0000,-763.0000) --
    (1598.0000,-840.0000) .. controls (1608.6667,-846.6667) and
    (1624.6667,-856.3333) .. (1646.0000,-869.0000) -- (1646.0000,-789.0000) --
    cycle(1746.0000,-621.0000) .. controls (1736.6667,-616.3333) and
    (1722.3333,-609.0000) .. (1703.0000,-599.0000) -- (1703.0000,-682.0000) ..
    controls (1718.3333,-690.0000) and (1732.6667,-697.3333) ..
    (1746.0000,-704.0000) -- (1746.0000,-621.0000) -- cycle(1842.0000,-459.0000)
    .. controls (1833.3333,-453.6667) and (1820.3333,-446.3333) ..
    (1803.0000,-437.0000) -- (1803.0000,-517.0000) .. controls
    (1811.0000,-521.6667) and (1823.0000,-528.0000) .. (1839.0000,-536.0000) --
    (1842.0000,-459.0000) -- cycle(1357.0000,-928.0000) -- (1256.0000,-928.0000)
    -- (1256.0000,-1002.0000) -- (1357.0000,-1002.0000) -- (1357.0000,-928.0000)
    -- cycle(1646.0000,-565.0000) .. controls (1635.3333,-559.6667) and
    (1619.3333,-551.3333) .. (1598.0000,-540.0000) -- (1598.0000,-623.0000) --
    (1646.0000,-651.0000) -- (1646.0000,-565.0000) -- cycle(1746.0000,-404.0000)
    .. controls (1736.6667,-398.6667) and (1722.3333,-391.0000) ..
    (1703.0000,-381.0000) -- (1703.0000,-461.0000) .. controls
    (1712.3333,-465.6667) and (1726.6667,-473.0000) .. (1746.0000,-483.0000) --
    (1746.0000,-404.0000) -- cycle(1357.0000,-717.0000) -- (1257.0000,-717.0000)
    -- (1257.0000,-797.0000) -- (1357.0000,-797.0000) -- (1357.0000,-717.0000) --
    cycle(1646.0000,-351.0000) .. controls (1635.3333,-344.3333) and
    (1619.3333,-335.6667) .. (1598.0000,-325.0000) -- (1598.0000,-402.0000) ..
    controls (1608.6667,-407.3333) and (1624.6667,-415.6667) ..
    (1646.0000,-427.0000) -- (1646.0000,-351.0000) -- cycle(1357.0000,-504.0000)
    -- (1256.0000,-504.0000) -- (1256.0000,-586.0000) -- (1357.0000,-586.0000) --
    (1357.0000,-504.0000) -- cycle(1357.0000,-298.0000) -- (1256.0000,-298.0000)
    -- (1256.0000,-371.0000) -- (1357.0000,-371.0000) -- (1357.0000,-298.0000) --
    cycle(1090.0000,-643.0000) -- (918.0000,-643.0000) -- (918.0000,-465.0000) --
    (691.0000,-465.0000) -- (691.0000,-641.0000) -- (510.0000,-641.0000) --
    (510.0000,-868.0000) -- (690.0000,-868.0000) -- (690.0000,-1045.0000) --
    (916.0000,-1045.0000) -- (916.0000,-868.0000) -- (1090.0000,-868.0000) --
    (1090.0000,-643.0000) -- cycle(1199.0000,-298.0000) -- (1094.0000,-298.0000)
    -- (1094.0000,-371.0000) -- (1199.0000,-371.0000) -- (1199.0000,-298.0000) --
    cycle(1031.0000,-298.0000) -- (917.0000,-298.0000) -- (917.0000,-371.0000) --
    (1031.0000,-371.0000) -- (1031.0000,-298.0000) -- cycle(370.0000,-928.0000) --
    (262.0000,-928.0000) -- (262.0000,-1002.0000) -- (370.0000,-1002.0000) --
    (370.0000,-928.0000) -- cycle(857.0000,-298.0000) -- (756.0000,-298.0000) --
    (756.0000,-371.0000) -- (857.0000,-371.0000) -- (857.0000,-298.0000) --
    cycle(370.0000,-717.0000) -- (262.0000,-717.0000) -- (262.0000,-797.0000) --
    (370.0000,-797.0000) -- (370.0000,-717.0000) -- cycle(699.0000,-298.0000) --
    (594.0000,-298.0000) -- (594.0000,-371.0000) -- (699.0000,-371.0000) --
    (699.0000,-298.0000) -- cycle(370.0000,-503.0000) -- (262.0000,-503.0000) --
    (262.0000,-586.0000) -- (370.0000,-586.0000) -- (370.0000,-503.0000) --
    cycle(534.0000,-298.0000) -- (436.0000,-298.0000) -- (436.0000,-371.0000) --
    (534.0000,-371.0000) -- (534.0000,-298.0000) -- cycle(370.0000,-298.0000) --
    (262.0000,-298.0000) -- (262.0000,-371.0000) -- (370.0000,-371.0000) --
    (370.0000,-298.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,351.0000) --
    (294.0000,351.0000) -- (294.0000,-448.0000) -- (82.0000,-487.0000) --
    (82.0000,-1506.0000) -- (614.0000,-1506.0000) .. controls
    (690.0000,-1506.0000) and (757.3333,-1488.3333) .. (816.0000,-1453.0000) ..
    controls (882.0000,-1413.0000) and (923.0000,-1358.0000) ..
    (939.0000,-1288.0000) -- (949.0000,-1244.0000) -- (1051.0000,-1506.0000) --
    (1433.0000,-1506.0000) -- (1740.0000,-698.0000) -- (1940.0000,-698.0000) --
    (1940.0000,-449.0000) -- (1677.0000,-193.0000) -- (1940.0000,90.0000) --
    (1940.0000,351.0000) -- cycle(1602.0000,-614.0000) -- (1324.0000,-1343.0000)
    -- (1159.0000,-1343.0000) -- (891.0000,-614.0000) -- (1022.0000,-614.0000) --
    (1086.0000,-783.0000) -- (1398.0000,-783.0000) -- (1467.0000,-614.0000) --
    (1602.0000,-614.0000) -- cycle(1816.0000,188.0000) -- (1454.0000,-202.0000) --
    (1804.0000,-541.0000) -- (1636.0000,-541.0000) .. controls
    (1438.0000,-349.0000) and (1337.6667,-253.0000) .. (1335.0000,-253.0000) ..
    controls (1323.0000,-253.0000) and (1311.3333,-254.3333) ..
    (1300.0000,-257.0000) -- (1300.0000,-541.0000) -- (1179.0000,-541.0000) --
    (1179.0000,188.0000) -- (1302.0000,188.0000) -- (1302.0000,-140.0000) --
    (1341.0000,-140.0000) -- (1651.0000,188.0000) -- (1816.0000,188.0000) --
    cycle(815.0000,-819.0000) .. controls (815.0000,-897.0000) and
    (784.6667,-954.6667) .. (724.0000,-992.0000) .. controls (772.6667,-1038.6667)
    and (797.0000,-1094.3333) .. (797.0000,-1159.0000) .. controls
    (797.0000,-1257.6667) and (747.3333,-1317.3333) .. (648.0000,-1338.0000) ..
    controls (632.0000,-1341.3333) and (621.6667,-1343.0000) ..
    (617.0000,-1343.0000) -- (242.0000,-1343.0000) -- (242.0000,-611.0000) --
    (599.0000,-611.0000) .. controls (665.0000,-611.0000) and (717.3333,-629.3333)
    .. (756.0000,-666.0000) .. controls (795.3333,-702.6667) and
    (815.0000,-753.6667) .. (815.0000,-819.0000) -- cycle(1023.0000,188.0000) --
    (1023.0000,-541.0000) -- (908.0000,-541.0000) -- (908.0000,-37.0000) --
    (558.0000,-541.0000) -- (453.0000,-541.0000) -- (453.0000,188.0000) --
    (568.0000,188.0000) -- (568.0000,-303.0000) -- (915.0000,188.0000) --
    (1023.0000,188.0000) -- cycle(1367.0000,-898.0000) -- (1117.0000,-898.0000) --
    (1236.0000,-1238.0000) -- (1367.0000,-898.0000) -- cycle(676.0000,-1140.0000)
    .. controls (676.0000,-1113.3333) and (669.0000,-1090.3333) ..
    (655.0000,-1071.0000) .. controls (639.6667,-1049.6667) and
    (619.0000,-1039.0000) .. (593.0000,-1039.0000) -- (363.0000,-1039.0000) --
    (363.0000,-1220.0000) -- (599.0000,-1220.0000) .. controls
    (650.3333,-1220.0000) and (676.0000,-1193.3333) .. (676.0000,-1140.0000) --
    cycle(691.0000,-832.0000) .. controls (691.0000,-768.6667) and
    (667.3333,-737.0000) .. (620.0000,-737.0000) -- (364.0000,-737.0000) --
    (364.0000,-942.0000) -- (590.0000,-942.0000) .. controls (657.3333,-942.0000)
    and (691.0000,-905.3333) .. (691.0000,-832.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1942.0000,197.0000) --
    (1666.0000,351.0000) -- (82.0000,351.0000) -- (82.0000,-1303.0000) --
    (451.0000,-1512.0000) -- (1942.0000,-1512.0000) -- (1942.0000,197.0000) --
    cycle(1797.0000,-1430.0000) -- (473.0000,-1430.0000) -- (260.0000,-1310.0000)
    -- (1591.0000,-1310.0000) -- (1797.0000,-1430.0000) --
    cycle(1863.0000,151.0000) -- (1863.0000,-1367.0000) -- (1638.0000,-1236.0000)
    -- (1638.0000,279.0000) -- (1863.0000,151.0000) -- cycle(1554.0000,268.0000)
    -- (1554.0000,-1228.0000) -- (165.0000,-1228.0000) -- (165.0000,269.0000) --
    (429.0000,269.0000) -- (429.0000,55.0000) -- (1290.0000,55.0000) --
    (1290.0000,268.0000) -- (1554.0000,268.0000) -- cycle(1214.0000,269.0000) --
    (1214.0000,119.0000) -- (502.0000,119.0000) -- (502.0000,269.0000) --
    (1214.0000,269.0000) -- cycle(1486.0000,-664.0000) -- (1403.0000,-664.0000) --
    (1403.0000,-944.0000) -- (1295.0000,-664.0000) -- (1215.0000,-664.0000) --
    (1112.0000,-947.0000) -- (1112.0000,-664.0000) -- (1025.0000,-664.0000) --
    (1025.0000,-1131.0000) -- (1126.0000,-1131.0000) -- (1252.0000,-787.0000) --
    (1378.0000,-1131.0000) -- (1486.0000,-1131.0000) -- (1486.0000,-664.0000) --
    cycle(978.0000,-1056.0000) -- (838.0000,-1056.0000) -- (838.0000,-664.0000) --
    (759.0000,-664.0000) -- (759.0000,-1056.0000) -- (608.0000,-1056.0000) --
    (608.0000,-1131.0000) -- (978.0000,-1131.0000) -- (978.0000,-1056.0000) --
    cycle(673.0000,-664.0000) -- (584.0000,-664.0000) -- (542.0000,-769.0000) --
    (335.0000,-769.0000) -- (293.0000,-664.0000) -- (209.0000,-664.0000) --
    (384.0000,-1131.0000) -- (495.0000,-1131.0000) -- (673.0000,-664.0000) --
    cycle(1289.0000,-36.0000) -- (430.0000,-36.0000) -- (430.0000,-557.0000) --
    (1289.0000,-557.0000) -- (1289.0000,-36.0000) -- cycle(519.0000,-845.0000) --
    (437.0000,-1062.0000) -- (354.0000,-845.0000) -- (519.0000,-845.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1688.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,-25.0000) --
    (1468.0000,224.0000) -- (1064.0000,224.0000) -- (1064.0000,322.0000) ..
    controls (1040.6667,335.3333) and (1017.6667,348.3333) .. (995.0000,361.0000)
    .. controls (967.6667,375.0000) and (942.3333,382.0000) .. (919.0000,382.0000)
    .. controls (905.6667,382.0000) and (885.6667,381.6667) .. (859.0000,381.0000)
    .. controls (832.3333,380.3333) and (812.6667,380.0000) .. (800.0000,380.0000)
    -- (800.0000,154.0000) -- (512.0000,154.0000) -- (512.0000,380.0000) --
    (340.0000,380.0000) -- (340.0000,225.0000) -- (82.0000,225.0000) --
    (82.0000,-1206.0000) -- (561.0000,-1510.0000) -- (1972.0000,-1510.0000) --
    (1972.0000,-25.0000) -- cycle(1825.0000,-1427.0000) -- (1150.0000,-1427.0000)
    -- (1150.0000,-1213.0000) -- (1450.0000,-1213.0000) -- (1825.0000,-1427.0000)
    -- cycle(1892.0000,-81.0000) -- (1892.0000,-1363.0000) --
    (1500.0000,-1138.0000) -- (1500.0000,119.0000) -- (1892.0000,-81.0000) --
    cycle(984.0000,-786.0000) -- (984.0000,-1369.0000) -- (826.0000,-1369.0000) --
    (826.0000,-1155.0000) -- (710.0000,-1155.0000) -- (710.0000,-1369.0000) --
    (555.0000,-1369.0000) -- (555.0000,-786.0000) -- (712.0000,-786.0000) --
    (712.0000,-1016.0000) -- (828.0000,-1016.0000) -- (828.0000,-786.0000) --
    (984.0000,-786.0000) -- cycle(474.0000,-1214.0000) -- (474.0000,-1351.0000) --
    (235.0000,-1214.0000) -- (474.0000,-1214.0000) -- cycle(1416.0000,140.0000) --
    (1416.0000,-1129.0000) -- (1150.0000,-1129.0000) -- (1150.0000,-767.0000) ..
    controls (1137.3333,-753.6667) and (1118.0000,-733.3333) ..
    (1092.0000,-706.0000) -- (474.0000,-706.0000) -- (474.0000,-1129.0000) --
    (166.0000,-1129.0000) -- (166.0000,141.0000) -- (339.0000,141.0000) --
    (339.0000,-72.0000) .. controls (465.6667,-169.3333) and (533.0000,-218.0000)
    .. (541.0000,-218.0000) -- (1129.0000,-218.0000) -- (1129.0000,-27.0000) --
    (1065.0000,13.0000) -- (1065.0000,140.0000) -- (1416.0000,140.0000) --
    cycle(1082.0000,-80.0000) .. controls (1082.0000,-84.0000) and
    (1081.6667,-91.0000) .. (1081.0000,-101.0000) .. controls
    (1081.0000,-110.3333) and (1081.0000,-117.6667) .. (1081.0000,-123.0000) --
    (972.0000,-45.0000) -- (972.0000,322.0000) .. controls (981.3333,317.3333) and
    (995.6667,310.0000) .. (1015.0000,300.0000) -- (1015.0000,-13.0000) ..
    controls (1028.3333,-22.3333) and (1050.3333,-38.6667) .. (1081.0000,-62.0000)
    .. controls (1081.6667,-67.3333) and (1082.0000,-73.3333) ..
    (1082.0000,-80.0000) -- cycle(1052.0000,-159.0000) -- (565.0000,-159.0000) ..
    controls (558.3333,-159.0000) and (520.0000,-132.6667) .. (450.0000,-80.0000)
    -- (930.0000,-80.0000) .. controls (930.0000,-80.0000) and
    (970.6667,-106.3333) .. (1052.0000,-159.0000) -- cycle(919.0000,328.0000) --
    (919.0000,-33.0000) -- (392.0000,-33.0000) -- (392.0000,328.0000) --
    (454.0000,328.0000) -- (454.0000,86.0000) -- (859.0000,86.0000) --
    (859.0000,328.0000) -- (919.0000,328.0000) -- cycle(1822.0000,-1137.0000) ..
    controls (1822.0000,-1137.0000) and (1821.6667,-1130.6667) ..
    (1821.0000,-1118.0000) .. controls (1812.3333,-1112.6667) and
    (1799.6667,-1104.3333) .. (1783.0000,-1093.0000) -- (1783.0000,-1172.0000) ..
    controls (1791.0000,-1177.3333) and (1803.6667,-1184.6667) ..
    (1821.0000,-1194.0000) -- (1822.0000,-1137.0000) --
    cycle(1727.0000,-1063.0000) .. controls (1717.6667,-1057.6667) and
    (1703.6667,-1049.3333) .. (1685.0000,-1038.0000) -- (1685.0000,-1117.0000) ..
    controls (1694.3333,-1122.3333) and (1708.3333,-1129.6667) ..
    (1727.0000,-1139.0000) -- (1727.0000,-1063.0000) -- cycle(1822.0000,-900.0000)
    .. controls (1813.3333,-894.6667) and (1800.3333,-887.3333) ..
    (1783.0000,-878.0000) -- (1783.0000,-957.0000) .. controls
    (1790.3333,-962.3333) and (1803.3333,-969.6667) .. (1822.0000,-979.0000) --
    (1822.0000,-900.0000) -- cycle(1628.0000,-1008.0000) .. controls
    (1609.3333,-996.6667) and (1593.3333,-988.3333) .. (1580.0000,-983.0000) --
    (1580.0000,-1058.0000) .. controls (1590.0000,-1064.6667) and
    (1606.0000,-1073.3333) .. (1628.0000,-1084.0000) -- (1628.0000,-1008.0000) --
    cycle(1726.0000,-845.0000) .. controls (1716.6667,-839.6667) and
    (1702.6667,-832.3333) .. (1684.0000,-823.0000) -- (1684.0000,-902.0000) ..
    controls (1693.3333,-907.3333) and (1707.3333,-915.6667) ..
    (1726.0000,-927.0000) -- (1726.0000,-845.0000) -- cycle(1822.0000,-682.0000)
    .. controls (1814.6667,-676.6667) and (1801.6667,-669.3333) ..
    (1783.0000,-660.0000) -- (1783.0000,-742.0000) .. controls
    (1791.6667,-747.3333) and (1804.6667,-754.6667) .. (1822.0000,-764.0000) --
    (1822.0000,-682.0000) -- cycle(1628.0000,-793.0000) .. controls
    (1609.3333,-781.6667) and (1593.3333,-773.3333) .. (1580.0000,-768.0000) --
    (1580.0000,-844.0000) .. controls (1600.0000,-856.0000) and
    (1616.0000,-865.3333) .. (1628.0000,-872.0000) -- (1628.0000,-793.0000) --
    cycle(1726.0000,-627.0000) .. controls (1716.6667,-621.6667) and
    (1702.6667,-614.3333) .. (1684.0000,-605.0000) -- (1684.0000,-687.0000) ..
    controls (1693.3333,-692.3333) and (1707.3333,-699.6667) ..
    (1726.0000,-709.0000) -- (1726.0000,-627.0000) -- cycle(1822.0000,-467.0000)
    .. controls (1813.3333,-461.6667) and (1800.3333,-454.3333) ..
    (1783.0000,-445.0000) -- (1783.0000,-524.0000) .. controls
    (1791.0000,-528.6667) and (1802.6667,-535.0000) .. (1818.0000,-543.0000) --
    (1822.0000,-467.0000) -- cycle(1343.0000,-931.0000) -- (1242.0000,-931.0000)
    -- (1242.0000,-1004.0000) -- (1343.0000,-1004.0000) -- (1343.0000,-931.0000)
    -- cycle(1628.0000,-572.0000) .. controls (1617.3333,-566.6667) and
    (1601.3333,-558.3333) .. (1580.0000,-547.0000) -- (1580.0000,-629.0000) --
    (1628.0000,-657.0000) -- (1628.0000,-572.0000) -- cycle(1726.0000,-412.0000)
    .. controls (1716.6667,-406.6667) and (1702.6667,-399.3333) ..
    (1684.0000,-390.0000) -- (1684.0000,-469.0000) -- (1726.0000,-491.0000) --
    (1726.0000,-412.0000) -- cycle(1343.0000,-722.0000) -- (1244.0000,-722.0000)
    -- (1244.0000,-801.0000) -- (1343.0000,-801.0000) -- (1343.0000,-722.0000) --
    cycle(1628.0000,-360.0000) .. controls (1609.3333,-348.6667) and
    (1593.3333,-340.3333) .. (1580.0000,-335.0000) -- (1580.0000,-411.0000) ..
    controls (1590.6667,-416.3333) and (1606.6667,-424.6667) ..
    (1628.0000,-436.0000) -- (1628.0000,-360.0000) -- cycle(1343.0000,-512.0000)
    -- (1242.0000,-512.0000) -- (1242.0000,-592.0000) -- (1343.0000,-592.0000) --
    (1343.0000,-512.0000) -- cycle(1186.0000,-510.0000) -- (1083.0000,-510.0000)
    -- (1083.0000,-592.0000) -- (1186.0000,-592.0000) -- (1186.0000,-510.0000) --
    cycle(1343.0000,-308.0000) -- (1242.0000,-308.0000) -- (1242.0000,-380.0000)
    -- (1343.0000,-380.0000) -- (1343.0000,-308.0000) --
    cycle(1020.0000,-512.0000) -- (908.0000,-512.0000) -- (908.0000,-592.0000) --
    (1020.0000,-592.0000) -- (1020.0000,-512.0000) -- cycle(1186.0000,-308.0000)
    -- (1083.0000,-308.0000) -- (1083.0000,-380.0000) -- (1186.0000,-380.0000) --
    (1186.0000,-308.0000) -- cycle(849.0000,-512.0000) -- (748.0000,-512.0000) --
    (748.0000,-592.0000) -- (849.0000,-592.0000) -- (849.0000,-512.0000) --
    cycle(1020.0000,-308.0000) -- (908.0000,-308.0000) -- (908.0000,-380.0000) --
    (1020.0000,-380.0000) -- (1020.0000,-308.0000) -- cycle(367.0000,-931.0000) --
    (260.0000,-931.0000) -- (260.0000,-1004.0000) -- (367.0000,-1004.0000) --
    (367.0000,-931.0000) -- cycle(692.0000,-510.0000) -- (588.0000,-510.0000) --
    (588.0000,-592.0000) -- (692.0000,-592.0000) -- (692.0000,-510.0000) --
    cycle(849.0000,-308.0000) -- (748.0000,-308.0000) -- (748.0000,-380.0000) --
    (849.0000,-380.0000) -- (849.0000,-308.0000) -- cycle(367.0000,-722.0000) --
    (260.0000,-722.0000) -- (260.0000,-801.0000) -- (367.0000,-801.0000) --
    (367.0000,-722.0000) -- cycle(529.0000,-510.0000) -- (432.0000,-510.0000) --
    (432.0000,-592.0000) -- (529.0000,-592.0000) -- (529.0000,-510.0000) --
    cycle(692.0000,-308.0000) -- (588.0000,-308.0000) -- (588.0000,-380.0000) --
    (692.0000,-380.0000) -- (692.0000,-308.0000) -- cycle(367.0000,-510.0000) --
    (260.0000,-510.0000) -- (260.0000,-592.0000) -- (367.0000,-592.0000) --
    (367.0000,-510.0000) -- cycle(529.0000,-308.0000) -- (432.0000,-308.0000) --
    (432.0000,-380.0000) -- (529.0000,-380.0000) -- (529.0000,-308.0000) --
    cycle(367.0000,-308.0000) -- (260.0000,-308.0000) -- (260.0000,-380.0000) --
    (367.0000,-380.0000) -- (367.0000,-308.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1900.0000,85.0000) --
    (1459.0000,333.0000) -- (82.0000,333.0000) -- (82.0000,-1001.0000) .. controls
    (125.3333,-1025.6667) and (170.3333,-1052.3333) .. (217.0000,-1081.0000) ..
    controls (210.3333,-1113.6667) and (207.0000,-1145.0000) ..
    (207.0000,-1175.0000) .. controls (207.0000,-1279.6667) and
    (244.0000,-1365.0000) .. (318.0000,-1431.0000) .. controls
    (389.3333,-1493.6667) and (478.0000,-1525.0000) .. (584.0000,-1525.0000) ..
    controls (660.6667,-1525.0000) and (729.3333,-1502.3333) ..
    (790.0000,-1457.0000) .. controls (854.6667,-1502.3333) and
    (923.6667,-1525.0000) .. (997.0000,-1525.0000) .. controls
    (1137.6667,-1525.0000) and (1228.3333,-1464.6667) .. (1269.0000,-1344.0000) ..
    controls (1271.6667,-1336.0000) and (1276.3333,-1324.0000) ..
    (1283.0000,-1308.0000) -- (1900.0000,-1308.0000) -- (1900.0000,85.0000) --
    cycle(1752.0000,-1224.0000) -- (1287.0000,-1224.0000) .. controls
    (1287.6667,-1146.6667) and (1262.0000,-1075.6667) .. (1210.0000,-1011.0000) --
    (1376.0000,-1011.0000) -- (1752.0000,-1224.0000) -- cycle(1818.0000,35.0000)
    -- (1818.0000,-1159.0000) -- (1424.0000,-933.0000) -- (1424.0000,259.0000) --
    (1818.0000,35.0000) -- cycle(1117.0000,-1133.0000) .. controls
    (1117.0000,-1305.6667) and (1047.6667,-1392.0000) .. (909.0000,-1392.0000) ..
    controls (827.0000,-1392.0000) and (758.3333,-1359.0000) ..
    (703.0000,-1293.0000) .. controls (650.3333,-1359.0000) and
    (581.6667,-1392.0000) .. (497.0000,-1392.0000) .. controls
    (432.3333,-1392.0000) and (381.3333,-1371.6667) .. (344.0000,-1331.0000) ..
    controls (307.3333,-1290.3333) and (289.0000,-1237.3333) ..
    (289.0000,-1172.0000) .. controls (289.0000,-1112.6667) and
    (311.3333,-1054.0000) .. (356.0000,-996.0000) .. controls (378.0000,-968.0000)
    and (423.3333,-922.0000) .. (492.0000,-858.0000) .. controls
    (598.0000,-760.0000) and (668.3333,-677.6667) .. (703.0000,-611.0000) ..
    controls (747.0000,-682.3333) and (806.6667,-753.6667) .. (882.0000,-825.0000)
    .. controls (957.3333,-896.3333) and (1005.0000,-943.3333) ..
    (1025.0000,-966.0000) .. controls (1086.3333,-1035.3333) and
    (1117.0000,-1091.0000) .. (1117.0000,-1133.0000) -- cycle(1339.0000,249.0000)
    -- (1339.0000,-924.0000) -- (1127.0000,-924.0000) .. controls
    (1016.3333,-818.0000) and (961.0000,-765.0000) .. (961.0000,-765.0000) ..
    controls (899.0000,-702.3333) and (850.0000,-643.6667) .. (814.0000,-589.0000)
    .. controls (802.0000,-569.0000) and (787.0000,-546.3333) ..
    (769.0000,-521.0000) .. controls (760.3333,-513.6667) and (733.3333,-505.6667)
    .. (688.0000,-497.0000) .. controls (682.6667,-508.3333) and
    (677.0000,-521.3333) .. (671.0000,-536.0000) .. controls (643.0000,-604.0000)
    and (572.3333,-686.0000) .. (459.0000,-782.0000) .. controls
    (427.0000,-809.3333) and (379.3333,-856.6667) .. (316.0000,-924.0000) --
    (166.0000,-924.0000) -- (166.0000,249.0000) -- (253.0000,249.0000) --
    (253.0000,-87.0000) -- (1259.0000,-87.0000) -- (1259.0000,249.0000) --
    (1339.0000,249.0000) -- cycle(1206.0000,138.0000) -- (1206.0000,-32.0000) --
    (1067.0000,-32.0000) -- (1067.0000,138.0000) -- (1206.0000,138.0000) --
    cycle(1014.0000,138.0000) -- (1014.0000,-32.0000) -- (878.0000,-32.0000) --
    (878.0000,138.0000) -- (1014.0000,138.0000) -- cycle(822.0000,138.0000) --
    (822.0000,-32.0000) -- (686.0000,-32.0000) -- (686.0000,138.0000) --
    (822.0000,138.0000) -- cycle(633.0000,138.0000) -- (633.0000,-32.0000) --
    (497.0000,-32.0000) -- (497.0000,138.0000) -- (633.0000,138.0000) --
    cycle(444.0000,138.0000) -- (444.0000,-32.0000) -- (305.0000,-32.0000) --
    (305.0000,138.0000) -- (444.0000,138.0000) -- cycle(1757.0000,-690.0000) ..
    controls (1729.0000,-674.0000) and (1706.6667,-662.3333) ..
    (1690.0000,-655.0000) -- (1690.0000,-797.0000) -- (1590.0000,-739.0000) --
    (1590.0000,-597.0000) -- (1523.0000,-556.0000) -- (1523.0000,-920.0000) ..
    controls (1537.6667,-929.3333) and (1560.0000,-942.0000) ..
    (1590.0000,-958.0000) -- (1590.0000,-822.0000) -- (1690.0000,-880.0000) --
    (1690.0000,-1016.0000) .. controls (1704.6667,-1026.6667) and
    (1727.0000,-1040.3333) .. (1757.0000,-1057.0000) -- (1757.0000,-690.0000) --
    cycle(1773.0000,-500.0000) .. controls (1773.0000,-458.0000) and
    (1754.0000,-401.6667) .. (1716.0000,-331.0000) .. controls
    (1668.6667,-242.3333) and (1641.6667,-186.6667) .. (1635.0000,-164.0000) ..
    controls (1630.3333,-181.3333) and (1606.6667,-208.3333) ..
    (1564.0000,-245.0000) .. controls (1526.0000,-277.6667) and
    (1507.0000,-313.6667) .. (1507.0000,-353.0000) .. controls
    (1507.0000,-387.0000) and (1514.6667,-418.3333) .. (1530.0000,-447.0000) ..
    controls (1548.0000,-482.3333) and (1572.3333,-500.0000) ..
    (1603.0000,-500.0000) .. controls (1617.6667,-500.0000) and
    (1628.3333,-494.6667) .. (1635.0000,-484.0000) .. controls
    (1677.6667,-544.0000) and (1709.6667,-574.0000) .. (1731.0000,-574.0000) ..
    controls (1759.0000,-574.0000) and (1773.0000,-549.3333) ..
    (1773.0000,-500.0000) -- cycle(1265.0000,-722.0000) -- (1145.0000,-722.0000)
    -- (1145.0000,-803.0000) -- (1265.0000,-803.0000) -- (1265.0000,-722.0000) --
    cycle(859.0000,-931.0000) -- (779.0000,-931.0000) -- (779.0000,-1054.0000) --
    (634.0000,-1054.0000) -- (634.0000,-931.0000) -- (553.0000,-931.0000) --
    (553.0000,-1221.0000) -- (633.0000,-1221.0000) -- (633.0000,-1117.0000) --
    (778.0000,-1117.0000) -- (778.0000,-1221.0000) -- (859.0000,-1221.0000) --
    (859.0000,-931.0000) -- cycle(1265.0000,-534.0000) -- (1145.0000,-534.0000) --
    (1145.0000,-614.0000) -- (1265.0000,-614.0000) -- (1265.0000,-534.0000) --
    cycle(1265.0000,-356.0000) -- (1145.0000,-356.0000) -- (1145.0000,-431.0000)
    -- (1265.0000,-431.0000) -- (1265.0000,-356.0000) --
    cycle(1082.0000,-534.0000) -- (956.0000,-534.0000) -- (956.0000,-614.0000) --
    (1082.0000,-614.0000) -- (1082.0000,-534.0000) -- cycle(1265.0000,-176.0000)
    -- (1145.0000,-176.0000) -- (1145.0000,-251.0000) -- (1265.0000,-251.0000) --
    (1265.0000,-176.0000) -- cycle(1082.0000,-355.0000) -- (956.0000,-355.0000) --
    (956.0000,-431.0000) -- (1082.0000,-431.0000) -- (1082.0000,-355.0000) --
    cycle(1082.0000,-175.0000) -- (956.0000,-175.0000) -- (956.0000,-251.0000) --
    (1082.0000,-251.0000) -- (1082.0000,-175.0000) -- cycle(890.0000,-355.0000) --
    (776.0000,-355.0000) -- (776.0000,-431.0000) -- (890.0000,-431.0000) --
    (890.0000,-355.0000) -- cycle(354.0000,-725.0000) -- (231.0000,-725.0000) --
    (231.0000,-803.0000) -- (354.0000,-803.0000) -- (354.0000,-725.0000) --
    cycle(537.0000,-534.0000) -- (420.0000,-534.0000) -- (420.0000,-614.0000) --
    (537.0000,-614.0000) -- (537.0000,-534.0000) -- cycle(713.0000,-356.0000) --
    (596.0000,-356.0000) -- (596.0000,-431.0000) -- (713.0000,-431.0000) --
    (713.0000,-356.0000) -- cycle(890.0000,-175.0000) -- (776.0000,-175.0000) --
    (776.0000,-251.0000) -- (890.0000,-251.0000) -- (890.0000,-175.0000) --
    cycle(537.0000,-355.0000) -- (420.0000,-355.0000) -- (420.0000,-431.0000) --
    (537.0000,-431.0000) -- (537.0000,-355.0000) -- cycle(713.0000,-176.0000) --
    (596.0000,-176.0000) -- (596.0000,-251.0000) -- (713.0000,-251.0000) --
    (713.0000,-176.0000) -- cycle(354.0000,-534.0000) -- (231.0000,-534.0000) --
    (231.0000,-614.0000) -- (354.0000,-614.0000) -- (354.0000,-534.0000) --
    cycle(537.0000,-175.0000) -- (420.0000,-175.0000) -- (420.0000,-251.0000) --
    (537.0000,-251.0000) -- (537.0000,-175.0000) -- cycle(354.0000,-356.0000) --
    (231.0000,-356.0000) -- (231.0000,-431.0000) -- (354.0000,-431.0000) --
    (354.0000,-356.0000) -- cycle(354.0000,-176.0000) -- (231.0000,-176.0000) --
    (231.0000,-251.0000) -- (354.0000,-251.0000) -- (354.0000,-176.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,116.0000) --
    (1516.0000,363.0000) -- (82.0000,363.0000) -- (82.0000,-1209.0000) --
    (554.0000,-1511.0000) -- (1952.0000,-1511.0000) -- (1952.0000,116.0000) --
    cycle(1806.0000,-1428.0000) -- (588.0000,-1428.0000) -- (231.0000,-1216.0000)
    -- (1437.0000,-1216.0000) -- (1806.0000,-1428.0000) --
    cycle(1873.0000,70.0000) -- (1873.0000,-1365.0000) -- (1484.0000,-1142.0000)
    -- (1484.0000,290.0000) -- (1873.0000,70.0000) -- cycle(1401.0000,-419.0000)
    -- (1401.0000,-1133.0000) -- (164.0000,-1133.0000) -- (164.0000,-419.0000) --
    (1401.0000,-419.0000) -- cycle(1401.0000,143.0000) -- (1401.0000,-102.0000) --
    (1092.0000,-102.0000) -- (1092.0000,143.0000) -- (1401.0000,143.0000) --
    cycle(1401.0000,-179.0000) -- (1401.0000,-352.0000) -- (164.0000,-352.0000) --
    (164.0000,-179.0000) -- (1401.0000,-179.0000) -- cycle(1401.0000,280.0000) --
    (1401.0000,187.0000) -- (1092.0000,187.0000) -- (1092.0000,280.0000) --
    (1401.0000,280.0000) -- cycle(1009.0000,46.0000) -- (1009.0000,-102.0000) --
    (900.0000,-102.0000) -- (900.0000,46.0000) -- (1009.0000,46.0000) --
    cycle(872.0000,46.0000) -- (872.0000,-102.0000) -- (733.0000,-102.0000) --
    (733.0000,46.0000) -- (872.0000,46.0000) -- cycle(1009.0000,201.0000) --
    (1009.0000,65.0000) -- (902.0000,65.0000) -- (902.0000,201.0000) --
    (1009.0000,201.0000) -- cycle(871.0000,201.0000) -- (871.0000,65.0000) --
    (733.0000,65.0000) -- (733.0000,201.0000) -- (871.0000,201.0000) --
    cycle(1009.0000,280.0000) -- (1009.0000,238.0000) -- (719.0000,238.0000) ..
    controls (711.6667,238.0000) and (694.0000,252.0000) .. (666.0000,280.0000) --
    (1009.0000,280.0000) -- cycle(696.0000,213.0000) -- (696.0000,-102.0000) --
    (621.0000,-102.0000) -- (621.0000,268.0000) -- (696.0000,213.0000) --
    cycle(537.0000,143.0000) -- (537.0000,-102.0000) -- (164.0000,-102.0000) --
    (164.0000,143.0000) -- (537.0000,143.0000) -- cycle(537.0000,279.0000) --
    (537.0000,187.0000) -- (164.0000,187.0000) -- (164.0000,279.0000) --
    (537.0000,279.0000) -- cycle(1319.0000,-486.0000) -- (1220.0000,-486.0000) --
    (1220.0000,-720.0000) -- (1030.0000,-720.0000) -- (1030.0000,-486.0000) --
    (937.0000,-486.0000) -- (937.0000,-1018.0000) -- (1030.0000,-1018.0000) --
    (1030.0000,-808.0000) -- (1218.0000,-808.0000) -- (1218.0000,-1018.0000) --
    (1319.0000,-1018.0000) -- (1319.0000,-486.0000) -- cycle(887.0000,-593.0000)
    -- (840.0000,-593.0000) -- (840.0000,-486.0000) -- (757.0000,-486.0000) --
    (757.0000,-591.0000) -- (562.0000,-591.0000) -- (562.0000,-655.0000) --
    (785.0000,-1018.0000) -- (839.0000,-1018.0000) -- (839.0000,-685.0000) ..
    controls (855.0000,-683.6667) and (871.0000,-683.6667) .. (887.0000,-685.0000)
    -- (887.0000,-593.0000) -- cycle(1374.0000,122.0000) -- (1183.0000,122.0000)
    -- (1183.0000,17.0000) -- (1374.0000,17.0000) -- (1374.0000,122.0000) --
    cycle(537.0000,-486.0000) -- (228.0000,-486.0000) -- (228.0000,-567.0000) ..
    controls (272.6667,-615.6667) and (317.3333,-664.3333) .. (362.0000,-713.0000)
    .. controls (418.6667,-780.3333) and (447.0000,-836.0000) ..
    (447.0000,-880.0000) .. controls (447.0000,-919.3333) and (428.0000,-939.0000)
    .. (390.0000,-939.0000) .. controls (345.3333,-939.0000) and
    (301.6667,-924.0000) .. (259.0000,-894.0000) .. controls (257.0000,-916.0000)
    and (254.6667,-949.0000) .. (252.0000,-993.0000) .. controls
    (300.6667,-1017.6667) and (346.6667,-1030.0000) .. (390.0000,-1030.0000) ..
    controls (430.6667,-1030.0000) and (464.0000,-1015.6667) ..
    (490.0000,-987.0000) .. controls (516.0000,-959.0000) and (529.0000,-924.3333)
    .. (529.0000,-883.0000) .. controls (529.0000,-797.0000) and
    (471.0000,-695.6667) .. (355.0000,-579.0000) -- (537.0000,-579.0000) --
    (537.0000,-486.0000) -- cycle(842.0000,16.0000) -- (760.0000,16.0000) --
    (760.0000,-72.0000) -- (842.0000,-72.0000) -- (842.0000,16.0000) --
    cycle(318.0000,98.0000) -- (204.0000,98.0000) -- (204.0000,-72.0000) --
    (318.0000,-72.0000) -- (318.0000,98.0000) -- cycle(756.0000,-679.0000) --
    (756.0000,-836.0000) -- (657.0000,-680.0000) .. controls (686.3333,-681.3333)
    and (699.0000,-682.0000) .. (695.0000,-682.0000) -- (726.0000,-682.0000) ..
    controls (732.6667,-682.0000) and (742.6667,-681.0000) .. (756.0000,-679.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,112.0000) --
    (1564.0000,362.0000) -- (82.0000,362.0000) -- (82.0000,-854.0000) --
    (421.0000,-1065.0000) -- (421.0000,-1285.0000) -- (834.0000,-1517.0000) --
    (1620.0000,-1517.0000) -- (1620.0000,-1088.0000) -- (1962.0000,-1088.0000) --
    (1962.0000,112.0000) -- cycle(1537.0000,-1088.0000) -- (1537.0000,-1395.0000)
    -- (1248.0000,-1221.0000) -- (1248.0000,-904.0000) -- (1537.0000,-1088.0000)
    -- cycle(1843.0000,-1019.0000) -- (1576.0000,-1019.0000) --
    (1327.0000,-856.0000) -- (1555.0000,-856.0000) -- (1843.0000,-1019.0000) --
    cycle(1468.0000,-1440.0000) -- (846.0000,-1440.0000) -- (552.0000,-1277.0000)
    -- (1183.0000,-1277.0000) -- (1468.0000,-1440.0000) --
    cycle(1881.0000,75.0000) -- (1881.0000,-956.0000) -- (1593.0000,-769.0000) --
    (1593.0000,259.0000) -- (1881.0000,75.0000) -- cycle(1492.0000,283.0000) --
    (1492.0000,-774.0000) -- (1150.0000,-774.0000) -- (1150.0000,-1203.0000) --
    (500.0000,-1203.0000) -- (500.0000,-772.0000) -- (163.0000,-772.0000) --
    (163.0000,282.0000) -- (653.0000,282.0000) -- (653.0000,-77.0000) --
    (995.0000,-77.0000) -- (995.0000,283.0000) -- (1492.0000,283.0000) --
    cycle(420.0000,-856.0000) -- (420.0000,-977.0000) -- (229.0000,-856.0000) --
    (420.0000,-856.0000) -- cycle(1415.0000,-459.0000) -- (1285.0000,-459.0000) --
    (1285.0000,-659.0000) -- (1415.0000,-659.0000) -- (1415.0000,-459.0000) --
    cycle(1043.0000,-950.0000) .. controls (1043.0000,-891.3333) and
    (1021.6667,-840.0000) .. (979.0000,-796.0000) .. controls (936.3333,-752.0000)
    and (885.6667,-730.0000) .. (827.0000,-730.0000) .. controls
    (767.0000,-730.0000) and (715.3333,-751.6667) .. (672.0000,-795.0000) ..
    controls (628.6667,-838.3333) and (607.0000,-890.3333) .. (607.0000,-951.0000)
    .. controls (607.0000,-1012.3333) and (628.3333,-1064.0000) ..
    (671.0000,-1106.0000) .. controls (713.6667,-1148.0000) and
    (765.6667,-1169.0000) .. (827.0000,-1169.0000) .. controls
    (887.6667,-1169.0000) and (938.6667,-1147.6667) .. (980.0000,-1105.0000) ..
    controls (1022.0000,-1063.0000) and (1043.0000,-1011.3333) ..
    (1043.0000,-950.0000) -- cycle(1205.0000,-459.0000) -- (1077.0000,-459.0000)
    -- (1077.0000,-659.0000) -- (1205.0000,-659.0000) -- (1205.0000,-459.0000) --
    cycle(1415.0000,-166.0000) -- (1285.0000,-166.0000) -- (1285.0000,-369.0000)
    -- (1415.0000,-369.0000) -- (1415.0000,-166.0000) -- cycle(994.0000,-459.0000)
    -- (864.0000,-459.0000) -- (864.0000,-659.0000) -- (994.0000,-659.0000) --
    (994.0000,-459.0000) -- cycle(1205.0000,-166.0000) -- (1077.0000,-166.0000) --
    (1077.0000,-369.0000) -- (1205.0000,-369.0000) -- (1205.0000,-166.0000) --
    cycle(1415.0000,124.0000) -- (1285.0000,124.0000) -- (1285.0000,-76.0000) --
    (1415.0000,-76.0000) -- (1415.0000,124.0000) -- cycle(787.0000,-460.0000) --
    (653.0000,-460.0000) -- (653.0000,-659.0000) -- (787.0000,-659.0000) --
    (787.0000,-460.0000) -- cycle(994.0000,-166.0000) -- (864.0000,-166.0000) --
    (864.0000,-369.0000) -- (994.0000,-369.0000) -- (994.0000,-166.0000) --
    cycle(1205.0000,124.0000) -- (1077.0000,124.0000) -- (1077.0000,-76.0000) --
    (1205.0000,-76.0000) -- (1205.0000,124.0000) -- cycle(570.0000,-459.0000) --
    (443.0000,-459.0000) -- (443.0000,-659.0000) -- (570.0000,-659.0000) --
    (570.0000,-459.0000) -- cycle(787.0000,-167.0000) -- (653.0000,-167.0000) --
    (653.0000,-369.0000) -- (787.0000,-369.0000) -- (787.0000,-167.0000) --
    cycle(362.0000,-460.0000) -- (234.0000,-460.0000) -- (234.0000,-659.0000) --
    (362.0000,-659.0000) -- (362.0000,-460.0000) -- cycle(570.0000,-166.0000) --
    (443.0000,-166.0000) -- (443.0000,-369.0000) -- (570.0000,-369.0000) --
    (570.0000,-166.0000) -- cycle(362.0000,-167.0000) -- (234.0000,-167.0000) --
    (234.0000,-369.0000) -- (362.0000,-369.0000) -- (362.0000,-167.0000) --
    cycle(570.0000,124.0000) -- (443.0000,124.0000) -- (443.0000,-76.0000) --
    (570.0000,-76.0000) -- (570.0000,124.0000) -- cycle(362.0000,123.0000) --
    (234.0000,123.0000) -- (234.0000,-76.0000) -- (362.0000,-76.0000) --
    (362.0000,123.0000) -- cycle(995.0000,-927.0000) .. controls
    (995.0000,-929.0000) and (994.6667,-934.3333) .. (994.0000,-943.0000) ..
    controls (986.6667,-943.0000) and (981.6667,-944.0000) .. (979.0000,-946.0000)
    -- (979.0000,-953.0000) .. controls (984.3333,-955.6667) and
    (989.3333,-956.6667) .. (994.0000,-956.0000) -- (994.0000,-985.0000) ..
    controls (994.0000,-994.3333) and (989.0000,-1009.0000) ..
    (979.0000,-1029.0000) .. controls (971.6667,-1029.0000) and
    (966.0000,-1027.0000) .. (962.0000,-1023.0000) .. controls
    (960.6667,-1025.6667) and (958.3333,-1029.3333) .. (955.0000,-1034.0000) ..
    controls (958.3333,-1036.6667) and (963.3333,-1040.6667) ..
    (970.0000,-1046.0000) .. controls (952.6667,-1071.3333) and
    (934.6667,-1088.0000) .. (916.0000,-1096.0000) .. controls
    (913.3333,-1092.0000) and (908.6667,-1088.0000) .. (902.0000,-1084.0000) --
    (894.0000,-1092.0000) .. controls (896.0000,-1094.6667) and
    (899.0000,-1098.6667) .. (903.0000,-1104.0000) .. controls
    (877.6667,-1116.6667) and (857.6667,-1123.0000) .. (843.0000,-1123.0000) --
    (833.0000,-1123.0000) .. controls (833.6667,-1121.6667) and
    (834.0000,-1119.3333) .. (834.0000,-1116.0000) .. controls
    (834.0000,-1109.3333) and (829.0000,-1105.6667) .. (819.0000,-1105.0000) --
    (817.0000,-1107.0000) -- (817.0000,-1123.0000) -- (807.0000,-1123.0000) ..
    controls (778.3333,-1123.0000) and (757.3333,-1115.6667) ..
    (744.0000,-1101.0000) -- (753.0000,-1092.0000) .. controls
    (749.6667,-1089.3333) and (748.0000,-1086.6667) .. (748.0000,-1084.0000) ..
    controls (743.3333,-1088.0000) and (736.3333,-1092.0000) ..
    (727.0000,-1096.0000) .. controls (715.6667,-1086.6667) and
    (699.0000,-1068.6667) .. (677.0000,-1042.0000) .. controls
    (680.3333,-1040.6667) and (685.3333,-1038.0000) .. (692.0000,-1034.0000) ..
    controls (691.3333,-1031.3333) and (690.0000,-1027.6667) ..
    (688.0000,-1023.0000) .. controls (681.3333,-1027.0000) and
    (676.0000,-1029.0000) .. (672.0000,-1029.0000) .. controls
    (659.3333,-1007.6667) and (653.0000,-983.3333) .. (653.0000,-956.0000) ..
    controls (662.3333,-956.0000) and (668.3333,-955.3333) .. (671.0000,-954.0000)
    -- (671.0000,-946.0000) .. controls (667.0000,-943.3333) and
    (661.0000,-942.3333) .. (653.0000,-943.0000) -- (653.0000,-915.0000) ..
    controls (653.0000,-910.3333) and (659.3333,-895.3333) .. (672.0000,-870.0000)
    .. controls (675.3333,-872.0000) and (679.6667,-875.3333) ..
    (685.0000,-880.0000) .. controls (686.3333,-877.3333) and (688.6667,-873.6667)
    .. (692.0000,-869.0000) .. controls (688.0000,-866.3333) and
    (683.0000,-861.0000) .. (677.0000,-853.0000) .. controls (691.6667,-835.6667)
    and (709.6667,-818.0000) .. (731.0000,-800.0000) .. controls
    (733.6667,-804.0000) and (738.3333,-809.0000) .. (745.0000,-815.0000) ..
    controls (747.0000,-814.3333) and (749.6667,-813.0000) .. (753.0000,-811.0000)
    .. controls (751.0000,-807.6667) and (748.0000,-803.3333) ..
    (744.0000,-798.0000) .. controls (773.3333,-783.3333) and (797.6667,-776.0000)
    .. (817.0000,-776.0000) .. controls (817.0000,-784.0000) and
    (818.0000,-790.0000) .. (820.0000,-794.0000) -- (831.0000,-794.0000) ..
    controls (833.0000,-790.6667) and (833.6667,-784.6667) .. (833.0000,-776.0000)
    -- (846.0000,-776.0000) .. controls (854.6667,-776.0000) and
    (873.6667,-783.3333) .. (903.0000,-798.0000) .. controls (901.0000,-801.3333)
    and (898.0000,-805.6667) .. (894.0000,-811.0000) .. controls
    (897.3333,-814.3333) and (900.6667,-816.0000) .. (904.0000,-816.0000) --
    (913.0000,-800.0000) .. controls (927.0000,-811.3333) and (946.0000,-830.3333)
    .. (970.0000,-857.0000) .. controls (966.0000,-858.3333) and
    (961.0000,-862.3333) .. (955.0000,-869.0000) .. controls (958.3333,-876.3333)
    and (961.6667,-880.0000) .. (965.0000,-880.0000) -- (975.0000,-870.0000) ..
    controls (988.3333,-888.0000) and (995.0000,-907.0000) .. (995.0000,-927.0000)
    -- cycle(961.0000,-1012.0000) -- (824.0000,-919.0000) -- (726.0000,-1000.0000)
    .. controls (730.0000,-1008.6667) and (736.6667,-1015.3333) ..
    (746.0000,-1020.0000) -- (825.0000,-953.0000) -- (944.0000,-1032.0000) ..
    controls (950.0000,-1028.6667) and (955.6667,-1022.0000) ..
    (961.0000,-1012.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,98.0000) --
    (1542.0000,374.0000) -- (82.0000,374.0000) -- (82.0000,295.0000) --
    (234.0000,205.0000) -- (234.0000,42.0000) -- (82.0000,42.0000) --
    (82.0000,-1225.0000) -- (556.0000,-1528.0000) -- (1978.0000,-1528.0000) --
    (1978.0000,-223.0000) .. controls (1961.3333,-215.0000) and
    (1936.6667,-202.0000) .. (1904.0000,-184.0000) .. controls
    (1927.3333,-181.3333) and (1952.0000,-181.3333) .. (1978.0000,-184.0000) --
    (1978.0000,98.0000) -- cycle(1894.0000,-1168.0000) -- (1894.0000,-1395.0000)
    -- (1673.0000,-1256.0000) -- (1673.0000,-1034.0000) -- (1894.0000,-1168.0000)
    -- cycle(1792.0000,-365.0000) -- (1792.0000,-1031.0000) .. controls
    (1782.0000,-1023.0000) and (1767.0000,-1011.3333) .. (1747.0000,-996.0000) --
    (1747.0000,-339.0000) .. controls (1757.0000,-345.0000) and
    (1772.0000,-353.6667) .. (1792.0000,-365.0000) -- cycle(1824.0000,-1444.0000)
    -- (593.0000,-1444.0000) -- (243.0000,-1238.0000) -- (1461.0000,-1238.0000) --
    (1824.0000,-1444.0000) -- cycle(1897.0000,-281.0000) -- (1897.0000,-1086.0000)
    -- (1833.0000,-1055.0000) -- (1833.0000,-345.0000) -- (1569.0000,-210.0000) --
    (1564.0000,-212.0000) -- (1564.0000,-889.0000) -- (1509.0000,-851.0000) --
    (1509.0000,-80.0000) -- (1897.0000,-281.0000) -- cycle(1656.0000,-297.0000) --
    (1656.0000,-941.0000) .. controls (1645.3333,-935.0000) and
    (1629.3333,-925.6667) .. (1608.0000,-913.0000) -- (1608.0000,-275.0000) ..
    controls (1618.6667,-280.3333) and (1634.6667,-287.6667) ..
    (1656.0000,-297.0000) -- cycle(1416.0000,-908.0000) -- (1416.0000,-1154.0000)
    -- (694.0000,-1154.0000) -- (694.0000,-908.0000) -- (1416.0000,-908.0000) --
    cycle(1953.0000,-37.0000) -- (1953.0000,-141.0000) -- (1861.0000,-141.0000) --
    (1861.0000,-37.0000) .. controls (1890.3333,-55.0000) and (1905.6667,-64.0000)
    .. (1907.0000,-64.0000) .. controls (1908.3333,-64.0000) and
    (1923.6667,-55.0000) .. (1953.0000,-37.0000) -- cycle(1835.0000,0.0000) --
    (1835.0000,-148.0000) .. controls (1830.3333,-143.3333) and
    (1825.6667,-141.0000) .. (1821.0000,-141.0000) -- (1821.0000,0.0000) --
    (1835.0000,0.0000) -- cycle(1789.0000,13.0000) -- (1789.0000,-89.0000) --
    (1698.0000,-89.0000) -- (1698.0000,13.0000) .. controls (1705.3333,10.3333)
    and (1722.0000,1.0000) .. (1748.0000,-15.0000) .. controls (1756.6667,-8.3333)
    and (1770.3333,1.0000) .. (1789.0000,13.0000) -- cycle(1641.0000,-62.0000) --
    (1641.0000,-77.0000) -- (1626.0000,-62.0000) -- (1641.0000,-62.0000) --
    cycle(1638.0000,68.0000) -- (1638.0000,-36.0000) -- (1546.0000,-36.0000) --
    (1546.0000,68.0000) .. controls (1550.0000,65.3333) and (1566.3333,56.3333) ..
    (1595.0000,41.0000) -- (1638.0000,68.0000) -- cycle(1416.0000,-615.0000) --
    (1416.0000,-839.0000) -- (166.0000,-839.0000) -- (166.0000,-615.0000) --
    (1416.0000,-615.0000) -- cycle(1617.0000,92.0000) .. controls
    (1606.3333,81.3333) and (1597.6667,74.3333) .. (1591.0000,71.0000) --
    (1520.0000,106.0000) -- (1520.0000,-24.0000) .. controls (1504.6667,-14.6667)
    and (1489.6667,-6.3333) .. (1475.0000,1.0000) -- (1475.0000,176.0000) --
    (1617.0000,92.0000) -- cycle(1944.0000,44.0000) -- (1766.0000,44.0000) --
    (1620.0000,128.0000) .. controls (1622.6667,144.6667) and (1627.6667,169.6667)
    .. (1635.0000,203.0000) .. controls (1617.0000,216.3333) and
    (1589.0000,230.0000) .. (1551.0000,244.0000) -- (1546.0000,242.0000) ..
    controls (1546.0000,233.3333) and (1544.3333,226.0000) .. (1541.0000,220.0000)
    .. controls (1527.0000,236.0000) and (1515.3333,244.0000) ..
    (1506.0000,244.0000) .. controls (1499.3333,244.0000) and (1495.0000,243.3333)
    .. (1493.0000,242.0000) .. controls (1495.0000,234.6667) and
    (1498.0000,223.3333) .. (1502.0000,208.0000) .. controls (1471.3333,224.0000)
    and (1458.3333,232.0000) .. (1463.0000,232.0000) -- (1315.0000,232.0000) ..
    controls (1315.0000,232.0000) and (1315.0000,243.3333) .. (1315.0000,266.0000)
    .. controls (1315.0000,279.3333) and (1311.6667,289.3333) ..
    (1305.0000,296.0000) -- (1517.0000,296.0000) -- (1944.0000,44.0000) --
    cycle(1607.0000,198.0000) .. controls (1605.0000,182.0000) and
    (1599.6667,159.3333) .. (1591.0000,130.0000) .. controls (1583.0000,134.0000)
    and (1571.0000,140.3333) .. (1555.0000,149.0000) .. controls
    (1557.6667,169.0000) and (1563.0000,192.6667) .. (1571.0000,220.0000) ..
    controls (1579.0000,215.3333) and (1591.0000,208.0000) .. (1607.0000,198.0000)
    -- cycle(1446.0000,188.0000) -- (1446.0000,22.0000) .. controls
    (1427.3333,34.6667) and (1417.6667,41.0000) .. (1417.0000,41.0000) --
    (1315.0000,41.0000) -- (1315.0000,188.0000) -- (1446.0000,188.0000) --
    cycle(1416.0000,-368.0000) -- (1416.0000,-592.0000) -- (166.0000,-592.0000) --
    (166.0000,-368.0000) -- (1416.0000,-368.0000) -- cycle(1271.0000,278.0000) --
    (1271.0000,41.0000) -- (1234.0000,41.0000) -- (1234.0000,272.0000) .. controls
    (1242.0000,274.0000) and (1254.3333,276.0000) .. (1271.0000,278.0000) --
    cycle(1205.0000,189.0000) -- (1205.0000,41.0000) -- (1015.0000,41.0000) --
    (1015.0000,188.0000) -- (1060.0000,188.0000) .. controls (1060.6667,176.0000)
    and (1063.6667,158.6667) .. (1069.0000,136.0000) -- (1197.0000,136.0000) ..
    controls (1194.3333,144.0000) and (1193.0000,151.0000) .. (1193.0000,157.0000)
    .. controls (1193.0000,164.3333) and (1197.0000,175.0000) ..
    (1205.0000,189.0000) -- cycle(1419.0000,0.0000) -- (1419.0000,-342.0000) --
    (166.0000,-342.0000) -- (166.0000,0.0000) -- (1419.0000,0.0000) --
    cycle(1159.0000,155.0000) -- (1089.0000,155.0000) -- (1071.0000,253.0000) --
    (1144.0000,253.0000) -- (1159.0000,155.0000) -- cycle(1218.0000,296.0000) ..
    controls (1208.6667,292.6667) and (1203.6667,286.6667) .. (1203.0000,278.0000)
    .. controls (1202.3333,270.0000) and (1202.0000,262.0000) ..
    (1202.0000,254.0000) -- (1170.0000,254.0000) .. controls (1169.3333,258.6667)
    and (1167.3333,265.6667) .. (1164.0000,275.0000) -- (1056.0000,275.0000) ..
    controls (1049.3333,275.0000) and (1044.6667,274.3333) .. (1042.0000,273.0000)
    -- (1042.0000,265.0000) .. controls (1042.0000,261.0000) and
    (1042.6667,254.6667) .. (1044.0000,246.0000) .. controls (1046.0000,237.3333)
    and (1047.0000,231.0000) .. (1047.0000,227.0000) .. controls
    (1047.0000,222.3333) and (1045.0000,218.6667) .. (1041.0000,216.0000) --
    (980.0000,216.0000) -- (980.0000,131.0000) -- (860.0000,131.0000) --
    (860.0000,273.0000) .. controls (860.0000,281.0000) and (856.0000,288.6667) ..
    (848.0000,296.0000) -- (1218.0000,296.0000) -- cycle(820.0000,271.0000) --
    (820.0000,41.0000) -- (780.0000,41.0000) -- (780.0000,264.0000) .. controls
    (780.0000,275.3333) and (785.3333,281.0000) .. (796.0000,281.0000) --
    (803.0000,281.0000) .. controls (809.0000,281.0000) and (814.6667,277.6667) ..
    (820.0000,271.0000) -- cycle(736.0000,86.0000) -- (736.0000,41.0000) --
    (629.0000,41.0000) -- (629.0000,173.0000) -- (736.0000,86.0000) --
    cycle(603.0000,188.0000) -- (603.0000,41.0000) -- (447.0000,41.0000) --
    (447.0000,188.0000) -- (603.0000,188.0000) -- cycle(758.0000,296.0000) ..
    controls (745.3333,284.0000) and (739.0000,274.6667) .. (739.0000,268.0000) --
    (739.0000,133.0000) .. controls (708.3333,158.3333) and (667.6667,194.6667) ..
    (617.0000,242.0000) -- (447.0000,242.0000) .. controls (447.6667,255.3333) and
    (443.3333,273.3333) .. (434.0000,296.0000) -- (758.0000,296.0000) --
    cycle(406.0000,274.0000) -- (406.0000,41.0000) -- (366.0000,41.0000) --
    (366.0000,266.0000) .. controls (366.0000,276.0000) and (372.6667,281.0000) ..
    (386.0000,281.0000) .. controls (394.0000,281.0000) and (400.6667,278.6667) ..
    (406.0000,274.0000) -- cycle(332.0000,188.0000) -- (332.0000,41.0000) --
    (286.0000,41.0000) -- (286.0000,188.0000) -- (332.0000,188.0000) --
    cycle(351.0000,296.0000) .. controls (340.3333,290.6667) and
    (335.0000,281.6667) .. (335.0000,269.0000) .. controls (335.0000,257.6667) and
    (335.0000,246.3333) .. (335.0000,235.0000) -- (278.0000,235.0000) --
    (187.0000,296.0000) -- (351.0000,296.0000) -- cycle(1885.0000,-1307.0000) ..
    controls (1885.0000,-1284.3333) and (1874.3333,-1262.3333) ..
    (1853.0000,-1241.0000) .. controls (1850.3333,-1243.6667) and
    (1847.0000,-1252.0000) .. (1843.0000,-1266.0000) .. controls
    (1830.3333,-1239.3333) and (1806.6667,-1202.3333) .. (1772.0000,-1155.0000) ..
    controls (1772.0000,-1159.0000) and (1771.6667,-1165.6667) ..
    (1771.0000,-1175.0000) .. controls (1771.0000,-1183.0000) and
    (1771.0000,-1189.3333) .. (1771.0000,-1194.0000) .. controls
    (1771.0000,-1212.0000) and (1773.3333,-1225.3333) .. (1778.0000,-1234.0000) --
    (1778.0000,-1241.0000) -- (1775.0000,-1241.0000) .. controls
    (1759.6667,-1205.6667) and (1733.0000,-1154.3333) .. (1695.0000,-1087.0000) --
    (1695.0000,-1093.0000) .. controls (1695.0000,-1099.0000) and
    (1697.0000,-1107.6667) .. (1701.0000,-1119.0000) .. controls
    (1705.6667,-1130.3333) and (1708.0000,-1139.0000) .. (1708.0000,-1145.0000) ..
    controls (1708.0000,-1145.6667) and (1707.6667,-1147.6667) ..
    (1707.0000,-1151.0000) -- (1695.0000,-1139.0000) .. controls
    (1686.3333,-1148.3333) and (1682.0000,-1157.0000) .. (1682.0000,-1165.0000) ..
    controls (1682.0000,-1206.3333) and (1692.6667,-1230.6667) ..
    (1714.0000,-1238.0000) .. controls (1718.6667,-1236.0000) and
    (1724.0000,-1222.6667) .. (1730.0000,-1198.0000) .. controls
    (1744.0000,-1229.3333) and (1770.0000,-1273.6667) .. (1808.0000,-1331.0000) ..
    controls (1811.3333,-1326.3333) and (1813.0000,-1321.0000) ..
    (1813.0000,-1315.0000) .. controls (1813.0000,-1309.6667) and
    (1811.6667,-1302.3333) .. (1809.0000,-1293.0000) .. controls
    (1807.0000,-1283.6667) and (1806.0000,-1276.3333) .. (1806.0000,-1271.0000) ..
    controls (1806.0000,-1268.3333) and (1806.3333,-1265.6667) ..
    (1807.0000,-1263.0000) .. controls (1814.3333,-1279.6667) and
    (1832.0000,-1303.3333) .. (1860.0000,-1334.0000) .. controls
    (1860.6667,-1328.0000) and (1863.3333,-1319.6667) .. (1868.0000,-1309.0000) ..
    controls (1872.6667,-1313.6667) and (1877.3333,-1316.6667) ..
    (1882.0000,-1318.0000) .. controls (1884.0000,-1312.6667) and
    (1885.0000,-1309.0000) .. (1885.0000,-1307.0000) --
    cycle(1394.0000,-1026.0000) .. controls (1362.0000,-984.0000) and
    (1330.6667,-963.0000) .. (1300.0000,-963.0000) .. controls
    (1285.3333,-963.0000) and (1274.6667,-968.6667) .. (1268.0000,-980.0000) ..
    controls (1262.0000,-992.0000) and (1256.0000,-1004.0000) ..
    (1250.0000,-1016.0000) .. controls (1243.3333,-1013.3333) and
    (1208.6667,-996.3333) .. (1146.0000,-965.0000) .. controls
    (1104.0000,-943.6667) and (1067.6667,-933.0000) .. (1037.0000,-933.0000) ..
    controls (1030.3333,-933.0000) and (1023.0000,-933.6667) ..
    (1015.0000,-935.0000) .. controls (1004.3333,-947.0000) and
    (999.0000,-960.0000) .. (999.0000,-974.0000) .. controls (999.0000,-993.3333)
    and (1003.6667,-1009.0000) .. (1013.0000,-1021.0000) .. controls
    (1022.3333,-1033.0000) and (1032.0000,-1045.0000) .. (1042.0000,-1057.0000) --
    (1040.0000,-1059.0000) .. controls (1032.6667,-1059.0000) and
    (1016.6667,-1053.0000) .. (992.0000,-1041.0000) .. controls
    (980.0000,-1036.3333) and (962.6667,-1028.6667) .. (940.0000,-1018.0000) ..
    controls (910.6667,-999.3333) and (881.0000,-980.3333) .. (851.0000,-961.0000)
    .. controls (807.0000,-933.6667) and (777.6667,-920.0000) ..
    (763.0000,-920.0000) .. controls (749.6667,-920.0000) and (743.0000,-926.0000)
    .. (743.0000,-938.0000) .. controls (743.0000,-942.6667) and
    (763.6667,-961.6667) .. (805.0000,-995.0000) .. controls (741.0000,-1001.6667)
    and (709.0000,-1022.3333) .. (709.0000,-1057.0000) .. controls
    (709.0000,-1095.0000) and (732.6667,-1114.0000) .. (780.0000,-1114.0000) ..
    controls (812.6667,-1114.0000) and (834.3333,-1109.6667) ..
    (845.0000,-1101.0000) .. controls (855.6667,-1092.3333) and
    (862.3333,-1071.0000) .. (865.0000,-1037.0000) .. controls
    (975.0000,-1107.0000) and (1063.0000,-1142.0000) .. (1129.0000,-1142.0000) ..
    controls (1153.6667,-1142.0000) and (1166.0000,-1132.6667) ..
    (1166.0000,-1114.0000) .. controls (1166.0000,-1107.3333) and
    (1160.3333,-1096.0000) .. (1149.0000,-1080.0000) .. controls
    (1141.0000,-1068.6667) and (1133.0000,-1057.3333) .. (1125.0000,-1046.0000) ..
    controls (1141.0000,-1048.0000) and (1167.6667,-1057.3333) ..
    (1205.0000,-1074.0000) .. controls (1238.3333,-1088.6667) and
    (1265.3333,-1096.0000) .. (1286.0000,-1096.0000) .. controls
    (1302.6667,-1096.0000) and (1314.3333,-1089.3333) .. (1321.0000,-1076.0000) ..
    controls (1325.6667,-1066.0000) and (1330.3333,-1056.3333) ..
    (1335.0000,-1047.0000) .. controls (1346.3333,-1046.3333) and
    (1358.0000,-1045.6667) .. (1370.0000,-1045.0000) .. controls
    (1384.6667,-1042.3333) and (1392.6667,-1036.0000) .. (1394.0000,-1026.0000) --
    cycle(1335.0000,-40.0000) -- (811.0000,-40.0000) -- (811.0000,-299.0000) --
    (1335.0000,-299.0000) -- (1335.0000,-40.0000) -- cycle(749.0000,-40.0000) --
    (249.0000,-40.0000) -- (249.0000,-299.0000) -- (749.0000,-299.0000) --
    (749.0000,-40.0000) -- cycle(1715.0000,-1186.0000) -- (1712.0000,-1204.0000)
    .. controls (1700.0000,-1198.0000) and (1694.0000,-1191.0000) ..
    (1694.0000,-1183.0000) -- (1694.0000,-1170.0000) .. controls
    (1698.6667,-1170.6667) and (1705.6667,-1176.0000) .. (1715.0000,-1186.0000) --
    cycle(817.0000,-1044.0000) -- (817.0000,-1071.0000) .. controls
    (813.6667,-1071.0000) and (808.3333,-1072.0000) .. (801.0000,-1074.0000) ..
    controls (794.3333,-1076.0000) and (789.3333,-1077.0000) ..
    (786.0000,-1077.0000) .. controls (783.3333,-1077.0000) and
    (772.0000,-1073.6667) .. (752.0000,-1067.0000) -- (752.0000,-1044.0000) ..
    controls (766.0000,-1039.3333) and (777.3333,-1037.0000) ..
    (786.0000,-1037.0000) .. controls (792.6667,-1037.0000) and
    (803.0000,-1039.3333) .. (817.0000,-1044.0000) -- cycle(1298.0000,-81.0000) --
    (1298.0000,-262.0000) -- (1260.0000,-262.0000) -- (1121.0000,-142.0000) --
    (1120.0000,-143.0000) -- (1218.0000,-262.0000) -- (1182.0000,-262.0000) --
    (1049.0000,-81.0000) -- (1298.0000,-81.0000) -- cycle(1098.0000,-261.0000) --
    (851.0000,-261.0000) -- (851.0000,-80.0000) -- (890.0000,-80.0000) --
    (1028.0000,-200.0000) -- (1030.0000,-199.0000) -- (931.0000,-80.0000) --
    (967.0000,-80.0000) -- (1098.0000,-261.0000) -- cycle(736.0000,-118.0000) --
    (736.0000,-138.0000) .. controls (726.0000,-138.0000) and (719.0000,-139.0000)
    .. (715.0000,-141.0000) .. controls (729.0000,-183.6667) and
    (736.0000,-210.6667) .. (736.0000,-222.0000) -- (713.0000,-222.0000) --
    (640.0000,-166.0000) .. controls (658.0000,-187.3333) and (685.0000,-220.0000)
    .. (721.0000,-264.0000) .. controls (715.6667,-270.0000) and
    (707.6667,-276.6667) .. (697.0000,-284.0000) .. controls (691.6667,-279.3333)
    and (683.6667,-272.0000) .. (673.0000,-262.0000) .. controls
    (669.0000,-268.0000) and (663.3333,-277.3333) .. (656.0000,-290.0000) --
    (575.0000,-290.0000) .. controls (571.6667,-290.0000) and (571.0000,-285.0000)
    .. (573.0000,-275.0000) -- (572.0000,-271.0000) .. controls
    (545.3333,-242.3333) and (505.6667,-199.3333) .. (453.0000,-142.0000) --
    (635.0000,-262.0000) .. controls (629.6667,-248.6667) and (622.3333,-228.3333)
    .. (613.0000,-201.0000) -- (624.0000,-201.0000) .. controls
    (626.6667,-201.0000) and (630.3333,-201.6667) .. (635.0000,-203.0000) ..
    controls (639.6667,-205.0000) and (643.3333,-206.0000) .. (646.0000,-206.0000)
    .. controls (646.6667,-206.0000) and (649.0000,-205.6667) ..
    (653.0000,-205.0000) -- (498.0000,-98.0000) -- (496.0000,-100.0000) --
    (563.0000,-166.0000) .. controls (479.6667,-106.0000) and (436.3333,-76.0000)
    .. (433.0000,-76.0000) .. controls (414.3333,-76.0000) and (403.0000,-78.6667)
    .. (399.0000,-84.0000) .. controls (397.0000,-87.3333) and (396.0000,-99.0000)
    .. (396.0000,-119.0000) -- (396.0000,-123.0000) -- (289.0000,-50.0000) --
    (414.0000,-50.0000) .. controls (415.3333,-50.0000) and (430.6667,-59.0000) ..
    (460.0000,-77.0000) .. controls (461.3333,-71.0000) and (461.0000,-63.6667) ..
    (459.0000,-55.0000) -- (598.0000,-130.0000) .. controls (598.0000,-126.0000)
    and (595.0000,-112.3333) .. (589.0000,-89.0000) -- (670.0000,-163.0000) --
    (672.0000,-161.0000) -- (645.0000,-99.0000) .. controls (651.0000,-103.6667)
    and (660.3333,-110.6667) .. (673.0000,-120.0000) .. controls
    (673.0000,-109.3333) and (679.3333,-95.0000) .. (692.0000,-77.0000) ..
    controls (712.6667,-93.6667) and (727.3333,-107.3333) .. (736.0000,-118.0000)
    -- cycle(533.0000,-289.0000) -- (492.0000,-289.0000) .. controls
    (471.3333,-289.0000) and (446.0000,-269.6667) .. (416.0000,-231.0000) ..
    controls (396.6667,-202.3333) and (377.0000,-173.6667) .. (357.0000,-145.0000)
    -- (533.0000,-289.0000) -- cycle(385.0000,-289.0000) -- (314.0000,-289.0000)
    -- (268.0000,-204.0000) -- (385.0000,-289.0000) -- cycle(378.0000,-237.0000)
    .. controls (348.0000,-214.3333) and (310.3333,-185.0000) ..
    (265.0000,-149.0000) .. controls (264.3333,-141.6667) and (264.0000,-136.3333)
    .. (264.0000,-133.0000) .. controls (264.0000,-129.0000) and
    (264.3333,-122.3333) .. (265.0000,-113.0000) .. controls (265.0000,-103.6667)
    and (265.0000,-96.6667) .. (265.0000,-92.0000) -- (378.0000,-237.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-7.0000) --
    (1393.0000,347.0000) -- (82.0000,347.0000) -- (82.0000,-225.0000) .. controls
    (105.3333,-245.0000) and (128.6667,-265.0000) .. (152.0000,-285.0000) ..
    controls (184.0000,-315.0000) and (200.0000,-338.6667) .. (200.0000,-356.0000)
    .. controls (200.0000,-360.0000) and (199.3333,-365.6667) ..
    (198.0000,-373.0000) .. controls (197.3333,-380.3333) and (197.0000,-386.0000)
    .. (197.0000,-390.0000) .. controls (197.0000,-391.3333) and
    (197.0000,-393.0000) .. (197.0000,-395.0000) .. controls (197.6667,-397.0000)
    and (198.0000,-398.3333) .. (198.0000,-399.0000) -- (222.0000,-1379.0000) ..
    controls (224.6667,-1481.6667) and (288.0000,-1533.0000) ..
    (412.0000,-1533.0000) .. controls (454.0000,-1533.0000) and
    (493.3333,-1523.3333) .. (530.0000,-1504.0000) .. controls
    (574.0000,-1480.6667) and (596.6667,-1450.0000) .. (598.0000,-1412.0000) --
    (618.0000,-736.0000) .. controls (640.6667,-762.0000) and (678.0000,-797.3333)
    .. (730.0000,-842.0000) .. controls (788.0000,-880.6667) and
    (864.3333,-925.0000) .. (959.0000,-975.0000) .. controls
    (1106.3333,-1053.0000) and (1184.3333,-1094.3333) .. (1193.0000,-1099.0000) --
    (1193.0000,-888.0000) -- (1197.0000,-886.0000) -- (1579.0000,-1099.0000) --
    (1579.0000,-867.0000) -- (1962.0000,-1096.0000) -- (1962.0000,-7.0000) --
    cycle(1894.0000,-50.0000) -- (1894.0000,-943.0000) -- (1395.0000,-583.0000) --
    (1395.0000,256.0000) -- (1894.0000,-50.0000) -- cycle(1507.0000,-835.0000) --
    (1507.0000,-986.0000) -- (1010.0000,-540.0000) -- (1010.0000,-370.0000) --
    (1507.0000,-835.0000) -- cycle(1122.0000,-835.0000) -- (1122.0000,-986.0000)
    -- (626.0000,-546.0000) -- (626.0000,-370.0000) -- (1122.0000,-835.0000) --
    cycle(540.0000,-667.0000) -- (524.0000,-1371.0000) .. controls
    (510.0000,-1354.3333) and (472.6667,-1346.0000) .. (412.0000,-1346.0000) ..
    controls (352.0000,-1346.0000) and (314.6667,-1354.3333) ..
    (300.0000,-1371.0000) -- (275.0000,-413.0000) -- (540.0000,-667.0000) --
    cycle(1317.0000,268.0000) -- (1317.0000,-574.0000) -- (935.0000,-193.0000) --
    (935.0000,-577.0000) -- (550.0000,-196.0000) -- (550.0000,-577.0000) --
    (162.0000,-186.0000) -- (162.0000,268.0000) -- (547.0000,268.0000) --
    (547.0000,115.0000) -- (940.0000,115.0000) -- (940.0000,268.0000) --
    (1317.0000,268.0000) -- cycle(1235.0000,14.0000) -- (1148.0000,14.0000) --
    (1148.0000,-104.0000) -- (1235.0000,-104.0000) -- (1235.0000,14.0000) --
    cycle(1086.0000,14.0000) -- (1001.0000,14.0000) -- (1001.0000,-104.0000) --
    (1086.0000,-104.0000) -- (1086.0000,14.0000) -- cycle(939.0000,14.0000) --
    (852.0000,14.0000) -- (852.0000,-104.0000) -- (939.0000,-104.0000) --
    (939.0000,14.0000) -- cycle(787.0000,14.0000) -- (699.0000,14.0000) --
    (699.0000,-104.0000) -- (787.0000,-104.0000) -- (787.0000,14.0000) --
    cycle(634.0000,14.0000) -- (546.0000,14.0000) -- (546.0000,-104.0000) --
    (634.0000,-104.0000) -- (634.0000,14.0000) -- cycle(484.0000,14.0000) --
    (400.0000,14.0000) -- (400.0000,-104.0000) -- (484.0000,-104.0000) --
    (484.0000,14.0000) -- cycle(338.0000,14.0000) -- (250.0000,14.0000) --
    (250.0000,-104.0000) -- (338.0000,-104.0000) -- (338.0000,14.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (902.0000,-1285.0000) --
    (318.0000,-1285.0000) -- (318.0000,-1299.0000) .. controls
    (318.0000,-1326.3333) and (322.3333,-1353.3333) .. (331.0000,-1380.0000) ..
    controls (335.6667,-1387.3333) and (342.3333,-1398.6667) ..
    (351.0000,-1414.0000) .. controls (353.6667,-1426.0000) and
    (358.3333,-1443.6667) .. (365.0000,-1467.0000) .. controls
    (381.6667,-1515.6667) and (455.3333,-1540.0000) .. (586.0000,-1540.0000) ..
    controls (658.0000,-1540.0000) and (706.6667,-1538.3333) ..
    (732.0000,-1535.0000) .. controls (796.6667,-1525.6667) and
    (836.3333,-1505.0000) .. (851.0000,-1473.0000) .. controls
    (853.6667,-1459.6667) and (859.3333,-1440.0000) .. (868.0000,-1414.0000) ..
    controls (873.3333,-1406.6667) and (880.0000,-1395.3333) ..
    (888.0000,-1380.0000) .. controls (897.3333,-1354.0000) and
    (902.0000,-1322.3333) .. (902.0000,-1285.0000) -- cycle(1138.0000,-308.0000)
    .. controls (1138.0000,-300.6667) and (1136.3333,-278.0000) ..
    (1133.0000,-240.0000) .. controls (1123.0000,-123.3333) and
    (1115.3333,-51.3333) .. (1110.0000,-24.0000) .. controls (1091.3333,70.0000)
    and (1060.0000,130.6667) .. (1016.0000,158.0000) .. controls
    (977.3333,182.0000) and (938.6667,194.0000) .. (900.0000,194.0000) --
    (323.0000,194.0000) .. controls (296.3333,194.0000) and (265.0000,186.3333) ..
    (229.0000,171.0000) .. controls (207.0000,161.6667) and (187.3333,147.3333) ..
    (170.0000,128.0000) .. controls (141.3333,96.0000) and (118.6667,26.6667) ..
    (102.0000,-80.0000) .. controls (88.6667,-162.0000) and (82.0000,-238.0000) ..
    (82.0000,-308.0000) -- (82.0000,-764.0000) .. controls (82.0000,-835.3333) and
    (88.6667,-912.3333) .. (102.0000,-995.0000) .. controls (119.3333,-1102.3333)
    and (143.0000,-1172.0000) .. (173.0000,-1204.0000) .. controls
    (211.6667,-1245.3333) and (264.6667,-1266.0000) .. (332.0000,-1266.0000) --
    (888.0000,-1266.0000) .. controls (911.3333,-1266.0000) and
    (939.3333,-1260.3333) .. (972.0000,-1249.0000) .. controls
    (1008.0000,-1236.3333) and (1032.3333,-1222.3333) .. (1045.0000,-1207.0000) ..
    controls (1107.0000,-1133.6667) and (1138.0000,-986.3333) ..
    (1138.0000,-765.0000) -- (1138.0000,-308.0000) -- cycle(902.0000,345.0000) ..
    controls (902.0000,349.6667) and (898.0000,356.0000) .. (890.0000,364.0000) ..
    controls (882.6667,372.6667) and (876.6667,377.0000) .. (872.0000,377.0000) --
    (348.0000,377.0000) .. controls (342.0000,377.0000) and (335.3333,373.0000) ..
    (328.0000,365.0000) .. controls (321.3333,357.0000) and (318.0000,350.0000) ..
    (318.0000,344.0000) -- (318.0000,216.0000) -- (902.0000,216.0000) --
    (902.0000,345.0000) -- cycle(812.0000,-1413.0000) -- (812.0000,-1423.0000) ..
    controls (810.0000,-1435.6667) and (800.3333,-1453.3333) ..
    (783.0000,-1476.0000) .. controls (758.3333,-1491.3333) and
    (700.6667,-1499.0000) .. (610.0000,-1499.0000) .. controls
    (548.0000,-1499.0000) and (507.0000,-1497.0000) .. (487.0000,-1493.0000) ..
    controls (434.3333,-1483.0000) and (408.0000,-1459.6667) ..
    (408.0000,-1423.0000) -- (408.0000,-1413.0000) -- (812.0000,-1413.0000) --
    cycle(454.0000,-1301.0000) -- (454.0000,-1399.0000) -- (399.0000,-1399.0000)
    -- (399.0000,-1301.0000) -- (454.0000,-1301.0000) --
    cycle(1076.0000,-165.0000) -- (442.0000,-198.0000) -- (1073.0000,-227.0000) --
    (436.0000,-258.0000) -- (1067.0000,-286.0000) -- (411.0000,-321.0000) --
    (1063.0000,-352.0000) -- (430.0000,-376.0000) -- (1076.0000,-411.0000) --
    (433.0000,-442.0000) -- (1076.0000,-473.0000) -- (408.0000,-504.0000) --
    (1067.0000,-535.0000) -- (414.0000,-569.0000) -- (1073.0000,-600.0000) --
    (424.0000,-628.0000) -- (1076.0000,-662.0000) -- (430.0000,-694.0000) ..
    controls (440.0000,-696.6667) and (491.3333,-700.0000) .. (584.0000,-704.0000)
    .. controls (693.3333,-708.0000) and (857.3333,-713.6667) ..
    (1076.0000,-721.0000) -- (414.0000,-752.0000) -- (1060.0000,-783.0000) --
    (424.0000,-811.0000) -- (1067.0000,-845.0000) -- (433.0000,-876.0000) --
    (1070.0000,-908.0000) -- (424.0000,-939.0000) -- (1051.0000,-967.0000) --
    (430.0000,-998.0000) -- (1051.0000,-1029.0000) -- (448.0000,-1060.0000) --
    (1029.0000,-1091.0000) -- (464.0000,-1125.0000) -- (1004.0000,-1153.0000) --
    (473.0000,-1178.0000) -- (949.0000,-1215.0000) -- (605.0000,-1239.0000) ..
    controls (490.3333,-1247.0000) and (433.0000,-1251.0000) ..
    (433.0000,-1251.0000) .. controls (430.3333,-1251.0000) and
    (370.3333,-1239.0000) .. (253.0000,-1215.0000) -- (393.0000,-1184.0000) --
    (197.0000,-1153.0000) -- (362.0000,-1128.0000) -- (169.0000,-1091.0000) ..
    controls (207.0000,-1085.0000) and (264.0000,-1074.6667) ..
    (340.0000,-1060.0000) -- (157.0000,-1029.0000) -- (334.0000,-998.0000) --
    (147.0000,-967.0000) -- (321.0000,-939.0000) -- (141.0000,-908.0000) ..
    controls (186.3333,-901.3333) and (241.3333,-891.0000) .. (306.0000,-877.0000)
    -- (135.0000,-845.0000) .. controls (183.6667,-837.0000) and
    (241.6667,-825.6667) .. (309.0000,-811.0000) -- (135.0000,-786.0000) --
    (312.0000,-752.0000) -- (129.0000,-721.0000) .. controls (235.6667,-709.0000)
    and (294.6667,-700.0000) .. (306.0000,-694.0000) -- (129.0000,-662.0000) ..
    controls (178.3333,-654.0000) and (238.3333,-642.6667) .. (309.0000,-628.0000)
    -- (129.0000,-600.0000) -- (312.0000,-569.0000) -- (132.0000,-535.0000) --
    (312.0000,-504.0000) -- (129.0000,-473.0000) -- (306.0000,-445.0000) --
    (129.0000,-411.0000) .. controls (182.3333,-402.3333) and (241.3333,-391.0000)
    .. (306.0000,-377.0000) -- (132.0000,-352.0000) -- (312.0000,-321.0000) --
    (132.0000,-286.0000) -- (306.0000,-261.0000) -- (135.0000,-227.0000) ..
    controls (186.3333,-219.0000) and (243.3333,-208.0000) .. (306.0000,-194.0000)
    -- (141.0000,-165.0000) -- (321.0000,-134.0000) -- (147.0000,-103.0000) --
    (330.0000,-75.0000) -- (157.0000,-44.0000) .. controls (221.6667,-34.0000) and
    (281.0000,-24.0000) .. (335.0000,-14.0000) -- (340.0000,-10.0000) --
    (169.0000,18.0000) .. controls (213.0000,25.3333) and (278.3333,37.6667) ..
    (365.0000,55.0000) -- (200.0000,80.0000) -- (393.0000,111.0000) --
    (250.0000,142.0000) .. controls (371.3333,166.0000) and (433.3333,178.0000) ..
    (436.0000,178.0000) .. controls (436.0000,178.0000) and (493.0000,174.0000) ..
    (607.0000,166.0000) -- (949.0000,142.0000) -- (486.0000,108.0000) --
    (995.0000,80.0000) -- (455.0000,52.0000) -- (1036.0000,18.0000) --
    (455.0000,-10.0000) -- (1054.0000,-44.0000) -- (439.0000,-75.0000) --
    (1057.0000,-103.0000) -- (421.0000,-134.0000) -- (1076.0000,-165.0000) --
    cycle(448.0000,342.0000) -- (448.0000,231.0000) -- (378.0000,231.0000) --
    (378.0000,342.0000) -- (448.0000,342.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,365.0000) --
    (1297.0000,365.0000) .. controls (1289.6667,353.6667) and (1281.6667,343.3333)
    .. (1273.0000,334.0000) -- (785.0000,334.0000) .. controls (781.0000,338.0000)
    and (773.0000,348.3333) .. (761.0000,365.0000) -- (82.0000,365.0000) --
    (82.0000,333.0000) .. controls (82.0000,293.0000) and (103.6667,254.3333) ..
    (147.0000,217.0000) .. controls (185.0000,189.6667) and (223.0000,162.3333) ..
    (261.0000,135.0000) -- (261.0000,-38.0000) .. controls (221.6667,-70.6667) and
    (162.0000,-119.0000) .. (82.0000,-183.0000) .. controls (85.3333,-207.6667)
    and (93.0000,-242.3333) .. (105.0000,-287.0000) .. controls
    (109.0000,-281.6667) and (115.3333,-273.3333) .. (124.0000,-262.0000) --
    (299.0000,-262.0000) .. controls (321.0000,-262.0000) and (365.6667,-271.0000)
    .. (433.0000,-289.0000) -- (433.0000,-423.0000) .. controls
    (403.0000,-447.6667) and (373.3333,-472.3333) .. (344.0000,-497.0000) ..
    controls (306.6667,-530.3333) and (288.0000,-560.6667) .. (288.0000,-588.0000)
    .. controls (288.0000,-592.6667) and (297.6667,-615.0000) ..
    (317.0000,-655.0000) .. controls (326.3333,-647.0000) and (341.0000,-636.0000)
    .. (361.0000,-622.0000) .. controls (387.0000,-609.3333) and
    (419.6667,-603.0000) .. (459.0000,-603.0000) .. controls (507.0000,-603.0000)
    and (547.3333,-612.0000) .. (580.0000,-630.0000) -- (580.0000,-638.0000) --
    (460.0000,-888.0000) .. controls (468.0000,-904.0000) and (475.6667,-922.6667)
    .. (483.0000,-944.0000) .. controls (493.0000,-940.0000) and
    (506.6667,-932.3333) .. (524.0000,-921.0000) .. controls (549.3333,-897.6667)
    and (567.0000,-886.0000) .. (577.0000,-886.0000) .. controls
    (609.0000,-886.0000) and (628.6667,-893.3333) .. (636.0000,-908.0000) ..
    controls (644.0000,-923.3333) and (648.0000,-964.0000) ..
    (648.0000,-1030.0000) .. controls (648.0000,-1038.6667) and
    (635.6667,-1059.0000) .. (611.0000,-1091.0000) .. controls
    (586.3333,-1123.6667) and (574.0000,-1143.0000) .. (574.0000,-1149.0000) ..
    controls (574.0000,-1147.0000) and (578.3333,-1159.6667) ..
    (587.0000,-1187.0000) -- (601.0000,-1187.0000) .. controls
    (613.0000,-1175.6667) and (624.6667,-1164.6667) .. (636.0000,-1154.0000) ..
    controls (650.6667,-1141.3333) and (665.0000,-1135.0000) ..
    (679.0000,-1135.0000) .. controls (679.6667,-1135.0000) and
    (706.3333,-1150.0000) .. (759.0000,-1180.0000) .. controls
    (908.3333,-1265.3333) and (983.0000,-1331.3333) .. (983.0000,-1378.0000) ..
    controls (983.0000,-1394.0000) and (976.0000,-1427.6667) ..
    (962.0000,-1479.0000) .. controls (966.6667,-1481.0000) and
    (969.6667,-1482.0000) .. (971.0000,-1482.0000) .. controls
    (975.6667,-1482.0000) and (984.3333,-1469.6667) .. (997.0000,-1445.0000) ..
    controls (1001.0000,-1453.0000) and (1003.0000,-1470.3333) ..
    (1003.0000,-1497.0000) .. controls (1003.0000,-1511.6667) and
    (1006.0000,-1522.0000) .. (1012.0000,-1528.0000) .. controls
    (1016.6667,-1526.6667) and (1022.3333,-1519.6667) .. (1029.0000,-1507.0000) --
    (1036.0000,-1525.0000) .. controls (1040.6667,-1525.6667) and
    (1044.3333,-1526.0000) .. (1047.0000,-1526.0000) .. controls
    (1050.3333,-1526.0000) and (1053.3333,-1525.6667) .. (1056.0000,-1525.0000) ..
    controls (1056.0000,-1520.3333) and (1055.6667,-1513.3333) ..
    (1055.0000,-1504.0000) .. controls (1054.3333,-1494.6667) and
    (1054.0000,-1487.6667) .. (1054.0000,-1483.0000) .. controls
    (1054.0000,-1468.3333) and (1056.3333,-1455.6667) .. (1061.0000,-1445.0000) ..
    controls (1069.0000,-1461.6667) and (1077.0000,-1474.0000) ..
    (1085.0000,-1482.0000) -- (1096.0000,-1479.0000) .. controls
    (1082.0000,-1427.6667) and (1075.0000,-1394.0000) .. (1075.0000,-1378.0000) ..
    controls (1075.0000,-1348.0000) and (1118.0000,-1301.0000) ..
    (1204.0000,-1237.0000) .. controls (1221.3333,-1224.3333) and
    (1251.0000,-1205.0000) .. (1293.0000,-1179.0000) .. controls
    (1341.6667,-1149.6667) and (1370.3333,-1135.0000) .. (1379.0000,-1135.0000) ..
    controls (1392.3333,-1135.0000) and (1406.6667,-1141.3333) ..
    (1422.0000,-1154.0000) .. controls (1433.3333,-1164.6667) and
    (1445.0000,-1175.6667) .. (1457.0000,-1187.0000) -- (1471.0000,-1187.0000) ..
    controls (1479.6667,-1159.6667) and (1484.0000,-1147.0000) ..
    (1484.0000,-1149.0000) .. controls (1484.0000,-1143.6667) and
    (1471.6667,-1125.0000) .. (1447.0000,-1093.0000) .. controls
    (1422.3333,-1061.6667) and (1410.0000,-1039.0000) .. (1410.0000,-1025.0000) ..
    controls (1410.0000,-961.6667) and (1413.3333,-922.6667) ..
    (1420.0000,-908.0000) .. controls (1427.3333,-893.3333) and
    (1447.6667,-886.0000) .. (1481.0000,-886.0000) .. controls
    (1487.0000,-886.0000) and (1504.6667,-897.6667) .. (1534.0000,-921.0000) ..
    controls (1539.3333,-925.6667) and (1553.0000,-933.3333) ..
    (1575.0000,-944.0000) .. controls (1581.6667,-924.0000) and
    (1589.3333,-905.3333) .. (1598.0000,-888.0000) -- (1478.0000,-638.0000) --
    (1478.0000,-630.0000) .. controls (1513.3333,-612.0000) and
    (1553.6667,-603.0000) .. (1599.0000,-603.0000) .. controls
    (1657.0000,-603.0000) and (1703.3333,-620.3333) .. (1738.0000,-655.0000) ..
    controls (1759.3333,-629.6667) and (1770.0000,-607.3333) ..
    (1770.0000,-588.0000) .. controls (1770.0000,-570.6667) and
    (1766.3333,-556.6667) .. (1759.0000,-546.0000) .. controls
    (1745.6667,-526.6667) and (1724.6667,-505.0000) .. (1696.0000,-481.0000) ..
    controls (1650.0000,-443.6667) and (1626.3333,-424.3333) ..
    (1625.0000,-423.0000) -- (1625.0000,-289.0000) .. controls
    (1707.6667,-271.0000) and (1752.3333,-262.0000) .. (1759.0000,-262.0000) --
    (1934.0000,-262.0000) .. controls (1937.3333,-265.3333) and
    (1943.6667,-273.6667) .. (1953.0000,-287.0000) .. controls
    (1961.6667,-256.3333) and (1969.3333,-221.6667) .. (1976.0000,-183.0000) ..
    controls (1936.6667,-150.3333) and (1877.0000,-102.0000) ..
    (1797.0000,-38.0000) -- (1797.0000,135.0000) .. controls (1835.6667,163.0000)
    and (1874.3333,191.3333) .. (1913.0000,220.0000) .. controls
    (1955.0000,257.3333) and (1976.0000,297.6667) .. (1976.0000,341.0000) --
    (1976.0000,365.0000) -- cycle(1038.0000,-1376.0000) .. controls
    (1038.0000,-1385.3333) and (1034.3333,-1390.0000) .. (1027.0000,-1390.0000) ..
    controls (1022.3333,-1385.3333) and (1020.0000,-1380.6667) ..
    (1020.0000,-1376.0000) .. controls (1020.0000,-1372.0000) and
    (1023.6667,-1366.3333) .. (1031.0000,-1359.0000) .. controls
    (1035.6667,-1368.3333) and (1038.0000,-1374.0000) .. (1038.0000,-1376.0000) --
    cycle(1385.0000,-902.0000) -- (1385.0000,-1039.0000) -- (1321.0000,-1039.0000)
    -- (1321.0000,-902.0000) -- (1385.0000,-902.0000) --
    cycle(1312.0000,-1099.0000) .. controls (1268.0000,-1129.0000) and
    (1224.0000,-1158.6667) .. (1180.0000,-1188.0000) .. controls
    (1134.0000,-1220.0000) and (1095.3333,-1258.3333) .. (1064.0000,-1303.0000) ..
    controls (1056.0000,-1313.6667) and (1045.0000,-1330.3333) ..
    (1031.0000,-1353.0000) .. controls (991.0000,-1291.6667) and
    (948.6667,-1243.0000) .. (904.0000,-1207.0000) .. controls
    (885.3333,-1191.0000) and (832.6667,-1155.0000) .. (746.0000,-1099.0000) --
    (760.0000,-1099.0000) .. controls (769.3333,-1099.0000) and
    (779.6667,-1101.0000) .. (791.0000,-1105.0000) .. controls
    (837.6667,-1121.6667) and (882.0000,-1146.3333) .. (924.0000,-1179.0000) ..
    controls (928.6667,-1183.0000) and (964.0000,-1220.6667) ..
    (1030.0000,-1292.0000) .. controls (1050.6667,-1264.6667) and
    (1085.3333,-1227.0000) .. (1134.0000,-1179.0000) .. controls
    (1156.0000,-1167.0000) and (1189.0000,-1149.0000) .. (1233.0000,-1125.0000) ..
    controls (1263.0000,-1107.6667) and (1287.3333,-1099.0000) ..
    (1306.0000,-1099.0000) -- (1312.0000,-1099.0000) -- cycle(1287.0000,-902.0000)
    -- (1287.0000,-1039.0000) -- (1217.0000,-1039.0000) -- (1217.0000,-902.0000)
    -- (1287.0000,-902.0000) -- cycle(1207.0000,-1102.0000) .. controls
    (1191.0000,-1111.3333) and (1167.3333,-1126.6667) .. (1136.0000,-1148.0000) ..
    controls (1135.3333,-1148.0000) and (1121.3333,-1162.0000) ..
    (1094.0000,-1190.0000) .. controls (1074.6667,-1210.0000) and
    (1060.0000,-1220.0000) .. (1050.0000,-1220.0000) .. controls
    (1018.6667,-1220.0000) and (1000.6667,-1219.0000) .. (996.0000,-1217.0000) ..
    controls (982.6667,-1203.6667) and (964.0000,-1185.6667) ..
    (940.0000,-1163.0000) .. controls (920.0000,-1145.6667) and
    (889.3333,-1125.3333) .. (848.0000,-1102.0000) -- (1207.0000,-1102.0000) --
    cycle(1188.0000,-902.0000) -- (1188.0000,-1039.0000) -- (1116.0000,-1039.0000)
    -- (1116.0000,-902.0000) -- (1188.0000,-902.0000) --
    cycle(1084.0000,-908.0000) -- (1084.0000,-1039.0000) -- (974.0000,-1039.0000)
    -- (974.0000,-908.0000) .. controls (1020.6667,-916.0000) and
    (1039.0000,-920.0000) .. (1029.0000,-920.0000) .. controls
    (1019.0000,-920.0000) and (1037.3333,-916.0000) .. (1084.0000,-908.0000) --
    cycle(1475.0000,-568.0000) .. controls (1462.3333,-575.3333) and
    (1443.6667,-587.3333) .. (1419.0000,-604.0000) .. controls
    (1411.6667,-609.3333) and (1384.6667,-633.6667) .. (1338.0000,-677.0000) ..
    controls (1307.3333,-643.0000) and (1267.0000,-604.3333) ..
    (1217.0000,-561.0000) .. controls (1211.6667,-558.3333) and
    (1204.3333,-557.6667) .. (1195.0000,-559.0000) .. controls
    (1197.6667,-555.0000) and (1202.0000,-549.3333) .. (1208.0000,-542.0000) ..
    controls (1227.3333,-550.0000) and (1269.0000,-584.3333) ..
    (1333.0000,-645.0000) .. controls (1333.6667,-645.6667) and
    (1334.6667,-646.0000) .. (1336.0000,-646.0000) .. controls
    (1342.6667,-646.0000) and (1374.0000,-618.6667) .. (1430.0000,-564.0000) ..
    controls (1438.6667,-563.3333) and (1445.0000,-563.0000) ..
    (1449.0000,-563.0000) .. controls (1459.6667,-563.0000) and
    (1468.3333,-564.6667) .. (1475.0000,-568.0000) -- cycle(1370.0000,-562.0000)
    .. controls (1366.0000,-568.6667) and (1361.6667,-575.6667) ..
    (1357.0000,-583.0000) .. controls (1352.3333,-590.3333) and
    (1346.0000,-594.0000) .. (1338.0000,-594.0000) .. controls
    (1328.6667,-594.0000) and (1316.0000,-580.6667) .. (1300.0000,-554.0000) --
    (1363.0000,-554.0000) -- (1370.0000,-562.0000) -- cycle(942.0000,-902.0000) --
    (942.0000,-1039.0000) -- (873.0000,-1039.0000) -- (873.0000,-902.0000) --
    (942.0000,-902.0000) -- cycle(1598.0000,-501.0000) -- (1254.0000,-501.0000) ..
    controls (1260.0000,-494.3333) and (1269.3333,-484.6667) ..
    (1282.0000,-472.0000) .. controls (1289.3333,-466.6667) and
    (1322.0000,-449.0000) .. (1380.0000,-419.0000) .. controls
    (1428.0000,-394.3333) and (1498.3333,-355.3333) .. (1591.0000,-302.0000) --
    (1591.0000,-488.0000) .. controls (1591.0000,-493.3333) and
    (1593.3333,-497.6667) .. (1598.0000,-501.0000) -- cycle(844.0000,-902.0000) --
    (844.0000,-1039.0000) -- (771.0000,-1039.0000) -- (771.0000,-902.0000) --
    (844.0000,-902.0000) -- cycle(1456.0000,-646.0000) -- (1456.0000,-794.0000) --
    (1154.0000,-794.0000) .. controls (1149.3333,-794.0000) and
    (1141.3333,-798.6667) .. (1130.0000,-808.0000) .. controls
    (1119.3333,-817.3333) and (1113.0000,-824.3333) .. (1111.0000,-829.0000) ..
    controls (1109.0000,-834.3333) and (1105.6667,-841.6667) ..
    (1101.0000,-851.0000) .. controls (1065.6667,-866.3333) and
    (1041.6667,-874.0000) .. (1029.0000,-874.0000) .. controls
    (1017.0000,-874.0000) and (993.0000,-866.3333) .. (957.0000,-851.0000) ..
    controls (955.0000,-846.3333) and (952.0000,-839.3333) .. (948.0000,-830.0000)
    .. controls (945.3333,-824.6667) and (938.3333,-817.3333) ..
    (927.0000,-808.0000) .. controls (916.3333,-798.6667) and (908.6667,-794.0000)
    .. (904.0000,-794.0000) -- (602.0000,-794.0000) -- (602.0000,-646.0000) ..
    controls (607.3333,-648.6667) and (627.6667,-663.6667) .. (663.0000,-691.0000)
    .. controls (693.6667,-714.3333) and (712.6667,-726.0000) ..
    (720.0000,-726.0000) .. controls (728.0000,-726.0000) and (751.6667,-703.3333)
    .. (791.0000,-658.0000) .. controls (830.3333,-613.3333) and
    (863.0000,-591.0000) .. (889.0000,-591.0000) .. controls (894.3333,-591.0000)
    and (913.3333,-609.0000) .. (946.0000,-645.0000) .. controls
    (979.3333,-681.0000) and (997.3333,-703.0000) .. (1000.0000,-711.0000) ..
    controls (1002.6667,-719.0000) and (1004.0000,-733.6667) ..
    (1004.0000,-755.0000) .. controls (1004.0000,-771.6667) and
    (1006.6667,-782.6667) .. (1012.0000,-788.0000) -- (1046.0000,-788.0000) ..
    controls (1053.3333,-778.0000) and (1056.6667,-765.0000) ..
    (1056.0000,-749.0000) .. controls (1055.3333,-728.3333) and
    (1055.6667,-716.0000) .. (1057.0000,-712.0000) .. controls
    (1059.0000,-705.3333) and (1077.0000,-683.3333) .. (1111.0000,-646.0000) ..
    controls (1145.6667,-609.3333) and (1165.0000,-591.0000) ..
    (1169.0000,-591.0000) .. controls (1192.3333,-591.0000) and
    (1224.3333,-613.3333) .. (1265.0000,-658.0000) .. controls
    (1306.3333,-703.3333) and (1330.6667,-726.0000) .. (1338.0000,-726.0000) ..
    controls (1344.6667,-726.0000) and (1363.3333,-714.0000) ..
    (1394.0000,-690.0000) .. controls (1428.0000,-664.0000) and
    (1448.6667,-649.3333) .. (1456.0000,-646.0000) -- cycle(737.0000,-902.0000) --
    (737.0000,-1039.0000) -- (673.0000,-1039.0000) -- (673.0000,-902.0000) --
    (737.0000,-902.0000) -- cycle(1481.0000,-190.0000) -- (1380.0000,-256.0000) --
    (1380.0000,-87.0000) -- (1481.0000,-190.0000) -- cycle(1772.0000,150.0000) --
    (1772.0000,-157.0000) -- (1520.0000,-157.0000) .. controls
    (1514.0000,-157.0000) and (1467.0000,-116.0000) .. (1379.0000,-34.0000) --
    (1379.0000,68.0000) .. controls (1379.0000,66.6667) and (1390.6667,94.0000) ..
    (1414.0000,150.0000) -- (1772.0000,150.0000) -- cycle(1545.0000,-267.0000) ..
    controls (1407.0000,-344.3333) and (1331.0000,-387.3333) ..
    (1317.0000,-396.0000) .. controls (1239.0000,-444.6667) and
    (1170.6667,-500.3333) .. (1112.0000,-563.0000) .. controls
    (1097.3333,-586.3333) and (1074.3333,-621.0000) .. (1043.0000,-667.0000) ..
    controls (1039.6667,-671.6667) and (1035.0000,-674.0000) ..
    (1029.0000,-674.0000) .. controls (1022.3333,-674.0000) and
    (1017.3333,-671.6667) .. (1014.0000,-667.0000) .. controls
    (1012.6667,-659.6667) and (1000.6667,-640.3333) .. (978.0000,-609.0000) ..
    controls (971.3333,-598.3333) and (960.3333,-583.0000) .. (945.0000,-563.0000)
    .. controls (901.0000,-513.0000) and (835.0000,-458.0000) ..
    (747.0000,-398.0000) .. controls (745.6667,-397.3333) and (667.6667,-353.6667)
    .. (513.0000,-267.0000) .. controls (521.6667,-256.3333) and
    (534.3333,-240.3333) .. (551.0000,-219.0000) .. controls (575.6667,-235.6667)
    and (670.6667,-299.6667) .. (836.0000,-411.0000) .. controls
    (867.3333,-429.6667) and (911.6667,-460.3333) .. (969.0000,-503.0000) ..
    controls (973.6667,-507.0000) and (985.0000,-522.0000) ..
    (1003.0000,-548.0000) -- (1055.0000,-548.0000) .. controls
    (1061.6667,-537.3333) and (1073.0000,-522.3333) .. (1089.0000,-503.0000) ..
    controls (1099.6667,-492.3333) and (1146.3333,-459.6667) ..
    (1229.0000,-405.0000) .. controls (1291.0000,-364.3333) and
    (1383.6667,-302.3333) .. (1507.0000,-219.0000) .. controls
    (1515.0000,-229.6667) and (1527.6667,-245.6667) .. (1545.0000,-267.0000) --
    cycle(863.0000,-559.0000) .. controls (839.0000,-564.3333) and
    (809.0000,-585.3333) .. (773.0000,-622.0000) .. controls (737.6667,-658.6667)
    and (720.0000,-677.0000) .. (720.0000,-677.0000) .. controls
    (717.3333,-677.0000) and (704.6667,-666.0000) .. (682.0000,-644.0000) ..
    controls (655.3333,-618.6667) and (641.0000,-605.3333) .. (639.0000,-604.0000)
    .. controls (626.3333,-596.0000) and (607.6667,-584.0000) ..
    (583.0000,-568.0000) .. controls (595.0000,-564.0000) and (607.6667,-562.0000)
    .. (621.0000,-562.0000) .. controls (629.6667,-562.0000) and
    (646.3333,-576.0000) .. (671.0000,-604.0000) .. controls (696.3333,-632.0000)
    and (712.3333,-646.0000) .. (719.0000,-646.0000) .. controls
    (720.3333,-646.0000) and (734.6667,-632.0000) .. (762.0000,-604.0000) ..
    controls (791.3333,-573.3333) and (820.3333,-552.6667) .. (849.0000,-542.0000)
    -- (863.0000,-559.0000) -- cycle(758.0000,-554.0000) .. controls
    (752.0000,-566.6667) and (743.6667,-580.0000) .. (733.0000,-594.0000) --
    (707.0000,-594.0000) .. controls (704.3333,-586.6667) and (698.0000,-576.0000)
    .. (688.0000,-562.0000) -- (695.0000,-554.0000) -- (758.0000,-554.0000) --
    cycle(1354.0000,55.0000) -- (1354.0000,-273.0000) -- (1086.0000,-456.0000) ..
    controls (1080.0000,-447.3333) and (1071.3333,-443.0000) ..
    (1060.0000,-443.0000) .. controls (1056.0000,-443.0000) and
    (1050.6667,-444.6667) .. (1044.0000,-448.0000) .. controls
    (1038.0000,-451.3333) and (1033.0000,-453.0000) .. (1029.0000,-453.0000) ..
    controls (1025.0000,-453.0000) and (1019.6667,-451.3333) ..
    (1013.0000,-448.0000) .. controls (1007.0000,-444.6667) and
    (1002.0000,-443.0000) .. (998.0000,-443.0000) .. controls (989.3333,-443.0000)
    and (983.3333,-444.6667) .. (980.0000,-448.0000) .. controls
    (976.6667,-452.0000) and (973.0000,-454.6667) .. (969.0000,-456.0000) --
    (704.0000,-273.0000) -- (704.0000,55.0000) .. controls (711.3333,44.3333) and
    (726.0000,39.0000) .. (748.0000,39.0000) .. controls (752.6667,39.0000) and
    (756.3333,39.3333) .. (759.0000,40.0000) .. controls (761.6667,44.0000) and
    (766.0000,49.6667) .. (772.0000,57.0000) -- (860.0000,57.0000) --
    (860.0000,-234.0000) -- (1192.0000,-234.0000) -- (1192.0000,57.0000) --
    (1286.0000,57.0000) .. controls (1294.6667,44.3333) and (1303.6667,38.0000) ..
    (1313.0000,38.0000) .. controls (1331.6667,38.0000) and (1345.3333,43.6667) ..
    (1354.0000,55.0000) -- cycle(804.0000,-501.0000) -- (460.0000,-501.0000) ..
    controls (464.6667,-497.6667) and (467.0000,-493.3333) .. (467.0000,-488.0000)
    -- (467.0000,-302.0000) .. controls (509.6667,-330.0000) and
    (579.3333,-368.6667) .. (676.0000,-418.0000) .. controls (699.3333,-428.6667)
    and (732.6667,-446.6667) .. (776.0000,-472.0000) .. controls
    (778.0000,-474.0000) and (787.3333,-483.6667) .. (804.0000,-501.0000) --
    cycle(678.0000,-87.0000) -- (678.0000,-256.0000) .. controls
    (654.6667,-241.3333) and (621.0000,-218.3333) .. (577.0000,-187.0000) --
    (678.0000,-87.0000) -- cycle(678.0000,69.0000) -- (678.0000,-34.0000) ..
    controls (590.0000,-116.0000) and (543.3333,-157.0000) .. (538.0000,-157.0000)
    -- (286.0000,-157.0000) -- (286.0000,150.0000) -- (644.0000,150.0000) ..
    controls (666.6667,100.0000) and (678.0000,73.0000) .. (678.0000,69.0000) --
    cycle(1063.0000,-400.0000) .. controls (1063.0000,-380.0000) and
    (1051.6667,-370.0000) .. (1029.0000,-370.0000) .. controls
    (1006.3333,-370.0000) and (995.0000,-380.0000) .. (995.0000,-400.0000) ..
    controls (995.0000,-418.6667) and (1006.3333,-428.0000) ..
    (1029.0000,-428.0000) .. controls (1051.6667,-428.0000) and
    (1063.0000,-418.6667) .. (1063.0000,-400.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1316.0000,-585.0000) ..
    controls (1302.0000,-589.0000) and (1289.6667,-591.0000) ..
    (1279.0000,-591.0000) -- (1279.0000,-668.0000) .. controls
    (1291.0000,-664.0000) and (1303.3333,-662.0000) .. (1316.0000,-662.0000) --
    (1316.0000,-585.0000) -- cycle(1142.0000,-604.0000) -- (1090.0000,-604.0000)
    -- (1090.0000,-677.0000) -- (1142.0000,-677.0000) -- (1142.0000,-604.0000) --
    cycle(1434.0000,-282.0000) .. controls (1434.0000,-277.3333) and
    (1432.6667,-272.0000) .. (1430.0000,-266.0000) -- (1400.0000,-266.0000) --
    (1400.0000,-312.0000) -- (1410.0000,-312.0000) .. controls
    (1426.0000,-312.0000) and (1434.0000,-302.0000) .. (1434.0000,-282.0000) --
    cycle(946.0000,-591.0000) .. controls (938.0000,-591.0000) and
    (926.0000,-589.0000) .. (910.0000,-585.0000) -- (910.0000,-662.0000) ..
    controls (920.0000,-662.0000) and (932.0000,-664.0000) .. (946.0000,-668.0000)
    -- (946.0000,-591.0000) -- cycle(1694.0000,373.0000) -- (1642.0000,373.0000)
    -- (1642.0000,-437.0000) .. controls (1626.6667,-444.3333) and
    (1611.0000,-448.0000) .. (1595.0000,-448.0000) .. controls
    (1555.6667,-448.0000) and (1536.0000,-434.0000) .. (1536.0000,-406.0000) ..
    controls (1536.0000,-390.6667) and (1536.3333,-378.6667) ..
    (1537.0000,-370.0000) .. controls (1547.0000,-364.0000) and
    (1556.6667,-358.0000) .. (1566.0000,-352.0000) .. controls
    (1579.3333,-344.0000) and (1586.0000,-336.3333) .. (1586.0000,-329.0000) --
    (1586.0000,373.0000) -- (1512.0000,373.0000) -- (1512.0000,136.0000) ..
    controls (1505.3333,134.0000) and (1498.0000,133.0000) .. (1490.0000,133.0000)
    .. controls (1482.0000,133.0000) and (1474.6667,134.0000) ..
    (1468.0000,136.0000) -- (1468.0000,373.0000) -- (1425.0000,373.0000) --
    (1425.0000,93.0000) .. controls (1425.0000,90.3333) and (1428.6667,71.6667) ..
    (1436.0000,37.0000) .. controls (1442.6667,-2.3333) and (1452.6667,-61.3333)
    .. (1466.0000,-140.0000) -- (1475.0000,-153.0000) -- (1492.0000,-153.0000) --
    (1539.0000,82.0000) -- (1539.0000,-319.0000) .. controls (1507.6667,-333.6667)
    and (1475.6667,-341.0000) .. (1443.0000,-341.0000) .. controls
    (1436.3333,-341.0000) and (1426.6667,-341.0000) .. (1414.0000,-341.0000) ..
    controls (1400.6667,-340.3333) and (1391.0000,-340.0000) ..
    (1385.0000,-340.0000) -- (1385.0000,373.0000) -- (1341.0000,373.0000) --
    (1341.0000,-698.0000) .. controls (1319.0000,-730.0000) and
    (1261.3333,-746.0000) .. (1168.0000,-746.0000) .. controls
    (1038.0000,-746.0000) and (937.3333,-726.6667) .. (866.0000,-688.0000) --
    (866.0000,373.0000) -- (808.0000,373.0000) -- (808.0000,-390.0000) --
    (799.0000,-394.0000) .. controls (769.0000,-396.0000) and (706.3333,-401.6667)
    .. (611.0000,-411.0000) -- (611.0000,373.0000) -- (575.0000,373.0000) --
    (575.0000,-570.0000) .. controls (559.0000,-578.0000) and (543.6667,-582.0000)
    .. (529.0000,-582.0000) .. controls (488.3333,-582.0000) and
    (460.0000,-576.0000) .. (444.0000,-564.0000) -- (444.0000,373.0000) --
    (414.0000,373.0000) -- (414.0000,-390.0000) -- (409.0000,-392.0000) --
    (227.0000,-325.0000) -- (227.0000,373.0000) -- (175.0000,373.0000) --
    (175.0000,-342.0000) .. controls (197.6667,-358.6667) and (209.3333,-367.3333)
    .. (210.0000,-368.0000) .. controls (216.6667,-375.3333) and
    (220.0000,-389.0000) .. (220.0000,-409.0000) .. controls (220.0000,-433.6667)
    and (208.6667,-446.0000) .. (186.0000,-446.0000) .. controls
    (179.3333,-446.0000) and (169.3333,-446.0000) .. (156.0000,-446.0000) ..
    controls (142.6667,-445.3333) and (133.0000,-445.0000) .. (127.0000,-445.0000)
    -- (115.0000,-434.0000) -- (115.0000,373.0000) -- (82.0000,373.0000) --
    (82.0000,-447.0000) .. controls (82.0000,-447.6667) and (107.0000,-540.0000)
    .. (157.0000,-724.0000) -- (177.0000,-724.0000) .. controls
    (177.6667,-722.6667) and (193.6667,-671.0000) .. (225.0000,-569.0000) ..
    controls (244.3333,-505.6667) and (254.3333,-452.6667) .. (255.0000,-410.0000)
    -- (260.0000,-405.0000) .. controls (303.3333,-431.6667) and
    (352.0000,-468.6667) .. (406.0000,-516.0000) .. controls (408.0000,-531.3333)
    and (411.0000,-551.6667) .. (415.0000,-577.0000) .. controls
    (434.3333,-637.6667) and (463.0000,-728.0000) .. (501.0000,-848.0000) --
    (521.0000,-848.0000) .. controls (535.6667,-802.6667) and (557.6667,-734.6667)
    .. (587.0000,-644.0000) .. controls (730.3333,-635.3333) and
    (802.6667,-631.0000) .. (804.0000,-631.0000) -- (804.0000,-714.0000) --
    (1081.0000,-1537.0000) -- (1108.0000,-1537.0000) -- (1292.0000,-1002.0000) ..
    controls (1316.0000,-943.3333) and (1346.6667,-854.3333) ..
    (1384.0000,-735.0000) .. controls (1385.3333,-729.0000) and
    (1386.0000,-706.3333) .. (1386.0000,-667.0000) .. controls
    (1386.0000,-645.0000) and (1385.6667,-611.6667) .. (1385.0000,-567.0000) ..
    controls (1384.3333,-523.0000) and (1384.0000,-490.3333) ..
    (1384.0000,-469.0000) -- (1500.0000,-386.0000) .. controls
    (1499.3333,-403.3333) and (1500.3333,-429.0000) .. (1503.0000,-463.0000) ..
    controls (1503.6667,-466.3333) and (1511.3333,-490.0000) ..
    (1526.0000,-534.0000) .. controls (1538.6667,-576.0000) and
    (1557.6667,-639.3333) .. (1583.0000,-724.0000) -- (1604.0000,-724.0000) ..
    controls (1664.0000,-522.6667) and (1694.0000,-422.0000) ..
    (1694.0000,-422.0000) -- (1694.0000,373.0000) -- cycle(556.0000,-505.0000) ..
    controls (553.3333,-505.0000) and (549.3333,-505.3333) .. (544.0000,-506.0000)
    .. controls (538.6667,-507.3333) and (534.6667,-508.0000) ..
    (532.0000,-508.0000) -- (532.0000,-541.0000) .. controls (537.3333,-540.3333)
    and (545.3333,-539.3333) .. (556.0000,-538.0000) -- (556.0000,-505.0000) --
    cycle(720.0000,-325.0000) -- (693.0000,-325.0000) -- (693.0000,-361.0000) ..
    controls (697.6667,-359.0000) and (706.6667,-358.0000) .. (720.0000,-358.0000)
    -- (720.0000,-325.0000) -- cycle(512.0000,-508.0000) -- (482.0000,-508.0000)
    -- (482.0000,-544.0000) -- (512.0000,-541.0000) -- (512.0000,-508.0000) --
    cycle(767.0000,74.0000) .. controls (744.3333,72.0000) and (729.0000,72.0000)
    .. (721.0000,74.0000) .. controls (721.0000,-3.3333) and (719.6667,-44.6667)
    .. (717.0000,-50.0000) .. controls (727.6667,-57.3333) and (737.0000,-61.0000)
    .. (745.0000,-61.0000) .. controls (759.6667,-61.0000) and (767.0000,-56.3333)
    .. (767.0000,-47.0000) -- (767.0000,74.0000) -- cycle(376.0000,-306.0000) ..
    controls (366.0000,-306.0000) and (358.0000,-305.0000) .. (352.0000,-303.0000)
    -- (352.0000,-342.0000) -- (373.0000,-342.0000) .. controls
    (373.0000,-326.0000) and (374.0000,-314.0000) .. (376.0000,-306.0000) --
    cycle(694.0000,69.0000) .. controls (686.0000,67.6667) and (673.3333,67.0000)
    .. (656.0000,67.0000) -- (652.0000,63.0000) .. controls (651.3333,71.0000) and
    (651.0000,48.0000) .. (651.0000,-6.0000) .. controls (651.0000,-28.6667) and
    (654.6667,-47.6667) .. (662.0000,-63.0000) -- (694.0000,-63.0000) --
    (694.0000,69.0000) -- cycle(186.0000,-405.0000) -- (159.0000,-405.0000) --
    (159.0000,-432.0000) -- (186.0000,-432.0000) -- (186.0000,-405.0000) --
    cycle(283.0000,-275.0000) .. controls (277.6667,-273.0000) and
    (269.6667,-269.6667) .. (259.0000,-265.0000) -- (259.0000,-311.0000) ..
    controls (264.3333,-311.6667) and (272.3333,-312.6667) .. (283.0000,-314.0000)
    -- (283.0000,-275.0000) -- cycle(382.0000,68.0000) .. controls
    (373.3333,66.6667) and (358.0000,66.6667) .. (336.0000,68.0000) --
    (336.0000,-49.0000) .. controls (336.0000,-51.6667) and (337.0000,-54.3333) ..
    (339.0000,-57.0000) .. controls (341.6667,-59.6667) and (343.0000,-61.6667) ..
    (343.0000,-63.0000) -- (372.0000,-63.0000) -- (382.0000,-53.0000) --
    (382.0000,68.0000) -- cycle(314.0000,-54.0000) .. controls (312.0000,12.6667)
    and (311.0000,54.6667) .. (311.0000,72.0000) .. controls (305.6667,72.0000)
    and (298.0000,72.0000) .. (288.0000,72.0000) .. controls (276.6667,72.6667)
    and (269.0000,73.0000) .. (265.0000,73.0000) -- (265.0000,-43.0000) ..
    controls (265.0000,-55.0000) and (273.0000,-61.0000) .. (289.0000,-61.0000) ..
    controls (296.3333,-61.0000) and (304.6667,-58.6667) .. (314.0000,-54.0000) --
    cycle(1102.0000,-979.0000) -- (1102.0000,-1037.0000) -- (1070.0000,-1037.0000)
    .. controls (1071.3333,-1028.3333) and (1071.3333,-1009.0000) ..
    (1070.0000,-979.0000) -- (1102.0000,-979.0000) -- cycle(655.0000,-523.0000) --
    (655.0000,-559.0000) -- (628.0000,-559.0000) -- (628.0000,-523.0000) --
    (655.0000,-523.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1897.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2083.0000,-869.0000) ..
    controls (1801.0000,-482.3333) and (1441.6667,-289.0000) ..
    (1005.0000,-289.0000) .. controls (938.3333,-289.0000) and
    (875.0000,-297.3333) .. (815.0000,-314.0000) .. controls (725.6667,-339.3333)
    and (684.6667,-377.6667) .. (692.0000,-429.0000) -- (742.0000,-789.0000) ..
    controls (612.0000,-789.0000) and (488.6667,-736.6667) .. (372.0000,-632.0000)
    -- (458.0000,60.0000) -- (358.0000,60.0000) -- (173.0000,-1408.0000) --
    (195.0000,-1606.0000) -- (274.0000,-1408.0000) -- (290.0000,-1286.0000) ..
    controls (415.3333,-1375.3333) and (550.0000,-1420.0000) ..
    (694.0000,-1420.0000) .. controls (780.0000,-1420.0000) and
    (855.6667,-1401.0000) .. (921.0000,-1363.0000) .. controls
    (999.0000,-1317.0000) and (1038.0000,-1254.0000) .. (1038.0000,-1174.0000) ..
    controls (1038.0000,-1148.6667) and (1034.3333,-1117.0000) ..
    (1027.0000,-1079.0000) -- (1002.0000,-950.0000) .. controls
    (1177.3333,-813.3333) and (1395.0000,-745.0000) .. (1655.0000,-745.0000) ..
    controls (1817.6667,-745.0000) and (1960.3333,-786.3333) ..
    (2083.0000,-869.0000) -- cycle(1743.0000,-648.0000) .. controls
    (1693.0000,-644.6667) and (1657.3333,-643.0000) .. (1636.0000,-643.0000) ..
    controls (1372.6667,-643.0000) and (1155.0000,-710.0000) ..
    (983.0000,-844.0000) -- (941.0000,-648.0000) .. controls (934.3333,-617.3333)
    and (893.6667,-583.6667) .. (819.0000,-547.0000) .. controls
    (811.6667,-543.0000) and (797.6667,-535.6667) .. (777.0000,-525.0000) ..
    controls (767.0000,-513.6667) and (762.0000,-502.3333) .. (762.0000,-491.0000)
    .. controls (762.0000,-424.3333) and (837.0000,-391.0000) ..
    (987.0000,-391.0000) .. controls (1281.6667,-391.0000) and
    (1533.6667,-476.6667) .. (1743.0000,-648.0000) -- cycle(980.0000,-1119.0000)
    .. controls (980.0000,-1186.3333) and (945.0000,-1238.0000) ..
    (875.0000,-1274.0000) .. controls (819.6667,-1303.3333) and
    (755.0000,-1318.0000) .. (681.0000,-1318.0000) .. controls
    (577.0000,-1318.0000) and (450.6667,-1274.0000) .. (302.0000,-1186.0000) --
    (358.0000,-741.0000) .. controls (482.6667,-839.6667) and (610.6667,-889.0000)
    .. (742.0000,-889.0000) .. controls (820.0000,-889.0000) and
    (882.6667,-870.0000) .. (930.0000,-832.0000) -- (967.0000,-1014.0000) ..
    controls (975.6667,-1056.6667) and (980.0000,-1091.6667) ..
    (980.0000,-1119.0000) -- cycle(906.0000,-699.0000) .. controls
    (906.0000,-740.3333) and (867.6667,-768.6667) .. (791.0000,-784.0000) --
    (764.0000,-575.0000) .. controls (770.6667,-579.0000) and (781.0000,-584.3333)
    .. (795.0000,-591.0000) .. controls (869.0000,-627.6667) and
    (906.0000,-663.6667) .. (906.0000,-699.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1897.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2083.0000,-869.0000) ..
    controls (1801.0000,-482.3333) and (1441.6667,-289.0000) ..
    (1005.0000,-289.0000) .. controls (938.3333,-289.0000) and
    (875.0000,-297.3333) .. (815.0000,-314.0000) .. controls (725.6667,-339.3333)
    and (684.6667,-377.6667) .. (692.0000,-429.0000) -- (742.0000,-789.0000) ..
    controls (612.0000,-789.0000) and (488.6667,-736.6667) .. (372.0000,-632.0000)
    -- (458.0000,60.0000) -- (358.0000,60.0000) -- (173.0000,-1408.0000) --
    (195.0000,-1606.0000) -- (274.0000,-1408.0000) -- (290.0000,-1286.0000) ..
    controls (415.3333,-1375.3333) and (550.0000,-1420.0000) ..
    (694.0000,-1420.0000) .. controls (780.0000,-1420.0000) and
    (855.6667,-1401.0000) .. (921.0000,-1363.0000) .. controls
    (999.0000,-1317.0000) and (1038.0000,-1254.0000) .. (1038.0000,-1174.0000) ..
    controls (1038.0000,-1148.6667) and (1034.3333,-1117.0000) ..
    (1027.0000,-1079.0000) -- (1002.0000,-950.0000) .. controls
    (1177.3333,-813.3333) and (1395.0000,-745.0000) .. (1655.0000,-745.0000) ..
    controls (1817.6667,-745.0000) and (1960.3333,-786.3333) ..
    (2083.0000,-869.0000) -- cycle(906.0000,-699.0000) .. controls
    (906.0000,-740.3333) and (867.6667,-768.6667) .. (791.0000,-784.0000) --
    (764.0000,-575.0000) .. controls (770.6667,-579.0000) and (781.0000,-584.3333)
    .. (795.0000,-591.0000) .. controls (869.0000,-627.6667) and
    (906.0000,-663.6667) .. (906.0000,-699.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1808.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1567.0000,-235.0000) ..
    controls (1451.6667,-144.3333) and (1317.3333,-99.0000) ..
    (1164.0000,-99.0000) .. controls (1090.6667,-99.0000) and
    (1016.0000,-109.3333) .. (940.0000,-130.0000) .. controls (832.0000,-158.6667)
    and (778.0000,-200.0000) .. (778.0000,-254.0000) -- (778.0000,-586.0000) ..
    controls (744.6667,-590.0000) and (720.6667,-592.0000) .. (706.0000,-592.0000)
    .. controls (552.6667,-592.0000) and (416.0000,-534.3333) ..
    (296.0000,-419.0000) -- (296.0000,210.0000) -- (198.0000,210.0000) --
    (198.0000,-1459.0000) .. controls (181.3333,-1473.6667) and
    (173.0000,-1491.0000) .. (173.0000,-1511.0000) .. controls
    (173.0000,-1556.3333) and (197.3333,-1579.0000) .. (246.0000,-1579.0000) ..
    controls (296.0000,-1579.0000) and (321.0000,-1556.3333) ..
    (321.0000,-1511.0000) .. controls (321.0000,-1493.0000) and
    (312.6667,-1475.6667) .. (296.0000,-1459.0000) -- (296.0000,-1316.0000) ..
    controls (422.6667,-1425.3333) and (558.3333,-1480.0000) ..
    (703.0000,-1480.0000) .. controls (909.0000,-1480.0000) and
    (1012.0000,-1391.3333) .. (1012.0000,-1214.0000) -- (1012.0000,-998.0000) ..
    controls (1060.6667,-990.0000) and (1108.3333,-986.0000) ..
    (1155.0000,-986.0000) .. controls (1306.3333,-986.0000) and
    (1443.6667,-1030.3333) .. (1567.0000,-1119.0000) -- (1567.0000,-235.0000) --
    cycle(1518.0000,-257.0000) -- (1518.0000,-1024.0000) .. controls
    (1396.6667,-966.0000) and (1277.6667,-937.0000) .. (1161.0000,-937.0000) ..
    controls (1105.0000,-937.0000) and (1055.3333,-941.0000) ..
    (1012.0000,-949.0000) -- (1012.0000,-486.0000) .. controls
    (1012.0000,-432.0000) and (983.3333,-392.3333) .. (926.0000,-367.0000) --
    (899.0000,-355.0000) .. controls (842.3333,-329.6667) and (814.0000,-303.3333)
    .. (814.0000,-276.0000) .. controls (814.0000,-232.6667) and
    (865.0000,-198.6667) .. (967.0000,-174.0000) .. controls (1039.6667,-156.6667)
    and (1107.3333,-148.0000) .. (1170.0000,-148.0000) .. controls
    (1298.0000,-148.0000) and (1414.0000,-184.3333) .. (1518.0000,-257.0000) --
    cycle(963.0000,-589.0000) -- (963.0000,-1207.0000) .. controls
    (963.0000,-1356.3333) and (876.3333,-1431.0000) .. (703.0000,-1431.0000) ..
    controls (564.3333,-1431.0000) and (428.6667,-1371.3333) ..
    (296.0000,-1252.0000) -- (296.0000,-489.0000) .. controls (417.3333,-591.0000)
    and (555.0000,-642.0000) .. (709.0000,-642.0000) .. controls
    (799.6667,-642.0000) and (884.3333,-624.3333) .. (963.0000,-589.0000) --
    cycle(975.0000,-495.0000) .. controls (975.0000,-537.6667) and
    (925.6667,-565.6667) .. (827.0000,-579.0000) -- (827.0000,-374.0000) ..
    controls (925.6667,-422.0000) and (975.0000,-462.3333) .. (975.0000,-495.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1808.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1567.0000,-235.0000) ..
    controls (1451.6667,-144.3333) and (1317.3333,-99.0000) ..
    (1164.0000,-99.0000) .. controls (1090.6667,-99.0000) and
    (1016.0000,-109.3333) .. (940.0000,-130.0000) .. controls (832.0000,-158.6667)
    and (778.0000,-200.0000) .. (778.0000,-254.0000) -- (778.0000,-586.0000) ..
    controls (744.6667,-590.0000) and (720.6667,-592.0000) .. (706.0000,-592.0000)
    .. controls (552.6667,-592.0000) and (416.0000,-534.3333) ..
    (296.0000,-419.0000) -- (296.0000,210.0000) -- (198.0000,210.0000) --
    (198.0000,-1459.0000) .. controls (181.3333,-1473.6667) and
    (173.0000,-1491.0000) .. (173.0000,-1511.0000) .. controls
    (173.0000,-1556.3333) and (197.3333,-1579.0000) .. (246.0000,-1579.0000) ..
    controls (296.0000,-1579.0000) and (321.0000,-1556.3333) ..
    (321.0000,-1511.0000) .. controls (321.0000,-1493.0000) and
    (312.6667,-1475.6667) .. (296.0000,-1459.0000) -- (296.0000,-1316.0000) ..
    controls (422.6667,-1425.3333) and (558.3333,-1480.0000) ..
    (703.0000,-1480.0000) .. controls (909.0000,-1480.0000) and
    (1012.0000,-1391.3333) .. (1012.0000,-1214.0000) -- (1012.0000,-998.0000) ..
    controls (1060.6667,-990.0000) and (1108.3333,-986.0000) ..
    (1155.0000,-986.0000) .. controls (1306.3333,-986.0000) and
    (1443.6667,-1030.3333) .. (1567.0000,-1119.0000) -- (1567.0000,-235.0000) --
    cycle(975.0000,-495.0000) .. controls (975.0000,-537.6667) and
    (925.6667,-565.6667) .. (827.0000,-579.0000) -- (827.0000,-374.0000) ..
    controls (925.6667,-422.0000) and (975.0000,-462.3333) .. (975.0000,-495.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1865.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-746.0000) ..
    controls (1653.0000,-646.6667) and (1597.3333,-581.6667) ..
    (1486.0000,-551.0000) .. controls (1524.0000,-505.0000) and
    (1543.0000,-460.0000) .. (1543.0000,-416.0000) .. controls
    (1543.0000,-320.6667) and (1493.6667,-260.0000) .. (1395.0000,-234.0000) --
    (1365.0000,-226.0000) .. controls (1316.3333,-212.6667) and
    (1282.3333,-189.3333) .. (1263.0000,-156.0000) -- (1246.0000,-126.0000) ..
    controls (1210.6667,-63.3333) and (1156.0000,-32.0000) .. (1082.0000,-32.0000)
    .. controls (1016.0000,-32.0000) and (958.3333,-69.3333) ..
    (909.0000,-144.0000) .. controls (871.0000,-70.0000) and (814.0000,-33.0000)
    .. (738.0000,-33.0000) .. controls (672.6667,-33.0000) and (617.3333,-68.3333)
    .. (572.0000,-139.0000) -- (556.0000,-164.0000) .. controls
    (534.0000,-198.6667) and (503.3333,-220.0000) .. (464.0000,-228.0000) --
    (435.0000,-234.0000) .. controls (389.6667,-243.3333) and (352.0000,-265.6667)
    .. (322.0000,-301.0000) .. controls (292.6667,-336.3333) and
    (278.0000,-377.0000) .. (278.0000,-423.0000) .. controls (278.0000,-465.6667)
    and (300.6667,-511.6667) .. (346.0000,-561.0000) .. controls
    (230.6667,-585.0000) and (173.0000,-648.6667) .. (173.0000,-752.0000) ..
    controls (173.0000,-791.3333) and (187.6667,-828.6667) .. (217.0000,-864.0000)
    -- (241.0000,-893.0000) .. controls (272.3333,-931.0000) and
    (288.0000,-960.6667) .. (288.0000,-982.0000) .. controls (288.0000,-978.0000)
    and (287.3333,-988.3333) .. (286.0000,-1013.0000) -- (284.0000,-1050.0000) ..
    controls (283.3333,-1062.6667) and (283.0000,-1071.0000) ..
    (283.0000,-1075.0000) .. controls (283.0000,-1121.0000) and
    (301.6667,-1163.0000) .. (339.0000,-1201.0000) .. controls
    (376.3333,-1239.0000) and (418.0000,-1258.0000) .. (464.0000,-1258.0000) ..
    controls (494.6667,-1258.0000) and (530.3333,-1247.6667) ..
    (571.0000,-1227.0000) .. controls (565.6667,-1248.3333) and
    (563.0000,-1264.0000) .. (563.0000,-1274.0000) .. controls
    (563.0000,-1321.3333) and (581.6667,-1362.6667) .. (619.0000,-1398.0000) ..
    controls (657.0000,-1433.3333) and (699.6667,-1451.0000) ..
    (747.0000,-1451.0000) .. controls (768.3333,-1451.0000) and
    (793.0000,-1446.0000) .. (821.0000,-1436.0000) -- (855.0000,-1424.0000) ..
    controls (891.0000,-1411.3333) and (912.0000,-1405.0000) ..
    (918.0000,-1405.0000) .. controls (936.0000,-1405.0000) and
    (956.3333,-1410.3333) .. (979.0000,-1421.0000) -- (1007.0000,-1434.0000) ..
    controls (1031.6667,-1445.3333) and (1057.3333,-1451.0000) ..
    (1084.0000,-1451.0000) .. controls (1132.0000,-1451.0000) and
    (1175.3333,-1433.3333) .. (1214.0000,-1398.0000) .. controls
    (1252.6667,-1362.6667) and (1272.0000,-1321.3333) .. (1272.0000,-1274.0000) ..
    controls (1272.0000,-1260.6667) and (1270.3333,-1242.0000) ..
    (1267.0000,-1218.0000) .. controls (1295.6667,-1237.3333) and
    (1329.0000,-1247.0000) .. (1367.0000,-1247.0000) .. controls
    (1421.6667,-1247.0000) and (1466.0000,-1226.6667) .. (1500.0000,-1186.0000) ..
    controls (1534.0000,-1146.0000) and (1549.6667,-1098.6667) ..
    (1547.0000,-1044.0000) -- (1545.0000,-1002.0000) .. controls
    (1543.6667,-974.0000) and (1543.0000,-962.3333) .. (1543.0000,-967.0000) ..
    controls (1543.0000,-943.6667) and (1556.0000,-917.6667) ..
    (1582.0000,-889.0000) -- (1600.0000,-869.0000) .. controls
    (1635.3333,-829.6667) and (1653.0000,-788.6667) .. (1653.0000,-746.0000) --
    cycle(1603.0000,-742.0000) .. controls (1603.0000,-772.6667) and
    (1590.0000,-803.0000) .. (1564.0000,-833.0000) -- (1540.0000,-861.0000) ..
    controls (1508.0000,-898.3333) and (1492.0000,-938.0000) ..
    (1492.0000,-980.0000) .. controls (1492.0000,-984.0000) and
    (1492.3333,-991.6667) .. (1493.0000,-1003.0000) -- (1495.0000,-1037.0000) ..
    controls (1495.6667,-1048.3333) and (1496.0000,-1056.3333) ..
    (1496.0000,-1061.0000) .. controls (1496.0000,-1099.0000) and
    (1483.6667,-1131.3333) .. (1459.0000,-1158.0000) .. controls
    (1435.0000,-1185.3333) and (1404.3333,-1199.0000) .. (1367.0000,-1199.0000) ..
    controls (1328.3333,-1199.0000) and (1286.3333,-1183.6667) ..
    (1241.0000,-1153.0000) .. controls (1203.6667,-1081.6667) and
    (1163.0000,-1022.3333) .. (1119.0000,-975.0000) -- (1079.0000,-1005.0000) ..
    controls (1173.0000,-1113.6667) and (1220.0000,-1203.0000) ..
    (1220.0000,-1273.0000) .. controls (1220.0000,-1309.0000) and
    (1206.3333,-1339.3333) .. (1179.0000,-1364.0000) .. controls
    (1152.3333,-1388.6667) and (1120.6667,-1401.0000) .. (1084.0000,-1401.0000) ..
    controls (1069.3333,-1401.0000) and (1050.0000,-1396.3333) ..
    (1026.0000,-1387.0000) -- (993.0000,-1374.0000) .. controls
    (961.0000,-1361.3333) and (936.0000,-1355.0000) .. (918.0000,-1355.0000) ..
    controls (904.0000,-1355.0000) and (878.0000,-1362.3333) ..
    (840.0000,-1377.0000) -- (809.0000,-1389.0000) .. controls
    (785.0000,-1398.3333) and (763.6667,-1403.0000) .. (745.0000,-1403.0000) ..
    controls (705.0000,-1403.0000) and (673.0000,-1389.3333) ..
    (649.0000,-1362.0000) .. controls (625.0000,-1335.3333) and
    (613.0000,-1301.6667) .. (613.0000,-1261.0000) .. controls
    (613.0000,-1242.3333) and (615.3333,-1217.6667) .. (620.0000,-1187.0000) ..
    controls (668.0000,-1139.6667) and (713.0000,-1080.6667) ..
    (755.0000,-1010.0000) -- (715.0000,-982.0000) .. controls
    (623.0000,-1133.3333) and (541.0000,-1209.0000) .. (469.0000,-1209.0000) ..
    controls (427.0000,-1209.0000) and (393.0000,-1193.3333) ..
    (367.0000,-1162.0000) .. controls (341.0000,-1131.3333) and
    (329.3333,-1094.6667) .. (332.0000,-1052.0000) -- (334.0000,-1016.0000) ..
    controls (334.6667,-1004.0000) and (335.0000,-995.0000) ..
    (335.0000,-989.0000) .. controls (335.0000,-952.3333) and (317.0000,-912.0000)
    .. (281.0000,-868.0000) -- (258.0000,-840.0000) .. controls
    (233.3333,-810.0000) and (221.0000,-779.3333) .. (221.0000,-748.0000) ..
    controls (221.0000,-675.3333) and (279.3333,-624.3333) .. (396.0000,-595.0000)
    .. controls (452.6667,-627.0000) and (523.6667,-653.3333) ..
    (609.0000,-674.0000) -- (624.0000,-627.0000) .. controls (528.6667,-599.6667)
    and (466.6667,-578.6667) .. (438.0000,-564.0000) .. controls
    (364.6667,-526.6667) and (328.0000,-478.6667) .. (328.0000,-420.0000) ..
    controls (328.0000,-347.3333) and (365.3333,-302.0000) .. (440.0000,-284.0000)
    -- (473.0000,-276.0000) .. controls (529.0000,-262.6667) and
    (571.0000,-233.6667) .. (599.0000,-189.0000) -- (618.0000,-159.0000) ..
    controls (649.3333,-109.0000) and (690.6667,-84.0000) .. (742.0000,-84.0000)
    .. controls (798.0000,-84.0000) and (848.0000,-123.3333) ..
    (892.0000,-202.0000) .. controls (882.0000,-248.6667) and (877.0000,-300.0000)
    .. (877.0000,-356.0000) .. controls (877.0000,-379.3333) and
    (879.3333,-404.3333) .. (884.0000,-431.0000) -- (935.0000,-431.0000) ..
    controls (931.6667,-402.3333) and (930.0000,-377.0000) .. (930.0000,-355.0000)
    .. controls (930.0000,-173.0000) and (980.3333,-82.0000) ..
    (1081.0000,-82.0000) .. controls (1129.6667,-82.0000) and
    (1171.6667,-108.3333) .. (1207.0000,-161.0000) -- (1227.0000,-191.0000) ..
    controls (1257.0000,-235.6667) and (1298.0000,-263.6667) ..
    (1350.0000,-275.0000) -- (1382.0000,-282.0000) .. controls
    (1456.6667,-298.0000) and (1494.0000,-343.3333) .. (1494.0000,-418.0000) ..
    controls (1494.0000,-458.0000) and (1467.0000,-504.0000) ..
    (1413.0000,-556.0000) .. controls (1327.0000,-566.6667) and
    (1255.6667,-587.6667) .. (1199.0000,-619.0000) -- (1214.0000,-665.0000) ..
    controls (1310.6667,-623.0000) and (1391.3333,-602.0000) ..
    (1456.0000,-602.0000) .. controls (1554.0000,-602.0000) and
    (1603.0000,-648.6667) .. (1603.0000,-742.0000) -- cycle(1165.0000,-801.0000)
    -- (1073.0000,-760.0000) -- (1127.0000,-744.0000) -- (1121.0000,-695.0000) --
    (1067.0000,-693.0000) -- (1110.0000,-659.0000) -- (1087.0000,-616.0000) --
    (1034.0000,-636.0000) -- (1090.0000,-550.0000) -- (1049.0000,-520.0000) --
    (982.0000,-595.0000) -- (981.0000,-537.0000) -- (935.0000,-528.0000) --
    (914.0000,-580.0000) -- (892.0000,-527.0000) -- (847.0000,-537.0000) --
    (849.0000,-593.0000) -- (782.0000,-516.0000) -- (744.0000,-545.0000) --
    (794.0000,-634.0000) -- (740.0000,-615.0000) -- (717.0000,-658.0000) --
    (760.0000,-694.0000) -- (705.0000,-696.0000) -- (700.0000,-742.0000) --
    (754.0000,-757.0000) -- (659.0000,-797.0000) -- (675.0000,-843.0000) --
    (774.0000,-820.0000) -- (741.0000,-868.0000) -- (774.0000,-902.0000) --
    (819.0000,-871.0000) -- (805.0000,-924.0000) -- (850.0000,-945.0000) --
    (878.0000,-898.0000) -- (887.0000,-999.0000) -- (937.0000,-999.0000) --
    (945.0000,-898.0000) -- (979.0000,-945.0000) -- (1024.0000,-924.0000) --
    (1009.0000,-870.0000) -- (1054.0000,-901.0000) -- (1086.0000,-867.0000) --
    (1051.0000,-823.0000) -- (1152.0000,-847.0000) -- (1165.0000,-801.0000) --
    cycle(1062.0000,-742.0000) .. controls (1062.0000,-783.3333) and
    (1047.6667,-818.3333) .. (1019.0000,-847.0000) .. controls
    (990.3333,-875.6667) and (955.3333,-890.0000) .. (914.0000,-890.0000) ..
    controls (872.6667,-890.0000) and (837.6667,-875.6667) .. (809.0000,-847.0000)
    .. controls (780.3333,-818.3333) and (766.0000,-783.3333) ..
    (766.0000,-742.0000) .. controls (766.0000,-700.0000) and (780.0000,-664.6667)
    .. (808.0000,-636.0000) .. controls (836.6667,-608.0000) and
    (872.0000,-594.0000) .. (914.0000,-594.0000) .. controls (955.3333,-594.0000)
    and (990.3333,-608.3333) .. (1019.0000,-637.0000) .. controls
    (1047.6667,-665.6667) and (1062.0000,-700.6667) .. (1062.0000,-742.0000) --
    cycle(972.0000,-742.0000) .. controls (972.0000,-700.6667) and
    (952.0000,-680.0000) .. (912.0000,-680.0000) .. controls (872.0000,-680.0000)
    and (852.0000,-700.6667) .. (852.0000,-742.0000) .. controls
    (852.0000,-782.6667) and (872.0000,-803.0000) .. (912.0000,-803.0000) ..
    controls (952.0000,-803.0000) and (972.0000,-782.6667) .. (972.0000,-742.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1886.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1654.0000,-769.0000) ..
    controls (1654.0000,-719.0000) and (1636.0000,-678.0000) ..
    (1600.0000,-646.0000) .. controls (1564.6667,-614.0000) and
    (1521.6667,-598.0000) .. (1471.0000,-598.0000) .. controls
    (1437.6667,-598.0000) and (1393.6667,-603.3333) .. (1339.0000,-614.0000) ..
    controls (1471.0000,-558.0000) and (1537.0000,-486.3333) ..
    (1537.0000,-399.0000) .. controls (1537.0000,-323.6667) and
    (1495.6667,-274.6667) .. (1413.0000,-252.0000) -- (1384.0000,-244.0000) ..
    controls (1325.3333,-228.0000) and (1286.0000,-202.0000) ..
    (1266.0000,-166.0000) -- (1253.0000,-143.0000) .. controls
    (1219.0000,-83.0000) and (1170.6667,-53.0000) .. (1108.0000,-53.0000) ..
    controls (991.3333,-53.0000) and (926.6667,-139.3333) .. (914.0000,-312.0000)
    .. controls (890.6667,-139.3333) and (825.3333,-53.0000) ..
    (718.0000,-53.0000) .. controls (655.3333,-53.0000) and (609.0000,-81.0000) ..
    (579.0000,-137.0000) -- (564.0000,-165.0000) .. controls (543.3333,-203.0000)
    and (509.6667,-228.0000) .. (463.0000,-240.0000) -- (431.0000,-248.0000) ..
    controls (337.0000,-271.3333) and (290.0000,-323.6667) .. (290.0000,-405.0000)
    .. controls (290.0000,-494.3333) and (357.0000,-567.0000) ..
    (491.0000,-623.0000) .. controls (440.3333,-615.0000) and (399.6667,-611.0000)
    .. (369.0000,-611.0000) .. controls (317.0000,-611.0000) and
    (272.3333,-625.0000) .. (235.0000,-653.0000) .. controls (193.6667,-683.6667)
    and (173.0000,-724.3333) .. (173.0000,-775.0000) .. controls
    (173.0000,-811.6667) and (188.6667,-847.6667) .. (220.0000,-883.0000) --
    (244.0000,-910.0000) .. controls (272.0000,-941.3333) and (286.0000,-970.3333)
    .. (286.0000,-997.0000) .. controls (286.0000,-1008.3333) and
    (285.0000,-1022.6667) .. (283.0000,-1040.0000) -- (280.0000,-1066.0000) --
    (280.0000,-1085.0000) .. controls (280.0000,-1195.0000) and
    (334.0000,-1250.0000) .. (442.0000,-1250.0000) .. controls
    (509.3333,-1250.0000) and (581.3333,-1206.6667) .. (658.0000,-1120.0000) ..
    controls (615.3333,-1192.0000) and (594.0000,-1256.6667) ..
    (594.0000,-1314.0000) .. controls (594.0000,-1358.0000) and
    (608.0000,-1395.3333) .. (636.0000,-1426.0000) .. controls
    (664.6667,-1456.6667) and (701.0000,-1472.0000) .. (745.0000,-1472.0000) ..
    controls (771.0000,-1472.0000) and (793.6667,-1467.3333) ..
    (813.0000,-1458.0000) -- (838.0000,-1446.0000) .. controls
    (870.0000,-1430.6667) and (896.0000,-1423.0000) .. (916.0000,-1423.0000) ..
    controls (931.3333,-1423.0000) and (952.0000,-1428.3333) ..
    (978.0000,-1439.0000) -- (1007.0000,-1451.0000) .. controls
    (1039.0000,-1464.3333) and (1066.0000,-1471.0000) .. (1088.0000,-1471.0000) ..
    controls (1133.3333,-1471.0000) and (1171.3333,-1453.6667) ..
    (1202.0000,-1419.0000) .. controls (1232.6667,-1384.3333) and
    (1248.0000,-1344.0000) .. (1248.0000,-1298.0000) .. controls
    (1248.0000,-1244.6667) and (1225.0000,-1184.6667) .. (1179.0000,-1118.0000) ..
    controls (1256.3333,-1206.0000) and (1328.6667,-1250.0000) ..
    (1396.0000,-1250.0000) .. controls (1442.6667,-1250.0000) and
    (1479.6667,-1234.3333) .. (1507.0000,-1203.0000) .. controls
    (1535.0000,-1171.6667) and (1549.0000,-1132.3333) .. (1549.0000,-1085.0000) ..
    controls (1549.0000,-1075.0000) and (1548.3333,-1066.0000) ..
    (1547.0000,-1058.0000) -- (1543.0000,-1034.0000) .. controls
    (1541.6667,-1026.0000) and (1541.0000,-1015.6667) .. (1541.0000,-1003.0000) ..
    controls (1541.0000,-969.6667) and (1555.6667,-936.0000) ..
    (1585.0000,-902.0000) -- (1604.0000,-880.0000) .. controls
    (1637.3333,-841.3333) and (1654.0000,-804.3333) .. (1654.0000,-769.0000) --
    cycle(1165.0000,-801.0000) -- (1152.0000,-847.0000) -- (1051.0000,-823.0000)
    -- (1086.0000,-867.0000) -- (1054.0000,-901.0000) -- (1009.0000,-870.0000) --
    (1024.0000,-924.0000) -- (979.0000,-945.0000) -- (945.0000,-898.0000) --
    (937.0000,-999.0000) -- (887.0000,-999.0000) -- (878.0000,-898.0000) --
    (850.0000,-945.0000) -- (805.0000,-924.0000) -- (819.0000,-871.0000) --
    (774.0000,-902.0000) -- (741.0000,-868.0000) -- (774.0000,-820.0000) --
    (675.0000,-843.0000) -- (659.0000,-797.0000) -- (754.0000,-757.0000) --
    (700.0000,-742.0000) -- (705.0000,-696.0000) -- (760.0000,-694.0000) --
    (717.0000,-658.0000) -- (740.0000,-615.0000) -- (794.0000,-634.0000) --
    (744.0000,-545.0000) -- (782.0000,-516.0000) -- (849.0000,-593.0000) --
    (847.0000,-537.0000) -- (892.0000,-527.0000) -- (914.0000,-580.0000) --
    (935.0000,-528.0000) -- (981.0000,-537.0000) -- (982.0000,-595.0000) --
    (1049.0000,-520.0000) -- (1090.0000,-550.0000) -- (1034.0000,-636.0000) --
    (1087.0000,-616.0000) -- (1110.0000,-659.0000) -- (1067.0000,-693.0000) --
    (1121.0000,-695.0000) -- (1127.0000,-744.0000) -- (1073.0000,-760.0000) --
    (1165.0000,-801.0000) -- cycle(1062.0000,-742.0000) .. controls
    (1062.0000,-700.6667) and (1047.6667,-665.6667) .. (1019.0000,-637.0000) ..
    controls (990.3333,-608.3333) and (955.3333,-594.0000) .. (914.0000,-594.0000)
    .. controls (872.0000,-594.0000) and (836.6667,-608.0000) ..
    (808.0000,-636.0000) .. controls (780.0000,-664.6667) and (766.0000,-700.0000)
    .. (766.0000,-742.0000) .. controls (766.0000,-783.3333) and
    (780.3333,-818.3333) .. (809.0000,-847.0000) .. controls (837.6667,-875.6667)
    and (872.6667,-890.0000) .. (914.0000,-890.0000) .. controls
    (955.3333,-890.0000) and (990.3333,-875.6667) .. (1019.0000,-847.0000) ..
    controls (1047.6667,-818.3333) and (1062.0000,-783.3333) ..
    (1062.0000,-742.0000) -- cycle(972.0000,-742.0000) .. controls
    (972.0000,-782.6667) and (952.0000,-803.0000) .. (912.0000,-803.0000) ..
    controls (872.0000,-803.0000) and (852.0000,-782.6667) .. (852.0000,-742.0000)
    .. controls (852.0000,-700.6667) and (872.0000,-680.0000) ..
    (912.0000,-680.0000) .. controls (952.0000,-680.0000) and (972.0000,-700.6667)
    .. (972.0000,-742.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1486.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1892.0000,0.0000) --
    (801.0000,0.0000) -- (558.0000,-154.0000) .. controls (515.3333,-100.0000) and
    (450.0000,-61.6667) .. (362.0000,-39.0000) .. controls (427.3333,25.0000) and
    (506.3333,66.0000) .. (599.0000,84.0000) -- (594.0000,116.0000) .. controls
    (482.6667,94.6667) and (390.0000,46.0000) .. (316.0000,-30.0000) .. controls
    (279.3333,-20.6667) and (224.3333,-10.6667) .. (151.0000,0.0000) --
    (150.0000,-31.0000) .. controls (186.6667,-33.0000) and (235.6667,-41.0000) ..
    (297.0000,-55.0000) .. controls (203.0000,-159.0000) and (156.0000,-274.3333)
    .. (156.0000,-401.0000) .. controls (156.0000,-479.0000) and
    (168.6667,-546.3333) .. (194.0000,-603.0000) .. controls (227.3333,-678.3333)
    and (278.0000,-716.0000) .. (346.0000,-716.0000) .. controls
    (407.3333,-716.0000) and (462.0000,-696.6667) .. (510.0000,-658.0000) --
    (801.0000,-841.0000) -- (1892.0000,-841.0000) -- (1892.0000,0.0000) --
    cycle(1864.0000,-29.0000) -- (1864.0000,-812.0000) -- (809.0000,-812.0000) --
    (533.0000,-638.0000) .. controls (569.0000,-603.3333) and (595.6667,-565.6667)
    .. (613.0000,-525.0000) .. controls (623.0000,-529.0000) and
    (635.6667,-531.0000) .. (651.0000,-531.0000) .. controls (681.0000,-531.0000)
    and (706.6667,-520.3333) .. (728.0000,-499.0000) .. controls
    (749.3333,-478.3333) and (760.0000,-453.0000) .. (760.0000,-423.0000) ..
    controls (760.0000,-393.0000) and (749.0000,-367.3333) .. (727.0000,-346.0000)
    .. controls (705.6667,-325.3333) and (680.0000,-315.0000) ..
    (650.0000,-315.0000) .. controls (623.3333,-315.0000) and (598.6667,-326.3333)
    .. (576.0000,-349.0000) .. controls (554.0000,-371.6667) and
    (543.0000,-396.3333) .. (543.0000,-423.0000) .. controls (543.0000,-456.3333)
    and (558.0000,-485.6667) .. (588.0000,-511.0000) .. controls
    (569.3333,-553.6667) and (542.3333,-591.6667) .. (507.0000,-625.0000) --
    (470.0000,-600.0000) -- (470.0000,-243.0000) .. controls (555.3333,-190.3333)
    and (668.3333,-119.0000) .. (809.0000,-29.0000) -- (1864.0000,-29.0000) --
    cycle(527.0000,-175.0000) -- (442.0000,-228.0000) -- (442.0000,-615.0000) --
    (485.0000,-643.0000) .. controls (439.6667,-667.6667) and (394.3333,-680.0000)
    .. (349.0000,-680.0000) .. controls (245.0000,-680.0000) and
    (193.0000,-585.6667) .. (193.0000,-397.0000) .. controls (193.0000,-279.0000)
    and (239.3333,-169.3333) .. (332.0000,-68.0000) .. controls
    (383.3333,-79.3333) and (419.6667,-90.3333) .. (441.0000,-101.0000) ..
    controls (470.3333,-115.6667) and (499.0000,-140.3333) .. (527.0000,-175.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1586.0000,-1207.0000) ..
    controls (1586.0000,-1201.6667) and (1584.0000,-1194.3333) ..
    (1580.0000,-1185.0000) .. controls (1576.6667,-1175.6667) and
    (1575.0000,-1168.3333) .. (1575.0000,-1163.0000) .. controls
    (1575.0000,-1159.6667) and (1576.0000,-1154.3333) .. (1578.0000,-1147.0000) ..
    controls (1580.0000,-1140.3333) and (1580.6667,-1135.0000) ..
    (1580.0000,-1131.0000) -- (1580.0000,-1126.0000) -- (1260.0000,-1163.0000) ..
    controls (1243.3333,-1147.6667) and (1223.6667,-1140.0000) ..
    (1201.0000,-1140.0000) .. controls (1177.0000,-1140.0000) and
    (1156.3333,-1148.6667) .. (1139.0000,-1166.0000) .. controls
    (1121.6667,-1183.3333) and (1113.0000,-1204.0000) .. (1113.0000,-1228.0000) ..
    controls (1113.0000,-1252.0000) and (1121.6667,-1272.6667) ..
    (1139.0000,-1290.0000) .. controls (1156.3333,-1307.3333) and
    (1177.0000,-1316.0000) .. (1201.0000,-1316.0000) .. controls
    (1211.0000,-1316.0000) and (1220.0000,-1314.6667) .. (1228.0000,-1312.0000) --
    (1489.0000,-1497.0000) .. controls (1491.6667,-1485.6667) and
    (1497.3333,-1469.0000) .. (1506.0000,-1447.0000) .. controls
    (1508.0000,-1443.0000) and (1516.6667,-1433.6667) .. (1532.0000,-1419.0000) ..
    controls (1538.6667,-1411.6667) and (1542.0000,-1397.0000) ..
    (1542.0000,-1375.0000) .. controls (1542.0000,-1360.3333) and
    (1547.6667,-1345.6667) .. (1559.0000,-1331.0000) .. controls
    (1571.0000,-1316.3333) and (1577.0000,-1305.3333) .. (1577.0000,-1298.0000) ..
    controls (1577.0000,-1292.6667) and (1575.6667,-1285.0000) ..
    (1573.0000,-1275.0000) .. controls (1571.0000,-1265.6667) and
    (1570.0000,-1258.3333) .. (1570.0000,-1253.0000) .. controls
    (1570.0000,-1247.6667) and (1572.6667,-1240.0000) .. (1578.0000,-1230.0000) ..
    controls (1583.3333,-1220.6667) and (1586.0000,-1213.0000) ..
    (1586.0000,-1207.0000) -- cycle(1646.0000,214.0000) .. controls
    (1631.3333,232.0000) and (1609.6667,252.3333) .. (1581.0000,275.0000) --
    (1270.0000,-90.0000) .. controls (1274.0000,-96.0000) and
    (1276.0000,-100.6667) .. (1276.0000,-104.0000) .. controls
    (1276.0000,-114.6667) and (1220.6667,-181.3333) .. (1110.0000,-304.0000) ..
    controls (1013.3333,-411.3333) and (871.6667,-490.3333) ..
    (685.0000,-541.0000) .. controls (672.3333,-539.6667) and (660.0000,-539.0000)
    .. (648.0000,-539.0000) .. controls (506.6667,-539.0000) and
    (381.3333,-598.0000) .. (272.0000,-716.0000) .. controls (165.3333,-831.3333)
    and (112.0000,-960.0000) .. (112.0000,-1102.0000) .. controls
    (112.0000,-1201.3333) and (145.0000,-1287.0000) .. (211.0000,-1359.0000) ..
    controls (277.6667,-1431.0000) and (360.3333,-1467.0000) ..
    (459.0000,-1467.0000) .. controls (600.3333,-1467.0000) and
    (725.6667,-1408.3333) .. (835.0000,-1291.0000) .. controls
    (941.6667,-1175.6667) and (995.0000,-1046.6667) .. (995.0000,-904.0000) ..
    controls (995.0000,-895.3333) and (993.6667,-882.6667) .. (991.0000,-866.0000)
    .. controls (989.0000,-850.0000) and (988.0000,-838.0000) ..
    (988.0000,-830.0000) .. controls (988.0000,-787.3333) and
    (1000.3333,-719.6667) .. (1025.0000,-627.0000) .. controls
    (1048.3333,-539.0000) and (1070.3333,-473.3333) .. (1091.0000,-430.0000) ..
    controls (1103.0000,-405.3333) and (1122.3333,-376.3333) ..
    (1149.0000,-343.0000) .. controls (1253.6667,-212.3333) and
    (1310.6667,-147.0000) .. (1320.0000,-147.0000) .. controls
    (1324.0000,-147.0000) and (1329.0000,-148.3333) .. (1335.0000,-151.0000) --
    (1646.0000,214.0000) -- cycle(1496.0000,-1430.0000) .. controls
    (1486.6667,-1442.0000) and (1481.0000,-1453.6667) .. (1479.0000,-1465.0000) --
    (1280.0000,-1326.0000) .. controls (1283.3333,-1323.3333) and
    (1287.6667,-1319.6667) .. (1293.0000,-1315.0000) -- (1496.0000,-1430.0000) --
    cycle(1523.0000,-1361.0000) .. controls (1523.0000,-1371.0000) and
    (1518.6667,-1387.6667) .. (1510.0000,-1411.0000) -- (1300.0000,-1304.0000) ..
    controls (1307.3333,-1295.3333) and (1312.3333,-1288.3333) ..
    (1315.0000,-1283.0000) -- (1523.0000,-1361.0000) --
    cycle(1557.0000,-1298.0000) .. controls (1557.0000,-1300.6667) and
    (1552.6667,-1307.6667) .. (1544.0000,-1319.0000) .. controls
    (1535.3333,-1331.0000) and (1530.3333,-1338.3333) .. (1529.0000,-1341.0000) --
    (1319.0000,-1272.0000) .. controls (1322.3333,-1262.6667) and
    (1324.6667,-1253.3333) .. (1326.0000,-1244.0000) -- (1556.0000,-1285.0000) ..
    controls (1556.6667,-1288.3333) and (1557.0000,-1292.6667) ..
    (1557.0000,-1298.0000) -- cycle(1565.0000,-1211.0000) .. controls
    (1555.0000,-1241.0000) and (1550.3333,-1258.6667) .. (1551.0000,-1264.0000) --
    (1327.0000,-1229.0000) .. controls (1327.0000,-1221.0000) and
    (1326.3333,-1214.0000) .. (1325.0000,-1208.0000) -- (1565.0000,-1211.0000) --
    cycle(1561.0000,-1186.0000) -- (1321.0000,-1194.0000) .. controls
    (1319.6667,-1189.3333) and (1317.3333,-1183.0000) .. (1314.0000,-1175.0000) --
    (1557.0000,-1149.0000) .. controls (1555.6667,-1154.3333) and
    (1555.0000,-1159.0000) .. (1555.0000,-1163.0000) .. controls
    (1555.0000,-1167.6667) and (1557.0000,-1175.3333) .. (1561.0000,-1186.0000) --
    cycle(1280.0000,-1307.0000) .. controls (1275.3333,-1311.0000) and
    (1270.6667,-1314.6667) .. (1266.0000,-1318.0000) -- (1244.0000,-1302.0000) ..
    controls (1248.6667,-1300.0000) and (1253.0000,-1297.3333) ..
    (1257.0000,-1294.0000) -- (1280.0000,-1307.0000) --
    cycle(1301.0000,-1277.0000) .. controls (1296.3333,-1285.6667) and
    (1292.0000,-1292.3333) .. (1288.0000,-1297.0000) -- (1266.0000,-1286.0000) ..
    controls (1270.0000,-1282.0000) and (1274.0000,-1276.3333) ..
    (1278.0000,-1269.0000) -- (1301.0000,-1277.0000) --
    cycle(1313.0000,-1242.0000) .. controls (1312.3333,-1247.3333) and
    (1310.0000,-1256.0000) .. (1306.0000,-1268.0000) -- (1283.0000,-1260.0000) ..
    controls (1285.6667,-1252.0000) and (1287.3333,-1244.3333) ..
    (1288.0000,-1237.0000) -- (1313.0000,-1242.0000) --
    cycle(1313.0000,-1227.0000) -- (1288.0000,-1224.0000) .. controls
    (1288.0000,-1220.6667) and (1286.6667,-1215.3333) .. (1284.0000,-1208.0000) --
    (1310.0000,-1208.0000) .. controls (1312.0000,-1215.3333) and
    (1313.0000,-1221.6667) .. (1313.0000,-1227.0000) --
    cycle(1306.0000,-1195.0000) -- (1280.0000,-1196.0000) .. controls
    (1277.3333,-1190.6667) and (1273.3333,-1185.0000) .. (1268.0000,-1179.0000) --
    (1297.0000,-1176.0000) .. controls (1300.3333,-1180.6667) and
    (1303.3333,-1187.0000) .. (1306.0000,-1195.0000) -- cycle(786.0000,-1269.0000)
    .. controls (771.3333,-1283.6667) and (757.6667,-1296.3333) ..
    (745.0000,-1307.0000) -- (736.0000,-1299.0000) -- (772.0000,-1257.0000) --
    (786.0000,-1269.0000) -- cycle(729.0000,-1320.0000) .. controls
    (722.3333,-1324.6667) and (713.3333,-1331.0000) .. (702.0000,-1339.0000) --
    (723.0000,-1314.0000) -- (729.0000,-1320.0000) -- cycle(835.0000,-1212.0000)
    .. controls (821.0000,-1230.6667) and (809.3333,-1245.0000) ..
    (800.0000,-1255.0000) -- (786.0000,-1242.0000) -- (822.0000,-1200.0000) --
    (835.0000,-1212.0000) -- cycle(877.0000,-1148.0000) .. controls
    (866.3333,-1166.6667) and (856.3333,-1182.6667) .. (847.0000,-1196.0000) --
    (835.0000,-1185.0000) -- (871.0000,-1143.0000) -- (877.0000,-1148.0000) --
    cycle(893.0000,-1118.0000) -- (887.0000,-1130.0000) -- (885.0000,-1128.0000)
    -- (893.0000,-1118.0000) -- cycle(658.0000,-1358.0000) --
    (648.0000,-1370.0000) .. controls (634.0000,-1377.3333) and
    (620.6667,-1383.3333) .. (608.0000,-1388.0000) -- (580.0000,-1364.0000) --
    (616.0000,-1322.0000) -- (658.0000,-1358.0000) -- cycle(708.0000,-1301.0000)
    -- (671.0000,-1343.0000) -- (629.0000,-1307.0000) -- (666.0000,-1265.0000) --
    (708.0000,-1301.0000) -- cycle(757.0000,-1244.0000) -- (721.0000,-1286.0000)
    -- (679.0000,-1250.0000) -- (715.0000,-1208.0000) -- (757.0000,-1244.0000) --
    cycle(586.0000,-1396.0000) .. controls (571.3333,-1400.6667) and
    (556.6667,-1404.6667) .. (542.0000,-1408.0000) -- (567.0000,-1379.0000) --
    (586.0000,-1396.0000) -- cycle(807.0000,-1187.0000) -- (770.0000,-1229.0000)
    -- (728.0000,-1193.0000) -- (765.0000,-1151.0000) -- (807.0000,-1187.0000) --
    cycle(856.0000,-1130.0000) -- (820.0000,-1172.0000) -- (778.0000,-1136.0000)
    -- (814.0000,-1094.0000) -- (856.0000,-1130.0000) --
    cycle(906.0000,-1073.0000) -- (869.0000,-1115.0000) -- (827.0000,-1079.0000)
    -- (864.0000,-1037.0000) -- (906.0000,-1073.0000) -- cycle(935.0000,-998.0000)
    .. controls (931.0000,-1016.6667) and (925.3333,-1036.6667) ..
    (918.0000,-1058.0000) -- (877.0000,-1022.0000) -- (913.0000,-980.0000) --
    (935.0000,-998.0000) -- cycle(943.0000,-946.0000) .. controls
    (942.3333,-954.6667) and (941.0000,-964.6667) .. (939.0000,-976.0000) --
    (926.0000,-965.0000) -- (943.0000,-946.0000) -- cycle(552.0000,-1366.0000) --
    (515.0000,-1408.0000) -- (473.0000,-1371.0000) -- (510.0000,-1329.0000) --
    (552.0000,-1366.0000) -- cycle(601.0000,-1309.0000) -- (565.0000,-1351.0000)
    -- (523.0000,-1314.0000) -- (559.0000,-1272.0000) -- (601.0000,-1309.0000) --
    cycle(494.0000,-1415.0000) .. controls (479.3333,-1416.3333) and
    (469.6667,-1417.0000) .. (465.0000,-1417.0000) -- (453.0000,-1417.0000) ..
    controls (449.0000,-1417.0000) and (443.0000,-1416.6667) ..
    (435.0000,-1416.0000) -- (460.0000,-1387.0000) -- (494.0000,-1415.0000) --
    cycle(651.0000,-1252.0000) -- (614.0000,-1294.0000) -- (572.0000,-1257.0000)
    -- (609.0000,-1215.0000) -- (651.0000,-1252.0000) --
    cycle(700.0000,-1195.0000) -- (664.0000,-1237.0000) -- (622.0000,-1200.0000)
    -- (658.0000,-1158.0000) -- (700.0000,-1195.0000) --
    cycle(750.0000,-1138.0000) -- (713.0000,-1180.0000) -- (671.0000,-1143.0000)
    -- (708.0000,-1101.0000) -- (750.0000,-1138.0000) --
    cycle(799.0000,-1081.0000) -- (763.0000,-1123.0000) -- (721.0000,-1086.0000)
    -- (757.0000,-1044.0000) -- (799.0000,-1081.0000) --
    cycle(849.0000,-1024.0000) -- (812.0000,-1066.0000) -- (770.0000,-1029.0000)
    -- (807.0000,-987.0000) -- (849.0000,-1024.0000) -- cycle(898.0000,-967.0000)
    -- (862.0000,-1009.0000) -- (820.0000,-972.0000) -- (856.0000,-930.0000) --
    (898.0000,-967.0000) -- cycle(945.0000,-907.0000) -- (945.0000,-913.0000) --
    (911.0000,-952.0000) -- (869.0000,-915.0000) -- (906.0000,-873.0000) --
    (945.0000,-907.0000) -- cycle(944.0000,-880.0000) -- (919.0000,-858.0000) --
    (938.0000,-836.0000) .. controls (940.6667,-850.6667) and (942.6667,-865.3333)
    .. (944.0000,-880.0000) -- cycle(445.0000,-1373.0000) -- (411.0000,-1413.0000)
    -- (405.0000,-1412.0000) -- (367.0000,-1379.0000) -- (403.0000,-1337.0000) --
    (445.0000,-1373.0000) -- cycle(495.0000,-1316.0000) -- (458.0000,-1358.0000)
    -- (416.0000,-1322.0000) -- (453.0000,-1280.0000) -- (495.0000,-1316.0000) --
    cycle(544.0000,-1259.0000) -- (508.0000,-1301.0000) -- (466.0000,-1265.0000)
    -- (502.0000,-1223.0000) -- (544.0000,-1259.0000) --
    cycle(594.0000,-1202.0000) -- (557.0000,-1244.0000) -- (515.0000,-1208.0000)
    -- (552.0000,-1166.0000) -- (594.0000,-1202.0000) --
    cycle(360.0000,-1400.0000) -- (352.0000,-1396.0000) -- (354.0000,-1394.0000)
    -- (360.0000,-1400.0000) -- cycle(643.0000,-1145.0000) --
    (607.0000,-1187.0000) -- (565.0000,-1151.0000) -- (601.0000,-1109.0000) --
    (643.0000,-1145.0000) -- cycle(693.0000,-1088.0000) -- (656.0000,-1130.0000)
    -- (614.0000,-1094.0000) -- (651.0000,-1052.0000) -- (693.0000,-1088.0000) --
    cycle(742.0000,-1031.0000) -- (706.0000,-1073.0000) -- (664.0000,-1037.0000)
    -- (700.0000,-995.0000) -- (742.0000,-1031.0000) -- cycle(792.0000,-974.0000)
    -- (755.0000,-1016.0000) -- (713.0000,-980.0000) -- (750.0000,-938.0000) --
    (792.0000,-974.0000) -- cycle(841.0000,-917.0000) -- (805.0000,-959.0000) --
    (763.0000,-923.0000) -- (799.0000,-881.0000) -- (841.0000,-917.0000) --
    cycle(891.0000,-860.0000) -- (854.0000,-902.0000) -- (812.0000,-866.0000) --
    (849.0000,-824.0000) -- (891.0000,-860.0000) -- cycle(932.0000,-812.0000) --
    (904.0000,-845.0000) -- (862.0000,-809.0000) -- (898.0000,-767.0000) --
    (925.0000,-790.0000) .. controls (927.6667,-796.6667) and (930.0000,-804.0000)
    .. (932.0000,-812.0000) -- cycle(339.0000,-1381.0000) -- (333.0000,-1388.0000)
    .. controls (317.0000,-1380.0000) and (301.0000,-1370.0000) ..
    (285.0000,-1358.0000) -- (297.0000,-1345.0000) -- (339.0000,-1381.0000) --
    cycle(388.0000,-1324.0000) -- (352.0000,-1366.0000) -- (310.0000,-1329.0000)
    -- (346.0000,-1288.0000) -- (388.0000,-1324.0000) --
    cycle(438.0000,-1267.0000) -- (401.0000,-1309.0000) -- (359.0000,-1272.0000)
    -- (396.0000,-1230.0000) -- (438.0000,-1267.0000) --
    cycle(487.0000,-1210.0000) -- (451.0000,-1252.0000) -- (409.0000,-1215.0000)
    -- (445.0000,-1173.0000) -- (487.0000,-1210.0000) --
    cycle(537.0000,-1153.0000) -- (500.0000,-1195.0000) -- (458.0000,-1158.0000)
    -- (495.0000,-1116.0000) -- (537.0000,-1153.0000) --
    cycle(586.0000,-1096.0000) -- (550.0000,-1138.0000) -- (508.0000,-1101.0000)
    -- (544.0000,-1059.0000) -- (586.0000,-1096.0000) --
    cycle(636.0000,-1039.0000) -- (599.0000,-1081.0000) -- (557.0000,-1044.0000)
    -- (594.0000,-1002.0000) -- (636.0000,-1039.0000) -- cycle(685.0000,-982.0000)
    -- (649.0000,-1024.0000) -- (607.0000,-987.0000) -- (643.0000,-945.0000) --
    (685.0000,-982.0000) -- cycle(735.0000,-925.0000) -- (698.0000,-967.0000) --
    (656.0000,-930.0000) -- (693.0000,-888.0000) -- (735.0000,-925.0000) --
    cycle(784.0000,-868.0000) -- (748.0000,-910.0000) -- (706.0000,-873.0000) --
    (742.0000,-831.0000) -- (784.0000,-868.0000) -- cycle(834.0000,-811.0000) --
    (797.0000,-853.0000) -- (755.0000,-816.0000) -- (792.0000,-774.0000) --
    (834.0000,-811.0000) -- cycle(883.0000,-754.0000) -- (847.0000,-795.0000) --
    (805.0000,-759.0000) -- (841.0000,-717.0000) -- (883.0000,-754.0000) --
    cycle(899.0000,-735.0000) -- (896.0000,-738.0000) -- (854.0000,-702.0000) --
    (866.0000,-689.0000) .. controls (878.0000,-702.3333) and (889.0000,-717.6667)
    .. (899.0000,-735.0000) -- cycle(282.0000,-1331.0000) -- (269.0000,-1346.0000)
    .. controls (256.3333,-1335.3333) and (243.6667,-1321.6667) ..
    (231.0000,-1305.0000) -- (240.0000,-1295.0000) -- (282.0000,-1331.0000) --
    cycle(331.0000,-1274.0000) -- (295.0000,-1316.0000) -- (253.0000,-1280.0000)
    -- (289.0000,-1238.0000) -- (331.0000,-1274.0000) --
    cycle(381.0000,-1217.0000) -- (344.0000,-1259.0000) -- (302.0000,-1223.0000)
    -- (339.0000,-1181.0000) -- (381.0000,-1217.0000) --
    cycle(430.0000,-1160.0000) -- (394.0000,-1202.0000) -- (352.0000,-1166.0000)
    -- (388.0000,-1124.0000) -- (430.0000,-1160.0000) --
    cycle(480.0000,-1103.0000) -- (443.0000,-1145.0000) -- (401.0000,-1109.0000)
    -- (438.0000,-1067.0000) -- (480.0000,-1103.0000) --
    cycle(529.0000,-1046.0000) -- (493.0000,-1088.0000) -- (451.0000,-1052.0000)
    -- (487.0000,-1010.0000) -- (529.0000,-1046.0000) -- cycle(579.0000,-989.0000)
    -- (542.0000,-1031.0000) -- (500.0000,-995.0000) -- (537.0000,-953.0000) --
    (579.0000,-989.0000) -- cycle(628.0000,-932.0000) -- (592.0000,-974.0000) --
    (550.0000,-938.0000) -- (586.0000,-896.0000) -- (628.0000,-932.0000) --
    cycle(678.0000,-875.0000) -- (641.0000,-917.0000) -- (599.0000,-881.0000) --
    (636.0000,-839.0000) -- (678.0000,-875.0000) -- cycle(727.0000,-818.0000) --
    (691.0000,-860.0000) -- (649.0000,-824.0000) -- (685.0000,-782.0000) --
    (727.0000,-818.0000) -- cycle(777.0000,-761.0000) -- (740.0000,-803.0000) --
    (698.0000,-767.0000) -- (735.0000,-725.0000) -- (777.0000,-761.0000) --
    cycle(826.0000,-704.0000) -- (790.0000,-746.0000) -- (748.0000,-710.0000) --
    (784.0000,-668.0000) -- (826.0000,-704.0000) -- cycle(225.0000,-1282.0000) --
    (219.0000,-1289.0000) .. controls (213.6667,-1281.0000) and
    (208.3333,-1272.3333) .. (203.0000,-1263.0000) -- (225.0000,-1282.0000) --
    cycle(852.0000,-674.0000) -- (839.0000,-689.0000) -- (797.0000,-653.0000) --
    (810.0000,-639.0000) .. controls (824.6667,-649.0000) and (838.6667,-660.6667)
    .. (852.0000,-674.0000) -- cycle(1037.0000,-428.0000) .. controls
    (1001.0000,-510.0000) and (973.0000,-610.0000) .. (953.0000,-728.0000) ..
    controls (912.3333,-649.3333) and (852.6667,-594.3333) .. (774.0000,-563.0000)
    .. controls (870.6667,-527.0000) and (958.3333,-482.0000) ..
    (1037.0000,-428.0000) -- cycle(274.0000,-1225.0000) -- (238.0000,-1267.0000)
    -- (196.0000,-1230.0000) -- (232.0000,-1189.0000) -- (274.0000,-1225.0000) --
    cycle(324.0000,-1168.0000) -- (287.0000,-1210.0000) -- (245.0000,-1173.0000)
    -- (282.0000,-1131.0000) -- (324.0000,-1168.0000) --
    cycle(373.0000,-1111.0000) -- (337.0000,-1153.0000) -- (295.0000,-1116.0000)
    -- (331.0000,-1074.0000) -- (373.0000,-1111.0000) --
    cycle(423.0000,-1054.0000) -- (386.0000,-1096.0000) -- (344.0000,-1059.0000)
    -- (381.0000,-1017.0000) -- (423.0000,-1054.0000) -- cycle(472.0000,-997.0000)
    -- (436.0000,-1039.0000) -- (394.0000,-1002.0000) -- (430.0000,-960.0000) --
    (472.0000,-997.0000) -- cycle(522.0000,-940.0000) -- (485.0000,-982.0000) --
    (443.0000,-945.0000) -- (480.0000,-903.0000) -- (522.0000,-940.0000) --
    cycle(571.0000,-883.0000) -- (535.0000,-925.0000) -- (493.0000,-888.0000) --
    (529.0000,-846.0000) -- (571.0000,-883.0000) -- cycle(621.0000,-826.0000) --
    (584.0000,-868.0000) -- (542.0000,-831.0000) -- (579.0000,-789.0000) --
    (621.0000,-826.0000) -- cycle(670.0000,-769.0000) -- (634.0000,-811.0000) --
    (592.0000,-774.0000) -- (628.0000,-732.0000) -- (670.0000,-769.0000) --
    cycle(720.0000,-712.0000) -- (683.0000,-754.0000) -- (641.0000,-717.0000) --
    (678.0000,-675.0000) -- (720.0000,-712.0000) -- cycle(792.0000,-628.0000) --
    (782.0000,-639.0000) -- (742.0000,-605.0000) .. controls (759.3333,-611.0000)
    and (776.0000,-618.6667) .. (792.0000,-628.0000) -- cycle(769.0000,-655.0000)
    -- (733.0000,-696.0000) -- (691.0000,-660.0000) -- (727.0000,-618.0000) --
    (769.0000,-655.0000) -- cycle(217.0000,-1175.0000) -- (182.0000,-1216.0000) ..
    controls (173.3333,-1192.6667) and (167.6667,-1170.6667) ..
    (165.0000,-1150.0000) -- (175.0000,-1139.0000) -- (217.0000,-1175.0000) --
    cycle(267.0000,-1118.0000) -- (230.0000,-1160.0000) -- (188.0000,-1124.0000)
    -- (225.0000,-1082.0000) -- (267.0000,-1118.0000) --
    cycle(316.0000,-1061.0000) -- (280.0000,-1103.0000) -- (238.0000,-1067.0000)
    -- (274.0000,-1025.0000) -- (316.0000,-1061.0000) --
    cycle(366.0000,-1004.0000) -- (329.0000,-1046.0000) -- (287.0000,-1010.0000)
    -- (324.0000,-968.0000) -- (366.0000,-1004.0000) -- cycle(415.0000,-947.0000)
    -- (379.0000,-989.0000) -- (337.0000,-953.0000) -- (373.0000,-911.0000) --
    (415.0000,-947.0000) -- cycle(465.0000,-890.0000) -- (428.0000,-932.0000) --
    (386.0000,-896.0000) -- (423.0000,-854.0000) -- (465.0000,-890.0000) --
    cycle(514.0000,-833.0000) -- (478.0000,-875.0000) -- (436.0000,-839.0000) --
    (472.0000,-797.0000) -- (514.0000,-833.0000) -- cycle(564.0000,-776.0000) --
    (527.0000,-818.0000) -- (485.0000,-782.0000) -- (522.0000,-740.0000) --
    (564.0000,-776.0000) -- cycle(613.0000,-719.0000) -- (577.0000,-761.0000) --
    (535.0000,-725.0000) -- (571.0000,-683.0000) -- (613.0000,-719.0000) --
    cycle(712.0000,-605.0000) -- (676.0000,-647.0000) -- (634.0000,-611.0000) --
    (652.0000,-589.0000) .. controls (670.0000,-589.0000) and (685.6667,-590.3333)
    .. (699.0000,-593.0000) -- (712.0000,-605.0000) -- cycle(663.0000,-662.0000)
    -- (626.0000,-704.0000) -- (584.0000,-668.0000) -- (621.0000,-626.0000) --
    (663.0000,-662.0000) -- cycle(210.0000,-1069.0000) -- (173.0000,-1111.0000) --
    (162.0000,-1101.0000) .. controls (162.0000,-1080.3333) and
    (164.0000,-1057.3333) .. (168.0000,-1032.0000) -- (210.0000,-1069.0000) --
    cycle(259.0000,-1012.0000) -- (223.0000,-1054.0000) -- (181.0000,-1017.0000)
    -- (217.0000,-975.0000) -- (259.0000,-1012.0000) -- cycle(309.0000,-955.0000)
    -- (272.0000,-997.0000) -- (230.0000,-960.0000) -- (267.0000,-918.0000) --
    (309.0000,-955.0000) -- cycle(358.0000,-898.0000) -- (322.0000,-940.0000) --
    (280.0000,-903.0000) -- (316.0000,-861.0000) -- (358.0000,-898.0000) --
    cycle(408.0000,-841.0000) -- (371.0000,-883.0000) -- (329.0000,-846.0000) --
    (366.0000,-804.0000) -- (408.0000,-841.0000) -- cycle(625.0000,-590.0000) --
    (619.0000,-597.0000) -- (611.0000,-591.0000) -- (625.0000,-590.0000) --
    cycle(457.0000,-784.0000) -- (421.0000,-826.0000) -- (379.0000,-789.0000) --
    (415.0000,-747.0000) -- (457.0000,-784.0000) -- cycle(507.0000,-727.0000) --
    (470.0000,-769.0000) -- (428.0000,-732.0000) -- (465.0000,-690.0000) --
    (507.0000,-727.0000) -- cycle(606.0000,-613.0000) -- (569.0000,-655.0000) --
    (527.0000,-618.0000) -- (539.0000,-604.0000) .. controls (553.6667,-600.0000)
    and (568.6667,-596.6667) .. (584.0000,-594.0000) -- (606.0000,-613.0000) --
    cycle(556.0000,-670.0000) -- (520.0000,-712.0000) -- (478.0000,-675.0000) --
    (514.0000,-633.0000) -- (556.0000,-670.0000) -- cycle(202.0000,-962.0000) --
    (176.0000,-993.0000) .. controls (180.6667,-974.3333) and (184.6667,-960.0000)
    .. (188.0000,-950.0000) -- (202.0000,-962.0000) -- cycle(252.0000,-905.0000)
    -- (215.0000,-947.0000) -- (195.0000,-930.0000) .. controls
    (201.6667,-912.6667) and (209.6667,-895.0000) .. (219.0000,-877.0000) --
    (252.0000,-905.0000) -- cycle(301.0000,-848.0000) -- (265.0000,-890.0000) --
    (229.0000,-859.0000) .. controls (245.0000,-831.0000) and (255.0000,-815.3333)
    .. (259.0000,-812.0000) -- (301.0000,-848.0000) -- cycle(499.0000,-620.0000)
    -- (463.0000,-662.0000) -- (442.0000,-645.0000) .. controls
    (460.0000,-635.0000) and (478.3333,-626.3333) .. (497.0000,-619.0000) --
    (499.0000,-620.0000) -- cycle(351.0000,-791.0000) -- (314.0000,-833.0000) --
    (272.0000,-797.0000) -- (309.0000,-755.0000) -- (351.0000,-791.0000) --
    cycle(450.0000,-677.0000) -- (413.0000,-719.0000) -- (377.0000,-688.0000) ..
    controls (395.0000,-674.0000) and (410.6667,-663.0000) .. (424.0000,-655.0000)
    -- (450.0000,-677.0000) -- cycle(400.0000,-734.0000) -- (364.0000,-776.0000)
    -- (322.0000,-740.0000) .. controls (336.0000,-723.3333) and
    (349.0000,-710.0000) .. (361.0000,-700.0000) -- (400.0000,-734.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (581.0000,-1483.0000) ..
    controls (581.0000,-1479.6667) and (580.0000,-1475.3333) ..
    (578.0000,-1470.0000) .. controls (576.0000,-1464.6667) and
    (575.0000,-1460.3333) .. (575.0000,-1457.0000) .. controls
    (575.0000,-1453.6667) and (575.6667,-1448.6667) .. (577.0000,-1442.0000) ..
    controls (578.3333,-1435.3333) and (579.0000,-1430.3333) ..
    (579.0000,-1427.0000) .. controls (579.0000,-1415.0000) and
    (562.6667,-1382.3333) .. (530.0000,-1329.0000) .. controls
    (470.6667,-1379.6667) and (441.0000,-1431.3333) .. (441.0000,-1484.0000) ..
    controls (441.0000,-1528.6667) and (455.6667,-1551.0000) ..
    (485.0000,-1551.0000) .. controls (505.6667,-1551.0000) and
    (526.0000,-1545.0000) .. (546.0000,-1533.0000) .. controls
    (569.3333,-1519.0000) and (581.0000,-1502.3333) .. (581.0000,-1483.0000) --
    cycle(1131.0000,-916.0000) .. controls (1131.0000,-866.6667) and
    (1111.0000,-822.6667) .. (1071.0000,-784.0000) .. controls
    (1031.0000,-745.3333) and (1011.0000,-727.0000) .. (1011.0000,-729.0000) ..
    controls (1011.0000,-720.3333) and (1013.0000,-708.0000) ..
    (1017.0000,-692.0000) .. controls (1021.6667,-676.6667) and
    (1024.3333,-665.3333) .. (1025.0000,-658.0000) -- (906.0000,-658.0000) ..
    controls (891.3333,-701.3333) and (884.0000,-744.0000) .. (884.0000,-786.0000)
    .. controls (884.0000,-783.3333) and (899.3333,-800.0000) ..
    (930.0000,-836.0000) .. controls (960.6667,-872.0000) and (976.0000,-904.0000)
    .. (976.0000,-932.0000) .. controls (976.0000,-986.6667) and
    (937.6667,-1042.6667) .. (861.0000,-1100.0000) .. controls
    (849.6667,-1108.6667) and (787.6667,-1147.3333) .. (675.0000,-1216.0000) ..
    controls (645.0000,-1234.0000) and (612.6667,-1256.6667) ..
    (578.0000,-1284.0000) .. controls (600.0000,-1322.6667) and
    (621.6667,-1342.0000) .. (643.0000,-1342.0000) .. controls
    (642.3333,-1342.0000) and (661.3333,-1329.3333) .. (700.0000,-1304.0000) ..
    controls (792.6667,-1257.3333) and (885.3333,-1210.6667) ..
    (978.0000,-1164.0000) .. controls (1080.0000,-1103.3333) and
    (1131.0000,-1020.6667) .. (1131.0000,-916.0000) -- cycle(659.0000,-1385.0000)
    .. controls (635.6667,-1366.3333) and (606.6667,-1338.0000) ..
    (572.0000,-1300.0000) -- (240.0000,-727.0000) -- (202.0000,-727.0000) ..
    controls (291.3333,-880.3333) and (422.6667,-1111.6667) ..
    (596.0000,-1421.0000) .. controls (608.6667,-1427.0000) and
    (618.0000,-1430.0000) .. (624.0000,-1430.0000) .. controls
    (640.0000,-1430.0000) and (651.6667,-1415.0000) .. (659.0000,-1385.0000) --
    cycle(1388.0000,-605.0000) .. controls (1266.6667,-531.6667) and
    (1163.3333,-491.6667) .. (1078.0000,-485.0000) .. controls
    (1092.6667,-503.6667) and (1114.0000,-532.6667) .. (1142.0000,-572.0000) --
    (429.0000,-572.0000) .. controls (402.3333,-545.3333) and (380.3333,-525.3333)
    .. (363.0000,-512.0000) -- (255.0000,-512.0000) .. controls
    (237.0000,-546.6667) and (213.0000,-588.6667) .. (183.0000,-638.0000) ..
    controls (182.3333,-638.6667) and (153.3333,-664.3333) .. (96.0000,-715.0000)
    -- (363.0000,-715.0000) .. controls (390.3333,-687.6667) and
    (412.3333,-662.0000) .. (429.0000,-638.0000) -- (1142.0000,-638.0000) ..
    controls (1140.0000,-642.0000) and (1118.6667,-671.0000) ..
    (1078.0000,-725.0000) .. controls (1163.3333,-718.3333) and
    (1266.6667,-678.3333) .. (1388.0000,-605.0000) -- cycle(1131.0000,-302.0000)
    .. controls (1131.0000,-217.3333) and (1096.3333,-146.0000) ..
    (1027.0000,-88.0000) .. controls (991.6667,-59.3333) and (920.0000,-18.3333)
    .. (812.0000,35.0000) .. controls (806.0000,37.6667) and (775.6667,54.6667) ..
    (721.0000,86.0000) .. controls (670.3333,114.6667) and (644.0000,129.0000) ..
    (642.0000,129.0000) .. controls (627.3333,129.0000) and (607.0000,105.6667) ..
    (581.0000,59.0000) .. controls (651.0000,30.3333) and (729.3333,-16.6667) ..
    (816.0000,-82.0000) .. controls (922.6667,-162.6667) and (976.0000,-229.0000)
    .. (976.0000,-281.0000) .. controls (976.0000,-316.3333) and
    (944.3333,-365.3333) .. (881.0000,-428.0000) .. controls (897.6667,-470.0000)
    and (906.0000,-511.3333) .. (906.0000,-552.0000) -- (1025.0000,-552.0000) ..
    controls (1024.3333,-528.6667) and (1019.6667,-503.0000) ..
    (1011.0000,-475.0000) .. controls (1091.0000,-429.0000) and
    (1131.0000,-371.3333) .. (1131.0000,-302.0000) -- cycle(659.0000,173.0000) ..
    controls (659.0000,181.0000) and (655.0000,190.3333) .. (647.0000,201.0000) ..
    controls (639.0000,211.6667) and (631.3333,217.0000) .. (624.0000,217.0000) ..
    controls (616.6667,217.0000) and (606.0000,208.3333) .. (592.0000,191.0000) ..
    controls (578.0000,165.0000) and (556.6667,126.3333) .. (528.0000,75.0000) --
    (198.0000,-512.0000) -- (96.0000,-512.0000) -- (169.0000,-563.0000) --
    (128.0000,-636.0000) -- (142.0000,-653.0000) -- (161.0000,-638.0000) --
    (559.0000,61.0000) .. controls (585.6667,108.3333) and (613.3333,140.6667) ..
    (642.0000,158.0000) .. controls (653.3333,164.6667) and (659.0000,169.6667) ..
    (659.0000,173.0000) -- cycle(593.0000,285.0000) .. controls
    (593.0000,301.0000) and (579.0000,315.6667) .. (551.0000,329.0000) .. controls
    (527.0000,340.3333) and (505.6667,346.0000) .. (487.0000,346.0000) .. controls
    (472.3333,346.0000) and (460.6667,342.6667) .. (452.0000,336.0000) .. controls
    (444.6667,314.0000) and (441.0000,293.6667) .. (441.0000,275.0000) .. controls
    (441.0000,223.6667) and (471.0000,169.0000) .. (531.0000,111.0000) .. controls
    (542.3333,141.6667) and (557.6667,169.6667) .. (577.0000,195.0000) .. controls
    (577.0000,205.0000) and (579.6667,220.0000) .. (585.0000,240.0000) .. controls
    (590.3333,260.0000) and (593.0000,275.0000) .. (593.0000,285.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1415.0000,-808.0000) ..
    controls (1415.0000,-768.6667) and (1387.3333,-729.0000) ..
    (1332.0000,-689.0000) .. controls (1268.6667,-643.6667) and
    (1232.6667,-610.3333) .. (1224.0000,-589.0000) .. controls
    (1222.6667,-578.3333) and (1220.6667,-562.3333) .. (1218.0000,-541.0000) ..
    controls (1208.6667,-505.6667) and (1195.0000,-453.3333) ..
    (1177.0000,-384.0000) .. controls (1132.3333,-206.0000) and
    (1029.0000,-17.6667) .. (867.0000,181.0000) .. controls (871.6667,187.0000)
    and (888.6667,198.6667) .. (918.0000,216.0000) .. controls (934.6667,226.0000)
    and (943.0000,244.6667) .. (943.0000,272.0000) .. controls (943.0000,293.3333)
    and (936.6667,309.3333) .. (924.0000,320.0000) .. controls (916.6667,326.0000)
    and (886.0000,332.0000) .. (832.0000,338.0000) .. controls (786.6667,342.6667)
    and (753.0000,345.0000) .. (731.0000,345.0000) .. controls (632.3333,345.0000)
    and (554.6667,327.3333) .. (498.0000,292.0000) -- (498.0000,222.0000) ..
    controls (501.3333,219.3333) and (524.3333,204.6667) .. (567.0000,178.0000) ..
    controls (417.6667,-20.0000) and (319.0000,-233.6667) .. (271.0000,-463.0000)
    .. controls (266.3333,-504.3333) and (261.3333,-545.6667) ..
    (256.0000,-587.0000) .. controls (249.3333,-619.6667) and (222.0000,-651.0000)
    .. (174.0000,-681.0000) .. controls (150.6667,-695.6667) and
    (127.3333,-718.0000) .. (104.0000,-748.0000) .. controls (77.3333,-782.6667)
    and (64.0000,-811.3333) .. (64.0000,-834.0000) .. controls (64.0000,-879.3333)
    and (84.6667,-902.0000) .. (126.0000,-902.0000) .. controls
    (149.3333,-902.0000) and (171.3333,-892.3333) .. (192.0000,-873.0000) ..
    controls (222.0000,-846.3333) and (240.6667,-831.0000) .. (248.0000,-827.0000)
    .. controls (250.6667,-837.6667) and (257.3333,-853.0000) ..
    (268.0000,-873.0000) .. controls (314.0000,-925.0000) and (416.0000,-966.3333)
    .. (574.0000,-997.0000) .. controls (579.3333,-1020.3333) and
    (582.0000,-1045.6667) .. (582.0000,-1073.0000) .. controls
    (582.0000,-1140.3333) and (571.3333,-1196.6667) .. (550.0000,-1242.0000) ..
    controls (488.0000,-1250.6667) and (447.3333,-1260.0000) ..
    (428.0000,-1270.0000) .. controls (414.0000,-1277.3333) and
    (407.0000,-1291.0000) .. (407.0000,-1311.0000) .. controls
    (407.0000,-1342.3333) and (421.0000,-1359.3333) .. (449.0000,-1362.0000) ..
    controls (470.3333,-1376.0000) and (507.6667,-1383.0000) ..
    (561.0000,-1383.0000) .. controls (565.0000,-1401.6667) and
    (571.0000,-1418.0000) .. (579.0000,-1432.0000) .. controls
    (585.6667,-1434.6667) and (593.6667,-1436.0000) .. (603.0000,-1436.0000) ..
    controls (610.3333,-1436.0000) and (631.0000,-1424.3333) ..
    (665.0000,-1401.0000) -- (665.0000,-1405.0000) .. controls
    (665.0000,-1409.0000) and (664.3333,-1414.6667) .. (663.0000,-1422.0000) ..
    controls (662.3333,-1429.3333) and (662.0000,-1435.0000) ..
    (662.0000,-1439.0000) .. controls (662.0000,-1461.6667) and
    (668.6667,-1478.6667) .. (682.0000,-1490.0000) .. controls
    (703.3333,-1508.6667) and (732.0000,-1518.0000) .. (768.0000,-1518.0000) ..
    controls (826.0000,-1518.0000) and (858.0000,-1488.0000) ..
    (864.0000,-1428.0000) .. controls (865.3333,-1412.6667) and
    (870.0000,-1405.0000) .. (878.0000,-1405.0000) .. controls
    (881.3333,-1405.0000) and (889.0000,-1408.6667) .. (901.0000,-1416.0000) ..
    controls (913.0000,-1423.3333) and (922.0000,-1427.0000) ..
    (928.0000,-1427.0000) .. controls (959.3333,-1427.0000) and
    (972.0000,-1411.3333) .. (966.0000,-1380.0000) .. controls
    (1018.6667,-1368.0000) and (1045.6667,-1361.6667) .. (1047.0000,-1361.0000) ..
    controls (1073.0000,-1349.6667) and (1086.0000,-1327.6667) ..
    (1086.0000,-1295.0000) .. controls (1086.0000,-1295.0000) and
    (1085.6667,-1287.6667) .. (1085.0000,-1273.0000) .. controls
    (1053.6667,-1252.3333) and (1004.3333,-1237.6667) .. (937.0000,-1229.0000) ..
    controls (917.0000,-1200.3333) and (907.0000,-1151.3333) ..
    (907.0000,-1082.0000) .. controls (907.0000,-1052.6667) and
    (907.3333,-1026.0000) .. (908.0000,-1002.0000) .. controls
    (995.3333,-972.6667) and (1043.0000,-956.6667) .. (1051.0000,-954.0000) ..
    controls (1114.3333,-929.3333) and (1157.0000,-906.3333) ..
    (1179.0000,-885.0000) .. controls (1203.0000,-861.6667) and
    (1214.6667,-850.0000) .. (1214.0000,-850.0000) .. controls
    (1214.0000,-850.0000) and (1227.0000,-857.3333) .. (1253.0000,-872.0000) ..
    controls (1279.0000,-886.6667) and (1302.3333,-894.0000) ..
    (1323.0000,-894.0000) .. controls (1384.3333,-894.0000) and
    (1415.0000,-865.3333) .. (1415.0000,-808.0000) -- cycle(931.0000,-1383.0000)
    -- (931.0000,-1394.0000) -- (920.0000,-1394.0000) .. controls
    (916.0000,-1391.3333) and (910.3333,-1387.0000) .. (903.0000,-1381.0000) --
    (922.0000,-1379.0000) .. controls (924.6667,-1379.0000) and
    (927.6667,-1380.3333) .. (931.0000,-1383.0000) -- cycle(847.0000,-1385.0000)
    .. controls (845.6667,-1386.3333) and (838.0000,-1407.0000) ..
    (824.0000,-1447.0000) .. controls (815.3333,-1472.3333) and
    (794.3333,-1485.0000) .. (761.0000,-1485.0000) .. controls
    (752.3333,-1485.0000) and (740.3333,-1481.6667) .. (725.0000,-1475.0000) --
    (748.0000,-1475.0000) .. controls (750.0000,-1447.0000) and
    (750.3333,-1419.3333) .. (749.0000,-1392.0000) -- (847.0000,-1385.0000) --
    cycle(716.0000,-1471.0000) .. controls (706.6667,-1466.3333) and
    (700.0000,-1462.3333) .. (696.0000,-1459.0000) .. controls
    (696.0000,-1443.6667) and (695.0000,-1420.3333) .. (693.0000,-1389.0000) --
    (715.0000,-1389.0000) .. controls (715.0000,-1385.6667) and
    (715.3333,-1413.0000) .. (716.0000,-1471.0000) -- cycle(1029.0000,-1330.0000)
    .. controls (989.0000,-1349.3333) and (859.6667,-1359.0000) ..
    (641.0000,-1359.0000) .. controls (633.6667,-1365.6667) and
    (631.3333,-1373.3333) .. (634.0000,-1382.0000) .. controls
    (630.0000,-1386.0000) and (619.0000,-1393.0000) .. (601.0000,-1403.0000) --
    (596.0000,-1395.0000) -- (596.0000,-1388.0000) .. controls
    (604.0000,-1388.0000) and (611.0000,-1385.0000) .. (617.0000,-1379.0000) ..
    controls (617.0000,-1371.0000) and (612.6667,-1363.0000) ..
    (604.0000,-1355.0000) -- (569.0000,-1355.0000) .. controls
    (533.0000,-1355.0000) and (505.0000,-1351.3333) .. (485.0000,-1344.0000) ..
    controls (548.3333,-1320.0000) and (666.0000,-1308.0000) ..
    (838.0000,-1308.0000) .. controls (894.6667,-1308.0000) and
    (957.6667,-1314.6667) .. (1027.0000,-1328.0000) -- (1029.0000,-1330.0000) --
    cycle(1311.0000,-798.0000) -- (1292.0000,-800.0000) .. controls
    (1275.3333,-792.6667) and (1263.6667,-786.6667) .. (1257.0000,-782.0000) ..
    controls (1243.6667,-772.6667) and (1236.0000,-762.6667) ..
    (1234.0000,-752.0000) .. controls (1243.3333,-748.0000) and
    (1250.6667,-746.0000) .. (1256.0000,-746.0000) .. controls
    (1284.0000,-746.0000) and (1302.3333,-763.3333) .. (1311.0000,-798.0000) --
    cycle(1382.0000,-810.0000) .. controls (1382.0000,-844.0000) and
    (1363.6667,-861.0000) .. (1327.0000,-861.0000) .. controls
    (1307.0000,-861.0000) and (1287.0000,-857.0000) .. (1267.0000,-849.0000) ..
    controls (1241.6667,-839.6667) and (1229.0000,-826.6667) ..
    (1229.0000,-810.0000) .. controls (1229.0000,-806.6667) and
    (1229.3333,-804.0000) .. (1230.0000,-802.0000) .. controls
    (1269.3333,-820.0000) and (1298.6667,-829.0000) .. (1318.0000,-829.0000) ..
    controls (1333.3333,-829.0000) and (1341.0000,-818.3333) ..
    (1341.0000,-797.0000) .. controls (1341.0000,-776.3333) and
    (1330.3333,-757.0000) .. (1309.0000,-739.0000) .. controls
    (1287.6667,-721.6667) and (1266.3333,-713.0000) .. (1245.0000,-713.0000) ..
    controls (1240.3333,-713.0000) and (1234.0000,-715.0000) ..
    (1226.0000,-719.0000) .. controls (1218.6667,-723.0000) and
    (1213.3333,-725.3333) .. (1210.0000,-726.0000) -- (1207.0000,-719.0000) --
    (1207.0000,-690.0000) .. controls (1207.0000,-670.6667) and
    (1210.0000,-653.3333) .. (1216.0000,-638.0000) .. controls
    (1221.3333,-644.6667) and (1254.6667,-670.0000) .. (1316.0000,-714.0000) ..
    controls (1360.0000,-745.3333) and (1382.0000,-777.3333) ..
    (1382.0000,-810.0000) -- cycle(1052.0000,-1297.0000) -- (1051.0000,-1308.0000)
    .. controls (1003.0000,-1286.0000) and (936.0000,-1275.0000) ..
    (850.0000,-1275.0000) .. controls (720.0000,-1275.0000) and
    (603.3333,-1284.6667) .. (500.0000,-1304.0000) .. controls
    (479.3333,-1308.0000) and (462.0000,-1315.3333) .. (448.0000,-1326.0000) --
    (444.0000,-1302.0000) .. controls (508.6667,-1272.0000) and
    (624.3333,-1257.0000) .. (791.0000,-1257.0000) .. controls
    (923.0000,-1257.0000) and (1010.0000,-1270.3333) .. (1052.0000,-1297.0000) --
    cycle(894.0000,-1230.0000) .. controls (863.3333,-1226.6667) and
    (830.3333,-1225.0000) .. (795.0000,-1225.0000) .. controls
    (749.0000,-1225.0000) and (681.0000,-1228.6667) .. (591.0000,-1236.0000) ..
    controls (609.0000,-1178.0000) and (618.0000,-1123.6667) ..
    (618.0000,-1073.0000) -- (618.0000,-1047.0000) .. controls
    (618.0000,-1022.3333) and (617.0000,-1003.6667) .. (615.0000,-991.0000) ..
    controls (645.6667,-981.0000) and (692.3333,-976.0000) .. (755.0000,-976.0000)
    .. controls (787.0000,-976.0000) and (824.0000,-980.0000) ..
    (866.0000,-988.0000) .. controls (866.0000,-996.6667) and
    (865.6667,-1010.3333) .. (865.0000,-1029.0000) .. controls
    (865.0000,-1046.3333) and (865.0000,-1059.6667) .. (865.0000,-1069.0000) ..
    controls (865.0000,-1128.3333) and (874.6667,-1182.0000) ..
    (894.0000,-1230.0000) -- cycle(1178.0000,-845.0000) .. controls
    (1169.3333,-855.0000) and (1158.6667,-864.3333) .. (1146.0000,-873.0000) ..
    controls (1133.3333,-882.3333) and (1094.0000,-899.0000) ..
    (1028.0000,-923.0000) .. controls (962.6667,-947.6667) and
    (923.0000,-960.0000) .. (909.0000,-960.0000) .. controls (909.6667,-960.0000)
    and (893.6667,-957.0000) .. (861.0000,-951.0000) .. controls
    (832.3333,-945.6667) and (801.3333,-943.0000) .. (768.0000,-943.0000) ..
    controls (699.3333,-943.0000) and (651.6667,-946.3333) .. (625.0000,-953.0000)
    .. controls (581.6667,-963.6667) and (565.6667,-969.0000) ..
    (577.0000,-969.0000) .. controls (556.3333,-969.0000) and (508.6667,-954.3333)
    .. (434.0000,-925.0000) .. controls (359.3333,-895.6667) and
    (316.0000,-874.0000) .. (304.0000,-860.0000) .. controls (396.0000,-824.6667)
    and (578.3333,-807.0000) .. (851.0000,-807.0000) .. controls
    (863.0000,-807.0000) and (896.3333,-808.6667) .. (951.0000,-812.0000) ..
    controls (989.0000,-813.3333) and (1045.3333,-817.6667) ..
    (1120.0000,-825.0000) .. controls (1138.6667,-827.6667) and
    (1158.0000,-834.3333) .. (1178.0000,-845.0000) -- cycle(1199.0000,-762.0000)
    .. controls (1199.0000,-786.0000) and (1198.3333,-803.6667) ..
    (1197.0000,-815.0000) .. controls (1164.3333,-790.3333) and
    (1064.6667,-778.0000) .. (898.0000,-778.0000) .. controls (704.0000,-778.0000)
    and (536.6667,-785.6667) .. (396.0000,-801.0000) .. controls
    (360.6667,-805.0000) and (323.6667,-815.0000) .. (285.0000,-831.0000) ..
    controls (279.0000,-812.3333) and (275.6667,-794.3333) .. (275.0000,-777.0000)
    .. controls (295.0000,-761.6667) and (305.0000,-725.0000) ..
    (305.0000,-667.0000) .. controls (305.0000,-655.0000) and (302.6667,-647.6667)
    .. (298.0000,-645.0000) -- (294.0000,-647.0000) .. controls
    (284.0000,-639.0000) and (279.0000,-629.6667) .. (279.0000,-619.0000) ..
    controls (279.0000,-577.0000) and (288.0000,-519.0000) .. (306.0000,-445.0000)
    .. controls (347.3333,-274.3333) and (426.6667,-96.0000) .. (544.0000,90.0000)
    .. controls (556.0000,110.0000) and (574.0000,135.3333) .. (598.0000,166.0000)
    .. controls (610.6667,176.6667) and (652.6667,182.0000) .. (724.0000,182.0000)
    .. controls (776.0000,182.0000) and (808.3333,177.6667) .. (821.0000,169.0000)
    .. controls (901.6667,113.0000) and (977.0000,13.0000) ..
    (1047.0000,-131.0000) .. controls (1106.3333,-253.6667) and
    (1147.6667,-374.3333) .. (1171.0000,-493.0000) .. controls
    (1184.3333,-561.6667) and (1191.0000,-596.3333) .. (1191.0000,-597.0000) ..
    controls (1191.0000,-608.3333) and (1187.3333,-625.0000) ..
    (1180.0000,-647.0000) .. controls (1173.3333,-669.0000) and
    (1170.0000,-685.6667) .. (1170.0000,-697.0000) .. controls
    (1170.0000,-732.3333) and (1179.6667,-754.0000) .. (1199.0000,-762.0000) --
    cycle(272.0000,-689.0000) .. controls (272.0000,-679.0000) and
    (270.0000,-694.0000) .. (266.0000,-734.0000) .. controls (236.0000,-744.6667)
    and (205.6667,-756.0000) .. (175.0000,-768.0000) .. controls
    (144.3333,-780.6667) and (129.0000,-806.6667) .. (129.0000,-846.0000) ..
    controls (129.0000,-854.6667) and (132.3333,-859.0000) .. (139.0000,-859.0000)
    .. controls (151.0000,-859.0000) and (160.0000,-853.0000) ..
    (166.0000,-841.0000) .. controls (166.0000,-833.0000) and (163.3333,-827.6667)
    .. (158.0000,-825.0000) .. controls (160.0000,-823.6667) and
    (161.6667,-821.6667) .. (163.0000,-819.0000) .. controls (167.6667,-809.6667)
    and (179.3333,-800.3333) .. (198.0000,-791.0000) .. controls
    (217.3333,-781.6667) and (232.6667,-777.0000) .. (244.0000,-777.0000) --
    (246.0000,-780.0000) .. controls (245.3333,-782.6667) and (233.3333,-793.0000)
    .. (210.0000,-811.0000) .. controls (195.3333,-827.6667) and
    (172.6667,-846.6667) .. (142.0000,-868.0000) .. controls (139.3333,-868.6667)
    and (134.0000,-869.0000) .. (126.0000,-869.0000) .. controls
    (106.6667,-869.0000) and (97.0000,-861.0000) .. (97.0000,-845.0000) ..
    controls (97.0000,-807.6667) and (113.0000,-775.3333) .. (145.0000,-748.0000)
    .. controls (175.0000,-726.0000) and (204.6667,-703.6667) ..
    (234.0000,-681.0000) -- (256.0000,-660.0000) .. controls (266.6667,-660.0000)
    and (272.0000,-669.6667) .. (272.0000,-689.0000) -- cycle(899.0000,244.0000)
    .. controls (873.0000,224.6667) and (856.6667,215.0000) .. (850.0000,215.0000)
    .. controls (835.3333,215.0000) and (813.6667,217.0000) .. (785.0000,221.0000)
    .. controls (756.3333,225.6667) and (734.6667,228.0000) .. (720.0000,228.0000)
    .. controls (675.3333,228.0000) and (634.3333,223.0000) .. (597.0000,213.0000)
    .. controls (589.6667,211.0000) and (586.6667,210.0000) .. (588.0000,210.0000)
    .. controls (580.0000,210.0000) and (563.0000,218.0000) .. (537.0000,234.0000)
    .. controls (567.0000,254.0000) and (627.6667,264.0000) .. (719.0000,264.0000)
    -- (789.0000,264.0000) .. controls (851.6667,264.0000) and (888.3333,257.3333)
    .. (899.0000,244.0000) -- cycle(909.0000,287.0000) -- (909.0000,274.0000) ..
    controls (845.6667,289.3333) and (787.0000,297.0000) .. (733.0000,297.0000) ..
    controls (655.6667,297.0000) and (587.0000,287.0000) .. (527.0000,267.0000) --
    (527.0000,275.0000) .. controls (586.3333,302.3333) and (651.3333,316.0000) ..
    (722.0000,316.0000) .. controls (832.0000,316.0000) and (894.3333,306.3333) ..
    (909.0000,287.0000) -- cycle(903.0000,-1345.0000) .. controls
    (893.0000,-1325.0000) and (855.3333,-1315.0000) .. (790.0000,-1315.0000) ..
    controls (692.0000,-1315.0000) and (636.0000,-1322.6667) ..
    (622.0000,-1338.0000) .. controls (622.6667,-1343.3333) and
    (625.6667,-1348.6667) .. (631.0000,-1354.0000) -- (663.0000,-1354.0000) ..
    controls (661.0000,-1352.0000) and (660.0000,-1350.0000) ..
    (660.0000,-1348.0000) .. controls (660.0000,-1334.6667) and
    (704.6667,-1328.0000) .. (794.0000,-1328.0000) .. controls
    (831.3333,-1328.0000) and (856.0000,-1330.3333) .. (868.0000,-1335.0000) ..
    controls (873.3333,-1337.0000) and (875.0000,-1339.6667) ..
    (873.0000,-1343.0000) .. controls (875.6667,-1344.3333) and
    (880.0000,-1345.0000) .. (886.0000,-1345.0000) .. controls
    (897.3333,-1345.0000) and (903.0000,-1345.0000) .. (903.0000,-1345.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1705.0000,-1227.0000) -- (1668.0000,-1227.0000)
    -- (1668.0000,-1264.0000) -- (1705.0000,-1264.0000) -- (1705.0000,-1227.0000)
    -- cycle(1539.0000,-1227.0000) -- (1502.0000,-1227.0000) --
    (1502.0000,-1264.0000) -- (1539.0000,-1264.0000) -- (1539.0000,-1227.0000) --
    cycle(1622.0000,-1144.0000) -- (1585.0000,-1144.0000) --
    (1585.0000,-1181.0000) -- (1622.0000,-1181.0000) -- (1622.0000,-1144.0000) --
    cycle(1705.0000,-1061.0000) -- (1668.0000,-1061.0000) --
    (1668.0000,-1098.0000) -- (1705.0000,-1098.0000) -- (1705.0000,-1061.0000) --
    cycle(1373.0000,-1227.0000) -- (1336.0000,-1227.0000) --
    (1336.0000,-1264.0000) -- (1373.0000,-1264.0000) -- (1373.0000,-1227.0000) --
    cycle(1456.0000,-1144.0000) -- (1419.0000,-1144.0000) --
    (1419.0000,-1181.0000) -- (1456.0000,-1181.0000) -- (1456.0000,-1144.0000) --
    cycle(1539.0000,-1061.0000) -- (1502.0000,-1061.0000) --
    (1502.0000,-1098.0000) -- (1539.0000,-1098.0000) -- (1539.0000,-1061.0000) --
    cycle(1622.0000,-978.0000) -- (1585.0000,-978.0000) -- (1585.0000,-1015.0000)
    -- (1622.0000,-1015.0000) -- (1622.0000,-978.0000) --
    cycle(1705.0000,-895.0000) -- (1668.0000,-895.0000) -- (1668.0000,-932.0000)
    -- (1705.0000,-932.0000) -- (1705.0000,-895.0000) --
    cycle(1207.0000,-1227.0000) -- (1170.0000,-1227.0000) --
    (1170.0000,-1264.0000) -- (1207.0000,-1264.0000) -- (1207.0000,-1227.0000) --
    cycle(1290.0000,-1144.0000) -- (1253.0000,-1144.0000) --
    (1253.0000,-1181.0000) -- (1290.0000,-1181.0000) -- (1290.0000,-1144.0000) --
    cycle(1373.0000,-1061.0000) -- (1336.0000,-1061.0000) --
    (1336.0000,-1098.0000) -- (1373.0000,-1098.0000) -- (1373.0000,-1061.0000) --
    cycle(1456.0000,-978.0000) -- (1419.0000,-978.0000) -- (1419.0000,-1015.0000)
    -- (1456.0000,-1015.0000) -- (1456.0000,-978.0000) --
    cycle(1539.0000,-895.0000) -- (1502.0000,-895.0000) -- (1502.0000,-932.0000)
    -- (1539.0000,-932.0000) -- (1539.0000,-895.0000) --
    cycle(1622.0000,-812.0000) -- (1585.0000,-812.0000) -- (1585.0000,-849.0000)
    -- (1622.0000,-849.0000) -- (1622.0000,-812.0000) --
    cycle(1705.0000,-729.0000) -- (1668.0000,-729.0000) -- (1668.0000,-766.0000)
    -- (1705.0000,-766.0000) -- (1705.0000,-729.0000) --
    cycle(1041.0000,-1227.0000) -- (1004.0000,-1227.0000) --
    (1004.0000,-1264.0000) -- (1041.0000,-1264.0000) -- (1041.0000,-1227.0000) --
    cycle(1124.0000,-1144.0000) -- (1087.0000,-1144.0000) --
    (1087.0000,-1181.0000) -- (1124.0000,-1181.0000) -- (1124.0000,-1144.0000) --
    cycle(1207.0000,-1061.0000) -- (1170.0000,-1061.0000) --
    (1170.0000,-1098.0000) -- (1207.0000,-1098.0000) -- (1207.0000,-1061.0000) --
    cycle(1290.0000,-978.0000) -- (1253.0000,-978.0000) -- (1253.0000,-1015.0000)
    -- (1290.0000,-1015.0000) -- (1290.0000,-978.0000) --
    cycle(1373.0000,-895.0000) -- (1336.0000,-895.0000) -- (1336.0000,-932.0000)
    -- (1373.0000,-932.0000) -- (1373.0000,-895.0000) --
    cycle(1456.0000,-812.0000) -- (1419.0000,-812.0000) -- (1419.0000,-849.0000)
    -- (1456.0000,-849.0000) -- (1456.0000,-812.0000) --
    cycle(1539.0000,-729.0000) -- (1502.0000,-729.0000) -- (1502.0000,-766.0000)
    -- (1539.0000,-766.0000) -- (1539.0000,-729.0000) --
    cycle(1622.0000,-646.0000) -- (1585.0000,-646.0000) -- (1585.0000,-683.0000)
    -- (1622.0000,-683.0000) -- (1622.0000,-646.0000) --
    cycle(1705.0000,-563.0000) -- (1668.0000,-563.0000) -- (1668.0000,-600.0000)
    -- (1705.0000,-600.0000) -- (1705.0000,-563.0000) --
    cycle(875.0000,-1227.0000) -- (838.0000,-1227.0000) -- (838.0000,-1264.0000)
    -- (875.0000,-1264.0000) -- (875.0000,-1227.0000) --
    cycle(958.0000,-1144.0000) -- (921.0000,-1144.0000) -- (921.0000,-1181.0000)
    -- (958.0000,-1181.0000) -- (958.0000,-1144.0000) --
    cycle(1041.0000,-1061.0000) -- (1004.0000,-1061.0000) --
    (1004.0000,-1098.0000) -- (1041.0000,-1098.0000) -- (1041.0000,-1061.0000) --
    cycle(1124.0000,-978.0000) -- (1087.0000,-978.0000) -- (1087.0000,-1015.0000)
    -- (1124.0000,-1015.0000) -- (1124.0000,-978.0000) --
    cycle(1207.0000,-895.0000) -- (1170.0000,-895.0000) -- (1170.0000,-932.0000)
    -- (1207.0000,-932.0000) -- (1207.0000,-895.0000) --
    cycle(1290.0000,-812.0000) -- (1253.0000,-812.0000) -- (1253.0000,-849.0000)
    -- (1290.0000,-849.0000) -- (1290.0000,-812.0000) --
    cycle(1373.0000,-729.0000) -- (1336.0000,-729.0000) -- (1336.0000,-766.0000)
    -- (1373.0000,-766.0000) -- (1373.0000,-729.0000) --
    cycle(1456.0000,-646.0000) -- (1419.0000,-646.0000) -- (1419.0000,-683.0000)
    -- (1456.0000,-683.0000) -- (1456.0000,-646.0000) --
    cycle(1539.0000,-563.0000) -- (1502.0000,-563.0000) -- (1502.0000,-600.0000)
    -- (1539.0000,-600.0000) -- (1539.0000,-563.0000) --
    cycle(1622.0000,-480.0000) -- (1585.0000,-480.0000) -- (1585.0000,-517.0000)
    -- (1622.0000,-517.0000) -- (1622.0000,-480.0000) --
    cycle(1705.0000,-397.0000) -- (1668.0000,-397.0000) -- (1668.0000,-434.0000)
    -- (1705.0000,-434.0000) -- (1705.0000,-397.0000) --
    cycle(709.0000,-1227.0000) -- (672.0000,-1227.0000) -- (672.0000,-1264.0000)
    -- (709.0000,-1264.0000) -- (709.0000,-1227.0000) --
    cycle(792.0000,-1144.0000) -- (755.0000,-1144.0000) -- (755.0000,-1181.0000)
    -- (792.0000,-1181.0000) -- (792.0000,-1144.0000) --
    cycle(875.0000,-1061.0000) -- (838.0000,-1061.0000) -- (838.0000,-1098.0000)
    -- (875.0000,-1098.0000) -- (875.0000,-1061.0000) -- cycle(958.0000,-978.0000)
    -- (921.0000,-978.0000) -- (921.0000,-1015.0000) -- (958.0000,-1015.0000) --
    (958.0000,-978.0000) -- cycle(1041.0000,-895.0000) -- (1004.0000,-895.0000) --
    (1004.0000,-932.0000) -- (1041.0000,-932.0000) -- (1041.0000,-895.0000) --
    cycle(1124.0000,-812.0000) -- (1087.0000,-812.0000) -- (1087.0000,-849.0000)
    -- (1124.0000,-849.0000) -- (1124.0000,-812.0000) --
    cycle(1207.0000,-729.0000) -- (1170.0000,-729.0000) -- (1170.0000,-766.0000)
    -- (1207.0000,-766.0000) -- (1207.0000,-729.0000) --
    cycle(1290.0000,-646.0000) -- (1253.0000,-646.0000) -- (1253.0000,-683.0000)
    -- (1290.0000,-683.0000) -- (1290.0000,-646.0000) --
    cycle(1373.0000,-563.0000) -- (1336.0000,-563.0000) -- (1336.0000,-600.0000)
    -- (1373.0000,-600.0000) -- (1373.0000,-563.0000) --
    cycle(1456.0000,-480.0000) -- (1419.0000,-480.0000) -- (1419.0000,-517.0000)
    -- (1456.0000,-517.0000) -- (1456.0000,-480.0000) --
    cycle(1539.0000,-397.0000) -- (1502.0000,-397.0000) -- (1502.0000,-434.0000)
    -- (1539.0000,-434.0000) -- (1539.0000,-397.0000) --
    cycle(1622.0000,-314.0000) -- (1585.0000,-314.0000) -- (1585.0000,-351.0000)
    -- (1622.0000,-351.0000) -- (1622.0000,-314.0000) --
    cycle(1705.0000,-231.0000) -- (1668.0000,-231.0000) -- (1668.0000,-268.0000)
    -- (1705.0000,-268.0000) -- (1705.0000,-231.0000) --
    cycle(543.0000,-1227.0000) -- (506.0000,-1227.0000) -- (506.0000,-1264.0000)
    -- (543.0000,-1264.0000) -- (543.0000,-1227.0000) --
    cycle(626.0000,-1144.0000) -- (589.0000,-1144.0000) -- (589.0000,-1181.0000)
    -- (626.0000,-1181.0000) -- (626.0000,-1144.0000) --
    cycle(709.0000,-1061.0000) -- (672.0000,-1061.0000) -- (672.0000,-1098.0000)
    -- (709.0000,-1098.0000) -- (709.0000,-1061.0000) -- cycle(792.0000,-978.0000)
    -- (755.0000,-978.0000) -- (755.0000,-1015.0000) -- (792.0000,-1015.0000) --
    (792.0000,-978.0000) -- cycle(875.0000,-895.0000) -- (838.0000,-895.0000) --
    (838.0000,-932.0000) -- (875.0000,-932.0000) -- (875.0000,-895.0000) --
    cycle(958.0000,-812.0000) -- (921.0000,-812.0000) -- (921.0000,-849.0000) --
    (958.0000,-849.0000) -- (958.0000,-812.0000) -- cycle(1041.0000,-729.0000) --
    (1004.0000,-729.0000) -- (1004.0000,-766.0000) -- (1041.0000,-766.0000) --
    (1041.0000,-729.0000) -- cycle(1124.0000,-646.0000) -- (1087.0000,-646.0000)
    -- (1087.0000,-683.0000) -- (1124.0000,-683.0000) -- (1124.0000,-646.0000) --
    cycle(1207.0000,-563.0000) -- (1170.0000,-563.0000) -- (1170.0000,-600.0000)
    -- (1207.0000,-600.0000) -- (1207.0000,-563.0000) --
    cycle(1290.0000,-480.0000) -- (1253.0000,-480.0000) -- (1253.0000,-517.0000)
    -- (1290.0000,-517.0000) -- (1290.0000,-480.0000) --
    cycle(1373.0000,-397.0000) -- (1336.0000,-397.0000) -- (1336.0000,-434.0000)
    -- (1373.0000,-434.0000) -- (1373.0000,-397.0000) --
    cycle(1456.0000,-314.0000) -- (1419.0000,-314.0000) -- (1419.0000,-351.0000)
    -- (1456.0000,-351.0000) -- (1456.0000,-314.0000) --
    cycle(1539.0000,-231.0000) -- (1502.0000,-231.0000) -- (1502.0000,-268.0000)
    -- (1539.0000,-268.0000) -- (1539.0000,-231.0000) --
    cycle(1622.0000,-148.0000) -- (1585.0000,-148.0000) -- (1585.0000,-185.0000)
    -- (1622.0000,-185.0000) -- (1622.0000,-148.0000) -- cycle(1705.0000,-65.0000)
    -- (1668.0000,-65.0000) -- (1668.0000,-102.0000) -- (1705.0000,-102.0000) --
    (1705.0000,-65.0000) -- cycle(377.0000,-1227.0000) -- (340.0000,-1227.0000) --
    (340.0000,-1264.0000) -- (377.0000,-1264.0000) -- (377.0000,-1227.0000) --
    cycle(460.0000,-1144.0000) -- (423.0000,-1144.0000) -- (423.0000,-1181.0000)
    -- (460.0000,-1181.0000) -- (460.0000,-1144.0000) --
    cycle(543.0000,-1061.0000) -- (506.0000,-1061.0000) -- (506.0000,-1098.0000)
    -- (543.0000,-1098.0000) -- (543.0000,-1061.0000) -- cycle(626.0000,-978.0000)
    -- (589.0000,-978.0000) -- (589.0000,-1015.0000) -- (626.0000,-1015.0000) --
    (626.0000,-978.0000) -- cycle(709.0000,-895.0000) -- (672.0000,-895.0000) --
    (672.0000,-932.0000) -- (709.0000,-932.0000) -- (709.0000,-895.0000) --
    cycle(792.0000,-812.0000) -- (755.0000,-812.0000) -- (755.0000,-849.0000) --
    (792.0000,-849.0000) -- (792.0000,-812.0000) -- cycle(875.0000,-729.0000) --
    (838.0000,-729.0000) -- (838.0000,-766.0000) -- (875.0000,-766.0000) --
    (875.0000,-729.0000) -- cycle(958.0000,-646.0000) -- (921.0000,-646.0000) --
    (921.0000,-683.0000) -- (958.0000,-683.0000) -- (958.0000,-646.0000) --
    cycle(1041.0000,-563.0000) -- (1004.0000,-563.0000) -- (1004.0000,-600.0000)
    -- (1041.0000,-600.0000) -- (1041.0000,-563.0000) --
    cycle(1124.0000,-480.0000) -- (1087.0000,-480.0000) -- (1087.0000,-517.0000)
    -- (1124.0000,-517.0000) -- (1124.0000,-480.0000) --
    cycle(1207.0000,-397.0000) -- (1170.0000,-397.0000) -- (1170.0000,-434.0000)
    -- (1207.0000,-434.0000) -- (1207.0000,-397.0000) --
    cycle(1290.0000,-314.0000) -- (1253.0000,-314.0000) -- (1253.0000,-351.0000)
    -- (1290.0000,-351.0000) -- (1290.0000,-314.0000) --
    cycle(1373.0000,-231.0000) -- (1336.0000,-231.0000) -- (1336.0000,-268.0000)
    -- (1373.0000,-268.0000) -- (1373.0000,-231.0000) --
    cycle(1456.0000,-148.0000) -- (1419.0000,-148.0000) -- (1419.0000,-185.0000)
    -- (1456.0000,-185.0000) -- (1456.0000,-148.0000) -- cycle(1539.0000,-65.0000)
    -- (1502.0000,-65.0000) -- (1502.0000,-102.0000) -- (1539.0000,-102.0000) --
    (1539.0000,-65.0000) -- cycle(1622.0000,18.0000) -- (1585.0000,18.0000) --
    (1585.0000,-19.0000) -- (1622.0000,-19.0000) -- (1622.0000,18.0000) --
    cycle(1705.0000,101.0000) -- (1668.0000,101.0000) -- (1668.0000,64.0000) --
    (1705.0000,64.0000) -- (1705.0000,101.0000) -- cycle(377.0000,-1061.0000) --
    (340.0000,-1061.0000) -- (340.0000,-1098.0000) -- (377.0000,-1098.0000) --
    (377.0000,-1061.0000) -- cycle(460.0000,-978.0000) -- (423.0000,-978.0000) --
    (423.0000,-1015.0000) -- (460.0000,-1015.0000) -- (460.0000,-978.0000) --
    cycle(543.0000,-895.0000) -- (506.0000,-895.0000) -- (506.0000,-932.0000) --
    (543.0000,-932.0000) -- (543.0000,-895.0000) -- cycle(626.0000,-812.0000) --
    (589.0000,-812.0000) -- (589.0000,-849.0000) -- (626.0000,-849.0000) --
    (626.0000,-812.0000) -- cycle(709.0000,-729.0000) -- (672.0000,-729.0000) --
    (672.0000,-766.0000) -- (709.0000,-766.0000) -- (709.0000,-729.0000) --
    cycle(792.0000,-646.0000) -- (755.0000,-646.0000) -- (755.0000,-683.0000) --
    (792.0000,-683.0000) -- (792.0000,-646.0000) -- cycle(875.0000,-563.0000) --
    (838.0000,-563.0000) -- (838.0000,-600.0000) -- (875.0000,-600.0000) --
    (875.0000,-563.0000) -- cycle(958.0000,-480.0000) -- (921.0000,-480.0000) --
    (921.0000,-517.0000) -- (958.0000,-517.0000) -- (958.0000,-480.0000) --
    cycle(1041.0000,-397.0000) -- (1004.0000,-397.0000) -- (1004.0000,-434.0000)
    -- (1041.0000,-434.0000) -- (1041.0000,-397.0000) --
    cycle(1124.0000,-314.0000) -- (1087.0000,-314.0000) -- (1087.0000,-351.0000)
    -- (1124.0000,-351.0000) -- (1124.0000,-314.0000) --
    cycle(1207.0000,-231.0000) -- (1170.0000,-231.0000) -- (1170.0000,-268.0000)
    -- (1207.0000,-268.0000) -- (1207.0000,-231.0000) --
    cycle(1290.0000,-148.0000) -- (1253.0000,-148.0000) -- (1253.0000,-185.0000)
    -- (1290.0000,-185.0000) -- (1290.0000,-148.0000) -- cycle(1373.0000,-65.0000)
    -- (1336.0000,-65.0000) -- (1336.0000,-102.0000) -- (1373.0000,-102.0000) --
    (1373.0000,-65.0000) -- cycle(1456.0000,18.0000) -- (1419.0000,18.0000) --
    (1419.0000,-19.0000) -- (1456.0000,-19.0000) -- (1456.0000,18.0000) --
    cycle(1539.0000,101.0000) -- (1502.0000,101.0000) -- (1502.0000,64.0000) --
    (1539.0000,64.0000) -- (1539.0000,101.0000) -- cycle(377.0000,-895.0000) --
    (340.0000,-895.0000) -- (340.0000,-932.0000) -- (377.0000,-932.0000) --
    (377.0000,-895.0000) -- cycle(460.0000,-812.0000) -- (423.0000,-812.0000) --
    (423.0000,-849.0000) -- (460.0000,-849.0000) -- (460.0000,-812.0000) --
    cycle(543.0000,-729.0000) -- (506.0000,-729.0000) -- (506.0000,-766.0000) --
    (543.0000,-766.0000) -- (543.0000,-729.0000) -- cycle(626.0000,-646.0000) --
    (589.0000,-646.0000) -- (589.0000,-683.0000) -- (626.0000,-683.0000) --
    (626.0000,-646.0000) -- cycle(709.0000,-563.0000) -- (672.0000,-563.0000) --
    (672.0000,-600.0000) -- (709.0000,-600.0000) -- (709.0000,-563.0000) --
    cycle(792.0000,-480.0000) -- (755.0000,-480.0000) -- (755.0000,-517.0000) --
    (792.0000,-517.0000) -- (792.0000,-480.0000) -- cycle(875.0000,-397.0000) --
    (838.0000,-397.0000) -- (838.0000,-434.0000) -- (875.0000,-434.0000) --
    (875.0000,-397.0000) -- cycle(958.0000,-314.0000) -- (921.0000,-314.0000) --
    (921.0000,-351.0000) -- (958.0000,-351.0000) -- (958.0000,-314.0000) --
    cycle(1041.0000,-231.0000) -- (1004.0000,-231.0000) -- (1004.0000,-268.0000)
    -- (1041.0000,-268.0000) -- (1041.0000,-231.0000) --
    cycle(1124.0000,-148.0000) -- (1087.0000,-148.0000) -- (1087.0000,-185.0000)
    -- (1124.0000,-185.0000) -- (1124.0000,-148.0000) -- cycle(1207.0000,-65.0000)
    -- (1170.0000,-65.0000) -- (1170.0000,-102.0000) -- (1207.0000,-102.0000) --
    (1207.0000,-65.0000) -- cycle(1290.0000,18.0000) -- (1253.0000,18.0000) --
    (1253.0000,-19.0000) -- (1290.0000,-19.0000) -- (1290.0000,18.0000) --
    cycle(1373.0000,101.0000) -- (1336.0000,101.0000) -- (1336.0000,64.0000) --
    (1373.0000,64.0000) -- (1373.0000,101.0000) -- cycle(377.0000,-729.0000) --
    (340.0000,-729.0000) -- (340.0000,-766.0000) -- (377.0000,-766.0000) --
    (377.0000,-729.0000) -- cycle(460.0000,-646.0000) -- (423.0000,-646.0000) --
    (423.0000,-683.0000) -- (460.0000,-683.0000) -- (460.0000,-646.0000) --
    cycle(543.0000,-563.0000) -- (506.0000,-563.0000) -- (506.0000,-600.0000) --
    (543.0000,-600.0000) -- (543.0000,-563.0000) -- cycle(626.0000,-480.0000) --
    (589.0000,-480.0000) -- (589.0000,-517.0000) -- (626.0000,-517.0000) --
    (626.0000,-480.0000) -- cycle(709.0000,-397.0000) -- (672.0000,-397.0000) --
    (672.0000,-434.0000) -- (709.0000,-434.0000) -- (709.0000,-397.0000) --
    cycle(792.0000,-314.0000) -- (755.0000,-314.0000) -- (755.0000,-351.0000) --
    (792.0000,-351.0000) -- (792.0000,-314.0000) -- cycle(875.0000,-231.0000) --
    (838.0000,-231.0000) -- (838.0000,-268.0000) -- (875.0000,-268.0000) --
    (875.0000,-231.0000) -- cycle(958.0000,-148.0000) -- (921.0000,-148.0000) --
    (921.0000,-185.0000) -- (958.0000,-185.0000) -- (958.0000,-148.0000) --
    cycle(1041.0000,-65.0000) -- (1004.0000,-65.0000) -- (1004.0000,-102.0000) --
    (1041.0000,-102.0000) -- (1041.0000,-65.0000) -- cycle(1124.0000,18.0000) --
    (1087.0000,18.0000) -- (1087.0000,-19.0000) -- (1124.0000,-19.0000) --
    (1124.0000,18.0000) -- cycle(1207.0000,101.0000) -- (1170.0000,101.0000) --
    (1170.0000,64.0000) -- (1207.0000,64.0000) -- (1207.0000,101.0000) --
    cycle(377.0000,-563.0000) -- (340.0000,-563.0000) -- (340.0000,-600.0000) --
    (377.0000,-600.0000) -- (377.0000,-563.0000) -- cycle(460.0000,-480.0000) --
    (423.0000,-480.0000) -- (423.0000,-517.0000) -- (460.0000,-517.0000) --
    (460.0000,-480.0000) -- cycle(543.0000,-397.0000) -- (506.0000,-397.0000) --
    (506.0000,-434.0000) -- (543.0000,-434.0000) -- (543.0000,-397.0000) --
    cycle(626.0000,-314.0000) -- (589.0000,-314.0000) -- (589.0000,-351.0000) --
    (626.0000,-351.0000) -- (626.0000,-314.0000) -- cycle(709.0000,-231.0000) --
    (672.0000,-231.0000) -- (672.0000,-268.0000) -- (709.0000,-268.0000) --
    (709.0000,-231.0000) -- cycle(792.0000,-148.0000) -- (755.0000,-148.0000) --
    (755.0000,-185.0000) -- (792.0000,-185.0000) -- (792.0000,-148.0000) --
    cycle(875.0000,-65.0000) -- (838.0000,-65.0000) -- (838.0000,-102.0000) --
    (875.0000,-102.0000) -- (875.0000,-65.0000) -- cycle(958.0000,18.0000) --
    (921.0000,18.0000) -- (921.0000,-19.0000) -- (958.0000,-19.0000) --
    (958.0000,18.0000) -- cycle(1041.0000,101.0000) -- (1004.0000,101.0000) --
    (1004.0000,64.0000) -- (1041.0000,64.0000) -- (1041.0000,101.0000) --
    cycle(377.0000,-397.0000) -- (340.0000,-397.0000) -- (340.0000,-434.0000) --
    (377.0000,-434.0000) -- (377.0000,-397.0000) -- cycle(460.0000,-314.0000) --
    (423.0000,-314.0000) -- (423.0000,-351.0000) -- (460.0000,-351.0000) --
    (460.0000,-314.0000) -- cycle(543.0000,-231.0000) -- (506.0000,-231.0000) --
    (506.0000,-268.0000) -- (543.0000,-268.0000) -- (543.0000,-231.0000) --
    cycle(626.0000,-148.0000) -- (589.0000,-148.0000) -- (589.0000,-185.0000) --
    (626.0000,-185.0000) -- (626.0000,-148.0000) -- cycle(709.0000,-65.0000) --
    (672.0000,-65.0000) -- (672.0000,-102.0000) -- (709.0000,-102.0000) --
    (709.0000,-65.0000) -- cycle(792.0000,18.0000) -- (755.0000,18.0000) --
    (755.0000,-19.0000) -- (792.0000,-19.0000) -- (792.0000,18.0000) --
    cycle(875.0000,101.0000) -- (838.0000,101.0000) -- (838.0000,64.0000) --
    (875.0000,64.0000) -- (875.0000,101.0000) -- cycle(377.0000,-231.0000) --
    (340.0000,-231.0000) -- (340.0000,-268.0000) -- (377.0000,-268.0000) --
    (377.0000,-231.0000) -- cycle(460.0000,-148.0000) -- (423.0000,-148.0000) --
    (423.0000,-185.0000) -- (460.0000,-185.0000) -- (460.0000,-148.0000) --
    cycle(543.0000,-65.0000) -- (506.0000,-65.0000) -- (506.0000,-102.0000) --
    (543.0000,-102.0000) -- (543.0000,-65.0000) -- cycle(626.0000,18.0000) --
    (589.0000,18.0000) -- (589.0000,-19.0000) -- (626.0000,-19.0000) --
    (626.0000,18.0000) -- cycle(709.0000,101.0000) -- (672.0000,101.0000) --
    (672.0000,64.0000) -- (709.0000,64.0000) -- (709.0000,101.0000) --
    cycle(377.0000,-65.0000) -- (340.0000,-65.0000) -- (340.0000,-102.0000) --
    (377.0000,-102.0000) -- (377.0000,-65.0000) -- cycle(460.0000,18.0000) --
    (423.0000,18.0000) -- (423.0000,-19.0000) -- (460.0000,-19.0000) --
    (460.0000,18.0000) -- cycle(543.0000,101.0000) -- (506.0000,101.0000) --
    (506.0000,64.0000) -- (543.0000,64.0000) -- (543.0000,101.0000) --
    cycle(377.0000,101.0000) -- (340.0000,101.0000) -- (340.0000,64.0000) --
    (377.0000,64.0000) -- (377.0000,101.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1720.0000,-1212.0000) -- (1653.0000,-1212.0000)
    -- (1653.0000,-1279.0000) -- (1720.0000,-1279.0000) -- (1720.0000,-1212.0000)
    -- cycle(1554.0000,-1212.0000) -- (1487.0000,-1212.0000) --
    (1487.0000,-1279.0000) -- (1554.0000,-1279.0000) -- (1554.0000,-1212.0000) --
    cycle(1637.0000,-1129.0000) -- (1570.0000,-1129.0000) --
    (1570.0000,-1196.0000) -- (1637.0000,-1196.0000) -- (1637.0000,-1129.0000) --
    cycle(1720.0000,-1046.0000) -- (1653.0000,-1046.0000) --
    (1653.0000,-1113.0000) -- (1720.0000,-1113.0000) -- (1720.0000,-1046.0000) --
    cycle(1388.0000,-1212.0000) -- (1321.0000,-1212.0000) --
    (1321.0000,-1279.0000) -- (1388.0000,-1279.0000) -- (1388.0000,-1212.0000) --
    cycle(1471.0000,-1129.0000) -- (1404.0000,-1129.0000) --
    (1404.0000,-1196.0000) -- (1471.0000,-1196.0000) -- (1471.0000,-1129.0000) --
    cycle(1554.0000,-1046.0000) -- (1487.0000,-1046.0000) --
    (1487.0000,-1113.0000) -- (1554.0000,-1113.0000) -- (1554.0000,-1046.0000) --
    cycle(1637.0000,-963.0000) -- (1570.0000,-963.0000) -- (1570.0000,-1030.0000)
    -- (1637.0000,-1030.0000) -- (1637.0000,-963.0000) --
    cycle(1720.0000,-880.0000) -- (1653.0000,-880.0000) -- (1653.0000,-947.0000)
    -- (1720.0000,-947.0000) -- (1720.0000,-880.0000) --
    cycle(1222.0000,-1212.0000) -- (1155.0000,-1212.0000) --
    (1155.0000,-1279.0000) -- (1222.0000,-1279.0000) -- (1222.0000,-1212.0000) --
    cycle(1305.0000,-1129.0000) -- (1238.0000,-1129.0000) --
    (1238.0000,-1196.0000) -- (1305.0000,-1196.0000) -- (1305.0000,-1129.0000) --
    cycle(1388.0000,-1046.0000) -- (1321.0000,-1046.0000) --
    (1321.0000,-1113.0000) -- (1388.0000,-1113.0000) -- (1388.0000,-1046.0000) --
    cycle(1471.0000,-963.0000) -- (1404.0000,-963.0000) -- (1404.0000,-1030.0000)
    -- (1471.0000,-1030.0000) -- (1471.0000,-963.0000) --
    cycle(1554.0000,-880.0000) -- (1487.0000,-880.0000) -- (1487.0000,-947.0000)
    -- (1554.0000,-947.0000) -- (1554.0000,-880.0000) --
    cycle(1637.0000,-797.0000) -- (1570.0000,-797.0000) -- (1570.0000,-864.0000)
    -- (1637.0000,-864.0000) -- (1637.0000,-797.0000) --
    cycle(1720.0000,-714.0000) -- (1653.0000,-714.0000) -- (1653.0000,-781.0000)
    -- (1720.0000,-781.0000) -- (1720.0000,-714.0000) --
    cycle(1056.0000,-1212.0000) -- (989.0000,-1212.0000) -- (989.0000,-1279.0000)
    -- (1056.0000,-1279.0000) -- (1056.0000,-1212.0000) --
    cycle(1139.0000,-1129.0000) -- (1072.0000,-1129.0000) --
    (1072.0000,-1196.0000) -- (1139.0000,-1196.0000) -- (1139.0000,-1129.0000) --
    cycle(1222.0000,-1046.0000) -- (1155.0000,-1046.0000) --
    (1155.0000,-1113.0000) -- (1222.0000,-1113.0000) -- (1222.0000,-1046.0000) --
    cycle(1305.0000,-963.0000) -- (1238.0000,-963.0000) -- (1238.0000,-1030.0000)
    -- (1305.0000,-1030.0000) -- (1305.0000,-963.0000) --
    cycle(1388.0000,-880.0000) -- (1321.0000,-880.0000) -- (1321.0000,-947.0000)
    -- (1388.0000,-947.0000) -- (1388.0000,-880.0000) --
    cycle(1471.0000,-797.0000) -- (1404.0000,-797.0000) -- (1404.0000,-864.0000)
    -- (1471.0000,-864.0000) -- (1471.0000,-797.0000) --
    cycle(1554.0000,-714.0000) -- (1487.0000,-714.0000) -- (1487.0000,-781.0000)
    -- (1554.0000,-781.0000) -- (1554.0000,-714.0000) --
    cycle(1637.0000,-631.0000) -- (1570.0000,-631.0000) -- (1570.0000,-698.0000)
    -- (1637.0000,-698.0000) -- (1637.0000,-631.0000) --
    cycle(1720.0000,-548.0000) -- (1653.0000,-548.0000) -- (1653.0000,-615.0000)
    -- (1720.0000,-615.0000) -- (1720.0000,-548.0000) --
    cycle(890.0000,-1212.0000) -- (823.0000,-1212.0000) -- (823.0000,-1279.0000)
    -- (890.0000,-1279.0000) -- (890.0000,-1212.0000) --
    cycle(973.0000,-1129.0000) -- (906.0000,-1129.0000) -- (906.0000,-1196.0000)
    -- (973.0000,-1196.0000) -- (973.0000,-1129.0000) --
    cycle(1056.0000,-1046.0000) -- (989.0000,-1046.0000) -- (989.0000,-1113.0000)
    -- (1056.0000,-1113.0000) -- (1056.0000,-1046.0000) --
    cycle(1139.0000,-963.0000) -- (1072.0000,-963.0000) -- (1072.0000,-1030.0000)
    -- (1139.0000,-1030.0000) -- (1139.0000,-963.0000) --
    cycle(1222.0000,-880.0000) -- (1155.0000,-880.0000) -- (1155.0000,-947.0000)
    -- (1222.0000,-947.0000) -- (1222.0000,-880.0000) --
    cycle(1305.0000,-797.0000) -- (1238.0000,-797.0000) -- (1238.0000,-864.0000)
    -- (1305.0000,-864.0000) -- (1305.0000,-797.0000) --
    cycle(1388.0000,-714.0000) -- (1321.0000,-714.0000) -- (1321.0000,-781.0000)
    -- (1388.0000,-781.0000) -- (1388.0000,-714.0000) --
    cycle(1471.0000,-631.0000) -- (1404.0000,-631.0000) -- (1404.0000,-698.0000)
    -- (1471.0000,-698.0000) -- (1471.0000,-631.0000) --
    cycle(1554.0000,-548.0000) -- (1487.0000,-548.0000) -- (1487.0000,-615.0000)
    -- (1554.0000,-615.0000) -- (1554.0000,-548.0000) --
    cycle(1637.0000,-465.0000) -- (1570.0000,-465.0000) -- (1570.0000,-532.0000)
    -- (1637.0000,-532.0000) -- (1637.0000,-465.0000) --
    cycle(1720.0000,-382.0000) -- (1653.0000,-382.0000) -- (1653.0000,-449.0000)
    -- (1720.0000,-449.0000) -- (1720.0000,-382.0000) --
    cycle(724.0000,-1212.0000) -- (657.0000,-1212.0000) -- (657.0000,-1279.0000)
    -- (724.0000,-1279.0000) -- (724.0000,-1212.0000) --
    cycle(807.0000,-1129.0000) -- (740.0000,-1129.0000) -- (740.0000,-1196.0000)
    -- (807.0000,-1196.0000) -- (807.0000,-1129.0000) --
    cycle(890.0000,-1046.0000) -- (823.0000,-1046.0000) -- (823.0000,-1113.0000)
    -- (890.0000,-1113.0000) -- (890.0000,-1046.0000) -- cycle(973.0000,-963.0000)
    -- (906.0000,-963.0000) -- (906.0000,-1030.0000) -- (973.0000,-1030.0000) --
    (973.0000,-963.0000) -- cycle(1056.0000,-880.0000) -- (989.0000,-880.0000) --
    (989.0000,-947.0000) -- (1056.0000,-947.0000) -- (1056.0000,-880.0000) --
    cycle(1139.0000,-797.0000) -- (1072.0000,-797.0000) -- (1072.0000,-864.0000)
    -- (1139.0000,-864.0000) -- (1139.0000,-797.0000) --
    cycle(1222.0000,-714.0000) -- (1155.0000,-714.0000) -- (1155.0000,-781.0000)
    -- (1222.0000,-781.0000) -- (1222.0000,-714.0000) --
    cycle(1305.0000,-631.0000) -- (1238.0000,-631.0000) -- (1238.0000,-698.0000)
    -- (1305.0000,-698.0000) -- (1305.0000,-631.0000) --
    cycle(1388.0000,-548.0000) -- (1321.0000,-548.0000) -- (1321.0000,-615.0000)
    -- (1388.0000,-615.0000) -- (1388.0000,-548.0000) --
    cycle(1471.0000,-465.0000) -- (1404.0000,-465.0000) -- (1404.0000,-532.0000)
    -- (1471.0000,-532.0000) -- (1471.0000,-465.0000) --
    cycle(1554.0000,-382.0000) -- (1487.0000,-382.0000) -- (1487.0000,-449.0000)
    -- (1554.0000,-449.0000) -- (1554.0000,-382.0000) --
    cycle(1637.0000,-299.0000) -- (1570.0000,-299.0000) -- (1570.0000,-366.0000)
    -- (1637.0000,-366.0000) -- (1637.0000,-299.0000) --
    cycle(1720.0000,-216.0000) -- (1653.0000,-216.0000) -- (1653.0000,-283.0000)
    -- (1720.0000,-283.0000) -- (1720.0000,-216.0000) --
    cycle(558.0000,-1212.0000) -- (491.0000,-1212.0000) -- (491.0000,-1279.0000)
    -- (558.0000,-1279.0000) -- (558.0000,-1212.0000) --
    cycle(641.0000,-1129.0000) -- (574.0000,-1129.0000) -- (574.0000,-1196.0000)
    -- (641.0000,-1196.0000) -- (641.0000,-1129.0000) --
    cycle(724.0000,-1046.0000) -- (657.0000,-1046.0000) -- (657.0000,-1113.0000)
    -- (724.0000,-1113.0000) -- (724.0000,-1046.0000) -- cycle(807.0000,-963.0000)
    -- (740.0000,-963.0000) -- (740.0000,-1030.0000) -- (807.0000,-1030.0000) --
    (807.0000,-963.0000) -- cycle(890.0000,-880.0000) -- (823.0000,-880.0000) --
    (823.0000,-947.0000) -- (890.0000,-947.0000) -- (890.0000,-880.0000) --
    cycle(973.0000,-797.0000) -- (906.0000,-797.0000) -- (906.0000,-864.0000) --
    (973.0000,-864.0000) -- (973.0000,-797.0000) -- cycle(1056.0000,-714.0000) --
    (989.0000,-714.0000) -- (989.0000,-781.0000) -- (1056.0000,-781.0000) --
    (1056.0000,-714.0000) -- cycle(1139.0000,-631.0000) -- (1072.0000,-631.0000)
    -- (1072.0000,-698.0000) -- (1139.0000,-698.0000) -- (1139.0000,-631.0000) --
    cycle(1222.0000,-548.0000) -- (1155.0000,-548.0000) -- (1155.0000,-615.0000)
    -- (1222.0000,-615.0000) -- (1222.0000,-548.0000) --
    cycle(1305.0000,-465.0000) -- (1238.0000,-465.0000) -- (1238.0000,-532.0000)
    -- (1305.0000,-532.0000) -- (1305.0000,-465.0000) --
    cycle(1388.0000,-382.0000) -- (1321.0000,-382.0000) -- (1321.0000,-449.0000)
    -- (1388.0000,-449.0000) -- (1388.0000,-382.0000) --
    cycle(1471.0000,-299.0000) -- (1404.0000,-299.0000) -- (1404.0000,-366.0000)
    -- (1471.0000,-366.0000) -- (1471.0000,-299.0000) --
    cycle(1554.0000,-216.0000) -- (1487.0000,-216.0000) -- (1487.0000,-283.0000)
    -- (1554.0000,-283.0000) -- (1554.0000,-216.0000) --
    cycle(1637.0000,-133.0000) -- (1570.0000,-133.0000) -- (1570.0000,-200.0000)
    -- (1637.0000,-200.0000) -- (1637.0000,-133.0000) -- cycle(1720.0000,-50.0000)
    -- (1653.0000,-50.0000) -- (1653.0000,-117.0000) -- (1720.0000,-117.0000) --
    (1720.0000,-50.0000) -- cycle(392.0000,-1212.0000) -- (325.0000,-1212.0000) --
    (325.0000,-1279.0000) -- (392.0000,-1279.0000) -- (392.0000,-1212.0000) --
    cycle(475.0000,-1129.0000) -- (408.0000,-1129.0000) -- (408.0000,-1196.0000)
    -- (475.0000,-1196.0000) -- (475.0000,-1129.0000) --
    cycle(558.0000,-1046.0000) -- (491.0000,-1046.0000) -- (491.0000,-1113.0000)
    -- (558.0000,-1113.0000) -- (558.0000,-1046.0000) -- cycle(641.0000,-963.0000)
    -- (574.0000,-963.0000) -- (574.0000,-1030.0000) -- (641.0000,-1030.0000) --
    (641.0000,-963.0000) -- cycle(724.0000,-880.0000) -- (657.0000,-880.0000) --
    (657.0000,-947.0000) -- (724.0000,-947.0000) -- (724.0000,-880.0000) --
    cycle(807.0000,-797.0000) -- (740.0000,-797.0000) -- (740.0000,-864.0000) --
    (807.0000,-864.0000) -- (807.0000,-797.0000) -- cycle(890.0000,-714.0000) --
    (823.0000,-714.0000) -- (823.0000,-781.0000) -- (890.0000,-781.0000) --
    (890.0000,-714.0000) -- cycle(973.0000,-631.0000) -- (906.0000,-631.0000) --
    (906.0000,-698.0000) -- (973.0000,-698.0000) -- (973.0000,-631.0000) --
    cycle(1056.0000,-548.0000) -- (989.0000,-548.0000) -- (989.0000,-615.0000) --
    (1056.0000,-615.0000) -- (1056.0000,-548.0000) -- cycle(1139.0000,-465.0000)
    -- (1072.0000,-465.0000) -- (1072.0000,-532.0000) -- (1139.0000,-532.0000) --
    (1139.0000,-465.0000) -- cycle(1222.0000,-382.0000) -- (1155.0000,-382.0000)
    -- (1155.0000,-449.0000) -- (1222.0000,-449.0000) -- (1222.0000,-382.0000) --
    cycle(1305.0000,-299.0000) -- (1238.0000,-299.0000) -- (1238.0000,-366.0000)
    -- (1305.0000,-366.0000) -- (1305.0000,-299.0000) --
    cycle(1388.0000,-216.0000) -- (1321.0000,-216.0000) -- (1321.0000,-283.0000)
    -- (1388.0000,-283.0000) -- (1388.0000,-216.0000) --
    cycle(1471.0000,-133.0000) -- (1404.0000,-133.0000) -- (1404.0000,-200.0000)
    -- (1471.0000,-200.0000) -- (1471.0000,-133.0000) -- cycle(1554.0000,-50.0000)
    -- (1487.0000,-50.0000) -- (1487.0000,-117.0000) -- (1554.0000,-117.0000) --
    (1554.0000,-50.0000) -- cycle(1637.0000,33.0000) -- (1570.0000,33.0000) --
    (1570.0000,-34.0000) -- (1637.0000,-34.0000) -- (1637.0000,33.0000) --
    cycle(1720.0000,116.0000) -- (1653.0000,116.0000) -- (1653.0000,49.0000) --
    (1720.0000,49.0000) -- (1720.0000,116.0000) -- cycle(392.0000,-1046.0000) --
    (325.0000,-1046.0000) -- (325.0000,-1113.0000) -- (392.0000,-1113.0000) --
    (392.0000,-1046.0000) -- cycle(475.0000,-963.0000) -- (408.0000,-963.0000) --
    (408.0000,-1030.0000) -- (475.0000,-1030.0000) -- (475.0000,-963.0000) --
    cycle(558.0000,-880.0000) -- (491.0000,-880.0000) -- (491.0000,-947.0000) --
    (558.0000,-947.0000) -- (558.0000,-880.0000) -- cycle(641.0000,-797.0000) --
    (574.0000,-797.0000) -- (574.0000,-864.0000) -- (641.0000,-864.0000) --
    (641.0000,-797.0000) -- cycle(724.0000,-714.0000) -- (657.0000,-714.0000) --
    (657.0000,-781.0000) -- (724.0000,-781.0000) -- (724.0000,-714.0000) --
    cycle(807.0000,-631.0000) -- (740.0000,-631.0000) -- (740.0000,-698.0000) --
    (807.0000,-698.0000) -- (807.0000,-631.0000) -- cycle(890.0000,-548.0000) --
    (823.0000,-548.0000) -- (823.0000,-615.0000) -- (890.0000,-615.0000) --
    (890.0000,-548.0000) -- cycle(973.0000,-465.0000) -- (906.0000,-465.0000) --
    (906.0000,-532.0000) -- (973.0000,-532.0000) -- (973.0000,-465.0000) --
    cycle(1056.0000,-382.0000) -- (989.0000,-382.0000) -- (989.0000,-449.0000) --
    (1056.0000,-449.0000) -- (1056.0000,-382.0000) -- cycle(1139.0000,-299.0000)
    -- (1072.0000,-299.0000) -- (1072.0000,-366.0000) -- (1139.0000,-366.0000) --
    (1139.0000,-299.0000) -- cycle(1222.0000,-216.0000) -- (1155.0000,-216.0000)
    -- (1155.0000,-283.0000) -- (1222.0000,-283.0000) -- (1222.0000,-216.0000) --
    cycle(1305.0000,-133.0000) -- (1238.0000,-133.0000) -- (1238.0000,-200.0000)
    -- (1305.0000,-200.0000) -- (1305.0000,-133.0000) -- cycle(1388.0000,-50.0000)
    -- (1321.0000,-50.0000) -- (1321.0000,-117.0000) -- (1388.0000,-117.0000) --
    (1388.0000,-50.0000) -- cycle(1471.0000,33.0000) -- (1404.0000,33.0000) --
    (1404.0000,-34.0000) -- (1471.0000,-34.0000) -- (1471.0000,33.0000) --
    cycle(1554.0000,116.0000) -- (1487.0000,116.0000) -- (1487.0000,49.0000) --
    (1554.0000,49.0000) -- (1554.0000,116.0000) -- cycle(392.0000,-880.0000) --
    (325.0000,-880.0000) -- (325.0000,-947.0000) -- (392.0000,-947.0000) --
    (392.0000,-880.0000) -- cycle(475.0000,-797.0000) -- (408.0000,-797.0000) --
    (408.0000,-864.0000) -- (475.0000,-864.0000) -- (475.0000,-797.0000) --
    cycle(558.0000,-714.0000) -- (491.0000,-714.0000) -- (491.0000,-781.0000) --
    (558.0000,-781.0000) -- (558.0000,-714.0000) -- cycle(641.0000,-631.0000) --
    (574.0000,-631.0000) -- (574.0000,-698.0000) -- (641.0000,-698.0000) --
    (641.0000,-631.0000) -- cycle(724.0000,-548.0000) -- (657.0000,-548.0000) --
    (657.0000,-615.0000) -- (724.0000,-615.0000) -- (724.0000,-548.0000) --
    cycle(807.0000,-465.0000) -- (740.0000,-465.0000) -- (740.0000,-532.0000) --
    (807.0000,-532.0000) -- (807.0000,-465.0000) -- cycle(890.0000,-382.0000) --
    (823.0000,-382.0000) -- (823.0000,-449.0000) -- (890.0000,-449.0000) --
    (890.0000,-382.0000) -- cycle(973.0000,-299.0000) -- (906.0000,-299.0000) --
    (906.0000,-366.0000) -- (973.0000,-366.0000) -- (973.0000,-299.0000) --
    cycle(1056.0000,-216.0000) -- (989.0000,-216.0000) -- (989.0000,-283.0000) --
    (1056.0000,-283.0000) -- (1056.0000,-216.0000) -- cycle(1139.0000,-133.0000)
    -- (1072.0000,-133.0000) -- (1072.0000,-200.0000) -- (1139.0000,-200.0000) --
    (1139.0000,-133.0000) -- cycle(1222.0000,-50.0000) -- (1155.0000,-50.0000) --
    (1155.0000,-117.0000) -- (1222.0000,-117.0000) -- (1222.0000,-50.0000) --
    cycle(1305.0000,33.0000) -- (1238.0000,33.0000) -- (1238.0000,-34.0000) --
    (1305.0000,-34.0000) -- (1305.0000,33.0000) -- cycle(1388.0000,116.0000) --
    (1321.0000,116.0000) -- (1321.0000,49.0000) -- (1388.0000,49.0000) --
    (1388.0000,116.0000) -- cycle(392.0000,-714.0000) -- (325.0000,-714.0000) --
    (325.0000,-781.0000) -- (392.0000,-781.0000) -- (392.0000,-714.0000) --
    cycle(475.0000,-631.0000) -- (408.0000,-631.0000) -- (408.0000,-698.0000) --
    (475.0000,-698.0000) -- (475.0000,-631.0000) -- cycle(558.0000,-548.0000) --
    (491.0000,-548.0000) -- (491.0000,-615.0000) -- (558.0000,-615.0000) --
    (558.0000,-548.0000) -- cycle(641.0000,-465.0000) -- (574.0000,-465.0000) --
    (574.0000,-532.0000) -- (641.0000,-532.0000) -- (641.0000,-465.0000) --
    cycle(724.0000,-382.0000) -- (657.0000,-382.0000) -- (657.0000,-449.0000) --
    (724.0000,-449.0000) -- (724.0000,-382.0000) -- cycle(807.0000,-299.0000) --
    (740.0000,-299.0000) -- (740.0000,-366.0000) -- (807.0000,-366.0000) --
    (807.0000,-299.0000) -- cycle(890.0000,-216.0000) -- (823.0000,-216.0000) --
    (823.0000,-283.0000) -- (890.0000,-283.0000) -- (890.0000,-216.0000) --
    cycle(973.0000,-133.0000) -- (906.0000,-133.0000) -- (906.0000,-200.0000) --
    (973.0000,-200.0000) -- (973.0000,-133.0000) -- cycle(1056.0000,-50.0000) --
    (989.0000,-50.0000) -- (989.0000,-117.0000) -- (1056.0000,-117.0000) --
    (1056.0000,-50.0000) -- cycle(1139.0000,33.0000) -- (1072.0000,33.0000) --
    (1072.0000,-34.0000) -- (1139.0000,-34.0000) -- (1139.0000,33.0000) --
    cycle(1222.0000,116.0000) -- (1155.0000,116.0000) -- (1155.0000,49.0000) --
    (1222.0000,49.0000) -- (1222.0000,116.0000) -- cycle(392.0000,-548.0000) --
    (325.0000,-548.0000) -- (325.0000,-615.0000) -- (392.0000,-615.0000) --
    (392.0000,-548.0000) -- cycle(475.0000,-465.0000) -- (408.0000,-465.0000) --
    (408.0000,-532.0000) -- (475.0000,-532.0000) -- (475.0000,-465.0000) --
    cycle(558.0000,-382.0000) -- (491.0000,-382.0000) -- (491.0000,-449.0000) --
    (558.0000,-449.0000) -- (558.0000,-382.0000) -- cycle(641.0000,-299.0000) --
    (574.0000,-299.0000) -- (574.0000,-366.0000) -- (641.0000,-366.0000) --
    (641.0000,-299.0000) -- cycle(724.0000,-216.0000) -- (657.0000,-216.0000) --
    (657.0000,-283.0000) -- (724.0000,-283.0000) -- (724.0000,-216.0000) --
    cycle(807.0000,-133.0000) -- (740.0000,-133.0000) -- (740.0000,-200.0000) --
    (807.0000,-200.0000) -- (807.0000,-133.0000) -- cycle(890.0000,-50.0000) --
    (823.0000,-50.0000) -- (823.0000,-117.0000) -- (890.0000,-117.0000) --
    (890.0000,-50.0000) -- cycle(973.0000,33.0000) -- (906.0000,33.0000) --
    (906.0000,-34.0000) -- (973.0000,-34.0000) -- (973.0000,33.0000) --
    cycle(1056.0000,116.0000) -- (989.0000,116.0000) -- (989.0000,49.0000) --
    (1056.0000,49.0000) -- (1056.0000,116.0000) -- cycle(392.0000,-382.0000) --
    (325.0000,-382.0000) -- (325.0000,-449.0000) -- (392.0000,-449.0000) --
    (392.0000,-382.0000) -- cycle(475.0000,-299.0000) -- (408.0000,-299.0000) --
    (408.0000,-366.0000) -- (475.0000,-366.0000) -- (475.0000,-299.0000) --
    cycle(558.0000,-216.0000) -- (491.0000,-216.0000) -- (491.0000,-283.0000) --
    (558.0000,-283.0000) -- (558.0000,-216.0000) -- cycle(641.0000,-133.0000) --
    (574.0000,-133.0000) -- (574.0000,-200.0000) -- (641.0000,-200.0000) --
    (641.0000,-133.0000) -- cycle(724.0000,-50.0000) -- (657.0000,-50.0000) --
    (657.0000,-117.0000) -- (724.0000,-117.0000) -- (724.0000,-50.0000) --
    cycle(807.0000,33.0000) -- (740.0000,33.0000) -- (740.0000,-34.0000) --
    (807.0000,-34.0000) -- (807.0000,33.0000) -- cycle(890.0000,116.0000) --
    (823.0000,116.0000) -- (823.0000,49.0000) -- (890.0000,49.0000) --
    (890.0000,116.0000) -- cycle(392.0000,-216.0000) -- (325.0000,-216.0000) --
    (325.0000,-283.0000) -- (392.0000,-283.0000) -- (392.0000,-216.0000) --
    cycle(475.0000,-133.0000) -- (408.0000,-133.0000) -- (408.0000,-200.0000) --
    (475.0000,-200.0000) -- (475.0000,-133.0000) -- cycle(558.0000,-50.0000) --
    (491.0000,-50.0000) -- (491.0000,-117.0000) -- (558.0000,-117.0000) --
    (558.0000,-50.0000) -- cycle(641.0000,33.0000) -- (574.0000,33.0000) --
    (574.0000,-34.0000) -- (641.0000,-34.0000) -- (641.0000,33.0000) --
    cycle(724.0000,116.0000) -- (657.0000,116.0000) -- (657.0000,49.0000) --
    (724.0000,49.0000) -- (724.0000,116.0000) -- cycle(392.0000,-50.0000) --
    (325.0000,-50.0000) -- (325.0000,-117.0000) -- (392.0000,-117.0000) --
    (392.0000,-50.0000) -- cycle(475.0000,33.0000) -- (408.0000,33.0000) --
    (408.0000,-34.0000) -- (475.0000,-34.0000) -- (475.0000,33.0000) --
    cycle(558.0000,116.0000) -- (491.0000,116.0000) -- (491.0000,49.0000) --
    (558.0000,49.0000) -- (558.0000,116.0000) -- cycle(392.0000,116.0000) --
    (325.0000,116.0000) -- (325.0000,49.0000) -- (392.0000,49.0000) --
    (392.0000,116.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1727.0000,121.0000) -- (1638.0000,121.0000) --
    (1638.0000,48.0000) -- (1569.0000,48.0000) -- (1569.0000,121.0000) --
    (1472.0000,121.0000) -- (1472.0000,48.0000) -- (1403.0000,48.0000) --
    (1403.0000,121.0000) -- (1306.0000,121.0000) -- (1306.0000,48.0000) --
    (1237.0000,48.0000) -- (1237.0000,121.0000) -- (1140.0000,121.0000) --
    (1140.0000,48.0000) -- (1071.0000,48.0000) -- (1071.0000,121.0000) --
    (974.0000,121.0000) -- (974.0000,48.0000) -- (905.0000,48.0000) --
    (905.0000,121.0000) -- (808.0000,121.0000) -- (808.0000,48.0000) --
    (739.0000,48.0000) -- (739.0000,121.0000) -- (642.0000,121.0000) --
    (642.0000,48.0000) -- (573.0000,48.0000) -- (573.0000,121.0000) --
    (476.0000,121.0000) -- (476.0000,48.0000) -- (407.0000,48.0000) --
    (407.0000,121.0000) -- (321.0000,121.0000) -- (321.0000,34.0000) --
    (393.0000,34.0000) -- (393.0000,-35.0000) -- (321.0000,-35.0000) --
    (321.0000,-132.0000) -- (393.0000,-132.0000) -- (393.0000,-201.0000) --
    (321.0000,-201.0000) -- (321.0000,-298.0000) -- (393.0000,-298.0000) --
    (393.0000,-367.0000) -- (321.0000,-367.0000) -- (321.0000,-464.0000) --
    (393.0000,-464.0000) -- (393.0000,-533.0000) -- (321.0000,-533.0000) --
    (321.0000,-630.0000) -- (393.0000,-630.0000) -- (393.0000,-699.0000) --
    (321.0000,-699.0000) -- (321.0000,-796.0000) -- (393.0000,-796.0000) --
    (393.0000,-865.0000) -- (321.0000,-865.0000) -- (321.0000,-962.0000) --
    (393.0000,-962.0000) -- (393.0000,-1031.0000) -- (321.0000,-1031.0000) --
    (321.0000,-1128.0000) -- (393.0000,-1128.0000) -- (393.0000,-1197.0000) --
    (321.0000,-1197.0000) -- (321.0000,-1285.0000) -- (407.0000,-1285.0000) --
    (407.0000,-1211.0000) -- (476.0000,-1211.0000) -- (476.0000,-1285.0000) --
    (573.0000,-1285.0000) -- (573.0000,-1211.0000) -- (642.0000,-1211.0000) --
    (642.0000,-1285.0000) -- (739.0000,-1285.0000) -- (739.0000,-1211.0000) --
    (808.0000,-1211.0000) -- (808.0000,-1285.0000) -- (905.0000,-1285.0000) --
    (905.0000,-1211.0000) -- (974.0000,-1211.0000) -- (974.0000,-1285.0000) --
    (1071.0000,-1285.0000) -- (1071.0000,-1211.0000) -- (1140.0000,-1211.0000) --
    (1140.0000,-1285.0000) -- (1237.0000,-1285.0000) -- (1237.0000,-1211.0000) --
    (1306.0000,-1211.0000) -- (1306.0000,-1285.0000) -- (1403.0000,-1285.0000) --
    (1403.0000,-1211.0000) -- (1472.0000,-1211.0000) -- (1472.0000,-1285.0000) --
    (1569.0000,-1285.0000) -- (1569.0000,-1211.0000) -- (1638.0000,-1211.0000) --
    (1638.0000,-1285.0000) -- (1727.0000,-1285.0000) -- (1727.0000,-1197.0000) --
    (1652.0000,-1197.0000) -- (1652.0000,-1128.0000) -- (1727.0000,-1128.0000) --
    (1727.0000,-1031.0000) -- (1652.0000,-1031.0000) -- (1652.0000,-962.0000) --
    (1727.0000,-962.0000) -- (1727.0000,-865.0000) -- (1652.0000,-865.0000) --
    (1652.0000,-796.0000) -- (1727.0000,-796.0000) -- (1727.0000,-699.0000) --
    (1652.0000,-699.0000) -- (1652.0000,-630.0000) -- (1727.0000,-630.0000) --
    (1727.0000,-533.0000) -- (1652.0000,-533.0000) -- (1652.0000,-464.0000) --
    (1727.0000,-464.0000) -- (1727.0000,-367.0000) -- (1652.0000,-367.0000) --
    (1652.0000,-298.0000) -- (1727.0000,-298.0000) -- (1727.0000,-201.0000) --
    (1652.0000,-201.0000) -- (1652.0000,-132.0000) -- (1727.0000,-132.0000) --
    (1727.0000,-35.0000) -- (1652.0000,-35.0000) -- (1652.0000,34.0000) --
    (1727.0000,34.0000) -- (1727.0000,121.0000) -- cycle(1555.0000,-1128.0000) --
    (1555.0000,-1197.0000) -- (1486.0000,-1197.0000) -- (1486.0000,-1128.0000) --
    (1555.0000,-1128.0000) -- cycle(1638.0000,-1045.0000) --
    (1638.0000,-1114.0000) -- (1569.0000,-1114.0000) -- (1569.0000,-1045.0000) --
    (1638.0000,-1045.0000) -- cycle(1389.0000,-1128.0000) --
    (1389.0000,-1197.0000) -- (1320.0000,-1197.0000) -- (1320.0000,-1128.0000) --
    (1389.0000,-1128.0000) -- cycle(1472.0000,-1045.0000) --
    (1472.0000,-1114.0000) -- (1403.0000,-1114.0000) -- (1403.0000,-1045.0000) --
    (1472.0000,-1045.0000) -- cycle(1555.0000,-962.0000) -- (1555.0000,-1031.0000)
    -- (1486.0000,-1031.0000) -- (1486.0000,-962.0000) -- (1555.0000,-962.0000) --
    cycle(1638.0000,-879.0000) -- (1638.0000,-948.0000) -- (1569.0000,-948.0000)
    -- (1569.0000,-879.0000) -- (1638.0000,-879.0000) --
    cycle(1223.0000,-1128.0000) -- (1223.0000,-1197.0000) --
    (1154.0000,-1197.0000) -- (1154.0000,-1128.0000) -- (1223.0000,-1128.0000) --
    cycle(1306.0000,-1045.0000) -- (1306.0000,-1114.0000) --
    (1237.0000,-1114.0000) -- (1237.0000,-1045.0000) -- (1306.0000,-1045.0000) --
    cycle(1389.0000,-962.0000) -- (1389.0000,-1031.0000) -- (1320.0000,-1031.0000)
    -- (1320.0000,-962.0000) -- (1389.0000,-962.0000) --
    cycle(1472.0000,-879.0000) -- (1472.0000,-948.0000) -- (1403.0000,-948.0000)
    -- (1403.0000,-879.0000) -- (1472.0000,-879.0000) --
    cycle(1555.0000,-796.0000) -- (1555.0000,-865.0000) -- (1486.0000,-865.0000)
    -- (1486.0000,-796.0000) -- (1555.0000,-796.0000) --
    cycle(1638.0000,-713.0000) -- (1638.0000,-782.0000) -- (1569.0000,-782.0000)
    -- (1569.0000,-713.0000) -- (1638.0000,-713.0000) --
    cycle(1057.0000,-1128.0000) -- (1057.0000,-1197.0000) -- (988.0000,-1197.0000)
    -- (988.0000,-1128.0000) -- (1057.0000,-1128.0000) --
    cycle(1140.0000,-1045.0000) -- (1140.0000,-1114.0000) --
    (1071.0000,-1114.0000) -- (1071.0000,-1045.0000) -- (1140.0000,-1045.0000) --
    cycle(1223.0000,-962.0000) -- (1223.0000,-1031.0000) -- (1154.0000,-1031.0000)
    -- (1154.0000,-962.0000) -- (1223.0000,-962.0000) --
    cycle(1306.0000,-879.0000) -- (1306.0000,-948.0000) -- (1237.0000,-948.0000)
    -- (1237.0000,-879.0000) -- (1306.0000,-879.0000) --
    cycle(1389.0000,-796.0000) -- (1389.0000,-865.0000) -- (1320.0000,-865.0000)
    -- (1320.0000,-796.0000) -- (1389.0000,-796.0000) --
    cycle(1472.0000,-713.0000) -- (1472.0000,-782.0000) -- (1403.0000,-782.0000)
    -- (1403.0000,-713.0000) -- (1472.0000,-713.0000) --
    cycle(1555.0000,-630.0000) -- (1555.0000,-699.0000) -- (1486.0000,-699.0000)
    -- (1486.0000,-630.0000) -- (1555.0000,-630.0000) --
    cycle(1638.0000,-547.0000) -- (1638.0000,-616.0000) -- (1569.0000,-616.0000)
    -- (1569.0000,-547.0000) -- (1638.0000,-547.0000) --
    cycle(891.0000,-1128.0000) -- (891.0000,-1197.0000) -- (822.0000,-1197.0000)
    -- (822.0000,-1128.0000) -- (891.0000,-1128.0000) --
    cycle(974.0000,-1045.0000) -- (974.0000,-1114.0000) -- (905.0000,-1114.0000)
    -- (905.0000,-1045.0000) -- (974.0000,-1045.0000) --
    cycle(1057.0000,-962.0000) -- (1057.0000,-1031.0000) -- (988.0000,-1031.0000)
    -- (988.0000,-962.0000) -- (1057.0000,-962.0000) -- cycle(1140.0000,-879.0000)
    -- (1140.0000,-948.0000) -- (1071.0000,-948.0000) -- (1071.0000,-879.0000) --
    (1140.0000,-879.0000) -- cycle(1223.0000,-796.0000) -- (1223.0000,-865.0000)
    -- (1154.0000,-865.0000) -- (1154.0000,-796.0000) -- (1223.0000,-796.0000) --
    cycle(1306.0000,-713.0000) -- (1306.0000,-782.0000) -- (1237.0000,-782.0000)
    -- (1237.0000,-713.0000) -- (1306.0000,-713.0000) --
    cycle(1389.0000,-630.0000) -- (1389.0000,-699.0000) -- (1320.0000,-699.0000)
    -- (1320.0000,-630.0000) -- (1389.0000,-630.0000) --
    cycle(1472.0000,-547.0000) -- (1472.0000,-616.0000) -- (1403.0000,-616.0000)
    -- (1403.0000,-547.0000) -- (1472.0000,-547.0000) --
    cycle(1555.0000,-464.0000) -- (1555.0000,-533.0000) -- (1486.0000,-533.0000)
    -- (1486.0000,-464.0000) -- (1555.0000,-464.0000) --
    cycle(1638.0000,-381.0000) -- (1638.0000,-450.0000) -- (1569.0000,-450.0000)
    -- (1569.0000,-381.0000) -- (1638.0000,-381.0000) --
    cycle(725.0000,-1128.0000) -- (725.0000,-1197.0000) -- (656.0000,-1197.0000)
    -- (656.0000,-1128.0000) -- (725.0000,-1128.0000) --
    cycle(808.0000,-1045.0000) -- (808.0000,-1114.0000) -- (739.0000,-1114.0000)
    -- (739.0000,-1045.0000) -- (808.0000,-1045.0000) -- cycle(891.0000,-962.0000)
    -- (891.0000,-1031.0000) -- (822.0000,-1031.0000) -- (822.0000,-962.0000) --
    (891.0000,-962.0000) -- cycle(974.0000,-879.0000) -- (974.0000,-948.0000) --
    (905.0000,-948.0000) -- (905.0000,-879.0000) -- (974.0000,-879.0000) --
    cycle(1057.0000,-796.0000) -- (1057.0000,-865.0000) -- (988.0000,-865.0000) --
    (988.0000,-796.0000) -- (1057.0000,-796.0000) -- cycle(1140.0000,-713.0000) --
    (1140.0000,-782.0000) -- (1071.0000,-782.0000) -- (1071.0000,-713.0000) --
    (1140.0000,-713.0000) -- cycle(1223.0000,-630.0000) -- (1223.0000,-699.0000)
    -- (1154.0000,-699.0000) -- (1154.0000,-630.0000) -- (1223.0000,-630.0000) --
    cycle(1306.0000,-547.0000) -- (1306.0000,-616.0000) -- (1237.0000,-616.0000)
    -- (1237.0000,-547.0000) -- (1306.0000,-547.0000) --
    cycle(1389.0000,-464.0000) -- (1389.0000,-533.0000) -- (1320.0000,-533.0000)
    -- (1320.0000,-464.0000) -- (1389.0000,-464.0000) --
    cycle(1472.0000,-381.0000) -- (1472.0000,-450.0000) -- (1403.0000,-450.0000)
    -- (1403.0000,-381.0000) -- (1472.0000,-381.0000) --
    cycle(1555.0000,-298.0000) -- (1555.0000,-367.0000) -- (1486.0000,-367.0000)
    -- (1486.0000,-298.0000) -- (1555.0000,-298.0000) --
    cycle(1638.0000,-215.0000) -- (1638.0000,-284.0000) -- (1569.0000,-284.0000)
    -- (1569.0000,-215.0000) -- (1638.0000,-215.0000) --
    cycle(559.0000,-1128.0000) -- (559.0000,-1197.0000) -- (490.0000,-1197.0000)
    -- (490.0000,-1128.0000) -- (559.0000,-1128.0000) --
    cycle(642.0000,-1045.0000) -- (642.0000,-1114.0000) -- (573.0000,-1114.0000)
    -- (573.0000,-1045.0000) -- (642.0000,-1045.0000) -- cycle(725.0000,-962.0000)
    -- (725.0000,-1031.0000) -- (656.0000,-1031.0000) -- (656.0000,-962.0000) --
    (725.0000,-962.0000) -- cycle(808.0000,-879.0000) -- (808.0000,-948.0000) --
    (739.0000,-948.0000) -- (739.0000,-879.0000) -- (808.0000,-879.0000) --
    cycle(891.0000,-796.0000) -- (891.0000,-865.0000) -- (822.0000,-865.0000) --
    (822.0000,-796.0000) -- (891.0000,-796.0000) -- cycle(974.0000,-713.0000) --
    (974.0000,-782.0000) -- (905.0000,-782.0000) -- (905.0000,-713.0000) --
    (974.0000,-713.0000) -- cycle(1057.0000,-630.0000) -- (1057.0000,-699.0000) --
    (988.0000,-699.0000) -- (988.0000,-630.0000) -- (1057.0000,-630.0000) --
    cycle(1140.0000,-547.0000) -- (1140.0000,-616.0000) -- (1071.0000,-616.0000)
    -- (1071.0000,-547.0000) -- (1140.0000,-547.0000) --
    cycle(1223.0000,-464.0000) -- (1223.0000,-533.0000) -- (1154.0000,-533.0000)
    -- (1154.0000,-464.0000) -- (1223.0000,-464.0000) --
    cycle(1306.0000,-381.0000) -- (1306.0000,-450.0000) -- (1237.0000,-450.0000)
    -- (1237.0000,-381.0000) -- (1306.0000,-381.0000) --
    cycle(1389.0000,-298.0000) -- (1389.0000,-367.0000) -- (1320.0000,-367.0000)
    -- (1320.0000,-298.0000) -- (1389.0000,-298.0000) --
    cycle(1472.0000,-215.0000) -- (1472.0000,-284.0000) -- (1403.0000,-284.0000)
    -- (1403.0000,-215.0000) -- (1472.0000,-215.0000) --
    cycle(1555.0000,-132.0000) -- (1555.0000,-201.0000) -- (1486.0000,-201.0000)
    -- (1486.0000,-132.0000) -- (1555.0000,-132.0000) -- cycle(1638.0000,-49.0000)
    -- (1638.0000,-118.0000) -- (1569.0000,-118.0000) -- (1569.0000,-49.0000) --
    (1638.0000,-49.0000) -- cycle(476.0000,-1045.0000) -- (476.0000,-1114.0000) --
    (407.0000,-1114.0000) -- (407.0000,-1045.0000) -- (476.0000,-1045.0000) --
    cycle(559.0000,-962.0000) -- (559.0000,-1031.0000) -- (490.0000,-1031.0000) --
    (490.0000,-962.0000) -- (559.0000,-962.0000) -- cycle(642.0000,-879.0000) --
    (642.0000,-948.0000) -- (573.0000,-948.0000) -- (573.0000,-879.0000) --
    (642.0000,-879.0000) -- cycle(725.0000,-796.0000) -- (725.0000,-865.0000) --
    (656.0000,-865.0000) -- (656.0000,-796.0000) -- (725.0000,-796.0000) --
    cycle(808.0000,-713.0000) -- (808.0000,-782.0000) -- (739.0000,-782.0000) --
    (739.0000,-713.0000) -- (808.0000,-713.0000) -- cycle(891.0000,-630.0000) --
    (891.0000,-699.0000) -- (822.0000,-699.0000) -- (822.0000,-630.0000) --
    (891.0000,-630.0000) -- cycle(974.0000,-547.0000) -- (974.0000,-616.0000) --
    (905.0000,-616.0000) -- (905.0000,-547.0000) -- (974.0000,-547.0000) --
    cycle(1057.0000,-464.0000) -- (1057.0000,-533.0000) -- (988.0000,-533.0000) --
    (988.0000,-464.0000) -- (1057.0000,-464.0000) -- cycle(1140.0000,-381.0000) --
    (1140.0000,-450.0000) -- (1071.0000,-450.0000) -- (1071.0000,-381.0000) --
    (1140.0000,-381.0000) -- cycle(1223.0000,-298.0000) -- (1223.0000,-367.0000)
    -- (1154.0000,-367.0000) -- (1154.0000,-298.0000) -- (1223.0000,-298.0000) --
    cycle(1306.0000,-215.0000) -- (1306.0000,-284.0000) -- (1237.0000,-284.0000)
    -- (1237.0000,-215.0000) -- (1306.0000,-215.0000) --
    cycle(1389.0000,-132.0000) -- (1389.0000,-201.0000) -- (1320.0000,-201.0000)
    -- (1320.0000,-132.0000) -- (1389.0000,-132.0000) -- cycle(1472.0000,-49.0000)
    -- (1472.0000,-118.0000) -- (1403.0000,-118.0000) -- (1403.0000,-49.0000) --
    (1472.0000,-49.0000) -- cycle(1555.0000,34.0000) -- (1555.0000,-35.0000) --
    (1486.0000,-35.0000) -- (1486.0000,34.0000) -- (1555.0000,34.0000) --
    cycle(476.0000,-879.0000) -- (476.0000,-948.0000) -- (407.0000,-948.0000) --
    (407.0000,-879.0000) -- (476.0000,-879.0000) -- cycle(559.0000,-796.0000) --
    (559.0000,-865.0000) -- (490.0000,-865.0000) -- (490.0000,-796.0000) --
    (559.0000,-796.0000) -- cycle(642.0000,-713.0000) -- (642.0000,-782.0000) --
    (573.0000,-782.0000) -- (573.0000,-713.0000) -- (642.0000,-713.0000) --
    cycle(725.0000,-630.0000) -- (725.0000,-699.0000) -- (656.0000,-699.0000) --
    (656.0000,-630.0000) -- (725.0000,-630.0000) -- cycle(808.0000,-547.0000) --
    (808.0000,-616.0000) -- (739.0000,-616.0000) -- (739.0000,-547.0000) --
    (808.0000,-547.0000) -- cycle(891.0000,-464.0000) -- (891.0000,-533.0000) --
    (822.0000,-533.0000) -- (822.0000,-464.0000) -- (891.0000,-464.0000) --
    cycle(974.0000,-381.0000) -- (974.0000,-450.0000) -- (905.0000,-450.0000) --
    (905.0000,-381.0000) -- (974.0000,-381.0000) -- cycle(1057.0000,-298.0000) --
    (1057.0000,-367.0000) -- (988.0000,-367.0000) -- (988.0000,-298.0000) --
    (1057.0000,-298.0000) -- cycle(1140.0000,-215.0000) -- (1140.0000,-284.0000)
    -- (1071.0000,-284.0000) -- (1071.0000,-215.0000) -- (1140.0000,-215.0000) --
    cycle(1223.0000,-132.0000) -- (1223.0000,-201.0000) -- (1154.0000,-201.0000)
    -- (1154.0000,-132.0000) -- (1223.0000,-132.0000) -- cycle(1306.0000,-49.0000)
    -- (1306.0000,-118.0000) -- (1237.0000,-118.0000) -- (1237.0000,-49.0000) --
    (1306.0000,-49.0000) -- cycle(1389.0000,34.0000) -- (1389.0000,-35.0000) --
    (1320.0000,-35.0000) -- (1320.0000,34.0000) -- (1389.0000,34.0000) --
    cycle(476.0000,-713.0000) -- (476.0000,-782.0000) -- (407.0000,-782.0000) --
    (407.0000,-713.0000) -- (476.0000,-713.0000) -- cycle(559.0000,-630.0000) --
    (559.0000,-699.0000) -- (490.0000,-699.0000) -- (490.0000,-630.0000) --
    (559.0000,-630.0000) -- cycle(642.0000,-547.0000) -- (642.0000,-616.0000) --
    (573.0000,-616.0000) -- (573.0000,-547.0000) -- (642.0000,-547.0000) --
    cycle(725.0000,-464.0000) -- (725.0000,-533.0000) -- (656.0000,-533.0000) --
    (656.0000,-464.0000) -- (725.0000,-464.0000) -- cycle(808.0000,-381.0000) --
    (808.0000,-450.0000) -- (739.0000,-450.0000) -- (739.0000,-381.0000) --
    (808.0000,-381.0000) -- cycle(891.0000,-298.0000) -- (891.0000,-367.0000) --
    (822.0000,-367.0000) -- (822.0000,-298.0000) -- (891.0000,-298.0000) --
    cycle(974.0000,-215.0000) -- (974.0000,-284.0000) -- (905.0000,-284.0000) --
    (905.0000,-215.0000) -- (974.0000,-215.0000) -- cycle(1057.0000,-132.0000) --
    (1057.0000,-201.0000) -- (988.0000,-201.0000) -- (988.0000,-132.0000) --
    (1057.0000,-132.0000) -- cycle(1140.0000,-49.0000) -- (1140.0000,-118.0000) --
    (1071.0000,-118.0000) -- (1071.0000,-49.0000) -- (1140.0000,-49.0000) --
    cycle(1223.0000,34.0000) -- (1223.0000,-35.0000) -- (1154.0000,-35.0000) --
    (1154.0000,34.0000) -- (1223.0000,34.0000) -- cycle(476.0000,-547.0000) --
    (476.0000,-616.0000) -- (407.0000,-616.0000) -- (407.0000,-547.0000) --
    (476.0000,-547.0000) -- cycle(559.0000,-464.0000) -- (559.0000,-533.0000) --
    (490.0000,-533.0000) -- (490.0000,-464.0000) -- (559.0000,-464.0000) --
    cycle(642.0000,-381.0000) -- (642.0000,-450.0000) -- (573.0000,-450.0000) --
    (573.0000,-381.0000) -- (642.0000,-381.0000) -- cycle(725.0000,-298.0000) --
    (725.0000,-367.0000) -- (656.0000,-367.0000) -- (656.0000,-298.0000) --
    (725.0000,-298.0000) -- cycle(808.0000,-215.0000) -- (808.0000,-284.0000) --
    (739.0000,-284.0000) -- (739.0000,-215.0000) -- (808.0000,-215.0000) --
    cycle(891.0000,-132.0000) -- (891.0000,-201.0000) -- (822.0000,-201.0000) --
    (822.0000,-132.0000) -- (891.0000,-132.0000) -- cycle(974.0000,-49.0000) --
    (974.0000,-118.0000) -- (905.0000,-118.0000) -- (905.0000,-49.0000) --
    (974.0000,-49.0000) -- cycle(1057.0000,34.0000) -- (1057.0000,-35.0000) --
    (988.0000,-35.0000) -- (988.0000,34.0000) -- (1057.0000,34.0000) --
    cycle(476.0000,-381.0000) -- (476.0000,-450.0000) -- (407.0000,-450.0000) --
    (407.0000,-381.0000) -- (476.0000,-381.0000) -- cycle(559.0000,-298.0000) --
    (559.0000,-367.0000) -- (490.0000,-367.0000) -- (490.0000,-298.0000) --
    (559.0000,-298.0000) -- cycle(642.0000,-215.0000) -- (642.0000,-284.0000) --
    (573.0000,-284.0000) -- (573.0000,-215.0000) -- (642.0000,-215.0000) --
    cycle(725.0000,-132.0000) -- (725.0000,-201.0000) -- (656.0000,-201.0000) --
    (656.0000,-132.0000) -- (725.0000,-132.0000) -- cycle(808.0000,-49.0000) --
    (808.0000,-118.0000) -- (739.0000,-118.0000) -- (739.0000,-49.0000) --
    (808.0000,-49.0000) -- cycle(891.0000,34.0000) -- (891.0000,-35.0000) --
    (822.0000,-35.0000) -- (822.0000,34.0000) -- (891.0000,34.0000) --
    cycle(476.0000,-215.0000) -- (476.0000,-284.0000) -- (407.0000,-284.0000) --
    (407.0000,-215.0000) -- (476.0000,-215.0000) -- cycle(559.0000,-132.0000) --
    (559.0000,-201.0000) -- (490.0000,-201.0000) -- (490.0000,-132.0000) --
    (559.0000,-132.0000) -- cycle(642.0000,-49.0000) -- (642.0000,-118.0000) --
    (573.0000,-118.0000) -- (573.0000,-49.0000) -- (642.0000,-49.0000) --
    cycle(725.0000,34.0000) -- (725.0000,-35.0000) -- (656.0000,-35.0000) --
    (656.0000,34.0000) -- (725.0000,34.0000) -- cycle(476.0000,-49.0000) --
    (476.0000,-118.0000) -- (407.0000,-118.0000) -- (407.0000,-49.0000) --
    (476.0000,-49.0000) -- cycle(559.0000,34.0000) -- (559.0000,-35.0000) --
    (490.0000,-35.0000) -- (490.0000,34.0000) -- (559.0000,34.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1727.0000,121.0000) -- (1642.0000,121.0000) --
    (1642.0000,81.0000) -- (1602.0000,81.0000) -- (1602.0000,121.0000) --
    (1471.0000,121.0000) -- (1471.0000,81.0000) -- (1431.0000,81.0000) --
    (1431.0000,121.0000) -- (1300.0000,121.0000) -- (1300.0000,81.0000) --
    (1260.0000,81.0000) -- (1260.0000,121.0000) -- (1129.0000,121.0000) --
    (1129.0000,81.0000) -- (1089.0000,81.0000) -- (1089.0000,121.0000) --
    (959.0000,121.0000) -- (959.0000,81.0000) -- (919.0000,81.0000) --
    (919.0000,121.0000) -- (788.0000,121.0000) -- (788.0000,81.0000) --
    (748.0000,81.0000) -- (748.0000,121.0000) -- (617.0000,121.0000) --
    (617.0000,81.0000) -- (577.0000,81.0000) -- (577.0000,121.0000) --
    (446.0000,121.0000) -- (446.0000,81.0000) -- (406.0000,81.0000) --
    (406.0000,121.0000) -- (321.0000,121.0000) -- (321.0000,36.0000) --
    (361.0000,36.0000) -- (361.0000,-4.0000) -- (321.0000,-4.0000) --
    (321.0000,-135.0000) -- (361.0000,-135.0000) -- (361.0000,-175.0000) --
    (321.0000,-175.0000) -- (321.0000,-306.0000) -- (361.0000,-306.0000) --
    (361.0000,-346.0000) -- (321.0000,-346.0000) -- (321.0000,-477.0000) --
    (361.0000,-477.0000) -- (361.0000,-517.0000) -- (321.0000,-517.0000) --
    (321.0000,-647.0000) -- (361.0000,-647.0000) -- (361.0000,-687.0000) --
    (321.0000,-687.0000) -- (321.0000,-818.0000) -- (361.0000,-818.0000) --
    (361.0000,-858.0000) -- (321.0000,-858.0000) -- (321.0000,-989.0000) --
    (361.0000,-989.0000) -- (361.0000,-1029.0000) -- (321.0000,-1029.0000) --
    (321.0000,-1160.0000) -- (361.0000,-1160.0000) -- (361.0000,-1200.0000) --
    (321.0000,-1200.0000) -- (321.0000,-1285.0000) -- (406.0000,-1285.0000) --
    (406.0000,-1245.0000) -- (446.0000,-1245.0000) -- (446.0000,-1285.0000) --
    (577.0000,-1285.0000) -- (577.0000,-1245.0000) -- (617.0000,-1245.0000) --
    (617.0000,-1285.0000) -- (748.0000,-1285.0000) -- (748.0000,-1245.0000) --
    (788.0000,-1245.0000) -- (788.0000,-1285.0000) -- (919.0000,-1285.0000) --
    (919.0000,-1245.0000) -- (959.0000,-1245.0000) -- (959.0000,-1285.0000) --
    (1089.0000,-1285.0000) -- (1089.0000,-1245.0000) -- (1129.0000,-1245.0000) --
    (1129.0000,-1285.0000) -- (1260.0000,-1285.0000) -- (1260.0000,-1245.0000) --
    (1300.0000,-1245.0000) -- (1300.0000,-1285.0000) -- (1431.0000,-1285.0000) --
    (1431.0000,-1245.0000) -- (1471.0000,-1245.0000) -- (1471.0000,-1285.0000) --
    (1602.0000,-1285.0000) -- (1602.0000,-1245.0000) -- (1642.0000,-1245.0000) --
    (1642.0000,-1285.0000) -- (1727.0000,-1285.0000) -- (1727.0000,-1200.0000) --
    (1687.0000,-1200.0000) -- (1687.0000,-1160.0000) -- (1727.0000,-1160.0000) --
    (1727.0000,-1029.0000) -- (1687.0000,-1029.0000) -- (1687.0000,-989.0000) --
    (1727.0000,-989.0000) -- (1727.0000,-858.0000) -- (1687.0000,-858.0000) --
    (1687.0000,-818.0000) -- (1727.0000,-818.0000) -- (1727.0000,-687.0000) --
    (1687.0000,-687.0000) -- (1687.0000,-647.0000) -- (1727.0000,-647.0000) --
    (1727.0000,-517.0000) -- (1687.0000,-517.0000) -- (1687.0000,-477.0000) --
    (1727.0000,-477.0000) -- (1727.0000,-346.0000) -- (1687.0000,-346.0000) --
    (1687.0000,-306.0000) -- (1727.0000,-306.0000) -- (1727.0000,-175.0000) --
    (1687.0000,-175.0000) -- (1687.0000,-135.0000) -- (1727.0000,-135.0000) --
    (1727.0000,-4.0000) -- (1687.0000,-4.0000) -- (1687.0000,36.0000) --
    (1727.0000,36.0000) -- (1727.0000,121.0000) -- cycle(1556.0000,-1160.0000) --
    (1556.0000,-1200.0000) -- (1516.0000,-1200.0000) -- (1516.0000,-1160.0000) --
    (1556.0000,-1160.0000) -- cycle(1642.0000,-1074.0000) --
    (1642.0000,-1114.0000) -- (1602.0000,-1114.0000) -- (1602.0000,-1074.0000) --
    (1642.0000,-1074.0000) -- cycle(1386.0000,-1160.0000) --
    (1386.0000,-1200.0000) -- (1345.0000,-1200.0000) -- (1345.0000,-1160.0000) --
    (1386.0000,-1160.0000) -- cycle(1642.0000,-903.0000) -- (1642.0000,-944.0000)
    -- (1602.0000,-944.0000) -- (1602.0000,-903.0000) -- (1642.0000,-903.0000) --
    cycle(1471.0000,-1074.0000) -- (1471.0000,-1114.0000) --
    (1431.0000,-1114.0000) -- (1431.0000,-1074.0000) -- (1471.0000,-1074.0000) --
    cycle(1556.0000,-989.0000) -- (1556.0000,-1029.0000) -- (1516.0000,-1029.0000)
    -- (1516.0000,-989.0000) -- (1556.0000,-989.0000) --
    cycle(1215.0000,-1160.0000) -- (1215.0000,-1200.0000) --
    (1175.0000,-1200.0000) -- (1175.0000,-1160.0000) -- (1215.0000,-1160.0000) --
    cycle(1642.0000,-733.0000) -- (1642.0000,-773.0000) -- (1602.0000,-773.0000)
    -- (1602.0000,-733.0000) -- (1642.0000,-733.0000) --
    cycle(1386.0000,-989.0000) -- (1386.0000,-1029.0000) -- (1345.0000,-1029.0000)
    -- (1345.0000,-989.0000) -- (1386.0000,-989.0000) --
    cycle(1471.0000,-903.0000) -- (1471.0000,-944.0000) -- (1431.0000,-944.0000)
    -- (1431.0000,-903.0000) -- (1471.0000,-903.0000) --
    cycle(1300.0000,-1074.0000) -- (1300.0000,-1114.0000) --
    (1260.0000,-1114.0000) -- (1260.0000,-1074.0000) -- (1300.0000,-1074.0000) --
    cycle(1556.0000,-818.0000) -- (1556.0000,-858.0000) -- (1516.0000,-858.0000)
    -- (1516.0000,-818.0000) -- (1556.0000,-818.0000) --
    cycle(1044.0000,-1160.0000) -- (1044.0000,-1200.0000) --
    (1004.0000,-1200.0000) -- (1004.0000,-1160.0000) -- (1044.0000,-1160.0000) --
    cycle(1215.0000,-989.0000) -- (1215.0000,-1029.0000) -- (1175.0000,-1029.0000)
    -- (1175.0000,-989.0000) -- (1215.0000,-989.0000) --
    cycle(1471.0000,-733.0000) -- (1471.0000,-773.0000) -- (1431.0000,-773.0000)
    -- (1431.0000,-733.0000) -- (1471.0000,-733.0000) --
    cycle(1642.0000,-562.0000) -- (1642.0000,-602.0000) -- (1602.0000,-602.0000)
    -- (1602.0000,-562.0000) -- (1642.0000,-562.0000) --
    cycle(1300.0000,-903.0000) -- (1300.0000,-944.0000) -- (1260.0000,-944.0000)
    -- (1260.0000,-903.0000) -- (1300.0000,-903.0000) --
    cycle(1386.0000,-818.0000) -- (1386.0000,-858.0000) -- (1345.0000,-858.0000)
    -- (1345.0000,-818.0000) -- (1386.0000,-818.0000) --
    cycle(1129.0000,-1074.0000) -- (1129.0000,-1114.0000) --
    (1089.0000,-1114.0000) -- (1089.0000,-1074.0000) -- (1129.0000,-1074.0000) --
    cycle(1556.0000,-647.0000) -- (1556.0000,-687.0000) -- (1516.0000,-687.0000)
    -- (1516.0000,-647.0000) -- (1556.0000,-647.0000) --
    cycle(873.0000,-1160.0000) -- (873.0000,-1200.0000) -- (833.0000,-1200.0000)
    -- (833.0000,-1160.0000) -- (873.0000,-1160.0000) --
    cycle(959.0000,-1074.0000) -- (959.0000,-1114.0000) -- (919.0000,-1114.0000)
    -- (919.0000,-1074.0000) -- (959.0000,-1074.0000) --
    cycle(1044.0000,-989.0000) -- (1044.0000,-1029.0000) -- (1004.0000,-1029.0000)
    -- (1004.0000,-989.0000) -- (1044.0000,-989.0000) --
    cycle(1215.0000,-818.0000) -- (1215.0000,-858.0000) -- (1175.0000,-858.0000)
    -- (1175.0000,-818.0000) -- (1215.0000,-818.0000) --
    cycle(1300.0000,-733.0000) -- (1300.0000,-773.0000) -- (1260.0000,-773.0000)
    -- (1260.0000,-733.0000) -- (1300.0000,-733.0000) --
    cycle(1471.0000,-562.0000) -- (1471.0000,-602.0000) -- (1431.0000,-602.0000)
    -- (1431.0000,-562.0000) -- (1471.0000,-562.0000) --
    cycle(1556.0000,-477.0000) -- (1556.0000,-517.0000) -- (1516.0000,-517.0000)
    -- (1516.0000,-477.0000) -- (1556.0000,-477.0000) --
    cycle(1642.0000,-391.0000) -- (1642.0000,-431.0000) -- (1602.0000,-431.0000)
    -- (1602.0000,-391.0000) -- (1642.0000,-391.0000) --
    cycle(1129.0000,-903.0000) -- (1129.0000,-944.0000) -- (1089.0000,-944.0000)
    -- (1089.0000,-903.0000) -- (1129.0000,-903.0000) --
    cycle(1386.0000,-647.0000) -- (1386.0000,-687.0000) -- (1345.0000,-687.0000)
    -- (1345.0000,-647.0000) -- (1386.0000,-647.0000) --
    cycle(703.0000,-1160.0000) -- (703.0000,-1200.0000) -- (662.0000,-1200.0000)
    -- (662.0000,-1160.0000) -- (703.0000,-1160.0000) -- cycle(959.0000,-903.0000)
    -- (959.0000,-944.0000) -- (919.0000,-944.0000) -- (919.0000,-903.0000) --
    (959.0000,-903.0000) -- cycle(1386.0000,-477.0000) -- (1386.0000,-517.0000) --
    (1345.0000,-517.0000) -- (1345.0000,-477.0000) -- (1386.0000,-477.0000) --
    cycle(1642.0000,-220.0000) -- (1642.0000,-261.0000) -- (1602.0000,-261.0000)
    -- (1602.0000,-220.0000) -- (1642.0000,-220.0000) --
    cycle(788.0000,-1074.0000) -- (788.0000,-1114.0000) -- (748.0000,-1114.0000)
    -- (748.0000,-1074.0000) -- (788.0000,-1074.0000) -- cycle(873.0000,-989.0000)
    -- (873.0000,-1029.0000) -- (833.0000,-1029.0000) -- (833.0000,-989.0000) --
    (873.0000,-989.0000) -- cycle(1044.0000,-818.0000) -- (1044.0000,-858.0000) --
    (1004.0000,-858.0000) -- (1004.0000,-818.0000) -- (1044.0000,-818.0000) --
    cycle(1129.0000,-733.0000) -- (1129.0000,-773.0000) -- (1089.0000,-773.0000)
    -- (1089.0000,-733.0000) -- (1129.0000,-733.0000) --
    cycle(1215.0000,-647.0000) -- (1215.0000,-687.0000) -- (1175.0000,-687.0000)
    -- (1175.0000,-647.0000) -- (1215.0000,-647.0000) --
    cycle(1300.0000,-562.0000) -- (1300.0000,-602.0000) -- (1260.0000,-602.0000)
    -- (1260.0000,-562.0000) -- (1300.0000,-562.0000) --
    cycle(1471.0000,-391.0000) -- (1471.0000,-431.0000) -- (1431.0000,-431.0000)
    -- (1431.0000,-391.0000) -- (1471.0000,-391.0000) --
    cycle(1556.0000,-306.0000) -- (1556.0000,-346.0000) -- (1516.0000,-346.0000)
    -- (1516.0000,-306.0000) -- (1556.0000,-306.0000) --
    cycle(532.0000,-1160.0000) -- (532.0000,-1200.0000) -- (492.0000,-1200.0000)
    -- (492.0000,-1160.0000) -- (532.0000,-1160.0000) -- cycle(959.0000,-733.0000)
    -- (959.0000,-773.0000) -- (919.0000,-773.0000) -- (919.0000,-733.0000) --
    (959.0000,-733.0000) -- cycle(1215.0000,-477.0000) -- (1215.0000,-517.0000) --
    (1175.0000,-517.0000) -- (1175.0000,-477.0000) -- (1215.0000,-477.0000) --
    cycle(1642.0000,-50.0000) -- (1642.0000,-90.0000) -- (1602.0000,-90.0000) --
    (1602.0000,-50.0000) -- (1642.0000,-50.0000) -- cycle(703.0000,-989.0000) --
    (703.0000,-1029.0000) -- (662.0000,-1029.0000) -- (662.0000,-989.0000) --
    (703.0000,-989.0000) -- cycle(788.0000,-903.0000) -- (788.0000,-944.0000) --
    (748.0000,-944.0000) -- (748.0000,-903.0000) -- (788.0000,-903.0000) --
    cycle(1386.0000,-306.0000) -- (1386.0000,-346.0000) -- (1345.0000,-346.0000)
    -- (1345.0000,-306.0000) -- (1386.0000,-306.0000) --
    cycle(1471.0000,-220.0000) -- (1471.0000,-261.0000) -- (1431.0000,-261.0000)
    -- (1431.0000,-220.0000) -- (1471.0000,-220.0000) --
    cycle(617.0000,-1074.0000) -- (617.0000,-1114.0000) -- (577.0000,-1114.0000)
    -- (577.0000,-1074.0000) -- (617.0000,-1074.0000) -- cycle(873.0000,-818.0000)
    -- (873.0000,-858.0000) -- (833.0000,-858.0000) -- (833.0000,-818.0000) --
    (873.0000,-818.0000) -- cycle(1044.0000,-647.0000) -- (1044.0000,-687.0000) --
    (1004.0000,-687.0000) -- (1004.0000,-647.0000) -- (1044.0000,-647.0000) --
    cycle(1129.0000,-562.0000) -- (1129.0000,-602.0000) -- (1089.0000,-602.0000)
    -- (1089.0000,-562.0000) -- (1129.0000,-562.0000) --
    cycle(1300.0000,-391.0000) -- (1300.0000,-431.0000) -- (1260.0000,-431.0000)
    -- (1260.0000,-391.0000) -- (1300.0000,-391.0000) --
    cycle(1556.0000,-135.0000) -- (1556.0000,-175.0000) -- (1516.0000,-175.0000)
    -- (1516.0000,-135.0000) -- (1556.0000,-135.0000) -- cycle(532.0000,-989.0000)
    -- (532.0000,-1029.0000) -- (492.0000,-1029.0000) -- (492.0000,-989.0000) --
    (532.0000,-989.0000) -- cycle(788.0000,-733.0000) -- (788.0000,-773.0000) --
    (748.0000,-773.0000) -- (748.0000,-733.0000) -- (788.0000,-733.0000) --
    cycle(959.0000,-562.0000) -- (959.0000,-602.0000) -- (919.0000,-602.0000) --
    (919.0000,-562.0000) -- (959.0000,-562.0000) -- cycle(1044.0000,-477.0000) --
    (1044.0000,-517.0000) -- (1004.0000,-517.0000) -- (1004.0000,-477.0000) --
    (1044.0000,-477.0000) -- cycle(1215.0000,-306.0000) -- (1215.0000,-346.0000)
    -- (1175.0000,-346.0000) -- (1175.0000,-306.0000) -- (1215.0000,-306.0000) --
    cycle(1471.0000,-50.0000) -- (1471.0000,-90.0000) -- (1431.0000,-90.0000) --
    (1431.0000,-50.0000) -- (1471.0000,-50.0000) -- cycle(617.0000,-903.0000) --
    (617.0000,-944.0000) -- (577.0000,-944.0000) -- (577.0000,-903.0000) --
    (617.0000,-903.0000) -- cycle(703.0000,-818.0000) -- (703.0000,-858.0000) --
    (662.0000,-858.0000) -- (662.0000,-818.0000) -- (703.0000,-818.0000) --
    cycle(1300.0000,-220.0000) -- (1300.0000,-261.0000) -- (1260.0000,-261.0000)
    -- (1260.0000,-220.0000) -- (1300.0000,-220.0000) --
    cycle(1386.0000,-135.0000) -- (1386.0000,-175.0000) -- (1345.0000,-175.0000)
    -- (1345.0000,-135.0000) -- (1386.0000,-135.0000) --
    cycle(446.0000,-1074.0000) -- (446.0000,-1114.0000) -- (406.0000,-1114.0000)
    -- (406.0000,-1074.0000) -- (446.0000,-1074.0000) -- cycle(873.0000,-647.0000)
    -- (873.0000,-687.0000) -- (833.0000,-687.0000) -- (833.0000,-647.0000) --
    (873.0000,-647.0000) -- cycle(1129.0000,-391.0000) -- (1129.0000,-431.0000) --
    (1089.0000,-431.0000) -- (1089.0000,-391.0000) -- (1129.0000,-391.0000) --
    cycle(1556.0000,36.0000) -- (1556.0000,-4.0000) -- (1516.0000,-4.0000) --
    (1516.0000,36.0000) -- (1556.0000,36.0000) -- cycle(532.0000,-818.0000) --
    (532.0000,-858.0000) -- (492.0000,-858.0000) -- (492.0000,-818.0000) --
    (532.0000,-818.0000) -- cycle(617.0000,-733.0000) -- (617.0000,-773.0000) --
    (577.0000,-773.0000) -- (577.0000,-733.0000) -- (617.0000,-733.0000) --
    cycle(788.0000,-562.0000) -- (788.0000,-602.0000) -- (748.0000,-602.0000) --
    (748.0000,-562.0000) -- (788.0000,-562.0000) -- cycle(873.0000,-477.0000) --
    (873.0000,-517.0000) -- (833.0000,-517.0000) -- (833.0000,-477.0000) --
    (873.0000,-477.0000) -- cycle(959.0000,-391.0000) -- (959.0000,-431.0000) --
    (919.0000,-431.0000) -- (919.0000,-391.0000) -- (959.0000,-391.0000) --
    cycle(1044.0000,-306.0000) -- (1044.0000,-346.0000) -- (1004.0000,-346.0000)
    -- (1004.0000,-306.0000) -- (1044.0000,-306.0000) --
    cycle(1215.0000,-135.0000) -- (1215.0000,-175.0000) -- (1175.0000,-175.0000)
    -- (1175.0000,-135.0000) -- (1215.0000,-135.0000) -- cycle(1300.0000,-50.0000)
    -- (1300.0000,-90.0000) -- (1260.0000,-90.0000) -- (1260.0000,-50.0000) --
    (1300.0000,-50.0000) -- cycle(446.0000,-903.0000) -- (446.0000,-944.0000) --
    (406.0000,-944.0000) -- (406.0000,-903.0000) -- (446.0000,-903.0000) --
    cycle(703.0000,-647.0000) -- (703.0000,-687.0000) -- (662.0000,-687.0000) --
    (662.0000,-647.0000) -- (703.0000,-647.0000) -- cycle(1129.0000,-220.0000) --
    (1129.0000,-261.0000) -- (1089.0000,-261.0000) -- (1089.0000,-220.0000) --
    (1129.0000,-220.0000) -- cycle(1386.0000,36.0000) -- (1386.0000,-4.0000) --
    (1345.0000,-4.0000) -- (1345.0000,36.0000) -- (1386.0000,36.0000) --
    cycle(703.0000,-477.0000) -- (703.0000,-517.0000) -- (662.0000,-517.0000) --
    (662.0000,-477.0000) -- (703.0000,-477.0000) -- cycle(959.0000,-220.0000) --
    (959.0000,-261.0000) -- (919.0000,-261.0000) -- (919.0000,-220.0000) --
    (959.0000,-220.0000) -- cycle(446.0000,-733.0000) -- (446.0000,-773.0000) --
    (406.0000,-773.0000) -- (406.0000,-733.0000) -- (446.0000,-733.0000) --
    cycle(532.0000,-647.0000) -- (532.0000,-687.0000) -- (492.0000,-687.0000) --
    (492.0000,-647.0000) -- (532.0000,-647.0000) -- cycle(617.0000,-562.0000) --
    (617.0000,-602.0000) -- (577.0000,-602.0000) -- (577.0000,-562.0000) --
    (617.0000,-562.0000) -- cycle(788.0000,-391.0000) -- (788.0000,-431.0000) --
    (748.0000,-431.0000) -- (748.0000,-391.0000) -- (788.0000,-391.0000) --
    cycle(873.0000,-306.0000) -- (873.0000,-346.0000) -- (833.0000,-346.0000) --
    (833.0000,-306.0000) -- (873.0000,-306.0000) -- cycle(1044.0000,-135.0000) --
    (1044.0000,-175.0000) -- (1004.0000,-175.0000) -- (1004.0000,-135.0000) --
    (1044.0000,-135.0000) -- cycle(1129.0000,-50.0000) -- (1129.0000,-90.0000) --
    (1089.0000,-90.0000) -- (1089.0000,-50.0000) -- (1129.0000,-50.0000) --
    cycle(1215.0000,36.0000) -- (1215.0000,-4.0000) -- (1175.0000,-4.0000) --
    (1175.0000,36.0000) -- (1215.0000,36.0000) -- cycle(532.0000,-477.0000) --
    (532.0000,-517.0000) -- (492.0000,-517.0000) -- (492.0000,-477.0000) --
    (532.0000,-477.0000) -- cycle(959.0000,-50.0000) -- (959.0000,-90.0000) --
    (919.0000,-90.0000) -- (919.0000,-50.0000) -- (959.0000,-50.0000) --
    cycle(703.0000,-306.0000) -- (703.0000,-346.0000) -- (662.0000,-346.0000) --
    (662.0000,-306.0000) -- (703.0000,-306.0000) -- cycle(788.0000,-220.0000) --
    (788.0000,-261.0000) -- (748.0000,-261.0000) -- (748.0000,-220.0000) --
    (788.0000,-220.0000) -- cycle(446.0000,-562.0000) -- (446.0000,-602.0000) --
    (406.0000,-602.0000) -- (406.0000,-562.0000) -- (446.0000,-562.0000) --
    cycle(617.0000,-391.0000) -- (617.0000,-431.0000) -- (577.0000,-431.0000) --
    (577.0000,-391.0000) -- (617.0000,-391.0000) -- cycle(873.0000,-135.0000) --
    (873.0000,-175.0000) -- (833.0000,-175.0000) -- (833.0000,-135.0000) --
    (873.0000,-135.0000) -- cycle(1044.0000,36.0000) -- (1044.0000,-4.0000) --
    (1004.0000,-4.0000) -- (1004.0000,36.0000) -- (1044.0000,36.0000) --
    cycle(532.0000,-306.0000) -- (532.0000,-346.0000) -- (492.0000,-346.0000) --
    (492.0000,-306.0000) -- (532.0000,-306.0000) -- cycle(788.0000,-50.0000) --
    (788.0000,-90.0000) -- (748.0000,-90.0000) -- (748.0000,-50.0000) --
    (788.0000,-50.0000) -- cycle(617.0000,-220.0000) -- (617.0000,-261.0000) --
    (577.0000,-261.0000) -- (577.0000,-220.0000) -- (617.0000,-220.0000) --
    cycle(703.0000,-135.0000) -- (703.0000,-175.0000) -- (662.0000,-175.0000) --
    (662.0000,-135.0000) -- (703.0000,-135.0000) -- cycle(446.0000,-391.0000) --
    (446.0000,-431.0000) -- (406.0000,-431.0000) -- (406.0000,-391.0000) --
    (446.0000,-391.0000) -- cycle(873.0000,36.0000) -- (873.0000,-4.0000) --
    (833.0000,-4.0000) -- (833.0000,36.0000) -- (873.0000,36.0000) --
    cycle(532.0000,-135.0000) -- (532.0000,-175.0000) -- (492.0000,-175.0000) --
    (492.0000,-135.0000) -- (532.0000,-135.0000) -- cycle(617.0000,-50.0000) --
    (617.0000,-90.0000) -- (577.0000,-90.0000) -- (577.0000,-50.0000) --
    (617.0000,-50.0000) -- cycle(446.0000,-220.0000) -- (446.0000,-261.0000) --
    (406.0000,-261.0000) -- (406.0000,-220.0000) -- (446.0000,-220.0000) --
    cycle(703.0000,36.0000) -- (703.0000,-4.0000) -- (662.0000,-4.0000) --
    (662.0000,36.0000) -- (703.0000,36.0000) -- cycle(446.0000,-50.0000) --
    (446.0000,-90.0000) -- (406.0000,-90.0000) -- (406.0000,-50.0000) --
    (446.0000,-50.0000) -- cycle(532.0000,36.0000) -- (532.0000,-4.0000) --
    (492.0000,-4.0000) -- (492.0000,36.0000) -- (532.0000,36.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F3FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1999.0000,255.0000) --
    (1861.0000,393.0000) -- (1807.0000,393.0000) -- (1699.0000,285.0000) --
    (1591.0000,393.0000) -- (1536.0000,393.0000) -- (1430.0000,286.0000) --
    (1322.0000,393.0000) -- (1267.0000,393.0000) -- (1159.0000,285.0000) --
    (1051.0000,393.0000) -- (997.0000,393.0000) -- (889.0000,285.0000) --
    (781.0000,393.0000) -- (726.0000,393.0000) -- (618.0000,286.0000) --
    (512.0000,393.0000) -- (457.0000,393.0000) -- (349.0000,285.0000) --
    (241.0000,393.0000) -- (187.0000,393.0000) -- (49.0000,255.0000) --
    (49.0000,201.0000) -- (157.0000,93.0000) -- (49.0000,-15.0000) --
    (49.0000,-70.0000) -- (156.0000,-176.0000) -- (49.0000,-284.0000) --
    (49.0000,-339.0000) -- (157.0000,-447.0000) -- (49.0000,-555.0000) --
    (49.0000,-609.0000) -- (156.0000,-717.0000) -- (49.0000,-824.0000) --
    (49.0000,-878.0000) -- (157.0000,-986.0000) -- (49.0000,-1094.0000) --
    (49.0000,-1149.0000) -- (157.0000,-1257.0000) -- (49.0000,-1365.0000) --
    (49.0000,-1419.0000) -- (187.0000,-1557.0000) -- (241.0000,-1557.0000) --
    (349.0000,-1449.0000) -- (457.0000,-1557.0000) -- (512.0000,-1557.0000) --
    (618.0000,-1450.0000) -- (726.0000,-1557.0000) -- (781.0000,-1557.0000) --
    (889.0000,-1449.0000) -- (997.0000,-1557.0000) -- (1051.0000,-1557.0000) --
    (1159.0000,-1449.0000) -- (1267.0000,-1557.0000) -- (1322.0000,-1557.0000) --
    (1430.0000,-1450.0000) -- (1536.0000,-1557.0000) -- (1591.0000,-1557.0000) --
    (1699.0000,-1449.0000) -- (1807.0000,-1557.0000) -- (1861.0000,-1557.0000) --
    (1999.0000,-1419.0000) -- (1999.0000,-1365.0000) -- (1891.0000,-1257.0000) --
    (1999.0000,-1149.0000) -- (1999.0000,-1094.0000) -- (1891.0000,-986.0000) --
    (1999.0000,-878.0000) -- (1999.0000,-824.0000) -- (1892.0000,-717.0000) --
    (1999.0000,-609.0000) -- (1999.0000,-555.0000) -- (1891.0000,-447.0000) --
    (1999.0000,-339.0000) -- (1999.0000,-284.0000) -- (1892.0000,-176.0000) --
    (1999.0000,-70.0000) -- (1999.0000,-15.0000) -- (1891.0000,93.0000) --
    (1999.0000,201.0000) -- (1999.0000,255.0000) -- cycle(1917.0000,228.0000) --
    (1809.0000,120.0000) -- (1809.0000,65.0000) -- (1916.0000,-43.0000) --
    (1809.0000,-149.0000) -- (1809.0000,-204.0000) -- (1917.0000,-312.0000) --
    (1809.0000,-420.0000) -- (1809.0000,-474.0000) -- (1917.0000,-582.0000) --
    (1809.0000,-690.0000) -- (1809.0000,-744.0000) -- (1916.0000,-851.0000) --
    (1809.0000,-959.0000) -- (1809.0000,-1014.0000) -- (1917.0000,-1121.0000) --
    (1809.0000,-1229.0000) -- (1809.0000,-1284.0000) -- (1917.0000,-1392.0000) --
    (1834.0000,-1475.0000) -- (1726.0000,-1367.0000) -- (1671.0000,-1367.0000) --
    (1563.0000,-1474.0000) -- (1457.0000,-1367.0000) -- (1402.0000,-1367.0000) --
    (1294.0000,-1475.0000) -- (1186.0000,-1367.0000) -- (1132.0000,-1367.0000) --
    (1024.0000,-1475.0000) -- (916.0000,-1367.0000) -- (862.0000,-1367.0000) --
    (754.0000,-1475.0000) -- (646.0000,-1367.0000) -- (591.0000,-1367.0000) --
    (485.0000,-1474.0000) -- (377.0000,-1367.0000) -- (322.0000,-1367.0000) --
    (214.0000,-1475.0000) -- (131.0000,-1392.0000) -- (239.0000,-1284.0000) --
    (239.0000,-1229.0000) -- (131.0000,-1121.0000) -- (239.0000,-1014.0000) --
    (239.0000,-959.0000) -- (132.0000,-851.0000) -- (239.0000,-744.0000) --
    (239.0000,-690.0000) -- (131.0000,-582.0000) -- (239.0000,-474.0000) --
    (239.0000,-420.0000) -- (131.0000,-312.0000) -- (239.0000,-204.0000) --
    (239.0000,-149.0000) -- (132.0000,-43.0000) -- (239.0000,65.0000) --
    (239.0000,120.0000) -- (131.0000,228.0000) -- (214.0000,311.0000) --
    (322.0000,203.0000) -- (377.0000,203.0000) -- (485.0000,310.0000) --
    (591.0000,203.0000) -- (646.0000,203.0000) -- (754.0000,311.0000) --
    (862.0000,203.0000) -- (916.0000,203.0000) -- (1024.0000,311.0000) --
    (1132.0000,203.0000) -- (1186.0000,203.0000) -- (1294.0000,311.0000) --
    (1402.0000,203.0000) -- (1457.0000,203.0000) -- (1563.0000,310.0000) --
    (1671.0000,203.0000) -- (1726.0000,203.0000) -- (1834.0000,311.0000) --
    (1917.0000,228.0000) -- cycle(1727.0000,121.0000) -- (1644.0000,121.0000) --
    (1644.0000,101.0000) -- (1621.0000,101.0000) -- (1621.0000,121.0000) --
    (1470.0000,121.0000) -- (1470.0000,101.0000) -- (1446.0000,101.0000) --
    (1446.0000,121.0000) -- (1297.0000,121.0000) -- (1297.0000,101.0000) --
    (1273.0000,101.0000) -- (1273.0000,121.0000) -- (1123.0000,121.0000) --
    (1123.0000,101.0000) -- (1099.0000,101.0000) -- (1099.0000,121.0000) --
    (949.0000,121.0000) -- (949.0000,101.0000) -- (925.0000,101.0000) --
    (925.0000,121.0000) -- (775.0000,121.0000) -- (775.0000,101.0000) --
    (751.0000,101.0000) -- (751.0000,121.0000) -- (602.0000,121.0000) --
    (602.0000,101.0000) -- (578.0000,101.0000) -- (578.0000,121.0000) --
    (427.0000,121.0000) -- (427.0000,101.0000) -- (404.0000,101.0000) --
    (404.0000,121.0000) -- (321.0000,121.0000) -- (321.0000,38.0000) --
    (341.0000,38.0000) -- (341.0000,15.0000) -- (321.0000,15.0000) --
    (321.0000,-136.0000) -- (341.0000,-136.0000) -- (341.0000,-160.0000) --
    (321.0000,-160.0000) -- (321.0000,-309.0000) -- (341.0000,-309.0000) --
    (341.0000,-333.0000) -- (321.0000,-333.0000) -- (321.0000,-483.0000) --
    (341.0000,-483.0000) -- (341.0000,-507.0000) -- (321.0000,-507.0000) --
    (321.0000,-657.0000) -- (341.0000,-657.0000) -- (341.0000,-681.0000) --
    (321.0000,-681.0000) -- (321.0000,-831.0000) -- (341.0000,-831.0000) --
    (341.0000,-855.0000) -- (321.0000,-855.0000) -- (321.0000,-1004.0000) --
    (341.0000,-1004.0000) -- (341.0000,-1028.0000) -- (321.0000,-1028.0000) --
    (321.0000,-1179.0000) -- (341.0000,-1179.0000) -- (341.0000,-1202.0000) --
    (321.0000,-1202.0000) -- (321.0000,-1285.0000) -- (404.0000,-1285.0000) --
    (404.0000,-1265.0000) -- (427.0000,-1265.0000) -- (427.0000,-1285.0000) --
    (578.0000,-1285.0000) -- (578.0000,-1265.0000) -- (602.0000,-1265.0000) --
    (602.0000,-1285.0000) -- (751.0000,-1285.0000) -- (751.0000,-1265.0000) --
    (775.0000,-1265.0000) -- (775.0000,-1285.0000) -- (925.0000,-1285.0000) --
    (925.0000,-1265.0000) -- (949.0000,-1265.0000) -- (949.0000,-1285.0000) --
    (1099.0000,-1285.0000) -- (1099.0000,-1265.0000) -- (1123.0000,-1265.0000) --
    (1123.0000,-1285.0000) -- (1273.0000,-1285.0000) -- (1273.0000,-1265.0000) --
    (1297.0000,-1265.0000) -- (1297.0000,-1285.0000) -- (1446.0000,-1285.0000) --
    (1446.0000,-1265.0000) -- (1470.0000,-1265.0000) -- (1470.0000,-1285.0000) --
    (1621.0000,-1285.0000) -- (1621.0000,-1265.0000) -- (1644.0000,-1265.0000) --
    (1644.0000,-1285.0000) -- (1727.0000,-1285.0000) -- (1727.0000,-1202.0000) --
    (1707.0000,-1202.0000) -- (1707.0000,-1179.0000) -- (1727.0000,-1179.0000) --
    (1727.0000,-1028.0000) -- (1707.0000,-1028.0000) -- (1707.0000,-1004.0000) --
    (1727.0000,-1004.0000) -- (1727.0000,-855.0000) -- (1707.0000,-855.0000) --
    (1707.0000,-831.0000) -- (1727.0000,-831.0000) -- (1727.0000,-681.0000) --
    (1707.0000,-681.0000) -- (1707.0000,-657.0000) -- (1727.0000,-657.0000) --
    (1727.0000,-507.0000) -- (1707.0000,-507.0000) -- (1707.0000,-483.0000) --
    (1727.0000,-483.0000) -- (1727.0000,-333.0000) -- (1707.0000,-333.0000) --
    (1707.0000,-309.0000) -- (1727.0000,-309.0000) -- (1727.0000,-160.0000) --
    (1707.0000,-160.0000) -- (1707.0000,-136.0000) -- (1727.0000,-136.0000) --
    (1727.0000,15.0000) -- (1707.0000,15.0000) -- (1707.0000,38.0000) --
    (1727.0000,38.0000) -- (1727.0000,121.0000) -- cycle(1558.0000,-1179.0000) --
    (1558.0000,-1202.0000) -- (1533.0000,-1202.0000) -- (1533.0000,-1179.0000) --
    (1558.0000,-1179.0000) -- cycle(1644.0000,-1091.0000) --
    (1644.0000,-1115.0000) -- (1621.0000,-1115.0000) -- (1621.0000,-1091.0000) --
    (1644.0000,-1091.0000) -- cycle(1383.0000,-1179.0000) --
    (1383.0000,-1202.0000) -- (1360.0000,-1202.0000) -- (1360.0000,-1179.0000) --
    (1383.0000,-1179.0000) -- cycle(1644.0000,-918.0000) -- (1644.0000,-941.0000)
    -- (1621.0000,-941.0000) -- (1621.0000,-918.0000) -- (1644.0000,-918.0000) --
    cycle(1470.0000,-1091.0000) -- (1470.0000,-1115.0000) --
    (1446.0000,-1115.0000) -- (1446.0000,-1091.0000) -- (1470.0000,-1091.0000) --
    cycle(1557.0000,-1004.0000) -- (1557.0000,-1028.0000) --
    (1533.0000,-1028.0000) -- (1533.0000,-1004.0000) -- (1557.0000,-1004.0000) --
    cycle(1210.0000,-1179.0000) -- (1210.0000,-1202.0000) --
    (1185.0000,-1202.0000) -- (1185.0000,-1179.0000) -- (1210.0000,-1179.0000) --
    cycle(1297.0000,-1091.0000) -- (1297.0000,-1115.0000) --
    (1273.0000,-1115.0000) -- (1273.0000,-1091.0000) -- (1297.0000,-1091.0000) --
    cycle(1557.0000,-831.0000) -- (1557.0000,-855.0000) -- (1533.0000,-855.0000)
    -- (1533.0000,-831.0000) -- (1557.0000,-831.0000) --
    cycle(1644.0000,-743.0000) -- (1644.0000,-768.0000) -- (1621.0000,-768.0000)
    -- (1621.0000,-743.0000) -- (1644.0000,-743.0000) --
    cycle(1383.0000,-1004.0000) -- (1383.0000,-1028.0000) --
    (1360.0000,-1028.0000) -- (1360.0000,-1004.0000) -- (1383.0000,-1004.0000) --
    cycle(1470.0000,-918.0000) -- (1470.0000,-941.0000) -- (1446.0000,-941.0000)
    -- (1446.0000,-918.0000) -- (1470.0000,-918.0000) --
    cycle(1036.0000,-1179.0000) -- (1036.0000,-1202.0000) --
    (1012.0000,-1202.0000) -- (1012.0000,-1179.0000) -- (1036.0000,-1179.0000) --
    cycle(1297.0000,-918.0000) -- (1297.0000,-941.0000) -- (1273.0000,-941.0000)
    -- (1273.0000,-918.0000) -- (1297.0000,-918.0000) --
    cycle(1383.0000,-831.0000) -- (1383.0000,-855.0000) -- (1360.0000,-855.0000)
    -- (1360.0000,-831.0000) -- (1383.0000,-831.0000) --
    cycle(1644.0000,-570.0000) -- (1644.0000,-594.0000) -- (1621.0000,-594.0000)
    -- (1621.0000,-570.0000) -- (1644.0000,-570.0000) --
    cycle(1123.0000,-1091.0000) -- (1123.0000,-1115.0000) --
    (1099.0000,-1115.0000) -- (1099.0000,-1091.0000) -- (1123.0000,-1091.0000) --
    cycle(1557.0000,-657.0000) -- (1557.0000,-681.0000) -- (1533.0000,-681.0000)
    -- (1533.0000,-657.0000) -- (1557.0000,-657.0000) --
    cycle(1210.0000,-1004.0000) -- (1210.0000,-1028.0000) --
    (1185.0000,-1028.0000) -- (1185.0000,-1004.0000) -- (1210.0000,-1004.0000) --
    cycle(1470.0000,-743.0000) -- (1470.0000,-768.0000) -- (1446.0000,-768.0000)
    -- (1446.0000,-743.0000) -- (1470.0000,-743.0000) --
    cycle(863.0000,-1179.0000) -- (863.0000,-1202.0000) -- (838.0000,-1202.0000)
    -- (838.0000,-1179.0000) -- (863.0000,-1179.0000) --
    cycle(1644.0000,-396.0000) -- (1644.0000,-421.0000) -- (1621.0000,-421.0000)
    -- (1621.0000,-396.0000) -- (1644.0000,-396.0000) --
    cycle(1123.0000,-918.0000) -- (1123.0000,-941.0000) -- (1099.0000,-941.0000)
    -- (1099.0000,-918.0000) -- (1123.0000,-918.0000) --
    cycle(1210.0000,-831.0000) -- (1210.0000,-855.0000) -- (1185.0000,-855.0000)
    -- (1185.0000,-831.0000) -- (1210.0000,-831.0000) --
    cycle(1297.0000,-743.0000) -- (1297.0000,-768.0000) -- (1273.0000,-768.0000)
    -- (1273.0000,-743.0000) -- (1297.0000,-743.0000) --
    cycle(1383.0000,-657.0000) -- (1383.0000,-681.0000) -- (1360.0000,-681.0000)
    -- (1360.0000,-657.0000) -- (1383.0000,-657.0000) --
    cycle(949.0000,-1091.0000) -- (949.0000,-1115.0000) -- (925.0000,-1115.0000)
    -- (925.0000,-1091.0000) -- (949.0000,-1091.0000) --
    cycle(1036.0000,-1004.0000) -- (1036.0000,-1028.0000) --
    (1012.0000,-1028.0000) -- (1012.0000,-1004.0000) -- (1036.0000,-1004.0000) --
    cycle(1470.0000,-570.0000) -- (1470.0000,-594.0000) -- (1446.0000,-594.0000)
    -- (1446.0000,-570.0000) -- (1470.0000,-570.0000) --
    cycle(1557.0000,-483.0000) -- (1557.0000,-507.0000) -- (1533.0000,-507.0000)
    -- (1533.0000,-483.0000) -- (1557.0000,-483.0000) --
    cycle(688.0000,-1179.0000) -- (688.0000,-1202.0000) -- (665.0000,-1202.0000)
    -- (665.0000,-1179.0000) -- (688.0000,-1179.0000) --
    cycle(1036.0000,-831.0000) -- (1036.0000,-855.0000) -- (1012.0000,-855.0000)
    -- (1012.0000,-831.0000) -- (1036.0000,-831.0000) --
    cycle(1297.0000,-570.0000) -- (1297.0000,-594.0000) -- (1273.0000,-594.0000)
    -- (1273.0000,-570.0000) -- (1297.0000,-570.0000) --
    cycle(1644.0000,-223.0000) -- (1644.0000,-246.0000) -- (1621.0000,-246.0000)
    -- (1621.0000,-223.0000) -- (1644.0000,-223.0000) --
    cycle(863.0000,-1004.0000) -- (863.0000,-1028.0000) -- (838.0000,-1028.0000)
    -- (838.0000,-1004.0000) -- (863.0000,-1004.0000) -- cycle(949.0000,-918.0000)
    -- (949.0000,-941.0000) -- (925.0000,-941.0000) -- (925.0000,-918.0000) --
    (949.0000,-918.0000) -- cycle(1123.0000,-743.0000) -- (1123.0000,-768.0000) --
    (1099.0000,-768.0000) -- (1099.0000,-743.0000) -- (1123.0000,-743.0000) --
    cycle(1210.0000,-657.0000) -- (1210.0000,-681.0000) -- (1185.0000,-681.0000)
    -- (1185.0000,-657.0000) -- (1210.0000,-657.0000) --
    cycle(1383.0000,-483.0000) -- (1383.0000,-507.0000) -- (1360.0000,-507.0000)
    -- (1360.0000,-483.0000) -- (1383.0000,-483.0000) --
    cycle(1470.0000,-396.0000) -- (1470.0000,-421.0000) -- (1446.0000,-421.0000)
    -- (1446.0000,-396.0000) -- (1470.0000,-396.0000) --
    cycle(775.0000,-1091.0000) -- (775.0000,-1115.0000) -- (751.0000,-1115.0000)
    -- (751.0000,-1091.0000) -- (775.0000,-1091.0000) --
    cycle(1557.0000,-309.0000) -- (1557.0000,-333.0000) -- (1533.0000,-333.0000)
    -- (1533.0000,-309.0000) -- (1557.0000,-309.0000) -- cycle(863.0000,-831.0000)
    -- (863.0000,-855.0000) -- (838.0000,-855.0000) -- (838.0000,-831.0000) --
    (863.0000,-831.0000) -- cycle(1297.0000,-396.0000) -- (1297.0000,-421.0000) --
    (1273.0000,-421.0000) -- (1273.0000,-396.0000) -- (1297.0000,-396.0000) --
    cycle(515.0000,-1179.0000) -- (515.0000,-1202.0000) -- (490.0000,-1202.0000)
    -- (490.0000,-1179.0000) -- (515.0000,-1179.0000) --
    cycle(602.0000,-1091.0000) -- (602.0000,-1115.0000) -- (578.0000,-1115.0000)
    -- (578.0000,-1091.0000) -- (602.0000,-1091.0000) --
    cycle(1036.0000,-657.0000) -- (1036.0000,-681.0000) -- (1012.0000,-681.0000)
    -- (1012.0000,-657.0000) -- (1036.0000,-657.0000) --
    cycle(1123.0000,-570.0000) -- (1123.0000,-594.0000) -- (1099.0000,-594.0000)
    -- (1099.0000,-570.0000) -- (1123.0000,-570.0000) --
    cycle(1557.0000,-136.0000) -- (1557.0000,-160.0000) -- (1533.0000,-160.0000)
    -- (1533.0000,-136.0000) -- (1557.0000,-136.0000) -- cycle(1644.0000,-48.0000)
    -- (1644.0000,-73.0000) -- (1621.0000,-73.0000) -- (1621.0000,-48.0000) --
    (1644.0000,-48.0000) -- cycle(688.0000,-1004.0000) -- (688.0000,-1028.0000) --
    (665.0000,-1028.0000) -- (665.0000,-1004.0000) -- (688.0000,-1004.0000) --
    cycle(775.0000,-918.0000) -- (775.0000,-941.0000) -- (751.0000,-941.0000) --
    (751.0000,-918.0000) -- (775.0000,-918.0000) -- cycle(949.0000,-743.0000) --
    (949.0000,-768.0000) -- (925.0000,-768.0000) -- (925.0000,-743.0000) --
    (949.0000,-743.0000) -- cycle(1210.0000,-483.0000) -- (1210.0000,-507.0000) --
    (1185.0000,-507.0000) -- (1185.0000,-483.0000) -- (1210.0000,-483.0000) --
    cycle(1383.0000,-309.0000) -- (1383.0000,-333.0000) -- (1360.0000,-333.0000)
    -- (1360.0000,-309.0000) -- (1383.0000,-309.0000) --
    cycle(1470.0000,-223.0000) -- (1470.0000,-246.0000) -- (1446.0000,-246.0000)
    -- (1446.0000,-223.0000) -- (1470.0000,-223.0000) -- cycle(602.0000,-918.0000)
    -- (602.0000,-941.0000) -- (578.0000,-941.0000) -- (578.0000,-918.0000) --
    (602.0000,-918.0000) -- cycle(688.0000,-831.0000) -- (688.0000,-855.0000) --
    (665.0000,-855.0000) -- (665.0000,-831.0000) -- (688.0000,-831.0000) --
    cycle(863.0000,-657.0000) -- (863.0000,-681.0000) -- (838.0000,-681.0000) --
    (838.0000,-657.0000) -- (863.0000,-657.0000) -- cycle(1123.0000,-396.0000) --
    (1123.0000,-421.0000) -- (1099.0000,-421.0000) -- (1099.0000,-396.0000) --
    (1123.0000,-396.0000) -- cycle(1297.0000,-223.0000) -- (1297.0000,-246.0000)
    -- (1273.0000,-246.0000) -- (1273.0000,-223.0000) -- (1297.0000,-223.0000) --
    cycle(1383.0000,-136.0000) -- (1383.0000,-160.0000) -- (1360.0000,-160.0000)
    -- (1360.0000,-136.0000) -- (1383.0000,-136.0000) -- cycle(949.0000,-570.0000)
    -- (949.0000,-594.0000) -- (925.0000,-594.0000) -- (925.0000,-570.0000) --
    (949.0000,-570.0000) -- cycle(1036.0000,-483.0000) -- (1036.0000,-507.0000) --
    (1012.0000,-507.0000) -- (1012.0000,-483.0000) -- (1036.0000,-483.0000) --
    cycle(427.0000,-1091.0000) -- (427.0000,-1115.0000) -- (404.0000,-1115.0000)
    -- (404.0000,-1091.0000) -- (427.0000,-1091.0000) --
    cycle(515.0000,-1004.0000) -- (515.0000,-1028.0000) -- (490.0000,-1028.0000)
    -- (490.0000,-1004.0000) -- (515.0000,-1004.0000) -- cycle(775.0000,-743.0000)
    -- (775.0000,-768.0000) -- (751.0000,-768.0000) -- (751.0000,-743.0000) --
    (775.0000,-743.0000) -- cycle(1210.0000,-309.0000) -- (1210.0000,-333.0000) --
    (1185.0000,-333.0000) -- (1185.0000,-309.0000) -- (1210.0000,-309.0000) --
    cycle(1470.0000,-48.0000) -- (1470.0000,-73.0000) -- (1446.0000,-73.0000) --
    (1446.0000,-48.0000) -- (1470.0000,-48.0000) -- cycle(1557.0000,38.0000) --
    (1557.0000,15.0000) -- (1533.0000,15.0000) -- (1533.0000,38.0000) --
    (1557.0000,38.0000) -- cycle(515.0000,-831.0000) -- (515.0000,-855.0000) --
    (490.0000,-855.0000) -- (490.0000,-831.0000) -- (515.0000,-831.0000) --
    cycle(602.0000,-743.0000) -- (602.0000,-768.0000) -- (578.0000,-768.0000) --
    (578.0000,-743.0000) -- (602.0000,-743.0000) -- cycle(688.0000,-657.0000) --
    (688.0000,-681.0000) -- (665.0000,-681.0000) -- (665.0000,-657.0000) --
    (688.0000,-657.0000) -- cycle(863.0000,-483.0000) -- (863.0000,-507.0000) --
    (838.0000,-507.0000) -- (838.0000,-483.0000) -- (863.0000,-483.0000) --
    cycle(949.0000,-396.0000) -- (949.0000,-421.0000) -- (925.0000,-421.0000) --
    (925.0000,-396.0000) -- (949.0000,-396.0000) -- cycle(1123.0000,-223.0000) --
    (1123.0000,-246.0000) -- (1099.0000,-246.0000) -- (1099.0000,-223.0000) --
    (1123.0000,-223.0000) -- cycle(1210.0000,-136.0000) -- (1210.0000,-160.0000)
    -- (1185.0000,-160.0000) -- (1185.0000,-136.0000) -- (1210.0000,-136.0000) --
    cycle(1297.0000,-48.0000) -- (1297.0000,-73.0000) -- (1273.0000,-73.0000) --
    (1273.0000,-48.0000) -- (1297.0000,-48.0000) -- cycle(427.0000,-918.0000) --
    (427.0000,-941.0000) -- (404.0000,-941.0000) -- (404.0000,-918.0000) --
    (427.0000,-918.0000) -- cycle(775.0000,-570.0000) -- (775.0000,-594.0000) --
    (751.0000,-594.0000) -- (751.0000,-570.0000) -- (775.0000,-570.0000) --
    cycle(1036.0000,-309.0000) -- (1036.0000,-333.0000) -- (1012.0000,-333.0000)
    -- (1012.0000,-309.0000) -- (1036.0000,-309.0000) -- cycle(1383.0000,38.0000)
    -- (1383.0000,15.0000) -- (1360.0000,15.0000) -- (1360.0000,38.0000) --
    (1383.0000,38.0000) -- cycle(602.0000,-570.0000) -- (602.0000,-594.0000) --
    (578.0000,-594.0000) -- (578.0000,-570.0000) -- (602.0000,-570.0000) --
    cycle(1036.0000,-136.0000) -- (1036.0000,-160.0000) -- (1012.0000,-160.0000)
    -- (1012.0000,-136.0000) -- (1036.0000,-136.0000) -- cycle(515.0000,-657.0000)
    -- (515.0000,-681.0000) -- (490.0000,-681.0000) -- (490.0000,-657.0000) --
    (515.0000,-657.0000) -- cycle(688.0000,-483.0000) -- (688.0000,-507.0000) --
    (665.0000,-507.0000) -- (665.0000,-483.0000) -- (688.0000,-483.0000) --
    cycle(775.0000,-396.0000) -- (775.0000,-421.0000) -- (751.0000,-421.0000) --
    (751.0000,-396.0000) -- (775.0000,-396.0000) -- cycle(863.0000,-309.0000) --
    (863.0000,-333.0000) -- (838.0000,-333.0000) -- (838.0000,-309.0000) --
    (863.0000,-309.0000) -- cycle(949.0000,-223.0000) -- (949.0000,-246.0000) --
    (925.0000,-246.0000) -- (925.0000,-223.0000) -- (949.0000,-223.0000) --
    cycle(1123.0000,-48.0000) -- (1123.0000,-73.0000) -- (1099.0000,-73.0000) --
    (1099.0000,-48.0000) -- (1123.0000,-48.0000) -- cycle(427.0000,-743.0000) --
    (427.0000,-768.0000) -- (404.0000,-768.0000) -- (404.0000,-743.0000) --
    (427.0000,-743.0000) -- cycle(1210.0000,38.0000) -- (1210.0000,15.0000) --
    (1185.0000,15.0000) -- (1185.0000,38.0000) -- (1210.0000,38.0000) --
    cycle(602.0000,-396.0000) -- (602.0000,-421.0000) -- (578.0000,-421.0000) --
    (578.0000,-396.0000) -- (602.0000,-396.0000) -- cycle(863.0000,-136.0000) --
    (863.0000,-160.0000) -- (838.0000,-160.0000) -- (838.0000,-136.0000) --
    (863.0000,-136.0000) -- cycle(427.0000,-570.0000) -- (427.0000,-594.0000) --
    (404.0000,-594.0000) -- (404.0000,-570.0000) -- (427.0000,-570.0000) --
    cycle(515.0000,-483.0000) -- (515.0000,-507.0000) -- (490.0000,-507.0000) --
    (490.0000,-483.0000) -- (515.0000,-483.0000) -- cycle(688.0000,-309.0000) --
    (688.0000,-333.0000) -- (665.0000,-333.0000) -- (665.0000,-309.0000) --
    (688.0000,-309.0000) -- cycle(775.0000,-223.0000) -- (775.0000,-246.0000) --
    (751.0000,-246.0000) -- (751.0000,-223.0000) -- (775.0000,-223.0000) --
    cycle(949.0000,-48.0000) -- (949.0000,-73.0000) -- (925.0000,-73.0000) --
    (925.0000,-48.0000) -- (949.0000,-48.0000) -- cycle(1036.0000,38.0000) --
    (1036.0000,15.0000) -- (1012.0000,15.0000) -- (1012.0000,38.0000) --
    (1036.0000,38.0000) -- cycle(602.0000,-223.0000) -- (602.0000,-246.0000) --
    (578.0000,-246.0000) -- (578.0000,-223.0000) -- (602.0000,-223.0000) --
    cycle(688.0000,-136.0000) -- (688.0000,-160.0000) -- (665.0000,-160.0000) --
    (665.0000,-136.0000) -- (688.0000,-136.0000) -- cycle(427.0000,-396.0000) --
    (427.0000,-421.0000) -- (404.0000,-421.0000) -- (404.0000,-396.0000) --
    (427.0000,-396.0000) -- cycle(863.0000,38.0000) -- (863.0000,15.0000) --
    (838.0000,15.0000) -- (838.0000,38.0000) -- (863.0000,38.0000) --
    cycle(515.0000,-309.0000) -- (515.0000,-333.0000) -- (490.0000,-333.0000) --
    (490.0000,-309.0000) -- (515.0000,-309.0000) -- cycle(775.0000,-48.0000) --
    (775.0000,-73.0000) -- (751.0000,-73.0000) -- (751.0000,-48.0000) --
    (775.0000,-48.0000) -- cycle(515.0000,-136.0000) -- (515.0000,-160.0000) --
    (490.0000,-160.0000) -- (490.0000,-136.0000) -- (515.0000,-136.0000) --
    cycle(602.0000,-48.0000) -- (602.0000,-73.0000) -- (578.0000,-73.0000) --
    (578.0000,-48.0000) -- (602.0000,-48.0000) -- cycle(427.0000,-223.0000) --
    (427.0000,-246.0000) -- (404.0000,-246.0000) -- (404.0000,-223.0000) --
    (427.0000,-223.0000) -- cycle(688.0000,38.0000) -- (688.0000,15.0000) --
    (665.0000,15.0000) -- (665.0000,38.0000) -- (688.0000,38.0000) --
    cycle(516.0000,38.0000) -- (516.0000,15.0000) -- (491.0000,15.0000) --
    (491.0000,38.0000) -- (516.0000,38.0000) -- cycle(427.0000,-48.0000) --
    (427.0000,-73.0000) -- (404.0000,-73.0000) -- (404.0000,-48.0000) --
    (427.0000,-48.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F400.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1669.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2391.0000,-733.0000) ..
    controls (2391.0000,-674.3333) and (2354.0000,-645.0000) ..
    (2280.0000,-645.0000) .. controls (2230.6667,-645.0000) and
    (2154.3333,-653.6667) .. (2051.0000,-671.0000) .. controls
    (1979.6667,-683.0000) and (1931.6667,-689.0000) .. (1907.0000,-689.0000) ..
    controls (1834.3333,-689.0000) and (1756.0000,-677.6667) ..
    (1672.0000,-655.0000) .. controls (1572.6667,-627.6667) and
    (1504.3333,-592.6667) .. (1467.0000,-550.0000) .. controls
    (1463.6667,-540.0000) and (1459.0000,-527.6667) .. (1453.0000,-513.0000) ..
    controls (1436.3333,-476.3333) and (1410.6667,-436.3333) ..
    (1376.0000,-393.0000) .. controls (1365.3333,-371.6667) and
    (1348.3333,-340.0000) .. (1325.0000,-298.0000) .. controls
    (1305.0000,-266.0000) and (1292.6667,-230.0000) .. (1288.0000,-190.0000) ..
    controls (1286.0000,-163.3333) and (1280.6667,-123.0000) ..
    (1272.0000,-69.0000) -- (1254.0000,-71.0000) .. controls (1244.6667,-92.3333)
    and (1234.3333,-112.3333) .. (1223.0000,-131.0000) .. controls
    (1213.6667,-107.6667) and (1199.0000,-73.3333) .. (1179.0000,-28.0000) ..
    controls (1166.3333,-39.3333) and (1157.0000,-59.6667) .. (1151.0000,-89.0000)
    .. controls (1140.3333,-79.0000) and (1124.3333,-64.3333) ..
    (1103.0000,-45.0000) -- (1094.0000,-66.0000) -- (1108.0000,-120.0000) --
    (1033.0000,-88.0000) -- (1015.0000,-98.0000) -- (1100.0000,-190.0000) ..
    controls (1090.6667,-192.0000) and (1073.3333,-193.6667) ..
    (1048.0000,-195.0000) -- (1033.0000,-212.0000) .. controls
    (1070.3333,-224.0000) and (1107.3333,-236.0000) .. (1144.0000,-248.0000) ..
    controls (1159.3333,-254.0000) and (1188.6667,-283.3333) ..
    (1232.0000,-336.0000) .. controls (1210.0000,-347.3333) and
    (1187.6667,-358.6667) .. (1165.0000,-370.0000) .. controls
    (1144.3333,-378.6667) and (1119.3333,-383.0000) .. (1090.0000,-383.0000) ..
    controls (1020.0000,-383.0000) and (959.3333,-367.6667) ..
    (908.0000,-337.0000) .. controls (890.0000,-299.0000) and (861.6667,-248.0000)
    .. (823.0000,-184.0000) .. controls (819.0000,-178.6667) and
    (796.3333,-155.3333) .. (755.0000,-114.0000) .. controls (714.3333,-75.3333)
    and (658.6667,-14.3333) .. (588.0000,69.0000) .. controls (584.0000,75.0000)
    and (582.0000,95.6667) .. (582.0000,131.0000) .. controls (582.0000,131.6667)
    and (581.6667,140.3333) .. (581.0000,157.0000) .. controls (562.3333,143.0000)
    and (547.3333,130.3333) .. (536.0000,119.0000) .. controls (528.6667,125.6667)
    and (508.0000,149.6667) .. (474.0000,191.0000) -- (453.0000,191.0000) ..
    controls (457.0000,141.6667) and (459.0000,117.3333) .. (459.0000,118.0000) --
    (458.0000,112.0000) -- (371.0000,162.0000) -- (359.0000,148.0000) --
    (402.0000,96.0000) .. controls (392.6667,94.6667) and (379.0000,93.0000) ..
    (361.0000,91.0000) -- (347.0000,76.0000) .. controls (369.6667,65.3333) and
    (392.3333,55.0000) .. (415.0000,45.0000) .. controls (441.6667,31.6667) and
    (461.3333,16.6667) .. (474.0000,0.0000) .. controls (482.6667,-12.0000) and
    (489.6667,-21.0000) .. (495.0000,-27.0000) .. controls (560.3333,-102.3333)
    and (593.0000,-197.0000) .. (593.0000,-311.0000) .. controls
    (593.0000,-324.3333) and (592.3333,-337.6667) .. (591.0000,-351.0000) ..
    controls (591.0000,-351.0000) and (584.3333,-351.0000) .. (571.0000,-351.0000)
    .. controls (557.6667,-351.0000) and (538.0000,-355.3333) ..
    (512.0000,-364.0000) .. controls (486.6667,-373.3333) and (467.6667,-378.0000)
    .. (455.0000,-378.0000) .. controls (438.3333,-378.0000) and
    (409.6667,-349.3333) .. (369.0000,-292.0000) .. controls (328.3333,-235.3333)
    and (295.6667,-207.0000) .. (271.0000,-207.0000) .. controls
    (254.3333,-207.0000) and (242.3333,-209.3333) .. (235.0000,-214.0000) --
    (236.0000,-218.0000) .. controls (220.6667,-209.3333) and (197.3333,-196.6667)
    .. (166.0000,-180.0000) -- (167.0000,-206.0000) .. controls
    (167.0000,-211.3333) and (166.6667,-218.3333) .. (166.0000,-227.0000) ..
    controls (152.0000,-220.3333) and (130.0000,-211.0000) .. (100.0000,-199.0000)
    -- (82.0000,-209.0000) -- (113.0000,-243.0000) -- (92.0000,-243.0000) --
    (92.0000,-263.0000) .. controls (119.3333,-274.3333) and (142.3333,-284.3333)
    .. (161.0000,-293.0000) .. controls (151.6667,-301.6667) and
    (141.3333,-312.3333) .. (130.0000,-325.0000) .. controls (198.6667,-316.3333)
    and (229.0000,-312.0000) .. (221.0000,-312.0000) .. controls
    (240.3333,-312.0000) and (256.0000,-320.3333) .. (268.0000,-337.0000) ..
    controls (274.0000,-345.6667) and (281.6667,-366.6667) .. (291.0000,-400.0000)
    .. controls (300.3333,-431.3333) and (305.3333,-453.6667) ..
    (306.0000,-467.0000) -- (292.0000,-468.0000) .. controls (277.3333,-486.6667)
    and (267.0000,-523.6667) .. (261.0000,-579.0000) -- (253.0000,-578.0000) ..
    controls (248.3333,-583.3333) and (246.0000,-590.0000) .. (246.0000,-598.0000)
    .. controls (246.0000,-631.3333) and (258.3333,-678.0000) ..
    (283.0000,-738.0000) .. controls (296.3333,-761.3333) and (314.3333,-797.0000)
    .. (337.0000,-845.0000) .. controls (316.3333,-897.0000) and
    (306.0000,-936.0000) .. (306.0000,-962.0000) .. controls (306.0000,-976.6667)
    and (308.0000,-992.3333) .. (312.0000,-1009.0000) .. controls
    (314.6667,-1020.3333) and (322.3333,-1035.3333) .. (335.0000,-1054.0000) ..
    controls (348.3333,-1075.3333) and (359.6667,-1086.0000) ..
    (369.0000,-1086.0000) .. controls (383.6667,-1086.0000) and
    (402.6667,-1074.3333) .. (426.0000,-1051.0000) .. controls
    (450.0000,-1027.6667) and (459.6667,-1008.6667) .. (455.0000,-994.0000) --
    (564.0000,-1013.0000) .. controls (566.0000,-1013.6667) and
    (568.0000,-1015.0000) .. (570.0000,-1017.0000) .. controls
    (676.6667,-1149.0000) and (799.3333,-1228.3333) .. (938.0000,-1255.0000) ..
    controls (1028.6667,-1272.3333) and (1089.3333,-1281.0000) ..
    (1120.0000,-1281.0000) -- (1120.0000,-1259.0000) -- (1116.0000,-1257.0000) ..
    controls (1168.6667,-1249.0000) and (1217.6667,-1231.3333) ..
    (1263.0000,-1204.0000) .. controls (1263.6667,-1200.0000) and
    (1281.3333,-1184.6667) .. (1316.0000,-1158.0000) .. controls
    (1414.0000,-1082.0000) and (1473.6667,-999.3333) .. (1495.0000,-910.0000) ..
    controls (1502.3333,-878.6667) and (1509.0000,-838.3333) ..
    (1515.0000,-789.0000) .. controls (1552.3333,-777.6667) and
    (1582.3333,-772.0000) .. (1605.0000,-772.0000) -- (1614.0000,-772.0000) ..
    controls (1640.0000,-772.0000) and (1679.0000,-775.0000) ..
    (1731.0000,-781.0000) .. controls (1783.0000,-787.0000) and
    (1822.3333,-790.0000) .. (1849.0000,-790.0000) .. controls
    (1926.3333,-790.0000) and (1976.3333,-788.3333) .. (1999.0000,-785.0000) ..
    controls (2040.3333,-777.6667) and (2081.6667,-770.0000) ..
    (2123.0000,-762.0000) .. controls (2172.3333,-753.3333) and
    (2214.0000,-749.0000) .. (2248.0000,-749.0000) .. controls
    (2268.6667,-749.0000) and (2282.0000,-751.6667) .. (2288.0000,-757.0000) ..
    controls (2277.3333,-780.3333) and (2246.3333,-804.0000) ..
    (2195.0000,-828.0000) .. controls (2120.3333,-846.6667) and
    (2046.0000,-865.3333) .. (1972.0000,-884.0000) .. controls
    (1856.0000,-912.6667) and (1798.0000,-942.0000) .. (1798.0000,-972.0000) --
    (1806.0000,-984.0000) .. controls (1832.6667,-981.3333) and
    (1874.0000,-971.6667) .. (1930.0000,-955.0000) .. controls
    (1982.6667,-939.0000) and (2024.0000,-930.3333) .. (2054.0000,-929.0000) ..
    controls (2137.3333,-925.6667) and (2208.3333,-911.6667) ..
    (2267.0000,-887.0000) .. controls (2349.6667,-852.3333) and
    (2391.0000,-801.0000) .. (2391.0000,-733.0000) -- cycle(2367.0000,-735.0000)
    .. controls (2367.0000,-771.0000) and (2355.3333,-799.0000) ..
    (2332.0000,-819.0000) .. controls (2292.6667,-852.3333) and
    (2243.6667,-875.3333) .. (2185.0000,-888.0000) .. controls
    (2165.0000,-892.0000) and (2110.6667,-898.3333) .. (2022.0000,-907.0000) ..
    controls (1999.3333,-909.0000) and (1970.0000,-916.0000) ..
    (1934.0000,-928.0000) .. controls (1887.3333,-942.6667) and
    (1858.3333,-951.3333) .. (1847.0000,-954.0000) .. controls
    (1885.0000,-930.6667) and (1938.3333,-912.0000) .. (2007.0000,-898.0000) ..
    controls (2117.0000,-874.6667) and (2173.0000,-862.6667) ..
    (2175.0000,-862.0000) .. controls (2193.6667,-856.6667) and
    (2220.0000,-842.3333) .. (2254.0000,-819.0000) .. controls
    (2292.6667,-793.0000) and (2312.0000,-773.0000) .. (2312.0000,-759.0000) ..
    controls (2312.0000,-735.0000) and (2289.3333,-723.0000) ..
    (2244.0000,-723.0000) .. controls (2216.6667,-723.0000) and
    (2171.0000,-729.6667) .. (2107.0000,-743.0000) .. controls
    (2084.3333,-746.3333) and (2050.0000,-751.6667) .. (2004.0000,-759.0000) ..
    controls (1984.0000,-762.3333) and (1976.0000,-764.0000) ..
    (1980.0000,-764.0000) -- (1827.0000,-764.0000) .. controls
    (1790.3333,-764.0000) and (1755.0000,-762.0000) .. (1721.0000,-758.0000) ..
    controls (1658.3333,-750.6667) and (1622.6667,-747.0000) ..
    (1614.0000,-747.0000) .. controls (1608.6667,-747.0000) and
    (1575.6667,-752.3333) .. (1515.0000,-763.0000) .. controls
    (1514.3333,-708.3333) and (1505.0000,-653.3333) .. (1487.0000,-598.0000) ..
    controls (1538.3333,-633.3333) and (1597.6667,-659.6667) ..
    (1665.0000,-677.0000) .. controls (1701.6667,-687.0000) and
    (1766.0000,-699.0000) .. (1858.0000,-713.0000) .. controls
    (1866.6667,-714.3333) and (1872.6667,-715.0000) .. (1876.0000,-715.0000) ..
    controls (1922.0000,-715.0000) and (1958.0000,-713.0000) ..
    (1984.0000,-709.0000) .. controls (2000.0000,-705.6667) and
    (2024.3333,-700.6667) .. (2057.0000,-694.0000) .. controls
    (2146.3333,-678.0000) and (2218.3333,-670.0000) .. (2273.0000,-670.0000) ..
    controls (2335.6667,-670.0000) and (2367.0000,-691.6667) ..
    (2367.0000,-735.0000) -- cycle(856.0000,-1005.0000) .. controls
    (856.0000,-1021.6667) and (854.0000,-1040.3333) .. (850.0000,-1061.0000) ..
    controls (840.0000,-1043.0000) and (835.0000,-1019.6667) ..
    (835.0000,-991.0000) .. controls (835.0000,-985.0000) and (836.3333,-967.6667)
    .. (839.0000,-939.0000) -- (840.0000,-938.0000) .. controls
    (850.6667,-958.0000) and (856.0000,-980.3333) .. (856.0000,-1005.0000) --
    cycle(851.0000,-809.0000) -- (851.0000,-811.0000) .. controls
    (838.3333,-815.0000) and (831.0000,-817.0000) .. (829.0000,-817.0000) --
    (816.0000,-817.0000) .. controls (823.3333,-805.0000) and (831.0000,-799.0000)
    .. (839.0000,-799.0000) -- (851.0000,-809.0000) -- cycle(823.0000,-662.0000)
    -- (818.0000,-671.0000) .. controls (812.6667,-665.0000) and
    (807.0000,-659.6667) .. (801.0000,-655.0000) -- (804.0000,-654.0000) ..
    controls (812.6667,-654.0000) and (819.0000,-656.6667) .. (823.0000,-662.0000)
    -- cycle(1492.0000,-754.0000) .. controls (1492.0000,-817.3333) and
    (1481.3333,-878.3333) .. (1460.0000,-937.0000) .. controls
    (1445.3333,-977.6667) and (1413.3333,-1025.0000) .. (1364.0000,-1079.0000) ..
    controls (1315.3333,-1133.0000) and (1271.6667,-1167.6667) ..
    (1233.0000,-1183.0000) .. controls (1229.6667,-1184.3333) and
    (1221.6667,-1185.0000) .. (1209.0000,-1185.0000) .. controls
    (1202.3333,-1185.0000) and (1194.6667,-1186.3333) .. (1186.0000,-1189.0000) ..
    controls (1191.3333,-1197.6667) and (1197.0000,-1203.6667) ..
    (1203.0000,-1207.0000) .. controls (1156.3333,-1226.3333) and
    (1115.0000,-1236.0000) .. (1079.0000,-1236.0000) .. controls
    (1076.3333,-1236.0000) and (1072.6667,-1235.6667) .. (1068.0000,-1235.0000) ..
    controls (1064.0000,-1234.3333) and (1060.6667,-1234.0000) ..
    (1058.0000,-1234.0000) .. controls (1046.0000,-1234.0000) and
    (1042.0000,-1240.3333) .. (1046.0000,-1253.0000) .. controls
    (943.3333,-1235.6667) and (861.0000,-1211.3333) .. (799.0000,-1180.0000) ..
    controls (727.6667,-1143.3333) and (661.6667,-1088.0000) ..
    (601.0000,-1014.0000) .. controls (625.6667,-1016.0000) and
    (662.6667,-1018.3333) .. (712.0000,-1021.0000) .. controls
    (763.3333,-1091.0000) and (811.0000,-1126.3333) .. (855.0000,-1127.0000) ..
    controls (871.0000,-1091.0000) and (879.0000,-1051.3333) ..
    (879.0000,-1008.0000) .. controls (879.0000,-971.3333) and
    (871.3333,-940.3333) .. (856.0000,-915.0000) .. controls (896.6667,-853.0000)
    and (917.0000,-797.3333) .. (917.0000,-748.0000) .. controls
    (917.0000,-712.0000) and (898.0000,-675.3333) .. (860.0000,-638.0000) ..
    controls (807.3333,-586.6667) and (735.6667,-561.0000) .. (645.0000,-561.0000)
    .. controls (595.6667,-561.0000) and (571.6667,-569.6667) ..
    (573.0000,-587.0000) .. controls (594.3333,-587.6667) and (601.6667,-588.0000)
    .. (595.0000,-588.0000) .. controls (601.0000,-588.0000) and
    (609.6667,-587.3333) .. (621.0000,-586.0000) .. controls (633.0000,-584.6667)
    and (642.0000,-584.0000) .. (648.0000,-584.0000) .. controls
    (717.3333,-584.0000) and (774.0000,-600.3333) .. (818.0000,-633.0000) ..
    controls (813.3333,-631.6667) and (808.3333,-631.0000) .. (803.0000,-631.0000)
    .. controls (799.6667,-631.0000) and (794.3333,-632.0000) ..
    (787.0000,-634.0000) .. controls (780.3333,-636.6667) and (775.3333,-638.0000)
    .. (772.0000,-638.0000) .. controls (772.0000,-638.0000) and
    (762.3333,-634.6667) .. (743.0000,-628.0000) .. controls (723.6667,-622.0000)
    and (709.0000,-619.0000) .. (699.0000,-619.0000) .. controls
    (693.6667,-619.0000) and (689.0000,-623.0000) .. (685.0000,-631.0000) ..
    controls (689.0000,-637.0000) and (709.0000,-644.0000) .. (745.0000,-652.0000)
    .. controls (767.6667,-657.3333) and (785.6667,-669.0000) ..
    (799.0000,-687.0000) .. controls (809.6667,-705.0000) and (820.6667,-723.0000)
    .. (832.0000,-741.0000) -- (846.0000,-727.0000) .. controls
    (842.0000,-708.3333) and (840.0000,-696.3333) .. (840.0000,-691.0000) ..
    controls (840.0000,-679.6667) and (844.0000,-670.6667) .. (852.0000,-664.0000)
    .. controls (880.0000,-688.0000) and (894.0000,-718.6667) ..
    (894.0000,-756.0000) .. controls (894.0000,-772.6667) and (888.3333,-794.6667)
    .. (877.0000,-822.0000) .. controls (873.6667,-789.3333) and
    (861.0000,-773.0000) .. (839.0000,-773.0000) .. controls (830.3333,-773.0000)
    and (820.0000,-778.3333) .. (808.0000,-789.0000) .. controls
    (796.0000,-800.3333) and (790.0000,-810.3333) .. (790.0000,-819.0000) ..
    controls (790.0000,-834.3333) and (799.6667,-842.0000) .. (819.0000,-842.0000)
    .. controls (838.3333,-842.0000) and (857.3333,-836.0000) ..
    (876.0000,-824.0000) .. controls (850.6667,-884.6667) and (822.3333,-930.0000)
    .. (791.0000,-960.0000) .. controls (785.6667,-965.3333) and
    (783.0000,-970.3333) .. (783.0000,-975.0000) .. controls (783.0000,-981.6667)
    and (787.3333,-987.0000) .. (796.0000,-991.0000) -- (809.0000,-978.0000) --
    (808.0000,-991.0000) .. controls (805.3333,-1025.6667) and
    (815.0000,-1057.6667) .. (837.0000,-1087.0000) -- (844.0000,-1088.0000) --
    (840.0000,-1101.0000) -- (834.0000,-1101.0000) .. controls
    (806.6667,-1101.0000) and (770.0000,-1066.6667) .. (724.0000,-998.0000) ..
    controls (655.3333,-994.0000) and (600.3333,-990.3333) .. (559.0000,-987.0000)
    .. controls (533.0000,-981.0000) and (493.6667,-974.6667) ..
    (441.0000,-968.0000) -- (433.0000,-975.0000) -- (434.0000,-982.0000) ..
    controls (436.6667,-1000.6667) and (428.3333,-1018.3333) ..
    (409.0000,-1035.0000) .. controls (389.6667,-1051.6667) and
    (377.0000,-1060.0000) .. (371.0000,-1060.0000) .. controls
    (365.6667,-1060.0000) and (358.6667,-1051.6667) .. (350.0000,-1035.0000) ..
    controls (341.3333,-1018.3333) and (336.3333,-1006.3333) ..
    (335.0000,-999.0000) .. controls (333.0000,-985.0000) and (332.0000,-972.6667)
    .. (332.0000,-962.0000) .. controls (332.0000,-944.0000) and
    (337.0000,-920.3333) .. (347.0000,-891.0000) .. controls (357.6667,-861.6667)
    and (363.0000,-846.3333) .. (363.0000,-845.0000) .. controls
    (363.0000,-842.3333) and (356.0000,-828.3333) .. (342.0000,-803.0000) ..
    controls (326.6667,-775.0000) and (318.3333,-759.3333) .. (317.0000,-756.0000)
    .. controls (296.3333,-708.0000) and (282.3333,-665.6667) ..
    (275.0000,-629.0000) -- (281.0000,-631.0000) -- (292.0000,-621.0000) ..
    controls (287.3333,-603.6667) and (285.0000,-589.0000) .. (285.0000,-577.0000)
    .. controls (285.0000,-561.6667) and (289.0000,-540.6667) ..
    (297.0000,-514.0000) -- (307.0000,-515.0000) .. controls (344.3333,-435.0000)
    and (438.0000,-388.3333) .. (588.0000,-375.0000) .. controls
    (587.3333,-383.0000) and (582.3333,-399.0000) .. (573.0000,-423.0000) ..
    controls (563.6667,-447.0000) and (559.0000,-459.6667) .. (559.0000,-461.0000)
    .. controls (559.0000,-467.6667) and (564.0000,-472.3333) ..
    (574.0000,-475.0000) .. controls (603.3333,-445.6667) and (618.0000,-389.3333)
    .. (618.0000,-306.0000) .. controls (618.0000,-238.6667) and
    (606.3333,-179.3333) .. (583.0000,-128.0000) .. controls (566.3333,-92.0000)
    and (534.0000,-41.6667) .. (486.0000,23.0000) .. controls (477.3333,35.0000)
    and (467.6667,44.3333) .. (457.0000,51.0000) -- (469.0000,63.0000) .. controls
    (461.0000,73.6667) and (450.6667,84.6667) .. (438.0000,96.0000) .. controls
    (446.0000,92.0000) and (457.3333,84.3333) .. (472.0000,73.0000) .. controls
    (488.0000,55.6667) and (499.3333,47.0000) .. (506.0000,47.0000) .. controls
    (514.0000,47.0000) and (518.0000,50.0000) .. (518.0000,56.0000) .. controls
    (518.0000,59.3333) and (511.6667,66.3333) .. (499.0000,77.0000) .. controls
    (486.3333,87.6667) and (480.0000,105.0000) .. (480.0000,129.0000) --
    (480.0000,143.0000) -- (521.0000,95.0000) .. controls (519.6667,89.0000) and
    (519.0000,83.3333) .. (519.0000,78.0000) .. controls (519.0000,68.6667) and
    (524.6667,60.6667) .. (536.0000,54.0000) .. controls (542.6667,63.3333) and
    (546.0000,76.3333) .. (546.0000,93.0000) .. controls (546.0000,95.6667) and
    (551.0000,101.0000) .. (561.0000,109.0000) .. controls (561.0000,79.0000) and
    (562.6667,61.6667) .. (566.0000,57.0000) .. controls (588.0000,24.3333) and
    (656.3333,-49.3333) .. (771.0000,-164.0000) .. controls (801.0000,-193.3333)
    and (832.3333,-239.0000) .. (865.0000,-301.0000) .. controls
    (889.0000,-353.6667) and (921.0000,-416.6667) .. (961.0000,-490.0000) ..
    controls (963.6667,-493.3333) and (967.3333,-495.0000) .. (972.0000,-495.0000)
    -- (976.0000,-495.0000) -- (987.0000,-485.0000) -- (926.0000,-374.0000) ..
    controls (996.6667,-400.6667) and (1059.3333,-412.0000) ..
    (1114.0000,-408.0000) .. controls (1073.3333,-446.0000) and
    (1053.0000,-509.0000) .. (1053.0000,-597.0000) .. controls
    (1053.0000,-611.6667) and (1054.0000,-626.6667) .. (1056.0000,-642.0000) --
    (1048.0000,-640.0000) -- (1038.0000,-650.0000) .. controls
    (1051.3333,-714.6667) and (1075.6667,-770.6667) .. (1111.0000,-818.0000) ..
    controls (1121.0000,-831.3333) and (1138.3333,-850.0000) ..
    (1163.0000,-874.0000) .. controls (1192.3333,-902.6667) and
    (1211.0000,-917.0000) .. (1219.0000,-917.0000) .. controls
    (1226.3333,-917.0000) and (1231.6667,-911.6667) .. (1235.0000,-901.0000) ..
    controls (1158.3333,-851.0000) and (1106.3333,-785.6667) ..
    (1079.0000,-705.0000) .. controls (1079.6667,-705.6667) and
    (1085.6667,-710.3333) .. (1097.0000,-719.0000) -- (1111.0000,-706.0000) ..
    controls (1087.6667,-678.6667) and (1076.0000,-644.6667) ..
    (1076.0000,-604.0000) .. controls (1076.0000,-546.0000) and
    (1081.3333,-504.0000) .. (1092.0000,-478.0000) .. controls
    (1106.0000,-445.3333) and (1135.6667,-415.6667) .. (1181.0000,-389.0000) ..
    controls (1208.3333,-377.6667) and (1237.6667,-361.6667) ..
    (1269.0000,-341.0000) .. controls (1256.3333,-327.6667) and
    (1238.3333,-307.0000) .. (1215.0000,-279.0000) .. controls
    (1186.3333,-243.0000) and (1152.3333,-220.3333) .. (1113.0000,-211.0000) --
    (1119.0000,-211.0000) .. controls (1117.6667,-211.0000) and
    (1135.0000,-216.6667) .. (1171.0000,-228.0000) -- (1171.0000,-204.0000) ..
    controls (1161.0000,-201.3333) and (1148.3333,-197.0000) ..
    (1133.0000,-191.0000) .. controls (1125.0000,-185.0000) and
    (1108.3333,-166.3333) .. (1083.0000,-135.0000) -- (1087.0000,-136.0000) ..
    controls (1103.6667,-140.0000) and (1119.6667,-151.6667) ..
    (1135.0000,-171.0000) .. controls (1145.0000,-183.0000) and
    (1156.0000,-189.0000) .. (1168.0000,-189.0000) -- (1173.0000,-189.0000) --
    (1173.0000,-172.0000) .. controls (1148.3333,-152.0000) and
    (1133.3333,-127.6667) .. (1128.0000,-99.0000) .. controls
    (1136.0000,-114.3333) and (1152.3333,-133.6667) .. (1177.0000,-157.0000) --
    (1189.0000,-145.0000) .. controls (1178.3333,-128.3333) and
    (1173.0000,-118.0000) .. (1173.0000,-114.0000) .. controls
    (1173.0000,-109.3333) and (1174.3333,-101.3333) .. (1177.0000,-90.0000) ..
    controls (1186.3333,-116.0000) and (1196.6667,-136.3333) ..
    (1208.0000,-151.0000) .. controls (1205.3333,-155.6667) and
    (1204.0000,-160.6667) .. (1204.0000,-166.0000) .. controls
    (1204.0000,-168.6667) and (1207.3333,-176.6667) .. (1214.0000,-190.0000) ..
    controls (1224.0000,-177.3333) and (1237.3333,-157.0000) ..
    (1254.0000,-129.0000) .. controls (1256.6667,-155.6667) and
    (1263.0000,-195.6667) .. (1273.0000,-249.0000) .. controls
    (1275.6667,-259.0000) and (1288.6667,-286.0000) .. (1312.0000,-330.0000) ..
    controls (1336.0000,-374.0000) and (1351.0000,-400.0000) ..
    (1357.0000,-408.0000) .. controls (1392.3333,-452.0000) and
    (1423.3333,-506.6667) .. (1450.0000,-572.0000) .. controls
    (1478.0000,-641.3333) and (1492.0000,-702.0000) .. (1492.0000,-754.0000) --
    cycle(423.0000,-388.0000) .. controls (400.3333,-398.0000) and
    (368.0000,-417.0000) .. (326.0000,-445.0000) .. controls (321.3333,-417.0000)
    and (309.6667,-377.3333) .. (291.0000,-326.0000) .. controls
    (286.3333,-318.6667) and (276.0000,-310.0000) .. (260.0000,-300.0000) ..
    controls (244.6667,-290.6667) and (232.6667,-286.0000) .. (224.0000,-286.0000)
    .. controls (217.3333,-286.0000) and (208.3333,-287.3333) ..
    (197.0000,-290.0000) -- (197.0000,-281.0000) .. controls (189.6667,-277.0000)
    and (174.6667,-270.3333) .. (152.0000,-261.0000) -- (160.0000,-255.0000) --
    (152.0000,-248.0000) .. controls (166.0000,-254.0000) and (174.6667,-257.0000)
    .. (178.0000,-257.0000) .. controls (184.6667,-257.0000) and
    (189.3333,-253.6667) .. (192.0000,-247.0000) .. controls (192.0000,-239.6667)
    and (191.6667,-231.0000) .. (191.0000,-221.0000) .. controls
    (225.6667,-243.0000) and (250.3333,-254.0000) .. (265.0000,-254.0000) ..
    controls (271.0000,-254.0000) and (276.6667,-250.3333) .. (282.0000,-243.0000)
    -- (276.0000,-232.0000) .. controls (288.6667,-236.0000) and
    (312.0000,-259.3333) .. (346.0000,-302.0000) .. controls (384.6667,-350.0000)
    and (410.3333,-378.6667) .. (423.0000,-388.0000) -- cycle(446.0000,57.0000) ..
    controls (440.0000,59.6667) and (427.6667,65.0000) .. (409.0000,73.0000) --
    (416.0000,74.0000) .. controls (421.3333,74.6667) and (431.3333,69.0000) ..
    (446.0000,57.0000) -- cycle(609.0000,-883.0000) .. controls
    (609.0000,-850.3333) and (592.6667,-834.0000) .. (560.0000,-834.0000) ..
    controls (527.3333,-834.0000) and (511.0000,-850.3333) .. (511.0000,-883.0000)
    .. controls (511.0000,-915.0000) and (527.3333,-931.0000) ..
    (560.0000,-931.0000) .. controls (592.6667,-931.0000) and (609.0000,-915.0000)
    .. (609.0000,-883.0000) -- cycle(423.0000,-925.0000) .. controls
    (423.0000,-915.6667) and (419.0000,-902.0000) .. (411.0000,-884.0000) --
    (396.0000,-897.0000) .. controls (397.3333,-907.6667) and (398.0000,-916.0000)
    .. (398.0000,-922.0000) .. controls (398.0000,-936.6667) and
    (392.6667,-957.0000) .. (382.0000,-983.0000) .. controls (371.3333,-1009.0000)
    and (366.0000,-1029.3333) .. (366.0000,-1044.0000) .. controls
    (378.6667,-1044.0000) and (391.6667,-1027.0000) .. (405.0000,-993.0000) ..
    controls (417.0000,-963.0000) and (423.0000,-940.3333) .. (423.0000,-925.0000)
    -- cycle(589.0000,-892.0000) .. controls (589.0000,-902.0000) and
    (585.0000,-907.0000) .. (577.0000,-907.0000) .. controls (569.0000,-907.0000)
    and (565.0000,-902.0000) .. (565.0000,-892.0000) .. controls
    (565.0000,-882.6667) and (568.3333,-878.0000) .. (575.0000,-878.0000) ..
    controls (584.3333,-878.0000) and (589.0000,-882.6667) .. (589.0000,-892.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F401.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1768.0000,-37.0000) .. controls
    (1768.0000,51.6667) and (1735.0000,133.0000) .. (1669.0000,207.0000) ..
    controls (1603.6667,281.6667) and (1527.0000,322.3333) .. (1439.0000,329.0000)
    .. controls (1427.0000,329.6667) and (1413.3333,330.0000) ..
    (1398.0000,330.0000) .. controls (1335.3333,330.0000) and (1261.6667,318.6667)
    .. (1177.0000,296.0000) .. controls (1105.6667,274.6667) and
    (1034.0000,253.6667) .. (962.0000,233.0000) .. controls (946.6667,229.0000)
    and (932.0000,227.0000) .. (918.0000,227.0000) .. controls (886.6667,227.0000)
    and (864.0000,233.3333) .. (850.0000,246.0000) -- (828.0000,235.0000) ..
    controls (839.3333,201.0000) and (873.3333,184.0000) .. (930.0000,184.0000) ..
    controls (988.0000,184.0000) and (1048.0000,190.0000) .. (1110.0000,202.0000)
    .. controls (1248.6667,228.6667) and (1330.3333,242.0000) ..
    (1355.0000,242.0000) .. controls (1401.0000,242.0000) and (1440.6667,235.3333)
    .. (1474.0000,222.0000) .. controls (1525.3333,201.3333) and
    (1568.6667,170.3333) .. (1604.0000,129.0000) .. controls (1643.3333,83.0000)
    and (1663.0000,34.3333) .. (1663.0000,-17.0000) .. controls
    (1663.0000,-71.6667) and (1640.3333,-120.0000) .. (1595.0000,-162.0000) ..
    controls (1575.0000,-180.6667) and (1529.3333,-211.6667) ..
    (1458.0000,-255.0000) .. controls (1379.3333,-303.0000) and
    (1302.0000,-381.0000) .. (1226.0000,-489.0000) .. controls
    (1209.3333,-488.3333) and (1196.3333,-488.0000) .. (1187.0000,-488.0000) ..
    controls (1205.0000,-488.0000) and (1156.0000,-493.0000) ..
    (1040.0000,-503.0000) .. controls (1054.6667,-486.3333) and
    (1062.0000,-469.6667) .. (1062.0000,-453.0000) .. controls
    (1062.0000,-427.6667) and (1023.3333,-408.0000) .. (946.0000,-394.0000) ..
    controls (852.0000,-376.0000) and (801.0000,-364.6667) .. (793.0000,-360.0000)
    .. controls (782.3333,-353.3333) and (772.3333,-340.3333) ..
    (763.0000,-321.0000) .. controls (755.6667,-305.6667) and (748.3333,-290.3333)
    .. (741.0000,-275.0000) .. controls (724.3333,-281.0000) and
    (715.0000,-305.6667) .. (713.0000,-349.0000) .. controls (706.3333,-345.0000)
    and (691.0000,-332.0000) .. (667.0000,-310.0000) .. controls
    (653.0000,-318.0000) and (646.0000,-330.0000) .. (646.0000,-346.0000) ..
    controls (646.0000,-360.6667) and (653.0000,-374.0000) .. (667.0000,-386.0000)
    .. controls (651.0000,-388.6667) and (627.3333,-393.3333) ..
    (596.0000,-400.0000) -- (592.0000,-416.0000) .. controls (612.6667,-444.6667)
    and (653.6667,-459.3333) .. (715.0000,-460.0000) .. controls
    (710.3333,-468.6667) and (708.0000,-475.6667) .. (708.0000,-481.0000) ..
    controls (708.0000,-491.6667) and (716.0000,-507.3333) .. (732.0000,-528.0000)
    .. controls (736.0000,-527.3333) and (750.0000,-518.6667) ..
    (774.0000,-502.0000) .. controls (798.0000,-486.0000) and (830.3333,-478.0000)
    .. (871.0000,-478.0000) .. controls (845.6667,-492.0000) and
    (819.3333,-518.3333) .. (792.0000,-557.0000) .. controls (784.6667,-558.3333)
    and (779.3333,-555.6667) .. (776.0000,-549.0000) .. controls
    (773.3333,-542.3333) and (772.6667,-535.0000) .. (774.0000,-527.0000) --
    (757.0000,-519.0000) -- (738.0000,-539.0000) .. controls (718.6667,-528.3333)
    and (687.0000,-523.6667) .. (643.0000,-525.0000) .. controls
    (647.6667,-520.3333) and (659.3333,-509.0000) .. (678.0000,-491.0000) --
    (666.0000,-478.0000) .. controls (655.3333,-487.3333) and (639.3333,-501.3333)
    .. (618.0000,-520.0000) .. controls (605.3333,-512.6667) and
    (586.0000,-502.0000) .. (560.0000,-488.0000) .. controls (567.3333,-476.6667)
    and (578.6667,-460.0000) .. (594.0000,-438.0000) .. controls
    (591.3333,-434.0000) and (586.3333,-428.6667) .. (579.0000,-422.0000) ..
    controls (571.0000,-438.0000) and (559.3333,-456.3333) .. (544.0000,-477.0000)
    .. controls (538.0000,-475.6667) and (525.0000,-471.3333) ..
    (505.0000,-464.0000) .. controls (513.0000,-448.0000) and (523.3333,-423.0000)
    .. (536.0000,-389.0000) -- (519.0000,-383.0000) .. controls
    (512.3333,-402.3333) and (500.6667,-427.3333) .. (484.0000,-458.0000) --
    (483.0000,-458.0000) .. controls (477.6667,-458.0000) and (469.6667,-456.6667)
    .. (459.0000,-454.0000) .. controls (449.0000,-451.3333) and
    (441.3333,-450.0000) .. (436.0000,-450.0000) .. controls (434.6667,-450.0000)
    and (423.6667,-457.0000) .. (403.0000,-471.0000) -- (392.0000,-463.0000) ..
    controls (386.6667,-473.6667) and (384.0000,-483.0000) .. (384.0000,-491.0000)
    .. controls (384.0000,-502.3333) and (398.0000,-525.3333) ..
    (426.0000,-560.0000) .. controls (418.6667,-573.3333) and (411.6667,-584.0000)
    .. (405.0000,-592.0000) .. controls (382.3333,-579.3333) and
    (357.3333,-573.0000) .. (330.0000,-573.0000) .. controls (277.3333,-573.0000)
    and (251.0000,-605.6667) .. (251.0000,-671.0000) .. controls
    (251.0000,-681.0000) and (252.0000,-696.3333) .. (254.0000,-717.0000) ..
    controls (216.0000,-717.6667) and (159.0000,-717.6667) .. (83.0000,-717.0000)
    -- (82.0000,-735.0000) -- (256.0000,-739.0000) .. controls
    (258.6667,-749.0000) and (260.6667,-759.6667) .. (262.0000,-771.0000) ..
    controls (242.6667,-776.3333) and (220.3333,-779.0000) .. (195.0000,-779.0000)
    .. controls (175.0000,-779.0000) and (154.6667,-777.6667) ..
    (134.0000,-775.0000) -- (131.0000,-792.0000) .. controls (151.0000,-796.6667)
    and (173.0000,-799.0000) .. (197.0000,-799.0000) .. controls
    (220.3333,-799.0000) and (242.6667,-797.0000) .. (264.0000,-793.0000) --
    (266.0000,-802.0000) .. controls (246.6667,-813.3333) and (226.6667,-823.6667)
    .. (206.0000,-833.0000) -- (213.0000,-849.0000) -- (270.0000,-826.0000) ..
    controls (270.6667,-830.0000) and (272.6667,-844.3333) .. (276.0000,-869.0000)
    .. controls (284.0000,-931.0000) and (297.3333,-987.0000) ..
    (316.0000,-1037.0000) .. controls (330.0000,-1061.0000) and
    (346.6667,-1099.0000) .. (366.0000,-1151.0000) -- (363.0000,-1151.0000) ..
    controls (329.0000,-1178.3333) and (312.0000,-1229.0000) ..
    (312.0000,-1303.0000) .. controls (312.0000,-1393.6667) and
    (333.0000,-1439.0000) .. (375.0000,-1439.0000) .. controls
    (392.3333,-1439.0000) and (406.3333,-1426.3333) .. (417.0000,-1401.0000) ..
    controls (423.0000,-1381.6667) and (429.3333,-1362.0000) ..
    (436.0000,-1342.0000) .. controls (444.6667,-1320.0000) and
    (461.6667,-1295.0000) .. (487.0000,-1267.0000) .. controls
    (539.6667,-1285.6667) and (582.0000,-1295.0000) .. (614.0000,-1295.0000) ..
    controls (624.0000,-1295.0000) and (638.3333,-1292.0000) ..
    (657.0000,-1286.0000) .. controls (675.6667,-1280.6667) and
    (690.0000,-1278.0000) .. (700.0000,-1278.0000) .. controls
    (696.0000,-1278.0000) and (722.6667,-1287.6667) .. (780.0000,-1307.0000) ..
    controls (818.0000,-1319.6667) and (861.0000,-1326.0000) ..
    (909.0000,-1326.0000) .. controls (1001.6667,-1326.0000) and
    (1089.6667,-1299.3333) .. (1173.0000,-1246.0000) .. controls
    (1175.0000,-1242.0000) and (1176.0000,-1238.3333) .. (1176.0000,-1235.0000) ..
    controls (1176.0000,-1228.3333) and (1173.6667,-1224.0000) ..
    (1169.0000,-1222.0000) .. controls (1191.0000,-1214.0000) and
    (1222.3333,-1199.6667) .. (1263.0000,-1179.0000) .. controls
    (1275.6667,-1171.0000) and (1289.6667,-1158.0000) .. (1305.0000,-1140.0000) ..
    controls (1387.0000,-1046.0000) and (1428.0000,-937.6667) ..
    (1428.0000,-815.0000) .. controls (1428.0000,-756.3333) and
    (1414.6667,-708.6667) .. (1388.0000,-672.0000) .. controls
    (1361.3333,-636.0000) and (1346.3333,-609.3333) .. (1343.0000,-592.0000) ..
    controls (1343.0000,-580.6667) and (1339.6667,-565.0000) ..
    (1333.0000,-545.0000) -- (1333.0000,-539.0000) .. controls
    (1357.0000,-505.6667) and (1395.0000,-457.6667) .. (1447.0000,-395.0000) ..
    controls (1465.0000,-376.3333) and (1493.6667,-357.0000) ..
    (1533.0000,-337.0000) .. controls (1605.0000,-301.0000) and
    (1649.6667,-275.6667) .. (1667.0000,-261.0000) .. controls
    (1698.3333,-234.3333) and (1726.6667,-190.3333) .. (1752.0000,-129.0000) ..
    controls (1762.6667,-103.0000) and (1768.0000,-72.3333) ..
    (1768.0000,-37.0000) -- cycle(459.0000,-1252.0000) .. controls
    (436.3333,-1281.3333) and (413.6667,-1324.6667) .. (391.0000,-1382.0000) ..
    controls (385.6667,-1394.6667) and (380.3333,-1403.6667) ..
    (375.0000,-1409.0000) .. controls (352.3333,-1398.3333) and
    (341.0000,-1364.3333) .. (341.0000,-1307.0000) .. controls
    (341.0000,-1246.3333) and (354.3333,-1202.0000) .. (381.0000,-1174.0000) ..
    controls (397.0000,-1193.3333) and (423.0000,-1219.3333) ..
    (459.0000,-1252.0000) -- cycle(1394.0000,-820.0000) .. controls
    (1394.0000,-880.6667) and (1385.6667,-934.0000) .. (1369.0000,-980.0000) ..
    controls (1339.6667,-1060.6667) and (1302.3333,-1116.3333) ..
    (1257.0000,-1147.0000) .. controls (1223.6667,-1162.3333) and
    (1174.3333,-1186.3333) .. (1109.0000,-1219.0000) -- (1117.0000,-1236.0000) --
    (1124.0000,-1239.0000) .. controls (1054.6667,-1275.0000) and
    (985.6667,-1293.0000) .. (917.0000,-1293.0000) .. controls
    (862.3333,-1293.0000) and (802.3333,-1281.6667) .. (737.0000,-1259.0000) --
    (750.0000,-1237.0000) -- (746.0000,-1225.0000) .. controls
    (738.6667,-1224.3333) and (727.0000,-1230.0000) .. (711.0000,-1242.0000) ..
    controls (690.3333,-1257.3333) and (659.6667,-1265.0000) ..
    (619.0000,-1265.0000) .. controls (503.6667,-1265.0000) and
    (417.6667,-1201.0000) .. (361.0000,-1073.0000) .. controls
    (326.3333,-995.0000) and (300.3333,-880.6667) .. (283.0000,-730.0000) ..
    controls (281.6667,-719.3333) and (281.0000,-705.0000) .. (281.0000,-687.0000)
    .. controls (334.3333,-686.3333) and (364.3333,-667.6667) ..
    (371.0000,-631.0000) -- (393.0000,-618.0000) -- (375.0000,-639.0000) --
    (388.0000,-649.0000) -- (407.0000,-627.0000) -- (417.0000,-632.0000) --
    (385.0000,-666.0000) -- (396.0000,-678.0000) .. controls (406.0000,-670.6667)
    and (419.6667,-658.6667) .. (437.0000,-642.0000) -- (451.0000,-649.0000) ..
    controls (439.6667,-656.3333) and (423.0000,-667.6667) .. (401.0000,-683.0000)
    -- (414.0000,-697.0000) -- (421.0000,-696.0000) .. controls
    (432.3333,-688.0000) and (450.0000,-676.0000) .. (474.0000,-660.0000) ..
    controls (488.6667,-664.0000) and (502.6667,-666.0000) .. (516.0000,-666.0000)
    .. controls (527.3333,-666.0000) and (544.0000,-664.6667) ..
    (566.0000,-662.0000) .. controls (588.6667,-659.3333) and (605.6667,-658.0000)
    .. (617.0000,-658.0000) .. controls (629.0000,-658.0000) and
    (643.6667,-660.0000) .. (661.0000,-664.0000) -- (664.0000,-636.0000) ..
    controls (650.0000,-634.6667) and (632.0000,-631.3333) .. (610.0000,-626.0000)
    .. controls (605.3333,-616.6667) and (593.3333,-603.6667) ..
    (574.0000,-587.0000) .. controls (590.0000,-575.0000) and (603.0000,-564.0000)
    .. (613.0000,-554.0000) .. controls (628.3333,-560.6667) and
    (649.6667,-573.0000) .. (677.0000,-591.0000) .. controls (683.0000,-596.3333)
    and (705.3333,-632.6667) .. (744.0000,-700.0000) -- (752.0000,-691.0000) ..
    controls (756.6667,-716.3333) and (766.3333,-741.3333) .. (781.0000,-766.0000)
    .. controls (812.3333,-817.3333) and (837.0000,-843.0000) ..
    (855.0000,-843.0000) .. controls (857.6667,-843.0000) and (862.0000,-839.3333)
    .. (868.0000,-832.0000) .. controls (865.3333,-822.0000) and
    (848.6667,-800.3333) .. (818.0000,-767.0000) .. controls (792.0000,-738.3333)
    and (779.0000,-703.3333) .. (779.0000,-662.0000) .. controls
    (779.0000,-635.3333) and (790.3333,-605.3333) .. (813.0000,-572.0000) ..
    controls (836.3333,-539.3333) and (860.3333,-517.0000) .. (885.0000,-505.0000)
    .. controls (896.3333,-501.6667) and (910.3333,-491.6667) ..
    (927.0000,-475.0000) -- (930.0000,-467.0000) -- (927.0000,-457.0000) ..
    controls (914.3333,-452.3333) and (894.6667,-450.0000) .. (868.0000,-450.0000)
    .. controls (807.3333,-450.0000) and (765.3333,-464.0000) ..
    (742.0000,-492.0000) -- (740.0000,-487.0000) .. controls (740.6667,-484.3333)
    and (742.0000,-479.3333) .. (744.0000,-472.0000) .. controls
    (746.0000,-464.6667) and (747.0000,-459.0000) .. (747.0000,-455.0000) ..
    controls (747.0000,-446.3333) and (743.6667,-437.3333) .. (737.0000,-428.0000)
    .. controls (731.6667,-429.3333) and (726.3333,-430.0000) ..
    (721.0000,-430.0000) .. controls (691.6667,-430.0000) and (667.0000,-426.6667)
    .. (647.0000,-420.0000) .. controls (679.0000,-416.0000) and
    (703.3333,-411.6667) .. (720.0000,-407.0000) -- (728.0000,-395.0000) --
    (719.0000,-385.0000) .. controls (721.0000,-385.6667) and (723.6667,-386.3333)
    .. (727.0000,-387.0000) .. controls (733.6667,-387.0000) and
    (740.3333,-384.3333) .. (747.0000,-379.0000) .. controls (743.6667,-367.6667)
    and (742.0000,-357.0000) .. (742.0000,-347.0000) .. controls
    (763.3333,-385.6667) and (825.3333,-411.0000) .. (928.0000,-423.0000) ..
    controls (998.0000,-431.0000) and (1033.0000,-441.0000) ..
    (1033.0000,-453.0000) .. controls (1033.0000,-465.6667) and
    (1024.0000,-479.6667) .. (1006.0000,-495.0000) .. controls
    (988.0000,-510.3333) and (978.6667,-520.6667) .. (978.0000,-526.0000) --
    (988.0000,-539.0000) .. controls (994.6667,-538.3333) and
    (1026.0000,-533.3333) .. (1082.0000,-524.0000) .. controls
    (1119.3333,-518.0000) and (1150.6667,-515.0000) .. (1176.0000,-515.0000) ..
    controls (1185.3333,-515.0000) and (1198.6667,-515.3333) ..
    (1216.0000,-516.0000) .. controls (1212.0000,-524.0000) and
    (1210.0000,-532.3333) .. (1210.0000,-541.0000) .. controls
    (1210.0000,-577.6667) and (1229.0000,-596.0000) .. (1267.0000,-596.0000) ..
    controls (1283.6667,-596.0000) and (1297.6667,-590.0000) ..
    (1309.0000,-578.0000) .. controls (1313.0000,-604.6667) and
    (1329.0000,-640.6667) .. (1357.0000,-686.0000) .. controls
    (1381.6667,-725.3333) and (1394.0000,-770.0000) .. (1394.0000,-820.0000) --
    cycle(1740.0000,-34.0000) .. controls (1740.0000,-84.6667) and
    (1725.6667,-133.0000) .. (1697.0000,-179.0000) .. controls
    (1668.3333,-225.6667) and (1631.3333,-260.6667) .. (1586.0000,-284.0000) ..
    controls (1552.6667,-296.6667) and (1505.0000,-320.6667) ..
    (1443.0000,-356.0000) .. controls (1404.3333,-388.0000) and
    (1366.0000,-435.0000) .. (1328.0000,-497.0000) .. controls
    (1300.0000,-543.0000) and (1278.6667,-566.0000) .. (1264.0000,-566.0000) ..
    controls (1248.0000,-566.0000) and (1240.0000,-559.0000) ..
    (1240.0000,-545.0000) .. controls (1240.0000,-541.0000) and
    (1241.0000,-536.6667) .. (1243.0000,-532.0000) .. controls
    (1281.6667,-436.0000) and (1355.6667,-353.6667) .. (1465.0000,-285.0000) ..
    controls (1546.3333,-233.6667) and (1597.0000,-198.6667) ..
    (1617.0000,-180.0000) .. controls (1667.0000,-133.3333) and
    (1692.0000,-79.6667) .. (1692.0000,-19.0000) .. controls (1692.0000,38.3333)
    and (1671.0000,93.0000) .. (1629.0000,145.0000) .. controls
    (1589.6667,193.6667) and (1542.0000,228.3333) .. (1486.0000,249.0000) ..
    controls (1444.6667,264.3333) and (1400.0000,272.0000) .. (1352.0000,272.0000)
    .. controls (1310.0000,272.0000) and (1256.0000,265.3333) ..
    (1190.0000,252.0000) .. controls (1105.3333,234.0000) and (1052.0000,223.6667)
    .. (1030.0000,221.0000) .. controls (1197.3333,274.3333) and
    (1320.0000,301.0000) .. (1398.0000,301.0000) .. controls (1440.6667,301.0000)
    and (1478.6667,295.3333) .. (1512.0000,284.0000) .. controls
    (1574.6667,262.6667) and (1628.3333,220.6667) .. (1673.0000,158.0000) ..
    controls (1717.6667,96.0000) and (1740.0000,32.0000) .. (1740.0000,-34.0000)
    -- cycle(775.0000,-582.0000) .. controls (760.3333,-598.6667) and
    (752.0000,-622.0000) .. (750.0000,-652.0000) .. controls (726.6667,-605.3333)
    and (703.3333,-573.6667) .. (680.0000,-557.0000) -- (689.0000,-557.0000) ..
    controls (693.6667,-557.0000) and (703.6667,-559.6667) .. (719.0000,-565.0000)
    .. controls (731.6667,-569.6667) and (741.6667,-570.6667) ..
    (749.0000,-568.0000) .. controls (754.3333,-574.6667) and (763.0000,-579.3333)
    .. (775.0000,-582.0000) -- cycle(577.0000,-627.0000) .. controls
    (561.0000,-630.3333) and (537.0000,-634.0000) .. (505.0000,-638.0000) ..
    controls (526.3333,-620.6667) and (542.6667,-612.0000) .. (554.0000,-612.0000)
    .. controls (563.3333,-612.0000) and (571.0000,-617.0000) ..
    (577.0000,-627.0000) -- cycle(511.0000,-607.0000) .. controls
    (503.0000,-614.3333) and (491.3333,-621.6667) .. (476.0000,-629.0000) ..
    controls (468.6667,-625.6667) and (462.6667,-622.3333) .. (458.0000,-619.0000)
    .. controls (462.6667,-613.0000) and (469.6667,-604.3333) ..
    (479.0000,-593.0000) .. controls (491.6667,-599.6667) and (502.3333,-604.3333)
    .. (511.0000,-607.0000) -- cycle(593.0000,-542.0000) .. controls
    (563.6667,-568.6667) and (543.6667,-582.0000) .. (533.0000,-582.0000) ..
    controls (529.0000,-582.0000) and (518.0000,-578.3333) .. (500.0000,-571.0000)
    -- (545.0000,-512.0000) .. controls (555.6667,-518.6667) and
    (571.6667,-528.6667) .. (593.0000,-542.0000) -- cycle(459.0000,-583.0000) --
    (438.0000,-608.0000) -- (425.0000,-601.0000) .. controls (429.0000,-595.0000)
    and (435.3333,-585.6667) .. (444.0000,-573.0000) .. controls
    (448.6667,-576.3333) and (453.6667,-579.6667) .. (459.0000,-583.0000) --
    cycle(510.0000,-522.0000) .. controls (502.0000,-534.0000) and
    (490.0000,-546.3333) .. (474.0000,-559.0000) .. controls (470.0000,-556.3333)
    and (465.3333,-552.6667) .. (460.0000,-548.0000) .. controls
    (464.0000,-540.0000) and (466.6667,-536.0000) .. (468.0000,-536.0000) ..
    controls (469.3333,-536.0000) and (474.0000,-537.0000) .. (482.0000,-539.0000)
    -- (482.0000,-519.0000) -- (476.0000,-517.0000) -- (478.0000,-515.0000) ..
    controls (485.3333,-518.3333) and (496.0000,-520.6667) .. (510.0000,-522.0000)
    -- cycle(524.0000,-501.0000) -- (516.0000,-513.0000) .. controls
    (506.0000,-505.6667) and (497.3333,-500.0000) .. (490.0000,-496.0000) --
    (493.0000,-491.0000) .. controls (500.3333,-493.0000) and (510.6667,-496.3333)
    .. (524.0000,-501.0000) -- cycle(447.0000,-524.0000) -- (442.0000,-532.0000)
    .. controls (432.6667,-523.3333) and (425.3333,-513.6667) ..
    (420.0000,-503.0000) .. controls (427.3333,-510.3333) and (436.3333,-517.3333)
    .. (447.0000,-524.0000) -- cycle(340.0000,-627.0000) .. controls
    (340.0000,-645.0000) and (320.3333,-654.6667) .. (281.0000,-656.0000) ..
    controls (286.3333,-619.3333) and (300.6667,-601.0000) .. (324.0000,-601.0000)
    .. controls (334.6667,-601.0000) and (340.0000,-609.6667) ..
    (340.0000,-627.0000) -- cycle(460.0000,-502.0000) -- (458.0000,-505.0000) ..
    controls (450.0000,-499.6667) and (441.0000,-495.0000) .. (431.0000,-491.0000)
    -- (435.0000,-479.0000) .. controls (439.6667,-479.6667) and
    (448.0000,-487.3333) .. (460.0000,-502.0000) -- cycle(820.0000,-946.0000) ..
    controls (820.0000,-926.0000) and (807.0000,-909.3333) .. (781.0000,-896.0000)
    .. controls (759.6667,-885.3333) and (737.6667,-880.0000) ..
    (715.0000,-880.0000) .. controls (727.6667,-883.3333) and (744.6667,-892.3333)
    .. (766.0000,-907.0000) .. controls (788.0000,-921.6667) and
    (799.0000,-934.3333) .. (799.0000,-945.0000) .. controls (799.0000,-969.0000)
    and (776.3333,-981.0000) .. (731.0000,-981.0000) .. controls
    (691.6667,-981.0000) and (661.6667,-955.3333) .. (641.0000,-904.0000) --
    (624.0000,-910.0000) .. controls (644.6667,-971.3333) and
    (681.0000,-1002.0000) .. (733.0000,-1002.0000) .. controls
    (791.0000,-1002.0000) and (820.0000,-983.3333) .. (820.0000,-946.0000) --
    cycle(853.0000,-950.0000) .. controls (853.0000,-876.0000) and
    (811.0000,-839.0000) .. (727.0000,-839.0000) .. controls (687.6667,-839.0000)
    and (664.0000,-849.0000) .. (656.0000,-869.0000) -- (660.0000,-891.0000) ..
    controls (688.0000,-875.0000) and (705.3333,-867.0000) .. (712.0000,-867.0000)
    .. controls (786.0000,-867.0000) and (823.0000,-895.0000) ..
    (823.0000,-951.0000) .. controls (823.0000,-993.0000) and
    (800.6667,-1014.0000) .. (756.0000,-1014.0000) .. controls
    (730.0000,-1014.0000) and (701.0000,-1006.0000) .. (669.0000,-990.0000) ..
    controls (631.6667,-971.3333) and (613.0000,-950.6667) .. (613.0000,-928.0000)
    .. controls (613.0000,-920.6667) and (615.0000,-913.3333) ..
    (619.0000,-906.0000) -- (592.0000,-896.0000) .. controls (584.0000,-913.3333)
    and (580.0000,-926.0000) .. (580.0000,-934.0000) .. controls
    (580.0000,-962.6667) and (602.3333,-988.6667) .. (647.0000,-1012.0000) ..
    controls (686.3333,-1032.6667) and (722.0000,-1043.0000) ..
    (754.0000,-1043.0000) .. controls (820.0000,-1043.0000) and
    (853.0000,-1012.0000) .. (853.0000,-950.0000) -- cycle(727.0000,-929.0000) ..
    controls (707.0000,-929.0000) and (684.6667,-918.3333) .. (660.0000,-897.0000)
    -- (648.0000,-910.0000) .. controls (673.3333,-934.6667) and
    (699.6667,-947.0000) .. (727.0000,-947.0000) -- (727.0000,-929.0000) --
    cycle(571.0000,-857.0000) .. controls (561.0000,-815.0000) and
    (553.0000,-788.3333) .. (547.0000,-777.0000) .. controls (532.3333,-749.0000)
    and (510.6667,-735.0000) .. (482.0000,-735.0000) .. controls
    (460.0000,-735.0000) and (441.0000,-743.6667) .. (425.0000,-761.0000) ..
    controls (409.6667,-779.0000) and (402.0000,-799.3333) .. (402.0000,-822.0000)
    .. controls (402.0000,-842.6667) and (409.0000,-860.6667) ..
    (423.0000,-876.0000) .. controls (437.0000,-891.3333) and (454.3333,-899.0000)
    .. (475.0000,-899.0000) .. controls (488.3333,-899.0000) and
    (504.6667,-893.3333) .. (524.0000,-882.0000) .. controls (548.0000,-868.0000)
    and (563.6667,-859.6667) .. (571.0000,-857.0000) -- cycle(556.0000,-847.0000)
    .. controls (556.0000,-847.0000) and (550.6667,-849.0000) ..
    (540.0000,-853.0000) .. controls (544.0000,-843.0000) and (546.3333,-834.0000)
    .. (547.0000,-826.0000) -- (556.0000,-847.0000) -- cycle(538.0000,-814.0000)
    .. controls (538.0000,-830.6667) and (531.3333,-846.0000) ..
    (518.0000,-860.0000) .. controls (504.6667,-874.6667) and (489.6667,-882.0000)
    .. (473.0000,-882.0000) .. controls (437.6667,-882.0000) and
    (420.0000,-860.6667) .. (420.0000,-818.0000) .. controls (420.0000,-800.6667)
    and (426.3333,-785.3333) .. (439.0000,-772.0000) .. controls
    (452.3333,-758.6667) and (467.6667,-752.0000) .. (485.0000,-752.0000) ..
    controls (520.3333,-752.0000) and (538.0000,-772.6667) .. (538.0000,-814.0000)
    -- cycle(519.0000,-808.0000) .. controls (519.0000,-782.0000) and
    (506.6667,-769.0000) .. (482.0000,-769.0000) .. controls (454.0000,-769.0000)
    and (440.0000,-783.3333) .. (440.0000,-812.0000) .. controls
    (440.0000,-840.0000) and (453.3333,-854.0000) .. (480.0000,-854.0000) ..
    controls (506.0000,-854.0000) and (519.0000,-838.6667) .. (519.0000,-808.0000)
    -- cycle(489.0000,-827.0000) .. controls (489.0000,-833.6667) and
    (485.3333,-837.0000) .. (478.0000,-837.0000) .. controls (470.6667,-837.0000)
    and (467.0000,-833.6667) .. (467.0000,-827.0000) .. controls
    (467.0000,-819.6667) and (470.6667,-816.0000) .. (478.0000,-816.0000) ..
    controls (485.3333,-816.0000) and (489.0000,-819.6667) .. (489.0000,-827.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F402.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2134.0000,-1105.0000) ..
    controls (2117.3333,-1075.0000) and (2089.6667,-1031.3333) ..
    (2051.0000,-974.0000) .. controls (2053.6667,-964.6667) and
    (2055.0000,-954.3333) .. (2055.0000,-943.0000) .. controls
    (2055.0000,-925.0000) and (2049.0000,-899.0000) .. (2037.0000,-865.0000) ..
    controls (2025.6667,-831.0000) and (2020.0000,-805.0000) ..
    (2020.0000,-787.0000) .. controls (2020.0000,-767.0000) and
    (2027.6667,-738.3333) .. (2043.0000,-701.0000) .. controls
    (2058.3333,-663.6667) and (2066.0000,-635.0000) .. (2066.0000,-615.0000) ..
    controls (2066.0000,-575.0000) and (2057.3333,-548.3333) ..
    (2040.0000,-535.0000) .. controls (2025.3333,-523.0000) and
    (1998.3333,-517.0000) .. (1959.0000,-517.0000) .. controls
    (1875.0000,-517.0000) and (1811.6667,-557.0000) .. (1769.0000,-637.0000) ..
    controls (1762.3333,-624.3333) and (1754.6667,-599.0000) ..
    (1746.0000,-561.0000) .. controls (1738.0000,-528.3333) and
    (1728.0000,-504.0000) .. (1716.0000,-488.0000) .. controls
    (1704.0000,-472.6667) and (1686.0000,-458.0000) .. (1662.0000,-444.0000) ..
    controls (1642.0000,-432.0000) and (1621.6667,-420.3333) ..
    (1601.0000,-409.0000) .. controls (1545.0000,-372.3333) and
    (1517.0000,-309.6667) .. (1517.0000,-221.0000) .. controls
    (1517.0000,-187.0000) and (1520.6667,-161.6667) .. (1528.0000,-145.0000) ..
    controls (1531.3333,-137.6667) and (1546.0000,-118.0000) ..
    (1572.0000,-86.0000) .. controls (1595.3333,-56.6667) and (1607.0000,-38.6667)
    .. (1607.0000,-32.0000) .. controls (1607.0000,-0.6667) and
    (1585.0000,15.0000) .. (1541.0000,15.0000) .. controls (1518.3333,15.0000) and
    (1500.3333,12.0000) .. (1487.0000,6.0000) .. controls (1507.6667,44.0000) and
    (1518.0000,72.0000) .. (1518.0000,90.0000) .. controls (1518.0000,96.0000) and
    (1516.6667,102.0000) .. (1514.0000,108.0000) .. controls (1476.0000,132.6667)
    and (1453.6667,145.0000) .. (1447.0000,145.0000) .. controls
    (1418.3333,145.0000) and (1395.3333,142.6667) .. (1378.0000,138.0000) ..
    controls (1330.0000,125.3333) and (1306.0000,86.0000) .. (1306.0000,20.0000)
    .. controls (1306.0000,2.6667) and (1308.6667,-23.3333) ..
    (1314.0000,-58.0000) .. controls (1320.0000,-93.3333) and
    (1323.0000,-119.6667) .. (1323.0000,-137.0000) .. controls
    (1323.0000,-171.6667) and (1313.6667,-230.6667) .. (1295.0000,-314.0000) ..
    controls (1273.6667,-406.0000) and (1254.3333,-458.6667) ..
    (1237.0000,-472.0000) .. controls (1211.0000,-492.0000) and
    (1161.0000,-502.0000) .. (1087.0000,-502.0000) .. controls
    (1000.3333,-502.0000) and (945.3333,-495.6667) .. (922.0000,-483.0000) ..
    controls (920.0000,-481.6667) and (903.3333,-469.3333) .. (872.0000,-446.0000)
    .. controls (849.3333,-429.3333) and (832.0000,-421.0000) ..
    (820.0000,-421.0000) .. controls (808.0000,-421.0000) and (794.0000,-432.3333)
    .. (778.0000,-455.0000) .. controls (767.3333,-471.6667) and
    (756.6667,-488.3333) .. (746.0000,-505.0000) .. controls (731.3333,-525.0000)
    and (690.6667,-559.6667) .. (624.0000,-609.0000) .. controls
    (600.6667,-571.6667) and (589.0000,-517.0000) .. (589.0000,-445.0000) ..
    controls (589.0000,-343.0000) and (604.0000,-269.6667) .. (634.0000,-225.0000)
    .. controls (638.0000,-219.0000) and (657.0000,-202.0000) ..
    (691.0000,-174.0000) .. controls (717.6667,-151.3333) and (731.0000,-132.3333)
    .. (731.0000,-117.0000) .. controls (731.0000,-89.0000) and
    (695.6667,-75.0000) .. (625.0000,-75.0000) .. controls (585.6667,-75.0000) and
    (562.6667,-78.3333) .. (556.0000,-85.0000) .. controls (555.3333,-86.3333) and
    (546.6667,-107.3333) .. (530.0000,-148.0000) .. controls (523.3333,-149.3333)
    and (513.0000,-150.0000) .. (499.0000,-150.0000) .. controls
    (495.0000,-186.0000) and (485.6667,-239.6667) .. (471.0000,-311.0000) ..
    controls (468.3333,-320.3333) and (455.0000,-354.3333) .. (431.0000,-413.0000)
    .. controls (409.6667,-464.3333) and (399.0000,-494.6667) ..
    (399.0000,-504.0000) .. controls (399.0000,-515.3333) and (405.6667,-534.3333)
    .. (419.0000,-561.0000) .. controls (432.3333,-587.6667) and
    (439.0000,-609.3333) .. (439.0000,-626.0000) .. controls (439.0000,-638.0000)
    and (437.0000,-651.3333) .. (433.0000,-666.0000) .. controls
    (427.6667,-663.3333) and (423.0000,-659.0000) .. (419.0000,-653.0000) ..
    controls (409.6667,-640.3333) and (397.0000,-593.3333) .. (381.0000,-512.0000)
    .. controls (365.0000,-434.0000) and (357.0000,-383.3333) ..
    (357.0000,-360.0000) .. controls (357.0000,-320.6667) and (374.0000,-266.3333)
    .. (408.0000,-197.0000) .. controls (442.0000,-127.6667) and
    (459.0000,-87.6667) .. (459.0000,-77.0000) .. controls (459.0000,-61.6667) and
    (448.3333,-48.6667) .. (427.0000,-38.0000) .. controls (409.0000,-29.3333) and
    (391.6667,-25.0000) .. (375.0000,-25.0000) .. controls (348.3333,-25.0000) and
    (314.3333,-34.3333) .. (273.0000,-53.0000) .. controls (272.3333,-69.6667) and
    (268.6667,-93.6667) .. (262.0000,-125.0000) .. controls (260.6667,-128.3333)
    and (256.3333,-134.0000) .. (249.0000,-142.0000) .. controls
    (244.3333,-146.6667) and (242.0000,-156.3333) .. (242.0000,-171.0000) ..
    controls (242.0000,-183.6667) and (243.3333,-202.6667) .. (246.0000,-228.0000)
    .. controls (248.6667,-254.0000) and (250.0000,-273.3333) ..
    (250.0000,-286.0000) .. controls (250.0000,-314.6667) and (240.3333,-355.6667)
    .. (221.0000,-409.0000) .. controls (202.3333,-462.3333) and
    (193.0000,-503.3333) .. (193.0000,-532.0000) .. controls (193.0000,-542.0000)
    and (195.0000,-556.3333) .. (199.0000,-575.0000) .. controls
    (203.6667,-593.6667) and (206.0000,-608.0000) .. (206.0000,-618.0000) ..
    controls (206.0000,-634.6667) and (194.0000,-680.3333) .. (170.0000,-755.0000)
    .. controls (162.0000,-584.3333) and (158.0000,-500.0000) ..
    (158.0000,-502.0000) .. controls (158.0000,-502.0000) and (165.6667,-492.0000)
    .. (181.0000,-472.0000) .. controls (196.3333,-452.6667) and
    (204.0000,-427.6667) .. (204.0000,-397.0000) .. controls (204.0000,-362.3333)
    and (190.0000,-331.0000) .. (162.0000,-303.0000) .. controls
    (108.6667,-368.3333) and (82.0000,-406.0000) .. (82.0000,-416.0000) ..
    controls (82.0000,-432.0000) and (85.6667,-453.0000) .. (93.0000,-479.0000) ..
    controls (101.0000,-508.3333) and (105.6667,-529.0000) .. (107.0000,-541.0000)
    .. controls (112.3333,-591.0000) and (115.3333,-668.6667) ..
    (116.0000,-774.0000) .. controls (116.0000,-876.0000) and (119.3333,-953.6667)
    .. (126.0000,-1007.0000) .. controls (129.3333,-1036.3333) and
    (136.0000,-1080.0000) .. (146.0000,-1138.0000) .. controls
    (153.3333,-1166.0000) and (175.6667,-1196.6667) .. (213.0000,-1230.0000) ..
    controls (250.3333,-1264.0000) and (283.6667,-1284.6667) ..
    (313.0000,-1292.0000) .. controls (336.3333,-1298.0000) and
    (368.6667,-1301.0000) .. (410.0000,-1301.0000) .. controls
    (483.3333,-1301.0000) and (619.0000,-1281.0000) .. (817.0000,-1241.0000) ..
    controls (851.6667,-1233.6667) and (903.6667,-1225.0000) ..
    (973.0000,-1215.0000) .. controls (1059.6667,-1209.6667) and
    (1182.0000,-1207.0000) .. (1340.0000,-1207.0000) .. controls
    (1442.0000,-1207.0000) and (1527.6667,-1209.6667) .. (1597.0000,-1215.0000) ..
    controls (1607.6667,-1246.3333) and (1617.0000,-1268.0000) ..
    (1625.0000,-1280.0000) .. controls (1637.6667,-1298.6667) and
    (1656.0000,-1312.6667) .. (1680.0000,-1322.0000) .. controls
    (1680.0000,-1312.6667) and (1679.0000,-1298.6667) .. (1677.0000,-1280.0000) ..
    controls (1675.6667,-1261.3333) and (1675.0000,-1247.0000) ..
    (1675.0000,-1237.0000) .. controls (1675.0000,-1226.3333) and
    (1678.0000,-1217.6667) .. (1684.0000,-1211.0000) .. controls
    (1730.0000,-1210.3333) and (1786.3333,-1196.0000) .. (1853.0000,-1168.0000) ..
    controls (1912.3333,-1143.3333) and (1940.3333,-1131.0000) ..
    (1937.0000,-1131.0000) .. controls (1947.0000,-1131.0000) and
    (1963.0000,-1146.6667) .. (1985.0000,-1178.0000) .. controls
    (2006.3333,-1206.6667) and (2018.3333,-1227.0000) .. (2021.0000,-1239.0000) ..
    controls (2023.6667,-1251.6667) and (2024.6667,-1277.3333) ..
    (2024.0000,-1316.0000) -- (2029.0000,-1316.0000) .. controls
    (2052.3333,-1316.0000) and (2071.3333,-1304.3333) .. (2086.0000,-1281.0000) ..
    controls (2098.6667,-1261.0000) and (2105.0000,-1238.6667) ..
    (2105.0000,-1214.0000) .. controls (2105.0000,-1166.6667) and
    (2090.3333,-1127.3333) .. (2061.0000,-1096.0000) .. controls
    (2082.3333,-1097.3333) and (2106.6667,-1100.3333) .. (2134.0000,-1105.0000) --
    cycle(2063.0000,-1224.0000) .. controls (2063.0000,-1242.0000) and
    (2060.6667,-1255.3333) .. (2056.0000,-1264.0000) .. controls
    (2054.0000,-1230.0000) and (2026.6667,-1180.3333) .. (1974.0000,-1115.0000) ..
    controls (1980.6667,-1110.3333) and (1988.3333,-1103.3333) ..
    (1997.0000,-1094.0000) .. controls (2041.0000,-1123.3333) and
    (2063.0000,-1166.6667) .. (2063.0000,-1224.0000) --
    cycle(2073.0000,-1065.0000) -- (2048.0000,-1065.0000) .. controls
    (2037.3333,-1065.0000) and (2028.3333,-1059.6667) .. (2021.0000,-1049.0000) ..
    controls (2026.3333,-1033.6667) and (2031.6667,-1020.3333) ..
    (2037.0000,-1009.0000) .. controls (2044.3333,-1021.6667) and
    (2056.3333,-1040.3333) .. (2073.0000,-1065.0000) --
    cycle(1792.0000,-1150.0000) .. controls (1775.3333,-1156.6667) and
    (1749.6667,-1164.0000) .. (1715.0000,-1172.0000) .. controls
    (1735.6667,-1157.3333) and (1761.3333,-1150.0000) .. (1792.0000,-1150.0000) --
    cycle(1713.0000,-1128.0000) .. controls (1669.6667,-1150.6667) and
    (1645.3333,-1186.6667) .. (1640.0000,-1236.0000) .. controls
    (1633.3333,-1226.0000) and (1630.0000,-1213.0000) .. (1630.0000,-1197.0000) ..
    controls (1630.0000,-1150.3333) and (1646.0000,-1117.6667) ..
    (1678.0000,-1099.0000) .. controls (1690.6667,-1111.0000) and
    (1702.3333,-1120.6667) .. (1713.0000,-1128.0000) -- cycle(2017.0000,-934.0000)
    .. controls (2017.0000,-947.3333) and (2012.3333,-970.6667) ..
    (2003.0000,-1004.0000) .. controls (1993.6667,-1037.3333) and
    (1985.3333,-1058.0000) .. (1978.0000,-1066.0000) .. controls
    (1947.3333,-1100.0000) and (1902.3333,-1117.0000) .. (1843.0000,-1117.0000) ..
    controls (1802.3333,-1117.0000) and (1769.6667,-1110.6667) ..
    (1745.0000,-1098.0000) .. controls (1741.0000,-1096.0000) and
    (1726.3333,-1086.0000) .. (1701.0000,-1068.0000) .. controls
    (1678.3333,-1051.3333) and (1665.3333,-1043.0000) .. (1662.0000,-1043.0000) ..
    controls (1612.0000,-1043.0000) and (1580.6667,-1043.6667) ..
    (1568.0000,-1045.0000) .. controls (1576.6667,-1008.3333) and
    (1597.3333,-984.6667) .. (1630.0000,-974.0000) .. controls
    (1674.6667,-960.0000) and (1703.3333,-946.6667) .. (1716.0000,-934.0000) ..
    controls (1696.6667,-926.6667) and (1687.0000,-921.0000) ..
    (1687.0000,-917.0000) .. controls (1687.0000,-919.0000) and
    (1691.6667,-899.6667) .. (1701.0000,-859.0000) .. controls
    (1705.0000,-831.6667) and (1717.0000,-793.0000) .. (1737.0000,-743.0000) --
    (1821.0000,-626.0000) .. controls (1830.3333,-662.6667) and
    (1855.3333,-685.3333) .. (1896.0000,-694.0000) .. controls
    (1914.0000,-697.3333) and (1950.3333,-698.0000) .. (2005.0000,-696.0000) --
    (2005.0000,-698.0000) .. controls (1993.0000,-719.3333) and
    (1987.0000,-745.0000) .. (1987.0000,-775.0000) .. controls
    (1987.0000,-784.3333) and (1987.6667,-797.0000) .. (1989.0000,-813.0000) ..
    controls (1991.0000,-831.6667) and (1992.0000,-844.0000) ..
    (1992.0000,-850.0000) .. controls (1986.0000,-857.3333) and
    (1983.0000,-865.6667) .. (1983.0000,-875.0000) .. controls
    (1983.0000,-883.0000) and (1988.6667,-893.3333) .. (2000.0000,-906.0000) ..
    controls (2011.3333,-918.6667) and (2017.0000,-928.0000) ..
    (2017.0000,-934.0000) -- cycle(2023.0000,-647.0000) .. controls
    (1979.0000,-654.3333) and (1945.6667,-658.0000) .. (1923.0000,-658.0000) ..
    controls (1874.3333,-658.0000) and (1850.3333,-635.3333) ..
    (1851.0000,-590.0000) .. controls (1894.3333,-562.0000) and
    (1927.6667,-548.0000) .. (1951.0000,-548.0000) .. controls
    (1967.0000,-548.0000) and (1990.3333,-554.6667) .. (2021.0000,-568.0000) ..
    controls (2013.6667,-595.3333) and (2010.0000,-611.3333) ..
    (2010.0000,-616.0000) .. controls (2010.0000,-622.6667) and
    (2012.0000,-629.0000) .. (2016.0000,-635.0000) .. controls
    (2020.6667,-641.0000) and (2023.0000,-645.0000) .. (2023.0000,-647.0000) --
    cycle(1740.0000,-677.0000) .. controls (1740.0000,-686.3333) and
    (1727.3333,-703.3333) .. (1702.0000,-728.0000) .. controls
    (1652.6667,-682.6667) and (1600.3333,-611.6667) .. (1545.0000,-515.0000) ..
    controls (1484.3333,-409.6667) and (1454.0000,-329.0000) ..
    (1454.0000,-273.0000) .. controls (1454.0000,-258.3333) and
    (1450.3333,-237.3333) .. (1443.0000,-210.0000) .. controls
    (1435.6667,-182.6667) and (1432.0000,-161.6667) .. (1432.0000,-147.0000) ..
    controls (1432.0000,-136.3333) and (1435.3333,-126.6667) ..
    (1442.0000,-118.0000) .. controls (1455.3333,-101.3333) and
    (1464.3333,-86.3333) .. (1469.0000,-73.0000) .. controls (1477.6667,-50.3333)
    and (1484.0000,-35.3333) .. (1488.0000,-28.0000) .. controls
    (1508.6667,-20.0000) and (1526.3333,-16.0000) .. (1541.0000,-16.0000) ..
    controls (1547.0000,-16.0000) and (1553.3333,-16.6667) .. (1560.0000,-18.0000)
    .. controls (1552.0000,-24.6667) and (1545.3333,-32.0000) ..
    (1540.0000,-40.0000) -- (1551.0000,-52.0000) .. controls (1507.6667,-100.0000)
    and (1486.0000,-157.3333) .. (1486.0000,-224.0000) .. controls
    (1486.0000,-294.6667) and (1498.0000,-347.0000) .. (1522.0000,-381.0000) ..
    controls (1536.0000,-401.0000) and (1561.3333,-421.0000) ..
    (1598.0000,-441.0000) .. controls (1638.6667,-463.6667) and
    (1665.3333,-481.6667) .. (1678.0000,-495.0000) .. controls
    (1684.0000,-501.0000) and (1695.6667,-530.3333) .. (1713.0000,-583.0000) ..
    controls (1731.0000,-635.6667) and (1740.0000,-667.0000) ..
    (1740.0000,-677.0000) -- cycle(1686.0000,-756.0000) .. controls
    (1666.6667,-826.6667) and (1654.0000,-884.3333) .. (1648.0000,-929.0000) ..
    controls (1634.6667,-932.3333) and (1615.6667,-939.0000) ..
    (1591.0000,-949.0000) .. controls (1547.0000,-973.6667) and
    (1525.0000,-1010.0000) .. (1525.0000,-1058.0000) .. controls
    (1525.0000,-1071.3333) and (1530.6667,-1082.6667) .. (1542.0000,-1092.0000) ..
    controls (1570.6667,-1084.6667) and (1601.6667,-1081.0000) ..
    (1635.0000,-1081.0000) .. controls (1609.6667,-1106.3333) and
    (1597.3333,-1138.6667) .. (1598.0000,-1178.0000) .. controls
    (1526.6667,-1174.6667) and (1467.6667,-1173.0000) .. (1421.0000,-1173.0000) --
    (1166.0000,-1173.0000) .. controls (1102.6667,-1173.0000) and
    (1042.0000,-1174.6667) .. (984.0000,-1178.0000) .. controls
    (954.6667,-1180.0000) and (893.0000,-1190.3333) .. (799.0000,-1209.0000) ..
    controls (617.6667,-1245.6667) and (480.6667,-1264.0000) ..
    (388.0000,-1264.0000) .. controls (358.6667,-1264.0000) and
    (335.6667,-1261.3333) .. (319.0000,-1256.0000) .. controls
    (302.3333,-1251.3333) and (282.3333,-1240.3333) .. (259.0000,-1223.0000) ..
    controls (233.6667,-1205.6667) and (217.6667,-1190.3333) ..
    (211.0000,-1177.0000) .. controls (201.6667,-1159.0000) and
    (197.0000,-1111.3333) .. (197.0000,-1034.0000) .. controls
    (197.0000,-1016.0000) and (195.3333,-989.3333) .. (192.0000,-954.0000) ..
    controls (188.6667,-919.3333) and (187.0000,-893.0000) .. (187.0000,-875.0000)
    .. controls (187.0000,-843.6667) and (196.3333,-798.3333) ..
    (215.0000,-739.0000) .. controls (233.6667,-679.6667) and (243.0000,-634.3333)
    .. (243.0000,-603.0000) .. controls (243.0000,-593.0000) and
    (240.3333,-578.6667) .. (235.0000,-560.0000) .. controls (230.3333,-542.0000)
    and (228.0000,-528.0000) .. (228.0000,-518.0000) .. controls
    (228.0000,-511.3333) and (231.3333,-501.3333) .. (238.0000,-488.0000) ..
    controls (246.6667,-471.3333) and (251.6667,-461.3333) .. (253.0000,-458.0000)
    .. controls (274.3333,-393.3333) and (285.0000,-334.0000) ..
    (285.0000,-280.0000) .. controls (285.0000,-268.6667) and (283.0000,-251.6667)
    .. (279.0000,-229.0000) .. controls (275.0000,-207.0000) and
    (273.0000,-190.3333) .. (273.0000,-179.0000) .. controls (273.0000,-173.6667)
    and (275.6667,-168.0000) .. (281.0000,-162.0000) .. controls
    (287.6667,-154.0000) and (291.3333,-149.0000) .. (292.0000,-147.0000) ..
    controls (294.6667,-140.3333) and (296.0000,-120.0000) .. (296.0000,-86.0000)
    .. controls (318.0000,-70.0000) and (338.6667,-62.0000) .. (358.0000,-62.0000)
    .. controls (369.3333,-62.0000) and (387.0000,-67.3333) .. (411.0000,-78.0000)
    .. controls (393.0000,-88.0000) and (377.3333,-99.6667) ..
    (364.0000,-113.0000) -- (394.0000,-125.0000) .. controls (378.0000,-163.6667)
    and (362.0000,-202.3333) .. (346.0000,-241.0000) .. controls
    (328.6667,-286.3333) and (320.0000,-327.0000) .. (320.0000,-363.0000) ..
    controls (320.0000,-425.0000) and (333.6667,-507.6667) .. (361.0000,-611.0000)
    .. controls (376.3333,-669.6667) and (403.3333,-703.0000) ..
    (442.0000,-711.0000) .. controls (451.3333,-713.0000) and (466.3333,-714.0000)
    .. (487.0000,-714.0000) -- (532.0000,-714.0000) .. controls
    (551.3333,-714.0000) and (575.6667,-702.0000) .. (605.0000,-678.0000) ..
    controls (627.0000,-659.3333) and (649.0000,-640.6667) .. (671.0000,-622.0000)
    .. controls (737.0000,-571.3333) and (787.3333,-516.0000) ..
    (822.0000,-456.0000) .. controls (840.0000,-470.6667) and (858.3333,-485.0000)
    .. (877.0000,-499.0000) .. controls (899.0000,-515.6667) and
    (919.3333,-525.6667) .. (938.0000,-529.0000) .. controls (968.6667,-534.3333)
    and (1021.3333,-537.0000) .. (1096.0000,-537.0000) .. controls
    (1187.3333,-537.0000) and (1244.0000,-524.6667) .. (1266.0000,-500.0000) ..
    controls (1290.6667,-472.0000) and (1312.3333,-406.3333) ..
    (1331.0000,-303.0000) .. controls (1346.3333,-217.0000) and
    (1354.0000,-145.3333) .. (1354.0000,-88.0000) .. controls (1354.0000,-73.3333)
    and (1352.0000,-51.3333) .. (1348.0000,-22.0000) .. controls
    (1344.6667,6.6667) and (1343.0000,28.3333) .. (1343.0000,43.0000) .. controls
    (1343.0000,89.0000) and (1381.0000,112.3333) .. (1457.0000,113.0000) ..
    controls (1449.6667,98.3333) and (1437.3333,78.0000) .. (1420.0000,52.0000) --
    (1442.0000,30.0000) .. controls (1447.3333,35.3333) and (1457.6667,47.6667) ..
    (1473.0000,67.0000) .. controls (1425.0000,-38.3333) and (1401.0000,-115.6667)
    .. (1401.0000,-165.0000) .. controls (1401.0000,-219.6667) and
    (1412.6667,-283.3333) .. (1436.0000,-356.0000) .. controls
    (1452.6667,-408.0000) and (1488.3333,-481.0000) .. (1543.0000,-575.0000) ..
    controls (1605.0000,-681.0000) and (1652.6667,-741.3333) ..
    (1686.0000,-756.0000) -- cycle(691.0000,-125.0000) .. controls
    (598.3333,-175.0000) and (552.0000,-281.6667) .. (552.0000,-445.0000) ..
    controls (552.0000,-493.0000) and (554.3333,-527.3333) .. (559.0000,-548.0000)
    .. controls (560.3333,-554.0000) and (566.3333,-569.3333) ..
    (577.0000,-594.0000) .. controls (587.0000,-616.6667) and (592.0000,-630.0000)
    .. (592.0000,-634.0000) .. controls (592.0000,-641.3333) and
    (580.6667,-651.0000) .. (558.0000,-663.0000) .. controls (535.3333,-675.0000)
    and (519.6667,-681.0000) .. (511.0000,-681.0000) .. controls
    (510.3333,-681.0000) and (497.0000,-679.0000) .. (471.0000,-675.0000) --
    (471.0000,-665.0000) .. controls (471.0000,-659.0000) and (472.0000,-650.0000)
    .. (474.0000,-638.0000) .. controls (476.0000,-626.0000) and
    (477.0000,-617.0000) .. (477.0000,-611.0000) .. controls (477.0000,-593.0000)
    and (469.3333,-571.3333) .. (454.0000,-546.0000) .. controls
    (438.6667,-520.6667) and (431.0000,-507.6667) .. (431.0000,-507.0000) ..
    controls (431.0000,-501.0000) and (443.3333,-469.0000) .. (468.0000,-411.0000)
    .. controls (494.6667,-348.3333) and (509.6667,-311.3333) ..
    (513.0000,-300.0000) .. controls (521.6667,-270.0000) and (525.3333,-232.6667)
    .. (524.0000,-188.0000) .. controls (547.3333,-186.6667) and
    (563.0000,-172.6667) .. (571.0000,-146.0000) .. controls (579.6667,-120.0000)
    and (600.3333,-107.0000) .. (633.0000,-107.0000) .. controls
    (639.6667,-107.0000) and (649.0000,-109.0000) .. (661.0000,-113.0000) ..
    controls (673.0000,-117.0000) and (681.3333,-119.3333) .. (686.0000,-120.0000)
    -- (691.0000,-125.0000) -- cycle(173.0000,-383.0000) .. controls
    (173.0000,-409.6667) and (170.3333,-428.0000) .. (165.0000,-438.0000) ..
    controls (159.6667,-448.6667) and (146.3333,-458.3333) .. (125.0000,-467.0000)
    .. controls (113.6667,-445.0000) and (108.0000,-433.0000) ..
    (108.0000,-431.0000) .. controls (108.0000,-421.0000) and (127.3333,-395.3333)
    .. (166.0000,-354.0000) .. controls (170.6667,-366.0000) and
    (173.0000,-375.6667) .. (173.0000,-383.0000) -- cycle(1861.0000,-837.0000) ..
    controls (1784.3333,-853.6667) and (1746.0000,-887.0000) ..
    (1746.0000,-937.0000) .. controls (1746.0000,-944.3333) and
    (1751.0000,-948.0000) .. (1761.0000,-948.0000) .. controls
    (1788.3333,-948.0000) and (1815.3333,-935.0000) .. (1842.0000,-909.0000) ..
    controls (1844.0000,-892.3333) and (1850.3333,-868.3333) ..
    (1861.0000,-837.0000) -- cycle(1981.0000,-575.0000) .. controls
    (1973.6667,-567.0000) and (1963.6667,-563.0000) .. (1951.0000,-563.0000) ..
    controls (1931.0000,-563.0000) and (1911.3333,-577.3333) ..
    (1892.0000,-606.0000) -- (1911.0000,-640.0000) .. controls
    (1918.3333,-642.6667) and (1926.6667,-644.0000) .. (1936.0000,-644.0000) ..
    controls (1955.3333,-644.0000) and (1970.3333,-633.3333) ..
    (1981.0000,-612.0000) -- (1981.0000,-575.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F403.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2087.0000,-390.0000) ..
    controls (2087.0000,-389.3333) and (2082.3333,-379.3333) ..
    (2073.0000,-360.0000) .. controls (2068.3333,-334.0000) and
    (2057.6667,-300.3333) .. (2041.0000,-259.0000) .. controls
    (2032.3333,-261.0000) and (2025.6667,-266.0000) .. (2021.0000,-274.0000) ..
    controls (2012.3333,-290.6667) and (2001.6667,-351.0000) ..
    (1989.0000,-455.0000) .. controls (1974.3333,-581.0000) and
    (1966.0000,-649.0000) .. (1964.0000,-659.0000) -- (1962.0000,-662.0000) ..
    controls (1940.0000,-643.3333) and (1929.0000,-605.3333) ..
    (1929.0000,-548.0000) .. controls (1929.0000,-511.3333) and
    (1938.0000,-468.3333) .. (1956.0000,-419.0000) .. controls
    (1974.6667,-370.3333) and (1984.0000,-340.0000) .. (1984.0000,-328.0000) ..
    controls (1984.0000,-333.3333) and (1979.3333,-285.3333) ..
    (1970.0000,-184.0000) .. controls (1968.0000,-132.6667) and
    (1966.0000,-81.3333) .. (1964.0000,-30.0000) .. controls (1960.0000,32.6667)
    and (1946.6667,81.3333) .. (1924.0000,116.0000) .. controls
    (1912.0000,134.6667) and (1882.0000,144.0000) .. (1834.0000,144.0000) ..
    controls (1835.3333,144.0000) and (1812.0000,137.0000) .. (1764.0000,123.0000)
    -- (1764.0000,105.0000) .. controls (1764.0000,101.0000) and
    (1773.3333,82.6667) .. (1792.0000,50.0000) .. controls (1811.3333,17.3333) and
    (1823.0000,-0.3333) .. (1827.0000,-3.0000) .. controls (1835.0000,-6.3333) and
    (1845.6667,-14.0000) .. (1859.0000,-26.0000) .. controls (1869.0000,-40.6667)
    and (1878.3333,-73.6667) .. (1887.0000,-125.0000) .. controls
    (1895.0000,-170.3333) and (1899.0000,-206.0000) .. (1899.0000,-232.0000) ..
    controls (1899.0000,-255.3333) and (1895.0000,-276.0000) ..
    (1887.0000,-294.0000) .. controls (1883.0000,-302.6667) and
    (1865.0000,-323.6667) .. (1833.0000,-357.0000) .. controls
    (1801.0000,-391.0000) and (1782.0000,-408.0000) .. (1776.0000,-408.0000) ..
    controls (1768.6667,-408.0000) and (1753.6667,-404.3333) ..
    (1731.0000,-397.0000) -- (1731.0000,-319.0000) .. controls
    (1729.0000,-312.3333) and (1726.0000,-306.6667) .. (1722.0000,-302.0000) ..
    controls (1700.6667,-275.3333) and (1668.6667,-206.3333) ..
    (1626.0000,-95.0000) .. controls (1616.6667,-69.6667) and (1607.0000,-44.3333)
    .. (1597.0000,-19.0000) .. controls (1583.0000,13.0000) and
    (1568.3333,35.0000) .. (1553.0000,47.0000) .. controls (1531.0000,64.3333) and
    (1502.0000,73.0000) .. (1466.0000,73.0000) .. controls (1456.0000,73.0000) and
    (1444.6667,66.0000) .. (1432.0000,52.0000) .. controls (1419.3333,38.6667) and
    (1413.0000,27.0000) .. (1413.0000,17.0000) .. controls (1413.0000,11.6667) and
    (1426.0000,-1.0000) .. (1452.0000,-21.0000) .. controls (1458.6667,-26.3333)
    and (1466.0000,-38.3333) .. (1474.0000,-57.0000) .. controls
    (1487.3333,-71.0000) and (1505.6667,-92.6667) .. (1529.0000,-122.0000) ..
    controls (1571.0000,-187.3333) and (1592.0000,-254.3333) ..
    (1592.0000,-323.0000) .. controls (1592.0000,-360.3333) and
    (1587.0000,-385.6667) .. (1577.0000,-399.0000) .. controls
    (1561.0000,-399.0000) and (1537.0000,-400.3333) .. (1505.0000,-403.0000) ..
    controls (1490.3333,-409.0000) and (1468.0000,-417.0000) ..
    (1438.0000,-427.0000) .. controls (1414.0000,-433.6667) and
    (1382.0000,-437.0000) .. (1342.0000,-437.0000) .. controls
    (1241.3333,-437.0000) and (1182.3333,-429.3333) .. (1165.0000,-414.0000) ..
    controls (1157.6667,-407.3333) and (1147.3333,-373.3333) ..
    (1134.0000,-312.0000) .. controls (1114.6667,-228.6667) and
    (1095.0000,-145.0000) .. (1075.0000,-61.0000) .. controls (1075.0000,-54.3333)
    and (1075.3333,-44.0000) .. (1076.0000,-30.0000) .. controls
    (1076.0000,-16.0000) and (1076.0000,-5.6667) .. (1076.0000,1.0000) .. controls
    (1076.0000,96.3333) and (1036.3333,144.0000) .. (957.0000,144.0000) ..
    controls (953.0000,144.0000) and (943.6667,140.0000) .. (929.0000,132.0000) ..
    controls (914.3333,124.6667) and (905.0000,120.3333) .. (901.0000,119.0000) ..
    controls (893.6667,117.0000) and (873.6667,116.0000) .. (841.0000,116.0000) ..
    controls (808.3333,116.0000) and (792.0000,105.6667) .. (792.0000,85.0000) ..
    controls (792.0000,77.6667) and (802.0000,55.6667) .. (822.0000,19.0000) ..
    controls (842.6667,-17.0000) and (853.0000,-55.3333) .. (853.0000,-96.0000) ..
    controls (853.0000,-112.0000) and (847.3333,-130.6667) .. (836.0000,-152.0000)
    .. controls (820.0000,-182.6667) and (811.3333,-200.3333) ..
    (810.0000,-205.0000) .. controls (804.0000,-235.6667) and (794.0000,-281.0000)
    .. (780.0000,-341.0000) .. controls (760.0000,-413.0000) and
    (737.3333,-473.6667) .. (712.0000,-523.0000) .. controls (704.0000,-539.0000)
    and (685.0000,-564.0000) .. (655.0000,-598.0000) .. controls
    (629.6667,-626.6667) and (613.0000,-653.3333) .. (605.0000,-678.0000) ..
    controls (597.6667,-700.6667) and (584.6667,-725.3333) .. (566.0000,-752.0000)
    .. controls (542.6667,-784.6667) and (522.0000,-801.0000) ..
    (504.0000,-801.0000) .. controls (499.3333,-801.0000) and (492.0000,-800.0000)
    .. (482.0000,-798.0000) .. controls (472.6667,-796.6667) and
    (465.6667,-796.0000) .. (461.0000,-796.0000) .. controls (379.0000,-796.0000)
    and (338.0000,-819.6667) .. (338.0000,-867.0000) .. controls
    (338.0000,-881.0000) and (342.6667,-899.6667) .. (352.0000,-923.0000) ..
    controls (362.6667,-949.0000) and (368.6667,-967.3333) .. (370.0000,-978.0000)
    -- (364.0000,-979.0000) .. controls (290.0000,-939.6667) and
    (231.3333,-920.0000) .. (188.0000,-920.0000) .. controls (165.3333,-920.0000)
    and (154.0000,-930.6667) .. (154.0000,-952.0000) .. controls
    (154.0000,-962.0000) and (158.6667,-973.6667) .. (168.0000,-987.0000) ..
    controls (182.0000,-1007.0000) and (189.3333,-1017.6667) ..
    (190.0000,-1019.0000) .. controls (180.0000,-1019.6667) and
    (165.3333,-1022.0000) .. (146.0000,-1026.0000) .. controls
    (88.0000,-1044.0000) and (59.0000,-1087.3333) .. (59.0000,-1156.0000) ..
    controls (59.0000,-1227.3333) and (87.0000,-1263.0000) ..
    (143.0000,-1263.0000) .. controls (159.6667,-1263.0000) and
    (172.6667,-1258.6667) .. (182.0000,-1250.0000) -- (182.0000,-1236.0000) ..
    controls (151.3333,-1213.3333) and (136.0000,-1196.0000) ..
    (136.0000,-1184.0000) .. controls (136.0000,-1173.3333) and
    (140.0000,-1162.3333) .. (148.0000,-1151.0000) .. controls
    (156.0000,-1139.6667) and (165.0000,-1134.0000) .. (175.0000,-1134.0000) ..
    controls (203.0000,-1134.0000) and (246.0000,-1172.0000) ..
    (304.0000,-1248.0000) .. controls (362.6667,-1324.6667) and
    (417.6667,-1363.0000) .. (469.0000,-1363.0000) .. controls
    (481.6667,-1363.0000) and (497.6667,-1359.6667) .. (517.0000,-1353.0000) ..
    controls (536.3333,-1347.0000) and (546.0000,-1344.0000) ..
    (546.0000,-1344.0000) .. controls (553.3333,-1344.0000) and
    (563.3333,-1345.3333) .. (576.0000,-1348.0000) .. controls
    (591.3333,-1350.6667) and (601.3333,-1352.3333) .. (606.0000,-1353.0000) ..
    controls (668.0000,-1359.6667) and (751.3333,-1363.0000) ..
    (856.0000,-1363.0000) .. controls (976.0000,-1363.0000) and
    (1072.3333,-1352.3333) .. (1145.0000,-1331.0000) .. controls
    (1157.0000,-1327.6667) and (1194.6667,-1311.6667) .. (1258.0000,-1283.0000) ..
    controls (1308.6667,-1260.3333) and (1344.6667,-1249.0000) ..
    (1366.0000,-1249.0000) -- (1624.0000,-1249.0000) .. controls
    (1633.3333,-1249.0000) and (1664.6667,-1237.6667) .. (1718.0000,-1215.0000) ..
    controls (1771.3333,-1192.3333) and (1803.6667,-1177.0000) ..
    (1815.0000,-1169.0000) .. controls (1921.0000,-1096.3333) and
    (1983.6667,-996.6667) .. (2003.0000,-870.0000) .. controls
    (2004.3333,-810.0000) and (2011.6667,-720.6667) .. (2025.0000,-602.0000) ..
    controls (2028.3333,-585.3333) and (2040.6667,-551.3333) ..
    (2062.0000,-500.0000) .. controls (2078.6667,-458.6667) and
    (2087.0000,-422.0000) .. (2087.0000,-390.0000) -- cycle(2054.0000,-411.0000)
    .. controls (2054.0000,-439.0000) and (2044.0000,-474.0000) ..
    (2024.0000,-516.0000) -- (2024.0000,-432.0000) .. controls
    (2024.0000,-426.6667) and (2030.0000,-405.0000) .. (2042.0000,-367.0000) ..
    controls (2050.0000,-375.0000) and (2054.0000,-389.6667) ..
    (2054.0000,-411.0000) -- cycle(1749.0000,-433.0000) -- (1749.0000,-447.0000)
    .. controls (1747.0000,-449.0000) and (1744.3333,-451.3333) ..
    (1741.0000,-454.0000) .. controls (1738.3333,-450.6667) and
    (1737.0000,-446.6667) .. (1737.0000,-442.0000) .. controls
    (1737.0000,-438.0000) and (1739.3333,-434.6667) .. (1744.0000,-432.0000) --
    (1749.0000,-433.0000) -- cycle(1065.0000,-1089.0000) -- (1064.0000,-1101.0000)
    .. controls (1050.0000,-1079.6667) and (1033.0000,-1069.0000) ..
    (1013.0000,-1069.0000) .. controls (971.0000,-1069.0000) and
    (909.6667,-1110.0000) .. (829.0000,-1192.0000) .. controls
    (748.3333,-1274.6667) and (676.6667,-1316.0000) .. (614.0000,-1316.0000) ..
    controls (550.6667,-1316.0000) and (519.0000,-1291.6667) ..
    (519.0000,-1243.0000) .. controls (519.0000,-1236.3333) and
    (519.6667,-1228.0000) .. (521.0000,-1218.0000) .. controls
    (523.0000,-1216.6667) and (548.6667,-1211.3333) .. (598.0000,-1202.0000) ..
    controls (680.6667,-1186.0000) and (753.0000,-1158.6667) ..
    (815.0000,-1120.0000) .. controls (839.6667,-1102.0000) and
    (864.0000,-1084.3333) .. (888.0000,-1067.0000) .. controls
    (922.6667,-1042.3333) and (948.0000,-1030.0000) .. (964.0000,-1030.0000) ..
    controls (1031.3333,-1030.0000) and (1065.0000,-1049.6667) ..
    (1065.0000,-1089.0000) -- cycle(1983.0000,-751.0000) .. controls
    (1983.0000,-746.3333) and (1980.3333,-770.0000) .. (1975.0000,-822.0000) ..
    controls (1964.3333,-922.6667) and (1932.0000,-1003.3333) ..
    (1878.0000,-1064.0000) .. controls (1828.0000,-1120.6667) and
    (1753.0000,-1165.6667) .. (1653.0000,-1199.0000) .. controls
    (1609.6667,-1213.6667) and (1549.0000,-1220.3333) .. (1471.0000,-1219.0000) ..
    controls (1382.3333,-1218.3333) and (1321.0000,-1221.3333) ..
    (1287.0000,-1228.0000) .. controls (1276.3333,-1230.0000) and
    (1264.3333,-1236.0000) .. (1251.0000,-1246.0000) .. controls
    (1232.3333,-1260.0000) and (1221.0000,-1268.0000) .. (1217.0000,-1270.0000) ..
    controls (1191.6667,-1283.3333) and (1150.3333,-1296.6667) ..
    (1093.0000,-1310.0000) .. controls (1036.3333,-1323.3333) and
    (992.6667,-1330.0000) .. (962.0000,-1330.0000) -- (751.0000,-1330.0000) ..
    controls (735.6667,-1330.0000) and (725.0000,-1328.6667) ..
    (719.0000,-1326.0000) .. controls (746.3333,-1306.6667) and
    (785.0000,-1275.6667) .. (835.0000,-1233.0000) .. controls
    (863.0000,-1203.0000) and (891.3333,-1173.3333) .. (920.0000,-1144.0000) ..
    controls (950.6667,-1118.0000) and (988.3333,-1105.0000) ..
    (1033.0000,-1105.0000) .. controls (1035.0000,-1125.6667) and
    (1044.6667,-1136.0000) .. (1062.0000,-1136.0000) .. controls
    (1082.6667,-1136.0000) and (1093.0000,-1120.3333) .. (1093.0000,-1089.0000) ..
    controls (1093.0000,-1031.0000) and (1057.3333,-1002.0000) ..
    (986.0000,-1002.0000) .. controls (994.6667,-1002.0000) and
    (964.6667,-1006.0000) .. (896.0000,-1014.0000) .. controls
    (888.6667,-996.0000) and (876.6667,-985.6667) .. (860.0000,-983.0000) ..
    controls (862.0000,-983.6667) and (845.3333,-984.0000) .. (810.0000,-984.0000)
    .. controls (783.3333,-984.0000) and (765.6667,-974.6667) ..
    (757.0000,-956.0000) .. controls (744.3333,-928.6667) and (722.0000,-907.3333)
    .. (690.0000,-892.0000) .. controls (606.0000,-851.3333) and
    (564.0000,-824.3333) .. (564.0000,-811.0000) .. controls (564.0000,-807.0000)
    and (577.3333,-780.3333) .. (604.0000,-731.0000) .. controls
    (629.3333,-684.3333) and (646.0000,-655.0000) .. (654.0000,-643.0000) ..
    controls (662.0000,-631.0000) and (681.6667,-610.6667) .. (713.0000,-582.0000)
    .. controls (741.0000,-557.3333) and (758.6667,-535.3333) ..
    (766.0000,-516.0000) -- (745.0000,-506.0000) -- (745.0000,-501.0000) ..
    controls (765.6667,-460.3333) and (784.6667,-411.0000) .. (802.0000,-353.0000)
    .. controls (822.6667,-283.0000) and (838.3333,-235.0000) ..
    (849.0000,-209.0000) .. controls (851.6667,-202.3333) and (860.0000,-189.3333)
    .. (874.0000,-170.0000) .. controls (882.0000,-159.3333) and
    (886.0000,-141.6667) .. (886.0000,-117.0000) .. controls (886.0000,-44.3333)
    and (877.6667,3.0000) .. (861.0000,25.0000) .. controls (848.3333,41.6667) and
    (842.0000,50.3333) .. (842.0000,51.0000) .. controls (842.0000,51.6667) and
    (842.6667,53.6667) .. (844.0000,57.0000) -- (885.0000,57.0000) .. controls
    (893.0000,57.0000) and (901.3333,50.3333) .. (910.0000,37.0000) .. controls
    (919.3333,24.3333) and (924.0000,13.6667) .. (924.0000,5.0000) .. controls
    (924.0000,-2.3333) and (921.6667,-12.6667) .. (917.0000,-26.0000) .. controls
    (912.3333,-39.3333) and (910.0000,-49.6667) .. (910.0000,-57.0000) --
    (910.0000,-400.0000) .. controls (888.6667,-411.3333) and (866.6667,-428.6667)
    .. (844.0000,-452.0000) -- (848.0000,-463.0000) .. controls
    (898.6667,-441.6667) and (929.0000,-431.0000) .. (939.0000,-431.0000) ..
    controls (943.0000,-431.0000) and (946.3333,-431.3333) .. (949.0000,-432.0000)
    .. controls (951.0000,-436.6667) and (952.0000,-453.6667) ..
    (952.0000,-483.0000) .. controls (952.0000,-501.6667) and (959.0000,-515.3333)
    .. (973.0000,-524.0000) .. controls (1005.0000,-361.3333) and
    (1021.0000,-225.0000) .. (1021.0000,-115.0000) .. controls
    (1021.0000,-72.3333) and (1017.6667,-36.6667) .. (1011.0000,-8.0000) ..
    controls (1001.6667,8.0000) and (988.0000,32.0000) .. (970.0000,64.0000) ..
    controls (974.0000,68.6667) and (981.3333,71.0000) .. (992.0000,71.0000) ..
    controls (1002.6667,71.0000) and (1017.6667,67.6667) .. (1037.0000,61.0000) --
    (1037.0000,-38.0000) .. controls (1037.0000,-45.3333) and (1042.3333,-68.3333)
    .. (1053.0000,-107.0000) .. controls (1057.0000,-122.3333) and
    (1072.0000,-192.3333) .. (1098.0000,-317.0000) .. controls
    (1112.6667,-387.6667) and (1120.0000,-425.6667) .. (1120.0000,-431.0000) --
    (1120.0000,-535.0000) .. controls (1120.0000,-545.6667) and
    (1128.0000,-558.3333) .. (1144.0000,-573.0000) .. controls
    (1149.3333,-563.0000) and (1152.0000,-538.3333) .. (1152.0000,-499.0000) ..
    controls (1152.0000,-464.3333) and (1156.0000,-447.0000) ..
    (1164.0000,-447.0000) .. controls (1156.6667,-447.0000) and
    (1174.6667,-451.3333) .. (1218.0000,-460.0000) .. controls
    (1238.0000,-464.0000) and (1268.3333,-466.0000) .. (1309.0000,-466.0000) ..
    controls (1397.6667,-466.0000) and (1465.6667,-460.0000) ..
    (1513.0000,-448.0000) .. controls (1547.0000,-439.3333) and
    (1561.6667,-435.0000) .. (1557.0000,-435.0000) .. controls
    (1573.0000,-435.0000) and (1602.6667,-440.6667) .. (1646.0000,-452.0000) ..
    controls (1694.0000,-464.0000) and (1718.0000,-474.6667) ..
    (1718.0000,-484.0000) .. controls (1718.0000,-486.6667) and
    (1705.0000,-512.3333) .. (1679.0000,-561.0000) .. controls
    (1653.0000,-609.6667) and (1640.0000,-645.6667) .. (1640.0000,-669.0000) ..
    controls (1640.0000,-691.0000) and (1647.3333,-702.0000) ..
    (1662.0000,-702.0000) -- (1668.0000,-701.0000) .. controls
    (1669.3333,-700.3333) and (1671.3333,-699.6667) .. (1674.0000,-699.0000) ..
    controls (1680.0000,-623.6667) and (1705.0000,-557.6667) ..
    (1749.0000,-501.0000) .. controls (1788.3333,-459.0000) and
    (1827.3333,-416.6667) .. (1866.0000,-374.0000) .. controls
    (1906.6667,-325.3333) and (1927.0000,-270.3333) .. (1927.0000,-209.0000) ..
    controls (1927.0000,-113.0000) and (1911.0000,-42.3333) .. (1879.0000,3.0000)
    .. controls (1877.0000,5.6667) and (1868.6667,13.0000) .. (1854.0000,25.0000)
    .. controls (1841.3333,34.3333) and (1835.0000,41.6667) .. (1835.0000,47.0000)
    .. controls (1835.0000,59.6667) and (1846.6667,66.0000) .. (1870.0000,66.0000)
    .. controls (1888.6667,66.0000) and (1900.0000,65.0000) .. (1904.0000,63.0000)
    .. controls (1919.3333,55.0000) and (1931.0000,-1.6667) ..
    (1939.0000,-107.0000) .. controls (1945.0000,-179.6667) and
    (1948.0000,-244.3333) .. (1948.0000,-301.0000) .. controls
    (1948.0000,-329.6667) and (1938.0000,-370.6667) .. (1918.0000,-424.0000) ..
    controls (1898.0000,-478.0000) and (1888.0000,-519.3333) ..
    (1888.0000,-548.0000) .. controls (1888.0000,-566.6667) and
    (1897.0000,-597.3333) .. (1915.0000,-640.0000) .. controls
    (1935.0000,-687.3333) and (1952.3333,-711.0000) .. (1967.0000,-711.0000) --
    (1980.0000,-706.0000) .. controls (1982.0000,-727.3333) and
    (1983.0000,-742.3333) .. (1983.0000,-751.0000) -- cycle(1701.0000,-355.0000)
    .. controls (1701.0000,-373.6667) and (1696.3333,-397.0000) ..
    (1687.0000,-425.0000) -- (1675.0000,-425.0000) .. controls
    (1657.6667,-425.0000) and (1638.0000,-419.6667) .. (1616.0000,-409.0000) ..
    controls (1627.3333,-392.3333) and (1633.0000,-372.0000) ..
    (1633.0000,-348.0000) .. controls (1633.0000,-318.0000) and
    (1622.6667,-272.6667) .. (1602.0000,-212.0000) .. controls
    (1582.0000,-151.3333) and (1563.0000,-109.6667) .. (1545.0000,-87.0000) ..
    controls (1513.6667,-47.6667) and (1498.0000,-22.0000) .. (1498.0000,-10.0000)
    .. controls (1498.0000,5.3333) and (1507.3333,13.0000) .. (1526.0000,13.0000)
    .. controls (1536.6667,13.0000) and (1544.6667,7.0000) .. (1550.0000,-5.0000)
    .. controls (1578.6667,-67.0000) and (1607.0000,-129.0000) ..
    (1635.0000,-191.0000) .. controls (1679.0000,-287.6667) and
    (1701.0000,-342.3333) .. (1701.0000,-355.0000) -- cycle(1876.0000,102.0000) ..
    controls (1872.0000,99.3333) and (1867.3333,98.0000) .. (1862.0000,98.0000) ..
    controls (1858.6667,98.0000) and (1852.6667,100.6667) .. (1844.0000,106.0000)
    -- (1843.0000,107.0000) .. controls (1845.0000,107.6667) and
    (1847.6667,108.3333) .. (1851.0000,109.0000) .. controls (1858.3333,109.0000)
    and (1866.6667,106.6667) .. (1876.0000,102.0000) -- cycle(846.0000,-1015.0000)
    .. controls (836.6667,-1035.0000) and (810.6667,-1051.0000) ..
    (768.0000,-1063.0000) .. controls (736.0000,-1070.3333) and
    (704.3333,-1077.6667) .. (673.0000,-1085.0000) -- (667.0000,-1100.0000) ..
    controls (670.3333,-1104.6667) and (676.0000,-1107.0000) ..
    (684.0000,-1107.0000) .. controls (681.3333,-1107.0000) and
    (693.3333,-1103.6667) .. (720.0000,-1097.0000) .. controls
    (741.3333,-1096.3333) and (780.0000,-1086.0000) .. (836.0000,-1066.0000) ..
    controls (826.0000,-1080.0000) and (812.6667,-1090.0000) ..
    (796.0000,-1096.0000) .. controls (780.0000,-1102.0000) and
    (764.0000,-1107.6667) .. (748.0000,-1113.0000) .. controls
    (739.3333,-1121.0000) and (725.3333,-1132.3333) .. (706.0000,-1147.0000) ..
    controls (692.0000,-1155.6667) and (661.6667,-1165.0000) ..
    (615.0000,-1175.0000) .. controls (571.0000,-1184.3333) and
    (538.3333,-1189.0000) .. (517.0000,-1189.0000) .. controls
    (469.0000,-1189.0000) and (433.3333,-1174.6667) .. (410.0000,-1146.0000) ..
    controls (412.6667,-1138.6667) and (418.3333,-1129.6667) ..
    (427.0000,-1119.0000) .. controls (422.3333,-1112.3333) and
    (410.6667,-1107.3333) .. (392.0000,-1104.0000) .. controls
    (378.0000,-1101.3333) and (371.0000,-1093.6667) .. (371.0000,-1081.0000) ..
    controls (371.0000,-1079.6667) and (371.6667,-1076.3333) ..
    (373.0000,-1071.0000) .. controls (385.0000,-1076.3333) and
    (393.6667,-1079.0000) .. (399.0000,-1079.0000) .. controls
    (417.0000,-1079.0000) and (426.0000,-1070.6667) .. (426.0000,-1054.0000) ..
    controls (426.0000,-1048.6667) and (421.0000,-1041.0000) ..
    (411.0000,-1031.0000) .. controls (401.6667,-1021.0000) and
    (397.0000,-1012.3333) .. (397.0000,-1005.0000) .. controls
    (397.0000,-977.6667) and (400.6667,-964.0000) .. (408.0000,-964.0000) ..
    controls (408.6667,-964.0000) and (414.0000,-967.3333) .. (424.0000,-974.0000)
    .. controls (434.0000,-980.6667) and (443.0000,-984.0000) ..
    (451.0000,-984.0000) .. controls (474.3333,-984.0000) and (486.0000,-975.6667)
    .. (486.0000,-959.0000) .. controls (486.0000,-949.6667) and
    (471.3333,-940.3333) .. (442.0000,-931.0000) .. controls (422.6667,-925.0000)
    and (403.3333,-919.0000) .. (384.0000,-913.0000) .. controls
    (388.0000,-909.0000) and (395.0000,-905.3333) .. (405.0000,-902.0000) --
    (405.0000,-877.0000) .. controls (404.3333,-876.3333) and (403.6667,-875.6667)
    .. (403.0000,-875.0000) .. controls (395.6667,-867.0000) and
    (384.3333,-864.3333) .. (369.0000,-867.0000) -- (369.0000,-864.0000) --
    (375.0000,-857.0000) .. controls (404.3333,-867.0000) and (421.6667,-872.0000)
    .. (427.0000,-872.0000) .. controls (448.3333,-872.0000) and
    (469.6667,-865.6667) .. (491.0000,-853.0000) .. controls (513.0000,-840.3333)
    and (524.6667,-834.0000) .. (526.0000,-834.0000) .. controls
    (540.0000,-843.3333) and (561.0000,-856.3333) .. (589.0000,-873.0000) ..
    controls (617.6667,-886.3333) and (646.3333,-900.0000) .. (675.0000,-914.0000)
    .. controls (715.0000,-935.3333) and (735.0000,-956.6667) ..
    (735.0000,-978.0000) .. controls (728.3333,-984.0000) and (721.3333,-990.3333)
    .. (714.0000,-997.0000) .. controls (706.6667,-1004.3333) and
    (703.0000,-1012.0000) .. (703.0000,-1020.0000) .. controls
    (703.0000,-1028.6667) and (707.6667,-1033.0000) .. (717.0000,-1033.0000) ..
    controls (717.0000,-1033.0000) and (728.0000,-1029.0000) ..
    (750.0000,-1021.0000) .. controls (772.0000,-1013.6667) and
    (791.6667,-1010.0000) .. (809.0000,-1010.0000) .. controls
    (827.0000,-1010.0000) and (839.3333,-1011.6667) .. (846.0000,-1015.0000) --
    cycle(524.0000,-1324.0000) .. controls (518.6667,-1330.6667) and
    (503.0000,-1334.0000) .. (477.0000,-1334.0000) .. controls
    (429.0000,-1334.0000) and (376.6667,-1296.0000) .. (320.0000,-1220.0000) ..
    controls (264.0000,-1144.6667) and (208.6667,-1107.0000) ..
    (154.0000,-1107.0000) .. controls (142.6667,-1107.0000) and
    (131.6667,-1117.0000) .. (121.0000,-1137.0000) .. controls
    (110.3333,-1157.0000) and (105.0000,-1173.3333) .. (105.0000,-1186.0000) ..
    controls (105.0000,-1191.3333) and (108.3333,-1202.6667) ..
    (115.0000,-1220.0000) .. controls (95.6667,-1215.3333) and
    (86.0000,-1197.3333) .. (86.0000,-1166.0000) .. controls (86.0000,-1136.0000)
    and (94.0000,-1109.0000) .. (110.0000,-1085.0000) .. controls
    (128.6667,-1058.3333) and (152.3333,-1045.0000) .. (181.0000,-1045.0000) ..
    controls (192.3333,-1045.0000) and (202.6667,-1047.3333) ..
    (212.0000,-1052.0000) .. controls (229.3333,-1072.6667) and
    (256.3333,-1098.3333) .. (293.0000,-1129.0000) .. controls
    (306.3333,-1131.6667) and (326.0000,-1135.3333) .. (352.0000,-1140.0000) ..
    controls (361.3333,-1142.0000) and (376.3333,-1151.0000) ..
    (397.0000,-1167.0000) .. controls (417.6667,-1183.6667) and
    (432.6667,-1193.6667) .. (442.0000,-1197.0000) .. controls
    (458.0000,-1203.0000) and (466.6667,-1206.6667) .. (468.0000,-1208.0000) ..
    controls (476.0000,-1212.6667) and (481.3333,-1220.3333) ..
    (484.0000,-1231.0000) .. controls (492.0000,-1261.6667) and
    (496.3333,-1278.0000) .. (497.0000,-1280.0000) .. controls
    (502.3333,-1293.3333) and (511.3333,-1308.0000) .. (524.0000,-1324.0000) --
    cycle(1496.0000,32.0000) .. controls (1491.3333,31.3333) and
    (1484.0000,30.3333) .. (1474.0000,29.0000) -- (1468.0000,34.0000) --
    (1490.0000,37.0000) -- (1496.0000,32.0000) -- cycle(348.0000,-1112.0000) ..
    controls (346.6667,-1114.0000) and (345.3333,-1115.0000) ..
    (344.0000,-1115.0000) .. controls (325.3333,-1115.0000) and
    (305.0000,-1106.0000) .. (283.0000,-1088.0000) .. controls
    (261.6667,-1070.0000) and (246.3333,-1051.6667) .. (237.0000,-1033.0000) ..
    controls (257.0000,-1045.0000) and (277.3333,-1056.6667) ..
    (298.0000,-1068.0000) .. controls (324.0000,-1084.0000) and
    (340.6667,-1098.6667) .. (348.0000,-1112.0000) -- cycle(468.0000,-834.0000) ..
    controls (465.3333,-836.0000) and (460.6667,-837.3333) .. (454.0000,-838.0000)
    -- (418.0000,-838.0000) .. controls (420.0000,-832.0000) and
    (427.3333,-829.0000) .. (440.0000,-829.0000) -- (446.0000,-829.0000) ..
    controls (450.0000,-829.0000) and (457.3333,-830.6667) .. (468.0000,-834.0000)
    -- cycle(355.0000,-1035.0000) .. controls (355.0000,-1049.6667) and
    (347.6667,-1057.0000) .. (333.0000,-1057.0000) .. controls
    (321.0000,-1057.0000) and (294.3333,-1042.3333) .. (253.0000,-1013.0000) ..
    controls (212.3333,-983.6667) and (191.3333,-963.3333) .. (190.0000,-952.0000)
    -- (189.0000,-950.0000) .. controls (212.3333,-950.0000) and
    (244.3333,-959.0000) .. (285.0000,-977.0000) .. controls (331.6667,-996.3333)
    and (355.0000,-1015.6667) .. (355.0000,-1035.0000) -- cycle(991.0000,-75.0000)
    .. controls (991.0000,-97.0000) and (989.3333,-130.3333) ..
    (986.0000,-175.0000) .. controls (983.3333,-220.3333) and (982.0000,-254.6667)
    .. (982.0000,-278.0000) .. controls (982.0000,-320.6667) and
    (975.0000,-358.3333) .. (961.0000,-391.0000) -- (954.0000,-391.0000) ..
    controls (944.6667,-391.0000) and (940.0000,-382.0000) .. (940.0000,-364.0000)
    -- (940.0000,-205.0000) .. controls (940.0000,-195.6667) and
    (938.0000,-182.0000) .. (934.0000,-164.0000) .. controls (930.6667,-146.0000)
    and (929.0000,-132.3333) .. (929.0000,-123.0000) .. controls
    (929.0000,-105.6667) and (933.6667,-81.6667) .. (943.0000,-51.0000) ..
    controls (952.3333,-20.3333) and (957.0000,0.3333) .. (957.0000,11.0000) ..
    controls (957.0000,13.6667) and (953.6667,18.3333) .. (947.0000,25.0000) ..
    controls (941.0000,31.6667) and (938.0000,39.0000) .. (938.0000,47.0000) --
    (939.0000,52.0000) .. controls (961.6667,29.3333) and (976.3333,10.0000) ..
    (983.0000,-6.0000) .. controls (988.3333,-20.0000) and (991.0000,-43.0000) ..
    (991.0000,-75.0000) -- cycle(1003.0000,104.0000) .. controls
    (989.0000,102.0000) and (981.3333,101.0000) .. (980.0000,101.0000) --
    (973.0000,101.0000) -- (970.0000,105.0000) -- (970.0000,109.0000) --
    (991.0000,109.0000) -- (1003.0000,104.0000) -- cycle(876.0000,84.0000) ..
    controls (871.3333,83.3333) and (864.0000,82.3333) .. (854.0000,81.0000) --
    (848.0000,86.0000) -- (870.0000,89.0000) -- (876.0000,84.0000) --
    cycle(747.0000,-1040.0000) -- (718.0000,-1040.0000) -- (708.0000,-1052.0000)
    -- (716.0000,-1062.0000) -- (744.0000,-1062.0000) .. controls
    (744.6667,-1057.3333) and (745.6667,-1050.0000) .. (747.0000,-1040.0000) --
    cycle(641.0000,-1117.0000) .. controls (641.0000,-1108.3333) and
    (638.6667,-1102.0000) .. (634.0000,-1098.0000) .. controls
    (606.6667,-1090.0000) and (593.3333,-1086.0000) .. (594.0000,-1086.0000) --
    (568.0000,-1086.0000) .. controls (570.0000,-1112.0000) and
    (581.3333,-1125.0000) .. (602.0000,-1125.0000) .. controls
    (612.0000,-1125.0000) and (625.0000,-1122.3333) .. (641.0000,-1117.0000) --
    cycle(667.0000,-1022.0000) .. controls (646.3333,-1007.3333) and
    (630.0000,-1000.0000) .. (618.0000,-1000.0000) .. controls
    (608.6667,-1000.0000) and (598.3333,-1004.0000) .. (587.0000,-1012.0000) ..
    controls (576.3333,-1020.0000) and (571.0000,-1028.3333) ..
    (571.0000,-1037.0000) .. controls (571.0000,-1048.3333) and
    (579.3333,-1058.0000) .. (596.0000,-1066.0000) .. controls
    (609.3333,-1072.6667) and (622.3333,-1076.0000) .. (635.0000,-1076.0000) ..
    controls (656.3333,-1076.0000) and (667.0000,-1063.0000) ..
    (667.0000,-1037.0000) -- (667.0000,-1022.0000) -- cycle(842.0000,-745.0000) ..
    controls (842.0000,-735.6667) and (824.6667,-726.6667) .. (790.0000,-718.0000)
    .. controls (760.6667,-710.0000) and (739.0000,-706.0000) ..
    (725.0000,-706.0000) .. controls (707.6667,-706.0000) and (686.0000,-711.0000)
    .. (660.0000,-721.0000) .. controls (629.3333,-733.6667) and
    (614.0000,-747.3333) .. (614.0000,-762.0000) .. controls (614.0000,-767.3333)
    and (617.0000,-771.3333) .. (623.0000,-774.0000) .. controls
    (661.6667,-754.6667) and (697.3333,-745.0000) .. (730.0000,-745.0000) --
    (760.0000,-745.0000) .. controls (769.3333,-745.0000) and (782.6667,-747.0000)
    .. (800.0000,-751.0000) .. controls (818.0000,-755.0000) and
    (832.0000,-757.0000) .. (842.0000,-757.0000) -- (842.0000,-745.0000) --
    cycle(533.0000,-891.0000) .. controls (533.0000,-875.6667) and
    (524.3333,-868.0000) .. (507.0000,-868.0000) .. controls (492.3333,-868.0000)
    and (485.0000,-877.3333) .. (485.0000,-896.0000) .. controls
    (485.0000,-908.6667) and (492.3333,-915.0000) .. (507.0000,-915.0000) ..
    controls (524.3333,-915.0000) and (533.0000,-907.0000) .. (533.0000,-891.0000)
    -- cycle(641.0000,-1034.0000) -- (641.0000,-1042.0000) --
    (625.0000,-1045.0000) -- (625.0000,-1034.0000) -- (641.0000,-1034.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F404.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2064.0000,-311.0000) ..
    controls (2064.0000,-303.0000) and (2061.0000,-297.0000) ..
    (2055.0000,-293.0000) .. controls (2045.6667,-287.0000) and
    (2040.0000,-282.3333) .. (2038.0000,-279.0000) .. controls
    (2036.6667,-276.3333) and (2034.0000,-272.0000) .. (2030.0000,-266.0000) ..
    controls (2012.0000,-265.3333) and (1992.6667,-273.6667) ..
    (1972.0000,-291.0000) .. controls (1952.0000,-309.0000) and
    (1940.3333,-327.0000) .. (1937.0000,-345.0000) .. controls
    (1936.3333,-349.6667) and (1936.0000,-359.6667) .. (1936.0000,-375.0000) ..
    controls (1935.3333,-386.3333) and (1933.6667,-395.3333) ..
    (1931.0000,-402.0000) .. controls (1918.3333,-393.3333) and
    (1907.0000,-363.6667) .. (1897.0000,-313.0000) .. controls
    (1889.0000,-271.6667) and (1885.0000,-238.0000) .. (1885.0000,-212.0000) ..
    controls (1885.0000,-200.6667) and (1888.3333,-184.0000) ..
    (1895.0000,-162.0000) .. controls (1901.6667,-140.0000) and
    (1905.0000,-123.6667) .. (1905.0000,-113.0000) .. controls
    (1905.0000,-90.3333) and (1893.3333,-73.0000) .. (1870.0000,-61.0000) ..
    controls (1846.6667,-49.6667) and (1835.0000,-36.6667) .. (1835.0000,-22.0000)
    .. controls (1835.0000,-18.0000) and (1836.0000,-12.0000) ..
    (1838.0000,-4.0000) .. controls (1840.0000,3.3333) and (1841.0000,9.0000) ..
    (1841.0000,13.0000) .. controls (1841.0000,30.3333) and (1822.3333,46.3333) ..
    (1785.0000,61.0000) .. controls (1753.0000,74.3333) and (1726.6667,81.0000) ..
    (1706.0000,81.0000) .. controls (1690.0000,81.0000) and (1676.3333,72.6667) ..
    (1665.0000,56.0000) .. controls (1659.6667,50.6667) and (1652.3333,42.3333) ..
    (1643.0000,31.0000) -- (1643.0000,26.0000) .. controls (1643.0000,18.0000) and
    (1660.6667,-3.6667) .. (1696.0000,-39.0000) .. controls (1732.0000,-74.3333)
    and (1752.0000,-100.6667) .. (1756.0000,-118.0000) .. controls
    (1766.6667,-166.0000) and (1772.0000,-235.6667) .. (1772.0000,-327.0000) --
    (1771.0000,-327.0000) .. controls (1750.3333,-327.0000) and
    (1740.0000,-296.0000) .. (1740.0000,-234.0000) .. controls
    (1740.0000,-226.6667) and (1741.6667,-216.3333) .. (1745.0000,-203.0000) ..
    controls (1749.0000,-189.6667) and (1751.0000,-179.6667) ..
    (1751.0000,-173.0000) .. controls (1751.0000,-151.0000) and
    (1744.0000,-137.3333) .. (1730.0000,-132.0000) .. controls
    (1709.3333,-124.0000) and (1697.6667,-118.0000) .. (1695.0000,-114.0000) ..
    controls (1691.0000,-90.6667) and (1687.3333,-67.3333) .. (1684.0000,-44.0000)
    .. controls (1675.3333,-14.6667) and (1641.0000,-0.0000) .. (1581.0000,0.0000)
    .. controls (1558.3333,0.0000) and (1537.3333,-8.0000) .. (1518.0000,-24.0000)
    .. controls (1522.6667,-41.3333) and (1533.3333,-60.6667) ..
    (1550.0000,-82.0000) .. controls (1563.3333,-100.0000) and
    (1576.6667,-117.6667) .. (1590.0000,-135.0000) .. controls
    (1606.0000,-159.6667) and (1619.6667,-213.3333) .. (1631.0000,-296.0000) ..
    controls (1617.0000,-298.6667) and (1603.0000,-301.6667) ..
    (1589.0000,-305.0000) .. controls (1583.6667,-307.0000) and
    (1581.0000,-323.3333) .. (1581.0000,-354.0000) .. controls
    (1581.0000,-365.3333) and (1577.0000,-370.6667) .. (1569.0000,-370.0000) ..
    controls (1564.3333,-360.0000) and (1559.6667,-350.0000) ..
    (1555.0000,-340.0000) .. controls (1549.0000,-327.3333) and
    (1541.3333,-321.0000) .. (1532.0000,-321.0000) .. controls
    (1511.3333,-321.0000) and (1497.3333,-328.3333) .. (1490.0000,-343.0000) --
    (1507.0000,-415.0000) .. controls (1499.6667,-422.3333) and
    (1488.0000,-431.3333) .. (1472.0000,-442.0000) .. controls
    (1468.6667,-439.3333) and (1434.0000,-433.0000) .. (1368.0000,-423.0000) ..
    controls (1302.0000,-413.0000) and (1263.6667,-408.0000) ..
    (1253.0000,-408.0000) .. controls (1228.3333,-408.0000) and
    (1191.0000,-414.0000) .. (1141.0000,-426.0000) .. controls
    (1091.0000,-438.0000) and (1050.6667,-444.0000) .. (1020.0000,-444.0000) ..
    controls (937.3333,-444.0000) and (886.6667,-440.3333) .. (868.0000,-433.0000)
    .. controls (863.3333,-417.0000) and (856.0000,-375.0000) ..
    (846.0000,-307.0000) .. controls (836.6667,-239.0000) and (832.0000,-196.6667)
    .. (832.0000,-180.0000) .. controls (832.0000,-166.6667) and
    (833.3333,-146.3333) .. (836.0000,-119.0000) .. controls (839.3333,-92.3333)
    and (841.0000,-72.3333) .. (841.0000,-59.0000) .. controls (841.0000,-41.0000)
    and (827.6667,-31.3333) .. (801.0000,-30.0000) .. controls (793.0000,-20.0000)
    and (788.3333,-5.6667) .. (787.0000,13.0000) .. controls (786.3333,31.6667)
    and (784.6667,43.0000) .. (782.0000,47.0000) .. controls (776.6667,55.0000)
    and (758.6667,62.6667) .. (728.0000,70.0000) .. controls (700.6667,76.6667)
    and (680.0000,80.0000) .. (666.0000,80.0000) .. controls (646.6667,80.0000)
    and (637.0000,70.0000) .. (637.0000,50.0000) .. controls (631.6667,45.3333)
    and (623.6667,41.0000) .. (613.0000,37.0000) -- (613.0000,30.0000) .. controls
    (613.0000,22.0000) and (616.6667,13.6667) .. (624.0000,5.0000) .. controls
    (614.6667,2.3333) and (601.6667,-4.0000) .. (585.0000,-14.0000) .. controls
    (589.6667,-30.6667) and (603.3333,-59.0000) .. (626.0000,-99.0000) .. controls
    (638.6667,-122.3333) and (645.0000,-160.3333) .. (645.0000,-213.0000) ..
    controls (645.0000,-226.3333) and (641.3333,-245.0000) .. (634.0000,-269.0000)
    .. controls (626.6667,-293.6667) and (622.6667,-311.6667) ..
    (622.0000,-323.0000) .. controls (620.6667,-371.0000) and (613.6667,-426.6667)
    .. (601.0000,-490.0000) .. controls (587.0000,-499.3333) and
    (567.6667,-515.6667) .. (543.0000,-539.0000) .. controls (528.3333,-596.3333)
    and (511.0000,-662.3333) .. (491.0000,-737.0000) .. controls
    (471.6667,-807.6667) and (451.3333,-860.0000) .. (430.0000,-894.0000) --
    (428.0000,-894.0000) .. controls (404.6667,-875.3333) and (386.6667,-864.3333)
    .. (374.0000,-861.0000) .. controls (368.6667,-859.6667) and
    (348.0000,-859.0000) .. (312.0000,-859.0000) .. controls (300.0000,-851.6667)
    and (282.6667,-831.3333) .. (260.0000,-798.0000) .. controls
    (248.6667,-782.6667) and (216.6667,-775.0000) .. (164.0000,-775.0000) ..
    controls (146.6667,-775.0000) and (134.6667,-778.3333) .. (128.0000,-785.0000)
    .. controls (121.3333,-791.6667) and (115.6667,-795.3333) ..
    (111.0000,-796.0000) .. controls (76.3333,-802.0000) and (59.0000,-830.6667)
    .. (59.0000,-882.0000) .. controls (59.0000,-895.3333) and (62.6667,-905.3333)
    .. (70.0000,-912.0000) .. controls (85.3333,-926.0000) and
    (100.3333,-951.0000) .. (115.0000,-987.0000) .. controls (129.6667,-1023.6667)
    and (137.0000,-1053.0000) .. (137.0000,-1075.0000) .. controls
    (137.0000,-1082.3333) and (130.6667,-1089.6667) .. (118.0000,-1097.0000) ..
    controls (106.0000,-1105.0000) and (100.0000,-1113.3333) ..
    (100.0000,-1122.0000) .. controls (100.0000,-1145.3333) and
    (115.6667,-1168.6667) .. (147.0000,-1192.0000) .. controls
    (178.3333,-1215.3333) and (194.0000,-1228.3333) .. (194.0000,-1231.0000) ..
    controls (190.0000,-1235.0000) and (172.0000,-1239.0000) ..
    (140.0000,-1243.0000) .. controls (113.3333,-1246.3333) and
    (100.0000,-1253.6667) .. (100.0000,-1265.0000) .. controls
    (100.0000,-1277.6667) and (114.3333,-1288.3333) .. (143.0000,-1297.0000) ..
    controls (165.6667,-1304.3333) and (185.6667,-1308.0000) ..
    (203.0000,-1308.0000) .. controls (221.6667,-1308.0000) and
    (238.0000,-1304.0000) .. (252.0000,-1296.0000) .. controls
    (264.0000,-1312.6667) and (280.0000,-1321.0000) .. (300.0000,-1321.0000) ..
    controls (356.6667,-1321.0000) and (403.3333,-1302.3333) ..
    (440.0000,-1265.0000) .. controls (465.3333,-1239.6667) and
    (532.0000,-1227.0000) .. (640.0000,-1227.0000) .. controls
    (653.3333,-1227.0000) and (673.3333,-1228.3333) .. (700.0000,-1231.0000) ..
    controls (727.3333,-1233.6667) and (747.6667,-1235.0000) ..
    (761.0000,-1235.0000) .. controls (752.3333,-1235.0000) and
    (796.3333,-1228.6667) .. (893.0000,-1216.0000) .. controls
    (1035.0000,-1197.3333) and (1137.6667,-1188.0000) .. (1201.0000,-1188.0000) --
    (1415.0000,-1188.0000) .. controls (1460.3333,-1188.0000) and
    (1541.3333,-1195.6667) .. (1658.0000,-1211.0000) .. controls
    (1667.3333,-1212.3333) and (1698.3333,-1218.0000) .. (1751.0000,-1228.0000) ..
    controls (1789.0000,-1235.3333) and (1820.3333,-1239.0000) ..
    (1845.0000,-1239.0000) .. controls (1871.0000,-1239.0000) and
    (1899.6667,-1226.3333) .. (1931.0000,-1201.0000) .. controls
    (1942.3333,-1191.6667) and (1949.3333,-1178.3333) .. (1952.0000,-1161.0000) ..
    controls (1954.6667,-1123.6667) and (1959.6667,-1067.3333) ..
    (1967.0000,-992.0000) .. controls (1975.0000,-912.6667) and
    (1988.6667,-794.0000) .. (2008.0000,-636.0000) .. controls
    (2010.0000,-619.3333) and (2019.6667,-592.6667) .. (2037.0000,-556.0000) ..
    controls (2052.3333,-522.6667) and (2060.0000,-495.3333) ..
    (2060.0000,-474.0000) .. controls (2060.0000,-462.0000) and
    (2058.3333,-444.3333) .. (2055.0000,-421.0000) .. controls
    (2051.6667,-398.3333) and (2050.0000,-381.0000) .. (2050.0000,-369.0000) ..
    controls (2050.0000,-362.3333) and (2052.3333,-352.6667) ..
    (2057.0000,-340.0000) .. controls (2061.6667,-327.3333) and
    (2064.0000,-317.6667) .. (2064.0000,-311.0000) -- cycle(1924.0000,-628.0000)
    .. controls (1924.0000,-661.3333) and (1916.0000,-718.0000) ..
    (1900.0000,-798.0000) .. controls (1892.6667,-736.0000) and
    (1889.0000,-667.6667) .. (1889.0000,-593.0000) -- (1889.0000,-553.0000) ..
    controls (1897.0000,-538.3333) and (1904.0000,-526.6667) ..
    (1910.0000,-518.0000) .. controls (1919.3333,-562.0000) and
    (1924.0000,-598.6667) .. (1924.0000,-628.0000) -- cycle(2026.0000,-462.0000)
    .. controls (2026.0000,-487.3333) and (2021.6667,-506.6667) ..
    (2013.0000,-520.0000) .. controls (1997.6667,-545.3333) and
    (1988.6667,-561.3333) .. (1986.0000,-568.0000) .. controls
    (1975.3333,-594.6667) and (1966.0000,-637.6667) .. (1958.0000,-697.0000) ..
    controls (1962.0000,-659.0000) and (1964.0000,-626.6667) ..
    (1964.0000,-600.0000) .. controls (1964.0000,-587.3333) and
    (1961.3333,-568.3333) .. (1956.0000,-543.0000) .. controls
    (1950.6667,-517.6667) and (1948.0000,-498.6667) .. (1948.0000,-486.0000) ..
    controls (1948.0000,-472.0000) and (1951.3333,-451.0000) ..
    (1958.0000,-423.0000) .. controls (1965.3333,-395.6667) and
    (1969.0000,-374.6667) .. (1969.0000,-360.0000) .. controls
    (1969.0000,-341.3333) and (1984.6667,-325.3333) .. (2016.0000,-312.0000) ..
    controls (2011.3333,-365.3333) and (2009.0000,-388.3333) ..
    (2009.0000,-381.0000) .. controls (2009.0000,-390.3333) and
    (2011.6667,-403.6667) .. (2017.0000,-421.0000) .. controls
    (2023.0000,-439.0000) and (2026.0000,-452.6667) .. (2026.0000,-462.0000) --
    cycle(1684.0000,-353.0000) .. controls (1682.6667,-359.0000) and
    (1681.0000,-364.0000) .. (1679.0000,-368.0000) -- (1672.0000,-366.0000) --
    (1672.0000,-352.0000) -- (1675.0000,-346.0000) -- (1681.0000,-346.0000) --
    (1684.0000,-353.0000) -- cycle(1718.0000,-177.0000) .. controls
    (1710.0000,-203.6667) and (1706.0000,-218.6667) .. (1706.0000,-222.0000) ..
    controls (1706.0000,-233.3333) and (1708.0000,-249.6667) ..
    (1712.0000,-271.0000) .. controls (1716.0000,-292.3333) and
    (1718.0000,-308.6667) .. (1718.0000,-320.0000) .. controls
    (1718.0000,-327.3333) and (1715.6667,-336.0000) .. (1711.0000,-346.0000) ..
    controls (1709.6667,-332.6667) and (1705.6667,-324.6667) ..
    (1699.0000,-322.0000) .. controls (1690.3333,-320.6667) and
    (1681.3333,-319.0000) .. (1672.0000,-317.0000) .. controls
    (1666.6667,-281.0000) and (1659.3333,-236.6667) .. (1650.0000,-184.0000) ..
    controls (1644.6667,-161.3333) and (1632.0000,-136.0000) ..
    (1612.0000,-108.0000) .. controls (1595.3333,-85.3333) and
    (1578.3333,-62.3333) .. (1561.0000,-39.0000) .. controls (1573.6667,-35.6667)
    and (1584.6667,-34.0000) .. (1594.0000,-34.0000) .. controls
    (1624.6667,-34.0000) and (1642.6667,-40.6667) .. (1648.0000,-54.0000) ..
    controls (1653.3333,-76.6667) and (1659.0000,-99.0000) ..
    (1665.0000,-121.0000) .. controls (1673.6667,-148.3333) and
    (1689.3333,-161.6667) .. (1712.0000,-161.0000) -- (1718.0000,-177.0000) --
    cycle(1715.0000,-10.0000) .. controls (1707.0000,-1.3333) and
    (1696.3333,12.0000) .. (1683.0000,30.0000) .. controls (1686.3333,27.3333) and
    (1697.0000,14.0000) .. (1715.0000,-10.0000) -- cycle(1951.0000,-758.0000) ..
    controls (1946.3333,-841.3333) and (1935.0000,-965.6667) ..
    (1917.0000,-1131.0000) .. controls (1914.3333,-1147.0000) and
    (1907.3333,-1162.6667) .. (1896.0000,-1178.0000) .. controls
    (1882.6667,-1195.3333) and (1869.0000,-1203.3333) .. (1855.0000,-1202.0000) --
    (1576.0000,-1171.0000) .. controls (1486.0000,-1161.0000) and
    (1441.0000,-1156.0000) .. (1441.0000,-1156.0000) -- (1133.0000,-1156.0000) ..
    controls (1070.3333,-1156.0000) and (975.3333,-1166.3333) ..
    (848.0000,-1187.0000) .. controls (798.6667,-1195.0000) and
    (769.6667,-1199.0000) .. (761.0000,-1199.0000) .. controls
    (746.3333,-1199.0000) and (724.6667,-1196.6667) .. (696.0000,-1192.0000) ..
    controls (667.3333,-1188.0000) and (645.6667,-1186.0000) ..
    (631.0000,-1186.0000) .. controls (605.0000,-1186.0000) and
    (564.6667,-1193.3333) .. (510.0000,-1208.0000) .. controls
    (520.0000,-1204.6667) and (532.6667,-1186.6667) .. (548.0000,-1154.0000) ..
    controls (564.0000,-1121.3333) and (572.0000,-1098.6667) ..
    (572.0000,-1086.0000) .. controls (572.0000,-1062.0000) and
    (551.3333,-1050.0000) .. (510.0000,-1050.0000) .. controls
    (474.0000,-1050.0000) and (441.0000,-1073.3333) .. (411.0000,-1120.0000) --
    (416.0000,-1146.0000) .. controls (432.0000,-1132.0000) and
    (447.6667,-1118.0000) .. (463.0000,-1104.0000) .. controls
    (482.3333,-1088.0000) and (501.0000,-1080.0000) .. (519.0000,-1080.0000) ..
    controls (529.6667,-1080.0000) and (537.0000,-1081.6667) ..
    (541.0000,-1085.0000) .. controls (525.0000,-1133.0000) and
    (513.3333,-1162.0000) .. (506.0000,-1172.0000) .. controls
    (500.0000,-1180.0000) and (489.3333,-1184.3333) .. (474.0000,-1185.0000) ..
    controls (450.6667,-1185.6667) and (427.0000,-1191.3333) ..
    (403.0000,-1202.0000) .. controls (415.6667,-1214.6667) and
    (427.0000,-1221.0000) .. (437.0000,-1221.0000) .. controls
    (445.0000,-1221.0000) and (458.0000,-1219.3333) .. (476.0000,-1216.0000) ..
    controls (456.0000,-1220.6667) and (440.6667,-1223.0000) ..
    (430.0000,-1223.0000) .. controls (426.0000,-1223.0000) and
    (417.0000,-1218.6667) .. (403.0000,-1210.0000) .. controls
    (389.0000,-1201.3333) and (376.3333,-1197.0000) .. (365.0000,-1197.0000) ..
    controls (333.6667,-1197.0000) and (318.0000,-1209.3333) ..
    (318.0000,-1234.0000) .. controls (319.3333,-1240.6667) and
    (321.3333,-1246.0000) .. (324.0000,-1250.0000) .. controls
    (311.3333,-1253.3333) and (300.0000,-1255.0000) .. (290.0000,-1255.0000) ..
    controls (273.3333,-1255.0000) and (250.3333,-1240.6667) ..
    (221.0000,-1212.0000) .. controls (191.6667,-1183.3333) and
    (174.3333,-1160.3333) .. (169.0000,-1143.0000) .. controls
    (166.3333,-1133.6667) and (165.0000,-1122.6667) .. (165.0000,-1110.0000) ..
    controls (165.0000,-1104.0000) and (165.3333,-1095.3333) ..
    (166.0000,-1084.0000) .. controls (166.6667,-1072.6667) and
    (167.0000,-1064.0000) .. (167.0000,-1058.0000) .. controls
    (167.0000,-1042.6667) and (158.0000,-1013.6667) .. (140.0000,-971.0000) ..
    controls (122.6667,-928.3333) and (108.6667,-902.3333) .. (98.0000,-893.0000)
    .. controls (95.3333,-885.0000) and (94.0000,-878.0000) .. (94.0000,-872.0000)
    .. controls (94.0000,-842.6667) and (104.3333,-828.0000) ..
    (125.0000,-828.0000) .. controls (129.0000,-828.0000) and (134.6667,-829.0000)
    .. (142.0000,-831.0000) .. controls (149.3333,-833.0000) and
    (155.0000,-834.0000) .. (159.0000,-834.0000) .. controls (164.3333,-834.0000)
    and (172.0000,-832.6667) .. (182.0000,-830.0000) .. controls
    (192.0000,-827.3333) and (199.6667,-826.0000) .. (205.0000,-826.0000) ..
    controls (211.0000,-826.0000) and (217.6667,-829.0000) .. (225.0000,-835.0000)
    .. controls (233.0000,-841.0000) and (238.0000,-844.0000) ..
    (240.0000,-844.0000) .. controls (242.0000,-844.0000) and (243.6667,-843.3333)
    .. (245.0000,-842.0000) .. controls (245.6667,-866.0000) and
    (264.0000,-882.6667) .. (300.0000,-892.0000) .. controls (356.0000,-906.0000)
    and (389.3333,-916.0000) .. (400.0000,-922.0000) .. controls
    (435.3333,-943.3333) and (453.0000,-980.6667) .. (453.0000,-1034.0000) --
    (460.0000,-1039.0000) .. controls (474.0000,-1039.0000) and
    (481.0000,-1019.3333) .. (481.0000,-980.0000) .. controls (481.0000,-973.3333)
    and (476.3333,-963.3333) .. (467.0000,-950.0000) .. controls
    (454.3333,-932.6667) and (447.3333,-923.0000) .. (446.0000,-921.0000) ..
    controls (490.0000,-859.0000) and (527.6667,-759.6667) .. (559.0000,-623.0000)
    .. controls (563.0000,-600.3333) and (571.0000,-573.6667) ..
    (583.0000,-543.0000) .. controls (603.0000,-523.0000) and (631.3333,-508.3333)
    .. (668.0000,-499.0000) -- (668.0000,-511.0000) .. controls
    (668.0000,-518.3333) and (666.0000,-529.3333) .. (662.0000,-544.0000) ..
    controls (658.0000,-558.6667) and (656.0000,-569.6667) .. (656.0000,-577.0000)
    .. controls (656.0000,-579.0000) and (658.0000,-585.0000) ..
    (662.0000,-595.0000) .. controls (684.6667,-555.6667) and (699.3333,-508.3333)
    .. (706.0000,-453.0000) .. controls (716.6667,-359.0000) and
    (722.3333,-310.3333) .. (723.0000,-307.0000) .. controls (742.3333,-215.6667)
    and (752.0000,-158.6667) .. (752.0000,-136.0000) .. controls
    (752.0000,-103.3333) and (730.3333,-61.6667) .. (687.0000,-11.0000) --
    (693.0000,-7.0000) -- (694.0000,-2.0000) -- (666.0000,49.0000) .. controls
    (666.6667,49.6667) and (667.6667,50.0000) .. (669.0000,50.0000) .. controls
    (709.6667,50.0000) and (736.3333,40.0000) .. (749.0000,20.0000) .. controls
    (751.0000,16.6667) and (756.0000,-2.0000) .. (764.0000,-36.0000) .. controls
    (768.0000,-56.0000) and (780.6667,-65.6667) .. (802.0000,-65.0000) .. controls
    (798.0000,-115.6667) and (796.0000,-169.3333) .. (796.0000,-226.0000) ..
    controls (796.0000,-234.0000) and (798.0000,-244.3333) .. (802.0000,-257.0000)
    .. controls (808.0000,-272.3333) and (811.3333,-282.3333) ..
    (812.0000,-287.0000) .. controls (812.6667,-305.0000) and (814.3333,-331.6667)
    .. (817.0000,-367.0000) .. controls (823.6667,-408.3333) and
    (833.0000,-470.3333) .. (845.0000,-553.0000) -- (850.0000,-561.0000) --
    (867.0000,-561.0000) .. controls (867.0000,-561.0000) and (867.0000,-550.3333)
    .. (867.0000,-529.0000) .. controls (867.0000,-511.0000) and
    (865.6667,-494.0000) .. (863.0000,-478.0000) .. controls (967.6667,-482.0000)
    and (1020.0000,-484.0000) .. (1020.0000,-484.0000) .. controls
    (1050.0000,-484.0000) and (1087.3333,-479.0000) .. (1132.0000,-469.0000) ..
    controls (1169.3333,-461.0000) and (1206.6667,-453.0000) ..
    (1244.0000,-445.0000) -- (1473.0000,-488.0000) .. controls
    (1481.6667,-484.0000) and (1495.3333,-473.3333) .. (1514.0000,-456.0000) ..
    controls (1533.3333,-438.6667) and (1543.0000,-426.3333) ..
    (1543.0000,-419.0000) .. controls (1543.0000,-411.0000) and
    (1539.0000,-399.6667) .. (1531.0000,-385.0000) .. controls
    (1523.6667,-371.0000) and (1520.0000,-360.0000) .. (1520.0000,-352.0000) --
    (1531.0000,-352.0000) .. controls (1534.3333,-366.0000) and
    (1542.6667,-385.3333) .. (1556.0000,-410.0000) .. controls
    (1569.3333,-405.3333) and (1589.3333,-399.3333) .. (1616.0000,-392.0000) --
    (1616.0000,-378.0000) .. controls (1616.0000,-374.6667) and
    (1615.0000,-370.3333) .. (1613.0000,-365.0000) .. controls
    (1611.6667,-359.6667) and (1611.0000,-355.3333) .. (1611.0000,-352.0000) ..
    controls (1611.0000,-349.3333) and (1611.6667,-343.6667) ..
    (1613.0000,-335.0000) -- (1615.0000,-332.0000) -- (1621.0000,-332.0000) ..
    controls (1624.3333,-347.3333) and (1626.3333,-364.0000) ..
    (1627.0000,-382.0000) .. controls (1647.0000,-384.0000) and
    (1676.6667,-388.0000) .. (1716.0000,-394.0000) .. controls
    (1722.0000,-381.3333) and (1733.0000,-363.6667) .. (1749.0000,-341.0000) --
    (1753.0000,-344.0000) .. controls (1753.0000,-350.0000) and
    (1749.6667,-358.3333) .. (1743.0000,-369.0000) .. controls
    (1737.0000,-379.6667) and (1734.0000,-388.3333) .. (1734.0000,-395.0000) ..
    controls (1734.0000,-398.3333) and (1735.0000,-402.6667) ..
    (1737.0000,-408.0000) .. controls (1699.6667,-444.6667) and
    (1662.6667,-481.6667) .. (1626.0000,-519.0000) .. controls
    (1565.3333,-579.6667) and (1535.0000,-614.3333) .. (1535.0000,-623.0000) ..
    controls (1535.0000,-631.0000) and (1539.6667,-635.0000) ..
    (1549.0000,-635.0000) .. controls (1602.3333,-587.6667) and
    (1645.3333,-548.3333) .. (1678.0000,-517.0000) .. controls
    (1742.0000,-456.3333) and (1779.0000,-416.0000) .. (1789.0000,-396.0000) ..
    controls (1803.0000,-368.0000) and (1810.0000,-338.6667) ..
    (1810.0000,-308.0000) .. controls (1810.0000,-238.0000) and
    (1805.6667,-186.3333) .. (1797.0000,-153.0000) .. controls
    (1785.0000,-107.6667) and (1760.0000,-62.6667) .. (1722.0000,-18.0000) ..
    controls (1727.3333,-23.3333) and (1733.6667,-27.3333) .. (1741.0000,-30.0000)
    -- (1741.0000,-20.0000) .. controls (1741.0000,-9.3333) and (1735.3333,2.3333)
    .. (1724.0000,15.0000) .. controls (1711.3333,29.6667) and (1704.0000,41.0000)
    .. (1702.0000,49.0000) -- (1722.0000,49.0000) .. controls (1731.3333,49.0000)
    and (1746.0000,45.6667) .. (1766.0000,39.0000) .. controls (1786.6667,33.0000)
    and (1798.3333,26.6667) .. (1801.0000,20.0000) .. controls (1801.6667,18.0000)
    and (1802.0000,3.6667) .. (1802.0000,-23.0000) .. controls
    (1802.0000,-43.6667) and (1811.6667,-62.0000) .. (1831.0000,-78.0000) ..
    controls (1851.0000,-94.6667) and (1861.0000,-105.3333) ..
    (1861.0000,-110.0000) .. controls (1861.0000,-118.6667) and
    (1858.3333,-131.3333) .. (1853.0000,-148.0000) .. controls
    (1848.3333,-164.6667) and (1846.0000,-177.3333) .. (1846.0000,-186.0000) ..
    controls (1846.0000,-292.6667) and (1868.6667,-378.6667) ..
    (1914.0000,-444.0000) .. controls (1900.0000,-465.3333) and
    (1886.3333,-487.0000) .. (1873.0000,-509.0000) .. controls
    (1860.3333,-531.0000) and (1854.0000,-555.6667) .. (1854.0000,-583.0000) ..
    controls (1854.0000,-595.0000) and (1863.0000,-719.3333) ..
    (1881.0000,-956.0000) .. controls (1884.3333,-1002.6667) and
    (1888.6667,-1040.0000) .. (1894.0000,-1068.0000) .. controls
    (1897.3333,-1087.3333) and (1900.6667,-1097.0000) .. (1904.0000,-1097.0000) ..
    controls (1908.0000,-1097.0000) and (1911.3333,-1094.3333) ..
    (1914.0000,-1089.0000) .. controls (1914.0000,-941.0000) and
    (1926.3333,-830.6667) .. (1951.0000,-758.0000) -- cycle(408.0000,-1251.0000)
    .. controls (408.0000,-1261.0000) and (397.0000,-1270.0000) ..
    (375.0000,-1278.0000) .. controls (357.0000,-1284.6667) and
    (341.6667,-1288.0000) .. (329.0000,-1288.0000) -- (304.0000,-1288.0000) ..
    controls (307.3333,-1284.0000) and (320.0000,-1278.0000) ..
    (342.0000,-1270.0000) .. controls (358.0000,-1263.3333) and
    (366.3333,-1253.3333) .. (367.0000,-1240.0000) -- (366.0000,-1238.0000) ..
    controls (363.3333,-1238.6667) and (359.6667,-1242.3333) ..
    (355.0000,-1249.0000) .. controls (350.3333,-1245.0000) and
    (343.0000,-1240.0000) .. (333.0000,-1234.0000) -- (333.0000,-1227.0000) ..
    controls (333.0000,-1219.6667) and (340.6667,-1216.0000) ..
    (356.0000,-1216.0000) .. controls (390.6667,-1216.0000) and
    (408.0000,-1227.6667) .. (408.0000,-1251.0000) -- cycle(244.0000,-1268.0000)
    .. controls (234.6667,-1275.3333) and (224.0000,-1279.0000) ..
    (212.0000,-1279.0000) .. controls (190.6667,-1279.0000) and
    (167.0000,-1274.3333) .. (141.0000,-1265.0000) .. controls
    (179.6667,-1265.0000) and (208.0000,-1256.6667) .. (226.0000,-1240.0000) ..
    controls (231.3333,-1246.0000) and (237.3333,-1255.3333) ..
    (244.0000,-1268.0000) -- cycle(160.0000,-1171.0000) .. controls
    (138.0000,-1153.0000) and (127.0000,-1140.3333) .. (127.0000,-1133.0000) ..
    controls (127.0000,-1127.0000) and (131.0000,-1122.0000) ..
    (139.0000,-1118.0000) .. controls (143.0000,-1124.0000) and
    (145.0000,-1130.6667) .. (145.0000,-1138.0000) .. controls
    (141.6667,-1134.0000) and (139.3333,-1132.0000) .. (138.0000,-1132.0000) ..
    controls (135.3333,-1132.0000) and (133.3333,-1133.0000) ..
    (132.0000,-1135.0000) .. controls (138.6667,-1143.0000) and
    (148.0000,-1155.0000) .. (160.0000,-1171.0000) -- cycle(182.0000,-806.0000) --
    (182.0000,-813.0000) -- (142.0000,-815.0000) -- (142.0000,-808.0000) --
    (182.0000,-806.0000) -- cycle(717.0000,-224.0000) .. controls
    (717.0000,-243.3333) and (710.6667,-276.6667) .. (698.0000,-324.0000) ..
    controls (683.3333,-378.0000) and (675.0000,-414.0000) .. (673.0000,-432.0000)
    .. controls (671.6667,-445.3333) and (668.6667,-457.3333) ..
    (664.0000,-468.0000) -- (640.0000,-478.0000) -- (640.0000,-474.0000) ..
    controls (640.0000,-464.6667) and (643.0000,-431.3333) .. (649.0000,-374.0000)
    .. controls (655.6667,-317.3333) and (659.6667,-287.6667) ..
    (661.0000,-285.0000) .. controls (671.6667,-265.6667) and (677.0000,-246.3333)
    .. (677.0000,-227.0000) -- (677.0000,-209.0000) .. controls
    (677.0000,-170.3333) and (667.6667,-131.0000) .. (649.0000,-91.0000) ..
    controls (639.6667,-71.0000) and (630.3333,-51.0000) .. (621.0000,-31.0000) --
    (631.0000,-26.0000) .. controls (671.6667,-26.0000) and (698.0000,-51.0000) ..
    (710.0000,-101.0000) .. controls (714.6667,-122.3333) and (717.0000,-163.3333)
    .. (717.0000,-224.0000) -- cycle(522.0000,-1107.0000) .. controls
    (522.0000,-1094.3333) and (517.3333,-1088.0000) .. (508.0000,-1088.0000) --
    (507.0000,-1097.0000) .. controls (510.3333,-1098.3333) and
    (512.0000,-1100.6667) .. (512.0000,-1104.0000) .. controls
    (512.0000,-1146.0000) and (491.3333,-1167.0000) .. (450.0000,-1167.0000) ..
    controls (440.6667,-1167.0000) and (429.6667,-1165.6667) ..
    (417.0000,-1163.0000) .. controls (419.0000,-1175.0000) and
    (431.0000,-1181.0000) .. (453.0000,-1181.0000) .. controls
    (471.0000,-1181.0000) and (487.0000,-1173.0000) .. (501.0000,-1157.0000) ..
    controls (515.0000,-1141.6667) and (522.0000,-1125.0000) ..
    (522.0000,-1107.0000) -- cycle(329.0000,-1046.0000) -- (319.0000,-1040.0000)
    -- (312.0000,-1042.0000) -- (309.0000,-1046.0000) .. controls
    (303.0000,-1042.0000) and (297.6667,-1040.0000) .. (293.0000,-1040.0000) ..
    controls (279.6667,-1040.0000) and (273.0000,-1044.3333) ..
    (273.0000,-1053.0000) .. controls (273.0000,-1055.6667) and
    (273.3333,-1059.3333) .. (274.0000,-1064.0000) .. controls
    (274.6667,-1068.6667) and (275.0000,-1072.0000) .. (275.0000,-1074.0000) --
    (264.0000,-1078.0000) .. controls (270.6667,-1090.6667) and
    (277.0000,-1097.0000) .. (283.0000,-1097.0000) .. controls
    (301.0000,-1097.0000) and (316.3333,-1080.0000) .. (329.0000,-1046.0000) --
    cycle(211.0000,-862.0000) .. controls (207.0000,-856.6667) and
    (202.3333,-854.0000) .. (197.0000,-854.0000) .. controls (186.3333,-854.0000)
    and (171.0000,-859.0000) .. (151.0000,-869.0000) -- (151.0000,-883.0000) ..
    controls (171.6667,-893.6667) and (183.0000,-899.0000) .. (185.0000,-899.0000)
    .. controls (201.0000,-899.0000) and (209.6667,-886.6667) ..
    (211.0000,-862.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F405.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1605.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2221.0000,-1049.0000) ..
    controls (2221.0000,-981.0000) and (2187.3333,-930.0000) ..
    (2120.0000,-896.0000) .. controls (2068.0000,-869.3333) and
    (2004.0000,-856.0000) .. (1928.0000,-856.0000) .. controls
    (1798.6667,-856.0000) and (1665.3333,-879.3333) .. (1528.0000,-926.0000) ..
    controls (1540.0000,-894.6667) and (1552.0000,-872.6667) ..
    (1564.0000,-860.0000) .. controls (1576.0000,-848.0000) and
    (1597.3333,-836.0000) .. (1628.0000,-824.0000) .. controls
    (1659.3333,-812.0000) and (1690.3333,-800.3333) .. (1721.0000,-789.0000) ..
    controls (1767.0000,-770.3333) and (1793.6667,-756.0000) ..
    (1801.0000,-746.0000) .. controls (1805.6667,-738.6667) and
    (1812.6667,-697.6667) .. (1822.0000,-623.0000) .. controls
    (1830.0000,-552.3333) and (1834.0000,-507.0000) .. (1834.0000,-487.0000) ..
    controls (1834.0000,-475.6667) and (1828.6667,-446.3333) ..
    (1818.0000,-399.0000) .. controls (1808.0000,-351.6667) and
    (1800.6667,-324.0000) .. (1796.0000,-316.0000) .. controls
    (1788.0000,-301.3333) and (1774.3333,-285.6667) .. (1755.0000,-269.0000) ..
    controls (1733.6667,-250.3333) and (1716.0000,-241.0000) ..
    (1702.0000,-241.0000) .. controls (1691.3333,-241.0000) and
    (1683.0000,-246.3333) .. (1677.0000,-257.0000) .. controls
    (1671.6667,-256.3333) and (1664.0000,-253.3333) .. (1654.0000,-248.0000) ..
    controls (1644.0000,-243.3333) and (1635.6667,-241.0000) ..
    (1629.0000,-241.0000) .. controls (1612.3333,-241.0000) and
    (1599.0000,-251.3333) .. (1589.0000,-272.0000) .. controls
    (1565.6667,-278.0000) and (1554.0000,-294.0000) .. (1554.0000,-320.0000) ..
    controls (1554.0000,-365.3333) and (1575.3333,-393.0000) ..
    (1618.0000,-403.0000) .. controls (1661.3333,-413.6667) and
    (1683.0000,-441.6667) .. (1683.0000,-487.0000) .. controls
    (1683.0000,-555.0000) and (1677.3333,-591.6667) .. (1666.0000,-597.0000) ..
    controls (1658.0000,-601.0000) and (1629.0000,-604.6667) ..
    (1579.0000,-608.0000) .. controls (1523.0000,-612.0000) and
    (1485.0000,-616.6667) .. (1465.0000,-622.0000) .. controls
    (1445.0000,-628.0000) and (1411.0000,-644.6667) .. (1363.0000,-672.0000) ..
    controls (1333.6667,-688.6667) and (1301.0000,-708.0000) ..
    (1265.0000,-730.0000) .. controls (1245.6667,-678.6667) and
    (1219.6667,-601.0000) .. (1187.0000,-497.0000) .. controls
    (1182.3333,-457.0000) and (1174.0000,-396.6667) .. (1162.0000,-316.0000) ..
    controls (1159.3333,-302.0000) and (1143.0000,-267.0000) ..
    (1113.0000,-211.0000) .. controls (1107.0000,-197.0000) and
    (1094.0000,-177.0000) .. (1074.0000,-151.0000) .. controls
    (1044.0000,-125.0000) and (1005.0000,-112.0000) .. (957.0000,-112.0000) ..
    controls (941.6667,-112.0000) and (931.6667,-116.3333) .. (927.0000,-125.0000)
    .. controls (897.6667,-119.6667) and (884.3333,-117.0000) ..
    (887.0000,-117.0000) .. controls (855.6667,-117.0000) and (840.0000,-139.6667)
    .. (840.0000,-185.0000) .. controls (840.0000,-201.6667) and
    (847.6667,-218.3333) .. (863.0000,-235.0000) .. controls (873.6667,-249.0000)
    and (884.3333,-263.3333) .. (895.0000,-278.0000) .. controls
    (902.3333,-284.0000) and (920.3333,-288.0000) .. (949.0000,-290.0000) ..
    controls (1001.6667,-293.3333) and (1028.0000,-340.3333) ..
    (1028.0000,-431.0000) .. controls (1028.0000,-453.0000) and
    (1024.3333,-478.3333) .. (1017.0000,-507.0000) .. controls
    (955.0000,-441.0000) and (898.0000,-397.6667) .. (846.0000,-377.0000) ..
    controls (837.3333,-373.6667) and (824.6667,-368.6667) .. (808.0000,-362.0000)
    .. controls (806.6667,-329.3333) and (805.0000,-296.3333) ..
    (803.0000,-263.0000) .. controls (801.0000,-229.6667) and (794.0000,-197.6667)
    .. (782.0000,-167.0000) .. controls (766.6667,-127.6667) and
    (741.3333,-75.3333) .. (706.0000,-10.0000) .. controls (666.6667,62.6667) and
    (640.3333,114.3333) .. (627.0000,145.0000) .. controls (622.3333,155.6667) and
    (618.6667,177.3333) .. (616.0000,210.0000) .. controls (613.3333,237.3333) and
    (606.0000,258.0000) .. (594.0000,272.0000) .. controls (588.6667,278.6667) and
    (566.0000,292.6667) .. (526.0000,314.0000) .. controls (484.0000,336.6667) and
    (448.0000,348.0000) .. (418.0000,348.0000) .. controls (404.6667,348.0000) and
    (393.6667,341.0000) .. (385.0000,327.0000) .. controls (382.3333,327.0000) and
    (377.3333,327.6667) .. (370.0000,329.0000) .. controls (363.3333,331.0000) and
    (358.3333,332.0000) .. (355.0000,332.0000) .. controls (320.3333,332.0000) and
    (303.0000,311.6667) .. (303.0000,271.0000) .. controls (303.0000,223.0000) and
    (310.0000,191.0000) .. (324.0000,175.0000) .. controls (333.3333,164.3333) and
    (350.3333,158.3333) .. (375.0000,157.0000) .. controls (402.3333,155.0000) and
    (422.3333,149.6667) .. (435.0000,141.0000) .. controls (448.3333,132.3333) and
    (461.0000,101.3333) .. (473.0000,48.0000) .. controls (485.0000,1.3333) and
    (496.6667,-45.0000) .. (508.0000,-91.0000) .. controls (523.3333,-153.0000)
    and (531.0000,-198.3333) .. (531.0000,-227.0000) .. controls
    (531.0000,-256.3333) and (511.0000,-287.6667) .. (471.0000,-321.0000) ..
    controls (456.3333,-305.0000) and (443.3333,-291.6667) .. (432.0000,-281.0000)
    .. controls (430.6667,-279.6667) and (405.6667,-258.6667) ..
    (357.0000,-218.0000) .. controls (315.6667,-182.6667) and (295.0000,-163.6667)
    .. (295.0000,-161.0000) .. controls (295.0000,-156.3333) and
    (300.3333,-138.3333) .. (311.0000,-107.0000) .. controls (322.3333,-75.6667)
    and (329.3333,-59.0000) .. (332.0000,-57.0000) .. controls (350.0000,-43.6667)
    and (366.6667,-37.0000) .. (382.0000,-37.0000) .. controls (386.6667,-37.0000)
    and (393.6667,-38.3333) .. (403.0000,-41.0000) .. controls (413.0000,-43.6667)
    and (420.3333,-45.0000) .. (425.0000,-45.0000) .. controls (451.0000,-45.0000)
    and (464.0000,-27.0000) .. (464.0000,9.0000) .. controls (464.0000,29.6667)
    and (460.3333,45.3333) .. (453.0000,56.0000) .. controls (442.3333,71.3333)
    and (424.6667,83.0000) .. (400.0000,91.0000) .. controls (391.3333,93.6667)
    and (380.0000,95.0000) .. (366.0000,95.0000) .. controls (338.0000,95.0000)
    and (314.0000,89.6667) .. (294.0000,79.0000) .. controls (272.6667,65.6667)
    and (251.6667,52.6667) .. (231.0000,40.0000) .. controls (194.3333,20.0000)
    and (169.3333,-7.6667) .. (156.0000,-43.0000) .. controls (137.3333,-93.0000)
    and (128.0000,-136.0000) .. (128.0000,-172.0000) .. controls
    (128.0000,-209.3333) and (143.0000,-274.3333) .. (173.0000,-367.0000) ..
    controls (164.3333,-373.6667) and (160.0000,-386.6667) .. (160.0000,-406.0000)
    .. controls (160.0000,-416.0000) and (161.0000,-427.0000) ..
    (163.0000,-439.0000) .. controls (129.6667,-451.6667) and (113.0000,-473.3333)
    .. (113.0000,-504.0000) .. controls (113.0000,-508.0000) and
    (113.6667,-513.3333) .. (115.0000,-520.0000) .. controls (116.3333,-527.3333)
    and (117.0000,-533.0000) .. (117.0000,-537.0000) .. controls
    (117.0000,-540.3333) and (113.0000,-551.3333) .. (105.0000,-570.0000) ..
    controls (97.0000,-588.6667) and (93.0000,-603.6667) .. (93.0000,-615.0000) ..
    controls (93.0000,-678.3333) and (100.0000,-728.0000) .. (114.0000,-764.0000)
    .. controls (92.6667,-796.0000) and (82.0000,-823.6667) .. (82.0000,-847.0000)
    .. controls (82.0000,-873.6667) and (89.3333,-899.6667) ..
    (104.0000,-925.0000) .. controls (120.6667,-954.3333) and (141.3333,-969.0000)
    .. (166.0000,-969.0000) .. controls (180.0000,-969.0000) and
    (189.0000,-963.6667) .. (193.0000,-953.0000) .. controls (195.0000,-942.3333)
    and (197.0000,-931.3333) .. (199.0000,-920.0000) .. controls
    (203.6667,-897.3333) and (209.6667,-886.0000) .. (217.0000,-886.0000) ..
    controls (225.6667,-886.0000) and (250.3333,-899.6667) .. (291.0000,-927.0000)
    .. controls (335.0000,-956.3333) and (368.0000,-974.3333) ..
    (390.0000,-981.0000) .. controls (409.3333,-987.0000) and (446.6667,-991.3333)
    .. (502.0000,-994.0000) .. controls (554.0000,-996.6667) and
    (603.0000,-1017.6667) .. (649.0000,-1057.0000) .. controls
    (692.3333,-1097.0000) and (735.6667,-1137.0000) .. (779.0000,-1177.0000) ..
    controls (837.6667,-1229.6667) and (883.0000,-1264.0000) ..
    (915.0000,-1280.0000) .. controls (924.3333,-1284.6667) and
    (965.3333,-1290.3333) .. (1038.0000,-1297.0000) .. controls
    (1133.3333,-1305.6667) and (1173.0000,-1310.0000) .. (1157.0000,-1310.0000) ..
    controls (1213.0000,-1310.0000) and (1266.3333,-1290.3333) ..
    (1317.0000,-1251.0000) .. controls (1348.3333,-1227.0000) and
    (1388.3333,-1185.3333) .. (1437.0000,-1126.0000) .. controls
    (1445.6667,-1116.0000) and (1466.0000,-1100.3333) .. (1498.0000,-1079.0000) ..
    controls (1530.0000,-1058.3333) and (1553.6667,-1044.6667) ..
    (1569.0000,-1038.0000) .. controls (1703.6667,-981.3333) and
    (1824.6667,-953.0000) .. (1932.0000,-953.0000) .. controls
    (1969.3333,-953.0000) and (2003.0000,-958.3333) .. (2033.0000,-969.0000) ..
    controls (2045.6667,-973.6667) and (2060.3333,-983.3333) ..
    (2077.0000,-998.0000) .. controls (2093.6667,-1013.3333) and
    (2102.0000,-1026.6667) .. (2102.0000,-1038.0000) .. controls
    (2102.0000,-1038.0000) and (2086.6667,-1049.3333) .. (2056.0000,-1072.0000) ..
    controls (2026.0000,-1094.6667) and (2011.0000,-1118.0000) ..
    (2011.0000,-1142.0000) .. controls (2011.0000,-1158.6667) and
    (2018.3333,-1173.3333) .. (2033.0000,-1186.0000) .. controls
    (2048.3333,-1198.6667) and (2064.3333,-1205.0000) .. (2081.0000,-1205.0000) ..
    controls (2117.0000,-1205.0000) and (2149.3333,-1188.0000) ..
    (2178.0000,-1154.0000) .. controls (2206.6667,-1120.6667) and
    (2221.0000,-1085.6667) .. (2221.0000,-1049.0000) --
    cycle(2187.0000,-1103.0000) .. controls (2187.0000,-1117.0000) and
    (2177.3333,-1129.0000) .. (2158.0000,-1139.0000) .. controls
    (2157.3333,-1127.6667) and (2149.3333,-1115.0000) .. (2134.0000,-1101.0000) ..
    controls (2118.6667,-1087.0000) and (2105.0000,-1078.6667) ..
    (2093.0000,-1076.0000) .. controls (2098.3333,-1070.6667) and
    (2106.3333,-1065.0000) .. (2117.0000,-1059.0000) .. controls
    (2163.6667,-1078.3333) and (2187.0000,-1093.0000) .. (2187.0000,-1103.0000) --
    cycle(2152.0000,-1146.0000) -- (2152.0000,-1150.0000) .. controls
    (2118.6667,-1171.3333) and (2095.3333,-1182.0000) .. (2082.0000,-1182.0000) ..
    controls (2050.0000,-1182.0000) and (2034.0000,-1169.0000) ..
    (2034.0000,-1143.0000) .. controls (2034.0000,-1132.3333) and
    (2039.6667,-1119.0000) .. (2051.0000,-1103.0000) .. controls
    (2063.0000,-1087.6667) and (2074.0000,-1080.0000) .. (2084.0000,-1080.0000) ..
    controls (2095.3333,-1080.0000) and (2109.3333,-1088.0000) ..
    (2126.0000,-1104.0000) .. controls (2143.3333,-1120.6667) and
    (2152.0000,-1134.6667) .. (2152.0000,-1146.0000) --
    cycle(2201.0000,-1049.0000) .. controls (2201.0000,-1049.0000) and
    (2198.0000,-1063.6667) .. (2192.0000,-1093.0000) .. controls
    (2162.0000,-1068.3333) and (2138.0000,-1055.0000) .. (2120.0000,-1053.0000) ..
    controls (2124.0000,-1045.0000) and (2126.0000,-1039.6667) ..
    (2126.0000,-1037.0000) .. controls (2139.3333,-1040.3333) and
    (2149.3333,-1042.0000) .. (2156.0000,-1042.0000) .. controls
    (2174.6667,-1042.0000) and (2188.3333,-1036.6667) .. (2197.0000,-1026.0000) ..
    controls (2197.0000,-1028.6667) and (2197.6667,-1032.3333) ..
    (2199.0000,-1037.0000) .. controls (2200.3333,-1042.3333) and
    (2201.0000,-1046.3333) .. (2201.0000,-1049.0000) --
    cycle(2195.0000,-1014.0000) .. controls (2195.0000,-1027.3333) and
    (2181.6667,-1034.0000) .. (2155.0000,-1034.0000) .. controls
    (2151.0000,-1034.0000) and (2141.3333,-1033.0000) .. (2126.0000,-1031.0000) ..
    controls (2123.3333,-1025.6667) and (2118.6667,-1018.3333) ..
    (2112.0000,-1009.0000) .. controls (2136.0000,-1001.6667) and
    (2148.0000,-998.0000) .. (2148.0000,-998.0000) .. controls
    (2161.3333,-992.6667) and (2171.3333,-985.0000) .. (2178.0000,-975.0000) ..
    controls (2189.3333,-994.3333) and (2195.0000,-1007.3333) ..
    (2195.0000,-1014.0000) -- cycle(2171.0000,-967.0000) .. controls
    (2171.0000,-975.0000) and (2164.0000,-982.3333) .. (2150.0000,-989.0000) ..
    controls (2136.0000,-996.3333) and (2124.6667,-1000.0000) ..
    (2116.0000,-1000.0000) .. controls (2108.0000,-1000.0000) and
    (2096.0000,-990.3333) .. (2080.0000,-971.0000) .. controls
    (2104.6667,-962.3333) and (2118.3333,-946.0000) .. (2121.0000,-922.0000) ..
    controls (2154.3333,-939.3333) and (2171.0000,-954.3333) ..
    (2171.0000,-967.0000) -- cycle(2115.0000,-920.0000) .. controls
    (2107.6667,-950.0000) and (2093.6667,-965.0000) .. (2073.0000,-965.0000) ..
    controls (2076.3333,-965.0000) and (2062.3333,-958.3333) ..
    (2031.0000,-945.0000) .. controls (2041.6667,-927.0000) and
    (2046.3333,-908.6667) .. (2045.0000,-890.0000) .. controls
    (2063.0000,-894.6667) and (2086.3333,-904.6667) .. (2115.0000,-920.0000) --
    cycle(2037.0000,-887.0000) -- (2037.0000,-915.0000) .. controls
    (2037.0000,-919.0000) and (2032.0000,-928.3333) .. (2022.0000,-943.0000) ..
    controls (2010.6667,-939.0000) and (1994.3333,-935.3333) ..
    (1973.0000,-932.0000) -- (1973.0000,-879.0000) .. controls
    (1987.0000,-880.3333) and (2008.3333,-883.0000) .. (2037.0000,-887.0000) --
    cycle(1970.0000,-904.0000) .. controls (1970.0000,-910.6667) and
    (1968.0000,-920.0000) .. (1964.0000,-932.0000) -- (1903.0000,-932.0000) --
    (1903.0000,-879.0000) -- (1964.0000,-879.0000) .. controls
    (1968.0000,-889.6667) and (1970.0000,-898.0000) .. (1970.0000,-904.0000) --
    cycle(1900.0000,-887.0000) .. controls (1899.3333,-891.0000) and
    (1899.0000,-895.6667) .. (1899.0000,-901.0000) -- (1899.0000,-914.0000) ..
    controls (1899.0000,-929.3333) and (1887.3333,-937.0000) ..
    (1864.0000,-937.0000) -- (1846.0000,-937.0000) .. controls
    (1848.0000,-929.0000) and (1849.0000,-922.6667) .. (1849.0000,-918.0000) ..
    controls (1849.0000,-904.0000) and (1844.3333,-893.0000) ..
    (1835.0000,-885.0000) .. controls (1859.0000,-881.0000) and
    (1874.6667,-879.0000) .. (1882.0000,-879.0000) .. controls
    (1888.0000,-879.0000) and (1894.0000,-881.6667) .. (1900.0000,-887.0000) --
    cycle(1843.0000,-918.0000) .. controls (1843.0000,-926.0000) and
    (1841.3333,-933.3333) .. (1838.0000,-940.0000) .. controls
    (1828.0000,-942.0000) and (1813.0000,-944.6667) .. (1793.0000,-948.0000) --
    (1793.0000,-935.0000) .. controls (1793.0000,-921.0000) and
    (1788.3333,-906.0000) .. (1779.0000,-890.0000) .. controls
    (1783.6667,-890.0000) and (1790.6667,-889.0000) .. (1800.0000,-887.0000) ..
    controls (1809.3333,-885.0000) and (1816.3333,-884.0000) ..
    (1821.0000,-884.0000) .. controls (1835.6667,-884.0000) and
    (1843.0000,-895.3333) .. (1843.0000,-918.0000) -- cycle(1784.0000,-917.0000)
    -- (1784.0000,-951.0000) .. controls (1764.6667,-954.3333) and
    (1749.6667,-957.0000) .. (1739.0000,-959.0000) .. controls
    (1741.0000,-955.0000) and (1742.0000,-950.6667) .. (1742.0000,-946.0000) ..
    controls (1742.0000,-952.6667) and (1738.3333,-936.6667) ..
    (1731.0000,-898.0000) .. controls (1747.0000,-894.0000) and
    (1758.0000,-892.0000) .. (1764.0000,-892.0000) .. controls
    (1777.3333,-892.0000) and (1784.0000,-900.3333) .. (1784.0000,-917.0000) --
    cycle(1733.0000,-939.0000) .. controls (1733.0000,-954.3333) and
    (1726.3333,-963.6667) .. (1713.0000,-967.0000) .. controls
    (1700.3333,-971.0000) and (1687.6667,-974.6667) .. (1675.0000,-978.0000) ..
    controls (1676.3333,-974.6667) and (1677.0000,-969.6667) ..
    (1677.0000,-963.0000) .. controls (1677.0000,-943.0000) and
    (1669.6667,-927.0000) .. (1655.0000,-915.0000) .. controls
    (1657.0000,-914.3333) and (1679.3333,-909.3333) .. (1722.0000,-900.0000) ..
    controls (1729.3333,-916.6667) and (1733.0000,-929.6667) ..
    (1733.0000,-939.0000) -- cycle(1669.0000,-975.0000) .. controls
    (1660.3333,-980.3333) and (1643.3333,-987.3333) .. (1618.0000,-996.0000) ..
    controls (1619.3333,-992.0000) and (1620.0000,-988.3333) ..
    (1620.0000,-985.0000) .. controls (1620.0000,-964.3333) and
    (1611.3333,-945.3333) .. (1594.0000,-928.0000) .. controls
    (1598.0000,-927.3333) and (1606.0000,-925.0000) .. (1618.0000,-921.0000) ..
    controls (1628.0000,-917.6667) and (1636.0000,-916.0000) ..
    (1642.0000,-916.0000) .. controls (1660.0000,-916.0000) and
    (1669.0000,-935.6667) .. (1669.0000,-975.0000) -- cycle(1612.0000,-994.0000)
    .. controls (1604.6667,-999.3333) and (1591.6667,-1005.6667) ..
    (1573.0000,-1013.0000) .. controls (1570.3333,-987.0000) and
    (1558.3333,-965.0000) .. (1537.0000,-947.0000) .. controls
    (1563.6667,-937.0000) and (1578.6667,-932.0000) .. (1582.0000,-932.0000) ..
    controls (1601.3333,-932.0000) and (1611.3333,-952.6667) ..
    (1612.0000,-994.0000) -- cycle(1462.0000,-1073.0000) .. controls
    (1462.0000,-1078.3333) and (1456.0000,-1084.0000) .. (1444.0000,-1090.0000) ..
    controls (1451.3333,-1075.3333) and (1456.0000,-1064.0000) ..
    (1458.0000,-1056.0000) .. controls (1458.0000,-1058.0000) and
    (1458.6667,-1060.6667) .. (1460.0000,-1064.0000) .. controls
    (1461.3333,-1068.0000) and (1462.0000,-1071.0000) .. (1462.0000,-1073.0000) --
    cycle(1564.0000,-1001.0000) -- (1564.0000,-1018.0000) .. controls
    (1552.0000,-1022.0000) and (1536.0000,-1030.0000) .. (1516.0000,-1042.0000) ..
    controls (1516.0000,-1024.6667) and (1511.3333,-1009.0000) ..
    (1502.0000,-995.0000) .. controls (1493.3333,-981.6667) and
    (1489.0000,-975.6667) .. (1489.0000,-977.0000) .. controls
    (1489.0000,-959.6667) and (1501.3333,-951.0000) .. (1526.0000,-951.0000) ..
    controls (1532.0000,-951.0000) and (1539.6667,-957.6667) ..
    (1549.0000,-971.0000) .. controls (1559.0000,-984.3333) and
    (1564.0000,-994.3333) .. (1564.0000,-1001.0000) -- cycle(1508.0000,-1035.0000)
    -- (1507.0000,-1048.0000) .. controls (1498.3333,-1054.0000) and
    (1485.3333,-1062.0000) .. (1468.0000,-1072.0000) .. controls
    (1468.0000,-1069.3333) and (1467.3333,-1065.0000) .. (1466.0000,-1059.0000) ..
    controls (1465.3333,-1053.0000) and (1465.0000,-1048.3333) ..
    (1465.0000,-1045.0000) .. controls (1465.0000,-1036.3333) and
    (1471.6667,-1016.6667) .. (1485.0000,-986.0000) .. controls
    (1501.6667,-999.3333) and (1509.3333,-1015.6667) .. (1508.0000,-1035.0000) --
    cycle(1454.0000,-1017.0000) .. controls (1454.0000,-1047.6667) and
    (1446.3333,-1073.0000) .. (1431.0000,-1093.0000) .. controls
    (1431.6667,-1089.6667) and (1436.3333,-1036.0000) .. (1445.0000,-932.0000) ..
    controls (1451.0000,-990.6667) and (1454.0000,-1019.0000) ..
    (1454.0000,-1017.0000) -- cycle(1765.0000,-741.0000) .. controls
    (1763.0000,-742.3333) and (1756.0000,-746.0000) .. (1744.0000,-752.0000) ..
    controls (1748.0000,-740.6667) and (1750.0000,-730.3333) ..
    (1750.0000,-721.0000) .. controls (1750.0000,-698.3333) and
    (1743.6667,-676.6667) .. (1731.0000,-656.0000) .. controls
    (1752.3333,-672.0000) and (1763.6667,-700.3333) .. (1765.0000,-741.0000) --
    cycle(1701.0000,-658.0000) .. controls (1701.0000,-697.3333) and
    (1693.3333,-738.6667) .. (1678.0000,-782.0000) .. controls
    (1690.0000,-730.0000) and (1696.0000,-692.3333) .. (1696.0000,-669.0000) ..
    controls (1696.0000,-662.3333) and (1693.6667,-653.0000) ..
    (1689.0000,-641.0000) .. controls (1684.3333,-629.0000) and
    (1682.0000,-620.3333) .. (1682.0000,-615.0000) .. controls
    (1682.0000,-611.0000) and (1684.0000,-607.6667) .. (1688.0000,-605.0000) --
    (1695.0000,-610.0000) .. controls (1699.0000,-634.0000) and
    (1701.0000,-650.0000) .. (1701.0000,-658.0000) -- cycle(1164.0000,-1239.0000)
    .. controls (1129.3333,-1269.0000) and (1110.3333,-1284.0000) ..
    (1107.0000,-1284.0000) .. controls (1101.0000,-1284.0000) and
    (1091.0000,-1282.0000) .. (1077.0000,-1278.0000) .. controls
    (1102.3333,-1268.6667) and (1131.3333,-1255.6667) .. (1164.0000,-1239.0000) --
    cycle(1688.0000,-669.0000) .. controls (1688.0000,-694.3333) and
    (1680.3333,-733.6667) .. (1665.0000,-787.0000) .. controls
    (1651.6667,-792.3333) and (1631.6667,-800.3333) .. (1605.0000,-811.0000) ..
    controls (1643.0000,-747.0000) and (1662.0000,-692.6667) ..
    (1662.0000,-648.0000) .. controls (1662.0000,-639.3333) and
    (1660.6667,-630.3333) .. (1658.0000,-621.0000) -- (1676.0000,-618.0000) ..
    controls (1684.0000,-642.6667) and (1688.0000,-659.6667) ..
    (1688.0000,-669.0000) -- cycle(1475.0000,-952.0000) .. controls
    (1475.0000,-975.3333) and (1471.0000,-999.3333) .. (1463.0000,-1024.0000) --
    (1463.0000,-1018.0000) .. controls (1463.0000,-962.6667) and
    (1456.0000,-920.3333) .. (1442.0000,-891.0000) -- (1438.0000,-889.0000) --
    (1437.0000,-889.0000) .. controls (1437.0000,-889.6667) and
    (1436.3333,-907.3333) .. (1435.0000,-942.0000) .. controls
    (1433.6667,-988.0000) and (1428.0000,-1044.3333) .. (1418.0000,-1111.0000) ..
    controls (1411.3333,-1127.0000) and (1394.0000,-1150.6667) ..
    (1366.0000,-1182.0000) .. controls (1388.6667,-1132.6667) and
    (1400.0000,-1088.6667) .. (1400.0000,-1050.0000) .. controls
    (1400.0000,-1042.0000) and (1399.6667,-1029.6667) .. (1399.0000,-1013.0000) ..
    controls (1398.3333,-996.3333) and (1398.0000,-984.0000) ..
    (1398.0000,-976.0000) .. controls (1398.0000,-944.0000) and
    (1402.3333,-894.6667) .. (1411.0000,-828.0000) .. controls
    (1416.3333,-787.3333) and (1419.0000,-766.0000) .. (1419.0000,-764.0000) ..
    controls (1419.0000,-721.3333) and (1413.6667,-691.6667) ..
    (1403.0000,-675.0000) -- (1410.0000,-672.0000) .. controls
    (1431.3333,-687.3333) and (1448.3333,-731.0000) .. (1461.0000,-803.0000) ..
    controls (1470.3333,-857.6667) and (1475.0000,-907.3333) ..
    (1475.0000,-952.0000) -- cycle(1653.0000,-654.0000) .. controls
    (1653.0000,-704.6667) and (1630.6667,-759.6667) .. (1586.0000,-819.0000) ..
    controls (1620.0000,-738.3333) and (1637.0000,-684.3333) ..
    (1637.0000,-657.0000) .. controls (1637.0000,-648.3333) and
    (1633.3333,-638.3333) .. (1626.0000,-627.0000) .. controls
    (1636.6667,-627.0000) and (1644.3333,-626.0000) .. (1649.0000,-624.0000) ..
    controls (1651.6667,-632.0000) and (1653.0000,-642.0000) ..
    (1653.0000,-654.0000) -- cycle(1629.0000,-658.0000) .. controls
    (1629.0000,-677.3333) and (1620.3333,-711.3333) .. (1603.0000,-760.0000) ..
    controls (1584.3333,-814.0000) and (1568.3333,-841.0000) ..
    (1555.0000,-841.0000) -- (1553.0000,-840.0000) .. controls
    (1555.0000,-828.6667) and (1557.3333,-811.6667) .. (1560.0000,-789.0000) ..
    controls (1568.6667,-669.6667) and (1573.0000,-616.3333) ..
    (1573.0000,-629.0000) .. controls (1577.0000,-629.0000) and
    (1582.6667,-628.3333) .. (1590.0000,-627.0000) .. controls
    (1598.0000,-626.3333) and (1604.0000,-626.0000) .. (1608.0000,-626.0000) ..
    controls (1622.0000,-626.0000) and (1629.0000,-636.6667) ..
    (1629.0000,-658.0000) -- cycle(1564.0000,-634.0000) -- (1564.0000,-690.0000)
    .. controls (1564.0000,-685.3333) and (1561.6667,-690.6667) ..
    (1557.0000,-706.0000) .. controls (1552.3333,-721.3333) and
    (1549.6667,-748.0000) .. (1549.0000,-786.0000) .. controls
    (1548.3333,-820.6667) and (1543.6667,-848.0000) .. (1535.0000,-868.0000) --
    (1535.0000,-800.0000) .. controls (1535.0000,-847.3333) and
    (1522.6667,-894.0000) .. (1498.0000,-940.0000) -- (1478.0000,-689.0000) ..
    controls (1478.0000,-683.6667) and (1478.3333,-675.3333) ..
    (1479.0000,-664.0000) .. controls (1480.3333,-653.3333) and
    (1481.0000,-645.3333) .. (1481.0000,-640.0000) .. controls
    (1497.0000,-636.0000) and (1507.3333,-634.0000) .. (1512.0000,-634.0000) ..
    controls (1526.6667,-634.0000) and (1534.0000,-644.3333) ..
    (1534.0000,-665.0000) .. controls (1534.0000,-671.6667) and
    (1533.3333,-681.6667) .. (1532.0000,-695.0000) .. controls
    (1530.6667,-709.0000) and (1530.0000,-719.3333) .. (1530.0000,-726.0000) ..
    controls (1530.0000,-734.0000) and (1530.6667,-746.3333) ..
    (1532.0000,-763.0000) .. controls (1534.0000,-779.6667) and
    (1535.0000,-792.0000) .. (1535.0000,-800.0000) -- (1535.0000,-721.0000) ..
    controls (1535.0000,-715.6667) and (1536.0000,-707.3333) ..
    (1538.0000,-696.0000) .. controls (1540.0000,-684.6667) and
    (1541.0000,-676.3333) .. (1541.0000,-671.0000) .. controls
    (1541.0000,-654.3333) and (1537.0000,-642.3333) .. (1529.0000,-635.0000) ..
    controls (1531.0000,-635.0000) and (1542.6667,-634.6667) ..
    (1564.0000,-634.0000) -- cycle(1387.0000,-777.0000) .. controls
    (1387.0000,-799.6667) and (1384.6667,-833.6667) .. (1380.0000,-879.0000) ..
    controls (1375.3333,-924.3333) and (1373.0000,-958.3333) ..
    (1373.0000,-981.0000) .. controls (1373.0000,-991.0000) and
    (1374.0000,-1005.3333) .. (1376.0000,-1024.0000) .. controls
    (1378.6667,-1043.3333) and (1380.0000,-1058.0000) .. (1380.0000,-1068.0000) ..
    controls (1380.0000,-1092.0000) and (1376.3333,-1112.6667) ..
    (1369.0000,-1130.0000) .. controls (1367.0000,-1146.0000) and
    (1361.0000,-1168.6667) .. (1351.0000,-1198.0000) .. controls
    (1342.3333,-1214.0000) and (1307.0000,-1237.0000) .. (1245.0000,-1267.0000) ..
    controls (1293.0000,-1228.3333) and (1317.0000,-1185.0000) ..
    (1317.0000,-1137.0000) .. controls (1317.0000,-1133.0000) and
    (1316.3333,-1126.6667) .. (1315.0000,-1118.0000) .. controls
    (1314.3333,-1110.0000) and (1314.0000,-1104.0000) .. (1314.0000,-1100.0000) --
    (1314.0000,-972.0000) .. controls (1318.0000,-959.3333) and
    (1322.6667,-945.0000) .. (1328.0000,-929.0000) .. controls
    (1356.6667,-838.3333) and (1371.0000,-783.0000) .. (1371.0000,-763.0000) ..
    controls (1371.0000,-756.3333) and (1367.6667,-747.0000) ..
    (1361.0000,-735.0000) .. controls (1355.0000,-723.0000) and
    (1352.0000,-713.6667) .. (1352.0000,-707.0000) .. controls
    (1352.0000,-701.0000) and (1356.3333,-698.3333) .. (1365.0000,-699.0000) ..
    controls (1379.6667,-717.6667) and (1387.0000,-743.6667) ..
    (1387.0000,-777.0000) -- cycle(1770.0000,-586.0000) -- (1770.0000,-589.0000)
    .. controls (1751.3333,-557.6667) and (1729.3333,-543.0000) ..
    (1704.0000,-545.0000) -- (1704.0000,-529.0000) .. controls
    (1704.6667,-524.3333) and (1705.6667,-522.0000) .. (1707.0000,-522.0000) --
    (1716.0000,-522.0000) .. controls (1752.0000,-537.3333) and
    (1770.0000,-558.6667) .. (1770.0000,-586.0000) -- cycle(1411.0000,-759.0000)
    -- (1411.0000,-762.0000) .. controls (1411.0000,-786.0000) and
    (1408.3333,-818.0000) .. (1403.0000,-858.0000) .. controls
    (1397.0000,-906.0000) and (1393.3333,-937.6667) .. (1392.0000,-953.0000) ..
    controls (1392.6667,-943.0000) and (1393.0000,-976.3333) ..
    (1393.0000,-1053.0000) .. controls (1393.0000,-1069.6667) and
    (1389.3333,-1090.0000) .. (1382.0000,-1114.0000) .. controls
    (1385.3333,-1101.3333) and (1387.0000,-1087.3333) .. (1387.0000,-1072.0000) ..
    controls (1387.0000,-1060.0000) and (1385.6667,-1042.3333) ..
    (1383.0000,-1019.0000) .. controls (1381.0000,-996.3333) and
    (1380.0000,-979.0000) .. (1380.0000,-967.0000) .. controls
    (1380.0000,-944.3333) and (1382.0000,-910.3333) .. (1386.0000,-865.0000) ..
    controls (1390.0000,-820.3333) and (1392.0000,-786.6667) ..
    (1392.0000,-764.0000) .. controls (1392.0000,-739.3333) and
    (1385.0000,-716.0000) .. (1371.0000,-694.0000) .. controls
    (1384.3333,-684.6667) and (1392.3333,-680.0000) .. (1395.0000,-680.0000) ..
    controls (1405.6667,-680.0000) and (1411.0000,-706.3333) ..
    (1411.0000,-759.0000) -- cycle(1363.0000,-763.0000) .. controls
    (1363.0000,-786.3333) and (1353.3333,-826.0000) .. (1334.0000,-882.0000) ..
    controls (1315.3333,-938.6667) and (1306.0000,-972.0000) ..
    (1306.0000,-982.0000) -- (1309.0000,-1151.0000) .. controls
    (1309.6667,-1174.3333) and (1292.0000,-1205.3333) .. (1256.0000,-1244.0000) ..
    controls (1280.0000,-1207.3333) and (1293.6667,-1172.6667) ..
    (1297.0000,-1140.0000) .. controls (1296.3333,-1146.0000) and
    (1296.0000,-1109.3333) .. (1296.0000,-1030.0000) .. controls
    (1296.0000,-998.0000) and (1301.0000,-959.0000) .. (1311.0000,-913.0000) ..
    controls (1320.3333,-875.0000) and (1329.3333,-836.6667) ..
    (1338.0000,-798.0000) -- (1339.0000,-793.0000) .. controls
    (1339.0000,-777.0000) and (1331.6667,-755.0000) .. (1317.0000,-727.0000) ..
    controls (1323.0000,-722.3333) and (1332.6667,-716.6667) ..
    (1346.0000,-710.0000) .. controls (1357.3333,-735.3333) and
    (1363.0000,-753.0000) .. (1363.0000,-763.0000) -- cycle(1241.0000,-1116.0000)
    .. controls (1225.6667,-1168.6667) and (1217.3333,-1196.3333) ..
    (1216.0000,-1199.0000) .. controls (1206.0000,-1221.6667) and
    (1188.3333,-1244.6667) .. (1163.0000,-1268.0000) .. controls
    (1148.3333,-1281.3333) and (1138.0000,-1287.6667) .. (1132.0000,-1287.0000) --
    (1121.0000,-1286.0000) .. controls (1154.3333,-1262.6667) and
    (1175.6667,-1240.6667) .. (1185.0000,-1220.0000) -- (1179.0000,-1217.0000) ..
    controls (1155.0000,-1229.6667) and (1131.3333,-1242.6667) ..
    (1108.0000,-1256.0000) .. controls (1084.6667,-1266.0000) and
    (1058.0000,-1271.0000) .. (1028.0000,-1271.0000) .. controls
    (966.6667,-1271.0000) and (928.0000,-1264.0000) .. (912.0000,-1250.0000) ..
    controls (946.0000,-1256.6667) and (974.0000,-1260.0000) ..
    (996.0000,-1260.0000) .. controls (1099.3333,-1260.0000) and
    (1172.6667,-1225.3333) .. (1216.0000,-1156.0000) .. controls
    (1222.0000,-1147.3333) and (1230.3333,-1134.0000) .. (1241.0000,-1116.0000) --
    cycle(1492.0000,-946.0000) .. controls (1492.0000,-950.0000) and
    (1489.3333,-957.0000) .. (1484.0000,-967.0000) -- (1485.0000,-943.0000) ..
    controls (1486.3333,-903.6667) and (1481.3333,-855.3333) ..
    (1470.0000,-798.0000) .. controls (1456.6667,-731.3333) and
    (1439.6667,-688.0000) .. (1419.0000,-668.0000) .. controls
    (1441.0000,-657.3333) and (1458.6667,-649.6667) .. (1472.0000,-645.0000) ..
    controls (1471.3333,-655.6667) and (1471.0000,-668.3333) ..
    (1471.0000,-683.0000) .. controls (1471.0000,-718.3333) and
    (1475.3333,-779.0000) .. (1484.0000,-865.0000) .. controls
    (1489.3333,-917.6667) and (1492.0000,-944.6667) .. (1492.0000,-946.0000) --
    cycle(1333.0000,-797.0000) .. controls (1321.0000,-841.6667) and
    (1306.6667,-908.6667) .. (1290.0000,-998.0000) .. controls
    (1290.0000,-998.0000) and (1290.0000,-1044.6667) .. (1290.0000,-1138.0000) ..
    controls (1290.0000,-1165.3333) and (1277.3333,-1196.6667) ..
    (1252.0000,-1232.0000) .. controls (1225.3333,-1270.0000) and
    (1199.0000,-1289.0000) .. (1173.0000,-1289.0000) -- (1153.0000,-1289.0000) ..
    controls (1168.3333,-1275.0000) and (1188.6667,-1252.0000) ..
    (1214.0000,-1220.0000) .. controls (1236.6667,-1179.3333) and
    (1257.0000,-1096.3333) .. (1275.0000,-971.0000) .. controls
    (1277.0000,-959.0000) and (1283.0000,-934.0000) .. (1293.0000,-896.0000) ..
    controls (1301.6667,-865.3333) and (1306.0000,-840.0000) ..
    (1306.0000,-820.0000) .. controls (1306.0000,-796.6667) and
    (1297.0000,-771.6667) .. (1279.0000,-745.0000) .. controls
    (1286.3333,-741.6667) and (1297.0000,-736.0000) .. (1311.0000,-728.0000) ..
    controls (1318.3333,-743.3333) and (1325.6667,-766.3333) ..
    (1333.0000,-797.0000) -- cycle(1811.0000,-488.0000) .. controls
    (1811.0000,-508.6667) and (1808.0000,-549.6667) .. (1802.0000,-611.0000) ..
    controls (1795.3333,-675.6667) and (1790.0000,-714.3333) ..
    (1786.0000,-727.0000) .. controls (1783.3333,-733.6667) and
    (1778.3333,-738.0000) .. (1771.0000,-740.0000) .. controls
    (1771.6667,-732.6667) and (1772.0000,-727.0000) .. (1772.0000,-723.0000) ..
    controls (1772.0000,-686.3333) and (1754.6667,-659.3333) ..
    (1720.0000,-642.0000) -- (1718.0000,-648.0000) .. controls
    (1733.3333,-676.6667) and (1741.0000,-700.6667) .. (1741.0000,-720.0000) ..
    controls (1741.0000,-745.3333) and (1723.3333,-765.0000) ..
    (1688.0000,-779.0000) .. controls (1700.6667,-736.3333) and
    (1707.0000,-691.6667) .. (1707.0000,-645.0000) .. controls
    (1707.0000,-635.6667) and (1704.0000,-624.6667) .. (1698.0000,-612.0000) ..
    controls (1692.6667,-599.3333) and (1690.0000,-591.6667) ..
    (1690.0000,-589.0000) .. controls (1690.0000,-591.0000) and
    (1693.0000,-579.3333) .. (1699.0000,-554.0000) -- (1724.0000,-554.0000) ..
    controls (1742.0000,-554.0000) and (1760.6667,-580.6667) ..
    (1780.0000,-634.0000) -- (1782.0000,-634.0000) .. controls
    (1783.3333,-632.6667) and (1784.3333,-630.3333) .. (1785.0000,-627.0000) ..
    controls (1785.0000,-562.3333) and (1758.0000,-524.3333) ..
    (1704.0000,-513.0000) .. controls (1704.0000,-453.6667) and
    (1693.0000,-415.3333) .. (1671.0000,-398.0000) .. controls
    (1669.6667,-397.3333) and (1649.3333,-391.0000) .. (1610.0000,-379.0000) ..
    controls (1588.0000,-373.0000) and (1577.0000,-353.3333) ..
    (1577.0000,-320.0000) .. controls (1577.0000,-306.6667) and
    (1581.0000,-297.6667) .. (1589.0000,-293.0000) -- (1599.0000,-293.0000) --
    (1598.0000,-313.0000) .. controls (1597.3333,-329.0000) and
    (1602.0000,-341.0000) .. (1612.0000,-349.0000) .. controls
    (1634.0000,-365.6667) and (1655.6667,-374.0000) .. (1677.0000,-374.0000) ..
    controls (1679.6667,-374.0000) and (1681.3333,-372.6667) ..
    (1682.0000,-370.0000) .. controls (1665.3333,-363.3333) and
    (1648.6667,-356.6667) .. (1632.0000,-350.0000) .. controls
    (1615.3333,-343.3333) and (1607.0000,-329.3333) .. (1607.0000,-308.0000) ..
    controls (1607.0000,-278.6667) and (1615.0000,-264.0000) ..
    (1631.0000,-264.0000) .. controls (1642.3333,-264.0000) and
    (1656.3333,-269.3333) .. (1673.0000,-280.0000) .. controls
    (1674.3333,-320.0000) and (1685.0000,-343.0000) .. (1705.0000,-349.0000) ..
    controls (1735.0000,-358.3333) and (1753.0000,-367.3333) ..
    (1759.0000,-376.0000) -- (1763.0000,-372.0000) .. controls
    (1755.6667,-361.3333) and (1738.0000,-351.3333) .. (1710.0000,-342.0000) ..
    controls (1690.0000,-336.0000) and (1680.0000,-320.0000) ..
    (1680.0000,-294.0000) .. controls (1680.0000,-274.0000) and
    (1687.3333,-264.0000) .. (1702.0000,-264.0000) .. controls
    (1712.6667,-264.0000) and (1727.0000,-272.3333) .. (1745.0000,-289.0000) ..
    controls (1761.0000,-303.6667) and (1772.0000,-317.0000) ..
    (1778.0000,-329.0000) .. controls (1783.3333,-339.0000) and
    (1790.0000,-364.6667) .. (1798.0000,-406.0000) .. controls
    (1806.6667,-448.0000) and (1811.0000,-475.3333) .. (1811.0000,-488.0000) --
    cycle(1301.0000,-820.0000) .. controls (1301.0000,-837.3333) and
    (1296.3333,-862.6667) .. (1287.0000,-896.0000) .. controls
    (1275.0000,-939.3333) and (1268.3333,-965.3333) .. (1267.0000,-974.0000) ..
    controls (1265.0000,-987.3333) and (1262.0000,-1007.3333) ..
    (1258.0000,-1034.0000) -- (1259.0000,-973.0000) .. controls
    (1259.0000,-968.3333) and (1262.3333,-954.0000) .. (1269.0000,-930.0000) ..
    controls (1279.6667,-890.6667) and (1285.0000,-856.6667) ..
    (1285.0000,-828.0000) .. controls (1285.0000,-821.3333) and
    (1280.3333,-810.0000) .. (1271.0000,-794.0000) .. controls
    (1262.3333,-778.0000) and (1258.0000,-769.0000) .. (1258.0000,-767.0000) ..
    controls (1258.0000,-763.0000) and (1263.0000,-757.3333) ..
    (1273.0000,-750.0000) .. controls (1291.6667,-782.0000) and
    (1301.0000,-805.3333) .. (1301.0000,-820.0000) -- cycle(1249.0000,-857.0000)
    .. controls (1247.0000,-873.0000) and (1242.0000,-895.3333) ..
    (1234.0000,-924.0000) -- (1234.0000,-902.0000) .. controls
    (1234.0000,-899.3333) and (1236.3333,-892.0000) .. (1241.0000,-880.0000) ..
    controls (1245.6667,-868.0000) and (1248.3333,-860.3333) ..
    (1249.0000,-857.0000) -- cycle(1225.0000,-927.0000) -- (1225.0000,-941.0000)
    .. controls (1225.0000,-930.3333) and (1217.3333,-949.6667) ..
    (1202.0000,-999.0000) .. controls (1200.0000,-1015.0000) and
    (1195.0000,-1038.3333) .. (1187.0000,-1069.0000) .. controls
    (1170.3333,-1112.3333) and (1143.3333,-1148.3333) .. (1106.0000,-1177.0000) ..
    controls (1066.6667,-1207.0000) and (1024.6667,-1222.0000) ..
    (980.0000,-1222.0000) .. controls (946.0000,-1222.0000) and
    (902.6667,-1214.3333) .. (850.0000,-1199.0000) .. controls
    (887.3333,-1203.6667) and (910.3333,-1206.0000) .. (919.0000,-1206.0000) ..
    controls (1011.0000,-1206.0000) and (1081.3333,-1178.6667) ..
    (1130.0000,-1124.0000) .. controls (1153.3333,-1098.0000) and
    (1168.6667,-1076.3333) .. (1176.0000,-1059.0000) .. controls
    (1180.0000,-1041.6667) and (1187.0000,-1016.0000) .. (1197.0000,-982.0000) ..
    controls (1203.6667,-970.0000) and (1213.0000,-951.6667) ..
    (1225.0000,-927.0000) -- cycle(1279.0000,-830.0000) .. controls
    (1279.0000,-851.3333) and (1273.3333,-886.0000) .. (1262.0000,-934.0000) ..
    controls (1259.3333,-940.0000) and (1256.3333,-949.6667) ..
    (1253.0000,-963.0000) .. controls (1252.3333,-966.3333) and
    (1252.0000,-999.0000) .. (1252.0000,-1061.0000) .. controls
    (1252.0000,-1119.6667) and (1222.3333,-1167.3333) .. (1163.0000,-1204.0000) ..
    controls (1111.6667,-1236.0000) and (1055.6667,-1252.0000) ..
    (995.0000,-1252.0000) .. controls (928.3333,-1252.0000) and
    (886.0000,-1239.6667) .. (868.0000,-1215.0000) -- (878.0000,-1215.0000) ..
    controls (889.3333,-1215.0000) and (906.6667,-1217.6667) ..
    (930.0000,-1223.0000) .. controls (953.3333,-1228.3333) and
    (971.0000,-1231.0000) .. (983.0000,-1231.0000) .. controls
    (1039.0000,-1231.0000) and (1088.3333,-1209.0000) .. (1131.0000,-1165.0000) ..
    controls (1169.6667,-1124.3333) and (1194.3333,-1075.0000) ..
    (1205.0000,-1017.0000) .. controls (1207.0000,-1007.6667) and
    (1212.6667,-993.0000) .. (1222.0000,-973.0000) .. controls
    (1220.0000,-981.6667) and (1216.6667,-994.3333) .. (1212.0000,-1011.0000) --
    (1216.0000,-1016.0000) .. controls (1220.6667,-998.0000) and
    (1226.6667,-974.0000) .. (1234.0000,-944.0000) .. controls
    (1250.0000,-883.3333) and (1258.0000,-853.3333) .. (1258.0000,-854.0000) --
    (1258.0000,-849.0000) .. controls (1258.0000,-839.0000) and
    (1255.0000,-832.6667) .. (1249.0000,-830.0000) .. controls
    (1245.6667,-840.0000) and (1241.0000,-855.3333) .. (1235.0000,-876.0000) ..
    controls (1232.3333,-864.6667) and (1231.0000,-854.0000) ..
    (1231.0000,-844.0000) .. controls (1231.0000,-816.0000) and
    (1238.6667,-792.6667) .. (1254.0000,-774.0000) .. controls
    (1270.6667,-803.3333) and (1279.0000,-822.0000) .. (1279.0000,-830.0000) --
    cycle(1191.0000,-781.0000) .. controls (1191.0000,-787.0000) and
    (1189.0000,-796.0000) .. (1185.0000,-808.0000) .. controls
    (1181.6667,-820.0000) and (1180.0000,-829.3333) .. (1180.0000,-836.0000) ..
    controls (1180.0000,-844.6667) and (1180.3333,-857.3333) ..
    (1181.0000,-874.0000) .. controls (1182.3333,-890.6667) and
    (1183.0000,-903.3333) .. (1183.0000,-912.0000) .. controls
    (1183.0000,-966.0000) and (1168.6667,-1014.0000) .. (1140.0000,-1056.0000) ..
    controls (1161.3333,-1008.0000) and (1172.0000,-958.3333) ..
    (1172.0000,-907.0000) .. controls (1172.0000,-874.3333) and
    (1166.3333,-855.6667) .. (1155.0000,-851.0000) .. controls
    (1145.0000,-899.0000) and (1135.6667,-937.6667) .. (1127.0000,-967.0000) ..
    controls (1131.6667,-943.6667) and (1134.0000,-905.6667) ..
    (1134.0000,-853.0000) .. controls (1134.0000,-857.0000) and
    (1144.6667,-820.0000) .. (1166.0000,-742.0000) .. controls
    (1182.6667,-764.6667) and (1191.0000,-777.6667) .. (1191.0000,-781.0000) --
    cycle(1099.0000,-830.0000) .. controls (1099.0000,-848.6667) and
    (1096.6667,-867.0000) .. (1092.0000,-885.0000) .. controls
    (1086.0000,-910.3333) and (1082.3333,-926.6667) .. (1081.0000,-934.0000) ..
    controls (1079.6667,-945.3333) and (1078.0000,-960.3333) ..
    (1076.0000,-979.0000) .. controls (1070.6667,-1037.0000) and
    (1049.3333,-1083.0000) .. (1012.0000,-1117.0000) .. controls
    (975.3333,-1151.6667) and (928.0000,-1169.0000) .. (870.0000,-1169.0000) ..
    controls (826.6667,-1169.0000) and (800.3333,-1162.6667) ..
    (791.0000,-1150.0000) -- (800.0000,-1150.0000) .. controls
    (806.0000,-1150.0000) and (814.6667,-1150.6667) .. (826.0000,-1152.0000) ..
    controls (837.3333,-1154.0000) and (846.0000,-1155.0000) ..
    (852.0000,-1155.0000) .. controls (979.3333,-1155.0000) and
    (1050.6667,-1087.3333) .. (1066.0000,-952.0000) .. controls
    (1066.6667,-942.0000) and (1068.3333,-926.6667) .. (1071.0000,-906.0000) ..
    controls (1083.6667,-858.0000) and (1090.0000,-811.3333) ..
    (1090.0000,-766.0000) .. controls (1090.0000,-745.3333) and
    (1089.0000,-727.3333) .. (1087.0000,-712.0000) .. controls
    (1095.0000,-768.0000) and (1099.0000,-807.3333) .. (1099.0000,-830.0000) --
    cycle(1129.0000,-708.0000) .. controls (1129.0000,-716.0000) and
    (1128.3333,-728.3333) .. (1127.0000,-745.0000) .. controls
    (1125.6667,-761.6667) and (1125.0000,-774.0000) .. (1125.0000,-782.0000) ..
    controls (1123.0000,-755.3333) and (1119.3333,-715.0000) ..
    (1114.0000,-661.0000) .. controls (1124.0000,-677.6667) and
    (1129.0000,-693.3333) .. (1129.0000,-708.0000) -- cycle(1027.0000,-861.0000)
    .. controls (1027.0000,-883.0000) and (1015.0000,-921.0000) ..
    (991.0000,-975.0000) .. controls (967.6667,-1029.6667) and
    (948.0000,-1064.3333) .. (932.0000,-1079.0000) .. controls
    (905.3333,-1103.0000) and (874.6667,-1115.0000) .. (840.0000,-1115.0000) ..
    controls (782.0000,-1115.0000) and (743.3333,-1106.3333) ..
    (724.0000,-1089.0000) .. controls (750.0000,-1093.6667) and
    (767.6667,-1096.0000) .. (777.0000,-1096.0000) .. controls
    (793.6667,-1096.0000) and (818.0000,-1091.6667) .. (850.0000,-1083.0000) ..
    controls (882.0000,-1075.0000) and (903.6667,-1066.6667) ..
    (915.0000,-1058.0000) .. controls (967.0000,-1018.0000) and
    (1000.3333,-952.3333) .. (1015.0000,-861.0000) .. controls
    (1017.0000,-848.3333) and (1017.6667,-824.6667) .. (1017.0000,-790.0000) ..
    controls (1023.6667,-847.3333) and (1027.0000,-871.0000) ..
    (1027.0000,-861.0000) -- cycle(954.0000,-709.0000) .. controls
    (954.0000,-722.3333) and (951.6667,-738.3333) .. (947.0000,-757.0000) ..
    controls (940.3333,-782.3333) and (936.6667,-798.3333) .. (936.0000,-805.0000)
    .. controls (912.6667,-959.6667) and (839.6667,-1037.0000) ..
    (717.0000,-1037.0000) .. controls (683.0000,-1037.0000) and
    (656.6667,-1031.0000) .. (638.0000,-1019.0000) .. controls
    (657.3333,-1023.6667) and (678.3333,-1026.0000) .. (701.0000,-1026.0000) ..
    controls (773.6667,-1026.0000) and (827.3333,-1001.3333) ..
    (862.0000,-952.0000) .. controls (884.0000,-920.6667) and (905.0000,-863.3333)
    .. (925.0000,-780.0000) .. controls (929.0000,-772.6667) and
    (934.0000,-761.0000) .. (940.0000,-745.0000) .. controls (944.0000,-731.6667)
    and (946.0000,-711.6667) .. (946.0000,-685.0000) .. controls
    (946.0000,-656.3333) and (944.6667,-633.0000) .. (942.0000,-615.0000) ..
    controls (950.0000,-659.0000) and (954.0000,-690.3333) .. (954.0000,-709.0000)
    -- cycle(1226.0000,-884.0000) .. controls (1226.0000,-900.6667) and
    (1220.3333,-921.0000) .. (1209.0000,-945.0000) .. controls
    (1194.3333,-975.6667) and (1185.6667,-995.3333) .. (1183.0000,-1004.0000) ..
    controls (1181.6667,-1015.3333) and (1177.6667,-1032.3333) ..
    (1171.0000,-1055.0000) .. controls (1123.6667,-1150.3333) and
    (1040.3333,-1198.0000) .. (921.0000,-1198.0000) .. controls
    (865.6667,-1198.0000) and (831.3333,-1189.3333) .. (818.0000,-1172.0000) ..
    controls (846.6667,-1175.3333) and (864.3333,-1177.0000) ..
    (871.0000,-1177.0000) .. controls (958.3333,-1177.0000) and
    (1019.0000,-1144.0000) .. (1053.0000,-1078.0000) .. controls
    (1061.6667,-1061.3333) and (1073.6667,-1011.3333) .. (1089.0000,-928.0000) ..
    controls (1099.6667,-870.0000) and (1105.0000,-836.0000) ..
    (1105.0000,-826.0000) .. controls (1105.0000,-747.3333) and
    (1094.6667,-686.6667) .. (1074.0000,-644.0000) -- (1072.0000,-642.0000) --
    (1067.0000,-644.0000) -- (1067.0000,-652.0000) .. controls
    (1067.0000,-645.3333) and (1069.3333,-656.6667) .. (1074.0000,-686.0000) ..
    controls (1078.6667,-715.3333) and (1081.0000,-748.3333) ..
    (1081.0000,-785.0000) .. controls (1081.0000,-823.6667) and
    (1078.6667,-853.6667) .. (1074.0000,-875.0000) .. controls
    (1070.6667,-883.0000) and (1066.6667,-895.3333) .. (1062.0000,-912.0000) ..
    controls (1050.6667,-994.0000) and (1032.0000,-1051.3333) ..
    (1006.0000,-1084.0000) .. controls (973.3333,-1126.0000) and
    (918.6667,-1147.0000) .. (842.0000,-1147.0000) .. controls
    (814.6667,-1147.0000) and (796.6667,-1145.0000) .. (788.0000,-1141.0000) ..
    controls (779.3333,-1137.6667) and (764.6667,-1126.6667) ..
    (744.0000,-1108.0000) .. controls (786.0000,-1118.0000) and
    (818.0000,-1123.0000) .. (840.0000,-1123.0000) .. controls
    (912.0000,-1123.0000) and (968.3333,-1065.0000) .. (1009.0000,-949.0000) ..
    controls (1026.3333,-899.6667) and (1035.0000,-871.3333) ..
    (1035.0000,-864.0000) .. controls (1035.0000,-816.6667) and
    (1027.0000,-770.3333) .. (1011.0000,-725.0000) -- (1008.0000,-723.0000) --
    (1008.0000,-867.0000) .. controls (1008.0000,-875.6667) and
    (999.3333,-901.6667) .. (982.0000,-945.0000) .. controls (961.3333,-997.0000)
    and (937.6667,-1032.6667) .. (911.0000,-1052.0000) .. controls
    (878.3333,-1076.0000) and (833.6667,-1088.0000) .. (777.0000,-1088.0000) ..
    controls (731.0000,-1088.0000) and (693.3333,-1072.0000) ..
    (664.0000,-1040.0000) .. controls (679.3333,-1043.3333) and
    (697.0000,-1045.0000) .. (717.0000,-1045.0000) .. controls
    (850.3333,-1045.0000) and (926.0000,-964.0000) .. (944.0000,-802.0000) ..
    controls (944.6667,-793.3333) and (947.6667,-778.6667) .. (953.0000,-758.0000)
    .. controls (959.0000,-738.0000) and (962.0000,-722.3333) ..
    (962.0000,-711.0000) .. controls (962.0000,-635.0000) and (950.6667,-586.6667)
    .. (928.0000,-566.0000) -- (925.0000,-566.0000) -- (925.0000,-577.0000) ..
    controls (925.0000,-574.3333) and (927.3333,-584.0000) .. (932.0000,-606.0000)
    .. controls (936.0000,-624.6667) and (938.0000,-651.0000) ..
    (938.0000,-685.0000) .. controls (938.0000,-713.0000) and (936.0000,-734.3333)
    .. (932.0000,-749.0000) .. controls (928.0000,-757.0000) and
    (923.0000,-769.3333) .. (917.0000,-786.0000) .. controls (901.0000,-862.0000)
    and (880.6667,-916.6667) .. (856.0000,-950.0000) .. controls
    (821.3333,-995.3333) and (769.6667,-1018.0000) .. (701.0000,-1018.0000) ..
    controls (662.3333,-1018.0000) and (635.3333,-1014.3333) ..
    (620.0000,-1007.0000) .. controls (615.3333,-1003.6667) and
    (608.6667,-999.0000) .. (600.0000,-993.0000) .. controls (610.6667,-989.0000)
    and (626.3333,-983.3333) .. (647.0000,-976.0000) .. controls
    (722.3333,-954.6667) and (779.6667,-912.0000) .. (819.0000,-848.0000) ..
    controls (855.6667,-789.3333) and (874.0000,-719.0000) .. (874.0000,-637.0000)
    .. controls (874.0000,-623.0000) and (870.3333,-592.0000) ..
    (863.0000,-544.0000) .. controls (855.0000,-492.6667) and (848.6667,-465.6667)
    .. (844.0000,-463.0000) -- (841.0000,-465.0000) .. controls
    (848.3333,-567.0000) and (852.0000,-618.3333) .. (852.0000,-619.0000) ..
    controls (852.0000,-818.3333) and (765.6667,-932.0000) .. (593.0000,-960.0000)
    .. controls (531.6667,-970.0000) and (506.6667,-975.0000) ..
    (518.0000,-975.0000) .. controls (512.6667,-975.0000) and (505.0000,-974.3333)
    .. (495.0000,-973.0000) .. controls (485.6667,-971.6667) and
    (478.6667,-971.0000) .. (474.0000,-971.0000) -- (482.0000,-971.0000) ..
    controls (495.3333,-971.0000) and (506.0000,-969.6667) .. (514.0000,-967.0000)
    .. controls (507.3333,-963.6667) and (484.0000,-957.3333) ..
    (444.0000,-948.0000) .. controls (420.6667,-942.6667) and (399.6667,-928.3333)
    .. (381.0000,-905.0000) .. controls (377.6667,-901.0000) and
    (372.3333,-895.3333) .. (365.0000,-888.0000) .. controls (380.3333,-886.6667)
    and (403.0000,-883.0000) .. (433.0000,-877.0000) .. controls
    (463.0000,-871.0000) and (474.6667,-868.0000) .. (468.0000,-868.0000) ..
    controls (482.0000,-868.0000) and (500.0000,-879.3333) .. (522.0000,-902.0000)
    .. controls (512.0000,-906.0000) and (499.3333,-914.6667) ..
    (484.0000,-928.0000) .. controls (487.3333,-930.0000) and (491.6667,-931.0000)
    .. (497.0000,-931.0000) .. controls (501.0000,-931.0000) and
    (507.0000,-929.6667) .. (515.0000,-927.0000) .. controls (523.6667,-925.0000)
    and (530.0000,-924.0000) .. (534.0000,-924.0000) .. controls
    (534.6667,-924.0000) and (539.3333,-928.0000) .. (548.0000,-936.0000) ..
    controls (556.6667,-944.0000) and (563.6667,-948.0000) .. (569.0000,-948.0000)
    .. controls (573.6667,-948.0000) and (578.0000,-945.6667) ..
    (582.0000,-941.0000) .. controls (646.6667,-929.6667) and (700.6667,-896.0000)
    .. (744.0000,-840.0000) .. controls (787.3333,-784.6667) and
    (809.0000,-723.6667) .. (809.0000,-657.0000) .. controls (809.0000,-630.3333)
    and (806.6667,-590.3333) .. (802.0000,-537.0000) .. controls
    (798.0000,-484.3333) and (796.0000,-445.0000) .. (796.0000,-419.0000) ..
    controls (796.0000,-404.3333) and (797.0000,-393.0000) .. (799.0000,-385.0000)
    .. controls (833.0000,-392.3333) and (874.6667,-414.3333) ..
    (924.0000,-451.0000) .. controls (962.6667,-480.3333) and (986.0000,-521.3333)
    .. (994.0000,-574.0000) .. controls (994.0000,-584.6667) and
    (994.3333,-600.6667) .. (995.0000,-622.0000) .. controls (998.3333,-634.0000)
    and (1002.3333,-652.6667) .. (1007.0000,-678.0000) .. controls
    (1007.0000,-686.0000) and (1007.6667,-698.3333) .. (1009.0000,-715.0000) --
    (1012.0000,-718.0000) .. controls (1020.0000,-709.3333) and
    (1024.0000,-699.0000) .. (1024.0000,-687.0000) .. controls
    (1024.0000,-641.0000) and (1019.0000,-589.3333) .. (1009.0000,-532.0000) ..
    controls (1055.6667,-582.0000) and (1082.0000,-611.6667) ..
    (1088.0000,-621.0000) .. controls (1105.3333,-649.6667) and
    (1114.3333,-688.6667) .. (1115.0000,-738.0000) -- (1116.0000,-821.0000) ..
    controls (1116.0000,-819.0000) and (1114.0000,-825.0000) ..
    (1110.0000,-839.0000) .. controls (1111.3333,-841.6667) and
    (1114.3333,-843.3333) .. (1119.0000,-844.0000) .. controls
    (1129.6667,-806.6667) and (1135.0000,-756.3333) .. (1135.0000,-693.0000) ..
    controls (1152.3333,-714.3333) and (1161.0000,-727.3333) ..
    (1161.0000,-732.0000) .. controls (1161.0000,-743.3333) and
    (1155.0000,-764.3333) .. (1143.0000,-795.0000) .. controls
    (1131.6667,-826.3333) and (1126.0000,-849.3333) .. (1126.0000,-864.0000) --
    (1126.0000,-931.0000) .. controls (1126.0000,-945.0000) and
    (1120.6667,-964.6667) .. (1110.0000,-990.0000) -- (1114.0000,-994.0000) ..
    controls (1135.3333,-982.0000) and (1149.6667,-939.0000) ..
    (1157.0000,-865.0000) .. controls (1161.6667,-877.0000) and
    (1164.0000,-891.0000) .. (1164.0000,-907.0000) .. controls
    (1164.0000,-981.0000) and (1147.3333,-1041.3333) .. (1114.0000,-1088.0000) ..
    controls (1113.3333,-1088.6667) and (1112.6667,-1089.0000) ..
    (1112.0000,-1089.0000) .. controls (1112.6667,-1089.0000) and
    (1113.0000,-1090.0000) .. (1113.0000,-1092.0000) -- (1114.0000,-1097.0000) --
    (1115.0000,-1096.0000) .. controls (1164.3333,-1060.6667) and
    (1189.0000,-981.0000) .. (1189.0000,-857.0000) .. controls
    (1189.0000,-826.3333) and (1191.3333,-804.0000) .. (1196.0000,-790.0000) ..
    controls (1216.0000,-816.0000) and (1226.0000,-847.3333) ..
    (1226.0000,-884.0000) -- cycle(1016.0000,-658.0000) .. controls
    (1016.0000,-660.0000) and (1015.6667,-663.6667) .. (1015.0000,-669.0000) ..
    controls (1015.0000,-673.6667) and (1015.0000,-677.3333) ..
    (1015.0000,-680.0000) .. controls (1013.0000,-672.0000) and
    (1010.0000,-660.0000) .. (1006.0000,-644.0000) .. controls
    (1005.3333,-629.3333) and (1004.0000,-607.6667) .. (1002.0000,-579.0000) ..
    controls (1000.6667,-566.3333) and (989.3333,-536.3333) ..
    (968.0000,-489.0000) .. controls (1000.0000,-512.3333) and
    (1016.0000,-568.6667) .. (1016.0000,-658.0000) -- cycle(1247.0000,-757.0000)
    .. controls (1234.3333,-765.0000) and (1225.0000,-769.0000) ..
    (1219.0000,-769.0000) .. controls (1209.0000,-769.0000) and
    (1194.6667,-754.6667) .. (1176.0000,-726.0000) .. controls
    (1164.6667,-706.6667) and (1153.3333,-687.3333) .. (1142.0000,-668.0000) ..
    controls (1115.3333,-627.3333) and (1080.3333,-580.3333) ..
    (1037.0000,-527.0000) .. controls (1046.3333,-500.3333) and
    (1051.0000,-468.3333) .. (1051.0000,-431.0000) .. controls
    (1051.0000,-332.3333) and (1025.3333,-278.6667) .. (974.0000,-270.0000) ..
    controls (970.0000,-269.3333) and (961.0000,-269.0000) .. (947.0000,-269.0000)
    .. controls (921.0000,-269.0000) and (903.0000,-258.3333) ..
    (893.0000,-237.0000) -- (907.0000,-237.0000) .. controls (912.3333,-237.0000)
    and (919.6667,-238.6667) .. (929.0000,-242.0000) .. controls
    (939.0000,-245.3333) and (946.6667,-247.0000) .. (952.0000,-247.0000) ..
    controls (954.6667,-247.0000) and (956.0000,-247.0000) .. (956.0000,-247.0000)
    -- (955.0000,-242.0000) .. controls (933.0000,-236.6667) and
    (911.3333,-231.3333) .. (890.0000,-226.0000) .. controls (870.0000,-217.3333)
    and (860.0000,-199.0000) .. (860.0000,-171.0000) .. controls
    (860.0000,-150.3333) and (870.0000,-140.0000) .. (890.0000,-140.0000) ..
    controls (902.0000,-140.0000) and (915.3333,-143.0000) .. (930.0000,-149.0000)
    .. controls (928.0000,-155.0000) and (927.0000,-162.6667) ..
    (927.0000,-172.0000) .. controls (927.0000,-203.3333) and (936.6667,-222.6667)
    .. (956.0000,-230.0000) .. controls (965.3333,-230.6667) and
    (979.6667,-232.3333) .. (999.0000,-235.0000) .. controls (1003.6667,-237.0000)
    and (1010.6667,-239.3333) .. (1020.0000,-242.0000) -- (1025.0000,-240.0000) ..
    controls (1024.3333,-235.3333) and (1013.6667,-231.3333) ..
    (993.0000,-228.0000) .. controls (968.3333,-224.0000) and (955.6667,-222.0000)
    .. (955.0000,-222.0000) .. controls (941.6667,-216.0000) and
    (935.0000,-199.6667) .. (935.0000,-173.0000) .. controls (935.0000,-147.6667)
    and (943.3333,-135.0000) .. (960.0000,-135.0000) .. controls
    (1012.6667,-135.0000) and (1050.6667,-151.3333) .. (1074.0000,-184.0000) ..
    controls (1078.6667,-192.6667) and (1085.6667,-206.0000) ..
    (1095.0000,-224.0000) .. controls (1107.0000,-241.3333) and
    (1120.6667,-267.3333) .. (1136.0000,-302.0000) .. controls
    (1140.0000,-322.6667) and (1147.6667,-376.6667) .. (1159.0000,-464.0000) ..
    controls (1163.6667,-498.6667) and (1178.3333,-547.6667) ..
    (1203.0000,-611.0000) .. controls (1227.6667,-674.3333) and
    (1242.3333,-723.0000) .. (1247.0000,-757.0000) -- cycle(866.0000,-637.0000) ..
    controls (866.0000,-813.0000) and (794.0000,-923.3333) .. (650.0000,-968.0000)
    .. controls (611.3333,-980.0000) and (590.6667,-986.0000) ..
    (588.0000,-986.0000) .. controls (581.3333,-986.0000) and (568.3333,-983.0000)
    .. (549.0000,-977.0000) .. controls (575.6667,-973.6667) and
    (614.3333,-965.6667) .. (665.0000,-953.0000) .. controls (795.6667,-903.0000)
    and (861.0000,-790.3333) .. (861.0000,-615.0000) .. controls
    (861.0000,-598.3333) and (860.3333,-581.3333) .. (859.0000,-564.0000) ..
    controls (863.6667,-614.6667) and (866.0000,-639.0000) .. (866.0000,-637.0000)
    -- cycle(801.0000,-684.0000) .. controls (801.0000,-685.3333) and
    (800.6667,-687.3333) .. (800.0000,-690.0000) .. controls (788.6667,-751.3333)
    and (764.6667,-805.0000) .. (728.0000,-851.0000) .. controls
    (719.3333,-862.3333) and (699.6667,-878.3333) .. (669.0000,-899.0000) ..
    controls (636.3333,-921.0000) and (614.3333,-932.0000) .. (603.0000,-932.0000)
    -- (594.0000,-932.0000) .. controls (708.6667,-855.3333) and
    (770.6667,-786.0000) .. (780.0000,-724.0000) .. controls (785.3333,-701.3333)
    and (792.0000,-667.6667) .. (800.0000,-623.0000) -- (800.0000,-658.0000) ..
    controls (800.0000,-660.6667) and (800.3333,-665.0000) .. (801.0000,-671.0000)
    .. controls (801.0000,-677.0000) and (801.0000,-681.3333) ..
    (801.0000,-684.0000) -- cycle(533.0000,-918.0000) .. controls
    (525.0000,-918.0000) and (516.0000,-919.0000) .. (506.0000,-921.0000) ..
    controls (510.6667,-918.3333) and (517.3333,-914.0000) .. (526.0000,-908.0000)
    .. controls (527.3333,-910.6667) and (529.6667,-914.0000) ..
    (533.0000,-918.0000) -- cycle(570.0000,-881.0000) .. controls
    (570.0000,-897.6667) and (560.6667,-906.0000) .. (542.0000,-906.0000) ..
    controls (534.6667,-906.0000) and (528.0000,-900.6667) .. (522.0000,-890.0000)
    .. controls (530.6667,-884.6667) and (543.6667,-876.3333) ..
    (561.0000,-865.0000) .. controls (567.0000,-871.0000) and (570.0000,-876.3333)
    .. (570.0000,-881.0000) -- cycle(770.0000,-435.0000) -- (770.0000,-447.0000)
    .. controls (766.6667,-484.3333) and (762.3333,-512.3333) ..
    (757.0000,-531.0000) .. controls (749.6667,-545.6667) and (740.3333,-568.0000)
    .. (729.0000,-598.0000) .. controls (708.3333,-678.0000) and
    (695.0000,-726.6667) .. (689.0000,-744.0000) .. controls (669.6667,-796.0000)
    and (643.6667,-839.0000) .. (611.0000,-873.0000) -- (608.0000,-841.0000) ..
    controls (641.3333,-796.3333) and (663.6667,-764.3333) .. (675.0000,-745.0000)
    .. controls (696.3333,-707.6667) and (709.3333,-671.0000) ..
    (714.0000,-635.0000) .. controls (714.6667,-621.0000) and (717.0000,-600.3333)
    .. (721.0000,-573.0000) .. controls (733.6667,-543.0000) and
    (750.0000,-497.0000) .. (770.0000,-435.0000) -- cycle(440.0000,-955.0000) ..
    controls (418.6667,-954.3333) and (383.3333,-931.6667) .. (334.0000,-887.0000)
    -- (348.0000,-887.0000) .. controls (349.3333,-887.0000) and
    (361.0000,-897.3333) .. (383.0000,-918.0000) .. controls (405.0000,-938.6667)
    and (424.0000,-951.0000) .. (440.0000,-955.0000) -- cycle(468.0000,-969.0000)
    .. controls (428.6667,-968.3333) and (393.6667,-960.6667) ..
    (363.0000,-946.0000) .. controls (345.6667,-938.0000) and (315.3333,-918.3333)
    .. (272.0000,-887.0000) -- (319.0000,-887.0000) .. controls
    (318.3333,-887.0000) and (334.0000,-900.0000) .. (366.0000,-926.0000) ..
    controls (398.0000,-952.6667) and (432.0000,-967.0000) .. (468.0000,-969.0000)
    -- cycle(667.0000,-548.0000) .. controls (667.0000,-654.6667) and
    (638.0000,-735.3333) .. (580.0000,-790.0000) -- (568.0000,-775.0000) ..
    controls (607.3333,-733.6667) and (633.3333,-684.0000) .. (646.0000,-626.0000)
    .. controls (652.6667,-595.3333) and (657.3333,-539.0000) ..
    (660.0000,-457.0000) .. controls (664.6667,-517.0000) and (667.0000,-547.3333)
    .. (667.0000,-548.0000) -- cycle(409.0000,-842.0000) .. controls
    (391.6667,-853.3333) and (371.3333,-859.6667) .. (348.0000,-861.0000) ..
    controls (325.3333,-863.0000) and (303.3333,-864.6667) .. (282.0000,-866.0000)
    .. controls (292.0000,-864.0000) and (297.0000,-857.6667) ..
    (297.0000,-847.0000) .. controls (305.6667,-855.6667) and (315.0000,-860.0000)
    .. (325.0000,-860.0000) .. controls (355.6667,-860.0000) and
    (383.6667,-854.0000) .. (409.0000,-842.0000) -- cycle(439.0000,-783.0000) ..
    controls (395.6667,-814.3333) and (353.3333,-830.0000) .. (312.0000,-830.0000)
    .. controls (309.3333,-830.0000) and (305.3333,-829.0000) ..
    (300.0000,-827.0000) .. controls (294.6667,-825.6667) and (290.6667,-825.0000)
    .. (288.0000,-825.0000) .. controls (284.0000,-825.0000) and
    (277.3333,-826.3333) .. (268.0000,-829.0000) .. controls (259.3333,-831.6667)
    and (252.6667,-833.0000) .. (248.0000,-833.0000) .. controls
    (231.3333,-833.0000) and (210.6667,-828.0000) .. (186.0000,-818.0000) ..
    controls (199.3333,-820.6667) and (213.3333,-822.0000) .. (228.0000,-822.0000)
    .. controls (262.6667,-822.0000) and (300.0000,-817.3333) ..
    (340.0000,-808.0000) .. controls (353.3333,-802.0000) and (374.0000,-794.3333)
    .. (402.0000,-785.0000) .. controls (410.6667,-785.6667) and
    (423.0000,-785.0000) .. (439.0000,-783.0000) -- cycle(382.0000,-761.0000) ..
    controls (364.6667,-765.6667) and (338.3333,-773.6667) .. (303.0000,-785.0000)
    .. controls (297.6667,-789.0000) and (289.3333,-794.0000) ..
    (278.0000,-800.0000) -- (277.0000,-799.0000) .. controls (277.0000,-781.0000)
    and (291.0000,-770.3333) .. (319.0000,-767.0000) .. controls
    (340.3333,-765.0000) and (361.3333,-763.0000) .. (382.0000,-761.0000) --
    cycle(288.0000,-854.0000) .. controls (282.0000,-858.0000) and
    (273.0000,-860.0000) .. (261.0000,-860.0000) .. controls (212.3333,-860.0000)
    and (180.0000,-845.0000) .. (164.0000,-815.0000) .. controls
    (196.0000,-832.3333) and (223.6667,-841.0000) .. (247.0000,-841.0000) ..
    controls (257.0000,-841.0000) and (268.6667,-839.3333) .. (282.0000,-836.0000)
    .. controls (286.0000,-840.0000) and (288.0000,-846.0000) ..
    (288.0000,-854.0000) -- cycle(186.0000,-890.0000) .. controls
    (183.3333,-895.3333) and (181.3333,-900.3333) .. (180.0000,-905.0000) ..
    controls (172.0000,-903.6667) and (160.6667,-900.3333) .. (146.0000,-895.0000)
    -- (146.0000,-885.0000) -- (150.0000,-881.0000) .. controls
    (158.0000,-883.6667) and (170.0000,-886.6667) .. (186.0000,-890.0000) --
    cycle(603.0000,-850.0000) .. controls (603.0000,-910.0000) and
    (591.3333,-940.0000) .. (568.0000,-940.0000) .. controls (561.3333,-940.0000)
    and (551.3333,-931.3333) .. (538.0000,-914.0000) .. controls
    (563.3333,-912.0000) and (576.0000,-901.0000) .. (576.0000,-881.0000) ..
    controls (576.0000,-867.0000) and (571.0000,-860.0000) .. (561.0000,-860.0000)
    .. controls (557.6667,-860.0000) and (550.3333,-863.3333) ..
    (539.0000,-870.0000) .. controls (527.6667,-877.3333) and (520.6667,-881.0000)
    .. (518.0000,-881.0000) .. controls (514.6667,-881.0000) and
    (506.3333,-878.0000) .. (493.0000,-872.0000) .. controls (479.6667,-866.0000)
    and (471.3333,-863.0000) .. (468.0000,-863.0000) .. controls
    (460.0000,-863.0000) and (449.3333,-864.6667) .. (436.0000,-868.0000) ..
    controls (420.6667,-872.0000) and (410.3333,-874.3333) .. (405.0000,-875.0000)
    .. controls (389.6667,-877.0000) and (365.6667,-878.0000) ..
    (333.0000,-878.0000) .. controls (333.0000,-878.0000) and (310.0000,-877.6667)
    .. (264.0000,-877.0000) .. controls (286.6667,-876.3333) and
    (320.3333,-874.0000) .. (365.0000,-870.0000) .. controls (376.3333,-868.6667)
    and (391.6667,-862.0000) .. (411.0000,-850.0000) .. controls
    (431.0000,-838.0000) and (441.0000,-827.3333) .. (441.0000,-818.0000) ..
    controls (441.0000,-817.3333) and (440.6667,-816.0000) .. (440.0000,-814.0000)
    .. controls (434.0000,-822.6667) and (418.0000,-831.0000) ..
    (392.0000,-839.0000) .. controls (366.6667,-847.6667) and (347.6667,-852.0000)
    .. (335.0000,-852.0000) .. controls (317.0000,-852.0000) and
    (305.6667,-846.6667) .. (301.0000,-836.0000) .. controls (362.3333,-837.3333)
    and (413.6667,-818.0000) .. (455.0000,-778.0000) .. controls
    (438.3333,-777.3333) and (422.6667,-777.0000) .. (408.0000,-777.0000) ..
    controls (399.3333,-777.0000) and (380.6667,-782.0000) .. (352.0000,-792.0000)
    .. controls (323.3333,-802.0000) and (301.3333,-807.3333) ..
    (286.0000,-808.0000) .. controls (287.3333,-802.0000) and (306.3333,-794.0000)
    .. (343.0000,-784.0000) .. controls (379.6667,-774.0000) and
    (398.0000,-763.0000) .. (398.0000,-751.0000) .. controls (398.0000,-750.3333)
    and (397.6667,-749.0000) .. (397.0000,-747.0000) .. controls
    (367.0000,-750.3333) and (331.3333,-756.6667) .. (290.0000,-766.0000) ..
    controls (282.0000,-770.0000) and (275.6667,-779.0000) .. (271.0000,-793.0000)
    .. controls (253.6667,-780.3333) and (242.3333,-773.3333) ..
    (237.0000,-772.0000) .. controls (235.0000,-771.3333) and (222.0000,-771.0000)
    .. (198.0000,-771.0000) .. controls (192.6667,-771.0000) and
    (185.3333,-769.6667) .. (176.0000,-767.0000) .. controls (166.6667,-764.3333)
    and (159.3333,-763.0000) .. (154.0000,-763.0000) .. controls
    (151.3333,-763.0000) and (149.6667,-764.3333) .. (149.0000,-767.0000) ..
    controls (161.6667,-783.6667) and (179.3333,-793.3333) .. (202.0000,-796.0000)
    .. controls (231.3333,-800.6667) and (250.3333,-805.3333) ..
    (259.0000,-810.0000) .. controls (251.6667,-812.6667) and (241.6667,-814.0000)
    .. (229.0000,-814.0000) .. controls (207.0000,-814.0000) and
    (180.6667,-807.3333) .. (150.0000,-794.0000) .. controls (144.6667,-784.6667)
    and (138.0000,-769.3333) .. (130.0000,-748.0000) .. controls
    (134.0000,-746.6667) and (136.0000,-737.3333) .. (136.0000,-720.0000) ..
    controls (136.0000,-712.6667) and (137.6667,-707.6667) .. (141.0000,-705.0000)
    .. controls (176.3333,-702.3333) and (194.0000,-689.3333) ..
    (194.0000,-666.0000) .. controls (194.0000,-670.6667) and (187.0000,-650.6667)
    .. (173.0000,-606.0000) .. controls (167.6667,-590.0000) and
    (162.6667,-565.6667) .. (158.0000,-533.0000) .. controls (161.3333,-532.3333)
    and (168.0000,-529.6667) .. (178.0000,-525.0000) .. controls
    (188.6667,-521.0000) and (195.3333,-519.0000) .. (198.0000,-519.0000) ..
    controls (201.3333,-519.0000) and (207.6667,-521.0000) .. (217.0000,-525.0000)
    .. controls (226.3333,-529.6667) and (232.6667,-532.0000) ..
    (236.0000,-532.0000) .. controls (240.0000,-532.0000) and (246.3333,-529.3333)
    .. (255.0000,-524.0000) .. controls (261.0000,-544.6667) and
    (268.0000,-575.6667) .. (276.0000,-617.0000) .. controls (280.0000,-648.3333)
    and (285.3333,-669.3333) .. (292.0000,-680.0000) .. controls
    (302.6667,-696.0000) and (322.0000,-704.0000) .. (350.0000,-704.0000) ..
    controls (354.6667,-704.0000) and (361.6667,-703.3333) .. (371.0000,-702.0000)
    .. controls (380.3333,-701.3333) and (387.3333,-701.0000) ..
    (392.0000,-701.0000) .. controls (406.0000,-701.0000) and (417.0000,-706.3333)
    .. (425.0000,-717.0000) .. controls (433.0000,-728.3333) and
    (440.6667,-739.3333) .. (448.0000,-750.0000) .. controls (458.0000,-742.6667)
    and (463.0000,-735.0000) .. (463.0000,-727.0000) .. controls
    (463.0000,-713.6667) and (448.0000,-700.0000) .. (418.0000,-686.0000) ..
    controls (414.0000,-670.0000) and (410.0000,-653.6667) .. (406.0000,-637.0000)
    .. controls (399.3333,-621.6667) and (386.0000,-613.3333) ..
    (366.0000,-612.0000) -- (363.0000,-614.0000) .. controls (363.0000,-614.0000)
    and (370.3333,-621.6667) .. (385.0000,-637.0000) .. controls
    (393.6667,-646.3333) and (398.0000,-656.0000) .. (398.0000,-666.0000) ..
    controls (398.0000,-680.6667) and (392.3333,-688.0000) .. (381.0000,-688.0000)
    -- (377.0000,-688.0000) .. controls (364.3333,-654.6667) and
    (340.3333,-639.0000) .. (305.0000,-641.0000) .. controls (299.0000,-635.6667)
    and (296.0000,-629.3333) .. (296.0000,-622.0000) .. controls
    (296.0000,-617.3333) and (300.0000,-608.3333) .. (308.0000,-595.0000) ..
    controls (316.0000,-582.3333) and (321.6667,-575.0000) .. (325.0000,-573.0000)
    .. controls (329.0000,-571.0000) and (336.3333,-570.0000) ..
    (347.0000,-570.0000) .. controls (359.6667,-570.0000) and (382.6667,-576.6667)
    .. (416.0000,-590.0000) .. controls (422.6667,-590.6667) and
    (431.6667,-592.3333) .. (443.0000,-595.0000) .. controls (470.3333,-608.3333)
    and (484.0000,-634.3333) .. (484.0000,-673.0000) .. controls
    (484.0000,-681.6667) and (482.0000,-697.3333) .. (478.0000,-720.0000) ..
    controls (494.6667,-712.0000) and (503.0000,-693.6667) .. (503.0000,-665.0000)
    .. controls (503.0000,-625.0000) and (490.3333,-593.6667) ..
    (465.0000,-571.0000) -- (471.0000,-565.0000) -- (488.0000,-565.0000) ..
    controls (498.0000,-565.0000) and (507.3333,-581.6667) .. (516.0000,-615.0000)
    .. controls (523.3333,-642.3333) and (527.0000,-664.0000) ..
    (527.0000,-680.0000) .. controls (527.0000,-686.0000) and (525.6667,-694.6667)
    .. (523.0000,-706.0000) .. controls (520.3333,-718.0000) and
    (519.0000,-727.0000) .. (519.0000,-733.0000) .. controls (519.0000,-735.6667)
    and (520.0000,-738.6667) .. (522.0000,-742.0000) .. controls
    (540.0000,-714.0000) and (549.0000,-686.6667) .. (549.0000,-660.0000) ..
    controls (549.0000,-608.6667) and (538.0000,-564.6667) .. (516.0000,-528.0000)
    .. controls (490.0000,-484.0000) and (453.0000,-462.0000) ..
    (405.0000,-462.0000) .. controls (399.6667,-462.0000) and (391.3333,-462.6667)
    .. (380.0000,-464.0000) .. controls (369.3333,-465.3333) and
    (361.6667,-466.0000) .. (357.0000,-466.0000) -- (352.0000,-471.0000) ..
    controls (427.3333,-495.0000) and (465.0000,-514.0000) .. (465.0000,-528.0000)
    .. controls (465.0000,-540.0000) and (459.0000,-546.0000) ..
    (447.0000,-546.0000) .. controls (441.0000,-546.0000) and (430.6667,-537.3333)
    .. (416.0000,-520.0000) .. controls (401.3333,-503.3333) and
    (380.3333,-495.6667) .. (353.0000,-497.0000) .. controls (351.6667,-489.6667)
    and (349.0000,-478.3333) .. (345.0000,-463.0000) .. controls
    (349.0000,-462.3333) and (368.0000,-456.6667) .. (402.0000,-446.0000) ..
    controls (427.3333,-438.6667) and (445.6667,-435.0000) .. (457.0000,-435.0000)
    .. controls (478.3333,-435.0000) and (500.3333,-454.6667) ..
    (523.0000,-494.0000) .. controls (543.0000,-527.3333) and (554.6667,-556.6667)
    .. (558.0000,-582.0000) .. controls (560.6667,-600.6667) and
    (562.0000,-619.0000) .. (562.0000,-637.0000) .. controls (562.0000,-661.6667)
    and (560.6667,-681.0000) .. (558.0000,-695.0000) .. controls
    (552.6667,-709.0000) and (547.0000,-730.0000) .. (541.0000,-758.0000) ..
    controls (582.3333,-793.3333) and (603.0000,-824.0000) .. (603.0000,-850.0000)
    -- cycle(541.0000,-654.0000) .. controls (541.0000,-674.6667) and
    (538.6667,-692.3333) .. (534.0000,-707.0000) .. controls (534.0000,-606.3333)
    and (517.0000,-556.0000) .. (483.0000,-556.0000) .. controls
    (469.0000,-556.0000) and (460.3333,-561.0000) .. (457.0000,-571.0000) ..
    controls (481.6667,-603.0000) and (494.0000,-636.0000) .. (494.0000,-670.0000)
    -- (494.0000,-678.0000) .. controls (493.3333,-654.0000) and
    (483.3333,-630.3333) .. (464.0000,-607.0000) .. controls (452.6667,-593.0000)
    and (445.6667,-586.0000) .. (443.0000,-586.0000) .. controls
    (441.6667,-586.0000) and (440.0000,-586.3333) .. (438.0000,-587.0000) ..
    controls (436.0000,-588.3333) and (434.3333,-589.0000) .. (433.0000,-589.0000)
    .. controls (436.3333,-589.0000) and (424.3333,-583.6667) ..
    (397.0000,-573.0000) .. controls (385.6667,-568.3333) and (367.3333,-564.0000)
    .. (342.0000,-560.0000) .. controls (348.6667,-560.0000) and
    (358.6667,-560.6667) .. (372.0000,-562.0000) .. controls (385.3333,-564.0000)
    and (395.3333,-565.0000) .. (402.0000,-565.0000) .. controls
    (408.0000,-565.0000) and (413.0000,-560.6667) .. (417.0000,-552.0000) ..
    controls (411.0000,-542.0000) and (401.0000,-527.6667) .. (387.0000,-509.0000)
    .. controls (393.6667,-511.6667) and (403.3333,-520.3333) ..
    (416.0000,-535.0000) .. controls (427.3333,-547.6667) and (437.0000,-554.0000)
    .. (445.0000,-554.0000) .. controls (464.3333,-554.0000) and
    (474.0000,-545.0000) .. (474.0000,-527.0000) .. controls (474.0000,-511.0000)
    and (445.3333,-492.3333) .. (388.0000,-471.0000) -- (406.0000,-471.0000) ..
    controls (451.3333,-471.0000) and (486.0000,-491.0000) .. (510.0000,-531.0000)
    .. controls (530.6667,-565.0000) and (541.0000,-606.0000) ..
    (541.0000,-654.0000) -- cycle(208.0000,-866.0000) .. controls
    (197.3333,-878.0000) and (189.0000,-884.0000) .. (183.0000,-884.0000) ..
    controls (179.6667,-884.0000) and (174.6667,-882.0000) .. (168.0000,-878.0000)
    .. controls (161.3333,-874.6667) and (156.3333,-873.0000) ..
    (153.0000,-873.0000) .. controls (143.0000,-873.0000) and (138.0000,-878.0000)
    .. (138.0000,-888.0000) .. controls (138.0000,-895.3333) and
    (142.6667,-901.3333) .. (152.0000,-906.0000) .. controls (162.0000,-910.6667)
    and (170.6667,-912.3333) .. (178.0000,-911.0000) .. controls
    (176.0000,-929.0000) and (176.0000,-940.3333) .. (178.0000,-945.0000) --
    (160.0000,-945.0000) .. controls (122.0000,-923.6667) and (103.0000,-894.0000)
    .. (103.0000,-856.0000) .. controls (103.0000,-838.6667) and
    (112.3333,-812.3333) .. (131.0000,-777.0000) .. controls (153.0000,-824.3333)
    and (178.6667,-854.0000) .. (208.0000,-866.0000) -- cycle(611.0000,-523.0000)
    .. controls (611.0000,-535.6667) and (608.3333,-563.6667) ..
    (603.0000,-607.0000) -- (604.0000,-550.0000) .. controls (605.3333,-464.6667)
    and (573.6667,-406.0000) .. (509.0000,-374.0000) .. controls
    (500.3333,-370.0000) and (483.3333,-368.6667) .. (458.0000,-370.0000) ..
    controls (474.6667,-356.6667) and (484.6667,-350.0000) .. (488.0000,-350.0000)
    .. controls (512.0000,-350.0000) and (534.6667,-358.3333) ..
    (556.0000,-375.0000) .. controls (592.6667,-403.0000) and (611.0000,-452.3333)
    .. (611.0000,-523.0000) -- cycle(266.0000,-806.0000) .. controls
    (252.6667,-797.3333) and (234.3333,-791.3333) .. (211.0000,-788.0000) ..
    controls (188.3333,-784.6667) and (173.3333,-780.3333) .. (166.0000,-775.0000)
    .. controls (184.6667,-775.6667) and (203.3333,-776.3333) ..
    (222.0000,-777.0000) .. controls (244.6667,-780.3333) and (259.3333,-790.0000)
    .. (266.0000,-806.0000) -- cycle(355.0000,-670.0000) -- (355.0000,-682.0000)
    .. controls (353.0000,-682.6667) and (344.3333,-683.3333) ..
    (329.0000,-684.0000) .. controls (332.3333,-682.0000) and (334.0000,-679.6667)
    .. (334.0000,-677.0000) -- (329.0000,-669.0000) .. controls
    (323.0000,-669.0000) and (319.0000,-669.6667) .. (317.0000,-671.0000) ..
    controls (317.0000,-677.6667) and (318.0000,-682.3333) .. (320.0000,-685.0000)
    -- (311.0000,-685.0000) .. controls (305.0000,-682.3333) and
    (302.0000,-678.3333) .. (302.0000,-673.0000) .. controls (302.0000,-659.6667)
    and (310.0000,-653.0000) .. (326.0000,-653.0000) .. controls
    (345.3333,-653.0000) and (355.0000,-658.6667) .. (355.0000,-670.0000) --
    cycle(703.0000,-407.0000) -- (703.0000,-417.0000) .. controls
    (693.6667,-316.3333) and (662.3333,-256.6667) .. (609.0000,-238.0000) ..
    controls (601.6667,-235.3333) and (596.0000,-234.0000) .. (592.0000,-234.0000)
    .. controls (585.3333,-234.0000) and (573.0000,-238.3333) ..
    (555.0000,-247.0000) -- (555.0000,-224.0000) .. controls (571.6667,-218.0000)
    and (586.6667,-215.0000) .. (600.0000,-215.0000) .. controls
    (634.0000,-215.0000) and (661.0000,-239.6667) .. (681.0000,-289.0000) ..
    controls (695.6667,-326.3333) and (703.0000,-365.6667) .. (703.0000,-407.0000)
    -- cycle(409.0000,-553.0000) .. controls (361.0000,-553.0000) and
    (337.0000,-553.0000) .. (337.0000,-553.0000) .. controls (344.3333,-538.3333)
    and (349.6667,-522.3333) .. (353.0000,-505.0000) -- (365.0000,-505.0000) ..
    controls (367.6667,-506.3333) and (382.3333,-522.3333) .. (409.0000,-553.0000)
    -- cycle(791.0000,-644.0000) .. controls (791.0000,-669.3333) and
    (781.6667,-708.0000) .. (763.0000,-760.0000) .. controls (741.6667,-818.6667)
    and (685.6667,-872.3333) .. (595.0000,-921.0000) .. controls
    (597.0000,-913.6667) and (600.6667,-903.3333) .. (606.0000,-890.0000) ..
    controls (620.6667,-872.6667) and (641.6667,-845.6667) .. (669.0000,-809.0000)
    .. controls (695.6667,-766.3333) and (714.3333,-717.3333) ..
    (725.0000,-662.0000) .. controls (727.0000,-647.3333) and (731.3333,-625.6667)
    .. (738.0000,-597.0000) .. controls (766.0000,-520.3333) and
    (780.0000,-456.0000) .. (780.0000,-404.0000) .. controls (780.0000,-384.0000)
    and (778.3333,-369.3333) .. (775.0000,-360.0000) -- (769.0000,-365.0000) ..
    controls (770.3333,-369.6667) and (771.0000,-376.3333) .. (771.0000,-385.0000)
    .. controls (771.0000,-411.0000) and (761.0000,-451.6667) ..
    (741.0000,-507.0000) .. controls (733.0000,-521.6667) and (723.6667,-544.0000)
    .. (713.0000,-574.0000) .. controls (701.0000,-638.6667) and
    (690.0000,-684.0000) .. (680.0000,-710.0000) .. controls (664.6667,-752.0000)
    and (640.0000,-792.0000) .. (606.0000,-830.0000) .. controls
    (599.3333,-816.6667) and (592.6667,-805.6667) .. (586.0000,-797.0000) ..
    controls (645.3333,-738.3333) and (675.0000,-656.0000) .. (675.0000,-550.0000)
    .. controls (675.0000,-460.6667) and (667.6667,-407.3333) ..
    (653.0000,-390.0000) -- (648.0000,-394.0000) .. controls (650.0000,-486.0000)
    and (651.0000,-529.0000) .. (651.0000,-523.0000) .. controls
    (651.0000,-620.3333) and (622.0000,-703.0000) .. (564.0000,-771.0000) ..
    controls (554.0000,-763.0000) and (549.0000,-757.6667) .. (549.0000,-755.0000)
    .. controls (549.0000,-743.0000) and (552.3333,-725.0000) ..
    (559.0000,-701.0000) .. controls (566.3333,-677.0000) and (570.0000,-658.6667)
    .. (570.0000,-646.0000) .. controls (570.0000,-606.6667) and
    (562.6667,-565.6667) .. (548.0000,-523.0000) .. controls (542.0000,-506.3333)
    and (529.6667,-487.0000) .. (511.0000,-465.0000) .. controls
    (489.0000,-439.6667) and (471.0000,-427.0000) .. (457.0000,-427.0000) ..
    controls (443.6667,-427.0000) and (425.3333,-430.6667) .. (402.0000,-438.0000)
    .. controls (375.3333,-446.6667) and (357.0000,-451.6667) ..
    (347.0000,-453.0000) .. controls (367.6667,-437.0000) and (388.3333,-421.0000)
    .. (409.0000,-405.0000) .. controls (434.3333,-385.6667) and
    (457.6667,-376.0000) .. (479.0000,-376.0000) .. controls (497.0000,-376.0000)
    and (518.3333,-385.6667) .. (543.0000,-405.0000) .. controls
    (579.0000,-433.0000) and (597.0000,-484.3333) .. (597.0000,-559.0000) ..
    controls (597.0000,-618.3333) and (588.0000,-670.0000) .. (570.0000,-714.0000)
    -- (573.0000,-718.0000) .. controls (587.6667,-708.0000) and
    (599.3333,-677.6667) .. (608.0000,-627.0000) .. controls (615.3333,-587.6667)
    and (619.0000,-553.0000) .. (619.0000,-523.0000) .. controls
    (619.0000,-429.6667) and (586.0000,-372.3333) .. (520.0000,-351.0000) ..
    controls (513.3333,-349.6667) and (504.0000,-346.6667) .. (492.0000,-342.0000)
    .. controls (520.6667,-319.3333) and (540.6667,-291.0000) ..
    (552.0000,-257.0000) .. controls (572.6667,-247.0000) and (586.0000,-242.0000)
    .. (592.0000,-242.0000) .. controls (629.3333,-242.0000) and
    (657.3333,-269.3333) .. (676.0000,-324.0000) .. controls (689.3333,-363.3333)
    and (696.0000,-406.3333) .. (696.0000,-453.0000) .. controls
    (696.0000,-461.6667) and (695.0000,-474.3333) .. (693.0000,-491.0000) ..
    controls (691.6667,-507.6667) and (691.0000,-519.6667) .. (691.0000,-527.0000)
    -- (694.0000,-532.0000) .. controls (706.6667,-516.6667) and
    (713.0000,-480.3333) .. (713.0000,-423.0000) .. controls (713.0000,-373.6667)
    and (705.3333,-329.0000) .. (690.0000,-289.0000) .. controls
    (669.3333,-234.3333) and (638.6667,-207.0000) .. (598.0000,-207.0000) ..
    controls (586.6667,-207.0000) and (571.3333,-210.6667) .. (552.0000,-218.0000)
    .. controls (537.3333,-154.6667) and (530.0000,-119.3333) ..
    (530.0000,-112.0000) .. controls (530.0000,-105.3333) and (533.3333,-97.6667)
    .. (540.0000,-89.0000) .. controls (547.3333,-80.3333) and (554.3333,-76.0000)
    .. (561.0000,-76.0000) .. controls (571.6667,-76.0000) and (598.0000,-90.0000)
    .. (640.0000,-118.0000) .. controls (682.0000,-146.6667) and
    (703.0000,-161.0000) .. (703.0000,-161.0000) .. controls (704.3333,-161.0000)
    and (706.0000,-160.6667) .. (708.0000,-160.0000) -- (707.0000,-160.0000) ..
    controls (644.3333,-84.0000) and (597.0000,-46.0000) .. (565.0000,-46.0000) ..
    controls (549.6667,-46.0000) and (534.6667,-52.3333) .. (520.0000,-65.0000) ..
    controls (508.6667,-9.6667) and (503.0000,17.3333) .. (503.0000,16.0000) ..
    controls (503.0000,22.6667) and (507.3333,30.0000) .. (516.0000,38.0000) ..
    controls (524.6667,46.6667) and (532.3333,51.0000) .. (539.0000,51.0000) ..
    controls (551.0000,51.0000) and (588.3333,39.3333) .. (651.0000,16.0000) --
    (655.0000,18.0000) -- (654.0000,22.0000) .. controls (598.0000,62.6667) and
    (555.3333,83.0000) .. (526.0000,83.0000) .. controls (520.0000,83.0000) and
    (510.0000,75.6667) .. (496.0000,61.0000) .. controls (490.6667,86.3333) and
    (483.0000,109.6667) .. (473.0000,131.0000) .. controls (463.6667,153.0000) and
    (446.3333,166.3333) .. (421.0000,171.0000) .. controls (398.3333,174.3333) and
    (376.0000,177.6667) .. (354.0000,181.0000) .. controls (343.3333,185.0000) and
    (336.0000,197.0000) .. (332.0000,217.0000) .. controls (340.0000,204.3333) and
    (360.6667,198.0000) .. (394.0000,198.0000) .. controls (398.0000,198.0000) and
    (403.6667,196.6667) .. (411.0000,194.0000) .. controls (419.0000,191.3333) and
    (425.0000,190.0000) .. (429.0000,190.0000) -- (434.0000,192.0000) .. controls
    (433.3333,198.6667) and (421.0000,202.6667) .. (397.0000,204.0000) .. controls
    (367.6667,206.0000) and (352.3333,207.3333) .. (351.0000,208.0000) .. controls
    (334.3333,214.6667) and (326.0000,235.6667) .. (326.0000,271.0000) .. controls
    (326.0000,296.3333) and (336.3333,309.0000) .. (357.0000,309.0000) .. controls
    (364.3333,309.0000) and (376.3333,306.6667) .. (393.0000,302.0000) .. controls
    (391.0000,296.6667) and (390.0000,290.6667) .. (390.0000,284.0000) .. controls
    (390.0000,250.6667) and (399.6667,228.6667) .. (419.0000,218.0000) .. controls
    (423.6667,215.3333) and (436.6667,214.0000) .. (458.0000,214.0000) .. controls
    (463.3333,214.0000) and (470.0000,212.3333) .. (478.0000,209.0000) .. controls
    (486.0000,205.6667) and (492.0000,204.0000) .. (496.0000,204.0000) --
    (501.0000,206.0000) .. controls (500.3333,210.0000) and (483.0000,214.0000) ..
    (449.0000,218.0000) .. controls (415.0000,222.6667) and (398.0000,244.6667) ..
    (398.0000,284.0000) .. controls (398.0000,312.6667) and (407.0000,327.0000) ..
    (425.0000,327.0000) .. controls (445.0000,327.0000) and (475.3333,316.6667) ..
    (516.0000,296.0000) .. controls (559.3333,274.0000) and (583.3333,254.6667) ..
    (588.0000,238.0000) .. controls (589.3333,218.0000) and (594.3333,188.3333) ..
    (603.0000,149.0000) .. controls (615.0000,117.6667) and (637.3333,73.0000) ..
    (670.0000,15.0000) .. controls (702.6667,-43.0000) and (725.0000,-87.0000) ..
    (737.0000,-117.0000) .. controls (772.3333,-204.3333) and (790.0000,-288.6667)
    .. (790.0000,-370.0000) -- (791.0000,-644.0000) -- cycle(186.0000,-661.0000)
    -- (186.0000,-676.0000) -- (182.0000,-680.0000) -- (177.0000,-675.0000) ..
    controls (172.3333,-679.6667) and (170.0000,-684.6667) .. (170.0000,-690.0000)
    -- (160.0000,-690.0000) -- (160.0000,-673.0000) .. controls
    (166.6667,-663.0000) and (173.0000,-658.0000) .. (179.0000,-658.0000) ..
    controls (183.6667,-658.6667) and (186.0000,-659.6667) .. (186.0000,-661.0000)
    -- cycle(345.0000,-503.0000) .. controls (345.0000,-505.6667) and
    (344.3333,-509.3333) .. (343.0000,-514.0000) .. controls (341.6667,-518.6667)
    and (341.0000,-522.0000) .. (341.0000,-524.0000) .. controls
    (328.3333,-499.3333) and (308.0000,-487.0000) .. (280.0000,-487.0000) ..
    controls (268.0000,-487.0000) and (259.0000,-488.0000) .. (253.0000,-490.0000)
    .. controls (310.3333,-500.6667) and (339.0000,-513.6667) ..
    (339.0000,-529.0000) .. controls (339.0000,-539.0000) and (334.0000,-548.0000)
    .. (324.0000,-556.0000) .. controls (308.0000,-568.0000) and
    (299.6667,-574.6667) .. (299.0000,-576.0000) -- (307.0000,-579.0000) ..
    controls (301.6667,-585.6667) and (293.0000,-595.0000) .. (281.0000,-607.0000)
    .. controls (275.0000,-557.0000) and (268.3333,-528.3333) ..
    (261.0000,-521.0000) .. controls (247.6667,-515.0000) and (228.0000,-505.0000)
    .. (202.0000,-491.0000) .. controls (235.3333,-466.3333) and
    (263.6667,-454.0000) .. (287.0000,-454.0000) -- (302.0000,-454.0000) ..
    controls (324.0000,-454.0000) and (338.0000,-465.6667) .. (344.0000,-489.0000)
    .. controls (332.0000,-473.0000) and (314.3333,-465.0000) ..
    (291.0000,-465.0000) .. controls (275.6667,-465.0000) and (264.0000,-467.0000)
    .. (256.0000,-471.0000) .. controls (258.6667,-471.0000) and
    (263.3333,-470.6667) .. (270.0000,-470.0000) .. controls (275.3333,-470.0000)
    and (279.6667,-470.0000) .. (283.0000,-470.0000) .. controls
    (324.3333,-470.0000) and (345.0000,-481.0000) .. (345.0000,-503.0000) --
    cycle(463.0000,-354.0000) -- (332.0000,-454.0000) .. controls
    (330.0000,-432.6667) and (324.3333,-416.0000) .. (315.0000,-404.0000) ..
    controls (367.6667,-391.3333) and (408.3333,-363.3333) .. (437.0000,-320.0000)
    .. controls (449.0000,-332.0000) and (457.6667,-343.3333) ..
    (463.0000,-354.0000) -- cycle(173.0000,-632.0000) .. controls
    (173.0000,-634.6667) and (165.0000,-645.0000) .. (149.0000,-663.0000) ..
    controls (153.6667,-657.6667) and (159.0000,-648.6667) .. (165.0000,-636.0000)
    -- (156.0000,-634.0000) .. controls (140.0000,-652.6667) and
    (134.0000,-671.0000) .. (138.0000,-689.0000) .. controls (137.3333,-690.3333)
    and (132.3333,-695.3333) .. (123.0000,-704.0000) .. controls
    (118.3333,-641.3333) and (116.0000,-613.0000) .. (116.0000,-619.0000) ..
    controls (116.0000,-602.3333) and (122.6667,-580.6667) .. (136.0000,-554.0000)
    .. controls (160.6667,-609.3333) and (173.0000,-635.3333) ..
    (173.0000,-632.0000) -- cycle(431.0000,-316.0000) .. controls
    (419.6667,-334.6667) and (401.6667,-352.6667) .. (377.0000,-370.0000) ..
    controls (350.3333,-388.6667) and (327.0000,-398.0000) .. (307.0000,-398.0000)
    .. controls (303.0000,-398.0000) and (300.3333,-396.6667) ..
    (299.0000,-394.0000) .. controls (325.0000,-393.3333) and (350.0000,-384.0000)
    .. (374.0000,-366.0000) .. controls (400.6667,-346.0000) and
    (413.3333,-323.6667) .. (412.0000,-299.0000) .. controls (417.3333,-302.3333)
    and (423.6667,-308.0000) .. (431.0000,-316.0000) -- cycle(197.0000,-490.0000)
    .. controls (194.3333,-493.3333) and (185.0000,-500.3333) ..
    (169.0000,-511.0000) .. controls (157.0000,-518.3333) and (151.0000,-527.3333)
    .. (151.0000,-538.0000) .. controls (151.0000,-544.6667) and
    (153.3333,-559.6667) .. (158.0000,-583.0000) .. controls (142.6667,-547.6667)
    and (135.0000,-527.6667) .. (135.0000,-523.0000) .. controls
    (135.0000,-515.0000) and (144.0000,-504.3333) .. (162.0000,-491.0000) ..
    controls (156.6667,-492.3333) and (148.6667,-494.6667) .. (138.0000,-498.0000)
    .. controls (138.0000,-492.0000) and (142.3333,-484.6667) ..
    (151.0000,-476.0000) .. controls (160.3333,-468.0000) and (168.3333,-463.3333)
    .. (175.0000,-462.0000) .. controls (183.6667,-475.3333) and
    (191.0000,-484.6667) .. (197.0000,-490.0000) -- cycle(667.0000,-126.0000) ..
    controls (608.3333,-86.6667) and (573.0000,-67.0000) .. (561.0000,-67.0000) ..
    controls (540.3333,-67.0000) and (529.6667,-76.0000) .. (529.0000,-94.0000) ..
    controls (524.3333,-85.3333) and (522.0000,-78.6667) .. (522.0000,-74.0000) ..
    controls (522.0000,-60.6667) and (536.0000,-54.0000) .. (564.0000,-54.0000) ..
    controls (584.6667,-54.0000) and (619.0000,-78.0000) .. (667.0000,-126.0000)
    -- cycle(257.0000,-448.0000) .. controls (235.0000,-456.6667) and
    (215.3333,-466.0000) .. (198.0000,-476.0000) .. controls (192.0000,-470.0000)
    and (189.0000,-464.0000) .. (189.0000,-458.0000) .. controls
    (189.0000,-441.3333) and (200.0000,-433.0000) .. (222.0000,-433.0000) ..
    controls (240.6667,-433.0000) and (252.3333,-438.0000) .. (257.0000,-448.0000)
    -- cycle(283.0000,-394.0000) .. controls (266.3333,-416.0000) and
    (245.3333,-427.0000) .. (220.0000,-427.0000) .. controls (194.0000,-427.0000)
    and (181.0000,-417.3333) .. (181.0000,-398.0000) .. controls
    (181.0000,-380.0000) and (198.0000,-371.0000) .. (232.0000,-371.0000) ..
    controls (260.6667,-371.0000) and (277.6667,-378.6667) .. (283.0000,-394.0000)
    -- cycle(342.0000,-238.0000) .. controls (342.0000,-247.3333) and
    (329.6667,-262.0000) .. (305.0000,-282.0000) .. controls (319.0000,-263.3333)
    and (327.0000,-243.6667) .. (329.0000,-223.0000) .. controls
    (337.6667,-230.3333) and (342.0000,-235.3333) .. (342.0000,-238.0000) --
    cycle(617.0000,38.0000) .. controls (579.0000,50.0000) and (552.0000,56.0000)
    .. (536.0000,56.0000) .. controls (523.3333,56.0000) and (511.6667,47.0000) ..
    (501.0000,29.0000) .. controls (500.3333,35.0000) and (499.3333,44.0000) ..
    (498.0000,56.0000) .. controls (517.3333,70.6667) and (528.0000,78.0000) ..
    (530.0000,78.0000) .. controls (564.6667,78.0000) and (593.6667,64.6667) ..
    (617.0000,38.0000) -- cycle(417.0000,25.0000) .. controls (417.0000,15.6667)
    and (414.6667,6.0000) .. (410.0000,-4.0000) .. controls (355.3333,-20.0000)
    and (323.0000,-33.0000) .. (313.0000,-43.0000) .. controls (301.0000,-55.0000)
    and (290.3333,-85.0000) .. (281.0000,-133.0000) .. controls
    (273.0000,-171.6667) and (259.3333,-191.0000) .. (240.0000,-191.0000) ..
    controls (230.0000,-191.0000) and (210.6667,-183.0000) .. (182.0000,-167.0000)
    -- (178.0000,-171.0000) .. controls (196.0000,-197.0000) and
    (220.6667,-210.0000) .. (252.0000,-210.0000) .. controls (258.0000,-210.0000)
    and (266.0000,-208.0000) .. (276.0000,-204.0000) .. controls
    (286.0000,-200.6667) and (293.6667,-199.0000) .. (299.0000,-199.0000) ..
    controls (303.6667,-199.0000) and (311.6667,-206.0000) .. (323.0000,-220.0000)
    .. controls (319.6667,-248.6667) and (307.3333,-269.3333) ..
    (286.0000,-282.0000) .. controls (268.6667,-292.6667) and (251.3333,-303.0000)
    .. (234.0000,-313.0000) .. controls (248.6667,-314.3333) and
    (256.3333,-315.0000) .. (257.0000,-315.0000) .. controls (270.3333,-315.0000)
    and (288.0000,-306.0000) .. (310.0000,-288.0000) .. controls
    (329.3333,-271.3333) and (343.0000,-256.0000) .. (351.0000,-242.0000) ..
    controls (387.6667,-274.0000) and (406.0000,-292.3333) .. (406.0000,-297.0000)
    .. controls (406.0000,-322.3333) and (393.3333,-344.0000) ..
    (368.0000,-362.0000) .. controls (345.3333,-378.6667) and (321.0000,-387.0000)
    .. (295.0000,-387.0000) .. controls (296.3333,-387.0000) and
    (289.0000,-383.0000) .. (273.0000,-375.0000) .. controls (257.0000,-367.0000)
    and (243.3333,-363.0000) .. (232.0000,-363.0000) .. controls
    (228.0000,-363.0000) and (222.6667,-364.3333) .. (216.0000,-367.0000) ..
    controls (209.3333,-369.6667) and (204.0000,-371.0000) .. (200.0000,-371.0000)
    .. controls (197.3333,-371.0000) and (191.6667,-352.6667) ..
    (183.0000,-316.0000) .. controls (161.6667,-227.3333) and (151.0000,-180.0000)
    .. (151.0000,-174.0000) .. controls (151.0000,-166.0000) and
    (160.0000,-126.0000) .. (178.0000,-54.0000) .. controls (182.6667,-72.6667)
    and (193.6667,-87.0000) .. (211.0000,-97.0000) -- (216.0000,-93.0000) ..
    controls (206.6667,-85.0000) and (202.0000,-74.0000) .. (202.0000,-60.0000) ..
    controls (202.0000,-32.6667) and (205.0000,-13.6667) .. (211.0000,-3.0000) ..
    controls (217.6667,7.6667) and (237.6667,21.0000) .. (271.0000,37.0000) ..
    controls (305.0000,53.0000) and (329.0000,61.0000) .. (343.0000,61.0000) ..
    controls (369.0000,61.0000) and (382.0000,46.0000) .. (382.0000,16.0000) ..
    controls (382.0000,10.0000) and (380.0000,4.0000) .. (376.0000,-2.0000) ..
    controls (352.6667,-4.6667) and (325.6667,-12.0000) .. (295.0000,-24.0000) --
    (295.0000,-27.0000) -- (303.0000,-27.0000) .. controls (306.3333,-24.3333) and
    (323.6667,-20.3333) .. (355.0000,-15.0000) .. controls (378.3333,-11.0000) and
    (390.0000,-0.6667) .. (390.0000,16.0000) .. controls (390.0000,35.3333) and
    (382.0000,51.3333) .. (366.0000,64.0000) .. controls (362.0000,66.0000) and
    (355.6667,68.6667) .. (347.0000,72.0000) -- (368.0000,72.0000) .. controls
    (400.6667,72.0000) and (417.0000,56.3333) .. (417.0000,25.0000) --
    cycle(291.0000,-193.0000) .. controls (273.0000,-200.3333) and
    (260.0000,-204.0000) .. (252.0000,-204.0000) .. controls (239.3333,-204.0000)
    and (224.6667,-199.0000) .. (208.0000,-189.0000) .. controls
    (226.0000,-193.6667) and (236.6667,-196.0000) .. (240.0000,-196.0000) ..
    controls (253.3333,-196.0000) and (265.3333,-190.0000) .. (276.0000,-178.0000)
    -- (291.0000,-193.0000) -- cycle(441.0000,9.0000) .. controls
    (441.0000,-11.6667) and (434.3333,-22.0000) .. (421.0000,-22.0000) .. controls
    (418.3333,-22.0000) and (414.6667,-21.3333) .. (410.0000,-20.0000) .. controls
    (406.0000,-18.6667) and (403.0000,-18.0000) .. (401.0000,-18.0000) .. controls
    (417.0000,-10.0000) and (425.0000,3.6667) .. (425.0000,23.0000) .. controls
    (425.0000,31.0000) and (424.0000,40.0000) .. (422.0000,50.0000) .. controls
    (434.6667,46.0000) and (441.0000,32.3333) .. (441.0000,9.0000) --
    cycle(196.0000,-22.0000) .. controls (196.0000,-27.3333) and
    (195.3333,-34.6667) .. (194.0000,-44.0000) .. controls (193.3333,-54.0000) and
    (193.0000,-61.6667) .. (193.0000,-67.0000) .. controls (188.3333,-53.0000) and
    (186.0000,-45.6667) .. (186.0000,-45.0000) .. controls (186.0000,-42.3333) and
    (189.3333,-34.6667) .. (196.0000,-22.0000) -- cycle(320.0000,-726.0000) --
    (298.0000,-726.0000) .. controls (284.6667,-726.0000) and (272.3333,-732.3333)
    .. (261.0000,-745.0000) -- (265.0000,-760.0000) .. controls
    (267.6667,-756.0000) and (277.6667,-752.6667) .. (295.0000,-750.0000) ..
    controls (309.6667,-748.0000) and (318.0000,-740.0000) .. (320.0000,-726.0000)
    -- cycle(419.0000,-627.0000) .. controls (419.0000,-621.0000) and
    (414.0000,-613.0000) .. (404.0000,-603.0000) .. controls (394.6667,-593.0000)
    and (387.0000,-587.6667) .. (381.0000,-587.0000) .. controls
    (375.0000,-586.3333) and (369.6667,-586.0000) .. (365.0000,-586.0000) ..
    controls (345.0000,-586.0000) and (327.6667,-592.3333) .. (313.0000,-605.0000)
    .. controls (335.6667,-603.0000) and (347.6667,-602.0000) ..
    (349.0000,-602.0000) .. controls (369.6667,-602.0000) and (393.0000,-613.6667)
    .. (419.0000,-637.0000) -- (419.0000,-627.0000) -- cycle(248.0000,-753.0000)
    .. controls (248.0000,-740.3333) and (239.0000,-734.0000) ..
    (221.0000,-734.0000) .. controls (217.6667,-734.0000) and (211.6667,-734.3333)
    .. (203.0000,-735.0000) .. controls (195.0000,-736.3333) and
    (188.6667,-736.6667) .. (184.0000,-736.0000) -- (181.0000,-743.0000) ..
    controls (187.0000,-750.3333) and (197.6667,-754.6667) .. (213.0000,-756.0000)
    .. controls (231.0000,-757.3333) and (242.6667,-759.6667) ..
    (248.0000,-763.0000) -- (248.0000,-753.0000) -- cycle(310.0000,-734.0000) ..
    controls (307.3333,-737.3333) and (294.0000,-741.3333) .. (270.0000,-746.0000)
    .. controls (282.0000,-738.0000) and (289.6667,-734.0000) ..
    (293.0000,-734.0000) -- (310.0000,-734.0000) -- cycle(403.0000,-612.0000) ..
    controls (393.6667,-608.0000) and (379.6667,-601.3333) .. (361.0000,-592.0000)
    -- (371.0000,-592.0000) .. controls (379.0000,-592.0000) and
    (389.6667,-598.6667) .. (403.0000,-612.0000) -- cycle(234.0000,-749.0000) ..
    controls (232.0000,-749.0000) and (229.3333,-749.3333) .. (226.0000,-750.0000)
    .. controls (222.6667,-751.3333) and (220.0000,-752.0000) ..
    (218.0000,-752.0000) .. controls (216.0000,-752.0000) and (208.0000,-749.6667)
    .. (194.0000,-745.0000) .. controls (196.6667,-745.0000) and
    (200.6667,-744.3333) .. (206.0000,-743.0000) .. controls (211.3333,-742.3333)
    and (215.3333,-742.0000) .. (218.0000,-742.0000) .. controls
    (219.3333,-742.0000) and (224.6667,-744.3333) .. (234.0000,-749.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F406.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1600.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2411.0000,-549.0000) ..
    controls (2411.0000,-518.3333) and (2393.0000,-485.3333) ..
    (2357.0000,-450.0000) .. controls (2327.6667,-420.6667) and
    (2296.0000,-398.0000) .. (2262.0000,-382.0000) .. controls
    (2193.3333,-349.3333) and (2121.0000,-333.0000) .. (2045.0000,-333.0000) ..
    controls (1909.0000,-333.0000) and (1798.3333,-396.6667) ..
    (1713.0000,-524.0000) .. controls (1697.0000,-548.0000) and
    (1660.3333,-598.6667) .. (1603.0000,-676.0000) .. controls
    (1615.6667,-636.6667) and (1636.0000,-578.0000) .. (1664.0000,-500.0000) ..
    controls (1693.3333,-426.6667) and (1756.0000,-372.3333) ..
    (1852.0000,-337.0000) .. controls (1868.0000,-291.6667) and
    (1876.0000,-203.0000) .. (1876.0000,-71.0000) .. controls (1876.0000,-15.6667)
    and (1840.6667,12.0000) .. (1770.0000,12.0000) .. controls (1762.6667,12.0000)
    and (1755.6667,10.3333) .. (1749.0000,7.0000) .. controls (1740.3333,13.6667)
    and (1730.3333,16.6667) .. (1719.0000,16.0000) -- (1712.0000,3.0000) ..
    controls (1701.3333,0.3333) and (1692.6667,-1.0000) .. (1686.0000,-1.0000) ..
    controls (1678.0000,3.6667) and (1671.0000,6.0000) .. (1665.0000,6.0000) ..
    controls (1659.0000,6.0000) and (1653.0000,5.0000) .. (1647.0000,3.0000) --
    (1647.0000,-11.0000) .. controls (1647.0000,-15.0000) and (1657.0000,-30.3333)
    .. (1677.0000,-57.0000) .. controls (1697.0000,-84.3333) and
    (1709.0000,-99.0000) .. (1713.0000,-101.0000) .. controls
    (1721.0000,-105.0000) and (1740.3333,-107.0000) .. (1771.0000,-107.0000) ..
    controls (1772.3333,-113.6667) and (1773.0000,-120.6667) ..
    (1773.0000,-128.0000) .. controls (1773.0000,-154.0000) and
    (1767.0000,-175.6667) .. (1755.0000,-193.0000) .. controls
    (1731.0000,-228.3333) and (1682.0000,-267.3333) .. (1608.0000,-310.0000) ..
    controls (1496.6667,-374.6667) and (1440.0000,-407.6667) ..
    (1438.0000,-409.0000) .. controls (1415.3333,-387.0000) and
    (1404.0000,-355.0000) .. (1404.0000,-313.0000) .. controls
    (1404.0000,-301.6667) and (1408.0000,-286.0000) .. (1416.0000,-266.0000) ..
    controls (1424.0000,-246.0000) and (1428.0000,-230.3333) ..
    (1428.0000,-219.0000) .. controls (1428.0000,-209.6667) and
    (1392.3333,-161.6667) .. (1321.0000,-75.0000) .. controls (1285.6667,-32.3333)
    and (1257.6667,-4.6667) .. (1237.0000,8.0000) .. controls (1223.0000,16.6667)
    and (1205.3333,21.0000) .. (1184.0000,21.0000) .. controls (1182.6667,21.0000)
    and (1171.6667,18.0000) .. (1151.0000,12.0000) .. controls (1145.6667,18.0000)
    and (1135.6667,24.6667) .. (1121.0000,32.0000) -- (1119.0000,16.0000) --
    (1117.0000,17.0000) .. controls (1113.6667,17.0000) and (1107.3333,15.0000) ..
    (1098.0000,11.0000) .. controls (1086.6667,17.6667) and (1076.0000,23.3333) ..
    (1066.0000,28.0000) -- (1066.0000,5.0000) .. controls (1066.0000,-5.6667) and
    (1077.0000,-26.3333) .. (1099.0000,-57.0000) .. controls (1121.0000,-87.6667)
    and (1136.6667,-103.0000) .. (1146.0000,-103.0000) .. controls
    (1152.0000,-103.0000) and (1161.0000,-101.3333) .. (1173.0000,-98.0000) ..
    controls (1185.6667,-95.3333) and (1195.0000,-94.0000) .. (1201.0000,-94.0000)
    .. controls (1212.3333,-94.0000) and (1228.6667,-110.0000) ..
    (1250.0000,-142.0000) .. controls (1271.3333,-174.0000) and
    (1282.0000,-196.3333) .. (1282.0000,-209.0000) .. controls
    (1282.0000,-243.0000) and (1270.0000,-291.3333) .. (1246.0000,-354.0000) ..
    controls (1222.6667,-416.6667) and (1211.0000,-465.0000) ..
    (1211.0000,-499.0000) .. controls (1211.0000,-513.0000) and
    (1213.0000,-531.3333) .. (1217.0000,-554.0000) .. controls
    (1214.3333,-546.6667) and (1211.0000,-536.0000) .. (1207.0000,-522.0000) ..
    controls (1205.0000,-528.6667) and (1201.6667,-539.0000) ..
    (1197.0000,-553.0000) .. controls (1195.0000,-543.6667) and
    (1192.3333,-527.3333) .. (1189.0000,-504.0000) -- (1176.0000,-548.0000) ..
    controls (1174.6667,-543.3333) and (1174.6667,-531.3333) ..
    (1176.0000,-512.0000) .. controls (1165.3333,-522.0000) and
    (1157.6667,-530.0000) .. (1153.0000,-536.0000) .. controls
    (1153.0000,-528.0000) and (1153.6667,-515.3333) .. (1155.0000,-498.0000) ..
    controls (1149.6667,-502.6667) and (1141.6667,-510.0000) ..
    (1131.0000,-520.0000) .. controls (1131.6667,-512.6667) and
    (1133.3333,-504.0000) .. (1136.0000,-494.0000) .. controls
    (1126.0000,-498.6667) and (1117.3333,-503.6667) .. (1110.0000,-509.0000) --
    (1116.0000,-490.0000) .. controls (1102.0000,-492.6667) and
    (1090.6667,-497.0000) .. (1082.0000,-503.0000) -- (1082.0000,-499.0000) ..
    controls (1082.0000,-491.6667) and (1084.0000,-485.3333) ..
    (1088.0000,-480.0000) .. controls (1084.6667,-471.3333) and
    (1079.3333,-467.0000) .. (1072.0000,-467.0000) .. controls
    (1064.0000,-467.0000) and (1054.6667,-470.6667) .. (1044.0000,-478.0000) ..
    controls (1044.6667,-472.6667) and (1048.0000,-460.6667) ..
    (1054.0000,-442.0000) .. controls (1037.3333,-448.6667) and
    (1025.0000,-454.3333) .. (1017.0000,-459.0000) .. controls
    (1013.0000,-452.3333) and (1005.3333,-442.3333) .. (994.0000,-429.0000) ..
    controls (991.3333,-439.6667) and (990.3333,-448.6667) .. (991.0000,-456.0000)
    .. controls (959.0000,-438.6667) and (914.3333,-430.0000) ..
    (857.0000,-430.0000) .. controls (857.6667,-430.0000) and (842.3333,-430.6667)
    .. (811.0000,-432.0000) -- (811.0000,-304.0000) .. controls
    (811.0000,-252.0000) and (815.6667,-212.3333) .. (825.0000,-185.0000) ..
    controls (837.0000,-149.6667) and (843.0000,-128.3333) .. (843.0000,-121.0000)
    .. controls (843.0000,-113.6667) and (838.0000,-99.6667) ..
    (828.0000,-79.0000) -- (823.0000,-87.0000) .. controls (822.3333,-69.6667) and
    (822.0000,-52.0000) .. (822.0000,-34.0000) .. controls (819.3333,-13.3333) and
    (810.0000,-0.3333) .. (794.0000,5.0000) .. controls (762.6667,15.6667) and
    (743.6667,21.0000) .. (737.0000,21.0000) .. controls (717.0000,21.0000) and
    (699.6667,17.3333) .. (685.0000,10.0000) -- (666.0000,14.0000) --
    (663.0000,3.0000) .. controls (651.0000,-3.0000) and (635.6667,-5.3333) ..
    (617.0000,-4.0000) .. controls (640.3333,-54.0000) and (663.3333,-82.6667) ..
    (686.0000,-90.0000) .. controls (688.0000,-90.6667) and (695.6667,-91.0000) ..
    (709.0000,-91.0000) .. controls (723.0000,-91.0000) and (730.0000,-101.0000)
    .. (730.0000,-121.0000) .. controls (730.0000,-151.6667) and
    (722.3333,-200.3333) .. (707.0000,-267.0000) .. controls (691.6667,-337.6667)
    and (677.0000,-383.6667) .. (663.0000,-405.0000) .. controls
    (662.3333,-381.6667) and (660.3333,-366.3333) .. (657.0000,-359.0000) ..
    controls (653.6667,-352.3333) and (642.6667,-342.0000) .. (624.0000,-328.0000)
    .. controls (581.3333,-296.0000) and (515.6667,-237.6667) ..
    (427.0000,-153.0000) .. controls (408.3333,-133.0000) and (379.0000,-105.0000)
    .. (339.0000,-69.0000) .. controls (329.6667,-66.3333) and (314.6667,-55.3333)
    .. (294.0000,-36.0000) .. controls (291.3333,-32.0000) and (286.3333,-26.0000)
    .. (279.0000,-18.0000) .. controls (263.0000,-5.3333) and (236.3333,1.0000) ..
    (199.0000,1.0000) .. controls (196.3333,1.0000) and (192.3333,0.3333) ..
    (187.0000,-1.0000) .. controls (182.3333,-3.0000) and (178.6667,-4.0000) ..
    (176.0000,-4.0000) .. controls (174.6667,-4.0000) and (172.3333,-3.3333) ..
    (169.0000,-2.0000) .. controls (166.3333,-1.3333) and (164.3333,-1.0000) ..
    (163.0000,-1.0000) .. controls (158.3333,-1.0000) and (145.3333,-4.6667) ..
    (124.0000,-12.0000) -- (124.0000,-30.0000) .. controls (124.0000,-34.0000) and
    (125.6667,-41.0000) .. (129.0000,-51.0000) .. controls (137.6667,-76.3333) and
    (150.0000,-90.3333) .. (166.0000,-93.0000) .. controls (195.3333,-97.0000) and
    (213.3333,-101.0000) .. (220.0000,-105.0000) .. controls (262.6667,-130.3333)
    and (325.0000,-194.6667) .. (407.0000,-298.0000) .. controls
    (459.6667,-364.0000) and (486.0000,-402.6667) .. (486.0000,-414.0000) ..
    controls (486.0000,-426.0000) and (477.6667,-449.6667) .. (461.0000,-485.0000)
    .. controls (445.0000,-520.3333) and (437.0000,-548.0000) ..
    (437.0000,-568.0000) .. controls (437.0000,-575.3333) and (438.0000,-586.3333)
    .. (440.0000,-601.0000) .. controls (442.0000,-615.6667) and
    (443.0000,-626.6667) .. (443.0000,-634.0000) .. controls (443.0000,-646.0000)
    and (400.0000,-671.3333) .. (314.0000,-710.0000) -- (315.0000,-697.0000) ..
    controls (315.0000,-697.0000) and (303.6667,-705.0000) .. (281.0000,-721.0000)
    .. controls (263.6667,-733.0000) and (252.3333,-739.0000) ..
    (247.0000,-739.0000) .. controls (237.0000,-739.0000) and (223.0000,-735.3333)
    .. (205.0000,-728.0000) .. controls (187.6667,-720.6667) and
    (174.0000,-717.0000) .. (164.0000,-717.0000) .. controls (132.6667,-717.0000)
    and (105.3333,-740.3333) .. (82.0000,-787.0000) .. controls
    (83.3333,-796.3333) and (90.0000,-809.0000) .. (102.0000,-825.0000) ..
    controls (114.6667,-841.6667) and (121.0000,-852.0000) .. (121.0000,-856.0000)
    .. controls (121.0000,-860.0000) and (120.3333,-865.3333) ..
    (119.0000,-872.0000) .. controls (117.6667,-879.3333) and (117.0000,-885.0000)
    .. (117.0000,-889.0000) .. controls (117.0000,-907.6667) and
    (137.6667,-928.0000) .. (179.0000,-950.0000) .. controls (216.3333,-970.0000)
    and (245.6667,-980.0000) .. (267.0000,-980.0000) .. controls
    (273.6667,-980.0000) and (283.6667,-979.0000) .. (297.0000,-977.0000) ..
    controls (310.3333,-975.0000) and (320.3333,-974.0000) .. (327.0000,-974.0000)
    .. controls (340.3333,-981.3333) and (351.6667,-985.0000) ..
    (361.0000,-985.0000) .. controls (382.3333,-985.0000) and (394.6667,-973.6667)
    .. (398.0000,-951.0000) .. controls (416.0000,-945.6667) and
    (432.3333,-943.0000) .. (447.0000,-943.0000) .. controls (440.3333,-943.0000)
    and (469.6667,-946.0000) .. (535.0000,-952.0000) -- (526.0000,-946.0000) --
    (536.0000,-944.0000) -- (535.0000,-938.0000) .. controls (564.3333,-940.6667)
    and (575.0000,-942.0000) .. (567.0000,-942.0000) .. controls
    (572.3333,-942.0000) and (582.3333,-939.6667) .. (597.0000,-935.0000) --
    (596.0000,-934.0000) -- (649.0000,-946.0000) -- (643.0000,-935.0000) ..
    controls (649.6667,-936.3333) and (660.0000,-938.3333) .. (674.0000,-941.0000)
    -- (713.0000,-930.0000) -- (711.0000,-929.0000) .. controls
    (728.3333,-923.6667) and (755.3333,-917.3333) .. (792.0000,-910.0000) --
    (778.0000,-897.0000) .. controls (820.0000,-886.3333) and (877.3333,-881.0000)
    .. (950.0000,-881.0000) .. controls (970.6667,-881.0000) and
    (997.6667,-883.0000) .. (1031.0000,-887.0000) .. controls
    (1073.6667,-893.0000) and (1100.3333,-896.3333) .. (1111.0000,-897.0000) ..
    controls (1210.3333,-905.0000) and (1288.3333,-909.0000) ..
    (1345.0000,-909.0000) .. controls (1415.0000,-909.0000) and
    (1477.0000,-897.6667) .. (1531.0000,-875.0000) .. controls
    (1577.0000,-855.6667) and (1634.3333,-802.3333) .. (1703.0000,-715.0000) ..
    controls (1753.0000,-649.0000) and (1803.0000,-583.0000) ..
    (1853.0000,-517.0000) .. controls (1903.6667,-457.6667) and
    (1965.6667,-428.0000) .. (2039.0000,-428.0000) .. controls
    (2101.0000,-428.0000) and (2157.3333,-441.3333) .. (2208.0000,-468.0000) ..
    controls (2232.6667,-480.6667) and (2266.6667,-505.0000) ..
    (2310.0000,-541.0000) .. controls (2341.3333,-567.6667) and
    (2365.6667,-581.0000) .. (2383.0000,-581.0000) .. controls
    (2401.6667,-581.0000) and (2411.0000,-570.3333) .. (2411.0000,-549.0000) --
    cycle(2365.0000,-492.0000) .. controls (2365.0000,-496.0000) and
    (2363.3333,-498.6667) .. (2360.0000,-500.0000) -- (2324.0000,-500.0000) ..
    controls (2321.3333,-500.0000) and (2317.3333,-500.6667) ..
    (2312.0000,-502.0000) .. controls (2307.3333,-504.0000) and
    (2303.6667,-505.0000) .. (2301.0000,-505.0000) .. controls
    (2295.0000,-505.0000) and (2290.3333,-503.6667) .. (2287.0000,-501.0000) ..
    controls (2233.0000,-459.6667) and (2178.3333,-433.0000) ..
    (2123.0000,-421.0000) -- (2123.0000,-412.0000) .. controls
    (2128.3333,-415.3333) and (2133.6667,-417.0000) .. (2139.0000,-417.0000) ..
    controls (2153.6667,-417.0000) and (2161.0000,-409.3333) ..
    (2161.0000,-394.0000) .. controls (2161.0000,-375.3333) and
    (2152.3333,-366.0000) .. (2135.0000,-366.0000) .. controls
    (2118.3333,-366.0000) and (2110.0000,-374.0000) .. (2110.0000,-390.0000) ..
    controls (2100.6667,-380.6667) and (2090.6667,-376.0000) ..
    (2080.0000,-376.0000) .. controls (2061.3333,-376.0000) and
    (2053.3333,-388.3333) .. (2056.0000,-413.0000) .. controls
    (2032.6667,-411.6667) and (2014.3333,-411.6667) .. (2001.0000,-413.0000) ..
    controls (2005.0000,-408.3333) and (2011.6667,-406.0000) ..
    (2021.0000,-406.0000) .. controls (2039.6667,-406.0000) and
    (2049.0000,-397.6667) .. (2049.0000,-381.0000) .. controls
    (2049.0000,-365.0000) and (2041.0000,-357.0000) .. (2025.0000,-357.0000) ..
    controls (2007.0000,-357.0000) and (1997.3333,-366.6667) ..
    (1996.0000,-386.0000) .. controls (1990.6667,-383.3333) and
    (1985.0000,-382.0000) .. (1979.0000,-382.0000) .. controls
    (1951.0000,-382.0000) and (1937.0000,-392.3333) .. (1937.0000,-413.0000) ..
    controls (1937.0000,-421.6667) and (1941.0000,-426.3333) ..
    (1949.0000,-427.0000) .. controls (1933.6667,-435.6667) and
    (1910.6667,-448.6667) .. (1880.0000,-466.0000) .. controls
    (1874.0000,-459.3333) and (1869.0000,-456.0000) .. (1865.0000,-456.0000) ..
    controls (1842.3333,-456.0000) and (1831.0000,-469.6667) ..
    (1831.0000,-497.0000) .. controls (1831.0000,-503.0000) and
    (1832.3333,-507.6667) .. (1835.0000,-511.0000) -- (1759.0000,-604.0000) ..
    controls (1751.6667,-598.6667) and (1743.0000,-596.0000) ..
    (1733.0000,-596.0000) .. controls (1714.3333,-596.0000) and
    (1705.0000,-609.3333) .. (1705.0000,-636.0000) .. controls
    (1705.0000,-648.0000) and (1706.3333,-659.0000) .. (1709.0000,-669.0000) ..
    controls (1647.6667,-750.3333) and (1613.6667,-791.0000) ..
    (1607.0000,-791.0000) .. controls (1605.0000,-791.0000) and
    (1602.0000,-790.0000) .. (1598.0000,-788.0000) .. controls
    (1594.6667,-786.0000) and (1592.0000,-785.0000) .. (1590.0000,-785.0000) ..
    controls (1576.0000,-785.0000) and (1569.0000,-795.3333) ..
    (1569.0000,-816.0000) .. controls (1569.0000,-822.0000) and
    (1570.0000,-827.6667) .. (1572.0000,-833.0000) .. controls
    (1554.0000,-849.0000) and (1524.0000,-862.6667) .. (1482.0000,-874.0000) ..
    controls (1478.6667,-866.6667) and (1473.6667,-863.0000) ..
    (1467.0000,-863.0000) .. controls (1445.6667,-863.0000) and
    (1435.3333,-870.0000) .. (1436.0000,-884.0000) .. controls
    (1414.6667,-887.3333) and (1397.3333,-889.6667) .. (1384.0000,-891.0000) ..
    controls (1386.0000,-888.3333) and (1387.0000,-885.6667) ..
    (1387.0000,-883.0000) .. controls (1387.0000,-874.3333) and
    (1380.0000,-870.0000) .. (1366.0000,-870.0000) .. controls
    (1346.0000,-870.0000) and (1332.3333,-877.3333) .. (1325.0000,-892.0000) ..
    controls (1308.3333,-890.6667) and (1284.0000,-889.0000) ..
    (1252.0000,-887.0000) .. controls (1246.6667,-873.6667) and
    (1239.0000,-867.0000) .. (1229.0000,-867.0000) .. controls
    (1223.6667,-867.0000) and (1217.6667,-870.0000) .. (1211.0000,-876.0000) ..
    controls (1204.3333,-882.6667) and (1199.6667,-886.0000) ..
    (1197.0000,-886.0000) -- (1146.0000,-883.0000) .. controls
    (1146.6667,-866.3333) and (1134.3333,-858.0000) .. (1109.0000,-858.0000) ..
    controls (1098.3333,-858.0000) and (1089.3333,-860.0000) ..
    (1082.0000,-864.0000) .. controls (1068.0000,-872.0000) and
    (1063.3333,-876.0000) .. (1068.0000,-876.0000) .. controls
    (1080.0000,-876.0000) and (1059.3333,-873.3333) .. (1006.0000,-868.0000) ..
    controls (994.6667,-852.6667) and (983.0000,-845.0000) .. (971.0000,-845.0000)
    .. controls (953.0000,-845.0000) and (943.3333,-852.3333) ..
    (942.0000,-867.0000) -- (884.0000,-867.0000) .. controls (878.6667,-852.3333)
    and (867.3333,-845.0000) .. (850.0000,-845.0000) .. controls
    (830.6667,-845.0000) and (821.0000,-853.6667) .. (821.0000,-871.0000) --
    (767.0000,-880.0000) .. controls (761.0000,-869.3333) and (753.0000,-864.0000)
    .. (743.0000,-864.0000) .. controls (717.6667,-864.0000) and
    (705.0000,-873.0000) .. (705.0000,-891.0000) .. controls (705.0000,-893.6667)
    and (705.6667,-897.0000) .. (707.0000,-901.0000) .. controls
    (703.6667,-901.6667) and (698.6667,-902.3333) .. (692.0000,-903.0000) ..
    controls (692.6667,-905.6667) and (693.3333,-910.0000) .. (694.0000,-916.0000)
    -- (679.0000,-916.0000) .. controls (675.0000,-916.0000) and
    (670.0000,-912.0000) .. (664.0000,-904.0000) .. controls (658.6667,-896.6667)
    and (652.3333,-893.0000) .. (645.0000,-893.0000) .. controls
    (620.3333,-893.0000) and (610.6667,-903.0000) .. (616.0000,-923.0000) ..
    controls (604.0000,-923.0000) and (591.6667,-920.0000) .. (579.0000,-914.0000)
    .. controls (574.3333,-902.6667) and (566.0000,-897.0000) ..
    (554.0000,-897.0000) .. controls (534.6667,-897.0000) and (526.0000,-905.3333)
    .. (528.0000,-922.0000) .. controls (522.0000,-920.0000) and
    (513.3333,-918.3333) .. (502.0000,-917.0000) -- (512.0000,-927.0000) ..
    controls (509.3333,-928.3333) and (506.6667,-929.0000) .. (504.0000,-929.0000)
    .. controls (494.0000,-929.0000) and (484.6667,-925.6667) ..
    (476.0000,-919.0000) .. controls (468.0000,-913.0000) and (461.0000,-910.0000)
    .. (455.0000,-910.0000) .. controls (444.3333,-910.0000) and
    (437.0000,-916.0000) .. (433.0000,-928.0000) -- (390.0000,-938.0000) ..
    controls (389.3333,-922.6667) and (386.0000,-900.0000) .. (380.0000,-870.0000)
    .. controls (378.6667,-866.6667) and (378.0000,-861.6667) ..
    (378.0000,-855.0000) .. controls (378.0000,-850.3333) and (379.3333,-846.0000)
    .. (382.0000,-842.0000) .. controls (385.3333,-838.0000) and
    (387.0000,-834.0000) .. (387.0000,-830.0000) .. controls (387.0000,-819.3333)
    and (381.3333,-815.3333) .. (370.0000,-818.0000) .. controls
    (364.6667,-802.6667) and (362.0000,-793.6667) .. (362.0000,-791.0000) ..
    controls (362.0000,-789.0000) and (363.0000,-786.0000) .. (365.0000,-782.0000)
    .. controls (367.6667,-778.0000) and (369.0000,-774.6667) ..
    (369.0000,-772.0000) .. controls (369.0000,-753.3333) and (361.0000,-748.3333)
    .. (345.0000,-757.0000) .. controls (347.0000,-746.3333) and
    (348.0000,-742.0000) .. (348.0000,-744.0000) .. controls (346.0000,-746.6667)
    and (342.6667,-750.0000) .. (338.0000,-754.0000) .. controls
    (338.6667,-748.6667) and (339.0000,-744.6667) .. (339.0000,-742.0000) ..
    controls (339.0000,-734.0000) and (336.0000,-730.0000) .. (330.0000,-730.0000)
    .. controls (328.0000,-730.0000) and (324.3333,-731.3333) ..
    (319.0000,-734.0000) -- (317.0000,-731.0000) .. controls (321.0000,-721.6667)
    and (344.0000,-707.6667) .. (386.0000,-689.0000) .. controls
    (428.6667,-670.3333) and (451.3333,-655.6667) .. (454.0000,-645.0000) ..
    controls (455.3333,-639.0000) and (456.0000,-630.3333) .. (456.0000,-619.0000)
    .. controls (456.0000,-612.3333) and (455.3333,-602.6667) ..
    (454.0000,-590.0000) .. controls (453.3333,-577.3333) and (453.0000,-567.6667)
    .. (453.0000,-561.0000) -- (453.0000,-557.0000) .. controls
    (467.6667,-547.6667) and (475.0000,-539.3333) .. (475.0000,-532.0000) ..
    controls (475.0000,-526.0000) and (470.6667,-524.6667) .. (462.0000,-528.0000)
    .. controls (464.0000,-521.3333) and (468.3333,-514.0000) ..
    (475.0000,-506.0000) .. controls (482.3333,-498.0000) and (486.0000,-492.3333)
    .. (486.0000,-489.0000) .. controls (486.0000,-488.3333) and
    (485.6667,-487.3333) .. (485.0000,-486.0000) -- (479.0000,-486.0000) ..
    controls (485.6667,-472.6667) and (492.3333,-453.0000) .. (499.0000,-427.0000)
    .. controls (511.6667,-423.0000) and (518.0000,-413.6667) ..
    (518.0000,-399.0000) .. controls (518.0000,-387.6667) and (513.3333,-382.0000)
    .. (504.0000,-382.0000) .. controls (500.6667,-382.0000) and
    (496.3333,-384.3333) .. (491.0000,-389.0000) .. controls (485.0000,-379.6667)
    and (475.6667,-366.0000) .. (463.0000,-348.0000) .. controls
    (464.3333,-344.6667) and (465.0000,-340.0000) .. (465.0000,-334.0000) ..
    controls (465.0000,-318.6667) and (456.3333,-311.0000) .. (439.0000,-311.0000)
    .. controls (437.0000,-311.0000) and (428.6667,-302.0000) ..
    (414.0000,-284.0000) .. controls (420.6667,-280.0000) and (424.0000,-277.6667)
    .. (424.0000,-277.0000) .. controls (424.0000,-271.0000) and
    (420.0000,-266.3333) .. (412.0000,-263.0000) .. controls (404.6667,-260.3333)
    and (397.6667,-258.0000) .. (391.0000,-256.0000) .. controls
    (387.6667,-254.0000) and (382.3333,-247.6667) .. (375.0000,-237.0000) --
    (378.0000,-230.0000) .. controls (378.0000,-226.0000) and (374.6667,-222.3333)
    .. (368.0000,-219.0000) .. controls (358.6667,-213.6667) and
    (354.0000,-211.0000) .. (354.0000,-211.0000) .. controls (328.0000,-183.0000)
    and (287.0000,-143.6667) .. (231.0000,-93.0000) .. controls
    (231.6667,-92.3333) and (232.0000,-91.6667) .. (232.0000,-91.0000) .. controls
    (232.0000,-81.6667) and (225.0000,-77.0000) .. (211.0000,-77.0000) .. controls
    (209.0000,-77.0000) and (206.0000,-77.6667) .. (202.0000,-79.0000) .. controls
    (198.6667,-81.0000) and (196.3333,-82.0000) .. (195.0000,-82.0000) .. controls
    (195.6667,-82.0000) and (187.0000,-80.3333) .. (169.0000,-77.0000) --
    (169.0000,-72.0000) .. controls (169.0000,-62.0000) and (165.3333,-57.0000) ..
    (158.0000,-57.0000) .. controls (164.6667,-57.0000) and (161.0000,-58.0000) ..
    (147.0000,-60.0000) .. controls (140.3333,-44.0000) and (137.0000,-33.0000) ..
    (137.0000,-27.0000) -- (139.0000,-22.0000) .. controls (141.0000,-25.3333) and
    (143.0000,-27.0000) .. (145.0000,-27.0000) .. controls (146.3333,-27.0000) and
    (148.3333,-26.0000) .. (151.0000,-24.0000) .. controls (153.6667,-22.6667) and
    (155.6667,-22.0000) .. (157.0000,-22.0000) .. controls (160.3333,-22.0000) and
    (164.3333,-29.0000) .. (169.0000,-43.0000) .. controls (173.6667,-57.0000) and
    (182.3333,-64.0000) .. (195.0000,-64.0000) -- (198.0000,-64.0000) .. controls
    (191.3333,-60.0000) and (185.0000,-56.3333) .. (179.0000,-53.0000) .. controls
    (170.3333,-47.0000) and (166.0000,-36.0000) .. (166.0000,-20.0000) .. controls
    (172.0000,-22.6667) and (174.3333,-24.0000) .. (173.0000,-24.0000) .. controls
    (173.6667,-24.0000) and (175.6667,-23.0000) .. (179.0000,-21.0000) .. controls
    (183.0000,-19.0000) and (187.0000,-18.0000) .. (191.0000,-18.0000) .. controls
    (253.6667,-18.0000) and (285.0000,-29.0000) .. (285.0000,-51.0000) .. controls
    (277.6667,-50.3333) and (267.0000,-48.3333) .. (253.0000,-45.0000) .. controls
    (252.3333,-47.6667) and (252.0000,-51.0000) .. (252.0000,-55.0000) .. controls
    (245.3333,-57.6667) and (242.0000,-61.0000) .. (242.0000,-65.0000) .. controls
    (242.0000,-69.6667) and (249.6667,-77.3333) .. (265.0000,-88.0000) .. controls
    (283.0000,-101.3333) and (293.0000,-109.3333) .. (295.0000,-112.0000) ..
    controls (295.0000,-109.3333) and (294.0000,-106.0000) .. (292.0000,-102.0000)
    .. controls (293.3333,-98.6667) and (294.0000,-95.3333) .. (294.0000,-92.0000)
    .. controls (294.0000,-86.6667) and (290.3333,-84.0000) .. (283.0000,-84.0000)
    .. controls (282.3333,-84.0000) and (281.0000,-84.6667) .. (279.0000,-86.0000)
    .. controls (277.0000,-88.0000) and (275.6667,-89.0000) .. (275.0000,-89.0000)
    .. controls (266.3333,-89.0000) and (262.0000,-85.0000) .. (262.0000,-77.0000)
    .. controls (262.0000,-75.0000) and (262.3333,-72.3333) .. (263.0000,-69.0000)
    .. controls (264.3333,-65.6667) and (265.0000,-63.0000) .. (265.0000,-61.0000)
    .. controls (265.0000,-57.6667) and (263.6667,-54.3333) .. (261.0000,-51.0000)
    .. controls (281.0000,-49.6667) and (300.6667,-57.6667) .. (320.0000,-75.0000)
    .. controls (374.0000,-126.3333) and (455.3333,-203.0000) ..
    (564.0000,-305.0000) .. controls (560.0000,-310.3333) and (558.0000,-314.6667)
    .. (558.0000,-318.0000) .. controls (558.0000,-320.6667) and
    (559.0000,-323.6667) .. (561.0000,-327.0000) .. controls (549.6667,-328.3333)
    and (544.0000,-333.6667) .. (544.0000,-343.0000) .. controls
    (544.0000,-350.3333) and (547.6667,-354.0000) .. (555.0000,-354.0000) ..
    controls (567.0000,-354.0000) and (572.6667,-348.3333) .. (572.0000,-337.0000)
    .. controls (573.3333,-338.3333) and (576.3333,-339.0000) ..
    (581.0000,-339.0000) .. controls (589.0000,-339.0000) and (592.6667,-335.6667)
    .. (592.0000,-329.0000) .. controls (602.6667,-337.0000) and
    (610.3333,-344.0000) .. (615.0000,-350.0000) .. controls (611.0000,-351.3333)
    and (609.0000,-353.6667) .. (609.0000,-357.0000) .. controls
    (609.0000,-363.0000) and (614.6667,-366.0000) .. (626.0000,-366.0000) ..
    controls (630.6667,-366.0000) and (635.3333,-365.0000) .. (640.0000,-363.0000)
    .. controls (642.6667,-367.6667) and (644.6667,-374.0000) ..
    (646.0000,-382.0000) .. controls (634.6667,-387.3333) and (629.0000,-394.3333)
    .. (629.0000,-403.0000) .. controls (629.0000,-407.0000) and
    (631.3333,-409.0000) .. (636.0000,-409.0000) .. controls (640.0000,-409.0000)
    and (644.0000,-408.3333) .. (648.0000,-407.0000) -- (648.0000,-423.0000) ..
    controls (648.0000,-437.0000) and (625.6667,-460.3333) .. (581.0000,-493.0000)
    .. controls (537.0000,-526.3333) and (515.0000,-552.0000) ..
    (515.0000,-570.0000) -- (516.0000,-571.0000) .. controls (518.0000,-565.0000)
    and (522.3333,-558.0000) .. (529.0000,-550.0000) .. controls
    (529.0000,-553.3333) and (530.0000,-556.0000) .. (532.0000,-558.0000) --
    (536.0000,-558.0000) .. controls (542.0000,-552.6667) and (546.6667,-544.3333)
    .. (550.0000,-533.0000) .. controls (553.3333,-521.6667) and
    (558.3333,-515.0000) .. (565.0000,-513.0000) -- (565.0000,-518.0000) ..
    controls (565.0000,-524.6667) and (567.0000,-528.0000) .. (571.0000,-528.0000)
    .. controls (581.6667,-528.0000) and (586.6667,-517.6667) ..
    (586.0000,-497.0000) .. controls (589.3333,-494.3333) and (594.3333,-491.0000)
    .. (601.0000,-487.0000) .. controls (603.6667,-492.3333) and
    (606.0000,-495.0000) .. (608.0000,-495.0000) .. controls (611.3333,-495.0000)
    and (614.6667,-489.6667) .. (618.0000,-479.0000) .. controls
    (621.3333,-469.0000) and (626.0000,-464.0000) .. (632.0000,-464.0000) ..
    controls (634.0000,-468.6667) and (636.3333,-471.0000) .. (639.0000,-471.0000)
    .. controls (645.0000,-471.0000) and (649.6667,-461.6667) ..
    (653.0000,-443.0000) .. controls (659.0000,-435.6667) and (664.3333,-430.6667)
    .. (669.0000,-428.0000) .. controls (669.6667,-432.6667) and
    (672.3333,-435.0000) .. (677.0000,-435.0000) .. controls (683.6667,-435.0000)
    and (687.0000,-423.6667) .. (687.0000,-401.0000) -- (720.0000,-277.0000) ..
    controls (728.0000,-275.6667) and (732.0000,-270.3333) .. (732.0000,-261.0000)
    .. controls (732.0000,-259.6667) and (731.3333,-257.3333) ..
    (730.0000,-254.0000) .. controls (728.6667,-250.6667) and (728.0000,-248.3333)
    .. (728.0000,-247.0000) .. controls (728.0000,-239.6667) and
    (730.3333,-227.0000) .. (735.0000,-209.0000) -- (739.0000,-210.0000) ..
    controls (743.0000,-210.0000) and (745.0000,-206.0000) .. (745.0000,-198.0000)
    .. controls (745.0000,-194.6667) and (744.0000,-191.0000) ..
    (742.0000,-187.0000) .. controls (740.0000,-183.6667) and (739.0000,-181.6667)
    .. (739.0000,-181.0000) .. controls (739.0000,-190.3333) and
    (741.0000,-177.3333) .. (745.0000,-142.0000) .. controls (746.3333,-142.6667)
    and (748.0000,-143.3333) .. (750.0000,-144.0000) .. controls
    (752.6667,-144.0000) and (754.3333,-141.6667) .. (755.0000,-137.0000) ..
    controls (755.0000,-145.6667) and (752.6667,-140.3333) .. (748.0000,-121.0000)
    -- (739.0000,-85.0000) -- (743.0000,-76.0000) .. controls (741.6667,-71.3333)
    and (738.0000,-69.0000) .. (732.0000,-69.0000) .. controls (731.3333,-69.0000)
    and (727.0000,-70.0000) .. (719.0000,-72.0000) .. controls (711.6667,-74.6667)
    and (705.6667,-76.0000) .. (701.0000,-76.0000) .. controls (693.6667,-76.0000)
    and (688.0000,-73.6667) .. (684.0000,-69.0000) .. controls (684.6667,-67.6667)
    and (685.0000,-66.0000) .. (685.0000,-64.0000) .. controls (685.0000,-56.6667)
    and (679.6667,-53.0000) .. (669.0000,-53.0000) .. controls (659.0000,-53.0000)
    and (649.0000,-41.3333) .. (639.0000,-18.0000) .. controls (651.6667,-20.6667)
    and (657.3333,-22.0000) .. (656.0000,-22.0000) .. controls (656.0000,-22.0000)
    and (661.3333,-20.3333) .. (672.0000,-17.0000) .. controls (674.0000,-18.3333)
    and (676.3333,-21.3333) .. (679.0000,-26.0000) .. controls (677.6667,-32.0000)
    and (677.0000,-36.3333) .. (677.0000,-39.0000) .. controls (678.3333,-41.0000)
    and (682.6667,-42.3333) .. (690.0000,-43.0000) .. controls (698.0000,-54.3333)
    and (703.0000,-60.0000) .. (705.0000,-60.0000) .. controls (711.0000,-60.0000)
    and (719.3333,-59.0000) .. (730.0000,-57.0000) .. controls (741.3333,-55.0000)
    and (749.0000,-53.6667) .. (753.0000,-53.0000) .. controls (748.3333,-51.6667)
    and (743.6667,-51.0000) .. (739.0000,-51.0000) .. controls (743.0000,-45.6667)
    and (745.0000,-41.6667) .. (745.0000,-39.0000) .. controls (745.0000,-33.0000)
    and (740.6667,-30.0000) .. (732.0000,-30.0000) .. controls (724.0000,-30.0000)
    and (720.0000,-33.3333) .. (720.0000,-40.0000) .. controls (720.0000,-43.3333)
    and (722.0000,-46.3333) .. (726.0000,-49.0000) .. controls (723.3333,-49.0000)
    and (719.6667,-49.6667) .. (715.0000,-51.0000) .. controls (711.0000,-52.3333)
    and (707.6667,-53.0000) .. (705.0000,-53.0000) .. controls (696.3333,-53.0000)
    and (686.6667,-36.0000) .. (676.0000,-2.0000) .. controls (685.3333,-6.0000)
    and (689.3333,-8.0000) .. (688.0000,-8.0000) .. controls (754.6667,-8.0000)
    and (791.0000,-11.3333) .. (797.0000,-18.0000) .. controls (799.6667,-36.6667)
    and (803.0000,-59.3333) .. (807.0000,-86.0000) .. controls
    (816.3333,-126.0000) and (821.0000,-142.0000) .. (821.0000,-134.0000) ..
    controls (821.0000,-140.0000) and (818.3333,-150.6667) .. (813.0000,-166.0000)
    .. controls (803.0000,-195.3333) and (797.0000,-237.3333) ..
    (795.0000,-292.0000) .. controls (787.6667,-299.3333) and (784.0000,-305.3333)
    .. (784.0000,-310.0000) .. controls (784.0000,-314.6667) and
    (785.6667,-319.3333) .. (789.0000,-324.0000) .. controls (792.3333,-328.6667)
    and (794.0000,-332.3333) .. (794.0000,-335.0000) .. controls
    (794.0000,-333.0000) and (793.0000,-368.6667) .. (791.0000,-442.0000) --
    (788.0000,-442.0000) .. controls (782.0000,-442.0000) and (779.0000,-444.3333)
    .. (779.0000,-449.0000) .. controls (779.0000,-451.6667) and
    (786.0000,-456.0000) .. (800.0000,-462.0000) .. controls (806.6667,-471.3333)
    and (811.3333,-479.0000) .. (814.0000,-485.0000) .. controls
    (810.0000,-485.6667) and (804.3333,-487.0000) .. (797.0000,-489.0000) ..
    controls (799.0000,-491.6667) and (806.6667,-494.3333) .. (820.0000,-497.0000)
    .. controls (810.0000,-498.3333) and (799.3333,-500.0000) ..
    (788.0000,-502.0000) .. controls (776.6667,-504.0000) and (771.0000,-509.6667)
    .. (771.0000,-519.0000) .. controls (771.0000,-523.0000) and
    (773.3333,-525.0000) .. (778.0000,-525.0000) .. controls (784.0000,-525.0000)
    and (790.0000,-522.3333) .. (796.0000,-517.0000) .. controls
    (802.0000,-511.6667) and (805.0000,-509.0000) .. (805.0000,-509.0000) ..
    controls (807.0000,-509.0000) and (811.0000,-510.0000) .. (817.0000,-512.0000)
    .. controls (813.6667,-516.0000) and (808.3333,-521.0000) ..
    (801.0000,-527.0000) .. controls (783.0000,-529.6667) and (774.0000,-534.6667)
    .. (774.0000,-542.0000) .. controls (774.0000,-544.6667) and
    (776.3333,-546.6667) .. (781.0000,-548.0000) .. controls (771.6667,-569.3333)
    and (754.6667,-599.3333) .. (730.0000,-638.0000) .. controls
    (740.6667,-631.3333) and (752.3333,-616.3333) .. (765.0000,-593.0000) ..
    controls (781.0000,-564.3333) and (791.3333,-547.0000) .. (796.0000,-541.0000)
    .. controls (801.3333,-535.0000) and (812.6667,-525.6667) ..
    (830.0000,-513.0000) -- (833.0000,-510.0000) -- (818.0000,-505.0000) ..
    controls (822.6667,-503.6667) and (829.0000,-501.3333) .. (837.0000,-498.0000)
    .. controls (824.3333,-492.6667) and (813.3333,-477.3333) ..
    (804.0000,-452.0000) .. controls (848.0000,-448.6667) and (870.0000,-447.0000)
    .. (870.0000,-447.0000) .. controls (902.0000,-447.0000) and
    (936.0000,-453.3333) .. (972.0000,-466.0000) .. controls (985.3333,-470.6667)
    and (991.3333,-473.0000) .. (990.0000,-473.0000) .. controls
    (987.3333,-473.0000) and (992.0000,-470.6667) .. (1004.0000,-466.0000) ..
    controls (1006.0000,-471.3333) and (1007.0000,-475.6667) ..
    (1007.0000,-479.0000) .. controls (1007.0000,-482.3333) and
    (1006.3333,-486.6667) .. (1005.0000,-492.0000) .. controls
    (1004.3333,-497.3333) and (1004.0000,-501.6667) .. (1004.0000,-505.0000) ..
    controls (1008.0000,-497.0000) and (1015.3333,-487.6667) ..
    (1026.0000,-477.0000) .. controls (1026.6667,-487.0000) and
    (1030.0000,-501.0000) .. (1036.0000,-519.0000) .. controls
    (1042.6667,-500.3333) and (1053.0000,-489.3333) .. (1067.0000,-486.0000) ..
    controls (1067.0000,-487.3333) and (1066.6667,-489.6667) ..
    (1066.0000,-493.0000) .. controls (1066.0000,-495.6667) and
    (1066.0000,-497.6667) .. (1066.0000,-499.0000) .. controls
    (1066.0000,-506.3333) and (1069.3333,-521.6667) .. (1076.0000,-545.0000) --
    (1077.0000,-545.0000) .. controls (1078.3333,-536.3333) and
    (1083.3333,-526.3333) .. (1092.0000,-515.0000) -- (1092.0000,-521.0000) ..
    controls (1091.3333,-532.3333) and (1095.0000,-542.6667) ..
    (1103.0000,-552.0000) .. controls (1104.3333,-546.6667) and
    (1108.0000,-539.3333) .. (1114.0000,-530.0000) .. controls
    (1116.6667,-552.0000) and (1122.3333,-566.3333) .. (1131.0000,-573.0000) ..
    controls (1130.3333,-564.3333) and (1132.3333,-553.3333) ..
    (1137.0000,-540.0000) .. controls (1138.3333,-553.3333) and
    (1146.3333,-569.0000) .. (1161.0000,-587.0000) .. controls
    (1161.6667,-584.3333) and (1161.6667,-575.6667) .. (1161.0000,-561.0000) ..
    controls (1163.0000,-565.6667) and (1172.3333,-580.0000) ..
    (1189.0000,-604.0000) .. controls (1189.0000,-601.3333) and
    (1188.6667,-596.6667) .. (1188.0000,-590.0000) .. controls
    (1187.3333,-584.0000) and (1187.0000,-579.6667) .. (1187.0000,-577.0000) ..
    controls (1193.0000,-585.0000) and (1201.6667,-597.0000) ..
    (1213.0000,-613.0000) .. controls (1212.3333,-603.0000) and
    (1211.0000,-591.3333) .. (1209.0000,-578.0000) .. controls
    (1220.3333,-596.6667) and (1235.3333,-606.0000) .. (1254.0000,-606.0000) ..
    controls (1270.6667,-606.0000) and (1295.6667,-595.3333) ..
    (1329.0000,-574.0000) .. controls (1334.3333,-580.0000) and
    (1338.0000,-583.0000) .. (1340.0000,-583.0000) .. controls
    (1352.0000,-583.0000) and (1358.6667,-571.0000) .. (1360.0000,-547.0000) ..
    controls (1365.3333,-540.3333) and (1371.0000,-534.3333) ..
    (1377.0000,-529.0000) -- (1377.0000,-534.0000) .. controls
    (1376.3333,-540.0000) and (1378.3333,-543.3333) .. (1383.0000,-544.0000) ..
    controls (1389.6667,-533.3333) and (1393.0000,-521.0000) ..
    (1393.0000,-507.0000) .. controls (1393.0000,-489.6667) and
    (1406.6667,-466.3333) .. (1434.0000,-437.0000) -- (1439.0000,-440.0000) ..
    controls (1447.0000,-439.3333) and (1451.0000,-432.3333) ..
    (1451.0000,-419.0000) .. controls (1468.3333,-405.6667) and
    (1479.0000,-399.0000) .. (1483.0000,-399.0000) .. controls
    (1485.0000,-399.0000) and (1487.6667,-399.3333) .. (1491.0000,-400.0000) ..
    controls (1494.3333,-401.3333) and (1496.6667,-402.0000) ..
    (1498.0000,-402.0000) .. controls (1517.3333,-402.0000) and
    (1527.0000,-397.3333) .. (1527.0000,-388.0000) .. controls
    (1527.0000,-388.0000) and (1525.3333,-384.6667) .. (1522.0000,-378.0000) --
    (1553.0000,-360.0000) .. controls (1555.6667,-361.3333) and
    (1559.3333,-362.0000) .. (1564.0000,-362.0000) .. controls
    (1584.0000,-362.0000) and (1594.0000,-357.6667) .. (1594.0000,-349.0000) ..
    controls (1594.0000,-345.6667) and (1592.0000,-342.3333) ..
    (1588.0000,-339.0000) .. controls (1642.0000,-309.0000) and
    (1694.0000,-274.3333) .. (1744.0000,-235.0000) .. controls
    (1746.0000,-235.0000) and (1749.0000,-235.3333) .. (1753.0000,-236.0000) ..
    controls (1757.0000,-236.6667) and (1760.3333,-237.0000) ..
    (1763.0000,-237.0000) .. controls (1782.3333,-237.0000) and
    (1792.0000,-231.0000) .. (1792.0000,-219.0000) .. controls
    (1792.0000,-212.3333) and (1784.3333,-209.3333) .. (1769.0000,-210.0000) ..
    controls (1773.0000,-202.0000) and (1778.0000,-198.0000) ..
    (1784.0000,-198.0000) .. controls (1794.0000,-198.0000) and
    (1799.0000,-193.6667) .. (1799.0000,-185.0000) .. controls
    (1799.0000,-180.3333) and (1793.6667,-177.0000) .. (1783.0000,-175.0000) --
    (1788.0000,-158.0000) .. controls (1789.3333,-158.6667) and
    (1791.3333,-159.3333) .. (1794.0000,-160.0000) .. controls
    (1802.0000,-160.0000) and (1806.0000,-156.3333) .. (1806.0000,-149.0000) ..
    controls (1806.0000,-140.3333) and (1800.3333,-135.0000) ..
    (1789.0000,-133.0000) -- (1789.0000,-116.0000) .. controls
    (1797.0000,-119.3333) and (1801.6667,-121.0000) .. (1803.0000,-121.0000) ..
    controls (1807.6667,-121.0000) and (1810.0000,-117.6667) ..
    (1810.0000,-111.0000) .. controls (1810.0000,-98.3333) and
    (1792.3333,-92.0000) .. (1757.0000,-92.0000) .. controls (1737.0000,-92.0000)
    and (1724.6667,-90.0000) .. (1720.0000,-86.0000) .. controls
    (1715.3333,-82.6667) and (1705.3333,-71.3333) .. (1690.0000,-52.0000) ..
    controls (1675.3333,-32.6667) and (1667.6667,-21.0000) .. (1667.0000,-17.0000)
    -- (1669.0000,-14.0000) .. controls (1671.6667,-14.0000) and
    (1675.3333,-14.6667) .. (1680.0000,-16.0000) .. controls (1684.6667,-18.0000)
    and (1688.3333,-19.0000) .. (1691.0000,-19.0000) .. controls
    (1697.0000,-19.0000) and (1707.3333,-18.3333) .. (1722.0000,-17.0000) ..
    controls (1727.3333,-30.3333) and (1737.0000,-49.6667) .. (1751.0000,-75.0000)
    .. controls (1759.6667,-76.3333) and (1763.6667,-77.0000) ..
    (1763.0000,-77.0000) .. controls (1770.3333,-77.0000) and (1780.0000,-76.0000)
    .. (1792.0000,-74.0000) .. controls (1784.0000,-73.3333) and
    (1772.6667,-71.6667) .. (1758.0000,-69.0000) .. controls (1738.0000,-36.3333)
    and (1728.0000,-14.6667) .. (1728.0000,-4.0000) -- (1733.0000,-4.0000) ..
    controls (1741.0000,-9.3333) and (1745.3333,-12.0000) .. (1746.0000,-12.0000)
    .. controls (1746.6667,-12.0000) and (1750.3333,-10.6667) ..
    (1757.0000,-8.0000) .. controls (1763.6667,-5.3333) and (1769.6667,-4.0000) ..
    (1775.0000,-4.0000) .. controls (1832.3333,-4.0000) and (1861.0000,-29.6667)
    .. (1861.0000,-81.0000) .. controls (1861.0000,-224.3333) and
    (1853.6667,-304.6667) .. (1839.0000,-322.0000) .. controls
    (1829.0000,-334.0000) and (1816.0000,-340.0000) .. (1800.0000,-340.0000) ..
    controls (1796.6667,-336.6667) and (1791.3333,-335.0000) ..
    (1784.0000,-335.0000) .. controls (1784.6667,-333.6667) and
    (1785.3333,-331.6667) .. (1786.0000,-329.0000) .. controls
    (1786.0000,-325.0000) and (1783.3333,-323.0000) .. (1778.0000,-323.0000) ..
    controls (1768.6667,-323.0000) and (1764.0000,-327.0000) ..
    (1764.0000,-335.0000) .. controls (1764.0000,-337.0000) and
    (1765.3333,-340.3333) .. (1768.0000,-345.0000) .. controls
    (1764.0000,-347.6667) and (1762.0000,-350.6667) .. (1762.0000,-354.0000) ..
    controls (1762.0000,-356.6667) and (1763.3333,-359.6667) ..
    (1766.0000,-363.0000) .. controls (1743.3333,-378.3333) and
    (1727.0000,-386.0000) .. (1717.0000,-386.0000) .. controls
    (1693.6667,-386.0000) and (1682.0000,-392.3333) .. (1682.0000,-405.0000) ..
    controls (1682.0000,-407.0000) and (1686.6667,-411.6667) ..
    (1696.0000,-419.0000) .. controls (1672.6667,-446.3333) and
    (1656.0000,-471.6667) .. (1646.0000,-495.0000) .. controls
    (1626.6667,-502.3333) and (1617.0000,-510.6667) .. (1617.0000,-520.0000) ..
    controls (1617.0000,-530.0000) and (1621.6667,-535.0000) ..
    (1631.0000,-535.0000) .. controls (1629.6667,-544.3333) and
    (1625.6667,-557.6667) .. (1619.0000,-575.0000) .. controls
    (1615.0000,-577.6667) and (1609.6667,-582.6667) .. (1603.0000,-590.0000) ..
    controls (1599.0000,-594.6667) and (1597.0000,-599.3333) ..
    (1597.0000,-604.0000) .. controls (1597.0000,-608.6667) and
    (1600.3333,-611.3333) .. (1607.0000,-612.0000) -- (1595.0000,-650.0000) ..
    controls (1589.0000,-650.0000) and (1583.0000,-654.3333) ..
    (1577.0000,-663.0000) .. controls (1571.0000,-671.6667) and
    (1568.0000,-678.6667) .. (1568.0000,-684.0000) .. controls
    (1568.0000,-684.6667) and (1568.3333,-686.6667) .. (1569.0000,-690.0000) ..
    controls (1571.6667,-689.3333) and (1576.0000,-688.6667) ..
    (1582.0000,-688.0000) .. controls (1581.3333,-695.3333) and
    (1571.6667,-708.0000) .. (1553.0000,-726.0000) .. controls
    (1543.6667,-732.0000) and (1539.0000,-738.0000) .. (1539.0000,-744.0000) ..
    controls (1539.0000,-744.0000) and (1542.6667,-748.3333) ..
    (1550.0000,-757.0000) .. controls (1540.6667,-772.3333) and
    (1532.6667,-783.6667) .. (1526.0000,-791.0000) -- (1528.0000,-792.0000) --
    (1538.0000,-782.0000) .. controls (1540.6667,-790.6667) and
    (1546.6667,-795.0000) .. (1556.0000,-795.0000) .. controls
    (1569.3333,-795.0000) and (1576.0000,-784.0000) .. (1576.0000,-762.0000) ..
    controls (1576.0000,-760.0000) and (1574.6667,-753.6667) ..
    (1572.0000,-743.0000) .. controls (1627.3333,-668.3333) and
    (1685.3333,-591.6667) .. (1746.0000,-513.0000) .. controls
    (1754.6667,-518.3333) and (1762.0000,-521.0000) .. (1768.0000,-521.0000) ..
    controls (1797.3333,-521.0000) and (1812.0000,-505.6667) ..
    (1812.0000,-475.0000) .. controls (1812.0000,-466.3333) and
    (1809.6667,-454.3333) .. (1805.0000,-439.0000) .. controls
    (1829.0000,-419.6667) and (1848.0000,-406.0000) .. (1862.0000,-398.0000) ..
    controls (1868.0000,-415.3333) and (1878.0000,-424.0000) ..
    (1892.0000,-424.0000) .. controls (1913.3333,-424.0000) and
    (1924.0000,-411.3333) .. (1924.0000,-386.0000) .. controls
    (1924.0000,-381.3333) and (1923.0000,-377.0000) .. (1921.0000,-373.0000) --
    (1922.0000,-371.0000) .. controls (1963.3333,-356.3333) and
    (2006.0000,-349.0000) .. (2050.0000,-349.0000) .. controls
    (2110.6667,-349.0000) and (2175.3333,-363.6667) .. (2244.0000,-393.0000) ..
    controls (2218.6667,-405.6667) and (2206.0000,-418.0000) ..
    (2206.0000,-430.0000) .. controls (2206.0000,-446.0000) and
    (2219.3333,-454.0000) .. (2246.0000,-454.0000) .. controls
    (2269.3333,-454.0000) and (2289.3333,-446.3333) .. (2306.0000,-431.0000) ..
    controls (2345.3333,-449.6667) and (2365.0000,-470.0000) ..
    (2365.0000,-492.0000) -- cycle(1432.0000,-430.0000) .. controls
    (1419.3333,-451.3333) and (1399.0000,-483.0000) .. (1371.0000,-525.0000) ..
    controls (1334.3333,-574.3333) and (1294.0000,-598.3333) ..
    (1250.0000,-597.0000) -- (1246.0000,-597.0000) .. controls
    (1234.6667,-579.0000) and (1229.0000,-551.6667) .. (1229.0000,-515.0000) --
    (1229.0000,-503.0000) .. controls (1229.6667,-503.0000) and
    (1231.0000,-503.3333) .. (1233.0000,-504.0000) .. controls
    (1235.6667,-504.6667) and (1237.6667,-505.0000) .. (1239.0000,-505.0000) ..
    controls (1252.3333,-505.0000) and (1260.0000,-497.0000) ..
    (1262.0000,-481.0000) .. controls (1273.3333,-478.3333) and
    (1279.0000,-472.0000) .. (1279.0000,-462.0000) .. controls
    (1279.0000,-450.0000) and (1274.0000,-444.0000) .. (1264.0000,-444.0000) ..
    controls (1260.6667,-444.0000) and (1254.6667,-449.3333) ..
    (1246.0000,-460.0000) .. controls (1243.3333,-455.3333) and
    (1239.0000,-453.3333) .. (1233.0000,-454.0000) .. controls
    (1233.0000,-450.0000) and (1235.0000,-440.3333) .. (1239.0000,-425.0000) ..
    controls (1251.0000,-426.3333) and (1253.6667,-427.0000) ..
    (1247.0000,-427.0000) .. controls (1250.3333,-427.0000) and
    (1254.3333,-424.0000) .. (1259.0000,-418.0000) .. controls
    (1267.0000,-422.6667) and (1274.0000,-425.0000) .. (1280.0000,-425.0000) ..
    controls (1301.3333,-425.0000) and (1312.0000,-415.0000) ..
    (1312.0000,-395.0000) .. controls (1312.0000,-376.3333) and
    (1303.0000,-367.0000) .. (1285.0000,-367.0000) .. controls
    (1271.0000,-367.0000) and (1262.6667,-374.6667) .. (1260.0000,-390.0000) --
    (1252.0000,-387.0000) .. controls (1263.3333,-355.0000) and
    (1276.6667,-306.3333) .. (1292.0000,-241.0000) .. controls
    (1297.3333,-241.6667) and (1304.3333,-239.0000) .. (1313.0000,-233.0000) ..
    controls (1318.3333,-238.3333) and (1325.6667,-241.0000) ..
    (1335.0000,-241.0000) .. controls (1334.3333,-249.0000) and
    (1337.6667,-253.0000) .. (1345.0000,-253.0000) .. controls
    (1355.0000,-253.0000) and (1360.0000,-244.6667) .. (1360.0000,-228.0000) ..
    controls (1360.0000,-213.3333) and (1355.6667,-206.0000) ..
    (1347.0000,-206.0000) .. controls (1344.3333,-206.0000) and
    (1340.6667,-209.3333) .. (1336.0000,-216.0000) .. controls
    (1332.0000,-214.0000) and (1328.3333,-213.0000) .. (1325.0000,-213.0000) ..
    controls (1323.6667,-213.0000) and (1321.6667,-213.6667) ..
    (1319.0000,-215.0000) .. controls (1317.0000,-216.3333) and
    (1315.3333,-217.0000) .. (1314.0000,-217.0000) .. controls
    (1296.6667,-217.0000) and (1291.3333,-216.0000) .. (1298.0000,-214.0000) ..
    controls (1297.3333,-210.6667) and (1296.0000,-204.3333) ..
    (1294.0000,-195.0000) .. controls (1292.0000,-186.3333) and
    (1291.0000,-179.3333) .. (1291.0000,-174.0000) .. controls
    (1291.0000,-172.6667) and (1291.6667,-170.0000) .. (1293.0000,-166.0000) ..
    controls (1295.0000,-162.6667) and (1296.0000,-159.6667) ..
    (1296.0000,-157.0000) .. controls (1292.0000,-152.3333) and
    (1286.6667,-151.3333) .. (1280.0000,-154.0000) .. controls
    (1276.0000,-147.3333) and (1269.6667,-138.0000) .. (1261.0000,-126.0000) ..
    controls (1261.6667,-122.6667) and (1262.0000,-120.0000) ..
    (1262.0000,-118.0000) .. controls (1262.0000,-113.3333) and
    (1256.6667,-111.3333) .. (1246.0000,-112.0000) .. controls
    (1239.3333,-104.0000) and (1228.3333,-92.3333) .. (1213.0000,-77.0000) ..
    controls (1212.3333,-77.0000) and (1211.3333,-77.0000) .. (1210.0000,-77.0000)
    .. controls (1203.3333,-77.0000) and (1193.3333,-78.3333) ..
    (1180.0000,-81.0000) .. controls (1167.3333,-84.3333) and (1157.3333,-86.0000)
    .. (1150.0000,-86.0000) .. controls (1142.0000,-86.0000) and
    (1128.6667,-73.3333) .. (1110.0000,-48.0000) .. controls (1092.0000,-23.3333)
    and (1083.0000,-6.0000) .. (1083.0000,4.0000) .. controls (1094.3333,-4.6667)
    and (1100.0000,-9.0000) .. (1100.0000,-9.0000) .. controls (1102.0000,-9.0000)
    and (1105.0000,-8.0000) .. (1109.0000,-6.0000) .. controls (1113.0000,-4.6667)
    and (1116.0000,-4.0000) .. (1118.0000,-4.0000) .. controls (1120.0000,-4.0000)
    and (1131.6667,-25.0000) .. (1153.0000,-67.0000) -- (1157.0000,-67.0000) ..
    controls (1161.6667,-67.0000) and (1182.6667,-64.0000) .. (1220.0000,-58.0000)
    .. controls (1214.6667,-56.0000) and (1208.6667,-55.0000) ..
    (1202.0000,-55.0000) .. controls (1198.0000,-55.0000) and (1192.0000,-55.6667)
    .. (1184.0000,-57.0000) .. controls (1176.0000,-58.3333) and
    (1170.0000,-59.0000) .. (1166.0000,-59.0000) .. controls (1153.3333,-59.0000)
    and (1142.6667,-38.0000) .. (1134.0000,4.0000) .. controls (1137.3333,2.0000)
    and (1143.0000,-2.3333) .. (1151.0000,-9.0000) .. controls (1155.6667,-9.0000)
    and (1162.3333,-7.6667) .. (1171.0000,-5.0000) .. controls (1180.3333,-2.3333)
    and (1187.3333,-1.0000) .. (1192.0000,-1.0000) .. controls (1205.3333,-1.0000)
    and (1212.3333,-3.6667) .. (1213.0000,-9.0000) .. controls (1217.0000,-5.6667)
    and (1220.3333,-4.0000) .. (1223.0000,-4.0000) .. controls (1229.6667,-4.0000)
    and (1262.3333,-36.6667) .. (1321.0000,-102.0000) .. controls
    (1380.3333,-168.0000) and (1410.0000,-206.6667) .. (1410.0000,-218.0000) ..
    controls (1410.0000,-224.6667) and (1406.3333,-237.6667) ..
    (1399.0000,-257.0000) .. controls (1392.3333,-277.0000) and
    (1389.0000,-294.3333) .. (1389.0000,-309.0000) .. controls
    (1389.0000,-358.3333) and (1403.3333,-398.6667) .. (1432.0000,-430.0000) --
    cycle(385.0000,-940.0000) .. controls (385.0000,-962.6667) and
    (376.6667,-974.0000) .. (360.0000,-974.0000) .. controls (348.6667,-974.0000)
    and (325.6667,-957.0000) .. (291.0000,-923.0000) .. controls
    (293.0000,-921.0000) and (296.6667,-914.3333) .. (302.0000,-903.0000) --
    (307.0000,-903.0000) .. controls (309.0000,-904.3333) and (311.0000,-906.0000)
    .. (313.0000,-908.0000) .. controls (312.3333,-904.6667) and
    (312.0000,-899.6667) .. (312.0000,-893.0000) .. controls (315.3333,-891.0000)
    and (317.6667,-890.0000) .. (319.0000,-890.0000) .. controls
    (324.3333,-890.0000) and (328.3333,-891.3333) .. (331.0000,-894.0000) --
    (333.0000,-892.0000) -- (333.0000,-885.0000) .. controls (333.0000,-882.3333)
    and (332.0000,-880.3333) .. (330.0000,-879.0000) -- (337.0000,-877.0000) ..
    controls (340.3333,-877.6667) and (342.6667,-878.6667) .. (344.0000,-880.0000)
    .. controls (346.6667,-876.0000) and (348.0000,-872.3333) ..
    (348.0000,-869.0000) .. controls (350.0000,-869.6667) and (352.3333,-871.0000)
    .. (355.0000,-873.0000) .. controls (355.0000,-871.0000) and
    (354.3333,-866.3333) .. (353.0000,-859.0000) -- (356.0000,-858.0000) ..
    controls (375.3333,-858.0000) and (385.0000,-885.3333) .. (385.0000,-940.0000)
    -- cycle(375.0000,-862.0000) -- (374.0000,-864.0000) .. controls
    (362.6667,-858.0000) and (354.3333,-855.0000) .. (349.0000,-855.0000) ..
    controls (348.3333,-855.0000) and (347.3333,-855.3333) .. (346.0000,-856.0000)
    .. controls (349.3333,-859.3333) and (351.0000,-863.0000) ..
    (351.0000,-867.0000) .. controls (348.3333,-864.3333) and (346.0000,-863.0000)
    .. (344.0000,-863.0000) -- (342.0000,-863.0000) -- (342.0000,-864.0000) ..
    controls (342.6667,-866.6667) and (343.0000,-869.3333) .. (343.0000,-872.0000)
    -- (343.0000,-876.0000) .. controls (341.6667,-875.3333) and
    (340.0000,-874.6667) .. (338.0000,-874.0000) .. controls (335.3333,-874.0000)
    and (331.3333,-875.6667) .. (326.0000,-879.0000) .. controls
    (326.0000,-879.0000) and (327.3333,-882.0000) .. (330.0000,-888.0000) ..
    controls (329.3333,-888.0000) and (328.0000,-888.0000) .. (326.0000,-888.0000)
    .. controls (324.0000,-887.3333) and (322.6667,-887.0000) ..
    (322.0000,-887.0000) .. controls (312.6667,-887.0000) and (308.6667,-892.0000)
    .. (310.0000,-902.0000) -- (302.0000,-899.0000) .. controls
    (300.6667,-903.6667) and (295.0000,-911.6667) .. (285.0000,-923.0000) ..
    controls (287.6667,-926.3333) and (291.6667,-931.6667) .. (297.0000,-939.0000)
    .. controls (304.3333,-939.6667) and (309.3333,-942.3333) ..
    (312.0000,-947.0000) -- (312.0000,-950.0000) .. controls (312.0000,-951.3333)
    and (315.6667,-955.3333) .. (323.0000,-962.0000) .. controls
    (316.3333,-960.0000) and (311.6667,-959.0000) .. (309.0000,-959.0000) ..
    controls (307.6667,-959.0000) and (306.0000,-959.6667) .. (304.0000,-961.0000)
    .. controls (302.0000,-963.0000) and (300.0000,-964.0000) ..
    (298.0000,-964.0000) .. controls (297.3333,-964.0000) and (295.6667,-963.3333)
    .. (293.0000,-962.0000) .. controls (291.0000,-961.3333) and
    (289.3333,-961.0000) .. (288.0000,-961.0000) .. controls (286.6667,-961.0000)
    and (284.6667,-962.0000) .. (282.0000,-964.0000) .. controls
    (280.0000,-966.0000) and (278.3333,-967.0000) .. (277.0000,-967.0000) ..
    controls (275.0000,-967.0000) and (272.6667,-966.0000) .. (270.0000,-964.0000)
    .. controls (268.0000,-962.0000) and (266.3333,-961.0000) ..
    (265.0000,-961.0000) .. controls (263.6667,-961.0000) and (262.3333,-962.0000)
    .. (261.0000,-964.0000) .. controls (259.6667,-966.0000) and
    (258.3333,-967.0000) .. (257.0000,-967.0000) .. controls (243.6667,-967.0000)
    and (218.6667,-956.0000) .. (182.0000,-934.0000) .. controls
    (145.3333,-912.0000) and (127.0000,-895.3333) .. (127.0000,-884.0000) ..
    controls (127.0000,-880.6667) and (128.0000,-876.0000) .. (130.0000,-870.0000)
    .. controls (132.6667,-864.0000) and (134.0000,-859.3333) ..
    (134.0000,-856.0000) .. controls (134.0000,-849.3333) and (128.0000,-837.6667)
    .. (116.0000,-821.0000) .. controls (104.6667,-805.0000) and
    (98.6667,-795.0000) .. (98.0000,-791.0000) .. controls (100.0000,-792.3333)
    and (103.6667,-793.0000) .. (109.0000,-793.0000) .. controls
    (110.3333,-793.0000) and (112.0000,-792.6667) .. (114.0000,-792.0000) ..
    controls (116.0000,-791.3333) and (117.6667,-791.0000) .. (119.0000,-791.0000)
    .. controls (121.0000,-791.0000) and (123.3333,-792.3333) ..
    (126.0000,-795.0000) -- (127.0000,-793.0000) .. controls (127.0000,-791.6667)
    and (124.6667,-788.3333) .. (120.0000,-783.0000) .. controls
    (116.0000,-778.3333) and (114.0000,-774.6667) .. (114.0000,-772.0000) ..
    controls (114.0000,-752.6667) and (127.0000,-743.0000) .. (153.0000,-743.0000)
    .. controls (145.6667,-743.0000) and (160.3333,-747.6667) ..
    (197.0000,-757.0000) .. controls (193.6667,-758.3333) and (188.0000,-760.3333)
    .. (180.0000,-763.0000) .. controls (178.6667,-757.6667) and
    (173.3333,-754.6667) .. (164.0000,-754.0000) -- (163.0000,-755.0000) ..
    controls (166.3333,-757.6667) and (171.0000,-762.0000) .. (177.0000,-768.0000)
    -- (172.0000,-773.0000) .. controls (164.0000,-766.3333) and
    (158.3333,-763.0000) .. (155.0000,-763.0000) -- (152.0000,-764.0000) ..
    controls (159.3333,-769.3333) and (164.3333,-774.0000) .. (167.0000,-778.0000)
    -- (164.0000,-782.0000) .. controls (158.6667,-779.3333) and
    (152.0000,-777.0000) .. (144.0000,-775.0000) -- (142.0000,-776.0000) --
    (142.0000,-778.0000) .. controls (146.0000,-779.3333) and (152.0000,-782.3333)
    .. (160.0000,-787.0000) -- (158.0000,-792.0000) -- (156.0000,-791.0000) --
    (151.0000,-793.0000) .. controls (152.3333,-803.0000) and (153.0000,-809.3333)
    .. (153.0000,-812.0000) .. controls (153.0000,-818.0000) and
    (157.3333,-827.0000) .. (166.0000,-839.0000) .. controls (175.3333,-851.0000)
    and (180.0000,-860.6667) .. (180.0000,-868.0000) .. controls
    (180.0000,-870.0000) and (179.6667,-873.0000) .. (179.0000,-877.0000) ..
    controls (178.3333,-881.6667) and (178.0000,-885.0000) .. (178.0000,-887.0000)
    .. controls (176.6667,-886.3333) and (174.6667,-886.0000) ..
    (172.0000,-886.0000) .. controls (171.3333,-886.6667) and (169.6667,-887.6667)
    .. (167.0000,-889.0000) .. controls (169.6667,-889.6667) and
    (173.6667,-891.0000) .. (179.0000,-893.0000) .. controls (177.6667,-897.0000)
    and (176.3333,-902.3333) .. (175.0000,-909.0000) -- (178.0000,-909.0000) ..
    controls (178.0000,-910.3333) and (178.3333,-912.6667) .. (179.0000,-916.0000)
    -- (183.0000,-913.0000) .. controls (182.3333,-916.3333) and
    (183.0000,-919.6667) .. (185.0000,-923.0000) -- (188.0000,-919.0000) --
    (188.0000,-926.0000) .. controls (189.3333,-925.3333) and (190.6667,-925.0000)
    .. (192.0000,-925.0000) .. controls (194.6667,-925.0000) and
    (196.6667,-927.0000) .. (198.0000,-931.0000) .. controls (195.3333,-924.3333)
    and (192.3333,-919.0000) .. (189.0000,-915.0000) -- (186.0000,-918.0000) ..
    controls (186.0000,-914.0000) and (185.6667,-911.0000) .. (185.0000,-909.0000)
    -- (182.0000,-910.0000) .. controls (182.0000,-910.6667) and
    (181.3333,-908.3333) .. (180.0000,-903.0000) .. controls (180.0000,-901.6667)
    and (180.3333,-899.3333) .. (181.0000,-896.0000) .. controls
    (181.6667,-893.3333) and (182.0000,-891.3333) .. (182.0000,-890.0000) ..
    controls (186.0000,-889.3333) and (197.3333,-889.0000) .. (216.0000,-889.0000)
    .. controls (227.3333,-889.0000) and (238.0000,-885.0000) ..
    (248.0000,-877.0000) .. controls (238.6667,-877.0000) and (231.3333,-873.0000)
    .. (226.0000,-865.0000) .. controls (218.6667,-854.3333) and
    (213.6667,-848.0000) .. (211.0000,-846.0000) .. controls (202.3333,-842.0000)
    and (193.6667,-838.3333) .. (185.0000,-835.0000) .. controls
    (173.6667,-829.6667) and (169.0000,-822.0000) .. (171.0000,-812.0000) ..
    controls (169.0000,-810.0000) and (165.6667,-809.0000) .. (161.0000,-809.0000)
    .. controls (170.3333,-789.6667) and (184.0000,-780.0000) ..
    (202.0000,-780.0000) .. controls (202.6667,-780.0000) and (209.0000,-781.6667)
    .. (221.0000,-785.0000) .. controls (219.6667,-781.6667) and
    (218.6667,-779.3333) .. (218.0000,-778.0000) -- (220.0000,-778.0000) ..
    controls (232.6667,-778.0000) and (245.0000,-772.0000) .. (257.0000,-760.0000)
    .. controls (254.3333,-760.0000) and (250.3333,-760.3333) ..
    (245.0000,-761.0000) .. controls (239.6667,-762.3333) and (236.0000,-763.0000)
    .. (234.0000,-763.0000) .. controls (244.0000,-763.0000) and
    (223.3333,-756.0000) .. (172.0000,-742.0000) .. controls (165.3333,-741.3333)
    and (155.0000,-739.6667) .. (141.0000,-737.0000) .. controls
    (151.6667,-733.0000) and (158.3333,-731.0000) .. (161.0000,-731.0000) ..
    controls (171.0000,-731.0000) and (185.3333,-734.3333) .. (204.0000,-741.0000)
    .. controls (222.6667,-748.3333) and (237.0000,-752.0000) ..
    (247.0000,-752.0000) .. controls (257.0000,-752.0000) and (266.0000,-748.6667)
    .. (274.0000,-742.0000) .. controls (282.0000,-735.3333) and
    (290.0000,-729.0000) .. (298.0000,-723.0000) .. controls (297.3333,-726.3333)
    and (297.0000,-729.3333) .. (297.0000,-732.0000) .. controls
    (297.0000,-734.6667) and (297.3333,-737.3333) .. (298.0000,-740.0000) ..
    controls (304.0000,-732.6667) and (309.0000,-728.3333) .. (313.0000,-727.0000)
    .. controls (313.6667,-731.6667) and (315.6667,-738.0000) ..
    (319.0000,-746.0000) .. controls (320.3333,-744.0000) and (322.0000,-740.6667)
    .. (324.0000,-736.0000) .. controls (324.6667,-739.3333) and
    (326.0000,-744.6667) .. (328.0000,-752.0000) .. controls (328.0000,-752.0000)
    and (330.0000,-749.3333) .. (334.0000,-744.0000) .. controls
    (334.0000,-746.0000) and (334.0000,-749.3333) .. (334.0000,-754.0000) ..
    controls (333.3333,-758.0000) and (333.0000,-761.0000) .. (333.0000,-763.0000)
    .. controls (336.3333,-762.3333) and (338.6667,-761.3333) ..
    (340.0000,-760.0000) -- (339.0000,-765.0000) -- (340.0000,-766.0000) --
    (347.0000,-762.0000) .. controls (346.3333,-765.3333) and (346.0000,-768.6667)
    .. (346.0000,-772.0000) .. controls (346.0000,-776.0000) and
    (346.3333,-779.6667) .. (347.0000,-783.0000) -- (353.0000,-779.0000) ..
    controls (357.0000,-791.0000) and (359.0000,-795.6667) .. (359.0000,-793.0000)
    .. controls (359.0000,-795.0000) and (357.3333,-797.6667) ..
    (354.0000,-801.0000) .. controls (351.3333,-804.3333) and (350.0000,-807.0000)
    .. (350.0000,-809.0000) .. controls (350.0000,-815.6667) and
    (354.3333,-817.6667) .. (363.0000,-815.0000) .. controls (365.6667,-823.0000)
    and (367.0000,-827.0000) .. (367.0000,-827.0000) .. controls
    (367.0000,-828.3333) and (366.3333,-830.0000) .. (365.0000,-832.0000) ..
    controls (364.3333,-834.6667) and (364.0000,-836.6667) .. (364.0000,-838.0000)
    .. controls (364.0000,-848.0000) and (367.0000,-853.0000) ..
    (373.0000,-853.0000) .. controls (374.3333,-856.3333) and (375.0000,-859.3333)
    .. (375.0000,-862.0000) -- cycle(213.0000,-869.0000) -- (213.0000,-874.0000)
    .. controls (205.6667,-871.3333) and (202.3333,-870.0000) ..
    (203.0000,-870.0000) .. controls (195.6667,-870.0000) and (192.6667,-874.6667)
    .. (194.0000,-884.0000) -- (188.0000,-884.0000) .. controls
    (185.3333,-880.0000) and (184.0000,-877.3333) .. (184.0000,-876.0000) ..
    controls (184.0000,-866.0000) and (189.3333,-861.0000) .. (200.0000,-861.0000)
    .. controls (204.6667,-861.0000) and (209.0000,-863.6667) ..
    (213.0000,-869.0000) -- cycle(238.0000,-878.0000) .. controls
    (230.0000,-878.0000) and (224.3333,-876.3333) .. (221.0000,-873.0000) ..
    controls (215.6667,-865.6667) and (211.6667,-861.3333) .. (209.0000,-860.0000)
    .. controls (199.0000,-854.0000) and (189.0000,-848.3333) ..
    (179.0000,-843.0000) .. controls (169.0000,-835.6667) and (163.0000,-825.3333)
    .. (161.0000,-812.0000) -- (168.0000,-812.0000) .. controls
    (168.0000,-826.0000) and (180.6667,-837.3333) .. (206.0000,-846.0000) ..
    controls (212.0000,-855.3333) and (222.6667,-866.0000) .. (238.0000,-878.0000)
    -- cycle(137.0000,-742.0000) .. controls (129.6667,-742.6667) and
    (119.6667,-752.6667) .. (107.0000,-772.0000) .. controls (117.6667,-750.6667)
    and (126.0000,-740.0000) .. (132.0000,-740.0000) .. controls
    (134.6667,-740.0000) and (136.3333,-740.6667) .. (137.0000,-742.0000) --
    cycle(1549.0000,-824.0000) .. controls (1549.0000,-812.0000) and
    (1544.0000,-806.0000) .. (1534.0000,-806.0000) .. controls
    (1522.6667,-806.0000) and (1517.0000,-812.3333) .. (1517.0000,-825.0000) ..
    controls (1517.0000,-837.0000) and (1522.3333,-843.0000) ..
    (1533.0000,-843.0000) .. controls (1543.6667,-843.0000) and
    (1549.0000,-836.6667) .. (1549.0000,-824.0000) -- cycle(1641.0000,-737.0000)
    .. controls (1641.0000,-719.6667) and (1632.0000,-711.0000) ..
    (1614.0000,-711.0000) .. controls (1596.6667,-711.0000) and
    (1588.0000,-719.3333) .. (1588.0000,-736.0000) .. controls
    (1588.0000,-754.0000) and (1597.0000,-763.0000) .. (1615.0000,-763.0000) ..
    controls (1632.3333,-763.0000) and (1641.0000,-754.3333) ..
    (1641.0000,-737.0000) -- cycle(1504.0000,-848.0000) .. controls
    (1504.0000,-843.3333) and (1500.6667,-841.0000) .. (1494.0000,-841.0000) ..
    controls (1484.6667,-841.0000) and (1480.0000,-844.6667) ..
    (1480.0000,-852.0000) .. controls (1480.0000,-857.3333) and
    (1483.0000,-860.0000) .. (1489.0000,-860.0000) .. controls
    (1499.0000,-860.0000) and (1504.0000,-856.0000) .. (1504.0000,-848.0000) --
    cycle(1696.0000,-646.0000) .. controls (1696.0000,-634.6667) and
    (1690.6667,-629.0000) .. (1680.0000,-629.0000) .. controls
    (1665.3333,-629.0000) and (1660.3333,-637.3333) .. (1665.0000,-654.0000) ..
    controls (1645.6667,-657.3333) and (1636.0000,-666.6667) ..
    (1636.0000,-682.0000) .. controls (1636.0000,-698.6667) and
    (1641.6667,-707.0000) .. (1653.0000,-707.0000) .. controls
    (1677.0000,-707.0000) and (1689.0000,-695.6667) .. (1689.0000,-673.0000) ..
    controls (1689.0000,-669.6667) and (1688.6667,-666.6667) ..
    (1688.0000,-664.0000) .. controls (1693.3333,-660.0000) and
    (1696.0000,-654.0000) .. (1696.0000,-646.0000) -- cycle(1898.0000,-442.0000)
    .. controls (1898.0000,-435.3333) and (1894.6667,-432.0000) ..
    (1888.0000,-432.0000) .. controls (1880.6667,-432.0000) and
    (1877.0000,-435.3333) .. (1877.0000,-442.0000) .. controls
    (1877.0000,-448.0000) and (1880.6667,-451.0000) .. (1888.0000,-451.0000) ..
    controls (1894.6667,-451.0000) and (1898.0000,-448.0000) ..
    (1898.0000,-442.0000) -- cycle(1786.0000,-555.0000) .. controls
    (1786.0000,-544.3333) and (1780.0000,-539.0000) .. (1768.0000,-539.0000) ..
    controls (1748.0000,-539.0000) and (1738.0000,-548.3333) ..
    (1738.0000,-567.0000) .. controls (1738.0000,-577.6667) and
    (1743.6667,-583.0000) .. (1755.0000,-583.0000) .. controls
    (1775.6667,-583.0000) and (1786.0000,-573.6667) .. (1786.0000,-555.0000) --
    cycle(1519.0000,-801.0000) .. controls (1517.0000,-800.3333) and
    (1514.6667,-799.6667) .. (1512.0000,-799.0000) .. controls
    (1510.0000,-799.0000) and (1507.0000,-799.6667) .. (1503.0000,-801.0000) ..
    controls (1499.0000,-803.0000) and (1495.3333,-804.0000) ..
    (1492.0000,-804.0000) .. controls (1486.0000,-804.0000) and
    (1480.3333,-807.3333) .. (1475.0000,-814.0000) .. controls
    (1477.0000,-817.3333) and (1479.6667,-819.0000) .. (1483.0000,-819.0000) ..
    controls (1484.3333,-819.0000) and (1487.0000,-818.0000) ..
    (1491.0000,-816.0000) .. controls (1495.0000,-814.6667) and
    (1498.6667,-814.0000) .. (1502.0000,-814.0000) .. controls
    (1511.3333,-814.0000) and (1517.0000,-809.6667) .. (1519.0000,-801.0000) --
    cycle(1484.0000,-827.0000) .. controls (1482.6667,-823.6667) and
    (1480.3333,-822.0000) .. (1477.0000,-822.0000) .. controls
    (1475.6667,-822.0000) and (1472.6667,-822.3333) .. (1468.0000,-823.0000) ..
    controls (1464.0000,-824.3333) and (1460.0000,-825.0000) ..
    (1456.0000,-825.0000) .. controls (1439.3333,-825.0000) and
    (1431.0000,-830.0000) .. (1431.0000,-840.0000) .. controls
    (1431.0000,-844.6667) and (1434.3333,-847.0000) .. (1441.0000,-847.0000) ..
    controls (1461.6667,-847.0000) and (1476.0000,-840.3333) ..
    (1484.0000,-827.0000) -- cycle(1527.0000,-763.0000) -- (1524.0000,-762.0000)
    .. controls (1514.6667,-762.0000) and (1510.0000,-767.6667) ..
    (1510.0000,-779.0000) .. controls (1510.0000,-781.0000) and
    (1511.0000,-783.0000) .. (1513.0000,-785.0000) .. controls
    (1522.3333,-781.6667) and (1527.0000,-777.0000) .. (1527.0000,-771.0000) --
    (1527.0000,-763.0000) -- cycle(1436.0000,-863.0000) .. controls
    (1433.3333,-859.0000) and (1428.3333,-857.0000) .. (1421.0000,-857.0000) ..
    controls (1403.0000,-857.0000) and (1394.0000,-861.6667) ..
    (1394.0000,-871.0000) .. controls (1394.0000,-877.0000) and
    (1399.3333,-880.0000) .. (1410.0000,-880.0000) .. controls
    (1422.6667,-880.0000) and (1431.3333,-874.3333) .. (1436.0000,-863.0000) --
    cycle(1859.0000,-437.0000) .. controls (1859.0000,-428.3333) and
    (1853.6667,-424.0000) .. (1843.0000,-424.0000) .. controls
    (1831.6667,-424.0000) and (1826.0000,-428.6667) .. (1826.0000,-438.0000) ..
    controls (1826.0000,-448.0000) and (1831.6667,-453.0000) ..
    (1843.0000,-453.0000) .. controls (1853.6667,-453.0000) and
    (1859.0000,-447.6667) .. (1859.0000,-437.0000) -- cycle(1498.0000,-775.0000)
    .. controls (1498.0000,-769.0000) and (1496.0000,-766.0000) ..
    (1492.0000,-766.0000) .. controls (1480.6667,-766.0000) and
    (1475.0000,-772.3333) .. (1475.0000,-785.0000) .. controls
    (1475.6667,-788.3333) and (1476.3333,-790.6667) .. (1477.0000,-792.0000) ..
    controls (1478.3333,-794.0000) and (1480.0000,-795.0000) ..
    (1482.0000,-795.0000) .. controls (1492.6667,-795.0000) and
    (1498.0000,-788.3333) .. (1498.0000,-775.0000) -- cycle(1536.0000,-728.0000)
    .. controls (1534.6667,-721.3333) and (1533.0000,-718.0000) ..
    (1531.0000,-718.0000) .. controls (1523.0000,-718.0000) and
    (1519.0000,-725.0000) .. (1519.0000,-739.0000) .. controls
    (1519.0000,-741.0000) and (1520.0000,-744.3333) .. (1522.0000,-749.0000) --
    (1527.0000,-749.0000) .. controls (1533.0000,-741.6667) and
    (1536.0000,-734.6667) .. (1536.0000,-728.0000) -- cycle(1559.0000,-695.0000)
    .. controls (1559.0000,-691.6667) and (1557.3333,-688.3333) ..
    (1554.0000,-685.0000) .. controls (1546.0000,-689.0000) and
    (1542.0000,-696.3333) .. (1542.0000,-707.0000) .. controls
    (1542.0000,-709.0000) and (1543.0000,-712.3333) .. (1545.0000,-717.0000) ..
    controls (1554.3333,-717.0000) and (1559.0000,-709.6667) ..
    (1559.0000,-695.0000) -- cycle(1412.0000,-840.0000) .. controls
    (1412.0000,-832.0000) and (1407.3333,-828.0000) .. (1398.0000,-828.0000) ..
    controls (1388.6667,-828.0000) and (1384.0000,-832.3333) ..
    (1384.0000,-841.0000) .. controls (1384.0000,-849.6667) and
    (1389.0000,-854.0000) .. (1399.0000,-854.0000) .. controls
    (1407.6667,-854.0000) and (1412.0000,-849.3333) .. (1412.0000,-840.0000) --
    cycle(1461.0000,-785.0000) .. controls (1461.0000,-776.3333) and
    (1457.6667,-772.0000) .. (1451.0000,-772.0000) .. controls
    (1440.3333,-772.0000) and (1435.0000,-778.6667) .. (1435.0000,-792.0000) ..
    controls (1435.0000,-801.3333) and (1438.3333,-806.0000) ..
    (1445.0000,-806.0000) .. controls (1455.6667,-806.0000) and
    (1461.0000,-799.0000) .. (1461.0000,-785.0000) -- cycle(1498.0000,-731.0000)
    .. controls (1498.0000,-723.6667) and (1495.6667,-720.0000) ..
    (1491.0000,-720.0000) .. controls (1477.6667,-720.0000) and
    (1471.0000,-728.0000) .. (1471.0000,-744.0000) .. controls
    (1471.0000,-752.0000) and (1474.0000,-756.0000) .. (1480.0000,-756.0000) ..
    controls (1492.0000,-756.0000) and (1498.0000,-747.6667) ..
    (1498.0000,-731.0000) -- cycle(1600.0000,-622.0000) .. controls
    (1599.3333,-620.0000) and (1598.6667,-617.0000) .. (1598.0000,-613.0000) --
    (1593.0000,-615.0000) .. controls (1589.6667,-619.0000) and
    (1588.0000,-622.3333) .. (1588.0000,-625.0000) -- (1588.0000,-636.0000) ..
    controls (1590.6667,-636.0000) and (1594.6667,-631.3333) ..
    (1600.0000,-622.0000) -- cycle(1559.0000,-663.0000) .. controls
    (1559.0000,-661.6667) and (1558.0000,-659.0000) .. (1556.0000,-655.0000) --
    (1551.0000,-655.0000) .. controls (1545.0000,-655.0000) and
    (1542.0000,-660.6667) .. (1542.0000,-672.0000) .. controls
    (1542.0000,-673.3333) and (1543.0000,-676.3333) .. (1545.0000,-681.0000) --
    (1552.0000,-681.0000) .. controls (1556.6667,-674.3333) and
    (1559.0000,-668.3333) .. (1559.0000,-663.0000) -- cycle(1582.0000,-637.0000)
    .. controls (1582.0000,-632.3333) and (1580.3333,-629.0000) ..
    (1577.0000,-627.0000) .. controls (1569.6667,-633.0000) and
    (1566.0000,-640.0000) .. (1566.0000,-648.0000) .. controls
    (1566.6667,-651.3333) and (1567.3333,-654.0000) .. (1568.0000,-656.0000) --
    (1575.0000,-656.0000) .. controls (1579.6667,-649.3333) and
    (1582.0000,-643.0000) .. (1582.0000,-637.0000) -- cycle(1530.0000,-682.0000)
    .. controls (1530.0000,-674.6667) and (1527.3333,-671.0000) ..
    (1522.0000,-671.0000) .. controls (1510.0000,-671.0000) and
    (1504.0000,-679.0000) .. (1504.0000,-695.0000) .. controls
    (1504.0000,-703.0000) and (1506.6667,-707.0000) .. (1512.0000,-707.0000) ..
    controls (1524.0000,-707.0000) and (1530.0000,-698.6667) ..
    (1530.0000,-682.0000) -- cycle(1422.0000,-800.0000) .. controls
    (1422.0000,-786.6667) and (1415.3333,-780.0000) .. (1402.0000,-780.0000) ..
    controls (1388.0000,-780.0000) and (1381.0000,-786.3333) ..
    (1381.0000,-799.0000) .. controls (1381.0000,-811.6667) and
    (1388.3333,-818.0000) .. (1403.0000,-818.0000) .. controls
    (1415.6667,-818.0000) and (1422.0000,-812.0000) .. (1422.0000,-800.0000) --
    cycle(1588.0000,-595.0000) .. controls (1588.0000,-594.3333) and
    (1587.3333,-592.0000) .. (1586.0000,-588.0000) .. controls
    (1584.6667,-588.6667) and (1581.0000,-593.6667) .. (1575.0000,-603.0000) --
    (1577.0000,-616.0000) .. controls (1584.3333,-609.3333) and
    (1588.0000,-602.3333) .. (1588.0000,-595.0000) -- cycle(1366.0000,-835.0000)
    .. controls (1366.0000,-819.0000) and (1358.0000,-811.0000) ..
    (1342.0000,-811.0000) .. controls (1326.0000,-811.0000) and
    (1318.0000,-819.3333) .. (1318.0000,-836.0000) .. controls
    (1318.0000,-852.6667) and (1325.6667,-861.0000) .. (1341.0000,-861.0000) ..
    controls (1357.6667,-861.0000) and (1366.0000,-852.3333) ..
    (1366.0000,-835.0000) -- cycle(1565.0000,-611.0000) .. controls
    (1565.0000,-609.0000) and (1564.3333,-607.3333) .. (1563.0000,-606.0000) --
    (1557.0000,-606.0000) .. controls (1555.0000,-607.3333) and
    (1552.6667,-610.3333) .. (1550.0000,-615.0000) -- (1552.0000,-624.0000) --
    (1557.0000,-624.0000) .. controls (1562.3333,-619.3333) and
    (1565.0000,-615.0000) .. (1565.0000,-611.0000) -- cycle(1545.0000,-632.0000)
    .. controls (1545.0000,-624.0000) and (1542.3333,-620.0000) ..
    (1537.0000,-620.0000) .. controls (1527.0000,-620.0000) and
    (1522.0000,-627.6667) .. (1522.0000,-643.0000) .. controls
    (1522.0000,-651.0000) and (1524.6667,-655.0000) .. (1530.0000,-655.0000) ..
    controls (1540.0000,-655.0000) and (1545.0000,-647.3333) ..
    (1545.0000,-632.0000) -- cycle(1444.0000,-744.0000) .. controls
    (1444.0000,-732.0000) and (1437.6667,-726.0000) .. (1425.0000,-726.0000) ..
    controls (1407.6667,-726.0000) and (1399.0000,-734.6667) ..
    (1399.0000,-752.0000) .. controls (1399.0000,-765.3333) and
    (1405.3333,-772.0000) .. (1418.0000,-772.0000) .. controls
    (1435.3333,-772.0000) and (1444.0000,-762.6667) .. (1444.0000,-744.0000) --
    cycle(1614.0000,-559.0000) .. controls (1614.0000,-552.3333) and
    (1611.6667,-549.0000) .. (1607.0000,-549.0000) .. controls
    (1598.3333,-549.0000) and (1594.0000,-554.6667) .. (1594.0000,-566.0000) ..
    controls (1594.0000,-572.0000) and (1596.3333,-575.0000) ..
    (1601.0000,-575.0000) .. controls (1609.6667,-575.0000) and
    (1614.0000,-569.6667) .. (1614.0000,-559.0000) -- cycle(1496.0000,-679.0000)
    .. controls (1496.0000,-667.0000) and (1491.3333,-661.0000) ..
    (1482.0000,-661.0000) .. controls (1466.6667,-661.0000) and
    (1459.0000,-669.6667) .. (1459.0000,-687.0000) .. controls
    (1459.0000,-699.0000) and (1464.3333,-705.0000) .. (1475.0000,-705.0000) ..
    controls (1489.0000,-705.0000) and (1496.0000,-696.3333) ..
    (1496.0000,-679.0000) -- cycle(1312.0000,-869.0000) .. controls
    (1312.0000,-858.3333) and (1301.6667,-853.0000) .. (1281.0000,-853.0000) ..
    controls (1264.3333,-853.0000) and (1256.0000,-857.3333) ..
    (1256.0000,-866.0000) .. controls (1256.0000,-876.6667) and
    (1266.3333,-882.0000) .. (1287.0000,-882.0000) .. controls
    (1303.6667,-882.0000) and (1312.0000,-877.6667) .. (1312.0000,-869.0000) --
    cycle(1386.0000,-765.0000) .. controls (1386.0000,-751.0000) and
    (1380.6667,-744.0000) .. (1370.0000,-744.0000) .. controls
    (1359.3333,-744.0000) and (1354.0000,-751.0000) .. (1354.0000,-765.0000) ..
    controls (1354.0000,-779.0000) and (1358.6667,-786.0000) ..
    (1368.0000,-786.0000) .. controls (1380.0000,-786.0000) and
    (1386.0000,-779.0000) .. (1386.0000,-765.0000) -- cycle(1446.0000,-689.0000)
    .. controls (1446.0000,-673.6667) and (1439.6667,-666.0000) ..
    (1427.0000,-666.0000) .. controls (1413.6667,-666.0000) and
    (1407.0000,-673.6667) .. (1407.0000,-689.0000) .. controls
    (1407.0000,-703.6667) and (1413.3333,-711.0000) .. (1426.0000,-711.0000) ..
    controls (1439.3333,-711.0000) and (1446.0000,-703.6667) ..
    (1446.0000,-689.0000) -- cycle(1555.0000,-578.0000) .. controls
    (1555.0000,-564.6667) and (1549.0000,-558.0000) .. (1537.0000,-558.0000) ..
    controls (1525.0000,-558.0000) and (1519.0000,-565.0000) ..
    (1519.0000,-579.0000) .. controls (1519.0000,-591.6667) and
    (1525.0000,-598.0000) .. (1537.0000,-598.0000) .. controls
    (1549.0000,-598.0000) and (1555.0000,-591.3333) .. (1555.0000,-578.0000) --
    cycle(1592.0000,-536.0000) .. controls (1592.0000,-524.6667) and
    (1587.3333,-519.0000) .. (1578.0000,-519.0000) .. controls
    (1563.3333,-519.0000) and (1556.0000,-527.3333) .. (1556.0000,-544.0000) ..
    controls (1556.0000,-555.3333) and (1561.0000,-561.0000) ..
    (1571.0000,-561.0000) .. controls (1585.0000,-561.0000) and
    (1592.0000,-552.6667) .. (1592.0000,-536.0000) -- cycle(1507.0000,-618.0000)
    .. controls (1507.0000,-606.0000) and (1502.0000,-600.0000) ..
    (1492.0000,-600.0000) .. controls (1478.0000,-600.0000) and
    (1471.0000,-608.6667) .. (1471.0000,-626.0000) .. controls
    (1471.0000,-638.6667) and (1475.6667,-645.0000) .. (1485.0000,-645.0000) ..
    controls (1499.6667,-645.0000) and (1507.0000,-636.0000) ..
    (1507.0000,-618.0000) -- cycle(1820.0000,-289.0000) .. controls
    (1820.0000,-280.3333) and (1815.6667,-276.0000) .. (1807.0000,-276.0000) ..
    controls (1798.3333,-276.0000) and (1794.0000,-280.3333) ..
    (1794.0000,-289.0000) .. controls (1794.0000,-295.6667) and
    (1796.6667,-299.6667) .. (1802.0000,-301.0000) .. controls
    (1798.6667,-307.0000) and (1797.0000,-310.0000) .. (1797.0000,-310.0000) ..
    controls (1797.0000,-316.6667) and (1801.0000,-320.0000) ..
    (1809.0000,-320.0000) .. controls (1815.0000,-320.0000) and
    (1818.3333,-316.0000) .. (1819.0000,-308.0000) .. controls
    (1818.3333,-304.6667) and (1817.0000,-302.0000) .. (1815.0000,-300.0000) ..
    controls (1818.3333,-296.0000) and (1820.0000,-292.3333) ..
    (1820.0000,-289.0000) -- cycle(1289.0000,-828.0000) .. controls
    (1289.0000,-815.3333) and (1282.0000,-809.0000) .. (1268.0000,-809.0000) ..
    controls (1255.3333,-809.0000) and (1249.0000,-815.0000) ..
    (1249.0000,-827.0000) .. controls (1249.0000,-839.0000) and
    (1255.6667,-845.0000) .. (1269.0000,-845.0000) .. controls
    (1282.3333,-845.0000) and (1289.0000,-839.3333) .. (1289.0000,-828.0000) --
    cycle(1327.0000,-786.0000) .. controls (1327.0000,-773.3333) and
    (1321.0000,-767.0000) .. (1309.0000,-767.0000) .. controls
    (1297.0000,-767.0000) and (1291.0000,-773.3333) .. (1291.0000,-786.0000) ..
    controls (1291.0000,-799.3333) and (1297.0000,-806.0000) ..
    (1309.0000,-806.0000) .. controls (1321.0000,-806.0000) and
    (1327.0000,-799.3333) .. (1327.0000,-786.0000) -- cycle(1650.0000,-462.0000)
    .. controls (1650.0000,-454.0000) and (1644.6667,-450.0000) ..
    (1634.0000,-450.0000) .. controls (1612.6667,-450.0000) and
    (1602.0000,-457.3333) .. (1602.0000,-472.0000) .. controls
    (1602.0000,-480.0000) and (1607.6667,-484.0000) .. (1619.0000,-484.0000) ..
    controls (1639.6667,-484.0000) and (1650.0000,-476.6667) ..
    (1650.0000,-462.0000) -- cycle(1397.0000,-714.0000) .. controls
    (1397.0000,-702.6667) and (1391.0000,-697.0000) .. (1379.0000,-697.0000) ..
    controls (1367.0000,-697.0000) and (1361.0000,-702.3333) ..
    (1361.0000,-713.0000) .. controls (1361.0000,-724.3333) and
    (1367.3333,-730.0000) .. (1380.0000,-730.0000) .. controls
    (1391.3333,-730.0000) and (1397.0000,-724.6667) .. (1397.0000,-714.0000) --
    cycle(1241.0000,-848.0000) .. controls (1241.0000,-839.3333) and
    (1235.3333,-835.0000) .. (1224.0000,-835.0000) .. controls
    (1212.6667,-835.0000) and (1207.0000,-839.0000) .. (1207.0000,-847.0000) ..
    controls (1207.0000,-854.3333) and (1213.3333,-858.0000) ..
    (1226.0000,-858.0000) .. controls (1236.0000,-858.0000) and
    (1241.0000,-854.6667) .. (1241.0000,-848.0000) -- cycle(1790.0000,-287.0000)
    -- (1786.0000,-285.0000) .. controls (1780.0000,-285.0000) and
    (1772.0000,-288.6667) .. (1762.0000,-296.0000) .. controls
    (1752.0000,-303.3333) and (1746.0000,-309.6667) .. (1744.0000,-315.0000) ..
    controls (1747.3333,-319.0000) and (1751.0000,-321.0000) ..
    (1755.0000,-321.0000) .. controls (1775.6667,-321.0000) and
    (1787.3333,-309.6667) .. (1790.0000,-287.0000) -- cycle(1343.0000,-726.0000)
    .. controls (1343.0000,-722.0000) and (1341.3333,-718.3333) ..
    (1338.0000,-715.0000) .. controls (1326.6667,-717.6667) and
    (1321.0000,-727.0000) .. (1321.0000,-743.0000) .. controls
    (1321.0000,-746.3333) and (1322.6667,-749.6667) .. (1326.0000,-753.0000) ..
    controls (1337.3333,-752.3333) and (1343.0000,-743.3333) ..
    (1343.0000,-726.0000) -- cycle(1451.0000,-630.0000) .. controls
    (1451.0000,-617.3333) and (1444.3333,-611.0000) .. (1431.0000,-611.0000) ..
    controls (1419.0000,-611.0000) and (1413.0000,-617.3333) ..
    (1413.0000,-630.0000) .. controls (1413.0000,-642.6667) and
    (1419.3333,-649.0000) .. (1432.0000,-649.0000) .. controls
    (1444.6667,-649.0000) and (1451.0000,-642.6667) .. (1451.0000,-630.0000) --
    cycle(1591.0000,-479.0000) .. controls (1591.0000,-467.0000) and
    (1586.0000,-461.0000) .. (1576.0000,-461.0000) .. controls
    (1562.6667,-461.0000) and (1556.0000,-468.6667) .. (1556.0000,-484.0000) ..
    controls (1556.0000,-494.6667) and (1561.0000,-500.0000) ..
    (1571.0000,-500.0000) .. controls (1584.3333,-500.0000) and
    (1591.0000,-493.0000) .. (1591.0000,-479.0000) -- cycle(1406.0000,-658.0000)
    .. controls (1406.0000,-646.0000) and (1401.0000,-640.0000) ..
    (1391.0000,-640.0000) .. controls (1381.0000,-640.0000) and
    (1376.0000,-647.0000) .. (1376.0000,-661.0000) .. controls
    (1376.0000,-673.0000) and (1380.6667,-679.0000) .. (1390.0000,-679.0000) ..
    controls (1400.6667,-679.0000) and (1406.0000,-672.0000) ..
    (1406.0000,-658.0000) -- cycle(1513.0000,-547.0000) .. controls
    (1513.0000,-536.3333) and (1508.0000,-531.0000) .. (1498.0000,-531.0000) ..
    controls (1484.6667,-531.0000) and (1478.0000,-539.3333) ..
    (1478.0000,-556.0000) .. controls (1478.0000,-566.6667) and
    (1482.6667,-572.0000) .. (1492.0000,-572.0000) .. controls
    (1506.0000,-572.0000) and (1513.0000,-563.6667) .. (1513.0000,-547.0000) --
    cycle(1800.0000,-256.0000) .. controls (1800.0000,-248.6667) and
    (1796.6667,-245.0000) .. (1790.0000,-245.0000) .. controls
    (1783.3333,-245.0000) and (1780.0000,-248.6667) .. (1780.0000,-256.0000) ..
    controls (1780.0000,-262.6667) and (1783.3333,-266.0000) ..
    (1790.0000,-266.0000) .. controls (1796.6667,-266.0000) and
    (1800.0000,-262.6667) .. (1800.0000,-256.0000) -- cycle(1740.0000,-333.0000)
    .. controls (1738.0000,-332.3333) and (1735.3333,-331.0000) ..
    (1732.0000,-329.0000) .. controls (1735.3333,-325.0000) and
    (1737.0000,-321.0000) .. (1737.0000,-317.0000) .. controls
    (1737.0000,-308.3333) and (1732.3333,-304.0000) .. (1723.0000,-304.0000) ..
    controls (1721.0000,-304.0000) and (1717.3333,-305.0000) ..
    (1712.0000,-307.0000) .. controls (1708.0000,-303.0000) and
    (1704.3333,-301.0000) .. (1701.0000,-301.0000) .. controls
    (1682.3333,-301.0000) and (1673.0000,-308.3333) .. (1673.0000,-323.0000) ..
    controls (1673.0000,-329.6667) and (1676.6667,-333.0000) ..
    (1684.0000,-333.0000) .. controls (1688.6667,-333.0000) and
    (1695.3333,-329.6667) .. (1704.0000,-323.0000) .. controls
    (1705.3333,-325.6667) and (1707.0000,-328.3333) .. (1709.0000,-331.0000) ..
    controls (1707.6667,-332.3333) and (1701.6667,-335.6667) ..
    (1691.0000,-341.0000) .. controls (1685.0000,-344.3333) and
    (1682.0000,-350.3333) .. (1682.0000,-359.0000) .. controls
    (1682.0000,-368.3333) and (1684.0000,-373.0000) .. (1688.0000,-373.0000) ..
    controls (1692.0000,-373.0000) and (1701.0000,-367.3333) ..
    (1715.0000,-356.0000) .. controls (1729.0000,-345.3333) and
    (1737.3333,-337.6667) .. (1740.0000,-333.0000) -- cycle(1553.0000,-505.0000)
    .. controls (1553.0000,-492.3333) and (1547.3333,-486.0000) ..
    (1536.0000,-486.0000) .. controls (1519.3333,-486.0000) and
    (1511.0000,-495.0000) .. (1511.0000,-513.0000) .. controls
    (1511.0000,-526.3333) and (1517.0000,-533.0000) .. (1529.0000,-533.0000) ..
    controls (1545.0000,-533.0000) and (1553.0000,-523.6667) ..
    (1553.0000,-505.0000) -- cycle(1649.0000,-407.0000) .. controls
    (1649.0000,-399.6667) and (1643.3333,-396.0000) .. (1632.0000,-396.0000) ..
    controls (1611.3333,-396.0000) and (1601.0000,-403.6667) ..
    (1601.0000,-419.0000) .. controls (1601.0000,-427.0000) and
    (1606.3333,-431.0000) .. (1617.0000,-431.0000) .. controls
    (1638.3333,-431.0000) and (1649.0000,-423.0000) .. (1649.0000,-407.0000) --
    cycle(1364.0000,-673.0000) .. controls (1364.0000,-669.6667) and
    (1362.3333,-665.6667) .. (1359.0000,-661.0000) .. controls
    (1349.6667,-661.0000) and (1345.0000,-668.6667) .. (1345.0000,-684.0000) ..
    controls (1345.0000,-687.3333) and (1346.6667,-691.6667) ..
    (1350.0000,-697.0000) .. controls (1359.3333,-692.3333) and
    (1364.0000,-684.3333) .. (1364.0000,-673.0000) -- cycle(1465.0000,-583.0000)
    .. controls (1465.0000,-570.3333) and (1459.0000,-564.0000) ..
    (1447.0000,-564.0000) .. controls (1435.0000,-564.0000) and
    (1429.0000,-570.3333) .. (1429.0000,-583.0000) .. controls
    (1429.0000,-595.0000) and (1434.6667,-601.0000) .. (1446.0000,-601.0000) ..
    controls (1458.6667,-601.0000) and (1465.0000,-595.0000) ..
    (1465.0000,-583.0000) -- cycle(1315.0000,-726.0000) .. controls
    (1315.0000,-724.6667) and (1314.3333,-722.0000) .. (1313.0000,-718.0000) --
    (1307.0000,-718.0000) .. controls (1305.6667,-718.0000) and
    (1303.6667,-719.6667) .. (1301.0000,-723.0000) .. controls
    (1298.3333,-719.6667) and (1295.3333,-718.0000) .. (1292.0000,-718.0000) ..
    controls (1286.6667,-718.0000) and (1280.3333,-721.3333) ..
    (1273.0000,-728.0000) .. controls (1265.6667,-734.6667) and
    (1262.0000,-740.6667) .. (1262.0000,-746.0000) .. controls
    (1262.0000,-751.3333) and (1265.3333,-754.0000) .. (1272.0000,-754.0000) ..
    controls (1277.3333,-754.0000) and (1284.3333,-750.6667) ..
    (1293.0000,-744.0000) .. controls (1295.0000,-747.3333) and
    (1296.6667,-749.0000) .. (1298.0000,-749.0000) .. controls
    (1309.3333,-749.0000) and (1315.0000,-741.3333) .. (1315.0000,-726.0000) --
    cycle(1818.0000,-214.0000) .. controls (1818.0000,-210.0000) and
    (1815.0000,-206.6667) .. (1809.0000,-204.0000) .. controls
    (1804.3333,-204.0000) and (1802.0000,-207.3333) .. (1802.0000,-214.0000) ..
    controls (1802.0000,-220.6667) and (1804.6667,-224.0000) ..
    (1810.0000,-224.0000) .. controls (1815.3333,-224.0000) and
    (1818.0000,-220.6667) .. (1818.0000,-214.0000) -- cycle(1337.0000,-683.0000)
    -- (1332.0000,-681.0000) .. controls (1320.0000,-681.0000) and
    (1314.0000,-691.0000) .. (1314.0000,-711.0000) .. controls
    (1314.0000,-713.6667) and (1314.3333,-715.6667) .. (1315.0000,-717.0000) --
    (1321.0000,-717.0000) .. controls (1326.3333,-717.0000) and
    (1331.6667,-710.0000) .. (1337.0000,-696.0000) -- (1337.0000,-683.0000) --
    cycle(1773.0000,-265.0000) .. controls (1773.0000,-261.0000) and
    (1768.0000,-259.0000) .. (1758.0000,-259.0000) .. controls
    (1736.0000,-259.0000) and (1724.6667,-267.6667) .. (1724.0000,-285.0000) ..
    controls (1728.0000,-289.0000) and (1733.0000,-291.0000) ..
    (1739.0000,-291.0000) .. controls (1761.6667,-291.0000) and
    (1773.0000,-282.3333) .. (1773.0000,-265.0000) -- cycle(1201.0000,-853.0000)
    .. controls (1201.0000,-841.0000) and (1189.3333,-835.0000) ..
    (1166.0000,-835.0000) .. controls (1148.0000,-835.0000) and
    (1139.0000,-840.0000) .. (1139.0000,-850.0000) .. controls
    (1139.0000,-861.3333) and (1150.3333,-867.0000) .. (1173.0000,-867.0000) ..
    controls (1191.6667,-867.0000) and (1201.0000,-862.3333) ..
    (1201.0000,-853.0000) -- cycle(1267.0000,-774.0000) .. controls
    (1267.0000,-764.0000) and (1259.3333,-759.0000) .. (1244.0000,-759.0000) ..
    controls (1222.0000,-759.0000) and (1211.0000,-767.0000) ..
    (1211.0000,-783.0000) .. controls (1211.0000,-793.6667) and
    (1218.3333,-799.0000) .. (1233.0000,-799.0000) .. controls
    (1255.6667,-799.0000) and (1267.0000,-790.6667) .. (1267.0000,-774.0000) --
    cycle(1416.0000,-595.0000) .. controls (1416.0000,-583.0000) and
    (1411.3333,-577.0000) .. (1402.0000,-577.0000) .. controls
    (1391.3333,-577.0000) and (1386.0000,-583.0000) .. (1386.0000,-595.0000) ..
    controls (1386.0000,-607.0000) and (1390.6667,-613.0000) ..
    (1400.0000,-613.0000) .. controls (1410.6667,-613.0000) and
    (1416.0000,-607.0000) .. (1416.0000,-595.0000) -- cycle(1568.0000,-443.0000)
    .. controls (1568.0000,-435.6667) and (1563.0000,-432.0000) ..
    (1553.0000,-432.0000) .. controls (1531.0000,-432.0000) and
    (1520.0000,-441.0000) .. (1520.0000,-459.0000) .. controls
    (1520.0000,-465.6667) and (1523.6667,-469.0000) .. (1531.0000,-469.0000) ..
    controls (1537.0000,-469.0000) and (1544.6667,-466.0000) ..
    (1554.0000,-460.0000) .. controls (1563.3333,-454.0000) and
    (1568.0000,-448.3333) .. (1568.0000,-443.0000) -- cycle(1660.0000,-357.0000)
    .. controls (1660.0000,-348.3333) and (1651.3333,-344.0000) ..
    (1634.0000,-344.0000) .. controls (1612.0000,-344.0000) and
    (1601.0000,-353.3333) .. (1601.0000,-372.0000) .. controls
    (1607.6667,-377.3333) and (1616.3333,-380.0000) .. (1627.0000,-380.0000) ..
    controls (1649.0000,-380.0000) and (1660.0000,-372.3333) ..
    (1660.0000,-357.0000) -- cycle(1328.0000,-665.0000) .. controls
    (1328.0000,-664.3333) and (1327.3333,-662.3333) .. (1326.0000,-659.0000) ..
    controls (1318.6667,-661.6667) and (1315.0000,-666.3333) ..
    (1315.0000,-673.0000) -- (1315.0000,-684.0000) -- (1321.0000,-684.0000) ..
    controls (1325.6667,-674.0000) and (1328.0000,-667.6667) ..
    (1328.0000,-665.0000) -- cycle(1381.0000,-617.0000) .. controls
    (1381.0000,-608.3333) and (1378.6667,-604.0000) .. (1374.0000,-604.0000) ..
    controls (1363.3333,-604.0000) and (1358.0000,-611.6667) ..
    (1358.0000,-627.0000) .. controls (1358.0000,-635.0000) and
    (1361.0000,-639.0000) .. (1367.0000,-639.0000) .. controls
    (1376.3333,-639.0000) and (1381.0000,-631.6667) .. (1381.0000,-617.0000) --
    cycle(1354.0000,-639.0000) .. controls (1354.0000,-632.3333) and
    (1352.0000,-628.3333) .. (1348.0000,-627.0000) .. controls
    (1336.6667,-631.6667) and (1331.0000,-641.3333) .. (1331.0000,-656.0000) ..
    controls (1331.0000,-660.0000) and (1333.0000,-662.0000) ..
    (1337.0000,-662.0000) .. controls (1348.3333,-662.0000) and
    (1354.0000,-654.3333) .. (1354.0000,-639.0000) -- cycle(1820.0000,-172.0000)
    .. controls (1820.0000,-168.6667) and (1818.0000,-166.0000) ..
    (1814.0000,-164.0000) .. controls (1810.6667,-167.3333) and
    (1809.0000,-170.0000) .. (1809.0000,-172.0000) .. controls
    (1809.0000,-174.6667) and (1810.0000,-177.3333) .. (1812.0000,-180.0000) --
    (1817.0000,-180.0000) .. controls (1819.0000,-177.3333) and
    (1820.0000,-174.6667) .. (1820.0000,-172.0000) -- cycle(1471.0000,-523.0000)
    .. controls (1471.0000,-514.3333) and (1467.6667,-510.0000) ..
    (1461.0000,-510.0000) .. controls (1450.3333,-510.0000) and
    (1445.0000,-517.3333) .. (1445.0000,-532.0000) .. controls
    (1445.0000,-540.6667) and (1448.0000,-545.0000) .. (1454.0000,-545.0000) ..
    controls (1465.3333,-545.0000) and (1471.0000,-537.6667) ..
    (1471.0000,-523.0000) -- cycle(1504.0000,-485.0000) .. controls
    (1504.0000,-477.0000) and (1500.3333,-473.0000) .. (1493.0000,-473.0000) ..
    controls (1480.3333,-473.0000) and (1474.0000,-480.0000) ..
    (1474.0000,-494.0000) .. controls (1474.0000,-503.3333) and
    (1477.6667,-508.0000) .. (1485.0000,-508.0000) .. controls
    (1497.6667,-508.0000) and (1504.0000,-500.3333) .. (1504.0000,-485.0000) --
    cycle(1308.0000,-691.0000) .. controls (1308.0000,-681.0000) and
    (1300.3333,-676.0000) .. (1285.0000,-676.0000) .. controls
    (1265.6667,-676.0000) and (1256.0000,-682.0000) .. (1256.0000,-694.0000) ..
    controls (1256.0000,-705.3333) and (1264.3333,-711.0000) ..
    (1281.0000,-711.0000) .. controls (1299.0000,-711.0000) and
    (1308.0000,-704.3333) .. (1308.0000,-691.0000) -- cycle(1253.0000,-732.0000)
    .. controls (1253.0000,-724.0000) and (1248.6667,-720.0000) ..
    (1240.0000,-720.0000) .. controls (1231.3333,-720.0000) and
    (1227.0000,-724.0000) .. (1227.0000,-732.0000) .. controls
    (1227.0000,-740.0000) and (1231.6667,-744.0000) .. (1241.0000,-744.0000) ..
    controls (1249.0000,-744.0000) and (1253.0000,-740.0000) ..
    (1253.0000,-732.0000) -- cycle(1188.0000,-804.0000) .. controls
    (1188.0000,-791.3333) and (1181.0000,-785.0000) .. (1167.0000,-785.0000) ..
    controls (1153.0000,-785.0000) and (1146.0000,-791.0000) ..
    (1146.0000,-803.0000) .. controls (1146.0000,-815.6667) and
    (1153.3333,-822.0000) .. (1168.0000,-822.0000) .. controls
    (1181.3333,-822.0000) and (1188.0000,-816.0000) .. (1188.0000,-804.0000) --
    cycle(1660.0000,-320.0000) .. controls (1656.6667,-316.6667) and
    (1653.6667,-315.0000) .. (1651.0000,-315.0000) .. controls
    (1639.0000,-315.0000) and (1632.3333,-319.6667) .. (1631.0000,-329.0000) ..
    controls (1633.6667,-331.6667) and (1636.6667,-333.0000) ..
    (1640.0000,-333.0000) .. controls (1650.0000,-333.0000) and
    (1656.6667,-328.6667) .. (1660.0000,-320.0000) -- cycle(1595.0000,-392.0000)
    .. controls (1591.6667,-386.0000) and (1585.0000,-383.0000) ..
    (1575.0000,-383.0000) .. controls (1553.0000,-383.0000) and
    (1542.0000,-390.3333) .. (1542.0000,-405.0000) .. controls
    (1542.0000,-411.6667) and (1548.0000,-415.0000) .. (1560.0000,-415.0000) ..
    controls (1576.6667,-415.0000) and (1588.3333,-407.3333) ..
    (1595.0000,-392.0000) -- cycle(1429.0000,-545.0000) .. controls
    (1429.0000,-532.3333) and (1424.3333,-526.0000) .. (1415.0000,-526.0000) ..
    controls (1405.0000,-526.0000) and (1400.0000,-532.6667) ..
    (1400.0000,-546.0000) .. controls (1400.0000,-558.6667) and
    (1404.6667,-565.0000) .. (1414.0000,-565.0000) .. controls
    (1424.0000,-565.0000) and (1429.0000,-558.3333) .. (1429.0000,-545.0000) --
    cycle(1315.0000,-655.0000) .. controls (1315.0000,-648.3333) and
    (1311.3333,-645.0000) .. (1304.0000,-645.0000) .. controls
    (1293.3333,-645.0000) and (1288.0000,-648.3333) .. (1288.0000,-655.0000) ..
    controls (1288.0000,-662.3333) and (1293.0000,-666.0000) ..
    (1303.0000,-666.0000) -- (1306.0000,-666.0000) .. controls
    (1312.0000,-666.0000) and (1315.0000,-662.3333) .. (1315.0000,-655.0000) --
    cycle(1387.0000,-565.0000) .. controls (1387.0000,-559.6667) and
    (1385.0000,-557.0000) .. (1381.0000,-557.0000) .. controls
    (1381.0000,-557.0000) and (1374.6667,-564.0000) .. (1362.0000,-578.0000) ..
    controls (1348.0000,-580.6667) and (1341.0000,-589.6667) ..
    (1341.0000,-605.0000) .. controls (1341.0000,-611.0000) and
    (1343.0000,-614.0000) .. (1347.0000,-614.0000) .. controls
    (1356.3333,-614.0000) and (1362.6667,-606.3333) .. (1366.0000,-591.0000) ..
    controls (1380.0000,-591.6667) and (1387.0000,-583.0000) ..
    (1387.0000,-565.0000) -- cycle(1442.0000,-505.0000) .. controls
    (1442.0000,-500.3333) and (1441.0000,-496.3333) .. (1439.0000,-493.0000) --
    (1433.0000,-493.0000) .. controls (1426.3333,-497.0000) and
    (1423.0000,-503.3333) .. (1423.0000,-512.0000) .. controls
    (1423.0000,-519.3333) and (1425.6667,-523.0000) .. (1431.0000,-523.0000) ..
    controls (1438.3333,-523.0000) and (1442.0000,-517.0000) ..
    (1442.0000,-505.0000) -- cycle(1494.0000,-441.0000) .. controls
    (1492.6667,-441.0000) and (1490.6667,-440.6667) .. (1488.0000,-440.0000) ..
    controls (1480.6667,-440.0000) and (1477.0000,-444.3333) ..
    (1477.0000,-453.0000) .. controls (1477.0000,-457.6667) and
    (1478.6667,-461.0000) .. (1482.0000,-463.0000) .. controls
    (1490.0000,-460.3333) and (1494.0000,-454.6667) .. (1494.0000,-446.0000) --
    (1494.0000,-441.0000) -- cycle(1524.0000,-419.0000) .. controls
    (1524.0000,-413.6667) and (1520.6667,-411.0000) .. (1514.0000,-411.0000) ..
    controls (1502.6667,-411.0000) and (1497.0000,-415.6667) ..
    (1497.0000,-425.0000) .. controls (1497.0000,-431.0000) and
    (1500.3333,-434.0000) .. (1507.0000,-434.0000) .. controls
    (1518.3333,-434.0000) and (1524.0000,-429.0000) .. (1524.0000,-419.0000) --
    cycle(1467.0000,-462.0000) -- (1463.0000,-460.0000) .. controls
    (1455.6667,-460.0000) and (1452.0000,-465.3333) .. (1452.0000,-476.0000) ..
    controls (1452.6667,-478.6667) and (1454.0000,-481.0000) ..
    (1456.0000,-483.0000) .. controls (1463.3333,-479.6667) and
    (1467.0000,-476.6667) .. (1467.0000,-474.0000) -- (1467.0000,-462.0000) --
    cycle(1211.0000,-741.0000) .. controls (1211.0000,-727.6667) and
    (1203.3333,-721.0000) .. (1188.0000,-721.0000) .. controls
    (1173.3333,-721.0000) and (1166.0000,-727.6667) .. (1166.0000,-741.0000) ..
    controls (1166.0000,-753.6667) and (1173.6667,-760.0000) ..
    (1189.0000,-760.0000) .. controls (1203.6667,-760.0000) and
    (1211.0000,-753.6667) .. (1211.0000,-741.0000) -- cycle(1126.0000,-825.0000)
    .. controls (1126.0000,-813.6667) and (1116.3333,-808.0000) ..
    (1097.0000,-808.0000) .. controls (1080.3333,-808.0000) and
    (1072.0000,-812.6667) .. (1072.0000,-822.0000) .. controls
    (1072.0000,-834.0000) and (1081.6667,-840.0000) .. (1101.0000,-840.0000) ..
    controls (1117.6667,-840.0000) and (1126.0000,-835.0000) ..
    (1126.0000,-825.0000) -- cycle(1328.0000,-615.0000) .. controls
    (1328.0000,-607.0000) and (1324.3333,-603.0000) .. (1317.0000,-603.0000) ..
    controls (1289.6667,-603.0000) and (1276.0000,-610.6667) ..
    (1276.0000,-626.0000) .. controls (1276.0000,-632.6667) and
    (1282.6667,-636.0000) .. (1296.0000,-636.0000) .. controls
    (1317.3333,-636.0000) and (1328.0000,-629.0000) .. (1328.0000,-615.0000) --
    cycle(1244.0000,-697.0000) .. controls (1244.0000,-686.3333) and
    (1237.3333,-681.0000) .. (1224.0000,-681.0000) .. controls
    (1210.6667,-681.0000) and (1204.0000,-686.0000) .. (1204.0000,-696.0000) ..
    controls (1204.0000,-706.0000) and (1211.0000,-711.0000) ..
    (1225.0000,-711.0000) .. controls (1237.6667,-711.0000) and
    (1244.0000,-706.3333) .. (1244.0000,-697.0000) -- cycle(1418.0000,-504.0000)
    -- (1418.0000,-500.0000) .. controls (1418.0000,-491.3333) and
    (1415.3333,-487.0000) .. (1410.0000,-487.0000) .. controls
    (1404.6667,-487.0000) and (1402.0000,-492.0000) .. (1402.0000,-502.0000) ..
    controls (1402.0000,-507.3333) and (1404.6667,-512.0000) ..
    (1410.0000,-516.0000) .. controls (1415.3333,-513.3333) and
    (1418.0000,-509.3333) .. (1418.0000,-504.0000) -- cycle(1442.0000,-468.0000)
    -- (1442.0000,-463.0000) .. controls (1442.0000,-459.0000) and
    (1440.0000,-457.0000) .. (1436.0000,-457.0000) .. controls
    (1428.6667,-457.0000) and (1425.0000,-462.0000) .. (1425.0000,-472.0000) ..
    controls (1425.0000,-478.6667) and (1427.6667,-482.0000) ..
    (1433.0000,-482.0000) .. controls (1439.0000,-482.0000) and
    (1442.0000,-477.3333) .. (1442.0000,-468.0000) -- cycle(1472.0000,-430.0000)
    .. controls (1472.0000,-426.0000) and (1471.6667,-422.6667) ..
    (1471.0000,-420.0000) -- (1468.0000,-418.0000) .. controls
    (1460.6667,-422.0000) and (1457.0000,-427.6667) .. (1457.0000,-435.0000) --
    (1457.0000,-441.0000) .. controls (1457.0000,-445.6667) and
    (1458.6667,-448.0000) .. (1462.0000,-448.0000) .. controls
    (1468.6667,-448.0000) and (1472.0000,-442.0000) .. (1472.0000,-430.0000) --
    cycle(1818.0000,-79.0000) .. controls (1816.0000,-75.6667) and
    (1813.3333,-74.0000) .. (1810.0000,-74.0000) .. controls (1808.0000,-74.0000)
    and (1805.3333,-75.6667) .. (1802.0000,-79.0000) -- (1802.0000,-87.0000) ..
    controls (1805.3333,-90.3333) and (1808.0000,-92.0000) .. (1810.0000,-92.0000)
    .. controls (1812.0000,-92.0000) and (1814.6667,-90.3333) ..
    (1818.0000,-87.0000) -- (1818.0000,-79.0000) -- cycle(1272.0000,-648.0000) ..
    controls (1272.0000,-635.3333) and (1263.3333,-629.0000) ..
    (1246.0000,-629.0000) .. controls (1226.6667,-629.0000) and
    (1217.0000,-634.6667) .. (1217.0000,-646.0000) .. controls
    (1217.0000,-659.3333) and (1228.6667,-666.0000) .. (1252.0000,-666.0000) ..
    controls (1265.3333,-666.0000) and (1272.0000,-660.0000) ..
    (1272.0000,-648.0000) -- cycle(1126.0000,-762.0000) .. controls
    (1126.0000,-750.0000) and (1120.3333,-744.0000) .. (1109.0000,-744.0000) ..
    controls (1098.3333,-744.0000) and (1093.0000,-750.0000) ..
    (1093.0000,-762.0000) .. controls (1093.0000,-773.3333) and
    (1098.3333,-779.0000) .. (1109.0000,-779.0000) .. controls
    (1120.3333,-779.0000) and (1126.0000,-773.3333) .. (1126.0000,-762.0000) --
    cycle(1055.0000,-836.0000) .. controls (1055.0000,-824.0000) and
    (1045.3333,-818.0000) .. (1026.0000,-818.0000) .. controls
    (1008.6667,-818.0000) and (1000.0000,-823.3333) .. (1000.0000,-834.0000) ..
    controls (1000.0000,-845.3333) and (1009.6667,-851.0000) ..
    (1029.0000,-851.0000) .. controls (1046.3333,-851.0000) and
    (1055.0000,-846.0000) .. (1055.0000,-836.0000) -- cycle(1153.0000,-716.0000)
    .. controls (1153.0000,-702.0000) and (1146.0000,-695.0000) ..
    (1132.0000,-695.0000) .. controls (1119.3333,-695.0000) and
    (1113.0000,-702.0000) .. (1113.0000,-716.0000) .. controls
    (1113.0000,-730.0000) and (1119.3333,-737.0000) .. (1132.0000,-737.0000) ..
    controls (1146.0000,-737.0000) and (1153.0000,-730.0000) ..
    (1153.0000,-716.0000) -- cycle(1799.0000,-53.0000) .. controls
    (1799.0000,-45.0000) and (1795.3333,-41.0000) .. (1788.0000,-41.0000) ..
    controls (1780.6667,-41.0000) and (1777.0000,-45.0000) .. (1777.0000,-53.0000)
    .. controls (1777.0000,-60.3333) and (1780.6667,-64.0000) ..
    (1788.0000,-64.0000) .. controls (1795.3333,-64.0000) and (1799.0000,-60.3333)
    .. (1799.0000,-53.0000) -- cycle(1205.0000,-657.0000) .. controls
    (1205.0000,-653.6667) and (1195.3333,-639.0000) .. (1176.0000,-613.0000) ..
    controls (1176.0000,-617.0000) and (1175.3333,-623.3333) ..
    (1174.0000,-632.0000) .. controls (1168.6667,-628.6667) and
    (1162.0000,-622.6667) .. (1154.0000,-614.0000) -- (1154.0000,-621.0000) ..
    controls (1154.0000,-627.6667) and (1153.3333,-634.0000) ..
    (1152.0000,-640.0000) .. controls (1150.0000,-638.6667) and
    (1146.6667,-636.0000) .. (1142.0000,-632.0000) .. controls
    (1144.6667,-663.3333) and (1159.6667,-679.0000) .. (1187.0000,-679.0000) ..
    controls (1199.0000,-679.0000) and (1205.0000,-671.6667) ..
    (1205.0000,-657.0000) -- cycle(1064.0000,-772.0000) .. controls
    (1064.0000,-755.3333) and (1054.3333,-747.0000) .. (1035.0000,-747.0000) ..
    controls (1016.3333,-747.0000) and (1007.0000,-755.3333) ..
    (1007.0000,-772.0000) .. controls (1007.0000,-789.3333) and
    (1016.6667,-798.0000) .. (1036.0000,-798.0000) .. controls
    (1054.6667,-798.0000) and (1064.0000,-789.3333) .. (1064.0000,-772.0000) --
    cycle(1273.0000,-540.0000) .. controls (1273.0000,-530.0000) and
    (1268.6667,-525.0000) .. (1260.0000,-525.0000) .. controls
    (1251.3333,-525.0000) and (1247.0000,-530.6667) .. (1247.0000,-542.0000) ..
    controls (1247.0000,-552.0000) and (1251.0000,-557.0000) ..
    (1259.0000,-557.0000) .. controls (1268.3333,-557.0000) and
    (1273.0000,-551.3333) .. (1273.0000,-540.0000) -- cycle(1293.0000,-509.0000)
    .. controls (1293.0000,-501.0000) and (1290.3333,-497.0000) ..
    (1285.0000,-497.0000) .. controls (1279.0000,-497.0000) and
    (1276.0000,-501.6667) .. (1276.0000,-511.0000) .. controls
    (1276.0000,-518.3333) and (1278.6667,-522.3333) .. (1284.0000,-523.0000) ..
    controls (1290.0000,-519.0000) and (1293.0000,-514.3333) ..
    (1293.0000,-509.0000) -- cycle(1740.0000,-65.0000) .. controls
    (1740.0000,-57.6667) and (1736.0000,-54.0000) .. (1728.0000,-54.0000) ..
    controls (1721.3333,-54.0000) and (1718.0000,-58.0000) .. (1718.0000,-66.0000)
    .. controls (1718.0000,-72.6667) and (1721.6667,-76.0000) ..
    (1729.0000,-76.0000) .. controls (1736.3333,-76.0000) and (1740.0000,-72.3333)
    .. (1740.0000,-65.0000) -- cycle(1094.0000,-709.0000) .. controls
    (1094.0000,-693.0000) and (1087.0000,-685.0000) .. (1073.0000,-685.0000) ..
    controls (1059.0000,-685.0000) and (1052.0000,-693.3333) ..
    (1052.0000,-710.0000) .. controls (1052.0000,-725.3333) and
    (1058.6667,-733.0000) .. (1072.0000,-733.0000) .. controls
    (1086.6667,-733.0000) and (1094.0000,-725.0000) .. (1094.0000,-709.0000) --
    cycle(1120.0000,-668.0000) .. controls (1120.0000,-658.0000) and
    (1114.6667,-653.0000) .. (1104.0000,-653.0000) .. controls
    (1093.3333,-653.0000) and (1088.0000,-658.3333) .. (1088.0000,-669.0000) ..
    controls (1088.0000,-679.0000) and (1093.3333,-684.0000) ..
    (1104.0000,-684.0000) .. controls (1114.6667,-684.0000) and
    (1120.0000,-678.6667) .. (1120.0000,-668.0000) -- cycle(983.0000,-809.0000) ..
    controls (983.0000,-798.3333) and (974.3333,-793.0000) .. (957.0000,-793.0000)
    .. controls (943.6667,-793.0000) and (937.0000,-797.6667) ..
    (937.0000,-807.0000) .. controls (937.0000,-817.0000) and (945.6667,-822.0000)
    .. (963.0000,-822.0000) .. controls (976.3333,-822.0000) and
    (983.0000,-817.6667) .. (983.0000,-809.0000) -- cycle(1358.0000,-423.0000) ..
    controls (1354.0000,-417.6667) and (1345.3333,-415.0000) ..
    (1332.0000,-415.0000) .. controls (1312.0000,-415.0000) and
    (1302.0000,-424.6667) .. (1302.0000,-444.0000) .. controls
    (1308.6667,-450.0000) and (1315.6667,-453.0000) .. (1323.0000,-453.0000) ..
    controls (1345.6667,-453.0000) and (1357.3333,-443.0000) ..
    (1358.0000,-423.0000) -- cycle(1389.0000,-375.0000) .. controls
    (1389.0000,-361.0000) and (1383.6667,-354.0000) .. (1373.0000,-354.0000) ..
    controls (1368.3333,-354.0000) and (1362.3333,-357.6667) ..
    (1355.0000,-365.0000) .. controls (1348.3333,-373.0000) and
    (1345.0000,-379.3333) .. (1345.0000,-384.0000) .. controls
    (1345.0000,-391.3333) and (1352.6667,-395.0000) .. (1368.0000,-395.0000) ..
    controls (1382.0000,-395.0000) and (1389.0000,-388.3333) ..
    (1389.0000,-375.0000) -- cycle(1025.0000,-712.0000) .. controls
    (1025.0000,-702.0000) and (1020.0000,-697.0000) .. (1010.0000,-697.0000) ..
    controls (1000.6667,-697.0000) and (996.0000,-701.6667) ..
    (996.0000,-711.0000) .. controls (996.0000,-721.6667) and
    (1000.6667,-727.0000) .. (1010.0000,-727.0000) .. controls
    (1020.0000,-727.0000) and (1025.0000,-722.0000) .. (1025.0000,-712.0000) --
    cycle(922.0000,-825.0000) .. controls (922.0000,-811.0000) and
    (912.3333,-804.0000) .. (893.0000,-804.0000) .. controls (874.3333,-804.0000)
    and (865.0000,-810.3333) .. (865.0000,-823.0000) .. controls
    (865.0000,-837.0000) and (875.0000,-844.0000) .. (895.0000,-844.0000) ..
    controls (913.0000,-844.0000) and (922.0000,-837.6667) .. (922.0000,-825.0000)
    -- cycle(977.0000,-755.0000) .. controls (977.0000,-737.0000) and
    (968.0000,-728.0000) .. (950.0000,-728.0000) .. controls (931.3333,-728.0000)
    and (922.0000,-736.6667) .. (922.0000,-754.0000) .. controls
    (922.0000,-771.3333) and (931.3333,-780.0000) .. (950.0000,-780.0000) ..
    controls (968.0000,-780.0000) and (977.0000,-771.6667) .. (977.0000,-755.0000)
    -- cycle(1062.0000,-652.0000) .. controls (1062.0000,-633.3333) and
    (1054.3333,-624.0000) .. (1039.0000,-624.0000) .. controls
    (1023.0000,-624.0000) and (1015.0000,-633.6667) .. (1015.0000,-653.0000) ..
    controls (1015.0000,-671.6667) and (1022.6667,-681.0000) ..
    (1038.0000,-681.0000) .. controls (1054.0000,-681.0000) and
    (1062.0000,-671.3333) .. (1062.0000,-652.0000) -- cycle(917.0000,-779.0000) ..
    controls (917.0000,-773.0000) and (913.6667,-770.0000) .. (907.0000,-770.0000)
    .. controls (901.6667,-770.0000) and (899.0000,-773.3333) ..
    (899.0000,-780.0000) .. controls (899.0000,-785.3333) and (901.6667,-788.0000)
    .. (907.0000,-788.0000) .. controls (913.6667,-788.0000) and
    (917.0000,-785.0000) .. (917.0000,-779.0000) -- cycle(1113.0000,-615.0000) ..
    controls (1113.0000,-616.3333) and (1103.6667,-598.3333) ..
    (1085.0000,-561.0000) .. controls (1085.0000,-566.3333) and
    (1083.0000,-572.6667) .. (1079.0000,-580.0000) .. controls
    (1074.3333,-576.0000) and (1067.3333,-570.3333) .. (1058.0000,-563.0000) ..
    controls (1060.0000,-567.6667) and (1061.0000,-572.6667) ..
    (1061.0000,-578.0000) .. controls (1061.0000,-580.6667) and
    (1060.3333,-583.6667) .. (1059.0000,-587.0000) .. controls
    (1057.6667,-591.0000) and (1057.0000,-594.0000) .. (1057.0000,-596.0000) ..
    controls (1057.0000,-620.6667) and (1067.3333,-633.0000) ..
    (1088.0000,-633.0000) .. controls (1104.6667,-633.0000) and
    (1113.0000,-627.0000) .. (1113.0000,-615.0000) -- cycle(995.0000,-679.0000) ..
    controls (995.0000,-661.0000) and (986.3333,-652.0000) .. (969.0000,-652.0000)
    .. controls (951.6667,-652.0000) and (943.0000,-661.3333) ..
    (943.0000,-680.0000) .. controls (943.0000,-698.6667) and (951.3333,-708.0000)
    .. (968.0000,-708.0000) .. controls (986.0000,-708.0000) and
    (995.0000,-698.3333) .. (995.0000,-679.0000) -- cycle(1368.0000,-298.0000) ..
    controls (1368.0000,-292.0000) and (1362.6667,-288.0000) ..
    (1352.0000,-286.0000) .. controls (1344.0000,-278.0000) and
    (1338.3333,-274.0000) .. (1335.0000,-274.0000) .. controls
    (1321.6667,-274.0000) and (1315.0000,-283.0000) .. (1315.0000,-301.0000) ..
    controls (1315.0000,-318.3333) and (1321.3333,-327.0000) ..
    (1334.0000,-327.0000) .. controls (1338.0000,-327.0000) and
    (1344.0000,-321.3333) .. (1352.0000,-310.0000) .. controls
    (1362.6667,-308.6667) and (1368.0000,-304.6667) .. (1368.0000,-298.0000) --
    cycle(885.0000,-770.0000) .. controls (885.0000,-759.3333) and
    (875.6667,-754.0000) .. (857.0000,-754.0000) .. controls (841.0000,-754.0000)
    and (833.0000,-758.6667) .. (833.0000,-768.0000) .. controls
    (833.0000,-778.0000) and (842.0000,-783.0000) .. (860.0000,-783.0000) ..
    controls (876.6667,-783.0000) and (885.0000,-778.6667) .. (885.0000,-770.0000)
    -- cycle(840.0000,-808.0000) .. controls (840.0000,-800.0000) and
    (832.3333,-796.0000) .. (817.0000,-796.0000) .. controls (803.6667,-796.0000)
    and (797.0000,-799.3333) .. (797.0000,-806.0000) .. controls
    (797.0000,-814.0000) and (804.6667,-818.0000) .. (820.0000,-818.0000) ..
    controls (833.3333,-818.0000) and (840.0000,-814.6667) .. (840.0000,-808.0000)
    -- cycle(1403.0000,-222.0000) .. controls (1403.0000,-214.6667) and
    (1400.0000,-211.0000) .. (1394.0000,-211.0000) .. controls
    (1386.6667,-211.0000) and (1383.0000,-214.6667) .. (1383.0000,-222.0000) ..
    controls (1383.0000,-229.3333) and (1386.3333,-233.0000) ..
    (1393.0000,-233.0000) .. controls (1399.6667,-233.0000) and
    (1403.0000,-229.3333) .. (1403.0000,-222.0000) -- cycle(795.0000,-835.0000) ..
    controls (795.0000,-821.0000) and (783.3333,-814.0000) .. (760.0000,-814.0000)
    .. controls (739.3333,-814.0000) and (729.0000,-820.0000) ..
    (729.0000,-832.0000) .. controls (729.0000,-846.6667) and (741.0000,-854.0000)
    .. (765.0000,-854.0000) .. controls (785.0000,-854.0000) and
    (795.0000,-847.6667) .. (795.0000,-835.0000) -- cycle(1028.0000,-597.0000) ..
    controls (1028.0000,-593.0000) and (1026.6667,-587.0000) ..
    (1024.0000,-579.0000) .. controls (1022.0000,-571.6667) and
    (1021.0000,-566.0000) .. (1021.0000,-562.0000) .. controls
    (1021.0000,-557.3333) and (1022.3333,-552.6667) .. (1025.0000,-548.0000) ..
    controls (1019.6667,-551.3333) and (1014.6667,-556.0000) ..
    (1010.0000,-562.0000) -- (1001.0000,-548.0000) .. controls
    (991.0000,-578.0000) and (986.0000,-595.3333) .. (986.0000,-600.0000) ..
    controls (986.0000,-619.3333) and (992.3333,-629.0000) ..
    (1005.0000,-629.0000) .. controls (1020.3333,-629.0000) and
    (1028.0000,-618.3333) .. (1028.0000,-597.0000) -- cycle(1312.0000,-292.0000)
    .. controls (1312.0000,-282.6667) and (1308.6667,-278.0000) ..
    (1302.0000,-278.0000) .. controls (1294.6667,-278.0000) and
    (1291.0000,-282.6667) .. (1291.0000,-292.0000) .. controls
    (1291.0000,-302.0000) and (1294.3333,-307.0000) .. (1301.0000,-307.0000) ..
    controls (1308.3333,-307.0000) and (1312.0000,-302.0000) ..
    (1312.0000,-292.0000) -- cycle(902.0000,-709.0000) .. controls
    (902.0000,-690.3333) and (892.0000,-681.0000) .. (872.0000,-681.0000) ..
    controls (852.6667,-681.0000) and (843.0000,-690.0000) .. (843.0000,-708.0000)
    .. controls (843.0000,-727.3333) and (853.0000,-737.0000) ..
    (873.0000,-737.0000) .. controls (892.3333,-737.0000) and (902.0000,-727.6667)
    .. (902.0000,-709.0000) -- cycle(922.0000,-664.0000) .. controls
    (922.0000,-654.6667) and (916.6667,-650.0000) .. (906.0000,-650.0000) ..
    controls (896.6667,-650.0000) and (892.0000,-654.6667) .. (892.0000,-664.0000)
    .. controls (892.0000,-675.3333) and (896.3333,-681.0000) ..
    (905.0000,-681.0000) .. controls (916.3333,-681.0000) and (922.0000,-675.3333)
    .. (922.0000,-664.0000) -- cycle(969.0000,-609.0000) .. controls
    (969.0000,-591.6667) and (960.3333,-583.0000) .. (943.0000,-583.0000) ..
    controls (923.6667,-583.0000) and (914.0000,-593.3333) .. (914.0000,-614.0000)
    .. controls (914.0000,-632.6667) and (921.0000,-642.0000) ..
    (935.0000,-642.0000) .. controls (957.6667,-642.0000) and (969.0000,-631.0000)
    .. (969.0000,-609.0000) -- cycle(787.0000,-783.0000) .. controls
    (787.0000,-774.3333) and (780.6667,-770.0000) .. (768.0000,-770.0000) ..
    controls (753.3333,-770.0000) and (746.0000,-775.0000) .. (746.0000,-785.0000)
    .. controls (746.0000,-792.3333) and (752.0000,-796.0000) ..
    (764.0000,-796.0000) .. controls (779.3333,-796.0000) and (787.0000,-791.6667)
    .. (787.0000,-783.0000) -- cycle(817.0000,-736.0000) .. controls
    (817.0000,-726.0000) and (810.6667,-721.0000) .. (798.0000,-721.0000) ..
    controls (782.0000,-721.0000) and (774.0000,-727.6667) .. (774.0000,-741.0000)
    .. controls (774.0000,-751.0000) and (780.0000,-756.0000) ..
    (792.0000,-756.0000) .. controls (808.6667,-756.0000) and (817.0000,-749.3333)
    .. (817.0000,-736.0000) -- cycle(1351.0000,-185.0000) .. controls
    (1351.0000,-179.6667) and (1348.6667,-177.0000) .. (1344.0000,-177.0000) ..
    controls (1342.6667,-177.0000) and (1340.3333,-178.3333) ..
    (1337.0000,-181.0000) -- (1337.0000,-191.0000) .. controls
    (1340.3333,-194.3333) and (1342.3333,-196.0000) .. (1343.0000,-196.0000) ..
    controls (1348.3333,-196.0000) and (1351.0000,-192.3333) ..
    (1351.0000,-185.0000) -- cycle(696.0000,-861.0000) .. controls
    (696.0000,-847.0000) and (686.0000,-840.0000) .. (666.0000,-840.0000) ..
    controls (648.0000,-840.0000) and (639.0000,-846.6667) .. (639.0000,-860.0000)
    .. controls (639.0000,-874.6667) and (648.6667,-882.0000) ..
    (668.0000,-882.0000) .. controls (686.6667,-882.0000) and (696.0000,-875.0000)
    .. (696.0000,-861.0000) -- cycle(1319.0000,-194.0000) .. controls
    (1315.6667,-191.3333) and (1313.6667,-190.0000) .. (1313.0000,-190.0000) ..
    controls (1307.6667,-190.0000) and (1305.0000,-192.6667) ..
    (1305.0000,-198.0000) .. controls (1305.0000,-204.0000) and
    (1307.3333,-207.0000) .. (1312.0000,-207.0000) .. controls
    (1315.3333,-207.0000) and (1317.6667,-205.3333) .. (1319.0000,-202.0000) --
    (1319.0000,-194.0000) -- cycle(1331.0000,-178.0000) .. controls
    (1331.0000,-176.6667) and (1330.3333,-174.3333) .. (1329.0000,-171.0000) --
    (1322.0000,-171.0000) -- (1320.0000,-171.0000) .. controls
    (1319.3333,-173.0000) and (1318.6667,-175.3333) .. (1318.0000,-178.0000) ..
    controls (1318.0000,-181.3333) and (1319.6667,-183.6667) ..
    (1323.0000,-185.0000) .. controls (1328.3333,-183.0000) and
    (1331.0000,-180.6667) .. (1331.0000,-178.0000) -- cycle(898.0000,-632.0000) ..
    controls (898.0000,-614.6667) and (888.6667,-606.0000) .. (870.0000,-606.0000)
    .. controls (850.6667,-606.0000) and (841.0000,-614.3333) ..
    (841.0000,-631.0000) .. controls (841.0000,-647.6667) and (850.6667,-656.0000)
    .. (870.0000,-656.0000) .. controls (888.6667,-656.0000) and
    (898.0000,-648.0000) .. (898.0000,-632.0000) -- cycle(714.0000,-795.0000) ..
    controls (714.0000,-786.3333) and (707.6667,-782.0000) .. (695.0000,-782.0000)
    .. controls (683.0000,-782.0000) and (677.0000,-786.0000) ..
    (677.0000,-794.0000) .. controls (677.0000,-803.3333) and (683.3333,-808.0000)
    .. (696.0000,-808.0000) .. controls (708.0000,-808.0000) and
    (714.0000,-803.6667) .. (714.0000,-795.0000) -- cycle(987.0000,-501.0000) ..
    controls (987.0000,-498.3333) and (986.0000,-494.6667) .. (984.0000,-490.0000)
    .. controls (981.3333,-494.0000) and (977.0000,-499.3333) ..
    (971.0000,-506.0000) .. controls (969.6667,-505.3333) and (965.6667,-499.0000)
    .. (959.0000,-487.0000) .. controls (957.6667,-493.0000) and
    (953.0000,-501.0000) .. (945.0000,-511.0000) .. controls (937.6667,-521.0000)
    and (934.0000,-529.3333) .. (934.0000,-536.0000) .. controls
    (934.0000,-554.6667) and (940.3333,-564.0000) .. (953.0000,-564.0000) ..
    controls (975.6667,-564.0000) and (987.0000,-543.0000) .. (987.0000,-501.0000)
    -- cycle(823.0000,-682.0000) .. controls (823.0000,-668.0000) and
    (815.0000,-661.0000) .. (799.0000,-661.0000) .. controls (783.6667,-661.0000)
    and (776.0000,-668.0000) .. (776.0000,-682.0000) .. controls
    (776.0000,-695.3333) and (784.0000,-702.0000) .. (800.0000,-702.0000) ..
    controls (815.3333,-702.0000) and (823.0000,-695.3333) .. (823.0000,-682.0000)
    -- cycle(750.0000,-749.0000) .. controls (750.0000,-737.0000) and
    (743.3333,-731.0000) .. (730.0000,-731.0000) .. controls (717.3333,-731.0000)
    and (711.0000,-737.0000) .. (711.0000,-749.0000) .. controls
    (711.0000,-761.0000) and (717.6667,-767.0000) .. (731.0000,-767.0000) ..
    controls (743.6667,-767.0000) and (750.0000,-761.0000) .. (750.0000,-749.0000)
    -- cycle(919.0000,-568.0000) -- (919.0000,-559.0000) .. controls
    (919.0000,-549.6667) and (915.0000,-545.0000) .. (907.0000,-545.0000) ..
    controls (891.0000,-545.0000) and (883.0000,-554.3333) .. (883.0000,-573.0000)
    .. controls (883.0000,-587.0000) and (887.0000,-594.0000) ..
    (895.0000,-594.0000) .. controls (911.6667,-594.0000) and (919.6667,-585.3333)
    .. (919.0000,-568.0000) -- cycle(615.0000,-875.0000) .. controls
    (615.0000,-862.3333) and (604.3333,-856.0000) .. (583.0000,-856.0000) ..
    controls (565.0000,-856.0000) and (556.0000,-861.3333) .. (556.0000,-872.0000)
    .. controls (556.0000,-885.3333) and (566.3333,-892.0000) ..
    (587.0000,-892.0000) .. controls (605.6667,-892.0000) and (615.0000,-886.3333)
    .. (615.0000,-875.0000) -- cycle(755.0000,-711.0000) .. controls
    (755.0000,-702.3333) and (750.3333,-698.0000) .. (741.0000,-698.0000) ..
    controls (733.0000,-698.0000) and (729.0000,-702.0000) .. (729.0000,-710.0000)
    .. controls (729.0000,-718.6667) and (733.3333,-723.0000) ..
    (742.0000,-723.0000) .. controls (750.6667,-723.0000) and (755.0000,-719.0000)
    .. (755.0000,-711.0000) -- cycle(661.0000,-811.0000) .. controls
    (661.0000,-797.6667) and (652.0000,-791.0000) .. (634.0000,-791.0000) ..
    controls (617.3333,-791.0000) and (609.0000,-797.3333) .. (609.0000,-810.0000)
    .. controls (609.0000,-824.0000) and (618.0000,-831.0000) ..
    (636.0000,-831.0000) .. controls (652.6667,-831.0000) and (661.0000,-824.3333)
    .. (661.0000,-811.0000) -- cycle(833.0000,-626.0000) .. controls
    (833.0000,-613.3333) and (828.3333,-607.0000) .. (819.0000,-607.0000) ..
    controls (809.0000,-607.0000) and (804.0000,-613.6667) .. (804.0000,-627.0000)
    .. controls (804.0000,-639.6667) and (808.6667,-646.0000) ..
    (818.0000,-646.0000) .. controls (828.0000,-646.0000) and (833.0000,-639.3333)
    .. (833.0000,-626.0000) -- cycle(766.0000,-679.0000) .. controls
    (766.0000,-673.6667) and (762.6667,-671.0000) .. (756.0000,-671.0000) ..
    controls (752.6667,-671.0000) and (749.3333,-672.3333) .. (746.0000,-675.0000)
    -- (746.0000,-682.0000) .. controls (749.3333,-685.3333) and
    (752.6667,-687.0000) .. (756.0000,-687.0000) .. controls (762.6667,-687.0000)
    and (766.0000,-684.3333) .. (766.0000,-679.0000) -- cycle(690.0000,-747.0000)
    .. controls (690.0000,-735.6667) and (683.3333,-730.0000) ..
    (670.0000,-730.0000) .. controls (657.3333,-730.0000) and (651.0000,-735.3333)
    .. (651.0000,-746.0000) .. controls (651.0000,-758.6667) and
    (657.3333,-765.0000) .. (670.0000,-765.0000) .. controls (683.3333,-765.0000)
    and (690.0000,-759.0000) .. (690.0000,-747.0000) -- cycle(781.0000,-643.0000)
    .. controls (781.0000,-636.3333) and (778.3333,-633.0000) ..
    (773.0000,-633.0000) .. controls (766.3333,-633.0000) and (763.0000,-636.3333)
    .. (763.0000,-643.0000) .. controls (763.0000,-649.0000) and
    (766.0000,-652.0000) .. (772.0000,-652.0000) .. controls (778.0000,-652.0000)
    and (781.0000,-649.0000) .. (781.0000,-643.0000) -- cycle(711.0000,-713.0000)
    .. controls (711.0000,-703.0000) and (708.0000,-698.0000) ..
    (702.0000,-698.0000) .. controls (694.6667,-698.0000) and (691.0000,-703.0000)
    .. (691.0000,-713.0000) .. controls (691.0000,-722.3333) and
    (694.3333,-727.0000) .. (701.0000,-727.0000) .. controls (707.6667,-727.0000)
    and (711.0000,-722.3333) .. (711.0000,-713.0000) -- cycle(869.0000,-560.0000)
    .. controls (869.0000,-548.0000) and (864.0000,-542.0000) ..
    (854.0000,-542.0000) .. controls (831.3333,-542.0000) and (820.0000,-552.3333)
    .. (820.0000,-573.0000) .. controls (820.0000,-589.0000) and
    (827.6667,-597.0000) .. (843.0000,-597.0000) .. controls (860.3333,-597.0000)
    and (869.0000,-584.6667) .. (869.0000,-560.0000) -- cycle(1291.0000,-123.0000)
    .. controls (1291.0000,-116.3333) and (1288.0000,-113.0000) ..
    (1282.0000,-113.0000) .. controls (1276.0000,-113.0000) and
    (1273.0000,-116.6667) .. (1273.0000,-124.0000) .. controls
    (1273.0000,-131.3333) and (1275.6667,-135.0000) .. (1281.0000,-135.0000) ..
    controls (1287.6667,-135.0000) and (1291.0000,-131.0000) ..
    (1291.0000,-123.0000) -- cycle(735.0000,-679.0000) .. controls
    (735.0000,-671.6667) and (731.0000,-668.0000) .. (723.0000,-668.0000) ..
    controls (715.0000,-668.0000) and (711.0000,-672.0000) .. (711.0000,-680.0000)
    .. controls (711.0000,-687.3333) and (715.0000,-691.0000) ..
    (723.0000,-691.0000) .. controls (731.0000,-691.0000) and (735.0000,-687.0000)
    .. (735.0000,-679.0000) -- cycle(758.0000,-632.0000) -- (753.0000,-630.0000)
    .. controls (741.6667,-630.0000) and (736.0000,-637.6667) ..
    (736.0000,-653.0000) .. controls (736.0000,-659.0000) and (738.3333,-662.0000)
    .. (743.0000,-662.0000) .. controls (753.0000,-662.0000) and
    (758.0000,-655.0000) .. (758.0000,-641.0000) -- (758.0000,-632.0000) --
    cycle(909.0000,-504.0000) .. controls (909.0000,-488.0000) and
    (901.0000,-480.0000) .. (885.0000,-480.0000) .. controls (868.3333,-480.0000)
    and (860.0000,-488.3333) .. (860.0000,-505.0000) .. controls
    (860.0000,-521.0000) and (868.0000,-529.0000) .. (884.0000,-529.0000) ..
    controls (900.6667,-529.0000) and (909.0000,-520.6667) .. (909.0000,-504.0000)
    -- cycle(791.0000,-606.0000) .. controls (791.0000,-597.3333) and
    (788.0000,-593.0000) .. (782.0000,-593.0000) .. controls (771.3333,-593.0000)
    and (766.0000,-599.6667) .. (766.0000,-613.0000) .. controls
    (766.0000,-620.3333) and (769.0000,-624.0000) .. (775.0000,-624.0000) ..
    controls (785.6667,-624.0000) and (791.0000,-618.0000) .. (791.0000,-606.0000)
    -- cycle(534.0000,-871.0000) .. controls (534.0000,-857.6667) and
    (525.0000,-851.0000) .. (507.0000,-851.0000) .. controls (490.3333,-851.0000)
    and (482.0000,-857.0000) .. (482.0000,-869.0000) .. controls
    (482.0000,-881.0000) and (491.3333,-887.0000) .. (510.0000,-887.0000) ..
    controls (526.0000,-887.0000) and (534.0000,-881.6667) .. (534.0000,-871.0000)
    -- cycle(810.0000,-570.0000) .. controls (810.0000,-566.0000) and
    (809.3333,-563.0000) .. (808.0000,-561.0000) -- (802.0000,-561.0000) ..
    controls (792.0000,-561.0000) and (787.0000,-567.3333) .. (787.0000,-580.0000)
    .. controls (787.0000,-586.6667) and (789.6667,-590.0000) ..
    (795.0000,-590.0000) .. controls (805.0000,-590.0000) and (810.0000,-583.3333)
    .. (810.0000,-570.0000) -- cycle(586.0000,-811.0000) .. controls
    (586.0000,-793.6667) and (575.3333,-785.0000) .. (554.0000,-785.0000) ..
    controls (532.0000,-785.0000) and (521.0000,-794.6667) .. (521.0000,-814.0000)
    .. controls (521.0000,-826.0000) and (531.6667,-832.0000) ..
    (553.0000,-832.0000) .. controls (575.0000,-832.0000) and (586.0000,-825.0000)
    .. (586.0000,-811.0000) -- cycle(700.0000,-674.0000) .. controls
    (700.0000,-666.0000) and (696.0000,-662.0000) .. (688.0000,-662.0000) ..
    controls (680.6667,-662.0000) and (677.0000,-665.6667) .. (677.0000,-673.0000)
    .. controls (677.0000,-680.3333) and (680.6667,-684.0000) ..
    (688.0000,-684.0000) .. controls (696.0000,-684.0000) and (700.0000,-680.6667)
    .. (700.0000,-674.0000) -- cycle(722.0000,-644.0000) .. controls
    (720.0000,-640.6667) and (716.6667,-639.0000) .. (712.0000,-639.0000) ..
    controls (709.3333,-639.0000) and (706.3333,-641.0000) .. (703.0000,-645.0000)
    .. controls (706.3333,-650.3333) and (709.6667,-653.0000) ..
    (713.0000,-653.0000) .. controls (714.3333,-653.0000) and (717.3333,-652.0000)
    .. (722.0000,-650.0000) -- (722.0000,-644.0000) -- cycle(642.0000,-741.0000)
    .. controls (642.0000,-727.0000) and (632.6667,-720.0000) ..
    (614.0000,-720.0000) .. controls (588.6667,-720.0000) and (576.0000,-729.3333)
    .. (576.0000,-748.0000) .. controls (576.0000,-762.0000) and
    (585.3333,-769.0000) .. (604.0000,-769.0000) .. controls (629.3333,-769.0000)
    and (642.0000,-759.6667) .. (642.0000,-741.0000) -- cycle(672.0000,-695.0000)
    .. controls (672.0000,-685.6667) and (665.6667,-681.0000) ..
    (653.0000,-681.0000) .. controls (641.0000,-681.0000) and (635.0000,-685.6667)
    .. (635.0000,-695.0000) .. controls (635.0000,-705.0000) and
    (641.3333,-710.0000) .. (654.0000,-710.0000) .. controls (666.0000,-710.0000)
    and (672.0000,-705.0000) .. (672.0000,-695.0000) -- cycle(740.0000,-610.0000)
    .. controls (738.0000,-608.0000) and (736.3333,-607.0000) ..
    (735.0000,-607.0000) .. controls (721.0000,-607.0000) and (714.0000,-613.0000)
    .. (714.0000,-625.0000) .. controls (714.6667,-625.6667) and
    (715.3333,-628.0000) .. (716.0000,-632.0000) -- (722.0000,-632.0000) ..
    controls (733.3333,-632.0000) and (739.3333,-624.6667) .. (740.0000,-610.0000)
    -- cycle(753.0000,-578.0000) -- (747.0000,-578.0000) .. controls
    (744.3333,-578.0000) and (740.3333,-581.0000) .. (735.0000,-587.0000) --
    (733.0000,-593.0000) -- (735.0000,-603.0000) .. controls (747.0000,-599.0000)
    and (753.0000,-595.0000) .. (753.0000,-591.0000) -- (753.0000,-578.0000) --
    cycle(472.0000,-880.0000) .. controls (472.0000,-869.3333) and
    (464.3333,-864.0000) .. (449.0000,-864.0000) .. controls (434.3333,-864.0000)
    and (427.0000,-869.6667) .. (427.0000,-881.0000) .. controls
    (427.0000,-891.0000) and (434.3333,-896.0000) .. (449.0000,-896.0000) ..
    controls (464.3333,-896.0000) and (472.0000,-890.6667) .. (472.0000,-880.0000)
    -- cycle(1251.0000,-80.0000) .. controls (1249.6667,-77.3333) and
    (1247.0000,-76.0000) .. (1243.0000,-76.0000) .. controls (1237.0000,-76.0000)
    and (1234.0000,-78.6667) .. (1234.0000,-84.0000) .. controls
    (1234.0000,-89.3333) and (1237.0000,-92.0000) .. (1243.0000,-92.0000) ..
    controls (1245.6667,-92.0000) and (1248.3333,-90.3333) .. (1251.0000,-87.0000)
    -- (1251.0000,-80.0000) -- cycle(769.0000,-550.0000) .. controls
    (767.6667,-548.6667) and (766.3333,-548.0000) .. (765.0000,-548.0000) ..
    controls (754.3333,-548.0000) and (749.0000,-551.6667) .. (749.0000,-559.0000)
    -- (749.0000,-571.0000) -- (755.0000,-571.0000) .. controls
    (764.3333,-571.0000) and (769.0000,-566.0000) .. (769.0000,-556.0000) --
    (769.0000,-550.0000) -- cycle(423.0000,-907.0000) .. controls
    (423.0000,-897.6667) and (418.0000,-893.0000) .. (408.0000,-893.0000) ..
    controls (398.6667,-893.0000) and (394.0000,-897.6667) .. (394.0000,-907.0000)
    .. controls (394.0000,-917.0000) and (398.6667,-922.0000) ..
    (408.0000,-922.0000) .. controls (418.0000,-922.0000) and (423.0000,-917.0000)
    .. (423.0000,-907.0000) -- cycle(671.0000,-634.0000) .. controls
    (671.0000,-624.0000) and (665.0000,-619.0000) .. (653.0000,-619.0000) ..
    controls (641.6667,-619.0000) and (636.0000,-625.0000) .. (636.0000,-637.0000)
    .. controls (636.0000,-647.6667) and (640.3333,-653.0000) ..
    (649.0000,-653.0000) .. controls (663.6667,-653.0000) and (671.0000,-646.6667)
    .. (671.0000,-634.0000) -- cycle(766.0000,-530.0000) -- (765.0000,-526.0000)
    -- (755.0000,-526.0000) .. controls (753.6667,-526.0000) and
    (750.3333,-528.6667) .. (745.0000,-534.0000) -- (745.0000,-538.0000) --
    (747.0000,-539.0000) -- (755.0000,-539.0000) .. controls (758.3333,-539.0000)
    and (762.0000,-536.0000) .. (766.0000,-530.0000) -- cycle(489.0000,-822.0000)
    .. controls (489.0000,-808.6667) and (482.6667,-802.0000) ..
    (470.0000,-802.0000) .. controls (449.3333,-802.0000) and (439.0000,-810.6667)
    .. (439.0000,-828.0000) .. controls (439.0000,-839.3333) and
    (447.3333,-845.0000) .. (464.0000,-845.0000) .. controls (480.6667,-845.0000)
    and (489.0000,-837.3333) .. (489.0000,-822.0000) -- cycle(710.0000,-588.0000)
    -- (710.0000,-584.0000) .. controls (704.0000,-580.0000) and
    (699.6667,-578.0000) .. (697.0000,-578.0000) .. controls (684.3333,-578.0000)
    and (678.0000,-584.3333) .. (678.0000,-597.0000) .. controls
    (678.0000,-603.6667) and (683.3333,-607.0000) .. (694.0000,-607.0000) ..
    controls (704.6667,-607.0000) and (710.0000,-600.6667) .. (710.0000,-588.0000)
    -- cycle(733.0000,-559.0000) .. controls (733.0000,-552.3333) and
    (729.3333,-549.0000) .. (722.0000,-549.0000) .. controls (714.0000,-549.0000)
    and (710.0000,-552.3333) .. (710.0000,-559.0000) .. controls
    (710.0000,-566.3333) and (714.0000,-570.0000) .. (722.0000,-570.0000) ..
    controls (729.3333,-570.0000) and (733.0000,-566.3333) .. (733.0000,-559.0000)
    -- cycle(560.0000,-735.0000) .. controls (560.0000,-725.0000) and
    (554.3333,-720.0000) .. (543.0000,-720.0000) .. controls (531.0000,-720.0000)
    and (525.0000,-725.0000) .. (525.0000,-735.0000) .. controls
    (525.0000,-745.0000) and (531.0000,-750.0000) .. (543.0000,-750.0000) ..
    controls (554.3333,-750.0000) and (560.0000,-745.0000) .. (560.0000,-735.0000)
    -- cycle(621.0000,-668.0000) .. controls (621.0000,-655.3333) and
    (614.6667,-649.0000) .. (602.0000,-649.0000) .. controls (586.6667,-649.0000)
    and (579.0000,-656.6667) .. (579.0000,-672.0000) .. controls
    (579.0000,-682.6667) and (586.6667,-688.0000) .. (602.0000,-688.0000) ..
    controls (614.6667,-688.0000) and (621.0000,-681.3333) .. (621.0000,-668.0000)
    -- cycle(377.0000,-939.0000) -- (377.0000,-926.0000) .. controls
    (377.0000,-891.3333) and (373.3333,-873.6667) .. (366.0000,-873.0000) ..
    controls (366.0000,-877.0000) and (365.3333,-882.6667) .. (364.0000,-890.0000)
    .. controls (362.6667,-888.0000) and (359.6667,-885.3333) ..
    (355.0000,-882.0000) .. controls (357.0000,-885.3333) and (358.0000,-889.0000)
    .. (358.0000,-893.0000) -- (358.0000,-897.0000) .. controls
    (354.6667,-894.3333) and (349.6667,-890.6667) .. (343.0000,-886.0000) ..
    controls (346.3333,-900.0000) and (348.0000,-905.0000) .. (348.0000,-901.0000)
    -- (348.0000,-905.0000) .. controls (344.0000,-901.6667) and
    (339.6667,-900.0000) .. (335.0000,-900.0000) .. controls (333.0000,-900.0000)
    and (330.3333,-900.6667) .. (327.0000,-902.0000) .. controls
    (331.0000,-906.6667) and (342.3333,-909.0000) .. (361.0000,-909.0000) ..
    controls (353.6667,-921.0000) and (339.6667,-924.0000) .. (319.0000,-918.0000)
    .. controls (327.6667,-923.3333) and (335.6667,-926.0000) ..
    (343.0000,-926.0000) .. controls (346.3333,-926.0000) and (353.3333,-925.0000)
    .. (364.0000,-923.0000) .. controls (358.6667,-932.3333) and
    (347.6667,-937.3333) .. (331.0000,-938.0000) .. controls (337.0000,-940.6667)
    and (341.0000,-942.0000) .. (343.0000,-942.0000) .. controls
    (345.6667,-942.0000) and (353.0000,-940.0000) .. (365.0000,-936.0000) ..
    controls (362.3333,-943.3333) and (354.6667,-948.0000) .. (342.0000,-950.0000)
    .. controls (343.3333,-951.3333) and (345.6667,-952.0000) ..
    (349.0000,-952.0000) .. controls (353.0000,-952.0000) and (358.0000,-950.0000)
    .. (364.0000,-946.0000) -- (365.0000,-947.0000) .. controls
    (363.6667,-951.0000) and (359.3333,-956.0000) .. (352.0000,-962.0000) ..
    controls (358.6667,-965.3333) and (362.3333,-967.0000) .. (363.0000,-967.0000)
    .. controls (372.3333,-967.0000) and (377.0000,-957.6667) ..
    (377.0000,-939.0000) -- cycle(800.0000,-476.0000) .. controls
    (800.0000,-469.3333) and (795.6667,-466.0000) .. (787.0000,-466.0000) ..
    controls (784.3333,-466.0000) and (781.6667,-467.0000) .. (779.0000,-469.0000)
    -- (779.0000,-473.0000) .. controls (779.0000,-479.6667) and
    (783.3333,-483.0000) .. (792.0000,-483.0000) .. controls (797.3333,-483.0000)
    and (800.0000,-480.6667) .. (800.0000,-476.0000) -- cycle(427.0000,-851.0000)
    .. controls (427.0000,-839.6667) and (420.6667,-834.0000) ..
    (408.0000,-834.0000) .. controls (395.3333,-834.0000) and (389.0000,-839.6667)
    .. (389.0000,-851.0000) .. controls (389.0000,-863.6667) and
    (395.3333,-870.0000) .. (408.0000,-870.0000) .. controls (420.6667,-870.0000)
    and (427.0000,-863.6667) .. (427.0000,-851.0000) -- cycle(759.0000,-508.0000)
    .. controls (756.3333,-506.6667) and (753.6667,-506.0000) ..
    (751.0000,-506.0000) .. controls (747.6667,-506.0000) and (742.6667,-508.0000)
    .. (736.0000,-512.0000) -- (745.0000,-519.0000) .. controls
    (748.3333,-519.0000) and (753.0000,-517.0000) .. (759.0000,-513.0000) --
    (759.0000,-508.0000) -- cycle(519.0000,-761.0000) .. controls
    (519.0000,-746.3333) and (511.3333,-739.0000) .. (496.0000,-739.0000) ..
    controls (480.0000,-739.0000) and (472.0000,-746.3333) .. (472.0000,-761.0000)
    .. controls (472.0000,-775.6667) and (480.0000,-783.0000) ..
    (496.0000,-783.0000) .. controls (511.3333,-783.0000) and (519.0000,-775.6667)
    .. (519.0000,-761.0000) -- cycle(779.0000,-491.0000) .. controls
    (777.0000,-485.6667) and (771.0000,-483.0000) .. (761.0000,-483.0000) ..
    controls (759.6667,-483.0000) and (757.6667,-483.3333) .. (755.0000,-484.0000)
    .. controls (752.3333,-484.6667) and (750.3333,-485.0000) ..
    (749.0000,-485.0000) -- (748.0000,-491.0000) .. controls (754.0000,-494.3333)
    and (759.3333,-496.0000) .. (764.0000,-496.0000) -- (769.0000,-496.0000) ..
    controls (773.0000,-496.0000) and (776.3333,-494.3333) .. (779.0000,-491.0000)
    -- cycle(304.0000,-952.0000) .. controls (302.6667,-950.0000) and
    (300.6667,-947.3333) .. (298.0000,-944.0000) -- (289.0000,-944.0000) --
    (287.0000,-945.0000) -- (287.0000,-952.0000) .. controls (288.3333,-953.3333)
    and (290.3333,-955.0000) .. (293.0000,-957.0000) -- (301.0000,-957.0000) --
    (304.0000,-952.0000) -- cycle(560.0000,-692.0000) .. controls
    (560.0000,-680.6667) and (553.3333,-675.0000) .. (540.0000,-675.0000) ..
    controls (528.0000,-675.0000) and (522.0000,-680.6667) .. (522.0000,-692.0000)
    .. controls (522.0000,-702.6667) and (528.6667,-708.0000) ..
    (542.0000,-708.0000) .. controls (554.0000,-708.0000) and (560.0000,-702.6667)
    .. (560.0000,-692.0000) -- cycle(280.0000,-959.0000) .. controls
    (278.0000,-955.0000) and (275.3333,-952.3333) .. (272.0000,-951.0000) --
    (265.0000,-953.0000) .. controls (266.3333,-958.3333) and (269.6667,-961.0000)
    .. (275.0000,-961.0000) .. controls (277.0000,-961.0000) and
    (278.6667,-960.3333) .. (280.0000,-959.0000) -- cycle(723.0000,-518.0000) ..
    controls (723.0000,-508.0000) and (718.6667,-503.0000) .. (710.0000,-503.0000)
    .. controls (700.6667,-503.0000) and (696.0000,-508.0000) ..
    (696.0000,-518.0000) .. controls (696.0000,-527.3333) and (700.3333,-532.0000)
    .. (709.0000,-532.0000) .. controls (718.3333,-532.0000) and
    (723.0000,-527.3333) .. (723.0000,-518.0000) -- cycle(684.0000,-545.0000) ..
    controls (684.0000,-538.3333) and (680.0000,-535.0000) .. (672.0000,-535.0000)
    .. controls (664.6667,-535.0000) and (661.0000,-538.3333) ..
    (661.0000,-545.0000) .. controls (661.0000,-553.0000) and (664.6667,-557.0000)
    .. (672.0000,-557.0000) .. controls (680.0000,-557.0000) and
    (684.0000,-553.0000) .. (684.0000,-545.0000) -- cycle(453.0000,-785.0000) ..
    controls (453.0000,-771.6667) and (447.0000,-765.0000) .. (435.0000,-765.0000)
    .. controls (420.3333,-765.0000) and (413.0000,-771.6667) ..
    (413.0000,-785.0000) .. controls (413.0000,-798.3333) and (420.3333,-805.0000)
    .. (435.0000,-805.0000) .. controls (447.0000,-805.0000) and
    (453.0000,-798.3333) .. (453.0000,-785.0000) -- cycle(281.0000,-941.0000) ..
    controls (279.0000,-939.6667) and (275.3333,-938.0000) .. (270.0000,-936.0000)
    -- (267.0000,-938.0000) -- (267.0000,-943.0000) .. controls
    (269.0000,-946.3333) and (271.0000,-948.0000) .. (273.0000,-948.0000) --
    (281.0000,-948.0000) -- (281.0000,-941.0000) -- cycle(657.0000,-575.0000) ..
    controls (657.0000,-564.3333) and (650.6667,-559.0000) .. (638.0000,-559.0000)
    .. controls (626.6667,-559.0000) and (621.0000,-564.3333) ..
    (621.0000,-575.0000) .. controls (621.0000,-585.6667) and (626.6667,-591.0000)
    .. (638.0000,-591.0000) .. controls (650.6667,-591.0000) and
    (657.0000,-585.6667) .. (657.0000,-575.0000) -- cycle(618.0000,-611.0000) ..
    controls (618.0000,-602.3333) and (612.0000,-598.0000) .. (600.0000,-598.0000)
    .. controls (586.0000,-598.0000) and (579.0000,-604.6667) ..
    (579.0000,-618.0000) .. controls (579.0000,-627.3333) and (585.0000,-632.0000)
    .. (597.0000,-632.0000) .. controls (611.0000,-632.0000) and
    (618.0000,-625.0000) .. (618.0000,-611.0000) -- cycle(255.0000,-962.0000) ..
    controls (255.0000,-958.6667) and (253.0000,-956.0000) .. (249.0000,-954.0000)
    -- (242.0000,-955.0000) -- (249.0000,-962.0000) -- (255.0000,-962.0000) --
    cycle(762.0000,-461.0000) .. controls (762.0000,-450.3333) and
    (756.3333,-445.0000) .. (745.0000,-445.0000) .. controls (734.3333,-445.0000)
    and (729.0000,-450.3333) .. (729.0000,-461.0000) .. controls
    (729.0000,-471.0000) and (734.3333,-476.0000) .. (745.0000,-476.0000) ..
    controls (756.3333,-476.0000) and (762.0000,-471.0000) .. (762.0000,-461.0000)
    -- cycle(262.0000,-949.0000) -- (261.0000,-945.0000) -- (252.0000,-945.0000)
    -- (254.0000,-951.0000) -- (262.0000,-949.0000) -- cycle(787.0000,-424.0000)
    .. controls (787.0000,-413.3333) and (781.0000,-408.0000) ..
    (769.0000,-408.0000) .. controls (756.3333,-408.0000) and (750.0000,-413.3333)
    .. (750.0000,-424.0000) .. controls (750.0000,-435.3333) and
    (756.3333,-441.0000) .. (769.0000,-441.0000) .. controls (781.0000,-441.0000)
    and (787.0000,-435.3333) .. (787.0000,-424.0000) -- cycle(496.0000,-703.0000)
    .. controls (491.3333,-699.0000) and (487.6667,-697.0000) ..
    (485.0000,-697.0000) .. controls (477.0000,-697.0000) and (473.0000,-700.6667)
    .. (473.0000,-708.0000) .. controls (473.0000,-716.0000) and
    (477.0000,-720.0000) .. (485.0000,-720.0000) .. controls (488.3333,-720.0000)
    and (492.0000,-718.0000) .. (496.0000,-714.0000) -- (496.0000,-703.0000) --
    cycle(463.0000,-740.0000) .. controls (463.0000,-731.3333) and
    (459.3333,-727.0000) .. (452.0000,-727.0000) .. controls (444.0000,-727.0000)
    and (440.0000,-731.3333) .. (440.0000,-740.0000) .. controls
    (440.0000,-748.6667) and (444.0000,-753.0000) .. (452.0000,-753.0000) ..
    controls (459.3333,-753.0000) and (463.0000,-748.6667) .. (463.0000,-740.0000)
    -- cycle(238.0000,-951.0000) -- (233.0000,-950.0000) -- (229.0000,-953.0000)
    .. controls (230.3333,-954.3333) and (232.6667,-955.3333) ..
    (236.0000,-956.0000) -- (238.0000,-951.0000) -- cycle(245.0000,-942.0000) --
    (245.0000,-941.0000) -- (239.0000,-943.0000) -- (243.0000,-946.0000) --
    (245.0000,-942.0000) -- cycle(356.0000,-837.0000) .. controls
    (356.0000,-830.3333) and (352.3333,-827.0000) .. (345.0000,-827.0000) ..
    controls (338.3333,-827.0000) and (335.0000,-830.3333) .. (335.0000,-837.0000)
    .. controls (335.0000,-844.3333) and (338.3333,-848.0000) ..
    (345.0000,-848.0000) .. controls (352.3333,-848.0000) and (356.0000,-844.3333)
    .. (356.0000,-837.0000) -- cycle(407.0000,-792.0000) .. controls
    (407.0000,-781.3333) and (401.6667,-776.0000) .. (391.0000,-776.0000) ..
    controls (380.3333,-776.0000) and (375.0000,-781.0000) .. (375.0000,-791.0000)
    .. controls (375.0000,-802.3333) and (380.6667,-808.0000) ..
    (392.0000,-808.0000) .. controls (402.0000,-808.0000) and (407.0000,-802.6667)
    .. (407.0000,-792.0000) -- cycle(713.0000,-476.0000) .. controls
    (713.0000,-465.3333) and (708.6667,-460.0000) .. (700.0000,-460.0000) ..
    controls (690.0000,-460.0000) and (685.0000,-465.6667) .. (685.0000,-477.0000)
    .. controls (685.0000,-489.0000) and (689.6667,-495.0000) ..
    (699.0000,-495.0000) .. controls (708.3333,-495.0000) and (713.0000,-488.6667)
    .. (713.0000,-476.0000) -- cycle(332.0000,-850.0000) .. controls
    (332.0000,-846.0000) and (329.3333,-844.0000) .. (324.0000,-844.0000) ..
    controls (320.6667,-844.0000) and (318.0000,-846.0000) .. (316.0000,-850.0000)
    .. controls (318.6667,-855.3333) and (321.3333,-858.0000) ..
    (324.0000,-858.0000) .. controls (329.3333,-858.0000) and (332.0000,-855.3333)
    .. (332.0000,-850.0000) -- cycle(554.0000,-635.0000) .. controls
    (554.0000,-624.3333) and (549.3333,-619.0000) .. (540.0000,-619.0000) ..
    controls (529.3333,-619.0000) and (524.0000,-624.3333) .. (524.0000,-635.0000)
    .. controls (524.0000,-646.3333) and (529.3333,-652.0000) ..
    (540.0000,-652.0000) .. controls (549.3333,-652.0000) and (554.0000,-646.3333)
    .. (554.0000,-635.0000) -- cycle(674.0000,-505.0000) .. controls
    (674.0000,-497.0000) and (670.0000,-493.0000) .. (662.0000,-493.0000) ..
    controls (653.3333,-493.0000) and (649.0000,-497.0000) .. (649.0000,-505.0000)
    .. controls (649.0000,-513.6667) and (653.3333,-518.0000) ..
    (662.0000,-518.0000) .. controls (670.0000,-518.0000) and (674.0000,-513.6667)
    .. (674.0000,-505.0000) -- cycle(307.0000,-860.0000) -- (304.0000,-858.0000)
    -- (297.0000,-860.0000) -- (299.0000,-868.0000) -- (304.0000,-868.0000) --
    (307.0000,-865.0000) -- (307.0000,-860.0000) -- cycle(600.0000,-572.0000) ..
    controls (600.0000,-563.3333) and (596.6667,-559.0000) .. (590.0000,-559.0000)
    .. controls (582.6667,-559.0000) and (579.0000,-563.3333) ..
    (579.0000,-572.0000) .. controls (579.0000,-580.6667) and (582.3333,-585.0000)
    .. (589.0000,-585.0000) .. controls (596.3333,-585.0000) and
    (600.0000,-580.6667) .. (600.0000,-572.0000) -- cycle(641.0000,-531.0000) ..
    controls (641.0000,-524.3333) and (637.6667,-521.0000) .. (631.0000,-521.0000)
    .. controls (625.0000,-521.0000) and (622.0000,-524.3333) ..
    (622.0000,-531.0000) .. controls (622.0000,-537.6667) and (625.0000,-541.0000)
    .. (631.0000,-541.0000) .. controls (637.6667,-541.0000) and
    (641.0000,-537.6667) .. (641.0000,-531.0000) -- cycle(506.0000,-661.0000) ..
    controls (506.0000,-653.0000) and (503.0000,-649.0000) .. (497.0000,-649.0000)
    .. controls (485.6667,-649.0000) and (480.0000,-656.0000) ..
    (480.0000,-670.0000) .. controls (480.0000,-681.3333) and (483.0000,-687.0000)
    .. (489.0000,-687.0000) .. controls (500.3333,-687.0000) and
    (506.0000,-678.3333) .. (506.0000,-661.0000) -- cycle(428.0000,-741.0000) ..
    controls (428.0000,-732.3333) and (424.0000,-728.0000) .. (416.0000,-728.0000)
    .. controls (406.0000,-728.0000) and (401.0000,-734.3333) ..
    (401.0000,-747.0000) .. controls (401.0000,-755.0000) and (405.3333,-759.0000)
    .. (414.0000,-759.0000) .. controls (423.3333,-759.0000) and
    (428.0000,-753.0000) .. (428.0000,-741.0000) -- cycle(283.0000,-871.0000) --
    (282.0000,-869.0000) -- (276.0000,-870.0000) -- (281.0000,-876.0000) --
    (283.0000,-871.0000) -- cycle(467.0000,-690.0000) .. controls
    (467.0000,-679.3333) and (462.0000,-674.0000) .. (452.0000,-674.0000) ..
    controls (441.3333,-674.0000) and (436.0000,-679.3333) .. (436.0000,-690.0000)
    .. controls (436.0000,-701.3333) and (441.3333,-707.0000) ..
    (452.0000,-707.0000) .. controls (462.0000,-707.0000) and (467.0000,-701.3333)
    .. (467.0000,-690.0000) -- cycle(758.0000,-392.0000) .. controls
    (758.0000,-383.3333) and (753.6667,-379.0000) .. (745.0000,-379.0000) ..
    controls (736.3333,-379.0000) and (732.0000,-383.0000) .. (732.0000,-391.0000)
    .. controls (732.0000,-400.3333) and (736.3333,-405.0000) ..
    (745.0000,-405.0000) .. controls (753.6667,-405.0000) and (758.0000,-400.6667)
    .. (758.0000,-392.0000) -- cycle(551.0000,-589.0000) .. controls
    (551.0000,-585.6667) and (549.3333,-581.6667) .. (546.0000,-577.0000) ..
    controls (540.6667,-581.0000) and (538.0000,-586.3333) .. (538.0000,-593.0000)
    .. controls (538.0000,-596.3333) and (539.6667,-600.6667) ..
    (543.0000,-606.0000) .. controls (548.3333,-604.6667) and (551.0000,-600.0000)
    .. (551.0000,-592.0000) -- (551.0000,-589.0000) -- cycle(317.0000,-823.0000)
    .. controls (314.3333,-819.6667) and (311.0000,-818.0000) ..
    (307.0000,-818.0000) .. controls (304.3333,-818.0000) and (301.6667,-819.6667)
    .. (299.0000,-823.0000) -- (299.0000,-832.0000) .. controls
    (301.6667,-835.3333) and (304.6667,-837.0000) .. (308.0000,-837.0000) ..
    controls (310.6667,-837.0000) and (313.6667,-835.3333) .. (317.0000,-832.0000)
    -- (317.0000,-823.0000) -- cycle(675.0000,-463.0000) .. controls
    (675.0000,-458.3333) and (673.0000,-454.0000) .. (669.0000,-450.0000) ..
    controls (662.3333,-450.6667) and (659.0000,-456.0000) .. (659.0000,-466.0000)
    .. controls (659.0000,-470.6667) and (660.6667,-475.3333) ..
    (664.0000,-480.0000) .. controls (671.3333,-477.3333) and (675.0000,-471.6667)
    .. (675.0000,-463.0000) -- cycle(727.0000,-421.0000) .. controls
    (727.0000,-410.3333) and (721.6667,-405.0000) .. (711.0000,-405.0000) ..
    controls (701.0000,-405.0000) and (696.0000,-410.0000) .. (696.0000,-420.0000)
    .. controls (696.0000,-430.0000) and (701.0000,-435.0000) ..
    (711.0000,-435.0000) .. controls (721.6667,-435.0000) and (727.0000,-430.3333)
    .. (727.0000,-421.0000) -- cycle(512.0000,-624.0000) .. controls
    (512.0000,-620.6667) and (510.3333,-616.6667) .. (507.0000,-612.0000) ..
    controls (503.0000,-613.3333) and (501.0000,-617.3333) .. (501.0000,-624.0000)
    -- (501.0000,-630.0000) .. controls (501.0000,-634.0000) and
    (501.3333,-637.0000) .. (502.0000,-639.0000) -- (508.0000,-639.0000) ..
    controls (510.6667,-629.6667) and (512.0000,-624.6667) .. (512.0000,-624.0000)
    -- cycle(297.0000,-846.0000) .. controls (295.0000,-842.0000) and
    (293.0000,-840.0000) .. (291.0000,-840.0000) .. controls (289.6667,-840.0000)
    and (287.0000,-842.6667) .. (283.0000,-848.0000) .. controls
    (271.6667,-852.6667) and (262.3333,-857.3333) .. (255.0000,-862.0000) --
    (257.0000,-870.0000) -- (262.0000,-870.0000) .. controls (264.0000,-868.6667)
    and (266.0000,-867.6667) .. (268.0000,-867.0000) .. controls
    (270.6667,-867.0000) and (273.0000,-864.6667) .. (275.0000,-860.0000) ..
    controls (276.3333,-860.6667) and (277.6667,-861.0000) .. (279.0000,-861.0000)
    .. controls (281.0000,-861.0000) and (287.0000,-856.0000) ..
    (297.0000,-846.0000) -- cycle(639.0000,-488.0000) .. controls
    (638.3333,-486.6667) and (636.6667,-485.3333) .. (634.0000,-484.0000) ..
    controls (630.0000,-484.0000) and (626.0000,-487.3333) .. (622.0000,-494.0000)
    -- (622.0000,-509.0000) .. controls (623.3333,-509.6667) and
    (624.6667,-510.0000) .. (626.0000,-510.0000) .. controls (634.6667,-510.0000)
    and (639.0000,-506.0000) .. (639.0000,-498.0000) -- (639.0000,-488.0000) --
    cycle(609.0000,-511.0000) .. controls (607.0000,-509.0000) and
    (605.0000,-508.0000) .. (603.0000,-508.0000) .. controls (594.3333,-508.0000)
    and (590.0000,-514.6667) .. (590.0000,-528.0000) .. controls
    (590.0000,-533.3333) and (591.3333,-537.0000) .. (594.0000,-539.0000) ..
    controls (603.3333,-534.3333) and (608.3333,-525.0000) .. (609.0000,-511.0000)
    -- cycle(473.0000,-654.0000) .. controls (473.0000,-650.0000) and
    (471.3333,-646.3333) .. (468.0000,-643.0000) .. controls (464.0000,-645.0000)
    and (462.0000,-649.3333) .. (462.0000,-656.0000) .. controls
    (462.0000,-657.3333) and (463.0000,-660.3333) .. (465.0000,-665.0000) ..
    controls (470.3333,-663.0000) and (473.0000,-659.3333) .. (473.0000,-654.0000)
    -- cycle(335.0000,-796.0000) .. controls (335.0000,-794.6667) and
    (334.6667,-793.0000) .. (334.0000,-791.0000) .. controls (333.3333,-789.0000)
    and (332.6667,-787.3333) .. (332.0000,-786.0000) .. controls
    (331.3333,-785.3333) and (330.0000,-785.0000) .. (328.0000,-785.0000) ..
    controls (316.6667,-785.0000) and (311.0000,-790.3333) .. (311.0000,-801.0000)
    .. controls (311.0000,-807.6667) and (314.6667,-811.0000) ..
    (322.0000,-811.0000) -- (324.0000,-811.0000) .. controls (331.3333,-811.0000)
    and (335.0000,-806.0000) .. (335.0000,-796.0000) -- cycle(492.0000,-626.0000)
    -- (488.0000,-625.0000) -- (483.0000,-626.0000) .. controls
    (483.0000,-628.0000) and (482.6667,-630.6667) .. (482.0000,-634.0000) ..
    controls (482.0000,-636.0000) and (483.6667,-638.6667) .. (487.0000,-642.0000)
    -- (492.0000,-638.0000) -- (492.0000,-626.0000) -- cycle(571.0000,-546.0000)
    .. controls (571.0000,-540.6667) and (568.3333,-538.0000) ..
    (563.0000,-538.0000) .. controls (557.0000,-538.0000) and (554.0000,-542.6667)
    .. (554.0000,-552.0000) -- (554.0000,-558.0000) .. controls
    (554.0000,-560.6667) and (555.0000,-563.6667) .. (557.0000,-567.0000) ..
    controls (566.3333,-567.0000) and (571.0000,-560.0000) .. (571.0000,-546.0000)
    -- cycle(532.0000,-575.0000) -- (531.0000,-571.0000) .. controls
    (519.6667,-574.3333) and (514.0000,-581.6667) .. (514.0000,-593.0000) ..
    controls (514.0000,-600.3333) and (516.0000,-604.6667) .. (520.0000,-606.0000)
    .. controls (522.6667,-604.6667) and (526.6667,-594.3333) ..
    (532.0000,-575.0000) -- cycle(789.0000,-364.0000) .. controls
    (789.0000,-349.3333) and (781.6667,-340.6667) .. (767.0000,-338.0000) ..
    controls (759.6667,-322.6667) and (753.3333,-315.0000) .. (748.0000,-315.0000)
    .. controls (737.3333,-315.0000) and (732.0000,-321.0000) ..
    (732.0000,-333.0000) .. controls (732.0000,-349.6667) and (739.3333,-355.6667)
    .. (754.0000,-351.0000) .. controls (756.0000,-371.6667) and
    (762.6667,-382.0000) .. (774.0000,-382.0000) .. controls (784.0000,-382.0000)
    and (789.0000,-376.0000) .. (789.0000,-364.0000) -- cycle(392.0000,-728.0000)
    .. controls (392.0000,-716.6667) and (387.3333,-711.0000) ..
    (378.0000,-711.0000) .. controls (368.0000,-711.0000) and (363.0000,-716.6667)
    .. (363.0000,-728.0000) .. controls (363.0000,-740.0000) and
    (368.0000,-746.0000) .. (378.0000,-746.0000) .. controls (387.3333,-746.0000)
    and (392.0000,-740.0000) .. (392.0000,-728.0000) -- cycle(293.0000,-819.0000)
    .. controls (292.3333,-816.3333) and (291.0000,-814.0000) ..
    (289.0000,-812.0000) -- (281.0000,-812.0000) .. controls (281.0000,-814.0000)
    and (280.6667,-816.3333) .. (280.0000,-819.0000) .. controls
    (280.0000,-823.0000) and (282.3333,-825.0000) .. (287.0000,-825.0000) ..
    controls (291.0000,-825.0000) and (293.0000,-823.0000) .. (293.0000,-819.0000)
    -- cycle(271.0000,-838.0000) -- (268.0000,-831.0000) -- (260.0000,-831.0000)
    .. controls (258.6667,-834.3333) and (258.0000,-837.0000) ..
    (258.0000,-839.0000) .. controls (260.0000,-841.0000) and (262.3333,-842.3333)
    .. (265.0000,-843.0000) .. controls (265.6667,-843.0000) and
    (267.6667,-841.3333) .. (271.0000,-838.0000) -- cycle(509.0000,-590.0000) --
    (506.0000,-587.0000) .. controls (502.6667,-588.3333) and (501.0000,-591.3333)
    .. (501.0000,-596.0000) .. controls (501.0000,-598.0000) and
    (502.0000,-600.3333) .. (504.0000,-603.0000) -- (509.0000,-598.0000) --
    (509.0000,-590.0000) -- cycle(492.0000,-606.0000) -- (488.0000,-605.0000) --
    (482.0000,-608.0000) .. controls (482.0000,-610.0000) and (482.6667,-612.6667)
    .. (484.0000,-616.0000) -- (492.0000,-614.0000) -- (492.0000,-606.0000) --
    cycle(254.0000,-849.0000) -- (249.0000,-844.0000) -- (243.0000,-844.0000) ..
    controls (241.6667,-845.3333) and (240.3333,-847.3333) .. (239.0000,-850.0000)
    -- (243.0000,-855.0000) -- (250.0000,-855.0000) -- (254.0000,-849.0000) --
    cycle(475.0000,-623.0000) .. controls (475.0000,-620.3333) and
    (473.6667,-617.0000) .. (471.0000,-613.0000) .. controls (465.6667,-616.3333)
    and (463.0000,-620.0000) .. (463.0000,-624.0000) .. controls
    (463.0000,-628.0000) and (464.6667,-630.6667) .. (468.0000,-632.0000) ..
    controls (472.6667,-630.0000) and (475.0000,-627.0000) .. (475.0000,-623.0000)
    -- cycle(274.0000,-813.0000) .. controls (272.0000,-808.3333) and
    (269.3333,-806.0000) .. (266.0000,-806.0000) .. controls (264.0000,-806.6667)
    and (262.0000,-808.0000) .. (260.0000,-810.0000) -- (260.0000,-816.0000) ..
    controls (262.0000,-818.0000) and (264.0000,-819.0000) .. (266.0000,-819.0000)
    .. controls (269.3333,-819.0000) and (272.0000,-817.0000) ..
    (274.0000,-813.0000) -- cycle(293.0000,-785.0000) -- (286.0000,-785.0000) ..
    controls (280.0000,-785.0000) and (277.0000,-788.3333) .. (277.0000,-795.0000)
    .. controls (277.0000,-801.0000) and (279.6667,-804.0000) ..
    (285.0000,-804.0000) .. controls (287.0000,-804.0000) and (289.6667,-802.3333)
    .. (293.0000,-799.0000) -- (293.0000,-785.0000) -- cycle(732.0000,-355.0000)
    .. controls (732.0000,-343.0000) and (728.6667,-337.0000) ..
    (722.0000,-337.0000) .. controls (714.0000,-337.0000) and (710.0000,-344.0000)
    .. (710.0000,-358.0000) .. controls (710.0000,-370.0000) and
    (713.0000,-376.0000) .. (719.0000,-376.0000) .. controls (727.6667,-376.0000)
    and (732.0000,-369.0000) .. (732.0000,-355.0000) -- cycle(254.0000,-831.0000)
    -- (252.0000,-822.0000) -- (245.0000,-822.0000) -- (242.0000,-826.0000) --
    (246.0000,-832.0000) -- (254.0000,-831.0000) -- cycle(314.0000,-765.0000) ..
    controls (314.0000,-760.3333) and (312.6667,-756.3333) .. (310.0000,-753.0000)
    .. controls (297.3333,-753.0000) and (291.0000,-758.0000) ..
    (291.0000,-768.0000) .. controls (291.0000,-774.6667) and (295.0000,-778.0000)
    .. (303.0000,-778.0000) .. controls (310.3333,-778.0000) and
    (314.0000,-773.6667) .. (314.0000,-765.0000) -- cycle(235.0000,-834.0000) --
    (228.0000,-832.0000) -- (225.0000,-838.0000) -- (225.0000,-840.0000) --
    (227.0000,-844.0000) -- (235.0000,-842.0000) -- (235.0000,-834.0000) --
    cycle(473.0000,-594.0000) -- (472.0000,-593.0000) -- (470.0000,-587.0000) ..
    controls (465.3333,-587.0000) and (463.0000,-589.0000) .. (463.0000,-593.0000)
    -- (463.0000,-594.0000) .. controls (463.0000,-596.0000) and
    (463.6667,-598.0000) .. (465.0000,-600.0000) -- (472.0000,-600.0000) ..
    controls (472.0000,-598.6667) and (472.3333,-596.6667) .. (473.0000,-594.0000)
    -- cycle(251.0000,-801.0000) .. controls (247.6667,-799.6667) and
    (245.0000,-799.0000) .. (243.0000,-799.0000) .. controls (241.6667,-800.3333)
    and (240.3333,-802.0000) .. (239.0000,-804.0000) -- (239.0000,-806.0000) ..
    controls (239.6667,-806.0000) and (241.3333,-807.6667) .. (244.0000,-811.0000)
    .. controls (247.3333,-810.3333) and (249.0000,-810.3333) ..
    (249.0000,-811.0000) -- (251.0000,-809.0000) -- (251.0000,-801.0000) --
    cycle(233.0000,-815.0000) -- (230.0000,-812.0000) -- (225.0000,-812.0000) --
    (222.0000,-816.0000) -- (222.0000,-820.0000) .. controls (224.0000,-822.6667)
    and (226.6667,-824.0000) .. (230.0000,-824.0000) -- (233.0000,-820.0000) --
    (233.0000,-815.0000) -- cycle(218.0000,-830.0000) -- (214.0000,-827.0000) --
    (211.0000,-828.0000) -- (212.0000,-835.0000) -- (218.0000,-830.0000) --
    cycle(772.0000,-287.0000) .. controls (772.0000,-276.3333) and
    (767.3333,-271.0000) .. (758.0000,-271.0000) .. controls (748.0000,-271.0000)
    and (743.0000,-276.3333) .. (743.0000,-287.0000) .. controls
    (743.0000,-297.0000) and (747.6667,-302.0000) .. (757.0000,-302.0000) ..
    controls (767.0000,-302.0000) and (772.0000,-297.0000) .. (772.0000,-287.0000)
    -- cycle(479.0000,-565.0000) .. controls (479.0000,-558.3333) and
    (476.0000,-555.0000) .. (470.0000,-555.0000) .. controls (463.3333,-555.0000)
    and (460.0000,-558.3333) .. (460.0000,-565.0000) .. controls
    (460.0000,-573.0000) and (463.3333,-577.0000) .. (470.0000,-577.0000) ..
    controls (476.0000,-577.0000) and (479.0000,-573.0000) .. (479.0000,-565.0000)
    -- cycle(165.0000,-919.0000) .. controls (152.3333,-906.3333) and
    (145.6667,-892.3333) .. (145.0000,-877.0000) .. controls (144.3333,-862.3333)
    and (141.6667,-852.6667) .. (137.0000,-848.0000) .. controls
    (140.3333,-854.6667) and (142.6667,-867.0000) .. (144.0000,-885.0000) ..
    controls (144.6667,-897.6667) and (151.6667,-909.0000) .. (165.0000,-919.0000)
    -- cycle(736.0000,-305.0000) -- (736.0000,-299.0000) .. controls
    (736.0000,-296.3333) and (734.0000,-293.0000) .. (730.0000,-289.0000) --
    (726.0000,-290.0000) .. controls (721.3333,-294.6667) and (719.0000,-300.0000)
    .. (719.0000,-306.0000) .. controls (719.0000,-315.3333) and
    (721.6667,-320.0000) .. (727.0000,-320.0000) .. controls (733.0000,-320.0000)
    and (736.0000,-315.0000) .. (736.0000,-305.0000) -- cycle(231.0000,-802.0000)
    -- (229.0000,-795.0000) -- (223.0000,-797.0000) -- (225.0000,-803.0000) --
    (231.0000,-802.0000) -- cycle(792.0000,-258.0000) .. controls
    (792.0000,-252.0000) and (789.3333,-246.3333) .. (784.0000,-241.0000) ..
    controls (784.6667,-239.6667) and (785.0000,-237.6667) .. (785.0000,-235.0000)
    .. controls (785.0000,-225.0000) and (780.6667,-220.0000) ..
    (772.0000,-220.0000) .. controls (762.6667,-220.0000) and (758.0000,-225.0000)
    .. (758.0000,-235.0000) .. controls (758.0000,-240.3333) and
    (762.3333,-245.3333) .. (771.0000,-250.0000) .. controls (769.0000,-253.3333)
    and (768.0000,-256.6667) .. (768.0000,-260.0000) .. controls
    (768.0000,-270.6667) and (772.0000,-276.0000) .. (780.0000,-276.0000) ..
    controls (788.0000,-276.0000) and (792.0000,-270.0000) .. (792.0000,-258.0000)
    -- cycle(213.0000,-815.0000) -- (211.0000,-809.0000) -- (206.0000,-809.0000)
    -- (206.0000,-816.0000) -- (213.0000,-815.0000) -- cycle(503.0000,-505.0000)
    .. controls (500.3333,-501.6667) and (497.6667,-500.0000) ..
    (495.0000,-500.0000) .. controls (488.3333,-500.0000) and (485.0000,-503.3333)
    .. (485.0000,-510.0000) .. controls (485.0000,-517.3333) and
    (488.0000,-521.0000) .. (494.0000,-521.0000) .. controls (496.0000,-521.0000)
    and (499.0000,-518.6667) .. (503.0000,-514.0000) -- (503.0000,-505.0000) --
    cycle(529.0000,-459.0000) .. controls (527.6667,-458.3333) and
    (525.6667,-457.6667) .. (523.0000,-457.0000) .. controls (515.0000,-457.0000)
    and (506.0000,-462.0000) .. (496.0000,-472.0000) -- (496.0000,-478.0000) ..
    controls (498.0000,-480.0000) and (500.3333,-481.3333) .. (503.0000,-482.0000)
    .. controls (515.6667,-482.0000) and (524.3333,-476.3333) ..
    (529.0000,-465.0000) -- (529.0000,-459.0000) -- cycle(750.0000,-232.0000) ..
    controls (750.0000,-228.6667) and (749.0000,-225.3333) .. (747.0000,-222.0000)
    -- (741.0000,-222.0000) .. controls (737.6667,-224.0000) and
    (736.0000,-227.6667) .. (736.0000,-233.0000) -- (736.0000,-237.0000) ..
    controls (736.0000,-241.0000) and (737.0000,-244.0000) .. (739.0000,-246.0000)
    .. controls (746.3333,-246.6667) and (750.0000,-242.0000) ..
    (750.0000,-232.0000) -- cycle(584.0000,-411.0000) .. controls
    (584.0000,-395.6667) and (578.3333,-388.0000) .. (567.0000,-388.0000) ..
    controls (560.3333,-388.0000) and (555.6667,-391.6667) .. (553.0000,-399.0000)
    .. controls (549.6667,-410.3333) and (548.0000,-416.3333) ..
    (548.0000,-417.0000) .. controls (546.0000,-416.3333) and (543.3333,-415.6667)
    .. (540.0000,-415.0000) .. controls (526.0000,-415.0000) and
    (519.0000,-419.6667) .. (519.0000,-429.0000) .. controls (519.0000,-439.0000)
    and (526.0000,-444.0000) .. (540.0000,-444.0000) .. controls
    (546.6667,-444.0000) and (552.6667,-441.0000) .. (558.0000,-435.0000) --
    (558.0000,-435.0000) -- (561.0000,-434.0000) .. controls (562.3333,-434.6667)
    and (565.0000,-435.0000) .. (569.0000,-435.0000) .. controls
    (579.0000,-435.0000) and (584.0000,-427.0000) .. (584.0000,-411.0000) --
    cycle(774.0000,-199.0000) .. controls (774.0000,-191.0000) and
    (771.0000,-187.0000) .. (765.0000,-187.0000) .. controls (759.0000,-187.0000)
    and (756.0000,-191.3333) .. (756.0000,-200.0000) .. controls
    (756.0000,-204.0000) and (758.6667,-207.6667) .. (764.0000,-211.0000) --
    (769.0000,-209.0000) .. controls (772.3333,-204.3333) and (774.0000,-201.0000)
    .. (774.0000,-199.0000) -- cycle(794.0000,-166.0000) .. controls
    (794.0000,-158.0000) and (790.3333,-154.0000) .. (783.0000,-154.0000) ..
    controls (775.0000,-154.0000) and (771.0000,-158.3333) .. (771.0000,-167.0000)
    .. controls (771.0000,-175.6667) and (774.6667,-180.0000) ..
    (782.0000,-180.0000) .. controls (790.0000,-180.0000) and (794.0000,-175.3333)
    .. (794.0000,-166.0000) -- cycle(801.0000,-124.0000) .. controls
    (797.6667,-120.6667) and (795.3333,-119.0000) .. (794.0000,-119.0000) ..
    controls (788.0000,-119.0000) and (785.0000,-122.3333) .. (785.0000,-129.0000)
    .. controls (785.0000,-135.6667) and (787.6667,-139.0000) ..
    (793.0000,-139.0000) .. controls (795.0000,-139.0000) and (797.6667,-137.6667)
    .. (801.0000,-135.0000) -- (801.0000,-124.0000) -- cycle(758.0000,-158.0000)
    -- (754.0000,-155.0000) .. controls (748.6667,-158.3333) and
    (746.0000,-162.3333) .. (746.0000,-167.0000) .. controls (746.0000,-170.3333)
    and (747.6667,-173.6667) .. (751.0000,-177.0000) -- (758.0000,-172.0000) --
    (758.0000,-158.0000) -- cycle(150.0000,-765.0000) -- (148.0000,-762.0000) --
    (146.0000,-762.0000) -- (148.0000,-766.0000) -- (150.0000,-765.0000) --
    cycle(548.0000,-375.0000) .. controls (548.0000,-367.0000) and
    (543.6667,-363.0000) .. (535.0000,-363.0000) .. controls (526.3333,-363.0000)
    and (522.0000,-367.0000) .. (522.0000,-375.0000) .. controls
    (522.0000,-382.3333) and (526.6667,-386.0000) .. (536.0000,-386.0000) ..
    controls (544.0000,-386.0000) and (548.0000,-382.3333) .. (548.0000,-375.0000)
    -- cycle(771.0000,-131.0000) -- (771.0000,-128.0000) .. controls
    (771.0000,-124.0000) and (769.3333,-119.6667) .. (766.0000,-115.0000) --
    (761.0000,-115.0000) .. controls (759.0000,-119.0000) and (758.0000,-121.6667)
    .. (758.0000,-123.0000) .. controls (758.0000,-127.0000) and
    (760.0000,-132.0000) .. (764.0000,-138.0000) -- (769.0000,-138.0000) ..
    controls (770.3333,-135.3333) and (771.0000,-133.0000) .. (771.0000,-131.0000)
    -- cycle(784.0000,-95.0000) .. controls (781.3333,-93.0000) and
    (779.0000,-92.0000) .. (777.0000,-92.0000) -- (774.0000,-92.0000) .. controls
    (772.0000,-92.6667) and (770.0000,-93.6667) .. (768.0000,-95.0000) --
    (768.0000,-104.0000) .. controls (770.6667,-106.0000) and (773.0000,-107.3333)
    .. (775.0000,-108.0000) .. controls (779.0000,-108.0000) and
    (782.0000,-106.3333) .. (784.0000,-103.0000) -- (784.0000,-95.0000) --
    cycle(759.0000,-101.0000) .. controls (759.0000,-98.3333) and
    (758.0000,-94.6667) .. (756.0000,-90.0000) .. controls (751.3333,-91.3333) and
    (749.0000,-95.6667) .. (749.0000,-103.0000) .. controls (749.0000,-108.3333)
    and (750.6667,-111.6667) .. (754.0000,-113.0000) .. controls
    (757.3333,-109.6667) and (759.0000,-105.6667) .. (759.0000,-101.0000) --
    cycle(508.0000,-359.0000) .. controls (508.0000,-345.6667) and
    (501.3333,-339.0000) .. (488.0000,-339.0000) .. controls (481.3333,-339.0000)
    and (478.0000,-342.3333) .. (478.0000,-349.0000) .. controls
    (478.0000,-362.3333) and (484.3333,-369.0000) .. (497.0000,-369.0000) ..
    controls (499.6667,-369.0000) and (503.3333,-367.0000) .. (508.0000,-363.0000)
    .. controls (508.0000,-362.3333) and (508.0000,-361.0000) ..
    (508.0000,-359.0000) -- cycle(769.0000,-74.0000) .. controls
    (769.0000,-68.6667) and (766.3333,-66.0000) .. (761.0000,-66.0000) .. controls
    (755.0000,-66.0000) and (752.0000,-68.6667) .. (752.0000,-74.0000) .. controls
    (752.0000,-79.3333) and (755.0000,-82.0000) .. (761.0000,-82.0000) .. controls
    (766.3333,-82.0000) and (769.0000,-79.3333) .. (769.0000,-74.0000) --
    cycle(505.0000,-305.0000) .. controls (505.0000,-294.3333) and
    (498.3333,-289.0000) .. (485.0000,-289.0000) .. controls (472.3333,-289.0000)
    and (466.0000,-293.6667) .. (466.0000,-303.0000) .. controls
    (466.0000,-313.0000) and (472.6667,-318.0000) .. (486.0000,-318.0000) ..
    controls (498.6667,-318.0000) and (505.0000,-313.6667) .. (505.0000,-305.0000)
    -- cycle(456.0000,-289.0000) .. controls (456.0000,-282.3333) and
    (452.0000,-279.0000) .. (444.0000,-279.0000) .. controls (442.6667,-279.0000)
    and (439.0000,-280.6667) .. (433.0000,-284.0000) -- (433.0000,-291.0000) ..
    controls (437.0000,-293.6667) and (440.3333,-295.0000) .. (443.0000,-295.0000)
    -- (446.0000,-295.0000) .. controls (452.6667,-295.0000) and
    (456.0000,-293.0000) .. (456.0000,-289.0000) -- cycle(482.0000,-243.0000) ..
    controls (482.0000,-229.6667) and (475.3333,-223.0000) .. (462.0000,-223.0000)
    .. controls (449.3333,-223.0000) and (443.0000,-230.0000) ..
    (443.0000,-244.0000) .. controls (443.0000,-258.0000) and (449.3333,-265.0000)
    .. (462.0000,-265.0000) .. controls (475.3333,-265.0000) and
    (482.0000,-257.6667) .. (482.0000,-243.0000) -- cycle(414.0000,-247.0000) ..
    controls (414.0000,-239.0000) and (408.3333,-235.0000) .. (397.0000,-235.0000)
    .. controls (395.6667,-235.0000) and (393.6667,-235.6667) ..
    (391.0000,-237.0000) .. controls (389.0000,-238.3333) and (388.0000,-240.0000)
    .. (388.0000,-242.0000) .. controls (388.0000,-249.3333) and
    (393.6667,-253.0000) .. (405.0000,-253.0000) .. controls (411.0000,-253.0000)
    and (414.0000,-251.0000) .. (414.0000,-247.0000) -- cycle(433.0000,-193.0000)
    .. controls (433.0000,-180.3333) and (427.3333,-174.0000) ..
    (416.0000,-174.0000) .. controls (404.0000,-174.0000) and (398.0000,-180.6667)
    .. (398.0000,-194.0000) .. controls (398.0000,-206.6667) and
    (403.6667,-213.0000) .. (415.0000,-213.0000) .. controls (427.0000,-213.0000)
    and (433.0000,-206.3333) .. (433.0000,-193.0000) -- cycle(382.0000,-200.0000)
    .. controls (382.0000,-190.0000) and (376.6667,-185.0000) ..
    (366.0000,-185.0000) .. controls (359.3333,-185.0000) and (356.0000,-187.6667)
    .. (356.0000,-193.0000) .. controls (356.0000,-202.3333) and
    (362.0000,-207.0000) .. (374.0000,-207.0000) .. controls (379.3333,-207.0000)
    and (382.0000,-204.6667) .. (382.0000,-200.0000) -- cycle(350.0000,-175.0000)
    .. controls (350.0000,-163.6667) and (344.0000,-158.0000) ..
    (332.0000,-158.0000) .. controls (326.6667,-158.0000) and (324.0000,-160.6667)
    .. (324.0000,-166.0000) .. controls (324.0000,-177.3333) and
    (330.0000,-183.0000) .. (342.0000,-183.0000) .. controls (347.3333,-183.0000)
    and (350.0000,-180.3333) .. (350.0000,-175.0000) -- cycle(361.0000,-123.0000)
    .. controls (361.0000,-114.3333) and (355.6667,-110.0000) ..
    (345.0000,-110.0000) .. controls (335.0000,-110.0000) and (330.0000,-114.3333)
    .. (330.0000,-123.0000) .. controls (330.0000,-131.0000) and
    (335.0000,-135.0000) .. (345.0000,-135.0000) .. controls (355.6667,-135.0000)
    and (361.0000,-131.0000) .. (361.0000,-123.0000) -- cycle(311.0000,-136.0000)
    .. controls (311.0000,-127.3333) and (306.0000,-123.0000) ..
    (296.0000,-123.0000) .. controls (292.0000,-123.0000) and (290.0000,-125.6667)
    .. (290.0000,-131.0000) .. controls (290.0000,-138.3333) and
    (293.0000,-142.0000) .. (299.0000,-142.0000) -- (308.0000,-142.0000) ..
    controls (309.3333,-141.3333) and (310.3333,-139.3333) .. (311.0000,-136.0000)
    -- cycle(280.0000,-103.0000) .. controls (275.3333,-99.0000) and
    (271.6667,-97.0000) .. (269.0000,-97.0000) .. controls (264.3333,-97.0000) and
    (262.0000,-98.6667) .. (262.0000,-102.0000) .. controls (262.0000,-108.6667)
    and (265.0000,-112.0000) .. (271.0000,-112.0000) -- (278.0000,-112.0000) --
    (280.0000,-110.0000) -- (280.0000,-103.0000) -- cycle(222.0000,-45.0000) ..
    controls (222.0000,-38.3333) and (218.0000,-35.0000) .. (210.0000,-35.0000) ..
    controls (203.3333,-35.0000) and (200.0000,-38.3333) .. (200.0000,-45.0000) ..
    controls (200.0000,-53.0000) and (203.3333,-57.0000) .. (210.0000,-57.0000) ..
    controls (218.0000,-57.0000) and (222.0000,-53.0000) .. (222.0000,-45.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F407.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1977.0000,-42.0000) .. controls
    (1977.0000,-2.6667) and (1965.0000,30.6667) .. (1941.0000,58.0000) .. controls
    (1883.6667,123.3333) and (1711.0000,156.0000) .. (1423.0000,156.0000) ..
    controls (1397.0000,156.0000) and (1357.6667,154.6667) .. (1305.0000,152.0000)
    .. controls (1252.3333,150.0000) and (1213.0000,149.0000) ..
    (1187.0000,149.0000) .. controls (1131.6667,149.0000) and (1075.6667,152.0000)
    .. (1019.0000,158.0000) .. controls (1006.3333,159.3333) and
    (981.6667,164.3333) .. (945.0000,173.0000) .. controls (913.6667,180.3333) and
    (889.0000,184.0000) .. (871.0000,184.0000) .. controls (820.3333,184.0000) and
    (795.0000,164.0000) .. (795.0000,124.0000) .. controls (795.0000,109.3333) and
    (806.3333,83.3333) .. (829.0000,46.0000) .. controls (817.6667,33.3333) and
    (806.0000,26.3333) .. (794.0000,25.0000) .. controls (782.6667,49.6667) and
    (762.0000,83.0000) .. (732.0000,125.0000) .. controls (696.0000,160.3333) and
    (637.0000,178.0000) .. (555.0000,178.0000) .. controls (544.3333,178.0000) and
    (529.3333,175.0000) .. (510.0000,169.0000) .. controls (488.6667,162.3333) and
    (473.3333,158.6667) .. (464.0000,158.0000) .. controls (383.3333,150.0000) and
    (343.0000,117.0000) .. (343.0000,59.0000) .. controls (343.0000,-8.3333) and
    (386.3333,-42.0000) .. (473.0000,-42.0000) .. controls (477.0000,-42.0000) and
    (483.0000,-41.0000) .. (491.0000,-39.0000) .. controls (499.6667,-37.6667) and
    (506.0000,-37.0000) .. (510.0000,-37.0000) .. controls (518.0000,-37.0000) and
    (524.6667,-41.6667) .. (530.0000,-51.0000) -- (530.0000,-112.0000) .. controls
    (494.0000,-130.0000) and (460.6667,-171.3333) .. (430.0000,-236.0000) ..
    controls (399.3333,-301.3333) and (380.3333,-336.0000) .. (373.0000,-340.0000)
    .. controls (355.0000,-349.3333) and (322.6667,-357.3333) ..
    (276.0000,-364.0000) .. controls (229.3333,-370.6667) and (201.3333,-377.0000)
    .. (192.0000,-383.0000) .. controls (186.0000,-389.0000) and
    (176.6667,-397.3333) .. (164.0000,-408.0000) .. controls (154.6667,-411.3333)
    and (141.3333,-416.3333) .. (124.0000,-423.0000) .. controls
    (110.6667,-429.0000) and (98.3333,-444.6667) .. (87.0000,-470.0000) ..
    controls (76.3333,-492.6667) and (71.0000,-512.3333) .. (71.0000,-529.0000) ..
    controls (71.0000,-547.6667) and (90.3333,-590.0000) .. (129.0000,-656.0000)
    .. controls (161.0000,-710.6667) and (188.0000,-752.6667) ..
    (210.0000,-782.0000) .. controls (237.3333,-818.0000) and (276.3333,-846.3333)
    .. (327.0000,-867.0000) .. controls (351.6667,-877.0000) and
    (398.6667,-890.6667) .. (468.0000,-908.0000) .. controls (481.3333,-960.6667)
    and (504.3333,-1039.0000) .. (537.0000,-1143.0000) .. controls
    (556.3333,-1194.3333) and (594.6667,-1250.0000) .. (652.0000,-1310.0000) ..
    controls (716.0000,-1377.3333) and (771.3333,-1411.0000) ..
    (818.0000,-1411.0000) .. controls (855.3333,-1411.0000) and
    (874.0000,-1389.3333) .. (874.0000,-1346.0000) .. controls
    (874.0000,-1339.3333) and (872.6667,-1329.3333) .. (870.0000,-1316.0000) ..
    controls (867.3333,-1303.3333) and (866.0000,-1293.6667) ..
    (866.0000,-1287.0000) .. controls (866.0000,-1281.6667) and
    (866.3333,-1277.6667) .. (867.0000,-1275.0000) .. controls
    (918.3333,-1289.6667) and (956.6667,-1297.0000) .. (982.0000,-1297.0000) ..
    controls (1026.6667,-1297.0000) and (1049.0000,-1276.3333) ..
    (1049.0000,-1235.0000) .. controls (1049.0000,-1123.6667) and
    (933.6667,-998.6667) .. (703.0000,-860.0000) .. controls (699.6667,-858.6667)
    and (696.3333,-855.0000) .. (693.0000,-849.0000) .. controls
    (705.0000,-836.3333) and (723.0000,-818.0000) .. (747.0000,-794.0000) ..
    controls (837.0000,-900.0000) and (968.0000,-953.0000) ..
    (1140.0000,-953.0000) .. controls (1275.3333,-953.0000) and
    (1390.6667,-916.0000) .. (1486.0000,-842.0000) .. controls
    (1578.0000,-770.0000) and (1645.0000,-668.6667) .. (1687.0000,-538.0000) ..
    controls (1710.3333,-465.3333) and (1722.0000,-406.6667) ..
    (1722.0000,-362.0000) .. controls (1722.0000,-221.3333) and
    (1723.0000,-148.6667) .. (1725.0000,-144.0000) .. controls
    (1767.6667,-174.0000) and (1806.3333,-189.0000) .. (1841.0000,-189.0000) ..
    controls (1880.3333,-189.0000) and (1912.6667,-174.3333) ..
    (1938.0000,-145.0000) .. controls (1964.0000,-115.6667) and
    (1977.0000,-81.3333) .. (1977.0000,-42.0000) -- cycle(1948.0000,-42.0000) ..
    controls (1948.0000,-75.3333) and (1937.6667,-103.3333) ..
    (1917.0000,-126.0000) .. controls (1897.0000,-149.3333) and
    (1870.6667,-161.0000) .. (1838.0000,-161.0000) .. controls
    (1792.0000,-161.0000) and (1746.6667,-129.0000) .. (1702.0000,-65.0000) ..
    controls (1698.6667,-68.3333) and (1692.0000,-70.0000) .. (1682.0000,-70.0000)
    .. controls (1682.0000,-80.0000) and (1684.0000,-94.6667) ..
    (1688.0000,-114.0000) .. controls (1692.0000,-134.0000) and
    (1694.0000,-149.0000) .. (1694.0000,-159.0000) -- (1694.0000,-361.0000) ..
    controls (1694.0000,-395.6667) and (1685.3333,-443.3333) ..
    (1668.0000,-504.0000) .. controls (1588.0000,-784.0000) and
    (1412.0000,-924.0000) .. (1140.0000,-924.0000) .. controls
    (932.0000,-924.0000) and (796.6667,-852.3333) .. (734.0000,-709.0000) --
    (720.0000,-709.0000) .. controls (719.3333,-711.0000) and (719.0000,-714.0000)
    .. (719.0000,-718.0000) .. controls (719.0000,-723.3333) and
    (720.3333,-730.6667) .. (723.0000,-740.0000) .. controls (725.6667,-750.0000)
    and (727.0000,-757.6667) .. (727.0000,-763.0000) .. controls
    (727.0000,-772.3333) and (717.0000,-786.3333) .. (697.0000,-805.0000) ..
    controls (677.6667,-824.3333) and (663.3333,-834.0000) .. (654.0000,-834.0000)
    .. controls (648.0000,-834.0000) and (635.0000,-829.3333) ..
    (615.0000,-820.0000) .. controls (595.6667,-810.6667) and (583.0000,-806.0000)
    .. (577.0000,-806.0000) -- (556.0000,-806.0000) -- (546.0000,-814.0000) ..
    controls (560.6667,-829.3333) and (585.6667,-843.6667) .. (621.0000,-857.0000)
    .. controls (667.6667,-875.6667) and (695.0000,-887.3333) ..
    (703.0000,-892.0000) .. controls (751.6667,-919.3333) and (803.3333,-956.3333)
    .. (858.0000,-1003.0000) .. controls (919.3333,-1055.0000) and
    (961.6667,-1101.0000) .. (985.0000,-1141.0000) .. controls
    (1009.0000,-1181.6667) and (1021.0000,-1213.0000) .. (1021.0000,-1235.0000) ..
    controls (1021.0000,-1257.6667) and (1009.6667,-1269.0000) ..
    (987.0000,-1269.0000) .. controls (887.0000,-1269.0000) and
    (796.0000,-1224.6667) .. (714.0000,-1136.0000) .. controls
    (665.3333,-1083.3333) and (607.0000,-995.3333) .. (539.0000,-872.0000) ..
    controls (532.3333,-860.0000) and (524.0000,-849.0000) .. (514.0000,-839.0000)
    .. controls (505.3333,-839.0000) and (501.0000,-844.6667) ..
    (501.0000,-856.0000) .. controls (501.0000,-871.3333) and (523.0000,-915.0000)
    .. (567.0000,-987.0000) .. controls (608.3333,-1054.3333) and
    (637.6667,-1098.0000) .. (655.0000,-1118.0000) .. controls
    (694.3333,-1151.3333) and (734.0000,-1184.6667) .. (774.0000,-1218.0000) ..
    controls (822.0000,-1259.3333) and (846.0000,-1302.0000) ..
    (846.0000,-1346.0000) .. controls (846.0000,-1370.0000) and
    (835.6667,-1382.0000) .. (815.0000,-1382.0000) .. controls
    (774.3333,-1382.0000) and (722.3333,-1346.6667) .. (659.0000,-1276.0000) ..
    controls (600.3333,-1209.3333) and (565.3333,-1153.6667) ..
    (554.0000,-1109.0000) .. controls (543.3333,-1079.0000) and
    (530.0000,-1033.6667) .. (514.0000,-973.0000) .. controls (512.6667,-955.6667)
    and (511.6667,-938.6667) .. (511.0000,-922.0000) .. controls
    (508.3333,-902.0000) and (500.3333,-888.0000) .. (487.0000,-880.0000) ..
    controls (473.6667,-872.6667) and (450.6667,-865.6667) .. (418.0000,-859.0000)
    .. controls (373.3333,-849.6667) and (349.0000,-844.3333) ..
    (345.0000,-843.0000) .. controls (291.6667,-827.6667) and (244.6667,-787.6667)
    .. (204.0000,-723.0000) .. controls (171.3333,-668.3333) and
    (138.3333,-613.6667) .. (105.0000,-559.0000) .. controls (115.0000,-553.0000)
    and (120.0000,-544.6667) .. (120.0000,-534.0000) .. controls
    (120.0000,-528.6667) and (118.3333,-521.0000) .. (115.0000,-511.0000) ..
    controls (112.3333,-501.6667) and (111.0000,-494.3333) .. (111.0000,-489.0000)
    .. controls (111.0000,-455.0000) and (131.6667,-438.0000) ..
    (173.0000,-438.0000) .. controls (174.3333,-438.0000) and (192.0000,-442.0000)
    .. (226.0000,-450.0000) -- (235.0000,-440.0000) .. controls
    (229.6667,-432.6667) and (222.3333,-421.3333) .. (213.0000,-406.0000) ..
    controls (242.3333,-403.3333) and (293.6667,-393.6667) .. (367.0000,-377.0000)
    .. controls (401.6667,-369.0000) and (422.6667,-365.0000) ..
    (430.0000,-365.0000) .. controls (456.6667,-365.0000) and (480.3333,-369.3333)
    .. (501.0000,-378.0000) .. controls (522.3333,-386.6667) and
    (543.6667,-395.3333) .. (565.0000,-404.0000) .. controls (571.6667,-401.3333)
    and (575.0000,-396.6667) .. (575.0000,-390.0000) .. controls
    (575.0000,-364.6667) and (524.0000,-344.6667) .. (422.0000,-330.0000) ..
    controls (467.3333,-195.3333) and (531.0000,-122.3333) .. (613.0000,-111.0000)
    .. controls (624.3333,-141.0000) and (645.0000,-182.3333) ..
    (675.0000,-235.0000) -- (689.0000,-235.0000) .. controls (691.6667,-226.3333)
    and (693.0000,-221.3333) .. (693.0000,-220.0000) .. controls
    (693.0000,-216.0000) and (683.0000,-192.3333) .. (663.0000,-149.0000) ..
    controls (642.3333,-103.0000) and (630.6667,-74.3333) .. (628.0000,-63.0000)
    .. controls (626.0000,-48.3333) and (623.3333,-34.0000) .. (620.0000,-20.0000)
    .. controls (617.3333,-6.0000) and (608.3333,5.0000) .. (593.0000,13.0000) ..
    controls (583.0000,18.3333) and (566.6667,21.0000) .. (544.0000,21.0000) ..
    controls (512.6667,21.0000) and (492.3333,23.0000) .. (483.0000,27.0000) ..
    controls (465.0000,34.3333) and (456.0000,51.6667) .. (456.0000,79.0000) ..
    controls (456.0000,126.3333) and (490.0000,150.0000) .. (558.0000,150.0000) ..
    controls (632.6667,150.0000) and (691.0000,123.3333) .. (733.0000,70.0000) ..
    controls (766.3333,12.0000) and (799.6667,-46.3333) .. (833.0000,-105.0000) ..
    controls (841.6667,-106.3333) and (846.0000,-100.6667) .. (846.0000,-88.0000)
    .. controls (846.0000,-86.6667) and (834.6667,-59.0000) .. (812.0000,-5.0000)
    .. controls (828.0000,11.6667) and (843.0000,20.0000) .. (857.0000,20.0000) ..
    controls (860.3333,20.0000) and (870.3333,15.0000) .. (887.0000,5.0000) ..
    controls (904.3333,-5.0000) and (914.6667,-10.6667) .. (918.0000,-12.0000) ..
    controls (934.0000,-18.0000) and (964.6667,-21.0000) .. (1010.0000,-21.0000)
    .. controls (972.0000,-80.3333) and (953.0000,-138.3333) ..
    (953.0000,-195.0000) .. controls (953.0000,-225.6667) and (955.6667,-262.3333)
    .. (961.0000,-305.0000) .. controls (965.0000,-337.0000) and
    (980.3333,-370.3333) .. (1007.0000,-405.0000) .. controls
    (1034.3333,-440.3333) and (1063.0000,-464.0000) .. (1093.0000,-476.0000) ..
    controls (1169.6667,-507.3333) and (1216.6667,-523.0000) ..
    (1234.0000,-523.0000) -- (1278.0000,-523.0000) -- (1282.0000,-519.0000) --
    (1282.0000,-503.0000) -- (1272.0000,-496.0000) .. controls
    (1168.0000,-479.3333) and (1095.6667,-452.0000) .. (1055.0000,-414.0000) ..
    controls (1006.3333,-370.0000) and (982.0000,-298.0000) ..
    (982.0000,-198.0000) .. controls (982.0000,-134.0000) and (998.0000,-84.3333)
    .. (1030.0000,-49.0000) .. controls (1038.6667,-39.6667) and
    (1053.0000,-30.3333) .. (1073.0000,-21.0000) .. controls (1093.6667,-11.6667)
    and (1108.3333,-1.0000) .. (1117.0000,11.0000) .. controls (1111.0000,20.3333)
    and (1103.6667,25.0000) .. (1095.0000,25.0000) .. controls (1082.3333,25.0000)
    and (1063.3333,22.3333) .. (1038.0000,17.0000) .. controls (1013.3333,11.6667)
    and (994.6667,9.0000) .. (982.0000,9.0000) .. controls (904.6667,9.0000) and
    (852.6667,41.3333) .. (826.0000,106.0000) .. controls (824.0000,110.6667) and
    (823.0000,118.0000) .. (823.0000,128.0000) .. controls (823.0000,128.0000) and
    (823.3333,131.3333) .. (824.0000,138.0000) .. controls (837.3333,150.0000) and
    (852.3333,156.0000) .. (869.0000,156.0000) .. controls (895.0000,156.0000) and
    (933.0000,150.3333) .. (983.0000,139.0000) .. controls (1033.6667,127.6667)
    and (1072.0000,122.0000) .. (1098.0000,122.0000) -- (1628.0000,122.0000) ..
    controls (1628.0000,122.0000) and (1649.3333,118.6667) .. (1692.0000,112.0000)
    .. controls (1776.0000,98.6667) and (1830.3333,87.3333) .. (1855.0000,78.0000)
    .. controls (1917.0000,53.3333) and (1948.0000,13.3333) ..
    (1948.0000,-42.0000) -- cycle(603.0000,-74.0000) .. controls
    (597.6667,-79.3333) and (585.0000,-85.6667) .. (565.0000,-93.0000) .. controls
    (560.3333,-74.3333) and (554.3333,-46.3333) .. (547.0000,-9.0000) --
    (572.0000,-9.0000) .. controls (582.6667,-13.6667) and (589.6667,-22.6667) ..
    (593.0000,-36.0000) .. controls (596.3333,-49.3333) and (599.6667,-62.0000) ..
    (603.0000,-74.0000) -- cycle(471.0000,-2.0000) -- (471.0000,-14.0000) --
    (448.0000,-14.0000) .. controls (396.6667,-14.0000) and (371.0000,10.3333) ..
    (371.0000,59.0000) .. controls (371.0000,92.3333) and (387.0000,114.6667) ..
    (419.0000,126.0000) -- (439.0000,126.0000) .. controls (431.0000,114.6667) and
    (427.0000,101.3333) .. (427.0000,86.0000) .. controls (427.0000,52.0000) and
    (441.6667,22.6667) .. (471.0000,-2.0000) -- cycle(953.0000,-1193.0000) ..
    controls (953.0000,-1163.6667) and (940.3333,-1142.0000) ..
    (915.0000,-1128.0000) .. controls (913.6667,-1132.6667) and
    (913.0000,-1138.3333) .. (913.0000,-1145.0000) .. controls
    (913.0000,-1141.0000) and (917.0000,-1154.6667) .. (925.0000,-1186.0000) --
    (916.0000,-1196.0000) .. controls (872.0000,-1186.0000) and
    (820.6667,-1151.3333) .. (762.0000,-1092.0000) .. controls
    (709.3333,-1038.0000) and (671.3333,-987.0000) .. (648.0000,-939.0000) ..
    controls (654.6667,-933.0000) and (662.0000,-923.0000) .. (670.0000,-909.0000)
    -- (639.0000,-902.0000) .. controls (626.3333,-908.0000) and
    (620.0000,-917.3333) .. (620.0000,-930.0000) .. controls (620.0000,-971.3333)
    and (659.6667,-1030.6667) .. (739.0000,-1108.0000) .. controls
    (819.0000,-1185.3333) and (880.0000,-1224.0000) .. (922.0000,-1224.0000) ..
    controls (936.0000,-1224.0000) and (944.6667,-1221.6667) ..
    (948.0000,-1217.0000) .. controls (951.3333,-1212.3333) and
    (953.0000,-1204.3333) .. (953.0000,-1193.0000) -- cycle(456.0000,-670.0000) ..
    controls (456.0000,-656.0000) and (446.6667,-642.0000) .. (428.0000,-628.0000)
    .. controls (410.0000,-614.6667) and (393.6667,-608.0000) ..
    (379.0000,-608.0000) .. controls (366.3333,-608.0000) and (353.3333,-613.3333)
    .. (340.0000,-624.0000) .. controls (326.6667,-635.3333) and
    (320.0000,-647.0000) .. (320.0000,-659.0000) .. controls (320.0000,-675.6667)
    and (328.0000,-690.0000) .. (344.0000,-702.0000) .. controls
    (360.6667,-714.6667) and (377.3333,-721.0000) .. (394.0000,-721.0000) ..
    controls (408.6667,-721.0000) and (422.6667,-716.0000) .. (436.0000,-706.0000)
    .. controls (449.3333,-696.0000) and (456.0000,-684.0000) ..
    (456.0000,-670.0000) -- cycle(422.0000,-660.0000) -- (422.0000,-679.0000) --
    (409.0000,-692.0000) -- (383.0000,-692.0000) .. controls (387.0000,-681.3333)
    and (391.0000,-664.6667) .. (395.0000,-642.0000) .. controls
    (401.6667,-645.3333) and (410.6667,-651.3333) .. (422.0000,-660.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F408.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1819.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1593.0000,-1199.0000) ..
    controls (1593.0000,-1150.3333) and (1581.6667,-1097.6667) ..
    (1559.0000,-1041.0000) .. controls (1551.0000,-1021.0000) and
    (1527.3333,-972.0000) .. (1488.0000,-894.0000) .. controls
    (1488.6667,-891.3333) and (1495.6667,-878.3333) .. (1509.0000,-855.0000) ..
    controls (1529.6667,-818.3333) and (1540.0000,-768.6667) ..
    (1540.0000,-706.0000) .. controls (1540.0000,-670.0000) and
    (1527.6667,-612.0000) .. (1503.0000,-532.0000) .. controls
    (1495.0000,-506.0000) and (1491.0000,-466.3333) .. (1491.0000,-413.0000) ..
    controls (1491.0000,-369.6667) and (1499.0000,-337.6667) ..
    (1515.0000,-317.0000) .. controls (1531.6667,-296.3333) and
    (1540.0000,-282.0000) .. (1540.0000,-274.0000) .. controls
    (1540.0000,-270.6667) and (1504.3333,-210.6667) .. (1433.0000,-94.0000) ..
    controls (1425.6667,-82.6667) and (1416.3333,-65.6667) .. (1405.0000,-43.0000)
    .. controls (1403.6667,-29.0000) and (1395.6667,-11.0000) ..
    (1381.0000,11.0000) .. controls (1358.3333,25.6667) and (1327.3333,33.0000) ..
    (1288.0000,33.0000) .. controls (1240.6667,33.0000) and (1217.0000,15.0000) ..
    (1217.0000,-21.0000) .. controls (1217.0000,-43.0000) and (1228.0000,-58.0000)
    .. (1250.0000,-66.0000) .. controls (1280.0000,-76.6667) and
    (1297.0000,-84.6667) .. (1301.0000,-90.0000) .. controls (1305.0000,-95.3333)
    and (1312.6667,-117.3333) .. (1324.0000,-156.0000) .. controls
    (1335.3333,-195.3333) and (1341.0000,-219.0000) .. (1341.0000,-227.0000) ..
    controls (1341.0000,-236.3333) and (1328.6667,-247.0000) ..
    (1304.0000,-259.0000) .. controls (1300.6667,-238.3333) and
    (1287.0000,-208.0000) .. (1263.0000,-168.0000) .. controls
    (1233.0000,-120.0000) and (1216.0000,-90.3333) .. (1212.0000,-79.0000) ..
    controls (1208.6667,-68.3333) and (1200.3333,-54.3333) .. (1187.0000,-37.0000)
    .. controls (1171.6667,-28.3333) and (1145.0000,-24.0000) ..
    (1107.0000,-24.0000) .. controls (1088.3333,-24.0000) and (1071.0000,-30.6667)
    .. (1055.0000,-44.0000) -- (1055.0000,-55.0000) .. controls
    (1055.0000,-95.6667) and (1065.0000,-117.3333) .. (1085.0000,-120.0000) ..
    controls (1110.3333,-123.3333) and (1126.6667,-138.0000) ..
    (1134.0000,-164.0000) .. controls (1143.3333,-196.0000) and
    (1148.0000,-227.6667) .. (1148.0000,-259.0000) -- (1148.0000,-265.0000) ..
    controls (1131.3333,-273.6667) and (1107.0000,-287.6667) ..
    (1075.0000,-307.0000) .. controls (1065.0000,-314.3333) and
    (1056.0000,-325.6667) .. (1048.0000,-341.0000) .. controls
    (1035.3333,-366.3333) and (1028.6667,-379.3333) .. (1028.0000,-380.0000) ..
    controls (1010.6667,-377.3333) and (992.0000,-376.0000) ..
    (972.0000,-376.0000) .. controls (952.0000,-376.0000) and (922.6667,-378.6667)
    .. (884.0000,-384.0000) .. controls (845.3333,-389.3333) and
    (816.0000,-392.0000) .. (796.0000,-392.0000) .. controls (776.0000,-392.0000)
    and (762.0000,-386.6667) .. (754.0000,-376.0000) .. controls
    (759.3333,-358.6667) and (762.0000,-348.3333) .. (762.0000,-345.0000) ..
    controls (762.0000,-333.0000) and (755.3333,-316.6667) .. (742.0000,-296.0000)
    .. controls (732.0000,-280.6667) and (722.0000,-265.3333) ..
    (712.0000,-250.0000) .. controls (694.0000,-215.3333) and (673.3333,-163.6667)
    .. (650.0000,-95.0000) .. controls (650.0000,-77.6667) and (648.3333,-51.6667)
    .. (645.0000,-17.0000) .. controls (641.0000,9.0000) and (628.0000,29.0000) ..
    (606.0000,43.0000) .. controls (594.6667,50.3333) and (569.0000,57.6667) ..
    (529.0000,65.0000) .. controls (491.6667,71.6667) and (464.0000,75.0000) ..
    (446.0000,75.0000) .. controls (430.6667,75.0000) and (420.0000,63.6667) ..
    (414.0000,41.0000) .. controls (408.0000,18.3333) and (399.6667,7.0000) ..
    (389.0000,7.0000) .. controls (385.0000,7.0000) and (378.6667,9.0000) ..
    (370.0000,13.0000) .. controls (362.0000,17.0000) and (355.6667,19.0000) ..
    (351.0000,19.0000) .. controls (309.0000,19.0000) and (288.0000,0.6667) ..
    (288.0000,-36.0000) .. controls (288.0000,-71.3333) and (299.0000,-92.0000) ..
    (321.0000,-98.0000) .. controls (333.0000,-98.6667) and (350.3333,-103.6667)
    .. (373.0000,-113.0000) .. controls (393.6667,-129.6667) and
    (409.6667,-175.6667) .. (421.0000,-251.0000) .. controls (429.0000,-305.0000)
    and (433.0000,-355.6667) .. (433.0000,-403.0000) .. controls
    (433.0000,-421.6667) and (431.6667,-434.6667) .. (429.0000,-442.0000) ..
    controls (428.3333,-444.0000) and (419.6667,-455.3333) .. (403.0000,-476.0000)
    .. controls (376.3333,-509.3333) and (363.0000,-550.6667) ..
    (363.0000,-600.0000) .. controls (363.0000,-608.0000) and (365.3333,-619.0000)
    .. (370.0000,-633.0000) .. controls (375.3333,-647.6667) and
    (378.0000,-659.0000) .. (378.0000,-667.0000) .. controls (378.0000,-675.6667)
    and (373.6667,-689.6667) .. (365.0000,-709.0000) .. controls
    (356.3333,-728.3333) and (352.0000,-742.6667) .. (352.0000,-752.0000) ..
    controls (352.0000,-756.6667) and (353.3333,-761.6667) .. (356.0000,-767.0000)
    .. controls (346.6667,-773.6667) and (338.0000,-777.0000) ..
    (330.0000,-777.0000) .. controls (324.6667,-777.0000) and (321.3333,-770.6667)
    .. (320.0000,-758.0000) -- (309.0000,-767.0000) .. controls
    (298.3333,-758.3333) and (286.0000,-754.0000) .. (272.0000,-754.0000) ..
    controls (252.0000,-754.0000) and (230.3333,-770.3333) .. (207.0000,-803.0000)
    -- (207.0000,-802.0000) .. controls (200.3333,-760.6667) and
    (197.0000,-718.3333) .. (197.0000,-675.0000) .. controls (186.3333,-694.3333)
    and (181.0000,-716.3333) .. (181.0000,-741.0000) .. controls
    (181.0000,-748.3333) and (182.3333,-759.3333) .. (185.0000,-774.0000) ..
    controls (188.3333,-789.3333) and (190.0000,-800.6667) .. (190.0000,-808.0000)
    .. controls (190.0000,-810.0000) and (185.6667,-813.6667) ..
    (177.0000,-819.0000) .. controls (168.3333,-813.6667) and (158.0000,-796.3333)
    .. (146.0000,-767.0000) .. controls (138.0000,-747.0000) and
    (130.0000,-727.0000) .. (122.0000,-707.0000) .. controls (127.3333,-738.3333)
    and (141.0000,-782.6667) .. (163.0000,-840.0000) -- (162.0000,-841.0000) ..
    controls (128.0000,-815.0000) and (101.3333,-773.0000) .. (82.0000,-715.0000)
    .. controls (84.0000,-741.0000) and (86.3333,-760.0000) .. (89.0000,-772.0000)
    .. controls (93.6667,-794.0000) and (101.6667,-810.6667) ..
    (113.0000,-822.0000) .. controls (123.6667,-831.3333) and (137.3333,-848.0000)
    .. (154.0000,-872.0000) .. controls (154.6667,-878.0000) and
    (156.3333,-887.3333) .. (159.0000,-900.0000) .. controls (172.3333,-916.0000)
    and (187.6667,-943.0000) .. (205.0000,-981.0000) .. controls
    (207.6667,-997.0000) and (209.3333,-1006.0000) .. (210.0000,-1008.0000) ..
    controls (212.6667,-1014.0000) and (218.6667,-1021.3333) ..
    (228.0000,-1030.0000) .. controls (264.0000,-1062.0000) and
    (282.0000,-1078.3333) .. (282.0000,-1079.0000) .. controls
    (282.0000,-1080.3333) and (280.0000,-1084.6667) .. (276.0000,-1092.0000) ..
    controls (272.6667,-1099.3333) and (271.0000,-1113.3333) ..
    (271.0000,-1134.0000) .. controls (271.0000,-1150.0000) and
    (275.3333,-1173.3333) .. (284.0000,-1204.0000) -- (302.0000,-1204.0000) ..
    controls (306.0000,-1204.0000) and (336.0000,-1179.3333) ..
    (392.0000,-1130.0000) .. controls (402.0000,-1142.6667) and
    (412.3333,-1155.3333) .. (423.0000,-1168.0000) .. controls
    (437.6667,-1186.6667) and (448.6667,-1196.0000) .. (456.0000,-1196.0000) ..
    controls (472.6667,-1196.0000) and (488.0000,-1184.6667) ..
    (502.0000,-1162.0000) .. controls (514.0000,-1141.3333) and
    (520.0000,-1122.0000) .. (520.0000,-1104.0000) .. controls
    (520.0000,-1095.3333) and (519.0000,-1080.6667) .. (517.0000,-1060.0000) ..
    controls (538.3333,-1040.6667) and (568.0000,-1010.3333) ..
    (606.0000,-969.0000) .. controls (610.6667,-955.0000) and (618.6667,-938.6667)
    .. (630.0000,-920.0000) .. controls (631.3333,-919.3333) and
    (637.3333,-917.3333) .. (648.0000,-914.0000) .. controls (669.3333,-908.0000)
    and (694.0000,-891.3333) .. (722.0000,-864.0000) .. controls
    (763.3333,-892.0000) and (834.6667,-916.3333) .. (936.0000,-937.0000) ..
    controls (1024.6667,-955.0000) and (1101.0000,-964.0000) ..
    (1165.0000,-964.0000) .. controls (1179.6667,-964.0000) and
    (1201.0000,-962.0000) .. (1229.0000,-958.0000) .. controls
    (1257.0000,-954.0000) and (1278.3333,-952.0000) .. (1293.0000,-952.0000) ..
    controls (1328.3333,-952.0000) and (1364.6667,-982.0000) ..
    (1402.0000,-1042.0000) .. controls (1436.6667,-1097.3333) and
    (1454.0000,-1144.3333) .. (1454.0000,-1183.0000) .. controls
    (1454.0000,-1223.6667) and (1438.0000,-1262.3333) .. (1406.0000,-1299.0000) ..
    controls (1374.6667,-1336.3333) and (1359.0000,-1367.0000) ..
    (1359.0000,-1391.0000) .. controls (1359.0000,-1409.0000) and
    (1365.0000,-1425.6667) .. (1377.0000,-1441.0000) .. controls
    (1389.0000,-1457.0000) and (1404.0000,-1465.0000) .. (1422.0000,-1465.0000) ..
    controls (1454.6667,-1465.0000) and (1492.0000,-1428.6667) ..
    (1534.0000,-1356.0000) .. controls (1573.3333,-1288.0000) and
    (1593.0000,-1235.6667) .. (1593.0000,-1199.0000) --
    cycle(1567.0000,-1177.0000) .. controls (1567.0000,-1213.6667) and
    (1551.3333,-1265.6667) .. (1520.0000,-1333.0000) .. controls
    (1484.6667,-1407.6667) and (1451.6667,-1445.0000) .. (1421.0000,-1445.0000) ..
    controls (1409.6667,-1445.0000) and (1400.0000,-1439.0000) ..
    (1392.0000,-1427.0000) .. controls (1384.6667,-1415.0000) and
    (1381.0000,-1403.0000) .. (1381.0000,-1391.0000) .. controls
    (1381.0000,-1372.3333) and (1397.0000,-1345.0000) .. (1429.0000,-1309.0000) ..
    controls (1461.0000,-1273.0000) and (1477.0000,-1235.0000) ..
    (1477.0000,-1195.0000) .. controls (1477.0000,-1152.3333) and
    (1469.0000,-1113.6667) .. (1453.0000,-1079.0000) .. controls
    (1438.3333,-1047.6667) and (1417.0000,-1016.3333) .. (1389.0000,-985.0000) ..
    controls (1355.0000,-946.3333) and (1325.0000,-927.0000) ..
    (1299.0000,-927.0000) .. controls (1290.3333,-927.0000) and
    (1278.3333,-928.3333) .. (1263.0000,-931.0000) .. controls
    (1245.0000,-934.3333) and (1233.0000,-936.3333) .. (1227.0000,-937.0000) ..
    controls (1208.3333,-938.3333) and (1187.0000,-939.0000) ..
    (1163.0000,-939.0000) .. controls (1041.0000,-939.0000) and
    (918.3333,-917.3333) .. (795.0000,-874.0000) .. controls (791.6667,-872.6667)
    and (779.0000,-866.6667) .. (757.0000,-856.0000) .. controls
    (741.0000,-847.3333) and (728.3333,-843.0000) .. (719.0000,-843.0000) ..
    controls (719.0000,-843.0000) and (706.6667,-851.0000) .. (682.0000,-867.0000)
    .. controls (657.3333,-883.6667) and (637.6667,-893.6667) ..
    (623.0000,-897.0000) .. controls (617.0000,-858.3333) and (598.0000,-818.0000)
    .. (566.0000,-776.0000) .. controls (534.0000,-734.6667) and
    (500.0000,-706.3333) .. (464.0000,-691.0000) .. controls (452.6667,-686.3333)
    and (439.0000,-680.0000) .. (423.0000,-672.0000) .. controls
    (401.6667,-652.6667) and (391.0000,-623.6667) .. (391.0000,-585.0000) ..
    controls (391.0000,-524.3333) and (429.3333,-463.0000) .. (506.0000,-401.0000)
    .. controls (502.6667,-416.3333) and (501.0000,-426.3333) ..
    (501.0000,-431.0000) .. controls (501.0000,-439.0000) and (504.0000,-446.3333)
    .. (510.0000,-453.0000) -- (518.0000,-449.0000) .. controls
    (530.0000,-420.3333) and (536.0000,-381.6667) .. (536.0000,-333.0000) ..
    controls (536.0000,-232.3333) and (532.0000,-147.6667) .. (524.0000,-79.0000)
    .. controls (522.0000,-59.6667) and (505.6667,-43.3333) .. (475.0000,-30.0000)
    .. controls (444.3333,-16.6667) and (429.0000,-0.3333) .. (429.0000,19.0000)
    .. controls (429.0000,41.0000) and (436.3333,52.0000) .. (451.0000,52.0000) ..
    controls (455.0000,52.0000) and (458.3333,51.3333) .. (461.0000,50.0000) ..
    controls (455.0000,40.0000) and (452.0000,29.6667) .. (452.0000,19.0000) ..
    controls (452.0000,-9.0000) and (469.0000,-29.3333) .. (503.0000,-42.0000) ..
    controls (484.3333,-1.3333) and (475.0000,19.0000) .. (475.0000,19.0000) ..
    controls (475.0000,39.0000) and (479.0000,49.0000) .. (487.0000,49.0000) ..
    controls (487.0000,49.0000) and (493.3333,47.0000) .. (506.0000,43.0000) ..
    controls (503.3333,37.0000) and (502.0000,30.0000) .. (502.0000,22.0000) ..
    controls (502.0000,-2.6667) and (513.0000,-15.0000) .. (535.0000,-15.0000) ..
    controls (544.3333,-15.0000) and (552.0000,-8.6667) .. (558.0000,4.0000) ..
    controls (550.0000,6.6667) and (539.0000,11.3333) .. (525.0000,18.0000) ..
    controls (526.3333,23.3333) and (528.0000,31.3333) .. (530.0000,42.0000) ..
    controls (569.3333,36.6667) and (594.6667,27.0000) .. (606.0000,13.0000) ..
    controls (617.3333,-0.3333) and (623.0000,-25.6667) .. (623.0000,-63.0000) ..
    controls (623.0000,-117.0000) and (640.6667,-176.6667) .. (676.0000,-242.0000)
    .. controls (687.3333,-259.3333) and (698.3333,-276.6667) ..
    (709.0000,-294.0000) .. controls (725.6667,-320.0000) and (734.0000,-336.6667)
    .. (734.0000,-344.0000) .. controls (734.0000,-358.0000) and
    (729.0000,-378.3333) .. (719.0000,-405.0000) .. controls (709.6667,-431.6667)
    and (705.0000,-452.0000) .. (705.0000,-466.0000) .. controls
    (705.0000,-474.0000) and (708.6667,-481.6667) .. (716.0000,-489.0000) ..
    controls (725.3333,-477.0000) and (731.0000,-465.0000) .. (733.0000,-453.0000)
    .. controls (735.0000,-441.6667) and (737.0000,-430.0000) ..
    (739.0000,-418.0000) .. controls (755.6667,-423.3333) and (766.3333,-426.0000)
    .. (771.0000,-426.0000) .. controls (771.0000,-426.0000) and
    (794.6667,-422.6667) .. (842.0000,-416.0000) .. controls (903.3333,-407.3333)
    and (953.0000,-403.0000) .. (991.0000,-403.0000) .. controls
    (1065.0000,-403.0000) and (1120.6667,-418.0000) .. (1158.0000,-448.0000) ..
    controls (1152.6667,-486.0000) and (1150.0000,-502.0000) ..
    (1150.0000,-496.0000) .. controls (1150.0000,-504.0000) and
    (1154.6667,-507.6667) .. (1164.0000,-507.0000) .. controls
    (1192.0000,-395.0000) and (1243.6667,-317.6667) .. (1319.0000,-275.0000) ..
    controls (1351.0000,-257.0000) and (1367.0000,-239.0000) ..
    (1367.0000,-221.0000) .. controls (1367.0000,-214.3333) and
    (1360.0000,-190.6667) .. (1346.0000,-150.0000) .. controls
    (1332.0000,-110.0000) and (1323.0000,-87.0000) .. (1319.0000,-81.0000) ..
    controls (1309.0000,-67.6667) and (1292.6667,-58.6667) .. (1270.0000,-54.0000)
    .. controls (1251.3333,-50.0000) and (1241.3333,-43.3333) ..
    (1240.0000,-34.0000) .. controls (1248.0000,-42.6667) and (1255.6667,-48.0000)
    .. (1263.0000,-50.0000) -- (1289.0000,-40.0000) -- (1269.0000,-40.0000) ..
    controls (1257.0000,-20.0000) and (1251.0000,-7.3333) .. (1251.0000,-2.0000)
    .. controls (1251.0000,6.6667) and (1254.0000,11.0000) .. (1260.0000,11.0000)
    .. controls (1262.6667,11.0000) and (1264.6667,10.6667) .. (1266.0000,10.0000)
    -- (1266.0000,-2.0000) .. controls (1266.0000,-26.6667) and
    (1276.6667,-39.6667) .. (1298.0000,-41.0000) -- (1305.0000,-37.0000) ..
    controls (1292.3333,-20.3333) and (1286.0000,-4.0000) .. (1286.0000,12.0000)
    .. controls (1290.6667,13.3333) and (1294.6667,14.0000) .. (1298.0000,14.0000)
    .. controls (1326.0000,14.0000) and (1348.6667,8.3333) .. (1366.0000,-3.0000)
    .. controls (1373.3333,-7.6667) and (1378.0000,-15.6667) ..
    (1380.0000,-27.0000) .. controls (1383.3333,-45.6667) and (1385.0000,-55.3333)
    .. (1385.0000,-56.0000) .. controls (1390.3333,-70.6667) and
    (1414.6667,-108.0000) .. (1458.0000,-168.0000) .. controls
    (1498.0000,-222.6667) and (1518.0000,-256.6667) .. (1518.0000,-270.0000) ..
    controls (1518.0000,-278.6667) and (1510.0000,-291.3333) ..
    (1494.0000,-308.0000) .. controls (1478.0000,-324.6667) and
    (1470.0000,-341.3333) .. (1470.0000,-358.0000) .. controls
    (1470.0000,-440.6667) and (1475.6667,-502.3333) .. (1487.0000,-543.0000) ..
    controls (1509.6667,-623.6667) and (1521.0000,-674.3333) ..
    (1521.0000,-695.0000) .. controls (1521.0000,-753.0000) and
    (1508.0000,-806.6667) .. (1482.0000,-856.0000) .. controls
    (1469.3333,-880.0000) and (1463.0000,-895.0000) .. (1463.0000,-901.0000) ..
    controls (1463.0000,-904.3333) and (1480.3333,-939.6667) ..
    (1515.0000,-1007.0000) .. controls (1549.6667,-1074.3333) and
    (1567.0000,-1131.0000) .. (1567.0000,-1177.0000) -- cycle(1278.0000,-258.0000)
    .. controls (1278.0000,-267.3333) and (1262.6667,-286.3333) ..
    (1232.0000,-315.0000) .. controls (1201.3333,-343.6667) and
    (1179.0000,-378.3333) .. (1165.0000,-419.0000) .. controls
    (1133.6667,-394.3333) and (1097.6667,-381.6667) .. (1057.0000,-381.0000) ..
    controls (1066.3333,-355.6667) and (1089.3333,-330.6667) ..
    (1126.0000,-306.0000) .. controls (1159.3333,-284.0000) and
    (1176.0000,-265.3333) .. (1176.0000,-250.0000) .. controls
    (1176.0000,-238.0000) and (1171.6667,-213.3333) .. (1163.0000,-176.0000) ..
    controls (1153.6667,-136.6667) and (1146.0000,-115.3333) ..
    (1140.0000,-112.0000) .. controls (1134.6667,-109.3333) and
    (1126.3333,-107.6667) .. (1115.0000,-107.0000) -- (1119.0000,-102.0000) ..
    controls (1119.0000,-102.0000) and (1112.0000,-95.3333) ..
    (1098.0000,-82.0000) .. controls (1090.0000,-74.6667) and (1086.0000,-66.3333)
    .. (1086.0000,-57.0000) .. controls (1086.0000,-53.0000) and
    (1086.6667,-49.6667) .. (1088.0000,-47.0000) -- (1095.0000,-47.0000) ..
    controls (1096.3333,-77.6667) and (1106.3333,-93.0000) .. (1125.0000,-93.0000)
    .. controls (1130.3333,-93.0000) and (1133.6667,-90.0000) ..
    (1135.0000,-84.0000) .. controls (1125.6667,-60.0000) and (1121.0000,-50.0000)
    .. (1121.0000,-54.0000) .. controls (1121.0000,-52.0000) and
    (1121.6667,-49.6667) .. (1123.0000,-47.0000) -- (1144.0000,-47.0000) ..
    controls (1161.3333,-47.0000) and (1173.6667,-50.6667) .. (1181.0000,-58.0000)
    .. controls (1187.0000,-63.3333) and (1204.6667,-96.3333) ..
    (1234.0000,-157.0000) .. controls (1263.3333,-217.6667) and
    (1278.0000,-251.3333) .. (1278.0000,-258.0000) -- cycle(566.0000,-928.0000) ..
    controls (566.0000,-968.6667) and (542.0000,-1010.3333) ..
    (494.0000,-1053.0000) .. controls (496.6667,-1070.3333) and
    (498.0000,-1085.3333) .. (498.0000,-1098.0000) .. controls
    (498.0000,-1110.6667) and (494.0000,-1126.0000) .. (486.0000,-1144.0000) ..
    controls (477.3333,-1165.3333) and (467.6667,-1176.0000) ..
    (457.0000,-1176.0000) .. controls (452.3333,-1176.0000) and
    (440.3333,-1160.6667) .. (421.0000,-1130.0000) .. controls
    (402.3333,-1099.3333) and (385.0000,-1084.0000) .. (369.0000,-1084.0000) ..
    controls (360.3333,-1084.0000) and (355.3333,-1088.0000) ..
    (354.0000,-1096.0000) .. controls (359.3333,-1098.6667) and
    (367.0000,-1104.0000) .. (377.0000,-1112.0000) .. controls
    (350.3333,-1146.6667) and (323.6667,-1168.6667) .. (297.0000,-1178.0000) ..
    controls (296.3333,-1167.3333) and (296.0000,-1161.0000) ..
    (296.0000,-1159.0000) .. controls (296.0000,-1152.3333) and
    (296.6667,-1142.0000) .. (298.0000,-1128.0000) .. controls
    (299.3333,-1114.0000) and (300.0000,-1103.6667) .. (300.0000,-1097.0000) ..
    controls (300.0000,-1067.0000) and (286.6667,-1043.6667) ..
    (260.0000,-1027.0000) .. controls (234.0000,-1011.0000) and
    (221.0000,-994.3333) .. (221.0000,-977.0000) -- (221.0000,-966.0000) ..
    controls (221.0000,-956.0000) and (215.6667,-945.0000) .. (205.0000,-933.0000)
    .. controls (193.0000,-918.3333) and (186.0000,-907.3333) ..
    (184.0000,-900.0000) .. controls (178.0000,-900.6667) and (187.6667,-901.0000)
    .. (213.0000,-901.0000) .. controls (219.6667,-901.0000) and
    (225.0000,-896.0000) .. (229.0000,-886.0000) .. controls (219.0000,-863.3333)
    and (203.3333,-851.0000) .. (182.0000,-849.0000) .. controls
    (196.0000,-829.0000) and (207.6667,-819.3333) .. (217.0000,-820.0000) ..
    controls (218.3333,-820.0000) and (220.0000,-820.3333) .. (222.0000,-821.0000)
    .. controls (224.6667,-821.6667) and (226.6667,-822.0000) ..
    (228.0000,-822.0000) .. controls (232.6667,-822.0000) and (238.6667,-820.0000)
    .. (246.0000,-816.0000) .. controls (253.3333,-812.6667) and
    (259.0000,-811.0000) .. (263.0000,-811.0000) .. controls (270.3333,-811.0000)
    and (276.3333,-813.0000) .. (281.0000,-817.0000) .. controls
    (275.0000,-824.3333) and (266.0000,-835.6667) .. (254.0000,-851.0000) --
    (265.0000,-856.0000) -- (267.0000,-854.0000) .. controls (280.3333,-852.6667)
    and (296.6667,-835.3333) .. (316.0000,-802.0000) .. controls
    (372.0000,-786.6667) and (398.3333,-779.0000) .. (395.0000,-779.0000) ..
    controls (419.6667,-779.0000) and (449.3333,-786.0000) .. (484.0000,-800.0000)
    .. controls (506.6667,-809.3333) and (526.0000,-826.6667) ..
    (542.0000,-852.0000) .. controls (558.0000,-878.0000) and (566.0000,-903.3333)
    .. (566.0000,-928.0000) -- cycle(598.0000,-910.0000) .. controls
    (598.0000,-923.3333) and (596.3333,-933.3333) .. (593.0000,-940.0000) ..
    controls (591.6667,-916.6667) and (585.3333,-894.6667) .. (574.0000,-874.0000)
    .. controls (562.6667,-853.3333) and (551.3333,-833.0000) ..
    (540.0000,-813.0000) .. controls (538.0000,-807.6667) and (534.3333,-800.0000)
    .. (529.0000,-790.0000) .. controls (508.3333,-755.3333) and
    (460.6667,-728.0000) .. (386.0000,-708.0000) -- (386.0000,-698.0000) --
    (395.0000,-695.0000) .. controls (530.3333,-741.6667) and (598.0000,-813.3333)
    .. (598.0000,-910.0000) -- cycle(1103.0000,-106.0000) .. controls
    (1097.0000,-105.3333) and (1089.6667,-101.6667) .. (1081.0000,-95.0000) ..
    controls (1087.0000,-100.3333) and (1094.3333,-104.0000) ..
    (1103.0000,-106.0000) -- cycle(457.0000,-768.0000) .. controls
    (418.3333,-756.6667) and (392.6667,-752.3333) .. (380.0000,-755.0000) --
    (377.0000,-746.0000) -- (381.0000,-744.0000) .. controls (399.0000,-747.3333)
    and (424.3333,-755.3333) .. (457.0000,-768.0000) -- cycle(301.0000,-790.0000)
    -- (296.0000,-797.0000) .. controls (270.6667,-789.6667) and
    (253.3333,-787.0000) .. (244.0000,-789.0000) .. controls (252.6667,-776.3333)
    and (261.0000,-770.0000) .. (269.0000,-770.0000) .. controls
    (281.6667,-770.0000) and (292.3333,-776.6667) .. (301.0000,-790.0000) --
    cycle(513.0000,-336.0000) .. controls (513.0000,-350.6667) and
    (512.3333,-361.0000) .. (511.0000,-367.0000) .. controls (495.0000,-375.6667)
    and (477.0000,-390.6667) .. (457.0000,-412.0000) .. controls
    (453.6667,-333.3333) and (450.0000,-278.0000) .. (446.0000,-246.0000) ..
    controls (436.0000,-175.3333) and (418.3333,-124.6667) .. (393.0000,-94.0000)
    .. controls (388.3333,-88.0000) and (370.6667,-82.0000) .. (340.0000,-76.0000)
    .. controls (320.0000,-72.6667) and (310.0000,-53.3333) .. (310.0000,-18.0000)
    .. controls (310.0000,-14.6667) and (311.3333,-11.6667) .. (314.0000,-9.0000)
    .. controls (318.0000,-29.6667) and (320.6667,-41.6667) .. (322.0000,-45.0000)
    .. controls (327.3333,-55.6667) and (337.0000,-62.6667) .. (351.0000,-66.0000)
    -- (355.0000,-58.0000) .. controls (343.0000,-47.3333) and (337.0000,-34.0000)
    .. (337.0000,-18.0000) .. controls (337.0000,-6.6667) and (340.6667,-1.0000)
    .. (348.0000,-1.0000) .. controls (352.0000,-1.0000) and (360.3333,-3.3333) ..
    (373.0000,-8.0000) .. controls (371.6667,-11.3333) and (371.0000,-15.3333) ..
    (371.0000,-20.0000) .. controls (371.0000,-39.3333) and (379.3333,-53.3333) ..
    (396.0000,-62.0000) .. controls (399.3333,-55.3333) and (401.0000,-49.3333) ..
    (401.0000,-44.0000) .. controls (401.0000,-40.6667) and (400.3333,-36.0000) ..
    (399.0000,-30.0000) .. controls (398.3333,-24.6667) and (398.0000,-20.3333) ..
    (398.0000,-17.0000) .. controls (398.0000,-15.0000) and (398.6667,-12.3333) ..
    (400.0000,-9.0000) -- (411.0000,-9.0000) .. controls (431.0000,-32.3333) and
    (449.3333,-48.0000) .. (466.0000,-56.0000) .. controls (472.0000,-58.6667) and
    (480.0000,-63.3333) .. (490.0000,-70.0000) .. controls (505.3333,-87.3333) and
    (513.0000,-176.0000) .. (513.0000,-336.0000) -- cycle(474.0000,-1057.0000) --
    (467.0000,-1045.0000) .. controls (430.3333,-1053.6667) and
    (412.0000,-1067.3333) .. (412.0000,-1086.0000) .. controls
    (412.0000,-1100.0000) and (417.0000,-1115.6667) .. (427.0000,-1133.0000) ..
    controls (437.0000,-1151.0000) and (448.3333,-1161.3333) ..
    (461.0000,-1164.0000) .. controls (447.6667,-1122.0000) and
    (441.0000,-1103.6667) .. (441.0000,-1109.0000) .. controls
    (441.0000,-1105.0000) and (452.0000,-1087.6667) .. (474.0000,-1057.0000) --
    cycle(365.0000,-963.0000) .. controls (365.0000,-952.3333) and
    (359.6667,-942.3333) .. (349.0000,-933.0000) .. controls (339.0000,-923.6667)
    and (328.6667,-919.0000) .. (318.0000,-919.0000) .. controls
    (313.3333,-919.0000) and (306.6667,-921.3333) .. (298.0000,-926.0000) ..
    controls (289.3333,-930.6667) and (283.0000,-933.0000) .. (279.0000,-933.0000)
    .. controls (275.6667,-933.0000) and (269.6667,-928.6667) ..
    (261.0000,-920.0000) -- (255.0000,-926.0000) .. controls (264.3333,-939.3333)
    and (273.3333,-953.0000) .. (282.0000,-967.0000) .. controls
    (294.0000,-984.3333) and (306.3333,-993.0000) .. (319.0000,-993.0000) ..
    controls (349.6667,-993.0000) and (365.0000,-983.0000) .. (365.0000,-963.0000)
    -- cycle(399.0000,-885.0000) .. controls (352.3333,-888.3333) and
    (329.6667,-890.0000) .. (331.0000,-890.0000) .. controls (321.6667,-890.0000)
    and (307.6667,-885.3333) .. (289.0000,-876.0000) .. controls
    (288.3333,-896.0000) and (303.0000,-906.0000) .. (333.0000,-906.0000) ..
    controls (349.0000,-906.0000) and (371.0000,-899.0000) .. (399.0000,-885.0000)
    -- cycle(320.0000,-969.0000) -- (320.0000,-971.0000) -- (316.0000,-973.0000)
    .. controls (312.0000,-971.0000) and (310.0000,-967.6667) ..
    (310.0000,-963.0000) .. controls (310.0000,-963.0000) and (310.6667,-961.0000)
    .. (312.0000,-957.0000) .. controls (316.6667,-961.0000) and
    (319.3333,-965.0000) .. (320.0000,-969.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F409.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,-1428.0000) ..
    controls (1658.0000,-1364.0000) and (1632.0000,-1278.6667) ..
    (1580.0000,-1172.0000) .. controls (1580.0000,-1165.3333) and
    (1587.6667,-1162.0000) .. (1603.0000,-1162.0000) .. controls
    (1603.0000,-1159.3333) and (1603.3333,-1155.3333) .. (1604.0000,-1150.0000) ..
    controls (1605.3333,-1145.3333) and (1606.0000,-1141.6667) ..
    (1606.0000,-1139.0000) .. controls (1606.0000,-1115.0000) and
    (1589.6667,-1078.6667) .. (1557.0000,-1030.0000) .. controls
    (1557.0000,-1029.3333) and (1557.3333,-1028.0000) .. (1558.0000,-1026.0000) ..
    controls (1549.3333,-1018.6667) and (1542.3333,-1003.6667) ..
    (1537.0000,-981.0000) .. controls (1531.6667,-959.0000) and
    (1518.0000,-941.6667) .. (1496.0000,-929.0000) .. controls
    (1503.3333,-915.0000) and (1507.0000,-905.0000) .. (1507.0000,-899.0000) ..
    controls (1507.0000,-881.6667) and (1497.3333,-865.0000) ..
    (1478.0000,-849.0000) .. controls (1470.0000,-842.3333) and
    (1453.6667,-834.0000) .. (1429.0000,-824.0000) -- (1425.0000,-817.0000) ..
    controls (1429.6667,-810.3333) and (1432.0000,-801.6667) ..
    (1432.0000,-791.0000) .. controls (1432.0000,-765.6667) and
    (1421.3333,-749.3333) .. (1400.0000,-742.0000) .. controls
    (1380.0000,-737.3333) and (1360.0000,-732.6667) .. (1340.0000,-728.0000) ..
    controls (1344.0000,-722.0000) and (1349.0000,-712.6667) ..
    (1355.0000,-700.0000) .. controls (1374.3333,-700.0000) and
    (1396.6667,-703.6667) .. (1422.0000,-711.0000) .. controls
    (1423.3333,-705.6667) and (1424.0000,-700.6667) .. (1424.0000,-696.0000) ..
    controls (1424.0000,-686.6667) and (1421.3333,-672.6667) ..
    (1416.0000,-654.0000) .. controls (1439.3333,-635.3333) and
    (1473.6667,-626.0000) .. (1519.0000,-626.0000) .. controls
    (1515.0000,-615.3333) and (1508.6667,-599.3333) .. (1500.0000,-578.0000) ..
    controls (1509.3333,-572.0000) and (1536.6667,-557.3333) ..
    (1582.0000,-534.0000) .. controls (1575.3333,-523.3333) and
    (1565.0000,-507.6667) .. (1551.0000,-487.0000) .. controls
    (1569.6667,-469.6667) and (1591.3333,-459.6667) .. (1616.0000,-457.0000) --
    (1627.0000,-440.0000) .. controls (1616.3333,-436.0000) and
    (1603.6667,-427.0000) .. (1589.0000,-413.0000) .. controls
    (1600.3333,-396.3333) and (1610.3333,-384.6667) .. (1619.0000,-378.0000) ..
    controls (1635.6667,-364.6667) and (1645.6667,-356.3333) ..
    (1649.0000,-353.0000) .. controls (1645.0000,-344.3333) and
    (1625.3333,-328.0000) .. (1590.0000,-304.0000) .. controls
    (1590.6667,-296.0000) and (1597.3333,-284.0000) .. (1610.0000,-268.0000) ..
    controls (1624.6667,-250.0000) and (1633.3333,-237.6667) ..
    (1636.0000,-231.0000) .. controls (1613.3333,-215.0000) and
    (1591.0000,-202.0000) .. (1569.0000,-192.0000) .. controls
    (1577.6667,-175.3333) and (1588.0000,-160.3333) .. (1600.0000,-147.0000) ..
    controls (1594.0000,-141.0000) and (1588.0000,-137.0000) ..
    (1582.0000,-135.0000) .. controls (1576.0000,-133.0000) and
    (1561.3333,-119.0000) .. (1538.0000,-93.0000) .. controls (1544.0000,-86.3333)
    and (1551.6667,-71.6667) .. (1561.0000,-49.0000) .. controls
    (1518.3333,-42.3333) and (1491.0000,-21.0000) .. (1479.0000,15.0000) ..
    controls (1491.6667,24.3333) and (1501.3333,34.6667) .. (1508.0000,46.0000) ..
    controls (1506.0000,49.3333) and (1492.0000,54.0000) .. (1466.0000,60.0000) ..
    controls (1438.0000,66.6667) and (1417.0000,77.6667) .. (1403.0000,93.0000) ..
    controls (1403.6667,96.3333) and (1405.0000,101.6667) .. (1407.0000,109.0000)
    .. controls (1409.0000,117.0000) and (1410.0000,123.3333) ..
    (1410.0000,128.0000) .. controls (1399.3333,133.3333) and (1394.6667,136.0000)
    .. (1396.0000,136.0000) .. controls (1396.0000,136.0000) and
    (1383.3333,132.3333) .. (1358.0000,125.0000) .. controls (1333.3333,118.3333)
    and (1314.3333,115.0000) .. (1301.0000,115.0000) .. controls
    (1304.3333,115.0000) and (1278.0000,122.6667) .. (1222.0000,138.0000) ..
    controls (1161.3333,154.6667) and (1108.0000,163.0000) .. (1062.0000,163.0000)
    .. controls (1043.3333,163.0000) and (1015.6667,162.0000) ..
    (979.0000,160.0000) .. controls (943.0000,158.0000) and (915.6667,157.0000) ..
    (897.0000,157.0000) .. controls (873.6667,157.0000) and (844.3333,162.3333) ..
    (809.0000,173.0000) .. controls (793.6667,177.6667) and (776.6667,189.0000) ..
    (758.0000,207.0000) .. controls (738.0000,227.0000) and (728.0000,244.3333) ..
    (728.0000,259.0000) .. controls (728.0000,263.6667) and (725.0000,269.3333) ..
    (719.0000,276.0000) .. controls (713.0000,282.6667) and (710.0000,290.6667) ..
    (710.0000,300.0000) .. controls (710.0000,324.0000) and (716.3333,343.6667) ..
    (729.0000,359.0000) .. controls (742.3333,374.3333) and (749.0000,386.3333) ..
    (749.0000,395.0000) .. controls (749.0000,409.0000) and (743.6667,416.0000) ..
    (733.0000,416.0000) .. controls (701.0000,416.0000) and (673.0000,398.3333) ..
    (649.0000,363.0000) .. controls (629.0000,333.6667) and (619.0000,307.0000) ..
    (619.0000,283.0000) .. controls (619.0000,278.3333) and (620.3333,274.3333) ..
    (623.0000,271.0000) .. controls (628.3333,202.3333) and (657.6667,143.6667) ..
    (711.0000,95.0000) .. controls (765.0000,47.0000) and (826.0000,25.0000) ..
    (894.0000,29.0000) .. controls (894.6667,25.6667) and (897.3333,24.0000) ..
    (902.0000,24.0000) .. controls (907.3333,24.0000) and (914.6667,25.3333) ..
    (924.0000,28.0000) .. controls (933.3333,30.6667) and (940.6667,32.0000) ..
    (946.0000,32.0000) .. controls (952.6667,32.0000) and (963.0000,31.0000) ..
    (977.0000,29.0000) .. controls (991.0000,27.6667) and (1001.3333,27.0000) ..
    (1008.0000,27.0000) .. controls (1012.6667,27.0000) and (1019.0000,27.6667) ..
    (1027.0000,29.0000) .. controls (1035.6667,31.0000) and (1042.3333,32.0000) ..
    (1047.0000,32.0000) .. controls (1050.3333,32.0000) and (1055.6667,31.3333) ..
    (1063.0000,30.0000) .. controls (1070.3333,29.3333) and (1076.0000,29.0000) ..
    (1080.0000,29.0000) .. controls (1134.0000,29.0000) and (1185.6667,12.6667) ..
    (1235.0000,-20.0000) .. controls (1258.3333,-35.3333) and (1271.0000,-72.6667)
    .. (1273.0000,-132.0000) -- (1280.0000,-130.0000) -- (1280.0000,-160.0000) ..
    controls (1280.0000,-184.6667) and (1278.6667,-202.6667) ..
    (1276.0000,-214.0000) .. controls (1264.6667,-262.6667) and
    (1234.0000,-291.6667) .. (1184.0000,-301.0000) .. controls
    (1172.0000,-311.0000) and (1155.0000,-316.0000) .. (1133.0000,-316.0000) ..
    controls (1125.6667,-316.0000) and (1114.6667,-314.6667) ..
    (1100.0000,-312.0000) .. controls (1085.3333,-309.3333) and
    (1074.3333,-308.0000) .. (1067.0000,-308.0000) .. controls
    (1064.3333,-308.0000) and (1061.3333,-309.0000) .. (1058.0000,-311.0000) ..
    controls (1054.6667,-313.0000) and (1052.3333,-314.0000) ..
    (1051.0000,-314.0000) .. controls (1048.3333,-314.0000) and
    (1044.0000,-312.6667) .. (1038.0000,-310.0000) .. controls
    (1032.6667,-307.3333) and (1028.3333,-306.0000) .. (1025.0000,-306.0000) ..
    controls (1014.3333,-306.0000) and (998.6667,-307.6667) ..
    (978.0000,-311.0000) .. controls (958.0000,-314.3333) and (942.6667,-316.0000)
    .. (932.0000,-316.0000) .. controls (907.3333,-316.0000) and
    (895.0000,-307.6667) .. (895.0000,-291.0000) .. controls (895.0000,-277.6667)
    and (912.0000,-271.0000) .. (946.0000,-271.0000) .. controls
    (951.3333,-271.0000) and (975.0000,-275.6667) .. (1017.0000,-285.0000) ..
    controls (1029.6667,-269.0000) and (1036.0000,-251.0000) ..
    (1036.0000,-231.0000) .. controls (1036.0000,-213.0000) and
    (1022.0000,-189.0000) .. (994.0000,-159.0000) .. controls (970.0000,-132.3333)
    and (948.0000,-113.3333) .. (928.0000,-102.0000) .. controls
    (918.0000,-94.0000) and (902.3333,-83.6667) .. (881.0000,-71.0000) .. controls
    (847.0000,-64.3333) and (796.3333,-52.3333) .. (729.0000,-35.0000) .. controls
    (716.3333,-35.0000) and (697.3333,-32.6667) .. (672.0000,-28.0000) .. controls
    (660.6667,-24.0000) and (647.0000,-7.3333) .. (631.0000,22.0000) .. controls
    (615.0000,52.0000) and (607.0000,73.6667) .. (607.0000,87.0000) .. controls
    (607.0000,96.3333) and (610.0000,104.3333) .. (616.0000,111.0000) .. controls
    (611.3333,117.0000) and (606.0000,120.0000) .. (600.0000,120.0000) .. controls
    (586.0000,120.0000) and (576.3333,108.6667) .. (571.0000,86.0000) .. controls
    (565.0000,58.6667) and (561.3333,44.3333) .. (560.0000,43.0000) .. controls
    (552.6667,36.3333) and (543.3333,25.6667) .. (532.0000,11.0000) .. controls
    (524.6667,15.0000) and (521.0000,27.0000) .. (521.0000,47.0000) .. controls
    (521.0000,51.0000) and (524.6667,70.0000) .. (532.0000,104.0000) .. controls
    (492.6667,94.0000) and (471.6667,70.3333) .. (469.0000,33.0000) .. controls
    (455.6667,31.0000) and (443.6667,20.3333) .. (433.0000,1.0000) .. controls
    (425.0000,10.3333) and (421.0000,26.3333) .. (421.0000,49.0000) .. controls
    (421.0000,55.6667) and (418.6667,63.0000) .. (414.0000,71.0000) .. controls
    (387.3333,49.0000) and (374.0000,28.0000) .. (374.0000,8.0000) .. controls
    (374.0000,4.6667) and (375.0000,-0.6667) .. (377.0000,-8.0000) .. controls
    (379.6667,-15.3333) and (381.0000,-20.6667) .. (381.0000,-24.0000) .. controls
    (381.0000,-28.0000) and (379.6667,-33.3333) .. (377.0000,-40.0000) .. controls
    (374.3333,-47.3333) and (373.0000,-53.0000) .. (373.0000,-57.0000) .. controls
    (373.0000,-69.0000) and (382.3333,-84.0000) .. (401.0000,-102.0000) ..
    controls (426.3333,-128.0000) and (439.6667,-141.6667) .. (441.0000,-143.0000)
    .. controls (448.3333,-155.6667) and (455.3333,-168.6667) ..
    (462.0000,-182.0000) .. controls (472.0000,-198.0000) and (483.0000,-206.0000)
    .. (495.0000,-206.0000) .. controls (513.0000,-206.0000) and
    (539.3333,-204.6667) .. (574.0000,-202.0000) .. controls (609.3333,-199.3333)
    and (636.0000,-198.0000) .. (654.0000,-198.0000) .. controls
    (678.0000,-198.0000) and (694.6667,-201.0000) .. (704.0000,-207.0000) ..
    controls (702.0000,-213.0000) and (698.0000,-219.6667) .. (692.0000,-227.0000)
    .. controls (678.6667,-226.3333) and (659.3333,-228.6667) ..
    (634.0000,-234.0000) .. controls (628.6667,-236.6667) and (621.3333,-239.6667)
    .. (612.0000,-243.0000) .. controls (608.0000,-241.0000) and
    (600.0000,-236.0000) .. (588.0000,-228.0000) .. controls (569.3333,-216.0000)
    and (529.6667,-209.0000) .. (469.0000,-207.0000) .. controls
    (408.3333,-205.0000) and (368.3333,-198.0000) .. (349.0000,-186.0000) ..
    controls (341.0000,-181.3333) and (329.0000,-165.0000) .. (313.0000,-137.0000)
    .. controls (290.3333,-97.6667) and (279.0000,-73.3333) .. (279.0000,-64.0000)
    .. controls (279.0000,-58.0000) and (280.6667,-45.3333) .. (284.0000,-26.0000)
    .. controls (257.3333,-30.0000) and (242.0000,-41.3333) .. (238.0000,-60.0000)
    .. controls (238.0000,-60.0000) and (238.0000,-67.6667) .. (238.0000,-83.0000)
    .. controls (238.0000,-93.0000) and (232.0000,-106.0000) ..
    (220.0000,-122.0000) .. controls (196.0000,-89.3333) and (184.0000,-61.6667)
    .. (184.0000,-39.0000) .. controls (184.0000,-32.3333) and (189.6667,-20.6667)
    .. (201.0000,-4.0000) .. controls (195.0000,4.0000) and (189.3333,8.0000) ..
    (184.0000,8.0000) .. controls (178.6667,8.0000) and (169.6667,2.6667) ..
    (157.0000,-8.0000) .. controls (145.0000,-18.6667) and (138.0000,-27.0000) ..
    (136.0000,-33.0000) .. controls (134.6667,-36.3333) and (133.6667,-47.6667) ..
    (133.0000,-67.0000) .. controls (132.3333,-80.3333) and (127.3333,-90.0000) ..
    (118.0000,-96.0000) .. controls (104.0000,-86.6667) and (97.0000,-71.6667) ..
    (97.0000,-51.0000) .. controls (97.0000,-48.3333) and (99.3333,-43.0000) ..
    (104.0000,-35.0000) .. controls (78.0000,-35.6667) and (63.0000,-53.6667) ..
    (59.0000,-89.0000) .. controls (59.0000,-86.3333) and (59.0000,-112.0000) ..
    (59.0000,-166.0000) .. controls (78.3333,-193.3333) and (108.6667,-233.6667)
    .. (150.0000,-287.0000) .. controls (155.3333,-289.0000) and
    (160.6667,-290.0000) .. (166.0000,-290.0000) .. controls (170.6667,-290.0000)
    and (177.3333,-289.0000) .. (186.0000,-287.0000) .. controls
    (194.6667,-285.0000) and (200.6667,-283.6667) .. (204.0000,-283.0000) ..
    controls (231.3333,-280.3333) and (261.3333,-279.0000) .. (294.0000,-279.0000)
    .. controls (312.6667,-279.0000) and (329.0000,-285.3333) ..
    (343.0000,-298.0000) .. controls (331.0000,-310.0000) and (318.0000,-336.0000)
    .. (304.0000,-376.0000) .. controls (290.6667,-416.0000) and
    (284.0000,-445.6667) .. (284.0000,-465.0000) .. controls (284.0000,-508.3333)
    and (297.3333,-530.0000) .. (324.0000,-530.0000) .. controls
    (328.6667,-530.0000) and (336.3333,-528.6667) .. (347.0000,-526.0000) ..
    controls (347.0000,-529.3333) and (346.6667,-535.0000) .. (346.0000,-543.0000)
    .. controls (346.0000,-550.3333) and (346.0000,-556.0000) ..
    (346.0000,-560.0000) .. controls (346.0000,-564.6667) and (351.0000,-587.0000)
    .. (361.0000,-627.0000) .. controls (350.3333,-622.3333) and
    (342.0000,-617.6667) .. (336.0000,-613.0000) -- (336.0000,-609.0000) ..
    controls (336.0000,-602.3333) and (338.0000,-591.0000) .. (342.0000,-575.0000)
    -- (319.0000,-575.0000) -- (304.0000,-590.0000) .. controls
    (299.3333,-581.3333) and (298.0000,-568.3333) .. (300.0000,-551.0000) ..
    controls (276.0000,-556.3333) and (264.0000,-567.3333) .. (264.0000,-584.0000)
    .. controls (264.0000,-586.0000) and (264.3333,-588.3333) ..
    (265.0000,-591.0000) .. controls (265.6667,-594.3333) and (266.0000,-597.0000)
    .. (266.0000,-599.0000) .. controls (266.0000,-599.6667) and
    (265.6667,-601.3333) .. (265.0000,-604.0000) .. controls (258.3333,-615.3333)
    and (255.0000,-622.3333) .. (255.0000,-625.0000) .. controls
    (255.0000,-653.0000) and (265.6667,-674.0000) .. (287.0000,-688.0000) ..
    controls (293.6667,-692.6667) and (304.3333,-706.3333) .. (319.0000,-729.0000)
    .. controls (330.3333,-746.3333) and (343.6667,-755.0000) ..
    (359.0000,-755.0000) .. controls (370.3333,-755.0000) and (385.3333,-747.6667)
    .. (404.0000,-733.0000) .. controls (432.6667,-772.3333) and
    (473.0000,-833.3333) .. (525.0000,-916.0000) .. controls (535.6667,-947.3333)
    and (553.0000,-994.0000) .. (577.0000,-1056.0000) -- (576.0000,-1061.0000) ..
    controls (568.0000,-1051.6667) and (556.0000,-1029.0000) ..
    (540.0000,-993.0000) .. controls (527.3333,-964.3333) and (511.6667,-943.3333)
    .. (493.0000,-930.0000) .. controls (461.6667,-908.0000) and
    (436.6667,-897.0000) .. (418.0000,-897.0000) .. controls (413.3333,-897.0000)
    and (409.0000,-898.0000) .. (405.0000,-900.0000) .. controls
    (381.0000,-852.0000) and (360.3333,-819.3333) .. (343.0000,-802.0000) ..
    controls (316.3333,-774.6667) and (281.3333,-761.0000) .. (238.0000,-761.0000)
    .. controls (223.3333,-761.0000) and (209.3333,-767.6667) ..
    (196.0000,-781.0000) .. controls (183.3333,-795.0000) and (177.0000,-809.3333)
    .. (177.0000,-824.0000) .. controls (177.0000,-840.0000) and
    (182.6667,-855.6667) .. (194.0000,-871.0000) .. controls (205.3333,-886.3333)
    and (218.6667,-894.0000) .. (234.0000,-894.0000) .. controls
    (229.3333,-894.0000) and (240.3333,-889.3333) .. (267.0000,-880.0000) ..
    controls (264.3333,-874.6667) and (256.6667,-867.6667) .. (244.0000,-859.0000)
    .. controls (234.0000,-852.3333) and (229.0000,-845.3333) ..
    (229.0000,-838.0000) .. controls (229.0000,-826.0000) and (236.0000,-820.0000)
    .. (250.0000,-820.0000) .. controls (267.3333,-820.0000) and
    (282.6667,-837.0000) .. (296.0000,-871.0000) .. controls (304.6667,-895.6667)
    and (313.0000,-920.3333) .. (321.0000,-945.0000) .. controls
    (325.0000,-953.6667) and (335.3333,-969.3333) .. (352.0000,-992.0000) ..
    controls (349.3333,-992.6667) and (345.6667,-993.0000) .. (341.0000,-993.0000)
    .. controls (327.0000,-993.0000) and (320.0000,-977.3333) ..
    (320.0000,-946.0000) .. controls (296.0000,-951.3333) and (284.0000,-963.0000)
    .. (284.0000,-981.0000) .. controls (284.0000,-984.3333) and
    (284.6667,-988.6667) .. (286.0000,-994.0000) .. controls (287.3333,-1000.0000)
    and (288.0000,-1004.6667) .. (288.0000,-1008.0000) .. controls
    (265.3333,-1019.3333) and (254.0000,-1040.3333) .. (254.0000,-1071.0000) ..
    controls (254.0000,-1087.0000) and (264.0000,-1095.0000) ..
    (284.0000,-1095.0000) .. controls (288.0000,-1095.0000) and
    (293.6667,-1093.0000) .. (301.0000,-1089.0000) .. controls
    (309.0000,-1085.6667) and (314.6667,-1084.0000) .. (318.0000,-1084.0000) ..
    controls (326.6667,-1084.0000) and (343.3333,-1104.6667) ..
    (368.0000,-1146.0000) .. controls (351.3333,-1157.3333) and
    (341.3333,-1165.3333) .. (338.0000,-1170.0000) .. controls
    (335.3333,-1174.6667) and (334.0000,-1186.6667) .. (334.0000,-1206.0000) ..
    controls (334.0000,-1224.0000) and (340.0000,-1241.6667) ..
    (352.0000,-1259.0000) -- (367.0000,-1259.0000) -- (375.0000,-1245.0000) ..
    controls (401.6667,-1253.6667) and (415.0000,-1264.3333) ..
    (415.0000,-1277.0000) .. controls (403.6667,-1284.3333) and
    (396.6667,-1291.6667) .. (394.0000,-1299.0000) .. controls
    (391.3333,-1306.3333) and (386.6667,-1318.0000) .. (380.0000,-1334.0000) ..
    controls (364.6667,-1363.3333) and (357.0000,-1382.0000) ..
    (357.0000,-1390.0000) .. controls (357.0000,-1384.6667) and
    (358.0000,-1393.3333) .. (360.0000,-1416.0000) -- (378.0000,-1416.0000) ..
    controls (379.3333,-1409.3333) and (382.3333,-1400.0000) ..
    (387.0000,-1388.0000) .. controls (391.6667,-1379.3333) and
    (404.3333,-1368.6667) .. (425.0000,-1356.0000) .. controls
    (446.3333,-1344.0000) and (461.6667,-1338.0000) .. (471.0000,-1338.0000) ..
    controls (474.3333,-1338.0000) and (476.6667,-1344.0000) ..
    (478.0000,-1356.0000) .. controls (480.0000,-1371.3333) and
    (481.0000,-1379.0000) .. (481.0000,-1379.0000) .. controls
    (483.0000,-1384.3333) and (496.6667,-1407.3333) .. (522.0000,-1448.0000) ..
    controls (532.0000,-1446.6667) and (539.0000,-1441.3333) ..
    (543.0000,-1432.0000) .. controls (549.0000,-1418.6667) and
    (553.0000,-1411.0000) .. (555.0000,-1409.0000) .. controls
    (561.6667,-1412.3333) and (584.3333,-1428.6667) .. (623.0000,-1458.0000) ..
    controls (630.3333,-1435.3333) and (634.0000,-1417.0000) ..
    (634.0000,-1403.0000) .. controls (650.6667,-1407.6667) and
    (674.3333,-1414.0000) .. (705.0000,-1422.0000) .. controls
    (689.6667,-1410.6667) and (682.0000,-1404.0000) .. (682.0000,-1402.0000) ..
    controls (682.0000,-1398.0000) and (683.3333,-1391.3333) ..
    (686.0000,-1382.0000) .. controls (691.3333,-1387.3333) and
    (702.3333,-1395.3333) .. (719.0000,-1406.0000) -- (719.0000,-1389.0000) ..
    controls (719.0000,-1379.6667) and (718.3333,-1373.0000) ..
    (717.0000,-1369.0000) .. controls (724.3333,-1370.3333) and
    (742.0000,-1377.0000) .. (770.0000,-1389.0000) .. controls
    (774.6667,-1385.6667) and (777.0000,-1380.3333) .. (777.0000,-1373.0000) ..
    controls (777.0000,-1376.3333) and (772.3333,-1365.3333) ..
    (763.0000,-1340.0000) .. controls (767.0000,-1338.6667) and
    (772.0000,-1338.0000) .. (778.0000,-1338.0000) .. controls
    (784.0000,-1338.0000) and (793.0000,-1339.0000) .. (805.0000,-1341.0000) ..
    controls (817.0000,-1343.6667) and (826.0000,-1345.0000) ..
    (832.0000,-1345.0000) .. controls (837.3333,-1345.0000) and
    (840.0000,-1341.0000) .. (840.0000,-1333.0000) .. controls
    (840.0000,-1329.6667) and (836.6667,-1324.6667) .. (830.0000,-1318.0000) ..
    controls (827.3333,-1315.3333) and (821.3333,-1302.3333) ..
    (812.0000,-1279.0000) .. controls (820.6667,-1268.3333) and
    (850.0000,-1258.6667) .. (900.0000,-1250.0000) .. controls
    (892.0000,-1232.0000) and (878.0000,-1213.0000) .. (858.0000,-1193.0000) ..
    controls (859.3333,-1193.0000) and (861.3333,-1192.6667) ..
    (864.0000,-1192.0000) .. controls (868.6667,-1192.0000) and
    (875.6667,-1195.3333) .. (885.0000,-1202.0000) .. controls
    (932.3333,-1235.3333) and (956.0000,-1285.0000) .. (956.0000,-1351.0000) ..
    controls (956.0000,-1391.0000) and (948.6667,-1427.6667) ..
    (934.0000,-1461.0000) .. controls (916.6667,-1494.3333) and
    (899.6667,-1527.3333) .. (883.0000,-1560.0000) .. controls
    (883.0000,-1565.3333) and (885.6667,-1571.3333) .. (891.0000,-1578.0000) ..
    controls (897.0000,-1578.0000) and (902.0000,-1576.3333) ..
    (906.0000,-1573.0000) .. controls (933.3333,-1549.0000) and
    (967.3333,-1502.0000) .. (1008.0000,-1432.0000) .. controls
    (1027.3333,-1398.6667) and (1038.3333,-1366.0000) .. (1041.0000,-1334.0000) ..
    controls (1042.3333,-1318.6667) and (1049.3333,-1304.0000) ..
    (1062.0000,-1290.0000) .. controls (1074.6667,-1276.6667) and
    (1081.0000,-1261.3333) .. (1081.0000,-1244.0000) .. controls
    (1081.0000,-1236.6667) and (1078.0000,-1226.0000) .. (1072.0000,-1212.0000) ..
    controls (1089.3333,-1203.3333) and (1097.0000,-1199.0000) ..
    (1095.0000,-1199.0000) .. controls (1101.0000,-1199.0000) and
    (1109.3333,-1200.0000) .. (1120.0000,-1202.0000) .. controls
    (1131.3333,-1204.0000) and (1140.0000,-1205.0000) .. (1146.0000,-1205.0000) ..
    controls (1166.0000,-1205.0000) and (1194.6667,-1199.6667) ..
    (1232.0000,-1189.0000) .. controls (1270.0000,-1178.3333) and
    (1299.0000,-1173.0000) .. (1319.0000,-1173.0000) .. controls
    (1405.6667,-1173.0000) and (1484.6667,-1222.0000) .. (1556.0000,-1320.0000) ..
    controls (1602.0000,-1382.6667) and (1626.0000,-1438.0000) ..
    (1628.0000,-1486.0000) .. controls (1648.0000,-1479.3333) and
    (1658.0000,-1460.0000) .. (1658.0000,-1428.0000) --
    cycle(1626.0000,-1362.0000) -- (1617.0000,-1345.0000) --
    (1617.0000,-1336.0000) .. controls (1600.3333,-1304.0000) and
    (1583.3333,-1272.0000) .. (1566.0000,-1240.0000) .. controls
    (1545.3333,-1204.0000) and (1524.0000,-1175.3333) .. (1502.0000,-1154.0000) ..
    controls (1535.3333,-1167.3333) and (1556.3333,-1180.3333) ..
    (1565.0000,-1193.0000) .. controls (1591.6667,-1232.3333) and
    (1612.0000,-1288.6667) .. (1626.0000,-1362.0000) --
    cycle(1578.0000,-1122.0000) .. controls (1578.0000,-1144.0000) and
    (1573.0000,-1155.0000) .. (1563.0000,-1155.0000) .. controls
    (1559.0000,-1155.0000) and (1538.0000,-1144.0000) .. (1500.0000,-1122.0000) --
    (1497.0000,-1132.0000) .. controls (1476.3333,-1119.3333) and
    (1443.6667,-1106.6667) .. (1399.0000,-1094.0000) .. controls
    (1395.0000,-1094.0000) and (1389.3333,-1093.0000) .. (1382.0000,-1091.0000) ..
    controls (1374.0000,-1085.0000) and (1369.0000,-1082.0000) ..
    (1367.0000,-1082.0000) -- (1270.0000,-1082.0000) .. controls
    (1244.0000,-1082.0000) and (1225.6667,-1085.0000) .. (1215.0000,-1091.0000) ..
    controls (1204.3333,-1097.0000) and (1199.3333,-1100.0000) ..
    (1200.0000,-1100.0000) .. controls (1198.6667,-1100.0000) and
    (1194.0000,-1098.3333) .. (1186.0000,-1095.0000) .. controls
    (1174.6667,-1094.3333) and (1157.6667,-1092.6667) .. (1135.0000,-1090.0000) ..
    controls (1132.3333,-1086.0000) and (1127.3333,-1080.6667) ..
    (1120.0000,-1074.0000) .. controls (1113.3333,-1068.0000) and
    (1101.6667,-1044.6667) .. (1085.0000,-1004.0000) -- (1088.0000,-1004.0000) ..
    controls (1104.0000,-1004.0000) and (1130.0000,-1009.0000) ..
    (1166.0000,-1019.0000) .. controls (1202.6667,-1029.6667) and
    (1230.6667,-1035.0000) .. (1250.0000,-1035.0000) .. controls
    (1242.6667,-1035.0000) and (1247.6667,-1032.3333) .. (1265.0000,-1027.0000) ..
    controls (1284.3333,-1027.0000) and (1313.3333,-1026.3333) ..
    (1352.0000,-1025.0000) .. controls (1390.6667,-1024.3333) and
    (1419.6667,-1024.0000) .. (1439.0000,-1024.0000) .. controls
    (1495.6667,-1024.0000) and (1533.3333,-1038.6667) .. (1552.0000,-1068.0000) ..
    controls (1569.3333,-1095.3333) and (1578.0000,-1113.3333) ..
    (1578.0000,-1122.0000) -- cycle(1520.0000,-1012.0000) --
    (1520.0000,-1013.0000) .. controls (1504.6667,-1008.3333) and
    (1480.3333,-1006.0000) .. (1447.0000,-1006.0000) .. controls
    (1443.0000,-1006.0000) and (1437.0000,-1004.3333) .. (1429.0000,-1001.0000) ..
    controls (1421.6667,-997.6667) and (1415.3333,-996.0000) ..
    (1410.0000,-996.0000) .. controls (1404.0000,-996.0000) and
    (1395.3333,-996.6667) .. (1384.0000,-998.0000) .. controls
    (1372.6667,-1000.0000) and (1364.0000,-1001.0000) .. (1358.0000,-1001.0000) ..
    controls (1356.6667,-1001.0000) and (1354.3333,-1000.0000) ..
    (1351.0000,-998.0000) .. controls (1348.3333,-996.6667) and
    (1346.0000,-996.0000) .. (1344.0000,-996.0000) .. controls
    (1331.3333,-996.0000) and (1312.3333,-998.6667) .. (1287.0000,-1004.0000) ..
    controls (1262.3333,-1009.3333) and (1243.6667,-1012.0000) ..
    (1231.0000,-1012.0000) .. controls (1213.6667,-1012.0000) and
    (1187.6667,-1007.0000) .. (1153.0000,-997.0000) .. controls
    (1119.0000,-987.0000) and (1093.0000,-982.3333) .. (1075.0000,-983.0000) ..
    controls (1069.6667,-965.6667) and (1064.3333,-950.0000) ..
    (1059.0000,-936.0000) .. controls (1089.6667,-946.0000) and
    (1117.3333,-951.0000) .. (1142.0000,-951.0000) .. controls
    (1170.0000,-951.0000) and (1212.0000,-948.0000) .. (1268.0000,-942.0000) ..
    controls (1324.6667,-936.0000) and (1367.0000,-933.0000) ..
    (1395.0000,-933.0000) -- (1407.0000,-933.0000) .. controls
    (1482.3333,-933.0000) and (1520.0000,-959.3333) .. (1520.0000,-1012.0000) --
    cycle(1018.0000,-1295.0000) .. controls (1018.0000,-1354.3333) and
    (999.3333,-1409.0000) .. (962.0000,-1459.0000) .. controls
    (973.3333,-1420.3333) and (979.0000,-1382.6667) .. (979.0000,-1346.0000) ..
    controls (979.0000,-1262.0000) and (948.0000,-1205.0000) ..
    (886.0000,-1175.0000) .. controls (896.0000,-1169.6667) and
    (908.0000,-1163.0000) .. (922.0000,-1155.0000) .. controls
    (909.3333,-1140.3333) and (896.3333,-1127.3333) .. (883.0000,-1116.0000) ..
    controls (931.6667,-1138.0000) and (965.3333,-1160.0000) ..
    (984.0000,-1182.0000) .. controls (1006.6667,-1208.6667) and
    (1018.0000,-1246.3333) .. (1018.0000,-1295.0000) --
    cycle(1073.0000,-1184.0000) .. controls (1066.3333,-1187.3333) and
    (1060.3333,-1189.0000) .. (1055.0000,-1189.0000) .. controls
    (1046.3333,-1189.0000) and (1035.0000,-1168.6667) .. (1021.0000,-1128.0000) ..
    controls (1023.6667,-1135.3333) and (1029.3333,-1145.3333) ..
    (1038.0000,-1158.0000) .. controls (1046.0000,-1163.3333) and
    (1057.6667,-1172.0000) .. (1073.0000,-1184.0000) -- cycle(1481.0000,-898.0000)
    .. controls (1481.0000,-911.3333) and (1474.3333,-918.0000) ..
    (1461.0000,-918.0000) .. controls (1456.3333,-918.0000) and
    (1449.0000,-916.6667) .. (1439.0000,-914.0000) .. controls
    (1429.6667,-911.3333) and (1422.6667,-910.0000) .. (1418.0000,-910.0000) ..
    controls (1414.6667,-910.0000) and (1410.0000,-910.6667) ..
    (1404.0000,-912.0000) .. controls (1398.6667,-914.0000) and
    (1394.3333,-915.0000) .. (1391.0000,-915.0000) .. controls
    (1387.0000,-915.0000) and (1381.3333,-914.0000) .. (1374.0000,-912.0000) ..
    controls (1367.3333,-910.6667) and (1362.0000,-910.0000) ..
    (1358.0000,-910.0000) .. controls (1354.6667,-910.0000) and
    (1329.3333,-913.3333) .. (1282.0000,-920.0000) .. controls
    (1244.0000,-925.3333) and (1205.6667,-928.0000) .. (1167.0000,-928.0000) ..
    controls (1104.3333,-928.0000) and (1065.3333,-921.6667) ..
    (1050.0000,-909.0000) .. controls (1044.6667,-904.3333) and
    (1035.0000,-888.0000) .. (1021.0000,-860.0000) -- (1030.0000,-860.0000) ..
    controls (1036.6667,-860.0000) and (1048.3333,-861.6667) ..
    (1065.0000,-865.0000) .. controls (1081.6667,-868.3333) and
    (1095.0000,-870.0000) .. (1105.0000,-870.0000) -- (1211.0000,-870.0000) ..
    controls (1236.3333,-870.0000) and (1269.0000,-865.0000) ..
    (1309.0000,-855.0000) .. controls (1349.0000,-845.6667) and
    (1379.0000,-841.0000) .. (1399.0000,-841.0000) .. controls
    (1411.6667,-841.0000) and (1428.3333,-847.3333) .. (1449.0000,-860.0000) ..
    controls (1470.3333,-873.3333) and (1481.0000,-886.0000) ..
    (1481.0000,-898.0000) -- cycle(1055.0000,-1245.0000) .. controls
    (1055.0000,-1259.0000) and (1050.6667,-1269.6667) .. (1042.0000,-1277.0000) ..
    controls (1038.0000,-1195.0000) and (994.3333,-1136.6667) ..
    (911.0000,-1102.0000) -- (929.0000,-1094.0000) -- (929.0000,-1082.0000) ..
    controls (917.6667,-1069.3333) and (904.6667,-1056.6667) ..
    (890.0000,-1044.0000) .. controls (958.6667,-1076.0000) and
    (995.3333,-1107.3333) .. (1000.0000,-1138.0000) .. controls
    (1000.0000,-1138.6667) and (1000.3333,-1143.6667) .. (1001.0000,-1153.0000) ..
    controls (1001.0000,-1156.3333) and (1010.0000,-1169.0000) ..
    (1028.0000,-1191.0000) .. controls (1046.0000,-1213.6667) and
    (1055.0000,-1231.6667) .. (1055.0000,-1245.0000) --
    cycle(1578.0000,-1310.0000) .. controls (1558.0000,-1282.6667) and
    (1542.6667,-1262.6667) .. (1532.0000,-1250.0000) .. controls
    (1509.3333,-1222.6667) and (1491.6667,-1207.0000) .. (1479.0000,-1203.0000) ..
    controls (1474.3333,-1202.3333) and (1466.3333,-1198.3333) ..
    (1455.0000,-1191.0000) .. controls (1449.0000,-1184.3333) and
    (1436.6667,-1176.0000) .. (1418.0000,-1166.0000) .. controls
    (1377.3333,-1154.0000) and (1341.3333,-1148.0000) .. (1310.0000,-1148.0000) ..
    controls (1313.3333,-1148.0000) and (1307.6667,-1151.0000) ..
    (1293.0000,-1157.0000) .. controls (1291.6667,-1157.6667) and
    (1279.6667,-1158.0000) .. (1257.0000,-1158.0000) .. controls
    (1245.6667,-1158.0000) and (1230.3333,-1162.3333) .. (1211.0000,-1171.0000) ..
    controls (1192.3333,-1179.6667) and (1177.6667,-1184.0000) ..
    (1167.0000,-1184.0000) .. controls (1115.6667,-1184.0000) and
    (1073.0000,-1161.6667) .. (1039.0000,-1117.0000) .. controls
    (1017.0000,-1088.3333) and (993.3333,-1040.0000) .. (968.0000,-972.0000) ..
    controls (940.6667,-898.0000) and (920.3333,-850.3333) .. (907.0000,-829.0000)
    .. controls (899.0000,-828.3333) and (889.3333,-817.0000) ..
    (878.0000,-795.0000) .. controls (872.0000,-783.6667) and (858.3333,-771.3333)
    .. (837.0000,-758.0000) .. controls (823.6667,-750.0000) and
    (813.0000,-743.6667) .. (805.0000,-739.0000) .. controls (791.0000,-734.3333)
    and (777.0000,-729.3333) .. (763.0000,-724.0000) .. controls
    (741.0000,-716.6667) and (730.0000,-710.0000) .. (730.0000,-704.0000) ..
    controls (730.0000,-700.0000) and (732.6667,-679.6667) .. (738.0000,-643.0000)
    .. controls (768.6667,-639.0000) and (779.3333,-637.0000) ..
    (770.0000,-637.0000) .. controls (802.0000,-637.0000) and (848.3333,-670.3333)
    .. (909.0000,-737.0000) .. controls (965.0000,-799.0000) and
    (998.6667,-848.0000) .. (1010.0000,-884.0000) .. controls
    (1010.6667,-888.0000) and (1012.0000,-894.0000) .. (1014.0000,-902.0000) ..
    controls (1022.0000,-929.3333) and (1049.6667,-987.6667) ..
    (1097.0000,-1077.0000) .. controls (1111.0000,-1103.0000) and
    (1124.0000,-1117.3333) .. (1136.0000,-1120.0000) .. controls
    (1138.6667,-1120.6667) and (1145.3333,-1121.0000) .. (1156.0000,-1121.0000) ..
    controls (1188.0000,-1121.0000) and (1211.6667,-1119.6667) ..
    (1227.0000,-1117.0000) .. controls (1230.3333,-1116.3333) and
    (1237.6667,-1113.6667) .. (1249.0000,-1109.0000) .. controls
    (1261.0000,-1105.0000) and (1268.0000,-1103.0000) .. (1270.0000,-1103.0000) ..
    controls (1286.6667,-1103.0000) and (1311.3333,-1103.6667) ..
    (1344.0000,-1105.0000) .. controls (1439.3333,-1109.0000) and
    (1517.3333,-1177.3333) .. (1578.0000,-1310.0000) -- cycle(716.0000,-1365.0000)
    -- (715.0000,-1365.0000) -- (714.0000,-1363.0000) -- (716.0000,-1365.0000) --
    cycle(805.0000,-1317.0000) -- (785.0000,-1317.0000) .. controls
    (781.6667,-1317.0000) and (776.6667,-1316.3333) .. (770.0000,-1315.0000) ..
    controls (763.3333,-1314.3333) and (758.0000,-1314.0000) ..
    (754.0000,-1314.0000) .. controls (746.6667,-1304.0000) and
    (735.6667,-1288.3333) .. (721.0000,-1267.0000) .. controls
    (725.0000,-1262.3333) and (730.6667,-1255.6667) .. (738.0000,-1247.0000) ..
    controls (776.0000,-1265.0000) and (798.3333,-1288.3333) ..
    (805.0000,-1317.0000) -- cycle(865.0000,-1233.0000) .. controls
    (819.6667,-1249.0000) and (795.6667,-1257.0000) .. (793.0000,-1257.0000) ..
    controls (793.6667,-1257.0000) and (778.6667,-1249.0000) ..
    (748.0000,-1233.0000) .. controls (754.0000,-1221.0000) and
    (763.3333,-1203.6667) .. (776.0000,-1181.0000) .. controls
    (804.6667,-1185.0000) and (822.3333,-1189.3333) .. (829.0000,-1194.0000) ..
    controls (841.0000,-1207.3333) and (853.0000,-1220.3333) ..
    (865.0000,-1233.0000) -- cycle(745.0000,-1357.0000) .. controls
    (718.3333,-1349.0000) and (702.0000,-1342.6667) .. (696.0000,-1338.0000) ..
    controls (690.0000,-1334.0000) and (680.3333,-1320.0000) ..
    (667.0000,-1296.0000) .. controls (683.6667,-1284.0000) and
    (695.0000,-1278.0000) .. (701.0000,-1278.0000) .. controls
    (715.0000,-1278.0000) and (729.6667,-1304.3333) .. (745.0000,-1357.0000) --
    cycle(660.0000,-1362.0000) .. controls (660.0000,-1362.0000) and
    (660.0000,-1368.6667) .. (660.0000,-1382.0000) .. controls
    (660.0000,-1383.3333) and (659.6667,-1385.3333) .. (659.0000,-1388.0000) ..
    controls (652.3333,-1386.6667) and (641.6667,-1373.0000) ..
    (627.0000,-1347.0000) .. controls (635.6667,-1351.6667) and
    (646.6667,-1356.6667) .. (660.0000,-1362.0000) -- cycle(1550.0000,-525.0000)
    .. controls (1535.3333,-533.0000) and (1521.0000,-540.6667) ..
    (1507.0000,-548.0000) .. controls (1490.3333,-557.3333) and
    (1474.6667,-562.0000) .. (1460.0000,-562.0000) .. controls
    (1450.0000,-562.0000) and (1434.3333,-559.0000) .. (1413.0000,-553.0000) ..
    controls (1423.0000,-540.3333) and (1437.3333,-520.6667) ..
    (1456.0000,-494.0000) -- (1469.0000,-493.0000) .. controls
    (1476.3333,-492.3333) and (1486.0000,-492.6667) .. (1498.0000,-494.0000) ..
    controls (1512.6667,-495.3333) and (1522.6667,-496.0000) ..
    (1528.0000,-496.0000) .. controls (1540.0000,-508.6667) and
    (1547.3333,-518.3333) .. (1550.0000,-525.0000) -- cycle(1489.0000,-594.0000)
    -- (1489.0000,-607.0000) .. controls (1419.6667,-625.6667) and
    (1387.6667,-635.0000) .. (1393.0000,-635.0000) .. controls
    (1384.3333,-635.0000) and (1361.3333,-622.6667) .. (1324.0000,-598.0000) ..
    controls (1369.3333,-577.3333) and (1394.3333,-567.0000) ..
    (1399.0000,-567.0000) .. controls (1390.3333,-567.0000) and
    (1397.0000,-570.0000) .. (1419.0000,-576.0000) .. controls
    (1432.3333,-577.3333) and (1445.6667,-578.3333) .. (1459.0000,-579.0000) ..
    controls (1479.0000,-581.6667) and (1489.0000,-586.6667) ..
    (1489.0000,-594.0000) -- cycle(1411.0000,-785.0000) .. controls
    (1411.0000,-787.0000) and (1408.0000,-791.6667) .. (1402.0000,-799.0000) ..
    controls (1396.6667,-807.0000) and (1394.3333,-813.3333) ..
    (1395.0000,-818.0000) -- (1387.0000,-818.0000) .. controls
    (1368.3333,-818.0000) and (1343.3333,-821.3333) .. (1312.0000,-828.0000) ..
    controls (1274.6667,-836.0000) and (1250.0000,-840.6667) ..
    (1238.0000,-842.0000) .. controls (1238.0000,-842.0000) and
    (1216.6667,-842.0000) .. (1174.0000,-842.0000) .. controls
    (1170.0000,-842.0000) and (1163.6667,-843.3333) .. (1155.0000,-846.0000) ..
    controls (1147.0000,-848.6667) and (1140.6667,-850.0000) ..
    (1136.0000,-850.0000) .. controls (1074.6667,-850.0000) and
    (1033.6667,-845.0000) .. (1013.0000,-835.0000) .. controls
    (1009.6667,-833.0000) and (1002.0000,-823.3333) .. (990.0000,-806.0000) ..
    controls (1039.3333,-804.0000) and (1081.6667,-798.0000) ..
    (1117.0000,-788.0000) .. controls (1141.6667,-776.6667) and
    (1179.6667,-764.3333) .. (1231.0000,-751.0000) .. controls
    (1237.0000,-750.3333) and (1248.6667,-748.6667) .. (1266.0000,-746.0000) ..
    controls (1281.3333,-743.3333) and (1293.3333,-742.0000) ..
    (1302.0000,-742.0000) .. controls (1314.6667,-742.0000) and
    (1335.0000,-746.6667) .. (1363.0000,-756.0000) .. controls
    (1395.0000,-766.6667) and (1411.0000,-776.3333) .. (1411.0000,-785.0000) --
    cycle(886.0000,-1148.0000) .. controls (875.3333,-1156.0000) and
    (859.0000,-1167.3333) .. (837.0000,-1182.0000) .. controls
    (835.6667,-1182.0000) and (817.6667,-1175.6667) .. (783.0000,-1163.0000) ..
    controls (784.3333,-1152.3333) and (788.3333,-1137.3333) ..
    (795.0000,-1118.0000) .. controls (803.0000,-1114.6667) and
    (810.6667,-1113.0000) .. (818.0000,-1113.0000) .. controls
    (842.6667,-1113.0000) and (865.3333,-1124.6667) .. (886.0000,-1148.0000) --
    cycle(1588.0000,-439.0000) .. controls (1543.3333,-465.0000) and
    (1515.3333,-478.0000) .. (1504.0000,-478.0000) .. controls
    (1497.3333,-478.0000) and (1486.0000,-476.3333) .. (1470.0000,-473.0000) ..
    controls (1484.0000,-439.6667) and (1491.6667,-423.0000) ..
    (1493.0000,-423.0000) .. controls (1494.3333,-423.0000) and
    (1496.6667,-423.3333) .. (1500.0000,-424.0000) .. controls
    (1503.3333,-425.3333) and (1506.0000,-426.0000) .. (1508.0000,-426.0000) ..
    controls (1514.0000,-426.0000) and (1522.3333,-424.0000) ..
    (1533.0000,-420.0000) .. controls (1543.6667,-416.6667) and
    (1552.0000,-415.0000) .. (1558.0000,-415.0000) .. controls
    (1562.0000,-415.0000) and (1572.0000,-423.0000) .. (1588.0000,-439.0000) --
    cycle(1399.0000,-683.0000) .. controls (1387.6667,-683.0000) and
    (1373.3333,-681.6667) .. (1356.0000,-679.0000) .. controls
    (1352.0000,-674.3333) and (1346.0000,-668.0000) .. (1338.0000,-660.0000) ..
    controls (1326.0000,-649.3333) and (1299.6667,-641.3333) ..
    (1259.0000,-636.0000) -- (1259.0000,-626.0000) .. controls
    (1259.0000,-622.0000) and (1261.0000,-617.0000) .. (1265.0000,-611.0000) ..
    controls (1276.3333,-605.6667) and (1283.6667,-603.0000) ..
    (1287.0000,-603.0000) .. controls (1281.6667,-603.0000) and
    (1301.0000,-614.0000) .. (1345.0000,-636.0000) .. controls
    (1366.3333,-646.6667) and (1383.0000,-654.0000) .. (1395.0000,-658.0000) ..
    controls (1395.0000,-661.3333) and (1396.3333,-669.6667) ..
    (1399.0000,-683.0000) -- cycle(989.0000,-1079.0000) .. controls
    (953.0000,-1045.6667) and (919.0000,-1024.0000) .. (887.0000,-1014.0000) ..
    controls (898.3333,-1010.0000) and (910.6667,-1000.3333) ..
    (924.0000,-985.0000) .. controls (918.6667,-979.6667) and (912.0000,-973.6667)
    .. (904.0000,-967.0000) -- (906.0000,-967.0000) .. controls
    (929.3333,-967.0000) and (944.0000,-972.3333) .. (950.0000,-983.0000) ..
    controls (952.0000,-990.3333) and (956.0000,-1000.6667) ..
    (962.0000,-1014.0000) .. controls (967.3333,-1023.3333) and
    (976.3333,-1045.0000) .. (989.0000,-1079.0000) -- cycle(620.0000,-1375.0000)
    .. controls (611.3333,-1380.3333) and (607.0000,-1393.6667) ..
    (607.0000,-1415.0000) .. controls (599.6667,-1409.0000) and
    (587.6667,-1401.3333) .. (571.0000,-1392.0000) .. controls
    (571.0000,-1374.6667) and (558.0000,-1343.3333) .. (532.0000,-1298.0000) ..
    controls (554.6667,-1312.0000) and (571.3333,-1323.0000) ..
    (582.0000,-1331.0000) .. controls (601.3333,-1346.3333) and
    (614.0000,-1361.0000) .. (620.0000,-1375.0000) -- cycle(1618.0000,-349.0000)
    .. controls (1610.0000,-359.0000) and (1597.3333,-372.3333) ..
    (1580.0000,-389.0000) .. controls (1559.3333,-401.6667) and
    (1539.6667,-408.0000) .. (1521.0000,-408.0000) -- (1503.0000,-408.0000) --
    (1519.0000,-331.0000) .. controls (1522.3333,-330.3333) and
    (1531.0000,-327.0000) .. (1545.0000,-321.0000) .. controls
    (1559.6667,-315.6667) and (1568.0000,-313.0000) .. (1570.0000,-313.0000) ..
    controls (1578.6667,-313.0000) and (1594.6667,-325.0000) ..
    (1618.0000,-349.0000) -- cycle(646.0000,-1305.0000) .. controls
    (618.6667,-1290.3333) and (605.0000,-1279.6667) .. (605.0000,-1273.0000) ..
    controls (605.6667,-1271.0000) and (607.3333,-1268.6667) ..
    (610.0000,-1266.0000) .. controls (622.6667,-1270.6667) and
    (634.6667,-1283.6667) .. (646.0000,-1305.0000) -- cycle(897.0000,-1079.0000)
    -- (897.0000,-1080.0000) .. controls (893.0000,-1081.3333) and
    (886.6667,-1084.3333) .. (878.0000,-1089.0000) .. controls
    (873.3333,-1092.3333) and (865.6667,-1094.0000) .. (855.0000,-1094.0000) ..
    controls (831.6667,-1094.0000) and (811.0000,-1095.0000) ..
    (793.0000,-1097.0000) .. controls (787.6667,-1061.6667) and
    (785.0000,-1042.6667) .. (785.0000,-1040.0000) .. controls
    (785.0000,-1034.6667) and (789.6667,-1032.0000) .. (799.0000,-1032.0000) ..
    controls (824.3333,-1032.0000) and (843.0000,-1035.3333) ..
    (855.0000,-1042.0000) .. controls (861.0000,-1046.0000) and
    (875.0000,-1058.3333) .. (897.0000,-1079.0000) -- cycle(1330.0000,-698.0000)
    .. controls (1330.0000,-717.3333) and (1296.3333,-727.0000) ..
    (1229.0000,-727.0000) .. controls (1214.3333,-727.0000) and
    (1184.3333,-735.6667) .. (1139.0000,-753.0000) .. controls
    (1094.3333,-770.3333) and (1060.3333,-779.0000) .. (1037.0000,-779.0000) ..
    controls (1045.0000,-779.0000) and (1022.6667,-777.6667) ..
    (970.0000,-775.0000) .. controls (967.3333,-771.0000) and (958.0000,-755.0000)
    .. (942.0000,-727.0000) .. controls (960.6667,-724.3333) and
    (988.3333,-719.3333) .. (1025.0000,-712.0000) .. controls
    (1031.6667,-710.0000) and (1065.6667,-698.0000) .. (1127.0000,-676.0000) ..
    controls (1168.3333,-660.6667) and (1203.0000,-653.0000) ..
    (1231.0000,-653.0000) .. controls (1297.0000,-653.0000) and
    (1330.0000,-668.0000) .. (1330.0000,-698.0000) -- cycle(546.0000,-1378.0000)
    .. controls (542.6667,-1379.3333) and (536.6667,-1390.0000) ..
    (528.0000,-1410.0000) .. controls (512.6667,-1387.3333) and
    (505.0000,-1368.3333) .. (505.0000,-1353.0000) .. controls
    (505.0000,-1343.0000) and (498.3333,-1331.0000) .. (485.0000,-1317.0000) ..
    controls (472.3333,-1303.6667) and (466.0000,-1293.6667) ..
    (466.0000,-1287.0000) .. controls (466.0000,-1283.6667) and
    (466.6667,-1280.6667) .. (468.0000,-1278.0000) .. controls
    (470.0000,-1278.0000) and (473.0000,-1277.3333) .. (477.0000,-1276.0000) ..
    controls (481.6667,-1275.3333) and (485.3333,-1275.0000) ..
    (488.0000,-1275.0000) .. controls (500.0000,-1275.0000) and
    (519.3333,-1309.3333) .. (546.0000,-1378.0000) -- cycle(1608.0000,-241.0000)
    .. controls (1596.6667,-255.6667) and (1585.3333,-270.3333) ..
    (1574.0000,-285.0000) .. controls (1560.0000,-301.6667) and
    (1544.6667,-310.3333) .. (1528.0000,-311.0000) .. controls
    (1526.0000,-293.0000) and (1524.0000,-266.0000) .. (1522.0000,-230.0000) --
    (1519.0000,-225.0000) .. controls (1526.3333,-221.0000) and
    (1537.0000,-214.0000) .. (1551.0000,-204.0000) .. controls
    (1567.6667,-211.3333) and (1586.6667,-223.6667) .. (1608.0000,-241.0000) --
    cycle(937.0000,-951.0000) .. controls (913.0000,-944.3333) and
    (895.6667,-941.0000) .. (885.0000,-941.0000) .. controls (883.6667,-941.0000)
    and (881.6667,-941.3333) .. (879.0000,-942.0000) .. controls
    (877.0000,-943.3333) and (875.3333,-944.0000) .. (874.0000,-944.0000) ..
    controls (871.3333,-944.0000) and (861.6667,-937.0000) .. (845.0000,-923.0000)
    .. controls (856.3333,-919.6667) and (873.0000,-913.6667) ..
    (895.0000,-905.0000) -- (895.0000,-894.0000) .. controls (889.6667,-885.3333)
    and (884.3333,-878.3333) .. (879.0000,-873.0000) -- (888.0000,-873.0000) ..
    controls (897.3333,-873.0000) and (913.6667,-899.0000) .. (937.0000,-951.0000)
    -- cycle(891.0000,-986.0000) .. controls (877.6667,-993.3333) and
    (857.3333,-1003.6667) .. (830.0000,-1017.0000) .. controls
    (788.0000,-1017.0000) and (771.0000,-1016.6667) .. (779.0000,-1016.0000) --
    (750.0000,-932.0000) .. controls (764.6667,-925.3333) and (774.6667,-922.0000)
    .. (780.0000,-922.0000) .. controls (798.6667,-922.0000) and
    (835.6667,-943.3333) .. (891.0000,-986.0000) -- cycle(454.0000,-1323.0000) ..
    controls (443.3333,-1327.0000) and (427.3333,-1333.6667) ..
    (406.0000,-1343.0000) .. controls (424.0000,-1323.6667) and
    (436.6667,-1314.0000) .. (444.0000,-1314.0000) .. controls
    (448.0000,-1316.6667) and (451.3333,-1319.6667) .. (454.0000,-1323.0000) --
    cycle(540.0000,-1206.0000) -- (540.0000,-1208.0000) .. controls
    (529.3333,-1203.3333) and (524.0000,-1199.3333) .. (524.0000,-1196.0000) ..
    controls (524.0000,-1194.0000) and (524.3333,-1193.0000) ..
    (525.0000,-1193.0000) .. controls (532.3333,-1197.6667) and
    (537.3333,-1202.0000) .. (540.0000,-1206.0000) -- cycle(884.0000,-851.0000) ..
    controls (880.0000,-850.3333) and (874.3333,-849.6667) .. (867.0000,-849.0000)
    -- (879.0000,-843.0000) -- (884.0000,-851.0000) -- cycle(1241.0000,-614.0000)
    .. controls (1241.0000,-629.3333) and (1224.3333,-637.0000) ..
    (1191.0000,-637.0000) .. controls (1181.6667,-637.0000) and
    (1150.6667,-645.6667) .. (1098.0000,-663.0000) .. controls
    (1038.0000,-683.0000) and (1003.0000,-694.3333) .. (993.0000,-697.0000) ..
    controls (975.6667,-699.6667) and (949.3333,-704.0000) .. (914.0000,-710.0000)
    .. controls (907.3333,-703.3333) and (898.3333,-694.0000) ..
    (887.0000,-682.0000) .. controls (911.6667,-670.6667) and (948.0000,-652.6667)
    .. (996.0000,-628.0000) .. controls (1007.3333,-619.3333) and
    (1026.0000,-608.6667) .. (1052.0000,-596.0000) .. controls
    (1060.6667,-592.0000) and (1074.6667,-586.0000) .. (1094.0000,-578.0000) ..
    controls (1127.3333,-565.3333) and (1160.0000,-559.0000) ..
    (1192.0000,-559.0000) .. controls (1200.6667,-559.0000) and
    (1214.6667,-562.0000) .. (1234.0000,-568.0000) -- (1233.0000,-574.0000) ..
    controls (1232.3333,-578.6667) and (1233.3333,-585.3333) ..
    (1236.0000,-594.0000) .. controls (1239.3333,-603.3333) and
    (1241.0000,-610.0000) .. (1241.0000,-614.0000) -- cycle(1568.0000,-152.0000)
    .. controls (1556.6667,-169.3333) and (1548.6667,-183.3333) ..
    (1544.0000,-194.0000) .. controls (1538.6667,-198.0000) and
    (1532.0000,-200.6667) .. (1524.0000,-202.0000) -- (1489.0000,-119.0000) ..
    controls (1490.3333,-117.0000) and (1500.0000,-111.3333) ..
    (1518.0000,-102.0000) .. controls (1528.0000,-114.6667) and
    (1544.6667,-131.3333) .. (1568.0000,-152.0000) -- cycle(499.0000,-1179.0000)
    -- (498.0000,-1184.0000) -- (489.0000,-1177.0000) .. controls
    (492.3333,-1177.0000) and (495.6667,-1177.6667) .. (499.0000,-1179.0000) --
    cycle(865.0000,-892.0000) .. controls (862.3333,-892.6667) and
    (854.0000,-895.6667) .. (840.0000,-901.0000) .. controls (826.0000,-907.0000)
    and (818.0000,-910.0000) .. (816.0000,-910.0000) .. controls
    (808.6667,-910.0000) and (797.3333,-908.6667) .. (782.0000,-906.0000) ..
    controls (767.3333,-904.0000) and (753.6667,-903.3333) .. (741.0000,-904.0000)
    .. controls (741.0000,-904.0000) and (738.3333,-882.6667) ..
    (733.0000,-840.0000) .. controls (735.6667,-838.0000) and (738.6667,-836.6667)
    .. (742.0000,-836.0000) .. controls (739.3333,-836.0000) and
    (768.3333,-839.3333) .. (829.0000,-846.0000) .. controls (829.0000,-853.3333)
    and (834.0000,-861.6667) .. (844.0000,-871.0000) .. controls
    (856.6667,-882.3333) and (863.6667,-889.3333) .. (865.0000,-892.0000) --
    cycle(863.0000,-826.0000) .. controls (847.6667,-826.0000) and
    (825.0000,-825.0000) .. (795.0000,-823.0000) .. controls (765.6667,-821.0000)
    and (743.6667,-820.0000) .. (729.0000,-820.0000) .. controls
    (729.0000,-818.6667) and (728.6667,-816.3333) .. (728.0000,-813.0000) ..
    controls (728.0000,-769.0000) and (738.3333,-747.0000) .. (759.0000,-747.0000)
    .. controls (769.0000,-747.0000) and (778.0000,-748.6667) ..
    (786.0000,-752.0000) .. controls (792.0000,-754.6667) and (806.0000,-766.3333)
    .. (828.0000,-787.0000) .. controls (850.0000,-807.6667) and
    (861.3333,-820.0000) .. (862.0000,-824.0000) -- (863.0000,-826.0000) --
    cycle(1128.0000,-519.0000) .. controls (1128.0000,-527.6667) and
    (1126.6667,-537.6667) .. (1124.0000,-549.0000) .. controls
    (1094.6667,-553.0000) and (1048.0000,-574.0000) .. (984.0000,-612.0000) ..
    controls (922.6667,-648.6667) and (886.6667,-667.0000) .. (876.0000,-667.0000)
    -- (866.0000,-660.0000) .. controls (874.6667,-649.3333) and
    (888.3333,-634.0000) .. (907.0000,-614.0000) .. controls (921.6667,-601.3333)
    and (942.3333,-580.6667) .. (969.0000,-552.0000) .. controls
    (975.0000,-544.0000) and (985.6667,-527.3333) .. (1001.0000,-502.0000) ..
    controls (1017.0000,-477.3333) and (1030.3333,-463.3333) ..
    (1041.0000,-460.0000) .. controls (1054.3333,-456.0000) and
    (1072.0000,-454.0000) .. (1094.0000,-454.0000) .. controls
    (1104.6667,-454.0000) and (1113.0000,-456.3333) .. (1119.0000,-461.0000) ..
    controls (1125.0000,-490.3333) and (1128.0000,-509.6667) ..
    (1128.0000,-519.0000) -- cycle(382.0000,-1175.0000) .. controls
    (380.0000,-1178.3333) and (378.0000,-1181.0000) .. (376.0000,-1183.0000) ..
    controls (376.0000,-1180.3333) and (375.0000,-1176.3333) ..
    (373.0000,-1171.0000) -- (379.0000,-1168.0000) .. controls
    (379.6667,-1169.3333) and (380.6667,-1171.6667) .. (382.0000,-1175.0000) --
    cycle(1529.0000,-64.0000) .. controls (1515.0000,-78.6667) and
    (1500.3333,-89.6667) .. (1485.0000,-97.0000) .. controls (1479.0000,-81.6667)
    and (1461.6667,-53.3333) .. (1433.0000,-12.0000) .. controls
    (1438.3333,-8.0000) and (1446.3333,-2.3333) .. (1457.0000,5.0000) .. controls
    (1481.6667,-32.3333) and (1505.6667,-55.3333) .. (1529.0000,-64.0000) --
    cycle(470.0000,-1024.0000) -- (465.0000,-1019.0000) -- (466.0000,-1014.0000)
    -- (470.0000,-1024.0000) -- cycle(459.0000,-990.0000) -- (456.0000,-985.0000)
    -- (458.0000,-987.0000) -- (459.0000,-990.0000) -- cycle(1024.0000,-440.0000)
    .. controls (1024.0000,-444.6667) and (1017.3333,-452.3333) ..
    (1004.0000,-463.0000) .. controls (986.6667,-476.3333) and
    (973.6667,-491.6667) .. (965.0000,-509.0000) .. controls (956.3333,-526.3333)
    and (948.0000,-538.6667) .. (940.0000,-546.0000) .. controls
    (930.6667,-549.3333) and (918.3333,-562.0000) .. (903.0000,-584.0000) ..
    controls (887.6667,-606.6667) and (870.3333,-621.3333) .. (851.0000,-628.0000)
    .. controls (844.3333,-632.0000) and (837.3333,-636.0000) ..
    (830.0000,-640.0000) .. controls (826.0000,-640.0000) and (820.6667,-637.6667)
    .. (814.0000,-633.0000) -- (819.0000,-632.0000) .. controls
    (847.0000,-604.0000) and (870.3333,-568.3333) .. (889.0000,-525.0000) ..
    controls (897.0000,-501.0000) and (910.3333,-471.6667) .. (929.0000,-437.0000)
    .. controls (932.3333,-433.6667) and (943.3333,-427.3333) ..
    (962.0000,-418.0000) .. controls (981.3333,-409.3333) and (993.0000,-405.0000)
    .. (997.0000,-405.0000) .. controls (1001.0000,-405.0000) and
    (1006.3333,-409.6667) .. (1013.0000,-419.0000) .. controls
    (1020.3333,-428.3333) and (1024.0000,-435.3333) .. (1024.0000,-440.0000) --
    cycle(1503.0000,-269.0000) .. controls (1490.3333,-265.6667) and
    (1480.6667,-264.0000) .. (1474.0000,-264.0000) .. controls
    (1460.0000,-264.0000) and (1451.6667,-269.6667) .. (1449.0000,-281.0000) ..
    controls (1466.3333,-286.3333) and (1484.0000,-295.0000) ..
    (1502.0000,-307.0000) .. controls (1500.0000,-315.6667) and
    (1497.0000,-328.3333) .. (1493.0000,-345.0000) .. controls
    (1471.6667,-419.6667) and (1445.3333,-474.3333) .. (1414.0000,-509.0000) ..
    controls (1412.0000,-511.6667) and (1409.0000,-515.6667) ..
    (1405.0000,-521.0000) .. controls (1399.0000,-531.0000) and
    (1389.3333,-543.0000) .. (1376.0000,-557.0000) .. controls
    (1337.3333,-577.6667) and (1299.3333,-588.0000) .. (1262.0000,-588.0000) ..
    controls (1260.6667,-578.0000) and (1256.0000,-566.0000) ..
    (1248.0000,-552.0000) .. controls (1226.0000,-540.6667) and
    (1193.6667,-537.3333) .. (1151.0000,-542.0000) .. controls
    (1153.6667,-530.6667) and (1155.0000,-519.3333) .. (1155.0000,-508.0000) ..
    controls (1155.0000,-471.3333) and (1146.0000,-448.0000) ..
    (1128.0000,-438.0000) .. controls (1116.6667,-432.0000) and
    (1100.6667,-429.0000) .. (1080.0000,-429.0000) .. controls
    (1076.6667,-429.0000) and (1071.6667,-429.6667) .. (1065.0000,-431.0000) ..
    controls (1059.0000,-433.0000) and (1054.3333,-434.0000) ..
    (1051.0000,-434.0000) .. controls (1046.3333,-434.0000) and
    (1039.6667,-425.3333) .. (1031.0000,-408.0000) .. controls
    (1022.3333,-390.6667) and (1015.3333,-382.0000) .. (1010.0000,-382.0000) --
    (987.0000,-382.0000) .. controls (983.0000,-382.0000) and (974.3333,-385.3333)
    .. (961.0000,-392.0000) .. controls (948.3333,-399.3333) and
    (940.6667,-403.0000) .. (938.0000,-403.0000) .. controls (936.6667,-403.0000)
    and (931.3333,-397.6667) .. (922.0000,-387.0000) .. controls
    (912.6667,-376.3333) and (906.0000,-371.0000) .. (902.0000,-371.0000) ..
    controls (888.6667,-371.0000) and (869.0000,-380.3333) .. (843.0000,-399.0000)
    .. controls (817.6667,-418.3333) and (804.0000,-434.3333) ..
    (802.0000,-447.0000) .. controls (794.0000,-499.6667) and (788.6667,-530.0000)
    .. (786.0000,-538.0000) .. controls (778.0000,-566.6667) and
    (762.0000,-592.6667) .. (738.0000,-616.0000) .. controls (730.0000,-616.6667)
    and (724.6667,-619.3333) .. (722.0000,-624.0000) .. controls
    (710.6667,-643.3333) and (705.0000,-667.0000) .. (705.0000,-695.0000) ..
    controls (705.0000,-710.3333) and (712.0000,-724.6667) .. (726.0000,-738.0000)
    .. controls (712.0000,-753.3333) and (705.0000,-784.0000) ..
    (705.0000,-830.0000) .. controls (705.0000,-876.6667) and (717.0000,-924.3333)
    .. (741.0000,-973.0000) .. controls (725.0000,-974.3333) and
    (716.0000,-975.3333) .. (714.0000,-976.0000) .. controls (704.0000,-978.0000)
    and (697.0000,-983.3333) .. (693.0000,-992.0000) -- (702.0000,-1001.0000) ..
    controls (716.6667,-999.0000) and (725.3333,-998.0000) .. (728.0000,-998.0000)
    .. controls (742.6667,-998.0000) and (752.3333,-1008.6667) ..
    (757.0000,-1030.0000) .. controls (743.6667,-1026.6667) and
    (732.6667,-1025.0000) .. (724.0000,-1025.0000) .. controls
    (719.3333,-1025.0000) and (714.6667,-1027.0000) .. (710.0000,-1031.0000) --
    (710.0000,-1039.0000) .. controls (710.6667,-1039.0000) and
    (724.0000,-1043.0000) .. (750.0000,-1051.0000) .. controls
    (758.6667,-1053.0000) and (764.6667,-1066.3333) .. (768.0000,-1091.0000) ..
    controls (756.6667,-1085.0000) and (749.0000,-1082.0000) ..
    (745.0000,-1082.0000) .. controls (735.0000,-1082.0000) and
    (730.3333,-1088.0000) .. (731.0000,-1100.0000) .. controls
    (755.0000,-1108.0000) and (767.0000,-1116.6667) .. (767.0000,-1126.0000) ..
    controls (767.0000,-1140.0000) and (759.0000,-1161.6667) ..
    (743.0000,-1191.0000) .. controls (727.0000,-1221.0000) and
    (713.0000,-1240.3333) .. (701.0000,-1249.0000) .. controls
    (699.6667,-1249.6667) and (696.6667,-1250.3333) .. (692.0000,-1251.0000) ..
    controls (687.3333,-1252.3333) and (675.3333,-1261.3333) ..
    (656.0000,-1278.0000) .. controls (637.3333,-1257.3333) and
    (621.0000,-1247.0000) .. (607.0000,-1247.0000) .. controls
    (596.3333,-1247.0000) and (588.6667,-1252.6667) .. (584.0000,-1264.0000) --
    (584.0000,-1258.0000) .. controls (584.0000,-1254.0000) and
    (578.6667,-1244.3333) .. (568.0000,-1229.0000) .. controls
    (564.6667,-1223.6667) and (562.6667,-1217.3333) .. (562.0000,-1210.0000) ..
    controls (561.3333,-1196.6667) and (552.0000,-1183.6667) ..
    (534.0000,-1171.0000) .. controls (516.0000,-1159.0000) and
    (500.0000,-1153.0000) .. (486.0000,-1153.0000) .. controls
    (484.0000,-1153.0000) and (481.0000,-1153.3333) .. (477.0000,-1154.0000) ..
    controls (473.0000,-1155.3333) and (470.0000,-1156.0000) ..
    (468.0000,-1156.0000) .. controls (464.0000,-1160.6667) and
    (462.0000,-1165.6667) .. (462.0000,-1171.0000) .. controls
    (462.0000,-1174.3333) and (463.6667,-1178.6667) .. (467.0000,-1184.0000) ..
    controls (471.0000,-1190.0000) and (473.3333,-1194.3333) ..
    (474.0000,-1197.0000) .. controls (478.0000,-1213.0000) and
    (491.3333,-1228.3333) .. (514.0000,-1243.0000) .. controls
    (545.3333,-1263.6667) and (562.6667,-1275.6667) .. (566.0000,-1279.0000) ..
    controls (569.3333,-1277.6667) and (574.6667,-1276.3333) ..
    (582.0000,-1275.0000) .. controls (582.6667,-1289.6667) and
    (600.0000,-1305.6667) .. (634.0000,-1323.0000) .. controls
    (623.3333,-1321.0000) and (608.3333,-1314.6667) .. (589.0000,-1304.0000) --
    (586.0000,-1301.0000) .. controls (579.3333,-1294.3333) and
    (549.6667,-1278.0000) .. (497.0000,-1252.0000) .. controls
    (491.6667,-1252.0000) and (484.0000,-1253.0000) .. (474.0000,-1255.0000) ..
    controls (464.6667,-1257.0000) and (457.6667,-1258.0000) ..
    (453.0000,-1258.0000) .. controls (447.0000,-1263.3333) and
    (443.0000,-1269.0000) .. (441.0000,-1275.0000) .. controls
    (424.3333,-1251.0000) and (406.6667,-1234.3333) .. (388.0000,-1225.0000) ..
    controls (388.6667,-1224.3333) and (389.0000,-1224.0000) ..
    (389.0000,-1224.0000) .. controls (399.0000,-1214.0000) and
    (404.0000,-1203.3333) .. (404.0000,-1192.0000) .. controls
    (404.0000,-1178.6667) and (393.6667,-1152.3333) .. (373.0000,-1113.0000) ..
    controls (367.6667,-1103.6667) and (355.3333,-1090.0000) ..
    (336.0000,-1072.0000) .. controls (316.6667,-1054.6667) and
    (302.6667,-1046.0000) .. (294.0000,-1046.0000) .. controls
    (284.6667,-1046.0000) and (280.3333,-1051.3333) .. (281.0000,-1062.0000) ..
    controls (284.3333,-1064.0000) and (289.6667,-1067.3333) ..
    (297.0000,-1072.0000) .. controls (292.3333,-1073.3333) and
    (286.0000,-1074.0000) .. (278.0000,-1074.0000) -- (278.0000,-1057.0000) ..
    controls (278.0000,-1026.3333) and (313.0000,-1011.0000) ..
    (383.0000,-1011.0000) .. controls (415.6667,-1011.0000) and
    (442.0000,-1024.3333) .. (462.0000,-1051.0000) .. controls
    (486.6667,-1083.6667) and (507.3333,-1103.3333) .. (524.0000,-1110.0000) --
    (527.0000,-1088.0000) .. controls (518.3333,-1076.0000) and
    (507.0000,-1057.3333) .. (493.0000,-1032.0000) .. controls
    (487.0000,-1010.0000) and (480.6667,-988.3333) .. (474.0000,-967.0000) ..
    controls (464.0000,-940.3333) and (448.3333,-929.0000) .. (427.0000,-933.0000)
    .. controls (420.3333,-927.0000) and (416.6667,-923.0000) ..
    (416.0000,-921.0000) -- (417.0000,-920.0000) -- (428.0000,-920.0000) ..
    controls (442.0000,-920.0000) and (459.3333,-930.3333) .. (480.0000,-951.0000)
    .. controls (498.6667,-969.0000) and (511.3333,-985.6667) ..
    (518.0000,-1001.0000) .. controls (527.3333,-1023.0000) and
    (542.0000,-1050.3333) .. (562.0000,-1083.0000) .. controls
    (580.0000,-1098.3333) and (597.6667,-1113.6667) .. (615.0000,-1129.0000) ..
    controls (636.3333,-1148.3333) and (647.0000,-1168.0000) ..
    (647.0000,-1188.0000) .. controls (647.0000,-1201.3333) and
    (642.3333,-1217.3333) .. (633.0000,-1236.0000) -- (642.0000,-1245.0000) ..
    controls (659.3333,-1233.6667) and (668.0000,-1214.3333) ..
    (668.0000,-1187.0000) .. controls (668.0000,-1151.6667) and
    (644.6667,-1117.6667) .. (598.0000,-1085.0000) .. controls
    (598.6667,-1073.6667) and (599.0000,-1068.0000) .. (599.0000,-1068.0000) ..
    controls (599.0000,-1056.6667) and (593.6667,-1036.6667) ..
    (583.0000,-1008.0000) .. controls (595.6667,-1010.6667) and
    (606.3333,-1012.0000) .. (615.0000,-1012.0000) -- (620.0000,-1012.0000) --
    (620.0000,-1002.0000) .. controls (600.0000,-997.3333) and
    (586.3333,-990.3333) .. (579.0000,-981.0000) .. controls (572.3333,-967.6667)
    and (565.6667,-954.3333) .. (559.0000,-941.0000) -- (560.0000,-941.0000) ..
    controls (561.3333,-941.0000) and (564.6667,-942.3333) .. (570.0000,-945.0000)
    .. controls (576.0000,-948.3333) and (580.6667,-950.0000) ..
    (584.0000,-950.0000) .. controls (586.6667,-950.0000) and (591.3333,-947.3333)
    .. (598.0000,-942.0000) .. controls (581.3333,-926.6667) and
    (564.6667,-919.3333) .. (548.0000,-920.0000) .. controls (532.0000,-892.6667)
    and (512.3333,-859.6667) .. (489.0000,-821.0000) -- (494.0000,-821.0000) ..
    controls (496.6667,-821.0000) and (500.3333,-821.6667) .. (505.0000,-823.0000)
    .. controls (509.6667,-824.3333) and (513.3333,-825.0000) ..
    (516.0000,-825.0000) .. controls (517.3333,-825.0000) and (521.0000,-823.6667)
    .. (527.0000,-821.0000) .. controls (519.0000,-812.3333) and
    (503.6667,-806.0000) .. (481.0000,-802.0000) -- (475.0000,-801.0000) ..
    controls (470.3333,-794.3333) and (466.3333,-788.0000) .. (463.0000,-782.0000)
    .. controls (471.6667,-784.0000) and (485.0000,-787.6667) ..
    (503.0000,-793.0000) -- (514.0000,-782.0000) .. controls (511.3333,-780.0000)
    and (495.6667,-773.6667) .. (467.0000,-763.0000) .. controls
    (446.3333,-754.3333) and (434.3333,-745.3333) .. (431.0000,-736.0000) ..
    controls (440.3333,-738.0000) and (453.6667,-742.0000) .. (471.0000,-748.0000)
    -- (477.0000,-738.0000) .. controls (477.0000,-730.6667) and
    (460.0000,-722.3333) .. (426.0000,-713.0000) .. controls (388.6667,-667.6667)
    and (370.0000,-617.6667) .. (370.0000,-563.0000) .. controls
    (370.0000,-550.3333) and (375.3333,-527.3333) .. (386.0000,-494.0000) ..
    controls (396.6667,-460.6667) and (405.6667,-440.0000) .. (413.0000,-432.0000)
    .. controls (423.6667,-439.3333) and (433.3333,-445.0000) ..
    (442.0000,-449.0000) -- (448.0000,-437.0000) -- (445.0000,-432.0000) ..
    controls (439.0000,-428.0000) and (430.3333,-422.0000) .. (419.0000,-414.0000)
    .. controls (421.0000,-411.3333) and (423.3333,-407.0000) ..
    (426.0000,-401.0000) .. controls (439.3333,-407.0000) and (448.3333,-410.0000)
    .. (453.0000,-410.0000) .. controls (457.6667,-410.0000) and
    (459.6667,-407.0000) .. (459.0000,-401.0000) .. controls (453.0000,-397.6667)
    and (444.6667,-392.0000) .. (434.0000,-384.0000) .. controls
    (462.0000,-345.3333) and (480.3333,-326.0000) .. (489.0000,-326.0000) ..
    controls (491.0000,-326.0000) and (496.3333,-329.3333) .. (505.0000,-336.0000)
    .. controls (514.3333,-343.3333) and (522.0000,-347.0000) ..
    (528.0000,-347.0000) .. controls (532.0000,-347.0000) and (534.0000,-344.0000)
    .. (534.0000,-338.0000) .. controls (526.6667,-331.3333) and
    (517.3333,-323.3333) .. (506.0000,-314.0000) .. controls (512.0000,-308.0000)
    and (516.6667,-305.0000) .. (520.0000,-305.0000) .. controls
    (522.0000,-305.0000) and (535.6667,-312.6667) .. (561.0000,-328.0000) ..
    controls (562.3333,-326.0000) and (563.6667,-323.0000) .. (565.0000,-319.0000)
    .. controls (565.0000,-315.6667) and (558.3333,-307.6667) ..
    (545.0000,-295.0000) -- (550.0000,-293.0000) -- (561.0000,-300.0000) ..
    controls (563.0000,-296.0000) and (566.3333,-290.3333) .. (571.0000,-283.0000)
    .. controls (585.6667,-288.3333) and (598.6667,-298.0000) ..
    (610.0000,-312.0000) .. controls (610.0000,-312.0000) and (610.0000,-308.3333)
    .. (610.0000,-301.0000) .. controls (610.0000,-291.0000) and
    (604.3333,-281.3333) .. (593.0000,-272.0000) .. controls (635.0000,-256.6667)
    and (663.3333,-249.0000) .. (678.0000,-249.0000) .. controls
    (674.0000,-259.6667) and (665.6667,-274.3333) .. (653.0000,-293.0000) ..
    controls (649.0000,-296.3333) and (643.6667,-302.3333) .. (637.0000,-311.0000)
    .. controls (626.3333,-335.0000) and (621.0000,-355.3333) ..
    (621.0000,-372.0000) .. controls (621.0000,-394.6667) and (628.6667,-421.3333)
    .. (644.0000,-452.0000) .. controls (650.0000,-464.0000) and
    (662.3333,-474.6667) .. (681.0000,-484.0000) .. controls (700.3333,-494.0000)
    and (717.3333,-499.0000) .. (732.0000,-499.0000) .. controls
    (736.0000,-499.0000) and (742.0000,-498.0000) .. (750.0000,-496.0000) ..
    controls (758.0000,-494.0000) and (763.3333,-493.0000) .. (766.0000,-493.0000)
    -- (773.0000,-483.0000) -- (765.0000,-473.0000) .. controls
    (749.6667,-475.0000) and (738.3333,-476.0000) .. (731.0000,-476.0000) ..
    controls (675.0000,-476.0000) and (647.0000,-446.6667) .. (647.0000,-388.0000)
    .. controls (647.0000,-363.3333) and (659.0000,-331.6667) ..
    (683.0000,-293.0000) .. controls (712.3333,-245.0000) and (729.3333,-213.3333)
    .. (734.0000,-198.0000) .. controls (714.0000,-182.6667) and
    (698.3333,-175.0000) .. (687.0000,-175.0000) -- (528.0000,-175.0000) ..
    controls (522.0000,-175.0000) and (512.6667,-178.3333) .. (500.0000,-185.0000)
    .. controls (487.3333,-167.0000) and (467.6667,-140.6667) ..
    (441.0000,-106.0000) .. controls (431.6667,-98.0000) and (422.6667,-90.3333)
    .. (414.0000,-83.0000) .. controls (402.0000,-73.0000) and (396.0000,-63.6667)
    .. (396.0000,-55.0000) .. controls (396.0000,-39.0000) and (404.6667,-31.0000)
    .. (422.0000,-31.0000) .. controls (423.3333,-31.0000) and (435.6667,-44.3333)
    .. (459.0000,-71.0000) .. controls (483.0000,-98.3333) and
    (497.0000,-112.0000) .. (501.0000,-112.0000) .. controls (506.3333,-112.0000)
    and (510.6667,-109.0000) .. (514.0000,-103.0000) .. controls
    (489.3333,-67.0000) and (468.3333,-42.3333) .. (451.0000,-29.0000) .. controls
    (453.0000,-0.3333) and (464.3333,14.0000) .. (485.0000,14.0000) .. controls
    (507.6667,14.0000) and (525.6667,-4.6667) .. (539.0000,-42.0000) .. controls
    (553.0000,-80.0000) and (568.3333,-99.0000) .. (585.0000,-99.0000) .. controls
    (589.6667,-99.0000) and (592.0000,-96.3333) .. (592.0000,-91.0000) .. controls
    (572.0000,-68.3333) and (562.0000,-47.0000) .. (562.0000,-27.0000) .. controls
    (562.0000,12.3333) and (570.0000,32.0000) .. (586.0000,32.0000) .. controls
    (594.6667,32.0000) and (606.0000,19.3333) .. (620.0000,-6.0000) .. controls
    (634.0000,-31.3333) and (653.6667,-44.0000) .. (679.0000,-44.0000) .. controls
    (683.0000,-44.0000) and (688.0000,-45.0000) .. (694.0000,-47.0000) .. controls
    (756.6667,-68.3333) and (815.6667,-82.3333) .. (871.0000,-89.0000) .. controls
    (895.0000,-101.6667) and (924.3333,-121.6667) .. (959.0000,-149.0000) ..
    controls (963.0000,-156.3333) and (970.3333,-166.3333) .. (981.0000,-179.0000)
    .. controls (1004.3333,-198.3333) and (1016.0000,-218.6667) ..
    (1016.0000,-240.0000) .. controls (1016.0000,-248.0000) and
    (1013.3333,-254.6667) .. (1008.0000,-260.0000) .. controls
    (956.0000,-246.6667) and (923.6667,-240.0000) .. (911.0000,-240.0000) ..
    controls (906.3333,-240.0000) and (902.6667,-243.3333) .. (900.0000,-250.0000)
    -- (901.0000,-252.0000) .. controls (887.0000,-242.6667) and
    (865.0000,-238.0000) .. (835.0000,-238.0000) .. controls (825.0000,-238.0000)
    and (820.0000,-244.6667) .. (820.0000,-258.0000) .. controls
    (834.6667,-258.6667) and (853.6667,-262.3333) .. (877.0000,-269.0000) --
    (877.0000,-280.0000) .. controls (875.0000,-281.3333) and (872.0000,-282.0000)
    .. (868.0000,-282.0000) .. controls (864.6667,-282.0000) and
    (859.6667,-281.0000) .. (853.0000,-279.0000) .. controls (846.3333,-277.6667)
    and (841.3333,-277.0000) .. (838.0000,-277.0000) .. controls
    (833.3333,-277.0000) and (823.3333,-278.0000) .. (808.0000,-280.0000) --
    (800.0000,-293.0000) .. controls (806.0000,-301.0000) and (812.0000,-305.0000)
    .. (818.0000,-305.0000) .. controls (820.6667,-305.0000) and
    (824.0000,-304.0000) .. (828.0000,-302.0000) .. controls (832.0000,-300.0000)
    and (835.0000,-299.0000) .. (837.0000,-299.0000) .. controls
    (843.6667,-299.0000) and (856.3333,-306.0000) .. (875.0000,-320.0000) ..
    controls (894.3333,-334.6667) and (908.6667,-342.0000) .. (918.0000,-342.0000)
    .. controls (932.0000,-342.0000) and (953.3333,-340.3333) ..
    (982.0000,-337.0000) .. controls (1010.6667,-333.6667) and
    (1032.3333,-332.0000) .. (1047.0000,-332.0000) .. controls
    (1066.3333,-332.0000) and (1083.3333,-337.3333) .. (1098.0000,-348.0000) ..
    controls (1113.3333,-358.6667) and (1128.3333,-369.6667) ..
    (1143.0000,-381.0000) .. controls (1147.0000,-377.0000) and
    (1149.0000,-373.3333) .. (1149.0000,-370.0000) -- (1149.0000,-368.0000) ..
    controls (1141.6667,-361.3333) and (1131.0000,-351.3333) ..
    (1117.0000,-338.0000) .. controls (1125.0000,-339.3333) and
    (1136.3333,-345.0000) .. (1151.0000,-355.0000) .. controls
    (1165.6667,-365.6667) and (1174.0000,-371.0000) .. (1176.0000,-371.0000) ..
    controls (1182.0000,-371.0000) and (1185.0000,-369.0000) ..
    (1185.0000,-365.0000) .. controls (1185.0000,-360.3333) and
    (1175.6667,-351.3333) .. (1157.0000,-338.0000) .. controls
    (1164.3333,-332.0000) and (1170.3333,-329.0000) .. (1175.0000,-329.0000) ..
    controls (1182.3333,-329.0000) and (1193.3333,-331.3333) ..
    (1208.0000,-336.0000) .. controls (1223.3333,-341.3333) and
    (1233.6667,-344.3333) .. (1239.0000,-345.0000) .. controls
    (1231.6667,-333.6667) and (1223.3333,-324.6667) .. (1214.0000,-318.0000) ..
    controls (1222.6667,-314.6667) and (1233.6667,-307.6667) ..
    (1247.0000,-297.0000) -- (1250.0000,-298.0000) .. controls
    (1260.6667,-298.0000) and (1274.3333,-276.6667) .. (1291.0000,-234.0000) ..
    controls (1299.6667,-238.0000) and (1312.6667,-244.0000) ..
    (1330.0000,-252.0000) -- (1334.0000,-242.0000) .. controls
    (1332.0000,-235.3333) and (1320.0000,-226.6667) .. (1298.0000,-216.0000) --
    (1299.0000,-208.0000) .. controls (1305.6667,-212.0000) and
    (1311.0000,-214.0000) .. (1315.0000,-214.0000) .. controls
    (1318.3333,-214.0000) and (1322.6667,-211.3333) .. (1328.0000,-206.0000) ..
    controls (1322.0000,-202.0000) and (1313.0000,-195.6667) ..
    (1301.0000,-187.0000) .. controls (1303.0000,-162.3333) and
    (1304.0000,-145.3333) .. (1304.0000,-136.0000) .. controls
    (1304.0000,-123.3333) and (1300.3333,-107.0000) .. (1293.0000,-87.0000) ..
    controls (1302.3333,-91.0000) and (1309.0000,-93.0000) .. (1313.0000,-93.0000)
    .. controls (1317.6667,-93.0000) and (1323.0000,-90.3333) ..
    (1329.0000,-85.0000) .. controls (1328.3333,-84.3333) and (1318.6667,-79.3333)
    .. (1300.0000,-70.0000) .. controls (1286.0000,-62.0000) and
    (1279.0000,-55.6667) .. (1279.0000,-51.0000) .. controls (1289.0000,-55.0000)
    and (1296.3333,-57.0000) .. (1301.0000,-57.0000) .. controls
    (1307.6667,-57.0000) and (1311.0000,-54.0000) .. (1311.0000,-48.0000) --
    (1311.0000,-43.0000) .. controls (1302.3333,-41.0000) and (1289.6667,-36.3333)
    .. (1273.0000,-29.0000) .. controls (1270.3333,-27.0000) and
    (1260.6667,-14.6667) .. (1244.0000,8.0000) .. controls (1232.0000,25.3333) and
    (1217.3333,34.0000) .. (1200.0000,34.0000) .. controls (1194.6667,34.0000) and
    (1192.0000,31.3333) .. (1192.0000,26.0000) .. controls (1182.6667,30.0000) and
    (1168.0000,35.0000) .. (1148.0000,41.0000) -- (1097.0000,52.0000) .. controls
    (1107.0000,54.6667) and (1114.0000,60.0000) .. (1118.0000,68.0000) --
    (1087.0000,71.0000) .. controls (1071.0000,59.0000) and (1053.3333,53.0000) ..
    (1034.0000,53.0000) .. controls (1030.0000,53.0000) and (1022.3333,53.3333) ..
    (1011.0000,54.0000) .. controls (1015.6667,56.0000) and (1022.6667,59.3333) ..
    (1032.0000,64.0000) -- (1015.0000,73.0000) .. controls (1008.3333,72.3333) and
    (999.0000,70.0000) .. (987.0000,66.0000) .. controls (963.6667,54.6667) and
    (939.6667,49.0000) .. (915.0000,49.0000) .. controls (866.3333,49.0000) and
    (813.6667,63.0000) .. (757.0000,91.0000) .. controls (764.3333,92.3333) and
    (771.3333,94.0000) .. (778.0000,96.0000) -- (769.0000,110.0000) .. controls
    (737.6667,107.3333) and (726.3333,106.0000) .. (735.0000,106.0000) .. controls
    (732.3333,106.0000) and (724.3333,112.6667) .. (711.0000,126.0000) --
    (717.0000,126.0000) .. controls (722.3333,126.0000) and (731.6667,127.3333) ..
    (745.0000,130.0000) -- (733.0000,144.0000) .. controls (709.0000,144.0000) and
    (693.0000,150.6667) .. (685.0000,164.0000) .. controls (692.3333,160.6667) and
    (699.0000,158.6667) .. (705.0000,158.0000) -- (711.0000,164.0000) .. controls
    (710.3333,166.0000) and (697.0000,174.6667) .. (671.0000,190.0000) .. controls
    (655.0000,200.0000) and (647.0000,226.3333) .. (647.0000,269.0000) .. controls
    (647.0000,339.0000) and (671.0000,379.0000) .. (719.0000,389.0000) .. controls
    (697.0000,353.6667) and (686.0000,331.3333) .. (686.0000,322.0000) .. controls
    (686.0000,259.3333) and (709.3333,211.6667) .. (756.0000,179.0000) .. controls
    (796.6667,150.3333) and (849.6667,136.0000) .. (915.0000,136.0000) .. controls
    (929.6667,136.0000) and (951.6667,137.0000) .. (981.0000,139.0000) .. controls
    (1011.0000,141.0000) and (1033.3333,142.0000) .. (1048.0000,142.0000) ..
    controls (1150.0000,142.0000) and (1234.0000,120.6667) .. (1300.0000,78.0000)
    .. controls (1306.6667,76.0000) and (1316.0000,72.0000) .. (1328.0000,66.0000)
    .. controls (1366.0000,41.3333) and (1394.6667,12.3333) ..
    (1414.0000,-21.0000) .. controls (1412.0000,-21.0000) and (1408.6667,-20.6667)
    .. (1404.0000,-20.0000) .. controls (1399.3333,-19.3333) and
    (1395.6667,-19.0000) .. (1393.0000,-19.0000) .. controls (1381.6667,-19.0000)
    and (1373.0000,-24.0000) .. (1367.0000,-34.0000) .. controls
    (1374.3333,-38.6667) and (1389.6667,-41.0000) .. (1413.0000,-41.0000) ..
    controls (1419.6667,-41.0000) and (1432.3333,-54.3333) .. (1451.0000,-81.0000)
    -- (1434.0000,-81.0000) .. controls (1412.0000,-81.0000) and
    (1396.0000,-85.3333) .. (1386.0000,-94.0000) -- (1394.0000,-108.0000) ..
    controls (1402.0000,-105.3333) and (1410.0000,-104.0000) ..
    (1418.0000,-104.0000) .. controls (1426.0000,-104.0000) and
    (1442.0000,-107.3333) .. (1466.0000,-114.0000) -- (1466.0000,-116.0000) ..
    controls (1474.0000,-141.3333) and (1483.3333,-171.0000) ..
    (1494.0000,-205.0000) .. controls (1488.0000,-204.3333) and
    (1482.0000,-204.0000) .. (1476.0000,-204.0000) .. controls
    (1463.3333,-204.0000) and (1446.6667,-209.0000) .. (1426.0000,-219.0000) ..
    controls (1440.0000,-221.0000) and (1454.0000,-223.3333) ..
    (1468.0000,-226.0000) .. controls (1484.6667,-228.6667) and
    (1494.6667,-236.3333) .. (1498.0000,-249.0000) -- (1501.0000,-247.0000) ..
    controls (1501.0000,-253.0000) and (1501.6667,-260.3333) ..
    (1503.0000,-269.0000) -- cycle(916.0000,-414.0000) .. controls
    (916.0000,-418.6667) and (912.3333,-424.3333) .. (905.0000,-431.0000) ..
    controls (896.3333,-440.3333) and (891.3333,-446.0000) .. (890.0000,-448.0000)
    .. controls (892.0000,-453.3333) and (893.0000,-456.6667) ..
    (893.0000,-458.0000) .. controls (893.0000,-470.0000) and (879.3333,-499.6667)
    .. (852.0000,-547.0000) .. controls (822.6667,-597.0000) and
    (801.6667,-622.0000) .. (789.0000,-622.0000) .. controls (788.3333,-622.0000)
    and (782.6667,-620.3333) .. (772.0000,-617.0000) .. controls
    (778.0000,-607.0000) and (787.0000,-592.0000) .. (799.0000,-572.0000) ..
    controls (805.6667,-558.6667) and (811.0000,-537.0000) .. (815.0000,-507.0000)
    .. controls (819.6667,-477.6667) and (825.3333,-456.6667) ..
    (832.0000,-444.0000) .. controls (848.6667,-414.0000) and (868.0000,-399.0000)
    .. (890.0000,-399.0000) .. controls (907.3333,-399.0000) and
    (916.0000,-404.0000) .. (916.0000,-414.0000) -- cycle(1460.0000,35.0000) ..
    controls (1453.3333,31.6667) and (1440.0000,22.3333) .. (1420.0000,7.0000) ..
    controls (1400.6667,29.0000) and (1369.3333,58.0000) .. (1326.0000,94.0000) ..
    controls (1338.0000,96.6667) and (1356.0000,100.3333) .. (1380.0000,105.0000)
    -- (1380.0000,102.0000) .. controls (1380.0000,76.6667) and
    (1406.6667,54.3333) .. (1460.0000,35.0000) -- cycle(313.0000,-1000.0000) --
    (310.0000,-1002.0000) -- (310.0000,-995.0000) -- (313.0000,-1000.0000) --
    cycle(425.0000,-965.0000) .. controls (422.3333,-967.6667) and
    (418.6667,-976.0000) .. (414.0000,-990.0000) .. controls (396.6667,-975.3333)
    and (382.6667,-955.0000) .. (372.0000,-929.0000) .. controls
    (340.6667,-853.6667) and (317.6667,-816.0000) .. (303.0000,-816.0000) ..
    controls (299.0000,-816.0000) and (297.0000,-819.0000) .. (297.0000,-825.0000)
    .. controls (304.3333,-827.6667) and (317.3333,-851.6667) ..
    (336.0000,-897.0000) .. controls (357.3333,-946.3333) and (373.0000,-976.0000)
    .. (383.0000,-986.0000) .. controls (361.6667,-976.0000) and
    (346.0000,-955.3333) .. (336.0000,-924.0000) .. controls (336.6667,-923.3333)
    and (337.0000,-922.0000) .. (337.0000,-920.0000) .. controls
    (337.0000,-898.6667) and (327.3333,-873.3333) .. (308.0000,-844.0000) ..
    controls (287.3333,-812.6667) and (266.6667,-797.0000) .. (246.0000,-797.0000)
    .. controls (218.6667,-797.0000) and (205.0000,-809.3333) ..
    (205.0000,-834.0000) .. controls (205.0000,-838.6667) and (208.0000,-846.6667)
    .. (214.0000,-858.0000) .. controls (202.6667,-847.3333) and
    (197.0000,-836.0000) .. (197.0000,-824.0000) .. controls (197.0000,-812.6667)
    and (202.3333,-802.3333) .. (213.0000,-793.0000) .. controls
    (224.3333,-783.6667) and (236.0000,-779.0000) .. (248.0000,-779.0000) ..
    controls (284.6667,-779.0000) and (319.0000,-802.6667) .. (351.0000,-850.0000)
    .. controls (375.6667,-888.6667) and (400.3333,-927.0000) ..
    (425.0000,-965.0000) -- cycle(401.0000,-714.0000) .. controls
    (384.3333,-729.3333) and (371.0000,-737.0000) .. (361.0000,-737.0000) ..
    controls (347.6667,-737.0000) and (337.6667,-729.0000) .. (331.0000,-713.0000)
    .. controls (329.0000,-705.6667) and (324.3333,-695.3333) ..
    (317.0000,-682.0000) .. controls (308.3333,-676.0000) and (299.3333,-669.6667)
    .. (290.0000,-663.0000) .. controls (280.6667,-656.3333) and
    (276.0000,-647.0000) .. (276.0000,-635.0000) .. controls (276.0000,-631.0000)
    and (277.0000,-627.0000) .. (279.0000,-623.0000) .. controls
    (285.6667,-625.6667) and (294.6667,-635.0000) .. (306.0000,-651.0000) ..
    controls (316.0000,-664.3333) and (327.6667,-671.0000) .. (341.0000,-671.0000)
    .. controls (345.6667,-671.0000) and (352.0000,-670.0000) ..
    (360.0000,-668.0000) .. controls (368.6667,-666.6667) and (374.6667,-666.0000)
    .. (378.0000,-666.0000) .. controls (380.0000,-672.0000) and
    (387.6667,-688.0000) .. (401.0000,-714.0000) -- cycle(349.0000,-648.0000) --
    (344.0000,-648.0000) .. controls (337.3333,-648.0000) and (332.0000,-646.3333)
    .. (328.0000,-643.0000) -- (328.0000,-638.0000) -- (334.0000,-638.0000) ..
    controls (338.6667,-640.6667) and (343.6667,-644.0000) .. (349.0000,-648.0000)
    -- cycle(585.0000,-253.0000) .. controls (550.3333,-269.0000) and
    (515.6667,-285.3333) .. (481.0000,-302.0000) .. controls (453.0000,-318.6667)
    and (427.0000,-347.3333) .. (403.0000,-388.0000) .. controls
    (389.0000,-410.6667) and (374.0000,-441.3333) .. (358.0000,-480.0000) ..
    controls (357.3333,-486.6667) and (356.0000,-493.3333) .. (354.0000,-500.0000)
    .. controls (352.6667,-506.6667) and (347.6667,-510.6667) ..
    (339.0000,-512.0000) .. controls (338.3333,-512.0000) and (335.6667,-512.0000)
    .. (331.0000,-512.0000) .. controls (315.0000,-512.0000) and
    (307.0000,-505.0000) .. (307.0000,-491.0000) .. controls (307.0000,-448.3333)
    and (316.6667,-405.0000) .. (336.0000,-361.0000) .. controls
    (336.6667,-359.6667) and (343.3333,-348.0000) .. (356.0000,-326.0000) ..
    controls (365.3333,-310.0000) and (370.0000,-298.0000) .. (370.0000,-290.0000)
    .. controls (370.0000,-267.3333) and (338.6667,-256.0000) ..
    (276.0000,-256.0000) .. controls (252.6667,-256.0000) and (216.0000,-259.6667)
    .. (166.0000,-267.0000) .. controls (159.3333,-255.6667) and
    (148.3333,-239.3333) .. (133.0000,-218.0000) .. controls (102.3333,-181.3333)
    and (87.0000,-161.3333) .. (87.0000,-158.0000) .. controls (87.0000,-139.3333)
    and (93.6667,-129.3333) .. (107.0000,-128.0000) .. controls
    (137.6667,-187.3333) and (160.3333,-217.0000) .. (175.0000,-217.0000) --
    (182.0000,-211.0000) -- (182.0000,-201.0000) .. controls (148.6667,-155.0000)
    and (132.0000,-130.3333) .. (132.0000,-127.0000) .. controls
    (132.0000,-106.3333) and (146.3333,-95.3333) .. (175.0000,-94.0000) ..
    controls (185.0000,-108.6667) and (199.3333,-131.0000) .. (218.0000,-161.0000)
    .. controls (221.3333,-174.3333) and (230.0000,-192.0000) ..
    (244.0000,-214.0000) .. controls (250.6667,-219.3333) and (258.6667,-222.0000)
    .. (268.0000,-222.0000) .. controls (278.0000,-222.0000) and
    (282.3333,-219.0000) .. (281.0000,-213.0000) -- (280.0000,-208.0000) ..
    controls (272.0000,-204.0000) and (262.0000,-196.3333) .. (250.0000,-185.0000)
    .. controls (240.6667,-166.3333) and (236.0000,-149.0000) ..
    (236.0000,-133.0000) .. controls (236.0000,-117.6667) and (246.3333,-109.0000)
    .. (267.0000,-107.0000) .. controls (283.0000,-132.3333) and
    (303.6667,-162.6667) .. (329.0000,-198.0000) .. controls (333.6667,-202.6667)
    and (348.6667,-208.6667) .. (374.0000,-216.0000) .. controls
    (400.0000,-223.3333) and (417.3333,-227.0000) .. (426.0000,-227.0000) --
    (520.0000,-227.0000) .. controls (527.3333,-227.0000) and (548.0000,-234.0000)
    .. (582.0000,-248.0000) -- (585.0000,-253.0000) -- cycle(503.0000,68.0000) --
    (503.0000,34.0000) -- (497.0000,32.0000) .. controls (492.3333,35.3333) and
    (490.0000,38.3333) .. (490.0000,41.0000) .. controls (490.0000,50.3333) and
    (494.3333,59.3333) .. (503.0000,68.0000) -- cycle(407.0000,0.0000) .. controls
    (406.3333,-1.3333) and (404.3333,-3.0000) .. (401.0000,-5.0000) --
    (398.0000,20.0000) .. controls (404.0000,6.0000) and (407.0000,-0.6667) ..
    (407.0000,0.0000) -- cycle(260.0000,-77.0000) -- (260.0000,-81.0000) ..
    controls (260.0000,-85.0000) and (257.6667,-88.0000) .. (253.0000,-90.0000) ..
    controls (252.3333,-88.0000) and (252.0000,-85.6667) .. (252.0000,-83.0000) ..
    controls (252.0000,-81.0000) and (254.3333,-75.3333) .. (259.0000,-66.0000) ..
    controls (259.6667,-70.6667) and (260.0000,-74.3333) .. (260.0000,-77.0000) --
    cycle(165.0000,-71.0000) .. controls (163.0000,-71.0000) and
    (160.0000,-71.3333) .. (156.0000,-72.0000) -- (156.0000,-46.0000) .. controls
    (158.0000,-40.6667) and (160.3333,-36.6667) .. (163.0000,-34.0000) .. controls
    (163.0000,-49.3333) and (163.6667,-61.6667) .. (165.0000,-71.0000) --
    cycle(93.0000,-110.0000) .. controls (92.3333,-110.0000) and
    (89.6667,-109.3333) .. (85.0000,-108.0000) -- (85.0000,-88.0000) .. controls
    (90.3333,-98.6667) and (93.0000,-106.0000) .. (93.0000,-110.0000) --
    cycle(453.0000,-1054.0000) .. controls (453.0000,-1044.6667) and
    (448.0000,-1036.6667) .. (438.0000,-1030.0000) -- (415.0000,-1030.0000) ..
    controls (425.0000,-1044.6667) and (430.0000,-1054.6667) ..
    (430.0000,-1060.0000) .. controls (430.0000,-1062.6667) and
    (429.3333,-1065.0000) .. (428.0000,-1067.0000) -- (424.0000,-1067.0000) ..
    controls (426.0000,-1067.0000) and (414.0000,-1059.0000) ..
    (388.0000,-1043.0000) -- (357.0000,-1051.0000) .. controls
    (362.3333,-1053.0000) and (375.0000,-1060.3333) .. (395.0000,-1073.0000) ..
    controls (412.3333,-1084.3333) and (424.0000,-1090.0000) ..
    (430.0000,-1090.0000) .. controls (445.3333,-1090.0000) and
    (453.0000,-1081.3333) .. (453.0000,-1064.0000) -- (453.0000,-1054.0000) --
    cycle(682.0000,-639.0000) .. controls (678.0000,-621.0000) and
    (668.0000,-612.0000) .. (652.0000,-612.0000) .. controls (648.6667,-612.0000)
    and (644.0000,-612.6667) .. (638.0000,-614.0000) .. controls
    (632.6667,-616.0000) and (628.6667,-617.0000) .. (626.0000,-617.0000) --
    (621.0000,-615.0000) .. controls (619.6667,-609.0000) and (615.0000,-599.6667)
    .. (607.0000,-587.0000) .. controls (601.6667,-577.6667) and
    (599.0000,-565.0000) .. (599.0000,-549.0000) -- (599.0000,-504.0000) ..
    controls (599.0000,-490.0000) and (602.6667,-475.3333) .. (610.0000,-460.0000)
    -- (591.0000,-460.0000) .. controls (587.6667,-460.0000) and
    (581.3333,-464.3333) .. (572.0000,-473.0000) .. controls (563.3333,-482.3333)
    and (559.0000,-488.6667) .. (559.0000,-492.0000) .. controls
    (559.0000,-493.3333) and (559.3333,-495.0000) .. (560.0000,-497.0000) ..
    controls (560.0000,-499.0000) and (560.0000,-500.3333) .. (560.0000,-501.0000)
    .. controls (560.0000,-503.6667) and (556.6667,-508.3333) ..
    (550.0000,-515.0000) .. controls (546.0000,-505.6667) and (542.0000,-482.0000)
    .. (538.0000,-444.0000) .. controls (518.6667,-454.0000) and
    (508.0000,-465.0000) .. (506.0000,-477.0000) .. controls (506.0000,-486.3333)
    and (505.6667,-495.6667) .. (505.0000,-505.0000) .. controls
    (503.6667,-507.6667) and (501.3333,-509.6667) .. (498.0000,-511.0000) ..
    controls (495.3333,-499.0000) and (491.3333,-482.0000) .. (486.0000,-460.0000)
    -- (471.0000,-460.0000) .. controls (461.6667,-468.0000) and
    (455.6667,-478.3333) .. (453.0000,-491.0000) .. controls (450.3333,-503.6667)
    and (448.0000,-510.3333) .. (446.0000,-511.0000) .. controls
    (444.6667,-512.3333) and (443.3333,-514.0000) .. (442.0000,-516.0000) ..
    controls (441.3333,-518.6667) and (440.3333,-523.0000) .. (439.0000,-529.0000)
    .. controls (438.3333,-535.0000) and (438.0000,-539.6667) ..
    (438.0000,-543.0000) .. controls (438.0000,-577.6667) and (453.6667,-609.3333)
    .. (485.0000,-638.0000) .. controls (489.6667,-642.0000) and
    (503.3333,-646.6667) .. (526.0000,-652.0000) .. controls (543.3333,-656.0000)
    and (552.0000,-664.6667) .. (552.0000,-678.0000) .. controls
    (552.0000,-684.0000) and (551.0000,-693.0000) .. (549.0000,-705.0000) ..
    controls (547.6667,-717.6667) and (547.0000,-727.0000) .. (547.0000,-733.0000)
    .. controls (547.0000,-765.0000) and (561.6667,-781.0000) ..
    (591.0000,-781.0000) .. controls (599.0000,-781.0000) and (614.0000,-776.6667)
    .. (636.0000,-768.0000) -- (636.0000,-762.0000) .. controls
    (636.0000,-754.0000) and (632.6667,-750.0000) .. (626.0000,-750.0000) ..
    controls (621.3333,-750.0000) and (615.0000,-751.6667) .. (607.0000,-755.0000)
    .. controls (599.6667,-759.0000) and (594.0000,-761.0000) ..
    (590.0000,-761.0000) .. controls (575.3333,-761.0000) and (568.0000,-750.6667)
    .. (568.0000,-730.0000) .. controls (568.0000,-723.3333) and
    (570.0000,-713.3333) .. (574.0000,-700.0000) .. controls (578.0000,-686.6667)
    and (580.0000,-676.6667) .. (580.0000,-670.0000) .. controls
    (580.0000,-654.0000) and (573.3333,-644.3333) .. (560.0000,-641.0000) ..
    controls (547.3333,-637.6667) and (535.0000,-634.6667) .. (523.0000,-632.0000)
    .. controls (481.6667,-614.0000) and (461.0000,-586.0000) ..
    (461.0000,-548.0000) .. controls (461.0000,-538.0000) and (463.6667,-533.0000)
    .. (469.0000,-533.0000) .. controls (476.3333,-533.0000) and
    (483.6667,-540.0000) .. (491.0000,-554.0000) .. controls (499.0000,-568.6667)
    and (508.6667,-578.3333) .. (520.0000,-583.0000) .. controls
    (519.3333,-578.3333) and (516.6667,-570.0000) .. (512.0000,-558.0000) ..
    controls (508.0000,-546.0000) and (506.0000,-539.0000) .. (506.0000,-537.0000)
    .. controls (506.0000,-534.3333) and (511.6667,-529.3333) ..
    (523.0000,-522.0000) -- (525.0000,-522.0000) .. controls (527.0000,-538.0000)
    and (535.0000,-562.3333) .. (549.0000,-595.0000) .. controls
    (560.3333,-594.3333) and (566.0000,-590.3333) .. (566.0000,-583.0000) ..
    controls (566.0000,-578.3333) and (563.3333,-573.3333) .. (558.0000,-568.0000)
    .. controls (557.3333,-560.6667) and (556.0000,-549.6667) ..
    (554.0000,-535.0000) .. controls (560.0000,-532.3333) and (566.0000,-529.0000)
    .. (572.0000,-525.0000) -- (575.0000,-525.0000) .. controls
    (575.6667,-526.3333) and (576.0000,-528.3333) .. (576.0000,-531.0000) ..
    controls (576.0000,-535.0000) and (575.0000,-540.3333) .. (573.0000,-547.0000)
    .. controls (571.6667,-554.3333) and (571.0000,-560.0000) ..
    (571.0000,-564.0000) .. controls (571.0000,-571.3333) and (574.0000,-578.0000)
    .. (580.0000,-584.0000) .. controls (586.0000,-590.0000) and
    (589.6667,-594.3333) .. (591.0000,-597.0000) .. controls (592.3333,-607.0000)
    and (594.0000,-617.0000) .. (596.0000,-627.0000) .. controls
    (598.6667,-637.6667) and (606.0000,-643.0000) .. (618.0000,-643.0000) ..
    controls (621.3333,-643.0000) and (626.3333,-642.0000) .. (633.0000,-640.0000)
    .. controls (639.6667,-638.0000) and (644.6667,-637.0000) ..
    (648.0000,-637.0000) .. controls (653.3333,-637.0000) and (658.6667,-639.6667)
    .. (664.0000,-645.0000) .. controls (671.3333,-645.0000) and
    (677.3333,-643.0000) .. (682.0000,-639.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F40A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1588.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2283.0000,-541.0000) ..
    controls (2283.0000,-539.0000) and (2271.3333,-517.0000) ..
    (2248.0000,-475.0000) .. controls (2223.3333,-430.3333) and
    (2209.6667,-402.6667) .. (2207.0000,-392.0000) .. controls
    (2201.6667,-372.6667) and (2198.6667,-340.6667) .. (2198.0000,-296.0000) ..
    controls (2197.3333,-254.6667) and (2193.0000,-223.0000) ..
    (2185.0000,-201.0000) .. controls (2181.0000,-190.3333) and
    (2165.3333,-165.3333) .. (2138.0000,-126.0000) .. controls
    (2113.3333,-91.3333) and (2101.0000,-68.0000) .. (2101.0000,-56.0000) ..
    controls (2101.0000,-50.0000) and (2105.0000,-38.3333) .. (2113.0000,-21.0000)
    .. controls (2121.0000,-4.3333) and (2125.0000,7.0000) .. (2125.0000,13.0000)
    -- (2125.0000,106.0000) .. controls (2122.3333,110.0000) and
    (2117.3333,112.0000) .. (2110.0000,112.0000) .. controls (2100.6667,112.0000)
    and (2087.0000,102.3333) .. (2069.0000,83.0000) .. controls
    (2048.3333,102.3333) and (2038.3333,112.0000) .. (2039.0000,112.0000) ..
    controls (2035.0000,112.0000) and (2030.0000,109.6667) .. (2024.0000,105.0000)
    .. controls (2018.6667,100.3333) and (2014.0000,98.0000) ..
    (2010.0000,98.0000) .. controls (2004.6667,98.0000) and (1997.6667,100.3333)
    .. (1989.0000,105.0000) .. controls (1981.0000,109.6667) and
    (1974.3333,112.0000) .. (1969.0000,112.0000) .. controls (1950.3333,112.0000)
    and (1923.3333,89.6667) .. (1888.0000,45.0000) .. controls (1872.0000,55.0000)
    and (1856.0000,60.0000) .. (1840.0000,60.0000) .. controls (1836.6667,60.0000)
    and (1831.6667,60.0000) .. (1825.0000,60.0000) .. controls (1818.3333,59.3333)
    and (1813.3333,59.0000) .. (1810.0000,59.0000) -- (1800.0000,44.0000) --
    (1910.0000,-152.0000) .. controls (1874.6667,-138.6667) and
    (1821.0000,-120.0000) .. (1749.0000,-96.0000) .. controls (1677.0000,-72.0000)
    and (1609.3333,-60.0000) .. (1546.0000,-60.0000) .. controls
    (1531.3333,-60.0000) and (1509.6667,-62.3333) .. (1481.0000,-67.0000) ..
    controls (1453.0000,-72.3333) and (1431.6667,-75.0000) .. (1417.0000,-75.0000)
    .. controls (1411.0000,-75.0000) and (1400.6667,-67.0000) ..
    (1386.0000,-51.0000) .. controls (1368.6667,-32.3333) and (1357.6667,-21.6667)
    .. (1353.0000,-19.0000) .. controls (1340.3333,-11.6667) and
    (1307.3333,-1.6667) .. (1254.0000,11.0000) .. controls (1201.3333,24.3333) and
    (1170.6667,34.0000) .. (1162.0000,40.0000) -- (1162.0000,45.0000) .. controls
    (1162.0000,46.3333) and (1162.6667,49.0000) .. (1164.0000,53.0000) --
    (1165.0000,53.0000) .. controls (1167.0000,53.0000) and (1168.0000,61.0000) ..
    (1168.0000,77.0000) -- (1168.0000,101.0000) .. controls (1165.3333,108.3333)
    and (1160.6667,112.0000) .. (1154.0000,112.0000) .. controls
    (1155.3333,112.0000) and (1135.3333,100.6667) .. (1094.0000,78.0000) ..
    controls (1084.0000,84.0000) and (1079.3333,96.3333) .. (1080.0000,115.0000)
    .. controls (1080.6667,137.6667) and (1079.0000,152.3333) ..
    (1075.0000,159.0000) .. controls (1071.6667,165.6667) and (1066.0000,169.0000)
    .. (1058.0000,169.0000) .. controls (1042.0000,169.0000) and
    (1026.0000,159.3333) .. (1010.0000,140.0000) .. controls (994.0000,121.3333)
    and (983.6667,112.0000) .. (979.0000,112.0000) .. controls (974.3333,112.0000)
    and (967.0000,113.3333) .. (957.0000,116.0000) .. controls (947.6667,119.3333)
    and (940.6667,121.0000) .. (936.0000,121.0000) .. controls (915.3333,121.0000)
    and (901.0000,106.6667) .. (893.0000,78.0000) .. controls (885.6667,94.0000)
    and (876.0000,102.0000) .. (864.0000,102.0000) .. controls (860.6667,102.0000)
    and (855.3333,100.3333) .. (848.0000,97.0000) .. controls (847.3333,93.0000)
    and (837.6667,68.0000) .. (819.0000,22.0000) .. controls (856.3333,-3.3333)
    and (910.3333,-43.3333) .. (981.0000,-98.0000) .. controls
    (863.0000,-130.0000) and (794.6667,-146.0000) .. (776.0000,-146.0000) ..
    controls (744.6667,-146.0000) and (706.0000,-138.3333) .. (660.0000,-123.0000)
    .. controls (598.6667,-103.0000) and (561.0000,-91.6667) ..
    (547.0000,-89.0000) .. controls (546.3333,-91.6667) and (531.6667,-116.3333)
    .. (503.0000,-163.0000) -- (503.0000,-184.0000) .. controls
    (521.0000,-190.6667) and (554.3333,-218.6667) .. (603.0000,-268.0000) ..
    controls (580.3333,-291.3333) and (557.6667,-314.3333) .. (535.0000,-337.0000)
    .. controls (503.6667,-365.6667) and (477.6667,-383.0000) ..
    (457.0000,-389.0000) .. controls (406.3333,-401.0000) and (355.3333,-413.0000)
    .. (304.0000,-425.0000) .. controls (226.0000,-444.3333) and
    (181.0000,-460.3333) .. (169.0000,-473.0000) .. controls (166.3333,-475.6667)
    and (159.3333,-488.3333) .. (148.0000,-511.0000) .. controls
    (136.6667,-533.6667) and (131.0000,-546.6667) .. (131.0000,-550.0000) ..
    controls (131.0000,-552.6667) and (132.3333,-558.6667) .. (135.0000,-568.0000)
    .. controls (118.3333,-574.6667) and (102.3333,-578.0000) ..
    (87.0000,-578.0000) .. controls (83.6667,-585.3333) and (82.0000,-590.6667) ..
    (82.0000,-594.0000) .. controls (82.0000,-621.3333) and (103.0000,-650.0000)
    .. (145.0000,-680.0000) .. controls (182.3333,-706.6667) and
    (216.3333,-722.6667) .. (247.0000,-728.0000) .. controls (298.3333,-728.6667)
    and (374.6667,-736.0000) .. (476.0000,-750.0000) .. controls
    (489.3333,-754.0000) and (515.0000,-772.6667) .. (553.0000,-806.0000) ..
    controls (586.3333,-835.3333) and (617.6667,-850.0000) .. (647.0000,-850.0000)
    .. controls (663.6667,-850.0000) and (710.0000,-840.3333) ..
    (786.0000,-821.0000) .. controls (862.6667,-802.3333) and (908.3333,-789.0000)
    .. (923.0000,-781.0000) .. controls (929.6667,-777.6667) and
    (959.0000,-756.3333) .. (1011.0000,-717.0000) .. controls
    (1056.3333,-683.6667) and (1083.3333,-667.0000) .. (1092.0000,-667.0000) ..
    controls (1120.6667,-667.0000) and (1157.0000,-674.6667) ..
    (1201.0000,-690.0000) .. controls (1254.3333,-708.6667) and
    (1290.3333,-719.6667) .. (1309.0000,-723.0000) .. controls
    (1369.0000,-726.3333) and (1459.0000,-733.0000) .. (1579.0000,-743.0000) --
    (1579.0000,-747.0000) .. controls (1471.6667,-821.0000) and
    (1319.3333,-861.6667) .. (1122.0000,-869.0000) .. controls
    (1074.0000,-868.3333) and (1002.0000,-870.0000) .. (906.0000,-874.0000) ..
    controls (902.0000,-876.0000) and (900.0000,-880.6667) .. (900.0000,-888.0000)
    .. controls (900.0000,-896.6667) and (913.0000,-911.3333) ..
    (939.0000,-932.0000) .. controls (1040.3333,-1012.6667) and
    (1163.6667,-1062.6667) .. (1309.0000,-1082.0000) .. controls
    (1388.3333,-1092.6667) and (1451.3333,-1098.0000) .. (1498.0000,-1098.0000) ..
    controls (1579.3333,-1098.0000) and (1668.3333,-1077.3333) ..
    (1765.0000,-1036.0000) .. controls (1787.6667,-1026.6667) and
    (1870.3333,-985.6667) .. (2013.0000,-913.0000) .. controls
    (2042.3333,-901.0000) and (2084.0000,-879.0000) .. (2138.0000,-847.0000) ..
    controls (2164.0000,-826.3333) and (2194.6667,-778.3333) ..
    (2230.0000,-703.0000) .. controls (2265.3333,-628.3333) and
    (2283.0000,-574.3333) .. (2283.0000,-541.0000) -- cycle(2235.0000,-544.0000)
    .. controls (2235.0000,-570.0000) and (2218.6667,-617.3333) ..
    (2186.0000,-686.0000) .. controls (2154.0000,-755.3333) and
    (2128.3333,-796.3333) .. (2109.0000,-809.0000) .. controls
    (1853.6667,-970.3333) and (1651.6667,-1051.0000) .. (1503.0000,-1051.0000) ..
    controls (1421.0000,-1051.0000) and (1333.6667,-1040.0000) ..
    (1241.0000,-1018.0000) .. controls (1133.6667,-992.6667) and
    (1053.6667,-959.0000) .. (1001.0000,-917.0000) -- (1122.0000,-917.0000) ..
    controls (1187.3333,-917.0000) and (1267.0000,-905.6667) ..
    (1361.0000,-883.0000) .. controls (1462.3333,-858.3333) and
    (1537.0000,-830.3333) .. (1585.0000,-799.0000) .. controls
    (1629.0000,-769.6667) and (1651.0000,-750.6667) .. (1651.0000,-742.0000) ..
    controls (1651.0000,-711.3333) and (1619.3333,-692.6667) ..
    (1556.0000,-686.0000) .. controls (1544.0000,-684.6667) and
    (1501.0000,-684.0000) .. (1427.0000,-684.0000) .. controls
    (1375.6667,-684.0000) and (1337.6667,-681.3333) .. (1313.0000,-676.0000) ..
    controls (1299.0000,-672.6667) and (1267.0000,-661.6667) ..
    (1217.0000,-643.0000) .. controls (1177.6667,-627.6667) and
    (1144.6667,-620.0000) .. (1118.0000,-620.0000) .. controls
    (1082.0000,-620.0000) and (1045.3333,-632.6667) .. (1008.0000,-658.0000) ..
    controls (976.6667,-681.3333) and (945.0000,-704.6667) .. (913.0000,-728.0000)
    .. controls (899.0000,-736.6667) and (855.6667,-751.0000) ..
    (783.0000,-771.0000) .. controls (710.3333,-791.6667) and (665.6667,-802.0000)
    .. (649.0000,-802.0000) .. controls (629.0000,-802.0000) and
    (602.3333,-786.6667) .. (569.0000,-756.0000) .. controls (531.6667,-722.0000)
    and (505.3333,-702.6667) .. (490.0000,-698.0000) .. controls
    (474.6667,-693.3333) and (446.3333,-690.6667) .. (405.0000,-690.0000) ..
    controls (342.3333,-689.3333) and (296.3333,-686.0000) .. (267.0000,-680.0000)
    .. controls (215.6667,-670.0000) and (175.6667,-649.0000) ..
    (147.0000,-617.0000) .. controls (187.0000,-602.3333) and (227.3333,-587.6667)
    .. (268.0000,-573.0000) .. controls (316.6667,-556.3333) and
    (358.3333,-548.0000) .. (393.0000,-548.0000) .. controls (423.6667,-548.0000)
    and (475.6667,-552.3333) .. (549.0000,-561.0000) .. controls
    (583.0000,-565.0000) and (601.0000,-567.0000) .. (603.0000,-567.0000) ..
    controls (623.0000,-567.0000) and (640.6667,-561.3333) .. (656.0000,-550.0000)
    -- (656.0000,-527.0000) .. controls (624.0000,-511.6667) and
    (579.3333,-504.0000) .. (522.0000,-504.0000) .. controls (404.0000,-504.0000)
    and (281.3333,-520.0000) .. (154.0000,-552.0000) .. controls
    (162.6667,-536.0000) and (177.3333,-516.0000) .. (198.0000,-492.0000) ..
    controls (218.0000,-479.3333) and (261.6667,-468.3333) .. (329.0000,-459.0000)
    .. controls (419.6667,-445.0000) and (467.0000,-437.6667) ..
    (471.0000,-437.0000) .. controls (507.6667,-428.3333) and (550.6667,-409.6667)
    .. (600.0000,-381.0000) .. controls (655.3333,-349.0000) and
    (689.6667,-319.0000) .. (703.0000,-291.0000) .. controls (706.3333,-283.6667)
    and (709.0000,-275.3333) .. (711.0000,-266.0000) .. controls
    (744.3333,-233.3333) and (780.6667,-208.3333) .. (820.0000,-191.0000) ..
    controls (854.0000,-176.3333) and (904.3333,-163.6667) .. (971.0000,-153.0000)
    .. controls (988.3333,-151.0000) and (1011.3333,-146.6667) ..
    (1040.0000,-140.0000) .. controls (1042.6667,-138.6667) and
    (1047.0000,-135.0000) .. (1053.0000,-129.0000) .. controls
    (1051.0000,-105.6667) and (1028.3333,-75.3333) .. (985.0000,-38.0000) ..
    controls (949.6667,-7.3333) and (916.6667,16.3333) .. (886.0000,33.0000) ..
    controls (896.0000,34.3333) and (910.6667,37.0000) .. (930.0000,41.0000) --
    (944.0000,73.0000) .. controls (976.6667,63.6667) and (995.6667,59.0000) ..
    (1001.0000,59.0000) .. controls (1013.0000,59.0000) and (1024.0000,70.3333) ..
    (1034.0000,93.0000) .. controls (1040.0000,49.6667) and (1059.6667,28.3333) ..
    (1093.0000,29.0000) .. controls (1111.6667,4.3333) and (1160.0000,-18.6667) ..
    (1238.0000,-40.0000) .. controls (1262.0000,-44.0000) and (1292.3333,-51.3333)
    .. (1329.0000,-62.0000) .. controls (1346.3333,-71.3333) and
    (1365.3333,-90.3333) .. (1386.0000,-119.0000) .. controls
    (1412.6667,-155.6667) and (1429.6667,-206.6667) .. (1437.0000,-272.0000) ..
    controls (1440.3333,-303.3333) and (1446.3333,-319.0000) ..
    (1455.0000,-319.0000) .. controls (1458.3333,-319.0000) and
    (1463.3333,-317.6667) .. (1470.0000,-315.0000) -- (1470.0000,-288.0000) ..
    controls (1470.0000,-238.0000) and (1454.0000,-183.3333) ..
    (1422.0000,-124.0000) .. controls (1472.0000,-113.3333) and
    (1515.6667,-108.0000) .. (1553.0000,-108.0000) .. controls
    (1602.3333,-108.0000) and (1646.3333,-115.3333) .. (1685.0000,-130.0000) ..
    controls (1723.6667,-145.3333) and (1763.0000,-161.3333) ..
    (1803.0000,-178.0000) .. controls (1833.6667,-186.6667) and
    (1864.3333,-195.3333) .. (1895.0000,-204.0000) .. controls
    (1930.3333,-216.0000) and (1953.6667,-235.6667) .. (1965.0000,-263.0000) ..
    controls (1970.3333,-275.0000) and (1977.6667,-313.3333) ..
    (1987.0000,-378.0000) -- (1999.0000,-386.0000) .. controls
    (2005.0000,-385.3333) and (2010.3333,-382.6667) .. (2015.0000,-378.0000) --
    (2015.0000,-360.0000) .. controls (2015.0000,-311.3333) and
    (2006.3333,-273.0000) .. (1989.0000,-245.0000) .. controls
    (1981.6667,-237.6667) and (1971.0000,-226.3333) .. (1957.0000,-211.0000) ..
    controls (1965.0000,-203.0000) and (1971.3333,-193.3333) ..
    (1976.0000,-182.0000) -- (1891.0000,-18.0000) .. controls (1901.6667,-18.0000)
    and (1916.3333,-2.3333) .. (1935.0000,29.0000) .. controls (1945.0000,33.0000)
    and (1959.6667,40.0000) .. (1979.0000,50.0000) .. controls (1987.6667,37.3333)
    and (1995.6667,31.0000) .. (2003.0000,31.0000) .. controls (2011.0000,31.0000)
    and (2020.6667,35.6667) .. (2032.0000,45.0000) .. controls (2046.6667,30.3333)
    and (2060.0000,20.3333) .. (2072.0000,15.0000) .. controls
    (2059.3333,-16.3333) and (2053.0000,-44.0000) .. (2053.0000,-68.0000) ..
    controls (2053.0000,-76.6667) and (2065.3333,-99.0000) ..
    (2090.0000,-135.0000) .. controls (2117.3333,-174.3333) and
    (2133.0000,-199.3333) .. (2137.0000,-210.0000) .. controls
    (2145.0000,-231.3333) and (2149.3333,-262.3333) .. (2150.0000,-303.0000) ..
    controls (2151.3333,-347.6667) and (2154.3333,-379.3333) ..
    (2159.0000,-398.0000) .. controls (2164.3333,-417.3333) and
    (2189.6667,-466.0000) .. (2235.0000,-544.0000) -- cycle(771.0000,-187.0000) ..
    controls (753.0000,-202.3333) and (725.0000,-224.0000) .. (687.0000,-252.0000)
    .. controls (661.0000,-232.0000) and (622.0000,-202.3333) ..
    (570.0000,-163.0000) .. controls (583.3333,-155.0000) and (593.6667,-151.0000)
    .. (601.0000,-151.0000) .. controls (623.6667,-151.0000) and
    (652.3333,-155.6667) .. (687.0000,-165.0000) .. controls (735.0000,-178.3333)
    and (763.0000,-185.6667) .. (771.0000,-187.0000) -- cycle(655.0000,-690.0000)
    .. controls (655.0000,-660.0000) and (645.6667,-645.0000) ..
    (627.0000,-645.0000) .. controls (607.6667,-645.0000) and (598.0000,-660.0000)
    .. (598.0000,-690.0000) .. controls (598.0000,-720.0000) and
    (607.6667,-735.0000) .. (627.0000,-735.0000) .. controls (645.6667,-735.0000)
    and (655.0000,-720.0000) .. (655.0000,-690.0000) -- cycle(640.0000,-688.0000)
    .. controls (640.0000,-702.6667) and (635.6667,-710.0000) ..
    (627.0000,-710.0000) .. controls (617.6667,-710.0000) and (613.0000,-702.6667)
    .. (613.0000,-688.0000) .. controls (613.0000,-677.3333) and
    (617.6667,-672.0000) .. (627.0000,-672.0000) .. controls (635.6667,-672.0000)
    and (640.0000,-677.3333) .. (640.0000,-688.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F40B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1304.0000,-907.0000) --
    (1301.0000,-895.0000) -- (1289.0000,-898.0000) .. controls
    (1289.6667,-898.6667) and (1290.0000,-900.0000) .. (1290.0000,-902.0000) ..
    controls (1290.0000,-909.3333) and (1282.3333,-920.6667) ..
    (1267.0000,-936.0000) .. controls (1251.6667,-951.3333) and
    (1240.3333,-959.0000) .. (1233.0000,-959.0000) .. controls
    (1227.6667,-959.0000) and (1223.6667,-956.3333) .. (1221.0000,-951.0000) ..
    controls (1221.0000,-936.3333) and (1240.3333,-915.3333) ..
    (1279.0000,-888.0000) .. controls (1263.6667,-889.3333) and
    (1248.0000,-895.3333) .. (1232.0000,-906.0000) .. controls
    (1213.3333,-918.0000) and (1204.0000,-931.0000) .. (1204.0000,-945.0000) --
    (1204.0000,-966.0000) .. controls (1207.3333,-966.0000) and
    (1212.0000,-966.3333) .. (1218.0000,-967.0000) .. controls
    (1224.0000,-968.3333) and (1228.6667,-969.0000) .. (1232.0000,-969.0000) ..
    controls (1237.3333,-969.0000) and (1247.6667,-964.3333) ..
    (1263.0000,-955.0000) .. controls (1279.0000,-946.3333) and
    (1288.6667,-939.6667) .. (1292.0000,-935.0000) .. controls
    (1293.3333,-933.6667) and (1297.3333,-924.3333) .. (1304.0000,-907.0000) --
    cycle(963.0000,-1074.0000) .. controls (963.0000,-1062.0000) and
    (957.3333,-1056.0000) .. (946.0000,-1056.0000) .. controls
    (931.3333,-1056.0000) and (924.0000,-1062.0000) .. (924.0000,-1074.0000) ..
    controls (924.0000,-1087.3333) and (930.3333,-1094.0000) ..
    (943.0000,-1094.0000) .. controls (956.3333,-1094.0000) and
    (963.0000,-1087.3333) .. (963.0000,-1074.0000) -- cycle(891.0000,-1087.0000)
    .. controls (891.0000,-1075.0000) and (885.3333,-1069.0000) ..
    (874.0000,-1069.0000) .. controls (859.3333,-1069.0000) and
    (852.0000,-1075.0000) .. (852.0000,-1087.0000) .. controls
    (852.0000,-1100.3333) and (858.3333,-1107.0000) .. (871.0000,-1107.0000) ..
    controls (884.3333,-1107.0000) and (891.0000,-1100.3333) ..
    (891.0000,-1087.0000) -- cycle(978.0000,-1001.0000) .. controls
    (973.3333,-986.3333) and (965.0000,-979.0000) .. (953.0000,-979.0000) ..
    controls (933.6667,-979.0000) and (924.0000,-986.6667) ..
    (924.0000,-1002.0000) .. controls (924.0000,-1015.3333) and
    (930.3333,-1022.0000) .. (943.0000,-1022.0000) .. controls
    (958.3333,-1022.0000) and (970.0000,-1015.0000) .. (978.0000,-1001.0000) --
    cycle(912.0000,-1050.0000) .. controls (910.6667,-1024.6667) and
    (904.0000,-1012.0000) .. (892.0000,-1012.0000) .. controls
    (886.6667,-1012.0000) and (879.3333,-1015.6667) .. (870.0000,-1023.0000) ..
    controls (860.6667,-1031.0000) and (856.0000,-1037.6667) ..
    (856.0000,-1043.0000) .. controls (856.0000,-1057.6667) and
    (865.0000,-1065.0000) .. (883.0000,-1065.0000) .. controls
    (891.6667,-1065.0000) and (901.3333,-1060.0000) .. (912.0000,-1050.0000) --
    cycle(838.0000,-1093.0000) .. controls (830.0000,-1088.3333) and
    (823.0000,-1086.0000) .. (817.0000,-1086.0000) .. controls
    (811.6667,-1086.0000) and (803.3333,-1089.3333) .. (792.0000,-1096.0000) ..
    controls (780.6667,-1102.6667) and (775.0000,-1108.3333) ..
    (775.0000,-1113.0000) .. controls (775.0000,-1125.6667) and
    (783.0000,-1132.0000) .. (799.0000,-1132.0000) .. controls
    (817.0000,-1132.0000) and (830.0000,-1124.3333) .. (838.0000,-1109.0000) --
    (838.0000,-1093.0000) -- cycle(772.0000,-1121.0000) .. controls
    (772.0000,-1106.3333) and (764.0000,-1099.0000) .. (748.0000,-1099.0000) ..
    controls (739.3333,-1099.0000) and (730.0000,-1102.6667) ..
    (720.0000,-1110.0000) .. controls (710.6667,-1117.3333) and
    (706.0000,-1125.3333) .. (706.0000,-1134.0000) .. controls
    (706.0000,-1131.3333) and (706.6667,-1136.3333) .. (708.0000,-1149.0000) ..
    controls (750.6667,-1149.0000) and (772.0000,-1139.6667) ..
    (772.0000,-1121.0000) -- cycle(806.0000,-1064.0000) .. controls
    (799.3333,-1053.3333) and (792.0000,-1048.0000) .. (784.0000,-1048.0000) ..
    controls (758.0000,-1048.0000) and (745.0000,-1057.0000) ..
    (745.0000,-1075.0000) .. controls (745.0000,-1086.3333) and
    (751.3333,-1092.0000) .. (764.0000,-1092.0000) .. controls
    (782.6667,-1092.0000) and (796.6667,-1082.6667) .. (806.0000,-1064.0000) --
    cycle(680.0000,-1113.0000) .. controls (670.6667,-1099.0000) and
    (662.3333,-1092.0000) .. (655.0000,-1092.0000) .. controls
    (635.0000,-1092.0000) and (618.3333,-1110.6667) .. (605.0000,-1148.0000) ..
    controls (617.6667,-1137.3333) and (635.0000,-1125.0000) ..
    (657.0000,-1111.0000) -- (632.0000,-1137.0000) -- (636.0000,-1137.0000) ..
    controls (660.6667,-1137.0000) and (675.3333,-1129.0000) ..
    (680.0000,-1113.0000) -- cycle(794.0000,-985.0000) -- (789.0000,-975.0000) --
    (778.0000,-975.0000) .. controls (770.6667,-975.0000) and (750.3333,-982.0000)
    .. (717.0000,-996.0000) -- (737.0000,-996.0000) .. controls
    (723.6667,-999.3333) and (716.6667,-1005.3333) .. (716.0000,-1014.0000) --
    (720.0000,-1024.0000) -- (734.0000,-1024.0000) .. controls
    (758.0000,-1024.0000) and (778.0000,-1011.0000) .. (794.0000,-985.0000) --
    cycle(545.0000,-1216.0000) .. controls (545.0000,-1213.3333) and
    (544.6667,-1210.6667) .. (544.0000,-1208.0000) .. controls
    (537.3333,-1202.0000) and (530.6667,-1199.0000) .. (524.0000,-1199.0000) ..
    controls (508.0000,-1199.0000) and (500.0000,-1206.3333) ..
    (500.0000,-1221.0000) .. controls (500.0000,-1224.3333) and
    (506.0000,-1229.0000) .. (518.0000,-1235.0000) .. controls
    (518.0000,-1223.0000) and (520.6667,-1217.0000) .. (526.0000,-1217.0000) --
    (537.0000,-1225.0000) -- (545.0000,-1217.0000) -- (545.0000,-1216.0000) --
    cycle(567.0000,-1164.0000) .. controls (567.0000,-1148.0000) and
    (556.3333,-1140.0000) .. (535.0000,-1140.0000) .. controls
    (524.3333,-1140.0000) and (515.3333,-1144.3333) .. (508.0000,-1153.0000) --
    (508.0000,-1170.0000) .. controls (525.3333,-1178.6667) and
    (537.0000,-1183.0000) .. (543.0000,-1183.0000) .. controls
    (559.0000,-1183.0000) and (567.0000,-1176.6667) .. (567.0000,-1164.0000) --
    cycle(476.0000,-1187.0000) .. controls (476.0000,-1172.3333) and
    (471.6667,-1165.0000) .. (463.0000,-1165.0000) .. controls
    (447.6667,-1165.0000) and (435.3333,-1170.6667) .. (426.0000,-1182.0000) --
    (426.0000,-1194.0000) .. controls (436.6667,-1203.3333) and
    (447.3333,-1208.0000) .. (458.0000,-1208.0000) -- (464.0000,-1208.0000) ..
    controls (472.0000,-1208.0000) and (476.0000,-1202.3333) ..
    (476.0000,-1191.0000) -- (476.0000,-1187.0000) -- cycle(2117.0000,-191.0000)
    .. controls (2095.6667,-180.3333) and (2066.6667,-146.6667) ..
    (2030.0000,-90.0000) .. controls (1997.3333,-40.0000) and (1968.3333,-15.0000)
    .. (1943.0000,-15.0000) .. controls (1922.3333,-15.0000) and
    (1902.0000,-22.6667) .. (1882.0000,-38.0000) .. controls (1874.6667,12.0000)
    and (1870.6667,38.6667) .. (1870.0000,42.0000) .. controls (1862.6667,78.0000)
    and (1854.0000,103.0000) .. (1844.0000,117.0000) .. controls
    (1834.6667,131.6667) and (1817.0000,145.0000) .. (1791.0000,157.0000) ..
    controls (1755.0000,174.3333) and (1734.3333,184.6667) .. (1729.0000,188.0000)
    .. controls (1698.3333,209.3333) and (1683.0000,220.0000) ..
    (1683.0000,220.0000) .. controls (1674.3333,220.0000) and (1663.6667,206.6667)
    .. (1651.0000,180.0000) .. controls (1641.0000,158.0000) and
    (1634.6667,140.0000) .. (1632.0000,126.0000) .. controls (1626.6667,100.6667)
    and (1624.0000,75.0000) .. (1624.0000,49.0000) .. controls (1624.0000,-7.6667)
    and (1630.0000,-57.6667) .. (1642.0000,-101.0000) .. controls
    (1646.6667,-112.3333) and (1651.6667,-130.0000) .. (1657.0000,-154.0000) ..
    controls (1615.6667,-196.0000) and (1551.3333,-255.6667) ..
    (1464.0000,-333.0000) .. controls (1436.6667,-354.3333) and
    (1385.3333,-380.3333) .. (1310.0000,-411.0000) .. controls
    (1278.6667,-424.3333) and (1131.6667,-488.3333) .. (869.0000,-603.0000) ..
    controls (869.0000,-589.6667) and (871.6667,-569.3333) .. (877.0000,-542.0000)
    .. controls (882.3333,-514.6667) and (885.0000,-494.0000) ..
    (885.0000,-480.0000) .. controls (885.0000,-436.6667) and (872.3333,-415.0000)
    .. (847.0000,-415.0000) .. controls (839.6667,-415.0000) and
    (832.0000,-416.6667) .. (824.0000,-420.0000) .. controls (778.6667,-438.0000)
    and (742.0000,-474.6667) .. (714.0000,-530.0000) .. controls
    (688.0000,-580.0000) and (675.0000,-631.3333) .. (675.0000,-684.0000) ..
    controls (675.0000,-697.3333) and (662.3333,-710.6667) .. (637.0000,-724.0000)
    .. controls (553.6667,-768.0000) and (472.3333,-821.0000) ..
    (393.0000,-883.0000) .. controls (376.3333,-898.3333) and (350.3333,-920.3333)
    .. (315.0000,-949.0000) .. controls (302.3333,-957.6667) and
    (262.6667,-979.0000) .. (196.0000,-1013.0000) .. controls
    (148.0000,-1037.6667) and (112.0000,-1064.0000) .. (88.0000,-1092.0000) ..
    controls (68.0000,-1116.0000) and (58.0000,-1130.0000) .. (58.0000,-1134.0000)
    .. controls (58.0000,-1151.3333) and (68.0000,-1160.0000) ..
    (88.0000,-1160.0000) .. controls (94.6667,-1160.0000) and
    (111.0000,-1157.3333) .. (137.0000,-1152.0000) .. controls
    (263.0000,-1126.0000) and (380.6667,-1113.0000) .. (490.0000,-1113.0000) ..
    controls (498.0000,-1113.0000) and (510.0000,-1114.0000) ..
    (526.0000,-1116.0000) .. controls (542.0000,-1118.0000) and
    (554.0000,-1119.0000) .. (562.0000,-1119.0000) .. controls
    (594.0000,-1119.0000) and (617.6667,-1109.3333) .. (633.0000,-1090.0000) ..
    controls (649.0000,-1070.6667) and (664.6667,-1050.6667) ..
    (680.0000,-1030.0000) .. controls (670.6667,-1022.0000) and
    (659.0000,-1017.3333) .. (645.0000,-1016.0000) .. controls
    (629.0000,-1014.0000) and (618.0000,-1011.0000) .. (612.0000,-1007.0000) ..
    controls (627.3333,-1001.0000) and (650.0000,-990.3333) ..
    (680.0000,-975.0000) .. controls (669.3333,-950.3333) and (651.0000,-938.0000)
    .. (625.0000,-938.0000) .. controls (603.0000,-938.0000) and
    (581.6667,-954.0000) .. (561.0000,-986.0000) .. controls (536.3333,-1024.6667)
    and (518.3333,-1047.0000) .. (507.0000,-1053.0000) .. controls
    (496.3333,-1059.6667) and (474.0000,-1064.0000) .. (440.0000,-1066.0000) ..
    controls (406.6667,-1068.6667) and (356.0000,-1073.3333) ..
    (288.0000,-1080.0000) .. controls (246.6667,-1089.3333) and
    (184.0000,-1100.0000) .. (100.0000,-1112.0000) .. controls
    (111.3333,-1096.6667) and (125.0000,-1085.0000) .. (141.0000,-1077.0000) ..
    controls (163.6667,-1065.6667) and (240.3333,-1060.0000) ..
    (371.0000,-1060.0000) .. controls (390.3333,-1060.0000) and
    (413.6667,-1053.6667) .. (441.0000,-1041.0000) .. controls
    (441.0000,-1041.0000) and (468.6667,-1019.6667) .. (524.0000,-977.0000) ..
    controls (550.0000,-960.3333) and (576.0000,-943.6667) .. (602.0000,-927.0000)
    .. controls (632.6667,-906.3333) and (654.0000,-884.0000) ..
    (666.0000,-860.0000) -- (652.0000,-852.0000) .. controls (642.0000,-862.0000)
    and (626.0000,-876.6667) .. (604.0000,-896.0000) .. controls
    (584.0000,-907.3333) and (555.0000,-925.3333) .. (517.0000,-950.0000) ..
    controls (501.0000,-965.3333) and (475.3333,-986.6667) ..
    (440.0000,-1014.0000) .. controls (414.0000,-1030.6667) and
    (361.3333,-1039.0000) .. (282.0000,-1039.0000) .. controls
    (258.0000,-1039.0000) and (222.0000,-1043.3333) .. (174.0000,-1052.0000) ..
    controls (188.6667,-1040.6667) and (210.0000,-1029.3333) ..
    (238.0000,-1018.0000) -- (238.0000,-1028.0000) -- (260.0000,-1024.0000) ..
    controls (270.0000,-1029.3333) and (290.0000,-1032.0000) ..
    (320.0000,-1032.0000) .. controls (332.0000,-1032.0000) and
    (350.6667,-1024.3333) .. (376.0000,-1009.0000) .. controls
    (411.3333,-987.0000) and (429.6667,-975.6667) .. (431.0000,-975.0000) ..
    controls (455.6667,-967.0000) and (490.3333,-951.0000) .. (535.0000,-927.0000)
    .. controls (559.0000,-901.6667) and (598.0000,-866.3333) ..
    (652.0000,-821.0000) -- (649.0000,-829.0000) .. controls (662.3333,-844.3333)
    and (684.3333,-852.0000) .. (715.0000,-852.0000) .. controls
    (739.6667,-852.0000) and (766.3333,-845.3333) .. (795.0000,-832.0000) ..
    controls (828.3333,-816.6667) and (848.0000,-798.6667) .. (854.0000,-778.0000)
    .. controls (853.3333,-765.3333) and (854.6667,-748.3333) ..
    (858.0000,-727.0000) .. controls (863.3333,-713.6667) and (930.3333,-672.0000)
    .. (1059.0000,-602.0000) .. controls (1055.0000,-608.0000) and
    (1049.0000,-617.0000) .. (1041.0000,-629.0000) -- (1043.0000,-641.0000) --
    (1055.0000,-641.0000) .. controls (1073.0000,-641.0000) and
    (1093.3333,-627.6667) .. (1116.0000,-601.0000) .. controls
    (1108.6667,-592.3333) and (1100.6667,-588.0000) .. (1092.0000,-588.0000) ..
    controls (1088.0000,-588.0000) and (1083.6667,-589.0000) ..
    (1079.0000,-591.0000) -- (1132.0000,-561.0000) .. controls
    (1136.0000,-563.6667) and (1140.3333,-565.0000) .. (1145.0000,-565.0000) ..
    controls (1155.0000,-565.0000) and (1179.3333,-549.3333) ..
    (1218.0000,-518.0000) .. controls (1232.0000,-506.6667) and
    (1251.6667,-495.6667) .. (1277.0000,-485.0000) .. controls
    (1368.3333,-446.3333) and (1415.6667,-426.3333) .. (1419.0000,-425.0000) ..
    controls (1465.0000,-401.0000) and (1505.0000,-368.3333) ..
    (1539.0000,-327.0000) .. controls (1551.6667,-311.6667) and
    (1557.6667,-298.6667) .. (1557.0000,-288.0000) .. controls
    (1603.6667,-240.0000) and (1650.6667,-192.3333) .. (1698.0000,-145.0000) ..
    controls (1770.6667,-74.3333) and (1820.0000,-39.0000) .. (1846.0000,-39.0000)
    .. controls (1855.3333,-39.0000) and (1860.0000,-46.6667) ..
    (1860.0000,-62.0000) .. controls (1860.0000,-120.0000) and
    (1839.3333,-201.6667) .. (1798.0000,-307.0000) .. controls
    (1737.3333,-461.6667) and (1670.3333,-587.3333) .. (1597.0000,-684.0000) ..
    controls (1511.0000,-797.3333) and (1403.6667,-889.3333) ..
    (1275.0000,-960.0000) .. controls (1225.6667,-987.3333) and
    (1133.0000,-1024.6667) .. (997.0000,-1072.0000) .. controls
    (997.6667,-1067.3333) and (1004.6667,-1060.0000) .. (1018.0000,-1050.0000) ..
    controls (1032.0000,-1040.6667) and (1039.0000,-1029.6667) ..
    (1039.0000,-1017.0000) .. controls (1039.0000,-1003.6667) and
    (1032.0000,-997.0000) .. (1018.0000,-997.0000) .. controls
    (1009.3333,-997.0000) and (996.0000,-1001.6667) .. (978.0000,-1011.0000) ..
    controls (960.0000,-1020.3333) and (951.0000,-1028.6667) ..
    (951.0000,-1036.0000) .. controls (951.0000,-1042.6667) and
    (955.3333,-1048.0000) .. (964.0000,-1052.0000) .. controls
    (972.6667,-1056.6667) and (980.0000,-1058.0000) .. (986.0000,-1056.0000) --
    (988.0000,-1058.0000) .. controls (983.3333,-1082.6667) and
    (965.3333,-1099.3333) .. (934.0000,-1108.0000) .. controls
    (930.0000,-1103.3333) and (925.0000,-1101.0000) .. (919.0000,-1101.0000) ..
    controls (887.0000,-1112.3333) and (851.3333,-1127.6667) ..
    (812.0000,-1147.0000) .. controls (790.6667,-1168.3333) and
    (778.3333,-1179.0000) .. (775.0000,-1179.0000) .. controls
    (771.6667,-1179.0000) and (766.3333,-1178.3333) .. (759.0000,-1177.0000) ..
    controls (751.6667,-1176.3333) and (746.3333,-1176.0000) ..
    (743.0000,-1176.0000) .. controls (729.0000,-1176.0000) and
    (709.0000,-1180.6667) .. (683.0000,-1190.0000) -- (685.0000,-1173.0000) --
    (673.0000,-1173.0000) -- (690.0000,-1153.0000) .. controls
    (664.6667,-1161.6667) and (648.0000,-1165.6667) .. (640.0000,-1165.0000) ..
    controls (631.3333,-1172.3333) and (627.0000,-1180.0000) ..
    (627.0000,-1188.0000) .. controls (627.0000,-1206.6667) and
    (637.6667,-1213.6667) .. (659.0000,-1209.0000) .. controls
    (651.6667,-1215.0000) and (638.0000,-1221.0000) .. (618.0000,-1227.0000) --
    (619.0000,-1220.0000) .. controls (611.6667,-1220.0000) and
    (606.6667,-1220.0000) .. (604.0000,-1220.0000) -- (625.0000,-1209.0000) --
    (611.0000,-1207.0000) .. controls (613.0000,-1202.3333) and
    (614.0000,-1198.6667) .. (614.0000,-1196.0000) .. controls
    (614.0000,-1186.6667) and (608.3333,-1182.0000) .. (597.0000,-1182.0000) ..
    controls (577.6667,-1182.0000) and (568.0000,-1189.0000) ..
    (568.0000,-1203.0000) .. controls (568.0000,-1209.0000) and
    (571.0000,-1214.6667) .. (577.0000,-1220.0000) .. controls
    (583.6667,-1225.3333) and (589.6667,-1226.6667) .. (595.0000,-1224.0000) ..
    controls (587.6667,-1228.6667) and (576.3333,-1234.3333) ..
    (561.0000,-1241.0000) .. controls (553.6667,-1237.0000) and
    (546.6667,-1235.0000) .. (540.0000,-1235.0000) .. controls
    (535.3333,-1235.0000) and (529.0000,-1236.3333) .. (521.0000,-1239.0000) ..
    controls (513.0000,-1241.6667) and (507.3333,-1243.3333) ..
    (504.0000,-1244.0000) .. controls (502.0000,-1238.0000) and
    (498.3333,-1235.0000) .. (493.0000,-1235.0000) .. controls
    (481.6667,-1235.0000) and (463.6667,-1239.6667) .. (439.0000,-1249.0000) ..
    controls (414.3333,-1259.0000) and (394.3333,-1264.0000) ..
    (379.0000,-1264.0000) -- (399.0000,-1254.0000) .. controls
    (407.6667,-1252.0000) and (416.0000,-1250.0000) .. (424.0000,-1248.0000) ..
    controls (434.6667,-1245.3333) and (440.0000,-1240.0000) ..
    (440.0000,-1232.0000) .. controls (440.0000,-1218.6667) and
    (431.3333,-1212.0000) .. (414.0000,-1212.0000) .. controls
    (402.0000,-1212.0000) and (388.6667,-1215.6667) .. (374.0000,-1223.0000) ..
    controls (356.6667,-1231.6667) and (348.0000,-1241.3333) ..
    (348.0000,-1252.0000) .. controls (348.0000,-1256.6667) and
    (350.0000,-1260.6667) .. (354.0000,-1264.0000) -- (336.0000,-1264.0000) ..
    controls (330.6667,-1264.0000) and (322.6667,-1263.3333) ..
    (312.0000,-1262.0000) .. controls (301.3333,-1260.6667) and
    (293.3333,-1260.0000) .. (288.0000,-1260.0000) .. controls
    (283.3333,-1260.0000) and (277.3333,-1262.6667) .. (270.0000,-1268.0000) ..
    controls (262.6667,-1274.0000) and (257.3333,-1277.0000) ..
    (254.0000,-1277.0000) .. controls (250.0000,-1277.0000) and
    (246.3333,-1276.3333) .. (243.0000,-1275.0000) .. controls
    (241.6667,-1265.0000) and (214.6667,-1255.0000) .. (162.0000,-1245.0000) ..
    controls (159.3333,-1229.0000) and (158.0000,-1220.3333) ..
    (158.0000,-1219.0000) .. controls (158.0000,-1202.3333) and
    (169.6667,-1194.0000) .. (193.0000,-1194.0000) -- (197.0000,-1199.0000) --
    (194.0000,-1215.0000) .. controls (209.3333,-1212.3333) and
    (217.0000,-1206.3333) .. (217.0000,-1197.0000) .. controls
    (217.0000,-1183.6667) and (208.0000,-1177.0000) .. (190.0000,-1177.0000) ..
    controls (156.6667,-1177.0000) and (140.0000,-1191.6667) ..
    (140.0000,-1221.0000) .. controls (140.0000,-1229.6667) and
    (145.6667,-1237.3333) .. (157.0000,-1244.0000) .. controls
    (119.6667,-1234.0000) and (92.3333,-1212.6667) .. (75.0000,-1180.0000) --
    (58.0000,-1180.0000) -- (57.0000,-1204.0000) .. controls (65.6667,-1214.6667)
    and (79.6667,-1229.0000) .. (99.0000,-1247.0000) .. controls
    (109.0000,-1254.3333) and (129.6667,-1261.6667) .. (161.0000,-1269.0000) ..
    controls (192.3333,-1277.0000) and (215.0000,-1281.0000) ..
    (229.0000,-1281.0000) .. controls (241.0000,-1291.0000) and
    (250.3333,-1296.0000) .. (257.0000,-1296.0000) .. controls
    (261.0000,-1296.0000) and (265.3333,-1293.6667) .. (270.0000,-1289.0000) ..
    controls (278.0000,-1289.0000) and (290.3333,-1289.3333) ..
    (307.0000,-1290.0000) .. controls (323.0000,-1290.0000) and
    (335.0000,-1290.0000) .. (343.0000,-1290.0000) .. controls
    (350.3333,-1290.0000) and (372.0000,-1288.6667) .. (408.0000,-1286.0000) ..
    controls (434.0000,-1284.6667) and (455.3333,-1285.0000) ..
    (472.0000,-1287.0000) .. controls (484.6667,-1281.0000) and
    (504.3333,-1273.3333) .. (531.0000,-1264.0000) .. controls
    (549.6667,-1261.3333) and (576.0000,-1252.6667) .. (610.0000,-1238.0000) --
    (640.0000,-1238.0000) .. controls (646.6667,-1238.0000) and
    (664.0000,-1231.0000) .. (692.0000,-1217.0000) .. controls
    (720.0000,-1203.0000) and (741.0000,-1196.0000) .. (755.0000,-1196.0000) ..
    controls (757.6667,-1196.0000) and (761.3333,-1196.6667) ..
    (766.0000,-1198.0000) .. controls (771.3333,-1199.3333) and
    (775.3333,-1200.0000) .. (778.0000,-1200.0000) .. controls
    (783.3333,-1200.0000) and (795.3333,-1192.0000) .. (814.0000,-1176.0000) ..
    controls (826.6667,-1165.3333) and (846.6667,-1155.0000) ..
    (874.0000,-1145.0000) .. controls (904.6667,-1133.0000) and
    (925.3333,-1123.6667) .. (936.0000,-1117.0000) .. controls
    (936.0000,-1117.0000) and (941.3333,-1117.0000) .. (952.0000,-1117.0000) ..
    controls (954.6667,-1117.0000) and (969.3333,-1110.3333) ..
    (996.0000,-1097.0000) .. controls (1040.0000,-1075.0000) and
    (1150.3333,-1032.6667) .. (1327.0000,-970.0000) .. controls
    (1423.6667,-936.0000) and (1486.3333,-910.6667) .. (1515.0000,-894.0000) ..
    controls (1578.3333,-857.3333) and (1621.6667,-808.0000) ..
    (1645.0000,-746.0000) .. controls (1649.6667,-736.6667) and
    (1656.0000,-722.6667) .. (1664.0000,-704.0000) .. controls
    (1676.6667,-660.0000) and (1701.0000,-606.6667) .. (1737.0000,-544.0000) ..
    controls (1775.0000,-477.3333) and (1800.0000,-426.6667) ..
    (1812.0000,-392.0000) .. controls (1814.6667,-364.0000) and
    (1823.3333,-324.6667) .. (1838.0000,-274.0000) .. controls
    (1843.3333,-274.0000) and (1851.0000,-274.3333) .. (1861.0000,-275.0000) ..
    controls (1871.6667,-275.6667) and (1879.6667,-276.0000) ..
    (1885.0000,-276.0000) .. controls (1926.3333,-276.0000) and
    (2003.6667,-256.3333) .. (2117.0000,-217.0000) -- (2117.0000,-191.0000) --
    cycle(368.0000,-1200.0000) .. controls (368.0000,-1194.0000) and
    (362.6667,-1187.0000) .. (352.0000,-1179.0000) .. controls
    (342.0000,-1171.0000) and (333.6667,-1167.0000) .. (327.0000,-1167.0000) ..
    controls (305.6667,-1167.0000) and (295.0000,-1174.6667) ..
    (295.0000,-1190.0000) .. controls (295.0000,-1210.6667) and
    (309.0000,-1221.0000) .. (337.0000,-1221.0000) .. controls
    (357.6667,-1221.0000) and (368.0000,-1214.0000) .. (368.0000,-1200.0000) --
    cycle(1640.0000,-660.0000) .. controls (1609.3333,-746.0000) and
    (1580.3333,-802.3333) .. (1553.0000,-829.0000) .. controls
    (1533.6667,-848.3333) and (1478.6667,-879.6667) .. (1388.0000,-923.0000) ..
    controls (1404.0000,-910.3333) and (1426.3333,-892.0000) ..
    (1455.0000,-868.0000) .. controls (1504.3333,-823.3333) and
    (1566.0000,-754.0000) .. (1640.0000,-660.0000) -- cycle(2085.0000,-205.0000)
    .. controls (2007.0000,-236.3333) and (1933.0000,-252.0000) ..
    (1863.0000,-252.0000) .. controls (1855.6667,-252.0000) and
    (1849.0000,-250.6667) .. (1843.0000,-248.0000) .. controls
    (1851.6667,-221.3333) and (1862.3333,-181.0000) .. (1875.0000,-127.0000) ..
    controls (1875.0000,-112.3333) and (1877.6667,-92.6667) ..
    (1883.0000,-68.0000) .. controls (1892.3333,-48.6667) and (1912.3333,-39.0000)
    .. (1943.0000,-39.0000) .. controls (1961.6667,-39.0000) and
    (1980.6667,-54.0000) .. (2000.0000,-84.0000) .. controls (2012.6667,-106.6667)
    and (2025.6667,-129.3333) .. (2039.0000,-152.0000) .. controls
    (2049.0000,-164.0000) and (2064.3333,-181.6667) .. (2085.0000,-205.0000) --
    cycle(1019.0000,-1016.0000) .. controls (1019.0000,-1029.3333) and
    (1009.0000,-1036.0000) .. (989.0000,-1036.0000) .. controls
    (986.3333,-1038.0000) and (983.3333,-1039.3333) .. (980.0000,-1040.0000) --
    (974.0000,-1036.0000) .. controls (991.3333,-1022.6667) and
    (1006.3333,-1016.0000) .. (1019.0000,-1016.0000) -- cycle(959.0000,-1001.0000)
    .. controls (959.0000,-1006.3333) and (956.0000,-1009.0000) ..
    (950.0000,-1009.0000) .. controls (944.0000,-1009.0000) and
    (941.0000,-1006.3333) .. (941.0000,-1001.0000) .. controls
    (941.0000,-995.0000) and (944.0000,-992.0000) .. (950.0000,-992.0000) ..
    controls (956.0000,-992.0000) and (959.0000,-995.0000) ..
    (959.0000,-1001.0000) -- cycle(894.0000,-1037.0000) .. controls
    (890.6667,-1043.0000) and (887.3333,-1046.0000) .. (884.0000,-1046.0000) ..
    controls (880.6667,-1046.0000) and (878.3333,-1044.3333) ..
    (877.0000,-1041.0000) .. controls (877.6667,-1040.3333) and
    (878.0000,-1039.6667) .. (878.0000,-1039.0000) .. controls
    (880.6667,-1036.3333) and (884.3333,-1035.0000) .. (889.0000,-1035.0000) --
    (894.0000,-1037.0000) -- cycle(817.0000,-1105.0000) .. controls
    (810.3333,-1112.3333) and (804.3333,-1116.0000) .. (799.0000,-1116.0000) ..
    controls (796.3333,-1111.3333) and (795.0000,-1107.6667) ..
    (795.0000,-1105.0000) .. controls (800.3333,-1107.0000) and
    (807.6667,-1107.0000) .. (817.0000,-1105.0000) -- cycle(748.0000,-1127.0000)
    -- (748.0000,-1129.0000) .. controls (744.0000,-1131.0000) and
    (741.0000,-1132.0000) .. (739.0000,-1132.0000) .. controls
    (730.3333,-1132.0000) and (726.0000,-1132.0000) .. (726.0000,-1132.0000) ..
    controls (727.3333,-1120.6667) and (732.6667,-1115.0000) ..
    (742.0000,-1115.0000) .. controls (746.0000,-1115.0000) and
    (748.0000,-1119.0000) .. (748.0000,-1127.0000) -- cycle(783.0000,-1070.0000)
    .. controls (783.0000,-1075.3333) and (780.0000,-1078.0000) ..
    (774.0000,-1078.0000) .. controls (768.0000,-1078.0000) and
    (765.0000,-1075.3333) .. (765.0000,-1070.0000) .. controls
    (765.0000,-1064.0000) and (768.0000,-1061.0000) .. (774.0000,-1061.0000) ..
    controls (780.0000,-1061.0000) and (783.0000,-1064.0000) ..
    (783.0000,-1070.0000) -- cycle(664.0000,-1188.0000) .. controls
    (664.0000,-1193.3333) and (661.0000,-1196.0000) .. (655.0000,-1196.0000) ..
    controls (649.0000,-1196.0000) and (646.0000,-1193.3333) ..
    (646.0000,-1188.0000) .. controls (646.0000,-1182.0000) and
    (649.0000,-1179.0000) .. (655.0000,-1179.0000) .. controls
    (661.0000,-1179.0000) and (664.0000,-1182.0000) .. (664.0000,-1188.0000) --
    cycle(603.0000,-1202.0000) .. controls (603.0000,-1207.3333) and
    (600.0000,-1210.0000) .. (594.0000,-1210.0000) .. controls
    (588.0000,-1210.0000) and (585.0000,-1207.3333) .. (585.0000,-1202.0000) ..
    controls (585.0000,-1196.0000) and (588.0000,-1193.0000) ..
    (594.0000,-1193.0000) .. controls (600.0000,-1193.0000) and
    (603.0000,-1196.0000) .. (603.0000,-1202.0000) -- cycle(767.0000,-994.0000) ..
    controls (762.3333,-1002.0000) and (755.3333,-1006.0000) ..
    (746.0000,-1006.0000) -- (742.0000,-1006.0000) -- (750.0000,-996.0000) ..
    controls (756.6667,-996.0000) and (762.3333,-995.3333) .. (767.0000,-994.0000)
    -- cycle(491.0000,-1252.0000) .. controls (485.6667,-1257.3333) and
    (477.6667,-1265.3333) .. (467.0000,-1276.0000) -- (467.0000,-1268.0000) --
    (454.0000,-1268.0000) .. controls (462.0000,-1262.6667) and
    (474.3333,-1257.3333) .. (491.0000,-1252.0000) -- cycle(1855.0000,-16.0000) ..
    controls (1850.3333,-15.3333) and (1846.0000,-15.0000) .. (1842.0000,-15.0000)
    .. controls (1822.0000,-15.0000) and (1793.0000,-30.6667) ..
    (1755.0000,-62.0000) .. controls (1729.0000,-86.0000) and
    (1702.6667,-109.6667) .. (1676.0000,-133.0000) .. controls
    (1658.0000,-48.3333) and (1649.0000,11.6667) .. (1649.0000,47.0000) ..
    controls (1649.0000,108.3333) and (1660.0000,156.0000) .. (1682.0000,190.0000)
    .. controls (1695.3333,181.3333) and (1716.0000,169.0000) ..
    (1744.0000,153.0000) .. controls (1763.3333,145.0000) and (1789.6667,128.6667)
    .. (1823.0000,104.0000) .. controls (1839.6667,83.3333) and
    (1850.3333,43.3333) .. (1855.0000,-16.0000) -- cycle(547.0000,-1164.0000) ..
    controls (547.0000,-1169.3333) and (544.0000,-1172.0000) ..
    (538.0000,-1172.0000) .. controls (532.0000,-1172.0000) and
    (529.0000,-1169.3333) .. (529.0000,-1164.0000) .. controls
    (529.0000,-1158.0000) and (532.0000,-1155.0000) .. (538.0000,-1155.0000) ..
    controls (544.0000,-1155.0000) and (547.0000,-1158.0000) ..
    (547.0000,-1164.0000) -- cycle(1514.0000,-325.0000) .. controls
    (1482.6667,-363.6667) and (1434.0000,-399.3333) .. (1368.0000,-432.0000) ..
    controls (1354.0000,-438.6667) and (1297.3333,-462.6667) ..
    (1198.0000,-504.0000) .. controls (1191.3333,-501.3333) and
    (1185.3333,-500.0000) .. (1180.0000,-500.0000) .. controls
    (1169.3333,-500.0000) and (1144.3333,-517.6667) .. (1105.0000,-553.0000) ..
    controls (1088.3333,-568.3333) and (1062.0000,-585.3333) ..
    (1026.0000,-604.0000) .. controls (986.6667,-624.0000) and
    (959.6667,-639.6667) .. (945.0000,-651.0000) -- (946.0000,-652.0000) ..
    controls (920.6667,-662.6667) and (890.6667,-679.3333) .. (856.0000,-702.0000)
    .. controls (856.0000,-700.6667) and (855.6667,-698.6667) ..
    (855.0000,-696.0000) .. controls (855.0000,-658.6667) and (858.0000,-636.6667)
    .. (864.0000,-630.0000) .. controls (866.0000,-628.0000) and
    (873.0000,-625.3333) .. (885.0000,-622.0000) .. controls (891.6667,-620.0000)
    and (945.6667,-595.6667) .. (1047.0000,-549.0000) .. controls
    (1117.6667,-516.3333) and (1213.6667,-476.0000) .. (1335.0000,-428.0000) ..
    controls (1401.6667,-402.0000) and (1461.3333,-367.6667) ..
    (1514.0000,-325.0000) -- cycle(1189.0000,-521.0000) .. controls
    (1177.0000,-539.0000) and (1164.3333,-548.0000) .. (1151.0000,-548.0000) --
    (1136.0000,-548.0000) -- (1136.0000,-546.0000) .. controls
    (1143.3333,-529.3333) and (1159.6667,-520.0000) .. (1185.0000,-518.0000) --
    (1189.0000,-521.0000) -- cycle(1088.0000,-606.0000) .. controls
    (1082.6667,-616.0000) and (1073.6667,-621.0000) .. (1061.0000,-621.0000) ..
    controls (1067.0000,-617.6667) and (1076.0000,-612.6667) ..
    (1088.0000,-606.0000) -- cycle(649.0000,-1033.0000) .. controls
    (648.3333,-1041.0000) and (644.6667,-1045.3333) .. (638.0000,-1046.0000) ..
    controls (635.3333,-1043.3333) and (634.0000,-1040.6667) ..
    (634.0000,-1038.0000) -- (634.0000,-1032.0000) -- (640.0000,-1032.0000) ..
    controls (641.3333,-1032.0000) and (642.6667,-1032.0000) ..
    (644.0000,-1032.0000) .. controls (646.6667,-1032.6667) and
    (648.3333,-1033.0000) .. (649.0000,-1033.0000) -- cycle(457.0000,-1199.0000)
    -- (448.0000,-1190.0000) .. controls (450.0000,-1188.0000) and
    (452.6667,-1186.0000) .. (456.0000,-1184.0000) .. controls
    (456.0000,-1188.6667) and (456.3333,-1193.6667) .. (457.0000,-1199.0000) --
    cycle(612.0000,-1062.0000) .. controls (612.0000,-1084.0000) and
    (600.3333,-1095.0000) .. (577.0000,-1095.0000) .. controls
    (557.0000,-1095.0000) and (547.0000,-1086.0000) .. (547.0000,-1068.0000) --
    (559.0000,-1068.0000) .. controls (564.3333,-1068.0000) and
    (568.3333,-1068.6667) .. (571.0000,-1070.0000) .. controls
    (570.3333,-1072.6667) and (570.0000,-1076.0000) .. (570.0000,-1080.0000) ..
    controls (570.0000,-1080.6667) and (570.3333,-1082.6667) ..
    (571.0000,-1086.0000) -- (577.0000,-1086.0000) .. controls
    (591.6667,-1086.0000) and (599.0000,-1078.6667) .. (599.0000,-1064.0000) ..
    controls (599.0000,-1047.3333) and (591.3333,-1039.0000) ..
    (576.0000,-1039.0000) .. controls (582.6667,-1039.0000) and
    (573.6667,-1042.3333) .. (549.0000,-1049.0000) .. controls
    (553.0000,-1037.0000) and (563.0000,-1031.0000) .. (579.0000,-1031.0000) ..
    controls (601.0000,-1031.0000) and (612.0000,-1041.3333) ..
    (612.0000,-1062.0000) -- cycle(550.0000,-1103.0000) -- (541.0000,-1103.0000)
    .. controls (536.3333,-1099.0000) and (534.0000,-1095.3333) ..
    (534.0000,-1092.0000) -- (537.0000,-1086.0000) .. controls
    (541.6667,-1089.3333) and (546.0000,-1095.0000) .. (550.0000,-1103.0000) --
    cycle(419.0000,-1229.0000) .. controls (416.3333,-1237.0000) and
    (399.0000,-1244.3333) .. (367.0000,-1251.0000) .. controls
    (376.3333,-1235.0000) and (391.0000,-1227.0000) .. (411.0000,-1227.0000) ..
    controls (413.6667,-1227.0000) and (416.3333,-1227.6667) ..
    (419.0000,-1229.0000) -- cycle(643.0000,-968.0000) .. controls
    (625.6667,-973.3333) and (605.3333,-982.3333) .. (582.0000,-995.0000) ..
    controls (597.3333,-973.6667) and (612.3333,-963.0000) .. (627.0000,-963.0000)
    .. controls (632.3333,-963.0000) and (637.6667,-964.6667) ..
    (643.0000,-968.0000) -- cycle(347.0000,-1197.0000) -- (347.0000,-1199.0000) ..
    controls (342.3333,-1201.6667) and (338.0000,-1203.0000) ..
    (334.0000,-1203.0000) .. controls (321.3333,-1203.0000) and
    (315.0000,-1199.0000) .. (315.0000,-1191.0000) -- (320.0000,-1188.0000) ..
    controls (331.3333,-1188.0000) and (340.3333,-1191.0000) ..
    (347.0000,-1197.0000) -- cycle(531.0000,-1056.0000) -- (531.0000,-1068.0000)
    .. controls (531.0000,-1089.3333) and (500.6667,-1100.0000) ..
    (440.0000,-1100.0000) .. controls (432.0000,-1100.0000) and
    (420.3333,-1099.6667) .. (405.0000,-1099.0000) .. controls
    (389.6667,-1098.3333) and (378.0000,-1098.0000) .. (370.0000,-1098.0000) ..
    controls (356.6667,-1098.0000) and (324.3333,-1102.6667) ..
    (273.0000,-1112.0000) .. controls (229.6667,-1118.6667) and
    (165.0000,-1130.3333) .. (79.0000,-1147.0000) -- (79.0000,-1137.0000) ..
    controls (102.3333,-1123.0000) and (164.3333,-1110.6667) ..
    (265.0000,-1100.0000) .. controls (333.0000,-1094.0000) and
    (401.0000,-1087.6667) .. (469.0000,-1081.0000) .. controls
    (494.3333,-1077.6667) and (515.0000,-1069.3333) .. (531.0000,-1056.0000) --
    cycle(862.0000,-469.0000) .. controls (862.0000,-494.3333) and
    (858.3333,-527.3333) .. (851.0000,-568.0000) .. controls (841.6667,-618.0000)
    and (836.3333,-651.0000) .. (835.0000,-667.0000) .. controls
    (835.0000,-667.0000) and (835.0000,-699.6667) .. (835.0000,-765.0000) ..
    controls (835.0000,-773.6667) and (823.6667,-785.0000) .. (801.0000,-799.0000)
    .. controls (781.0000,-812.3333) and (765.3333,-820.3333) ..
    (754.0000,-823.0000) .. controls (740.6667,-826.3333) and (724.3333,-828.0000)
    .. (705.0000,-828.0000) .. controls (695.6667,-828.0000) and
    (688.3333,-826.6667) .. (683.0000,-824.0000) .. controls (694.3333,-780.6667)
    and (699.6667,-738.0000) .. (699.0000,-696.0000) .. controls
    (702.3333,-696.0000) and (708.0000,-694.6667) .. (716.0000,-692.0000) ..
    controls (710.6667,-687.3333) and (704.3333,-679.6667) .. (697.0000,-669.0000)
    .. controls (705.6667,-659.6667) and (718.3333,-646.0000) ..
    (735.0000,-628.0000) .. controls (746.3333,-645.3333) and (752.0000,-655.3333)
    .. (752.0000,-658.0000) .. controls (752.0000,-662.6667) and
    (746.0000,-676.6667) .. (734.0000,-700.0000) .. controls (758.0000,-686.6667)
    and (770.0000,-671.0000) .. (770.0000,-653.0000) .. controls
    (770.0000,-642.3333) and (763.6667,-629.3333) .. (751.0000,-614.0000) --
    (735.0000,-622.0000) -- (726.0000,-614.0000) -- (701.0000,-635.0000) ..
    controls (703.0000,-625.0000) and (708.6667,-608.3333) .. (718.0000,-585.0000)
    .. controls (724.6667,-591.0000) and (732.6667,-594.0000) ..
    (742.0000,-594.0000) .. controls (751.3333,-594.0000) and (764.0000,-589.3333)
    .. (780.0000,-580.0000) .. controls (796.6667,-571.3333) and
    (805.0000,-563.0000) .. (805.0000,-555.0000) .. controls (805.0000,-542.3333)
    and (795.3333,-536.0000) .. (776.0000,-536.0000) .. controls
    (759.3333,-536.0000) and (743.6667,-544.0000) .. (729.0000,-560.0000) ..
    controls (764.3333,-484.0000) and (805.6667,-444.0000) .. (853.0000,-440.0000)
    .. controls (859.0000,-446.6667) and (862.0000,-456.3333) ..
    (862.0000,-469.0000) -- cycle(678.0000,-729.0000) -- (678.0000,-742.0000) ..
    controls (678.0000,-766.0000) and (670.6667,-785.0000) .. (656.0000,-799.0000)
    .. controls (624.6667,-829.6667) and (575.3333,-871.3333) ..
    (508.0000,-924.0000) .. controls (488.0000,-931.3333) and (458.6667,-943.3333)
    .. (420.0000,-960.0000) .. controls (419.3333,-960.0000) and
    (400.0000,-971.6667) .. (362.0000,-995.0000) .. controls (339.3333,-1008.3333)
    and (318.0000,-1015.0000) .. (298.0000,-1015.0000) .. controls
    (288.6667,-1015.0000) and (276.6667,-1014.3333) .. (262.0000,-1013.0000) --
    (262.0000,-1008.0000) .. controls (310.6667,-975.3333) and
    (350.0000,-947.3333) .. (380.0000,-924.0000) .. controls (477.3333,-847.3333)
    and (576.6667,-782.3333) .. (678.0000,-729.0000) -- cycle(783.0000,-557.0000)
    .. controls (767.6667,-571.0000) and (753.0000,-578.0000) ..
    (739.0000,-578.0000) -- (739.0000,-575.0000) .. controls (746.3333,-568.3333)
    and (758.6667,-561.3333) .. (776.0000,-554.0000) -- (783.0000,-557.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F40C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1959.0000,245.0000) .. controls
    (1959.0000,307.6667) and (1855.0000,339.0000) .. (1647.0000,339.0000) --
    (841.0000,339.0000) .. controls (829.0000,339.0000) and (812.3333,337.0000) ..
    (791.0000,333.0000) .. controls (767.6667,328.3333) and (751.3333,325.6667) ..
    (742.0000,325.0000) .. controls (694.0000,322.3333) and (646.0000,320.0000) ..
    (598.0000,318.0000) .. controls (541.3333,314.0000) and (494.0000,305.6667) ..
    (456.0000,293.0000) .. controls (437.3333,287.0000) and (410.6667,272.3333) ..
    (376.0000,249.0000) .. controls (287.3333,190.3333) and (226.3333,123.3333) ..
    (193.0000,48.0000) .. controls (164.3333,-18.0000) and (150.0000,-108.3333) ..
    (150.0000,-223.0000) .. controls (150.0000,-273.0000) and (153.0000,-311.0000)
    .. (159.0000,-337.0000) .. controls (173.6667,-370.3333) and
    (194.3333,-421.0000) .. (221.0000,-489.0000) .. controls (242.3333,-548.3333)
    and (253.0000,-593.3333) .. (253.0000,-624.0000) .. controls
    (253.0000,-628.0000) and (250.3333,-634.6667) .. (245.0000,-644.0000) ..
    controls (239.6667,-653.3333) and (237.0000,-661.3333) .. (237.0000,-668.0000)
    -- (237.0000,-692.0000) .. controls (237.0000,-704.6667) and
    (247.0000,-719.6667) .. (267.0000,-737.0000) -- (267.0000,-743.0000) ..
    controls (267.0000,-747.6667) and (266.3333,-754.0000) .. (265.0000,-762.0000)
    .. controls (263.6667,-770.6667) and (263.0000,-777.3333) ..
    (263.0000,-782.0000) .. controls (263.0000,-793.3333) and (268.3333,-807.3333)
    .. (279.0000,-824.0000) .. controls (289.6667,-840.6667) and
    (295.0000,-850.6667) .. (295.0000,-854.0000) .. controls (295.0000,-981.3333)
    and (263.6667,-1108.3333) .. (201.0000,-1235.0000) .. controls
    (198.3333,-1233.6667) and (195.0000,-1233.0000) .. (191.0000,-1233.0000) ..
    controls (175.6667,-1233.0000) and (156.6667,-1243.6667) ..
    (134.0000,-1265.0000) .. controls (113.3333,-1284.3333) and
    (100.0000,-1302.0000) .. (94.0000,-1318.0000) .. controls (86.0000,-1339.3333)
    and (82.0000,-1365.3333) .. (82.0000,-1396.0000) .. controls
    (82.0000,-1424.0000) and (96.6667,-1448.6667) .. (126.0000,-1470.0000) ..
    controls (152.6667,-1490.0000) and (180.6667,-1500.0000) ..
    (210.0000,-1500.0000) -- (236.0000,-1500.0000) .. controls
    (252.6667,-1500.0000) and (270.6667,-1488.3333) .. (290.0000,-1465.0000) ..
    controls (310.0000,-1442.3333) and (320.0000,-1422.6667) ..
    (320.0000,-1406.0000) .. controls (320.0000,-1396.0000) and
    (318.6667,-1381.3333) .. (316.0000,-1362.0000) .. controls
    (314.0000,-1342.6667) and (313.0000,-1328.0000) .. (313.0000,-1318.0000) ..
    controls (313.0000,-1300.6667) and (320.0000,-1278.3333) ..
    (334.0000,-1251.0000) .. controls (354.6667,-1210.3333) and
    (365.3333,-1188.6667) .. (366.0000,-1186.0000) .. controls
    (381.3333,-1135.3333) and (405.3333,-1059.3333) .. (438.0000,-958.0000) --
    (460.0000,-958.0000) .. controls (480.6667,-1011.3333) and
    (491.0000,-1090.0000) .. (491.0000,-1194.0000) .. controls
    (491.0000,-1232.6667) and (475.3333,-1267.3333) .. (444.0000,-1298.0000) ..
    controls (413.3333,-1329.3333) and (398.0000,-1361.6667) ..
    (398.0000,-1395.0000) .. controls (398.0000,-1489.6667) and
    (442.3333,-1537.0000) .. (531.0000,-1537.0000) .. controls
    (547.6667,-1537.0000) and (561.6667,-1534.3333) .. (573.0000,-1529.0000) ..
    controls (584.3333,-1523.6667) and (596.0000,-1518.0000) ..
    (608.0000,-1512.0000) .. controls (623.3333,-1492.0000) and
    (631.0000,-1454.0000) .. (631.0000,-1398.0000) .. controls
    (631.0000,-1383.3333) and (625.6667,-1365.6667) .. (615.0000,-1345.0000) ..
    controls (604.3333,-1324.3333) and (599.0000,-1311.6667) ..
    (599.0000,-1307.0000) .. controls (599.0000,-1293.6667) and
    (602.6667,-1275.6667) .. (610.0000,-1253.0000) .. controls
    (618.0000,-1227.6667) and (622.6667,-1210.0000) .. (624.0000,-1200.0000) ..
    controls (626.0000,-1184.0000) and (627.0000,-1152.6667) ..
    (627.0000,-1106.0000) .. controls (627.0000,-1080.0000) and
    (626.0000,-1059.3333) .. (624.0000,-1044.0000) .. controls
    (622.6667,-1031.3333) and (617.0000,-1006.3333) .. (607.0000,-969.0000) ..
    controls (599.0000,-938.3333) and (595.0000,-913.3333) .. (595.0000,-894.0000)
    .. controls (595.0000,-888.0000) and (598.6667,-874.0000) ..
    (606.0000,-852.0000) .. controls (614.6667,-826.6667) and (619.6667,-811.0000)
    .. (621.0000,-805.0000) .. controls (622.3333,-779.6667) and
    (626.0000,-742.0000) .. (632.0000,-692.0000) .. controls (640.6667,-717.3333)
    and (656.6667,-754.0000) .. (680.0000,-802.0000) .. controls
    (681.3333,-804.0000) and (697.3333,-820.3333) .. (728.0000,-851.0000) ..
    controls (808.6667,-931.6667) and (902.0000,-991.0000) ..
    (1008.0000,-1029.0000) .. controls (1047.3333,-1043.0000) and
    (1106.3333,-1050.0000) .. (1185.0000,-1050.0000) .. controls
    (1319.6667,-1050.0000) and (1445.0000,-1017.3333) .. (1561.0000,-952.0000) ..
    controls (1574.3333,-945.3333) and (1593.6667,-934.3333) ..
    (1619.0000,-919.0000) .. controls (1671.6667,-878.3333) and
    (1713.0000,-819.6667) .. (1743.0000,-743.0000) .. controls
    (1769.6667,-674.3333) and (1783.0000,-603.0000) .. (1783.0000,-529.0000) ..
    controls (1783.0000,-473.0000) and (1777.3333,-421.3333) ..
    (1766.0000,-374.0000) .. controls (1754.0000,-324.6667) and
    (1730.0000,-266.3333) .. (1694.0000,-199.0000) .. controls
    (1652.6667,-122.3333) and (1614.6667,-74.0000) .. (1580.0000,-54.0000) ..
    controls (1566.6667,-50.0000) and (1546.6667,-43.6667) .. (1520.0000,-35.0000)
    -- (1520.0000,-31.0000) .. controls (1552.0000,-24.3333) and
    (1598.6667,-10.6667) .. (1660.0000,10.0000) .. controls (1683.3333,21.3333)
    and (1712.0000,47.6667) .. (1746.0000,89.0000) .. controls
    (1783.3333,133.6667) and (1812.0000,162.3333) .. (1832.0000,175.0000) ..
    controls (1855.3333,186.3333) and (1878.6667,197.3333) .. (1902.0000,208.0000)
    .. controls (1940.0000,226.6667) and (1959.0000,239.0000) ..
    (1959.0000,245.0000) -- cycle(565.0000,-1386.0000) -- (560.0000,-1411.0000) ..
    controls (554.6667,-1406.3333) and (547.3333,-1398.0000) ..
    (538.0000,-1386.0000) .. controls (539.3333,-1385.3333) and
    (541.3333,-1384.6667) .. (544.0000,-1384.0000) -- (551.0000,-1384.0000) ..
    controls (551.0000,-1384.0000) and (555.6667,-1384.6667) ..
    (565.0000,-1386.0000) -- cycle(533.0000,-1423.0000) -- (519.0000,-1410.0000)
    .. controls (521.6667,-1407.3333) and (525.3333,-1405.3333) ..
    (530.0000,-1404.0000) .. controls (530.6667,-1408.0000) and
    (531.6667,-1414.3333) .. (533.0000,-1423.0000) -- cycle(1700.0000,-454.0000)
    .. controls (1700.0000,-554.0000) and (1691.6667,-630.0000) ..
    (1675.0000,-682.0000) .. controls (1653.0000,-752.6667) and
    (1608.6667,-813.3333) .. (1542.0000,-864.0000) .. controls
    (1524.6667,-878.6667) and (1496.6667,-898.3333) .. (1458.0000,-923.0000) ..
    controls (1388.6667,-955.6667) and (1293.0000,-972.0000) ..
    (1171.0000,-972.0000) .. controls (1039.6667,-972.0000) and
    (924.0000,-927.6667) .. (824.0000,-839.0000) .. controls (758.6667,-781.0000)
    and (718.3333,-736.6667) .. (703.0000,-706.0000) .. controls
    (654.3333,-608.0000) and (630.0000,-495.0000) .. (630.0000,-367.0000) ..
    controls (630.0000,-325.0000) and (636.0000,-280.0000) .. (648.0000,-232.0000)
    .. controls (662.0000,-174.0000) and (680.3333,-133.6667) ..
    (703.0000,-111.0000) .. controls (726.3333,-88.3333) and (777.3333,-64.3333)
    .. (856.0000,-39.0000) .. controls (929.3333,-15.0000) and (980.0000,-3.0000)
    .. (1008.0000,-3.0000) .. controls (1016.6667,-3.0000) and (1029.6667,-4.0000)
    .. (1047.0000,-6.0000) .. controls (1064.3333,-8.0000) and (1077.3333,-9.0000)
    .. (1086.0000,-9.0000) .. controls (1064.6667,-15.0000) and
    (1034.0000,-27.3333) .. (994.0000,-46.0000) .. controls (938.6667,-82.6667)
    and (895.0000,-132.0000) .. (863.0000,-194.0000) .. controls
    (831.6667,-256.0000) and (816.0000,-320.6667) .. (816.0000,-388.0000) ..
    controls (816.0000,-517.3333) and (837.6667,-607.6667) .. (881.0000,-659.0000)
    .. controls (908.3333,-691.6667) and (937.6667,-722.0000) ..
    (969.0000,-750.0000) .. controls (1019.6667,-795.3333) and
    (1083.6667,-818.0000) .. (1161.0000,-818.0000) .. controls
    (1287.0000,-818.0000) and (1371.0000,-782.6667) .. (1413.0000,-712.0000) ..
    controls (1422.3333,-696.6667) and (1434.3333,-665.0000) ..
    (1449.0000,-617.0000) .. controls (1463.6667,-569.6667) and
    (1471.0000,-525.6667) .. (1471.0000,-485.0000) .. controls
    (1471.0000,-475.6667) and (1466.3333,-456.0000) .. (1457.0000,-426.0000) ..
    controls (1448.3333,-396.0000) and (1441.3333,-376.6667) ..
    (1436.0000,-368.0000) .. controls (1424.0000,-348.6667) and
    (1401.6667,-324.3333) .. (1369.0000,-295.0000) .. controls
    (1333.0000,-261.6667) and (1306.6667,-245.0000) .. (1290.0000,-245.0000) --
    (1276.0000,-245.0000) .. controls (1239.3333,-245.0000) and
    (1212.6667,-248.3333) .. (1196.0000,-255.0000) .. controls
    (1125.3333,-283.6667) and (1090.0000,-334.3333) .. (1090.0000,-407.0000) ..
    controls (1090.0000,-439.6667) and (1097.3333,-467.6667) ..
    (1112.0000,-491.0000) .. controls (1130.0000,-518.3333) and
    (1154.3333,-532.0000) .. (1185.0000,-532.0000) .. controls
    (1225.6667,-532.0000) and (1246.0000,-503.6667) .. (1246.0000,-447.0000) ..
    controls (1232.0000,-432.3333) and (1217.0000,-425.0000) ..
    (1201.0000,-425.0000) .. controls (1187.0000,-425.0000) and
    (1178.0000,-428.3333) .. (1174.0000,-435.0000) -- (1174.0000,-450.0000) --
    (1176.0000,-453.0000) -- (1208.0000,-453.0000) -- (1208.0000,-486.0000) --
    (1179.0000,-490.0000) .. controls (1155.6667,-479.3333) and
    (1144.0000,-448.6667) .. (1144.0000,-398.0000) .. controls
    (1144.0000,-374.6667) and (1158.3333,-353.3333) .. (1187.0000,-334.0000) ..
    controls (1213.0000,-316.6667) and (1238.3333,-308.0000) ..
    (1263.0000,-308.0000) .. controls (1277.0000,-308.0000) and
    (1315.3333,-336.3333) .. (1378.0000,-393.0000) .. controls
    (1394.0000,-446.3333) and (1402.0000,-478.3333) .. (1402.0000,-489.0000) ..
    controls (1402.0000,-557.6667) and (1385.3333,-614.6667) ..
    (1352.0000,-660.0000) .. controls (1315.3333,-712.0000) and
    (1264.0000,-738.0000) .. (1198.0000,-738.0000) -- (1178.0000,-738.0000) ..
    controls (1149.3333,-738.0000) and (1130.6667,-737.3333) ..
    (1122.0000,-736.0000) .. controls (1070.0000,-728.0000) and
    (1019.6667,-694.3333) .. (971.0000,-635.0000) .. controls (923.0000,-575.6667)
    and (899.0000,-519.3333) .. (899.0000,-466.0000) .. controls
    (899.0000,-458.0000) and (897.3333,-446.0000) .. (894.0000,-430.0000) ..
    controls (890.6667,-414.6667) and (889.0000,-403.0000) .. (889.0000,-395.0000)
    .. controls (889.0000,-353.6667) and (907.0000,-297.0000) ..
    (943.0000,-225.0000) .. controls (980.3333,-149.6667) and
    (1015.6667,-102.6667) .. (1049.0000,-84.0000) .. controls (1063.6667,-76.0000)
    and (1096.6667,-64.3333) .. (1148.0000,-49.0000) .. controls
    (1199.3333,-33.6667) and (1232.6667,-26.0000) .. (1248.0000,-26.0000) ..
    controls (1346.6667,-26.0000) and (1436.0000,-54.3333) ..
    (1516.0000,-111.0000) .. controls (1568.6667,-148.3333) and
    (1613.6667,-210.6667) .. (1651.0000,-298.0000) .. controls
    (1683.6667,-374.0000) and (1700.0000,-426.0000) .. (1700.0000,-454.0000) --
    cycle(1881.0000,237.0000) .. controls (1840.3333,237.0000) and
    (1803.6667,224.0000) .. (1771.0000,198.0000) .. controls (1757.0000,186.6667)
    and (1734.3333,161.0000) .. (1703.0000,121.0000) .. controls
    (1673.6667,84.3333) and (1651.6667,61.3333) .. (1637.0000,52.0000) .. controls
    (1592.3333,24.6667) and (1538.6667,11.0000) .. (1476.0000,11.0000) .. controls
    (1469.3333,11.0000) and (1462.0000,11.3333) .. (1454.0000,12.0000) --
    (1035.0000,46.0000) .. controls (1027.0000,46.6667) and (1017.0000,47.0000) ..
    (1005.0000,47.0000) .. controls (953.6667,47.0000) and (909.3333,41.3333) ..
    (872.0000,30.0000) .. controls (853.3333,24.0000) and (812.6667,7.0000) ..
    (750.0000,-21.0000) .. controls (710.0000,-39.0000) and (688.0000,-49.0000) ..
    (684.0000,-51.0000) .. controls (658.0000,-65.0000) and (640.0000,-80.3333) ..
    (630.0000,-97.0000) .. controls (586.6667,-169.0000) and (565.0000,-281.3333)
    .. (565.0000,-434.0000) .. controls (565.0000,-472.0000) and
    (572.0000,-529.0000) .. (586.0000,-605.0000) .. controls (592.0000,-637.6667)
    and (595.0000,-656.0000) .. (595.0000,-660.0000) .. controls
    (595.0000,-678.6667) and (591.0000,-711.3333) .. (583.0000,-758.0000) ..
    controls (574.3333,-807.3333) and (566.6667,-838.3333) .. (560.0000,-851.0000)
    .. controls (543.3333,-883.6667) and (535.0000,-896.6667) ..
    (535.0000,-890.0000) .. controls (535.0000,-884.6667) and (543.3333,-901.6667)
    .. (560.0000,-941.0000) .. controls (564.6667,-952.3333) and
    (572.3333,-983.0000) .. (583.0000,-1033.0000) .. controls
    (593.6667,-1083.6667) and (599.0000,-1114.6667) .. (599.0000,-1126.0000) ..
    controls (599.0000,-1149.3333) and (592.0000,-1183.6667) ..
    (578.0000,-1229.0000) .. controls (564.0000,-1275.0000) and
    (557.0000,-1309.6667) .. (557.0000,-1333.0000) .. controls
    (557.0000,-1335.6667) and (559.3333,-1344.0000) .. (564.0000,-1358.0000) ..
    controls (555.3333,-1350.6667) and (548.0000,-1347.0000) ..
    (542.0000,-1347.0000) .. controls (534.6667,-1347.0000) and
    (522.0000,-1355.3333) .. (504.0000,-1372.0000) .. controls
    (503.3333,-1401.3333) and (503.0000,-1412.3333) .. (503.0000,-1405.0000) ..
    controls (503.0000,-1433.0000) and (519.6667,-1447.0000) ..
    (553.0000,-1447.0000) .. controls (559.0000,-1447.0000) and
    (569.0000,-1439.0000) .. (583.0000,-1423.0000) -- (583.0000,-1460.0000) ..
    controls (565.0000,-1480.6667) and (547.6667,-1491.0000) ..
    (531.0000,-1491.0000) .. controls (506.3333,-1491.0000) and
    (485.3333,-1481.3333) .. (468.0000,-1462.0000) .. controls
    (451.3333,-1443.3333) and (443.0000,-1421.3333) .. (443.0000,-1396.0000) ..
    controls (443.0000,-1370.0000) and (454.3333,-1349.3333) ..
    (477.0000,-1334.0000) .. controls (500.3333,-1318.6667) and
    (514.0000,-1303.3333) .. (518.0000,-1288.0000) .. controls
    (529.3333,-1240.6667) and (535.0000,-1181.6667) .. (535.0000,-1111.0000) ..
    controls (535.0000,-1043.0000) and (518.6667,-977.0000) ..
    (486.0000,-913.0000) .. controls (469.3333,-925.6667) and (458.3333,-932.0000)
    .. (453.0000,-932.0000) .. controls (448.3333,-932.0000) and
    (439.6667,-928.6667) .. (427.0000,-922.0000) .. controls (414.3333,-916.0000)
    and (405.6667,-913.0000) .. (401.0000,-913.0000) .. controls
    (397.0000,-913.0000) and (395.0000,-919.0000) .. (395.0000,-931.0000) ..
    controls (395.0000,-985.0000) and (376.3333,-1059.6667) ..
    (339.0000,-1155.0000) .. controls (337.6667,-1158.3333) and
    (325.3333,-1186.0000) .. (302.0000,-1238.0000) .. controls
    (282.0000,-1283.3333) and (272.0000,-1307.6667) .. (272.0000,-1311.0000) ..
    controls (272.0000,-1315.6667) and (273.3333,-1322.6667) ..
    (276.0000,-1332.0000) .. controls (278.6667,-1342.0000) and
    (280.0000,-1349.3333) .. (280.0000,-1354.0000) .. controls
    (280.0000,-1366.0000) and (274.0000,-1373.6667) .. (262.0000,-1377.0000) ..
    controls (256.6667,-1351.6667) and (253.6667,-1338.6667) ..
    (253.0000,-1338.0000) .. controls (247.6667,-1326.0000) and
    (237.0000,-1320.0000) .. (221.0000,-1320.0000) .. controls
    (196.3333,-1320.0000) and (184.0000,-1335.3333) .. (184.0000,-1366.0000) ..
    controls (184.0000,-1392.0000) and (192.0000,-1407.3333) ..
    (208.0000,-1412.0000) .. controls (212.0000,-1413.3333) and
    (230.6667,-1413.6667) .. (264.0000,-1413.0000) .. controls
    (246.0000,-1437.6667) and (228.6667,-1450.0000) .. (212.0000,-1450.0000) ..
    controls (158.0000,-1450.0000) and (131.0000,-1424.0000) ..
    (131.0000,-1372.0000) .. controls (131.0000,-1324.0000) and
    (159.3333,-1293.6667) .. (216.0000,-1281.0000) .. controls
    (232.0000,-1261.6667) and (252.6667,-1230.6667) .. (278.0000,-1188.0000) ..
    controls (281.3333,-1172.6667) and (287.3333,-1150.0000) ..
    (296.0000,-1120.0000) .. controls (323.3333,-1033.3333) and
    (337.0000,-986.0000) .. (337.0000,-978.0000) .. controls (337.0000,-916.6667)
    and (332.6667,-867.6667) .. (324.0000,-831.0000) .. controls
    (323.3333,-827.6667) and (320.0000,-818.0000) .. (314.0000,-802.0000) ..
    controls (308.6667,-788.6667) and (306.0000,-780.0000) .. (306.0000,-776.0000)
    .. controls (306.0000,-738.6667) and (320.6667,-714.6667) ..
    (350.0000,-704.0000) .. controls (365.3333,-698.6667) and (396.0000,-696.0000)
    .. (442.0000,-696.0000) .. controls (460.6667,-696.0000) and
    (483.0000,-703.6667) .. (509.0000,-719.0000) .. controls (509.0000,-700.3333)
    and (500.0000,-684.6667) .. (482.0000,-672.0000) .. controls
    (464.0000,-660.0000) and (445.3333,-654.0000) .. (426.0000,-654.0000) ..
    controls (407.3333,-654.0000) and (382.0000,-661.0000) .. (350.0000,-675.0000)
    .. controls (318.6667,-689.0000) and (296.6667,-696.0000) ..
    (284.0000,-696.0000) .. controls (278.6667,-687.3333) and (276.0000,-679.6667)
    .. (276.0000,-673.0000) .. controls (276.0000,-668.3333) and
    (279.6667,-660.0000) .. (287.0000,-648.0000) .. controls (295.0000,-636.0000)
    and (299.0000,-628.0000) .. (299.0000,-624.0000) .. controls
    (299.0000,-610.0000) and (288.0000,-568.3333) .. (266.0000,-499.0000) ..
    controls (240.0000,-417.0000) and (225.6667,-370.6667) .. (223.0000,-360.0000)
    .. controls (217.6667,-337.3333) and (215.0000,-303.3333) ..
    (215.0000,-258.0000) .. controls (215.0000,-112.6667) and (246.0000,2.3333) ..
    (308.0000,87.0000) .. controls (324.0000,109.0000) and (358.0000,139.0000) ..
    (410.0000,177.0000) .. controls (440.0000,199.0000) and (465.3333,213.3333) ..
    (486.0000,220.0000) .. controls (522.0000,231.3333) and (573.3333,237.0000) ..
    (640.0000,237.0000) -- (658.0000,237.0000) .. controls (691.3333,237.0000) and
    (718.0000,238.0000) .. (738.0000,240.0000) .. controls (746.0000,240.6667) and
    (760.0000,243.3333) .. (780.0000,248.0000) .. controls (797.3333,252.6667) and
    (811.3333,255.0000) .. (822.0000,255.0000) .. controls (860.0000,255.0000) and
    (917.0000,254.3333) .. (993.0000,253.0000) .. controls (1069.0000,252.3333)
    and (1126.0000,252.0000) .. (1164.0000,252.0000) .. controls
    (1224.0000,252.0000) and (1314.0000,253.6667) .. (1434.0000,257.0000) ..
    controls (1554.6667,261.0000) and (1645.0000,263.0000) .. (1705.0000,263.0000)
    .. controls (1781.6667,263.0000) and (1839.0000,259.0000) ..
    (1877.0000,251.0000) .. controls (1880.3333,247.6667) and (1881.6667,243.0000)
    .. (1881.0000,237.0000) -- cycle(253.0000,-1371.0000) -- (248.0000,-1388.0000)
    .. controls (243.3333,-1388.0000) and (237.3333,-1384.0000) ..
    (230.0000,-1376.0000) -- (230.0000,-1359.0000) .. controls
    (237.3333,-1359.0000) and (245.0000,-1363.0000) .. (253.0000,-1371.0000) --
    cycle(222.0000,-1386.0000) -- (222.0000,-1400.0000) .. controls
    (218.0000,-1400.0000) and (213.3333,-1397.0000) .. (208.0000,-1391.0000) --
    (208.0000,-1378.0000) .. controls (212.0000,-1378.0000) and
    (216.6667,-1380.6667) .. (222.0000,-1386.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F40D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-86.0000) .. controls
    (1948.0000,29.3333) and (1915.3333,120.6667) .. (1850.0000,188.0000) ..
    controls (1787.3333,252.0000) and (1728.6667,297.3333) .. (1674.0000,324.0000)
    .. controls (1644.6667,338.0000) and (1580.0000,345.0000) ..
    (1480.0000,345.0000) .. controls (1386.0000,345.0000) and (1315.3333,315.3333)
    .. (1268.0000,256.0000) .. controls (1228.0000,206.0000) and
    (1200.0000,160.3333) .. (1184.0000,119.0000) .. controls (1176.0000,97.6667)
    and (1169.3333,68.3333) .. (1164.0000,31.0000) .. controls
    (1157.3333,-14.3333) and (1152.0000,-44.3333) .. (1148.0000,-59.0000) ..
    controls (1140.0000,-88.3333) and (1122.6667,-103.0000) ..
    (1096.0000,-103.0000) .. controls (1076.6667,-103.0000) and
    (1058.6667,-79.3333) .. (1042.0000,-32.0000) .. controls (1032.6667,-8.0000)
    and (1018.6667,28.3333) .. (1000.0000,77.0000) .. controls (965.3333,173.6667)
    and (893.6667,245.3333) .. (785.0000,292.0000) .. controls (770.3333,300.0000)
    and (747.6667,310.6667) .. (717.0000,324.0000) .. controls (666.3333,340.0000)
    and (606.6667,348.0000) .. (538.0000,348.0000) .. controls (464.6667,348.0000)
    and (380.0000,321.0000) .. (284.0000,267.0000) .. controls (227.3333,235.0000)
    and (171.6667,158.0000) .. (117.0000,36.0000) .. controls (110.3333,21.3333)
    and (105.3333,3.6667) .. (102.0000,-17.0000) .. controls (98.0000,-41.0000)
    and (96.0000,-110.0000) .. (96.0000,-224.0000) .. controls (96.0000,-250.6667)
    and (101.0000,-279.3333) .. (111.0000,-310.0000) .. controls
    (175.0000,-506.0000) and (315.6667,-687.0000) .. (533.0000,-853.0000) ..
    controls (536.3333,-855.6667) and (554.0000,-876.3333) .. (586.0000,-915.0000)
    -- (586.0000,-951.0000) .. controls (572.6667,-951.0000) and
    (552.3333,-949.0000) .. (525.0000,-945.0000) .. controls (498.3333,-941.0000)
    and (478.0000,-939.0000) .. (464.0000,-939.0000) .. controls
    (402.0000,-939.0000) and (344.3333,-953.3333) .. (291.0000,-982.0000) ..
    controls (287.6667,-983.3333) and (279.3333,-990.3333) ..
    (266.0000,-1003.0000) .. controls (254.0000,-1013.6667) and
    (246.3333,-1019.0000) .. (243.0000,-1019.0000) .. controls
    (235.0000,-1019.0000) and (227.6667,-1014.3333) .. (221.0000,-1005.0000) ..
    controls (214.3333,-995.6667) and (211.0000,-987.0000) .. (211.0000,-979.0000)
    .. controls (211.0000,-955.0000) and (225.3333,-929.6667) ..
    (254.0000,-903.0000) .. controls (283.3333,-877.0000) and (298.0000,-848.0000)
    .. (298.0000,-816.0000) .. controls (298.0000,-787.3333) and
    (287.6667,-764.6667) .. (267.0000,-748.0000) .. controls (246.3333,-731.3333)
    and (221.3333,-723.0000) .. (192.0000,-723.0000) .. controls
    (175.3333,-723.0000) and (161.3333,-727.3333) .. (150.0000,-736.0000) --
    (150.0000,-753.0000) .. controls (155.3333,-761.0000) and (161.6667,-765.0000)
    .. (169.0000,-765.0000) .. controls (172.3333,-765.0000) and
    (176.3333,-763.6667) .. (181.0000,-761.0000) .. controls (186.3333,-759.0000)
    and (190.6667,-758.0000) .. (194.0000,-758.0000) .. controls
    (206.0000,-758.0000) and (219.3333,-763.0000) .. (234.0000,-773.0000) ..
    controls (248.6667,-783.6667) and (256.0000,-795.0000) .. (256.0000,-807.0000)
    .. controls (256.0000,-844.3333) and (245.6667,-864.3333) ..
    (225.0000,-867.0000) .. controls (217.6667,-863.0000) and (214.0000,-854.0000)
    .. (214.0000,-840.0000) .. controls (214.0000,-805.3333) and
    (188.3333,-788.0000) .. (137.0000,-788.0000) .. controls (99.6667,-788.0000)
    and (81.3333,-809.0000) .. (82.0000,-851.0000) -- (91.0000,-860.0000) ..
    controls (96.3333,-858.0000) and (103.3333,-851.6667) .. (112.0000,-841.0000)
    .. controls (118.6667,-833.0000) and (129.6667,-829.0000) ..
    (145.0000,-829.0000) .. controls (166.3333,-829.0000) and (177.0000,-843.6667)
    .. (177.0000,-873.0000) .. controls (177.0000,-887.0000) and
    (174.3333,-907.6667) .. (169.0000,-935.0000) .. controls (164.3333,-963.0000)
    and (162.0000,-984.0000) .. (162.0000,-998.0000) .. controls
    (162.0000,-1015.3333) and (172.0000,-1035.3333) .. (192.0000,-1058.0000) ..
    controls (189.3333,-1067.3333) and (184.0000,-1081.0000) ..
    (176.0000,-1099.0000) .. controls (156.6667,-1132.3333) and
    (147.0000,-1157.3333) .. (147.0000,-1174.0000) -- (147.0000,-1198.0000) ..
    controls (147.0000,-1236.6667) and (154.0000,-1265.6667) ..
    (168.0000,-1285.0000) .. controls (170.0000,-1287.6667) and
    (192.3333,-1309.0000) .. (235.0000,-1349.0000) .. controls
    (277.6667,-1389.0000) and (315.3333,-1418.3333) .. (348.0000,-1437.0000) ..
    controls (370.0000,-1444.3333) and (403.0000,-1456.3333) ..
    (447.0000,-1473.0000) .. controls (524.3333,-1505.6667) and
    (595.0000,-1522.0000) .. (659.0000,-1522.0000) .. controls
    (704.3333,-1522.0000) and (760.0000,-1509.0000) .. (826.0000,-1483.0000) ..
    controls (897.3333,-1455.0000) and (944.0000,-1424.6667) ..
    (966.0000,-1392.0000) .. controls (972.0000,-1372.6667) and
    (981.6667,-1343.6667) .. (995.0000,-1305.0000) .. controls
    (1019.6667,-1245.6667) and (1032.0000,-1177.3333) .. (1032.0000,-1100.0000) ..
    controls (1032.0000,-1060.0000) and (1027.6667,-1025.3333) ..
    (1019.0000,-996.0000) .. controls (1008.3333,-963.3333) and
    (997.6667,-931.0000) .. (987.0000,-899.0000) .. controls (985.6667,-887.0000)
    and (982.6667,-869.3333) .. (978.0000,-846.0000) .. controls
    (968.6667,-810.0000) and (958.3333,-782.0000) .. (947.0000,-762.0000) ..
    controls (905.0000,-689.3333) and (835.6667,-588.3333) .. (739.0000,-459.0000)
    .. controls (703.6667,-417.0000) and (668.3333,-375.0000) ..
    (633.0000,-333.0000) .. controls (591.0000,-277.6667) and (570.0000,-229.3333)
    .. (570.0000,-188.0000) .. controls (570.0000,-161.3333) and
    (586.0000,-148.0000) .. (618.0000,-148.0000) .. controls (646.6667,-148.0000)
    and (675.6667,-180.6667) .. (705.0000,-246.0000) .. controls
    (708.3333,-258.6667) and (714.3333,-277.3333) .. (723.0000,-302.0000) ..
    controls (755.6667,-386.6667) and (793.6667,-449.6667) .. (837.0000,-491.0000)
    .. controls (863.0000,-515.6667) and (897.0000,-541.0000) ..
    (939.0000,-567.0000) .. controls (989.6667,-598.3333) and
    (1027.6667,-614.0000) .. (1053.0000,-614.0000) .. controls
    (1049.6667,-614.0000) and (1058.3333,-611.6667) .. (1079.0000,-607.0000) ..
    controls (1079.0000,-607.0000) and (1097.0000,-607.0000) ..
    (1133.0000,-607.0000) .. controls (1180.3333,-607.0000) and
    (1233.3333,-592.3333) .. (1292.0000,-563.0000) .. controls
    (1366.6667,-526.3333) and (1422.0000,-478.6667) .. (1458.0000,-420.0000) ..
    controls (1475.3333,-392.6667) and (1488.0000,-343.3333) ..
    (1496.0000,-272.0000) .. controls (1496.6667,-246.0000) and
    (1501.6667,-206.6667) .. (1511.0000,-154.0000) .. controls
    (1517.6667,-121.3333) and (1524.6667,-89.0000) .. (1532.0000,-57.0000) ..
    controls (1544.0000,-14.3333) and (1564.0000,7.0000) .. (1592.0000,7.0000) ..
    controls (1621.3333,7.0000) and (1647.3333,-21.6667) .. (1670.0000,-79.0000)
    .. controls (1688.6667,-127.0000) and (1698.0000,-169.0000) ..
    (1698.0000,-205.0000) .. controls (1698.0000,-223.0000) and
    (1691.3333,-259.0000) .. (1678.0000,-313.0000) .. controls
    (1676.0000,-322.3333) and (1668.3333,-341.6667) .. (1655.0000,-371.0000) ..
    controls (1645.6667,-392.3333) and (1641.0000,-413.3333) ..
    (1641.0000,-434.0000) .. controls (1641.0000,-448.0000) and
    (1646.6667,-462.3333) .. (1658.0000,-477.0000) .. controls
    (1670.0000,-492.3333) and (1682.6667,-500.0000) .. (1696.0000,-500.0000) ..
    controls (1711.3333,-500.0000) and (1732.0000,-493.3333) ..
    (1758.0000,-480.0000) .. controls (1788.0000,-464.6667) and
    (1819.6667,-435.3333) .. (1853.0000,-392.0000) .. controls
    (1883.6667,-352.6667) and (1906.0000,-315.3333) .. (1920.0000,-280.0000) ..
    controls (1938.6667,-232.0000) and (1948.0000,-167.3333) ..
    (1948.0000,-86.0000) -- cycle(960.0000,-1144.0000) -- (960.0000,-1199.0000) ..
    controls (960.0000,-1207.6667) and (949.3333,-1251.0000) ..
    (928.0000,-1329.0000) .. controls (916.6667,-1289.0000) and
    (899.6667,-1228.6667) .. (877.0000,-1148.0000) .. controls
    (899.6667,-1137.3333) and (916.0000,-1132.0000) .. (926.0000,-1132.0000) ..
    controls (926.0000,-1132.0000) and (937.3333,-1136.0000) ..
    (960.0000,-1144.0000) -- cycle(1796.0000,-118.0000) -- (1796.0000,-223.0000)
    .. controls (1796.0000,-234.3333) and (1790.3333,-251.3333) ..
    (1779.0000,-274.0000) .. controls (1767.6667,-296.6667) and
    (1757.3333,-310.0000) .. (1748.0000,-314.0000) -- (1774.0000,-207.0000) ..
    controls (1772.0000,-189.6667) and (1768.3333,-164.0000) ..
    (1763.0000,-130.0000) .. controls (1774.3333,-124.0000) and
    (1785.3333,-120.0000) .. (1796.0000,-118.0000) -- cycle(1789.0000,-66.0000) ..
    controls (1787.6667,-69.3333) and (1786.0000,-75.0000) .. (1784.0000,-83.0000)
    .. controls (1778.0000,-84.3333) and (1768.6667,-85.6667) ..
    (1756.0000,-87.0000) .. controls (1751.3333,-77.6667) and (1748.6667,-68.0000)
    .. (1748.0000,-58.0000) -- (1780.0000,-58.0000) -- (1789.0000,-66.0000) --
    cycle(1391.0000,-369.0000) .. controls (1369.0000,-395.0000) and
    (1347.0000,-417.3333) .. (1325.0000,-436.0000) .. controls
    (1323.6667,-429.3333) and (1317.0000,-404.3333) .. (1305.0000,-361.0000) --
    (1370.0000,-361.0000) .. controls (1362.6667,-361.0000) and
    (1369.6667,-363.6667) .. (1391.0000,-369.0000) -- cycle(925.0000,-939.0000) ..
    controls (857.6667,-889.6667) and (824.0000,-857.0000) .. (824.0000,-841.0000)
    .. controls (824.0000,-833.6667) and (830.3333,-824.6667) ..
    (843.0000,-814.0000) .. controls (856.3333,-804.0000) and (867.3333,-798.0000)
    .. (876.0000,-796.0000) .. controls (880.6667,-807.3333) and
    (897.0000,-855.0000) .. (925.0000,-939.0000) -- cycle(1773.0000,-22.0000) ..
    controls (1769.0000,-22.0000) and (1763.3333,-22.6667) .. (1756.0000,-24.0000)
    .. controls (1748.6667,-26.0000) and (1743.0000,-27.0000) ..
    (1739.0000,-27.0000) .. controls (1734.3333,-27.0000) and (1723.0000,-15.6667)
    .. (1705.0000,7.0000) .. controls (1687.0000,30.3333) and (1676.3333,45.6667)
    .. (1673.0000,53.0000) .. controls (1673.0000,67.0000) and (1671.3333,88.0000)
    .. (1668.0000,116.0000) -- (1670.0000,116.0000) .. controls
    (1690.0000,116.0000) and (1715.0000,92.0000) .. (1745.0000,44.0000) ..
    controls (1750.3333,28.6667) and (1759.6667,6.6667) .. (1773.0000,-22.0000) --
    cycle(1293.0000,-461.0000) .. controls (1270.3333,-492.3333) and
    (1219.0000,-518.0000) .. (1139.0000,-538.0000) .. controls
    (1139.0000,-524.6667) and (1128.6667,-493.3333) .. (1108.0000,-444.0000) --
    (1135.0000,-445.0000) .. controls (1189.0000,-447.0000) and
    (1235.0000,-432.6667) .. (1273.0000,-402.0000) -- (1293.0000,-461.0000) --
    cycle(1448.0000,-149.0000) .. controls (1438.6667,-267.0000) and
    (1425.0000,-326.0000) .. (1407.0000,-326.0000) .. controls
    (1398.3333,-326.0000) and (1386.0000,-324.0000) .. (1370.0000,-320.0000) ..
    controls (1354.6667,-316.0000) and (1343.0000,-314.0000) ..
    (1335.0000,-314.0000) -- (1335.0000,-301.0000) .. controls
    (1354.3333,-256.3333) and (1367.3333,-189.0000) .. (1374.0000,-99.0000) ..
    controls (1389.3333,-111.6667) and (1414.0000,-128.3333) ..
    (1448.0000,-149.0000) -- cycle(1100.0000,-541.0000) -- (1072.0000,-541.0000)
    .. controls (1066.0000,-541.0000) and (1051.6667,-535.6667) ..
    (1029.0000,-525.0000) .. controls (1007.0000,-514.3333) and
    (994.0000,-506.6667) .. (990.0000,-502.0000) .. controls (1006.0000,-476.0000)
    and (1028.3333,-460.3333) .. (1057.0000,-455.0000) .. controls
    (1074.3333,-485.0000) and (1088.6667,-513.6667) .. (1100.0000,-541.0000) --
    cycle(1625.0000,83.0000) .. controls (1611.6667,85.6667) and
    (1599.6667,87.0000) .. (1589.0000,87.0000) .. controls (1591.6667,93.0000) and
    (1596.6667,101.3333) .. (1604.0000,112.0000) -- (1622.0000,112.0000) ..
    controls (1622.0000,108.6667) and (1622.3333,103.6667) .. (1623.0000,97.0000)
    .. controls (1624.3333,91.0000) and (1625.0000,86.3333) .. (1625.0000,83.0000)
    -- cycle(1462.0000,-28.0000) .. controls (1460.6667,-44.6667) and
    (1457.0000,-69.6667) .. (1451.0000,-103.0000) .. controls (1439.0000,-95.0000)
    and (1427.0000,-86.6667) .. (1415.0000,-78.0000) .. controls
    (1399.0000,-66.6667) and (1391.0000,-56.0000) .. (1391.0000,-46.0000) ..
    controls (1391.0000,-33.3333) and (1398.0000,-27.0000) .. (1412.0000,-27.0000)
    -- (1418.0000,-27.0000) .. controls (1430.6667,-31.0000) and
    (1440.6667,-33.6667) .. (1448.0000,-35.0000) .. controls (1453.3333,-35.0000)
    and (1458.0000,-32.6667) .. (1462.0000,-28.0000) -- cycle(967.0000,-1073.0000)
    -- (967.0000,-1098.0000) .. controls (958.3333,-1095.3333) and
    (945.3333,-1094.0000) .. (928.0000,-1094.0000) .. controls
    (870.6667,-1094.0000) and (842.0000,-1107.6667) .. (842.0000,-1135.0000) ..
    controls (842.0000,-1161.6667) and (851.0000,-1199.3333) ..
    (869.0000,-1248.0000) .. controls (887.0000,-1296.6667) and
    (896.0000,-1334.0000) .. (896.0000,-1360.0000) .. controls
    (896.0000,-1375.3333) and (886.6667,-1388.3333) .. (868.0000,-1399.0000) ..
    controls (813.3333,-1431.0000) and (770.3333,-1450.0000) ..
    (739.0000,-1456.0000) .. controls (728.3333,-1458.0000) and
    (703.0000,-1459.0000) .. (663.0000,-1459.0000) .. controls
    (602.3333,-1459.0000) and (555.3333,-1453.0000) .. (522.0000,-1441.0000) ..
    controls (494.0000,-1432.3333) and (453.6667,-1416.0000) ..
    (401.0000,-1392.0000) .. controls (375.6667,-1370.6667) and
    (337.6667,-1338.3333) .. (287.0000,-1295.0000) .. controls
    (236.3333,-1252.3333) and (211.0000,-1223.3333) .. (211.0000,-1208.0000) ..
    controls (211.0000,-1184.6667) and (214.0000,-1166.0000) ..
    (220.0000,-1152.0000) .. controls (234.0000,-1118.6667) and
    (291.0000,-1102.0000) .. (391.0000,-1102.0000) .. controls
    (423.6667,-1102.0000) and (460.3333,-1107.3333) .. (501.0000,-1118.0000) ..
    controls (536.3333,-1127.3333) and (556.3333,-1132.0000) ..
    (561.0000,-1132.0000) .. controls (644.3333,-1132.0000) and
    (700.6667,-1119.0000) .. (730.0000,-1093.0000) .. controls
    (770.0000,-1057.6667) and (790.0000,-1013.3333) .. (790.0000,-960.0000) ..
    controls (790.0000,-926.6667) and (774.3333,-871.3333) .. (743.0000,-794.0000)
    .. controls (719.0000,-734.6667) and (670.0000,-658.0000) ..
    (596.0000,-564.0000) .. controls (589.3333,-557.3333) and (580.0000,-547.0000)
    .. (568.0000,-533.0000) .. controls (550.0000,-507.6667) and
    (513.3333,-441.3333) .. (458.0000,-334.0000) .. controls (488.6667,-362.0000)
    and (519.3333,-379.0000) .. (550.0000,-385.0000) .. controls
    (558.6667,-385.6667) and (570.3333,-388.0000) .. (585.0000,-392.0000) ..
    controls (606.3333,-419.3333) and (633.0000,-453.6667) .. (665.0000,-495.0000)
    .. controls (637.0000,-523.6667) and (623.0000,-544.3333) ..
    (623.0000,-557.0000) .. controls (623.0000,-612.3333) and (663.6667,-640.0000)
    .. (745.0000,-640.0000) .. controls (754.3333,-640.0000) and
    (763.3333,-639.3333) .. (772.0000,-638.0000) .. controls (822.0000,-713.3333)
    and (847.0000,-751.3333) .. (847.0000,-752.0000) .. controls
    (847.0000,-756.0000) and (837.0000,-766.6667) .. (817.0000,-784.0000) ..
    controls (797.6667,-802.0000) and (788.0000,-813.6667) .. (788.0000,-819.0000)
    .. controls (788.0000,-873.6667) and (822.3333,-921.0000) ..
    (891.0000,-961.0000) .. controls (907.6667,-967.6667) and (927.6667,-978.3333)
    .. (951.0000,-993.0000) .. controls (961.6667,-1007.0000) and
    (967.0000,-1033.6667) .. (967.0000,-1073.0000) -- cycle(1877.0000,-85.0000) ..
    controls (1877.0000,-187.0000) and (1859.6667,-267.0000) ..
    (1825.0000,-325.0000) .. controls (1817.6667,-337.0000) and
    (1800.6667,-357.0000) .. (1774.0000,-385.0000) .. controls
    (1744.6667,-416.3333) and (1726.0000,-432.0000) .. (1718.0000,-432.0000) --
    (1706.0000,-432.0000) .. controls (1712.6667,-410.6667) and
    (1727.0000,-386.6667) .. (1749.0000,-360.0000) .. controls
    (1773.0000,-330.0000) and (1788.3333,-307.6667) .. (1795.0000,-293.0000) ..
    controls (1816.3333,-245.6667) and (1827.0000,-210.6667) ..
    (1827.0000,-188.0000) .. controls (1827.0000,-22.6667) and (1778.0000,90.0000)
    .. (1680.0000,150.0000) .. controls (1650.6667,168.0000) and
    (1606.3333,177.0000) .. (1547.0000,177.0000) .. controls (1531.0000,177.0000)
    and (1505.3333,171.6667) .. (1470.0000,161.0000) .. controls
    (1418.0000,145.6667) and (1380.6667,104.6667) .. (1358.0000,38.0000) ..
    controls (1356.6667,34.0000) and (1353.3333,10.3333) .. (1348.0000,-33.0000)
    .. controls (1336.0000,-130.3333) and (1330.0000,-179.6667) ..
    (1330.0000,-181.0000) .. controls (1320.6667,-245.0000) and
    (1309.0000,-291.6667) .. (1295.0000,-321.0000) .. controls
    (1276.3333,-361.6667) and (1242.6667,-389.3333) .. (1194.0000,-404.0000) ..
    controls (1187.3333,-406.0000) and (1179.3333,-407.0000) ..
    (1170.0000,-407.0000) .. controls (1112.6667,-407.0000) and
    (1068.0000,-401.3333) .. (1036.0000,-390.0000) .. controls
    (996.6667,-376.6667) and (959.3333,-350.0000) .. (924.0000,-310.0000) ..
    controls (918.0000,-295.3333) and (904.0000,-276.3333) .. (882.0000,-253.0000)
    -- (879.0000,-219.0000) .. controls (867.6667,-208.3333) and
    (848.0000,-176.0000) .. (820.0000,-122.0000) .. controls (762.6667,-10.6667)
    and (687.6667,45.0000) .. (595.0000,45.0000) .. controls (546.3333,45.0000)
    and (500.0000,22.0000) .. (456.0000,-24.0000) .. controls (412.6667,-70.0000)
    and (391.0000,-117.6667) .. (391.0000,-167.0000) .. controls
    (391.0000,-249.0000) and (396.6667,-302.3333) .. (408.0000,-327.0000) ..
    controls (428.6667,-371.6667) and (486.6667,-466.3333) .. (582.0000,-611.0000)
    .. controls (615.3333,-649.0000) and (657.6667,-709.6667) ..
    (709.0000,-793.0000) .. controls (737.6667,-862.3333) and (752.0000,-918.6667)
    .. (752.0000,-962.0000) .. controls (752.0000,-1032.0000) and
    (718.6667,-1074.3333) .. (652.0000,-1089.0000) .. controls
    (613.3333,-1097.6667) and (588.0000,-1102.0000) .. (576.0000,-1102.0000) ..
    controls (553.3333,-1102.0000) and (520.0000,-1095.6667) ..
    (476.0000,-1083.0000) .. controls (432.6667,-1070.3333) and
    (399.6667,-1064.0000) .. (377.0000,-1064.0000) .. controls
    (369.6667,-1064.0000) and (337.3333,-1067.6667) .. (280.0000,-1075.0000) ..
    controls (282.0000,-1057.0000) and (298.6667,-1041.3333) ..
    (330.0000,-1028.0000) .. controls (357.3333,-1016.6667) and
    (381.6667,-1011.0000) .. (403.0000,-1011.0000) .. controls
    (461.0000,-1011.0000) and (503.6667,-1013.3333) .. (531.0000,-1018.0000) ..
    controls (577.6667,-1026.0000) and (596.3333,-1030.0000) ..
    (587.0000,-1030.0000) .. controls (649.0000,-1030.0000) and
    (680.0000,-996.0000) .. (680.0000,-928.0000) .. controls (680.0000,-901.3333)
    and (663.3333,-868.3333) .. (630.0000,-829.0000) .. controls
    (630.0000,-829.0000) and (591.3333,-794.3333) .. (514.0000,-725.0000) ..
    controls (484.0000,-698.3333) and (454.0000,-671.3333) .. (424.0000,-644.0000)
    .. controls (390.0000,-612.0000) and (363.6667,-581.3333) ..
    (345.0000,-552.0000) .. controls (321.6667,-522.0000) and (291.3333,-474.0000)
    .. (254.0000,-408.0000) .. controls (246.6667,-388.0000) and
    (235.0000,-358.0000) .. (219.0000,-318.0000) .. controls (195.6667,-264.0000)
    and (184.0000,-227.3333) .. (184.0000,-208.0000) -- (184.0000,-106.0000) ..
    controls (184.0000,-57.3333) and (205.3333,6.3333) .. (248.0000,85.0000) ..
    controls (262.0000,111.0000) and (271.3333,127.6667) .. (276.0000,135.0000) ..
    controls (288.6667,154.3333) and (301.3333,168.0000) .. (314.0000,176.0000) ..
    controls (399.3333,230.0000) and (484.6667,257.0000) .. (570.0000,257.0000) ..
    controls (588.6667,257.0000) and (637.6667,243.3333) .. (717.0000,216.0000) ..
    controls (788.3333,191.3333) and (838.6667,158.0000) .. (868.0000,116.0000) ..
    controls (888.0000,87.3333) and (913.0000,38.0000) .. (943.0000,-32.0000) ..
    controls (959.0000,-73.3333) and (982.0000,-119.3333) .. (1012.0000,-170.0000)
    .. controls (1035.3333,-186.6667) and (1058.0000,-195.0000) ..
    (1080.0000,-195.0000) .. controls (1108.6667,-195.0000) and
    (1128.0000,-193.0000) .. (1138.0000,-189.0000) .. controls
    (1148.0000,-185.6667) and (1163.0000,-174.3333) .. (1183.0000,-155.0000) ..
    controls (1203.6667,-135.6667) and (1216.0000,-121.3333) ..
    (1220.0000,-112.0000) .. controls (1228.6667,-90.6667) and
    (1237.3333,-57.6667) .. (1246.0000,-13.0000) .. controls (1254.6667,31.6667)
    and (1263.0000,64.3333) .. (1271.0000,85.0000) .. controls
    (1283.6667,117.0000) and (1302.6667,150.0000) .. (1328.0000,184.0000) ..
    controls (1363.3333,230.6667) and (1432.3333,254.0000) .. (1535.0000,254.0000)
    .. controls (1579.6667,254.0000) and (1608.3333,252.0000) ..
    (1621.0000,248.0000) .. controls (1675.6667,230.6667) and (1729.0000,195.0000)
    .. (1781.0000,141.0000) .. controls (1835.6667,84.3333) and
    (1866.6667,29.0000) .. (1874.0000,-25.0000) .. controls (1876.0000,-39.6667)
    and (1877.0000,-59.6667) .. (1877.0000,-85.0000) -- cycle(1569.0000,135.0000)
    .. controls (1563.0000,120.3333) and (1552.3333,99.6667) ..
    (1537.0000,73.0000) .. controls (1521.6667,57.0000) and (1499.3333,32.3333) ..
    (1470.0000,-1.0000) .. controls (1438.0000,9.6667) and (1413.0000,15.0000) ..
    (1395.0000,15.0000) .. controls (1399.6667,29.6667) and (1409.0000,50.6667) ..
    (1423.0000,78.0000) .. controls (1451.0000,118.6667) and (1490.6667,138.0000)
    .. (1542.0000,136.0000) -- (1569.0000,135.0000) -- cycle(1024.0000,-422.0000)
    .. controls (1022.0000,-423.3333) and (1010.0000,-434.3333) ..
    (988.0000,-455.0000) .. controls (969.3333,-472.3333) and (958.6667,-481.0000)
    .. (956.0000,-481.0000) .. controls (943.3333,-481.0000) and
    (922.3333,-464.6667) .. (893.0000,-432.0000) .. controls (864.3333,-400.0000)
    and (850.0000,-377.3333) .. (850.0000,-364.0000) .. controls
    (850.0000,-376.6667) and (855.6667,-357.6667) .. (867.0000,-307.0000) ..
    controls (899.6667,-345.6667) and (917.3333,-366.0000) .. (920.0000,-368.0000)
    .. controls (937.3333,-385.3333) and (960.3333,-400.0000) ..
    (989.0000,-412.0000) .. controls (997.0000,-414.0000) and
    (1008.6667,-417.3333) .. (1024.0000,-422.0000) -- cycle(748.0000,-613.0000) ..
    controls (706.6667,-600.3333) and (676.3333,-585.0000) .. (657.0000,-567.0000)
    .. controls (668.3333,-545.6667) and (680.6667,-533.6667) ..
    (694.0000,-531.0000) .. controls (709.3333,-549.0000) and (727.3333,-576.3333)
    .. (748.0000,-613.0000) -- cycle(843.0000,-244.0000) .. controls
    (841.0000,-254.6667) and (834.0000,-278.3333) .. (822.0000,-315.0000) ..
    controls (812.0000,-300.3333) and (799.0000,-274.0000) .. (783.0000,-236.0000)
    .. controls (785.6667,-236.0000) and (789.6667,-234.6667) ..
    (795.0000,-232.0000) .. controls (801.0000,-229.3333) and (805.6667,-228.0000)
    .. (809.0000,-228.0000) .. controls (815.6667,-228.0000) and
    (827.0000,-233.3333) .. (843.0000,-244.0000) -- cycle(813.0000,-188.0000) ..
    controls (813.0000,-192.0000) and (796.6667,-196.3333) .. (764.0000,-201.0000)
    .. controls (749.3333,-171.6667) and (736.0000,-148.6667) ..
    (724.0000,-132.0000) .. controls (712.6667,-122.0000) and (697.3333,-105.6667)
    .. (678.0000,-83.0000) .. controls (675.3333,-67.0000) and (661.0000,-39.6667)
    .. (635.0000,-1.0000) -- (652.0000,-1.0000) .. controls (660.6667,-5.0000) and
    (673.3333,-11.6667) .. (690.0000,-21.0000) .. controls (704.6667,-29.6667) and
    (728.6667,-56.0000) .. (762.0000,-100.0000) .. controls (796.0000,-144.6667)
    and (813.0000,-174.0000) .. (813.0000,-188.0000) -- cycle(544.0000,-341.0000)
    -- (530.0000,-341.0000) .. controls (498.6667,-318.3333) and
    (483.0000,-303.3333) .. (483.0000,-296.0000) .. controls (483.0000,-286.0000)
    and (492.6667,-277.3333) .. (512.0000,-270.0000) .. controls
    (516.0000,-282.0000) and (526.6667,-305.6667) .. (544.0000,-341.0000) --
    cycle(627.0000,-68.0000) .. controls (622.3333,-68.0000) and
    (615.6667,-68.6667) .. (607.0000,-70.0000) .. controls (599.0000,-71.3333) and
    (592.6667,-72.0000) .. (588.0000,-72.0000) .. controls (582.0000,-72.0000) and
    (577.3333,-70.6667) .. (574.0000,-68.0000) -- (574.0000,-16.0000) --
    (580.0000,-16.0000) .. controls (590.6667,-16.0000) and (606.3333,-33.3333) ..
    (627.0000,-68.0000) -- cycle(536.0000,-8.0000) -- (536.0000,-101.0000) ..
    controls (536.0000,-103.6667) and (530.6667,-112.3333) .. (520.0000,-127.0000)
    .. controls (510.0000,-142.3333) and (504.3333,-152.6667) ..
    (503.0000,-158.0000) .. controls (503.0000,-172.6667) and (502.3333,-194.3333)
    .. (501.0000,-223.0000) .. controls (487.6667,-231.6667) and
    (474.0000,-240.6667) .. (460.0000,-250.0000) .. controls (446.6667,-260.0000)
    and (440.0000,-274.0000) .. (440.0000,-292.0000) .. controls
    (431.3333,-257.3333) and (427.0000,-226.3333) .. (427.0000,-199.0000) ..
    controls (427.0000,-133.0000) and (451.0000,-76.3333) .. (499.0000,-29.0000)
    .. controls (507.6667,-25.0000) and (520.0000,-18.0000) .. (536.0000,-8.0000)
    -- cycle(790.0000,-1368.0000) .. controls (787.3333,-1364.6667) and
    (782.3333,-1363.0000) .. (775.0000,-1363.0000) .. controls
    (770.3333,-1363.0000) and (759.0000,-1367.3333) .. (741.0000,-1376.0000) ..
    controls (723.6667,-1384.6667) and (712.6667,-1389.0000) ..
    (708.0000,-1389.0000) .. controls (704.0000,-1389.0000) and
    (698.6667,-1387.6667) .. (692.0000,-1385.0000) .. controls
    (685.3333,-1383.0000) and (680.0000,-1382.0000) .. (676.0000,-1382.0000) ..
    controls (671.3333,-1382.0000) and (665.0000,-1386.3333) ..
    (657.0000,-1395.0000) .. controls (663.6667,-1414.3333) and
    (680.3333,-1424.0000) .. (707.0000,-1424.0000) .. controls
    (747.6667,-1424.0000) and (775.3333,-1405.3333) .. (790.0000,-1368.0000) --
    cycle(763.0000,-1231.0000) .. controls (763.0000,-1207.6667) and
    (755.3333,-1187.6667) .. (740.0000,-1171.0000) .. controls
    (724.6667,-1155.0000) and (705.3333,-1147.0000) .. (682.0000,-1147.0000) ..
    controls (632.6667,-1147.0000) and (608.6667,-1175.3333) ..
    (610.0000,-1232.0000) -- (611.0000,-1272.0000) .. controls
    (611.6667,-1288.0000) and (620.6667,-1302.6667) .. (638.0000,-1316.0000) ..
    controls (655.3333,-1329.3333) and (672.0000,-1336.0000) ..
    (688.0000,-1336.0000) .. controls (738.0000,-1336.0000) and
    (763.0000,-1301.0000) .. (763.0000,-1231.0000) -- cycle(396.0000,-1208.0000)
    .. controls (376.0000,-1195.3333) and (362.6667,-1189.0000) ..
    (356.0000,-1189.0000) -- (321.0000,-1189.0000) -- (321.0000,-1222.0000) ..
    controls (336.3333,-1226.0000) and (359.6667,-1231.3333) ..
    (391.0000,-1238.0000) -- (396.0000,-1233.0000) -- (396.0000,-1208.0000) --
    cycle(680.0000,-1291.0000) -- (659.0000,-1291.0000) .. controls
    (650.3333,-1283.0000) and (646.0000,-1277.3333) .. (646.0000,-1274.0000) ..
    controls (646.0000,-1271.3333) and (646.6667,-1267.3333) ..
    (648.0000,-1262.0000) .. controls (649.3333,-1256.6667) and
    (650.0000,-1252.6667) .. (650.0000,-1250.0000) .. controls
    (652.0000,-1250.0000) and (655.0000,-1249.6667) .. (659.0000,-1249.0000) ..
    controls (663.0000,-1248.3333) and (666.0000,-1248.0000) ..
    (668.0000,-1248.0000) .. controls (670.0000,-1248.0000) and
    (672.6667,-1248.6667) .. (676.0000,-1250.0000) .. controls
    (676.0000,-1254.6667) and (676.6667,-1261.3333) .. (678.0000,-1270.0000) ..
    controls (679.3333,-1279.3333) and (680.0000,-1286.3333) ..
    (680.0000,-1291.0000) -- cycle(744.0000,-1229.0000) .. controls
    (744.0000,-1237.0000) and (741.3333,-1243.6667) .. (736.0000,-1249.0000) --
    (719.0000,-1249.0000) .. controls (717.6667,-1245.0000) and
    (713.3333,-1237.0000) .. (706.0000,-1225.0000) .. controls
    (698.6667,-1213.0000) and (695.0000,-1205.3333) .. (695.0000,-1202.0000) ..
    controls (695.0000,-1187.3333) and (702.0000,-1178.0000) ..
    (716.0000,-1174.0000) .. controls (734.6667,-1190.0000) and
    (744.0000,-1208.3333) .. (744.0000,-1229.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F40E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1682.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2309.0000,-63.0000) .. controls
    (2309.0000,-51.0000) and (2293.6667,-39.0000) .. (2263.0000,-27.0000) ..
    controls (2237.0000,-17.0000) and (2216.3333,-12.0000) .. (2201.0000,-12.0000)
    .. controls (2181.6667,-12.0000) and (2165.0000,-29.0000) ..
    (2151.0000,-63.0000) -- (2144.0000,-66.0000) .. controls (2142.6667,-74.0000)
    and (2139.3333,-79.3333) .. (2134.0000,-82.0000) .. controls
    (2124.0000,-86.6667) and (2118.3333,-89.6667) .. (2117.0000,-91.0000) ..
    controls (2100.3333,-116.3333) and (2071.3333,-151.0000) ..
    (2030.0000,-195.0000) .. controls (2028.6667,-196.3333) and
    (1988.6667,-222.0000) .. (1910.0000,-272.0000) .. controls
    (1905.3333,-212.0000) and (1881.0000,-179.0000) .. (1837.0000,-173.0000) ..
    controls (1791.0000,-126.3333) and (1751.6667,-97.3333) ..
    (1719.0000,-86.0000) .. controls (1702.3333,-102.0000) and
    (1694.0000,-122.3333) .. (1694.0000,-147.0000) .. controls
    (1694.0000,-187.6667) and (1698.6667,-213.0000) .. (1708.0000,-223.0000) ..
    controls (1728.0000,-245.0000) and (1755.0000,-256.0000) ..
    (1789.0000,-256.0000) .. controls (1798.3333,-256.0000) and
    (1808.0000,-278.6667) .. (1818.0000,-324.0000) -- (1704.0000,-372.0000) ..
    controls (1654.0000,-360.6667) and (1618.6667,-355.0000) ..
    (1598.0000,-355.0000) .. controls (1592.6667,-355.0000) and
    (1585.3333,-356.0000) .. (1576.0000,-358.0000) .. controls
    (1566.6667,-360.6667) and (1559.3333,-362.0000) .. (1554.0000,-362.0000) ..
    controls (1563.3333,-362.0000) and (1536.3333,-354.0000) ..
    (1473.0000,-338.0000) .. controls (1407.0000,-321.3333) and
    (1344.3333,-313.0000) .. (1285.0000,-313.0000) .. controls
    (1213.6667,-313.0000) and (1154.6667,-323.3333) .. (1108.0000,-344.0000) ..
    controls (1100.6667,-342.6667) and (1087.3333,-339.3333) ..
    (1068.0000,-334.0000) .. controls (1041.3333,-251.3333) and
    (1028.0000,-178.0000) .. (1028.0000,-114.0000) .. controls
    (1028.0000,-82.0000) and (1035.6667,-53.0000) .. (1051.0000,-27.0000) ..
    controls (1057.0000,-16.3333) and (1075.3333,7.6667) .. (1106.0000,45.0000) ..
    controls (1166.6667,119.0000) and (1197.0000,159.0000) .. (1197.0000,165.0000)
    .. controls (1197.0000,174.3333) and (1182.6667,183.3333) ..
    (1154.0000,192.0000) .. controls (1130.0000,198.6667) and (1111.3333,202.0000)
    .. (1098.0000,202.0000) .. controls (1088.6667,202.0000) and
    (1080.0000,197.3333) .. (1072.0000,188.0000) .. controls (1068.0000,161.3333)
    and (1024.6667,102.6667) .. (942.0000,12.0000) .. controls (913.3333,-19.3333)
    and (897.0000,-38.0000) .. (893.0000,-44.0000) .. controls (880.3333,-63.3333)
    and (874.0000,-87.0000) .. (874.0000,-115.0000) .. controls
    (874.0000,-121.6667) and (875.0000,-132.0000) .. (877.0000,-146.0000) ..
    controls (879.6667,-160.0000) and (881.0000,-170.3333) .. (881.0000,-177.0000)
    -- (881.0000,-210.0000) .. controls (847.6667,-188.6667) and
    (814.3333,-167.3333) .. (781.0000,-146.0000) .. controls (741.0000,-118.6667)
    and (712.3333,-92.3333) .. (695.0000,-67.0000) .. controls (678.3333,-42.3333)
    and (670.0000,1.0000) .. (670.0000,63.0000) .. controls (670.0000,71.6667) and
    (675.0000,83.3333) .. (685.0000,98.0000) .. controls (695.6667,113.3333) and
    (701.0000,126.0000) .. (701.0000,136.0000) .. controls (701.0000,146.0000) and
    (685.0000,154.3333) .. (653.0000,161.0000) .. controls (628.3333,167.0000) and
    (607.6667,170.0000) .. (591.0000,170.0000) .. controls (567.6667,154.6667) and
    (556.0000,126.3333) .. (556.0000,85.0000) .. controls (556.0000,91.0000) and
    (569.0000,46.6667) .. (595.0000,-48.0000) .. controls (597.0000,-55.3333) and
    (605.0000,-99.0000) .. (619.0000,-179.0000) .. controls (625.0000,-215.0000)
    and (635.6667,-240.0000) .. (651.0000,-254.0000) .. controls
    (655.0000,-258.0000) and (666.3333,-263.3333) .. (685.0000,-270.0000) ..
    controls (695.0000,-274.0000) and (713.0000,-285.3333) .. (739.0000,-304.0000)
    .. controls (765.6667,-322.6667) and (779.0000,-335.3333) ..
    (779.0000,-342.0000) .. controls (779.0000,-350.0000) and (777.0000,-362.0000)
    .. (773.0000,-378.0000) .. controls (769.6667,-394.0000) and
    (768.0000,-406.3333) .. (768.0000,-415.0000) .. controls (768.0000,-417.0000)
    and (768.3333,-420.3333) .. (769.0000,-425.0000) .. controls
    (769.0000,-429.6667) and (769.0000,-433.0000) .. (769.0000,-435.0000) ..
    controls (769.0000,-438.3333) and (762.3333,-452.6667) .. (749.0000,-478.0000)
    .. controls (734.3333,-506.0000) and (720.3333,-541.6667) ..
    (707.0000,-585.0000) .. controls (691.0000,-570.3333) and (669.0000,-538.6667)
    .. (641.0000,-490.0000) .. controls (617.6667,-449.3333) and
    (590.0000,-420.3333) .. (558.0000,-403.0000) .. controls (549.3333,-399.0000)
    and (536.3333,-392.6667) .. (519.0000,-384.0000) -- (515.0000,-377.0000) ..
    controls (490.3333,-367.6667) and (463.6667,-349.0000) .. (435.0000,-321.0000)
    .. controls (412.3333,-297.0000) and (389.3333,-273.3333) ..
    (366.0000,-250.0000) .. controls (334.6667,-220.6667) and (298.0000,-196.3333)
    .. (256.0000,-177.0000) .. controls (233.3333,-171.6667) and
    (199.6667,-161.6667) .. (155.0000,-147.0000) .. controls (145.6667,-143.0000)
    and (140.0000,-141.0000) .. (138.0000,-141.0000) .. controls
    (121.3333,-141.0000) and (105.6667,-150.3333) .. (91.0000,-169.0000) --
    (87.0000,-169.0000) .. controls (77.6667,-178.3333) and (73.0000,-190.3333) ..
    (73.0000,-205.0000) .. controls (73.0000,-210.3333) and (74.0000,-215.6667) ..
    (76.0000,-221.0000) -- (64.0000,-240.0000) .. controls (104.0000,-284.6667)
    and (158.6667,-312.0000) .. (228.0000,-322.0000) .. controls
    (298.0000,-332.6667) and (347.6667,-355.3333) .. (377.0000,-390.0000) ..
    controls (338.3333,-394.0000) and (298.6667,-404.3333) .. (258.0000,-421.0000)
    -- (258.0000,-437.0000) .. controls (234.6667,-445.0000) and
    (215.0000,-456.0000) .. (199.0000,-470.0000) -- (208.0000,-500.0000) ..
    controls (220.6667,-498.6667) and (233.0000,-496.3333) .. (245.0000,-493.0000)
    -- (240.0000,-520.0000) -- (407.0000,-467.0000) .. controls
    (437.0000,-535.0000) and (491.3333,-594.3333) .. (570.0000,-645.0000) ..
    controls (660.0000,-702.3333) and (733.3333,-731.3333) .. (790.0000,-732.0000)
    .. controls (831.3333,-771.3333) and (932.6667,-791.0000) ..
    (1094.0000,-791.0000) -- (1150.0000,-791.0000) .. controls
    (1159.3333,-791.0000) and (1173.3333,-789.3333) .. (1192.0000,-786.0000) ..
    controls (1211.3333,-783.3333) and (1225.6667,-782.0000) ..
    (1235.0000,-782.0000) .. controls (1241.0000,-782.0000) and
    (1249.3333,-782.3333) .. (1260.0000,-783.0000) .. controls
    (1270.6667,-784.3333) and (1278.0000,-785.0000) .. (1282.0000,-785.0000) ..
    controls (1289.3333,-789.6667) and (1305.0000,-797.3333) ..
    (1329.0000,-808.0000) -- (1328.0000,-809.0000) .. controls
    (1328.0000,-809.0000) and (1345.6667,-823.0000) .. (1381.0000,-851.0000) --
    (1375.0000,-854.0000) .. controls (1375.6667,-867.3333) and
    (1385.3333,-879.3333) .. (1404.0000,-890.0000) .. controls
    (1420.6667,-899.3333) and (1433.6667,-918.3333) .. (1443.0000,-947.0000) ..
    controls (1449.6667,-969.6667) and (1456.6667,-992.6667) ..
    (1464.0000,-1016.0000) -- (1465.0000,-1017.0000) -- (1464.0000,-1017.0000) ..
    controls (1452.0000,-1017.0000) and (1446.0000,-1024.3333) ..
    (1446.0000,-1039.0000) .. controls (1446.0000,-1045.0000) and
    (1447.6667,-1050.0000) .. (1451.0000,-1054.0000) .. controls
    (1460.3333,-1082.6667) and (1472.6667,-1104.3333) .. (1488.0000,-1119.0000) ..
    controls (1494.0000,-1125.0000) and (1514.0000,-1139.6667) ..
    (1548.0000,-1163.0000) .. controls (1556.6667,-1185.6667) and
    (1581.0000,-1206.0000) .. (1621.0000,-1224.0000) .. controls
    (1657.6667,-1240.6667) and (1689.6667,-1249.0000) .. (1717.0000,-1249.0000) ..
    controls (1723.0000,-1249.0000) and (1732.3333,-1248.6667) ..
    (1745.0000,-1248.0000) .. controls (1757.6667,-1247.3333) and
    (1767.0000,-1247.0000) .. (1773.0000,-1247.0000) .. controls
    (1779.0000,-1247.0000) and (1784.0000,-1247.3333) .. (1788.0000,-1248.0000) ..
    controls (1778.0000,-1265.3333) and (1768.3333,-1279.6667) ..
    (1759.0000,-1291.0000) -- (1765.0000,-1291.0000) .. controls
    (1797.6667,-1291.0000) and (1816.0000,-1289.3333) .. (1820.0000,-1286.0000) ..
    controls (1821.3333,-1286.0000) and (1823.6667,-1286.3333) ..
    (1827.0000,-1287.0000) .. controls (1830.3333,-1288.3333) and
    (1833.0000,-1289.0000) .. (1835.0000,-1289.0000) .. controls
    (1847.6667,-1289.0000) and (1858.3333,-1284.6667) .. (1867.0000,-1276.0000) ..
    controls (1875.6667,-1285.3333) and (1889.3333,-1299.3333) ..
    (1908.0000,-1318.0000) -- (1937.0000,-1318.0000) -- (1937.0000,-1315.0000) --
    (1952.0000,-1315.0000) .. controls (1957.3333,-1304.3333) and
    (1960.0000,-1294.6667) .. (1960.0000,-1286.0000) .. controls
    (1960.0000,-1276.0000) and (1955.6667,-1261.6667) .. (1947.0000,-1243.0000) ..
    controls (1982.3333,-1204.3333) and (2023.0000,-1153.6667) ..
    (2069.0000,-1091.0000) .. controls (2128.3333,-1010.3333) and
    (2158.0000,-958.0000) .. (2158.0000,-934.0000) .. controls
    (2158.0000,-914.6667) and (2147.6667,-893.3333) .. (2127.0000,-870.0000) ..
    controls (2106.3333,-847.3333) and (2086.6667,-836.0000) ..
    (2068.0000,-836.0000) .. controls (2043.3333,-836.0000) and
    (2027.0000,-841.6667) .. (2019.0000,-853.0000) .. controls
    (2004.3333,-874.3333) and (1996.0000,-886.0000) .. (1994.0000,-888.0000) ..
    controls (1988.6667,-892.0000) and (1974.6667,-899.6667) ..
    (1952.0000,-911.0000) .. controls (1929.3333,-923.0000) and
    (1915.6667,-929.0000) .. (1911.0000,-929.0000) .. controls
    (1909.0000,-929.0000) and (1905.6667,-928.3333) .. (1901.0000,-927.0000) ..
    controls (1897.0000,-926.3333) and (1894.0000,-926.0000) ..
    (1892.0000,-926.0000) .. controls (1880.0000,-926.0000) and
    (1868.3333,-928.3333) .. (1857.0000,-933.0000) .. controls
    (1841.6667,-891.6667) and (1834.0000,-835.3333) .. (1834.0000,-764.0000) ..
    controls (1834.0000,-741.3333) and (1842.0000,-708.6667) ..
    (1858.0000,-666.0000) .. controls (1874.0000,-624.0000) and
    (1882.0000,-591.6667) .. (1882.0000,-569.0000) .. controls
    (1882.0000,-553.6667) and (1876.6667,-533.0000) .. (1866.0000,-507.0000) ..
    controls (1878.0000,-498.3333) and (1893.3333,-485.6667) ..
    (1912.0000,-469.0000) .. controls (1912.6667,-457.6667) and
    (1926.6667,-436.3333) .. (1954.0000,-405.0000) .. controls
    (1985.3333,-387.0000) and (2023.0000,-359.3333) .. (2067.0000,-322.0000) ..
    controls (2069.0000,-318.6667) and (2073.0000,-309.0000) ..
    (2079.0000,-293.0000) .. controls (2085.6667,-275.0000) and
    (2112.3333,-249.3333) .. (2159.0000,-216.0000) .. controls
    (2175.6667,-199.3333) and (2202.0000,-176.0000) .. (2238.0000,-146.0000) ..
    controls (2285.3333,-113.3333) and (2309.0000,-85.6667) ..
    (2309.0000,-63.0000) -- cycle(1909.0000,-1285.0000) .. controls
    (1893.6667,-1263.0000) and (1886.0000,-1248.6667) .. (1886.0000,-1242.0000) --
    (1886.0000,-1232.0000) .. controls (1902.0000,-1242.0000) and
    (1909.6667,-1259.6667) .. (1909.0000,-1285.0000) -- cycle(2121.0000,-921.0000)
    -- (2117.0000,-928.0000) -- (2109.0000,-928.0000) -- (2106.0000,-923.0000) --
    (2111.0000,-917.0000) -- (2120.0000,-917.0000) -- (2121.0000,-921.0000) --
    cycle(1894.0000,-1196.0000) .. controls (1870.0000,-1190.6667) and
    (1834.3333,-1182.6667) .. (1787.0000,-1172.0000) .. controls
    (1823.0000,-1168.6667) and (1844.0000,-1167.0000) .. (1850.0000,-1167.0000) ..
    controls (1862.0000,-1167.0000) and (1876.6667,-1176.6667) ..
    (1894.0000,-1196.0000) -- cycle(1842.0000,-1192.0000) --
    (1809.0000,-1192.0000) .. controls (1781.0000,-1192.0000) and
    (1746.3333,-1178.3333) .. (1705.0000,-1151.0000) .. controls
    (1732.3333,-1167.0000) and (1778.0000,-1180.6667) .. (1842.0000,-1192.0000) --
    cycle(1890.0000,-1220.0000) -- (1886.0000,-1222.0000) --
    (1887.0000,-1219.0000) -- (1884.0000,-1219.0000) .. controls
    (1879.3333,-1219.0000) and (1877.0000,-1229.6667) .. (1877.0000,-1251.0000) ..
    controls (1869.0000,-1242.3333) and (1857.6667,-1232.6667) ..
    (1843.0000,-1222.0000) -- (1837.0000,-1226.0000) .. controls
    (1837.0000,-1226.0000) and (1843.6667,-1232.0000) .. (1857.0000,-1244.0000) ..
    controls (1854.3333,-1250.6667) and (1847.3333,-1257.6667) ..
    (1836.0000,-1265.0000) .. controls (1843.3333,-1259.0000) and
    (1847.0000,-1254.3333) .. (1847.0000,-1251.0000) .. controls
    (1847.0000,-1246.3333) and (1846.0000,-1243.0000) .. (1844.0000,-1241.0000) ..
    controls (1839.3333,-1245.0000) and (1836.0000,-1250.6667) ..
    (1834.0000,-1258.0000) .. controls (1825.3333,-1258.6667) and
    (1817.6667,-1260.3333) .. (1811.0000,-1263.0000) .. controls
    (1818.3333,-1259.0000) and (1825.3333,-1252.0000) .. (1832.0000,-1242.0000) ..
    controls (1826.0000,-1226.6667) and (1803.0000,-1219.0000) ..
    (1763.0000,-1219.0000) .. controls (1757.6667,-1219.0000) and
    (1750.0000,-1219.3333) .. (1740.0000,-1220.0000) .. controls
    (1730.6667,-1221.3333) and (1723.3333,-1222.0000) .. (1718.0000,-1222.0000) ..
    controls (1694.6667,-1222.0000) and (1669.6667,-1216.3333) ..
    (1643.0000,-1205.0000) .. controls (1613.0000,-1193.0000) and
    (1592.3333,-1178.3333) .. (1581.0000,-1161.0000) .. controls
    (1594.3333,-1165.0000) and (1608.6667,-1168.0000) .. (1624.0000,-1170.0000) ..
    controls (1624.0000,-1186.0000) and (1648.3333,-1197.0000) ..
    (1697.0000,-1203.0000) .. controls (1728.3333,-1205.6667) and
    (1759.6667,-1208.3333) .. (1791.0000,-1211.0000) .. controls
    (1783.0000,-1205.0000) and (1757.6667,-1200.6667) .. (1715.0000,-1198.0000) ..
    controls (1672.3333,-1196.0000) and (1643.3333,-1187.3333) ..
    (1628.0000,-1172.0000) .. controls (1639.3333,-1172.0000) and
    (1649.0000,-1170.3333) .. (1657.0000,-1167.0000) .. controls
    (1637.6667,-1164.3333) and (1612.6667,-1159.3333) .. (1582.0000,-1152.0000) ..
    controls (1561.3333,-1144.0000) and (1540.6667,-1131.0000) ..
    (1520.0000,-1113.0000) .. controls (1497.3333,-1091.6667) and
    (1484.6667,-1071.6667) .. (1482.0000,-1053.0000) .. controls
    (1522.0000,-1067.6667) and (1545.3333,-1075.0000) .. (1552.0000,-1075.0000) --
    (1554.0000,-1074.0000) .. controls (1548.6667,-1069.3333) and
    (1543.3333,-1065.3333) .. (1538.0000,-1062.0000) .. controls
    (1508.6667,-1042.6667) and (1489.3333,-1016.6667) .. (1480.0000,-984.0000) ..
    controls (1468.0000,-940.0000) and (1457.0000,-911.0000) ..
    (1447.0000,-897.0000) -- (1452.0000,-897.0000) .. controls
    (1452.6667,-895.6667) and (1453.3333,-893.6667) .. (1454.0000,-891.0000) ..
    controls (1454.0000,-884.3333) and (1446.0000,-860.3333) ..
    (1430.0000,-819.0000) .. controls (1438.0000,-828.3333) and
    (1447.0000,-847.3333) .. (1457.0000,-876.0000) .. controls
    (1466.3333,-902.6667) and (1472.6667,-917.3333) .. (1476.0000,-920.0000) --
    (1479.0000,-918.0000) .. controls (1476.3333,-904.6667) and
    (1472.0000,-884.3333) .. (1466.0000,-857.0000) -- (1469.0000,-851.0000) ..
    controls (1473.6667,-858.3333) and (1480.6667,-889.3333) ..
    (1490.0000,-944.0000) .. controls (1498.6667,-993.3333) and
    (1506.0000,-1018.3333) .. (1512.0000,-1019.0000) .. controls
    (1512.6667,-1017.6667) and (1513.0000,-1015.6667) .. (1513.0000,-1013.0000) ..
    controls (1513.0000,-1009.6667) and (1511.6667,-1003.3333) ..
    (1509.0000,-994.0000) .. controls (1506.3333,-984.6667) and
    (1504.6667,-978.6667) .. (1504.0000,-976.0000) .. controls
    (1502.0000,-949.3333) and (1496.0000,-910.0000) .. (1486.0000,-858.0000) ..
    controls (1499.3333,-875.3333) and (1507.3333,-907.3333) ..
    (1510.0000,-954.0000) .. controls (1512.6667,-996.0000) and
    (1521.3333,-1022.0000) .. (1536.0000,-1032.0000) .. controls
    (1524.0000,-998.0000) and (1518.0000,-976.0000) .. (1518.0000,-966.0000) ..
    controls (1518.0000,-974.6667) and (1521.0000,-960.6667) ..
    (1527.0000,-924.0000) -- (1527.0000,-952.0000) .. controls
    (1527.0000,-958.0000) and (1531.0000,-972.3333) .. (1539.0000,-995.0000) ..
    controls (1543.6667,-1014.3333) and (1548.6667,-1033.3333) ..
    (1554.0000,-1052.0000) .. controls (1562.6667,-1081.3333) and
    (1571.3333,-1096.0000) .. (1580.0000,-1096.0000) .. controls
    (1580.6667,-1096.0000) and (1581.6667,-1095.6667) .. (1583.0000,-1095.0000) --
    (1583.0000,-1089.0000) .. controls (1559.0000,-1052.3333) and
    (1547.0000,-1021.6667) .. (1547.0000,-997.0000) .. controls
    (1547.0000,-996.3333) and (1549.0000,-983.0000) .. (1553.0000,-957.0000) ..
    controls (1556.3333,-983.0000) and (1566.3333,-1020.3333) ..
    (1583.0000,-1069.0000) .. controls (1602.3333,-1101.0000) and
    (1622.6667,-1118.0000) .. (1644.0000,-1120.0000) -- (1646.0000,-1121.0000) --
    (1647.0000,-1119.0000) .. controls (1593.6667,-1084.3333) and
    (1567.0000,-1036.3333) .. (1567.0000,-975.0000) .. controls
    (1579.6667,-1043.0000) and (1594.6667,-1077.0000) .. (1612.0000,-1077.0000) ..
    controls (1612.6667,-1077.0000) and (1613.6667,-1076.6667) ..
    (1615.0000,-1076.0000) .. controls (1601.6667,-1066.0000) and
    (1588.3333,-1030.3333) .. (1575.0000,-969.0000) .. controls
    (1575.0000,-969.6667) and (1583.0000,-989.6667) .. (1599.0000,-1029.0000) ..
    controls (1610.3333,-1057.6667) and (1622.3333,-1072.0000) ..
    (1635.0000,-1072.0000) .. controls (1635.6667,-1072.0000) and
    (1637.0000,-1071.6667) .. (1639.0000,-1071.0000) -- (1638.0000,-1065.0000) ..
    controls (1630.6667,-1060.3333) and (1627.0000,-1049.6667) ..
    (1627.0000,-1033.0000) .. controls (1640.3333,-1052.3333) and
    (1647.0000,-1069.0000) .. (1647.0000,-1083.0000) -- (1645.0000,-1088.0000) --
    (1638.0000,-1080.0000) -- (1628.0000,-1088.0000) -- (1628.0000,-1093.0000) ..
    controls (1644.6667,-1111.6667) and (1672.3333,-1136.3333) ..
    (1711.0000,-1167.0000) .. controls (1740.3333,-1183.0000) and
    (1789.6667,-1195.0000) .. (1859.0000,-1203.0000) .. controls
    (1875.6667,-1205.0000) and (1886.0000,-1210.6667) .. (1890.0000,-1220.0000) --
    cycle(1849.0000,-489.0000) .. controls (1847.6667,-491.0000) and
    (1844.6667,-494.0000) .. (1840.0000,-498.0000) -- (1836.0000,-490.0000) ..
    controls (1843.3333,-490.0000) and (1847.6667,-489.6667) ..
    (1849.0000,-489.0000) -- cycle(2250.0000,-108.0000) .. controls
    (2238.6667,-115.3333) and (2222.0000,-127.0000) .. (2200.0000,-143.0000) ..
    controls (2189.3333,-155.0000) and (2172.0000,-171.6667) ..
    (2148.0000,-193.0000) .. controls (2126.0000,-208.3333) and
    (2109.3333,-220.6667) .. (2098.0000,-230.0000) .. controls
    (2078.0000,-247.3333) and (2065.0000,-262.6667) .. (2059.0000,-276.0000) ..
    controls (2057.0000,-282.6667) and (2052.6667,-292.6667) ..
    (2046.0000,-306.0000) .. controls (2036.0000,-320.0000) and
    (2017.3333,-335.6667) .. (1990.0000,-353.0000) .. controls
    (1951.3333,-378.3333) and (1930.6667,-392.0000) .. (1928.0000,-394.0000) ..
    controls (1926.6667,-386.0000) and (1922.6667,-372.0000) ..
    (1916.0000,-352.0000) .. controls (1910.6667,-334.6667) and
    (1908.0000,-320.3333) .. (1908.0000,-309.0000) -- (1908.0000,-306.0000) ..
    controls (1930.6667,-284.0000) and (1968.3333,-258.6667) ..
    (2021.0000,-230.0000) .. controls (2041.0000,-219.3333) and
    (2061.0000,-200.0000) .. (2081.0000,-172.0000) .. controls
    (2102.3333,-142.0000) and (2119.6667,-122.6667) .. (2133.0000,-114.0000) ..
    controls (2152.3333,-100.6667) and (2162.0000,-93.6667) ..
    (2162.0000,-93.0000) .. controls (2162.0000,-91.6667) and (2161.6667,-90.3333)
    .. (2161.0000,-89.0000) .. controls (2167.6667,-86.3333) and
    (2173.6667,-85.0000) .. (2179.0000,-85.0000) .. controls (2189.0000,-85.0000)
    and (2212.6667,-92.6667) .. (2250.0000,-108.0000) -- cycle(2284.0000,-64.0000)
    .. controls (2284.0000,-66.0000) and (2277.3333,-76.3333) ..
    (2264.0000,-95.0000) .. controls (2225.3333,-73.6667) and (2195.3333,-66.0000)
    .. (2174.0000,-72.0000) .. controls (2178.6667,-64.6667) and
    (2185.3333,-53.6667) .. (2194.0000,-39.0000) .. controls (2213.3333,-39.6667)
    and (2243.0000,-47.3333) .. (2283.0000,-62.0000) -- (2284.0000,-64.0000) --
    cycle(1447.0000,-896.0000) .. controls (1435.6667,-880.6667) and
    (1420.6667,-870.3333) .. (1402.0000,-865.0000) .. controls
    (1410.0000,-865.0000) and (1416.0000,-863.0000) .. (1420.0000,-859.0000) ..
    controls (1410.0000,-848.3333) and (1393.6667,-833.6667) ..
    (1371.0000,-815.0000) -- (1378.0000,-810.0000) .. controls
    (1372.0000,-804.6667) and (1347.6667,-791.0000) .. (1305.0000,-769.0000) ..
    controls (1333.6667,-773.6667) and (1349.6667,-776.6667) ..
    (1353.0000,-778.0000) .. controls (1370.3333,-782.6667) and
    (1383.3333,-791.6667) .. (1392.0000,-805.0000) .. controls
    (1394.6667,-811.0000) and (1399.3333,-819.3333) .. (1406.0000,-830.0000) ..
    controls (1408.0000,-826.6667) and (1409.0000,-823.3333) ..
    (1409.0000,-820.0000) .. controls (1409.0000,-816.6667) and
    (1405.3333,-810.0000) .. (1398.0000,-800.0000) .. controls
    (1415.3333,-809.3333) and (1431.6667,-841.3333) .. (1447.0000,-896.0000) --
    cycle(1829.0000,-349.0000) -- (1829.0000,-371.0000) .. controls
    (1829.0000,-386.3333) and (1823.3333,-394.0000) .. (1812.0000,-394.0000) ..
    controls (1800.0000,-394.0000) and (1775.6667,-391.3333) ..
    (1739.0000,-386.0000) -- (1829.0000,-349.0000) -- cycle(2132.0000,-935.0000)
    .. controls (2111.3333,-992.3333) and (2060.6667,-1068.6667) ..
    (1980.0000,-1164.0000) .. controls (1966.6667,-1178.0000) and
    (1948.3333,-1200.3333) .. (1925.0000,-1231.0000) .. controls
    (1921.0000,-1233.0000) and (1919.0000,-1235.6667) .. (1919.0000,-1239.0000) ..
    controls (1919.0000,-1241.0000) and (1921.0000,-1246.6667) ..
    (1925.0000,-1256.0000) .. controls (1929.0000,-1266.0000) and
    (1931.3333,-1273.3333) .. (1932.0000,-1278.0000) .. controls
    (1926.0000,-1268.0000) and (1916.0000,-1254.0000) .. (1902.0000,-1236.0000) ..
    controls (1902.6667,-1234.0000) and (1903.0000,-1231.3333) ..
    (1903.0000,-1228.0000) .. controls (1903.0000,-1223.3333) and
    (1902.0000,-1217.6667) .. (1900.0000,-1211.0000) .. controls
    (1906.6667,-1214.3333) and (1909.3333,-1221.0000) .. (1908.0000,-1231.0000) --
    (1911.0000,-1238.0000) .. controls (1916.3333,-1236.0000) and
    (1919.0000,-1232.6667) .. (1919.0000,-1228.0000) .. controls
    (1919.0000,-1220.0000) and (1915.6667,-1212.3333) .. (1909.0000,-1205.0000) ..
    controls (1901.6667,-1174.3333) and (1878.6667,-1159.0000) ..
    (1840.0000,-1159.0000) .. controls (1834.6667,-1159.0000) and
    (1826.6667,-1159.3333) .. (1816.0000,-1160.0000) .. controls
    (1806.0000,-1161.3333) and (1798.3333,-1162.0000) .. (1793.0000,-1162.0000) ..
    controls (1773.0000,-1162.0000) and (1751.6667,-1154.0000) ..
    (1729.0000,-1138.0000) .. controls (1709.6667,-1124.0000) and
    (1690.6667,-1110.0000) .. (1672.0000,-1096.0000) .. controls
    (1668.6667,-1094.6667) and (1664.3333,-1092.0000) .. (1659.0000,-1088.0000) ..
    controls (1656.3333,-1085.3333) and (1652.0000,-1073.6667) ..
    (1646.0000,-1053.0000) .. controls (1640.6667,-1035.6667) and
    (1633.6667,-1027.0000) .. (1625.0000,-1027.0000) .. controls
    (1624.3333,-1027.0000) and (1622.0000,-1027.3333) .. (1618.0000,-1028.0000) ..
    controls (1618.0000,-1035.3333) and (1617.3333,-1041.0000) ..
    (1616.0000,-1045.0000) .. controls (1611.3333,-1023.6667) and
    (1597.3333,-994.0000) .. (1574.0000,-956.0000) .. controls
    (1572.6667,-943.3333) and (1567.3333,-937.0000) .. (1558.0000,-937.0000) ..
    controls (1558.0000,-937.0000) and (1552.6667,-929.3333) ..
    (1542.0000,-914.0000) -- (1539.0000,-918.0000) -- (1539.0000,-928.0000) ..
    controls (1539.0000,-931.3333) and (1540.0000,-936.3333) ..
    (1542.0000,-943.0000) .. controls (1544.0000,-950.3333) and
    (1545.0000,-955.6667) .. (1545.0000,-959.0000) .. controls
    (1545.0000,-963.0000) and (1543.3333,-969.3333) .. (1540.0000,-978.0000) ..
    controls (1538.0000,-972.0000) and (1537.0000,-955.3333) ..
    (1537.0000,-928.0000) .. controls (1537.0000,-906.6667) and
    (1533.0000,-896.0000) .. (1525.0000,-896.0000) .. controls
    (1521.6667,-896.0000) and (1519.6667,-903.6667) .. (1519.0000,-919.0000) ..
    controls (1506.3333,-868.3333) and (1494.3333,-843.0000) ..
    (1483.0000,-843.0000) .. controls (1481.6667,-843.6667) and
    (1479.6667,-844.3333) .. (1477.0000,-845.0000) .. controls
    (1476.3333,-845.0000) and (1473.6667,-840.6667) .. (1469.0000,-832.0000) ..
    controls (1464.3333,-823.3333) and (1459.3333,-819.0000) ..
    (1454.0000,-819.0000) .. controls (1450.0000,-819.0000) and
    (1448.0000,-821.3333) .. (1448.0000,-826.0000) .. controls
    (1440.0000,-810.0000) and (1429.3333,-801.3333) .. (1416.0000,-800.0000) --
    (1414.0000,-801.0000) -- (1411.0000,-801.0000) .. controls
    (1415.0000,-801.0000) and (1410.0000,-797.0000) .. (1396.0000,-789.0000) ..
    controls (1374.6667,-776.3333) and (1354.0000,-768.0000) ..
    (1334.0000,-764.0000) .. controls (1311.3333,-758.6667) and
    (1278.3333,-756.0000) .. (1235.0000,-756.0000) .. controls
    (1223.6667,-756.0000) and (1207.0000,-757.6667) .. (1185.0000,-761.0000) ..
    controls (1163.0000,-764.3333) and (1146.3333,-766.0000) ..
    (1135.0000,-766.0000) .. controls (1046.3333,-766.0000) and
    (969.3333,-762.0000) .. (904.0000,-754.0000) .. controls (866.0000,-749.3333)
    and (822.3333,-725.0000) .. (773.0000,-681.0000) .. controls
    (747.6667,-658.3333) and (735.0000,-635.6667) .. (735.0000,-613.0000) ..
    controls (735.0000,-581.0000) and (745.0000,-544.0000) .. (765.0000,-502.0000)
    .. controls (780.3333,-470.0000) and (800.0000,-436.6667) ..
    (824.0000,-402.0000) .. controls (844.6667,-379.3333) and (870.3333,-344.0000)
    .. (901.0000,-296.0000) .. controls (906.3333,-282.6667) and
    (909.0000,-261.6667) .. (909.0000,-233.0000) .. controls (909.0000,-219.6667)
    and (907.6667,-200.0000) .. (905.0000,-174.0000) .. controls
    (902.3333,-148.6667) and (901.0000,-129.3333) .. (901.0000,-116.0000) ..
    controls (901.0000,-90.0000) and (920.6667,-54.3333) .. (960.0000,-9.0000) ..
    controls (986.6667,25.0000) and (1028.0000,74.6667) .. (1084.0000,140.0000) --
    (1088.0000,140.0000) .. controls (1106.6667,140.0000) and (1125.0000,137.6667)
    .. (1143.0000,133.0000) .. controls (1116.3333,100.3333) and
    (1090.0000,67.6667) .. (1064.0000,35.0000) .. controls (1026.6667,-13.0000)
    and (1006.3333,-46.6667) .. (1003.0000,-66.0000) .. controls
    (1000.3333,-80.6667) and (999.0000,-98.6667) .. (999.0000,-120.0000) ..
    controls (999.0000,-154.6667) and (1009.0000,-208.0000) ..
    (1029.0000,-280.0000) .. controls (1047.0000,-347.3333) and
    (1054.6667,-402.0000) .. (1052.0000,-444.0000) -- (1053.0000,-445.0000) --
    (1069.0000,-445.0000) .. controls (1071.6667,-440.3333) and
    (1073.0000,-430.0000) .. (1073.0000,-414.0000) .. controls
    (1073.0000,-390.0000) and (1102.0000,-370.6667) .. (1160.0000,-356.0000) ..
    controls (1204.0000,-344.6667) and (1243.3333,-339.0000) ..
    (1278.0000,-339.0000) .. controls (1372.0000,-339.0000) and
    (1457.3333,-354.0000) .. (1534.0000,-384.0000) .. controls
    (1510.0000,-426.6667) and (1498.0000,-458.6667) .. (1498.0000,-480.0000) ..
    controls (1498.0000,-488.0000) and (1503.3333,-493.3333) ..
    (1514.0000,-496.0000) .. controls (1522.6667,-464.0000) and
    (1536.6667,-429.6667) .. (1556.0000,-393.0000) .. controls
    (1566.0000,-388.3333) and (1579.6667,-386.0000) .. (1597.0000,-386.0000) ..
    controls (1620.3333,-386.0000) and (1655.0000,-391.3333) ..
    (1701.0000,-402.0000) .. controls (1747.0000,-412.6667) and
    (1782.0000,-418.0000) .. (1806.0000,-418.0000) .. controls
    (1838.0000,-418.0000) and (1854.0000,-400.0000) .. (1854.0000,-364.0000) ..
    controls (1854.0000,-348.0000) and (1849.0000,-324.6667) ..
    (1839.0000,-294.0000) .. controls (1827.6667,-259.3333) and
    (1816.6667,-239.3333) .. (1806.0000,-234.0000) .. controls
    (1793.3333,-231.3333) and (1777.0000,-226.0000) .. (1757.0000,-218.0000) ..
    controls (1762.3333,-202.6667) and (1769.0000,-179.6667) ..
    (1777.0000,-149.0000) .. controls (1787.6667,-159.6667) and
    (1804.0000,-175.0000) .. (1826.0000,-195.0000) .. controls
    (1828.0000,-195.0000) and (1830.6667,-194.6667) .. (1834.0000,-194.0000) ..
    controls (1866.0000,-194.0000) and (1882.0000,-228.6667) ..
    (1882.0000,-298.0000) .. controls (1882.0000,-310.6667) and
    (1885.3333,-328.6667) .. (1892.0000,-352.0000) .. controls
    (1898.6667,-376.0000) and (1902.0000,-394.3333) .. (1902.0000,-407.0000) ..
    controls (1902.0000,-413.6667) and (1898.3333,-424.0000) ..
    (1891.0000,-438.0000) .. controls (1881.6667,-456.0000) and
    (1867.3333,-467.0000) .. (1848.0000,-471.0000) .. controls
    (1829.3333,-475.0000) and (1810.6667,-478.3333) .. (1792.0000,-481.0000) ..
    controls (1781.3333,-483.0000) and (1751.0000,-493.0000) ..
    (1701.0000,-511.0000) -- (1711.0000,-524.0000) .. controls
    (1736.3333,-515.3333) and (1774.6667,-504.6667) .. (1826.0000,-492.0000) ..
    controls (1845.3333,-520.0000) and (1855.0000,-547.3333) ..
    (1855.0000,-574.0000) .. controls (1855.0000,-596.0000) and
    (1847.0000,-626.6667) .. (1831.0000,-666.0000) .. controls
    (1815.0000,-706.0000) and (1807.0000,-736.6667) .. (1807.0000,-758.0000) ..
    controls (1807.0000,-850.0000) and (1816.3333,-912.3333) ..
    (1835.0000,-945.0000) .. controls (1813.6667,-963.0000) and
    (1803.0000,-990.3333) .. (1803.0000,-1027.0000) .. controls
    (1803.0000,-1045.0000) and (1807.3333,-1058.0000) .. (1816.0000,-1066.0000) --
    (1833.0000,-1063.0000) .. controls (1830.3333,-1048.3333) and
    (1829.0000,-1035.6667) .. (1829.0000,-1025.0000) .. controls
    (1829.0000,-1006.3333) and (1835.6667,-989.0000) .. (1849.0000,-973.0000) ..
    controls (1862.3333,-957.6667) and (1878.3333,-950.0000) ..
    (1897.0000,-950.0000) .. controls (1897.0000,-950.0000) and
    (1902.3333,-951.3333) .. (1913.0000,-954.0000) .. controls
    (1939.0000,-954.0000) and (1971.3333,-939.3333) .. (2010.0000,-910.0000) ..
    controls (2012.6667,-908.0000) and (2021.3333,-897.3333) ..
    (2036.0000,-878.0000) .. controls (2045.3333,-865.3333) and
    (2056.3333,-859.0000) .. (2069.0000,-859.0000) .. controls
    (2072.3333,-859.0000) and (2077.6667,-861.6667) .. (2085.0000,-867.0000) ..
    controls (2079.0000,-868.3333) and (2070.0000,-874.3333) ..
    (2058.0000,-885.0000) .. controls (2046.0000,-895.6667) and
    (2040.0000,-903.6667) .. (2040.0000,-909.0000) .. controls
    (2040.0000,-909.6667) and (2040.3333,-911.3333) .. (2041.0000,-914.0000) ..
    controls (2073.0000,-889.3333) and (2090.0000,-877.0000) ..
    (2092.0000,-877.0000) .. controls (2096.6667,-877.0000) and
    (2103.6667,-885.6667) .. (2113.0000,-903.0000) .. controls
    (2097.6667,-903.6667) and (2090.0000,-910.3333) .. (2090.0000,-923.0000) ..
    controls (2090.0000,-935.0000) and (2097.6667,-941.0000) ..
    (2113.0000,-941.0000) .. controls (2117.6667,-941.0000) and
    (2124.0000,-939.0000) .. (2132.0000,-935.0000) -- cycle(1760.0000,-137.0000)
    -- (1760.0000,-143.0000) .. controls (1760.0000,-165.6667) and
    (1754.3333,-187.3333) .. (1743.0000,-208.0000) -- (1736.0000,-210.0000) ..
    controls (1726.0000,-200.6667) and (1721.0000,-184.3333) ..
    (1721.0000,-161.0000) -- (1721.0000,-141.0000) .. controls
    (1721.0000,-131.6667) and (1723.6667,-123.3333) .. (1729.0000,-116.0000) ..
    controls (1741.0000,-123.3333) and (1751.3333,-130.3333) ..
    (1760.0000,-137.0000) -- cycle(1084.0000,-363.0000) .. controls
    (1080.6667,-365.0000) and (1075.0000,-369.6667) .. (1067.0000,-377.0000) ..
    controls (1065.0000,-371.6667) and (1064.0000,-367.3333) ..
    (1064.0000,-364.0000) -- (1064.0000,-359.0000) .. controls
    (1070.6667,-360.3333) and (1077.3333,-361.6667) .. (1084.0000,-363.0000) --
    cycle(1172.0000,162.0000) .. controls (1158.0000,147.3333) and
    (1149.6667,140.0000) .. (1147.0000,140.0000) .. controls (1140.3333,140.0000)
    and (1130.3333,141.6667) .. (1117.0000,145.0000) .. controls
    (1104.3333,148.3333) and (1094.6667,150.0000) .. (1088.0000,150.0000) ..
    controls (1092.0000,158.0000) and (1094.6667,166.3333) .. (1096.0000,175.0000)
    -- (1129.0000,175.0000) .. controls (1143.0000,175.0000) and
    (1157.3333,170.6667) .. (1172.0000,162.0000) -- cycle(886.0000,-261.0000) ..
    controls (886.0000,-274.3333) and (854.3333,-325.6667) .. (791.0000,-415.0000)
    .. controls (799.0000,-371.6667) and (803.0000,-341.3333) ..
    (803.0000,-324.0000) .. controls (781.6667,-304.6667) and (747.3333,-279.0000)
    .. (700.0000,-247.0000) .. controls (692.0000,-245.0000) and
    (681.6667,-241.0000) .. (669.0000,-235.0000) .. controls (667.0000,-233.6667)
    and (664.6667,-229.0000) .. (662.0000,-221.0000) .. controls
    (652.6667,-178.3333) and (637.6667,-114.3333) .. (617.0000,-29.0000) ..
    controls (595.0000,49.6667) and (584.0000,87.6667) .. (584.0000,85.0000) ..
    controls (584.0000,85.0000) and (585.3333,92.0000) .. (588.0000,106.0000) --
    (611.0000,106.0000) .. controls (613.6667,106.0000) and (626.6667,103.6667) ..
    (650.0000,99.0000) .. controls (645.3333,85.0000) and (643.0000,73.6667) ..
    (643.0000,65.0000) .. controls (643.0000,6.3333) and (652.3333,-41.3333) ..
    (671.0000,-78.0000) .. controls (681.6667,-98.6667) and (721.3333,-133.0000)
    .. (790.0000,-181.0000) .. controls (854.0000,-225.6667) and
    (886.0000,-252.3333) .. (886.0000,-261.0000) -- cycle(780.0000,-706.0000) --
    (770.0000,-706.0000) .. controls (740.0000,-706.0000) and (684.0000,-682.0000)
    .. (602.0000,-634.0000) .. controls (498.6667,-573.3333) and
    (442.0000,-513.3333) .. (432.0000,-454.0000) -- (429.0000,-449.0000) --
    (439.0000,-449.0000) .. controls (440.3333,-449.0000) and (444.3333,-450.0000)
    .. (451.0000,-452.0000) .. controls (492.3333,-464.6667) and
    (541.0000,-494.6667) .. (597.0000,-542.0000) .. controls (562.3333,-486.0000)
    and (517.6667,-454.0000) .. (463.0000,-446.0000) -- (471.0000,-446.0000) ..
    controls (496.3333,-446.0000) and (526.6667,-459.3333) .. (562.0000,-486.0000)
    .. controls (597.3333,-513.3333) and (614.0000,-527.0000) ..
    (612.0000,-527.0000) .. controls (612.6667,-527.0000) and (613.6667,-526.6667)
    .. (615.0000,-526.0000) -- (614.0000,-526.0000) -- (614.0000,-522.0000) ..
    controls (592.6667,-503.3333) and (571.3333,-484.6667) .. (550.0000,-466.0000)
    .. controls (530.6667,-452.0000) and (503.6667,-441.3333) ..
    (469.0000,-434.0000) -- (485.0000,-434.0000) .. controls (511.6667,-434.0000)
    and (548.6667,-451.6667) .. (596.0000,-487.0000) -- (597.0000,-483.0000) ..
    controls (590.3333,-472.3333) and (577.3333,-461.6667) .. (558.0000,-451.0000)
    -- (563.0000,-446.0000) .. controls (526.3333,-420.6667) and
    (477.3333,-407.3333) .. (416.0000,-406.0000) .. controls (404.0000,-364.6667)
    and (372.6667,-335.0000) .. (322.0000,-317.0000) .. controls
    (318.0000,-315.6667) and (277.3333,-307.3333) .. (200.0000,-292.0000) ..
    controls (154.6667,-283.3333) and (118.3333,-264.0000) .. (91.0000,-234.0000)
    -- (109.0000,-239.0000) -- (112.0000,-236.0000) -- (102.0000,-213.0000) --
    (112.0000,-216.0000) .. controls (116.0000,-212.6667) and (118.0000,-209.3333)
    .. (118.0000,-206.0000) .. controls (118.0000,-202.6667) and
    (113.6667,-198.0000) .. (105.0000,-192.0000) .. controls (106.3333,-192.6667)
    and (108.6667,-193.0000) .. (112.0000,-193.0000) .. controls
    (116.0000,-193.0000) and (119.0000,-190.3333) .. (121.0000,-185.0000) --
    (113.0000,-173.0000) .. controls (119.0000,-167.6667) and (123.6667,-165.0000)
    .. (127.0000,-165.0000) .. controls (145.6667,-165.0000) and
    (177.0000,-172.6667) .. (221.0000,-188.0000) .. controls (261.6667,-202.0000)
    and (324.0000,-248.3333) .. (408.0000,-327.0000) .. controls
    (423.3333,-342.3333) and (448.0000,-363.6667) .. (482.0000,-391.0000) ..
    controls (504.0000,-400.3333) and (535.0000,-417.6667) .. (575.0000,-443.0000)
    .. controls (589.6667,-456.3333) and (612.6667,-487.6667) ..
    (644.0000,-537.0000) .. controls (671.3333,-581.0000) and (695.6667,-609.0000)
    .. (717.0000,-621.0000) .. controls (720.3333,-649.0000) and
    (741.3333,-677.3333) .. (780.0000,-706.0000) -- cycle(470.0000,-422.0000) --
    (470.0000,-424.0000) -- (421.0000,-418.0000) -- (421.0000,-416.0000) --
    (470.0000,-422.0000) -- cycle(439.0000,-443.0000) -- (425.0000,-443.0000) ..
    controls (400.3333,-443.0000) and (380.6667,-445.0000) .. (366.0000,-449.0000)
    .. controls (359.3333,-451.0000) and (348.0000,-456.6667) ..
    (332.0000,-466.0000) .. controls (320.0000,-473.3333) and (307.6667,-477.0000)
    .. (295.0000,-477.0000) .. controls (289.0000,-477.0000) and
    (279.0000,-475.6667) .. (265.0000,-473.0000) .. controls (325.6667,-450.3333)
    and (371.6667,-439.0000) .. (403.0000,-439.0000) .. controls
    (407.0000,-439.0000) and (413.0000,-439.6667) .. (421.0000,-441.0000) ..
    controls (429.0000,-442.3333) and (435.0000,-443.0000) .. (439.0000,-443.0000)
    -- cycle(413.0000,-416.0000) .. controls (362.3333,-432.6667) and
    (325.6667,-441.0000) .. (303.0000,-441.0000) .. controls (293.0000,-441.0000)
    and (283.0000,-440.3333) .. (273.0000,-439.0000) .. controls
    (321.0000,-423.6667) and (367.6667,-416.0000) .. (413.0000,-416.0000) --
    cycle(672.0000,136.0000) .. controls (670.0000,129.3333) and
    (666.3333,119.3333) .. (661.0000,106.0000) -- (655.0000,106.0000) .. controls
    (648.3333,106.0000) and (637.6667,107.6667) .. (623.0000,111.0000) .. controls
    (609.0000,115.0000) and (598.0000,116.6667) .. (590.0000,116.0000) --
    (590.0000,123.0000) .. controls (598.6667,137.6667) and (604.6667,145.0000) ..
    (608.0000,145.0000) .. controls (634.6667,145.0000) and (656.0000,142.0000) ..
    (672.0000,136.0000) -- cycle(1971.0000,-1116.0000) .. controls
    (1971.0000,-1109.3333) and (1966.3333,-1106.0000) .. (1957.0000,-1106.0000) ..
    controls (1954.3333,-1106.0000) and (1946.3333,-1111.0000) ..
    (1933.0000,-1121.0000) -- (1931.0000,-1129.0000) .. controls
    (1934.3333,-1127.6667) and (1937.6667,-1127.0000) .. (1941.0000,-1127.0000) ..
    controls (1942.3333,-1127.0000) and (1944.3333,-1127.6667) ..
    (1947.0000,-1129.0000) .. controls (1950.3333,-1130.3333) and
    (1952.6667,-1131.0000) .. (1954.0000,-1131.0000) -- (1967.0000,-1131.0000) ..
    controls (1967.0000,-1129.0000) and (1967.6667,-1126.3333) ..
    (1969.0000,-1123.0000) .. controls (1970.3333,-1120.3333) and
    (1971.0000,-1118.0000) .. (1971.0000,-1116.0000) --
    cycle(1683.0000,-1159.0000) .. controls (1677.0000,-1152.3333) and
    (1652.0000,-1140.6667) .. (1608.0000,-1124.0000) .. controls
    (1562.0000,-1106.6667) and (1530.6667,-1090.3333) .. (1514.0000,-1075.0000) --
    (1514.0000,-1083.0000) .. controls (1532.6667,-1102.3333) and
    (1559.0000,-1118.3333) .. (1593.0000,-1131.0000) .. controls
    (1623.0000,-1140.3333) and (1653.0000,-1149.6667) .. (1683.0000,-1159.0000) --
    cycle(696.0000,-643.0000) .. controls (692.0000,-637.6667) and
    (672.6667,-611.0000) .. (638.0000,-563.0000) -- (632.0000,-563.0000) ..
    controls (645.3333,-584.3333) and (666.6667,-611.0000) .. (696.0000,-643.0000)
    -- cycle(672.0000,-642.0000) .. controls (588.0000,-592.6667) and
    (525.6667,-539.3333) .. (485.0000,-482.0000) -- (482.0000,-489.0000) ..
    controls (488.6667,-517.0000) and (548.0000,-568.0000) .. (660.0000,-642.0000)
    -- (672.0000,-642.0000) -- cycle(417.0000,-358.0000) .. controls
    (384.3333,-318.6667) and (334.3333,-287.3333) .. (267.0000,-264.0000) ..
    controls (209.0000,-244.0000) and (168.6667,-234.0000) .. (146.0000,-234.0000)
    .. controls (147.3333,-235.3333) and (184.6667,-247.3333) ..
    (258.0000,-270.0000) .. controls (318.6667,-288.6667) and (371.6667,-318.0000)
    .. (417.0000,-358.0000) -- cycle(346.0000,-285.0000) .. controls
    (286.0000,-243.6667) and (229.0000,-216.6667) .. (175.0000,-204.0000) ..
    controls (155.0000,-199.3333) and (144.0000,-197.0000) .. (142.0000,-197.0000)
    .. controls (138.6667,-197.0000) and (135.6667,-197.6667) ..
    (133.0000,-199.0000) -- (133.0000,-203.0000) .. controls (163.0000,-206.3333)
    and (221.6667,-228.6667) .. (309.0000,-270.0000) .. controls
    (317.6667,-272.6667) and (330.0000,-277.6667) .. (346.0000,-285.0000) --
    cycle(223.0000,-280.0000) .. controls (192.3333,-272.0000) and
    (161.0000,-259.0000) .. (129.0000,-241.0000) .. controls (132.3333,-250.3333)
    and (144.6667,-260.0000) .. (166.0000,-270.0000) .. controls
    (185.3333,-279.3333) and (200.6667,-284.0000) .. (212.0000,-284.0000) ..
    controls (216.0000,-284.0000) and (219.6667,-282.6667) .. (223.0000,-280.0000)
    -- cycle(1958.0000,-1116.0000) -- (1958.0000,-1119.0000) --
    (1952.0000,-1119.0000) -- (1952.0000,-1116.0000) -- (1958.0000,-1116.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F40F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1774.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1947.0000,-774.0000) ..
    controls (1947.0000,-730.6667) and (1941.3333,-697.3333) ..
    (1930.0000,-674.0000) .. controls (1924.0000,-661.3333) and
    (1904.0000,-648.3333) .. (1870.0000,-635.0000) .. controls
    (1861.3333,-631.6667) and (1853.3333,-611.6667) .. (1846.0000,-575.0000) ..
    controls (1837.3333,-531.6667) and (1833.0000,-503.6667) ..
    (1833.0000,-491.0000) .. controls (1833.0000,-472.3333) and
    (1846.6667,-453.6667) .. (1874.0000,-435.0000) .. controls
    (1880.0000,-430.3333) and (1887.6667,-420.6667) .. (1897.0000,-406.0000) ..
    controls (1907.0000,-391.3333) and (1912.0000,-380.6667) ..
    (1912.0000,-374.0000) .. controls (1912.0000,-366.6667) and
    (1906.3333,-344.6667) .. (1895.0000,-308.0000) .. controls
    (1884.3333,-272.0000) and (1879.0000,-243.0000) .. (1879.0000,-221.0000) ..
    controls (1879.0000,-195.0000) and (1881.6667,-169.0000) ..
    (1887.0000,-143.0000) .. controls (1888.3333,-137.6667) and
    (1893.0000,-121.3333) .. (1901.0000,-94.0000) .. controls (1909.6667,-67.3333)
    and (1914.0000,-52.0000) .. (1914.0000,-48.0000) .. controls
    (1914.0000,-38.0000) and (1909.3333,-30.6667) .. (1900.0000,-26.0000) ..
    controls (1886.6667,-19.3333) and (1879.0000,-14.6667) .. (1877.0000,-12.0000)
    .. controls (1877.0000,-8.0000) and (1877.6667,-2.3333) .. (1879.0000,5.0000)
    .. controls (1881.0000,12.3333) and (1882.0000,18.0000) .. (1882.0000,22.0000)
    .. controls (1882.0000,32.0000) and (1878.0000,40.0000) .. (1870.0000,46.0000)
    .. controls (1868.0000,47.3333) and (1847.6667,50.0000) .. (1809.0000,54.0000)
    .. controls (1771.0000,58.6667) and (1748.3333,61.0000) .. (1741.0000,61.0000)
    .. controls (1731.6667,61.0000) and (1723.6667,59.0000) .. (1717.0000,55.0000)
    -- (1717.0000,46.0000) .. controls (1717.0000,44.0000) and (1722.6667,37.3333)
    .. (1734.0000,26.0000) .. controls (1748.0000,12.6667) and (1755.3333,5.3333)
    .. (1756.0000,4.0000) .. controls (1761.3333,-7.3333) and (1769.6667,-23.3333)
    .. (1781.0000,-44.0000) .. controls (1798.3333,-78.0000) and
    (1807.0000,-111.0000) .. (1807.0000,-143.0000) .. controls
    (1807.0000,-191.6667) and (1799.0000,-226.0000) .. (1783.0000,-246.0000) ..
    controls (1777.6667,-252.6667) and (1766.3333,-260.6667) ..
    (1749.0000,-270.0000) .. controls (1732.3333,-280.0000) and
    (1720.0000,-285.0000) .. (1712.0000,-285.0000) .. controls
    (1708.6667,-285.0000) and (1700.6667,-280.6667) .. (1688.0000,-272.0000) ..
    controls (1645.3333,-242.6667) and (1610.0000,-193.6667) ..
    (1582.0000,-125.0000) .. controls (1578.0000,-102.3333) and
    (1574.3333,-79.6667) .. (1571.0000,-57.0000) .. controls (1565.0000,-27.0000)
    and (1551.6667,-12.0000) .. (1531.0000,-12.0000) .. controls
    (1527.0000,-12.0000) and (1523.6667,-11.6667) .. (1521.0000,-11.0000) ..
    controls (1512.3333,-8.3333) and (1507.6667,0.3333) .. (1507.0000,15.0000) ..
    controls (1506.3333,31.6667) and (1504.3333,42.0000) .. (1501.0000,46.0000) ..
    controls (1492.3333,56.0000) and (1460.3333,61.0000) .. (1405.0000,61.0000) ..
    controls (1399.6667,61.0000) and (1392.0000,61.6667) .. (1382.0000,63.0000) ..
    controls (1372.0000,65.0000) and (1364.3333,66.0000) .. (1359.0000,66.0000) ..
    controls (1348.3333,66.0000) and (1340.6667,63.3333) .. (1336.0000,58.0000) ..
    controls (1336.6667,52.0000) and (1342.6667,45.3333) .. (1354.0000,38.0000) ..
    controls (1371.3333,26.6667) and (1380.0000,21.0000) .. (1380.0000,21.0000) ..
    controls (1424.6667,-20.3333) and (1456.6667,-58.0000) .. (1476.0000,-92.0000)
    .. controls (1486.0000,-106.6667) and (1496.0000,-121.6667) ..
    (1506.0000,-137.0000) .. controls (1516.6667,-152.3333) and
    (1522.0000,-169.6667) .. (1522.0000,-189.0000) .. controls
    (1522.0000,-189.0000) and (1513.6667,-200.3333) .. (1497.0000,-223.0000) ..
    controls (1485.0000,-239.0000) and (1475.0000,-280.0000) ..
    (1467.0000,-346.0000) .. controls (1461.0000,-401.3333) and
    (1449.6667,-429.0000) .. (1433.0000,-429.0000) .. controls
    (1429.0000,-429.0000) and (1408.3333,-413.3333) .. (1371.0000,-382.0000) ..
    controls (1333.6667,-351.3333) and (1303.3333,-336.0000) ..
    (1280.0000,-336.0000) .. controls (1265.3333,-336.0000) and
    (1255.6667,-343.3333) .. (1251.0000,-358.0000) .. controls
    (1247.0000,-372.6667) and (1240.3333,-380.0000) .. (1231.0000,-380.0000) ..
    controls (1246.3333,-380.0000) and (1219.6667,-375.6667) ..
    (1151.0000,-367.0000) .. controls (1135.0000,-365.0000) and
    (1111.3333,-364.0000) .. (1080.0000,-364.0000) .. controls
    (1068.6667,-364.0000) and (1051.6667,-364.3333) .. (1029.0000,-365.0000) ..
    controls (1007.0000,-366.3333) and (990.3333,-367.0000) ..
    (979.0000,-367.0000) .. controls (963.0000,-367.0000) and (955.0000,-358.0000)
    .. (955.0000,-340.0000) .. controls (955.0000,-332.6667) and
    (957.0000,-322.0000) .. (961.0000,-308.0000) .. controls (965.6667,-294.6667)
    and (968.0000,-284.3333) .. (968.0000,-277.0000) .. controls
    (968.0000,-269.0000) and (965.3333,-263.0000) .. (960.0000,-259.0000) ..
    controls (952.6667,-253.6667) and (948.3333,-250.0000) .. (947.0000,-248.0000)
    -- (947.0000,-249.0000) .. controls (947.0000,-248.3333) and
    (946.6667,-247.0000) .. (946.0000,-245.0000) .. controls (946.0000,-219.0000)
    and (963.0000,-185.0000) .. (997.0000,-143.0000) .. controls
    (1031.0000,-101.0000) and (1048.0000,-68.6667) .. (1048.0000,-46.0000) ..
    controls (1048.0000,-41.3333) and (1042.0000,-30.6667) .. (1030.0000,-14.0000)
    .. controls (1030.0000,-12.6667) and (1029.6667,-11.0000) ..
    (1029.0000,-9.0000) .. controls (1029.0000,-3.6667) and (1031.3333,3.6667) ..
    (1036.0000,13.0000) .. controls (1040.6667,22.3333) and (1043.0000,29.6667) ..
    (1043.0000,35.0000) .. controls (1043.0000,53.0000) and (1026.3333,61.6667) ..
    (993.0000,61.0000) -- (878.0000,58.0000) .. controls (881.3333,48.6667) and
    (892.6667,34.3333) .. (912.0000,15.0000) .. controls (928.0000,-0.3333) and
    (936.0000,-18.3333) .. (936.0000,-39.0000) .. controls (936.0000,-66.3333) and
    (922.3333,-101.3333) .. (895.0000,-144.0000) .. controls (866.3333,-190.0000)
    and (839.3333,-213.0000) .. (814.0000,-213.0000) .. controls
    (799.3333,-213.0000) and (784.0000,-194.6667) .. (768.0000,-158.0000) ..
    controls (755.3333,-128.6667) and (747.3333,-103.3333) .. (744.0000,-82.0000)
    .. controls (742.0000,-66.0000) and (737.3333,-45.0000) .. (730.0000,-19.0000)
    .. controls (719.3333,-15.6667) and (705.3333,-7.0000) .. (688.0000,7.0000) --
    (688.0000,10.0000) .. controls (688.0000,13.3333) and (689.0000,18.3333) ..
    (691.0000,25.0000) .. controls (693.0000,32.3333) and (694.0000,38.0000) ..
    (694.0000,42.0000) .. controls (694.0000,62.6667) and (666.0000,73.0000) ..
    (610.0000,73.0000) .. controls (578.6667,73.0000) and (554.6667,72.0000) ..
    (538.0000,70.0000) -- (535.0000,72.0000) -- (535.0000,57.0000) .. controls
    (591.6667,1.0000) and (631.3333,-47.0000) .. (654.0000,-87.0000) .. controls
    (657.3333,-96.3333) and (662.6667,-110.3333) .. (670.0000,-129.0000) ..
    controls (689.3333,-179.0000) and (699.0000,-218.3333) .. (699.0000,-247.0000)
    .. controls (699.0000,-253.0000) and (696.6667,-261.3333) ..
    (692.0000,-272.0000) .. controls (687.3333,-283.3333) and (685.0000,-292.0000)
    .. (685.0000,-298.0000) .. controls (685.0000,-302.6667) and
    (686.0000,-309.3333) .. (688.0000,-318.0000) .. controls (690.0000,-327.3333)
    and (691.0000,-334.3333) .. (691.0000,-339.0000) .. controls
    (691.0000,-356.3333) and (681.3333,-369.0000) .. (662.0000,-377.0000) ..
    controls (646.0000,-383.0000) and (629.6667,-389.0000) .. (613.0000,-395.0000)
    .. controls (566.3333,-423.0000) and (538.3333,-450.0000) ..
    (529.0000,-476.0000) .. controls (522.3333,-486.0000) and (513.6667,-505.0000)
    .. (503.0000,-533.0000) .. controls (502.3333,-535.0000) and
    (492.0000,-545.0000) .. (472.0000,-563.0000) .. controls (466.6667,-570.3333)
    and (457.3333,-579.6667) .. (444.0000,-591.0000) .. controls
    (436.0000,-593.0000) and (423.6667,-596.6667) .. (407.0000,-602.0000) ..
    controls (359.6667,-620.0000) and (330.3333,-645.0000) .. (319.0000,-677.0000)
    .. controls (319.6667,-692.3333) and (316.6667,-713.0000) ..
    (310.0000,-739.0000) .. controls (301.3333,-745.0000) and (289.3333,-753.6667)
    .. (274.0000,-765.0000) .. controls (228.6667,-802.3333) and
    (202.6667,-832.3333) .. (196.0000,-855.0000) .. controls (194.6667,-875.0000)
    and (190.0000,-902.3333) .. (182.0000,-937.0000) .. controls
    (180.0000,-941.6667) and (166.6667,-944.0000) .. (142.0000,-944.0000) ..
    controls (128.6667,-944.0000) and (112.6667,-950.3333) .. (94.0000,-963.0000)
    .. controls (76.0000,-976.3333) and (67.0000,-989.3333) ..
    (67.0000,-1002.0000) -- (67.0000,-1023.0000) .. controls (67.0000,-1027.0000)
    and (66.3333,-1033.3333) .. (65.0000,-1042.0000) .. controls
    (64.3333,-1050.6667) and (64.0000,-1057.0000) .. (64.0000,-1061.0000) ..
    controls (64.0000,-1070.3333) and (94.6667,-1109.0000) ..
    (156.0000,-1177.0000) .. controls (172.0000,-1190.3333) and
    (193.3333,-1212.6667) .. (220.0000,-1244.0000) .. controls
    (222.6667,-1248.6667) and (228.6667,-1266.0000) .. (238.0000,-1296.0000) ..
    controls (245.3333,-1319.3333) and (254.3333,-1334.3333) ..
    (265.0000,-1341.0000) .. controls (298.3333,-1362.3333) and
    (359.3333,-1373.0000) .. (448.0000,-1373.0000) .. controls
    (486.0000,-1373.0000) and (519.0000,-1361.6667) .. (547.0000,-1339.0000) ..
    controls (553.0000,-1331.6667) and (563.0000,-1321.3333) ..
    (577.0000,-1308.0000) .. controls (593.6667,-1298.0000) and
    (616.0000,-1279.6667) .. (644.0000,-1253.0000) .. controls
    (663.3333,-1221.0000) and (696.3333,-1176.0000) .. (743.0000,-1118.0000) ..
    controls (750.3333,-1110.6667) and (769.3333,-1104.0000) ..
    (800.0000,-1098.0000) .. controls (841.3333,-1089.3333) and
    (863.0000,-1084.6667) .. (865.0000,-1084.0000) .. controls
    (905.0000,-1070.6667) and (929.3333,-1064.0000) .. (938.0000,-1064.0000) ..
    controls (958.6667,-1064.0000) and (975.0000,-1066.0000) ..
    (987.0000,-1070.0000) .. controls (1005.6667,-1076.6667) and
    (1018.3333,-1080.6667) .. (1025.0000,-1082.0000) .. controls
    (1049.6667,-1082.6667) and (1087.0000,-1084.6667) .. (1137.0000,-1088.0000) ..
    controls (1149.0000,-1091.3333) and (1167.3333,-1095.3333) ..
    (1192.0000,-1100.0000) .. controls (1286.6667,-1114.0000) and
    (1356.3333,-1121.0000) .. (1401.0000,-1121.0000) .. controls
    (1410.3333,-1121.0000) and (1443.3333,-1117.6667) .. (1500.0000,-1111.0000) ..
    controls (1633.3333,-1095.0000) and (1736.3333,-1058.3333) ..
    (1809.0000,-1001.0000) .. controls (1821.6667,-994.3333) and
    (1839.6667,-983.0000) .. (1863.0000,-967.0000) .. controls
    (1901.0000,-935.0000) and (1924.0000,-910.3333) .. (1932.0000,-893.0000) ..
    controls (1931.3333,-894.3333) and (1931.0000,-882.0000) ..
    (1931.0000,-856.0000) .. controls (1931.0000,-846.6667) and
    (1933.6667,-833.0000) .. (1939.0000,-815.0000) .. controls
    (1944.3333,-797.0000) and (1947.0000,-783.3333) .. (1947.0000,-774.0000) --
    cycle(1884.0000,-60.0000) .. controls (1884.0000,-73.3333) and
    (1879.3333,-94.0000) .. (1870.0000,-122.0000) .. controls
    (1860.6667,-150.0000) and (1856.0000,-171.3333) .. (1856.0000,-186.0000) --
    (1856.0000,-311.0000) .. controls (1860.6667,-314.3333) and
    (1866.3333,-320.3333) .. (1873.0000,-329.0000) .. controls
    (1869.6667,-331.0000) and (1865.3333,-334.0000) .. (1860.0000,-338.0000) ..
    controls (1823.3333,-302.0000) and (1805.0000,-281.0000) ..
    (1805.0000,-275.0000) .. controls (1805.0000,-287.0000) and
    (1809.3333,-268.3333) .. (1818.0000,-219.0000) .. controls
    (1818.6667,-204.3333) and (1820.6667,-182.6667) .. (1824.0000,-154.0000) ..
    controls (1828.6667,-123.3333) and (1831.0000,-111.6667) ..
    (1831.0000,-119.0000) .. controls (1831.0000,-104.3333) and
    (1824.3333,-81.0000) .. (1811.0000,-49.0000) .. controls (1797.6667,-17.6667)
    and (1791.0000,-2.0000) .. (1791.0000,-2.0000) .. controls (1791.0000,10.6667)
    and (1803.6667,17.0000) .. (1829.0000,17.0000) .. controls (1836.3333,17.0000)
    and (1843.0000,14.3333) .. (1849.0000,9.0000) .. controls (1847.6667,5.0000)
    and (1843.6667,-2.0000) .. (1837.0000,-12.0000) .. controls
    (1842.3333,-17.3333) and (1850.3333,-25.3333) .. (1861.0000,-36.0000) ..
    controls (1867.0000,-40.0000) and (1873.6667,-44.6667) .. (1881.0000,-50.0000)
    .. controls (1883.0000,-52.6667) and (1884.0000,-56.0000) ..
    (1884.0000,-60.0000) -- cycle(1675.0000,-295.0000) .. controls
    (1675.0000,-307.0000) and (1668.3333,-313.0000) .. (1655.0000,-313.0000) --
    (1645.0000,-313.0000) -- (1645.0000,-284.0000) .. controls
    (1649.0000,-280.0000) and (1653.0000,-278.0000) .. (1657.0000,-278.0000) ..
    controls (1669.0000,-278.0000) and (1675.0000,-283.6667) ..
    (1675.0000,-295.0000) -- cycle(1624.0000,-265.0000) .. controls
    (1624.0000,-294.3333) and (1615.6667,-318.0000) .. (1599.0000,-336.0000) ..
    controls (1591.0000,-345.3333) and (1570.3333,-360.3333) ..
    (1537.0000,-381.0000) .. controls (1519.0000,-392.3333) and
    (1504.6667,-397.6667) .. (1494.0000,-397.0000) .. controls
    (1492.6667,-384.3333) and (1492.0000,-375.3333) .. (1492.0000,-370.0000) ..
    controls (1492.0000,-320.6667) and (1495.6667,-285.6667) ..
    (1503.0000,-265.0000) .. controls (1516.3333,-229.0000) and
    (1543.0000,-211.0000) .. (1583.0000,-211.0000) .. controls
    (1589.6667,-211.0000) and (1598.0000,-218.0000) .. (1608.0000,-232.0000) ..
    controls (1618.6667,-246.6667) and (1624.0000,-257.6667) ..
    (1624.0000,-265.0000) -- cycle(1919.0000,-782.0000) .. controls
    (1919.0000,-786.0000) and (1914.6667,-798.0000) .. (1906.0000,-818.0000) ..
    controls (1897.3333,-838.0000) and (1894.3333,-859.0000) ..
    (1897.0000,-881.0000) .. controls (1835.0000,-957.6667) and
    (1741.3333,-1014.3333) .. (1616.0000,-1051.0000) .. controls
    (1602.0000,-1052.3333) and (1581.0000,-1056.0000) .. (1553.0000,-1062.0000) ..
    controls (1513.0000,-1074.0000) and (1475.6667,-1080.0000) ..
    (1441.0000,-1080.0000) .. controls (1437.0000,-1080.0000) and
    (1396.0000,-1076.6667) .. (1318.0000,-1070.0000) .. controls
    (1270.0000,-1066.0000) and (1198.0000,-1059.6667) .. (1102.0000,-1051.0000) ..
    controls (1093.3333,-1049.0000) and (1080.3333,-1045.6667) ..
    (1063.0000,-1041.0000) .. controls (1044.3333,-1041.0000) and
    (1017.6667,-1038.3333) .. (983.0000,-1033.0000) .. controls
    (979.0000,-1031.6667) and (974.0000,-1027.3333) .. (968.0000,-1020.0000) ..
    controls (962.0000,-1013.3333) and (956.3333,-1010.0000) ..
    (951.0000,-1010.0000) .. controls (944.3333,-1010.0000) and
    (936.0000,-1013.3333) .. (926.0000,-1020.0000) .. controls
    (916.0000,-1027.3333) and (909.0000,-1031.6667) .. (905.0000,-1033.0000) ..
    controls (877.0000,-1037.6667) and (835.3333,-1047.3333) ..
    (780.0000,-1062.0000) .. controls (740.0000,-1077.3333) and
    (723.0000,-1085.0000) .. (729.0000,-1085.0000) .. controls
    (727.0000,-1085.0000) and (724.3333,-1084.3333) .. (721.0000,-1083.0000) ..
    controls (717.6667,-1082.3333) and (715.0000,-1082.0000) ..
    (713.0000,-1082.0000) .. controls (701.6667,-1082.0000) and
    (696.0000,-1088.0000) .. (696.0000,-1100.0000) .. controls
    (696.0000,-1103.3333) and (696.3333,-1108.0000) .. (697.0000,-1114.0000) ..
    controls (698.3333,-1120.0000) and (699.0000,-1124.6667) ..
    (699.0000,-1128.0000) .. controls (699.0000,-1132.0000) and
    (692.6667,-1141.0000) .. (680.0000,-1155.0000) .. controls
    (665.3333,-1170.3333) and (657.0000,-1180.0000) .. (655.0000,-1184.0000) ..
    controls (639.6667,-1214.6667) and (626.3333,-1230.0000) ..
    (615.0000,-1230.0000) -- (613.0000,-1229.0000) .. controls
    (613.0000,-1222.3333) and (615.3333,-1212.3333) .. (620.0000,-1199.0000) ..
    controls (624.6667,-1185.6667) and (627.0000,-1175.3333) ..
    (627.0000,-1168.0000) .. controls (627.0000,-1123.3333) and
    (619.6667,-1091.6667) .. (605.0000,-1073.0000) .. controls
    (565.6667,-1023.0000) and (514.3333,-998.0000) .. (451.0000,-998.0000) ..
    controls (410.3333,-998.0000) and (374.3333,-1019.0000) ..
    (343.0000,-1061.0000) .. controls (338.3333,-1070.3333) and
    (329.6667,-1082.6667) .. (317.0000,-1098.0000) .. controls
    (309.6667,-1093.3333) and (306.0000,-1085.0000) .. (306.0000,-1073.0000) ..
    controls (306.0000,-1067.6667) and (306.6667,-1060.0000) ..
    (308.0000,-1050.0000) .. controls (309.3333,-1040.6667) and
    (310.0000,-1033.3333) .. (310.0000,-1028.0000) .. controls
    (310.0000,-1014.6667) and (298.0000,-1001.0000) .. (274.0000,-987.0000) ..
    controls (252.6667,-973.6667) and (234.3333,-966.3333) .. (219.0000,-965.0000)
    .. controls (211.6667,-959.6667) and (208.0000,-950.0000) ..
    (208.0000,-936.0000) .. controls (208.0000,-927.3333) and (211.0000,-917.0000)
    .. (217.0000,-905.0000) .. controls (223.0000,-893.0000) and
    (226.0000,-882.0000) .. (226.0000,-872.0000) .. controls (226.0000,-862.6667)
    and (230.0000,-856.0000) .. (238.0000,-852.0000) .. controls
    (248.6667,-846.6667) and (255.0000,-843.0000) .. (257.0000,-841.0000) ..
    controls (259.0000,-835.0000) and (262.6667,-826.6667) .. (268.0000,-816.0000)
    .. controls (277.3333,-810.0000) and (288.0000,-799.0000) ..
    (300.0000,-783.0000) .. controls (308.6667,-783.0000) and (320.6667,-777.6667)
    .. (336.0000,-767.0000) .. controls (340.6667,-759.0000) and
    (343.0000,-746.3333) .. (343.0000,-729.0000) .. controls (343.0000,-711.6667)
    and (345.0000,-699.3333) .. (349.0000,-692.0000) .. controls
    (363.0000,-666.6667) and (384.6667,-649.6667) .. (414.0000,-641.0000) ..
    controls (453.3333,-629.6667) and (477.3333,-620.6667) .. (486.0000,-614.0000)
    .. controls (507.3333,-598.0000) and (525.3333,-571.6667) ..
    (540.0000,-535.0000) .. controls (547.3333,-516.3333) and (554.6667,-497.6667)
    .. (562.0000,-479.0000) .. controls (572.0000,-477.6667) and
    (584.0000,-472.3333) .. (598.0000,-463.0000) .. controls (598.6667,-452.3333)
    and (606.3333,-439.0000) .. (621.0000,-423.0000) .. controls
    (631.6667,-418.3333) and (651.0000,-416.0000) .. (679.0000,-416.0000) ..
    controls (684.3333,-416.0000) and (688.6667,-416.6667) .. (692.0000,-418.0000)
    -- (692.0000,-443.0000) .. controls (692.0000,-449.0000) and
    (684.0000,-459.6667) .. (668.0000,-475.0000) .. controls (650.0000,-491.6667)
    and (639.6667,-502.6667) .. (637.0000,-508.0000) .. controls
    (625.6667,-531.3333) and (620.0000,-555.6667) .. (620.0000,-581.0000) ..
    controls (620.0000,-591.6667) and (623.3333,-607.6667) .. (630.0000,-629.0000)
    .. controls (637.3333,-653.6667) and (644.6667,-666.0000) ..
    (652.0000,-666.0000) .. controls (660.0000,-666.0000) and (664.0000,-661.0000)
    .. (664.0000,-651.0000) .. controls (664.0000,-645.0000) and
    (661.3333,-632.0000) .. (656.0000,-612.0000) .. controls (651.3333,-592.0000)
    and (649.0000,-574.6667) .. (649.0000,-560.0000) .. controls
    (649.0000,-526.6667) and (671.6667,-498.6667) .. (717.0000,-476.0000) ..
    controls (719.0000,-458.0000) and (724.0000,-434.0000) .. (732.0000,-404.0000)
    .. controls (746.0000,-386.0000) and (765.0000,-358.0000) ..
    (789.0000,-320.0000) .. controls (789.0000,-320.0000) and (790.3333,-312.6667)
    .. (793.0000,-298.0000) .. controls (793.6667,-292.6667) and
    (800.0000,-282.3333) .. (812.0000,-267.0000) .. controls (824.0000,-252.3333)
    and (832.0000,-245.0000) .. (836.0000,-245.0000) .. controls
    (846.6667,-245.0000) and (860.3333,-250.0000) .. (877.0000,-260.0000) ..
    controls (881.0000,-265.3333) and (888.0000,-272.6667) .. (898.0000,-282.0000)
    .. controls (905.3333,-285.3333) and (915.6667,-291.0000) ..
    (929.0000,-299.0000) .. controls (927.6667,-313.6667) and (924.3333,-335.6667)
    .. (919.0000,-365.0000) .. controls (911.6667,-392.3333) and
    (908.0000,-401.6667) .. (908.0000,-393.0000) .. controls (908.0000,-397.6667)
    and (914.6667,-410.0000) .. (928.0000,-430.0000) .. controls
    (942.0000,-450.0000) and (951.6667,-460.0000) .. (957.0000,-460.0000) ..
    controls (963.6667,-460.0000) and (967.0000,-447.6667) .. (967.0000,-423.0000)
    .. controls (977.0000,-402.3333) and (998.0000,-392.0000) ..
    (1030.0000,-392.0000) .. controls (1162.6667,-392.0000) and
    (1255.6667,-411.3333) .. (1309.0000,-450.0000) .. controls
    (1311.6667,-450.6667) and (1313.6667,-449.3333) .. (1315.0000,-446.0000) ..
    controls (1314.3333,-438.0000) and (1307.0000,-430.0000) ..
    (1293.0000,-422.0000) .. controls (1279.6667,-414.0000) and
    (1273.0000,-405.0000) .. (1273.0000,-395.0000) .. controls
    (1273.0000,-373.0000) and (1281.3333,-362.0000) .. (1298.0000,-362.0000) ..
    controls (1306.0000,-362.0000) and (1331.0000,-379.6667) ..
    (1373.0000,-415.0000) .. controls (1415.0000,-450.3333) and
    (1436.0000,-470.6667) .. (1436.0000,-476.0000) .. controls
    (1436.0000,-493.3333) and (1429.6667,-515.3333) .. (1417.0000,-542.0000) ..
    controls (1404.3333,-569.3333) and (1398.0000,-585.3333) ..
    (1398.0000,-590.0000) .. controls (1398.0000,-594.0000) and
    (1401.3333,-596.0000) .. (1408.0000,-596.0000) .. controls
    (1422.0000,-596.0000) and (1436.6667,-576.0000) .. (1452.0000,-536.0000) ..
    controls (1460.6667,-508.6667) and (1469.3333,-481.6667) ..
    (1478.0000,-455.0000) .. controls (1482.6667,-443.0000) and
    (1489.6667,-435.3333) .. (1499.0000,-432.0000) .. controls
    (1509.0000,-429.3333) and (1519.0000,-426.6667) .. (1529.0000,-424.0000) ..
    controls (1536.3333,-417.3333) and (1548.0000,-407.6667) ..
    (1564.0000,-395.0000) .. controls (1570.6667,-391.6667) and
    (1580.6667,-386.6667) .. (1594.0000,-380.0000) .. controls
    (1600.6667,-373.3333) and (1610.6667,-366.0000) .. (1624.0000,-358.0000) ..
    controls (1630.0000,-358.0000) and (1638.6667,-356.6667) ..
    (1650.0000,-354.0000) .. controls (1659.3333,-348.0000) and
    (1673.3333,-339.3333) .. (1692.0000,-328.0000) .. controls
    (1702.0000,-326.0000) and (1716.6667,-321.3333) .. (1736.0000,-314.0000) ..
    controls (1737.3333,-313.3333) and (1744.0000,-308.3333) ..
    (1756.0000,-299.0000) .. controls (1764.0000,-293.0000) and
    (1771.6667,-290.0000) .. (1779.0000,-290.0000) .. controls
    (1781.0000,-296.6667) and (1784.3333,-305.3333) .. (1789.0000,-316.0000) ..
    controls (1799.6667,-333.3333) and (1814.6667,-347.6667) ..
    (1834.0000,-359.0000) .. controls (1847.3333,-359.6667) and
    (1862.3333,-365.6667) .. (1879.0000,-377.0000) .. controls
    (1871.0000,-388.3333) and (1858.0000,-404.3333) .. (1840.0000,-425.0000) ..
    controls (1832.0000,-429.0000) and (1822.0000,-437.0000) ..
    (1810.0000,-449.0000) .. controls (1797.3333,-469.6667) and
    (1791.0000,-484.6667) .. (1791.0000,-494.0000) .. controls
    (1791.0000,-496.0000) and (1793.3333,-502.3333) .. (1798.0000,-513.0000) ..
    controls (1803.3333,-523.6667) and (1806.3333,-531.0000) ..
    (1807.0000,-535.0000) .. controls (1807.0000,-537.0000) and
    (1807.0000,-551.3333) .. (1807.0000,-578.0000) .. controls
    (1807.0000,-594.0000) and (1813.0000,-616.6667) .. (1825.0000,-646.0000) ..
    controls (1837.6667,-676.0000) and (1844.0000,-699.6667) ..
    (1844.0000,-717.0000) .. controls (1844.0000,-727.6667) and
    (1842.6667,-743.6667) .. (1840.0000,-765.0000) .. controls
    (1838.0000,-787.0000) and (1837.0000,-803.6667) .. (1837.0000,-815.0000) ..
    controls (1837.0000,-852.3333) and (1844.0000,-871.0000) ..
    (1858.0000,-871.0000) -- (1861.0000,-869.0000) .. controls
    (1861.0000,-865.0000) and (1860.3333,-858.6667) .. (1859.0000,-850.0000) ..
    controls (1858.3333,-841.3333) and (1858.0000,-834.6667) ..
    (1858.0000,-830.0000) .. controls (1858.0000,-766.0000) and
    (1863.6667,-715.3333) .. (1875.0000,-678.0000) -- (1890.0000,-678.0000) ..
    controls (1899.3333,-684.6667) and (1905.3333,-695.6667) ..
    (1908.0000,-711.0000) .. controls (1909.3333,-723.6667) and
    (1910.6667,-736.3333) .. (1912.0000,-749.0000) .. controls
    (1916.6667,-771.0000) and (1919.0000,-782.0000) .. (1919.0000,-782.0000) --
    cycle(595.0000,-1170.0000) .. controls (595.0000,-1172.0000) and
    (591.0000,-1176.6667) .. (583.0000,-1184.0000) .. controls
    (575.0000,-1192.0000) and (571.0000,-1197.0000) .. (571.0000,-1199.0000) ..
    controls (571.0000,-1201.6667) and (573.0000,-1205.3333) ..
    (577.0000,-1210.0000) .. controls (581.0000,-1214.6667) and
    (583.0000,-1218.0000) .. (583.0000,-1220.0000) .. controls
    (583.0000,-1226.6667) and (578.6667,-1235.0000) .. (570.0000,-1245.0000) ..
    controls (561.3333,-1255.6667) and (554.0000,-1261.0000) ..
    (548.0000,-1261.0000) .. controls (544.0000,-1261.0000) and
    (541.0000,-1259.3333) .. (539.0000,-1256.0000) .. controls
    (543.0000,-1231.3333) and (545.0000,-1220.3333) .. (545.0000,-1223.0000) ..
    controls (539.6667,-1217.6667) and (532.3333,-1209.0000) ..
    (523.0000,-1197.0000) .. controls (527.0000,-1193.0000) and
    (532.6667,-1186.6667) .. (540.0000,-1178.0000) .. controls
    (538.6667,-1174.0000) and (538.0000,-1171.0000) .. (538.0000,-1169.0000) ..
    controls (538.0000,-1163.0000) and (543.0000,-1156.0000) ..
    (553.0000,-1148.0000) .. controls (539.0000,-1134.6667) and
    (532.0000,-1126.3333) .. (532.0000,-1123.0000) .. controls
    (532.0000,-1105.0000) and (544.3333,-1096.0000) .. (569.0000,-1096.0000) ..
    controls (581.0000,-1096.0000) and (587.0000,-1103.0000) ..
    (587.0000,-1117.0000) .. controls (587.0000,-1119.6667) and
    (585.0000,-1124.3333) .. (581.0000,-1131.0000) .. controls
    (577.6667,-1137.6667) and (576.0000,-1142.3333) .. (576.0000,-1145.0000) ..
    controls (576.0000,-1147.6667) and (579.0000,-1151.0000) ..
    (585.0000,-1155.0000) .. controls (591.6667,-1159.0000) and
    (595.0000,-1164.0000) .. (595.0000,-1170.0000) -- cycle(513.0000,-1209.0000)
    .. controls (508.3333,-1216.3333) and (502.3333,-1220.0000) ..
    (495.0000,-1220.0000) -- (490.0000,-1220.0000) .. controls
    (484.6667,-1220.0000) and (480.0000,-1218.0000) .. (476.0000,-1214.0000) --
    (476.0000,-1206.0000) .. controls (480.6667,-1201.3333) and
    (486.6667,-1199.0000) .. (494.0000,-1199.0000) -- (498.0000,-1199.0000) ..
    controls (507.3333,-1199.0000) and (512.3333,-1202.3333) ..
    (513.0000,-1209.0000) -- cycle(532.0000,-1276.0000) .. controls
    (532.0000,-1283.3333) and (528.0000,-1289.0000) .. (520.0000,-1293.0000) ..
    controls (510.0000,-1298.3333) and (504.0000,-1302.3333) ..
    (502.0000,-1305.0000) .. controls (502.0000,-1310.3333) and
    (498.0000,-1318.6667) .. (490.0000,-1330.0000) .. controls
    (474.0000,-1341.3333) and (456.0000,-1347.0000) .. (436.0000,-1347.0000) ..
    controls (431.3333,-1347.0000) and (424.3333,-1345.3333) ..
    (415.0000,-1342.0000) .. controls (405.6667,-1339.3333) and
    (398.6667,-1338.0000) .. (394.0000,-1338.0000) .. controls
    (390.0000,-1338.0000) and (384.0000,-1339.0000) .. (376.0000,-1341.0000) ..
    controls (368.0000,-1343.6667) and (362.0000,-1345.0000) ..
    (358.0000,-1345.0000) .. controls (363.3333,-1345.0000) and
    (355.6667,-1342.6667) .. (335.0000,-1338.0000) .. controls
    (297.0000,-1329.3333) and (278.0000,-1319.6667) .. (278.0000,-1309.0000) ..
    controls (278.0000,-1295.6667) and (285.0000,-1289.0000) ..
    (299.0000,-1289.0000) .. controls (301.6667,-1289.0000) and
    (306.6667,-1291.0000) .. (314.0000,-1295.0000) .. controls
    (322.0000,-1299.0000) and (327.3333,-1301.0000) .. (330.0000,-1301.0000) ..
    controls (338.6667,-1301.0000) and (343.0000,-1291.3333) ..
    (343.0000,-1272.0000) .. controls (343.0000,-1269.3333) and
    (342.3333,-1265.6667) .. (341.0000,-1261.0000) .. controls
    (340.3333,-1256.3333) and (340.0000,-1252.6667) .. (340.0000,-1250.0000) ..
    controls (340.0000,-1246.6667) and (340.6667,-1243.0000) ..
    (342.0000,-1239.0000) .. controls (360.0000,-1226.3333) and
    (373.6667,-1220.0000) .. (383.0000,-1220.0000) .. controls
    (395.0000,-1220.0000) and (403.6667,-1230.0000) .. (409.0000,-1250.0000) ..
    controls (415.0000,-1270.0000) and (424.0000,-1280.0000) ..
    (436.0000,-1280.0000) .. controls (438.0000,-1280.0000) and
    (440.6667,-1279.3333) .. (444.0000,-1278.0000) .. controls
    (448.0000,-1277.3333) and (451.0000,-1277.0000) .. (453.0000,-1277.0000) ..
    controls (456.3333,-1277.0000) and (461.3333,-1278.0000) ..
    (468.0000,-1280.0000) .. controls (474.6667,-1282.6667) and
    (479.6667,-1284.0000) .. (483.0000,-1284.0000) .. controls
    (485.6667,-1284.0000) and (489.6667,-1279.6667) .. (495.0000,-1271.0000) ..
    controls (501.0000,-1263.0000) and (507.3333,-1259.0000) ..
    (514.0000,-1259.0000) .. controls (526.0000,-1259.0000) and
    (532.0000,-1264.6667) .. (532.0000,-1276.0000) -- cycle(481.0000,-1243.0000)
    .. controls (481.0000,-1250.3333) and (472.6667,-1254.0000) ..
    (456.0000,-1254.0000) .. controls (442.0000,-1254.0000) and
    (430.3333,-1250.0000) .. (421.0000,-1242.0000) -- (421.0000,-1226.0000) ..
    controls (427.6667,-1220.0000) and (434.0000,-1217.0000) ..
    (440.0000,-1217.0000) .. controls (446.0000,-1217.0000) and
    (454.3333,-1220.0000) .. (465.0000,-1226.0000) .. controls
    (475.6667,-1232.0000) and (481.0000,-1237.6667) .. (481.0000,-1243.0000) --
    cycle(520.0000,-1151.0000) .. controls (520.0000,-1159.6667) and
    (514.0000,-1166.6667) .. (502.0000,-1172.0000) -- (499.0000,-1144.0000) ..
    controls (502.3333,-1136.6667) and (506.0000,-1133.0000) ..
    (510.0000,-1133.0000) .. controls (516.6667,-1139.0000) and
    (520.0000,-1145.0000) .. (520.0000,-1151.0000) -- cycle(548.0000,-1067.0000)
    .. controls (539.3333,-1075.6667) and (529.0000,-1083.0000) ..
    (517.0000,-1089.0000) -- (511.0000,-1082.0000) .. controls
    (520.3333,-1064.0000) and (528.6667,-1055.0000) .. (536.0000,-1055.0000) ..
    controls (543.3333,-1055.0000) and (547.3333,-1059.0000) ..
    (548.0000,-1067.0000) -- cycle(1579.0000,-176.0000) .. controls
    (1579.0000,-185.3333) and (1575.6667,-190.0000) .. (1569.0000,-190.0000) ..
    controls (1555.0000,-190.0000) and (1544.0000,-182.0000) ..
    (1536.0000,-166.0000) .. controls (1531.3333,-152.6667) and
    (1523.0000,-132.6667) .. (1511.0000,-106.0000) .. controls
    (1500.3333,-86.6667) and (1484.0000,-58.0000) .. (1462.0000,-20.0000) ..
    controls (1456.0000,-16.0000) and (1447.0000,-10.0000) .. (1435.0000,-2.0000)
    -- (1435.0000,10.0000) .. controls (1444.3333,16.0000) and (1452.3333,19.0000)
    .. (1459.0000,19.0000) .. controls (1469.0000,19.0000) and (1476.0000,17.0000)
    .. (1480.0000,13.0000) .. controls (1476.6667,-1.6667) and (1475.0000,-9.0000)
    .. (1475.0000,-9.0000) .. controls (1481.0000,-11.6667) and
    (1489.0000,-16.3333) .. (1499.0000,-23.0000) .. controls (1504.3333,-29.6667)
    and (1509.6667,-36.3333) .. (1515.0000,-43.0000) .. controls
    (1519.0000,-47.0000) and (1527.3333,-49.0000) .. (1540.0000,-49.0000) ..
    controls (1544.0000,-69.6667) and (1552.0000,-100.0000) ..
    (1564.0000,-140.0000) .. controls (1574.0000,-164.6667) and
    (1579.0000,-176.6667) .. (1579.0000,-176.0000) -- cycle(473.0000,-1121.0000)
    -- (473.0000,-1130.0000) .. controls (475.0000,-1129.3333) and
    (470.0000,-1129.0000) .. (458.0000,-1129.0000) .. controls
    (455.3333,-1129.0000) and (452.0000,-1130.3333) .. (448.0000,-1133.0000) ..
    controls (444.6667,-1136.3333) and (441.6667,-1138.0000) ..
    (439.0000,-1138.0000) .. controls (426.3333,-1138.0000) and
    (420.0000,-1132.3333) .. (420.0000,-1121.0000) .. controls
    (420.0000,-1111.0000) and (425.3333,-1106.0000) .. (436.0000,-1106.0000) ..
    controls (436.0000,-1106.0000) and (443.6667,-1110.0000) ..
    (459.0000,-1118.0000) .. controls (461.0000,-1117.3333) and
    (464.0000,-1117.0000) .. (468.0000,-1117.0000) .. controls
    (471.3333,-1117.6667) and (473.0000,-1119.0000) .. (473.0000,-1121.0000) --
    cycle(506.0000,-1055.0000) .. controls (506.0000,-1070.3333) and
    (499.6667,-1078.0000) .. (487.0000,-1078.0000) .. controls
    (475.0000,-1078.0000) and (469.0000,-1067.6667) .. (469.0000,-1047.0000) ..
    controls (469.0000,-1039.6667) and (475.0000,-1036.0000) ..
    (487.0000,-1036.0000) .. controls (499.6667,-1036.0000) and
    (506.0000,-1042.3333) .. (506.0000,-1055.0000) -- cycle(451.0000,-1045.0000)
    .. controls (451.0000,-1055.0000) and (447.0000,-1061.3333) ..
    (439.0000,-1064.0000) .. controls (427.0000,-1068.6667) and
    (420.0000,-1072.6667) .. (418.0000,-1076.0000) .. controls
    (416.6667,-1080.0000) and (413.3333,-1085.6667) .. (408.0000,-1093.0000) ..
    controls (404.6667,-1095.0000) and (399.6667,-1098.3333) ..
    (393.0000,-1103.0000) .. controls (393.0000,-1106.3333) and
    (392.3333,-1111.6667) .. (391.0000,-1119.0000) .. controls
    (390.3333,-1126.3333) and (390.0000,-1132.0000) .. (390.0000,-1136.0000) ..
    controls (390.0000,-1138.6667) and (396.0000,-1149.3333) ..
    (408.0000,-1168.0000) .. controls (410.0000,-1168.0000) and
    (413.3333,-1167.6667) .. (418.0000,-1167.0000) .. controls
    (422.6667,-1166.3333) and (426.0000,-1166.0000) .. (428.0000,-1166.0000) ..
    controls (431.3333,-1166.0000) and (436.3333,-1167.6667) ..
    (443.0000,-1171.0000) -- (443.0000,-1186.0000) .. controls
    (437.6667,-1196.0000) and (429.6667,-1201.0000) .. (419.0000,-1201.0000) ..
    controls (415.0000,-1201.0000) and (408.6667,-1194.6667) ..
    (400.0000,-1182.0000) .. controls (390.0000,-1185.3333) and
    (382.3333,-1187.0000) .. (377.0000,-1187.0000) .. controls
    (361.0000,-1187.0000) and (353.0000,-1181.3333) .. (353.0000,-1170.0000) ..
    controls (353.0000,-1168.0000) and (354.3333,-1164.0000) ..
    (357.0000,-1158.0000) .. controls (360.3333,-1152.0000) and
    (362.0000,-1147.3333) .. (362.0000,-1144.0000) .. controls
    (348.0000,-1134.0000) and (341.0000,-1124.6667) .. (341.0000,-1116.0000) ..
    controls (341.0000,-1106.6667) and (351.0000,-1098.6667) ..
    (371.0000,-1092.0000) .. controls (370.3333,-1088.6667) and
    (370.0000,-1084.6667) .. (370.0000,-1080.0000) -- (370.0000,-1062.0000) ..
    controls (371.3333,-1060.0000) and (383.6667,-1057.3333) ..
    (407.0000,-1054.0000) .. controls (423.6667,-1037.3333) and
    (433.3333,-1029.0000) .. (436.0000,-1029.0000) .. controls
    (446.0000,-1029.0000) and (451.0000,-1034.3333) .. (451.0000,-1045.0000) --
    cycle(350.0000,-1196.0000) .. controls (350.0000,-1201.3333) and
    (348.6667,-1205.3333) .. (346.0000,-1208.0000) .. controls
    (343.3333,-1211.3333) and (338.3333,-1215.3333) .. (331.0000,-1220.0000) ..
    controls (329.0000,-1222.0000) and (320.3333,-1232.6667) ..
    (305.0000,-1252.0000) .. controls (294.3333,-1266.0000) and
    (283.0000,-1273.0000) .. (271.0000,-1273.0000) .. controls
    (261.6667,-1273.0000) and (255.0000,-1267.3333) .. (251.0000,-1256.0000) ..
    controls (245.0000,-1238.6667) and (241.6667,-1229.3333) ..
    (241.0000,-1228.0000) .. controls (226.3333,-1216.0000) and
    (205.6667,-1196.6667) .. (179.0000,-1170.0000) .. controls
    (126.3333,-1109.3333) and (100.0000,-1074.0000) .. (100.0000,-1064.0000) ..
    controls (100.0000,-1060.6667) and (101.0000,-1058.3333) ..
    (103.0000,-1057.0000) -- (117.0000,-1057.0000) .. controls
    (118.3333,-1057.0000) and (120.3333,-1057.6667) .. (123.0000,-1059.0000) ..
    controls (126.3333,-1060.3333) and (128.6667,-1061.0000) ..
    (130.0000,-1061.0000) .. controls (130.6667,-1061.0000) and
    (133.0000,-1060.6667) .. (137.0000,-1060.0000) .. controls
    (136.3333,-1058.6667) and (129.3333,-1050.3333) .. (116.0000,-1035.0000) ..
    controls (105.3333,-1023.0000) and (100.0000,-1014.3333) ..
    (100.0000,-1009.0000) .. controls (100.0000,-999.0000) and
    (105.3333,-994.0000) .. (116.0000,-994.0000) .. controls (124.6667,-994.0000)
    and (138.0000,-998.6667) .. (156.0000,-1008.0000) .. controls
    (174.6667,-1017.3333) and (185.0000,-1022.0000) .. (187.0000,-1022.0000) ..
    controls (191.6667,-1022.0000) and (199.3333,-1017.3333) ..
    (210.0000,-1008.0000) .. controls (220.6667,-998.6667) and
    (229.6667,-994.0000) .. (237.0000,-994.0000) .. controls (253.0000,-994.0000)
    and (265.0000,-1005.3333) .. (273.0000,-1028.0000) .. controls
    (277.6667,-1046.6667) and (282.0000,-1065.0000) .. (286.0000,-1083.0000) ..
    controls (288.0000,-1091.0000) and (292.0000,-1102.6667) ..
    (298.0000,-1118.0000) .. controls (299.3333,-1120.0000) and
    (309.3333,-1132.6667) .. (328.0000,-1156.0000) .. controls
    (342.6667,-1173.3333) and (350.0000,-1186.6667) .. (350.0000,-1196.0000) --
    cycle(183.0000,-986.0000) .. controls (183.0000,-988.0000) and
    (181.3333,-990.6667) .. (178.0000,-994.0000) -- (166.0000,-994.0000) ..
    controls (157.3333,-994.0000) and (153.0000,-990.3333) .. (153.0000,-983.0000)
    .. controls (153.0000,-979.6667) and (154.0000,-976.3333) ..
    (156.0000,-973.0000) -- (171.0000,-973.0000) .. controls (179.0000,-973.0000)
    and (183.0000,-977.3333) .. (183.0000,-986.0000) -- cycle(773.0000,-278.0000)
    -- (773.0000,-287.0000) .. controls (773.0000,-289.0000) and
    (765.3333,-302.0000) .. (750.0000,-326.0000) .. controls (735.3333,-350.6667)
    and (726.6667,-363.6667) .. (724.0000,-365.0000) .. controls
    (722.0000,-367.0000) and (719.0000,-368.0000) .. (715.0000,-368.0000) ..
    controls (715.0000,-362.0000) and (714.3333,-352.6667) .. (713.0000,-340.0000)
    .. controls (711.6667,-327.3333) and (711.0000,-317.6667) ..
    (711.0000,-311.0000) .. controls (711.0000,-297.6667) and (717.3333,-283.6667)
    .. (730.0000,-269.0000) .. controls (732.6667,-269.0000) and
    (737.0000,-270.3333) .. (743.0000,-273.0000) .. controls (749.6667,-275.6667)
    and (755.6667,-277.0000) .. (761.0000,-277.0000) .. controls
    (766.3333,-277.0000) and (770.3333,-277.3333) .. (773.0000,-278.0000) --
    cycle(1015.0000,-53.0000) -- (1015.0000,-56.0000) .. controls
    (1015.0000,-66.0000) and (995.0000,-99.0000) .. (955.0000,-155.0000) ..
    controls (947.6667,-165.0000) and (933.3333,-193.3333) .. (912.0000,-240.0000)
    .. controls (909.3333,-242.0000) and (905.6667,-243.0000) ..
    (901.0000,-243.0000) .. controls (882.3333,-243.0000) and (873.0000,-235.3333)
    .. (873.0000,-220.0000) .. controls (873.0000,-220.0000) and
    (888.6667,-194.0000) .. (920.0000,-142.0000) .. controls (952.0000,-90.6667)
    and (968.0000,-60.0000) .. (968.0000,-50.0000) .. controls (968.0000,-30.0000)
    and (966.3333,-15.0000) .. (963.0000,-5.0000) .. controls (957.6667,1.0000)
    and (950.0000,10.3333) .. (940.0000,23.0000) .. controls (948.6667,29.6667)
    and (967.3333,33.0000) .. (996.0000,33.0000) .. controls (1001.3333,33.0000)
    and (1005.3333,32.3333) .. (1008.0000,31.0000) -- (1008.0000,22.0000) ..
    controls (1004.0000,18.0000) and (998.6667,11.3333) .. (992.0000,2.0000) ..
    controls (992.0000,0.0000) and (992.3333,-2.3333) .. (993.0000,-5.0000) ..
    controls (993.6667,-8.3333) and (994.0000,-11.0000) .. (994.0000,-13.0000) --
    (991.0000,-16.0000) -- (993.0000,-16.0000) -- (995.0000,-21.0000) --
    (993.0000,-33.0000) .. controls (995.0000,-35.6667) and (1002.3333,-42.3333)
    .. (1015.0000,-53.0000) -- cycle(773.0000,-220.0000) .. controls
    (773.0000,-236.6667) and (765.6667,-245.0000) .. (751.0000,-245.0000) ..
    controls (737.0000,-245.0000) and (726.3333,-228.6667) .. (719.0000,-196.0000)
    .. controls (709.0000,-152.6667) and (682.6667,-91.6667) ..
    (640.0000,-13.0000) .. controls (625.3333,14.3333) and (618.0000,25.0000) ..
    (618.0000,19.0000) .. controls (618.0000,29.6667) and (628.6667,35.0000) ..
    (650.0000,35.0000) .. controls (657.3333,35.0000) and (663.0000,31.6667) ..
    (667.0000,25.0000) .. controls (659.0000,17.6667) and (655.0000,11.6667) ..
    (655.0000,7.0000) .. controls (655.0000,-1.0000) and (663.6667,-10.0000) ..
    (681.0000,-20.0000) .. controls (699.0000,-30.0000) and (708.3333,-35.6667) ..
    (709.0000,-37.0000) .. controls (713.0000,-42.3333) and (716.0000,-55.6667) ..
    (718.0000,-77.0000) .. controls (719.3333,-91.6667) and (728.6667,-118.3333)
    .. (746.0000,-157.0000) .. controls (764.0000,-195.6667) and
    (773.0000,-216.6667) .. (773.0000,-220.0000) -- cycle(295.0000,-1190.0000) ..
    controls (295.0000,-1172.0000) and (287.0000,-1163.0000) ..
    (271.0000,-1163.0000) .. controls (280.3333,-1163.0000) and
    (270.3333,-1167.0000) .. (241.0000,-1175.0000) .. controls
    (246.3333,-1198.3333) and (257.6667,-1210.0000) .. (275.0000,-1210.0000) ..
    controls (288.3333,-1210.0000) and (295.0000,-1203.3333) ..
    (295.0000,-1190.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F410.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1560.0000,-192.0000) ..
    controls (1560.0000,-174.0000) and (1557.0000,-147.0000) ..
    (1551.0000,-111.0000) .. controls (1545.0000,-75.6667) and
    (1542.0000,-49.0000) .. (1542.0000,-31.0000) .. controls (1542.0000,-23.0000)
    and (1542.3333,-11.0000) .. (1543.0000,5.0000) .. controls (1544.3333,21.6667)
    and (1545.0000,34.0000) .. (1545.0000,42.0000) .. controls (1545.0000,52.6667)
    and (1541.3333,62.0000) .. (1534.0000,70.0000) .. controls (1527.3333,78.6667)
    and (1520.6667,87.0000) .. (1514.0000,95.0000) .. controls (1511.3333,99.6667)
    and (1510.0000,109.3333) .. (1510.0000,124.0000) .. controls
    (1510.0000,145.3333) and (1499.3333,160.3333) .. (1478.0000,169.0000) ..
    controls (1459.3333,175.6667) and (1440.6667,182.3333) .. (1422.0000,189.0000)
    -- (1419.0000,189.0000) .. controls (1410.3333,189.0000) and
    (1406.0000,185.6667) .. (1406.0000,179.0000) .. controls (1406.0000,168.3333)
    and (1410.6667,154.3333) .. (1420.0000,137.0000) .. controls
    (1431.3333,115.6667) and (1438.0000,102.0000) .. (1440.0000,96.0000) ..
    controls (1440.6667,80.6667) and (1443.6667,58.0000) .. (1449.0000,28.0000) ..
    controls (1455.0000,8.6667) and (1458.0000,-2.0000) .. (1458.0000,-4.0000) ..
    controls (1458.0000,-3.3333) and (1456.6667,-15.0000) .. (1454.0000,-39.0000)
    .. controls (1446.0000,-108.3333) and (1438.6667,-149.6667) ..
    (1432.0000,-163.0000) .. controls (1407.3333,-195.0000) and
    (1382.6667,-227.3333) .. (1358.0000,-260.0000) .. controls
    (1349.3333,-256.0000) and (1340.3333,-250.3333) .. (1331.0000,-243.0000) --
    (1331.0000,-227.0000) .. controls (1331.0000,-218.3333) and
    (1332.6667,-205.6667) .. (1336.0000,-189.0000) .. controls
    (1339.3333,-173.0000) and (1341.0000,-160.6667) .. (1341.0000,-152.0000) ..
    controls (1341.0000,-146.0000) and (1333.0000,-135.0000) ..
    (1317.0000,-119.0000) .. controls (1301.6667,-103.0000) and
    (1283.6667,-66.0000) .. (1263.0000,-8.0000) .. controls (1258.3333,2.0000) and
    (1252.3333,17.0000) .. (1245.0000,37.0000) .. controls (1242.3333,51.6667) and
    (1239.3333,66.0000) .. (1236.0000,80.0000) .. controls (1231.3333,99.3333) and
    (1223.0000,109.0000) .. (1211.0000,109.0000) .. controls (1207.0000,109.0000)
    and (1203.6667,107.3333) .. (1201.0000,104.0000) .. controls
    (1197.6667,105.3333) and (1193.6667,113.3333) .. (1189.0000,128.0000) ..
    controls (1185.0000,140.0000) and (1175.3333,154.3333) .. (1160.0000,171.0000)
    .. controls (1152.6667,171.0000) and (1140.3333,171.6667) ..
    (1123.0000,173.0000) .. controls (1106.3333,175.0000) and (1093.3333,176.0000)
    .. (1084.0000,176.0000) .. controls (1096.6667,144.0000) and
    (1108.0000,119.3333) .. (1118.0000,102.0000) .. controls (1126.0000,82.6667)
    and (1139.0000,54.0000) .. (1157.0000,16.0000) .. controls (1163.0000,7.3333)
    and (1171.6667,-6.0000) .. (1183.0000,-24.0000) .. controls
    (1186.3333,-34.6667) and (1191.3333,-50.3333) .. (1198.0000,-71.0000) ..
    controls (1216.0000,-117.6667) and (1225.0000,-152.0000) ..
    (1225.0000,-174.0000) .. controls (1225.0000,-212.6667) and
    (1218.6667,-235.3333) .. (1206.0000,-242.0000) .. controls
    (1182.6667,-254.0000) and (1166.0000,-268.3333) .. (1156.0000,-285.0000) ..
    controls (1137.3333,-279.0000) and (1122.3333,-276.0000) ..
    (1111.0000,-276.0000) .. controls (1100.3333,-276.0000) and
    (1084.3333,-277.6667) .. (1063.0000,-281.0000) .. controls
    (1042.3333,-284.3333) and (1026.6667,-286.0000) .. (1016.0000,-286.0000) ..
    controls (1013.3333,-286.0000) and (1009.3333,-285.3333) ..
    (1004.0000,-284.0000) .. controls (998.6667,-283.3333) and
    (994.6667,-283.0000) .. (992.0000,-283.0000) .. controls (933.3333,-283.0000)
    and (895.6667,-287.6667) .. (879.0000,-297.0000) .. controls
    (877.0000,-298.3333) and (874.3333,-299.6667) .. (871.0000,-301.0000) ..
    controls (868.3333,-297.6667) and (865.0000,-296.0000) .. (861.0000,-296.0000)
    .. controls (857.6667,-296.0000) and (846.6667,-302.3333) ..
    (828.0000,-315.0000) .. controls (810.0000,-328.3333) and (797.6667,-335.0000)
    .. (791.0000,-335.0000) .. controls (782.3333,-335.0000) and
    (774.6667,-318.0000) .. (768.0000,-284.0000) .. controls (763.3333,-258.0000)
    and (761.0000,-237.0000) .. (761.0000,-221.0000) .. controls
    (761.0000,-212.3333) and (762.3333,-199.0000) .. (765.0000,-181.0000) ..
    controls (768.3333,-163.6667) and (770.0000,-150.6667) .. (770.0000,-142.0000)
    .. controls (770.0000,-152.6667) and (765.3333,-135.3333) ..
    (756.0000,-90.0000) .. controls (754.6667,-62.0000) and (753.0000,-19.6667) ..
    (751.0000,37.0000) .. controls (754.3333,44.3333) and (756.0000,55.0000) ..
    (756.0000,69.0000) .. controls (756.0000,85.0000) and (755.3333,100.0000) ..
    (754.0000,114.0000) .. controls (748.0000,116.6667) and (745.0000,119.6667) ..
    (745.0000,123.0000) .. controls (745.0000,127.0000) and (746.6667,133.0000) ..
    (750.0000,141.0000) .. controls (753.3333,149.0000) and (755.0000,155.0000) ..
    (755.0000,159.0000) .. controls (755.0000,167.0000) and (747.0000,180.0000) ..
    (731.0000,198.0000) .. controls (715.6667,216.6667) and (704.0000,226.0000) ..
    (696.0000,226.0000) -- (609.0000,226.0000) -- (609.0000,208.0000) .. controls
    (614.3333,200.6667) and (621.3333,189.0000) .. (630.0000,173.0000) .. controls
    (640.0000,151.0000) and (645.0000,129.3333) .. (645.0000,108.0000) .. controls
    (645.0000,105.3333) and (644.6667,101.6667) .. (644.0000,97.0000) .. controls
    (643.3333,92.3333) and (643.0000,88.6667) .. (643.0000,86.0000) .. controls
    (643.0000,82.6667) and (644.3333,78.3333) .. (647.0000,73.0000) .. controls
    (649.6667,68.3333) and (651.0000,64.6667) .. (651.0000,62.0000) .. controls
    (651.0000,54.6667) and (647.0000,34.3333) .. (639.0000,1.0000) .. controls
    (631.6667,-32.3333) and (626.3333,-52.6667) .. (623.0000,-60.0000) .. controls
    (622.3333,-62.0000) and (616.3333,-71.3333) .. (605.0000,-88.0000) .. controls
    (600.3333,-94.6667) and (593.6667,-122.6667) .. (585.0000,-172.0000) ..
    controls (577.6667,-190.6667) and (567.6667,-219.3333) .. (555.0000,-258.0000)
    .. controls (543.0000,-304.6667) and (536.3333,-340.0000) ..
    (535.0000,-364.0000) .. controls (490.3333,-406.6667) and (468.0000,-454.6667)
    .. (468.0000,-508.0000) .. controls (468.0000,-515.3333) and
    (466.6667,-522.6667) .. (464.0000,-530.0000) .. controls (455.3333,-553.3333)
    and (451.0000,-585.6667) .. (451.0000,-627.0000) .. controls
    (451.0000,-649.0000) and (448.6667,-665.0000) .. (444.0000,-675.0000) ..
    controls (440.6667,-679.6667) and (436.0000,-687.0000) .. (430.0000,-697.0000)
    .. controls (412.6667,-729.0000) and (396.3333,-769.6667) ..
    (381.0000,-819.0000) .. controls (377.6667,-833.6667) and (371.3333,-855.0000)
    .. (362.0000,-883.0000) .. controls (352.0000,-907.0000) and
    (339.6667,-919.0000) .. (325.0000,-919.0000) .. controls (321.6667,-919.0000)
    and (317.0000,-917.3333) .. (311.0000,-914.0000) .. controls
    (305.0000,-910.6667) and (300.3333,-909.0000) .. (297.0000,-909.0000) ..
    controls (275.6667,-909.0000) and (253.6667,-922.3333) .. (231.0000,-949.0000)
    -- (224.0000,-951.0000) .. controls (218.0000,-959.6667) and
    (212.6667,-983.6667) .. (208.0000,-1023.0000) .. controls
    (200.0000,-1018.3333) and (192.3333,-1016.0000) .. (185.0000,-1016.0000) ..
    controls (151.0000,-1016.0000) and (134.0000,-1031.6667) ..
    (134.0000,-1063.0000) .. controls (134.0000,-1093.6667) and
    (144.3333,-1129.6667) .. (165.0000,-1171.0000) .. controls
    (170.3333,-1181.6667) and (182.0000,-1195.3333) .. (200.0000,-1212.0000) ..
    controls (218.6667,-1229.3333) and (229.6667,-1242.3333) ..
    (233.0000,-1251.0000) .. controls (235.0000,-1256.3333) and
    (241.3333,-1265.3333) .. (252.0000,-1278.0000) .. controls
    (253.3333,-1320.6667) and (268.6667,-1342.0000) .. (298.0000,-1342.0000) ..
    controls (314.0000,-1342.0000) and (322.6667,-1331.6667) ..
    (324.0000,-1311.0000) .. controls (324.0000,-1301.0000) and
    (330.0000,-1296.0000) .. (342.0000,-1296.0000) .. controls
    (367.3333,-1296.0000) and (396.6667,-1307.3333) .. (430.0000,-1330.0000) ..
    controls (463.3333,-1352.6667) and (490.6667,-1364.0000) ..
    (512.0000,-1364.0000) .. controls (529.3333,-1364.0000) and
    (550.0000,-1356.3333) .. (574.0000,-1341.0000) .. controls
    (592.6667,-1328.3333) and (611.3333,-1315.3333) .. (630.0000,-1302.0000) ..
    controls (612.6667,-1295.3333) and (599.6667,-1292.0000) ..
    (591.0000,-1292.0000) .. controls (583.0000,-1292.0000) and
    (571.3333,-1294.3333) .. (556.0000,-1299.0000) .. controls
    (541.3333,-1304.3333) and (530.0000,-1307.0000) .. (522.0000,-1307.0000) ..
    controls (510.6667,-1307.0000) and (493.0000,-1290.3333) ..
    (469.0000,-1257.0000) .. controls (479.6667,-1249.6667) and
    (494.3333,-1237.6667) .. (513.0000,-1221.0000) .. controls
    (575.0000,-1154.3333) and (606.0000,-1103.3333) .. (606.0000,-1068.0000) ..
    controls (606.0000,-1060.6667) and (604.6667,-1050.6667) ..
    (602.0000,-1038.0000) .. controls (600.0000,-1025.3333) and
    (598.6667,-1016.3333) .. (598.0000,-1011.0000) -- (589.0000,-1004.0000) ..
    controls (601.0000,-991.3333) and (616.3333,-974.0000) .. (635.0000,-952.0000)
    .. controls (639.6667,-942.0000) and (650.3333,-931.6667) ..
    (667.0000,-921.0000) .. controls (668.3333,-921.0000) and (670.3333,-921.0000)
    .. (673.0000,-921.0000) .. controls (676.3333,-921.6667) and
    (678.6667,-922.0000) .. (680.0000,-922.0000) .. controls (702.6667,-922.0000)
    and (737.6667,-910.3333) .. (785.0000,-887.0000) .. controls
    (829.0000,-865.0000) and (861.0000,-845.0000) .. (881.0000,-827.0000) --
    (940.0000,-827.0000) .. controls (961.3333,-827.0000) and (993.3333,-829.0000)
    .. (1036.0000,-833.0000) .. controls (1079.3333,-837.6667) and
    (1111.6667,-840.0000) .. (1133.0000,-840.0000) .. controls
    (1147.0000,-840.0000) and (1167.3333,-837.6667) .. (1194.0000,-833.0000) ..
    controls (1221.3333,-829.0000) and (1242.0000,-827.0000) ..
    (1256.0000,-827.0000) -- (1330.0000,-827.0000) .. controls
    (1337.3333,-827.0000) and (1347.3333,-824.3333) .. (1360.0000,-819.0000) ..
    controls (1373.3333,-814.3333) and (1383.6667,-812.0000) ..
    (1391.0000,-812.0000) .. controls (1411.0000,-812.0000) and
    (1421.0000,-825.0000) .. (1421.0000,-851.0000) .. controls
    (1421.0000,-863.6667) and (1413.6667,-877.0000) .. (1399.0000,-891.0000) ..
    controls (1379.0000,-909.6667) and (1367.6667,-921.0000) ..
    (1365.0000,-925.0000) -- (1374.0000,-938.0000) .. controls
    (1390.0000,-940.6667) and (1398.6667,-942.0000) .. (1400.0000,-942.0000) ..
    controls (1416.0000,-942.0000) and (1439.3333,-927.0000) ..
    (1470.0000,-897.0000) .. controls (1491.3333,-893.0000) and
    (1502.0000,-877.0000) .. (1502.0000,-849.0000) .. controls
    (1502.0000,-845.6667) and (1503.0000,-840.6667) .. (1505.0000,-834.0000) ..
    controls (1507.6667,-828.0000) and (1509.3333,-823.6667) ..
    (1510.0000,-821.0000) -- (1523.0000,-819.0000) .. controls
    (1533.0000,-807.6667) and (1538.0000,-799.3333) .. (1538.0000,-794.0000) ..
    controls (1538.0000,-790.0000) and (1531.0000,-780.3333) ..
    (1517.0000,-765.0000) .. controls (1503.6667,-749.6667) and
    (1496.3333,-737.6667) .. (1495.0000,-729.0000) .. controls
    (1520.3333,-681.0000) and (1533.0000,-651.0000) .. (1533.0000,-639.0000) ..
    controls (1533.0000,-637.0000) and (1531.0000,-633.0000) ..
    (1527.0000,-627.0000) .. controls (1523.6667,-621.6667) and
    (1522.6667,-611.0000) .. (1524.0000,-595.0000) -- (1518.0000,-588.0000) ..
    controls (1519.3333,-562.6667) and (1520.0000,-548.0000) ..
    (1520.0000,-544.0000) .. controls (1520.0000,-528.0000) and
    (1519.0000,-504.0000) .. (1517.0000,-472.0000) .. controls
    (1515.0000,-440.6667) and (1514.0000,-417.0000) .. (1514.0000,-401.0000) ..
    controls (1514.0000,-398.3333) and (1513.3333,-394.3333) ..
    (1512.0000,-389.0000) .. controls (1510.6667,-384.3333) and
    (1510.0000,-380.6667) .. (1510.0000,-378.0000) .. controls
    (1510.0000,-351.3333) and (1518.3333,-317.3333) .. (1535.0000,-276.0000) ..
    controls (1551.6667,-234.6667) and (1560.0000,-206.6667) ..
    (1560.0000,-192.0000) -- cycle(293.0000,-1297.0000) -- (293.0000,-1308.0000)
    -- (290.0000,-1310.0000) .. controls (290.0000,-1308.6667) and
    (289.6667,-1306.6667) .. (289.0000,-1304.0000) -- (289.0000,-1297.0000) --
    (293.0000,-1297.0000) -- cycle(1345.0000,-278.0000) .. controls
    (1344.3333,-279.3333) and (1339.3333,-286.6667) .. (1330.0000,-300.0000) ..
    controls (1324.0000,-316.6667) and (1312.6667,-340.3333) ..
    (1296.0000,-371.0000) .. controls (1267.3333,-321.0000) and
    (1234.6667,-294.0000) .. (1198.0000,-290.0000) .. controls
    (1201.3333,-284.6667) and (1210.3333,-278.6667) .. (1225.0000,-272.0000) ..
    controls (1237.0000,-266.6667) and (1244.3333,-258.6667) ..
    (1247.0000,-248.0000) .. controls (1257.6667,-260.0000) and
    (1265.6667,-266.0000) .. (1271.0000,-266.0000) .. controls
    (1276.3333,-266.0000) and (1283.6667,-260.6667) .. (1293.0000,-250.0000) ..
    controls (1298.3333,-267.3333) and (1306.3333,-276.0000) ..
    (1317.0000,-276.0000) .. controls (1319.0000,-276.0000) and
    (1321.6667,-275.0000) .. (1325.0000,-273.0000) .. controls
    (1328.3333,-271.6667) and (1331.0000,-271.0000) .. (1333.0000,-271.0000) ..
    controls (1337.0000,-271.0000) and (1341.0000,-273.3333) ..
    (1345.0000,-278.0000) -- cycle(1531.0000,-173.0000) .. controls
    (1531.0000,-167.0000) and (1520.3333,-197.0000) .. (1499.0000,-263.0000) ..
    controls (1487.0000,-299.6667) and (1481.0000,-334.3333) ..
    (1481.0000,-367.0000) .. controls (1481.0000,-371.0000) and
    (1481.6667,-377.3333) .. (1483.0000,-386.0000) .. controls
    (1485.0000,-394.6667) and (1486.0000,-401.0000) .. (1486.0000,-405.0000) ..
    controls (1486.0000,-415.0000) and (1485.6667,-429.6667) ..
    (1485.0000,-449.0000) .. controls (1484.3333,-469.0000) and
    (1484.0000,-484.0000) .. (1484.0000,-494.0000) .. controls
    (1484.0000,-498.6667) and (1485.6667,-505.0000) .. (1489.0000,-513.0000) ..
    controls (1493.0000,-521.0000) and (1495.0000,-527.3333) ..
    (1495.0000,-532.0000) .. controls (1495.0000,-538.0000) and
    (1492.3333,-553.3333) .. (1487.0000,-578.0000) .. controls
    (1495.0000,-588.6667) and (1499.0000,-595.6667) .. (1499.0000,-599.0000) ..
    controls (1499.0000,-603.0000) and (1497.3333,-608.6667) ..
    (1494.0000,-616.0000) .. controls (1490.6667,-624.0000) and
    (1489.0000,-630.0000) .. (1489.0000,-634.0000) .. controls
    (1489.0000,-637.3333) and (1490.6667,-640.6667) .. (1494.0000,-644.0000) ..
    controls (1497.3333,-647.3333) and (1499.0000,-649.3333) ..
    (1499.0000,-650.0000) .. controls (1499.0000,-652.0000) and
    (1486.3333,-678.0000) .. (1461.0000,-728.0000) -- (1471.0000,-738.0000) ..
    controls (1469.6667,-743.3333) and (1469.0000,-747.6667) ..
    (1469.0000,-751.0000) .. controls (1469.0000,-759.6667) and
    (1476.6667,-772.3333) .. (1492.0000,-789.0000) .. controls
    (1482.0000,-799.0000) and (1477.0000,-807.6667) .. (1477.0000,-815.0000) ..
    controls (1477.0000,-815.6667) and (1478.3333,-821.0000) ..
    (1481.0000,-831.0000) -- (1475.0000,-842.0000) .. controls
    (1475.0000,-848.6667) and (1474.3333,-854.6667) .. (1473.0000,-860.0000) ..
    controls (1465.0000,-870.6667) and (1456.6667,-881.6667) ..
    (1448.0000,-893.0000) .. controls (1439.3333,-904.3333) and
    (1427.6667,-909.6667) .. (1413.0000,-909.0000) .. controls
    (1437.0000,-883.0000) and (1449.0000,-857.0000) .. (1449.0000,-831.0000) ..
    controls (1449.0000,-821.0000) and (1445.0000,-810.0000) ..
    (1437.0000,-798.0000) .. controls (1429.0000,-786.0000) and
    (1420.3333,-780.0000) .. (1411.0000,-780.0000) .. controls
    (1409.6667,-780.0000) and (1400.3333,-783.3333) .. (1383.0000,-790.0000) ..
    controls (1348.3333,-803.3333) and (1265.3333,-810.0000) ..
    (1134.0000,-810.0000) .. controls (1088.6667,-810.0000) and
    (1047.6667,-808.6667) .. (1011.0000,-806.0000) .. controls
    (1002.3333,-805.3333) and (985.0000,-803.3333) .. (959.0000,-800.0000) ..
    controls (937.0000,-796.6667) and (919.3333,-795.0000) .. (906.0000,-795.0000)
    .. controls (903.3333,-795.0000) and (893.6667,-798.6667) ..
    (877.0000,-806.0000) .. controls (875.6667,-806.0000) and (874.0000,-805.6667)
    .. (872.0000,-805.0000) .. controls (869.3333,-805.0000) and
    (844.6667,-817.3333) .. (798.0000,-842.0000) .. controls (751.3333,-866.6667)
    and (718.0000,-880.0000) .. (698.0000,-882.0000) .. controls
    (687.3333,-882.0000) and (672.3333,-884.0000) .. (653.0000,-888.0000) ..
    controls (647.6667,-890.6667) and (618.0000,-924.6667) .. (564.0000,-990.0000)
    .. controls (550.6667,-984.0000) and (542.3333,-981.0000) ..
    (539.0000,-981.0000) .. controls (515.0000,-981.0000) and (493.3333,-990.6667)
    .. (474.0000,-1010.0000) .. controls (455.3333,-1029.3333) and
    (444.3333,-1051.0000) .. (441.0000,-1075.0000) .. controls
    (424.3333,-1061.0000) and (401.0000,-1038.0000) .. (371.0000,-1006.0000) --
    (353.0000,-1006.0000) .. controls (357.0000,-1014.0000) and
    (361.3333,-1026.3333) .. (366.0000,-1043.0000) -- (365.0000,-1045.0000) ..
    controls (354.3333,-1049.6667) and (349.0000,-1060.3333) ..
    (349.0000,-1077.0000) .. controls (349.0000,-1089.6667) and
    (364.3333,-1114.6667) .. (395.0000,-1152.0000) .. controls
    (375.6667,-1114.0000) and (366.0000,-1091.3333) .. (366.0000,-1084.0000) ..
    controls (366.0000,-1072.0000) and (371.3333,-1062.6667) ..
    (382.0000,-1056.0000) -- (383.0000,-1046.0000) .. controls
    (395.6667,-1054.0000) and (411.3333,-1068.6667) .. (430.0000,-1090.0000) --
    (440.0000,-1084.0000) .. controls (439.3333,-1102.6667) and
    (436.6667,-1130.0000) .. (432.0000,-1166.0000) .. controls
    (430.6667,-1172.6667) and (423.6667,-1185.3333) .. (411.0000,-1204.0000) ..
    controls (399.0000,-1222.6667) and (393.0000,-1233.3333) ..
    (393.0000,-1236.0000) .. controls (393.0000,-1244.0000) and
    (398.3333,-1249.6667) .. (409.0000,-1253.0000) .. controls
    (422.3333,-1237.0000) and (437.6667,-1212.3333) .. (455.0000,-1179.0000) ..
    controls (459.0000,-1148.3333) and (463.6667,-1117.3333) ..
    (469.0000,-1086.0000) .. controls (475.0000,-1054.6667) and
    (492.0000,-1030.6667) .. (520.0000,-1014.0000) .. controls
    (529.3333,-1008.6667) and (537.3333,-1006.0000) .. (544.0000,-1006.0000) ..
    controls (564.6667,-1006.0000) and (575.0000,-1024.0000) ..
    (575.0000,-1060.0000) .. controls (575.0000,-1071.3333) and
    (563.3333,-1096.0000) .. (540.0000,-1134.0000) .. controls
    (528.6667,-1152.6667) and (494.0000,-1189.3333) .. (436.0000,-1244.0000) ..
    controls (440.6667,-1253.3333) and (448.3333,-1267.0000) ..
    (459.0000,-1285.0000) .. controls (480.3333,-1316.3333) and
    (506.3333,-1330.6667) .. (537.0000,-1328.0000) .. controls
    (521.0000,-1336.6667) and (508.0000,-1341.0000) .. (498.0000,-1341.0000) ..
    controls (494.6667,-1341.0000) and (476.6667,-1329.6667) ..
    (444.0000,-1307.0000) .. controls (412.0000,-1285.0000) and
    (393.6667,-1274.0000) .. (389.0000,-1274.0000) .. controls
    (385.6667,-1274.0000) and (381.0000,-1274.6667) .. (375.0000,-1276.0000) ..
    controls (369.0000,-1278.0000) and (364.3333,-1279.0000) ..
    (361.0000,-1279.0000) .. controls (339.6667,-1279.0000) and
    (320.3333,-1274.3333) .. (303.0000,-1265.0000) -- (297.0000,-1274.0000) ..
    controls (291.6667,-1274.0000) and (280.3333,-1259.6667) ..
    (263.0000,-1231.0000) .. controls (242.3333,-1197.6667) and
    (232.0000,-1181.0000) .. (232.0000,-1181.0000) .. controls
    (232.0000,-1173.6667) and (234.3333,-1162.6667) .. (239.0000,-1148.0000) ..
    controls (244.3333,-1134.0000) and (247.0000,-1123.3333) ..
    (247.0000,-1116.0000) .. controls (247.0000,-1107.3333) and
    (246.3333,-1094.6667) .. (245.0000,-1078.0000) .. controls
    (243.6667,-1061.3333) and (243.0000,-1048.6667) .. (243.0000,-1040.0000) ..
    controls (243.0000,-1033.3333) and (243.6667,-1026.3333) ..
    (245.0000,-1019.0000) .. controls (251.6667,-1007.0000) and
    (258.0000,-1001.0000) .. (264.0000,-1001.0000) .. controls
    (270.6667,-1001.0000) and (278.6667,-1005.0000) .. (288.0000,-1013.0000) ..
    controls (298.0000,-1021.6667) and (304.6667,-1026.0000) ..
    (308.0000,-1026.0000) .. controls (308.0000,-1026.0000) and
    (312.6667,-1025.0000) .. (322.0000,-1023.0000) .. controls
    (295.3333,-996.3333) and (282.0000,-981.6667) .. (282.0000,-979.0000) ..
    controls (282.0000,-975.0000) and (284.3333,-970.6667) .. (289.0000,-966.0000)
    .. controls (296.3333,-966.0000) and (305.6667,-970.0000) ..
    (317.0000,-978.0000) .. controls (328.3333,-986.6667) and (335.3333,-991.0000)
    .. (338.0000,-991.0000) .. controls (345.3333,-991.0000) and
    (348.3333,-987.3333) .. (347.0000,-980.0000) .. controls (332.3333,-964.6667)
    and (312.6667,-954.3333) .. (288.0000,-949.0000) .. controls
    (298.6667,-941.0000) and (307.3333,-937.0000) .. (314.0000,-937.0000) ..
    controls (320.0000,-937.0000) and (326.0000,-941.0000) .. (332.0000,-949.0000)
    .. controls (338.0000,-957.0000) and (344.6667,-961.0000) ..
    (352.0000,-961.0000) .. controls (355.3333,-961.0000) and (358.0000,-959.6667)
    .. (360.0000,-957.0000) .. controls (363.3333,-957.0000) and
    (368.0000,-958.0000) .. (374.0000,-960.0000) .. controls (380.6667,-962.6667)
    and (385.6667,-964.0000) .. (389.0000,-964.0000) .. controls
    (392.3333,-964.0000) and (397.6667,-962.6667) .. (405.0000,-960.0000) --
    (414.0000,-949.0000) .. controls (398.0000,-943.0000) and (383.0000,-939.0000)
    .. (369.0000,-937.0000) .. controls (379.0000,-911.6667) and
    (394.0000,-873.6667) .. (414.0000,-823.0000) .. controls (432.6667,-785.6667)
    and (453.0000,-737.3333) .. (475.0000,-678.0000) .. controls
    (475.6667,-674.0000) and (476.0000,-651.3333) .. (476.0000,-610.0000) ..
    controls (476.0000,-599.3333) and (478.6667,-583.6667) .. (484.0000,-563.0000)
    .. controls (490.0000,-543.0000) and (493.0000,-527.6667) ..
    (493.0000,-517.0000) .. controls (493.0000,-495.0000) and (500.3333,-471.0000)
    .. (515.0000,-445.0000) .. controls (529.6667,-419.0000) and
    (546.6667,-402.0000) .. (566.0000,-394.0000) .. controls (565.3333,-397.3333)
    and (565.0000,-400.6667) .. (565.0000,-404.0000) .. controls
    (565.0000,-414.6667) and (571.6667,-424.0000) .. (585.0000,-432.0000) ..
    controls (590.3333,-415.3333) and (601.0000,-395.6667) .. (617.0000,-373.0000)
    .. controls (622.3333,-371.0000) and (630.0000,-365.3333) ..
    (640.0000,-356.0000) .. controls (658.6667,-326.6667) and (668.0000,-257.6667)
    .. (668.0000,-149.0000) .. controls (668.0000,-137.6667) and
    (671.6667,-121.0000) .. (679.0000,-99.0000) .. controls (686.3333,-77.0000)
    and (690.0000,-60.3333) .. (690.0000,-49.0000) -- (690.0000,-24.0000) ..
    controls (690.0000,16.6667) and (684.6667,42.6667) .. (674.0000,54.0000) ..
    controls (672.6667,60.0000) and (672.0000,67.3333) .. (672.0000,76.0000) ..
    controls (672.0000,84.0000) and (673.3333,91.3333) .. (676.0000,98.0000) ..
    controls (674.0000,116.0000) and (667.0000,141.3333) .. (655.0000,174.0000) --
    (666.0000,167.0000) .. controls (667.3333,178.3333) and (667.6667,189.6667) ..
    (667.0000,201.0000) -- (685.0000,201.0000) .. controls (694.3333,201.0000) and
    (699.6667,195.3333) .. (701.0000,184.0000) .. controls (703.6667,166.0000) and
    (713.0000,135.3333) .. (729.0000,92.0000) .. controls (729.0000,86.6667) and
    (727.6667,78.3333) .. (725.0000,67.0000) .. controls (723.0000,56.3333) and
    (722.0000,48.3333) .. (722.0000,43.0000) .. controls (722.0000,40.3333) and
    (722.6667,36.6667) .. (724.0000,32.0000) .. controls (725.3333,27.3333) and
    (726.0000,23.6667) .. (726.0000,21.0000) -- (726.0000,-59.0000) .. controls
    (726.0000,-68.3333) and (729.0000,-81.3333) .. (735.0000,-98.0000) .. controls
    (741.0000,-115.3333) and (744.0000,-128.6667) .. (744.0000,-138.0000) ..
    controls (744.0000,-145.3333) and (742.3333,-156.3333) .. (739.0000,-171.0000)
    .. controls (735.6667,-185.6667) and (734.0000,-196.6667) ..
    (734.0000,-204.0000) .. controls (734.0000,-266.6667) and (746.0000,-314.0000)
    .. (770.0000,-346.0000) .. controls (778.0000,-357.3333) and
    (782.6667,-376.6667) .. (784.0000,-404.0000) .. controls (785.3333,-431.3333)
    and (794.6667,-454.6667) .. (812.0000,-474.0000) -- (819.0000,-467.0000) ..
    controls (817.0000,-459.6667) and (814.3333,-449.0000) .. (811.0000,-435.0000)
    .. controls (810.3333,-419.6667) and (808.6667,-396.6667) ..
    (806.0000,-366.0000) .. controls (820.6667,-356.0000) and (839.3333,-345.0000)
    .. (862.0000,-333.0000) .. controls (866.0000,-335.0000) and
    (869.6667,-336.0000) .. (873.0000,-336.0000) .. controls (877.6667,-336.0000)
    and (883.6667,-333.3333) .. (891.0000,-328.0000) .. controls
    (899.0000,-323.3333) and (905.0000,-321.0000) .. (909.0000,-321.0000) ..
    controls (911.0000,-321.0000) and (913.6667,-321.3333) .. (917.0000,-322.0000)
    .. controls (920.3333,-322.6667) and (923.0000,-323.0000) ..
    (925.0000,-323.0000) .. controls (932.3333,-323.0000) and (943.3333,-321.0000)
    .. (958.0000,-317.0000) .. controls (972.6667,-313.0000) and
    (983.6667,-311.0000) .. (991.0000,-311.0000) -- (1065.0000,-311.0000) ..
    controls (1070.3333,-311.0000) and (1077.6667,-309.6667) ..
    (1087.0000,-307.0000) .. controls (1096.3333,-304.3333) and
    (1103.6667,-303.0000) .. (1109.0000,-303.0000) .. controls
    (1209.6667,-303.0000) and (1264.6667,-329.3333) .. (1274.0000,-382.0000) ..
    controls (1275.3333,-392.0000) and (1276.6667,-402.0000) ..
    (1278.0000,-412.0000) .. controls (1280.0000,-422.0000) and
    (1285.3333,-429.3333) .. (1294.0000,-434.0000) .. controls
    (1296.6667,-454.6667) and (1298.0000,-465.3333) .. (1298.0000,-466.0000) ..
    controls (1298.0000,-480.0000) and (1292.3333,-499.6667) ..
    (1281.0000,-525.0000) .. controls (1270.3333,-551.0000) and
    (1265.0000,-569.0000) .. (1265.0000,-579.0000) .. controls
    (1265.0000,-610.3333) and (1281.3333,-626.0000) .. (1314.0000,-626.0000) ..
    controls (1320.6667,-626.0000) and (1326.0000,-623.6667) ..
    (1330.0000,-619.0000) -- (1330.0000,-612.0000) -- (1325.0000,-602.0000) ..
    controls (1320.3333,-608.0000) and (1316.6667,-611.0000) ..
    (1314.0000,-611.0000) .. controls (1294.6667,-611.0000) and
    (1285.0000,-602.6667) .. (1285.0000,-586.0000) .. controls
    (1285.0000,-581.3333) and (1289.6667,-570.6667) .. (1299.0000,-554.0000) ..
    controls (1308.3333,-537.3333) and (1313.0000,-526.0000) ..
    (1313.0000,-520.0000) -- (1313.0000,-454.0000) .. controls
    (1313.0000,-452.0000) and (1312.0000,-445.6667) .. (1310.0000,-435.0000) ..
    controls (1322.0000,-419.0000) and (1335.0000,-392.3333) ..
    (1349.0000,-355.0000) .. controls (1363.6667,-317.6667) and
    (1377.0000,-291.0000) .. (1389.0000,-275.0000) .. controls
    (1412.3333,-250.3333) and (1441.3333,-209.0000) .. (1476.0000,-151.0000) ..
    controls (1484.6667,-124.3333) and (1489.0000,-81.0000) ..
    (1489.0000,-21.0000) .. controls (1489.0000,-32.3333) and (1485.0000,-17.3333)
    .. (1477.0000,24.0000) .. controls (1475.0000,51.3333) and (1468.3333,91.3333)
    .. (1457.0000,144.0000) -- (1477.0000,144.0000) .. controls
    (1483.6667,112.0000) and (1487.3333,95.0000) .. (1488.0000,93.0000) ..
    controls (1492.6667,77.0000) and (1502.0000,62.3333) .. (1516.0000,49.0000) --
    (1516.0000,-22.0000) .. controls (1516.0000,-64.6667) and (1518.3333,-99.3333)
    .. (1523.0000,-126.0000) .. controls (1528.3333,-156.0000) and
    (1531.0000,-171.6667) .. (1531.0000,-173.0000) -- cycle(216.0000,-1099.0000)
    .. controls (216.0000,-1105.0000) and (210.0000,-1126.6667) ..
    (198.0000,-1164.0000) .. controls (176.6667,-1118.0000) and
    (166.0000,-1087.6667) .. (166.0000,-1073.0000) .. controls
    (166.0000,-1067.0000) and (167.6667,-1060.3333) .. (171.0000,-1053.0000) ..
    controls (184.3333,-1045.0000) and (192.6667,-1041.0000) ..
    (196.0000,-1041.0000) .. controls (200.6667,-1041.0000) and
    (204.6667,-1042.6667) .. (208.0000,-1046.0000) .. controls
    (213.3333,-1066.0000) and (216.0000,-1083.6667) .. (216.0000,-1099.0000) --
    cycle(1309.0000,-142.0000) .. controls (1309.0000,-150.0000) and
    (1307.3333,-161.3333) .. (1304.0000,-176.0000) .. controls
    (1300.6667,-191.3333) and (1298.6667,-202.0000) .. (1298.0000,-208.0000) ..
    controls (1294.6667,-205.3333) and (1291.3333,-204.0000) ..
    (1288.0000,-204.0000) .. controls (1282.6667,-204.0000) and
    (1274.6667,-211.0000) .. (1264.0000,-225.0000) .. controls
    (1257.3333,-212.3333) and (1254.0000,-193.3333) .. (1254.0000,-168.0000) ..
    controls (1254.0000,-125.3333) and (1237.6667,-76.0000) ..
    (1205.0000,-20.0000) .. controls (1195.0000,-8.0000) and (1182.6667,11.0000)
    .. (1168.0000,37.0000) .. controls (1157.3333,69.6667) and (1146.3333,94.6667)
    .. (1135.0000,112.0000) -- (1135.0000,141.0000) -- (1150.0000,141.0000) ..
    controls (1153.3333,141.0000) and (1160.3333,129.6667) .. (1171.0000,107.0000)
    .. controls (1181.6667,85.0000) and (1195.6667,73.3333) .. (1213.0000,72.0000)
    .. controls (1236.3333,-16.6667) and (1262.3333,-80.0000) ..
    (1291.0000,-118.0000) .. controls (1303.0000,-134.0000) and
    (1309.0000,-142.0000) .. (1309.0000,-142.0000) -- cycle(264.0000,-964.0000) ..
    controls (258.6667,-975.3333) and (254.6667,-981.0000) .. (252.0000,-981.0000)
    -- (249.0000,-981.0000) .. controls (251.6667,-975.6667) and
    (256.6667,-970.0000) .. (264.0000,-964.0000) -- cycle(658.0000,-56.0000) --
    (658.0000,-58.0000) .. controls (658.0000,-61.3333) and (656.6667,-64.3333) ..
    (654.0000,-67.0000) .. controls (653.3333,-73.6667) and (650.6667,-83.6667) ..
    (646.0000,-97.0000) .. controls (642.0000,-110.3333) and (640.0000,-121.0000)
    .. (640.0000,-129.0000) .. controls (640.0000,-135.6667) and
    (640.3333,-145.3333) .. (641.0000,-158.0000) .. controls (642.3333,-170.6667)
    and (643.0000,-180.3333) .. (643.0000,-187.0000) .. controls
    (643.0000,-297.6667) and (616.6667,-356.3333) .. (564.0000,-363.0000) --
    (564.0000,-347.0000) .. controls (564.0000,-335.0000) and (570.6667,-310.0000)
    .. (584.0000,-272.0000) .. controls (599.3333,-227.3333) and
    (608.0000,-201.0000) .. (610.0000,-193.0000) .. controls (612.0000,-179.0000)
    and (616.0000,-158.3333) .. (622.0000,-131.0000) .. controls
    (630.6667,-115.0000) and (642.6667,-90.0000) .. (658.0000,-56.0000) --
    cycle(644.0000,190.0000) .. controls (642.0000,193.3333) and
    (640.6667,196.3333) .. (640.0000,199.0000) -- (641.0000,200.0000) .. controls
    (641.0000,198.0000) and (642.0000,194.6667) .. (644.0000,190.0000) --
    cycle(407.0000,-1161.0000) .. controls (398.3333,-1159.0000) and
    (386.0000,-1156.0000) .. (370.0000,-1152.0000) .. controls
    (368.0000,-1149.3333) and (364.3333,-1146.0000) .. (359.0000,-1142.0000) ..
    controls (352.3333,-1142.6667) and (349.0000,-1146.3333) ..
    (349.0000,-1153.0000) .. controls (349.0000,-1157.6667) and
    (352.6667,-1165.6667) .. (360.0000,-1177.0000) .. controls
    (368.0000,-1189.0000) and (374.0000,-1195.0000) .. (378.0000,-1195.0000) ..
    controls (388.0000,-1195.0000) and (397.6667,-1188.0000) ..
    (407.0000,-1174.0000) -- (407.0000,-1161.0000) -- cycle(389.0000,-1203.0000)
    -- (361.0000,-1217.0000) .. controls (339.6667,-1217.0000) and
    (329.0000,-1206.6667) .. (329.0000,-1186.0000) .. controls
    (329.0000,-1183.3333) and (329.3333,-1179.0000) .. (330.0000,-1173.0000) ..
    controls (331.3333,-1167.6667) and (332.0000,-1163.6667) ..
    (332.0000,-1161.0000) .. controls (332.0000,-1151.0000) and
    (322.6667,-1132.6667) .. (304.0000,-1106.0000) .. controls
    (304.0000,-1111.3333) and (305.6667,-1119.6667) .. (309.0000,-1131.0000) ..
    controls (313.0000,-1143.0000) and (315.0000,-1152.0000) ..
    (315.0000,-1158.0000) .. controls (315.0000,-1160.6667) and
    (314.3333,-1164.0000) .. (313.0000,-1168.0000) .. controls
    (311.6667,-1172.6667) and (311.0000,-1176.3333) .. (311.0000,-1179.0000) ..
    controls (311.0000,-1189.0000) and (315.6667,-1200.0000) ..
    (325.0000,-1212.0000) .. controls (334.3333,-1224.0000) and
    (344.0000,-1230.0000) .. (354.0000,-1230.0000) .. controls
    (360.6667,-1230.0000) and (372.3333,-1221.0000) .. (389.0000,-1203.0000) --
    cycle(821.0000,-488.0000) -- (804.0000,-476.0000) .. controls
    (800.6667,-496.6667) and (796.3333,-515.3333) .. (791.0000,-532.0000) ..
    controls (787.6667,-541.3333) and (775.3333,-563.3333) .. (754.0000,-598.0000)
    .. controls (736.6667,-626.6667) and (728.0000,-649.0000) ..
    (728.0000,-665.0000) .. controls (728.0000,-672.3333) and (732.3333,-680.6667)
    .. (741.0000,-690.0000) -- (751.0000,-684.0000) .. controls
    (748.3333,-698.6667) and (745.6667,-720.3333) .. (743.0000,-749.0000) --
    (759.0000,-709.0000) -- (761.0000,-713.0000) -- (769.0000,-698.0000) ..
    controls (768.3333,-713.3333) and (761.3333,-733.3333) .. (748.0000,-758.0000)
    .. controls (735.3333,-782.6667) and (728.6667,-800.0000) ..
    (728.0000,-810.0000) -- (739.0000,-827.0000) .. controls (741.6667,-817.6667)
    and (751.0000,-793.6667) .. (767.0000,-755.0000) .. controls
    (780.3333,-724.3333) and (787.0000,-700.3333) .. (787.0000,-683.0000) ..
    controls (781.6667,-679.6667) and (776.0000,-678.6667) .. (770.0000,-680.0000)
    -- (763.0000,-666.0000) -- (745.0000,-669.0000) -- (745.0000,-666.0000) ..
    controls (745.0000,-663.3333) and (753.0000,-647.0000) .. (769.0000,-617.0000)
    .. controls (787.0000,-583.0000) and (797.0000,-564.0000) ..
    (799.0000,-560.0000) .. controls (803.6667,-544.0000) and (811.0000,-520.0000)
    .. (821.0000,-488.0000) -- cycle(563.0000,-453.0000) .. controls
    (553.6667,-472.3333) and (546.6667,-489.0000) .. (542.0000,-503.0000) ..
    controls (537.3333,-517.0000) and (534.0000,-524.0000) .. (532.0000,-524.0000)
    .. controls (528.6667,-524.0000) and (523.6667,-523.0000) ..
    (517.0000,-521.0000) .. controls (513.6667,-533.6667) and (508.6667,-552.6667)
    .. (502.0000,-578.0000) -- (511.0000,-609.0000) -- (528.0000,-548.0000) ..
    controls (551.3333,-537.3333) and (563.0000,-505.6667) .. (563.0000,-453.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F411.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1768.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1556.0000,-751.0000) ..
    controls (1556.0000,-729.0000) and (1551.3333,-707.6667) ..
    (1542.0000,-687.0000) .. controls (1537.3333,-685.6667) and
    (1530.6667,-684.0000) .. (1522.0000,-682.0000) .. controls
    (1521.3333,-674.0000) and (1519.0000,-663.0000) .. (1515.0000,-649.0000) ..
    controls (1511.0000,-635.6667) and (1509.0000,-627.6667) ..
    (1509.0000,-625.0000) .. controls (1509.0000,-601.6667) and
    (1502.0000,-583.6667) .. (1488.0000,-571.0000) .. controls
    (1490.0000,-565.6667) and (1491.0000,-561.0000) .. (1491.0000,-557.0000) ..
    controls (1491.0000,-542.3333) and (1486.3333,-528.6667) ..
    (1477.0000,-516.0000) .. controls (1482.3333,-507.3333) and
    (1485.0000,-501.3333) .. (1485.0000,-498.0000) .. controls
    (1485.0000,-492.6667) and (1483.0000,-485.6667) .. (1479.0000,-477.0000) ..
    controls (1475.0000,-469.0000) and (1472.6667,-463.0000) ..
    (1472.0000,-459.0000) .. controls (1485.3333,-444.3333) and
    (1490.3333,-423.6667) .. (1487.0000,-397.0000) .. controls
    (1490.3333,-393.0000) and (1495.3333,-387.3333) .. (1502.0000,-380.0000) ..
    controls (1502.6667,-372.6667) and (1504.0000,-362.0000) ..
    (1506.0000,-348.0000) -- (1525.0000,-334.0000) .. controls
    (1527.0000,-316.6667) and (1528.0000,-309.6667) .. (1528.0000,-313.0000) ..
    controls (1528.0000,-308.3333) and (1527.0000,-303.0000) ..
    (1525.0000,-297.0000) .. controls (1536.3333,-280.3333) and
    (1542.0000,-261.0000) .. (1542.0000,-239.0000) .. controls
    (1542.0000,-232.3333) and (1538.6667,-225.6667) .. (1532.0000,-219.0000) ..
    controls (1522.6667,-211.0000) and (1517.3333,-205.3333) ..
    (1516.0000,-202.0000) .. controls (1508.6667,-186.6667) and
    (1503.6667,-144.0000) .. (1501.0000,-74.0000) .. controls (1498.3333,-9.3333)
    and (1494.0000,25.0000) .. (1488.0000,29.0000) .. controls (1488.0000,29.0000)
    and (1485.3333,30.0000) .. (1480.0000,32.0000) .. controls (1474.6667,34.6667)
    and (1471.3333,41.3333) .. (1470.0000,52.0000) .. controls (1468.6667,64.6667)
    and (1467.3333,72.3333) .. (1466.0000,75.0000) .. controls (1459.3333,87.6667)
    and (1446.3333,94.0000) .. (1427.0000,94.0000) .. controls (1386.3333,94.0000)
    and (1361.6667,79.3333) .. (1353.0000,50.0000) .. controls (1385.6667,14.6667)
    and (1402.0000,-33.6667) .. (1402.0000,-95.0000) .. controls
    (1402.0000,-162.3333) and (1396.6667,-201.3333) .. (1386.0000,-212.0000) ..
    controls (1383.3333,-213.3333) and (1379.0000,-215.3333) ..
    (1373.0000,-218.0000) .. controls (1370.3333,-200.6667) and
    (1369.0000,-189.0000) .. (1369.0000,-183.0000) .. controls
    (1369.0000,-174.3333) and (1369.6667,-161.0000) .. (1371.0000,-143.0000) ..
    controls (1373.0000,-125.6667) and (1374.0000,-112.6667) ..
    (1374.0000,-104.0000) .. controls (1374.0000,-75.3333) and
    (1368.3333,-54.0000) .. (1357.0000,-40.0000) .. controls (1354.3333,-24.0000)
    and (1349.6667,-2.3333) .. (1343.0000,25.0000) .. controls (1316.3333,37.6667)
    and (1297.6667,44.0000) .. (1287.0000,44.0000) .. controls (1283.0000,44.0000)
    and (1277.0000,43.0000) .. (1269.0000,41.0000) .. controls (1261.6667,39.6667)
    and (1256.0000,39.0000) .. (1252.0000,39.0000) .. controls (1244.0000,33.0000)
    and (1238.6667,27.3333) .. (1236.0000,22.0000) .. controls (1234.0000,17.3333)
    and (1232.3333,10.0000) .. (1231.0000,0.0000) .. controls (1233.0000,-4.6667)
    and (1235.3333,-9.6667) .. (1238.0000,-15.0000) .. controls
    (1260.0000,-56.3333) and (1272.3333,-89.6667) .. (1275.0000,-115.0000) ..
    controls (1274.3333,-110.3333) and (1274.0000,-151.3333) ..
    (1274.0000,-238.0000) .. controls (1268.6667,-236.6667) and
    (1265.3333,-236.0000) .. (1264.0000,-236.0000) .. controls
    (1243.3333,-236.0000) and (1232.0000,-250.3333) .. (1230.0000,-279.0000) --
    (1221.0000,-273.0000) .. controls (1213.0000,-285.6667) and
    (1205.0000,-301.3333) .. (1197.0000,-320.0000) .. controls
    (1197.0000,-321.3333) and (1198.0000,-326.6667) .. (1200.0000,-336.0000) ..
    controls (1198.6667,-336.6667) and (1194.0000,-338.6667) ..
    (1186.0000,-342.0000) .. controls (1174.0000,-360.0000) and
    (1168.0000,-371.3333) .. (1168.0000,-376.0000) .. controls
    (1168.0000,-380.6667) and (1169.6667,-387.3333) .. (1173.0000,-396.0000) ..
    controls (1165.0000,-400.6667) and (1159.3333,-405.6667) ..
    (1156.0000,-411.0000) .. controls (1150.0000,-405.6667) and
    (1143.0000,-403.0000) .. (1135.0000,-403.0000) .. controls
    (1131.6667,-403.0000) and (1127.3333,-404.0000) .. (1122.0000,-406.0000) ..
    controls (1116.6667,-408.0000) and (1112.6667,-409.0000) ..
    (1110.0000,-409.0000) .. controls (1104.6667,-405.6667) and
    (1088.3333,-399.6667) .. (1061.0000,-391.0000) -- (1045.0000,-399.0000) ..
    controls (1029.6667,-389.0000) and (1017.6667,-384.0000) ..
    (1009.0000,-384.0000) .. controls (1005.6667,-384.0000) and
    (1001.3333,-385.0000) .. (996.0000,-387.0000) .. controls (991.3333,-389.6667)
    and (987.6667,-391.3333) .. (985.0000,-392.0000) .. controls
    (979.6667,-386.0000) and (972.0000,-383.0000) .. (962.0000,-383.0000) ..
    controls (940.6667,-383.0000) and (927.0000,-387.3333) .. (921.0000,-396.0000)
    .. controls (894.3333,-390.0000) and (884.6667,-387.0000) ..
    (892.0000,-387.0000) .. controls (885.3333,-387.0000) and (880.3333,-391.0000)
    .. (877.0000,-399.0000) .. controls (868.3333,-393.0000) and
    (861.0000,-390.0000) .. (855.0000,-390.0000) .. controls (851.0000,-390.0000)
    and (845.3333,-392.0000) .. (838.0000,-396.0000) .. controls
    (831.3333,-400.6667) and (827.0000,-403.0000) .. (825.0000,-403.0000) ..
    controls (824.3333,-403.0000) and (822.0000,-402.0000) .. (818.0000,-400.0000)
    .. controls (814.6667,-398.0000) and (811.6667,-397.0000) ..
    (809.0000,-397.0000) .. controls (809.6667,-397.0000) and (802.6667,-398.6667)
    .. (788.0000,-402.0000) .. controls (786.6667,-399.3333) and
    (783.3333,-394.0000) .. (778.0000,-386.0000) .. controls (780.6667,-374.0000)
    and (782.0000,-367.0000) .. (782.0000,-365.0000) .. controls
    (782.0000,-361.0000) and (778.3333,-350.6667) .. (771.0000,-334.0000) --
    (763.0000,-328.0000) .. controls (770.3333,-318.0000) and (774.0000,-309.6667)
    .. (774.0000,-303.0000) .. controls (774.0000,-279.6667) and
    (763.6667,-262.3333) .. (743.0000,-251.0000) .. controls (739.6667,-230.3333)
    and (738.0000,-213.3333) .. (738.0000,-200.0000) .. controls
    (738.0000,-174.6667) and (739.0000,-137.0000) .. (741.0000,-87.0000) ..
    controls (743.0000,-37.0000) and (744.0000,0.0000) .. (744.0000,24.0000) ..
    controls (738.6667,26.6667) and (731.3333,30.3333) .. (722.0000,35.0000) ..
    controls (714.6667,77.6667) and (690.0000,99.0000) .. (648.0000,99.0000) ..
    controls (626.6667,99.0000) and (611.0000,92.3333) .. (601.0000,79.0000) --
    (600.0000,70.0000) .. controls (595.3333,63.3333) and (593.0000,57.6667) ..
    (593.0000,53.0000) .. controls (593.0000,53.6667) and (602.0000,37.0000) ..
    (620.0000,3.0000) .. controls (638.0000,-31.0000) and (647.0000,-64.0000) ..
    (647.0000,-96.0000) .. controls (647.0000,-180.0000) and (639.0000,-236.6667)
    .. (623.0000,-266.0000) .. controls (620.3333,-270.0000) and
    (616.3333,-276.3333) .. (611.0000,-285.0000) .. controls (602.3333,-251.0000)
    and (598.0000,-218.0000) .. (598.0000,-186.0000) .. controls
    (598.0000,-175.3333) and (598.6667,-159.0000) .. (600.0000,-137.0000) ..
    controls (602.0000,-115.6667) and (603.0000,-99.6667) .. (603.0000,-89.0000)
    .. controls (603.0000,-69.0000) and (594.6667,-53.0000) .. (578.0000,-41.0000)
    .. controls (574.6667,-9.0000) and (570.3333,11.6667) .. (565.0000,21.0000) ..
    controls (555.6667,36.3333) and (536.6667,44.0000) .. (508.0000,44.0000) ..
    controls (504.0000,44.0000) and (498.3333,43.0000) .. (491.0000,41.0000) ..
    controls (483.6667,39.6667) and (478.3333,39.0000) .. (475.0000,39.0000) ..
    controls (463.0000,25.6667) and (457.0000,14.0000) .. (457.0000,4.0000) ..
    controls (457.0000,0.0000) and (461.6667,-9.0000) .. (471.0000,-23.0000) ..
    controls (482.3333,-39.6667) and (488.6667,-49.6667) .. (490.0000,-53.0000) ..
    controls (504.0000,-88.3333) and (511.0000,-126.6667) .. (511.0000,-168.0000)
    .. controls (511.0000,-242.6667) and (505.6667,-293.6667) ..
    (495.0000,-321.0000) .. controls (487.0000,-341.6667) and (483.0000,-353.0000)
    .. (483.0000,-355.0000) .. controls (483.0000,-360.3333) and
    (486.0000,-367.0000) .. (492.0000,-375.0000) -- (482.0000,-381.0000) ..
    controls (475.3333,-403.0000) and (472.0000,-415.0000) .. (472.0000,-417.0000)
    .. controls (472.0000,-421.6667) and (475.0000,-426.6667) ..
    (481.0000,-432.0000) .. controls (474.3333,-438.6667) and (471.0000,-445.0000)
    .. (471.0000,-451.0000) .. controls (471.0000,-459.0000) and
    (473.0000,-468.6667) .. (477.0000,-480.0000) .. controls (470.3333,-485.3333)
    and (465.0000,-493.3333) .. (461.0000,-504.0000) .. controls
    (457.6667,-514.6667) and (455.0000,-520.3333) .. (453.0000,-521.0000) ..
    controls (451.0000,-522.3333) and (448.3333,-523.6667) .. (445.0000,-525.0000)
    .. controls (429.6667,-531.6667) and (420.0000,-545.6667) ..
    (416.0000,-567.0000) .. controls (414.6667,-573.0000) and (411.6667,-579.0000)
    .. (407.0000,-585.0000) .. controls (404.3333,-595.0000) and
    (398.0000,-610.3333) .. (388.0000,-631.0000) .. controls (379.3333,-641.6667)
    and (375.3333,-650.0000) .. (376.0000,-656.0000) .. controls
    (376.6667,-667.3333) and (377.0000,-670.3333) .. (377.0000,-665.0000) ..
    controls (377.0000,-669.0000) and (372.3333,-679.3333) .. (363.0000,-696.0000)
    .. controls (353.6667,-713.3333) and (349.0000,-728.3333) ..
    (349.0000,-741.0000) .. controls (340.3333,-747.0000) and (331.6667,-764.6667)
    .. (323.0000,-794.0000) .. controls (321.6667,-798.6667) and
    (318.0000,-805.3333) .. (312.0000,-814.0000) .. controls (308.6667,-820.0000)
    and (307.0000,-828.6667) .. (307.0000,-840.0000) .. controls
    (289.6667,-853.3333) and (274.0000,-880.0000) .. (260.0000,-920.0000) ..
    controls (244.0000,-964.0000) and (233.0000,-989.6667) .. (227.0000,-997.0000)
    .. controls (227.6667,-1002.3333) and (228.0000,-1006.6667) ..
    (228.0000,-1010.0000) .. controls (220.0000,-1010.0000) and
    (208.0000,-1009.0000) .. (192.0000,-1007.0000) .. controls
    (176.6667,-1005.0000) and (165.0000,-1004.0000) .. (157.0000,-1004.0000) ..
    controls (137.0000,-1004.0000) and (119.3333,-1008.3333) ..
    (104.0000,-1017.0000) .. controls (97.3333,-1021.0000) and
    (89.0000,-1029.6667) .. (79.0000,-1043.0000) .. controls (69.0000,-1056.3333)
    and (64.0000,-1066.3333) .. (64.0000,-1073.0000) .. controls
    (64.0000,-1083.6667) and (86.0000,-1127.6667) .. (130.0000,-1205.0000) ..
    controls (110.6667,-1218.3333) and (98.0000,-1234.6667) ..
    (92.0000,-1254.0000) .. controls (102.6667,-1258.6667) and
    (118.3333,-1266.3333) .. (139.0000,-1277.0000) .. controls
    (137.0000,-1294.3333) and (136.0000,-1301.3333) .. (136.0000,-1298.0000) ..
    controls (136.0000,-1311.3333) and (141.6667,-1322.3333) ..
    (153.0000,-1331.0000) -- (163.0000,-1333.0000) .. controls
    (168.3333,-1343.6667) and (173.6667,-1353.6667) .. (179.0000,-1363.0000) ..
    controls (185.0000,-1372.3333) and (195.6667,-1377.0000) ..
    (211.0000,-1377.0000) .. controls (215.0000,-1377.0000) and
    (220.0000,-1375.3333) .. (226.0000,-1372.0000) .. controls
    (240.0000,-1382.6667) and (256.0000,-1388.0000) .. (274.0000,-1388.0000) ..
    controls (274.0000,-1388.0000) and (282.0000,-1385.3333) ..
    (298.0000,-1380.0000) .. controls (301.3333,-1380.0000) and
    (306.3333,-1381.0000) .. (313.0000,-1383.0000) .. controls
    (320.3333,-1385.0000) and (325.6667,-1386.0000) .. (329.0000,-1386.0000) ..
    controls (333.0000,-1386.0000) and (338.0000,-1384.6667) ..
    (344.0000,-1382.0000) .. controls (350.0000,-1379.3333) and
    (354.3333,-1377.6667) .. (357.0000,-1377.0000) .. controls
    (367.0000,-1365.0000) and (373.6667,-1358.6667) .. (377.0000,-1358.0000) ..
    controls (376.3333,-1358.0000) and (385.6667,-1358.0000) ..
    (405.0000,-1358.0000) .. controls (414.3333,-1358.0000) and
    (423.6667,-1352.6667) .. (433.0000,-1342.0000) .. controls
    (445.6667,-1327.3333) and (453.6667,-1319.0000) .. (457.0000,-1317.0000) ..
    controls (476.3333,-1305.0000) and (486.6667,-1290.0000) ..
    (488.0000,-1272.0000) .. controls (496.0000,-1267.3333) and
    (504.6667,-1262.3333) .. (514.0000,-1257.0000) .. controls
    (523.3333,-1252.3333) and (528.0000,-1242.0000) .. (528.0000,-1226.0000) ..
    controls (528.0000,-1223.3333) and (527.0000,-1219.0000) ..
    (525.0000,-1213.0000) .. controls (539.6667,-1205.0000) and
    (550.0000,-1191.6667) .. (556.0000,-1173.0000) -- (556.0000,-1168.0000) ..
    controls (556.0000,-1162.6667) and (561.0000,-1153.3333) ..
    (571.0000,-1140.0000) .. controls (581.6667,-1126.6667) and
    (588.0000,-1114.6667) .. (590.0000,-1104.0000) .. controls
    (592.6667,-1102.0000) and (600.3333,-1093.6667) .. (613.0000,-1079.0000) ..
    controls (625.6667,-1073.6667) and (644.3333,-1063.0000) ..
    (669.0000,-1047.0000) -- (702.0000,-1056.0000) .. controls
    (735.3333,-1046.6667) and (751.3333,-1042.0000) .. (750.0000,-1042.0000) ..
    controls (752.6667,-1042.0000) and (757.0000,-1044.0000) ..
    (763.0000,-1048.0000) .. controls (769.6667,-1052.0000) and
    (775.0000,-1054.0000) .. (779.0000,-1054.0000) .. controls
    (798.3333,-1054.0000) and (814.6667,-1048.0000) .. (828.0000,-1036.0000) ..
    controls (830.6667,-1036.0000) and (835.0000,-1037.0000) ..
    (841.0000,-1039.0000) .. controls (847.0000,-1041.0000) and
    (851.6667,-1042.0000) .. (855.0000,-1042.0000) .. controls
    (870.3333,-1042.0000) and (884.6667,-1036.0000) .. (898.0000,-1024.0000) ..
    controls (908.6667,-1032.0000) and (916.6667,-1036.0000) ..
    (922.0000,-1036.0000) .. controls (925.3333,-1036.0000) and
    (930.3333,-1035.0000) .. (937.0000,-1033.0000) .. controls
    (943.6667,-1031.0000) and (948.6667,-1030.0000) .. (952.0000,-1030.0000) ..
    controls (956.0000,-1030.0000) and (962.0000,-1031.0000) ..
    (970.0000,-1033.0000) .. controls (978.0000,-1035.0000) and
    (984.0000,-1036.0000) .. (988.0000,-1036.0000) .. controls
    (997.3333,-1036.0000) and (1007.0000,-1030.3333) .. (1017.0000,-1019.0000) ..
    controls (1019.6667,-1019.6667) and (1024.6667,-1022.3333) ..
    (1032.0000,-1027.0000) .. controls (1037.3333,-1030.3333) and
    (1044.3333,-1032.0000) .. (1053.0000,-1032.0000) .. controls
    (1070.3333,-1032.0000) and (1083.0000,-1028.3333) .. (1091.0000,-1021.0000) ..
    controls (1098.3333,-1027.0000) and (1106.0000,-1030.0000) ..
    (1114.0000,-1030.0000) .. controls (1135.3333,-1030.0000) and
    (1151.3333,-1024.0000) .. (1162.0000,-1012.0000) .. controls
    (1176.0000,-1024.0000) and (1188.6667,-1030.0000) .. (1200.0000,-1030.0000) ..
    controls (1204.0000,-1030.0000) and (1209.3333,-1028.6667) ..
    (1216.0000,-1026.0000) .. controls (1222.6667,-1023.3333) and
    (1227.3333,-1021.6667) .. (1230.0000,-1021.0000) .. controls
    (1234.6667,-1025.0000) and (1243.6667,-1027.0000) .. (1257.0000,-1027.0000) ..
    controls (1276.3333,-1027.0000) and (1290.3333,-1023.0000) ..
    (1299.0000,-1015.0000) .. controls (1301.0000,-1015.0000) and
    (1304.6667,-1015.6667) .. (1310.0000,-1017.0000) .. controls
    (1315.3333,-1019.0000) and (1319.3333,-1020.0000) .. (1322.0000,-1020.0000) ..
    controls (1328.0000,-1020.0000) and (1333.0000,-1019.6667) ..
    (1337.0000,-1019.0000) .. controls (1345.0000,-1013.6667) and
    (1359.0000,-1006.3333) .. (1379.0000,-997.0000) .. controls
    (1393.0000,-993.0000) and (1403.3333,-985.6667) .. (1410.0000,-975.0000) ..
    controls (1412.6667,-971.0000) and (1416.6667,-965.0000) ..
    (1422.0000,-957.0000) .. controls (1434.6667,-953.6667) and
    (1452.0000,-942.6667) .. (1474.0000,-924.0000) .. controls
    (1484.0000,-912.6667) and (1498.6667,-895.3333) .. (1518.0000,-872.0000) ..
    controls (1518.6667,-859.3333) and (1523.0000,-846.6667) ..
    (1531.0000,-834.0000) .. controls (1539.6667,-821.3333) and
    (1544.0000,-804.3333) .. (1544.0000,-783.0000) .. controls
    (1552.0000,-769.6667) and (1556.0000,-759.0000) .. (1556.0000,-751.0000) --
    cycle(1494.0000,-839.0000) .. controls (1493.3333,-846.3333) and
    (1491.0000,-855.6667) .. (1487.0000,-867.0000) .. controls
    (1485.6667,-858.3333) and (1485.0000,-854.6667) .. (1485.0000,-856.0000) ..
    controls (1485.0000,-854.0000) and (1488.0000,-848.3333) ..
    (1494.0000,-839.0000) -- cycle(1528.0000,-734.0000) .. controls
    (1528.0000,-741.3333) and (1526.0000,-752.3333) .. (1522.0000,-767.0000) ..
    controls (1518.0000,-781.6667) and (1516.0000,-792.6667) ..
    (1516.0000,-800.0000) .. controls (1516.0000,-807.3333) and
    (1512.0000,-814.6667) .. (1504.0000,-822.0000) .. controls
    (1502.6667,-787.3333) and (1502.0000,-771.0000) .. (1502.0000,-773.0000) ..
    controls (1502.0000,-769.6667) and (1503.0000,-764.6667) ..
    (1505.0000,-758.0000) .. controls (1507.6667,-751.3333) and
    (1509.0000,-746.3333) .. (1509.0000,-743.0000) .. controls
    (1509.0000,-739.6667) and (1508.6667,-734.6667) .. (1508.0000,-728.0000) ..
    controls (1507.3333,-722.0000) and (1507.0000,-717.3333) ..
    (1507.0000,-714.0000) .. controls (1511.6667,-711.3333) and
    (1516.3333,-710.0000) .. (1521.0000,-710.0000) .. controls
    (1525.6667,-710.0000) and (1528.0000,-718.0000) .. (1528.0000,-734.0000) --
    cycle(434.0000,-1171.0000) .. controls (434.0000,-1171.0000) and
    (434.0000,-1174.0000) .. (434.0000,-1180.0000) .. controls
    (434.0000,-1213.3333) and (426.3333,-1233.6667) .. (411.0000,-1241.0000) ..
    controls (417.0000,-1234.3333) and (420.0000,-1228.3333) ..
    (420.0000,-1223.0000) .. controls (420.0000,-1216.3333) and
    (418.0000,-1209.0000) .. (414.0000,-1201.0000) .. controls
    (420.0000,-1196.3333) and (425.3333,-1186.3333) .. (430.0000,-1171.0000) --
    (434.0000,-1171.0000) -- cycle(1514.0000,-249.0000) .. controls
    (1514.0000,-261.0000) and (1508.0000,-274.3333) .. (1496.0000,-289.0000) ..
    controls (1496.0000,-292.3333) and (1496.6667,-297.0000) ..
    (1498.0000,-303.0000) .. controls (1499.3333,-309.0000) and
    (1500.0000,-313.6667) .. (1500.0000,-317.0000) .. controls
    (1500.0000,-319.0000) and (1498.6667,-320.6667) .. (1496.0000,-322.0000) ..
    controls (1485.3333,-326.6667) and (1479.3333,-335.0000) ..
    (1478.0000,-347.0000) .. controls (1476.0000,-362.3333) and
    (1473.3333,-371.6667) .. (1470.0000,-375.0000) .. controls
    (1467.3333,-379.0000) and (1462.6667,-385.3333) .. (1456.0000,-394.0000) ..
    controls (1459.3333,-404.6667) and (1461.0000,-413.3333) ..
    (1461.0000,-420.0000) .. controls (1461.0000,-425.3333) and
    (1458.0000,-431.6667) .. (1452.0000,-439.0000) .. controls
    (1446.6667,-447.0000) and (1444.0000,-453.0000) .. (1444.0000,-457.0000) ..
    controls (1444.0000,-461.6667) and (1446.0000,-468.0000) ..
    (1450.0000,-476.0000) .. controls (1454.0000,-484.6667) and
    (1456.0000,-491.0000) .. (1456.0000,-495.0000) .. controls
    (1456.0000,-497.6667) and (1454.3333,-501.3333) .. (1451.0000,-506.0000) ..
    controls (1448.3333,-511.3333) and (1447.0000,-515.6667) ..
    (1447.0000,-519.0000) .. controls (1447.0000,-522.3333) and
    (1449.3333,-526.6667) .. (1454.0000,-532.0000) .. controls
    (1459.3333,-537.3333) and (1462.0000,-544.0000) .. (1462.0000,-552.0000) ..
    controls (1462.0000,-558.6667) and (1460.3333,-569.0000) ..
    (1457.0000,-583.0000) .. controls (1473.0000,-595.0000) and
    (1481.0000,-610.3333) .. (1481.0000,-629.0000) .. controls
    (1481.0000,-635.0000) and (1483.3333,-643.0000) .. (1488.0000,-653.0000) ..
    controls (1492.6667,-663.0000) and (1495.0000,-669.0000) ..
    (1495.0000,-671.0000) .. controls (1495.0000,-674.3333) and
    (1492.3333,-680.6667) .. (1487.0000,-690.0000) .. controls
    (1481.6667,-700.0000) and (1479.0000,-708.3333) .. (1479.0000,-715.0000) ..
    controls (1479.0000,-718.3333) and (1479.3333,-723.3333) ..
    (1480.0000,-730.0000) .. controls (1480.6667,-737.3333) and
    (1481.0000,-742.6667) .. (1481.0000,-746.0000) .. controls
    (1481.0000,-749.3333) and (1479.6667,-753.6667) .. (1477.0000,-759.0000) ..
    controls (1475.0000,-765.0000) and (1474.0000,-769.6667) ..
    (1474.0000,-773.0000) .. controls (1474.0000,-777.0000) and
    (1474.3333,-782.6667) .. (1475.0000,-790.0000) .. controls
    (1476.3333,-798.0000) and (1477.0000,-804.0000) .. (1477.0000,-808.0000) ..
    controls (1477.0000,-809.3333) and (1470.6667,-824.0000) ..
    (1458.0000,-852.0000) .. controls (1458.0000,-854.0000) and
    (1458.3333,-856.6667) .. (1459.0000,-860.0000) .. controls
    (1459.6667,-864.0000) and (1460.0000,-867.0000) .. (1460.0000,-869.0000) ..
    controls (1459.3333,-871.6667) and (1458.0000,-874.3333) ..
    (1456.0000,-877.0000) .. controls (1451.3333,-882.3333) and
    (1444.3333,-894.0000) .. (1435.0000,-912.0000) .. controls
    (1433.6667,-915.3333) and (1421.3333,-923.3333) .. (1398.0000,-936.0000) ..
    controls (1396.6667,-951.3333) and (1390.0000,-961.3333) ..
    (1378.0000,-966.0000) .. controls (1374.6667,-967.3333) and
    (1365.0000,-972.3333) .. (1349.0000,-981.0000) .. controls
    (1333.6667,-989.6667) and (1324.3333,-994.0000) .. (1321.0000,-994.0000) ..
    controls (1318.3333,-994.0000) and (1314.3333,-992.6667) ..
    (1309.0000,-990.0000) .. controls (1304.3333,-988.0000) and
    (1300.6667,-987.0000) .. (1298.0000,-987.0000) .. controls
    (1296.0000,-987.0000) and (1289.6667,-989.0000) .. (1279.0000,-993.0000) ..
    controls (1269.0000,-997.0000) and (1260.6667,-999.0000) ..
    (1254.0000,-999.0000) .. controls (1251.3333,-999.0000) and
    (1247.6667,-998.0000) .. (1243.0000,-996.0000) .. controls
    (1238.3333,-994.6667) and (1234.6667,-994.0000) .. (1232.0000,-994.0000) ..
    controls (1228.0000,-994.0000) and (1222.6667,-995.3333) ..
    (1216.0000,-998.0000) .. controls (1209.3333,-1000.6667) and
    (1204.3333,-1002.0000) .. (1201.0000,-1002.0000) .. controls
    (1200.3333,-1002.0000) and (1188.0000,-994.3333) .. (1164.0000,-979.0000) ..
    controls (1161.3333,-980.3333) and (1154.3333,-985.0000) ..
    (1143.0000,-993.0000) .. controls (1135.0000,-999.0000) and
    (1127.0000,-1002.0000) .. (1119.0000,-1002.0000) .. controls
    (1114.3333,-1002.0000) and (1108.6667,-1000.0000) .. (1102.0000,-996.0000) ..
    controls (1096.0000,-992.6667) and (1092.0000,-991.0000) ..
    (1090.0000,-991.0000) .. controls (1088.6667,-991.0000) and
    (1083.6667,-993.0000) .. (1075.0000,-997.0000) .. controls
    (1067.0000,-1001.6667) and (1059.0000,-1004.0000) .. (1051.0000,-1004.0000) ..
    controls (1048.3333,-1004.0000) and (1042.6667,-1001.6667) ..
    (1034.0000,-997.0000) .. controls (1025.3333,-993.0000) and
    (1018.6667,-991.0000) .. (1014.0000,-991.0000) .. controls
    (1009.3333,-991.0000) and (1004.0000,-994.0000) .. (998.0000,-1000.0000) ..
    controls (992.0000,-1006.0000) and (986.3333,-1009.0000) ..
    (981.0000,-1009.0000) .. controls (977.6667,-1009.0000) and
    (973.0000,-1007.6667) .. (967.0000,-1005.0000) .. controls
    (961.0000,-1003.0000) and (956.3333,-1002.0000) .. (953.0000,-1002.0000) ..
    controls (950.3333,-1002.0000) and (946.0000,-1002.6667) ..
    (940.0000,-1004.0000) .. controls (934.6667,-1005.3333) and
    (930.6667,-1006.0000) .. (928.0000,-1006.0000) .. controls
    (926.6667,-1006.0000) and (913.0000,-1000.6667) .. (887.0000,-990.0000) ..
    controls (879.6667,-1006.0000) and (868.6667,-1014.0000) ..
    (854.0000,-1014.0000) .. controls (850.6667,-1014.0000) and
    (846.0000,-1013.0000) .. (840.0000,-1011.0000) .. controls
    (834.6667,-1009.6667) and (830.3333,-1009.0000) .. (827.0000,-1009.0000) ..
    controls (825.0000,-1009.0000) and (819.3333,-1011.3333) ..
    (810.0000,-1016.0000) .. controls (800.6667,-1021.3333) and
    (792.6667,-1024.0000) .. (786.0000,-1024.0000) .. controls
    (782.0000,-1024.0000) and (776.0000,-1022.3333) .. (768.0000,-1019.0000) ..
    controls (760.0000,-1015.6667) and (754.0000,-1014.0000) ..
    (750.0000,-1014.0000) .. controls (744.0000,-1014.0000) and
    (736.0000,-1016.3333) .. (726.0000,-1021.0000) .. controls
    (716.0000,-1025.6667) and (708.0000,-1028.0000) .. (702.0000,-1028.0000) ..
    controls (698.0000,-1028.0000) and (691.6667,-1026.3333) ..
    (683.0000,-1023.0000) .. controls (675.0000,-1020.3333) and
    (669.0000,-1019.0000) .. (665.0000,-1019.0000) .. controls
    (660.3333,-1019.0000) and (653.3333,-1023.6667) .. (644.0000,-1033.0000) ..
    controls (635.3333,-1035.6667) and (622.6667,-1041.0000) ..
    (606.0000,-1049.0000) .. controls (597.3333,-1059.0000) and
    (583.3333,-1073.0000) .. (564.0000,-1091.0000) .. controls
    (562.0000,-1107.0000) and (555.3333,-1120.0000) .. (544.0000,-1130.0000) ..
    controls (533.3333,-1140.0000) and (528.0000,-1152.0000) ..
    (528.0000,-1166.0000) .. controls (528.0000,-1173.3333) and
    (524.0000,-1180.0000) .. (516.0000,-1186.0000) .. controls
    (510.6667,-1189.3333) and (502.6667,-1194.6667) .. (492.0000,-1202.0000) ..
    controls (497.3333,-1218.0000) and (500.0000,-1226.0000) ..
    (500.0000,-1226.0000) .. controls (500.0000,-1230.6667) and
    (495.3333,-1236.0000) .. (486.0000,-1242.0000) .. controls
    (478.6667,-1246.0000) and (471.6667,-1250.0000) .. (465.0000,-1254.0000) ..
    controls (464.3333,-1262.6667) and (457.6667,-1275.3333) ..
    (445.0000,-1292.0000) .. controls (435.6667,-1300.6667) and
    (422.0000,-1313.3333) .. (404.0000,-1330.0000) .. controls
    (401.3333,-1330.0000) and (397.6667,-1329.6667) .. (393.0000,-1329.0000) ..
    controls (388.3333,-1329.0000) and (384.6667,-1329.0000) ..
    (382.0000,-1329.0000) .. controls (370.0000,-1329.0000) and
    (360.0000,-1333.3333) .. (352.0000,-1342.0000) .. controls
    (344.0000,-1350.6667) and (335.0000,-1355.0000) .. (325.0000,-1355.0000) ..
    controls (321.6667,-1355.0000) and (317.0000,-1354.3333) ..
    (311.0000,-1353.0000) .. controls (305.0000,-1352.3333) and
    (300.3333,-1352.0000) .. (297.0000,-1352.0000) .. controls
    (293.0000,-1352.0000) and (288.0000,-1353.3333) .. (282.0000,-1356.0000) ..
    controls (276.0000,-1358.6667) and (271.3333,-1360.0000) ..
    (268.0000,-1360.0000) .. controls (262.6667,-1360.0000) and
    (256.0000,-1357.0000) .. (248.0000,-1351.0000) .. controls
    (240.0000,-1345.6667) and (233.3333,-1343.0000) .. (228.0000,-1343.0000) ..
    controls (226.0000,-1343.0000) and (223.0000,-1343.6667) ..
    (219.0000,-1345.0000) .. controls (215.6667,-1347.0000) and
    (213.0000,-1348.0000) .. (211.0000,-1348.0000) .. controls
    (197.6667,-1348.0000) and (190.0000,-1337.6667) .. (188.0000,-1317.0000) ..
    controls (185.3333,-1312.3333) and (178.3333,-1308.3333) ..
    (167.0000,-1305.0000) -- (163.0000,-1301.0000) .. controls
    (163.0000,-1297.6667) and (163.6667,-1292.6667) .. (165.0000,-1286.0000) ..
    controls (166.3333,-1279.3333) and (167.0000,-1274.3333) ..
    (167.0000,-1271.0000) .. controls (167.0000,-1268.3333) and
    (165.6667,-1264.0000) .. (163.0000,-1258.0000) .. controls
    (169.0000,-1261.3333) and (175.0000,-1263.0000) .. (181.0000,-1263.0000) ..
    controls (190.3333,-1263.0000) and (203.0000,-1258.0000) ..
    (219.0000,-1248.0000) .. controls (247.0000,-1273.3333) and
    (270.6667,-1286.0000) .. (290.0000,-1286.0000) .. controls
    (312.0000,-1286.0000) and (327.6667,-1283.3333) .. (337.0000,-1278.0000) ..
    controls (340.3333,-1281.3333) and (343.6667,-1286.3333) ..
    (347.0000,-1293.0000) .. controls (353.6667,-1288.3333) and
    (362.3333,-1280.6667) .. (373.0000,-1270.0000) .. controls
    (383.0000,-1270.6667) and (389.3333,-1271.0000) .. (392.0000,-1271.0000) ..
    controls (438.0000,-1271.0000) and (461.0000,-1247.6667) ..
    (461.0000,-1201.0000) .. controls (461.0000,-1160.3333) and
    (447.3333,-1140.0000) .. (420.0000,-1140.0000) .. controls
    (414.0000,-1140.0000) and (396.3333,-1149.0000) .. (367.0000,-1167.0000) ..
    controls (363.0000,-1165.6667) and (357.3333,-1163.0000) ..
    (350.0000,-1159.0000) .. controls (334.6667,-1147.0000) and
    (325.6667,-1116.6667) .. (323.0000,-1068.0000) .. controls
    (321.0000,-1030.0000) and (301.0000,-1009.3333) .. (263.0000,-1006.0000) ..
    controls (261.0000,-1007.3333) and (258.3333,-1008.0000) ..
    (255.0000,-1008.0000) -- (256.0000,-1003.0000) .. controls
    (264.0000,-999.0000) and (268.3333,-993.0000) .. (269.0000,-985.0000) ..
    controls (270.3333,-977.0000) and (271.6667,-969.0000) .. (273.0000,-961.0000)
    .. controls (284.3333,-930.3333) and (292.3333,-910.6667) ..
    (297.0000,-902.0000) .. controls (307.0000,-881.3333) and (320.3333,-865.0000)
    .. (337.0000,-853.0000) .. controls (335.6667,-847.6667) and
    (335.3333,-844.0000) .. (336.0000,-842.0000) -- (356.0000,-770.0000) ..
    controls (356.0000,-770.0000) and (364.3333,-764.6667) .. (381.0000,-754.0000)
    .. controls (377.6667,-743.3333) and (376.0000,-735.6667) ..
    (376.0000,-731.0000) .. controls (376.0000,-724.3333) and (380.3333,-713.3333)
    .. (389.0000,-698.0000) .. controls (397.6667,-682.6667) and
    (402.6667,-671.3333) .. (404.0000,-664.0000) .. controls (409.3333,-655.3333)
    and (415.6667,-639.0000) .. (423.0000,-615.0000) .. controls
    (427.6667,-608.3333) and (433.6667,-597.3333) .. (441.0000,-582.0000) ..
    controls (441.6667,-574.0000) and (448.0000,-562.3333) .. (460.0000,-547.0000)
    .. controls (465.3333,-544.3333) and (472.6667,-539.3333) ..
    (482.0000,-532.0000) .. controls (482.0000,-510.6667) and (499.3333,-493.3333)
    .. (534.0000,-480.0000) .. controls (538.6667,-478.0000) and
    (551.6667,-470.6667) .. (573.0000,-458.0000) -- (565.0000,-480.0000) --
    (582.0000,-498.0000) .. controls (589.3333,-486.6667) and (595.3333,-469.3333)
    .. (600.0000,-446.0000) .. controls (604.0000,-425.3333) and
    (611.6667,-408.6667) .. (623.0000,-396.0000) .. controls (621.6667,-388.0000)
    and (621.0000,-379.3333) .. (621.0000,-370.0000) .. controls
    (621.0000,-364.6667) and (623.6667,-359.0000) .. (629.0000,-353.0000) ..
    controls (635.0000,-347.0000) and (638.0000,-340.0000) .. (638.0000,-332.0000)
    .. controls (638.0000,-328.6667) and (637.6667,-323.0000) ..
    (637.0000,-315.0000) .. controls (636.3333,-307.6667) and (636.0000,-302.3333)
    .. (636.0000,-299.0000) -- (636.0000,-296.0000) .. controls
    (641.3333,-284.6667) and (646.0000,-279.0000) .. (650.0000,-279.0000) ..
    controls (651.3333,-279.0000) and (653.3333,-279.3333) .. (656.0000,-280.0000)
    .. controls (659.3333,-281.3333) and (661.6667,-282.0000) ..
    (663.0000,-282.0000) .. controls (655.6667,-282.0000) and (662.3333,-279.0000)
    .. (683.0000,-273.0000) .. controls (691.6667,-279.0000) and
    (698.0000,-282.0000) .. (702.0000,-282.0000) .. controls (705.3333,-282.0000)
    and (709.3333,-280.6667) .. (714.0000,-278.0000) .. controls
    (718.6667,-276.0000) and (722.3333,-275.0000) .. (725.0000,-275.0000) ..
    controls (739.0000,-275.0000) and (746.3333,-283.6667) .. (747.0000,-301.0000)
    .. controls (737.0000,-313.6667) and (732.0000,-323.6667) ..
    (732.0000,-331.0000) .. controls (732.0000,-335.6667) and (735.6667,-341.3333)
    .. (743.0000,-348.0000) .. controls (751.0000,-355.3333) and
    (755.0000,-360.3333) .. (755.0000,-363.0000) .. controls (755.0000,-353.6667)
    and (753.0000,-365.3333) .. (749.0000,-398.0000) .. controls
    (754.3333,-401.3333) and (760.3333,-406.0000) .. (767.0000,-412.0000) ..
    controls (767.0000,-418.0000) and (762.0000,-433.3333) .. (752.0000,-458.0000)
    .. controls (764.6667,-464.6667) and (771.0000,-472.3333) ..
    (771.0000,-481.0000) .. controls (771.0000,-485.0000) and (769.3333,-490.6667)
    .. (766.0000,-498.0000) .. controls (762.6667,-506.0000) and
    (761.0000,-512.3333) .. (761.0000,-517.0000) .. controls (772.3333,-523.6667)
    and (779.3333,-534.6667) .. (782.0000,-550.0000) .. controls
    (784.6667,-568.0000) and (789.3333,-581.0000) .. (796.0000,-589.0000) --
    (809.0000,-577.0000) .. controls (810.3333,-573.6667) and (811.0000,-569.3333)
    .. (811.0000,-564.0000) .. controls (811.0000,-537.3333) and
    (805.0000,-518.3333) .. (793.0000,-507.0000) .. controls (797.6667,-497.6667)
    and (800.0000,-490.0000) .. (800.0000,-484.0000) .. controls
    (800.0000,-466.6667) and (795.3333,-454.3333) .. (786.0000,-447.0000) ..
    controls (788.0000,-441.6667) and (790.0000,-435.6667) .. (792.0000,-429.0000)
    .. controls (800.0000,-425.6667) and (805.6667,-424.0000) ..
    (809.0000,-424.0000) .. controls (810.3333,-424.0000) and (815.6667,-427.3333)
    .. (825.0000,-434.0000) .. controls (828.3333,-433.3333) and
    (833.0000,-430.3333) .. (839.0000,-425.0000) .. controls (845.6667,-420.3333)
    and (851.0000,-418.0000) .. (855.0000,-418.0000) .. controls
    (856.3333,-418.0000) and (859.3333,-419.6667) .. (864.0000,-423.0000) ..
    controls (869.3333,-427.0000) and (874.0000,-429.0000) .. (878.0000,-429.0000)
    .. controls (881.3333,-429.0000) and (885.3333,-427.0000) ..
    (890.0000,-423.0000) .. controls (894.6667,-419.6667) and (898.3333,-418.0000)
    .. (901.0000,-418.0000) .. controls (905.0000,-418.0000) and
    (915.0000,-422.0000) .. (931.0000,-430.0000) .. controls (937.6667,-417.3333)
    and (946.0000,-411.0000) .. (956.0000,-411.0000) .. controls
    (960.0000,-411.0000) and (964.6667,-412.3333) .. (970.0000,-415.0000) ..
    controls (975.3333,-418.3333) and (979.6667,-420.0000) .. (983.0000,-420.0000)
    .. controls (986.3333,-420.0000) and (990.6667,-418.3333) ..
    (996.0000,-415.0000) .. controls (1002.0000,-412.3333) and
    (1006.3333,-411.0000) .. (1009.0000,-411.0000) .. controls
    (1013.0000,-411.0000) and (1024.3333,-418.3333) .. (1043.0000,-433.0000) ..
    controls (1055.0000,-424.3333) and (1062.0000,-420.0000) ..
    (1064.0000,-420.0000) .. controls (1071.3333,-420.0000) and
    (1079.6667,-423.0000) .. (1089.0000,-429.0000) .. controls
    (1098.3333,-435.6667) and (1105.0000,-439.0000) .. (1109.0000,-439.0000) ..
    controls (1112.3333,-439.0000) and (1116.6667,-437.3333) ..
    (1122.0000,-434.0000) .. controls (1127.3333,-431.3333) and
    (1131.3333,-430.0000) .. (1134.0000,-430.0000) .. controls
    (1134.0000,-430.0000) and (1137.6667,-434.0000) .. (1145.0000,-442.0000) ..
    controls (1149.6667,-447.3333) and (1160.0000,-451.0000) ..
    (1176.0000,-453.0000) .. controls (1192.0000,-455.6667) and
    (1204.0000,-463.3333) .. (1212.0000,-476.0000) .. controls
    (1226.6667,-474.0000) and (1233.6667,-467.3333) .. (1233.0000,-456.0000) ..
    controls (1245.6667,-448.0000) and (1257.0000,-442.0000) ..
    (1267.0000,-438.0000) .. controls (1266.3333,-431.3333) and
    (1266.0000,-427.3333) .. (1266.0000,-426.0000) .. controls
    (1266.0000,-413.3333) and (1276.3333,-398.6667) .. (1297.0000,-382.0000) ..
    controls (1295.6667,-366.0000) and (1295.0000,-361.3333) ..
    (1295.0000,-368.0000) .. controls (1295.0000,-366.6667) and
    (1295.3333,-364.6667) .. (1296.0000,-362.0000) .. controls
    (1314.6667,-362.0000) and (1324.0000,-351.3333) .. (1324.0000,-330.0000) ..
    controls (1324.0000,-327.3333) and (1331.6667,-324.3333) ..
    (1347.0000,-321.0000) .. controls (1353.0000,-314.3333) and
    (1356.0000,-300.0000) .. (1356.0000,-278.0000) -- (1381.0000,-273.0000) ..
    controls (1385.6667,-249.0000) and (1393.6667,-237.0000) ..
    (1405.0000,-237.0000) .. controls (1409.6667,-237.0000) and
    (1414.6667,-238.6667) .. (1420.0000,-242.0000) .. controls
    (1424.6667,-236.6667) and (1433.0000,-229.0000) .. (1445.0000,-219.0000) ..
    controls (1455.0000,-219.0000) and (1463.3333,-225.0000) ..
    (1470.0000,-237.0000) .. controls (1482.6667,-227.6667) and
    (1490.6667,-223.0000) .. (1494.0000,-223.0000) .. controls
    (1507.3333,-223.0000) and (1514.0000,-231.6667) .. (1514.0000,-249.0000) --
    cycle(1329.0000,-272.0000) .. controls (1328.3333,-274.6667) and
    (1328.0000,-282.0000) .. (1328.0000,-294.0000) .. controls
    (1308.6667,-296.6667) and (1297.3333,-308.6667) .. (1294.0000,-330.0000) ..
    controls (1277.3333,-340.6667) and (1268.6667,-355.0000) ..
    (1268.0000,-373.0000) .. controls (1248.0000,-387.6667) and
    (1238.0000,-404.0000) .. (1238.0000,-422.0000) .. controls
    (1230.6667,-424.0000) and (1221.3333,-429.3333) .. (1210.0000,-438.0000) ..
    controls (1200.6667,-432.0000) and (1190.6667,-428.0000) ..
    (1180.0000,-426.0000) -- (1182.0000,-422.0000) .. controls
    (1190.0000,-418.0000) and (1198.3333,-411.6667) .. (1207.0000,-403.0000) ..
    controls (1199.6667,-388.3333) and (1196.0000,-379.6667) ..
    (1196.0000,-377.0000) .. controls (1196.0000,-373.6667) and
    (1208.0000,-364.3333) .. (1232.0000,-349.0000) .. controls
    (1228.0000,-337.0000) and (1226.0000,-329.0000) .. (1226.0000,-325.0000) ..
    controls (1226.6667,-313.6667) and (1228.3333,-308.0000) ..
    (1231.0000,-308.0000) .. controls (1235.0000,-308.0000) and
    (1241.0000,-310.0000) .. (1249.0000,-314.0000) -- (1264.0000,-299.0000) ..
    controls (1261.3333,-294.3333) and (1258.6667,-287.0000) ..
    (1256.0000,-277.0000) .. controls (1263.3333,-270.3333) and
    (1268.0000,-267.0000) .. (1270.0000,-267.0000) .. controls
    (1272.0000,-267.0000) and (1276.6667,-267.6667) .. (1284.0000,-269.0000) ..
    controls (1287.3333,-273.6667) and (1292.3333,-277.6667) ..
    (1299.0000,-281.0000) .. controls (1303.6667,-277.0000) and
    (1311.0000,-272.3333) .. (1321.0000,-267.0000) -- (1329.0000,-272.0000) --
    cycle(1486.0000,-197.0000) -- (1476.0000,-200.0000) -- (1469.0000,-194.0000)
    .. controls (1455.0000,-192.6667) and (1446.6667,-192.0000) ..
    (1444.0000,-192.0000) .. controls (1435.3333,-192.0000) and
    (1426.3333,-196.6667) .. (1417.0000,-206.0000) .. controls
    (1425.0000,-176.6667) and (1429.0000,-140.3333) .. (1429.0000,-97.0000) ..
    controls (1429.0000,-60.3333) and (1421.0000,-23.6667) .. (1405.0000,13.0000)
    .. controls (1411.6667,21.0000) and (1425.0000,29.3333) .. (1445.0000,38.0000)
    -- (1448.0000,23.0000) .. controls (1452.6667,19.6667) and (1459.3333,15.0000)
    .. (1468.0000,9.0000) .. controls (1468.0000,-37.6667) and
    (1474.0000,-106.3333) .. (1486.0000,-197.0000) -- cycle(1349.0000,-250.0000)
    -- (1347.0000,-250.0000) .. controls (1335.6667,-242.0000) and
    (1327.3333,-238.0000) .. (1322.0000,-238.0000) .. controls
    (1316.0000,-238.0000) and (1308.6667,-241.3333) .. (1300.0000,-248.0000) ..
    controls (1298.0000,-245.3333) and (1297.0000,-240.6667) ..
    (1297.0000,-234.0000) .. controls (1297.0000,-221.3333) and
    (1297.6667,-202.6667) .. (1299.0000,-178.0000) .. controls
    (1300.3333,-153.3333) and (1301.0000,-134.6667) .. (1301.0000,-122.0000) ..
    controls (1301.0000,-106.0000) and (1297.3333,-85.3333) ..
    (1290.0000,-60.0000) -- (1302.0000,-47.0000) .. controls (1300.0000,-43.0000)
    and (1298.0000,-39.3333) .. (1296.0000,-36.0000) .. controls
    (1308.0000,-30.0000) and (1316.6667,-27.0000) .. (1322.0000,-27.0000) --
    (1324.0000,-27.0000) .. controls (1324.0000,-27.6667) and (1324.0000,-30.0000)
    .. (1324.0000,-34.0000) .. controls (1324.0000,-40.6667) and
    (1327.3333,-47.6667) .. (1334.0000,-55.0000) .. controls (1341.3333,-63.0000)
    and (1345.0000,-69.3333) .. (1345.0000,-74.0000) -- (1345.0000,-136.0000) ..
    controls (1345.0000,-141.3333) and (1344.3333,-148.6667) ..
    (1343.0000,-158.0000) .. controls (1342.3333,-168.0000) and
    (1342.0000,-175.6667) .. (1342.0000,-181.0000) .. controls
    (1342.0000,-210.3333) and (1344.3333,-233.3333) .. (1349.0000,-250.0000) --
    cycle(334.0000,-1212.0000) .. controls (334.0000,-1244.0000) and
    (320.0000,-1260.0000) .. (292.0000,-1260.0000) .. controls
    (282.0000,-1260.0000) and (269.0000,-1253.6667) .. (253.0000,-1241.0000) ..
    controls (230.3333,-1223.0000) and (218.3333,-1213.6667) ..
    (217.0000,-1213.0000) .. controls (202.3333,-1227.6667) and
    (190.6667,-1235.0000) .. (182.0000,-1235.0000) -- (177.0000,-1234.0000) ..
    controls (160.3333,-1204.6667) and (136.6667,-1160.3333) ..
    (106.0000,-1101.0000) .. controls (112.6667,-1102.3333) and
    (117.3333,-1103.0000) .. (120.0000,-1103.0000) .. controls
    (126.0000,-1103.0000) and (137.3333,-1094.6667) .. (154.0000,-1078.0000) ..
    controls (146.0000,-1062.0000) and (134.3333,-1053.3333) ..
    (119.0000,-1052.0000) -- (119.0000,-1049.0000) .. controls
    (123.6667,-1044.3333) and (129.0000,-1042.0000) .. (135.0000,-1042.0000) ..
    controls (167.0000,-1042.0000) and (201.3333,-1054.6667) ..
    (238.0000,-1080.0000) -- (254.0000,-1063.0000) .. controls
    (245.3333,-1053.0000) and (231.6667,-1043.6667) .. (213.0000,-1035.0000) ..
    controls (255.6667,-1035.6667) and (278.6667,-1037.3333) ..
    (282.0000,-1040.0000) .. controls (290.6667,-1044.6667) and
    (295.0000,-1065.0000) .. (295.0000,-1101.0000) .. controls
    (295.0000,-1115.6667) and (301.3333,-1134.0000) .. (314.0000,-1156.0000) ..
    controls (327.3333,-1178.6667) and (334.0000,-1197.3333) ..
    (334.0000,-1212.0000) -- cycle(1433.0000,64.0000) .. controls
    (1421.0000,60.6667) and (1411.0000,54.6667) .. (1403.0000,46.0000) .. controls
    (1399.0000,47.3333) and (1395.0000,47.0000) .. (1391.0000,45.0000) --
    (1386.0000,52.0000) .. controls (1388.6667,55.3333) and (1390.6667,58.6667) ..
    (1392.0000,62.0000) .. controls (1402.6667,64.6667) and (1412.3333,66.0000) ..
    (1421.0000,66.0000) -- (1426.0000,66.0000) .. controls (1428.0000,66.0000) and
    (1430.3333,65.3333) .. (1433.0000,64.0000) -- cycle(1321.0000,1.0000) ..
    controls (1314.3333,0.3333) and (1301.3333,-4.0000) .. (1282.0000,-12.0000) ..
    controls (1278.0000,-6.6667) and (1274.6667,-2.6667) .. (1272.0000,0.0000) --
    (1263.0000,-6.0000) -- (1259.0000,0.0000) .. controls (1259.6667,1.3333) and
    (1261.3333,5.3333) .. (1264.0000,12.0000) .. controls (1275.3333,15.3333) and
    (1283.0000,17.0000) .. (1287.0000,17.0000) .. controls (1305.6667,17.0000) and
    (1317.0000,11.6667) .. (1321.0000,1.0000) -- cycle(611.0000,-327.0000) ..
    controls (611.0000,-329.0000) and (608.0000,-333.6667) .. (602.0000,-341.0000)
    .. controls (596.0000,-348.3333) and (593.0000,-358.0000) ..
    (593.0000,-370.0000) .. controls (593.0000,-374.6667) and (593.3333,-380.0000)
    .. (594.0000,-386.0000) .. controls (589.3333,-398.0000) and
    (582.6667,-411.6667) .. (574.0000,-427.0000) .. controls (572.6667,-428.3333)
    and (548.3333,-441.0000) .. (501.0000,-465.0000) .. controls
    (499.6667,-461.6667) and (498.6667,-457.6667) .. (498.0000,-453.0000) ..
    controls (504.6667,-445.6667) and (510.3333,-438.6667) .. (515.0000,-432.0000)
    .. controls (513.0000,-428.6667) and (507.6667,-423.0000) ..
    (499.0000,-415.0000) .. controls (500.3333,-403.6667) and (511.0000,-392.3333)
    .. (531.0000,-381.0000) .. controls (526.3333,-375.6667) and
    (519.6667,-367.0000) .. (511.0000,-355.0000) .. controls (511.0000,-348.3333)
    and (513.6667,-340.6667) .. (519.0000,-332.0000) .. controls
    (520.3333,-334.6667) and (522.6667,-338.6667) .. (526.0000,-344.0000) ..
    controls (532.0000,-337.3333) and (541.6667,-329.0000) .. (555.0000,-319.0000)
    .. controls (565.6667,-326.3333) and (574.3333,-334.3333) ..
    (581.0000,-343.0000) .. controls (597.6667,-327.6667) and (606.6667,-320.0000)
    .. (608.0000,-320.0000) .. controls (610.0000,-320.0000) and
    (611.0000,-322.3333) .. (611.0000,-327.0000) -- cycle(717.0000,8.0000) ..
    controls (717.0000,-4.0000) and (715.6667,-22.3333) .. (713.0000,-47.0000) ..
    controls (711.0000,-72.3333) and (710.0000,-91.3333) .. (710.0000,-104.0000)
    -- (710.0000,-204.0000) .. controls (710.0000,-209.3333) and
    (711.6667,-225.0000) .. (715.0000,-251.0000) .. controls (712.3333,-251.6667)
    and (708.3333,-252.3333) .. (703.0000,-253.0000) .. controls
    (697.6667,-248.3333) and (691.3333,-246.0000) .. (684.0000,-246.0000) ..
    controls (680.6667,-246.0000) and (676.6667,-247.0000) .. (672.0000,-249.0000)
    .. controls (667.3333,-251.6667) and (664.3333,-253.0000) ..
    (663.0000,-253.0000) -- (656.0000,-253.0000) .. controls (668.0000,-194.3333)
    and (674.0000,-140.0000) .. (674.0000,-90.0000) .. controls
    (674.0000,-60.6667) and (670.0000,-35.0000) .. (662.0000,-13.0000) --
    (673.0000,-1.0000) .. controls (671.0000,2.3333) and (668.0000,7.6667) ..
    (664.0000,15.0000) .. controls (674.6667,21.0000) and (685.3333,24.6667) ..
    (696.0000,26.0000) .. controls (698.6667,19.3333) and (705.6667,13.3333) ..
    (717.0000,8.0000) -- cycle(586.0000,-299.0000) -- (582.0000,-302.0000) ..
    controls (572.0000,-295.3333) and (562.3333,-291.6667) .. (553.0000,-291.0000)
    .. controls (547.6667,-293.0000) and (540.3333,-297.0000) ..
    (531.0000,-303.0000) -- (526.0000,-300.0000) .. controls (526.0000,-292.6667)
    and (527.3333,-282.3333) .. (530.0000,-269.0000) .. controls
    (532.6667,-253.6667) and (534.3333,-243.3333) .. (535.0000,-238.0000) ..
    controls (537.0000,-218.0000) and (538.0000,-194.6667) .. (538.0000,-168.0000)
    .. controls (538.0000,-142.0000) and (532.0000,-105.0000) ..
    (520.0000,-57.0000) -- (528.0000,-49.0000) -- (519.0000,-34.0000) .. controls
    (521.0000,-32.6667) and (525.3333,-30.3333) .. (532.0000,-27.0000) --
    (547.0000,-27.0000) .. controls (549.0000,-37.6667) and (550.3333,-47.0000) ..
    (551.0000,-55.0000) .. controls (566.3333,-65.6667) and (574.0000,-75.6667) ..
    (574.0000,-85.0000) .. controls (574.0000,-95.0000) and (573.0000,-110.3333)
    .. (571.0000,-131.0000) .. controls (569.6667,-151.6667) and
    (569.0000,-167.0000) .. (569.0000,-177.0000) .. controls (569.0000,-214.3333)
    and (573.6667,-249.3333) .. (583.0000,-282.0000) .. controls
    (584.3333,-288.0000) and (585.3333,-293.6667) .. (586.0000,-299.0000) --
    cycle(690.0000,53.0000) .. controls (680.6667,48.3333) and (666.3333,42.6667)
    .. (647.0000,36.0000) .. controls (642.3333,40.6667) and (637.3333,43.0000) ..
    (632.0000,43.0000) -- (627.0000,41.0000) .. controls (625.0000,43.6667) and
    (623.6667,47.3333) .. (623.0000,52.0000) .. controls (626.3333,56.0000) and
    (628.3333,60.3333) .. (629.0000,65.0000) .. controls (638.3333,69.0000) and
    (644.6667,71.0000) .. (648.0000,71.0000) .. controls (670.6667,71.0000) and
    (684.6667,65.0000) .. (690.0000,53.0000) -- cycle(542.0000,2.0000) .. controls
    (539.3333,3.3333) and (537.0000,4.6667) .. (535.0000,6.0000) .. controls
    (526.3333,2.6667) and (514.3333,-4.0000) .. (499.0000,-14.0000) --
    (498.0000,-14.0000) .. controls (494.0000,-6.6667) and (490.6667,-1.3333) ..
    (488.0000,2.0000) .. controls (490.6667,5.3333) and (492.0000,8.6667) ..
    (492.0000,12.0000) .. controls (500.0000,15.3333) and (505.3333,17.0000) ..
    (508.0000,17.0000) .. controls (525.3333,17.0000) and (536.6667,12.0000) ..
    (542.0000,2.0000) -- cycle(323.0000,-1217.0000) .. controls
    (323.0000,-1193.0000) and (307.3333,-1181.0000) .. (276.0000,-1181.0000) ..
    controls (268.0000,-1181.0000) and (261.0000,-1184.3333) ..
    (255.0000,-1191.0000) .. controls (263.0000,-1224.3333) and
    (277.3333,-1241.0000) .. (298.0000,-1241.0000) .. controls
    (314.6667,-1241.0000) and (323.0000,-1233.0000) .. (323.0000,-1217.0000) --
    cycle(262.0000,-1171.0000) -- (183.0000,-1100.0000) -- (165.0000,-1117.0000)
    -- (243.0000,-1190.0000) -- (253.0000,-1185.0000) -- (258.0000,-1186.0000) --
    (262.0000,-1171.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F412.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1973.0000,-599.0000) ..
    controls (1973.0000,-462.3333) and (1944.3333,-329.6667) ..
    (1887.0000,-201.0000) .. controls (1879.6667,-189.0000) and
    (1869.0000,-171.0000) .. (1855.0000,-147.0000) .. controls
    (1805.6667,-59.0000) and (1748.6667,8.6667) .. (1684.0000,56.0000) .. controls
    (1658.6667,74.6667) and (1621.3333,92.3333) .. (1572.0000,109.0000) ..
    controls (1532.6667,122.3333) and (1474.0000,129.0000) .. (1396.0000,129.0000)
    -- (1346.0000,129.0000) .. controls (1328.0000,129.0000) and
    (1301.6667,123.3333) .. (1267.0000,112.0000) .. controls (1233.0000,101.3333)
    and (1207.0000,96.0000) .. (1189.0000,96.0000) .. controls (1165.0000,96.0000)
    and (1146.6667,109.3333) .. (1134.0000,136.0000) .. controls
    (1121.3333,163.3333) and (1086.0000,177.0000) .. (1028.0000,177.0000) ..
    controls (1014.6667,177.0000) and (994.6667,175.6667) .. (968.0000,173.0000)
    .. controls (941.3333,170.3333) and (921.3333,169.0000) .. (908.0000,169.0000)
    .. controls (874.6667,169.0000) and (825.0000,171.6667) .. (759.0000,177.0000)
    .. controls (693.0000,182.3333) and (644.3333,185.0000) .. (613.0000,185.0000)
    .. controls (609.6667,185.0000) and (605.0000,183.6667) .. (599.0000,181.0000)
    .. controls (593.6667,178.3333) and (589.3333,177.0000) .. (586.0000,177.0000)
    .. controls (577.3333,177.0000) and (570.0000,180.3333) .. (564.0000,187.0000)
    .. controls (564.0000,187.0000) and (564.0000,192.0000) .. (564.0000,202.0000)
    .. controls (564.0000,218.0000) and (554.3333,231.0000) .. (535.0000,241.0000)
    .. controls (518.3333,249.6667) and (486.6667,259.0000) .. (440.0000,269.0000)
    .. controls (394.0000,279.0000) and (360.6667,284.0000) .. (340.0000,284.0000)
    .. controls (336.6667,284.0000) and (319.3333,269.3333) .. (288.0000,240.0000)
    .. controls (267.3333,238.6667) and (251.0000,235.3333) .. (239.0000,230.0000)
    .. controls (221.6667,220.6667) and (208.6667,215.0000) .. (200.0000,213.0000)
    .. controls (171.3333,209.0000) and (142.3333,205.0000) .. (113.0000,201.0000)
    .. controls (92.3333,195.0000) and (82.0000,169.0000) .. (82.0000,123.0000) ..
    controls (82.0000,101.0000) and (90.0000,85.0000) .. (106.0000,75.0000) ..
    controls (122.6667,67.6667) and (139.6667,60.3333) .. (157.0000,53.0000) ..
    controls (175.0000,40.3333) and (203.3333,24.6667) .. (242.0000,6.0000) ..
    controls (258.0000,1.3333) and (292.3333,-0.6667) .. (345.0000,0.0000) --
    (348.0000,-3.0000) .. controls (346.6667,-11.0000) and (333.3333,-28.6667) ..
    (308.0000,-56.0000) .. controls (276.6667,-88.0000) and (253.6667,-118.0000)
    .. (239.0000,-146.0000) .. controls (214.3333,-190.6667) and
    (202.0000,-240.0000) .. (202.0000,-294.0000) .. controls (202.0000,-318.6667)
    and (207.6667,-339.3333) .. (219.0000,-356.0000) .. controls
    (230.3333,-372.6667) and (252.3333,-388.3333) .. (285.0000,-403.0000) ..
    controls (318.3333,-418.3333) and (345.6667,-426.0000) .. (367.0000,-426.0000)
    .. controls (377.6667,-426.0000) and (393.3333,-422.6667) ..
    (414.0000,-416.0000) .. controls (435.3333,-410.0000) and (451.6667,-407.0000)
    .. (463.0000,-407.0000) .. controls (463.0000,-411.6667) and
    (464.0000,-419.3333) .. (466.0000,-430.0000) .. controls (468.0000,-440.6667)
    and (469.0000,-449.0000) .. (469.0000,-455.0000) .. controls
    (469.0000,-471.0000) and (468.0000,-495.0000) .. (466.0000,-527.0000) ..
    controls (464.0000,-559.0000) and (463.0000,-583.0000) .. (463.0000,-599.0000)
    .. controls (463.0000,-646.3333) and (478.6667,-683.0000) ..
    (510.0000,-709.0000) -- (510.0000,-727.0000) .. controls (477.3333,-728.3333)
    and (429.0000,-736.0000) .. (365.0000,-750.0000) .. controls
    (291.6667,-780.0000) and (255.0000,-836.3333) .. (255.0000,-919.0000) ..
    controls (255.0000,-928.3333) and (255.3333,-945.0000) .. (256.0000,-969.0000)
    .. controls (256.6667,-993.0000) and (266.6667,-1020.0000) ..
    (286.0000,-1050.0000) .. controls (306.0000,-1080.6667) and
    (327.0000,-1102.6667) .. (349.0000,-1116.0000) .. controls
    (357.0000,-1119.3333) and (367.6667,-1127.3333) .. (381.0000,-1140.0000) ..
    controls (383.0000,-1143.3333) and (384.0000,-1154.3333) ..
    (384.0000,-1173.0000) .. controls (384.0000,-1219.6667) and
    (398.0000,-1265.6667) .. (426.0000,-1311.0000) .. controls
    (454.0000,-1356.3333) and (488.6667,-1390.0000) .. (530.0000,-1412.0000) ..
    controls (572.0000,-1434.0000) and (622.3333,-1445.0000) ..
    (681.0000,-1445.0000) .. controls (810.3333,-1445.0000) and
    (896.3333,-1423.6667) .. (939.0000,-1381.0000) .. controls
    (950.3333,-1369.6667) and (965.3333,-1341.6667) .. (984.0000,-1297.0000) ..
    controls (987.3333,-1281.6667) and (992.6667,-1259.3333) ..
    (1000.0000,-1230.0000) .. controls (1000.0000,-1230.0000) and
    (1009.0000,-1230.0000) .. (1027.0000,-1230.0000) .. controls
    (1045.0000,-1230.0000) and (1058.0000,-1228.0000) .. (1066.0000,-1224.0000) ..
    controls (1092.0000,-1211.3333) and (1105.0000,-1172.6667) ..
    (1105.0000,-1108.0000) .. controls (1105.0000,-1012.0000) and
    (1069.0000,-948.0000) .. (997.0000,-916.0000) .. controls
    (1055.0000,-881.3333) and (1089.6667,-859.3333) .. (1101.0000,-850.0000) ..
    controls (1137.0000,-819.3333) and (1155.0000,-784.6667) ..
    (1155.0000,-746.0000) .. controls (1155.0000,-730.6667) and
    (1153.0000,-708.0000) .. (1149.0000,-678.0000) .. controls
    (1145.6667,-648.0000) and (1144.0000,-625.3333) .. (1144.0000,-610.0000) ..
    controls (1144.0000,-536.6667) and (1168.3333,-459.0000) ..
    (1217.0000,-377.0000) .. controls (1265.6667,-295.0000) and
    (1290.0000,-227.0000) .. (1290.0000,-173.0000) .. controls
    (1290.0000,-145.0000) and (1286.0000,-111.3333) .. (1278.0000,-72.0000) ..
    controls (1319.3333,-52.0000) and (1368.0000,-42.0000) .. (1424.0000,-42.0000)
    .. controls (1534.6667,-42.0000) and (1629.6667,-141.3333) ..
    (1709.0000,-340.0000) .. controls (1713.0000,-349.3333) and
    (1718.6667,-363.3333) .. (1726.0000,-382.0000) .. controls
    (1747.3333,-452.0000) and (1758.0000,-542.6667) .. (1758.0000,-654.0000) ..
    controls (1758.0000,-840.0000) and (1706.3333,-933.0000) ..
    (1603.0000,-933.0000) .. controls (1517.0000,-933.0000) and
    (1474.0000,-902.3333) .. (1474.0000,-841.0000) .. controls
    (1474.0000,-815.6667) and (1486.0000,-803.0000) .. (1510.0000,-803.0000) ..
    controls (1520.6667,-803.0000) and (1535.0000,-807.3333) ..
    (1553.0000,-816.0000) .. controls (1571.6667,-825.3333) and
    (1586.3333,-830.0000) .. (1597.0000,-830.0000) .. controls
    (1621.0000,-830.0000) and (1641.6667,-820.3333) .. (1659.0000,-801.0000) ..
    controls (1676.3333,-781.6667) and (1685.0000,-760.0000) ..
    (1685.0000,-736.0000) .. controls (1685.0000,-704.0000) and
    (1669.6667,-677.0000) .. (1639.0000,-655.0000) .. controls
    (1611.0000,-635.6667) and (1580.3333,-626.0000) .. (1547.0000,-626.0000) ..
    controls (1479.0000,-626.0000) and (1437.0000,-629.0000) ..
    (1421.0000,-635.0000) .. controls (1420.3333,-635.0000) and
    (1406.3333,-643.0000) .. (1379.0000,-659.0000) .. controls
    (1311.6667,-697.6667) and (1278.0000,-749.3333) .. (1278.0000,-814.0000) ..
    controls (1278.0000,-962.6667) and (1341.0000,-1061.0000) ..
    (1467.0000,-1109.0000) .. controls (1515.6667,-1127.6667) and
    (1564.0000,-1137.0000) .. (1612.0000,-1137.0000) .. controls
    (1647.3333,-1137.0000) and (1689.3333,-1125.6667) .. (1738.0000,-1103.0000) ..
    controls (1747.3333,-1099.0000) and (1761.3333,-1093.0000) ..
    (1780.0000,-1085.0000) .. controls (1802.0000,-1073.6667) and
    (1821.3333,-1058.3333) .. (1838.0000,-1039.0000) .. controls
    (1928.0000,-932.3333) and (1973.0000,-785.6667) .. (1973.0000,-599.0000) --
    cycle(1916.0000,-647.0000) .. controls (1916.0000,-681.0000) and
    (1911.6667,-724.6667) .. (1903.0000,-778.0000) .. controls
    (1899.0000,-801.3333) and (1874.0000,-861.6667) .. (1828.0000,-959.0000) ..
    controls (1825.3333,-965.6667) and (1820.0000,-974.6667) ..
    (1812.0000,-986.0000) .. controls (1804.6667,-997.3333) and
    (1785.6667,-1012.3333) .. (1755.0000,-1031.0000) .. controls
    (1724.3333,-1050.3333) and (1701.6667,-1062.0000) .. (1687.0000,-1066.0000) ..
    controls (1663.6667,-1072.6667) and (1636.6667,-1076.0000) ..
    (1606.0000,-1076.0000) .. controls (1611.3333,-1076.0000) and
    (1596.0000,-1072.3333) .. (1560.0000,-1065.0000) .. controls
    (1543.3333,-1065.0000) and (1518.6667,-1061.6667) .. (1486.0000,-1055.0000) ..
    controls (1388.0000,-1018.3333) and (1339.0000,-949.6667) ..
    (1339.0000,-849.0000) .. controls (1339.0000,-801.0000) and
    (1343.3333,-769.3333) .. (1352.0000,-754.0000) .. controls
    (1360.6667,-739.3333) and (1380.0000,-723.6667) .. (1410.0000,-707.0000) ..
    controls (1440.0000,-690.3333) and (1463.6667,-682.0000) ..
    (1481.0000,-682.0000) .. controls (1581.0000,-682.0000) and
    (1631.0000,-701.6667) .. (1631.0000,-741.0000) .. controls
    (1631.0000,-767.0000) and (1620.6667,-780.0000) .. (1600.0000,-780.0000) ..
    controls (1592.6667,-780.0000) and (1578.3333,-774.6667) ..
    (1557.0000,-764.0000) .. controls (1535.6667,-754.0000) and
    (1522.0000,-749.0000) .. (1516.0000,-749.0000) .. controls
    (1489.3333,-749.0000) and (1466.6667,-759.0000) .. (1448.0000,-779.0000) ..
    controls (1429.3333,-799.0000) and (1420.0000,-822.3333) ..
    (1420.0000,-849.0000) .. controls (1420.0000,-857.0000) and
    (1423.3333,-870.3333) .. (1430.0000,-889.0000) .. controls
    (1454.0000,-957.0000) and (1514.3333,-991.0000) .. (1611.0000,-991.0000) ..
    controls (1643.0000,-991.0000) and (1676.3333,-976.0000) ..
    (1711.0000,-946.0000) .. controls (1742.3333,-919.3333) and
    (1765.3333,-890.0000) .. (1780.0000,-858.0000) .. controls
    (1788.0000,-840.0000) and (1797.0000,-801.3333) .. (1807.0000,-742.0000) ..
    controls (1817.6667,-683.3333) and (1823.0000,-642.6667) ..
    (1823.0000,-620.0000) .. controls (1823.0000,-633.3333) and
    (1817.0000,-590.0000) .. (1805.0000,-490.0000) .. controls
    (1794.3333,-402.6667) and (1777.0000,-333.6667) .. (1753.0000,-283.0000) ..
    controls (1745.0000,-269.0000) and (1733.0000,-247.3333) ..
    (1717.0000,-218.0000) .. controls (1661.0000,-109.3333) and
    (1589.3333,-42.6667) .. (1502.0000,-18.0000) .. controls (1458.6667,-6.0000)
    and (1435.6667,0.0000) .. (1433.0000,0.0000) .. controls (1350.3333,0.0000)
    and (1290.3333,-9.3333) .. (1253.0000,-28.0000) .. controls
    (1225.6667,-42.0000) and (1212.0000,-55.6667) .. (1212.0000,-69.0000) ..
    controls (1212.0000,-75.0000) and (1215.3333,-87.3333) ..
    (1222.0000,-106.0000) .. controls (1229.3333,-124.6667) and
    (1233.0000,-139.6667) .. (1233.0000,-151.0000) .. controls
    (1233.0000,-207.6667) and (1222.3333,-258.6667) .. (1201.0000,-304.0000) ..
    controls (1176.3333,-348.6667) and (1151.3333,-393.3333) ..
    (1126.0000,-438.0000) .. controls (1103.3333,-318.0000) and
    (1057.6667,-212.6667) .. (989.0000,-122.0000) .. controls (972.3333,-100.0000)
    and (946.0000,-77.3333) .. (910.0000,-54.0000) .. controls (865.3333,-25.3333)
    and (836.6667,-5.3333) .. (824.0000,6.0000) .. controls (832.6667,10.0000) and
    (845.6667,15.3333) .. (863.0000,22.0000) -- (860.0000,32.0000) .. controls
    (850.0000,34.0000) and (839.3333,35.0000) .. (828.0000,35.0000) .. controls
    (823.3333,35.0000) and (816.6667,34.3333) .. (808.0000,33.0000) .. controls
    (799.3333,31.6667) and (792.6667,31.0000) .. (788.0000,31.0000) .. controls
    (752.0000,31.0000) and (705.3333,43.0000) .. (648.0000,67.0000) .. controls
    (649.3333,71.6667) and (650.0000,75.3333) .. (650.0000,78.0000) .. controls
    (650.0000,80.6667) and (645.0000,100.6667) .. (635.0000,138.0000) .. controls
    (656.3333,130.6667) and (696.6667,127.0000) .. (756.0000,127.0000) .. controls
    (785.3333,127.0000) and (829.3333,127.6667) .. (888.0000,129.0000) .. controls
    (947.3333,130.3333) and (991.6667,131.0000) .. (1021.0000,131.0000) ..
    controls (1050.3333,131.0000) and (1073.6667,129.6667) .. (1091.0000,127.0000)
    -- (1096.0000,131.0000) -- (1096.0000,109.0000) .. controls
    (1092.6667,101.6667) and (1086.3333,91.6667) .. (1077.0000,79.0000) ..
    controls (1067.6667,74.3333) and (1053.6667,67.0000) .. (1035.0000,57.0000) ..
    controls (1025.0000,51.6667) and (1009.6667,38.6667) .. (989.0000,18.0000) ..
    controls (966.3333,-4.0000) and (955.0000,-19.0000) .. (955.0000,-27.0000) ..
    controls (955.0000,-37.0000) and (958.6667,-42.0000) .. (966.0000,-42.0000) ..
    controls (975.3333,-42.0000) and (981.0000,-41.6667) .. (983.0000,-41.0000) ..
    controls (991.0000,-33.6667) and (1003.6667,-23.0000) .. (1021.0000,-9.0000)
    .. controls (1043.6667,0.3333) and (1081.3333,26.3333) .. (1134.0000,69.0000)
    .. controls (1148.6667,50.3333) and (1161.3333,41.0000) .. (1172.0000,41.0000)
    .. controls (1193.3333,41.0000) and (1223.3333,48.3333) .. (1262.0000,63.0000)
    .. controls (1301.3333,77.6667) and (1331.6667,85.0000) .. (1353.0000,85.0000)
    .. controls (1356.3333,85.0000) and (1360.6667,83.6667) .. (1366.0000,81.0000)
    .. controls (1372.0000,78.3333) and (1376.6667,77.0000) .. (1380.0000,77.0000)
    -- (1510.0000,77.0000) .. controls (1520.0000,77.0000) and (1547.0000,67.0000)
    .. (1591.0000,47.0000) .. controls (1635.0000,27.6667) and (1661.0000,14.0000)
    .. (1669.0000,6.0000) .. controls (1833.6667,-152.6667) and
    (1916.0000,-370.3333) .. (1916.0000,-647.0000) -- cycle(821.0000,-1083.0000)
    .. controls (821.0000,-1129.0000) and (815.3333,-1164.6667) ..
    (804.0000,-1190.0000) .. controls (772.6667,-1260.0000) and
    (720.6667,-1295.0000) .. (648.0000,-1295.0000) .. controls
    (617.3333,-1295.0000) and (592.0000,-1289.3333) .. (572.0000,-1278.0000) ..
    controls (562.6667,-1268.0000) and (547.6667,-1254.3333) ..
    (527.0000,-1237.0000) .. controls (522.3333,-1247.6667) and
    (517.6667,-1258.0000) .. (513.0000,-1268.0000) .. controls
    (506.3333,-1280.6667) and (498.0000,-1287.0000) .. (488.0000,-1287.0000) ..
    controls (464.0000,-1287.0000) and (439.3333,-1257.0000) ..
    (414.0000,-1197.0000) .. controls (414.0000,-1179.0000) and
    (413.3333,-1152.3333) .. (412.0000,-1117.0000) .. controls
    (367.3333,-1077.6667) and (344.6667,-1057.3333) .. (344.0000,-1056.0000) ..
    controls (321.3333,-1031.3333) and (310.0000,-1004.0000) ..
    (310.0000,-974.0000) .. controls (310.0000,-963.3333) and (323.0000,-951.3333)
    .. (349.0000,-938.0000) .. controls (371.0000,-927.3333) and
    (389.0000,-921.0000) .. (403.0000,-919.0000) .. controls (413.0000,-917.6667)
    and (424.0000,-917.0000) .. (436.0000,-917.0000) .. controls
    (487.3333,-917.0000) and (536.0000,-938.0000) .. (582.0000,-980.0000) ..
    controls (589.3333,-980.0000) and (594.6667,-976.6667) .. (598.0000,-970.0000)
    .. controls (562.0000,-917.3333) and (510.6667,-891.0000) ..
    (444.0000,-891.0000) .. controls (389.3333,-891.0000) and (343.3333,-906.3333)
    .. (306.0000,-937.0000) -- (306.0000,-905.0000) .. controls
    (306.0000,-887.6667) and (311.3333,-870.6667) .. (322.0000,-854.0000) ..
    controls (353.3333,-804.6667) and (406.6667,-780.0000) .. (482.0000,-780.0000)
    .. controls (523.3333,-780.0000) and (561.6667,-794.3333) ..
    (597.0000,-823.0000) .. controls (632.3333,-852.3333) and (650.6667,-887.0000)
    .. (652.0000,-927.0000) .. controls (662.0000,-933.0000) and
    (690.0000,-941.0000) .. (736.0000,-951.0000) .. controls (765.3333,-957.6667)
    and (788.0000,-976.6667) .. (804.0000,-1008.0000) .. controls
    (815.3333,-1030.6667) and (821.0000,-1055.6667) .. (821.0000,-1083.0000) --
    cycle(1113.0000,-730.0000) .. controls (1113.0000,-772.0000) and
    (1094.6667,-806.0000) .. (1058.0000,-832.0000) .. controls
    (1040.0000,-839.3333) and (1015.6667,-853.0000) .. (985.0000,-873.0000) ..
    controls (979.6667,-882.3333) and (970.6667,-894.3333) .. (958.0000,-909.0000)
    .. controls (946.0000,-913.0000) and (928.3333,-920.6667) ..
    (905.0000,-932.0000) -- (908.0000,-949.0000) .. controls (925.3333,-946.3333)
    and (939.0000,-945.0000) .. (949.0000,-945.0000) .. controls
    (1025.0000,-945.0000) and (1063.0000,-1006.3333) .. (1063.0000,-1129.0000) ..
    controls (1063.0000,-1177.6667) and (1048.0000,-1202.0000) ..
    (1018.0000,-1202.0000) .. controls (997.3333,-1202.0000) and
    (974.3333,-1188.0000) .. (949.0000,-1160.0000) .. controls
    (941.0000,-1160.6667) and (937.0000,-1163.6667) .. (937.0000,-1169.0000) ..
    controls (937.0000,-1171.0000) and (939.3333,-1177.0000) ..
    (944.0000,-1187.0000) .. controls (948.6667,-1197.0000) and
    (951.0000,-1205.3333) .. (951.0000,-1212.0000) .. controls
    (951.0000,-1236.6667) and (948.0000,-1257.3333) .. (942.0000,-1274.0000) ..
    controls (937.3333,-1282.0000) and (931.6667,-1294.6667) ..
    (925.0000,-1312.0000) .. controls (924.3333,-1317.3333) and
    (922.3333,-1325.3333) .. (919.0000,-1336.0000) .. controls
    (911.6667,-1352.6667) and (881.3333,-1368.3333) .. (828.0000,-1383.0000) ..
    controls (782.0000,-1395.6667) and (745.6667,-1402.0000) ..
    (719.0000,-1402.0000) .. controls (609.6667,-1402.0000) and
    (533.3333,-1373.0000) .. (490.0000,-1315.0000) .. controls
    (518.6667,-1309.0000) and (534.3333,-1297.0000) .. (537.0000,-1279.0000) ..
    controls (577.0000,-1309.6667) and (617.6667,-1325.0000) ..
    (659.0000,-1325.0000) .. controls (687.6667,-1325.0000) and
    (716.0000,-1314.0000) .. (744.0000,-1292.0000) .. controls
    (787.3333,-1258.0000) and (815.0000,-1230.0000) .. (827.0000,-1208.0000) ..
    controls (840.3333,-1184.0000) and (847.0000,-1145.6667) ..
    (847.0000,-1093.0000) .. controls (847.0000,-985.0000) and
    (788.6667,-920.0000) .. (672.0000,-898.0000) .. controls (672.6667,-856.0000)
    and (645.6667,-815.3333) .. (591.0000,-776.0000) .. controls
    (580.3333,-770.0000) and (564.6667,-760.3333) .. (544.0000,-747.0000) ..
    controls (549.3333,-739.6667) and (552.0000,-730.3333) .. (552.0000,-719.0000)
    .. controls (552.0000,-687.0000) and (538.0000,-660.6667) ..
    (510.0000,-640.0000) -- (510.0000,-369.0000) -- (597.0000,-369.0000) ..
    controls (574.3333,-433.0000) and (563.0000,-471.3333) .. (563.0000,-484.0000)
    .. controls (563.0000,-490.0000) and (567.3333,-516.6667) ..
    (576.0000,-564.0000) .. controls (581.3333,-594.6667) and (589.6667,-648.6667)
    .. (601.0000,-726.0000) -- (617.0000,-723.0000) -- (617.0000,-613.0000) ..
    controls (617.0000,-600.3333) and (613.6667,-582.0000) .. (607.0000,-558.0000)
    .. controls (601.0000,-534.0000) and (598.0000,-515.6667) ..
    (598.0000,-503.0000) .. controls (598.0000,-481.6667) and (607.3333,-454.6667)
    .. (626.0000,-422.0000) .. controls (646.0000,-386.0000) and
    (657.3333,-359.3333) .. (660.0000,-342.0000) -- (735.0000,-342.0000) ..
    controls (795.0000,-475.3333) and (825.0000,-593.6667) .. (825.0000,-697.0000)
    .. controls (825.0000,-720.3333) and (827.0000,-737.6667) ..
    (831.0000,-749.0000) -- (844.0000,-749.0000) .. controls (854.0000,-732.3333)
    and (859.0000,-704.0000) .. (859.0000,-664.0000) .. controls
    (859.0000,-545.3333) and (835.6667,-438.6667) .. (789.0000,-344.0000) ..
    controls (769.6667,-305.3333) and (722.6667,-247.3333) .. (648.0000,-170.0000)
    .. controls (584.0000,-104.0000) and (527.6667,-51.3333) ..
    (479.0000,-12.0000) .. controls (447.6667,13.3333) and (411.0000,28.0000) ..
    (369.0000,32.0000) .. controls (299.6667,38.0000) and (261.3333,42.0000) ..
    (254.0000,44.0000) .. controls (242.6667,50.0000) and (225.6667,58.3333) ..
    (203.0000,69.0000) .. controls (185.6667,73.0000) and (168.0000,77.0000) ..
    (150.0000,81.0000) .. controls (133.3333,87.0000) and (125.0000,101.6667) ..
    (125.0000,125.0000) .. controls (125.0000,142.3333) and (128.0000,154.0000) ..
    (134.0000,160.0000) .. controls (140.6667,160.6667) and (152.0000,162.3333) ..
    (168.0000,165.0000) .. controls (184.0000,167.6667) and (196.3333,169.0000) ..
    (205.0000,169.0000) -- (209.0000,159.0000) .. controls (199.0000,159.0000) and
    (194.0000,155.6667) .. (194.0000,149.0000) .. controls (194.0000,142.3333) and
    (199.6667,130.6667) .. (211.0000,114.0000) .. controls (223.0000,97.3333) and
    (232.0000,87.6667) .. (238.0000,85.0000) .. controls (244.6667,91.6667) and
    (248.0000,100.0000) .. (248.0000,110.0000) .. controls (248.0000,122.6667) and
    (244.3333,151.3333) .. (237.0000,196.0000) -- (282.0000,196.0000) .. controls
    (281.3333,189.3333) and (281.0000,182.0000) .. (281.0000,174.0000) .. controls
    (281.0000,140.0000) and (287.0000,123.0000) .. (299.0000,123.0000) .. controls
    (305.6667,123.0000) and (312.3333,140.6667) .. (319.0000,176.0000) .. controls
    (327.6667,218.0000) and (332.3333,240.0000) .. (333.0000,242.0000) --
    (353.0000,242.0000) .. controls (362.3333,242.0000) and (418.0000,230.0000) ..
    (520.0000,206.0000) .. controls (528.0000,196.0000) and (532.0000,185.0000) ..
    (532.0000,173.0000) .. controls (532.0000,152.3333) and (525.0000,142.0000) ..
    (511.0000,142.0000) .. controls (503.6667,142.0000) and (492.6667,143.3333) ..
    (478.0000,146.0000) .. controls (464.0000,148.6667) and (453.3333,150.0000) ..
    (446.0000,150.0000) .. controls (438.6667,150.0000) and (432.6667,149.6667) ..
    (428.0000,149.0000) -- (417.0000,140.0000) -- (420.0000,123.0000) .. controls
    (455.3333,123.0000) and (480.3333,120.0000) .. (495.0000,114.0000) .. controls
    (509.6667,108.6667) and (520.0000,99.6667) .. (526.0000,87.0000) .. controls
    (532.0000,75.0000) and (537.6667,62.6667) .. (543.0000,50.0000) --
    (553.0000,50.0000) .. controls (559.6667,58.6667) and (563.0000,67.6667) ..
    (563.0000,77.0000) .. controls (563.0000,91.0000) and (558.0000,107.3333) ..
    (548.0000,126.0000) -- (573.0000,131.0000) .. controls (590.3333,121.6667) and
    (602.6667,106.6667) .. (610.0000,86.0000) .. controls (622.0000,54.6667) and
    (629.3333,36.6667) .. (632.0000,32.0000) .. controls (738.6667,-5.3333) and
    (805.6667,-31.0000) .. (833.0000,-45.0000) .. controls (901.6667,-81.0000) and
    (952.0000,-130.3333) .. (984.0000,-193.0000) .. controls (1030.6667,-283.6667)
    and (1068.6667,-432.3333) .. (1098.0000,-639.0000) .. controls
    (1108.0000,-709.0000) and (1113.0000,-739.3333) .. (1113.0000,-730.0000) --
    cycle(717.0000,-314.0000) -- (619.0000,-314.0000) .. controls
    (611.0000,-314.0000) and (599.3333,-316.0000) .. (584.0000,-320.0000) ..
    controls (569.3333,-324.0000) and (557.6667,-326.0000) .. (549.0000,-326.0000)
    .. controls (521.6667,-326.0000) and (505.3333,-325.6667) ..
    (500.0000,-325.0000) .. controls (473.3333,-321.6667) and (447.6667,-305.3333)
    .. (423.0000,-276.0000) .. controls (398.3333,-246.6667) and
    (386.0000,-218.6667) .. (386.0000,-192.0000) .. controls (386.0000,-164.0000)
    and (420.0000,-129.3333) .. (488.0000,-88.0000) .. controls
    (577.3333,-159.3333) and (653.6667,-234.6667) .. (717.0000,-314.0000) --
    cycle(452.0000,-56.0000) .. controls (435.3333,-72.6667) and
    (418.0000,-88.6667) .. (400.0000,-104.0000) .. controls (362.6667,-135.3333)
    and (344.0000,-165.3333) .. (344.0000,-194.0000) -- (344.0000,-210.0000) ..
    controls (344.0000,-234.0000) and (354.3333,-260.0000) .. (375.0000,-288.0000)
    .. controls (393.0000,-310.6667) and (411.0000,-333.3333) ..
    (429.0000,-356.0000) .. controls (399.6667,-367.3333) and (377.6667,-373.0000)
    .. (363.0000,-373.0000) .. controls (344.3333,-373.0000) and
    (322.3333,-364.3333) .. (297.0000,-347.0000) .. controls (271.6667,-330.3333)
    and (259.0000,-313.0000) .. (259.0000,-295.0000) .. controls
    (259.0000,-243.0000) and (269.3333,-201.3333) .. (290.0000,-170.0000) ..
    controls (315.3333,-136.6667) and (340.6667,-103.3333) .. (366.0000,-70.0000)
    .. controls (371.3333,-59.3333) and (376.6667,-48.3333) .. (382.0000,-37.0000)
    .. controls (390.0000,-22.3333) and (398.0000,-15.0000) .. (406.0000,-15.0000)
    .. controls (420.0000,-15.0000) and (435.3333,-28.6667) .. (452.0000,-56.0000)
    -- cycle(625.0000,-1139.0000) .. controls (625.0000,-1089.0000) and
    (613.3333,-1064.0000) .. (590.0000,-1064.0000) .. controls
    (566.6667,-1064.0000) and (555.0000,-1084.6667) .. (555.0000,-1126.0000) ..
    controls (555.0000,-1179.3333) and (566.6667,-1206.0000) ..
    (590.0000,-1206.0000) .. controls (613.3333,-1206.0000) and
    (625.0000,-1183.6667) .. (625.0000,-1139.0000) -- cycle(482.0000,-1125.0000)
    .. controls (482.0000,-1101.6667) and (476.6667,-1084.0000) ..
    (466.0000,-1072.0000) -- (453.0000,-1072.0000) .. controls
    (439.0000,-1082.0000) and (432.0000,-1099.6667) .. (432.0000,-1125.0000) --
    (432.0000,-1148.0000) .. controls (432.0000,-1172.6667) and
    (437.6667,-1192.0000) .. (449.0000,-1206.0000) -- (470.0000,-1206.0000) ..
    controls (478.0000,-1180.0000) and (482.0000,-1159.0000) ..
    (482.0000,-1143.0000) -- (482.0000,-1125.0000) -- cycle(517.0000,-1039.0000)
    -- (508.0000,-1030.0000) -- (495.0000,-1030.0000) .. controls
    (486.3333,-1036.6667) and (482.0000,-1043.6667) .. (482.0000,-1051.0000) ..
    controls (482.0000,-1054.3333) and (483.3333,-1057.3333) ..
    (486.0000,-1060.0000) .. controls (489.3333,-1063.3333) and
    (491.0000,-1065.6667) .. (491.0000,-1067.0000) .. controls
    (499.0000,-1066.3333) and (504.3333,-1063.0000) .. (507.0000,-1057.0000) ..
    controls (510.3333,-1051.0000) and (513.6667,-1045.0000) ..
    (517.0000,-1039.0000) -- cycle(425.0000,-1066.0000) .. controls
    (415.0000,-1056.0000) and (403.6667,-1049.0000) .. (391.0000,-1045.0000) --
    (391.0000,-1067.0000) .. controls (396.3333,-1073.0000) and
    (402.0000,-1076.0000) .. (408.0000,-1076.0000) .. controls
    (412.6667,-1076.0000) and (418.3333,-1072.6667) .. (425.0000,-1066.0000) --
    cycle(586.0000,-1146.0000) .. controls (586.0000,-1153.3333) and
    (584.0000,-1159.3333) .. (580.0000,-1164.0000) -- (571.0000,-1155.0000) --
    (571.0000,-1138.0000) .. controls (575.6667,-1138.0000) and
    (580.6667,-1140.6667) .. (586.0000,-1146.0000) -- cycle(620.0000,-1132.0000)
    .. controls (616.0000,-1133.3333) and (610.0000,-1135.0000) ..
    (602.0000,-1137.0000) .. controls (594.0000,-1121.6667) and
    (590.0000,-1113.3333) .. (590.0000,-1112.0000) -- (590.0000,-1091.0000) --
    (604.0000,-1091.0000) .. controls (607.3333,-1095.6667) and
    (612.6667,-1109.3333) .. (620.0000,-1132.0000) -- cycle(479.0000,-1124.0000)
    .. controls (479.0000,-1131.3333) and (477.0000,-1137.0000) ..
    (473.0000,-1141.0000) .. controls (461.6667,-1119.0000) and
    (456.0000,-1107.3333) .. (456.0000,-1106.0000) .. controls
    (456.0000,-1101.3333) and (458.3333,-1097.6667) .. (463.0000,-1095.0000) ..
    controls (473.6667,-1103.6667) and (479.0000,-1113.3333) ..
    (479.0000,-1124.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F413.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1644.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1622.0000,-1095.0000) ..
    controls (1614.0000,-1091.0000) and (1606.0000,-1089.0000) ..
    (1598.0000,-1089.0000) .. controls (1594.0000,-1089.0000) and
    (1588.0000,-1090.6667) .. (1580.0000,-1094.0000) .. controls
    (1572.6667,-1097.3333) and (1567.0000,-1099.0000) .. (1563.0000,-1099.0000) ..
    controls (1563.6667,-1091.0000) and (1564.0000,-1084.0000) ..
    (1564.0000,-1078.0000) .. controls (1564.0000,-1020.0000) and
    (1540.3333,-991.0000) .. (1493.0000,-991.0000) .. controls
    (1476.3333,-991.0000) and (1460.0000,-995.3333) .. (1444.0000,-1004.0000) ..
    controls (1444.0000,-993.3333) and (1447.3333,-977.3333) ..
    (1454.0000,-956.0000) .. controls (1460.6667,-934.6667) and
    (1464.0000,-918.3333) .. (1464.0000,-907.0000) .. controls
    (1464.0000,-887.0000) and (1458.6667,-857.6667) .. (1448.0000,-819.0000) ..
    controls (1438.0000,-780.3333) and (1433.0000,-751.0000) ..
    (1433.0000,-731.0000) .. controls (1433.0000,-729.6667) and
    (1435.3333,-723.6667) .. (1440.0000,-713.0000) .. controls
    (1444.6667,-703.0000) and (1447.0000,-694.6667) .. (1447.0000,-688.0000) ..
    controls (1447.0000,-562.0000) and (1420.0000,-445.0000) ..
    (1366.0000,-337.0000) .. controls (1353.3333,-312.3333) and
    (1332.6667,-293.0000) .. (1304.0000,-279.0000) .. controls
    (1275.3333,-265.6667) and (1259.0000,-256.3333) .. (1255.0000,-251.0000) ..
    controls (1247.0000,-219.6667) and (1236.0000,-179.0000) ..
    (1222.0000,-129.0000) .. controls (1216.0000,-109.6667) and
    (1191.3333,-72.0000) .. (1148.0000,-16.0000) .. controls (1135.3333,4.6667)
    and (1114.0000,33.6667) .. (1084.0000,71.0000) .. controls (1076.6667,79.0000)
    and (1065.6667,89.6667) .. (1051.0000,103.0000) .. controls
    (1052.3333,114.3333) and (1067.6667,142.6667) .. (1097.0000,188.0000) ..
    controls (1125.6667,230.6667) and (1145.6667,257.6667) .. (1157.0000,269.0000)
    .. controls (1167.0000,269.0000) and (1180.6667,265.3333) ..
    (1198.0000,258.0000) .. controls (1216.0000,251.3333) and (1230.0000,248.0000)
    .. (1240.0000,248.0000) .. controls (1252.6667,248.0000) and
    (1264.0000,251.3333) .. (1274.0000,258.0000) .. controls (1284.6667,264.6667)
    and (1294.6667,268.0000) .. (1304.0000,268.0000) .. controls
    (1296.0000,268.0000) and (1308.6667,267.3333) .. (1342.0000,266.0000) --
    (1350.0000,284.0000) .. controls (1330.0000,294.6667) and (1300.3333,310.3333)
    .. (1261.0000,331.0000) .. controls (1281.0000,338.3333) and
    (1298.3333,352.6667) .. (1313.0000,374.0000) -- (1308.0000,406.0000) ..
    controls (1283.3333,388.0000) and (1252.6667,378.3333) .. (1216.0000,377.0000)
    .. controls (1172.6667,374.3333) and (1143.0000,369.6667) ..
    (1127.0000,363.0000) .. controls (1123.6667,361.6667) and (1116.3333,357.0000)
    .. (1105.0000,349.0000) .. controls (1097.0000,343.0000) and
    (1089.0000,340.0000) .. (1081.0000,340.0000) .. controls (1075.0000,340.0000)
    and (1065.0000,343.0000) .. (1051.0000,349.0000) .. controls
    (1037.0000,355.0000) and (1024.3333,358.0000) .. (1013.0000,358.0000) --
    (1013.0000,339.0000) .. controls (1013.0000,324.3333) and (1030.3333,308.0000)
    .. (1065.0000,290.0000) -- (1065.0000,289.0000) .. controls
    (1065.0000,283.6667) and (1050.6667,261.3333) .. (1022.0000,222.0000) ..
    controls (1006.0000,222.6667) and (977.0000,229.0000) .. (935.0000,241.0000)
    .. controls (953.6667,257.6667) and (967.3333,275.0000) .. (976.0000,293.0000)
    -- (976.0000,312.0000) -- (957.0000,312.0000) .. controls (958.3333,312.0000)
    and (936.0000,300.3333) .. (890.0000,277.0000) .. controls (844.0000,253.6667)
    and (809.6667,242.0000) .. (787.0000,242.0000) .. controls (779.0000,242.0000)
    and (766.6667,246.3333) .. (750.0000,255.0000) .. controls (728.6667,265.6667)
    and (716.3333,271.6667) .. (713.0000,273.0000) -- (713.0000,248.0000) ..
    controls (713.0000,230.6667) and (730.0000,212.3333) .. (764.0000,193.0000) ..
    controls (754.0000,153.6667) and (743.6667,114.0000) .. (733.0000,74.0000) ..
    controls (717.6667,16.6667) and (704.6667,-18.6667) .. (694.0000,-32.0000) ..
    controls (687.3333,-40.6667) and (663.6667,-57.3333) .. (623.0000,-82.0000) ..
    controls (585.0000,-104.6667) and (558.3333,-119.3333) .. (543.0000,-126.0000)
    .. controls (519.6667,-136.6667) and (503.3333,-153.0000) ..
    (494.0000,-175.0000) .. controls (479.3333,-208.3333) and (469.3333,-228.3333)
    .. (464.0000,-235.0000) .. controls (438.6667,-247.0000) and
    (407.6667,-262.0000) .. (371.0000,-280.0000) .. controls (347.0000,-293.3333)
    and (329.0000,-309.6667) .. (317.0000,-329.0000) .. controls
    (311.0000,-342.3333) and (304.6667,-355.6667) .. (298.0000,-369.0000) ..
    controls (288.0000,-391.0000) and (281.3333,-402.0000) .. (278.0000,-402.0000)
    .. controls (272.6667,-402.0000) and (264.6667,-400.6667) ..
    (254.0000,-398.0000) .. controls (244.0000,-395.3333) and (236.3333,-394.0000)
    .. (231.0000,-394.0000) .. controls (206.3333,-394.0000) and
    (189.3333,-404.6667) .. (180.0000,-426.0000) -- (184.0000,-450.0000) --
    (208.0000,-450.0000) .. controls (207.3333,-432.0000) and (212.0000,-423.0000)
    .. (222.0000,-423.0000) .. controls (264.6667,-423.0000) and
    (311.6667,-434.6667) .. (363.0000,-458.0000) .. controls (323.6667,-464.6667)
    and (277.3333,-487.3333) .. (224.0000,-526.0000) .. controls
    (217.3333,-530.6667) and (201.6667,-533.0000) .. (177.0000,-533.0000) ..
    controls (153.0000,-533.0000) and (135.6667,-529.3333) .. (125.0000,-522.0000)
    .. controls (140.3333,-518.0000) and (161.3333,-512.6667) ..
    (188.0000,-506.0000) .. controls (172.0000,-490.0000) and (159.0000,-482.0000)
    .. (149.0000,-482.0000) .. controls (141.0000,-482.0000) and
    (129.6667,-487.0000) .. (115.0000,-497.0000) .. controls (101.0000,-507.6667)
    and (94.0000,-517.0000) .. (94.0000,-525.0000) .. controls (94.0000,-538.3333)
    and (105.0000,-548.6667) .. (127.0000,-556.0000) .. controls
    (113.0000,-559.3333) and (92.0000,-566.0000) .. (64.0000,-576.0000) --
    (64.0000,-600.0000) .. controls (79.3333,-610.6667) and (105.0000,-617.6667)
    .. (141.0000,-621.0000) .. controls (89.6667,-691.6667) and
    (64.0000,-738.0000) .. (64.0000,-760.0000) .. controls (64.0000,-778.6667) and
    (72.3333,-788.0000) .. (89.0000,-788.0000) .. controls (100.3333,-788.0000)
    and (114.0000,-780.6667) .. (130.0000,-766.0000) .. controls
    (92.6667,-830.0000) and (74.0000,-880.0000) .. (74.0000,-916.0000) .. controls
    (82.0000,-924.6667) and (90.3333,-929.0000) .. (99.0000,-929.0000) .. controls
    (106.3333,-929.0000) and (116.0000,-925.3333) .. (128.0000,-918.0000) ..
    controls (121.3333,-906.0000) and (113.0000,-899.0000) .. (103.0000,-897.0000)
    .. controls (104.3333,-870.3333) and (125.6667,-823.3333) ..
    (167.0000,-756.0000) .. controls (197.0000,-709.3333) and (227.0000,-663.0000)
    .. (257.0000,-617.0000) -- (229.0000,-617.0000) .. controls
    (201.6667,-651.0000) and (157.0000,-697.6667) .. (95.0000,-757.0000) ..
    controls (95.6667,-742.3333) and (112.6667,-711.0000) .. (146.0000,-663.0000)
    .. controls (177.3333,-618.3333) and (200.6667,-588.6667) ..
    (216.0000,-574.0000) .. controls (286.6667,-508.6667) and (358.3333,-476.0000)
    .. (431.0000,-476.0000) .. controls (452.3333,-476.0000) and
    (483.3333,-480.6667) .. (524.0000,-490.0000) .. controls (564.6667,-499.3333)
    and (595.6667,-504.0000) .. (617.0000,-504.0000) .. controls
    (626.3333,-504.0000) and (635.3333,-503.3333) .. (644.0000,-502.0000) --
    (644.0000,-479.0000) .. controls (615.3333,-473.6667) and (572.3333,-465.6667)
    .. (515.0000,-455.0000) .. controls (481.0000,-451.0000) and
    (430.3333,-441.6667) .. (363.0000,-427.0000) .. controls (329.0000,-415.6667)
    and (312.0000,-408.6667) .. (312.0000,-406.0000) .. controls
    (312.0000,-400.6667) and (316.0000,-390.3333) .. (324.0000,-375.0000) ..
    controls (343.3333,-337.6667) and (370.3333,-310.0000) .. (405.0000,-292.0000)
    .. controls (407.6667,-290.6667) and (444.3333,-277.6667) ..
    (515.0000,-253.0000) .. controls (533.0000,-245.6667) and (560.3333,-237.6667)
    .. (597.0000,-229.0000) -- (591.0000,-253.0000) -- (604.0000,-253.0000) ..
    controls (606.6667,-253.0000) and (610.6667,-252.0000) .. (616.0000,-250.0000)
    .. controls (631.3333,-230.0000) and (655.3333,-200.6667) ..
    (688.0000,-162.0000) .. controls (708.6667,-140.6667) and (740.3333,-119.3333)
    .. (783.0000,-98.0000) .. controls (835.0000,-71.3333) and (868.0000,-53.0000)
    .. (882.0000,-43.0000) .. controls (896.6667,-33.0000) and (909.6667,-15.0000)
    .. (921.0000,11.0000) .. controls (933.0000,37.6667) and (943.6667,54.6667) ..
    (953.0000,62.0000) .. controls (962.3333,69.3333) and (982.3333,73.0000) ..
    (1013.0000,73.0000) -- (1020.0000,73.0000) .. controls (1040.6667,73.0000) and
    (1062.0000,57.3333) .. (1084.0000,26.0000) .. controls (1090.6667,15.3333) and
    (1101.0000,-0.6667) .. (1115.0000,-22.0000) .. controls (1133.0000,-42.0000)
    and (1157.0000,-74.6667) .. (1187.0000,-120.0000) .. controls
    (1203.0000,-154.0000) and (1217.3333,-209.6667) .. (1230.0000,-287.0000) --
    (1245.0000,-303.0000) .. controls (1251.6667,-299.0000) and
    (1256.3333,-293.6667) .. (1259.0000,-287.0000) -- (1266.0000,-287.0000) ..
    controls (1309.3333,-317.0000) and (1339.0000,-346.3333) ..
    (1355.0000,-375.0000) .. controls (1361.6667,-388.3333) and
    (1375.0000,-427.3333) .. (1395.0000,-492.0000) .. controls
    (1397.6667,-501.3333) and (1399.6667,-508.6667) .. (1401.0000,-514.0000) ..
    controls (1371.0000,-441.3333) and (1327.0000,-384.0000) ..
    (1269.0000,-342.0000) .. controls (1257.6667,-334.0000) and
    (1240.6667,-326.6667) .. (1218.0000,-320.0000) .. controls
    (1192.6667,-313.3333) and (1175.0000,-307.3333) .. (1165.0000,-302.0000) ..
    controls (1077.6667,-253.3333) and (955.0000,-229.0000) ..
    (797.0000,-229.0000) .. controls (770.3333,-229.0000) and (735.0000,-232.6667)
    .. (691.0000,-240.0000) .. controls (633.6667,-250.0000) and
    (605.0000,-261.3333) .. (605.0000,-274.0000) .. controls (605.0000,-281.3333)
    and (612.3333,-290.0000) .. (627.0000,-300.0000) .. controls
    (623.0000,-306.0000) and (621.0000,-312.0000) .. (621.0000,-318.0000) ..
    controls (621.0000,-329.3333) and (642.3333,-347.6667) .. (685.0000,-373.0000)
    .. controls (675.0000,-379.0000) and (670.0000,-386.3333) ..
    (670.0000,-395.0000) .. controls (670.0000,-409.0000) and (681.3333,-423.0000)
    .. (704.0000,-437.0000) .. controls (691.3333,-448.3333) and
    (685.0000,-456.6667) .. (685.0000,-462.0000) .. controls (685.0000,-471.3333)
    and (696.6667,-483.0000) .. (720.0000,-497.0000) -- (734.0000,-490.0000) --
    (734.0000,-471.0000) -- (723.0000,-465.0000) .. controls (736.3333,-465.0000)
    and (755.6667,-468.3333) .. (781.0000,-475.0000) .. controls
    (806.3333,-482.3333) and (825.3333,-486.0000) .. (838.0000,-486.0000) --
    (848.0000,-474.0000) .. controls (844.0000,-461.3333) and (818.6667,-448.0000)
    .. (772.0000,-434.0000) .. controls (725.3333,-420.6667) and
    (701.6667,-408.6667) .. (701.0000,-398.0000) -- (702.0000,-399.0000) ..
    controls (712.0000,-395.0000) and (726.6667,-385.6667) .. (746.0000,-371.0000)
    .. controls (710.0000,-351.6667) and (681.6667,-335.3333) ..
    (661.0000,-322.0000) .. controls (689.6667,-325.3333) and (759.3333,-345.0000)
    .. (870.0000,-381.0000) .. controls (878.0000,-383.6667) and
    (884.6667,-385.0000) .. (890.0000,-385.0000) .. controls (896.6667,-385.0000)
    and (902.3333,-382.3333) .. (907.0000,-377.0000) .. controls
    (906.3333,-370.3333) and (903.6667,-364.3333) .. (899.0000,-359.0000) ..
    controls (895.0000,-354.3333) and (856.3333,-341.3333) .. (783.0000,-320.0000)
    .. controls (704.3333,-298.0000) and (657.6667,-282.6667) ..
    (643.0000,-274.0000) .. controls (673.6667,-264.0000) and (728.6667,-259.0000)
    .. (808.0000,-259.0000) .. controls (854.6667,-259.0000) and
    (910.6667,-264.6667) .. (976.0000,-276.0000) .. controls (1048.6667,-288.6667)
    and (1102.3333,-303.3333) .. (1137.0000,-320.0000) .. controls
    (1125.6667,-322.6667) and (1108.3333,-326.6667) .. (1085.0000,-332.0000) ..
    controls (1013.6667,-351.3333) and (961.3333,-372.6667) ..
    (928.0000,-396.0000) .. controls (882.0000,-428.6667) and (853.0000,-475.6667)
    .. (841.0000,-537.0000) .. controls (811.6667,-531.0000) and
    (783.0000,-519.6667) .. (755.0000,-503.0000) -- (741.0000,-503.0000) --
    (732.0000,-516.0000) .. controls (740.0000,-532.6667) and (756.3333,-544.6667)
    .. (781.0000,-552.0000) .. controls (801.0000,-557.3333) and
    (821.3333,-563.0000) .. (842.0000,-569.0000) .. controls (845.3333,-570.3333)
    and (859.6667,-581.0000) .. (885.0000,-601.0000) .. controls
    (905.0000,-616.3333) and (937.3333,-632.3333) .. (982.0000,-649.0000) ..
    controls (1026.6667,-666.3333) and (1061.0000,-675.0000) ..
    (1085.0000,-675.0000) .. controls (1089.0000,-675.0000) and
    (1103.3333,-673.0000) .. (1128.0000,-669.0000) -- (1107.0000,-648.0000) ..
    controls (1065.0000,-641.3333) and (1012.3333,-626.6667) ..
    (949.0000,-604.0000) .. controls (945.6667,-601.3333) and (940.3333,-597.3333)
    .. (933.0000,-592.0000) .. controls (919.0000,-584.0000) and
    (905.3333,-576.0000) .. (892.0000,-568.0000) .. controls (878.6667,-558.0000)
    and (872.0000,-544.0000) .. (872.0000,-526.0000) .. controls
    (872.0000,-478.0000) and (914.6667,-434.3333) .. (1000.0000,-395.0000) ..
    controls (1073.3333,-360.3333) and (1137.6667,-343.0000) ..
    (1193.0000,-343.0000) .. controls (1203.6667,-343.0000) and
    (1216.0000,-347.6667) .. (1230.0000,-357.0000) .. controls
    (1238.0000,-361.0000) and (1249.6667,-367.3333) .. (1265.0000,-376.0000) ..
    controls (1265.0000,-376.0000) and (1288.0000,-403.3333) ..
    (1334.0000,-458.0000) .. controls (1368.0000,-498.6667) and
    (1388.0000,-541.6667) .. (1394.0000,-587.0000) -- (1380.0000,-576.0000) ..
    controls (1376.6667,-602.0000) and (1375.0000,-625.3333) ..
    (1375.0000,-646.0000) .. controls (1370.3333,-644.0000) and
    (1365.6667,-636.6667) .. (1361.0000,-624.0000) .. controls
    (1343.6667,-630.0000) and (1335.0000,-638.0000) .. (1335.0000,-648.0000) ..
    controls (1335.0000,-650.0000) and (1337.0000,-657.0000) ..
    (1341.0000,-669.0000) .. controls (1345.6667,-681.6667) and
    (1348.0000,-702.6667) .. (1348.0000,-732.0000) .. controls
    (1348.0000,-744.6667) and (1345.3333,-751.3333) .. (1340.0000,-752.0000) ..
    controls (1330.6667,-744.6667) and (1316.0000,-733.6667) ..
    (1296.0000,-719.0000) .. controls (1288.6667,-730.3333) and
    (1285.6667,-754.0000) .. (1287.0000,-790.0000) .. controls
    (1267.6667,-778.0000) and (1252.0000,-772.0000) .. (1240.0000,-772.0000) ..
    controls (1230.6667,-772.0000) and (1223.0000,-775.3333) ..
    (1217.0000,-782.0000) .. controls (1216.3333,-796.6667) and
    (1215.0000,-818.3333) .. (1213.0000,-847.0000) .. controls
    (1209.0000,-844.3333) and (1198.0000,-823.3333) .. (1180.0000,-784.0000) ..
    controls (1164.6667,-791.3333) and (1154.6667,-816.3333) ..
    (1150.0000,-859.0000) .. controls (1140.0000,-844.3333) and
    (1122.6667,-824.3333) .. (1098.0000,-799.0000) .. controls
    (1098.0000,-809.0000) and (1098.3333,-825.0000) .. (1099.0000,-847.0000) ..
    controls (1100.3333,-869.0000) and (1101.0000,-885.0000) ..
    (1101.0000,-895.0000) -- (1100.0000,-896.0000) .. controls
    (1090.6667,-896.0000) and (1071.3333,-887.0000) .. (1042.0000,-869.0000) ..
    controls (1012.6667,-851.6667) and (987.6667,-843.0000) ..
    (967.0000,-843.0000) .. controls (961.6667,-843.0000) and (936.6667,-829.3333)
    .. (892.0000,-802.0000) .. controls (847.3333,-774.6667) and
    (810.3333,-761.0000) .. (781.0000,-761.0000) .. controls (771.0000,-761.0000)
    and (756.0000,-762.3333) .. (736.0000,-765.0000) .. controls
    (716.6667,-768.3333) and (702.0000,-770.0000) .. (692.0000,-770.0000) --
    (641.0000,-770.0000) .. controls (685.0000,-752.0000) and (715.6667,-735.0000)
    .. (733.0000,-719.0000) -- (710.0000,-708.0000) .. controls
    (683.3333,-720.6667) and (656.3333,-733.0000) .. (629.0000,-745.0000) ..
    controls (603.0000,-755.0000) and (573.3333,-760.0000) .. (540.0000,-760.0000)
    .. controls (501.3333,-760.0000) and (471.3333,-770.6667) ..
    (450.0000,-792.0000) .. controls (428.6667,-813.3333) and (416.6667,-824.0000)
    .. (414.0000,-824.0000) -- (411.0000,-822.0000) .. controls
    (418.3333,-808.0000) and (435.3333,-790.0000) .. (462.0000,-768.0000) ..
    controls (491.3333,-744.0000) and (510.3333,-726.3333) .. (519.0000,-715.0000)
    -- (489.0000,-715.0000) .. controls (466.3333,-731.0000) and
    (430.0000,-751.6667) .. (380.0000,-777.0000) .. controls (383.3333,-769.6667)
    and (399.0000,-758.3333) .. (427.0000,-743.0000) .. controls
    (445.6667,-732.3333) and (464.3333,-722.0000) .. (483.0000,-712.0000) ..
    controls (484.3333,-698.0000) and (479.0000,-691.0000) .. (467.0000,-691.0000)
    .. controls (455.0000,-691.0000) and (438.3333,-695.0000) ..
    (417.0000,-703.0000) .. controls (396.3333,-711.0000) and (380.6667,-715.3333)
    .. (370.0000,-716.0000) .. controls (371.3333,-710.6667) and
    (390.0000,-702.6667) .. (426.0000,-692.0000) .. controls (464.6667,-680.6667)
    and (487.3333,-672.3333) .. (494.0000,-667.0000) .. controls
    (472.0000,-666.3333) and (439.6667,-662.0000) .. (397.0000,-654.0000) ..
    controls (403.6667,-652.0000) and (427.6667,-649.3333) .. (469.0000,-646.0000)
    .. controls (499.0000,-643.3333) and (521.0000,-635.0000) ..
    (535.0000,-621.0000) .. controls (521.6667,-617.6667) and (490.0000,-610.0000)
    .. (440.0000,-598.0000) .. controls (492.0000,-605.3333) and
    (518.6667,-609.0000) .. (520.0000,-609.0000) .. controls (528.0000,-609.0000)
    and (534.6667,-604.0000) .. (540.0000,-594.0000) -- (528.0000,-584.0000) --
    (691.0000,-607.0000) .. controls (692.3333,-603.0000) and (693.3333,-598.6667)
    .. (694.0000,-594.0000) .. controls (694.0000,-588.6667) and
    (691.3333,-584.0000) .. (686.0000,-580.0000) .. controls (580.0000,-558.6667)
    and (505.3333,-548.0000) .. (462.0000,-548.0000) .. controls
    (440.6667,-548.0000) and (426.6667,-550.3333) .. (420.0000,-555.0000) ..
    controls (418.6667,-557.6667) and (416.3333,-560.6667) .. (413.0000,-564.0000)
    .. controls (409.6667,-567.3333) and (397.0000,-570.6667) ..
    (375.0000,-574.0000) -- (370.0000,-600.0000) .. controls (381.3333,-607.3333)
    and (394.0000,-614.0000) .. (408.0000,-620.0000) .. controls
    (375.3333,-629.3333) and (359.0000,-641.0000) .. (359.0000,-655.0000) ..
    controls (359.0000,-661.0000) and (364.6667,-669.0000) .. (376.0000,-679.0000)
    .. controls (350.6667,-692.3333) and (338.0000,-705.6667) ..
    (338.0000,-719.0000) .. controls (338.0000,-731.6667) and (348.6667,-740.6667)
    .. (370.0000,-746.0000) .. controls (352.0000,-762.0000) and
    (343.0000,-774.6667) .. (343.0000,-784.0000) .. controls (343.0000,-791.3333)
    and (347.6667,-797.3333) .. (357.0000,-802.0000) .. controls
    (367.0000,-807.3333) and (375.6667,-809.0000) .. (383.0000,-807.0000) ..
    controls (371.6667,-834.3333) and (342.0000,-887.0000) .. (294.0000,-965.0000)
    .. controls (241.3333,-1051.0000) and (209.0000,-1094.0000) ..
    (197.0000,-1094.0000) .. controls (195.0000,-1092.6667) and
    (193.6667,-1090.6667) .. (193.0000,-1088.0000) .. controls
    (193.0000,-1073.3333) and (206.0000,-1030.0000) .. (232.0000,-958.0000) ..
    controls (226.6667,-948.0000) and (220.0000,-943.0000) .. (212.0000,-943.0000)
    .. controls (208.0000,-943.0000) and (181.6667,-973.0000) ..
    (133.0000,-1033.0000) .. controls (134.3333,-1004.3333) and
    (148.6667,-964.0000) .. (176.0000,-912.0000) -- (176.0000,-892.0000) ..
    controls (154.6667,-894.0000) and (141.6667,-904.3333) .. (137.0000,-923.0000)
    .. controls (135.6667,-927.6667) and (129.3333,-946.6667) ..
    (118.0000,-980.0000) .. controls (110.0000,-1003.3333) and
    (106.0000,-1022.6667) .. (106.0000,-1038.0000) .. controls
    (106.0000,-1056.0000) and (113.6667,-1065.0000) .. (129.0000,-1065.0000) ..
    controls (141.0000,-1065.0000) and (157.6667,-1052.3333) ..
    (179.0000,-1027.0000) .. controls (169.0000,-1068.3333) and
    (164.0000,-1086.6667) .. (164.0000,-1082.0000) .. controls
    (164.0000,-1108.6667) and (175.0000,-1122.0000) .. (197.0000,-1122.0000) ..
    controls (204.3333,-1122.0000) and (211.6667,-1119.3333) ..
    (219.0000,-1114.0000) .. controls (207.6667,-1151.3333) and
    (202.0000,-1173.0000) .. (202.0000,-1179.0000) .. controls
    (202.0000,-1198.3333) and (213.0000,-1208.0000) .. (235.0000,-1208.0000) ..
    controls (265.6667,-1208.0000) and (309.0000,-1145.3333) ..
    (365.0000,-1020.0000) .. controls (425.6667,-884.6667) and
    (468.6667,-809.0000) .. (494.0000,-793.0000) .. controls (499.3333,-789.6667)
    and (509.0000,-788.0000) .. (523.0000,-788.0000) .. controls
    (534.3333,-788.0000) and (551.3333,-789.6667) .. (574.0000,-793.0000) ..
    controls (597.3333,-796.3333) and (614.6667,-798.0000) .. (626.0000,-798.0000)
    .. controls (643.3333,-798.0000) and (669.6667,-796.3333) ..
    (705.0000,-793.0000) .. controls (740.3333,-789.6667) and (766.6667,-788.0000)
    .. (784.0000,-788.0000) .. controls (807.3333,-788.0000) and
    (835.0000,-800.0000) .. (867.0000,-824.0000) .. controls (902.3333,-850.6667)
    and (928.3333,-866.0000) .. (945.0000,-870.0000) .. controls
    (955.6667,-870.0000) and (971.3333,-871.3333) .. (992.0000,-874.0000) ..
    controls (1020.0000,-880.0000) and (1050.0000,-901.3333) ..
    (1082.0000,-938.0000) .. controls (1098.0000,-956.6667) and
    (1115.6667,-993.6667) .. (1135.0000,-1049.0000) .. controls
    (1156.3333,-1107.6667) and (1174.6667,-1148.0000) .. (1190.0000,-1170.0000) ..
    controls (1230.6667,-1226.6667) and (1278.6667,-1263.3333) ..
    (1334.0000,-1280.0000) -- (1354.0000,-1286.0000) .. controls
    (1368.0000,-1290.0000) and (1375.0000,-1292.6667) .. (1375.0000,-1294.0000) ..
    controls (1375.0000,-1304.6667) and (1370.6667,-1320.3333) ..
    (1362.0000,-1341.0000) .. controls (1354.0000,-1362.3333) and
    (1350.0000,-1378.6667) .. (1350.0000,-1390.0000) .. controls
    (1350.0000,-1398.0000) and (1354.6667,-1402.0000) .. (1364.0000,-1402.0000) ..
    controls (1369.3333,-1402.0000) and (1382.0000,-1392.6667) ..
    (1402.0000,-1374.0000) .. controls (1404.0000,-1384.6667) and
    (1407.6667,-1400.6667) .. (1413.0000,-1422.0000) -- (1434.0000,-1422.0000) ..
    controls (1440.0000,-1412.0000) and (1448.6667,-1397.3333) ..
    (1460.0000,-1378.0000) .. controls (1468.6667,-1393.3333) and
    (1482.6667,-1416.0000) .. (1502.0000,-1446.0000) .. controls
    (1515.3333,-1439.3333) and (1523.3333,-1414.0000) .. (1526.0000,-1370.0000) --
    (1544.0000,-1389.0000) -- (1565.0000,-1389.0000) .. controls
    (1565.6667,-1373.6667) and (1569.3333,-1355.3333) .. (1576.0000,-1334.0000) ..
    controls (1595.3333,-1312.0000) and (1605.0000,-1290.3333) ..
    (1605.0000,-1269.0000) .. controls (1605.0000,-1233.6667) and
    (1594.6667,-1206.0000) .. (1574.0000,-1186.0000) .. controls
    (1576.0000,-1182.6667) and (1592.0000,-1164.6667) .. (1622.0000,-1132.0000) --
    (1622.0000,-1095.0000) -- cycle(1576.0000,-1266.0000) .. controls
    (1576.0000,-1267.3333) and (1575.6667,-1278.0000) .. (1575.0000,-1298.0000) --
    (1574.0000,-1298.0000) .. controls (1568.0000,-1290.6667) and
    (1560.0000,-1286.0000) .. (1550.0000,-1284.0000) .. controls
    (1547.3333,-1295.3333) and (1544.6667,-1313.3333) .. (1542.0000,-1338.0000) ..
    controls (1524.6667,-1313.3333) and (1512.6667,-1301.0000) ..
    (1506.0000,-1301.0000) .. controls (1498.6667,-1301.0000) and
    (1495.0000,-1320.0000) .. (1495.0000,-1358.0000) .. controls
    (1495.0000,-1361.3333) and (1494.6667,-1367.6667) .. (1494.0000,-1377.0000) ..
    controls (1488.6667,-1363.0000) and (1476.0000,-1345.3333) ..
    (1456.0000,-1324.0000) .. controls (1450.6667,-1329.3333) and
    (1442.6667,-1344.6667) .. (1432.0000,-1370.0000) .. controls
    (1430.0000,-1361.3333) and (1426.6667,-1350.0000) .. (1422.0000,-1336.0000) --
    (1404.0000,-1336.0000) -- (1381.0000,-1353.0000) .. controls
    (1399.0000,-1309.0000) and (1414.6667,-1279.3333) .. (1428.0000,-1264.0000) ..
    controls (1444.6667,-1244.6667) and (1473.0000,-1226.6667) ..
    (1513.0000,-1210.0000) .. controls (1523.6667,-1205.3333) and
    (1534.0000,-1203.0000) .. (1544.0000,-1203.0000) .. controls
    (1565.3333,-1203.0000) and (1576.0000,-1224.0000) .. (1576.0000,-1266.0000) --
    cycle(1590.0000,-1125.0000) .. controls (1566.6667,-1158.3333) and
    (1549.0000,-1175.0000) .. (1537.0000,-1175.0000) .. controls
    (1527.0000,-1175.0000) and (1522.0000,-1163.6667) .. (1522.0000,-1141.0000) ..
    controls (1522.0000,-1132.3333) and (1529.0000,-1128.0000) ..
    (1543.0000,-1128.0000) .. controls (1546.3333,-1128.0000) and
    (1551.0000,-1128.3333) .. (1557.0000,-1129.0000) .. controls
    (1563.0000,-1129.6667) and (1567.6667,-1130.0000) .. (1571.0000,-1130.0000) ..
    controls (1575.6667,-1130.0000) and (1582.0000,-1128.3333) ..
    (1590.0000,-1125.0000) -- cycle(1491.0000,-1181.0000) .. controls
    (1491.0000,-1192.3333) and (1476.0000,-1200.3333) .. (1446.0000,-1205.0000) ..
    controls (1456.6667,-1199.0000) and (1462.0000,-1189.6667) ..
    (1462.0000,-1177.0000) .. controls (1462.0000,-1157.0000) and
    (1451.3333,-1147.0000) .. (1430.0000,-1147.0000) .. controls
    (1422.0000,-1147.0000) and (1412.0000,-1153.0000) .. (1400.0000,-1165.0000) ..
    controls (1398.0000,-1169.6667) and (1397.0000,-1174.0000) ..
    (1397.0000,-1178.0000) .. controls (1397.0000,-1193.3333) and
    (1405.6667,-1203.0000) .. (1423.0000,-1207.0000) -- (1421.0000,-1207.0000) ..
    controls (1395.0000,-1207.0000) and (1382.0000,-1196.3333) ..
    (1382.0000,-1175.0000) .. controls (1382.0000,-1165.6667) and
    (1385.6667,-1155.0000) .. (1393.0000,-1143.0000) .. controls
    (1400.3333,-1131.0000) and (1408.3333,-1125.0000) .. (1417.0000,-1125.0000) ..
    controls (1418.3333,-1125.0000) and (1420.3333,-1125.3333) ..
    (1423.0000,-1126.0000) .. controls (1426.3333,-1127.3333) and
    (1428.6667,-1128.0000) .. (1430.0000,-1128.0000) .. controls
    (1434.0000,-1128.0000) and (1439.3333,-1126.3333) .. (1446.0000,-1123.0000) ..
    controls (1452.6667,-1119.6667) and (1457.6667,-1118.0000) ..
    (1461.0000,-1118.0000) .. controls (1476.3333,-1118.0000) and
    (1484.0000,-1126.0000) .. (1484.0000,-1142.0000) .. controls
    (1484.0000,-1148.6667) and (1482.0000,-1156.3333) .. (1478.0000,-1165.0000) ..
    controls (1479.3333,-1167.0000) and (1483.6667,-1172.3333) ..
    (1491.0000,-1181.0000) -- cycle(1531.0000,-1078.0000) .. controls
    (1531.0000,-1092.0000) and (1525.3333,-1099.0000) .. (1514.0000,-1099.0000) ..
    controls (1498.6667,-1099.0000) and (1484.0000,-1095.0000) ..
    (1470.0000,-1087.0000) .. controls (1454.0000,-1077.6667) and
    (1446.0000,-1066.0000) .. (1446.0000,-1052.0000) .. controls
    (1446.0000,-1049.3333) and (1446.3333,-1046.0000) .. (1447.0000,-1042.0000) ..
    controls (1457.6667,-1030.0000) and (1473.0000,-1024.0000) ..
    (1493.0000,-1024.0000) .. controls (1518.3333,-1024.0000) and
    (1531.0000,-1042.0000) .. (1531.0000,-1078.0000) --
    cycle(1438.0000,-1099.0000) .. controls (1429.3333,-1098.3333) and
    (1424.3333,-1098.0000) .. (1423.0000,-1098.0000) .. controls
    (1385.0000,-1098.0000) and (1366.0000,-1128.0000) .. (1366.0000,-1188.0000) ..
    controls (1366.0000,-1208.6667) and (1384.3333,-1223.3333) ..
    (1421.0000,-1232.0000) .. controls (1401.6667,-1252.6667) and
    (1387.3333,-1263.0000) .. (1378.0000,-1263.0000) .. controls
    (1350.6667,-1263.0000) and (1328.6667,-1250.0000) .. (1312.0000,-1224.0000) ..
    controls (1316.0000,-1225.3333) and (1320.0000,-1226.0000) ..
    (1324.0000,-1226.0000) .. controls (1332.0000,-1226.0000) and
    (1336.0000,-1220.0000) .. (1336.0000,-1208.0000) .. controls
    (1333.3333,-1203.3333) and (1329.3333,-1196.3333) .. (1324.0000,-1187.0000) --
    (1331.0000,-1190.0000) -- (1341.0000,-1178.0000) .. controls
    (1339.0000,-1171.3333) and (1333.6667,-1154.6667) .. (1325.0000,-1128.0000) ..
    controls (1329.0000,-1128.0000) and (1334.0000,-1126.6667) ..
    (1340.0000,-1124.0000) .. controls (1343.3333,-1106.6667) and
    (1346.6667,-1088.0000) .. (1350.0000,-1068.0000) .. controls
    (1355.3333,-1075.3333) and (1363.0000,-1081.6667) .. (1373.0000,-1087.0000) ..
    controls (1375.0000,-1073.6667) and (1378.6667,-1053.3333) ..
    (1384.0000,-1026.0000) .. controls (1392.0000,-1026.0000) and
    (1398.3333,-1019.0000) .. (1403.0000,-1005.0000) .. controls
    (1410.3333,-1013.6667) and (1416.3333,-1027.3333) .. (1421.0000,-1046.0000) ..
    controls (1426.3333,-1068.0000) and (1431.0000,-1082.6667) ..
    (1435.0000,-1090.0000) .. controls (1436.3333,-1092.6667) and
    (1437.3333,-1095.6667) .. (1438.0000,-1099.0000) -- cycle(1435.0000,-903.0000)
    .. controls (1435.0000,-915.0000) and (1431.0000,-929.3333) ..
    (1423.0000,-946.0000) .. controls (1420.3333,-938.6667) and
    (1415.3333,-933.6667) .. (1408.0000,-931.0000) .. controls
    (1395.3333,-933.0000) and (1387.6667,-942.6667) .. (1385.0000,-960.0000) --
    (1377.0000,-954.0000) -- (1367.0000,-961.0000) .. controls
    (1364.3333,-974.3333) and (1359.6667,-994.0000) .. (1353.0000,-1020.0000) ..
    controls (1345.6667,-1008.6667) and (1338.0000,-999.0000) ..
    (1330.0000,-991.0000) -- (1317.0000,-1001.0000) .. controls
    (1317.0000,-1017.0000) and (1316.6667,-1030.6667) .. (1316.0000,-1042.0000) ..
    controls (1310.6667,-1045.3333) and (1306.3333,-1049.0000) ..
    (1303.0000,-1053.0000) -- (1303.0000,-1065.0000) .. controls
    (1295.0000,-1059.0000) and (1289.0000,-1056.0000) .. (1285.0000,-1056.0000) ..
    controls (1277.6667,-1056.0000) and (1272.0000,-1059.6667) ..
    (1268.0000,-1067.0000) -- (1294.0000,-1133.0000) .. controls
    (1290.0000,-1131.0000) and (1286.0000,-1130.0000) .. (1282.0000,-1130.0000) ..
    controls (1275.3333,-1130.0000) and (1271.0000,-1133.0000) ..
    (1269.0000,-1139.0000) -- (1269.0000,-1150.0000) -- (1280.0000,-1169.0000) ..
    controls (1276.6667,-1167.6667) and (1273.6667,-1167.0000) ..
    (1271.0000,-1167.0000) .. controls (1269.6667,-1167.0000) and
    (1263.0000,-1168.6667) .. (1251.0000,-1172.0000) -- (1260.0000,-1180.0000) ..
    controls (1260.0000,-1187.3333) and (1261.0000,-1194.0000) ..
    (1263.0000,-1200.0000) .. controls (1225.0000,-1172.0000) and
    (1195.0000,-1130.0000) .. (1173.0000,-1074.0000) .. controls
    (1138.3333,-985.3333) and (1118.6667,-937.0000) .. (1114.0000,-929.0000) ..
    controls (1120.6667,-928.3333) and (1127.0000,-927.0000) ..
    (1133.0000,-925.0000) .. controls (1131.0000,-912.3333) and
    (1130.0000,-901.0000) .. (1130.0000,-891.0000) .. controls
    (1140.6667,-913.0000) and (1149.0000,-924.0000) .. (1155.0000,-924.0000) ..
    controls (1165.0000,-924.0000) and (1173.6667,-900.3333) ..
    (1181.0000,-853.0000) .. controls (1189.6667,-862.3333) and
    (1205.0000,-873.6667) .. (1227.0000,-887.0000) .. controls
    (1238.3333,-878.3333) and (1243.6667,-864.6667) .. (1243.0000,-846.0000) ..
    controls (1241.6667,-823.3333) and (1243.0000,-808.6667) ..
    (1247.0000,-802.0000) .. controls (1256.3333,-804.6667) and
    (1266.3333,-813.0000) .. (1277.0000,-827.0000) .. controls
    (1288.3333,-841.0000) and (1299.0000,-848.3333) .. (1309.0000,-849.0000) --
    (1316.0000,-842.0000) .. controls (1316.0000,-834.6667) and
    (1316.3333,-823.3333) .. (1317.0000,-808.0000) .. controls
    (1318.3333,-792.6667) and (1319.0000,-781.3333) .. (1319.0000,-774.0000) ..
    controls (1329.0000,-778.0000) and (1337.0000,-780.0000) ..
    (1343.0000,-780.0000) .. controls (1361.6667,-780.0000) and
    (1372.6667,-767.6667) .. (1376.0000,-743.0000) .. controls
    (1376.0000,-744.3333) and (1376.0000,-725.0000) .. (1376.0000,-685.0000) --
    (1376.0000,-681.0000) .. controls (1382.6667,-683.6667) and
    (1388.0000,-685.0000) .. (1392.0000,-685.0000) .. controls
    (1408.6667,-685.0000) and (1414.0000,-676.0000) .. (1408.0000,-658.0000) ..
    controls (1416.6667,-670.6667) and (1421.0000,-680.0000) ..
    (1421.0000,-686.0000) .. controls (1421.0000,-692.0000) and
    (1418.3333,-700.6667) .. (1413.0000,-712.0000) .. controls
    (1407.6667,-723.3333) and (1405.0000,-732.3333) .. (1405.0000,-739.0000) ..
    controls (1405.0000,-757.6667) and (1410.0000,-785.0000) ..
    (1420.0000,-821.0000) .. controls (1430.0000,-857.0000) and
    (1435.0000,-884.3333) .. (1435.0000,-903.0000) -- cycle(411.0000,-853.0000) ..
    controls (391.6667,-893.0000) and (363.6667,-953.0000) ..
    (327.0000,-1033.0000) .. controls (285.6667,-1129.0000) and
    (255.6667,-1177.0000) .. (237.0000,-1177.0000) .. controls
    (233.0000,-1177.0000) and (231.0000,-1176.0000) .. (231.0000,-1174.0000) ..
    controls (231.0000,-1150.0000) and (274.0000,-1063.3333) ..
    (360.0000,-914.0000) .. controls (384.6667,-871.3333) and (397.6667,-850.0000)
    .. (399.0000,-850.0000) .. controls (403.0000,-850.0000) and
    (407.0000,-851.0000) .. (411.0000,-853.0000) -- cycle(1259.0000,299.0000) ..
    controls (1246.3333,300.3333) and (1229.0000,304.0000) .. (1207.0000,310.0000)
    .. controls (1211.0000,312.6667) and (1215.6667,314.0000) ..
    (1221.0000,314.0000) .. controls (1226.3333,314.0000) and (1239.0000,309.0000)
    .. (1259.0000,299.0000) -- cycle(1227.0000,351.0000) .. controls
    (1211.6667,345.6667) and (1189.6667,335.3333) .. (1161.0000,320.0000) ..
    controls (1127.0000,294.6667) and (1086.3333,233.0000) .. (1039.0000,135.0000)
    .. controls (1028.3333,113.0000) and (1016.6667,102.0000) ..
    (1004.0000,102.0000) -- (994.0000,102.0000) .. controls (1004.6667,128.6667)
    and (1026.6667,170.6667) .. (1060.0000,228.0000) .. controls
    (1097.3333,294.0000) and (1122.6667,329.6667) .. (1136.0000,335.0000) ..
    controls (1155.3333,343.0000) and (1185.6667,348.3333) .. (1227.0000,351.0000)
    -- cycle(1003.0000,188.0000) .. controls (995.0000,170.0000) and
    (986.3333,151.3333) .. (977.0000,132.0000) .. controls (967.6667,113.3333) and
    (956.0000,98.3333) .. (942.0000,87.0000) .. controls (926.0000,73.6667) and
    (913.3333,58.0000) .. (904.0000,40.0000) .. controls (878.6667,-8.0000) and
    (856.0000,-32.0000) .. (836.0000,-32.0000) .. controls (830.6667,-32.0000) and
    (815.3333,-24.3333) .. (790.0000,-9.0000) .. controls (792.0000,9.6667) and
    (799.0000,40.0000) .. (811.0000,82.0000) .. controls (825.6667,131.3333) and
    (837.0000,156.0000) .. (845.0000,156.0000) .. controls (851.6667,156.0000) and
    (861.6667,155.3333) .. (875.0000,154.0000) .. controls (888.3333,153.3333) and
    (898.3333,153.0000) .. (905.0000,153.0000) .. controls (925.6667,153.0000) and
    (944.0000,158.6667) .. (960.0000,170.0000) .. controls (976.6667,182.0000) and
    (991.0000,188.0000) .. (1003.0000,188.0000) -- cycle(805.0000,-53.0000) ..
    controls (777.6667,-69.0000) and (750.6667,-84.6667) .. (724.0000,-100.0000)
    .. controls (694.0000,-118.6667) and (670.0000,-139.0000) ..
    (652.0000,-161.0000) .. controls (645.3333,-169.6667) and (633.6667,-181.0000)
    .. (617.0000,-195.0000) .. controls (592.3333,-207.6667) and
    (552.6667,-218.3333) .. (498.0000,-227.0000) .. controls (503.3333,-197.0000)
    and (518.6667,-173.3333) .. (544.0000,-156.0000) .. controls
    (562.0000,-148.6667) and (588.3333,-136.3333) .. (623.0000,-119.0000) ..
    controls (641.0000,-104.3333) and (669.3333,-84.0000) .. (708.0000,-58.0000)
    .. controls (736.0000,-43.3333) and (757.6667,-36.0000) .. (773.0000,-36.0000)
    .. controls (777.6667,-36.0000) and (788.3333,-41.6667) .. (805.0000,-53.0000)
    -- cycle(176.0000,-574.0000) .. controls (170.0000,-586.6667) and
    (160.0000,-593.0000) .. (146.0000,-593.0000) -- (126.0000,-593.0000) ..
    controls (120.6667,-593.0000) and (115.6667,-592.3333) .. (111.0000,-591.0000)
    .. controls (142.3333,-579.6667) and (164.0000,-574.0000) ..
    (176.0000,-574.0000) -- cycle(934.0000,210.0000) .. controls
    (915.3333,206.6667) and (897.3333,204.6667) .. (880.0000,204.0000) .. controls
    (887.3333,212.0000) and (896.0000,216.0000) .. (906.0000,216.0000) .. controls
    (909.3333,216.0000) and (918.6667,214.0000) .. (934.0000,210.0000) --
    cycle(880.0000,241.0000) .. controls (842.0000,213.0000) and
    (817.6667,182.3333) .. (807.0000,149.0000) .. controls (799.0000,115.6667) and
    (791.0000,82.3333) .. (783.0000,49.0000) .. controls (768.3333,3.6667) and
    (749.6667,-19.0000) .. (727.0000,-19.0000) .. controls (730.3333,-3.6667) and
    (740.0000,30.3333) .. (756.0000,83.0000) .. controls (773.3333,139.0000) and
    (784.3333,170.0000) .. (789.0000,176.0000) .. controls (793.6667,182.0000) and
    (799.6667,190.6667) .. (807.0000,202.0000) .. controls (800.3333,206.6667) and
    (793.3333,211.0000) .. (786.0000,215.0000) .. controls (815.3333,215.0000) and
    (846.6667,223.6667) .. (880.0000,241.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F414.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1629.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1132.0000,-705.0000) ..
    controls (1132.0000,-694.3333) and (1128.3333,-678.6667) ..
    (1121.0000,-658.0000) .. controls (1114.3333,-638.0000) and
    (1111.0000,-622.6667) .. (1111.0000,-612.0000) .. controls
    (1111.0000,-593.3333) and (1103.6667,-578.6667) .. (1089.0000,-568.0000) ..
    controls (1074.3333,-557.3333) and (1067.0000,-544.6667) ..
    (1067.0000,-530.0000) .. controls (1067.0000,-506.6667) and
    (1072.6667,-472.0000) .. (1084.0000,-426.0000) .. controls
    (1096.0000,-380.6667) and (1102.0000,-346.3333) .. (1102.0000,-323.0000) ..
    controls (1102.0000,-307.0000) and (1081.3333,-279.6667) ..
    (1040.0000,-241.0000) .. controls (1019.3333,-221.6667) and
    (1001.0000,-193.0000) .. (985.0000,-155.0000) .. controls (967.0000,-113.0000)
    and (951.3333,-84.0000) .. (938.0000,-68.0000) .. controls (949.3333,-30.6667)
    and (962.3333,2.0000) .. (977.0000,30.0000) .. controls (997.6667,63.3333) and
    (1019.3333,109.0000) .. (1042.0000,167.0000) .. controls (1080.6667,173.6667)
    and (1105.6667,192.6667) .. (1117.0000,224.0000) .. controls
    (1109.6667,224.0000) and (1099.0000,223.0000) .. (1085.0000,221.0000) ..
    controls (1071.0000,219.0000) and (1060.3333,218.0000) .. (1053.0000,218.0000)
    .. controls (1028.3333,218.0000) and (999.3333,237.3333) ..
    (966.0000,276.0000) .. controls (929.3333,319.3333) and (902.0000,344.3333) ..
    (884.0000,351.0000) .. controls (881.3333,344.3333) and (880.0000,338.0000) ..
    (880.0000,332.0000) .. controls (880.0000,312.6667) and (886.0000,292.0000) ..
    (898.0000,270.0000) .. controls (874.0000,269.3333) and (839.0000,272.0000) ..
    (793.0000,278.0000) .. controls (797.6667,256.6667) and (825.0000,232.3333) ..
    (875.0000,205.0000) .. controls (925.6667,177.6667) and (952.3333,161.3333) ..
    (955.0000,156.0000) .. controls (955.0000,150.6667) and (924.6667,97.0000) ..
    (864.0000,-5.0000) .. controls (861.3333,-3.0000) and (858.3333,-2.0000) ..
    (855.0000,-2.0000) .. controls (851.0000,-2.0000) and (844.6667,-4.3333) ..
    (836.0000,-9.0000) .. controls (798.6667,-21.0000) and (747.0000,-45.3333) ..
    (681.0000,-82.0000) .. controls (674.3333,-70.0000) and (661.6667,-63.0000) ..
    (643.0000,-61.0000) .. controls (621.0000,-59.0000) and (607.3333,-56.0000) ..
    (602.0000,-52.0000) .. controls (600.0000,-26.0000) and (588.3333,15.6667) ..
    (567.0000,73.0000) .. controls (547.6667,127.0000) and (537.6667,167.3333) ..
    (537.0000,194.0000) -- (538.0000,195.0000) .. controls (560.0000,201.6667) and
    (574.6667,207.6667) .. (582.0000,213.0000) .. controls (594.0000,221.6667) and
    (602.3333,235.0000) .. (607.0000,253.0000) .. controls (601.0000,254.3333) and
    (595.6667,255.0000) .. (591.0000,255.0000) .. controls (585.0000,255.0000) and
    (575.6667,253.6667) .. (563.0000,251.0000) .. controls (551.0000,248.3333) and
    (542.0000,247.0000) .. (536.0000,247.0000) .. controls (530.0000,247.0000) and
    (523.3333,251.0000) .. (516.0000,259.0000) .. controls (504.0000,271.6667) and
    (498.0000,278.0000) .. (498.0000,278.0000) .. controls (484.6667,288.6667) and
    (457.6667,298.3333) .. (417.0000,307.0000) .. controls (381.6667,315.0000) and
    (354.3333,330.0000) .. (335.0000,352.0000) .. controls (330.3333,342.0000) and
    (328.0000,332.0000) .. (328.0000,322.0000) .. controls (328.0000,300.0000) and
    (338.6667,282.6667) .. (360.0000,270.0000) .. controls (338.0000,264.0000) and
    (305.0000,253.6667) .. (261.0000,239.0000) .. controls (262.3333,227.6667) and
    (275.6667,219.6667) .. (301.0000,215.0000) .. controls (332.3333,209.6667) and
    (379.6667,201.6667) .. (443.0000,191.0000) .. controls (455.0000,171.6667) and
    (469.3333,135.3333) .. (486.0000,82.0000) .. controls (502.6667,29.3333) and
    (511.6667,-8.3333) .. (513.0000,-31.0000) .. controls (499.0000,-45.6667) and
    (475.6667,-65.0000) .. (443.0000,-89.0000) .. controls (425.6667,-98.3333) and
    (415.0000,-105.0000) .. (411.0000,-109.0000) .. controls (403.6667,-115.6667)
    and (397.6667,-127.0000) .. (393.0000,-143.0000) .. controls
    (391.0000,-152.3333) and (386.3333,-165.6667) .. (379.0000,-183.0000) ..
    controls (372.3333,-195.0000) and (360.3333,-207.6667) .. (343.0000,-221.0000)
    .. controls (329.0000,-232.3333) and (315.0000,-243.3333) ..
    (301.0000,-254.0000) .. controls (225.0000,-323.3333) and (176.3333,-376.0000)
    .. (155.0000,-412.0000) .. controls (123.6667,-464.6667) and
    (108.0000,-534.6667) .. (108.0000,-622.0000) .. controls (108.0000,-719.3333)
    and (116.3333,-797.0000) .. (133.0000,-855.0000) .. controls
    (146.3333,-883.6667) and (160.3333,-923.0000) .. (175.0000,-973.0000) ..
    controls (154.3333,-983.6667) and (142.0000,-1008.6667) ..
    (138.0000,-1048.0000) .. controls (134.0000,-1080.6667) and
    (117.0000,-1097.0000) .. (87.0000,-1097.0000) .. controls (79.6667,-1097.0000)
    and (72.0000,-1096.3333) .. (64.0000,-1095.0000) -- (84.0000,-1116.0000) ..
    controls (83.3333,-1118.0000) and (82.6667,-1120.6667) .. (82.0000,-1124.0000)
    .. controls (82.0000,-1132.0000) and (88.6667,-1141.0000) ..
    (102.0000,-1151.0000) .. controls (98.0000,-1181.6667) and
    (96.0000,-1193.6667) .. (96.0000,-1187.0000) .. controls (96.0000,-1203.0000)
    and (105.0000,-1219.3333) .. (123.0000,-1236.0000) .. controls
    (123.0000,-1239.3333) and (122.3333,-1245.3333) .. (121.0000,-1254.0000) ..
    controls (119.6667,-1263.3333) and (119.0000,-1270.3333) ..
    (119.0000,-1275.0000) .. controls (119.0000,-1284.3333) and
    (122.6667,-1293.3333) .. (130.0000,-1302.0000) .. controls
    (140.0000,-1298.0000) and (148.3333,-1296.0000) .. (155.0000,-1296.0000) ..
    controls (157.0000,-1296.0000) and (164.3333,-1311.0000) ..
    (177.0000,-1341.0000) .. controls (188.3333,-1340.3333) and
    (200.6667,-1332.6667) .. (214.0000,-1318.0000) .. controls
    (215.3333,-1326.0000) and (218.6667,-1337.3333) .. (224.0000,-1352.0000) --
    (253.0000,-1352.0000) .. controls (255.0000,-1344.6667) and
    (258.0000,-1333.6667) .. (262.0000,-1319.0000) .. controls
    (263.3333,-1327.6667) and (271.0000,-1342.0000) .. (285.0000,-1362.0000) ..
    controls (295.0000,-1356.0000) and (304.3333,-1335.0000) ..
    (313.0000,-1299.0000) .. controls (317.6667,-1303.0000) and
    (324.0000,-1314.3333) .. (332.0000,-1333.0000) -- (349.0000,-1333.0000) ..
    controls (358.3333,-1324.3333) and (363.0000,-1314.3333) ..
    (363.0000,-1303.0000) .. controls (363.0000,-1273.6667) and
    (349.3333,-1247.0000) .. (322.0000,-1223.0000) .. controls
    (350.0000,-1215.0000) and (370.0000,-1208.0000) .. (382.0000,-1202.0000) ..
    controls (403.3333,-1192.0000) and (419.3333,-1178.6667) ..
    (430.0000,-1162.0000) .. controls (470.0000,-1100.6667) and
    (490.0000,-1019.6667) .. (490.0000,-919.0000) .. controls (490.0000,-882.3333)
    and (499.0000,-850.6667) .. (517.0000,-824.0000) .. controls
    (537.6667,-794.0000) and (565.3333,-779.0000) .. (600.0000,-779.0000) ..
    controls (630.6667,-779.0000) and (666.6667,-787.0000) .. (708.0000,-803.0000)
    .. controls (752.0000,-821.0000) and (782.0000,-841.0000) ..
    (798.0000,-863.0000) .. controls (820.6667,-895.0000) and (834.6667,-940.0000)
    .. (840.0000,-998.0000) .. controls (848.0000,-1079.3333) and
    (853.6667,-1126.6667) .. (857.0000,-1140.0000) .. controls
    (862.3333,-1160.0000) and (867.6667,-1170.0000) .. (873.0000,-1170.0000) ..
    controls (883.6667,-1170.0000) and (891.6667,-1163.6667) ..
    (897.0000,-1151.0000) .. controls (903.6667,-1177.0000) and
    (907.3333,-1190.3333) .. (908.0000,-1191.0000) .. controls
    (912.6667,-1204.3333) and (920.6667,-1215.3333) .. (932.0000,-1224.0000) ..
    controls (952.6667,-1240.0000) and (972.3333,-1248.0000) ..
    (991.0000,-1248.0000) .. controls (999.6667,-1248.0000) and
    (1015.6667,-1239.6667) .. (1039.0000,-1223.0000) .. controls
    (1041.6667,-1209.6667) and (1042.6667,-1199.3333) .. (1042.0000,-1192.0000) --
    (1050.0000,-1190.0000) .. controls (1054.6667,-1182.0000) and
    (1056.6667,-1173.6667) .. (1056.0000,-1165.0000) .. controls
    (1068.0000,-1149.6667) and (1075.0000,-1135.0000) .. (1077.0000,-1121.0000) ..
    controls (1083.0000,-1118.3333) and (1092.0000,-1115.0000) ..
    (1104.0000,-1111.0000) -- (1112.0000,-1092.0000) .. controls
    (1107.3333,-1085.3333) and (1101.6667,-1067.3333) .. (1095.0000,-1038.0000) ..
    controls (1085.0000,-1024.6667) and (1075.3333,-1006.3333) ..
    (1066.0000,-983.0000) .. controls (1053.3333,-949.6667) and
    (1045.6667,-930.3333) .. (1043.0000,-925.0000) -- (1043.0000,-924.0000) ..
    controls (1059.6667,-917.3333) and (1075.0000,-904.6667) ..
    (1089.0000,-886.0000) .. controls (1103.0000,-868.0000) and
    (1110.0000,-850.3333) .. (1110.0000,-833.0000) .. controls
    (1110.0000,-827.6667) and (1109.0000,-819.6667) .. (1107.0000,-809.0000) ..
    controls (1105.6667,-799.0000) and (1105.0000,-791.3333) ..
    (1105.0000,-786.0000) .. controls (1105.0000,-779.3333) and
    (1109.3333,-767.0000) .. (1118.0000,-749.0000) .. controls
    (1127.3333,-731.6667) and (1132.0000,-717.0000) .. (1132.0000,-705.0000) --
    cycle(988.0000,-1220.0000) .. controls (960.0000,-1212.6667) and
    (941.0000,-1193.6667) .. (931.0000,-1163.0000) .. controls
    (917.0000,-1119.6667) and (906.6667,-1094.0000) .. (900.0000,-1086.0000) --
    (909.0000,-1059.0000) .. controls (930.3333,-1085.6667) and
    (956.6667,-1139.3333) .. (988.0000,-1220.0000) -- cycle(1076.0000,-1089.0000)
    -- (1062.0000,-1094.0000) .. controls (1058.0000,-1082.0000) and
    (1051.3333,-1064.0000) .. (1042.0000,-1040.0000) .. controls
    (1035.3333,-1021.3333) and (1016.6667,-993.6667) .. (986.0000,-957.0000) ..
    controls (988.0000,-971.0000) and (994.6667,-992.6667) ..
    (1006.0000,-1022.0000) .. controls (1014.6667,-1041.3333) and
    (1029.0000,-1069.6667) .. (1049.0000,-1107.0000) .. controls
    (1047.0000,-1113.6667) and (1043.3333,-1122.6667) .. (1038.0000,-1134.0000) --
    (1019.0000,-1111.0000) .. controls (1021.6667,-1106.3333) and
    (1023.0000,-1101.6667) .. (1023.0000,-1097.0000) .. controls
    (1023.0000,-1093.6667) and (1010.3333,-1072.6667) .. (985.0000,-1034.0000) ..
    controls (960.3333,-996.0000) and (948.0000,-967.3333) .. (948.0000,-948.0000)
    .. controls (952.6667,-949.3333) and (960.0000,-952.0000) ..
    (970.0000,-956.0000) .. controls (967.3333,-948.0000) and (962.6667,-936.6667)
    .. (956.0000,-922.0000) .. controls (970.6667,-926.6667) and
    (988.6667,-929.0000) .. (1010.0000,-929.0000) .. controls
    (1042.6667,-991.0000) and (1064.6667,-1044.3333) .. (1076.0000,-1089.0000) --
    cycle(186.0000,-1094.0000) .. controls (170.6667,-1100.0000) and
    (164.0000,-1103.0000) .. (166.0000,-1103.0000) -- (140.0000,-1103.0000) ..
    controls (153.3333,-1092.3333) and (164.6667,-1087.0000) ..
    (174.0000,-1087.0000) .. controls (178.0000,-1087.0000) and
    (182.0000,-1089.3333) .. (186.0000,-1094.0000) -- cycle(1102.0000,-705.0000)
    .. controls (1102.0000,-713.0000) and (1097.3333,-725.6667) ..
    (1088.0000,-743.0000) .. controls (1079.3333,-761.0000) and
    (1075.0000,-775.3333) .. (1075.0000,-786.0000) .. controls
    (1075.0000,-791.3333) and (1075.6667,-799.0000) .. (1077.0000,-809.0000) ..
    controls (1079.0000,-819.6667) and (1080.0000,-827.6667) ..
    (1080.0000,-833.0000) .. controls (1080.0000,-862.3333) and
    (1057.6667,-885.6667) .. (1013.0000,-903.0000) .. controls
    (1003.0000,-902.3333) and (987.6667,-899.0000) .. (967.0000,-893.0000) ..
    controls (947.0000,-887.6667) and (931.6667,-885.0000) .. (921.0000,-885.0000)
    .. controls (913.0000,-885.0000) and (909.0000,-887.6667) ..
    (909.0000,-893.0000) .. controls (909.0000,-903.6667) and (917.3333,-914.6667)
    .. (934.0000,-926.0000) .. controls (926.6667,-930.6667) and
    (923.0000,-937.0000) .. (923.0000,-945.0000) .. controls (923.0000,-969.6667)
    and (938.3333,-1012.0000) .. (969.0000,-1072.0000) .. controls
    (1000.3333,-1132.0000) and (1016.0000,-1174.3333) .. (1016.0000,-1199.0000) ..
    controls (1016.0000,-1199.6667) and (1015.6667,-1201.6667) ..
    (1015.0000,-1205.0000) .. controls (1009.6667,-1201.6667) and
    (1005.3333,-1192.0000) .. (1002.0000,-1176.0000) .. controls
    (996.6667,-1152.0000) and (985.0000,-1123.3333) .. (967.0000,-1090.0000) ..
    controls (939.6667,-1039.3333) and (925.0000,-1011.6667) ..
    (923.0000,-1007.0000) .. controls (910.3333,-979.0000) and
    (899.0000,-956.0000) .. (889.0000,-938.0000) .. controls (889.0000,-956.0000)
    and (889.3333,-983.0000) .. (890.0000,-1019.0000) .. controls
    (891.3333,-1055.6667) and (892.0000,-1082.0000) .. (892.0000,-1098.0000) --
    (885.0000,-1110.0000) .. controls (883.6667,-999.3333) and
    (867.0000,-916.6667) .. (835.0000,-862.0000) .. controls (817.0000,-831.3333)
    and (782.0000,-804.3333) .. (730.0000,-781.0000) .. controls
    (681.3333,-759.6667) and (637.6667,-749.0000) .. (599.0000,-749.0000) ..
    controls (541.6667,-749.0000) and (502.3333,-776.6667) .. (481.0000,-832.0000)
    .. controls (473.6667,-851.3333) and (463.0000,-909.6667) ..
    (449.0000,-1007.0000) .. controls (437.6667,-1083.0000) and
    (418.0000,-1135.0000) .. (390.0000,-1163.0000) .. controls
    (384.0000,-1169.0000) and (358.3333,-1179.6667) .. (313.0000,-1195.0000) ..
    controls (287.6667,-1203.6667) and (270.3333,-1208.0000) ..
    (261.0000,-1208.0000) .. controls (221.6667,-1208.0000) and
    (197.3333,-1197.0000) .. (188.0000,-1175.0000) .. controls
    (177.3333,-1148.3333) and (162.0000,-1132.3333) .. (142.0000,-1127.0000) ..
    controls (136.0000,-1125.6667) and (127.6667,-1122.6667) ..
    (117.0000,-1118.0000) .. controls (127.6667,-1122.0000) and
    (138.6667,-1124.0000) .. (150.0000,-1124.0000) .. controls
    (154.0000,-1124.0000) and (180.0000,-1120.6667) .. (228.0000,-1114.0000) ..
    controls (223.3333,-1105.3333) and (217.3333,-1097.6667) ..
    (210.0000,-1091.0000) .. controls (225.3333,-1081.6667) and
    (236.6667,-1070.0000) .. (244.0000,-1056.0000) -- (244.0000,-1057.0000) ..
    controls (254.0000,-1067.0000) and (265.3333,-1077.0000) ..
    (278.0000,-1087.0000) .. controls (280.6667,-1085.0000) and
    (282.0000,-1082.0000) .. (282.0000,-1078.0000) .. controls
    (282.0000,-1073.3333) and (279.0000,-1068.0000) .. (273.0000,-1062.0000) ..
    controls (267.0000,-1056.6667) and (264.0000,-1051.6667) ..
    (264.0000,-1047.0000) .. controls (264.0000,-1041.6667) and
    (268.0000,-1036.3333) .. (276.0000,-1031.0000) .. controls
    (285.3333,-1036.3333) and (293.6667,-1045.6667) .. (301.0000,-1059.0000) --
    (293.0000,-1067.0000) .. controls (297.6667,-1081.0000) and
    (309.3333,-1097.3333) .. (328.0000,-1116.0000) .. controls
    (317.3333,-1130.6667) and (312.0000,-1139.6667) .. (312.0000,-1143.0000) ..
    controls (312.0000,-1147.6667) and (314.0000,-1151.3333) ..
    (318.0000,-1154.0000) .. controls (336.6667,-1151.3333) and
    (346.3333,-1136.3333) .. (347.0000,-1109.0000) -- (328.0000,-1096.0000) ..
    controls (323.3333,-1068.6667) and (316.3333,-1049.6667) ..
    (307.0000,-1039.0000) .. controls (302.3333,-1017.6667) and
    (290.6667,-1007.0000) .. (272.0000,-1007.0000) .. controls
    (263.3333,-1007.0000) and (256.3333,-1014.0000) .. (251.0000,-1028.0000) ..
    controls (251.6667,-1012.0000) and (246.6667,-999.0000) ..
    (236.0000,-989.0000) .. controls (225.3333,-979.0000) and (214.6667,-969.0000)
    .. (204.0000,-959.0000) .. controls (184.6667,-935.6667) and
    (165.3333,-875.6667) .. (146.0000,-779.0000) .. controls (138.0000,-739.0000)
    and (134.0000,-695.0000) .. (134.0000,-647.0000) .. controls
    (134.0000,-537.0000) and (155.6667,-455.0000) .. (199.0000,-401.0000) ..
    controls (197.6667,-409.0000) and (195.6667,-421.0000) .. (193.0000,-437.0000)
    .. controls (271.0000,-331.0000) and (337.3333,-259.6667) ..
    (392.0000,-223.0000) .. controls (427.3333,-199.0000) and (515.6667,-158.3333)
    .. (657.0000,-101.0000) .. controls (660.3333,-105.6667) and
    (665.6667,-114.6667) .. (673.0000,-128.0000) .. controls (693.0000,-110.6667)
    and (752.3333,-79.6667) .. (851.0000,-35.0000) .. controls (857.0000,-32.3333)
    and (861.6667,-31.0000) .. (865.0000,-31.0000) .. controls (870.3333,-31.0000)
    and (876.6667,-32.0000) .. (884.0000,-34.0000) .. controls (903.3333,-60.0000)
    and (921.3333,-90.0000) .. (938.0000,-124.0000) .. controls
    (949.3333,-148.6667) and (961.0000,-173.3333) .. (973.0000,-198.0000) ..
    controls (985.0000,-223.3333) and (1000.6667,-245.0000) ..
    (1020.0000,-263.0000) .. controls (1054.6667,-295.0000) and
    (1072.0000,-315.0000) .. (1072.0000,-323.0000) .. controls
    (1072.0000,-346.3333) and (1066.0000,-380.6667) .. (1054.0000,-426.0000) ..
    controls (1042.6667,-472.0000) and (1037.0000,-506.6667) ..
    (1037.0000,-530.0000) .. controls (1037.0000,-550.6667) and
    (1044.3333,-567.6667) .. (1059.0000,-581.0000) .. controls
    (1073.6667,-595.0000) and (1081.0000,-605.3333) .. (1081.0000,-612.0000) ..
    controls (1081.0000,-622.6667) and (1084.3333,-638.0000) ..
    (1091.0000,-658.0000) .. controls (1098.3333,-678.6667) and
    (1102.0000,-694.3333) .. (1102.0000,-705.0000) -- cycle(1021.0000,194.0000) --
    (1013.0000,193.0000) .. controls (1011.6667,169.0000) and (1004.0000,143.0000)
    .. (990.0000,115.0000) .. controls (976.6667,91.6667) and (963.3333,68.0000)
    .. (950.0000,44.0000) .. controls (938.6667,22.6667) and (927.6667,-4.0000) ..
    (917.0000,-36.0000) -- (894.0000,-13.0000) .. controls (954.6667,85.6667) and
    (985.0000,142.0000) .. (985.0000,156.0000) .. controls (985.0000,170.6667) and
    (970.0000,187.0000) .. (940.0000,205.0000) .. controls (918.0000,217.0000) and
    (896.0000,228.6667) .. (874.0000,240.0000) .. controls (890.6667,239.3333) and
    (916.0000,238.3333) .. (950.0000,237.0000) -- (934.0000,268.0000) .. controls
    (950.6667,248.0000) and (963.6667,233.6667) .. (973.0000,225.0000) .. controls
    (989.0000,210.3333) and (1005.0000,200.0000) .. (1021.0000,194.0000) --
    cycle(591.0000,-91.0000) -- (588.0000,-97.0000) .. controls
    (514.6667,-127.0000) and (457.0000,-153.0000) .. (415.0000,-175.0000) ..
    controls (423.0000,-143.0000) and (437.0000,-123.0000) .. (457.0000,-115.0000)
    .. controls (463.0000,-112.3333) and (475.6667,-103.0000) ..
    (495.0000,-87.0000) .. controls (510.3333,-73.6667) and (523.0000,-67.3333) ..
    (533.0000,-68.0000) -- (538.0000,-63.0000) .. controls (558.0000,-65.0000) and
    (568.0000,-66.0000) .. (568.0000,-66.0000) -- (558.0000,-74.0000) .. controls
    (568.6667,-79.3333) and (577.3333,-81.6667) .. (584.0000,-81.0000) --
    (591.0000,-91.0000) -- cycle(570.0000,-39.0000) -- (543.0000,-32.0000) ..
    controls (530.3333,66.6667) and (503.3333,150.0000) .. (462.0000,218.0000) ..
    controls (426.6667,224.0000) and (389.6667,230.3333) .. (351.0000,237.0000) ..
    controls (374.3333,243.6667) and (401.6667,252.0000) .. (433.0000,262.0000) --
    (405.0000,279.0000) .. controls (423.6667,275.6667) and (448.6667,267.3333) ..
    (480.0000,254.0000) .. controls (487.3333,245.3333) and (501.0000,234.0000) ..
    (521.0000,220.0000) -- (507.0000,206.0000) .. controls (507.6667,174.0000) and
    (516.6667,133.0000) .. (534.0000,83.0000) .. controls (554.6667,23.0000) and
    (566.6667,-17.6667) .. (570.0000,-39.0000) -- cycle(1077.0000,-711.0000) ..
    controls (1073.6667,-716.3333) and (1044.6667,-746.6667) ..
    (990.0000,-802.0000) -- (1020.0000,-802.0000) .. controls
    (1033.3333,-802.0000) and (1052.3333,-784.0000) .. (1077.0000,-748.0000) --
    (1077.0000,-711.0000) -- cycle(1050.0000,-844.0000) .. controls
    (1036.6667,-847.3333) and (1027.0000,-849.0000) .. (1021.0000,-849.0000) ..
    controls (1007.0000,-849.0000) and (995.6667,-847.6667) ..
    (987.0000,-845.0000) .. controls (999.0000,-843.6667) and
    (1013.0000,-835.6667) .. (1029.0000,-821.0000) .. controls
    (1002.3333,-822.3333) and (980.6667,-823.0000) .. (964.0000,-823.0000) ..
    controls (957.3333,-823.0000) and (948.6667,-821.6667) .. (938.0000,-819.0000)
    .. controls (925.3333,-816.3333) and (917.0000,-814.6667) ..
    (913.0000,-814.0000) -- (936.0000,-805.0000) .. controls (906.6667,-801.0000)
    and (877.3333,-797.0000) .. (848.0000,-793.0000) .. controls
    (813.3333,-788.3333) and (785.0000,-780.3333) .. (763.0000,-769.0000) --
    (759.0000,-779.0000) .. controls (787.0000,-797.0000) and (805.3333,-810.0000)
    .. (814.0000,-818.0000) .. controls (828.6667,-830.6667) and
    (842.6667,-848.3333) .. (856.0000,-871.0000) .. controls (862.6667,-884.3333)
    and (873.3333,-903.3333) .. (888.0000,-928.0000) .. controls
    (882.0000,-892.6667) and (867.0000,-859.0000) .. (843.0000,-827.0000) ..
    controls (849.6667,-829.0000) and (856.6667,-830.0000) .. (864.0000,-830.0000)
    .. controls (870.0000,-830.0000) and (881.6667,-826.3333) ..
    (899.0000,-819.0000) .. controls (954.3333,-856.3333) and (991.3333,-875.0000)
    .. (1010.0000,-875.0000) .. controls (1021.3333,-875.0000) and
    (1034.6667,-864.6667) .. (1050.0000,-844.0000) -- cycle(1074.0000,-645.0000)
    .. controls (1061.3333,-671.6667) and (1039.3333,-695.6667) ..
    (1008.0000,-717.0000) .. controls (980.0000,-734.3333) and
    (952.0000,-751.6667) .. (924.0000,-769.0000) .. controls (964.0000,-763.0000)
    and (992.0000,-755.0000) .. (1008.0000,-745.0000) .. controls
    (1016.6667,-739.6667) and (1038.3333,-720.6667) .. (1073.0000,-688.0000) --
    (1074.0000,-645.0000) -- cycle(1064.0000,-642.0000) .. controls
    (1064.0000,-637.3333) and (1062.6667,-627.6667) .. (1060.0000,-613.0000) ..
    controls (1052.0000,-620.3333) and (1037.3333,-640.6667) ..
    (1016.0000,-674.0000) .. controls (1048.0000,-662.6667) and
    (1064.0000,-652.0000) .. (1064.0000,-642.0000) -- cycle(1031.0000,-577.0000)
    .. controls (1007.0000,-587.6667) and (979.6667,-608.6667) ..
    (949.0000,-640.0000) .. controls (913.0000,-676.0000) and (887.0000,-699.0000)
    .. (871.0000,-709.0000) .. controls (859.0000,-716.3333) and
    (851.6667,-721.6667) .. (849.0000,-725.0000) .. controls (843.6667,-730.3333)
    and (840.3333,-738.3333) .. (839.0000,-749.0000) .. controls
    (877.6667,-736.3333) and (913.6667,-712.6667) .. (947.0000,-678.0000) ..
    controls (949.6667,-675.3333) and (977.6667,-641.6667) ..
    (1031.0000,-577.0000) -- cycle(1022.0000,-512.0000) .. controls
    (1004.0000,-516.0000) and (989.0000,-528.6667) .. (977.0000,-550.0000) --
    (977.0000,-587.0000) .. controls (1001.0000,-556.3333) and
    (1016.0000,-531.3333) .. (1022.0000,-512.0000) -- cycle(843.0000,-649.0000) ..
    controls (826.3333,-659.0000) and (799.6667,-670.3333) .. (763.0000,-683.0000)
    .. controls (723.0000,-717.0000) and (675.3333,-735.0000) ..
    (620.0000,-737.0000) .. controls (652.6667,-742.3333) and (671.3333,-745.0000)
    .. (676.0000,-745.0000) .. controls (715.3333,-745.0000) and
    (749.6667,-732.0000) .. (779.0000,-706.0000) .. controls (797.6667,-702.0000)
    and (819.0000,-683.0000) .. (843.0000,-649.0000) -- cycle(296.0000,-1163.0000)
    .. controls (296.0000,-1162.3333) and (295.6667,-1160.3333) ..
    (295.0000,-1157.0000) .. controls (282.3333,-1167.6667) and
    (273.0000,-1173.0000) .. (267.0000,-1173.0000) -- (258.0000,-1173.0000) ..
    controls (258.0000,-1172.3333) and (258.0000,-1162.6667) ..
    (258.0000,-1144.0000) .. controls (256.0000,-1142.0000) and
    (252.6667,-1141.0000) .. (248.0000,-1141.0000) .. controls
    (233.3333,-1141.0000) and (226.0000,-1148.0000) .. (226.0000,-1162.0000) ..
    controls (226.0000,-1166.0000) and (230.6667,-1174.6667) ..
    (240.0000,-1188.0000) .. controls (237.3333,-1188.6667) and
    (245.6667,-1189.0000) .. (265.0000,-1189.0000) .. controls
    (285.6667,-1189.0000) and (296.0000,-1180.3333) .. (296.0000,-1163.0000) --
    cycle(301.0000,-1107.0000) .. controls (299.0000,-1104.3333) and
    (296.3333,-1103.0000) .. (293.0000,-1103.0000) .. controls
    (294.3333,-1103.0000) and (287.3333,-1108.6667) .. (272.0000,-1120.0000) ..
    controls (276.0000,-1132.0000) and (281.6667,-1141.6667) ..
    (289.0000,-1149.0000) .. controls (294.3333,-1147.0000) and
    (297.0000,-1144.0000) .. (297.0000,-1140.0000) .. controls
    (297.0000,-1140.0000) and (294.6667,-1135.3333) .. (290.0000,-1126.0000) ..
    controls (294.0000,-1122.0000) and (297.6667,-1115.6667) ..
    (301.0000,-1107.0000) -- cycle(1041.0000,-373.0000) .. controls
    (1017.0000,-382.3333) and (1000.0000,-398.0000) .. (990.0000,-420.0000) --
    (1013.0000,-420.0000) .. controls (1017.0000,-417.3333) and
    (1026.3333,-401.6667) .. (1041.0000,-373.0000) -- cycle(1044.0000,-336.0000)
    -- (1037.0000,-312.0000) .. controls (1020.3333,-319.3333) and
    (1005.0000,-332.3333) .. (991.0000,-351.0000) .. controls (972.3333,-377.0000)
    and (960.3333,-392.6667) .. (955.0000,-398.0000) -- (922.0000,-429.0000) ..
    controls (951.3333,-426.3333) and (976.0000,-409.6667) .. (996.0000,-379.0000)
    .. controls (1005.3333,-364.3333) and (1021.3333,-350.0000) ..
    (1044.0000,-336.0000) -- cycle(758.0000,-623.0000) .. controls
    (731.3333,-635.6667) and (706.0000,-652.0000) .. (682.0000,-672.0000) ..
    controls (682.0000,-644.6667) and (670.3333,-631.0000) .. (647.0000,-631.0000)
    .. controls (635.6667,-631.0000) and (621.0000,-638.0000) ..
    (603.0000,-652.0000) .. controls (590.3333,-662.6667) and (577.3333,-673.3333)
    .. (564.0000,-684.0000) -- (592.0000,-688.0000) .. controls
    (593.3333,-687.3333) and (602.0000,-681.3333) .. (618.0000,-670.0000) ..
    controls (628.6667,-662.0000) and (638.0000,-658.0000) .. (646.0000,-658.0000)
    .. controls (654.0000,-658.0000) and (659.0000,-666.6667) ..
    (661.0000,-684.0000) -- (642.0000,-696.0000) -- (653.0000,-722.0000) ..
    controls (672.3333,-708.0000) and (691.3333,-694.0000) .. (710.0000,-680.0000)
    .. controls (729.3333,-666.6667) and (745.3333,-647.6667) ..
    (758.0000,-623.0000) -- cycle(942.0000,-489.0000) .. controls
    (942.0000,-487.6667) and (940.6667,-480.3333) .. (938.0000,-467.0000) ..
    controls (934.0000,-466.3333) and (928.3333,-464.0000) .. (921.0000,-460.0000)
    .. controls (913.6667,-456.0000) and (907.6667,-454.0000) ..
    (903.0000,-454.0000) .. controls (890.3333,-454.0000) and (875.3333,-455.6667)
    .. (858.0000,-459.0000) .. controls (850.6667,-457.6667) and
    (839.6667,-455.3333) .. (825.0000,-452.0000) .. controls (820.3333,-451.3333)
    and (815.0000,-448.3333) .. (809.0000,-443.0000) .. controls
    (803.0000,-438.3333) and (795.3333,-436.0000) .. (786.0000,-436.0000) ..
    controls (772.0000,-436.0000) and (758.3333,-442.3333) .. (745.0000,-455.0000)
    .. controls (739.6667,-442.3333) and (731.6667,-436.0000) ..
    (721.0000,-436.0000) .. controls (679.0000,-436.0000) and (641.6667,-467.6667)
    .. (609.0000,-531.0000) -- (618.0000,-552.0000) .. controls
    (634.6667,-525.3333) and (656.3333,-498.0000) .. (683.0000,-470.0000) ..
    controls (686.3333,-472.0000) and (689.3333,-473.0000) .. (692.0000,-473.0000)
    .. controls (696.0000,-473.0000) and (700.6667,-471.0000) ..
    (706.0000,-467.0000) .. controls (712.0000,-463.6667) and (716.3333,-462.0000)
    .. (719.0000,-462.0000) .. controls (724.3333,-462.0000) and
    (730.3333,-462.6667) .. (737.0000,-464.0000) .. controls (725.6667,-478.0000)
    and (714.3333,-496.3333) .. (703.0000,-519.0000) .. controls
    (707.0000,-517.0000) and (722.3333,-506.6667) .. (749.0000,-488.0000) ..
    controls (771.0000,-472.6667) and (785.6667,-465.0000) .. (793.0000,-465.0000)
    .. controls (796.3333,-465.0000) and (801.6667,-474.3333) ..
    (809.0000,-493.0000) .. controls (816.3333,-484.3333) and (823.0000,-480.0000)
    .. (829.0000,-480.0000) .. controls (831.6667,-480.0000) and
    (834.3333,-481.0000) .. (837.0000,-483.0000) -- (852.0000,-468.0000) ..
    controls (858.6667,-472.0000) and (865.3333,-475.0000) .. (872.0000,-477.0000)
    -- (867.0000,-489.0000) -- (858.0000,-479.0000) .. controls
    (846.0000,-486.3333) and (832.0000,-504.6667) .. (816.0000,-534.0000) ..
    controls (802.6667,-552.0000) and (783.0000,-578.6667) .. (757.0000,-614.0000)
    .. controls (791.6667,-605.3333) and (814.6667,-588.6667) ..
    (826.0000,-564.0000) .. controls (841.3333,-528.0000) and (854.3333,-505.3333)
    .. (865.0000,-496.0000) -- (862.0000,-512.0000) .. controls
    (870.0000,-504.6667) and (882.6667,-495.3333) .. (900.0000,-484.0000) ..
    controls (904.6667,-488.0000) and (909.6667,-490.0000) .. (915.0000,-490.0000)
    -- (915.0000,-496.0000) .. controls (915.0000,-503.3333) and
    (890.0000,-547.6667) .. (840.0000,-629.0000) .. controls (861.3333,-615.6667)
    and (883.0000,-595.0000) .. (905.0000,-567.0000) .. controls
    (929.6667,-535.6667) and (942.0000,-509.6667) .. (942.0000,-489.0000) --
    cycle(957.0000,-282.0000) .. controls (945.6667,-286.6667) and
    (930.3333,-296.3333) .. (911.0000,-311.0000) .. controls (889.6667,-337.6667)
    and (853.3333,-376.3333) .. (802.0000,-427.0000) .. controls
    (832.6667,-411.6667) and (870.0000,-386.6667) .. (914.0000,-352.0000) ..
    controls (922.6667,-336.0000) and (937.0000,-312.6667) .. (957.0000,-282.0000)
    -- cycle(1008.0000,-283.0000) .. controls (1002.0000,-264.3333) and
    (983.0000,-240.0000) .. (951.0000,-210.0000) .. controls (943.0000,-217.3333)
    and (935.3333,-229.0000) .. (928.0000,-245.0000) .. controls
    (956.0000,-259.6667) and (973.6667,-278.6667) .. (981.0000,-302.0000) ..
    controls (991.6667,-293.3333) and (1000.6667,-287.0000) ..
    (1008.0000,-283.0000) -- cycle(582.0000,-625.0000) .. controls
    (582.0000,-619.6667) and (579.6667,-613.6667) .. (575.0000,-607.0000) --
    (539.0000,-607.0000) .. controls (531.6667,-607.0000) and (525.0000,-610.6667)
    .. (519.0000,-618.0000) -- (519.0000,-634.0000) -- (556.0000,-634.0000) ..
    controls (553.3333,-648.0000) and (546.3333,-657.0000) .. (535.0000,-661.0000)
    -- (535.0000,-689.0000) .. controls (566.3333,-681.6667) and
    (582.0000,-660.3333) .. (582.0000,-625.0000) -- cycle(518.0000,-652.0000) ..
    controls (518.6667,-638.0000) and (513.6667,-631.0000) .. (503.0000,-631.0000)
    .. controls (478.3333,-631.0000) and (455.3333,-660.3333) ..
    (434.0000,-719.0000) -- (459.0000,-715.0000) .. controls (469.6667,-688.3333)
    and (475.6667,-674.3333) .. (477.0000,-673.0000) .. controls
    (481.0000,-668.3333) and (494.6667,-661.3333) .. (518.0000,-652.0000) --
    cycle(948.0000,-201.0000) .. controls (936.0000,-185.6667) and
    (925.3333,-178.0000) .. (916.0000,-178.0000) .. controls (907.3333,-178.0000)
    and (900.0000,-185.0000) .. (894.0000,-199.0000) -- (894.0000,-219.0000) ..
    controls (900.6667,-218.3333) and (906.0000,-217.3333) .. (910.0000,-216.0000)
    .. controls (912.0000,-219.3333) and (914.3333,-222.6667) ..
    (917.0000,-226.0000) .. controls (923.6667,-220.0000) and (934.0000,-211.6667)
    .. (948.0000,-201.0000) -- cycle(653.0000,-457.0000) .. controls
    (646.3333,-446.3333) and (639.6667,-441.0000) .. (633.0000,-441.0000) ..
    controls (621.0000,-441.0000) and (611.0000,-447.6667) .. (603.0000,-461.0000)
    .. controls (595.0000,-474.3333) and (591.0000,-487.3333) ..
    (591.0000,-500.0000) .. controls (611.0000,-480.0000) and (631.6667,-465.6667)
    .. (653.0000,-457.0000) -- cycle(337.0000,-737.0000) .. controls
    (330.3333,-723.6667) and (321.6667,-717.0000) .. (311.0000,-717.0000) ..
    controls (301.6667,-717.0000) and (291.6667,-723.0000) .. (281.0000,-735.0000)
    .. controls (271.0000,-747.0000) and (266.0000,-757.6667) ..
    (266.0000,-767.0000) .. controls (266.0000,-775.6667) and (273.0000,-783.3333)
    .. (287.0000,-790.0000) .. controls (290.3333,-780.6667) and
    (296.6667,-768.6667) .. (306.0000,-754.0000) .. controls (308.0000,-757.3333)
    and (309.6667,-766.3333) .. (311.0000,-781.0000) .. controls
    (311.6667,-789.0000) and (316.6667,-805.3333) .. (326.0000,-830.0000) ..
    controls (328.0000,-798.6667) and (329.0000,-772.3333) .. (329.0000,-751.0000)
    -- (337.0000,-737.0000) -- cycle(600.0000,-453.0000) .. controls
    (573.3333,-445.0000) and (556.6667,-441.0000) .. (550.0000,-441.0000) ..
    controls (543.3333,-441.0000) and (524.0000,-452.0000) .. (492.0000,-474.0000)
    .. controls (443.3333,-507.3333) and (413.3333,-552.3333) ..
    (402.0000,-609.0000) .. controls (413.3333,-592.3333) and (431.0000,-568.3333)
    .. (455.0000,-537.0000) .. controls (463.0000,-527.6667) and
    (478.3333,-514.0000) .. (501.0000,-496.0000) .. controls (526.3333,-475.3333)
    and (542.3333,-465.0000) .. (549.0000,-465.0000) .. controls
    (551.6667,-465.0000) and (564.6667,-468.0000) .. (588.0000,-474.0000) --
    (600.0000,-453.0000) -- cycle(933.0000,-164.0000) -- (924.0000,-150.0000) ..
    controls (917.3333,-149.3333) and (906.3333,-144.3333) .. (891.0000,-135.0000)
    .. controls (876.3333,-126.3333) and (867.6667,-122.0000) ..
    (865.0000,-122.0000) .. controls (836.3333,-122.0000) and (822.0000,-122.0000)
    .. (822.0000,-122.0000) .. controls (816.0000,-130.0000) and
    (805.6667,-141.0000) .. (791.0000,-155.0000) .. controls (793.6667,-163.0000)
    and (798.0000,-170.3333) .. (804.0000,-177.0000) .. controls
    (806.0000,-175.0000) and (816.6667,-169.6667) .. (836.0000,-161.0000) ..
    controls (855.3333,-177.6667) and (873.3333,-186.0000) .. (890.0000,-186.0000)
    .. controls (896.0000,-173.3333) and (910.3333,-166.0000) ..
    (933.0000,-164.0000) -- cycle(201.0000,-736.0000) .. controls
    (178.3333,-749.3333) and (167.0000,-767.0000) .. (167.0000,-789.0000) ..
    controls (167.0000,-801.6667) and (175.6667,-817.6667) .. (193.0000,-837.0000)
    .. controls (193.0000,-813.6667) and (195.6667,-780.0000) ..
    (201.0000,-736.0000) -- cycle(323.0000,-659.0000) .. controls
    (323.0000,-649.6667) and (317.6667,-634.3333) .. (307.0000,-613.0000) ..
    controls (290.3333,-619.6667) and (277.3333,-632.3333) .. (268.0000,-651.0000)
    -- (276.0000,-668.0000) .. controls (284.0000,-665.3333) and
    (291.6667,-661.0000) .. (299.0000,-655.0000) .. controls (299.6667,-656.3333)
    and (300.0000,-658.0000) .. (300.0000,-660.0000) .. controls
    (300.0000,-663.3333) and (296.0000,-670.0000) .. (288.0000,-680.0000) --
    (313.0000,-689.0000) .. controls (319.6667,-676.3333) and (323.0000,-666.3333)
    .. (323.0000,-659.0000) -- cycle(261.0000,-692.0000) .. controls
    (261.0000,-683.3333) and (255.0000,-671.0000) .. (243.0000,-655.0000) ..
    controls (231.0000,-657.0000) and (222.6667,-661.6667) .. (218.0000,-669.0000)
    .. controls (213.3333,-676.3333) and (208.6667,-684.0000) ..
    (204.0000,-692.0000) -- (211.0000,-722.0000) .. controls (222.3333,-714.6667)
    and (231.0000,-705.6667) .. (237.0000,-695.0000) .. controls
    (237.6667,-696.3333) and (239.3333,-702.3333) .. (242.0000,-713.0000) ..
    controls (254.6667,-706.3333) and (261.0000,-699.3333) .. (261.0000,-692.0000)
    -- cycle(711.0000,-169.0000) .. controls (711.0000,-157.6667) and
    (700.6667,-150.6667) .. (680.0000,-148.0000) .. controls (680.6667,-157.3333)
    and (683.0000,-166.0000) .. (687.0000,-174.0000) .. controls
    (687.0000,-178.0000) and (682.6667,-184.0000) .. (674.0000,-192.0000) --
    (674.0000,-232.0000) .. controls (698.6667,-198.6667) and (711.0000,-177.6667)
    .. (711.0000,-169.0000) -- cycle(183.0000,-661.0000) -- (159.0000,-661.0000)
    .. controls (155.0000,-674.3333) and (153.0000,-685.0000) ..
    (153.0000,-693.0000) -- (153.0000,-725.0000) .. controls (173.0000,-693.6667)
    and (183.0000,-672.3333) .. (183.0000,-661.0000) -- cycle(336.0000,-468.0000)
    .. controls (336.0000,-453.3333) and (328.3333,-446.0000) ..
    (313.0000,-446.0000) .. controls (311.0000,-446.0000) and (306.6667,-447.0000)
    .. (300.0000,-449.0000) -- (305.0000,-501.0000) .. controls
    (325.6667,-491.6667) and (336.0000,-480.6667) .. (336.0000,-468.0000) --
    cycle(190.0000,-582.0000) .. controls (188.6667,-582.0000) and
    (186.6667,-581.6667) .. (184.0000,-581.0000) .. controls (160.0000,-581.0000)
    and (148.0000,-593.6667) .. (148.0000,-619.0000) -- (148.0000,-657.0000) ..
    controls (152.0000,-651.0000) and (157.0000,-641.0000) .. (163.0000,-627.0000)
    -- (171.0000,-630.0000) .. controls (177.0000,-611.3333) and
    (183.3333,-595.3333) .. (190.0000,-582.0000) -- cycle(231.0000,-519.0000) ..
    controls (231.0000,-503.0000) and (223.0000,-495.0000) .. (207.0000,-495.0000)
    .. controls (197.6667,-495.0000) and (188.0000,-499.3333) ..
    (178.0000,-508.0000) .. controls (168.6667,-517.3333) and (164.0000,-526.6667)
    .. (164.0000,-536.0000) .. controls (164.0000,-541.3333) and
    (168.6667,-547.3333) .. (178.0000,-554.0000) .. controls (184.6667,-545.3333)
    and (194.0000,-536.3333) .. (206.0000,-527.0000) .. controls
    (208.0000,-527.6667) and (212.6667,-532.3333) .. (220.0000,-541.0000) ..
    controls (227.3333,-532.3333) and (231.0000,-525.0000) .. (231.0000,-519.0000)
    -- cycle(280.0000,-449.0000) .. controls (270.6667,-440.3333) and
    (262.6667,-436.0000) .. (256.0000,-436.0000) .. controls (244.6667,-436.0000)
    and (233.6667,-447.3333) .. (223.0000,-470.0000) .. controls
    (223.0000,-478.0000) and (226.6667,-486.6667) .. (234.0000,-496.0000) ..
    controls (244.6667,-486.0000) and (260.0000,-470.3333) .. (280.0000,-449.0000)
    -- cycle(519.0000,-262.0000) -- (508.0000,-237.0000) .. controls
    (496.6667,-242.3333) and (486.3333,-251.0000) .. (477.0000,-263.0000) ..
    controls (473.6667,-260.3333) and (470.3333,-259.0000) .. (467.0000,-259.0000)
    .. controls (463.0000,-259.0000) and (460.0000,-260.3333) ..
    (458.0000,-263.0000) .. controls (456.6667,-263.0000) and (454.3333,-262.6667)
    .. (451.0000,-262.0000) .. controls (441.0000,-262.0000) and
    (430.6667,-268.6667) .. (420.0000,-282.0000) .. controls (418.6667,-278.0000)
    and (416.3333,-273.6667) .. (413.0000,-269.0000) .. controls
    (407.6667,-271.0000) and (399.3333,-276.6667) .. (388.0000,-286.0000) ..
    controls (374.0000,-286.0000) and (358.0000,-300.0000) .. (340.0000,-328.0000)
    -- (349.0000,-328.0000) .. controls (362.3333,-328.0000) and
    (381.6667,-319.0000) .. (407.0000,-301.0000) .. controls (403.6667,-307.0000)
    and (400.6667,-312.6667) .. (398.0000,-318.0000) .. controls
    (416.0000,-311.3333) and (428.3333,-304.6667) .. (435.0000,-298.0000) ..
    controls (437.0000,-296.0000) and (440.0000,-293.6667) .. (444.0000,-291.0000)
    .. controls (447.3333,-294.3333) and (450.6667,-296.0000) ..
    (454.0000,-296.0000) .. controls (458.6667,-296.0000) and (462.6667,-293.6667)
    .. (466.0000,-289.0000) .. controls (469.3333,-291.6667) and
    (472.0000,-294.6667) .. (474.0000,-298.0000) .. controls (481.3333,-286.6667)
    and (496.3333,-274.6667) .. (519.0000,-262.0000) -- cycle(346.0000,-271.0000)
    -- (339.0000,-268.0000) -- (288.0000,-345.0000) .. controls
    (291.3333,-348.3333) and (294.6667,-350.0000) .. (298.0000,-350.0000) ..
    controls (296.0000,-350.0000) and (304.0000,-349.0000) .. (322.0000,-347.0000)
    .. controls (328.0000,-330.3333) and (336.0000,-305.0000) ..
    (346.0000,-271.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F415.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1677.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1858.0000,189.0000) .. controls
    (1858.0000,227.0000) and (1829.3333,246.0000) .. (1772.0000,246.0000) ..
    controls (1762.6667,246.0000) and (1747.3333,243.6667) .. (1726.0000,239.0000)
    .. controls (1721.3333,231.6667) and (1716.0000,220.3333) ..
    (1710.0000,205.0000) .. controls (1709.3333,166.3333) and (1701.6667,109.6667)
    .. (1687.0000,35.0000) .. controls (1630.3333,-111.0000) and
    (1556.0000,-227.6667) .. (1464.0000,-315.0000) .. controls
    (1461.3333,-317.6667) and (1457.3333,-322.0000) .. (1452.0000,-328.0000) ..
    controls (1448.6667,-322.0000) and (1447.3333,-308.0000) ..
    (1448.0000,-286.0000) .. controls (1438.0000,-288.0000) and
    (1434.0000,-289.0000) .. (1436.0000,-289.0000) .. controls
    (1430.0000,-289.0000) and (1427.0000,-285.0000) .. (1427.0000,-277.0000) ..
    controls (1427.0000,-272.3333) and (1428.3333,-264.6667) ..
    (1431.0000,-254.0000) -- (1417.0000,-254.0000) -- (1413.0000,-256.0000) ..
    controls (1407.0000,-252.6667) and (1401.0000,-238.0000) ..
    (1395.0000,-212.0000) .. controls (1390.3333,-189.3333) and
    (1388.0000,-172.3333) .. (1388.0000,-161.0000) .. controls
    (1388.0000,-150.3333) and (1395.6667,-133.0000) .. (1411.0000,-109.0000) ..
    controls (1431.6667,-77.0000) and (1442.6667,-60.0000) .. (1444.0000,-58.0000)
    .. controls (1452.0000,-41.3333) and (1457.3333,-6.0000) ..
    (1460.0000,48.0000) .. controls (1467.3333,204.6667) and (1471.0000,285.6667)
    .. (1471.0000,291.0000) .. controls (1471.0000,358.3333) and
    (1439.3333,392.0000) .. (1376.0000,392.0000) .. controls (1358.0000,392.0000)
    and (1341.3333,386.6667) .. (1326.0000,376.0000) .. controls
    (1308.6667,364.0000) and (1300.0000,349.3333) .. (1300.0000,332.0000) ..
    controls (1300.0000,294.0000) and (1314.0000,270.0000) .. (1342.0000,260.0000)
    .. controls (1347.3333,258.6667) and (1354.6667,256.3333) ..
    (1364.0000,253.0000) -- (1364.0000,190.0000) .. controls (1364.0000,178.0000)
    and (1355.3333,140.6667) .. (1338.0000,78.0000) .. controls
    (1328.0000,41.3333) and (1299.3333,-9.0000) .. (1252.0000,-73.0000) ..
    controls (1200.0000,-143.0000) and (1166.3333,-197.0000) ..
    (1151.0000,-235.0000) .. controls (1146.3333,-244.3333) and
    (1140.0000,-258.6667) .. (1132.0000,-278.0000) .. controls
    (1124.0000,-312.0000) and (1110.6667,-363.3333) .. (1092.0000,-432.0000) ..
    controls (1088.6667,-444.0000) and (1084.0000,-450.0000) ..
    (1078.0000,-450.0000) .. controls (1068.6667,-450.0000) and
    (1058.0000,-447.0000) .. (1046.0000,-441.0000) .. controls
    (1048.0000,-430.3333) and (1049.0000,-416.3333) .. (1049.0000,-399.0000) ..
    controls (1049.0000,-395.6667) and (1047.0000,-389.3333) ..
    (1043.0000,-380.0000) .. controls (1046.3333,-373.3333) and
    (1048.0000,-367.6667) .. (1048.0000,-363.0000) .. controls
    (1048.0000,-357.6667) and (1045.3333,-353.0000) .. (1040.0000,-349.0000) ..
    controls (1042.6667,-341.6667) and (1047.3333,-330.6667) ..
    (1054.0000,-316.0000) .. controls (1050.6667,-315.3333) and
    (1046.3333,-313.3333) .. (1041.0000,-310.0000) .. controls
    (1041.0000,-299.3333) and (1040.3333,-283.0000) .. (1039.0000,-261.0000) ..
    controls (1037.6667,-260.3333) and (1036.3333,-259.3333) ..
    (1035.0000,-258.0000) .. controls (1035.0000,-254.6667) and
    (1036.3333,-249.3333) .. (1039.0000,-242.0000) .. controls
    (1042.3333,-235.3333) and (1044.0000,-229.6667) .. (1044.0000,-225.0000) ..
    controls (1044.0000,-221.6667) and (1042.6667,-217.6667) ..
    (1040.0000,-213.0000) .. controls (1038.0000,-209.0000) and
    (1037.0000,-206.6667) .. (1037.0000,-206.0000) .. controls
    (1037.0000,-209.3333) and (1041.3333,-197.3333) .. (1050.0000,-170.0000) --
    (1038.0000,-164.0000) .. controls (1045.3333,-121.3333) and
    (1049.0000,-88.3333) .. (1049.0000,-65.0000) .. controls (1049.0000,-59.6667)
    and (1047.0000,-54.6667) .. (1043.0000,-50.0000) .. controls
    (1043.0000,-13.3333) and (1047.0000,16.6667) .. (1055.0000,40.0000) ..
    controls (1056.3333,44.0000) and (1057.0000,47.6667) .. (1057.0000,51.0000) ..
    controls (1057.0000,50.3333) and (1055.6667,62.0000) .. (1053.0000,86.0000) ..
    controls (1023.0000,108.0000) and (990.3333,119.0000) .. (955.0000,119.0000)
    .. controls (923.0000,119.0000) and (907.0000,97.6667) .. (907.0000,55.0000)
    .. controls (907.0000,45.0000) and (910.3333,33.0000) .. (917.0000,19.0000) ..
    controls (923.6667,5.6667) and (927.0000,-4.0000) .. (927.0000,-10.0000) ..
    controls (927.0000,-19.3333) and (925.3333,-32.6667) .. (922.0000,-50.0000) ..
    controls (919.3333,-67.3333) and (917.6667,-79.6667) .. (917.0000,-87.0000) ..
    controls (905.6667,-269.0000) and (887.6667,-373.6667) .. (863.0000,-401.0000)
    .. controls (844.3333,-403.0000) and (825.0000,-405.0000) ..
    (805.0000,-407.0000) .. controls (785.0000,-409.0000) and (768.3333,-416.6667)
    .. (755.0000,-430.0000) -- (745.0000,-424.0000) .. controls
    (746.3333,-419.3333) and (751.0000,-408.6667) .. (759.0000,-392.0000) --
    (747.0000,-378.0000) .. controls (745.6667,-372.0000) and (745.0000,-367.0000)
    .. (745.0000,-363.0000) -- (745.0000,-134.0000) .. controls
    (745.0000,-128.6667) and (746.6667,-121.3333) .. (750.0000,-112.0000) ..
    controls (754.0000,-103.3333) and (756.0000,-96.3333) .. (756.0000,-91.0000)
    .. controls (756.0000,-85.6667) and (752.3333,-79.3333) .. (745.0000,-72.0000)
    -- (745.0000,-63.0000) .. controls (745.0000,-51.0000) and (747.6667,-26.3333)
    .. (753.0000,11.0000) .. controls (756.3333,15.0000) and (758.0000,20.0000) ..
    (758.0000,26.0000) .. controls (758.0000,32.6667) and (755.6667,42.0000) ..
    (751.0000,54.0000) .. controls (746.3333,66.0000) and (744.0000,75.3333) ..
    (744.0000,82.0000) .. controls (744.0000,86.0000) and (744.6667,91.6667) ..
    (746.0000,99.0000) .. controls (748.0000,106.3333) and (749.0000,112.0000) ..
    (749.0000,116.0000) .. controls (749.0000,172.6667) and (716.6667,201.0000) ..
    (652.0000,201.0000) .. controls (601.3333,201.0000) and (576.0000,176.3333) ..
    (576.0000,127.0000) .. controls (576.0000,119.0000) and (576.3333,112.0000) ..
    (577.0000,106.0000) .. controls (603.6667,90.6667) and (622.0000,83.0000) ..
    (632.0000,83.0000) .. controls (632.0000,73.0000) and (631.0000,59.6667) ..
    (629.0000,43.0000) .. controls (626.3333,22.3333) and (624.6667,9.0000) ..
    (624.0000,3.0000) .. controls (616.6667,-99.0000) and (593.0000,-229.0000) ..
    (553.0000,-387.0000) .. controls (499.6667,-599.0000) and (468.6667,-728.0000)
    .. (460.0000,-774.0000) .. controls (451.3333,-787.3333) and
    (447.0000,-812.3333) .. (447.0000,-849.0000) .. controls (447.0000,-852.3333)
    and (447.3333,-856.6667) .. (448.0000,-862.0000) .. controls
    (449.3333,-868.0000) and (450.0000,-872.6667) .. (450.0000,-876.0000) ..
    controls (450.0000,-880.6667) and (448.6667,-885.6667) .. (446.0000,-891.0000)
    -- (443.0000,-888.0000) .. controls (433.6667,-894.0000) and
    (427.0000,-905.6667) .. (423.0000,-923.0000) .. controls (414.3333,-921.6667)
    and (402.0000,-916.0000) .. (386.0000,-906.0000) .. controls
    (379.3333,-906.6667) and (372.6667,-908.6667) .. (366.0000,-912.0000) ..
    controls (362.6667,-911.3333) and (355.3333,-904.6667) .. (344.0000,-892.0000)
    -- (324.0000,-910.0000) -- (351.0000,-991.0000) .. controls
    (345.0000,-991.6667) and (339.3333,-992.0000) .. (334.0000,-992.0000) --
    (334.0000,-1020.0000) .. controls (334.0000,-1025.3333) and
    (338.6667,-1035.0000) .. (348.0000,-1049.0000) -- (335.0000,-1042.0000) --
    (322.0000,-1057.0000) .. controls (323.3333,-1062.3333) and
    (326.0000,-1070.3333) .. (330.0000,-1081.0000) .. controls
    (324.0000,-1081.0000) and (314.6667,-1080.6667) .. (302.0000,-1080.0000) ..
    controls (307.3333,-1085.3333) and (312.3333,-1091.0000) ..
    (317.0000,-1097.0000) -- (316.0000,-1100.0000) .. controls
    (310.0000,-1108.6667) and (291.6667,-1113.0000) .. (261.0000,-1113.0000) ..
    controls (227.0000,-1113.6667) and (206.0000,-1116.3333) ..
    (198.0000,-1121.0000) .. controls (197.3333,-1121.6667) and
    (192.6667,-1125.6667) .. (184.0000,-1133.0000) .. controls
    (174.0000,-1135.6667) and (159.3333,-1140.6667) .. (140.0000,-1148.0000) ..
    controls (127.3333,-1154.0000) and (110.3333,-1171.6667) ..
    (89.0000,-1201.0000) .. controls (67.6667,-1230.3333) and (57.0000,-1251.6667)
    .. (57.0000,-1265.0000) .. controls (57.0000,-1266.3333) and
    (57.0000,-1268.0000) .. (57.0000,-1270.0000) .. controls (56.3333,-1271.3333)
    and (56.0000,-1272.6667) .. (56.0000,-1274.0000) .. controls
    (56.0000,-1284.6667) and (78.6667,-1298.3333) .. (124.0000,-1315.0000) ..
    controls (139.3333,-1323.0000) and (162.3333,-1334.0000) ..
    (193.0000,-1348.0000) .. controls (243.0000,-1367.3333) and
    (270.3333,-1378.3333) .. (275.0000,-1381.0000) .. controls
    (307.0000,-1399.0000) and (325.0000,-1421.0000) .. (329.0000,-1447.0000) ..
    controls (336.3333,-1447.0000) and (357.6667,-1455.6667) ..
    (393.0000,-1473.0000) .. controls (428.3333,-1490.3333) and
    (463.6667,-1499.0000) .. (499.0000,-1499.0000) .. controls
    (540.3333,-1499.0000) and (566.3333,-1493.0000) .. (577.0000,-1481.0000) ..
    controls (591.6667,-1480.3333) and (612.3333,-1477.3333) ..
    (639.0000,-1472.0000) .. controls (646.3333,-1466.0000) and
    (657.6667,-1457.3333) .. (673.0000,-1446.0000) .. controls
    (675.6667,-1444.6667) and (691.6667,-1439.3333) .. (721.0000,-1430.0000) ..
    controls (739.6667,-1424.0000) and (752.6667,-1414.3333) ..
    (760.0000,-1401.0000) .. controls (762.0000,-1397.0000) and
    (765.6667,-1391.3333) .. (771.0000,-1384.0000) .. controls
    (767.6667,-1378.0000) and (763.6667,-1372.6667) .. (759.0000,-1368.0000) ..
    controls (772.3333,-1362.0000) and (796.0000,-1359.6667) ..
    (830.0000,-1361.0000) .. controls (827.3333,-1352.3333) and
    (825.6667,-1344.6667) .. (825.0000,-1338.0000) .. controls
    (823.6667,-1318.0000) and (813.3333,-1299.6667) .. (794.0000,-1283.0000) ..
    controls (768.0000,-1260.3333) and (752.6667,-1245.0000) ..
    (748.0000,-1237.0000) -- (741.0000,-1235.0000) .. controls
    (745.6667,-1232.3333) and (758.0000,-1231.0000) .. (778.0000,-1231.0000) ..
    controls (777.3333,-1223.6667) and (775.6667,-1217.3333) ..
    (773.0000,-1212.0000) .. controls (774.3333,-1212.0000) and
    (779.3333,-1212.0000) .. (788.0000,-1212.0000) -- (787.0000,-1199.0000) ..
    controls (789.0000,-1200.3333) and (791.6667,-1201.0000) ..
    (795.0000,-1201.0000) .. controls (799.6667,-1201.0000) and
    (811.3333,-1194.0000) .. (830.0000,-1180.0000) -- (822.0000,-1168.0000) --
    (831.0000,-1165.0000) .. controls (829.6667,-1153.6667) and
    (825.6667,-1145.0000) .. (819.0000,-1139.0000) .. controls
    (822.3333,-1136.3333) and (825.6667,-1132.3333) .. (829.0000,-1127.0000) --
    (826.0000,-1120.0000) .. controls (835.3333,-1109.3333) and
    (851.0000,-1104.0000) .. (873.0000,-1104.0000) .. controls
    (893.0000,-1104.0000) and (917.3333,-1094.3333) .. (946.0000,-1075.0000) ..
    controls (968.0000,-1059.0000) and (990.0000,-1043.0000) ..
    (1012.0000,-1027.0000) -- (1006.0000,-1017.0000) .. controls
    (1013.3333,-1012.3333) and (1037.3333,-1005.3333) .. (1078.0000,-996.0000) ..
    controls (1084.6667,-1048.6667) and (1088.0000,-1076.3333) ..
    (1088.0000,-1079.0000) -- (1077.0000,-1077.0000) -- (1077.0000,-1114.0000) ..
    controls (1077.0000,-1119.3333) and (1089.3333,-1144.6667) ..
    (1114.0000,-1190.0000) .. controls (1109.3333,-1185.3333) and
    (1102.6667,-1178.6667) .. (1094.0000,-1170.0000) -- (1074.0000,-1192.0000) ..
    controls (1087.3333,-1207.3333) and (1107.6667,-1230.0000) ..
    (1135.0000,-1260.0000) -- (1118.0000,-1260.0000) -- (1118.0000,-1283.0000) ..
    controls (1150.0000,-1300.3333) and (1183.0000,-1319.3333) ..
    (1217.0000,-1340.0000) .. controls (1213.6667,-1341.3333) and
    (1209.0000,-1343.6667) .. (1203.0000,-1347.0000) .. controls
    (1209.0000,-1369.6667) and (1229.0000,-1381.0000) .. (1263.0000,-1381.0000) ..
    controls (1267.6667,-1381.0000) and (1282.0000,-1380.0000) ..
    (1306.0000,-1378.0000) .. controls (1303.3333,-1380.6667) and
    (1299.3333,-1385.3333) .. (1294.0000,-1392.0000) -- (1310.0000,-1406.0000) --
    (1386.0000,-1382.0000) -- (1389.0000,-1383.0000) .. controls
    (1385.6667,-1389.6667) and (1382.0000,-1396.3333) .. (1378.0000,-1403.0000) ..
    controls (1385.3333,-1412.3333) and (1393.0000,-1417.0000) ..
    (1401.0000,-1417.0000) .. controls (1409.6667,-1417.0000) and
    (1428.0000,-1404.0000) .. (1456.0000,-1378.0000) -- (1462.0000,-1386.0000) --
    (1481.0000,-1386.0000) .. controls (1487.6667,-1374.0000) and
    (1497.6667,-1355.6667) .. (1511.0000,-1331.0000) .. controls
    (1515.0000,-1339.6667) and (1521.0000,-1352.6667) .. (1529.0000,-1370.0000) ..
    controls (1544.3333,-1366.6667) and (1552.0000,-1358.0000) ..
    (1552.0000,-1344.0000) .. controls (1552.0000,-1356.6667) and
    (1550.6667,-1339.3333) .. (1548.0000,-1292.0000) .. controls
    (1553.3333,-1296.0000) and (1562.0000,-1304.3333) .. (1574.0000,-1317.0000) --
    (1592.0000,-1317.0000) .. controls (1599.3333,-1311.6667) and
    (1603.0000,-1305.3333) .. (1603.0000,-1298.0000) .. controls
    (1603.0000,-1289.3333) and (1599.3333,-1277.0000) .. (1592.0000,-1261.0000) ..
    controls (1598.6667,-1264.3333) and (1609.0000,-1268.6667) ..
    (1623.0000,-1274.0000) -- (1638.0000,-1266.0000) .. controls
    (1635.3333,-1253.3333) and (1630.0000,-1235.0000) .. (1622.0000,-1211.0000) ..
    controls (1634.6667,-1209.0000) and (1653.6667,-1205.3333) ..
    (1679.0000,-1200.0000) .. controls (1661.0000,-1168.0000) and
    (1646.0000,-1145.0000) .. (1634.0000,-1131.0000) .. controls
    (1636.6667,-1129.0000) and (1646.3333,-1126.6667) .. (1663.0000,-1124.0000) ..
    controls (1675.0000,-1122.0000) and (1684.6667,-1115.0000) ..
    (1692.0000,-1103.0000) .. controls (1691.3333,-1095.6667) and
    (1683.3333,-1084.6667) .. (1668.0000,-1070.0000) .. controls
    (1693.3333,-1062.6667) and (1706.0000,-1050.0000) .. (1706.0000,-1032.0000) ..
    controls (1706.0000,-1024.0000) and (1698.6667,-1015.6667) ..
    (1684.0000,-1007.0000) .. controls (1674.0000,-1001.0000) and
    (1663.6667,-994.6667) .. (1653.0000,-988.0000) .. controls
    (1662.3333,-984.0000) and (1677.0000,-978.6667) .. (1697.0000,-972.0000) --
    (1697.0000,-950.0000) .. controls (1681.0000,-942.0000) and
    (1658.3333,-928.0000) .. (1629.0000,-908.0000) .. controls
    (1633.6667,-905.3333) and (1638.0000,-900.6667) .. (1642.0000,-894.0000) --
    (1590.0000,-858.0000) .. controls (1593.3333,-854.6667) and
    (1598.3333,-850.0000) .. (1605.0000,-844.0000) .. controls
    (1598.3333,-838.0000) and (1588.3333,-829.3333) .. (1575.0000,-818.0000) ..
    controls (1579.0000,-812.6667) and (1588.0000,-806.0000) ..
    (1602.0000,-798.0000) .. controls (1591.3333,-794.0000) and
    (1580.6667,-790.0000) .. (1570.0000,-786.0000) .. controls
    (1562.6667,-782.6667) and (1556.0000,-775.0000) .. (1550.0000,-763.0000) ..
    controls (1555.3333,-755.6667) and (1562.6667,-745.6667) ..
    (1572.0000,-733.0000) -- (1563.0000,-722.0000) -- (1641.0000,-650.0000) ..
    controls (1632.3333,-646.6667) and (1625.0000,-644.0000) ..
    (1619.0000,-642.0000) .. controls (1630.3333,-625.3333) and
    (1643.3333,-606.6667) .. (1658.0000,-586.0000) -- (1645.0000,-580.0000) ..
    controls (1645.6667,-578.0000) and (1647.6667,-574.3333) ..
    (1651.0000,-569.0000) .. controls (1654.3333,-563.6667) and
    (1656.0000,-558.6667) .. (1656.0000,-554.0000) -- (1656.0000,-480.0000) --
    (1647.0000,-477.0000) .. controls (1655.0000,-423.6667) and
    (1672.6667,-344.6667) .. (1700.0000,-240.0000) .. controls
    (1704.6667,-226.6667) and (1716.0000,-208.6667) .. (1734.0000,-186.0000) ..
    controls (1752.0000,-164.0000) and (1763.3333,-146.0000) ..
    (1768.0000,-132.0000) .. controls (1768.6667,-112.0000) and
    (1771.0000,-81.6667) .. (1775.0000,-41.0000) .. controls (1787.0000,46.3333)
    and (1803.3333,102.6667) .. (1824.0000,128.0000) .. controls
    (1846.6667,156.0000) and (1858.0000,176.3333) .. (1858.0000,189.0000) --
    cycle(1389.0000,-921.0000) .. controls (1389.0000,-960.3333) and
    (1378.0000,-996.6667) .. (1356.0000,-1030.0000) .. controls
    (1330.6667,-1068.6667) and (1299.6667,-1088.0000) .. (1263.0000,-1088.0000) ..
    controls (1257.0000,-1088.0000) and (1249.0000,-1080.6667) ..
    (1239.0000,-1066.0000) .. controls (1225.6667,-1047.3333) and
    (1218.0000,-1037.0000) .. (1216.0000,-1035.0000) .. controls
    (1204.6667,-1025.6667) and (1196.6667,-1014.0000) .. (1192.0000,-1000.0000) --
    (1187.0000,-986.0000) .. controls (1197.6667,-985.3333) and
    (1230.0000,-972.3333) .. (1284.0000,-947.0000) .. controls
    (1302.0000,-945.0000) and (1328.3333,-937.6667) .. (1363.0000,-925.0000) ..
    controls (1368.3333,-921.0000) and (1376.6667,-916.0000) ..
    (1388.0000,-910.0000) .. controls (1388.6667,-913.3333) and
    (1389.0000,-917.0000) .. (1389.0000,-921.0000) -- cycle(792.0000,-1327.0000)
    -- (792.0000,-1329.0000) .. controls (730.6667,-1339.6667) and
    (697.3333,-1345.0000) .. (692.0000,-1345.0000) .. controls
    (688.0000,-1345.0000) and (682.0000,-1343.0000) .. (674.0000,-1339.0000) ..
    controls (672.6667,-1343.0000) and (670.3333,-1348.3333) ..
    (667.0000,-1355.0000) .. controls (665.6667,-1355.0000) and
    (664.0000,-1354.6667) .. (662.0000,-1354.0000) .. controls
    (657.3333,-1354.0000) and (652.6667,-1356.0000) .. (648.0000,-1360.0000) ..
    controls (644.0000,-1364.6667) and (641.6667,-1367.0000) ..
    (641.0000,-1367.0000) .. controls (634.3333,-1367.0000) and
    (627.6667,-1366.6667) .. (621.0000,-1366.0000) .. controls
    (615.6667,-1362.0000) and (605.0000,-1357.6667) .. (589.0000,-1353.0000) --
    (585.0000,-1362.0000) .. controls (588.3333,-1374.0000) and
    (601.6667,-1384.0000) .. (625.0000,-1392.0000) .. controls
    (615.0000,-1401.3333) and (601.3333,-1417.0000) .. (584.0000,-1439.0000) --
    (604.0000,-1439.0000) .. controls (610.6667,-1436.3333) and
    (620.0000,-1431.6667) .. (632.0000,-1425.0000) .. controls
    (637.3333,-1421.0000) and (647.0000,-1409.3333) .. (661.0000,-1390.0000) ..
    controls (667.0000,-1382.0000) and (683.0000,-1378.0000) ..
    (709.0000,-1378.0000) .. controls (717.0000,-1378.0000) and
    (722.6667,-1379.0000) .. (726.0000,-1381.0000) .. controls
    (724.6667,-1383.6667) and (722.6667,-1388.0000) .. (720.0000,-1394.0000) ..
    controls (681.3333,-1412.0000) and (643.0000,-1430.0000) ..
    (605.0000,-1448.0000) .. controls (567.0000,-1462.6667) and
    (523.6667,-1470.0000) .. (475.0000,-1470.0000) .. controls
    (456.3333,-1470.0000) and (432.3333,-1462.0000) .. (403.0000,-1446.0000) ..
    controls (373.6667,-1430.0000) and (353.0000,-1414.3333) ..
    (341.0000,-1399.0000) .. controls (327.0000,-1380.3333) and
    (318.6667,-1369.6667) .. (316.0000,-1367.0000) .. controls
    (308.6667,-1360.3333) and (296.3333,-1353.6667) .. (279.0000,-1347.0000) ..
    controls (259.0000,-1341.6667) and (230.6667,-1329.6667) ..
    (194.0000,-1311.0000) .. controls (182.0000,-1308.3333) and
    (163.6667,-1299.6667) .. (139.0000,-1285.0000) .. controls
    (148.3333,-1274.3333) and (153.0000,-1263.0000) .. (153.0000,-1251.0000) ..
    controls (153.0000,-1242.3333) and (145.6667,-1231.6667) ..
    (131.0000,-1219.0000) .. controls (129.6667,-1211.6667) and
    (129.0000,-1205.6667) .. (129.0000,-1201.0000) .. controls
    (129.0000,-1196.3333) and (141.3333,-1186.3333) .. (166.0000,-1171.0000) ..
    controls (204.0000,-1169.0000) and (226.6667,-1168.0000) ..
    (234.0000,-1168.0000) .. controls (242.6667,-1168.0000) and
    (256.0000,-1169.6667) .. (274.0000,-1173.0000) .. controls
    (292.6667,-1177.0000) and (307.0000,-1179.0000) .. (317.0000,-1179.0000) ..
    controls (327.0000,-1179.0000) and (342.3333,-1173.0000) ..
    (363.0000,-1161.0000) -- (363.0000,-1140.0000) -- (349.0000,-1132.0000) ..
    controls (341.0000,-1134.6667) and (329.3333,-1138.3333) ..
    (314.0000,-1143.0000) -- (326.0000,-1142.0000) -- (334.0000,-1136.0000) ..
    controls (336.6667,-1136.0000) and (340.6667,-1136.0000) ..
    (346.0000,-1136.0000) .. controls (351.3333,-1136.6667) and
    (355.0000,-1137.0000) .. (357.0000,-1137.0000) .. controls
    (372.3333,-1137.0000) and (381.0000,-1130.0000) .. (383.0000,-1116.0000) ..
    controls (381.0000,-1112.6667) and (377.3333,-1108.6667) ..
    (372.0000,-1104.0000) -- (370.0000,-1089.0000) .. controls
    (386.0000,-1087.6667) and (394.0000,-1081.0000) .. (394.0000,-1069.0000) ..
    controls (394.0000,-1064.3333) and (390.3333,-1058.6667) ..
    (383.0000,-1052.0000) .. controls (376.3333,-1046.0000) and
    (372.6667,-1041.0000) .. (372.0000,-1037.0000) .. controls
    (377.3333,-1039.6667) and (383.3333,-1041.0000) .. (390.0000,-1041.0000) --
    (399.0000,-1035.0000) -- (399.0000,-1017.0000) .. controls
    (387.6667,-1007.6667) and (377.6667,-985.3333) .. (369.0000,-950.0000) ..
    controls (379.6667,-955.3333) and (393.6667,-958.0000) .. (411.0000,-958.0000)
    .. controls (414.3333,-958.0000) and (418.3333,-956.3333) ..
    (423.0000,-953.0000) .. controls (424.3333,-953.0000) and (427.6667,-955.0000)
    .. (433.0000,-959.0000) .. controls (438.3333,-963.6667) and
    (443.3333,-966.0000) .. (448.0000,-966.0000) .. controls (454.6667,-966.0000)
    and (460.6667,-963.0000) .. (466.0000,-957.0000) .. controls
    (507.3333,-993.6667) and (558.3333,-1027.0000) .. (619.0000,-1057.0000) ..
    controls (626.3333,-1063.0000) and (638.3333,-1070.3333) ..
    (655.0000,-1079.0000) .. controls (669.6667,-1084.3333) and
    (708.3333,-1093.3333) .. (771.0000,-1106.0000) -- (771.0000,-1112.0000) ..
    controls (771.0000,-1113.3333) and (772.0000,-1117.3333) ..
    (774.0000,-1124.0000) -- (785.0000,-1125.0000) .. controls
    (779.0000,-1133.0000) and (777.0000,-1140.3333) .. (779.0000,-1147.0000) ..
    controls (772.3333,-1150.3333) and (766.3333,-1155.0000) ..
    (761.0000,-1161.0000) .. controls (764.3333,-1164.3333) and
    (769.6667,-1169.0000) .. (777.0000,-1175.0000) .. controls
    (765.0000,-1176.3333) and (754.3333,-1177.0000) .. (745.0000,-1177.0000) ..
    controls (740.3333,-1184.3333) and (731.6667,-1194.6667) ..
    (719.0000,-1208.0000) -- (726.0000,-1214.0000) .. controls
    (724.6667,-1214.6667) and (723.0000,-1215.0000) .. (721.0000,-1215.0000) ..
    controls (716.3333,-1215.0000) and (700.6667,-1209.6667) ..
    (674.0000,-1199.0000) -- (673.0000,-1204.0000) .. controls
    (671.6667,-1203.3333) and (669.3333,-1202.6667) .. (666.0000,-1202.0000) ..
    controls (660.6667,-1202.0000) and (645.6667,-1211.0000) ..
    (621.0000,-1229.0000) -- (621.0000,-1244.0000) -- (628.0000,-1251.0000) --
    (644.0000,-1251.0000) -- (651.0000,-1246.0000) .. controls
    (655.0000,-1249.3333) and (660.0000,-1251.0000) .. (666.0000,-1251.0000) ..
    controls (668.6667,-1251.0000) and (672.6667,-1250.0000) ..
    (678.0000,-1248.0000) .. controls (683.3333,-1246.0000) and
    (687.3333,-1245.0000) .. (690.0000,-1245.0000) .. controls
    (698.6667,-1245.0000) and (704.6667,-1246.6667) .. (708.0000,-1250.0000) ..
    controls (717.3333,-1259.3333) and (733.3333,-1271.0000) ..
    (756.0000,-1285.0000) .. controls (756.0000,-1285.6667) and
    (756.0000,-1289.3333) .. (756.0000,-1296.0000) .. controls
    (764.0000,-1302.6667) and (776.0000,-1313.0000) .. (792.0000,-1327.0000) --
    cycle(1823.0000,174.0000) -- (1818.0000,166.0000) -- (1817.0000,169.0000) ..
    controls (1803.0000,161.6667) and (1794.6667,154.3333) .. (1792.0000,147.0000)
    .. controls (1790.0000,137.0000) and (1787.6667,127.0000) ..
    (1785.0000,117.0000) .. controls (1779.0000,102.3333) and (1771.3333,79.6667)
    .. (1762.0000,49.0000) .. controls (1758.0000,12.3333) and
    (1749.3333,-42.6667) .. (1736.0000,-116.0000) .. controls
    (1735.3333,-118.6667) and (1723.6667,-140.0000) .. (1701.0000,-180.0000) --
    (1698.0000,-180.0000) .. controls (1690.0000,-180.0000) and
    (1682.3333,-194.6667) .. (1675.0000,-224.0000) .. controls
    (1666.3333,-264.6667) and (1652.6667,-325.6667) .. (1634.0000,-407.0000) ..
    controls (1631.3333,-389.6667) and (1630.0000,-377.3333) ..
    (1630.0000,-370.0000) .. controls (1630.0000,-367.3333) and
    (1630.6667,-363.6667) .. (1632.0000,-359.0000) .. controls
    (1634.0000,-355.0000) and (1635.0000,-351.6667) .. (1635.0000,-349.0000) ..
    controls (1635.0000,-349.0000) and (1634.0000,-345.3333) ..
    (1632.0000,-338.0000) -- (1623.0000,-336.0000) .. controls
    (1626.3333,-331.3333) and (1630.0000,-327.3333) .. (1634.0000,-324.0000) ..
    controls (1630.0000,-318.6667) and (1621.0000,-312.6667) ..
    (1607.0000,-306.0000) .. controls (1597.0000,-319.3333) and
    (1590.0000,-334.0000) .. (1586.0000,-350.0000) .. controls
    (1590.0000,-352.6667) and (1595.6667,-356.6667) .. (1603.0000,-362.0000) ..
    controls (1592.3333,-376.0000) and (1584.6667,-387.6667) ..
    (1580.0000,-397.0000) .. controls (1586.0000,-403.6667) and
    (1591.3333,-408.0000) .. (1596.0000,-410.0000) .. controls
    (1594.6667,-414.6667) and (1590.0000,-422.6667) .. (1582.0000,-434.0000) --
    (1606.0000,-439.0000) .. controls (1606.6667,-468.3333) and
    (1611.0000,-494.0000) .. (1619.0000,-516.0000) -- (1629.0000,-516.0000) --
    (1629.0000,-535.0000) .. controls (1629.0000,-537.0000) and
    (1619.0000,-560.6667) .. (1599.0000,-606.0000) -- (1604.0000,-614.0000) ..
    controls (1588.0000,-635.3333) and (1577.3333,-652.3333) ..
    (1572.0000,-665.0000) -- (1581.0000,-669.0000) .. controls
    (1545.0000,-693.6667) and (1527.0000,-713.6667) .. (1527.0000,-729.0000) ..
    controls (1527.0000,-733.0000) and (1528.3333,-736.6667) ..
    (1531.0000,-740.0000) -- (1530.0000,-741.0000) .. controls
    (1512.6667,-718.3333) and (1496.3333,-707.0000) .. (1481.0000,-707.0000) ..
    controls (1473.6667,-707.0000) and (1468.3333,-711.6667) ..
    (1465.0000,-721.0000) .. controls (1472.3333,-728.3333) and
    (1481.0000,-735.6667) .. (1491.0000,-743.0000) -- (1488.0000,-745.0000) --
    (1488.0000,-762.0000) .. controls (1497.3333,-767.3333) and
    (1504.0000,-772.0000) .. (1508.0000,-776.0000) -- (1505.0000,-781.0000) --
    (1509.0000,-791.0000) .. controls (1517.0000,-793.0000) and
    (1529.3333,-796.6667) .. (1546.0000,-802.0000) .. controls
    (1537.3333,-808.0000) and (1531.0000,-816.6667) .. (1527.0000,-828.0000) ..
    controls (1535.0000,-830.0000) and (1546.0000,-834.0000) ..
    (1560.0000,-840.0000) .. controls (1554.0000,-844.0000) and
    (1550.3333,-850.6667) .. (1549.0000,-860.0000) .. controls
    (1556.3333,-866.0000) and (1568.0000,-875.0000) .. (1584.0000,-887.0000) ..
    controls (1580.6667,-889.6667) and (1577.0000,-894.6667) ..
    (1573.0000,-902.0000) -- (1653.0000,-954.0000) .. controls
    (1627.0000,-957.3333) and (1613.3333,-966.6667) .. (1612.0000,-982.0000) ..
    controls (1629.3333,-1000.0000) and (1651.3333,-1017.3333) ..
    (1678.0000,-1034.0000) .. controls (1676.0000,-1038.6667) and
    (1670.6667,-1041.0000) .. (1662.0000,-1041.0000) .. controls
    (1659.3333,-1041.0000) and (1655.0000,-1040.6667) .. (1649.0000,-1040.0000) ..
    controls (1643.6667,-1039.3333) and (1639.6667,-1039.0000) ..
    (1637.0000,-1039.0000) .. controls (1627.0000,-1039.0000) and
    (1620.6667,-1044.0000) .. (1618.0000,-1054.0000) .. controls
    (1620.6667,-1064.6667) and (1628.0000,-1073.6667) .. (1640.0000,-1081.0000) ..
    controls (1652.6667,-1088.3333) and (1659.6667,-1094.0000) ..
    (1661.0000,-1098.0000) .. controls (1657.6667,-1100.0000) and
    (1647.3333,-1101.3333) .. (1630.0000,-1102.0000) .. controls
    (1616.6667,-1102.6667) and (1604.6667,-1109.6667) .. (1594.0000,-1123.0000) --
    (1640.0000,-1180.0000) -- (1640.0000,-1182.0000) -- (1628.0000,-1182.0000) ..
    controls (1625.3333,-1182.0000) and (1621.0000,-1180.6667) ..
    (1615.0000,-1178.0000) .. controls (1609.0000,-1175.3333) and
    (1604.0000,-1174.0000) .. (1600.0000,-1174.0000) .. controls
    (1588.0000,-1174.0000) and (1582.0000,-1180.3333) .. (1582.0000,-1193.0000) ..
    controls (1582.0000,-1199.0000) and (1587.0000,-1211.6667) ..
    (1597.0000,-1231.0000) .. controls (1587.6667,-1224.3333) and
    (1580.6667,-1221.0000) .. (1576.0000,-1221.0000) .. controls
    (1561.3333,-1221.0000) and (1554.0000,-1227.0000) .. (1554.0000,-1239.0000) ..
    controls (1554.0000,-1243.0000) and (1556.6667,-1252.6667) ..
    (1562.0000,-1268.0000) .. controls (1556.0000,-1262.6667) and
    (1548.3333,-1256.3333) .. (1539.0000,-1249.0000) .. controls
    (1525.0000,-1261.0000) and (1518.6667,-1274.6667) .. (1520.0000,-1290.0000) --
    (1515.0000,-1290.0000) .. controls (1493.6667,-1290.0000) and
    (1481.3333,-1306.3333) .. (1478.0000,-1339.0000) .. controls
    (1476.0000,-1338.3333) and (1473.6667,-1337.6667) .. (1471.0000,-1337.0000) ..
    controls (1465.6667,-1337.0000) and (1450.6667,-1346.0000) ..
    (1426.0000,-1364.0000) -- (1423.0000,-1354.0000) -- (1409.0000,-1354.0000) ..
    controls (1400.3333,-1354.0000) and (1383.6667,-1357.3333) ..
    (1359.0000,-1364.0000) -- (1349.0000,-1344.0000) .. controls
    (1333.0000,-1347.3333) and (1308.3333,-1350.6667) .. (1275.0000,-1354.0000) ..
    controls (1277.6667,-1349.3333) and (1278.6667,-1345.6667) ..
    (1278.0000,-1343.0000) -- (1277.0000,-1339.0000) .. controls
    (1244.3333,-1324.3333) and (1219.6667,-1312.3333) .. (1203.0000,-1303.0000) ..
    controls (1208.3333,-1298.3333) and (1210.3333,-1293.3333) ..
    (1209.0000,-1288.0000) -- (1208.0000,-1284.0000) .. controls
    (1190.0000,-1275.3333) and (1169.3333,-1259.3333) .. (1146.0000,-1236.0000) --
    (1158.0000,-1245.0000) -- (1178.0000,-1229.0000) .. controls
    (1166.0000,-1222.3333) and (1148.3333,-1199.0000) .. (1125.0000,-1159.0000) --
    (1133.0000,-1160.0000) -- (1145.0000,-1152.0000) .. controls
    (1130.3333,-1128.0000) and (1121.0000,-1105.0000) .. (1117.0000,-1083.0000) ..
    controls (1113.6667,-1059.0000) and (1110.6667,-1034.6667) ..
    (1108.0000,-1010.0000) .. controls (1114.6667,-1014.6667) and
    (1121.6667,-1019.3333) .. (1129.0000,-1024.0000) .. controls
    (1130.3333,-1019.3333) and (1132.3333,-1000.6667) .. (1135.0000,-968.0000) ..
    controls (1149.6667,-985.3333) and (1164.3333,-1014.0000) ..
    (1179.0000,-1054.0000) .. controls (1191.6667,-1066.0000) and
    (1204.6667,-1078.3333) .. (1218.0000,-1091.0000) .. controls
    (1239.3333,-1111.0000) and (1252.0000,-1121.0000) .. (1256.0000,-1121.0000) ..
    controls (1285.3333,-1121.0000) and (1313.6667,-1111.0000) ..
    (1341.0000,-1091.0000) .. controls (1359.6667,-1077.6667) and
    (1377.3333,-1056.3333) .. (1394.0000,-1027.0000) .. controls
    (1410.6667,-997.6667) and (1419.0000,-972.0000) .. (1419.0000,-950.0000) ..
    controls (1419.0000,-922.0000) and (1415.0000,-889.6667) ..
    (1407.0000,-853.0000) .. controls (1396.3333,-803.6667) and
    (1382.3333,-779.0000) .. (1365.0000,-779.0000) .. controls
    (1355.6667,-779.0000) and (1349.3333,-784.6667) .. (1346.0000,-796.0000) ..
    controls (1356.0000,-803.3333) and (1368.6667,-828.3333) ..
    (1384.0000,-871.0000) .. controls (1372.0000,-878.3333) and
    (1353.6667,-888.0000) .. (1329.0000,-900.0000) .. controls
    (1319.6667,-902.0000) and (1306.0000,-905.3333) .. (1288.0000,-910.0000) ..
    controls (1283.3333,-911.3333) and (1264.6667,-920.6667) ..
    (1232.0000,-938.0000) .. controls (1208.6667,-950.0000) and
    (1189.0000,-956.0000) .. (1173.0000,-956.0000) .. controls
    (1174.3333,-956.0000) and (1164.3333,-939.0000) .. (1143.0000,-905.0000) ..
    controls (1126.3333,-917.0000) and (1114.6667,-932.3333) ..
    (1108.0000,-951.0000) .. controls (1106.6667,-949.6667) and
    (1101.3333,-946.3333) .. (1092.0000,-941.0000) .. controls
    (1088.6667,-955.0000) and (1082.6667,-962.6667) .. (1074.0000,-964.0000) ..
    controls (1077.3333,-963.3333) and (1067.0000,-963.0000) ..
    (1043.0000,-963.0000) .. controls (1033.0000,-963.0000) and
    (1002.0000,-980.3333) .. (950.0000,-1015.0000) -- (954.0000,-1026.0000) ..
    controls (943.3333,-1037.3333) and (924.0000,-1049.0000) ..
    (896.0000,-1061.0000) -- (887.0000,-1068.0000) .. controls
    (839.0000,-1076.0000) and (815.6667,-1080.0000) .. (817.0000,-1080.0000) ..
    controls (779.0000,-1080.0000) and (728.0000,-1063.3333) ..
    (664.0000,-1030.0000) .. controls (648.6667,-1020.0000) and
    (625.6667,-1005.0000) .. (595.0000,-985.0000) .. controls (516.3333,-935.6667)
    and (477.0000,-889.3333) .. (477.0000,-846.0000) -- (477.0000,-838.0000) ..
    controls (477.0000,-830.0000) and (477.0000,-826.0000) .. (477.0000,-826.0000)
    -- (487.0000,-821.0000) .. controls (487.6667,-808.3333) and
    (488.3333,-789.3333) .. (489.0000,-764.0000) .. controls (495.0000,-759.3333)
    and (498.0000,-746.0000) .. (498.0000,-724.0000) .. controls
    (498.0000,-694.0000) and (509.6667,-637.0000) .. (533.0000,-553.0000) ..
    controls (569.0000,-422.3333) and (592.6667,-333.3333) .. (604.0000,-286.0000)
    .. controls (628.0000,-185.3333) and (643.6667,-94.6667) ..
    (651.0000,-14.0000) .. controls (658.3333,66.6667) and (662.0000,101.3333) ..
    (662.0000,90.0000) .. controls (662.0000,106.6667) and (654.0000,121.6667) ..
    (638.0000,135.0000) .. controls (630.6667,127.6667) and (626.0000,120.3333) ..
    (624.0000,113.0000) -- (616.0000,113.0000) .. controls (609.3333,118.3333) and
    (606.0000,125.6667) .. (606.0000,135.0000) .. controls (606.0000,147.0000) and
    (609.3333,156.3333) .. (616.0000,163.0000) -- (625.0000,163.0000) .. controls
    (631.6667,163.0000) and (639.6667,166.6667) .. (649.0000,174.0000) .. controls
    (673.0000,174.0000) and (691.6667,168.3333) .. (705.0000,157.0000) .. controls
    (713.6667,149.6667) and (718.0000,134.6667) .. (718.0000,112.0000) .. controls
    (718.0000,116.6667) and (717.6667,106.6667) .. (717.0000,82.0000) --
    (704.0000,80.0000) -- (704.0000,58.0000) .. controls (710.6667,55.3333) and
    (717.0000,53.0000) .. (723.0000,51.0000) -- (723.0000,-112.0000) .. controls
    (723.0000,-118.6667) and (721.0000,-128.6667) .. (717.0000,-142.0000) ..
    controls (713.6667,-156.0000) and (712.0000,-166.3333) .. (712.0000,-173.0000)
    .. controls (712.0000,-177.6667) and (713.6667,-182.0000) ..
    (717.0000,-186.0000) -- (717.0000,-330.0000) .. controls (717.0000,-338.6667)
    and (714.6667,-351.0000) .. (710.0000,-367.0000) .. controls
    (706.0000,-383.6667) and (704.0000,-396.3333) .. (704.0000,-405.0000) ..
    controls (704.0000,-409.6667) and (706.6667,-413.0000) .. (712.0000,-415.0000)
    .. controls (704.0000,-429.0000) and (696.6667,-440.3333) ..
    (690.0000,-449.0000) .. controls (690.0000,-450.3333) and (690.0000,-452.0000)
    .. (690.0000,-454.0000) .. controls (690.6667,-456.0000) and
    (691.0000,-457.6667) .. (691.0000,-459.0000) .. controls (691.0000,-462.3333)
    and (687.3333,-473.3333) .. (680.0000,-492.0000) .. controls
    (672.6667,-511.3333) and (668.6667,-523.0000) .. (668.0000,-527.0000) ..
    controls (660.6667,-557.6667) and (657.0000,-586.0000) .. (657.0000,-612.0000)
    .. controls (657.0000,-622.0000) and (664.6667,-635.0000) ..
    (680.0000,-651.0000) .. controls (685.3333,-593.0000) and (689.0000,-559.0000)
    .. (691.0000,-549.0000) .. controls (699.0000,-509.0000) and
    (714.0000,-479.0000) .. (736.0000,-459.0000) .. controls (738.6667,-464.3333)
    and (743.3333,-467.0000) .. (750.0000,-467.0000) -- (755.0000,-466.0000) ..
    controls (767.6667,-449.3333) and (784.3333,-439.0000) .. (805.0000,-435.0000)
    .. controls (805.6667,-439.0000) and (808.0000,-443.6667) ..
    (812.0000,-449.0000) .. controls (836.6667,-437.0000) and (851.0000,-431.0000)
    .. (855.0000,-431.0000) .. controls (859.0000,-431.0000) and
    (864.6667,-431.6667) .. (872.0000,-433.0000) .. controls (880.0000,-435.0000)
    and (886.0000,-436.0000) .. (890.0000,-436.0000) .. controls
    (896.0000,-436.0000) and (905.0000,-435.0000) .. (917.0000,-433.0000) ..
    controls (929.6667,-431.0000) and (939.0000,-430.0000) .. (945.0000,-430.0000)
    .. controls (946.3333,-430.0000) and (963.6667,-437.0000) ..
    (997.0000,-451.0000) .. controls (1031.0000,-465.6667) and
    (1053.3333,-473.6667) .. (1064.0000,-475.0000) -- (1065.0000,-477.0000) ..
    controls (1065.0000,-485.0000) and (1050.3333,-499.3333) ..
    (1021.0000,-520.0000) -- (1021.0000,-537.0000) -- (1029.0000,-545.0000) ..
    controls (1047.6667,-539.0000) and (1067.6667,-522.3333) ..
    (1089.0000,-495.0000) .. controls (1107.6667,-471.0000) and
    (1120.3333,-448.0000) .. (1127.0000,-426.0000) .. controls
    (1143.0000,-371.3333) and (1159.0000,-316.6667) .. (1175.0000,-262.0000) ..
    controls (1195.6667,-200.6667) and (1220.3333,-150.0000) ..
    (1249.0000,-110.0000) .. controls (1270.3333,-87.3333) and
    (1299.3333,-51.3333) .. (1336.0000,-2.0000) .. controls (1350.6667,24.0000)
    and (1368.3333,79.0000) .. (1389.0000,163.0000) .. controls
    (1397.6667,198.3333) and (1402.0000,214.3333) .. (1402.0000,211.0000) ..
    controls (1402.0000,247.0000) and (1394.3333,269.0000) .. (1379.0000,277.0000)
    .. controls (1386.3333,277.0000) and (1393.0000,282.6667) ..
    (1399.0000,294.0000) .. controls (1367.0000,311.3333) and (1351.0000,331.0000)
    .. (1351.0000,353.0000) -- (1351.0000,354.0000) .. controls
    (1359.6667,357.3333) and (1373.3333,359.0000) .. (1392.0000,359.0000) ..
    controls (1398.0000,359.0000) and (1406.3333,354.3333) .. (1417.0000,345.0000)
    .. controls (1428.3333,335.6667) and (1435.0000,328.0000) ..
    (1437.0000,322.0000) .. controls (1441.6667,308.6667) and (1444.0000,294.0000)
    .. (1444.0000,278.0000) .. controls (1439.3333,273.3333) and
    (1432.6667,266.3333) .. (1424.0000,257.0000) .. controls (1433.3333,249.6667)
    and (1438.0000,245.0000) .. (1438.0000,243.0000) .. controls
    (1438.0000,179.6667) and (1433.0000,95.0000) .. (1423.0000,-11.0000) ..
    controls (1421.6667,-27.0000) and (1408.3333,-52.6667) .. (1383.0000,-88.0000)
    .. controls (1363.0000,-116.0000) and (1353.0000,-146.3333) ..
    (1353.0000,-179.0000) .. controls (1353.0000,-180.3333) and
    (1358.3333,-190.3333) .. (1369.0000,-209.0000) .. controls
    (1371.0000,-226.3333) and (1379.3333,-254.0000) .. (1394.0000,-292.0000) --
    (1402.0000,-292.0000) .. controls (1402.0000,-300.6667) and
    (1406.6667,-310.6667) .. (1416.0000,-322.0000) .. controls
    (1416.0000,-332.0000) and (1416.3333,-339.0000) .. (1417.0000,-343.0000) --
    (1425.0000,-354.0000) .. controls (1422.3333,-380.6667) and
    (1421.0000,-392.0000) .. (1421.0000,-388.0000) .. controls
    (1429.6667,-387.3333) and (1432.6667,-387.0000) .. (1430.0000,-387.0000) ..
    controls (1429.3333,-387.0000) and (1435.6667,-394.3333) ..
    (1449.0000,-409.0000) -- (1454.0000,-405.0000) .. controls
    (1454.6667,-409.6667) and (1456.3333,-414.0000) .. (1459.0000,-418.0000) ..
    controls (1452.3333,-436.6667) and (1449.0000,-445.6667) ..
    (1449.0000,-445.0000) .. controls (1449.0000,-457.6667) and
    (1454.3333,-462.0000) .. (1465.0000,-458.0000) .. controls
    (1461.0000,-465.3333) and (1456.6667,-478.0000) .. (1452.0000,-496.0000) --
    (1459.0000,-507.0000) .. controls (1466.3333,-504.3333) and
    (1473.6667,-500.3333) .. (1481.0000,-495.0000) .. controls
    (1479.6667,-500.3333) and (1472.0000,-516.6667) .. (1458.0000,-544.0000) ..
    controls (1447.3333,-566.0000) and (1443.3333,-581.0000) ..
    (1446.0000,-589.0000) .. controls (1446.0000,-589.6667) and
    (1421.0000,-629.0000) .. (1371.0000,-707.0000) .. controls
    (1405.0000,-683.0000) and (1429.3333,-661.3333) .. (1444.0000,-642.0000) ..
    controls (1461.3333,-616.0000) and (1478.6667,-590.0000) ..
    (1496.0000,-564.0000) .. controls (1492.6667,-548.6667) and
    (1491.0000,-541.3333) .. (1491.0000,-542.0000) .. controls
    (1491.0000,-533.3333) and (1495.3333,-519.0000) .. (1504.0000,-499.0000) ..
    controls (1513.3333,-479.6667) and (1518.0000,-466.0000) ..
    (1518.0000,-458.0000) .. controls (1518.0000,-450.6667) and
    (1514.0000,-445.3333) .. (1506.0000,-442.0000) -- (1502.0000,-442.0000) ..
    controls (1507.3333,-430.6667) and (1510.0000,-422.0000) ..
    (1510.0000,-416.0000) .. controls (1510.0000,-405.3333) and
    (1503.0000,-400.3333) .. (1489.0000,-401.0000) -- (1491.0000,-398.0000) --
    (1489.0000,-387.0000) .. controls (1491.6667,-371.6667) and
    (1493.0000,-366.0000) .. (1493.0000,-370.0000) .. controls
    (1493.0000,-363.3333) and (1490.0000,-358.0000) .. (1484.0000,-354.0000) --
    (1471.0000,-354.0000) .. controls (1486.3333,-342.6667) and
    (1506.6667,-325.0000) .. (1532.0000,-301.0000) .. controls
    (1542.6667,-281.6667) and (1561.3333,-255.0000) .. (1588.0000,-221.0000) ..
    controls (1599.3333,-212.3333) and (1611.3333,-197.0000) ..
    (1624.0000,-175.0000) .. controls (1625.3333,-159.6667) and
    (1632.0000,-142.0000) .. (1644.0000,-122.0000) .. controls
    (1662.0000,-92.0000) and (1671.6667,-75.6667) .. (1673.0000,-73.0000) ..
    controls (1717.0000,23.0000) and (1739.0000,81.0000) .. (1739.0000,101.0000)
    .. controls (1739.0000,103.0000) and (1738.3333,105.6667) ..
    (1737.0000,109.0000) .. controls (1735.6667,112.3333) and (1735.0000,115.0000)
    .. (1735.0000,117.0000) .. controls (1735.0000,119.0000) and
    (1735.6667,121.3333) .. (1737.0000,124.0000) .. controls (1738.3333,127.3333)
    and (1739.0000,130.0000) .. (1739.0000,132.0000) -- (1739.0000,200.0000) ..
    controls (1743.0000,204.6667) and (1746.0000,207.6667) .. (1748.0000,209.0000)
    .. controls (1757.3333,209.6667) and (1766.3333,210.0000) ..
    (1775.0000,210.0000) .. controls (1807.0000,210.0000) and (1823.0000,198.0000)
    .. (1823.0000,174.0000) -- cycle(620.0000,-1025.0000) -- (611.0000,-1038.0000)
    .. controls (582.3333,-1018.0000) and (541.3333,-985.6667) ..
    (488.0000,-941.0000) .. controls (510.6667,-960.3333) and (554.6667,-988.3333)
    .. (620.0000,-1025.0000) -- cycle(107.0000,-1263.0000) .. controls
    (101.6667,-1267.0000) and (93.6667,-1272.3333) .. (83.0000,-1279.0000) --
    (79.0000,-1268.0000) .. controls (89.0000,-1264.6667) and (98.3333,-1263.0000)
    .. (107.0000,-1263.0000) -- cycle(1021.0000,54.0000) .. controls
    (1021.0000,42.0000) and (1019.0000,24.0000) .. (1015.0000,0.0000) .. controls
    (1011.6667,-24.0000) and (1010.0000,-42.0000) .. (1010.0000,-54.0000) ..
    controls (1010.0000,-58.6667) and (1010.6667,-66.0000) .. (1012.0000,-76.0000)
    .. controls (1014.0000,-86.0000) and (1015.0000,-93.3333) ..
    (1015.0000,-98.0000) .. controls (1015.0000,-104.6667) and
    (1013.6667,-114.6667) .. (1011.0000,-128.0000) .. controls
    (1008.3333,-142.0000) and (1007.0000,-152.3333) .. (1007.0000,-159.0000) ..
    controls (1007.0000,-163.6667) and (1008.3333,-170.0000) ..
    (1011.0000,-178.0000) .. controls (1013.6667,-186.0000) and
    (1015.0000,-192.3333) .. (1015.0000,-197.0000) .. controls
    (1015.0000,-208.3333) and (1012.6667,-222.6667) .. (1008.0000,-240.0000) ..
    controls (1004.0000,-257.3333) and (1002.0000,-269.0000) ..
    (1002.0000,-275.0000) .. controls (1002.0000,-283.6667) and
    (1005.0000,-290.0000) .. (1011.0000,-294.0000) .. controls
    (1011.0000,-301.3333) and (1009.6667,-310.3333) .. (1007.0000,-321.0000) ..
    controls (1013.0000,-327.0000) and (1016.0000,-332.0000) ..
    (1016.0000,-336.0000) .. controls (1016.0000,-330.0000) and
    (1014.3333,-337.3333) .. (1011.0000,-358.0000) .. controls
    (1012.3333,-360.6667) and (1013.0000,-372.6667) .. (1013.0000,-394.0000) ..
    controls (1013.0000,-399.3333) and (1015.6667,-403.3333) ..
    (1021.0000,-406.0000) -- (1021.0000,-425.0000) .. controls
    (1019.0000,-425.6667) and (1015.6667,-426.0000) .. (1011.0000,-426.0000) ..
    controls (1004.3333,-426.0000) and (995.6667,-422.6667) ..
    (985.0000,-416.0000) .. controls (975.0000,-409.3333) and (967.6667,-405.3333)
    .. (963.0000,-404.0000) .. controls (949.0000,-403.3333) and
    (928.0000,-402.3333) .. (900.0000,-401.0000) .. controls (931.3333,-303.0000)
    and (950.3333,-159.0000) .. (957.0000,31.0000) .. controls (940.3333,40.3333)
    and (932.0000,53.0000) .. (932.0000,69.0000) .. controls (933.3333,71.6667)
    and (937.0000,76.0000) .. (943.0000,82.0000) .. controls (945.6667,82.0000)
    and (950.3333,82.6667) .. (957.0000,84.0000) .. controls (964.3333,85.3333)
    and (970.0000,86.0000) .. (974.0000,86.0000) .. controls (1005.3333,86.0000)
    and (1021.0000,75.3333) .. (1021.0000,54.0000) -- cycle(1344.0000,297.0000) ..
    controls (1337.3333,303.0000) and (1333.0000,309.3333) .. (1331.0000,316.0000)
    .. controls (1335.0000,308.6667) and (1339.3333,302.3333) ..
    (1344.0000,297.0000) -- cycle(757.0000,-1309.0000) .. controls
    (745.0000,-1309.6667) and (728.6667,-1309.0000) .. (708.0000,-1307.0000) ..
    controls (700.0000,-1305.0000) and (694.0000,-1304.0000) ..
    (690.0000,-1304.0000) .. controls (689.3333,-1304.0000) and
    (674.6667,-1307.6667) .. (646.0000,-1315.0000) -- (646.0000,-1324.0000) --
    (640.0000,-1339.0000) -- (672.0000,-1339.0000) -- (672.0000,-1336.0000) ..
    controls (676.0000,-1338.0000) and (679.6667,-1339.0000) ..
    (683.0000,-1339.0000) .. controls (687.6667,-1339.0000) and
    (694.0000,-1336.3333) .. (702.0000,-1331.0000) .. controls
    (708.0000,-1327.0000) and (726.3333,-1319.6667) .. (757.0000,-1309.0000) --
    cycle(675.0000,-1281.0000) .. controls (649.6667,-1274.3333) and
    (635.3333,-1271.0000) .. (632.0000,-1271.0000) .. controls
    (623.3333,-1271.0000) and (595.3333,-1288.0000) .. (548.0000,-1322.0000) ..
    controls (566.0000,-1316.6667) and (591.3333,-1306.6667) ..
    (624.0000,-1292.0000) -- (628.0000,-1293.0000) .. controls
    (617.3333,-1305.6667) and (608.6667,-1316.3333) .. (602.0000,-1325.0000) --
    (634.0000,-1325.0000) .. controls (642.0000,-1303.0000) and
    (654.3333,-1293.6667) .. (671.0000,-1297.0000) -- (675.0000,-1281.0000) --
    cycle(1585.0000,-330.0000) .. controls (1579.6667,-324.0000) and
    (1573.3333,-321.0000) .. (1566.0000,-321.0000) .. controls
    (1561.3333,-321.0000) and (1547.3333,-340.6667) .. (1524.0000,-380.0000) ..
    controls (1560.0000,-374.0000) and (1580.3333,-357.3333) ..
    (1585.0000,-330.0000) -- cycle(432.0000,-1417.0000) .. controls
    (422.0000,-1406.3333) and (415.0000,-1401.0000) .. (411.0000,-1401.0000) ..
    controls (400.3333,-1401.0000) and (391.0000,-1404.6667) ..
    (383.0000,-1412.0000) -- (383.0000,-1416.0000) .. controls
    (383.0000,-1416.0000) and (386.6667,-1423.0000) .. (394.0000,-1437.0000) ..
    controls (404.0000,-1435.0000) and (416.6667,-1428.3333) ..
    (432.0000,-1417.0000) -- cycle(1370.0000,-465.0000) .. controls
    (1357.3333,-465.6667) and (1338.6667,-466.6667) .. (1314.0000,-468.0000) --
    (1340.0000,-494.0000) -- (1370.0000,-465.0000) -- cycle(1747.0000,-106.0000)
    .. controls (1747.0000,-99.3333) and (1743.0000,-91.3333) ..
    (1735.0000,-82.0000) .. controls (1727.6667,-73.3333) and (1720.6667,-69.0000)
    .. (1714.0000,-69.0000) .. controls (1708.0000,-69.0000) and
    (1702.0000,-73.0000) .. (1696.0000,-81.0000) -- (1709.0000,-82.0000) --
    (1708.0000,-80.0000) .. controls (1708.6667,-76.6667) and (1712.0000,-70.3333)
    .. (1718.0000,-61.0000) .. controls (1733.3333,-38.3333) and
    (1741.0000,-1.6667) .. (1741.0000,49.0000) -- (1720.0000,39.0000) .. controls
    (1714.0000,15.6667) and (1707.6667,-7.6667) .. (1701.0000,-31.0000) ..
    controls (1694.3333,-54.3333) and (1682.3333,-76.3333) .. (1665.0000,-97.0000)
    -- (1665.0000,-118.0000) -- (1674.0000,-119.0000) -- (1668.0000,-139.0000) --
    (1683.0000,-145.0000) .. controls (1689.6667,-129.6667) and
    (1699.0000,-114.3333) .. (1711.0000,-99.0000) .. controls (1712.3333,-99.6667)
    and (1714.0000,-101.3333) .. (1716.0000,-104.0000) -- (1716.0000,-109.0000) ..
    controls (1716.0000,-119.0000) and (1711.3333,-147.3333) ..
    (1702.0000,-194.0000) .. controls (1732.0000,-136.6667) and
    (1747.0000,-107.3333) .. (1747.0000,-106.0000) -- cycle(447.0000,-1342.0000)
    .. controls (434.3333,-1334.6667) and (425.3333,-1331.0000) ..
    (420.0000,-1331.0000) .. controls (417.3333,-1331.0000) and
    (413.6667,-1331.3333) .. (409.0000,-1332.0000) .. controls
    (404.3333,-1333.3333) and (400.6667,-1334.0000) .. (398.0000,-1334.0000) ..
    controls (390.6667,-1334.0000) and (382.6667,-1329.6667) ..
    (374.0000,-1321.0000) .. controls (371.3333,-1334.3333) and
    (370.0000,-1341.3333) .. (370.0000,-1342.0000) .. controls
    (370.0000,-1353.3333) and (377.6667,-1371.3333) .. (393.0000,-1396.0000) ..
    controls (403.6667,-1388.6667) and (414.3333,-1381.3333) ..
    (425.0000,-1374.0000) .. controls (435.6667,-1366.6667) and
    (443.0000,-1356.0000) .. (447.0000,-1342.0000) -- cycle(1379.0000,-370.0000)
    .. controls (1370.3333,-366.6667) and (1365.6667,-364.3333) ..
    (1365.0000,-363.0000) .. controls (1365.6667,-359.0000) and
    (1367.0000,-354.0000) .. (1369.0000,-348.0000) .. controls
    (1366.3333,-328.0000) and (1365.0000,-313.0000) .. (1365.0000,-303.0000) ..
    controls (1353.0000,-312.3333) and (1342.0000,-327.6667) ..
    (1332.0000,-349.0000) .. controls (1322.6667,-367.6667) and
    (1310.6667,-381.6667) .. (1296.0000,-391.0000) .. controls
    (1310.0000,-395.0000) and (1319.0000,-396.6667) .. (1323.0000,-396.0000) --
    (1276.0000,-446.0000) -- (1318.0000,-421.0000) -- (1312.0000,-433.0000) ..
    controls (1316.0000,-433.0000) and (1322.3333,-432.3333) ..
    (1331.0000,-431.0000) .. controls (1331.6667,-436.3333) and
    (1328.3333,-447.6667) .. (1321.0000,-465.0000) -- (1334.0000,-475.0000) ..
    controls (1340.0000,-469.0000) and (1347.0000,-464.0000) ..
    (1355.0000,-460.0000) .. controls (1355.0000,-451.3333) and
    (1353.3333,-444.6667) .. (1350.0000,-440.0000) .. controls
    (1356.6667,-433.3333) and (1364.0000,-423.6667) .. (1372.0000,-411.0000) ..
    controls (1364.0000,-404.3333) and (1360.0000,-400.3333) ..
    (1360.0000,-399.0000) .. controls (1360.0000,-397.6667) and
    (1366.3333,-388.0000) .. (1379.0000,-370.0000) -- cycle(1792.0000,79.0000) ..
    controls (1784.0000,118.3333) and (1773.6667,138.0000) .. (1761.0000,138.0000)
    .. controls (1755.0000,138.0000) and (1748.3333,133.0000) ..
    (1741.0000,123.0000) .. controls (1734.3333,113.0000) and (1731.0000,104.6667)
    .. (1731.0000,98.0000) -- (1731.0000,74.0000) .. controls (1745.0000,82.6667)
    and (1755.6667,92.3333) .. (1763.0000,103.0000) .. controls
    (1767.6667,97.0000) and (1777.3333,89.0000) .. (1792.0000,79.0000) --
    cycle(405.0000,-1154.0000) .. controls (404.3333,-1146.6667) and
    (403.3333,-1135.6667) .. (402.0000,-1121.0000) .. controls
    (388.6667,-1121.6667) and (379.0000,-1125.6667) .. (373.0000,-1133.0000) ..
    controls (373.0000,-1141.0000) and (364.3333,-1160.0000) ..
    (347.0000,-1190.0000) -- (378.0000,-1190.0000) .. controls
    (378.6667,-1188.6667) and (387.6667,-1176.6667) .. (405.0000,-1154.0000) --
    cycle(314.0000,-1143.0000) -- (296.0000,-1144.0000) .. controls
    (304.0000,-1144.0000) and (310.0000,-1143.6667) .. (314.0000,-1143.0000) --
    cycle(1425.0000,86.0000) -- (1409.0000,87.0000) .. controls
    (1406.3333,77.0000) and (1402.6667,61.6667) .. (1398.0000,41.0000) .. controls
    (1398.0000,23.6667) and (1393.0000,-1.6667) .. (1383.0000,-35.0000) ..
    controls (1369.0000,-52.3333) and (1350.6667,-80.3333) ..
    (1328.0000,-119.0000) .. controls (1328.6667,-133.0000) and
    (1334.0000,-146.6667) .. (1344.0000,-160.0000) .. controls
    (1346.6667,-151.3333) and (1350.3333,-137.6667) .. (1355.0000,-119.0000) ..
    controls (1360.3333,-101.0000) and (1369.6667,-86.0000) ..
    (1383.0000,-74.0000) .. controls (1398.3333,-60.0000) and (1408.3333,-48.3333)
    .. (1413.0000,-39.0000) .. controls (1421.6667,-21.6667) and
    (1425.6667,20.0000) .. (1425.0000,86.0000) -- cycle(1004.0000,-26.0000) ..
    controls (1004.0000,-16.0000) and (997.3333,-3.3333) .. (984.0000,12.0000) ..
    controls (960.6667,4.6667) and (949.0000,-7.0000) .. (949.0000,-23.0000) ..
    controls (949.0000,-25.6667) and (951.0000,-31.6667) .. (955.0000,-41.0000) ..
    controls (956.3333,-43.6667) and (957.6667,-63.0000) .. (959.0000,-99.0000) ..
    controls (963.0000,-82.3333) and (969.6667,-57.6667) .. (979.0000,-25.0000) --
    (999.0000,-46.0000) .. controls (1002.3333,-32.6667) and (1004.0000,-26.0000)
    .. (1004.0000,-26.0000) -- cycle(406.0000,-1360.0000) .. controls
    (406.0000,-1363.3333) and (401.6667,-1366.6667) .. (393.0000,-1370.0000) --
    (393.0000,-1368.0000) .. controls (393.0000,-1364.6667) and
    (394.3333,-1361.0000) .. (397.0000,-1357.0000) -- (406.0000,-1360.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F416.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1743.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,-1043.0000) ..
    controls (2016.0000,-945.6667) and (1973.3333,-807.3333) ..
    (1888.0000,-628.0000) .. controls (1870.6667,-595.3333) and
    (1848.3333,-545.0000) .. (1821.0000,-477.0000) .. controls
    (1819.6667,-463.6667) and (1817.3333,-443.3333) .. (1814.0000,-416.0000) ..
    controls (1812.0000,-402.0000) and (1804.0000,-374.6667) ..
    (1790.0000,-334.0000) .. controls (1778.6667,-300.6667) and
    (1773.0000,-273.0000) .. (1773.0000,-251.0000) .. controls
    (1773.0000,-237.0000) and (1775.0000,-216.0000) .. (1779.0000,-188.0000) ..
    controls (1783.0000,-160.0000) and (1785.0000,-139.0000) ..
    (1785.0000,-125.0000) .. controls (1785.0000,-105.0000) and
    (1783.3333,-88.3333) .. (1780.0000,-75.0000) .. controls (1776.6667,-72.3333)
    and (1772.0000,-68.3333) .. (1766.0000,-63.0000) .. controls
    (1763.3333,-60.3333) and (1756.3333,-44.3333) .. (1745.0000,-15.0000) ..
    controls (1736.3333,5.6667) and (1723.0000,16.0000) .. (1705.0000,16.0000) ..
    controls (1700.3333,16.0000) and (1693.6667,13.0000) .. (1685.0000,7.0000) ..
    controls (1677.0000,1.0000) and (1671.3333,-2.0000) .. (1668.0000,-2.0000) ..
    controls (1666.0000,-2.0000) and (1663.0000,-1.0000) .. (1659.0000,1.0000) ..
    controls (1655.0000,3.0000) and (1652.0000,4.0000) .. (1650.0000,4.0000) ..
    controls (1635.3333,4.0000) and (1628.0000,-11.0000) .. (1628.0000,-41.0000)
    .. controls (1628.0000,-75.0000) and (1637.0000,-124.3333) ..
    (1655.0000,-189.0000) .. controls (1673.0000,-253.6667) and
    (1682.0000,-303.0000) .. (1682.0000,-337.0000) .. controls
    (1682.0000,-343.6667) and (1680.3333,-353.3333) .. (1677.0000,-366.0000) ..
    controls (1673.6667,-379.3333) and (1672.0000,-389.3333) ..
    (1672.0000,-396.0000) .. controls (1672.0000,-408.6667) and
    (1675.6667,-427.0000) .. (1683.0000,-451.0000) .. controls
    (1691.0000,-475.6667) and (1695.0000,-494.3333) .. (1695.0000,-507.0000) --
    (1695.0000,-536.0000) .. controls (1695.0000,-581.3333) and
    (1687.3333,-616.3333) .. (1672.0000,-641.0000) .. controls
    (1668.0000,-635.6667) and (1666.0000,-627.6667) .. (1666.0000,-617.0000) ..
    controls (1666.0000,-607.6667) and (1669.0000,-593.6667) ..
    (1675.0000,-575.0000) .. controls (1681.0000,-557.0000) and
    (1684.0000,-543.3333) .. (1684.0000,-534.0000) .. controls
    (1684.0000,-518.6667) and (1679.6667,-498.0000) .. (1671.0000,-472.0000) ..
    controls (1659.6667,-437.3333) and (1653.3333,-416.6667) ..
    (1652.0000,-410.0000) .. controls (1644.0000,-372.6667) and
    (1640.0000,-333.0000) .. (1640.0000,-291.0000) .. controls
    (1640.0000,-284.3333) and (1640.3333,-274.6667) .. (1641.0000,-262.0000) ..
    controls (1642.3333,-250.0000) and (1643.0000,-240.6667) ..
    (1643.0000,-234.0000) .. controls (1643.0000,-204.0000) and
    (1639.0000,-183.6667) .. (1631.0000,-173.0000) .. controls
    (1629.6667,-171.0000) and (1623.6667,-166.6667) .. (1613.0000,-160.0000) ..
    controls (1612.3333,-159.3333) and (1603.3333,-143.3333) ..
    (1586.0000,-112.0000) .. controls (1571.3333,-86.0000) and
    (1553.6667,-73.0000) .. (1533.0000,-73.0000) .. controls (1521.6667,-73.0000)
    and (1513.6667,-78.0000) .. (1509.0000,-88.0000) .. controls
    (1505.0000,-98.0000) and (1501.3333,-103.0000) .. (1498.0000,-103.0000) ..
    controls (1494.0000,-103.0000) and (1490.0000,-100.0000) ..
    (1486.0000,-94.0000) -- (1467.0000,-94.0000) .. controls (1459.6667,-100.6667)
    and (1456.0000,-108.3333) .. (1456.0000,-117.0000) .. controls
    (1456.0000,-136.3333) and (1464.0000,-158.6667) .. (1480.0000,-184.0000) ..
    controls (1501.3333,-218.6667) and (1513.3333,-239.3333) ..
    (1516.0000,-246.0000) .. controls (1537.3333,-300.0000) and
    (1548.0000,-353.0000) .. (1548.0000,-405.0000) .. controls
    (1548.0000,-422.3333) and (1537.6667,-457.6667) .. (1517.0000,-511.0000) ..
    controls (1503.6667,-503.0000) and (1483.6667,-491.3333) ..
    (1457.0000,-476.0000) .. controls (1400.3333,-443.3333) and
    (1372.0000,-423.6667) .. (1372.0000,-417.0000) .. controls
    (1372.0000,-399.0000) and (1374.0000,-371.6667) .. (1378.0000,-335.0000) ..
    controls (1382.0000,-298.3333) and (1384.0000,-271.0000) ..
    (1384.0000,-253.0000) .. controls (1384.0000,-236.3333) and
    (1382.0000,-211.3333) .. (1378.0000,-178.0000) .. controls
    (1374.0000,-144.6667) and (1372.0000,-119.6667) .. (1372.0000,-103.0000) ..
    controls (1372.0000,-74.3333) and (1388.3333,-35.0000) .. (1421.0000,15.0000)
    .. controls (1454.3333,65.6667) and (1471.0000,105.6667) ..
    (1471.0000,135.0000) .. controls (1471.0000,138.3333) and (1470.3333,143.0000)
    .. (1469.0000,149.0000) -- (1456.0000,157.0000) .. controls
    (1456.6667,173.6667) and (1457.0000,183.0000) .. (1457.0000,185.0000) ..
    controls (1457.0000,200.3333) and (1448.3333,221.0000) .. (1431.0000,247.0000)
    .. controls (1413.6667,273.0000) and (1397.6667,286.0000) ..
    (1383.0000,286.0000) .. controls (1372.3333,286.0000) and (1364.0000,280.3333)
    .. (1358.0000,269.0000) .. controls (1352.6667,257.6667) and
    (1348.6667,251.3333) .. (1346.0000,250.0000) .. controls (1340.0000,254.6667)
    and (1331.0000,261.3333) .. (1319.0000,270.0000) -- (1290.0000,270.0000) --
    (1296.0000,258.0000) .. controls (1294.0000,242.0000) and (1293.0000,226.0000)
    .. (1293.0000,210.0000) .. controls (1293.0000,200.6667) and
    (1295.0000,186.6667) .. (1299.0000,168.0000) .. controls (1303.0000,150.0000)
    and (1305.0000,136.3333) .. (1305.0000,127.0000) .. controls
    (1305.0000,92.3333) and (1293.0000,48.6667) .. (1269.0000,-4.0000) .. controls
    (1257.0000,-21.3333) and (1240.0000,-47.6667) .. (1218.0000,-83.0000) ..
    controls (1213.3333,-91.6667) and (1205.3333,-129.3333) ..
    (1194.0000,-196.0000) .. controls (1190.0000,-218.0000) and
    (1181.6667,-242.6667) .. (1169.0000,-270.0000) .. controls
    (1153.0000,-305.3333) and (1137.3333,-323.0000) .. (1122.0000,-323.0000) ..
    controls (1089.3333,-323.0000) and (1068.3333,-307.6667) ..
    (1059.0000,-277.0000) .. controls (1051.6667,-253.0000) and
    (1047.0000,-219.0000) .. (1045.0000,-175.0000) .. controls
    (1043.0000,-125.6667) and (1040.0000,-91.3333) .. (1036.0000,-72.0000) ..
    controls (1034.6667,-66.0000) and (1030.0000,-52.6667) .. (1022.0000,-32.0000)
    .. controls (1016.0000,-16.0000) and (1013.0000,-2.6667) .. (1013.0000,8.0000)
    .. controls (1013.0000,18.0000) and (1014.6667,32.6667) .. (1018.0000,52.0000)
    .. controls (1021.3333,72.0000) and (1023.0000,87.0000) .. (1023.0000,97.0000)
    .. controls (1023.0000,115.0000) and (1017.6667,130.6667) ..
    (1007.0000,144.0000) .. controls (997.6667,144.6667) and (984.6667,157.0000)
    .. (968.0000,181.0000) .. controls (951.3333,205.0000) and (921.0000,217.0000)
    .. (877.0000,217.0000) .. controls (867.6667,217.0000) and (860.3333,213.0000)
    .. (855.0000,205.0000) .. controls (849.6667,197.6667) and (846.3333,194.0000)
    .. (845.0000,194.0000) .. controls (843.0000,194.0000) and (834.0000,195.0000)
    .. (818.0000,197.0000) .. controls (812.0000,192.3333) and (809.0000,186.0000)
    .. (809.0000,178.0000) .. controls (809.0000,156.0000) and (828.6667,121.3333)
    .. (868.0000,74.0000) .. controls (877.3333,64.6667) and (886.3333,54.6667) ..
    (895.0000,44.0000) .. controls (904.3333,34.0000) and (909.6667,22.3333) ..
    (911.0000,9.0000) .. controls (911.6667,3.0000) and (912.0000,-5.3333) ..
    (912.0000,-16.0000) .. controls (912.0000,-29.3333) and (910.3333,-39.6667) ..
    (907.0000,-47.0000) .. controls (889.6667,-32.3333) and (865.6667,-8.6667) ..
    (835.0000,24.0000) .. controls (822.3333,40.6667) and (799.6667,61.0000) ..
    (767.0000,85.0000) .. controls (735.0000,109.6667) and (713.0000,130.0000) ..
    (701.0000,146.0000) .. controls (618.3333,253.3333) and (559.3333,307.0000) ..
    (524.0000,307.0000) .. controls (517.3333,307.0000) and (500.0000,303.3333) ..
    (472.0000,296.0000) .. controls (444.6667,289.3333) and (428.6667,284.6667) ..
    (424.0000,282.0000) .. controls (414.0000,276.0000) and (406.0000,267.0000) ..
    (400.0000,255.0000) .. controls (396.0000,255.6667) and (392.3333,256.0000) ..
    (389.0000,256.0000) .. controls (367.6667,256.0000) and (355.3333,242.3333) ..
    (352.0000,215.0000) .. controls (364.6667,200.3333) and (381.6667,177.3333) ..
    (403.0000,146.0000) .. controls (405.6667,140.6667) and (412.6667,106.6667) ..
    (424.0000,44.0000) .. controls (435.3333,-18.6667) and (441.0000,-54.6667) ..
    (441.0000,-64.0000) .. controls (441.0000,-81.3333) and (428.0000,-113.6667)
    .. (402.0000,-161.0000) .. controls (385.3333,-191.0000) and
    (374.3333,-216.3333) .. (369.0000,-237.0000) .. controls (367.0000,-249.0000)
    and (361.3333,-266.0000) .. (352.0000,-288.0000) .. controls
    (345.3333,-298.0000) and (320.6667,-309.3333) .. (278.0000,-322.0000) ..
    controls (228.0000,-337.3333) and (189.3333,-355.3333) .. (162.0000,-376.0000)
    .. controls (117.3333,-408.6667) and (85.3333,-455.3333) ..
    (66.0000,-516.0000) .. controls (64.6667,-520.0000) and (64.0000,-524.6667) ..
    (64.0000,-530.0000) .. controls (64.0000,-550.6667) and (69.6667,-561.0000) ..
    (81.0000,-561.0000) .. controls (87.6667,-561.0000) and (105.0000,-550.6667)
    .. (133.0000,-530.0000) .. controls (163.0000,-507.3333) and
    (182.3333,-494.6667) .. (191.0000,-492.0000) .. controls (204.3333,-487.3333)
    and (237.6667,-485.0000) .. (291.0000,-485.0000) .. controls
    (303.6667,-485.0000) and (322.3333,-484.3333) .. (347.0000,-483.0000) ..
    controls (372.3333,-481.6667) and (391.0000,-481.0000) .. (403.0000,-481.0000)
    -- (408.0000,-483.0000) .. controls (426.6667,-504.3333) and
    (456.3333,-560.6667) .. (497.0000,-652.0000) .. controls (531.6667,-728.6667)
    and (557.3333,-790.6667) .. (574.0000,-838.0000) .. controls
    (612.0000,-946.6667) and (640.3333,-1016.0000) .. (659.0000,-1046.0000) ..
    controls (693.6667,-1103.3333) and (749.3333,-1153.3333) ..
    (826.0000,-1196.0000) .. controls (856.0000,-1212.6667) and
    (938.0000,-1252.6667) .. (1072.0000,-1316.0000) .. controls
    (1188.6667,-1371.3333) and (1274.3333,-1409.0000) .. (1329.0000,-1429.0000) ..
    controls (1431.6667,-1466.3333) and (1522.0000,-1485.0000) ..
    (1600.0000,-1485.0000) .. controls (1660.6667,-1485.0000) and
    (1732.3333,-1468.3333) .. (1815.0000,-1435.0000) .. controls
    (1801.6667,-1455.0000) and (1795.0000,-1471.3333) .. (1795.0000,-1484.0000) ..
    controls (1795.0000,-1524.6667) and (1815.0000,-1545.0000) ..
    (1855.0000,-1545.0000) .. controls (1866.3333,-1545.0000) and
    (1880.6667,-1540.0000) .. (1898.0000,-1530.0000) .. controls
    (1916.0000,-1520.0000) and (1926.3333,-1510.0000) .. (1929.0000,-1500.0000) ..
    controls (1935.6667,-1501.3333) and (1941.0000,-1505.3333) ..
    (1945.0000,-1512.0000) -- (1969.0000,-1512.0000) -- (1969.0000,-1482.0000) ..
    controls (1969.0000,-1480.0000) and (1945.3333,-1444.0000) ..
    (1898.0000,-1374.0000) .. controls (1912.0000,-1357.3333) and
    (1932.0000,-1331.0000) .. (1958.0000,-1295.0000) .. controls
    (1996.6667,-1230.3333) and (2016.0000,-1146.3333) .. (2016.0000,-1043.0000) --
    cycle(1941.0000,-1473.0000) .. controls (1902.3333,-1456.3333) and
    (1880.0000,-1448.0000) .. (1874.0000,-1448.0000) .. controls
    (1848.0000,-1448.0000) and (1835.0000,-1457.3333) .. (1835.0000,-1476.0000) ..
    controls (1835.0000,-1498.0000) and (1841.6667,-1509.0000) ..
    (1855.0000,-1509.0000) .. controls (1860.3333,-1509.0000) and
    (1867.3333,-1502.3333) .. (1876.0000,-1489.0000) .. controls
    (1885.3333,-1476.3333) and (1890.3333,-1470.0000) .. (1891.0000,-1470.0000) ..
    controls (1898.3333,-1470.0000) and (1902.0000,-1473.3333) ..
    (1902.0000,-1480.0000) .. controls (1902.0000,-1488.0000) and
    (1896.6667,-1496.3333) .. (1886.0000,-1505.0000) .. controls
    (1875.3333,-1514.3333) and (1865.6667,-1519.0000) .. (1857.0000,-1519.0000) ..
    controls (1835.0000,-1519.0000) and (1824.0000,-1507.3333) ..
    (1824.0000,-1484.0000) .. controls (1824.0000,-1451.3333) and
    (1840.6667,-1435.0000) .. (1874.0000,-1435.0000) .. controls
    (1888.0000,-1435.0000) and (1908.0000,-1441.3333) .. (1934.0000,-1454.0000) --
    (1941.0000,-1473.0000) -- cycle(1884.0000,-1402.0000) --
    (1884.0000,-1404.0000) .. controls (1882.0000,-1404.6667) and
    (1879.3333,-1405.3333) .. (1876.0000,-1406.0000) -- (1870.0000,-1406.0000) ..
    controls (1868.6667,-1406.0000) and (1866.0000,-1404.6667) ..
    (1862.0000,-1402.0000) .. controls (1866.6667,-1398.0000) and
    (1870.3333,-1396.0000) .. (1873.0000,-1396.0000) .. controls
    (1876.3333,-1396.0000) and (1880.0000,-1398.0000) .. (1884.0000,-1402.0000) --
    cycle(1646.0000,-523.0000) .. controls (1646.0000,-527.6667) and
    (1643.3333,-535.6667) .. (1638.0000,-547.0000) .. controls
    (1632.6667,-559.0000) and (1630.0000,-573.6667) .. (1630.0000,-591.0000) ..
    controls (1630.0000,-595.6667) and (1629.6667,-600.0000) ..
    (1629.0000,-604.0000) .. controls (1577.0000,-568.6667) and
    (1551.0000,-544.6667) .. (1551.0000,-532.0000) .. controls
    (1551.0000,-519.3333) and (1554.6667,-500.6667) .. (1562.0000,-476.0000) ..
    controls (1570.0000,-451.3333) and (1574.0000,-432.6667) ..
    (1574.0000,-420.0000) .. controls (1574.0000,-358.6667) and
    (1562.6667,-299.6667) .. (1540.0000,-243.0000) .. controls
    (1530.6667,-229.6667) and (1518.0000,-208.6667) .. (1502.0000,-180.0000) --
    (1506.0000,-179.0000) .. controls (1518.0000,-183.0000) and
    (1523.6667,-185.0000) .. (1523.0000,-185.0000) .. controls
    (1525.6667,-185.0000) and (1530.6667,-181.6667) .. (1538.0000,-175.0000) ..
    controls (1538.6667,-174.3333) and (1551.3333,-170.0000) ..
    (1576.0000,-162.0000) -- (1578.0000,-163.0000) .. controls
    (1582.0000,-175.6667) and (1591.3333,-193.3333) .. (1606.0000,-216.0000) ..
    controls (1613.3333,-222.6667) and (1617.0000,-228.3333) ..
    (1617.0000,-233.0000) .. controls (1617.0000,-237.0000) and
    (1616.0000,-243.0000) .. (1614.0000,-251.0000) .. controls
    (1612.0000,-259.0000) and (1611.0000,-265.0000) .. (1611.0000,-269.0000) ..
    controls (1611.0000,-270.3333) and (1612.6667,-284.6667) ..
    (1616.0000,-312.0000) .. controls (1617.3333,-338.0000) and
    (1620.6667,-377.3333) .. (1626.0000,-430.0000) .. controls
    (1627.3333,-437.3333) and (1631.3333,-452.6667) .. (1638.0000,-476.0000) ..
    controls (1643.3333,-495.3333) and (1646.0000,-511.0000) ..
    (1646.0000,-523.0000) -- cycle(1985.0000,-1035.0000) .. controls
    (1985.0000,-1059.6667) and (1980.3333,-1094.6667) .. (1971.0000,-1140.0000) ..
    controls (1957.6667,-1204.0000) and (1941.3333,-1252.3333) ..
    (1922.0000,-1285.0000) .. controls (1889.3333,-1339.6667) and
    (1838.6667,-1383.0000) .. (1770.0000,-1415.0000) .. controls
    (1722.6667,-1437.0000) and (1667.3333,-1448.0000) .. (1604.0000,-1448.0000) ..
    controls (1508.0000,-1448.0000) and (1381.6667,-1414.3333) ..
    (1225.0000,-1347.0000) .. controls (1194.3333,-1334.3333) and
    (1073.6667,-1276.0000) .. (863.0000,-1172.0000) .. controls
    (759.6667,-1121.3333) and (679.6667,-1020.3333) .. (623.0000,-869.0000) ..
    controls (610.3333,-835.6667) and (580.0000,-765.0000) .. (532.0000,-657.0000)
    .. controls (516.6667,-619.6667) and (491.3333,-564.3333) ..
    (456.0000,-491.0000) .. controls (444.0000,-473.6667) and (427.6667,-447.0000)
    .. (407.0000,-411.0000) .. controls (397.6667,-389.6667) and
    (393.0000,-352.6667) .. (393.0000,-300.0000) .. controls (393.0000,-267.3333)
    and (406.6667,-222.0000) .. (434.0000,-164.0000) .. controls
    (462.0000,-106.6667) and (476.0000,-69.0000) .. (476.0000,-51.0000) ..
    controls (476.0000,-42.3333) and (473.0000,-30.0000) .. (467.0000,-14.0000) ..
    controls (461.6667,1.3333) and (459.0000,13.3333) .. (459.0000,22.0000) ..
    controls (459.0000,24.0000) and (459.6667,26.6667) .. (461.0000,30.0000) ..
    controls (462.3333,34.0000) and (463.0000,37.0000) .. (463.0000,39.0000) ..
    controls (463.0000,41.6667) and (459.6667,49.3333) .. (453.0000,62.0000) ..
    controls (453.0000,62.0000) and (453.0000,71.6667) .. (453.0000,91.0000) ..
    controls (453.0000,99.6667) and (450.0000,111.6667) .. (444.0000,127.0000) ..
    controls (438.0000,143.0000) and (434.6667,154.6667) .. (434.0000,162.0000) ..
    controls (434.0000,162.0000) and (449.3333,162.0000) .. (480.0000,162.0000) ..
    controls (512.0000,162.0000) and (533.0000,170.3333) .. (543.0000,187.0000) ..
    controls (546.3333,192.3333) and (552.6667,215.3333) .. (562.0000,256.0000) ..
    controls (597.3333,209.3333) and (623.6667,160.0000) .. (641.0000,108.0000) ..
    controls (650.3333,80.0000) and (669.0000,43.6667) .. (697.0000,-1.0000) ..
    controls (708.3333,3.6667) and (714.0000,10.3333) .. (714.0000,19.0000) ..
    controls (714.0000,29.6667) and (697.0000,59.3333) .. (663.0000,108.0000) ..
    controls (661.0000,118.6667) and (660.0000,130.3333) .. (660.0000,143.0000) ..
    controls (683.3333,123.6667) and (718.0000,94.0000) .. (764.0000,54.0000) ..
    controls (770.0000,48.0000) and (782.0000,33.3333) .. (800.0000,10.0000) ..
    controls (826.0000,-18.6667) and (852.3333,-47.3333) .. (879.0000,-76.0000) ..
    controls (909.6667,-112.6667) and (925.0000,-147.0000) .. (925.0000,-179.0000)
    .. controls (925.0000,-227.0000) and (922.3333,-260.0000) ..
    (917.0000,-278.0000) .. controls (910.3333,-301.3333) and (892.3333,-328.6667)
    .. (863.0000,-360.0000) .. controls (855.6667,-367.3333) and
    (849.3333,-377.3333) .. (844.0000,-390.0000) -- (865.0000,-390.0000) ..
    controls (873.0000,-390.0000) and (882.6667,-386.3333) .. (894.0000,-379.0000)
    .. controls (915.3333,-365.0000) and (930.3333,-346.0000) ..
    (939.0000,-322.0000) .. controls (954.3333,-282.6667) and (963.3333,-260.6667)
    .. (966.0000,-256.0000) .. controls (1016.0000,-278.0000) and
    (1041.0000,-303.0000) .. (1041.0000,-331.0000) .. controls
    (1041.0000,-369.6667) and (1013.3333,-400.3333) .. (958.0000,-423.0000) ..
    controls (962.0000,-433.0000) and (968.3333,-438.0000) .. (977.0000,-438.0000)
    .. controls (1005.0000,-438.0000) and (1030.0000,-423.6667) ..
    (1052.0000,-395.0000) .. controls (1054.0000,-392.3333) and
    (1061.6667,-377.6667) .. (1075.0000,-351.0000) -- (1079.0000,-351.0000) ..
    controls (1106.3333,-351.0000) and (1129.6667,-365.0000) ..
    (1149.0000,-393.0000) .. controls (1164.3333,-417.0000) and
    (1179.6667,-441.3333) .. (1195.0000,-466.0000) .. controls
    (1204.3333,-460.0000) and (1209.0000,-451.6667) .. (1209.0000,-441.0000) ..
    controls (1209.0000,-425.6667) and (1203.0000,-409.0000) ..
    (1191.0000,-391.0000) .. controls (1177.0000,-371.0000) and
    (1169.3333,-357.3333) .. (1168.0000,-350.0000) .. controls
    (1200.0000,-288.0000) and (1219.3333,-238.6667) .. (1226.0000,-202.0000) ..
    controls (1227.3333,-184.6667) and (1231.0000,-159.3333) ..
    (1237.0000,-126.0000) .. controls (1249.0000,-105.3333) and
    (1266.6667,-74.0000) .. (1290.0000,-32.0000) .. controls (1294.6667,-23.3333)
    and (1303.0000,1.6667) .. (1315.0000,43.0000) .. controls (1327.0000,85.0000)
    and (1333.0000,110.0000) .. (1333.0000,118.0000) .. controls
    (1333.0000,121.3333) and (1332.0000,125.6667) .. (1330.0000,131.0000) ..
    controls (1328.6667,136.3333) and (1328.0000,140.6667) .. (1328.0000,144.0000)
    .. controls (1328.0000,148.6667) and (1334.6667,153.3333) ..
    (1348.0000,158.0000) .. controls (1365.3333,164.6667) and (1374.3333,168.3333)
    .. (1375.0000,169.0000) .. controls (1385.6667,166.3333) and
    (1400.3333,160.3333) .. (1419.0000,151.0000) .. controls (1410.3333,135.6667)
    and (1406.0000,123.3333) .. (1406.0000,114.0000) .. controls
    (1406.0000,109.3333) and (1409.0000,103.0000) .. (1415.0000,95.0000) ..
    controls (1421.0000,87.6667) and (1424.0000,82.6667) .. (1424.0000,80.0000) ..
    controls (1424.0000,68.6667) and (1415.6667,53.0000) .. (1399.0000,33.0000) ..
    controls (1379.0000,7.6667) and (1367.6667,-7.6667) .. (1365.0000,-13.0000) ..
    controls (1351.6667,-41.0000) and (1345.0000,-79.6667) ..
    (1345.0000,-129.0000) .. controls (1345.0000,-135.0000) and
    (1346.3333,-143.3333) .. (1349.0000,-154.0000) .. controls
    (1351.6667,-165.3333) and (1353.0000,-174.0000) .. (1353.0000,-180.0000) --
    (1353.0000,-286.0000) .. controls (1353.0000,-303.3333) and
    (1349.3333,-328.6667) .. (1342.0000,-362.0000) .. controls
    (1335.3333,-396.0000) and (1332.0000,-421.6667) .. (1332.0000,-439.0000) ..
    controls (1332.0000,-444.3333) and (1333.0000,-452.0000) ..
    (1335.0000,-462.0000) .. controls (1337.0000,-472.6667) and
    (1338.0000,-480.6667) .. (1338.0000,-486.0000) -- (1338.0000,-619.0000) ..
    controls (1338.0000,-624.3333) and (1335.3333,-636.6667) ..
    (1330.0000,-656.0000) .. controls (1321.3333,-687.3333) and
    (1306.6667,-722.0000) .. (1286.0000,-760.0000) .. controls
    (1267.3333,-792.6667) and (1248.6667,-825.3333) .. (1230.0000,-858.0000) ..
    controls (1221.3333,-874.6667) and (1217.0000,-899.3333) ..
    (1217.0000,-932.0000) -- (1217.0000,-941.0000) .. controls
    (1224.3333,-926.3333) and (1236.3333,-904.6667) .. (1253.0000,-876.0000) ..
    controls (1268.3333,-857.3333) and (1290.6667,-828.6667) ..
    (1320.0000,-790.0000) .. controls (1334.0000,-770.0000) and
    (1347.0000,-739.6667) .. (1359.0000,-699.0000) .. controls
    (1371.6667,-659.0000) and (1378.0000,-626.6667) .. (1378.0000,-602.0000) --
    (1378.0000,-485.0000) -- (1380.0000,-482.0000) -- (1384.0000,-482.0000) ..
    controls (1386.0000,-482.0000) and (1392.0000,-485.3333) ..
    (1402.0000,-492.0000) .. controls (1518.6667,-568.0000) and
    (1598.3333,-627.6667) .. (1641.0000,-671.0000) .. controls
    (1717.6667,-749.6667) and (1756.0000,-837.3333) .. (1756.0000,-934.0000) ..
    controls (1756.0000,-954.0000) and (1754.3333,-978.3333) ..
    (1751.0000,-1007.0000) .. controls (1750.3333,-1015.6667) and
    (1746.6667,-1035.3333) .. (1740.0000,-1066.0000) .. controls
    (1735.3333,-1090.6667) and (1733.0000,-1110.6667) .. (1733.0000,-1126.0000) --
    (1737.0000,-1126.0000) .. controls (1745.6667,-1126.0000) and
    (1753.0000,-1123.6667) .. (1759.0000,-1119.0000) .. controls
    (1776.3333,-1105.6667) and (1785.0000,-1045.3333) .. (1785.0000,-938.0000) ..
    controls (1785.0000,-846.0000) and (1768.3333,-777.6667) ..
    (1735.0000,-733.0000) .. controls (1711.0000,-701.0000) and
    (1699.0000,-683.6667) .. (1699.0000,-681.0000) .. controls
    (1699.0000,-691.0000) and (1704.6667,-675.6667) .. (1716.0000,-635.0000) ..
    controls (1720.6667,-618.3333) and (1723.0000,-588.3333) ..
    (1723.0000,-545.0000) .. controls (1723.0000,-501.0000) and
    (1719.6667,-469.3333) .. (1713.0000,-450.0000) .. controls
    (1703.0000,-421.3333) and (1698.0000,-404.0000) .. (1698.0000,-398.0000) ..
    controls (1698.0000,-390.0000) and (1699.6667,-378.0000) ..
    (1703.0000,-362.0000) .. controls (1706.3333,-346.0000) and
    (1708.0000,-334.0000) .. (1708.0000,-326.0000) .. controls
    (1708.0000,-287.3333) and (1700.6667,-243.3333) .. (1686.0000,-194.0000) ..
    controls (1668.6667,-136.0000) and (1660.0000,-105.6667) ..
    (1660.0000,-103.0000) .. controls (1660.0000,-102.3333) and
    (1660.6667,-100.3333) .. (1662.0000,-97.0000) .. controls
    (1674.0000,-104.3333) and (1683.3333,-108.0000) .. (1690.0000,-108.0000) ..
    controls (1698.6667,-108.0000) and (1712.0000,-104.3333) ..
    (1730.0000,-97.0000) -- (1735.0000,-91.0000) .. controls (1735.0000,-91.0000)
    and (1735.0000,-98.0000) .. (1735.0000,-112.0000) .. controls
    (1735.0000,-115.3333) and (1735.3333,-118.3333) .. (1736.0000,-121.0000) ..
    controls (1750.6667,-137.6667) and (1758.0000,-149.6667) ..
    (1758.0000,-157.0000) .. controls (1758.0000,-162.3333) and
    (1756.0000,-170.0000) .. (1752.0000,-180.0000) .. controls
    (1748.6667,-190.6667) and (1747.0000,-198.6667) .. (1747.0000,-204.0000) --
    (1747.0000,-292.0000) .. controls (1747.0000,-306.0000) and
    (1750.6667,-322.6667) .. (1758.0000,-342.0000) .. controls
    (1770.0000,-373.3333) and (1776.0000,-389.3333) .. (1776.0000,-390.0000) ..
    controls (1776.6667,-411.3333) and (1780.3333,-443.0000) ..
    (1787.0000,-485.0000) .. controls (1795.0000,-515.0000) and
    (1809.3333,-550.6667) .. (1830.0000,-592.0000) .. controls
    (1848.0000,-626.0000) and (1866.0000,-660.0000) .. (1884.0000,-694.0000) ..
    controls (1951.3333,-833.3333) and (1985.0000,-947.0000) ..
    (1985.0000,-1035.0000) -- cycle(1712.0000,-33.0000) -- (1709.0000,-59.0000) --
    (1698.0000,-49.0000) -- (1698.0000,-30.0000) -- (1712.0000,-33.0000) --
    cycle(1665.0000,-46.0000) -- (1662.0000,-59.0000) -- (1654.0000,-62.0000) --
    (1654.0000,-46.0000) -- (1665.0000,-46.0000) -- cycle(1545.0000,-119.0000) --
    (1542.0000,-132.0000) -- (1534.0000,-135.0000) -- (1534.0000,-119.0000) --
    (1545.0000,-119.0000) -- cycle(1392.0000,240.0000) -- (1388.0000,208.0000) --
    (1381.0000,211.0000) -- (1381.0000,243.0000) -- (1392.0000,240.0000) --
    cycle(1017.0000,-239.0000) -- (1017.0000,-242.0000) .. controls
    (1003.0000,-233.3333) and (986.0000,-219.3333) .. (966.0000,-200.0000) ..
    controls (964.6667,-188.6667) and (962.3333,-171.3333) .. (959.0000,-148.0000)
    .. controls (957.6667,-142.6667) and (953.6667,-132.0000) ..
    (947.0000,-116.0000) .. controls (941.6667,-103.3333) and (939.0000,-92.6667)
    .. (939.0000,-84.0000) -- (939.0000,39.0000) .. controls (927.6667,49.0000)
    and (916.3333,58.6667) .. (905.0000,68.0000) .. controls (891.6667,80.6667)
    and (884.3333,93.3333) .. (883.0000,106.0000) -- (901.0000,106.0000) ..
    controls (909.0000,119.3333) and (922.3333,126.0000) .. (941.0000,126.0000) ..
    controls (952.3333,126.0000) and (961.0000,123.6667) .. (967.0000,119.0000) ..
    controls (969.6667,117.0000) and (975.0000,108.3333) .. (983.0000,93.0000) ..
    controls (991.6667,78.3333) and (996.0000,69.6667) .. (996.0000,67.0000) ..
    controls (996.0000,62.3333) and (994.0000,56.3333) .. (990.0000,49.0000) ..
    controls (986.0000,41.6667) and (984.0000,35.6667) .. (984.0000,31.0000) ..
    controls (984.0000,1.0000) and (987.3333,-26.3333) .. (994.0000,-51.0000) ..
    controls (998.6667,-63.0000) and (1004.0000,-81.3333) .. (1010.0000,-106.0000)
    .. controls (1014.6667,-140.6667) and (1017.0000,-185.0000) ..
    (1017.0000,-239.0000) -- cycle(899.0000,159.0000) -- (895.0000,151.0000) ..
    controls (890.3333,153.0000) and (885.0000,157.3333) .. (879.0000,164.0000) --
    (879.0000,178.0000) .. controls (892.3333,173.3333) and (899.0000,167.0000) ..
    (899.0000,159.0000) -- cycle(384.0000,-441.0000) .. controls
    (369.3333,-447.0000) and (345.6667,-450.6667) .. (313.0000,-452.0000) ..
    controls (288.3333,-453.3333) and (263.6667,-454.6667) .. (239.0000,-456.0000)
    .. controls (201.6667,-460.0000) and (172.6667,-469.6667) ..
    (152.0000,-485.0000) .. controls (129.3333,-501.6667) and (114.0000,-510.6667)
    .. (106.0000,-512.0000) .. controls (106.0000,-511.3333) and
    (105.6667,-510.3333) .. (105.0000,-509.0000) .. controls (105.0000,-452.3333)
    and (165.0000,-403.3333) .. (285.0000,-362.0000) .. controls
    (301.0000,-356.0000) and (325.3333,-349.6667) .. (358.0000,-343.0000) ..
    controls (360.0000,-369.0000) and (368.6667,-401.6667) .. (384.0000,-441.0000)
    -- cycle(523.0000,240.0000) .. controls (523.0000,236.0000) and
    (520.6667,231.6667) .. (516.0000,227.0000) .. controls (511.3333,222.3333) and
    (508.6667,219.0000) .. (508.0000,217.0000) .. controls (508.6667,210.3333) and
    (509.0000,206.3333) .. (509.0000,205.0000) .. controls (501.0000,199.0000) and
    (491.6667,196.0000) .. (481.0000,196.0000) .. controls (476.3333,196.0000) and
    (471.3333,197.3333) .. (466.0000,200.0000) .. controls (486.6667,206.6667) and
    (497.0000,216.6667) .. (497.0000,230.0000) .. controls (497.0000,232.6667) and
    (496.3333,237.0000) .. (495.0000,243.0000) .. controls (494.3333,249.0000) and
    (494.0000,253.3333) .. (494.0000,256.0000) .. controls (494.0000,260.0000) and
    (495.0000,262.6667) .. (497.0000,264.0000) .. controls (514.3333,252.6667) and
    (523.0000,244.6667) .. (523.0000,240.0000) -- cycle(1141.0000,-457.0000) ..
    controls (1136.3333,-450.3333) and (1131.0000,-447.0000) ..
    (1125.0000,-447.0000) .. controls (1115.0000,-447.0000) and
    (1105.0000,-466.0000) .. (1095.0000,-504.0000) .. controls
    (1073.6667,-582.6667) and (1014.3333,-669.6667) .. (917.0000,-765.0000) ..
    controls (978.3333,-735.0000) and (1025.3333,-700.0000) ..
    (1058.0000,-660.0000) .. controls (1088.0000,-623.3333) and
    (1115.0000,-571.0000) .. (1139.0000,-503.0000) .. controls
    (1140.3333,-499.0000) and (1141.0000,-495.3333) .. (1141.0000,-492.0000) --
    (1141.0000,-457.0000) -- cycle(1324.0000,-162.0000) .. controls
    (1324.0000,-156.6667) and (1319.6667,-145.3333) .. (1311.0000,-128.0000) ..
    controls (1307.6667,-133.3333) and (1306.0000,-139.3333) ..
    (1306.0000,-146.0000) .. controls (1306.0000,-155.3333) and
    (1309.3333,-165.0000) .. (1316.0000,-175.0000) .. controls
    (1321.3333,-170.3333) and (1324.0000,-166.0000) .. (1324.0000,-162.0000) --
    cycle(811.0000,-392.0000) .. controls (811.0000,-378.0000) and
    (800.6667,-359.0000) .. (780.0000,-335.0000) .. controls (760.0000,-311.0000)
    and (743.0000,-299.0000) .. (729.0000,-299.0000) .. controls
    (723.6667,-299.0000) and (711.3333,-306.0000) .. (692.0000,-320.0000) ..
    controls (666.6667,-338.0000) and (620.6667,-351.6667) .. (554.0000,-361.0000)
    .. controls (510.6667,-367.0000) and (489.0000,-384.6667) ..
    (489.0000,-414.0000) .. controls (489.0000,-435.3333) and (495.3333,-460.6667)
    .. (508.0000,-490.0000) .. controls (522.6667,-524.0000) and
    (539.0000,-541.0000) .. (557.0000,-541.0000) .. controls (550.3333,-541.0000)
    and (568.3333,-536.3333) .. (611.0000,-527.0000) .. controls
    (634.3333,-525.0000) and (669.0000,-517.3333) .. (715.0000,-504.0000) ..
    controls (779.0000,-472.0000) and (811.0000,-434.6667) .. (811.0000,-392.0000)
    -- cycle(644.0000,-201.0000) .. controls (644.0000,-193.0000) and
    (638.0000,-184.3333) .. (626.0000,-175.0000) .. controls (614.6667,-165.6667)
    and (605.0000,-161.0000) .. (597.0000,-161.0000) .. controls
    (584.3333,-161.0000) and (575.3333,-172.3333) .. (570.0000,-195.0000) ..
    controls (576.6667,-201.6667) and (584.6667,-205.0000) .. (594.0000,-205.0000)
    .. controls (596.6667,-205.0000) and (600.6667,-204.0000) ..
    (606.0000,-202.0000) .. controls (611.3333,-200.0000) and (615.3333,-199.0000)
    .. (618.0000,-199.0000) .. controls (619.3333,-199.0000) and
    (625.6667,-205.0000) .. (637.0000,-217.0000) .. controls (641.6667,-212.3333)
    and (644.0000,-207.0000) .. (644.0000,-201.0000) -- cycle(781.0000,-396.0000)
    .. controls (781.0000,-412.0000) and (765.6667,-432.3333) ..
    (735.0000,-457.0000) .. controls (707.6667,-479.6667) and (684.6667,-493.6667)
    .. (666.0000,-499.0000) -- (653.0000,-495.0000) .. controls
    (710.3333,-461.0000) and (746.0000,-420.6667) .. (760.0000,-374.0000) --
    (771.0000,-374.0000) .. controls (777.6667,-380.6667) and (781.0000,-388.0000)
    .. (781.0000,-396.0000) -- cycle(742.0000,-353.0000) .. controls
    (742.0000,-379.6667) and (718.3333,-413.0000) .. (671.0000,-453.0000) ..
    controls (624.3333,-493.6667) and (587.3333,-514.0000) .. (560.0000,-514.0000)
    .. controls (548.0000,-514.0000) and (536.3333,-500.6667) ..
    (525.0000,-474.0000) .. controls (515.6667,-450.6667) and (511.0000,-431.6667)
    .. (511.0000,-417.0000) .. controls (511.0000,-408.3333) and
    (516.0000,-397.0000) .. (526.0000,-383.0000) -- (540.0000,-383.0000) --
    (540.0000,-400.0000) .. controls (540.0000,-404.0000) and (538.6667,-409.6667)
    .. (536.0000,-417.0000) .. controls (533.3333,-424.3333) and
    (532.0000,-430.0000) .. (532.0000,-434.0000) .. controls (532.0000,-471.3333)
    and (542.6667,-490.0000) .. (564.0000,-490.0000) .. controls
    (583.3333,-490.0000) and (614.6667,-471.3333) .. (658.0000,-434.0000) ..
    controls (701.3333,-397.3333) and (723.0000,-369.6667) .. (723.0000,-351.0000)
    .. controls (723.0000,-345.6667) and (722.0000,-338.0000) ..
    (720.0000,-328.0000) -- (725.0000,-324.0000) .. controls (736.3333,-332.6667)
    and (742.0000,-342.3333) .. (742.0000,-353.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F417.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1553.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1954.0000,-1063.0000) ..
    controls (1934.0000,-1041.6667) and (1904.0000,-1010.0000) ..
    (1864.0000,-968.0000) .. controls (1863.3333,-951.3333) and
    (1861.3333,-926.3333) .. (1858.0000,-893.0000) .. controls
    (1850.6667,-847.6667) and (1833.0000,-793.0000) .. (1805.0000,-729.0000) ..
    controls (1803.0000,-724.3333) and (1793.6667,-708.3333) ..
    (1777.0000,-681.0000) .. controls (1761.0000,-654.3333) and
    (1753.0000,-639.6667) .. (1753.0000,-637.0000) .. controls
    (1753.0000,-633.6667) and (1759.0000,-617.6667) .. (1771.0000,-589.0000) ..
    controls (1784.3333,-557.6667) and (1791.6667,-539.0000) ..
    (1793.0000,-533.0000) .. controls (1799.0000,-510.3333) and
    (1802.0000,-477.0000) .. (1802.0000,-433.0000) .. controls
    (1802.0000,-383.0000) and (1788.3333,-322.6667) .. (1761.0000,-252.0000) ..
    controls (1766.3333,-247.3333) and (1776.0000,-245.0000) ..
    (1790.0000,-245.0000) .. controls (1804.0000,-245.0000) and
    (1822.6667,-251.3333) .. (1846.0000,-264.0000) -- (1862.0000,-264.0000) ..
    controls (1865.3333,-260.6667) and (1867.0000,-254.0000) ..
    (1867.0000,-244.0000) .. controls (1867.0000,-240.0000) and
    (1864.3333,-231.0000) .. (1859.0000,-217.0000) .. controls
    (1852.3333,-201.0000) and (1848.6667,-191.0000) .. (1848.0000,-187.0000) ..
    controls (1866.6667,-173.0000) and (1876.0000,-163.3333) ..
    (1876.0000,-158.0000) .. controls (1876.0000,-123.3333) and
    (1845.0000,-96.0000) .. (1783.0000,-76.0000) .. controls (1804.3333,-45.3333)
    and (1834.6667,-22.0000) .. (1874.0000,-6.0000) -- (1874.0000,24.0000) ..
    controls (1862.6667,31.3333) and (1846.3333,42.3333) .. (1825.0000,57.0000) ..
    controls (1830.3333,62.3333) and (1833.0000,71.0000) .. (1833.0000,83.0000) ..
    controls (1833.0000,107.6667) and (1822.3333,123.3333) .. (1801.0000,130.0000)
    .. controls (1792.3333,132.6667) and (1771.6667,134.0000) ..
    (1739.0000,134.0000) .. controls (1693.0000,134.0000) and (1659.0000,130.0000)
    .. (1637.0000,122.0000) .. controls (1596.3333,107.3333) and
    (1551.0000,77.6667) .. (1501.0000,33.0000) .. controls (1448.3333,-14.3333)
    and (1416.3333,-56.6667) .. (1405.0000,-94.0000) .. controls
    (1393.0000,-75.3333) and (1370.6667,-50.3333) .. (1338.0000,-19.0000) ..
    controls (1324.0000,-10.3333) and (1289.3333,3.3333) .. (1234.0000,22.0000) ..
    controls (1176.6667,41.3333) and (1141.3333,51.0000) .. (1128.0000,51.0000) ..
    controls (1118.6667,51.0000) and (1104.6667,50.6667) .. (1086.0000,50.0000) ..
    controls (1067.3333,49.3333) and (1053.3333,49.0000) .. (1044.0000,49.0000) ..
    controls (986.0000,49.0000) and (950.0000,53.6667) .. (936.0000,63.0000) ..
    controls (935.3333,63.0000) and (910.6667,91.6667) .. (862.0000,149.0000) ..
    controls (842.6667,171.0000) and (808.6667,202.0000) .. (760.0000,242.0000) ..
    controls (704.0000,286.6667) and (667.3333,309.0000) .. (650.0000,309.0000) ..
    controls (620.6667,309.0000) and (606.0000,290.0000) .. (606.0000,252.0000) ..
    controls (606.0000,243.3333) and (611.0000,229.0000) .. (621.0000,209.0000) ..
    controls (615.0000,209.0000) and (606.3333,211.0000) .. (595.0000,215.0000) ..
    controls (584.3333,219.6667) and (576.0000,222.0000) .. (570.0000,222.0000) ..
    controls (543.3333,222.0000) and (530.0000,213.0000) .. (530.0000,195.0000) ..
    controls (530.0000,197.0000) and (534.6667,188.0000) .. (544.0000,168.0000) ..
    controls (554.0000,148.6667) and (569.0000,132.6667) .. (589.0000,120.0000) ..
    controls (609.0000,107.3333) and (629.0000,95.3333) .. (649.0000,84.0000) ..
    controls (657.6667,78.6667) and (687.6667,50.6667) .. (739.0000,0.0000) --
    (736.0000,-2.0000) .. controls (721.3333,-2.0000) and (710.6667,-0.3333) ..
    (704.0000,3.0000) .. controls (695.3333,11.0000) and (682.6667,22.6667) ..
    (666.0000,38.0000) .. controls (654.0000,48.0000) and (627.6667,67.0000) ..
    (587.0000,95.0000) .. controls (542.3333,126.3333) and (517.3333,142.0000) ..
    (512.0000,142.0000) -- (466.0000,142.0000) .. controls (463.3333,131.3333) and
    (462.0000,125.6667) .. (462.0000,125.0000) .. controls (462.0000,118.3333) and
    (469.3333,108.0000) .. (484.0000,94.0000) .. controls (474.6667,84.6667) and
    (459.6667,75.3333) .. (439.0000,66.0000) -- (439.0000,48.0000) .. controls
    (445.6667,45.3333) and (456.0000,41.0000) .. (470.0000,35.0000) .. controls
    (476.0000,32.3333) and (505.0000,8.0000) .. (557.0000,-38.0000) .. controls
    (541.0000,-40.6667) and (517.3333,-47.0000) .. (486.0000,-57.0000) .. controls
    (454.0000,-74.3333) and (405.6667,-98.6667) .. (341.0000,-130.0000) ..
    controls (331.0000,-130.6667) and (316.0000,-132.6667) .. (296.0000,-136.0000)
    .. controls (264.6667,-144.0000) and (249.0000,-171.0000) ..
    (249.0000,-217.0000) .. controls (249.0000,-237.6667) and (249.0000,-248.0000)
    .. (249.0000,-248.0000) .. controls (266.3333,-265.3333) and
    (287.3333,-274.0000) .. (312.0000,-274.0000) .. controls (326.6667,-274.0000)
    and (352.6667,-296.6667) .. (390.0000,-342.0000) .. controls
    (376.6667,-364.0000) and (367.0000,-375.0000) .. (361.0000,-375.0000) ..
    controls (351.0000,-375.0000) and (336.3333,-373.6667) .. (317.0000,-371.0000)
    .. controls (298.3333,-368.3333) and (284.0000,-367.0000) ..
    (274.0000,-367.0000) .. controls (146.0000,-367.0000) and (82.0000,-384.3333)
    .. (82.0000,-419.0000) -- (82.0000,-670.0000) .. controls (92.0000,-675.3333)
    and (100.3333,-678.0000) .. (107.0000,-678.0000) .. controls
    (111.6667,-678.0000) and (118.0000,-676.0000) .. (126.0000,-672.0000) ..
    controls (134.6667,-668.6667) and (141.3333,-667.0000) .. (146.0000,-667.0000)
    .. controls (184.6667,-667.0000) and (221.6667,-680.6667) ..
    (257.0000,-708.0000) -- (257.0000,-915.0000) .. controls (257.0000,-924.3333)
    and (261.0000,-934.0000) .. (269.0000,-944.0000) .. controls
    (277.6667,-954.0000) and (286.3333,-959.0000) .. (295.0000,-959.0000) ..
    controls (304.3333,-959.0000) and (311.3333,-956.3333) .. (316.0000,-951.0000)
    .. controls (330.6667,-899.6667) and (349.6667,-838.0000) ..
    (373.0000,-766.0000) .. controls (405.6667,-778.6667) and (444.6667,-808.3333)
    .. (490.0000,-855.0000) .. controls (549.3333,-915.6667) and
    (585.6667,-951.0000) .. (599.0000,-961.0000) .. controls (627.6667,-983.0000)
    and (649.6667,-999.0000) .. (665.0000,-1009.0000) .. controls
    (695.0000,-1028.3333) and (719.0000,-1039.3333) .. (737.0000,-1042.0000) ..
    controls (759.6667,-1043.3333) and (793.3333,-1046.0000) ..
    (838.0000,-1050.0000) .. controls (831.3333,-1042.6667) and
    (821.0000,-1032.0000) .. (807.0000,-1018.0000) -- (811.0000,-1016.0000) ..
    controls (878.3333,-1034.0000) and (923.3333,-1043.0000) ..
    (946.0000,-1043.0000) .. controls (1004.0000,-1043.0000) and
    (1074.0000,-1033.6667) .. (1156.0000,-1015.0000) .. controls
    (1238.6667,-996.3333) and (1307.0000,-974.6667) .. (1361.0000,-950.0000) ..
    controls (1393.6667,-935.3333) and (1430.3333,-914.0000) ..
    (1471.0000,-886.0000) .. controls (1479.0000,-877.3333) and
    (1491.6667,-865.3333) .. (1509.0000,-850.0000) .. controls
    (1519.6667,-845.3333) and (1535.0000,-837.0000) .. (1555.0000,-825.0000) ..
    controls (1560.3333,-818.3333) and (1569.0000,-809.0000) ..
    (1581.0000,-797.0000) .. controls (1589.6667,-789.0000) and
    (1607.3333,-778.6667) .. (1634.0000,-766.0000) .. controls
    (1661.3333,-753.3333) and (1680.0000,-747.0000) .. (1690.0000,-747.0000) ..
    controls (1710.6667,-747.0000) and (1737.3333,-767.0000) ..
    (1770.0000,-807.0000) .. controls (1802.6667,-847.0000) and
    (1820.6667,-878.0000) .. (1824.0000,-900.0000) .. controls
    (1827.3333,-922.6667) and (1829.0000,-938.6667) .. (1829.0000,-948.0000) ..
    controls (1829.0000,-974.6667) and (1819.0000,-1001.0000) ..
    (1799.0000,-1027.0000) .. controls (1779.0000,-1053.0000) and
    (1769.0000,-1065.3333) .. (1769.0000,-1064.0000) -- (1769.0000,-1099.0000) ..
    controls (1779.6667,-1102.3333) and (1785.6667,-1104.0000) ..
    (1787.0000,-1104.0000) .. controls (1793.6667,-1104.0000) and
    (1803.0000,-1097.6667) .. (1815.0000,-1085.0000) .. controls
    (1816.3333,-1088.3333) and (1817.0000,-1091.0000) .. (1817.0000,-1093.0000) ..
    controls (1817.0000,-1099.6667) and (1814.3333,-1108.6667) ..
    (1809.0000,-1120.0000) .. controls (1804.3333,-1132.0000) and
    (1802.0000,-1141.0000) .. (1802.0000,-1147.0000) .. controls
    (1802.0000,-1161.0000) and (1809.0000,-1168.0000) .. (1823.0000,-1168.0000) ..
    controls (1835.0000,-1168.0000) and (1844.3333,-1158.6667) ..
    (1851.0000,-1140.0000) .. controls (1854.3333,-1125.3333) and
    (1858.0000,-1110.6667) .. (1862.0000,-1096.0000) .. controls
    (1870.6667,-1101.3333) and (1876.6667,-1111.0000) .. (1880.0000,-1125.0000) ..
    controls (1882.0000,-1137.0000) and (1884.3333,-1148.6667) ..
    (1887.0000,-1160.0000) -- (1912.0000,-1160.0000) .. controls
    (1910.0000,-1144.0000) and (1909.0000,-1129.6667) .. (1909.0000,-1117.0000) ..
    controls (1909.0000,-1104.3333) and (1910.0000,-1091.0000) ..
    (1912.0000,-1077.0000) .. controls (1924.6667,-1084.3333) and
    (1934.6667,-1088.0000) .. (1942.0000,-1088.0000) -- (1954.0000,-1088.0000) --
    (1954.0000,-1063.0000) -- cycle(1818.0000,1.0000) .. controls
    (1805.3333,-3.6667) and (1785.0000,-15.0000) .. (1757.0000,-33.0000) ..
    controls (1727.0000,-52.3333) and (1709.3333,-66.0000) .. (1704.0000,-74.0000)
    .. controls (1702.0000,-77.3333) and (1697.0000,-97.0000) ..
    (1689.0000,-133.0000) .. controls (1681.0000,-169.6667) and
    (1677.0000,-190.6667) .. (1677.0000,-196.0000) .. controls
    (1677.0000,-199.3333) and (1686.6667,-222.3333) .. (1706.0000,-265.0000) ..
    controls (1726.0000,-310.3333) and (1737.3333,-337.0000) ..
    (1740.0000,-345.0000) .. controls (1746.0000,-365.0000) and
    (1749.0000,-397.0000) .. (1749.0000,-441.0000) .. controls
    (1749.0000,-521.6667) and (1742.3333,-571.3333) .. (1729.0000,-590.0000) ..
    controls (1721.6667,-594.6667) and (1710.6667,-602.0000) ..
    (1696.0000,-612.0000) .. controls (1696.0000,-614.0000) and
    (1695.6667,-618.0000) .. (1695.0000,-624.0000) .. controls
    (1695.0000,-629.3333) and (1695.0000,-633.3333) .. (1695.0000,-636.0000) ..
    controls (1695.0000,-650.6667) and (1702.6667,-663.0000) ..
    (1718.0000,-673.0000) .. controls (1740.6667,-688.3333) and
    (1753.0000,-697.0000) .. (1755.0000,-699.0000) .. controls
    (1760.3333,-705.6667) and (1773.3333,-733.0000) .. (1794.0000,-781.0000) ..
    controls (1770.0000,-749.6667) and (1754.6667,-731.0000) ..
    (1748.0000,-725.0000) .. controls (1730.6667,-709.6667) and
    (1708.6667,-700.0000) .. (1682.0000,-696.0000) .. controls
    (1655.3333,-692.0000) and (1646.6667,-690.0000) .. (1656.0000,-690.0000) ..
    controls (1644.0000,-690.0000) and (1631.3333,-694.3333) ..
    (1618.0000,-703.0000) .. controls (1596.0000,-718.3333) and
    (1585.0000,-726.0000) .. (1585.0000,-726.0000) .. controls
    (1579.0000,-728.0000) and (1570.3333,-731.3333) .. (1559.0000,-736.0000) ..
    controls (1531.6667,-759.3333) and (1489.6667,-792.6667) ..
    (1433.0000,-836.0000) .. controls (1394.3333,-862.0000) and
    (1344.6667,-888.0000) .. (1284.0000,-914.0000) .. controls
    (1214.6667,-944.0000) and (1162.3333,-959.0000) .. (1127.0000,-959.0000) ..
    controls (1128.3333,-897.0000) and (1103.6667,-836.0000) ..
    (1053.0000,-776.0000) .. controls (1047.6667,-769.3333) and
    (1030.0000,-757.0000) .. (1000.0000,-739.0000) .. controls
    (970.6667,-721.6667) and (952.6667,-713.0000) .. (946.0000,-713.0000) ..
    controls (929.3333,-713.0000) and (921.0000,-721.6667) .. (921.0000,-739.0000)
    .. controls (921.0000,-753.0000) and (935.6667,-770.3333) ..
    (965.0000,-791.0000) .. controls (985.6667,-804.3333) and
    (1006.3333,-818.0000) .. (1027.0000,-832.0000) .. controls
    (1035.0000,-838.6667) and (1046.0000,-856.0000) .. (1060.0000,-884.0000) ..
    controls (1074.0000,-912.6667) and (1081.0000,-932.0000) ..
    (1081.0000,-942.0000) -- (1081.0000,-959.0000) -- (1022.0000,-959.0000) ..
    controls (1013.3333,-959.0000) and (986.3333,-944.6667) ..
    (941.0000,-916.0000) .. controls (937.0000,-913.3333) and (919.3333,-897.6667)
    .. (888.0000,-869.0000) .. controls (885.3333,-868.3333) and
    (882.0000,-868.0000) .. (878.0000,-868.0000) .. controls (866.0000,-868.0000)
    and (859.0000,-869.0000) .. (857.0000,-871.0000) -- (857.0000,-905.0000) ..
    controls (857.0000,-922.3333) and (875.6667,-942.6667) .. (913.0000,-966.0000)
    .. controls (931.0000,-973.3333) and (957.6667,-984.6667) ..
    (993.0000,-1000.0000) .. controls (984.3333,-1000.0000) and
    (971.0000,-1000.3333) .. (953.0000,-1001.0000) .. controls
    (935.6667,-1001.6667) and (922.6667,-1002.0000) .. (914.0000,-1002.0000) ..
    controls (863.3333,-1002.0000) and (812.3333,-990.3333) ..
    (761.0000,-967.0000) -- (761.0000,-986.0000) .. controls (725.6667,-982.6667)
    and (673.0000,-949.0000) .. (603.0000,-885.0000) .. controls
    (553.6667,-839.0000) and (504.3333,-793.0000) .. (455.0000,-747.0000) ..
    controls (454.3333,-747.0000) and (433.6667,-735.0000) .. (393.0000,-711.0000)
    .. controls (413.6667,-654.3333) and (448.6667,-591.6667) ..
    (498.0000,-523.0000) .. controls (514.6667,-535.6667) and (538.6667,-556.0000)
    .. (570.0000,-584.0000) -- (570.0000,-589.0000) .. controls
    (570.0000,-593.0000) and (568.0000,-598.6667) .. (564.0000,-606.0000) ..
    controls (560.6667,-613.3333) and (559.0000,-619.0000) .. (559.0000,-623.0000)
    .. controls (559.0000,-627.6667) and (562.3333,-631.0000) ..
    (569.0000,-633.0000) .. controls (591.0000,-606.3333) and (611.0000,-591.3333)
    .. (629.0000,-588.0000) .. controls (656.3333,-584.0000) and
    (672.6667,-580.3333) .. (678.0000,-577.0000) .. controls (679.3333,-561.6667)
    and (673.6667,-553.3333) .. (661.0000,-552.0000) .. controls
    (640.3333,-550.0000) and (629.6667,-548.6667) .. (629.0000,-548.0000) ..
    controls (627.0000,-514.6667) and (621.3333,-465.3333) .. (612.0000,-400.0000)
    .. controls (598.0000,-343.3333) and (553.3333,-290.6667) ..
    (478.0000,-242.0000) .. controls (438.6667,-216.6667) and (405.3333,-204.0000)
    .. (378.0000,-204.0000) .. controls (370.6667,-204.0000) and
    (340.3333,-214.0000) .. (287.0000,-234.0000) -- (287.0000,-193.0000) ..
    controls (295.6667,-183.0000) and (303.6667,-176.6667) .. (311.0000,-174.0000)
    .. controls (331.6667,-171.3333) and (362.0000,-165.6667) ..
    (402.0000,-157.0000) .. controls (436.0000,-146.3333) and (487.0000,-131.0000)
    .. (555.0000,-111.0000) .. controls (575.0000,-107.0000) and
    (604.0000,-99.3333) .. (642.0000,-88.0000) .. controls (646.6667,-84.0000) and
    (654.3333,-78.6667) .. (665.0000,-72.0000) .. controls (674.3333,-68.6667) and
    (692.0000,-67.0000) .. (718.0000,-67.0000) .. controls (747.3333,-67.0000) and
    (766.6667,-70.0000) .. (776.0000,-76.0000) .. controls (778.0000,-77.3333) and
    (784.3333,-84.3333) .. (795.0000,-97.0000) .. controls (804.3333,-107.6667)
    and (810.3333,-113.0000) .. (813.0000,-113.0000) .. controls
    (824.3333,-113.0000) and (830.0000,-107.3333) .. (830.0000,-96.0000) ..
    controls (830.0000,-53.3333) and (800.6667,-3.6667) .. (742.0000,53.0000) ..
    controls (693.3333,100.3333) and (644.3333,136.0000) .. (595.0000,160.0000) --
    (611.0000,160.0000) .. controls (617.6667,160.0000) and (627.3333,159.0000) ..
    (640.0000,157.0000) .. controls (652.6667,155.6667) and (662.3333,155.0000) ..
    (669.0000,155.0000) .. controls (673.6667,155.0000) and (678.0000,155.3333) ..
    (682.0000,156.0000) .. controls (676.6667,175.3333) and (669.6667,204.6667) ..
    (661.0000,244.0000) .. controls (673.6667,244.6667) and (709.3333,217.6667) ..
    (768.0000,163.0000) .. controls (816.0000,118.3333) and (851.3333,83.3333) ..
    (874.0000,58.0000) .. controls (900.0000,28.6667) and (916.3333,3.0000) ..
    (923.0000,-19.0000) .. controls (923.0000,-28.3333) and (925.3333,-42.0000) ..
    (930.0000,-60.0000) .. controls (942.0000,-84.6667) and (968.3333,-97.0000) ..
    (1009.0000,-97.0000) -- (1012.0000,-95.0000) -- (1012.0000,-66.0000) ..
    controls (1012.0000,-76.0000) and (1006.0000,-60.0000) .. (994.0000,-18.0000)
    -- (1158.0000,-18.0000) .. controls (1172.0000,-18.0000) and
    (1202.3333,-27.3333) .. (1249.0000,-46.0000) .. controls (1293.0000,-63.3333)
    and (1322.6667,-77.0000) .. (1338.0000,-87.0000) .. controls
    (1370.0000,-108.3333) and (1392.6667,-143.6667) .. (1406.0000,-193.0000) ..
    controls (1406.6667,-200.3333) and (1408.6667,-210.6667) ..
    (1412.0000,-224.0000) .. controls (1413.3333,-228.0000) and
    (1417.0000,-230.0000) .. (1423.0000,-230.0000) .. controls
    (1423.6667,-230.0000) and (1427.6667,-229.0000) .. (1435.0000,-227.0000) ..
    controls (1441.0000,-194.3333) and (1446.6667,-161.6667) ..
    (1452.0000,-129.0000) .. controls (1461.3333,-85.0000) and
    (1473.6667,-55.6667) .. (1489.0000,-41.0000) .. controls (1519.0000,-11.6667)
    and (1559.6667,16.0000) .. (1611.0000,42.0000) .. controls (1667.6667,70.6667)
    and (1714.3333,85.0000) .. (1751.0000,85.0000) .. controls (1743.6667,85.0000)
    and (1758.3333,78.3333) .. (1795.0000,65.0000) .. controls (1782.3333,59.6667)
    and (1765.6667,47.0000) .. (1745.0000,27.0000) .. controls (1775.6667,17.0000)
    and (1800.0000,8.3333) .. (1818.0000,1.0000) -- cycle(538.0000,-369.0000) ..
    controls (518.6667,-395.0000) and (490.3333,-434.3333) .. (453.0000,-487.0000)
    .. controls (362.3333,-618.3333) and (312.3333,-745.3333) ..
    (303.0000,-868.0000) -- (303.0000,-776.0000) .. controls (303.0000,-775.3333)
    and (307.3333,-748.3333) .. (316.0000,-695.0000) .. controls
    (335.3333,-575.0000) and (382.3333,-457.0000) .. (457.0000,-341.0000) ..
    controls (463.0000,-331.6667) and (467.6667,-322.6667) .. (471.0000,-314.0000)
    -- (538.0000,-369.0000) -- cycle(340.0000,-448.0000) .. controls
    (324.6667,-473.3333) and (312.0000,-506.6667) .. (302.0000,-548.0000) ..
    controls (287.3333,-607.3333) and (278.3333,-642.0000) .. (275.0000,-652.0000)
    .. controls (268.3333,-647.3333) and (257.6667,-641.3333) ..
    (243.0000,-634.0000) .. controls (229.0000,-629.3333) and (185.6667,-627.3333)
    .. (113.0000,-628.0000) -- (113.0000,-476.0000) .. controls
    (113.0000,-464.0000) and (128.6667,-452.0000) .. (160.0000,-440.0000) ..
    controls (187.3333,-429.3333) and (208.6667,-424.0000) .. (224.0000,-424.0000)
    .. controls (286.0000,-424.0000) and (324.6667,-432.0000) ..
    (340.0000,-448.0000) -- cycle(780.0000,-850.0000) -- (755.0000,-850.0000) ..
    controls (748.3333,-861.3333) and (741.6667,-872.6667) .. (735.0000,-884.0000)
    .. controls (728.3333,-896.0000) and (717.0000,-901.0000) ..
    (701.0000,-899.0000) -- (701.0000,-923.0000) .. controls (701.0000,-937.0000)
    and (712.3333,-944.0000) .. (735.0000,-944.0000) .. controls
    (745.6667,-944.0000) and (755.6667,-938.6667) .. (765.0000,-928.0000) ..
    controls (775.0000,-918.0000) and (780.0000,-907.6667) .. (780.0000,-897.0000)
    -- (780.0000,-850.0000) -- cycle(743.0000,-766.0000) .. controls
    (743.0000,-680.0000) and (722.0000,-637.0000) .. (680.0000,-637.0000) ..
    controls (640.6667,-637.0000) and (621.0000,-693.3333) .. (621.0000,-806.0000)
    .. controls (621.0000,-816.6667) and (626.6667,-839.3333) ..
    (638.0000,-874.0000) .. controls (655.3333,-882.6667) and (668.0000,-887.0000)
    .. (676.0000,-887.0000) .. controls (720.6667,-887.0000) and
    (743.0000,-846.6667) .. (743.0000,-766.0000) -- cycle(678.0000,-805.0000) --
    (678.0000,-822.0000) .. controls (675.3333,-826.0000) and (671.0000,-831.3333)
    .. (665.0000,-838.0000) .. controls (656.3333,-820.6667) and
    (652.0000,-811.6667) .. (652.0000,-811.0000) .. controls (652.0000,-807.0000)
    and (656.3333,-800.6667) .. (665.0000,-792.0000) -- (678.0000,-805.0000) --
    cycle(728.0000,-739.0000) .. controls (728.0000,-743.0000) and
    (722.0000,-750.6667) .. (710.0000,-762.0000) .. controls (706.6667,-732.6667)
    and (697.6667,-714.3333) .. (683.0000,-707.0000) .. controls
    (682.3333,-705.0000) and (682.0000,-703.0000) .. (682.0000,-701.0000) ..
    controls (682.0000,-695.0000) and (685.0000,-686.3333) .. (691.0000,-675.0000)
    .. controls (715.6667,-696.3333) and (728.0000,-717.6667) ..
    (728.0000,-739.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F418.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-892.0000) ..
    controls (1962.0000,-813.3333) and (1941.3333,-710.6667) ..
    (1900.0000,-584.0000) .. controls (1865.3333,-482.6667) and
    (1830.6667,-381.3333) .. (1796.0000,-280.0000) .. controls
    (1789.3333,-270.0000) and (1781.3333,-253.6667) .. (1772.0000,-231.0000) ..
    controls (1769.3333,-220.3333) and (1763.3333,-167.6667) ..
    (1754.0000,-73.0000) .. controls (1747.3333,-7.0000) and (1744.0000,30.0000)
    .. (1744.0000,38.0000) .. controls (1744.0000,80.6667) and
    (1747.0000,116.6667) .. (1753.0000,146.0000) .. controls (1753.6667,150.0000)
    and (1756.6667,159.0000) .. (1762.0000,173.0000) .. controls
    (1768.0000,187.6667) and (1771.0000,196.6667) .. (1771.0000,200.0000) ..
    controls (1771.0000,209.3333) and (1749.3333,219.3333) .. (1706.0000,230.0000)
    .. controls (1667.3333,239.3333) and (1640.0000,244.0000) ..
    (1624.0000,244.0000) .. controls (1549.3333,244.0000) and (1488.3333,228.3333)
    .. (1441.0000,197.0000) .. controls (1440.3333,189.6667) and
    (1439.3333,178.3333) .. (1438.0000,163.0000) .. controls (1430.0000,161.6667)
    and (1415.0000,161.0000) .. (1393.0000,161.0000) .. controls
    (1371.0000,161.0000) and (1343.6667,151.0000) .. (1311.0000,131.0000) ..
    controls (1302.3333,103.0000) and (1298.0000,93.0000) .. (1298.0000,101.0000)
    .. controls (1298.0000,99.0000) and (1306.6667,81.3333) .. (1324.0000,48.0000)
    .. controls (1342.0000,15.3333) and (1352.0000,-4.0000) ..
    (1354.0000,-10.0000) .. controls (1370.0000,-52.6667) and
    (1378.0000,-119.3333) .. (1378.0000,-210.0000) .. controls
    (1378.0000,-218.6667) and (1377.3333,-230.6667) .. (1376.0000,-246.0000) ..
    controls (1375.3333,-261.3333) and (1375.0000,-272.3333) ..
    (1375.0000,-279.0000) .. controls (1281.0000,-293.0000) and
    (1208.0000,-310.6667) .. (1156.0000,-332.0000) .. controls
    (1146.0000,-316.0000) and (1141.0000,-249.6667) .. (1141.0000,-133.0000) ..
    controls (1141.0000,-105.0000) and (1141.6667,-83.0000) ..
    (1143.0000,-67.0000) .. controls (1143.6667,-59.6667) and (1146.0000,-47.3333)
    .. (1150.0000,-30.0000) .. controls (1154.6667,-13.3333) and
    (1157.0000,-0.3333) .. (1157.0000,9.0000) -- (1157.0000,181.0000) .. controls
    (1157.0000,185.0000) and (1159.0000,191.0000) .. (1163.0000,199.0000) ..
    controls (1167.0000,207.6667) and (1169.0000,214.3333) .. (1169.0000,219.0000)
    .. controls (1169.0000,227.0000) and (1165.0000,233.6667) ..
    (1157.0000,239.0000) .. controls (1148.3333,240.3333) and (1135.3333,242.3333)
    .. (1118.0000,245.0000) .. controls (1110.0000,247.0000) and
    (1097.3333,252.3333) .. (1080.0000,261.0000) .. controls (1066.6667,267.6667)
    and (1051.3333,271.0000) .. (1034.0000,271.0000) -- (1015.0000,271.0000) ..
    controls (889.0000,271.0000) and (826.0000,250.3333) .. (826.0000,209.0000) ..
    controls (826.0000,194.3333) and (833.0000,171.6667) .. (847.0000,141.0000) ..
    controls (861.0000,111.0000) and (868.0000,88.6667) .. (868.0000,74.0000) ..
    controls (868.0000,65.3333) and (860.6667,47.3333) .. (846.0000,20.0000) ..
    controls (831.3333,-7.3333) and (824.0000,-25.0000) .. (824.0000,-33.0000) ..
    controls (824.0000,-43.6667) and (824.3333,-59.3333) .. (825.0000,-80.0000) ..
    controls (826.3333,-101.3333) and (827.0000,-117.3333) .. (827.0000,-128.0000)
    .. controls (827.0000,-159.3333) and (823.0000,-192.0000) ..
    (815.0000,-226.0000) .. controls (811.6667,-226.6667) and (809.0000,-224.3333)
    .. (807.0000,-219.0000) .. controls (776.3333,-127.0000) and
    (761.0000,-54.0000) .. (761.0000,0.0000) .. controls (761.0000,102.6667) and
    (767.6667,162.6667) .. (781.0000,180.0000) .. controls (786.3333,185.3333) and
    (791.3333,190.0000) .. (796.0000,194.0000) .. controls (800.6667,198.6667) and
    (803.0000,206.3333) .. (803.0000,217.0000) .. controls (803.0000,228.3333) and
    (795.0000,245.0000) .. (779.0000,267.0000) -- (584.0000,267.0000) .. controls
    (566.6667,267.0000) and (547.3333,260.3333) .. (526.0000,247.0000) .. controls
    (502.0000,231.6667) and (490.0000,216.0000) .. (490.0000,200.0000) .. controls
    (494.0000,187.3333) and (498.6667,172.3333) .. (504.0000,155.0000) .. controls
    (512.6667,122.3333) and (517.0000,86.3333) .. (517.0000,47.0000) .. controls
    (517.0000,29.0000) and (512.3333,16.0000) .. (503.0000,8.0000) .. controls
    (491.6667,-2.0000) and (485.3333,-10.0000) .. (484.0000,-16.0000) .. controls
    (482.6667,-22.6667) and (482.0000,-43.3333) .. (482.0000,-78.0000) .. controls
    (482.0000,-88.6667) and (481.3333,-99.6667) .. (480.0000,-111.0000) ..
    controls (445.3333,-89.0000) and (398.0000,-78.0000) .. (338.0000,-78.0000) --
    (316.0000,-78.0000) .. controls (267.3333,-78.0000) and (219.0000,-107.0000)
    .. (171.0000,-165.0000) .. controls (152.3333,-187.0000) and
    (132.6667,-222.3333) .. (112.0000,-271.0000) .. controls (92.0000,-320.3333)
    and (82.0000,-358.0000) .. (82.0000,-384.0000) -- (82.0000,-483.0000) ..
    controls (104.6667,-519.6667) and (137.3333,-538.0000) .. (180.0000,-538.0000)
    .. controls (222.6667,-538.0000) and (250.0000,-515.6667) ..
    (262.0000,-471.0000) .. controls (268.0000,-431.6667) and (274.3333,-392.3333)
    .. (281.0000,-353.0000) .. controls (295.0000,-305.6667) and
    (312.0000,-282.0000) .. (332.0000,-282.0000) .. controls (342.0000,-282.0000)
    and (354.6667,-294.6667) .. (370.0000,-320.0000) .. controls
    (384.0000,-343.3333) and (391.0000,-360.6667) .. (391.0000,-372.0000) --
    (391.0000,-630.0000) .. controls (218.3333,-766.6667) and (132.0000,-885.3333)
    .. (132.0000,-986.0000) .. controls (132.0000,-1042.0000) and
    (158.3333,-1115.3333) .. (211.0000,-1206.0000) .. controls
    (269.0000,-1304.0000) and (323.3333,-1353.0000) .. (374.0000,-1353.0000) ..
    controls (426.0000,-1353.0000) and (470.3333,-1337.6667) ..
    (507.0000,-1307.0000) .. controls (544.3333,-1277.0000) and
    (561.6667,-1262.0000) .. (559.0000,-1262.0000) .. controls
    (565.0000,-1262.0000) and (589.3333,-1270.0000) .. (632.0000,-1286.0000) ..
    controls (738.0000,-1326.0000) and (818.3333,-1346.0000) ..
    (873.0000,-1346.0000) .. controls (884.3333,-1346.0000) and
    (895.3333,-1342.6667) .. (906.0000,-1336.0000) .. controls
    (917.3333,-1330.0000) and (924.3333,-1327.0000) .. (927.0000,-1327.0000) ..
    controls (926.3333,-1327.0000) and (939.3333,-1334.6667) ..
    (966.0000,-1350.0000) .. controls (993.3333,-1365.3333) and
    (1014.6667,-1373.0000) .. (1030.0000,-1373.0000) .. controls
    (1058.0000,-1373.0000) and (1083.6667,-1364.0000) .. (1107.0000,-1346.0000) ..
    controls (1131.0000,-1328.0000) and (1142.6667,-1319.0000) ..
    (1142.0000,-1319.0000) .. controls (1145.3333,-1319.0000) and
    (1159.3333,-1324.0000) .. (1184.0000,-1334.0000) .. controls
    (1212.0000,-1344.6667) and (1227.6667,-1350.6667) .. (1231.0000,-1352.0000) ..
    controls (1337.6667,-1384.6667) and (1441.0000,-1401.0000) ..
    (1541.0000,-1401.0000) .. controls (1593.0000,-1401.0000) and
    (1661.6667,-1374.0000) .. (1747.0000,-1320.0000) .. controls
    (1761.0000,-1312.6667) and (1781.3333,-1300.3333) .. (1808.0000,-1283.0000) ..
    controls (1847.3333,-1251.6667) and (1874.0000,-1221.3333) ..
    (1888.0000,-1192.0000) .. controls (1905.3333,-1155.3333) and
    (1922.0000,-1106.3333) .. (1938.0000,-1045.0000) .. controls
    (1954.0000,-980.3333) and (1962.0000,-929.3333) .. (1962.0000,-892.0000) --
    cycle(1901.0000,-832.0000) .. controls (1901.0000,-1037.3333) and
    (1846.0000,-1187.6667) .. (1736.0000,-1283.0000) .. controls
    (1729.3333,-1288.3333) and (1706.3333,-1296.6667) .. (1667.0000,-1308.0000) ..
    controls (1658.3333,-1312.0000) and (1645.0000,-1317.6667) ..
    (1627.0000,-1325.0000) .. controls (1579.0000,-1341.6667) and
    (1525.3333,-1350.0000) .. (1466.0000,-1350.0000) .. controls
    (1414.0000,-1350.0000) and (1324.0000,-1328.0000) .. (1196.0000,-1284.0000) ..
    controls (1200.6667,-1275.3333) and (1209.6667,-1263.3333) ..
    (1223.0000,-1248.0000) .. controls (1298.3333,-1188.6667) and
    (1336.0000,-1116.3333) .. (1336.0000,-1031.0000) .. controls
    (1336.0000,-981.0000) and (1328.0000,-942.0000) .. (1312.0000,-914.0000) ..
    controls (1299.3333,-892.0000) and (1272.0000,-864.0000) ..
    (1230.0000,-830.0000) .. controls (1198.6667,-804.6667) and
    (1167.0000,-779.3333) .. (1135.0000,-754.0000) .. controls
    (1131.0000,-750.6667) and (1097.6667,-717.0000) .. (1035.0000,-653.0000) ..
    controls (989.6667,-606.3333) and (955.6667,-577.0000) .. (933.0000,-565.0000)
    .. controls (899.0000,-547.0000) and (872.0000,-538.0000) ..
    (852.0000,-538.0000) .. controls (837.3333,-538.0000) and (823.3333,-544.3333)
    .. (810.0000,-557.0000) .. controls (797.3333,-570.3333) and
    (791.0000,-584.3333) .. (791.0000,-599.0000) .. controls (791.0000,-640.3333)
    and (800.3333,-663.0000) .. (819.0000,-667.0000) .. controls
    (825.6667,-659.6667) and (829.0000,-642.0000) .. (829.0000,-614.0000) ..
    controls (829.0000,-601.3333) and (837.3333,-591.0000) .. (854.0000,-583.0000)
    .. controls (878.6667,-592.3333) and (912.3333,-609.3333) ..
    (955.0000,-634.0000) .. controls (1011.0000,-692.6667) and
    (1101.0000,-774.6667) .. (1225.0000,-880.0000) .. controls
    (1253.6667,-900.0000) and (1271.3333,-918.3333) .. (1278.0000,-935.0000) ..
    controls (1289.3333,-963.6667) and (1295.0000,-996.3333) ..
    (1295.0000,-1033.0000) .. controls (1295.0000,-1088.3333) and
    (1281.3333,-1134.0000) .. (1254.0000,-1170.0000) .. controls
    (1232.0000,-1198.6667) and (1194.3333,-1228.6667) .. (1141.0000,-1260.0000) ..
    controls (1134.3333,-1262.6667) and (1124.3333,-1267.3333) ..
    (1111.0000,-1274.0000) .. controls (1099.6667,-1284.6667) and
    (1088.3333,-1295.3333) .. (1077.0000,-1306.0000) .. controls
    (1065.6667,-1317.3333) and (1051.0000,-1323.0000) .. (1033.0000,-1323.0000) ..
    controls (1011.0000,-1323.0000) and (990.3333,-1316.0000) ..
    (971.0000,-1302.0000) .. controls (951.6667,-1288.0000) and
    (938.0000,-1281.0000) .. (930.0000,-1281.0000) .. controls
    (925.3333,-1281.0000) and (912.6667,-1285.3333) .. (892.0000,-1294.0000) ..
    controls (871.3333,-1303.3333) and (858.6667,-1308.0000) ..
    (854.0000,-1308.0000) .. controls (844.0000,-1308.0000) and
    (806.3333,-1298.3333) .. (741.0000,-1279.0000) .. controls
    (680.3333,-1261.0000) and (640.3333,-1248.3333) .. (621.0000,-1241.0000) ..
    controls (605.6667,-1232.3333) and (581.6667,-1220.6667) ..
    (549.0000,-1206.0000) .. controls (525.6667,-1200.0000) and
    (491.3333,-1190.3333) .. (446.0000,-1177.0000) .. controls
    (433.3333,-1172.3333) and (416.6667,-1162.0000) .. (396.0000,-1146.0000) ..
    controls (372.6667,-1128.0000) and (361.0000,-1114.0000) ..
    (361.0000,-1104.0000) .. controls (361.0000,-1085.3333) and
    (366.0000,-1065.6667) .. (376.0000,-1045.0000) .. controls
    (386.0000,-1024.3333) and (391.0000,-1014.0000) .. (391.0000,-1014.0000) ..
    controls (391.0000,-1006.0000) and (382.6667,-990.6667) ..
    (366.0000,-968.0000) .. controls (350.0000,-946.0000) and (342.0000,-930.3333)
    .. (342.0000,-921.0000) .. controls (342.0000,-919.0000) and
    (355.3333,-907.6667) .. (382.0000,-887.0000) .. controls (409.3333,-866.3333)
    and (426.0000,-847.0000) .. (432.0000,-829.0000) .. controls
    (439.3333,-807.6667) and (443.0000,-768.3333) .. (443.0000,-711.0000) ..
    controls (443.0000,-663.6667) and (439.6667,-627.6667) .. (433.0000,-603.0000)
    .. controls (438.3333,-603.6667) and (443.3333,-604.0000) ..
    (448.0000,-604.0000) .. controls (498.0000,-604.0000) and (528.6667,-590.3333)
    .. (540.0000,-563.0000) -- (534.0000,-557.0000) .. controls
    (519.3333,-564.3333) and (504.6667,-571.6667) .. (490.0000,-579.0000) ..
    controls (484.0000,-581.6667) and (465.3333,-583.0000) .. (434.0000,-583.0000)
    .. controls (434.0000,-571.6667) and (436.6667,-561.6667) ..
    (442.0000,-553.0000) -- (457.0000,-553.0000) .. controls (525.0000,-553.0000)
    and (559.0000,-539.6667) .. (559.0000,-513.0000) .. controls
    (559.0000,-508.3333) and (554.3333,-505.0000) .. (545.0000,-503.0000) ..
    controls (517.6667,-522.3333) and (502.0000,-532.6667) .. (498.0000,-534.0000)
    .. controls (491.3333,-536.0000) and (471.0000,-537.0000) ..
    (437.0000,-537.0000) -- (437.0000,-512.0000) .. controls (470.3333,-502.6667)
    and (491.6667,-496.0000) .. (501.0000,-492.0000) .. controls
    (529.6667,-480.0000) and (544.0000,-465.6667) .. (544.0000,-449.0000) --
    (541.0000,-446.0000) .. controls (517.6667,-460.6667) and (483.0000,-475.6667)
    .. (437.0000,-491.0000) -- (437.0000,-455.0000) .. controls
    (459.0000,-445.6667) and (484.3333,-431.6667) .. (513.0000,-413.0000) --
    (510.0000,-396.0000) .. controls (495.3333,-404.6667) and (472.3333,-416.3333)
    .. (441.0000,-431.0000) -- (441.0000,-386.0000) .. controls
    (449.6667,-381.3333) and (462.3333,-374.0000) .. (479.0000,-364.0000) --
    (479.0000,-350.0000) -- (466.0000,-347.0000) .. controls (458.6667,-351.6667)
    and (449.3333,-356.6667) .. (438.0000,-362.0000) .. controls
    (436.0000,-358.6667) and (433.6667,-353.0000) .. (431.0000,-345.0000) ..
    controls (428.3333,-337.6667) and (424.6667,-326.3333) .. (420.0000,-311.0000)
    .. controls (399.3333,-256.3333) and (369.3333,-229.0000) ..
    (330.0000,-229.0000) .. controls (283.3333,-229.0000) and (251.0000,-260.6667)
    .. (233.0000,-324.0000) .. controls (221.6667,-374.0000) and
    (210.3333,-424.0000) .. (199.0000,-474.0000) .. controls (193.0000,-478.6667)
    and (184.6667,-481.0000) .. (174.0000,-481.0000) .. controls
    (140.6667,-481.0000) and (124.0000,-468.0000) .. (124.0000,-442.0000) ..
    controls (124.0000,-388.6667) and (144.6667,-326.3333) .. (186.0000,-255.0000)
    .. controls (231.3333,-175.6667) and (278.3333,-136.0000) ..
    (327.0000,-136.0000) .. controls (407.6667,-136.0000) and (462.6667,-148.3333)
    .. (492.0000,-173.0000) .. controls (527.3333,-203.0000) and
    (559.3333,-253.6667) .. (588.0000,-325.0000) .. controls (600.0000,-370.3333)
    and (623.6667,-435.3333) .. (659.0000,-520.0000) .. controls
    (678.3333,-552.0000) and (697.0000,-568.0000) .. (715.0000,-568.0000) ..
    controls (723.6667,-568.0000) and (728.6667,-565.0000) .. (730.0000,-559.0000)
    .. controls (716.6667,-545.0000) and (699.3333,-522.3333) ..
    (678.0000,-491.0000) .. controls (668.6667,-471.0000) and (660.6667,-442.6667)
    .. (654.0000,-406.0000) .. controls (646.0000,-363.3333) and
    (639.3333,-334.3333) .. (634.0000,-319.0000) .. controls (620.0000,-277.0000)
    and (602.3333,-239.0000) .. (581.0000,-205.0000) .. controls
    (553.6667,-161.0000) and (540.0000,-140.3333) .. (540.0000,-143.0000) --
    (540.0000,-33.0000) .. controls (540.0000,-29.6667) and (544.3333,-22.3333) ..
    (553.0000,-11.0000) .. controls (562.3333,0.3333) and (567.0000,11.3333) ..
    (567.0000,22.0000) .. controls (567.0000,81.3333) and (563.6667,124.0000) ..
    (557.0000,150.0000) .. controls (553.0000,159.3333) and (547.3333,173.6667) ..
    (540.0000,193.0000) .. controls (607.3333,201.6667) and (637.0000,206.0000) ..
    (629.0000,206.0000) .. controls (652.3333,206.0000) and (683.3333,203.0000) ..
    (722.0000,197.0000) .. controls (714.6667,137.0000) and (711.0000,110.3333) ..
    (711.0000,117.0000) -- (711.0000,-56.0000) .. controls (711.0000,-77.3333) and
    (728.0000,-134.0000) .. (762.0000,-226.0000) .. controls (763.3333,-230.0000)
    and (771.3333,-245.3333) .. (786.0000,-272.0000) .. controls
    (793.3333,-286.0000) and (797.0000,-303.6667) .. (797.0000,-325.0000) ..
    controls (797.0000,-348.3333) and (794.0000,-372.6667) .. (788.0000,-398.0000)
    .. controls (791.3333,-402.0000) and (795.3333,-404.0000) ..
    (800.0000,-404.0000) .. controls (806.6667,-397.3333) and (814.6667,-386.3333)
    .. (824.0000,-371.0000) .. controls (824.6667,-359.6667) and
    (828.0000,-343.0000) .. (834.0000,-321.0000) .. controls (839.3333,-312.3333)
    and (846.3333,-298.6667) .. (855.0000,-280.0000) .. controls
    (873.6667,-218.0000) and (883.0000,-137.0000) .. (883.0000,-37.0000) ..
    controls (883.0000,-33.0000) and (888.6667,-20.6667) .. (900.0000,0.0000) ..
    controls (912.0000,20.6667) and (918.0000,37.0000) .. (918.0000,49.0000) ..
    controls (918.0000,52.3333) and (918.3333,57.6667) .. (919.0000,65.0000) ..
    controls (919.0000,73.0000) and (919.0000,78.6667) .. (919.0000,82.0000) ..
    controls (919.0000,98.6667) and (913.0000,119.6667) .. (901.0000,145.0000) ..
    controls (889.0000,170.3333) and (883.0000,185.3333) .. (883.0000,190.0000) ..
    controls (883.0000,205.3333) and (909.3333,213.0000) .. (962.0000,213.0000) ..
    controls (1014.0000,213.0000) and (1058.6667,204.0000) .. (1096.0000,186.0000)
    -- (1093.0000,-246.0000) .. controls (1093.0000,-277.3333) and
    (1102.3333,-320.3333) .. (1121.0000,-375.0000) .. controls
    (1147.0000,-451.0000) and (1161.3333,-494.0000) .. (1164.0000,-504.0000) --
    (1176.0000,-504.0000) -- (1176.0000,-456.0000) .. controls
    (1176.0000,-464.0000) and (1171.0000,-439.3333) .. (1161.0000,-382.0000) ..
    controls (1171.0000,-376.6667) and (1186.6667,-370.3333) ..
    (1208.0000,-363.0000) .. controls (1300.6667,-342.3333) and
    (1370.6667,-332.0000) .. (1418.0000,-332.0000) .. controls
    (1435.3333,-332.0000) and (1463.6667,-340.3333) .. (1503.0000,-357.0000) ..
    controls (1542.3333,-374.3333) and (1569.3333,-389.3333) ..
    (1584.0000,-402.0000) .. controls (1620.6667,-433.3333) and
    (1643.0000,-462.3333) .. (1651.0000,-489.0000) .. controls
    (1653.0000,-498.3333) and (1655.3333,-508.3333) .. (1658.0000,-519.0000) ..
    controls (1661.3333,-530.3333) and (1667.6667,-535.3333) ..
    (1677.0000,-534.0000) -- (1683.0000,-527.0000) -- (1683.0000,-471.0000) ..
    controls (1683.0000,-457.0000) and (1668.3333,-431.6667) ..
    (1639.0000,-395.0000) .. controls (1610.3333,-359.0000) and
    (1589.6667,-343.0000) .. (1577.0000,-347.0000) .. controls
    (1587.6667,-300.3333) and (1593.0000,-239.0000) .. (1593.0000,-163.0000) ..
    controls (1593.0000,-69.6667) and (1574.3333,10.3333) .. (1537.0000,77.0000)
    .. controls (1521.6667,95.6667) and (1504.3333,126.6667) ..
    (1485.0000,170.0000) .. controls (1529.6667,188.6667) and (1574.6667,198.0000)
    .. (1620.0000,198.0000) .. controls (1637.3333,198.0000) and
    (1666.0000,191.3333) .. (1706.0000,178.0000) -- (1702.0000,-71.0000) ..
    controls (1702.0000,-81.0000) and (1703.3333,-94.3333) ..
    (1706.0000,-111.0000) .. controls (1709.3333,-131.0000) and
    (1711.3333,-144.3333) .. (1712.0000,-151.0000) .. controls
    (1716.6667,-215.0000) and (1734.3333,-288.6667) .. (1765.0000,-372.0000) ..
    controls (1792.3333,-443.3333) and (1820.0000,-514.3333) ..
    (1848.0000,-585.0000) .. controls (1860.0000,-609.0000) and
    (1874.6667,-646.0000) .. (1892.0000,-696.0000) .. controls
    (1898.0000,-726.0000) and (1901.0000,-771.3333) .. (1901.0000,-832.0000) --
    cycle(1541.0000,-139.0000) .. controls (1541.0000,-155.0000) and
    (1540.3333,-185.0000) .. (1539.0000,-229.0000) .. controls
    (1537.6667,-267.0000) and (1537.3333,-297.0000) .. (1538.0000,-319.0000) --
    (1533.0000,-324.0000) .. controls (1509.0000,-315.3333) and
    (1472.6667,-302.3333) .. (1424.0000,-285.0000) -- (1424.0000,-79.0000) ..
    controls (1424.0000,-58.3333) and (1416.0000,-29.0000) .. (1400.0000,9.0000)
    .. controls (1390.0000,27.6667) and (1376.3333,56.0000) .. (1359.0000,94.0000)
    .. controls (1376.3333,102.6667) and (1394.6667,107.6667) ..
    (1414.0000,109.0000) .. controls (1446.0000,111.6667) and (1464.3333,113.3333)
    .. (1469.0000,114.0000) .. controls (1499.0000,59.3333) and
    (1517.6667,20.0000) .. (1525.0000,-4.0000) .. controls (1535.6667,-38.0000)
    and (1541.0000,-83.0000) .. (1541.0000,-139.0000) --
    cycle(505.0000,-1240.0000) .. controls (477.6667,-1282.6667) and
    (441.0000,-1304.0000) .. (395.0000,-1304.0000) .. controls
    (371.6667,-1304.0000) and (355.3333,-1302.0000) .. (346.0000,-1298.0000) ..
    controls (319.3333,-1286.6667) and (285.0000,-1239.6667) ..
    (243.0000,-1157.0000) .. controls (201.6667,-1077.0000) and
    (181.0000,-1020.6667) .. (181.0000,-988.0000) .. controls (181.0000,-919.3333)
    and (253.3333,-819.0000) .. (398.0000,-687.0000) -- (398.0000,-811.0000) ..
    controls (398.0000,-823.0000) and (382.0000,-840.3333) .. (350.0000,-863.0000)
    .. controls (318.6667,-886.3333) and (303.0000,-905.6667) ..
    (303.0000,-921.0000) .. controls (303.0000,-937.6667) and (309.3333,-957.3333)
    .. (322.0000,-980.0000) .. controls (335.3333,-1003.3333) and
    (342.0000,-1015.3333) .. (342.0000,-1016.0000) .. controls
    (342.0000,-1026.0000) and (338.0000,-1040.6667) .. (330.0000,-1060.0000) ..
    controls (322.6667,-1079.3333) and (319.0000,-1094.0000) ..
    (319.0000,-1104.0000) .. controls (319.0000,-1120.0000) and
    (333.0000,-1144.0000) .. (361.0000,-1176.0000) .. controls
    (357.0000,-1178.6667) and (349.0000,-1180.0000) .. (337.0000,-1180.0000) ..
    controls (327.6667,-1180.0000) and (320.3333,-1182.6667) ..
    (315.0000,-1188.0000) .. controls (321.0000,-1200.0000) and
    (328.3333,-1206.0000) .. (337.0000,-1206.0000) .. controls
    (343.6667,-1206.0000) and (352.6667,-1203.6667) .. (364.0000,-1199.0000) ..
    controls (376.0000,-1195.0000) and (385.0000,-1193.0000) ..
    (391.0000,-1193.0000) .. controls (393.6667,-1193.0000) and
    (400.6667,-1197.0000) .. (412.0000,-1205.0000) .. controls
    (424.0000,-1213.0000) and (431.6667,-1217.6667) .. (435.0000,-1219.0000) ..
    controls (451.0000,-1223.0000) and (474.3333,-1230.0000) ..
    (505.0000,-1240.0000) -- cycle(1626.0000,-583.0000) .. controls
    (1626.0000,-572.3333) and (1623.3333,-558.3333) .. (1618.0000,-541.0000) ..
    controls (1610.6667,-519.0000) and (1606.3333,-505.3333) ..
    (1605.0000,-500.0000) .. controls (1602.3333,-497.3333) and
    (1598.3333,-494.6667) .. (1593.0000,-492.0000) -- (1584.0000,-501.0000) ..
    controls (1594.6667,-530.3333) and (1600.0000,-561.3333) ..
    (1600.0000,-594.0000) .. controls (1600.0000,-615.3333) and
    (1597.3333,-637.0000) .. (1592.0000,-659.0000) .. controls
    (1593.3333,-659.6667) and (1595.6667,-660.3333) .. (1599.0000,-661.0000) ..
    controls (1605.6667,-661.0000) and (1610.3333,-659.0000) ..
    (1613.0000,-655.0000) .. controls (1621.6667,-643.6667) and
    (1626.0000,-619.6667) .. (1626.0000,-583.0000) -- cycle(1122.0000,-1163.0000)
    .. controls (1113.3333,-1160.3333) and (1108.6667,-1159.0000) ..
    (1108.0000,-1159.0000) .. controls (1099.3333,-1159.0000) and
    (1086.6667,-1162.0000) .. (1070.0000,-1168.0000) .. controls
    (1053.3333,-1174.6667) and (1040.6667,-1178.0000) .. (1032.0000,-1178.0000) ..
    controls (1024.0000,-1178.0000) and (1005.0000,-1163.6667) ..
    (975.0000,-1135.0000) .. controls (937.0000,-1098.3333) and
    (917.3333,-1079.6667) .. (916.0000,-1079.0000) -- (903.0000,-1079.0000) ..
    controls (897.0000,-1084.3333) and (894.0000,-1090.0000) ..
    (894.0000,-1096.0000) .. controls (894.0000,-1100.6667) and
    (904.3333,-1114.3333) .. (925.0000,-1137.0000) .. controls
    (943.0000,-1157.0000) and (956.0000,-1170.0000) .. (964.0000,-1176.0000) ..
    controls (988.6667,-1195.3333) and (1012.3333,-1205.0000) ..
    (1035.0000,-1205.0000) .. controls (1037.6667,-1205.0000) and
    (1066.6667,-1197.0000) .. (1122.0000,-1181.0000) -- (1122.0000,-1163.0000) --
    cycle(1321.0000,-627.0000) .. controls (1321.0000,-613.0000) and
    (1309.0000,-583.0000) .. (1285.0000,-537.0000) .. controls
    (1261.6667,-491.0000) and (1244.6667,-467.3333) .. (1234.0000,-466.0000) --
    (1234.0000,-482.0000) .. controls (1234.0000,-484.0000) and
    (1242.0000,-499.3333) .. (1258.0000,-528.0000) .. controls
    (1274.6667,-560.0000) and (1284.0000,-578.0000) .. (1286.0000,-582.0000) ..
    controls (1290.6667,-596.6667) and (1297.6667,-618.6667) ..
    (1307.0000,-648.0000) -- (1321.0000,-648.0000) -- (1321.0000,-627.0000) --
    cycle(810.0000,-992.0000) -- (792.0000,-992.0000) .. controls
    (788.6667,-1000.6667) and (785.0000,-1009.0000) .. (781.0000,-1017.0000) ..
    controls (777.6667,-1023.0000) and (769.0000,-1026.0000) ..
    (755.0000,-1026.0000) .. controls (737.0000,-1026.0000) and
    (722.0000,-1014.6667) .. (710.0000,-992.0000) .. controls (706.0000,-993.3333)
    and (700.3333,-994.6667) .. (693.0000,-996.0000) -- (693.0000,-1017.0000) ..
    controls (718.3333,-1044.3333) and (745.3333,-1058.0000) ..
    (774.0000,-1058.0000) .. controls (777.3333,-1058.0000) and
    (789.3333,-1045.6667) .. (810.0000,-1021.0000) -- (810.0000,-992.0000) --
    cycle(1679.0000,-17.0000) .. controls (1675.6667,-13.6667) and
    (1670.6667,-12.0000) .. (1664.0000,-12.0000) .. controls (1650.0000,-12.0000)
    and (1636.0000,-18.6667) .. (1622.0000,-32.0000) -- (1632.0000,-42.0000) ..
    controls (1633.3333,-41.3333) and (1649.0000,-37.3333) .. (1679.0000,-30.0000)
    -- (1679.0000,-17.0000) -- cycle(803.0000,-883.0000) .. controls
    (803.0000,-817.6667) and (787.0000,-785.0000) .. (755.0000,-785.0000) ..
    controls (708.3333,-785.0000) and (685.0000,-816.3333) .. (685.0000,-879.0000)
    .. controls (685.0000,-938.3333) and (705.3333,-968.0000) ..
    (746.0000,-968.0000) .. controls (784.0000,-968.0000) and (803.0000,-939.6667)
    .. (803.0000,-883.0000) -- cycle(1664.0000,31.0000) .. controls
    (1649.3333,29.6667) and (1632.0000,29.0000) .. (1612.0000,29.0000) .. controls
    (1608.6667,29.0000) and (1606.0000,30.6667) .. (1604.0000,34.0000) --
    (1604.0000,12.0000) -- (1648.0000,12.0000) .. controls (1652.0000,16.0000) and
    (1657.3333,22.3333) .. (1664.0000,31.0000) -- cycle(1527.0000,-67.0000) ..
    controls (1521.0000,-60.3333) and (1516.6667,-57.0000) .. (1514.0000,-57.0000)
    .. controls (1517.3333,-57.0000) and (1495.3333,-61.0000) ..
    (1448.0000,-69.0000) -- (1448.0000,-84.0000) .. controls (1450.6667,-84.0000)
    and (1454.6667,-84.6667) .. (1460.0000,-86.0000) .. controls
    (1465.3333,-87.3333) and (1469.3333,-88.0000) .. (1472.0000,-88.0000) ..
    controls (1494.6667,-88.0000) and (1513.0000,-81.0000) .. (1527.0000,-67.0000)
    -- cycle(1516.0000,-25.0000) .. controls (1512.6667,-16.3333) and
    (1506.3333,-12.0000) .. (1497.0000,-12.0000) .. controls (1498.3333,-12.0000)
    and (1479.3333,-16.0000) .. (1440.0000,-24.0000) -- (1440.0000,-46.0000) --
    (1456.0000,-46.0000) .. controls (1482.6667,-46.0000) and (1502.6667,-39.0000)
    .. (1516.0000,-25.0000) -- cycle(1039.0000,-97.0000) .. controls
    (1030.3333,-88.3333) and (1023.6667,-84.0000) .. (1019.0000,-84.0000) --
    (925.0000,-84.0000) -- (925.0000,-107.0000) -- (1034.0000,-107.0000) ..
    controls (1034.6667,-103.0000) and (1036.3333,-99.6667) ..
    (1039.0000,-97.0000) -- cycle(1035.0000,-39.0000) -- (921.0000,-39.0000) ..
    controls (932.3333,-51.0000) and (942.0000,-57.0000) .. (950.0000,-57.0000) --
    (1035.0000,-57.0000) -- (1035.0000,-39.0000) -- cycle(684.0000,-79.0000) ..
    controls (682.6667,-75.6667) and (680.0000,-71.3333) .. (676.0000,-66.0000) ..
    controls (652.0000,-60.0000) and (627.0000,-57.0000) .. (601.0000,-57.0000) ..
    controls (598.3333,-57.0000) and (594.3333,-57.6667) .. (589.0000,-59.0000) ..
    controls (584.3333,-61.0000) and (580.6667,-62.0000) .. (578.0000,-62.0000) --
    (578.0000,-79.0000) -- (684.0000,-79.0000) -- cycle(688.0000,-37.0000) ..
    controls (686.6667,-34.3333) and (685.3333,-30.0000) .. (684.0000,-24.0000) ..
    controls (656.0000,-20.0000) and (626.0000,-16.0000) .. (594.0000,-12.0000) ..
    controls (594.0000,-14.0000) and (593.6667,-16.6667) .. (593.0000,-20.0000) ..
    controls (592.3333,-23.3333) and (592.0000,-26.0000) .. (592.0000,-28.0000) ..
    controls (592.0000,-30.0000) and (592.6667,-33.3333) .. (594.0000,-38.0000) ..
    controls (614.0000,-38.0000) and (642.6667,-40.6667) .. (680.0000,-46.0000) --
    (688.0000,-37.0000) -- cycle(730.0000,-890.0000) -- (730.0000,-918.0000) ..
    controls (724.6667,-923.3333) and (718.6667,-926.0000) .. (712.0000,-926.0000)
    -- (708.0000,-890.0000) .. controls (710.6667,-887.3333) and
    (715.0000,-884.3333) .. (721.0000,-881.0000) -- (730.0000,-890.0000) --
    cycle(783.0000,-844.0000) -- (783.0000,-880.0000) .. controls
    (775.0000,-880.0000) and (769.3333,-881.6667) .. (766.0000,-885.0000) ..
    controls (761.3333,-866.3333) and (755.6667,-850.3333) .. (749.0000,-837.0000)
    .. controls (753.6667,-831.6667) and (761.0000,-826.0000) ..
    (771.0000,-820.0000) .. controls (779.0000,-835.3333) and (783.0000,-843.3333)
    .. (783.0000,-844.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F419.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1896.0000,-202.0000) ..
    controls (1896.0000,-170.0000) and (1887.6667,-137.6667) ..
    (1871.0000,-105.0000) .. controls (1853.6667,-70.3333) and
    (1831.6667,-45.6667) .. (1805.0000,-31.0000) .. controls (1795.6667,-27.6667)
    and (1782.0000,-22.3333) .. (1764.0000,-15.0000) .. controls
    (1766.0000,1.0000) and (1767.0000,18.0000) .. (1767.0000,36.0000) .. controls
    (1767.0000,96.6667) and (1754.6667,140.3333) .. (1730.0000,167.0000) ..
    controls (1704.0000,195.6667) and (1674.3333,215.3333) .. (1641.0000,226.0000)
    .. controls (1623.0000,232.0000) and (1590.6667,235.0000) ..
    (1544.0000,235.0000) .. controls (1492.6667,235.0000) and (1455.0000,223.3333)
    .. (1431.0000,200.0000) .. controls (1417.0000,186.0000) and
    (1397.0000,151.0000) .. (1371.0000,95.0000) .. controls (1356.3333,105.0000)
    and (1341.0000,110.0000) .. (1325.0000,110.0000) .. controls
    (1285.6667,110.0000) and (1249.6667,106.0000) .. (1217.0000,98.0000) ..
    controls (1221.6667,130.6667) and (1224.0000,157.3333) .. (1224.0000,178.0000)
    .. controls (1224.0000,213.3333) and (1210.6667,248.6667) ..
    (1184.0000,284.0000) .. controls (1158.0000,319.3333) and (1128.3333,343.0000)
    .. (1095.0000,355.0000) .. controls (1078.3333,361.0000) and
    (1042.3333,364.0000) .. (987.0000,364.0000) .. controls (933.6667,364.0000)
    and (899.0000,361.0000) .. (883.0000,355.0000) .. controls (877.0000,351.0000)
    and (868.0000,345.3333) .. (856.0000,338.0000) .. controls (786.6667,294.6667)
    and (752.0000,239.0000) .. (752.0000,171.0000) .. controls (752.0000,149.0000)
    and (755.0000,124.6667) .. (761.0000,98.0000) .. controls (730.3333,106.0000)
    and (694.6667,110.0000) .. (654.0000,110.0000) .. controls (640.0000,110.0000)
    and (624.0000,105.0000) .. (606.0000,95.0000) -- (602.0000,98.0000) ..
    controls (584.0000,169.3333) and (550.6667,213.3333) .. (502.0000,230.0000) ..
    controls (490.6667,234.0000) and (464.0000,236.0000) .. (422.0000,236.0000) ..
    controls (384.6667,236.0000) and (356.0000,232.3333) .. (336.0000,225.0000) ..
    controls (316.0000,218.3333) and (294.3333,205.6667) .. (271.0000,187.0000) ..
    controls (244.3333,165.6667) and (228.6667,146.0000) .. (224.0000,128.0000) ..
    controls (215.3333,95.3333) and (211.0000,68.3333) .. (211.0000,47.0000) ..
    controls (211.0000,31.0000) and (212.0000,10.3333) .. (214.0000,-15.0000) ..
    controls (126.0000,-43.6667) and (82.0000,-106.0000) .. (82.0000,-202.0000) ..
    controls (82.0000,-233.3333) and (91.0000,-264.6667) .. (109.0000,-296.0000)
    .. controls (127.6667,-328.0000) and (150.3333,-351.6667) ..
    (177.0000,-367.0000) .. controls (188.3333,-371.6667) and (202.0000,-380.0000)
    .. (218.0000,-392.0000) .. controls (219.3333,-398.0000) and
    (221.3333,-406.6667) .. (224.0000,-418.0000) .. controls (227.3333,-429.3333)
    and (238.0000,-448.0000) .. (256.0000,-474.0000) .. controls
    (278.0000,-506.6667) and (301.6667,-527.6667) .. (327.0000,-537.0000) ..
    controls (344.3333,-543.0000) and (376.3333,-546.0000) .. (423.0000,-546.0000)
    .. controls (467.6667,-546.0000) and (510.6667,-518.0000) ..
    (552.0000,-462.0000) .. controls (558.6667,-449.3333) and (570.6667,-433.0000)
    .. (588.0000,-413.0000) .. controls (604.6667,-402.3333) and
    (624.0000,-397.0000) .. (646.0000,-397.0000) .. controls (655.3333,-397.0000)
    and (669.3333,-408.0000) .. (688.0000,-430.0000) .. controls
    (705.3333,-450.0000) and (716.3333,-465.6667) .. (721.0000,-477.0000) ..
    controls (727.0000,-492.3333) and (730.0000,-513.0000) .. (730.0000,-539.0000)
    .. controls (730.0000,-548.3333) and (728.3333,-555.6667) ..
    (725.0000,-561.0000) .. controls (707.0000,-576.3333) and (684.0000,-596.0000)
    .. (656.0000,-620.0000) .. controls (604.0000,-666.6667) and
    (568.0000,-705.6667) .. (548.0000,-737.0000) .. controls (466.0000,-866.3333)
    and (425.0000,-1001.0000) .. (425.0000,-1141.0000) .. controls
    (425.0000,-1197.0000) and (434.6667,-1254.0000) .. (454.0000,-1312.0000) ..
    controls (480.0000,-1390.0000) and (537.0000,-1449.6667) ..
    (625.0000,-1491.0000) .. controls (641.6667,-1499.0000) and
    (682.3333,-1511.0000) .. (747.0000,-1527.0000) .. controls
    (811.6667,-1543.0000) and (852.3333,-1551.0000) .. (869.0000,-1551.0000) --
    (1109.0000,-1551.0000) .. controls (1131.6667,-1551.0000) and
    (1179.0000,-1541.0000) .. (1251.0000,-1521.0000) .. controls
    (1301.0000,-1507.0000) and (1334.3333,-1496.6667) .. (1351.0000,-1490.0000) ..
    controls (1386.3333,-1476.0000) and (1415.6667,-1458.0000) ..
    (1439.0000,-1436.0000) .. controls (1471.6667,-1404.6667) and
    (1497.3333,-1364.6667) .. (1516.0000,-1316.0000) .. controls
    (1519.3333,-1298.6667) and (1524.0000,-1272.3333) .. (1530.0000,-1237.0000) ..
    controls (1540.0000,-1181.0000) and (1545.0000,-1148.3333) ..
    (1545.0000,-1139.0000) .. controls (1545.0000,-1071.0000) and
    (1539.3333,-1015.0000) .. (1528.0000,-971.0000) .. controls
    (1526.0000,-963.0000) and (1509.6667,-924.0000) .. (1479.0000,-854.0000) ..
    controls (1470.3333,-826.6667) and (1454.0000,-787.6667) ..
    (1430.0000,-737.0000) .. controls (1408.0000,-703.6667) and
    (1372.0000,-664.6667) .. (1322.0000,-620.0000) .. controls
    (1306.0000,-608.0000) and (1289.6667,-596.0000) .. (1273.0000,-584.0000) ..
    controls (1256.3333,-569.3333) and (1248.0000,-551.6667) ..
    (1248.0000,-531.0000) .. controls (1248.0000,-512.3333) and
    (1249.3333,-497.3333) .. (1252.0000,-486.0000) .. controls
    (1255.3333,-474.6667) and (1267.0000,-457.0000) .. (1287.0000,-433.0000) ..
    controls (1307.6667,-409.0000) and (1322.6667,-397.0000) ..
    (1332.0000,-397.0000) .. controls (1362.6667,-397.0000) and
    (1392.0000,-413.6667) .. (1420.0000,-447.0000) .. controls
    (1461.3333,-495.6667) and (1485.0000,-522.3333) .. (1491.0000,-527.0000) ..
    controls (1507.6667,-539.0000) and (1532.0000,-545.0000) ..
    (1564.0000,-545.0000) .. controls (1624.0000,-545.0000) and
    (1668.0000,-533.0000) .. (1696.0000,-509.0000) .. controls
    (1720.6667,-487.6667) and (1742.0000,-447.3333) .. (1760.0000,-388.0000) ..
    controls (1796.0000,-375.3333) and (1827.6667,-350.6667) ..
    (1855.0000,-314.0000) .. controls (1882.3333,-277.3333) and
    (1896.0000,-240.0000) .. (1896.0000,-202.0000) -- cycle(1833.0000,-196.0000)
    .. controls (1833.0000,-236.0000) and (1823.3333,-269.3333) ..
    (1804.0000,-296.0000) .. controls (1782.0000,-326.6667) and
    (1752.0000,-342.0000) .. (1714.0000,-342.0000) .. controls
    (1676.6667,-342.0000) and (1625.6667,-320.3333) .. (1561.0000,-277.0000) ..
    controls (1496.3333,-234.3333) and (1440.3333,-213.0000) ..
    (1393.0000,-213.0000) .. controls (1369.0000,-213.0000) and
    (1349.0000,-216.0000) .. (1333.0000,-222.0000) .. controls
    (1263.6667,-248.0000) and (1229.0000,-277.6667) .. (1229.0000,-311.0000) ..
    controls (1229.0000,-320.3333) and (1232.0000,-325.3333) ..
    (1238.0000,-326.0000) .. controls (1255.3333,-309.3333) and
    (1280.3333,-292.6667) .. (1313.0000,-276.0000) .. controls
    (1348.3333,-257.3333) and (1376.3333,-248.0000) .. (1397.0000,-248.0000) ..
    controls (1413.6667,-248.0000) and (1435.6667,-254.0000) ..
    (1463.0000,-266.0000) .. controls (1493.6667,-279.3333) and
    (1511.6667,-292.3333) .. (1517.0000,-305.0000) .. controls
    (1498.3333,-323.6667) and (1489.0000,-336.6667) .. (1489.0000,-344.0000) ..
    controls (1489.0000,-402.6667) and (1510.3333,-432.0000) ..
    (1553.0000,-432.0000) .. controls (1589.0000,-432.0000) and
    (1607.0000,-420.3333) .. (1607.0000,-397.0000) .. controls
    (1607.0000,-389.0000) and (1603.3333,-379.0000) .. (1596.0000,-367.0000) ..
    controls (1588.6667,-355.6667) and (1581.3333,-350.0000) ..
    (1574.0000,-350.0000) .. controls (1570.0000,-350.0000) and
    (1562.6667,-353.3333) .. (1552.0000,-360.0000) -- (1552.0000,-375.0000) ..
    controls (1559.3333,-382.3333) and (1567.0000,-385.6667) ..
    (1575.0000,-385.0000) -- (1575.0000,-400.0000) -- (1538.0000,-400.0000) ..
    controls (1524.0000,-394.0000) and (1517.0000,-382.3333) ..
    (1517.0000,-365.0000) .. controls (1517.0000,-347.0000) and
    (1527.0000,-331.6667) .. (1547.0000,-319.0000) .. controls
    (1616.3333,-360.3333) and (1670.0000,-382.3333) .. (1708.0000,-385.0000) ..
    controls (1704.6667,-411.0000) and (1688.3333,-437.6667) ..
    (1659.0000,-465.0000) .. controls (1629.6667,-492.3333) and
    (1602.0000,-506.0000) .. (1576.0000,-506.0000) .. controls
    (1532.0000,-506.0000) and (1491.0000,-478.6667) .. (1453.0000,-424.0000) ..
    controls (1415.0000,-369.3333) and (1374.6667,-342.0000) ..
    (1332.0000,-342.0000) .. controls (1318.6667,-342.0000) and
    (1303.6667,-347.3333) .. (1287.0000,-358.0000) .. controls
    (1249.0000,-382.6667) and (1223.0000,-409.3333) .. (1209.0000,-438.0000) ..
    controls (1196.3333,-464.0000) and (1190.0000,-500.6667) ..
    (1190.0000,-548.0000) .. controls (1190.0000,-570.0000) and
    (1194.0000,-586.0000) .. (1202.0000,-596.0000) .. controls
    (1218.6667,-610.0000) and (1243.0000,-631.0000) .. (1275.0000,-659.0000) ..
    controls (1363.6667,-741.0000) and (1425.6667,-853.0000) ..
    (1461.0000,-995.0000) .. controls (1472.3333,-1041.0000) and
    (1478.0000,-1104.0000) .. (1478.0000,-1184.0000) .. controls
    (1478.0000,-1224.6667) and (1468.6667,-1267.3333) .. (1450.0000,-1312.0000) ..
    controls (1442.6667,-1330.0000) and (1426.0000,-1350.6667) ..
    (1400.0000,-1374.0000) .. controls (1374.6667,-1398.0000) and
    (1352.3333,-1413.6667) .. (1333.0000,-1421.0000) .. controls
    (1319.6667,-1424.3333) and (1300.3333,-1430.3333) .. (1275.0000,-1439.0000) ..
    controls (1196.3333,-1477.0000) and (1100.3333,-1496.0000) ..
    (987.0000,-1496.0000) .. controls (917.6667,-1496.0000) and
    (857.0000,-1490.3333) .. (805.0000,-1479.0000) .. controls
    (783.0000,-1469.6667) and (749.3333,-1456.3333) .. (704.0000,-1439.0000) ..
    controls (690.6667,-1435.6667) and (671.0000,-1429.6667) ..
    (645.0000,-1421.0000) .. controls (629.6667,-1414.3333) and
    (612.6667,-1403.6667) .. (594.0000,-1389.0000) .. controls
    (557.3333,-1359.6667) and (534.0000,-1335.3333) .. (524.0000,-1316.0000) ..
    controls (505.3333,-1280.0000) and (496.0000,-1233.0000) ..
    (496.0000,-1175.0000) .. controls (496.0000,-1099.0000) and
    (501.3333,-1037.6667) .. (512.0000,-991.0000) .. controls (516.6667,-971.6667)
    and (525.6667,-948.3333) .. (539.0000,-921.0000) .. controls
    (559.6667,-879.6667) and (570.6667,-857.3333) .. (572.0000,-854.0000) ..
    controls (578.6667,-834.0000) and (591.3333,-805.3333) .. (610.0000,-768.0000)
    .. controls (638.6667,-724.0000) and (671.0000,-686.3333) ..
    (707.0000,-655.0000) .. controls (726.3333,-638.3333) and (745.6667,-622.0000)
    .. (765.0000,-606.0000) .. controls (780.3333,-588.6667) and
    (788.0000,-565.0000) .. (788.0000,-535.0000) .. controls (788.0000,-465.0000)
    and (757.0000,-407.3333) .. (695.0000,-362.0000) .. controls
    (677.0000,-348.6667) and (660.6667,-342.0000) .. (646.0000,-342.0000) ..
    controls (604.0000,-342.0000) and (563.6667,-369.3333) .. (525.0000,-424.0000)
    .. controls (487.0000,-478.6667) and (445.3333,-506.0000) ..
    (400.0000,-506.0000) .. controls (371.3333,-506.0000) and (343.6667,-492.6667)
    .. (317.0000,-466.0000) .. controls (293.6667,-442.6667) and
    (276.6667,-416.0000) .. (266.0000,-386.0000) .. controls (302.6667,-380.6667)
    and (357.6667,-358.3333) .. (431.0000,-319.0000) .. controls
    (451.0000,-329.0000) and (461.0000,-344.3333) .. (461.0000,-365.0000) ..
    controls (461.0000,-382.3333) and (454.0000,-394.0000) .. (440.0000,-400.0000)
    -- (403.0000,-400.0000) -- (403.0000,-385.0000) .. controls
    (413.0000,-384.3333) and (420.6667,-379.6667) .. (426.0000,-371.0000) --
    (426.0000,-360.0000) .. controls (416.0000,-353.3333) and (408.6667,-350.0000)
    .. (404.0000,-350.0000) .. controls (396.0000,-350.0000) and
    (388.3333,-355.3333) .. (381.0000,-366.0000) .. controls (374.3333,-376.6667)
    and (371.0000,-386.3333) .. (371.0000,-395.0000) .. controls
    (371.0000,-419.6667) and (388.6667,-432.0000) .. (424.0000,-432.0000) ..
    controls (466.6667,-432.0000) and (488.0000,-403.3333) .. (488.0000,-346.0000)
    .. controls (488.0000,-340.6667) and (479.0000,-325.6667) ..
    (461.0000,-301.0000) .. controls (469.0000,-289.6667) and (487.3333,-278.0000)
    .. (516.0000,-266.0000) .. controls (544.6667,-254.0000) and
    (566.3333,-248.0000) .. (581.0000,-248.0000) .. controls (623.0000,-248.0000)
    and (677.0000,-274.0000) .. (743.0000,-326.0000) -- (749.0000,-320.0000) --
    (749.0000,-301.0000) .. controls (749.0000,-277.6667) and (714.3333,-251.3333)
    .. (645.0000,-222.0000) .. controls (631.0000,-216.0000) and
    (610.3333,-213.0000) .. (583.0000,-213.0000) .. controls (537.0000,-213.0000)
    and (481.6667,-234.3333) .. (417.0000,-277.0000) .. controls
    (353.0000,-320.3333) and (302.0000,-342.0000) .. (264.0000,-342.0000) ..
    controls (227.3333,-342.0000) and (198.0000,-327.6667) .. (176.0000,-299.0000)
    .. controls (155.3333,-273.0000) and (145.0000,-241.0000) ..
    (145.0000,-203.0000) .. controls (145.0000,-155.0000) and (153.3333,-123.3333)
    .. (170.0000,-108.0000) .. controls (175.3333,-102.6667) and
    (188.0000,-95.3333) .. (208.0000,-86.0000) .. controls (228.0000,-77.3333) and
    (241.3333,-73.0000) .. (248.0000,-73.0000) .. controls (258.0000,-73.0000) and
    (269.3333,-80.0000) .. (282.0000,-94.0000) .. controls (299.3333,-114.0000)
    and (309.0000,-124.6667) .. (311.0000,-126.0000) .. controls
    (322.3333,-132.0000) and (337.6667,-143.0000) .. (357.0000,-159.0000) ..
    controls (363.6667,-167.0000) and (367.0000,-176.6667) .. (367.0000,-188.0000)
    .. controls (367.0000,-223.3333) and (348.6667,-241.0000) ..
    (312.0000,-241.0000) .. controls (304.6667,-241.0000) and (296.3333,-237.0000)
    .. (287.0000,-229.0000) .. controls (277.6667,-221.6667) and
    (273.0000,-214.3333) .. (273.0000,-207.0000) .. controls (273.0000,-206.3333)
    and (274.6667,-202.3333) .. (278.0000,-195.0000) .. controls
    (282.0000,-193.6667) and (286.0000,-193.0000) .. (290.0000,-193.0000) ..
    controls (296.6667,-193.0000) and (303.3333,-194.6667) .. (310.0000,-198.0000)
    .. controls (316.6667,-192.6667) and (320.0000,-186.6667) ..
    (320.0000,-180.0000) .. controls (320.0000,-163.3333) and (311.6667,-155.0000)
    .. (295.0000,-155.0000) .. controls (281.6667,-155.0000) and
    (269.3333,-160.3333) .. (258.0000,-171.0000) .. controls (247.3333,-181.6667)
    and (242.0000,-193.6667) .. (242.0000,-207.0000) .. controls
    (242.0000,-250.3333) and (266.6667,-272.0000) .. (316.0000,-272.0000) ..
    controls (378.6667,-272.0000) and (406.3333,-235.6667) .. (399.0000,-163.0000)
    .. controls (421.0000,-163.0000) and (454.0000,-161.3333) ..
    (498.0000,-158.0000) .. controls (542.0000,-155.3333) and (575.0000,-154.0000)
    .. (597.0000,-154.0000) .. controls (599.6667,-154.0000) and
    (617.3333,-159.0000) .. (650.0000,-169.0000) .. controls (702.0000,-185.0000)
    and (742.0000,-219.0000) .. (770.0000,-271.0000) .. controls
    (773.3333,-278.3333) and (778.3333,-289.3333) .. (785.0000,-304.0000) --
    (789.0000,-307.0000) -- (790.0000,-307.0000) -- (796.0000,-300.0000) --
    (796.0000,-274.0000) .. controls (796.0000,-260.6667) and (786.3333,-240.6667)
    .. (767.0000,-214.0000) .. controls (747.6667,-187.3333) and
    (731.6667,-170.3333) .. (719.0000,-163.0000) .. controls (668.3333,-134.3333)
    and (615.3333,-120.0000) .. (560.0000,-120.0000) .. controls
    (545.3333,-120.0000) and (523.0000,-121.0000) .. (493.0000,-123.0000) ..
    controls (463.6667,-125.6667) and (441.6667,-127.0000) .. (427.0000,-127.0000)
    .. controls (393.0000,-127.0000) and (361.6667,-120.0000) ..
    (333.0000,-106.0000) .. controls (323.0000,-101.3333) and (307.3333,-83.3333)
    .. (286.0000,-52.0000) .. controls (264.6667,-20.6667) and (254.0000,0.3333)
    .. (254.0000,11.0000) .. controls (254.0000,17.0000) and (260.0000,42.0000) ..
    (272.0000,86.0000) .. controls (279.3333,114.0000) and (300.3333,136.6667) ..
    (335.0000,154.0000) .. controls (365.0000,169.3333) and (396.3333,177.0000) ..
    (429.0000,177.0000) .. controls (465.6667,177.0000) and (497.0000,164.3333) ..
    (523.0000,139.0000) .. controls (549.0000,113.6667) and (562.0000,82.6667) ..
    (562.0000,46.0000) .. controls (562.0000,-7.3333) and (542.0000,-34.0000) ..
    (502.0000,-34.0000) .. controls (487.3333,-34.0000) and (474.6667,-24.6667) ..
    (464.0000,-6.0000) .. controls (454.0000,12.0000) and (449.0000,28.6667) ..
    (449.0000,44.0000) .. controls (449.0000,54.6667) and (453.3333,62.6667) ..
    (462.0000,68.0000) .. controls (470.6667,66.6667) and (477.3333,58.3333) ..
    (482.0000,43.0000) .. controls (487.3333,28.3333) and (494.3333,21.0000) ..
    (503.0000,21.0000) .. controls (513.6667,21.0000) and (519.0000,25.3333) ..
    (519.0000,34.0000) .. controls (519.0000,77.3333) and (500.3333,99.0000) ..
    (463.0000,99.0000) .. controls (430.3333,99.0000) and (414.0000,78.6667) ..
    (414.0000,38.0000) .. controls (414.0000,10.0000) and (422.0000,-14.6667) ..
    (438.0000,-36.0000) .. controls (454.0000,-58.0000) and (475.3333,-69.0000) ..
    (502.0000,-69.0000) .. controls (539.3333,-69.0000) and (564.6667,-48.0000) ..
    (578.0000,-6.0000) .. controls (591.3333,35.3333) and (622.3333,56.0000) ..
    (671.0000,56.0000) .. controls (727.0000,56.0000) and (769.3333,41.0000) ..
    (798.0000,11.0000) .. controls (858.0000,-51.6667) and (888.0000,-130.3333) ..
    (888.0000,-225.0000) .. controls (888.0000,-225.0000) and (885.0000,-263.0000)
    .. (879.0000,-339.0000) -- (888.0000,-346.0000) .. controls
    (917.3333,-326.0000) and (932.0000,-277.0000) .. (932.0000,-199.0000) ..
    controls (932.0000,-148.3333) and (929.0000,-115.0000) .. (923.0000,-99.0000)
    .. controls (910.3333,-82.3333) and (893.0000,-56.3333) .. (871.0000,-21.0000)
    .. controls (833.6667,49.6667) and (815.0000,108.3333) .. (815.0000,155.0000)
    .. controls (815.0000,185.0000) and (822.0000,211.3333) .. (836.0000,234.0000)
    .. controls (848.6667,254.0000) and (871.6667,272.6667) .. (905.0000,290.0000)
    .. controls (939.0000,308.0000) and (968.3333,317.0000) .. (993.0000,317.0000)
    .. controls (1011.0000,317.0000) and (1035.0000,312.0000) ..
    (1065.0000,302.0000) .. controls (1097.6667,292.0000) and (1119.0000,281.3333)
    .. (1129.0000,270.0000) .. controls (1132.3333,266.6667) and
    (1138.6667,248.0000) .. (1148.0000,214.0000) .. controls (1158.0000,180.6667)
    and (1163.0000,161.0000) .. (1163.0000,155.0000) .. controls
    (1163.0000,122.3333) and (1157.0000,96.0000) .. (1145.0000,76.0000) ..
    controls (1140.3333,68.0000) and (1129.0000,57.3333) .. (1111.0000,44.0000) ..
    controls (1093.6667,31.3333) and (1081.0000,25.0000) .. (1073.0000,25.0000) --
    (1054.0000,25.0000) .. controls (1002.0000,25.0000) and (967.0000,40.6667) ..
    (949.0000,72.0000) .. controls (943.0000,82.6667) and (940.0000,100.3333) ..
    (940.0000,125.0000) .. controls (940.0000,129.0000) and (948.0000,143.3333) ..
    (964.0000,168.0000) .. controls (966.0000,168.6667) and (970.3333,169.0000) ..
    (977.0000,169.0000) .. controls (970.3333,169.0000) and (980.0000,167.3333) ..
    (1006.0000,164.0000) .. controls (1016.6667,145.3333) and (1022.0000,132.6667)
    .. (1022.0000,126.0000) .. controls (1022.0000,124.0000) and
    (1020.0000,120.6667) .. (1016.0000,116.0000) .. controls (1012.6667,112.0000)
    and (1011.0000,107.3333) .. (1011.0000,102.0000) .. controls
    (1011.0000,96.6667) and (1011.6667,91.6667) .. (1013.0000,87.0000) .. controls
    (1035.0000,97.6667) and (1046.0000,110.6667) .. (1046.0000,126.0000) ..
    controls (1046.0000,158.6667) and (1040.0000,179.0000) .. (1028.0000,187.0000)
    .. controls (1019.3333,193.0000) and (1002.3333,196.0000) ..
    (977.0000,196.0000) .. controls (955.6667,196.0000) and (938.3333,187.6667) ..
    (925.0000,171.0000) .. controls (911.6667,155.0000) and (905.0000,136.0000) ..
    (905.0000,114.0000) .. controls (905.0000,81.3333) and (910.3333,57.6667) ..
    (921.0000,43.0000) .. controls (937.6667,20.3333) and (965.3333,5.3333) ..
    (1004.0000,-2.0000) .. controls (1045.3333,-10.0000) and (1073.0000,-21.3333)
    .. (1087.0000,-36.0000) .. controls (1098.3333,-74.6667) and
    (1104.0000,-96.0000) .. (1104.0000,-100.0000) .. controls
    (1104.0000,-129.3333) and (1095.3333,-171.6667) .. (1078.0000,-227.0000) ..
    controls (1061.3333,-283.0000) and (1053.0000,-325.3333) ..
    (1053.0000,-354.0000) .. controls (1053.0000,-358.0000) and
    (1054.0000,-360.0000) .. (1056.0000,-360.0000) .. controls
    (1057.3333,-359.3333) and (1059.3333,-358.6667) .. (1062.0000,-358.0000) ..
    controls (1088.0000,-311.3333) and (1104.0000,-281.0000) ..
    (1110.0000,-267.0000) .. controls (1124.6667,-234.3333) and
    (1134.0000,-201.3333) .. (1138.0000,-168.0000) .. controls
    (1136.0000,-139.3333) and (1138.0000,-97.6667) .. (1144.0000,-43.0000) ..
    controls (1164.0000,23.0000) and (1217.6667,56.0000) .. (1305.0000,56.0000) ..
    controls (1339.0000,56.0000) and (1362.6667,50.3333) .. (1376.0000,39.0000) ..
    controls (1382.6667,33.6667) and (1387.6667,24.6667) .. (1391.0000,12.0000) ..
    controls (1395.6667,-5.3333) and (1399.0000,-15.6667) .. (1401.0000,-19.0000)
    .. controls (1418.3333,-52.3333) and (1443.6667,-69.0000) ..
    (1477.0000,-69.0000) .. controls (1504.3333,-69.0000) and (1526.0000,-56.6667)
    .. (1542.0000,-32.0000) .. controls (1556.6667,-10.6667) and
    (1564.0000,14.3333) .. (1564.0000,43.0000) .. controls (1564.0000,80.3333) and
    (1548.0000,99.0000) .. (1516.0000,99.0000) .. controls (1476.6667,99.0000) and
    (1457.0000,77.3333) .. (1457.0000,34.0000) .. controls (1457.0000,25.3333) and
    (1462.3333,21.0000) .. (1473.0000,21.0000) .. controls (1485.6667,21.0000) and
    (1492.0000,30.6667) .. (1492.0000,50.0000) .. controls (1492.0000,58.6667) and
    (1498.3333,63.0000) .. (1511.0000,63.0000) -- (1525.0000,63.0000) .. controls
    (1527.6667,52.3333) and (1529.0000,46.6667) .. (1529.0000,46.0000) .. controls
    (1529.0000,30.0000) and (1524.3333,13.3333) .. (1515.0000,-4.0000) .. controls
    (1504.3333,-24.0000) and (1491.6667,-34.0000) .. (1477.0000,-34.0000) ..
    controls (1436.3333,-34.0000) and (1416.0000,-6.6667) .. (1416.0000,48.0000)
    .. controls (1416.0000,86.0000) and (1428.6667,117.0000) ..
    (1454.0000,141.0000) .. controls (1479.3333,165.0000) and (1511.0000,177.0000)
    .. (1549.0000,177.0000) .. controls (1592.3333,177.0000) and
    (1633.3333,164.6667) .. (1672.0000,140.0000) .. controls (1704.0000,119.3333)
    and (1720.0000,79.6667) .. (1720.0000,21.0000) .. controls (1720.0000,10.3333)
    and (1714.3333,-7.0000) .. (1703.0000,-31.0000) .. controls
    (1692.3333,-55.6667) and (1683.0000,-72.0000) .. (1675.0000,-80.0000) ..
    controls (1642.3333,-112.0000) and (1604.6667,-128.0000) ..
    (1562.0000,-128.0000) .. controls (1542.0000,-128.0000) and
    (1512.3333,-126.3333) .. (1473.0000,-123.0000) .. controls
    (1434.3333,-120.3333) and (1405.0000,-119.0000) .. (1385.0000,-119.0000) ..
    controls (1369.6667,-119.0000) and (1342.0000,-127.6667) ..
    (1302.0000,-145.0000) .. controls (1222.0000,-179.6667) and
    (1182.0000,-228.6667) .. (1182.0000,-292.0000) .. controls
    (1182.0000,-300.6667) and (1184.0000,-307.0000) .. (1188.0000,-311.0000) ..
    controls (1201.3333,-283.0000) and (1222.0000,-249.6667) ..
    (1250.0000,-211.0000) .. controls (1298.6667,-173.0000) and
    (1339.6667,-154.0000) .. (1373.0000,-154.0000) .. controls
    (1395.6667,-154.0000) and (1430.0000,-155.3333) .. (1476.0000,-158.0000) ..
    controls (1522.0000,-161.3333) and (1556.3333,-163.0000) ..
    (1579.0000,-163.0000) .. controls (1577.6667,-171.6667) and
    (1577.0000,-179.3333) .. (1577.0000,-186.0000) .. controls
    (1577.0000,-243.3333) and (1605.3333,-272.0000) .. (1662.0000,-272.0000) ..
    controls (1711.3333,-272.0000) and (1736.0000,-251.0000) ..
    (1736.0000,-209.0000) .. controls (1736.0000,-173.0000) and
    (1718.3333,-155.0000) .. (1683.0000,-155.0000) .. controls
    (1666.3333,-155.0000) and (1658.0000,-164.0000) .. (1658.0000,-182.0000) ..
    controls (1658.0000,-190.6667) and (1661.3333,-196.0000) ..
    (1668.0000,-198.0000) .. controls (1676.6667,-194.6667) and
    (1684.3333,-193.0000) .. (1691.0000,-193.0000) .. controls
    (1695.0000,-193.0000) and (1698.3333,-193.6667) .. (1701.0000,-195.0000) --
    (1701.0000,-216.0000) .. controls (1701.0000,-221.3333) and
    (1696.6667,-226.6667) .. (1688.0000,-232.0000) .. controls
    (1679.3333,-238.0000) and (1672.0000,-241.0000) .. (1666.0000,-241.0000) ..
    controls (1629.3333,-241.0000) and (1611.0000,-222.6667) ..
    (1611.0000,-186.0000) .. controls (1611.0000,-173.3333) and
    (1614.0000,-163.3333) .. (1620.0000,-156.0000) .. controls
    (1628.0000,-151.3333) and (1639.6667,-144.0000) .. (1655.0000,-134.0000) ..
    controls (1657.6667,-132.0000) and (1670.0000,-120.3333) ..
    (1692.0000,-99.0000) .. controls (1710.0000,-81.6667) and (1722.6667,-73.0000)
    .. (1730.0000,-73.0000) .. controls (1737.3333,-73.0000) and
    (1751.3333,-77.6667) .. (1772.0000,-87.0000) .. controls (1792.6667,-96.3333)
    and (1804.6667,-103.6667) .. (1808.0000,-109.0000) .. controls
    (1824.6667,-136.3333) and (1833.0000,-165.3333) .. (1833.0000,-196.0000) --
    cycle(1337.0000,-1141.0000) .. controls (1310.3333,-1211.6667) and
    (1266.0000,-1247.0000) .. (1204.0000,-1247.0000) .. controls
    (1140.6667,-1247.0000) and (1096.3333,-1210.6667) .. (1071.0000,-1138.0000) ..
    controls (1073.6667,-1249.3333) and (1117.3333,-1305.0000) ..
    (1202.0000,-1305.0000) .. controls (1270.0000,-1305.0000) and
    (1313.6667,-1269.6667) .. (1333.0000,-1199.0000) .. controls
    (1335.6667,-1189.0000) and (1337.0000,-1179.3333) .. (1337.0000,-1170.0000) --
    (1337.0000,-1141.0000) -- cycle(1322.0000,-966.0000) .. controls
    (1322.0000,-872.6667) and (1282.6667,-826.0000) .. (1204.0000,-826.0000) ..
    controls (1126.6667,-826.0000) and (1088.0000,-872.6667) ..
    (1088.0000,-966.0000) .. controls (1088.0000,-1059.3333) and
    (1126.6667,-1106.0000) .. (1204.0000,-1106.0000) .. controls
    (1282.6667,-1106.0000) and (1322.0000,-1059.3333) .. (1322.0000,-966.0000) --
    cycle(873.0000,-1141.0000) .. controls (846.3333,-1211.6667) and
    (801.6667,-1247.0000) .. (739.0000,-1247.0000) .. controls
    (675.6667,-1247.0000) and (631.3333,-1210.6667) .. (606.0000,-1138.0000) ..
    controls (609.3333,-1249.3333) and (653.6667,-1305.0000) ..
    (739.0000,-1305.0000) .. controls (813.0000,-1305.0000) and
    (857.6667,-1263.0000) .. (873.0000,-1179.0000) .. controls
    (873.0000,-1178.3333) and (873.0000,-1175.3333) .. (873.0000,-1170.0000) --
    (873.0000,-1141.0000) -- cycle(858.0000,-966.0000) .. controls
    (858.0000,-872.6667) and (818.3333,-826.0000) .. (739.0000,-826.0000) ..
    controls (662.3333,-826.0000) and (624.0000,-872.6667) .. (624.0000,-966.0000)
    .. controls (624.0000,-1059.3333) and (662.3333,-1106.0000) ..
    (739.0000,-1106.0000) .. controls (818.3333,-1106.0000) and
    (858.0000,-1059.3333) .. (858.0000,-966.0000) -- cycle(1135.0000,-751.0000) ..
    controls (1089.6667,-691.6667) and (1040.3333,-662.0000) ..
    (987.0000,-662.0000) .. controls (926.3333,-662.0000) and (878.3333,-691.6667)
    .. (843.0000,-751.0000) .. controls (867.0000,-743.0000) and
    (926.3333,-739.0000) .. (1021.0000,-739.0000) .. controls
    (1067.6667,-739.0000) and (1105.6667,-743.0000) .. (1135.0000,-751.0000) --
    cycle(1183.0000,-1018.0000) .. controls (1183.0000,-1032.6667) and
    (1176.3333,-1040.0000) .. (1163.0000,-1040.0000) .. controls
    (1155.0000,-1040.0000) and (1147.0000,-1036.0000) .. (1139.0000,-1028.0000) --
    (1139.0000,-1002.0000) .. controls (1148.3333,-993.3333) and
    (1156.3333,-989.0000) .. (1163.0000,-989.0000) .. controls
    (1165.6667,-989.0000) and (1168.3333,-989.6667) .. (1171.0000,-991.0000) ..
    controls (1174.3333,-992.3333) and (1176.3333,-993.0000) ..
    (1177.0000,-993.0000) .. controls (1181.0000,-1001.0000) and
    (1183.0000,-1009.3333) .. (1183.0000,-1018.0000) -- cycle(1291.0000,-928.0000)
    -- (1291.0000,-950.0000) .. controls (1287.6667,-950.0000) and
    (1282.3333,-950.6667) .. (1275.0000,-952.0000) .. controls
    (1267.6667,-953.3333) and (1262.0000,-954.0000) .. (1258.0000,-954.0000) ..
    controls (1251.3333,-954.0000) and (1244.6667,-949.3333) ..
    (1238.0000,-940.0000) .. controls (1229.3333,-928.6667) and
    (1218.6667,-921.3333) .. (1206.0000,-918.0000) -- (1206.0000,-857.0000) --
    (1226.0000,-857.0000) .. controls (1240.0000,-857.0000) and
    (1254.3333,-865.3333) .. (1269.0000,-882.0000) .. controls
    (1283.6667,-898.6667) and (1291.0000,-914.0000) .. (1291.0000,-928.0000) --
    cycle(718.0000,-994.0000) -- (718.0000,-1031.0000) .. controls
    (712.6667,-1037.0000) and (706.0000,-1040.0000) .. (698.0000,-1040.0000) ..
    controls (682.6667,-1040.0000) and (675.0000,-1031.6667) ..
    (675.0000,-1015.0000) .. controls (675.0000,-997.6667) and
    (682.6667,-989.0000) .. (698.0000,-989.0000) .. controls (700.6667,-989.0000)
    and (704.0000,-989.6667) .. (708.0000,-991.0000) .. controls
    (712.6667,-993.0000) and (716.0000,-994.0000) .. (718.0000,-994.0000) --
    cycle(827.0000,-928.0000) -- (827.0000,-950.0000) .. controls
    (823.6667,-950.0000) and (818.3333,-950.6667) .. (811.0000,-952.0000) ..
    controls (803.6667,-953.3333) and (798.0000,-954.0000) .. (794.0000,-954.0000)
    .. controls (787.3333,-954.0000) and (779.6667,-948.3333) ..
    (771.0000,-937.0000) .. controls (763.0000,-926.3333) and (753.3333,-920.0000)
    .. (742.0000,-918.0000) -- (742.0000,-857.0000) -- (762.0000,-857.0000) ..
    controls (776.0000,-857.0000) and (790.3333,-865.3333) .. (805.0000,-882.0000)
    .. controls (819.6667,-898.6667) and (827.0000,-914.0000) ..
    (827.0000,-928.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F41A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-356.0000) ..
    controls (1938.0000,-284.6667) and (1922.0000,-188.3333) ..
    (1890.0000,-67.0000) .. controls (1884.0000,-34.3333) and (1871.6667,13.3333)
    .. (1853.0000,76.0000) .. controls (1837.6667,114.6667) and
    (1805.3333,159.3333) .. (1756.0000,210.0000) .. controls (1705.3333,262.6667)
    and (1661.3333,295.6667) .. (1624.0000,309.0000) .. controls
    (1566.0000,329.6667) and (1502.3333,340.0000) .. (1433.0000,340.0000) ..
    controls (1409.6667,340.0000) and (1379.3333,329.3333) .. (1342.0000,308.0000)
    .. controls (1304.6667,286.6667) and (1285.3333,276.0000) ..
    (1284.0000,276.0000) -- (1131.0000,276.0000) .. controls (1089.0000,276.0000)
    and (1019.6667,260.3333) .. (923.0000,229.0000) .. controls
    (872.3333,215.0000) and (799.3333,187.6667) .. (704.0000,147.0000) .. controls
    (702.0000,145.6667) and (674.3333,124.0000) .. (621.0000,82.0000) .. controls
    (588.3333,60.0000) and (542.0000,24.0000) .. (482.0000,-26.0000) .. controls
    (448.6667,-61.3333) and (414.0000,-108.6667) .. (378.0000,-168.0000) ..
    controls (340.6667,-231.3333) and (316.3333,-284.3333) .. (305.0000,-327.0000)
    .. controls (287.0000,-397.0000) and (278.0000,-487.3333) ..
    (278.0000,-598.0000) .. controls (258.0000,-618.6667) and (230.6667,-651.0000)
    .. (196.0000,-695.0000) .. controls (188.0000,-708.3333) and
    (178.6667,-737.3333) .. (168.0000,-782.0000) .. controls (158.6667,-824.6667)
    and (154.0000,-855.3333) .. (154.0000,-874.0000) .. controls
    (154.0000,-888.0000) and (155.6667,-908.3333) .. (159.0000,-935.0000) ..
    controls (162.3333,-962.3333) and (164.0000,-983.0000) .. (164.0000,-997.0000)
    .. controls (109.3333,-1037.0000) and (82.0000,-1084.3333) ..
    (82.0000,-1139.0000) .. controls (82.0000,-1182.3333) and (87.3333,-1213.3333)
    .. (98.0000,-1232.0000) .. controls (99.3333,-1234.0000) and
    (105.3333,-1241.6667) .. (116.0000,-1255.0000) .. controls
    (126.0000,-1266.3333) and (131.0000,-1273.3333) .. (131.0000,-1276.0000) ..
    controls (131.0000,-1291.3333) and (127.0000,-1313.3333) ..
    (119.0000,-1342.0000) .. controls (111.6667,-1370.6667) and
    (108.0000,-1392.6667) .. (108.0000,-1408.0000) .. controls
    (108.0000,-1430.0000) and (121.3333,-1453.3333) .. (148.0000,-1478.0000) ..
    controls (175.3333,-1502.6667) and (200.3333,-1515.0000) ..
    (223.0000,-1515.0000) .. controls (239.6667,-1515.0000) and
    (257.6667,-1510.0000) .. (277.0000,-1500.0000) .. controls
    (297.0000,-1490.0000) and (306.6667,-1485.0000) .. (306.0000,-1485.0000) ..
    controls (300.6667,-1485.0000) and (309.3333,-1489.6667) ..
    (332.0000,-1499.0000) .. controls (340.0000,-1502.3333) and
    (358.3333,-1504.0000) .. (387.0000,-1504.0000) .. controls
    (432.3333,-1504.0000) and (477.0000,-1485.0000) .. (521.0000,-1447.0000) --
    (614.0000,-1447.0000) .. controls (655.3333,-1447.0000) and
    (714.6667,-1403.3333) .. (792.0000,-1316.0000) .. controls
    (858.0000,-1316.6667) and (885.3333,-1317.0000) .. (874.0000,-1317.0000) ..
    controls (892.6667,-1317.0000) and (909.3333,-1314.3333) ..
    (924.0000,-1309.0000) .. controls (960.0000,-1297.0000) and
    (996.0000,-1285.0000) .. (1032.0000,-1273.0000) .. controls
    (1080.0000,-1256.3333) and (1113.0000,-1240.0000) .. (1131.0000,-1224.0000) ..
    controls (1180.3333,-1180.6667) and (1226.6667,-1119.3333) ..
    (1270.0000,-1040.0000) .. controls (1274.0000,-1032.6667) and
    (1285.6667,-1003.0000) .. (1305.0000,-951.0000) .. controls
    (1352.3333,-947.0000) and (1422.3333,-936.3333) .. (1515.0000,-919.0000) ..
    controls (1576.3333,-901.6667) and (1641.3333,-871.0000) ..
    (1710.0000,-827.0000) .. controls (1786.0000,-778.3333) and
    (1838.6667,-730.3333) .. (1868.0000,-683.0000) .. controls
    (1870.0000,-679.6667) and (1873.3333,-672.0000) .. (1878.0000,-660.0000) ..
    controls (1918.0000,-556.0000) and (1938.0000,-454.6667) ..
    (1938.0000,-356.0000) -- cycle(1851.0000,-394.0000) .. controls
    (1851.0000,-432.6667) and (1845.6667,-481.0000) .. (1835.0000,-539.0000) ..
    controls (1826.3333,-585.6667) and (1800.6667,-635.6667) ..
    (1758.0000,-689.0000) .. controls (1718.6667,-738.3333) and
    (1676.6667,-776.0000) .. (1632.0000,-802.0000) .. controls
    (1580.0000,-832.0000) and (1517.0000,-854.3333) .. (1443.0000,-869.0000) ..
    controls (1419.0000,-874.3333) and (1383.3333,-882.0000) ..
    (1336.0000,-892.0000) .. controls (1342.6667,-876.0000) and
    (1351.0000,-851.0000) .. (1361.0000,-817.0000) .. controls
    (1362.3333,-801.6667) and (1365.6667,-778.6667) .. (1371.0000,-748.0000) ..
    controls (1396.3333,-740.0000) and (1434.0000,-726.6667) ..
    (1484.0000,-708.0000) .. controls (1530.0000,-688.6667) and
    (1572.3333,-656.6667) .. (1611.0000,-612.0000) .. controls
    (1653.0000,-562.6667) and (1674.0000,-515.0000) .. (1674.0000,-469.0000) ..
    controls (1674.0000,-457.6667) and (1668.3333,-434.0000) ..
    (1657.0000,-398.0000) -- (1655.0000,-398.0000) .. controls
    (1651.0000,-420.0000) and (1641.6667,-452.0000) .. (1627.0000,-494.0000) ..
    controls (1609.6667,-524.6667) and (1584.3333,-549.3333) ..
    (1551.0000,-568.0000) .. controls (1518.3333,-582.0000) and
    (1485.6667,-596.3333) .. (1453.0000,-611.0000) .. controls
    (1509.0000,-555.0000) and (1546.0000,-509.3333) .. (1564.0000,-474.0000) ..
    controls (1568.0000,-466.0000) and (1574.6667,-442.3333) ..
    (1584.0000,-403.0000) .. controls (1594.0000,-364.3333) and
    (1599.0000,-340.6667) .. (1599.0000,-332.0000) .. controls
    (1599.0000,-288.0000) and (1591.0000,-229.0000) .. (1575.0000,-155.0000) ..
    controls (1557.6667,-74.3333) and (1539.0000,-19.3333) .. (1519.0000,10.0000)
    .. controls (1479.6667,68.0000) and (1445.0000,97.3333) .. (1415.0000,98.0000)
    .. controls (1415.0000,98.0000) and (1412.3333,97.6667) .. (1407.0000,97.0000)
    .. controls (1447.0000,131.0000) and (1492.3333,148.0000) ..
    (1543.0000,148.0000) .. controls (1550.3333,148.0000) and (1561.3333,146.6667)
    .. (1576.0000,144.0000) .. controls (1591.3333,142.0000) and
    (1602.6667,141.0000) .. (1610.0000,141.0000) .. controls (1618.0000,141.0000)
    and (1622.0000,145.3333) .. (1622.0000,154.0000) .. controls
    (1622.0000,168.6667) and (1605.6667,181.3333) .. (1573.0000,192.0000) ..
    controls (1547.0000,200.6667) and (1524.3333,205.0000) .. (1505.0000,205.0000)
    .. controls (1486.3333,205.0000) and (1466.0000,201.0000) ..
    (1444.0000,193.0000) .. controls (1394.0000,175.0000) and (1353.3333,147.3333)
    .. (1322.0000,110.0000) .. controls (1304.6667,89.3333) and
    (1278.6667,47.3333) .. (1244.0000,-16.0000) .. controls (1238.0000,-26.6667)
    and (1230.0000,-43.0000) .. (1220.0000,-65.0000) .. controls
    (1212.0000,-91.6667) and (1208.0000,-141.0000) .. (1208.0000,-213.0000) ..
    controls (1208.0000,-260.3333) and (1209.3333,-293.6667) ..
    (1212.0000,-313.0000) .. controls (1213.3333,-321.6667) and
    (1222.0000,-351.0000) .. (1238.0000,-401.0000) .. controls
    (1288.0000,-556.3333) and (1313.0000,-660.0000) .. (1313.0000,-712.0000) ..
    controls (1313.0000,-736.0000) and (1305.6667,-775.0000) ..
    (1291.0000,-829.0000) .. controls (1283.6667,-858.3333) and
    (1270.0000,-901.0000) .. (1250.0000,-957.0000) .. controls
    (1209.3333,-1042.3333) and (1151.3333,-1114.0000) .. (1076.0000,-1172.0000) ..
    controls (993.3333,-1235.3333) and (908.0000,-1267.0000) ..
    (820.0000,-1267.0000) .. controls (814.6667,-1267.0000) and
    (807.0000,-1265.6667) .. (797.0000,-1263.0000) .. controls
    (787.6667,-1260.3333) and (780.3333,-1259.0000) .. (775.0000,-1259.0000) ..
    controls (759.6667,-1259.0000) and (743.3333,-1270.3333) ..
    (726.0000,-1293.0000) .. controls (700.6667,-1325.0000) and
    (681.3333,-1346.3333) .. (668.0000,-1357.0000) .. controls
    (637.3333,-1379.6667) and (599.0000,-1391.0000) .. (553.0000,-1391.0000) ..
    controls (545.6667,-1391.0000) and (536.0000,-1388.3333) ..
    (524.0000,-1383.0000) .. controls (512.6667,-1378.3333) and
    (504.0000,-1376.0000) .. (498.0000,-1376.0000) .. controls
    (489.3333,-1376.0000) and (473.6667,-1387.3333) .. (451.0000,-1410.0000) ..
    controls (429.0000,-1432.6667) and (400.0000,-1444.0000) ..
    (364.0000,-1444.0000) .. controls (356.6667,-1444.0000) and
    (346.3333,-1442.0000) .. (333.0000,-1438.0000) .. controls
    (319.6667,-1434.0000) and (309.3333,-1432.0000) .. (302.0000,-1432.0000) ..
    controls (302.6667,-1432.0000) and (295.3333,-1437.0000) ..
    (280.0000,-1447.0000) .. controls (265.3333,-1457.6667) and
    (249.6667,-1463.0000) .. (233.0000,-1463.0000) .. controls
    (182.3333,-1463.0000) and (157.0000,-1425.3333) .. (157.0000,-1350.0000) ..
    controls (157.0000,-1341.3333) and (160.3333,-1330.0000) ..
    (167.0000,-1316.0000) .. controls (195.0000,-1362.0000) and
    (222.3333,-1387.0000) .. (249.0000,-1391.0000) -- (252.0000,-1389.0000) ..
    controls (230.6667,-1348.3333) and (209.3333,-1307.6667) ..
    (188.0000,-1267.0000) .. controls (157.3333,-1207.0000) and
    (142.0000,-1167.3333) .. (142.0000,-1148.0000) .. controls
    (142.0000,-1107.3333) and (163.0000,-1073.0000) .. (205.0000,-1045.0000) ..
    controls (212.3333,-1065.0000) and (245.6667,-1117.3333) ..
    (305.0000,-1202.0000) .. controls (362.3333,-1283.3333) and
    (391.0000,-1325.0000) .. (391.0000,-1327.0000) .. controls
    (391.0000,-1345.0000) and (377.0000,-1364.3333) .. (349.0000,-1385.0000) ..
    controls (355.6667,-1394.3333) and (362.6667,-1399.0000) ..
    (370.0000,-1399.0000) .. controls (382.6667,-1399.0000) and
    (401.6667,-1390.6667) .. (427.0000,-1374.0000) .. controls
    (453.0000,-1357.3333) and (466.0000,-1343.0000) .. (466.0000,-1331.0000) ..
    controls (466.0000,-1321.6667) and (455.6667,-1308.3333) ..
    (435.0000,-1291.0000) .. controls (420.3333,-1279.0000) and
    (405.6667,-1267.0000) .. (391.0000,-1255.0000) .. controls
    (361.0000,-1225.0000) and (324.0000,-1162.6667) .. (280.0000,-1068.0000) ..
    controls (236.0000,-973.3333) and (214.0000,-906.0000) .. (214.0000,-866.0000)
    .. controls (214.0000,-819.3333) and (238.3333,-759.0000) ..
    (287.0000,-685.0000) -- (296.0000,-684.0000) .. controls (312.0000,-756.0000)
    and (331.3333,-811.3333) .. (354.0000,-850.0000) .. controls
    (400.0000,-928.0000) and (456.3333,-1003.3333) .. (523.0000,-1076.0000) ..
    controls (533.0000,-1086.6667) and (552.0000,-1103.3333) ..
    (580.0000,-1126.0000) .. controls (612.0000,-1152.0000) and
    (631.6667,-1165.0000) .. (639.0000,-1165.0000) .. controls
    (647.0000,-1165.0000) and (654.6667,-1160.6667) .. (662.0000,-1152.0000) ..
    controls (656.6667,-1136.6667) and (639.6667,-1114.0000) ..
    (611.0000,-1084.0000) .. controls (590.3333,-1062.6667) and
    (569.6667,-1041.0000) .. (549.0000,-1019.0000) .. controls
    (509.6667,-972.3333) and (471.0000,-918.0000) .. (433.0000,-856.0000) ..
    controls (423.6667,-840.6667) and (405.3333,-796.0000) .. (378.0000,-722.0000)
    .. controls (351.3333,-648.0000) and (338.0000,-604.3333) ..
    (338.0000,-591.0000) .. controls (338.0000,-507.6667) and (353.6667,-423.0000)
    .. (385.0000,-337.0000) .. controls (417.6667,-248.3333) and
    (461.3333,-174.6667) .. (516.0000,-116.0000) .. controls (533.3333,-97.3333)
    and (594.6667,-49.0000) .. (700.0000,29.0000) .. controls (718.0000,45.0000)
    and (747.0000,65.6667) .. (787.0000,91.0000) .. controls (917.0000,149.6667)
    and (1037.6667,181.6667) .. (1149.0000,187.0000) .. controls
    (1165.0000,187.6667) and (1189.3333,189.0000) .. (1222.0000,191.0000) ..
    controls (1197.3333,165.0000) and (1164.0000,123.6667) .. (1122.0000,67.0000)
    .. controls (1114.0000,45.0000) and (1100.6667,12.3333) ..
    (1082.0000,-31.0000) .. controls (1072.6667,-48.3333) and (1068.0000,-58.0000)
    .. (1068.0000,-60.0000) -- (1068.0000,-351.0000) .. controls
    (1068.0000,-357.6667) and (1074.6667,-365.6667) .. (1088.0000,-375.0000) ..
    controls (1104.6667,-296.3333) and (1115.3333,-229.0000) ..
    (1120.0000,-173.0000) .. controls (1120.0000,-144.3333) and
    (1124.3333,-101.6667) .. (1133.0000,-45.0000) .. controls (1139.0000,-27.6667)
    and (1150.0000,-7.0000) .. (1166.0000,17.0000) .. controls (1190.0000,51.6667)
    and (1203.3333,71.3333) .. (1206.0000,76.0000) .. controls
    (1236.0000,128.0000) and (1269.0000,166.0000) .. (1305.0000,190.0000) ..
    controls (1337.6667,212.6667) and (1384.6667,230.6667) .. (1446.0000,244.0000)
    .. controls (1476.6667,250.6667) and (1494.3333,254.0000) ..
    (1499.0000,254.0000) .. controls (1552.3333,254.0000) and (1606.0000,228.6667)
    .. (1660.0000,178.0000) .. controls (1703.3333,136.6667) and
    (1740.3333,87.3333) .. (1771.0000,30.0000) .. controls (1783.0000,7.3333) and
    (1800.0000,-73.0000) .. (1822.0000,-211.0000) .. controls
    (1828.0000,-241.6667) and (1834.0000,-272.0000) .. (1840.0000,-302.0000) ..
    controls (1847.3333,-338.6667) and (1851.0000,-369.3333) ..
    (1851.0000,-394.0000) -- cycle(1219.0000,-751.0000) -- (1196.0000,-631.0000)
    -- (1171.0000,-627.0000) .. controls (1161.0000,-691.0000) and
    (1153.3333,-736.3333) .. (1148.0000,-763.0000) .. controls
    (1136.0000,-815.6667) and (1121.6667,-858.6667) .. (1105.0000,-892.0000) ..
    controls (1087.0000,-914.0000) and (1068.6667,-947.3333) ..
    (1050.0000,-992.0000) .. controls (1066.6667,-972.6667) and
    (1092.3333,-943.6667) .. (1127.0000,-905.0000) .. controls
    (1127.6667,-906.3333) and (1128.3333,-908.3333) .. (1129.0000,-911.0000) ..
    controls (1129.0000,-923.6667) and (1116.3333,-954.6667) ..
    (1091.0000,-1004.0000) .. controls (1073.6667,-1036.0000) and
    (1056.3333,-1068.3333) .. (1039.0000,-1101.0000) .. controls
    (1094.3333,-1077.0000) and (1136.6667,-1026.6667) .. (1166.0000,-950.0000) ..
    controls (1171.3333,-936.6667) and (1189.0000,-870.3333) ..
    (1219.0000,-751.0000) -- cycle(722.0000,-1196.0000) .. controls
    (712.6667,-1188.6667) and (699.3333,-1177.0000) .. (682.0000,-1161.0000) ..
    controls (672.0000,-1176.3333) and (656.0000,-1199.0000) ..
    (634.0000,-1229.0000) .. controls (612.0000,-1257.0000) and
    (601.6667,-1275.0000) .. (603.0000,-1283.0000) .. controls
    (594.3333,-1294.3333) and (579.0000,-1310.6667) .. (557.0000,-1332.0000) ..
    controls (557.6667,-1341.3333) and (562.3333,-1346.0000) ..
    (571.0000,-1346.0000) .. controls (583.6667,-1346.0000) and
    (611.0000,-1330.3333) .. (653.0000,-1299.0000) .. controls
    (690.3333,-1271.0000) and (713.3333,-1236.6667) .. (722.0000,-1196.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F41B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-976.0000) ..
    controls (1963.3333,-972.6667) and (1958.3333,-971.0000) ..
    (1951.0000,-971.0000) .. controls (1952.3333,-971.0000) and
    (1928.3333,-979.3333) .. (1879.0000,-996.0000) .. controls
    (1821.6667,-1015.3333) and (1757.3333,-1025.0000) .. (1686.0000,-1025.0000) ..
    controls (1672.0000,-1025.0000) and (1659.6667,-1021.6667) ..
    (1649.0000,-1015.0000) .. controls (1709.0000,-955.6667) and
    (1739.3333,-925.3333) .. (1740.0000,-924.0000) .. controls
    (1771.3333,-888.6667) and (1793.3333,-852.0000) .. (1806.0000,-814.0000) ..
    controls (1814.6667,-788.6667) and (1819.0000,-768.0000) ..
    (1819.0000,-752.0000) .. controls (1819.0000,-722.0000) and
    (1808.0000,-695.6667) .. (1786.0000,-673.0000) .. controls
    (1778.0000,-683.6667) and (1772.6667,-698.0000) .. (1770.0000,-716.0000) ..
    controls (1768.0000,-732.0000) and (1766.0000,-747.6667) ..
    (1764.0000,-763.0000) .. controls (1752.6667,-815.6667) and
    (1715.3333,-868.6667) .. (1652.0000,-922.0000) .. controls
    (1589.3333,-975.3333) and (1531.3333,-1002.0000) .. (1478.0000,-1002.0000) ..
    controls (1472.6667,-1002.0000) and (1467.6667,-1001.0000) ..
    (1463.0000,-999.0000) .. controls (1467.0000,-987.6667) and
    (1475.0000,-975.3333) .. (1487.0000,-962.0000) .. controls
    (1525.6667,-918.6667) and (1564.6667,-861.0000) .. (1604.0000,-789.0000) ..
    controls (1649.3333,-706.3333) and (1672.0000,-642.3333) ..
    (1672.0000,-597.0000) .. controls (1672.0000,-587.0000) and
    (1666.6667,-573.6667) .. (1656.0000,-557.0000) -- (1642.0000,-557.0000) ..
    controls (1638.0000,-571.6667) and (1632.0000,-594.0000) ..
    (1624.0000,-624.0000) .. controls (1611.3333,-670.0000) and
    (1570.6667,-742.6667) .. (1502.0000,-842.0000) .. controls
    (1427.3333,-950.6667) and (1373.0000,-1005.0000) .. (1339.0000,-1005.0000) ..
    controls (1323.6667,-1005.0000) and (1316.0000,-1000.0000) ..
    (1316.0000,-990.0000) .. controls (1316.0000,-990.6667) and
    (1320.6667,-977.3333) .. (1330.0000,-950.0000) .. controls
    (1342.0000,-914.6667) and (1384.6667,-831.0000) .. (1458.0000,-699.0000) ..
    controls (1480.0000,-661.0000) and (1501.6667,-623.0000) ..
    (1523.0000,-585.0000) .. controls (1551.6667,-533.6667) and
    (1568.0000,-495.0000) .. (1572.0000,-469.0000) -- (1563.0000,-460.0000) ..
    controls (1543.6667,-462.0000) and (1485.0000,-533.0000) ..
    (1387.0000,-673.0000) .. controls (1305.6667,-790.3333) and
    (1249.0000,-876.6667) .. (1217.0000,-932.0000) .. controls
    (1177.6667,-901.3333) and (1158.0000,-875.0000) .. (1158.0000,-853.0000) ..
    controls (1158.0000,-829.0000) and (1191.6667,-773.6667) ..
    (1259.0000,-687.0000) .. controls (1303.0000,-630.3333) and
    (1347.3333,-573.6667) .. (1392.0000,-517.0000) .. controls
    (1425.3333,-467.6667) and (1447.6667,-424.6667) .. (1459.0000,-388.0000) --
    (1454.0000,-371.0000) -- (1121.0000,-711.0000) .. controls
    (1096.3333,-689.6667) and (1084.0000,-648.3333) .. (1084.0000,-587.0000) ..
    controls (1084.0000,-577.6667) and (1139.3333,-528.3333) ..
    (1250.0000,-439.0000) .. controls (1361.3333,-349.6667) and
    (1417.0000,-293.0000) .. (1417.0000,-269.0000) -- (1417.0000,-252.0000) ..
    controls (1417.0000,-249.3333) and (1413.6667,-247.6667) ..
    (1407.0000,-247.0000) .. controls (1397.0000,-247.0000) and
    (1385.0000,-252.6667) .. (1371.0000,-264.0000) .. controls
    (1362.3333,-272.0000) and (1349.6667,-284.0000) .. (1333.0000,-300.0000) ..
    controls (1301.0000,-329.3333) and (1259.3333,-360.6667) ..
    (1208.0000,-394.0000) .. controls (1144.6667,-434.6667) and
    (1099.3333,-455.3333) .. (1072.0000,-456.0000) .. controls
    (1061.3333,-406.0000) and (1056.0000,-364.0000) .. (1056.0000,-330.0000) ..
    controls (1056.0000,-324.6667) and (1057.3333,-320.0000) ..
    (1060.0000,-316.0000) .. controls (1070.0000,-301.3333) and
    (1092.3333,-280.0000) .. (1127.0000,-252.0000) .. controls
    (1159.6667,-224.6667) and (1185.0000,-206.3333) .. (1203.0000,-197.0000) ..
    controls (1248.3333,-173.0000) and (1300.0000,-156.0000) ..
    (1358.0000,-146.0000) -- (1358.0000,-132.0000) .. controls
    (1346.6667,-118.0000) and (1330.6667,-111.0000) .. (1310.0000,-111.0000) ..
    controls (1272.0000,-111.0000) and (1215.3333,-131.6667) ..
    (1140.0000,-173.0000) .. controls (1065.3333,-214.3333) and
    (1022.6667,-235.0000) .. (1012.0000,-235.0000) .. controls
    (1002.6667,-235.0000) and (991.0000,-226.0000) .. (977.0000,-208.0000) ..
    controls (963.0000,-190.0000) and (956.0000,-176.0000) .. (956.0000,-166.0000)
    .. controls (956.0000,-148.6667) and (988.0000,-115.0000) ..
    (1052.0000,-65.0000) .. controls (1052.6667,-64.3333) and (1079.6667,-46.6667)
    .. (1133.0000,-12.0000) .. controls (1177.6667,17.3333) and
    (1200.0000,34.0000) .. (1200.0000,38.0000) .. controls (1200.0000,52.0000) and
    (1183.3333,59.0000) .. (1150.0000,59.0000) .. controls (1064.6667,59.0000) and
    (973.6667,10.0000) .. (877.0000,-88.0000) .. controls (842.3333,-63.3333) and
    (825.0000,-48.0000) .. (825.0000,-42.0000) .. controls (825.0000,-41.3333) and
    (829.6667,-28.0000) .. (839.0000,-2.0000) .. controls (853.0000,38.0000) and
    (876.0000,77.6667) .. (908.0000,117.0000) .. controls (938.6667,151.0000) and
    (969.0000,185.3333) .. (999.0000,220.0000) .. controls (988.3333,228.6667) and
    (976.0000,233.0000) .. (962.0000,233.0000) .. controls (913.3333,233.0000) and
    (863.3333,196.0000) .. (812.0000,122.0000) .. controls (760.6667,48.6667) and
    (729.3333,12.0000) .. (718.0000,12.0000) .. controls (688.6667,12.0000) and
    (674.0000,49.6667) .. (674.0000,125.0000) .. controls (674.0000,155.6667) and
    (684.0000,192.3333) .. (704.0000,235.0000) .. controls (721.3333,269.6667) and
    (738.3333,304.3333) .. (755.0000,339.0000) -- (755.0000,353.0000) --
    (730.0000,353.0000) .. controls (716.0000,353.0000) and (697.6667,338.6667) ..
    (675.0000,310.0000) .. controls (629.0000,251.3333) and (599.0000,170.0000) ..
    (585.0000,66.0000) .. controls (576.3333,64.0000) and (573.6667,63.0000) ..
    (577.0000,63.0000) .. controls (579.6667,63.0000) and (569.0000,66.3333) ..
    (545.0000,73.0000) .. controls (539.0000,75.0000) and (510.6667,77.0000) ..
    (460.0000,79.0000) .. controls (429.3333,116.3333) and (414.0000,163.6667) ..
    (414.0000,221.0000) .. controls (414.0000,253.0000) and (417.0000,278.0000) ..
    (423.0000,296.0000) .. controls (427.6667,310.0000) and (430.0000,316.6667) ..
    (430.0000,316.0000) -- (430.0000,352.0000) .. controls (428.0000,355.3333) and
    (424.0000,357.0000) .. (418.0000,357.0000) .. controls (402.6667,357.0000) and
    (388.0000,336.6667) .. (374.0000,296.0000) .. controls (362.0000,261.3333) and
    (356.0000,234.0000) .. (356.0000,214.0000) .. controls (356.0000,190.6667) and
    (359.0000,165.3333) .. (365.0000,138.0000) .. controls (366.3333,133.3333) and
    (371.3333,117.0000) .. (380.0000,89.0000) .. controls (387.3333,65.0000) and
    (391.0000,50.3333) .. (391.0000,45.0000) .. controls (391.0000,36.3333) and
    (387.6667,29.6667) .. (381.0000,25.0000) .. controls (380.3333,24.3333) and
    (355.3333,14.0000) .. (306.0000,-6.0000) .. controls (230.0000,-37.3333) and
    (172.3333,-76.6667) .. (133.0000,-124.0000) .. controls (101.6667,-162.0000)
    and (84.6667,-191.0000) .. (82.0000,-211.0000) .. controls (84.0000,-214.3333)
    and (87.6667,-216.0000) .. (93.0000,-216.0000) .. controls (95.6667,-216.0000)
    and (131.0000,-188.6667) .. (199.0000,-134.0000) .. controls
    (267.6667,-80.0000) and (321.3333,-53.0000) .. (360.0000,-53.0000) .. controls
    (370.0000,-53.0000) and (378.3333,-57.6667) .. (385.0000,-67.0000) .. controls
    (391.6667,-76.3333) and (398.0000,-85.3333) .. (404.0000,-94.0000) .. controls
    (408.6667,-99.3333) and (421.3333,-108.3333) .. (442.0000,-121.0000) ..
    controls (414.0000,-141.0000) and (372.6667,-171.6667) .. (318.0000,-213.0000)
    .. controls (304.0000,-224.3333) and (285.0000,-245.3333) ..
    (261.0000,-276.0000) .. controls (234.3333,-310.6667) and (221.0000,-334.0000)
    .. (221.0000,-346.0000) -- (221.0000,-362.0000) .. controls
    (223.0000,-365.3333) and (227.0000,-367.0000) .. (233.0000,-367.0000) ..
    controls (244.3333,-367.0000) and (265.3333,-353.0000) .. (296.0000,-325.0000)
    .. controls (316.0000,-305.6667) and (336.0000,-286.3333) ..
    (356.0000,-267.0000) .. controls (405.3333,-225.0000) and (467.0000,-186.0000)
    .. (541.0000,-150.0000) -- (546.0000,-152.0000) .. controls
    (494.6667,-206.6667) and (443.3333,-261.0000) .. (392.0000,-315.0000) ..
    controls (319.3333,-398.3333) and (283.0000,-457.0000) .. (283.0000,-491.0000)
    .. controls (283.0000,-481.6667) and (284.3333,-490.3333) ..
    (287.0000,-517.0000) .. controls (295.6667,-520.3333) and (300.6667,-522.0000)
    .. (302.0000,-522.0000) .. controls (308.6667,-522.0000) and
    (314.6667,-517.6667) .. (320.0000,-509.0000) .. controls (366.0000,-436.3333)
    and (433.6667,-358.0000) .. (523.0000,-274.0000) .. controls
    (542.3333,-255.3333) and (561.3333,-237.0000) .. (580.0000,-219.0000) ..
    controls (604.6667,-199.0000) and (628.3333,-189.0000) .. (651.0000,-189.0000)
    .. controls (670.3333,-189.0000) and (687.0000,-194.6667) ..
    (701.0000,-206.0000) .. controls (573.0000,-299.3333) and (480.3333,-419.0000)
    .. (423.0000,-565.0000) -- (429.0000,-567.0000) .. controls
    (445.0000,-566.3333) and (496.6667,-516.6667) .. (584.0000,-418.0000) ..
    controls (671.3333,-319.3333) and (731.0000,-270.0000) .. (763.0000,-270.0000)
    .. controls (774.3333,-270.0000) and (786.0000,-277.3333) ..
    (798.0000,-292.0000) .. controls (810.0000,-306.6667) and (816.3333,-320.0000)
    .. (817.0000,-332.0000) .. controls (765.6667,-372.6667) and
    (692.6667,-438.6667) .. (598.0000,-530.0000) .. controls (577.3333,-554.0000)
    and (555.3333,-588.3333) .. (532.0000,-633.0000) .. controls
    (505.3333,-683.6667) and (492.0000,-721.3333) .. (492.0000,-746.0000) ..
    controls (492.0000,-755.3333) and (493.6667,-763.0000) .. (497.0000,-769.0000)
    .. controls (503.6667,-768.3333) and (509.0000,-765.6667) ..
    (513.0000,-761.0000) .. controls (522.3333,-739.6667) and (538.6667,-708.6667)
    .. (562.0000,-668.0000) .. controls (571.3333,-658.0000) and
    (584.6667,-642.3333) .. (602.0000,-621.0000) .. controls (674.6667,-507.6667)
    and (755.6667,-439.6667) .. (845.0000,-417.0000) .. controls
    (875.6667,-463.6667) and (891.0000,-510.0000) .. (891.0000,-556.0000) --
    (891.0000,-562.0000) .. controls (832.3333,-597.3333) and (764.6667,-652.0000)
    .. (688.0000,-726.0000) .. controls (596.0000,-816.0000) and
    (550.0000,-883.3333) .. (550.0000,-928.0000) .. controls (550.0000,-936.6667)
    and (553.0000,-946.6667) .. (559.0000,-958.0000) -- (567.0000,-958.0000) ..
    controls (648.3333,-876.6667) and (703.3333,-823.6667) .. (732.0000,-799.0000)
    .. controls (811.3333,-729.0000) and (872.3333,-689.3333) ..
    (915.0000,-680.0000) .. controls (921.0000,-691.3333) and (930.0000,-722.3333)
    .. (942.0000,-773.0000) .. controls (954.0000,-823.6667) and
    (960.0000,-855.3333) .. (960.0000,-868.0000) .. controls (960.0000,-900.0000)
    and (901.3333,-956.6667) .. (784.0000,-1038.0000) .. controls
    (666.6667,-1119.3333) and (608.0000,-1164.6667) .. (608.0000,-1174.0000) ..
    controls (608.0000,-1188.0000) and (616.3333,-1195.0000) ..
    (633.0000,-1195.0000) .. controls (664.3333,-1195.0000) and
    (726.0000,-1162.6667) .. (818.0000,-1098.0000) .. controls
    (910.6667,-1034.0000) and (965.6667,-1002.0000) .. (983.0000,-1002.0000) ..
    controls (1011.0000,-1002.0000) and (1044.6667,-1037.3333) ..
    (1084.0000,-1108.0000) .. controls (1008.6667,-1194.6667) and
    (949.0000,-1261.3333) .. (905.0000,-1308.0000) .. controls
    (893.6667,-1320.0000) and (859.3333,-1351.0000) .. (802.0000,-1401.0000) ..
    controls (803.3333,-1415.6667) and (814.0000,-1423.0000) ..
    (834.0000,-1423.0000) .. controls (876.0000,-1423.0000) and
    (938.6667,-1381.6667) .. (1022.0000,-1299.0000) .. controls
    (1105.3333,-1217.0000) and (1155.6667,-1176.0000) .. (1173.0000,-1176.0000) ..
    controls (1219.6667,-1176.0000) and (1243.0000,-1197.6667) ..
    (1243.0000,-1241.0000) .. controls (1243.0000,-1295.0000) and
    (1222.3333,-1347.3333) .. (1181.0000,-1398.0000) .. controls
    (1143.6667,-1444.0000) and (1098.3333,-1478.6667) .. (1045.0000,-1502.0000) ..
    controls (1057.6667,-1511.3333) and (1070.0000,-1516.0000) ..
    (1082.0000,-1516.0000) .. controls (1128.0000,-1516.0000) and
    (1174.6667,-1488.3333) .. (1222.0000,-1433.0000) .. controls
    (1260.0000,-1389.6667) and (1290.0000,-1341.3333) .. (1312.0000,-1288.0000) ..
    controls (1318.6667,-1271.3333) and (1325.3333,-1249.0000) ..
    (1332.0000,-1221.0000) .. controls (1339.3333,-1193.6667) and
    (1362.3333,-1180.0000) .. (1401.0000,-1180.0000) .. controls
    (1447.6667,-1180.0000) and (1471.0000,-1202.3333) .. (1471.0000,-1247.0000) ..
    controls (1471.0000,-1313.6667) and (1425.6667,-1385.0000) ..
    (1335.0000,-1461.0000) .. controls (1317.6667,-1471.6667) and
    (1296.0000,-1491.0000) .. (1270.0000,-1519.0000) -- (1287.0000,-1524.0000) ..
    controls (1347.0000,-1498.0000) and (1405.6667,-1451.0000) ..
    (1463.0000,-1383.0000) .. controls (1525.0000,-1309.6667) and
    (1556.0000,-1243.3333) .. (1556.0000,-1184.0000) .. controls
    (1556.0000,-1174.6667) and (1554.6667,-1165.0000) .. (1552.0000,-1155.0000) ..
    controls (1562.6667,-1145.6667) and (1584.6667,-1141.0000) ..
    (1618.0000,-1141.0000) .. controls (1626.0000,-1141.0000) and
    (1638.3333,-1155.3333) .. (1655.0000,-1184.0000) .. controls
    (1670.3333,-1210.0000) and (1679.3333,-1228.6667) .. (1682.0000,-1240.0000) ..
    controls (1686.0000,-1256.6667) and (1688.0000,-1270.6667) ..
    (1688.0000,-1282.0000) .. controls (1688.0000,-1311.3333) and
    (1680.3333,-1338.3333) .. (1665.0000,-1363.0000) -- (1669.0000,-1396.0000) ..
    controls (1687.0000,-1391.3333) and (1703.3333,-1370.3333) ..
    (1718.0000,-1333.0000) .. controls (1731.3333,-1301.0000) and
    (1738.0000,-1273.6667) .. (1738.0000,-1251.0000) .. controls
    (1738.0000,-1237.0000) and (1734.3333,-1219.6667) .. (1727.0000,-1199.0000) ..
    controls (1717.6667,-1173.6667) and (1712.3333,-1156.3333) ..
    (1711.0000,-1147.0000) .. controls (1724.3333,-1141.0000) and
    (1744.3333,-1131.0000) .. (1771.0000,-1117.0000) .. controls
    (1771.6667,-1114.3333) and (1772.0000,-1110.3333) .. (1772.0000,-1105.0000) ..
    controls (1772.0000,-1093.6667) and (1769.6667,-1083.3333) ..
    (1765.0000,-1074.0000) .. controls (1777.6667,-1068.0000) and
    (1812.6667,-1059.6667) .. (1870.0000,-1049.0000) .. controls
    (1909.3333,-1041.6667) and (1941.3333,-1022.6667) .. (1966.0000,-992.0000) --
    (1966.0000,-976.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F41C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-784.0000) ..
    controls (1964.0000,-776.6667) and (1959.6667,-770.3333) ..
    (1951.0000,-765.0000) .. controls (1895.0000,-763.6667) and
    (1833.6667,-754.0000) .. (1767.0000,-736.0000) .. controls
    (1748.3333,-730.6667) and (1723.6667,-714.0000) .. (1693.0000,-686.0000) ..
    controls (1662.3333,-658.0000) and (1638.3333,-641.0000) ..
    (1621.0000,-635.0000) .. controls (1563.6667,-631.0000) and
    (1490.6667,-625.0000) .. (1402.0000,-617.0000) .. controls
    (1354.0000,-610.3333) and (1315.6667,-600.0000) .. (1287.0000,-586.0000) ..
    controls (1281.6667,-580.0000) and (1272.6667,-572.0000) ..
    (1260.0000,-562.0000) .. controls (1240.6667,-550.0000) and
    (1218.3333,-544.0000) .. (1193.0000,-544.0000) .. controls
    (1187.6667,-544.0000) and (1179.6667,-544.6667) .. (1169.0000,-546.0000) ..
    controls (1159.0000,-548.0000) and (1151.3333,-549.0000) ..
    (1146.0000,-549.0000) .. controls (1132.0000,-549.0000) and
    (1123.0000,-542.3333) .. (1119.0000,-529.0000) .. controls
    (1135.6667,-525.6667) and (1152.0000,-522.0000) .. (1168.0000,-518.0000) ..
    controls (1184.6667,-514.0000) and (1198.6667,-504.6667) ..
    (1210.0000,-490.0000) .. controls (1211.3333,-476.6667) and
    (1214.0000,-467.0000) .. (1218.0000,-461.0000) .. controls
    (1235.3333,-472.3333) and (1253.0000,-483.6667) .. (1271.0000,-495.0000) ..
    controls (1287.0000,-503.6667) and (1307.0000,-508.0000) ..
    (1331.0000,-508.0000) .. controls (1370.3333,-508.0000) and
    (1399.0000,-504.6667) .. (1417.0000,-498.0000) .. controls
    (1425.0000,-495.3333) and (1448.3333,-478.0000) .. (1487.0000,-446.0000) ..
    controls (1561.6667,-384.6667) and (1599.0000,-323.0000) ..
    (1599.0000,-261.0000) .. controls (1599.0000,-240.3333) and
    (1589.6667,-208.6667) .. (1571.0000,-166.0000) .. controls
    (1553.0000,-123.3333) and (1536.6667,-95.3333) .. (1522.0000,-82.0000) ..
    controls (1504.6667,-66.6667) and (1477.6667,-51.6667) .. (1441.0000,-37.0000)
    .. controls (1405.0000,-22.3333) and (1375.6667,-15.0000) ..
    (1353.0000,-15.0000) .. controls (1307.0000,-15.0000) and (1261.3333,-33.3333)
    .. (1216.0000,-70.0000) .. controls (1177.3333,-101.3333) and
    (1145.3333,-139.6667) .. (1120.0000,-185.0000) .. controls
    (1112.0000,-199.6667) and (1108.0000,-236.0000) .. (1108.0000,-294.0000) ..
    controls (1108.0000,-310.6667) and (1123.3333,-345.0000) ..
    (1154.0000,-397.0000) .. controls (1112.0000,-404.3333) and
    (1089.0000,-437.3333) .. (1085.0000,-496.0000) .. controls
    (1074.3333,-492.6667) and (1069.0000,-473.0000) .. (1069.0000,-437.0000) ..
    controls (1069.0000,-401.0000) and (1063.3333,-373.3333) ..
    (1052.0000,-354.0000) .. controls (1044.6667,-347.3333) and
    (1035.3333,-336.0000) .. (1024.0000,-320.0000) .. controls
    (1001.3333,-265.3333) and (990.0000,-189.0000) .. (990.0000,-91.0000) ..
    controls (990.0000,-48.3333) and (986.3333,-16.0000) .. (979.0000,6.0000) ..
    controls (955.6667,34.0000) and (928.3333,67.6667) .. (897.0000,107.0000) ..
    controls (881.0000,131.6667) and (867.0000,181.3333) .. (855.0000,256.0000) ..
    controls (853.6667,273.3333) and (852.0000,291.0000) .. (850.0000,309.0000) ..
    controls (846.6667,336.3333) and (841.0000,350.0000) .. (833.0000,350.0000) ..
    controls (826.3333,350.0000) and (819.3333,346.0000) .. (812.0000,338.0000) ..
    controls (812.0000,266.6667) and (822.3333,199.3333) .. (843.0000,136.0000) ..
    controls (858.3333,106.0000) and (878.3333,60.0000) .. (903.0000,-2.0000) ..
    controls (904.3333,-19.3333) and (907.6667,-45.0000) .. (913.0000,-79.0000) ..
    controls (915.6667,-88.3333) and (932.0000,-134.3333) .. (962.0000,-217.0000)
    .. controls (987.3333,-286.3333) and (1000.0000,-328.3333) ..
    (1000.0000,-343.0000) .. controls (1000.0000,-348.3333) and
    (999.3333,-355.6667) .. (998.0000,-365.0000) .. controls (996.6667,-375.0000)
    and (996.0000,-382.6667) .. (996.0000,-388.0000) .. controls
    (996.0000,-422.6667) and (1007.6667,-449.0000) .. (1031.0000,-467.0000) --
    (1031.0000,-485.0000) .. controls (1027.6667,-487.0000) and
    (1020.3333,-488.0000) .. (1009.0000,-488.0000) .. controls
    (1001.6667,-488.0000) and (997.0000,-487.6667) .. (995.0000,-487.0000) ..
    controls (990.3333,-481.0000) and (966.3333,-446.3333) .. (923.0000,-383.0000)
    .. controls (889.6667,-333.6667) and (865.0000,-303.6667) ..
    (849.0000,-293.0000) .. controls (845.0000,-290.3333) and (834.6667,-288.3333)
    .. (818.0000,-287.0000) .. controls (792.6667,-251.0000) and
    (767.3333,-215.0000) .. (742.0000,-179.0000) .. controls (712.6667,-139.6667)
    and (681.0000,-108.3333) .. (647.0000,-85.0000) .. controls
    (644.3333,-43.6667) and (641.3333,-2.0000) .. (638.0000,40.0000) .. controls
    (634.0000,100.0000) and (627.3333,136.6667) .. (618.0000,150.0000) .. controls
    (604.0000,149.3333) and (597.0000,136.0000) .. (597.0000,110.0000) .. controls
    (597.0000,104.6667) and (598.0000,96.6667) .. (600.0000,86.0000) .. controls
    (602.6667,76.0000) and (604.0000,68.3333) .. (604.0000,63.0000) --
    (604.0000,-117.0000) .. controls (604.0000,-137.0000) and (633.6667,-172.0000)
    .. (693.0000,-222.0000) .. controls (757.6667,-276.0000) and
    (791.6667,-306.6667) .. (795.0000,-314.0000) .. controls (795.0000,-314.0000)
    and (795.0000,-320.0000) .. (795.0000,-332.0000) .. controls
    (795.0000,-346.6667) and (816.6667,-372.3333) .. (860.0000,-409.0000) ..
    controls (888.6667,-433.0000) and (917.3333,-457.0000) .. (946.0000,-481.0000)
    .. controls (940.6667,-481.0000) and (932.6667,-480.0000) ..
    (922.0000,-478.0000) .. controls (911.3333,-476.6667) and (903.3333,-476.0000)
    .. (898.0000,-476.0000) .. controls (871.3333,-476.0000) and
    (835.3333,-498.3333) .. (790.0000,-543.0000) .. controls (745.3333,-588.3333)
    and (709.6667,-611.0000) .. (683.0000,-611.0000) .. controls
    (687.0000,-611.0000) and (659.0000,-608.6667) .. (599.0000,-604.0000) --
    (431.0000,-591.0000) .. controls (427.6667,-591.0000) and (422.3333,-593.6667)
    .. (415.0000,-599.0000) .. controls (407.6667,-604.3333) and
    (402.3333,-607.0000) .. (399.0000,-607.0000) .. controls (390.3333,-607.0000)
    and (360.3333,-593.6667) .. (309.0000,-567.0000) .. controls
    (258.3333,-541.0000) and (227.0000,-523.3333) .. (215.0000,-514.0000) ..
    controls (199.0000,-502.0000) and (186.3333,-478.0000) .. (177.0000,-442.0000)
    .. controls (167.6667,-406.6667) and (159.6667,-387.3333) ..
    (153.0000,-384.0000) .. controls (136.3333,-390.0000) and (128.0000,-395.6667)
    .. (128.0000,-401.0000) .. controls (128.0000,-404.3333) and
    (131.6667,-414.6667) .. (139.0000,-432.0000) .. controls (147.6667,-452.0000)
    and (152.3333,-463.6667) .. (153.0000,-467.0000) .. controls
    (155.0000,-487.6667) and (158.6667,-518.6667) .. (164.0000,-560.0000) ..
    controls (198.0000,-577.3333) and (250.3333,-600.0000) .. (321.0000,-628.0000)
    .. controls (336.3333,-628.6667) and (358.0000,-632.0000) ..
    (386.0000,-638.0000) .. controls (392.0000,-640.6667) and (398.0000,-646.3333)
    .. (404.0000,-655.0000) .. controls (408.0000,-661.0000) and
    (416.3333,-664.0000) .. (429.0000,-664.0000) .. controls (519.6667,-664.0000)
    and (599.3333,-657.3333) .. (668.0000,-644.0000) .. controls
    (689.3333,-640.0000) and (729.6667,-621.0000) .. (789.0000,-587.0000) ..
    controls (843.0000,-556.3333) and (880.0000,-541.0000) .. (900.0000,-541.0000)
    .. controls (864.0000,-580.3333) and (841.6667,-605.0000) ..
    (833.0000,-615.0000) .. controls (805.6667,-647.6667) and (787.3333,-674.6667)
    .. (778.0000,-696.0000) .. controls (776.6667,-715.3333) and
    (774.3333,-742.0000) .. (771.0000,-776.0000) .. controls (741.6667,-750.0000)
    and (711.6667,-737.0000) .. (681.0000,-737.0000) .. controls
    (670.3333,-737.0000) and (658.6667,-740.6667) .. (646.0000,-748.0000) ..
    controls (625.3333,-760.0000) and (614.3333,-766.3333) .. (613.0000,-767.0000)
    .. controls (612.3333,-767.6667) and (604.3333,-769.0000) ..
    (589.0000,-771.0000) .. controls (581.6667,-771.6667) and (575.6667,-777.6667)
    .. (571.0000,-789.0000) .. controls (570.3333,-790.3333) and
    (570.0000,-796.6667) .. (570.0000,-808.0000) .. controls (570.0000,-823.3333)
    and (553.6667,-853.6667) .. (521.0000,-899.0000) -- (175.0000,-726.0000) ..
    controls (169.6667,-732.0000) and (160.6667,-738.6667) .. (148.0000,-746.0000)
    .. controls (141.3333,-790.6667) and (126.3333,-887.3333) ..
    (103.0000,-1036.0000) .. controls (97.0000,-1067.3333) and
    (90.0000,-1114.3333) .. (82.0000,-1177.0000) -- (87.0000,-1187.0000) ..
    controls (89.6667,-1188.3333) and (92.6667,-1189.0000) .. (96.0000,-1189.0000)
    .. controls (101.3333,-1189.0000) and (105.0000,-1186.6667) ..
    (107.0000,-1182.0000) .. controls (107.0000,-1181.3333) and
    (114.6667,-1138.0000) .. (130.0000,-1052.0000) -- (178.0000,-779.0000) --
    (184.0000,-772.0000) -- (508.0000,-940.0000) .. controls (506.6667,-958.0000)
    and (502.3333,-984.3333) .. (495.0000,-1019.0000) .. controls
    (493.6667,-1022.3333) and (484.0000,-1032.6667) .. (466.0000,-1050.0000) --
    (466.0000,-1075.0000) .. controls (492.6667,-1065.0000) and
    (504.6667,-1060.0000) .. (502.0000,-1060.0000) .. controls
    (506.6667,-1060.0000) and (516.3333,-1067.0000) .. (531.0000,-1081.0000) ..
    controls (546.3333,-1095.6667) and (554.0000,-1105.3333) ..
    (554.0000,-1110.0000) .. controls (554.0000,-1116.6667) and
    (549.0000,-1124.6667) .. (539.0000,-1134.0000) -- (539.0000,-1148.0000) --
    (565.0000,-1148.0000) .. controls (570.3333,-1140.6667) and
    (580.3333,-1131.0000) .. (595.0000,-1119.0000) .. controls
    (613.0000,-1117.0000) and (639.6667,-1112.6667) .. (675.0000,-1106.0000) --
    (843.0000,-1430.0000) -- (420.0000,-1515.0000) .. controls
    (428.6667,-1524.3333) and (436.3333,-1529.0000) .. (443.0000,-1529.0000) ..
    controls (446.3333,-1529.0000) and (492.0000,-1522.3333) ..
    (580.0000,-1509.0000) -- (864.0000,-1466.0000) .. controls
    (874.6667,-1456.6667) and (881.6667,-1447.0000) .. (885.0000,-1437.0000) --
    (716.0000,-1093.0000) .. controls (764.6667,-1060.3333) and
    (797.3333,-1044.0000) .. (814.0000,-1044.0000) .. controls
    (820.0000,-1044.0000) and (824.0000,-1043.6667) .. (826.0000,-1043.0000) ..
    controls (839.3333,-1038.3333) and (846.0000,-1027.0000) ..
    (846.0000,-1009.0000) .. controls (846.0000,-1004.3333) and
    (851.0000,-994.6667) .. (861.0000,-980.0000) .. controls (871.6667,-965.3333)
    and (877.0000,-948.0000) .. (877.0000,-928.0000) .. controls
    (877.0000,-901.3333) and (864.0000,-873.3333) .. (838.0000,-844.0000) ..
    controls (856.6667,-845.3333) and (883.3333,-842.6667) .. (918.0000,-836.0000)
    .. controls (956.0000,-818.6667) and (1005.6667,-777.0000) ..
    (1067.0000,-711.0000) -- (1069.0000,-716.0000) .. controls
    (1069.0000,-736.0000) and (1053.0000,-774.3333) .. (1021.0000,-831.0000) ..
    controls (987.6667,-891.0000) and (969.3333,-933.3333) .. (966.0000,-958.0000)
    .. controls (955.3333,-1032.0000) and (950.0000,-1105.6667) ..
    (950.0000,-1179.0000) .. controls (950.0000,-1193.0000) and
    (953.6667,-1203.0000) .. (961.0000,-1209.0000) .. controls
    (969.0000,-1215.0000) and (974.0000,-1221.3333) .. (976.0000,-1228.0000) ..
    controls (976.0000,-1228.0000) and (976.0000,-1238.6667) ..
    (976.0000,-1260.0000) .. controls (976.0000,-1267.3333) and
    (1001.0000,-1329.3333) .. (1051.0000,-1446.0000) .. controls
    (1060.3333,-1452.6667) and (1075.6667,-1456.6667) .. (1097.0000,-1458.0000) ..
    controls (1125.6667,-1458.6667) and (1142.6667,-1459.6667) ..
    (1148.0000,-1461.0000) .. controls (1153.3333,-1462.3333) and
    (1162.3333,-1466.6667) .. (1175.0000,-1474.0000) .. controls
    (1184.3333,-1480.0000) and (1195.6667,-1483.0000) .. (1209.0000,-1483.0000) ..
    controls (1216.3333,-1483.0000) and (1223.3333,-1475.6667) ..
    (1230.0000,-1461.0000) -- (1214.0000,-1446.0000) .. controls
    (1177.3333,-1438.0000) and (1157.0000,-1433.3333) .. (1153.0000,-1432.0000) ..
    controls (1133.0000,-1425.3333) and (1115.3333,-1414.3333) ..
    (1100.0000,-1399.0000) .. controls (1094.0000,-1393.0000) and
    (1077.0000,-1362.6667) .. (1049.0000,-1308.0000) .. controls
    (1021.6667,-1254.0000) and (1008.0000,-1224.0000) .. (1008.0000,-1218.0000) ..
    controls (1008.0000,-1214.6667) and (1010.3333,-1209.3333) ..
    (1015.0000,-1202.0000) .. controls (1020.3333,-1195.3333) and
    (1023.0000,-1190.3333) .. (1023.0000,-1187.0000) -- (1004.0000,-929.0000) ..
    controls (1004.0000,-903.6667) and (1026.3333,-867.6667) ..
    (1071.0000,-821.0000) .. controls (1115.6667,-774.3333) and
    (1138.0000,-742.3333) .. (1138.0000,-725.0000) .. controls
    (1138.0000,-718.3333) and (1137.0000,-708.6667) .. (1135.0000,-696.0000) ..
    controls (1133.6667,-683.3333) and (1133.0000,-674.0000) ..
    (1133.0000,-668.0000) .. controls (1171.6667,-717.3333) and
    (1193.0000,-744.0000) .. (1197.0000,-748.0000) .. controls
    (1225.6667,-782.0000) and (1250.0000,-804.6667) .. (1270.0000,-816.0000) ..
    controls (1277.3333,-816.0000) and (1287.6667,-817.0000) ..
    (1301.0000,-819.0000) .. controls (1303.0000,-819.6667) and
    (1332.0000,-852.3333) .. (1388.0000,-917.0000) .. controls
    (1441.3333,-979.0000) and (1478.0000,-1010.0000) .. (1498.0000,-1010.0000) --
    (1681.0000,-1010.0000) .. controls (1685.6667,-1010.0000) and
    (1692.3333,-1011.3333) .. (1701.0000,-1014.0000) .. controls
    (1710.3333,-1016.6667) and (1717.3333,-1018.0000) .. (1722.0000,-1018.0000) ..
    controls (1742.0000,-1018.0000) and (1756.0000,-1012.3333) ..
    (1764.0000,-1001.0000) .. controls (1762.0000,-989.6667) and
    (1751.3333,-983.0000) .. (1732.0000,-981.0000) .. controls
    (1686.6667,-978.3333) and (1619.0000,-973.6667) .. (1529.0000,-967.0000) ..
    controls (1513.0000,-937.0000) and (1482.3333,-905.6667) ..
    (1437.0000,-873.0000) .. controls (1400.3333,-847.6667) and
    (1363.6667,-822.0000) .. (1327.0000,-796.0000) .. controls
    (1327.0000,-796.0000) and (1327.0000,-791.6667) .. (1327.0000,-783.0000) ..
    controls (1327.0000,-765.6667) and (1301.0000,-740.0000) ..
    (1249.0000,-706.0000) .. controls (1235.0000,-696.6667) and
    (1193.0000,-667.0000) .. (1123.0000,-617.0000) .. controls
    (1126.3333,-609.6667) and (1127.6667,-599.3333) .. (1127.0000,-586.0000) --
    (1130.0000,-584.0000) .. controls (1135.3333,-584.0000) and
    (1150.0000,-589.6667) .. (1174.0000,-601.0000) .. controls
    (1198.0000,-612.3333) and (1218.6667,-618.0000) .. (1236.0000,-618.0000) ..
    controls (1240.0000,-618.0000) and (1245.6667,-617.3333) ..
    (1253.0000,-616.0000) .. controls (1261.0000,-615.3333) and
    (1267.0000,-615.0000) .. (1271.0000,-615.0000) .. controls
    (1279.6667,-615.0000) and (1321.3333,-628.0000) .. (1396.0000,-654.0000) ..
    controls (1479.3333,-682.0000) and (1527.0000,-697.6667) ..
    (1539.0000,-701.0000) .. controls (1555.6667,-701.6667) and
    (1580.0000,-705.0000) .. (1612.0000,-711.0000) .. controls
    (1640.6667,-724.3333) and (1684.3333,-743.0000) .. (1743.0000,-767.0000) ..
    controls (1805.0000,-788.3333) and (1876.0000,-799.0000) ..
    (1956.0000,-799.0000) .. controls (1961.3333,-790.3333) and
    (1964.0000,-785.3333) .. (1964.0000,-784.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F41D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,-219.0000) ..
    controls (1972.0000,-209.6667) and (1963.6667,-199.3333) ..
    (1947.0000,-188.0000) .. controls (1931.0000,-177.3333) and
    (1918.0000,-172.0000) .. (1908.0000,-172.0000) .. controls
    (1898.0000,-172.0000) and (1884.0000,-193.6667) .. (1866.0000,-237.0000) ..
    controls (1848.6667,-281.0000) and (1835.0000,-304.6667) ..
    (1825.0000,-308.0000) .. controls (1819.0000,-308.6667) and
    (1809.6667,-311.0000) .. (1797.0000,-315.0000) .. controls
    (1787.0000,-320.3333) and (1770.6667,-336.6667) .. (1748.0000,-364.0000) ..
    controls (1722.0000,-395.3333) and (1704.3333,-414.6667) ..
    (1695.0000,-422.0000) .. controls (1591.0000,-506.6667) and
    (1498.0000,-555.3333) .. (1416.0000,-568.0000) .. controls
    (1412.0000,-550.6667) and (1405.6667,-524.3333) .. (1397.0000,-489.0000) ..
    controls (1503.6667,-468.3333) and (1591.3333,-422.6667) ..
    (1660.0000,-352.0000) .. controls (1732.6667,-276.6667) and
    (1769.0000,-186.3333) .. (1769.0000,-81.0000) .. controls (1769.0000,-4.3333)
    and (1755.3333,52.3333) .. (1728.0000,89.0000) .. controls (1720.0000,99.6667)
    and (1693.3333,110.0000) .. (1648.0000,120.0000) .. controls
    (1608.6667,128.6667) and (1578.3333,133.0000) .. (1557.0000,133.0000) ..
    controls (1521.6667,133.0000) and (1474.0000,123.3333) .. (1414.0000,104.0000)
    .. controls (1373.3333,91.3333) and (1329.0000,61.6667) .. (1281.0000,15.0000)
    .. controls (1233.6667,-31.6667) and (1202.3333,-75.0000) ..
    (1187.0000,-115.0000) .. controls (1180.3333,-129.6667) and
    (1172.3333,-152.0000) .. (1163.0000,-182.0000) .. controls
    (1155.0000,-220.0000) and (1150.0000,-239.0000) .. (1148.0000,-239.0000) ..
    controls (1142.0000,-239.0000) and (1137.3333,-236.6667) ..
    (1134.0000,-232.0000) .. controls (1116.0000,-227.3333) and
    (1096.3333,-225.6667) .. (1075.0000,-227.0000) -- (1072.0000,-224.0000) ..
    controls (1072.0000,-139.3333) and (1119.0000,-46.3333) .. (1213.0000,55.0000)
    .. controls (1245.0000,83.0000) and (1280.6667,117.0000) ..
    (1320.0000,157.0000) .. controls (1320.6667,163.0000) and (1323.3333,172.3333)
    .. (1328.0000,185.0000) .. controls (1332.6667,197.6667) and
    (1357.0000,212.6667) .. (1401.0000,230.0000) .. controls (1442.3333,246.0000)
    and (1463.0000,260.6667) .. (1463.0000,274.0000) .. controls
    (1463.0000,284.0000) and (1457.6667,296.0000) .. (1447.0000,310.0000) ..
    controls (1437.0000,324.6667) and (1427.3333,332.0000) .. (1418.0000,332.0000)
    .. controls (1412.0000,332.0000) and (1375.6667,298.3333) ..
    (1309.0000,231.0000) .. controls (1285.6667,243.6667) and (1270.0000,250.0000)
    .. (1262.0000,250.0000) .. controls (1241.3333,250.0000) and
    (1218.3333,223.0000) .. (1193.0000,169.0000) .. controls (1180.3333,140.3333)
    and (1167.6667,111.6667) .. (1155.0000,83.0000) .. controls
    (1149.0000,81.0000) and (1140.0000,77.6667) .. (1128.0000,73.0000) .. controls
    (1097.3333,59.0000) and (1069.0000,12.3333) .. (1043.0000,-67.0000) ..
    controls (1020.3333,-136.3333) and (1009.0000,-193.3333) ..
    (1009.0000,-238.0000) .. controls (1009.0000,-256.0000) and
    (1015.0000,-267.3333) .. (1027.0000,-272.0000) .. controls
    (1030.3333,-273.3333) and (1044.0000,-275.0000) .. (1068.0000,-277.0000) ..
    controls (1057.3333,-285.6667) and (1041.0000,-295.3333) ..
    (1019.0000,-306.0000) .. controls (987.6667,-278.0000) and
    (969.0000,-243.3333) .. (963.0000,-202.0000) .. controls (954.3333,-138.6667)
    and (947.6667,-97.0000) .. (943.0000,-77.0000) .. controls (933.0000,-33.6667)
    and (918.0000,6.0000) .. (898.0000,42.0000) .. controls (832.0000,160.0000)
    and (744.6667,219.0000) .. (636.0000,219.0000) .. controls (610.6667,219.0000)
    and (589.0000,214.3333) .. (571.0000,205.0000) .. controls (553.0000,196.3333)
    and (545.3333,192.0000) .. (548.0000,192.0000) .. controls (552.6667,192.0000)
    and (535.3333,202.0000) .. (496.0000,222.0000) .. controls (454.0000,243.3333)
    and (396.0000,254.0000) .. (322.0000,254.0000) .. controls (268.0000,254.0000)
    and (218.6667,245.6667) .. (174.0000,229.0000) .. controls (112.6667,206.3333)
    and (82.0000,173.0000) .. (82.0000,129.0000) .. controls (82.0000,89.0000) and
    (110.6667,41.3333) .. (168.0000,-14.0000) .. controls (216.6667,-60.6667) and
    (264.0000,-94.6667) .. (310.0000,-116.0000) .. controls (375.3333,-145.3333)
    and (440.3333,-174.6667) .. (505.0000,-204.0000) .. controls
    (580.3333,-239.3333) and (642.6667,-273.6667) .. (692.0000,-307.0000) ..
    controls (670.6667,-316.3333) and (649.0000,-325.3333) .. (627.0000,-334.0000)
    .. controls (610.3333,-342.0000) and (592.0000,-358.3333) ..
    (572.0000,-383.0000) .. controls (538.0000,-387.6667) and (513.0000,-392.0000)
    .. (497.0000,-396.0000) .. controls (467.6667,-403.3333) and
    (445.3333,-414.3333) .. (430.0000,-429.0000) .. controls (437.3333,-443.0000)
    and (455.6667,-450.0000) .. (485.0000,-450.0000) .. controls
    (527.0000,-450.0000) and (571.6667,-437.0000) .. (619.0000,-411.0000) ..
    controls (666.3333,-385.0000) and (703.6667,-372.0000) .. (731.0000,-372.0000)
    .. controls (786.3333,-372.0000) and (828.3333,-397.0000) ..
    (857.0000,-447.0000) .. controls (851.0000,-447.0000) and (842.0000,-446.3333)
    .. (830.0000,-445.0000) .. controls (818.0000,-443.6667) and
    (808.6667,-443.0000) .. (802.0000,-443.0000) .. controls (748.6667,-443.0000)
    and (704.3333,-454.0000) .. (669.0000,-476.0000) .. controls
    (653.0000,-485.3333) and (628.6667,-507.0000) .. (596.0000,-541.0000) ..
    controls (570.6667,-567.6667) and (546.0000,-584.0000) .. (522.0000,-590.0000)
    .. controls (490.6667,-598.0000) and (465.6667,-607.0000) ..
    (447.0000,-617.0000) .. controls (443.6667,-623.6667) and (442.0000,-629.3333)
    .. (442.0000,-634.0000) .. controls (442.0000,-647.3333) and
    (451.0000,-654.0000) .. (469.0000,-654.0000) .. controls (523.0000,-654.0000)
    and (583.0000,-627.3333) .. (649.0000,-574.0000) .. controls
    (659.6667,-562.0000) and (677.6667,-545.6667) .. (703.0000,-525.0000) ..
    controls (727.6667,-511.0000) and (769.3333,-504.0000) .. (828.0000,-504.0000)
    .. controls (848.0000,-504.0000) and (860.3333,-508.6667) ..
    (865.0000,-518.0000) .. controls (861.6667,-525.3333) and (860.3333,-535.6667)
    .. (861.0000,-549.0000) .. controls (859.6667,-553.6667) and
    (857.0000,-556.0000) .. (853.0000,-556.0000) .. controls (849.0000,-556.0000)
    and (843.0000,-555.3333) .. (835.0000,-554.0000) .. controls
    (827.6667,-552.6667) and (822.0000,-552.0000) .. (818.0000,-552.0000) ..
    controls (783.3333,-552.0000) and (754.3333,-564.6667) .. (731.0000,-590.0000)
    .. controls (707.6667,-615.3333) and (696.0000,-645.6667) ..
    (696.0000,-681.0000) .. controls (696.0000,-695.6667) and (701.3333,-717.0000)
    .. (712.0000,-745.0000) .. controls (694.0000,-757.6667) and
    (668.6667,-764.0000) .. (636.0000,-764.0000) .. controls (598.6667,-764.0000)
    and (555.3333,-754.3333) .. (506.0000,-735.0000) .. controls
    (500.6667,-733.0000) and (498.0000,-732.0000) .. (498.0000,-732.0000) ..
    controls (495.3333,-732.0000) and (493.6667,-735.3333) .. (493.0000,-742.0000)
    .. controls (493.0000,-763.3333) and (519.3333,-780.3333) ..
    (572.0000,-793.0000) .. controls (611.3333,-802.3333) and (647.0000,-807.0000)
    .. (679.0000,-807.0000) .. controls (684.3333,-807.0000) and
    (692.0000,-806.3333) .. (702.0000,-805.0000) .. controls (712.6667,-803.6667)
    and (720.6667,-803.0000) .. (726.0000,-803.0000) .. controls
    (728.0000,-803.0000) and (744.6667,-818.3333) .. (776.0000,-849.0000) ..
    controls (811.3333,-883.6667) and (830.0000,-901.6667) .. (832.0000,-903.0000)
    .. controls (830.0000,-933.6667) and (829.0000,-956.3333) ..
    (829.0000,-971.0000) .. controls (829.0000,-1049.6667) and
    (842.6667,-1102.3333) .. (870.0000,-1129.0000) .. controls
    (876.0000,-1135.0000) and (886.3333,-1139.6667) .. (901.0000,-1143.0000) ..
    controls (884.3333,-1089.0000) and (876.0000,-1037.6667) ..
    (876.0000,-989.0000) .. controls (876.0000,-961.6667) and (881.0000,-941.3333)
    .. (891.0000,-928.0000) .. controls (935.6667,-936.0000) and
    (956.3333,-940.0000) .. (953.0000,-940.0000) .. controls (979.0000,-940.0000)
    and (1005.3333,-931.0000) .. (1032.0000,-913.0000) .. controls
    (1061.3333,-893.6667) and (1078.0000,-872.0000) .. (1082.0000,-848.0000) ..
    controls (1083.3333,-840.6667) and (1084.0000,-832.0000) ..
    (1084.0000,-822.0000) .. controls (1084.0000,-810.6667) and
    (1083.0000,-798.6667) .. (1081.0000,-786.0000) .. controls
    (1090.3333,-778.6667) and (1098.3333,-775.0000) .. (1105.0000,-775.0000) ..
    controls (1125.0000,-775.0000) and (1135.0000,-788.0000) ..
    (1135.0000,-814.0000) .. controls (1135.0000,-860.6667) and
    (1128.0000,-899.0000) .. (1114.0000,-929.0000) .. controls
    (1096.0000,-949.0000) and (1072.0000,-976.3333) .. (1042.0000,-1011.0000) ..
    controls (1004.6667,-1055.6667) and (986.0000,-1104.3333) ..
    (986.0000,-1157.0000) .. controls (986.0000,-1161.6667) and
    (986.6667,-1168.0000) .. (988.0000,-1176.0000) .. controls
    (989.3333,-1184.0000) and (990.0000,-1189.6667) .. (990.0000,-1193.0000) ..
    controls (992.6667,-1196.3333) and (997.3333,-1198.0000) ..
    (1004.0000,-1198.0000) .. controls (1016.0000,-1198.0000) and
    (1031.0000,-1166.0000) .. (1049.0000,-1102.0000) .. controls
    (1055.6667,-1079.3333) and (1072.0000,-1057.0000) .. (1098.0000,-1035.0000) ..
    controls (1130.0000,-1007.6667) and (1151.0000,-985.6667) ..
    (1161.0000,-969.0000) .. controls (1181.6667,-935.6667) and
    (1192.0000,-890.6667) .. (1192.0000,-834.0000) .. controls
    (1192.0000,-822.0000) and (1191.0000,-813.3333) .. (1189.0000,-808.0000) --
    (1192.0000,-783.0000) .. controls (1240.0000,-809.6667) and
    (1264.0000,-850.0000) .. (1264.0000,-904.0000) .. controls
    (1264.0000,-942.6667) and (1254.3333,-978.3333) .. (1235.0000,-1011.0000) ..
    controls (1227.0000,-1019.6667) and (1216.0000,-1034.0000) ..
    (1202.0000,-1054.0000) .. controls (1191.3333,-1074.0000) and
    (1186.0000,-1109.0000) .. (1186.0000,-1159.0000) .. controls
    (1186.0000,-1185.0000) and (1190.3333,-1202.0000) .. (1199.0000,-1210.0000) ..
    controls (1233.0000,-1192.6667) and (1252.3333,-1144.0000) ..
    (1257.0000,-1064.0000) .. controls (1277.0000,-1050.0000) and
    (1291.3333,-1031.6667) .. (1300.0000,-1009.0000) .. controls
    (1308.6667,-987.0000) and (1317.0000,-965.0000) .. (1325.0000,-943.0000) ..
    controls (1343.6667,-954.3333) and (1381.3333,-1021.3333) ..
    (1438.0000,-1144.0000) .. controls (1502.6667,-1284.6667) and
    (1541.6667,-1365.0000) .. (1555.0000,-1385.0000) .. controls
    (1629.0000,-1497.6667) and (1699.0000,-1554.0000) .. (1765.0000,-1554.0000) ..
    controls (1807.0000,-1554.0000) and (1840.0000,-1522.3333) ..
    (1864.0000,-1459.0000) .. controls (1881.3333,-1411.6667) and
    (1890.0000,-1362.0000) .. (1890.0000,-1310.0000) .. controls
    (1890.0000,-1256.0000) and (1881.6667,-1204.6667) .. (1865.0000,-1156.0000) ..
    controls (1863.6667,-1151.3333) and (1857.6667,-1140.0000) ..
    (1847.0000,-1122.0000) .. controls (1836.3333,-1104.0000) and
    (1831.0000,-1093.3333) .. (1831.0000,-1090.0000) .. controls
    (1849.6667,-1050.6667) and (1859.0000,-1022.0000) .. (1859.0000,-1004.0000) ..
    controls (1859.0000,-973.3333) and (1852.0000,-942.0000) ..
    (1838.0000,-910.0000) .. controls (1779.3333,-777.3333) and
    (1660.3333,-700.6667) .. (1481.0000,-680.0000) .. controls
    (1415.0000,-672.6667) and (1366.0000,-653.0000) .. (1334.0000,-621.0000) ..
    controls (1337.3333,-607.6667) and (1345.6667,-590.0000) ..
    (1359.0000,-568.0000) .. controls (1361.6667,-594.6667) and
    (1365.3333,-611.0000) .. (1370.0000,-617.0000) .. controls
    (1374.6667,-623.6667) and (1389.3333,-627.0000) .. (1414.0000,-627.0000) ..
    controls (1451.3333,-627.0000) and (1505.6667,-615.0000) ..
    (1577.0000,-591.0000) .. controls (1656.3333,-564.3333) and
    (1701.3333,-538.0000) .. (1712.0000,-512.0000) .. controls
    (1713.3333,-506.6667) and (1715.6667,-499.0000) .. (1719.0000,-489.0000) ..
    controls (1721.6667,-482.3333) and (1751.0000,-466.0000) ..
    (1807.0000,-440.0000) .. controls (1859.6667,-415.3333) and
    (1886.0000,-394.0000) .. (1886.0000,-376.0000) .. controls
    (1886.0000,-366.0000) and (1879.6667,-352.3333) .. (1867.0000,-335.0000) ..
    controls (1937.0000,-265.0000) and (1972.0000,-226.3333) ..
    (1972.0000,-219.0000) -- cycle(1843.0000,-1294.0000) .. controls
    (1843.0000,-1338.6667) and (1837.3333,-1380.0000) .. (1826.0000,-1418.0000) ..
    controls (1810.0000,-1472.0000) and (1785.6667,-1499.0000) ..
    (1753.0000,-1499.0000) .. controls (1697.6667,-1499.0000) and
    (1643.3333,-1453.0000) .. (1590.0000,-1361.0000) .. controls
    (1576.0000,-1336.3333) and (1528.6667,-1239.3333) .. (1448.0000,-1070.0000) ..
    controls (1393.3333,-956.6667) and (1335.0000,-864.6667) ..
    (1273.0000,-794.0000) .. controls (1259.6667,-778.0000) and
    (1239.6667,-754.0000) .. (1213.0000,-722.0000) .. controls
    (1275.6667,-682.0000) and (1305.0000,-662.0000) .. (1301.0000,-662.0000) ..
    controls (1304.3333,-662.0000) and (1318.6667,-667.3333) ..
    (1344.0000,-678.0000) .. controls (1370.0000,-688.6667) and
    (1385.6667,-694.6667) .. (1391.0000,-696.0000) .. controls
    (1452.3333,-709.3333) and (1514.0000,-722.6667) .. (1576.0000,-736.0000) ..
    controls (1644.6667,-754.0000) and (1699.0000,-784.3333) ..
    (1739.0000,-827.0000) .. controls (1754.3333,-843.0000) and
    (1772.0000,-875.3333) .. (1792.0000,-924.0000) .. controls
    (1812.6667,-973.3333) and (1823.0000,-1008.6667) .. (1823.0000,-1030.0000) ..
    controls (1823.0000,-1056.0000) and (1812.0000,-1069.0000) ..
    (1790.0000,-1069.0000) .. controls (1784.0000,-1069.0000) and
    (1768.6667,-1065.0000) .. (1744.0000,-1057.0000) -- (1741.0000,-1063.0000) --
    (1741.0000,-1066.0000) .. controls (1809.0000,-1120.0000) and
    (1843.0000,-1196.0000) .. (1843.0000,-1294.0000) -- cycle(1041.0000,-836.0000)
    .. controls (1041.0000,-856.6667) and (1030.0000,-875.6667) ..
    (1008.0000,-893.0000) .. controls (987.3333,-908.3333) and
    (966.3333,-916.0000) .. (945.0000,-916.0000) .. controls (950.3333,-916.0000)
    and (944.3333,-914.3333) .. (927.0000,-911.0000) .. controls
    (941.6667,-896.3333) and (951.6667,-882.6667) .. (957.0000,-870.0000) ..
    controls (962.3333,-855.3333) and (967.6667,-840.6667) .. (973.0000,-826.0000)
    .. controls (981.6667,-808.0000) and (993.0000,-799.0000) ..
    (1007.0000,-799.0000) .. controls (1029.6667,-799.0000) and
    (1041.0000,-811.3333) .. (1041.0000,-836.0000) -- cycle(1440.0000,-446.0000)
    .. controls (1434.0000,-448.6667) and (1422.3333,-450.0000) ..
    (1405.0000,-450.0000) .. controls (1394.3333,-450.0000) and
    (1388.0000,-449.6667) .. (1386.0000,-449.0000) .. controls
    (1376.0000,-431.6667) and (1359.6667,-407.0000) .. (1337.0000,-375.0000) ..
    controls (1326.3333,-367.0000) and (1311.6667,-354.0000) ..
    (1293.0000,-336.0000) .. controls (1289.0000,-325.3333) and
    (1278.3333,-310.3333) .. (1261.0000,-291.0000) .. controls
    (1245.6667,-284.3333) and (1230.6667,-278.0000) .. (1216.0000,-272.0000) ..
    controls (1196.0000,-263.3333) and (1186.0000,-253.3333) ..
    (1186.0000,-242.0000) .. controls (1186.0000,-214.0000) and
    (1193.0000,-200.0000) .. (1207.0000,-200.0000) .. controls
    (1251.0000,-200.0000) and (1300.6667,-229.6667) .. (1356.0000,-289.0000) ..
    controls (1412.0000,-349.0000) and (1440.0000,-401.3333) ..
    (1440.0000,-446.0000) -- cycle(1679.0000,-257.0000) .. controls
    (1679.0000,-273.6667) and (1673.0000,-288.6667) .. (1661.0000,-302.0000) ..
    controls (1632.3333,-245.3333) and (1585.3333,-184.0000) ..
    (1520.0000,-118.0000) .. controls (1454.6667,-52.0000) and (1394.0000,-5.0000)
    .. (1338.0000,23.0000) .. controls (1350.6667,36.3333) and (1367.0000,43.0000)
    .. (1387.0000,43.0000) .. controls (1437.0000,43.0000) and (1498.0000,5.6667)
    .. (1570.0000,-69.0000) .. controls (1642.6667,-144.3333) and
    (1679.0000,-207.0000) .. (1679.0000,-257.0000) -- cycle(1732.0000,-121.0000)
    .. controls (1688.0000,-68.3333) and (1654.0000,-29.3333) ..
    (1630.0000,-4.0000) .. controls (1588.0000,40.6667) and (1549.3333,74.3333) ..
    (1514.0000,97.0000) -- (1543.0000,97.0000) .. controls (1557.0000,97.0000) and
    (1584.0000,92.6667) .. (1624.0000,84.0000) .. controls (1668.0000,74.6667) and
    (1692.3333,66.6667) .. (1697.0000,60.0000) .. controls (1709.0000,43.3333) and
    (1720.6667,-17.0000) .. (1732.0000,-121.0000) -- cycle(841.0000,-630.0000) ..
    controls (841.0000,-644.6667) and (825.6667,-660.6667) .. (795.0000,-678.0000)
    .. controls (773.0000,-690.0000) and (751.0000,-701.6667) ..
    (729.0000,-713.0000) .. controls (723.0000,-701.6667) and (720.0000,-693.0000)
    .. (720.0000,-687.0000) .. controls (720.0000,-665.0000) and
    (728.6667,-644.6667) .. (746.0000,-626.0000) .. controls (763.3333,-608.0000)
    and (782.6667,-599.0000) .. (804.0000,-599.0000) .. controls
    (828.6667,-599.0000) and (841.0000,-609.3333) .. (841.0000,-630.0000) --
    cycle(978.0000,-339.0000) .. controls (971.3333,-347.0000) and
    (950.0000,-376.3333) .. (914.0000,-427.0000) .. controls (823.3333,-338.3333)
    and (722.3333,-264.3333) .. (611.0000,-205.0000) .. controls
    (519.6667,-159.0000) and (428.3333,-113.3333) .. (337.0000,-68.0000) ..
    controls (203.6667,7.3333) and (137.0000,69.6667) .. (137.0000,119.0000) ..
    controls (137.0000,175.0000) and (209.0000,203.0000) .. (353.0000,203.0000) ..
    controls (405.6667,203.0000) and (446.6667,195.6667) .. (476.0000,181.0000) ..
    controls (502.0000,169.0000) and (534.3333,142.3333) .. (573.0000,101.0000) ..
    controls (577.0000,104.3333) and (579.0000,108.3333) .. (579.0000,113.0000) ..
    controls (579.0000,117.0000) and (577.0000,123.3333) .. (573.0000,132.0000) ..
    controls (569.0000,141.3333) and (567.0000,148.6667) .. (567.0000,154.0000) ..
    controls (567.0000,174.0000) and (582.6667,184.0000) .. (614.0000,184.0000) ..
    controls (645.3333,184.0000) and (683.3333,173.3333) .. (728.0000,152.0000) ..
    controls (773.3333,131.3333) and (806.3333,109.0000) .. (827.0000,85.0000) ..
    controls (873.0000,31.6667) and (903.6667,-45.0000) .. (919.0000,-145.0000) ..
    controls (934.3333,-245.0000) and (954.0000,-309.6667) .. (978.0000,-339.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F41E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1738.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1959.0000,-738.0000) ..
    controls (1959.0000,-728.0000) and (1952.0000,-714.3333) ..
    (1938.0000,-697.0000) .. controls (1935.3333,-693.6667) and
    (1910.3333,-680.3333) .. (1863.0000,-657.0000) .. controls
    (1849.0000,-645.6667) and (1826.0000,-632.3333) .. (1794.0000,-617.0000) ..
    controls (1780.6667,-613.6667) and (1758.6667,-612.0000) ..
    (1728.0000,-612.0000) .. controls (1689.3333,-612.0000) and
    (1652.0000,-622.3333) .. (1616.0000,-643.0000) .. controls
    (1616.0000,-579.6667) and (1612.0000,-525.6667) .. (1604.0000,-481.0000) ..
    controls (1596.6667,-457.0000) and (1586.0000,-421.3333) ..
    (1572.0000,-374.0000) .. controls (1562.0000,-335.3333) and
    (1552.3333,-296.3333) .. (1543.0000,-257.0000) .. controls
    (1529.6667,-207.6667) and (1514.3333,-171.6667) .. (1497.0000,-149.0000) ..
    controls (1473.6667,-117.6667) and (1360.6667,-78.3333) ..
    (1158.0000,-31.0000) .. controls (1124.0000,-23.0000) and (1082.0000,-19.0000)
    .. (1032.0000,-19.0000) .. controls (1024.0000,-19.0000) and
    (1012.0000,-20.3333) .. (996.0000,-23.0000) .. controls (1002.0000,-11.0000)
    and (1009.3333,7.3333) .. (1018.0000,32.0000) .. controls (1020.0000,40.0000)
    and (1021.0000,74.0000) .. (1021.0000,134.0000) .. controls
    (1021.0000,150.0000) and (1010.3333,179.0000) .. (989.0000,221.0000) ..
    controls (968.3333,263.0000) and (951.3333,290.6667) .. (938.0000,304.0000) ..
    controls (924.6667,317.3333) and (909.6667,324.0000) .. (893.0000,324.0000) ..
    controls (858.3333,324.0000) and (833.6667,312.3333) .. (819.0000,289.0000) ..
    controls (803.0000,263.0000) and (795.0000,239.0000) .. (795.0000,217.0000) ..
    controls (795.0000,199.0000) and (806.6667,184.3333) .. (830.0000,173.0000) ..
    controls (836.6667,169.6667) and (851.6667,167.6667) .. (875.0000,167.0000) ..
    controls (892.3333,145.6667) and (901.0000,131.3333) .. (901.0000,124.0000) ..
    controls (901.0000,112.0000) and (892.6667,84.3333) .. (876.0000,41.0000) ..
    controls (859.3333,-1.6667) and (847.0000,-28.0000) .. (839.0000,-38.0000) ..
    controls (835.6667,-42.0000) and (805.0000,-57.6667) .. (747.0000,-85.0000) ..
    controls (689.0000,-113.0000) and (641.6667,-140.6667) .. (605.0000,-168.0000)
    .. controls (603.6667,-169.3333) and (583.6667,-189.3333) ..
    (545.0000,-228.0000) -- (540.0000,-221.0000) .. controls (531.3333,-174.3333)
    and (496.3333,-139.3333) .. (435.0000,-116.0000) .. controls
    (417.6667,-109.3333) and (408.6667,-106.0000) .. (408.0000,-106.0000) ..
    controls (392.0000,-106.0000) and (375.3333,-119.0000) .. (358.0000,-145.0000)
    .. controls (347.3333,-161.0000) and (342.0000,-179.0000) ..
    (342.0000,-199.0000) .. controls (342.0000,-214.3333) and (351.0000,-227.3333)
    .. (369.0000,-238.0000) .. controls (378.3333,-240.0000) and
    (392.3333,-244.3333) .. (411.0000,-251.0000) .. controls (429.0000,-261.0000)
    and (444.0000,-287.0000) .. (456.0000,-329.0000) .. controls
    (434.0000,-344.3333) and (416.6667,-363.0000) .. (404.0000,-385.0000) ..
    controls (381.3333,-423.0000) and (368.6667,-443.6667) .. (366.0000,-447.0000)
    .. controls (360.6667,-446.3333) and (353.3333,-446.0000) ..
    (344.0000,-446.0000) .. controls (303.3333,-446.0000) and (252.3333,-461.3333)
    .. (191.0000,-492.0000) .. controls (177.0000,-499.3333) and
    (156.0000,-516.3333) .. (128.0000,-543.0000) .. controls (97.3333,-571.6667)
    and (82.0000,-591.6667) .. (82.0000,-603.0000) .. controls (82.0000,-628.3333)
    and (89.3333,-650.0000) .. (104.0000,-668.0000) .. controls
    (118.6667,-686.6667) and (138.3333,-696.0000) .. (163.0000,-696.0000) ..
    controls (170.3333,-696.0000) and (186.0000,-689.3333) .. (210.0000,-676.0000)
    .. controls (220.0000,-638.0000) and (231.0000,-614.3333) ..
    (243.0000,-605.0000) .. controls (244.3333,-603.6667) and (267.3333,-592.0000)
    .. (312.0000,-570.0000) .. controls (312.6667,-580.6667) and
    (314.0000,-596.6667) .. (316.0000,-618.0000) .. controls (326.6667,-638.6667)
    and (337.6667,-670.3333) .. (349.0000,-713.0000) .. controls
    (306.3333,-757.6667) and (285.0000,-815.3333) .. (285.0000,-886.0000) ..
    controls (285.0000,-937.3333) and (301.3333,-984.0000) ..
    (334.0000,-1026.0000) .. controls (334.0000,-1030.6667) and
    (332.0000,-1035.0000) .. (328.0000,-1039.0000) .. controls
    (307.3333,-1035.0000) and (283.3333,-1018.3333) .. (256.0000,-989.0000) ..
    controls (246.6667,-995.0000) and (222.0000,-1014.3333) ..
    (182.0000,-1047.0000) -- (182.0000,-1099.0000) .. controls
    (220.0000,-1129.6667) and (237.6667,-1145.0000) .. (235.0000,-1145.0000) ..
    controls (241.6667,-1145.0000) and (251.3333,-1142.3333) ..
    (264.0000,-1137.0000) .. controls (277.3333,-1132.3333) and
    (287.3333,-1130.0000) .. (294.0000,-1130.0000) .. controls
    (303.3333,-1130.0000) and (312.3333,-1136.0000) .. (321.0000,-1148.0000) ..
    controls (362.3333,-1206.6667) and (400.0000,-1249.3333) ..
    (434.0000,-1276.0000) .. controls (452.0000,-1284.6667) and
    (474.0000,-1301.6667) .. (500.0000,-1327.0000) .. controls
    (502.6667,-1333.0000) and (504.0000,-1339.0000) .. (504.0000,-1345.0000) ..
    controls (504.0000,-1353.0000) and (502.0000,-1363.6667) ..
    (498.0000,-1377.0000) .. controls (494.0000,-1391.0000) and
    (491.6667,-1400.6667) .. (491.0000,-1406.0000) .. controls
    (517.6667,-1438.0000) and (535.3333,-1454.0000) .. (544.0000,-1454.0000) ..
    controls (570.6667,-1454.0000) and (591.0000,-1446.3333) ..
    (605.0000,-1431.0000) .. controls (618.3333,-1413.6667) and
    (632.0000,-1396.3333) .. (646.0000,-1379.0000) .. controls
    (633.3333,-1367.6667) and (617.0000,-1346.3333) .. (597.0000,-1315.0000) --
    (598.0000,-1313.0000) .. controls (614.0000,-1314.3333) and
    (638.6667,-1321.0000) .. (672.0000,-1333.0000) .. controls
    (702.6667,-1345.0000) and (727.6667,-1351.0000) .. (747.0000,-1351.0000) ..
    controls (795.6667,-1351.0000) and (834.0000,-1344.0000) ..
    (862.0000,-1330.0000) .. controls (865.3333,-1328.0000) and
    (876.3333,-1320.0000) .. (895.0000,-1306.0000) .. controls
    (911.6667,-1292.6667) and (921.3333,-1286.0000) .. (924.0000,-1286.0000) ..
    controls (928.6667,-1286.0000) and (943.6667,-1291.0000) ..
    (969.0000,-1301.0000) .. controls (997.0000,-1311.6667) and
    (1014.3333,-1317.6667) .. (1021.0000,-1319.0000) .. controls
    (1031.0000,-1319.6667) and (1045.6667,-1321.0000) .. (1065.0000,-1323.0000) ..
    controls (1057.6667,-1344.3333) and (1040.0000,-1372.3333) ..
    (1012.0000,-1407.0000) .. controls (1008.0000,-1409.6667) and
    (989.0000,-1414.0000) .. (955.0000,-1420.0000) .. controls
    (944.3333,-1458.0000) and (939.0000,-1475.0000) .. (939.0000,-1471.0000) ..
    controls (939.0000,-1525.6667) and (968.3333,-1553.0000) ..
    (1027.0000,-1553.0000) .. controls (1041.6667,-1553.0000) and
    (1064.3333,-1537.3333) .. (1095.0000,-1506.0000) .. controls
    (1123.0000,-1476.6667) and (1140.3333,-1453.6667) .. (1147.0000,-1437.0000) ..
    controls (1173.0000,-1371.0000) and (1186.3333,-1315.3333) ..
    (1187.0000,-1270.0000) .. controls (1208.3333,-1256.6667) and
    (1229.6667,-1243.3333) .. (1251.0000,-1230.0000) .. controls
    (1272.3333,-1217.3333) and (1291.0000,-1199.0000) .. (1307.0000,-1175.0000) ..
    controls (1350.3333,-1187.0000) and (1375.6667,-1203.3333) ..
    (1383.0000,-1224.0000) .. controls (1383.6667,-1230.6667) and
    (1385.6667,-1240.6667) .. (1389.0000,-1254.0000) .. controls
    (1391.6667,-1260.0000) and (1399.0000,-1267.3333) .. (1411.0000,-1276.0000) ..
    controls (1423.0000,-1285.3333) and (1432.0000,-1290.0000) ..
    (1438.0000,-1290.0000) .. controls (1455.3333,-1290.0000) and
    (1471.3333,-1285.6667) .. (1486.0000,-1277.0000) .. controls
    (1514.6667,-1260.3333) and (1529.0000,-1244.3333) .. (1529.0000,-1229.0000) ..
    controls (1529.0000,-1210.3333) and (1518.6667,-1187.0000) ..
    (1498.0000,-1159.0000) .. controls (1478.0000,-1131.6667) and
    (1459.0000,-1113.3333) .. (1441.0000,-1104.0000) .. controls
    (1433.0000,-1101.3333) and (1421.6667,-1096.6667) .. (1407.0000,-1090.0000) ..
    controls (1449.6667,-1052.0000) and (1495.0000,-990.0000) ..
    (1543.0000,-904.0000) .. controls (1553.6667,-874.6667) and
    (1570.6667,-839.3333) .. (1594.0000,-798.0000) .. controls
    (1609.3333,-783.3333) and (1636.6667,-772.3333) .. (1676.0000,-765.0000) ..
    controls (1702.6667,-763.6667) and (1743.0000,-761.0000) ..
    (1797.0000,-757.0000) .. controls (1799.0000,-767.0000) and
    (1802.6667,-781.6667) .. (1808.0000,-801.0000) .. controls
    (1819.3333,-827.6667) and (1833.6667,-841.0000) .. (1851.0000,-841.0000) ..
    controls (1871.0000,-841.0000) and (1895.3333,-832.6667) ..
    (1924.0000,-816.0000) .. controls (1947.3333,-802.6667) and
    (1959.0000,-776.6667) .. (1959.0000,-738.0000) -- cycle(810.0000,-1242.0000)
    .. controls (784.6667,-1268.6667) and (763.6667,-1282.0000) ..
    (747.0000,-1282.0000) .. controls (733.6667,-1282.0000) and
    (710.3333,-1274.0000) .. (677.0000,-1258.0000) .. controls
    (641.0000,-1241.3333) and (623.0000,-1227.6667) .. (623.0000,-1217.0000) ..
    controls (623.0000,-1197.0000) and (637.0000,-1187.0000) ..
    (665.0000,-1187.0000) .. controls (713.0000,-1187.0000) and
    (753.3333,-1196.3333) .. (786.0000,-1215.0000) .. controls
    (796.0000,-1221.0000) and (804.0000,-1230.0000) .. (810.0000,-1242.0000) --
    cycle(547.0000,-1233.0000) -- (547.0000,-1251.0000) .. controls
    (541.6667,-1259.0000) and (536.0000,-1263.0000) .. (530.0000,-1263.0000) ..
    controls (514.6667,-1263.0000) and (487.0000,-1242.6667) ..
    (447.0000,-1202.0000) .. controls (407.0000,-1161.3333) and
    (387.0000,-1133.3333) .. (387.0000,-1118.0000) .. controls
    (387.0000,-1105.3333) and (393.3333,-1099.0000) .. (406.0000,-1099.0000) ..
    controls (408.6667,-1099.0000) and (418.6667,-1109.3333) ..
    (436.0000,-1130.0000) .. controls (456.0000,-1154.0000) and
    (466.3333,-1166.3333) .. (467.0000,-1167.0000) .. controls
    (495.6667,-1195.6667) and (522.3333,-1217.6667) .. (547.0000,-1233.0000) --
    cycle(1521.0000,-633.0000) .. controls (1521.0000,-693.6667) and
    (1515.3333,-748.6667) .. (1504.0000,-798.0000) .. controls
    (1493.3333,-848.0000) and (1460.0000,-911.3333) .. (1404.0000,-988.0000) ..
    controls (1350.6667,-1059.3333) and (1300.6667,-1112.3333) ..
    (1254.0000,-1147.0000) .. controls (1196.0000,-1189.6667) and
    (1139.0000,-1222.6667) .. (1083.0000,-1246.0000) .. controls
    (1062.3333,-1254.6667) and (1045.3333,-1259.0000) .. (1032.0000,-1259.0000) ..
    controls (1001.3333,-1259.0000) and (972.0000,-1251.0000) ..
    (944.0000,-1235.0000) .. controls (923.3333,-1223.0000) and
    (905.6667,-1204.3333) .. (891.0000,-1179.0000) .. controls
    (878.3333,-1156.3333) and (866.0000,-1133.3333) .. (854.0000,-1110.0000) ..
    controls (813.3333,-1042.6667) and (732.6667,-955.6667) ..
    (612.0000,-849.0000) .. controls (585.3333,-825.6667) and (560.3333,-807.0000)
    .. (537.0000,-793.0000) .. controls (513.6667,-779.6667) and
    (490.3333,-767.0000) .. (467.0000,-755.0000) .. controls (441.6667,-740.3333)
    and (423.0000,-721.6667) .. (411.0000,-699.0000) .. controls
    (395.0000,-668.3333) and (387.0000,-640.0000) .. (387.0000,-614.0000) ..
    controls (387.0000,-600.6667) and (409.6667,-553.3333) .. (455.0000,-472.0000)
    .. controls (466.3333,-450.6667) and (485.0000,-420.3333) ..
    (511.0000,-381.0000) .. controls (576.3333,-301.0000) and (663.6667,-234.3333)
    .. (773.0000,-181.0000) .. controls (787.6667,-171.6667) and
    (810.6667,-159.6667) .. (842.0000,-145.0000) .. controls (879.3333,-131.6667)
    and (935.6667,-125.0000) .. (1011.0000,-125.0000) .. controls
    (1135.6667,-125.0000) and (1248.3333,-147.3333) .. (1349.0000,-192.0000) ..
    controls (1363.6667,-198.0000) and (1384.3333,-209.3333) ..
    (1411.0000,-226.0000) .. controls (1447.6667,-257.3333) and
    (1476.3333,-321.0000) .. (1497.0000,-417.0000) .. controls
    (1513.0000,-491.6667) and (1521.0000,-563.6667) .. (1521.0000,-633.0000) --
    cycle(460.0000,-980.0000) .. controls (460.0000,-1008.6667) and
    (449.6667,-1023.0000) .. (429.0000,-1023.0000) .. controls
    (419.0000,-1023.0000) and (406.3333,-1007.0000) .. (391.0000,-975.0000) ..
    controls (375.6667,-943.0000) and (368.0000,-921.0000) .. (368.0000,-909.0000)
    .. controls (368.0000,-863.6667) and (382.0000,-841.0000) ..
    (410.0000,-841.0000) .. controls (421.3333,-841.0000) and (433.0000,-861.3333)
    .. (445.0000,-902.0000) .. controls (455.0000,-936.6667) and
    (460.0000,-962.6667) .. (460.0000,-980.0000) -- cycle(1373.0000,-837.0000) ..
    controls (1373.0000,-795.0000) and (1360.6667,-760.6667) ..
    (1336.0000,-734.0000) .. controls (1312.0000,-707.3333) and
    (1279.3333,-694.0000) .. (1238.0000,-694.0000) .. controls
    (1207.3333,-694.0000) and (1173.3333,-725.6667) .. (1136.0000,-789.0000) ..
    controls (1101.3333,-847.6667) and (1084.0000,-894.0000) ..
    (1084.0000,-928.0000) .. controls (1084.0000,-942.6667) and
    (1085.6667,-954.0000) .. (1089.0000,-962.0000) .. controls
    (1091.6667,-968.0000) and (1103.0000,-980.3333) .. (1123.0000,-999.0000) ..
    controls (1143.0000,-1018.3333) and (1157.0000,-1030.0000) ..
    (1165.0000,-1034.0000) .. controls (1173.6667,-1038.0000) and
    (1191.3333,-1040.0000) .. (1218.0000,-1040.0000) .. controls
    (1238.0000,-1040.0000) and (1255.0000,-1037.6667) .. (1269.0000,-1033.0000) ..
    controls (1301.0000,-1022.3333) and (1327.0000,-995.0000) ..
    (1347.0000,-951.0000) .. controls (1364.3333,-913.6667) and
    (1373.0000,-875.6667) .. (1373.0000,-837.0000) -- cycle(1407.0000,-420.0000)
    .. controls (1407.0000,-366.6667) and (1404.0000,-335.0000) ..
    (1398.0000,-325.0000) .. controls (1376.6667,-302.3333) and
    (1355.3333,-280.0000) .. (1334.0000,-258.0000) -- (1235.0000,-258.0000) ..
    controls (1232.3333,-258.0000) and (1223.0000,-262.6667) ..
    (1207.0000,-272.0000) .. controls (1122.3333,-322.0000) and
    (1080.0000,-386.6667) .. (1080.0000,-466.0000) .. controls
    (1080.0000,-474.6667) and (1085.3333,-489.3333) .. (1096.0000,-510.0000) ..
    controls (1107.3333,-530.6667) and (1116.6667,-544.0000) ..
    (1124.0000,-550.0000) .. controls (1148.6667,-571.3333) and
    (1172.0000,-582.0000) .. (1194.0000,-582.0000) .. controls
    (1232.0000,-582.0000) and (1276.0000,-564.3333) .. (1326.0000,-529.0000) ..
    controls (1380.0000,-491.6667) and (1407.0000,-455.3333) ..
    (1407.0000,-420.0000) -- cycle(973.0000,-879.0000) .. controls
    (973.0000,-847.6667) and (948.0000,-806.0000) .. (898.0000,-754.0000) ..
    controls (848.0000,-702.6667) and (807.3333,-677.0000) .. (776.0000,-677.0000)
    .. controls (748.0000,-677.0000) and (724.3333,-689.0000) ..
    (705.0000,-713.0000) .. controls (686.3333,-735.0000) and (677.0000,-760.3333)
    .. (677.0000,-789.0000) .. controls (677.0000,-830.3333) and
    (697.6667,-871.3333) .. (739.0000,-912.0000) .. controls (780.3333,-953.3333)
    and (821.6667,-974.0000) .. (863.0000,-974.0000) .. controls
    (891.0000,-974.0000) and (916.3333,-965.0000) .. (939.0000,-947.0000) ..
    controls (961.6667,-929.0000) and (973.0000,-906.3333) .. (973.0000,-879.0000)
    -- cycle(947.0000,-416.0000) .. controls (947.0000,-386.0000) and
    (936.3333,-357.6667) .. (915.0000,-331.0000) .. controls (896.3333,-307.6667)
    and (860.6667,-296.0000) .. (808.0000,-296.0000) .. controls
    (758.0000,-296.0000) and (714.0000,-306.0000) .. (676.0000,-326.0000) ..
    controls (628.0000,-350.0000) and (604.0000,-384.6667) .. (604.0000,-430.0000)
    .. controls (604.0000,-474.0000) and (609.3333,-502.6667) ..
    (620.0000,-516.0000) .. controls (639.3333,-536.6667) and (658.3333,-557.3333)
    .. (677.0000,-578.0000) .. controls (686.3333,-579.3333) and
    (694.0000,-580.0000) .. (700.0000,-580.0000) .. controls (744.0000,-580.0000)
    and (794.6667,-563.3333) .. (852.0000,-530.0000) .. controls
    (915.3333,-493.3333) and (947.0000,-455.3333) .. (947.0000,-416.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F41F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1967.0000,-341.0000) ..
    controls (1967.0000,-328.3333) and (1953.0000,-311.6667) ..
    (1925.0000,-291.0000) .. controls (1905.6667,-278.3333) and
    (1886.0000,-265.3333) .. (1866.0000,-252.0000) .. controls
    (1785.3333,-190.6667) and (1721.0000,-105.0000) .. (1673.0000,5.0000) ..
    controls (1657.0000,42.3333) and (1644.3333,95.6667) .. (1635.0000,165.0000)
    .. controls (1631.0000,222.3333) and (1622.6667,283.6667) ..
    (1610.0000,349.0000) .. controls (1606.6667,352.3333) and (1600.0000,355.0000)
    .. (1590.0000,357.0000) .. controls (1549.3333,325.6667) and
    (1529.0000,258.6667) .. (1529.0000,156.0000) .. controls (1529.0000,122.6667)
    and (1533.0000,79.6667) .. (1541.0000,27.0000) .. controls
    (1551.0000,-42.3333) and (1556.6667,-85.3333) .. (1558.0000,-102.0000) ..
    controls (1495.3333,-144.0000) and (1422.6667,-165.0000) ..
    (1340.0000,-165.0000) .. controls (1310.0000,-165.0000) and
    (1276.3333,-158.3333) .. (1239.0000,-145.0000) .. controls
    (1217.0000,-137.0000) and (1204.6667,-101.6667) .. (1202.0000,-39.0000) ..
    controls (1200.0000,27.6667) and (1190.6667,67.0000) .. (1174.0000,79.0000) ..
    controls (1166.6667,73.6667) and (1156.3333,65.3333) .. (1143.0000,54.0000) ..
    controls (1113.6667,24.0000) and (1087.3333,-53.3333) .. (1064.0000,-178.0000)
    .. controls (1007.3333,-209.3333) and (950.3333,-240.3333) ..
    (893.0000,-271.0000) .. controls (829.0000,-308.3333) and (776.0000,-345.6667)
    .. (734.0000,-383.0000) .. controls (700.0000,-361.6667) and
    (672.3333,-331.0000) .. (651.0000,-291.0000) .. controls (635.0000,-253.0000)
    and (618.6667,-215.0000) .. (602.0000,-177.0000) .. controls
    (559.3333,-187.6667) and (538.0000,-246.6667) .. (538.0000,-354.0000) ..
    controls (538.0000,-366.6667) and (538.3333,-385.6667) .. (539.0000,-411.0000)
    .. controls (540.3333,-437.0000) and (541.0000,-456.3333) ..
    (541.0000,-469.0000) .. controls (541.0000,-505.6667) and (538.3333,-531.0000)
    .. (533.0000,-545.0000) .. controls (532.3333,-546.3333) and
    (514.0000,-567.6667) .. (478.0000,-609.0000) .. controls (412.6667,-683.6667)
    and (359.0000,-769.3333) .. (317.0000,-866.0000) .. controls
    (249.6667,-1020.0000) and (188.6667,-1143.3333) .. (134.0000,-1236.0000) ..
    controls (99.3333,-1294.6667) and (82.0000,-1332.3333) .. (82.0000,-1349.0000)
    .. controls (82.0000,-1379.6667) and (99.0000,-1395.0000) ..
    (133.0000,-1395.0000) .. controls (152.3333,-1395.0000) and
    (184.6667,-1378.6667) .. (230.0000,-1346.0000) .. controls
    (231.3333,-1348.6667) and (232.0000,-1352.6667) .. (232.0000,-1358.0000) ..
    controls (232.0000,-1394.0000) and (227.6667,-1422.3333) ..
    (219.0000,-1443.0000) .. controls (204.3333,-1477.6667) and
    (197.0000,-1494.6667) .. (197.0000,-1494.0000) .. controls
    (197.0000,-1494.0000) and (197.3333,-1498.0000) .. (198.0000,-1506.0000) ..
    controls (208.6667,-1518.6667) and (217.6667,-1525.0000) ..
    (225.0000,-1525.0000) .. controls (235.0000,-1525.0000) and
    (270.0000,-1519.3333) .. (330.0000,-1508.0000) .. controls
    (387.3333,-1497.3333) and (472.6667,-1479.6667) .. (586.0000,-1455.0000) ..
    controls (767.3333,-1407.6667) and (889.3333,-1357.3333) ..
    (952.0000,-1304.0000) .. controls (960.6667,-1311.3333) and
    (974.3333,-1322.0000) .. (993.0000,-1336.0000) .. controls
    (1007.6667,-1346.0000) and (1039.3333,-1363.0000) .. (1088.0000,-1387.0000) ..
    controls (1140.6667,-1413.0000) and (1172.0000,-1426.0000) ..
    (1182.0000,-1426.0000) .. controls (1187.3333,-1426.0000) and
    (1194.6667,-1421.0000) .. (1204.0000,-1411.0000) .. controls
    (1213.3333,-1401.0000) and (1218.0000,-1393.3333) .. (1218.0000,-1388.0000) ..
    controls (1218.0000,-1385.3333) and (1212.6667,-1372.6667) ..
    (1202.0000,-1350.0000) .. controls (1191.3333,-1327.3333) and
    (1185.3333,-1313.6667) .. (1184.0000,-1309.0000) .. controls
    (1178.6667,-1290.3333) and (1176.0000,-1261.0000) .. (1176.0000,-1221.0000) ..
    controls (1176.0000,-1152.3333) and (1182.3333,-1097.3333) ..
    (1195.0000,-1056.0000) .. controls (1207.0000,-1017.3333) and
    (1232.0000,-968.6667) .. (1270.0000,-910.0000) .. controls
    (1355.3333,-918.0000) and (1401.6667,-922.0000) .. (1409.0000,-922.0000) ..
    controls (1477.6667,-922.0000) and (1512.0000,-906.6667) ..
    (1512.0000,-876.0000) .. controls (1512.0000,-861.3333) and
    (1490.0000,-842.3333) .. (1446.0000,-819.0000) .. controls
    (1402.6667,-796.3333) and (1381.0000,-774.6667) .. (1381.0000,-754.0000) ..
    controls (1381.0000,-728.0000) and (1385.3333,-703.3333) ..
    (1394.0000,-680.0000) .. controls (1407.3333,-644.0000) and
    (1446.3333,-568.0000) .. (1511.0000,-452.0000) .. controls
    (1580.3333,-327.3333) and (1621.3333,-265.0000) .. (1634.0000,-265.0000) ..
    controls (1642.0000,-265.0000) and (1657.0000,-272.6667) ..
    (1679.0000,-288.0000) .. controls (1708.3333,-309.3333) and
    (1723.0000,-320.0000) .. (1723.0000,-320.0000) .. controls
    (1727.6667,-322.6667) and (1754.3333,-333.6667) .. (1803.0000,-353.0000) ..
    controls (1835.0000,-365.6667) and (1872.6667,-372.0000) ..
    (1916.0000,-372.0000) .. controls (1950.0000,-372.0000) and
    (1967.0000,-361.6667) .. (1967.0000,-341.0000) -- cycle(1183.0000,-1383.0000)
    .. controls (1109.6667,-1351.0000) and (1072.0000,-1334.3333) ..
    (1070.0000,-1333.0000) .. controls (1027.3333,-1311.0000) and
    (994.0000,-1286.6667) .. (970.0000,-1260.0000) .. controls
    (1004.6667,-1235.3333) and (1065.3333,-1177.3333) .. (1152.0000,-1086.0000) --
    (1152.0000,-1100.0000) .. controls (1152.0000,-1112.0000) and
    (1149.6667,-1130.0000) .. (1145.0000,-1154.0000) .. controls
    (1140.3333,-1178.0000) and (1138.0000,-1196.0000) .. (1138.0000,-1208.0000) ..
    controls (1138.0000,-1267.3333) and (1153.0000,-1325.6667) ..
    (1183.0000,-1383.0000) -- cycle(1466.0000,-868.0000) .. controls
    (1431.3333,-878.6667) and (1410.3333,-884.0000) .. (1403.0000,-884.0000) ..
    controls (1387.0000,-884.0000) and (1366.3333,-881.6667) ..
    (1341.0000,-877.0000) .. controls (1309.0000,-871.0000) and
    (1288.3333,-867.6667) .. (1279.0000,-867.0000) -- (1358.0000,-746.0000) ..
    controls (1355.3333,-753.3333) and (1354.0000,-760.6667) ..
    (1354.0000,-768.0000) .. controls (1354.0000,-791.3333) and
    (1367.6667,-812.0000) .. (1395.0000,-830.0000) .. controls
    (1419.0000,-842.6667) and (1442.6667,-855.3333) .. (1466.0000,-868.0000) --
    cycle(503.0000,-1350.0000) .. controls (503.0000,-1395.3333) and
    (480.3333,-1418.0000) .. (435.0000,-1418.0000) .. controls
    (419.0000,-1418.0000) and (405.0000,-1403.3333) .. (393.0000,-1374.0000) ..
    controls (382.3333,-1349.3333) and (377.0000,-1327.6667) ..
    (377.0000,-1309.0000) .. controls (377.0000,-1299.6667) and
    (385.0000,-1288.6667) .. (401.0000,-1276.0000) .. controls
    (417.6667,-1264.0000) and (430.6667,-1258.0000) .. (440.0000,-1258.0000) ..
    controls (455.3333,-1258.0000) and (470.0000,-1269.6667) ..
    (484.0000,-1293.0000) .. controls (496.6667,-1314.3333) and
    (503.0000,-1333.3333) .. (503.0000,-1350.0000) -- cycle(1915.0000,-327.0000)
    -- (1915.0000,-331.0000) .. controls (1915.0000,-331.6667) and
    (1914.6667,-333.6667) .. (1914.0000,-337.0000) .. controls
    (1879.3333,-333.0000) and (1829.6667,-321.0000) .. (1765.0000,-301.0000) ..
    controls (1761.6667,-299.0000) and (1739.0000,-283.3333) ..
    (1697.0000,-254.0000) .. controls (1669.0000,-235.3333) and
    (1644.0000,-224.6667) .. (1622.0000,-222.0000) .. controls
    (1618.0000,-230.6667) and (1611.3333,-243.3333) .. (1602.0000,-260.0000) ..
    controls (1598.6667,-266.0000) and (1563.3333,-310.0000) ..
    (1496.0000,-392.0000) -- (1091.0000,-893.0000) .. controls
    (1071.6667,-918.3333) and (1041.3333,-955.3333) .. (1000.0000,-1004.0000) ..
    controls (972.6667,-1033.3333) and (881.3333,-1106.3333) ..
    (726.0000,-1223.0000) -- (726.0000,-1213.0000) .. controls
    (726.0000,-1129.0000) and (715.6667,-1065.3333) .. (695.0000,-1022.0000) ..
    controls (779.6667,-1000.6667) and (867.6667,-963.0000) ..
    (959.0000,-909.0000) .. controls (990.3333,-890.3333) and
    (1029.0000,-861.3333) .. (1075.0000,-822.0000) .. controls
    (1132.3333,-772.6667) and (1161.0000,-738.3333) .. (1161.0000,-719.0000) ..
    controls (1161.0000,-708.3333) and (1156.0000,-697.0000) ..
    (1146.0000,-685.0000) .. controls (1130.0000,-677.0000) and
    (1118.3333,-673.0000) .. (1111.0000,-673.0000) .. controls
    (1104.3333,-673.0000) and (1094.3333,-674.3333) .. (1081.0000,-677.0000) ..
    controls (1068.3333,-679.6667) and (1058.6667,-681.0000) ..
    (1052.0000,-681.0000) .. controls (926.6667,-681.0000) and
    (834.3333,-702.3333) .. (775.0000,-745.0000) .. controls (778.3333,-761.0000)
    and (785.3333,-769.0000) .. (796.0000,-769.0000) .. controls
    (801.3333,-769.0000) and (823.3333,-764.3333) .. (862.0000,-755.0000) ..
    controls (958.0000,-731.6667) and (1040.6667,-720.0000) ..
    (1110.0000,-720.0000) .. controls (1107.3333,-729.3333) and
    (1101.0000,-737.3333) .. (1091.0000,-744.0000) .. controls
    (1087.0000,-747.3333) and (1055.6667,-762.3333) .. (997.0000,-789.0000) ..
    controls (951.6667,-810.3333) and (883.6667,-841.3333) .. (793.0000,-882.0000)
    .. controls (770.3333,-891.3333) and (757.0000,-897.3333) ..
    (753.0000,-900.0000) .. controls (738.3333,-908.6667) and (730.0000,-919.3333)
    .. (728.0000,-932.0000) -- (731.0000,-933.0000) .. controls
    (758.3333,-924.3333) and (863.3333,-877.6667) .. (1046.0000,-793.0000) ..
    controls (914.0000,-895.0000) and (789.6667,-958.3333) .. (673.0000,-983.0000)
    .. controls (657.0000,-955.6667) and (641.0000,-928.0000) ..
    (625.0000,-900.0000) .. controls (605.6667,-868.0000) and (584.6667,-845.0000)
    .. (562.0000,-831.0000) .. controls (555.3333,-827.0000) and
    (522.3333,-816.0000) .. (463.0000,-798.0000) .. controls (449.6667,-794.0000)
    and (442.6667,-792.0000) .. (442.0000,-792.0000) .. controls
    (432.0000,-792.0000) and (422.0000,-794.3333) .. (412.0000,-799.0000) ..
    controls (428.0000,-768.3333) and (452.0000,-733.0000) .. (484.0000,-693.0000)
    .. controls (536.6667,-627.6667) and (563.3333,-594.6667) ..
    (564.0000,-594.0000) .. controls (572.6667,-582.0000) and (577.0000,-568.3333)
    .. (577.0000,-553.0000) .. controls (577.0000,-533.0000) and
    (575.3333,-503.3333) .. (572.0000,-464.0000) .. controls (569.3333,-424.6667)
    and (568.0000,-395.0000) .. (568.0000,-375.0000) .. controls
    (568.0000,-322.3333) and (576.3333,-276.6667) .. (593.0000,-238.0000) ..
    controls (595.6667,-246.6667) and (599.3333,-259.6667) .. (604.0000,-277.0000)
    .. controls (611.3333,-301.0000) and (629.0000,-330.6667) ..
    (657.0000,-366.0000) .. controls (689.0000,-405.3333) and (715.0000,-425.0000)
    .. (735.0000,-425.0000) .. controls (736.3333,-425.0000) and
    (782.0000,-396.3333) .. (872.0000,-339.0000) .. controls (966.0000,-279.6667)
    and (1021.6667,-246.3333) .. (1039.0000,-239.0000) .. controls
    (1071.6667,-231.6667) and (1119.6667,-218.3333) .. (1183.0000,-199.0000) ..
    controls (1173.0000,-191.6667) and (1159.0000,-187.0000) ..
    (1141.0000,-185.0000) .. controls (1113.0000,-182.3333) and
    (1098.0000,-180.6667) .. (1096.0000,-180.0000) -- (1096.0000,-137.0000) ..
    controls (1096.0000,-132.3333) and (1104.6667,-106.0000) ..
    (1122.0000,-58.0000) .. controls (1140.0000,-10.0000) and (1150.3333,15.6667)
    .. (1153.0000,19.0000) .. controls (1155.6667,23.0000) and (1160.3333,27.6667)
    .. (1167.0000,33.0000) .. controls (1167.0000,37.6667) and (1169.3333,-2.3333)
    .. (1174.0000,-87.0000) .. controls (1177.3333,-144.3333) and
    (1195.3333,-179.0000) .. (1228.0000,-191.0000) .. controls
    (1257.3333,-201.6667) and (1303.6667,-207.0000) .. (1367.0000,-207.0000) ..
    controls (1402.3333,-207.0000) and (1445.0000,-198.3333) ..
    (1495.0000,-181.0000) .. controls (1555.0000,-159.6667) and
    (1585.0000,-135.0000) .. (1585.0000,-107.0000) .. controls
    (1585.0000,-83.0000) and (1580.3333,-47.6667) .. (1571.0000,-1.0000) ..
    controls (1562.3333,45.6667) and (1558.0000,81.0000) .. (1558.0000,105.0000)
    .. controls (1558.0000,142.3333) and (1567.6667,201.6667) ..
    (1587.0000,283.0000) .. controls (1592.3333,222.3333) and (1601.3333,162.6667)
    .. (1614.0000,104.0000) .. controls (1618.6667,74.0000) and
    (1628.3333,29.6667) .. (1643.0000,-29.0000) .. controls (1661.6667,-81.6667)
    and (1699.3333,-137.6667) .. (1756.0000,-197.0000) .. controls
    (1807.3333,-251.0000) and (1860.3333,-294.3333) .. (1915.0000,-327.0000) --
    cycle(691.0000,-1191.0000) .. controls (691.0000,-1229.0000) and
    (685.3333,-1255.6667) .. (674.0000,-1271.0000) .. controls
    (663.3333,-1287.0000) and (640.6667,-1302.6667) .. (606.0000,-1318.0000) ..
    controls (571.3333,-1334.0000) and (543.6667,-1342.0000) ..
    (523.0000,-1342.0000) .. controls (520.3333,-1311.3333) and
    (519.0000,-1301.0000) .. (519.0000,-1311.0000) .. controls
    (519.0000,-1303.6667) and (531.0000,-1288.3333) .. (555.0000,-1265.0000) ..
    controls (579.0000,-1241.6667) and (591.0000,-1213.3333) ..
    (591.0000,-1180.0000) .. controls (591.0000,-1121.3333) and
    (570.3333,-1065.6667) .. (529.0000,-1013.0000) .. controls
    (515.0000,-995.0000) and (496.6667,-980.0000) .. (474.0000,-968.0000) ..
    controls (448.6667,-954.6667) and (427.3333,-948.0000) .. (410.0000,-948.0000)
    .. controls (354.6667,-948.0000) and (322.0000,-971.6667) ..
    (312.0000,-1019.0000) -- (316.0000,-1019.0000) .. controls
    (338.0000,-995.0000) and (363.6667,-983.0000) .. (393.0000,-983.0000) ..
    controls (432.3333,-983.0000) and (463.6667,-995.3333) ..
    (487.0000,-1020.0000) .. controls (502.3333,-1036.6667) and
    (519.6667,-1066.6667) .. (539.0000,-1110.0000) .. controls
    (556.3333,-1149.3333) and (565.0000,-1173.3333) .. (565.0000,-1182.0000) ..
    controls (565.0000,-1196.6667) and (558.6667,-1212.3333) ..
    (546.0000,-1229.0000) .. controls (533.3333,-1245.6667) and
    (519.6667,-1254.0000) .. (505.0000,-1254.0000) .. controls
    (500.3333,-1254.0000) and (488.6667,-1249.0000) .. (470.0000,-1239.0000) ..
    controls (451.3333,-1229.0000) and (439.6667,-1224.0000) ..
    (435.0000,-1224.0000) .. controls (412.3333,-1224.0000) and
    (392.6667,-1233.6667) .. (376.0000,-1253.0000) .. controls
    (359.3333,-1273.0000) and (351.0000,-1294.3333) .. (351.0000,-1317.0000) ..
    controls (351.0000,-1354.3333) and (367.3333,-1391.3333) ..
    (400.0000,-1428.0000) .. controls (388.0000,-1435.3333) and
    (333.6667,-1453.6667) .. (237.0000,-1483.0000) .. controls
    (246.3333,-1462.3333) and (257.0000,-1428.6667) .. (269.0000,-1382.0000) ..
    controls (272.3333,-1344.6667) and (275.3333,-1307.3333) ..
    (278.0000,-1270.0000) .. controls (286.6667,-1216.0000) and
    (304.0000,-1189.0000) .. (330.0000,-1189.0000) .. controls
    (334.0000,-1189.0000) and (340.0000,-1191.6667) .. (348.0000,-1197.0000) --
    (358.0000,-1187.0000) .. controls (340.6667,-1160.3333) and
    (327.3333,-1147.0000) .. (318.0000,-1147.0000) .. controls
    (298.6667,-1147.0000) and (280.6667,-1159.0000) .. (264.0000,-1183.0000) ..
    controls (250.0000,-1203.0000) and (241.0000,-1223.6667) ..
    (237.0000,-1245.0000) .. controls (237.0000,-1253.6667) and
    (236.0000,-1266.3333) .. (234.0000,-1283.0000) .. controls
    (229.3333,-1297.6667) and (215.3333,-1312.3333) .. (192.0000,-1327.0000) ..
    controls (168.6667,-1342.3333) and (149.0000,-1350.0000) ..
    (133.0000,-1350.0000) .. controls (126.3333,-1350.0000) and
    (121.3333,-1348.0000) .. (118.0000,-1344.0000) .. controls
    (151.3333,-1290.0000) and (198.0000,-1207.0000) .. (258.0000,-1095.0000) ..
    controls (262.6667,-1081.6667) and (269.6667,-1061.3333) ..
    (279.0000,-1034.0000) .. controls (313.6667,-948.0000) and
    (346.6667,-892.0000) .. (378.0000,-866.0000) .. controls (392.0000,-854.6667)
    and (414.3333,-849.0000) .. (445.0000,-849.0000) .. controls
    (492.3333,-849.0000) and (528.3333,-861.0000) .. (553.0000,-885.0000) ..
    controls (595.0000,-925.6667) and (633.6667,-989.3333) ..
    (669.0000,-1076.0000) .. controls (673.0000,-1084.0000) and
    (678.3333,-1096.6667) .. (685.0000,-1114.0000) .. controls
    (689.0000,-1130.0000) and (691.0000,-1155.6667) .. (691.0000,-1191.0000) --
    cycle(477.0000,-1342.0000) .. controls (477.0000,-1304.0000) and
    (464.3333,-1285.0000) .. (439.0000,-1285.0000) .. controls
    (415.6667,-1285.0000) and (404.0000,-1300.6667) .. (404.0000,-1332.0000) ..
    controls (404.0000,-1369.3333) and (417.3333,-1388.0000) ..
    (444.0000,-1388.0000) .. controls (466.0000,-1388.0000) and
    (477.0000,-1372.6667) .. (477.0000,-1342.0000) -- cycle(1004.0000,-759.0000)
    -- (988.0000,-750.0000) -- (771.0000,-858.0000) -- (776.0000,-872.0000) ..
    controls (805.3333,-863.3333) and (846.6667,-847.0000) .. (900.0000,-823.0000)
    .. controls (963.3333,-794.3333) and (998.0000,-773.0000) ..
    (1004.0000,-759.0000) -- cycle(450.0000,-1359.0000) .. controls
    (447.3333,-1361.6667) and (444.6667,-1365.6667) .. (442.0000,-1371.0000) --
    (434.0000,-1371.0000) .. controls (429.3333,-1365.0000) and
    (427.0000,-1360.0000) .. (427.0000,-1356.0000) -- (427.0000,-1352.0000) ..
    controls (427.0000,-1348.6667) and (428.6667,-1345.3333) ..
    (432.0000,-1342.0000) .. controls (433.3333,-1342.6667) and
    (439.3333,-1348.3333) .. (450.0000,-1359.0000) -- cycle(453.0000,-1318.0000)
    -- (453.0000,-1323.0000) .. controls (445.6667,-1321.0000) and
    (435.6667,-1316.3333) .. (423.0000,-1309.0000) .. controls
    (429.0000,-1303.0000) and (435.3333,-1300.0000) .. (442.0000,-1300.0000) --
    (449.0000,-1300.0000) .. controls (451.6667,-1305.3333) and
    (453.0000,-1311.3333) .. (453.0000,-1318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F420.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2009.0000,-585.0000) ..
    controls (2009.0000,-555.0000) and (1995.6667,-520.0000) ..
    (1969.0000,-480.0000) .. controls (1943.0000,-440.6667) and
    (1930.0000,-409.6667) .. (1930.0000,-387.0000) .. controls
    (1930.0000,-353.0000) and (1935.0000,-321.6667) .. (1945.0000,-293.0000) --
    (1954.0000,-267.0000) .. controls (1942.0000,-253.0000) and
    (1924.3333,-246.0000) .. (1901.0000,-246.0000) .. controls
    (1862.3333,-246.0000) and (1804.3333,-269.0000) .. (1727.0000,-315.0000) ..
    controls (1655.6667,-357.0000) and (1604.0000,-395.3333) ..
    (1572.0000,-430.0000) .. controls (1556.0000,-452.6667) and
    (1540.0000,-475.3333) .. (1524.0000,-498.0000) .. controls
    (1504.6667,-522.6667) and (1481.0000,-535.0000) .. (1453.0000,-535.0000) ..
    controls (1447.6667,-535.0000) and (1441.6667,-527.3333) ..
    (1435.0000,-512.0000) .. controls (1429.0000,-497.3333) and
    (1426.0000,-486.6667) .. (1426.0000,-480.0000) .. controls
    (1426.0000,-477.3333) and (1430.6667,-464.0000) .. (1440.0000,-440.0000) ..
    controls (1474.6667,-350.6667) and (1492.0000,-277.3333) ..
    (1492.0000,-220.0000) .. controls (1492.0000,-163.3333) and
    (1468.3333,-85.0000) .. (1421.0000,15.0000) .. controls (1374.3333,115.0000)
    and (1351.0000,193.3333) .. (1351.0000,250.0000) .. controls
    (1351.0000,255.3333) and (1351.3333,263.3333) .. (1352.0000,274.0000) ..
    controls (1352.6667,285.3333) and (1353.0000,293.6667) .. (1353.0000,299.0000)
    .. controls (1353.0000,307.6667) and (1352.0000,319.6667) ..
    (1350.0000,335.0000) .. controls (1348.0000,352.3333) and (1346.6667,364.3333)
    .. (1346.0000,371.0000) .. controls (1338.0000,376.3333) and
    (1329.6667,379.0000) .. (1321.0000,379.0000) .. controls (1309.0000,379.0000)
    and (1275.3333,355.6667) .. (1220.0000,309.0000) .. controls
    (1168.0000,264.3333) and (1136.6667,234.0000) .. (1126.0000,218.0000) ..
    controls (1048.6667,103.3333) and (1005.6667,-19.0000) .. (997.0000,-149.0000)
    .. controls (971.6667,-157.0000) and (930.0000,-164.3333) ..
    (872.0000,-171.0000) .. controls (817.3333,-177.0000) and (776.0000,-185.0000)
    .. (748.0000,-195.0000) -- (746.0000,-192.0000) -- (746.0000,-185.0000) ..
    controls (746.0000,-176.3333) and (754.3333,-147.6667) .. (771.0000,-99.0000)
    .. controls (787.0000,-53.0000) and (798.3333,-23.3333) .. (805.0000,-10.0000)
    .. controls (819.6667,19.3333) and (847.0000,59.6667) .. (887.0000,111.0000)
    .. controls (901.0000,125.6667) and (914.6667,140.3333) .. (928.0000,155.0000)
    .. controls (947.3333,176.3333) and (957.0000,192.0000) .. (957.0000,202.0000)
    .. controls (957.0000,226.6667) and (940.6667,239.0000) .. (908.0000,239.0000)
    .. controls (900.0000,239.0000) and (880.3333,234.3333) .. (849.0000,225.0000)
    .. controls (741.0000,193.0000) and (652.3333,97.0000) .. (583.0000,-63.0000)
    .. controls (577.0000,-77.0000) and (568.0000,-112.3333) ..
    (556.0000,-169.0000) .. controls (550.6667,-193.0000) and (544.6667,-229.3333)
    .. (538.0000,-278.0000) .. controls (508.6667,-296.6667) and
    (470.3333,-331.6667) .. (423.0000,-383.0000) .. controls (419.0000,-395.6667)
    and (411.0000,-412.0000) .. (399.0000,-432.0000) .. controls
    (387.0000,-435.3333) and (370.0000,-441.3333) .. (348.0000,-450.0000) ..
    controls (335.3333,-456.0000) and (320.3333,-469.0000) .. (303.0000,-489.0000)
    .. controls (283.6667,-509.6667) and (268.6667,-523.3333) ..
    (258.0000,-530.0000) .. controls (247.3333,-536.6667) and (220.3333,-545.6667)
    .. (177.0000,-557.0000) .. controls (144.3333,-565.6667) and
    (120.6667,-580.6667) .. (106.0000,-602.0000) .. controls (90.0000,-626.0000)
    and (82.0000,-647.3333) .. (82.0000,-666.0000) .. controls (82.0000,-696.0000)
    and (97.6667,-711.0000) .. (129.0000,-711.0000) .. controls
    (125.0000,-711.0000) and (136.6667,-709.3333) .. (164.0000,-706.0000) ..
    controls (138.0000,-722.6667) and (125.0000,-742.6667) .. (125.0000,-766.0000)
    .. controls (125.0000,-796.6667) and (143.0000,-812.0000) ..
    (179.0000,-812.0000) .. controls (187.6667,-812.0000) and (199.6667,-808.0000)
    .. (215.0000,-800.0000) .. controls (231.0000,-792.6667) and
    (243.3333,-789.0000) .. (252.0000,-789.0000) .. controls (276.0000,-789.0000)
    and (295.0000,-794.0000) .. (309.0000,-804.0000) .. controls
    (313.0000,-806.6667) and (327.3333,-822.3333) .. (352.0000,-851.0000) ..
    controls (383.3333,-887.0000) and (412.3333,-915.6667) .. (439.0000,-937.0000)
    .. controls (466.3333,-958.3333) and (508.6667,-980.6667) ..
    (566.0000,-1004.0000) .. controls (620.0000,-1025.3333) and
    (666.3333,-1039.0000) .. (705.0000,-1045.0000) .. controls
    (739.6667,-1044.3333) and (790.3333,-1049.3333) .. (857.0000,-1060.0000) ..
    controls (888.3333,-1084.0000) and (928.3333,-1114.3333) ..
    (977.0000,-1151.0000) .. controls (1026.3333,-1181.6667) and
    (1098.0000,-1230.6667) .. (1192.0000,-1298.0000) .. controls
    (1269.3333,-1360.6667) and (1323.6667,-1414.6667) .. (1355.0000,-1460.0000) ..
    controls (1361.0000,-1481.3333) and (1377.3333,-1510.3333) ..
    (1404.0000,-1547.0000) .. controls (1413.3333,-1543.6667) and
    (1427.0000,-1538.0000) .. (1445.0000,-1530.0000) .. controls
    (1465.0000,-1518.6667) and (1492.3333,-1491.6667) .. (1527.0000,-1449.0000) ..
    controls (1562.3333,-1406.3333) and (1581.6667,-1374.6667) ..
    (1585.0000,-1354.0000) .. controls (1585.6667,-1350.0000) and
    (1586.0000,-1333.6667) .. (1586.0000,-1305.0000) .. controls
    (1586.0000,-1270.3333) and (1575.6667,-1230.3333) .. (1555.0000,-1185.0000) ..
    controls (1534.3333,-1140.3333) and (1524.0000,-1111.3333) ..
    (1524.0000,-1098.0000) .. controls (1524.0000,-1085.3333) and
    (1527.6667,-1066.6667) .. (1535.0000,-1042.0000) .. controls
    (1543.0000,-1018.0000) and (1547.0000,-999.3333) .. (1547.0000,-986.0000) ..
    controls (1547.0000,-901.3333) and (1502.6667,-838.6667) ..
    (1414.0000,-798.0000) .. controls (1418.6667,-771.3333) and
    (1424.0000,-758.0000) .. (1430.0000,-758.0000) .. controls
    (1458.6667,-758.0000) and (1487.3333,-771.0000) .. (1516.0000,-797.0000) ..
    controls (1532.6667,-812.3333) and (1553.3333,-841.3333) ..
    (1578.0000,-884.0000) .. controls (1608.0000,-937.3333) and
    (1627.0000,-969.3333) .. (1635.0000,-980.0000) .. controls
    (1674.3333,-1034.0000) and (1722.3333,-1071.3333) .. (1779.0000,-1092.0000) ..
    controls (1817.0000,-1106.0000) and (1850.3333,-1113.0000) ..
    (1879.0000,-1113.0000) .. controls (1905.0000,-1113.0000) and
    (1918.0000,-1107.3333) .. (1918.0000,-1096.0000) .. controls
    (1918.0000,-1085.3333) and (1916.6667,-1069.6667) .. (1914.0000,-1049.0000) ..
    controls (1911.3333,-1028.3333) and (1910.0000,-1012.6667) ..
    (1910.0000,-1002.0000) .. controls (1910.0000,-970.0000) and
    (1915.0000,-939.3333) .. (1925.0000,-910.0000) .. controls
    (1935.0000,-880.6667) and (1945.3333,-851.6667) .. (1956.0000,-823.0000) ..
    controls (1991.3333,-717.0000) and (2009.0000,-637.6667) ..
    (2009.0000,-585.0000) -- cycle(1942.0000,-617.0000) .. controls
    (1942.0000,-660.3333) and (1923.3333,-739.3333) .. (1886.0000,-854.0000) ..
    controls (1866.0000,-915.3333) and (1856.0000,-953.6667) ..
    (1856.0000,-969.0000) .. controls (1856.0000,-992.3333) and
    (1863.6667,-1027.3333) .. (1879.0000,-1074.0000) .. controls
    (1853.6667,-1069.3333) and (1817.6667,-1057.0000) .. (1771.0000,-1037.0000) ..
    controls (1719.6667,-999.6667) and (1679.3333,-953.0000) ..
    (1650.0000,-897.0000) .. controls (1641.3333,-875.6667) and
    (1626.3333,-844.6667) .. (1605.0000,-804.0000) .. controls
    (1565.0000,-746.6667) and (1520.3333,-717.3333) .. (1471.0000,-716.0000) ..
    controls (1469.0000,-716.0000) and (1465.6667,-716.0000) ..
    (1461.0000,-716.0000) .. controls (1457.0000,-716.6667) and
    (1454.0000,-717.0000) .. (1452.0000,-717.0000) .. controls
    (1435.3333,-717.0000) and (1424.6667,-709.6667) .. (1420.0000,-695.0000) --
    (1405.0000,-695.0000) .. controls (1394.3333,-727.6667) and
    (1373.3333,-774.3333) .. (1342.0000,-835.0000) .. controls
    (1332.6667,-848.3333) and (1282.6667,-900.6667) .. (1192.0000,-992.0000) ..
    controls (1193.3333,-1002.6667) and (1201.6667,-1008.0000) ..
    (1217.0000,-1008.0000) .. controls (1243.6667,-1008.0000) and
    (1280.3333,-982.0000) .. (1327.0000,-930.0000) .. controls
    (1373.6667,-878.0000) and (1398.3333,-852.0000) .. (1401.0000,-852.0000) ..
    controls (1414.3333,-852.0000) and (1429.6667,-860.3333) ..
    (1447.0000,-877.0000) .. controls (1475.0000,-903.6667) and
    (1489.0000,-940.0000) .. (1489.0000,-986.0000) .. controls
    (1489.0000,-999.3333) and (1485.6667,-1018.3333) .. (1479.0000,-1043.0000) ..
    controls (1472.3333,-1067.6667) and (1469.0000,-1086.6667) ..
    (1469.0000,-1100.0000) .. controls (1469.0000,-1128.6667) and
    (1479.3333,-1164.0000) .. (1500.0000,-1206.0000) .. controls
    (1521.3333,-1248.6667) and (1532.0000,-1282.3333) .. (1532.0000,-1307.0000) ..
    controls (1532.0000,-1339.0000) and (1520.0000,-1370.6667) ..
    (1496.0000,-1402.0000) .. controls (1473.3333,-1428.6667) and
    (1450.6667,-1455.0000) .. (1428.0000,-1481.0000) .. controls
    (1384.6667,-1406.3333) and (1323.6667,-1335.6667) .. (1245.0000,-1269.0000) ..
    controls (1198.3333,-1229.6667) and (1122.3333,-1174.6667) ..
    (1017.0000,-1104.0000) .. controls (987.0000,-1078.6667) and
    (950.6667,-1050.6667) .. (908.0000,-1020.0000) .. controls
    (890.0000,-1013.3333) and (865.0000,-1009.6667) .. (833.0000,-1009.0000) --
    (802.0000,-1009.0000) .. controls (754.6667,-1009.0000) and
    (694.6667,-996.3333) .. (622.0000,-971.0000) .. controls (545.3333,-944.3333)
    and (478.3333,-899.0000) .. (421.0000,-835.0000) .. controls
    (393.0000,-803.6667) and (372.6667,-784.6667) .. (360.0000,-778.0000) ..
    controls (341.3333,-775.3333) and (314.0000,-768.0000) .. (278.0000,-756.0000)
    .. controls (260.6667,-746.6667) and (252.0000,-742.0000) ..
    (252.0000,-742.0000) .. controls (247.3333,-742.0000) and (237.6667,-747.0000)
    .. (223.0000,-757.0000) .. controls (208.3333,-767.6667) and
    (195.3333,-773.0000) .. (184.0000,-773.0000) -- (160.0000,-773.0000) --
    (160.0000,-751.0000) .. controls (201.3333,-719.0000) and (222.0000,-684.0000)
    .. (222.0000,-646.0000) -- (220.0000,-641.0000) .. controls
    (217.3333,-642.3333) and (214.6667,-643.0000) .. (212.0000,-643.0000) ..
    controls (210.0000,-643.0000) and (206.6667,-642.6667) .. (202.0000,-642.0000)
    .. controls (198.0000,-641.3333) and (195.0000,-641.0000) ..
    (193.0000,-641.0000) .. controls (187.6667,-641.0000) and (177.3333,-646.6667)
    .. (162.0000,-658.0000) .. controls (147.3333,-670.0000) and
    (133.6667,-675.6667) .. (121.0000,-675.0000) -- (121.0000,-655.0000) ..
    controls (121.0000,-638.3333) and (140.6667,-620.3333) .. (180.0000,-601.0000)
    .. controls (216.0000,-583.0000) and (244.0000,-574.0000) ..
    (264.0000,-574.0000) .. controls (271.3333,-574.0000) and (296.0000,-558.0000)
    .. (338.0000,-526.0000) .. controls (380.6667,-494.6667) and
    (410.3333,-479.0000) .. (427.0000,-479.0000) .. controls (556.3333,-479.0000)
    and (621.0000,-525.6667) .. (621.0000,-619.0000) .. controls
    (621.0000,-639.0000) and (615.0000,-667.6667) .. (603.0000,-705.0000) ..
    controls (591.6667,-743.0000) and (586.0000,-771.6667) .. (586.0000,-791.0000)
    .. controls (586.6667,-795.6667) and (588.0000,-798.0000) ..
    (590.0000,-798.0000) .. controls (590.6667,-798.0000) and (592.3333,-797.6667)
    .. (595.0000,-797.0000) .. controls (646.3333,-739.6667) and
    (672.0000,-662.0000) .. (672.0000,-564.0000) .. controls (672.0000,-520.0000)
    and (646.6667,-487.0000) .. (596.0000,-465.0000) .. controls
    (578.0000,-457.6667) and (534.3333,-446.6667) .. (465.0000,-432.0000) ..
    controls (474.3333,-407.3333) and (498.6667,-379.0000) .. (538.0000,-347.0000)
    .. controls (557.3333,-330.3333) and (576.6667,-314.0000) ..
    (596.0000,-298.0000) .. controls (604.6667,-277.3333) and (610.3333,-248.3333)
    .. (613.0000,-211.0000) .. controls (617.0000,-163.0000) and
    (620.0000,-133.3333) .. (622.0000,-122.0000) .. controls (628.6667,-87.3333)
    and (650.0000,-41.0000) .. (686.0000,17.0000) .. controls (722.6667,77.0000)
    and (754.6667,116.6667) .. (782.0000,136.0000) .. controls (805.3333,152.6667)
    and (836.3333,167.6667) .. (875.0000,181.0000) .. controls (754.3333,47.0000)
    and (694.0000,-92.0000) .. (694.0000,-236.0000) .. controls
    (694.0000,-244.6667) and (694.3333,-256.3333) .. (695.0000,-271.0000) ..
    controls (698.3333,-275.0000) and (703.0000,-277.0000) .. (709.0000,-277.0000)
    .. controls (709.6667,-277.0000) and (718.3333,-270.6667) ..
    (735.0000,-258.0000) .. controls (752.3333,-246.0000) and (780.0000,-235.6667)
    .. (818.0000,-227.0000) .. controls (870.0000,-215.0000) and
    (945.3333,-206.6667) .. (1044.0000,-202.0000) .. controls
    (1050.0000,-192.0000) and (1054.0000,-167.0000) .. (1056.0000,-127.0000) ..
    controls (1058.6667,-81.6667) and (1061.3333,-54.0000) .. (1064.0000,-44.0000)
    .. controls (1105.3333,120.6667) and (1188.0000,244.0000) ..
    (1312.0000,326.0000) .. controls (1302.0000,306.6667) and (1297.0000,282.0000)
    .. (1297.0000,252.0000) .. controls (1297.0000,215.3333) and
    (1305.0000,176.6667) .. (1321.0000,136.0000) .. controls (1345.0000,74.6667)
    and (1358.6667,38.3333) .. (1362.0000,27.0000) .. controls (1362.6667,19.0000)
    and (1364.6667,7.0000) .. (1368.0000,-9.0000) .. controls (1371.3333,-22.3333)
    and (1385.6667,-57.6667) .. (1411.0000,-115.0000) .. controls
    (1429.0000,-156.3333) and (1438.0000,-194.0000) .. (1438.0000,-228.0000) ..
    controls (1438.0000,-258.6667) and (1425.0000,-325.6667) ..
    (1399.0000,-429.0000) .. controls (1357.0000,-369.6667) and
    (1319.6667,-340.0000) .. (1287.0000,-340.0000) .. controls
    (1276.3333,-340.0000) and (1269.3333,-345.6667) .. (1266.0000,-357.0000) ..
    controls (1296.6667,-395.0000) and (1327.6667,-433.0000) ..
    (1359.0000,-471.0000) .. controls (1389.6667,-513.6667) and
    (1409.0000,-559.0000) .. (1417.0000,-607.0000) .. controls
    (1417.0000,-619.0000) and (1418.3333,-636.6667) .. (1421.0000,-660.0000) --
    (1431.0000,-660.0000) .. controls (1447.0000,-644.0000) and
    (1454.6667,-613.0000) .. (1454.0000,-567.0000) .. controls
    (1471.3333,-569.0000) and (1486.0000,-570.0000) .. (1498.0000,-570.0000) ..
    controls (1522.0000,-570.0000) and (1544.0000,-557.0000) ..
    (1564.0000,-531.0000) .. controls (1579.3333,-509.0000) and
    (1595.0000,-487.0000) .. (1611.0000,-465.0000) .. controls
    (1653.6667,-420.3333) and (1712.3333,-377.6667) .. (1787.0000,-337.0000) ..
    controls (1807.6667,-328.3333) and (1838.3333,-315.0000) ..
    (1879.0000,-297.0000) .. controls (1871.0000,-318.3333) and
    (1867.0000,-341.6667) .. (1867.0000,-367.0000) .. controls
    (1867.0000,-419.0000) and (1876.6667,-459.6667) .. (1896.0000,-489.0000) ..
    controls (1905.3333,-497.6667) and (1917.3333,-512.0000) ..
    (1932.0000,-532.0000) .. controls (1938.6667,-545.3333) and
    (1942.0000,-573.6667) .. (1942.0000,-617.0000) -- cycle(531.0000,-747.0000) ..
    controls (527.6667,-743.6667) and (522.3333,-742.0000) .. (515.0000,-742.0000)
    .. controls (509.6667,-742.0000) and (502.0000,-749.0000) ..
    (492.0000,-763.0000) .. controls (482.6667,-777.6667) and (476.3333,-785.6667)
    .. (473.0000,-787.0000) .. controls (470.3333,-789.0000) and
    (458.6667,-792.6667) .. (438.0000,-798.0000) -- (442.0000,-824.0000) --
    (483.0000,-824.0000) .. controls (515.0000,-792.6667) and (531.0000,-774.0000)
    .. (531.0000,-768.0000) -- (531.0000,-747.0000) -- cycle(515.0000,-664.0000)
    .. controls (515.0000,-637.3333) and (504.6667,-616.3333) ..
    (484.0000,-601.0000) .. controls (463.3333,-585.6667) and (439.3333,-578.0000)
    .. (412.0000,-578.0000) .. controls (392.0000,-578.0000) and
    (373.6667,-586.3333) .. (357.0000,-603.0000) .. controls (340.3333,-619.6667)
    and (332.0000,-638.0000) .. (332.0000,-658.0000) .. controls
    (332.0000,-683.3333) and (342.0000,-705.0000) .. (362.0000,-723.0000) ..
    controls (382.0000,-741.0000) and (405.0000,-750.0000) .. (431.0000,-750.0000)
    .. controls (487.0000,-750.0000) and (515.0000,-721.3333) ..
    (515.0000,-664.0000) -- cycle(500.0000,-650.0000) -- (500.0000,-683.0000) --
    (465.0000,-683.0000) .. controls (465.0000,-667.0000) and (461.6667,-655.3333)
    .. (455.0000,-648.0000) .. controls (448.3333,-641.3333) and
    (445.0000,-636.3333) .. (445.0000,-633.0000) .. controls (445.0000,-625.6667)
    and (448.0000,-616.6667) .. (454.0000,-606.0000) -- (467.0000,-606.0000) ..
    controls (489.0000,-628.0000) and (500.0000,-642.6667) .. (500.0000,-650.0000)
    -- cycle(418.0000,-685.0000) .. controls (418.0000,-699.6667) and
    (411.3333,-707.0000) .. (398.0000,-707.0000) .. controls (390.6667,-707.0000)
    and (383.0000,-703.0000) .. (375.0000,-695.0000) -- (375.0000,-673.0000) --
    (380.0000,-668.0000) -- (409.0000,-668.0000) .. controls (415.0000,-674.0000)
    and (418.0000,-679.6667) .. (418.0000,-685.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F421.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1977.0000,-1061.0000) ..
    controls (1977.0000,-913.0000) and (1959.3333,-801.6667) ..
    (1924.0000,-727.0000) .. controls (1865.3333,-603.6667) and
    (1816.0000,-542.0000) .. (1776.0000,-542.0000) .. controls
    (1757.3333,-542.0000) and (1739.6667,-570.0000) .. (1723.0000,-626.0000) ..
    controls (1706.3333,-682.6667) and (1687.6667,-711.0000) ..
    (1667.0000,-711.0000) .. controls (1648.3333,-711.0000) and
    (1623.6667,-698.0000) .. (1593.0000,-672.0000) .. controls
    (1562.3333,-646.6667) and (1546.3333,-624.6667) .. (1545.0000,-606.0000) ..
    controls (1570.3333,-603.3333) and (1595.6667,-601.0000) ..
    (1621.0000,-599.0000) .. controls (1653.0000,-595.0000) and
    (1669.0000,-580.3333) .. (1669.0000,-555.0000) .. controls
    (1669.0000,-510.3333) and (1649.0000,-467.6667) .. (1609.0000,-427.0000) ..
    controls (1575.6667,-407.6667) and (1535.6667,-377.0000) ..
    (1489.0000,-335.0000) .. controls (1484.3333,-312.3333) and
    (1478.3333,-284.3333) .. (1471.0000,-251.0000) .. controls
    (1449.6667,-161.6667) and (1424.0000,-95.0000) .. (1394.0000,-51.0000) ..
    controls (1383.3333,-35.6667) and (1350.3333,-4.3333) .. (1295.0000,43.0000)
    .. controls (1273.0000,63.6667) and (1238.3333,92.6667) ..
    (1191.0000,130.0000) .. controls (1171.6667,143.3333) and (1134.6667,162.3333)
    .. (1080.0000,187.0000) .. controls (1026.0000,211.6667) and
    (988.6667,226.0000) .. (968.0000,230.0000) .. controls (942.0000,235.3333) and
    (904.0000,238.0000) .. (854.0000,238.0000) .. controls (807.3333,238.0000) and
    (731.0000,226.3333) .. (625.0000,203.0000) .. controls (497.6667,175.0000) and
    (400.3333,123.6667) .. (333.0000,49.0000) .. controls (322.3333,33.6667) and
    (306.3333,10.6667) .. (285.0000,-20.0000) .. controls (214.3333,-119.3333) and
    (167.3333,-218.0000) .. (144.0000,-316.0000) .. controls (123.3333,-403.3333)
    and (113.0000,-462.6667) .. (113.0000,-494.0000) -- (113.0000,-693.0000) ..
    controls (113.0000,-697.6667) and (107.6667,-712.6667) .. (97.0000,-738.0000)
    .. controls (87.0000,-764.0000) and (82.0000,-788.0000) .. (82.0000,-810.0000)
    .. controls (82.0000,-830.6667) and (90.3333,-853.3333) ..
    (107.0000,-878.0000) .. controls (102.3333,-896.6667) and (100.0000,-916.0000)
    .. (100.0000,-936.0000) .. controls (100.0000,-1006.0000) and
    (129.0000,-1045.6667) .. (187.0000,-1055.0000) .. controls
    (200.3333,-1054.3333) and (220.6667,-1057.6667) .. (248.0000,-1065.0000) ..
    controls (252.6667,-1067.6667) and (267.3333,-1082.0000) ..
    (292.0000,-1108.0000) .. controls (324.0000,-1141.3333) and
    (353.0000,-1167.0000) .. (379.0000,-1185.0000) .. controls
    (385.6667,-1189.6667) and (408.6667,-1202.0000) .. (448.0000,-1222.0000) ..
    controls (476.6667,-1237.3333) and (520.3333,-1257.3333) ..
    (579.0000,-1282.0000) .. controls (659.0000,-1308.0000) and
    (755.3333,-1321.0000) .. (868.0000,-1321.0000) .. controls
    (1034.6667,-1321.0000) and (1177.6667,-1299.3333) .. (1297.0000,-1256.0000) ..
    controls (1379.0000,-1414.6667) and (1439.0000,-1494.0000) ..
    (1477.0000,-1494.0000) .. controls (1503.0000,-1494.0000) and
    (1522.6667,-1470.3333) .. (1536.0000,-1423.0000) .. controls
    (1545.3333,-1389.0000) and (1550.0000,-1354.0000) .. (1550.0000,-1318.0000) ..
    controls (1550.0000,-1290.6667) and (1546.0000,-1259.6667) ..
    (1538.0000,-1225.0000) .. controls (1528.0000,-1183.0000) and
    (1515.3333,-1155.6667) .. (1500.0000,-1143.0000) .. controls
    (1522.6667,-1124.3333) and (1547.3333,-1108.3333) .. (1574.0000,-1095.0000) ..
    controls (1612.6667,-1139.6667) and (1651.6667,-1184.0000) ..
    (1691.0000,-1228.0000) .. controls (1739.0000,-1279.3333) and
    (1784.3333,-1316.0000) .. (1827.0000,-1338.0000) .. controls
    (1850.3333,-1350.0000) and (1865.3333,-1356.0000) .. (1872.0000,-1356.0000) ..
    controls (1900.6667,-1356.0000) and (1926.3333,-1313.3333) ..
    (1949.0000,-1228.0000) .. controls (1967.6667,-1159.3333) and
    (1977.0000,-1103.6667) .. (1977.0000,-1061.0000) -- cycle(1936.0000,-992.0000)
    .. controls (1936.0000,-998.6667) and (1935.6667,-1008.0000) ..
    (1935.0000,-1020.0000) .. controls (1934.3333,-1032.6667) and
    (1934.0000,-1042.0000) .. (1934.0000,-1048.0000) -- (1920.0000,-1048.0000) ..
    controls (1908.0000,-1044.6667) and (1890.0000,-1039.3333) ..
    (1866.0000,-1032.0000) .. controls (1826.0000,-1006.0000) and
    (1776.6667,-979.6667) .. (1718.0000,-953.0000) -- (1715.0000,-955.0000) --
    (1715.0000,-974.0000) .. controls (1715.0000,-982.6667) and
    (1736.3333,-1000.0000) .. (1779.0000,-1026.0000) .. controls
    (1817.0000,-1050.0000) and (1843.6667,-1064.3333) .. (1859.0000,-1069.0000) ..
    controls (1875.0000,-1074.3333) and (1898.6667,-1082.0000) ..
    (1930.0000,-1092.0000) -- (1930.0000,-1109.0000) .. controls
    (1930.0000,-1132.3333) and (1922.0000,-1168.6667) .. (1906.0000,-1218.0000) ..
    controls (1883.3333,-1204.6667) and (1850.6667,-1182.0000) ..
    (1808.0000,-1150.0000) .. controls (1806.6667,-1148.6667) and
    (1789.6667,-1130.3333) .. (1757.0000,-1095.0000) .. controls
    (1729.0000,-1064.3333) and (1713.6667,-1049.0000) .. (1711.0000,-1049.0000) --
    (1705.0000,-1049.0000) -- (1703.0000,-1051.0000) -- (1703.0000,-1077.0000) ..
    controls (1778.3333,-1164.3333) and (1842.3333,-1223.0000) ..
    (1895.0000,-1253.0000) .. controls (1894.3333,-1269.0000) and
    (1888.6667,-1283.0000) .. (1878.0000,-1295.0000) .. controls
    (1858.0000,-1285.0000) and (1829.3333,-1267.6667) .. (1792.0000,-1243.0000) ..
    controls (1775.3333,-1229.0000) and (1753.0000,-1206.3333) ..
    (1725.0000,-1175.0000) .. controls (1627.6667,-1065.0000) and
    (1577.6667,-1010.0000) .. (1575.0000,-1010.0000) .. controls
    (1565.6667,-1010.0000) and (1539.0000,-1025.3333) .. (1495.0000,-1056.0000) ..
    controls (1456.3333,-1082.6667) and (1429.6667,-1102.6667) ..
    (1415.0000,-1116.0000) .. controls (1473.6667,-1160.0000) and
    (1503.0000,-1238.3333) .. (1503.0000,-1351.0000) .. controls
    (1503.0000,-1385.6667) and (1495.3333,-1413.0000) .. (1480.0000,-1433.0000) --
    (1462.0000,-1433.0000) .. controls (1438.6667,-1406.3333) and
    (1408.0000,-1363.6667) .. (1370.0000,-1305.0000) .. controls
    (1354.6667,-1259.6667) and (1334.6667,-1212.6667) .. (1310.0000,-1164.0000) ..
    controls (1269.3333,-1194.6667) and (1198.3333,-1219.3333) ..
    (1097.0000,-1238.0000) .. controls (1014.3333,-1252.6667) and
    (937.3333,-1260.0000) .. (866.0000,-1260.0000) .. controls
    (810.0000,-1260.0000) and (759.3333,-1257.0000) .. (714.0000,-1251.0000) ..
    controls (696.0000,-1245.6667) and (669.0000,-1238.6667) ..
    (633.0000,-1230.0000) .. controls (554.3333,-1213.3333) and
    (486.3333,-1187.0000) .. (429.0000,-1151.0000) .. controls
    (399.0000,-1132.3333) and (361.3333,-1099.0000) .. (316.0000,-1051.0000) ..
    controls (307.3333,-1041.0000) and (293.6667,-1027.6667) ..
    (275.0000,-1011.0000) .. controls (261.0000,-1001.6667) and
    (241.0000,-994.6667) .. (215.0000,-990.0000) .. controls (189.6667,-986.0000)
    and (173.3333,-980.3333) .. (166.0000,-973.0000) .. controls
    (152.6667,-961.0000) and (146.0000,-938.3333) .. (146.0000,-905.0000) --
    (146.0000,-899.0000) .. controls (162.6667,-906.3333) and (179.6667,-910.0000)
    .. (197.0000,-910.0000) .. controls (224.3333,-910.0000) and
    (253.0000,-902.3333) .. (283.0000,-887.0000) .. controls (318.3333,-869.6667)
    and (336.0000,-848.6667) .. (336.0000,-824.0000) .. controls
    (336.0000,-804.6667) and (330.0000,-795.0000) .. (318.0000,-795.0000) ..
    controls (320.0000,-795.0000) and (305.0000,-808.3333) .. (273.0000,-835.0000)
    .. controls (241.6667,-862.3333) and (216.3333,-876.0000) ..
    (197.0000,-876.0000) .. controls (180.3333,-876.0000) and (165.3333,-867.0000)
    .. (152.0000,-849.0000) .. controls (138.6667,-831.6667) and
    (132.0000,-814.3333) .. (132.0000,-797.0000) .. controls (132.0000,-781.0000)
    and (144.3333,-748.0000) .. (169.0000,-698.0000) .. controls
    (193.6667,-648.0000) and (212.3333,-619.3333) .. (225.0000,-612.0000) ..
    controls (235.0000,-606.0000) and (246.3333,-603.0000) .. (259.0000,-603.0000)
    .. controls (272.3333,-603.0000) and (282.6667,-612.0000) ..
    (290.0000,-630.0000) .. controls (298.0000,-648.0000) and (306.0000,-657.0000)
    .. (314.0000,-657.0000) .. controls (322.0000,-657.0000) and
    (329.3333,-652.3333) .. (336.0000,-643.0000) -- (336.0000,-638.0000) ..
    controls (336.0000,-581.3333) and (305.6667,-553.0000) .. (245.0000,-553.0000)
    .. controls (224.3333,-553.0000) and (197.3333,-571.0000) ..
    (164.0000,-607.0000) .. controls (167.3333,-561.0000) and (175.0000,-492.3333)
    .. (187.0000,-401.0000) .. controls (197.6667,-343.6667) and
    (226.3333,-266.6667) .. (273.0000,-170.0000) .. controls (285.0000,-144.0000)
    and (306.3333,-106.6667) .. (337.0000,-58.0000) .. controls (383.6667,-2.0000)
    and (432.0000,41.3333) .. (482.0000,72.0000) .. controls (566.6667,124.0000)
    and (706.0000,150.0000) .. (900.0000,150.0000) .. controls (896.0000,150.0000)
    and (912.0000,146.6667) .. (948.0000,140.0000) .. controls
    (1073.3333,116.6667) and (1208.3333,31.3333) .. (1353.0000,-116.0000) ..
    controls (1360.3333,-123.3333) and (1370.3333,-135.0000) ..
    (1383.0000,-151.0000) .. controls (1415.0000,-207.6667) and
    (1452.0000,-335.6667) .. (1494.0000,-535.0000) -- (1497.0000,-538.0000) --
    (1501.0000,-535.0000) .. controls (1501.0000,-521.0000) and
    (1500.3333,-498.6667) .. (1499.0000,-468.0000) .. controls
    (1497.6667,-437.3333) and (1497.0000,-414.6667) .. (1497.0000,-400.0000) ..
    controls (1553.0000,-444.6667) and (1598.6667,-495.3333) ..
    (1634.0000,-552.0000) .. controls (1618.0000,-562.0000) and
    (1588.3333,-567.0000) .. (1545.0000,-567.0000) .. controls
    (1521.0000,-567.0000) and (1503.3333,-573.3333) .. (1492.0000,-586.0000) --
    (1492.0000,-592.0000) .. controls (1492.0000,-630.6667) and
    (1511.0000,-669.6667) .. (1549.0000,-709.0000) .. controls
    (1587.6667,-748.3333) and (1626.3333,-768.0000) .. (1665.0000,-768.0000) ..
    controls (1717.6667,-768.0000) and (1756.3333,-713.0000) ..
    (1781.0000,-603.0000) .. controls (1804.3333,-621.0000) and
    (1833.6667,-663.0000) .. (1869.0000,-729.0000) .. controls
    (1904.3333,-795.0000) and (1922.0000,-842.0000) .. (1922.0000,-870.0000) --
    (1922.0000,-891.0000) -- (1879.0000,-891.0000) .. controls
    (1861.0000,-891.0000) and (1835.0000,-885.6667) .. (1801.0000,-875.0000) ..
    controls (1767.6667,-865.0000) and (1742.0000,-860.0000) ..
    (1724.0000,-860.0000) .. controls (1716.0000,-860.0000) and
    (1709.0000,-864.6667) .. (1703.0000,-874.0000) .. controls
    (1712.3333,-892.6667) and (1745.6667,-906.6667) .. (1803.0000,-916.0000) ..
    controls (1842.3333,-920.6667) and (1882.0000,-925.6667) ..
    (1922.0000,-931.0000) .. controls (1931.3333,-947.6667) and
    (1936.0000,-968.0000) .. (1936.0000,-992.0000) -- cycle(1457.0000,-1348.0000)
    .. controls (1457.0000,-1344.0000) and (1449.6667,-1320.0000) ..
    (1435.0000,-1276.0000) .. controls (1421.0000,-1232.6667) and
    (1412.3333,-1208.6667) .. (1409.0000,-1204.0000) .. controls
    (1406.3333,-1199.3333) and (1400.3333,-1192.3333) .. (1391.0000,-1183.0000) ..
    controls (1385.6667,-1184.3333) and (1379.6667,-1188.6667) ..
    (1373.0000,-1196.0000) .. controls (1383.0000,-1212.0000) and
    (1395.3333,-1241.0000) .. (1410.0000,-1283.0000) .. controls
    (1423.3333,-1321.6667) and (1437.3333,-1350.0000) .. (1452.0000,-1368.0000) ..
    controls (1455.3333,-1364.0000) and (1457.0000,-1357.3333) ..
    (1457.0000,-1348.0000) -- cycle(1027.0000,-916.0000) .. controls
    (1027.0000,-901.3333) and (1019.6667,-889.3333) .. (1005.0000,-880.0000) ..
    controls (987.0000,-919.3333) and (970.6667,-946.3333) .. (956.0000,-961.0000)
    .. controls (934.6667,-981.0000) and (905.3333,-991.0000) ..
    (868.0000,-991.0000) .. controls (842.0000,-991.0000) and (816.6667,-983.0000)
    .. (792.0000,-967.0000) .. controls (784.6667,-960.3333) and
    (773.0000,-950.6667) .. (757.0000,-938.0000) -- (735.0000,-938.0000) --
    (735.0000,-950.0000) .. controls (735.0000,-967.3333) and (751.0000,-986.3333)
    .. (783.0000,-1007.0000) .. controls (815.0000,-1027.6667) and
    (840.6667,-1038.0000) .. (860.0000,-1038.0000) .. controls
    (902.0000,-1038.0000) and (939.0000,-1028.3333) .. (971.0000,-1009.0000) ..
    controls (1008.3333,-986.3333) and (1027.0000,-955.3333) ..
    (1027.0000,-916.0000) -- cycle(1457.0000,-634.0000) .. controls
    (1457.0000,-549.3333) and (1440.6667,-466.3333) .. (1408.0000,-385.0000) ..
    controls (1373.3333,-299.6667) and (1325.6667,-230.0000) ..
    (1265.0000,-176.0000) .. controls (1228.3333,-143.3333) and
    (1192.6667,-127.0000) .. (1158.0000,-127.0000) .. controls
    (1146.0000,-127.0000) and (1132.6667,-147.6667) .. (1118.0000,-189.0000) ..
    controls (1092.6667,-259.0000) and (1080.0000,-343.3333) ..
    (1080.0000,-442.0000) .. controls (1066.6667,-444.6667) and
    (1047.0000,-450.0000) .. (1021.0000,-458.0000) .. controls
    (1011.0000,-462.6667) and (1000.3333,-473.0000) .. (989.0000,-489.0000) ..
    controls (978.3333,-505.6667) and (973.0000,-519.3333) .. (973.0000,-530.0000)
    .. controls (973.0000,-532.6667) and (976.0000,-539.0000) ..
    (982.0000,-549.0000) -- (996.0000,-549.0000) .. controls (1003.3333,-522.3333)
    and (1017.6667,-505.6667) .. (1039.0000,-499.0000) .. controls
    (1046.3333,-496.3333) and (1069.0000,-493.6667) .. (1107.0000,-491.0000) ..
    controls (1111.0000,-370.3333) and (1126.0000,-275.3333) ..
    (1152.0000,-206.0000) .. controls (1162.0000,-178.6667) and
    (1171.0000,-165.0000) .. (1179.0000,-165.0000) .. controls
    (1191.0000,-165.0000) and (1215.3333,-181.6667) .. (1252.0000,-215.0000) ..
    controls (1289.3333,-248.3333) and (1308.0000,-270.6667) ..
    (1308.0000,-282.0000) .. controls (1308.0000,-321.3333) and
    (1294.6667,-355.6667) .. (1268.0000,-385.0000) .. controls
    (1260.0000,-389.6667) and (1247.6667,-397.3333) .. (1231.0000,-408.0000) ..
    controls (1209.6667,-422.0000) and (1188.0000,-442.6667) ..
    (1166.0000,-470.0000) -- (1166.0000,-518.0000) .. controls
    (1172.6667,-508.0000) and (1183.6667,-494.3333) .. (1199.0000,-477.0000) ..
    controls (1214.3333,-469.6667) and (1236.3333,-457.3333) ..
    (1265.0000,-440.0000) .. controls (1280.3333,-427.3333) and
    (1305.3333,-389.3333) .. (1340.0000,-326.0000) .. controls
    (1372.0000,-372.6667) and (1388.0000,-422.6667) .. (1388.0000,-476.0000) ..
    controls (1388.0000,-536.6667) and (1349.3333,-567.0000) ..
    (1272.0000,-567.0000) .. controls (1264.0000,-567.0000) and
    (1252.0000,-566.6667) .. (1236.0000,-566.0000) .. controls
    (1220.6667,-565.3333) and (1209.3333,-565.0000) .. (1202.0000,-565.0000) ..
    controls (1192.6667,-565.0000) and (1180.6667,-570.6667) ..
    (1166.0000,-582.0000) .. controls (1152.0000,-593.3333) and
    (1144.0000,-603.6667) .. (1142.0000,-613.0000) -- (1152.0000,-622.0000) ..
    controls (1181.3333,-602.6667) and (1211.6667,-592.0000) ..
    (1243.0000,-590.0000) .. controls (1232.3333,-590.6667) and
    (1264.6667,-591.0000) .. (1340.0000,-591.0000) .. controls
    (1346.6667,-591.0000) and (1371.0000,-572.0000) .. (1413.0000,-534.0000) ..
    controls (1417.0000,-550.6667) and (1419.0000,-575.3333) ..
    (1419.0000,-608.0000) .. controls (1419.0000,-638.6667) and
    (1407.6667,-666.6667) .. (1385.0000,-692.0000) -- (1364.0000,-692.0000) ..
    controls (1344.6667,-692.0000) and (1317.0000,-686.0000) ..
    (1281.0000,-674.0000) .. controls (1245.0000,-662.6667) and
    (1217.3333,-657.0000) .. (1198.0000,-657.0000) .. controls
    (1170.6667,-657.0000) and (1153.6667,-669.0000) .. (1147.0000,-693.0000) ..
    controls (1159.0000,-693.6667) and (1166.3333,-694.0000) ..
    (1169.0000,-694.0000) .. controls (1172.3333,-694.0000) and
    (1177.6667,-693.3333) .. (1185.0000,-692.0000) .. controls
    (1192.3333,-691.3333) and (1197.6667,-691.0000) .. (1201.0000,-691.0000) ..
    controls (1205.0000,-691.0000) and (1216.3333,-694.3333) ..
    (1235.0000,-701.0000) .. controls (1254.3333,-708.3333) and
    (1266.3333,-712.3333) .. (1271.0000,-713.0000) .. controls
    (1296.3333,-718.3333) and (1340.6667,-723.3333) .. (1404.0000,-728.0000) ..
    controls (1390.6667,-768.6667) and (1379.0000,-792.3333) ..
    (1369.0000,-799.0000) .. controls (1359.6667,-805.6667) and
    (1332.6667,-809.0000) .. (1288.0000,-809.0000) .. controls
    (1274.0000,-809.0000) and (1250.0000,-798.3333) .. (1216.0000,-777.0000) ..
    controls (1182.0000,-755.6667) and (1162.6667,-745.0000) ..
    (1158.0000,-745.0000) .. controls (1155.3333,-745.0000) and
    (1147.6667,-748.3333) .. (1135.0000,-755.0000) .. controls
    (1123.0000,-762.3333) and (1115.6667,-766.3333) .. (1113.0000,-767.0000) ..
    controls (1103.0000,-770.3333) and (1083.6667,-772.0000) ..
    (1055.0000,-772.0000) .. controls (1051.6667,-774.0000) and
    (1050.0000,-778.0000) .. (1050.0000,-784.0000) .. controls
    (1050.0000,-799.3333) and (1059.3333,-807.0000) .. (1078.0000,-807.0000) ..
    controls (1088.0000,-807.0000) and (1101.6667,-803.6667) ..
    (1119.0000,-797.0000) .. controls (1137.0000,-790.3333) and
    (1149.3333,-787.0000) .. (1156.0000,-787.0000) .. controls
    (1163.3333,-787.0000) and (1180.6667,-796.6667) .. (1208.0000,-816.0000) ..
    controls (1236.0000,-835.3333) and (1259.6667,-845.0000) ..
    (1279.0000,-845.0000) -- (1395.0000,-845.0000) .. controls
    (1436.3333,-782.3333) and (1457.0000,-712.0000) .. (1457.0000,-634.0000) --
    cycle(708.0000,-983.0000) .. controls (708.0000,-883.6667) and
    (671.0000,-834.0000) .. (597.0000,-834.0000) .. controls (530.3333,-834.0000)
    and (497.0000,-882.0000) .. (497.0000,-978.0000) .. controls
    (497.0000,-1022.0000) and (505.0000,-1059.3333) .. (521.0000,-1090.0000) ..
    controls (541.0000,-1129.3333) and (570.6667,-1149.0000) ..
    (610.0000,-1149.0000) .. controls (675.3333,-1149.0000) and
    (708.0000,-1093.6667) .. (708.0000,-983.0000) -- cycle(581.0000,-1033.0000) ..
    controls (581.0000,-1053.6667) and (572.6667,-1064.0000) ..
    (556.0000,-1064.0000) .. controls (542.0000,-1064.0000) and
    (535.0000,-1054.3333) .. (535.0000,-1035.0000) .. controls
    (535.0000,-1021.6667) and (543.6667,-1011.0000) .. (561.0000,-1003.0000) ..
    controls (574.3333,-1016.3333) and (581.0000,-1026.3333) ..
    (581.0000,-1033.0000) -- cycle(685.0000,-978.0000) .. controls
    (685.0000,-990.6667) and (683.3333,-1000.0000) .. (680.0000,-1006.0000) ..
    controls (668.6667,-1006.0000) and (656.3333,-1007.3333) ..
    (643.0000,-1010.0000) .. controls (643.6667,-1006.6667) and
    (644.0000,-1003.6667) .. (644.0000,-1001.0000) .. controls
    (644.0000,-987.6667) and (640.3333,-974.0000) .. (633.0000,-960.0000) ..
    controls (623.6667,-942.6667) and (613.0000,-935.0000) .. (601.0000,-937.0000)
    .. controls (603.6667,-929.0000) and (611.6667,-903.6667) ..
    (625.0000,-861.0000) .. controls (665.0000,-891.0000) and (685.0000,-930.0000)
    .. (685.0000,-978.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F422.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1370.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2004.0000,114.0000) .. controls
    (2004.0000,121.3333) and (2000.3333,133.6667) .. (1993.0000,151.0000) ..
    controls (1986.3333,168.3333) and (1980.3333,178.0000) .. (1975.0000,180.0000)
    .. controls (1967.0000,183.3333) and (1954.6667,185.0000) ..
    (1938.0000,185.0000) .. controls (1935.3333,185.0000) and (1931.3333,184.3333)
    .. (1926.0000,183.0000) .. controls (1921.3333,181.6667) and
    (1917.6667,181.0000) .. (1915.0000,181.0000) .. controls (1908.3333,181.0000)
    and (1900.0000,187.6667) .. (1890.0000,201.0000) .. controls
    (1880.6667,215.0000) and (1876.0000,225.6667) .. (1876.0000,233.0000) ..
    controls (1876.0000,238.3333) and (1881.0000,249.0000) .. (1891.0000,265.0000)
    .. controls (1888.3333,268.3333) and (1883.3333,270.0000) ..
    (1876.0000,270.0000) .. controls (1855.3333,270.0000) and (1835.0000,255.6667)
    .. (1815.0000,227.0000) .. controls (1805.0000,237.6667) and
    (1797.6667,252.0000) .. (1793.0000,270.0000) .. controls (1757.0000,249.3333)
    and (1738.3333,228.6667) .. (1737.0000,208.0000) .. controls
    (1725.6667,224.6667) and (1715.3333,237.6667) .. (1706.0000,247.0000) ..
    controls (1695.3333,242.3333) and (1683.0000,230.6667) .. (1669.0000,212.0000)
    .. controls (1655.6667,193.3333) and (1649.0000,178.3333) ..
    (1649.0000,167.0000) .. controls (1649.0000,173.6667) and (1658.3333,145.3333)
    .. (1677.0000,82.0000) .. controls (1673.0000,80.6667) and (1669.3333,80.0000)
    .. (1666.0000,80.0000) .. controls (1662.6667,80.0000) and (1657.6667,80.3333)
    .. (1651.0000,81.0000) .. controls (1644.3333,82.3333) and (1639.3333,83.0000)
    .. (1636.0000,83.0000) .. controls (1616.6667,83.0000) and (1595.0000,74.3333)
    .. (1571.0000,57.0000) .. controls (1547.0000,40.3333) and (1535.3333,32.0000)
    .. (1536.0000,32.0000) .. controls (1542.0000,32.0000) and (1527.3333,38.3333)
    .. (1492.0000,51.0000) .. controls (1447.3333,67.0000) and (1392.0000,75.0000)
    .. (1326.0000,75.0000) .. controls (1208.6667,75.0000) and (1052.0000,54.0000)
    .. (856.0000,12.0000) .. controls (796.6667,-0.6667) and (764.6667,-7.0000) ..
    (760.0000,-7.0000) .. controls (756.0000,-7.0000) and (748.0000,-0.6667) ..
    (736.0000,12.0000) .. controls (686.6667,63.3333) and (657.6667,132.0000) ..
    (649.0000,218.0000) .. controls (641.0000,229.3333) and (628.6667,235.0000) ..
    (612.0000,235.0000) .. controls (604.6667,235.0000) and (594.3333,233.0000) ..
    (581.0000,229.0000) .. controls (567.6667,225.6667) and (557.3333,224.0000) ..
    (550.0000,224.0000) .. controls (533.3333,224.0000) and (516.3333,235.6667) ..
    (499.0000,259.0000) .. controls (473.0000,293.6667) and (459.3333,311.6667) ..
    (458.0000,313.0000) .. controls (453.3333,305.0000) and (445.3333,275.3333) ..
    (434.0000,224.0000) .. controls (423.3333,234.0000) and (414.6667,244.3333) ..
    (408.0000,255.0000) .. controls (397.3333,251.0000) and (391.6667,241.6667) ..
    (391.0000,227.0000) .. controls (391.0000,215.6667) and (391.0000,204.0000) ..
    (391.0000,192.0000) .. controls (382.3333,196.0000) and (373.6667,202.3333) ..
    (365.0000,211.0000) -- (351.0000,211.0000) .. controls (348.3333,201.0000) and
    (347.0000,194.6667) .. (347.0000,192.0000) .. controls (347.0000,170.0000) and
    (353.6667,144.6667) .. (367.0000,116.0000) .. controls (375.6667,97.3333) and
    (393.6667,80.6667) .. (421.0000,66.0000) .. controls (445.6667,52.6667) and
    (469.3333,45.0000) .. (492.0000,43.0000) .. controls (492.0000,42.3333) and
    (496.0000,22.3333) .. (504.0000,-17.0000) .. controls (515.3333,-76.3333) and
    (533.0000,-122.6667) .. (557.0000,-156.0000) .. controls (545.0000,-165.3333)
    and (524.3333,-170.0000) .. (495.0000,-170.0000) .. controls
    (483.6667,-170.0000) and (467.0000,-168.6667) .. (445.0000,-166.0000) ..
    controls (423.6667,-164.0000) and (407.3333,-163.0000) .. (396.0000,-163.0000)
    .. controls (314.6667,-163.0000) and (239.0000,-199.3333) ..
    (169.0000,-272.0000) .. controls (155.6667,-286.0000) and (137.6667,-316.3333)
    .. (115.0000,-363.0000) .. controls (93.0000,-409.6667) and
    (82.0000,-441.6667) .. (82.0000,-459.0000) .. controls (82.0000,-488.3333) and
    (90.0000,-512.6667) .. (106.0000,-532.0000) .. controls (117.3333,-539.3333)
    and (132.3333,-552.3333) .. (151.0000,-571.0000) .. controls
    (157.6667,-582.3333) and (164.3333,-593.6667) .. (171.0000,-605.0000) ..
    controls (177.0000,-611.6667) and (190.0000,-615.0000) .. (210.0000,-615.0000)
    .. controls (223.3333,-615.0000) and (234.6667,-611.3333) ..
    (244.0000,-604.0000) .. controls (258.0000,-592.6667) and (267.3333,-586.0000)
    .. (272.0000,-584.0000) .. controls (282.0000,-582.6667) and
    (297.3333,-580.6667) .. (318.0000,-578.0000) .. controls (347.3333,-569.3333)
    and (391.0000,-556.6667) .. (449.0000,-540.0000) .. controls
    (449.0000,-545.3333) and (447.6667,-553.6667) .. (445.0000,-565.0000) ..
    controls (442.3333,-577.0000) and (441.0000,-586.0000) .. (441.0000,-592.0000)
    .. controls (441.0000,-606.0000) and (447.6667,-623.0000) ..
    (461.0000,-643.0000) .. controls (474.3333,-663.6667) and (487.3333,-677.0000)
    .. (500.0000,-683.0000) .. controls (517.3333,-685.0000) and
    (542.3333,-688.6667) .. (575.0000,-694.0000) .. controls (660.3333,-718.0000)
    and (789.0000,-749.6667) .. (961.0000,-789.0000) .. controls
    (1027.0000,-800.3333) and (1103.0000,-806.0000) .. (1189.0000,-806.0000) ..
    controls (1336.3333,-806.0000) and (1481.6667,-766.3333) ..
    (1625.0000,-687.0000) .. controls (1633.0000,-680.3333) and
    (1644.6667,-670.6667) .. (1660.0000,-658.0000) .. controls
    (1754.6667,-584.6667) and (1808.6667,-498.6667) .. (1822.0000,-400.0000) ..
    controls (1873.3333,-374.0000) and (1905.0000,-361.0000) ..
    (1917.0000,-361.0000) .. controls (1911.6667,-361.0000) and
    (1937.6667,-367.6667) .. (1995.0000,-381.0000) .. controls
    (2001.0000,-376.3333) and (2004.0000,-370.3333) .. (2004.0000,-363.0000) ..
    controls (2004.0000,-335.0000) and (1992.6667,-310.6667) ..
    (1970.0000,-290.0000) .. controls (1948.0000,-270.0000) and
    (1922.3333,-260.0000) .. (1893.0000,-260.0000) .. controls
    (1882.3333,-260.0000) and (1867.3333,-263.6667) .. (1848.0000,-271.0000) ..
    controls (1828.6667,-279.0000) and (1813.6667,-283.0000) ..
    (1803.0000,-283.0000) .. controls (1801.0000,-283.0000) and
    (1795.3333,-268.0000) .. (1786.0000,-238.0000) .. controls
    (1782.0000,-224.0000) and (1770.3333,-196.6667) .. (1751.0000,-156.0000) --
    (1751.0000,-146.0000) .. controls (1752.3333,-141.3333) and
    (1755.6667,-139.0000) .. (1761.0000,-139.0000) .. controls
    (1763.6667,-139.0000) and (1772.6667,-144.6667) .. (1788.0000,-156.0000) ..
    controls (1803.3333,-168.0000) and (1816.3333,-174.0000) ..
    (1827.0000,-174.0000) .. controls (1823.0000,-174.0000) and
    (1834.6667,-168.0000) .. (1862.0000,-156.0000) .. controls
    (1885.3333,-148.6667) and (1908.3333,-141.3333) .. (1931.0000,-134.0000) ..
    controls (1964.3333,-122.6667) and (1981.0000,-109.3333) ..
    (1981.0000,-94.0000) .. controls (1981.0000,-89.3333) and (1977.3333,-79.0000)
    .. (1970.0000,-63.0000) .. controls (1963.3333,-47.0000) and
    (1960.0000,-33.3333) .. (1960.0000,-22.0000) .. controls (1960.0000,-5.3333)
    and (1967.3333,17.0000) .. (1982.0000,45.0000) .. controls (1996.6667,73.0000)
    and (2004.0000,96.0000) .. (2004.0000,114.0000) -- cycle(1750.0000,-469.0000)
    .. controls (1710.6667,-551.6667) and (1671.0000,-602.6667) ..
    (1631.0000,-622.0000) .. controls (1641.0000,-589.3333) and
    (1651.0000,-556.3333) .. (1661.0000,-523.0000) .. controls
    (1671.6667,-504.3333) and (1701.3333,-486.3333) .. (1750.0000,-469.0000) --
    cycle(1968.0000,-353.0000) .. controls (1945.3333,-340.3333) and
    (1928.3333,-334.0000) .. (1917.0000,-334.0000) .. controls
    (1911.6667,-334.0000) and (1878.6667,-341.6667) .. (1818.0000,-357.0000) ..
    controls (1816.0000,-347.6667) and (1812.0000,-333.6667) ..
    (1806.0000,-315.0000) .. controls (1843.3333,-301.6667) and
    (1873.6667,-295.0000) .. (1897.0000,-295.0000) .. controls
    (1911.6667,-295.0000) and (1926.6667,-301.0000) .. (1942.0000,-313.0000) ..
    controls (1958.0000,-325.6667) and (1966.6667,-339.0000) ..
    (1968.0000,-353.0000) -- cycle(1633.0000,-526.0000) .. controls
    (1625.6667,-553.3333) and (1612.3333,-591.3333) .. (1593.0000,-640.0000) ..
    controls (1539.0000,-667.3333) and (1481.3333,-694.0000) ..
    (1420.0000,-720.0000) -- (1420.0000,-695.0000) .. controls
    (1420.0000,-675.6667) and (1423.0000,-655.6667) .. (1429.0000,-635.0000) ..
    controls (1474.3333,-610.3333) and (1542.3333,-574.0000) ..
    (1633.0000,-526.0000) -- cycle(1778.0000,-419.0000) .. controls
    (1742.0000,-438.3333) and (1704.6667,-456.6667) .. (1666.0000,-474.0000) --
    (1618.0000,-336.0000) -- (1623.0000,-327.0000) -- (1754.0000,-288.0000) ..
    controls (1755.3333,-292.6667) and (1763.3333,-336.3333) ..
    (1778.0000,-419.0000) -- cycle(1638.0000,-497.0000) -- (1440.0000,-599.0000)
    .. controls (1442.0000,-578.3333) and (1444.0000,-557.6667) ..
    (1446.0000,-537.0000) .. controls (1448.0000,-513.0000) and
    (1454.0000,-493.6667) .. (1464.0000,-479.0000) .. controls
    (1476.0000,-461.0000) and (1498.0000,-440.6667) .. (1530.0000,-418.0000) ..
    controls (1576.6667,-385.3333) and (1601.6667,-367.6667) ..
    (1605.0000,-365.0000) -- (1638.0000,-497.0000) -- cycle(1403.0000,-643.0000)
    -- (1403.0000,-727.0000) .. controls (1315.6667,-743.0000) and
    (1274.0000,-751.0000) .. (1278.0000,-751.0000) -- (1239.0000,-751.0000) ..
    controls (1239.6667,-744.3333) and (1240.0000,-735.3333) ..
    (1240.0000,-724.0000) .. controls (1240.0000,-710.6667) and
    (1239.3333,-699.3333) .. (1238.0000,-690.0000) -- (1403.0000,-643.0000) --
    cycle(1431.0000,-506.0000) .. controls (1431.0000,-518.0000) and
    (1424.3333,-552.3333) .. (1411.0000,-609.0000) .. controls
    (1357.0000,-629.6667) and (1300.3333,-648.3333) .. (1241.0000,-665.0000) ..
    controls (1241.6667,-625.6667) and (1250.6667,-570.3333) ..
    (1268.0000,-499.0000) .. controls (1276.6667,-482.3333) and
    (1291.6667,-465.3333) .. (1313.0000,-448.0000) .. controls
    (1346.3333,-421.3333) and (1364.3333,-406.6667) .. (1367.0000,-404.0000) ..
    controls (1409.6667,-470.6667) and (1431.0000,-504.6667) ..
    (1431.0000,-506.0000) -- cycle(1216.0000,-692.0000) -- (1216.0000,-747.0000)
    .. controls (1172.0000,-748.3333) and (1151.0000,-749.0000) ..
    (1153.0000,-749.0000) -- (1091.0000,-749.0000) .. controls
    (1099.6667,-749.0000) and (1088.3333,-748.3333) .. (1057.0000,-747.0000) ..
    controls (1052.3333,-727.6667) and (1048.3333,-709.3333) ..
    (1045.0000,-692.0000) -- (1216.0000,-692.0000) -- cycle(1595.0000,-332.0000)
    .. controls (1595.0000,-337.3333) and (1544.6667,-382.3333) ..
    (1444.0000,-467.0000) .. controls (1406.6667,-416.3333) and
    (1388.0000,-390.3333) .. (1388.0000,-389.0000) -- (1408.0000,-217.0000) --
    (1528.0000,-217.0000) .. controls (1572.6667,-289.0000) and
    (1595.0000,-327.3333) .. (1595.0000,-332.0000) -- cycle(1743.0000,-255.0000)
    .. controls (1708.3333,-271.0000) and (1662.0000,-287.0000) ..
    (1604.0000,-303.0000) -- (1540.0000,-208.0000) -- (1588.0000,-61.0000) ..
    controls (1654.0000,-86.3333) and (1705.6667,-151.0000) ..
    (1743.0000,-255.0000) -- cycle(1954.0000,140.0000) -- (1954.0000,104.0000) ..
    controls (1954.0000,102.6667) and (1945.3333,88.3333) .. (1928.0000,61.0000)
    .. controls (1910.6667,34.3333) and (1902.0000,9.6667) .. (1902.0000,-13.0000)
    .. controls (1902.0000,-19.6667) and (1905.6667,-45.6667) ..
    (1913.0000,-91.0000) .. controls (1904.3333,-99.0000) and
    (1888.6667,-105.3333) .. (1866.0000,-110.0000) .. controls
    (1844.0000,-114.6667) and (1829.6667,-120.3333) .. (1823.0000,-127.0000) ..
    controls (1806.3333,-103.6667) and (1780.3333,-92.0000) ..
    (1745.0000,-92.0000) .. controls (1742.3333,-92.0000) and (1738.0000,-92.6667)
    .. (1732.0000,-94.0000) .. controls (1726.6667,-95.3333) and
    (1722.6667,-96.0000) .. (1720.0000,-96.0000) .. controls (1716.6667,-96.0000)
    and (1696.3333,-80.3333) .. (1659.0000,-49.0000) .. controls
    (1614.3333,-12.3333) and (1591.6667,6.3333) .. (1591.0000,7.0000) .. controls
    (1610.3333,16.3333) and (1626.0000,21.0000) .. (1638.0000,21.0000) .. controls
    (1662.6667,21.0000) and (1687.3333,13.3333) .. (1712.0000,-2.0000) .. controls
    (1736.6667,-18.0000) and (1754.3333,-26.0000) .. (1765.0000,-26.0000) --
    (1767.0000,-24.0000) .. controls (1761.6667,-7.3333) and (1752.0000,17.0000)
    .. (1738.0000,49.0000) .. controls (1710.0000,98.3333) and
    (1696.0000,127.3333) .. (1696.0000,136.0000) .. controls (1696.0000,141.3333)
    and (1696.6667,148.6667) .. (1698.0000,158.0000) .. controls
    (1700.0000,168.0000) and (1701.0000,175.3333) .. (1701.0000,180.0000) --
    (1715.0000,184.0000) .. controls (1724.3333,174.0000) and (1739.3333,160.0000)
    .. (1760.0000,142.0000) .. controls (1762.6667,156.0000) and
    (1768.6667,176.6667) .. (1778.0000,204.0000) .. controls (1786.6667,188.6667)
    and (1801.3333,171.6667) .. (1822.0000,153.0000) .. controls
    (1826.0000,163.6667) and (1834.3333,178.0000) .. (1847.0000,196.0000) ..
    controls (1869.0000,160.6667) and (1895.6667,143.0000) .. (1927.0000,143.0000)
    .. controls (1929.0000,143.0000) and (1932.0000,143.3333) ..
    (1936.0000,144.0000) .. controls (1940.6667,144.6667) and (1944.0000,145.0000)
    .. (1946.0000,145.0000) .. controls (1951.3333,145.0000) and
    (1954.0000,143.3333) .. (1954.0000,140.0000) -- cycle(1244.0000,-489.0000) --
    (1212.0000,-669.0000) -- (1041.0000,-669.0000) .. controls
    (1055.0000,-599.0000) and (1067.3333,-541.3333) .. (1078.0000,-496.0000) ..
    controls (1107.3333,-478.0000) and (1141.3333,-456.6667) ..
    (1180.0000,-432.0000) .. controls (1194.0000,-444.6667) and
    (1215.3333,-463.6667) .. (1244.0000,-489.0000) -- cycle(1037.0000,-747.0000)
    .. controls (986.3333,-739.0000) and (933.6667,-728.6667) ..
    (879.0000,-716.0000) .. controls (876.3333,-704.6667) and (872.0000,-688.0000)
    .. (866.0000,-666.0000) -- (1021.0000,-682.0000) .. controls
    (1025.6667,-710.0000) and (1031.0000,-731.6667) .. (1037.0000,-747.0000) --
    cycle(1382.0000,-304.0000) .. controls (1382.0000,-342.6667) and
    (1370.0000,-374.3333) .. (1346.0000,-399.0000) .. controls
    (1320.6667,-421.6667) and (1295.0000,-444.3333) .. (1269.0000,-467.0000) --
    (1186.0000,-391.0000) -- (1186.0000,-202.0000) -- (1283.0000,-147.0000) ..
    controls (1304.3333,-163.0000) and (1336.6667,-186.6667) ..
    (1380.0000,-218.0000) .. controls (1379.3333,-225.3333) and
    (1379.0000,-231.3333) .. (1379.0000,-236.0000) .. controls
    (1379.0000,-243.3333) and (1379.3333,-254.6667) .. (1380.0000,-270.0000) ..
    controls (1381.3333,-285.3333) and (1382.0000,-296.6667) ..
    (1382.0000,-304.0000) -- cycle(1556.0000,-57.0000) .. controls
    (1556.0000,-62.3333) and (1541.3333,-105.3333) .. (1512.0000,-186.0000) --
    (1394.0000,-186.0000) .. controls (1388.0000,-186.0000) and
    (1354.0000,-166.0000) .. (1292.0000,-126.0000) .. controls
    (1287.3333,-66.0000) and (1285.0000,-33.3333) .. (1285.0000,-28.0000) --
    (1285.0000,10.0000) .. controls (1285.0000,14.6667) and (1286.0000,18.3333) ..
    (1288.0000,21.0000) -- (1331.0000,21.0000) .. controls (1342.3333,21.0000) and
    (1376.6667,14.6667) .. (1434.0000,2.0000) .. controls (1492.0000,-10.0000) and
    (1524.3333,-18.3333) .. (1531.0000,-23.0000) .. controls (1547.6667,-33.6667)
    and (1556.0000,-45.0000) .. (1556.0000,-57.0000) -- cycle(1049.0000,-486.0000)
    -- (1025.0000,-658.0000) -- (989.0000,-658.0000) .. controls
    (954.3333,-658.0000) and (913.3333,-651.0000) .. (866.0000,-637.0000) ..
    controls (873.3333,-599.6667) and (885.3333,-543.3333) .. (902.0000,-468.0000)
    .. controls (958.6667,-436.0000) and (988.6667,-420.0000) ..
    (992.0000,-420.0000) .. controls (1000.0000,-420.0000) and
    (1011.6667,-429.0000) .. (1027.0000,-447.0000) .. controls
    (1043.0000,-465.0000) and (1050.3333,-478.0000) .. (1049.0000,-486.0000) --
    cycle(1166.0000,-202.0000) -- (1166.0000,-411.0000) .. controls
    (1114.6667,-448.3333) and (1088.0000,-467.0000) .. (1086.0000,-467.0000) ..
    controls (1076.0000,-467.0000) and (1060.3333,-457.0000) ..
    (1039.0000,-437.0000) .. controls (1018.3333,-417.0000) and
    (1006.3333,-401.6667) .. (1003.0000,-391.0000) .. controls
    (996.3333,-371.0000) and (993.3333,-343.6667) .. (994.0000,-309.0000) ..
    controls (994.6667,-262.3333) and (994.6667,-234.6667) .. (994.0000,-226.0000)
    .. controls (1053.3333,-188.6667) and (1085.3333,-170.0000) ..
    (1090.0000,-170.0000) .. controls (1094.0000,-170.0000) and
    (1106.0000,-174.6667) .. (1126.0000,-184.0000) .. controls
    (1148.6667,-194.6667) and (1162.0000,-200.6667) .. (1166.0000,-202.0000) --
    cycle(847.0000,-708.0000) .. controls (827.6667,-704.0000) and
    (768.0000,-690.6667) .. (668.0000,-668.0000) .. controls (652.0000,-647.3333)
    and (635.0000,-615.3333) .. (617.0000,-572.0000) .. controls
    (681.6667,-592.0000) and (753.3333,-619.3333) .. (832.0000,-654.0000) ..
    controls (840.0000,-662.6667) and (845.0000,-680.6667) .. (847.0000,-708.0000)
    -- cycle(881.0000,-464.0000) -- (849.0000,-638.0000) -- (620.0000,-551.0000)
    -- (732.0000,-412.0000) -- (881.0000,-464.0000) -- cycle(1259.0000,20.0000) --
    (1259.0000,-130.0000) .. controls (1259.0000,-134.0000) and
    (1244.3333,-143.6667) .. (1215.0000,-159.0000) .. controls
    (1186.3333,-174.3333) and (1168.6667,-182.0000) .. (1162.0000,-182.0000) ..
    controls (1153.3333,-182.0000) and (1129.0000,-171.3333) ..
    (1089.0000,-150.0000) .. controls (1073.6667,-94.0000) and
    (1059.0000,-45.3333) .. (1045.0000,-4.0000) .. controls (1092.3333,2.6667) and
    (1163.6667,10.6667) .. (1259.0000,20.0000) -- cycle(974.0000,-353.0000) --
    (974.0000,-388.0000) .. controls (954.0000,-400.6667) and (923.6667,-419.0000)
    .. (883.0000,-443.0000) -- (749.0000,-404.0000) -- (749.0000,-387.0000) ..
    controls (749.0000,-373.0000) and (753.3333,-352.3333) .. (762.0000,-325.0000)
    .. controls (771.3333,-297.6667) and (780.0000,-279.0000) ..
    (788.0000,-269.0000) .. controls (796.6667,-259.6667) and (812.6667,-249.3333)
    .. (836.0000,-238.0000) .. controls (859.3333,-226.6667) and
    (877.0000,-221.0000) .. (889.0000,-221.0000) .. controls (897.6667,-221.0000)
    and (910.3333,-222.3333) .. (927.0000,-225.0000) .. controls
    (944.3333,-227.6667) and (957.3333,-229.0000) .. (966.0000,-229.0000) ..
    controls (971.3333,-290.3333) and (974.0000,-331.6667) .. (974.0000,-353.0000)
    -- cycle(631.0000,-653.0000) .. controls (606.3333,-651.0000) and
    (569.0000,-647.3333) .. (519.0000,-642.0000) .. controls (511.6667,-627.3333)
    and (502.6667,-604.3333) .. (492.0000,-573.0000) .. controls
    (519.3333,-579.6667) and (552.6667,-583.6667) .. (592.0000,-585.0000) ..
    controls (605.3333,-610.3333) and (618.3333,-633.0000) .. (631.0000,-653.0000)
    -- cycle(620.0000,-499.0000) .. controls (615.3333,-511.6667) and
    (607.3333,-530.3333) .. (596.0000,-555.0000) .. controls (590.6667,-555.6667)
    and (581.0000,-557.3333) .. (567.0000,-560.0000) .. controls
    (553.6667,-562.6667) and (543.3333,-564.0000) .. (536.0000,-564.0000) ..
    controls (530.6667,-564.0000) and (522.6667,-563.3333) .. (512.0000,-562.0000)
    .. controls (501.3333,-560.6667) and (493.3333,-560.0000) ..
    (488.0000,-560.0000) .. controls (495.3333,-526.0000) and (506.0000,-488.3333)
    .. (520.0000,-447.0000) .. controls (536.6667,-457.6667) and
    (570.0000,-475.0000) .. (620.0000,-499.0000) -- cycle(1060.0000,-158.0000) ..
    controls (1007.3333,-187.3333) and (974.3333,-202.0000) ..
    (961.0000,-202.0000) .. controls (953.6667,-202.0000) and (942.6667,-200.6667)
    .. (928.0000,-198.0000) .. controls (914.0000,-196.0000) and
    (903.3333,-195.0000) .. (896.0000,-195.0000) .. controls (886.0000,-195.0000)
    and (879.0000,-197.0000) .. (875.0000,-201.0000) -- (803.0000,-51.0000) ..
    controls (827.0000,-39.6667) and (861.3333,-31.0000) .. (906.0000,-25.0000) ..
    controls (941.3333,-20.3333) and (977.0000,-15.6667) .. (1013.0000,-11.0000)
    .. controls (1025.6667,-28.3333) and (1035.6667,-52.0000) ..
    (1043.0000,-82.0000) .. controls (1049.0000,-107.3333) and
    (1054.6667,-132.6667) .. (1060.0000,-158.0000) -- cycle(698.0000,-406.0000) ..
    controls (698.0000,-407.3333) and (679.3333,-434.0000) .. (642.0000,-486.0000)
    -- (526.0000,-427.0000) -- (559.0000,-284.0000) .. controls
    (651.6667,-357.3333) and (698.0000,-398.0000) .. (698.0000,-406.0000) --
    cycle(772.0000,-261.0000) -- (728.0000,-393.0000) .. controls
    (698.6667,-368.3333) and (669.3333,-343.6667) .. (640.0000,-319.0000) ..
    controls (592.6667,-279.0000) and (569.0000,-255.3333) .. (569.0000,-248.0000)
    .. controls (569.0000,-218.6667) and (594.3333,-189.0000) ..
    (645.0000,-159.0000) -- (772.0000,-261.0000) -- cycle(854.0000,-201.0000) ..
    controls (806.0000,-225.0000) and (781.3333,-237.0000) .. (780.0000,-237.0000)
    .. controls (771.3333,-237.0000) and (733.6667,-203.6667) ..
    (667.0000,-137.0000) .. controls (717.6667,-83.6667) and (750.0000,-57.0000)
    .. (764.0000,-57.0000) .. controls (770.0000,-57.0000) and (775.0000,-57.6667)
    .. (779.0000,-59.0000) .. controls (795.6667,-86.3333) and
    (820.6667,-133.6667) .. (854.0000,-201.0000) -- cycle(537.0000,-210.0000) --
    (475.0000,-474.0000) .. controls (450.3333,-484.6667) and (412.3333,-498.6667)
    .. (361.0000,-516.0000) .. controls (336.3333,-520.6667) and
    (300.0000,-530.6667) .. (252.0000,-546.0000) .. controls (248.0000,-548.0000)
    and (238.6667,-554.6667) .. (224.0000,-566.0000) .. controls
    (214.6667,-573.3333) and (204.0000,-576.6667) .. (192.0000,-576.0000) ..
    controls (187.3333,-568.0000) and (180.0000,-556.0000) .. (170.0000,-540.0000)
    .. controls (137.3333,-498.6667) and (121.0000,-475.0000) ..
    (121.0000,-469.0000) .. controls (121.0000,-477.6667) and (127.0000,-459.3333)
    .. (139.0000,-414.0000) .. controls (140.3333,-404.6667) and
    (143.6667,-391.3333) .. (149.0000,-374.0000) .. controls (169.6667,-328.6667)
    and (205.0000,-289.6667) .. (255.0000,-257.0000) .. controls
    (305.6667,-225.0000) and (355.6667,-209.0000) .. (405.0000,-209.0000) ..
    controls (413.6667,-209.0000) and (426.0000,-210.3333) .. (442.0000,-213.0000)
    .. controls (458.6667,-216.3333) and (471.3333,-218.0000) ..
    (480.0000,-218.0000) .. controls (498.0000,-218.0000) and (517.0000,-215.3333)
    .. (537.0000,-210.0000) -- cycle(717.0000,-45.0000) .. controls
    (709.0000,-48.3333) and (689.0000,-64.0000) .. (657.0000,-92.0000) .. controls
    (626.3333,-118.0000) and (610.0000,-131.0000) .. (608.0000,-131.0000) ..
    controls (590.6667,-131.0000) and (574.0000,-101.6667) .. (558.0000,-43.0000)
    .. controls (549.3333,-4.3333) and (541.0000,34.0000) .. (533.0000,72.0000) ..
    controls (515.6667,72.0000) and (490.3333,75.0000) .. (457.0000,81.0000) ..
    controls (428.3333,91.0000) and (408.6667,116.3333) .. (398.0000,157.0000) ..
    controls (404.0000,154.3333) and (422.6667,149.3333) .. (454.0000,142.0000) --
    (456.0000,147.0000) -- (456.0000,151.0000) .. controls (446.0000,164.3333) and
    (435.0000,180.6667) .. (423.0000,200.0000) .. controls (435.6667,193.3333) and
    (448.6667,185.6667) .. (462.0000,177.0000) -- (468.0000,183.0000) .. controls
    (462.6667,215.0000) and (460.0000,229.3333) .. (460.0000,226.0000) .. controls
    (460.0000,230.0000) and (460.3333,233.0000) .. (461.0000,235.0000) .. controls
    (464.3333,233.0000) and (476.0000,223.6667) .. (496.0000,207.0000) .. controls
    (506.6667,197.0000) and (521.3333,192.0000) .. (540.0000,192.0000) .. controls
    (550.0000,192.0000) and (562.6667,193.6667) .. (578.0000,197.0000) .. controls
    (596.6667,201.0000) and (609.0000,203.3333) .. (615.0000,204.0000) .. controls
    (622.3333,170.6667) and (629.6667,137.6667) .. (637.0000,105.0000) .. controls
    (644.3333,75.6667) and (661.0000,44.6667) .. (687.0000,12.0000) .. controls
    (707.6667,-13.3333) and (717.6667,-32.3333) .. (717.0000,-45.0000) --
    cycle(390.0000,-358.0000) .. controls (390.0000,-346.6667) and
    (382.6667,-332.0000) .. (368.0000,-314.0000) .. controls (354.0000,-296.0000)
    and (341.3333,-287.0000) .. (330.0000,-287.0000) .. controls
    (308.0000,-287.0000) and (288.3333,-293.6667) .. (271.0000,-307.0000) ..
    controls (253.6667,-321.0000) and (245.0000,-339.0000) .. (245.0000,-361.0000)
    .. controls (245.0000,-385.0000) and (253.6667,-404.6667) ..
    (271.0000,-420.0000) .. controls (288.3333,-435.3333) and (309.0000,-443.0000)
    .. (333.0000,-443.0000) .. controls (371.0000,-443.0000) and
    (390.0000,-414.6667) .. (390.0000,-358.0000) -- cycle(315.0000,-370.0000) --
    (315.0000,-383.0000) .. controls (315.0000,-387.6667) and (309.3333,-394.6667)
    .. (298.0000,-404.0000) .. controls (294.0000,-401.3333) and
    (288.3333,-397.0000) .. (281.0000,-391.0000) .. controls (282.3333,-385.0000)
    and (285.0000,-376.6667) .. (289.0000,-366.0000) .. controls
    (295.0000,-367.3333) and (303.6667,-368.6667) .. (315.0000,-370.0000) --
    cycle(374.0000,-364.0000) .. controls (368.0000,-365.3333) and
    (359.3333,-367.0000) .. (348.0000,-369.0000) .. controls (338.6667,-351.0000)
    and (328.0000,-338.0000) .. (316.0000,-330.0000) .. controls
    (316.0000,-318.6667) and (319.0000,-308.3333) .. (325.0000,-299.0000) ..
    controls (342.3333,-307.6667) and (358.6667,-329.3333) .. (374.0000,-364.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F423.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1661.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1771.0000,-1189.0000) ..
    controls (1771.0000,-1160.3333) and (1764.0000,-1146.0000) ..
    (1750.0000,-1146.0000) .. controls (1741.3333,-1146.0000) and
    (1718.0000,-1160.0000) .. (1680.0000,-1188.0000) .. controls
    (1642.0000,-1216.6667) and (1616.3333,-1231.0000) .. (1603.0000,-1231.0000) ..
    controls (1596.3333,-1231.0000) and (1580.3333,-1225.0000) ..
    (1555.0000,-1213.0000) .. controls (1530.3333,-1201.0000) and
    (1513.0000,-1195.0000) .. (1503.0000,-1195.0000) .. controls
    (1499.0000,-1195.0000) and (1493.3333,-1195.3333) .. (1486.0000,-1196.0000) ..
    controls (1478.6667,-1196.6667) and (1473.6667,-1197.0000) ..
    (1471.0000,-1197.0000) .. controls (1459.0000,-1217.0000) and
    (1449.3333,-1245.3333) .. (1442.0000,-1282.0000) .. controls
    (1437.3333,-1312.6667) and (1432.3333,-1343.0000) .. (1427.0000,-1373.0000) ..
    controls (1461.6667,-1389.6667) and (1521.3333,-1398.0000) ..
    (1606.0000,-1398.0000) .. controls (1660.6667,-1398.0000) and
    (1703.0000,-1376.0000) .. (1733.0000,-1332.0000) .. controls
    (1758.3333,-1294.0000) and (1771.0000,-1246.3333) .. (1771.0000,-1189.0000) --
    cycle(1948.0000,-791.0000) .. controls (1937.3333,-788.3333) and
    (1930.3333,-787.0000) .. (1927.0000,-787.0000) .. controls
    (1915.6667,-787.0000) and (1887.3333,-791.6667) .. (1842.0000,-801.0000) ..
    controls (1822.6667,-803.6667) and (1803.3333,-806.3333) ..
    (1784.0000,-809.0000) .. controls (1757.3333,-814.3333) and
    (1742.6667,-823.6667) .. (1740.0000,-837.0000) -- (1861.0000,-1038.0000) --
    (1874.0000,-1038.0000) .. controls (1886.6667,-1021.3333) and
    (1902.0000,-991.6667) .. (1920.0000,-949.0000) .. controls
    (1938.6667,-904.3333) and (1948.0000,-873.0000) .. (1948.0000,-855.0000) --
    (1948.0000,-791.0000) -- cycle(1980.0000,-132.0000) .. controls
    (1980.0000,-130.0000) and (1930.6667,-77.0000) .. (1832.0000,27.0000) ..
    controls (1828.6667,28.3333) and (1825.0000,29.0000) .. (1821.0000,29.0000) ..
    controls (1811.0000,29.0000) and (1775.0000,-2.3333) .. (1713.0000,-65.0000)
    -- (1713.0000,-83.0000) -- (1949.0000,-161.0000) .. controls
    (1969.6667,-155.6667) and (1980.0000,-146.0000) .. (1980.0000,-132.0000) --
    cycle(1636.0000,-255.0000) .. controls (1636.0000,-163.6667) and
    (1613.3333,-76.0000) .. (1568.0000,8.0000) .. controls (1556.0000,25.3333) and
    (1537.6667,51.3333) .. (1513.0000,86.0000) .. controls (1443.0000,186.0000)
    and (1366.6667,252.3333) .. (1284.0000,285.0000) .. controls
    (1216.6667,312.3333) and (1115.6667,326.0000) .. (981.0000,326.0000) ..
    controls (827.6667,326.0000) and (724.3333,306.3333) .. (671.0000,267.0000) ..
    controls (667.6667,264.3333) and (657.3333,254.6667) .. (640.0000,238.0000) ..
    controls (585.3333,184.6667) and (534.3333,108.0000) .. (487.0000,8.0000) ..
    controls (454.3333,-61.3333) and (438.0000,-159.0000) .. (438.0000,-285.0000)
    .. controls (438.0000,-529.6667) and (456.6667,-652.0000) ..
    (494.0000,-652.0000) .. controls (502.0000,-652.0000) and (525.3333,-626.0000)
    .. (564.0000,-574.0000) .. controls (586.6667,-542.0000) and
    (609.6667,-510.0000) .. (633.0000,-478.0000) .. controls (643.0000,-488.6667)
    and (649.3333,-509.3333) .. (652.0000,-540.0000) .. controls
    (654.0000,-563.3333) and (656.0000,-586.6667) .. (658.0000,-610.0000) ..
    controls (596.6667,-632.6667) and (537.3333,-670.6667) .. (480.0000,-724.0000)
    .. controls (413.3333,-786.0000) and (380.0000,-845.0000) ..
    (380.0000,-901.0000) .. controls (380.0000,-933.0000) and (408.3333,-949.0000)
    .. (465.0000,-949.0000) .. controls (515.6667,-949.0000) and
    (580.0000,-917.6667) .. (658.0000,-855.0000) -- (662.0000,-855.0000) ..
    controls (631.3333,-937.6667) and (616.0000,-980.6667) .. (616.0000,-984.0000)
    .. controls (616.0000,-1028.6667) and (630.3333,-1094.6667) ..
    (659.0000,-1182.0000) .. controls (687.6667,-1269.3333) and
    (715.0000,-1331.6667) .. (741.0000,-1369.0000) .. controls
    (767.6667,-1407.0000) and (811.6667,-1431.0000) .. (873.0000,-1441.0000) ..
    controls (895.6667,-1444.3333) and (947.6667,-1446.0000) ..
    (1029.0000,-1446.0000) .. controls (1084.3333,-1446.0000) and
    (1125.0000,-1442.0000) .. (1151.0000,-1434.0000) .. controls
    (1185.6667,-1423.3333) and (1215.3333,-1401.6667) .. (1240.0000,-1369.0000) ..
    controls (1288.6667,-1304.3333) and (1327.3333,-1207.6667) ..
    (1356.0000,-1079.0000) .. controls (1358.0000,-1070.3333) and
    (1362.0000,-1025.6667) .. (1368.0000,-945.0000) .. controls
    (1441.3333,-991.6667) and (1495.6667,-1015.0000) .. (1531.0000,-1015.0000) ..
    controls (1552.3333,-1015.0000) and (1569.3333,-1005.3333) ..
    (1582.0000,-986.0000) .. controls (1594.6667,-967.3333) and
    (1601.0000,-946.6667) .. (1601.0000,-924.0000) .. controls
    (1601.0000,-882.6667) and (1586.3333,-839.3333) .. (1557.0000,-794.0000) ..
    controls (1537.6667,-764.6667) and (1510.3333,-732.6667) ..
    (1475.0000,-698.0000) .. controls (1445.6667,-668.6667) and
    (1431.0000,-652.6667) .. (1431.0000,-650.0000) .. controls
    (1431.0000,-644.6667) and (1448.3333,-622.0000) .. (1483.0000,-582.0000) --
    (1529.0000,-652.0000) .. controls (1559.6667,-609.3333) and
    (1585.6667,-545.6667) .. (1607.0000,-461.0000) .. controls
    (1626.3333,-383.6667) and (1636.0000,-315.0000) .. (1636.0000,-255.0000) --
    cycle(434.0000,-1227.0000) .. controls (434.0000,-1220.3333) and
    (422.3333,-1205.6667) .. (399.0000,-1183.0000) .. controls
    (383.6667,-1168.3333) and (368.3333,-1153.6667) .. (353.0000,-1139.0000) ..
    controls (335.6667,-1116.3333) and (309.3333,-1083.0000) ..
    (274.0000,-1039.0000) .. controls (264.0000,-1027.6667) and
    (254.3333,-1022.0000) .. (245.0000,-1022.0000) .. controls
    (220.3333,-1022.0000) and (208.0000,-1037.0000) .. (208.0000,-1067.0000) ..
    controls (208.0000,-1245.6667) and (231.6667,-1335.0000) ..
    (279.0000,-1335.0000) .. controls (288.3333,-1335.0000) and
    (297.0000,-1333.3333) .. (305.0000,-1330.0000) .. controls
    (313.6667,-1327.3333) and (337.3333,-1310.3333) .. (376.0000,-1279.0000) ..
    controls (414.6667,-1248.3333) and (434.0000,-1231.0000) ..
    (434.0000,-1227.0000) -- cycle(1841.0000,278.0000) -- (1835.0000,297.0000) ..
    controls (1809.0000,310.3333) and (1771.3333,325.6667) .. (1722.0000,343.0000)
    .. controls (1666.6667,362.3333) and (1628.3333,372.0000) ..
    (1607.0000,372.0000) .. controls (1592.3333,372.0000) and (1585.0000,363.0000)
    .. (1585.0000,345.0000) .. controls (1585.0000,337.0000) and
    (1599.6667,305.0000) .. (1629.0000,249.0000) .. controls (1658.3333,193.0000)
    and (1676.3333,161.3333) .. (1683.0000,154.0000) .. controls
    (1690.3333,147.3333) and (1698.3333,144.0000) .. (1707.0000,144.0000) ..
    controls (1723.0000,144.0000) and (1767.6667,188.6667) .. (1841.0000,278.0000)
    -- cycle(376.0000,189.0000) .. controls (376.0000,198.3333) and
    (350.6667,224.6667) .. (300.0000,268.0000) .. controls (249.3333,312.0000) and
    (218.6667,334.0000) .. (208.0000,334.0000) .. controls (200.6667,334.0000) and
    (187.0000,321.0000) .. (167.0000,295.0000) .. controls (147.0000,269.0000) and
    (128.0000,234.0000) .. (110.0000,190.0000) .. controls (91.3333,143.3333) and
    (82.0000,105.6667) .. (82.0000,77.0000) .. controls (82.0000,57.6667) and
    (88.6667,48.0000) .. (102.0000,48.0000) .. controls (117.3333,48.0000) and
    (137.0000,55.3333) .. (161.0000,70.0000) .. controls (179.6667,82.0000) and
    (198.3333,93.6667) .. (217.0000,105.0000) .. controls (259.6667,118.3333) and
    (308.3333,137.3333) .. (363.0000,162.0000) .. controls (371.6667,170.0000) and
    (376.0000,179.0000) .. (376.0000,189.0000) -- cycle(1732.0000,-1208.0000) --
    (1732.0000,-1245.0000) .. controls (1732.0000,-1253.6667) and
    (1723.6667,-1271.0000) .. (1707.0000,-1297.0000) .. controls
    (1690.3333,-1323.6667) and (1678.0000,-1339.6667) .. (1670.0000,-1345.0000) ..
    controls (1655.3333,-1354.3333) and (1631.3333,-1359.0000) ..
    (1598.0000,-1359.0000) -- (1558.0000,-1359.0000) .. controls
    (1522.6667,-1359.0000) and (1493.3333,-1356.0000) .. (1470.0000,-1350.0000) ..
    controls (1479.3333,-1308.6667) and (1487.3333,-1271.6667) ..
    (1494.0000,-1239.0000) -- (1614.0000,-1281.0000) .. controls
    (1640.0000,-1264.3333) and (1679.3333,-1240.0000) .. (1732.0000,-1208.0000) --
    cycle(1914.0000,-826.0000) -- (1914.0000,-839.0000) .. controls
    (1914.0000,-844.3333) and (1898.0000,-890.0000) .. (1866.0000,-976.0000) ..
    controls (1848.6667,-947.3333) and (1822.3333,-904.0000) ..
    (1787.0000,-846.0000) -- (1914.0000,-826.0000) -- cycle(1937.0000,-133.0000)
    -- (1759.0000,-63.0000) .. controls (1771.0000,-53.0000) and
    (1789.6667,-38.0000) .. (1815.0000,-18.0000) -- (1937.0000,-133.0000) --
    cycle(1543.0000,-936.0000) .. controls (1543.0000,-950.6667) and
    (1541.3333,-962.6667) .. (1538.0000,-972.0000) .. controls
    (1495.3333,-962.6667) and (1472.6667,-957.6667) .. (1470.0000,-957.0000) ..
    controls (1451.3333,-951.0000) and (1429.6667,-940.0000) ..
    (1405.0000,-924.0000) .. controls (1399.6667,-920.6667) and
    (1377.0000,-900.3333) .. (1337.0000,-863.0000) .. controls
    (1302.3333,-830.3333) and (1281.3333,-814.0000) .. (1274.0000,-814.0000) ..
    controls (1262.6667,-814.0000) and (1257.0000,-819.6667) ..
    (1257.0000,-831.0000) .. controls (1257.0000,-834.3333) and
    (1266.0000,-857.0000) .. (1284.0000,-899.0000) .. controls
    (1302.0000,-941.6667) and (1311.0000,-973.6667) .. (1311.0000,-995.0000) ..
    controls (1311.0000,-1029.6667) and (1297.6667,-1090.0000) ..
    (1271.0000,-1176.0000) .. controls (1233.6667,-1296.0000) and
    (1190.0000,-1364.0000) .. (1140.0000,-1380.0000) .. controls
    (1116.6667,-1387.3333) and (1082.3333,-1391.0000) .. (1037.0000,-1391.0000) ..
    controls (923.6667,-1391.0000) and (855.6667,-1386.0000) ..
    (833.0000,-1376.0000) .. controls (806.3333,-1364.6667) and
    (785.6667,-1345.6667) .. (771.0000,-1319.0000) .. controls
    (706.3333,-1204.3333) and (674.0000,-1097.6667) .. (674.0000,-999.0000) ..
    controls (674.0000,-967.6667) and (685.0000,-926.6667) .. (707.0000,-876.0000)
    .. controls (729.0000,-826.0000) and (740.0000,-793.3333) ..
    (740.0000,-778.0000) .. controls (740.0000,-756.6667) and (736.0000,-744.0000)
    .. (728.0000,-740.0000) .. controls (724.0000,-737.3333) and
    (710.0000,-736.0000) .. (686.0000,-736.0000) .. controls (670.0000,-736.0000)
    and (653.3333,-748.0000) .. (636.0000,-772.0000) .. controls
    (610.6667,-807.3333) and (597.3333,-825.6667) .. (596.0000,-827.0000) ..
    controls (546.0000,-872.3333) and (503.0000,-895.0000) .. (467.0000,-895.0000)
    .. controls (455.6667,-895.0000) and (446.0000,-893.3333) ..
    (438.0000,-890.0000) -- (438.0000,-877.0000) .. controls (438.0000,-874.3333)
    and (441.0000,-867.3333) .. (447.0000,-856.0000) .. controls
    (462.3333,-826.6667) and (488.6667,-794.0000) .. (526.0000,-758.0000) ..
    controls (564.0000,-722.0000) and (598.0000,-696.0000) .. (628.0000,-680.0000)
    .. controls (643.3333,-672.6667) and (659.0000,-665.6667) ..
    (675.0000,-659.0000) .. controls (697.0000,-647.0000) and (708.0000,-636.0000)
    .. (708.0000,-626.0000) .. controls (708.0000,-628.6667) and
    (705.3333,-606.3333) .. (700.0000,-559.0000) .. controls (707.3333,-569.0000)
    and (714.6667,-579.0000) .. (722.0000,-589.0000) .. controls
    (729.3333,-599.6667) and (740.0000,-605.0000) .. (754.0000,-605.0000) ..
    controls (758.6667,-605.0000) and (762.3333,-604.0000) .. (765.0000,-602.0000)
    .. controls (777.0000,-592.0000) and (810.3333,-540.3333) ..
    (865.0000,-447.0000) .. controls (918.3333,-357.0000) and (949.6667,-300.3333)
    .. (959.0000,-277.0000) .. controls (981.6667,-311.6667) and
    (1004.0000,-346.3333) .. (1026.0000,-381.0000) .. controls
    (1062.0000,-433.6667) and (1087.3333,-460.0000) .. (1102.0000,-460.0000) ..
    controls (1102.6667,-460.0000) and (1104.3333,-459.6667) ..
    (1107.0000,-459.0000) .. controls (1128.3333,-432.3333) and
    (1163.6667,-396.0000) .. (1213.0000,-350.0000) .. controls
    (1237.0000,-390.6667) and (1256.3333,-424.6667) .. (1271.0000,-452.0000) ..
    controls (1299.0000,-505.3333) and (1318.3333,-532.0000) ..
    (1329.0000,-532.0000) .. controls (1327.0000,-532.0000) and
    (1356.6667,-499.6667) .. (1418.0000,-435.0000) .. controls
    (1447.3333,-485.6667) and (1462.0000,-514.0000) .. (1462.0000,-520.0000) ..
    controls (1462.0000,-524.6667) and (1449.6667,-545.0000) ..
    (1425.0000,-581.0000) .. controls (1400.3333,-617.6667) and
    (1385.0000,-638.0000) .. (1379.0000,-642.0000) .. controls
    (1373.6667,-646.6667) and (1365.3333,-653.0000) .. (1354.0000,-661.0000) ..
    controls (1480.0000,-777.6667) and (1543.0000,-869.3333) ..
    (1543.0000,-936.0000) -- cycle(384.0000,-1222.0000) -- (281.0000,-1297.0000)
    .. controls (257.0000,-1241.0000) and (245.0000,-1181.0000) ..
    (245.0000,-1117.0000) .. controls (245.0000,-1111.0000) and
    (245.6667,-1102.6667) .. (247.0000,-1092.0000) .. controls
    (249.0000,-1081.3333) and (250.0000,-1073.6667) .. (250.0000,-1069.0000) ..
    controls (282.0000,-1117.6667) and (326.6667,-1168.6667) ..
    (384.0000,-1222.0000) -- cycle(1775.0000,274.0000) .. controls
    (1753.0000,243.3333) and (1730.3333,214.3333) .. (1707.0000,187.0000) ..
    controls (1690.3333,216.3333) and (1668.0000,261.3333) .. (1640.0000,322.0000)
    .. controls (1670.0000,311.3333) and (1715.0000,295.3333) ..
    (1775.0000,274.0000) -- cycle(1574.0000,-230.0000) .. controls
    (1574.0000,-269.3333) and (1569.3333,-322.6667) .. (1560.0000,-390.0000) ..
    controls (1548.6667,-472.6667) and (1535.6667,-521.3333) ..
    (1521.0000,-536.0000) .. controls (1505.6667,-506.0000) and
    (1476.0000,-451.6667) .. (1432.0000,-373.0000) -- (1414.0000,-373.0000) ..
    controls (1401.3333,-389.6667) and (1372.6667,-423.3333) ..
    (1328.0000,-474.0000) .. controls (1260.0000,-350.0000) and
    (1217.6667,-288.0000) .. (1201.0000,-288.0000) .. controls
    (1190.3333,-288.0000) and (1173.6667,-303.0000) .. (1151.0000,-333.0000) ..
    controls (1121.6667,-371.0000) and (1106.0000,-391.0000) ..
    (1104.0000,-393.0000) -- (961.0000,-215.0000) .. controls (947.6667,-225.6667)
    and (938.6667,-234.0000) .. (934.0000,-240.0000) .. controls
    (929.3333,-246.0000) and (909.3333,-281.3333) .. (874.0000,-346.0000) ..
    controls (831.3333,-424.0000) and (789.6667,-497.6667) .. (749.0000,-567.0000)
    .. controls (729.6667,-536.3333) and (710.3333,-505.6667) ..
    (691.0000,-475.0000) .. controls (660.3333,-430.3333) and (636.0000,-408.0000)
    .. (618.0000,-408.0000) .. controls (602.6667,-408.0000) and
    (582.6667,-430.0000) .. (558.0000,-474.0000) .. controls (541.3333,-504.0000)
    and (525.0000,-533.6667) .. (509.0000,-563.0000) .. controls
    (497.6667,-484.3333) and (492.0000,-431.3333) .. (492.0000,-404.0000) ..
    controls (492.0000,-266.0000) and (510.3333,-144.3333) .. (547.0000,-39.0000)
    .. controls (595.6667,102.3333) and (671.6667,191.3333) .. (775.0000,228.0000)
    .. controls (831.6667,248.0000) and (872.0000,258.0000) .. (896.0000,258.0000)
    .. controls (1050.0000,258.0000) and (1162.0000,249.3333) ..
    (1232.0000,232.0000) .. controls (1310.0000,212.6667) and (1391.0000,148.3333)
    .. (1475.0000,39.0000) .. controls (1499.6667,7.0000) and (1522.0000,-35.6667)
    .. (1542.0000,-89.0000) .. controls (1563.3333,-145.0000) and
    (1574.0000,-192.0000) .. (1574.0000,-230.0000) -- cycle(326.0000,201.0000) --
    (326.0000,188.0000) .. controls (248.0000,168.0000) and (181.0000,139.3333) ..
    (125.0000,102.0000) -- (125.0000,116.0000) -- (207.0000,287.0000) --
    (224.0000,287.0000) .. controls (234.0000,274.3333) and (251.0000,259.3333) ..
    (275.0000,242.0000) .. controls (299.6667,225.3333) and (316.6667,211.6667) ..
    (326.0000,201.0000) -- cycle(1211.0000,-1257.0000) -- (1206.0000,-1231.0000)
    -- (1181.0000,-1231.0000) .. controls (1170.3333,-1257.0000) and
    (1161.0000,-1270.0000) .. (1153.0000,-1270.0000) .. controls
    (1147.0000,-1270.0000) and (1133.6667,-1259.6667) .. (1113.0000,-1239.0000) --
    (1095.0000,-1239.0000) -- (1095.0000,-1256.0000) .. controls
    (1095.0000,-1263.3333) and (1101.6667,-1272.6667) .. (1115.0000,-1284.0000) ..
    controls (1128.3333,-1295.3333) and (1139.0000,-1301.0000) ..
    (1147.0000,-1301.0000) .. controls (1172.3333,-1301.0000) and
    (1193.6667,-1286.3333) .. (1211.0000,-1257.0000) --
    cycle(1222.0000,-1106.0000) .. controls (1222.0000,-1076.0000) and
    (1215.3333,-1049.3333) .. (1202.0000,-1026.0000) .. controls
    (1185.3333,-998.0000) and (1163.0000,-984.0000) .. (1135.0000,-984.0000) ..
    controls (1093.0000,-984.0000) and (1072.0000,-1018.6667) ..
    (1072.0000,-1088.0000) .. controls (1072.0000,-1165.3333) and
    (1099.6667,-1204.0000) .. (1155.0000,-1204.0000) .. controls
    (1199.6667,-1204.0000) and (1222.0000,-1171.3333) .. (1222.0000,-1106.0000) --
    cycle(893.0000,-1243.0000) -- (864.0000,-1243.0000) .. controls
    (847.3333,-1261.0000) and (835.3333,-1270.0000) .. (828.0000,-1270.0000) ..
    controls (822.0000,-1270.0000) and (815.6667,-1265.0000) ..
    (809.0000,-1255.0000) .. controls (803.0000,-1245.6667) and
    (800.3333,-1238.0000) .. (801.0000,-1232.0000) -- (775.0000,-1232.0000) ..
    controls (771.6667,-1234.6667) and (770.0000,-1239.6667) ..
    (770.0000,-1247.0000) .. controls (770.0000,-1261.0000) and
    (777.0000,-1272.6667) .. (791.0000,-1282.0000) .. controls
    (805.0000,-1292.0000) and (819.3333,-1297.0000) .. (834.0000,-1297.0000) ..
    controls (860.0000,-1297.0000) and (879.6667,-1279.0000) ..
    (893.0000,-1243.0000) -- cycle(909.0000,-1086.0000) .. controls
    (909.0000,-1015.3333) and (888.3333,-980.0000) .. (847.0000,-980.0000) ..
    controls (819.0000,-980.0000) and (796.6667,-994.6667) ..
    (780.0000,-1024.0000) .. controls (766.0000,-1048.6667) and
    (759.0000,-1076.3333) .. (759.0000,-1107.0000) .. controls
    (759.0000,-1117.6667) and (762.3333,-1134.3333) .. (769.0000,-1157.0000) ..
    controls (776.3333,-1180.3333) and (783.3333,-1194.0000) ..
    (790.0000,-1198.0000) .. controls (796.6667,-1202.0000) and
    (808.6667,-1204.0000) .. (826.0000,-1204.0000) .. controls
    (881.3333,-1204.0000) and (909.0000,-1164.6667) .. (909.0000,-1086.0000) --
    cycle(1083.0000,-854.0000) .. controls (1051.0000,-841.3333) and
    (1031.3333,-820.6667) .. (1024.0000,-792.0000) .. controls
    (1014.0000,-752.0000) and (1003.6667,-725.6667) .. (993.0000,-713.0000) ..
    controls (975.6667,-725.6667) and (962.3333,-753.3333) .. (953.0000,-796.0000)
    .. controls (945.0000,-830.0000) and (926.6667,-847.6667) ..
    (898.0000,-849.0000) .. controls (927.3333,-962.3333) and
    (958.0000,-1019.0000) .. (990.0000,-1019.0000) .. controls
    (1012.0000,-1019.0000) and (1043.0000,-964.0000) .. (1083.0000,-854.0000) --
    cycle(1133.0000,-1142.0000) .. controls (1133.0000,-1152.0000) and
    (1129.6667,-1158.6667) .. (1123.0000,-1162.0000) .. controls
    (1111.6667,-1150.6667) and (1106.0000,-1142.0000) .. (1106.0000,-1136.0000) ..
    controls (1106.0000,-1125.3333) and (1110.6667,-1118.3333) ..
    (1120.0000,-1115.0000) .. controls (1128.6667,-1123.6667) and
    (1133.0000,-1132.6667) .. (1133.0000,-1142.0000) --
    cycle(1195.0000,-1077.0000) .. controls (1195.0000,-1080.3333) and
    (1192.0000,-1084.0000) .. (1186.0000,-1088.0000) -- (1169.0000,-1088.0000) ..
    controls (1150.3333,-1061.3333) and (1141.0000,-1048.6667) ..
    (1141.0000,-1050.0000) .. controls (1141.0000,-1045.3333) and
    (1142.3333,-1038.6667) .. (1145.0000,-1030.0000) .. controls
    (1148.3333,-1022.0000) and (1150.0000,-1015.6667) .. (1150.0000,-1011.0000) ..
    controls (1180.0000,-1029.6667) and (1195.0000,-1051.6667) ..
    (1195.0000,-1077.0000) -- cycle(836.0000,-1142.0000) .. controls
    (836.0000,-1148.6667) and (830.0000,-1155.3333) .. (818.0000,-1162.0000) ..
    controls (809.3333,-1153.3333) and (805.0000,-1144.6667) ..
    (805.0000,-1136.0000) .. controls (805.0000,-1128.0000) and
    (811.0000,-1121.0000) .. (823.0000,-1115.0000) .. controls
    (831.6667,-1131.6667) and (836.0000,-1140.6667) .. (836.0000,-1142.0000) --
    cycle(1036.0000,-872.0000) .. controls (1032.0000,-916.6667) and
    (1016.0000,-952.6667) .. (988.0000,-980.0000) .. controls (958.6667,-936.6667)
    and (944.0000,-905.0000) .. (944.0000,-885.0000) -- (944.0000,-872.0000) --
    (1036.0000,-872.0000) -- cycle(886.0000,-1059.0000) -- (886.0000,-1088.0000)
    .. controls (882.0000,-1089.3333) and (876.0000,-1090.6667) ..
    (868.0000,-1092.0000) .. controls (849.3333,-1074.0000) and
    (840.0000,-1059.3333) .. (840.0000,-1048.0000) .. controls
    (840.0000,-1043.3333) and (841.3333,-1036.3333) .. (844.0000,-1027.0000) ..
    controls (847.3333,-1018.3333) and (849.0000,-1011.6667) ..
    (849.0000,-1007.0000) .. controls (873.6667,-1031.6667) and
    (886.0000,-1049.0000) .. (886.0000,-1059.0000) -- cycle(1013.0000,-828.0000)
    -- (972.0000,-828.0000) .. controls (975.3333,-811.3333) and
    (982.3333,-792.3333) .. (993.0000,-771.0000) .. controls (997.0000,-789.6667)
    and (1003.6667,-808.6667) .. (1013.0000,-828.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F424.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1710.0000,-527.0000) ..
    controls (1710.0000,-469.6667) and (1694.3333,-417.3333) ..
    (1663.0000,-370.0000) .. controls (1659.6667,-366.6667) and
    (1655.3333,-361.3333) .. (1650.0000,-354.0000) .. controls
    (1646.0000,-344.6667) and (1639.3333,-330.6667) .. (1630.0000,-312.0000) ..
    controls (1610.6667,-279.3333) and (1579.0000,-244.0000) ..
    (1535.0000,-206.0000) .. controls (1491.6667,-168.0000) and
    (1452.0000,-141.3333) .. (1416.0000,-126.0000) .. controls
    (1378.0000,-109.3333) and (1345.0000,-96.6667) .. (1317.0000,-88.0000) ..
    controls (1305.6667,-86.0000) and (1294.0000,-83.6667) .. (1282.0000,-81.0000)
    .. controls (1270.6667,-78.3333) and (1261.6667,-72.0000) ..
    (1255.0000,-62.0000) .. controls (1242.3333,-42.6667) and (1229.6667,-6.6667)
    .. (1217.0000,46.0000) .. controls (1207.6667,84.6667) and
    (1198.3333,123.3333) .. (1189.0000,162.0000) .. controls (1239.6667,188.6667)
    and (1296.0000,223.0000) .. (1358.0000,265.0000) .. controls
    (1364.6667,274.3333) and (1368.0000,287.0000) .. (1368.0000,303.0000) --
    (1368.0000,308.0000) .. controls (1357.3333,318.6667) and (1347.6667,324.0000)
    .. (1339.0000,324.0000) .. controls (1331.0000,324.0000) and
    (1274.3333,288.3333) .. (1169.0000,217.0000) .. controls (1163.0000,257.0000)
    and (1154.0000,301.0000) .. (1142.0000,349.0000) .. controls
    (1134.0000,360.3333) and (1123.0000,366.0000) .. (1109.0000,366.0000) ..
    controls (1086.3333,366.0000) and (1075.0000,357.0000) .. (1075.0000,339.0000)
    .. controls (1075.0000,335.6667) and (1081.3333,300.0000) ..
    (1094.0000,232.0000) -- (1089.0000,232.0000) .. controls (1083.0000,234.6667)
    and (1060.0000,248.3333) .. (1020.0000,273.0000) .. controls
    (989.3333,291.6667) and (965.6667,301.0000) .. (949.0000,301.0000) .. controls
    (929.0000,301.0000) and (919.0000,294.0000) .. (919.0000,280.0000) .. controls
    (919.0000,263.3333) and (928.6667,251.3333) .. (948.0000,244.0000) .. controls
    (973.3333,235.3333) and (987.6667,228.6667) .. (991.0000,224.0000) .. controls
    (945.0000,202.0000) and (919.0000,191.0000) .. (913.0000,191.0000) .. controls
    (908.3333,191.0000) and (881.3333,214.3333) .. (832.0000,261.0000) .. controls
    (783.3333,308.3333) and (752.6667,332.0000) .. (740.0000,332.0000) .. controls
    (722.0000,332.0000) and (713.0000,323.3333) .. (713.0000,306.0000) .. controls
    (713.0000,292.0000) and (725.3333,274.3333) .. (750.0000,253.0000) .. controls
    (768.6667,237.6667) and (787.0000,222.6667) .. (805.0000,208.0000) .. controls
    (803.6667,207.3333) and (801.6667,206.6667) .. (799.0000,206.0000) .. controls
    (779.6667,206.0000) and (748.3333,210.3333) .. (705.0000,219.0000) .. controls
    (661.6667,228.3333) and (628.3333,233.0000) .. (605.0000,233.0000) .. controls
    (591.6667,233.0000) and (583.6667,228.0000) .. (581.0000,218.0000) .. controls
    (579.0000,208.0000) and (577.3333,198.0000) .. (576.0000,188.0000) .. controls
    (584.0000,179.3333) and (605.0000,173.0000) .. (639.0000,169.0000) .. controls
    (719.6667,159.6667) and (796.6667,149.0000) .. (870.0000,137.0000) .. controls
    (908.0000,27.0000) and (927.0000,-34.0000) .. (927.0000,-46.0000) .. controls
    (870.3333,-53.3333) and (813.6667,-60.6667) .. (757.0000,-68.0000) .. controls
    (695.6667,-76.6667) and (640.6667,-95.0000) .. (592.0000,-123.0000) ..
    controls (537.3333,-155.0000) and (491.0000,-208.0000) .. (453.0000,-282.0000)
    .. controls (439.6667,-304.0000) and (422.6667,-338.3333) ..
    (402.0000,-385.0000) .. controls (391.3333,-419.6667) and (384.6667,-454.6667)
    .. (382.0000,-490.0000) .. controls (382.0000,-512.6667) and
    (379.0000,-546.3333) .. (373.0000,-591.0000) -- (368.0000,-597.0000) ..
    controls (361.3333,-596.3333) and (344.0000,-593.3333) .. (316.0000,-588.0000)
    .. controls (294.6667,-584.0000) and (277.3333,-582.0000) ..
    (264.0000,-582.0000) .. controls (250.6667,-582.0000) and (239.3333,-584.6667)
    .. (230.0000,-590.0000) .. controls (229.3333,-596.0000) and
    (229.0000,-601.3333) .. (229.0000,-606.0000) .. controls (229.0000,-624.0000)
    and (234.0000,-643.0000) .. (244.0000,-663.0000) .. controls
    (253.3333,-681.0000) and (262.6667,-698.6667) .. (272.0000,-716.0000) --
    (270.0000,-717.0000) .. controls (258.6667,-716.3333) and (241.0000,-712.6667)
    .. (217.0000,-706.0000) .. controls (193.6667,-699.3333) and
    (175.0000,-696.0000) .. (161.0000,-696.0000) .. controls (108.3333,-696.0000)
    and (82.0000,-710.0000) .. (82.0000,-738.0000) .. controls (82.0000,-761.3333)
    and (99.0000,-795.6667) .. (133.0000,-841.0000) .. controls
    (167.0000,-887.0000) and (184.0000,-910.3333) .. (184.0000,-911.0000) ..
    controls (184.0000,-906.3333) and (176.6667,-934.0000) .. (162.0000,-994.0000)
    .. controls (154.0000,-1026.6667) and (150.0000,-1062.3333) ..
    (150.0000,-1101.0000) .. controls (150.0000,-1141.6667) and
    (154.0000,-1176.3333) .. (162.0000,-1205.0000) .. controls
    (169.3333,-1231.0000) and (182.3333,-1254.0000) .. (201.0000,-1274.0000) ..
    controls (350.3333,-1432.0000) and (518.0000,-1511.0000) ..
    (704.0000,-1511.0000) .. controls (736.0000,-1511.0000) and
    (774.3333,-1495.0000) .. (819.0000,-1463.0000) .. controls
    (843.6667,-1445.6667) and (874.6667,-1395.6667) .. (912.0000,-1313.0000) ..
    controls (942.6667,-1243.6667) and (964.3333,-1186.0000) ..
    (977.0000,-1140.0000) .. controls (987.6667,-1100.6667) and
    (1009.3333,-1046.6667) .. (1042.0000,-978.0000) .. controls
    (1082.6667,-894.0000) and (1113.3333,-852.0000) .. (1134.0000,-852.0000) ..
    controls (1148.6667,-852.0000) and (1170.0000,-856.3333) ..
    (1198.0000,-865.0000) .. controls (1226.0000,-874.3333) and
    (1247.6667,-879.0000) .. (1263.0000,-879.0000) -- (1288.0000,-879.0000) ..
    controls (1325.3333,-879.0000) and (1348.6667,-878.3333) ..
    (1358.0000,-877.0000) .. controls (1370.6667,-875.0000) and
    (1389.6667,-863.3333) .. (1415.0000,-842.0000) .. controls
    (1441.0000,-821.3333) and (1455.3333,-805.0000) .. (1458.0000,-793.0000) ..
    controls (1460.0000,-784.3333) and (1461.0000,-774.0000) ..
    (1461.0000,-762.0000) .. controls (1461.0000,-743.3333) and
    (1456.6667,-726.0000) .. (1448.0000,-710.0000) .. controls
    (1452.6667,-708.0000) and (1459.0000,-707.0000) .. (1467.0000,-707.0000) ..
    controls (1504.3333,-707.0000) and (1543.6667,-719.0000) ..
    (1585.0000,-743.0000) .. controls (1626.3333,-767.6667) and
    (1649.0000,-780.0000) .. (1653.0000,-780.0000) .. controls
    (1666.3333,-780.0000) and (1679.0000,-759.3333) .. (1691.0000,-718.0000) ..
    controls (1700.3333,-686.0000) and (1705.6667,-659.0000) ..
    (1707.0000,-637.0000) .. controls (1709.0000,-602.3333) and
    (1710.0000,-565.6667) .. (1710.0000,-527.0000) -- cycle(1646.0000,-559.0000)
    .. controls (1646.0000,-599.6667) and (1639.3333,-642.6667) ..
    (1626.0000,-688.0000) .. controls (1558.0000,-658.6667) and
    (1489.3333,-644.0000) .. (1420.0000,-644.0000) .. controls
    (1406.0000,-644.0000) and (1396.6667,-643.0000) .. (1392.0000,-641.0000) ..
    controls (1380.0000,-629.6667) and (1362.0000,-613.0000) ..
    (1338.0000,-591.0000) .. controls (1314.6667,-569.0000) and
    (1273.6667,-539.0000) .. (1215.0000,-501.0000) .. controls
    (1148.3333,-458.3333) and (1105.3333,-437.0000) .. (1086.0000,-437.0000) ..
    controls (1070.6667,-437.0000) and (1063.0000,-449.3333) ..
    (1063.0000,-474.0000) .. controls (1063.0000,-482.0000) and
    (1070.3333,-491.0000) .. (1085.0000,-501.0000) .. controls
    (1147.0000,-540.3333) and (1209.0000,-579.6667) .. (1271.0000,-619.0000) ..
    controls (1359.6667,-681.0000) and (1404.0000,-731.0000) ..
    (1404.0000,-769.0000) .. controls (1404.0000,-773.6667) and
    (1403.3333,-778.3333) .. (1402.0000,-783.0000) .. controls
    (1368.0000,-816.3333) and (1337.6667,-833.0000) .. (1311.0000,-833.0000) ..
    controls (1290.3333,-833.0000) and (1254.3333,-827.6667) ..
    (1203.0000,-817.0000) .. controls (1152.3333,-807.0000) and
    (1116.3333,-798.0000) .. (1095.0000,-790.0000) .. controls
    (1091.6667,-788.6667) and (1063.0000,-775.3333) .. (1009.0000,-750.0000) ..
    controls (965.6667,-729.3333) and (939.0000,-719.0000) .. (929.0000,-719.0000)
    .. controls (928.3333,-719.0000) and (926.3333,-719.6667) ..
    (923.0000,-721.0000) -- (923.0000,-747.0000) .. controls (938.3333,-762.3333)
    and (959.6667,-777.6667) .. (987.0000,-793.0000) .. controls
    (1009.6667,-805.6667) and (1032.6667,-818.3333) .. (1056.0000,-831.0000) ..
    controls (1027.3333,-861.0000) and (1002.3333,-903.0000) ..
    (981.0000,-957.0000) .. controls (965.0000,-1004.3333) and
    (949.0000,-1051.3333) .. (933.0000,-1098.0000) .. controls
    (921.6667,-1120.6667) and (905.6667,-1155.0000) .. (885.0000,-1201.0000) ..
    controls (880.3333,-1219.0000) and (872.0000,-1245.6667) ..
    (860.0000,-1281.0000) .. controls (844.6667,-1317.6667) and
    (823.0000,-1354.6667) .. (795.0000,-1392.0000) .. controls
    (765.0000,-1432.6667) and (718.6667,-1453.0000) .. (656.0000,-1453.0000) ..
    controls (577.3333,-1453.0000) and (495.3333,-1421.6667) ..
    (410.0000,-1359.0000) .. controls (377.3333,-1337.6667) and
    (331.3333,-1301.6667) .. (272.0000,-1251.0000) .. controls
    (264.0000,-1243.6667) and (253.0000,-1232.0000) .. (239.0000,-1216.0000) ..
    controls (226.3333,-1196.0000) and (214.3333,-1156.6667) ..
    (203.0000,-1098.0000) -- (234.0000,-924.0000) .. controls (229.3333,-909.3333)
    and (214.3333,-883.0000) .. (189.0000,-845.0000) .. controls
    (168.3333,-813.0000) and (158.0000,-785.0000) .. (158.0000,-761.0000) --
    (186.0000,-761.0000) .. controls (194.0000,-761.0000) and (216.0000,-769.6667)
    .. (252.0000,-787.0000) .. controls (288.0000,-805.0000) and
    (312.3333,-814.0000) .. (325.0000,-814.0000) .. controls (333.0000,-814.0000)
    and (337.0000,-808.6667) .. (337.0000,-798.0000) .. controls
    (337.0000,-744.6667) and (321.6667,-693.3333) .. (291.0000,-644.0000) --
    (304.0000,-640.0000) .. controls (309.3333,-642.6667) and (328.0000,-649.0000)
    .. (360.0000,-659.0000) .. controls (379.3333,-665.6667) and
    (396.3333,-676.6667) .. (411.0000,-692.0000) .. controls (423.0000,-686.6667)
    and (433.0000,-647.3333) .. (441.0000,-574.0000) .. controls
    (445.6667,-527.3333) and (450.3333,-481.0000) .. (455.0000,-435.0000) ..
    controls (469.6667,-359.6667) and (505.3333,-291.0000) .. (562.0000,-229.0000)
    .. controls (582.6667,-206.3333) and (606.6667,-187.3333) ..
    (634.0000,-172.0000) .. controls (666.6667,-154.0000) and (726.6667,-138.6667)
    .. (814.0000,-126.0000) .. controls (887.3333,-115.3333) and
    (950.6667,-110.0000) .. (1004.0000,-110.0000) .. controls
    (1062.6667,-110.0000) and (1120.0000,-112.6667) .. (1176.0000,-118.0000) ..
    controls (1193.3333,-120.0000) and (1241.6667,-134.6667) ..
    (1321.0000,-162.0000) .. controls (1338.3333,-167.3333) and
    (1363.6667,-177.0000) .. (1397.0000,-191.0000) .. controls
    (1422.3333,-204.3333) and (1453.3333,-226.0000) .. (1490.0000,-256.0000) ..
    controls (1529.3333,-288.6667) and (1555.3333,-315.0000) ..
    (1568.0000,-335.0000) .. controls (1620.0000,-419.0000) and
    (1646.0000,-493.6667) .. (1646.0000,-559.0000) -- cycle(1181.0000,-45.0000) --
    (1020.0000,-45.0000) .. controls (1012.0000,-45.0000) and (1005.3333,-40.6667)
    .. (1000.0000,-32.0000) .. controls (992.0000,-18.6667) and (982.3333,9.3333)
    .. (971.0000,52.0000) .. controls (958.3333,102.0000) and (950.0000,132.6667)
    .. (946.0000,144.0000) -- (1046.0000,183.0000) .. controls
    (1080.0000,168.3333) and (1106.6667,156.3333) .. (1126.0000,147.0000) ..
    controls (1138.0000,104.3333) and (1156.3333,40.3333) .. (1181.0000,-45.0000)
    -- cycle(557.0000,-1219.0000) .. controls (557.0000,-1205.0000) and
    (550.6667,-1198.0000) .. (538.0000,-1198.0000) .. controls
    (535.3333,-1198.0000) and (531.3333,-1198.6667) .. (526.0000,-1200.0000) ..
    controls (521.3333,-1202.0000) and (518.0000,-1203.0000) ..
    (516.0000,-1203.0000) .. controls (516.0000,-1251.6667) and
    (491.6667,-1276.0000) .. (443.0000,-1276.0000) .. controls
    (439.0000,-1276.0000) and (428.3333,-1268.0000) .. (411.0000,-1252.0000) --
    (386.0000,-1252.0000) -- (386.0000,-1273.0000) .. controls
    (404.0000,-1294.3333) and (425.3333,-1305.0000) .. (450.0000,-1305.0000) ..
    controls (521.3333,-1305.0000) and (557.0000,-1276.3333) ..
    (557.0000,-1219.0000) -- cycle(538.0000,-1056.0000) .. controls
    (538.0000,-970.6667) and (501.3333,-928.0000) .. (428.0000,-928.0000) ..
    controls (349.3333,-928.0000) and (310.0000,-971.6667) ..
    (310.0000,-1059.0000) .. controls (310.0000,-1091.6667) and
    (321.3333,-1122.3333) .. (344.0000,-1151.0000) .. controls
    (366.6667,-1180.3333) and (394.0000,-1195.0000) .. (426.0000,-1195.0000) ..
    controls (500.6667,-1195.0000) and (538.0000,-1148.6667) ..
    (538.0000,-1056.0000) -- cycle(409.0000,-1107.0000) .. controls
    (409.0000,-1125.0000) and (398.0000,-1134.0000) .. (376.0000,-1134.0000) ..
    controls (363.3333,-1134.0000) and (357.0000,-1123.0000) ..
    (357.0000,-1101.0000) .. controls (357.0000,-1085.0000) and
    (363.0000,-1077.0000) .. (375.0000,-1077.0000) .. controls
    (397.6667,-1077.0000) and (409.0000,-1087.0000) .. (409.0000,-1107.0000) --
    cycle(508.0000,-1045.0000) .. controls (502.6667,-1047.6667) and
    (487.6667,-1053.0000) .. (463.0000,-1061.0000) .. controls
    (463.0000,-1051.6667) and (458.3333,-1041.6667) .. (449.0000,-1031.0000) ..
    controls (439.6667,-1021.0000) and (430.3333,-1015.6667) ..
    (421.0000,-1015.0000) -- (421.0000,-959.0000) -- (445.0000,-959.0000) ..
    controls (451.0000,-959.0000) and (461.3333,-966.0000) .. (476.0000,-980.0000)
    .. controls (490.6667,-994.6667) and (499.3333,-1005.6667) ..
    (502.0000,-1013.0000) .. controls (502.6667,-1020.3333) and
    (504.6667,-1031.0000) .. (508.0000,-1045.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F425.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-655.0000) ..
    controls (1682.0000,-594.3333) and (1632.0000,-545.3333) ..
    (1532.0000,-508.0000) .. controls (1449.3333,-477.3333) and
    (1373.0000,-464.0000) .. (1303.0000,-468.0000) .. controls
    (1302.3333,-465.3333) and (1302.0000,-462.0000) .. (1302.0000,-458.0000) ..
    controls (1302.0000,-449.3333) and (1303.6667,-436.6667) ..
    (1307.0000,-420.0000) .. controls (1310.3333,-403.3333) and
    (1312.0000,-390.6667) .. (1312.0000,-382.0000) -- (1312.0000,-281.0000) ..
    controls (1312.0000,-254.3333) and (1298.6667,-215.3333) ..
    (1272.0000,-164.0000) .. controls (1264.0000,-149.3333) and
    (1227.0000,-100.6667) .. (1161.0000,-18.0000) .. controls (1099.6667,58.6667)
    and (1069.0000,100.3333) .. (1069.0000,107.0000) .. controls
    (1069.0000,105.6667) and (1084.3333,135.0000) .. (1115.0000,195.0000) ..
    controls (1175.0000,201.6667) and (1263.0000,219.0000) .. (1379.0000,247.0000)
    .. controls (1383.0000,253.0000) and (1385.0000,260.6667) ..
    (1385.0000,270.0000) .. controls (1385.0000,292.6667) and (1377.6667,304.0000)
    .. (1363.0000,304.0000) .. controls (1361.6667,304.0000) and
    (1289.0000,285.6667) .. (1145.0000,249.0000) -- (1145.0000,248.0000) ..
    controls (1143.0000,249.3333) and (1142.0000,251.6667) .. (1142.0000,255.0000)
    .. controls (1142.0000,261.6667) and (1149.0000,281.0000) ..
    (1163.0000,313.0000) .. controls (1177.6667,345.6667) and (1185.0000,368.0000)
    .. (1185.0000,380.0000) .. controls (1175.6667,390.6667) and
    (1164.6667,396.0000) .. (1152.0000,396.0000) .. controls (1142.6667,396.0000)
    and (1134.6667,394.0000) .. (1128.0000,390.0000) .. controls
    (1110.6667,344.0000) and (1095.3333,307.3333) .. (1082.0000,280.0000) ..
    controls (1058.6667,292.0000) and (1027.0000,314.6667) .. (987.0000,348.0000)
    .. controls (985.0000,348.6667) and (982.0000,349.0000) .. (978.0000,349.0000)
    .. controls (954.0000,349.0000) and (942.0000,339.0000) .. (942.0000,319.0000)
    .. controls (942.0000,299.6667) and (956.3333,281.3333) .. (985.0000,264.0000)
    .. controls (1026.3333,239.3333) and (1048.0000,226.0000) ..
    (1050.0000,224.0000) .. controls (1016.6667,150.6667) and (1000.0000,109.0000)
    .. (1000.0000,99.0000) .. controls (1000.0000,98.3333) and (1015.3333,64.6667)
    .. (1046.0000,-2.0000) .. controls (962.0000,4.0000) and (884.6667,7.0000) ..
    (814.0000,7.0000) .. controls (803.3333,7.0000) and (787.6667,5.0000) ..
    (767.0000,1.0000) .. controls (746.3333,-3.0000) and (731.0000,-5.0000) ..
    (721.0000,-5.0000) -- (718.0000,-2.0000) -- (764.0000,97.0000) .. controls
    (755.3333,126.3333) and (737.3333,167.3333) .. (710.0000,220.0000) .. controls
    (732.6667,234.0000) and (755.0000,248.0000) .. (777.0000,262.0000) .. controls
    (807.0000,280.6667) and (822.0000,299.6667) .. (822.0000,319.0000) .. controls
    (822.0000,329.0000) and (819.3333,339.0000) .. (814.0000,349.0000) --
    (777.0000,349.0000) .. controls (769.6667,336.3333) and (755.6667,323.3333) ..
    (735.0000,310.0000) .. controls (718.3333,300.0000) and (701.6667,290.0000) ..
    (685.0000,280.0000) .. controls (673.6667,290.6667) and (663.6667,308.0000) ..
    (655.0000,332.0000) .. controls (648.3333,351.3333) and (641.6667,370.6667) ..
    (635.0000,390.0000) .. controls (629.6667,394.0000) and (622.0000,396.0000) ..
    (612.0000,396.0000) .. controls (590.0000,396.0000) and (579.0000,387.0000) ..
    (579.0000,369.0000) .. controls (579.0000,360.3333) and (586.0000,340.6667) ..
    (600.0000,310.0000) .. controls (614.0000,280.0000) and (621.0000,261.3333) ..
    (621.0000,254.0000) .. controls (621.0000,252.0000) and (620.3333,249.0000) ..
    (619.0000,245.0000) -- (404.0000,303.0000) .. controls (384.6667,297.0000) and
    (375.0000,287.3333) .. (375.0000,274.0000) .. controls (375.0000,260.0000) and
    (379.3333,249.3333) .. (388.0000,242.0000) .. controls (397.3333,235.3333) and
    (438.3333,226.3333) .. (511.0000,215.0000) .. controls (557.6667,208.3333) and
    (604.0000,201.6667) .. (650.0000,195.0000) .. controls (650.6667,193.0000) and
    (665.6667,163.0000) .. (695.0000,105.0000) .. controls (651.0000,48.3333) and
    (607.3333,-8.6667) .. (564.0000,-66.0000) .. controls (509.3333,-137.3333) and
    (475.3333,-198.6667) .. (462.0000,-250.0000) .. controls (452.6667,-286.0000)
    and (448.0000,-311.0000) .. (448.0000,-325.0000) .. controls
    (448.0000,-349.6667) and (453.3333,-396.3333) .. (464.0000,-465.0000) ..
    controls (361.3333,-476.3333) and (289.0000,-488.0000) .. (247.0000,-500.0000)
    .. controls (156.3333,-526.0000) and (101.6667,-567.0000) ..
    (83.0000,-623.0000) .. controls (82.3333,-625.0000) and (82.0000,-640.0000) ..
    (82.0000,-668.0000) .. controls (82.0000,-726.0000) and (146.6667,-755.0000)
    .. (276.0000,-755.0000) -- (330.0000,-755.0000) .. controls
    (348.6667,-755.0000) and (375.6667,-749.3333) .. (411.0000,-738.0000) ..
    controls (446.3333,-727.3333) and (473.3333,-722.0000) .. (492.0000,-722.0000)
    -- (494.0000,-724.0000) .. controls (489.3333,-740.0000) and
    (478.6667,-762.0000) .. (462.0000,-790.0000) .. controls (445.3333,-818.6667)
    and (434.6667,-840.3333) .. (430.0000,-855.0000) .. controls
    (424.0000,-873.6667) and (421.0000,-902.6667) .. (421.0000,-942.0000) ..
    controls (421.0000,-1048.0000) and (451.6667,-1164.6667) ..
    (513.0000,-1292.0000) .. controls (526.3333,-1322.6667) and
    (540.0000,-1353.0000) .. (554.0000,-1383.0000) .. controls
    (568.0000,-1413.6667) and (589.6667,-1439.6667) .. (619.0000,-1461.0000) ..
    controls (660.3333,-1490.3333) and (743.0000,-1505.0000) ..
    (867.0000,-1505.0000) .. controls (975.0000,-1505.0000) and
    (1044.3333,-1500.6667) .. (1075.0000,-1492.0000) .. controls
    (1075.0000,-1492.0000) and (1083.6667,-1487.6667) .. (1101.0000,-1479.0000) ..
    controls (1119.0000,-1471.0000) and (1136.6667,-1462.6667) ..
    (1154.0000,-1454.0000) .. controls (1166.6667,-1446.0000) and
    (1180.0000,-1432.0000) .. (1194.0000,-1412.0000) .. controls
    (1218.0000,-1376.6667) and (1245.3333,-1317.6667) .. (1276.0000,-1235.0000) ..
    controls (1302.6667,-1161.0000) and (1322.0000,-1097.6667) ..
    (1334.0000,-1045.0000) .. controls (1340.0000,-1018.3333) and
    (1343.0000,-981.6667) .. (1343.0000,-935.0000) .. controls
    (1343.0000,-899.6667) and (1334.6667,-863.3333) .. (1318.0000,-826.0000) ..
    controls (1302.0000,-792.0000) and (1285.6667,-758.3333) ..
    (1269.0000,-725.0000) .. controls (1271.6667,-723.6667) and
    (1275.3333,-723.0000) .. (1280.0000,-723.0000) .. controls
    (1280.6667,-723.0000) and (1308.6667,-730.0000) .. (1364.0000,-744.0000) ..
    controls (1390.6667,-750.6667) and (1428.0000,-754.0000) ..
    (1476.0000,-754.0000) .. controls (1538.6667,-754.0000) and
    (1582.3333,-750.6667) .. (1607.0000,-744.0000) .. controls
    (1657.0000,-730.0000) and (1682.0000,-700.3333) .. (1682.0000,-655.0000) --
    cycle(1620.0000,-645.0000) .. controls (1620.0000,-663.0000) and
    (1612.0000,-676.6667) .. (1596.0000,-686.0000) .. controls
    (1588.0000,-690.6667) and (1565.6667,-693.0000) .. (1529.0000,-693.0000) ..
    controls (1442.3333,-693.0000) and (1379.6667,-689.3333) ..
    (1341.0000,-682.0000) .. controls (1334.3333,-680.6667) and
    (1316.0000,-675.6667) .. (1286.0000,-667.0000) .. controls
    (1264.6667,-660.3333) and (1246.0000,-657.0000) .. (1230.0000,-657.0000) ..
    controls (1218.0000,-673.0000) and (1212.0000,-692.0000) ..
    (1212.0000,-714.0000) .. controls (1212.0000,-735.3333) and
    (1216.6667,-756.0000) .. (1226.0000,-776.0000) .. controls
    (1243.3333,-812.0000) and (1252.3333,-830.6667) .. (1253.0000,-832.0000) ..
    controls (1271.6667,-883.3333) and (1281.0000,-922.0000) ..
    (1281.0000,-948.0000) .. controls (1281.0000,-1012.6667) and
    (1259.6667,-1101.6667) .. (1217.0000,-1215.0000) .. controls
    (1168.3333,-1341.0000) and (1119.6667,-1411.6667) .. (1071.0000,-1427.0000) ..
    controls (1043.0000,-1435.6667) and (969.3333,-1440.0000) ..
    (850.0000,-1440.0000) .. controls (722.0000,-1440.0000) and
    (645.0000,-1416.3333) .. (619.0000,-1369.0000) .. controls
    (589.0000,-1315.0000) and (559.6667,-1246.3333) .. (531.0000,-1163.0000) ..
    controls (499.0000,-1069.0000) and (483.0000,-997.3333) ..
    (483.0000,-948.0000) .. controls (483.0000,-919.3333) and (492.3333,-880.6667)
    .. (511.0000,-832.0000) .. controls (519.6667,-814.0000) and
    (528.3333,-796.0000) .. (537.0000,-778.0000) .. controls (545.6667,-760.6667)
    and (550.0000,-741.3333) .. (550.0000,-720.0000) -- (550.0000,-705.0000) ..
    controls (550.0000,-673.0000) and (540.0000,-657.0000) .. (520.0000,-657.0000)
    .. controls (507.3333,-657.0000) and (491.0000,-660.3333) ..
    (471.0000,-667.0000) .. controls (445.6667,-675.6667) and (429.6667,-680.6667)
    .. (423.0000,-682.0000) .. controls (389.6667,-688.6667) and
    (333.6667,-692.0000) .. (255.0000,-692.0000) .. controls (207.6667,-692.0000)
    and (176.0000,-688.6667) .. (160.0000,-682.0000) .. controls
    (149.3333,-660.6667) and (144.0000,-648.3333) .. (144.0000,-645.0000) ..
    controls (144.0000,-623.0000) and (172.3333,-600.3333) .. (229.0000,-577.0000)
    .. controls (269.0000,-561.0000) and (308.0000,-549.3333) ..
    (346.0000,-542.0000) .. controls (391.3333,-540.6667) and (444.0000,-536.0000)
    .. (504.0000,-528.0000) .. controls (520.6667,-520.6667) and
    (529.0000,-509.6667) .. (529.0000,-495.0000) .. controls (529.0000,-475.6667)
    and (526.3333,-447.0000) .. (521.0000,-409.0000) .. controls
    (516.3333,-371.0000) and (514.0000,-342.3333) .. (514.0000,-323.0000) ..
    controls (514.0000,-229.0000) and (559.3333,-152.3333) .. (650.0000,-93.0000)
    .. controls (658.0000,-86.3333) and (671.0000,-78.0000) .. (689.0000,-68.0000)
    .. controls (704.3333,-62.0000) and (768.0000,-59.0000) .. (880.0000,-59.0000)
    .. controls (890.6667,-59.0000) and (906.6667,-58.0000) .. (928.0000,-56.0000)
    .. controls (950.0000,-54.0000) and (966.3333,-53.0000) .. (977.0000,-53.0000)
    .. controls (1019.6667,-53.0000) and (1052.6667,-58.0000) ..
    (1076.0000,-68.0000) .. controls (1189.3333,-117.3333) and
    (1246.0000,-203.6667) .. (1246.0000,-327.0000) .. controls
    (1246.0000,-378.3333) and (1244.3333,-417.0000) .. (1241.0000,-443.0000) ..
    controls (1240.3333,-447.6667) and (1238.3333,-457.0000) ..
    (1235.0000,-471.0000) .. controls (1232.3333,-482.3333) and
    (1231.0000,-491.6667) .. (1231.0000,-499.0000) .. controls
    (1231.0000,-511.0000) and (1240.6667,-520.6667) .. (1260.0000,-528.0000) ..
    controls (1276.0000,-534.0000) and (1301.6667,-537.3333) ..
    (1337.0000,-538.0000) .. controls (1381.0000,-539.3333) and
    (1408.0000,-540.6667) .. (1418.0000,-542.0000) .. controls
    (1452.0000,-547.3333) and (1491.0000,-559.0000) .. (1535.0000,-577.0000) ..
    controls (1591.6667,-600.3333) and (1620.0000,-623.0000) ..
    (1620.0000,-645.0000) -- cycle(1154.0000,-1260.0000) .. controls
    (1154.0000,-1251.3333) and (1151.0000,-1244.3333) .. (1145.0000,-1239.0000) --
    (1120.0000,-1239.0000) .. controls (1109.3333,-1272.3333) and
    (1097.3333,-1289.0000) .. (1084.0000,-1289.0000) .. controls
    (1070.0000,-1289.0000) and (1053.0000,-1276.3333) .. (1033.0000,-1251.0000) --
    (1008.0000,-1251.0000) -- (1008.0000,-1268.0000) .. controls
    (1008.0000,-1278.0000) and (1017.3333,-1290.3333) .. (1036.0000,-1305.0000) ..
    controls (1054.6667,-1320.3333) and (1069.0000,-1328.0000) ..
    (1079.0000,-1328.0000) .. controls (1093.0000,-1328.0000) and
    (1109.0000,-1320.0000) .. (1127.0000,-1304.0000) .. controls
    (1145.0000,-1288.6667) and (1154.0000,-1274.0000) .. (1154.0000,-1260.0000) --
    cycle(1169.0000,-1089.0000) .. controls (1169.0000,-1065.6667) and
    (1164.0000,-1039.3333) .. (1154.0000,-1010.0000) .. controls
    (1142.0000,-976.6667) and (1127.3333,-955.6667) .. (1110.0000,-947.0000) ..
    controls (1098.0000,-941.0000) and (1075.3333,-938.0000) ..
    (1042.0000,-938.0000) .. controls (1000.6667,-938.0000) and
    (980.0000,-980.0000) .. (980.0000,-1064.0000) .. controls
    (980.0000,-1099.3333) and (988.0000,-1131.3333) .. (1004.0000,-1160.0000) ..
    controls (1022.6667,-1194.6667) and (1048.3333,-1212.0000) ..
    (1081.0000,-1212.0000) .. controls (1095.6667,-1212.0000) and
    (1111.3333,-1209.0000) .. (1128.0000,-1203.0000) .. controls
    (1155.3333,-1174.3333) and (1169.0000,-1136.3333) .. (1169.0000,-1089.0000) --
    cycle(756.0000,-1251.0000) -- (731.0000,-1251.0000) .. controls
    (711.0000,-1276.3333) and (694.0000,-1289.0000) .. (680.0000,-1289.0000) ..
    controls (660.0000,-1289.0000) and (648.0000,-1272.6667) ..
    (644.0000,-1240.0000) -- (619.0000,-1240.0000) .. controls
    (613.0000,-1244.6667) and (610.0000,-1251.3333) .. (610.0000,-1260.0000) ..
    controls (610.0000,-1273.3333) and (619.0000,-1288.0000) ..
    (637.0000,-1304.0000) .. controls (655.0000,-1320.0000) and
    (671.0000,-1328.0000) .. (685.0000,-1328.0000) .. controls
    (708.3333,-1328.0000) and (732.0000,-1308.3333) .. (756.0000,-1269.0000) --
    (756.0000,-1251.0000) -- cycle(784.0000,-1064.0000) .. controls
    (784.0000,-975.3333) and (756.3333,-931.0000) .. (701.0000,-931.0000) ..
    controls (667.6667,-931.0000) and (640.6667,-949.6667) .. (620.0000,-987.0000)
    .. controls (603.3333,-1018.3333) and (595.0000,-1052.3333) ..
    (595.0000,-1089.0000) .. controls (595.0000,-1149.0000) and
    (608.0000,-1187.0000) .. (634.0000,-1203.0000) .. controls
    (644.0000,-1209.0000) and (660.3333,-1212.0000) .. (683.0000,-1212.0000) ..
    controls (715.6667,-1212.0000) and (741.6667,-1194.6667) ..
    (761.0000,-1160.0000) .. controls (776.3333,-1132.0000) and
    (784.0000,-1100.0000) .. (784.0000,-1064.0000) -- cycle(996.0000,-770.0000) ..
    controls (981.3333,-767.3333) and (962.3333,-758.3333) .. (939.0000,-743.0000)
    .. controls (938.3333,-742.3333) and (934.3333,-727.6667) ..
    (927.0000,-699.0000) .. controls (915.6667,-655.6667) and (900.6667,-622.3333)
    .. (882.0000,-599.0000) .. controls (868.6667,-615.0000) and
    (856.0000,-642.6667) .. (844.0000,-682.0000) .. controls (832.6667,-721.3333)
    and (825.0000,-743.0000) .. (821.0000,-747.0000) .. controls
    (817.0000,-751.0000) and (798.3333,-758.6667) .. (765.0000,-770.0000) ..
    controls (780.3333,-810.0000) and (795.6667,-849.6667) .. (811.0000,-889.0000)
    .. controls (835.6667,-947.6667) and (859.3333,-977.0000) ..
    (882.0000,-977.0000) .. controls (913.3333,-977.0000) and (951.3333,-908.0000)
    .. (996.0000,-770.0000) -- cycle(1065.0000,-1129.0000) .. controls
    (1065.0000,-1148.3333) and (1058.6667,-1158.0000) .. (1046.0000,-1158.0000) ..
    controls (1041.3333,-1158.0000) and (1036.3333,-1153.6667) ..
    (1031.0000,-1145.0000) .. controls (1025.6667,-1136.3333) and
    (1023.0000,-1129.3333) .. (1023.0000,-1124.0000) .. controls
    (1023.0000,-1106.0000) and (1029.3333,-1097.0000) .. (1042.0000,-1097.0000) ..
    controls (1057.3333,-1097.0000) and (1065.0000,-1107.6667) ..
    (1065.0000,-1129.0000) -- cycle(1138.0000,-1052.0000) .. controls
    (1138.0000,-1059.3333) and (1127.0000,-1066.3333) .. (1105.0000,-1073.0000) ..
    controls (1104.3333,-1061.0000) and (1091.0000,-1045.3333) ..
    (1065.0000,-1026.0000) .. controls (1068.3333,-1012.6667) and
    (1072.6667,-992.6667) .. (1078.0000,-966.0000) .. controls
    (1089.3333,-968.6667) and (1102.0000,-980.3333) .. (1116.0000,-1001.0000) ..
    controls (1130.6667,-1022.3333) and (1138.0000,-1039.3333) ..
    (1138.0000,-1052.0000) -- cycle(688.0000,-1130.0000) -- (688.0000,-1140.0000)
    .. controls (688.0000,-1152.0000) and (682.6667,-1158.0000) ..
    (672.0000,-1158.0000) .. controls (656.6667,-1158.0000) and
    (649.0000,-1146.6667) .. (649.0000,-1124.0000) .. controls
    (649.0000,-1114.6667) and (651.6667,-1105.6667) .. (657.0000,-1097.0000) --
    (674.0000,-1097.0000) .. controls (683.3333,-1104.3333) and
    (688.0000,-1115.3333) .. (688.0000,-1130.0000) -- cycle(945.0000,-797.0000) ..
    controls (933.6667,-829.6667) and (912.6667,-876.6667) .. (882.0000,-938.0000)
    .. controls (870.0000,-923.3333) and (856.6667,-900.3333) ..
    (842.0000,-869.0000) .. controls (826.0000,-835.0000) and (818.3333,-810.6667)
    .. (819.0000,-796.0000) .. controls (833.6667,-794.6667) and
    (850.0000,-794.0000) .. (868.0000,-794.0000) -- (884.0000,-794.0000) ..
    controls (904.6667,-794.0000) and (925.0000,-795.0000) .. (945.0000,-797.0000)
    -- cycle(757.0000,-1050.0000) .. controls (757.0000,-1047.3333) and
    (755.3333,-1052.3333) .. (752.0000,-1065.0000) .. controls
    (745.3333,-1065.0000) and (737.0000,-1067.6667) .. (727.0000,-1073.0000) ..
    controls (725.6667,-1071.0000) and (719.0000,-1062.0000) ..
    (707.0000,-1046.0000) .. controls (696.3333,-1032.6667) and
    (691.0000,-1024.3333) .. (691.0000,-1021.0000) .. controls
    (691.0000,-1013.0000) and (695.0000,-994.6667) .. (703.0000,-966.0000) ..
    controls (714.3333,-966.0000) and (726.3333,-977.3333) ..
    (739.0000,-1000.0000) .. controls (751.0000,-1020.6667) and
    (757.0000,-1037.3333) .. (757.0000,-1050.0000) -- cycle(911.0000,-745.0000) --
    (853.0000,-745.0000) -- (882.0000,-665.0000) .. controls (888.6667,-683.0000)
    and (898.3333,-709.6667) .. (911.0000,-745.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F426.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1565.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,-860.0000) ..
    controls (1972.0000,-832.0000) and (1963.6667,-815.0000) ..
    (1947.0000,-809.0000) .. controls (1939.6667,-806.3333) and
    (1868.0000,-797.3333) .. (1732.0000,-782.0000) .. controls
    (1630.6667,-771.3333) and (1479.3333,-753.6667) .. (1278.0000,-729.0000) ..
    controls (1302.0000,-709.6667) and (1326.0000,-690.0000) ..
    (1350.0000,-670.0000) .. controls (1384.0000,-641.3333) and
    (1401.0000,-619.0000) .. (1401.0000,-603.0000) .. controls
    (1401.0000,-589.6667) and (1396.3333,-580.0000) .. (1387.0000,-574.0000) ..
    controls (1377.6667,-568.6667) and (1368.0000,-563.3333) ..
    (1358.0000,-558.0000) .. controls (1320.0000,-531.3333) and
    (1278.6667,-510.3333) .. (1234.0000,-495.0000) .. controls
    (1162.0000,-471.0000) and (1120.3333,-456.3333) .. (1109.0000,-451.0000) ..
    controls (1099.0000,-411.0000) and (1080.6667,-352.6667) ..
    (1054.0000,-276.0000) .. controls (1040.0000,-256.6667) and
    (1021.6667,-226.0000) .. (999.0000,-184.0000) .. controls (985.0000,-148.6667)
    and (963.0000,-58.3333) .. (933.0000,87.0000) .. controls (948.3333,95.0000)
    and (972.3333,105.6667) .. (1005.0000,119.0000) .. controls
    (1025.6667,123.0000) and (1046.3333,127.0000) .. (1067.0000,131.0000) ..
    controls (1095.0000,138.3333) and (1109.0000,150.6667) .. (1109.0000,168.0000)
    .. controls (1109.0000,189.3333) and (1097.0000,200.0000) ..
    (1073.0000,200.0000) .. controls (1053.6667,200.0000) and (1026.3333,192.0000)
    .. (991.0000,176.0000) .. controls (955.6667,160.0000) and (930.3333,145.0000)
    .. (915.0000,131.0000) .. controls (910.3333,131.6667) and (900.6667,151.3333)
    .. (886.0000,190.0000) .. controls (869.3333,234.0000) and (860.0000,257.6667)
    .. (858.0000,261.0000) .. controls (820.6667,325.6667) and (793.3333,358.0000)
    .. (776.0000,358.0000) .. controls (760.6667,358.0000) and (753.0000,347.6667)
    .. (753.0000,327.0000) .. controls (753.0000,311.6667) and (762.3333,291.3333)
    .. (781.0000,266.0000) .. controls (795.6667,246.6667) and (810.3333,227.6667)
    .. (825.0000,209.0000) .. controls (831.0000,197.6667) and (840.3333,180.3333)
    .. (853.0000,157.0000) -- (851.0000,156.0000) .. controls (837.0000,156.6667)
    and (815.6667,162.3333) .. (787.0000,173.0000) .. controls (758.3333,183.6667)
    and (736.0000,189.0000) .. (720.0000,189.0000) .. controls (698.6667,189.0000)
    and (688.0000,181.3333) .. (688.0000,166.0000) .. controls (688.0000,156.6667)
    and (693.3333,147.0000) .. (704.0000,137.0000) .. controls (722.0000,136.3333)
    and (749.0000,130.6667) .. (785.0000,120.0000) .. controls (821.6667,110.0000)
    and (845.6667,100.6667) .. (857.0000,92.0000) .. controls (868.3333,84.0000)
    and (876.6667,63.3333) .. (882.0000,30.0000) .. controls (891.3333,-29.3333)
    and (900.6667,-106.0000) .. (910.0000,-200.0000) .. controls
    (899.3333,-206.0000) and (865.3333,-228.3333) .. (808.0000,-267.0000) ..
    controls (790.6667,-265.6667) and (767.0000,-259.3333) .. (737.0000,-248.0000)
    .. controls (704.3333,-235.3333) and (681.0000,-228.0000) ..
    (667.0000,-226.0000) .. controls (657.6667,-224.6667) and (637.3333,-224.0000)
    .. (606.0000,-224.0000) .. controls (602.6667,-204.0000) and
    (597.3333,-174.3333) .. (590.0000,-135.0000) .. controls (588.6667,-131.0000)
    and (581.6667,-108.6667) .. (569.0000,-68.0000) .. controls
    (559.0000,-35.3333) and (554.0000,-14.3333) .. (554.0000,-5.0000) .. controls
    (554.0000,9.0000) and (565.0000,25.6667) .. (587.0000,45.0000) .. controls
    (607.0000,62.3333) and (624.6667,73.0000) .. (640.0000,77.0000) .. controls
    (644.6667,78.3333) and (657.3333,80.3333) .. (678.0000,83.0000) .. controls
    (684.6667,90.3333) and (688.0000,98.6667) .. (688.0000,108.0000) .. controls
    (688.0000,116.0000) and (685.0000,127.6667) .. (679.0000,143.0000) .. controls
    (661.6667,145.6667) and (651.6667,147.0000) .. (649.0000,147.0000) .. controls
    (630.3333,147.0000) and (607.0000,136.0000) .. (579.0000,114.0000) .. controls
    (554.3333,94.0000) and (536.3333,74.3333) .. (525.0000,55.0000) .. controls
    (499.0000,97.6667) and (473.0000,140.3333) .. (447.0000,183.0000) .. controls
    (410.3333,241.0000) and (378.6667,276.3333) .. (352.0000,289.0000) .. controls
    (332.6667,276.3333) and (323.0000,264.6667) .. (323.0000,254.0000) .. controls
    (323.0000,250.6667) and (344.6667,221.6667) .. (388.0000,167.0000) .. controls
    (401.3333,147.0000) and (422.0000,117.0000) .. (450.0000,77.0000) .. controls
    (364.0000,93.0000) and (320.6667,101.0000) .. (320.0000,101.0000) .. controls
    (310.6667,101.0000) and (300.3333,95.6667) .. (289.0000,85.0000) --
    (289.0000,55.0000) .. controls (306.3333,45.0000) and (335.3333,38.0000) ..
    (376.0000,34.0000) .. controls (416.6667,30.0000) and (445.3333,22.6667) ..
    (462.0000,12.0000) .. controls (488.0000,-5.3333) and (503.3333,-36.3333) ..
    (508.0000,-81.0000) .. controls (513.3333,-113.6667) and (519.6667,-162.3333)
    .. (527.0000,-227.0000) -- (520.0000,-231.0000) .. controls
    (443.3333,-244.3333) and (369.0000,-273.6667) .. (297.0000,-319.0000) ..
    controls (210.3333,-373.6667) and (164.3333,-433.6667) .. (159.0000,-499.0000)
    .. controls (157.6667,-515.0000) and (157.0000,-548.6667) ..
    (157.0000,-600.0000) .. controls (157.0000,-622.6667) and (164.0000,-702.3333)
    .. (178.0000,-839.0000) .. controls (138.0000,-852.3333) and
    (117.3333,-859.3333) .. (116.0000,-860.0000) .. controls (93.3333,-871.3333)
    and (82.0000,-888.3333) .. (82.0000,-911.0000) .. controls (82.0000,-941.6667)
    and (98.6667,-969.0000) .. (132.0000,-993.0000) .. controls
    (178.0000,-1025.0000) and (204.6667,-1046.3333) .. (212.0000,-1057.0000) ..
    controls (219.3333,-1067.6667) and (226.3333,-1085.0000) ..
    (233.0000,-1109.0000) .. controls (240.3333,-1135.6667) and
    (246.6667,-1154.0000) .. (252.0000,-1164.0000) .. controls
    (280.0000,-1215.3333) and (313.0000,-1241.0000) .. (351.0000,-1241.0000) ..
    controls (435.0000,-1241.0000) and (504.6667,-1231.3333) ..
    (560.0000,-1212.0000) .. controls (569.3333,-1195.3333) and
    (582.0000,-1170.0000) .. (598.0000,-1136.0000) .. controls
    (605.3333,-1114.6667) and (619.6667,-1084.6667) .. (641.0000,-1046.0000) ..
    controls (827.6667,-1021.3333) and (999.0000,-975.3333) ..
    (1155.0000,-908.0000) -- (1652.0000,-1099.0000) .. controls
    (1656.0000,-1099.0000) and (1659.0000,-1098.6667) .. (1661.0000,-1098.0000) ..
    controls (1676.3333,-1084.6667) and (1716.6667,-1050.6667) ..
    (1782.0000,-996.0000) .. controls (1802.6667,-1011.3333) and
    (1816.3333,-1019.0000) .. (1823.0000,-1019.0000) .. controls
    (1832.3333,-1019.0000) and (1859.3333,-995.0000) .. (1904.0000,-947.0000) ..
    controls (1949.3333,-899.0000) and (1972.0000,-870.0000) ..
    (1972.0000,-860.0000) -- cycle(1895.0000,-867.0000) .. controls
    (1875.0000,-890.3333) and (1844.0000,-924.3333) .. (1802.0000,-969.0000) --
    (1575.0000,-919.0000) .. controls (1570.3333,-917.6667) and
    (1564.6667,-921.0000) .. (1558.0000,-929.0000) -- (1558.0000,-939.0000) ..
    controls (1570.0000,-943.0000) and (1627.3333,-958.6667) ..
    (1730.0000,-986.0000) .. controls (1704.0000,-1010.0000) and
    (1682.0000,-1027.3333) .. (1664.0000,-1038.0000) -- (1159.0000,-846.0000) ..
    controls (1132.3333,-852.6667) and (1094.6667,-867.0000) ..
    (1046.0000,-889.0000) .. controls (998.0000,-911.6667) and
    (961.0000,-926.3333) .. (935.0000,-933.0000) .. controls (791.6667,-970.3333)
    and (680.6667,-990.3333) .. (602.0000,-993.0000) .. controls
    (589.3333,-1019.6667) and (574.6667,-1059.6667) .. (558.0000,-1113.0000) ..
    controls (553.3333,-1128.3333) and (549.6667,-1138.6667) ..
    (547.0000,-1144.0000) .. controls (541.0000,-1155.3333) and
    (533.6667,-1163.0000) .. (525.0000,-1167.0000) .. controls
    (506.3333,-1175.6667) and (454.0000,-1180.0000) .. (368.0000,-1180.0000) ..
    controls (362.6667,-1180.0000) and (358.3333,-1179.3333) ..
    (355.0000,-1178.0000) .. controls (317.0000,-1162.0000) and
    (291.0000,-1136.0000) .. (277.0000,-1100.0000) .. controls
    (258.3333,-1054.0000) and (244.6667,-1027.0000) .. (236.0000,-1019.0000) ..
    controls (221.3333,-1012.3333) and (199.6667,-1001.3333) ..
    (171.0000,-986.0000) .. controls (134.3333,-963.3333) and (116.0000,-945.0000)
    .. (116.0000,-931.0000) .. controls (116.0000,-902.3333) and
    (152.6667,-888.0000) .. (226.0000,-888.0000) .. controls (237.3333,-888.0000)
    and (254.3333,-888.6667) .. (277.0000,-890.0000) .. controls
    (299.6667,-892.0000) and (316.6667,-893.0000) .. (328.0000,-893.0000) ..
    controls (324.6667,-879.0000) and (318.3333,-863.6667) .. (309.0000,-847.0000)
    .. controls (296.3333,-841.0000) and (286.3333,-837.3333) ..
    (279.0000,-836.0000) .. controls (267.0000,-835.3333) and (255.0000,-835.0000)
    .. (243.0000,-835.0000) .. controls (227.6667,-834.3333) and
    (217.6667,-830.0000) .. (213.0000,-822.0000) .. controls (202.3333,-696.0000)
    and (197.0000,-638.3333) .. (197.0000,-649.0000) .. controls
    (197.0000,-641.6667) and (200.3333,-613.3333) .. (207.0000,-564.0000) ..
    controls (217.6667,-487.3333) and (244.3333,-431.3333) .. (287.0000,-396.0000)
    .. controls (313.6667,-374.6667) and (371.0000,-348.0000) ..
    (459.0000,-316.0000) .. controls (514.3333,-296.0000) and (554.0000,-286.0000)
    .. (578.0000,-286.0000) .. controls (692.6667,-286.0000) and
    (770.6667,-305.3333) .. (812.0000,-344.0000) .. controls (837.3333,-292.6667)
    and (894.0000,-258.3333) .. (982.0000,-241.0000) .. controls
    (1012.6667,-289.0000) and (1042.3333,-359.0000) .. (1071.0000,-451.0000) ..
    controls (1031.0000,-438.3333) and (1013.6667,-432.0000) ..
    (1019.0000,-432.0000) -- (728.0000,-432.0000) .. controls (704.0000,-432.0000)
    and (668.0000,-445.0000) .. (620.0000,-471.0000) .. controls
    (568.0000,-499.6667) and (542.0000,-524.3333) .. (542.0000,-545.0000) ..
    controls (542.0000,-553.6667) and (544.0000,-559.6667) .. (548.0000,-563.0000)
    -- (559.0000,-563.0000) .. controls (573.0000,-548.3333) and
    (585.6667,-538.3333) .. (597.0000,-533.0000) .. controls (647.6667,-507.6667)
    and (691.0000,-492.0000) .. (727.0000,-486.0000) .. controls
    (754.3333,-480.6667) and (800.0000,-478.0000) .. (864.0000,-478.0000) ..
    controls (872.6667,-478.0000) and (885.6667,-477.6667) .. (903.0000,-477.0000)
    .. controls (921.0000,-476.3333) and (934.3333,-476.0000) ..
    (943.0000,-476.0000) .. controls (967.0000,-476.0000) and (985.0000,-477.0000)
    .. (997.0000,-479.0000) .. controls (1006.3333,-480.3333) and
    (1023.0000,-486.0000) .. (1047.0000,-496.0000) .. controls
    (1093.0000,-510.6667) and (1160.6667,-535.6667) .. (1250.0000,-571.0000) ..
    controls (1263.3333,-579.6667) and (1284.0000,-591.0000) ..
    (1312.0000,-605.0000) -- (1312.0000,-631.0000) .. controls
    (1292.0000,-647.0000) and (1280.0000,-655.0000) .. (1276.0000,-655.0000) ..
    controls (1274.0000,-654.3333) and (1258.0000,-649.0000) ..
    (1228.0000,-639.0000) .. controls (1126.6667,-605.0000) and
    (1060.3333,-588.0000) .. (1029.0000,-588.0000) .. controls
    (1008.3333,-588.0000) and (998.0000,-593.6667) .. (998.0000,-605.0000) ..
    controls (1052.6667,-618.3333) and (1133.3333,-643.0000) ..
    (1240.0000,-679.0000) .. controls (1217.3333,-697.0000) and
    (1182.3333,-722.6667) .. (1135.0000,-756.0000) .. controls
    (1044.3333,-811.3333) and (985.3333,-839.0000) .. (958.0000,-839.0000) ..
    controls (948.6667,-839.0000) and (934.6667,-838.6667) .. (916.0000,-838.0000)
    .. controls (898.0000,-837.3333) and (884.3333,-837.0000) ..
    (875.0000,-837.0000) .. controls (833.0000,-837.0000) and (807.6667,-840.6667)
    .. (799.0000,-848.0000) -- (799.0000,-859.0000) .. controls
    (819.6667,-871.6667) and (864.0000,-878.0000) .. (932.0000,-878.0000) ..
    controls (958.0000,-878.0000) and (978.0000,-876.0000) .. (992.0000,-872.0000)
    .. controls (1020.6667,-864.0000) and (1057.3333,-848.3333) ..
    (1102.0000,-825.0000) .. controls (1156.0000,-797.6667) and
    (1191.6667,-780.3333) .. (1209.0000,-773.0000) -- (1895.0000,-867.0000) --
    cycle(477.0000,-1000.0000) .. controls (477.0000,-986.6667) and
    (469.6667,-972.3333) .. (455.0000,-957.0000) .. controls (441.0000,-941.6667)
    and (427.3333,-934.0000) .. (414.0000,-934.0000) .. controls
    (379.3333,-934.0000) and (362.0000,-964.6667) .. (362.0000,-1026.0000) ..
    controls (362.0000,-1038.6667) and (367.6667,-1054.0000) ..
    (379.0000,-1072.0000) .. controls (390.3333,-1090.0000) and
    (402.0000,-1099.0000) .. (414.0000,-1099.0000) .. controls
    (434.0000,-1099.0000) and (450.0000,-1087.0000) .. (462.0000,-1063.0000) ..
    controls (472.0000,-1043.0000) and (477.0000,-1022.0000) ..
    (477.0000,-1000.0000) -- cycle(415.0000,-1044.0000) .. controls
    (415.0000,-1046.0000) and (414.3333,-1048.3333) .. (413.0000,-1051.0000) ..
    controls (411.6667,-1053.6667) and (411.0000,-1055.6667) ..
    (411.0000,-1057.0000) -- (394.0000,-1057.0000) .. controls
    (388.0000,-1051.6667) and (385.0000,-1045.3333) .. (385.0000,-1038.0000) ..
    controls (385.0000,-1031.3333) and (391.0000,-1025.0000) ..
    (403.0000,-1019.0000) .. controls (411.0000,-1035.0000) and
    (415.0000,-1043.3333) .. (415.0000,-1044.0000) -- cycle(461.0000,-1014.0000)
    .. controls (456.3333,-1015.3333) and (449.0000,-1018.0000) ..
    (439.0000,-1022.0000) .. controls (439.0000,-1002.6667) and
    (430.0000,-991.0000) .. (412.0000,-987.0000) .. controls (416.0000,-972.3333)
    and (424.3333,-961.3333) .. (437.0000,-954.0000) .. controls
    (448.3333,-973.3333) and (456.3333,-993.3333) .. (461.0000,-1014.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F427.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1318.0000,-231.0000) ..
    controls (1318.0000,-190.3333) and (1292.3333,-170.0000) ..
    (1241.0000,-170.0000) .. controls (1229.6667,-170.0000) and
    (1210.0000,-176.6667) .. (1182.0000,-190.0000) .. controls
    (1154.6667,-204.0000) and (1137.0000,-215.6667) .. (1129.0000,-225.0000) ..
    controls (1115.6667,-249.6667) and (1094.6667,-286.3333) ..
    (1066.0000,-335.0000) .. controls (1056.6667,-302.3333) and
    (1040.0000,-254.0000) .. (1016.0000,-190.0000) .. controls
    (972.6667,-100.0000) and (923.3333,-11.3333) .. (868.0000,76.0000) .. controls
    (860.6667,87.3333) and (856.0000,101.0000) .. (854.0000,117.0000) .. controls
    (852.0000,135.6667) and (849.6667,148.6667) .. (847.0000,156.0000) .. controls
    (841.0000,166.0000) and (832.3333,181.0000) .. (821.0000,201.0000) .. controls
    (831.0000,202.3333) and (846.0000,205.0000) .. (866.0000,209.0000) .. controls
    (879.3333,214.3333) and (900.0000,222.0000) .. (928.0000,232.0000) .. controls
    (934.0000,240.6667) and (937.0000,249.0000) .. (937.0000,257.0000) .. controls
    (937.0000,277.6667) and (925.3333,288.0000) .. (902.0000,288.0000) .. controls
    (895.3333,288.0000) and (885.6667,285.6667) .. (873.0000,281.0000) .. controls
    (860.3333,277.0000) and (850.6667,275.0000) .. (844.0000,275.0000) .. controls
    (862.0000,291.0000) and (871.0000,302.3333) .. (871.0000,309.0000) .. controls
    (871.0000,325.6667) and (860.6667,334.0000) .. (840.0000,334.0000) .. controls
    (826.0000,334.0000) and (806.3333,328.6667) .. (781.0000,318.0000) .. controls
    (756.3333,308.0000) and (737.0000,303.0000) .. (723.0000,303.0000) .. controls
    (719.0000,303.0000) and (713.0000,306.3333) .. (705.0000,313.0000) .. controls
    (697.6667,319.6667) and (692.0000,323.0000) .. (688.0000,323.0000) .. controls
    (683.3333,323.0000) and (668.3333,316.3333) .. (643.0000,303.0000) .. controls
    (639.0000,309.6667) and (638.3333,319.6667) .. (641.0000,333.0000) .. controls
    (627.6667,349.0000) and (614.0000,357.0000) .. (600.0000,357.0000) .. controls
    (597.3333,357.0000) and (589.6667,354.6667) .. (577.0000,350.0000) .. controls
    (562.3333,344.0000) and (553.3333,340.6667) .. (550.0000,340.0000) .. controls
    (499.3333,328.6667) and (444.6667,323.0000) .. (386.0000,323.0000) .. controls
    (381.3333,323.0000) and (374.6667,323.6667) .. (366.0000,325.0000) .. controls
    (357.3333,326.3333) and (350.6667,327.0000) .. (346.0000,327.0000) .. controls
    (321.3333,327.0000) and (309.0000,319.0000) .. (309.0000,303.0000) .. controls
    (309.0000,299.6667) and (313.0000,291.6667) .. (321.0000,279.0000) .. controls
    (329.0000,266.3333) and (333.0000,257.3333) .. (333.0000,252.0000) .. controls
    (333.0000,240.0000) and (327.0000,222.6667) .. (315.0000,200.0000) .. controls
    (297.0000,166.0000) and (287.6667,148.6667) .. (287.0000,148.0000) .. controls
    (245.6667,48.6667) and (219.0000,-29.6667) .. (207.0000,-87.0000) .. controls
    (206.3333,-90.3333) and (206.0000,-109.0000) .. (206.0000,-143.0000) ..
    controls (199.3333,-143.0000) and (189.3333,-142.3333) .. (176.0000,-141.0000)
    .. controls (162.6667,-139.6667) and (152.6667,-139.0000) ..
    (146.0000,-139.0000) .. controls (103.3333,-139.0000) and (82.0000,-154.3333)
    .. (82.0000,-185.0000) .. controls (82.0000,-207.0000) and (99.3333,-244.6667)
    .. (134.0000,-298.0000) .. controls (168.6667,-351.3333) and
    (186.0000,-381.6667) .. (186.0000,-389.0000) .. controls (186.0000,-392.3333)
    and (184.6667,-397.3333) .. (182.0000,-404.0000) .. controls
    (180.0000,-410.6667) and (179.0000,-415.6667) .. (179.0000,-419.0000) --
    (179.0000,-533.0000) .. controls (179.0000,-613.0000) and (205.0000,-703.3333)
    .. (257.0000,-804.0000) .. controls (274.3333,-838.0000) and
    (307.6667,-927.6667) .. (357.0000,-1073.0000) .. controls
    (359.6667,-1080.3333) and (369.6667,-1099.0000) .. (387.0000,-1129.0000) ..
    controls (401.6667,-1153.6667) and (409.0000,-1171.6667) ..
    (409.0000,-1183.0000) .. controls (409.0000,-1191.6667) and
    (407.3333,-1204.6667) .. (404.0000,-1222.0000) .. controls
    (400.6667,-1239.3333) and (399.0000,-1252.3333) .. (399.0000,-1261.0000) ..
    controls (399.0000,-1317.0000) and (408.0000,-1358.3333) ..
    (426.0000,-1385.0000) .. controls (456.0000,-1429.6667) and
    (499.3333,-1466.6667) .. (556.0000,-1496.0000) .. controls
    (612.6667,-1525.3333) and (668.3333,-1540.0000) .. (723.0000,-1540.0000) ..
    controls (775.0000,-1540.0000) and (826.6667,-1528.0000) ..
    (878.0000,-1504.0000) .. controls (891.3333,-1494.0000) and
    (912.0000,-1479.3333) .. (940.0000,-1460.0000) .. controls
    (952.6667,-1452.6667) and (974.3333,-1443.6667) .. (1005.0000,-1433.0000) ..
    controls (1035.6667,-1427.6667) and (1066.3333,-1422.0000) ..
    (1097.0000,-1416.0000) .. controls (1134.3333,-1408.0000) and
    (1159.0000,-1392.0000) .. (1171.0000,-1368.0000) .. controls
    (1137.6667,-1365.3333) and (1092.3333,-1356.6667) .. (1035.0000,-1342.0000) ..
    controls (1022.3333,-1336.0000) and (1004.3333,-1313.6667) ..
    (981.0000,-1275.0000) .. controls (975.6667,-1266.3333) and
    (963.3333,-1252.6667) .. (944.0000,-1234.0000) .. controls
    (976.0000,-1200.0000) and (1008.0000,-1166.3333) .. (1040.0000,-1133.0000) ..
    controls (1074.0000,-1093.0000) and (1098.0000,-1053.6667) ..
    (1112.0000,-1015.0000) .. controls (1136.0000,-948.3333) and
    (1148.0000,-857.0000) .. (1148.0000,-741.0000) .. controls
    (1148.0000,-735.0000) and (1151.0000,-722.3333) .. (1157.0000,-703.0000) ..
    controls (1164.3333,-680.3333) and (1168.6667,-666.3333) ..
    (1170.0000,-661.0000) .. controls (1182.0000,-597.6667) and
    (1200.6667,-529.6667) .. (1226.0000,-457.0000) .. controls
    (1229.3333,-447.6667) and (1247.3333,-409.6667) .. (1280.0000,-343.0000) ..
    controls (1305.3333,-292.3333) and (1318.0000,-255.0000) ..
    (1318.0000,-231.0000) -- cycle(1075.0000,-1384.0000) .. controls
    (1071.6667,-1384.0000) and (1066.0000,-1385.0000) .. (1058.0000,-1387.0000) ..
    controls (1050.6667,-1389.0000) and (1045.0000,-1390.0000) ..
    (1041.0000,-1390.0000) .. controls (1024.3333,-1390.0000) and
    (998.6667,-1383.6667) .. (964.0000,-1371.0000) .. controls
    (929.3333,-1359.0000) and (906.3333,-1347.6667) .. (895.0000,-1337.0000) ..
    controls (929.0000,-1345.6667) and (952.6667,-1350.0000) ..
    (966.0000,-1350.0000) .. controls (976.6667,-1350.0000) and
    (994.3333,-1354.6667) .. (1019.0000,-1364.0000) .. controls
    (1050.3333,-1376.0000) and (1069.0000,-1382.6667) .. (1075.0000,-1384.0000) --
    cycle(713.0000,-1490.0000) -- (713.0000,-1505.0000) -- (689.0000,-1505.0000)
    .. controls (683.0000,-1505.0000) and (676.0000,-1499.6667) ..
    (668.0000,-1489.0000) -- (668.0000,-1471.0000) .. controls
    (672.0000,-1471.6667) and (679.3333,-1475.6667) .. (690.0000,-1483.0000) ..
    controls (698.6667,-1488.3333) and (706.3333,-1490.6667) ..
    (713.0000,-1490.0000) -- cycle(775.0000,-1395.0000) .. controls
    (775.0000,-1445.0000) and (757.6667,-1470.0000) .. (723.0000,-1470.0000) ..
    controls (693.6667,-1470.0000) and (679.0000,-1449.0000) ..
    (679.0000,-1407.0000) .. controls (679.0000,-1370.3333) and
    (700.6667,-1352.3333) .. (744.0000,-1353.0000) .. controls
    (718.6667,-1357.0000) and (706.0000,-1371.6667) .. (706.0000,-1397.0000) ..
    controls (706.0000,-1423.0000) and (715.6667,-1436.0000) ..
    (735.0000,-1436.0000) .. controls (757.0000,-1436.0000) and
    (768.0000,-1422.0000) .. (768.0000,-1394.0000) .. controls
    (768.0000,-1384.6667) and (765.3333,-1375.6667) .. (760.0000,-1367.0000) ..
    controls (770.0000,-1371.6667) and (775.0000,-1381.0000) ..
    (775.0000,-1395.0000) -- cycle(752.0000,-1375.0000) -- (752.0000,-1389.0000)
    -- (737.0000,-1389.0000) -- (737.0000,-1367.0000) .. controls
    (741.6667,-1367.0000) and (746.6667,-1369.6667) .. (752.0000,-1375.0000) --
    cycle(552.0000,-1324.0000) .. controls (552.0000,-1332.0000) and
    (548.3333,-1341.0000) .. (541.0000,-1351.0000) .. controls
    (533.6667,-1361.6667) and (526.3333,-1367.0000) .. (519.0000,-1367.0000) ..
    controls (507.6667,-1367.0000) and (493.6667,-1361.6667) ..
    (477.0000,-1351.0000) .. controls (461.0000,-1340.3333) and
    (451.6667,-1329.6667) .. (449.0000,-1319.0000) .. controls
    (445.6667,-1305.0000) and (444.0000,-1285.6667) .. (444.0000,-1261.0000) --
    (444.0000,-1190.0000) -- (449.0000,-1186.0000) .. controls
    (465.6667,-1195.3333) and (492.0000,-1204.6667) .. (528.0000,-1214.0000) ..
    controls (520.6667,-1228.6667) and (517.0000,-1237.6667) ..
    (517.0000,-1241.0000) .. controls (517.0000,-1248.3333) and
    (522.6667,-1262.6667) .. (534.0000,-1284.0000) .. controls
    (546.0000,-1306.0000) and (552.0000,-1319.3333) .. (552.0000,-1324.0000) --
    cycle(1080.0000,-763.0000) .. controls (1080.0000,-871.6667) and
    (1069.0000,-954.3333) .. (1047.0000,-1011.0000) .. controls
    (1037.0000,-1037.0000) and (1019.0000,-1064.6667) .. (993.0000,-1094.0000) ..
    controls (955.6667,-1138.0000) and (934.6667,-1163.6667) ..
    (930.0000,-1171.0000) .. controls (925.3333,-1178.3333) and
    (918.0000,-1189.6667) .. (908.0000,-1205.0000) .. controls
    (888.0000,-1199.6667) and (869.3333,-1197.0000) .. (852.0000,-1197.0000) ..
    controls (829.3333,-1197.0000) and (796.3333,-1202.0000) ..
    (753.0000,-1212.0000) .. controls (709.6667,-1222.6667) and
    (676.6667,-1228.0000) .. (654.0000,-1228.0000) .. controls
    (653.3333,-1228.0000) and (618.0000,-1220.0000) .. (548.0000,-1204.0000) --
    (548.0000,-980.0000) .. controls (548.0000,-968.0000) and (538.6667,-938.0000)
    .. (520.0000,-890.0000) .. controls (502.6667,-844.6667) and
    (489.6667,-814.6667) .. (481.0000,-800.0000) .. controls (453.6667,-754.0000)
    and (440.0000,-731.3333) .. (440.0000,-732.0000) .. controls
    (440.0000,-721.3333) and (447.6667,-692.3333) .. (463.0000,-645.0000) ..
    controls (478.3333,-598.3333) and (486.0000,-562.3333) .. (486.0000,-537.0000)
    .. controls (486.0000,-453.6667) and (424.3333,-344.0000) ..
    (301.0000,-208.0000) .. controls (291.6667,-199.3333) and (282.3333,-190.6667)
    .. (273.0000,-182.0000) .. controls (263.6667,-173.3333) and
    (259.0000,-161.6667) .. (259.0000,-147.0000) .. controls (259.0000,-107.0000)
    and (275.0000,-43.3333) .. (307.0000,44.0000) .. controls (318.3333,74.6667)
    and (338.0000,116.6667) .. (366.0000,170.0000) .. controls (372.6667,182.0000)
    and (381.6667,200.3333) .. (393.0000,225.0000) .. controls (394.3333,230.3333)
    and (396.3333,238.3333) .. (399.0000,249.0000) .. controls (407.6667,247.0000)
    and (451.0000,246.0000) .. (529.0000,246.0000) .. controls (557.0000,246.0000)
    and (571.0000,234.0000) .. (571.0000,210.0000) .. controls (571.0000,205.3333)
    and (570.6667,198.6667) .. (570.0000,190.0000) .. controls (569.3333,181.3333)
    and (569.0000,174.6667) .. (569.0000,170.0000) .. controls (569.0000,154.6667)
    and (572.0000,141.6667) .. (578.0000,131.0000) .. controls (597.3333,131.6667)
    and (625.3333,129.6667) .. (662.0000,125.0000) .. controls (672.6667,119.0000)
    and (689.0000,113.0000) .. (711.0000,107.0000) -- (714.0000,110.0000) --
    (714.0000,131.0000) .. controls (686.6667,145.0000) and (662.3333,154.3333) ..
    (641.0000,159.0000) .. controls (633.0000,202.3333) and (629.0000,230.0000) ..
    (629.0000,242.0000) -- (703.0000,242.0000) .. controls (711.0000,242.0000) and
    (726.6667,228.0000) .. (750.0000,200.0000) .. controls (773.3333,172.6667) and
    (786.3333,154.0000) .. (789.0000,144.0000) .. controls (789.6667,126.6667) and
    (794.3333,101.3333) .. (803.0000,68.0000) .. controls (877.0000,-72.0000) and
    (928.6667,-175.6667) .. (958.0000,-243.0000) .. controls (1006.0000,-353.0000)
    and (1042.0000,-463.6667) .. (1066.0000,-575.0000) .. controls
    (1075.3333,-618.3333) and (1080.0000,-681.0000) .. (1080.0000,-763.0000) --
    cycle(258.0000,-701.0000) .. controls (242.6667,-684.3333) and
    (228.3333,-651.3333) .. (215.0000,-602.0000) .. controls (203.6667,-558.0000)
    and (198.0000,-521.6667) .. (198.0000,-493.0000) .. controls
    (198.0000,-490.3333) and (199.6667,-477.6667) .. (203.0000,-455.0000) ..
    controls (240.3333,-511.6667) and (258.6667,-593.6667) .. (258.0000,-701.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F428.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1600.0000,-1092.0000) ..
    controls (1600.0000,-1064.0000) and (1590.6667,-1039.6667) ..
    (1572.0000,-1019.0000) .. controls (1553.3333,-999.0000) and
    (1530.3333,-989.0000) .. (1503.0000,-989.0000) .. controls
    (1488.3333,-989.0000) and (1472.3333,-993.0000) .. (1455.0000,-1001.0000) ..
    controls (1454.3333,-971.0000) and (1449.0000,-927.0000) ..
    (1439.0000,-869.0000) .. controls (1437.6667,-865.0000) and
    (1430.0000,-847.3333) .. (1416.0000,-816.0000) .. controls
    (1406.6667,-796.6667) and (1402.0000,-777.6667) .. (1402.0000,-759.0000) ..
    controls (1402.0000,-695.0000) and (1419.0000,-601.6667) ..
    (1453.0000,-479.0000) .. controls (1487.6667,-356.3333) and
    (1505.0000,-263.0000) .. (1505.0000,-199.0000) .. controls
    (1505.0000,-146.3333) and (1500.6667,-104.3333) .. (1492.0000,-73.0000) ..
    controls (1488.0000,-59.0000) and (1471.0000,-28.3333) .. (1441.0000,19.0000)
    .. controls (1373.6667,123.6667) and (1299.6667,193.3333) ..
    (1219.0000,228.0000) .. controls (1175.0000,246.6667) and (1106.6667,256.0000)
    .. (1014.0000,256.0000) .. controls (956.6667,256.0000) and
    (888.6667,244.0000) .. (810.0000,220.0000) .. controls (794.6667,215.3333) and
    (764.0000,195.0000) .. (718.0000,159.0000) .. controls (676.0000,125.6667) and
    (647.3333,100.6667) .. (632.0000,84.0000) -- (632.0000,350.0000) --
    (558.0000,350.0000) -- (558.0000,174.0000) .. controls (558.0000,155.3333) and
    (561.6667,127.3333) .. (569.0000,90.0000) .. controls (576.3333,52.6667) and
    (580.0000,24.6667) .. (580.0000,6.0000) .. controls (580.0000,-0.6667) and
    (577.3333,-17.6667) .. (572.0000,-45.0000) .. controls (566.6667,-73.0000) and
    (562.6667,-88.6667) .. (560.0000,-92.0000) .. controls (550.6667,-96.0000) and
    (537.3333,-102.3333) .. (520.0000,-111.0000) .. controls (481.3333,-133.0000)
    and (462.0000,-165.0000) .. (462.0000,-207.0000) .. controls
    (462.0000,-220.3333) and (467.0000,-238.6667) .. (477.0000,-262.0000) ..
    controls (487.6667,-285.3333) and (493.0000,-303.6667) .. (493.0000,-317.0000)
    .. controls (493.0000,-330.3333) and (475.3333,-347.3333) ..
    (440.0000,-368.0000) .. controls (424.0000,-376.0000) and (408.3333,-384.3333)
    .. (393.0000,-393.0000) .. controls (378.3333,-401.6667) and
    (371.0000,-416.3333) .. (371.0000,-437.0000) .. controls (371.0000,-455.6667)
    and (376.3333,-467.6667) .. (387.0000,-473.0000) .. controls
    (398.3333,-479.0000) and (410.3333,-484.6667) .. (423.0000,-490.0000) ..
    controls (427.0000,-526.0000) and (443.3333,-544.0000) .. (472.0000,-544.0000)
    .. controls (474.6667,-544.0000) and (479.0000,-543.3333) ..
    (485.0000,-542.0000) .. controls (491.0000,-540.6667) and (495.3333,-540.0000)
    .. (498.0000,-540.0000) .. controls (500.6667,-540.0000) and
    (514.0000,-547.0000) .. (538.0000,-561.0000) .. controls (527.3333,-570.3333)
    and (512.6667,-585.3333) .. (494.0000,-606.0000) .. controls
    (488.6667,-612.6667) and (461.6667,-661.6667) .. (413.0000,-753.0000) ..
    controls (369.6667,-834.3333) and (344.3333,-875.0000) .. (337.0000,-875.0000)
    .. controls (332.3333,-875.0000) and (325.6667,-873.6667) ..
    (317.0000,-871.0000) .. controls (308.3333,-868.3333) and (301.6667,-867.0000)
    .. (297.0000,-867.0000) .. controls (245.0000,-867.0000) and
    (219.0000,-890.0000) .. (219.0000,-936.0000) .. controls (219.0000,-949.3333)
    and (231.6667,-964.0000) .. (257.0000,-980.0000) .. controls
    (226.3333,-1001.3333) and (211.0000,-1017.0000) .. (211.0000,-1027.0000) ..
    controls (211.0000,-1057.6667) and (217.6667,-1078.0000) ..
    (231.0000,-1088.0000) .. controls (243.0000,-1096.0000) and
    (264.3333,-1099.6667) .. (295.0000,-1099.0000) .. controls
    (296.3333,-1152.3333) and (326.0000,-1179.0000) .. (384.0000,-1179.0000) ..
    controls (398.0000,-1179.0000) and (413.3333,-1169.0000) ..
    (430.0000,-1149.0000) .. controls (430.6667,-1151.6667) and
    (431.0000,-1154.6667) .. (431.0000,-1158.0000) .. controls
    (431.0000,-1161.3333) and (430.3333,-1166.3333) .. (429.0000,-1173.0000) ..
    controls (428.3333,-1180.3333) and (428.0000,-1185.6667) ..
    (428.0000,-1189.0000) .. controls (428.0000,-1228.3333) and
    (461.0000,-1280.6667) .. (527.0000,-1346.0000) -- (527.0000,-1489.0000) ..
    controls (527.0000,-1491.6667) and (528.3333,-1495.6667) ..
    (531.0000,-1501.0000) .. controls (533.6667,-1506.3333) and
    (535.0000,-1510.3333) .. (535.0000,-1513.0000) .. controls
    (535.0000,-1517.6667) and (532.3333,-1521.6667) .. (527.0000,-1525.0000) --
    (589.0000,-1525.0000) .. controls (590.3333,-1519.0000) and
    (591.0000,-1511.6667) .. (591.0000,-1503.0000) .. controls
    (591.0000,-1495.0000) and (590.0000,-1483.0000) .. (588.0000,-1467.0000) ..
    controls (586.0000,-1451.0000) and (585.0000,-1439.0000) ..
    (585.0000,-1431.0000) .. controls (585.0000,-1417.6667) and
    (587.0000,-1405.6667) .. (591.0000,-1395.0000) -- (597.0000,-1392.0000) ..
    controls (615.6667,-1398.0000) and (644.6667,-1404.6667) ..
    (684.0000,-1412.0000) .. controls (704.0000,-1412.6667) and
    (718.6667,-1413.0000) .. (728.0000,-1413.0000) .. controls
    (757.3333,-1413.0000) and (783.6667,-1401.0000) .. (807.0000,-1377.0000) ..
    controls (843.6667,-1405.0000) and (912.6667,-1419.0000) ..
    (1014.0000,-1419.0000) .. controls (1074.0000,-1419.0000) and
    (1127.0000,-1409.6667) .. (1173.0000,-1391.0000) .. controls
    (1178.3333,-1389.0000) and (1197.6667,-1378.3333) .. (1231.0000,-1359.0000) ..
    controls (1261.0000,-1341.0000) and (1277.6667,-1332.0000) ..
    (1281.0000,-1332.0000) .. controls (1290.3333,-1332.0000) and
    (1304.0000,-1334.3333) .. (1322.0000,-1339.0000) .. controls
    (1340.6667,-1344.3333) and (1354.6667,-1347.0000) .. (1364.0000,-1347.0000) ..
    controls (1422.6667,-1347.0000) and (1476.6667,-1319.3333) ..
    (1526.0000,-1264.0000) .. controls (1575.3333,-1208.6667) and
    (1600.0000,-1151.3333) .. (1600.0000,-1092.0000) -- cycle(188.0000,177.0000)
    .. controls (188.0000,189.0000) and (185.6667,204.3333) .. (181.0000,223.0000)
    .. controls (175.0000,246.3333) and (171.3333,261.6667) .. (170.0000,269.0000)
    .. controls (168.0000,285.6667) and (166.3333,312.6667) .. (165.0000,350.0000)
    -- (97.0000,350.0000) -- (97.0000,277.0000) .. controls (97.0000,251.0000) and
    (100.0000,232.6667) .. (106.0000,222.0000) .. controls (112.6667,211.3333) and
    (116.0000,206.0000) .. (116.0000,206.0000) .. controls (116.0000,185.3333) and
    (112.6667,151.6667) .. (106.0000,105.0000) .. controls (100.0000,58.3333) and
    (97.0000,23.3333) .. (97.0000,0.0000) -- (97.0000,-393.0000) .. controls
    (97.0000,-398.3333) and (98.6667,-406.0000) .. (102.0000,-416.0000) ..
    controls (106.0000,-426.0000) and (108.0000,-433.6667) .. (108.0000,-439.0000)
    .. controls (108.0000,-451.0000) and (103.6667,-467.6667) ..
    (95.0000,-489.0000) .. controls (86.3333,-510.3333) and (82.0000,-526.6667) ..
    (82.0000,-538.0000) .. controls (82.0000,-543.3333) and (83.6667,-551.3333) ..
    (87.0000,-562.0000) .. controls (90.3333,-573.3333) and (92.0000,-581.6667) ..
    (92.0000,-587.0000) .. controls (92.0000,-598.3333) and (90.6667,-615.0000) ..
    (88.0000,-637.0000) .. controls (86.0000,-659.0000) and (85.0000,-675.6667) ..
    (85.0000,-687.0000) .. controls (85.0000,-693.6667) and (87.0000,-703.3333) ..
    (91.0000,-716.0000) .. controls (95.6667,-728.6667) and (98.0000,-738.3333) ..
    (98.0000,-745.0000) .. controls (98.0000,-783.0000) and (97.0000,-840.0000) ..
    (95.0000,-916.0000) .. controls (93.6667,-992.6667) and (93.0000,-1050.0000)
    .. (93.0000,-1088.0000) .. controls (93.0000,-1097.3333) and
    (95.0000,-1108.0000) .. (99.0000,-1120.0000) .. controls (103.0000,-1132.0000)
    and (105.0000,-1140.0000) .. (105.0000,-1144.0000) -- (105.0000,-1405.0000) ..
    controls (105.0000,-1410.3333) and (106.3333,-1417.6667) ..
    (109.0000,-1427.0000) .. controls (112.3333,-1437.0000) and
    (114.3333,-1444.0000) .. (115.0000,-1448.0000) .. controls
    (117.0000,-1461.3333) and (117.6667,-1487.0000) .. (117.0000,-1525.0000) --
    (165.0000,-1525.0000) -- (165.0000,-1131.0000) .. controls
    (165.0000,-1125.6667) and (163.0000,-1118.3333) .. (159.0000,-1109.0000) ..
    controls (155.6667,-1099.6667) and (154.0000,-1092.3333) ..
    (154.0000,-1087.0000) -- (154.0000,-689.0000) .. controls (154.0000,-691.6667)
    and (156.0000,-681.0000) .. (160.0000,-657.0000) .. controls
    (162.6667,-641.0000) and (164.0000,-619.0000) .. (164.0000,-591.0000) ..
    controls (164.0000,-582.3333) and (163.0000,-569.6667) .. (161.0000,-553.0000)
    .. controls (159.0000,-537.0000) and (158.0000,-524.6667) ..
    (158.0000,-516.0000) .. controls (158.0000,-506.6667) and (161.0000,-494.3333)
    .. (167.0000,-479.0000) .. controls (173.6667,-464.3333) and
    (177.0000,-454.3333) .. (177.0000,-449.0000) .. controls (177.0000,-444.3333)
    and (168.0000,-433.3333) .. (150.0000,-416.0000) -- (150.0000,-275.0000) ..
    controls (150.0000,-243.0000) and (153.0000,-217.6667) .. (159.0000,-199.0000)
    .. controls (165.6667,-178.3333) and (169.0000,-171.0000) ..
    (169.0000,-177.0000) -- (169.0000,18.0000) .. controls (169.0000,36.0000) and
    (172.0000,62.3333) .. (178.0000,97.0000) .. controls (184.6667,132.3333) and
    (188.0000,159.0000) .. (188.0000,177.0000) -- cycle(1547.0000,-1090.0000) ..
    controls (1547.0000,-1140.6667) and (1530.0000,-1190.0000) ..
    (1496.0000,-1238.0000) .. controls (1459.3333,-1290.0000) and
    (1416.6667,-1316.0000) .. (1368.0000,-1316.0000) .. controls
    (1353.3333,-1316.0000) and (1333.3333,-1309.0000) .. (1308.0000,-1295.0000) ..
    controls (1283.3333,-1281.6667) and (1271.0000,-1275.0000) ..
    (1271.0000,-1275.0000) .. controls (1269.0000,-1275.0000) and
    (1240.6667,-1288.3333) .. (1186.0000,-1315.0000) .. controls
    (1131.3333,-1342.3333) and (1097.6667,-1357.6667) .. (1085.0000,-1361.0000) ..
    controls (1069.0000,-1365.0000) and (1046.0000,-1367.0000) ..
    (1016.0000,-1367.0000) .. controls (926.0000,-1367.0000) and
    (851.3333,-1351.3333) .. (792.0000,-1320.0000) .. controls
    (773.3333,-1355.3333) and (751.3333,-1373.0000) .. (726.0000,-1373.0000) ..
    controls (672.0000,-1373.0000) and (617.6667,-1355.6667) ..
    (563.0000,-1321.0000) .. controls (501.0000,-1282.3333) and
    (470.0000,-1237.3333) .. (470.0000,-1186.0000) -- (470.0000,-1169.0000) ..
    controls (478.6667,-1161.0000) and (495.6667,-1157.0000) ..
    (521.0000,-1157.0000) .. controls (567.6667,-1157.0000) and
    (622.3333,-1186.0000) .. (685.0000,-1244.0000) -- (694.0000,-1238.0000) ..
    controls (672.6667,-1202.0000) and (651.3333,-1165.6667) ..
    (630.0000,-1129.0000) .. controls (612.0000,-1094.3333) and
    (603.0000,-1052.6667) .. (603.0000,-1004.0000) .. controls
    (603.0000,-933.3333) and (627.3333,-874.3333) .. (676.0000,-827.0000) ..
    controls (685.3333,-817.6667) and (711.0000,-800.3333) .. (753.0000,-775.0000)
    .. controls (796.3333,-747.6667) and (822.0000,-734.0000) ..
    (830.0000,-734.0000) -- (850.0000,-734.0000) .. controls (850.6667,-762.0000)
    and (855.3333,-796.6667) .. (864.0000,-838.0000) .. controls
    (872.0000,-872.6667) and (879.6667,-907.0000) .. (887.0000,-941.0000) ..
    controls (897.0000,-997.0000) and (908.3333,-1035.0000) ..
    (921.0000,-1055.0000) .. controls (941.6667,-1087.0000) and
    (976.0000,-1103.0000) .. (1024.0000,-1103.0000) -- (1046.0000,-1103.0000) ..
    controls (1066.6667,-1103.0000) and (1081.6667,-1099.0000) ..
    (1091.0000,-1091.0000) .. controls (1097.6667,-1085.0000) and
    (1106.6667,-1071.3333) .. (1118.0000,-1050.0000) .. controls
    (1130.0000,-1028.6667) and (1136.0000,-1014.0000) .. (1136.0000,-1006.0000) --
    (1136.0000,-715.0000) -- (1153.0000,-715.0000) .. controls
    (1150.3333,-715.0000) and (1163.3333,-718.3333) .. (1192.0000,-725.0000) ..
    controls (1202.6667,-726.3333) and (1218.0000,-729.6667) ..
    (1238.0000,-735.0000) .. controls (1316.0000,-763.0000) and
    (1370.0000,-825.3333) .. (1400.0000,-922.0000) .. controls
    (1409.3333,-952.0000) and (1414.0000,-966.0000) .. (1414.0000,-964.0000) ..
    controls (1414.0000,-992.0000) and (1402.3333,-1031.6667) ..
    (1379.0000,-1083.0000) .. controls (1356.3333,-1134.3333) and
    (1345.0000,-1160.0000) .. (1345.0000,-1160.0000) .. controls
    (1345.0000,-1166.6667) and (1348.3333,-1172.0000) .. (1355.0000,-1176.0000) ..
    controls (1415.6667,-1076.6667) and (1465.0000,-1027.0000) ..
    (1503.0000,-1027.0000) .. controls (1532.3333,-1027.0000) and
    (1547.0000,-1048.0000) .. (1547.0000,-1090.0000) --
    cycle(1026.0000,-1040.0000) .. controls (1026.0000,-1054.0000) and
    (1017.6667,-1061.0000) .. (1001.0000,-1061.0000) .. controls
    (971.6667,-1061.0000) and (957.0000,-1046.0000) .. (957.0000,-1016.0000) ..
    controls (957.0000,-1000.6667) and (964.0000,-993.0000) ..
    (978.0000,-993.0000) .. controls (987.3333,-993.0000) and (997.6667,-998.3333)
    .. (1009.0000,-1009.0000) .. controls (1020.3333,-1020.3333) and
    (1026.0000,-1030.6667) .. (1026.0000,-1040.0000) -- cycle(1101.0000,-843.0000)
    -- (1101.0000,-856.0000) .. controls (1077.6667,-838.0000) and
    (1059.0000,-829.0000) .. (1045.0000,-829.0000) .. controls
    (995.0000,-829.0000) and (951.0000,-841.6667) .. (913.0000,-867.0000) ..
    controls (909.6667,-863.0000) and (908.0000,-858.0000) .. (908.0000,-852.0000)
    .. controls (908.0000,-838.0000) and (918.0000,-824.6667) ..
    (938.0000,-812.0000) .. controls (958.0000,-800.0000) and (975.3333,-794.0000)
    .. (990.0000,-794.0000) -- (1021.0000,-794.0000) .. controls
    (1050.3333,-794.0000) and (1076.6667,-806.0000) .. (1100.0000,-830.0000) ..
    controls (1100.6667,-834.0000) and (1101.0000,-838.3333) ..
    (1101.0000,-843.0000) -- cycle(1101.0000,-720.0000) -- (1101.0000,-783.0000)
    .. controls (1083.0000,-768.3333) and (1054.0000,-761.0000) ..
    (1014.0000,-761.0000) .. controls (992.6667,-761.0000) and
    (952.3333,-776.0000) .. (893.0000,-806.0000) .. controls (886.3333,-773.3333)
    and (883.3333,-746.0000) .. (884.0000,-724.0000) -- (893.0000,-719.0000) --
    (1069.0000,-704.0000) .. controls (1071.0000,-704.0000) and
    (1081.6667,-709.3333) .. (1101.0000,-720.0000) -- cycle(554.0000,-1117.0000)
    .. controls (550.0000,-1117.0000) and (543.6667,-1116.3333) ..
    (535.0000,-1115.0000) .. controls (526.3333,-1113.6667) and
    (520.0000,-1113.0000) .. (516.0000,-1113.0000) .. controls
    (528.0000,-1107.0000) and (537.6667,-1104.0000) .. (545.0000,-1104.0000) ..
    controls (545.0000,-1107.3333) and (548.0000,-1111.6667) ..
    (554.0000,-1117.0000) -- cycle(497.0000,-1113.0000) .. controls
    (484.3333,-1115.6667) and (466.6667,-1122.3333) .. (444.0000,-1133.0000) ..
    controls (446.6667,-1125.0000) and (450.6667,-1112.6667) ..
    (456.0000,-1096.0000) .. controls (465.3333,-1098.6667) and
    (479.0000,-1104.3333) .. (497.0000,-1113.0000) -- cycle(1437.0000,-182.0000)
    .. controls (1437.0000,-258.6667) and (1425.3333,-351.3333) ..
    (1402.0000,-460.0000) .. controls (1381.3333,-551.3333) and
    (1360.6667,-642.6667) .. (1340.0000,-734.0000) .. controls
    (1230.6667,-680.6667) and (1126.3333,-654.0000) .. (1027.0000,-654.0000) ..
    controls (907.0000,-654.0000) and (806.3333,-678.3333) .. (725.0000,-727.0000)
    .. controls (650.3333,-771.6667) and (577.3333,-846.0000) ..
    (506.0000,-950.0000) .. controls (494.6667,-966.6667) and (489.0000,-976.0000)
    .. (489.0000,-978.0000) .. controls (489.0000,-983.3333) and
    (499.6667,-994.3333) .. (521.0000,-1011.0000) .. controls
    (543.0000,-1027.6667) and (554.0000,-1042.0000) .. (554.0000,-1054.0000) ..
    controls (554.0000,-1069.3333) and (543.6667,-1077.0000) ..
    (523.0000,-1077.0000) .. controls (495.0000,-1077.0000) and
    (470.3333,-1061.6667) .. (449.0000,-1031.0000) -- (434.0000,-1031.0000) ..
    controls (431.3333,-1034.3333) and (425.0000,-1058.0000) ..
    (415.0000,-1102.0000) .. controls (407.6667,-1133.3333) and
    (393.6667,-1149.0000) .. (373.0000,-1149.0000) .. controls
    (351.6667,-1149.0000) and (341.0000,-1138.3333) .. (341.0000,-1117.0000) ..
    controls (341.0000,-1089.6667) and (349.6667,-1064.3333) ..
    (367.0000,-1041.0000) -- (362.0000,-1039.0000) .. controls
    (357.3333,-1039.0000) and (344.6667,-1043.3333) .. (324.0000,-1052.0000) ..
    controls (304.0000,-1060.6667) and (286.3333,-1065.0000) ..
    (271.0000,-1065.0000) .. controls (256.3333,-1065.0000) and
    (249.0000,-1058.0000) .. (249.0000,-1044.0000) .. controls
    (249.0000,-1026.0000) and (260.6667,-1013.0000) .. (284.0000,-1005.0000) ..
    controls (303.3333,-1000.3333) and (322.3333,-995.6667) ..
    (341.0000,-991.0000) .. controls (319.6667,-979.6667) and (289.0000,-961.0000)
    .. (249.0000,-935.0000) -- (249.0000,-910.0000) .. controls
    (264.3333,-904.6667) and (276.3333,-902.0000) .. (285.0000,-902.0000) ..
    controls (303.6667,-902.0000) and (327.6667,-913.3333) .. (357.0000,-936.0000)
    .. controls (390.3333,-884.0000) and (440.3333,-805.6667) ..
    (507.0000,-701.0000) .. controls (564.3333,-610.3333) and (620.6667,-543.3333)
    .. (676.0000,-500.0000) .. controls (693.3333,-492.6667) and
    (718.6667,-480.3333) .. (752.0000,-463.0000) .. controls (776.0000,-447.0000)
    and (800.3333,-430.6667) .. (825.0000,-414.0000) .. controls
    (848.3333,-401.3333) and (877.0000,-395.0000) .. (911.0000,-395.0000) ..
    controls (947.0000,-395.0000) and (987.3333,-403.6667) ..
    (1032.0000,-421.0000) .. controls (1052.0000,-427.6667) and
    (1080.0000,-441.0000) .. (1116.0000,-461.0000) .. controls
    (1144.0000,-483.0000) and (1175.6667,-521.6667) .. (1211.0000,-577.0000) ..
    controls (1213.0000,-577.6667) and (1216.0000,-578.0000) ..
    (1220.0000,-578.0000) .. controls (1242.6667,-578.0000) and
    (1254.0000,-571.6667) .. (1254.0000,-559.0000) .. controls
    (1254.0000,-539.6667) and (1216.0000,-493.3333) .. (1140.0000,-420.0000) ..
    controls (1187.3333,-398.6667) and (1223.6667,-339.0000) ..
    (1249.0000,-241.0000) .. controls (1251.0000,-233.0000) and
    (1252.0000,-226.0000) .. (1252.0000,-220.0000) .. controls
    (1252.0000,-222.6667) and (1251.3333,-210.6667) .. (1250.0000,-184.0000) ..
    controls (1244.6667,-174.6667) and (1230.6667,-170.0000) ..
    (1208.0000,-170.0000) .. controls (1203.3333,-170.0000) and
    (1195.3333,-174.3333) .. (1184.0000,-183.0000) .. controls
    (1182.0000,-217.0000) and (1171.6667,-266.0000) .. (1153.0000,-330.0000) ..
    controls (1147.6667,-339.3333) and (1137.0000,-350.6667) ..
    (1121.0000,-364.0000) .. controls (1105.0000,-377.3333) and
    (1092.3333,-384.0000) .. (1083.0000,-384.0000) .. controls
    (1071.6667,-380.0000) and (1059.0000,-375.6667) .. (1045.0000,-371.0000) ..
    controls (980.3333,-349.0000) and (934.0000,-338.0000) .. (906.0000,-338.0000)
    .. controls (860.0000,-338.0000) and (815.6667,-351.0000) ..
    (773.0000,-377.0000) .. controls (761.0000,-385.6667) and (749.0000,-394.3333)
    .. (737.0000,-403.0000) .. controls (722.3333,-413.0000) and
    (708.6667,-418.0000) .. (696.0000,-418.0000) .. controls (674.6667,-418.0000)
    and (648.3333,-402.6667) .. (617.0000,-372.0000) .. controls
    (614.3333,-404.6667) and (611.6667,-437.6667) .. (609.0000,-471.0000) ..
    controls (600.3333,-511.6667) and (580.3333,-532.0000) .. (549.0000,-532.0000)
    .. controls (544.3333,-532.0000) and (539.6667,-528.3333) ..
    (535.0000,-521.0000) .. controls (531.0000,-513.6667) and (527.0000,-510.0000)
    .. (523.0000,-510.0000) .. controls (518.3333,-510.0000) and
    (511.6667,-510.3333) .. (503.0000,-511.0000) .. controls (495.0000,-512.3333)
    and (488.6667,-513.0000) .. (484.0000,-513.0000) .. controls
    (464.6667,-513.0000) and (455.0000,-506.0000) .. (455.0000,-492.0000) ..
    controls (455.0000,-485.3333) and (457.3333,-480.3333) .. (462.0000,-477.0000)
    .. controls (458.6667,-473.0000) and (451.6667,-470.6667) ..
    (441.0000,-470.0000) .. controls (431.0000,-469.3333) and (423.0000,-464.3333)
    .. (417.0000,-455.0000) -- (417.0000,-426.0000) .. controls
    (428.3333,-421.3333) and (445.0000,-414.3333) .. (467.0000,-405.0000) ..
    controls (475.0000,-401.0000) and (488.3333,-389.0000) .. (507.0000,-369.0000)
    .. controls (525.6667,-349.0000) and (535.0000,-335.3333) ..
    (535.0000,-328.0000) -- (535.0000,-207.0000) .. controls (535.0000,-199.6667)
    and (543.3333,-189.3333) .. (560.0000,-176.0000) .. controls
    (576.6667,-162.6667) and (589.0000,-155.0000) .. (597.0000,-153.0000) ..
    controls (611.6667,-149.6667) and (637.6667,-148.0000) .. (675.0000,-148.0000)
    .. controls (719.6667,-148.0000) and (753.3333,-162.0000) ..
    (776.0000,-190.0000) .. controls (790.0000,-207.3333) and (797.6667,-216.0000)
    .. (799.0000,-216.0000) .. controls (799.6667,-216.0000) and
    (802.0000,-215.6667) .. (806.0000,-215.0000) -- (805.0000,-214.0000) --
    (805.0000,-196.0000) .. controls (805.0000,-191.3333) and (798.0000,-178.6667)
    .. (784.0000,-158.0000) .. controls (770.6667,-138.0000) and
    (761.3333,-126.0000) .. (756.0000,-122.0000) .. controls (719.3333,-93.3333)
    and (672.3333,-80.0000) .. (615.0000,-82.0000) .. controls (625.6667,-57.3333)
    and (644.6667,-22.6667) .. (672.0000,22.0000) .. controls (769.3333,137.3333)
    and (896.0000,195.0000) .. (1052.0000,195.0000) .. controls
    (1152.0000,195.0000) and (1241.0000,157.0000) .. (1319.0000,81.0000) ..
    controls (1397.6667,5.0000) and (1437.0000,-82.6667) .. (1437.0000,-182.0000)
    -- cycle(1303.0000,-1157.0000) -- (1289.0000,-1157.0000) .. controls
    (1274.3333,-1174.3333) and (1257.6667,-1183.0000) .. (1239.0000,-1183.0000) ..
    controls (1235.0000,-1183.0000) and (1229.3333,-1181.6667) ..
    (1222.0000,-1179.0000) .. controls (1215.3333,-1177.0000) and
    (1210.0000,-1176.0000) .. (1206.0000,-1176.0000) .. controls
    (1200.0000,-1176.0000) and (1194.3333,-1178.6667) .. (1189.0000,-1184.0000) --
    (1189.0000,-1202.0000) .. controls (1199.0000,-1212.0000) and
    (1210.6667,-1217.0000) .. (1224.0000,-1217.0000) .. controls
    (1266.0000,-1217.0000) and (1292.3333,-1202.6667) .. (1303.0000,-1174.0000) --
    (1303.0000,-1157.0000) -- cycle(1284.0000,-1069.0000) .. controls
    (1284.0000,-1008.3333) and (1262.6667,-978.0000) .. (1220.0000,-978.0000) ..
    controls (1182.0000,-978.0000) and (1163.0000,-1000.0000) ..
    (1163.0000,-1044.0000) .. controls (1163.0000,-1106.0000) and
    (1185.0000,-1137.0000) .. (1229.0000,-1137.0000) .. controls
    (1265.6667,-1137.0000) and (1284.0000,-1114.3333) .. (1284.0000,-1069.0000) --
    cycle(915.0000,-1231.0000) .. controls (907.6667,-1217.0000) and
    (899.3333,-1210.0000) .. (890.0000,-1210.0000) .. controls
    (884.0000,-1210.0000) and (876.0000,-1212.3333) .. (866.0000,-1217.0000) ..
    controls (856.6667,-1222.3333) and (849.0000,-1225.0000) ..
    (843.0000,-1225.0000) .. controls (836.3333,-1225.0000) and
    (826.0000,-1223.6667) .. (812.0000,-1221.0000) .. controls
    (798.6667,-1219.0000) and (788.6667,-1218.0000) .. (782.0000,-1218.0000) ..
    controls (789.3333,-1242.6667) and (813.3333,-1255.0000) ..
    (854.0000,-1255.0000) .. controls (881.3333,-1255.0000) and
    (901.6667,-1247.0000) .. (915.0000,-1231.0000) -- cycle(896.0000,-1105.0000)
    .. controls (896.0000,-1086.3333) and (890.3333,-1067.0000) ..
    (879.0000,-1047.0000) .. controls (876.3333,-1042.3333) and
    (868.3333,-1036.0000) .. (855.0000,-1028.0000) .. controls
    (842.3333,-1020.0000) and (833.3333,-1016.0000) .. (828.0000,-1016.0000) ..
    controls (821.3333,-1016.0000) and (811.0000,-1019.3333) ..
    (797.0000,-1026.0000) .. controls (783.0000,-1032.6667) and
    (774.6667,-1038.6667) .. (772.0000,-1044.0000) .. controls
    (763.3333,-1060.0000) and (759.0000,-1078.0000) .. (759.0000,-1098.0000) ..
    controls (759.0000,-1105.3333) and (764.0000,-1119.0000) ..
    (774.0000,-1139.0000) .. controls (784.0000,-1159.0000) and
    (792.0000,-1170.6667) .. (798.0000,-1174.0000) .. controls
    (809.3333,-1180.0000) and (822.3333,-1183.0000) .. (837.0000,-1183.0000) ..
    controls (853.0000,-1183.0000) and (867.3333,-1173.6667) ..
    (880.0000,-1155.0000) .. controls (890.6667,-1139.0000) and
    (896.0000,-1122.3333) .. (896.0000,-1105.0000) -- cycle(1219.0000,-1083.0000)
    -- (1219.0000,-1095.0000) .. controls (1214.3333,-1096.3333) and
    (1207.3333,-1097.6667) .. (1198.0000,-1099.0000) .. controls
    (1192.0000,-1093.0000) and (1189.0000,-1086.3333) .. (1189.0000,-1079.0000) ..
    controls (1189.0000,-1073.6667) and (1190.6667,-1069.0000) ..
    (1194.0000,-1065.0000) -- (1215.0000,-1065.0000) .. controls
    (1217.6667,-1070.3333) and (1219.0000,-1076.3333) .. (1219.0000,-1083.0000) --
    cycle(1261.0000,-1032.0000) -- (1261.0000,-1065.0000) --
    (1243.0000,-1065.0000) .. controls (1230.3333,-1039.6667) and
    (1224.0000,-1023.3333) .. (1224.0000,-1016.0000) .. controls
    (1224.0000,-1010.6667) and (1225.3333,-1006.6667) .. (1228.0000,-1004.0000) --
    (1241.0000,-1004.0000) .. controls (1254.3333,-1012.6667) and
    (1261.0000,-1022.0000) .. (1261.0000,-1032.0000) -- cycle(816.0000,-1120.0000)
    -- (816.0000,-1144.0000) -- (813.0000,-1149.0000) -- (798.0000,-1149.0000) ..
    controls (790.0000,-1141.0000) and (786.0000,-1134.0000) ..
    (786.0000,-1128.0000) .. controls (786.0000,-1122.0000) and
    (791.6667,-1116.3333) .. (803.0000,-1111.0000) .. controls
    (806.3333,-1113.0000) and (810.6667,-1116.0000) .. (816.0000,-1120.0000) --
    cycle(869.0000,-1074.0000) -- (869.0000,-1099.0000) -- (848.0000,-1099.0000)
    .. controls (834.6667,-1079.6667) and (828.0000,-1068.3333) ..
    (828.0000,-1065.0000) .. controls (828.0000,-1061.0000) and
    (831.0000,-1053.3333) .. (837.0000,-1042.0000) .. controls
    (838.3333,-1042.6667) and (849.0000,-1053.3333) .. (869.0000,-1074.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F429.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1812.0000,-75.0000) .. controls
    (1812.0000,-69.0000) and (1812.0000,-60.0000) .. (1812.0000,-48.0000) ..
    controls (1811.3333,-36.0000) and (1811.0000,-27.0000) .. (1811.0000,-21.0000)
    .. controls (1811.0000,23.0000) and (1789.6667,65.6667) ..
    (1747.0000,107.0000) .. controls (1729.0000,117.0000) and (1705.3333,133.6667)
    .. (1676.0000,157.0000) .. controls (1671.3333,171.6667) and
    (1667.0000,186.6667) .. (1663.0000,202.0000) .. controls (1656.3333,216.0000)
    and (1632.0000,223.0000) .. (1590.0000,223.0000) .. controls
    (1570.0000,223.0000) and (1557.3333,219.0000) .. (1552.0000,211.0000) ..
    controls (1548.6667,205.0000) and (1547.3333,192.0000) .. (1548.0000,172.0000)
    .. controls (1538.6667,167.3333) and (1525.0000,160.3333) ..
    (1507.0000,151.0000) .. controls (1465.6667,126.3333) and (1445.0000,90.6667)
    .. (1445.0000,44.0000) .. controls (1445.0000,12.0000) and
    (1450.6667,-12.6667) .. (1462.0000,-30.0000) .. controls (1464.6667,-34.6667)
    and (1478.6667,-47.6667) .. (1504.0000,-69.0000) .. controls
    (1526.6667,-89.6667) and (1538.0000,-101.6667) .. (1538.0000,-105.0000) ..
    controls (1538.0000,-111.6667) and (1521.0000,-135.3333) ..
    (1487.0000,-176.0000) .. controls (1453.0000,-217.3333) and
    (1431.6667,-240.3333) .. (1423.0000,-245.0000) .. controls
    (1417.0000,-247.0000) and (1408.3333,-250.3333) .. (1397.0000,-255.0000) ..
    controls (1390.3333,-259.0000) and (1384.3333,-277.0000) ..
    (1379.0000,-309.0000) .. controls (1375.6667,-329.6667) and
    (1365.6667,-353.0000) .. (1349.0000,-379.0000) .. controls
    (1332.3333,-405.0000) and (1315.3333,-423.3333) .. (1298.0000,-434.0000) ..
    controls (1283.3333,-389.3333) and (1276.0000,-354.6667) ..
    (1276.0000,-330.0000) .. controls (1276.0000,-274.0000) and
    (1283.3333,-245.0000) .. (1298.0000,-243.0000) .. controls
    (1298.6667,-243.0000) and (1301.0000,-243.0000) .. (1305.0000,-243.0000) ..
    controls (1335.6667,-243.0000) and (1366.0000,-232.3333) ..
    (1396.0000,-211.0000) .. controls (1426.6667,-190.3333) and
    (1446.3333,-165.6667) .. (1455.0000,-137.0000) .. controls
    (1457.6667,-127.6667) and (1459.0000,-110.3333) .. (1459.0000,-85.0000) --
    (1459.0000,-64.0000) .. controls (1459.0000,-43.3333) and (1445.3333,-16.6667)
    .. (1418.0000,16.0000) .. controls (1393.3333,45.3333) and (1370.3333,65.3333)
    .. (1349.0000,76.0000) .. controls (1340.3333,78.0000) and (1328.6667,82.6667)
    .. (1314.0000,90.0000) .. controls (1313.3333,90.6667) and
    (1307.6667,102.6667) .. (1297.0000,126.0000) .. controls (1262.3333,139.3333)
    and (1244.6667,146.0000) .. (1244.0000,146.0000) .. controls
    (1235.3333,146.0000) and (1216.0000,139.0000) .. (1186.0000,125.0000) ..
    controls (1183.3333,117.0000) and (1182.0000,108.3333) .. (1182.0000,99.0000)
    .. controls (1182.0000,91.6667) and (1182.6667,85.3333) .. (1184.0000,80.0000)
    .. controls (1127.3333,50.6667) and (1099.0000,2.3333) .. (1099.0000,-65.0000)
    .. controls (1099.0000,-87.0000) and (1119.6667,-115.3333) ..
    (1161.0000,-150.0000) .. controls (1202.3333,-184.6667) and
    (1223.0000,-202.3333) .. (1223.0000,-203.0000) .. controls
    (1223.0000,-207.0000) and (1213.3333,-220.6667) .. (1194.0000,-244.0000) ..
    controls (1172.0000,-272.6667) and (1160.3333,-287.6667) ..
    (1159.0000,-289.0000) .. controls (1153.6667,-299.6667) and
    (1146.0000,-316.0000) .. (1136.0000,-338.0000) .. controls
    (1074.6667,-276.0000) and (990.3333,-230.3333) .. (883.0000,-201.0000) ..
    controls (866.3333,-199.0000) and (842.0000,-194.3333) .. (810.0000,-187.0000)
    .. controls (801.3333,-180.3333) and (787.3333,-172.0000) ..
    (768.0000,-162.0000) .. controls (756.6667,-160.6667) and (740.3333,-157.0000)
    .. (719.0000,-151.0000) .. controls (719.0000,-145.0000) and
    (722.0000,-113.6667) .. (728.0000,-57.0000) .. controls (740.6667,-53.6667)
    and (759.3333,-46.6667) .. (784.0000,-36.0000) .. controls (844.6667,1.3333)
    and (875.0000,63.0000) .. (875.0000,149.0000) .. controls (875.0000,190.3333)
    and (851.6667,227.3333) .. (805.0000,260.0000) .. controls (762.3333,290.0000)
    and (719.3333,305.0000) .. (676.0000,305.0000) .. controls (658.0000,345.0000)
    and (633.3333,365.0000) .. (602.0000,365.0000) .. controls (565.3333,365.0000)
    and (547.0000,349.3333) .. (547.0000,318.0000) .. controls (547.0000,306.0000)
    and (550.6667,294.3333) .. (558.0000,283.0000) .. controls (549.3333,268.3333)
    and (534.6667,261.0000) .. (514.0000,261.0000) .. controls (456.0000,261.0000)
    and (419.0000,266.6667) .. (403.0000,278.0000) .. controls (398.3333,284.6667)
    and (390.6667,294.0000) .. (380.0000,306.0000) .. controls (361.3333,322.6667)
    and (338.6667,331.0000) .. (312.0000,331.0000) .. controls (298.0000,331.0000)
    and (284.3333,325.6667) .. (271.0000,315.0000) .. controls (257.6667,305.0000)
    and (251.0000,293.0000) .. (251.0000,279.0000) .. controls (251.0000,267.0000)
    and (258.6667,251.6667) .. (274.0000,233.0000) .. controls (246.6667,204.3333)
    and (233.0000,152.0000) .. (233.0000,76.0000) .. controls (233.0000,64.0000)
    and (234.0000,54.6667) .. (236.0000,48.0000) .. controls (248.6667,4.0000) and
    (265.6667,-27.3333) .. (287.0000,-46.0000) .. controls (298.3333,-56.0000) and
    (317.0000,-65.0000) .. (343.0000,-73.0000) .. controls (365.6667,-80.3333) and
    (382.0000,-90.3333) .. (392.0000,-103.0000) .. controls (394.6667,-106.3333)
    and (398.6667,-125.0000) .. (404.0000,-159.0000) .. controls
    (388.6667,-172.3333) and (356.6667,-183.6667) .. (308.0000,-193.0000) ..
    controls (259.3333,-202.3333) and (221.3333,-220.3333) .. (194.0000,-247.0000)
    .. controls (176.0000,-264.3333) and (159.6667,-289.6667) ..
    (145.0000,-323.0000) .. controls (131.0000,-357.0000) and (124.0000,-386.3333)
    .. (124.0000,-411.0000) .. controls (124.0000,-459.0000) and
    (140.6667,-507.0000) .. (174.0000,-555.0000) .. controls (138.0000,-583.0000)
    and (116.6667,-600.6667) .. (110.0000,-608.0000) .. controls
    (91.3333,-629.3333) and (82.0000,-654.6667) .. (82.0000,-684.0000) .. controls
    (82.0000,-727.3333) and (97.0000,-774.0000) .. (127.0000,-824.0000) ..
    controls (155.0000,-865.3333) and (183.0000,-906.6667) .. (211.0000,-948.0000)
    .. controls (211.6667,-949.3333) and (233.0000,-999.0000) ..
    (275.0000,-1097.0000) .. controls (284.3333,-1119.0000) and
    (289.0000,-1130.3333) .. (289.0000,-1131.0000) .. controls
    (289.0000,-1128.3333) and (281.6667,-1137.0000) .. (267.0000,-1157.0000) ..
    controls (253.6667,-1174.3333) and (241.3333,-1203.3333) ..
    (230.0000,-1244.0000) .. controls (219.3333,-1282.6667) and
    (214.0000,-1314.0000) .. (214.0000,-1338.0000) .. controls
    (214.0000,-1395.3333) and (243.0000,-1441.6667) .. (301.0000,-1477.0000) ..
    controls (301.6667,-1477.6667) and (332.6667,-1489.0000) ..
    (394.0000,-1511.0000) .. controls (427.3333,-1523.0000) and
    (460.0000,-1529.0000) .. (492.0000,-1529.0000) .. controls
    (565.3333,-1529.0000) and (642.0000,-1513.0000) .. (722.0000,-1481.0000) ..
    controls (730.0000,-1475.6667) and (741.6667,-1467.6667) ..
    (757.0000,-1457.0000) .. controls (775.0000,-1448.3333) and
    (800.3333,-1432.3333) .. (833.0000,-1409.0000) .. controls
    (849.6667,-1393.0000) and (870.3333,-1362.3333) .. (895.0000,-1317.0000) ..
    controls (920.3333,-1272.3333) and (936.6667,-1237.6667) ..
    (944.0000,-1213.0000) .. controls (950.0000,-1169.0000) and
    (965.0000,-1105.0000) .. (989.0000,-1021.0000) .. controls
    (999.0000,-997.6667) and (1028.0000,-969.3333) .. (1076.0000,-936.0000) --
    (1081.0000,-936.0000) .. controls (1065.0000,-955.3333) and
    (1057.0000,-984.6667) .. (1057.0000,-1024.0000) .. controls
    (1057.0000,-1057.3333) and (1060.0000,-1080.6667) .. (1066.0000,-1094.0000) ..
    controls (1075.3333,-1114.6667) and (1093.0000,-1137.3333) ..
    (1119.0000,-1162.0000) .. controls (1158.3333,-1199.3333) and
    (1207.6667,-1218.0000) .. (1267.0000,-1218.0000) .. controls
    (1332.3333,-1218.0000) and (1384.6667,-1190.6667) .. (1424.0000,-1136.0000) ..
    controls (1469.3333,-1072.6667) and (1492.0000,-1031.6667) ..
    (1492.0000,-1013.0000) -- (1492.0000,-908.0000) .. controls
    (1492.0000,-902.6667) and (1486.0000,-893.0000) .. (1474.0000,-879.0000) ..
    controls (1462.6667,-865.0000) and (1454.0000,-857.0000) ..
    (1448.0000,-855.0000) .. controls (1442.0000,-853.0000) and
    (1433.3333,-849.0000) .. (1422.0000,-843.0000) .. controls
    (1432.0000,-835.0000) and (1445.6667,-821.3333) .. (1463.0000,-802.0000) ..
    controls (1482.3333,-774.0000) and (1492.0000,-744.6667) ..
    (1492.0000,-714.0000) .. controls (1492.0000,-704.6667) and
    (1486.6667,-693.0000) .. (1476.0000,-679.0000) .. controls
    (1466.0000,-665.0000) and (1461.0000,-655.6667) .. (1461.0000,-651.0000) ..
    controls (1461.0000,-648.3333) and (1465.6667,-641.6667) ..
    (1475.0000,-631.0000) .. controls (1484.3333,-620.3333) and
    (1489.3333,-614.3333) .. (1490.0000,-613.0000) .. controls
    (1506.6667,-585.6667) and (1515.0000,-542.6667) .. (1515.0000,-484.0000) ..
    controls (1515.0000,-446.6667) and (1510.6667,-416.3333) ..
    (1502.0000,-393.0000) .. controls (1497.3333,-380.3333) and
    (1495.0000,-373.6667) .. (1495.0000,-373.0000) .. controls
    (1495.0000,-364.3333) and (1512.6667,-334.0000) .. (1548.0000,-282.0000) ..
    controls (1578.0000,-236.6667) and (1600.0000,-205.6667) ..
    (1614.0000,-189.0000) .. controls (1617.3333,-185.0000) and
    (1621.3333,-181.0000) .. (1626.0000,-177.0000) .. controls
    (1630.0000,-177.0000) and (1635.6667,-177.3333) .. (1643.0000,-178.0000) ..
    controls (1650.3333,-179.3333) and (1656.0000,-180.0000) ..
    (1660.0000,-180.0000) .. controls (1678.0000,-180.0000) and
    (1692.0000,-178.3333) .. (1702.0000,-175.0000) .. controls
    (1726.0000,-167.0000) and (1749.0000,-154.3333) .. (1771.0000,-137.0000) ..
    controls (1798.3333,-115.6667) and (1812.0000,-95.0000) ..
    (1812.0000,-75.0000) -- cycle(1427.0000,-941.0000) .. controls
    (1427.0000,-983.6667) and (1419.6667,-1020.3333) .. (1405.0000,-1051.0000) ..
    controls (1401.6667,-1057.6667) and (1382.3333,-1089.6667) ..
    (1347.0000,-1147.0000) .. controls (1312.3333,-1155.6667) and
    (1280.3333,-1160.0000) .. (1251.0000,-1160.0000) .. controls
    (1213.6667,-1160.0000) and (1181.6667,-1145.6667) .. (1155.0000,-1117.0000) ..
    controls (1128.3333,-1088.3333) and (1115.0000,-1055.3333) ..
    (1115.0000,-1018.0000) .. controls (1115.0000,-912.0000) and
    (1186.6667,-859.0000) .. (1330.0000,-859.0000) .. controls
    (1394.6667,-859.0000) and (1427.0000,-886.3333) .. (1427.0000,-941.0000) --
    cycle(1426.0000,-709.0000) .. controls (1426.0000,-721.6667) and
    (1418.6667,-742.6667) .. (1404.0000,-772.0000) .. controls
    (1390.0000,-801.3333) and (1377.6667,-817.6667) .. (1367.0000,-821.0000) ..
    controls (1352.3333,-821.6667) and (1330.6667,-823.0000) ..
    (1302.0000,-825.0000) .. controls (1248.0000,-829.0000) and
    (1197.3333,-843.3333) .. (1150.0000,-868.0000) .. controls
    (1199.3333,-780.0000) and (1222.6667,-705.0000) .. (1220.0000,-643.0000) ..
    controls (1226.0000,-631.6667) and (1248.3333,-626.0000) ..
    (1287.0000,-626.0000) .. controls (1379.6667,-626.0000) and
    (1426.0000,-653.6667) .. (1426.0000,-709.0000) -- cycle(1762.0000,-22.0000) ..
    controls (1762.0000,-60.6667) and (1753.6667,-87.3333) ..
    (1737.0000,-102.0000) .. controls (1715.0000,-120.6667) and
    (1697.6667,-130.0000) .. (1685.0000,-130.0000) -- (1646.0000,-130.0000) ..
    controls (1639.3333,-102.0000) and (1634.6667,-87.0000) ..
    (1632.0000,-85.0000) .. controls (1629.3333,-83.0000) and (1613.6667,-82.0000)
    .. (1585.0000,-82.0000) .. controls (1561.6667,-82.0000) and
    (1540.3333,-68.0000) .. (1521.0000,-40.0000) .. controls (1503.6667,-14.6667)
    and (1495.0000,10.3333) .. (1495.0000,35.0000) .. controls (1495.0000,49.0000)
    and (1500.3333,65.6667) .. (1511.0000,85.0000) .. controls
    (1522.3333,104.3333) and (1534.0000,116.6667) .. (1546.0000,122.0000) ..
    controls (1553.3333,125.3333) and (1566.0000,127.0000) .. (1584.0000,127.0000)
    .. controls (1670.0000,127.0000) and (1728.3333,84.3333) ..
    (1759.0000,-1.0000) .. controls (1761.0000,-6.3333) and (1762.0000,-13.3333)
    .. (1762.0000,-22.0000) -- cycle(1184.0000,-624.0000) .. controls
    (1184.0000,-673.3333) and (1172.6667,-727.3333) .. (1150.0000,-786.0000) ..
    controls (1145.3333,-801.3333) and (1135.6667,-823.3333) ..
    (1121.0000,-852.0000) .. controls (1107.6667,-869.3333) and
    (1090.0000,-884.3333) .. (1068.0000,-897.0000) .. controls
    (1050.0000,-902.3333) and (1024.3333,-913.3333) .. (991.0000,-930.0000) ..
    controls (944.3333,-962.0000) and (914.0000,-1012.3333) ..
    (900.0000,-1081.0000) .. controls (880.0000,-1178.3333) and
    (865.3333,-1236.3333) .. (856.0000,-1255.0000) .. controls
    (815.3333,-1335.0000) and (770.6667,-1388.6667) .. (722.0000,-1416.0000) ..
    controls (661.3333,-1450.0000) and (593.3333,-1467.0000) ..
    (518.0000,-1467.0000) .. controls (452.6667,-1467.0000) and
    (387.0000,-1447.0000) .. (321.0000,-1407.0000) .. controls
    (314.3333,-1403.6667) and (305.3333,-1397.3333) .. (294.0000,-1388.0000) ..
    controls (282.0000,-1373.3333) and (276.0000,-1355.0000) ..
    (276.0000,-1333.0000) .. controls (276.0000,-1279.6667) and
    (285.6667,-1229.0000) .. (305.0000,-1181.0000) .. controls
    (317.6667,-1149.6667) and (324.0000,-1136.3333) .. (324.0000,-1141.0000) ..
    controls (324.0000,-1096.3333) and (292.6667,-1020.3333) ..
    (230.0000,-913.0000) .. controls (207.3333,-878.3333) and (184.6667,-843.6667)
    .. (162.0000,-809.0000) .. controls (136.6667,-766.3333) and
    (124.0000,-728.3333) .. (124.0000,-695.0000) .. controls (124.0000,-685.0000)
    and (124.3333,-676.6667) .. (125.0000,-670.0000) .. controls
    (158.3333,-625.3333) and (183.6667,-603.0000) .. (201.0000,-603.0000) ..
    controls (209.0000,-603.0000) and (232.3333,-629.6667) .. (271.0000,-683.0000)
    .. controls (306.3333,-731.0000) and (328.3333,-763.6667) ..
    (337.0000,-781.0000) .. controls (353.6667,-814.3333) and (362.0000,-843.0000)
    .. (362.0000,-867.0000) .. controls (340.6667,-875.6667) and
    (319.3333,-884.3333) .. (298.0000,-893.0000) .. controls (274.0000,-906.3333)
    and (262.0000,-923.6667) .. (262.0000,-945.0000) .. controls
    (262.0000,-955.6667) and (273.0000,-972.6667) .. (295.0000,-996.0000) ..
    controls (322.3333,-1024.0000) and (337.6667,-1040.6667) ..
    (341.0000,-1046.0000) -- (341.0000,-1049.0000) .. controls
    (341.0000,-1057.6667) and (339.3333,-1070.3333) .. (336.0000,-1087.0000) ..
    controls (332.6667,-1103.6667) and (331.0000,-1116.3333) ..
    (331.0000,-1125.0000) .. controls (331.0000,-1156.3333) and
    (347.0000,-1172.0000) .. (379.0000,-1172.0000) .. controls
    (403.6667,-1172.0000) and (416.0000,-1152.0000) .. (416.0000,-1112.0000) ..
    controls (416.0000,-1074.6667) and (408.0000,-1053.6667) ..
    (392.0000,-1049.0000) .. controls (378.6667,-1045.6667) and
    (365.3333,-1042.6667) .. (352.0000,-1040.0000) .. controls
    (344.0000,-1033.3333) and (333.3333,-1015.0000) .. (320.0000,-985.0000) ..
    controls (350.6667,-976.3333) and (366.0000,-963.6667) .. (366.0000,-947.0000)
    .. controls (366.0000,-938.3333) and (359.6667,-925.0000) ..
    (347.0000,-907.0000) -- (387.0000,-907.0000) .. controls (409.0000,-907.0000)
    and (433.6667,-919.0000) .. (461.0000,-943.0000) .. controls
    (476.3333,-964.3333) and (499.0000,-996.0000) .. (529.0000,-1038.0000) ..
    controls (537.0000,-1051.3333) and (545.3333,-1064.6667) ..
    (554.0000,-1078.0000) .. controls (563.3333,-1092.0000) and
    (575.6667,-1099.0000) .. (591.0000,-1099.0000) -- (597.0000,-1099.0000) ..
    controls (600.3333,-1099.0000) and (602.6667,-1098.0000) ..
    (604.0000,-1096.0000) -- (604.0000,-1074.0000) .. controls
    (604.0000,-1078.6667) and (583.6667,-1052.6667) .. (543.0000,-996.0000) ..
    controls (502.3333,-940.0000) and (482.0000,-894.0000) .. (482.0000,-858.0000)
    -- (482.0000,-821.0000) .. controls (482.0000,-765.0000) and
    (490.0000,-726.0000) .. (506.0000,-704.0000) .. controls (512.0000,-695.3333)
    and (525.6667,-680.6667) .. (547.0000,-660.0000) .. controls
    (571.0000,-637.3333) and (585.6667,-626.0000) .. (591.0000,-626.0000) --
    (709.0000,-626.0000) .. controls (715.6667,-626.0000) and (732.0000,-630.3333)
    .. (758.0000,-639.0000) .. controls (784.0000,-647.6667) and
    (800.3333,-654.0000) .. (807.0000,-658.0000) .. controls (863.6667,-692.6667)
    and (892.0000,-746.0000) .. (892.0000,-818.0000) .. controls
    (892.0000,-860.0000) and (884.0000,-895.3333) .. (868.0000,-924.0000) ..
    controls (856.6667,-944.6667) and (833.6667,-972.6667) ..
    (799.0000,-1008.0000) .. controls (726.3333,-1082.0000) and
    (690.0000,-1127.0000) .. (690.0000,-1143.0000) .. controls
    (690.0000,-1165.6667) and (691.0000,-1183.3333) .. (693.0000,-1196.0000) ..
    controls (696.3333,-1201.3333) and (700.3333,-1204.6667) ..
    (705.0000,-1206.0000) .. controls (715.6667,-1200.6667) and
    (723.6667,-1188.0000) .. (729.0000,-1168.0000) .. controls
    (736.3333,-1142.0000) and (741.3333,-1126.6667) .. (744.0000,-1122.0000) ..
    controls (756.0000,-1102.6667) and (789.0000,-1068.0000) ..
    (843.0000,-1018.0000) .. controls (890.3333,-974.0000) and
    (919.0000,-937.3333) .. (929.0000,-908.0000) .. controls (940.3333,-874.6667)
    and (946.0000,-837.0000) .. (946.0000,-795.0000) .. controls
    (946.0000,-793.0000) and (936.0000,-763.0000) .. (916.0000,-705.0000) ..
    controls (901.3333,-662.3333) and (869.3333,-626.3333) .. (820.0000,-597.0000)
    .. controls (774.0000,-570.3333) and (727.0000,-557.0000) ..
    (679.0000,-557.0000) .. controls (594.3333,-557.0000) and (529.6667,-582.3333)
    .. (485.0000,-633.0000) .. controls (454.3333,-667.6667) and
    (437.6667,-702.0000) .. (435.0000,-736.0000) .. controls (434.3333,-744.0000)
    and (434.0000,-757.3333) .. (434.0000,-776.0000) .. controls
    (434.0000,-811.3333) and (435.3333,-845.6667) .. (438.0000,-879.0000) ..
    controls (426.0000,-874.3333) and (407.3333,-868.0000) .. (382.0000,-860.0000)
    .. controls (379.3333,-800.6667) and (345.6667,-720.0000) ..
    (281.0000,-618.0000) .. controls (217.0000,-518.6667) and (185.0000,-449.0000)
    .. (185.0000,-409.0000) .. controls (185.0000,-384.3333) and
    (195.6667,-352.0000) .. (217.0000,-312.0000) .. controls (253.6667,-243.3333)
    and (386.0000,-209.0000) .. (614.0000,-209.0000) .. controls
    (685.3333,-209.0000) and (738.0000,-212.6667) .. (772.0000,-220.0000) ..
    controls (884.0000,-244.0000) and (981.3333,-286.3333) ..
    (1064.0000,-347.0000) .. controls (1120.6667,-388.3333) and
    (1158.3333,-462.6667) .. (1177.0000,-570.0000) .. controls
    (1181.6667,-596.6667) and (1184.0000,-614.6667) .. (1184.0000,-624.0000) --
    cycle(369.0000,-1107.0000) -- (369.0000,-1136.0000) -- (351.0000,-1136.0000)
    -- (351.0000,-1107.0000) -- (369.0000,-1107.0000) --
    cycle(400.0000,-1073.0000) -- (400.0000,-1105.0000) -- (378.0000,-1105.0000)
    .. controls (382.6667,-1101.6667) and (385.0000,-1098.3333) ..
    (385.0000,-1095.0000) .. controls (385.0000,-1093.0000) and
    (383.0000,-1089.6667) .. (379.0000,-1085.0000) .. controls
    (375.6667,-1080.3333) and (374.0000,-1076.0000) .. (374.0000,-1072.0000) ..
    controls (374.0000,-1064.6667) and (375.6667,-1059.3333) ..
    (379.0000,-1056.0000) .. controls (385.0000,-1059.3333) and
    (392.0000,-1065.0000) .. (400.0000,-1073.0000) -- cycle(1416.0000,-81.0000) ..
    controls (1416.0000,-117.6667) and (1408.3333,-142.6667) ..
    (1393.0000,-156.0000) .. controls (1369.6667,-168.0000) and
    (1346.3333,-180.0000) .. (1323.0000,-192.0000) .. controls
    (1323.0000,-188.6667) and (1323.0000,-183.3333) .. (1323.0000,-176.0000) ..
    controls (1323.6667,-169.3333) and (1324.0000,-164.3333) ..
    (1324.0000,-161.0000) .. controls (1324.0000,-140.3333) and
    (1310.3333,-130.0000) .. (1283.0000,-130.0000) .. controls
    (1274.3333,-130.0000) and (1266.0000,-134.0000) .. (1258.0000,-142.0000) ..
    controls (1250.0000,-150.0000) and (1242.6667,-157.6667) ..
    (1236.0000,-165.0000) .. controls (1176.0000,-120.3333) and
    (1146.0000,-79.3333) .. (1146.0000,-42.0000) .. controls (1146.0000,-14.0000)
    and (1160.3333,9.6667) .. (1189.0000,29.0000) .. controls (1214.3333,45.6667)
    and (1241.6667,54.0000) .. (1271.0000,54.0000) .. controls (1288.3333,54.0000)
    and (1304.0000,52.3333) .. (1318.0000,49.0000) .. controls (1332.0000,45.6667)
    and (1351.6667,27.0000) .. (1377.0000,-7.0000) .. controls
    (1403.0000,-41.0000) and (1416.0000,-65.6667) .. (1416.0000,-81.0000) --
    cycle(304.0000,-950.0000) -- (304.0000,-964.0000) .. controls
    (300.6667,-965.3333) and (296.0000,-966.6667) .. (290.0000,-968.0000) ..
    controls (287.3333,-966.0000) and (283.3333,-963.0000) .. (278.0000,-959.0000)
    -- (278.0000,-941.0000) -- (295.0000,-941.0000) -- (304.0000,-950.0000) --
    cycle(634.0000,-35.0000) -- (634.0000,-149.0000) .. controls
    (562.0000,-149.0000) and (510.0000,-151.6667) .. (478.0000,-157.0000) ..
    controls (478.0000,-151.6667) and (477.3333,-139.6667) .. (476.0000,-121.0000)
    .. controls (474.6667,-106.3333) and (474.0000,-94.3333) ..
    (474.0000,-85.0000) .. controls (492.0000,-82.3333) and (521.6667,-71.3333) ..
    (563.0000,-52.0000) .. controls (585.6667,-35.3333) and (596.6667,-27.0000) ..
    (596.0000,-27.0000) .. controls (605.3333,-27.0000) and (618.0000,-29.6667) ..
    (634.0000,-35.0000) -- cycle(815.0000,107.0000) .. controls (815.0000,89.6667)
    and (810.6667,74.6667) .. (802.0000,62.0000) .. controls (795.3333,52.6667)
    and (783.3333,42.0000) .. (766.0000,30.0000) .. controls (748.6667,18.0000)
    and (735.0000,12.0000) .. (725.0000,12.0000) .. controls (718.3333,12.0000)
    and (708.3333,13.6667) .. (695.0000,17.0000) .. controls (681.6667,21.0000)
    and (671.6667,23.0000) .. (665.0000,23.0000) .. controls (659.6667,23.0000)
    and (653.0000,19.6667) .. (645.0000,13.0000) .. controls (637.0000,7.0000) and
    (631.0000,4.0000) .. (627.0000,4.0000) .. controls (618.3333,4.0000) and
    (602.0000,13.3333) .. (578.0000,32.0000) .. controls (554.0000,50.6667) and
    (540.0000,64.6667) .. (536.0000,74.0000) .. controls (530.0000,88.0000) and
    (527.0000,111.6667) .. (527.0000,145.0000) .. controls (527.0000,222.3333) and
    (575.0000,261.0000) .. (671.0000,261.0000) .. controls (715.0000,261.0000) and
    (750.0000,246.3333) .. (776.0000,217.0000) .. controls (802.0000,187.6667) and
    (815.0000,151.0000) .. (815.0000,107.0000) -- cycle(543.0000,2.0000) ..
    controls (508.3333,-32.6667) and (482.0000,-50.0000) .. (464.0000,-50.0000) ..
    controls (462.0000,-50.0000) and (455.6667,-45.3333) .. (445.0000,-36.0000) ..
    controls (435.0000,-27.3333) and (426.0000,-23.0000) .. (418.0000,-23.0000) ..
    controls (410.0000,-23.0000) and (398.0000,-29.0000) .. (382.0000,-41.0000) ..
    controls (381.3333,-46.3333) and (379.0000,-49.3333) .. (375.0000,-50.0000) ..
    controls (337.0000,-32.6667) and (312.0000,-7.6667) .. (300.0000,25.0000) ..
    controls (292.0000,47.0000) and (288.0000,82.6667) .. (288.0000,132.0000) ..
    controls (288.0000,165.3333) and (297.3333,191.3333) .. (316.0000,210.0000) ..
    controls (337.3333,231.3333) and (368.0000,242.0000) .. (408.0000,242.0000) ..
    controls (420.0000,242.0000) and (449.3333,235.3333) .. (496.0000,222.0000) ..
    controls (486.0000,191.3333) and (481.0000,168.6667) .. (481.0000,154.0000) ..
    controls (481.0000,97.3333) and (501.6667,46.6667) .. (543.0000,2.0000) --
    cycle(519.0000,-1209.0000) .. controls (515.6667,-1209.6667) and
    (510.3333,-1211.3333) .. (503.0000,-1214.0000) .. controls
    (495.6667,-1216.6667) and (489.6667,-1218.0000) .. (485.0000,-1218.0000) ..
    controls (483.0000,-1218.0000) and (473.0000,-1215.6667) ..
    (455.0000,-1211.0000) .. controls (463.6667,-1228.3333) and
    (474.3333,-1237.0000) .. (487.0000,-1237.0000) .. controls
    (503.0000,-1237.0000) and (513.6667,-1227.6667) .. (519.0000,-1209.0000) --
    cycle(400.0000,-1206.0000) -- (384.0000,-1206.0000) .. controls
    (381.3333,-1206.0000) and (378.6667,-1208.0000) .. (376.0000,-1212.0000) ..
    controls (373.3333,-1216.0000) and (370.6667,-1218.0000) ..
    (368.0000,-1218.0000) .. controls (364.6667,-1218.0000) and
    (360.3333,-1216.6667) .. (355.0000,-1214.0000) .. controls
    (349.6667,-1212.0000) and (345.6667,-1211.0000) .. (343.0000,-1211.0000) --
    (343.0000,-1216.0000) .. controls (343.0000,-1230.0000) and
    (352.0000,-1237.0000) .. (370.0000,-1237.0000) .. controls
    (379.3333,-1237.0000) and (389.3333,-1231.3333) .. (400.0000,-1220.0000) --
    (400.0000,-1206.0000) -- cycle(531.0000,-1102.0000) .. controls
    (531.0000,-1098.0000) and (527.6667,-1088.6667) .. (521.0000,-1074.0000) ..
    controls (514.3333,-1059.3333) and (509.6667,-1051.3333) ..
    (507.0000,-1050.0000) .. controls (500.3333,-1046.6667) and
    (490.3333,-1045.0000) .. (477.0000,-1045.0000) .. controls
    (449.0000,-1045.0000) and (435.0000,-1060.3333) .. (435.0000,-1091.0000) ..
    controls (435.0000,-1142.3333) and (452.3333,-1168.0000) ..
    (487.0000,-1168.0000) .. controls (516.3333,-1168.0000) and
    (531.0000,-1146.0000) .. (531.0000,-1102.0000) -- cycle(473.0000,-1111.0000)
    -- (469.0000,-1129.0000) .. controls (464.3333,-1129.0000) and
    (459.6667,-1126.3333) .. (455.0000,-1121.0000) -- (455.0000,-1107.0000) --
    (473.0000,-1111.0000) -- cycle(508.0000,-1077.0000) -- (503.0000,-1102.0000)
    .. controls (488.3333,-1094.6667) and (481.0000,-1087.6667) ..
    (481.0000,-1081.0000) -- (481.0000,-1061.0000) -- (500.0000,-1061.0000) ..
    controls (500.0000,-1066.3333) and (502.6667,-1071.6667) ..
    (508.0000,-1077.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F42A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2037.0000,-665.0000) ..
    controls (2037.0000,-594.3333) and (2035.6667,-556.3333) ..
    (2033.0000,-551.0000) .. controls (2030.3333,-546.3333) and
    (2026.6667,-539.3333) .. (2022.0000,-530.0000) .. controls
    (2021.3333,-523.3333) and (2019.3333,-513.0000) .. (2016.0000,-499.0000) ..
    controls (2014.0000,-493.0000) and (2006.0000,-475.6667) ..
    (1992.0000,-447.0000) .. controls (1984.6667,-431.6667) and
    (1981.0000,-411.3333) .. (1981.0000,-386.0000) .. controls
    (1981.0000,-376.6667) and (1983.6667,-363.3333) .. (1989.0000,-346.0000) ..
    controls (1995.0000,-329.3333) and (1998.0000,-316.3333) ..
    (1998.0000,-307.0000) .. controls (1998.0000,-289.6667) and
    (1985.0000,-280.3333) .. (1959.0000,-279.0000) -- (1959.0000,-160.0000) ..
    controls (1959.0000,-156.6667) and (1956.3333,-148.3333) ..
    (1951.0000,-135.0000) .. controls (1946.3333,-121.6667) and
    (1943.6667,-113.3333) .. (1943.0000,-110.0000) .. controls
    (1942.3333,-94.6667) and (1939.6667,-72.0000) .. (1935.0000,-42.0000) ..
    controls (1930.3333,-25.3333) and (1928.0000,-17.6667) .. (1928.0000,-19.0000)
    -- (1928.0000,87.0000) .. controls (1928.0000,81.0000) and (1922.6667,93.6667)
    .. (1912.0000,125.0000) .. controls (1910.6667,135.6667) and
    (1905.3333,151.0000) .. (1896.0000,171.0000) .. controls (1890.0000,178.3333)
    and (1873.6667,185.3333) .. (1847.0000,192.0000) .. controls
    (1821.0000,198.6667) and (1801.6667,202.0000) .. (1789.0000,202.0000) ..
    controls (1747.6667,202.0000) and (1727.0000,185.6667) .. (1727.0000,153.0000)
    .. controls (1727.0000,146.3333) and (1743.0000,122.6667) ..
    (1775.0000,82.0000) .. controls (1810.3333,37.3333) and (1830.3333,9.6667) ..
    (1835.0000,-1.0000) .. controls (1838.3333,-9.0000) and (1844.3333,-36.3333)
    .. (1853.0000,-83.0000) .. controls (1861.6667,-129.6667) and
    (1866.0000,-158.0000) .. (1866.0000,-168.0000) .. controls
    (1866.0000,-236.6667) and (1852.0000,-284.6667) .. (1824.0000,-312.0000) ..
    controls (1822.0000,-310.0000) and (1821.0000,-302.6667) ..
    (1821.0000,-290.0000) .. controls (1821.0000,-277.3333) and
    (1820.0000,-267.3333) .. (1818.0000,-260.0000) .. controls
    (1812.0000,-249.3333) and (1802.6667,-233.3333) .. (1790.0000,-212.0000) ..
    controls (1783.3333,-196.6667) and (1773.3333,-173.6667) ..
    (1760.0000,-143.0000) .. controls (1750.0000,-120.3333) and
    (1736.3333,-95.6667) .. (1719.0000,-69.0000) .. controls (1709.0000,-57.6667)
    and (1696.6667,-39.3333) .. (1682.0000,-14.0000) .. controls
    (1681.3333,-3.3333) and (1678.6667,12.6667) .. (1674.0000,34.0000) .. controls
    (1673.3333,35.3333) and (1663.3333,49.6667) .. (1644.0000,77.0000) .. controls
    (1639.3333,86.3333) and (1631.6667,100.0000) .. (1621.0000,118.0000) ..
    controls (1602.3333,143.3333) and (1559.0000,156.0000) .. (1491.0000,156.0000)
    .. controls (1483.0000,156.0000) and (1473.0000,150.3333) ..
    (1461.0000,139.0000) .. controls (1449.6667,128.3333) and (1444.0000,119.0000)
    .. (1444.0000,111.0000) .. controls (1444.0000,98.3333) and
    (1465.3333,78.3333) .. (1508.0000,51.0000) .. controls (1535.3333,33.6667) and
    (1559.6667,5.6667) .. (1581.0000,-33.0000) .. controls (1597.6667,-66.3333)
    and (1614.3333,-100.0000) .. (1631.0000,-134.0000) .. controls
    (1660.3333,-188.0000) and (1675.0000,-232.3333) .. (1675.0000,-267.0000) ..
    controls (1675.0000,-292.3333) and (1668.6667,-321.6667) ..
    (1656.0000,-355.0000) .. controls (1645.3333,-383.0000) and
    (1634.3333,-411.0000) .. (1623.0000,-439.0000) .. controls
    (1615.6667,-474.3333) and (1600.0000,-525.3333) .. (1576.0000,-592.0000) ..
    controls (1572.6667,-598.0000) and (1569.0000,-601.0000) ..
    (1565.0000,-601.0000) .. controls (1567.0000,-601.0000) and
    (1551.0000,-588.3333) .. (1517.0000,-563.0000) .. controls
    (1448.3333,-511.6667) and (1373.3333,-486.0000) .. (1292.0000,-486.0000) ..
    controls (1268.0000,-486.0000) and (1232.3333,-492.0000) ..
    (1185.0000,-504.0000) .. controls (1138.3333,-516.0000) and
    (1102.6667,-522.0000) .. (1078.0000,-522.0000) .. controls
    (1066.6667,-522.0000) and (1061.0000,-515.0000) .. (1061.0000,-501.0000) ..
    controls (1061.0000,-476.3333) and (1065.6667,-444.6667) ..
    (1075.0000,-406.0000) .. controls (1086.3333,-354.6667) and
    (1093.0000,-323.0000) .. (1095.0000,-311.0000) .. controls
    (1102.3333,-290.3333) and (1112.6667,-259.0000) .. (1126.0000,-217.0000) ..
    controls (1126.6667,-200.3333) and (1129.6667,-176.0000) ..
    (1135.0000,-144.0000) .. controls (1138.3333,-136.6667) and
    (1143.0000,-125.3333) .. (1149.0000,-110.0000) .. controls
    (1155.0000,-84.6667) and (1164.6667,-46.6667) .. (1178.0000,4.0000) ..
    controls (1180.0000,10.0000) and (1188.3333,31.0000) .. (1203.0000,67.0000) ..
    controls (1216.3333,100.3333) and (1223.0000,118.3333) .. (1223.0000,121.0000)
    .. controls (1223.0000,129.6667) and (1215.6667,140.0000) ..
    (1201.0000,152.0000) .. controls (1178.3333,161.3333) and (1146.0000,178.0000)
    .. (1104.0000,202.0000) .. controls (1090.6667,218.6667) and
    (1069.6667,239.3333) .. (1041.0000,264.0000) .. controls (1024.3333,265.3333)
    and (1006.0000,271.6667) .. (986.0000,283.0000) -- (892.0000,283.0000) ..
    controls (874.0000,267.0000) and (865.0000,257.0000) .. (865.0000,253.0000) ..
    controls (865.0000,239.6667) and (873.0000,219.6667) .. (889.0000,193.0000) ..
    controls (911.0000,155.6667) and (922.3333,136.0000) .. (923.0000,134.0000) ..
    controls (927.0000,125.3333) and (933.0000,99.3333) .. (941.0000,56.0000) ..
    controls (949.0000,13.3333) and (953.0000,-13.6667) .. (953.0000,-25.0000) ..
    controls (953.0000,-38.3333) and (946.6667,-58.3333) .. (934.0000,-85.0000) ..
    controls (919.3333,-117.0000) and (910.6667,-138.0000) .. (908.0000,-148.0000)
    .. controls (905.3333,-161.3333) and (898.0000,-224.0000) ..
    (886.0000,-336.0000) .. controls (876.0000,-432.0000) and (866.3333,-486.3333)
    .. (857.0000,-499.0000) .. controls (840.3333,-521.0000) and
    (787.6667,-532.0000) .. (699.0000,-532.0000) .. controls (647.6667,-532.0000)
    and (598.0000,-539.6667) .. (550.0000,-555.0000) .. controls
    (487.3333,-575.0000) and (444.0000,-591.3333) .. (420.0000,-604.0000) ..
    controls (382.6667,-624.0000) and (347.3333,-654.0000) .. (314.0000,-694.0000)
    .. controls (304.6667,-704.0000) and (293.3333,-719.3333) ..
    (280.0000,-740.0000) .. controls (278.6667,-749.3333) and (276.3333,-763.0000)
    .. (273.0000,-781.0000) .. controls (268.3333,-796.3333) and
    (262.0000,-819.6667) .. (254.0000,-851.0000) .. controls (251.3333,-865.0000)
    and (246.6667,-885.6667) .. (240.0000,-913.0000) .. controls
    (228.0000,-947.6667) and (222.0000,-962.3333) .. (222.0000,-957.0000) ..
    controls (222.0000,-969.6667) and (225.3333,-987.6667) ..
    (232.0000,-1011.0000) .. controls (239.3333,-1034.3333) and
    (243.0000,-1052.3333) .. (243.0000,-1065.0000) .. controls
    (243.0000,-1096.3333) and (232.0000,-1118.3333) .. (210.0000,-1131.0000) ..
    controls (206.0000,-1133.6667) and (182.6667,-1137.0000) ..
    (140.0000,-1141.0000) .. controls (126.0000,-1142.3333) and
    (112.3333,-1149.0000) .. (99.0000,-1161.0000) .. controls (88.3333,-1172.3333)
    and (77.6667,-1183.6667) .. (67.0000,-1195.0000) .. controls
    (65.0000,-1218.3333) and (64.0000,-1228.0000) .. (64.0000,-1224.0000) ..
    controls (64.0000,-1234.0000) and (65.0000,-1243.0000) .. (67.0000,-1251.0000)
    .. controls (71.6667,-1253.0000) and (76.0000,-1256.0000) ..
    (80.0000,-1260.0000) .. controls (114.6667,-1299.3333) and
    (146.0000,-1323.0000) .. (174.0000,-1331.0000) .. controls
    (188.0000,-1335.0000) and (227.3333,-1337.0000) .. (292.0000,-1337.0000) ..
    controls (304.0000,-1337.0000) and (322.0000,-1339.3333) ..
    (346.0000,-1344.0000) .. controls (370.6667,-1348.6667) and
    (389.0000,-1351.0000) .. (401.0000,-1351.0000) .. controls
    (428.3333,-1351.0000) and (449.0000,-1344.0000) .. (463.0000,-1330.0000) ..
    controls (480.3333,-1313.3333) and (492.6667,-1304.0000) ..
    (500.0000,-1302.0000) .. controls (512.6667,-1300.6667) and
    (529.6667,-1297.0000) .. (551.0000,-1291.0000) .. controls
    (565.6667,-1282.3333) and (573.0000,-1270.0000) .. (573.0000,-1254.0000) ..
    controls (573.0000,-1250.0000) and (562.0000,-1228.6667) ..
    (540.0000,-1190.0000) -- (535.0000,-900.0000) .. controls (534.3333,-869.3333)
    and (542.6667,-854.0000) .. (560.0000,-854.0000) .. controls
    (590.6667,-854.0000) and (619.0000,-874.0000) .. (645.0000,-914.0000) ..
    controls (664.3333,-946.6667) and (683.6667,-979.0000) ..
    (703.0000,-1011.0000) .. controls (710.3333,-1018.3333) and
    (721.3333,-1029.6667) .. (736.0000,-1045.0000) .. controls
    (761.3333,-1075.0000) and (803.6667,-1115.3333) .. (863.0000,-1166.0000) ..
    controls (873.6667,-1172.6667) and (904.6667,-1183.6667) ..
    (956.0000,-1199.0000) .. controls (997.3333,-1211.6667) and
    (1069.6667,-1259.6667) .. (1173.0000,-1343.0000) .. controls
    (1262.3333,-1415.0000) and (1341.6667,-1451.0000) .. (1411.0000,-1451.0000) ..
    controls (1488.3333,-1451.0000) and (1551.3333,-1410.3333) ..
    (1600.0000,-1329.0000) .. controls (1615.3333,-1303.6667) and
    (1637.3333,-1281.0000) .. (1666.0000,-1261.0000) .. controls
    (1692.0000,-1243.0000) and (1718.0000,-1225.0000) .. (1744.0000,-1207.0000) ..
    controls (1772.0000,-1186.3333) and (1810.6667,-1152.3333) ..
    (1860.0000,-1105.0000) .. controls (1953.3333,-989.0000) and
    (2000.0000,-912.3333) .. (2000.0000,-875.0000) -- (2000.0000,-810.0000) ..
    controls (2000.0000,-794.0000) and (2006.0000,-770.3333) ..
    (2018.0000,-739.0000) .. controls (2030.6667,-708.3333) and
    (2037.0000,-683.6667) .. (2037.0000,-665.0000) -- cycle(1993.0000,-512.0000)
    .. controls (1993.0000,-525.3333) and (1991.3333,-534.3333) ..
    (1988.0000,-539.0000) .. controls (1987.3333,-537.6667) and
    (1983.6667,-531.3333) .. (1977.0000,-520.0000) .. controls
    (1971.0000,-508.6667) and (1966.3333,-503.0000) .. (1963.0000,-503.0000) ..
    controls (1959.0000,-503.0000) and (1957.0000,-507.3333) ..
    (1957.0000,-516.0000) .. controls (1957.0000,-528.0000) and
    (1959.6667,-545.3333) .. (1965.0000,-568.0000) .. controls
    (1971.0000,-591.3333) and (1974.0000,-609.0000) .. (1974.0000,-621.0000) ..
    controls (1974.0000,-640.3333) and (1973.0000,-655.0000) ..
    (1971.0000,-665.0000) .. controls (1970.3333,-664.3333) and
    (1967.0000,-656.3333) .. (1961.0000,-641.0000) .. controls
    (1944.3333,-600.3333) and (1936.0000,-564.0000) .. (1936.0000,-532.0000) ..
    controls (1936.0000,-514.6667) and (1942.0000,-503.6667) ..
    (1954.0000,-499.0000) .. controls (1956.0000,-497.0000) and
    (1957.0000,-494.6667) .. (1957.0000,-492.0000) .. controls
    (1957.0000,-477.3333) and (1950.6667,-457.6667) .. (1938.0000,-433.0000) ..
    controls (1925.3333,-409.0000) and (1919.0000,-395.6667) ..
    (1919.0000,-393.0000) .. controls (1919.0000,-388.3333) and
    (1924.3333,-378.0000) .. (1935.0000,-362.0000) .. controls
    (1945.6667,-346.0000) and (1953.0000,-336.6667) .. (1957.0000,-334.0000) --
    (1957.0000,-369.0000) .. controls (1957.0000,-373.6667) and
    (1956.3333,-380.3333) .. (1955.0000,-389.0000) .. controls
    (1954.3333,-398.3333) and (1954.0000,-405.3333) .. (1954.0000,-410.0000) ..
    controls (1954.0000,-426.6667) and (1960.3333,-447.0000) ..
    (1973.0000,-471.0000) .. controls (1986.3333,-495.6667) and
    (1993.0000,-509.3333) .. (1993.0000,-512.0000) -- cycle(1659.0000,-674.0000)
    .. controls (1659.0000,-701.3333) and (1651.0000,-716.0000) ..
    (1635.0000,-718.0000) .. controls (1617.0000,-686.6667) and
    (1608.0000,-669.0000) .. (1608.0000,-665.0000) .. controls
    (1608.0000,-659.0000) and (1612.0000,-656.0000) .. (1620.0000,-656.0000) ..
    controls (1636.0000,-656.0000) and (1648.6667,-660.0000) ..
    (1658.0000,-668.0000) .. controls (1658.6667,-669.3333) and
    (1659.0000,-671.3333) .. (1659.0000,-674.0000) -- cycle(1812.0000,-322.0000)
    -- (1812.0000,-331.0000) -- (1808.0000,-331.0000) -- (1808.0000,-322.0000) --
    (1812.0000,-322.0000) -- cycle(1795.0000,-285.0000) .. controls
    (1795.0000,-287.6667) and (1791.3333,-295.0000) .. (1784.0000,-307.0000) ..
    controls (1777.3333,-319.6667) and (1773.6667,-327.3333) ..
    (1773.0000,-330.0000) .. controls (1772.3333,-332.6667) and
    (1772.0000,-342.6667) .. (1772.0000,-360.0000) .. controls
    (1772.0000,-372.6667) and (1766.3333,-384.3333) .. (1755.0000,-395.0000) ..
    controls (1743.6667,-405.6667) and (1733.0000,-416.0000) ..
    (1723.0000,-426.0000) .. controls (1713.6667,-438.6667) and
    (1705.6667,-457.0000) .. (1699.0000,-481.0000) .. controls
    (1694.3333,-509.0000) and (1689.3333,-537.3333) .. (1684.0000,-566.0000) ..
    controls (1675.3333,-607.3333) and (1663.0000,-628.0000) ..
    (1647.0000,-628.0000) .. controls (1628.3333,-628.0000) and
    (1613.0000,-625.3333) .. (1601.0000,-620.0000) .. controls
    (1601.0000,-604.6667) and (1614.3333,-559.3333) .. (1641.0000,-484.0000) ..
    controls (1683.0000,-365.3333) and (1704.0000,-302.3333) ..
    (1704.0000,-295.0000) -- (1704.0000,-264.0000) .. controls
    (1704.0000,-243.3333) and (1703.0000,-227.0000) .. (1701.0000,-215.0000) ..
    controls (1699.6667,-206.3333) and (1686.0000,-176.3333) ..
    (1660.0000,-125.0000) .. controls (1644.6667,-93.6667) and
    (1629.6667,-62.3333) .. (1615.0000,-31.0000) .. controls (1595.6667,7.0000)
    and (1576.0000,35.3333) .. (1556.0000,54.0000) .. controls (1552.0000,58.0000)
    and (1536.6667,66.0000) .. (1510.0000,78.0000) .. controls
    (1511.3333,110.0000) and (1522.0000,126.0000) .. (1542.0000,126.0000) ..
    controls (1564.0000,126.0000) and (1583.3333,115.3333) .. (1600.0000,94.0000)
    .. controls (1635.3333,49.3333) and (1653.0000,21.0000) .. (1653.0000,9.0000)
    .. controls (1653.0000,-9.6667) and (1660.0000,-30.6667) ..
    (1674.0000,-54.0000) .. controls (1686.0000,-73.3333) and (1698.0000,-92.6667)
    .. (1710.0000,-112.0000) .. controls (1721.3333,-138.6667) and
    (1739.3333,-178.3333) .. (1764.0000,-231.0000) .. controls
    (1784.6667,-269.0000) and (1795.0000,-287.0000) .. (1795.0000,-285.0000) --
    cycle(458.0000,-1291.0000) .. controls (458.0000,-1297.6667) and
    (450.0000,-1305.3333) .. (434.0000,-1314.0000) .. controls
    (418.6667,-1323.3333) and (407.0000,-1328.0000) .. (399.0000,-1328.0000) ..
    controls (393.0000,-1328.0000) and (386.3333,-1325.0000) ..
    (379.0000,-1319.0000) .. controls (400.3333,-1291.0000) and
    (422.0000,-1277.0000) .. (444.0000,-1277.0000) .. controls
    (453.3333,-1277.0000) and (458.0000,-1281.6667) .. (458.0000,-1291.0000) --
    cycle(1995.0000,-697.0000) .. controls (1995.0000,-708.3333) and
    (1991.6667,-723.3333) .. (1985.0000,-742.0000) .. controls
    (1977.6667,-763.3333) and (1973.3333,-778.0000) .. (1972.0000,-786.0000) ..
    controls (1970.6667,-812.0000) and (1969.3333,-838.3333) ..
    (1968.0000,-865.0000) .. controls (1966.0000,-896.3333) and
    (1959.0000,-921.3333) .. (1947.0000,-940.0000) .. controls
    (1933.0000,-956.0000) and (1912.6667,-980.6667) .. (1886.0000,-1014.0000) ..
    controls (1878.0000,-1028.6667) and (1864.6667,-1049.3333) ..
    (1846.0000,-1076.0000) .. controls (1818.6667,-1108.0000) and
    (1751.0000,-1162.6667) .. (1643.0000,-1240.0000) .. controls
    (1626.3333,-1252.0000) and (1599.6667,-1281.3333) .. (1563.0000,-1328.0000) ..
    controls (1531.6667,-1368.6667) and (1503.3333,-1393.6667) ..
    (1478.0000,-1403.0000) .. controls (1449.3333,-1413.6667) and
    (1423.6667,-1419.0000) .. (1401.0000,-1419.0000) .. controls
    (1402.3333,-1419.0000) and (1395.3333,-1417.3333) .. (1380.0000,-1414.0000) ..
    controls (1316.6667,-1400.0000) and (1252.6667,-1366.6667) ..
    (1188.0000,-1314.0000) .. controls (1108.6667,-1248.6667) and
    (1051.3333,-1208.0000) .. (1016.0000,-1192.0000) .. controls
    (998.0000,-1186.6667) and (971.6667,-1178.3333) .. (937.0000,-1167.0000) ..
    controls (931.6667,-1163.6667) and (923.0000,-1159.0000) ..
    (911.0000,-1153.0000) .. controls (829.0000,-1115.6667) and
    (758.3333,-1047.0000) .. (699.0000,-947.0000) .. controls (692.3333,-935.6667)
    and (681.3333,-919.0000) .. (666.0000,-897.0000) .. controls
    (656.6667,-888.3333) and (643.6667,-875.0000) .. (627.0000,-857.0000) ..
    controls (623.0000,-849.6667) and (616.3333,-840.3333) .. (607.0000,-829.0000)
    .. controls (599.6667,-829.0000) and (588.6667,-827.0000) ..
    (574.0000,-823.0000) .. controls (572.6667,-822.3333) and (569.0000,-819.0000)
    .. (563.0000,-813.0000) .. controls (557.0000,-807.0000) and
    (552.6667,-804.0000) .. (550.0000,-804.0000) .. controls (543.3333,-804.0000)
    and (538.0000,-809.0000) .. (534.0000,-819.0000) .. controls
    (530.6667,-829.6667) and (526.3333,-835.0000) .. (521.0000,-835.0000) ..
    controls (519.6667,-835.0000) and (518.0000,-834.6667) .. (516.0000,-834.0000)
    .. controls (514.6667,-833.3333) and (513.3333,-833.0000) ..
    (512.0000,-833.0000) .. controls (508.0000,-833.0000) and (504.6667,-835.3333)
    .. (502.0000,-840.0000) .. controls (500.0000,-868.0000) and
    (499.0000,-879.6667) .. (499.0000,-875.0000) .. controls (499.0000,-894.3333)
    and (501.3333,-923.3333) .. (506.0000,-962.0000) .. controls
    (511.3333,-1000.6667) and (514.0000,-1029.6667) .. (514.0000,-1049.0000) --
    (514.0000,-1222.0000) .. controls (496.0000,-1231.3333) and
    (487.0000,-1238.3333) .. (487.0000,-1243.0000) .. controls
    (487.0000,-1245.6667) and (489.0000,-1249.3333) .. (493.0000,-1254.0000) ..
    controls (497.0000,-1259.3333) and (499.0000,-1263.3333) ..
    (499.0000,-1266.0000) .. controls (499.0000,-1268.6667) and
    (497.0000,-1270.6667) .. (493.0000,-1272.0000) .. controls
    (467.6667,-1260.0000) and (456.0000,-1254.0000) .. (458.0000,-1254.0000) ..
    controls (454.6667,-1254.0000) and (441.3333,-1260.6667) ..
    (418.0000,-1274.0000) .. controls (394.6667,-1287.3333) and
    (381.3333,-1294.0000) .. (378.0000,-1294.0000) .. controls
    (372.6667,-1294.0000) and (369.0000,-1293.0000) .. (367.0000,-1291.0000) ..
    controls (368.3333,-1275.0000) and (369.0000,-1267.0000) ..
    (369.0000,-1267.0000) .. controls (369.0000,-1259.0000) and
    (368.3333,-1253.3333) .. (367.0000,-1250.0000) .. controls
    (366.3333,-1247.3333) and (359.3333,-1241.3333) .. (346.0000,-1232.0000) ..
    controls (332.6667,-1222.6667) and (324.6667,-1218.0000) ..
    (322.0000,-1218.0000) .. controls (310.0000,-1218.0000) and
    (303.6667,-1233.6667) .. (303.0000,-1265.0000) .. controls
    (322.3333,-1285.0000) and (332.0000,-1295.0000) .. (332.0000,-1295.0000) ..
    controls (332.0000,-1307.6667) and (302.3333,-1314.0000) ..
    (243.0000,-1314.0000) .. controls (180.3333,-1314.0000) and
    (144.0000,-1301.3333) .. (134.0000,-1276.0000) .. controls
    (148.0000,-1264.6667) and (155.0000,-1258.0000) .. (155.0000,-1256.0000) ..
    controls (155.0000,-1246.6667) and (139.3333,-1240.0000) ..
    (108.0000,-1236.0000) .. controls (104.0000,-1233.3333) and
    (102.0000,-1229.6667) .. (102.0000,-1225.0000) .. controls
    (102.0000,-1221.0000) and (105.0000,-1214.3333) .. (111.0000,-1205.0000) ..
    controls (117.6667,-1196.3333) and (123.0000,-1192.0000) ..
    (127.0000,-1192.0000) .. controls (136.3333,-1192.0000) and
    (146.3333,-1196.6667) .. (157.0000,-1206.0000) .. controls
    (167.6667,-1215.3333) and (178.3333,-1220.0000) .. (189.0000,-1220.0000) ..
    controls (193.6667,-1220.0000) and (196.0000,-1216.6667) ..
    (196.0000,-1210.0000) .. controls (196.0000,-1205.3333) and
    (186.3333,-1196.6667) .. (167.0000,-1184.0000) -- (167.0000,-1170.0000) --
    (170.0000,-1168.0000) .. controls (228.6667,-1164.6667) and
    (262.3333,-1132.0000) .. (271.0000,-1070.0000) .. controls
    (275.0000,-1064.6667) and (285.0000,-1058.6667) .. (301.0000,-1052.0000) ..
    controls (311.6667,-1047.3333) and (317.0000,-1034.3333) ..
    (317.0000,-1013.0000) .. controls (317.0000,-1007.6667) and
    (315.0000,-1001.0000) .. (311.0000,-993.0000) .. controls (307.0000,-985.6667)
    and (305.0000,-980.3333) .. (305.0000,-977.0000) .. controls
    (305.0000,-983.6667) and (308.6667,-974.0000) .. (316.0000,-948.0000) ..
    controls (316.6667,-934.0000) and (318.6667,-913.3333) .. (322.0000,-886.0000)
    .. controls (326.0000,-863.3333) and (332.6667,-840.3333) ..
    (342.0000,-817.0000) .. controls (352.6667,-790.3333) and (358.0000,-778.0000)
    .. (358.0000,-780.0000) .. controls (358.0000,-771.3333) and
    (354.6667,-767.3333) .. (348.0000,-768.0000) .. controls (337.3333,-783.3333)
    and (321.3333,-805.6667) .. (300.0000,-835.0000) -- (300.0000,-911.0000) ..
    controls (300.0000,-915.0000) and (297.6667,-921.0000) .. (293.0000,-929.0000)
    .. controls (289.0000,-937.0000) and (287.0000,-942.6667) ..
    (287.0000,-946.0000) .. controls (287.0000,-950.0000) and (287.3333,-956.3333)
    .. (288.0000,-965.0000) .. controls (288.0000,-973.0000) and
    (288.0000,-979.0000) .. (288.0000,-983.0000) .. controls (288.0000,-1009.6667)
    and (284.6667,-1029.6667) .. (278.0000,-1043.0000) -- (270.0000,-1043.0000) ..
    controls (262.0000,-1003.0000) and (258.0000,-975.3333) ..
    (258.0000,-960.0000) .. controls (258.0000,-954.6667) and (260.6667,-949.0000)
    .. (266.0000,-943.0000) .. controls (272.0000,-937.6667) and
    (275.3333,-933.0000) .. (276.0000,-929.0000) .. controls (277.3333,-925.0000)
    and (278.0000,-908.6667) .. (278.0000,-880.0000) .. controls
    (278.0000,-863.3333) and (280.6667,-850.3333) .. (286.0000,-841.0000) ..
    controls (293.3333,-827.0000) and (297.6667,-816.6667) .. (299.0000,-810.0000)
    .. controls (299.6667,-796.0000) and (303.0000,-775.3333) ..
    (309.0000,-748.0000) .. controls (309.6667,-746.6667) and (321.6667,-731.3333)
    .. (345.0000,-702.0000) .. controls (353.6667,-689.3333) and
    (368.6667,-671.6667) .. (390.0000,-649.0000) .. controls (414.0000,-631.0000)
    and (453.0000,-612.3333) .. (507.0000,-593.0000) .. controls
    (561.6667,-574.3333) and (603.3333,-565.0000) .. (632.0000,-565.0000) --
    (736.0000,-565.0000) .. controls (748.0000,-565.0000) and (765.0000,-561.3333)
    .. (787.0000,-554.0000) .. controls (809.0000,-547.3333) and
    (826.0000,-544.0000) .. (838.0000,-544.0000) .. controls (846.0000,-544.0000)
    and (850.0000,-548.6667) .. (850.0000,-558.0000) .. controls
    (850.0000,-557.3333) and (845.6667,-565.6667) .. (837.0000,-583.0000) ..
    controls (828.3333,-600.3333) and (824.0000,-616.6667) .. (824.0000,-632.0000)
    .. controls (824.0000,-638.6667) and (825.3333,-643.6667) ..
    (828.0000,-647.0000) -- (837.0000,-644.0000) .. controls (837.0000,-632.6667)
    and (841.6667,-618.3333) .. (851.0000,-601.0000) .. controls
    (858.3333,-587.6667) and (865.6667,-574.3333) .. (873.0000,-561.0000) ..
    controls (901.0000,-497.6667) and (915.0000,-401.6667) .. (915.0000,-273.0000)
    .. controls (915.0000,-271.0000) and (917.3333,-265.6667) ..
    (922.0000,-257.0000) .. controls (927.3333,-249.0000) and (930.3333,-243.6667)
    .. (931.0000,-241.0000) .. controls (931.6667,-217.6667) and
    (934.3333,-182.6667) .. (939.0000,-136.0000) .. controls (941.0000,-125.3333)
    and (949.3333,-108.0000) .. (964.0000,-84.0000) .. controls
    (978.6667,-60.6667) and (986.0000,-42.3333) .. (986.0000,-29.0000) .. controls
    (986.0000,-11.6667) and (982.3333,10.3333) .. (975.0000,37.0000) .. controls
    (965.0000,70.3333) and (959.3333,92.3333) .. (958.0000,103.0000) .. controls
    (957.3333,108.3333) and (957.0000,124.0000) .. (957.0000,150.0000) .. controls
    (927.0000,172.6667) and (912.0000,192.3333) .. (912.0000,209.0000) .. controls
    (912.0000,213.0000) and (913.3333,216.3333) .. (916.0000,219.0000) --
    (923.0000,219.0000) .. controls (929.6667,208.3333) and (942.6667,197.0000) ..
    (962.0000,185.0000) -- (962.0000,196.0000) .. controls (951.3333,215.3333) and
    (946.0000,225.6667) .. (946.0000,227.0000) .. controls (946.0000,240.3333) and
    (957.3333,247.0000) .. (980.0000,247.0000) .. controls (980.0000,247.0000) and
    (985.6667,245.6667) .. (997.0000,243.0000) .. controls (1034.3333,234.3333)
    and (1053.0000,218.6667) .. (1053.0000,196.0000) .. controls
    (1053.0000,191.3333) and (1051.0000,184.3333) .. (1047.0000,175.0000) ..
    controls (1043.0000,166.3333) and (1041.0000,159.6667) .. (1041.0000,155.0000)
    .. controls (1041.0000,151.6667) and (1041.3333,147.0000) ..
    (1042.0000,141.0000) .. controls (1042.6667,135.0000) and (1043.0000,130.3333)
    .. (1043.0000,127.0000) .. controls (1043.0000,121.6667) and
    (1041.3333,114.3333) .. (1038.0000,105.0000) .. controls (1035.3333,96.3333)
    and (1033.6667,90.0000) .. (1033.0000,86.0000) .. controls (1031.0000,70.6667)
    and (1030.0000,51.0000) .. (1030.0000,27.0000) .. controls (1030.0000,13.6667)
    and (1030.3333,-6.6667) .. (1031.0000,-34.0000) .. controls
    (1032.3333,-62.0000) and (1033.0000,-82.6667) .. (1033.0000,-96.0000) ..
    controls (1033.0000,-118.6667) and (1032.6667,-136.0000) ..
    (1032.0000,-148.0000) .. controls (1031.3333,-156.6667) and
    (1029.0000,-171.6667) .. (1025.0000,-193.0000) .. controls
    (1021.6667,-212.3333) and (1020.0000,-227.3333) .. (1020.0000,-238.0000) ..
    controls (1020.0000,-252.0000) and (1019.0000,-272.6667) ..
    (1017.0000,-300.0000) .. controls (1015.6667,-327.3333) and
    (1015.0000,-348.0000) .. (1015.0000,-362.0000) .. controls
    (1015.0000,-462.0000) and (1021.6667,-538.0000) .. (1035.0000,-590.0000) ..
    controls (1035.6667,-593.3333) and (1038.0000,-598.0000) ..
    (1042.0000,-604.0000) .. controls (1046.0000,-610.0000) and
    (1048.0000,-615.6667) .. (1048.0000,-621.0000) .. controls
    (1048.0000,-624.3333) and (1048.0000,-629.0000) .. (1048.0000,-635.0000) ..
    controls (1047.3333,-640.3333) and (1047.0000,-644.6667) ..
    (1047.0000,-648.0000) .. controls (1047.0000,-655.3333) and
    (1052.3333,-667.6667) .. (1063.0000,-685.0000) .. controls
    (1075.0000,-705.6667) and (1082.0000,-718.6667) .. (1084.0000,-724.0000) ..
    controls (1084.0000,-724.0000) and (1085.3333,-736.0000) ..
    (1088.0000,-760.0000) .. controls (1090.0000,-776.0000) and
    (1095.0000,-786.0000) .. (1103.0000,-790.0000) .. controls
    (1107.0000,-785.3333) and (1109.0000,-779.6667) .. (1109.0000,-773.0000) ..
    controls (1109.0000,-750.3333) and (1107.0000,-734.3333) ..
    (1103.0000,-725.0000) .. controls (1099.6667,-720.3333) and
    (1096.0000,-713.0000) .. (1092.0000,-703.0000) .. controls
    (1091.3333,-693.0000) and (1090.0000,-678.3333) .. (1088.0000,-659.0000) ..
    controls (1078.0000,-603.6667) and (1073.0000,-577.3333) ..
    (1073.0000,-580.0000) .. controls (1073.0000,-569.3333) and
    (1075.6667,-562.0000) .. (1081.0000,-558.0000) .. controls
    (1088.3333,-552.0000) and (1121.3333,-543.3333) .. (1180.0000,-532.0000) ..
    controls (1236.6667,-520.6667) and (1272.6667,-515.0000) ..
    (1288.0000,-515.0000) .. controls (1383.3333,-515.0000) and
    (1464.0000,-547.6667) .. (1530.0000,-613.0000) .. controls
    (1594.0000,-675.6667) and (1631.3333,-755.0000) .. (1642.0000,-851.0000) ..
    controls (1646.6667,-891.6667) and (1654.6667,-912.0000) ..
    (1666.0000,-912.0000) .. controls (1673.3333,-912.0000) and
    (1677.0000,-905.3333) .. (1677.0000,-892.0000) .. controls
    (1677.0000,-876.0000) and (1674.6667,-852.3333) .. (1670.0000,-821.0000) ..
    controls (1665.3333,-789.6667) and (1663.0000,-766.0000) ..
    (1663.0000,-750.0000) .. controls (1663.0000,-746.6667) and
    (1668.3333,-727.6667) .. (1679.0000,-693.0000) .. controls
    (1690.3333,-655.0000) and (1696.6667,-633.3333) .. (1698.0000,-628.0000) ..
    controls (1703.3333,-594.6667) and (1713.3333,-544.6667) ..
    (1728.0000,-478.0000) .. controls (1738.6667,-439.3333) and
    (1753.0000,-420.0000) .. (1771.0000,-420.0000) .. controls
    (1779.0000,-420.0000) and (1783.0000,-426.0000) .. (1783.0000,-438.0000) ..
    controls (1783.0000,-442.6667) and (1781.0000,-448.6667) ..
    (1777.0000,-456.0000) .. controls (1773.0000,-463.3333) and
    (1771.0000,-469.3333) .. (1771.0000,-474.0000) .. controls
    (1771.0000,-478.0000) and (1773.0000,-480.6667) .. (1777.0000,-482.0000) ..
    controls (1796.3333,-482.6667) and (1806.0000,-471.3333) ..
    (1806.0000,-448.0000) .. controls (1806.0000,-443.3333) and
    (1805.0000,-436.3333) .. (1803.0000,-427.0000) .. controls
    (1801.6667,-417.6667) and (1801.0000,-410.6667) .. (1801.0000,-406.0000) ..
    controls (1801.0000,-395.3333) and (1808.6667,-380.3333) ..
    (1824.0000,-361.0000) .. controls (1846.0000,-334.3333) and
    (1857.3333,-320.3333) .. (1858.0000,-319.0000) .. controls
    (1884.0000,-275.0000) and (1897.0000,-227.3333) .. (1897.0000,-176.0000) ..
    controls (1897.0000,-164.6667) and (1894.6667,-150.3333) ..
    (1890.0000,-133.0000) .. controls (1884.6667,-111.6667) and
    (1881.6667,-97.6667) .. (1881.0000,-91.0000) .. controls (1872.3333,-25.0000)
    and (1857.0000,22.6667) .. (1835.0000,52.0000) .. controls (1801.0000,98.0000)
    and (1784.0000,121.3333) .. (1784.0000,122.0000) .. controls
    (1784.0000,122.6667) and (1784.3333,123.6667) .. (1785.0000,125.0000) ..
    controls (1793.0000,133.0000) and (1801.3333,141.3333) .. (1810.0000,150.0000)
    .. controls (1818.6667,159.3333) and (1828.3333,164.0000) ..
    (1839.0000,164.0000) .. controls (1855.0000,164.0000) and (1865.6667,159.0000)
    .. (1871.0000,149.0000) .. controls (1874.3333,137.0000) and
    (1877.6667,125.0000) .. (1881.0000,113.0000) .. controls (1884.3333,105.0000)
    and (1888.6667,93.0000) .. (1894.0000,77.0000) .. controls (1894.6667,51.6667)
    and (1896.6667,13.3333) .. (1900.0000,-38.0000) .. controls
    (1901.3333,-51.3333) and (1907.0000,-82.0000) .. (1917.0000,-130.0000) ..
    controls (1924.3333,-168.0000) and (1928.0000,-199.0000) ..
    (1928.0000,-223.0000) .. controls (1928.0000,-244.3333) and
    (1923.3333,-276.0000) .. (1914.0000,-318.0000) .. controls
    (1904.6667,-360.6667) and (1900.0000,-392.6667) .. (1900.0000,-414.0000) ..
    controls (1900.0000,-481.3333) and (1913.0000,-569.3333) ..
    (1939.0000,-678.0000) .. controls (1947.6667,-714.6667) and
    (1952.6667,-733.0000) .. (1954.0000,-733.0000) .. controls
    (1968.6667,-733.0000) and (1977.0000,-727.0000) .. (1979.0000,-715.0000) ..
    controls (1981.0000,-703.6667) and (1982.6667,-692.0000) ..
    (1984.0000,-680.0000) -- (1993.0000,-680.0000) .. controls
    (1994.3333,-684.0000) and (1995.0000,-689.6667) .. (1995.0000,-697.0000) --
    cycle(1189.0000,116.0000) .. controls (1189.0000,113.3333) and
    (1182.6667,96.0000) .. (1170.0000,64.0000) .. controls (1156.0000,28.6667) and
    (1148.3333,8.6667) .. (1147.0000,4.0000) .. controls (1129.6667,-51.3333) and
    (1117.0000,-97.3333) .. (1109.0000,-134.0000) .. controls
    (1107.6667,-146.0000) and (1105.6667,-163.6667) .. (1103.0000,-187.0000) ..
    controls (1095.0000,-211.0000) and (1084.3333,-247.6667) ..
    (1071.0000,-297.0000) .. controls (1070.3333,-313.6667) and
    (1068.0000,-339.0000) .. (1064.0000,-373.0000) -- (1059.0000,-376.0000) ..
    controls (1054.3333,-367.3333) and (1047.0000,-354.0000) ..
    (1037.0000,-336.0000) .. controls (1049.6667,-310.0000) and
    (1056.0000,-253.3333) .. (1056.0000,-166.0000) .. controls
    (1056.0000,-127.3333) and (1069.0000,-72.0000) .. (1095.0000,0.0000) ..
    controls (1097.6667,4.6667) and (1101.0000,11.6667) .. (1105.0000,21.0000) ..
    controls (1109.0000,33.0000) and (1111.0000,55.3333) .. (1111.0000,88.0000) ..
    controls (1111.0000,102.6667) and (1105.3333,116.3333) .. (1094.0000,129.0000)
    .. controls (1082.6667,141.6667) and (1077.0000,151.3333) ..
    (1077.0000,158.0000) .. controls (1077.0000,171.3333) and (1084.6667,178.0000)
    .. (1100.0000,178.0000) .. controls (1101.3333,178.0000) and
    (1109.6667,173.3333) .. (1125.0000,164.0000) .. controls (1137.6667,158.0000)
    and (1150.3333,151.6667) .. (1163.0000,145.0000) .. controls
    (1180.3333,135.6667) and (1189.0000,126.0000) .. (1189.0000,116.0000) --
    cycle(1089.0000,77.0000) .. controls (1089.0000,21.6667) and
    (1079.0000,-9.0000) .. (1059.0000,-15.0000) .. controls (1055.0000,-3.6667)
    and (1053.0000,4.3333) .. (1053.0000,9.0000) .. controls (1053.0000,42.3333)
    and (1059.6667,73.0000) .. (1073.0000,101.0000) -- (1081.0000,101.0000) ..
    controls (1086.3333,93.0000) and (1089.0000,85.0000) .. (1089.0000,77.0000) --
    cycle(310.0000,-1178.0000) .. controls (306.0000,-1174.0000) and
    (303.3333,-1172.0000) .. (302.0000,-1172.0000) .. controls
    (298.6667,-1172.0000) and (293.6667,-1175.3333) .. (287.0000,-1182.0000) --
    (287.0000,-1192.0000) -- (300.0000,-1192.0000) .. controls
    (304.0000,-1188.6667) and (307.3333,-1184.0000) .. (310.0000,-1178.0000) --
    cycle(420.0000,-1113.0000) .. controls (420.0000,-1103.6667) and
    (410.3333,-1094.3333) .. (391.0000,-1085.0000) .. controls
    (371.6667,-1076.3333) and (356.6667,-1072.0000) .. (346.0000,-1072.0000) ..
    controls (340.0000,-1072.0000) and (331.6667,-1074.6667) ..
    (321.0000,-1080.0000) .. controls (310.3333,-1085.3333) and
    (305.0000,-1090.3333) .. (305.0000,-1095.0000) -- (305.0000,-1107.0000) ..
    controls (307.0000,-1111.0000) and (309.3333,-1113.0000) ..
    (312.0000,-1113.0000) .. controls (313.3333,-1113.0000) and
    (318.6667,-1110.0000) .. (328.0000,-1104.0000) .. controls
    (337.3333,-1098.6667) and (345.6667,-1096.0000) .. (353.0000,-1096.0000) ..
    controls (345.6667,-1096.0000) and (366.0000,-1105.3333) ..
    (414.0000,-1124.0000) .. controls (418.0000,-1120.6667) and
    (420.0000,-1117.0000) .. (420.0000,-1113.0000) -- cycle(668.0000,-806.0000) ..
    controls (668.0000,-798.6667) and (658.0000,-787.0000) .. (638.0000,-771.0000)
    .. controls (618.0000,-755.6667) and (603.0000,-746.3333) ..
    (593.0000,-743.0000) .. controls (583.6667,-739.6667) and (569.0000,-738.0000)
    .. (549.0000,-738.0000) .. controls (527.0000,-738.0000) and
    (505.3333,-747.3333) .. (484.0000,-766.0000) .. controls (463.3333,-784.6667)
    and (449.3333,-805.0000) .. (442.0000,-827.0000) .. controls
    (438.6667,-837.0000) and (437.0000,-853.6667) .. (437.0000,-877.0000) --
    (437.0000,-912.0000) -- (453.0000,-912.0000) .. controls (456.3333,-892.6667)
    and (462.3333,-865.0000) .. (471.0000,-829.0000) .. controls
    (473.6667,-821.0000) and (483.3333,-808.3333) .. (500.0000,-791.0000) ..
    controls (517.3333,-774.3333) and (529.6667,-766.0000) .. (537.0000,-766.0000)
    -- (598.0000,-766.0000) .. controls (628.6667,-796.0000) and
    (651.3333,-811.3333) .. (666.0000,-812.0000) .. controls (666.6667,-810.6667)
    and (667.3333,-808.6667) .. (668.0000,-806.0000) -- cycle(1030.0000,173.0000)
    .. controls (1026.0000,177.6667) and (1022.6667,180.0000) ..
    (1020.0000,180.0000) .. controls (1020.0000,180.0000) and (1008.3333,172.6667)
    .. (985.0000,158.0000) -- (985.0000,145.0000) -- (991.0000,142.0000) ..
    controls (1002.3333,142.0000) and (1015.3333,152.3333) .. (1030.0000,173.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F42B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1788.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2081.0000,-219.0000) ..
    controls (2067.0000,-213.0000) and (2058.6667,-203.0000) ..
    (2056.0000,-189.0000) .. controls (2053.3333,-175.6667) and
    (2051.0000,-162.3333) .. (2049.0000,-149.0000) .. controls
    (2040.3333,-94.3333) and (2027.0000,-11.6667) .. (2009.0000,99.0000) ..
    controls (2007.0000,109.0000) and (2001.6667,119.0000) .. (1993.0000,129.0000)
    .. controls (1980.3333,143.0000) and (1973.0000,151.6667) ..
    (1971.0000,155.0000) .. controls (1961.6667,157.6667) and (1954.6667,159.0000)
    .. (1950.0000,159.0000) .. controls (1946.6667,159.0000) and
    (1942.0000,157.6667) .. (1936.0000,155.0000) .. controls (1930.6667,153.0000)
    and (1926.3333,152.0000) .. (1923.0000,152.0000) .. controls
    (1919.0000,152.0000) and (1913.3333,153.0000) .. (1906.0000,155.0000) ..
    controls (1898.6667,157.6667) and (1893.0000,159.0000) .. (1889.0000,159.0000)
    .. controls (1890.3333,159.0000) and (1880.3333,157.6667) ..
    (1859.0000,155.0000) .. controls (1858.3333,145.6667) and (1850.6667,137.6667)
    .. (1836.0000,131.0000) .. controls (1844.6667,115.0000) and
    (1856.0000,102.0000) .. (1870.0000,92.0000) .. controls (1886.6667,80.0000)
    and (1898.0000,70.3333) .. (1904.0000,63.0000) .. controls (1928.6667,31.0000)
    and (1941.0000,-18.6667) .. (1941.0000,-86.0000) .. controls
    (1941.0000,-156.6667) and (1934.3333,-208.6667) .. (1921.0000,-242.0000) ..
    controls (1908.3333,-261.3333) and (1890.0000,-290.6667) ..
    (1866.0000,-330.0000) .. controls (1866.6667,-320.0000) and
    (1871.0000,-304.3333) .. (1879.0000,-283.0000) .. controls
    (1887.0000,-262.3333) and (1891.0000,-246.0000) .. (1891.0000,-234.0000) ..
    controls (1891.0000,-212.0000) and (1883.6667,-193.0000) ..
    (1869.0000,-177.0000) -- (1869.0000,-164.0000) .. controls
    (1869.0000,-156.6667) and (1855.3333,-134.0000) .. (1828.0000,-96.0000) ..
    controls (1776.6667,-24.6667) and (1742.0000,32.0000) .. (1724.0000,74.0000)
    .. controls (1713.3333,98.6667) and (1703.3333,115.6667) ..
    (1694.0000,125.0000) .. controls (1688.6667,130.3333) and (1675.6667,136.6667)
    .. (1655.0000,144.0000) -- (1659.0000,147.0000) .. controls
    (1645.0000,155.0000) and (1635.6667,159.0000) .. (1631.0000,159.0000) ..
    controls (1624.3333,159.0000) and (1618.3333,155.3333) .. (1613.0000,148.0000)
    .. controls (1594.3333,146.0000) and (1575.0000,140.0000) ..
    (1555.0000,130.0000) .. controls (1559.0000,103.3333) and (1580.3333,81.3333)
    .. (1619.0000,64.0000) .. controls (1625.6667,61.3333) and (1641.3333,33.6667)
    .. (1666.0000,-19.0000) .. controls (1690.0000,-69.6667) and
    (1703.0000,-101.3333) .. (1705.0000,-114.0000) .. controls
    (1713.0000,-158.6667) and (1717.0000,-209.3333) .. (1717.0000,-266.0000) ..
    controls (1717.0000,-271.3333) and (1716.0000,-279.6667) ..
    (1714.0000,-291.0000) .. controls (1712.6667,-302.3333) and
    (1712.0000,-310.6667) .. (1712.0000,-316.0000) -- (1712.0000,-423.0000) ..
    controls (1712.0000,-439.6667) and (1701.0000,-469.6667) ..
    (1679.0000,-513.0000) .. controls (1657.6667,-557.0000) and
    (1647.0000,-590.6667) .. (1647.0000,-614.0000) .. controls
    (1647.0000,-612.6667) and (1647.6667,-627.0000) .. (1649.0000,-657.0000) ..
    controls (1644.3333,-656.3333) and (1641.3333,-656.0000) ..
    (1640.0000,-656.0000) .. controls (1630.0000,-656.0000) and
    (1616.0000,-661.6667) .. (1598.0000,-673.0000) .. controls
    (1580.6667,-684.3333) and (1567.6667,-690.0000) .. (1559.0000,-690.0000) ..
    controls (1547.0000,-690.0000) and (1523.0000,-677.3333) ..
    (1487.0000,-652.0000) .. controls (1446.3333,-622.6667) and
    (1420.6667,-606.0000) .. (1410.0000,-602.0000) .. controls
    (1365.3333,-584.6667) and (1315.0000,-576.0000) .. (1259.0000,-576.0000) ..
    controls (1269.0000,-576.0000) and (1251.3333,-578.0000) ..
    (1206.0000,-582.0000) .. controls (1210.6667,-572.0000) and
    (1217.3333,-557.3333) .. (1226.0000,-538.0000) .. controls
    (1229.3333,-512.0000) and (1236.0000,-473.3333) .. (1246.0000,-422.0000) ..
    controls (1248.0000,-414.0000) and (1259.0000,-386.3333) ..
    (1279.0000,-339.0000) .. controls (1291.0000,-309.6667) and
    (1297.0000,-279.6667) .. (1297.0000,-249.0000) .. controls
    (1297.0000,-245.0000) and (1296.0000,-238.6667) .. (1294.0000,-230.0000) ..
    controls (1292.0000,-221.3333) and (1291.0000,-215.0000) ..
    (1291.0000,-211.0000) .. controls (1291.0000,-205.6667) and
    (1298.0000,-175.0000) .. (1312.0000,-119.0000) .. controls
    (1338.6667,-12.3333) and (1352.0000,58.6667) .. (1352.0000,94.0000) ..
    controls (1352.0000,128.6667) and (1330.0000,146.0000) .. (1286.0000,146.0000)
    .. controls (1258.6667,146.0000) and (1232.0000,141.0000) ..
    (1206.0000,131.0000) -- (1206.0000,113.0000) .. controls (1206.0000,107.0000)
    and (1211.6667,98.6667) .. (1223.0000,88.0000) .. controls (1235.0000,78.0000)
    and (1241.0000,70.3333) .. (1241.0000,65.0000) .. controls
    (1241.0000,-52.3333) and (1217.3333,-135.0000) .. (1170.0000,-183.0000) ..
    controls (1150.6667,-202.3333) and (1135.3333,-224.6667) ..
    (1124.0000,-250.0000) .. controls (1101.3333,-196.6667) and
    (1090.0000,-140.3333) .. (1090.0000,-81.0000) .. controls (1090.0000,43.0000)
    and (1068.6667,105.0000) .. (1026.0000,105.0000) -- (1006.0000,105.0000) ..
    controls (976.6667,105.0000) and (955.0000,99.0000) .. (941.0000,87.0000) --
    (941.0000,79.0000) .. controls (941.0000,74.3333) and (949.3333,59.0000) ..
    (966.0000,33.0000) .. controls (986.6667,1.0000) and (997.0000,-36.0000) ..
    (997.0000,-78.0000) .. controls (997.0000,-132.6667) and (991.3333,-172.6667)
    .. (980.0000,-198.0000) .. controls (972.6667,-210.0000) and
    (964.0000,-237.0000) .. (954.0000,-279.0000) .. controls (952.0000,-298.3333)
    and (943.0000,-319.3333) .. (927.0000,-342.0000) .. controls
    (843.0000,-460.0000) and (801.0000,-535.3333) .. (801.0000,-568.0000) ..
    controls (801.0000,-571.3333) and (801.3333,-576.6667) .. (802.0000,-584.0000)
    .. controls (802.0000,-591.3333) and (802.0000,-596.6667) ..
    (802.0000,-600.0000) .. controls (802.0000,-604.0000) and (797.0000,-612.3333)
    .. (787.0000,-625.0000) .. controls (777.0000,-637.6667) and
    (770.0000,-645.3333) .. (766.0000,-648.0000) .. controls (723.3333,-625.3333)
    and (678.6667,-614.0000) .. (632.0000,-614.0000) .. controls
    (526.6667,-614.0000) and (442.6667,-632.3333) .. (380.0000,-669.0000) ..
    controls (318.0000,-705.6667) and (272.3333,-763.3333) .. (243.0000,-842.0000)
    .. controls (220.3333,-913.3333) and (197.6667,-984.6667) ..
    (175.0000,-1056.0000) .. controls (173.6667,-1060.0000) and
    (162.0000,-1072.3333) .. (140.0000,-1093.0000) .. controls
    (122.6667,-1109.0000) and (114.0000,-1130.6667) .. (114.0000,-1158.0000) ..
    controls (114.0000,-1161.3333) and (114.3333,-1166.6667) ..
    (115.0000,-1174.0000) .. controls (115.0000,-1181.3333) and
    (115.0000,-1186.6667) .. (115.0000,-1190.0000) .. controls
    (115.0000,-1203.3333) and (109.0000,-1219.6667) .. (97.0000,-1239.0000) ..
    controls (85.6667,-1259.0000) and (80.0000,-1275.0000) .. (80.0000,-1287.0000)
    .. controls (80.0000,-1292.3333) and (81.3333,-1299.0000) ..
    (84.0000,-1307.0000) -- (67.0000,-1319.0000) .. controls (65.0000,-1339.0000)
    and (64.0000,-1350.3333) .. (64.0000,-1353.0000) .. controls
    (64.0000,-1357.6667) and (64.3333,-1364.0000) .. (65.0000,-1372.0000) ..
    controls (65.6667,-1380.0000) and (66.0000,-1385.6667) .. (66.0000,-1389.0000)
    .. controls (82.0000,-1394.3333) and (90.6667,-1397.0000) ..
    (92.0000,-1397.0000) .. controls (100.0000,-1397.0000) and
    (117.0000,-1382.0000) .. (143.0000,-1352.0000) .. controls
    (143.6667,-1352.0000) and (152.6667,-1359.3333) .. (170.0000,-1374.0000) ..
    controls (187.3333,-1388.6667) and (208.3333,-1396.0000) ..
    (233.0000,-1396.0000) .. controls (287.6667,-1396.0000) and
    (323.6667,-1377.6667) .. (341.0000,-1341.0000) .. controls
    (367.0000,-1365.0000) and (385.3333,-1377.0000) .. (396.0000,-1377.0000) ..
    controls (419.3333,-1377.0000) and (431.0000,-1363.0000) ..
    (431.0000,-1335.0000) .. controls (431.0000,-1313.6667) and
    (423.3333,-1295.0000) .. (408.0000,-1279.0000) .. controls
    (390.6667,-1261.0000) and (380.6667,-1246.3333) .. (378.0000,-1235.0000) ..
    controls (376.0000,-1224.3333) and (372.6667,-1215.3333) ..
    (368.0000,-1208.0000) .. controls (368.6667,-1205.3333) and
    (376.3333,-1189.6667) .. (391.0000,-1161.0000) .. controls
    (447.6667,-1051.0000) and (499.6667,-996.0000) .. (547.0000,-996.0000) ..
    controls (596.3333,-996.0000) and (645.6667,-1023.3333) ..
    (695.0000,-1078.0000) .. controls (730.3333,-1125.3333) and
    (765.6667,-1172.6667) .. (801.0000,-1220.0000) .. controls
    (818.3333,-1242.6667) and (837.6667,-1275.3333) .. (859.0000,-1318.0000) ..
    controls (883.6667,-1368.6667) and (901.3333,-1402.3333) ..
    (912.0000,-1419.0000) .. controls (940.6667,-1464.3333) and
    (1003.3333,-1487.0000) .. (1100.0000,-1487.0000) .. controls
    (1102.6667,-1487.0000) and (1110.0000,-1482.6667) .. (1122.0000,-1474.0000) ..
    controls (1168.0000,-1440.6667) and (1205.0000,-1395.3333) ..
    (1233.0000,-1338.0000) .. controls (1248.3333,-1306.0000) and
    (1261.3333,-1290.0000) .. (1272.0000,-1290.0000) .. controls
    (1291.3333,-1290.0000) and (1311.6667,-1305.0000) .. (1333.0000,-1335.0000) ..
    controls (1365.6667,-1382.3333) and (1386.0000,-1410.0000) ..
    (1394.0000,-1418.0000) .. controls (1424.0000,-1448.0000) and
    (1460.0000,-1463.0000) .. (1502.0000,-1463.0000) .. controls
    (1532.6667,-1463.0000) and (1570.0000,-1449.6667) .. (1614.0000,-1423.0000) ..
    controls (1658.0000,-1396.3333) and (1686.3333,-1369.3333) ..
    (1699.0000,-1342.0000) .. controls (1705.0000,-1328.0000) and
    (1710.0000,-1304.6667) .. (1714.0000,-1272.0000) .. controls
    (1718.0000,-1239.3333) and (1724.0000,-1214.6667) .. (1732.0000,-1198.0000) ..
    controls (1747.3333,-1165.3333) and (1773.0000,-1140.3333) ..
    (1809.0000,-1123.0000) .. controls (1821.0000,-1118.3333) and
    (1838.0000,-1110.3333) .. (1860.0000,-1099.0000) .. controls
    (1922.0000,-1057.6667) and (1971.3333,-991.3333) .. (2008.0000,-900.0000) ..
    controls (2018.0000,-874.6667) and (2023.0000,-835.0000) ..
    (2023.0000,-781.0000) .. controls (2023.0000,-774.3333) and
    (2022.3333,-764.6667) .. (2021.0000,-752.0000) .. controls
    (2019.6667,-740.0000) and (2019.0000,-730.6667) .. (2019.0000,-724.0000) ..
    controls (2019.0000,-718.6667) and (2019.3333,-711.0000) ..
    (2020.0000,-701.0000) .. controls (2021.3333,-691.0000) and
    (2022.0000,-683.3333) .. (2022.0000,-678.0000) .. controls
    (2022.0000,-674.6667) and (2020.3333,-669.6667) .. (2017.0000,-663.0000) ..
    controls (2017.0000,-656.3333) and (2017.6667,-646.0000) ..
    (2019.0000,-632.0000) .. controls (2020.3333,-618.6667) and
    (2021.0000,-608.6667) .. (2021.0000,-602.0000) .. controls
    (2021.0000,-587.3333) and (2018.0000,-568.6667) .. (2012.0000,-546.0000) ..
    controls (2004.0000,-515.3333) and (1999.6667,-497.0000) ..
    (1999.0000,-491.0000) -- (1981.0000,-491.0000) .. controls
    (1999.6667,-453.0000) and (2027.3333,-395.6667) .. (2064.0000,-319.0000) ..
    controls (2064.6667,-316.3333) and (2066.0000,-312.6667) ..
    (2068.0000,-308.0000) .. controls (2076.6667,-308.0000) and
    (2081.0000,-278.3333) .. (2081.0000,-219.0000) -- cycle(1970.0000,-522.0000)
    .. controls (1970.0000,-663.3333) and (1957.6667,-764.6667) ..
    (1933.0000,-826.0000) .. controls (1930.3333,-810.0000) and
    (1929.0000,-795.3333) .. (1929.0000,-782.0000) .. controls
    (1929.0000,-692.6667) and (1942.6667,-606.0000) .. (1970.0000,-522.0000) --
    cycle(2048.0000,-260.0000) .. controls (2048.0000,-278.0000) and
    (2041.0000,-299.6667) .. (2027.0000,-325.0000) .. controls
    (2015.6667,-345.0000) and (2004.0000,-365.0000) .. (1992.0000,-385.0000) ..
    controls (1992.6667,-383.6667) and (2000.6667,-366.3333) ..
    (2016.0000,-333.0000) .. controls (2025.3333,-311.6667) and
    (2030.0000,-293.3333) .. (2030.0000,-278.0000) .. controls
    (2030.0000,-270.0000) and (2027.6667,-262.0000) .. (2023.0000,-254.0000) --
    (2004.0000,-254.0000) .. controls (2002.6667,-276.0000) and
    (1991.6667,-309.6667) .. (1971.0000,-355.0000) .. controls
    (1951.0000,-400.3333) and (1941.0000,-428.3333) .. (1941.0000,-439.0000) ..
    controls (1941.0000,-441.6667) and (1944.3333,-454.3333) ..
    (1951.0000,-477.0000) .. controls (1929.0000,-534.3333) and
    (1914.0000,-595.0000) .. (1906.0000,-659.0000) .. controls
    (1903.3333,-609.0000) and (1897.3333,-534.6667) .. (1888.0000,-436.0000) ..
    controls (1882.6667,-393.3333) and (1880.0000,-375.6667) ..
    (1880.0000,-383.0000) .. controls (1880.0000,-369.0000) and
    (1889.6667,-347.6667) .. (1909.0000,-319.0000) .. controls
    (1931.6667,-283.6667) and (1944.6667,-262.0000) .. (1948.0000,-254.0000) ..
    controls (1962.0000,-218.0000) and (1969.0000,-157.0000) ..
    (1969.0000,-71.0000) .. controls (1969.0000,-33.6667) and (1957.0000,16.0000)
    .. (1933.0000,78.0000) .. controls (1935.0000,79.3333) and (1939.3333,85.3333)
    .. (1946.0000,96.0000) .. controls (1928.6667,98.6667) and
    (1908.3333,107.3333) .. (1885.0000,122.0000) .. controls (1892.3333,124.6667)
    and (1903.3333,126.0000) .. (1918.0000,126.0000) .. controls
    (1943.3333,126.0000) and (1960.3333,120.6667) .. (1969.0000,110.0000) ..
    controls (1975.6667,101.3333) and (1979.0000,84.3333) .. (1979.0000,59.0000)
    .. controls (1979.0000,30.3333) and (1984.0000,-4.6667) ..
    (1994.0000,-46.0000) .. controls (2008.6667,-108.0000) and
    (2016.6667,-142.3333) .. (2018.0000,-149.0000) .. controls
    (2018.6667,-162.3333) and (2021.6667,-181.6667) .. (2027.0000,-207.0000) ..
    controls (2041.0000,-243.6667) and (2048.0000,-261.3333) ..
    (2048.0000,-260.0000) -- cycle(1862.0000,-228.0000) .. controls
    (1862.0000,-237.3333) and (1858.6667,-250.0000) .. (1852.0000,-266.0000) ..
    controls (1844.0000,-284.6667) and (1839.3333,-297.0000) ..
    (1838.0000,-303.0000) .. controls (1836.0000,-285.0000) and
    (1835.0000,-274.0000) .. (1835.0000,-270.0000) .. controls
    (1835.0000,-262.0000) and (1837.3333,-250.6667) .. (1842.0000,-236.0000) ..
    controls (1846.6667,-221.3333) and (1849.0000,-210.0000) ..
    (1849.0000,-202.0000) .. controls (1857.6667,-212.0000) and
    (1862.0000,-220.6667) .. (1862.0000,-228.0000) -- cycle(1992.0000,-687.0000)
    -- (1992.0000,-840.0000) .. controls (1992.0000,-851.3333) and
    (1987.3333,-868.6667) .. (1978.0000,-892.0000) .. controls
    (1939.3333,-988.0000) and (1882.0000,-1055.0000) .. (1806.0000,-1093.0000) ..
    controls (1759.3333,-1116.3333) and (1727.0000,-1144.0000) ..
    (1709.0000,-1176.0000) .. controls (1699.0000,-1194.6667) and
    (1691.0000,-1220.0000) .. (1685.0000,-1252.0000) .. controls
    (1677.6667,-1292.6667) and (1672.3333,-1318.6667) .. (1669.0000,-1330.0000) ..
    controls (1662.3333,-1351.3333) and (1637.6667,-1373.6667) ..
    (1595.0000,-1397.0000) .. controls (1553.0000,-1420.3333) and
    (1520.0000,-1432.0000) .. (1496.0000,-1432.0000) .. controls
    (1454.0000,-1432.0000) and (1413.3333,-1402.6667) .. (1374.0000,-1344.0000) ..
    controls (1335.3333,-1285.3333) and (1297.6667,-1256.0000) ..
    (1261.0000,-1256.0000) .. controls (1246.3333,-1256.0000) and
    (1224.6667,-1282.6667) .. (1196.0000,-1336.0000) .. controls
    (1164.6667,-1394.6667) and (1141.3333,-1428.6667) .. (1126.0000,-1438.0000) ..
    controls (1108.6667,-1448.6667) and (1086.6667,-1454.0000) ..
    (1060.0000,-1454.0000) .. controls (1030.0000,-1454.0000) and
    (1000.6667,-1447.0000) .. (972.0000,-1433.0000) .. controls
    (954.0000,-1424.3333) and (934.6667,-1399.0000) .. (914.0000,-1357.0000) ..
    controls (898.6667,-1326.3333) and (883.6667,-1295.6667) ..
    (869.0000,-1265.0000) .. controls (857.6667,-1249.6667) and
    (841.0000,-1226.0000) .. (819.0000,-1194.0000) .. controls
    (721.0000,-1041.3333) and (630.6667,-965.0000) .. (548.0000,-965.0000) ..
    controls (491.3333,-965.0000) and (429.6667,-1025.0000) ..
    (363.0000,-1145.0000) .. controls (355.0000,-1100.3333) and
    (333.3333,-1074.6667) .. (298.0000,-1068.0000) .. controls
    (290.6667,-1066.6667) and (280.6667,-1061.6667) .. (268.0000,-1053.0000) ..
    controls (256.0000,-1045.0000) and (246.3333,-1041.0000) ..
    (239.0000,-1041.0000) .. controls (229.6667,-1041.0000) and
    (220.3333,-1044.0000) .. (211.0000,-1050.0000) .. controls
    (215.0000,-1040.6667) and (219.6667,-1032.0000) .. (225.0000,-1024.0000) --
    (215.0000,-1015.0000) .. controls (223.0000,-995.0000) and
    (234.3333,-964.3333) .. (249.0000,-923.0000) .. controls (283.6667,-811.0000)
    and (327.0000,-739.0000) .. (379.0000,-707.0000) .. controls
    (446.3333,-665.6667) and (531.6667,-645.0000) .. (635.0000,-645.0000) ..
    controls (666.3333,-645.0000) and (697.6667,-651.6667) .. (729.0000,-665.0000)
    .. controls (751.0000,-674.3333) and (763.3333,-679.0000) ..
    (766.0000,-679.0000) .. controls (774.0000,-679.0000) and (785.6667,-671.3333)
    .. (801.0000,-656.0000) .. controls (819.6667,-636.6667) and
    (831.0000,-625.6667) .. (835.0000,-623.0000) .. controls (839.0000,-621.0000)
    and (851.6667,-615.6667) .. (873.0000,-607.0000) .. controls
    (849.6667,-621.0000) and (818.0000,-646.0000) .. (778.0000,-682.0000) ..
    controls (754.0000,-714.0000) and (742.0000,-791.3333) .. (742.0000,-914.0000)
    .. controls (742.0000,-949.3333) and (748.0000,-984.0000) ..
    (760.0000,-1018.0000) .. controls (776.0000,-1063.3333) and
    (798.3333,-1086.0000) .. (827.0000,-1086.0000) .. controls
    (837.6667,-1086.0000) and (850.3333,-1082.6667) .. (865.0000,-1076.0000) ..
    controls (882.3333,-1068.0000) and (890.3333,-1059.3333) ..
    (889.0000,-1050.0000) -- (881.0000,-1042.0000) .. controls
    (859.0000,-1050.6667) and (841.0000,-1055.0000) .. (827.0000,-1055.0000) ..
    controls (808.3333,-1055.0000) and (794.0000,-1037.3333) ..
    (784.0000,-1002.0000) .. controls (776.6667,-977.3333) and
    (773.0000,-952.3333) .. (773.0000,-927.0000) .. controls (773.0000,-819.6667)
    and (780.6667,-749.3333) .. (796.0000,-716.0000) .. controls
    (804.0000,-699.3333) and (824.6667,-678.6667) .. (858.0000,-654.0000) ..
    controls (896.0000,-627.3333) and (920.0000,-607.3333) .. (930.0000,-594.0000)
    .. controls (944.0000,-575.3333) and (967.0000,-536.3333) ..
    (999.0000,-477.0000) .. controls (1026.3333,-427.6667) and
    (1052.0000,-390.6667) .. (1076.0000,-366.0000) .. controls
    (1090.0000,-352.0000) and (1104.0000,-338.3333) .. (1118.0000,-325.0000) ..
    controls (1133.3333,-308.3333) and (1144.0000,-292.0000) ..
    (1150.0000,-276.0000) .. controls (1154.0000,-264.0000) and
    (1158.0000,-252.3333) .. (1162.0000,-241.0000) .. controls
    (1165.3333,-234.3333) and (1173.3333,-224.3333) .. (1186.0000,-211.0000) ..
    controls (1199.3333,-198.3333) and (1209.0000,-187.6667) ..
    (1215.0000,-179.0000) .. controls (1225.0000,-164.3333) and
    (1236.6667,-133.6667) .. (1250.0000,-87.0000) .. controls (1264.0000,-40.3333)
    and (1271.0000,-8.0000) .. (1271.0000,10.0000) -- (1271.0000,73.0000) ..
    controls (1275.0000,72.3333) and (1283.0000,72.0000) .. (1295.0000,72.0000) ..
    controls (1297.6667,63.3333) and (1305.0000,53.3333) .. (1317.0000,42.0000) --
    (1317.0000,39.0000) .. controls (1313.6667,34.3333) and (1307.6667,8.0000) ..
    (1299.0000,-40.0000) .. controls (1297.0000,-50.6667) and (1289.3333,-78.6667)
    .. (1276.0000,-124.0000) .. controls (1264.6667,-160.0000) and
    (1259.0000,-187.3333) .. (1259.0000,-206.0000) .. controls
    (1259.0000,-212.6667) and (1259.6667,-222.3333) .. (1261.0000,-235.0000) ..
    controls (1262.3333,-247.6667) and (1263.0000,-257.3333) ..
    (1263.0000,-264.0000) .. controls (1263.0000,-306.0000) and
    (1248.3333,-342.0000) .. (1219.0000,-372.0000) -- (1225.0000,-385.0000) ..
    controls (1222.3333,-393.6667) and (1218.3333,-406.6667) ..
    (1213.0000,-424.0000) .. controls (1211.6667,-440.0000) and
    (1209.0000,-464.0000) .. (1205.0000,-496.0000) .. controls
    (1201.0000,-521.3333) and (1185.0000,-557.6667) .. (1157.0000,-605.0000) ..
    controls (1150.3333,-616.3333) and (1147.0000,-640.0000) ..
    (1147.0000,-676.0000) .. controls (1147.0000,-703.3333) and
    (1151.6667,-724.3333) .. (1161.0000,-739.0000) .. controls
    (1173.0000,-724.3333) and (1179.3333,-711.3333) .. (1180.0000,-700.0000) ..
    controls (1180.6667,-700.6667) and (1181.6667,-701.0000) ..
    (1183.0000,-701.0000) .. controls (1185.6667,-701.0000) and
    (1192.0000,-699.3333) .. (1202.0000,-696.0000) .. controls
    (1186.6667,-670.6667) and (1179.0000,-651.3333) .. (1179.0000,-638.0000) ..
    controls (1179.0000,-616.6667) and (1195.6667,-606.0000) ..
    (1229.0000,-606.0000) .. controls (1307.6667,-606.0000) and
    (1369.6667,-616.6667) .. (1415.0000,-638.0000) .. controls
    (1422.3333,-641.3333) and (1446.3333,-658.0000) .. (1487.0000,-688.0000) ..
    controls (1519.6667,-712.0000) and (1543.3333,-724.0000) ..
    (1558.0000,-724.0000) .. controls (1570.0000,-724.0000) and
    (1585.6667,-718.3333) .. (1605.0000,-707.0000) .. controls
    (1624.3333,-695.6667) and (1639.6667,-689.6667) .. (1651.0000,-689.0000) --
    (1654.0000,-691.0000) .. controls (1645.3333,-813.6667) and
    (1641.0000,-876.3333) .. (1641.0000,-879.0000) .. controls
    (1641.0000,-892.3333) and (1647.3333,-916.6667) .. (1660.0000,-952.0000) ..
    controls (1673.3333,-990.6667) and (1684.6667,-1010.0000) ..
    (1694.0000,-1010.0000) .. controls (1697.3333,-1010.0000) and
    (1702.0000,-1009.0000) .. (1708.0000,-1007.0000) -- (1708.0000,-995.0000) ..
    controls (1684.0000,-952.3333) and (1672.0000,-912.0000) ..
    (1672.0000,-874.0000) .. controls (1672.0000,-856.6667) and
    (1674.0000,-830.6667) .. (1678.0000,-796.0000) .. controls
    (1682.0000,-761.3333) and (1684.0000,-735.3333) .. (1684.0000,-718.0000) ..
    controls (1684.0000,-712.0000) and (1684.0000,-702.6667) ..
    (1684.0000,-690.0000) .. controls (1683.3333,-678.0000) and
    (1683.0000,-669.3333) .. (1683.0000,-664.0000) .. controls
    (1683.0000,-658.6667) and (1682.0000,-651.3333) .. (1680.0000,-642.0000) ..
    controls (1678.0000,-633.3333) and (1677.0000,-626.6667) ..
    (1677.0000,-622.0000) .. controls (1677.0000,-598.0000) and
    (1686.3333,-568.3333) .. (1705.0000,-533.0000) .. controls
    (1725.6667,-493.0000) and (1737.6667,-464.3333) .. (1741.0000,-447.0000) ..
    controls (1745.6667,-421.0000) and (1748.0000,-358.0000) ..
    (1748.0000,-258.0000) .. controls (1748.0000,-168.6667) and
    (1731.3333,-88.3333) .. (1698.0000,-17.0000) .. controls (1688.0000,7.0000)
    and (1670.3333,40.0000) .. (1645.0000,82.0000) -- (1647.0000,85.0000) --
    (1642.0000,104.0000) -- (1631.0000,100.0000) .. controls (1623.6667,102.0000)
    and (1616.6667,107.6667) .. (1610.0000,117.0000) .. controls
    (1616.0000,118.3333) and (1620.3333,119.0000) .. (1623.0000,119.0000) ..
    controls (1662.3333,119.0000) and (1683.0000,104.0000) .. (1685.0000,74.0000)
    .. controls (1699.6667,45.3333) and (1723.6667,4.0000) .. (1757.0000,-50.0000)
    .. controls (1753.6667,-46.6667) and (1744.6667,-38.6667) ..
    (1730.0000,-26.0000) .. controls (1761.3333,-76.6667) and
    (1794.3333,-126.3333) .. (1829.0000,-175.0000) .. controls
    (1821.6667,-181.6667) and (1818.0000,-191.3333) .. (1818.0000,-204.0000) ..
    controls (1818.0000,-211.3333) and (1815.6667,-222.0000) ..
    (1811.0000,-236.0000) .. controls (1806.3333,-250.6667) and
    (1804.0000,-261.6667) .. (1804.0000,-269.0000) .. controls
    (1804.0000,-274.3333) and (1804.6667,-283.0000) .. (1806.0000,-295.0000) ..
    controls (1807.3333,-307.6667) and (1808.0000,-318.0000) ..
    (1808.0000,-326.0000) .. controls (1808.0000,-338.0000) and
    (1813.0000,-350.3333) .. (1823.0000,-363.0000) -- (1836.0000,-341.0000) ..
    controls (1840.0000,-357.0000) and (1845.6667,-381.3333) ..
    (1853.0000,-414.0000) .. controls (1855.6667,-459.3333) and
    (1860.3333,-527.6667) .. (1867.0000,-619.0000) .. controls
    (1869.6667,-645.0000) and (1878.3333,-693.0000) .. (1893.0000,-763.0000) ..
    controls (1906.3333,-823.6667) and (1913.0000,-872.0000) ..
    (1913.0000,-908.0000) .. controls (1913.0000,-930.0000) and
    (1908.0000,-949.3333) .. (1898.0000,-966.0000) .. controls
    (1886.0000,-982.0000) and (1874.3333,-998.0000) .. (1863.0000,-1014.0000) --
    (1877.0000,-1034.0000) .. controls (1906.3333,-1003.3333) and
    (1923.6667,-983.0000) .. (1929.0000,-973.0000) .. controls
    (1938.3333,-955.6667) and (1943.0000,-929.3333) .. (1943.0000,-894.0000) ..
    controls (1943.0000,-876.0000) and (1949.0000,-850.6667) ..
    (1961.0000,-818.0000) .. controls (1975.0000,-778.6667) and
    (1983.0000,-752.6667) .. (1985.0000,-740.0000) .. controls
    (1987.0000,-728.0000) and (1989.3333,-710.3333) .. (1992.0000,-687.0000) --
    cycle(410.0000,-1333.0000) .. controls (410.0000,-1348.3333) and
    (405.3333,-1356.0000) .. (396.0000,-1356.0000) .. controls
    (393.3333,-1356.0000) and (388.0000,-1350.0000) .. (380.0000,-1338.0000) ..
    controls (372.6667,-1326.6667) and (369.0000,-1319.3333) ..
    (369.0000,-1316.0000) .. controls (369.0000,-1309.3333) and
    (376.3333,-1299.3333) .. (391.0000,-1286.0000) .. controls
    (403.6667,-1307.3333) and (410.0000,-1323.0000) .. (410.0000,-1333.0000) --
    cycle(367.0000,-1261.0000) -- (362.0000,-1264.0000) .. controls
    (354.6667,-1262.6667) and (350.3333,-1257.6667) .. (349.0000,-1249.0000) --
    (357.0000,-1249.0000) .. controls (359.0000,-1251.6667) and
    (362.3333,-1255.6667) .. (367.0000,-1261.0000) -- cycle(365.0000,-1285.0000)
    .. controls (348.3333,-1295.6667) and (325.0000,-1314.0000) ..
    (295.0000,-1340.0000) .. controls (286.3333,-1350.6667) and
    (278.0000,-1357.0000) .. (270.0000,-1359.0000) .. controls
    (256.0000,-1362.3333) and (237.3333,-1364.0000) .. (214.0000,-1364.0000) ..
    controls (208.0000,-1364.0000) and (198.6667,-1358.6667) ..
    (186.0000,-1348.0000) .. controls (171.3333,-1336.0000) and
    (161.0000,-1329.0000) .. (155.0000,-1327.0000) -- (155.0000,-1318.0000) ..
    controls (144.3333,-1316.0000) and (131.3333,-1309.6667) ..
    (116.0000,-1299.0000) .. controls (132.6667,-1289.6667) and
    (143.6667,-1276.0000) .. (149.0000,-1258.0000) -- (158.0000,-1264.0000) --
    (164.0000,-1238.0000) .. controls (166.0000,-1244.0000) and
    (169.6667,-1250.6667) .. (175.0000,-1258.0000) .. controls
    (179.0000,-1282.6667) and (182.3333,-1297.6667) .. (185.0000,-1303.0000) ..
    controls (189.6667,-1314.3333) and (201.0000,-1324.6667) ..
    (219.0000,-1334.0000) .. controls (210.3333,-1276.0000) and
    (206.0000,-1253.0000) .. (206.0000,-1265.0000) .. controls
    (206.0000,-1260.3333) and (207.0000,-1253.6667) .. (209.0000,-1245.0000) --
    (202.0000,-1239.0000) .. controls (210.6667,-1225.6667) and
    (218.0000,-1215.3333) .. (224.0000,-1208.0000) -- (224.0000,-1218.0000) --
    (248.0000,-1218.0000) -- (248.0000,-1213.0000) .. controls
    (250.0000,-1215.6667) and (255.3333,-1221.0000) .. (264.0000,-1229.0000) ..
    controls (258.6667,-1231.0000) and (256.0000,-1236.6667) ..
    (256.0000,-1246.0000) .. controls (262.6667,-1253.3333) and
    (269.3333,-1258.0000) .. (276.0000,-1260.0000) .. controls
    (270.0000,-1273.3333) and (259.6667,-1292.0000) .. (245.0000,-1316.0000) ..
    controls (238.3333,-1323.3333) and (228.6667,-1334.6667) ..
    (216.0000,-1350.0000) -- (239.0000,-1350.0000) .. controls
    (251.0000,-1350.0000) and (263.6667,-1339.6667) .. (277.0000,-1319.0000) ..
    controls (291.0000,-1299.0000) and (298.0000,-1282.6667) ..
    (298.0000,-1270.0000) .. controls (298.0000,-1266.6667) and
    (296.6667,-1262.0000) .. (294.0000,-1256.0000) .. controls
    (306.0000,-1246.6667) and (312.0000,-1235.3333) .. (312.0000,-1222.0000) ..
    controls (312.0000,-1214.0000) and (308.0000,-1205.0000) ..
    (300.0000,-1195.0000) .. controls (312.0000,-1166.3333) and
    (317.6667,-1146.6667) .. (317.0000,-1136.0000) .. controls
    (323.0000,-1150.0000) and (327.3333,-1164.3333) .. (330.0000,-1179.0000) --
    (336.0000,-1175.0000) .. controls (336.0000,-1197.6667) and
    (339.0000,-1215.3333) .. (345.0000,-1228.0000) .. controls
    (339.6667,-1232.0000) and (330.3333,-1240.6667) .. (317.0000,-1254.0000) ..
    controls (339.0000,-1275.3333) and (355.0000,-1285.6667) ..
    (365.0000,-1285.0000) -- cycle(116.0000,-1331.0000) .. controls
    (116.0000,-1335.6667) and (110.0000,-1350.0000) .. (98.0000,-1374.0000) --
    (90.0000,-1374.0000) .. controls (88.0000,-1370.6667) and (87.0000,-1366.3333)
    .. (87.0000,-1361.0000) -- (87.0000,-1354.0000) .. controls
    (87.0000,-1338.6667) and (91.6667,-1326.6667) .. (101.0000,-1318.0000) ..
    controls (111.0000,-1323.3333) and (116.0000,-1327.6667) ..
    (116.0000,-1331.0000) -- cycle(238.0000,-1195.0000) -- (238.0000,-1208.0000)
    -- (234.0000,-1208.0000) -- (234.0000,-1195.0000) -- (238.0000,-1195.0000) --
    cycle(296.0000,-1191.0000) .. controls (290.0000,-1185.6667) and
    (284.3333,-1183.0000) .. (279.0000,-1183.0000) .. controls
    (276.3333,-1183.0000) and (271.6667,-1184.0000) .. (265.0000,-1186.0000) --
    (252.0000,-1172.0000) -- (252.0000,-1093.0000) -- (253.0000,-1093.0000) ..
    controls (258.3333,-1093.0000) and (265.0000,-1099.3333) ..
    (273.0000,-1112.0000) .. controls (281.0000,-1125.3333) and
    (285.0000,-1134.6667) .. (285.0000,-1140.0000) .. controls
    (285.0000,-1142.6667) and (284.3333,-1146.3333) .. (283.0000,-1151.0000) ..
    controls (282.3333,-1156.3333) and (282.0000,-1160.3333) ..
    (282.0000,-1163.0000) .. controls (282.0000,-1171.0000) and
    (286.6667,-1180.3333) .. (296.0000,-1191.0000) -- cycle(314.0000,-1110.0000)
    -- (310.0000,-1114.0000) -- (303.0000,-1101.0000) .. controls
    (306.3333,-1103.0000) and (310.0000,-1106.0000) .. (314.0000,-1110.0000) --
    cycle(125.0000,-1258.0000) -- (125.0000,-1266.0000) .. controls
    (122.3333,-1268.6667) and (118.0000,-1271.6667) .. (112.0000,-1275.0000) ..
    controls (108.6667,-1268.3333) and (107.0000,-1264.0000) ..
    (107.0000,-1262.0000) .. controls (111.6667,-1257.3333) and
    (115.6667,-1255.0000) .. (119.0000,-1255.0000) -- (125.0000,-1258.0000) --
    cycle(224.0000,-1149.0000) .. controls (224.0000,-1165.0000) and
    (212.3333,-1177.0000) .. (189.0000,-1185.0000) -- (189.0000,-1129.0000) ..
    controls (189.0000,-1124.3333) and (192.0000,-1117.3333) ..
    (198.0000,-1108.0000) .. controls (204.0000,-1099.3333) and
    (209.3333,-1095.0000) .. (214.0000,-1095.0000) .. controls
    (220.6667,-1095.0000) and (224.0000,-1113.0000) .. (224.0000,-1149.0000) --
    cycle(178.0000,-1190.0000) .. controls (166.0000,-1198.0000) and
    (160.6667,-1211.3333) .. (162.0000,-1230.0000) -- (145.0000,-1196.0000) --
    (141.0000,-1209.0000) .. controls (142.3333,-1174.3333) and
    (143.0000,-1157.0000) .. (143.0000,-1157.0000) .. controls
    (145.6667,-1135.0000) and (152.0000,-1119.6667) .. (162.0000,-1111.0000) ..
    controls (157.3333,-1122.3333) and (155.0000,-1132.6667) ..
    (155.0000,-1142.0000) .. controls (155.0000,-1161.3333) and
    (162.6667,-1177.3333) .. (178.0000,-1190.0000) -- cycle(257.0000,-1071.0000)
    .. controls (231.6667,-1077.6667) and (222.3333,-1081.0000) ..
    (229.0000,-1081.0000) .. controls (221.0000,-1081.0000) and
    (215.3333,-1078.3333) .. (212.0000,-1073.0000) .. controls
    (226.6667,-1065.6667) and (236.0000,-1062.0000) .. (240.0000,-1062.0000) ..
    controls (245.3333,-1062.0000) and (251.0000,-1065.0000) ..
    (257.0000,-1071.0000) -- cycle(1098.0000,-277.0000) .. controls
    (1098.0000,-291.6667) and (1086.6667,-310.0000) .. (1064.0000,-332.0000) ..
    controls (1037.3333,-357.3333) and (1003.6667,-407.6667) ..
    (963.0000,-483.0000) .. controls (950.3333,-507.0000) and (933.6667,-533.6667)
    .. (913.0000,-563.0000) .. controls (909.0000,-565.6667) and
    (882.3333,-574.6667) .. (833.0000,-590.0000) .. controls (832.3333,-584.6667)
    and (832.0000,-580.3333) .. (832.0000,-577.0000) .. controls
    (832.0000,-545.6667) and (852.3333,-501.6667) .. (893.0000,-445.0000) ..
    controls (943.0000,-374.3333) and (971.3333,-331.6667) .. (978.0000,-317.0000)
    .. controls (979.3333,-304.3333) and (982.3333,-285.3333) ..
    (987.0000,-260.0000) .. controls (995.6667,-232.6667) and
    (1004.6667,-205.3333) .. (1014.0000,-178.0000) .. controls
    (1024.0000,-145.3333) and (1029.0000,-117.0000) .. (1029.0000,-93.0000) ..
    controls (1029.0000,-28.3333) and (1018.3333,17.3333) .. (997.0000,44.0000) ..
    controls (991.6667,49.3333) and (984.6667,58.3333) .. (976.0000,71.0000) ..
    controls (984.6667,74.3333) and (999.3333,76.0000) .. (1020.0000,76.0000) --
    (1024.0000,76.0000) -- (1028.0000,72.0000) .. controls (1018.6667,70.6667) and
    (1010.3333,60.3333) .. (1003.0000,41.0000) .. controls (1003.0000,41.0000) and
    (1011.3333,41.0000) .. (1028.0000,41.0000) .. controls (1032.6667,41.0000) and
    (1035.6667,33.3333) .. (1037.0000,18.0000) .. controls (1038.3333,5.3333) and
    (1043.3333,-13.3333) .. (1052.0000,-38.0000) .. controls (1042.6667,-51.3333)
    and (1038.0000,-62.0000) .. (1038.0000,-70.0000) .. controls
    (1038.0000,-78.6667) and (1044.0000,-95.3333) .. (1056.0000,-120.0000) ..
    controls (1058.0000,-158.0000) and (1063.6667,-188.6667) ..
    (1073.0000,-212.0000) .. controls (1089.6667,-252.6667) and
    (1098.0000,-274.3333) .. (1098.0000,-277.0000) -- cycle(1322.0000,106.0000) ..
    controls (1322.0000,103.3333) and (1321.0000,98.6667) .. (1319.0000,92.0000)
    .. controls (1312.3333,99.3333) and (1304.6667,103.0000) ..
    (1296.0000,103.0000) .. controls (1286.0000,103.0000) and (1279.3333,101.0000)
    .. (1276.0000,97.0000) -- (1263.0000,112.0000) -- (1319.0000,112.0000) --
    (1322.0000,106.0000) -- cycle(1650.0000,-1200.0000) .. controls
    (1582.0000,-1173.3333) and (1542.0000,-1160.0000) .. (1530.0000,-1160.0000) ..
    controls (1514.0000,-1160.0000) and (1462.3333,-1175.6667) ..
    (1375.0000,-1207.0000) .. controls (1480.3333,-1195.0000) and
    (1530.6667,-1189.0000) .. (1526.0000,-1189.0000) .. controls
    (1532.0000,-1189.0000) and (1540.6667,-1190.6667) .. (1552.0000,-1194.0000) ..
    controls (1563.3333,-1198.0000) and (1572.0000,-1200.0000) ..
    (1578.0000,-1200.0000) -- (1650.0000,-1200.0000) -- cycle(1627.0000,-885.0000)
    .. controls (1627.0000,-875.6667) and (1624.3333,-856.6667) ..
    (1619.0000,-828.0000) -- (1599.0000,-830.0000) .. controls
    (1599.0000,-899.3333) and (1590.6667,-952.6667) .. (1574.0000,-990.0000) ..
    controls (1564.6667,-1008.6667) and (1551.3333,-1037.0000) ..
    (1534.0000,-1075.0000) .. controls (1560.6667,-1055.6667) and
    (1582.6667,-1027.6667) .. (1600.0000,-991.0000) .. controls
    (1618.0000,-954.3333) and (1627.0000,-919.0000) .. (1627.0000,-885.0000) --
    cycle(1826.0000,-540.0000) .. controls (1826.0000,-491.3333) and
    (1812.0000,-461.3333) .. (1784.0000,-450.0000) -- (1784.0000,-474.0000) ..
    controls (1784.0000,-480.6667) and (1785.6667,-490.0000) ..
    (1789.0000,-502.0000) .. controls (1793.0000,-514.6667) and
    (1795.0000,-524.3333) .. (1795.0000,-531.0000) .. controls
    (1795.0000,-552.3333) and (1787.3333,-575.6667) .. (1772.0000,-601.0000) --
    (1793.0000,-609.0000) .. controls (1815.0000,-595.0000) and
    (1826.0000,-572.0000) .. (1826.0000,-540.0000) -- cycle(1207.0000,-1168.0000)
    .. controls (1129.0000,-1149.3333) and (1093.0000,-1140.0000) ..
    (1099.0000,-1140.0000) .. controls (1082.3333,-1140.0000) and
    (1045.6667,-1161.0000) .. (989.0000,-1203.0000) .. controls
    (1059.6667,-1180.3333) and (1095.0000,-1169.0000) .. (1095.0000,-1169.0000) ..
    controls (1105.0000,-1169.0000) and (1118.6667,-1172.3333) ..
    (1136.0000,-1179.0000) .. controls (1154.0000,-1185.6667) and
    (1168.0000,-1189.0000) .. (1178.0000,-1189.0000) .. controls
    (1186.0000,-1189.0000) and (1195.6667,-1182.0000) .. (1207.0000,-1168.0000) --
    cycle(1145.0000,-495.0000) .. controls (1145.0000,-484.3333) and
    (1141.0000,-462.3333) .. (1133.0000,-429.0000) .. controls
    (1121.6667,-468.3333) and (1115.0000,-499.6667) .. (1113.0000,-523.0000) ..
    controls (1109.0000,-567.0000) and (1103.6667,-596.0000) ..
    (1097.0000,-610.0000) .. controls (1089.0000,-628.6667) and
    (1069.0000,-650.6667) .. (1037.0000,-676.0000) -- (1073.0000,-676.0000) ..
    controls (1093.0000,-676.0000) and (1110.3333,-657.6667) ..
    (1125.0000,-621.0000) .. controls (1138.3333,-587.6667) and
    (1145.0000,-545.6667) .. (1145.0000,-495.0000) -- cycle(714.0000,-850.0000) ..
    controls (651.3333,-827.3333) and (607.6667,-816.0000) .. (583.0000,-816.0000)
    .. controls (503.6667,-816.0000) and (438.3333,-855.3333) ..
    (387.0000,-934.0000) -- (402.0000,-946.0000) .. controls (468.6667,-876.6667)
    and (528.6667,-842.0000) .. (582.0000,-842.0000) .. controls
    (593.3333,-842.0000) and (637.3333,-844.6667) .. (714.0000,-850.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F42C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1944.0000,274.0000) .. controls
    (1944.0000,323.3333) and (1930.3333,348.0000) .. (1903.0000,348.0000) ..
    controls (1891.6667,348.0000) and (1879.3333,338.3333) .. (1866.0000,319.0000)
    .. controls (1856.6667,304.3333) and (1847.3333,289.6667) ..
    (1838.0000,275.0000) .. controls (1820.0000,253.0000) and (1792.3333,230.0000)
    .. (1755.0000,206.0000) .. controls (1705.0000,174.0000) and
    (1675.0000,154.0000) .. (1665.0000,146.0000) .. controls (1649.6667,129.3333)
    and (1626.3333,104.6667) .. (1595.0000,72.0000) .. controls
    (1581.6667,84.6667) and (1563.3333,91.0000) .. (1540.0000,91.0000) .. controls
    (1536.6667,91.0000) and (1532.0000,90.3333) .. (1526.0000,89.0000) .. controls
    (1520.0000,87.6667) and (1515.3333,87.0000) .. (1512.0000,87.0000) .. controls
    (1496.6667,87.0000) and (1484.0000,105.6667) .. (1474.0000,143.0000) ..
    controls (1465.3333,148.3333) and (1456.3333,151.0000) .. (1447.0000,151.0000)
    .. controls (1427.6667,151.0000) and (1412.0000,137.0000) ..
    (1400.0000,109.0000) .. controls (1390.0000,86.3333) and (1385.0000,64.0000)
    .. (1385.0000,42.0000) .. controls (1385.0000,-24.6667) and
    (1400.6667,-67.0000) .. (1432.0000,-85.0000) .. controls (1444.0000,-88.3333)
    and (1461.3333,-94.6667) .. (1484.0000,-104.0000) -- (1484.0000,-112.0000) ..
    controls (1484.0000,-178.6667) and (1445.6667,-253.6667) ..
    (1369.0000,-337.0000) .. controls (1311.6667,-399.6667) and
    (1244.6667,-456.0000) .. (1168.0000,-506.0000) .. controls
    (1166.0000,-504.6667) and (1156.6667,-497.0000) .. (1140.0000,-483.0000) ..
    controls (1128.6667,-473.0000) and (1117.6667,-468.0000) ..
    (1107.0000,-468.0000) .. controls (1082.3333,-468.0000) and
    (1062.0000,-472.3333) .. (1046.0000,-481.0000) .. controls
    (1032.6667,-488.3333) and (1011.6667,-511.3333) .. (983.0000,-550.0000) ..
    controls (957.6667,-584.0000) and (939.6667,-611.3333) .. (929.0000,-632.0000)
    .. controls (923.6667,-648.6667) and (913.0000,-672.3333) ..
    (897.0000,-703.0000) .. controls (880.3333,-715.6667) and (857.0000,-736.0000)
    .. (827.0000,-764.0000) .. controls (827.0000,-762.6667) and
    (826.6667,-760.6667) .. (826.0000,-758.0000) .. controls (826.0000,-753.3333)
    and (829.0000,-744.0000) .. (835.0000,-730.0000) .. controls
    (841.6667,-716.6667) and (845.0000,-707.6667) .. (845.0000,-703.0000) ..
    controls (845.0000,-665.0000) and (833.6667,-646.0000) .. (811.0000,-646.0000)
    .. controls (785.6667,-646.0000) and (757.6667,-665.3333) ..
    (727.0000,-704.0000) .. controls (701.0000,-736.0000) and (682.6667,-767.3333)
    .. (672.0000,-798.0000) .. controls (667.3333,-832.6667) and
    (655.3333,-880.6667) .. (636.0000,-942.0000) .. controls (616.6667,-958.6667)
    and (592.0000,-980.0000) .. (562.0000,-1006.0000) .. controls
    (514.0000,-1050.6667) and (472.6667,-1080.0000) .. (438.0000,-1094.0000) ..
    controls (420.6667,-1098.0000) and (394.3333,-1104.0000) ..
    (359.0000,-1112.0000) .. controls (306.3333,-1124.6667) and
    (250.6667,-1148.3333) .. (192.0000,-1183.0000) .. controls
    (118.6667,-1226.3333) and (82.0000,-1268.3333) .. (82.0000,-1309.0000) ..
    controls (82.0000,-1325.0000) and (89.0000,-1340.3333) ..
    (103.0000,-1355.0000) .. controls (99.0000,-1364.3333) and
    (97.0000,-1374.3333) .. (97.0000,-1385.0000) .. controls (97.0000,-1426.3333)
    and (114.0000,-1447.0000) .. (148.0000,-1447.0000) .. controls
    (167.3333,-1447.0000) and (198.0000,-1436.3333) .. (240.0000,-1415.0000) ..
    controls (282.0000,-1393.6667) and (307.3333,-1383.0000) ..
    (316.0000,-1383.0000) .. controls (320.0000,-1383.0000) and
    (337.0000,-1396.3333) .. (367.0000,-1423.0000) .. controls
    (399.6667,-1453.0000) and (418.3333,-1469.3333) .. (423.0000,-1472.0000) ..
    controls (431.6667,-1477.3333) and (457.3333,-1485.6667) ..
    (500.0000,-1497.0000) .. controls (543.3333,-1509.0000) and
    (570.6667,-1515.0000) .. (582.0000,-1515.0000) .. controls
    (635.3333,-1515.0000) and (717.3333,-1500.6667) .. (828.0000,-1472.0000) ..
    controls (914.6667,-1449.3333) and (1000.6667,-1406.3333) ..
    (1086.0000,-1343.0000) .. controls (1088.6667,-1341.0000) and
    (1119.6667,-1315.3333) .. (1179.0000,-1266.0000) .. controls
    (1231.6667,-1222.6667) and (1259.3333,-1201.0000) .. (1262.0000,-1201.0000) ..
    controls (1264.6667,-1201.0000) and (1285.6667,-1208.6667) ..
    (1325.0000,-1224.0000) .. controls (1364.3333,-1239.3333) and
    (1394.3333,-1247.0000) .. (1415.0000,-1247.0000) .. controls
    (1423.0000,-1247.0000) and (1434.0000,-1244.6667) .. (1448.0000,-1240.0000) ..
    controls (1462.6667,-1236.0000) and (1472.6667,-1233.6667) ..
    (1478.0000,-1233.0000) .. controls (1532.6667,-1225.0000) and
    (1583.6667,-1209.6667) .. (1631.0000,-1187.0000) .. controls
    (1696.3333,-1156.3333) and (1729.0000,-1120.3333) .. (1729.0000,-1079.0000) ..
    controls (1729.0000,-1049.6667) and (1722.6667,-1035.0000) ..
    (1710.0000,-1035.0000) .. controls (1700.6667,-1035.0000) and
    (1687.0000,-1039.3333) .. (1669.0000,-1048.0000) .. controls
    (1651.6667,-1057.3333) and (1638.3333,-1062.0000) .. (1629.0000,-1062.0000) ..
    controls (1610.3333,-1062.0000) and (1590.0000,-1050.0000) ..
    (1568.0000,-1026.0000) .. controls (1546.6667,-1002.6667) and
    (1532.6667,-981.0000) .. (1526.0000,-961.0000) .. controls
    (1522.6667,-950.3333) and (1521.0000,-936.6667) .. (1521.0000,-920.0000) ..
    controls (1521.0000,-888.0000) and (1529.0000,-850.6667) ..
    (1545.0000,-808.0000) .. controls (1559.6667,-772.6667) and
    (1574.0000,-737.0000) .. (1588.0000,-701.0000) .. controls
    (1607.3333,-645.6667) and (1632.0000,-561.3333) .. (1662.0000,-448.0000) ..
    controls (1675.3333,-365.3333) and (1698.0000,-242.0000) ..
    (1730.0000,-78.0000) .. controls (1736.6667,-48.6667) and (1745.3333,-26.3333)
    .. (1756.0000,-11.0000) .. controls (1768.0000,7.0000) and (1790.0000,30.6667)
    .. (1822.0000,60.0000) .. controls (1854.6667,90.0000) and
    (1877.3333,114.3333) .. (1890.0000,133.0000) .. controls (1926.0000,186.3333)
    and (1944.0000,233.3333) .. (1944.0000,274.0000) -- cycle(1902.0000,287.0000)
    -- (1902.0000,270.0000) .. controls (1902.0000,263.3333) and
    (1900.0000,258.0000) .. (1896.0000,254.0000) .. controls (1889.3333,217.3333)
    and (1859.0000,171.6667) .. (1805.0000,117.0000) .. controls
    (1744.3333,55.6667) and (1708.0000,10.6667) .. (1696.0000,-18.0000) ..
    controls (1672.0000,-74.0000) and (1653.0000,-149.3333) ..
    (1639.0000,-244.0000) .. controls (1620.3333,-375.3333) and
    (1608.3333,-452.3333) .. (1603.0000,-475.0000) .. controls
    (1593.0000,-517.6667) and (1570.3333,-592.0000) .. (1535.0000,-698.0000) ..
    controls (1521.0000,-732.6667) and (1507.3333,-767.3333) ..
    (1494.0000,-802.0000) .. controls (1476.6667,-845.3333) and
    (1468.0000,-880.3333) .. (1468.0000,-907.0000) .. controls
    (1468.0000,-949.0000) and (1481.3333,-991.0000) .. (1508.0000,-1033.0000) ..
    controls (1538.0000,-1079.6667) and (1572.6667,-1103.0000) ..
    (1612.0000,-1103.0000) .. controls (1618.6667,-1103.0000) and
    (1628.3333,-1102.0000) .. (1641.0000,-1100.0000) .. controls
    (1653.6667,-1098.0000) and (1662.6667,-1097.0000) .. (1668.0000,-1097.0000) ..
    controls (1654.0000,-1125.0000) and (1615.6667,-1149.6667) ..
    (1553.0000,-1171.0000) .. controls (1499.0000,-1189.0000) and
    (1452.0000,-1198.0000) .. (1412.0000,-1198.0000) .. controls
    (1394.0000,-1198.0000) and (1365.6667,-1188.3333) .. (1327.0000,-1169.0000) ..
    controls (1289.0000,-1150.3333) and (1265.0000,-1141.0000) ..
    (1255.0000,-1141.0000) .. controls (1241.0000,-1141.0000) and
    (1222.6667,-1151.0000) .. (1200.0000,-1171.0000) .. controls
    (1184.0000,-1187.0000) and (1168.0000,-1202.6667) .. (1152.0000,-1218.0000) ..
    controls (1072.0000,-1289.3333) and (975.6667,-1349.6667) ..
    (863.0000,-1399.0000) .. controls (848.3333,-1407.0000) and
    (825.3333,-1417.3333) .. (794.0000,-1430.0000) .. controls
    (730.0000,-1449.3333) and (656.3333,-1459.0000) .. (573.0000,-1459.0000) ..
    controls (558.3333,-1459.0000) and (534.0000,-1453.3333) ..
    (500.0000,-1442.0000) .. controls (466.0000,-1430.6667) and
    (444.0000,-1420.3333) .. (434.0000,-1411.0000) .. controls
    (418.6667,-1394.3333) and (403.0000,-1377.6667) .. (387.0000,-1361.0000) ..
    controls (371.0000,-1345.0000) and (351.0000,-1337.0000) ..
    (327.0000,-1337.0000) .. controls (306.3333,-1337.0000) and
    (273.3333,-1349.0000) .. (228.0000,-1373.0000) .. controls
    (182.6667,-1397.0000) and (159.0000,-1409.0000) .. (157.0000,-1409.0000) ..
    controls (142.3333,-1409.0000) and (135.0000,-1401.0000) ..
    (135.0000,-1385.0000) .. controls (135.0000,-1351.6667) and
    (182.0000,-1313.6667) .. (276.0000,-1271.0000) .. controls
    (296.6667,-1261.6667) and (348.3333,-1248.0000) .. (431.0000,-1230.0000) ..
    controls (461.6667,-1223.3333) and (477.0000,-1220.0000) ..
    (477.0000,-1220.0000) .. controls (481.6667,-1220.0000) and
    (488.0000,-1221.3333) .. (496.0000,-1224.0000) .. controls
    (504.6667,-1226.6667) and (511.3333,-1228.0000) .. (516.0000,-1228.0000) ..
    controls (528.6667,-1228.0000) and (535.0000,-1222.3333) ..
    (535.0000,-1211.0000) .. controls (535.0000,-1209.6667) and
    (534.0000,-1206.3333) .. (532.0000,-1201.0000) .. controls
    (527.3333,-1201.0000) and (520.0000,-1199.6667) .. (510.0000,-1197.0000) ..
    controls (500.6667,-1195.0000) and (493.3333,-1194.0000) ..
    (488.0000,-1194.0000) .. controls (494.0000,-1194.0000) and
    (477.6667,-1196.0000) .. (439.0000,-1200.0000) .. controls
    (388.3333,-1205.3333) and (331.6667,-1219.3333) .. (269.0000,-1242.0000) ..
    controls (195.0000,-1269.3333) and (147.0000,-1298.6667) ..
    (125.0000,-1330.0000) .. controls (121.6667,-1314.6667) and
    (120.0000,-1306.3333) .. (120.0000,-1305.0000) .. controls
    (120.0000,-1283.6667) and (139.3333,-1261.6667) .. (178.0000,-1239.0000) ..
    controls (206.6667,-1224.3333) and (235.3333,-1210.0000) ..
    (264.0000,-1196.0000) .. controls (280.6667,-1186.6667) and
    (306.0000,-1175.0000) .. (340.0000,-1161.0000) .. controls
    (368.0000,-1158.3333) and (408.3333,-1150.0000) .. (461.0000,-1136.0000) ..
    controls (522.3333,-1106.6667) and (595.3333,-1054.3333) ..
    (680.0000,-979.0000) .. controls (702.6667,-958.3333) and (768.6667,-895.3333)
    .. (878.0000,-790.0000) -- (878.0000,-815.0000) .. controls
    (878.0000,-827.0000) and (876.3333,-844.6667) .. (873.0000,-868.0000) ..
    controls (869.6667,-891.3333) and (868.0000,-909.0000) .. (868.0000,-921.0000)
    .. controls (868.0000,-929.6667) and (868.6667,-937.6667) ..
    (870.0000,-945.0000) .. controls (876.6667,-943.6667) and (885.6667,-941.0000)
    .. (897.0000,-937.0000) .. controls (903.6667,-933.0000) and
    (911.0000,-905.3333) .. (919.0000,-854.0000) .. controls (923.6667,-821.3333)
    and (928.3333,-789.0000) .. (933.0000,-757.0000) .. controls
    (945.6667,-697.6667) and (979.6667,-634.6667) .. (1035.0000,-568.0000) ..
    controls (1061.0000,-536.6667) and (1080.6667,-521.0000) ..
    (1094.0000,-521.0000) .. controls (1101.3333,-521.0000) and
    (1107.6667,-525.3333) .. (1113.0000,-534.0000) .. controls
    (1093.0000,-574.0000) and (1079.3333,-606.0000) .. (1072.0000,-630.0000) ..
    controls (1036.6667,-746.6667) and (1019.0000,-827.0000) ..
    (1019.0000,-871.0000) .. controls (1019.0000,-884.3333) and
    (1021.0000,-897.6667) .. (1025.0000,-911.0000) .. controls
    (1035.0000,-909.0000) and (1042.6667,-905.3333) .. (1048.0000,-900.0000) ..
    controls (1060.0000,-888.6667) and (1074.0000,-842.6667) ..
    (1090.0000,-762.0000) .. controls (1108.0000,-675.3333) and
    (1122.3333,-623.0000) .. (1133.0000,-605.0000) .. controls
    (1145.0000,-585.0000) and (1164.3333,-566.6667) .. (1191.0000,-550.0000) ..
    controls (1228.3333,-525.3333) and (1250.3333,-510.3333) ..
    (1257.0000,-505.0000) .. controls (1443.0000,-343.0000) and
    (1536.0000,-210.6667) .. (1536.0000,-108.0000) .. controls
    (1536.0000,-97.3333) and (1535.0000,-90.0000) .. (1533.0000,-86.0000) ..
    controls (1531.6667,-82.6667) and (1513.0000,-70.3333) .. (1477.0000,-49.0000)
    .. controls (1443.6667,-28.3333) and (1427.0000,-12.6667) ..
    (1427.0000,-2.0000) .. controls (1427.0000,10.6667) and (1434.0000,40.3333) ..
    (1448.0000,87.0000) .. controls (1454.0000,57.6667) and (1477.0000,41.3333) ..
    (1517.0000,38.0000) .. controls (1557.6667,34.6667) and (1581.3333,23.0000) ..
    (1588.0000,3.0000) .. controls (1604.0000,4.3333) and (1625.6667,20.6667) ..
    (1653.0000,52.0000) .. controls (1672.3333,74.6667) and (1691.6667,97.0000) ..
    (1711.0000,119.0000) .. controls (1715.6667,123.6667) and (1749.6667,149.6667)
    .. (1813.0000,197.0000) .. controls (1855.0000,229.0000) and
    (1884.6667,259.0000) .. (1902.0000,287.0000) -- cycle(799.0000,-691.0000) --
    (799.0000,-709.0000) .. controls (799.0000,-747.6667) and (788.6667,-785.6667)
    .. (768.0000,-823.0000) .. controls (766.6667,-825.0000) and
    (738.6667,-853.0000) .. (684.0000,-907.0000) -- (679.0000,-897.0000) ..
    controls (680.3333,-885.0000) and (688.6667,-860.0000) .. (704.0000,-822.0000)
    .. controls (720.0000,-784.6667) and (732.0000,-760.3333) ..
    (740.0000,-749.0000) .. controls (753.3333,-736.3333) and (773.0000,-717.0000)
    .. (799.0000,-691.0000) -- cycle(726.0000,-1311.0000) .. controls
    (708.6667,-1351.0000) and (684.0000,-1371.0000) .. (652.0000,-1371.0000) ..
    controls (617.3333,-1371.0000) and (592.6667,-1349.6667) ..
    (578.0000,-1307.0000) .. controls (580.6667,-1370.3333) and
    (605.3333,-1402.0000) .. (652.0000,-1402.0000) .. controls
    (694.6667,-1402.0000) and (719.3333,-1371.6667) .. (726.0000,-1311.0000) --
    cycle(716.0000,-1207.0000) .. controls (716.0000,-1155.6667) and
    (694.6667,-1130.0000) .. (652.0000,-1130.0000) .. controls
    (609.3333,-1130.0000) and (588.0000,-1155.6667) .. (588.0000,-1207.0000) ..
    controls (588.0000,-1261.0000) and (608.6667,-1288.0000) ..
    (650.0000,-1288.0000) .. controls (694.0000,-1288.0000) and
    (716.0000,-1261.0000) .. (716.0000,-1207.0000) -- cycle(641.0000,-1229.0000)
    -- (641.0000,-1245.0000) .. controls (640.3333,-1248.3333) and
    (639.0000,-1250.0000) .. (637.0000,-1250.0000) -- (623.0000,-1250.0000) --
    (619.0000,-1225.0000) .. controls (621.6667,-1223.6667) and
    (626.0000,-1222.0000) .. (632.0000,-1220.0000) -- (641.0000,-1229.0000) --
    cycle(697.0000,-1176.0000) -- (697.0000,-1197.0000) .. controls
    (691.6667,-1198.3333) and (683.3333,-1199.6667) .. (672.0000,-1201.0000) ..
    controls (666.0000,-1188.3333) and (659.6667,-1182.0000) ..
    (653.0000,-1182.0000) -- (653.0000,-1145.0000) -- (666.0000,-1145.0000) ..
    controls (670.6667,-1145.0000) and (677.0000,-1149.0000) ..
    (685.0000,-1157.0000) .. controls (693.0000,-1165.0000) and
    (697.0000,-1171.3333) .. (697.0000,-1176.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F42D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1968.0000,-10.0000) --
    (1940.0000,-10.0000) .. controls (1938.6667,-10.0000) and (1921.6667,-17.0000)
    .. (1889.0000,-31.0000) .. controls (1789.0000,-74.3333) and
    (1650.0000,-96.0000) .. (1472.0000,-96.0000) .. controls (1423.3333,-96.0000)
    and (1392.3333,-76.0000) .. (1379.0000,-36.0000) .. controls
    (1492.3333,-24.0000) and (1549.0000,-18.0000) .. (1549.0000,-18.0000) ..
    controls (1609.0000,-7.3333) and (1662.0000,13.3333) .. (1708.0000,44.0000) --
    (1703.0000,50.0000) .. controls (1666.3333,42.0000) and (1611.3333,30.3333) ..
    (1538.0000,15.0000) .. controls (1508.6667,9.0000) and (1452.6667,3.3333) ..
    (1370.0000,-2.0000) .. controls (1361.3333,10.0000) and (1355.3333,21.0000) ..
    (1352.0000,31.0000) -- (1355.0000,35.0000) .. controls (1435.6667,44.3333) and
    (1524.0000,73.0000) .. (1620.0000,121.0000) -- (1620.0000,143.0000) --
    (1588.0000,143.0000) .. controls (1586.6667,143.0000) and (1553.3333,130.6667)
    .. (1488.0000,106.0000) .. controls (1463.3333,96.6667) and
    (1414.0000,85.0000) .. (1340.0000,71.0000) .. controls (1336.6667,87.6667) and
    (1321.6667,112.6667) .. (1295.0000,146.0000) .. controls (1297.0000,149.3333)
    and (1322.0000,164.0000) .. (1370.0000,190.0000) .. controls
    (1414.0000,214.0000) and (1436.0000,237.0000) .. (1436.0000,259.0000) --
    (1436.0000,281.0000) -- (1418.0000,281.0000) .. controls (1408.6667,270.3333)
    and (1393.3333,255.3333) .. (1372.0000,236.0000) .. controls
    (1323.3333,200.0000) and (1290.6667,182.0000) .. (1274.0000,182.0000) ..
    controls (1269.3333,182.0000) and (1253.6667,192.6667) .. (1227.0000,214.0000)
    .. controls (1200.3333,235.3333) and (1186.3333,249.0000) ..
    (1185.0000,255.0000) .. controls (1183.6667,261.0000) and (1181.6667,270.6667)
    .. (1179.0000,284.0000) .. controls (1172.3333,307.3333) and
    (1155.6667,326.3333) .. (1129.0000,341.0000) .. controls (1109.0000,352.3333)
    and (1073.0000,358.0000) .. (1021.0000,358.0000) .. controls
    (935.6667,358.0000) and (885.6667,334.6667) .. (871.0000,288.0000) .. controls
    (871.0000,281.3333) and (867.6667,268.6667) .. (861.0000,250.0000) .. controls
    (857.6667,244.0000) and (844.0000,231.0000) .. (820.0000,211.0000) .. controls
    (796.0000,191.6667) and (781.3333,182.0000) .. (776.0000,182.0000) .. controls
    (758.0000,182.0000) and (725.3333,200.0000) .. (678.0000,236.0000) .. controls
    (672.6667,240.0000) and (657.0000,255.0000) .. (631.0000,281.0000) --
    (614.0000,281.0000) -- (614.0000,249.0000) .. controls (614.0000,238.3333) and
    (634.3333,220.3333) .. (675.0000,195.0000) .. controls (701.6667,179.6667) and
    (728.3333,164.3333) .. (755.0000,149.0000) .. controls (749.0000,143.0000) and
    (740.6667,133.0000) .. (730.0000,119.0000) .. controls (725.3333,107.6667) and
    (718.6667,91.3333) .. (710.0000,70.0000) .. controls (687.3333,74.0000) and
    (653.3333,81.0000) .. (608.0000,91.0000) .. controls (601.3333,93.0000) and
    (575.3333,102.6667) .. (530.0000,120.0000) .. controls (490.0000,135.3333) and
    (467.3333,143.0000) .. (462.0000,143.0000) -- (430.0000,143.0000) --
    (430.0000,121.0000) .. controls (529.3333,66.3333) and (618.0000,38.3333) ..
    (696.0000,37.0000) .. controls (696.6667,35.0000) and (697.3333,32.6667) ..
    (698.0000,30.0000) .. controls (698.0000,8.6667) and (691.0000,-2.0000) ..
    (677.0000,-2.0000) .. controls (607.0000,-2.0000) and (519.0000,11.3333) ..
    (413.0000,38.0000) .. controls (377.6667,46.6667) and (355.3333,51.0000) ..
    (346.0000,51.0000) .. controls (346.0000,49.6667) and (345.6667,48.0000) ..
    (345.0000,46.0000) .. controls (345.0000,40.0000) and (348.0000,34.6667) ..
    (354.0000,30.0000) .. controls (381.3333,8.0000) and (432.0000,-8.6667) ..
    (506.0000,-20.0000) .. controls (568.6667,-30.0000) and (623.6667,-34.0000) ..
    (671.0000,-32.0000) .. controls (667.6667,-74.6667) and (632.0000,-96.0000) ..
    (564.0000,-96.0000) .. controls (417.3333,-96.0000) and (289.3333,-77.0000) ..
    (180.0000,-39.0000) .. controls (124.6667,-19.6667) and (92.0000,-10.0000) ..
    (82.0000,-10.0000) -- (82.0000,-24.0000) .. controls (146.6667,-71.3333) and
    (223.6667,-103.0000) .. (313.0000,-119.0000) .. controls (373.0000,-129.6667)
    and (456.6667,-135.0000) .. (564.0000,-135.0000) .. controls
    (555.3333,-139.6667) and (542.6667,-147.0000) .. (526.0000,-157.0000) ..
    controls (477.3333,-193.6667) and (432.3333,-257.6667) .. (391.0000,-349.0000)
    .. controls (351.0000,-437.0000) and (330.6667,-513.0000) ..
    (330.0000,-577.0000) -- (329.0000,-682.0000) .. controls (329.0000,-706.0000)
    and (335.6667,-744.3333) .. (349.0000,-797.0000) .. controls
    (363.6667,-855.6667) and (378.0000,-888.6667) .. (392.0000,-896.0000) ..
    controls (327.3333,-985.3333) and (295.0000,-1105.3333) ..
    (295.0000,-1256.0000) .. controls (295.0000,-1310.6667) and
    (317.0000,-1368.6667) .. (361.0000,-1430.0000) .. controls
    (407.6667,-1496.0000) and (457.3333,-1529.0000) .. (510.0000,-1529.0000) ..
    controls (566.0000,-1529.0000) and (617.0000,-1495.3333) ..
    (663.0000,-1428.0000) .. controls (678.3333,-1406.0000) and
    (708.6667,-1348.0000) .. (754.0000,-1254.0000) .. controls
    (840.0000,-1304.6667) and (930.3333,-1330.0000) .. (1025.0000,-1330.0000) ..
    controls (1123.0000,-1330.0000) and (1213.3333,-1304.6667) ..
    (1296.0000,-1254.0000) .. controls (1329.3333,-1330.0000) and
    (1354.3333,-1382.0000) .. (1371.0000,-1410.0000) .. controls
    (1409.0000,-1472.6667) and (1449.6667,-1510.0000) .. (1493.0000,-1522.0000) ..
    controls (1511.6667,-1527.3333) and (1533.6667,-1530.0000) ..
    (1559.0000,-1530.0000) .. controls (1568.3333,-1530.0000) and
    (1583.3333,-1524.0000) .. (1604.0000,-1512.0000) .. controls
    (1642.0000,-1490.0000) and (1675.6667,-1453.3333) .. (1705.0000,-1402.0000) ..
    controls (1737.6667,-1345.3333) and (1754.0000,-1281.3333) ..
    (1754.0000,-1210.0000) .. controls (1754.0000,-1098.6667) and
    (1732.0000,-1009.0000) .. (1688.0000,-941.0000) .. controls
    (1668.6667,-911.0000) and (1659.0000,-896.6667) .. (1659.0000,-898.0000) ..
    controls (1659.0000,-902.0000) and (1666.0000,-888.6667) ..
    (1680.0000,-858.0000) .. controls (1706.6667,-799.3333) and
    (1720.0000,-737.6667) .. (1720.0000,-673.0000) .. controls
    (1720.0000,-435.0000) and (1642.0000,-255.6667) .. (1486.0000,-135.0000) ..
    controls (1704.6667,-135.0000) and (1865.3333,-98.0000) ..
    (1968.0000,-24.0000) -- (1968.0000,-10.0000) -- cycle(1689.0000,-1231.0000) ..
    controls (1689.0000,-1251.0000) and (1683.0000,-1278.0000) ..
    (1671.0000,-1312.0000) .. controls (1659.0000,-1346.0000) and
    (1646.6667,-1371.0000) .. (1634.0000,-1387.0000) .. controls
    (1600.6667,-1428.3333) and (1575.0000,-1449.0000) .. (1557.0000,-1449.0000) ..
    controls (1551.6667,-1449.0000) and (1540.6667,-1440.3333) ..
    (1524.0000,-1423.0000) .. controls (1507.3333,-1405.6667) and
    (1497.6667,-1393.6667) .. (1495.0000,-1387.0000) .. controls
    (1479.6667,-1351.0000) and (1466.3333,-1273.0000) .. (1455.0000,-1153.0000) ..
    controls (1444.3333,-1041.6667) and (1430.0000,-971.6667) ..
    (1412.0000,-943.0000) .. controls (1405.3333,-935.0000) and
    (1396.0000,-922.3333) .. (1384.0000,-905.0000) .. controls
    (1362.6667,-911.6667) and (1352.0000,-922.3333) .. (1352.0000,-937.0000) ..
    controls (1352.0000,-942.3333) and (1352.3333,-946.3333) ..
    (1353.0000,-949.0000) .. controls (1357.0000,-953.0000) and
    (1362.6667,-959.3333) .. (1370.0000,-968.0000) .. controls
    (1384.6667,-990.6667) and (1398.0000,-1056.0000) .. (1410.0000,-1164.0000) ..
    controls (1423.3333,-1278.6667) and (1438.3333,-1354.3333) ..
    (1455.0000,-1391.0000) .. controls (1412.3333,-1327.0000) and
    (1383.6667,-1277.0000) .. (1369.0000,-1241.0000) .. controls
    (1363.0000,-1209.6667) and (1346.6667,-1166.6667) .. (1320.0000,-1112.0000) --
    (1293.0000,-1112.0000) .. controls (1284.3333,-1128.6667) and
    (1279.6667,-1151.3333) .. (1279.0000,-1180.0000) .. controls
    (1213.6667,-1209.3333) and (1173.0000,-1226.3333) .. (1157.0000,-1231.0000) ..
    controls (1119.0000,-1243.6667) and (1075.0000,-1250.0000) ..
    (1025.0000,-1250.0000) .. controls (973.0000,-1250.0000) and
    (928.6667,-1244.0000) .. (892.0000,-1232.0000) .. controls
    (882.0000,-1228.6667) and (841.6667,-1211.3333) .. (771.0000,-1180.0000) ..
    controls (768.3333,-1164.6667) and (763.3333,-1142.0000) ..
    (756.0000,-1112.0000) -- (731.0000,-1112.0000) .. controls
    (723.0000,-1125.3333) and (711.6667,-1150.3333) .. (697.0000,-1187.0000) ..
    controls (675.6667,-1240.3333) and (660.6667,-1276.3333) ..
    (652.0000,-1295.0000) .. controls (633.3333,-1335.6667) and
    (613.0000,-1368.3333) .. (591.0000,-1393.0000) .. controls
    (605.6667,-1373.6667) and (616.3333,-1336.6667) .. (623.0000,-1282.0000) ..
    controls (627.0000,-1242.0000) and (631.0000,-1202.0000) ..
    (635.0000,-1162.0000) .. controls (646.3333,-1064.0000) and
    (661.3333,-998.0000) .. (680.0000,-964.0000) .. controls (692.0000,-942.6667)
    and (698.0000,-932.0000) .. (698.0000,-932.0000) .. controls
    (698.0000,-914.0000) and (690.3333,-905.0000) .. (675.0000,-905.0000) ..
    controls (665.0000,-905.0000) and (653.3333,-916.3333) .. (640.0000,-939.0000)
    .. controls (628.0000,-959.0000) and (620.6667,-975.3333) ..
    (618.0000,-988.0000) .. controls (605.3333,-1046.6667) and
    (595.3333,-1114.3333) .. (588.0000,-1191.0000) .. controls
    (585.3333,-1235.6667) and (575.3333,-1298.3333) .. (558.0000,-1379.0000) ..
    controls (554.6667,-1387.0000) and (544.3333,-1400.6667) ..
    (527.0000,-1420.0000) .. controls (509.6667,-1439.3333) and
    (497.6667,-1449.0000) .. (491.0000,-1449.0000) .. controls
    (472.3333,-1449.0000) and (445.6667,-1426.6667) .. (411.0000,-1382.0000) ..
    controls (376.3333,-1337.3333) and (359.0000,-1274.0000) ..
    (359.0000,-1192.0000) .. controls (359.0000,-1159.3333) and
    (370.0000,-1112.3333) .. (392.0000,-1051.0000) .. controls
    (414.6667,-990.3333) and (436.6667,-948.3333) .. (458.0000,-925.0000) ..
    controls (474.0000,-907.0000) and (502.6667,-889.3333) .. (544.0000,-872.0000)
    .. controls (544.6667,-871.3333) and (545.0000,-870.0000) ..
    (545.0000,-868.0000) .. controls (545.0000,-844.6667) and (530.3333,-833.0000)
    .. (501.0000,-833.0000) .. controls (476.3333,-833.0000) and
    (454.3333,-839.3333) .. (435.0000,-852.0000) .. controls (411.0000,-744.0000)
    and (399.0000,-672.3333) .. (399.0000,-637.0000) .. controls
    (399.0000,-590.3333) and (408.6667,-533.6667) .. (428.0000,-467.0000) ..
    controls (447.3333,-400.3333) and (462.6667,-356.0000) .. (474.0000,-334.0000)
    .. controls (491.3333,-300.6667) and (521.6667,-264.6667) ..
    (565.0000,-226.0000) .. controls (582.3333,-216.0000) and (607.6667,-199.6667)
    .. (641.0000,-177.0000) .. controls (653.0000,-164.3333) and
    (672.3333,-147.3333) .. (699.0000,-126.0000) .. controls (701.6667,-124.0000)
    and (729.0000,-121.6667) .. (781.0000,-119.0000) .. controls
    (825.0000,-116.3333) and (847.0000,-106.6667) .. (847.0000,-90.0000) ..
    controls (847.0000,-74.6667) and (836.0000,-67.0000) .. (814.0000,-67.0000) ..
    controls (808.6667,-67.0000) and (801.0000,-68.6667) .. (791.0000,-72.0000) ..
    controls (781.0000,-76.0000) and (773.3333,-78.0000) .. (768.0000,-78.0000) --
    (732.0000,-78.0000) .. controls (736.0000,-70.6667) and (741.3333,-59.3333) ..
    (748.0000,-44.0000) -- (795.0000,-44.0000) .. controls (799.0000,-44.0000) and
    (804.6667,-45.3333) .. (812.0000,-48.0000) .. controls (820.0000,-50.6667) and
    (826.0000,-52.0000) .. (830.0000,-52.0000) .. controls (846.6667,-52.0000) and
    (855.0000,-43.6667) .. (855.0000,-27.0000) .. controls (855.0000,-12.3333) and
    (849.0000,-5.0000) .. (837.0000,-5.0000) .. controls (809.0000,-5.0000) and
    (784.3333,-6.3333) .. (763.0000,-9.0000) .. controls (764.3333,-1.0000) and
    (767.0000,10.3333) .. (771.0000,25.0000) .. controls (833.0000,17.0000) and
    (863.3333,13.0000) .. (862.0000,13.0000) .. controls (872.6667,13.0000) and
    (878.0000,20.0000) .. (878.0000,34.0000) .. controls (878.0000,52.6667) and
    (868.6667,62.0000) .. (850.0000,62.0000) .. controls (844.6667,62.0000) and
    (837.0000,61.3333) .. (827.0000,60.0000) .. controls (817.6667,58.6667) and
    (810.3333,58.0000) .. (805.0000,58.0000) .. controls (800.3333,58.0000) and
    (795.3333,58.6667) .. (790.0000,60.0000) .. controls (804.0000,98.0000) and
    (816.6667,117.0000) .. (828.0000,117.0000) .. controls (836.6667,117.0000) and
    (848.6667,113.0000) .. (864.0000,105.0000) .. controls (880.0000,97.6667) and
    (892.3333,94.0000) .. (901.0000,94.0000) .. controls (907.6667,94.0000) and
    (914.0000,96.0000) .. (920.0000,100.0000) -- (920.0000,129.0000) .. controls
    (906.6667,134.3333) and (886.3333,139.6667) .. (859.0000,145.0000) .. controls
    (869.0000,154.3333) and (884.3333,167.3333) .. (905.0000,184.0000) .. controls
    (913.0000,187.3333) and (924.3333,192.6667) .. (939.0000,200.0000) --
    (939.0000,210.0000) .. controls (929.0000,218.0000) and (924.0000,225.0000) ..
    (924.0000,231.0000) .. controls (924.0000,248.3333) and (937.0000,262.6667) ..
    (963.0000,274.0000) .. controls (985.0000,284.0000) and (1005.6667,289.0000)
    .. (1025.0000,289.0000) .. controls (1045.6667,289.0000) and
    (1066.3333,284.3333) .. (1087.0000,275.0000) .. controls (1113.0000,263.0000)
    and (1126.0000,248.0000) .. (1126.0000,230.0000) .. controls
    (1126.0000,226.0000) and (1123.3333,221.6667) .. (1118.0000,217.0000) ..
    controls (1113.3333,212.3333) and (1111.0000,208.3333) .. (1111.0000,205.0000)
    .. controls (1111.0000,203.6667) and (1123.0000,194.0000) ..
    (1147.0000,176.0000) .. controls (1171.0000,158.6667) and (1184.6667,148.3333)
    .. (1188.0000,145.0000) .. controls (1166.6667,141.0000) and
    (1147.3333,135.6667) .. (1130.0000,129.0000) -- (1130.0000,100.0000) ..
    controls (1136.6667,96.0000) and (1142.6667,94.0000) .. (1148.0000,94.0000) ..
    controls (1146.6667,94.0000) and (1173.6667,101.3333) .. (1229.0000,116.0000)
    .. controls (1239.0000,99.3333) and (1249.3333,80.6667) .. (1260.0000,60.0000)
    .. controls (1266.0000,60.6667) and (1248.3333,61.0000) .. (1207.0000,61.0000)
    .. controls (1189.6667,61.0000) and (1178.0000,57.3333) .. (1172.0000,50.0000)
    -- (1172.0000,19.0000) .. controls (1176.0000,15.0000) and (1181.3333,13.0000)
    .. (1188.0000,13.0000) .. controls (1198.0000,13.0000) and (1212.6667,15.0000)
    .. (1232.0000,19.0000) .. controls (1251.3333,23.0000) and (1266.0000,25.0000)
    .. (1276.0000,25.0000) .. controls (1279.3333,25.0000) and (1283.0000,15.0000)
    .. (1287.0000,-5.0000) -- (1215.0000,-5.0000) .. controls (1201.6667,-5.0000)
    and (1195.0000,-12.3333) .. (1195.0000,-27.0000) .. controls
    (1195.0000,-39.0000) and (1197.6667,-46.3333) .. (1203.0000,-49.0000) ..
    controls (1206.3333,-51.0000) and (1212.0000,-52.0000) .. (1220.0000,-52.0000)
    .. controls (1224.0000,-52.0000) and (1229.6667,-50.6667) ..
    (1237.0000,-48.0000) .. controls (1245.0000,-45.3333) and (1251.0000,-44.0000)
    .. (1255.0000,-44.0000) -- (1302.0000,-44.0000) .. controls
    (1303.3333,-48.6667) and (1308.6667,-60.0000) .. (1318.0000,-78.0000) --
    (1278.0000,-78.0000) .. controls (1273.3333,-78.0000) and (1266.3333,-76.0000)
    .. (1257.0000,-72.0000) .. controls (1247.6667,-68.6667) and
    (1240.6667,-67.0000) .. (1236.0000,-67.0000) .. controls (1211.3333,-67.0000)
    and (1199.0000,-74.6667) .. (1199.0000,-90.0000) .. controls
    (1199.0000,-102.6667) and (1220.6667,-111.3333) .. (1264.0000,-116.0000) ..
    controls (1318.6667,-122.0000) and (1346.3333,-125.3333) ..
    (1347.0000,-126.0000) .. controls (1360.3333,-138.0000) and
    (1381.0000,-155.0000) .. (1409.0000,-177.0000) .. controls
    (1485.0000,-226.3333) and (1539.0000,-278.0000) .. (1571.0000,-332.0000) ..
    controls (1598.3333,-377.3333) and (1622.0000,-447.6667) ..
    (1642.0000,-543.0000) .. controls (1648.0000,-571.6667) and
    (1651.0000,-603.0000) .. (1651.0000,-637.0000) .. controls
    (1651.0000,-666.3333) and (1646.6667,-702.3333) .. (1638.0000,-745.0000) ..
    controls (1624.0000,-811.6667) and (1616.6667,-847.3333) ..
    (1616.0000,-852.0000) .. controls (1582.0000,-839.3333) and
    (1557.0000,-833.0000) .. (1541.0000,-833.0000) .. controls
    (1531.0000,-833.0000) and (1519.0000,-837.6667) .. (1505.0000,-847.0000) --
    (1505.0000,-872.0000) .. controls (1537.0000,-884.6667) and
    (1564.3333,-901.3333) .. (1587.0000,-922.0000) .. controls
    (1613.6667,-946.0000) and (1637.6667,-994.3333) .. (1659.0000,-1067.0000) ..
    controls (1679.0000,-1133.0000) and (1689.0000,-1187.6667) ..
    (1689.0000,-1231.0000) -- cycle(1375.0000,-704.0000) .. controls
    (1375.0000,-691.3333) and (1373.6667,-680.6667) .. (1371.0000,-672.0000) --
    (1357.0000,-672.0000) .. controls (1348.3333,-694.6667) and
    (1340.0000,-717.0000) .. (1332.0000,-739.0000) .. controls
    (1318.0000,-768.3333) and (1301.6667,-783.0000) .. (1283.0000,-783.0000) ..
    controls (1267.6667,-783.0000) and (1255.0000,-769.6667) ..
    (1245.0000,-743.0000) .. controls (1235.6667,-716.3333) and
    (1225.6667,-703.0000) .. (1215.0000,-703.0000) .. controls
    (1201.6667,-703.0000) and (1195.0000,-711.6667) .. (1195.0000,-729.0000) ..
    controls (1195.0000,-752.3333) and (1203.3333,-774.0000) ..
    (1220.0000,-794.0000) .. controls (1237.3333,-814.6667) and
    (1257.3333,-825.0000) .. (1280.0000,-825.0000) .. controls
    (1310.6667,-825.0000) and (1334.6667,-812.0000) .. (1352.0000,-786.0000) ..
    controls (1367.3333,-763.3333) and (1375.0000,-736.0000) ..
    (1375.0000,-704.0000) -- cycle(1375.0000,-465.0000) .. controls
    (1375.0000,-420.3333) and (1368.3333,-379.0000) .. (1355.0000,-341.0000) ..
    controls (1337.0000,-288.3333) and (1310.0000,-262.0000) ..
    (1274.0000,-262.0000) .. controls (1256.6667,-262.0000) and
    (1239.6667,-271.3333) .. (1223.0000,-290.0000) .. controls
    (1199.6667,-316.0000) and (1188.0000,-367.0000) .. (1188.0000,-443.0000) --
    (1188.0000,-499.0000) .. controls (1188.0000,-609.0000) and
    (1213.3333,-664.0000) .. (1264.0000,-664.0000) .. controls
    (1338.0000,-664.0000) and (1375.0000,-597.6667) .. (1375.0000,-465.0000) --
    cycle(851.0000,-708.0000) .. controls (847.6667,-704.6667) and
    (842.6667,-703.0000) .. (836.0000,-703.0000) .. controls (826.6667,-703.0000)
    and (816.0000,-716.3333) .. (804.0000,-743.0000) .. controls
    (792.0000,-769.6667) and (779.6667,-783.0000) .. (767.0000,-783.0000) ..
    controls (736.3333,-783.0000) and (711.6667,-746.0000) .. (693.0000,-672.0000)
    -- (679.0000,-672.0000) .. controls (676.3333,-677.3333) and
    (675.0000,-685.0000) .. (675.0000,-695.0000) -- (675.0000,-720.0000) ..
    controls (675.0000,-745.3333) and (683.0000,-769.6667) .. (699.0000,-793.0000)
    .. controls (713.6667,-814.3333) and (737.0000,-825.0000) ..
    (769.0000,-825.0000) .. controls (792.3333,-825.0000) and (811.3333,-815.6667)
    .. (826.0000,-797.0000) .. controls (842.6667,-775.0000) and
    (851.0000,-759.6667) .. (851.0000,-751.0000) -- (851.0000,-708.0000) --
    cycle(863.0000,-455.0000) .. controls (863.0000,-371.6667) and
    (850.6667,-316.6667) .. (826.0000,-290.0000) .. controls (808.6667,-271.3333)
    and (791.3333,-262.0000) .. (774.0000,-262.0000) .. controls
    (738.6667,-262.0000) and (712.0000,-288.0000) .. (694.0000,-340.0000) ..
    controls (681.3333,-378.0000) and (675.0000,-419.0000) .. (675.0000,-463.0000)
    .. controls (675.0000,-597.0000) and (712.0000,-664.0000) ..
    (786.0000,-664.0000) .. controls (837.3333,-664.0000) and (863.0000,-594.3333)
    .. (863.0000,-455.0000) -- cycle(1245.0000,-555.0000) .. controls
    (1245.0000,-563.6667) and (1239.3333,-570.6667) .. (1228.0000,-576.0000) ..
    controls (1214.0000,-562.0000) and (1207.0000,-542.3333) ..
    (1207.0000,-517.0000) .. controls (1207.0000,-508.3333) and
    (1211.3333,-501.3333) .. (1220.0000,-496.0000) .. controls
    (1222.6667,-498.6667) and (1225.6667,-500.0000) .. (1229.0000,-500.0000) ..
    controls (1239.6667,-526.6667) and (1245.0000,-545.0000) ..
    (1245.0000,-555.0000) -- cycle(1352.0000,-420.0000) -- (1352.0000,-480.0000)
    .. controls (1342.6667,-481.3333) and (1329.0000,-484.0000) ..
    (1311.0000,-488.0000) .. controls (1309.6667,-476.0000) and
    (1305.3333,-459.0000) .. (1298.0000,-437.0000) .. controls
    (1286.0000,-415.0000) and (1280.0000,-404.6667) .. (1280.0000,-406.0000) ..
    controls (1280.0000,-393.3333) and (1283.0000,-377.6667) ..
    (1289.0000,-359.0000) .. controls (1296.3333,-333.6667) and
    (1300.6667,-318.0000) .. (1302.0000,-312.0000) .. controls
    (1310.6667,-320.0000) and (1321.6667,-333.3333) .. (1335.0000,-352.0000) ..
    controls (1346.3333,-376.0000) and (1352.0000,-398.6667) ..
    (1352.0000,-420.0000) -- cycle(759.0000,-563.0000) .. controls
    (759.0000,-575.6667) and (750.3333,-582.6667) .. (733.0000,-584.0000) ..
    controls (725.0000,-568.0000) and (721.0000,-552.0000) .. (721.0000,-536.0000)
    .. controls (721.0000,-521.3333) and (727.0000,-510.6667) ..
    (739.0000,-504.0000) .. controls (752.3333,-537.3333) and (759.0000,-557.0000)
    .. (759.0000,-563.0000) -- cycle(839.0000,-448.0000) -- (839.0000,-469.0000)
    .. controls (831.6667,-472.3333) and (820.6667,-477.3333) ..
    (806.0000,-484.0000) .. controls (804.0000,-472.0000) and (799.3333,-455.0000)
    .. (792.0000,-433.0000) .. controls (791.3333,-431.0000) and
    (787.0000,-424.6667) .. (779.0000,-414.0000) .. controls (771.0000,-403.3333)
    and (767.0000,-396.3333) .. (767.0000,-393.0000) .. controls
    (767.0000,-396.3333) and (775.0000,-369.3333) .. (791.0000,-312.0000) ..
    controls (823.0000,-350.0000) and (839.0000,-395.3333) .. (839.0000,-448.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F42E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-1156.0000) ..
    controls (1986.0000,-1160.6667) and (1982.6667,-1136.0000) ..
    (1976.0000,-1082.0000) .. controls (1959.3333,-947.3333) and
    (1884.0000,-837.6667) .. (1750.0000,-753.0000) .. controls
    (1734.6667,-747.6667) and (1711.3333,-739.3333) .. (1680.0000,-728.0000) ..
    controls (1635.3333,-710.6667) and (1606.6667,-702.0000) ..
    (1594.0000,-702.0000) -- (1511.0000,-702.0000) .. controls
    (1478.3333,-548.0000) and (1462.0000,-453.3333) .. (1462.0000,-418.0000) ..
    controls (1462.0000,-403.3333) and (1462.3333,-381.3333) ..
    (1463.0000,-352.0000) .. controls (1464.3333,-322.6667) and
    (1465.0000,-300.6667) .. (1465.0000,-286.0000) .. controls
    (1465.0000,-268.6667) and (1452.0000,-242.0000) .. (1426.0000,-206.0000) ..
    controls (1400.6667,-170.0000) and (1388.0000,-150.3333) ..
    (1388.0000,-147.0000) .. controls (1388.0000,-135.6667) and
    (1394.3333,-118.6667) .. (1407.0000,-96.0000) .. controls (1420.3333,-74.0000)
    and (1427.0000,-56.6667) .. (1427.0000,-44.0000) .. controls
    (1427.0000,74.6667) and (1383.0000,134.0000) .. (1295.0000,134.0000) ..
    controls (1287.0000,134.0000) and (1279.0000,133.6667) .. (1271.0000,133.0000)
    .. controls (1270.3333,145.6667) and (1268.6667,164.3333) ..
    (1266.0000,189.0000) .. controls (1262.6667,208.3333) and (1249.3333,228.6667)
    .. (1226.0000,250.0000) .. controls (1203.3333,271.3333) and
    (1182.0000,284.6667) .. (1162.0000,290.0000) .. controls (1142.6667,295.3333)
    and (1082.3333,298.0000) .. (981.0000,298.0000) .. controls
    (949.0000,298.0000) and (924.0000,295.3333) .. (906.0000,290.0000) .. controls
    (850.0000,273.3333) and (815.0000,239.6667) .. (801.0000,189.0000) .. controls
    (799.6667,185.0000) and (799.6667,167.3333) .. (801.0000,136.0000) .. controls
    (763.0000,132.6667) and (736.3333,128.3333) .. (721.0000,123.0000) .. controls
    (692.3333,113.6667) and (671.6667,97.3333) .. (659.0000,74.0000) .. controls
    (657.0000,70.6667) and (653.3333,56.3333) .. (648.0000,31.0000) .. controls
    (643.3333,9.6667) and (641.0000,-15.3333) .. (641.0000,-44.0000) .. controls
    (641.0000,-55.3333) and (647.0000,-73.0000) .. (659.0000,-97.0000) .. controls
    (671.0000,-121.6667) and (677.0000,-138.3333) .. (677.0000,-147.0000) ..
    controls (677.0000,-149.6667) and (664.6667,-169.0000) .. (640.0000,-205.0000)
    .. controls (615.3333,-241.0000) and (603.0000,-269.6667) ..
    (603.0000,-291.0000) .. controls (603.0000,-306.3333) and (603.3333,-329.3333)
    .. (604.0000,-360.0000) .. controls (604.6667,-390.6667) and
    (605.0000,-413.6667) .. (605.0000,-429.0000) .. controls (605.0000,-463.6667)
    and (589.0000,-554.6667) .. (557.0000,-702.0000) .. controls
    (557.0000,-702.0000) and (531.6667,-702.0000) .. (481.0000,-702.0000) ..
    controls (460.3333,-702.0000) and (428.0000,-710.6667) .. (384.0000,-728.0000)
    .. controls (366.6667,-732.6667) and (342.0000,-742.3333) ..
    (310.0000,-757.0000) .. controls (240.6667,-801.0000) and (189.3333,-848.6667)
    .. (156.0000,-900.0000) .. controls (136.6667,-930.0000) and
    (119.3333,-970.6667) .. (104.0000,-1022.0000) .. controls (89.3333,-1073.3333)
    and (82.0000,-1117.3333) .. (82.0000,-1154.0000) .. controls
    (82.0000,-1213.3333) and (145.3333,-1267.3333) .. (272.0000,-1316.0000) ..
    controls (304.6667,-1328.6667) and (326.3333,-1335.0000) ..
    (337.0000,-1335.0000) .. controls (354.3333,-1335.0000) and
    (391.6667,-1311.3333) .. (449.0000,-1264.0000) .. controls
    (485.6667,-1232.6667) and (522.3333,-1201.0000) .. (559.0000,-1169.0000) ..
    controls (579.0000,-1185.0000) and (592.3333,-1194.6667) ..
    (599.0000,-1198.0000) .. controls (613.6667,-1206.6667) and
    (629.3333,-1211.3333) .. (646.0000,-1212.0000) .. controls
    (665.3333,-1260.6667) and (690.0000,-1294.6667) .. (720.0000,-1314.0000) ..
    controls (732.0000,-1321.3333) and (760.3333,-1332.6667) ..
    (805.0000,-1348.0000) .. controls (857.0000,-1365.3333) and
    (933.3333,-1374.0000) .. (1034.0000,-1374.0000) .. controls
    (1188.0000,-1374.0000) and (1295.3333,-1353.0000) .. (1356.0000,-1311.0000) ..
    controls (1367.3333,-1303.6667) and (1379.0000,-1287.0000) ..
    (1391.0000,-1261.0000) .. controls (1403.6667,-1235.6667) and
    (1414.0000,-1220.3333) .. (1422.0000,-1215.0000) .. controls
    (1431.3333,-1213.0000) and (1445.3333,-1208.6667) .. (1464.0000,-1202.0000) ..
    controls (1466.6667,-1200.6667) and (1473.3333,-1195.3333) ..
    (1484.0000,-1186.0000) .. controls (1494.6667,-1177.3333) and
    (1501.6667,-1173.0000) .. (1505.0000,-1173.0000) .. controls
    (1503.0000,-1173.0000) and (1535.0000,-1200.0000) .. (1601.0000,-1254.0000) ..
    controls (1667.6667,-1308.0000) and (1711.0000,-1335.0000) ..
    (1731.0000,-1335.0000) .. controls (1738.3333,-1335.0000) and
    (1761.3333,-1327.6667) .. (1800.0000,-1313.0000) .. controls
    (1924.0000,-1266.3333) and (1986.0000,-1214.0000) .. (1986.0000,-1156.0000) --
    cycle(1940.0000,-1172.0000) .. controls (1849.3333,-1234.6667) and
    (1781.0000,-1266.0000) .. (1735.0000,-1266.0000) .. controls
    (1713.6667,-1266.0000) and (1678.6667,-1243.3333) .. (1630.0000,-1198.0000) ..
    controls (1597.3333,-1166.6667) and (1564.6667,-1135.3333) ..
    (1532.0000,-1104.0000) -- (1527.0000,-1104.0000) .. controls
    (1510.3333,-1104.0000) and (1502.0000,-1104.0000) .. (1502.0000,-1104.0000) ..
    controls (1494.0000,-1117.3333) and (1473.6667,-1136.0000) ..
    (1441.0000,-1160.0000) .. controls (1433.0000,-1161.3333) and
    (1421.3333,-1164.6667) .. (1406.0000,-1170.0000) .. controls
    (1394.6667,-1176.0000) and (1380.3333,-1189.6667) .. (1363.0000,-1211.0000) ..
    controls (1343.0000,-1235.0000) and (1329.0000,-1250.0000) ..
    (1321.0000,-1256.0000) .. controls (1313.0000,-1262.6667) and
    (1291.0000,-1271.0000) .. (1255.0000,-1281.0000) .. controls
    (1219.6667,-1291.6667) and (1196.0000,-1297.0000) .. (1184.0000,-1297.0000) --
    (884.0000,-1297.0000) .. controls (867.3333,-1297.0000) and
    (842.0000,-1291.6667) .. (808.0000,-1281.0000) .. controls
    (774.0000,-1271.0000) and (751.3333,-1261.3333) .. (740.0000,-1252.0000) ..
    controls (727.3333,-1234.6667) and (706.3333,-1211.0000) ..
    (677.0000,-1181.0000) .. controls (658.3333,-1173.6667) and
    (631.3333,-1160.0000) .. (596.0000,-1140.0000) .. controls
    (565.3333,-1116.0000) and (550.3333,-1104.0000) .. (551.0000,-1104.0000) ..
    controls (536.3333,-1104.0000) and (501.6667,-1131.0000) ..
    (447.0000,-1185.0000) .. controls (393.0000,-1239.0000) and
    (355.6667,-1266.0000) .. (335.0000,-1266.0000) .. controls
    (265.0000,-1266.0000) and (196.0000,-1234.6667) .. (128.0000,-1172.0000) ..
    controls (133.3333,-1134.0000) and (146.6667,-1078.0000) ..
    (168.0000,-1004.0000) .. controls (192.0000,-950.0000) and
    (234.3333,-901.6667) .. (295.0000,-859.0000) .. controls (306.3333,-848.3333)
    and (324.3333,-833.6667) .. (349.0000,-815.0000) .. controls
    (401.0000,-785.6667) and (451.0000,-771.0000) .. (499.0000,-771.0000) ..
    controls (508.3333,-771.0000) and (527.3333,-774.0000) .. (556.0000,-780.0000)
    .. controls (555.3333,-785.3333) and (555.0000,-789.6667) ..
    (555.0000,-793.0000) .. controls (555.0000,-820.3333) and (562.3333,-836.3333)
    .. (577.0000,-841.0000) -- (628.0000,-616.0000) .. controls
    (647.3333,-530.6667) and (657.0000,-472.3333) .. (657.0000,-441.0000) ..
    controls (657.0000,-427.0000) and (656.3333,-405.6667) .. (655.0000,-377.0000)
    .. controls (653.6667,-349.0000) and (653.0000,-328.0000) ..
    (653.0000,-314.0000) .. controls (653.0000,-307.3333) and (659.3333,-293.3333)
    .. (672.0000,-272.0000) .. controls (685.3333,-250.6667) and
    (695.3333,-237.3333) .. (702.0000,-232.0000) .. controls (709.3333,-266.0000)
    and (724.0000,-295.6667) .. (746.0000,-321.0000) .. controls
    (770.6667,-351.0000) and (798.6667,-366.0000) .. (830.0000,-366.0000) ..
    controls (834.0000,-366.0000) and (837.0000,-365.0000) .. (839.0000,-363.0000)
    -- (839.0000,-345.0000) .. controls (828.3333,-341.0000) and
    (813.3333,-333.0000) .. (794.0000,-321.0000) .. controls (766.0000,-295.6667)
    and (745.3333,-247.0000) .. (732.0000,-175.0000) .. controls
    (730.6667,-149.6667) and (724.6667,-113.6667) .. (714.0000,-67.0000) ..
    controls (713.3333,-65.0000) and (708.6667,-57.3333) .. (700.0000,-44.0000) ..
    controls (692.0000,-31.3333) and (688.0000,-23.3333) .. (688.0000,-20.0000) ..
    controls (688.0000,-12.6667) and (693.0000,1.0000) .. (703.0000,21.0000) ..
    controls (713.6667,41.6667) and (722.0000,53.0000) .. (728.0000,55.0000) ..
    controls (736.6667,58.3333) and (751.3333,60.0000) .. (772.0000,60.0000) ..
    controls (792.6667,60.0000) and (823.3333,57.3333) .. (864.0000,52.0000) ..
    controls (905.3333,47.3333) and (936.3333,45.0000) .. (957.0000,45.0000) ..
    controls (973.6667,45.0000) and (998.3333,45.3333) .. (1031.0000,46.0000) ..
    controls (1063.6667,46.6667) and (1088.3333,47.0000) .. (1105.0000,47.0000) ..
    controls (1126.3333,47.0000) and (1158.6667,49.0000) .. (1202.0000,53.0000) ..
    controls (1245.3333,57.6667) and (1277.6667,60.0000) .. (1299.0000,60.0000) ..
    controls (1330.3333,60.0000) and (1351.6667,49.0000) .. (1363.0000,27.0000) ..
    controls (1371.6667,9.6667) and (1376.0000,-6.6667) .. (1376.0000,-22.0000) ..
    controls (1376.0000,-25.3333) and (1371.0000,-39.3333) .. (1361.0000,-64.0000)
    .. controls (1349.6667,-92.0000) and (1343.3333,-108.3333) ..
    (1342.0000,-113.0000) .. controls (1337.3333,-152.3333) and
    (1323.6667,-209.0000) .. (1301.0000,-283.0000) .. controls
    (1292.3333,-300.3333) and (1281.0000,-313.3333) .. (1267.0000,-322.0000) ..
    controls (1253.0000,-330.6667) and (1239.0000,-339.3333) ..
    (1225.0000,-348.0000) -- (1225.0000,-363.0000) -- (1228.0000,-366.0000) --
    (1258.0000,-366.0000) .. controls (1281.3333,-366.0000) and
    (1304.6667,-348.6667) .. (1328.0000,-314.0000) .. controls
    (1347.3333,-286.6667) and (1360.6667,-258.6667) .. (1368.0000,-230.0000) ..
    controls (1377.3333,-237.3333) and (1387.3333,-252.3333) ..
    (1398.0000,-275.0000) .. controls (1409.3333,-298.3333) and
    (1415.0000,-315.6667) .. (1415.0000,-327.0000) -- (1411.0000,-506.0000) ..
    controls (1411.0000,-510.6667) and (1416.3333,-530.6667) ..
    (1427.0000,-566.0000) .. controls (1439.6667,-605.3333) and
    (1446.6667,-628.0000) .. (1448.0000,-634.0000) .. controls
    (1460.0000,-688.0000) and (1473.0000,-757.0000) .. (1487.0000,-841.0000) --
    (1497.0000,-841.0000) .. controls (1509.6667,-824.3333) and
    (1514.6667,-804.0000) .. (1512.0000,-780.0000) .. controls
    (1540.6667,-774.0000) and (1559.6667,-771.0000) .. (1569.0000,-771.0000) ..
    controls (1621.6667,-771.0000) and (1679.3333,-792.3333) ..
    (1742.0000,-835.0000) .. controls (1796.6667,-872.3333) and
    (1841.3333,-915.6667) .. (1876.0000,-965.0000) .. controls
    (1892.6667,-989.0000) and (1906.0000,-1022.3333) .. (1916.0000,-1065.0000) ..
    controls (1931.3333,-1135.0000) and (1939.3333,-1170.6667) ..
    (1940.0000,-1172.0000) -- cycle(1214.0000,154.0000) .. controls
    (1214.0000,140.6667) and (1212.3333,130.0000) .. (1209.0000,122.0000) ..
    controls (1149.0000,116.0000) and (1087.3333,113.0000) .. (1024.0000,113.0000)
    .. controls (964.6667,113.0000) and (909.6667,115.6667) .. (859.0000,121.0000)
    -- (859.0000,182.0000) .. controls (901.0000,216.0000) and (932.3333,233.0000)
    .. (953.0000,233.0000) .. controls (1039.6667,233.0000) and
    (1097.6667,231.6667) .. (1127.0000,229.0000) .. controls (1149.0000,227.0000)
    and (1177.3333,211.0000) .. (1212.0000,181.0000) .. controls
    (1213.3333,171.6667) and (1214.0000,162.6667) .. (1214.0000,154.0000) --
    cycle(1824.0000,-1188.0000) .. controls (1822.6667,-1180.0000) and
    (1821.3333,-1167.6667) .. (1820.0000,-1151.0000) -- (1806.0000,-1151.0000) ..
    controls (1793.3333,-1151.0000) and (1783.6667,-1149.0000) ..
    (1777.0000,-1145.0000) .. controls (1740.3333,-1123.0000) and
    (1707.0000,-1067.0000) .. (1677.0000,-977.0000) .. controls
    (1652.3333,-903.6667) and (1612.3333,-867.0000) .. (1557.0000,-867.0000) --
    (1536.0000,-867.0000) .. controls (1498.0000,-867.0000) and
    (1479.0000,-901.6667) .. (1479.0000,-971.0000) .. controls
    (1479.0000,-999.0000) and (1483.6667,-1018.6667) .. (1493.0000,-1030.0000) ..
    controls (1507.6667,-1048.6667) and (1551.0000,-1083.0000) ..
    (1623.0000,-1133.0000) .. controls (1697.0000,-1185.6667) and
    (1742.3333,-1212.0000) .. (1759.0000,-1212.0000) .. controls
    (1785.0000,-1212.0000) and (1806.6667,-1204.0000) .. (1824.0000,-1188.0000) --
    cycle(1433.0000,-903.0000) .. controls (1422.3333,-912.3333) and
    (1411.6667,-921.3333) .. (1401.0000,-930.0000) .. controls
    (1391.0000,-938.6667) and (1377.6667,-943.0000) .. (1361.0000,-943.0000) ..
    controls (1357.6667,-943.0000) and (1348.0000,-933.3333) ..
    (1332.0000,-914.0000) -- (1308.0000,-914.0000) .. controls
    (1304.6667,-917.3333) and (1303.0000,-922.6667) .. (1303.0000,-930.0000) ..
    controls (1303.0000,-942.6667) and (1309.6667,-954.0000) ..
    (1323.0000,-964.0000) .. controls (1337.0000,-974.6667) and
    (1350.6667,-980.0000) .. (1364.0000,-980.0000) .. controls
    (1377.3333,-980.0000) and (1392.0000,-975.6667) .. (1408.0000,-967.0000) ..
    controls (1424.6667,-958.3333) and (1433.0000,-948.0000) ..
    (1433.0000,-936.0000) -- (1433.0000,-903.0000) -- cycle(1460.0000,-838.0000)
    .. controls (1460.0000,-820.6667) and (1446.3333,-804.0000) ..
    (1419.0000,-788.0000) .. controls (1417.6667,-754.6667) and
    (1416.3333,-721.0000) .. (1415.0000,-687.0000) .. controls
    (1411.6667,-645.6667) and (1399.3333,-616.3333) .. (1378.0000,-599.0000) ..
    controls (1372.6667,-595.0000) and (1353.0000,-592.0000) ..
    (1319.0000,-590.0000) .. controls (1290.3333,-619.3333) and
    (1276.0000,-658.6667) .. (1276.0000,-708.0000) -- (1276.0000,-739.0000) ..
    controls (1276.0000,-832.3333) and (1301.0000,-879.0000) ..
    (1351.0000,-879.0000) .. controls (1367.0000,-879.0000) and
    (1381.0000,-870.6667) .. (1393.0000,-854.0000) .. controls
    (1405.0000,-837.3333) and (1418.3333,-829.0000) .. (1433.0000,-829.0000) ..
    controls (1444.3333,-829.0000) and (1453.0000,-834.3333) ..
    (1459.0000,-845.0000) .. controls (1459.6667,-843.6667) and
    (1460.0000,-841.3333) .. (1460.0000,-838.0000) -- cycle(765.0000,-932.0000) ..
    controls (765.0000,-937.3333) and (763.6667,-931.6667) .. (761.0000,-915.0000)
    -- (736.0000,-915.0000) .. controls (718.6667,-932.3333) and
    (707.3333,-941.0000) .. (702.0000,-941.0000) .. controls (686.6667,-941.0000)
    and (674.0000,-936.6667) .. (664.0000,-928.0000) .. controls
    (654.6667,-920.0000) and (645.0000,-911.6667) .. (635.0000,-903.0000) --
    (635.0000,-940.0000) .. controls (655.0000,-966.6667) and (677.3333,-980.0000)
    .. (702.0000,-980.0000) .. controls (714.0000,-980.0000) and
    (727.3333,-974.6667) .. (742.0000,-964.0000) .. controls (757.3333,-954.0000)
    and (765.0000,-943.3333) .. (765.0000,-932.0000) -- cycle(592.0000,-961.0000)
    .. controls (592.0000,-923.0000) and (583.6667,-897.3333) ..
    (567.0000,-884.0000) .. controls (553.0000,-873.3333) and (527.0000,-868.0000)
    .. (489.0000,-868.0000) .. controls (473.6667,-868.0000) and
    (463.0000,-869.6667) .. (457.0000,-873.0000) .. controls (455.6667,-873.6667)
    and (448.6667,-882.3333) .. (436.0000,-899.0000) .. controls
    (416.6667,-925.0000) and (403.3333,-949.0000) .. (396.0000,-971.0000) ..
    controls (388.6667,-996.3333) and (381.3333,-1021.6667) ..
    (374.0000,-1047.0000) .. controls (369.3333,-1060.3333) and
    (356.6667,-1078.6667) .. (336.0000,-1102.0000) .. controls
    (316.0000,-1126.0000) and (300.3333,-1140.0000) .. (289.0000,-1144.0000) ..
    controls (277.6667,-1148.6667) and (264.0000,-1151.0000) ..
    (248.0000,-1151.0000) .. controls (248.0000,-1153.6667) and
    (247.3333,-1158.0000) .. (246.0000,-1164.0000) .. controls
    (244.6667,-1170.6667) and (244.0000,-1175.6667) .. (244.0000,-1179.0000) ..
    controls (244.0000,-1201.0000) and (264.6667,-1212.0000) ..
    (306.0000,-1212.0000) .. controls (311.3333,-1212.0000) and
    (338.3333,-1197.3333) .. (387.0000,-1168.0000) .. controls
    (435.6667,-1138.6667) and (464.3333,-1120.3333) .. (473.0000,-1113.0000) ..
    controls (479.0000,-1105.6667) and (488.6667,-1095.0000) ..
    (502.0000,-1081.0000) .. controls (518.0000,-1072.3333) and
    (540.6667,-1056.6667) .. (570.0000,-1034.0000) .. controls
    (584.6667,-1018.0000) and (592.0000,-993.6667) .. (592.0000,-961.0000) --
    cycle(789.0000,-690.0000) .. controls (789.0000,-652.6667) and
    (775.6667,-619.3333) .. (749.0000,-590.0000) .. controls (735.6667,-589.3333)
    and (727.3333,-589.0000) .. (724.0000,-589.0000) .. controls
    (690.0000,-589.0000) and (667.3333,-614.6667) .. (656.0000,-666.0000) ..
    controls (652.0000,-686.0000) and (649.3333,-725.3333) .. (648.0000,-784.0000)
    .. controls (644.6667,-788.0000) and (635.3333,-795.3333) ..
    (620.0000,-806.0000) .. controls (612.0000,-810.6667) and (608.0000,-822.0000)
    .. (608.0000,-840.0000) -- (608.0000,-845.0000) .. controls
    (612.6667,-834.3333) and (620.0000,-829.0000) .. (630.0000,-829.0000) ..
    controls (645.3333,-829.0000) and (659.0000,-837.3333) .. (671.0000,-854.0000)
    .. controls (683.0000,-870.6667) and (697.6667,-879.0000) ..
    (715.0000,-879.0000) .. controls (764.3333,-879.0000) and (789.0000,-835.0000)
    .. (789.0000,-747.0000) -- (789.0000,-690.0000) -- cycle(1283.0000,-214.0000)
    .. controls (1283.0000,-192.0000) and (1273.6667,-173.3333) ..
    (1255.0000,-158.0000) .. controls (1232.3333,-140.0000) and
    (1220.0000,-128.3333) .. (1218.0000,-123.0000) .. controls
    (1216.0000,-117.6667) and (1215.0000,-105.3333) .. (1215.0000,-86.0000) ..
    controls (1215.0000,-61.3333) and (1205.6667,-49.0000) .. (1187.0000,-49.0000)
    .. controls (1169.0000,-49.0000) and (1160.0000,-64.6667) ..
    (1160.0000,-96.0000) .. controls (1160.0000,-130.6667) and
    (1164.6667,-155.6667) .. (1174.0000,-171.0000) .. controls
    (1180.0000,-180.3333) and (1198.0000,-197.3333) .. (1228.0000,-222.0000) --
    (1228.0000,-229.0000) .. controls (1228.0000,-234.3333) and
    (1227.0000,-241.6667) .. (1225.0000,-251.0000) .. controls
    (1223.0000,-261.0000) and (1222.0000,-268.6667) .. (1222.0000,-274.0000) ..
    controls (1222.0000,-285.3333) and (1226.0000,-295.3333) ..
    (1234.0000,-304.0000) -- (1256.0000,-304.0000) .. controls
    (1274.0000,-282.0000) and (1283.0000,-252.0000) .. (1283.0000,-214.0000) --
    cycle(1144.0000,-351.0000) .. controls (1119.3333,-337.6667) and
    (1090.3333,-331.0000) .. (1057.0000,-331.0000) -- (1011.0000,-331.0000) ..
    controls (978.3333,-331.0000) and (949.6667,-337.6667) .. (925.0000,-351.0000)
    -- (925.0000,-377.0000) -- (930.0000,-373.0000) .. controls
    (946.0000,-375.6667) and (987.3333,-377.0000) .. (1054.0000,-377.0000) ..
    controls (1098.0000,-377.0000) and (1128.0000,-373.0000) ..
    (1144.0000,-365.0000) -- (1144.0000,-351.0000) -- cycle(908.0000,-103.0000) ..
    controls (908.0000,-67.0000) and (898.3333,-49.0000) .. (879.0000,-49.0000) ..
    controls (865.0000,-49.0000) and (858.0000,-64.3333) .. (858.0000,-95.0000) ..
    controls (858.0000,-106.3333) and (845.6667,-124.0000) .. (821.0000,-148.0000)
    .. controls (797.0000,-172.6667) and (785.0000,-192.3333) ..
    (785.0000,-207.0000) .. controls (785.0000,-256.3333) and (794.3333,-288.6667)
    .. (813.0000,-304.0000) -- (835.0000,-304.0000) .. controls
    (840.3333,-294.6667) and (843.0000,-281.3333) .. (843.0000,-264.0000) ..
    controls (843.0000,-252.6667) and (842.0000,-239.6667) .. (840.0000,-225.0000)
    .. controls (885.3333,-183.6667) and (908.0000,-143.0000) ..
    (908.0000,-103.0000) -- cycle(1333.0000,-761.0000) -- (1333.0000,-798.0000) --
    (1303.0000,-798.0000) .. controls (1295.0000,-782.6667) and
    (1291.0000,-774.3333) .. (1291.0000,-773.0000) -- (1291.0000,-741.0000) ..
    controls (1301.6667,-735.6667) and (1310.3333,-733.0000) ..
    (1317.0000,-733.0000) .. controls (1327.6667,-753.6667) and
    (1333.0000,-763.0000) .. (1333.0000,-761.0000) -- cycle(1407.0000,-716.0000)
    -- (1407.0000,-744.0000) .. controls (1400.3333,-745.3333) and
    (1390.3333,-746.6667) .. (1377.0000,-748.0000) .. controls
    (1377.0000,-729.3333) and (1371.6667,-710.3333) .. (1361.0000,-691.0000) ..
    controls (1350.3333,-671.6667) and (1345.0000,-662.3333) ..
    (1345.0000,-663.0000) .. controls (1345.0000,-657.0000) and
    (1346.3333,-648.6667) .. (1349.0000,-638.0000) .. controls
    (1351.6667,-627.3333) and (1353.0000,-619.3333) .. (1353.0000,-614.0000) --
    (1356.0000,-614.0000) .. controls (1370.6667,-614.0000) and
    (1383.3333,-627.6667) .. (1394.0000,-655.0000) .. controls
    (1402.6667,-677.6667) and (1407.0000,-698.0000) .. (1407.0000,-716.0000) --
    cycle(695.0000,-733.0000) -- (695.0000,-782.0000) -- (672.0000,-786.0000) ..
    controls (669.3333,-777.3333) and (668.0000,-769.3333) .. (668.0000,-762.0000)
    -- (668.0000,-751.0000) .. controls (668.0000,-743.6667) and
    (669.3333,-736.3333) .. (672.0000,-729.0000) .. controls (677.3333,-730.3333)
    and (685.0000,-731.6667) .. (695.0000,-733.0000) -- cycle(777.0000,-713.0000)
    .. controls (777.0000,-722.3333) and (772.6667,-731.3333) ..
    (764.0000,-740.0000) -- (743.0000,-740.0000) .. controls (727.0000,-693.3333)
    and (719.0000,-671.0000) .. (719.0000,-673.0000) .. controls
    (719.0000,-679.6667) and (724.6667,-662.3333) .. (736.0000,-621.0000) ..
    controls (763.3333,-648.3333) and (777.0000,-679.0000) .. (777.0000,-713.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F42F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1363.0000,-561.0000) --
    (1359.0000,-557.0000) -- (1340.0000,-572.0000) .. controls
    (1331.3333,-516.6667) and (1314.0000,-434.6667) .. (1288.0000,-326.0000) ..
    controls (1282.6667,-336.0000) and (1276.3333,-345.3333) ..
    (1269.0000,-354.0000) -- (1199.0000,-207.0000) .. controls
    (1199.0000,-207.0000) and (1198.6667,-214.3333) .. (1198.0000,-229.0000) --
    (1196.0000,-233.0000) -- (1124.0000,-96.0000) -- (1124.0000,-132.0000) ..
    controls (1108.6667,-103.3333) and (1083.3333,-61.6667) .. (1048.0000,-7.0000)
    .. controls (1042.6667,0.3333) and (1003.0000,36.6667) .. (929.0000,102.0000)
    .. controls (875.0000,150.0000) and (847.6667,190.3333) .. (847.0000,223.0000)
    .. controls (838.3333,215.6667) and (828.0000,206.0000) .. (816.0000,194.0000)
    -- (788.0000,229.0000) .. controls (778.6667,219.6667) and (769.3333,210.3333)
    .. (760.0000,201.0000) .. controls (746.0000,188.3333) and (735.6667,182.0000)
    .. (729.0000,182.0000) .. controls (723.0000,182.0000) and (698.0000,201.6667)
    .. (654.0000,241.0000) .. controls (650.6667,236.3333) and (637.0000,217.6667)
    .. (613.0000,185.0000) .. controls (604.3333,191.0000) and (591.0000,199.6667)
    .. (573.0000,211.0000) .. controls (567.6667,207.6667) and (563.0000,202.6667)
    .. (559.0000,196.0000) -- (518.0000,217.0000) .. controls (510.6667,214.3333)
    and (496.3333,198.6667) .. (475.0000,170.0000) .. controls (461.0000,150.6667)
    and (447.0000,131.6667) .. (433.0000,113.0000) .. controls (429.6667,116.3333)
    and (426.0000,125.3333) .. (422.0000,140.0000) .. controls (409.3333,124.6667)
    and (398.0000,103.3333) .. (388.0000,76.0000) .. controls (380.0000,53.3333)
    and (372.0000,30.6667) .. (364.0000,8.0000) .. controls (352.6667,-19.3333)
    and (335.6667,-58.0000) .. (313.0000,-108.0000) -- (311.0000,-103.0000) ..
    controls (279.6667,-160.3333) and (259.3333,-196.6667) .. (250.0000,-212.0000)
    .. controls (226.0000,-252.0000) and (201.3333,-285.6667) ..
    (176.0000,-313.0000) .. controls (142.0000,-349.6667) and (125.0000,-379.0000)
    .. (125.0000,-401.0000) .. controls (125.0000,-417.6667) and
    (138.3333,-449.6667) .. (165.0000,-497.0000) .. controls (192.3333,-545.0000)
    and (206.0000,-579.6667) .. (206.0000,-601.0000) -- (201.0000,-604.0000) ..
    controls (196.3333,-602.6667) and (190.6667,-598.6667) .. (184.0000,-592.0000)
    -- (184.0000,-642.0000) .. controls (184.0000,-650.0000) and
    (186.6667,-661.3333) .. (192.0000,-676.0000) .. controls (198.0000,-691.3333)
    and (201.0000,-703.0000) .. (201.0000,-711.0000) .. controls
    (201.0000,-713.6667) and (200.0000,-716.6667) .. (198.0000,-720.0000) --
    (182.0000,-708.0000) -- (182.0000,-720.0000) .. controls (182.0000,-747.3333)
    and (190.6667,-772.6667) .. (208.0000,-796.0000) .. controls
    (225.3333,-820.0000) and (234.0000,-834.3333) .. (234.0000,-839.0000) ..
    controls (234.0000,-854.3333) and (222.0000,-861.0000) .. (198.0000,-859.0000)
    -- (198.0000,-868.0000) .. controls (198.0000,-874.6667) and
    (212.3333,-898.3333) .. (241.0000,-939.0000) .. controls (269.6667,-979.6667)
    and (284.6667,-1004.6667) .. (286.0000,-1014.0000) .. controls
    (259.3333,-1032.6667) and (246.0000,-1048.6667) .. (246.0000,-1062.0000) ..
    controls (246.0000,-1064.0000) and (248.6667,-1070.0000) ..
    (254.0000,-1080.0000) .. controls (260.0000,-1090.0000) and
    (263.3333,-1096.6667) .. (264.0000,-1100.0000) .. controls
    (224.6667,-1156.0000) and (205.0000,-1201.3333) .. (205.0000,-1236.0000) ..
    controls (205.0000,-1267.3333) and (214.0000,-1296.3333) ..
    (232.0000,-1323.0000) .. controls (251.3333,-1352.3333) and
    (276.0000,-1367.0000) .. (306.0000,-1367.0000) .. controls
    (355.3333,-1367.0000) and (400.0000,-1352.0000) .. (440.0000,-1322.0000) ..
    controls (498.0000,-1278.6667) and (526.0000,-1257.0000) ..
    (524.0000,-1257.0000) .. controls (524.6667,-1257.0000) and
    (531.6667,-1261.3333) .. (545.0000,-1270.0000) .. controls
    (564.3333,-1282.6667) and (588.0000,-1294.3333) .. (616.0000,-1305.0000) ..
    controls (639.3333,-1313.6667) and (671.3333,-1318.0000) ..
    (712.0000,-1318.0000) .. controls (770.0000,-1318.0000) and
    (824.3333,-1312.0000) .. (875.0000,-1300.0000) .. controls
    (900.3333,-1290.0000) and (938.3333,-1278.6667) .. (989.0000,-1266.0000) ..
    controls (1050.3333,-1330.6667) and (1105.0000,-1363.0000) ..
    (1153.0000,-1363.0000) .. controls (1187.0000,-1363.0000) and
    (1216.0000,-1348.0000) .. (1240.0000,-1318.0000) .. controls
    (1262.0000,-1290.0000) and (1273.0000,-1258.6667) .. (1273.0000,-1224.0000) ..
    controls (1273.0000,-1171.3333) and (1245.6667,-1126.0000) ..
    (1191.0000,-1088.0000) .. controls (1217.6667,-1061.3333) and
    (1231.0000,-1034.0000) .. (1231.0000,-1006.0000) .. controls
    (1231.0000,-1001.3333) and (1230.3333,-994.6667) .. (1229.0000,-986.0000) ..
    controls (1228.3333,-977.3333) and (1228.0000,-970.6667) ..
    (1228.0000,-966.0000) .. controls (1228.0000,-953.3333) and
    (1238.0000,-929.0000) .. (1258.0000,-893.0000) .. controls
    (1272.0000,-867.6667) and (1286.0000,-842.6667) .. (1300.0000,-818.0000) ..
    controls (1313.3333,-790.6667) and (1323.0000,-768.0000) ..
    (1329.0000,-750.0000) .. controls (1351.6667,-682.6667) and
    (1363.0000,-619.6667) .. (1363.0000,-561.0000) -- cycle(1254.0000,-1229.0000)
    .. controls (1254.0000,-1260.3333) and (1244.6667,-1287.0000) ..
    (1226.0000,-1309.0000) .. controls (1207.3333,-1331.0000) and
    (1182.3333,-1342.0000) .. (1151.0000,-1342.0000) .. controls
    (1113.0000,-1342.0000) and (1070.6667,-1316.0000) .. (1024.0000,-1264.0000) ..
    controls (1015.3333,-1254.6667) and (1011.0000,-1248.6667) ..
    (1011.0000,-1246.0000) .. controls (1011.0000,-1224.6667) and
    (1027.3333,-1214.0000) .. (1060.0000,-1214.0000) .. controls
    (1060.6667,-1214.0000) and (1068.6667,-1216.6667) .. (1084.0000,-1222.0000) ..
    controls (1100.0000,-1228.0000) and (1112.6667,-1231.0000) ..
    (1122.0000,-1231.0000) .. controls (1142.6667,-1231.0000) and
    (1154.6667,-1226.3333) .. (1158.0000,-1217.0000) .. controls
    (1148.0000,-1207.6667) and (1143.0000,-1201.0000) .. (1143.0000,-1197.0000) ..
    controls (1143.0000,-1193.0000) and (1150.0000,-1187.3333) ..
    (1164.0000,-1180.0000) -- (1164.0000,-1175.0000) .. controls
    (1162.6667,-1173.6667) and (1147.6667,-1168.6667) .. (1119.0000,-1160.0000) --
    (1119.0000,-1147.0000) .. controls (1119.0000,-1143.6667) and
    (1124.6667,-1136.3333) .. (1136.0000,-1125.0000) .. controls
    (1148.0000,-1113.6667) and (1155.6667,-1108.0000) .. (1159.0000,-1108.0000) ..
    controls (1187.6667,-1108.0000) and (1211.3333,-1121.6667) ..
    (1230.0000,-1149.0000) .. controls (1246.0000,-1172.3333) and
    (1254.0000,-1199.0000) .. (1254.0000,-1229.0000) --
    cycle(1045.0000,-1176.0000) .. controls (1030.3333,-1191.3333) and
    (1014.3333,-1200.6667) .. (997.0000,-1204.0000) .. controls
    (1013.6667,-1204.6667) and (1022.6667,-1205.0000) .. (1024.0000,-1205.0000) ..
    controls (1026.6667,-1205.0000) and (1033.3333,-1203.6667) ..
    (1044.0000,-1201.0000) .. controls (1017.3333,-1219.6667) and
    (970.6667,-1232.6667) .. (904.0000,-1240.0000) .. controls
    (886.6667,-1242.0000) and (847.6667,-1248.0000) .. (787.0000,-1258.0000) --
    (787.0000,-1259.0000) .. controls (791.0000,-1260.3333) and
    (794.6667,-1261.0000) .. (798.0000,-1261.0000) .. controls
    (811.3333,-1261.0000) and (830.6667,-1258.6667) .. (856.0000,-1254.0000) ..
    controls (882.0000,-1249.3333) and (901.6667,-1247.0000) ..
    (915.0000,-1247.0000) .. controls (923.0000,-1247.0000) and
    (934.0000,-1247.6667) .. (948.0000,-1249.0000) .. controls
    (962.6667,-1251.0000) and (972.6667,-1252.3333) .. (978.0000,-1253.0000) --
    (974.0000,-1256.0000) .. controls (846.6667,-1281.3333) and
    (773.6667,-1294.0000) .. (755.0000,-1294.0000) -- (748.0000,-1294.0000) ..
    controls (744.0000,-1272.0000) and (742.0000,-1261.0000) ..
    (742.0000,-1261.0000) .. controls (742.0000,-1247.0000) and
    (745.6667,-1238.3333) .. (753.0000,-1235.0000) .. controls
    (776.3333,-1232.3333) and (806.0000,-1228.6667) .. (842.0000,-1224.0000) ..
    controls (902.0000,-1215.3333) and (958.3333,-1193.0000) ..
    (1011.0000,-1157.0000) .. controls (1003.0000,-1168.3333) and
    (991.3333,-1183.0000) .. (976.0000,-1201.0000) -- (979.0000,-1202.0000) ..
    controls (993.6667,-1196.6667) and (1015.6667,-1188.0000) ..
    (1045.0000,-1176.0000) -- cycle(1105.0000,-936.0000) .. controls
    (1105.0000,-952.6667) and (1101.6667,-961.0000) .. (1095.0000,-961.0000) ..
    controls (1091.6667,-961.0000) and (1083.3333,-958.6667) ..
    (1070.0000,-954.0000) .. controls (1057.3333,-949.3333) and
    (1047.3333,-947.0000) .. (1040.0000,-947.0000) .. controls
    (1036.6667,-957.0000) and (1030.3333,-971.3333) .. (1021.0000,-990.0000) ..
    controls (999.6667,-1023.3333) and (960.3333,-1048.0000) ..
    (903.0000,-1064.0000) -- (922.0000,-1065.0000) .. controls
    (938.0000,-1062.3333) and (960.6667,-1055.3333) .. (990.0000,-1044.0000) ..
    controls (1031.3333,-1016.0000) and (1055.3333,-991.0000) ..
    (1062.0000,-969.0000) .. controls (1063.3333,-978.3333) and
    (1066.3333,-983.0000) .. (1071.0000,-983.0000) .. controls
    (1073.0000,-983.0000) and (1076.3333,-981.0000) .. (1081.0000,-977.0000) ..
    controls (1086.3333,-973.6667) and (1091.6667,-972.3333) ..
    (1097.0000,-973.0000) -- (1097.0000,-981.0000) .. controls
    (1075.6667,-1021.6667) and (1060.3333,-1054.0000) .. (1051.0000,-1078.0000) ..
    controls (1032.3333,-1125.3333) and (1006.3333,-1154.3333) ..
    (973.0000,-1165.0000) -- (1008.0000,-1108.0000) -- (1004.0000,-1110.0000) ..
    controls (974.6667,-1146.6667) and (946.6667,-1167.3333) ..
    (920.0000,-1172.0000) .. controls (903.3333,-1172.6667) and
    (878.6667,-1175.3333) .. (846.0000,-1180.0000) .. controls
    (837.3333,-1184.0000) and (824.3333,-1190.0000) .. (807.0000,-1198.0000) ..
    controls (811.0000,-1172.0000) and (818.3333,-1155.0000) ..
    (829.0000,-1147.0000) .. controls (834.3333,-1143.0000) and
    (852.0000,-1136.6667) .. (882.0000,-1128.0000) .. controls
    (881.3333,-1130.0000) and (881.0000,-1132.3333) .. (881.0000,-1135.0000) ..
    controls (881.0000,-1140.3333) and (884.3333,-1143.0000) ..
    (891.0000,-1143.0000) .. controls (917.0000,-1143.0000) and
    (941.3333,-1129.3333) .. (964.0000,-1102.0000) .. controls
    (966.0000,-1100.0000) and (970.6667,-1091.6667) .. (978.0000,-1077.0000) ..
    controls (966.6667,-1079.6667) and (949.6667,-1083.0000) ..
    (927.0000,-1087.0000) .. controls (887.6667,-1090.3333) and
    (863.3333,-1093.6667) .. (854.0000,-1097.0000) .. controls
    (830.0000,-1103.6667) and (810.6667,-1118.3333) .. (796.0000,-1141.0000) --
    (796.0000,-1132.0000) .. controls (796.0000,-1102.6667) and
    (805.3333,-1077.3333) .. (824.0000,-1056.0000) .. controls
    (832.6667,-1046.0000) and (863.6667,-1024.0000) .. (917.0000,-990.0000) ..
    controls (910.3333,-1000.0000) and (899.3333,-1014.3333) ..
    (884.0000,-1033.0000) .. controls (870.6667,-1041.0000) and
    (855.6667,-1054.6667) .. (839.0000,-1074.0000) -- (841.0000,-1074.0000) ..
    controls (891.6667,-1048.6667) and (922.6667,-1025.0000) ..
    (934.0000,-1003.0000) .. controls (964.6667,-941.6667) and
    (978.3333,-897.6667) .. (975.0000,-871.0000) .. controls (992.3333,-899.6667)
    and (1012.0000,-914.0000) .. (1034.0000,-914.0000) .. controls
    (1040.0000,-914.0000) and (1048.3333,-913.0000) .. (1059.0000,-911.0000) ..
    controls (1070.3333,-909.6667) and (1079.0000,-909.0000) ..
    (1085.0000,-909.0000) .. controls (1098.3333,-909.0000) and
    (1105.0000,-918.0000) .. (1105.0000,-936.0000) -- cycle(1238.0000,-787.0000)
    .. controls (1238.0000,-828.3333) and (1228.3333,-874.6667) ..
    (1209.0000,-926.0000) -- (1210.0000,-928.0000) .. controls
    (1216.0000,-924.6667) and (1225.3333,-919.0000) .. (1238.0000,-911.0000) ..
    controls (1212.0000,-955.0000) and (1168.6667,-1007.0000) ..
    (1108.0000,-1067.0000) .. controls (1116.6667,-1067.6667) and
    (1122.6667,-1068.0000) .. (1126.0000,-1068.0000) .. controls
    (1146.6667,-1068.0000) and (1176.3333,-1038.0000) .. (1215.0000,-978.0000) --
    (1215.0000,-991.0000) .. controls (1215.0000,-1011.6667) and
    (1209.6667,-1032.6667) .. (1199.0000,-1054.0000) .. controls
    (1193.0000,-1066.6667) and (1181.6667,-1078.3333) .. (1165.0000,-1089.0000) ..
    controls (1145.0000,-1101.0000) and (1132.0000,-1110.6667) ..
    (1126.0000,-1118.0000) .. controls (1117.3333,-1132.6667) and
    (1100.6667,-1153.6667) .. (1076.0000,-1181.0000) .. controls
    (1071.3333,-1169.6667) and (1063.6667,-1164.0000) .. (1053.0000,-1164.0000) ..
    controls (1049.6667,-1164.0000) and (1039.6667,-1166.0000) ..
    (1023.0000,-1170.0000) -- (1070.0000,-1102.0000) -- (1070.0000,-1097.0000) ..
    controls (1066.6667,-1094.3333) and (1062.6667,-1093.3333) ..
    (1058.0000,-1094.0000) .. controls (1060.6667,-1085.3333) and
    (1082.6667,-1052.3333) .. (1124.0000,-995.0000) -- (1106.0000,-986.0000) ..
    controls (1138.6667,-924.6667) and (1155.0000,-850.6667) ..
    (1155.0000,-764.0000) .. controls (1155.0000,-737.3333) and
    (1139.3333,-679.3333) .. (1108.0000,-590.0000) .. controls
    (1156.6667,-653.3333) and (1181.0000,-718.0000) .. (1181.0000,-784.0000) ..
    controls (1181.0000,-826.0000) and (1175.0000,-877.0000) ..
    (1163.0000,-937.0000) .. controls (1192.3333,-879.0000) and
    (1207.0000,-823.0000) .. (1207.0000,-769.0000) .. controls
    (1207.0000,-724.3333) and (1190.6667,-672.6667) .. (1158.0000,-614.0000) ..
    controls (1143.3333,-594.6667) and (1124.3333,-564.0000) ..
    (1101.0000,-522.0000) .. controls (1152.3333,-562.6667) and
    (1187.3333,-600.6667) .. (1206.0000,-636.0000) .. controls
    (1227.3333,-674.6667) and (1238.0000,-725.0000) .. (1238.0000,-787.0000) --
    cycle(749.0000,-1223.0000) .. controls (743.6667,-1239.6667) and
    (738.6667,-1256.3333) .. (734.0000,-1273.0000) .. controls
    (727.3333,-1287.6667) and (713.0000,-1295.0000) .. (691.0000,-1295.0000) ..
    controls (648.3333,-1295.0000) and (601.3333,-1280.3333) ..
    (550.0000,-1251.0000) -- (636.0000,-1275.0000) -- (638.0000,-1274.0000) --
    (579.0000,-1247.0000) .. controls (611.0000,-1258.3333) and
    (643.0000,-1264.0000) .. (675.0000,-1264.0000) .. controls
    (697.0000,-1264.0000) and (711.6667,-1262.0000) .. (719.0000,-1258.0000) ..
    controls (726.3333,-1254.0000) and (736.3333,-1242.3333) ..
    (749.0000,-1223.0000) -- cycle(1058.0000,-876.0000) .. controls
    (1058.0000,-895.3333) and (1050.3333,-905.0000) .. (1035.0000,-905.0000) ..
    controls (1026.3333,-905.0000) and (1017.6667,-900.3333) ..
    (1009.0000,-891.0000) .. controls (1001.0000,-882.3333) and
    (997.0000,-874.0000) .. (997.0000,-866.0000) .. controls (997.0000,-852.0000)
    and (1006.3333,-845.0000) .. (1025.0000,-845.0000) .. controls
    (1047.0000,-845.0000) and (1058.0000,-855.3333) .. (1058.0000,-876.0000) --
    cycle(1136.0000,-858.0000) .. controls (1136.0000,-868.6667) and
    (1119.6667,-879.3333) .. (1087.0000,-890.0000) .. controls
    (1084.3333,-870.6667) and (1074.6667,-855.0000) .. (1058.0000,-843.0000) ..
    controls (1041.3333,-834.3333) and (1024.6667,-825.6667) ..
    (1008.0000,-817.0000) .. controls (1010.6667,-800.3333) and
    (1014.6667,-775.3333) .. (1020.0000,-742.0000) -- (1017.0000,-739.0000) ..
    controls (1009.0000,-755.0000) and (996.6667,-770.6667) ..
    (980.0000,-786.0000) .. controls (991.3333,-757.3333) and (997.0000,-742.0000)
    .. (997.0000,-740.0000) .. controls (991.6667,-741.3333) and
    (984.0000,-742.0000) .. (974.0000,-742.0000) -- (964.0000,-742.0000) ..
    controls (1002.0000,-689.3333) and (1021.0000,-639.6667) ..
    (1021.0000,-593.0000) .. controls (1021.0000,-575.0000) and
    (1015.3333,-546.0000) .. (1004.0000,-506.0000) .. controls
    (997.3333,-482.0000) and (984.3333,-458.3333) .. (965.0000,-435.0000) ..
    controls (947.0000,-415.0000) and (929.0000,-394.6667) .. (911.0000,-374.0000)
    .. controls (903.6667,-364.6667) and (900.0000,-353.0000) ..
    (900.0000,-339.0000) .. controls (900.0000,-315.6667) and (913.3333,-304.0000)
    .. (940.0000,-304.0000) .. controls (959.3333,-304.0000) and
    (980.6667,-311.3333) .. (1004.0000,-326.0000) .. controls
    (1022.6667,-338.6667) and (1041.6667,-351.3333) .. (1061.0000,-364.0000) ..
    controls (1053.6667,-362.0000) and (1042.0000,-359.6667) ..
    (1026.0000,-357.0000) -- (1025.0000,-359.0000) .. controls
    (1059.0000,-366.3333) and (1082.3333,-391.3333) .. (1095.0000,-434.0000) ..
    controls (1089.6667,-426.6667) and (1074.3333,-417.3333) ..
    (1049.0000,-406.0000) .. controls (1024.3333,-394.6667) and
    (1007.0000,-389.0000) .. (997.0000,-389.0000) -- (997.0000,-390.0000) ..
    controls (1014.3333,-400.0000) and (1031.6667,-410.0000) ..
    (1049.0000,-420.0000) .. controls (1060.3333,-428.6667) and
    (1070.3333,-447.0000) .. (1079.0000,-475.0000) .. controls
    (1058.3333,-457.0000) and (1036.6667,-448.0000) .. (1014.0000,-448.0000) --
    (1014.0000,-449.0000) .. controls (1033.3333,-462.3333) and
    (1056.6667,-485.0000) .. (1084.0000,-517.0000) -- (1056.0000,-658.0000) --
    (1058.0000,-658.0000) -- (1081.0000,-593.0000) .. controls
    (1089.6667,-622.3333) and (1094.0000,-676.0000) .. (1094.0000,-754.0000) ..
    controls (1094.0000,-766.0000) and (1101.0000,-785.0000) ..
    (1115.0000,-811.0000) .. controls (1129.0000,-837.0000) and
    (1136.0000,-852.6667) .. (1136.0000,-858.0000) -- cycle(508.0000,-1224.0000)
    .. controls (508.0000,-1235.3333) and (488.6667,-1255.6667) ..
    (450.0000,-1285.0000) .. controls (416.0000,-1311.0000) and
    (390.0000,-1328.0000) .. (372.0000,-1336.0000) .. controls
    (357.3333,-1342.6667) and (343.3333,-1346.0000) .. (330.0000,-1346.0000) ..
    controls (261.3333,-1346.0000) and (227.0000,-1307.3333) ..
    (227.0000,-1230.0000) .. controls (227.0000,-1176.6667) and
    (256.6667,-1133.3333) .. (316.0000,-1100.0000) .. controls
    (291.3333,-1090.0000) and (279.0000,-1079.6667) .. (279.0000,-1069.0000) ..
    controls (279.0000,-1061.6667) and (284.3333,-1051.3333) ..
    (295.0000,-1038.0000) .. controls (305.6667,-1025.3333) and
    (314.6667,-1017.6667) .. (322.0000,-1015.0000) .. controls
    (338.6667,-1059.0000) and (347.0000,-1096.3333) .. (347.0000,-1127.0000) ..
    controls (347.0000,-1135.6667) and (344.3333,-1146.3333) ..
    (339.0000,-1159.0000) .. controls (333.6667,-1171.6667) and
    (331.0000,-1179.3333) .. (331.0000,-1182.0000) .. controls
    (331.0000,-1186.0000) and (338.0000,-1187.3333) .. (352.0000,-1186.0000) --
    (352.0000,-1194.0000) .. controls (347.3333,-1202.6667) and
    (339.6667,-1212.0000) .. (329.0000,-1222.0000) -- (329.0000,-1227.0000) ..
    controls (332.3333,-1229.0000) and (335.3333,-1230.0000) ..
    (338.0000,-1230.0000) .. controls (346.0000,-1230.0000) and
    (359.6667,-1223.0000) .. (379.0000,-1209.0000) .. controls
    (398.3333,-1195.0000) and (416.6667,-1188.0000) .. (434.0000,-1188.0000) ..
    controls (434.6667,-1188.0000) and (436.6667,-1188.6667) ..
    (440.0000,-1190.0000) -- (440.0000,-1196.0000) .. controls
    (435.3333,-1202.6667) and (430.3333,-1208.6667) .. (425.0000,-1214.0000) ..
    controls (431.0000,-1212.6667) and (439.0000,-1207.0000) ..
    (449.0000,-1197.0000) .. controls (459.0000,-1187.6667) and
    (465.3333,-1183.0000) .. (468.0000,-1183.0000) .. controls
    (473.3333,-1183.0000) and (481.3333,-1188.3333) .. (492.0000,-1199.0000) ..
    controls (502.6667,-1210.3333) and (508.0000,-1218.6667) ..
    (508.0000,-1224.0000) -- cycle(1007.0000,-578.0000) .. controls
    (1007.0000,-591.3333) and (1001.3333,-613.6667) .. (990.0000,-645.0000) ..
    controls (978.6667,-677.0000) and (968.6667,-698.3333) .. (960.0000,-709.0000)
    .. controls (942.0000,-722.3333) and (915.6667,-743.0000) ..
    (881.0000,-771.0000) -- (881.0000,-774.0000) .. controls (882.3333,-774.6667)
    and (884.3333,-775.0000) .. (887.0000,-775.0000) .. controls
    (904.3333,-775.0000) and (929.3333,-771.0000) .. (962.0000,-763.0000) ..
    controls (934.6667,-823.6667) and (921.0000,-861.3333) .. (921.0000,-876.0000)
    .. controls (921.0000,-876.6667) and (921.3333,-878.3333) ..
    (922.0000,-881.0000) .. controls (928.0000,-875.0000) and (940.6667,-856.0000)
    .. (960.0000,-824.0000) .. controls (961.3333,-847.3333) and
    (962.0000,-861.3333) .. (962.0000,-866.0000) .. controls (962.0000,-897.3333)
    and (956.6667,-921.3333) .. (946.0000,-938.0000) .. controls
    (934.0000,-946.6667) and (915.6667,-960.0000) .. (891.0000,-978.0000) ..
    controls (873.0000,-994.0000) and (845.3333,-1017.3333) ..
    (808.0000,-1048.0000) .. controls (824.0000,-1029.3333) and
    (843.0000,-1000.0000) .. (865.0000,-960.0000) .. controls (861.6667,-959.3333)
    and (856.6667,-962.3333) .. (850.0000,-969.0000) .. controls
    (843.3333,-975.6667) and (838.0000,-979.0000) .. (834.0000,-979.0000) ..
    controls (842.0000,-963.6667) and (846.0000,-954.0000) .. (846.0000,-950.0000)
    .. controls (846.0000,-936.6667) and (842.0000,-930.0000) ..
    (834.0000,-930.0000) .. controls (828.6667,-930.0000) and (822.0000,-953.6667)
    .. (814.0000,-1001.0000) .. controls (810.6667,-972.3333) and
    (803.0000,-944.3333) .. (791.0000,-917.0000) .. controls (795.6667,-941.0000)
    and (798.0000,-960.3333) .. (798.0000,-975.0000) .. controls
    (798.0000,-982.3333) and (797.6667,-993.0000) .. (797.0000,-1007.0000) ..
    controls (796.3333,-1021.6667) and (796.0000,-1032.3333) ..
    (796.0000,-1039.0000) -- (795.0000,-1041.0000) .. controls
    (792.3333,-1035.0000) and (789.3333,-1032.0000) .. (786.0000,-1032.0000) ..
    controls (782.0000,-1032.0000) and (773.3333,-1037.6667) ..
    (760.0000,-1049.0000) .. controls (768.0000,-1009.6667) and
    (772.0000,-988.6667) .. (772.0000,-986.0000) .. controls (772.0000,-954.6667)
    and (764.0000,-930.6667) .. (748.0000,-914.0000) .. controls
    (742.6667,-925.3333) and (740.6667,-942.3333) .. (742.0000,-965.0000) ..
    controls (743.3333,-988.3333) and (742.0000,-1005.3333) ..
    (738.0000,-1016.0000) .. controls (726.6667,-1014.0000) and
    (723.0000,-1013.0000) .. (727.0000,-1013.0000) .. controls
    (721.0000,-1013.0000) and (718.0000,-1017.0000) .. (718.0000,-1025.0000) ..
    controls (718.0000,-1029.0000) and (727.0000,-1040.3333) ..
    (745.0000,-1059.0000) .. controls (763.6667,-1078.3333) and
    (774.3333,-1090.6667) .. (777.0000,-1096.0000) .. controls
    (760.3333,-1088.0000) and (734.3333,-1077.3333) .. (699.0000,-1064.0000) ..
    controls (665.6667,-1054.0000) and (646.0000,-1039.0000) ..
    (640.0000,-1019.0000) .. controls (632.6667,-993.0000) and
    (630.0000,-971.6667) .. (632.0000,-955.0000) -- (630.0000,-952.0000) ..
    controls (626.0000,-956.6667) and (621.6667,-959.0000) .. (617.0000,-959.0000)
    .. controls (613.0000,-959.0000) and (607.0000,-957.3333) ..
    (599.0000,-954.0000) .. controls (591.0000,-951.3333) and (584.6667,-950.0000)
    .. (580.0000,-950.0000) .. controls (560.6667,-950.0000) and
    (551.0000,-955.0000) .. (551.0000,-965.0000) .. controls (551.0000,-979.6667)
    and (561.6667,-987.0000) .. (583.0000,-987.0000) .. controls
    (593.6667,-987.0000) and (608.0000,-1000.3333) .. (626.0000,-1027.0000) ..
    controls (646.0000,-1057.0000) and (659.6667,-1074.0000) ..
    (667.0000,-1078.0000) .. controls (685.0000,-1084.6667) and
    (702.6667,-1091.6667) .. (720.0000,-1099.0000) .. controls
    (744.6667,-1108.3333) and (759.0000,-1118.3333) .. (763.0000,-1129.0000) --
    (754.0000,-1129.0000) .. controls (748.0000,-1129.0000) and
    (732.6667,-1124.0000) .. (708.0000,-1114.0000) .. controls
    (683.3333,-1104.0000) and (665.3333,-1099.0000) .. (654.0000,-1099.0000) ..
    controls (653.3333,-1099.0000) and (651.3333,-1099.6667) ..
    (648.0000,-1101.0000) -- (648.0000,-1105.0000) .. controls
    (669.3333,-1125.6667) and (699.0000,-1159.0000) .. (737.0000,-1205.0000) --
    (606.0000,-1119.0000) -- (602.0000,-1120.0000) .. controls
    (602.0000,-1121.3333) and (604.6667,-1131.0000) .. (610.0000,-1149.0000) ..
    controls (616.0000,-1171.0000) and (619.3333,-1182.0000) ..
    (620.0000,-1182.0000) .. controls (624.0000,-1192.6667) and
    (631.6667,-1201.3333) .. (643.0000,-1208.0000) .. controls
    (659.0000,-1216.0000) and (682.6667,-1228.0000) .. (714.0000,-1244.0000) --
    (712.0000,-1252.0000) .. controls (692.0000,-1253.3333) and
    (686.0000,-1254.0000) .. (694.0000,-1254.0000) .. controls
    (674.0000,-1254.0000) and (642.3333,-1246.0000) .. (599.0000,-1230.0000) ..
    controls (583.0000,-1225.3333) and (559.3333,-1216.3333) ..
    (528.0000,-1203.0000) .. controls (462.6667,-1167.0000) and
    (418.0000,-1129.0000) .. (394.0000,-1089.0000) .. controls
    (386.6667,-1071.0000) and (373.6667,-1046.0000) .. (355.0000,-1014.0000) ..
    controls (347.6667,-1010.0000) and (337.6667,-1002.6667) ..
    (325.0000,-992.0000) .. controls (320.3333,-985.3333) and (312.6667,-976.3333)
    .. (302.0000,-965.0000) .. controls (295.3333,-960.3333) and
    (286.0000,-952.3333) .. (274.0000,-941.0000) .. controls (285.3333,-938.3333)
    and (291.0000,-934.0000) .. (291.0000,-928.0000) .. controls
    (291.0000,-925.3333) and (272.6667,-912.3333) .. (236.0000,-889.0000) ..
    controls (246.6667,-891.6667) and (262.3333,-895.0000) .. (283.0000,-899.0000)
    .. controls (271.0000,-880.3333) and (262.6667,-865.3333) ..
    (258.0000,-854.0000) .. controls (266.6667,-850.6667) and (271.0000,-845.6667)
    .. (271.0000,-839.0000) .. controls (271.0000,-830.3333) and
    (253.6667,-803.0000) .. (219.0000,-757.0000) .. controls (230.3333,-753.6667)
    and (236.0000,-745.0000) .. (236.0000,-731.0000) .. controls
    (236.0000,-723.6667) and (231.3333,-710.0000) .. (222.0000,-690.0000) ..
    controls (212.6667,-670.6667) and (208.0000,-656.0000) .. (208.0000,-646.0000)
    -- (211.0000,-640.0000) -- (242.0000,-680.0000) .. controls
    (224.0000,-600.6667) and (215.0000,-557.3333) .. (215.0000,-550.0000) --
    (215.0000,-548.0000) -- (224.0000,-551.0000) -- (227.0000,-550.0000) --
    (177.0000,-451.0000) .. controls (196.3333,-455.6667) and (205.6667,-458.0000)
    .. (205.0000,-458.0000) .. controls (205.6667,-458.0000) and
    (207.3333,-457.6667) .. (210.0000,-457.0000) -- (177.0000,-411.0000) --
    (183.0000,-411.0000) .. controls (189.0000,-411.0000) and (198.0000,-412.3333)
    .. (210.0000,-415.0000) .. controls (222.6667,-417.6667) and
    (232.0000,-419.0000) .. (238.0000,-419.0000) .. controls (232.0000,-411.6667)
    and (222.6667,-401.0000) .. (210.0000,-387.0000) .. controls
    (225.3333,-392.3333) and (244.6667,-397.6667) .. (268.0000,-403.0000) --
    (269.0000,-401.0000) .. controls (260.3333,-395.0000) and (247.0000,-386.0000)
    .. (229.0000,-374.0000) .. controls (233.6667,-371.3333) and
    (239.6667,-370.0000) .. (247.0000,-370.0000) .. controls (253.0000,-370.0000)
    and (261.3333,-370.3333) .. (272.0000,-371.0000) .. controls
    (283.3333,-372.3333) and (292.0000,-373.0000) .. (298.0000,-373.0000) ..
    controls (302.0000,-373.0000) and (304.3333,-371.6667) .. (305.0000,-369.0000)
    .. controls (292.3333,-358.3333) and (286.0000,-352.0000) ..
    (286.0000,-350.0000) .. controls (286.0000,-340.0000) and (309.3333,-335.0000)
    .. (356.0000,-335.0000) .. controls (360.6667,-335.0000) and
    (365.3333,-334.3333) .. (370.0000,-333.0000) -- (375.0000,-329.0000) ..
    controls (368.3333,-323.6667) and (358.3333,-317.0000) .. (345.0000,-309.0000)
    .. controls (445.0000,-304.3333) and (496.3333,-302.0000) ..
    (499.0000,-302.0000) .. controls (533.0000,-302.0000) and (550.0000,-311.0000)
    .. (550.0000,-329.0000) .. controls (550.0000,-345.6667) and
    (517.3333,-378.6667) .. (452.0000,-428.0000) .. controls (376.6667,-486.0000)
    and (335.3333,-519.6667) .. (328.0000,-529.0000) .. controls
    (313.3333,-547.0000) and (306.0000,-575.6667) .. (306.0000,-615.0000) ..
    controls (306.0000,-710.3333) and (312.3333,-789.3333) .. (325.0000,-852.0000)
    .. controls (335.0000,-902.6667) and (344.3333,-928.0000) ..
    (353.0000,-928.0000) .. controls (369.6667,-928.0000) and (378.0000,-883.3333)
    .. (378.0000,-794.0000) .. controls (378.0000,-778.0000) and
    (374.0000,-755.0000) .. (366.0000,-725.0000) .. controls (358.6667,-695.0000)
    and (355.0000,-672.0000) .. (355.0000,-656.0000) .. controls
    (355.0000,-641.3333) and (360.6667,-625.6667) .. (372.0000,-609.0000) ..
    controls (383.3333,-593.0000) and (395.3333,-584.3333) .. (408.0000,-583.0000)
    -- (412.0000,-585.0000) .. controls (425.3333,-621.6667) and
    (432.0000,-655.6667) .. (432.0000,-687.0000) .. controls (432.0000,-705.6667)
    and (429.3333,-735.0000) .. (424.0000,-775.0000) .. controls
    (418.6667,-815.6667) and (416.0000,-846.3333) .. (416.0000,-867.0000) ..
    controls (416.0000,-872.3333) and (417.0000,-880.3333) .. (419.0000,-891.0000)
    .. controls (421.6667,-901.6667) and (423.0000,-909.6667) ..
    (423.0000,-915.0000) .. controls (423.0000,-935.6667) and (411.3333,-945.3333)
    .. (388.0000,-944.0000) .. controls (384.6667,-946.6667) and
    (383.0000,-950.0000) .. (383.0000,-954.0000) .. controls (383.0000,-982.6667)
    and (393.3333,-1018.0000) .. (414.0000,-1060.0000) .. controls
    (437.3333,-1108.0000) and (461.6667,-1132.0000) .. (487.0000,-1132.0000) ..
    controls (497.0000,-1132.0000) and (502.3333,-1124.6667) ..
    (503.0000,-1110.0000) -- (511.0000,-1110.0000) .. controls
    (519.6667,-1117.3333) and (530.6667,-1125.3333) .. (544.0000,-1134.0000) --
    (548.0000,-1132.0000) .. controls (548.0000,-1122.6667) and
    (545.0000,-1109.0000) .. (539.0000,-1091.0000) .. controls
    (533.6667,-1073.0000) and (531.0000,-1059.0000) .. (531.0000,-1049.0000) ..
    controls (531.0000,-994.3333) and (534.3333,-956.0000) .. (541.0000,-934.0000)
    .. controls (543.6667,-926.0000) and (556.3333,-911.0000) ..
    (579.0000,-889.0000) .. controls (570.3333,-886.3333) and (557.0000,-883.3333)
    .. (539.0000,-880.0000) .. controls (567.0000,-867.3333) and
    (600.6667,-841.3333) .. (640.0000,-802.0000) .. controls (610.0000,-807.3333)
    and (583.0000,-819.3333) .. (559.0000,-838.0000) .. controls
    (531.0000,-860.6667) and (517.0000,-886.0000) .. (517.0000,-914.0000) ..
    controls (517.0000,-921.3333) and (519.0000,-931.6667) .. (523.0000,-945.0000)
    .. controls (527.0000,-958.3333) and (529.0000,-968.6667) ..
    (529.0000,-976.0000) .. controls (529.0000,-991.3333) and (522.6667,-999.0000)
    .. (510.0000,-999.0000) .. controls (505.3333,-999.0000) and
    (499.6667,-997.3333) .. (493.0000,-994.0000) .. controls (487.0000,-990.6667)
    and (483.3333,-989.0000) .. (482.0000,-989.0000) .. controls
    (474.0000,-989.0000) and (470.0000,-997.3333) .. (470.0000,-1014.0000) ..
    controls (470.0000,-1029.3333) and (476.3333,-1053.3333) ..
    (489.0000,-1086.0000) -- (489.0000,-1094.0000) .. controls
    (473.6667,-1079.3333) and (447.0000,-1036.6667) .. (409.0000,-966.0000) ..
    controls (435.0000,-974.0000) and (448.0000,-978.0000) .. (448.0000,-978.0000)
    .. controls (464.0000,-978.0000) and (472.0000,-956.0000) ..
    (472.0000,-912.0000) .. controls (472.0000,-891.3333) and (469.0000,-860.0000)
    .. (463.0000,-818.0000) .. controls (457.0000,-776.6667) and
    (454.0000,-745.6667) .. (454.0000,-725.0000) .. controls (454.0000,-689.0000)
    and (464.0000,-671.0000) .. (484.0000,-671.0000) .. controls
    (488.0000,-671.0000) and (493.3333,-674.0000) .. (500.0000,-680.0000) ..
    controls (509.3333,-672.0000) and (518.6667,-668.0000) .. (528.0000,-668.0000)
    .. controls (541.3333,-668.0000) and (548.0000,-675.3333) ..
    (548.0000,-690.0000) .. controls (548.0000,-700.6667) and (544.0000,-712.6667)
    .. (536.0000,-726.0000) .. controls (525.3333,-742.6667) and
    (519.0000,-753.6667) .. (517.0000,-759.0000) .. controls (504.3333,-797.0000)
    and (498.0000,-828.0000) .. (498.0000,-852.0000) .. controls
    (507.3333,-838.0000) and (521.3333,-809.3333) .. (540.0000,-766.0000) ..
    controls (560.0000,-720.0000) and (570.0000,-691.3333) .. (570.0000,-680.0000)
    .. controls (570.0000,-672.6667) and (566.6667,-665.6667) ..
    (560.0000,-659.0000) .. controls (554.0000,-653.0000) and (551.0000,-644.6667)
    .. (551.0000,-634.0000) .. controls (551.0000,-619.3333) and
    (554.6667,-604.0000) .. (562.0000,-588.0000) .. controls (578.0000,-618.6667)
    and (592.0000,-642.3333) .. (604.0000,-659.0000) .. controls
    (606.0000,-648.3333) and (606.0000,-638.0000) .. (604.0000,-628.0000) --
    (654.0000,-678.0000) -- (654.0000,-676.0000) .. controls (642.0000,-660.0000)
    and (628.3333,-635.3333) .. (613.0000,-602.0000) .. controls
    (596.3333,-566.0000) and (588.0000,-540.0000) .. (588.0000,-524.0000) ..
    controls (588.0000,-497.3333) and (600.0000,-479.0000) .. (624.0000,-469.0000)
    -- (611.0000,-468.0000) .. controls (585.0000,-476.0000) and
    (572.0000,-489.6667) .. (572.0000,-509.0000) .. controls (572.0000,-520.3333)
    and (579.0000,-550.0000) .. (593.0000,-598.0000) .. controls
    (563.0000,-548.0000) and (548.0000,-512.6667) .. (548.0000,-492.0000) ..
    controls (548.0000,-443.3333) and (636.0000,-407.0000) .. (812.0000,-383.0000)
    .. controls (813.3333,-383.0000) and (815.0000,-382.0000) ..
    (817.0000,-380.0000) .. controls (805.6667,-375.3333) and (791.0000,-373.0000)
    .. (773.0000,-373.0000) .. controls (730.3333,-373.0000) and
    (666.3333,-385.3333) .. (581.0000,-410.0000) .. controls (625.0000,-360.0000)
    and (685.6667,-337.3333) .. (763.0000,-342.0000) -- (763.0000,-341.0000) ..
    controls (739.0000,-337.0000) and (718.6667,-335.0000) .. (702.0000,-335.0000)
    .. controls (688.6667,-335.0000) and (662.6667,-339.6667) ..
    (624.0000,-349.0000) .. controls (676.0000,-302.3333) and (719.6667,-279.0000)
    .. (755.0000,-279.0000) .. controls (778.3333,-279.0000) and
    (804.0000,-286.0000) .. (832.0000,-300.0000) .. controls (864.6667,-315.3333)
    and (881.0000,-333.3333) .. (881.0000,-354.0000) .. controls
    (881.0000,-378.0000) and (857.3333,-406.6667) .. (810.0000,-440.0000) ..
    controls (762.6667,-473.3333) and (739.0000,-501.0000) .. (739.0000,-523.0000)
    .. controls (739.0000,-527.6667) and (741.0000,-531.0000) ..
    (745.0000,-533.0000) .. controls (754.3333,-528.3333) and (761.6667,-519.6667)
    .. (767.0000,-507.0000) .. controls (785.6667,-525.0000) and
    (799.3333,-534.0000) .. (808.0000,-534.0000) .. controls (821.3333,-534.0000)
    and (838.6667,-527.0000) .. (860.0000,-513.0000) .. controls
    (881.3333,-499.6667) and (895.0000,-493.0000) .. (901.0000,-493.0000) ..
    controls (911.0000,-493.0000) and (924.0000,-498.3333) .. (940.0000,-509.0000)
    .. controls (956.6667,-520.3333) and (974.0000,-526.0000) ..
    (992.0000,-526.0000) .. controls (1002.0000,-526.0000) and
    (1007.0000,-543.3333) .. (1007.0000,-578.0000) -- cycle(983.0000,-498.0000) --
    (983.0000,-506.0000) .. controls (979.6667,-510.0000) and (976.3333,-512.0000)
    .. (973.0000,-512.0000) .. controls (968.3333,-512.0000) and
    (957.0000,-506.6667) .. (939.0000,-496.0000) .. controls (921.6667,-485.3333)
    and (907.6667,-480.0000) .. (897.0000,-480.0000) .. controls
    (891.0000,-480.0000) and (877.3333,-486.6667) .. (856.0000,-500.0000) ..
    controls (834.6667,-513.3333) and (820.0000,-520.0000) .. (812.0000,-520.0000)
    .. controls (808.6667,-520.0000) and (802.6667,-511.0000) ..
    (794.0000,-493.0000) .. controls (811.3333,-488.3333) and (828.6667,-483.6667)
    .. (846.0000,-479.0000) .. controls (866.6667,-471.6667) and
    (877.0000,-459.6667) .. (877.0000,-443.0000) .. controls (877.0000,-439.0000)
    and (876.3333,-433.3333) .. (875.0000,-426.0000) .. controls
    (874.3333,-419.3333) and (874.0000,-414.0000) .. (874.0000,-410.0000) ..
    controls (874.0000,-410.0000) and (874.3333,-405.6667) .. (875.0000,-397.0000)
    .. controls (879.6667,-403.6667) and (884.3333,-411.3333) ..
    (889.0000,-420.0000) .. controls (891.0000,-416.0000) and (894.3333,-403.3333)
    .. (899.0000,-382.0000) .. controls (903.0000,-406.6667) and
    (908.6667,-433.3333) .. (916.0000,-462.0000) .. controls (920.6667,-468.6667)
    and (943.0000,-480.6667) .. (983.0000,-498.0000) -- cycle(553.0000,-557.0000)
    .. controls (543.6667,-582.3333) and (526.6667,-613.3333) ..
    (502.0000,-650.0000) .. controls (500.0000,-642.6667) and (498.0000,-634.6667)
    .. (496.0000,-626.0000) .. controls (494.0000,-618.0000) and
    (488.6667,-614.0000) .. (480.0000,-614.0000) .. controls (468.6667,-614.0000)
    and (458.0000,-619.0000) .. (448.0000,-629.0000) .. controls
    (470.0000,-607.6667) and (498.0000,-571.6667) .. (532.0000,-521.0000) ..
    controls (530.0000,-541.6667) and (529.0000,-554.0000) .. (529.0000,-558.0000)
    .. controls (529.0000,-562.0000) and (529.3333,-566.6667) ..
    (530.0000,-572.0000) .. controls (534.6667,-568.0000) and (542.3333,-563.0000)
    .. (553.0000,-557.0000) -- cycle(1337.0000,-613.0000) .. controls
    (1318.3333,-703.0000) and (1290.6667,-786.3333) .. (1254.0000,-863.0000) ..
    controls (1254.6667,-850.3333) and (1257.3333,-830.0000) ..
    (1262.0000,-802.0000) .. controls (1266.6667,-774.6667) and
    (1269.0000,-753.6667) .. (1269.0000,-739.0000) .. controls
    (1269.0000,-687.0000) and (1247.6667,-633.0000) .. (1205.0000,-577.0000) ..
    controls (1179.0000,-546.3333) and (1151.0000,-510.0000) ..
    (1121.0000,-468.0000) .. controls (1120.3333,-466.6667) and
    (1120.0000,-455.3333) .. (1120.0000,-434.0000) .. controls
    (1120.0000,-406.6667) and (1108.0000,-380.3333) .. (1084.0000,-355.0000) ..
    controls (1062.0000,-335.0000) and (1040.0000,-314.6667) ..
    (1018.0000,-294.0000) -- (1083.0000,-333.0000) -- (1086.0000,-332.0000) --
    (1086.0000,-324.0000) .. controls (1086.0000,-327.3333) and
    (1080.3333,-316.3333) .. (1069.0000,-291.0000) .. controls
    (1061.0000,-274.3333) and (1054.3333,-252.6667) .. (1049.0000,-226.0000) ..
    controls (1073.6667,-240.0000) and (1101.0000,-259.6667) ..
    (1131.0000,-285.0000) -- (1131.0000,-283.0000) .. controls
    (1119.6667,-261.0000) and (1101.0000,-229.6667) .. (1075.0000,-189.0000) ..
    controls (1055.0000,-162.3333) and (1012.3333,-115.0000) ..
    (947.0000,-47.0000) .. controls (897.0000,5.0000) and (861.0000,31.0000) ..
    (839.0000,31.0000) .. controls (804.3333,31.0000) and (752.3333,-7.0000) ..
    (683.0000,-83.0000) -- (683.0000,-85.0000) -- (867.0000,-14.0000) .. controls
    (874.3333,-16.0000) and (880.6667,-18.3333) .. (886.0000,-21.0000) .. controls
    (891.3333,-24.3333) and (902.0000,-34.0000) .. (918.0000,-50.0000) .. controls
    (934.0000,-66.6667) and (942.0000,-76.6667) .. (942.0000,-80.0000) .. controls
    (942.0000,-88.6667) and (912.6667,-97.0000) .. (854.0000,-105.0000) ..
    controls (816.0000,-110.3333) and (786.0000,-116.0000) .. (764.0000,-122.0000)
    .. controls (715.3333,-136.0000) and (678.6667,-158.0000) ..
    (654.0000,-188.0000) .. controls (614.0000,-235.3333) and (586.3333,-264.6667)
    .. (571.0000,-276.0000) .. controls (569.0000,-258.6667) and
    (566.3333,-242.0000) .. (563.0000,-226.0000) .. controls (543.0000,-253.3333)
    and (529.0000,-267.0000) .. (521.0000,-267.0000) .. controls
    (519.0000,-267.0000) and (516.3333,-266.3333) .. (513.0000,-265.0000) ..
    controls (509.6667,-264.3333) and (507.0000,-264.0000) .. (505.0000,-264.0000)
    .. controls (489.0000,-264.0000) and (468.0000,-266.3333) ..
    (442.0000,-271.0000) .. controls (408.0000,-277.6667) and (386.6667,-281.3333)
    .. (378.0000,-282.0000) .. controls (370.0000,-282.6667) and
    (358.0000,-283.6667) .. (342.0000,-285.0000) .. controls (326.6667,-286.3333)
    and (311.3333,-291.0000) .. (296.0000,-299.0000) .. controls
    (259.3333,-326.3333) and (212.0000,-355.0000) .. (154.0000,-385.0000) ..
    controls (250.6667,-256.3333) and (321.0000,-155.3333) .. (365.0000,-82.0000)
    -- (372.0000,-77.0000) -- (382.0000,-97.0000) .. controls (385.3333,-73.6667)
    and (392.3333,-39.3333) .. (403.0000,6.0000) -- (409.0000,10.0000) --
    (419.0000,-11.0000) .. controls (428.3333,13.0000) and (443.0000,48.3333) ..
    (463.0000,95.0000) .. controls (467.6667,83.0000) and (471.0000,72.0000) ..
    (473.0000,62.0000) -- (500.0000,170.0000) -- (511.0000,137.0000) --
    (513.0000,138.0000) -- (513.0000,197.0000) .. controls (535.6667,191.0000) and
    (555.0000,176.0000) .. (571.0000,152.0000) .. controls (573.0000,148.6667) and
    (575.0000,147.0000) .. (577.0000,147.0000) .. controls (585.0000,147.0000) and
    (590.6667,158.0000) .. (594.0000,180.0000) .. controls (604.6667,168.0000) and
    (620.3333,150.0000) .. (641.0000,126.0000) -- (643.0000,129.0000) --
    (654.0000,197.0000) -- (736.0000,140.0000) -- (767.0000,199.0000) .. controls
    (775.0000,198.3333) and (784.3333,192.3333) .. (795.0000,181.0000) .. controls
    (802.3333,173.0000) and (810.0000,164.6667) .. (818.0000,156.0000) .. controls
    (823.3333,158.6667) and (828.0000,165.0000) .. (832.0000,175.0000) .. controls
    (835.3333,155.0000) and (849.6667,136.6667) .. (875.0000,120.0000) .. controls
    (896.3333,107.3333) and (917.3333,94.6667) .. (938.0000,82.0000) .. controls
    (978.0000,52.0000) and (1017.6667,3.6667) .. (1057.0000,-63.0000) .. controls
    (1080.3333,-107.6667) and (1109.0000,-154.3333) .. (1143.0000,-203.0000) --
    (1148.0000,-194.0000) .. controls (1159.3333,-231.3333) and
    (1174.0000,-270.6667) .. (1192.0000,-312.0000) .. controls
    (1194.0000,-309.3333) and (1197.3333,-300.6667) .. (1202.0000,-286.0000) ..
    controls (1213.3333,-304.6667) and (1227.6667,-343.6667) ..
    (1245.0000,-403.0000) .. controls (1247.6667,-413.0000) and
    (1251.3333,-418.0000) .. (1256.0000,-418.0000) .. controls
    (1262.6667,-418.0000) and (1271.3333,-406.3333) .. (1282.0000,-383.0000) ..
    controls (1292.0000,-432.3333) and (1301.6667,-495.6667) ..
    (1311.0000,-573.0000) .. controls (1313.6667,-592.3333) and
    (1322.3333,-605.6667) .. (1337.0000,-613.0000) -- cycle(1002.0000,-213.0000)
    .. controls (1002.0000,-231.0000) and (993.0000,-245.0000) ..
    (975.0000,-255.0000) .. controls (957.6667,-265.6667) and (939.6667,-271.0000)
    .. (921.0000,-271.0000) .. controls (913.0000,-271.0000) and
    (902.6667,-269.6667) .. (890.0000,-267.0000) .. controls (874.6667,-264.3333)
    and (864.3333,-262.6667) .. (859.0000,-262.0000) .. controls
    (836.3333,-260.6667) and (802.6667,-255.3333) .. (758.0000,-246.0000) ..
    controls (730.6667,-236.0000) and (717.3333,-220.0000) .. (718.0000,-198.0000)
    -- (729.0000,-200.0000) -- (729.0000,-172.0000) .. controls
    (753.0000,-186.0000) and (765.3333,-193.0000) .. (766.0000,-193.0000) ..
    controls (767.3333,-193.0000) and (769.0000,-192.0000) .. (771.0000,-190.0000)
    -- (771.0000,-136.0000) .. controls (782.3333,-140.0000) and
    (791.3333,-144.0000) .. (798.0000,-148.0000) .. controls (800.0000,-143.3333)
    and (803.0000,-136.3333) .. (807.0000,-127.0000) .. controls
    (813.0000,-130.3333) and (821.6667,-135.3333) .. (833.0000,-142.0000) ..
    controls (839.6667,-132.0000) and (845.6667,-125.3333) .. (851.0000,-122.0000)
    .. controls (855.0000,-126.0000) and (858.0000,-128.0000) ..
    (860.0000,-128.0000) .. controls (862.0000,-128.0000) and (873.0000,-123.0000)
    .. (893.0000,-113.0000) .. controls (893.6667,-117.6667) and
    (895.6667,-124.0000) .. (899.0000,-132.0000) .. controls (907.0000,-130.0000)
    and (918.6667,-127.6667) .. (934.0000,-125.0000) .. controls
    (934.0000,-125.0000) and (934.0000,-133.3333) .. (934.0000,-150.0000) ..
    controls (934.0000,-158.0000) and (935.6667,-163.0000) .. (939.0000,-165.0000)
    .. controls (949.6667,-160.3333) and (960.3333,-157.0000) ..
    (971.0000,-155.0000) .. controls (969.6667,-165.6667) and (969.0000,-171.6667)
    .. (969.0000,-173.0000) .. controls (969.0000,-175.6667) and
    (969.6667,-181.6667) .. (971.0000,-191.0000) .. controls (977.6667,-189.6667)
    and (986.3333,-189.0000) .. (997.0000,-189.0000) -- (999.0000,-189.0000) ..
    controls (1001.0000,-197.0000) and (1002.0000,-205.0000) ..
    (1002.0000,-213.0000) -- cycle(546.0000,-429.0000) .. controls
    (544.0000,-438.3333) and (540.3333,-452.0000) .. (535.0000,-470.0000) ..
    controls (517.0000,-511.3333) and (486.6667,-553.0000) .. (444.0000,-595.0000)
    -- (441.0000,-595.0000) .. controls (445.0000,-584.3333) and
    (447.0000,-575.0000) .. (447.0000,-567.0000) .. controls (447.0000,-561.6667)
    and (444.3333,-559.0000) .. (439.0000,-559.0000) .. controls
    (431.6667,-559.0000) and (417.3333,-565.0000) .. (396.0000,-577.0000) ..
    controls (375.3333,-589.0000) and (360.6667,-595.0000) .. (352.0000,-595.0000)
    -- (352.0000,-586.0000) .. controls (352.0000,-583.3333) and
    (355.3333,-576.3333) .. (362.0000,-565.0000) .. controls (369.3333,-554.3333)
    and (374.3333,-548.3333) .. (377.0000,-547.0000) .. controls
    (383.6667,-545.0000) and (393.3333,-541.6667) .. (406.0000,-537.0000) ..
    controls (396.0000,-529.6667) and (388.0000,-523.0000) .. (382.0000,-517.0000)
    .. controls (433.3333,-509.6667) and (488.0000,-480.3333) ..
    (546.0000,-429.0000) -- cycle(1039.0000,-888.0000) .. controls
    (1039.0000,-882.0000) and (1036.0000,-879.0000) .. (1030.0000,-879.0000) ..
    controls (1024.0000,-879.0000) and (1021.0000,-882.0000) ..
    (1021.0000,-888.0000) .. controls (1021.0000,-894.0000) and
    (1024.0000,-897.0000) .. (1030.0000,-897.0000) .. controls
    (1036.0000,-897.0000) and (1039.0000,-894.0000) .. (1039.0000,-888.0000) --
    cycle(741.0000,-828.0000) .. controls (736.3333,-816.0000) and
    (730.3333,-797.6667) .. (723.0000,-773.0000) .. controls (722.3333,-770.3333)
    and (720.6667,-745.0000) .. (718.0000,-697.0000) .. controls
    (716.0000,-666.3333) and (709.3333,-642.0000) .. (698.0000,-624.0000) --
    (699.0000,-724.0000) .. controls (699.0000,-745.3333) and (697.0000,-756.0000)
    .. (693.0000,-756.0000) .. controls (695.0000,-756.0000) and
    (687.6667,-747.3333) .. (671.0000,-730.0000) .. controls (675.6667,-751.3333)
    and (678.0000,-768.0000) .. (678.0000,-780.0000) .. controls
    (678.0000,-811.3333) and (668.3333,-828.6667) .. (649.0000,-832.0000) ..
    controls (621.6667,-837.3333) and (604.3333,-845.0000) .. (597.0000,-855.0000)
    .. controls (593.6667,-865.6667) and (587.3333,-881.6667) ..
    (578.0000,-903.0000) .. controls (584.0000,-904.3333) and (594.6667,-908.3333)
    .. (610.0000,-915.0000) .. controls (622.6667,-921.0000) and
    (633.3333,-924.0000) .. (642.0000,-924.0000) .. controls (666.0000,-924.0000)
    and (684.3333,-906.0000) .. (697.0000,-870.0000) .. controls
    (710.3333,-834.6667) and (719.3333,-817.0000) .. (724.0000,-817.0000) ..
    controls (732.6667,-817.0000) and (738.3333,-820.6667) .. (741.0000,-828.0000)
    -- cycle(675.0000,-878.0000) .. controls (675.0000,-900.0000) and
    (666.3333,-911.0000) .. (649.0000,-911.0000) .. controls (623.6667,-911.0000)
    and (610.6667,-905.6667) .. (610.0000,-895.0000) .. controls
    (608.0000,-870.3333) and (623.6667,-858.0000) .. (657.0000,-858.0000) ..
    controls (669.0000,-858.0000) and (675.0000,-864.6667) .. (675.0000,-878.0000)
    -- cycle(657.0000,-896.0000) .. controls (657.0000,-890.0000) and
    (654.0000,-887.0000) .. (648.0000,-887.0000) .. controls (642.0000,-887.0000)
    and (639.0000,-890.0000) .. (639.0000,-896.0000) .. controls
    (639.0000,-902.0000) and (642.0000,-905.0000) .. (648.0000,-905.0000) ..
    controls (654.0000,-905.0000) and (657.0000,-902.0000) .. (657.0000,-896.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F430.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-217.0000) ..
    controls (1918.0000,-210.3333) and (1849.3333,-199.6667) ..
    (1758.0000,-185.0000) -- (1758.0000,-167.0000) .. controls
    (1758.0000,-163.6667) and (1759.0000,-158.6667) .. (1761.0000,-152.0000) ..
    controls (1763.0000,-145.3333) and (1764.0000,-140.3333) ..
    (1764.0000,-137.0000) .. controls (1764.0000,-131.6667) and
    (1763.6667,-123.3333) .. (1763.0000,-112.0000) .. controls
    (1762.3333,-101.3333) and (1762.0000,-93.3333) .. (1762.0000,-88.0000) ..
    controls (1762.0000,-82.0000) and (1764.0000,-77.6667) .. (1768.0000,-75.0000)
    .. controls (1804.0000,-73.6667) and (1829.0000,-72.0000) ..
    (1843.0000,-70.0000) .. controls (1871.0000,-66.0000) and (1895.0000,-58.6667)
    .. (1915.0000,-48.0000) .. controls (1849.6667,-50.6667) and
    (1799.6667,-54.3333) .. (1765.0000,-59.0000) -- (1743.0000,31.0000) ..
    controls (1751.0000,37.6667) and (1766.3333,44.0000) .. (1789.0000,50.0000) ..
    controls (1811.6667,56.6667) and (1828.0000,64.6667) .. (1838.0000,74.0000) ..
    controls (1837.3333,77.3333) and (1834.3333,79.0000) .. (1829.0000,79.0000) ..
    controls (1838.3333,79.0000) and (1809.3333,70.0000) .. (1742.0000,52.0000) ..
    controls (1738.6667,64.0000) and (1733.3333,81.6667) .. (1726.0000,105.0000)
    .. controls (1711.3333,141.6667) and (1690.6667,172.0000) ..
    (1664.0000,196.0000) .. controls (1611.3333,243.3333) and (1551.6667,277.6667)
    .. (1485.0000,299.0000) .. controls (1455.6667,307.6667) and
    (1388.3333,321.3333) .. (1283.0000,340.0000) .. controls (1260.3333,344.0000)
    and (1248.6667,346.0000) .. (1248.0000,346.0000) -- (794.0000,346.0000) ..
    controls (802.0000,346.0000) and (790.3333,344.0000) .. (759.0000,340.0000) ..
    controls (702.3333,332.6667) and (662.6667,327.0000) .. (640.0000,323.0000) ..
    controls (596.6667,314.3333) and (558.6667,302.6667) .. (526.0000,288.0000) ..
    controls (514.0000,280.6667) and (496.0000,270.0000) .. (472.0000,256.0000) ..
    controls (389.3333,213.3333) and (336.3333,155.0000) .. (313.0000,81.0000) ..
    controls (309.6667,69.0000) and (305.3333,59.3333) .. (300.0000,52.0000) ..
    controls (281.3333,57.3333) and (253.6667,66.3333) .. (217.0000,79.0000) --
    (208.0000,74.0000) .. controls (213.3333,66.6667) and (228.0000,59.0000) ..
    (252.0000,51.0000) .. controls (280.0000,41.6667) and (297.0000,35.0000) ..
    (303.0000,31.0000) .. controls (293.0000,-2.3333) and (288.0000,-30.0000) ..
    (288.0000,-52.0000) -- (281.0000,-59.0000) .. controls (242.3333,-55.0000) and
    (192.3333,-51.3333) .. (131.0000,-48.0000) .. controls (147.6667,-62.0000) and
    (196.3333,-70.6667) .. (277.0000,-74.0000) -- (282.0000,-80.0000) .. controls
    (283.3333,-103.3333) and (285.3333,-138.6667) .. (288.0000,-186.0000) ..
    controls (244.6667,-190.6667) and (180.0000,-198.0000) .. (94.0000,-208.0000)
    .. controls (88.6667,-211.3333) and (84.6667,-216.0000) .. (82.0000,-222.0000)
    -- (190.0000,-222.0000) .. controls (201.3333,-222.0000) and
    (218.3333,-220.6667) .. (241.0000,-218.0000) .. controls (263.6667,-216.0000)
    and (280.6667,-215.0000) .. (292.0000,-215.0000) .. controls
    (304.6667,-281.6667) and (344.0000,-339.6667) .. (410.0000,-389.0000) ..
    controls (414.6667,-392.3333) and (439.0000,-403.3333) .. (483.0000,-422.0000)
    .. controls (511.6667,-434.0000) and (530.6667,-440.0000) ..
    (540.0000,-440.0000) .. controls (548.6667,-440.0000) and (562.6667,-438.6667)
    .. (582.0000,-436.0000) .. controls (580.6667,-442.6667) and
    (575.6667,-456.3333) .. (567.0000,-477.0000) .. controls (559.0000,-497.6667)
    and (555.0000,-509.6667) .. (555.0000,-513.0000) .. controls
    (555.0000,-523.6667) and (558.0000,-538.6667) .. (564.0000,-558.0000) ..
    controls (570.6667,-578.0000) and (574.0000,-593.0000) .. (574.0000,-603.0000)
    .. controls (550.0000,-625.6667) and (517.3333,-661.0000) ..
    (476.0000,-709.0000) .. controls (432.0000,-774.3333) and (384.6667,-869.6667)
    .. (334.0000,-995.0000) .. controls (332.6667,-998.3333) and
    (321.6667,-1039.3333) .. (301.0000,-1118.0000) .. controls
    (268.3333,-1242.6667) and (252.0000,-1334.6667) .. (252.0000,-1394.0000) ..
    controls (252.0000,-1455.3333) and (277.0000,-1497.3333) ..
    (327.0000,-1520.0000) .. controls (352.3333,-1531.3333) and
    (375.3333,-1537.0000) .. (396.0000,-1537.0000) .. controls
    (400.6667,-1537.0000) and (406.6667,-1536.0000) .. (414.0000,-1534.0000) ..
    controls (422.0000,-1532.0000) and (427.6667,-1530.6667) ..
    (431.0000,-1530.0000) .. controls (481.6667,-1524.0000) and
    (522.6667,-1513.0000) .. (554.0000,-1497.0000) .. controls
    (598.6667,-1474.3333) and (668.0000,-1411.0000) .. (762.0000,-1307.0000) ..
    controls (818.6667,-1244.3333) and (863.3333,-1169.0000) ..
    (896.0000,-1081.0000) .. controls (926.0000,-1000.3333) and
    (942.3333,-923.6667) .. (945.0000,-851.0000) .. controls (945.6667,-825.0000)
    and (946.6667,-785.6667) .. (948.0000,-733.0000) .. controls
    (951.3333,-731.0000) and (963.3333,-730.0000) .. (984.0000,-730.0000) --
    (1101.0000,-730.0000) .. controls (1098.3333,-744.6667) and
    (1097.0000,-760.6667) .. (1097.0000,-778.0000) .. controls
    (1097.0000,-910.6667) and (1123.0000,-1036.0000) .. (1175.0000,-1154.0000) ..
    controls (1205.6667,-1224.0000) and (1277.0000,-1314.0000) ..
    (1389.0000,-1424.0000) .. controls (1419.6667,-1454.6667) and
    (1460.3333,-1481.0000) .. (1511.0000,-1503.0000) .. controls
    (1561.6667,-1525.6667) and (1607.6667,-1537.0000) .. (1649.0000,-1537.0000) ..
    controls (1653.6667,-1537.0000) and (1668.0000,-1533.3333) ..
    (1692.0000,-1526.0000) .. controls (1736.0000,-1512.6667) and
    (1765.0000,-1491.6667) .. (1779.0000,-1463.0000) .. controls
    (1789.0000,-1441.6667) and (1794.0000,-1406.3333) .. (1794.0000,-1357.0000) ..
    controls (1794.0000,-1273.0000) and (1769.6667,-1163.6667) ..
    (1721.0000,-1029.0000) .. controls (1677.6667,-910.3333) and
    (1629.6667,-807.3333) .. (1577.0000,-720.0000) .. controls
    (1573.0000,-713.3333) and (1554.3333,-692.6667) .. (1521.0000,-658.0000) ..
    controls (1488.3333,-624.0000) and (1472.0000,-605.0000) ..
    (1472.0000,-601.0000) .. controls (1472.0000,-591.0000) and
    (1475.0000,-576.3333) .. (1481.0000,-557.0000) .. controls
    (1487.6667,-537.6667) and (1491.0000,-523.0000) .. (1491.0000,-513.0000) ..
    controls (1491.0000,-521.0000) and (1480.6667,-496.3333) ..
    (1460.0000,-439.0000) .. controls (1456.6667,-439.6667) and
    (1474.6667,-440.0000) .. (1514.0000,-440.0000) .. controls
    (1516.6667,-440.0000) and (1528.6667,-436.6667) .. (1550.0000,-430.0000) ..
    controls (1604.6667,-413.3333) and (1648.0000,-386.0000) ..
    (1680.0000,-348.0000) .. controls (1704.0000,-318.6667) and
    (1728.3333,-273.0000) .. (1753.0000,-211.0000) .. controls
    (1824.3333,-219.0000) and (1861.0000,-223.0000) .. (1863.0000,-223.0000) ..
    controls (1864.3333,-223.0000) and (1898.0000,-221.0000) ..
    (1964.0000,-217.0000) -- cycle(1720.0000,-1392.0000) .. controls
    (1720.0000,-1442.6667) and (1695.3333,-1468.0000) .. (1646.0000,-1468.0000) ..
    controls (1588.0000,-1468.0000) and (1531.3333,-1445.3333) ..
    (1476.0000,-1400.0000) .. controls (1386.0000,-1326.0000) and
    (1317.3333,-1250.0000) .. (1270.0000,-1172.0000) .. controls
    (1220.6667,-1090.6667) and (1186.3333,-994.0000) .. (1167.0000,-882.0000) ..
    controls (1161.6667,-852.6667) and (1157.0000,-786.6667) ..
    (1153.0000,-684.0000) .. controls (1137.6667,-669.3333) and
    (1128.6667,-662.0000) .. (1126.0000,-662.0000) -- (920.0000,-662.0000) ..
    controls (914.0000,-662.0000) and (904.6667,-669.3333) .. (892.0000,-684.0000)
    .. controls (888.0000,-741.3333) and (884.0000,-798.6667) ..
    (880.0000,-856.0000) .. controls (873.3333,-921.3333) and (861.3333,-977.3333)
    .. (844.0000,-1024.0000) .. controls (818.6667,-1091.3333) and
    (793.0000,-1144.6667) .. (767.0000,-1184.0000) .. controls
    (641.0000,-1373.3333) and (516.6667,-1468.0000) .. (394.0000,-1468.0000) ..
    controls (387.3333,-1468.0000) and (381.6667,-1467.3333) ..
    (377.0000,-1466.0000) .. controls (351.6667,-1458.6667) and
    (336.6667,-1451.3333) .. (332.0000,-1444.0000) .. controls
    (328.0000,-1436.6667) and (326.0000,-1419.0000) .. (326.0000,-1391.0000) ..
    controls (326.0000,-1357.6667) and (335.6667,-1291.0000) ..
    (355.0000,-1191.0000) .. controls (359.6667,-1157.0000) and
    (370.6667,-1107.0000) .. (388.0000,-1041.0000) .. controls
    (420.0000,-959.6667) and (463.3333,-874.3333) .. (518.0000,-785.0000) ..
    controls (521.3333,-779.6667) and (542.0000,-752.0000) .. (580.0000,-702.0000)
    .. controls (614.0000,-657.3333) and (631.0000,-633.0000) ..
    (631.0000,-629.0000) .. controls (631.0000,-616.3333) and (628.3333,-597.3333)
    .. (623.0000,-572.0000) .. controls (618.3333,-546.6667) and
    (616.0000,-527.6667) .. (616.0000,-515.0000) .. controls (616.0000,-485.6667)
    and (628.6667,-447.3333) .. (654.0000,-400.0000) .. controls
    (648.0000,-396.6667) and (638.3333,-394.0000) .. (625.0000,-392.0000) ..
    controls (554.3333,-382.0000) and (502.0000,-364.3333) .. (468.0000,-339.0000)
    .. controls (417.3333,-301.6667) and (384.0000,-258.0000) ..
    (368.0000,-208.0000) .. controls (442.0000,-199.3333) and (516.0000,-190.6667)
    .. (590.0000,-182.0000) .. controls (704.6667,-166.6667) and
    (770.6667,-151.6667) .. (788.0000,-137.0000) -- (788.0000,-126.0000) ..
    controls (780.6667,-118.6667) and (773.6667,-115.3333) .. (767.0000,-116.0000)
    -- (363.0000,-176.0000) -- (363.0000,-82.0000) .. controls (573.6667,-89.3333)
    and (688.3333,-93.0000) .. (707.0000,-93.0000) .. controls (743.0000,-93.0000)
    and (768.6667,-90.6667) .. (784.0000,-86.0000) -- (784.0000,-68.0000) --
    (774.0000,-62.0000) -- (364.0000,-62.0000) -- (364.0000,-23.0000) .. controls
    (364.0000,-19.0000) and (368.0000,-5.3333) .. (376.0000,18.0000) .. controls
    (439.3333,6.0000) and (503.0000,-6.0000) .. (567.0000,-18.0000) .. controls
    (642.3333,-32.0000) and (706.3333,-39.0000) .. (759.0000,-39.0000) .. controls
    (773.0000,-39.0000) and (785.3333,-35.6667) .. (796.0000,-29.0000) --
    (796.0000,-16.0000) -- (383.0000,42.0000) .. controls (400.3333,98.0000) and
    (435.0000,142.6667) .. (487.0000,176.0000) .. controls (498.3333,184.6667) and
    (516.3333,196.6667) .. (541.0000,212.0000) .. controls (609.0000,243.3333) and
    (685.6667,259.0000) .. (771.0000,259.0000) -- (1275.0000,259.0000) .. controls
    (1360.3333,259.0000) and (1439.6667,242.0000) .. (1513.0000,208.0000) ..
    controls (1591.6667,171.3333) and (1641.3333,115.6667) .. (1662.0000,41.0000)
    .. controls (1658.6667,40.3333) and (1521.3333,21.6667) ..
    (1250.0000,-15.0000) -- (1250.0000,-30.0000) .. controls (1256.0000,-36.6667)
    and (1263.0000,-40.0000) .. (1271.0000,-40.0000) .. controls
    (1355.0000,-40.0000) and (1487.6667,-20.6667) .. (1669.0000,18.0000) ..
    controls (1677.6667,-12.6667) and (1682.0000,-36.3333) .. (1682.0000,-53.0000)
    -- (1682.0000,-62.0000) -- (1272.0000,-62.0000) .. controls
    (1266.0000,-65.3333) and (1261.3333,-71.0000) .. (1258.0000,-79.0000) --
    (1268.0000,-93.0000) -- (1454.0000,-93.0000) .. controls (1454.6667,-93.0000)
    and (1531.0000,-89.3333) .. (1683.0000,-82.0000) -- (1683.0000,-176.0000) --
    (1279.0000,-116.0000) .. controls (1272.3333,-115.3333) and
    (1265.3333,-118.3333) .. (1258.0000,-125.0000) -- (1258.0000,-136.0000) ..
    controls (1274.6667,-151.3333) and (1413.3333,-175.3333) ..
    (1674.0000,-208.0000) -- (1674.0000,-221.0000) .. controls
    (1640.6667,-285.6667) and (1601.0000,-330.3333) .. (1555.0000,-355.0000) ..
    controls (1535.6667,-365.0000) and (1508.0000,-373.6667) ..
    (1472.0000,-381.0000) .. controls (1430.0000,-389.0000) and
    (1402.0000,-395.6667) .. (1388.0000,-401.0000) .. controls
    (1393.3333,-409.0000) and (1401.6667,-427.6667) .. (1413.0000,-457.0000) ..
    controls (1424.3333,-486.3333) and (1430.0000,-505.0000) ..
    (1430.0000,-513.0000) .. controls (1430.0000,-525.6667) and
    (1427.3333,-543.6667) .. (1422.0000,-567.0000) .. controls
    (1416.6667,-591.0000) and (1414.0000,-609.3333) .. (1414.0000,-622.0000) ..
    controls (1414.0000,-633.3333) and (1430.0000,-659.3333) ..
    (1462.0000,-700.0000) .. controls (1502.0000,-751.3333) and
    (1522.6667,-778.3333) .. (1524.0000,-781.0000) .. controls
    (1573.3333,-861.0000) and (1617.6667,-949.0000) .. (1657.0000,-1045.0000) ..
    controls (1669.0000,-1075.0000) and (1682.3333,-1131.6667) ..
    (1697.0000,-1215.0000) .. controls (1712.3333,-1298.3333) and
    (1720.0000,-1357.3333) .. (1720.0000,-1392.0000) --
    cycle(1628.0000,-1363.0000) .. controls (1582.0000,-1321.6667) and
    (1525.0000,-1248.6667) .. (1457.0000,-1144.0000) .. controls
    (1447.6667,-1130.0000) and (1428.6667,-1087.0000) .. (1400.0000,-1015.0000) ..
    controls (1371.3333,-943.0000) and (1357.0000,-901.3333) ..
    (1357.0000,-890.0000) -- (1357.0000,-640.0000) -- (1327.0000,-640.0000) ..
    controls (1306.3333,-703.3333) and (1296.0000,-784.6667) ..
    (1296.0000,-884.0000) .. controls (1296.0000,-1004.6667) and
    (1328.3333,-1105.0000) .. (1393.0000,-1185.0000) .. controls
    (1412.3333,-1209.0000) and (1446.3333,-1244.6667) .. (1495.0000,-1292.0000) ..
    controls (1552.3333,-1348.0000) and (1587.3333,-1376.0000) ..
    (1600.0000,-1376.0000) -- (1620.0000,-1376.0000) -- (1628.0000,-1363.0000) --
    cycle(1338.0000,-517.0000) .. controls (1338.0000,-513.0000) and
    (1335.0000,-505.3333) .. (1329.0000,-494.0000) -- (1312.0000,-494.0000) ..
    controls (1290.0000,-524.6667) and (1272.0000,-540.0000) ..
    (1258.0000,-540.0000) .. controls (1237.3333,-540.0000) and
    (1215.0000,-526.0000) .. (1191.0000,-498.0000) .. controls
    (1184.3333,-504.0000) and (1181.0000,-509.0000) .. (1181.0000,-513.0000) ..
    controls (1181.0000,-521.6667) and (1186.6667,-532.3333) ..
    (1198.0000,-545.0000) .. controls (1209.3333,-557.6667) and
    (1219.3333,-565.6667) .. (1228.0000,-569.0000) .. controls
    (1233.3333,-571.0000) and (1250.3333,-572.0000) .. (1279.0000,-572.0000) ..
    controls (1289.6667,-572.0000) and (1302.0000,-565.3333) ..
    (1316.0000,-552.0000) .. controls (1330.6667,-539.3333) and
    (1338.0000,-527.6667) .. (1338.0000,-517.0000) -- cycle(1323.0000,-349.0000)
    .. controls (1323.0000,-319.0000) and (1318.0000,-291.3333) ..
    (1308.0000,-266.0000) .. controls (1294.6667,-232.0000) and
    (1275.3333,-215.0000) .. (1250.0000,-215.0000) .. controls
    (1228.0000,-215.0000) and (1209.3333,-225.3333) .. (1194.0000,-246.0000) ..
    controls (1180.0000,-264.6667) and (1173.0000,-285.3333) ..
    (1173.0000,-308.0000) .. controls (1173.0000,-419.3333) and
    (1201.3333,-475.0000) .. (1258.0000,-475.0000) .. controls
    (1301.3333,-475.0000) and (1323.0000,-433.0000) .. (1323.0000,-349.0000) --
    cycle(750.0000,-880.0000) .. controls (750.0000,-863.3333) and
    (746.6667,-825.0000) .. (740.0000,-765.0000) .. controls (733.3333,-702.3333)
    and (728.3333,-666.0000) .. (725.0000,-656.0000) .. controls
    (719.6667,-642.0000) and (712.0000,-635.0000) .. (702.0000,-635.0000) ..
    controls (695.3333,-635.0000) and (689.6667,-638.0000) .. (685.0000,-644.0000)
    -- (685.0000,-900.0000) .. controls (685.0000,-912.0000) and
    (671.0000,-952.3333) .. (643.0000,-1021.0000) .. controls
    (616.3333,-1087.6667) and (598.0000,-1128.6667) .. (588.0000,-1144.0000) ..
    controls (526.0000,-1241.3333) and (469.0000,-1314.3333) ..
    (417.0000,-1363.0000) .. controls (419.6667,-1371.6667) and
    (426.0000,-1376.0000) .. (436.0000,-1376.0000) .. controls
    (456.0000,-1376.0000) and (499.6667,-1342.6667) .. (567.0000,-1276.0000) ..
    controls (628.3333,-1214.0000) and (667.0000,-1169.3333) ..
    (683.0000,-1142.0000) .. controls (727.6667,-1066.0000) and
    (750.0000,-978.6667) .. (750.0000,-880.0000) -- cycle(864.0000,-510.0000) --
    (855.0000,-502.0000) .. controls (823.6667,-527.3333) and (804.0000,-540.0000)
    .. (796.0000,-540.0000) .. controls (777.3333,-540.0000) and
    (761.3333,-532.3333) .. (748.0000,-517.0000) .. controls (735.3333,-501.6667)
    and (727.6667,-494.0000) .. (725.0000,-494.0000) .. controls
    (711.0000,-494.0000) and (704.0000,-501.0000) .. (704.0000,-515.0000) ..
    controls (704.0000,-523.6667) and (710.3333,-534.3333) .. (723.0000,-547.0000)
    .. controls (735.6667,-560.3333) and (746.0000,-567.6667) ..
    (754.0000,-569.0000) .. controls (762.6667,-570.3333) and (779.0000,-571.0000)
    .. (803.0000,-571.0000) .. controls (814.3333,-571.0000) and
    (827.3333,-564.3333) .. (842.0000,-551.0000) .. controls (856.6667,-537.6667)
    and (864.0000,-525.3333) .. (864.0000,-514.0000) -- (864.0000,-510.0000) --
    cycle(872.0000,-335.0000) .. controls (872.0000,-255.0000) and
    (846.0000,-215.0000) .. (794.0000,-215.0000) .. controls (746.6667,-215.0000)
    and (723.0000,-259.0000) .. (723.0000,-347.0000) .. controls
    (723.0000,-432.3333) and (744.6667,-475.0000) .. (788.0000,-475.0000) ..
    controls (844.0000,-475.0000) and (872.0000,-428.3333) .. (872.0000,-335.0000)
    -- cycle(1193.0000,-43.0000) .. controls (1193.0000,-37.0000) and
    (1185.3333,-22.6667) .. (1170.0000,0.0000) .. controls (1154.6667,22.6667) and
    (1144.0000,36.0000) .. (1138.0000,40.0000) .. controls (1094.6667,68.6667) and
    (1056.3333,83.0000) .. (1023.0000,83.0000) .. controls (984.3333,83.0000) and
    (943.6667,67.3333) .. (901.0000,36.0000) .. controls (894.3333,31.3333) and
    (884.6667,18.6667) .. (872.0000,-2.0000) .. controls (859.3333,-23.3333) and
    (853.0000,-37.6667) .. (853.0000,-45.0000) .. controls (853.0000,-59.0000) and
    (860.6667,-66.0000) .. (876.0000,-66.0000) .. controls (884.0000,-66.0000) and
    (897.0000,-51.6667) .. (915.0000,-23.0000) .. controls (927.0000,-4.3333) and
    (938.6667,8.0000) .. (950.0000,14.0000) .. controls (965.3333,20.6667) and
    (980.6667,27.0000) .. (996.0000,33.0000) .. controls (995.3333,35.0000) and
    (995.0000,13.3333) .. (995.0000,-32.0000) .. controls (995.0000,-60.6667) and
    (999.0000,-84.6667) .. (1007.0000,-104.0000) -- (1040.0000,-104.0000) ..
    controls (1044.6667,-82.6667) and (1047.0000,-76.0000) .. (1047.0000,-84.0000)
    -- (1047.0000,34.0000) .. controls (1060.3333,29.3333) and (1078.6667,21.3333)
    .. (1102.0000,10.0000) .. controls (1106.6667,6.6667) and (1117.6667,-7.6667)
    .. (1135.0000,-33.0000) .. controls (1150.3333,-55.0000) and
    (1161.3333,-66.0000) .. (1168.0000,-66.0000) .. controls (1184.6667,-66.0000)
    and (1193.0000,-58.3333) .. (1193.0000,-43.0000) -- cycle(1357.0000,62.0000)
    .. controls (1357.0000,64.0000) and (1352.3333,70.6667) .. (1343.0000,82.0000)
    .. controls (1321.0000,110.0000) and (1308.6667,125.3333) ..
    (1306.0000,128.0000) .. controls (1291.3333,142.6667) and (1275.0000,154.0000)
    .. (1257.0000,162.0000) .. controls (1197.6667,188.0000) and
    (1127.0000,201.0000) .. (1045.0000,201.0000) .. controls (890.3333,201.0000)
    and (786.0000,175.0000) .. (732.0000,123.0000) .. controls (700.6667,93.0000)
    and (685.0000,71.3333) .. (685.0000,58.0000) .. controls (685.0000,62.0000)
    and (686.3333,54.0000) .. (689.0000,34.0000) -- (707.0000,34.0000) .. controls
    (728.3333,60.0000) and (743.0000,77.0000) .. (751.0000,85.0000) .. controls
    (770.3333,104.3333) and (788.6667,117.3333) .. (806.0000,124.0000) .. controls
    (806.6667,124.0000) and (825.6667,128.6667) .. (863.0000,138.0000) .. controls
    (921.0000,152.0000) and (972.0000,159.0000) .. (1016.0000,159.0000) ..
    controls (1182.0000,159.0000) and (1289.6667,117.3333) .. (1339.0000,34.0000)
    -- (1357.0000,34.0000) -- (1357.0000,62.0000) -- cycle(1239.0000,-387.0000) ..
    controls (1239.0000,-392.3333) and (1236.0000,-401.0000) ..
    (1230.0000,-413.0000) -- (1217.0000,-413.0000) .. controls
    (1205.6667,-396.3333) and (1200.0000,-384.3333) .. (1200.0000,-377.0000) ..
    controls (1200.0000,-374.3333) and (1200.6667,-370.6667) ..
    (1202.0000,-366.0000) .. controls (1204.0000,-362.0000) and
    (1205.0000,-359.0000) .. (1205.0000,-357.0000) -- (1226.0000,-357.0000) ..
    controls (1234.6667,-373.6667) and (1239.0000,-383.6667) ..
    (1239.0000,-387.0000) -- cycle(1300.0000,-297.0000) -- (1300.0000,-344.0000)
    .. controls (1292.0000,-344.0000) and (1286.0000,-345.6667) ..
    (1282.0000,-349.0000) .. controls (1279.3333,-335.6667) and
    (1277.0000,-322.0000) .. (1275.0000,-308.0000) .. controls
    (1271.6667,-290.6667) and (1263.6667,-282.3333) .. (1251.0000,-283.0000) ..
    controls (1253.6667,-274.3333) and (1259.0000,-263.0000) ..
    (1267.0000,-249.0000) .. controls (1272.3333,-253.0000) and
    (1283.3333,-269.0000) .. (1300.0000,-297.0000) -- cycle(784.0000,-387.0000) ..
    controls (784.0000,-393.6667) and (781.3333,-402.3333) .. (776.0000,-413.0000)
    -- (762.0000,-413.0000) .. controls (751.3333,-397.0000) and
    (746.0000,-385.0000) .. (746.0000,-377.0000) .. controls (746.0000,-374.3333)
    and (746.6667,-370.6667) .. (748.0000,-366.0000) .. controls
    (749.3333,-362.0000) and (750.0000,-359.0000) .. (750.0000,-357.0000) --
    (768.0000,-357.0000) .. controls (778.6667,-367.6667) and (784.0000,-377.6667)
    .. (784.0000,-387.0000) -- cycle(845.0000,-297.0000) -- (845.0000,-344.0000)
    .. controls (837.0000,-344.0000) and (831.3333,-345.6667) ..
    (828.0000,-349.0000) .. controls (825.3333,-335.6667) and (822.6667,-322.0000)
    .. (820.0000,-308.0000) .. controls (816.6667,-290.6667) and
    (808.6667,-282.3333) .. (796.0000,-283.0000) .. controls (798.0000,-275.6667)
    and (802.0000,-264.6667) .. (808.0000,-250.0000) .. controls
    (814.0000,-252.6667) and (821.6667,-259.6667) .. (831.0000,-271.0000) ..
    controls (840.3333,-282.3333) and (845.0000,-291.0000) .. (845.0000,-297.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F431.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1588.0000,-429.0000) ..
    controls (1566.6667,-426.3333) and (1525.3333,-419.6667) ..
    (1464.0000,-409.0000) .. controls (1450.0000,-369.6667) and
    (1428.6667,-310.6667) .. (1400.0000,-232.0000) .. controls
    (1420.6667,-224.6667) and (1451.0000,-212.3333) .. (1491.0000,-195.0000) ..
    controls (1469.0000,-199.0000) and (1436.3333,-206.3333) ..
    (1393.0000,-217.0000) .. controls (1268.3333,15.0000) and (1082.3333,131.0000)
    .. (835.0000,131.0000) .. controls (712.3333,131.0000) and (606.0000,101.0000)
    .. (516.0000,41.0000) .. controls (439.3333,-9.6667) and (363.6667,-91.0000)
    .. (289.0000,-203.0000) .. controls (285.6667,-208.3333) and
    (281.6667,-213.0000) .. (277.0000,-217.0000) .. controls (255.0000,-212.3333)
    and (222.3333,-204.0000) .. (179.0000,-192.0000) .. controls
    (188.3333,-200.6667) and (202.6667,-208.3333) .. (222.0000,-215.0000) ..
    controls (252.6667,-225.0000) and (268.6667,-230.3333) .. (270.0000,-231.0000)
    .. controls (241.3333,-306.3333) and (223.3333,-364.6667) ..
    (216.0000,-406.0000) .. controls (202.6667,-412.6667) and (180.3333,-417.0000)
    .. (149.0000,-419.0000) .. controls (118.3333,-421.0000) and
    (96.0000,-426.6667) .. (82.0000,-436.0000) -- (148.0000,-436.0000) .. controls
    (164.0000,-436.0000) and (181.6667,-432.6667) .. (201.0000,-426.0000) --
    (201.0000,-431.0000) .. controls (201.0000,-444.3333) and (199.6667,-464.3333)
    .. (197.0000,-491.0000) .. controls (195.0000,-518.3333) and
    (194.0000,-538.6667) .. (194.0000,-552.0000) .. controls (194.0000,-600.0000)
    and (198.3333,-652.0000) .. (207.0000,-708.0000) .. controls
    (208.3333,-717.3333) and (213.3333,-737.0000) .. (222.0000,-767.0000) ..
    controls (228.6667,-791.0000) and (232.0000,-810.6667) .. (232.0000,-826.0000)
    .. controls (232.0000,-824.6667) and (221.6667,-842.0000) ..
    (201.0000,-878.0000) .. controls (164.3333,-942.0000) and
    (146.0000,-1022.6667) .. (146.0000,-1120.0000) .. controls
    (146.0000,-1151.3333) and (152.0000,-1189.0000) .. (164.0000,-1233.0000) ..
    controls (174.6667,-1269.6667) and (185.0000,-1306.3333) ..
    (195.0000,-1343.0000) -- (223.0000,-1343.0000) .. controls
    (245.0000,-1343.0000) and (289.3333,-1327.0000) .. (356.0000,-1295.0000) ..
    controls (418.0000,-1265.0000) and (460.3333,-1240.6667) ..
    (483.0000,-1222.0000) .. controls (542.3333,-1174.0000) and
    (583.3333,-1133.6667) .. (606.0000,-1101.0000) .. controls
    (709.3333,-1115.6667) and (785.6667,-1123.0000) .. (835.0000,-1123.0000) ..
    controls (884.3333,-1123.0000) and (960.6667,-1115.6667) ..
    (1064.0000,-1101.0000) .. controls (1087.3333,-1143.6667) and
    (1145.0000,-1194.6667) .. (1237.0000,-1254.0000) .. controls
    (1329.6667,-1313.3333) and (1399.6667,-1343.0000) .. (1447.0000,-1343.0000) --
    (1475.0000,-1343.0000) .. controls (1475.0000,-1341.6667) and
    (1485.3333,-1305.0000) .. (1506.0000,-1233.0000) .. controls
    (1518.0000,-1188.3333) and (1524.0000,-1150.6667) .. (1524.0000,-1120.0000) ..
    controls (1524.0000,-1034.0000) and (1506.3333,-956.3333) ..
    (1471.0000,-887.0000) .. controls (1449.0000,-844.3333) and
    (1438.0000,-824.0000) .. (1438.0000,-826.0000) .. controls
    (1438.0000,-806.0000) and (1442.0000,-780.0000) .. (1450.0000,-748.0000) ..
    controls (1460.6667,-708.0000) and (1466.6667,-682.3333) ..
    (1468.0000,-671.0000) .. controls (1472.6667,-638.3333) and
    (1475.0000,-603.6667) .. (1475.0000,-567.0000) .. controls
    (1475.0000,-525.0000) and (1471.3333,-479.6667) .. (1464.0000,-431.0000) ..
    controls (1486.0000,-429.6667) and (1527.3333,-429.0000) ..
    (1588.0000,-429.0000) -- cycle(1459.0000,-1126.0000) .. controls
    (1459.0000,-1182.6667) and (1450.0000,-1231.6667) .. (1432.0000,-1273.0000) --
    (1414.0000,-1273.0000) .. controls (1406.6667,-1273.0000) and
    (1389.0000,-1267.3333) .. (1361.0000,-1256.0000) .. controls
    (1250.3333,-1210.6667) and (1160.3333,-1134.0000) .. (1091.0000,-1026.0000) ..
    controls (971.6667,-1048.0000) and (886.3333,-1059.0000) ..
    (835.0000,-1059.0000) .. controls (806.3333,-1059.0000) and
    (721.0000,-1048.0000) .. (579.0000,-1026.0000) .. controls
    (545.0000,-1076.6667) and (509.3333,-1119.0000) .. (472.0000,-1153.0000) ..
    controls (446.6667,-1175.6667) and (412.0000,-1200.3333) ..
    (368.0000,-1227.0000) .. controls (316.6667,-1257.6667) and
    (279.0000,-1273.0000) .. (255.0000,-1273.0000) -- (239.0000,-1273.0000) ..
    controls (223.6667,-1234.3333) and (216.0000,-1184.3333) ..
    (216.0000,-1123.0000) .. controls (216.0000,-998.3333) and
    (248.0000,-902.6667) .. (312.0000,-836.0000) .. controls (296.6667,-810.0000)
    and (283.6667,-763.6667) .. (273.0000,-697.0000) .. controls
    (263.6667,-639.6667) and (259.0000,-590.6667) .. (259.0000,-550.0000) ..
    controls (259.0000,-508.0000) and (264.6667,-465.3333) .. (276.0000,-422.0000)
    .. controls (342.0000,-415.3333) and (408.3333,-409.0000) ..
    (475.0000,-403.0000) .. controls (579.6667,-390.3333) and (631.0000,-376.3333)
    .. (629.0000,-361.0000) -- (620.0000,-351.0000) -- (281.0000,-404.0000) --
    (281.0000,-386.0000) .. controls (281.0000,-371.3333) and (299.0000,-326.0000)
    .. (335.0000,-250.0000) -- (353.0000,-250.0000) .. controls
    (356.3333,-250.0000) and (377.6667,-254.6667) .. (417.0000,-264.0000) ..
    controls (482.3333,-279.3333) and (543.0000,-287.0000) .. (599.0000,-287.0000)
    .. controls (619.0000,-287.0000) and (630.6667,-281.0000) ..
    (634.0000,-269.0000) -- (625.0000,-260.0000) -- (350.0000,-232.0000) ..
    controls (474.0000,-32.6667) and (635.6667,67.0000) .. (835.0000,67.0000) ..
    controls (937.6667,67.0000) and (1032.3333,39.6667) .. (1119.0000,-15.0000) ..
    controls (1201.6667,-67.0000) and (1268.6667,-139.3333) ..
    (1320.0000,-232.0000) .. controls (1258.6667,-239.3333) and
    (1167.0000,-249.0000) .. (1045.0000,-261.0000) -- (1031.0000,-274.0000) ..
    controls (1036.3333,-278.0000) and (1039.3333,-282.3333) ..
    (1040.0000,-287.0000) -- (1092.0000,-287.0000) .. controls
    (1097.3333,-287.0000) and (1110.3333,-285.0000) .. (1131.0000,-281.0000) ..
    controls (1235.6667,-260.3333) and (1303.6667,-250.0000) ..
    (1335.0000,-250.0000) .. controls (1371.6667,-322.6667) and
    (1389.6667,-374.0000) .. (1389.0000,-404.0000) -- (1060.0000,-351.0000) ..
    controls (1059.3333,-351.0000) and (1057.3333,-351.0000) ..
    (1054.0000,-351.0000) .. controls (1048.6667,-351.0000) and
    (1044.3333,-352.3333) .. (1041.0000,-355.0000) -- (1041.0000,-369.0000) ..
    controls (1087.6667,-389.0000) and (1146.6667,-402.3333) ..
    (1218.0000,-409.0000) .. controls (1278.6667,-413.0000) and
    (1339.3333,-417.3333) .. (1400.0000,-422.0000) .. controls
    (1407.3333,-473.3333) and (1411.0000,-512.3333) .. (1411.0000,-539.0000) ..
    controls (1411.0000,-657.6667) and (1393.3333,-756.6667) ..
    (1358.0000,-836.0000) .. controls (1425.3333,-898.0000) and
    (1459.0000,-994.6667) .. (1459.0000,-1126.0000) -- cycle(1207.0000,-544.0000)
    .. controls (1207.0000,-462.0000) and (1169.6667,-421.0000) ..
    (1095.0000,-421.0000) .. controls (1019.6667,-421.0000) and
    (982.0000,-461.3333) .. (982.0000,-542.0000) .. controls (982.0000,-626.0000)
    and (1019.6667,-668.0000) .. (1095.0000,-668.0000) .. controls
    (1169.6667,-668.0000) and (1207.0000,-626.6667) .. (1207.0000,-544.0000) --
    cycle(918.0000,-318.0000) .. controls (912.0000,-311.3333) and
    (898.6667,-300.3333) .. (878.0000,-285.0000) .. controls (855.3333,-268.3333)
    and (841.0000,-260.0000) .. (835.0000,-260.0000) .. controls
    (819.0000,-260.0000) and (791.3333,-279.3333) .. (752.0000,-318.0000) ..
    controls (776.0000,-315.3333) and (802.3333,-314.0000) .. (831.0000,-314.0000)
    .. controls (859.6667,-314.0000) and (888.6667,-315.3333) ..
    (918.0000,-318.0000) -- cycle(688.0000,-544.0000) .. controls
    (688.0000,-462.0000) and (649.3333,-421.0000) .. (572.0000,-421.0000) ..
    controls (495.3333,-421.0000) and (457.0000,-462.0000) .. (457.0000,-544.0000)
    .. controls (457.0000,-626.6667) and (494.6667,-668.0000) ..
    (570.0000,-668.0000) .. controls (648.6667,-668.0000) and (688.0000,-626.6667)
    .. (688.0000,-544.0000) -- cycle(1062.0000,-227.0000) .. controls
    (1048.0000,-201.6667) and (1025.0000,-181.0000) .. (993.0000,-165.0000) ..
    controls (961.0000,-149.6667) and (929.6667,-142.0000) .. (899.0000,-142.0000)
    .. controls (891.6667,-142.0000) and (880.3333,-143.6667) ..
    (865.0000,-147.0000) .. controls (850.3333,-151.0000) and (839.3333,-153.0000)
    .. (832.0000,-153.0000) .. controls (824.6667,-153.0000) and
    (813.3333,-151.0000) .. (798.0000,-147.0000) .. controls (783.3333,-143.6667)
    and (772.3333,-142.0000) .. (765.0000,-142.0000) .. controls
    (733.6667,-142.0000) and (701.6667,-150.3333) .. (669.0000,-167.0000) ..
    controls (633.0000,-185.0000) and (609.0000,-207.0000) .. (597.0000,-233.0000)
    .. controls (634.3333,-204.3333) and (683.3333,-190.0000) ..
    (744.0000,-190.0000) .. controls (754.0000,-190.0000) and (768.6667,-192.6667)
    .. (788.0000,-198.0000) .. controls (807.3333,-204.0000) and
    (822.0000,-207.0000) .. (832.0000,-207.0000) .. controls (842.0000,-207.0000)
    and (856.6667,-204.0000) .. (876.0000,-198.0000) .. controls
    (896.0000,-192.6667) and (911.0000,-190.0000) .. (921.0000,-190.0000) ..
    controls (956.3333,-190.0000) and (1003.3333,-202.3333) ..
    (1062.0000,-227.0000) -- cycle(896.0000,-109.0000) .. controls
    (874.0000,-85.0000) and (853.6667,-73.0000) .. (835.0000,-73.0000) .. controls
    (821.0000,-73.0000) and (798.6667,-86.6667) .. (768.0000,-114.0000) ..
    controls (792.0000,-108.0000) and (819.6667,-105.0000) .. (851.0000,-105.0000)
    .. controls (870.3333,-105.0000) and (885.3333,-106.3333) ..
    (896.0000,-109.0000) -- cycle(1073.0000,-572.0000) -- (1073.0000,-597.0000) ..
    controls (1066.3333,-600.3333) and (1056.3333,-604.0000) ..
    (1043.0000,-608.0000) .. controls (1037.6667,-600.0000) and
    (1035.0000,-590.0000) .. (1035.0000,-578.0000) .. controls
    (1035.0000,-573.3333) and (1035.6667,-569.3333) .. (1037.0000,-566.0000) ..
    controls (1041.0000,-566.0000) and (1047.0000,-567.0000) ..
    (1055.0000,-569.0000) .. controls (1063.0000,-571.0000) and
    (1069.0000,-572.0000) .. (1073.0000,-572.0000) -- cycle(1180.0000,-503.0000)
    -- (1180.0000,-533.0000) -- (1133.0000,-533.0000) .. controls
    (1132.3333,-520.3333) and (1121.6667,-511.3333) .. (1101.0000,-506.0000) --
    (1101.0000,-448.0000) .. controls (1112.3333,-449.3333) and
    (1128.0000,-453.3333) .. (1148.0000,-460.0000) .. controls
    (1169.3333,-474.6667) and (1180.0000,-489.0000) .. (1180.0000,-503.0000) --
    cycle(553.0000,-591.0000) -- (536.0000,-608.0000) -- (517.0000,-608.0000) ..
    controls (513.6667,-602.0000) and (512.0000,-594.3333) .. (512.0000,-585.0000)
    -- (512.0000,-566.0000) -- (541.0000,-566.0000) .. controls
    (549.0000,-573.3333) and (553.0000,-581.6667) .. (553.0000,-591.0000) --
    cycle(655.0000,-503.0000) -- (655.0000,-533.0000) -- (608.0000,-533.0000) ..
    controls (602.6667,-515.6667) and (592.0000,-506.6667) .. (576.0000,-506.0000)
    -- (576.0000,-448.0000) .. controls (587.3333,-449.3333) and
    (602.6667,-453.3333) .. (622.0000,-460.0000) .. controls (644.0000,-474.6667)
    and (655.0000,-489.0000) .. (655.0000,-503.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F432.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-95.0000) .. controls
    (1917.3333,-217.6667) and (1852.0000,-307.6667) .. (1790.0000,-365.0000) ..
    controls (1702.0000,-447.6667) and (1602.0000,-489.0000) ..
    (1490.0000,-489.0000) .. controls (1456.0000,-489.0000) and
    (1384.3333,-478.3333) .. (1275.0000,-457.0000) .. controls
    (1265.6667,-425.6667) and (1247.3333,-381.3333) .. (1220.0000,-324.0000) ..
    controls (1181.3333,-266.6667) and (1128.6667,-221.0000) ..
    (1062.0000,-187.0000) .. controls (1027.3333,-169.0000) and
    (961.6667,-144.0000) .. (865.0000,-112.0000) .. controls (608.3333,-27.3333)
    and (480.0000,61.3333) .. (480.0000,154.0000) .. controls (480.0000,184.0000)
    and (498.6667,199.0000) .. (536.0000,199.0000) .. controls (548.6667,199.0000)
    and (559.6667,192.6667) .. (569.0000,180.0000) .. controls (576.3333,169.3333)
    and (584.0000,158.6667) .. (592.0000,148.0000) .. controls (600.0000,163.3333)
    and (604.0000,176.3333) .. (604.0000,187.0000) .. controls (604.0000,225.0000)
    and (579.6667,255.0000) .. (531.0000,277.0000) .. controls (492.3333,294.3333)
    and (451.0000,303.0000) .. (407.0000,303.0000) .. controls (298.3333,303.0000)
    and (244.0000,250.6667) .. (244.0000,146.0000) .. controls (244.0000,117.3333)
    and (251.3333,83.6667) .. (266.0000,45.0000) .. controls (296.6667,-36.3333)
    and (351.6667,-98.6667) .. (431.0000,-142.0000) .. controls
    (474.3333,-166.0000) and (554.3333,-194.3333) .. (671.0000,-227.0000) ..
    controls (705.0000,-236.3333) and (738.0000,-255.0000) .. (770.0000,-283.0000)
    .. controls (767.3333,-288.3333) and (752.0000,-298.3333) ..
    (724.0000,-313.0000) .. controls (696.6667,-327.6667) and (679.6667,-335.0000)
    .. (673.0000,-335.0000) .. controls (659.6667,-335.0000) and
    (653.0000,-328.3333) .. (653.0000,-315.0000) .. controls (653.0000,-301.0000)
    and (658.3333,-289.0000) .. (669.0000,-279.0000) .. controls
    (665.6667,-272.3333) and (661.3333,-269.0000) .. (656.0000,-269.0000) ..
    controls (640.0000,-269.0000) and (625.3333,-276.6667) .. (612.0000,-292.0000)
    .. controls (598.6667,-307.3333) and (592.0000,-323.0000) ..
    (592.0000,-339.0000) .. controls (592.0000,-405.6667) and (619.6667,-439.0000)
    .. (675.0000,-439.0000) .. controls (686.3333,-439.0000) and
    (702.6667,-435.6667) .. (724.0000,-429.0000) .. controls (746.0000,-423.0000)
    and (762.6667,-420.0000) .. (774.0000,-420.0000) .. controls
    (808.6667,-420.0000) and (836.6667,-436.6667) .. (858.0000,-470.0000) ..
    controls (876.6667,-498.6667) and (886.0000,-531.3333) .. (886.0000,-568.0000)
    .. controls (886.0000,-624.0000) and (858.3333,-652.0000) ..
    (803.0000,-652.0000) .. controls (759.0000,-652.0000) and (704.6667,-622.0000)
    .. (640.0000,-562.0000) .. controls (578.0000,-505.3333) and
    (540.3333,-454.3333) .. (527.0000,-409.0000) .. controls (521.6667,-391.0000)
    and (519.0000,-372.0000) .. (519.0000,-352.0000) .. controls
    (519.0000,-308.0000) and (539.3333,-286.3333) .. (580.0000,-287.0000) ..
    controls (566.0000,-246.3333) and (539.0000,-226.0000) .. (499.0000,-226.0000)
    .. controls (441.6667,-226.0000) and (398.6667,-261.0000) ..
    (370.0000,-331.0000) .. controls (358.0000,-303.0000) and (352.0000,-285.0000)
    .. (352.0000,-277.0000) .. controls (352.0000,-260.3333) and
    (357.0000,-244.0000) .. (367.0000,-228.0000) .. controls (377.6667,-212.6667)
    and (383.0000,-204.3333) .. (383.0000,-203.0000) .. controls
    (383.0000,-187.0000) and (372.6667,-172.6667) .. (352.0000,-160.0000) ..
    controls (332.0000,-147.3333) and (313.6667,-141.0000) .. (297.0000,-141.0000)
    -- (283.0000,-141.0000) .. controls (209.0000,-141.0000) and
    (154.3333,-190.0000) .. (119.0000,-288.0000) .. controls (94.3333,-356.6667)
    and (82.0000,-436.6667) .. (82.0000,-528.0000) .. controls (82.0000,-724.0000)
    and (116.6667,-822.0000) .. (186.0000,-822.0000) .. controls
    (204.0000,-822.0000) and (229.3333,-813.3333) .. (262.0000,-796.0000) ..
    controls (294.6667,-779.3333) and (321.0000,-771.0000) .. (341.0000,-771.0000)
    .. controls (425.0000,-771.0000) and (473.6667,-866.0000) ..
    (487.0000,-1056.0000) .. controls (487.0000,-1076.0000) and
    (489.0000,-1105.6667) .. (493.0000,-1145.0000) .. controls
    (513.0000,-1245.6667) and (534.6667,-1321.0000) .. (558.0000,-1371.0000) ..
    controls (595.3333,-1452.3333) and (648.3333,-1506.3333) ..
    (717.0000,-1533.0000) .. controls (735.6667,-1540.3333) and
    (754.0000,-1544.0000) .. (772.0000,-1544.0000) -- (777.0000,-1544.0000) ..
    controls (726.3333,-1476.0000) and (701.0000,-1413.3333) ..
    (701.0000,-1356.0000) .. controls (701.0000,-1348.0000) and
    (702.0000,-1338.0000) .. (704.0000,-1326.0000) .. controls
    (712.0000,-1316.6667) and (720.3333,-1312.0000) .. (729.0000,-1312.0000) ..
    controls (737.6667,-1312.0000) and (767.0000,-1329.6667) ..
    (817.0000,-1365.0000) .. controls (884.3333,-1412.3333) and
    (966.3333,-1436.0000) .. (1063.0000,-1436.0000) .. controls
    (1139.6667,-1436.0000) and (1194.0000,-1419.6667) .. (1226.0000,-1387.0000) ..
    controls (1164.0000,-1361.0000) and (1133.0000,-1334.0000) ..
    (1133.0000,-1306.0000) .. controls (1133.0000,-1258.6667) and
    (1179.3333,-1235.0000) .. (1272.0000,-1235.0000) .. controls
    (1310.6667,-1235.0000) and (1368.0000,-1243.3333) .. (1444.0000,-1260.0000) ..
    controls (1520.0000,-1276.6667) and (1577.3333,-1285.0000) ..
    (1616.0000,-1285.0000) .. controls (1702.0000,-1285.0000) and
    (1802.3333,-1261.0000) .. (1917.0000,-1213.0000) .. controls
    (1665.0000,-1192.3333) and (1539.0000,-1156.0000) .. (1539.0000,-1104.0000) ..
    controls (1539.0000,-1085.3333) and (1556.3333,-1076.0000) ..
    (1591.0000,-1076.0000) .. controls (1621.6667,-1076.0000) and
    (1658.3333,-1081.3333) .. (1701.0000,-1092.0000) .. controls
    (1764.3333,-1108.0000) and (1800.3333,-1117.0000) .. (1809.0000,-1119.0000) ..
    controls (1840.3333,-1124.3333) and (1876.3333,-1127.0000) ..
    (1917.0000,-1127.0000) .. controls (1941.6667,-1127.0000) and
    (1964.6667,-1125.3333) .. (1986.0000,-1122.0000) -- (1986.0000,-95.0000) --
    cycle(1720.0000,-1229.0000) .. controls (1676.6667,-1235.6667) and
    (1648.3333,-1239.0000) .. (1635.0000,-1239.0000) .. controls
    (1522.3333,-1239.0000) and (1405.6667,-1201.0000) .. (1285.0000,-1125.0000) ..
    controls (1237.6667,-1093.0000) and (1190.0000,-1061.3333) ..
    (1142.0000,-1030.0000) .. controls (1086.0000,-993.3333) and
    (1035.6667,-966.6667) .. (991.0000,-950.0000) .. controls (944.3333,-934.0000)
    and (898.0000,-917.6667) .. (852.0000,-901.0000) .. controls
    (786.0000,-873.0000) and (752.3333,-844.3333) .. (751.0000,-815.0000) ..
    controls (761.6667,-806.3333) and (779.6667,-802.0000) .. (805.0000,-802.0000)
    .. controls (909.0000,-802.0000) and (1062.0000,-875.0000) ..
    (1264.0000,-1021.0000) .. controls (1431.3333,-1141.6667) and
    (1583.3333,-1211.0000) .. (1720.0000,-1229.0000) -- cycle(730.0000,-1057.0000)
    .. controls (645.3333,-990.3333) and (580.3333,-919.6667) ..
    (535.0000,-845.0000) .. controls (543.6667,-849.6667) and (551.6667,-852.0000)
    .. (559.0000,-852.0000) .. controls (595.6667,-852.0000) and
    (614.0000,-837.6667) .. (614.0000,-809.0000) .. controls (614.0000,-805.6667)
    and (613.3333,-802.3333) .. (612.0000,-799.0000) .. controls
    (665.3333,-829.6667) and (704.6667,-915.6667) .. (730.0000,-1057.0000) --
    cycle(252.0000,-493.0000) .. controls (252.0000,-546.3333) and
    (225.3333,-586.3333) .. (172.0000,-613.0000) .. controls (168.6667,-595.6667)
    and (167.0000,-575.6667) .. (167.0000,-553.0000) .. controls
    (167.0000,-469.0000) and (179.0000,-417.0000) .. (203.0000,-397.0000) ..
    controls (217.0000,-397.6667) and (229.0000,-410.6667) .. (239.0000,-436.0000)
    .. controls (247.6667,-457.3333) and (252.0000,-476.3333) ..
    (252.0000,-493.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F433.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (852.0000,-970.0000) .. controls
    (842.0000,-961.3333) and (833.3333,-957.0000) .. (826.0000,-957.0000) ..
    controls (809.3333,-957.0000) and (801.0000,-965.0000) .. (801.0000,-981.0000)
    .. controls (801.0000,-985.0000) and (802.0000,-990.6667) ..
    (804.0000,-998.0000) .. controls (806.0000,-1005.3333) and
    (807.0000,-1010.6667) .. (807.0000,-1014.0000) .. controls
    (809.0000,-1034.0000) and (810.0000,-1051.0000) .. (810.0000,-1065.0000) ..
    controls (810.0000,-1085.6667) and (807.0000,-1102.0000) ..
    (801.0000,-1114.0000) -- (824.0000,-1114.0000) .. controls
    (843.3333,-1037.3333) and (852.6667,-989.3333) .. (852.0000,-970.0000) --
    cycle(930.0000,-856.0000) .. controls (921.3333,-847.3333) and
    (913.6667,-843.0000) .. (907.0000,-843.0000) .. controls (891.0000,-843.0000)
    and (883.0000,-852.3333) .. (883.0000,-871.0000) .. controls
    (883.0000,-890.3333) and (888.6667,-922.6667) .. (900.0000,-968.0000) --
    (914.0000,-968.0000) .. controls (924.6667,-946.6667) and (930.0000,-919.0000)
    .. (930.0000,-885.0000) -- (930.0000,-856.0000) -- cycle(2018.0000,100.0000)
    .. controls (2007.3333,96.6667) and (1984.6667,73.0000) .. (1950.0000,29.0000)
    .. controls (1940.6667,44.3333) and (1924.0000,65.0000) .. (1900.0000,91.0000)
    .. controls (1876.6667,107.6667) and (1845.6667,116.0000) ..
    (1807.0000,116.0000) .. controls (1760.3333,116.0000) and (1719.0000,87.0000)
    .. (1683.0000,29.0000) .. controls (1627.0000,87.0000) and
    (1577.3333,116.0000) .. (1534.0000,116.0000) .. controls (1483.3333,116.0000)
    and (1444.0000,87.0000) .. (1416.0000,29.0000) .. controls (1390.6667,65.0000)
    and (1347.3333,93.0000) .. (1286.0000,113.0000) .. controls
    (1272.0000,117.6667) and (1265.3333,120.0000) .. (1266.0000,120.0000) ..
    controls (1260.0000,120.0000) and (1254.6667,117.6667) .. (1250.0000,113.0000)
    .. controls (1212.6667,114.3333) and (1180.0000,87.6667) ..
    (1152.0000,33.0000) .. controls (1096.6667,88.3333) and (1049.0000,116.0000)
    .. (1009.0000,116.0000) .. controls (963.6667,116.0000) and (923.6667,87.0000)
    .. (889.0000,29.0000) .. controls (855.6667,67.6667) and (812.6667,95.6667) ..
    (760.0000,113.0000) .. controls (745.3333,117.6667) and (738.6667,120.0000) ..
    (740.0000,120.0000) .. controls (704.6667,120.0000) and (666.6667,89.6667) ..
    (626.0000,29.0000) .. controls (570.6667,87.0000) and (520.3333,116.0000) ..
    (475.0000,116.0000) .. controls (453.6667,116.0000) and (431.0000,106.6667) ..
    (407.0000,88.0000) .. controls (383.6667,69.3333) and (367.3333,49.6667) ..
    (358.0000,29.0000) .. controls (320.6667,63.6667) and (298.6667,83.3333) ..
    (292.0000,88.0000) .. controls (266.0000,106.6667) and (239.0000,116.0000) ..
    (211.0000,116.0000) .. controls (178.3333,116.0000) and (148.6667,101.3333) ..
    (122.0000,72.0000) .. controls (95.3333,42.6667) and (82.0000,11.3333) ..
    (82.0000,-22.0000) .. controls (82.0000,-33.3333) and (89.3333,-49.0000) ..
    (104.0000,-69.0000) .. controls (116.6667,-19.0000) and (125.3333,10.3333) ..
    (130.0000,19.0000) .. controls (140.0000,37.6667) and (162.6667,58.3333) ..
    (198.0000,81.0000) -- (211.0000,81.0000) -- (211.0000,-318.0000) .. controls
    (211.0000,-440.6667) and (243.3333,-560.3333) .. (308.0000,-677.0000) ..
    controls (310.6667,-683.6667) and (315.6667,-693.0000) .. (323.0000,-705.0000)
    .. controls (345.6667,-731.0000) and (383.6667,-754.3333) ..
    (437.0000,-775.0000) .. controls (487.0000,-795.0000) and (530.6667,-805.0000)
    .. (568.0000,-805.0000) .. controls (570.0000,-805.0000) and
    (573.3333,-805.0000) .. (578.0000,-805.0000) .. controls (582.0000,-804.3333)
    and (585.0000,-804.0000) .. (587.0000,-804.0000) .. controls
    (590.3333,-804.0000) and (593.3333,-806.0000) .. (596.0000,-810.0000) --
    (596.0000,-931.0000) .. controls (596.0000,-1035.6667) and
    (577.3333,-1119.3333) .. (540.0000,-1182.0000) .. controls
    (524.6667,-1207.3333) and (501.0000,-1220.0000) .. (469.0000,-1220.0000) ..
    controls (421.0000,-1220.0000) and (385.0000,-1190.3333) ..
    (361.0000,-1131.0000) .. controls (357.6667,-1106.3333) and
    (350.6667,-1069.3333) .. (340.0000,-1020.0000) -- (312.0000,-1024.0000) ..
    controls (314.6667,-1024.6667) and (316.0000,-1028.0000) ..
    (316.0000,-1034.0000) .. controls (316.0000,-1040.0000) and
    (314.6667,-1048.6667) .. (312.0000,-1060.0000) .. controls
    (310.0000,-1072.0000) and (309.0000,-1081.0000) .. (309.0000,-1087.0000) ..
    controls (309.0000,-1138.3333) and (323.6667,-1183.0000) ..
    (353.0000,-1221.0000) .. controls (384.3333,-1262.3333) and
    (425.0000,-1283.0000) .. (475.0000,-1283.0000) .. controls
    (521.0000,-1283.0000) and (554.3333,-1265.6667) .. (575.0000,-1231.0000) ..
    controls (578.3333,-1225.0000) and (591.3333,-1187.3333) ..
    (614.0000,-1118.0000) -- (619.0000,-1125.0000) .. controls
    (635.0000,-1230.3333) and (680.3333,-1283.0000) .. (755.0000,-1283.0000) ..
    controls (803.0000,-1283.0000) and (843.0000,-1264.0000) ..
    (875.0000,-1226.0000) .. controls (904.3333,-1190.6667) and
    (919.0000,-1148.3333) .. (919.0000,-1099.0000) .. controls
    (919.0000,-1061.6667) and (916.6667,-1038.3333) .. (912.0000,-1029.0000) --
    (918.0000,-1021.0000) -- (888.0000,-1021.0000) -- (888.0000,-1035.0000) ..
    controls (888.0000,-1121.6667) and (858.0000,-1180.3333) ..
    (798.0000,-1211.0000) .. controls (786.6667,-1217.0000) and
    (774.3333,-1220.0000) .. (761.0000,-1220.0000) .. controls
    (729.0000,-1220.0000) and (704.3333,-1204.0000) .. (687.0000,-1172.0000) ..
    controls (676.3333,-1142.6667) and (665.3333,-1113.3333) ..
    (654.0000,-1084.0000) .. controls (641.3333,-1050.6667) and
    (635.0000,-1034.0000) .. (635.0000,-1034.0000) -- (635.0000,-811.0000) ..
    controls (655.6667,-807.0000) and (677.3333,-805.0000) .. (700.0000,-805.0000)
    .. controls (797.3333,-805.0000) and (898.6667,-787.0000) ..
    (1004.0000,-751.0000) .. controls (1011.3333,-748.3333) and
    (1036.3333,-733.3333) .. (1079.0000,-706.0000) .. controls
    (1111.0000,-688.0000) and (1156.3333,-656.3333) .. (1215.0000,-611.0000) ..
    controls (1279.0000,-545.0000) and (1317.3333,-467.3333) ..
    (1330.0000,-378.0000) .. controls (1332.0000,-354.6667) and
    (1335.3333,-319.3333) .. (1340.0000,-272.0000) .. controls
    (1349.3333,-195.3333) and (1355.0000,-150.6667) .. (1357.0000,-138.0000) ..
    controls (1366.3333,-77.3333) and (1377.0000,-36.0000) .. (1389.0000,-14.0000)
    .. controls (1399.0000,-16.6667) and (1404.0000,-29.3333) ..
    (1404.0000,-52.0000) .. controls (1404.0000,-63.3333) and (1410.0000,-69.0000)
    .. (1422.0000,-69.0000) .. controls (1427.3333,-69.0000) and
    (1432.0000,-67.0000) .. (1436.0000,-63.0000) .. controls (1438.0000,-43.6667)
    and (1444.0000,-16.3333) .. (1454.0000,19.0000) .. controls
    (1462.0000,28.3333) and (1473.3333,42.0000) .. (1488.0000,60.0000) .. controls
    (1489.3333,60.6667) and (1491.0000,61.0000) .. (1493.0000,61.0000) .. controls
    (1511.0000,61.0000) and (1530.0000,47.6667) .. (1550.0000,21.0000) .. controls
    (1568.0000,-2.3333) and (1578.3333,-24.0000) .. (1581.0000,-44.0000) ..
    controls (1585.0000,-70.6667) and (1587.0000,-94.0000) ..
    (1587.0000,-114.0000) .. controls (1587.0000,-167.3333) and
    (1574.3333,-203.0000) .. (1549.0000,-221.0000) .. controls
    (1514.3333,-237.6667) and (1480.0000,-254.3333) .. (1446.0000,-271.0000) ..
    controls (1398.0000,-300.3333) and (1374.0000,-337.0000) ..
    (1374.0000,-381.0000) .. controls (1374.0000,-394.3333) and
    (1378.3333,-411.6667) .. (1387.0000,-433.0000) .. controls
    (1394.3333,-450.3333) and (1401.3333,-467.3333) .. (1408.0000,-484.0000) ..
    controls (1409.3333,-503.3333) and (1417.0000,-528.6667) ..
    (1431.0000,-560.0000) -- (1452.0000,-560.0000) .. controls
    (1454.6667,-545.3333) and (1464.0000,-526.0000) .. (1480.0000,-502.0000) ..
    controls (1496.0000,-490.0000) and (1527.3333,-479.0000) ..
    (1574.0000,-469.0000) .. controls (1616.6667,-459.0000) and
    (1651.6667,-442.3333) .. (1679.0000,-419.0000) .. controls
    (1684.3333,-423.6667) and (1693.0000,-430.6667) .. (1705.0000,-440.0000) ..
    controls (1717.6667,-449.3333) and (1736.3333,-457.3333) ..
    (1761.0000,-464.0000) .. controls (1819.6667,-480.0000) and
    (1850.3333,-488.3333) .. (1853.0000,-489.0000) .. controls
    (1885.6667,-503.6667) and (1903.3333,-527.3333) .. (1906.0000,-560.0000) --
    (1932.0000,-560.0000) .. controls (1934.6667,-544.0000) and
    (1940.3333,-520.0000) .. (1949.0000,-488.0000) .. controls
    (1957.6667,-468.6667) and (1966.0000,-449.3333) .. (1974.0000,-430.0000) ..
    controls (1980.6667,-414.0000) and (1984.0000,-392.0000) ..
    (1984.0000,-364.0000) .. controls (1984.0000,-356.0000) and
    (1977.3333,-342.3333) .. (1964.0000,-323.0000) .. controls
    (1950.6667,-303.6667) and (1940.0000,-291.3333) .. (1932.0000,-286.0000) ..
    controls (1905.3333,-275.3333) and (1867.3333,-255.0000) ..
    (1818.0000,-225.0000) .. controls (1784.0000,-195.6667) and
    (1767.0000,-157.3333) .. (1767.0000,-110.0000) .. controls
    (1767.0000,-88.6667) and (1770.0000,-66.6667) .. (1776.0000,-44.0000) ..
    controls (1781.3333,-24.0000) and (1792.3333,-2.3333) .. (1809.0000,21.0000)
    .. controls (1828.3333,47.6667) and (1846.6667,61.0000) .. (1864.0000,61.0000)
    .. controls (1874.6667,61.0000) and (1888.0000,50.0000) .. (1904.0000,28.0000)
    .. controls (1918.6667,9.3333) and (1927.6667,-6.6667) .. (1931.0000,-20.0000)
    .. controls (1933.0000,-30.0000) and (1936.3333,-44.6667) ..
    (1941.0000,-64.0000) -- (1971.0000,-64.0000) .. controls (1974.3333,-30.6667)
    and (1977.6667,-8.6667) .. (1981.0000,2.0000) .. controls (1987.6667,23.3333)
    and (2000.0000,42.0000) .. (2018.0000,58.0000) -- (2018.0000,100.0000) --
    cycle(427.0000,-981.0000) .. controls (427.0000,-965.0000) and
    (419.3333,-957.0000) .. (404.0000,-957.0000) .. controls (388.0000,-957.0000)
    and (380.0000,-969.3333) .. (380.0000,-994.0000) .. controls
    (380.0000,-1011.3333) and (389.3333,-1051.3333) .. (408.0000,-1114.0000) ..
    controls (418.0000,-1112.6667) and (423.0000,-1108.3333) ..
    (423.0000,-1101.0000) .. controls (423.0000,-1087.6667) and
    (423.6667,-1067.6667) .. (425.0000,-1041.0000) .. controls
    (426.3333,-1014.3333) and (427.0000,-994.3333) .. (427.0000,-981.0000) --
    cycle(349.0000,-867.0000) .. controls (349.0000,-851.0000) and
    (339.6667,-843.0000) .. (321.0000,-843.0000) .. controls (305.6667,-843.0000)
    and (298.0000,-853.6667) .. (298.0000,-875.0000) .. controls
    (298.0000,-891.6667) and (304.6667,-922.6667) .. (318.0000,-968.0000) --
    (332.0000,-968.0000) .. controls (332.6667,-960.6667) and (336.0000,-944.0000)
    .. (342.0000,-918.0000) .. controls (346.6667,-897.3333) and
    (349.0000,-880.3333) .. (349.0000,-867.0000) -- cycle(1929.0000,-373.0000) ..
    controls (1929.0000,-385.6667) and (1927.3333,-404.3333) ..
    (1924.0000,-429.0000) .. controls (1921.3333,-454.3333) and
    (1920.0000,-473.0000) .. (1920.0000,-485.0000) .. controls
    (1894.6667,-462.3333) and (1864.3333,-446.6667) .. (1829.0000,-438.0000) ..
    controls (1785.6667,-427.3333) and (1756.3333,-417.6667) ..
    (1741.0000,-409.0000) .. controls (1731.0000,-403.0000) and
    (1709.0000,-378.6667) .. (1675.0000,-336.0000) .. controls
    (1650.3333,-381.3333) and (1612.6667,-411.6667) .. (1562.0000,-427.0000) ..
    controls (1504.0000,-445.0000) and (1465.6667,-464.3333) ..
    (1447.0000,-485.0000) .. controls (1437.6667,-413.6667) and
    (1433.0000,-379.3333) .. (1433.0000,-382.0000) .. controls
    (1433.0000,-348.6667) and (1468.6667,-312.0000) .. (1540.0000,-272.0000) ..
    controls (1611.3333,-232.0000) and (1647.0000,-188.3333) ..
    (1647.0000,-141.0000) .. controls (1647.0000,-47.6667) and (1625.0000,22.0000)
    .. (1581.0000,68.0000) .. controls (1601.6667,64.6667) and (1622.3333,49.3333)
    .. (1643.0000,22.0000) .. controls (1661.6667,-3.3333) and
    (1672.6667,-27.3333) .. (1676.0000,-50.0000) -- (1693.0000,-46.0000) ..
    controls (1691.6667,11.3333) and (1720.3333,48.6667) .. (1779.0000,66.0000) ..
    controls (1749.6667,20.6667) and (1733.6667,-6.0000) .. (1731.0000,-14.0000)
    .. controls (1723.6667,-32.6667) and (1720.0000,-63.3333) ..
    (1720.0000,-106.0000) .. controls (1720.0000,-155.3333) and
    (1727.3333,-191.6667) .. (1742.0000,-215.0000) .. controls
    (1757.3333,-239.0000) and (1786.6667,-262.0000) .. (1830.0000,-284.0000) ..
    controls (1842.6667,-289.3333) and (1860.6667,-298.0000) ..
    (1884.0000,-310.0000) .. controls (1889.3333,-313.3333) and
    (1898.0000,-323.3333) .. (1910.0000,-340.0000) .. controls
    (1922.6667,-357.3333) and (1929.0000,-368.3333) .. (1929.0000,-373.0000) --
    cycle(1355.0000,47.0000) .. controls (1331.0000,11.6667) and
    (1313.3333,-31.6667) .. (1302.0000,-83.0000) .. controls (1297.3333,-98.3333)
    and (1291.6667,-122.0000) .. (1285.0000,-154.0000) .. controls
    (1267.6667,-314.0000) and (1257.0000,-401.0000) .. (1253.0000,-415.0000) ..
    controls (1231.0000,-496.3333) and (1179.3333,-566.0000) ..
    (1098.0000,-624.0000) .. controls (1087.3333,-634.0000) and
    (1070.3333,-647.6667) .. (1047.0000,-665.0000) .. controls
    (933.6667,-729.0000) and (807.0000,-761.0000) .. (667.0000,-761.0000) ..
    controls (511.0000,-761.0000) and (410.6667,-731.6667) .. (366.0000,-673.0000)
    .. controls (334.0000,-630.3333) and (310.6667,-577.6667) ..
    (296.0000,-515.0000) .. controls (290.6667,-492.3333) and (281.6667,-434.6667)
    .. (269.0000,-342.0000) .. controls (265.0000,-312.6667) and
    (263.0000,-299.3333) .. (263.0000,-302.0000) -- (263.0000,64.0000) .. controls
    (289.0000,58.0000) and (308.6667,40.0000) .. (322.0000,10.0000) .. controls
    (333.3333,-16.6667) and (344.3333,-43.0000) .. (355.0000,-69.0000) --
    (370.0000,-69.0000) -- (379.0000,-55.0000) .. controls (379.6667,-19.6667) and
    (388.0000,10.3333) .. (404.0000,35.0000) .. controls (423.3333,65.0000) and
    (449.3333,80.0000) .. (482.0000,80.0000) .. controls (534.6667,80.0000) and
    (574.0000,48.3333) .. (600.0000,-15.0000) .. controls (602.6667,-25.0000) and
    (607.0000,-39.3333) .. (613.0000,-58.0000) .. controls (615.6667,-65.3333) and
    (620.6667,-69.0000) .. (628.0000,-69.0000) .. controls (638.6667,-69.0000) and
    (646.3333,-52.3333) .. (651.0000,-19.0000) .. controls (657.0000,20.3333) and
    (671.6667,47.6667) .. (695.0000,63.0000) .. controls (716.3333,77.0000) and
    (734.0000,84.0000) .. (748.0000,84.0000) .. controls (781.3333,84.0000) and
    (811.6667,66.3333) .. (839.0000,31.0000) .. controls (863.6667,0.3333) and
    (879.3333,-33.0000) .. (886.0000,-69.0000) .. controls (887.3333,-67.6667) and
    (892.6667,-67.0000) .. (902.0000,-67.0000) .. controls (906.0000,-67.0000) and
    (909.6667,-63.0000) .. (913.0000,-55.0000) .. controls (915.6667,-39.0000) and
    (920.6667,-15.3333) .. (928.0000,16.0000) .. controls (932.6667,29.3333) and
    (944.3333,44.0000) .. (963.0000,60.0000) .. controls (981.6667,76.0000) and
    (997.6667,84.0000) .. (1011.0000,84.0000) .. controls (1025.0000,84.0000) and
    (1043.3333,77.0000) .. (1066.0000,63.0000) .. controls (1089.3333,49.6667) and
    (1105.0000,36.6667) .. (1113.0000,24.0000) .. controls (1119.0000,2.0000) and
    (1132.3333,-29.0000) .. (1153.0000,-69.0000) -- (1167.0000,-69.0000) --
    (1173.0000,-59.0000) .. controls (1173.6667,-25.6667) and (1182.6667,4.6667)
    .. (1200.0000,32.0000) .. controls (1220.0000,64.0000) and (1245.3333,80.0000)
    .. (1276.0000,80.0000) .. controls (1293.3333,80.0000) and (1319.6667,69.0000)
    .. (1355.0000,47.0000) -- cycle(576.0000,-305.0000) -- (558.0000,-305.0000) ..
    controls (554.0000,-336.3333) and (540.0000,-352.0000) .. (516.0000,-352.0000)
    .. controls (511.3333,-352.0000) and (491.6667,-341.3333) ..
    (457.0000,-320.0000) .. controls (453.0000,-322.0000) and (451.0000,-326.0000)
    .. (451.0000,-332.0000) .. controls (451.0000,-345.3333) and
    (459.0000,-356.3333) .. (475.0000,-365.0000) .. controls (491.0000,-374.3333)
    and (506.0000,-379.0000) .. (520.0000,-379.0000) .. controls
    (532.0000,-379.0000) and (544.3333,-374.3333) .. (557.0000,-365.0000) ..
    controls (569.6667,-356.3333) and (576.0000,-346.3333) .. (576.0000,-335.0000)
    -- (576.0000,-305.0000) -- cycle(553.0000,-165.0000) .. controls
    (553.0000,-90.3333) and (533.3333,-53.0000) .. (494.0000,-53.0000) .. controls
    (452.0000,-53.0000) and (431.0000,-89.0000) .. (431.0000,-161.0000) ..
    controls (431.0000,-169.6667) and (436.3333,-189.6667) .. (447.0000,-221.0000)
    .. controls (458.3333,-253.0000) and (466.6667,-270.0000) ..
    (472.0000,-272.0000) .. controls (480.6667,-275.3333) and (490.0000,-277.0000)
    .. (500.0000,-277.0000) .. controls (535.3333,-277.0000) and
    (553.0000,-239.6667) .. (553.0000,-165.0000) -- cycle(494.0000,-214.0000) ..
    controls (494.0000,-216.0000) and (491.0000,-220.0000) .. (485.0000,-226.0000)
    .. controls (475.6667,-221.3333) and (471.0000,-213.6667) ..
    (471.0000,-203.0000) .. controls (471.0000,-195.6667) and (473.6667,-190.3333)
    .. (479.0000,-187.0000) .. controls (489.0000,-200.3333) and
    (494.0000,-209.3333) .. (494.0000,-214.0000) -- cycle(533.0000,-121.0000) --
    (533.0000,-171.0000) .. controls (529.6667,-171.6667) and (524.6667,-172.6667)
    .. (518.0000,-174.0000) -- (519.0000,-169.0000) .. controls
    (519.0000,-152.3333) and (509.3333,-139.6667) .. (490.0000,-131.0000) ..
    controls (493.3333,-119.0000) and (498.0000,-101.0000) .. (504.0000,-77.0000)
    .. controls (523.3333,-102.3333) and (533.0000,-117.0000) ..
    (533.0000,-121.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F434.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1377.0000,-1033.0000) ..
    controls (1372.3333,-1027.0000) and (1366.3333,-1024.0000) ..
    (1359.0000,-1024.0000) .. controls (1355.0000,-1024.0000) and
    (1349.0000,-1025.0000) .. (1341.0000,-1027.0000) .. controls
    (1333.0000,-1029.6667) and (1327.0000,-1031.0000) .. (1323.0000,-1031.0000) ..
    controls (1315.6667,-1031.0000) and (1294.3333,-1017.3333) ..
    (1259.0000,-990.0000) -- (1245.0000,-990.0000) -- (1245.0000,-1022.0000) ..
    controls (1245.0000,-1032.0000) and (1253.0000,-1042.3333) ..
    (1269.0000,-1053.0000) .. controls (1285.6667,-1063.6667) and
    (1299.3333,-1069.0000) .. (1310.0000,-1069.0000) .. controls
    (1328.6667,-1069.0000) and (1351.0000,-1065.0000) .. (1377.0000,-1057.0000) --
    (1377.0000,-1033.0000) -- cycle(1404.0000,-858.0000) .. controls
    (1404.0000,-784.6667) and (1378.0000,-748.0000) .. (1326.0000,-748.0000) ..
    controls (1277.3333,-748.0000) and (1253.0000,-782.6667) ..
    (1253.0000,-852.0000) .. controls (1253.0000,-880.0000) and
    (1259.0000,-905.0000) .. (1271.0000,-927.0000) .. controls
    (1286.3333,-953.6667) and (1306.6667,-967.0000) .. (1332.0000,-967.0000) ..
    controls (1355.3333,-967.0000) and (1374.0000,-954.0000) ..
    (1388.0000,-928.0000) .. controls (1398.6667,-907.3333) and
    (1404.0000,-884.0000) .. (1404.0000,-858.0000) -- cycle(1808.0000,-357.0000)
    .. controls (1808.0000,-361.6667) and (1803.0000,-354.6667) ..
    (1793.0000,-336.0000) .. controls (1783.6667,-318.0000) and
    (1777.0000,-285.6667) .. (1773.0000,-239.0000) .. controls
    (1769.0000,-233.0000) and (1763.0000,-230.0000) .. (1755.0000,-230.0000) ..
    controls (1722.3333,-230.0000) and (1706.0000,-250.0000) ..
    (1706.0000,-290.0000) .. controls (1706.0000,-303.3333) and
    (1714.3333,-320.0000) .. (1731.0000,-340.0000) .. controls
    (1748.3333,-360.0000) and (1763.3333,-370.0000) .. (1776.0000,-370.0000) --
    (1803.0000,-370.0000) .. controls (1806.3333,-367.3333) and
    (1808.0000,-363.0000) .. (1808.0000,-357.0000) -- cycle(1944.0000,-361.0000)
    .. controls (1944.0000,-296.3333) and (1924.6667,-232.0000) ..
    (1886.0000,-168.0000) .. controls (1891.3333,-154.0000) and
    (1894.0000,-141.3333) .. (1894.0000,-130.0000) .. controls
    (1894.0000,-110.6667) and (1881.0000,-91.3333) .. (1855.0000,-72.0000) ..
    controls (1833.0000,-55.3333) and (1810.6667,-44.3333) .. (1788.0000,-39.0000)
    .. controls (1774.0000,-35.6667) and (1752.3333,-34.0000) ..
    (1723.0000,-34.0000) .. controls (1688.3333,-34.0000) and (1659.3333,-42.6667)
    .. (1636.0000,-60.0000) .. controls (1620.0000,-71.3333) and
    (1599.6667,-94.3333) .. (1575.0000,-129.0000) .. controls
    (1569.6667,-136.3333) and (1564.0000,-152.3333) .. (1558.0000,-177.0000) ..
    controls (1552.6667,-195.6667) and (1538.0000,-214.3333) ..
    (1514.0000,-233.0000) .. controls (1492.0000,-241.0000) and
    (1463.3333,-252.0000) .. (1428.0000,-266.0000) .. controls
    (1423.3333,-268.0000) and (1404.6667,-279.3333) .. (1372.0000,-300.0000) ..
    controls (1342.0000,-319.3333) and (1325.6667,-329.0000) ..
    (1323.0000,-329.0000) .. controls (1319.6667,-329.0000) and
    (1314.6667,-327.6667) .. (1308.0000,-325.0000) .. controls
    (1302.0000,-322.3333) and (1297.3333,-321.0000) .. (1294.0000,-321.0000) ..
    controls (1238.6667,-321.0000) and (1189.0000,-345.0000) ..
    (1145.0000,-393.0000) .. controls (1125.6667,-379.6667) and
    (1112.0000,-356.6667) .. (1104.0000,-324.0000) .. controls
    (1097.3333,-297.3333) and (1091.0000,-270.3333) .. (1085.0000,-243.0000) ..
    controls (1074.3333,-210.3333) and (1069.0000,-171.0000) ..
    (1069.0000,-125.0000) .. controls (1069.0000,-102.3333) and
    (1080.6667,-72.0000) .. (1104.0000,-34.0000) .. controls (1138.6667,23.3333)
    and (1156.3333,52.6667) .. (1157.0000,54.0000) .. controls
    (1190.3333,125.3333) and (1207.0000,184.0000) .. (1207.0000,230.0000) ..
    controls (1207.0000,255.3333) and (1202.0000,290.6667) .. (1192.0000,336.0000)
    -- (1128.0000,336.0000) .. controls (1138.0000,296.0000) and
    (1143.0000,260.3333) .. (1143.0000,229.0000) .. controls (1143.0000,193.6667)
    and (1133.3333,157.0000) .. (1114.0000,119.0000) .. controls
    (1109.3333,109.6667) and (1089.3333,77.3333) .. (1054.0000,22.0000) ..
    controls (1045.3333,-4.6667) and (1033.0000,-42.6667) .. (1017.0000,-92.0000)
    .. controls (1007.6667,-119.3333) and (1003.0000,-134.0000) ..
    (1003.0000,-136.0000) .. controls (1003.0000,-153.3333) and
    (1010.0000,-190.3333) .. (1024.0000,-247.0000) .. controls
    (1037.3333,-300.3333) and (1048.3333,-337.3333) .. (1057.0000,-358.0000) ..
    controls (1060.3333,-366.0000) and (1080.0000,-392.3333) ..
    (1116.0000,-437.0000) -- (1116.0000,-442.0000) .. controls
    (1116.0000,-446.6667) and (1114.3333,-452.6667) .. (1111.0000,-460.0000) ..
    controls (1107.6667,-468.0000) and (1106.0000,-474.0000) ..
    (1106.0000,-478.0000) -- (1106.0000,-510.0000) -- (1120.0000,-510.0000) ..
    controls (1156.6667,-461.3333) and (1178.3333,-433.6667) ..
    (1185.0000,-427.0000) .. controls (1213.0000,-399.0000) and
    (1244.3333,-385.0000) .. (1279.0000,-385.0000) .. controls
    (1285.0000,-385.0000) and (1294.0000,-385.6667) .. (1306.0000,-387.0000) ..
    controls (1318.6667,-388.3333) and (1328.0000,-389.0000) ..
    (1334.0000,-389.0000) .. controls (1340.0000,-389.0000) and
    (1350.0000,-382.6667) .. (1364.0000,-370.0000) .. controls
    (1382.6667,-352.6667) and (1392.0000,-344.0000) .. (1392.0000,-344.0000) ..
    controls (1412.0000,-329.3333) and (1444.6667,-313.0000) ..
    (1490.0000,-295.0000) .. controls (1508.0000,-291.6667) and
    (1531.6667,-283.3333) .. (1561.0000,-270.0000) .. controls
    (1573.0000,-246.0000) and (1589.0000,-215.0000) .. (1609.0000,-177.0000) ..
    controls (1633.0000,-137.0000) and (1656.3333,-109.6667) ..
    (1679.0000,-95.0000) .. controls (1687.0000,-89.6667) and (1700.3333,-87.0000)
    .. (1719.0000,-87.0000) .. controls (1743.0000,-87.0000) and
    (1768.6667,-92.6667) .. (1796.0000,-104.0000) .. controls
    (1828.6667,-117.3333) and (1848.0000,-133.6667) .. (1854.0000,-153.0000) ..
    controls (1851.3333,-157.0000) and (1846.6667,-159.0000) ..
    (1840.0000,-159.0000) .. controls (1830.6667,-159.0000) and
    (1816.0000,-155.0000) .. (1796.0000,-147.0000) .. controls
    (1776.0000,-139.6667) and (1760.0000,-136.0000) .. (1748.0000,-136.0000) ..
    controls (1706.0000,-136.0000) and (1677.0000,-154.0000) ..
    (1661.0000,-190.0000) .. controls (1684.3333,-176.0000) and
    (1699.3333,-169.0000) .. (1706.0000,-169.0000) .. controls
    (1791.3333,-169.0000) and (1845.0000,-194.0000) .. (1867.0000,-244.0000) ..
    controls (1883.0000,-280.6667) and (1891.0000,-306.0000) ..
    (1891.0000,-320.0000) -- (1891.0000,-413.0000) .. controls
    (1891.0000,-424.3333) and (1867.3333,-447.6667) .. (1820.0000,-483.0000) ..
    controls (1810.6667,-487.0000) and (1798.3333,-495.3333) ..
    (1783.0000,-508.0000) .. controls (1773.6667,-533.3333) and
    (1760.3333,-568.3333) .. (1743.0000,-613.0000) .. controls
    (1741.6667,-616.3333) and (1731.3333,-637.3333) .. (1712.0000,-676.0000) ..
    controls (1695.3333,-710.0000) and (1687.0000,-728.6667) ..
    (1687.0000,-732.0000) -- (1687.0000,-878.0000) .. controls
    (1687.0000,-884.6667) and (1689.0000,-894.0000) .. (1693.0000,-906.0000) ..
    controls (1697.0000,-918.0000) and (1699.0000,-927.3333) ..
    (1699.0000,-934.0000) .. controls (1699.0000,-948.6667) and
    (1692.6667,-960.3333) .. (1680.0000,-969.0000) .. controls
    (1667.3333,-978.3333) and (1655.0000,-987.0000) .. (1643.0000,-995.0000) ..
    controls (1593.6667,-1042.3333) and (1562.3333,-1087.6667) ..
    (1549.0000,-1131.0000) .. controls (1548.3333,-1139.0000) and
    (1547.3333,-1147.3333) .. (1546.0000,-1156.0000) .. controls
    (1544.6667,-1168.6667) and (1542.6667,-1175.0000) .. (1540.0000,-1175.0000) ..
    controls (1534.6667,-1175.0000) and (1525.6667,-1173.0000) ..
    (1513.0000,-1169.0000) .. controls (1501.0000,-1165.6667) and
    (1491.3333,-1164.0000) .. (1484.0000,-1164.0000) .. controls
    (1434.6667,-1164.0000) and (1398.0000,-1171.6667) .. (1374.0000,-1187.0000) --
    (1374.0000,-1220.0000) .. controls (1380.0000,-1225.3333) and
    (1388.0000,-1228.0000) .. (1398.0000,-1228.0000) .. controls
    (1408.6667,-1228.0000) and (1424.6667,-1224.6667) .. (1446.0000,-1218.0000) ..
    controls (1468.0000,-1212.0000) and (1484.6667,-1209.0000) ..
    (1496.0000,-1209.0000) .. controls (1547.3333,-1209.0000) and
    (1579.6667,-1219.3333) .. (1593.0000,-1240.0000) .. controls
    (1590.3333,-1240.6667) and (1578.0000,-1241.0000) .. (1556.0000,-1241.0000) ..
    controls (1538.6667,-1241.0000) and (1515.3333,-1252.6667) ..
    (1486.0000,-1276.0000) .. controls (1457.3333,-1299.3333) and
    (1435.6667,-1311.0000) .. (1421.0000,-1311.0000) .. controls
    (1391.0000,-1311.0000) and (1360.6667,-1292.0000) .. (1330.0000,-1254.0000) ..
    controls (1299.3333,-1216.6667) and (1282.6667,-1198.0000) ..
    (1280.0000,-1198.0000) .. controls (1264.0000,-1198.0000) and
    (1256.0000,-1206.0000) .. (1256.0000,-1222.0000) .. controls
    (1256.0000,-1275.3333) and (1275.3333,-1327.6667) .. (1314.0000,-1379.0000) --
    (1328.0000,-1379.0000) -- (1328.0000,-1335.0000) .. controls
    (1328.0000,-1329.0000) and (1326.0000,-1320.3333) .. (1322.0000,-1309.0000) ..
    controls (1318.0000,-1298.3333) and (1316.0000,-1290.0000) ..
    (1316.0000,-1284.0000) .. controls (1342.0000,-1311.3333) and
    (1355.0000,-1345.6667) .. (1355.0000,-1387.0000) .. controls
    (1355.0000,-1403.6667) and (1350.3333,-1423.6667) .. (1341.0000,-1447.0000) ..
    controls (1334.3333,-1443.6667) and (1327.6667,-1437.6667) ..
    (1321.0000,-1429.0000) .. controls (1304.3333,-1398.3333) and
    (1277.3333,-1353.0000) .. (1240.0000,-1293.0000) .. controls
    (1226.0000,-1280.3333) and (1209.0000,-1259.0000) .. (1189.0000,-1229.0000) ..
    controls (1187.0000,-1213.6667) and (1182.6667,-1190.6667) ..
    (1176.0000,-1160.0000) -- (1159.0000,-1160.0000) .. controls
    (1157.6667,-1168.0000) and (1157.0000,-1178.0000) .. (1157.0000,-1190.0000) ..
    controls (1157.0000,-1196.6667) and (1157.3333,-1207.0000) ..
    (1158.0000,-1221.0000) .. controls (1158.6667,-1235.0000) and
    (1159.0000,-1245.0000) .. (1159.0000,-1251.0000) .. controls
    (1111.0000,-1215.6667) and (1048.3333,-1191.3333) .. (971.0000,-1178.0000) ..
    controls (852.3333,-1158.0000) and (786.3333,-1146.3333) ..
    (773.0000,-1143.0000) .. controls (695.6667,-1119.6667) and
    (627.6667,-1076.3333) .. (569.0000,-1013.0000) .. controls
    (567.0000,-1011.0000) and (558.3333,-991.0000) .. (543.0000,-953.0000) ..
    controls (527.6667,-915.0000) and (519.0000,-892.3333) .. (517.0000,-885.0000)
    .. controls (515.0000,-870.3333) and (510.6667,-848.6667) ..
    (504.0000,-820.0000) -- (490.0000,-820.0000) .. controls (490.0000,-827.3333)
    and (490.3333,-839.3333) .. (491.0000,-856.0000) .. controls
    (491.0000,-872.6667) and (491.0000,-884.6667) .. (491.0000,-892.0000) ..
    controls (367.0000,-781.3333) and (230.6667,-726.0000) .. (82.0000,-726.0000)
    -- (82.0000,-785.0000) .. controls (186.6667,-798.3333) and
    (273.6667,-820.3333) .. (343.0000,-851.0000) .. controls (351.0000,-854.3333)
    and (368.6667,-866.0000) .. (396.0000,-886.0000) .. controls
    (416.6667,-899.3333) and (437.3333,-912.6667) .. (458.0000,-926.0000) ..
    controls (482.0000,-942.0000) and (499.6667,-959.3333) .. (511.0000,-978.0000)
    .. controls (547.6667,-1037.3333) and (567.6667,-1069.3333) ..
    (571.0000,-1074.0000) .. controls (597.0000,-1109.3333) and
    (624.3333,-1135.0000) .. (653.0000,-1151.0000) .. controls
    (705.0000,-1179.6667) and (789.6667,-1202.3333) .. (907.0000,-1219.0000) ..
    controls (1022.3333,-1235.0000) and (1106.3333,-1258.3333) ..
    (1159.0000,-1289.0000) .. controls (1175.6667,-1299.0000) and
    (1204.6667,-1335.3333) .. (1246.0000,-1398.0000) .. controls
    (1290.0000,-1464.0000) and (1320.0000,-1503.6667) .. (1336.0000,-1517.0000) ..
    controls (1338.6667,-1519.0000) and (1347.6667,-1522.0000) ..
    (1363.0000,-1526.0000) .. controls (1363.0000,-1526.0000) and
    (1363.0000,-1518.3333) .. (1363.0000,-1503.0000) .. controls
    (1363.0000,-1490.3333) and (1367.0000,-1471.3333) .. (1375.0000,-1446.0000) ..
    controls (1383.0000,-1420.6667) and (1387.0000,-1401.3333) ..
    (1387.0000,-1388.0000) .. controls (1387.0000,-1383.3333) and
    (1386.0000,-1376.0000) .. (1384.0000,-1366.0000) .. controls
    (1382.0000,-1356.6667) and (1381.0000,-1349.3333) .. (1381.0000,-1344.0000) --
    (1381.0000,-1340.0000) .. controls (1392.3333,-1336.6667) and
    (1410.0000,-1335.0000) .. (1434.0000,-1335.0000) .. controls
    (1438.0000,-1335.0000) and (1442.0000,-1336.0000) .. (1446.0000,-1338.0000) ..
    controls (1452.6667,-1342.0000) and (1475.6667,-1372.0000) ..
    (1515.0000,-1428.0000) .. controls (1554.3333,-1484.0000) and
    (1575.3333,-1516.6667) .. (1578.0000,-1526.0000) -- (1592.0000,-1526.0000) ..
    controls (1599.3333,-1512.6667) and (1609.0000,-1492.3333) ..
    (1621.0000,-1465.0000) .. controls (1632.3333,-1434.3333) and
    (1638.0000,-1400.6667) .. (1638.0000,-1364.0000) .. controls
    (1638.0000,-1349.3333) and (1635.6667,-1328.3333) .. (1631.0000,-1301.0000) ..
    controls (1627.6667,-1279.6667) and (1624.0000,-1258.6667) ..
    (1620.0000,-1238.0000) .. controls (1614.0000,-1219.3333) and
    (1600.0000,-1203.6667) .. (1578.0000,-1191.0000) .. controls
    (1581.3333,-1179.6667) and (1587.6667,-1162.6667) .. (1597.0000,-1140.0000) ..
    controls (1613.0000,-1110.0000) and (1634.3333,-1078.6667) ..
    (1661.0000,-1046.0000) .. controls (1673.6667,-1034.6667) and
    (1686.3333,-1023.3333) .. (1699.0000,-1012.0000) .. controls
    (1713.6667,-998.6667) and (1721.0000,-984.6667) .. (1721.0000,-970.0000) --
    (1721.0000,-761.0000) .. controls (1721.0000,-765.6667) and
    (1729.0000,-751.0000) .. (1745.0000,-717.0000) .. controls
    (1758.3333,-675.0000) and (1784.6667,-614.6667) .. (1824.0000,-536.0000) ..
    controls (1831.3333,-526.0000) and (1858.6667,-504.3333) ..
    (1906.0000,-471.0000) .. controls (1931.3333,-453.0000) and
    (1944.0000,-416.3333) .. (1944.0000,-361.0000) -- cycle(1082.0000,-1135.0000)
    .. controls (1068.0000,-1106.3333) and (1033.3333,-1078.6667) ..
    (978.0000,-1052.0000) .. controls (901.3333,-1015.3333) and
    (859.3333,-994.3333) .. (852.0000,-989.0000) .. controls (813.3333,-961.6667)
    and (771.0000,-911.3333) .. (725.0000,-838.0000) .. controls
    (679.6667,-765.3333) and (653.0000,-705.6667) .. (645.0000,-659.0000) ..
    controls (632.3333,-583.6667) and (626.0000,-517.0000) .. (626.0000,-459.0000)
    .. controls (626.0000,-423.6667) and (628.6667,-393.6667) ..
    (634.0000,-369.0000) .. controls (640.6667,-338.3333) and (644.0000,-324.3333)
    .. (644.0000,-327.0000) -- (644.0000,-288.0000) .. controls
    (641.3333,-284.6667) and (636.3333,-283.0000) .. (629.0000,-283.0000) ..
    controls (609.0000,-283.0000) and (584.6667,-316.3333) .. (556.0000,-383.0000)
    .. controls (532.0000,-437.0000) and (516.6667,-480.6667) ..
    (510.0000,-514.0000) .. controls (445.3333,-366.0000) and (372.6667,-261.3333)
    .. (292.0000,-200.0000) -- (268.0000,-200.0000) .. controls
    (262.0000,-203.3333) and (259.0000,-207.6667) .. (259.0000,-213.0000) ..
    controls (259.0000,-217.0000) and (267.0000,-238.3333) .. (283.0000,-277.0000)
    .. controls (299.6667,-319.0000) and (309.0000,-344.6667) ..
    (311.0000,-354.0000) .. controls (317.0000,-380.0000) and (323.6667,-422.6667)
    .. (331.0000,-482.0000) -- (329.0000,-484.0000) .. controls
    (325.6667,-475.3333) and (315.0000,-453.6667) .. (297.0000,-419.0000) ..
    controls (229.0000,-287.6667) and (195.0000,-198.3333) .. (195.0000,-151.0000)
    .. controls (195.0000,-94.3333) and (201.6667,-53.6667) .. (215.0000,-29.0000)
    .. controls (219.6667,-20.3333) and (226.6667,-14.0000) .. (236.0000,-10.0000)
    -- (236.0000,3.0000) .. controls (229.3333,6.3333) and (220.6667,8.0000) ..
    (210.0000,8.0000) .. controls (183.3333,8.0000) and (158.6667,-8.6667) ..
    (136.0000,-42.0000) .. controls (126.6667,-56.0000) and (115.3333,-79.6667) ..
    (102.0000,-113.0000) .. controls (88.6667,-147.0000) and (82.0000,-170.6667)
    .. (82.0000,-184.0000) -- (82.0000,-253.0000) -- (100.0000,-253.0000) ..
    controls (101.3333,-249.6667) and (110.3333,-217.3333) .. (127.0000,-156.0000)
    .. controls (137.0000,-118.0000) and (151.3333,-87.3333) ..
    (170.0000,-64.0000) -- (170.0000,-72.0000) .. controls (170.0000,-80.0000) and
    (169.6667,-92.3333) .. (169.0000,-109.0000) .. controls (168.3333,-125.6667)
    and (168.0000,-138.0000) .. (168.0000,-146.0000) .. controls
    (168.0000,-202.6667) and (182.3333,-262.0000) .. (211.0000,-324.0000) ..
    controls (236.3333,-369.3333) and (271.0000,-438.6667) .. (315.0000,-532.0000)
    .. controls (325.6667,-580.0000) and (341.3333,-633.0000) ..
    (362.0000,-691.0000) -- (383.0000,-691.0000) .. controls (379.0000,-688.3333)
    and (377.0000,-685.0000) .. (377.0000,-681.0000) .. controls
    (377.0000,-671.6667) and (378.0000,-657.3333) .. (380.0000,-638.0000) ..
    controls (382.6667,-618.6667) and (384.0000,-604.3333) .. (384.0000,-595.0000)
    .. controls (384.0000,-537.6667) and (373.3333,-464.6667) ..
    (352.0000,-376.0000) .. controls (344.6667,-358.6667) and (336.3333,-333.0000)
    .. (327.0000,-299.0000) -- (329.0000,-295.0000) .. controls
    (439.0000,-409.6667) and (504.0000,-563.0000) .. (524.0000,-755.0000) --
    (546.0000,-755.0000) -- (546.0000,-697.0000) .. controls (546.0000,-686.3333)
    and (543.3333,-670.6667) .. (538.0000,-650.0000) .. controls
    (533.3333,-629.3333) and (531.0000,-613.6667) .. (531.0000,-603.0000) ..
    controls (531.0000,-529.6667) and (549.3333,-461.0000) .. (586.0000,-397.0000)
    .. controls (586.6667,-401.0000) and (587.0000,-407.3333) ..
    (587.0000,-416.0000) .. controls (587.0000,-421.3333) and (586.3333,-429.3333)
    .. (585.0000,-440.0000) .. controls (584.3333,-451.3333) and
    (584.0000,-459.6667) .. (584.0000,-465.0000) .. controls (584.0000,-527.0000)
    and (595.6667,-608.3333) .. (619.0000,-709.0000) .. controls
    (647.0000,-829.0000) and (692.6667,-920.0000) .. (756.0000,-982.0000) ..
    controls (810.6667,-1035.3333) and (871.0000,-1069.6667) ..
    (937.0000,-1085.0000) .. controls (991.6667,-1097.6667) and
    (1035.6667,-1121.3333) .. (1069.0000,-1156.0000) -- (1082.0000,-1156.0000) --
    (1082.0000,-1135.0000) -- cycle(742.0000,336.0000) -- (679.0000,336.0000) ..
    controls (667.6667,273.3333) and (649.0000,207.6667) .. (623.0000,139.0000) ..
    controls (595.0000,64.3333) and (581.0000,16.0000) .. (581.0000,-6.0000) --
    (581.0000,-11.0000) -- (594.0000,-11.0000) .. controls (674.6667,107.0000) and
    (724.0000,222.6667) .. (742.0000,336.0000) -- cycle(1597.0000,-1357.0000) --
    (1597.0000,-1381.0000) .. controls (1597.0000,-1419.6667) and
    (1592.3333,-1446.6667) .. (1583.0000,-1462.0000) .. controls
    (1579.0000,-1448.6667) and (1571.6667,-1429.3333) .. (1561.0000,-1404.0000) ..
    controls (1547.0000,-1385.3333) and (1526.0000,-1357.3333) ..
    (1498.0000,-1320.0000) .. controls (1516.0000,-1302.0000) and
    (1539.6667,-1287.6667) .. (1569.0000,-1277.0000) .. controls
    (1587.6667,-1324.3333) and (1597.0000,-1351.0000) .. (1597.0000,-1357.0000) --
    cycle(1325.0000,-901.0000) .. controls (1325.0000,-903.6667) and
    (1324.0000,-907.0000) .. (1322.0000,-911.0000) .. controls
    (1320.6667,-915.6667) and (1320.0000,-919.0000) .. (1320.0000,-921.0000) ..
    controls (1312.6667,-921.0000) and (1307.3333,-922.6667) ..
    (1304.0000,-926.0000) .. controls (1292.6667,-914.6667) and
    (1287.0000,-905.6667) .. (1287.0000,-899.0000) .. controls
    (1287.0000,-886.3333) and (1292.6667,-880.0000) .. (1304.0000,-880.0000) ..
    controls (1318.0000,-880.0000) and (1325.0000,-887.0000) ..
    (1325.0000,-901.0000) -- cycle(1381.0000,-854.0000) .. controls
    (1381.0000,-863.3333) and (1378.3333,-873.3333) .. (1373.0000,-884.0000) --
    (1355.0000,-884.0000) .. controls (1355.6667,-861.3333) and
    (1356.0000,-854.3333) .. (1356.0000,-863.0000) .. controls
    (1356.0000,-835.6667) and (1343.0000,-821.0000) .. (1317.0000,-819.0000) --
    (1317.0000,-798.0000) .. controls (1322.3333,-796.0000) and
    (1329.3333,-792.0000) .. (1338.0000,-786.0000) .. controls
    (1366.6667,-812.6667) and (1381.0000,-835.3333) .. (1381.0000,-854.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F435.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-777.0000) ..
    controls (2008.0000,-730.3333) and (2006.3333,-696.0000) ..
    (2003.0000,-674.0000) .. controls (1997.6667,-657.3333) and
    (1989.3333,-632.3333) .. (1978.0000,-599.0000) .. controls
    (1938.6667,-480.3333) and (1883.0000,-412.3333) .. (1811.0000,-395.0000) ..
    controls (1797.0000,-391.6667) and (1776.6667,-390.0000) ..
    (1750.0000,-390.0000) .. controls (1737.3333,-390.0000) and
    (1726.6667,-391.3333) .. (1718.0000,-394.0000) .. controls
    (1716.6667,-392.0000) and (1712.6667,-365.3333) .. (1706.0000,-314.0000) ..
    controls (1702.0000,-282.0000) and (1692.3333,-240.3333) ..
    (1677.0000,-189.0000) .. controls (1661.0000,-131.6667) and
    (1646.0000,-92.3333) .. (1632.0000,-71.0000) .. controls (1624.6667,-63.6667)
    and (1613.6667,-52.0000) .. (1599.0000,-36.0000) .. controls
    (1543.6667,25.3333) and (1489.6667,71.6667) .. (1437.0000,103.0000) ..
    controls (1395.6667,129.6667) and (1354.0000,156.6667) .. (1312.0000,184.0000)
    .. controls (1260.6667,215.3333) and (1216.0000,234.6667) ..
    (1178.0000,242.0000) .. controls (1135.3333,250.0000) and (1091.0000,254.0000)
    .. (1045.0000,254.0000) .. controls (967.6667,254.0000) and
    (875.6667,231.3333) .. (769.0000,186.0000) .. controls (748.3333,178.0000) and
    (717.6667,165.3333) .. (677.0000,148.0000) .. controls (657.0000,138.6667) and
    (618.6667,105.0000) .. (562.0000,47.0000) .. controls (508.0000,-8.3333) and
    (473.3333,-47.6667) .. (458.0000,-71.0000) .. controls (453.3333,-83.0000) and
    (446.0000,-101.3333) .. (436.0000,-126.0000) .. controls (410.0000,-189.3333)
    and (392.6667,-250.6667) .. (384.0000,-310.0000) .. controls
    (383.3333,-325.3333) and (382.3333,-341.0000) .. (381.0000,-357.0000) ..
    controls (379.0000,-381.6667) and (375.6667,-394.0000) .. (371.0000,-394.0000)
    .. controls (367.0000,-394.0000) and (361.3333,-393.3333) ..
    (354.0000,-392.0000) .. controls (347.3333,-390.6667) and (342.0000,-390.0000)
    .. (338.0000,-390.0000) .. controls (216.0000,-390.0000) and
    (132.3333,-480.3333) .. (87.0000,-661.0000) .. controls (83.6667,-674.3333)
    and (82.0000,-711.0000) .. (82.0000,-771.0000) .. controls (82.0000,-853.0000)
    and (105.0000,-926.3333) .. (151.0000,-991.0000) .. controls
    (202.3333,-1062.3333) and (267.6667,-1098.0000) .. (347.0000,-1098.0000) ..
    controls (358.3333,-1098.0000) and (385.0000,-1087.3333) ..
    (427.0000,-1066.0000) .. controls (433.0000,-1097.3333) and
    (446.0000,-1141.6667) .. (466.0000,-1199.0000) .. controls
    (482.0000,-1229.0000) and (508.3333,-1264.0000) .. (545.0000,-1304.0000) ..
    controls (581.6667,-1344.6667) and (613.6667,-1373.0000) ..
    (641.0000,-1389.0000) .. controls (645.6667,-1391.6667) and
    (682.3333,-1405.6667) .. (751.0000,-1431.0000) .. controls
    (772.3333,-1441.0000) and (805.0000,-1453.3333) .. (849.0000,-1468.0000) ..
    controls (880.3333,-1474.0000) and (945.6667,-1477.0000) ..
    (1045.0000,-1477.0000) .. controls (1141.6667,-1477.0000) and
    (1205.6667,-1474.0000) .. (1237.0000,-1468.0000) .. controls
    (1257.0000,-1460.6667) and (1287.0000,-1449.6667) .. (1327.0000,-1435.0000) ..
    controls (1353.0000,-1427.0000) and (1391.0000,-1413.0000) ..
    (1441.0000,-1393.0000) .. controls (1511.6667,-1357.0000) and
    (1572.6667,-1292.0000) .. (1624.0000,-1198.0000) .. controls
    (1632.6667,-1182.6667) and (1640.0000,-1161.0000) .. (1646.0000,-1133.0000) ..
    controls (1654.0000,-1098.3333) and (1659.6667,-1076.0000) ..
    (1663.0000,-1066.0000) .. controls (1706.3333,-1087.3333) and
    (1733.0000,-1098.0000) .. (1743.0000,-1098.0000) .. controls
    (1799.0000,-1098.0000) and (1843.0000,-1085.6667) .. (1875.0000,-1061.0000) ..
    controls (1912.3333,-1032.3333) and (1943.6667,-990.0000) ..
    (1969.0000,-934.0000) .. controls (1995.0000,-878.0000) and
    (2008.0000,-825.6667) .. (2008.0000,-777.0000) -- cycle(1939.0000,-730.0000)
    .. controls (1939.0000,-736.6667) and (1939.0000,-746.3333) ..
    (1939.0000,-759.0000) .. controls (1938.3333,-771.6667) and
    (1938.0000,-781.3333) .. (1938.0000,-788.0000) .. controls
    (1938.0000,-836.6667) and (1922.6667,-886.0000) .. (1892.0000,-936.0000) ..
    controls (1858.0000,-990.6667) and (1818.3333,-1021.3333) ..
    (1773.0000,-1028.0000) .. controls (1768.3333,-1032.6667) and
    (1762.6667,-1035.0000) .. (1756.0000,-1035.0000) .. controls
    (1751.3333,-1035.0000) and (1742.6667,-1026.6667) .. (1730.0000,-1010.0000) ..
    controls (1717.3333,-993.3333) and (1710.0000,-981.6667) ..
    (1708.0000,-975.0000) .. controls (1686.6667,-902.3333) and
    (1676.0000,-792.0000) .. (1676.0000,-644.0000) .. controls
    (1676.0000,-556.6667) and (1681.6667,-497.0000) .. (1693.0000,-465.0000) ..
    controls (1717.6667,-464.3333) and (1727.0000,-464.0000) ..
    (1721.0000,-464.0000) .. controls (1771.0000,-464.0000) and
    (1807.3333,-474.0000) .. (1830.0000,-494.0000) .. controls
    (1876.0000,-535.3333) and (1910.3333,-595.0000) .. (1933.0000,-673.0000) ..
    controls (1937.0000,-687.0000) and (1939.0000,-706.0000) ..
    (1939.0000,-730.0000) -- cycle(1582.0000,-422.0000) .. controls
    (1582.0000,-451.3333) and (1576.0000,-484.3333) .. (1564.0000,-521.0000) ..
    controls (1549.3333,-564.3333) and (1531.6667,-590.6667) ..
    (1511.0000,-600.0000) .. controls (1509.0000,-600.6667) and
    (1496.3333,-604.6667) .. (1473.0000,-612.0000) -- (1473.0000,-626.0000) ..
    controls (1538.3333,-654.0000) and (1571.0000,-743.6667) ..
    (1571.0000,-895.0000) .. controls (1571.0000,-977.6667) and
    (1546.6667,-1052.6667) .. (1498.0000,-1120.0000) .. controls
    (1471.3333,-1156.6667) and (1441.6667,-1180.0000) .. (1409.0000,-1190.0000) ..
    controls (1398.3333,-1193.3333) and (1376.6667,-1195.0000) ..
    (1344.0000,-1195.0000) .. controls (1314.0000,-1195.0000) and
    (1293.6667,-1193.3333) .. (1283.0000,-1190.0000) .. controls
    (1231.0000,-1173.3333) and (1178.0000,-1124.0000) .. (1124.0000,-1042.0000) ..
    controls (1116.6667,-1034.0000) and (1107.0000,-1021.0000) ..
    (1095.0000,-1003.0000) .. controls (1085.0000,-979.0000) and
    (1068.3333,-944.0000) .. (1045.0000,-898.0000) .. controls
    (995.6667,-990.0000) and (959.0000,-1052.3333) .. (935.0000,-1085.0000) ..
    controls (879.0000,-1158.3333) and (822.0000,-1195.0000) ..
    (764.0000,-1195.0000) .. controls (714.0000,-1195.0000) and
    (685.0000,-1193.3333) .. (677.0000,-1190.0000) .. controls
    (675.6667,-1189.3333) and (667.6667,-1183.6667) .. (653.0000,-1173.0000) ..
    controls (616.3333,-1146.3333) and (583.0000,-1106.6667) ..
    (553.0000,-1054.0000) .. controls (546.3333,-1044.0000) and
    (538.0000,-1028.0000) .. (528.0000,-1006.0000) .. controls
    (522.0000,-983.3333) and (519.0000,-945.6667) .. (519.0000,-893.0000) ..
    controls (519.0000,-747.0000) and (551.6667,-657.0000) .. (617.0000,-623.0000)
    -- (617.0000,-612.0000) .. controls (607.0000,-610.6667) and
    (593.0000,-606.6667) .. (575.0000,-600.0000) .. controls (553.6667,-588.0000)
    and (536.6667,-561.3333) .. (524.0000,-520.0000) .. controls
    (513.3333,-486.0000) and (508.0000,-453.3333) .. (508.0000,-422.0000) ..
    controls (508.0000,-319.3333) and (542.6667,-220.3333) .. (612.0000,-125.0000)
    .. controls (618.6667,-112.3333) and (630.0000,-94.3333) ..
    (646.0000,-71.0000) .. controls (682.0000,-26.3333) and (757.3333,20.0000) ..
    (872.0000,68.0000) .. controls (882.0000,73.3333) and (898.0000,80.3333) ..
    (920.0000,89.0000) .. controls (943.3333,95.0000) and (981.0000,98.0000) ..
    (1033.0000,98.0000) -- (1075.0000,98.0000) .. controls (1128.3333,98.0000) and
    (1185.0000,84.0000) .. (1245.0000,56.0000) .. controls (1350.3333,6.6667) and
    (1416.6667,-35.6667) .. (1444.0000,-71.0000) .. controls (1448.0000,-79.6667)
    and (1455.3333,-92.6667) .. (1466.0000,-110.0000) .. controls
    (1543.3333,-215.3333) and (1582.0000,-319.3333) .. (1582.0000,-422.0000) --
    cycle(410.0000,-505.0000) -- (410.0000,-819.0000) .. controls
    (410.0000,-831.6667) and (405.6667,-859.6667) .. (397.0000,-903.0000) ..
    controls (388.3333,-946.3333) and (381.6667,-973.0000) .. (377.0000,-983.0000)
    .. controls (360.3333,-1017.6667) and (346.0000,-1035.0000) ..
    (334.0000,-1035.0000) .. controls (322.0000,-1035.0000) and
    (300.6667,-1026.3333) .. (270.0000,-1009.0000) .. controls
    (240.0000,-991.6667) and (222.0000,-978.0000) .. (216.0000,-968.0000) ..
    controls (173.3333,-896.0000) and (152.0000,-817.3333) .. (152.0000,-732.0000)
    .. controls (152.0000,-666.6667) and (181.6667,-594.6667) ..
    (241.0000,-516.0000) .. controls (245.0000,-509.3333) and (252.6667,-500.0000)
    .. (264.0000,-488.0000) .. controls (285.3333,-472.0000) and
    (316.3333,-464.0000) .. (357.0000,-464.0000) .. controls (346.3333,-464.0000)
    and (359.6667,-464.3333) .. (397.0000,-465.0000) .. controls
    (405.6667,-489.0000) and (410.0000,-502.3333) .. (410.0000,-505.0000) --
    cycle(1489.0000,-830.0000) .. controls (1489.0000,-727.3333) and
    (1440.6667,-676.0000) .. (1344.0000,-676.0000) .. controls
    (1247.3333,-676.0000) and (1199.0000,-727.3333) .. (1199.0000,-830.0000) ..
    controls (1199.0000,-935.3333) and (1247.3333,-988.0000) ..
    (1344.0000,-988.0000) .. controls (1440.6667,-988.0000) and
    (1489.0000,-935.3333) .. (1489.0000,-830.0000) -- cycle(1266.0000,-478.0000)
    .. controls (1266.0000,-453.3333) and (1255.6667,-441.0000) ..
    (1235.0000,-441.0000) .. controls (1225.6667,-441.0000) and
    (1211.0000,-450.0000) .. (1191.0000,-468.0000) .. controls
    (1171.6667,-486.0000) and (1160.6667,-499.6667) .. (1158.0000,-509.0000) ..
    controls (1156.6667,-513.6667) and (1156.0000,-520.3333) ..
    (1156.0000,-529.0000) .. controls (1156.0000,-551.0000) and
    (1165.3333,-562.0000) .. (1184.0000,-562.0000) .. controls
    (1203.3333,-562.0000) and (1221.6667,-552.6667) .. (1239.0000,-534.0000) ..
    controls (1257.0000,-516.0000) and (1266.0000,-497.3333) ..
    (1266.0000,-478.0000) -- cycle(1277.0000,-592.0000) .. controls
    (1278.3333,-582.6667) and (1274.6667,-578.0000) .. (1266.0000,-578.0000) ..
    controls (1264.6667,-578.0000) and (1243.3333,-589.0000) ..
    (1202.0000,-611.0000) .. controls (1161.3333,-633.6667) and
    (1125.6667,-645.0000) .. (1095.0000,-645.0000) -- (1028.0000,-645.0000) ..
    controls (986.0000,-645.0000) and (951.3333,-639.6667) .. (924.0000,-629.0000)
    .. controls (909.3333,-623.0000) and (878.3333,-606.0000) ..
    (831.0000,-578.0000) -- (817.0000,-578.0000) .. controls (814.3333,-578.0000)
    and (812.6667,-581.3333) .. (812.0000,-588.0000) .. controls
    (812.0000,-589.3333) and (819.6667,-598.6667) .. (835.0000,-616.0000) ..
    controls (883.6667,-671.3333) and (953.0000,-699.0000) ..
    (1043.0000,-699.0000) .. controls (1150.3333,-699.0000) and
    (1228.3333,-663.3333) .. (1277.0000,-592.0000) -- cycle(887.0000,-830.0000) ..
    controls (887.0000,-727.3333) and (837.3333,-676.0000) .. (738.0000,-676.0000)
    .. controls (642.0000,-676.0000) and (594.0000,-728.0000) ..
    (594.0000,-832.0000) .. controls (594.0000,-936.0000) and (642.6667,-988.0000)
    .. (740.0000,-988.0000) .. controls (838.0000,-988.0000) and
    (887.0000,-935.3333) .. (887.0000,-830.0000) -- cycle(934.0000,-524.0000) ..
    controls (934.0000,-510.0000) and (912.6667,-482.6667) .. (870.0000,-442.0000)
    .. controls (867.3333,-441.3333) and (863.6667,-441.0000) ..
    (859.0000,-441.0000) .. controls (833.0000,-441.0000) and (820.0000,-452.6667)
    .. (820.0000,-476.0000) .. controls (820.0000,-494.0000) and
    (829.3333,-512.6667) .. (848.0000,-532.0000) .. controls (867.3333,-552.0000)
    and (886.0000,-562.0000) .. (904.0000,-562.0000) .. controls
    (924.0000,-562.0000) and (934.0000,-549.3333) .. (934.0000,-524.0000) --
    cycle(1473.0000,-388.0000) .. controls (1463.6667,-360.6667) and
    (1446.3333,-320.6667) .. (1421.0000,-268.0000) .. controls
    (1385.0000,-210.0000) and (1330.0000,-163.3333) .. (1256.0000,-128.0000) ..
    controls (1186.0000,-94.6667) and (1115.0000,-78.0000) .. (1043.0000,-78.0000)
    .. controls (1007.6667,-78.0000) and (947.0000,-90.0000) ..
    (861.0000,-114.0000) .. controls (759.0000,-142.6667) and (683.6667,-218.3333)
    .. (635.0000,-341.0000) .. controls (623.0000,-371.0000) and
    (617.0000,-385.6667) .. (617.0000,-385.0000) -- (617.0000,-437.0000) --
    (627.0000,-435.0000) .. controls (672.3333,-334.3333) and (723.3333,-263.6667)
    .. (780.0000,-223.0000) .. controls (807.3333,-203.6667) and
    (850.0000,-186.0000) .. (908.0000,-170.0000) .. controls (962.6667,-155.3333)
    and (1008.3333,-148.0000) .. (1045.0000,-148.0000) .. controls
    (1083.6667,-148.0000) and (1129.6667,-155.0000) .. (1183.0000,-169.0000) ..
    controls (1239.6667,-185.0000) and (1282.0000,-203.0000) ..
    (1310.0000,-223.0000) .. controls (1363.3333,-261.6667) and
    (1415.6667,-333.0000) .. (1467.0000,-437.0000) -- (1473.0000,-388.0000) --
    cycle(1254.0000,-77.0000) .. controls (1231.3333,-54.3333) and
    (1198.6667,-32.6667) .. (1156.0000,-12.0000) .. controls (1111.3333,9.3333)
    and (1074.3333,20.0000) .. (1045.0000,20.0000) .. controls (1013.6667,20.0000)
    and (976.6667,9.3333) .. (934.0000,-12.0000) .. controls (894.0000,-31.3333)
    and (861.3333,-53.0000) .. (836.0000,-77.0000) .. controls (939.3333,-43.6667)
    and (1008.3333,-27.0000) .. (1043.0000,-27.0000) .. controls
    (1077.6667,-27.0000) and (1148.0000,-43.6667) .. (1254.0000,-77.0000) --
    cycle(1321.0000,-883.0000) .. controls (1321.0000,-889.6667) and
    (1317.3333,-896.3333) .. (1310.0000,-903.0000) .. controls
    (1302.6667,-910.3333) and (1295.6667,-914.0000) .. (1289.0000,-914.0000) ..
    controls (1281.6667,-914.0000) and (1272.6667,-908.6667) ..
    (1262.0000,-898.0000) -- (1262.0000,-872.0000) .. controls
    (1266.6667,-863.3333) and (1275.6667,-859.0000) .. (1289.0000,-859.0000) ..
    controls (1310.3333,-859.0000) and (1321.0000,-867.0000) ..
    (1321.0000,-883.0000) -- cycle(1453.0000,-787.0000) -- (1453.0000,-819.0000)
    -- (1447.0000,-816.0000) .. controls (1435.0000,-815.3333) and
    (1418.0000,-816.6667) .. (1396.0000,-820.0000) .. controls
    (1392.0000,-796.0000) and (1376.0000,-781.6667) .. (1348.0000,-777.0000) --
    (1348.0000,-711.0000) -- (1381.0000,-711.0000) .. controls
    (1393.6667,-711.0000) and (1408.6667,-720.3333) .. (1426.0000,-739.0000) ..
    controls (1444.0000,-758.3333) and (1453.0000,-774.3333) ..
    (1453.0000,-787.0000) -- cycle(715.0000,-885.0000) .. controls
    (715.0000,-904.3333) and (704.6667,-914.0000) .. (684.0000,-914.0000) ..
    controls (665.3333,-914.0000) and (656.0000,-903.6667) .. (656.0000,-883.0000)
    .. controls (656.0000,-867.0000) and (665.3333,-859.0000) ..
    (684.0000,-859.0000) .. controls (704.6667,-859.0000) and (715.0000,-867.6667)
    .. (715.0000,-885.0000) -- cycle(848.0000,-799.0000) .. controls
    (848.0000,-807.0000) and (846.3333,-812.6667) .. (843.0000,-816.0000) ..
    controls (818.3333,-816.0000) and (800.6667,-817.3333) .. (790.0000,-820.0000)
    .. controls (785.3333,-791.3333) and (769.6667,-777.0000) ..
    (743.0000,-777.0000) -- (743.0000,-711.0000) -- (775.0000,-711.0000) ..
    controls (793.0000,-711.0000) and (809.6667,-721.0000) .. (825.0000,-741.0000)
    .. controls (840.3333,-761.6667) and (848.0000,-781.0000) ..
    (848.0000,-799.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F436.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1746.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-944.0000) ..
    controls (1938.0000,-862.6667) and (1927.6667,-798.0000) ..
    (1907.0000,-750.0000) .. controls (1903.0000,-741.3333) and
    (1870.3333,-685.3333) .. (1809.0000,-582.0000) .. controls
    (1797.6667,-559.3333) and (1780.6667,-525.6667) .. (1758.0000,-481.0000) ..
    controls (1754.0000,-475.6667) and (1748.6667,-466.6667) ..
    (1742.0000,-454.0000) .. controls (1738.6667,-444.0000) and
    (1737.0000,-429.3333) .. (1737.0000,-410.0000) .. controls
    (1737.0000,-402.0000) and (1737.3333,-389.6667) .. (1738.0000,-373.0000) ..
    controls (1739.3333,-357.0000) and (1740.0000,-345.0000) ..
    (1740.0000,-337.0000) .. controls (1714.0000,-334.3333) and
    (1706.0000,-333.0000) .. (1716.0000,-333.0000) .. controls
    (1716.0000,-333.0000) and (1699.6667,-342.0000) .. (1667.0000,-360.0000) ..
    controls (1667.0000,-350.6667) and (1669.6667,-342.3333) ..
    (1675.0000,-335.0000) -- (1675.0000,-295.0000) -- (1631.0000,-295.0000) ..
    controls (1628.3333,-295.0000) and (1625.0000,-296.0000) ..
    (1621.0000,-298.0000) .. controls (1617.0000,-300.0000) and
    (1613.6667,-301.0000) .. (1611.0000,-301.0000) .. controls
    (1610.3333,-301.0000) and (1608.6667,-300.6667) .. (1606.0000,-300.0000) ..
    controls (1624.0000,-270.0000) and (1633.0000,-250.3333) ..
    (1633.0000,-241.0000) .. controls (1633.0000,-225.0000) and
    (1623.3333,-217.0000) .. (1604.0000,-217.0000) .. controls
    (1610.6667,-217.0000) and (1595.6667,-221.3333) .. (1559.0000,-230.0000) ..
    controls (1569.6667,-216.6667) and (1580.3333,-203.3333) ..
    (1591.0000,-190.0000) .. controls (1598.3333,-180.0000) and
    (1602.0000,-162.3333) .. (1602.0000,-137.0000) -- (1562.0000,-137.0000) ..
    controls (1566.0000,-137.0000) and (1548.0000,-145.6667) ..
    (1508.0000,-163.0000) -- (1505.0000,-158.0000) .. controls
    (1505.0000,-146.0000) and (1510.6667,-127.0000) .. (1522.0000,-101.0000) ..
    controls (1534.0000,-75.0000) and (1540.0000,-51.0000) .. (1540.0000,-29.0000)
    .. controls (1529.3333,-18.3333) and (1519.0000,-13.0000) ..
    (1509.0000,-13.0000) .. controls (1502.3333,-13.0000) and (1491.6667,-18.3333)
    .. (1477.0000,-29.0000) .. controls (1475.0000,-3.6667) and
    (1473.0000,21.6667) .. (1471.0000,47.0000) .. controls (1465.0000,76.3333) and
    (1448.0000,91.0000) .. (1420.0000,91.0000) .. controls (1409.3333,91.0000) and
    (1401.0000,75.6667) .. (1395.0000,45.0000) .. controls (1383.0000,59.6667) and
    (1377.0000,78.0000) .. (1377.0000,100.0000) .. controls (1377.0000,109.3333)
    and (1378.3333,123.0000) .. (1381.0000,141.0000) .. controls
    (1383.6667,159.0000) and (1385.0000,172.6667) .. (1385.0000,182.0000) ..
    controls (1385.0000,201.3333) and (1375.6667,211.0000) .. (1357.0000,211.0000)
    .. controls (1340.3333,211.0000) and (1324.3333,201.6667) ..
    (1309.0000,183.0000) .. controls (1285.0000,153.0000) and (1272.6667,137.6667)
    .. (1272.0000,137.0000) .. controls (1268.6667,137.6667) and
    (1259.3333,152.6667) .. (1244.0000,182.0000) .. controls (1208.0000,250.0000)
    and (1140.3333,284.0000) .. (1041.0000,284.0000) .. controls
    (1037.6667,284.0000) and (1032.3333,282.6667) .. (1025.0000,280.0000) ..
    controls (1018.3333,277.3333) and (1013.3333,276.0000) .. (1010.0000,276.0000)
    .. controls (1006.6667,276.0000) and (1001.3333,277.3333) ..
    (994.0000,280.0000) .. controls (987.3333,282.6667) and (982.3333,284.0000) ..
    (979.0000,284.0000) .. controls (927.0000,284.0000) and (880.6667,272.0000) ..
    (840.0000,248.0000) .. controls (795.3333,221.3333) and (765.6667,184.3333) ..
    (751.0000,137.0000) .. controls (748.3333,139.0000) and (735.0000,153.6667) ..
    (711.0000,181.0000) .. controls (693.6667,201.0000) and (677.6667,211.0000) ..
    (663.0000,211.0000) .. controls (644.3333,211.0000) and (635.0000,200.0000) ..
    (635.0000,178.0000) .. controls (635.0000,171.3333) and (635.6667,161.6667) ..
    (637.0000,149.0000) .. controls (639.0000,136.3333) and (640.0000,126.6667) ..
    (640.0000,120.0000) .. controls (640.0000,98.0000) and (635.6667,74.0000) ..
    (627.0000,48.0000) .. controls (623.6667,48.0000) and (621.0000,55.0000) ..
    (619.0000,69.0000) .. controls (617.6667,83.6667) and (611.6667,91.0000) ..
    (601.0000,91.0000) .. controls (571.6667,91.0000) and (553.6667,77.3333) ..
    (547.0000,50.0000) .. controls (544.3333,25.3333) and (541.6667,0.3333) ..
    (539.0000,-25.0000) .. controls (528.3333,-17.0000) and (519.0000,-13.0000) ..
    (511.0000,-13.0000) .. controls (501.0000,-13.0000) and (490.6667,-18.3333) ..
    (480.0000,-29.0000) .. controls (480.0000,-31.6667) and (479.6667,-35.6667) ..
    (479.0000,-41.0000) .. controls (479.0000,-46.3333) and (479.0000,-50.3333) ..
    (479.0000,-53.0000) .. controls (479.0000,-64.3333) and (485.0000,-81.6667) ..
    (497.0000,-105.0000) .. controls (509.0000,-129.0000) and (515.0000,-148.6667)
    .. (515.0000,-164.0000) .. controls (510.3333,-162.6667) and
    (496.0000,-156.0000) .. (472.0000,-144.0000) .. controls (463.3333,-139.3333)
    and (445.3333,-137.0000) .. (418.0000,-137.0000) -- (418.0000,-169.0000) ..
    controls (418.0000,-167.0000) and (431.0000,-186.0000) .. (457.0000,-226.0000)
    .. controls (452.3333,-226.0000) and (445.3333,-224.3333) ..
    (436.0000,-221.0000) .. controls (427.3333,-218.3333) and (420.6667,-217.0000)
    .. (416.0000,-217.0000) .. controls (396.6667,-217.0000) and
    (387.0000,-225.0000) .. (387.0000,-241.0000) .. controls (387.0000,-250.3333)
    and (396.0000,-270.0000) .. (414.0000,-300.0000) .. controls
    (413.3333,-300.6667) and (412.0000,-301.0000) .. (410.0000,-301.0000) ..
    controls (407.3333,-301.0000) and (403.0000,-300.0000) .. (397.0000,-298.0000)
    .. controls (391.6667,-296.0000) and (387.6667,-295.0000) ..
    (385.0000,-295.0000) -- (345.0000,-295.0000) .. controls (345.0000,-322.3333)
    and (347.6667,-344.3333) .. (353.0000,-361.0000) .. controls
    (335.0000,-352.3333) and (320.0000,-341.6667) .. (308.0000,-329.0000) ..
    controls (299.3333,-334.3333) and (290.0000,-337.0000) .. (280.0000,-337.0000)
    .. controls (280.0000,-344.3333) and (280.3333,-355.3333) ..
    (281.0000,-370.0000) .. controls (282.3333,-385.3333) and (283.0000,-396.6667)
    .. (283.0000,-404.0000) .. controls (283.0000,-428.0000) and
    (277.3333,-453.3333) .. (266.0000,-480.0000) .. controls (254.6667,-503.3333)
    and (243.3333,-526.6667) .. (232.0000,-550.0000) .. controls
    (224.0000,-569.3333) and (210.6667,-591.0000) .. (192.0000,-615.0000) ..
    controls (162.0000,-655.6667) and (146.6667,-676.3333) .. (146.0000,-677.0000)
    .. controls (103.3333,-740.3333) and (82.0000,-802.3333) ..
    (82.0000,-863.0000) .. controls (82.0000,-945.6667) and (85.3333,-993.6667) ..
    (92.0000,-1007.0000) .. controls (96.6667,-1016.3333) and
    (104.3333,-1029.3333) .. (115.0000,-1046.0000) .. controls
    (155.0000,-1090.0000) and (228.0000,-1142.3333) .. (334.0000,-1203.0000) ..
    controls (346.0000,-1207.6667) and (364.0000,-1215.0000) ..
    (388.0000,-1225.0000) .. controls (415.3333,-1243.6667) and
    (459.3333,-1266.0000) .. (520.0000,-1292.0000) .. controls
    (529.3333,-1292.6667) and (543.0000,-1294.6667) .. (561.0000,-1298.0000) ..
    controls (571.0000,-1321.3333) and (588.0000,-1355.3333) ..
    (612.0000,-1400.0000) .. controls (620.6667,-1413.3333) and
    (641.3333,-1425.6667) .. (674.0000,-1437.0000) .. controls
    (688.6667,-1442.3333) and (739.6667,-1462.6667) .. (827.0000,-1498.0000) ..
    controls (839.6667,-1496.0000) and (846.0000,-1487.0000) ..
    (846.0000,-1471.0000) .. controls (846.0000,-1466.3333) and
    (839.3333,-1454.6667) .. (826.0000,-1436.0000) -- (826.0000,-1432.0000) ..
    controls (872.0000,-1470.6667) and (904.0000,-1494.6667) ..
    (922.0000,-1504.0000) .. controls (953.3333,-1520.0000) and
    (992.6667,-1528.0000) .. (1040.0000,-1528.0000) .. controls
    (1067.3333,-1528.0000) and (1086.0000,-1520.6667) .. (1096.0000,-1506.0000) ..
    controls (1102.0000,-1498.0000) and (1108.6667,-1478.3333) ..
    (1116.0000,-1447.0000) .. controls (1158.6667,-1434.3333) and
    (1184.3333,-1428.0000) .. (1193.0000,-1428.0000) .. controls
    (1198.3333,-1428.0000) and (1207.6667,-1437.6667) .. (1221.0000,-1457.0000) ..
    controls (1229.6667,-1458.3333) and (1241.0000,-1459.0000) ..
    (1255.0000,-1459.0000) .. controls (1272.3333,-1459.0000) and
    (1301.3333,-1451.6667) .. (1342.0000,-1437.0000) .. controls
    (1350.6667,-1434.3333) and (1363.6667,-1429.6667) .. (1381.0000,-1423.0000) ..
    controls (1397.6667,-1413.6667) and (1413.3333,-1391.0000) ..
    (1428.0000,-1355.0000) .. controls (1443.3333,-1319.6667) and
    (1453.6667,-1300.6667) .. (1459.0000,-1298.0000) .. controls
    (1468.3333,-1297.3333) and (1482.0000,-1295.3333) .. (1500.0000,-1292.0000) ..
    controls (1541.3333,-1282.0000) and (1603.3333,-1252.3333) ..
    (1686.0000,-1203.0000) .. controls (1695.3333,-1195.0000) and
    (1709.3333,-1184.0000) .. (1728.0000,-1170.0000) .. controls
    (1763.3333,-1146.6667) and (1799.0000,-1123.0000) .. (1835.0000,-1099.0000) ..
    controls (1864.3333,-1077.0000) and (1895.3333,-1046.3333) ..
    (1928.0000,-1007.0000) .. controls (1934.6667,-975.6667) and
    (1938.0000,-954.6667) .. (1938.0000,-944.0000) -- cycle(1872.0000,-926.0000)
    .. controls (1872.0000,-1007.3333) and (1779.3333,-1086.6667) ..
    (1594.0000,-1164.0000) .. controls (1572.6667,-1171.3333) and
    (1541.6667,-1185.0000) .. (1501.0000,-1205.0000) .. controls
    (1495.0000,-1210.3333) and (1485.6667,-1217.3333) .. (1473.0000,-1226.0000) ..
    controls (1460.3333,-1228.0000) and (1442.6667,-1234.0000) ..
    (1420.0000,-1244.0000) .. controls (1412.0000,-1250.6667) and
    (1405.6667,-1261.3333) .. (1401.0000,-1276.0000) .. controls
    (1393.6667,-1297.3333) and (1389.3333,-1309.3333) .. (1388.0000,-1312.0000) ..
    controls (1378.6667,-1329.3333) and (1360.6667,-1351.0000) ..
    (1334.0000,-1377.0000) .. controls (1304.0000,-1405.6667) and
    (1281.3333,-1420.0000) .. (1266.0000,-1420.0000) .. controls
    (1258.6667,-1420.0000) and (1252.6667,-1414.0000) .. (1248.0000,-1402.0000) ..
    controls (1245.3333,-1392.6667) and (1242.6667,-1383.3333) ..
    (1240.0000,-1374.0000) -- (1176.0000,-1374.0000) .. controls
    (1157.3333,-1374.0000) and (1139.3333,-1377.0000) .. (1122.0000,-1383.0000) ..
    controls (1112.6667,-1386.3333) and (1101.0000,-1395.3333) ..
    (1087.0000,-1410.0000) .. controls (1073.6667,-1424.6667) and
    (1066.0000,-1436.3333) .. (1064.0000,-1445.0000) .. controls
    (1062.6667,-1453.6667) and (1060.3333,-1466.0000) .. (1057.0000,-1482.0000) ..
    controls (1035.6667,-1480.6667) and (1004.3333,-1476.3333) ..
    (963.0000,-1469.0000) .. controls (941.0000,-1462.3333) and
    (910.3333,-1440.6667) .. (871.0000,-1404.0000) .. controls
    (833.6667,-1370.0000) and (802.6667,-1351.0000) .. (778.0000,-1347.0000) --
    (775.0000,-1352.0000) .. controls (778.3333,-1406.6667) and
    (780.0000,-1433.3333) .. (780.0000,-1432.0000) .. controls
    (756.6667,-1422.0000) and (724.0000,-1403.3333) .. (682.0000,-1376.0000) ..
    controls (659.3333,-1356.0000) and (641.3333,-1332.0000) ..
    (628.0000,-1304.0000) .. controls (624.0000,-1288.0000) and
    (614.6667,-1268.0000) .. (600.0000,-1244.0000) .. controls
    (585.3333,-1240.0000) and (564.6667,-1232.6667) .. (538.0000,-1222.0000) ..
    controls (513.3333,-1208.0000) and (475.0000,-1188.3333) ..
    (423.0000,-1163.0000) .. controls (361.6667,-1137.6667) and
    (306.0000,-1107.6667) .. (256.0000,-1073.0000) .. controls
    (183.3333,-1023.0000) and (147.0000,-977.0000) .. (147.0000,-935.0000) ..
    controls (147.0000,-862.3333) and (163.6667,-800.6667) .. (197.0000,-750.0000)
    .. controls (207.0000,-730.0000) and (223.3333,-700.6667) ..
    (246.0000,-662.0000) .. controls (286.6667,-605.3333) and (310.3333,-571.3333)
    .. (317.0000,-560.0000) .. controls (337.0000,-524.6667) and
    (350.6667,-485.0000) .. (358.0000,-441.0000) .. controls (426.6667,-521.6667)
    and (461.0000,-613.0000) .. (461.0000,-715.0000) .. controls
    (461.0000,-740.3333) and (454.6667,-777.3333) .. (442.0000,-826.0000) ..
    controls (430.0000,-874.6667) and (424.0000,-911.6667) .. (424.0000,-937.0000)
    .. controls (424.0000,-944.3333) and (421.6667,-954.6667) ..
    (417.0000,-968.0000) .. controls (412.3333,-982.0000) and (410.0000,-992.6667)
    .. (410.0000,-1000.0000) .. controls (410.0000,-1027.3333) and
    (420.3333,-1061.3333) .. (441.0000,-1102.0000) .. controls
    (464.3333,-1147.3333) and (488.3333,-1170.0000) .. (513.0000,-1170.0000) ..
    controls (522.3333,-1170.0000) and (530.6667,-1168.0000) ..
    (538.0000,-1164.0000) -- (538.0000,-1134.0000) .. controls
    (500.0000,-1109.3333) and (475.6667,-1070.3333) .. (465.0000,-1017.0000) ..
    controls (462.3333,-1003.0000) and (461.0000,-995.3333) ..
    (461.0000,-994.0000) -- (511.0000,-714.0000) .. controls (512.3333,-680.6667)
    and (508.0000,-648.3333) .. (498.0000,-617.0000) .. controls
    (494.6667,-609.6667) and (490.3333,-598.0000) .. (485.0000,-582.0000) ..
    controls (465.0000,-493.3333) and (434.6667,-413.0000) .. (394.0000,-341.0000)
    .. controls (408.6667,-350.3333) and (438.0000,-378.6667) ..
    (482.0000,-426.0000) -- (484.0000,-426.0000) .. controls (486.6667,-426.0000)
    and (488.3333,-425.3333) .. (489.0000,-424.0000) -- (488.0000,-423.0000) ..
    controls (488.0000,-383.0000) and (485.6667,-355.3333) .. (481.0000,-340.0000)
    .. controls (475.6667,-321.3333) and (461.3333,-297.3333) ..
    (438.0000,-268.0000) .. controls (480.6667,-281.3333) and (507.0000,-294.6667)
    .. (517.0000,-308.0000) .. controls (521.0000,-315.3333) and
    (528.3333,-325.0000) .. (539.0000,-337.0000) -- (541.0000,-330.0000) ..
    controls (533.6667,-306.6667) and (526.3333,-283.3333) .. (519.0000,-260.0000)
    .. controls (509.0000,-234.6667) and (496.0000,-214.3333) ..
    (480.0000,-199.0000) .. controls (516.0000,-210.3333) and (543.3333,-226.6667)
    .. (562.0000,-248.0000) -- (565.0000,-146.0000) .. controls
    (565.6667,-130.0000) and (556.0000,-105.3333) .. (536.0000,-72.0000) ..
    controls (553.3333,-76.6667) and (567.3333,-89.3333) .. (578.0000,-110.0000)
    .. controls (589.3333,-130.6667) and (598.0000,-141.0000) ..
    (604.0000,-141.0000) .. controls (603.3333,-129.0000) and (600.3333,-105.6667)
    .. (595.0000,-71.0000) .. controls (590.3333,-41.6667) and (588.0000,-18.0000)
    .. (588.0000,0.0000) .. controls (588.0000,11.3333) and (590.0000,21.0000) ..
    (594.0000,29.0000) .. controls (594.0000,17.0000) and (598.3333,1.3333) ..
    (607.0000,-18.0000) .. controls (616.3333,-40.6667) and (626.0000,-52.0000) ..
    (636.0000,-52.0000) .. controls (648.6667,-52.0000) and (660.0000,-31.6667) ..
    (670.0000,9.0000) .. controls (678.6667,42.3333) and (683.0000,68.6667) ..
    (683.0000,88.0000) .. controls (683.0000,92.6667) and (682.6667,99.6667) ..
    (682.0000,109.0000) .. controls (681.3333,118.3333) and (681.0000,125.0000) ..
    (681.0000,129.0000) .. controls (722.3333,101.6667) and (747.3333,81.0000) ..
    (756.0000,67.0000) .. controls (759.3333,58.3333) and (766.6667,48.3333) ..
    (778.0000,37.0000) .. controls (789.3333,63.6667) and (801.0000,90.6667) ..
    (813.0000,118.0000) .. controls (825.0000,146.0000) and (844.0000,168.3333) ..
    (870.0000,185.0000) .. controls (896.0000,201.6667) and (926.3333,210.0000) ..
    (961.0000,210.0000) .. controls (973.0000,210.0000) and (990.6667,210.0000) ..
    (1014.0000,210.0000) .. controls (1038.0000,209.3333) and (1056.0000,209.0000)
    .. (1068.0000,209.0000) .. controls (1118.6667,209.0000) and
    (1157.6667,190.3333) .. (1185.0000,153.0000) .. controls (1185.6667,151.6667)
    and (1205.6667,111.6667) .. (1245.0000,33.0000) .. controls
    (1248.3333,47.0000) and (1261.3333,65.0000) .. (1284.0000,87.0000) .. controls
    (1306.6667,109.6667) and (1325.0000,123.0000) .. (1339.0000,127.0000) ..
    controls (1336.3333,115.0000) and (1335.0000,102.6667) .. (1335.0000,90.0000)
    .. controls (1335.0000,35.3333) and (1349.0000,-12.0000) ..
    (1377.0000,-52.0000) -- (1392.0000,-52.0000) .. controls (1408.6667,-36.0000)
    and (1420.3333,-7.6667) .. (1427.0000,33.0000) .. controls (1430.3333,3.0000)
    and (1432.0000,-8.3333) .. (1432.0000,-1.0000) .. controls
    (1432.0000,-15.6667) and (1428.6667,-36.6667) .. (1422.0000,-64.0000) ..
    controls (1415.3333,-92.0000) and (1412.0000,-113.3333) ..
    (1412.0000,-128.0000) .. controls (1412.0000,-132.6667) and
    (1413.0000,-136.6667) .. (1415.0000,-140.0000) .. controls
    (1422.3333,-136.6667) and (1432.3333,-123.6667) .. (1445.0000,-101.0000) ..
    controls (1456.3333,-81.6667) and (1470.0000,-72.0000) .. (1486.0000,-72.0000)
    .. controls (1465.3333,-98.6667) and (1455.0000,-138.0000) ..
    (1455.0000,-190.0000) .. controls (1455.0000,-218.0000) and
    (1456.0000,-237.3333) .. (1458.0000,-248.0000) .. controls
    (1478.6667,-224.6667) and (1506.0000,-208.3333) .. (1540.0000,-199.0000) ..
    controls (1499.3333,-255.6667) and (1479.0000,-300.3333) ..
    (1479.0000,-333.0000) .. controls (1479.0000,-335.6667) and
    (1479.6667,-337.3333) .. (1481.0000,-338.0000) -- (1482.0000,-337.0000) ..
    controls (1500.0000,-314.3333) and (1515.3333,-300.0000) ..
    (1528.0000,-294.0000) .. controls (1546.0000,-285.3333) and
    (1564.0000,-276.6667) .. (1582.0000,-268.0000) .. controls
    (1548.6667,-304.0000) and (1532.0000,-349.6667) .. (1532.0000,-405.0000) ..
    controls (1532.0000,-413.6667) and (1533.0000,-420.6667) ..
    (1535.0000,-426.0000) .. controls (1543.0000,-423.3333) and
    (1551.6667,-414.6667) .. (1561.0000,-400.0000) .. controls
    (1573.6667,-382.0000) and (1581.3333,-371.6667) .. (1584.0000,-369.0000) ..
    controls (1594.0000,-363.0000) and (1608.6667,-353.0000) ..
    (1628.0000,-339.0000) .. controls (1610.6667,-366.3333) and
    (1588.0000,-409.0000) .. (1560.0000,-467.0000) .. controls
    (1523.3333,-567.0000) and (1505.0000,-651.6667) .. (1505.0000,-721.0000) ..
    controls (1505.0000,-725.0000) and (1510.6667,-754.3333) ..
    (1522.0000,-809.0000) .. controls (1528.6667,-843.0000) and
    (1541.0000,-904.0000) .. (1559.0000,-992.0000) .. controls
    (1549.0000,-1058.6667) and (1523.3333,-1106.0000) .. (1482.0000,-1134.0000) --
    (1482.0000,-1164.0000) .. controls (1486.0000,-1168.0000) and
    (1491.0000,-1170.0000) .. (1497.0000,-1170.0000) .. controls
    (1515.0000,-1170.0000) and (1528.3333,-1167.0000) .. (1537.0000,-1161.0000) ..
    controls (1552.3333,-1150.3333) and (1568.3333,-1125.6667) ..
    (1585.0000,-1087.0000) .. controls (1601.6667,-1049.0000) and
    (1610.0000,-1020.0000) .. (1610.0000,-1000.0000) .. controls
    (1610.0000,-994.6667) and (1608.0000,-985.6667) .. (1604.0000,-973.0000) ..
    controls (1598.6667,-958.3333) and (1595.6667,-949.0000) ..
    (1595.0000,-945.0000) .. controls (1595.0000,-927.0000) and
    (1593.0000,-900.0000) .. (1589.0000,-864.0000) .. controls
    (1588.3333,-861.3333) and (1582.0000,-836.3333) .. (1570.0000,-789.0000) ..
    controls (1562.6667,-759.0000) and (1559.0000,-733.6667) ..
    (1559.0000,-713.0000) .. controls (1559.0000,-600.3333) and
    (1593.3333,-510.3333) .. (1662.0000,-443.0000) .. controls
    (1666.6667,-462.3333) and (1679.3333,-498.0000) .. (1700.0000,-550.0000) ..
    controls (1702.0000,-557.3333) and (1705.3333,-567.6667) ..
    (1710.0000,-581.0000) .. controls (1725.3333,-601.0000) and
    (1747.6667,-630.3333) .. (1777.0000,-669.0000) .. controls
    (1840.3333,-757.6667) and (1872.0000,-843.3333) .. (1872.0000,-926.0000) --
    cycle(1424.0000,-1068.0000) .. controls (1424.0000,-1063.3333) and
    (1420.3333,-1061.0000) .. (1413.0000,-1061.0000) .. controls
    (1411.0000,-1061.0000) and (1407.6667,-1061.6667) .. (1403.0000,-1063.0000) ..
    controls (1361.0000,-1075.0000) and (1325.6667,-1081.0000) ..
    (1297.0000,-1081.0000) .. controls (1269.6667,-1081.0000) and
    (1246.0000,-1078.3333) .. (1226.0000,-1073.0000) .. controls
    (1198.6667,-1065.6667) and (1185.6667,-1062.0000) .. (1187.0000,-1062.0000) ..
    controls (1175.6667,-1062.0000) and (1170.0000,-1067.6667) ..
    (1170.0000,-1079.0000) .. controls (1170.0000,-1111.0000) and
    (1205.3333,-1127.0000) .. (1276.0000,-1127.0000) -- (1330.0000,-1127.0000) ..
    controls (1371.3333,-1127.0000) and (1402.6667,-1114.0000) ..
    (1424.0000,-1088.0000) -- (1424.0000,-1068.0000) -- cycle(1451.0000,-834.0000)
    .. controls (1425.6667,-906.0000) and (1374.3333,-942.0000) ..
    (1297.0000,-942.0000) .. controls (1221.0000,-942.0000) and
    (1170.3333,-906.0000) .. (1145.0000,-834.0000) .. controls
    (1149.6667,-894.6667) and (1164.0000,-937.3333) .. (1188.0000,-962.0000) ..
    controls (1212.6667,-987.3333) and (1256.0000,-1000.0000) ..
    (1318.0000,-1000.0000) .. controls (1366.6667,-1000.0000) and
    (1401.6667,-981.6667) .. (1423.0000,-945.0000) .. controls
    (1441.6667,-912.3333) and (1451.0000,-885.3333) .. (1451.0000,-864.0000) --
    (1451.0000,-834.0000) -- cycle(1432.0000,-659.0000) .. controls
    (1432.0000,-565.0000) and (1387.0000,-518.0000) .. (1297.0000,-518.0000) ..
    controls (1209.6667,-518.0000) and (1166.0000,-565.6667) ..
    (1166.0000,-661.0000) .. controls (1166.0000,-755.6667) and
    (1209.6667,-803.0000) .. (1297.0000,-803.0000) .. controls
    (1387.0000,-803.0000) and (1432.0000,-755.0000) .. (1432.0000,-659.0000) --
    cycle(850.0000,-1079.0000) .. controls (850.0000,-1076.3333) and
    (848.6667,-1072.0000) .. (846.0000,-1066.0000) .. controls
    (832.0000,-1066.0000) and (811.3333,-1068.3333) .. (784.0000,-1073.0000) ..
    controls (757.3333,-1078.3333) and (737.0000,-1081.0000) ..
    (723.0000,-1081.0000) .. controls (695.6667,-1081.0000) and
    (672.3333,-1078.3333) .. (653.0000,-1073.0000) .. controls
    (626.3333,-1065.6667) and (613.0000,-1062.0000) .. (613.0000,-1062.0000) ..
    controls (601.0000,-1062.0000) and (595.0000,-1067.6667) ..
    (595.0000,-1079.0000) .. controls (595.0000,-1111.0000) and
    (637.0000,-1127.0000) .. (721.0000,-1127.0000) .. controls
    (807.0000,-1127.0000) and (850.0000,-1111.0000) .. (850.0000,-1079.0000) --
    cycle(876.0000,-830.0000) .. controls (851.3333,-904.6667) and
    (799.6667,-942.0000) .. (721.0000,-942.0000) .. controls (648.3333,-942.0000)
    and (598.0000,-907.3333) .. (570.0000,-838.0000) .. controls
    (574.6667,-946.0000) and (625.6667,-1000.0000) .. (723.0000,-1000.0000) ..
    controls (765.0000,-1000.0000) and (796.0000,-993.0000) ..
    (816.0000,-979.0000) .. controls (836.6667,-965.6667) and (852.6667,-939.3333)
    .. (864.0000,-900.0000) .. controls (872.0000,-872.6667) and
    (876.0000,-855.3333) .. (876.0000,-848.0000) -- (876.0000,-830.0000) --
    cycle(854.0000,-661.0000) .. controls (854.0000,-565.6667) and
    (810.3333,-518.0000) .. (723.0000,-518.0000) .. controls (633.0000,-518.0000)
    and (588.0000,-565.0000) .. (588.0000,-659.0000) .. controls
    (588.0000,-755.0000) and (633.0000,-803.0000) .. (723.0000,-803.0000) ..
    controls (810.3333,-803.0000) and (854.0000,-755.6667) .. (854.0000,-661.0000)
    -- cycle(1201.0000,-156.0000) .. controls (1201.0000,-134.6667) and
    (1190.0000,-110.3333) .. (1168.0000,-83.0000) .. controls (1148.0000,-58.3333)
    and (1127.6667,-40.6667) .. (1107.0000,-30.0000) .. controls
    (1095.6667,-26.0000) and (1084.6667,-22.0000) .. (1074.0000,-18.0000) ..
    controls (1056.0000,-11.3333) and (1047.0000,-6.3333) .. (1047.0000,-3.0000)
    .. controls (1047.0000,8.3333) and (1053.3333,14.0000) .. (1066.0000,14.0000)
    .. controls (1102.6667,14.0000) and (1146.0000,1.3333) .. (1196.0000,-24.0000)
    .. controls (1196.0000,11.3333) and (1173.0000,40.3333) .. (1127.0000,63.0000)
    .. controls (1089.0000,81.6667) and (1050.0000,91.0000) .. (1010.0000,91.0000)
    .. controls (928.6667,91.0000) and (866.3333,59.6667) .. (823.0000,-3.0000) --
    (823.0000,-20.0000) .. controls (888.3333,2.6667) and (932.0000,14.0000) ..
    (954.0000,14.0000) .. controls (959.3333,14.0000) and (965.6667,9.3333) ..
    (973.0000,0.0000) .. controls (967.6667,-8.6667) and (956.6667,-16.0000) ..
    (940.0000,-22.0000) .. controls (917.3333,-30.0000) and (904.3333,-35.0000) ..
    (901.0000,-37.0000) .. controls (880.3333,-49.6667) and (861.3333,-69.0000) ..
    (844.0000,-95.0000) .. controls (827.3333,-121.6667) and (819.0000,-146.3333)
    .. (819.0000,-169.0000) .. controls (819.0000,-207.6667) and
    (832.6667,-240.0000) .. (860.0000,-266.0000) .. controls (887.3333,-292.0000)
    and (920.3333,-305.0000) .. (959.0000,-305.0000) .. controls
    (964.3333,-305.0000) and (972.3333,-304.3333) .. (983.0000,-303.0000) ..
    controls (994.3333,-302.3333) and (1002.6667,-302.0000) ..
    (1008.0000,-302.0000) .. controls (1013.3333,-302.0000) and
    (1021.0000,-302.3333) .. (1031.0000,-303.0000) .. controls
    (1041.0000,-303.6667) and (1048.6667,-304.0000) .. (1054.0000,-304.0000) ..
    controls (1083.3333,-304.0000) and (1119.0000,-290.0000) ..
    (1161.0000,-262.0000) .. controls (1187.6667,-244.0000) and
    (1201.0000,-208.6667) .. (1201.0000,-156.0000) -- cycle(1274.0000,-707.0000)
    .. controls (1274.0000,-725.0000) and (1264.3333,-734.0000) ..
    (1245.0000,-734.0000) .. controls (1228.3333,-734.0000) and
    (1220.0000,-724.3333) .. (1220.0000,-705.0000) .. controls
    (1220.0000,-691.0000) and (1228.3333,-684.0000) .. (1245.0000,-684.0000) ..
    controls (1264.3333,-684.0000) and (1274.0000,-691.6667) ..
    (1274.0000,-707.0000) -- cycle(1397.0000,-624.0000) -- (1397.0000,-648.0000)
    -- (1391.0000,-645.0000) -- (1377.0000,-645.0000) .. controls
    (1363.6667,-645.0000) and (1352.6667,-646.3333) .. (1344.0000,-649.0000) ..
    controls (1344.6667,-628.3333) and (1330.6667,-615.3333) ..
    (1302.0000,-610.0000) -- (1302.0000,-549.0000) -- (1330.0000,-549.0000) ..
    controls (1344.0000,-549.0000) and (1358.6667,-558.0000) ..
    (1374.0000,-576.0000) .. controls (1389.3333,-594.0000) and
    (1397.0000,-610.0000) .. (1397.0000,-624.0000) -- cycle(699.0000,-696.0000) --
    (699.0000,-718.0000) .. controls (687.6667,-728.6667) and (678.3333,-734.0000)
    .. (671.0000,-734.0000) .. controls (654.3333,-734.0000) and
    (646.0000,-725.0000) .. (646.0000,-707.0000) .. controls (646.0000,-691.6667)
    and (654.3333,-684.0000) .. (671.0000,-684.0000) .. controls
    (681.6667,-684.0000) and (691.0000,-688.0000) .. (699.0000,-696.0000) --
    cycle(823.0000,-641.0000) .. controls (811.0000,-642.3333) and
    (793.3333,-645.0000) .. (770.0000,-649.0000) .. controls (768.6667,-639.6667)
    and (762.6667,-630.3333) .. (752.0000,-621.0000) .. controls
    (741.3333,-611.6667) and (731.6667,-608.0000) .. (723.0000,-610.0000) --
    (723.0000,-549.0000) -- (755.0000,-549.0000) .. controls (772.3333,-549.0000)
    and (788.3333,-560.3333) .. (803.0000,-583.0000) .. controls
    (816.3333,-603.6667) and (823.0000,-623.0000) .. (823.0000,-641.0000) --
    cycle(1097.0000,-232.0000) .. controls (1080.3333,-245.3333) and
    (1057.6667,-252.0000) .. (1029.0000,-252.0000) -- (998.0000,-252.0000) ..
    controls (960.0000,-252.0000) and (935.3333,-245.3333) .. (924.0000,-232.0000)
    -- (924.0000,-218.0000) .. controls (967.3333,-207.3333) and
    (989.0000,-188.0000) .. (989.0000,-160.0000) -- (989.0000,-141.0000) ..
    controls (989.0000,-119.6667) and (971.0000,-100.3333) .. (935.0000,-83.0000)
    .. controls (943.0000,-72.3333) and (950.0000,-67.0000) .. (956.0000,-67.0000)
    .. controls (960.6667,-67.0000) and (969.6667,-70.6667) .. (983.0000,-78.0000)
    .. controls (997.0000,-86.0000) and (1006.0000,-90.0000) ..
    (1010.0000,-90.0000) .. controls (1014.6667,-90.0000) and (1023.3333,-86.0000)
    .. (1036.0000,-78.0000) .. controls (1048.6667,-70.6667) and
    (1057.3333,-67.0000) .. (1062.0000,-67.0000) .. controls (1071.3333,-67.0000)
    and (1079.0000,-73.0000) .. (1085.0000,-85.0000) .. controls
    (1045.6667,-97.6667) and (1026.0000,-117.6667) .. (1026.0000,-145.0000) ..
    controls (1026.0000,-177.6667) and (1037.6667,-198.6667) ..
    (1061.0000,-208.0000) .. controls (1084.3333,-217.3333) and
    (1096.3333,-225.3333) .. (1097.0000,-232.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F437.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1983.0000,-136.0000) ..
    controls (1983.0000,-52.6667) and (1954.3333,25.3333) .. (1897.0000,98.0000)
    .. controls (1844.3333,165.3333) and (1777.3333,216.6667) ..
    (1696.0000,252.0000) .. controls (1649.3333,272.0000) and (1571.0000,295.3333)
    .. (1461.0000,322.0000) .. controls (1341.6667,350.6667) and
    (1260.3333,365.0000) .. (1217.0000,365.0000) -- (849.0000,365.0000) ..
    controls (803.6667,365.0000) and (748.0000,357.0000) .. (682.0000,341.0000) ..
    controls (626.6667,326.3333) and (571.6667,311.6667) .. (517.0000,297.0000) ..
    controls (227.0000,225.0000) and (82.0000,69.6667) .. (82.0000,-169.0000) ..
    controls (82.0000,-274.3333) and (94.0000,-365.3333) .. (118.0000,-442.0000)
    .. controls (132.6667,-488.6667) and (157.3333,-543.6667) ..
    (192.0000,-607.0000) .. controls (220.6667,-659.6667) and (249.6667,-712.3333)
    .. (279.0000,-765.0000) .. controls (363.0000,-930.3333) and
    (404.6667,-1065.6667) .. (404.0000,-1171.0000) .. controls
    (390.0000,-1167.6667) and (358.0000,-1156.0000) .. (308.0000,-1136.0000) ..
    controls (269.3333,-1120.6667) and (236.6667,-1113.0000) ..
    (210.0000,-1113.0000) .. controls (157.3333,-1113.0000) and
    (131.0000,-1142.3333) .. (131.0000,-1201.0000) .. controls
    (131.0000,-1241.0000) and (155.6667,-1290.6667) .. (205.0000,-1350.0000) ..
    controls (245.0000,-1397.3333) and (287.0000,-1437.0000) ..
    (331.0000,-1469.0000) .. controls (389.6667,-1511.0000) and
    (432.6667,-1532.0000) .. (460.0000,-1532.0000) .. controls
    (560.0000,-1532.0000) and (637.0000,-1516.0000) .. (691.0000,-1484.0000) ..
    controls (693.0000,-1482.6667) and (706.0000,-1473.0000) ..
    (730.0000,-1455.0000) .. controls (751.3333,-1439.6667) and
    (763.3333,-1432.0000) .. (766.0000,-1432.0000) .. controls
    (770.0000,-1432.0000) and (783.6667,-1436.3333) .. (807.0000,-1445.0000) ..
    controls (833.0000,-1454.3333) and (848.0000,-1459.6667) ..
    (852.0000,-1461.0000) .. controls (894.0000,-1472.3333) and
    (961.0000,-1478.0000) .. (1053.0000,-1478.0000) .. controls
    (1115.6667,-1478.0000) and (1168.0000,-1472.3333) .. (1210.0000,-1461.0000) ..
    controls (1229.3333,-1453.0000) and (1259.3333,-1443.3333) ..
    (1300.0000,-1432.0000) .. controls (1321.3333,-1448.6667) and
    (1355.3333,-1470.6667) .. (1402.0000,-1498.0000) .. controls
    (1455.3333,-1520.6667) and (1522.3333,-1532.0000) .. (1603.0000,-1532.0000) ..
    controls (1628.3333,-1532.0000) and (1668.3333,-1513.3333) ..
    (1723.0000,-1476.0000) .. controls (1768.3333,-1445.3333) and
    (1812.6667,-1404.6667) .. (1856.0000,-1354.0000) .. controls
    (1908.6667,-1292.6667) and (1935.0000,-1241.6667) .. (1935.0000,-1201.0000) ..
    controls (1935.0000,-1142.3333) and (1907.6667,-1113.0000) ..
    (1853.0000,-1113.0000) .. controls (1826.3333,-1113.0000) and
    (1794.3333,-1120.3333) .. (1757.0000,-1135.0000) .. controls
    (1726.3333,-1148.3333) and (1695.6667,-1161.3333) .. (1665.0000,-1174.0000) ..
    controls (1662.3333,-1172.0000) and (1661.0000,-1169.6667) ..
    (1661.0000,-1167.0000) .. controls (1661.0000,-1160.3333) and
    (1663.3333,-1143.0000) .. (1668.0000,-1115.0000) .. controls
    (1692.6667,-966.3333) and (1744.6667,-824.0000) .. (1824.0000,-688.0000) ..
    controls (1840.6667,-664.0000) and (1864.3333,-627.0000) ..
    (1895.0000,-577.0000) .. controls (1953.6667,-467.6667) and
    (1983.0000,-320.6667) .. (1983.0000,-136.0000) -- cycle(1901.0000,-204.0000)
    .. controls (1901.0000,-280.6667) and (1893.3333,-342.0000) ..
    (1878.0000,-388.0000) .. controls (1868.0000,-423.3333) and
    (1849.3333,-474.6667) .. (1822.0000,-542.0000) .. controls
    (1765.3333,-646.0000) and (1725.6667,-721.0000) .. (1703.0000,-767.0000) ..
    controls (1662.3333,-851.6667) and (1630.3333,-930.3333) ..
    (1607.0000,-1003.0000) .. controls (1593.6667,-1043.6667) and
    (1582.0000,-1122.3333) .. (1572.0000,-1239.0000) .. controls
    (1548.6667,-1257.0000) and (1513.3333,-1283.6667) .. (1466.0000,-1319.0000) --
    (1466.0000,-1357.0000) .. controls (1470.6667,-1366.3333) and
    (1477.6667,-1371.0000) .. (1487.0000,-1371.0000) .. controls
    (1496.3333,-1371.0000) and (1506.3333,-1370.3333) .. (1517.0000,-1369.0000) ..
    controls (1609.6667,-1301.0000) and (1656.0000,-1267.0000) ..
    (1656.0000,-1267.0000) .. controls (1724.0000,-1221.0000) and
    (1773.0000,-1198.0000) .. (1803.0000,-1198.0000) -- (1850.0000,-1198.0000) ..
    controls (1849.3333,-1205.3333) and (1847.6667,-1216.3333) ..
    (1845.0000,-1231.0000) .. controls (1838.3333,-1254.3333) and
    (1805.6667,-1295.3333) .. (1747.0000,-1354.0000) .. controls
    (1689.0000,-1413.3333) and (1647.6667,-1447.6667) .. (1623.0000,-1457.0000) ..
    controls (1605.6667,-1463.6667) and (1588.6667,-1467.0000) ..
    (1572.0000,-1467.0000) .. controls (1560.0000,-1467.0000) and
    (1530.0000,-1458.3333) .. (1482.0000,-1441.0000) .. controls
    (1434.0000,-1423.6667) and (1404.6667,-1411.0000) .. (1394.0000,-1403.0000) ..
    controls (1378.0000,-1389.6667) and (1362.0000,-1376.3333) ..
    (1346.0000,-1363.0000) .. controls (1330.6667,-1352.3333) and
    (1310.3333,-1347.0000) .. (1285.0000,-1347.0000) .. controls
    (1277.0000,-1347.0000) and (1263.0000,-1353.0000) .. (1243.0000,-1365.0000) ..
    controls (1219.6667,-1378.3333) and (1205.0000,-1386.0000) ..
    (1199.0000,-1388.0000) .. controls (1163.6667,-1399.3333) and
    (1107.6667,-1405.0000) .. (1031.0000,-1405.0000) .. controls
    (956.3333,-1405.0000) and (901.6667,-1399.3333) .. (867.0000,-1388.0000) ..
    controls (861.6667,-1386.0000) and (843.0000,-1377.3333) ..
    (811.0000,-1362.0000) .. controls (789.0000,-1351.3333) and
    (769.6667,-1346.0000) .. (753.0000,-1346.0000) .. controls
    (745.0000,-1346.0000) and (729.0000,-1355.3333) .. (705.0000,-1374.0000) ..
    controls (674.3333,-1398.0000) and (658.3333,-1410.3333) ..
    (657.0000,-1411.0000) .. controls (641.6667,-1420.3333) and
    (615.0000,-1431.6667) .. (577.0000,-1445.0000) .. controls
    (536.3333,-1459.6667) and (508.6667,-1467.0000) .. (494.0000,-1467.0000) ..
    controls (476.6667,-1467.0000) and (461.0000,-1465.0000) ..
    (447.0000,-1461.0000) .. controls (406.3333,-1449.0000) and
    (341.6667,-1386.3333) .. (253.0000,-1273.0000) .. controls
    (228.3333,-1241.6667) and (216.0000,-1220.6667) .. (216.0000,-1210.0000) --
    (216.0000,-1198.0000) -- (263.0000,-1198.0000) .. controls
    (265.6667,-1198.0000) and (277.6667,-1202.3333) .. (299.0000,-1211.0000) ..
    controls (308.3333,-1213.6667) and (322.3333,-1218.3333) ..
    (341.0000,-1225.0000) .. controls (370.3333,-1237.6667) and
    (405.6667,-1260.3333) .. (447.0000,-1293.0000) .. controls
    (500.3333,-1334.3333) and (534.3333,-1359.6667) .. (549.0000,-1369.0000) ..
    controls (550.3333,-1369.6667) and (552.6667,-1370.0000) ..
    (556.0000,-1370.0000) .. controls (575.3333,-1370.0000) and
    (587.3333,-1367.3333) .. (592.0000,-1362.0000) .. controls
    (597.3333,-1357.3333) and (600.0000,-1345.6667) .. (600.0000,-1327.0000) ..
    controls (600.0000,-1326.3333) and (599.6667,-1324.0000) ..
    (599.0000,-1320.0000) .. controls (599.0000,-1320.0000) and
    (579.6667,-1308.3333) .. (541.0000,-1285.0000) .. controls
    (517.0000,-1270.3333) and (501.0000,-1254.6667) .. (493.0000,-1238.0000) ..
    controls (483.0000,-1217.3333) and (478.0000,-1172.6667) ..
    (478.0000,-1104.0000) .. controls (478.0000,-994.6667) and
    (423.3333,-846.0000) .. (314.0000,-658.0000) .. controls (254.6667,-556.0000)
    and (213.6667,-471.0000) .. (191.0000,-403.0000) .. controls
    (185.6667,-388.3333) and (178.6667,-366.3333) .. (170.0000,-337.0000) ..
    controls (166.0000,-315.0000) and (164.0000,-260.6667) .. (164.0000,-174.0000)
    .. controls (164.0000,-121.3333) and (170.0000,-79.3333) ..
    (182.0000,-48.0000) .. controls (204.0000,10.0000) and (228.3333,54.0000) ..
    (255.0000,84.0000) .. controls (311.0000,147.3333) and (408.6667,197.0000) ..
    (548.0000,233.0000) .. controls (662.0000,262.3333) and (735.3333,277.0000) ..
    (768.0000,277.0000) -- (1294.0000,277.0000) .. controls (1340.6667,277.0000)
    and (1424.3333,259.6667) .. (1545.0000,225.0000) .. controls
    (1588.3333,212.3333) and (1636.0000,193.3333) .. (1688.0000,168.0000) ..
    controls (1750.0000,136.6667) and (1790.6667,108.3333) .. (1810.0000,83.0000)
    .. controls (1870.6667,1.6667) and (1901.0000,-94.0000) ..
    (1901.0000,-204.0000) -- cycle(1534.0000,-999.0000) .. controls
    (1514.6667,-1042.3333) and (1493.6667,-1072.3333) .. (1471.0000,-1089.0000) ..
    controls (1446.3333,-1107.0000) and (1411.3333,-1116.0000) ..
    (1366.0000,-1116.0000) .. controls (1286.6667,-1116.0000) and
    (1230.6667,-1076.3333) .. (1198.0000,-997.0000) .. controls
    (1205.3333,-1117.6667) and (1261.3333,-1178.0000) .. (1366.0000,-1178.0000) ..
    controls (1470.6667,-1178.0000) and (1526.6667,-1118.3333) ..
    (1534.0000,-999.0000) -- cycle(1508.0000,-811.0000) .. controls
    (1508.0000,-709.6667) and (1460.6667,-659.0000) .. (1366.0000,-659.0000) ..
    controls (1270.6667,-659.0000) and (1223.0000,-709.6667) ..
    (1223.0000,-811.0000) .. controls (1223.0000,-914.3333) and
    (1270.6667,-966.0000) .. (1366.0000,-966.0000) .. controls
    (1460.6667,-966.0000) and (1508.0000,-914.3333) .. (1508.0000,-811.0000) --
    cycle(872.0000,-1001.0000) .. controls (852.0000,-1044.3333) and
    (831.0000,-1074.0000) .. (809.0000,-1090.0000) .. controls
    (785.0000,-1107.3333) and (750.0000,-1116.0000) .. (704.0000,-1116.0000) ..
    controls (618.0000,-1116.0000) and (563.3333,-1077.6667) ..
    (540.0000,-1001.0000) .. controls (542.0000,-1119.0000) and
    (597.3333,-1178.0000) .. (706.0000,-1178.0000) .. controls
    (809.3333,-1178.0000) and (864.6667,-1119.0000) .. (872.0000,-1001.0000) --
    cycle(850.0000,-812.0000) .. controls (850.0000,-710.0000) and
    (801.3333,-659.0000) .. (704.0000,-659.0000) .. controls (609.3333,-659.0000)
    and (562.0000,-709.6667) .. (562.0000,-811.0000) .. controls
    (562.0000,-914.3333) and (609.3333,-966.0000) .. (704.0000,-966.0000) ..
    controls (801.3333,-966.0000) and (850.0000,-914.6667) .. (850.0000,-812.0000)
    -- cycle(1551.0000,-295.0000) .. controls (1551.0000,-199.6667) and
    (1533.6667,-133.6667) .. (1499.0000,-97.0000) .. controls (1489.0000,-89.0000)
    and (1474.0000,-77.0000) .. (1454.0000,-61.0000) .. controls
    (1402.0000,-19.0000) and (1363.6667,8.6667) .. (1339.0000,22.0000) .. controls
    (1300.3333,43.3333) and (1255.0000,56.6667) .. (1203.0000,62.0000) .. controls
    (1153.6667,67.3333) and (1076.0000,70.0000) .. (970.0000,70.0000) .. controls
    (886.6667,70.0000) and (823.0000,61.6667) .. (779.0000,45.0000) .. controls
    (738.3333,30.3333) and (684.0000,-3.6667) .. (616.0000,-57.0000) .. controls
    (605.3333,-64.3333) and (590.0000,-76.3333) .. (570.0000,-93.0000) .. controls
    (533.3333,-129.0000) and (515.0000,-186.0000) .. (515.0000,-264.0000) ..
    controls (515.0000,-347.3333) and (541.3333,-416.6667) .. (594.0000,-472.0000)
    .. controls (622.0000,-501.3333) and (689.0000,-548.6667) ..
    (795.0000,-614.0000) .. controls (907.0000,-682.6667) and (977.3333,-717.0000)
    .. (1006.0000,-717.0000) .. controls (1009.3333,-717.0000) and
    (1014.0000,-717.0000) .. (1020.0000,-717.0000) .. controls
    (1025.3333,-716.3333) and (1029.6667,-716.0000) .. (1033.0000,-716.0000) ..
    controls (1065.6667,-716.0000) and (1104.0000,-704.3333) ..
    (1148.0000,-681.0000) .. controls (1162.6667,-673.6667) and
    (1185.0000,-663.0000) .. (1215.0000,-649.0000) .. controls
    (1217.0000,-647.6667) and (1251.3333,-625.3333) .. (1318.0000,-582.0000) ..
    controls (1384.6667,-539.3333) and (1427.0000,-510.3333) ..
    (1445.0000,-495.0000) .. controls (1489.0000,-457.6667) and
    (1518.6667,-416.6667) .. (1534.0000,-372.0000) .. controls
    (1545.3333,-339.3333) and (1551.0000,-313.6667) .. (1551.0000,-295.0000) --
    cycle(1501.0000,96.0000) .. controls (1501.0000,112.0000) and
    (1481.3333,126.3333) .. (1442.0000,139.0000) .. controls (1330.0000,174.3333)
    and (1193.0000,192.0000) .. (1031.0000,192.0000) .. controls
    (774.3333,192.0000) and (619.3333,163.3333) .. (566.0000,106.0000) --
    (570.0000,77.0000) -- (636.0000,77.0000) .. controls (637.3333,77.0000) and
    (662.0000,83.0000) .. (710.0000,95.0000) .. controls (774.6667,111.0000) and
    (832.3333,119.0000) .. (883.0000,119.0000) -- (1183.0000,119.0000) .. controls
    (1185.6667,119.0000) and (1197.0000,117.0000) .. (1217.0000,113.0000) ..
    controls (1243.6667,111.0000) and (1283.6667,106.3333) .. (1337.0000,99.0000)
    .. controls (1342.3333,97.6667) and (1357.6667,93.3333) .. (1383.0000,86.0000)
    .. controls (1401.6667,80.0000) and (1417.3333,77.0000) .. (1430.0000,77.0000)
    -- (1496.0000,77.0000) .. controls (1499.3333,85.6667) and (1501.0000,92.0000)
    .. (1501.0000,96.0000) -- cycle(1343.0000,-862.0000) .. controls
    (1343.0000,-882.6667) and (1332.6667,-893.0000) .. (1312.0000,-893.0000) ..
    controls (1300.6667,-893.0000) and (1291.6667,-887.6667) ..
    (1285.0000,-877.0000) -- (1285.0000,-852.0000) .. controls
    (1289.6667,-843.3333) and (1298.6667,-839.0000) .. (1312.0000,-839.0000) ..
    controls (1332.6667,-839.0000) and (1343.0000,-846.6667) ..
    (1343.0000,-862.0000) -- cycle(1473.0000,-772.0000) -- (1473.0000,-800.0000)
    -- (1467.0000,-796.0000) .. controls (1455.6667,-796.0000) and
    (1439.0000,-797.6667) .. (1417.0000,-801.0000) .. controls
    (1412.3333,-777.6667) and (1396.6667,-763.3333) .. (1370.0000,-758.0000) --
    (1370.0000,-693.0000) -- (1402.0000,-693.0000) .. controls
    (1416.6667,-693.0000) and (1432.0000,-702.3333) .. (1448.0000,-721.0000) ..
    controls (1464.6667,-740.3333) and (1473.0000,-757.3333) ..
    (1473.0000,-772.0000) -- cycle(681.0000,-864.0000) .. controls
    (681.0000,-870.0000) and (677.3333,-876.3333) .. (670.0000,-883.0000) ..
    controls (662.6667,-889.6667) and (656.0000,-893.0000) .. (650.0000,-893.0000)
    .. controls (632.0000,-893.0000) and (623.0000,-882.6667) ..
    (623.0000,-862.0000) .. controls (623.0000,-846.6667) and (632.0000,-839.0000)
    .. (650.0000,-839.0000) .. controls (670.6667,-839.0000) and
    (681.0000,-847.3333) .. (681.0000,-864.0000) -- cycle(812.0000,-780.0000) ..
    controls (812.0000,-788.0000) and (810.3333,-793.6667) .. (807.0000,-797.0000)
    .. controls (783.0000,-797.0000) and (765.6667,-798.3333) ..
    (755.0000,-801.0000) .. controls (751.0000,-776.3333) and (735.3333,-762.0000)
    .. (708.0000,-758.0000) -- (708.0000,-693.0000) -- (740.0000,-693.0000) ..
    controls (757.3333,-693.0000) and (773.6667,-703.0000) .. (789.0000,-723.0000)
    .. controls (804.3333,-743.6667) and (812.0000,-762.6667) ..
    (812.0000,-780.0000) -- cycle(1470.0000,-260.0000) .. controls
    (1470.0000,-315.3333) and (1452.6667,-363.3333) .. (1418.0000,-404.0000) ..
    controls (1399.3333,-426.0000) and (1372.0000,-448.0000) ..
    (1336.0000,-470.0000) .. controls (1306.0000,-488.0000) and
    (1276.0000,-506.0000) .. (1246.0000,-524.0000) .. controls
    (1208.0000,-551.3333) and (1148.6667,-588.6667) .. (1068.0000,-636.0000) ..
    controls (1047.3333,-646.0000) and (1035.6667,-651.0000) ..
    (1033.0000,-651.0000) .. controls (1015.0000,-651.0000) and
    (982.6667,-637.6667) .. (936.0000,-611.0000) .. controls (908.0000,-589.6667)
    and (865.6667,-558.3333) .. (809.0000,-517.0000) .. controls
    (781.0000,-499.6667) and (753.0000,-482.3333) .. (725.0000,-465.0000) ..
    controls (691.0000,-444.3333) and (665.3333,-424.0000) .. (648.0000,-404.0000)
    .. controls (613.3333,-364.0000) and (596.0000,-312.0000) ..
    (596.0000,-248.0000) .. controls (596.0000,-160.0000) and (678.6667,-87.3333)
    .. (844.0000,-30.0000) .. controls (871.3333,-20.6667) and (885.6667,-16.0000)
    .. (887.0000,-16.0000) -- (1175.0000,-16.0000) .. controls
    (1179.6667,-16.0000) and (1195.3333,-20.6667) .. (1222.0000,-30.0000) ..
    controls (1387.3333,-88.0000) and (1470.0000,-164.6667) ..
    (1470.0000,-260.0000) -- cycle(1350.0000,-264.0000) .. controls
    (1350.0000,-211.3333) and (1325.6667,-185.0000) .. (1277.0000,-185.0000) ..
    controls (1271.6667,-185.0000) and (1259.3333,-192.3333) ..
    (1240.0000,-207.0000) .. controls (1211.3333,-228.3333) and
    (1186.3333,-256.6667) .. (1165.0000,-292.0000) .. controls
    (1141.6667,-330.6667) and (1130.0000,-366.3333) .. (1130.0000,-399.0000) ..
    controls (1130.0000,-410.3333) and (1136.6667,-421.0000) ..
    (1150.0000,-431.0000) .. controls (1163.3333,-441.6667) and
    (1175.6667,-447.0000) .. (1187.0000,-447.0000) .. controls
    (1233.0000,-447.0000) and (1271.6667,-428.0000) .. (1303.0000,-390.0000) ..
    controls (1334.3333,-352.6667) and (1350.0000,-310.6667) ..
    (1350.0000,-264.0000) -- cycle(935.0000,-389.0000) .. controls
    (935.0000,-349.0000) and (916.6667,-306.3333) .. (880.0000,-261.0000) ..
    controls (841.3333,-213.0000) and (802.6667,-189.0000) .. (764.0000,-189.0000)
    .. controls (756.0000,-189.0000) and (747.6667,-190.3333) ..
    (739.0000,-193.0000) .. controls (733.0000,-204.3333) and (727.3333,-215.3333)
    .. (722.0000,-226.0000) .. controls (718.0000,-234.0000) and
    (716.0000,-247.3333) .. (716.0000,-266.0000) .. controls (716.0000,-306.6667)
    and (730.0000,-346.3333) .. (758.0000,-385.0000) .. controls
    (788.0000,-427.6667) and (822.3333,-449.0000) .. (861.0000,-449.0000) ..
    controls (862.3333,-449.0000) and (875.0000,-448.3333) .. (899.0000,-447.0000)
    .. controls (923.0000,-420.3333) and (935.0000,-401.0000) ..
    (935.0000,-389.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F438.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1584.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1407.0000,-687.0000) ..
    controls (1407.0000,-684.3333) and (1406.3333,-680.3333) ..
    (1405.0000,-675.0000) .. controls (1403.6667,-669.6667) and
    (1403.0000,-665.6667) .. (1403.0000,-663.0000) .. controls
    (1401.6667,-663.0000) and (1399.3333,-662.0000) .. (1396.0000,-660.0000) ..
    controls (1393.3333,-658.6667) and (1390.6667,-658.0000) ..
    (1388.0000,-658.0000) .. controls (1379.3333,-658.0000) and
    (1359.0000,-677.6667) .. (1327.0000,-717.0000) -- (1332.0000,-738.0000) --
    (1360.0000,-738.0000) .. controls (1369.3333,-730.6667) and
    (1379.0000,-723.3333) .. (1389.0000,-716.0000) .. controls
    (1401.0000,-706.0000) and (1407.0000,-696.3333) .. (1407.0000,-687.0000) --
    cycle(1938.0000,348.0000) .. controls (1918.6667,346.6667) and
    (1905.0000,346.0000) .. (1897.0000,346.0000) .. controls (1889.6667,346.0000)
    and (1883.3333,346.6667) .. (1878.0000,348.0000) -- (1878.0000,-14.0000) ..
    controls (1878.0000,-18.6667) and (1873.0000,-68.3333) ..
    (1863.0000,-163.0000) .. controls (1856.3333,-228.3333) and
    (1852.3333,-278.0000) .. (1851.0000,-312.0000) .. controls
    (1851.0000,-340.0000) and (1847.6667,-382.0000) .. (1841.0000,-438.0000) ..
    controls (1807.0000,-552.0000) and (1757.0000,-723.3333) ..
    (1691.0000,-952.0000) .. controls (1677.6667,-933.3333) and
    (1664.3333,-914.6667) .. (1651.0000,-896.0000) .. controls
    (1637.6667,-882.6667) and (1611.6667,-876.0000) .. (1573.0000,-876.0000) ..
    controls (1529.6667,-876.0000) and (1492.0000,-890.6667) ..
    (1460.0000,-920.0000) .. controls (1428.6667,-949.3333) and
    (1409.0000,-986.0000) .. (1401.0000,-1030.0000) .. controls
    (1399.0000,-1040.0000) and (1398.0000,-1053.0000) .. (1398.0000,-1069.0000) --
    (1398.0000,-1083.0000) .. controls (1398.0000,-1095.0000) and
    (1397.6667,-1105.0000) .. (1397.0000,-1113.0000) .. controls
    (1322.3333,-1049.0000) and (1270.3333,-1017.0000) .. (1241.0000,-1017.0000) --
    (787.0000,-1017.0000) .. controls (753.6667,-1017.0000) and
    (701.6667,-1049.0000) .. (631.0000,-1113.0000) .. controls
    (631.6667,-1103.6667) and (632.0000,-1096.3333) .. (632.0000,-1091.0000) ..
    controls (632.0000,-1035.0000) and (616.3333,-986.0000) ..
    (585.0000,-944.0000) .. controls (550.3333,-898.6667) and (506.0000,-876.0000)
    .. (452.0000,-876.0000) .. controls (397.3333,-876.0000) and
    (358.6667,-901.3333) .. (336.0000,-952.0000) .. controls (331.3333,-936.6667)
    and (303.6667,-850.3333) .. (253.0000,-693.0000) .. controls
    (219.0000,-589.0000) and (195.3333,-501.6667) .. (182.0000,-431.0000) ..
    controls (161.3333,-321.6667) and (149.3333,-192.3333) .. (146.0000,-43.0000)
    .. controls (146.0000,-40.3333) and (146.0000,90.0000) .. (146.0000,348.0000)
    .. controls (140.6667,346.6667) and (134.6667,346.0000) .. (128.0000,346.0000)
    .. controls (123.3333,346.0000) and (108.0000,346.6667) .. (82.0000,348.0000)
    -- (82.0000,299.0000) .. controls (82.0000,283.0000) and (84.3333,224.6667) ..
    (89.0000,124.0000) -- (105.0000,-198.0000) .. controls (111.6667,-310.0000)
    and (122.0000,-398.0000) .. (136.0000,-462.0000) .. controls
    (146.6667,-508.6667) and (166.6667,-572.0000) .. (196.0000,-652.0000) ..
    controls (228.6667,-740.0000) and (250.0000,-802.6667) .. (260.0000,-840.0000)
    .. controls (265.3333,-860.6667) and (273.6667,-921.3333) ..
    (285.0000,-1022.0000) .. controls (293.6667,-1098.0000) and
    (310.3333,-1156.0000) .. (335.0000,-1196.0000) .. controls
    (348.3333,-1217.3333) and (372.3333,-1235.0000) .. (407.0000,-1249.0000) ..
    controls (438.3333,-1262.3333) and (468.0000,-1269.0000) ..
    (496.0000,-1269.0000) .. controls (514.6667,-1269.0000) and
    (535.3333,-1264.6667) .. (558.0000,-1256.0000) .. controls
    (572.0000,-1250.6667) and (609.3333,-1218.3333) .. (670.0000,-1159.0000) ..
    controls (725.3333,-1105.0000) and (764.3333,-1078.0000) ..
    (787.0000,-1078.0000) -- (1237.0000,-1078.0000) .. controls
    (1263.0000,-1078.0000) and (1307.0000,-1109.6667) .. (1369.0000,-1173.0000) ..
    controls (1431.0000,-1237.0000) and (1484.0000,-1269.0000) ..
    (1528.0000,-1269.0000) .. controls (1641.3333,-1269.0000) and
    (1710.0000,-1206.3333) .. (1734.0000,-1081.0000) .. controls
    (1737.3333,-1029.0000) and (1747.0000,-951.3333) .. (1763.0000,-848.0000) ..
    controls (1771.6667,-814.6667) and (1786.6667,-771.0000) ..
    (1808.0000,-717.0000) .. controls (1833.3333,-653.6667) and
    (1849.6667,-610.6667) .. (1857.0000,-588.0000) .. controls
    (1893.0000,-475.3333) and (1918.0000,-279.0000) .. (1932.0000,1.0000) ..
    controls (1936.0000,83.0000) and (1938.0000,133.0000) .. (1938.0000,151.0000)
    -- (1938.0000,348.0000) -- cycle(697.0000,-723.0000) .. controls
    (697.0000,-715.0000) and (688.3333,-702.0000) .. (671.0000,-684.0000) ..
    controls (653.6667,-666.6667) and (641.0000,-658.0000) .. (633.0000,-658.0000)
    .. controls (624.3333,-666.6667) and (620.0000,-675.0000) ..
    (620.0000,-683.0000) .. controls (620.0000,-691.0000) and (626.0000,-702.0000)
    .. (638.0000,-716.0000) .. controls (650.6667,-730.6667) and
    (661.0000,-738.0000) .. (669.0000,-738.0000) -- (692.0000,-738.0000) ..
    controls (695.3333,-734.6667) and (697.0000,-729.6667) .. (697.0000,-723.0000)
    -- cycle(1687.0000,-444.0000) .. controls (1667.6667,-380.0000) and
    (1598.3333,-320.6667) .. (1479.0000,-266.0000) .. controls
    (1451.0000,-253.3333) and (1405.0000,-238.0000) .. (1341.0000,-220.0000) ..
    controls (1273.0000,-201.3333) and (1226.6667,-192.0000) ..
    (1202.0000,-192.0000) -- (825.0000,-192.0000) .. controls (811.6667,-192.0000)
    and (770.6667,-201.3333) .. (702.0000,-220.0000) .. controls
    (496.6667,-276.0000) and (374.0000,-350.6667) .. (334.0000,-444.0000) --
    (347.0000,-444.0000) .. controls (353.0000,-444.0000) and (371.3333,-439.0000)
    .. (402.0000,-429.0000) .. controls (436.6667,-418.3333) and
    (458.0000,-412.3333) .. (466.0000,-411.0000) .. controls (488.6667,-407.0000)
    and (559.3333,-398.6667) .. (678.0000,-386.0000) .. controls
    (748.0000,-378.6667) and (788.0000,-375.0000) .. (798.0000,-375.0000) --
    (1229.0000,-375.0000) .. controls (1235.6667,-375.0000) and
    (1270.3333,-378.3333) .. (1333.0000,-385.0000) .. controls
    (1379.0000,-389.0000) and (1447.6667,-396.3333) .. (1539.0000,-407.0000) ..
    controls (1567.6667,-411.0000) and (1617.0000,-423.3333) ..
    (1687.0000,-444.0000) -- cycle(1667.0000,-1128.0000) .. controls
    (1667.0000,-1139.3333) and (1661.6667,-1151.0000) .. (1651.0000,-1163.0000) ..
    controls (1641.0000,-1175.6667) and (1630.3333,-1182.0000) ..
    (1619.0000,-1182.0000) .. controls (1595.0000,-1182.0000) and
    (1583.0000,-1166.0000) .. (1583.0000,-1134.0000) .. controls
    (1583.0000,-1099.3333) and (1595.0000,-1082.0000) .. (1619.0000,-1082.0000) ..
    controls (1651.0000,-1082.0000) and (1667.0000,-1097.3333) ..
    (1667.0000,-1128.0000) -- cycle(1552.0000,-1005.0000) .. controls
    (1522.0000,-1020.3333) and (1505.3333,-1051.0000) .. (1502.0000,-1097.0000) ..
    controls (1484.6667,-1092.3333) and (1459.6667,-1083.3333) ..
    (1427.0000,-1070.0000) .. controls (1433.0000,-1012.0000) and
    (1457.3333,-962.6667) .. (1500.0000,-922.0000) -- (1517.0000,-922.0000) ..
    controls (1537.0000,-950.0000) and (1548.6667,-977.6667) ..
    (1552.0000,-1005.0000) -- cycle(601.0000,-1065.0000) .. controls
    (601.0000,-1069.0000) and (574.6667,-1079.6667) .. (522.0000,-1097.0000) ..
    controls (522.6667,-1055.6667) and (506.0000,-1025.0000) ..
    (472.0000,-1005.0000) .. controls (484.6667,-949.6667) and
    (499.6667,-922.0000) .. (517.0000,-922.0000) .. controls (531.6667,-922.0000)
    and (549.6667,-942.0000) .. (571.0000,-982.0000) .. controls
    (591.0000,-1020.0000) and (601.0000,-1047.6667) .. (601.0000,-1065.0000) --
    cycle(445.0000,-1132.0000) .. controls (445.0000,-1165.3333) and
    (432.6667,-1182.0000) .. (408.0000,-1182.0000) .. controls
    (397.3333,-1182.0000) and (386.0000,-1176.0000) .. (374.0000,-1164.0000) ..
    controls (362.6667,-1152.0000) and (357.0000,-1140.6667) ..
    (357.0000,-1130.0000) .. controls (357.0000,-1120.6667) and
    (361.6667,-1110.3333) .. (371.0000,-1099.0000) .. controls
    (380.3333,-1087.6667) and (389.6667,-1082.0000) .. (399.0000,-1082.0000) ..
    controls (429.6667,-1082.0000) and (445.0000,-1098.6667) ..
    (445.0000,-1132.0000) -- cycle(1285.0000,-262.0000) .. controls
    (1274.3333,-274.0000) and (1256.3333,-289.6667) .. (1231.0000,-309.0000) ..
    controls (1209.0000,-320.3333) and (1185.3333,-326.0000) ..
    (1160.0000,-326.0000) -- (867.0000,-326.0000) .. controls (825.0000,-326.0000)
    and (783.6667,-304.6667) .. (743.0000,-262.0000) .. controls
    (815.0000,-246.0000) and (851.0000,-238.0000) .. (851.0000,-238.0000) --
    (1173.0000,-238.0000) .. controls (1173.6667,-238.0000) and
    (1211.0000,-246.0000) .. (1285.0000,-262.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F439.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2000.0000,-163.0000) ..
    controls (1995.3333,-156.3333) and (1989.6667,-153.0000) ..
    (1983.0000,-153.0000) .. controls (1979.0000,-153.0000) and
    (1954.6667,-161.3333) .. (1910.0000,-178.0000) .. controls
    (1859.3333,-196.6667) and (1832.0000,-206.6667) .. (1828.0000,-208.0000) ..
    controls (1808.0000,-174.0000) and (1781.0000,-135.6667) ..
    (1747.0000,-93.0000) .. controls (1781.0000,-73.6667) and (1829.0000,-40.3333)
    .. (1891.0000,7.0000) -- (1887.0000,21.0000) -- (1874.0000,21.0000) ..
    controls (1869.3333,21.0000) and (1845.6667,6.3333) .. (1803.0000,-23.0000) ..
    controls (1761.0000,-53.0000) and (1733.3333,-68.0000) .. (1720.0000,-68.0000)
    .. controls (1724.6667,-68.0000) and (1710.0000,-55.3333) ..
    (1676.0000,-30.0000) .. controls (1655.3333,-19.3333) and (1624.6667,-2.6667)
    .. (1584.0000,20.0000) -- (1657.0000,85.0000) -- (1657.0000,107.0000) ..
    controls (1635.6667,91.6667) and (1604.0000,65.6667) .. (1562.0000,29.0000) ..
    controls (1528.0000,45.6667) and (1475.3333,67.6667) .. (1404.0000,95.0000) ..
    controls (1374.0000,95.0000) and (1331.0000,102.0000) .. (1275.0000,116.0000)
    .. controls (1256.3333,137.3333) and (1226.6667,165.0000) ..
    (1186.0000,199.0000) .. controls (1162.6667,213.0000) and (1113.6667,220.0000)
    .. (1039.0000,220.0000) .. controls (1033.0000,220.0000) and
    (1023.6667,220.3333) .. (1011.0000,221.0000) .. controls (999.0000,221.6667)
    and (990.0000,222.0000) .. (984.0000,222.0000) .. controls (932.0000,222.0000)
    and (894.6667,208.6667) .. (872.0000,182.0000) .. controls (838.6667,142.6667)
    and (817.0000,120.6667) .. (807.0000,116.0000) .. controls (772.3333,111.3333)
    and (728.3333,104.3333) .. (675.0000,95.0000) .. controls (641.0000,79.6667)
    and (589.3333,57.6667) .. (520.0000,29.0000) .. controls (500.6667,47.0000)
    and (470.6667,73.0000) .. (430.0000,107.0000) -- (421.0000,103.0000) --
    (421.0000,89.0000) -- (498.0000,20.0000) .. controls (475.3333,10.6667) and
    (443.3333,-6.0000) .. (402.0000,-30.0000) .. controls (400.6667,-30.6667) and
    (393.6667,-37.6667) .. (381.0000,-51.0000) .. controls (370.3333,-62.3333) and
    (363.3333,-68.0000) .. (360.0000,-68.0000) .. controls (352.6667,-68.0000) and
    (328.3333,-55.0000) .. (287.0000,-29.0000) .. controls (261.0000,-12.3333) and
    (235.0000,4.3333) .. (209.0000,21.0000) -- (195.0000,21.0000) .. controls
    (192.3333,21.0000) and (191.0000,18.0000) .. (191.0000,12.0000) .. controls
    (191.0000,2.0000) and (212.6667,-16.0000) .. (256.0000,-42.0000) .. controls
    (284.0000,-57.3333) and (311.6667,-73.0000) .. (339.0000,-89.0000) .. controls
    (309.6667,-119.0000) and (281.3333,-158.6667) .. (254.0000,-208.0000) ..
    controls (245.3333,-206.0000) and (219.0000,-196.0000) .. (175.0000,-178.0000)
    .. controls (134.3333,-161.3333) and (111.6667,-153.0000) ..
    (107.0000,-153.0000) .. controls (95.0000,-153.0000) and (86.6667,-156.3333)
    .. (82.0000,-163.0000) .. controls (101.3333,-175.6667) and
    (131.3333,-192.6667) .. (172.0000,-214.0000) .. controls (188.0000,-218.6667)
    and (211.0000,-226.6667) .. (241.0000,-238.0000) .. controls
    (213.0000,-317.3333) and (199.0000,-374.3333) .. (199.0000,-409.0000) --
    (199.0000,-524.0000) .. controls (187.0000,-530.6667) and (167.3333,-535.6667)
    .. (140.0000,-539.0000) .. controls (113.3333,-543.0000) and
    (94.0000,-548.3333) .. (82.0000,-555.0000) -- (82.0000,-574.0000) --
    (118.0000,-574.0000) .. controls (127.3333,-574.0000) and (140.6667,-571.3333)
    .. (158.0000,-566.0000) .. controls (176.0000,-560.6667) and
    (189.6667,-558.0000) .. (199.0000,-558.0000) .. controls (207.0000,-606.6667)
    and (220.0000,-655.6667) .. (238.0000,-705.0000) .. controls
    (240.0000,-711.0000) and (251.3333,-735.6667) .. (272.0000,-779.0000) ..
    controls (290.6667,-819.6667) and (300.0000,-841.3333) .. (300.0000,-844.0000)
    .. controls (300.0000,-836.6667) and (293.6667,-857.3333) ..
    (281.0000,-906.0000) .. controls (267.6667,-957.3333) and
    (261.0000,-1009.3333) .. (261.0000,-1062.0000) .. controls
    (261.0000,-1135.3333) and (271.3333,-1200.3333) .. (292.0000,-1257.0000) ..
    controls (320.6667,-1336.3333) and (364.6667,-1376.0000) ..
    (424.0000,-1376.0000) .. controls (476.6667,-1376.0000) and
    (536.6667,-1317.0000) .. (604.0000,-1199.0000) .. controls
    (612.6667,-1184.3333) and (622.0000,-1177.0000) .. (632.0000,-1177.0000) ..
    controls (648.6667,-1177.0000) and (686.6667,-1188.0000) ..
    (746.0000,-1210.0000) .. controls (818.0000,-1236.0000) and
    (859.0000,-1250.3333) .. (869.0000,-1253.0000) .. controls
    (904.3333,-1262.3333) and (955.0000,-1267.0000) .. (1021.0000,-1267.0000) ..
    controls (1131.0000,-1267.0000) and (1229.0000,-1251.3333) ..
    (1315.0000,-1220.0000) .. controls (1395.6667,-1190.6667) and
    (1440.6667,-1176.0000) .. (1450.0000,-1176.0000) -- (1457.0000,-1178.0000) ..
    controls (1463.6667,-1180.6667) and (1477.0000,-1199.6667) ..
    (1497.0000,-1235.0000) .. controls (1520.3333,-1277.0000) and
    (1541.3333,-1308.0000) .. (1560.0000,-1328.0000) .. controls
    (1590.6667,-1360.0000) and (1624.0000,-1376.0000) .. (1660.0000,-1376.0000) ..
    controls (1718.0000,-1376.0000) and (1761.3333,-1336.0000) ..
    (1790.0000,-1256.0000) .. controls (1810.6667,-1198.0000) and
    (1821.0000,-1133.3333) .. (1821.0000,-1062.0000) .. controls
    (1821.0000,-993.3333) and (1811.6667,-931.0000) .. (1793.0000,-875.0000) ..
    controls (1785.6667,-853.0000) and (1782.0000,-843.3333) ..
    (1782.0000,-846.0000) .. controls (1782.0000,-843.3333) and
    (1793.0000,-815.6667) .. (1815.0000,-763.0000) .. controls
    (1839.0000,-705.6667) and (1852.3333,-673.3333) .. (1855.0000,-666.0000) ..
    controls (1860.3333,-651.3333) and (1866.6667,-629.3333) ..
    (1874.0000,-600.0000) .. controls (1878.0000,-572.0000) and
    (1883.0000,-558.0000) .. (1889.0000,-558.0000) .. controls
    (1897.6667,-558.0000) and (1910.0000,-560.6667) .. (1926.0000,-566.0000) ..
    controls (1942.6667,-571.3333) and (1955.3333,-574.0000) ..
    (1964.0000,-574.0000) -- (2000.0000,-574.0000) -- (2000.0000,-555.0000) ..
    controls (1976.0000,-541.6667) and (1938.0000,-533.6667) ..
    (1886.0000,-531.0000) .. controls (1884.6667,-528.3333) and
    (1884.0000,-497.6667) .. (1884.0000,-439.0000) .. controls
    (1884.0000,-381.0000) and (1869.6667,-313.6667) .. (1841.0000,-237.0000) ..
    controls (1845.6667,-231.6667) and (1856.3333,-227.0000) ..
    (1873.0000,-223.0000) .. controls (1895.6667,-217.6667) and
    (1908.0000,-214.6667) .. (1910.0000,-214.0000) .. controls
    (1925.3333,-208.0000) and (1955.3333,-191.0000) .. (2000.0000,-163.0000) --
    cycle(1809.0000,-507.0000) .. controls (1700.3333,-471.0000) and
    (1615.3333,-434.3333) .. (1554.0000,-397.0000) .. controls
    (1549.3333,-394.3333) and (1518.0000,-373.6667) .. (1460.0000,-335.0000) ..
    controls (1406.6667,-299.6667) and (1379.3333,-282.0000) ..
    (1378.0000,-282.0000) .. controls (1367.3333,-282.0000) and
    (1362.0000,-288.3333) .. (1362.0000,-301.0000) .. controls
    (1362.0000,-305.0000) and (1385.6667,-323.0000) .. (1433.0000,-355.0000) ..
    controls (1467.6667,-378.3333) and (1502.3333,-401.6667) ..
    (1537.0000,-425.0000) .. controls (1577.6667,-451.0000) and
    (1615.3333,-470.0000) .. (1650.0000,-482.0000) .. controls
    (1685.3333,-494.0000) and (1738.3333,-513.0000) .. (1809.0000,-539.0000) --
    (1809.0000,-558.0000) .. controls (1809.6667,-594.0000) and
    (1803.0000,-636.6667) .. (1789.0000,-686.0000) .. controls
    (1775.6667,-728.0000) and (1762.6667,-769.6667) .. (1750.0000,-811.0000) ..
    controls (1725.3333,-797.0000) and (1701.0000,-783.0000) ..
    (1677.0000,-769.0000) .. controls (1647.0000,-753.6667) and
    (1620.3333,-746.3333) .. (1597.0000,-747.0000) .. controls
    (1594.3333,-743.0000) and (1590.6667,-741.0000) .. (1586.0000,-741.0000) ..
    controls (1581.3333,-741.0000) and (1578.0000,-743.3333) ..
    (1576.0000,-748.0000) -- (1576.0000,-765.0000) .. controls
    (1613.3333,-781.6667) and (1657.0000,-806.3333) .. (1707.0000,-839.0000) ..
    controls (1736.3333,-876.3333) and (1751.0000,-934.6667) ..
    (1751.0000,-1014.0000) .. controls (1751.0000,-1140.6667) and
    (1731.3333,-1230.0000) .. (1692.0000,-1282.0000) .. controls
    (1688.6667,-1282.6667) and (1686.0000,-1283.0000) .. (1684.0000,-1283.0000) ..
    controls (1652.6667,-1283.0000) and (1628.3333,-1246.6667) ..
    (1611.0000,-1174.0000) .. controls (1598.3333,-1122.6667) and
    (1592.0000,-1074.0000) .. (1592.0000,-1028.0000) .. controls
    (1592.0000,-998.6667) and (1593.6667,-976.3333) .. (1597.0000,-961.0000) ..
    controls (1613.0000,-927.0000) and (1629.3333,-884.6667) ..
    (1646.0000,-834.0000) -- (1644.0000,-831.0000) -- (1629.0000,-831.0000) ..
    controls (1581.0000,-863.6667) and (1557.0000,-944.0000) ..
    (1557.0000,-1072.0000) .. controls (1557.0000,-1089.3333) and
    (1561.6667,-1113.0000) .. (1571.0000,-1143.0000) .. controls
    (1575.0000,-1165.6667) and (1583.3333,-1199.3333) .. (1596.0000,-1244.0000) ..
    controls (1605.3333,-1259.3333) and (1619.3333,-1282.3333) ..
    (1638.0000,-1313.0000) -- (1621.0000,-1313.0000) .. controls
    (1606.3333,-1313.0000) and (1586.6667,-1295.6667) .. (1562.0000,-1261.0000) ..
    controls (1542.6667,-1233.6667) and (1528.3333,-1209.3333) ..
    (1519.0000,-1188.0000) .. controls (1515.0000,-1173.3333) and
    (1507.6667,-1152.3333) .. (1497.0000,-1125.0000) .. controls
    (1487.6667,-1107.0000) and (1476.0000,-1098.0000) .. (1462.0000,-1098.0000) ..
    controls (1432.6667,-1098.0000) and (1413.3333,-1100.0000) ..
    (1404.0000,-1104.0000) .. controls (1267.3333,-1163.3333) and
    (1146.3333,-1193.0000) .. (1041.0000,-1193.0000) .. controls
    (933.0000,-1193.0000) and (838.0000,-1176.6667) .. (756.0000,-1144.0000) ..
    controls (736.6667,-1134.0000) and (717.0000,-1124.0000) ..
    (697.0000,-1114.0000) .. controls (677.6667,-1104.0000) and
    (657.0000,-1099.0000) .. (635.0000,-1099.0000) .. controls
    (610.3333,-1099.0000) and (593.3333,-1107.6667) .. (584.0000,-1125.0000) ..
    controls (574.0000,-1155.0000) and (555.0000,-1198.0000) ..
    (527.0000,-1254.0000) .. controls (501.0000,-1293.3333) and
    (479.0000,-1313.0000) .. (461.0000,-1313.0000) -- (444.0000,-1313.0000) ..
    controls (456.0000,-1296.3333) and (469.6667,-1273.6667) ..
    (485.0000,-1245.0000) .. controls (509.0000,-1168.3333) and
    (521.0000,-1101.6667) .. (521.0000,-1045.0000) .. controls
    (521.0000,-908.3333) and (493.6667,-837.0000) .. (439.0000,-831.0000) --
    (436.0000,-833.0000) -- (436.0000,-853.0000) .. controls (436.0000,-855.6667)
    and (443.6667,-872.6667) .. (459.0000,-904.0000) .. controls
    (474.3333,-936.0000) and (483.0000,-956.0000) .. (485.0000,-964.0000) ..
    controls (489.0000,-981.3333) and (491.0000,-1002.3333) ..
    (491.0000,-1027.0000) -- (490.0000,-1074.0000) .. controls
    (490.0000,-1100.6667) and (481.3333,-1140.0000) .. (464.0000,-1192.0000) ..
    controls (444.6667,-1252.0000) and (425.3333,-1282.0000) ..
    (406.0000,-1282.0000) -- (386.0000,-1282.0000) .. controls
    (346.6667,-1221.3333) and (327.0000,-1135.0000) .. (327.0000,-1023.0000) ..
    controls (327.0000,-967.6667) and (335.0000,-918.3333) .. (351.0000,-875.0000)
    .. controls (361.6667,-847.0000) and (384.0000,-824.6667) ..
    (418.0000,-808.0000) .. controls (447.3333,-794.0000) and (476.6667,-780.0000)
    .. (506.0000,-766.0000) -- (506.0000,-748.0000) -- (503.0000,-745.0000) --
    (489.0000,-745.0000) .. controls (454.3333,-745.0000) and (402.0000,-767.0000)
    .. (332.0000,-811.0000) .. controls (319.3333,-769.6667) and
    (306.3333,-728.0000) .. (293.0000,-686.0000) .. controls (279.0000,-636.6667)
    and (272.3333,-594.0000) .. (273.0000,-558.0000) -- (273.0000,-539.0000) ..
    controls (317.6667,-523.0000) and (362.0000,-507.3333) .. (406.0000,-492.0000)
    .. controls (459.3333,-472.6667) and (502.0000,-453.0000) ..
    (534.0000,-433.0000) .. controls (566.6667,-407.0000) and (617.3333,-371.3333)
    .. (686.0000,-326.0000) .. controls (708.6667,-313.3333) and
    (720.0000,-305.0000) .. (720.0000,-301.0000) .. controls (720.0000,-294.3333)
    and (715.3333,-288.0000) .. (706.0000,-282.0000) .. controls
    (652.0000,-308.6667) and (604.3333,-337.3333) .. (563.0000,-368.0000) ..
    controls (555.6667,-374.6667) and (544.0000,-384.3333) .. (528.0000,-397.0000)
    .. controls (506.6667,-410.3333) and (421.6667,-447.0000) ..
    (273.0000,-507.0000) -- (273.0000,-417.0000) .. controls (273.0000,-395.6667)
    and (278.0000,-366.6667) .. (288.0000,-330.0000) .. controls
    (298.0000,-293.3333) and (308.6667,-267.0000) .. (320.0000,-251.0000) ..
    controls (420.0000,-261.0000) and (498.0000,-266.0000) .. (554.0000,-266.0000)
    .. controls (654.0000,-266.0000) and (704.0000,-257.6667) ..
    (704.0000,-241.0000) .. controls (704.0000,-229.6667) and (695.6667,-224.0000)
    .. (679.0000,-224.0000) .. controls (659.0000,-224.0000) and
    (629.3333,-225.0000) .. (590.0000,-227.0000) .. controls (551.3333,-229.6667)
    and (522.0000,-231.0000) .. (502.0000,-231.0000) .. controls
    (430.6667,-231.0000) and (373.6667,-228.0000) .. (331.0000,-222.0000) ..
    controls (335.0000,-210.0000) and (343.3333,-192.6667) .. (356.0000,-170.0000)
    .. controls (383.3333,-138.0000) and (405.3333,-122.0000) ..
    (422.0000,-122.0000) .. controls (421.3333,-122.0000) and (442.6667,-127.3333)
    .. (486.0000,-138.0000) .. controls (572.6667,-159.3333) and
    (637.0000,-170.0000) .. (679.0000,-170.0000) .. controls (691.6667,-170.0000)
    and (700.0000,-162.6667) .. (704.0000,-148.0000) .. controls
    (695.3333,-138.6667) and (676.3333,-134.0000) .. (647.0000,-134.0000) ..
    controls (622.3333,-134.0000) and (590.3333,-128.6667) .. (551.0000,-118.0000)
    .. controls (491.6667,-102.0000) and (459.6667,-93.6667) ..
    (455.0000,-93.0000) -- (568.0000,-33.0000) .. controls (640.6667,-74.3333) and
    (683.6667,-95.0000) .. (697.0000,-95.0000) .. controls (703.6667,-95.0000) and
    (710.0000,-92.6667) .. (716.0000,-88.0000) -- (716.0000,-74.0000) .. controls
    (712.0000,-65.3333) and (704.0000,-59.3333) .. (692.0000,-56.0000) .. controls
    (680.6667,-52.6667) and (669.6667,-49.6667) .. (659.0000,-47.0000) .. controls
    (657.0000,-46.3333) and (641.0000,-38.3333) .. (611.0000,-23.0000) .. controls
    (632.3333,-9.6667) and (668.0000,5.0000) .. (718.0000,21.0000) .. controls
    (768.0000,37.0000) and (805.0000,45.0000) .. (829.0000,45.0000) .. controls
    (832.3333,45.0000) and (837.0000,43.6667) .. (843.0000,41.0000) .. controls
    (849.6667,38.3333) and (854.6667,37.0000) .. (858.0000,37.0000) .. controls
    (860.0000,37.0000) and (873.0000,48.6667) .. (897.0000,72.0000) .. controls
    (922.3333,97.3333) and (937.6667,111.3333) .. (943.0000,114.0000) .. controls
    (969.6667,130.0000) and (1002.3333,138.0000) .. (1041.0000,138.0000) ..
    controls (1090.3333,138.0000) and (1132.6667,121.6667) .. (1168.0000,89.0000)
    .. controls (1204.0000,57.0000) and (1223.3333,41.0000) .. (1226.0000,41.0000)
    .. controls (1229.3333,41.0000) and (1233.6667,41.6667) .. (1239.0000,43.0000)
    .. controls (1245.0000,44.3333) and (1249.6667,45.0000) .. (1253.0000,45.0000)
    .. controls (1272.3333,45.0000) and (1310.3333,36.3333) .. (1367.0000,19.0000)
    .. controls (1427.0000,1.6667) and (1461.6667,-12.6667) ..
    (1471.0000,-24.0000) .. controls (1460.3333,-30.0000) and (1444.3333,-37.6667)
    .. (1423.0000,-47.0000) .. controls (1409.0000,-49.6667) and
    (1390.0000,-57.3333) .. (1366.0000,-70.0000) -- (1366.0000,-88.0000) ..
    controls (1373.3333,-92.6667) and (1379.6667,-95.0000) .. (1385.0000,-95.0000)
    .. controls (1398.3333,-95.0000) and (1440.6667,-74.3333) ..
    (1512.0000,-33.0000) -- (1627.0000,-93.0000) .. controls (1625.0000,-93.6667)
    and (1592.6667,-101.6667) .. (1530.0000,-117.0000) .. controls
    (1482.6667,-128.3333) and (1452.3333,-134.0000) .. (1439.0000,-134.0000) ..
    controls (1435.6667,-134.0000) and (1430.6667,-133.6667) ..
    (1424.0000,-133.0000) .. controls (1418.0000,-132.3333) and
    (1413.3333,-132.0000) .. (1410.0000,-132.0000) .. controls
    (1396.0000,-132.0000) and (1385.3333,-136.0000) .. (1378.0000,-144.0000) --
    (1378.0000,-156.0000) .. controls (1382.0000,-165.3333) and
    (1390.3333,-170.0000) .. (1403.0000,-170.0000) .. controls
    (1448.3333,-170.0000) and (1511.0000,-160.0000) .. (1591.0000,-140.0000) ..
    controls (1639.0000,-128.0000) and (1661.3333,-122.0000) ..
    (1658.0000,-122.0000) .. controls (1673.3333,-122.0000) and
    (1691.6667,-134.6667) .. (1713.0000,-160.0000) .. controls
    (1735.0000,-186.0000) and (1746.3333,-207.0000) .. (1747.0000,-223.0000) ..
    controls (1705.6667,-228.3333) and (1650.0000,-231.0000) ..
    (1580.0000,-231.0000) .. controls (1560.0000,-231.0000) and
    (1529.6667,-229.6667) .. (1489.0000,-227.0000) .. controls
    (1448.3333,-225.0000) and (1418.0000,-224.0000) .. (1398.0000,-224.0000) ..
    controls (1385.3333,-224.0000) and (1378.6667,-229.6667) ..
    (1378.0000,-241.0000) .. controls (1382.0000,-249.0000) and
    (1386.6667,-254.3333) .. (1392.0000,-257.0000) .. controls
    (1404.6667,-263.0000) and (1449.6667,-266.0000) .. (1527.0000,-266.0000) ..
    controls (1577.6667,-266.0000) and (1621.3333,-264.0000) ..
    (1658.0000,-260.0000) .. controls (1713.3333,-254.0000) and
    (1748.0000,-251.0000) .. (1762.0000,-251.0000) .. controls
    (1790.0000,-308.3333) and (1805.6667,-393.6667) .. (1809.0000,-507.0000) --
    cycle(1420.0000,-854.0000) .. controls (1420.0000,-851.3333) and
    (1417.0000,-850.0000) .. (1411.0000,-850.0000) .. controls
    (1407.6667,-850.0000) and (1399.0000,-855.3333) .. (1385.0000,-866.0000) ..
    controls (1371.0000,-876.6667) and (1353.3333,-882.0000) ..
    (1332.0000,-882.0000) .. controls (1310.6667,-882.0000) and
    (1296.3333,-879.3333) .. (1289.0000,-874.0000) .. controls
    (1283.6667,-871.3333) and (1274.0000,-860.0000) .. (1260.0000,-840.0000) ..
    controls (1248.6667,-836.6667) and (1243.6667,-835.0000) ..
    (1245.0000,-835.0000) .. controls (1235.0000,-835.0000) and
    (1230.0000,-842.0000) .. (1230.0000,-856.0000) .. controls
    (1230.0000,-872.6667) and (1240.6667,-889.6667) .. (1262.0000,-907.0000) ..
    controls (1270.0000,-913.6667) and (1291.3333,-917.0000) ..
    (1326.0000,-917.0000) .. controls (1371.3333,-917.0000) and
    (1402.6667,-903.3333) .. (1420.0000,-876.0000) -- (1420.0000,-854.0000) --
    cycle(1459.0000,-541.0000) .. controls (1459.0000,-499.6667) and
    (1452.0000,-463.3333) .. (1438.0000,-432.0000) .. controls
    (1419.3333,-391.3333) and (1391.6667,-371.0000) .. (1355.0000,-371.0000) ..
    controls (1255.0000,-371.0000) and (1205.0000,-456.0000) ..
    (1205.0000,-626.0000) .. controls (1205.0000,-648.6667) and
    (1207.0000,-665.6667) .. (1211.0000,-677.0000) .. controls
    (1215.0000,-689.0000) and (1226.3333,-706.0000) .. (1245.0000,-728.0000) ..
    controls (1263.6667,-750.0000) and (1278.3333,-764.0000) ..
    (1289.0000,-770.0000) .. controls (1300.3333,-776.6667) and
    (1313.0000,-780.0000) .. (1327.0000,-780.0000) .. controls
    (1372.3333,-780.0000) and (1407.0000,-750.0000) .. (1431.0000,-690.0000) ..
    controls (1449.6667,-644.0000) and (1459.0000,-594.3333) ..
    (1459.0000,-541.0000) -- cycle(856.0000,-856.0000) .. controls
    (856.0000,-844.0000) and (851.0000,-838.0000) .. (841.0000,-838.0000) ..
    controls (833.0000,-838.0000) and (822.6667,-845.0000) .. (810.0000,-859.0000)
    .. controls (797.3333,-873.6667) and (781.6667,-881.0000) ..
    (763.0000,-881.0000) .. controls (759.0000,-881.0000) and (753.3333,-881.3333)
    .. (746.0000,-882.0000) .. controls (738.0000,-882.0000) and
    (732.0000,-882.0000) .. (728.0000,-882.0000) .. controls (718.0000,-882.0000)
    and (708.3333,-876.6667) .. (699.0000,-866.0000) .. controls
    (689.6667,-855.3333) and (679.0000,-850.0000) .. (667.0000,-850.0000) ..
    controls (663.6667,-853.3333) and (662.0000,-858.6667) .. (662.0000,-866.0000)
    .. controls (662.0000,-879.3333) and (671.0000,-893.0000) ..
    (689.0000,-907.0000) .. controls (697.0000,-913.0000) and (711.6667,-916.0000)
    .. (733.0000,-916.0000) .. controls (779.6667,-916.0000) and
    (807.3333,-913.0000) .. (816.0000,-907.0000) .. controls (842.6667,-889.0000)
    and (856.0000,-872.0000) .. (856.0000,-856.0000) -- cycle(876.0000,-609.0000)
    .. controls (876.0000,-531.0000) and (862.3333,-471.6667) ..
    (835.0000,-431.0000) .. controls (808.3333,-391.0000) and (782.3333,-371.0000)
    .. (757.0000,-371.0000) .. controls (715.6667,-371.0000) and
    (686.6667,-378.0000) .. (670.0000,-392.0000) .. controls (657.3333,-402.6667)
    and (646.0000,-425.6667) .. (636.0000,-461.0000) .. controls
    (627.3333,-492.3333) and (623.0000,-518.3333) .. (623.0000,-539.0000) ..
    controls (623.0000,-594.3333) and (632.0000,-644.3333) .. (650.0000,-689.0000)
    .. controls (673.3333,-749.6667) and (708.3333,-780.0000) ..
    (755.0000,-780.0000) .. controls (777.0000,-780.0000) and (800.3333,-768.3333)
    .. (825.0000,-745.0000) .. controls (847.6667,-723.0000) and
    (862.6667,-700.6667) .. (870.0000,-678.0000) .. controls (874.0000,-665.3333)
    and (876.0000,-642.3333) .. (876.0000,-609.0000) -- cycle(1351.0000,-197.0000)
    .. controls (1351.0000,-135.6667) and (1342.0000,-89.0000) ..
    (1324.0000,-57.0000) .. controls (1302.6667,-19.6667) and (1264.3333,7.3333)
    .. (1209.0000,24.0000) .. controls (1196.3333,24.6667) and (1178.3333,25.6667)
    .. (1155.0000,27.0000) -- (1149.0000,32.0000) .. controls (1149.0000,32.0000)
    and (1149.0000,35.3333) .. (1149.0000,42.0000) .. controls (1149.0000,72.6667)
    and (1134.0000,92.6667) .. (1104.0000,102.0000) .. controls
    (1091.3333,106.0000) and (1070.3333,108.0000) .. (1041.0000,108.0000) ..
    controls (989.0000,108.0000) and (959.0000,101.0000) .. (951.0000,87.0000) ..
    controls (943.0000,67.0000) and (935.0000,47.0000) .. (927.0000,27.0000) ..
    controls (857.6667,27.6667) and (802.0000,2.0000) .. (760.0000,-50.0000) ..
    controls (741.3333,-73.3333) and (732.0000,-98.3333) .. (732.0000,-125.0000)
    -- (732.0000,-217.0000) .. controls (732.0000,-222.3333) and
    (740.0000,-236.0000) .. (756.0000,-258.0000) .. controls (772.6667,-280.6667)
    and (784.3333,-294.3333) .. (791.0000,-299.0000) .. controls
    (792.3333,-300.3333) and (804.6667,-305.0000) .. (828.0000,-313.0000) ..
    controls (828.6667,-309.0000) and (831.6667,-304.6667) .. (837.0000,-300.0000)
    .. controls (827.6667,-290.0000) and (815.0000,-274.0000) ..
    (799.0000,-252.0000) .. controls (785.0000,-226.0000) and (778.0000,-197.6667)
    .. (778.0000,-167.0000) .. controls (778.0000,-134.3333) and
    (782.3333,-111.3333) .. (791.0000,-98.0000) .. controls (803.6667,-78.6667)
    and (825.3333,-60.3333) .. (856.0000,-43.0000) .. controls (886.6667,-25.6667)
    and (913.3333,-17.0000) .. (936.0000,-17.0000) .. controls (943.3333,-17.0000)
    and (957.0000,-23.0000) .. (977.0000,-35.0000) .. controls (956.3333,-56.3333)
    and (935.6667,-77.6667) .. (915.0000,-99.0000) .. controls
    (901.6667,-117.6667) and (895.0000,-147.0000) .. (895.0000,-187.0000) ..
    controls (895.0000,-224.3333) and (901.6667,-250.6667) .. (915.0000,-266.0000)
    .. controls (918.3333,-258.0000) and (923.3333,-234.0000) ..
    (930.0000,-194.0000) .. controls (935.3333,-164.0000) and (944.6667,-141.3333)
    .. (958.0000,-126.0000) .. controls (962.6667,-120.6667) and
    (976.0000,-112.0000) .. (998.0000,-100.0000) .. controls (1020.0000,-88.6667)
    and (1034.3333,-83.0000) .. (1041.0000,-83.0000) .. controls
    (1067.6667,-83.0000) and (1093.0000,-95.0000) .. (1117.0000,-119.0000) ..
    controls (1139.0000,-141.0000) and (1153.3333,-190.0000) ..
    (1160.0000,-266.0000) .. controls (1168.0000,-264.6667) and
    (1174.0000,-261.6667) .. (1178.0000,-257.0000) .. controls
    (1184.0000,-249.6667) and (1187.0000,-226.3333) .. (1187.0000,-187.0000) ..
    controls (1187.0000,-129.0000) and (1159.6667,-79.3333) ..
    (1105.0000,-38.0000) .. controls (1112.3333,-24.0000) and (1126.0000,-17.0000)
    .. (1146.0000,-17.0000) .. controls (1178.6667,-17.0000) and
    (1210.6667,-27.3333) .. (1242.0000,-48.0000) .. controls (1273.3333,-69.3333)
    and (1292.6667,-95.3333) .. (1300.0000,-126.0000) .. controls
    (1302.6667,-138.6667) and (1304.0000,-153.0000) .. (1304.0000,-169.0000) ..
    controls (1304.0000,-211.0000) and (1284.3333,-253.0000) ..
    (1245.0000,-295.0000) .. controls (1246.3333,-301.0000) and
    (1249.6667,-307.0000) .. (1255.0000,-313.0000) .. controls
    (1262.3333,-311.0000) and (1273.0000,-306.6667) .. (1287.0000,-300.0000) ..
    controls (1300.3333,-291.3333) and (1314.3333,-275.6667) ..
    (1329.0000,-253.0000) .. controls (1343.6667,-230.3333) and
    (1351.0000,-211.6667) .. (1351.0000,-197.0000) -- cycle(1308.0000,-644.0000)
    .. controls (1308.0000,-677.3333) and (1299.3333,-694.0000) ..
    (1282.0000,-694.0000) .. controls (1257.3333,-694.0000) and
    (1245.0000,-670.6667) .. (1245.0000,-624.0000) .. controls
    (1245.0000,-626.0000) and (1249.3333,-612.0000) .. (1258.0000,-582.0000) --
    (1283.0000,-582.0000) .. controls (1299.6667,-616.6667) and
    (1308.0000,-637.3333) .. (1308.0000,-644.0000) -- cycle(1440.0000,-540.0000)
    -- (1440.0000,-557.0000) .. controls (1422.6667,-562.3333) and
    (1406.0000,-566.6667) .. (1390.0000,-570.0000) .. controls
    (1388.0000,-551.3333) and (1379.6667,-532.6667) .. (1365.0000,-514.0000) ..
    controls (1350.3333,-496.0000) and (1343.0000,-486.6667) ..
    (1343.0000,-486.0000) .. controls (1343.0000,-468.6667) and
    (1348.3333,-443.6667) .. (1359.0000,-411.0000) .. controls
    (1384.3333,-416.3333) and (1401.6667,-425.6667) .. (1411.0000,-439.0000) ..
    controls (1430.3333,-466.3333) and (1440.0000,-500.0000) ..
    (1440.0000,-540.0000) -- cycle(747.0000,-652.0000) .. controls
    (747.0000,-680.0000) and (738.6667,-694.0000) .. (722.0000,-694.0000) ..
    controls (715.3333,-694.0000) and (708.0000,-689.3333) .. (700.0000,-680.0000)
    .. controls (692.6667,-671.3333) and (689.0000,-663.6667) ..
    (689.0000,-657.0000) -- (689.0000,-598.0000) .. controls (691.0000,-598.0000)
    and (694.0000,-597.0000) .. (698.0000,-595.0000) .. controls
    (702.6667,-593.6667) and (706.0000,-593.0000) .. (708.0000,-593.0000) ..
    controls (734.0000,-593.0000) and (747.0000,-612.6667) .. (747.0000,-652.0000)
    -- cycle(844.0000,-544.0000) -- (844.0000,-569.0000) .. controls
    (829.3333,-573.6667) and (814.0000,-577.6667) .. (798.0000,-581.0000) --
    (799.0000,-570.0000) .. controls (801.0000,-536.6667) and (785.0000,-513.0000)
    .. (751.0000,-499.0000) .. controls (755.0000,-480.3333) and
    (763.0000,-453.3333) .. (775.0000,-418.0000) -- (789.0000,-418.0000) ..
    controls (796.3333,-428.0000) and (806.3333,-444.0000) .. (819.0000,-466.0000)
    .. controls (835.6667,-501.3333) and (844.0000,-527.3333) ..
    (844.0000,-544.0000) -- cycle(1113.0000,3.0000) .. controls
    (1080.3333,-21.0000) and (1064.6667,-33.0000) .. (1066.0000,-33.0000) ..
    controls (1072.0000,-33.0000) and (1067.0000,-31.3333) .. (1051.0000,-28.0000)
    -- (1051.0000,76.0000) -- (1081.0000,76.0000) .. controls (1095.6667,65.3333)
    and (1104.0000,53.6667) .. (1106.0000,41.0000) .. controls (1108.6667,29.0000)
    and (1111.0000,16.3333) .. (1113.0000,3.0000) -- cycle(1031.0000,76.0000) --
    (1031.0000,-28.0000) -- (1022.0000,-33.0000) .. controls (1019.3333,-32.3333)
    and (1001.6667,-20.3333) .. (969.0000,3.0000) .. controls (970.3333,5.6667)
    and (972.3333,18.3333) .. (975.0000,41.0000) .. controls (976.3333,53.0000)
    and (983.6667,64.6667) .. (997.0000,76.0000) -- (1031.0000,76.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F43A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1840.0000,-1226.0000) ..
    controls (1840.0000,-1222.0000) and (1838.6667,-1175.3333) ..
    (1836.0000,-1086.0000) .. controls (1832.6667,-1072.0000) and
    (1828.0000,-1050.6667) .. (1822.0000,-1022.0000) .. controls
    (1806.6667,-948.6667) and (1786.3333,-885.6667) .. (1761.0000,-833.0000) ..
    controls (1745.6667,-799.6667) and (1712.6667,-742.6667) ..
    (1662.0000,-662.0000) .. controls (1717.3333,-614.6667) and
    (1745.0000,-588.3333) .. (1745.0000,-583.0000) .. controls
    (1745.0000,-585.0000) and (1735.0000,-566.3333) .. (1715.0000,-527.0000) --
    (1802.0000,-418.0000) .. controls (1793.3333,-410.0000) and
    (1778.0000,-402.3333) .. (1756.0000,-395.0000) .. controls
    (1730.6667,-387.0000) and (1714.3333,-380.6667) .. (1707.0000,-376.0000) --
    (1775.0000,-254.0000) .. controls (1745.6667,-252.6667) and
    (1701.3333,-249.0000) .. (1642.0000,-243.0000) .. controls
    (1652.6667,-215.6667) and (1658.0000,-197.3333) .. (1658.0000,-188.0000) ..
    controls (1658.0000,-200.0000) and (1656.6667,-186.3333) ..
    (1654.0000,-147.0000) .. controls (1626.6667,-140.3333) and
    (1599.3333,-133.3333) .. (1572.0000,-126.0000) .. controls
    (1544.6667,-118.6667) and (1520.0000,-105.0000) .. (1498.0000,-85.0000) ..
    controls (1492.6667,-79.6667) and (1465.6667,-29.6667) .. (1417.0000,65.0000)
    .. controls (1374.3333,147.6667) and (1351.6667,192.0000) ..
    (1349.0000,198.0000) .. controls (1318.3333,252.6667) and (1289.3333,291.6667)
    .. (1262.0000,315.0000) .. controls (1258.0000,318.3333) and
    (1239.3333,324.3333) .. (1206.0000,333.0000) .. controls (1173.3333,342.3333)
    and (1153.6667,347.0000) .. (1147.0000,347.0000) -- (775.0000,347.0000) ..
    controls (734.3333,347.0000) and (702.3333,340.3333) .. (679.0000,327.0000) ..
    controls (650.3333,311.0000) and (622.6667,282.0000) .. (596.0000,240.0000) ..
    controls (590.0000,227.3333) and (580.3333,208.3333) .. (567.0000,183.0000) ..
    controls (537.6667,122.3333) and (508.3333,61.3333) .. (479.0000,0.0000) ..
    controls (440.3333,-70.0000) and (392.0000,-113.0000) .. (334.0000,-129.0000)
    .. controls (310.6667,-135.6667) and (288.6667,-140.6667) ..
    (268.0000,-144.0000) .. controls (265.3333,-180.6667) and (264.0000,-195.0000)
    .. (264.0000,-187.0000) .. controls (264.0000,-199.0000) and
    (269.0000,-217.6667) .. (279.0000,-243.0000) .. controls (248.3333,-243.6667)
    and (203.0000,-247.3333) .. (143.0000,-254.0000) -- (215.0000,-376.0000) ..
    controls (193.0000,-384.6667) and (160.0000,-397.3333) .. (116.0000,-414.0000)
    -- (207.0000,-528.0000) .. controls (197.6667,-542.6667) and
    (187.6667,-563.3333) .. (177.0000,-590.0000) .. controls (195.0000,-606.0000)
    and (222.6667,-628.6667) .. (260.0000,-658.0000) .. controls
    (249.3333,-680.6667) and (235.0000,-705.3333) .. (217.0000,-732.0000) ..
    controls (127.0000,-866.6667) and (82.0000,-1026.0000) .. (82.0000,-1210.0000)
    .. controls (82.0000,-1280.0000) and (90.0000,-1346.6667) ..
    (106.0000,-1410.0000) .. controls (124.6667,-1484.6667) and
    (193.3333,-1522.0000) .. (312.0000,-1522.0000) .. controls
    (367.3333,-1522.0000) and (458.6667,-1465.6667) .. (586.0000,-1353.0000) ..
    controls (613.3333,-1321.0000) and (655.0000,-1273.3333) ..
    (711.0000,-1210.0000) .. controls (711.6667,-1210.6667) and
    (718.3333,-1232.3333) .. (731.0000,-1275.0000) .. controls
    (742.3333,-1315.0000) and (755.6667,-1335.0000) .. (771.0000,-1335.0000) ..
    controls (779.0000,-1335.0000) and (791.3333,-1323.0000) ..
    (808.0000,-1299.0000) .. controls (824.6667,-1275.0000) and
    (838.3333,-1263.0000) .. (849.0000,-1263.0000) .. controls
    (866.3333,-1263.0000) and (881.3333,-1287.6667) .. (894.0000,-1337.0000) ..
    controls (906.6667,-1386.3333) and (920.0000,-1411.0000) ..
    (934.0000,-1411.0000) .. controls (962.6667,-1411.0000) and
    (990.3333,-1392.3333) .. (1017.0000,-1355.0000) .. controls
    (1036.3333,-1324.3333) and (1055.6667,-1293.6667) .. (1075.0000,-1263.0000) ..
    controls (1081.0000,-1265.0000) and (1101.0000,-1287.3333) ..
    (1135.0000,-1330.0000) .. controls (1140.3333,-1333.3333) and
    (1145.6667,-1335.0000) .. (1151.0000,-1335.0000) .. controls
    (1165.0000,-1335.0000) and (1183.0000,-1297.0000) .. (1205.0000,-1221.0000) --
    (1223.0000,-1221.0000) .. controls (1245.0000,-1268.3333) and
    (1302.3333,-1329.3333) .. (1395.0000,-1404.0000) .. controls
    (1492.3333,-1482.6667) and (1564.0000,-1522.0000) .. (1610.0000,-1522.0000) ..
    controls (1726.6667,-1522.0000) and (1795.3333,-1483.3333) ..
    (1816.0000,-1406.0000) .. controls (1832.0000,-1346.0000) and
    (1840.0000,-1286.0000) .. (1840.0000,-1226.0000) --
    cycle(1765.0000,-1115.0000) .. controls (1765.0000,-1253.0000) and
    (1754.6667,-1358.6667) .. (1734.0000,-1432.0000) .. controls
    (1727.3333,-1438.0000) and (1708.3333,-1444.3333) .. (1677.0000,-1451.0000) ..
    controls (1648.3333,-1457.6667) and (1628.0000,-1461.0000) ..
    (1616.0000,-1461.0000) .. controls (1599.3333,-1461.0000) and
    (1564.3333,-1444.0000) .. (1511.0000,-1410.0000) .. controls
    (1465.0000,-1380.6667) and (1416.0000,-1338.0000) .. (1364.0000,-1282.0000) ..
    controls (1320.6667,-1234.0000) and (1277.0000,-1186.0000) ..
    (1233.0000,-1138.0000) .. controls (1229.0000,-1134.0000) and
    (1210.6667,-1122.6667) .. (1178.0000,-1104.0000) -- (1144.0000,-1278.0000) ..
    controls (1126.0000,-1245.3333) and (1105.6667,-1229.0000) ..
    (1083.0000,-1229.0000) .. controls (1064.3333,-1229.0000) and
    (1046.3333,-1245.0000) .. (1029.0000,-1277.0000) .. controls
    (1007.6667,-1315.6667) and (994.3333,-1337.0000) .. (989.0000,-1341.0000) ..
    controls (979.0000,-1348.3333) and (960.3333,-1355.3333) ..
    (933.0000,-1362.0000) -- (933.0000,-1354.0000) .. controls
    (933.6667,-1308.6667) and (920.0000,-1275.0000) .. (892.0000,-1253.0000) ..
    controls (870.0000,-1237.0000) and (852.3333,-1229.0000) ..
    (839.0000,-1229.0000) .. controls (816.3333,-1229.0000) and
    (796.0000,-1245.3333) .. (778.0000,-1278.0000) -- (744.0000,-1104.0000) ..
    controls (726.0000,-1113.3333) and (701.6667,-1130.6667) ..
    (671.0000,-1156.0000) .. controls (571.6667,-1282.0000) and
    (481.3333,-1369.0000) .. (400.0000,-1417.0000) .. controls
    (350.6667,-1446.3333) and (319.3333,-1461.0000) .. (306.0000,-1461.0000) ..
    controls (299.3333,-1461.0000) and (259.3333,-1450.6667) ..
    (186.0000,-1430.0000) .. controls (164.6667,-1348.6667) and
    (154.0000,-1267.6667) .. (154.0000,-1187.0000) .. controls
    (154.0000,-1091.6667) and (166.3333,-1007.3333) .. (191.0000,-934.0000) ..
    controls (197.6667,-909.3333) and (211.0000,-873.6667) .. (231.0000,-827.0000)
    .. controls (241.6667,-809.6667) and (289.3333,-759.6667) ..
    (374.0000,-677.0000) .. controls (362.6667,-673.6667) and (346.6667,-667.3333)
    .. (326.0000,-658.0000) .. controls (308.0000,-642.0000) and
    (279.6667,-619.3333) .. (241.0000,-590.0000) -- (279.0000,-532.0000) ..
    controls (265.0000,-514.0000) and (246.0000,-486.0000) .. (222.0000,-448.0000)
    .. controls (250.0000,-434.6667) and (280.3333,-416.0000) ..
    (313.0000,-392.0000) -- (249.0000,-311.0000) .. controls (281.6667,-307.6667)
    and (324.6667,-301.3333) .. (378.0000,-292.0000) .. controls
    (368.6667,-275.3333) and (359.3333,-258.6667) .. (350.0000,-242.0000) ..
    controls (340.6667,-225.3333) and (336.0000,-206.3333) .. (336.0000,-185.0000)
    .. controls (402.0000,-168.3333) and (447.3333,-144.3333) ..
    (472.0000,-113.0000) .. controls (484.0000,-97.0000) and (517.0000,-44.0000)
    .. (571.0000,46.0000) .. controls (585.0000,76.0000) and (607.0000,120.3333)
    .. (637.0000,179.0000) .. controls (665.0000,227.6667) and (689.3333,258.3333)
    .. (710.0000,271.0000) .. controls (731.3333,283.6667) and (756.0000,290.3333)
    .. (784.0000,291.0000) .. controls (809.3333,291.6667) and (834.6667,292.3333)
    .. (860.0000,293.0000) .. controls (842.0000,283.6667) and (818.3333,266.3333)
    .. (789.0000,241.0000) .. controls (768.3333,213.0000) and (758.0000,171.0000)
    .. (758.0000,115.0000) .. controls (758.0000,87.0000) and (762.0000,65.3333)
    .. (770.0000,50.0000) .. controls (784.0000,22.6667) and (852.6667,9.0000) ..
    (976.0000,9.0000) .. controls (1078.6667,9.0000) and (1137.3333,22.6667) ..
    (1152.0000,50.0000) .. controls (1160.0000,64.6667) and (1164.0000,85.6667) ..
    (1164.0000,113.0000) .. controls (1164.0000,191.6667) and (1130.0000,251.6667)
    .. (1062.0000,293.0000) -- (1101.0000,293.0000) .. controls
    (1161.6667,293.0000) and (1204.0000,282.6667) .. (1228.0000,262.0000) ..
    controls (1230.6667,260.0000) and (1245.0000,236.0000) .. (1271.0000,190.0000)
    .. controls (1298.3333,140.6667) and (1342.0000,68.6667) ..
    (1402.0000,-26.0000) .. controls (1412.6667,-50.0000) and (1432.0000,-83.6667)
    .. (1460.0000,-127.0000) .. controls (1475.3333,-145.0000) and
    (1494.6667,-158.3333) .. (1518.0000,-167.0000) .. controls
    (1540.6667,-173.0000) and (1563.3333,-179.0000) .. (1586.0000,-185.0000) --
    (1586.0000,-198.0000) .. controls (1586.0000,-220.0000) and
    (1570.6667,-251.3333) .. (1540.0000,-292.0000) -- (1673.0000,-311.0000) --
    (1605.0000,-395.0000) .. controls (1632.3333,-412.3333) and
    (1664.0000,-430.0000) .. (1700.0000,-448.0000) .. controls
    (1686.0000,-471.3333) and (1667.0000,-499.3333) .. (1643.0000,-532.0000) --
    (1681.0000,-590.0000) .. controls (1668.3333,-597.3333) and
    (1650.3333,-609.3333) .. (1627.0000,-626.0000) .. controls
    (1621.0000,-634.0000) and (1610.6667,-644.6667) .. (1596.0000,-658.0000) ..
    controls (1585.3333,-662.0000) and (1569.3333,-668.3333) ..
    (1548.0000,-677.0000) .. controls (1582.0000,-707.0000) and
    (1628.3333,-756.0000) .. (1687.0000,-824.0000) .. controls
    (1739.0000,-907.3333) and (1765.0000,-1004.3333) .. (1765.0000,-1115.0000) --
    cycle(1088.0000,136.0000) .. controls (1088.0000,118.6667) and
    (1062.0000,110.0000) .. (1010.0000,110.0000) .. controls (995.3333,110.0000)
    and (973.6667,110.3333) .. (945.0000,111.0000) .. controls (916.3333,111.0000)
    and (894.6667,111.0000) .. (880.0000,111.0000) .. controls (849.3333,111.0000)
    and (834.0000,116.6667) .. (834.0000,128.0000) -- (834.0000,141.0000) ..
    controls (848.6667,155.0000) and (874.6667,162.0000) .. (912.0000,162.0000) --
    (939.0000,162.0000) .. controls (1038.3333,162.0000) and (1088.0000,153.3333)
    .. (1088.0000,136.0000) -- cycle(1722.0000,-1182.0000) .. controls
    (1722.0000,-1083.3333) and (1700.0000,-986.6667) .. (1656.0000,-892.0000) ..
    controls (1646.6667,-872.0000) and (1630.3333,-848.3333) ..
    (1607.0000,-821.0000) .. controls (1571.0000,-779.0000) and
    (1552.0000,-756.6667) .. (1550.0000,-754.0000) .. controls
    (1537.3333,-775.3333) and (1516.6667,-803.0000) .. (1488.0000,-837.0000) ..
    controls (1474.6667,-839.6667) and (1457.0000,-847.6667) ..
    (1435.0000,-861.0000) .. controls (1433.0000,-863.6667) and
    (1429.0000,-879.6667) .. (1423.0000,-909.0000) -- (1574.0000,-965.0000) ..
    controls (1552.0000,-973.0000) and (1519.3333,-977.0000) ..
    (1476.0000,-977.0000) .. controls (1465.3333,-977.0000) and
    (1449.3333,-976.6667) .. (1428.0000,-976.0000) .. controls
    (1406.6667,-975.3333) and (1391.0000,-975.0000) .. (1381.0000,-975.0000) ..
    controls (1406.3333,-993.6667) and (1446.0000,-1018.3333) ..
    (1500.0000,-1049.0000) .. controls (1533.3333,-1058.3333) and
    (1583.3333,-1072.3333) .. (1650.0000,-1091.0000) .. controls
    (1626.0000,-1105.0000) and (1606.3333,-1112.0000) .. (1591.0000,-1112.0000) --
    (1460.0000,-1112.0000) .. controls (1497.3333,-1128.0000) and
    (1547.0000,-1155.6667) .. (1609.0000,-1195.0000) .. controls
    (1621.6667,-1207.0000) and (1634.3333,-1224.6667) .. (1647.0000,-1248.0000) ..
    controls (1666.3333,-1282.6667) and (1677.0000,-1301.6667) ..
    (1679.0000,-1305.0000) .. controls (1707.6667,-1233.0000) and
    (1722.0000,-1192.0000) .. (1722.0000,-1182.0000) -- cycle(1430.0000,-764.0000)
    .. controls (1415.3333,-753.3333) and (1392.0000,-745.3333) ..
    (1360.0000,-740.0000) .. controls (1320.6667,-732.6667) and
    (1295.6667,-727.0000) .. (1285.0000,-723.0000) .. controls
    (1278.3333,-720.3333) and (1255.3333,-707.3333) .. (1216.0000,-684.0000) ..
    controls (1179.3333,-662.6667) and (1160.0000,-652.0000) ..
    (1158.0000,-652.0000) -- (1135.0000,-652.0000) .. controls
    (1131.6667,-654.6667) and (1130.0000,-659.0000) .. (1130.0000,-665.0000) ..
    controls (1130.0000,-679.0000) and (1149.3333,-698.3333) ..
    (1188.0000,-723.0000) .. controls (1222.0000,-745.0000) and
    (1248.6667,-758.6667) .. (1268.0000,-764.0000) .. controls
    (1342.0000,-785.3333) and (1387.6667,-796.0000) .. (1405.0000,-796.0000) ..
    controls (1415.6667,-796.0000) and (1422.0000,-792.3333) ..
    (1424.0000,-785.0000) .. controls (1426.0000,-778.3333) and
    (1428.0000,-771.3333) .. (1430.0000,-764.0000) -- cycle(1365.0000,-511.0000)
    .. controls (1365.0000,-430.3333) and (1331.0000,-390.0000) ..
    (1263.0000,-390.0000) .. controls (1189.6667,-390.0000) and
    (1153.0000,-426.0000) .. (1153.0000,-498.0000) .. controls
    (1153.0000,-600.6667) and (1187.6667,-652.0000) .. (1257.0000,-652.0000) ..
    controls (1329.0000,-652.0000) and (1365.0000,-605.0000) ..
    (1365.0000,-511.0000) -- cycle(541.0000,-975.0000) .. controls
    (437.0000,-975.0000) and (372.6667,-971.6667) .. (348.0000,-965.0000) ..
    controls (372.6667,-954.3333) and (404.3333,-942.6667) .. (443.0000,-930.0000)
    .. controls (454.3333,-926.6667) and (470.3333,-921.3333) ..
    (491.0000,-914.0000) .. controls (494.3333,-912.0000) and (496.0000,-908.0000)
    .. (496.0000,-902.0000) .. controls (496.0000,-878.0000) and
    (489.3333,-862.6667) .. (476.0000,-856.0000) .. controls (462.6667,-849.3333)
    and (448.6667,-843.0000) .. (434.0000,-837.0000) .. controls
    (429.3333,-833.6667) and (408.6667,-806.0000) .. (372.0000,-754.0000) ..
    controls (346.6667,-781.3333) and (312.3333,-824.6667) .. (269.0000,-884.0000)
    .. controls (264.3333,-900.6667) and (256.0000,-925.0000) ..
    (244.0000,-957.0000) .. controls (214.6667,-1026.3333) and
    (200.0000,-1099.3333) .. (200.0000,-1176.0000) .. controls
    (200.0000,-1192.0000) and (205.6667,-1214.3333) .. (217.0000,-1243.0000) ..
    controls (225.6667,-1265.0000) and (234.3333,-1287.0000) ..
    (243.0000,-1309.0000) .. controls (254.3333,-1282.3333) and
    (276.6667,-1245.3333) .. (310.0000,-1198.0000) .. controls
    (326.0000,-1183.3333) and (350.3333,-1167.6667) .. (383.0000,-1151.0000) ..
    controls (409.0000,-1138.3333) and (435.3333,-1125.6667) ..
    (462.0000,-1113.0000) .. controls (428.0000,-1113.0000) and
    (367.0000,-1107.6667) .. (279.0000,-1097.0000) -- (272.0000,-1091.0000) ..
    controls (306.0000,-1083.0000) and (356.0000,-1069.0000) ..
    (422.0000,-1049.0000) .. controls (448.6667,-1032.3333) and
    (488.3333,-1007.6667) .. (541.0000,-975.0000) -- cycle(792.0000,-657.0000) ..
    controls (788.0000,-653.6667) and (781.6667,-652.0000) .. (773.0000,-652.0000)
    .. controls (765.0000,-652.0000) and (743.0000,-662.6667) ..
    (707.0000,-684.0000) .. controls (667.6667,-707.3333) and (643.3333,-720.3333)
    .. (634.0000,-723.0000) .. controls (600.6667,-727.0000) and
    (553.3333,-740.3333) .. (492.0000,-763.0000) .. controls (500.6667,-785.0000)
    and (508.3333,-796.0000) .. (515.0000,-796.0000) .. controls
    (529.0000,-796.0000) and (574.0000,-785.3333) .. (650.0000,-764.0000) ..
    controls (681.3333,-755.3333) and (728.6667,-725.3333) .. (792.0000,-674.0000)
    -- (792.0000,-657.0000) -- cycle(769.0000,-496.0000) .. controls
    (769.0000,-425.3333) and (733.6667,-390.0000) .. (663.0000,-390.0000) ..
    controls (589.6667,-390.0000) and (553.0000,-429.3333) .. (553.0000,-508.0000)
    .. controls (553.0000,-604.0000) and (589.6667,-652.0000) ..
    (663.0000,-652.0000) .. controls (733.6667,-652.0000) and (769.0000,-600.0000)
    .. (769.0000,-496.0000) -- cycle(1343.0000,-496.0000) .. controls
    (1343.0000,-509.3333) and (1341.3333,-519.3333) .. (1338.0000,-526.0000) --
    (1298.0000,-526.0000) .. controls (1290.0000,-489.3333) and
    (1274.6667,-470.0000) .. (1252.0000,-468.0000) .. controls
    (1256.6667,-458.0000) and (1261.3333,-448.0000) .. (1266.0000,-438.0000) ..
    controls (1272.6667,-426.0000) and (1280.6667,-420.0000) ..
    (1290.0000,-420.0000) .. controls (1304.0000,-420.0000) and
    (1318.3333,-430.3333) .. (1333.0000,-451.0000) .. controls
    (1339.6667,-460.3333) and (1343.0000,-475.3333) .. (1343.0000,-496.0000) --
    cycle(1232.0000,-523.0000) -- (1232.0000,-560.0000) .. controls
    (1229.3333,-561.3333) and (1225.3333,-564.0000) .. (1220.0000,-568.0000) --
    (1195.0000,-568.0000) .. controls (1195.0000,-565.3333) and
    (1193.6667,-561.3333) .. (1191.0000,-556.0000) .. controls
    (1188.3333,-551.3333) and (1187.0000,-547.6667) .. (1187.0000,-545.0000) --
    (1187.0000,-516.0000) .. controls (1188.3333,-516.0000) and
    (1190.6667,-515.0000) .. (1194.0000,-513.0000) .. controls
    (1198.0000,-511.6667) and (1201.3333,-511.0000) .. (1204.0000,-511.0000) ..
    controls (1214.0000,-511.0000) and (1223.3333,-515.0000) ..
    (1232.0000,-523.0000) -- cycle(743.0000,-498.0000) .. controls
    (743.0000,-510.6667) and (740.0000,-520.0000) .. (734.0000,-526.0000) --
    (694.0000,-526.0000) .. controls (691.3333,-492.0000) and (677.3333,-473.0000)
    .. (652.0000,-469.0000) .. controls (661.3333,-436.3333) and
    (672.6667,-420.0000) .. (686.0000,-420.0000) .. controls (702.0000,-420.0000)
    and (716.0000,-429.3333) .. (728.0000,-448.0000) .. controls
    (738.0000,-464.0000) and (743.0000,-480.6667) .. (743.0000,-498.0000) --
    cycle(632.0000,-538.0000) -- (632.0000,-550.0000) .. controls
    (632.0000,-557.3333) and (628.0000,-563.3333) .. (620.0000,-568.0000) --
    (591.0000,-568.0000) .. controls (589.0000,-558.0000) and (588.0000,-550.0000)
    .. (588.0000,-544.0000) -- (588.0000,-533.0000) .. controls
    (588.0000,-527.0000) and (589.0000,-520.0000) .. (591.0000,-512.0000) --
    (611.0000,-512.0000) .. controls (625.0000,-512.0000) and (632.0000,-520.6667)
    .. (632.0000,-538.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F43B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1955.0000,-534.0000) ..
    controls (1955.0000,-452.0000) and (1917.6667,-346.0000) ..
    (1843.0000,-216.0000) .. controls (1785.0000,-114.6667) and
    (1692.6667,-22.6667) .. (1566.0000,60.0000) .. controls (1559.3333,65.3333)
    and (1549.3333,73.3333) .. (1536.0000,84.0000) .. controls
    (1496.0000,103.3333) and (1450.6667,129.0000) .. (1400.0000,161.0000) ..
    controls (1397.3333,167.0000) and (1393.0000,175.6667) .. (1387.0000,187.0000)
    .. controls (1376.3333,204.3333) and (1351.3333,230.6667) ..
    (1312.0000,266.0000) .. controls (1270.6667,302.6667) and (1225.6667,327.0000)
    .. (1177.0000,339.0000) .. controls (1143.0000,347.0000) and
    (1091.6667,351.0000) .. (1023.0000,351.0000) .. controls (933.0000,351.0000)
    and (864.3333,341.3333) .. (817.0000,322.0000) .. controls (741.0000,291.3333)
    and (685.3333,246.3333) .. (650.0000,187.0000) .. controls (647.3333,180.3333)
    and (642.6667,171.3333) .. (636.0000,160.0000) .. controls (634.0000,157.3333)
    and (614.3333,147.0000) .. (577.0000,129.0000) .. controls (553.6667,113.0000)
    and (518.3333,89.6667) .. (471.0000,59.0000) .. controls (459.6667,53.6667)
    and (443.0000,45.3333) .. (421.0000,34.0000) .. controls (343.0000,-12.6667)
    and (267.6667,-95.3333) .. (195.0000,-214.0000) .. controls
    (119.6667,-335.3333) and (82.0000,-440.0000) .. (82.0000,-528.0000) ..
    controls (82.0000,-598.6667) and (103.6667,-673.0000) .. (147.0000,-751.0000)
    .. controls (167.0000,-787.0000) and (211.3333,-852.0000) ..
    (280.0000,-946.0000) .. controls (278.0000,-948.0000) and (269.6667,-951.6667)
    .. (255.0000,-957.0000) .. controls (241.0000,-962.3333) and
    (220.3333,-978.3333) .. (193.0000,-1005.0000) .. controls
    (166.3333,-1031.6667) and (149.0000,-1052.3333) .. (141.0000,-1067.0000) ..
    controls (138.3333,-1071.6667) and (133.6667,-1088.3333) ..
    (127.0000,-1117.0000) .. controls (111.0000,-1183.6667) and
    (103.0000,-1249.0000) .. (103.0000,-1313.0000) .. controls
    (103.0000,-1326.3333) and (111.0000,-1351.0000) .. (127.0000,-1387.0000) ..
    controls (158.3333,-1457.6667) and (207.3333,-1500.3333) ..
    (274.0000,-1515.0000) .. controls (294.6667,-1519.6667) and
    (305.3333,-1522.0000) .. (306.0000,-1522.0000) .. controls
    (299.3333,-1522.0000) and (309.0000,-1519.6667) .. (335.0000,-1515.0000) ..
    controls (346.3333,-1513.6667) and (363.6667,-1510.3333) ..
    (387.0000,-1505.0000) .. controls (428.3333,-1491.0000) and
    (470.6667,-1458.0000) .. (514.0000,-1406.0000) .. controls
    (531.3333,-1384.0000) and (562.6667,-1338.6667) .. (608.0000,-1270.0000) ..
    controls (614.0000,-1258.6667) and (623.0000,-1241.3333) ..
    (635.0000,-1218.0000) .. controls (786.3333,-1301.3333) and
    (914.3333,-1343.0000) .. (1019.0000,-1343.0000) .. controls
    (1133.0000,-1343.0000) and (1259.3333,-1301.3333) .. (1398.0000,-1218.0000) ..
    controls (1426.6667,-1264.6667) and (1455.3333,-1311.3333) ..
    (1484.0000,-1358.0000) .. controls (1519.3333,-1410.6667) and
    (1556.3333,-1450.6667) .. (1595.0000,-1478.0000) .. controls
    (1605.0000,-1485.3333) and (1640.6667,-1497.6667) .. (1702.0000,-1515.0000) ..
    controls (1718.6667,-1519.6667) and (1727.6667,-1522.0000) ..
    (1729.0000,-1522.0000) .. controls (1779.6667,-1522.0000) and
    (1825.6667,-1500.0000) .. (1867.0000,-1456.0000) .. controls
    (1908.3333,-1412.6667) and (1929.0000,-1365.6667) .. (1929.0000,-1315.0000) --
    (1929.0000,-1268.0000) .. controls (1929.0000,-1198.6667) and
    (1923.0000,-1146.0000) .. (1911.0000,-1110.0000) .. controls
    (1895.6667,-1062.6667) and (1864.3333,-1019.3333) .. (1817.0000,-980.0000) ..
    controls (1803.6667,-972.6667) and (1783.6667,-961.3333) ..
    (1757.0000,-946.0000) .. controls (1802.3333,-901.3333) and
    (1846.0000,-837.3333) .. (1888.0000,-754.0000) .. controls
    (1932.6667,-664.6667) and (1955.0000,-591.3333) .. (1955.0000,-534.0000) --
    cycle(1883.0000,-528.0000) .. controls (1883.0000,-523.3333) and
    (1878.0000,-542.6667) .. (1868.0000,-586.0000) .. controls
    (1842.0000,-698.6667) and (1779.6667,-823.6667) .. (1681.0000,-961.0000) ..
    controls (1705.0000,-975.6667) and (1738.6667,-1000.6667) ..
    (1782.0000,-1036.0000) .. controls (1814.0000,-1071.3333) and
    (1834.6667,-1108.0000) .. (1844.0000,-1146.0000) .. controls
    (1850.0000,-1171.3333) and (1853.0000,-1213.3333) .. (1853.0000,-1272.0000) ..
    controls (1853.0000,-1330.0000) and (1847.0000,-1367.3333) ..
    (1835.0000,-1384.0000) .. controls (1804.3333,-1427.3333) and
    (1764.6667,-1449.0000) .. (1716.0000,-1449.0000) .. controls
    (1688.6667,-1449.0000) and (1661.6667,-1438.0000) .. (1635.0000,-1416.0000) ..
    controls (1608.3333,-1394.0000) and (1577.6667,-1360.3333) ..
    (1543.0000,-1315.0000) .. controls (1505.6667,-1266.3333) and
    (1482.3333,-1227.0000) .. (1473.0000,-1197.0000) .. controls
    (1466.3333,-1177.0000) and (1461.6667,-1156.0000) .. (1459.0000,-1134.0000) ..
    controls (1457.0000,-1112.0000) and (1455.3333,-1090.6667) ..
    (1454.0000,-1070.0000) .. controls (1451.3333,-1041.3333) and
    (1445.3333,-1022.3333) .. (1436.0000,-1013.0000) .. controls
    (1416.6667,-1023.0000) and (1406.0000,-1041.3333) .. (1404.0000,-1068.0000) ..
    controls (1401.3333,-1104.6667) and (1398.3333,-1126.3333) ..
    (1395.0000,-1133.0000) .. controls (1382.3333,-1159.0000) and
    (1324.3333,-1190.3333) .. (1221.0000,-1227.0000) .. controls
    (1125.0000,-1261.0000) and (1057.6667,-1278.0000) .. (1019.0000,-1278.0000) ..
    controls (980.3333,-1278.0000) and (914.6667,-1261.6667) ..
    (822.0000,-1229.0000) .. controls (726.0000,-1194.3333) and
    (667.3333,-1164.6667) .. (646.0000,-1140.0000) .. controls
    (639.3333,-1132.0000) and (635.3333,-1112.0000) .. (634.0000,-1080.0000) ..
    controls (632.6667,-1048.6667) and (624.0000,-1026.0000) ..
    (608.0000,-1012.0000) -- (598.0000,-1012.0000) .. controls
    (587.3333,-1033.3333) and (580.0000,-1065.0000) .. (576.0000,-1107.0000) ..
    controls (571.3333,-1153.6667) and (565.6667,-1186.3333) ..
    (559.0000,-1205.0000) .. controls (546.3333,-1239.0000) and
    (514.3333,-1284.6667) .. (463.0000,-1342.0000) .. controls
    (441.0000,-1366.6667) and (419.0000,-1391.3333) .. (397.0000,-1416.0000) ..
    controls (372.3333,-1438.0000) and (342.0000,-1449.0000) ..
    (306.0000,-1449.0000) .. controls (268.0000,-1449.0000) and
    (233.0000,-1427.3333) .. (201.0000,-1384.0000) .. controls
    (189.0000,-1368.0000) and (183.0000,-1329.6667) .. (183.0000,-1269.0000) ..
    controls (183.0000,-1158.3333) and (209.0000,-1078.3333) ..
    (261.0000,-1029.0000) .. controls (282.3333,-1013.6667) and
    (314.0000,-989.6667) .. (356.0000,-957.0000) .. controls (252.6667,-817.6667)
    and (190.0000,-695.0000) .. (168.0000,-589.0000) .. controls
    (159.3333,-547.0000) and (155.0000,-526.6667) .. (155.0000,-528.0000) ..
    controls (155.0000,-468.6667) and (192.0000,-372.3333) .. (266.0000,-239.0000)
    .. controls (273.3333,-229.0000) and (284.0000,-213.6667) ..
    (298.0000,-193.0000) .. controls (340.0000,-130.3333) and (426.6667,-53.3333)
    .. (558.0000,38.0000) .. controls (584.0000,48.6667) and (620.6667,68.3333) ..
    (668.0000,97.0000) .. controls (694.0000,119.0000) and (717.3333,144.0000) ..
    (738.0000,172.0000) .. controls (744.0000,182.0000) and (754.0000,195.6667) ..
    (768.0000,213.0000) .. controls (822.0000,260.3333) and (876.3333,284.0000) ..
    (931.0000,284.0000) .. controls (948.3333,284.0000) and (974.0000,284.0000) ..
    (1008.0000,284.0000) .. controls (1041.3333,283.3333) and (1066.6667,283.0000)
    .. (1084.0000,283.0000) .. controls (1106.0000,283.0000) and
    (1119.6667,282.6667) .. (1125.0000,282.0000) .. controls (1138.3333,280.0000)
    and (1161.3333,271.3333) .. (1194.0000,256.0000) .. controls
    (1226.6667,241.3333) and (1248.3333,229.3333) .. (1259.0000,220.0000) ..
    controls (1280.3333,202.0000) and (1302.3333,178.6667) .. (1325.0000,150.0000)
    .. controls (1333.6667,137.3333) and (1348.3333,119.6667) ..
    (1369.0000,97.0000) .. controls (1373.0000,93.6667) and (1402.3333,77.0000) ..
    (1457.0000,47.0000) .. controls (1476.3333,36.3333) and (1500.3333,20.3333) ..
    (1529.0000,-1.0000) .. controls (1604.3333,-57.6667) and (1646.0000,-89.3333)
    .. (1654.0000,-96.0000) .. controls (1700.0000,-135.3333) and
    (1733.3333,-175.3333) .. (1754.0000,-216.0000) .. controls
    (1757.3333,-222.6667) and (1771.3333,-249.3333) .. (1796.0000,-296.0000) ..
    controls (1806.6667,-313.3333) and (1821.0000,-340.0000) ..
    (1839.0000,-376.0000) .. controls (1868.3333,-446.6667) and
    (1883.0000,-497.3333) .. (1883.0000,-528.0000) -- cycle(1806.0000,-1283.0000)
    -- (1779.0000,-1283.0000) .. controls (1775.0000,-1283.0000) and
    (1769.0000,-1285.3333) .. (1761.0000,-1290.0000) .. controls
    (1753.0000,-1294.6667) and (1746.0000,-1297.0000) .. (1740.0000,-1297.0000) ..
    controls (1682.6667,-1297.0000) and (1636.6667,-1264.6667) ..
    (1602.0000,-1200.0000) .. controls (1592.0000,-1181.3333) and
    (1587.0000,-1144.0000) .. (1587.0000,-1088.0000) .. controls
    (1587.0000,-1052.6667) and (1574.0000,-1035.0000) .. (1548.0000,-1035.0000) ..
    controls (1520.6667,-1035.0000) and (1507.0000,-1058.6667) ..
    (1507.0000,-1106.0000) .. controls (1507.0000,-1166.6667) and
    (1525.6667,-1222.0000) .. (1563.0000,-1272.0000) .. controls
    (1603.6667,-1326.6667) and (1653.3333,-1354.0000) .. (1712.0000,-1354.0000) ..
    controls (1732.6667,-1354.0000) and (1750.0000,-1349.6667) ..
    (1764.0000,-1341.0000) .. controls (1778.0000,-1330.3333) and
    (1792.0000,-1319.3333) .. (1806.0000,-1308.0000) -- (1806.0000,-1283.0000) --
    cycle(1529.0000,-846.0000) -- (1509.0000,-846.0000) .. controls
    (1507.0000,-846.0000) and (1493.0000,-857.6667) .. (1467.0000,-881.0000) ..
    controls (1441.6667,-904.3333) and (1425.6667,-917.3333) ..
    (1419.0000,-920.0000) .. controls (1412.3333,-923.3333) and
    (1400.3333,-925.0000) .. (1383.0000,-925.0000) .. controls
    (1350.3333,-925.0000) and (1320.0000,-912.3333) .. (1292.0000,-887.0000) ..
    controls (1264.0000,-861.6667) and (1249.3333,-849.0000) ..
    (1248.0000,-849.0000) .. controls (1230.6667,-849.0000) and
    (1222.0000,-857.0000) .. (1222.0000,-873.0000) -- (1222.0000,-888.0000) ..
    controls (1222.0000,-891.3333) and (1222.3333,-894.6667) ..
    (1223.0000,-898.0000) .. controls (1246.3333,-930.0000) and
    (1270.0000,-950.6667) .. (1294.0000,-960.0000) .. controls
    (1312.6667,-967.3333) and (1344.0000,-971.0000) .. (1388.0000,-971.0000) ..
    controls (1405.3333,-971.0000) and (1431.6667,-962.6667) ..
    (1467.0000,-946.0000) .. controls (1476.3333,-941.3333) and
    (1488.6667,-932.0000) .. (1504.0000,-918.0000) .. controls
    (1520.6667,-902.0000) and (1529.0000,-890.0000) .. (1529.0000,-882.0000) --
    (1529.0000,-846.0000) -- cycle(1518.0000,-629.0000) .. controls
    (1518.0000,-587.6667) and (1513.6667,-552.6667) .. (1505.0000,-524.0000) ..
    controls (1499.6667,-506.6667) and (1484.3333,-488.6667) ..
    (1459.0000,-470.0000) .. controls (1434.3333,-452.0000) and
    (1413.0000,-443.0000) .. (1395.0000,-443.0000) .. controls
    (1352.3333,-443.0000) and (1318.0000,-466.0000) .. (1292.0000,-512.0000) ..
    controls (1270.6667,-550.6667) and (1260.0000,-593.3333) ..
    (1260.0000,-640.0000) .. controls (1260.0000,-756.6667) and
    (1306.3333,-815.0000) .. (1399.0000,-815.0000) .. controls
    (1478.3333,-815.0000) and (1518.0000,-753.0000) .. (1518.0000,-629.0000) --
    cycle(531.0000,-1106.0000) .. controls (531.0000,-1058.6667) and
    (517.0000,-1035.0000) .. (489.0000,-1035.0000) .. controls
    (469.0000,-1035.0000) and (456.6667,-1042.0000) .. (452.0000,-1056.0000) ..
    controls (450.6667,-1060.0000) and (450.0000,-1080.6667) ..
    (450.0000,-1118.0000) .. controls (450.0000,-1160.0000) and
    (443.6667,-1189.6667) .. (431.0000,-1207.0000) .. controls
    (386.3333,-1267.0000) and (342.0000,-1297.0000) .. (298.0000,-1297.0000) ..
    controls (292.0000,-1297.0000) and (282.6667,-1294.6667) ..
    (270.0000,-1290.0000) .. controls (257.3333,-1285.3333) and
    (246.0000,-1283.0000) .. (236.0000,-1283.0000) -- (231.0000,-1283.0000) --
    (231.0000,-1308.0000) .. controls (265.6667,-1338.6667) and
    (296.6667,-1354.0000) .. (324.0000,-1354.0000) .. controls
    (382.6667,-1354.0000) and (432.6667,-1326.6667) .. (474.0000,-1272.0000) ..
    controls (512.0000,-1222.0000) and (531.0000,-1166.6667) ..
    (531.0000,-1106.0000) -- cycle(800.0000,-884.0000) .. controls
    (800.0000,-863.3333) and (791.6667,-853.0000) .. (775.0000,-853.0000) ..
    controls (769.0000,-853.0000) and (765.0000,-853.3333) .. (763.0000,-854.0000)
    .. controls (729.0000,-904.0000) and (689.3333,-929.0000) ..
    (644.0000,-929.0000) .. controls (616.0000,-929.0000) and (592.3333,-920.3333)
    .. (573.0000,-903.0000) .. controls (554.3333,-885.6667) and
    (536.0000,-868.0000) .. (518.0000,-850.0000) -- (493.0000,-850.0000) --
    (493.0000,-881.0000) .. controls (493.0000,-897.0000) and (512.0000,-918.6667)
    .. (550.0000,-946.0000) .. controls (573.3333,-962.6667) and
    (614.0000,-971.0000) .. (672.0000,-971.0000) .. controls (724.0000,-971.0000)
    and (764.6667,-950.6667) .. (794.0000,-910.0000) .. controls
    (798.0000,-904.6667) and (800.0000,-896.0000) .. (800.0000,-884.0000) --
    cycle(777.0000,-640.0000) .. controls (777.0000,-593.3333) and
    (765.3333,-547.0000) .. (742.0000,-501.0000) .. controls (736.6667,-490.3333)
    and (723.6667,-478.0000) .. (703.0000,-464.0000) .. controls
    (683.0000,-450.0000) and (667.3333,-443.0000) .. (656.0000,-443.0000) ..
    controls (596.0000,-443.0000) and (554.6667,-470.0000) .. (532.0000,-524.0000)
    .. controls (523.3333,-544.6667) and (519.0000,-579.6667) ..
    (519.0000,-629.0000) .. controls (519.0000,-701.6667) and (536.0000,-756.6667)
    .. (570.0000,-794.0000) .. controls (582.6667,-808.0000) and
    (609.3333,-815.0000) .. (650.0000,-815.0000) .. controls (690.0000,-815.0000)
    and (722.0000,-795.0000) .. (746.0000,-755.0000) .. controls
    (766.6667,-721.0000) and (777.0000,-682.6667) .. (777.0000,-640.0000) --
    cycle(1408.0000,-242.0000) .. controls (1408.0000,-210.0000) and
    (1402.3333,-180.0000) .. (1391.0000,-152.0000) .. controls
    (1385.0000,-136.6667) and (1369.6667,-116.6667) .. (1345.0000,-92.0000) ..
    controls (1321.0000,-68.0000) and (1301.0000,-52.3333) .. (1285.0000,-45.0000)
    .. controls (1271.6667,-41.0000) and (1252.0000,-34.6667) ..
    (1226.0000,-26.0000) .. controls (1226.6667,-33.3333) and (1227.0000,-22.6667)
    .. (1227.0000,6.0000) .. controls (1227.0000,29.3333) and (1214.0000,57.6667)
    .. (1188.0000,91.0000) .. controls (1164.6667,121.0000) and
    (1141.3333,142.6667) .. (1118.0000,156.0000) .. controls (1100.0000,166.0000)
    and (1064.3333,171.0000) .. (1011.0000,171.0000) -- (978.0000,171.0000) ..
    controls (944.6667,171.0000) and (910.3333,155.0000) .. (875.0000,123.0000) ..
    controls (841.6667,93.0000) and (821.0000,61.0000) .. (813.0000,27.0000) ..
    controls (812.3333,15.0000) and (811.3333,-2.6667) .. (810.0000,-26.0000) ..
    controls (796.6667,-29.3333) and (777.3333,-35.6667) .. (752.0000,-45.0000) ..
    controls (735.3333,-53.6667) and (715.3333,-69.3333) .. (692.0000,-92.0000) ..
    controls (666.6667,-116.0000) and (651.3333,-136.0000) .. (646.0000,-152.0000)
    .. controls (632.0000,-191.3333) and (625.0000,-221.3333) ..
    (625.0000,-242.0000) .. controls (625.0000,-261.3333) and (637.0000,-287.6667)
    .. (661.0000,-321.0000) -- (693.0000,-321.0000) -- (693.0000,-312.0000) ..
    controls (693.0000,-304.6667) and (692.3333,-293.6667) .. (691.0000,-279.0000)
    .. controls (689.6667,-264.3333) and (689.0000,-253.6667) ..
    (689.0000,-247.0000) .. controls (689.0000,-217.0000) and (701.6667,-187.0000)
    .. (727.0000,-157.0000) .. controls (750.3333,-129.0000) and
    (777.0000,-109.3333) .. (807.0000,-98.0000) .. controls (821.6667,-92.6667)
    and (847.3333,-90.0000) .. (884.0000,-90.0000) .. controls (914.0000,-90.0000)
    and (943.0000,-104.3333) .. (971.0000,-133.0000) .. controls
    (898.3333,-148.3333) and (849.6667,-166.0000) .. (825.0000,-186.0000) ..
    controls (789.6667,-214.0000) and (772.0000,-261.0000) .. (772.0000,-327.0000)
    .. controls (772.0000,-337.0000) and (779.3333,-353.6667) ..
    (794.0000,-377.0000) .. controls (809.3333,-401.0000) and (837.3333,-421.6667)
    .. (878.0000,-439.0000) .. controls (914.6667,-455.0000) and
    (949.0000,-463.0000) .. (981.0000,-463.0000) .. controls (1169.6667,-463.0000)
    and (1264.0000,-408.3333) .. (1264.0000,-299.0000) .. controls
    (1264.0000,-275.6667) and (1258.3333,-250.6667) .. (1247.0000,-224.0000) ..
    controls (1241.6667,-211.3333) and (1222.0000,-194.6667) ..
    (1188.0000,-174.0000) .. controls (1154.0000,-153.3333) and
    (1129.3333,-142.0000) .. (1114.0000,-140.0000) .. controls
    (1103.3333,-140.0000) and (1087.3333,-137.6667) .. (1066.0000,-133.0000) ..
    controls (1088.6667,-104.3333) and (1119.6667,-90.0000) ..
    (1159.0000,-90.0000) .. controls (1233.0000,-90.0000) and
    (1289.0000,-120.0000) .. (1327.0000,-180.0000) .. controls
    (1338.3333,-198.0000) and (1344.0000,-245.0000) .. (1344.0000,-321.0000) --
    (1377.0000,-321.0000) .. controls (1397.6667,-283.0000) and
    (1408.0000,-256.6667) .. (1408.0000,-242.0000) -- cycle(1214.0000,152.0000) ..
    controls (1166.0000,209.3333) and (1118.6667,238.0000) .. (1072.0000,238.0000)
    -- (965.0000,238.0000) .. controls (921.0000,238.0000) and (881.6667,219.6667)
    .. (847.0000,183.0000) .. controls (832.3333,167.0000) and (824.3333,152.3333)
    .. (823.0000,139.0000) -- (843.0000,139.0000) .. controls (846.3333,139.0000)
    and (855.0000,143.6667) .. (869.0000,153.0000) .. controls (885.6667,164.3333)
    and (895.3333,170.6667) .. (898.0000,172.0000) .. controls (916.0000,180.6667)
    and (951.3333,185.0000) .. (1004.0000,185.0000) .. controls
    (1076.6667,185.0000) and (1124.3333,179.3333) .. (1147.0000,168.0000) ..
    controls (1149.6667,166.6667) and (1159.6667,159.6667) .. (1177.0000,147.0000)
    .. controls (1185.0000,141.0000) and (1197.3333,138.0000) ..
    (1214.0000,138.0000) -- (1214.0000,152.0000) -- cycle(1491.0000,-620.0000) ..
    controls (1491.0000,-626.0000) and (1489.3333,-630.3333) ..
    (1486.0000,-633.0000) .. controls (1472.0000,-633.0000) and
    (1457.6667,-634.0000) .. (1443.0000,-636.0000) .. controls
    (1443.0000,-610.6667) and (1437.0000,-592.6667) .. (1425.0000,-582.0000) ..
    controls (1413.6667,-572.0000) and (1408.0000,-566.0000) ..
    (1408.0000,-564.0000) .. controls (1408.0000,-554.6667) and
    (1410.3333,-542.6667) .. (1415.0000,-528.0000) .. controls
    (1420.3333,-510.0000) and (1423.3333,-498.3333) .. (1424.0000,-493.0000) ..
    controls (1444.6667,-495.6667) and (1461.6667,-512.6667) ..
    (1475.0000,-544.0000) .. controls (1485.6667,-570.0000) and
    (1491.0000,-595.3333) .. (1491.0000,-620.0000) -- cycle(1355.0000,-686.0000)
    .. controls (1355.0000,-706.0000) and (1342.6667,-721.3333) ..
    (1318.0000,-732.0000) .. controls (1304.0000,-720.6667) and
    (1297.3333,-700.3333) .. (1298.0000,-671.0000) -- (1298.0000,-656.0000) ..
    controls (1319.3333,-645.3333) and (1328.0000,-640.0000) ..
    (1324.0000,-640.0000) .. controls (1344.6667,-640.0000) and
    (1355.0000,-655.3333) .. (1355.0000,-686.0000) -- cycle(1134.0000,-376.0000)
    .. controls (1118.0000,-406.0000) and (1082.6667,-421.0000) ..
    (1028.0000,-421.0000) .. controls (974.0000,-421.0000) and
    (939.6667,-416.0000) .. (925.0000,-406.0000) .. controls (910.3333,-396.6667)
    and (903.0000,-386.3333) .. (903.0000,-375.0000) .. controls
    (903.0000,-369.0000) and (904.3333,-365.0000) .. (907.0000,-363.0000) ..
    controls (914.3333,-358.3333) and (926.0000,-352.3333) .. (942.0000,-345.0000)
    .. controls (954.6667,-341.0000) and (980.6667,-339.0000) ..
    (1020.0000,-339.0000) .. controls (1059.3333,-339.0000) and
    (1084.3333,-341.0000) .. (1095.0000,-345.0000) .. controls
    (1097.6667,-348.3333) and (1102.6667,-352.6667) .. (1110.0000,-358.0000) ..
    controls (1116.0000,-360.6667) and (1124.0000,-366.6667) ..
    (1134.0000,-376.0000) -- cycle(1172.0000,-234.0000) .. controls
    (1172.0000,-237.3333) and (1171.0000,-242.0000) .. (1169.0000,-248.0000) ..
    controls (1167.6667,-254.0000) and (1167.0000,-258.3333) ..
    (1167.0000,-261.0000) .. controls (1153.6667,-235.6667) and
    (1134.6667,-223.0000) .. (1110.0000,-223.0000) .. controls
    (1100.0000,-223.0000) and (1081.6667,-224.6667) .. (1055.0000,-228.0000) ..
    controls (1065.6667,-206.6667) and (1077.6667,-196.0000) ..
    (1091.0000,-196.0000) .. controls (1103.0000,-196.0000) and
    (1118.6667,-199.6667) .. (1138.0000,-207.0000) .. controls
    (1160.6667,-215.0000) and (1172.0000,-224.0000) .. (1172.0000,-234.0000) --
    cycle(625.0000,-699.0000) .. controls (625.0000,-703.6667) and
    (621.0000,-709.6667) .. (613.0000,-717.0000) .. controls (605.6667,-724.3333)
    and (599.6667,-728.0000) .. (595.0000,-728.0000) .. controls
    (589.6667,-728.0000) and (583.3333,-724.0000) .. (576.0000,-716.0000) ..
    controls (568.6667,-708.0000) and (565.0000,-701.3333) .. (565.0000,-696.0000)
    .. controls (565.0000,-700.6667) and (569.0000,-687.3333) ..
    (577.0000,-656.0000) -- (605.0000,-656.0000) .. controls (607.0000,-657.3333)
    and (610.6667,-664.0000) .. (616.0000,-676.0000) .. controls
    (622.0000,-688.6667) and (625.0000,-696.3333) .. (625.0000,-699.0000) --
    cycle(743.0000,-623.0000) .. controls (743.0000,-625.6667) and
    (741.6667,-628.6667) .. (739.0000,-632.0000) .. controls (717.6667,-637.3333)
    and (699.0000,-641.3333) .. (683.0000,-644.0000) .. controls
    (683.0000,-625.3333) and (677.0000,-608.6667) .. (665.0000,-594.0000) ..
    controls (653.6667,-580.0000) and (648.0000,-572.0000) .. (648.0000,-570.0000)
    .. controls (648.0000,-566.0000) and (652.0000,-555.3333) ..
    (660.0000,-538.0000) .. controls (670.0000,-518.0000) and (675.3333,-506.6667)
    .. (676.0000,-504.0000) .. controls (690.6667,-508.6667) and
    (705.6667,-526.0000) .. (721.0000,-556.0000) .. controls (735.6667,-583.3333)
    and (743.0000,-605.6667) .. (743.0000,-623.0000) -- cycle(982.0000,-226.0000)
    .. controls (976.6667,-226.0000) and (968.3333,-225.3333) ..
    (957.0000,-224.0000) .. controls (945.6667,-223.3333) and (937.0000,-223.0000)
    .. (931.0000,-223.0000) .. controls (901.0000,-223.0000) and
    (880.6667,-235.6667) .. (870.0000,-261.0000) .. controls (868.6667,-253.6667)
    and (867.0000,-242.3333) .. (865.0000,-227.0000) .. controls
    (884.3333,-206.3333) and (913.6667,-196.0000) .. (953.0000,-196.0000) ..
    controls (961.6667,-196.0000) and (971.3333,-206.0000) .. (982.0000,-226.0000)
    -- cycle(1100.0000,-28.0000) .. controls (1086.0000,-30.0000) and
    (1057.3333,-45.6667) .. (1014.0000,-75.0000) .. controls (1004.6667,-62.3333)
    and (979.0000,-46.6667) .. (937.0000,-28.0000) -- (937.0000,-15.0000) ..
    controls (948.3333,3.0000) and (959.3333,20.6667) .. (970.0000,38.0000) ..
    controls (984.0000,59.3333) and (1000.3333,70.0000) .. (1019.0000,70.0000) ..
    controls (1047.6667,70.0000) and (1074.6667,37.3333) .. (1100.0000,-28.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F43C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-410.0000) ..
    controls (1962.0000,-412.0000) and (1959.6667,-400.3333) ..
    (1955.0000,-375.0000) .. controls (1936.3333,-274.3333) and
    (1926.6667,-223.0000) .. (1926.0000,-221.0000) .. controls
    (1914.0000,-179.6667) and (1888.3333,-133.0000) .. (1849.0000,-81.0000) ..
    controls (1831.6667,-57.6667) and (1810.3333,-37.6667) .. (1785.0000,-21.0000)
    .. controls (1781.6667,-19.0000) and (1759.6667,-7.3333) ..
    (1719.0000,14.0000) .. controls (1662.3333,43.3333) and (1618.3333,68.3333) ..
    (1587.0000,89.0000) .. controls (1534.3333,133.0000) and (1453.0000,195.6667)
    .. (1343.0000,277.0000) .. controls (1326.3333,287.6667) and
    (1294.6667,301.0000) .. (1248.0000,317.0000) .. controls (1202.0000,333.6667)
    and (1168.6667,343.3333) .. (1148.0000,346.0000) .. controls
    (1142.6667,346.6667) and (1100.6667,347.0000) .. (1022.0000,347.0000) ..
    controls (1010.0000,347.0000) and (991.6667,347.6667) .. (967.0000,349.0000)
    .. controls (943.0000,350.3333) and (925.0000,351.0000) .. (913.0000,351.0000)
    .. controls (853.0000,351.0000) and (782.3333,326.3333) .. (701.0000,277.0000)
    .. controls (683.6667,262.3333) and (657.6667,240.3333) .. (623.0000,211.0000)
    .. controls (580.3333,175.6667) and (525.0000,135.0000) .. (457.0000,89.0000)
    .. controls (412.3333,66.3333) and (346.3333,30.0000) .. (259.0000,-20.0000)
    .. controls (207.0000,-53.3333) and (162.3333,-109.3333) ..
    (125.0000,-188.0000) .. controls (119.6667,-200.0000) and (111.0000,-236.3333)
    .. (99.0000,-297.0000) .. controls (87.6667,-358.3333) and (82.0000,-396.6667)
    .. (82.0000,-412.0000) .. controls (82.0000,-417.3333) and (84.3333,-450.6667)
    .. (89.0000,-512.0000) .. controls (91.0000,-551.3333) and (96.6667,-610.3333)
    .. (106.0000,-689.0000) .. controls (121.3333,-749.0000) and
    (142.6667,-839.0000) .. (170.0000,-959.0000) .. controls (120.6667,-994.3333)
    and (96.0000,-1054.0000) .. (96.0000,-1138.0000) .. controls
    (96.0000,-1170.0000) and (97.0000,-1190.3333) .. (99.0000,-1199.0000) ..
    controls (117.0000,-1279.6667) and (163.6667,-1354.6667) ..
    (239.0000,-1424.0000) .. controls (317.6667,-1496.6667) and
    (397.0000,-1533.0000) .. (477.0000,-1533.0000) .. controls
    (523.6667,-1533.0000) and (564.6667,-1518.6667) .. (600.0000,-1490.0000) ..
    controls (636.0000,-1461.3333) and (660.6667,-1424.3333) ..
    (674.0000,-1379.0000) .. controls (678.0000,-1365.0000) and
    (683.6667,-1351.3333) .. (691.0000,-1338.0000) .. controls
    (705.0000,-1342.6667) and (726.3333,-1348.6667) .. (755.0000,-1356.0000) ..
    controls (807.0000,-1367.3333) and (848.0000,-1373.0000) ..
    (878.0000,-1373.0000) -- (1163.0000,-1373.0000) .. controls
    (1227.0000,-1373.0000) and (1289.3333,-1361.3333) .. (1350.0000,-1338.0000) ..
    controls (1359.3333,-1364.0000) and (1371.6667,-1395.3333) ..
    (1387.0000,-1432.0000) .. controls (1399.0000,-1456.6667) and
    (1422.6667,-1479.6667) .. (1458.0000,-1501.0000) .. controls
    (1493.3333,-1522.3333) and (1525.0000,-1533.0000) .. (1553.0000,-1533.0000) --
    (1567.0000,-1533.0000) .. controls (1664.3333,-1532.3333) and
    (1753.3333,-1487.6667) .. (1834.0000,-1399.0000) .. controls
    (1908.6667,-1317.0000) and (1946.0000,-1239.3333) .. (1946.0000,-1166.0000) --
    (1947.0000,-1143.0000) .. controls (1947.0000,-1051.6667) and
    (1922.6667,-990.3333) .. (1874.0000,-959.0000) .. controls
    (1889.3333,-903.0000) and (1909.3333,-818.0000) .. (1934.0000,-704.0000) ..
    controls (1952.6667,-590.0000) and (1962.0000,-492.0000) ..
    (1962.0000,-410.0000) -- cycle(1889.0000,-458.0000) .. controls
    (1889.0000,-524.6667) and (1881.6667,-605.0000) .. (1867.0000,-699.0000) ..
    controls (1853.6667,-778.3333) and (1840.3333,-858.0000) ..
    (1827.0000,-938.0000) .. controls (1775.0000,-930.6667) and
    (1752.0000,-927.0000) .. (1758.0000,-927.0000) .. controls
    (1736.6667,-927.0000) and (1720.3333,-930.3333) .. (1709.0000,-937.0000) ..
    controls (1700.3333,-941.6667) and (1672.3333,-974.6667) ..
    (1625.0000,-1036.0000) .. controls (1577.6667,-1098.0000) and
    (1534.6667,-1139.6667) .. (1496.0000,-1161.0000) .. controls
    (1467.3333,-1170.3333) and (1426.6667,-1187.6667) .. (1374.0000,-1213.0000) ..
    controls (1359.3333,-1223.0000) and (1351.6667,-1244.0000) ..
    (1351.0000,-1276.0000) -- (1351.0000,-1280.0000) .. controls
    (1264.3333,-1298.6667) and (1220.6667,-1308.0000) .. (1220.0000,-1308.0000) --
    (824.0000,-1308.0000) .. controls (823.3333,-1308.0000) and
    (779.6667,-1298.6667) .. (693.0000,-1280.0000) .. controls
    (691.6667,-1268.0000) and (690.0000,-1255.3333) .. (688.0000,-1242.0000) ..
    controls (686.6667,-1228.6667) and (681.0000,-1219.0000) ..
    (671.0000,-1213.0000) .. controls (670.3333,-1213.0000) and
    (657.0000,-1207.6667) .. (631.0000,-1197.0000) .. controls
    (563.0000,-1169.6667) and (515.3333,-1143.6667) .. (488.0000,-1119.0000) ..
    controls (473.3333,-1105.6667) and (421.0000,-1044.3333) ..
    (331.0000,-935.0000) .. controls (327.0000,-934.3333) and (319.6667,-932.6667)
    .. (309.0000,-930.0000) .. controls (299.0000,-928.0000) and
    (291.3333,-927.0000) .. (286.0000,-927.0000) .. controls (294.6667,-927.0000)
    and (271.3333,-930.6667) .. (216.0000,-938.0000) .. controls
    (214.0000,-918.0000) and (201.6667,-838.3333) .. (179.0000,-699.0000) ..
    controls (163.0000,-602.3333) and (155.0000,-522.0000) .. (155.0000,-458.0000)
    .. controls (155.0000,-356.6667) and (169.3333,-273.0000) ..
    (198.0000,-207.0000) .. controls (220.0000,-155.6667) and (255.3333,-112.6667)
    .. (304.0000,-78.0000) .. controls (345.3333,-56.0000) and (406.3333,-20.6667)
    .. (487.0000,28.0000) .. controls (531.0000,57.3333) and (589.0000,99.6667) ..
    (661.0000,155.0000) .. controls (683.0000,173.0000) and (716.6667,198.3333) ..
    (762.0000,231.0000) .. controls (806.0000,259.6667) and (897.6667,274.0000) ..
    (1037.0000,274.0000) .. controls (1121.6667,274.0000) and (1185.3333,267.3333)
    .. (1228.0000,254.0000) .. controls (1255.3333,245.3333) and
    (1299.0000,217.0000) .. (1359.0000,169.0000) .. controls (1423.6667,117.0000)
    and (1489.6667,70.0000) .. (1557.0000,28.0000) .. controls (1599.6667,5.3333)
    and (1662.0000,-31.3333) .. (1744.0000,-82.0000) .. controls
    (1792.6667,-116.0000) and (1826.6667,-159.0000) .. (1846.0000,-211.0000) ..
    controls (1874.6667,-287.0000) and (1889.0000,-369.3333) ..
    (1889.0000,-458.0000) -- cycle(1626.0000,-357.0000) .. controls
    (1626.0000,-266.3333) and (1604.3333,-205.0000) .. (1561.0000,-173.0000) ..
    controls (1528.3333,-149.0000) and (1498.6667,-137.0000) ..
    (1472.0000,-137.0000) .. controls (1434.6667,-137.0000) and
    (1413.6667,-153.3333) .. (1409.0000,-186.0000) .. controls
    (1399.6667,-241.3333) and (1393.0000,-272.3333) .. (1389.0000,-279.0000) ..
    controls (1383.0000,-289.0000) and (1367.0000,-302.3333) ..
    (1341.0000,-319.0000) .. controls (1307.6667,-340.3333) and
    (1289.0000,-352.6667) .. (1285.0000,-356.0000) .. controls
    (1261.0000,-376.0000) and (1249.0000,-394.0000) .. (1249.0000,-410.0000) ..
    controls (1249.0000,-422.0000) and (1255.3333,-435.3333) ..
    (1268.0000,-450.0000) .. controls (1281.3333,-465.3333) and
    (1288.0000,-480.0000) .. (1288.0000,-494.0000) .. controls
    (1288.0000,-502.6667) and (1286.6667,-515.3333) .. (1284.0000,-532.0000) ..
    controls (1281.3333,-548.6667) and (1280.0000,-561.3333) ..
    (1280.0000,-570.0000) .. controls (1280.0000,-594.6667) and
    (1286.6667,-616.3333) .. (1300.0000,-635.0000) .. controls
    (1314.6667,-657.0000) and (1333.6667,-668.0000) .. (1357.0000,-668.0000) ..
    controls (1477.6667,-668.0000) and (1563.0000,-602.6667) ..
    (1613.0000,-472.0000) .. controls (1621.6667,-449.3333) and
    (1626.0000,-411.0000) .. (1626.0000,-357.0000) -- cycle(1329.0000,-46.0000) ..
    controls (1329.0000,42.6667) and (1246.3333,87.0000) .. (1081.0000,87.0000) ..
    controls (1035.6667,87.0000) and (976.6667,86.0000) .. (904.0000,84.0000) ..
    controls (807.3333,81.3333) and (746.0000,51.6667) .. (720.0000,-5.0000) ..
    controls (716.6667,-12.3333) and (715.0000,-26.0000) .. (715.0000,-46.0000) ..
    controls (715.0000,-102.0000) and (744.3333,-130.0000) .. (803.0000,-130.0000)
    .. controls (823.0000,-130.0000) and (853.0000,-126.6667) ..
    (893.0000,-120.0000) .. controls (933.0000,-114.0000) and (963.3333,-111.0000)
    .. (984.0000,-111.0000) .. controls (1019.3333,-111.0000) and
    (1072.3333,-113.6667) .. (1143.0000,-119.0000) .. controls
    (1198.3333,-126.3333) and (1231.0000,-130.0000) .. (1241.0000,-130.0000) ..
    controls (1299.6667,-130.0000) and (1329.0000,-102.0000) ..
    (1329.0000,-46.0000) -- cycle(795.0000,-406.0000) .. controls
    (795.0000,-404.6667) and (789.3333,-397.0000) .. (778.0000,-383.0000) ..
    controls (766.6667,-369.0000) and (745.3333,-351.6667) .. (714.0000,-331.0000)
    .. controls (685.3333,-311.6667) and (665.6667,-294.3333) ..
    (655.0000,-279.0000) .. controls (650.3333,-272.3333) and (644.6667,-243.0000)
    .. (638.0000,-191.0000) .. controls (634.0000,-155.0000) and
    (616.6667,-137.0000) .. (586.0000,-137.0000) .. controls (520.0000,-137.0000)
    and (472.0000,-165.3333) .. (442.0000,-222.0000) .. controls
    (438.0000,-229.3333) and (432.0000,-248.6667) .. (424.0000,-280.0000) ..
    controls (417.3333,-306.0000) and (414.0000,-328.6667) .. (414.0000,-348.0000)
    .. controls (414.0000,-400.6667) and (419.3333,-443.0000) ..
    (430.0000,-475.0000) .. controls (438.6667,-501.6667) and (457.6667,-532.6667)
    .. (487.0000,-568.0000) .. controls (516.3333,-603.3333) and
    (543.3333,-627.0000) .. (568.0000,-639.0000) .. controls (605.3333,-657.6667)
    and (639.0000,-667.0000) .. (669.0000,-667.0000) .. controls
    (731.6667,-667.0000) and (763.0000,-636.3333) .. (763.0000,-575.0000) ..
    controls (763.0000,-567.6667) and (761.6667,-557.0000) .. (759.0000,-543.0000)
    .. controls (757.0000,-529.0000) and (756.0000,-518.3333) ..
    (756.0000,-511.0000) .. controls (756.0000,-478.3333) and (767.3333,-454.6667)
    .. (790.0000,-440.0000) .. controls (793.3333,-417.3333) and
    (795.0000,-406.0000) .. (795.0000,-406.0000) -- cycle(1149.0000,118.0000) ..
    controls (1143.0000,138.0000) and (1133.6667,168.0000) .. (1121.0000,208.0000)
    .. controls (1095.0000,224.0000) and (1078.3333,232.0000) ..
    (1071.0000,232.0000) -- (973.0000,232.0000) .. controls (967.6667,232.0000)
    and (956.3333,224.0000) .. (939.0000,208.0000) .. controls (922.3333,192.0000)
    and (911.6667,180.6667) .. (907.0000,174.0000) .. controls (903.6667,161.3333)
    and (898.3333,143.0000) .. (891.0000,119.0000) .. controls (945.6667,141.0000)
    and (992.0000,152.0000) .. (1030.0000,152.0000) .. controls
    (1038.0000,152.0000) and (1070.6667,148.0000) .. (1128.0000,140.0000) ..
    controls (1132.6667,135.3333) and (1139.6667,128.0000) .. (1149.0000,118.0000)
    -- cycle(1455.0000,-498.0000) .. controls (1455.0000,-502.0000) and
    (1454.0000,-507.3333) .. (1452.0000,-514.0000) .. controls
    (1450.6667,-521.3333) and (1450.0000,-526.6667) .. (1450.0000,-530.0000) ..
    controls (1448.0000,-530.0000) and (1444.6667,-530.6667) ..
    (1440.0000,-532.0000) .. controls (1436.0000,-533.3333) and
    (1432.6667,-534.0000) .. (1430.0000,-534.0000) .. controls
    (1408.0000,-534.0000) and (1397.0000,-518.0000) .. (1397.0000,-486.0000) ..
    controls (1397.0000,-462.0000) and (1404.6667,-450.0000) ..
    (1420.0000,-450.0000) .. controls (1443.3333,-450.0000) and
    (1455.0000,-466.0000) .. (1455.0000,-498.0000) -- cycle(1542.0000,-435.0000)
    .. controls (1542.0000,-440.3333) and (1540.6667,-444.0000) ..
    (1538.0000,-446.0000) .. controls (1528.0000,-447.3333) and
    (1513.0000,-449.6667) .. (1493.0000,-453.0000) .. controls
    (1493.0000,-427.6667) and (1484.0000,-410.0000) .. (1466.0000,-400.0000) ..
    controls (1466.0000,-398.6667) and (1465.6667,-396.3333) ..
    (1465.0000,-393.0000) .. controls (1465.0000,-380.3333) and
    (1473.3333,-362.6667) .. (1490.0000,-340.0000) -- (1511.0000,-340.0000) ..
    controls (1531.6667,-395.3333) and (1542.0000,-427.0000) ..
    (1542.0000,-435.0000) -- cycle(1203.0000,-35.0000) -- (1203.0000,-68.0000) ..
    controls (1186.3333,-76.0000) and (1177.3333,-80.0000) .. (1176.0000,-80.0000)
    .. controls (1162.6667,-80.0000) and (1143.0000,-77.3333) ..
    (1117.0000,-72.0000) .. controls (1091.6667,-66.6667) and (1072.3333,-64.0000)
    .. (1059.0000,-64.0000) .. controls (1052.3333,-64.0000) and
    (1042.0000,-64.0000) .. (1028.0000,-64.0000) .. controls (1014.6667,-63.3333)
    and (1004.6667,-63.0000) .. (998.0000,-63.0000) .. controls
    (980.6667,-63.0000) and (957.6667,-65.6667) .. (929.0000,-71.0000) .. controls
    (901.0000,-77.0000) and (880.6667,-80.0000) .. (868.0000,-80.0000) .. controls
    (866.6667,-80.0000) and (857.6667,-76.0000) .. (841.0000,-68.0000) --
    (841.0000,-35.0000) .. controls (869.6667,-19.6667) and (911.3333,-12.0000) ..
    (966.0000,-12.0000) -- (1096.0000,-12.0000) .. controls (1131.3333,-12.0000)
    and (1163.0000,-16.0000) .. (1191.0000,-24.0000) -- (1203.0000,-35.0000) --
    cycle(589.0000,-498.0000) .. controls (589.0000,-501.3333) and
    (588.3333,-506.6667) .. (587.0000,-514.0000) .. controls (585.6667,-521.3333)
    and (585.0000,-526.6667) .. (585.0000,-530.0000) .. controls
    (583.0000,-530.0000) and (579.6667,-530.6667) .. (575.0000,-532.0000) ..
    controls (571.0000,-533.3333) and (567.6667,-534.0000) .. (565.0000,-534.0000)
    .. controls (543.0000,-534.0000) and (532.0000,-524.3333) ..
    (532.0000,-505.0000) -- (532.0000,-458.0000) .. controls (534.6667,-458.0000)
    and (538.3333,-456.6667) .. (543.0000,-454.0000) .. controls
    (548.3333,-451.3333) and (552.3333,-450.0000) .. (555.0000,-450.0000) ..
    controls (577.6667,-450.0000) and (589.0000,-466.0000) .. (589.0000,-498.0000)
    -- cycle(676.0000,-425.0000) -- (676.0000,-453.0000) .. controls
    (671.3333,-448.3333) and (667.0000,-446.0000) .. (663.0000,-446.0000) ..
    controls (659.0000,-446.0000) and (653.0000,-447.0000) .. (645.0000,-449.0000)
    .. controls (637.0000,-451.6667) and (631.3333,-453.0000) ..
    (628.0000,-453.0000) -- (628.0000,-448.0000) .. controls (628.0000,-436.6667)
    and (623.3333,-424.6667) .. (614.0000,-412.0000) .. controls
    (605.3333,-399.3333) and (601.0000,-392.3333) .. (601.0000,-391.0000) ..
    controls (601.0000,-387.0000) and (609.0000,-370.0000) .. (625.0000,-340.0000)
    .. controls (634.3333,-344.6667) and (645.0000,-357.3333) ..
    (657.0000,-378.0000) .. controls (669.6667,-398.6667) and (676.0000,-414.3333)
    .. (676.0000,-425.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F43D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1936.0000,-547.0000) ..
    controls (1936.0000,-346.3333) and (1904.6667,-205.0000) ..
    (1842.0000,-123.0000) .. controls (1840.6667,-121.0000) and
    (1821.6667,-103.6667) .. (1785.0000,-71.0000) .. controls (1763.6667,-47.6667)
    and (1731.3333,-13.3333) .. (1688.0000,32.0000) .. controls
    (1603.3333,113.3333) and (1505.3333,169.6667) .. (1394.0000,201.0000) ..
    controls (1386.0000,203.0000) and (1362.6667,206.6667) .. (1324.0000,212.0000)
    .. controls (1316.6667,212.6667) and (1300.6667,216.0000) ..
    (1276.0000,222.0000) .. controls (1256.0000,226.6667) and (1239.6667,229.0000)
    .. (1227.0000,229.0000) -- (795.0000,229.0000) .. controls (749.6667,229.0000)
    and (694.0000,219.6667) .. (628.0000,201.0000) .. controls (622.6667,199.6667)
    and (600.6667,190.3333) .. (562.0000,173.0000) .. controls (454.6667,125.6667)
    and (377.6667,78.3333) .. (331.0000,31.0000) .. controls (321.6667,20.3333)
    and (307.6667,4.0000) .. (289.0000,-18.0000) .. controls (262.3333,-39.3333)
    and (226.0000,-74.3333) .. (180.0000,-123.0000) .. controls
    (176.6667,-127.6667) and (165.3333,-151.0000) .. (146.0000,-193.0000) ..
    controls (103.3333,-285.6667) and (82.0000,-384.3333) .. (82.0000,-489.0000)
    .. controls (82.0000,-589.0000) and (91.3333,-668.3333) ..
    (110.0000,-727.0000) .. controls (115.3333,-739.0000) and (123.3333,-757.3333)
    .. (134.0000,-782.0000) .. controls (166.6667,-858.0000) and
    (215.0000,-928.3333) .. (279.0000,-993.0000) .. controls (318.3333,-1033.0000)
    and (384.3333,-1088.0000) .. (477.0000,-1158.0000) .. controls
    (610.3333,-1259.3333) and (690.3333,-1319.0000) .. (717.0000,-1337.0000) ..
    controls (837.0000,-1420.3333) and (920.0000,-1462.0000) ..
    (966.0000,-1462.0000) .. controls (971.3333,-1462.0000) and
    (979.0000,-1461.3333) .. (989.0000,-1460.0000) .. controls
    (999.6667,-1459.3333) and (1007.6667,-1459.0000) .. (1013.0000,-1459.0000) ..
    controls (1018.3333,-1459.0000) and (1026.0000,-1459.3333) ..
    (1036.0000,-1460.0000) .. controls (1046.0000,-1461.3333) and
    (1053.6667,-1462.0000) .. (1059.0000,-1462.0000) .. controls
    (1099.6667,-1462.0000) and (1194.6667,-1411.3333) .. (1344.0000,-1310.0000) ..
    controls (1378.6667,-1282.6667) and (1431.6667,-1242.3333) ..
    (1503.0000,-1189.0000) .. controls (1702.3333,-1046.3333) and
    (1827.6667,-915.6667) .. (1879.0000,-797.0000) .. controls
    (1887.6667,-781.0000) and (1898.6667,-756.3333) .. (1912.0000,-723.0000) ..
    controls (1928.0000,-665.0000) and (1936.0000,-606.3333) ..
    (1936.0000,-547.0000) -- cycle(1824.0000,-551.0000) .. controls
    (1824.0000,-575.6667) and (1812.3333,-618.0000) .. (1789.0000,-678.0000) ..
    controls (1766.3333,-736.0000) and (1746.6667,-776.0000) ..
    (1730.0000,-798.0000) .. controls (1698.0000,-840.6667) and
    (1651.3333,-885.6667) .. (1590.0000,-933.0000) .. controls
    (1537.3333,-971.6667) and (1485.0000,-1010.6667) .. (1433.0000,-1050.0000) ..
    controls (1399.6667,-1077.3333) and (1348.3333,-1122.0000) ..
    (1279.0000,-1184.0000) .. controls (1257.6667,-1205.3333) and
    (1224.0000,-1234.6667) .. (1178.0000,-1272.0000) .. controls
    (1172.0000,-1276.0000) and (1143.3333,-1290.0000) .. (1092.0000,-1314.0000) ..
    controls (1040.6667,-1338.6667) and (1013.6667,-1351.0000) ..
    (1011.0000,-1351.0000) .. controls (999.0000,-1351.0000) and
    (969.6667,-1339.3333) .. (923.0000,-1316.0000) .. controls
    (881.6667,-1295.3333) and (852.6667,-1279.3333) .. (836.0000,-1268.0000) ..
    controls (801.3333,-1244.0000) and (759.3333,-1208.6667) ..
    (710.0000,-1162.0000) .. controls (646.6667,-1102.0000) and
    (606.3333,-1064.6667) .. (589.0000,-1050.0000) .. controls
    (537.0000,-1010.6667) and (485.0000,-971.3333) .. (433.0000,-932.0000) ..
    controls (370.3333,-884.6667) and (323.3333,-840.0000) .. (292.0000,-798.0000)
    .. controls (280.6667,-783.3333) and (261.3333,-744.6667) ..
    (234.0000,-682.0000) .. controls (207.3333,-619.3333) and (194.0000,-581.0000)
    .. (194.0000,-567.0000) .. controls (194.0000,-547.6667) and
    (194.3333,-518.6667) .. (195.0000,-480.0000) .. controls (196.3333,-442.0000)
    and (197.0000,-413.3333) .. (197.0000,-394.0000) .. controls
    (197.0000,-334.6667) and (241.0000,-259.0000) .. (329.0000,-167.0000) ..
    controls (406.3333,-85.6667) and (477.6667,-28.6667) .. (543.0000,4.0000) ..
    controls (560.3333,12.6667) and (597.0000,27.0000) .. (653.0000,47.0000) ..
    controls (713.0000,68.3333) and (748.6667,79.0000) .. (760.0000,79.0000) --
    (1262.0000,79.0000) .. controls (1276.0000,79.0000) and (1312.0000,68.6667) ..
    (1370.0000,48.0000) .. controls (1423.3333,28.6667) and (1459.6667,14.0000) ..
    (1479.0000,4.0000) .. controls (1585.0000,-50.6667) and (1680.0000,-136.6667)
    .. (1764.0000,-254.0000) .. controls (1781.3333,-278.0000) and
    (1800.0000,-313.0000) .. (1820.0000,-359.0000) .. controls
    (1822.6667,-483.0000) and (1824.0000,-547.0000) .. (1824.0000,-551.0000) --
    cycle(1582.0000,-495.0000) .. controls (1582.0000,-453.0000) and
    (1566.0000,-401.3333) .. (1534.0000,-340.0000) .. controls
    (1528.6667,-338.6667) and (1513.6667,-334.3333) .. (1489.0000,-327.0000) ..
    controls (1471.0000,-321.6667) and (1456.0000,-319.0000) ..
    (1444.0000,-319.0000) .. controls (1438.0000,-319.0000) and
    (1419.6667,-332.3333) .. (1389.0000,-359.0000) .. controls
    (1361.6667,-382.3333) and (1343.6667,-399.0000) .. (1335.0000,-409.0000) ..
    controls (1297.6667,-451.6667) and (1263.0000,-510.0000) ..
    (1231.0000,-584.0000) .. controls (1198.3333,-661.3333) and
    (1182.0000,-726.6667) .. (1182.0000,-780.0000) .. controls
    (1182.0000,-790.6667) and (1191.6667,-808.6667) .. (1211.0000,-834.0000) ..
    controls (1230.3333,-859.3333) and (1245.3333,-874.3333) ..
    (1256.0000,-879.0000) .. controls (1260.6667,-881.0000) and
    (1266.0000,-882.0000) .. (1272.0000,-882.0000) .. controls
    (1276.0000,-882.0000) and (1282.3333,-881.3333) .. (1291.0000,-880.0000) ..
    controls (1299.6667,-879.3333) and (1306.0000,-879.0000) ..
    (1310.0000,-879.0000) .. controls (1314.0000,-879.0000) and
    (1320.0000,-879.3333) .. (1328.0000,-880.0000) .. controls
    (1336.0000,-881.3333) and (1342.0000,-882.0000) .. (1346.0000,-882.0000) ..
    controls (1353.3333,-882.0000) and (1360.3333,-880.6667) ..
    (1367.0000,-878.0000) .. controls (1397.0000,-865.3333) and
    (1430.6667,-838.3333) .. (1468.0000,-797.0000) .. controls
    (1502.6667,-758.3333) and (1528.0000,-722.3333) .. (1544.0000,-689.0000) ..
    controls (1569.3333,-635.6667) and (1582.0000,-571.0000) ..
    (1582.0000,-495.0000) -- cycle(835.0000,-783.0000) .. controls
    (835.0000,-703.6667) and (814.3333,-624.0000) .. (773.0000,-544.0000) ..
    controls (731.6667,-464.6667) and (678.6667,-403.3333) .. (614.0000,-360.0000)
    .. controls (592.6667,-346.0000) and (582.0000,-339.0000) ..
    (582.0000,-339.0000) -- (484.0000,-339.0000) .. controls (455.3333,-405.6667)
    and (441.0000,-445.6667) .. (441.0000,-459.0000) .. controls
    (441.0000,-536.3333) and (446.6667,-594.6667) .. (458.0000,-634.0000) ..
    controls (472.0000,-683.3333) and (501.6667,-735.3333) .. (547.0000,-790.0000)
    .. controls (555.0000,-800.0000) and (574.0000,-817.0000) ..
    (604.0000,-841.0000) .. controls (636.6667,-866.3333) and (656.6667,-879.0000)
    .. (664.0000,-879.0000) -- (759.0000,-879.0000) .. controls
    (767.6667,-879.0000) and (782.3333,-865.6667) .. (803.0000,-839.0000) ..
    controls (824.3333,-812.3333) and (835.0000,-793.6667) .. (835.0000,-783.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F43E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1834.0000,-415.0000) ..
    controls (1834.0000,-366.3333) and (1819.0000,-324.0000) ..
    (1789.0000,-288.0000) .. controls (1757.0000,-250.6667) and
    (1717.0000,-232.0000) .. (1669.0000,-232.0000) .. controls
    (1594.3333,-232.0000) and (1557.0000,-274.6667) .. (1557.0000,-360.0000) ..
    controls (1557.0000,-409.3333) and (1571.0000,-451.3333) ..
    (1599.0000,-486.0000) .. controls (1629.0000,-523.3333) and
    (1668.0000,-542.0000) .. (1716.0000,-542.0000) .. controls
    (1794.6667,-542.0000) and (1834.0000,-499.6667) .. (1834.0000,-415.0000) --
    cycle(846.0000,-1348.0000) .. controls (846.0000,-1305.3333) and
    (835.3333,-1269.6667) .. (814.0000,-1241.0000) .. controls
    (790.0000,-1209.0000) and (757.6667,-1193.0000) .. (717.0000,-1193.0000) ..
    controls (685.0000,-1193.0000) and (657.6667,-1209.6667) ..
    (635.0000,-1243.0000) .. controls (614.3333,-1272.3333) and
    (604.0000,-1304.0000) .. (604.0000,-1338.0000) .. controls
    (604.0000,-1376.6667) and (615.6667,-1411.3333) .. (639.0000,-1442.0000) ..
    controls (665.0000,-1475.3333) and (696.6667,-1492.0000) ..
    (734.0000,-1492.0000) .. controls (768.6667,-1492.0000) and
    (796.6667,-1476.3333) .. (818.0000,-1445.0000) .. controls
    (836.6667,-1417.0000) and (846.0000,-1384.6667) .. (846.0000,-1348.0000) --
    cycle(1047.0000,-1128.0000) .. controls (1047.0000,-1096.0000) and
    (1037.6667,-1064.0000) .. (1019.0000,-1032.0000) .. controls
    (997.0000,-995.3333) and (971.3333,-977.0000) .. (942.0000,-977.0000) ..
    controls (910.6667,-977.0000) and (883.0000,-990.3333) ..
    (859.0000,-1017.0000) .. controls (835.0000,-1044.3333) and
    (823.0000,-1074.0000) .. (823.0000,-1106.0000) .. controls
    (823.0000,-1136.0000) and (835.3333,-1164.6667) .. (860.0000,-1192.0000) ..
    controls (885.3333,-1220.0000) and (912.6667,-1234.0000) ..
    (942.0000,-1234.0000) .. controls (970.6667,-1234.0000) and
    (995.3333,-1223.3333) .. (1016.0000,-1202.0000) .. controls
    (1036.6667,-1181.3333) and (1047.0000,-1156.6667) .. (1047.0000,-1128.0000) --
    cycle(1523.0000,-515.0000) .. controls (1523.0000,-475.6667) and
    (1509.3333,-438.0000) .. (1482.0000,-402.0000) .. controls
    (1452.6667,-364.0000) and (1418.6667,-345.0000) .. (1380.0000,-345.0000) ..
    controls (1348.6667,-345.0000) and (1322.6667,-359.0000) ..
    (1302.0000,-387.0000) .. controls (1283.3333,-412.3333) and
    (1274.0000,-441.3333) .. (1274.0000,-474.0000) .. controls
    (1274.0000,-514.6667) and (1286.6667,-552.3333) .. (1312.0000,-587.0000) ..
    controls (1340.0000,-625.0000) and (1373.3333,-644.0000) ..
    (1412.0000,-644.0000) .. controls (1443.3333,-644.0000) and
    (1469.6667,-630.3333) .. (1491.0000,-603.0000) .. controls
    (1512.3333,-576.3333) and (1523.0000,-547.0000) .. (1523.0000,-515.0000) --
    cycle(1924.0000,-92.0000) .. controls (1924.0000,-56.6667) and
    (1907.6667,-23.3333) .. (1875.0000,8.0000) .. controls (1843.0000,40.0000) and
    (1809.0000,56.0000) .. (1773.0000,56.0000) .. controls (1743.0000,56.0000) and
    (1717.6667,45.6667) .. (1697.0000,25.0000) .. controls (1677.0000,5.0000) and
    (1667.0000,-20.0000) .. (1667.0000,-50.0000) .. controls (1667.0000,-90.0000)
    and (1682.0000,-125.0000) .. (1712.0000,-155.0000) .. controls
    (1742.0000,-185.6667) and (1777.0000,-201.0000) .. (1817.0000,-201.0000) ..
    controls (1848.3333,-201.0000) and (1874.0000,-190.6667) ..
    (1894.0000,-170.0000) .. controls (1914.0000,-149.3333) and
    (1924.0000,-123.3333) .. (1924.0000,-92.0000) -- cycle(539.0000,-1348.0000) ..
    controls (539.0000,-1311.3333) and (530.0000,-1276.0000) ..
    (512.0000,-1242.0000) .. controls (490.6667,-1201.3333) and
    (463.3333,-1181.0000) .. (430.0000,-1181.0000) .. controls
    (331.3333,-1181.0000) and (282.0000,-1238.0000) .. (282.0000,-1352.0000) ..
    controls (282.0000,-1455.3333) and (322.3333,-1507.0000) ..
    (403.0000,-1507.0000) .. controls (446.3333,-1507.0000) and
    (480.3333,-1491.0000) .. (505.0000,-1459.0000) .. controls
    (527.6667,-1429.6667) and (539.0000,-1392.6667) .. (539.0000,-1348.0000) --
    cycle(1224.0000,-356.0000) .. controls (1224.0000,-318.0000) and
    (1211.6667,-286.3333) .. (1187.0000,-261.0000) .. controls
    (1162.3333,-236.3333) and (1131.3333,-224.0000) .. (1094.0000,-224.0000) ..
    controls (1037.3333,-224.0000) and (1009.0000,-262.0000) ..
    (1009.0000,-338.0000) .. controls (1009.0000,-376.6667) and
    (1018.3333,-409.3333) .. (1037.0000,-436.0000) .. controls
    (1057.6667,-466.0000) and (1086.6667,-481.0000) .. (1124.0000,-481.0000) ..
    controls (1155.3333,-481.0000) and (1180.3333,-467.3333) ..
    (1199.0000,-440.0000) .. controls (1215.6667,-416.0000) and
    (1224.0000,-388.0000) .. (1224.0000,-356.0000) -- cycle(884.0000,-790.0000) ..
    controls (884.0000,-742.6667) and (864.0000,-702.0000) .. (824.0000,-668.0000)
    .. controls (784.6667,-634.6667) and (741.0000,-618.0000) ..
    (693.0000,-618.0000) .. controls (667.6667,-618.0000) and (629.0000,-621.6667)
    .. (577.0000,-629.0000) .. controls (525.0000,-636.3333) and
    (486.3333,-640.0000) .. (461.0000,-640.0000) .. controls (447.6667,-640.0000)
    and (428.3333,-637.3333) .. (403.0000,-632.0000) .. controls
    (377.6667,-627.3333) and (358.3333,-625.0000) .. (345.0000,-625.0000) ..
    controls (307.0000,-625.0000) and (275.6667,-637.6667) .. (251.0000,-663.0000)
    .. controls (226.3333,-689.0000) and (214.0000,-721.0000) ..
    (214.0000,-759.0000) .. controls (214.0000,-822.3333) and (244.6667,-870.3333)
    .. (306.0000,-903.0000) .. controls (320.6667,-909.0000) and
    (342.0000,-920.0000) .. (370.0000,-936.0000) .. controls (390.6667,-950.6667)
    and (408.3333,-976.0000) .. (423.0000,-1012.0000) .. controls
    (439.6667,-1052.0000) and (454.0000,-1078.0000) .. (466.0000,-1090.0000) ..
    controls (489.3333,-1114.0000) and (525.3333,-1126.6667) ..
    (574.0000,-1128.0000) -- (600.0000,-1129.0000) .. controls
    (622.0000,-1129.6667) and (643.3333,-1121.3333) .. (664.0000,-1104.0000) ..
    controls (672.6667,-1096.6667) and (682.0000,-1079.0000) ..
    (692.0000,-1051.0000) .. controls (705.3333,-1013.6667) and
    (742.3333,-966.6667) .. (803.0000,-910.0000) .. controls (857.0000,-860.0000)
    and (884.0000,-820.0000) .. (884.0000,-790.0000) -- cycle(1671.0000,168.0000)
    .. controls (1671.0000,208.6667) and (1659.0000,243.6667) ..
    (1635.0000,273.0000) .. controls (1609.0000,305.0000) and (1576.3333,321.0000)
    .. (1537.0000,321.0000) .. controls (1518.3333,321.0000) and
    (1491.0000,311.0000) .. (1455.0000,291.0000) .. controls (1406.3333,263.6667)
    and (1379.0000,249.0000) .. (1373.0000,247.0000) .. controls
    (1351.0000,238.3333) and (1317.0000,229.6667) .. (1271.0000,221.0000) ..
    controls (1225.0000,212.3333) and (1191.0000,203.6667) .. (1169.0000,195.0000)
    .. controls (1079.6667,160.3333) and (1035.0000,99.0000) ..
    (1035.0000,11.0000) .. controls (1035.0000,-40.3333) and (1058.0000,-76.6667)
    .. (1104.0000,-98.0000) .. controls (1140.6667,-113.3333) and
    (1177.3333,-129.0000) .. (1214.0000,-145.0000) .. controls
    (1255.3333,-163.6667) and (1289.0000,-184.3333) .. (1315.0000,-207.0000) ..
    controls (1326.3333,-218.3333) and (1337.6667,-229.0000) ..
    (1349.0000,-239.0000) .. controls (1360.3333,-249.0000) and
    (1375.3333,-254.0000) .. (1394.0000,-254.0000) .. controls
    (1480.6667,-254.0000) and (1534.6667,-219.6667) .. (1556.0000,-151.0000) ..
    controls (1560.0000,-138.3333) and (1562.0000,-112.0000) ..
    (1562.0000,-72.0000) .. controls (1562.0000,-28.6667) and (1580.0000,13.0000)
    .. (1616.0000,53.0000) .. controls (1652.6667,93.0000) and
    (1671.0000,131.3333) .. (1671.0000,168.0000) -- cycle(320.0000,-1085.0000) ..
    controls (320.0000,-1049.0000) and (310.6667,-1018.6667) ..
    (292.0000,-994.0000) .. controls (270.6667,-967.3333) and (242.6667,-954.0000)
    .. (208.0000,-954.0000) .. controls (170.0000,-954.0000) and
    (138.6667,-971.0000) .. (114.0000,-1005.0000) .. controls (92.6667,-1035.6667)
    and (82.0000,-1071.0000) .. (82.0000,-1111.0000) .. controls
    (82.0000,-1142.3333) and (92.6667,-1169.3333) .. (114.0000,-1192.0000) ..
    controls (135.3333,-1215.3333) and (161.6667,-1227.0000) ..
    (193.0000,-1227.0000) .. controls (225.0000,-1227.0000) and
    (254.0000,-1211.3333) .. (280.0000,-1180.0000) .. controls
    (306.6667,-1149.3333) and (320.0000,-1117.6667) .. (320.0000,-1085.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F43F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1936.0000,-37.0000) .. controls
    (1936.0000,75.6667) and (1907.0000,172.0000) .. (1849.0000,252.0000) ..
    controls (1805.0000,312.6667) and (1748.6667,353.6667) .. (1680.0000,375.0000)
    .. controls (1642.0000,386.3333) and (1572.0000,396.0000) ..
    (1470.0000,404.0000) .. controls (1408.0000,408.6667) and (1357.0000,411.0000)
    .. (1317.0000,411.0000) .. controls (1181.0000,411.0000) and
    (1032.0000,385.6667) .. (870.0000,335.0000) .. controls (874.6667,281.0000)
    and (923.6667,240.0000) .. (1017.0000,212.0000) .. controls
    (1086.3333,196.6667) and (1156.0000,181.3333) .. (1226.0000,166.0000) ..
    controls (1296.6667,147.3333) and (1371.3333,114.3333) .. (1450.0000,67.0000)
    .. controls (1424.0000,65.6667) and (1394.6667,65.0000) .. (1362.0000,65.0000)
    .. controls (1327.3333,65.0000) and (1276.0000,70.6667) .. (1208.0000,82.0000)
    .. controls (1140.0000,93.3333) and (1088.6667,99.0000) .. (1054.0000,99.0000)
    .. controls (1008.0000,99.0000) and (966.0000,91.6667) .. (928.0000,77.0000)
    .. controls (896.0000,92.3333) and (853.3333,118.0000) .. (800.0000,154.0000)
    .. controls (811.3333,176.6667) and (823.0000,206.3333) .. (835.0000,243.0000)
    .. controls (763.0000,197.6667) and (727.0000,166.6667) .. (727.0000,150.0000)
    .. controls (727.0000,136.0000) and (740.6667,120.3333) .. (768.0000,103.0000)
    .. controls (726.6667,117.0000) and (706.0000,133.6667) .. (706.0000,153.0000)
    .. controls (706.0000,170.3333) and (711.6667,197.0000) .. (723.0000,233.0000)
    .. controls (661.0000,174.3333) and (630.0000,137.6667) .. (630.0000,123.0000)
    .. controls (630.0000,108.3333) and (656.0000,89.6667) .. (708.0000,67.0000)
    .. controls (678.0000,69.6667) and (633.3333,77.6667) .. (574.0000,91.0000) ..
    controls (601.3333,71.0000) and (642.6667,42.6667) .. (698.0000,6.0000) --
    (822.0000,10.0000) .. controls (759.3333,-46.6667) and (705.3333,-131.6667) ..
    (660.0000,-245.0000) .. controls (659.3333,-248.3333) and (627.3333,-345.6667)
    .. (564.0000,-537.0000) .. controls (454.6667,-513.0000) and
    (371.6667,-492.6667) .. (315.0000,-476.0000) .. controls (275.6667,-464.6667)
    and (256.0000,-455.6667) .. (256.0000,-449.0000) .. controls
    (256.0000,-439.6667) and (278.3333,-401.6667) .. (323.0000,-335.0000) ..
    controls (259.0000,-355.6667) and (215.6667,-372.0000) .. (193.0000,-384.0000)
    .. controls (139.0000,-412.6667) and (112.0000,-445.3333) ..
    (112.0000,-482.0000) .. controls (112.0000,-544.0000) and (235.6667,-606.3333)
    .. (483.0000,-669.0000) .. controls (480.3333,-753.0000) and
    (446.6667,-819.6667) .. (382.0000,-869.0000) .. controls (337.3333,-903.6667)
    and (266.6667,-935.3333) .. (170.0000,-964.0000) .. controls
    (148.6667,-986.0000) and (138.0000,-1010.0000) .. (138.0000,-1036.0000) ..
    controls (138.0000,-1061.3333) and (174.3333,-1118.3333) ..
    (247.0000,-1207.0000) .. controls (317.6667,-1293.6667) and
    (367.0000,-1344.3333) .. (395.0000,-1359.0000) .. controls
    (429.6667,-1377.6667) and (473.0000,-1389.6667) .. (525.0000,-1395.0000) ..
    controls (522.3333,-1408.3333) and (521.0000,-1422.0000) ..
    (521.0000,-1436.0000) .. controls (521.0000,-1483.3333) and
    (560.0000,-1531.0000) .. (638.0000,-1579.0000) .. controls
    (656.6667,-1543.6667) and (670.3333,-1510.6667) .. (679.0000,-1480.0000) --
    (744.0000,-1563.0000) .. controls (803.3333,-1493.0000) and
    (833.0000,-1436.0000) .. (833.0000,-1392.0000) .. controls
    (833.0000,-1366.0000) and (824.0000,-1339.6667) .. (806.0000,-1313.0000) ..
    controls (853.3333,-1275.0000) and (897.3333,-1211.0000) ..
    (938.0000,-1121.0000) .. controls (1114.6667,-1119.6667) and
    (1267.6667,-1074.3333) .. (1397.0000,-985.0000) .. controls
    (1543.0000,-883.6667) and (1616.0000,-748.6667) .. (1616.0000,-580.0000) ..
    controls (1616.0000,-557.3333) and (1614.3333,-523.0000) ..
    (1611.0000,-477.0000) .. controls (1608.3333,-431.6667) and
    (1607.0000,-397.6667) .. (1607.0000,-375.0000) .. controls
    (1607.0000,-309.6667) and (1618.6667,-247.6667) .. (1642.0000,-189.0000) ..
    controls (1674.6667,-213.0000) and (1713.6667,-225.0000) ..
    (1759.0000,-225.0000) .. controls (1877.0000,-225.0000) and
    (1936.0000,-162.3333) .. (1936.0000,-37.0000) -- cycle(1888.0000,-37.0000) ..
    controls (1888.0000,-131.0000) and (1845.0000,-178.0000) ..
    (1759.0000,-178.0000) .. controls (1707.0000,-178.0000) and
    (1664.0000,-153.0000) .. (1630.0000,-103.0000) .. controls
    (1583.3333,-192.3333) and (1560.0000,-283.0000) .. (1560.0000,-375.0000) ..
    controls (1560.0000,-397.6667) and (1561.3333,-431.6667) ..
    (1564.0000,-477.0000) .. controls (1566.6667,-523.0000) and
    (1568.0000,-557.3333) .. (1568.0000,-580.0000) .. controls
    (1568.0000,-730.6667) and (1502.0000,-852.3333) .. (1370.0000,-945.0000) ..
    controls (1253.3333,-1027.0000) and (1116.3333,-1068.3333) ..
    (959.0000,-1069.0000) .. controls (906.3333,-984.3333) and
    (873.0000,-911.6667) .. (859.0000,-851.0000) .. controls (857.0000,-837.6667)
    and (853.3333,-818.0000) .. (848.0000,-792.0000) .. controls
    (816.6667,-644.6667) and (740.0000,-562.0000) .. (618.0000,-544.0000) ..
    controls (644.0000,-460.0000) and (670.3333,-375.6667) .. (697.0000,-291.0000)
    .. controls (733.6667,-186.3333) and (776.0000,-107.0000) ..
    (824.0000,-53.0000) .. controls (886.0000,17.0000) and (962.6667,52.0000) ..
    (1054.0000,52.0000) .. controls (1088.6667,52.0000) and (1140.0000,46.0000) ..
    (1208.0000,34.0000) .. controls (1276.0000,22.6667) and (1327.3333,17.0000) ..
    (1362.0000,17.0000) .. controls (1410.0000,17.0000) and (1475.3333,20.3333) ..
    (1558.0000,27.0000) .. controls (1540.0000,62.3333) and (1492.0000,100.0000)
    .. (1414.0000,140.0000) .. controls (1351.3333,172.6667) and
    (1292.3333,196.3333) .. (1237.0000,211.0000) .. controls (1182.3333,223.0000)
    and (1127.3333,234.6667) .. (1072.0000,246.0000) .. controls
    (996.0000,264.0000) and (947.0000,283.0000) .. (925.0000,303.0000) .. controls
    (1059.0000,343.6667) and (1189.6667,364.0000) .. (1317.0000,364.0000) ..
    controls (1343.0000,364.0000) and (1392.3333,361.3333) .. (1465.0000,356.0000)
    .. controls (1560.3333,348.6667) and (1623.3333,340.6667) ..
    (1654.0000,332.0000) .. controls (1716.0000,314.0000) and (1767.3333,278.0000)
    .. (1808.0000,224.0000) .. controls (1861.3333,152.6667) and
    (1888.0000,65.6667) .. (1888.0000,-37.0000) -- cycle(904.0000,-1080.0000) ..
    controls (854.0000,-1196.0000) and (798.0000,-1269.6667) ..
    (736.0000,-1301.0000) .. controls (769.3333,-1339.0000) and
    (786.0000,-1369.3333) .. (786.0000,-1392.0000) .. controls
    (786.0000,-1420.6667) and (772.0000,-1452.3333) .. (744.0000,-1487.0000) --
    (704.0000,-1434.0000) -- (689.0000,-1326.0000) -- (639.0000,-1347.0000) ..
    controls (642.3333,-1366.3333) and (644.0000,-1383.6667) ..
    (644.0000,-1399.0000) .. controls (644.0000,-1437.6667) and
    (635.6667,-1475.3333) .. (619.0000,-1512.0000) .. controls
    (585.0000,-1488.6667) and (568.0000,-1463.3333) .. (568.0000,-1436.0000) ..
    controls (568.0000,-1414.6667) and (574.6667,-1387.0000) ..
    (588.0000,-1353.0000) .. controls (506.6667,-1349.0000) and
    (446.0000,-1334.0000) .. (406.0000,-1308.0000) .. controls
    (385.3333,-1294.6667) and (344.0000,-1250.6667) .. (282.0000,-1176.0000) ..
    controls (218.0000,-1099.3333) and (186.0000,-1052.6667) ..
    (186.0000,-1036.0000) .. controls (186.0000,-1024.0000) and
    (189.3333,-1013.6667) .. (196.0000,-1005.0000) .. controls
    (308.0000,-971.0000) and (389.0000,-930.3333) .. (439.0000,-883.0000) ..
    controls (500.3333,-823.0000) and (531.0000,-739.6667) .. (531.0000,-633.0000)
    .. controls (283.6667,-567.0000) and (160.0000,-516.6667) ..
    (160.0000,-482.0000) .. controls (160.0000,-458.0000) and (178.0000,-438.3333)
    .. (214.0000,-423.0000) .. controls (209.3333,-435.0000) and
    (207.0000,-446.6667) .. (207.0000,-458.0000) .. controls (207.0000,-484.0000)
    and (269.0000,-513.0000) .. (393.0000,-545.0000) .. controls
    (470.3333,-563.0000) and (547.6667,-581.0000) .. (625.0000,-599.0000) ..
    controls (687.0000,-617.6667) and (729.6667,-643.0000) .. (753.0000,-675.0000)
    .. controls (770.3333,-699.0000) and (786.3333,-746.3333) ..
    (801.0000,-817.0000) .. controls (819.6667,-905.6667) and (854.0000,-993.3333)
    .. (904.0000,-1080.0000) -- cycle(1514.0000,-437.0000) --
    (1473.0000,-359.0000) -- (1411.0000,-398.0000) .. controls
    (1369.0000,-684.6667) and (1210.6667,-854.0000) .. (936.0000,-906.0000) --
    (963.0000,-961.0000) .. controls (1290.3333,-939.6667) and
    (1474.0000,-765.0000) .. (1514.0000,-437.0000) -- cycle(650.0000,-1186.0000)
    .. controls (612.6667,-1125.3333) and (569.6667,-1095.0000) ..
    (521.0000,-1095.0000) .. controls (500.3333,-1095.0000) and
    (473.3333,-1102.0000) .. (440.0000,-1116.0000) .. controls
    (456.6667,-1185.3333) and (492.3333,-1220.0000) .. (547.0000,-1220.0000) ..
    controls (574.3333,-1220.0000) and (608.6667,-1208.6667) ..
    (650.0000,-1186.0000) -- cycle(1415.0000,-270.0000) -- (1373.0000,-192.0000)
    -- (1312.0000,-231.0000) .. controls (1284.6667,-369.6667) and
    (1234.6667,-481.6667) .. (1162.0000,-567.0000) .. controls
    (1110.0000,-627.6667) and (1014.3333,-705.6667) .. (875.0000,-801.0000) --
    (906.0000,-860.0000) .. controls (1059.3333,-796.0000) and
    (1173.6667,-722.6667) .. (1249.0000,-640.0000) .. controls
    (1332.3333,-548.0000) and (1387.6667,-424.6667) .. (1415.0000,-270.0000) --
    cycle(723.0000,-1257.0000) .. controls (656.3333,-1239.6667) and
    (578.0000,-1231.0000) .. (488.0000,-1231.0000) .. controls
    (470.6667,-1231.0000) and (445.0000,-1210.3333) .. (411.0000,-1169.0000) ..
    controls (367.0000,-1115.0000) and (343.3333,-1086.6667) ..
    (340.0000,-1084.0000) .. controls (323.3333,-1070.0000) and
    (293.3333,-1050.0000) .. (250.0000,-1024.0000) -- (228.0000,-1056.0000) ..
    controls (248.6667,-1070.6667) and (277.6667,-1094.6667) ..
    (315.0000,-1128.0000) .. controls (348.3333,-1167.3333) and
    (381.3333,-1206.6667) .. (414.0000,-1246.0000) .. controls
    (450.0000,-1280.6667) and (498.0000,-1298.0000) .. (558.0000,-1298.0000) ..
    controls (604.0000,-1298.0000) and (659.0000,-1284.3333) ..
    (723.0000,-1257.0000) -- cycle(767.0000,-1214.0000) .. controls
    (732.3333,-1062.0000) and (671.3333,-986.0000) .. (584.0000,-986.0000) ..
    controls (551.3333,-986.0000) and (455.3333,-996.3333) ..
    (296.0000,-1017.0000) .. controls (382.0000,-1052.3333) and
    (442.0000,-1070.0000) .. (476.0000,-1070.0000) .. controls
    (486.6667,-1070.0000) and (502.3333,-1068.6667) .. (523.0000,-1066.0000) ..
    controls (543.6667,-1063.3333) and (559.3333,-1062.0000) ..
    (570.0000,-1062.0000) .. controls (627.3333,-1062.0000) and
    (693.0000,-1112.6667) .. (767.0000,-1214.0000) -- cycle(1840.0000,-40.0000) ..
    controls (1840.0000,62.6667) and (1807.0000,145.0000) .. (1741.0000,207.0000)
    .. controls (1677.6667,266.3333) and (1594.0000,297.6667) ..
    (1490.0000,301.0000) .. controls (1595.3333,247.6667) and (1668.0000,195.3333)
    .. (1708.0000,144.0000) .. controls (1756.6667,81.3333) and
    (1781.3333,-4.3333) .. (1782.0000,-113.0000) .. controls (1820.6667,-106.3333)
    and (1840.0000,-82.0000) .. (1840.0000,-40.0000) -- cycle(1757.0000,-115.0000)
    .. controls (1757.0000,-33.6667) and (1745.0000,30.3333) ..
    (1721.0000,77.0000) .. controls (1689.6667,137.6667) and (1613.0000,193.0000)
    .. (1491.0000,243.0000) .. controls (1381.0000,288.3333) and
    (1286.3333,311.0000) .. (1207.0000,311.0000) .. controls (1171.0000,311.0000)
    and (1123.6667,307.6667) .. (1065.0000,301.0000) .. controls
    (1189.6667,268.3333) and (1291.6667,238.3333) .. (1371.0000,211.0000) ..
    controls (1519.6667,159.0000) and (1607.0000,112.3333) .. (1633.0000,71.0000)
    .. controls (1655.0000,35.6667) and (1668.3333,-10.3333) ..
    (1673.0000,-67.0000) .. controls (1695.0000,-93.0000) and
    (1723.0000,-110.6667) .. (1757.0000,-120.0000) -- (1757.0000,-115.0000) --
    cycle(576.0000,-1175.0000) .. controls (576.0000,-1183.6667) and
    (570.3333,-1188.0000) .. (559.0000,-1188.0000) .. controls
    (551.0000,-1188.0000) and (541.6667,-1185.6667) .. (531.0000,-1181.0000) ..
    controls (549.0000,-1172.3333) and (555.6667,-1157.6667) ..
    (551.0000,-1137.0000) .. controls (567.6667,-1152.3333) and
    (576.0000,-1165.0000) .. (576.0000,-1175.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F440.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1774.0000,-545.0000) ..
    controls (1774.0000,-397.6667) and (1744.3333,-256.6667) ..
    (1685.0000,-122.0000) .. controls (1609.6667,48.0000) and (1508.3333,133.0000)
    .. (1381.0000,133.0000) .. controls (1251.0000,133.0000) and
    (1149.6667,48.3333) .. (1077.0000,-121.0000) .. controls (1020.3333,-252.3333)
    and (992.0000,-393.6667) .. (992.0000,-545.0000) .. controls
    (992.0000,-697.0000) and (1020.6667,-842.0000) .. (1078.0000,-980.0000) ..
    controls (1152.0000,-1157.3333) and (1253.6667,-1246.0000) ..
    (1383.0000,-1246.0000) .. controls (1509.0000,-1246.0000) and
    (1609.6667,-1156.6667) .. (1685.0000,-978.0000) .. controls
    (1744.3333,-836.6667) and (1774.0000,-692.3333) .. (1774.0000,-545.0000) --
    cycle(864.0000,-545.0000) .. controls (864.0000,-395.6667) and
    (835.3333,-254.6667) .. (778.0000,-122.0000) .. controls (704.6667,48.0000)
    and (603.6667,133.0000) .. (475.0000,133.0000) .. controls (347.0000,133.0000)
    and (245.6667,48.0000) .. (171.0000,-122.0000) .. controls
    (111.6667,-256.0000) and (82.0000,-397.0000) .. (82.0000,-545.0000) ..
    controls (82.0000,-693.0000) and (111.6667,-837.3333) .. (171.0000,-978.0000)
    .. controls (246.3333,-1156.6667) and (347.0000,-1246.0000) ..
    (473.0000,-1246.0000) .. controls (601.0000,-1246.0000) and
    (702.3333,-1157.0000) .. (777.0000,-979.0000) .. controls (835.0000,-840.3333)
    and (864.0000,-695.6667) .. (864.0000,-545.0000) -- cycle(1688.0000,-545.0000)
    .. controls (1688.0000,-671.6667) and (1666.3333,-795.3333) ..
    (1623.0000,-916.0000) .. controls (1565.0000,-1076.0000) and
    (1485.0000,-1156.0000) .. (1383.0000,-1156.0000) .. controls
    (1283.0000,-1156.0000) and (1201.6667,-1083.6667) .. (1139.0000,-939.0000) ..
    controls (1089.0000,-822.3333) and (1064.0000,-706.0000) ..
    (1064.0000,-590.0000) .. controls (1064.0000,-586.0000) and
    (1064.3333,-577.6667) .. (1065.0000,-565.0000) .. controls
    (1062.3333,-621.6667) and (1077.0000,-678.0000) .. (1109.0000,-734.0000) ..
    controls (1145.0000,-796.6667) and (1189.6667,-828.0000) ..
    (1243.0000,-828.0000) .. controls (1307.6667,-828.0000) and
    (1356.0000,-782.0000) .. (1388.0000,-690.0000) .. controls
    (1410.6667,-625.3333) and (1422.0000,-552.3333) .. (1422.0000,-471.0000) ..
    controls (1422.0000,-391.6667) and (1411.6667,-320.0000) ..
    (1391.0000,-256.0000) .. controls (1361.0000,-163.3333) and
    (1315.3333,-117.0000) .. (1254.0000,-117.0000) .. controls
    (1198.6667,-117.0000) and (1151.0000,-156.6667) .. (1111.0000,-236.0000) ..
    controls (1120.3333,-167.3333) and (1150.0000,-104.3333) ..
    (1200.0000,-47.0000) .. controls (1254.6667,15.6667) and (1315.0000,47.0000)
    .. (1381.0000,47.0000) .. controls (1483.6667,47.0000) and
    (1564.0000,-29.6667) .. (1622.0000,-183.0000) .. controls
    (1666.0000,-299.0000) and (1688.0000,-419.6667) .. (1688.0000,-545.0000) --
    cycle(1235.0000,-562.0000) .. controls (1235.0000,-661.3333) and
    (1216.0000,-711.0000) .. (1178.0000,-711.0000) .. controls
    (1158.0000,-711.0000) and (1142.6667,-690.0000) .. (1132.0000,-648.0000) ..
    controls (1124.6667,-618.6667) and (1121.0000,-589.3333) ..
    (1121.0000,-560.0000) .. controls (1121.0000,-533.3333) and
    (1125.0000,-505.0000) .. (1133.0000,-475.0000) .. controls
    (1144.3333,-434.3333) and (1159.3333,-414.0000) .. (1178.0000,-414.0000) ..
    controls (1216.0000,-414.0000) and (1235.0000,-463.3333) ..
    (1235.0000,-562.0000) -- cycle(781.0000,-545.0000) .. controls
    (781.0000,-671.0000) and (758.6667,-794.6667) .. (714.0000,-916.0000) ..
    controls (656.0000,-1076.0000) and (575.6667,-1156.0000) ..
    (473.0000,-1156.0000) .. controls (375.0000,-1156.0000) and
    (294.0000,-1081.6667) .. (230.0000,-933.0000) .. controls (178.6667,-813.0000)
    and (153.0000,-695.6667) .. (153.0000,-581.0000) .. controls
    (153.0000,-574.3333) and (153.3333,-565.6667) .. (154.0000,-555.0000) ..
    controls (155.3333,-614.3333) and (171.3333,-672.0000) .. (202.0000,-728.0000)
    .. controls (238.0000,-794.6667) and (282.6667,-828.0000) ..
    (336.0000,-828.0000) .. controls (400.0000,-828.0000) and (448.3333,-782.0000)
    .. (481.0000,-690.0000) .. controls (504.3333,-623.3333) and
    (516.0000,-550.3333) .. (516.0000,-471.0000) .. controls (516.0000,-393.0000)
    and (505.3333,-321.0000) .. (484.0000,-255.0000) .. controls
    (453.3333,-163.0000) and (407.3333,-117.0000) .. (346.0000,-117.0000) ..
    controls (289.3333,-117.0000) and (242.0000,-156.6667) .. (204.0000,-236.0000)
    .. controls (213.3333,-167.3333) and (243.3333,-104.3333) ..
    (294.0000,-47.0000) .. controls (348.6667,15.6667) and (409.0000,47.0000) ..
    (475.0000,47.0000) .. controls (577.0000,47.0000) and (657.0000,-30.0000) ..
    (715.0000,-184.0000) .. controls (759.0000,-300.6667) and (781.0000,-421.0000)
    .. (781.0000,-545.0000) -- cycle(328.0000,-562.0000) .. controls
    (328.0000,-591.3333) and (324.3333,-620.3333) .. (317.0000,-649.0000) ..
    controls (306.3333,-690.3333) and (291.0000,-711.0000) .. (271.0000,-711.0000)
    .. controls (233.6667,-711.0000) and (215.0000,-660.6667) ..
    (215.0000,-560.0000) .. controls (215.0000,-462.6667) and (233.3333,-414.0000)
    .. (270.0000,-414.0000) .. controls (308.6667,-414.0000) and
    (328.0000,-463.3333) .. (328.0000,-562.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F441.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1786.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2019.0000,-662.0000) ..
    controls (1919.0000,-481.3333) and (1779.6667,-343.3333) ..
    (1601.0000,-248.0000) .. controls (1430.3333,-156.6667) and
    (1238.3333,-111.0000) .. (1025.0000,-111.0000) .. controls
    (811.0000,-111.0000) and (619.0000,-156.6667) .. (449.0000,-248.0000) ..
    controls (270.3333,-343.3333) and (130.3333,-481.3333) .. (29.0000,-662.0000)
    .. controls (131.0000,-843.3333) and (270.6667,-981.6667) ..
    (448.0000,-1077.0000) .. controls (618.0000,-1168.3333) and
    (810.3333,-1214.0000) .. (1025.0000,-1214.0000) .. controls
    (1239.0000,-1214.0000) and (1431.0000,-1168.3333) .. (1601.0000,-1077.0000) ..
    controls (1779.6667,-981.6667) and (1919.0000,-843.3333) ..
    (2019.0000,-662.0000) -- cycle(1830.0000,-662.0000) .. controls
    (1699.3333,-891.3333) and (1493.3333,-1029.3333) .. (1212.0000,-1076.0000) ..
    controls (1296.0000,-1040.0000) and (1363.0000,-984.6667) ..
    (1413.0000,-910.0000) .. controls (1463.0000,-836.0000) and
    (1488.0000,-753.3333) .. (1488.0000,-662.0000) .. controls
    (1488.0000,-572.6667) and (1463.3333,-490.6667) .. (1414.0000,-416.0000) ..
    controls (1364.6667,-341.3333) and (1299.0000,-285.6667) ..
    (1217.0000,-249.0000) .. controls (1496.3333,-296.3333) and
    (1700.6667,-434.0000) .. (1830.0000,-662.0000) -- cycle(1392.0000,-662.0000)
    .. controls (1392.0000,-762.6667) and (1355.6667,-847.6667) ..
    (1283.0000,-917.0000) .. controls (1211.0000,-987.0000) and
    (1124.6667,-1022.0000) .. (1024.0000,-1022.0000) .. controls
    (971.3333,-1022.0000) and (920.6667,-1011.0000) .. (872.0000,-989.0000) --
    (834.0000,-1076.0000) .. controls (553.3333,-1028.0000) and
    (348.0000,-890.0000) .. (218.0000,-662.0000) .. controls (347.3333,-434.6667)
    and (551.3333,-297.0000) .. (830.0000,-249.0000) .. controls
    (748.0000,-285.6667) and (682.3333,-341.3333) .. (633.0000,-416.0000) ..
    controls (584.3333,-490.6667) and (560.0000,-572.6667) .. (560.0000,-662.0000)
    .. controls (560.0000,-716.6667) and (569.6667,-770.0000) ..
    (589.0000,-822.0000) -- (682.0000,-793.0000) .. controls (664.6667,-749.6667)
    and (656.0000,-706.0000) .. (656.0000,-662.0000) .. controls
    (656.0000,-561.3333) and (692.0000,-476.0000) .. (764.0000,-406.0000) ..
    controls (836.0000,-336.6667) and (922.6667,-302.0000) ..
    (1024.0000,-302.0000) .. controls (1125.3333,-302.0000) and
    (1212.0000,-336.6667) .. (1284.0000,-406.0000) .. controls
    (1356.0000,-476.0000) and (1392.0000,-561.3333) .. (1392.0000,-662.0000) --
    cycle(1302.0000,-662.0000) .. controls (1302.0000,-586.0000) and
    (1274.6667,-521.3333) .. (1220.0000,-468.0000) .. controls
    (1165.3333,-415.3333) and (1100.0000,-389.0000) .. (1024.0000,-389.0000) ..
    controls (947.3333,-389.0000) and (881.6667,-415.3333) .. (827.0000,-468.0000)
    .. controls (773.0000,-521.3333) and (746.0000,-586.0000) ..
    (746.0000,-662.0000) .. controls (746.0000,-696.0000) and (751.6667,-728.0000)
    .. (763.0000,-758.0000) -- (1047.0000,-629.0000) -- (914.0000,-911.0000) ..
    controls (950.0000,-927.0000) and (986.6667,-935.0000) ..
    (1024.0000,-935.0000) .. controls (1100.0000,-935.0000) and
    (1165.3333,-908.3333) .. (1220.0000,-855.0000) .. controls
    (1274.6667,-802.3333) and (1302.0000,-738.0000) .. (1302.0000,-662.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F442.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,-897.0000) ..
    controls (1006.0000,-819.0000) and (975.6667,-716.6667) ..
    (915.0000,-590.0000) -- (845.0000,-618.0000) .. controls (901.0000,-731.3333)
    and (929.0000,-825.0000) .. (929.0000,-899.0000) .. controls
    (929.0000,-1003.0000) and (901.6667,-1090.3333) .. (847.0000,-1161.0000) ..
    controls (787.0000,-1238.3333) and (706.3333,-1277.0000) ..
    (605.0000,-1277.0000) .. controls (529.6667,-1277.0000) and
    (466.6667,-1249.3333) .. (416.0000,-1194.0000) .. controls
    (368.0000,-1140.6667) and (343.3333,-1075.6667) .. (342.0000,-999.0000) ..
    controls (591.3333,-853.6667) and (716.0000,-708.6667) .. (716.0000,-564.0000)
    .. controls (716.0000,-503.3333) and (699.0000,-442.6667) ..
    (665.0000,-382.0000) .. controls (632.3333,-328.6667) and (599.6667,-275.0000)
    .. (567.0000,-221.0000) .. controls (555.0000,-192.3333) and
    (534.3333,-151.0000) .. (505.0000,-97.0000) .. controls (476.3333,-53.0000)
    and (439.3333,-31.0000) .. (394.0000,-31.0000) .. controls (328.0000,-31.0000)
    and (295.0000,-71.0000) .. (295.0000,-151.0000) .. controls
    (295.0000,-171.0000) and (302.3333,-198.6667) .. (317.0000,-234.0000) ..
    controls (332.3333,-270.0000) and (340.0000,-298.0000) .. (340.0000,-318.0000)
    .. controls (340.0000,-336.6667) and (333.3333,-362.6667) ..
    (320.0000,-396.0000) .. controls (307.3333,-430.0000) and (301.0000,-456.3333)
    .. (301.0000,-475.0000) .. controls (301.0000,-548.3333) and
    (335.0000,-585.0000) .. (403.0000,-585.0000) .. controls (468.3333,-585.0000)
    and (501.0000,-548.0000) .. (501.0000,-474.0000) .. controls
    (501.0000,-420.6667) and (473.3333,-378.0000) .. (418.0000,-346.0000) ..
    controls (418.0000,-322.0000) and (409.6667,-288.0000) .. (393.0000,-244.0000)
    .. controls (377.0000,-200.6667) and (369.0000,-167.3333) ..
    (369.0000,-144.0000) .. controls (369.0000,-113.3333) and (379.0000,-98.0000)
    .. (399.0000,-98.0000) .. controls (423.6667,-98.0000) and
    (444.3333,-114.0000) .. (461.0000,-146.0000) .. controls (469.0000,-169.3333)
    and (482.6667,-204.0000) .. (502.0000,-250.0000) .. controls
    (532.0000,-297.3333) and (562.0000,-344.3333) .. (592.0000,-391.0000) ..
    controls (624.0000,-442.3333) and (640.0000,-496.3333) .. (640.0000,-553.0000)
    .. controls (640.0000,-669.0000) and (544.0000,-787.0000) ..
    (352.0000,-907.0000) .. controls (376.0000,-815.0000) and (435.0000,-731.3333)
    .. (529.0000,-656.0000) -- (486.0000,-603.0000) .. controls
    (338.0000,-699.6667) and (264.0000,-827.3333) .. (264.0000,-986.0000) ..
    controls (264.0000,-1089.3333) and (295.0000,-1175.6667) ..
    (357.0000,-1245.0000) .. controls (419.6667,-1315.0000) and
    (502.3333,-1350.0000) .. (605.0000,-1350.0000) .. controls
    (737.0000,-1350.0000) and (838.3333,-1306.6667) .. (909.0000,-1220.0000) ..
    controls (973.6667,-1140.0000) and (1006.0000,-1032.3333) ..
    (1006.0000,-897.0000) -- cycle(1186.0000,-918.0000) .. controls
    (1186.0000,-776.6667) and (1143.3333,-642.3333) .. (1058.0000,-515.0000) ..
    controls (974.0000,-401.6667) and (890.0000,-288.3333) .. (806.0000,-175.0000)
    .. controls (780.6667,-135.6667) and (754.6667,-78.3333) .. (728.0000,-3.0000)
    .. controls (698.0000,81.0000) and (674.3333,139.0000) .. (657.0000,171.0000)
    .. controls (591.0000,295.0000) and (487.6667,357.0000) .. (347.0000,357.0000)
    .. controls (197.6667,357.0000) and (123.0000,250.3333) .. (123.0000,37.0000)
    .. controls (123.0000,-29.6667) and (130.6667,-98.3333) ..
    (146.0000,-169.0000) -- (218.0000,-169.0000) .. controls (207.3333,-83.0000)
    and (202.0000,-21.6667) .. (202.0000,15.0000) .. controls (202.0000,196.3333)
    and (254.0000,287.0000) .. (358.0000,287.0000) .. controls (446.0000,287.0000)
    and (517.3333,249.6667) .. (572.0000,175.0000) .. controls (603.3333,132.3333)
    and (634.3333,66.0000) .. (665.0000,-24.0000) .. controls (698.3333,-121.3333)
    and (727.0000,-189.3333) .. (751.0000,-228.0000) .. controls
    (828.3333,-334.0000) and (905.6667,-440.0000) .. (983.0000,-546.0000) ..
    controls (1065.6667,-668.6667) and (1107.0000,-792.0000) ..
    (1107.0000,-916.0000) .. controls (1107.0000,-1273.3333) and
    (941.6667,-1452.0000) .. (611.0000,-1452.0000) .. controls
    (451.6667,-1452.0000) and (333.6667,-1393.0000) .. (257.0000,-1275.0000) ..
    controls (193.0000,-1177.0000) and (161.0000,-1043.6667) ..
    (161.0000,-875.0000) .. controls (161.0000,-823.0000) and (164.6667,-772.3333)
    .. (172.0000,-723.0000) -- (94.0000,-723.0000) .. controls (86.0000,-775.6667)
    and (82.0000,-831.0000) .. (82.0000,-889.0000) .. controls
    (82.0000,-1077.0000) and (121.6667,-1225.6667) .. (201.0000,-1335.0000) ..
    controls (291.6667,-1460.3333) and (427.3333,-1523.0000) ..
    (608.0000,-1523.0000) .. controls (810.0000,-1523.0000) and
    (957.6667,-1472.0000) .. (1051.0000,-1370.0000) .. controls
    (1141.0000,-1272.6667) and (1186.0000,-1122.0000) .. (1186.0000,-918.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F443.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1322.0000,-1442.0000) ..
    controls (1303.3333,-1410.6667) and (1278.6667,-1362.0000) ..
    (1248.0000,-1296.0000) .. controls (1218.6667,-1206.0000) and
    (1204.0000,-1127.6667) .. (1204.0000,-1061.0000) -- (1204.0000,-741.0000) ..
    controls (1204.0000,-685.6667) and (1216.0000,-618.3333) ..
    (1240.0000,-539.0000) .. controls (1242.6667,-532.3333) and
    (1245.0000,-525.0000) .. (1247.0000,-517.0000) .. controls
    (1247.0000,-520.3333) and (1245.6667,-512.0000) .. (1243.0000,-492.0000) ..
    controls (1231.6667,-486.0000) and (1220.6667,-483.0000) ..
    (1210.0000,-483.0000) .. controls (1197.3333,-483.0000) and
    (1185.3333,-486.3333) .. (1174.0000,-493.0000) .. controls
    (1153.3333,-505.0000) and (1134.6667,-553.3333) .. (1118.0000,-638.0000) ..
    controls (1104.6667,-708.0000) and (1098.0000,-764.0000) ..
    (1098.0000,-806.0000) .. controls (1098.0000,-812.6667) and
    (1099.6667,-862.6667) .. (1103.0000,-956.0000) .. controls
    (1103.0000,-976.6667) and (1104.3333,-1007.6667) .. (1107.0000,-1049.0000) ..
    controls (1107.6667,-1052.3333) and (1110.6667,-1064.0000) ..
    (1116.0000,-1084.0000) .. controls (1131.3333,-1140.6667) and
    (1147.0000,-1197.3333) .. (1163.0000,-1254.0000) .. controls
    (1180.3333,-1305.3333) and (1207.6667,-1358.0000) .. (1245.0000,-1412.0000) ..
    controls (1260.3333,-1434.0000) and (1281.3333,-1453.6667) ..
    (1308.0000,-1471.0000) -- (1322.0000,-1471.0000) -- (1322.0000,-1442.0000) --
    cycle(1562.0000,5.0000) .. controls (1562.0000,44.3333) and
    (1554.0000,79.3333) .. (1538.0000,110.0000) .. controls (1533.3333,120.0000)
    and (1513.6667,150.0000) .. (1479.0000,200.0000) .. controls
    (1471.6667,201.3333) and (1457.6667,210.6667) .. (1437.0000,228.0000) ..
    controls (1419.6667,242.0000) and (1392.6667,249.0000) .. (1356.0000,249.0000)
    .. controls (1338.6667,249.0000) and (1330.0000,238.0000) ..
    (1330.0000,216.0000) .. controls (1330.0000,197.3333) and (1343.6667,181.6667)
    .. (1371.0000,169.0000) .. controls (1379.6667,159.6667) and
    (1391.6667,147.0000) .. (1407.0000,131.0000) .. controls (1463.0000,76.3333)
    and (1491.0000,22.3333) .. (1491.0000,-31.0000) .. controls
    (1491.0000,-22.3333) and (1489.0000,-32.0000) .. (1485.0000,-60.0000) ..
    controls (1481.6667,-84.6667) and (1471.0000,-113.6667) ..
    (1453.0000,-147.0000) .. controls (1431.0000,-186.3333) and
    (1417.6667,-214.0000) .. (1413.0000,-230.0000) .. controls
    (1428.3333,-238.6667) and (1438.6667,-243.0000) .. (1444.0000,-243.0000) ..
    controls (1455.3333,-243.0000) and (1472.6667,-228.3333) ..
    (1496.0000,-199.0000) .. controls (1540.0000,-143.0000) and
    (1562.0000,-75.0000) .. (1562.0000,5.0000) -- cycle(546.0000,-812.0000) ..
    controls (546.0000,-770.6667) and (539.0000,-713.3333) .. (525.0000,-640.0000)
    .. controls (508.3333,-552.6667) and (489.6667,-503.6667) ..
    (469.0000,-493.0000) .. controls (456.3333,-486.3333) and (444.6667,-483.0000)
    .. (434.0000,-483.0000) .. controls (409.3333,-483.0000) and
    (397.0000,-494.3333) .. (397.0000,-517.0000) .. controls (397.0000,-511.6667)
    and (403.0000,-535.3333) .. (415.0000,-588.0000) .. controls
    (431.6667,-661.3333) and (440.0000,-714.0000) .. (440.0000,-746.0000) --
    (440.0000,-1056.0000) .. controls (440.0000,-1063.3333) and
    (431.0000,-1112.0000) .. (413.0000,-1202.0000) .. controls
    (399.0000,-1272.6667) and (368.6667,-1353.0000) .. (322.0000,-1443.0000) --
    (322.0000,-1472.0000) -- (335.0000,-1472.0000) .. controls
    (343.6667,-1472.0000) and (360.3333,-1457.3333) .. (385.0000,-1428.0000) ..
    controls (492.3333,-1300.6667) and (546.0000,-1095.3333) ..
    (546.0000,-812.0000) -- cycle(1314.0000,105.0000) .. controls
    (1314.0000,138.3333) and (1295.6667,155.0000) .. (1259.0000,155.0000) ..
    controls (1253.6667,155.0000) and (1245.6667,153.0000) .. (1235.0000,149.0000)
    .. controls (1225.0000,145.0000) and (1217.3333,143.0000) ..
    (1212.0000,143.0000) .. controls (1202.6667,143.0000) and (1159.0000,165.0000)
    .. (1081.0000,209.0000) .. controls (999.0000,255.0000) and
    (943.6667,281.0000) .. (915.0000,287.0000) .. controls (898.3333,290.3333) and
    (870.6667,292.0000) .. (832.0000,292.0000) -- (822.0000,292.0000) .. controls
    (758.6667,292.0000) and (697.6667,278.0000) .. (639.0000,250.0000) .. controls
    (583.6667,220.0000) and (528.3333,190.3333) .. (473.0000,161.0000) .. controls
    (448.3333,149.0000) and (434.6667,143.0000) .. (432.0000,143.0000) .. controls
    (430.6667,143.0000) and (424.3333,145.0000) .. (413.0000,149.0000) .. controls
    (402.3333,153.0000) and (393.0000,155.0000) .. (385.0000,155.0000) .. controls
    (348.3333,155.0000) and (330.0000,138.3333) .. (330.0000,105.0000) .. controls
    (330.0000,85.0000) and (341.0000,68.0000) .. (363.0000,54.0000) .. controls
    (383.0000,42.0000) and (403.3333,36.0000) .. (424.0000,36.0000) .. controls
    (482.6667,36.0000) and (527.3333,52.6667) .. (558.0000,86.0000) .. controls
    (604.0000,136.0000) and (643.3333,173.0000) .. (676.0000,197.0000) .. controls
    (676.0000,197.0000) and (696.6667,205.6667) .. (738.0000,223.0000) .. controls
    (762.0000,233.0000) and (782.3333,238.0000) .. (799.0000,238.0000) .. controls
    (864.3333,238.0000) and (918.6667,225.0000) .. (962.0000,199.0000) .. controls
    (991.3333,181.0000) and (1032.6667,143.3333) .. (1086.0000,86.0000) ..
    controls (1096.6667,74.6667) and (1116.6667,63.3333) .. (1146.0000,52.0000) ..
    controls (1175.3333,41.3333) and (1198.6667,36.0000) .. (1216.0000,36.0000) ..
    controls (1237.3333,36.0000) and (1258.3333,42.0000) .. (1279.0000,54.0000) ..
    controls (1302.3333,68.0000) and (1314.0000,85.0000) .. (1314.0000,105.0000)
    -- cycle(310.0000,236.0000) .. controls (302.0000,244.6667) and
    (294.6667,249.0000) .. (288.0000,249.0000) .. controls (261.3333,249.0000) and
    (237.6667,244.6667) .. (217.0000,236.0000) .. controls (207.6667,232.0000) and
    (187.0000,211.0000) .. (155.0000,173.0000) .. controls (123.0000,135.0000) and
    (104.3333,110.0000) .. (99.0000,98.0000) .. controls (87.6667,73.3333) and
    (82.0000,43.6667) .. (82.0000,9.0000) .. controls (82.0000,-29.0000) and
    (86.0000,-68.0000) .. (94.0000,-108.0000) .. controls (97.3333,-124.0000) and
    (112.3333,-150.3333) .. (139.0000,-187.0000) .. controls (166.3333,-224.3333)
    and (186.6667,-243.0000) .. (200.0000,-243.0000) .. controls
    (204.6667,-243.0000) and (215.0000,-238.6667) .. (231.0000,-230.0000) ..
    controls (215.0000,-198.0000) and (199.0000,-166.0000) .. (183.0000,-134.0000)
    .. controls (163.0000,-94.0000) and (153.0000,-60.3333) .. (153.0000,-33.0000)
    .. controls (153.0000,21.0000) and (181.0000,76.3333) .. (237.0000,133.0000)
    .. controls (242.3333,140.3333) and (250.6667,150.0000) .. (262.0000,162.0000)
    .. controls (271.3333,165.3333) and (284.0000,171.3333) .. (300.0000,180.0000)
    .. controls (306.6667,185.3333) and (310.0000,197.3333) .. (310.0000,216.0000)
    -- (310.0000,236.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F444.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1752.0000,-747.0000) ..
    controls (1752.0000,-729.0000) and (1745.6667,-720.0000) ..
    (1733.0000,-720.0000) .. controls (1729.6667,-720.0000) and
    (1724.6667,-721.3333) .. (1718.0000,-724.0000) .. controls
    (1712.0000,-726.6667) and (1707.3333,-728.0000) .. (1704.0000,-728.0000) ..
    controls (1661.3333,-728.0000) and (1550.6667,-672.3333) ..
    (1372.0000,-561.0000) .. controls (1261.3333,-491.6667) and
    (1190.6667,-450.0000) .. (1160.0000,-436.0000) .. controls
    (1086.6667,-402.6667) and (1006.3333,-386.0000) .. (919.0000,-386.0000) ..
    controls (807.6667,-386.0000) and (691.6667,-420.3333) .. (571.0000,-489.0000)
    .. controls (467.0000,-552.3333) and (362.6667,-615.3333) ..
    (258.0000,-678.0000) .. controls (191.3333,-711.3333) and (148.6667,-728.0000)
    .. (130.0000,-728.0000) .. controls (126.6667,-728.0000) and
    (122.0000,-726.6667) .. (116.0000,-724.0000) .. controls (110.6667,-721.3333)
    and (106.3333,-720.0000) .. (103.0000,-720.0000) .. controls
    (89.0000,-720.0000) and (82.0000,-729.0000) .. (82.0000,-747.0000) .. controls
    (82.0000,-753.6667) and (87.0000,-763.0000) .. (97.0000,-775.0000) .. controls
    (104.3333,-783.6667) and (111.6667,-792.3333) .. (119.0000,-801.0000) ..
    controls (139.6667,-831.6667) and (163.6667,-876.0000) .. (191.0000,-934.0000)
    .. controls (222.3333,-1000.6667) and (244.6667,-1045.6667) ..
    (258.0000,-1069.0000) .. controls (274.6667,-1097.6667) and
    (305.6667,-1132.3333) .. (351.0000,-1173.0000) .. controls
    (393.0000,-1210.3333) and (430.3333,-1238.6667) .. (463.0000,-1258.0000) ..
    controls (465.6667,-1259.3333) and (480.0000,-1265.3333) ..
    (506.0000,-1276.0000) .. controls (521.3333,-1284.0000) and
    (544.6667,-1295.0000) .. (576.0000,-1309.0000) .. controls
    (632.6667,-1328.3333) and (679.6667,-1338.0000) .. (717.0000,-1338.0000) ..
    controls (742.3333,-1338.0000) and (776.6667,-1330.0000) ..
    (820.0000,-1314.0000) .. controls (863.3333,-1298.6667) and
    (895.6667,-1291.0000) .. (917.0000,-1291.0000) .. controls
    (933.0000,-1291.0000) and (951.0000,-1295.3333) .. (971.0000,-1304.0000) ..
    controls (999.0000,-1316.0000) and (1016.3333,-1323.0000) ..
    (1023.0000,-1325.0000) .. controls (1055.0000,-1333.6667) and
    (1087.0000,-1338.0000) .. (1119.0000,-1338.0000) .. controls
    (1197.0000,-1338.0000) and (1282.3333,-1309.6667) .. (1375.0000,-1253.0000) ..
    controls (1464.3333,-1199.0000) and (1531.3333,-1137.6667) ..
    (1576.0000,-1069.0000) .. controls (1593.3333,-1042.3333) and
    (1615.3333,-998.0000) .. (1642.0000,-936.0000) .. controls
    (1668.6667,-874.6667) and (1691.3333,-830.6667) .. (1710.0000,-804.0000) ..
    controls (1710.6667,-803.3333) and (1719.3333,-794.6667) ..
    (1736.0000,-778.0000) .. controls (1746.6667,-766.6667) and
    (1752.0000,-756.3333) .. (1752.0000,-747.0000) -- cycle(1593.0000,-492.0000)
    .. controls (1593.0000,-474.6667) and (1582.0000,-443.3333) ..
    (1560.0000,-398.0000) .. controls (1522.6667,-321.3333) and
    (1476.6667,-252.6667) .. (1422.0000,-192.0000) .. controls
    (1356.6667,-119.3333) and (1290.3333,-72.0000) .. (1223.0000,-50.0000) ..
    controls (1210.3333,-44.6667) and (1190.6667,-37.6667) .. (1164.0000,-29.0000)
    .. controls (1063.3333,-7.6667) and (980.3333,3.0000) .. (915.0000,3.0000) ..
    controls (868.3333,3.0000) and (811.3333,-3.0000) .. (744.0000,-15.0000) ..
    controls (669.3333,-27.6667) and (614.6667,-42.6667) .. (580.0000,-60.0000) ..
    controls (509.3333,-94.6667) and (443.0000,-150.0000) .. (381.0000,-226.0000)
    .. controls (320.3333,-300.0000) and (278.3333,-375.6667) ..
    (255.0000,-453.0000) .. controls (248.3333,-475.0000) and (245.0000,-490.3333)
    .. (245.0000,-499.0000) -- (245.0000,-510.0000) .. controls
    (257.0000,-497.3333) and (275.3333,-468.3333) .. (300.0000,-423.0000) ..
    controls (316.0000,-393.6667) and (359.6667,-345.3333) .. (431.0000,-278.0000)
    .. controls (507.0000,-207.3333) and (557.0000,-172.0000) ..
    (581.0000,-172.0000) .. controls (586.3333,-172.0000) and (590.3333,-174.6667)
    .. (593.0000,-180.0000) .. controls (595.0000,-175.3333) and
    (598.6667,-168.6667) .. (604.0000,-160.0000) .. controls (610.0000,-163.3333)
    and (618.3333,-170.0000) .. (629.0000,-180.0000) -- (629.0000,-155.0000) --
    (639.0000,-149.0000) .. controls (646.3333,-153.0000) and (657.0000,-162.0000)
    .. (671.0000,-176.0000) -- (671.0000,-140.0000) .. controls
    (679.6667,-138.0000) and (684.0000,-137.0000) .. (684.0000,-137.0000) ..
    controls (688.0000,-137.0000) and (700.3333,-151.3333) .. (721.0000,-180.0000)
    .. controls (721.6667,-178.6667) and (722.0000,-176.3333) ..
    (722.0000,-173.0000) .. controls (722.0000,-170.3333) and (721.3333,-166.0000)
    .. (720.0000,-160.0000) .. controls (719.3333,-154.0000) and
    (719.0000,-149.6667) .. (719.0000,-147.0000) .. controls (719.0000,-133.0000)
    and (726.0000,-123.3333) .. (740.0000,-118.0000) .. controls
    (748.0000,-123.3333) and (755.6667,-136.0000) .. (763.0000,-156.0000) ..
    controls (765.6667,-151.3333) and (767.0000,-142.3333) .. (767.0000,-129.0000)
    .. controls (767.0000,-116.3333) and (773.6667,-110.0000) ..
    (787.0000,-110.0000) .. controls (799.0000,-110.0000) and (810.6667,-126.6667)
    .. (822.0000,-160.0000) .. controls (823.3333,-146.6667) and
    (825.0000,-127.0000) .. (827.0000,-101.0000) .. controls (836.3333,-96.3333)
    and (845.0000,-94.0000) .. (853.0000,-94.0000) .. controls (866.3333,-94.0000)
    and (876.6667,-117.3333) .. (884.0000,-164.0000) .. controls
    (888.0000,-134.0000) and (893.6667,-106.6667) .. (901.0000,-82.0000) --
    (933.0000,-82.0000) .. controls (935.6667,-101.3333) and (940.0000,-130.0000)
    .. (946.0000,-168.0000) .. controls (959.3333,-118.6667) and
    (971.6667,-94.0000) .. (983.0000,-94.0000) .. controls (995.6667,-94.0000) and
    (1004.3333,-101.6667) .. (1009.0000,-117.0000) .. controls
    (1011.0000,-130.3333) and (1013.3333,-143.3333) .. (1016.0000,-156.0000) ..
    controls (1024.0000,-125.3333) and (1033.0000,-110.0000) ..
    (1043.0000,-110.0000) .. controls (1056.3333,-110.0000) and
    (1064.0000,-114.0000) .. (1066.0000,-122.0000) .. controls
    (1066.0000,-131.3333) and (1066.0000,-140.6667) .. (1066.0000,-150.0000) --
    (1066.0000,-158.0000) .. controls (1071.3333,-144.6667) and
    (1079.6667,-131.0000) .. (1091.0000,-117.0000) .. controls
    (1103.6667,-118.3333) and (1111.0000,-125.3333) .. (1113.0000,-138.0000) ..
    controls (1113.0000,-150.0000) and (1113.0000,-161.6667) ..
    (1113.0000,-173.0000) -- (1113.0000,-178.0000) .. controls
    (1120.3333,-166.6667) and (1133.3333,-153.0000) .. (1152.0000,-137.0000) ..
    controls (1158.6667,-139.0000) and (1162.0000,-149.6667) ..
    (1162.0000,-169.0000) -- (1163.0000,-174.0000) .. controls
    (1165.0000,-172.6667) and (1173.3333,-164.3333) .. (1188.0000,-149.0000) ..
    controls (1194.6667,-150.3333) and (1201.0000,-160.6667) ..
    (1207.0000,-180.0000) .. controls (1208.3333,-175.3333) and
    (1213.6667,-168.6667) .. (1223.0000,-160.0000) .. controls
    (1229.0000,-160.6667) and (1235.0000,-167.3333) .. (1241.0000,-180.0000) ..
    controls (1243.0000,-174.6667) and (1246.3333,-172.0000) ..
    (1251.0000,-172.0000) .. controls (1269.0000,-172.0000) and
    (1308.0000,-197.0000) .. (1368.0000,-247.0000) .. controls
    (1419.3333,-291.0000) and (1455.3333,-325.3333) .. (1476.0000,-350.0000) ..
    controls (1502.0000,-382.0000) and (1521.3333,-406.6667) ..
    (1534.0000,-424.0000) .. controls (1542.6667,-440.0000) and
    (1551.0000,-456.0000) .. (1559.0000,-472.0000) .. controls
    (1570.3333,-492.6667) and (1581.6667,-505.3333) .. (1593.0000,-510.0000) --
    (1593.0000,-492.0000) -- cycle(1472.0000,-877.0000) -- (1472.0000,-906.0000)
    .. controls (1451.3333,-916.6667) and (1441.6667,-922.0000) ..
    (1443.0000,-922.0000) -- (1419.0000,-922.0000) -- (1419.0000,-876.0000) ..
    controls (1423.6667,-876.0000) and (1430.0000,-874.6667) ..
    (1438.0000,-872.0000) .. controls (1446.0000,-869.3333) and
    (1452.3333,-868.0000) .. (1457.0000,-868.0000) .. controls
    (1461.6667,-868.0000) and (1466.6667,-871.0000) .. (1472.0000,-877.0000) --
    cycle(1379.0000,-937.0000) -- (1379.0000,-949.0000) .. controls
    (1352.3333,-961.6667) and (1336.0000,-968.0000) .. (1330.0000,-968.0000) --
    (1298.0000,-968.0000) -- (1298.0000,-947.0000) .. controls
    (1298.0000,-936.3333) and (1302.3333,-915.3333) .. (1311.0000,-884.0000) ..
    controls (1313.6667,-881.3333) and (1317.3333,-877.3333) ..
    (1322.0000,-872.0000) -- (1359.0000,-872.0000) .. controls
    (1373.0000,-886.0000) and (1379.6667,-907.6667) .. (1379.0000,-937.0000) --
    cycle(1255.0000,-930.0000) .. controls (1255.0000,-937.3333) and
    (1254.3333,-948.3333) .. (1253.0000,-963.0000) .. controls
    (1251.6667,-977.6667) and (1251.0000,-988.3333) .. (1251.0000,-995.0000) ..
    controls (1211.0000,-1008.3333) and (1186.3333,-1015.0000) ..
    (1177.0000,-1015.0000) .. controls (1163.0000,-1015.0000) and
    (1138.6667,-1009.6667) .. (1104.0000,-999.0000) .. controls
    (1108.6667,-963.6667) and (1113.0000,-936.0000) .. (1117.0000,-916.0000) ..
    controls (1147.6667,-904.0000) and (1173.6667,-898.0000) ..
    (1195.0000,-898.0000) -- (1217.0000,-898.0000) .. controls
    (1242.3333,-898.0000) and (1255.0000,-908.6667) .. (1255.0000,-930.0000) --
    cycle(1628.0000,-864.0000) -- (1628.0000,-897.0000) .. controls
    (1628.0000,-905.6667) and (1606.3333,-940.6667) .. (1563.0000,-1002.0000) ..
    controls (1526.3333,-1054.0000) and (1499.3333,-1090.6667) ..
    (1482.0000,-1112.0000) .. controls (1455.3333,-1145.3333) and
    (1432.6667,-1168.3333) .. (1414.0000,-1181.0000) .. controls
    (1298.6667,-1262.3333) and (1197.6667,-1303.0000) .. (1111.0000,-1303.0000) ..
    controls (1089.0000,-1303.0000) and (1056.6667,-1296.3333) ..
    (1014.0000,-1283.0000) .. controls (972.0000,-1270.3333) and
    (939.6667,-1264.0000) .. (917.0000,-1264.0000) .. controls
    (904.3333,-1264.0000) and (850.6667,-1274.6667) .. (756.0000,-1296.0000) ..
    controls (735.3333,-1300.6667) and (724.3333,-1303.0000) ..
    (723.0000,-1303.0000) .. controls (627.6667,-1303.0000) and
    (526.6667,-1262.3333) .. (420.0000,-1181.0000) .. controls
    (354.0000,-1131.0000) and (290.0000,-1048.3333) .. (228.0000,-933.0000) ..
    controls (213.3333,-905.6667) and (206.0000,-886.6667) .. (206.0000,-876.0000)
    -- (206.0000,-864.0000) .. controls (208.0000,-863.3333) and
    (210.6667,-861.6667) .. (214.0000,-859.0000) .. controls (218.0000,-857.0000)
    and (221.6667,-856.0000) .. (225.0000,-856.0000) .. controls
    (231.0000,-856.0000) and (246.6667,-866.0000) .. (272.0000,-886.0000) ..
    controls (298.0000,-906.6667) and (313.0000,-920.3333) .. (317.0000,-927.0000)
    .. controls (321.0000,-936.3333) and (327.6667,-949.6667) ..
    (337.0000,-967.0000) .. controls (343.6667,-967.6667) and (354.0000,-968.6667)
    .. (368.0000,-970.0000) .. controls (370.0000,-977.3333) and
    (377.3333,-987.3333) .. (390.0000,-1000.0000) .. controls (392.6667,-996.0000)
    and (397.0000,-990.6667) .. (403.0000,-984.0000) .. controls
    (405.0000,-991.3333) and (407.3333,-999.0000) .. (410.0000,-1007.0000) ..
    controls (413.3333,-1015.0000) and (418.3333,-1019.0000) ..
    (425.0000,-1019.0000) .. controls (437.0000,-1006.3333) and
    (445.0000,-1000.0000) .. (449.0000,-1000.0000) .. controls
    (461.6667,-1000.0000) and (470.0000,-1006.3333) .. (474.0000,-1019.0000) ..
    controls (479.3333,-1036.3333) and (484.0000,-1046.6667) ..
    (488.0000,-1050.0000) .. controls (493.3333,-1046.6667) and
    (496.0000,-1041.0000) .. (496.0000,-1033.0000) .. controls
    (496.6667,-1025.0000) and (502.0000,-1020.3333) .. (512.0000,-1019.0000) ..
    controls (518.0000,-1029.6667) and (528.0000,-1045.3333) ..
    (542.0000,-1066.0000) .. controls (546.6667,-1058.6667) and
    (554.3333,-1049.6667) .. (565.0000,-1039.0000) .. controls
    (574.3333,-1041.6667) and (582.0000,-1049.6667) .. (588.0000,-1063.0000) ..
    controls (592.0000,-1074.3333) and (596.0000,-1085.6667) ..
    (600.0000,-1097.0000) .. controls (606.0000,-1085.0000) and
    (611.0000,-1071.0000) .. (615.0000,-1055.0000) -- (619.0000,-1055.0000) ..
    controls (629.6667,-1054.3333) and (638.3333,-1060.6667) ..
    (645.0000,-1074.0000) .. controls (652.3333,-1090.0000) and
    (658.0000,-1099.0000) .. (662.0000,-1101.0000) .. controls
    (664.0000,-1093.0000) and (666.3333,-1084.3333) .. (669.0000,-1075.0000) ..
    controls (672.3333,-1066.3333) and (678.3333,-1062.0000) ..
    (687.0000,-1062.0000) .. controls (691.6667,-1074.6667) and
    (701.3333,-1090.3333) .. (716.0000,-1109.0000) -- (723.0000,-1102.0000) --
    (723.0000,-1066.0000) .. controls (739.0000,-1071.3333) and
    (753.0000,-1074.0000) .. (765.0000,-1074.0000) .. controls
    (765.0000,-1084.0000) and (767.0000,-1093.0000) .. (771.0000,-1101.0000) ..
    controls (774.3333,-1095.0000) and (779.6667,-1086.3333) ..
    (787.0000,-1075.0000) .. controls (813.0000,-1065.6667) and
    (849.0000,-1061.0000) .. (895.0000,-1061.0000) .. controls
    (978.3333,-1061.0000) and (1028.0000,-1065.6667) .. (1044.0000,-1075.0000) ..
    controls (1050.0000,-1079.0000) and (1056.3333,-1087.6667) ..
    (1063.0000,-1101.0000) .. controls (1067.6667,-1091.6667) and
    (1069.6667,-1082.6667) .. (1069.0000,-1074.0000) .. controls
    (1080.3333,-1074.0000) and (1094.0000,-1071.3333) .. (1110.0000,-1066.0000) ..
    controls (1109.3333,-1062.6667) and (1109.0000,-1072.6667) ..
    (1109.0000,-1096.0000) .. controls (1109.0000,-1104.0000) and
    (1114.0000,-1108.3333) .. (1124.0000,-1109.0000) .. controls
    (1129.3333,-1095.6667) and (1140.0000,-1080.0000) .. (1156.0000,-1062.0000) ..
    controls (1158.6667,-1070.6667) and (1162.6667,-1083.6667) ..
    (1168.0000,-1101.0000) .. controls (1177.3333,-1096.3333) and
    (1185.0000,-1086.6667) .. (1191.0000,-1072.0000) .. controls
    (1196.3333,-1060.0000) and (1204.0000,-1054.0000) .. (1214.0000,-1054.0000) ..
    controls (1214.6667,-1054.0000) and (1221.3333,-1068.3333) ..
    (1234.0000,-1097.0000) .. controls (1237.3333,-1085.0000) and
    (1240.6667,-1073.0000) .. (1244.0000,-1061.0000) .. controls
    (1247.3333,-1049.6667) and (1257.0000,-1042.3333) .. (1273.0000,-1039.0000) ..
    controls (1279.0000,-1051.0000) and (1285.3333,-1060.0000) ..
    (1292.0000,-1066.0000) .. controls (1296.6667,-1056.6667) and
    (1301.0000,-1047.3333) .. (1305.0000,-1038.0000) .. controls
    (1311.6667,-1025.3333) and (1319.0000,-1019.0000) .. (1327.0000,-1019.0000) ..
    controls (1325.6667,-1019.0000) and (1330.0000,-1020.6667) ..
    (1340.0000,-1024.0000) -- (1340.0000,-1034.0000) .. controls
    (1340.0000,-1040.6667) and (1341.0000,-1046.0000) .. (1343.0000,-1050.0000) ..
    controls (1350.3333,-1046.6667) and (1356.0000,-1036.6667) ..
    (1360.0000,-1020.0000) .. controls (1364.0000,-1006.6667) and
    (1373.0000,-1000.0000) .. (1387.0000,-1000.0000) .. controls
    (1386.3333,-1000.0000) and (1396.0000,-1006.3333) .. (1416.0000,-1019.0000) ..
    controls (1419.3333,-1011.0000) and (1423.0000,-999.6667) ..
    (1427.0000,-985.0000) .. controls (1429.6667,-989.6667) and
    (1438.6667,-994.6667) .. (1454.0000,-1000.0000) -- (1457.0000,-997.0000) ..
    controls (1458.3333,-991.0000) and (1460.0000,-981.6667) ..
    (1462.0000,-969.0000) -- (1481.0000,-969.0000) .. controls
    (1487.6667,-969.0000) and (1493.0000,-968.6667) .. (1497.0000,-968.0000) ..
    controls (1501.0000,-958.6667) and (1507.6667,-945.0000) ..
    (1517.0000,-927.0000) .. controls (1523.0000,-918.3333) and
    (1537.6667,-904.3333) .. (1561.0000,-885.0000) .. controls
    (1585.0000,-865.6667) and (1601.0000,-856.0000) .. (1609.0000,-856.0000) ..
    controls (1611.6667,-856.0000) and (1615.0000,-857.0000) ..
    (1619.0000,-859.0000) .. controls (1623.0000,-861.6667) and
    (1626.0000,-863.3333) .. (1628.0000,-864.0000) -- cycle(1076.0000,-976.0000)
    .. controls (1076.0000,-1000.6667) and (1067.6667,-1016.3333) ..
    (1051.0000,-1023.0000) -- (943.0000,-1023.0000) .. controls
    (943.0000,-1023.0000) and (933.6667,-1017.6667) .. (915.0000,-1007.0000) ..
    controls (906.3333,-1017.6667) and (880.3333,-1023.0000) ..
    (837.0000,-1023.0000) .. controls (805.0000,-1023.0000) and
    (784.3333,-1020.0000) .. (775.0000,-1014.0000) .. controls
    (761.0000,-1006.0000) and (754.0000,-987.0000) .. (754.0000,-957.0000) ..
    controls (754.0000,-939.0000) and (762.0000,-921.0000) .. (778.0000,-903.0000)
    -- (813.0000,-903.0000) .. controls (870.3333,-903.0000) and
    (901.3333,-911.0000) .. (906.0000,-927.0000) .. controls (910.6667,-952.3333)
    and (915.0000,-978.0000) .. (919.0000,-1004.0000) .. controls
    (921.6667,-978.6667) and (924.6667,-953.3333) .. (928.0000,-928.0000) ..
    controls (932.6667,-910.6667) and (957.6667,-902.0000) ..
    (1003.0000,-902.0000) .. controls (995.0000,-902.0000) and
    (1012.6667,-902.3333) .. (1056.0000,-903.0000) .. controls
    (1069.3333,-913.6667) and (1076.0000,-938.0000) .. (1076.0000,-976.0000) --
    cycle(726.0000,-999.0000) .. controls (692.0000,-1009.6667) and
    (669.6667,-1015.0000) .. (659.0000,-1015.0000) .. controls
    (650.3333,-1015.0000) and (637.6667,-1012.3333) .. (621.0000,-1007.0000) ..
    controls (601.6667,-1000.3333) and (589.0000,-996.3333) ..
    (583.0000,-995.0000) .. controls (583.0000,-989.0000) and (582.3333,-979.6667)
    .. (581.0000,-967.0000) .. controls (579.6667,-954.3333) and
    (579.0000,-944.6667) .. (579.0000,-938.0000) .. controls (579.0000,-912.0000)
    and (589.3333,-899.0000) .. (610.0000,-899.0000) -- (638.0000,-899.0000) ..
    controls (669.3333,-899.0000) and (695.6667,-905.6667) .. (717.0000,-919.0000)
    .. controls (723.0000,-949.6667) and (726.0000,-976.3333) ..
    (726.0000,-999.0000) -- cycle(1356.0000,-640.0000) .. controls
    (1356.0000,-660.6667) and (1340.6667,-678.0000) .. (1310.0000,-692.0000) ..
    controls (1284.6667,-702.6667) and (1260.0000,-708.0000) ..
    (1236.0000,-708.0000) .. controls (1182.0000,-708.0000) and
    (1142.0000,-702.3333) .. (1116.0000,-691.0000) .. controls
    (1099.3333,-683.6667) and (1065.0000,-657.3333) .. (1013.0000,-612.0000) ..
    controls (967.0000,-572.6667) and (935.0000,-553.0000) .. (917.0000,-553.0000)
    .. controls (899.6667,-553.0000) and (882.6667,-559.6667) ..
    (866.0000,-573.0000) .. controls (840.6667,-595.0000) and (815.3333,-617.0000)
    .. (790.0000,-639.0000) .. controls (759.3333,-665.0000) and
    (731.3333,-683.6667) .. (706.0000,-695.0000) .. controls (686.6667,-703.6667)
    and (650.0000,-708.0000) .. (596.0000,-708.0000) .. controls
    (570.0000,-708.0000) and (545.3333,-703.0000) .. (522.0000,-693.0000) ..
    controls (492.6667,-680.3333) and (478.0000,-662.6667) .. (478.0000,-640.0000)
    .. controls (478.0000,-632.6667) and (478.3333,-626.0000) ..
    (479.0000,-620.0000) .. controls (486.3333,-608.0000) and (493.0000,-599.0000)
    .. (499.0000,-593.0000) .. controls (522.3333,-571.6667) and
    (575.6667,-541.3333) .. (659.0000,-502.0000) .. controls (738.3333,-465.3333)
    and (796.3333,-442.3333) .. (833.0000,-433.0000) .. controls
    (854.3333,-427.6667) and (880.3333,-425.0000) .. (911.0000,-425.0000) ..
    controls (949.0000,-425.0000) and (979.0000,-427.6667) ..
    (1001.0000,-433.0000) .. controls (1025.6667,-439.0000) and
    (1082.6667,-463.0000) .. (1172.0000,-505.0000) .. controls
    (1294.6667,-562.3333) and (1356.0000,-607.3333) .. (1356.0000,-640.0000) --
    cycle(536.0000,-968.0000) -- (504.0000,-968.0000) .. controls
    (496.6667,-968.0000) and (480.6667,-961.3333) .. (456.0000,-948.0000) ..
    controls (456.0000,-944.6667) and (455.0000,-939.3333) .. (453.0000,-932.0000)
    .. controls (451.6667,-925.3333) and (451.0000,-920.0000) ..
    (451.0000,-916.0000) .. controls (451.0000,-886.0000) and (465.0000,-871.0000)
    .. (493.0000,-871.0000) .. controls (511.0000,-871.0000) and
    (522.3333,-883.6667) .. (527.0000,-909.0000) .. controls (529.6667,-929.0000)
    and (532.6667,-948.6667) .. (536.0000,-968.0000) -- cycle(415.0000,-896.0000)
    -- (415.0000,-922.0000) -- (391.0000,-922.0000) .. controls
    (393.6667,-922.0000) and (384.0000,-916.6667) .. (362.0000,-906.0000) --
    (362.0000,-876.0000) .. controls (368.0000,-870.6667) and (374.0000,-868.0000)
    .. (380.0000,-868.0000) .. controls (388.6667,-873.3333) and
    (400.3333,-882.6667) .. (415.0000,-896.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F445.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1656.0000,-857.0000) ..
    controls (1656.0000,-855.6667) and (1655.0000,-851.6667) ..
    (1653.0000,-845.0000) .. controls (1639.6667,-848.3333) and
    (1622.3333,-872.3333) .. (1601.0000,-917.0000) .. controls
    (1587.0000,-947.6667) and (1573.3333,-978.0000) .. (1560.0000,-1008.0000) ..
    controls (1504.6667,-1114.6667) and (1396.0000,-1204.0000) ..
    (1234.0000,-1276.0000) .. controls (1196.6667,-1292.6667) and
    (1148.0000,-1301.0000) .. (1088.0000,-1301.0000) .. controls
    (1053.3333,-1301.0000) and (1019.0000,-1297.0000) .. (985.0000,-1289.0000) ..
    controls (920.3333,-1273.6667) and (882.0000,-1266.0000) ..
    (870.0000,-1266.0000) .. controls (860.0000,-1266.0000) and
    (827.3333,-1272.6667) .. (772.0000,-1286.0000) .. controls
    (730.6667,-1296.0000) and (690.3333,-1301.0000) .. (651.0000,-1301.0000) ..
    controls (629.6667,-1301.0000) and (601.6667,-1299.0000) ..
    (567.0000,-1295.0000) .. controls (541.0000,-1292.3333) and
    (497.6667,-1273.6667) .. (437.0000,-1239.0000) .. controls
    (386.3333,-1210.3333) and (345.0000,-1184.0000) .. (313.0000,-1160.0000) ..
    controls (251.0000,-1112.6667) and (196.3333,-1041.6667) ..
    (149.0000,-947.0000) .. controls (139.0000,-921.6667) and (123.6667,-890.3333)
    .. (103.0000,-853.0000) .. controls (99.0000,-848.3333) and
    (93.3333,-845.6667) .. (86.0000,-845.0000) .. controls (83.3333,-852.3333) and
    (82.0000,-856.0000) .. (82.0000,-856.0000) .. controls (82.0000,-870.6667) and
    (88.6667,-892.3333) .. (102.0000,-921.0000) .. controls (106.6667,-923.6667)
    and (112.6667,-936.6667) .. (120.0000,-960.0000) -- (121.0000,-967.0000) ..
    controls (131.0000,-1017.6667) and (157.0000,-1064.3333) ..
    (199.0000,-1107.0000) .. controls (296.3333,-1206.3333) and
    (389.0000,-1274.3333) .. (477.0000,-1311.0000) .. controls
    (492.3333,-1315.0000) and (515.6667,-1321.0000) .. (547.0000,-1329.0000) ..
    controls (588.3333,-1341.0000) and (630.3333,-1347.0000) ..
    (673.0000,-1347.0000) .. controls (721.6667,-1347.0000) and
    (764.0000,-1341.0000) .. (800.0000,-1329.0000) .. controls
    (848.6667,-1313.0000) and (871.3333,-1305.0000) .. (868.0000,-1305.0000) ..
    controls (861.3333,-1305.0000) and (884.3333,-1313.0000) ..
    (937.0000,-1329.0000) .. controls (976.3333,-1341.0000) and
    (1019.6667,-1347.0000) .. (1067.0000,-1347.0000) .. controls
    (1203.6667,-1347.0000) and (1350.3333,-1276.3333) .. (1507.0000,-1135.0000) ..
    controls (1515.0000,-1129.6667) and (1526.0000,-1120.3333) ..
    (1540.0000,-1107.0000) .. controls (1544.6667,-1101.0000) and
    (1561.0000,-1072.3333) .. (1589.0000,-1021.0000) .. controls
    (1611.6667,-979.6667) and (1623.0000,-956.6667) .. (1623.0000,-952.0000) ..
    controls (1623.0000,-951.3333) and (1627.6667,-942.3333) ..
    (1637.0000,-925.0000) .. controls (1645.0000,-897.6667) and
    (1651.3333,-875.0000) .. (1656.0000,-857.0000) -- cycle(1617.0000,-756.0000)
    .. controls (1617.0000,-716.0000) and (1613.3333,-690.3333) ..
    (1606.0000,-679.0000) .. controls (1590.6667,-652.3333) and
    (1565.0000,-614.0000) .. (1529.0000,-564.0000) .. controls
    (1509.6667,-550.0000) and (1481.6667,-528.6667) .. (1445.0000,-500.0000) ..
    controls (1427.6667,-482.6667) and (1402.0000,-456.3333) ..
    (1368.0000,-421.0000) -- (1368.0000,-240.0000) .. controls
    (1368.0000,-238.0000) and (1365.3333,-231.0000) .. (1360.0000,-219.0000) ..
    controls (1355.3333,-207.6667) and (1353.0000,-198.6667) ..
    (1353.0000,-192.0000) .. controls (1353.0000,-189.3333) and
    (1353.6667,-186.6667) .. (1355.0000,-184.0000) .. controls
    (1388.3333,-216.6667) and (1443.0000,-283.6667) .. (1519.0000,-385.0000) ..
    controls (1527.0000,-381.0000) and (1531.0000,-376.3333) ..
    (1531.0000,-371.0000) .. controls (1531.0000,-371.6667) and
    (1524.6667,-358.6667) .. (1512.0000,-332.0000) .. controls
    (1506.0000,-316.0000) and (1496.0000,-292.6667) .. (1482.0000,-262.0000) ..
    controls (1452.0000,-207.3333) and (1423.0000,-167.6667) ..
    (1395.0000,-143.0000) .. controls (1378.3333,-137.0000) and
    (1356.6667,-124.0000) .. (1330.0000,-104.0000) .. controls
    (1328.0000,-92.6667) and (1323.3333,-77.0000) .. (1316.0000,-57.0000) ..
    controls (1281.3333,3.6667) and (1244.3333,58.3333) .. (1205.0000,107.0000) ..
    controls (1157.0000,166.3333) and (1108.0000,205.6667) .. (1058.0000,225.0000)
    .. controls (1016.6667,241.0000) and (956.0000,249.0000) ..
    (876.0000,249.0000) .. controls (800.6667,249.0000) and (742.3333,243.3333) ..
    (701.0000,232.0000) .. controls (657.0000,220.0000) and (615.6667,198.0000) ..
    (577.0000,166.0000) .. controls (576.3333,165.3333) and (565.3333,150.0000) ..
    (544.0000,120.0000) .. controls (514.6667,80.0000) and (474.3333,18.3333) ..
    (423.0000,-65.0000) .. controls (422.3333,-77.0000) and (417.6667,-93.6667) ..
    (409.0000,-115.0000) .. controls (386.3333,-126.3333) and (356.0000,-143.3333)
    .. (318.0000,-166.0000) .. controls (305.3333,-183.3333) and
    (286.6667,-207.6667) .. (262.0000,-239.0000) .. controls (242.6667,-261.6667)
    and (226.3333,-294.6667) .. (213.0000,-338.0000) .. controls
    (217.0000,-339.3333) and (223.0000,-340.6667) .. (231.0000,-342.0000) ..
    controls (271.6667,-276.0000) and (322.6667,-224.6667) .. (384.0000,-188.0000)
    -- (384.0000,-191.0000) .. controls (384.0000,-197.0000) and
    (381.6667,-205.3333) .. (377.0000,-216.0000) .. controls (373.0000,-226.6667)
    and (371.0000,-234.6667) .. (371.0000,-240.0000) -- (371.0000,-421.0000) ..
    controls (354.3333,-441.0000) and (328.6667,-465.3333) .. (294.0000,-494.0000)
    .. controls (254.0000,-526.0000) and (227.0000,-549.0000) ..
    (213.0000,-563.0000) .. controls (201.0000,-585.6667) and (179.6667,-618.6667)
    .. (149.0000,-662.0000) .. controls (131.0000,-683.3333) and
    (122.0000,-708.3333) .. (122.0000,-737.0000) -- (122.0000,-768.0000) ..
    controls (122.0000,-779.3333) and (140.3333,-809.6667) .. (177.0000,-859.0000)
    .. controls (191.6667,-881.6667) and (206.0000,-904.0000) ..
    (220.0000,-926.0000) .. controls (238.0000,-952.0000) and (257.3333,-969.6667)
    .. (278.0000,-979.0000) .. controls (278.6667,-985.0000) and
    (280.3333,-994.3333) .. (283.0000,-1007.0000) .. controls
    (285.6667,-1006.3333) and (290.0000,-1002.3333) .. (296.0000,-995.0000) ..
    controls (303.3333,-997.6667) and (307.0000,-1008.0000) ..
    (307.0000,-1026.0000) -- (307.0000,-1030.0000) .. controls
    (309.6667,-1028.6667) and (316.3333,-1022.3333) .. (327.0000,-1011.0000) ..
    controls (338.3333,-1017.0000) and (344.0000,-1024.6667) ..
    (344.0000,-1034.0000) .. controls (344.0000,-1036.0000) and
    (343.6667,-1039.6667) .. (343.0000,-1045.0000) .. controls
    (342.3333,-1050.3333) and (342.0000,-1054.3333) .. (342.0000,-1057.0000) --
    (342.0000,-1063.0000) .. controls (346.0000,-1054.3333) and
    (352.6667,-1042.0000) .. (362.0000,-1026.0000) .. controls
    (375.3333,-1034.6667) and (385.6667,-1049.0000) .. (393.0000,-1069.0000) ..
    controls (393.6667,-1053.6667) and (398.3333,-1046.0000) ..
    (407.0000,-1046.0000) .. controls (423.0000,-1046.0000) and
    (433.0000,-1051.6667) .. (437.0000,-1063.0000) .. controls
    (439.0000,-1075.6667) and (441.0000,-1088.0000) .. (443.0000,-1100.0000) ..
    controls (445.0000,-1090.0000) and (448.0000,-1075.3333) ..
    (452.0000,-1056.0000) -- (451.0000,-1055.0000) .. controls
    (451.6667,-1053.6667) and (453.3333,-1053.0000) .. (456.0000,-1053.0000) ..
    controls (468.0000,-1053.0000) and (480.6667,-1058.0000) ..
    (494.0000,-1068.0000) .. controls (495.3333,-1072.0000) and
    (496.0000,-1078.6667) .. (496.0000,-1088.0000) .. controls
    (496.0000,-1098.0000) and (499.3333,-1103.0000) .. (506.0000,-1103.0000) ..
    controls (512.0000,-1083.0000) and (518.6667,-1073.0000) ..
    (526.0000,-1073.0000) .. controls (528.6667,-1073.0000) and
    (532.6667,-1073.3333) .. (538.0000,-1074.0000) .. controls
    (543.3333,-1075.3333) and (547.3333,-1076.0000) .. (550.0000,-1076.0000) ..
    controls (554.0000,-1084.6667) and (555.3333,-1099.0000) ..
    (554.0000,-1119.0000) .. controls (569.3333,-1095.6667) and
    (581.3333,-1084.0000) .. (590.0000,-1084.0000) .. controls
    (610.6667,-1084.0000) and (624.6667,-1095.6667) .. (632.0000,-1119.0000) ..
    controls (634.6667,-1112.3333) and (640.0000,-1103.3333) ..
    (648.0000,-1092.0000) -- (674.0000,-1092.0000) .. controls
    (676.6667,-1098.0000) and (678.0000,-1107.0000) .. (678.0000,-1119.0000) ..
    controls (703.3333,-1101.0000) and (715.6667,-1092.0000) ..
    (715.0000,-1092.0000) .. controls (729.0000,-1092.0000) and
    (734.6667,-1102.3333) .. (732.0000,-1123.0000) .. controls
    (736.0000,-1113.6667) and (745.6667,-1101.0000) .. (761.0000,-1085.0000) ..
    controls (763.0000,-1083.6667) and (788.0000,-1079.6667) ..
    (836.0000,-1073.0000) .. controls (844.0000,-1085.0000) and
    (848.0000,-1099.0000) .. (848.0000,-1115.0000) .. controls
    (854.6667,-1095.0000) and (858.0000,-1082.0000) .. (858.0000,-1076.0000) ..
    controls (862.6667,-1076.0000) and (870.0000,-1075.3333) ..
    (880.0000,-1074.0000) .. controls (890.0000,-1073.3333) and
    (897.6667,-1073.0000) .. (903.0000,-1073.0000) .. controls
    (919.6667,-1073.0000) and (930.0000,-1077.6667) .. (934.0000,-1087.0000) ..
    controls (936.0000,-1099.0000) and (938.3333,-1111.0000) ..
    (941.0000,-1123.0000) .. controls (947.0000,-1105.0000) and
    (950.0000,-1092.0000) .. (950.0000,-1084.0000) -- (983.0000,-1084.0000) ..
    controls (989.0000,-1092.0000) and (997.3333,-1103.6667) ..
    (1008.0000,-1119.0000) .. controls (1008.0000,-1110.3333) and
    (1010.6667,-1101.3333) .. (1016.0000,-1092.0000) -- (1033.0000,-1092.0000) ..
    controls (1036.3333,-1098.0000) and (1041.3333,-1107.0000) ..
    (1048.0000,-1119.0000) -- (1063.0000,-1119.0000) -- (1063.0000,-1095.0000) ..
    controls (1065.0000,-1093.0000) and (1068.3333,-1092.0000) ..
    (1073.0000,-1092.0000) .. controls (1086.3333,-1092.0000) and
    (1094.6667,-1094.0000) .. (1098.0000,-1098.0000) .. controls
    (1102.6667,-1105.3333) and (1107.3333,-1112.3333) .. (1112.0000,-1119.0000) --
    (1112.0000,-1115.0000) .. controls (1110.6667,-1094.3333) and
    (1123.3333,-1084.0000) .. (1150.0000,-1084.0000) .. controls
    (1156.6667,-1084.0000) and (1168.6667,-1095.6667) .. (1186.0000,-1119.0000) --
    (1186.0000,-1080.0000) .. controls (1193.3333,-1078.6667) and
    (1204.3333,-1076.3333) .. (1219.0000,-1073.0000) .. controls
    (1223.0000,-1079.6667) and (1228.0000,-1089.6667) .. (1234.0000,-1103.0000) --
    (1248.0000,-1103.0000) .. controls (1246.6667,-1097.6667) and
    (1246.0000,-1092.3333) .. (1246.0000,-1087.0000) .. controls
    (1246.0000,-1065.0000) and (1258.6667,-1053.6667) .. (1284.0000,-1053.0000) ..
    controls (1286.6667,-1057.6667) and (1291.0000,-1072.0000) ..
    (1297.0000,-1096.0000) .. controls (1299.0000,-1085.3333) and
    (1301.0000,-1074.3333) .. (1303.0000,-1063.0000) .. controls
    (1305.6667,-1051.6667) and (1313.3333,-1046.0000) .. (1326.0000,-1046.0000) ..
    controls (1336.6667,-1046.0000) and (1342.6667,-1047.6667) ..
    (1344.0000,-1051.0000) .. controls (1344.6667,-1057.6667) and
    (1345.6667,-1064.3333) .. (1347.0000,-1071.0000) -- (1356.0000,-1072.0000) ..
    controls (1355.3333,-1064.6667) and (1355.0000,-1058.6667) ..
    (1355.0000,-1054.0000) .. controls (1355.0000,-1038.0000) and
    (1363.6667,-1028.6667) .. (1381.0000,-1026.0000) .. controls
    (1383.0000,-1032.0000) and (1387.0000,-1043.6667) .. (1393.0000,-1061.0000) ..
    controls (1392.3333,-1063.6667) and (1392.0000,-1054.0000) ..
    (1392.0000,-1032.0000) .. controls (1392.0000,-1020.0000) and
    (1398.6667,-1013.0000) .. (1412.0000,-1011.0000) .. controls
    (1416.0000,-1015.6667) and (1423.0000,-1022.0000) .. (1433.0000,-1030.0000) --
    (1433.0000,-1002.0000) -- (1441.0000,-995.0000) .. controls
    (1443.0000,-995.6667) and (1446.6667,-999.6667) .. (1452.0000,-1007.0000) ..
    controls (1451.3333,-992.3333) and (1458.3333,-980.0000) ..
    (1473.0000,-970.0000) .. controls (1494.3333,-956.0000) and
    (1506.3333,-947.3333) .. (1509.0000,-944.0000) .. controls
    (1581.0000,-853.3333) and (1617.0000,-790.6667) .. (1617.0000,-756.0000) --
    cycle(1438.0000,-934.0000) .. controls (1438.0000,-948.0000) and
    (1430.3333,-955.3333) .. (1415.0000,-956.0000) .. controls
    (1415.0000,-950.6667) and (1414.3333,-942.3333) .. (1413.0000,-931.0000) ..
    controls (1411.6667,-920.3333) and (1411.0000,-912.3333) ..
    (1411.0000,-907.0000) .. controls (1411.0000,-896.3333) and
    (1417.0000,-891.3333) .. (1429.0000,-892.0000) .. controls
    (1435.0000,-910.0000) and (1438.0000,-924.0000) .. (1438.0000,-934.0000) --
    cycle(1376.0000,-953.0000) .. controls (1376.0000,-957.6667) and
    (1374.6667,-964.0000) .. (1372.0000,-972.0000) .. controls
    (1369.3333,-980.0000) and (1368.0000,-986.3333) .. (1368.0000,-991.0000) ..
    controls (1354.0000,-991.0000) and (1339.0000,-993.6667) ..
    (1323.0000,-999.0000) .. controls (1323.0000,-979.0000) and
    (1322.0000,-965.6667) .. (1320.0000,-959.0000) .. controls
    (1319.3333,-956.3333) and (1316.3333,-950.0000) .. (1311.0000,-940.0000) ..
    controls (1305.6667,-930.0000) and (1303.0000,-923.3333) ..
    (1303.0000,-920.0000) -- (1303.0000,-884.0000) .. controls
    (1305.0000,-884.0000) and (1308.0000,-883.0000) .. (1312.0000,-881.0000) ..
    controls (1316.0000,-879.6667) and (1319.3333,-879.0000) ..
    (1322.0000,-879.0000) .. controls (1325.3333,-879.0000) and
    (1329.6667,-880.0000) .. (1335.0000,-882.0000) .. controls
    (1340.3333,-884.0000) and (1344.3333,-885.0000) .. (1347.0000,-885.0000) ..
    controls (1366.3333,-918.3333) and (1376.0000,-941.0000) ..
    (1376.0000,-953.0000) -- cycle(1283.0000,-970.0000) -- (1283.0000,-1014.0000)
    .. controls (1269.6667,-1016.6667) and (1250.0000,-1020.6667) ..
    (1224.0000,-1026.0000) .. controls (1226.0000,-986.0000) and
    (1226.0000,-947.6667) .. (1224.0000,-911.0000) -- (1246.0000,-911.0000) ..
    controls (1252.6667,-911.0000) and (1260.3333,-918.6667) ..
    (1269.0000,-934.0000) .. controls (1278.3333,-950.0000) and
    (1283.0000,-962.0000) .. (1283.0000,-970.0000) -- cycle(1182.0000,-958.0000)
    -- (1182.0000,-1041.0000) .. controls (1171.3333,-1039.6667) and
    (1158.3333,-1039.0000) .. (1143.0000,-1039.0000) .. controls
    (1134.3333,-1039.0000) and (1121.0000,-1039.3333) .. (1103.0000,-1040.0000) ..
    controls (1085.0000,-1040.6667) and (1071.6667,-1041.0000) ..
    (1063.0000,-1041.0000) -- (1063.0000,-1008.0000) .. controls
    (1063.0000,-953.3333) and (1086.6667,-926.0000) .. (1134.0000,-926.0000) ..
    controls (1166.0000,-926.0000) and (1182.0000,-936.6667) ..
    (1182.0000,-958.0000) -- cycle(1032.0000,-995.0000) .. controls
    (1032.0000,-1023.6667) and (1018.0000,-1038.0000) .. (990.0000,-1038.0000) ..
    controls (979.3333,-1038.0000) and (964.6667,-1036.6667) ..
    (946.0000,-1034.0000) .. controls (924.6667,-1031.3333) and
    (910.0000,-1029.6667) .. (902.0000,-1029.0000) .. controls
    (888.0000,-1015.0000) and (881.0000,-996.0000) .. (881.0000,-972.0000) ..
    controls (881.0000,-920.0000) and (910.6667,-894.0000) .. (970.0000,-894.0000)
    .. controls (981.3333,-894.0000) and (994.0000,-894.3333) ..
    (1008.0000,-895.0000) -- (1019.0000,-908.0000) .. controls
    (1019.6667,-916.6667) and (1022.0000,-930.6667) .. (1026.0000,-950.0000) ..
    controls (1030.0000,-969.3333) and (1032.0000,-984.3333) ..
    (1032.0000,-995.0000) -- cycle(858.0000,-982.0000) .. controls
    (858.0000,-1005.3333) and (853.3333,-1020.0000) .. (844.0000,-1026.0000) ..
    controls (838.0000,-1029.3333) and (822.6667,-1031.0000) ..
    (798.0000,-1031.0000) .. controls (790.0000,-1031.0000) and
    (778.0000,-1033.3333) .. (762.0000,-1038.0000) .. controls
    (746.6667,-1043.3333) and (735.0000,-1046.0000) .. (727.0000,-1046.0000) ..
    controls (706.3333,-1046.0000) and (696.0000,-1026.0000) ..
    (696.0000,-986.0000) .. controls (696.0000,-960.0000) and (697.6667,-943.0000)
    .. (701.0000,-935.0000) .. controls (703.0000,-929.6667) and
    (713.3333,-916.3333) .. (732.0000,-895.0000) .. controls (746.6667,-894.3333)
    and (759.6667,-894.0000) .. (771.0000,-894.0000) .. controls
    (813.0000,-894.0000) and (839.0000,-904.0000) .. (849.0000,-924.0000) ..
    controls (855.0000,-936.0000) and (858.0000,-955.3333) .. (858.0000,-982.0000)
    -- cycle(676.0000,-1013.0000) -- (676.0000,-1041.0000) .. controls
    (667.3333,-1041.0000) and (654.0000,-1040.6667) .. (636.0000,-1040.0000) ..
    controls (618.0000,-1039.3333) and (604.6667,-1039.0000) ..
    (596.0000,-1039.0000) .. controls (580.6667,-1039.0000) and
    (567.6667,-1039.6667) .. (557.0000,-1041.0000) -- (557.0000,-959.0000) ..
    controls (557.0000,-937.0000) and (573.0000,-926.0000) .. (605.0000,-926.0000)
    .. controls (652.3333,-926.0000) and (676.0000,-955.0000) ..
    (676.0000,-1013.0000) -- cycle(522.0000,-919.0000) .. controls
    (518.6667,-925.0000) and (515.0000,-934.3333) .. (511.0000,-947.0000) ..
    controls (509.6667,-956.3333) and (509.3333,-982.6667) ..
    (510.0000,-1026.0000) .. controls (498.0000,-1022.0000) and
    (480.3333,-1016.6667) .. (457.0000,-1010.0000) -- (457.0000,-974.0000) ..
    controls (457.0000,-962.0000) and (461.6667,-948.3333) .. (471.0000,-933.0000)
    .. controls (481.0000,-917.6667) and (491.6667,-910.0000) ..
    (503.0000,-910.0000) .. controls (510.3333,-910.0000) and (516.6667,-913.0000)
    .. (522.0000,-919.0000) -- cycle(437.0000,-884.0000) -- (437.0000,-921.0000)
    .. controls (437.0000,-925.0000) and (434.6667,-930.0000) ..
    (430.0000,-936.0000) .. controls (425.3333,-942.6667) and (422.6667,-947.6667)
    .. (422.0000,-951.0000) .. controls (421.3333,-961.6667) and
    (419.3333,-977.6667) .. (416.0000,-999.0000) .. controls (406.6667,-993.6667)
    and (392.0000,-991.0000) .. (372.0000,-991.0000) .. controls
    (372.0000,-986.3333) and (370.6667,-980.0000) .. (368.0000,-972.0000) ..
    controls (365.3333,-964.0000) and (364.0000,-957.6667) .. (364.0000,-953.0000)
    .. controls (364.0000,-941.0000) and (373.3333,-918.3333) ..
    (392.0000,-885.0000) .. controls (416.6667,-881.0000) and (425.3333,-879.0000)
    .. (418.0000,-879.0000) .. controls (420.6667,-879.0000) and
    (424.0000,-879.6667) .. (428.0000,-881.0000) .. controls (432.0000,-883.0000)
    and (435.0000,-884.0000) .. (437.0000,-884.0000) -- cycle(333.0000,-896.0000)
    .. controls (331.6667,-909.3333) and (328.6667,-929.6667) ..
    (324.0000,-957.0000) .. controls (318.6667,-955.0000) and (311.3333,-951.0000)
    .. (302.0000,-945.0000) -- (302.0000,-899.0000) .. controls
    (308.0000,-893.6667) and (313.6667,-891.0000) .. (319.0000,-891.0000) ..
    controls (325.0000,-891.0000) and (329.6667,-892.6667) .. (333.0000,-896.0000)
    -- cycle(1323.0000,-430.0000) .. controls (1323.0000,-442.6667) and
    (1321.6667,-453.3333) .. (1319.0000,-462.0000) .. controls
    (1317.0000,-471.3333) and (1309.3333,-488.3333) .. (1296.0000,-513.0000) ..
    controls (1283.3333,-537.6667) and (1273.6667,-552.3333) ..
    (1267.0000,-557.0000) .. controls (1223.0000,-589.0000) and
    (1151.6667,-605.0000) .. (1053.0000,-605.0000) -- (1034.0000,-605.0000) ..
    controls (1032.6667,-605.0000) and (1010.0000,-593.3333) ..
    (966.0000,-570.0000) .. controls (922.0000,-547.3333) and (890.0000,-536.0000)
    .. (870.0000,-536.0000) .. controls (849.3333,-536.0000) and
    (819.3333,-547.0000) .. (780.0000,-569.0000) .. controls (740.6667,-591.0000)
    and (711.3333,-602.0000) .. (692.0000,-602.0000) -- (650.0000,-602.0000) ..
    controls (619.3333,-602.0000) and (594.0000,-600.0000) .. (574.0000,-596.0000)
    .. controls (520.6667,-584.6667) and (486.6667,-571.6667) ..
    (472.0000,-557.0000) .. controls (436.6667,-521.6667) and (419.0000,-483.3333)
    .. (419.0000,-442.0000) .. controls (419.0000,-434.0000) and
    (419.3333,-422.3333) .. (420.0000,-407.0000) .. controls (421.3333,-392.3333)
    and (422.0000,-381.0000) .. (422.0000,-373.0000) .. controls
    (422.0000,-284.3333) and (427.3333,-223.0000) .. (438.0000,-189.0000) ..
    controls (442.0000,-180.3333) and (447.6667,-167.6667) .. (455.0000,-151.0000)
    .. controls (476.3333,-99.6667) and (508.3333,-51.3333) .. (551.0000,-6.0000)
    .. controls (598.3333,45.3333) and (646.0000,77.0000) .. (694.0000,89.0000) ..
    controls (739.3333,100.3333) and (798.0000,106.0000) .. (870.0000,106.0000) ..
    controls (980.6667,106.0000) and (1053.6667,95.3333) .. (1089.0000,74.0000) ..
    controls (1182.3333,18.0000) and (1246.3333,-53.6667) .. (1281.0000,-141.0000)
    .. controls (1309.0000,-211.0000) and (1323.0000,-307.3333) ..
    (1323.0000,-430.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F446.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1158.0000,-402.0000) ..
    controls (1158.0000,-390.6667) and (1155.6667,-375.3333) ..
    (1151.0000,-356.0000) .. controls (1144.3333,-333.3333) and
    (1140.6667,-318.3333) .. (1140.0000,-311.0000) .. controls
    (1134.6667,-273.6667) and (1113.0000,-216.0000) .. (1075.0000,-138.0000) ..
    controls (1040.3333,-66.6667) and (1023.0000,-10.6667) .. (1023.0000,30.0000)
    -- (1023.0000,101.0000) .. controls (1023.0000,138.3333) and
    (1024.6667,167.6667) .. (1028.0000,189.0000) .. controls (1029.3333,196.3333)
    and (1034.3333,219.6667) .. (1043.0000,259.0000) .. controls
    (1049.6667,287.6667) and (1053.0000,311.0000) .. (1053.0000,329.0000) ..
    controls (1053.0000,346.3333) and (1044.0000,361.0000) .. (1026.0000,373.0000)
    .. controls (1008.6667,385.0000) and (991.0000,391.0000) ..
    (973.0000,391.0000) .. controls (966.3333,391.0000) and (957.3333,388.3333) ..
    (946.0000,383.0000) .. controls (919.3333,217.6667) and (906.0000,104.6667) ..
    (906.0000,44.0000) .. controls (906.0000,-16.6667) and (929.0000,-92.6667) ..
    (975.0000,-184.0000) .. controls (985.6667,-202.6667) and (999.6667,-231.3333)
    .. (1017.0000,-270.0000) .. controls (1019.6667,-284.0000) and
    (1024.6667,-304.3333) .. (1032.0000,-331.0000) .. controls
    (1046.0000,-374.3333) and (1053.0000,-419.6667) .. (1053.0000,-467.0000) ..
    controls (1053.0000,-549.0000) and (1049.3333,-608.3333) ..
    (1042.0000,-645.0000) .. controls (1039.3333,-657.0000) and
    (1032.6667,-669.0000) .. (1022.0000,-681.0000) .. controls
    (1011.3333,-693.0000) and (1000.3333,-698.6667) .. (989.0000,-698.0000) ..
    controls (984.3333,-665.3333) and (972.3333,-618.0000) .. (953.0000,-556.0000)
    .. controls (934.3333,-548.6667) and (921.6667,-545.0000) ..
    (915.0000,-545.0000) .. controls (886.3333,-545.0000) and (872.0000,-556.6667)
    .. (872.0000,-580.0000) .. controls (872.0000,-598.6667) and
    (875.3333,-626.3333) .. (882.0000,-663.0000) .. controls (888.6667,-700.3333)
    and (892.0000,-728.3333) .. (892.0000,-747.0000) .. controls
    (892.0000,-769.0000) and (874.3333,-792.0000) .. (839.0000,-816.0000) ..
    controls (835.6667,-785.3333) and (832.3333,-754.6667) .. (829.0000,-724.0000)
    .. controls (821.0000,-685.3333) and (802.3333,-666.0000) ..
    (773.0000,-666.0000) .. controls (743.0000,-666.0000) and (728.0000,-680.3333)
    .. (728.0000,-709.0000) .. controls (728.0000,-716.3333) and
    (730.0000,-726.3333) .. (734.0000,-739.0000) .. controls (738.6667,-752.3333)
    and (741.0000,-762.6667) .. (741.0000,-770.0000) -- (741.0000,-858.0000) ..
    controls (741.0000,-876.0000) and (704.6667,-897.0000) .. (632.0000,-921.0000)
    .. controls (623.3333,-893.6667) and (614.6667,-866.0000) ..
    (606.0000,-838.0000) .. controls (595.3333,-807.3333) and (577.0000,-786.0000)
    .. (551.0000,-774.0000) .. controls (533.0000,-790.6667) and
    (524.0000,-802.3333) .. (524.0000,-809.0000) .. controls (524.0000,-797.6667)
    and (530.0000,-818.6667) .. (542.0000,-872.0000) .. controls
    (548.0000,-898.6667) and (551.0000,-928.3333) .. (551.0000,-961.0000) ..
    controls (551.0000,-1143.0000) and (540.3333,-1269.0000) ..
    (519.0000,-1339.0000) .. controls (511.6667,-1367.6667) and
    (504.6667,-1396.6667) .. (498.0000,-1426.0000) .. controls
    (484.6667,-1464.6667) and (465.3333,-1484.0000) .. (440.0000,-1484.0000) ..
    controls (428.6667,-1484.0000) and (418.3333,-1468.3333) ..
    (409.0000,-1437.0000) .. controls (401.0000,-1411.6667) and
    (397.0000,-1391.0000) .. (397.0000,-1375.0000) -- (397.0000,-1141.0000) ..
    controls (397.0000,-1132.3333) and (397.3333,-1119.3333) ..
    (398.0000,-1102.0000) .. controls (398.0000,-1085.3333) and
    (398.0000,-1072.6667) .. (398.0000,-1064.0000) .. controls
    (398.0000,-1023.3333) and (393.0000,-969.3333) .. (383.0000,-902.0000) ..
    controls (371.0000,-821.3333) and (364.0000,-767.6667) .. (362.0000,-741.0000)
    .. controls (362.0000,-741.0000) and (362.0000,-681.3333) ..
    (362.0000,-562.0000) .. controls (362.0000,-504.6667) and (355.3333,-459.0000)
    .. (342.0000,-425.0000) .. controls (334.0000,-405.0000) and
    (318.0000,-395.0000) .. (294.0000,-395.0000) .. controls (284.6667,-395.0000)
    and (274.3333,-399.3333) .. (263.0000,-408.0000) .. controls
    (252.3333,-417.3333) and (247.0000,-426.3333) .. (247.0000,-435.0000) ..
    controls (247.0000,-435.6667) and (249.0000,-459.6667) .. (253.0000,-507.0000)
    .. controls (258.3333,-570.3333) and (261.0000,-621.3333) ..
    (261.0000,-660.0000) .. controls (261.0000,-678.0000) and (260.6667,-694.0000)
    .. (260.0000,-708.0000) .. controls (250.6667,-706.6667) and
    (237.6667,-703.0000) .. (221.0000,-697.0000) .. controls (211.6667,-691.6667)
    and (202.6667,-678.6667) .. (194.0000,-658.0000) .. controls
    (185.3333,-637.3333) and (181.0000,-620.6667) .. (181.0000,-608.0000) --
    (181.0000,-245.0000) .. controls (226.3333,-194.3333) and (298.6667,-122.3333)
    .. (398.0000,-29.0000) .. controls (405.3333,-55.0000) and (421.3333,-90.0000)
    .. (446.0000,-134.0000) .. controls (462.0000,-118.6667) and
    (470.0000,-106.6667) .. (470.0000,-98.0000) -- (470.0000,323.0000) .. controls
    (470.0000,345.0000) and (451.6667,356.0000) .. (415.0000,356.0000) .. controls
    (397.0000,356.0000) and (387.3333,355.6667) .. (386.0000,355.0000) .. controls
    (368.0000,346.3333) and (359.0000,334.3333) .. (359.0000,319.0000) .. controls
    (359.0000,331.0000) and (362.0000,307.6667) .. (368.0000,249.0000) .. controls
    (372.6667,203.6667) and (375.0000,152.3333) .. (375.0000,95.0000) .. controls
    (375.0000,99.6667) and (337.0000,62.3333) .. (261.0000,-17.0000) .. controls
    (219.6667,-54.3333) and (164.6667,-113.6667) .. (96.0000,-195.0000) ..
    controls (86.6667,-210.3333) and (82.0000,-227.6667) .. (82.0000,-247.0000) ..
    controls (82.0000,-255.0000) and (83.3333,-267.3333) .. (86.0000,-284.0000) ..
    controls (89.3333,-300.6667) and (91.0000,-313.0000) .. (91.0000,-321.0000) --
    (91.0000,-604.0000) .. controls (91.0000,-594.0000) and (94.0000,-603.6667) ..
    (100.0000,-633.0000) .. controls (114.0000,-699.6667) and (143.3333,-741.0000)
    .. (188.0000,-757.0000) .. controls (204.0000,-757.0000) and
    (227.3333,-759.6667) .. (258.0000,-765.0000) .. controls (267.3333,-768.3333)
    and (274.0000,-788.0000) .. (278.0000,-824.0000) -- (293.0000,-964.0000) ..
    controls (299.6667,-1034.0000) and (304.3333,-1117.0000) ..
    (307.0000,-1213.0000) .. controls (307.0000,-1271.6667) and
    (312.0000,-1358.3333) .. (322.0000,-1473.0000) .. controls
    (326.0000,-1495.6667) and (338.6667,-1520.3333) .. (360.0000,-1547.0000) ..
    controls (373.3333,-1563.6667) and (396.3333,-1572.0000) ..
    (429.0000,-1572.0000) .. controls (454.3333,-1572.0000) and
    (470.0000,-1571.0000) .. (476.0000,-1569.0000) .. controls
    (518.6667,-1554.3333) and (549.6667,-1527.0000) .. (569.0000,-1487.0000) ..
    controls (578.3333,-1467.0000) and (589.3333,-1426.3333) ..
    (602.0000,-1365.0000) .. controls (607.3333,-1353.0000) and
    (614.0000,-1335.0000) .. (622.0000,-1311.0000) .. controls
    (634.6667,-1259.6667) and (641.0000,-1180.6667) .. (641.0000,-1074.0000) ..
    controls (641.0000,-1066.6667) and (639.3333,-1055.3333) ..
    (636.0000,-1040.0000) .. controls (632.6667,-1024.6667) and
    (631.3333,-1013.0000) .. (632.0000,-1005.0000) -- (633.0000,-993.0000) ..
    controls (644.3333,-987.0000) and (659.6667,-983.3333) .. (679.0000,-982.0000)
    .. controls (704.3333,-980.6667) and (720.3333,-979.0000) ..
    (727.0000,-977.0000) .. controls (741.0000,-973.6667) and (756.6667,-963.3333)
    .. (774.0000,-946.0000) .. controls (796.0000,-924.6667) and
    (810.6667,-912.3333) .. (818.0000,-909.0000) .. controls (826.0000,-906.3333)
    and (838.3333,-902.3333) .. (855.0000,-897.0000) .. controls
    (885.0000,-886.3333) and (911.6667,-870.3333) .. (935.0000,-849.0000) ..
    controls (943.6667,-841.0000) and (953.3333,-825.3333) .. (964.0000,-802.0000)
    .. controls (975.3333,-779.3333) and (982.3333,-767.0000) ..
    (985.0000,-765.0000) .. controls (1001.0000,-760.3333) and
    (1024.3333,-751.3333) .. (1055.0000,-738.0000) .. controls
    (1086.3333,-718.6667) and (1112.3333,-671.0000) .. (1133.0000,-595.0000) ..
    controls (1149.6667,-533.0000) and (1158.0000,-468.6667) ..
    (1158.0000,-402.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F447.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1116.0000,-912.0000) ..
    controls (1116.0000,-904.0000) and (1114.3333,-892.3333) ..
    (1111.0000,-877.0000) .. controls (1108.3333,-861.6667) and
    (1107.0000,-850.0000) .. (1107.0000,-842.0000) -- (1107.0000,-569.0000) ..
    controls (1107.0000,-576.3333) and (1104.3333,-567.3333) ..
    (1099.0000,-542.0000) .. controls (1085.0000,-477.3333) and
    (1056.6667,-437.3333) .. (1014.0000,-422.0000) .. controls
    (998.0000,-422.0000) and (975.6667,-419.3333) .. (947.0000,-414.0000) ..
    controls (937.0000,-410.0000) and (930.3333,-391.3333) .. (927.0000,-358.0000)
    .. controls (911.6667,-218.6667) and (902.3333,-87.0000) .. (899.0000,37.0000)
    .. controls (898.3333,88.3333) and (893.6667,164.6667) .. (885.0000,266.0000)
    .. controls (881.6667,287.3333) and (869.6667,311.0000) .. (849.0000,337.0000)
    .. controls (836.3333,353.0000) and (804.6667,361.0000) .. (754.0000,361.0000)
    .. controls (749.3333,361.0000) and (744.0000,360.0000) .. (738.0000,358.0000)
    .. controls (696.6667,344.0000) and (666.6667,318.0000) .. (648.0000,280.0000)
    .. controls (637.3333,257.3333) and (626.6667,218.0000) .. (616.0000,162.0000)
    .. controls (611.3333,150.6667) and (605.0000,133.3333) .. (597.0000,110.0000)
    .. controls (584.3333,54.0000) and (578.0000,-28.6667) .. (578.0000,-138.0000)
    .. controls (578.0000,-142.6667) and (579.3333,-149.0000) ..
    (582.0000,-157.0000) .. controls (585.3333,-165.6667) and (587.0000,-172.3333)
    .. (587.0000,-177.0000) .. controls (587.0000,-185.0000) and
    (586.6667,-191.0000) .. (586.0000,-195.0000) .. controls (575.3333,-201.0000)
    and (560.6667,-204.6667) .. (542.0000,-206.0000) .. controls
    (517.3333,-208.0000) and (502.0000,-209.6667) .. (496.0000,-211.0000) ..
    controls (483.3333,-214.3333) and (468.3333,-224.0000) .. (451.0000,-240.0000)
    .. controls (429.6667,-260.0000) and (416.0000,-272.0000) ..
    (410.0000,-276.0000) .. controls (402.0000,-278.0000) and (389.6667,-281.6667)
    .. (373.0000,-287.0000) .. controls (343.0000,-298.3333) and
    (317.6667,-313.6667) .. (297.0000,-333.0000) .. controls (288.3333,-341.0000)
    and (278.6667,-356.3333) .. (268.0000,-379.0000) .. controls
    (258.0000,-399.6667) and (251.3333,-411.3333) .. (248.0000,-414.0000) ..
    controls (232.0000,-418.6667) and (209.3333,-427.3333) .. (180.0000,-440.0000)
    .. controls (114.6667,-482.6667) and (82.0000,-590.6667) ..
    (82.0000,-764.0000) .. controls (82.0000,-770.0000) and (83.6667,-778.0000) ..
    (87.0000,-788.0000) .. controls (90.3333,-798.6667) and (92.3333,-806.3333) ..
    (93.0000,-811.0000) .. controls (98.3333,-855.0000) and (119.6667,-919.3333)
    .. (157.0000,-1004.0000) .. controls (193.0000,-1083.3333) and
    (211.0000,-1140.6667) .. (211.0000,-1176.0000) -- (211.0000,-1243.0000) ..
    controls (211.0000,-1278.3333) and (209.3333,-1307.6667) ..
    (206.0000,-1331.0000) .. controls (205.3333,-1336.3333) and
    (200.6667,-1358.6667) .. (192.0000,-1398.0000) .. controls
    (186.0000,-1425.3333) and (183.0000,-1448.0000) .. (183.0000,-1466.0000) ..
    controls (183.0000,-1482.0000) and (191.3333,-1496.0000) ..
    (208.0000,-1508.0000) .. controls (225.3333,-1520.0000) and
    (242.3333,-1526.0000) .. (259.0000,-1526.0000) .. controls
    (267.0000,-1526.0000) and (275.6667,-1523.3333) .. (285.0000,-1518.0000) ..
    controls (311.6667,-1380.6667) and (325.0000,-1272.0000) ..
    (325.0000,-1192.0000) .. controls (325.0000,-1146.6667) and
    (312.0000,-1095.0000) .. (286.0000,-1037.0000) .. controls
    (262.6667,-987.6667) and (239.6667,-938.6667) .. (217.0000,-890.0000) ..
    controls (214.3333,-877.3333) and (209.6667,-858.0000) .. (203.0000,-832.0000)
    .. controls (189.6667,-789.3333) and (183.0000,-745.6667) ..
    (183.0000,-701.0000) .. controls (183.0000,-620.3333) and (186.3333,-563.6667)
    .. (193.0000,-531.0000) .. controls (199.6667,-498.3333) and
    (217.0000,-481.0000) .. (245.0000,-479.0000) .. controls (249.0000,-510.3333)
    and (260.3333,-555.6667) .. (279.0000,-615.0000) .. controls
    (298.3333,-622.3333) and (310.6667,-626.0000) .. (316.0000,-626.0000) ..
    controls (343.3333,-626.0000) and (357.0000,-606.6667) .. (357.0000,-568.0000)
    .. controls (357.0000,-554.0000) and (353.6667,-532.0000) ..
    (347.0000,-502.0000) .. controls (341.0000,-472.6667) and (338.0000,-450.3333)
    .. (338.0000,-435.0000) .. controls (338.0000,-409.0000) and
    (355.0000,-386.0000) .. (389.0000,-366.0000) .. controls (391.6667,-395.3333)
    and (394.6667,-425.0000) .. (398.0000,-455.0000) .. controls
    (405.3333,-491.6667) and (423.3333,-510.0000) .. (452.0000,-510.0000) ..
    controls (480.6667,-510.0000) and (495.0000,-496.0000) .. (495.0000,-468.0000)
    .. controls (495.0000,-456.6667) and (493.0000,-439.6667) ..
    (489.0000,-417.0000) .. controls (485.0000,-395.0000) and (483.0000,-378.3333)
    .. (483.0000,-367.0000) .. controls (483.0000,-329.0000) and
    (492.0000,-304.0000) .. (510.0000,-292.0000) .. controls (514.6667,-288.6667)
    and (540.6667,-279.6667) .. (588.0000,-265.0000) .. controls
    (596.0000,-291.6667) and (604.3333,-318.0000) .. (613.0000,-344.0000) ..
    controls (622.3333,-374.0000) and (639.6667,-394.6667) .. (665.0000,-406.0000)
    .. controls (682.3333,-389.3333) and (691.0000,-378.0000) ..
    (691.0000,-372.0000) .. controls (691.0000,-360.6667) and (687.3333,-344.6667)
    .. (680.0000,-324.0000) .. controls (672.0000,-301.3333) and
    (667.6667,-285.0000) .. (667.0000,-275.0000) .. controls (666.3333,-268.3333)
    and (666.0000,-250.6667) .. (666.0000,-222.0000) .. controls
    (666.0000,-72.6667) and (676.0000,47.0000) .. (696.0000,137.0000) .. controls
    (697.3333,147.6667) and (700.0000,164.0000) .. (704.0000,186.0000) .. controls
    (708.0000,204.0000) and (716.0000,222.6667) .. (728.0000,242.0000) .. controls
    (742.6667,265.3333) and (757.3333,277.0000) .. (772.0000,277.0000) .. controls
    (784.0000,277.0000) and (794.3333,262.0000) .. (803.0000,232.0000) .. controls
    (809.6667,208.0000) and (813.0000,187.6667) .. (813.0000,171.0000) --
    (813.0000,-54.0000) .. controls (813.0000,-62.0000) and (813.0000,-74.3333) ..
    (813.0000,-91.0000) .. controls (812.3333,-107.0000) and (812.0000,-119.0000)
    .. (812.0000,-127.0000) .. controls (812.0000,-166.3333) and
    (817.0000,-218.3333) .. (827.0000,-283.0000) .. controls (838.3333,-360.3333)
    and (845.0000,-412.0000) .. (847.0000,-438.0000) .. controls
    (847.0000,-438.0000) and (847.0000,-495.0000) .. (847.0000,-609.0000) ..
    controls (847.0000,-663.6667) and (853.3333,-707.6667) .. (866.0000,-741.0000)
    .. controls (873.3333,-760.3333) and (889.0000,-770.0000) ..
    (913.0000,-770.0000) .. controls (921.6667,-770.0000) and (931.0000,-765.6667)
    .. (941.0000,-757.0000) .. controls (951.6667,-748.3333) and
    (957.0000,-740.0000) .. (957.0000,-732.0000) .. controls (957.0000,-736.0000)
    and (955.0000,-713.6667) .. (951.0000,-665.0000) .. controls
    (946.3333,-607.6667) and (944.0000,-558.0000) .. (944.0000,-516.0000) ..
    controls (944.0000,-500.0000) and (944.3333,-484.6667) .. (945.0000,-470.0000)
    .. controls (953.6667,-471.3333) and (966.0000,-474.6667) ..
    (982.0000,-480.0000) .. controls (991.3333,-485.3333) and
    (1000.0000,-498.0000) .. (1008.0000,-518.0000) .. controls
    (1016.6667,-538.0000) and (1021.0000,-554.3333) .. (1021.0000,-567.0000) --
    (1021.0000,-915.0000) .. controls (967.6667,-975.0000) and
    (898.0000,-1044.0000) .. (812.0000,-1122.0000) .. controls
    (805.3333,-1097.3333) and (790.0000,-1063.6667) .. (766.0000,-1021.0000) ..
    controls (750.6667,-1036.3333) and (743.0000,-1048.0000) ..
    (743.0000,-1056.0000) -- (743.0000,-1459.0000) .. controls
    (743.0000,-1465.0000) and (748.0000,-1472.0000) .. (758.0000,-1480.0000) ..
    controls (768.0000,-1488.0000) and (786.3333,-1492.0000) ..
    (813.0000,-1492.0000) .. controls (820.3333,-1492.0000) and
    (828.3333,-1487.6667) .. (837.0000,-1479.0000) .. controls
    (845.6667,-1471.0000) and (850.0000,-1463.6667) .. (850.0000,-1457.0000) ..
    controls (850.0000,-1457.0000) and (848.3333,-1446.6667) ..
    (845.0000,-1426.0000) .. controls (839.0000,-1388.0000) and
    (835.6667,-1326.3333) .. (835.0000,-1241.0000) .. controls
    (883.0000,-1194.3333) and (931.0000,-1147.3333) .. (979.0000,-1100.0000) ..
    controls (1051.0000,-1027.3333) and (1092.3333,-981.3333) ..
    (1103.0000,-962.0000) .. controls (1111.6667,-946.0000) and
    (1116.0000,-929.3333) .. (1116.0000,-912.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F448.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,-290.0000) ..
    controls (1997.0000,-272.6667) and (1991.3333,-256.0000) ..
    (1980.0000,-240.0000) .. controls (1967.3333,-222.0000) and
    (1952.6667,-213.0000) .. (1936.0000,-213.0000) .. controls
    (1916.6667,-213.0000) and (1890.6667,-216.6667) .. (1858.0000,-224.0000) ..
    controls (1820.0000,-232.6667) and (1794.3333,-237.6667) ..
    (1781.0000,-239.0000) .. controls (1761.6667,-241.0000) and
    (1734.0000,-242.0000) .. (1698.0000,-242.0000) -- (1642.0000,-242.0000) ..
    controls (1613.3333,-242.0000) and (1571.3333,-230.0000) ..
    (1516.0000,-206.0000) .. controls (1474.0000,-188.0000) and
    (1432.3333,-169.6667) .. (1391.0000,-151.0000) .. controls
    (1363.0000,-140.3333) and (1323.3333,-130.3333) .. (1272.0000,-121.0000) ..
    controls (1232.0000,-113.6667) and (1215.6667,-110.0000) ..
    (1223.0000,-110.0000) .. controls (1102.3333,-110.0000) and
    (1007.3333,-129.0000) .. (938.0000,-167.0000) .. controls (912.6667,-181.0000)
    and (896.6667,-199.6667) .. (890.0000,-223.0000) .. controls
    (882.0000,-253.0000) and (874.6667,-271.3333) .. (868.0000,-278.0000) ..
    controls (848.6667,-287.3333) and (822.3333,-303.3333) .. (789.0000,-326.0000)
    .. controls (767.6667,-346.6667) and (751.3333,-373.3333) ..
    (740.0000,-406.0000) .. controls (738.6667,-414.6667) and (735.0000,-427.0000)
    .. (729.0000,-443.0000) .. controls (725.0000,-451.0000) and
    (707.6667,-472.3333) .. (677.0000,-507.0000) .. controls (663.0000,-523.0000)
    and (656.0000,-552.6667) .. (656.0000,-596.0000) .. controls
    (656.0000,-614.0000) and (646.6667,-623.0000) .. (628.0000,-623.0000) ..
    controls (621.3333,-623.0000) and (611.6667,-621.3333) .. (599.0000,-618.0000)
    .. controls (587.0000,-614.6667) and (577.6667,-613.0000) ..
    (571.0000,-613.0000) .. controls (466.3333,-613.0000) and (388.0000,-619.6667)
    .. (336.0000,-633.0000) .. controls (324.6667,-638.3333) and
    (307.0000,-645.0000) .. (283.0000,-653.0000) .. controls (268.3333,-655.0000)
    and (246.6667,-658.6667) .. (218.0000,-664.0000) .. controls
    (185.3333,-672.0000) and (155.6667,-687.0000) .. (129.0000,-709.0000) ..
    controls (97.6667,-735.0000) and (82.0000,-763.0000) .. (82.0000,-793.0000) ..
    controls (82.0000,-839.6667) and (86.6667,-870.3333) .. (96.0000,-885.0000) ..
    controls (106.0000,-899.6667) and (133.0000,-913.3333) .. (177.0000,-926.0000)
    .. controls (190.3333,-930.0000) and (262.0000,-933.6667) ..
    (392.0000,-937.0000) .. controls (671.3333,-944.3333) and (825.6667,-956.6667)
    .. (855.0000,-974.0000) .. controls (864.3333,-979.3333) and
    (869.6667,-992.0000) .. (871.0000,-1012.0000) .. controls
    (873.0000,-1038.6667) and (874.6667,-1053.6667) .. (876.0000,-1057.0000) ..
    controls (888.6667,-1090.3333) and (929.3333,-1118.6667) ..
    (998.0000,-1142.0000) .. controls (1016.0000,-1148.0000) and
    (1025.3333,-1151.0000) .. (1026.0000,-1151.0000) -- (1302.0000,-1151.0000) ..
    controls (1310.0000,-1151.0000) and (1322.0000,-1152.3333) ..
    (1338.0000,-1155.0000) .. controls (1354.0000,-1158.3333) and
    (1366.0000,-1160.0000) .. (1374.0000,-1160.0000) .. controls
    (1394.0000,-1160.0000) and (1411.0000,-1155.3333) .. (1425.0000,-1146.0000) ..
    controls (1464.3333,-1120.0000) and (1512.3333,-1076.0000) ..
    (1569.0000,-1014.0000) .. controls (1632.3333,-944.0000) and
    (1678.6667,-897.3333) .. (1708.0000,-874.0000) .. controls
    (1782.6667,-874.0000) and (1836.0000,-876.0000) .. (1868.0000,-880.0000) ..
    controls (1920.6667,-886.6667) and (1940.3333,-890.0000) ..
    (1927.0000,-890.0000) .. controls (1951.0000,-890.0000) and
    (1963.0000,-873.3333) .. (1963.0000,-840.0000) .. controls
    (1963.0000,-800.6667) and (1952.0000,-781.0000) .. (1930.0000,-781.0000) --
    (1520.0000,-781.0000) .. controls (1517.3333,-781.0000) and
    (1505.6667,-787.3333) .. (1485.0000,-800.0000) .. controls
    (1485.6667,-811.3333) and (1500.3333,-822.0000) .. (1529.0000,-832.0000) ..
    controls (1548.3333,-838.6667) and (1567.6667,-845.0000) ..
    (1587.0000,-851.0000) .. controls (1562.3333,-883.0000) and
    (1528.3333,-919.6667) .. (1485.0000,-961.0000) .. controls
    (1449.0000,-995.0000) and (1412.6667,-1029.3333) .. (1376.0000,-1064.0000) --
    (1023.0000,-1064.0000) .. controls (1011.0000,-1064.0000) and
    (995.0000,-1059.6667) .. (975.0000,-1051.0000) .. controls
    (953.0000,-1042.3333) and (939.6667,-1033.3333) .. (935.0000,-1024.0000) ..
    controls (933.0000,-1020.6667) and (929.6667,-1008.6667) ..
    (925.0000,-988.0000) .. controls (935.6667,-986.6667) and (950.3333,-986.0000)
    .. (969.0000,-986.0000) .. controls (993.6667,-986.0000) and
    (1030.6667,-988.0000) .. (1080.0000,-992.0000) .. controls
    (1129.3333,-996.6667) and (1166.3333,-999.0000) .. (1191.0000,-999.0000) ..
    controls (1200.3333,-999.0000) and (1209.0000,-993.6667) ..
    (1217.0000,-983.0000) .. controls (1225.6667,-972.3333) and
    (1230.0000,-962.3333) .. (1230.0000,-953.0000) .. controls
    (1230.0000,-931.0000) and (1220.0000,-915.3333) .. (1200.0000,-906.0000) ..
    controls (1175.3333,-894.6667) and (1092.0000,-889.0000) ..
    (950.0000,-889.0000) .. controls (909.3333,-889.0000) and (853.6667,-883.6667)
    .. (783.0000,-873.0000) .. controls (703.6667,-861.6667) and
    (648.0000,-855.0000) .. (616.0000,-853.0000) .. controls (616.0000,-853.0000)
    and (584.3333,-853.0000) .. (521.0000,-853.0000) -- (275.0000,-853.0000) ..
    controls (273.6667,-853.0000) and (265.0000,-851.0000) .. (249.0000,-847.0000)
    .. controls (233.0000,-843.6667) and (217.0000,-840.3333) ..
    (201.0000,-837.0000) .. controls (178.3333,-831.0000) and (167.0000,-822.3333)
    .. (167.0000,-811.0000) .. controls (167.0000,-786.3333) and
    (185.3333,-767.3333) .. (222.0000,-754.0000) .. controls (251.3333,-747.3333)
    and (280.3333,-740.3333) .. (309.0000,-733.0000) .. controls
    (392.3333,-712.3333) and (507.6667,-702.0000) .. (655.0000,-702.0000) ..
    controls (706.3333,-702.0000) and (743.0000,-704.6667) .. (765.0000,-710.0000)
    .. controls (815.0000,-722.0000) and (835.3333,-728.0000) ..
    (826.0000,-728.0000) .. controls (832.6667,-728.0000) and (844.0000,-719.3333)
    .. (860.0000,-702.0000) .. controls (848.6667,-677.3333) and
    (828.0000,-659.6667) .. (798.0000,-649.0000) .. controls (770.6667,-641.0000)
    and (743.6667,-632.6667) .. (717.0000,-624.0000) .. controls
    (722.3333,-602.6667) and (733.0000,-575.0000) .. (749.0000,-541.0000) ..
    controls (761.0000,-525.0000) and (770.6667,-517.0000) .. (778.0000,-517.0000)
    -- (864.0000,-517.0000) .. controls (870.6667,-517.0000) and
    (880.3333,-519.0000) .. (893.0000,-523.0000) .. controls (906.3333,-527.0000)
    and (916.3333,-529.0000) .. (923.0000,-529.0000) .. controls
    (951.0000,-529.0000) and (965.0000,-510.6667) .. (965.0000,-474.0000) ..
    controls (965.0000,-452.6667) and (945.0000,-438.3333) .. (905.0000,-431.0000)
    .. controls (876.3333,-427.6667) and (847.6667,-424.6667) ..
    (819.0000,-422.0000) .. controls (842.3333,-387.3333) and (864.6667,-370.0000)
    .. (886.0000,-370.0000) .. controls (904.0000,-370.0000) and
    (930.3333,-373.3333) .. (965.0000,-380.0000) .. controls (1000.3333,-386.6667)
    and (1027.0000,-390.0000) .. (1045.0000,-390.0000) .. controls
    (1070.3333,-390.0000) and (1083.0000,-376.0000) .. (1083.0000,-348.0000) ..
    controls (1083.0000,-338.6667) and (1079.6667,-326.0000) ..
    (1073.0000,-310.0000) .. controls (1057.0000,-302.0000) and
    (1034.0000,-295.3333) .. (1004.0000,-290.0000) .. controls
    (968.6667,-284.6667) and (945.3333,-280.0000) .. (934.0000,-276.0000) ..
    controls (938.0000,-234.0000) and (989.0000,-213.0000) ..
    (1087.0000,-213.0000) .. controls (1169.6667,-213.0000) and
    (1234.3333,-218.6667) .. (1281.0000,-230.0000) .. controls
    (1327.6667,-241.3333) and (1389.3333,-266.0000) .. (1466.0000,-304.0000) ..
    controls (1534.6667,-338.0000) and (1625.0000,-355.0000) ..
    (1737.0000,-355.0000) .. controls (1774.3333,-355.0000) and
    (1858.3333,-342.3333) .. (1989.0000,-317.0000) .. controls
    (1994.3333,-307.6667) and (1997.0000,-298.6667) .. (1997.0000,-290.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F449.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,-793.0000) ..
    controls (1997.0000,-763.0000) and (1981.3333,-735.0000) ..
    (1950.0000,-709.0000) .. controls (1923.3333,-687.0000) and
    (1893.6667,-672.0000) .. (1861.0000,-664.0000) .. controls
    (1846.3333,-662.0000) and (1824.6667,-658.3333) .. (1796.0000,-653.0000) ..
    controls (1784.6667,-647.6667) and (1767.0000,-641.0000) ..
    (1743.0000,-633.0000) .. controls (1691.0000,-619.6667) and
    (1612.6667,-613.0000) .. (1508.0000,-613.0000) .. controls
    (1501.3333,-613.0000) and (1491.6667,-614.6667) .. (1479.0000,-618.0000) ..
    controls (1467.0000,-621.3333) and (1457.6667,-623.0000) ..
    (1451.0000,-623.0000) .. controls (1435.0000,-623.0000) and
    (1426.0000,-617.0000) .. (1424.0000,-605.0000) .. controls
    (1424.0000,-606.3333) and (1424.0000,-594.3333) .. (1424.0000,-569.0000) ..
    controls (1424.0000,-544.3333) and (1414.6667,-521.3333) ..
    (1396.0000,-500.0000) .. controls (1368.6667,-468.0000) and
    (1353.3333,-449.0000) .. (1350.0000,-443.0000) .. controls
    (1348.0000,-435.0000) and (1344.3333,-422.6667) .. (1339.0000,-406.0000) ..
    controls (1327.6667,-373.3333) and (1311.3333,-346.6667) ..
    (1290.0000,-326.0000) .. controls (1268.0000,-314.6667) and
    (1241.6667,-298.6667) .. (1211.0000,-278.0000) .. controls
    (1203.6667,-270.0000) and (1196.0000,-251.6667) .. (1188.0000,-223.0000) ..
    controls (1182.0000,-199.6667) and (1166.3333,-181.0000) ..
    (1141.0000,-167.0000) .. controls (1071.6667,-129.0000) and
    (976.6667,-110.0000) .. (856.0000,-110.0000) .. controls (863.3333,-110.0000)
    and (847.0000,-113.6667) .. (807.0000,-121.0000) .. controls
    (755.6667,-130.3333) and (716.0000,-140.3333) .. (688.0000,-151.0000) ..
    controls (646.0000,-169.6667) and (604.3333,-188.0000) .. (563.0000,-206.0000)
    .. controls (507.0000,-230.0000) and (465.0000,-242.0000) ..
    (437.0000,-242.0000) -- (374.0000,-242.0000) .. controls (343.3333,-242.0000)
    and (318.0000,-241.0000) .. (298.0000,-239.0000) .. controls
    (284.6667,-237.6667) and (259.0000,-232.6667) .. (221.0000,-224.0000) ..
    controls (189.0000,-216.6667) and (163.0000,-213.0000) .. (143.0000,-213.0000)
    .. controls (126.3333,-213.0000) and (111.6667,-222.0000) ..
    (99.0000,-240.0000) .. controls (87.6667,-256.0000) and (82.0000,-272.6667) ..
    (82.0000,-290.0000) .. controls (82.0000,-298.6667) and (84.6667,-307.6667) ..
    (90.0000,-317.0000) .. controls (220.6667,-342.3333) and (304.3333,-355.0000)
    .. (341.0000,-355.0000) .. controls (453.6667,-355.0000) and
    (544.3333,-338.0000) .. (613.0000,-304.0000) .. controls (689.6667,-266.0000)
    and (751.3333,-241.3333) .. (798.0000,-230.0000) .. controls
    (844.6667,-218.6667) and (909.3333,-213.0000) .. (992.0000,-213.0000) ..
    controls (1090.0000,-213.0000) and (1141.0000,-234.0000) ..
    (1145.0000,-276.0000) .. controls (1113.0000,-280.0000) and
    (1066.6667,-291.3333) .. (1006.0000,-310.0000) .. controls
    (999.3333,-326.0000) and (996.0000,-338.6667) .. (996.0000,-348.0000) ..
    controls (996.0000,-376.0000) and (1008.6667,-390.0000) ..
    (1034.0000,-390.0000) .. controls (1052.0000,-390.0000) and
    (1078.3333,-386.6667) .. (1113.0000,-380.0000) .. controls
    (1148.3333,-373.3333) and (1175.0000,-370.0000) .. (1193.0000,-370.0000) ..
    controls (1214.3333,-370.0000) and (1236.6667,-387.3333) ..
    (1260.0000,-422.0000) .. controls (1231.3333,-424.6667) and
    (1202.6667,-427.6667) .. (1174.0000,-431.0000) .. controls
    (1133.3333,-438.3333) and (1113.0000,-452.6667) .. (1113.0000,-474.0000) ..
    controls (1113.0000,-510.6667) and (1127.3333,-529.0000) ..
    (1156.0000,-529.0000) .. controls (1162.6667,-529.0000) and
    (1172.3333,-527.0000) .. (1185.0000,-523.0000) .. controls
    (1198.3333,-519.0000) and (1208.3333,-517.0000) .. (1215.0000,-517.0000) --
    (1301.0000,-517.0000) .. controls (1308.3333,-517.0000) and
    (1318.0000,-525.0000) .. (1330.0000,-541.0000) .. controls
    (1336.0000,-549.0000) and (1346.6667,-576.6667) .. (1362.0000,-624.0000) ..
    controls (1335.3333,-632.6667) and (1308.3333,-641.0000) ..
    (1281.0000,-649.0000) .. controls (1251.0000,-659.6667) and
    (1230.3333,-677.3333) .. (1219.0000,-702.0000) .. controls
    (1235.0000,-719.3333) and (1246.3333,-728.0000) .. (1253.0000,-728.0000) ..
    controls (1243.6667,-728.0000) and (1264.0000,-722.0000) ..
    (1314.0000,-710.0000) .. controls (1336.0000,-704.6667) and
    (1372.6667,-702.0000) .. (1424.0000,-702.0000) .. controls
    (1571.3333,-702.0000) and (1686.6667,-712.3333) .. (1770.0000,-733.0000) ..
    controls (1798.6667,-740.3333) and (1827.6667,-747.3333) ..
    (1857.0000,-754.0000) .. controls (1893.6667,-767.3333) and
    (1912.0000,-786.3333) .. (1912.0000,-811.0000) .. controls
    (1912.0000,-822.3333) and (1900.6667,-831.0000) .. (1878.0000,-837.0000) ..
    controls (1862.0000,-840.3333) and (1846.0000,-843.6667) ..
    (1830.0000,-847.0000) .. controls (1814.0000,-851.0000) and
    (1805.3333,-853.0000) .. (1804.0000,-853.0000) -- (1502.0000,-852.0000) ..
    controls (1462.0000,-852.0000) and (1409.3333,-857.0000) ..
    (1344.0000,-867.0000) .. controls (1265.3333,-878.3333) and
    (1212.6667,-885.0000) .. (1186.0000,-887.0000) .. controls
    (1186.0000,-887.0000) and (1128.3333,-887.0000) .. (1013.0000,-887.0000) ..
    controls (950.3333,-887.0000) and (905.6667,-893.3333) .. (879.0000,-906.0000)
    .. controls (859.0000,-915.3333) and (849.0000,-931.0000) ..
    (849.0000,-953.0000) .. controls (849.0000,-962.3333) and (853.0000,-972.3333)
    .. (861.0000,-983.0000) .. controls (869.6667,-993.6667) and
    (878.6667,-999.0000) .. (888.0000,-999.0000) .. controls (912.6667,-999.0000)
    and (949.6667,-996.6667) .. (999.0000,-992.0000) .. controls
    (1048.3333,-988.0000) and (1085.3333,-986.0000) .. (1110.0000,-986.0000) ..
    controls (1128.6667,-986.0000) and (1143.3333,-986.6667) ..
    (1154.0000,-988.0000) .. controls (1152.6667,-996.0000) and
    (1149.3333,-1008.0000) .. (1144.0000,-1024.0000) .. controls
    (1139.3333,-1033.3333) and (1126.3333,-1042.3333) .. (1105.0000,-1051.0000) ..
    controls (1084.3333,-1059.6667) and (1068.0000,-1064.0000) ..
    (1056.0000,-1064.0000) -- (703.0000,-1064.0000) .. controls
    (653.0000,-1019.3333) and (582.6667,-948.3333) .. (492.0000,-851.0000) ..
    controls (511.3333,-845.0000) and (530.6667,-838.6667) .. (550.0000,-832.0000)
    .. controls (578.6667,-822.0000) and (593.3333,-811.3333) ..
    (594.0000,-800.0000) .. controls (573.3333,-787.3333) and (561.6667,-781.0000)
    .. (559.0000,-781.0000) -- (149.0000,-781.0000) .. controls
    (127.0000,-781.0000) and (116.0000,-800.6667) .. (116.0000,-840.0000) ..
    controls (116.0000,-873.3333) and (128.0000,-890.0000) .. (152.0000,-890.0000)
    .. controls (159.3333,-890.0000) and (169.6667,-888.3333) ..
    (183.0000,-885.0000) .. controls (197.0000,-882.3333) and (206.3333,-880.6667)
    .. (211.0000,-880.0000) .. controls (243.0000,-876.0000) and
    (296.3333,-874.0000) .. (371.0000,-874.0000) .. controls (400.3333,-897.3333)
    and (446.6667,-944.0000) .. (510.0000,-1014.0000) .. controls
    (566.6667,-1076.0000) and (614.6667,-1120.0000) .. (654.0000,-1146.0000) ..
    controls (668.0000,-1155.3333) and (685.0000,-1160.0000) ..
    (705.0000,-1160.0000) .. controls (713.0000,-1160.0000) and
    (725.0000,-1158.3333) .. (741.0000,-1155.0000) .. controls
    (757.0000,-1152.3333) and (769.0000,-1151.0000) .. (777.0000,-1151.0000) --
    (1053.0000,-1151.0000) .. controls (1054.3333,-1151.0000) and
    (1063.6667,-1148.0000) .. (1081.0000,-1142.0000) .. controls
    (1113.6667,-1130.6667) and (1137.3333,-1120.6667) .. (1152.0000,-1112.0000) ..
    controls (1177.3333,-1097.3333) and (1194.3333,-1079.0000) ..
    (1203.0000,-1057.0000) .. controls (1204.3333,-1053.6667) and
    (1206.0000,-1038.6667) .. (1208.0000,-1012.0000) .. controls
    (1209.3333,-992.0000) and (1214.6667,-979.3333) .. (1224.0000,-974.0000) ..
    controls (1253.3333,-956.6667) and (1407.6667,-944.3333) ..
    (1687.0000,-937.0000) .. controls (1742.3333,-938.3333) and
    (1814.0000,-934.6667) .. (1902.0000,-926.0000) .. controls
    (1946.0000,-913.3333) and (1972.6667,-899.6667) .. (1982.0000,-885.0000) ..
    controls (1992.0000,-870.3333) and (1997.0000,-839.6667) ..
    (1997.0000,-793.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F44A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1784.0000,-336.0000) ..
    controls (1784.0000,-300.0000) and (1772.6667,-268.3333) ..
    (1750.0000,-241.0000) .. controls (1724.6667,-217.6667) and
    (1699.6667,-194.3333) .. (1675.0000,-171.0000) .. controls
    (1609.0000,-107.0000) and (1531.6667,-46.6667) .. (1443.0000,10.0000) ..
    controls (1423.6667,22.6667) and (1391.3333,37.0000) .. (1346.0000,53.0000) ..
    controls (1298.0000,70.3333) and (1264.0000,79.0000) .. (1244.0000,79.0000) ..
    controls (1214.6667,79.0000) and (1181.0000,69.3333) .. (1143.0000,50.0000) ..
    controls (1113.0000,34.6667) and (1084.6667,1.0000) .. (1058.0000,-51.0000) ..
    controls (1004.6667,-43.6667) and (977.6667,-40.0000) .. (977.0000,-40.0000)
    .. controls (921.6667,-40.0000) and (879.6667,-48.3333) .. (851.0000,-65.0000)
    .. controls (849.6667,-65.6667) and (842.3333,-71.6667) .. (829.0000,-83.0000)
    .. controls (820.3333,-91.0000) and (812.6667,-95.0000) .. (806.0000,-95.0000)
    .. controls (801.3333,-95.0000) and (784.3333,-88.6667) .. (755.0000,-76.0000)
    .. controls (726.3333,-63.3333) and (703.0000,-57.0000) .. (685.0000,-57.0000)
    -- (655.0000,-57.0000) .. controls (613.0000,-57.0000) and (582.3333,-59.6667)
    .. (563.0000,-65.0000) .. controls (517.0000,-77.6667) and (499.3333,-84.0000)
    .. (510.0000,-84.0000) .. controls (510.0000,-84.0000) and (503.0000,-78.6667)
    .. (489.0000,-68.0000) .. controls (468.3333,-52.0000) and (440.0000,-44.0000)
    .. (404.0000,-44.0000) .. controls (312.6667,-44.0000) and (253.3333,-49.6667)
    .. (226.0000,-61.0000) .. controls (216.6667,-65.0000) and (202.0000,-76.0000)
    .. (182.0000,-94.0000) .. controls (162.6667,-112.6667) and
    (150.3333,-126.6667) .. (145.0000,-136.0000) .. controls (137.0000,-150.6667)
    and (130.3333,-180.6667) .. (125.0000,-226.0000) .. controls
    (119.6667,-272.0000) and (108.3333,-413.3333) .. (91.0000,-650.0000) ..
    controls (85.0000,-732.0000) and (82.0000,-784.0000) .. (82.0000,-806.0000) ..
    controls (82.0000,-877.3333) and (98.3333,-926.0000) .. (131.0000,-952.0000)
    .. controls (160.3333,-975.3333) and (191.0000,-991.3333) ..
    (223.0000,-1000.0000) .. controls (227.6667,-1001.3333) and
    (240.0000,-1002.0000) .. (260.0000,-1002.0000) .. controls
    (275.3333,-1002.0000) and (300.0000,-1007.6667) .. (334.0000,-1019.0000) ..
    controls (376.6667,-1113.6667) and (470.0000,-1161.0000) ..
    (614.0000,-1161.0000) .. controls (625.3333,-1161.0000) and
    (642.0000,-1159.0000) .. (664.0000,-1155.0000) .. controls
    (686.6667,-1151.6667) and (703.6667,-1150.0000) .. (715.0000,-1150.0000) ..
    controls (729.0000,-1150.0000) and (741.0000,-1159.0000) ..
    (751.0000,-1177.0000) .. controls (765.0000,-1201.6667) and
    (777.6667,-1218.3333) .. (789.0000,-1227.0000) .. controls
    (812.3333,-1245.0000) and (847.3333,-1254.0000) .. (894.0000,-1254.0000) ..
    controls (914.6667,-1254.0000) and (961.6667,-1240.0000) ..
    (1035.0000,-1212.0000) .. controls (1109.0000,-1184.6667) and
    (1155.3333,-1171.0000) .. (1174.0000,-1171.0000) .. controls
    (1187.3333,-1171.0000) and (1211.6667,-1180.6667) .. (1247.0000,-1200.0000) ..
    controls (1282.3333,-1219.3333) and (1313.0000,-1229.0000) ..
    (1339.0000,-1229.0000) .. controls (1439.0000,-1229.0000) and
    (1504.0000,-1166.3333) .. (1534.0000,-1041.0000) .. controls
    (1535.3333,-1007.6667) and (1538.3333,-957.6667) .. (1543.0000,-891.0000) ..
    controls (1543.6667,-881.6667) and (1546.3333,-863.6667) ..
    (1551.0000,-837.0000) .. controls (1554.3333,-814.3333) and
    (1556.0000,-796.0000) .. (1556.0000,-782.0000) .. controls
    (1556.0000,-778.6667) and (1554.6667,-773.6667) .. (1552.0000,-767.0000) ..
    controls (1550.0000,-760.3333) and (1549.0000,-755.3333) ..
    (1549.0000,-752.0000) -- (1549.0000,-562.0000) .. controls
    (1592.3333,-542.0000) and (1639.6667,-510.0000) .. (1691.0000,-466.0000) ..
    controls (1753.0000,-413.3333) and (1784.0000,-370.0000) ..
    (1784.0000,-336.0000) -- cycle(1668.0000,-339.0000) .. controls
    (1668.0000,-344.3333) and (1667.6667,-349.6667) .. (1667.0000,-355.0000) ..
    controls (1650.3333,-377.0000) and (1607.0000,-417.0000) ..
    (1537.0000,-475.0000) .. controls (1529.6667,-449.0000) and
    (1519.3333,-410.0000) .. (1506.0000,-358.0000) .. controls
    (1504.6667,-332.6667) and (1499.3333,-295.3333) .. (1490.0000,-246.0000) ..
    controls (1487.3333,-238.0000) and (1473.6667,-218.0000) ..
    (1449.0000,-186.0000) .. controls (1421.0000,-149.3333) and
    (1397.3333,-126.6667) .. (1378.0000,-118.0000) .. controls
    (1359.3333,-109.3333) and (1326.3333,-105.0000) .. (1279.0000,-105.0000) ..
    controls (1261.6667,-105.0000) and (1232.3333,-115.0000) ..
    (1191.0000,-135.0000) .. controls (1169.6667,-111.0000) and
    (1159.0000,-97.6667) .. (1159.0000,-95.0000) .. controls (1159.0000,-88.3333)
    and (1167.0000,-75.0000) .. (1183.0000,-55.0000) .. controls
    (1199.0000,-35.0000) and (1210.3333,-23.3333) .. (1217.0000,-20.0000) ..
    controls (1224.3333,-17.3333) and (1235.0000,-16.0000) .. (1249.0000,-16.0000)
    .. controls (1283.6667,-16.0000) and (1325.6667,-31.3333) ..
    (1375.0000,-62.0000) .. controls (1390.3333,-71.3333) and
    (1443.0000,-113.6667) .. (1533.0000,-189.0000) .. controls
    (1623.0000,-265.0000) and (1668.0000,-315.0000) .. (1668.0000,-339.0000) --
    cycle(1451.0000,-791.0000) .. controls (1451.0000,-967.6667) and
    (1432.3333,-1079.3333) .. (1395.0000,-1126.0000) .. controls
    (1381.6667,-1142.6667) and (1362.3333,-1151.0000) .. (1337.0000,-1151.0000) ..
    controls (1328.3333,-1151.0000) and (1306.0000,-1141.0000) ..
    (1270.0000,-1121.0000) .. controls (1234.0000,-1101.6667) and
    (1208.0000,-1092.0000) .. (1192.0000,-1092.0000) -- (1165.0000,-1092.0000) ..
    controls (1137.0000,-1092.0000) and (1090.3333,-1105.6667) ..
    (1025.0000,-1133.0000) .. controls (959.6667,-1160.3333) and
    (917.6667,-1174.0000) .. (899.0000,-1174.0000) -- (864.0000,-1174.0000) ..
    controls (858.0000,-1145.3333) and (840.0000,-1120.0000) ..
    (810.0000,-1098.0000) .. controls (780.6667,-1076.6667) and
    (751.0000,-1066.0000) .. (721.0000,-1066.0000) .. controls
    (708.3333,-1066.0000) and (689.6667,-1067.6667) .. (665.0000,-1071.0000) ..
    controls (640.3333,-1074.3333) and (621.6667,-1076.0000) ..
    (609.0000,-1076.0000) .. controls (555.6667,-1076.0000) and
    (517.3333,-1067.6667) .. (494.0000,-1051.0000) .. controls
    (481.3333,-1042.3333) and (469.6667,-1025.6667) .. (459.0000,-1001.0000) ..
    controls (449.6667,-979.6667) and (437.6667,-966.3333) .. (423.0000,-961.0000)
    .. controls (412.3333,-959.6667) and (396.3333,-955.6667) ..
    (375.0000,-949.0000) .. controls (367.0000,-943.6667) and (354.6667,-936.3333)
    .. (338.0000,-927.0000) .. controls (331.3333,-924.3333) and
    (310.0000,-921.0000) .. (274.0000,-917.0000) .. controls (246.6667,-913.6667)
    and (227.0000,-905.0000) .. (215.0000,-891.0000) .. controls
    (203.6667,-877.0000) and (198.0000,-849.3333) .. (198.0000,-808.0000) ..
    controls (198.0000,-779.3333) and (201.3333,-701.3333) .. (208.0000,-574.0000)
    .. controls (210.0000,-496.6667) and (217.0000,-381.6667) ..
    (229.0000,-229.0000) .. controls (234.3333,-187.0000) and (247.6667,-160.6667)
    .. (269.0000,-150.0000) .. controls (290.3333,-140.0000) and
    (323.3333,-135.0000) .. (368.0000,-135.0000) .. controls (388.0000,-135.0000)
    and (410.3333,-142.0000) .. (435.0000,-156.0000) .. controls
    (431.0000,-170.6667) and (425.6667,-192.6667) .. (419.0000,-222.0000) ..
    controls (419.0000,-223.3333) and (412.0000,-286.0000) .. (398.0000,-410.0000)
    .. controls (391.3333,-470.0000) and (388.0000,-503.3333) ..
    (388.0000,-510.0000) -- (388.0000,-754.0000) .. controls (388.6667,-754.6667)
    and (389.3333,-755.0000) .. (390.0000,-755.0000) .. controls
    (398.6667,-761.0000) and (410.0000,-764.0000) .. (424.0000,-764.0000) ..
    controls (424.6667,-764.0000) and (426.3333,-763.6667) .. (429.0000,-763.0000)
    .. controls (445.0000,-751.6667) and (455.6667,-734.3333) ..
    (461.0000,-711.0000) .. controls (473.6667,-657.6667) and (485.0000,-575.3333)
    .. (495.0000,-464.0000) .. controls (505.6667,-353.3333) and
    (517.6667,-270.3333) .. (531.0000,-215.0000) .. controls (537.6667,-187.0000)
    and (550.0000,-168.6667) .. (568.0000,-160.0000) .. controls
    (580.0000,-154.6667) and (602.3333,-152.0000) .. (635.0000,-152.0000) ..
    controls (728.3333,-152.0000) and (774.0000,-172.3333) .. (772.0000,-213.0000)
    -- (738.0000,-855.0000) .. controls (737.3333,-867.6667) and
    (737.0000,-873.6667) .. (737.0000,-873.0000) .. controls (737.0000,-888.3333)
    and (744.6667,-896.0000) .. (760.0000,-896.0000) .. controls
    (778.0000,-896.0000) and (791.6667,-885.0000) .. (801.0000,-863.0000) ..
    controls (817.6667,-825.0000) and (830.6667,-731.3333) .. (840.0000,-582.0000)
    .. controls (848.0000,-455.3333) and (858.3333,-342.0000) ..
    (871.0000,-242.0000) .. controls (875.6667,-204.6667) and (882.6667,-178.6667)
    .. (892.0000,-164.0000) .. controls (905.3333,-142.6667) and
    (928.6667,-132.0000) .. (962.0000,-132.0000) .. controls (1019.3333,-132.0000)
    and (1058.3333,-142.6667) .. (1079.0000,-164.0000) .. controls
    (1103.0000,-188.6667) and (1115.0000,-218.0000) .. (1115.0000,-252.0000) --
    (1115.0000,-861.0000) .. controls (1115.0000,-894.3333) and
    (1124.6667,-926.0000) .. (1144.0000,-956.0000) .. controls
    (1155.3333,-959.3333) and (1165.0000,-961.0000) .. (1173.0000,-961.0000) ..
    controls (1173.6667,-961.0000) and (1176.0000,-960.6667) ..
    (1180.0000,-960.0000) .. controls (1200.0000,-934.6667) and
    (1210.0000,-890.0000) .. (1210.0000,-826.0000) -- (1210.0000,-228.0000) ..
    controls (1268.0000,-206.6667) and (1302.0000,-196.0000) ..
    (1312.0000,-196.0000) .. controls (1326.0000,-196.0000) and
    (1343.3333,-206.6667) .. (1364.0000,-228.0000) .. controls
    (1370.0000,-234.0000) and (1374.6667,-240.6667) .. (1378.0000,-248.0000) ..
    controls (1409.3333,-311.3333) and (1429.3333,-391.6667) ..
    (1438.0000,-489.0000) .. controls (1442.0000,-535.6667) and
    (1444.0000,-619.0000) .. (1444.0000,-739.0000) .. controls
    (1444.0000,-745.0000) and (1445.0000,-753.6667) .. (1447.0000,-765.0000) ..
    controls (1449.6667,-776.3333) and (1451.0000,-785.0000) ..
    (1451.0000,-791.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F44B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1418.0000,-1186.0000) ..
    controls (1414.0000,-1185.3333) and (1397.6667,-1182.0000) ..
    (1369.0000,-1176.0000) .. controls (1361.0000,-1214.6667) and
    (1346.0000,-1271.3333) .. (1324.0000,-1346.0000) .. controls
    (1321.3333,-1353.3333) and (1296.6667,-1397.6667) .. (1250.0000,-1479.0000) --
    (1311.0000,-1479.0000) .. controls (1339.0000,-1427.6667) and
    (1374.6667,-1330.0000) .. (1418.0000,-1186.0000) --
    cycle(1293.0000,-1068.0000) -- (1251.0000,-1048.0000) .. controls
    (1237.6667,-1070.6667) and (1218.0000,-1104.3333) .. (1192.0000,-1149.0000) ..
    controls (1151.3333,-1217.6667) and (1087.0000,-1306.6667) ..
    (999.0000,-1416.0000) -- (1029.0000,-1445.0000) .. controls
    (1086.3333,-1403.0000) and (1124.0000,-1374.3333) .. (1142.0000,-1359.0000) ..
    controls (1178.0000,-1326.3333) and (1207.0000,-1289.0000) ..
    (1229.0000,-1247.0000) .. controls (1243.0000,-1207.0000) and
    (1264.3333,-1147.3333) .. (1293.0000,-1068.0000) -- cycle(1716.0000,-915.0000)
    .. controls (1716.0000,-902.3333) and (1712.0000,-884.3333) ..
    (1704.0000,-861.0000) .. controls (1694.6667,-835.0000) and
    (1689.6667,-816.3333) .. (1689.0000,-805.0000) .. controls
    (1688.3333,-796.3333) and (1688.0000,-782.3333) .. (1688.0000,-763.0000) ..
    controls (1688.0000,-743.0000) and (1689.0000,-713.0000) ..
    (1691.0000,-673.0000) .. controls (1693.0000,-633.0000) and
    (1694.0000,-603.0000) .. (1694.0000,-583.0000) -- (1694.0000,-457.0000) ..
    controls (1694.0000,-327.6667) and (1673.6667,-210.0000) ..
    (1633.0000,-104.0000) .. controls (1613.0000,-51.3333) and (1573.6667,10.0000)
    .. (1515.0000,80.0000) .. controls (1463.0000,142.6667) and
    (1411.0000,195.0000) .. (1359.0000,237.0000) .. controls (1341.6667,246.3333)
    and (1316.3333,260.6667) .. (1283.0000,280.0000) .. controls
    (1175.0000,344.0000) and (1057.0000,376.0000) .. (929.0000,376.0000) ..
    controls (906.3333,376.0000) and (873.0000,371.3333) .. (829.0000,362.0000) ..
    controls (782.3333,352.0000) and (750.6667,342.0000) .. (734.0000,332.0000) ..
    controls (728.0000,328.6667) and (713.0000,315.0000) .. (689.0000,291.0000) ..
    controls (665.0000,267.0000) and (630.0000,229.3333) .. (584.0000,178.0000) ..
    controls (551.3333,136.0000) and (503.6667,59.0000) .. (441.0000,-53.0000) ..
    controls (302.3333,-300.3333) and (191.3333,-512.3333) .. (108.0000,-689.0000)
    .. controls (104.0000,-697.6667) and (98.6667,-727.0000) ..
    (92.0000,-777.0000) .. controls (85.3333,-825.0000) and (82.0000,-856.3333) ..
    (82.0000,-871.0000) .. controls (82.0000,-883.0000) and (87.3333,-901.6667) ..
    (98.0000,-927.0000) .. controls (108.6667,-953.0000) and (118.3333,-969.0000)
    .. (127.0000,-975.0000) .. controls (129.0000,-976.3333) and
    (140.0000,-980.6667) .. (160.0000,-988.0000) -- (132.0000,-1125.0000) ..
    controls (138.6667,-1152.3333) and (150.6667,-1187.0000) ..
    (168.0000,-1229.0000) .. controls (180.6667,-1237.0000) and
    (199.6667,-1249.3333) .. (225.0000,-1266.0000) -- (225.0000,-1275.0000) ..
    controls (225.0000,-1283.6667) and (224.0000,-1296.3333) ..
    (222.0000,-1313.0000) .. controls (220.6667,-1330.3333) and
    (220.0000,-1343.0000) .. (220.0000,-1351.0000) .. controls
    (220.0000,-1395.6667) and (243.0000,-1433.0000) .. (289.0000,-1463.0000) ..
    controls (319.0000,-1482.3333) and (344.3333,-1492.0000) ..
    (365.0000,-1492.0000) .. controls (390.3333,-1492.0000) and
    (433.3333,-1478.6667) .. (494.0000,-1452.0000) .. controls
    (504.0000,-1463.3333) and (521.3333,-1478.3333) .. (546.0000,-1497.0000) ..
    controls (558.0000,-1503.0000) and (576.6667,-1506.0000) ..
    (602.0000,-1506.0000) .. controls (606.6667,-1506.0000) and
    (617.0000,-1505.6667) .. (633.0000,-1505.0000) .. controls
    (647.0000,-1504.3333) and (670.3333,-1495.0000) .. (703.0000,-1477.0000) ..
    controls (732.3333,-1460.3333) and (753.6667,-1446.0000) ..
    (767.0000,-1434.0000) .. controls (773.6667,-1428.0000) and
    (786.0000,-1410.6667) .. (804.0000,-1382.0000) .. controls
    (869.3333,-1275.3333) and (935.0000,-1168.6667) .. (1001.0000,-1062.0000) ..
    controls (1079.0000,-936.0000) and (1148.3333,-832.0000) ..
    (1209.0000,-750.0000) .. controls (1216.3333,-740.0000) and
    (1259.6667,-698.3333) .. (1339.0000,-625.0000) .. controls
    (1348.3333,-639.0000) and (1353.0000,-650.0000) .. (1353.0000,-658.0000) ..
    controls (1353.0000,-666.0000) and (1350.6667,-677.6667) ..
    (1346.0000,-693.0000) .. controls (1342.0000,-709.0000) and
    (1340.0000,-721.0000) .. (1340.0000,-729.0000) .. controls
    (1340.0000,-733.0000) and (1340.6667,-739.0000) .. (1342.0000,-747.0000) ..
    controls (1344.0000,-755.6667) and (1345.0000,-762.0000) ..
    (1345.0000,-766.0000) .. controls (1345.0000,-815.3333) and
    (1354.6667,-864.6667) .. (1374.0000,-914.0000) .. controls
    (1396.0000,-970.0000) and (1425.6667,-1009.0000) .. (1463.0000,-1031.0000) ..
    controls (1491.6667,-1048.3333) and (1519.0000,-1057.0000) ..
    (1545.0000,-1057.0000) .. controls (1597.0000,-1057.0000) and
    (1628.3333,-1054.6667) .. (1639.0000,-1050.0000) .. controls
    (1644.3333,-1047.3333) and (1653.3333,-1038.0000) .. (1666.0000,-1022.0000) ..
    controls (1699.3333,-978.6667) and (1716.0000,-943.0000) ..
    (1716.0000,-915.0000) -- cycle(357.0000,-13.0000) .. controls
    (332.3333,0.3333) and (318.3333,7.0000) .. (315.0000,7.0000) .. controls
    (313.6667,7.0000) and (303.6667,-3.6667) .. (285.0000,-25.0000) .. controls
    (260.3333,-53.6667) and (235.3333,-82.0000) .. (210.0000,-110.0000) ..
    controls (182.6667,-144.0000) and (163.3333,-176.3333) .. (152.0000,-207.0000)
    .. controls (147.3333,-231.0000) and (139.6667,-267.0000) ..
    (129.0000,-315.0000) .. controls (139.6667,-317.6667) and (156.0000,-321.0000)
    .. (178.0000,-325.0000) .. controls (190.6667,-291.0000) and
    (212.0000,-241.6667) .. (242.0000,-177.0000) .. controls (244.6667,-172.3333)
    and (283.0000,-117.6667) .. (357.0000,-13.0000) -- cycle(310.0000,114.0000) ..
    controls (306.0000,121.3333) and (299.3333,129.3333) .. (290.0000,138.0000) ..
    controls (259.3333,129.3333) and (215.3333,112.3333) .. (158.0000,87.0000) ..
    controls (120.0000,63.0000) and (101.0000,41.6667) .. (101.0000,23.0000) ..
    controls (101.0000,22.3333) and (104.3333,1.3333) .. (111.0000,-40.0000) ..
    controls (169.6667,24.0000) and (236.0000,75.3333) .. (310.0000,114.0000) --
    cycle(824.0000,-705.0000) .. controls (751.3333,-845.6667) and
    (654.3333,-1012.0000) .. (533.0000,-1204.0000) .. controls
    (510.3333,-1242.6667) and (471.6667,-1298.0000) .. (417.0000,-1370.0000) ..
    controls (403.0000,-1384.6667) and (394.6667,-1392.0000) ..
    (392.0000,-1392.0000) .. controls (342.0000,-1392.0000) and
    (317.0000,-1360.3333) .. (317.0000,-1297.0000) .. controls
    (317.0000,-1281.6667) and (322.6667,-1268.3333) .. (334.0000,-1257.0000) ..
    controls (346.0000,-1245.6667) and (357.6667,-1234.6667) ..
    (369.0000,-1224.0000) .. controls (379.0000,-1211.3333) and
    (415.6667,-1158.6667) .. (479.0000,-1066.0000) .. controls
    (512.3333,-1017.3333) and (560.3333,-943.6667) .. (623.0000,-845.0000) ..
    controls (645.0000,-808.3333) and (670.0000,-763.6667) .. (698.0000,-711.0000)
    .. controls (704.6667,-697.0000) and (715.6667,-677.0000) ..
    (731.0000,-651.0000) .. controls (733.0000,-648.3333) and (736.3333,-647.0000)
    .. (741.0000,-647.0000) -- (824.0000,-705.0000) -- cycle(1641.0000,-960.0000)
    .. controls (1599.0000,-970.6667) and (1572.3333,-976.0000) ..
    (1561.0000,-976.0000) .. controls (1547.6667,-976.0000) and
    (1520.3333,-958.0000) .. (1479.0000,-922.0000) .. controls
    (1468.3333,-904.6667) and (1454.6667,-877.3333) .. (1438.0000,-840.0000) ..
    controls (1427.3333,-805.3333) and (1422.0000,-754.6667) ..
    (1422.0000,-688.0000) .. controls (1422.0000,-679.3333) and
    (1424.0000,-667.0000) .. (1428.0000,-651.0000) .. controls
    (1432.0000,-635.0000) and (1434.0000,-622.6667) .. (1434.0000,-614.0000) --
    (1434.0000,-512.0000) .. controls (1416.0000,-497.3333) and
    (1395.3333,-490.0000) .. (1372.0000,-490.0000) .. controls
    (1371.3333,-490.0000) and (1370.0000,-490.3333) .. (1368.0000,-491.0000) ..
    controls (1232.6667,-593.6667) and (1136.0000,-687.3333) ..
    (1078.0000,-772.0000) .. controls (1034.0000,-836.6667) and
    (975.3333,-929.6667) .. (902.0000,-1051.0000) .. controls
    (823.3333,-1182.3333) and (765.6667,-1276.0000) .. (729.0000,-1332.0000) ..
    controls (723.6667,-1340.0000) and (703.0000,-1363.6667) ..
    (667.0000,-1403.0000) .. controls (635.0000,-1406.3333) and
    (620.0000,-1408.0000) .. (622.0000,-1408.0000) .. controls
    (602.0000,-1408.0000) and (578.6667,-1394.0000) .. (552.0000,-1366.0000) ..
    controls (583.3333,-1318.0000) and (628.6667,-1244.6667) ..
    (688.0000,-1146.0000) .. controls (726.6667,-1070.6667) and
    (786.3333,-959.0000) .. (867.0000,-811.0000) .. controls (895.0000,-762.3333)
    and (912.3333,-738.0000) .. (919.0000,-738.0000) .. controls
    (925.6667,-738.0000) and (935.6667,-739.0000) .. (949.0000,-741.0000) ..
    controls (963.0000,-743.0000) and (973.3333,-744.0000) .. (980.0000,-744.0000)
    .. controls (984.0000,-744.0000) and (990.3333,-740.6667) ..
    (999.0000,-734.0000) .. controls (1007.6667,-727.3333) and
    (1012.0000,-722.0000) .. (1012.0000,-718.0000) .. controls
    (1012.0000,-710.0000) and (1010.0000,-702.3333) .. (1006.0000,-695.0000) ..
    controls (976.0000,-687.6667) and (932.3333,-673.3333) .. (875.0000,-652.0000)
    .. controls (750.3333,-588.6667) and (648.0000,-491.0000) ..
    (568.0000,-359.0000) .. controls (558.6667,-335.6667) and (544.0000,-300.3333)
    .. (524.0000,-253.0000) .. controls (515.3333,-257.0000) and
    (502.6667,-264.0000) .. (486.0000,-274.0000) .. controls (485.3333,-280.0000)
    and (485.0000,-285.0000) .. (485.0000,-289.0000) .. controls
    (485.0000,-319.0000) and (490.6667,-349.0000) .. (502.0000,-379.0000) ..
    controls (518.6667,-423.0000) and (527.0000,-442.0000) .. (527.0000,-436.0000)
    .. controls (527.0000,-445.3333) and (479.3333,-522.6667) ..
    (384.0000,-668.0000) .. controls (289.3333,-813.3333) and (234.3333,-892.3333)
    .. (219.0000,-905.0000) .. controls (215.0000,-908.3333) and
    (209.0000,-910.0000) .. (201.0000,-910.0000) .. controls (178.3333,-910.0000)
    and (167.0000,-885.6667) .. (167.0000,-837.0000) .. controls
    (167.0000,-807.0000) and (169.3333,-784.6667) .. (174.0000,-770.0000) ..
    controls (183.3333,-739.3333) and (215.3333,-668.0000) .. (270.0000,-556.0000)
    .. controls (332.6667,-427.3333) and (403.3333,-295.3333) ..
    (482.0000,-160.0000) .. controls (509.3333,-112.0000) and (536.3333,-64.3333)
    .. (563.0000,-17.0000) .. controls (595.6667,38.3333) and (626.6667,83.6667)
    .. (656.0000,119.0000) .. controls (719.3333,194.3333) and (790.3333,245.0000)
    .. (869.0000,271.0000) .. controls (885.0000,276.3333) and (895.0000,279.0000)
    .. (899.0000,279.0000) .. controls (965.0000,279.0000) and
    (1033.3333,268.3333) .. (1104.0000,247.0000) .. controls (1108.0000,245.6667)
    and (1126.0000,237.0000) .. (1158.0000,221.0000) .. controls
    (1177.3333,213.6667) and (1205.6667,200.3333) .. (1243.0000,181.0000) ..
    controls (1338.3333,114.3333) and (1407.3333,46.6667) .. (1450.0000,-22.0000)
    .. controls (1472.0000,-46.6667) and (1500.6667,-86.3333) ..
    (1536.0000,-141.0000) .. controls (1591.3333,-267.6667) and
    (1619.0000,-410.3333) .. (1619.0000,-569.0000) .. controls
    (1619.0000,-579.0000) and (1618.0000,-593.6667) .. (1616.0000,-613.0000) ..
    controls (1614.0000,-633.0000) and (1613.0000,-648.0000) ..
    (1613.0000,-658.0000) -- (1613.0000,-768.0000) .. controls
    (1613.0000,-789.3333) and (1617.6667,-821.0000) .. (1627.0000,-863.0000) ..
    controls (1636.3333,-905.6667) and (1641.0000,-938.0000) ..
    (1641.0000,-960.0000) -- cycle(664.0000,-588.0000) .. controls
    (664.0000,-580.6667) and (598.0000,-691.0000) .. (466.0000,-919.0000) ..
    controls (446.6667,-951.6667) and (418.0000,-1000.6667) ..
    (380.0000,-1066.0000) .. controls (373.3333,-1080.0000) and
    (362.3333,-1100.0000) .. (347.0000,-1126.0000) .. controls
    (323.0000,-1157.3333) and (304.6667,-1173.0000) .. (292.0000,-1173.0000) ..
    controls (284.0000,-1173.0000) and (265.3333,-1169.3333) ..
    (236.0000,-1162.0000) .. controls (218.6667,-1118.6667) and
    (210.0000,-1094.6667) .. (210.0000,-1090.0000) .. controls
    (210.0000,-1070.6667) and (231.0000,-1032.6667) .. (273.0000,-976.0000) ..
    controls (301.6667,-938.6667) and (330.6667,-901.3333) .. (360.0000,-864.0000)
    .. controls (410.6667,-786.6667) and (487.6667,-671.6667) ..
    (591.0000,-519.0000) .. controls (639.6667,-561.0000) and (664.0000,-584.0000)
    .. (664.0000,-588.0000) -- cycle(1178.0000,-42.0000) .. controls
    (1178.0000,-37.3333) and (1167.0000,-21.0000) .. (1145.0000,7.0000) ..
    controls (1125.0000,-10.3333) and (1105.0000,-27.6667) .. (1085.0000,-45.0000)
    .. controls (1061.6667,-65.6667) and (1046.0000,-86.3333) ..
    (1038.0000,-107.0000) .. controls (1026.0000,-137.6667) and
    (1020.0000,-189.6667) .. (1020.0000,-263.0000) .. controls
    (1020.0000,-301.0000) and (1024.3333,-335.0000) .. (1033.0000,-365.0000) ..
    controls (1044.3333,-396.3333) and (1055.3333,-427.6667) ..
    (1066.0000,-459.0000) .. controls (1082.0000,-451.6667) and
    (1106.6667,-441.0000) .. (1140.0000,-427.0000) .. controls
    (1134.0000,-404.3333) and (1125.6667,-370.6667) .. (1115.0000,-326.0000) ..
    controls (1112.3333,-313.3333) and (1111.0000,-269.6667) ..
    (1111.0000,-195.0000) .. controls (1111.0000,-166.3333) and
    (1113.6667,-144.6667) .. (1119.0000,-130.0000) .. controls
    (1121.6667,-123.3333) and (1132.0000,-107.0000) .. (1150.0000,-81.0000) ..
    controls (1168.6667,-55.6667) and (1178.0000,-42.6667) .. (1178.0000,-42.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F44C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1475.0000,-74.0000) .. controls
    (1475.0000,-73.3333) and (1474.3333,-71.3333) .. (1473.0000,-68.0000) ..
    controls (1449.0000,-45.3333) and (1414.0000,-10.6667) .. (1368.0000,36.0000)
    .. controls (1329.3333,81.3333) and (1290.3333,126.6667) ..
    (1251.0000,172.0000) .. controls (1200.3333,229.3333) and (1157.3333,267.6667)
    .. (1122.0000,287.0000) .. controls (1090.0000,304.3333) and
    (1042.0000,313.0000) .. (978.0000,313.0000) .. controls (942.0000,313.0000)
    and (906.6667,307.3333) .. (872.0000,296.0000) .. controls (837.3333,284.6667)
    and (803.0000,273.0000) .. (769.0000,261.0000) .. controls (767.0000,262.3333)
    and (764.3333,264.6667) .. (761.0000,268.0000) .. controls (715.6667,314.6667)
    and (634.6667,338.0000) .. (518.0000,338.0000) .. controls (468.0000,338.0000)
    and (423.3333,316.6667) .. (384.0000,274.0000) .. controls (348.6667,236.6667)
    and (324.6667,191.6667) .. (312.0000,139.0000) .. controls (311.3333,137.6667)
    and (306.3333,102.0000) .. (297.0000,32.0000) .. controls (291.6667,-6.6667)
    and (282.3333,-51.6667) .. (269.0000,-103.0000) .. controls
    (255.0000,-157.0000) and (239.0000,-282.0000) .. (221.0000,-478.0000) ..
    controls (218.3333,-506.0000) and (211.3333,-542.6667) .. (200.0000,-588.0000)
    .. controls (186.0000,-643.3333) and (177.3333,-679.6667) ..
    (174.0000,-697.0000) .. controls (162.0000,-797.0000) and (139.3333,-946.0000)
    .. (106.0000,-1144.0000) .. controls (104.6667,-1148.6667) and
    (100.0000,-1162.6667) .. (92.0000,-1186.0000) .. controls (85.3333,-1206.0000)
    and (82.0000,-1218.6667) .. (82.0000,-1224.0000) .. controls
    (82.0000,-1256.0000) and (104.3333,-1277.6667) .. (149.0000,-1289.0000) ..
    controls (151.6667,-1289.6667) and (165.3333,-1290.0000) ..
    (190.0000,-1290.0000) .. controls (193.3333,-1290.0000) and
    (198.3333,-1290.3333) .. (205.0000,-1291.0000) .. controls
    (212.3333,-1292.3333) and (217.6667,-1293.0000) .. (221.0000,-1293.0000) ..
    controls (241.0000,-1293.0000) and (267.6667,-1280.0000) ..
    (301.0000,-1254.0000) .. controls (330.3333,-1230.6667) and
    (349.6667,-1199.6667) .. (359.0000,-1161.0000) .. controls
    (364.3333,-1123.6667) and (369.6667,-1086.6667) .. (375.0000,-1050.0000) ..
    controls (381.0000,-1014.0000) and (397.3333,-954.6667) ..
    (424.0000,-872.0000) -- (426.0000,-872.0000) .. controls (438.0000,-960.6667)
    and (460.6667,-1092.3333) .. (494.0000,-1267.0000) .. controls
    (499.3333,-1283.0000) and (507.0000,-1307.0000) .. (517.0000,-1339.0000) ..
    controls (517.6667,-1341.0000) and (521.0000,-1366.6667) ..
    (527.0000,-1416.0000) .. controls (531.6667,-1452.0000) and
    (538.6667,-1475.0000) .. (548.0000,-1485.0000) .. controls
    (559.3333,-1497.6667) and (576.6667,-1504.0000) .. (600.0000,-1504.0000) ..
    controls (624.0000,-1504.0000) and (650.3333,-1491.6667) ..
    (679.0000,-1467.0000) .. controls (708.3333,-1443.0000) and
    (723.0000,-1419.3333) .. (723.0000,-1396.0000) -- (723.0000,-1304.0000) ..
    controls (723.0000,-1291.3333) and (725.6667,-1273.0000) ..
    (731.0000,-1249.0000) .. controls (736.3333,-1225.0000) and
    (739.0000,-1206.6667) .. (739.0000,-1194.0000) .. controls
    (739.0000,-1182.0000) and (736.6667,-1163.6667) .. (732.0000,-1139.0000) ..
    controls (728.0000,-1115.0000) and (726.0000,-1097.0000) ..
    (726.0000,-1085.0000) .. controls (726.0000,-948.3333) and
    (719.6667,-852.0000) .. (707.0000,-796.0000) .. controls (710.3333,-796.6667)
    and (713.3333,-800.6667) .. (716.0000,-808.0000) .. controls
    (742.0000,-877.3333) and (786.0000,-970.3333) .. (848.0000,-1087.0000) ..
    controls (862.6667,-1111.0000) and (882.6667,-1148.0000) ..
    (908.0000,-1198.0000) .. controls (910.6667,-1208.0000) and
    (914.3333,-1223.0000) .. (919.0000,-1243.0000) .. controls
    (924.3333,-1263.6667) and (938.0000,-1294.0000) .. (960.0000,-1334.0000) ..
    controls (984.0000,-1378.6667) and (1003.0000,-1404.3333) ..
    (1017.0000,-1411.0000) .. controls (1031.0000,-1418.3333) and
    (1048.3333,-1422.0000) .. (1069.0000,-1422.0000) .. controls
    (1098.3333,-1422.0000) and (1126.3333,-1404.6667) .. (1153.0000,-1370.0000) ..
    controls (1178.3333,-1338.0000) and (1191.0000,-1306.6667) ..
    (1191.0000,-1276.0000) .. controls (1191.0000,-1272.6667) and
    (1188.3333,-1257.0000) .. (1183.0000,-1229.0000) .. controls
    (1159.6667,-1105.6667) and (1117.3333,-981.0000) .. (1056.0000,-855.0000) --
    (1058.0000,-853.0000) .. controls (1071.3333,-857.6667) and
    (1091.0000,-864.6667) .. (1117.0000,-874.0000) .. controls
    (1163.6667,-889.3333) and (1205.3333,-897.0000) .. (1242.0000,-897.0000) ..
    controls (1272.0000,-897.0000) and (1298.6667,-876.3333) ..
    (1322.0000,-835.0000) .. controls (1329.3333,-822.3333) and
    (1343.6667,-788.3333) .. (1365.0000,-733.0000) .. controls
    (1375.6667,-711.0000) and (1389.6667,-677.3333) .. (1407.0000,-632.0000) ..
    controls (1408.3333,-609.3333) and (1414.3333,-579.0000) ..
    (1425.0000,-541.0000) .. controls (1431.0000,-535.0000) and
    (1438.6667,-524.3333) .. (1448.0000,-509.0000) .. controls
    (1452.6667,-497.6667) and (1455.0000,-469.3333) .. (1455.0000,-424.0000) ..
    controls (1455.0000,-407.3333) and (1453.3333,-382.3333) ..
    (1450.0000,-349.0000) .. controls (1446.6667,-315.6667) and
    (1445.0000,-290.6667) .. (1445.0000,-274.0000) .. controls
    (1445.0000,-232.6667) and (1446.3333,-202.0000) .. (1449.0000,-182.0000) ..
    controls (1450.3333,-172.0000) and (1455.3333,-154.0000) ..
    (1464.0000,-128.0000) .. controls (1471.3333,-106.0000) and
    (1475.0000,-88.0000) .. (1475.0000,-74.0000) -- cycle(1129.0000,-1275.0000) ..
    controls (1129.0000,-1296.3333) and (1108.6667,-1322.3333) ..
    (1068.0000,-1353.0000) -- (1057.0000,-1353.0000) .. controls
    (1033.6667,-1303.6667) and (998.3333,-1230.0000) .. (951.0000,-1132.0000) ..
    controls (887.6667,-1001.3333) and (841.6667,-897.6667) ..
    (813.0000,-821.0000) .. controls (810.3333,-814.3333) and (791.0000,-782.6667)
    .. (755.0000,-726.0000) -- (908.0000,-726.0000) .. controls
    (920.0000,-742.6667) and (930.3333,-759.3333) .. (939.0000,-776.0000) ..
    controls (993.6667,-881.3333) and (1032.3333,-964.0000) ..
    (1055.0000,-1024.0000) .. controls (1067.6667,-1068.0000) and
    (1087.3333,-1134.0000) .. (1114.0000,-1222.0000) .. controls
    (1124.0000,-1254.6667) and (1129.0000,-1272.3333) .. (1129.0000,-1275.0000) --
    cycle(663.0000,-1183.0000) .. controls (663.0000,-1289.0000) and
    (656.3333,-1354.6667) .. (643.0000,-1380.0000) .. controls
    (637.0000,-1392.0000) and (626.3333,-1405.0000) .. (611.0000,-1419.0000) ..
    controls (605.6667,-1413.0000) and (598.3333,-1403.3333) ..
    (589.0000,-1390.0000) .. controls (554.3333,-1323.3333) and
    (523.0000,-1122.0000) .. (495.0000,-786.0000) .. controls (494.3333,-778.6667)
    and (492.0000,-763.3333) .. (488.0000,-740.0000) .. controls
    (485.3333,-720.6667) and (484.0000,-705.0000) .. (484.0000,-693.0000) --
    (616.0000,-719.0000) .. controls (618.0000,-742.3333) and (622.3333,-777.0000)
    .. (629.0000,-823.0000) .. controls (643.6667,-891.6667) and
    (651.0000,-923.0000) .. (651.0000,-917.0000) .. controls (651.0000,-929.0000)
    and (651.0000,-946.6667) .. (651.0000,-970.0000) .. controls
    (650.3333,-992.6667) and (650.0000,-1010.0000) .. (650.0000,-1022.0000) ..
    controls (650.0000,-1046.0000) and (650.3333,-1063.3333) ..
    (651.0000,-1074.0000) .. controls (651.6667,-1084.6667) and
    (654.0000,-1103.0000) .. (658.0000,-1129.0000) .. controls
    (661.3333,-1151.6667) and (663.0000,-1169.6667) .. (663.0000,-1183.0000) --
    cycle(1213.0000,-481.0000) .. controls (1203.0000,-487.0000) and
    (1189.6667,-497.6667) .. (1173.0000,-513.0000) .. controls
    (1169.6667,-517.0000) and (1166.6667,-526.3333) .. (1164.0000,-541.0000) ..
    controls (1162.0000,-551.6667) and (1154.6667,-560.3333) ..
    (1142.0000,-567.0000) -- (1088.0000,-464.0000) .. controls
    (1112.0000,-373.3333) and (1133.3333,-328.0000) .. (1152.0000,-328.0000) ..
    controls (1154.0000,-328.0000) and (1164.0000,-332.3333) ..
    (1182.0000,-341.0000) .. controls (1182.0000,-342.3333) and
    (1185.3333,-366.0000) .. (1192.0000,-412.0000) .. controls
    (1195.3333,-439.3333) and (1202.3333,-462.3333) .. (1213.0000,-481.0000) --
    cycle(1396.0000,-447.0000) .. controls (1396.0000,-452.3333) and
    (1395.6667,-465.0000) .. (1395.0000,-485.0000) .. controls
    (1382.3333,-467.0000) and (1365.6667,-455.6667) .. (1345.0000,-451.0000) ..
    controls (1325.0000,-449.6667) and (1304.6667,-448.0000) ..
    (1284.0000,-446.0000) .. controls (1266.0000,-431.3333) and
    (1257.0000,-399.3333) .. (1257.0000,-350.0000) .. controls
    (1257.0000,-310.0000) and (1264.6667,-274.6667) .. (1280.0000,-244.0000) ..
    controls (1287.3333,-232.6667) and (1294.3333,-221.6667) ..
    (1301.0000,-211.0000) .. controls (1310.3333,-196.3333) and
    (1315.0000,-184.6667) .. (1315.0000,-176.0000) .. controls
    (1315.0000,-172.6667) and (1314.6667,-167.3333) .. (1314.0000,-160.0000) ..
    controls (1306.6667,-152.6667) and (1299.3333,-149.0000) ..
    (1292.0000,-149.0000) .. controls (1275.3333,-149.0000) and
    (1243.3333,-181.6667) .. (1196.0000,-247.0000) .. controls
    (1191.3333,-241.0000) and (1179.6667,-238.0000) .. (1161.0000,-238.0000) ..
    controls (1153.0000,-238.0000) and (1138.6667,-230.3333) ..
    (1118.0000,-215.0000) .. controls (1104.6667,-237.6667) and
    (1087.3333,-273.0000) .. (1066.0000,-321.0000) .. controls
    (1038.6667,-402.3333) and (1025.0000,-464.0000) .. (1025.0000,-506.0000) ..
    controls (1025.0000,-510.0000) and (1039.0000,-532.0000) ..
    (1067.0000,-572.0000) .. controls (1095.6667,-612.6667) and
    (1110.0000,-638.3333) .. (1110.0000,-649.0000) .. controls
    (1110.0000,-658.3333) and (1107.3333,-671.3333) .. (1102.0000,-688.0000) ..
    controls (1096.6667,-705.3333) and (1094.0000,-718.6667) ..
    (1094.0000,-728.0000) .. controls (1094.0000,-731.3333) and
    (1094.6667,-734.3333) .. (1096.0000,-737.0000) -- (1117.0000,-737.0000) ..
    controls (1129.6667,-725.0000) and (1145.3333,-703.0000) ..
    (1164.0000,-671.0000) .. controls (1166.0000,-667.6667) and
    (1192.3333,-629.3333) .. (1243.0000,-556.0000) .. controls
    (1257.0000,-548.6667) and (1275.0000,-545.0000) .. (1297.0000,-545.0000) ..
    controls (1319.0000,-545.0000) and (1330.0000,-554.6667) ..
    (1330.0000,-574.0000) .. controls (1330.0000,-602.6667) and
    (1318.0000,-644.3333) .. (1294.0000,-699.0000) .. controls
    (1272.6667,-750.3333) and (1251.6667,-789.3333) .. (1231.0000,-816.0000) ..
    controls (1136.3333,-797.3333) and (1086.0000,-787.3333) ..
    (1080.0000,-786.0000) .. controls (1014.0000,-764.6667) and
    (981.0000,-733.6667) .. (981.0000,-693.0000) .. controls (981.0000,-689.6667)
    and (981.3333,-684.6667) .. (982.0000,-678.0000) .. controls
    (983.3333,-672.0000) and (984.0000,-667.3333) .. (984.0000,-664.0000) ..
    controls (984.0000,-639.3333) and (971.3333,-627.0000) .. (946.0000,-627.0000)
    .. controls (939.3333,-627.0000) and (927.6667,-630.3333) ..
    (911.0000,-637.0000) .. controls (894.3333,-643.6667) and (883.6667,-646.6667)
    .. (879.0000,-646.0000) -- (709.0000,-631.0000) .. controls
    (656.3333,-626.3333) and (628.0000,-624.0000) .. (624.0000,-624.0000) --
    (408.0000,-624.0000) .. controls (400.6667,-632.0000) and (391.6667,-645.0000)
    .. (381.0000,-663.0000) .. controls (371.0000,-691.6667) and
    (363.3333,-730.6667) .. (358.0000,-780.0000) .. controls (352.0000,-844.0000)
    and (347.3333,-883.6667) .. (344.0000,-899.0000) .. controls
    (312.0000,-1061.6667) and (280.6667,-1157.0000) .. (250.0000,-1185.0000) ..
    controls (233.3333,-1200.3333) and (203.3333,-1208.0000) ..
    (160.0000,-1208.0000) -- (151.0000,-1208.0000) .. controls
    (168.3333,-1146.0000) and (187.0000,-1062.6667) .. (207.0000,-958.0000) ..
    controls (231.0000,-832.6667) and (248.0000,-749.0000) .. (258.0000,-707.0000)
    .. controls (266.6667,-682.3333) and (277.6667,-644.6667) ..
    (291.0000,-594.0000) .. controls (304.3333,-523.3333) and (313.3333,-441.6667)
    .. (318.0000,-349.0000) .. controls (324.6667,-316.3333) and
    (333.6667,-267.0000) .. (345.0000,-201.0000) .. controls (349.0000,-140.3333)
    and (360.0000,-50.0000) .. (378.0000,70.0000) .. controls (386.0000,105.3333)
    and (401.6667,139.6667) .. (425.0000,173.0000) .. controls (453.6667,213.6667)
    and (483.3333,234.0000) .. (514.0000,234.0000) .. controls (570.6667,234.0000)
    and (639.0000,219.3333) .. (719.0000,190.0000) .. controls (741.0000,182.0000)
    and (755.3333,178.0000) .. (762.0000,178.0000) .. controls (776.0000,178.0000)
    and (794.0000,181.3333) .. (816.0000,188.0000) .. controls (844.0000,196.0000)
    and (861.6667,200.6667) .. (869.0000,202.0000) .. controls (883.0000,202.0000)
    and (904.0000,203.6667) .. (932.0000,207.0000) .. controls (962.0000,213.0000)
    and (974.0000,216.0000) .. (968.0000,216.0000) .. controls
    (1020.6667,216.0000) and (1061.3333,208.3333) .. (1090.0000,193.0000) ..
    controls (1131.3333,171.0000) and (1175.6667,132.6667) .. (1223.0000,78.0000)
    .. controls (1288.3333,2.6667) and (1328.0000,-41.3333) ..
    (1342.0000,-54.0000) .. controls (1371.3333,-80.6667) and (1386.0000,-98.6667)
    .. (1386.0000,-108.0000) .. controls (1386.0000,-114.6667) and
    (1384.3333,-124.3333) .. (1381.0000,-137.0000) .. controls
    (1378.3333,-149.6667) and (1377.0000,-159.3333) .. (1377.0000,-166.0000) --
    (1377.0000,-330.0000) .. controls (1377.0000,-343.3333) and
    (1380.0000,-362.6667) .. (1386.0000,-388.0000) .. controls
    (1392.6667,-414.0000) and (1396.0000,-433.6667) .. (1396.0000,-447.0000) --
    cycle(861.0000,-464.0000) .. controls (861.0000,-453.3333) and
    (849.3333,-439.3333) .. (826.0000,-422.0000) .. controls (753.3333,-368.0000)
    and (687.6667,-341.0000) .. (629.0000,-341.0000) .. controls
    (565.6667,-341.0000) and (514.3333,-361.3333) .. (475.0000,-402.0000) --
    (475.0000,-426.0000) -- (532.0000,-426.0000) .. controls (542.0000,-426.0000)
    and (556.3333,-422.3333) .. (575.0000,-415.0000) .. controls
    (593.6667,-407.6667) and (608.0000,-404.0000) .. (618.0000,-404.0000) ..
    controls (658.6667,-404.0000) and (704.3333,-422.0000) .. (755.0000,-458.0000)
    .. controls (766.3333,-468.0000) and (777.3333,-477.6667) ..
    (788.0000,-487.0000) .. controls (802.0000,-498.3333) and (815.3333,-504.0000)
    .. (828.0000,-504.0000) .. controls (850.0000,-504.0000) and
    (861.0000,-490.6667) .. (861.0000,-464.0000) -- cycle(959.0000,-222.0000) ..
    controls (957.0000,-218.6667) and (946.3333,-214.0000) .. (927.0000,-208.0000)
    .. controls (864.3333,-122.0000) and (833.0000,-62.0000) ..
    (833.0000,-28.0000) -- (833.0000,57.0000) .. controls (833.0000,68.3333) and
    (824.0000,74.0000) .. (806.0000,74.0000) .. controls (776.0000,74.0000) and
    (761.0000,44.6667) .. (761.0000,-14.0000) .. controls (761.0000,-48.6667) and
    (776.0000,-93.6667) .. (806.0000,-149.0000) .. controls (837.3333,-207.6667)
    and (867.6667,-243.0000) .. (897.0000,-255.0000) .. controls
    (903.6667,-257.6667) and (913.0000,-259.0000) .. (925.0000,-259.0000) ..
    controls (937.6667,-259.0000) and (949.0000,-253.6667) .. (959.0000,-243.0000)
    -- (959.0000,-222.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F44D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2002.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1208.0000,-652.0000) ..
    controls (1208.0000,-573.3333) and (1191.6667,-494.3333) ..
    (1159.0000,-415.0000) -- (1010.0000,-415.0000) .. controls
    (941.3333,-336.3333) and (867.0000,-278.6667) .. (787.0000,-242.0000) ..
    controls (763.0000,-240.0000) and (744.3333,-239.0000) .. (731.0000,-239.0000)
    .. controls (697.0000,-239.0000) and (658.3333,-245.0000) ..
    (615.0000,-257.0000) -- (579.0000,-239.0000) -- (536.0000,-239.0000) ..
    controls (438.0000,-239.0000) and (389.0000,-272.0000) .. (389.0000,-338.0000)
    .. controls (389.0000,-346.0000) and (389.6667,-354.0000) ..
    (391.0000,-362.0000) .. controls (319.0000,-368.0000) and (283.0000,-403.3333)
    .. (283.0000,-468.0000) .. controls (283.0000,-476.0000) and
    (283.6667,-484.3333) .. (285.0000,-493.0000) .. controls (231.0000,-507.6667)
    and (204.0000,-540.6667) .. (204.0000,-592.0000) .. controls
    (204.0000,-612.6667) and (211.3333,-634.6667) .. (226.0000,-658.0000) ..
    controls (190.0000,-696.6667) and (172.0000,-739.6667) .. (172.0000,-787.0000)
    .. controls (172.0000,-908.3333) and (288.6667,-969.0000) ..
    (522.0000,-969.0000) .. controls (513.3333,-1035.0000) and
    (495.0000,-1093.0000) .. (467.0000,-1143.0000) .. controls
    (421.6667,-1224.3333) and (399.0000,-1284.6667) .. (399.0000,-1324.0000) ..
    controls (399.0000,-1382.0000) and (416.3333,-1426.6667) ..
    (451.0000,-1458.0000) .. controls (478.3333,-1482.6667) and
    (523.0000,-1502.3333) .. (585.0000,-1517.0000) -- (635.0000,-1295.0000) --
    (820.0000,-1098.0000) .. controls (861.3333,-1040.0000) and
    (914.0000,-974.6667) .. (978.0000,-902.0000) .. controls (993.3333,-892.0000)
    and (1052.0000,-887.3333) .. (1154.0000,-888.0000) .. controls
    (1190.0000,-811.3333) and (1208.0000,-732.6667) .. (1208.0000,-652.0000) --
    cycle(1157.0000,-641.0000) .. controls (1157.0000,-706.3333) and
    (1145.6667,-770.6667) .. (1123.0000,-834.0000) .. controls
    (1039.6667,-834.0000) and (987.3333,-838.6667) .. (966.0000,-848.0000) ..
    controls (945.3333,-858.0000) and (915.3333,-889.3333) .. (876.0000,-942.0000)
    .. controls (825.3333,-1010.6667) and (797.3333,-1047.6667) ..
    (792.0000,-1053.0000) -- (591.0000,-1267.0000) -- (551.0000,-1452.0000) ..
    controls (484.3333,-1429.3333) and (451.0000,-1386.6667) ..
    (451.0000,-1324.0000) .. controls (451.0000,-1292.6667) and
    (466.6667,-1250.0000) .. (498.0000,-1196.0000) .. controls
    (547.3333,-1111.3333) and (573.6667,-1019.3333) .. (577.0000,-920.0000) ..
    controls (340.3333,-920.0000) and (222.0000,-877.6667) .. (222.0000,-793.0000)
    .. controls (222.0000,-753.0000) and (235.6667,-720.0000) ..
    (263.0000,-694.0000) .. controls (291.0000,-668.6667) and (325.0000,-655.6667)
    .. (365.0000,-655.0000) -- (426.0000,-654.0000) -- (607.0000,-736.0000) ..
    controls (579.6667,-777.3333) and (543.0000,-798.0000) .. (497.0000,-798.0000)
    .. controls (473.0000,-798.0000) and (435.6667,-787.3333) ..
    (385.0000,-766.0000) -- (338.0000,-764.0000) -- (291.0000,-814.0000) --
    (372.0000,-815.0000) .. controls (416.6667,-834.3333) and (455.6667,-844.0000)
    .. (489.0000,-844.0000) .. controls (574.3333,-844.0000) and
    (636.6667,-800.6667) .. (676.0000,-714.0000) -- (642.0000,-698.0000) ..
    controls (684.0000,-677.3333) and (716.3333,-641.3333) .. (739.0000,-590.0000)
    -- (700.0000,-573.0000) .. controls (730.6667,-553.6667) and
    (759.0000,-520.6667) .. (785.0000,-474.0000) -- (723.0000,-445.0000) ..
    controls (757.0000,-420.3333) and (784.3333,-385.3333) .. (805.0000,-340.0000)
    -- (682.0000,-285.0000) .. controls (701.3333,-281.0000) and
    (718.3333,-279.0000) .. (733.0000,-279.0000) .. controls (737.6667,-279.0000)
    and (750.6667,-279.3333) .. (772.0000,-280.0000) .. controls
    (860.6667,-331.3333) and (932.6667,-393.6667) .. (988.0000,-467.0000) --
    (1126.0000,-467.0000) .. controls (1146.6667,-527.6667) and
    (1157.0000,-585.6667) .. (1157.0000,-641.0000) -- cycle(670.0000,-612.0000) ..
    controls (646.6667,-643.3333) and (618.6667,-663.3333) .. (586.0000,-672.0000)
    -- (437.0000,-605.0000) -- (377.0000,-605.0000) .. controls
    (331.6667,-605.0000) and (296.0000,-612.0000) .. (270.0000,-626.0000) ..
    controls (261.3333,-614.0000) and (257.0000,-602.6667) .. (257.0000,-592.0000)
    .. controls (257.0000,-550.6667) and (295.6667,-530.0000) ..
    (373.0000,-530.0000) -- (485.0000,-530.0000) -- (670.0000,-612.0000) --
    cycle(712.0000,-495.0000) .. controls (691.3333,-519.6667) and
    (669.6667,-537.6667) .. (647.0000,-549.0000) -- (494.0000,-481.0000) --
    (332.0000,-482.0000) .. controls (331.3333,-478.0000) and (330.3333,-473.6667)
    .. (329.0000,-469.0000) .. controls (329.0000,-429.6667) and
    (366.0000,-410.0000) .. (440.0000,-410.0000) -- (521.0000,-410.0000) --
    (712.0000,-495.0000) -- cycle(733.0000,-360.0000) .. controls
    (709.6667,-390.0000) and (690.0000,-411.0000) .. (674.0000,-423.0000) --
    (531.0000,-359.0000) -- (439.0000,-359.0000) -- (439.0000,-353.0000) ..
    controls (439.0000,-308.3333) and (471.3333,-286.0000) .. (536.0000,-286.0000)
    -- (569.0000,-286.0000) -- (733.0000,-360.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F44E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1208.0000,-693.0000) ..
    controls (1208.0000,-571.6667) and (1091.3333,-511.0000) ..
    (858.0000,-511.0000) .. controls (866.6667,-445.0000) and (885.0000,-387.0000)
    .. (913.0000,-337.0000) .. controls (958.3333,-255.6667) and
    (981.0000,-195.3333) .. (981.0000,-156.0000) .. controls (981.0000,-98.0000)
    and (963.6667,-53.3333) .. (929.0000,-22.0000) .. controls (901.6667,2.6667)
    and (857.0000,22.3333) .. (795.0000,37.0000) -- (745.0000,-185.0000) --
    (560.0000,-382.0000) .. controls (518.6667,-440.0000) and (466.0000,-505.3333)
    .. (402.0000,-578.0000) .. controls (386.6667,-588.0000) and
    (328.0000,-592.6667) .. (226.0000,-592.0000) .. controls (190.0000,-668.6667)
    and (172.0000,-747.3333) .. (172.0000,-828.0000) .. controls
    (172.0000,-906.6667) and (188.3333,-985.6667) .. (221.0000,-1065.0000) --
    (370.0000,-1065.0000) .. controls (438.6667,-1143.6667) and
    (513.0000,-1201.3333) .. (593.0000,-1238.0000) .. controls
    (617.0000,-1240.0000) and (635.6667,-1241.0000) .. (649.0000,-1241.0000) ..
    controls (683.0000,-1241.0000) and (721.6667,-1235.0000) ..
    (765.0000,-1223.0000) -- (801.0000,-1241.0000) -- (844.0000,-1241.0000) ..
    controls (942.0000,-1241.0000) and (991.0000,-1208.0000) ..
    (991.0000,-1142.0000) .. controls (991.0000,-1134.0000) and
    (990.3333,-1126.0000) .. (989.0000,-1118.0000) .. controls
    (1061.0000,-1112.0000) and (1097.0000,-1076.6667) .. (1097.0000,-1012.0000) ..
    controls (1097.0000,-1004.0000) and (1096.3333,-995.6667) ..
    (1095.0000,-987.0000) .. controls (1149.0000,-972.3333) and
    (1176.0000,-939.3333) .. (1176.0000,-888.0000) .. controls
    (1176.0000,-867.3333) and (1168.6667,-845.3333) .. (1154.0000,-822.0000) ..
    controls (1190.0000,-783.3333) and (1208.0000,-740.3333) ..
    (1208.0000,-693.0000) -- cycle(941.0000,-1121.0000) -- (941.0000,-1127.0000)
    .. controls (941.0000,-1171.6667) and (908.6667,-1194.0000) ..
    (844.0000,-1194.0000) -- (811.0000,-1194.0000) -- (647.0000,-1120.0000) ..
    controls (670.3333,-1090.0000) and (690.0000,-1069.0000) ..
    (706.0000,-1057.0000) -- (849.0000,-1121.0000) -- (941.0000,-1121.0000) --
    cycle(1051.0000,-1011.0000) .. controls (1051.0000,-1050.3333) and
    (1014.0000,-1070.0000) .. (940.0000,-1070.0000) -- (859.0000,-1070.0000) --
    (668.0000,-985.0000) .. controls (688.6667,-960.3333) and (710.3333,-942.3333)
    .. (733.0000,-931.0000) -- (886.0000,-999.0000) -- (1048.0000,-998.0000) ..
    controls (1049.3333,-1002.0000) and (1050.3333,-1006.3333) ..
    (1051.0000,-1011.0000) -- cycle(1123.0000,-888.0000) .. controls
    (1123.0000,-929.3333) and (1084.3333,-950.0000) .. (1007.0000,-950.0000) --
    (895.0000,-950.0000) -- (710.0000,-868.0000) .. controls (733.3333,-836.6667)
    and (761.3333,-816.6667) .. (794.0000,-808.0000) -- (943.0000,-875.0000) --
    (1003.0000,-875.0000) .. controls (1048.3333,-875.0000) and
    (1084.0000,-868.0000) .. (1110.0000,-854.0000) .. controls
    (1118.6667,-866.0000) and (1123.0000,-877.3333) .. (1123.0000,-888.0000) --
    cycle(1158.0000,-687.0000) .. controls (1158.0000,-727.0000) and
    (1144.0000,-759.6667) .. (1116.0000,-785.0000) .. controls
    (1088.6667,-811.0000) and (1055.0000,-824.3333) .. (1015.0000,-825.0000) --
    (954.0000,-826.0000) -- (773.0000,-744.0000) .. controls (800.3333,-702.6667)
    and (837.0000,-682.0000) .. (883.0000,-682.0000) .. controls
    (907.0000,-682.0000) and (944.3333,-692.6667) .. (995.0000,-714.0000) --
    (1042.0000,-716.0000) -- (1089.0000,-666.0000) -- (1008.0000,-665.0000) ..
    controls (963.3333,-645.6667) and (924.3333,-636.0000) .. (891.0000,-636.0000)
    .. controls (805.6667,-636.0000) and (743.3333,-679.3333) ..
    (704.0000,-766.0000) -- (738.0000,-782.0000) .. controls (696.0000,-802.6667)
    and (663.6667,-838.6667) .. (641.0000,-890.0000) -- (680.0000,-907.0000) ..
    controls (649.3333,-926.3333) and (621.0000,-959.3333) ..
    (595.0000,-1006.0000) -- (657.0000,-1035.0000) .. controls
    (623.0000,-1059.6667) and (595.6667,-1094.6667) .. (575.0000,-1140.0000) --
    (698.0000,-1195.0000) .. controls (678.6667,-1199.0000) and
    (661.6667,-1201.0000) .. (647.0000,-1201.0000) .. controls
    (642.3333,-1201.0000) and (629.3333,-1200.6667) .. (608.0000,-1200.0000) ..
    controls (519.3333,-1148.6667) and (447.3333,-1086.3333) ..
    (392.0000,-1013.0000) -- (254.0000,-1013.0000) .. controls
    (233.3333,-952.3333) and (223.0000,-894.3333) .. (223.0000,-839.0000) ..
    controls (223.0000,-773.6667) and (234.3333,-709.3333) .. (257.0000,-646.0000)
    .. controls (340.3333,-646.0000) and (393.0000,-641.0000) ..
    (415.0000,-631.0000) .. controls (435.0000,-621.6667) and (464.6667,-590.6667)
    .. (504.0000,-538.0000) .. controls (554.6667,-469.3333) and
    (582.6667,-432.3333) .. (588.0000,-427.0000) -- (789.0000,-213.0000) --
    (829.0000,-28.0000) .. controls (895.6667,-50.6667) and (929.0000,-93.3333) ..
    (929.0000,-156.0000) .. controls (929.0000,-187.3333) and (913.3333,-230.0000)
    .. (882.0000,-284.0000) .. controls (832.6667,-368.6667) and
    (806.3333,-460.6667) .. (803.0000,-560.0000) .. controls (1039.6667,-560.0000)
    and (1158.0000,-602.3333) .. (1158.0000,-687.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F44F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1664.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1752.0000,-1233.0000) ..
    controls (1752.0000,-1211.0000) and (1743.0000,-1200.0000) ..
    (1725.0000,-1200.0000) .. controls (1718.3333,-1200.0000) and
    (1707.0000,-1206.0000) .. (1691.0000,-1218.0000) .. controls
    (1675.0000,-1230.6667) and (1664.6667,-1241.0000) .. (1660.0000,-1249.0000) ..
    controls (1655.3333,-1257.0000) and (1647.3333,-1269.6667) ..
    (1636.0000,-1287.0000) .. controls (1625.3333,-1301.0000) and
    (1608.6667,-1317.3333) .. (1586.0000,-1336.0000) .. controls
    (1511.3333,-1397.3333) and (1474.0000,-1436.0000) .. (1474.0000,-1452.0000) ..
    controls (1474.0000,-1467.3333) and (1482.0000,-1475.0000) ..
    (1498.0000,-1475.0000) .. controls (1518.0000,-1475.0000) and
    (1565.3333,-1439.6667) .. (1640.0000,-1369.0000) .. controls
    (1714.6667,-1298.3333) and (1752.0000,-1253.0000) .. (1752.0000,-1233.0000) --
    cycle(1356.0000,-1218.0000) .. controls (1356.0000,-1192.6667) and
    (1350.0000,-1180.0000) .. (1338.0000,-1180.0000) .. controls
    (1328.0000,-1180.0000) and (1317.0000,-1187.3333) .. (1305.0000,-1202.0000) ..
    controls (1293.0000,-1217.3333) and (1283.6667,-1225.0000) ..
    (1277.0000,-1225.0000) .. controls (1273.0000,-1225.0000) and
    (1263.6667,-1217.6667) .. (1249.0000,-1203.0000) -- (1227.0000,-1203.0000) --
    (1227.0000,-1240.0000) .. controls (1243.6667,-1258.0000) and
    (1253.3333,-1267.6667) .. (1256.0000,-1269.0000) .. controls
    (1262.0000,-1272.3333) and (1275.0000,-1274.0000) .. (1295.0000,-1274.0000) ..
    controls (1302.3333,-1274.0000) and (1314.3333,-1266.3333) ..
    (1331.0000,-1251.0000) .. controls (1347.6667,-1236.3333) and
    (1356.0000,-1225.3333) .. (1356.0000,-1218.0000) --
    cycle(1198.0000,-1140.0000) .. controls (1198.0000,-1120.0000) and
    (1192.6667,-1110.0000) .. (1182.0000,-1110.0000) .. controls
    (1174.0000,-1110.0000) and (1164.0000,-1116.3333) .. (1152.0000,-1129.0000) ..
    controls (1140.0000,-1141.6667) and (1130.3333,-1148.0000) ..
    (1123.0000,-1148.0000) .. controls (1116.3333,-1148.0000) and
    (1101.6667,-1139.3333) .. (1079.0000,-1122.0000) .. controls
    (1056.3333,-1105.3333) and (1040.6667,-1097.0000) .. (1032.0000,-1097.0000) ..
    controls (1019.3333,-1097.0000) and (1013.0000,-1103.0000) ..
    (1013.0000,-1115.0000) .. controls (1013.0000,-1125.0000) and
    (1025.0000,-1140.3333) .. (1049.0000,-1161.0000) .. controls
    (1073.0000,-1181.6667) and (1091.0000,-1194.0000) .. (1103.0000,-1198.0000) ..
    controls (1107.0000,-1199.3333) and (1113.6667,-1200.0000) ..
    (1123.0000,-1200.0000) .. controls (1145.0000,-1200.0000) and
    (1169.6667,-1186.0000) .. (1197.0000,-1158.0000) .. controls
    (1197.6667,-1151.3333) and (1198.0000,-1145.3333) .. (1198.0000,-1140.0000) --
    cycle(1032.0000,-1025.0000) .. controls (1032.0000,-1009.0000) and
    (1023.3333,-1001.0000) .. (1006.0000,-1001.0000) .. controls
    (1002.0000,-1001.0000) and (990.6667,-1005.3333) .. (972.0000,-1014.0000) ..
    controls (953.3333,-1022.6667) and (942.0000,-1027.0000) ..
    (938.0000,-1027.0000) .. controls (929.3333,-1027.0000) and
    (917.6667,-1018.3333) .. (903.0000,-1001.0000) .. controls
    (888.3333,-984.3333) and (875.3333,-976.0000) .. (864.0000,-976.0000) ..
    controls (862.0000,-976.0000) and (859.0000,-976.3333) .. (855.0000,-977.0000)
    .. controls (851.6667,-978.3333) and (848.6667,-979.3333) ..
    (846.0000,-980.0000) .. controls (844.0000,-980.6667) and (843.0000,-983.3333)
    .. (843.0000,-988.0000) .. controls (843.0000,-997.3333) and
    (852.0000,-1012.6667) .. (870.0000,-1034.0000) .. controls
    (888.6667,-1056.0000) and (902.6667,-1068.0000) .. (912.0000,-1070.0000) ..
    controls (918.6667,-1071.3333) and (928.3333,-1072.0000) ..
    (941.0000,-1072.0000) .. controls (953.0000,-1072.0000) and
    (962.6667,-1071.3333) .. (970.0000,-1070.0000) .. controls
    (978.0000,-1068.6667) and (990.3333,-1062.3333) .. (1007.0000,-1051.0000) ..
    controls (1023.6667,-1040.3333) and (1032.0000,-1031.6667) ..
    (1032.0000,-1025.0000) -- cycle(2052.0000,-707.0000) .. controls
    (1991.3333,-725.6667) and (1954.6667,-737.3333) .. (1942.0000,-742.0000) ..
    controls (1911.3333,-753.3333) and (1876.3333,-770.3333) ..
    (1837.0000,-793.0000) -- (1836.0000,-793.0000) .. controls
    (1836.0000,-791.6667) and (1835.6667,-790.0000) .. (1835.0000,-788.0000) ..
    controls (1835.0000,-782.0000) and (1838.0000,-773.0000) ..
    (1844.0000,-761.0000) .. controls (1850.6667,-749.0000) and
    (1854.0000,-740.0000) .. (1854.0000,-734.0000) .. controls
    (1854.0000,-711.3333) and (1845.0000,-700.0000) .. (1827.0000,-700.0000) ..
    controls (1807.0000,-700.0000) and (1788.6667,-718.6667) ..
    (1772.0000,-756.0000) .. controls (1772.0000,-756.6667) and
    (1762.6667,-788.6667) .. (1744.0000,-852.0000) .. controls
    (1729.3333,-901.3333) and (1689.6667,-973.3333) .. (1625.0000,-1068.0000) ..
    controls (1563.6667,-1157.3333) and (1511.3333,-1221.6667) ..
    (1468.0000,-1261.0000) .. controls (1450.0000,-1277.6667) and
    (1431.0000,-1286.0000) .. (1411.0000,-1286.0000) .. controls
    (1403.6667,-1286.0000) and (1393.0000,-1285.6667) .. (1379.0000,-1285.0000) ..
    controls (1365.6667,-1284.3333) and (1355.3333,-1284.0000) ..
    (1348.0000,-1284.0000) .. controls (1336.0000,-1284.0000) and
    (1326.0000,-1284.6667) .. (1318.0000,-1286.0000) -- (862.0000,-1360.0000) --
    (862.0000,-1358.0000) .. controls (890.0000,-1340.6667) and
    (932.6667,-1315.6667) .. (990.0000,-1283.0000) .. controls
    (1005.3333,-1278.3333) and (1026.6667,-1268.3333) .. (1054.0000,-1253.0000) ..
    controls (1054.0000,-1223.6667) and (1039.3333,-1209.3333) ..
    (1010.0000,-1210.0000) -- (985.0000,-1211.0000) .. controls
    (977.0000,-1211.0000) and (953.0000,-1223.6667) .. (913.0000,-1249.0000) ..
    controls (865.6667,-1279.0000) and (839.3333,-1295.3333) ..
    (834.0000,-1298.0000) .. controls (814.0000,-1307.3333) and
    (768.6667,-1326.6667) .. (698.0000,-1356.0000) .. controls
    (622.0000,-1388.0000) and (580.6667,-1404.0000) .. (574.0000,-1404.0000) ..
    controls (560.6667,-1404.0000) and (554.0000,-1395.6667) ..
    (554.0000,-1379.0000) .. controls (554.0000,-1355.6667) and
    (554.3333,-1345.6667) .. (555.0000,-1349.0000) .. controls
    (585.6667,-1335.0000) and (631.3333,-1312.3333) .. (692.0000,-1281.0000) ..
    controls (716.6667,-1262.3333) and (755.0000,-1236.3333) ..
    (807.0000,-1203.0000) .. controls (811.6667,-1201.0000) and
    (829.6667,-1193.6667) .. (861.0000,-1181.0000) .. controls
    (923.6667,-1156.3333) and (955.0000,-1138.6667) .. (955.0000,-1128.0000) ..
    controls (955.0000,-1109.3333) and (944.0000,-1100.0000) ..
    (922.0000,-1100.0000) .. controls (894.6667,-1100.0000) and
    (843.0000,-1117.6667) .. (767.0000,-1153.0000) .. controls
    (740.3333,-1171.6667) and (699.6667,-1198.6667) .. (645.0000,-1234.0000) ..
    controls (609.6667,-1251.3333) and (557.6667,-1279.3333) ..
    (489.0000,-1318.0000) .. controls (477.6667,-1313.3333) and
    (472.0000,-1307.3333) .. (472.0000,-1300.0000) .. controls
    (472.0000,-1299.3333) and (478.0000,-1288.0000) .. (490.0000,-1266.0000) ..
    controls (500.6667,-1246.6667) and (528.6667,-1216.6667) ..
    (574.0000,-1176.0000) .. controls (600.0000,-1152.6667) and
    (674.6667,-1108.0000) .. (798.0000,-1042.0000) -- (798.0000,-1018.0000) ..
    controls (787.3333,-1013.3333) and (774.0000,-1011.0000) ..
    (758.0000,-1011.0000) .. controls (725.3333,-1011.0000) and
    (677.3333,-1028.3333) .. (614.0000,-1063.0000) .. controls
    (608.6667,-1066.3333) and (589.3333,-1081.6667) .. (556.0000,-1109.0000) ..
    controls (526.6667,-1133.0000) and (508.6667,-1145.0000) ..
    (502.0000,-1145.0000) .. controls (486.0000,-1145.0000) and
    (478.0000,-1134.3333) .. (478.0000,-1113.0000) .. controls
    (478.0000,-1092.3333) and (507.6667,-1056.3333) .. (567.0000,-1005.0000) ..
    controls (620.3333,-959.0000) and (661.0000,-929.0000) .. (689.0000,-915.0000)
    .. controls (708.3333,-908.3333) and (735.0000,-895.0000) ..
    (769.0000,-875.0000) .. controls (778.3333,-860.3333) and (791.3333,-840.3333)
    .. (808.0000,-815.0000) .. controls (846.0000,-761.6667) and
    (925.6667,-680.0000) .. (1047.0000,-570.0000) .. controls
    (1098.3333,-523.3333) and (1177.3333,-480.6667) .. (1284.0000,-442.0000) ..
    controls (1374.6667,-409.3333) and (1433.6667,-393.0000) ..
    (1461.0000,-393.0000) .. controls (1469.6667,-393.0000) and
    (1482.3333,-394.0000) .. (1499.0000,-396.0000) .. controls
    (1516.3333,-398.6667) and (1529.3333,-400.0000) .. (1538.0000,-400.0000) ..
    controls (1546.6667,-400.0000) and (1580.0000,-397.0000) ..
    (1638.0000,-391.0000) .. controls (1726.6667,-381.6667) and
    (1776.0000,-376.0000) .. (1786.0000,-374.0000) .. controls
    (1828.0000,-365.3333) and (1874.3333,-346.0000) .. (1925.0000,-316.0000) --
    (1925.0000,-272.0000) -- (1911.0000,-260.0000) .. controls
    (1906.3333,-259.3333) and (1900.6667,-259.0000) .. (1894.0000,-259.0000) ..
    controls (1873.3333,-259.0000) and (1848.0000,-265.3333) ..
    (1818.0000,-278.0000) .. controls (1788.6667,-290.6667) and
    (1759.0000,-297.0000) .. (1729.0000,-297.0000) .. controls
    (1725.6667,-287.6667) and (1720.0000,-274.0000) .. (1712.0000,-256.0000) ..
    controls (1702.0000,-246.0000) and (1687.6667,-230.0000) ..
    (1669.0000,-208.0000) .. controls (1641.6667,-171.3333) and
    (1624.0000,-148.0000) .. (1616.0000,-138.0000) .. controls
    (1596.0000,-115.3333) and (1574.0000,-96.3333) .. (1550.0000,-81.0000) ..
    controls (1486.6667,-41.0000) and (1382.0000,15.3333) .. (1236.0000,88.0000)
    .. controls (1201.3333,103.3333) and (1151.0000,129.0000) ..
    (1085.0000,165.0000) .. controls (1080.3333,169.0000) and (1073.0000,174.6667)
    .. (1063.0000,182.0000) .. controls (1032.3333,202.0000) and
    (992.6667,220.0000) .. (944.0000,236.0000) .. controls (876.6667,258.0000) and
    (826.6667,269.0000) .. (794.0000,269.0000) .. controls (762.6667,269.0000) and
    (733.6667,257.3333) .. (707.0000,234.0000) .. controls (610.3333,304.0000) and
    (509.3333,357.0000) .. (404.0000,393.0000) .. controls (400.0000,394.3333) and
    (395.6667,395.0000) .. (391.0000,395.0000) .. controls (358.3333,395.0000) and
    (336.3333,392.3333) .. (325.0000,387.0000) .. controls (309.0000,379.6667) and
    (294.3333,362.6667) .. (281.0000,336.0000) .. controls (279.6667,333.3333) and
    (279.3333,324.6667) .. (280.0000,310.0000) .. controls (175.3333,304.0000) and
    (123.0000,264.3333) .. (123.0000,191.0000) .. controls (123.0000,169.0000) and
    (131.3333,140.3333) .. (148.0000,105.0000) .. controls (165.3333,70.3333) and
    (174.0000,53.6667) .. (174.0000,55.0000) .. controls (174.0000,51.6667) and
    (171.6667,43.3333) .. (167.0000,30.0000) .. controls (162.3333,17.3333) and
    (160.0000,5.6667) .. (160.0000,-5.0000) .. controls (160.0000,-24.3333) and
    (160.6667,-36.0000) .. (162.0000,-40.0000) .. controls (178.6667,-86.0000) and
    (222.6667,-151.3333) .. (294.0000,-236.0000) .. controls (370.0000,-326.0000)
    and (463.3333,-397.0000) .. (574.0000,-449.0000) .. controls
    (541.3333,-452.3333) and (501.3333,-456.3333) .. (454.0000,-461.0000) ..
    controls (423.3333,-464.3333) and (393.3333,-478.0000) .. (364.0000,-502.0000)
    .. controls (331.3333,-528.6667) and (315.0000,-556.3333) ..
    (315.0000,-585.0000) .. controls (315.0000,-627.6667) and (337.6667,-666.6667)
    .. (383.0000,-702.0000) .. controls (385.0000,-703.3333) and
    (415.0000,-713.6667) .. (473.0000,-733.0000) .. controls (531.0000,-752.3333)
    and (571.3333,-766.3333) .. (594.0000,-775.0000) .. controls
    (639.3333,-792.3333) and (677.6667,-811.0000) .. (709.0000,-831.0000) ..
    controls (663.0000,-861.6667) and (616.6667,-892.6667) .. (570.0000,-924.0000)
    .. controls (478.0000,-992.6667) and (432.0000,-1050.0000) ..
    (432.0000,-1096.0000) .. controls (432.0000,-1124.0000) and
    (437.3333,-1143.0000) .. (448.0000,-1153.0000) .. controls
    (461.3333,-1165.6667) and (468.3333,-1174.3333) .. (469.0000,-1179.0000) ..
    controls (435.6667,-1222.3333) and (419.0000,-1262.6667) ..
    (419.0000,-1300.0000) .. controls (419.0000,-1318.6667) and
    (423.3333,-1333.3333) .. (432.0000,-1344.0000) .. controls
    (443.3333,-1355.3333) and (454.6667,-1366.3333) .. (466.0000,-1377.0000) ..
    controls (468.6667,-1378.3333) and (472.6667,-1379.0000) ..
    (478.0000,-1379.0000) .. controls (484.6667,-1379.0000) and
    (494.6667,-1376.6667) .. (508.0000,-1372.0000) .. controls
    (508.6667,-1394.0000) and (516.3333,-1414.0000) .. (531.0000,-1432.0000) ..
    controls (546.3333,-1450.0000) and (564.6667,-1459.0000) ..
    (586.0000,-1459.0000) .. controls (601.3333,-1459.0000) and
    (628.3333,-1450.3333) .. (667.0000,-1433.0000) .. controls
    (705.6667,-1416.3333) and (727.0000,-1408.0000) .. (731.0000,-1408.0000) ..
    controls (734.3333,-1408.0000) and (739.0000,-1409.3333) ..
    (745.0000,-1412.0000) .. controls (751.6667,-1415.3333) and
    (756.6667,-1417.0000) .. (760.0000,-1417.0000) .. controls
    (769.3333,-1417.0000) and (783.3333,-1416.0000) .. (802.0000,-1414.0000) ..
    controls (821.3333,-1412.6667) and (835.6667,-1412.0000) ..
    (845.0000,-1412.0000) .. controls (895.0000,-1412.0000) and
    (958.0000,-1405.6667) .. (1034.0000,-1393.0000) .. controls
    (1150.0000,-1373.6667) and (1212.6667,-1363.3333) .. (1222.0000,-1362.0000) ..
    controls (1228.6667,-1361.3333) and (1241.0000,-1358.3333) ..
    (1259.0000,-1353.0000) .. controls (1274.3333,-1349.0000) and
    (1286.6667,-1347.0000) .. (1296.0000,-1347.0000) -- (1414.0000,-1347.0000) ..
    controls (1416.6667,-1347.0000) and (1424.6667,-1344.0000) ..
    (1438.0000,-1338.0000) .. controls (1451.3333,-1332.0000) and
    (1459.6667,-1328.6667) .. (1463.0000,-1328.0000) .. controls
    (1476.3333,-1328.6667) and (1495.3333,-1327.0000) .. (1520.0000,-1323.0000) ..
    controls (1526.0000,-1320.3333) and (1533.6667,-1313.0000) ..
    (1543.0000,-1301.0000) -- (1543.0000,-1294.0000) .. controls
    (1543.0000,-1290.0000) and (1541.3333,-1282.6667) .. (1538.0000,-1272.0000) ..
    controls (1556.0000,-1256.6667) and (1581.0000,-1231.3333) ..
    (1613.0000,-1196.0000) .. controls (1653.6667,-1125.3333) and
    (1718.3333,-1021.6667) .. (1807.0000,-885.0000) .. controls
    (1819.6667,-867.6667) and (1901.3333,-830.3333) .. (2052.0000,-773.0000) --
    (2052.0000,-707.0000) -- cycle(459.0000,-947.0000) .. controls
    (459.0000,-940.3333) and (454.3333,-933.6667) .. (445.0000,-927.0000) ..
    controls (436.3333,-921.0000) and (428.6667,-918.0000) .. (422.0000,-918.0000)
    .. controls (391.3333,-918.0000) and (340.0000,-936.0000) ..
    (268.0000,-972.0000) .. controls (190.6667,-1010.6667) and
    (152.0000,-1042.6667) .. (152.0000,-1068.0000) .. controls
    (152.0000,-1085.3333) and (160.0000,-1094.0000) .. (176.0000,-1094.0000) ..
    controls (177.3333,-1094.0000) and (200.0000,-1082.0000) ..
    (244.0000,-1058.0000) .. controls (288.6667,-1034.0000) and
    (314.3333,-1020.6667) .. (321.0000,-1018.0000) .. controls
    (344.3333,-1012.0000) and (378.3333,-1000.6667) .. (423.0000,-984.0000) ..
    controls (447.0000,-972.0000) and (459.0000,-959.6667) .. (459.0000,-947.0000)
    -- cycle(1522.0000,40.0000) .. controls (1522.0000,51.3333) and
    (1496.6667,76.3333) .. (1446.0000,115.0000) .. controls (1402.6667,147.6667)
    and (1370.0000,170.0000) .. (1348.0000,182.0000) .. controls
    (1330.0000,191.3333) and (1292.6667,208.6667) .. (1236.0000,234.0000) ..
    controls (1173.3333,262.0000) and (1138.0000,276.0000) .. (1130.0000,276.0000)
    .. controls (1124.0000,276.0000) and (1115.0000,273.6667) ..
    (1103.0000,269.0000) -- (1103.0000,241.0000) .. controls (1117.0000,224.3333)
    and (1150.6667,204.6667) .. (1204.0000,182.0000) .. controls
    (1276.0000,150.0000) and (1314.0000,133.0000) .. (1318.0000,131.0000) ..
    controls (1324.6667,127.6667) and (1354.3333,105.0000) .. (1407.0000,63.0000)
    .. controls (1449.6667,29.6667) and (1478.6667,13.0000) .. (1494.0000,13.0000)
    .. controls (1512.6667,13.0000) and (1522.0000,22.0000) .. (1522.0000,40.0000)
    -- cycle(418.0000,-828.0000) .. controls (418.0000,-800.6667) and
    (379.3333,-787.0000) .. (302.0000,-787.0000) .. controls (298.0000,-787.0000)
    and (291.6667,-786.6667) .. (283.0000,-786.0000) .. controls
    (274.3333,-785.3333) and (268.0000,-785.0000) .. (264.0000,-785.0000) ..
    controls (240.6667,-785.0000) and (209.6667,-793.6667) .. (171.0000,-811.0000)
    .. controls (141.6667,-825.6667) and (112.0000,-840.3333) ..
    (82.0000,-855.0000) -- (82.0000,-885.0000) .. controls (86.6667,-889.6667) and
    (94.0000,-892.0000) .. (104.0000,-892.0000) .. controls (117.3333,-892.0000)
    and (136.3333,-887.3333) .. (161.0000,-878.0000) .. controls
    (185.6667,-868.6667) and (204.6667,-864.0000) .. (218.0000,-864.0000) --
    (391.0000,-864.0000) .. controls (409.0000,-841.3333) and (418.0000,-829.3333)
    .. (418.0000,-828.0000) -- cycle(1649.0000,-306.0000) .. controls
    (1559.0000,-315.3333) and (1512.3333,-320.0000) .. (1509.0000,-320.0000) ..
    controls (1502.3333,-320.0000) and (1492.3333,-318.3333) ..
    (1479.0000,-315.0000) .. controls (1466.3333,-311.6667) and
    (1456.6667,-310.0000) .. (1450.0000,-310.0000) .. controls
    (1416.0000,-310.0000) and (1337.0000,-333.6667) .. (1213.0000,-381.0000) ..
    controls (1151.6667,-404.3333) and (1102.6667,-429.0000) ..
    (1066.0000,-455.0000) .. controls (926.0000,-553.6667) and
    (820.3333,-671.6667) .. (749.0000,-809.0000) .. controls (694.3333,-748.3333)
    and (624.6667,-700.6667) .. (540.0000,-666.0000) .. controls
    (511.3333,-656.6667) and (483.0000,-647.0000) .. (455.0000,-637.0000) ..
    controls (415.0000,-621.0000) and (395.0000,-604.3333) .. (395.0000,-587.0000)
    .. controls (395.0000,-578.3333) and (404.0000,-568.0000) ..
    (422.0000,-556.0000) .. controls (440.6667,-544.6667) and (478.6667,-539.0000)
    .. (536.0000,-539.0000) -- (596.0000,-539.0000) .. controls
    (612.0000,-539.0000) and (636.0000,-541.6667) .. (668.0000,-547.0000) ..
    controls (700.0000,-553.0000) and (724.0000,-556.0000) .. (740.0000,-556.0000)
    .. controls (748.6667,-556.0000) and (761.6667,-564.0000) ..
    (779.0000,-580.0000) .. controls (797.0000,-596.0000) and (807.3333,-604.0000)
    .. (810.0000,-604.0000) .. controls (819.3333,-604.0000) and
    (824.0000,-599.0000) .. (824.0000,-589.0000) .. controls (824.0000,-577.6667)
    and (823.6667,-570.0000) .. (823.0000,-566.0000) .. controls
    (806.3333,-548.0000) and (780.3333,-522.6667) .. (745.0000,-490.0000) ..
    controls (735.0000,-484.0000) and (720.0000,-474.6667) .. (700.0000,-462.0000)
    .. controls (687.3333,-450.0000) and (668.0000,-432.6667) ..
    (642.0000,-410.0000) .. controls (604.0000,-388.0000) and (548.6667,-353.0000)
    .. (476.0000,-305.0000) .. controls (410.6667,-256.3333) and
    (343.3333,-180.3333) .. (274.0000,-77.0000) .. controls (255.3333,-49.0000)
    and (246.0000,-33.3333) .. (246.0000,-30.0000) -- (246.0000,-22.0000) ..
    controls (352.6667,-112.0000) and (492.6667,-204.3333) .. (666.0000,-299.0000)
    .. controls (694.0000,-307.6667) and (730.6667,-324.6667) ..
    (776.0000,-350.0000) .. controls (748.0000,-364.6667) and (734.0000,-379.6667)
    .. (734.0000,-395.0000) .. controls (734.0000,-406.3333) and
    (741.0000,-412.0000) .. (755.0000,-412.0000) .. controls (763.6667,-412.0000)
    and (776.0000,-408.0000) .. (792.0000,-400.0000) .. controls
    (814.6667,-388.0000) and (826.6667,-381.6667) .. (828.0000,-381.0000) ..
    controls (906.6667,-349.6667) and (966.3333,-327.0000) ..
    (1007.0000,-313.0000) .. controls (1074.3333,-289.0000) and
    (1135.3333,-271.3333) .. (1190.0000,-260.0000) .. controls
    (1219.3333,-255.3333) and (1248.6667,-251.0000) .. (1278.0000,-247.0000) ..
    controls (1324.0000,-238.3333) and (1347.0000,-227.3333) ..
    (1347.0000,-214.0000) .. controls (1347.0000,-191.3333) and
    (1341.6667,-177.6667) .. (1331.0000,-173.0000) .. controls
    (1325.0000,-170.3333) and (1315.0000,-169.0000) .. (1301.0000,-169.0000) ..
    controls (1294.3333,-169.0000) and (1284.3333,-170.6667) ..
    (1271.0000,-174.0000) .. controls (1258.3333,-177.3333) and
    (1248.6667,-179.0000) .. (1242.0000,-179.0000) .. controls
    (1240.0000,-179.0000) and (1228.0000,-168.0000) .. (1206.0000,-146.0000) ..
    controls (1181.3333,-121.3333) and (1167.3333,-108.0000) ..
    (1164.0000,-106.0000) .. controls (1134.6667,-91.3333) and
    (1091.0000,-68.3333) .. (1033.0000,-37.0000) .. controls (1011.0000,-24.3333)
    and (963.0000,7.0000) .. (889.0000,57.0000) .. controls (869.0000,69.0000) and
    (849.0000,81.3333) .. (829.0000,94.0000) .. controls (805.6667,109.3333) and
    (790.3333,126.3333) .. (783.0000,145.0000) .. controls (773.6667,167.0000) and
    (769.3333,186.0000) .. (770.0000,202.0000) .. controls (788.6667,206.0000) and
    (796.6667,208.0000) .. (794.0000,208.0000) .. controls (790.0000,208.0000) and
    (808.0000,202.0000) .. (848.0000,190.0000) .. controls (911.3333,171.3333) and
    (982.3333,141.6667) .. (1061.0000,101.0000) .. controls (1129.0000,65.0000)
    and (1197.0000,28.6667) .. (1265.0000,-8.0000) .. controls
    (1325.0000,-36.0000) and (1411.3333,-83.6667) .. (1524.0000,-151.0000) ..
    controls (1573.3333,-187.0000) and (1615.0000,-238.6667) ..
    (1649.0000,-306.0000) -- cycle(1189.0000,-191.0000) .. controls
    (1130.3333,-205.0000) and (1043.6667,-231.0000) .. (929.0000,-269.0000) ..
    controls (903.0000,-284.3333) and (862.0000,-303.3333) .. (806.0000,-326.0000)
    .. controls (791.3333,-307.3333) and (775.3333,-292.6667) ..
    (758.0000,-282.0000) .. controls (726.6667,-262.6667) and (641.0000,-207.0000)
    .. (501.0000,-115.0000) .. controls (413.6667,-57.6667) and
    (353.0000,-14.3333) .. (319.0000,15.0000) .. controls (242.3333,80.3333) and
    (204.0000,138.3333) .. (204.0000,189.0000) .. controls (204.0000,198.3333) and
    (205.0000,207.0000) .. (207.0000,215.0000) .. controls (218.3333,221.6667) and
    (233.6667,226.3333) .. (253.0000,229.0000) .. controls (269.0000,230.3333) and
    (285.0000,232.0000) .. (301.0000,234.0000) .. controls (336.3333,173.3333) and
    (424.0000,98.0000) .. (564.0000,8.0000) .. controls (615.3333,-18.0000) and
    (690.0000,-60.3333) .. (788.0000,-119.0000) .. controls (814.0000,-137.0000)
    and (862.0000,-181.0000) .. (932.0000,-251.0000) .. controls
    (934.0000,-251.6667) and (939.3333,-252.0000) .. (948.0000,-252.0000) --
    (952.0000,-250.0000) -- (952.0000,-223.0000) .. controls (944.0000,-211.6667)
    and (925.0000,-187.0000) .. (895.0000,-149.0000) .. controls
    (860.3333,-104.3333) and (785.6667,-45.6667) .. (671.0000,27.0000) .. controls
    (655.0000,39.0000) and (630.3333,55.6667) .. (597.0000,77.0000) .. controls
    (591.6667,79.0000) and (583.3333,82.6667) .. (572.0000,88.0000) .. controls
    (542.0000,103.3333) and (500.3333,136.0000) .. (447.0000,186.0000) .. controls
    (387.0000,241.3333) and (357.0000,280.6667) .. (357.0000,304.0000) .. controls
    (357.0000,312.0000) and (361.6667,320.6667) .. (371.0000,330.0000) .. controls
    (417.6667,313.3333) and (473.3333,287.0000) .. (538.0000,251.0000) .. controls
    (642.6667,193.6667) and (697.0000,164.0000) .. (701.0000,162.0000) .. controls
    (705.0000,155.3333) and (710.3333,143.6667) .. (717.0000,127.0000) .. controls
    (734.3333,84.3333) and (790.0000,35.3333) .. (884.0000,-20.0000) .. controls
    (909.3333,-37.3333) and (948.6667,-61.0000) .. (1002.0000,-91.0000) ..
    controls (1036.0000,-105.0000) and (1070.3333,-119.0000) ..
    (1105.0000,-133.0000) .. controls (1153.6667,-154.3333) and
    (1181.6667,-173.6667) .. (1189.0000,-191.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F450.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1687.0000,-542.0000) ..
    controls (1683.6667,-539.3333) and (1677.6667,-538.0000) ..
    (1669.0000,-538.0000) .. controls (1641.0000,-538.0000) and
    (1604.6667,-555.6667) .. (1560.0000,-591.0000) .. controls
    (1513.3333,-627.0000) and (1490.0000,-658.3333) .. (1490.0000,-685.0000) ..
    controls (1490.0000,-695.0000) and (1491.6667,-703.3333) ..
    (1495.0000,-710.0000) .. controls (1501.6667,-698.0000) and
    (1512.0000,-680.3333) .. (1526.0000,-657.0000) .. controls
    (1534.0000,-645.0000) and (1559.0000,-627.0000) .. (1601.0000,-603.0000) ..
    controls (1629.6667,-587.0000) and (1658.3333,-570.6667) ..
    (1687.0000,-554.0000) -- (1687.0000,-542.0000) -- cycle(2076.0000,-899.0000)
    .. controls (2076.0000,-859.6667) and (2021.6667,-766.6667) ..
    (1913.0000,-620.0000) .. controls (1902.3333,-606.0000) and
    (1891.0000,-589.0000) .. (1879.0000,-569.0000) .. controls
    (1873.0000,-527.0000) and (1858.3333,-464.3333) .. (1835.0000,-381.0000) ..
    controls (1815.0000,-333.6667) and (1795.3333,-298.0000) ..
    (1776.0000,-274.0000) .. controls (1760.6667,-262.6667) and
    (1740.0000,-243.3333) .. (1714.0000,-216.0000) .. controls
    (1702.6667,-198.6667) and (1691.3333,-174.3333) .. (1680.0000,-143.0000) ..
    controls (1664.0000,-97.0000) and (1655.0000,-71.6667) .. (1653.0000,-67.0000)
    .. controls (1647.6667,-61.6667) and (1642.3333,-59.0000) ..
    (1637.0000,-59.0000) .. controls (1625.0000,-59.0000) and (1619.0000,-66.6667)
    .. (1619.0000,-82.0000) .. controls (1619.0000,-100.0000) and
    (1634.3333,-135.0000) .. (1665.0000,-187.0000) .. controls
    (1639.0000,-189.0000) and (1613.3333,-191.3333) .. (1588.0000,-194.0000) ..
    controls (1557.3333,-196.6667) and (1533.3333,-205.0000) ..
    (1516.0000,-219.0000) -- (1530.0000,-244.0000) .. controls
    (1559.3333,-237.3333) and (1595.0000,-234.0000) .. (1637.0000,-234.0000) ..
    controls (1659.6667,-234.0000) and (1690.6667,-252.6667) ..
    (1730.0000,-290.0000) .. controls (1736.0000,-295.3333) and
    (1743.6667,-305.6667) .. (1753.0000,-321.0000) .. controls
    (1811.6667,-414.3333) and (1841.0000,-494.3333) .. (1841.0000,-561.0000) ..
    controls (1841.0000,-573.0000) and (1869.3333,-617.0000) ..
    (1926.0000,-693.0000) .. controls (1988.0000,-777.0000) and
    (2023.0000,-827.6667) .. (2031.0000,-845.0000) .. controls
    (2047.6667,-881.6667) and (2056.0000,-900.6667) .. (2056.0000,-902.0000) ..
    controls (2056.0000,-916.0000) and (2050.0000,-923.0000) ..
    (2038.0000,-923.0000) .. controls (2007.3333,-923.0000) and
    (1955.3333,-874.6667) .. (1882.0000,-778.0000) .. controls
    (1836.0000,-717.3333) and (1813.0000,-684.3333) .. (1813.0000,-679.0000) ..
    controls (1813.0000,-676.3333) and (1815.0000,-671.6667) ..
    (1819.0000,-665.0000) .. controls (1823.6667,-659.0000) and
    (1826.0000,-654.0000) .. (1826.0000,-650.0000) .. controls
    (1826.0000,-649.3333) and (1825.0000,-644.6667) .. (1823.0000,-636.0000) --
    (1808.0000,-636.0000) .. controls (1792.0000,-660.6667) and
    (1765.0000,-693.6667) .. (1727.0000,-735.0000) .. controls
    (1689.0000,-763.6667) and (1635.3333,-778.0000) .. (1566.0000,-778.0000) ..
    controls (1556.6667,-778.0000) and (1538.0000,-777.0000) ..
    (1510.0000,-775.0000) -- (1503.0000,-782.0000) .. controls
    (1507.0000,-789.3333) and (1513.3333,-795.3333) .. (1522.0000,-800.0000) --
    (1522.0000,-1057.0000) .. controls (1522.0000,-1065.0000) and
    (1521.0000,-1076.6667) .. (1519.0000,-1092.0000) .. controls
    (1517.0000,-1108.0000) and (1516.0000,-1120.0000) .. (1516.0000,-1128.0000) ..
    controls (1508.0000,-1129.3333) and (1503.6667,-1130.0000) ..
    (1503.0000,-1130.0000) .. controls (1473.0000,-1130.0000) and
    (1458.0000,-1114.6667) .. (1458.0000,-1084.0000) -- (1458.0000,-990.0000) ..
    controls (1458.0000,-974.0000) and (1459.3333,-949.6667) ..
    (1462.0000,-917.0000) .. controls (1465.3333,-884.3333) and
    (1467.0000,-860.0000) .. (1467.0000,-844.0000) .. controls
    (1467.0000,-855.3333) and (1464.0000,-841.3333) .. (1458.0000,-802.0000) ..
    controls (1438.6667,-676.0000) and (1404.6667,-588.3333) ..
    (1356.0000,-539.0000) .. controls (1336.6667,-519.6667) and
    (1311.0000,-507.6667) .. (1279.0000,-503.0000) .. controls
    (1278.3333,-501.6667) and (1278.3333,-489.6667) .. (1279.0000,-467.0000) --
    (1267.0000,-467.0000) .. controls (1263.6667,-473.6667) and
    (1258.3333,-483.0000) .. (1251.0000,-495.0000) .. controls
    (1223.0000,-504.3333) and (1200.3333,-509.0000) .. (1183.0000,-509.0000) ..
    controls (1156.3333,-509.0000) and (1132.3333,-498.0000) ..
    (1111.0000,-476.0000) .. controls (1089.6667,-454.6667) and
    (1079.0000,-430.6667) .. (1079.0000,-404.0000) .. controls
    (1079.0000,-394.0000) and (1084.0000,-389.0000) .. (1094.0000,-389.0000) ..
    controls (1100.6667,-389.0000) and (1109.6667,-390.6667) ..
    (1121.0000,-394.0000) .. controls (1133.0000,-398.0000) and
    (1141.0000,-400.3333) .. (1145.0000,-401.0000) .. controls
    (1165.0000,-404.3333) and (1189.3333,-406.0000) .. (1218.0000,-406.0000) ..
    controls (1252.0000,-406.0000) and (1277.6667,-403.3333) ..
    (1295.0000,-398.0000) .. controls (1307.6667,-394.0000) and
    (1335.6667,-371.6667) .. (1379.0000,-331.0000) .. controls
    (1423.0000,-291.0000) and (1445.0000,-266.0000) .. (1445.0000,-256.0000) --
    (1445.0000,-232.0000) .. controls (1442.3333,-229.3333) and
    (1438.0000,-228.0000) .. (1432.0000,-228.0000) .. controls
    (1426.6667,-228.0000) and (1413.3333,-238.6667) .. (1392.0000,-260.0000) ..
    controls (1392.0000,-252.6667) and (1392.6667,-241.3333) ..
    (1394.0000,-226.0000) .. controls (1395.3333,-210.6667) and
    (1396.0000,-199.0000) .. (1396.0000,-191.0000) -- (1396.0000,-109.0000) ..
    controls (1396.0000,-102.3333) and (1391.3333,-92.3333) ..
    (1382.0000,-79.0000) -- (1361.0000,-79.0000) .. controls (1361.0000,-79.0000)
    and (1361.0000,-111.6667) .. (1361.0000,-177.0000) .. controls
    (1361.0000,-231.0000) and (1356.3333,-274.0000) .. (1347.0000,-306.0000) ..
    controls (1293.6667,-342.0000) and (1244.6667,-360.0000) ..
    (1200.0000,-360.0000) .. controls (1188.0000,-360.0000) and
    (1170.3333,-357.6667) .. (1147.0000,-353.0000) .. controls
    (1123.6667,-349.0000) and (1106.0000,-347.0000) .. (1094.0000,-347.0000) ..
    controls (1071.3333,-347.0000) and (1060.0000,-373.0000) ..
    (1060.0000,-425.0000) .. controls (1060.0000,-461.6667) and
    (1071.6667,-493.0000) .. (1095.0000,-519.0000) .. controls
    (1119.0000,-545.0000) and (1149.3333,-558.0000) .. (1186.0000,-558.0000) ..
    controls (1197.3333,-558.0000) and (1211.6667,-554.6667) ..
    (1229.0000,-548.0000) .. controls (1247.0000,-541.3333) and
    (1255.6667,-538.0000) .. (1255.0000,-538.0000) .. controls
    (1257.0000,-538.0000) and (1267.6667,-542.0000) .. (1287.0000,-550.0000) ..
    controls (1333.6667,-569.3333) and (1370.3333,-613.3333) ..
    (1397.0000,-682.0000) .. controls (1419.6667,-739.3333) and
    (1431.0000,-798.3333) .. (1431.0000,-859.0000) .. controls
    (1431.0000,-893.0000) and (1429.6667,-920.3333) .. (1427.0000,-941.0000) ..
    controls (1423.6667,-966.3333) and (1422.0000,-976.3333) ..
    (1422.0000,-971.0000) -- (1422.0000,-1073.0000) .. controls
    (1422.0000,-1081.0000) and (1426.0000,-1095.0000) .. (1434.0000,-1115.0000) ..
    controls (1442.0000,-1135.6667) and (1449.0000,-1148.6667) ..
    (1455.0000,-1154.0000) .. controls (1465.6667,-1164.0000) and
    (1481.0000,-1169.0000) .. (1501.0000,-1169.0000) .. controls
    (1511.0000,-1169.0000) and (1519.6667,-1165.6667) .. (1527.0000,-1159.0000) ..
    controls (1529.0000,-1157.0000) and (1534.0000,-1135.0000) ..
    (1542.0000,-1093.0000) .. controls (1550.0000,-1051.6667) and
    (1554.0000,-1027.0000) .. (1554.0000,-1019.0000) -- (1554.0000,-803.0000) --
    (1565.0000,-803.0000) .. controls (1569.0000,-814.3333) and
    (1572.3333,-847.3333) .. (1575.0000,-902.0000) .. controls
    (1575.6667,-908.6667) and (1581.0000,-930.6667) .. (1591.0000,-968.0000) ..
    controls (1638.3333,-1140.6667) and (1681.6667,-1227.0000) ..
    (1721.0000,-1227.0000) .. controls (1733.0000,-1227.0000) and
    (1747.0000,-1223.3333) .. (1763.0000,-1216.0000) .. controls
    (1782.3333,-1208.0000) and (1792.0000,-1199.0000) .. (1792.0000,-1189.0000) ..
    controls (1792.0000,-1189.0000) and (1756.0000,-1058.0000) ..
    (1684.0000,-796.0000) -- (1685.0000,-794.0000) .. controls
    (1689.0000,-794.0000) and (1690.6667,-794.0000) .. (1690.0000,-794.0000) ..
    controls (1695.3333,-795.3333) and (1706.6667,-818.6667) ..
    (1724.0000,-864.0000) .. controls (1742.0000,-918.6667) and
    (1773.3333,-998.6667) .. (1818.0000,-1104.0000) .. controls
    (1820.0000,-1108.0000) and (1832.3333,-1123.0000) .. (1855.0000,-1149.0000) ..
    controls (1873.6667,-1171.0000) and (1890.0000,-1182.0000) ..
    (1904.0000,-1182.0000) .. controls (1936.6667,-1182.0000) and
    (1953.0000,-1157.6667) .. (1953.0000,-1109.0000) .. controls
    (1953.0000,-1075.0000) and (1926.3333,-1002.6667) .. (1873.0000,-892.0000) ..
    controls (1820.3333,-782.0000) and (1794.0000,-723.0000) ..
    (1794.0000,-715.0000) .. controls (1794.0000,-711.6667) and
    (1796.6667,-706.6667) .. (1802.0000,-700.0000) .. controls
    (1842.6667,-763.3333) and (1871.6667,-806.0000) .. (1889.0000,-828.0000) ..
    controls (1921.6667,-870.0000) and (1958.3333,-906.3333) ..
    (1999.0000,-937.0000) .. controls (2018.3333,-951.6667) and
    (2031.3333,-959.0000) .. (2038.0000,-959.0000) .. controls
    (2063.3333,-959.0000) and (2076.0000,-939.0000) .. (2076.0000,-899.0000) --
    cycle(1700.0000,-429.0000) .. controls (1698.0000,-428.3333) and
    (1695.6667,-427.6667) .. (1693.0000,-427.0000) .. controls
    (1687.0000,-427.0000) and (1677.3333,-429.3333) .. (1664.0000,-434.0000) ..
    controls (1648.6667,-439.3333) and (1638.6667,-442.3333) ..
    (1634.0000,-443.0000) .. controls (1593.3333,-450.3333) and
    (1550.3333,-454.0000) .. (1505.0000,-454.0000) .. controls
    (1476.3333,-454.0000) and (1447.0000,-453.0000) .. (1417.0000,-451.0000) --
    (1412.0000,-455.0000) -- (1412.0000,-463.0000) .. controls
    (1430.6667,-481.0000) and (1462.0000,-490.0000) .. (1506.0000,-490.0000) ..
    controls (1570.0000,-490.0000) and (1620.3333,-485.3333) ..
    (1657.0000,-476.0000) .. controls (1667.6667,-473.3333) and
    (1682.0000,-464.6667) .. (1700.0000,-450.0000) -- (1700.0000,-429.0000) --
    cycle(1034.0000,-318.0000) .. controls (1034.0000,-298.6667) and
    (1030.3333,-279.6667) .. (1023.0000,-261.0000) .. controls
    (1013.6667,-236.3333) and (1001.0000,-224.0000) .. (985.0000,-224.0000) ..
    controls (972.3333,-224.0000) and (950.0000,-229.3333) .. (918.0000,-240.0000)
    .. controls (886.6667,-251.3333) and (863.3333,-257.0000) ..
    (848.0000,-257.0000) .. controls (836.6667,-257.0000) and (815.3333,-252.0000)
    .. (784.0000,-242.0000) .. controls (770.0000,-239.3333) and
    (751.0000,-231.6667) .. (727.0000,-219.0000) .. controls (719.0000,-211.0000)
    and (712.0000,-189.0000) .. (706.0000,-153.0000) .. controls
    (699.3333,-109.6667) and (695.0000,-85.3333) .. (693.0000,-80.0000) ..
    controls (691.6667,-75.3333) and (687.3333,-67.3333) .. (680.0000,-56.0000) ..
    controls (665.3333,-62.0000) and (658.0000,-72.3333) .. (658.0000,-87.0000) ..
    controls (658.0000,-98.3333) and (665.6667,-127.3333) .. (681.0000,-174.0000)
    -- (682.0000,-175.0000) .. controls (679.3333,-175.6667) and
    (677.3333,-176.0000) .. (676.0000,-176.0000) .. controls (672.6667,-176.0000)
    and (666.0000,-172.6667) .. (656.0000,-166.0000) .. controls
    (646.6667,-160.0000) and (640.3333,-157.0000) .. (637.0000,-157.0000) ..
    controls (631.6667,-157.0000) and (626.0000,-160.6667) .. (620.0000,-168.0000)
    -- (627.0000,-187.0000) .. controls (640.3333,-200.3333) and
    (660.6667,-219.6667) .. (688.0000,-245.0000) .. controls (698.0000,-254.3333)
    and (715.6667,-265.6667) .. (741.0000,-279.0000) .. controls
    (769.0000,-294.3333) and (788.0000,-302.0000) .. (798.0000,-302.0000) ..
    controls (856.6667,-302.0000) and (902.6667,-296.3333) .. (936.0000,-285.0000)
    .. controls (979.3333,-270.3333) and (998.0000,-263.0000) ..
    (992.0000,-263.0000) .. controls (1002.6667,-263.0000) and
    (1008.0000,-270.0000) .. (1008.0000,-284.0000) .. controls
    (1008.0000,-306.0000) and (999.3333,-328.6667) .. (982.0000,-352.0000) ..
    controls (964.6667,-376.0000) and (945.6667,-390.3333) .. (925.0000,-395.0000)
    .. controls (913.0000,-397.6667) and (899.6667,-399.0000) ..
    (885.0000,-399.0000) .. controls (856.3333,-399.0000) and (837.6667,-389.3333)
    .. (829.0000,-370.0000) -- (814.0000,-370.0000) .. controls
    (814.0000,-378.6667) and (816.0000,-388.6667) .. (820.0000,-400.0000) ..
    controls (802.6667,-408.6667) and (779.3333,-424.6667) .. (750.0000,-448.0000)
    .. controls (730.0000,-474.0000) and (713.0000,-520.0000) ..
    (699.0000,-586.0000) .. controls (687.0000,-644.0000) and (681.0000,-694.0000)
    .. (681.0000,-736.0000) .. controls (681.0000,-765.3333) and
    (687.3333,-811.0000) .. (700.0000,-873.0000) .. controls (713.3333,-935.0000)
    and (720.0000,-978.3333) .. (720.0000,-1003.0000) .. controls
    (720.0000,-1041.0000) and (706.0000,-1059.0000) .. (678.0000,-1057.0000) --
    (671.0000,-1056.0000) .. controls (637.0000,-952.0000) and
    (620.0000,-850.0000) .. (620.0000,-750.0000) .. controls (623.3333,-742.0000)
    and (628.6667,-730.0000) .. (636.0000,-714.0000) .. controls
    (625.3333,-711.3333) and (619.3333,-710.0000) .. (618.0000,-710.0000) --
    (494.0000,-729.0000) .. controls (472.0000,-725.0000) and (439.3333,-713.0000)
    .. (396.0000,-693.0000) .. controls (393.3333,-691.0000) and
    (378.3333,-677.0000) .. (351.0000,-651.0000) .. controls (327.0000,-627.6667)
    and (313.6667,-616.0000) .. (311.0000,-616.0000) .. controls
    (309.6667,-616.0000) and (304.6667,-617.3333) .. (296.0000,-620.0000) ..
    controls (304.6667,-650.0000) and (309.0000,-663.6667) .. (309.0000,-661.0000)
    .. controls (309.0000,-684.3333) and (282.3333,-736.0000) ..
    (229.0000,-816.0000) .. controls (175.6667,-896.0000) and (139.3333,-936.0000)
    .. (120.0000,-936.0000) .. controls (108.0000,-936.0000) and
    (102.0000,-926.3333) .. (102.0000,-907.0000) .. controls (102.0000,-879.0000)
    and (129.3333,-819.6667) .. (184.0000,-729.0000) .. controls
    (240.6667,-635.0000) and (270.0000,-579.6667) .. (272.0000,-563.0000) ..
    controls (272.6667,-557.6667) and (273.0000,-536.6667) .. (273.0000,-500.0000)
    .. controls (273.0000,-466.0000) and (286.3333,-404.0000) ..
    (313.0000,-314.0000) .. controls (318.3333,-295.3333) and (334.6667,-271.6667)
    .. (362.0000,-243.0000) .. controls (390.0000,-214.3333) and
    (413.0000,-197.6667) .. (431.0000,-193.0000) .. controls (459.6667,-185.6667)
    and (486.3333,-182.0000) .. (511.0000,-182.0000) .. controls
    (521.0000,-182.0000) and (530.0000,-183.0000) .. (538.0000,-185.0000) ..
    controls (540.0000,-180.3333) and (543.3333,-171.0000) .. (548.0000,-157.0000)
    .. controls (519.3333,-145.6667) and (501.0000,-140.0000) ..
    (493.0000,-140.0000) .. controls (455.6667,-140.0000) and (424.3333,-144.6667)
    .. (399.0000,-154.0000) .. controls (414.3333,-87.3333) and
    (422.0000,-57.3333) .. (422.0000,-64.0000) .. controls (422.0000,-50.0000) and
    (415.0000,-43.0000) .. (401.0000,-43.0000) .. controls (391.0000,-43.0000) and
    (380.6667,-64.3333) .. (370.0000,-107.0000) .. controls (357.3333,-159.0000)
    and (350.6667,-185.6667) .. (350.0000,-187.0000) .. controls
    (334.6667,-203.0000) and (313.6667,-228.6667) .. (287.0000,-264.0000) ..
    controls (283.6667,-274.6667) and (278.6667,-291.0000) .. (272.0000,-313.0000)
    .. controls (261.3333,-343.6667) and (253.6667,-384.6667) ..
    (249.0000,-436.0000) .. controls (243.0000,-497.3333) and (237.6667,-538.3333)
    .. (233.0000,-559.0000) .. controls (216.3333,-589.6667) and
    (195.6667,-628.3333) .. (171.0000,-675.0000) .. controls (151.6667,-712.3333)
    and (132.6667,-749.6667) .. (114.0000,-787.0000) .. controls
    (92.6667,-833.6667) and (82.0000,-873.3333) .. (82.0000,-906.0000) .. controls
    (82.0000,-918.6667) and (85.3333,-931.6667) .. (92.0000,-945.0000) .. controls
    (100.0000,-961.0000) and (109.3333,-969.0000) .. (120.0000,-969.0000) ..
    controls (148.6667,-969.0000) and (188.3333,-928.3333) .. (239.0000,-847.0000)
    .. controls (275.0000,-789.0000) and (304.6667,-733.3333) ..
    (328.0000,-680.0000) -- (338.0000,-686.0000) .. controls (337.3333,-688.6667)
    and (327.0000,-723.0000) .. (307.0000,-789.0000) .. controls
    (285.6667,-859.0000) and (266.3333,-927.6667) .. (249.0000,-995.0000) ..
    controls (237.0000,-1041.6667) and (231.0000,-1072.3333) ..
    (231.0000,-1087.0000) .. controls (231.0000,-1117.0000) and
    (236.0000,-1138.0000) .. (246.0000,-1150.0000) .. controls
    (256.6667,-1162.6667) and (269.6667,-1169.0000) .. (285.0000,-1169.0000) ..
    controls (300.3333,-1169.0000) and (318.6667,-1152.6667) ..
    (340.0000,-1120.0000) .. controls (358.0000,-1092.6667) and
    (370.0000,-1068.6667) .. (376.0000,-1048.0000) .. controls
    (379.3333,-1037.3333) and (385.3333,-1010.3333) .. (394.0000,-967.0000) ..
    controls (404.6667,-919.6667) and (420.3333,-849.0000) .. (441.0000,-755.0000)
    -- (455.0000,-751.0000) -- (403.0000,-1147.0000) .. controls
    (411.0000,-1175.0000) and (426.6667,-1189.0000) .. (450.0000,-1189.0000) ..
    controls (481.3333,-1189.0000) and (505.0000,-1174.6667) ..
    (521.0000,-1146.0000) .. controls (524.3333,-1138.6667) and
    (534.0000,-1110.3333) .. (550.0000,-1061.0000) .. controls
    (567.3333,-1006.3333) and (576.0000,-924.6667) .. (576.0000,-816.0000) ..
    controls (576.0000,-790.0000) and (574.3333,-767.0000) .. (571.0000,-747.0000)
    -- (585.0000,-742.0000) .. controls (595.6667,-808.0000) and
    (606.0000,-874.0000) .. (616.0000,-940.0000) .. controls (636.0000,-1047.3333)
    and (655.6667,-1101.0000) .. (675.0000,-1101.0000) .. controls
    (677.6667,-1101.0000) and (696.3333,-1093.0000) .. (731.0000,-1077.0000) ..
    controls (745.0000,-1037.6667) and (752.0000,-1010.0000) ..
    (752.0000,-994.0000) .. controls (752.0000,-959.3333) and (745.0000,-912.6667)
    .. (731.0000,-854.0000) .. controls (717.0000,-795.3333) and
    (710.0000,-749.0000) .. (710.0000,-715.0000) .. controls (710.0000,-673.6667)
    and (717.6667,-628.3333) .. (733.0000,-579.0000) .. controls
    (749.6667,-523.0000) and (771.0000,-483.6667) .. (797.0000,-461.0000) ..
    controls (819.0000,-441.6667) and (836.0000,-432.0000) .. (848.0000,-432.0000)
    .. controls (850.0000,-432.0000) and (856.0000,-434.6667) ..
    (866.0000,-440.0000) .. controls (876.6667,-445.3333) and (886.6667,-448.0000)
    .. (896.0000,-448.0000) .. controls (930.6667,-448.0000) and
    (962.3333,-434.6667) .. (991.0000,-408.0000) .. controls (1019.6667,-382.0000)
    and (1034.0000,-352.0000) .. (1034.0000,-318.0000) --
    cycle(636.0000,-638.0000) .. controls (635.3333,-630.0000) and
    (633.6667,-617.6667) .. (631.0000,-601.0000) .. controls (624.3333,-579.6667)
    and (597.6667,-556.6667) .. (551.0000,-532.0000) .. controls
    (507.6667,-508.6667) and (475.0000,-497.0000) .. (453.0000,-497.0000) --
    (423.0000,-497.0000) .. controls (423.0000,-503.0000) and (421.6667,-509.0000)
    .. (419.0000,-515.0000) .. controls (457.6667,-530.3333) and
    (496.6667,-545.3333) .. (536.0000,-560.0000) .. controls (586.0000,-583.3333)
    and (615.0000,-609.3333) .. (623.0000,-638.0000) -- (636.0000,-638.0000) --
    cycle(681.0000,-385.0000) .. controls (681.0000,-377.0000) and
    (677.3333,-373.0000) .. (670.0000,-373.0000) .. controls (678.0000,-373.0000)
    and (666.0000,-377.0000) .. (634.0000,-385.0000) .. controls
    (596.6667,-394.3333) and (544.0000,-399.0000) .. (476.0000,-399.0000) ..
    controls (466.6667,-399.0000) and (453.0000,-397.3333) .. (435.0000,-394.0000)
    .. controls (417.0000,-391.3333) and (403.3333,-390.0000) ..
    (394.0000,-390.0000) -- (390.0000,-397.0000) .. controls (398.0000,-422.3333)
    and (430.3333,-435.0000) .. (487.0000,-435.0000) .. controls
    (519.0000,-435.0000) and (554.0000,-431.3333) .. (592.0000,-424.0000) ..
    controls (642.6667,-414.6667) and (672.3333,-401.6667) .. (681.0000,-385.0000)
    -- cycle(1920.0000,-1114.0000) .. controls (1920.0000,-1123.3333) and
    (1918.6667,-1131.0000) .. (1916.0000,-1137.0000) -- (1890.0000,-1137.0000) ..
    controls (1874.0000,-1137.0000) and (1842.6667,-1083.0000) ..
    (1796.0000,-975.0000) .. controls (1769.3333,-908.3333) and
    (1742.6667,-842.0000) .. (1716.0000,-776.0000) .. controls
    (1726.6667,-768.6667) and (1742.6667,-758.3333) .. (1764.0000,-745.0000) ..
    controls (1794.0000,-807.6667) and (1824.0000,-870.6667) ..
    (1854.0000,-934.0000) .. controls (1898.0000,-1028.0000) and
    (1920.0000,-1088.0000) .. (1920.0000,-1114.0000) --
    cycle(1762.0000,-1175.0000) .. controls (1750.6667,-1181.6667) and
    (1742.0000,-1185.0000) .. (1736.0000,-1185.0000) .. controls
    (1708.0000,-1185.0000) and (1674.6667,-1131.0000) .. (1636.0000,-1023.0000) ..
    controls (1616.6667,-969.6667) and (1603.6667,-897.6667) ..
    (1597.0000,-807.0000) .. controls (1600.3333,-807.0000) and
    (1606.0000,-806.3333) .. (1614.0000,-805.0000) .. controls
    (1622.0000,-804.3333) and (1628.0000,-804.0000) .. (1632.0000,-804.0000) ..
    controls (1640.0000,-804.0000) and (1645.0000,-805.3333) ..
    (1647.0000,-808.0000) .. controls (1652.3333,-815.3333) and
    (1690.6667,-937.6667) .. (1762.0000,-1175.0000) -- cycle(545.0000,-755.0000)
    -- (545.0000,-852.0000) .. controls (545.0000,-884.0000) and
    (538.3333,-934.3333) .. (525.0000,-1003.0000) .. controls
    (509.6667,-1080.3333) and (494.6667,-1125.3333) .. (480.0000,-1138.0000) ..
    controls (476.0000,-1141.3333) and (470.0000,-1143.0000) ..
    (462.0000,-1143.0000) .. controls (458.0000,-1143.0000) and
    (452.3333,-1142.3333) .. (445.0000,-1141.0000) .. controls
    (437.6667,-1139.6667) and (432.3333,-1139.0000) .. (429.0000,-1139.0000) --
    (500.0000,-755.0000) -- (545.0000,-755.0000) -- cycle(422.0000,-743.0000) ..
    controls (410.0000,-787.6667) and (392.0000,-855.0000) .. (368.0000,-945.0000)
    .. controls (361.3333,-971.0000) and (354.3333,-996.6667) ..
    (347.0000,-1022.0000) .. controls (339.6667,-1048.0000) and
    (328.3333,-1073.0000) .. (313.0000,-1097.0000) .. controls
    (300.3333,-1117.0000) and (289.3333,-1127.0000) .. (280.0000,-1127.0000) ..
    controls (275.3333,-1127.0000) and (268.6667,-1117.0000) ..
    (260.0000,-1097.0000) -- (371.0000,-716.0000) .. controls (383.6667,-721.3333)
    and (400.6667,-730.3333) .. (422.0000,-743.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F451.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1968.0000,-1133.0000) --
    (1849.0000,-501.0000) .. controls (1916.3333,-460.3333) and
    (1950.0000,-406.0000) .. (1950.0000,-338.0000) .. controls
    (1950.0000,-238.6667) and (1874.0000,-168.0000) .. (1722.0000,-126.0000) ..
    controls (1608.0000,-94.6667) and (1489.3333,-79.0000) .. (1366.0000,-79.0000)
    -- (684.0000,-79.0000) .. controls (652.6667,-79.0000) and (615.6667,-81.6667)
    .. (573.0000,-87.0000) .. controls (433.0000,-104.3333) and
    (335.3333,-122.6667) .. (280.0000,-142.0000) .. controls (160.0000,-183.3333)
    and (100.0000,-248.6667) .. (100.0000,-338.0000) .. controls
    (100.0000,-420.6667) and (133.6667,-475.0000) .. (201.0000,-501.0000) --
    (82.0000,-1133.0000) -- (119.0000,-1133.0000) .. controls
    (177.0000,-1133.0000) and (233.6667,-1118.6667) .. (289.0000,-1090.0000) ..
    controls (277.0000,-1033.3333) and (271.0000,-999.0000) ..
    (271.0000,-987.0000) .. controls (271.0000,-909.6667) and (296.0000,-866.3333)
    .. (346.0000,-857.0000) .. controls (366.6667,-888.3333) and
    (392.3333,-931.3333) .. (423.0000,-986.0000) -- (463.0000,-839.0000) ..
    controls (495.6667,-863.6667) and (527.3333,-876.0000) .. (558.0000,-876.0000)
    .. controls (588.6667,-876.0000) and (622.0000,-863.6667) ..
    (658.0000,-839.0000) .. controls (664.0000,-864.3333) and (674.3333,-902.0000)
    .. (689.0000,-952.0000) .. controls (711.6667,-932.6667) and
    (734.3333,-913.6667) .. (757.0000,-895.0000) .. controls (788.3333,-869.6667)
    and (813.3333,-857.0000) .. (832.0000,-857.0000) .. controls
    (854.6667,-857.0000) and (874.6667,-866.0000) .. (892.0000,-884.0000) ..
    controls (909.3333,-902.6667) and (918.0000,-923.3333) .. (918.0000,-946.0000)
    .. controls (918.0000,-963.3333) and (907.6667,-988.0000) ..
    (887.0000,-1020.0000) .. controls (871.6667,-1044.0000) and
    (856.3333,-1068.0000) .. (841.0000,-1092.0000) .. controls
    (871.6667,-1100.6667) and (902.0000,-1109.3333) .. (932.0000,-1118.0000) ..
    controls (968.6667,-1128.0000) and (999.6667,-1133.0000) ..
    (1025.0000,-1133.0000) .. controls (1050.3333,-1133.0000) and
    (1081.3333,-1128.0000) .. (1118.0000,-1118.0000) .. controls
    (1148.0000,-1109.3333) and (1178.3333,-1100.6667) .. (1209.0000,-1092.0000) ..
    controls (1193.6667,-1068.0000) and (1178.3333,-1044.0000) ..
    (1163.0000,-1020.0000) .. controls (1142.3333,-986.0000) and
    (1132.0000,-961.3333) .. (1132.0000,-946.0000) .. controls
    (1132.0000,-923.3333) and (1140.6667,-902.6667) .. (1158.0000,-884.0000) ..
    controls (1175.3333,-866.0000) and (1195.3333,-857.0000) ..
    (1218.0000,-857.0000) .. controls (1235.3333,-857.0000) and
    (1260.3333,-869.6667) .. (1293.0000,-895.0000) .. controls
    (1315.6667,-913.6667) and (1338.3333,-932.6667) .. (1361.0000,-952.0000) --
    (1392.0000,-839.0000) .. controls (1436.0000,-863.6667) and
    (1468.3333,-876.0000) .. (1489.0000,-876.0000) .. controls
    (1526.3333,-876.0000) and (1558.0000,-863.6667) .. (1584.0000,-839.0000) ..
    controls (1593.3333,-871.0000) and (1607.6667,-919.3333) ..
    (1627.0000,-984.0000) .. controls (1653.0000,-940.0000) and
    (1678.6667,-897.6667) .. (1704.0000,-857.0000) .. controls
    (1754.0000,-866.3333) and (1779.0000,-909.6667) .. (1779.0000,-987.0000) ..
    controls (1779.0000,-975.6667) and (1773.0000,-1010.0000) ..
    (1761.0000,-1090.0000) .. controls (1820.3333,-1118.6667) and
    (1889.3333,-1133.0000) .. (1968.0000,-1133.0000) --
    cycle(1889.0000,-1081.0000) -- (1860.0000,-1081.0000) .. controls
    (1853.3333,-1081.0000) and (1847.6667,-1078.6667) .. (1843.0000,-1074.0000) ..
    controls (1843.0000,-1011.3333) and (1840.0000,-968.0000) ..
    (1834.0000,-944.0000) .. controls (1824.6667,-902.0000) and
    (1802.3333,-865.3333) .. (1767.0000,-834.0000) .. controls
    (1745.0000,-814.6667) and (1724.0000,-805.0000) .. (1704.0000,-805.0000) ..
    controls (1685.3333,-805.0000) and (1665.6667,-818.6667) ..
    (1645.0000,-846.0000) .. controls (1624.3333,-769.3333) and
    (1614.0000,-713.0000) .. (1614.0000,-677.0000) .. controls
    (1652.0000,-701.0000) and (1677.6667,-713.0000) .. (1691.0000,-713.0000) ..
    controls (1741.0000,-713.0000) and (1766.0000,-673.3333) ..
    (1766.0000,-594.0000) .. controls (1766.0000,-542.0000) and
    (1755.3333,-500.0000) .. (1734.0000,-468.0000) -- (1551.0000,-468.0000) ..
    controls (1514.3333,-522.0000) and (1496.3333,-588.0000) ..
    (1497.0000,-666.0000) -- (1497.0000,-671.0000) .. controls
    (1539.6667,-689.6667) and (1561.0000,-716.3333) .. (1561.0000,-751.0000) ..
    controls (1561.0000,-771.0000) and (1554.3333,-788.3333) ..
    (1541.0000,-803.0000) .. controls (1527.6667,-818.3333) and
    (1511.0000,-826.0000) .. (1491.0000,-826.0000) .. controls
    (1469.0000,-826.0000) and (1450.6667,-818.3333) .. (1436.0000,-803.0000) ..
    controls (1421.3333,-788.3333) and (1414.0000,-770.0000) ..
    (1414.0000,-748.0000) .. controls (1414.0000,-712.6667) and
    (1429.3333,-688.0000) .. (1460.0000,-674.0000) .. controls
    (1453.3333,-644.6667) and (1446.3333,-615.6667) .. (1439.0000,-587.0000) ..
    controls (1431.6667,-559.0000) and (1416.3333,-532.0000) ..
    (1393.0000,-506.0000) .. controls (1370.3333,-480.6667) and
    (1357.3333,-468.0000) .. (1354.0000,-468.0000) -- (1083.0000,-468.0000) ..
    controls (1069.0000,-502.6667) and (1062.0000,-529.6667) ..
    (1062.0000,-549.0000) .. controls (1062.0000,-592.3333) and
    (1077.6667,-630.3333) .. (1109.0000,-663.0000) .. controls
    (1140.3333,-696.3333) and (1177.6667,-713.0000) .. (1221.0000,-713.0000) ..
    controls (1240.3333,-713.0000) and (1275.6667,-701.0000) ..
    (1327.0000,-677.0000) .. controls (1331.6667,-699.0000) and
    (1334.0000,-726.3333) .. (1334.0000,-759.0000) .. controls
    (1334.0000,-776.3333) and (1331.6667,-806.0000) .. (1327.0000,-848.0000) ..
    controls (1299.0000,-819.3333) and (1263.6667,-805.0000) ..
    (1221.0000,-805.0000) .. controls (1177.6667,-805.0000) and
    (1140.3333,-821.3333) .. (1109.0000,-854.0000) .. controls
    (1077.6667,-887.3333) and (1062.0000,-925.6667) .. (1062.0000,-969.0000) ..
    controls (1062.0000,-995.6667) and (1073.0000,-1030.6667) ..
    (1095.0000,-1074.0000) .. controls (1077.6667,-1078.6667) and
    (1054.3333,-1081.0000) .. (1025.0000,-1081.0000) .. controls
    (993.0000,-1081.0000) and (969.6667,-1078.6667) .. (955.0000,-1074.0000) ..
    controls (977.0000,-1032.0000) and (988.0000,-997.0000) ..
    (988.0000,-969.0000) .. controls (988.0000,-925.6667) and (972.3333,-887.3333)
    .. (941.0000,-854.0000) .. controls (909.6667,-821.3333) and
    (872.3333,-805.0000) .. (829.0000,-805.0000) .. controls (789.0000,-805.0000)
    and (753.6667,-819.3333) .. (723.0000,-848.0000) .. controls
    (718.3333,-806.0000) and (716.0000,-777.0000) .. (716.0000,-761.0000) ..
    controls (716.0000,-725.6667) and (718.3333,-697.6667) .. (723.0000,-677.0000)
    .. controls (769.6667,-701.0000) and (805.0000,-713.0000) ..
    (829.0000,-713.0000) .. controls (872.3333,-713.0000) and (909.6667,-696.3333)
    .. (941.0000,-663.0000) .. controls (972.3333,-630.3333) and
    (988.0000,-592.3333) .. (988.0000,-549.0000) .. controls (988.0000,-527.6667)
    and (981.0000,-500.6667) .. (967.0000,-468.0000) -- (696.0000,-468.0000) ..
    controls (685.3333,-468.0000) and (666.3333,-487.3333) .. (639.0000,-526.0000)
    .. controls (625.0000,-546.0000) and (614.3333,-570.0000) ..
    (607.0000,-598.0000) .. controls (601.6667,-623.3333) and (596.0000,-648.6667)
    .. (590.0000,-674.0000) .. controls (620.6667,-683.3333) and
    (636.0000,-708.0000) .. (636.0000,-748.0000) .. controls (636.0000,-800.0000)
    and (610.3333,-826.0000) .. (559.0000,-826.0000) .. controls
    (539.0000,-826.0000) and (522.3333,-818.6667) .. (509.0000,-804.0000) ..
    controls (495.6667,-789.3333) and (489.0000,-771.6667) .. (489.0000,-751.0000)
    .. controls (489.0000,-719.0000) and (510.3333,-692.3333) ..
    (553.0000,-671.0000) -- (553.0000,-667.0000) .. controls (553.6667,-584.3333)
    and (535.6667,-518.0000) .. (499.0000,-468.0000) -- (316.0000,-468.0000) ..
    controls (294.6667,-504.0000) and (284.0000,-545.3333) .. (284.0000,-592.0000)
    .. controls (284.0000,-672.6667) and (309.0000,-713.0000) ..
    (359.0000,-713.0000) .. controls (371.6667,-713.0000) and (397.3333,-701.0000)
    .. (436.0000,-677.0000) -- (436.0000,-697.0000) .. controls
    (436.0000,-715.0000) and (425.6667,-765.3333) .. (405.0000,-848.0000) ..
    controls (387.0000,-819.3333) and (367.3333,-805.0000) .. (346.0000,-805.0000)
    .. controls (333.3333,-805.0000) and (316.3333,-811.3333) ..
    (295.0000,-824.0000) .. controls (268.3333,-840.0000) and (246.0000,-869.0000)
    .. (228.0000,-911.0000) .. controls (212.0000,-949.0000) and
    (204.0000,-985.3333) .. (204.0000,-1020.0000) .. controls
    (204.0000,-1026.6667) and (204.3333,-1036.3333) .. (205.0000,-1049.0000) ..
    controls (205.6667,-1061.6667) and (206.0000,-1071.0000) ..
    (206.0000,-1077.0000) .. controls (194.0000,-1077.6667) and
    (186.3333,-1078.0000) .. (183.0000,-1078.0000) .. controls
    (174.3333,-1078.0000) and (167.0000,-1077.6667) .. (161.0000,-1077.0000) --
    (207.0000,-836.0000) .. controls (249.6667,-824.6667) and (271.0000,-791.0000)
    .. (271.0000,-735.0000) .. controls (271.0000,-701.0000) and
    (261.0000,-684.0000) .. (241.0000,-684.0000) .. controls (239.0000,-684.0000)
    and (237.0000,-684.3333) .. (235.0000,-685.0000) .. controls
    (247.6667,-629.6667) and (260.6667,-559.0000) .. (274.0000,-473.0000) --
    (272.0000,-469.0000) .. controls (204.0000,-455.6667) and (170.0000,-419.0000)
    .. (170.0000,-359.0000) .. controls (170.0000,-265.0000) and
    (284.0000,-206.6667) .. (512.0000,-184.0000) .. controls (600.0000,-175.3333)
    and (650.0000,-171.0000) .. (662.0000,-171.0000) -- (1388.0000,-171.0000) ..
    controls (1382.0000,-171.0000) and (1400.3333,-172.6667) ..
    (1443.0000,-176.0000) .. controls (1734.3333,-198.6667) and
    (1880.0000,-259.6667) .. (1880.0000,-359.0000) .. controls
    (1880.0000,-417.6667) and (1845.0000,-454.6667) .. (1775.0000,-470.0000) --
    (1815.0000,-685.0000) .. controls (1813.6667,-685.0000) and
    (1812.0000,-684.6667) .. (1810.0000,-684.0000) .. controls
    (1789.3333,-684.0000) and (1779.0000,-701.0000) .. (1779.0000,-735.0000) ..
    controls (1779.0000,-756.3333) and (1784.3333,-777.0000) ..
    (1795.0000,-797.0000) .. controls (1807.6667,-819.6667) and
    (1823.6667,-832.6667) .. (1843.0000,-836.0000) -- (1889.0000,-1081.0000) --
    cycle(1518.0000,-750.0000) .. controls (1518.0000,-727.3333) and
    (1508.0000,-716.0000) .. (1488.0000,-716.0000) .. controls
    (1465.3333,-716.0000) and (1454.0000,-727.3333) .. (1454.0000,-750.0000) ..
    controls (1454.0000,-772.6667) and (1464.6667,-784.0000) ..
    (1486.0000,-784.0000) .. controls (1507.3333,-784.0000) and
    (1518.0000,-772.6667) .. (1518.0000,-750.0000) -- cycle(1099.0000,-758.0000)
    .. controls (1099.0000,-738.0000) and (1091.6667,-721.0000) ..
    (1077.0000,-707.0000) .. controls (1062.3333,-693.0000) and
    (1045.0000,-686.0000) .. (1025.0000,-686.0000) .. controls
    (1005.6667,-686.0000) and (988.3333,-693.0000) .. (973.0000,-707.0000) ..
    controls (958.3333,-721.6667) and (951.0000,-738.6667) .. (951.0000,-758.0000)
    .. controls (951.0000,-778.6667) and (958.3333,-796.6667) ..
    (973.0000,-812.0000) .. controls (987.6667,-828.0000) and
    (1005.0000,-836.0000) .. (1025.0000,-836.0000) .. controls
    (1045.6667,-836.0000) and (1063.0000,-828.0000) .. (1077.0000,-812.0000) ..
    controls (1091.6667,-796.6667) and (1099.0000,-778.6667) ..
    (1099.0000,-758.0000) -- cycle(596.0000,-750.0000) .. controls
    (596.0000,-727.3333) and (584.6667,-716.0000) .. (562.0000,-716.0000) ..
    controls (542.0000,-716.0000) and (532.0000,-727.3333) .. (532.0000,-750.0000)
    .. controls (532.0000,-772.6667) and (542.6667,-784.0000) ..
    (564.0000,-784.0000) .. controls (585.3333,-784.0000) and (596.0000,-772.6667)
    .. (596.0000,-750.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F452.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1846.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1899.0000,-182.0000) ..
    controls (1899.0000,-131.3333) and (1859.3333,-106.0000) ..
    (1780.0000,-106.0000) .. controls (1699.3333,-106.0000) and
    (1629.0000,-114.6667) .. (1569.0000,-132.0000) .. controls
    (1552.3333,-133.3333) and (1527.3333,-137.0000) .. (1494.0000,-143.0000) ..
    controls (1472.6667,-148.3333) and (1429.3333,-165.6667) ..
    (1364.0000,-195.0000) .. controls (1354.0000,-202.3333) and
    (1338.6667,-212.6667) .. (1318.0000,-226.0000) .. controls
    (1303.3333,-230.6667) and (1282.0000,-239.3333) .. (1254.0000,-252.0000) ..
    controls (1230.6667,-265.3333) and (1171.3333,-293.6667) ..
    (1076.0000,-337.0000) .. controls (1026.0000,-359.6667) and
    (962.3333,-397.0000) .. (885.0000,-449.0000) .. controls (870.3333,-463.0000)
    and (848.0000,-483.6667) .. (818.0000,-511.0000) .. controls
    (798.0000,-524.3333) and (768.6667,-545.0000) .. (730.0000,-573.0000) ..
    controls (674.6667,-615.0000) and (609.3333,-671.3333) .. (534.0000,-742.0000)
    .. controls (531.3333,-748.0000) and (526.0000,-756.6667) ..
    (518.0000,-768.0000) .. controls (500.6667,-782.0000) and (475.6667,-803.0000)
    .. (443.0000,-831.0000) .. controls (423.6667,-848.3333) and
    (368.0000,-904.0000) .. (276.0000,-998.0000) -- (264.0000,-1003.0000) ..
    controls (241.3333,-1023.6667) and (210.0000,-1057.0000) ..
    (170.0000,-1103.0000) .. controls (163.3333,-1116.3333) and
    (151.6667,-1135.3333) .. (135.0000,-1160.0000) .. controls
    (99.6667,-1202.6667) and (82.0000,-1231.3333) .. (82.0000,-1246.0000) ..
    controls (82.0000,-1281.3333) and (90.3333,-1299.0000) ..
    (107.0000,-1299.0000) .. controls (131.6667,-1299.0000) and
    (156.3333,-1292.6667) .. (181.0000,-1280.0000) .. controls
    (223.0000,-1257.3333) and (245.0000,-1245.6667) .. (247.0000,-1245.0000) ..
    controls (276.3333,-1233.6667) and (304.6667,-1225.6667) ..
    (332.0000,-1221.0000) .. controls (343.3333,-1220.3333) and
    (360.3333,-1217.6667) .. (383.0000,-1213.0000) .. controls
    (385.6667,-1212.3333) and (394.6667,-1208.0000) .. (410.0000,-1200.0000) ..
    controls (416.6667,-1196.6667) and (427.6667,-1195.0000) ..
    (443.0000,-1195.0000) .. controls (458.3333,-1195.0000) and
    (484.0000,-1186.0000) .. (520.0000,-1168.0000) .. controls
    (546.0000,-1155.3333) and (572.0000,-1142.3333) .. (598.0000,-1129.0000) ..
    controls (618.0000,-1147.0000) and (644.3333,-1176.3333) ..
    (677.0000,-1217.0000) .. controls (678.3333,-1221.0000) and
    (681.0000,-1227.0000) .. (685.0000,-1235.0000) .. controls
    (703.0000,-1265.6667) and (725.0000,-1281.0000) .. (751.0000,-1281.0000) ..
    controls (741.6667,-1281.0000) and (749.6667,-1277.0000) ..
    (775.0000,-1269.0000) .. controls (817.6667,-1301.0000) and
    (849.0000,-1320.3333) .. (869.0000,-1327.0000) .. controls
    (889.6667,-1334.3333) and (927.0000,-1338.0000) .. (981.0000,-1338.0000) ..
    controls (988.3333,-1338.0000) and (1011.0000,-1336.3333) ..
    (1049.0000,-1333.0000) .. controls (1112.3333,-1327.6667) and
    (1158.6667,-1319.3333) .. (1188.0000,-1308.0000) .. controls
    (1211.3333,-1299.3333) and (1252.0000,-1276.3333) .. (1310.0000,-1239.0000) ..
    controls (1316.6667,-1236.3333) and (1326.0000,-1231.6667) ..
    (1338.0000,-1225.0000) .. controls (1354.0000,-1215.0000) and
    (1382.6667,-1179.0000) .. (1424.0000,-1117.0000) .. controls
    (1465.3333,-1055.6667) and (1489.6667,-1014.0000) .. (1497.0000,-992.0000) ..
    controls (1499.0000,-978.0000) and (1502.6667,-957.0000) ..
    (1508.0000,-929.0000) .. controls (1512.0000,-919.6667) and
    (1516.6667,-905.3333) .. (1522.0000,-886.0000) .. controls
    (1524.6667,-872.0000) and (1526.0000,-850.3333) .. (1526.0000,-821.0000) ..
    controls (1526.0000,-811.6667) and (1523.6667,-797.6667) ..
    (1519.0000,-779.0000) .. controls (1514.3333,-761.0000) and
    (1512.0000,-747.3333) .. (1512.0000,-738.0000) .. controls
    (1512.0000,-734.6667) and (1512.6667,-730.0000) .. (1514.0000,-724.0000) ..
    controls (1515.3333,-718.6667) and (1516.0000,-714.3333) ..
    (1516.0000,-711.0000) .. controls (1516.0000,-701.6667) and
    (1508.3333,-682.3333) .. (1493.0000,-653.0000) .. controls
    (1519.6667,-623.0000) and (1560.0000,-578.6667) .. (1614.0000,-520.0000) ..
    controls (1622.6667,-510.6667) and (1636.6667,-498.0000) ..
    (1656.0000,-482.0000) .. controls (1675.3333,-466.0000) and
    (1689.3333,-453.3333) .. (1698.0000,-444.0000) .. controls
    (1832.0000,-307.3333) and (1899.0000,-220.0000) .. (1899.0000,-182.0000) --
    cycle(1487.0000,-816.0000) .. controls (1487.0000,-877.3333) and
    (1478.3333,-933.0000) .. (1461.0000,-983.0000) .. controls
    (1460.3333,-984.3333) and (1450.0000,-1002.6667) .. (1430.0000,-1038.0000) ..
    controls (1422.6667,-1056.0000) and (1409.6667,-1081.3333) ..
    (1391.0000,-1114.0000) .. controls (1382.3333,-1120.6667) and
    (1370.0000,-1131.6667) .. (1354.0000,-1147.0000) .. controls
    (1347.3333,-1158.3333) and (1335.6667,-1173.3333) .. (1319.0000,-1192.0000) ..
    controls (1279.6667,-1220.0000) and (1241.3333,-1244.0000) ..
    (1204.0000,-1264.0000) .. controls (1160.0000,-1287.3333) and
    (1074.0000,-1299.0000) .. (946.0000,-1299.0000) .. controls
    (922.6667,-1299.0000) and (896.3333,-1293.3333) .. (867.0000,-1282.0000) ..
    controls (833.6667,-1268.6667) and (813.0000,-1253.3333) ..
    (805.0000,-1236.0000) .. controls (807.6667,-1235.3333) and
    (813.3333,-1235.0000) .. (822.0000,-1235.0000) .. controls
    (831.3333,-1235.0000) and (842.3333,-1227.0000) .. (855.0000,-1211.0000) ..
    controls (868.3333,-1195.0000) and (876.3333,-1187.0000) ..
    (879.0000,-1187.0000) .. controls (883.6667,-1187.0000) and
    (890.0000,-1188.0000) .. (898.0000,-1190.0000) .. controls
    (906.6667,-1192.0000) and (913.3333,-1193.0000) .. (918.0000,-1193.0000) ..
    controls (923.3333,-1193.0000) and (927.3333,-1192.0000) ..
    (930.0000,-1190.0000) .. controls (933.3333,-1184.0000) and
    (938.6667,-1175.0000) .. (946.0000,-1163.0000) .. controls
    (972.0000,-1138.3333) and (1006.6667,-1098.0000) .. (1050.0000,-1042.0000) ..
    controls (1058.0000,-1028.0000) and (1062.0000,-1012.6667) ..
    (1062.0000,-996.0000) .. controls (1062.0000,-985.3333) and
    (1060.0000,-971.0000) .. (1056.0000,-953.0000) .. controls
    (1052.6667,-935.0000) and (1051.0000,-923.6667) .. (1051.0000,-919.0000) ..
    controls (1051.0000,-927.6667) and (1054.6667,-919.6667) ..
    (1062.0000,-895.0000) .. controls (1063.3333,-889.6667) and
    (1063.6667,-877.3333) .. (1063.0000,-858.0000) .. controls
    (1103.6667,-838.6667) and (1165.3333,-811.3333) .. (1248.0000,-776.0000) ..
    controls (1259.3333,-774.0000) and (1276.6667,-770.3333) ..
    (1300.0000,-765.0000) .. controls (1406.0000,-735.6667) and
    (1461.0000,-721.0000) .. (1465.0000,-721.0000) .. controls
    (1479.6667,-721.0000) and (1487.0000,-752.6667) .. (1487.0000,-816.0000) --
    cycle(1481.0000,-692.0000) -- (1467.0000,-700.0000) .. controls
    (1452.3333,-666.0000) and (1437.6667,-632.3333) .. (1423.0000,-599.0000) ..
    controls (1405.0000,-560.3333) and (1386.0000,-528.6667) ..
    (1366.0000,-504.0000) -- (1382.0000,-497.0000) .. controls
    (1417.3333,-546.3333) and (1450.3333,-611.3333) .. (1481.0000,-692.0000) --
    cycle(684.0000,-1133.0000) .. controls (681.3333,-1143.6667) and
    (680.0000,-1155.6667) .. (680.0000,-1169.0000) .. controls
    (662.6667,-1151.6667) and (648.0000,-1134.6667) .. (636.0000,-1118.0000) ..
    controls (654.0000,-1125.3333) and (670.0000,-1130.3333) ..
    (684.0000,-1133.0000) -- cycle(1175.0000,-765.0000) .. controls
    (1135.6667,-787.6667) and (1114.3333,-799.0000) .. (1111.0000,-799.0000) ..
    controls (1108.3333,-799.0000) and (1107.0000,-798.6667) ..
    (1107.0000,-798.0000) -- (1108.0000,-797.0000) .. controls
    (1107.3333,-796.3333) and (1106.0000,-796.0000) .. (1104.0000,-796.0000) ..
    controls (1100.6667,-796.0000) and (1092.0000,-800.0000) ..
    (1078.0000,-808.0000) .. controls (1079.3333,-802.0000) and
    (1080.0000,-797.3333) .. (1080.0000,-794.0000) .. controls
    (1080.0000,-777.3333) and (1070.6667,-760.0000) .. (1052.0000,-742.0000) ..
    controls (1036.6667,-748.0000) and (1013.0000,-756.0000) ..
    (981.0000,-766.0000) .. controls (989.0000,-734.0000) and (993.0000,-709.3333)
    .. (993.0000,-692.0000) .. controls (993.0000,-680.0000) and
    (984.0000,-666.6667) .. (966.0000,-652.0000) .. controls (967.3333,-651.3333)
    and (985.3333,-640.0000) .. (1020.0000,-618.0000) .. controls
    (1044.0000,-602.6667) and (1062.3333,-595.0000) .. (1075.0000,-595.0000) ..
    controls (1079.0000,-595.0000) and (1082.6667,-595.6667) ..
    (1086.0000,-597.0000) .. controls (1114.0000,-665.0000) and
    (1143.6667,-721.0000) .. (1175.0000,-765.0000) -- cycle(1035.0000,-895.0000)
    .. controls (1035.0000,-898.3333) and (1032.6667,-902.3333) ..
    (1028.0000,-907.0000) .. controls (1023.3333,-912.3333) and
    (1021.0000,-916.6667) .. (1021.0000,-920.0000) .. controls
    (1021.0000,-924.0000) and (1022.0000,-929.6667) .. (1024.0000,-937.0000) ..
    controls (1026.6667,-945.0000) and (1028.0000,-951.0000) ..
    (1028.0000,-955.0000) .. controls (1028.0000,-957.0000) and
    (1026.0000,-960.6667) .. (1022.0000,-966.0000) .. controls
    (1018.0000,-972.0000) and (1016.0000,-977.6667) .. (1016.0000,-983.0000) ..
    controls (1016.0000,-986.3333) and (1016.3333,-991.0000) ..
    (1017.0000,-997.0000) .. controls (1017.6667,-1003.6667) and
    (1018.0000,-1008.6667) .. (1018.0000,-1012.0000) .. controls
    (1018.0000,-1030.0000) and (1003.0000,-1052.6667) .. (973.0000,-1080.0000) ..
    controls (931.6667,-1118.6667) and (910.3333,-1139.0000) ..
    (909.0000,-1141.0000) .. controls (906.3333,-1146.3333) and
    (901.6667,-1153.6667) .. (895.0000,-1163.0000) .. controls
    (865.6667,-1155.0000) and (852.0000,-1151.0000) .. (854.0000,-1151.0000) ..
    controls (852.6667,-1151.0000) and (842.0000,-1162.6667) ..
    (822.0000,-1186.0000) .. controls (799.3333,-1188.6667) and
    (785.0000,-1192.3333) .. (779.0000,-1197.0000) .. controls
    (778.3333,-1197.6667) and (769.6667,-1209.3333) .. (753.0000,-1232.0000) ..
    controls (733.0000,-1227.3333) and (723.0000,-1205.3333) ..
    (723.0000,-1166.0000) .. controls (723.0000,-1136.6667) and
    (706.3333,-1113.0000) .. (673.0000,-1095.0000) .. controls
    (644.3333,-1081.6667) and (616.0000,-1068.3333) .. (588.0000,-1055.0000) ..
    controls (559.3333,-1035.6667) and (545.0000,-1020.0000) ..
    (545.0000,-1008.0000) .. controls (545.0000,-1004.6667) and
    (548.0000,-997.6667) .. (554.0000,-987.0000) .. controls (560.6667,-977.0000)
    and (564.3333,-970.3333) .. (565.0000,-967.0000) .. controls
    (566.3333,-961.6667) and (567.0000,-948.6667) .. (567.0000,-928.0000) ..
    controls (577.0000,-917.3333) and (586.3333,-912.0000) .. (595.0000,-912.0000)
    .. controls (598.3333,-912.0000) and (602.6667,-913.3333) ..
    (608.0000,-916.0000) .. controls (614.0000,-919.3333) and (618.6667,-921.0000)
    .. (622.0000,-921.0000) .. controls (638.0000,-921.0000) and
    (653.3333,-908.0000) .. (668.0000,-882.0000) .. controls (676.6667,-852.0000)
    and (697.6667,-810.6667) .. (731.0000,-758.0000) .. controls
    (758.3333,-733.3333) and (783.0000,-721.0000) .. (805.0000,-721.0000) ..
    controls (806.3333,-721.0000) and (808.3333,-721.3333) .. (811.0000,-722.0000)
    .. controls (813.6667,-723.3333) and (815.6667,-724.0000) ..
    (817.0000,-724.0000) .. controls (821.0000,-724.0000) and (826.6667,-722.3333)
    .. (834.0000,-719.0000) .. controls (841.3333,-716.3333) and
    (847.0000,-715.0000) .. (851.0000,-715.0000) .. controls (860.3333,-715.0000)
    and (877.3333,-719.3333) .. (902.0000,-728.0000) -- (902.0000,-737.0000) ..
    controls (901.3333,-779.0000) and (914.3333,-805.6667) .. (941.0000,-817.0000)
    .. controls (949.6667,-817.6667) and (962.6667,-819.3333) ..
    (980.0000,-822.0000) .. controls (1016.6667,-832.6667) and
    (1035.0000,-857.0000) .. (1035.0000,-895.0000) -- cycle(1862.0000,-167.0000)
    .. controls (1858.6667,-189.6667) and (1853.3333,-207.0000) ..
    (1846.0000,-219.0000) .. controls (1839.3333,-231.0000) and
    (1819.0000,-255.3333) .. (1785.0000,-292.0000) .. controls
    (1725.6667,-360.0000) and (1633.6667,-459.0000) .. (1509.0000,-589.0000) ..
    controls (1498.3333,-599.0000) and (1486.0000,-605.6667) ..
    (1472.0000,-609.0000) -- (1387.0000,-475.0000) -- (1292.0000,-475.0000) ..
    controls (1289.3333,-475.0000) and (1276.6667,-480.0000) ..
    (1254.0000,-490.0000) .. controls (1228.6667,-500.6667) and
    (1214.0000,-506.6667) .. (1210.0000,-508.0000) .. controls
    (1174.0000,-516.6667) and (1137.6667,-525.3333) .. (1101.0000,-534.0000) ..
    controls (1054.3333,-545.3333) and (1021.0000,-559.3333) ..
    (1001.0000,-576.0000) .. controls (997.0000,-580.6667) and
    (991.0000,-587.0000) .. (983.0000,-595.0000) .. controls (979.0000,-598.3333)
    and (965.3333,-606.0000) .. (942.0000,-618.0000) .. controls
    (918.6667,-630.0000) and (905.0000,-636.0000) .. (901.0000,-636.0000) ..
    controls (899.0000,-636.0000) and (896.0000,-635.3333) .. (892.0000,-634.0000)
    .. controls (888.6667,-633.3333) and (886.0000,-633.0000) ..
    (884.0000,-633.0000) .. controls (872.6667,-633.0000) and (858.6667,-641.0000)
    .. (842.0000,-657.0000) .. controls (826.0000,-673.0000) and
    (816.3333,-681.0000) .. (813.0000,-681.0000) .. controls (811.0000,-681.0000)
    and (808.3333,-680.0000) .. (805.0000,-678.0000) .. controls
    (802.3333,-676.0000) and (800.0000,-675.0000) .. (798.0000,-675.0000) ..
    controls (792.0000,-675.0000) and (784.6667,-679.3333) .. (776.0000,-688.0000)
    .. controls (767.3333,-697.3333) and (761.6667,-702.6667) ..
    (759.0000,-704.0000) .. controls (750.3333,-706.0000) and (738.3333,-710.6667)
    .. (723.0000,-718.0000) .. controls (717.0000,-726.0000) and
    (706.6667,-736.6667) .. (692.0000,-750.0000) .. controls (680.0000,-753.3333)
    and (663.0000,-760.0000) .. (641.0000,-770.0000) .. controls
    (628.3333,-778.6667) and (609.3333,-804.0000) .. (584.0000,-846.0000) ..
    controls (576.6667,-847.3333) and (565.0000,-858.0000) .. (549.0000,-878.0000)
    .. controls (533.6667,-898.6667) and (526.0000,-912.6667) ..
    (526.0000,-920.0000) .. controls (526.0000,-922.0000) and (526.3333,-924.3333)
    .. (527.0000,-927.0000) .. controls (527.6667,-930.3333) and
    (528.0000,-933.0000) .. (528.0000,-935.0000) .. controls (528.0000,-943.6667)
    and (523.6667,-957.3333) .. (515.0000,-976.0000) .. controls
    (506.3333,-995.3333) and (502.0000,-1008.0000) .. (502.0000,-1014.0000) ..
    controls (502.0000,-1024.0000) and (510.6667,-1039.0000) ..
    (528.0000,-1059.0000) .. controls (540.0000,-1073.0000) and
    (552.3333,-1087.0000) .. (565.0000,-1101.0000) .. controls
    (561.0000,-1102.3333) and (539.0000,-1114.3333) .. (499.0000,-1137.0000) ..
    controls (479.6667,-1147.6667) and (450.3333,-1156.3333) ..
    (411.0000,-1163.0000) .. controls (369.6667,-1169.6667) and
    (340.3333,-1177.0000) .. (323.0000,-1185.0000) .. controls
    (319.0000,-1187.6667) and (313.0000,-1191.0000) .. (305.0000,-1195.0000) ..
    controls (289.0000,-1197.6667) and (265.6667,-1203.3333) ..
    (235.0000,-1212.0000) .. controls (212.3333,-1225.3333) and
    (180.0000,-1239.3333) .. (138.0000,-1254.0000) .. controls
    (134.0000,-1257.3333) and (128.6667,-1259.0000) .. (122.0000,-1259.0000) --
    (115.0000,-1259.0000) .. controls (122.3333,-1233.0000) and
    (128.6667,-1216.6667) .. (134.0000,-1210.0000) .. controls
    (145.3333,-1198.0000) and (157.0000,-1186.3333) .. (169.0000,-1175.0000) ..
    controls (235.0000,-1104.3333) and (335.3333,-999.6667) ..
    (470.0000,-861.0000) .. controls (505.3333,-830.3333) and (558.6667,-784.3333)
    .. (630.0000,-723.0000) .. controls (658.6667,-693.6667) and
    (692.0000,-662.0000) .. (730.0000,-628.0000) .. controls (734.6667,-626.6667)
    and (741.6667,-624.0000) .. (751.0000,-620.0000) .. controls
    (757.0000,-614.6667) and (766.3333,-606.6667) .. (779.0000,-596.0000) ..
    controls (791.6667,-586.0000) and (811.6667,-570.6667) .. (839.0000,-550.0000)
    .. controls (850.3333,-538.0000) and (868.6667,-520.6667) ..
    (894.0000,-498.0000) .. controls (920.6667,-484.6667) and (960.0000,-463.6667)
    .. (1012.0000,-435.0000) .. controls (1038.6667,-419.0000) and
    (1062.0000,-400.6667) .. (1082.0000,-380.0000) .. controls
    (1110.0000,-368.0000) and (1144.3333,-353.0000) .. (1185.0000,-335.0000) ..
    controls (1205.6667,-323.0000) and (1237.0000,-305.6667) ..
    (1279.0000,-283.0000) .. controls (1318.3333,-267.6667) and
    (1376.6667,-243.6667) .. (1454.0000,-211.0000) .. controls
    (1464.6667,-204.3333) and (1481.0000,-196.0000) .. (1503.0000,-186.0000) ..
    controls (1517.6667,-184.0000) and (1540.0000,-180.3333) ..
    (1570.0000,-175.0000) .. controls (1672.6667,-155.0000) and
    (1741.6667,-145.0000) .. (1777.0000,-145.0000) .. controls
    (1821.0000,-145.0000) and (1849.3333,-152.3333) .. (1862.0000,-167.0000) --
    cycle(990.0000,-970.0000) .. controls (987.3333,-968.6667) and
    (983.3333,-967.3333) .. (978.0000,-966.0000) .. controls (978.0000,-971.3333)
    and (979.3333,-975.3333) .. (982.0000,-978.0000) -- (990.0000,-970.0000) --
    cycle(902.0000,-1001.0000) .. controls (896.6667,-991.6667) and
    (890.0000,-977.3333) .. (882.0000,-958.0000) .. controls (881.3333,-946.6667)
    and (878.6667,-929.6667) .. (874.0000,-907.0000) .. controls
    (866.0000,-883.6667) and (848.6667,-872.0000) .. (822.0000,-872.0000) ..
    controls (814.0000,-872.0000) and (803.6667,-877.0000) .. (791.0000,-887.0000)
    .. controls (779.0000,-897.0000) and (767.0000,-902.0000) ..
    (755.0000,-902.0000) .. controls (753.0000,-902.0000) and (750.3333,-901.3333)
    .. (747.0000,-900.0000) .. controls (744.3333,-899.3333) and
    (742.0000,-899.0000) .. (740.0000,-899.0000) .. controls (732.6667,-899.0000)
    and (724.6667,-907.6667) .. (716.0000,-925.0000) .. controls
    (708.6667,-940.3333) and (705.0000,-952.3333) .. (705.0000,-961.0000) ..
    controls (705.0000,-962.3333) and (707.3333,-968.0000) .. (712.0000,-978.0000)
    .. controls (717.3333,-988.0000) and (720.0000,-996.6667) ..
    (720.0000,-1004.0000) .. controls (720.0000,-1008.0000) and
    (719.0000,-1014.0000) .. (717.0000,-1022.0000) .. controls
    (715.6667,-1030.0000) and (715.0000,-1036.3333) .. (715.0000,-1041.0000) ..
    controls (719.0000,-1041.6667) and (721.0000,-1044.0000) ..
    (721.0000,-1048.0000) -- (737.0000,-1033.0000) .. controls
    (738.3333,-1036.3333) and (740.3333,-1041.3333) .. (743.0000,-1048.0000) ..
    controls (745.0000,-1043.3333) and (748.0000,-1036.3333) ..
    (752.0000,-1027.0000) .. controls (752.6667,-1031.0000) and
    (753.0000,-1034.6667) .. (753.0000,-1038.0000) .. controls
    (753.0000,-1044.6667) and (751.0000,-1053.6667) .. (747.0000,-1065.0000) ..
    controls (743.6667,-1077.0000) and (742.0000,-1086.3333) ..
    (742.0000,-1093.0000) .. controls (742.0000,-1098.3333) and
    (746.3333,-1105.3333) .. (755.0000,-1114.0000) .. controls
    (786.3333,-1078.6667) and (802.6667,-1041.3333) .. (804.0000,-1002.0000) ..
    controls (823.3333,-1031.3333) and (833.0000,-1049.0000) ..
    (833.0000,-1055.0000) .. controls (833.0000,-1057.6667) and
    (832.3333,-1061.0000) .. (831.0000,-1065.0000) .. controls
    (830.3333,-1069.6667) and (830.0000,-1073.3333) .. (830.0000,-1076.0000) ..
    controls (830.0000,-1084.6667) and (835.3333,-1092.3333) ..
    (846.0000,-1099.0000) .. controls (859.3333,-1091.0000) and
    (866.0000,-1075.0000) .. (866.0000,-1051.0000) .. controls
    (866.0000,-1046.3333) and (865.3333,-1039.0000) .. (864.0000,-1029.0000) ..
    controls (863.3333,-1019.0000) and (863.0000,-1011.6667) ..
    (863.0000,-1007.0000) -- (863.0000,-998.0000) -- (866.0000,-998.0000) ..
    controls (870.6667,-1000.6667) and (877.0000,-1006.0000) ..
    (885.0000,-1014.0000) .. controls (888.3333,-1013.3333) and
    (894.0000,-1009.0000) .. (902.0000,-1001.0000) -- cycle(839.0000,-924.0000) ..
    controls (839.0000,-946.0000) and (824.6667,-957.0000) .. (796.0000,-957.0000)
    .. controls (796.6667,-957.0000) and (787.6667,-953.6667) ..
    (769.0000,-947.0000) -- (769.0000,-931.0000) .. controls (793.6667,-911.6667)
    and (808.6667,-902.0000) .. (814.0000,-902.0000) .. controls
    (830.6667,-902.0000) and (839.0000,-909.3333) .. (839.0000,-924.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F453.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1672.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1922.0000,-868.0000) --
    (1685.0000,-833.0000) .. controls (1677.0000,-841.6667) and
    (1647.6667,-858.6667) .. (1597.0000,-884.0000) .. controls
    (1514.3333,-925.3333) and (1470.0000,-946.0000) .. (1464.0000,-946.0000) ..
    controls (1456.0000,-946.0000) and (1438.0000,-936.0000) ..
    (1410.0000,-916.0000) .. controls (1355.3333,-877.3333) and
    (1284.0000,-806.0000) .. (1196.0000,-702.0000) .. controls
    (1194.0000,-701.3333) and (1191.0000,-701.0000) .. (1187.0000,-701.0000) ..
    controls (1160.3333,-701.0000) and (1147.0000,-715.6667) ..
    (1147.0000,-745.0000) .. controls (1147.0000,-775.6667) and
    (1158.6667,-799.3333) .. (1182.0000,-816.0000) .. controls
    (1212.6667,-837.3333) and (1258.3333,-869.6667) .. (1319.0000,-913.0000) ..
    controls (1341.6667,-931.0000) and (1376.6667,-956.0000) ..
    (1424.0000,-988.0000) .. controls (1437.3333,-995.3333) and
    (1465.3333,-999.0000) .. (1508.0000,-999.0000) .. controls
    (1553.3333,-999.0000) and (1636.6667,-981.0000) .. (1758.0000,-945.0000) ..
    controls (1851.3333,-917.6667) and (1903.6667,-897.6667) ..
    (1915.0000,-885.0000) .. controls (1917.6667,-882.3333) and
    (1920.0000,-876.6667) .. (1922.0000,-868.0000) -- cycle(2020.0000,-806.0000)
    .. controls (2020.0000,-799.3333) and (2018.6667,-789.6667) ..
    (2016.0000,-777.0000) .. controls (2013.3333,-764.3333) and
    (2011.6667,-755.3333) .. (2011.0000,-750.0000) .. controls
    (2008.3333,-716.0000) and (1998.3333,-679.3333) .. (1981.0000,-640.0000) ..
    controls (1957.6667,-589.3333) and (1943.6667,-555.6667) ..
    (1939.0000,-539.0000) .. controls (1938.3333,-525.0000) and
    (1935.3333,-504.0000) .. (1930.0000,-476.0000) .. controls
    (1920.6667,-448.0000) and (1911.3333,-420.3333) .. (1902.0000,-393.0000) ..
    controls (1888.6667,-360.3333) and (1872.3333,-336.6667) ..
    (1853.0000,-322.0000) .. controls (1821.6667,-298.0000) and
    (1784.6667,-279.0000) .. (1742.0000,-265.0000) .. controls
    (1729.3333,-263.6667) and (1710.3333,-261.0000) .. (1685.0000,-257.0000) ..
    controls (1679.6667,-254.3333) and (1671.3333,-250.6667) ..
    (1660.0000,-246.0000) .. controls (1645.3333,-241.3333) and
    (1619.6667,-239.0000) .. (1583.0000,-239.0000) .. controls
    (1549.0000,-239.0000) and (1525.3333,-243.6667) .. (1512.0000,-253.0000) ..
    controls (1509.3333,-256.3333) and (1505.0000,-261.0000) ..
    (1499.0000,-267.0000) .. controls (1485.6667,-271.6667) and
    (1465.6667,-281.6667) .. (1439.0000,-297.0000) .. controls
    (1387.6667,-341.0000) and (1362.0000,-401.6667) .. (1362.0000,-479.0000) ..
    controls (1362.0000,-513.6667) and (1352.3333,-531.0000) ..
    (1333.0000,-531.0000) .. controls (1297.0000,-531.0000) and
    (1271.0000,-522.6667) .. (1255.0000,-506.0000) .. controls
    (1243.6667,-494.0000) and (1232.0000,-468.6667) .. (1220.0000,-430.0000) ..
    controls (1210.6667,-400.6667) and (1194.0000,-358.3333) ..
    (1170.0000,-303.0000) .. controls (1145.3333,-259.6667) and
    (1115.3333,-221.0000) .. (1080.0000,-187.0000) .. controls
    (1073.3333,-180.3333) and (1054.3333,-169.3333) .. (1023.0000,-154.0000) ..
    controls (1005.0000,-145.3333) and (982.3333,-138.3333) ..
    (955.0000,-133.0000) .. controls (931.6667,-128.3333) and (908.3333,-123.6667)
    .. (885.0000,-119.0000) .. controls (877.0000,-116.3333) and
    (864.3333,-112.6667) .. (847.0000,-108.0000) .. controls (807.6667,-101.3333)
    and (767.6667,-98.0000) .. (727.0000,-98.0000) .. controls (730.3333,-98.0000)
    and (724.3333,-99.6667) .. (709.0000,-103.0000) .. controls
    (665.0000,-112.3333) and (642.0000,-117.3333) .. (640.0000,-118.0000) ..
    controls (617.3333,-125.3333) and (597.0000,-137.0000) .. (579.0000,-153.0000)
    .. controls (557.6667,-172.3333) and (540.0000,-205.6667) ..
    (526.0000,-253.0000) .. controls (524.0000,-259.0000) and (520.6667,-284.0000)
    .. (516.0000,-328.0000) .. controls (512.0000,-358.0000) and
    (503.3333,-381.0000) .. (490.0000,-397.0000) .. controls (473.3333,-409.0000)
    and (448.6667,-427.0000) .. (416.0000,-451.0000) .. controls
    (359.3333,-492.3333) and (307.3333,-536.0000) .. (260.0000,-582.0000) ..
    controls (248.0000,-596.0000) and (229.6667,-615.0000) .. (205.0000,-639.0000)
    .. controls (201.0000,-640.3333) and (194.6667,-642.6667) ..
    (186.0000,-646.0000) .. controls (177.3333,-654.6667) and (164.3333,-666.6667)
    .. (147.0000,-682.0000) -- (145.0000,-678.0000) .. controls
    (145.0000,-658.0000) and (153.3333,-634.0000) .. (170.0000,-606.0000) ..
    controls (190.0000,-574.0000) and (201.6667,-551.3333) .. (205.0000,-538.0000)
    .. controls (193.0000,-530.6667) and (178.6667,-527.0000) ..
    (162.0000,-527.0000) .. controls (141.3333,-527.0000) and (117.0000,-582.3333)
    .. (89.0000,-693.0000) .. controls (84.3333,-711.0000) and (82.0000,-735.3333)
    .. (82.0000,-766.0000) -- (82.0000,-792.0000) .. controls (92.0000,-794.0000)
    and (97.6667,-795.0000) .. (99.0000,-795.0000) .. controls (99.6667,-795.0000)
    and (106.3333,-792.0000) .. (119.0000,-786.0000) .. controls
    (119.0000,-786.0000) and (127.0000,-786.0000) .. (143.0000,-786.0000) ..
    controls (149.0000,-786.0000) and (153.6667,-785.3333) .. (157.0000,-784.0000)
    .. controls (212.3333,-755.3333) and (297.0000,-715.6667) ..
    (411.0000,-665.0000) .. controls (413.6667,-664.3333) and (421.6667,-660.0000)
    .. (435.0000,-652.0000) .. controls (448.3333,-644.6667) and
    (456.3333,-641.0000) .. (459.0000,-641.0000) .. controls (461.0000,-641.0000)
    and (483.3333,-646.6667) .. (526.0000,-658.0000) .. controls
    (560.6667,-667.3333) and (613.0000,-679.0000) .. (683.0000,-693.0000) ..
    controls (755.6667,-702.3333) and (843.6667,-707.0000) .. (947.0000,-707.0000)
    .. controls (1042.3333,-707.0000) and (1116.6667,-701.3333) ..
    (1170.0000,-690.0000) .. controls (1174.6667,-688.6667) and
    (1181.3333,-685.6667) .. (1190.0000,-681.0000) .. controls
    (1196.6667,-677.6667) and (1206.3333,-676.0000) .. (1219.0000,-676.0000) ..
    controls (1225.6667,-676.0000) and (1235.0000,-673.6667) ..
    (1247.0000,-669.0000) .. controls (1259.0000,-665.0000) and
    (1268.3333,-663.0000) .. (1275.0000,-663.0000) .. controls
    (1307.0000,-663.0000) and (1352.3333,-685.6667) .. (1411.0000,-731.0000) ..
    controls (1437.0000,-751.0000) and (1472.6667,-768.6667) ..
    (1518.0000,-784.0000) .. controls (1537.3333,-788.6667) and
    (1566.6667,-795.6667) .. (1606.0000,-805.0000) .. controls
    (1741.3333,-841.0000) and (1871.0000,-858.6667) .. (1995.0000,-858.0000) --
    (2003.0000,-858.0000) .. controls (2014.3333,-846.6667) and
    (2020.0000,-829.3333) .. (2020.0000,-806.0000) -- cycle(1982.0000,-781.0000)
    .. controls (1979.3333,-781.0000) and (1975.6667,-781.6667) ..
    (1971.0000,-783.0000) .. controls (1966.3333,-785.0000) and
    (1962.6667,-786.0000) .. (1960.0000,-786.0000) .. controls
    (1955.3333,-786.0000) and (1946.0000,-781.3333) .. (1932.0000,-772.0000) ..
    controls (1937.3333,-770.6667) and (1945.6667,-768.0000) ..
    (1957.0000,-764.0000) -- (1982.0000,-781.0000) -- cycle(1840.0000,-878.0000)
    -- (1811.0000,-898.0000) -- (1797.0000,-898.0000) .. controls
    (1816.3333,-885.3333) and (1830.6667,-878.6667) .. (1840.0000,-878.0000) --
    cycle(1903.0000,-725.0000) .. controls (1903.0000,-751.6667) and
    (1885.6667,-765.0000) .. (1851.0000,-765.0000) .. controls
    (1735.0000,-765.0000) and (1624.0000,-742.6667) .. (1518.0000,-698.0000) ..
    controls (1496.6667,-690.0000) and (1472.6667,-679.3333) ..
    (1446.0000,-666.0000) .. controls (1434.6667,-654.0000) and
    (1427.0000,-637.3333) .. (1423.0000,-616.0000) .. controls
    (1420.3333,-598.0000) and (1418.0000,-579.6667) .. (1416.0000,-561.0000) ..
    controls (1412.0000,-537.0000) and (1410.0000,-527.0000) ..
    (1410.0000,-531.0000) .. controls (1410.0000,-534.3333) and
    (1417.0000,-509.6667) .. (1431.0000,-457.0000) .. controls
    (1458.3333,-353.0000) and (1523.6667,-301.0000) .. (1627.0000,-301.0000) ..
    controls (1671.0000,-301.0000) and (1724.0000,-319.6667) ..
    (1786.0000,-357.0000) .. controls (1852.0000,-397.0000) and
    (1885.0000,-478.6667) .. (1885.0000,-602.0000) .. controls
    (1885.0000,-616.0000) and (1888.0000,-636.3333) .. (1894.0000,-663.0000) ..
    controls (1900.0000,-690.3333) and (1903.0000,-711.0000) ..
    (1903.0000,-725.0000) -- cycle(1567.0000,-760.0000) -- (1555.0000,-760.0000)
    .. controls (1547.0000,-760.0000) and (1522.0000,-750.0000) ..
    (1480.0000,-730.0000) .. controls (1438.0000,-710.6667) and
    (1411.6667,-697.0000) .. (1401.0000,-689.0000) .. controls
    (1390.3333,-681.6667) and (1383.3333,-674.3333) .. (1380.0000,-667.0000) ..
    controls (1420.6667,-689.6667) and (1483.0000,-720.6667) ..
    (1567.0000,-760.0000) -- cycle(830.0000,-659.0000) -- (786.0000,-659.0000) ..
    controls (786.0000,-659.0000) and (771.3333,-659.0000) .. (742.0000,-659.0000)
    .. controls (689.3333,-659.0000) and (603.3333,-640.3333) ..
    (484.0000,-603.0000) -- (488.0000,-588.0000) .. controls (544.6667,-602.6667)
    and (601.0000,-617.3333) .. (657.0000,-632.0000) .. controls
    (723.0000,-647.3333) and (780.6667,-656.3333) .. (830.0000,-659.0000) --
    cycle(1172.0000,-558.0000) .. controls (1172.0000,-579.3333) and
    (1162.0000,-595.0000) .. (1142.0000,-605.0000) .. controls
    (1134.0000,-609.0000) and (1114.0000,-614.3333) .. (1082.0000,-621.0000) ..
    controls (1050.0000,-628.3333) and (1029.0000,-632.0000) ..
    (1019.0000,-632.0000) .. controls (1001.0000,-632.0000) and
    (976.3333,-630.6667) .. (945.0000,-628.0000) .. controls (910.3333,-624.6667)
    and (886.0000,-622.6667) .. (872.0000,-622.0000) .. controls
    (838.0000,-622.6667) and (787.6667,-620.3333) .. (721.0000,-615.0000) ..
    controls (700.3333,-611.6667) and (673.3333,-602.3333) .. (640.0000,-587.0000)
    .. controls (602.0000,-570.3333) and (578.6667,-555.3333) ..
    (570.0000,-542.0000) .. controls (565.3333,-535.3333) and (563.0000,-525.6667)
    .. (563.0000,-513.0000) .. controls (563.0000,-493.6667) and
    (566.6667,-436.3333) .. (574.0000,-341.0000) .. controls (578.0000,-289.0000)
    and (583.0000,-255.3333) .. (589.0000,-240.0000) .. controls
    (609.6667,-187.3333) and (668.0000,-161.0000) .. (764.0000,-161.0000) ..
    controls (780.0000,-161.0000) and (819.3333,-167.0000) .. (882.0000,-179.0000)
    .. controls (989.3333,-199.6667) and (1059.3333,-235.6667) ..
    (1092.0000,-287.0000) .. controls (1106.6667,-309.6667) and
    (1123.6667,-353.6667) .. (1143.0000,-419.0000) .. controls
    (1162.3333,-485.0000) and (1172.0000,-531.3333) .. (1172.0000,-558.0000) --
    cycle(544.0000,-546.0000) .. controls (534.0000,-550.6667) and
    (522.3333,-553.0000) .. (509.0000,-553.0000) .. controls (502.3333,-553.0000)
    and (492.0000,-550.6667) .. (478.0000,-546.0000) .. controls
    (498.6667,-532.0000) and (509.6667,-525.0000) .. (511.0000,-525.0000) ..
    controls (512.3333,-525.0000) and (523.3333,-532.0000) .. (544.0000,-546.0000)
    -- cycle(474.0000,-585.0000) -- (467.0000,-608.0000) .. controls
    (433.6667,-624.0000) and (377.6667,-648.3333) .. (299.0000,-681.0000) --
    (463.0000,-585.0000) -- (474.0000,-585.0000) -- cycle(1894.0000,-738.0000) ..
    controls (1894.0000,-723.3333) and (1891.6667,-706.6667) ..
    (1887.0000,-688.0000) -- (1809.0000,-757.0000) .. controls
    (1829.0000,-757.0000) and (1857.3333,-750.6667) .. (1894.0000,-738.0000) --
    cycle(1847.0000,-478.0000) .. controls (1847.0000,-461.3333) and
    (1841.0000,-441.3333) .. (1829.0000,-418.0000) .. controls
    (1817.6667,-395.3333) and (1805.0000,-380.0000) .. (1791.0000,-372.0000) ..
    controls (1765.0000,-363.3333) and (1726.6667,-350.6667) ..
    (1676.0000,-334.0000) .. controls (1668.6667,-338.6667) and
    (1665.0000,-344.3333) .. (1665.0000,-351.0000) .. controls
    (1665.0000,-361.6667) and (1685.3333,-379.6667) .. (1726.0000,-405.0000) ..
    controls (1772.6667,-433.0000) and (1798.3333,-450.0000) ..
    (1803.0000,-456.0000) .. controls (1809.6667,-464.6667) and
    (1817.3333,-479.3333) .. (1826.0000,-500.0000) -- (1843.0000,-500.0000) ..
    controls (1843.0000,-498.0000) and (1843.6667,-494.3333) ..
    (1845.0000,-489.0000) .. controls (1846.3333,-484.3333) and
    (1847.0000,-480.6667) .. (1847.0000,-478.0000) -- cycle(1087.0000,-322.0000)
    .. controls (1017.0000,-244.0000) and (952.3333,-203.0000) ..
    (893.0000,-199.0000) .. controls (887.6667,-210.3333) and (881.3333,-223.3333)
    .. (874.0000,-238.0000) -- (1074.0000,-359.0000) -- (1087.0000,-355.0000) --
    (1087.0000,-322.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F454.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1681.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1646.0000,-1311.0000) --
    (1444.0000,-1361.0000) .. controls (1430.6667,-1357.0000) and
    (1421.3333,-1347.0000) .. (1416.0000,-1331.0000) .. controls
    (1410.6667,-1315.6667) and (1405.6667,-1301.0000) .. (1401.0000,-1287.0000) ..
    controls (1381.6667,-1236.3333) and (1362.6667,-1185.6667) ..
    (1344.0000,-1135.0000) .. controls (1315.3333,-1066.3333) and
    (1289.0000,-1022.3333) .. (1265.0000,-1003.0000) .. controls
    (1255.0000,-1001.6667) and (1244.0000,-1001.0000) .. (1232.0000,-1001.0000) ..
    controls (1220.6667,-1001.0000) and (1209.6667,-1008.0000) ..
    (1199.0000,-1022.0000) .. controls (1185.0000,-1040.0000) and
    (1159.3333,-1094.3333) .. (1122.0000,-1185.0000) .. controls
    (1117.3333,-1201.6667) and (1108.3333,-1225.3333) .. (1095.0000,-1256.0000) ..
    controls (1093.6667,-1258.0000) and (1087.3333,-1264.0000) ..
    (1076.0000,-1274.0000) .. controls (1070.0000,-1268.0000) and
    (1058.6667,-1236.0000) .. (1042.0000,-1178.0000) .. controls
    (1025.3333,-1117.3333) and (1008.3333,-1076.3333) .. (991.0000,-1055.0000) --
    (991.0000,-1052.0000) .. controls (991.0000,-1048.6667) and
    (991.0000,-1047.0000) .. (991.0000,-1047.0000) -- (1223.0000,65.0000) ..
    controls (1221.6667,69.6667) and (1219.0000,76.6667) .. (1215.0000,86.0000) ..
    controls (1213.6667,88.0000) and (1194.3333,105.3333) .. (1157.0000,138.0000)
    .. controls (1095.0000,193.3333) and (1001.6667,276.0000) ..
    (877.0000,386.0000) -- (876.0000,395.0000) -- (852.0000,395.0000) .. controls
    (852.6667,390.3333) and (851.6667,386.6667) .. (849.0000,384.0000) .. controls
    (828.3333,366.6667) and (798.3333,340.6667) .. (759.0000,306.0000) .. controls
    (715.6667,268.6667) and (660.0000,219.3333) .. (592.0000,158.0000) .. controls
    (573.3333,143.3333) and (547.6667,120.0000) .. (515.0000,88.0000) .. controls
    (512.3333,84.6667) and (509.0000,77.0000) .. (505.0000,65.0000) --
    (737.0000,-1047.0000) .. controls (737.0000,-1048.3333) and
    (736.6667,-1051.0000) .. (736.0000,-1055.0000) .. controls
    (730.6667,-1063.0000) and (723.0000,-1075.3333) .. (713.0000,-1092.0000) ..
    controls (703.6667,-1112.0000) and (693.6667,-1142.6667) ..
    (683.0000,-1184.0000) .. controls (672.3333,-1225.3333) and
    (663.0000,-1255.3333) .. (655.0000,-1274.0000) .. controls
    (645.0000,-1270.0000) and (637.6667,-1264.0000) .. (633.0000,-1256.0000) ..
    controls (623.0000,-1239.3333) and (606.0000,-1199.0000) ..
    (582.0000,-1135.0000) .. controls (560.0000,-1076.3333) and
    (542.3333,-1038.6667) .. (529.0000,-1022.0000) .. controls
    (519.0000,-1008.6667) and (502.3333,-1002.0000) .. (479.0000,-1002.0000) ..
    controls (450.3333,-1002.0000) and (417.0000,-1051.6667) ..
    (379.0000,-1151.0000) .. controls (353.6667,-1215.6667) and
    (328.3333,-1280.6667) .. (303.0000,-1346.0000) .. controls
    (295.6667,-1357.3333) and (289.3333,-1362.3333) .. (284.0000,-1361.0000) --
    (82.0000,-1311.0000) -- (82.0000,-1351.0000) .. controls (132.0000,-1349.6667)
    and (206.3333,-1366.6667) .. (305.0000,-1402.0000) .. controls
    (316.3333,-1406.0000) and (338.0000,-1421.3333) .. (370.0000,-1448.0000) ..
    controls (402.6667,-1475.3333) and (425.6667,-1492.3333) ..
    (439.0000,-1499.0000) .. controls (453.0000,-1505.6667) and
    (475.0000,-1509.0000) .. (505.0000,-1509.0000) .. controls
    (507.6667,-1509.0000) and (528.3333,-1493.6667) .. (567.0000,-1463.0000) ..
    controls (586.3333,-1450.3333) and (614.0000,-1430.0000) ..
    (650.0000,-1402.0000) .. controls (651.3333,-1400.6667) and
    (657.0000,-1394.0000) .. (667.0000,-1382.0000) .. controls
    (677.6667,-1370.0000) and (683.6667,-1364.0000) .. (685.0000,-1364.0000) ..
    controls (691.0000,-1364.0000) and (699.3333,-1365.0000) ..
    (710.0000,-1367.0000) .. controls (721.3333,-1369.0000) and
    (730.0000,-1370.0000) .. (736.0000,-1370.0000) -- (992.0000,-1370.0000) ..
    controls (998.0000,-1370.0000) and (1006.3333,-1369.0000) ..
    (1017.0000,-1367.0000) .. controls (1028.3333,-1365.0000) and
    (1037.0000,-1364.0000) .. (1043.0000,-1364.0000) .. controls
    (1037.6667,-1364.0000) and (1049.3333,-1376.6667) .. (1078.0000,-1402.0000) ..
    controls (1096.6667,-1415.3333) and (1124.3333,-1435.6667) ..
    (1161.0000,-1463.0000) .. controls (1167.6667,-1468.3333) and
    (1184.3333,-1483.3333) .. (1211.0000,-1508.0000) .. controls
    (1213.0000,-1508.6667) and (1215.3333,-1509.0000) .. (1218.0000,-1509.0000) ..
    controls (1222.6667,-1509.0000) and (1230.0000,-1508.0000) ..
    (1240.0000,-1506.0000) .. controls (1250.6667,-1504.0000) and
    (1260.0000,-1503.0000) .. (1268.0000,-1503.0000) .. controls
    (1283.3333,-1503.0000) and (1308.6667,-1488.6667) .. (1344.0000,-1460.0000) ..
    controls (1385.3333,-1426.0000) and (1411.6667,-1406.3333) ..
    (1423.0000,-1401.0000) .. controls (1439.0000,-1398.3333) and
    (1462.6667,-1393.6667) .. (1494.0000,-1387.0000) .. controls
    (1518.6667,-1379.0000) and (1543.6667,-1371.3333) .. (1569.0000,-1364.0000) ..
    controls (1599.0000,-1354.6667) and (1624.6667,-1350.3333) ..
    (1646.0000,-1351.0000) -- (1646.0000,-1311.0000) --
    cycle(1390.0000,-1372.0000) .. controls (1361.3333,-1402.0000) and
    (1323.0000,-1437.0000) .. (1275.0000,-1477.0000) .. controls
    (1270.3333,-1479.6667) and (1262.6667,-1481.0000) .. (1252.0000,-1481.0000) ..
    controls (1241.3333,-1481.0000) and (1217.6667,-1465.0000) ..
    (1181.0000,-1433.0000) .. controls (1157.6667,-1412.3333) and
    (1134.3333,-1391.3333) .. (1111.0000,-1370.0000) -- (1239.0000,-1045.0000) --
    (1253.0000,-1045.0000) -- (1261.0000,-1050.0000) .. controls
    (1289.0000,-1122.0000) and (1332.0000,-1229.3333) .. (1390.0000,-1372.0000) --
    cycle(1037.0000,-1307.0000) .. controls (1006.3333,-1330.3333) and
    (965.3333,-1342.0000) .. (914.0000,-1342.0000) -- (805.0000,-1342.0000) ..
    controls (757.0000,-1342.0000) and (719.0000,-1330.3333) ..
    (691.0000,-1307.0000) .. controls (701.0000,-1270.3333) and
    (710.6667,-1233.3333) .. (720.0000,-1196.0000) .. controls
    (732.6667,-1152.6667) and (747.0000,-1117.3333) .. (763.0000,-1090.0000) ..
    controls (777.6667,-1086.6667) and (785.6667,-1085.0000) ..
    (787.0000,-1085.0000) .. controls (793.6667,-1085.0000) and
    (805.3333,-1088.0000) .. (822.0000,-1094.0000) .. controls
    (839.3333,-1100.6667) and (853.3333,-1104.0000) .. (864.0000,-1104.0000) ..
    controls (875.3333,-1104.0000) and (889.6667,-1100.6667) ..
    (907.0000,-1094.0000) .. controls (924.3333,-1088.0000) and
    (935.6667,-1085.0000) .. (941.0000,-1085.0000) .. controls
    (949.6667,-1085.0000) and (958.6667,-1087.3333) .. (968.0000,-1092.0000) ..
    controls (975.3333,-1106.6667) and (998.3333,-1178.3333) ..
    (1037.0000,-1307.0000) -- cycle(617.0000,-1370.0000) .. controls
    (538.3333,-1444.0000) and (491.3333,-1481.0000) .. (476.0000,-1481.0000) ..
    controls (458.0000,-1481.0000) and (433.6667,-1466.3333) ..
    (403.0000,-1437.0000) .. controls (381.0000,-1415.6667) and
    (359.3333,-1394.0000) .. (338.0000,-1372.0000) .. controls
    (357.3333,-1323.3333) and (386.0000,-1250.3333) .. (424.0000,-1153.0000) ..
    controls (432.0000,-1129.0000) and (446.0000,-1094.6667) ..
    (466.0000,-1050.0000) .. controls (468.0000,-1046.0000) and
    (473.3333,-1044.3333) .. (482.0000,-1045.0000) -- (489.0000,-1045.0000) --
    (617.0000,-1370.0000) -- cycle(1161.0000,54.0000) .. controls
    (1120.3333,-149.3333) and (1061.6667,-454.6667) .. (985.0000,-862.0000) ..
    controls (981.6667,-891.3333) and (978.0000,-920.6667) .. (974.0000,-950.0000)
    .. controls (968.6667,-988.6667) and (961.3333,-1016.0000) ..
    (952.0000,-1032.0000) .. controls (935.3333,-1059.3333) and
    (901.3333,-1073.0000) .. (850.0000,-1073.0000) .. controls
    (839.3333,-1073.0000) and (825.3333,-1068.3333) .. (808.0000,-1059.0000) ..
    controls (791.3333,-1050.3333) and (780.3333,-1041.3333) ..
    (775.0000,-1032.0000) .. controls (771.6667,-1026.0000) and
    (763.0000,-987.0000) .. (749.0000,-915.0000) .. controls (710.3333,-699.6667)
    and (649.6667,-376.6667) .. (567.0000,54.0000) -- (866.0000,315.0000) --
    (1161.0000,54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F455.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1984.0000,-581.0000) ..
    controls (1961.3333,-578.3333) and (1928.0000,-571.6667) ..
    (1884.0000,-561.0000) .. controls (1856.0000,-541.0000) and
    (1810.6667,-518.6667) .. (1748.0000,-494.0000) .. controls
    (1742.6667,-493.3333) and (1724.3333,-493.0000) .. (1693.0000,-493.0000) ..
    controls (1655.6667,-493.0000) and (1632.0000,-490.6667) ..
    (1622.0000,-486.0000) .. controls (1619.3333,-484.6667) and
    (1615.6667,-481.3333) .. (1611.0000,-476.0000) .. controls
    (1607.0000,-471.3333) and (1601.6667,-469.0000) .. (1595.0000,-469.0000) ..
    controls (1581.0000,-469.0000) and (1574.0000,-475.0000) ..
    (1574.0000,-487.0000) -- (1572.0000,-491.0000) .. controls
    (1570.6667,-489.0000) and (1570.0000,-486.3333) .. (1570.0000,-483.0000) ..
    controls (1570.0000,-473.6667) and (1573.0000,-459.6667) ..
    (1579.0000,-441.0000) .. controls (1585.6667,-423.0000) and
    (1589.0000,-409.3333) .. (1589.0000,-400.0000) -- (1589.0000,-239.0000) ..
    controls (1589.0000,-245.0000) and (1592.6667,-227.6667) ..
    (1600.0000,-187.0000) .. controls (1604.6667,-161.0000) and
    (1607.0000,-129.3333) .. (1607.0000,-92.0000) .. controls (1607.0000,-87.3333)
    and (1605.0000,-81.0000) .. (1601.0000,-73.0000) .. controls
    (1597.0000,-65.6667) and (1595.0000,-59.6667) .. (1595.0000,-55.0000) ..
    controls (1595.0000,-51.0000) and (1598.6667,-41.0000) .. (1606.0000,-25.0000)
    .. controls (1613.3333,-9.0000) and (1617.0000,1.0000) .. (1617.0000,5.0000)
    -- (1617.0000,265.0000) .. controls (1617.0000,273.6667) and
    (1619.0000,285.0000) .. (1623.0000,299.0000) .. controls (1628.3333,316.3333)
    and (1631.3333,327.6667) .. (1632.0000,333.0000) .. controls
    (1581.3333,364.3333) and (1540.3333,380.0000) .. (1509.0000,380.0000) ..
    controls (1493.6667,380.0000) and (1470.3333,378.3333) .. (1439.0000,375.0000)
    .. controls (1408.3333,371.6667) and (1385.3333,370.0000) ..
    (1370.0000,370.0000) .. controls (1359.3333,370.0000) and (1343.0000,370.6667)
    .. (1321.0000,372.0000) .. controls (1299.0000,373.3333) and
    (1282.6667,374.0000) .. (1272.0000,374.0000) .. controls (1242.0000,374.0000)
    and (1196.6667,371.3333) .. (1136.0000,366.0000) .. controls
    (1076.0000,361.3333) and (1031.0000,359.0000) .. (1001.0000,359.0000) ..
    controls (973.0000,359.0000) and (931.0000,360.0000) .. (875.0000,362.0000) ..
    controls (819.6667,364.6667) and (778.0000,366.0000) .. (750.0000,366.0000) ..
    controls (738.0000,366.0000) and (727.6667,363.6667) .. (719.0000,359.0000) ..
    controls (711.0000,354.3333) and (707.0000,352.0000) .. (707.0000,352.0000) --
    (513.0000,352.0000) .. controls (511.6667,352.0000) and (503.6667,349.0000) ..
    (489.0000,343.0000) .. controls (474.3333,337.0000) and (463.6667,333.6667) ..
    (457.0000,333.0000) -- (450.0000,324.0000) -- (450.0000,249.0000) .. controls
    (450.0000,245.0000) and (452.0000,239.3333) .. (456.0000,232.0000) .. controls
    (460.0000,224.6667) and (462.0000,219.0000) .. (462.0000,215.0000) --
    (462.0000,5.0000) .. controls (462.0000,-1.6667) and (473.0000,-26.3333) ..
    (495.0000,-69.0000) .. controls (488.3333,-92.3333) and (485.0000,-116.3333)
    .. (485.0000,-141.0000) .. controls (485.0000,-155.0000) and
    (488.6667,-175.3333) .. (496.0000,-202.0000) .. controls (504.0000,-228.6667)
    and (508.0000,-248.3333) .. (508.0000,-261.0000) .. controls
    (508.0000,-271.0000) and (507.6667,-285.6667) .. (507.0000,-305.0000) ..
    controls (506.3333,-325.0000) and (506.0000,-340.0000) .. (506.0000,-350.0000)
    .. controls (506.0000,-366.0000) and (506.6667,-380.3333) ..
    (508.0000,-393.0000) .. controls (508.6667,-402.3333) and (512.6667,-418.3333)
    .. (520.0000,-441.0000) .. controls (526.6667,-461.0000) and
    (530.0000,-477.0000) .. (530.0000,-489.0000) .. controls (530.0000,-490.3333)
    and (529.3333,-505.3333) .. (528.0000,-534.0000) .. controls
    (512.0000,-512.6667) and (500.0000,-487.0000) .. (492.0000,-457.0000) --
    (454.0000,-457.0000) .. controls (440.0000,-457.0000) and (421.0000,-462.6667)
    .. (397.0000,-474.0000) .. controls (373.0000,-485.3333) and
    (355.0000,-491.6667) .. (343.0000,-493.0000) .. controls (323.6667,-492.3333)
    and (294.6667,-495.0000) .. (256.0000,-501.0000) .. controls
    (249.3333,-503.0000) and (221.0000,-516.6667) .. (171.0000,-542.0000) ..
    controls (131.6667,-562.0000) and (103.3333,-571.6667) .. (86.0000,-571.0000)
    .. controls (83.3333,-589.6667) and (82.0000,-596.6667) .. (82.0000,-592.0000)
    .. controls (82.0000,-594.0000) and (87.0000,-604.3333) .. (97.0000,-623.0000)
    .. controls (107.6667,-641.6667) and (113.6667,-652.6667) ..
    (115.0000,-656.0000) .. controls (115.6667,-656.6667) and (130.6667,-712.3333)
    .. (160.0000,-823.0000) .. controls (170.6667,-863.6667) and
    (190.6667,-914.6667) .. (220.0000,-976.0000) .. controls (257.3333,-1055.3333)
    and (280.0000,-1105.3333) .. (288.0000,-1126.0000) .. controls
    (294.0000,-1156.0000) and (306.6667,-1189.6667) .. (326.0000,-1227.0000) ..
    controls (331.3333,-1227.6667) and (338.6667,-1230.3333) ..
    (348.0000,-1235.0000) .. controls (352.6667,-1245.6667) and
    (360.0000,-1260.0000) .. (370.0000,-1278.0000) .. controls
    (386.0000,-1288.0000) and (407.6667,-1302.6667) .. (435.0000,-1322.0000) ..
    controls (512.3333,-1384.6667) and (585.3333,-1427.3333) ..
    (654.0000,-1450.0000) .. controls (664.0000,-1453.3333) and
    (690.6667,-1458.0000) .. (734.0000,-1464.0000) .. controls
    (741.3333,-1480.6667) and (760.0000,-1495.0000) .. (790.0000,-1507.0000) ..
    controls (815.3333,-1517.0000) and (839.0000,-1522.0000) ..
    (861.0000,-1522.0000) .. controls (963.6667,-1522.0000) and
    (1031.0000,-1517.3333) .. (1063.0000,-1508.0000) .. controls
    (1087.6667,-1500.6667) and (1099.6667,-1497.0000) .. (1099.0000,-1497.0000) --
    (1260.0000,-1516.0000) .. controls (1262.6667,-1516.0000) and
    (1272.6667,-1513.3333) .. (1290.0000,-1508.0000) .. controls
    (1308.0000,-1503.3333) and (1317.6667,-1500.3333) .. (1319.0000,-1499.0000) ..
    controls (1321.0000,-1495.6667) and (1323.6667,-1490.6667) ..
    (1327.0000,-1484.0000) .. controls (1340.3333,-1461.3333) and
    (1356.3333,-1446.3333) .. (1375.0000,-1439.0000) .. controls
    (1376.3333,-1438.3333) and (1385.0000,-1438.0000) .. (1401.0000,-1438.0000) ..
    controls (1409.6667,-1438.0000) and (1435.3333,-1431.0000) ..
    (1478.0000,-1417.0000) .. controls (1521.3333,-1403.0000) and
    (1547.6667,-1393.3333) .. (1557.0000,-1388.0000) .. controls
    (1561.6667,-1383.3333) and (1569.0000,-1376.6667) .. (1579.0000,-1368.0000) ..
    controls (1611.0000,-1351.3333) and (1658.3333,-1325.0000) ..
    (1721.0000,-1289.0000) .. controls (1749.6667,-1271.6667) and
    (1787.3333,-1212.0000) .. (1834.0000,-1110.0000) .. controls
    (1840.6667,-1100.0000) and (1850.0000,-1084.6667) .. (1862.0000,-1064.0000) ..
    controls (1867.3333,-1045.3333) and (1875.6667,-1017.3333) ..
    (1887.0000,-980.0000) .. controls (1898.3333,-942.6667) and
    (1908.3333,-904.6667) .. (1917.0000,-866.0000) .. controls
    (1922.3333,-854.6667) and (1929.0000,-837.3333) .. (1937.0000,-814.0000) ..
    controls (1938.3333,-790.0000) and (1944.0000,-755.0000) ..
    (1954.0000,-709.0000) .. controls (1955.3333,-705.6667) and
    (1960.6667,-695.6667) .. (1970.0000,-679.0000) .. controls
    (1979.3333,-662.3333) and (1984.0000,-652.6667) .. (1984.0000,-650.0000) --
    (1984.0000,-581.0000) -- cycle(1212.0000,-1413.0000) .. controls
    (1198.6667,-1413.0000) and (1178.6667,-1412.0000) .. (1152.0000,-1410.0000) ..
    controls (1149.3333,-1409.3333) and (1145.3333,-1408.3333) ..
    (1140.0000,-1407.0000) -- (1130.0000,-1413.0000) .. controls
    (1131.3333,-1402.3333) and (1132.0000,-1396.0000) .. (1132.0000,-1394.0000) --
    (1132.0000,-1383.0000) .. controls (1132.0000,-1379.0000) and
    (1131.0000,-1375.0000) .. (1129.0000,-1371.0000) -- (1146.0000,-1371.0000) ..
    controls (1158.0000,-1377.6667) and (1180.0000,-1391.6667) ..
    (1212.0000,-1413.0000) -- cycle(1104.0000,-1353.0000) .. controls
    (1102.0000,-1365.0000) and (1101.0000,-1377.0000) .. (1101.0000,-1389.0000) --
    (1024.0000,-1389.0000) -- (1024.0000,-1346.0000) -- (1084.0000,-1346.0000) ..
    controls (1086.6667,-1346.0000) and (1090.0000,-1347.0000) ..
    (1094.0000,-1349.0000) .. controls (1098.0000,-1351.6667) and
    (1101.3333,-1353.0000) .. (1104.0000,-1353.0000) --
    cycle(1076.0000,-1422.0000) -- (931.0000,-1422.0000) .. controls
    (943.0000,-1409.3333) and (963.3333,-1392.3333) .. (992.0000,-1371.0000) --
    (992.0000,-1376.0000) .. controls (991.3333,-1394.0000) and
    (994.3333,-1406.3333) .. (1001.0000,-1413.0000) .. controls
    (1017.0000,-1413.0000) and (1040.6667,-1414.0000) .. (1072.0000,-1416.0000) --
    (1076.0000,-1422.0000) -- cycle(1956.0000,-611.0000) -- (1956.0000,-626.0000)
    -- (1952.0000,-626.0000) .. controls (1942.6667,-626.0000) and
    (1936.0000,-632.0000) .. (1932.0000,-644.0000) .. controls
    (1923.3333,-671.3333) and (1914.6667,-712.6667) .. (1906.0000,-768.0000) ..
    controls (1897.3333,-826.0000) and (1889.0000,-868.0000) ..
    (1881.0000,-894.0000) .. controls (1863.0000,-953.3333) and
    (1846.6667,-1002.6667) .. (1832.0000,-1042.0000) .. controls
    (1824.0000,-1062.6667) and (1807.3333,-1097.6667) .. (1782.0000,-1147.0000) ..
    controls (1754.0000,-1199.6667) and (1734.6667,-1231.3333) ..
    (1724.0000,-1242.0000) .. controls (1707.3333,-1258.6667) and
    (1680.3333,-1275.3333) .. (1643.0000,-1292.0000) .. controls
    (1602.3333,-1310.6667) and (1574.6667,-1325.6667) .. (1560.0000,-1337.0000) ..
    controls (1556.0000,-1341.6667) and (1549.0000,-1348.3333) ..
    (1539.0000,-1357.0000) .. controls (1516.3333,-1363.0000) and
    (1484.3333,-1372.0000) .. (1443.0000,-1384.0000) .. controls
    (1430.3333,-1390.6667) and (1410.6667,-1398.3333) .. (1384.0000,-1407.0000) ..
    controls (1376.0000,-1407.0000) and (1365.0000,-1408.3333) ..
    (1351.0000,-1411.0000) .. controls (1343.6667,-1415.0000) and
    (1328.6667,-1429.0000) .. (1306.0000,-1453.0000) .. controls
    (1288.0000,-1472.3333) and (1269.6667,-1482.0000) .. (1251.0000,-1482.0000) ..
    controls (1233.6667,-1482.0000) and (1207.6667,-1479.3333) ..
    (1173.0000,-1474.0000) .. controls (1138.3333,-1468.6667) and
    (1112.3333,-1466.0000) .. (1095.0000,-1466.0000) .. controls
    (1080.3333,-1466.0000) and (1060.3333,-1469.6667) .. (1035.0000,-1477.0000) ..
    controls (1010.3333,-1484.3333) and (993.6667,-1488.0000) ..
    (985.0000,-1488.0000) -- (845.0000,-1488.0000) .. controls
    (857.6667,-1470.6667) and (872.3333,-1460.3333) .. (889.0000,-1457.0000) ..
    controls (892.3333,-1456.3333) and (910.3333,-1456.0000) ..
    (943.0000,-1456.0000) .. controls (947.0000,-1456.0000) and
    (952.3333,-1455.0000) .. (959.0000,-1453.0000) .. controls
    (966.3333,-1451.6667) and (972.0000,-1451.0000) .. (976.0000,-1451.0000) --
    (1065.0000,-1451.0000) .. controls (1071.6667,-1451.0000) and
    (1081.3333,-1448.6667) .. (1094.0000,-1444.0000) .. controls
    (1107.3333,-1440.0000) and (1117.3333,-1438.0000) .. (1124.0000,-1438.0000) ..
    controls (1187.3333,-1438.0000) and (1227.6667,-1441.6667) ..
    (1245.0000,-1449.0000) .. controls (1248.3333,-1450.3333) and
    (1253.6667,-1454.0000) .. (1261.0000,-1460.0000) .. controls
    (1266.3333,-1464.6667) and (1272.6667,-1467.0000) .. (1280.0000,-1467.0000) ..
    controls (1288.0000,-1467.0000) and (1292.0000,-1462.6667) ..
    (1292.0000,-1454.0000) .. controls (1292.0000,-1447.3333) and
    (1283.3333,-1434.6667) .. (1266.0000,-1416.0000) .. controls
    (1249.3333,-1398.0000) and (1236.6667,-1386.0000) .. (1228.0000,-1380.0000) ..
    controls (1166.6667,-1336.6667) and (1110.0000,-1315.0000) ..
    (1058.0000,-1315.0000) .. controls (1024.0000,-1315.0000) and
    (995.3333,-1323.6667) .. (972.0000,-1341.0000) .. controls
    (950.0000,-1361.6667) and (928.0000,-1382.0000) .. (906.0000,-1402.0000) ..
    controls (888.6667,-1413.3333) and (864.0000,-1431.0000) ..
    (832.0000,-1455.0000) .. controls (829.3333,-1461.6667) and
    (823.6667,-1469.6667) .. (815.0000,-1479.0000) .. controls
    (805.0000,-1475.0000) and (791.6667,-1467.3333) .. (775.0000,-1456.0000) ..
    controls (771.0000,-1450.0000) and (764.6667,-1441.3333) ..
    (756.0000,-1430.0000) .. controls (648.0000,-1424.6667) and
    (530.6667,-1366.3333) .. (404.0000,-1255.0000) .. controls
    (402.0000,-1253.6667) and (392.6667,-1239.0000) .. (376.0000,-1211.0000) ..
    controls (366.0000,-1210.3333) and (356.0000,-1207.3333) ..
    (346.0000,-1202.0000) .. controls (340.0000,-1152.6667) and
    (307.3333,-1066.6667) .. (248.0000,-944.0000) .. controls (243.3333,-937.3333)
    and (236.6667,-927.0000) .. (228.0000,-913.0000) .. controls
    (208.0000,-871.6667) and (182.0000,-785.6667) .. (150.0000,-655.0000) ..
    controls (172.6667,-640.3333) and (208.0000,-620.6667) .. (256.0000,-596.0000)
    .. controls (270.6667,-590.6667) and (300.6667,-586.3333) ..
    (346.0000,-583.0000) .. controls (382.6667,-581.0000) and (412.0000,-572.3333)
    .. (434.0000,-557.0000) -- (434.0000,-539.0000) -- (432.0000,-537.0000) --
    (415.0000,-537.0000) .. controls (398.3333,-553.0000) and (372.3333,-562.6667)
    .. (337.0000,-566.0000) .. controls (307.6667,-568.0000) and
    (278.6667,-570.0000) .. (250.0000,-572.0000) .. controls (230.6667,-574.6667)
    and (193.6667,-592.6667) .. (139.0000,-626.0000) .. controls
    (135.6667,-619.3333) and (130.0000,-609.6667) .. (122.0000,-597.0000) ..
    controls (144.0000,-590.3333) and (166.0000,-582.3333) .. (188.0000,-573.0000)
    .. controls (206.0000,-562.3333) and (234.0000,-549.6667) ..
    (272.0000,-535.0000) .. controls (290.6667,-534.3333) and (318.3333,-531.6667)
    .. (355.0000,-527.0000) .. controls (363.0000,-525.6667) and
    (381.6667,-519.6667) .. (411.0000,-509.0000) .. controls (435.6667,-501.0000)
    and (454.3333,-497.0000) .. (467.0000,-497.0000) .. controls
    (475.6667,-511.0000) and (487.0000,-533.0000) .. (501.0000,-563.0000) ..
    controls (503.0000,-589.0000) and (505.0000,-614.6667) .. (507.0000,-640.0000)
    .. controls (510.3333,-676.0000) and (522.0000,-694.0000) ..
    (542.0000,-694.0000) .. controls (548.6667,-694.0000) and (555.0000,-690.3333)
    .. (561.0000,-683.0000) -- (561.0000,-489.0000) .. controls
    (561.0000,-476.3333) and (557.6667,-458.6667) .. (551.0000,-436.0000) ..
    controls (544.3333,-411.3333) and (540.3333,-394.0000) .. (539.0000,-384.0000)
    .. controls (539.0000,-384.0000) and (539.0000,-346.0000) ..
    (539.0000,-270.0000) .. controls (539.0000,-258.0000) and (535.3333,-240.6667)
    .. (528.0000,-218.0000) .. controls (521.3333,-196.0000) and
    (518.0000,-179.0000) .. (518.0000,-167.0000) -- (518.0000,-120.0000) ..
    controls (534.0000,-154.0000) and (547.6667,-193.0000) .. (559.0000,-237.0000)
    .. controls (562.3333,-255.6667) and (569.3333,-281.6667) ..
    (580.0000,-315.0000) .. controls (581.3333,-318.3333) and (584.3333,-320.3333)
    .. (589.0000,-321.0000) -- (592.0000,-319.0000) .. controls
    (592.0000,-313.6667) and (592.0000,-306.3333) .. (592.0000,-297.0000) ..
    controls (592.6667,-287.0000) and (593.0000,-279.6667) .. (593.0000,-275.0000)
    .. controls (593.0000,-232.3333) and (580.6667,-176.3333) ..
    (556.0000,-107.0000) .. controls (554.0000,-101.0000) and (543.3333,-79.6667)
    .. (524.0000,-43.0000) .. controls (509.3333,-16.3333) and (502.0000,5.0000)
    .. (502.0000,21.0000) .. controls (502.0000,35.0000) and (502.3333,56.3333) ..
    (503.0000,85.0000) .. controls (503.6667,113.6667) and (504.0000,135.0000) ..
    (504.0000,149.0000) .. controls (504.0000,185.6667) and (497.0000,234.0000) ..
    (483.0000,294.0000) -- (487.0000,305.0000) .. controls (518.3333,313.0000) and
    (575.3333,319.0000) .. (658.0000,323.0000) .. controls (670.6667,323.6667) and
    (694.3333,325.6667) .. (729.0000,329.0000) .. controls (759.0000,332.3333) and
    (782.6667,334.0000) .. (800.0000,334.0000) .. controls (809.3333,334.0000) and
    (823.3333,332.3333) .. (842.0000,329.0000) .. controls (861.3333,326.3333) and
    (876.3333,325.0000) .. (887.0000,325.0000) .. controls (923.6667,325.0000) and
    (973.0000,327.0000) .. (1035.0000,331.0000) .. controls (1107.0000,336.3333)
    and (1156.3333,339.3333) .. (1183.0000,340.0000) .. controls
    (1183.0000,340.0000) and (1273.3333,340.0000) .. (1454.0000,340.0000) ..
    controls (1460.0000,340.0000) and (1469.0000,341.0000) .. (1481.0000,343.0000)
    .. controls (1493.6667,345.0000) and (1503.0000,346.0000) ..
    (1509.0000,346.0000) .. controls (1519.6667,346.0000) and (1533.3333,342.0000)
    .. (1550.0000,334.0000) .. controls (1562.6667,328.0000) and
    (1575.6667,321.6667) .. (1589.0000,315.0000) -- (1589.0000,88.0000) ..
    controls (1589.0000,73.3333) and (1585.3333,51.0000) .. (1578.0000,21.0000) ..
    controls (1571.3333,-9.0000) and (1568.0000,-31.6667) .. (1568.0000,-47.0000)
    .. controls (1568.0000,-56.3333) and (1568.6667,-70.0000) ..
    (1570.0000,-88.0000) .. controls (1571.3333,-106.6667) and
    (1572.0000,-120.6667) .. (1572.0000,-130.0000) .. controls
    (1572.0000,-141.3333) and (1568.6667,-157.0000) .. (1562.0000,-177.0000) ..
    controls (1555.3333,-197.6667) and (1552.0000,-213.0000) ..
    (1552.0000,-223.0000) -- (1552.0000,-406.0000) .. controls
    (1552.0000,-414.6667) and (1550.0000,-427.0000) .. (1546.0000,-443.0000) ..
    controls (1542.0000,-459.6667) and (1540.0000,-472.3333) ..
    (1540.0000,-481.0000) .. controls (1540.0000,-498.3333) and
    (1542.3333,-524.0000) .. (1547.0000,-558.0000) .. controls
    (1552.3333,-592.6667) and (1555.0000,-618.6667) .. (1555.0000,-636.0000) ..
    controls (1555.0000,-641.3333) and (1554.3333,-648.6667) ..
    (1553.0000,-658.0000) .. controls (1551.6667,-668.0000) and
    (1551.0000,-675.6667) .. (1551.0000,-681.0000) .. controls
    (1551.0000,-689.6667) and (1554.0000,-699.3333) .. (1560.0000,-710.0000) --
    (1568.0000,-710.0000) .. controls (1576.0000,-678.6667) and
    (1587.3333,-631.3333) .. (1602.0000,-568.0000) .. controls
    (1629.3333,-569.3333) and (1670.0000,-574.6667) .. (1724.0000,-584.0000) ..
    controls (1746.0000,-596.0000) and (1780.6667,-608.0000) ..
    (1828.0000,-620.0000) -- (1833.0000,-618.0000) -- (1833.0000,-609.0000) ..
    controls (1833.0000,-601.6667) and (1826.0000,-595.0000) ..
    (1812.0000,-589.0000) .. controls (1801.3333,-585.6667) and
    (1791.0000,-582.3333) .. (1781.0000,-579.0000) .. controls
    (1769.0000,-573.0000) and (1750.6667,-565.3333) .. (1726.0000,-556.0000) ..
    controls (1699.3333,-556.6667) and (1660.0000,-549.0000) ..
    (1608.0000,-533.0000) -- (1608.0000,-516.0000) .. controls
    (1640.0000,-514.6667) and (1687.0000,-519.0000) .. (1749.0000,-529.0000) ..
    controls (1753.0000,-530.3333) and (1787.3333,-546.6667) ..
    (1852.0000,-578.0000) .. controls (1896.6667,-599.3333) and
    (1931.3333,-610.3333) .. (1956.0000,-611.0000) -- cycle(1700.0000,-1093.0000)
    .. controls (1700.0000,-1069.6667) and (1693.6667,-1034.6667) ..
    (1681.0000,-988.0000) -- (1655.0000,-988.0000) .. controls
    (1652.3333,-991.3333) and (1651.0000,-997.0000) .. (1651.0000,-1005.0000) ..
    controls (1651.0000,-1023.0000) and (1660.3333,-1062.3333) ..
    (1679.0000,-1123.0000) -- (1696.0000,-1123.0000) .. controls
    (1698.6667,-1113.6667) and (1700.0000,-1103.6667) .. (1700.0000,-1093.0000) --
    cycle(1644.0000,-1014.0000) .. controls (1644.0000,-938.0000) and
    (1626.3333,-861.3333) .. (1591.0000,-784.0000) -- (1564.0000,-784.0000) --
    (1564.0000,-801.0000) .. controls (1564.0000,-806.3333) and
    (1568.3333,-822.6667) .. (1577.0000,-850.0000) .. controls
    (1587.0000,-882.0000) and (1592.6667,-900.6667) .. (1594.0000,-906.0000) ..
    controls (1599.3333,-945.3333) and (1608.0000,-1004.3333) ..
    (1620.0000,-1083.0000) -- (1644.0000,-1083.0000) -- (1644.0000,-1014.0000) --
    cycle(1925.0000,-615.0000) .. controls (1911.6667,-608.3333) and
    (1903.0000,-605.0000) .. (1899.0000,-605.0000) .. controls
    (1894.3333,-605.0000) and (1887.3333,-606.0000) .. (1878.0000,-608.0000) ..
    controls (1869.3333,-610.0000) and (1862.6667,-611.0000) ..
    (1858.0000,-611.0000) .. controls (1850.0000,-611.0000) and
    (1844.0000,-609.0000) .. (1840.0000,-605.0000) -- (1840.0000,-623.0000) ..
    controls (1855.3333,-635.6667) and (1878.3333,-642.0000) ..
    (1909.0000,-642.0000) .. controls (1911.0000,-642.0000) and
    (1916.3333,-639.6667) .. (1925.0000,-635.0000) -- (1925.0000,-615.0000) --
    cycle(1339.0000,-1387.0000) .. controls (1339.0000,-1376.3333) and
    (1323.0000,-1355.6667) .. (1291.0000,-1325.0000) .. controls
    (1283.6667,-1321.0000) and (1272.6667,-1314.3333) .. (1258.0000,-1305.0000) ..
    controls (1253.3333,-1299.0000) and (1245.0000,-1291.3333) ..
    (1233.0000,-1282.0000) .. controls (1181.6667,-1252.6667) and
    (1131.3333,-1238.0000) .. (1082.0000,-1238.0000) .. controls
    (1004.0000,-1238.0000) and (901.3333,-1295.0000) .. (774.0000,-1409.0000) --
    (774.0000,-1429.0000) -- (801.0000,-1429.0000) .. controls
    (807.6667,-1420.3333) and (819.0000,-1408.3333) .. (835.0000,-1393.0000) ..
    controls (937.6667,-1312.3333) and (1014.3333,-1272.0000) ..
    (1065.0000,-1272.0000) .. controls (1113.0000,-1272.0000) and
    (1151.0000,-1277.3333) .. (1179.0000,-1288.0000) .. controls
    (1187.0000,-1293.3333) and (1198.3333,-1301.0000) .. (1213.0000,-1311.0000) ..
    controls (1224.3333,-1317.0000) and (1239.6667,-1326.6667) ..
    (1259.0000,-1340.0000) .. controls (1261.6667,-1344.6667) and
    (1266.0000,-1351.6667) .. (1272.0000,-1361.0000) .. controls
    (1276.0000,-1367.0000) and (1294.3333,-1383.3333) .. (1327.0000,-1410.0000) --
    (1339.0000,-1410.0000) -- (1339.0000,-1387.0000) -- cycle(1527.0000,-257.0000)
    .. controls (1524.3333,-248.3333) and (1520.3333,-244.0000) ..
    (1515.0000,-244.0000) .. controls (1513.0000,-244.0000) and
    (1507.3333,-245.3333) .. (1498.0000,-248.0000) .. controls
    (1493.3333,-254.6667) and (1490.0000,-263.0000) .. (1488.0000,-273.0000) ..
    controls (1485.3333,-285.6667) and (1476.6667,-347.3333) ..
    (1462.0000,-458.0000) .. controls (1454.0000,-517.3333) and
    (1450.0000,-547.3333) .. (1450.0000,-548.0000) .. controls
    (1450.0000,-610.0000) and (1452.0000,-644.3333) .. (1456.0000,-651.0000) --
    (1527.0000,-257.0000) -- cycle(573.0000,-827.0000) .. controls
    (573.6667,-823.0000) and (571.3333,-816.0000) .. (566.0000,-806.0000) --
    (549.0000,-806.0000) .. controls (532.3333,-884.0000) and (524.0000,-927.0000)
    .. (524.0000,-935.0000) .. controls (524.0000,-946.3333) and
    (526.3333,-955.6667) .. (531.0000,-963.0000) -- (545.0000,-963.0000) --
    (573.0000,-827.0000) -- cycle(520.0000,-775.0000) -- (503.0000,-775.0000) ..
    controls (484.3333,-823.6667) and (465.3333,-872.6667) .. (446.0000,-922.0000)
    .. controls (419.3333,-988.6667) and (395.0000,-1031.3333) ..
    (373.0000,-1050.0000) -- (373.0000,-1071.0000) -- (402.0000,-1071.0000) ..
    controls (413.3333,-1060.3333) and (422.6667,-1049.6667) ..
    (430.0000,-1039.0000) .. controls (440.0000,-1023.6667) and
    (457.3333,-988.0000) .. (482.0000,-932.0000) .. controls (507.3333,-874.0000)
    and (520.0000,-838.6667) .. (520.0000,-826.0000) -- (520.0000,-775.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F456.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1216.0000,291.0000) .. controls
    (1188.0000,322.3333) and (1167.3333,346.6667) .. (1154.0000,364.0000) ..
    controls (1146.6667,364.6667) and (1130.3333,368.0000) .. (1105.0000,374.0000)
    .. controls (1084.3333,378.6667) and (1067.6667,381.0000) ..
    (1055.0000,381.0000) -- (800.0000,381.0000) .. controls (789.3333,371.6667)
    and (773.6667,357.0000) .. (753.0000,337.0000) -- (753.0000,208.0000) ..
    controls (753.0000,204.0000) and (757.0000,193.3333) .. (765.0000,176.0000) ..
    controls (773.6667,159.3333) and (778.0000,149.3333) .. (778.0000,146.0000) ..
    controls (778.0000,143.3333) and (768.6667,129.0000) .. (750.0000,103.0000) ..
    controls (731.3333,77.0000) and (722.3333,62.3333) .. (723.0000,59.0000) --
    (778.0000,-308.0000) .. controls (776.0000,-312.0000) and (767.6667,-323.0000)
    .. (753.0000,-341.0000) .. controls (744.3333,-351.6667) and
    (740.0000,-365.0000) .. (740.0000,-381.0000) .. controls (740.0000,-388.3333)
    and (741.6667,-399.3333) .. (745.0000,-414.0000) .. controls
    (748.3333,-429.3333) and (750.0000,-440.6667) .. (750.0000,-448.0000) --
    (750.0000,-453.0000) -- (702.0000,-907.0000) -- (599.0000,-907.0000) --
    (562.0000,-595.0000) .. controls (553.3333,-513.0000) and (549.0000,-466.0000)
    .. (549.0000,-454.0000) .. controls (549.0000,-446.0000) and
    (550.3333,-433.6667) .. (553.0000,-417.0000) .. controls (556.3333,-400.3333)
    and (558.0000,-388.0000) .. (558.0000,-380.0000) .. controls
    (558.0000,-364.6667) and (553.6667,-351.3333) .. (545.0000,-340.0000) ..
    controls (528.3333,-319.3333) and (520.0000,-308.6667) .. (520.0000,-308.0000)
    -- (575.0000,59.0000) .. controls (575.6667,61.6667) and (566.6667,76.0000) ..
    (548.0000,102.0000) .. controls (529.3333,128.6667) and (520.0000,143.3333) ..
    (520.0000,146.0000) .. controls (520.0000,149.3333) and (524.0000,159.3333) ..
    (532.0000,176.0000) .. controls (540.6667,192.6667) and (545.0000,203.0000) ..
    (545.0000,207.0000) -- (545.0000,337.0000) .. controls (534.3333,346.3333) and
    (518.6667,361.0000) .. (498.0000,381.0000) -- (243.0000,381.0000) .. controls
    (230.3333,381.0000) and (213.6667,378.6667) .. (193.0000,374.0000) .. controls
    (168.3333,368.0000) and (152.0000,364.6667) .. (144.0000,364.0000) .. controls
    (136.0000,353.3333) and (115.3333,329.0000) .. (82.0000,291.0000) --
    (82.0000,147.0000) .. controls (82.0000,145.0000) and (85.0000,138.6667) ..
    (91.0000,128.0000) .. controls (97.6667,117.3333) and (101.3333,110.0000) ..
    (102.0000,106.0000) .. controls (103.3333,63.3333) and (108.3333,14.3333) ..
    (117.0000,-41.0000) .. controls (118.3333,-43.6667) and (132.3333,-58.0000) ..
    (159.0000,-84.0000) .. controls (146.3333,-103.3333) and (140.0000,-116.3333)
    .. (140.0000,-123.0000) .. controls (140.0000,-131.6667) and
    (141.0000,-145.0000) .. (143.0000,-163.0000) .. controls (145.0000,-181.0000)
    and (146.0000,-194.3333) .. (146.0000,-203.0000) .. controls
    (146.0000,-235.6667) and (142.0000,-285.0000) .. (134.0000,-351.0000) ..
    controls (126.0000,-417.6667) and (122.0000,-468.0000) .. (122.0000,-502.0000)
    .. controls (122.0000,-550.0000) and (127.0000,-581.6667) ..
    (137.0000,-597.0000) -- (110.0000,-652.0000) .. controls (124.0000,-692.6667)
    and (131.0000,-711.6667) .. (131.0000,-709.0000) -- (131.0000,-1051.0000) ..
    controls (131.0000,-1119.0000) and (138.3333,-1195.0000) ..
    (153.0000,-1279.0000) .. controls (158.3333,-1310.3333) and
    (169.6667,-1348.0000) .. (187.0000,-1392.0000) .. controls
    (213.6667,-1460.0000) and (228.0000,-1497.0000) .. (230.0000,-1503.0000) --
    (1068.0000,-1503.0000) .. controls (1088.0000,-1454.3333) and
    (1113.3333,-1379.6667) .. (1144.0000,-1279.0000) .. controls
    (1159.3333,-1207.6667) and (1167.0000,-1132.0000) .. (1167.0000,-1052.0000) --
    (1167.0000,-708.0000) .. controls (1167.0000,-712.6667) and
    (1174.0000,-694.0000) .. (1188.0000,-652.0000) -- (1161.0000,-597.0000) ..
    controls (1171.0000,-576.3333) and (1176.0000,-540.3333) ..
    (1176.0000,-489.0000) .. controls (1176.0000,-437.0000) and
    (1175.3333,-400.0000) .. (1174.0000,-378.0000) .. controls
    (1172.6667,-360.0000) and (1168.3333,-329.3333) .. (1161.0000,-286.0000) ..
    controls (1154.3333,-247.3333) and (1151.0000,-216.6667) ..
    (1151.0000,-194.0000) .. controls (1151.0000,-186.6667) and
    (1152.0000,-175.0000) .. (1154.0000,-159.0000) .. controls
    (1156.0000,-143.6667) and (1157.0000,-132.3333) .. (1157.0000,-125.0000) ..
    controls (1157.0000,-114.3333) and (1151.0000,-100.6667) ..
    (1139.0000,-84.0000) .. controls (1149.6667,-75.3333) and (1163.6667,-61.0000)
    .. (1181.0000,-41.0000) .. controls (1185.6667,-33.6667) and
    (1188.6667,-10.3333) .. (1190.0000,29.0000) .. controls (1190.6667,71.6667)
    and (1192.3333,97.3333) .. (1195.0000,106.0000) .. controls
    (1196.3333,109.3333) and (1200.0000,116.0000) .. (1206.0000,126.0000) ..
    controls (1212.6667,136.6667) and (1216.0000,143.3333) .. (1216.0000,146.0000)
    -- (1216.0000,291.0000) -- cycle(1032.0000,-1448.0000) .. controls
    (1032.0000,-1452.6667) and (1029.6667,-1457.0000) .. (1025.0000,-1461.0000) --
    (910.0000,-1432.0000) -- (913.0000,-1426.0000) .. controls
    (975.0000,-1414.6667) and (1004.0000,-1409.0000) .. (1000.0000,-1409.0000) ..
    controls (1005.3333,-1409.0000) and (1012.0000,-1414.0000) ..
    (1020.0000,-1424.0000) .. controls (1028.0000,-1434.6667) and
    (1032.0000,-1442.6667) .. (1032.0000,-1448.0000) --
    cycle(1056.0000,-1283.0000) -- (1056.0000,-1294.0000) .. controls
    (1056.0000,-1297.3333) and (1049.6667,-1330.3333) .. (1037.0000,-1393.0000) ..
    controls (998.3333,-1383.6667) and (961.0000,-1379.6667) ..
    (925.0000,-1381.0000) .. controls (923.6667,-1374.3333) and
    (918.6667,-1369.0000) .. (910.0000,-1365.0000) -- (910.0000,-1305.0000) ..
    controls (968.6667,-1300.3333) and (1017.3333,-1293.0000) ..
    (1056.0000,-1283.0000) -- cycle(894.0000,-1318.0000) .. controls
    (892.0000,-1328.0000) and (888.6667,-1342.6667) .. (884.0000,-1362.0000) ..
    controls (877.3333,-1375.3333) and (867.3333,-1395.0000) ..
    (854.0000,-1421.0000) .. controls (850.6667,-1421.0000) and
    (842.6667,-1417.6667) .. (830.0000,-1411.0000) .. controls
    (855.3333,-1371.6667) and (865.6667,-1338.3333) .. (861.0000,-1311.0000) ..
    controls (869.0000,-1311.6667) and (880.0000,-1314.0000) ..
    (894.0000,-1318.0000) -- cycle(833.0000,-1348.0000) .. controls
    (823.6667,-1386.6667) and (814.0000,-1406.0000) .. (804.0000,-1406.0000) ..
    controls (800.6667,-1406.0000) and (798.3333,-1405.3333) ..
    (797.0000,-1404.0000) .. controls (779.0000,-1401.3333) and
    (772.3333,-1400.0000) .. (777.0000,-1400.0000) .. controls
    (772.3333,-1400.0000) and (768.6667,-1401.6667) .. (766.0000,-1405.0000) --
    (766.0000,-1332.0000) -- (801.0000,-1332.0000) .. controls
    (811.6667,-1332.0000) and (822.3333,-1337.3333) .. (833.0000,-1348.0000) --
    cycle(737.0000,-1354.0000) -- (737.0000,-1399.0000) -- (561.0000,-1399.0000)
    -- (561.0000,-1354.0000) -- (578.0000,-1354.0000) -- (596.0000,-1381.0000) --
    (702.0000,-1381.0000) -- (720.0000,-1354.0000) -- (737.0000,-1354.0000) --
    cycle(670.0000,-1348.0000) -- (670.0000,-1365.0000) .. controls
    (662.6667,-1371.6667) and (655.6667,-1375.0000) .. (649.0000,-1375.0000) ..
    controls (641.6667,-1375.0000) and (634.6667,-1371.6667) ..
    (628.0000,-1365.0000) -- (628.0000,-1348.0000) .. controls
    (635.3333,-1341.3333) and (642.3333,-1338.0000) .. (649.0000,-1338.0000) ..
    controls (655.6667,-1338.0000) and (662.6667,-1341.3333) ..
    (670.0000,-1348.0000) -- cycle(725.0000,-1302.0000) -- (725.0000,-1322.0000)
    -- (573.0000,-1322.0000) -- (573.0000,-1302.0000) -- (725.0000,-1302.0000) --
    cycle(532.0000,-1332.0000) -- (532.0000,-1405.0000) .. controls
    (528.0000,-1402.3333) and (523.3333,-1401.0000) .. (518.0000,-1401.0000) ..
    controls (517.3333,-1401.0000) and (507.0000,-1402.3333) ..
    (487.0000,-1405.0000) .. controls (480.3333,-1391.6667) and
    (473.0000,-1372.6667) .. (465.0000,-1348.0000) .. controls
    (476.3333,-1337.3333) and (487.3333,-1332.0000) .. (498.0000,-1332.0000) --
    (532.0000,-1332.0000) -- cycle(468.0000,-1411.0000) .. controls
    (463.3333,-1414.3333) and (455.6667,-1417.6667) .. (445.0000,-1421.0000) ..
    controls (419.0000,-1381.6667) and (406.3333,-1347.6667) ..
    (407.0000,-1319.0000) -- (407.0000,-1314.0000) -- (414.0000,-1314.0000) ..
    controls (421.3333,-1314.0000) and (429.0000,-1313.0000) ..
    (437.0000,-1311.0000) .. controls (436.3333,-1314.3333) and
    (436.0000,-1319.3333) .. (436.0000,-1326.0000) .. controls
    (436.0000,-1349.3333) and (446.6667,-1377.6667) .. (468.0000,-1411.0000) --
    cycle(389.0000,-1429.0000) -- (274.0000,-1461.0000) .. controls
    (268.6667,-1462.3333) and (266.0000,-1458.0000) .. (266.0000,-1448.0000) ..
    controls (266.0000,-1442.6667) and (270.0000,-1434.6667) ..
    (278.0000,-1424.0000) .. controls (286.0000,-1414.0000) and
    (292.6667,-1409.0000) .. (298.0000,-1409.0000) .. controls
    (299.3333,-1409.0000) and (329.6667,-1415.6667) .. (389.0000,-1429.0000) --
    cycle(388.0000,-1305.0000) -- (388.0000,-1365.0000) -- (373.0000,-1371.0000)
    -- (373.0000,-1381.0000) .. controls (348.3333,-1380.3333) and
    (339.0000,-1380.0000) .. (345.0000,-1380.0000) .. controls
    (319.6667,-1380.0000) and (291.6667,-1384.3333) .. (261.0000,-1393.0000) ..
    controls (248.3333,-1347.0000) and (242.0000,-1314.0000) ..
    (242.0000,-1294.0000) -- (242.0000,-1283.0000) .. controls
    (287.3333,-1292.3333) and (336.0000,-1299.6667) .. (388.0000,-1305.0000) --
    cycle(1142.0000,161.0000) .. controls (1136.6667,154.3333) and
    (1132.3333,151.0000) .. (1129.0000,151.0000) .. controls (1109.0000,151.0000)
    and (1094.3333,152.3333) .. (1085.0000,155.0000) .. controls
    (1059.0000,162.3333) and (1047.6667,166.0000) .. (1051.0000,166.0000) ..
    controls (1042.3333,166.0000) and (1038.0000,160.3333) .. (1038.0000,149.0000)
    .. controls (1038.0000,140.3333) and (1050.3333,118.6667) ..
    (1075.0000,84.0000) .. controls (1099.6667,49.3333) and (1112.0000,24.0000) ..
    (1112.0000,8.0000) .. controls (1112.0000,12.0000) and (1111.6667,2.6667) ..
    (1111.0000,-20.0000) .. controls (1081.0000,-33.3333) and (1066.0000,-54.3333)
    .. (1066.0000,-83.0000) .. controls (1066.0000,-90.3333) and
    (1069.0000,-100.6667) .. (1075.0000,-114.0000) .. controls
    (1081.0000,-128.0000) and (1084.0000,-138.6667) .. (1084.0000,-146.0000) ..
    controls (1084.0000,-152.0000) and (1082.0000,-160.0000) ..
    (1078.0000,-170.0000) .. controls (1074.0000,-180.6667) and
    (1072.0000,-189.0000) .. (1072.0000,-195.0000) .. controls
    (1072.0000,-225.0000) and (1074.3333,-249.0000) .. (1079.0000,-267.0000) ..
    controls (1083.0000,-275.6667) and (1087.3333,-289.0000) ..
    (1092.0000,-307.0000) .. controls (1103.3333,-395.6667) and
    (1109.0000,-470.6667) .. (1109.0000,-532.0000) .. controls
    (1109.0000,-546.0000) and (1102.6667,-557.6667) .. (1090.0000,-567.0000) ..
    controls (1078.0000,-576.3333) and (1072.0000,-587.6667) ..
    (1072.0000,-601.0000) .. controls (1072.0000,-616.3333) and
    (1077.0000,-634.0000) .. (1087.0000,-654.0000) .. controls
    (1097.0000,-674.0000) and (1102.0000,-685.0000) .. (1102.0000,-687.0000) ..
    controls (1102.0000,-697.6667) and (1098.0000,-710.6667) ..
    (1090.0000,-726.0000) .. controls (1082.0000,-741.3333) and
    (1078.0000,-752.0000) .. (1078.0000,-758.0000) .. controls
    (1078.0000,-779.3333) and (1082.3333,-799.6667) .. (1091.0000,-819.0000) ..
    controls (1100.3333,-839.0000) and (1105.0000,-851.3333) ..
    (1105.0000,-856.0000) -- (1105.0000,-869.0000) .. controls
    (1083.0000,-889.0000) and (1072.0000,-902.0000) .. (1072.0000,-908.0000) ..
    controls (1072.0000,-929.3333) and (1083.0000,-948.3333) ..
    (1105.0000,-965.0000) -- (1105.0000,-1061.0000) .. controls
    (1105.0000,-1063.6667) and (1101.6667,-1071.6667) .. (1095.0000,-1085.0000) ..
    controls (1089.0000,-1098.3333) and (1085.6667,-1106.6667) ..
    (1085.0000,-1110.0000) .. controls (1078.3333,-1134.6667) and
    (1075.0000,-1170.6667) .. (1075.0000,-1218.0000) -- (1058.0000,-1218.0000) ..
    controls (1044.0000,-1218.0000) and (1037.0000,-1207.6667) ..
    (1037.0000,-1187.0000) .. controls (1029.0000,-1181.6667) and
    (1022.6667,-1179.0000) .. (1018.0000,-1179.0000) .. controls
    (943.3333,-1179.0000) and (884.3333,-1185.3333) .. (841.0000,-1198.0000) ..
    controls (834.3333,-1200.0000) and (826.0000,-1205.3333) ..
    (816.0000,-1214.0000) .. controls (806.6667,-1223.3333) and
    (802.0000,-1231.0000) .. (802.0000,-1237.0000) .. controls
    (802.0000,-1241.0000) and (804.6667,-1246.6667) .. (810.0000,-1254.0000) ..
    controls (816.0000,-1261.3333) and (821.0000,-1265.0000) ..
    (825.0000,-1265.0000) .. controls (829.0000,-1265.0000) and
    (835.3333,-1264.3333) .. (844.0000,-1263.0000) .. controls
    (852.6667,-1262.3333) and (859.0000,-1262.0000) .. (863.0000,-1262.0000) ..
    controls (863.6667,-1267.3333) and (864.6667,-1275.3333) ..
    (866.0000,-1286.0000) -- (717.0000,-1286.0000) -- (717.0000,-1108.0000) ..
    controls (698.3333,-1096.6667) and (686.6667,-1091.0000) ..
    (682.0000,-1091.0000) .. controls (681.3333,-1091.0000) and
    (680.0000,-1091.3333) .. (678.0000,-1092.0000) -- (678.0000,-1270.0000) ..
    controls (669.3333,-1270.6667) and (654.6667,-1273.3333) ..
    (634.0000,-1278.0000) .. controls (614.0000,-1283.3333) and
    (598.3333,-1286.0000) .. (587.0000,-1286.0000) -- (432.0000,-1286.0000) ..
    controls (434.6667,-1274.6667) and (435.6667,-1266.6667) ..
    (435.0000,-1262.0000) .. controls (439.0000,-1262.0000) and
    (445.3333,-1262.3333) .. (454.0000,-1263.0000) .. controls
    (462.6667,-1264.3333) and (469.0000,-1265.0000) .. (473.0000,-1265.0000) ..
    controls (477.0000,-1265.0000) and (481.6667,-1261.3333) ..
    (487.0000,-1254.0000) .. controls (493.0000,-1246.6667) and
    (496.0000,-1241.0000) .. (496.0000,-1237.0000) .. controls
    (496.0000,-1233.0000) and (490.6667,-1225.6667) .. (480.0000,-1215.0000) ..
    controls (469.3333,-1205.0000) and (461.6667,-1199.3333) ..
    (457.0000,-1198.0000) .. controls (419.6667,-1185.3333) and
    (360.6667,-1179.0000) .. (280.0000,-1179.0000) .. controls
    (275.3333,-1179.0000) and (268.6667,-1181.6667) .. (260.0000,-1187.0000) ..
    controls (258.0000,-1202.3333) and (256.6667,-1211.0000) ..
    (256.0000,-1213.0000) .. controls (253.3333,-1216.3333) and
    (245.3333,-1218.0000) .. (232.0000,-1218.0000) -- (224.0000,-1218.0000) ..
    controls (223.3333,-1193.3333) and (219.6667,-1157.3333) ..
    (213.0000,-1110.0000) .. controls (212.3333,-1106.6667) and
    (208.6667,-1098.3333) .. (202.0000,-1085.0000) .. controls
    (196.0000,-1071.6667) and (193.0000,-1063.6667) .. (193.0000,-1061.0000) --
    (193.0000,-965.0000) .. controls (215.0000,-949.6667) and (226.0000,-930.6667)
    .. (226.0000,-908.0000) .. controls (226.0000,-900.6667) and
    (215.0000,-887.6667) .. (193.0000,-869.0000) .. controls (192.3333,-861.0000)
    and (192.0000,-855.6667) .. (192.0000,-853.0000) .. controls
    (192.0000,-850.3333) and (196.6667,-837.6667) .. (206.0000,-815.0000) ..
    controls (215.3333,-792.3333) and (220.0000,-773.3333) .. (220.0000,-758.0000)
    .. controls (220.0000,-754.6667) and (216.0000,-745.0000) ..
    (208.0000,-729.0000) .. controls (200.0000,-713.0000) and (196.0000,-699.0000)
    .. (196.0000,-687.0000) .. controls (196.0000,-684.3333) and
    (200.0000,-676.0000) .. (208.0000,-662.0000) .. controls (216.0000,-648.0000)
    and (220.6667,-639.0000) .. (222.0000,-635.0000) .. controls
    (224.6667,-626.3333) and (226.0000,-611.6667) .. (226.0000,-591.0000) ..
    controls (226.0000,-583.6667) and (219.6667,-575.3333) .. (207.0000,-566.0000)
    .. controls (194.3333,-556.6667) and (188.0000,-547.0000) ..
    (188.0000,-537.0000) .. controls (188.0000,-453.6667) and (194.0000,-377.0000)
    .. (206.0000,-307.0000) .. controls (219.3333,-229.0000) and
    (226.0000,-191.6667) .. (226.0000,-195.0000) .. controls (226.0000,-189.0000)
    and (224.0000,-180.6667) .. (220.0000,-170.0000) .. controls
    (216.0000,-160.0000) and (214.0000,-152.0000) .. (214.0000,-146.0000) ..
    controls (214.0000,-138.6667) and (217.0000,-128.0000) .. (223.0000,-114.0000)
    .. controls (229.0000,-100.6667) and (232.0000,-90.3333) ..
    (232.0000,-83.0000) .. controls (232.0000,-59.6667) and (217.0000,-38.6667) ..
    (187.0000,-20.0000) .. controls (187.0000,-16.6667) and (186.6667,-11.0000) ..
    (186.0000,-3.0000) .. controls (186.0000,4.3333) and (186.0000,10.0000) ..
    (186.0000,14.0000) .. controls (186.0000,27.3333) and (198.3333,51.3333) ..
    (223.0000,86.0000) .. controls (247.6667,121.3333) and (260.0000,142.3333) ..
    (260.0000,149.0000) .. controls (260.0000,160.3333) and (254.3333,166.0000) ..
    (243.0000,166.0000) .. controls (250.3333,166.0000) and (240.3333,162.3333) ..
    (213.0000,155.0000) .. controls (203.0000,152.3333) and (188.3333,151.0000) ..
    (169.0000,151.0000) .. controls (165.6667,151.0000) and (161.3333,154.3333) ..
    (156.0000,161.0000) -- (156.0000,167.0000) .. controls (156.0000,185.6667) and
    (158.0000,199.6667) .. (162.0000,209.0000) .. controls (212.6667,213.6667) and
    (263.3333,218.6667) .. (314.0000,224.0000) .. controls (372.6667,231.3333) and
    (421.0000,245.6667) .. (459.0000,267.0000) -- (459.0000,204.0000) .. controls
    (459.0000,189.3333) and (449.3333,175.0000) .. (430.0000,161.0000) .. controls
    (414.0000,151.0000) and (398.0000,141.0000) .. (382.0000,131.0000) --
    (382.0000,119.0000) .. controls (403.3333,111.0000) and (436.0000,100.0000) ..
    (480.0000,86.0000) -- (480.0000,60.0000) -- (425.0000,32.0000) --
    (425.0000,29.0000) .. controls (424.3333,17.0000) and (430.0000,6.0000) ..
    (442.0000,-4.0000) .. controls (452.6667,-12.0000) and (463.3333,-20.0000) ..
    (474.0000,-28.0000) -- (474.0000,-133.0000) .. controls (474.0000,-139.0000)
    and (470.0000,-145.3333) .. (462.0000,-152.0000) .. controls
    (454.6667,-158.6667) and (447.6667,-164.6667) .. (441.0000,-170.0000) --
    (441.0000,-172.0000) .. controls (441.0000,-180.0000) and (446.6667,-190.0000)
    .. (458.0000,-202.0000) .. controls (458.6667,-204.0000) and
    (459.0000,-206.3333) .. (459.0000,-209.0000) .. controls (459.0000,-223.0000)
    and (450.3333,-249.6667) .. (433.0000,-289.0000) .. controls
    (423.6667,-291.6667) and (410.6667,-297.3333) .. (394.0000,-306.0000) ..
    controls (382.0000,-316.6667) and (376.0000,-330.3333) .. (376.0000,-347.0000)
    .. controls (376.0000,-361.6667) and (400.3333,-374.6667) ..
    (449.0000,-386.0000) -- (462.0000,-389.0000) .. controls (462.6667,-407.6667)
    and (464.6667,-436.0000) .. (468.0000,-474.0000) .. controls
    (462.0000,-478.0000) and (453.0000,-484.6667) .. (441.0000,-494.0000) ..
    controls (441.6667,-496.6667) and (442.6667,-509.6667) .. (444.0000,-533.0000)
    .. controls (451.3333,-537.6667) and (462.0000,-545.0000) ..
    (476.0000,-555.0000) .. controls (482.6667,-610.3333) and (492.6667,-693.0000)
    .. (506.0000,-803.0000) .. controls (506.0000,-807.6667) and
    (507.0000,-815.0000) .. (509.0000,-825.0000) .. controls (509.6667,-827.0000)
    and (512.0000,-832.0000) .. (516.0000,-840.0000) .. controls
    (520.6667,-848.0000) and (523.0000,-853.3333) .. (523.0000,-856.0000) ..
    controls (523.0000,-867.3333) and (508.3333,-874.3333) .. (479.0000,-877.0000)
    .. controls (443.6667,-880.3333) and (421.6667,-886.6667) ..
    (413.0000,-896.0000) -- (413.0000,-920.0000) .. controls (417.6667,-926.6667)
    and (439.0000,-930.6667) .. (477.0000,-932.0000) -- (489.0000,-932.0000) ..
    controls (497.6667,-944.6667) and (502.0000,-951.0000) .. (502.0000,-951.0000)
    .. controls (502.0000,-953.6667) and (497.6667,-961.6667) ..
    (489.0000,-975.0000) .. controls (485.0000,-975.6667) and (475.3333,-976.0000)
    .. (460.0000,-976.0000) .. controls (440.0000,-976.0000) and
    (428.3333,-981.6667) .. (425.0000,-993.0000) .. controls (447.6667,-1014.3333)
    and (459.0000,-1026.6667) .. (459.0000,-1030.0000) .. controls
    (459.0000,-1037.3333) and (453.0000,-1041.0000) .. (441.0000,-1041.0000) ..
    controls (436.3333,-1041.0000) and (429.6667,-1040.0000) ..
    (421.0000,-1038.0000) .. controls (412.3333,-1036.0000) and
    (405.6667,-1035.0000) .. (401.0000,-1035.0000) .. controls
    (396.3333,-1035.0000) and (389.0000,-1042.6667) .. (379.0000,-1058.0000) ..
    controls (383.6667,-1061.3333) and (390.0000,-1067.6667) ..
    (398.0000,-1077.0000) .. controls (390.6667,-1081.0000) and
    (378.3333,-1085.0000) .. (361.0000,-1089.0000) .. controls
    (361.0000,-1101.0000) and (360.3333,-1110.3333) .. (359.0000,-1117.0000) ..
    controls (349.6667,-1120.3333) and (343.0000,-1125.0000) ..
    (339.0000,-1131.0000) .. controls (379.6667,-1150.3333) and
    (404.0000,-1160.0000) .. (412.0000,-1160.0000) .. controls
    (439.3333,-1160.0000) and (467.6667,-1151.6667) .. (497.0000,-1135.0000) ..
    controls (505.0000,-1130.3333) and (509.0000,-1122.0000) ..
    (509.0000,-1110.0000) .. controls (521.6667,-1100.6667) and
    (529.6667,-1096.0000) .. (533.0000,-1096.0000) .. controls
    (537.0000,-1096.0000) and (539.6667,-1098.0000) .. (541.0000,-1102.0000) --
    (649.0000,-1065.0000) -- (757.0000,-1102.0000) -- (765.0000,-1096.0000) ..
    controls (770.3333,-1098.6667) and (778.3333,-1103.3333) ..
    (789.0000,-1110.0000) .. controls (790.3333,-1122.6667) and
    (794.3333,-1131.0000) .. (801.0000,-1135.0000) .. controls
    (805.0000,-1137.6667) and (819.0000,-1142.3333) .. (843.0000,-1149.0000) ..
    controls (867.0000,-1156.3333) and (881.3333,-1160.0000) ..
    (886.0000,-1160.0000) .. controls (894.0000,-1160.0000) and
    (918.3333,-1150.3333) .. (959.0000,-1131.0000) .. controls
    (957.0000,-1127.6667) and (950.0000,-1123.0000) .. (938.0000,-1117.0000) ..
    controls (938.0000,-1110.3333) and (937.0000,-1100.3333) ..
    (935.0000,-1087.0000) -- (931.0000,-1087.0000) .. controls
    (916.3333,-1087.0000) and (906.0000,-1082.3333) .. (900.0000,-1073.0000) ..
    controls (904.6667,-1069.6667) and (911.0000,-1064.6667) ..
    (919.0000,-1058.0000) .. controls (908.3333,-1042.6667) and
    (901.0000,-1035.0000) .. (897.0000,-1035.0000) .. controls
    (893.0000,-1035.0000) and (886.6667,-1036.0000) .. (878.0000,-1038.0000) ..
    controls (870.0000,-1040.0000) and (864.0000,-1041.0000) ..
    (860.0000,-1041.0000) .. controls (850.6667,-1041.0000) and
    (843.6667,-1037.3333) .. (839.0000,-1030.0000) .. controls
    (847.0000,-1021.3333) and (858.3333,-1008.0000) .. (873.0000,-990.0000) ..
    controls (867.6667,-982.0000) and (858.3333,-977.6667) .. (845.0000,-977.0000)
    .. controls (832.3333,-976.3333) and (820.3333,-975.6667) ..
    (809.0000,-975.0000) .. controls (800.3333,-954.3333) and (796.0000,-946.3333)
    .. (796.0000,-951.0000) .. controls (796.0000,-951.6667) and
    (800.3333,-945.3333) .. (809.0000,-932.0000) .. controls (813.0000,-932.0000)
    and (818.6667,-932.3333) .. (826.0000,-933.0000) .. controls
    (834.0000,-933.6667) and (839.6667,-934.0000) .. (843.0000,-934.0000) ..
    controls (857.6667,-934.0000) and (871.6667,-929.3333) .. (885.0000,-920.0000)
    -- (885.0000,-896.0000) .. controls (879.0000,-890.6667) and
    (857.6667,-884.6667) .. (821.0000,-878.0000) .. controls (790.3333,-872.6667)
    and (775.0000,-865.3333) .. (775.0000,-856.0000) .. controls
    (775.0000,-852.6667) and (777.6667,-844.6667) .. (783.0000,-832.0000) ..
    controls (788.3333,-817.3333) and (791.3333,-807.6667) .. (792.0000,-803.0000)
    .. controls (797.3333,-767.6667) and (807.3333,-685.0000) ..
    (822.0000,-555.0000) .. controls (833.3333,-548.3333) and (843.6667,-541.0000)
    .. (853.0000,-533.0000) .. controls (853.0000,-524.3333) and
    (854.3333,-511.3333) .. (857.0000,-494.0000) .. controls (849.6667,-487.3333)
    and (840.6667,-480.6667) .. (830.0000,-474.0000) .. controls
    (830.6667,-455.3333) and (832.6667,-427.0000) .. (836.0000,-389.0000) ..
    controls (893.3333,-373.0000) and (922.0000,-359.0000) .. (922.0000,-347.0000)
    .. controls (922.0000,-331.0000) and (916.0000,-317.3333) ..
    (904.0000,-306.0000) .. controls (895.3333,-302.6667) and (882.3333,-297.0000)
    .. (865.0000,-289.0000) .. controls (847.6667,-248.3333) and
    (839.0000,-223.3333) .. (839.0000,-214.0000) .. controls (839.0000,-208.6667)
    and (842.0000,-202.3333) .. (848.0000,-195.0000) .. controls
    (854.0000,-187.6667) and (857.0000,-181.6667) .. (857.0000,-177.0000) ..
    controls (857.0000,-173.6667) and (851.3333,-166.0000) .. (840.0000,-154.0000)
    .. controls (829.3333,-142.6667) and (824.0000,-135.3333) ..
    (824.0000,-132.0000) -- (824.0000,-28.0000) .. controls (834.6667,-20.0000)
    and (845.3333,-11.3333) .. (856.0000,-2.0000) .. controls (867.3333,6.6667)
    and (873.0000,18.0000) .. (873.0000,32.0000) -- (818.0000,60.0000) --
    (818.0000,86.0000) .. controls (861.3333,98.0000) and (894.0000,109.0000) ..
    (916.0000,119.0000) -- (916.0000,131.0000) .. controls (898.0000,141.6667) and
    (880.3333,152.3333) .. (863.0000,163.0000) .. controls (845.6667,176.3333) and
    (837.0000,194.3333) .. (837.0000,217.0000) .. controls (837.0000,221.6667) and
    (837.3333,229.6667) .. (838.0000,241.0000) .. controls (839.3333,252.3333) and
    (840.0000,261.0000) .. (840.0000,267.0000) .. controls (878.6667,245.0000) and
    (927.0000,230.3333) .. (985.0000,223.0000) .. controls (1035.0000,218.3333)
    and (1085.3333,213.6667) .. (1136.0000,209.0000) .. controls
    (1140.0000,199.0000) and (1142.0000,183.0000) .. (1142.0000,161.0000) --
    cycle(1145.0000,285.0000) -- (1145.0000,237.0000) -- (1123.0000,237.0000) ..
    controls (1077.6667,237.0000) and (1018.0000,248.6667) .. (944.0000,272.0000)
    .. controls (919.3333,282.6667) and (882.6667,299.0000) .. (834.0000,321.0000)
    .. controls (893.3333,320.3333) and (981.3333,314.3333) ..
    (1098.0000,303.0000) .. controls (1102.6667,302.3333) and (1118.3333,296.3333)
    .. (1145.0000,285.0000) -- cycle(465.0000,321.0000) .. controls
    (439.0000,307.6667) and (399.0000,290.3333) .. (345.0000,269.0000) .. controls
    (273.0000,247.6667) and (209.0000,237.0000) .. (153.0000,237.0000) --
    (153.0000,285.0000) .. controls (163.0000,289.6667) and (178.6667,295.6667) ..
    (200.0000,303.0000) .. controls (234.0000,309.6667) and (278.0000,314.0000) ..
    (332.0000,316.0000) .. controls (413.3333,318.6667) and (457.6667,320.3333) ..
    (465.0000,321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F457.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1310.0000,-1266.0000) ..
    controls (1310.0000,-1266.6667) and (1309.0000,-1260.6667) ..
    (1307.0000,-1248.0000) .. controls (1297.0000,-1248.0000) and
    (1289.0000,-1246.0000) .. (1283.0000,-1242.0000) .. controls
    (1277.6667,-1238.0000) and (1270.0000,-1231.6667) .. (1260.0000,-1223.0000) ..
    controls (1219.3333,-1192.3333) and (1161.6667,-1165.6667) ..
    (1087.0000,-1143.0000) .. controls (1075.6667,-1143.6667) and
    (1060.6667,-1138.6667) .. (1042.0000,-1128.0000) .. controls
    (1028.6667,-1021.3333) and (1022.0000,-956.3333) .. (1022.0000,-933.0000) ..
    controls (1022.0000,-855.6667) and (1033.3333,-769.6667) ..
    (1056.0000,-675.0000) .. controls (1059.3333,-640.3333) and
    (1067.3333,-588.6667) .. (1080.0000,-520.0000) .. controls
    (1084.0000,-503.3333) and (1101.0000,-448.6667) .. (1131.0000,-356.0000) ..
    controls (1211.6667,-104.6667) and (1252.0000,31.0000) .. (1252.0000,51.0000)
    .. controls (1252.0000,59.0000) and (1250.6667,65.6667) .. (1248.0000,71.0000)
    .. controls (1241.3333,71.0000) and (1234.3333,73.0000) .. (1227.0000,77.0000)
    .. controls (1229.6667,95.0000) and (1235.0000,114.0000) ..
    (1243.0000,134.0000) .. controls (1244.3333,137.3333) and (1249.6667,145.6667)
    .. (1259.0000,159.0000) .. controls (1266.3333,169.6667) and
    (1270.0000,178.6667) .. (1270.0000,186.0000) -- (1270.0000,198.0000) ..
    controls (1269.3333,198.0000) and (1245.6667,201.6667) .. (1199.0000,209.0000)
    .. controls (1225.6667,247.6667) and (1239.0000,267.6667) ..
    (1239.0000,269.0000) .. controls (1239.0000,279.6667) and (1232.0000,285.0000)
    .. (1218.0000,285.0000) .. controls (1209.3333,285.0000) and
    (1197.0000,282.3333) .. (1181.0000,277.0000) .. controls (1165.0000,271.6667)
    and (1152.6667,269.0000) .. (1144.0000,269.0000) .. controls
    (1102.6667,269.0000) and (1066.0000,273.6667) .. (1034.0000,283.0000) ..
    controls (1018.6667,291.6667) and (995.3333,303.3333) .. (964.0000,318.0000)
    .. controls (938.0000,326.6667) and (902.6667,331.0000) .. (858.0000,331.0000)
    .. controls (849.3333,331.0000) and (842.3333,327.3333) .. (837.0000,320.0000)
    .. controls (832.3333,312.6667) and (826.3333,309.0000) .. (819.0000,309.0000)
    .. controls (818.3333,309.0000) and (793.6667,313.0000) .. (745.0000,321.0000)
    .. controls (704.3333,327.6667) and (652.3333,331.0000) .. (589.0000,331.0000)
    .. controls (571.0000,331.0000) and (534.6667,325.6667) .. (480.0000,315.0000)
    -- (480.0000,298.0000) -- (477.0000,293.0000) .. controls (471.0000,291.6667)
    and (463.3333,291.0000) .. (454.0000,291.0000) .. controls (442.6667,291.0000)
    and (425.6667,292.3333) .. (403.0000,295.0000) .. controls (380.3333,298.3333)
    and (363.3333,300.0000) .. (352.0000,300.0000) .. controls (346.6667,300.0000)
    and (322.6667,290.0000) .. (280.0000,270.0000) .. controls (270.6667,268.0000)
    and (257.3333,263.3333) .. (240.0000,256.0000) .. controls (224.6667,246.0000)
    and (217.6667,241.0000) .. (219.0000,241.0000) .. controls (216.3333,241.0000)
    and (205.3333,244.6667) .. (186.0000,252.0000) .. controls (167.3333,259.3333)
    and (150.6667,263.0000) .. (136.0000,263.0000) .. controls (114.0000,263.0000)
    and (101.0000,259.3333) .. (97.0000,252.0000) -- (97.0000,223.0000) ..
    controls (108.3333,223.0000) and (128.0000,206.0000) .. (156.0000,172.0000) ..
    controls (138.0000,172.6667) and (113.3333,167.6667) .. (82.0000,157.0000) --
    (82.0000,154.0000) .. controls (82.0000,142.0000) and (93.0000,126.3333) ..
    (115.0000,107.0000) .. controls (139.0000,85.0000) and (152.6667,68.6667) ..
    (156.0000,58.0000) .. controls (154.6667,57.3333) and (145.3333,57.6667) ..
    (128.0000,59.0000) .. controls (125.3333,53.0000) and (122.3333,43.3333) ..
    (119.0000,30.0000) .. controls (144.3333,-12.0000) and (180.0000,-76.0000) ..
    (226.0000,-162.0000) .. controls (240.6667,-194.6667) and (259.6667,-256.3333)
    .. (283.0000,-347.0000) .. controls (289.6667,-363.6667) and
    (299.3333,-388.6667) .. (312.0000,-422.0000) .. controls (315.3333,-446.6667)
    and (323.0000,-482.6667) .. (335.0000,-530.0000) .. controls
    (337.6667,-536.0000) and (341.3333,-545.0000) .. (346.0000,-557.0000) ..
    controls (350.0000,-571.6667) and (363.3333,-632.6667) .. (386.0000,-740.0000)
    .. controls (387.3333,-758.6667) and (390.0000,-786.3333) ..
    (394.0000,-823.0000) -- (402.0000,-835.0000) .. controls (402.6667,-845.6667)
    and (405.3333,-863.0000) .. (410.0000,-887.0000) .. controls
    (404.6667,-901.6667) and (402.0000,-910.0000) .. (402.0000,-912.0000) ..
    controls (402.0000,-916.0000) and (405.3333,-919.6667) .. (412.0000,-923.0000)
    -- (406.0000,-926.0000) -- (403.0000,-934.0000) .. controls
    (403.6667,-936.0000) and (405.0000,-939.3333) .. (407.0000,-944.0000) ..
    controls (409.6667,-948.6667) and (411.0000,-952.3333) .. (411.0000,-955.0000)
    .. controls (411.0000,-984.3333) and (406.3333,-1048.0000) ..
    (397.0000,-1146.0000) .. controls (395.0000,-1146.0000) and
    (392.0000,-1145.6667) .. (388.0000,-1145.0000) .. controls
    (384.0000,-1145.0000) and (380.6667,-1145.0000) .. (378.0000,-1145.0000) ..
    controls (376.6667,-1145.0000) and (361.6667,-1151.0000) ..
    (333.0000,-1163.0000) .. controls (226.3333,-1207.6667) and
    (173.0000,-1245.0000) .. (173.0000,-1275.0000) .. controls
    (173.0000,-1315.0000) and (190.0000,-1363.0000) .. (224.0000,-1419.0000) ..
    controls (261.3333,-1479.6667) and (298.3333,-1510.0000) ..
    (335.0000,-1510.0000) .. controls (349.0000,-1510.0000) and
    (360.6667,-1506.3333) .. (370.0000,-1499.0000) .. controls
    (379.3333,-1491.6667) and (384.0000,-1488.0000) .. (384.0000,-1488.0000) ..
    controls (388.0000,-1488.0000) and (394.0000,-1489.0000) ..
    (402.0000,-1491.0000) .. controls (410.0000,-1493.0000) and
    (416.0000,-1494.0000) .. (420.0000,-1494.0000) .. controls
    (432.0000,-1494.0000) and (456.0000,-1490.3333) .. (492.0000,-1483.0000) ..
    controls (505.3333,-1454.3333) and (525.0000,-1419.6667) ..
    (551.0000,-1379.0000) .. controls (551.0000,-1379.0000) and
    (558.0000,-1374.6667) .. (572.0000,-1366.0000) .. controls
    (580.6667,-1359.3333) and (589.3333,-1352.3333) .. (598.0000,-1345.0000) ..
    controls (607.3333,-1337.6667) and (617.0000,-1334.0000) ..
    (627.0000,-1334.0000) -- (777.0000,-1334.0000) .. controls
    (779.0000,-1334.0000) and (781.3333,-1332.6667) .. (784.0000,-1330.0000) ..
    controls (787.3333,-1328.0000) and (790.0000,-1327.0000) ..
    (792.0000,-1327.0000) .. controls (796.6667,-1327.0000) and
    (803.3333,-1327.6667) .. (812.0000,-1329.0000) .. controls
    (820.6667,-1331.0000) and (826.6667,-1332.0000) .. (830.0000,-1332.0000) ..
    controls (864.6667,-1334.6667) and (888.3333,-1339.0000) ..
    (901.0000,-1345.0000) .. controls (922.3333,-1354.3333) and
    (936.6667,-1372.6667) .. (944.0000,-1400.0000) .. controls
    (956.0000,-1443.3333) and (962.0000,-1474.6667) .. (962.0000,-1494.0000) --
    (1021.0000,-1494.0000) .. controls (1025.6667,-1494.0000) and
    (1035.0000,-1490.3333) .. (1049.0000,-1483.0000) .. controls
    (1063.0000,-1476.3333) and (1072.0000,-1473.0000) .. (1076.0000,-1473.0000) ..
    controls (1076.0000,-1473.0000) and (1081.6667,-1475.0000) ..
    (1093.0000,-1479.0000) .. controls (1104.3333,-1483.6667) and
    (1115.0000,-1486.0000) .. (1125.0000,-1486.0000) .. controls
    (1143.0000,-1486.0000) and (1155.3333,-1484.0000) .. (1162.0000,-1480.0000) ..
    controls (1178.0000,-1470.6667) and (1196.6667,-1444.0000) ..
    (1218.0000,-1400.0000) .. controls (1244.6667,-1347.3333) and
    (1261.3333,-1316.6667) .. (1268.0000,-1308.0000) .. controls
    (1269.3333,-1306.6667) and (1276.6667,-1299.6667) .. (1290.0000,-1287.0000) ..
    controls (1303.3333,-1275.0000) and (1310.0000,-1268.0000) ..
    (1310.0000,-1266.0000) -- cycle(1264.0000,-1267.0000) .. controls
    (1258.0000,-1270.3333) and (1249.0000,-1276.0000) .. (1237.0000,-1284.0000) ..
    controls (1233.0000,-1286.6667) and (1217.0000,-1317.0000) ..
    (1189.0000,-1375.0000) .. controls (1163.6667,-1427.6667) and
    (1142.0000,-1454.0000) .. (1124.0000,-1454.0000) .. controls
    (1114.6667,-1454.0000) and (1105.6667,-1449.6667) .. (1097.0000,-1441.0000) --
    (1097.0000,-1339.0000) .. controls (1097.0000,-1331.0000) and
    (1092.3333,-1322.6667) .. (1083.0000,-1314.0000) .. controls
    (1073.6667,-1305.3333) and (1064.6667,-1300.6667) .. (1056.0000,-1300.0000) --
    (1051.0000,-1302.0000) .. controls (1065.6667,-1396.6667) and
    (1073.0000,-1443.0000) .. (1073.0000,-1441.0000) .. controls
    (1042.3333,-1449.6667) and (1017.6667,-1456.0000) .. (999.0000,-1460.0000) ..
    controls (999.0000,-1459.3333) and (992.3333,-1437.3333) ..
    (979.0000,-1394.0000) .. controls (970.3333,-1366.0000) and
    (959.6667,-1346.0000) .. (947.0000,-1334.0000) .. controls
    (923.6667,-1311.3333) and (884.0000,-1300.0000) .. (828.0000,-1300.0000) ..
    controls (812.6667,-1300.0000) and (789.6667,-1300.3333) ..
    (759.0000,-1301.0000) .. controls (728.3333,-1301.6667) and
    (705.3333,-1302.0000) .. (690.0000,-1302.0000) .. controls
    (626.0000,-1302.0000) and (578.6667,-1314.0000) .. (548.0000,-1338.0000) ..
    controls (523.3333,-1357.3333) and (495.3333,-1398.0000) ..
    (464.0000,-1460.0000) -- (403.0000,-1460.0000) .. controls
    (401.6667,-1432.6667) and (399.0000,-1391.3333) .. (395.0000,-1336.0000) --
    (392.0000,-1330.0000) -- (380.0000,-1330.0000) .. controls
    (370.0000,-1342.6667) and (365.0000,-1357.6667) .. (365.0000,-1375.0000) ..
    controls (365.0000,-1384.3333) and (366.3333,-1398.3333) ..
    (369.0000,-1417.0000) .. controls (371.6667,-1435.6667) and
    (373.0000,-1449.6667) .. (373.0000,-1459.0000) .. controls
    (354.3333,-1474.3333) and (342.0000,-1482.0000) .. (336.0000,-1482.0000) ..
    controls (312.6667,-1482.0000) and (286.6667,-1454.6667) ..
    (258.0000,-1400.0000) .. controls (240.0000,-1361.3333) and
    (222.3333,-1323.0000) .. (205.0000,-1285.0000) .. controls
    (224.3333,-1276.3333) and (236.3333,-1268.3333) .. (241.0000,-1261.0000) ..
    controls (247.0000,-1249.6667) and (253.6667,-1241.3333) ..
    (261.0000,-1236.0000) .. controls (277.0000,-1228.6667) and
    (300.6667,-1216.6667) .. (332.0000,-1200.0000) .. controls
    (369.3333,-1178.0000) and (386.3333,-1167.0000) .. (383.0000,-1167.0000) --
    (399.0000,-1167.0000) .. controls (381.0000,-1196.3333) and
    (372.0000,-1237.0000) .. (372.0000,-1289.0000) .. controls
    (372.0000,-1294.3333) and (373.6667,-1298.0000) .. (377.0000,-1300.0000) --
    (385.0000,-1300.0000) .. controls (399.6667,-1285.3333) and
    (409.3333,-1265.0000) .. (414.0000,-1239.0000) .. controls
    (418.6667,-1213.6667) and (431.3333,-1124.3333) .. (452.0000,-971.0000) ..
    controls (495.3333,-958.3333) and (528.6667,-946.0000) .. (552.0000,-934.0000)
    .. controls (556.0000,-932.0000) and (573.6667,-919.6667) ..
    (605.0000,-897.0000) .. controls (630.3333,-879.0000) and (647.3333,-870.0000)
    .. (656.0000,-870.0000) .. controls (660.0000,-870.0000) and
    (664.0000,-870.6667) .. (668.0000,-872.0000) .. controls (672.0000,-882.0000)
    and (680.6667,-887.0000) .. (694.0000,-887.0000) .. controls
    (712.6667,-887.0000) and (729.3333,-882.6667) .. (744.0000,-874.0000) ..
    controls (758.6667,-865.3333) and (765.6667,-861.0000) .. (765.0000,-861.0000)
    .. controls (766.3333,-861.0000) and (780.6667,-870.0000) ..
    (808.0000,-888.0000) .. controls (835.3333,-906.6667) and (851.3333,-917.0000)
    .. (856.0000,-919.0000) .. controls (863.3333,-922.3333) and
    (906.6667,-935.0000) .. (986.0000,-957.0000) .. controls (992.0000,-1007.6667)
    and (998.3333,-1058.0000) .. (1005.0000,-1108.0000) .. controls
    (1017.6667,-1188.6667) and (1033.6667,-1229.0000) .. (1053.0000,-1229.0000) ..
    controls (1057.0000,-1229.0000) and (1058.0000,-1228.3333) ..
    (1056.0000,-1227.0000) -- (1061.0000,-1205.0000) .. controls
    (1065.0000,-1204.3333) and (1068.0000,-1202.6667) .. (1070.0000,-1200.0000) ..
    controls (1058.6667,-1190.0000) and (1053.3333,-1180.3333) ..
    (1054.0000,-1171.0000) -- (1054.0000,-1167.0000) -- (1074.0000,-1167.0000) ..
    controls (1077.3333,-1167.0000) and (1090.0000,-1172.6667) ..
    (1112.0000,-1184.0000) .. controls (1138.0000,-1196.0000) and
    (1164.3333,-1208.0000) .. (1191.0000,-1220.0000) .. controls
    (1220.3333,-1233.3333) and (1244.6667,-1249.0000) .. (1264.0000,-1267.0000) --
    cycle(1208.0000,43.0000) -- (1208.0000,29.0000) .. controls
    (1208.0000,19.6667) and (1190.6667,-41.6667) .. (1156.0000,-155.0000) ..
    controls (1122.0000,-268.3333) and (1102.0000,-330.3333) ..
    (1096.0000,-341.0000) .. controls (1093.3333,-344.3333) and
    (1090.0000,-349.6667) .. (1086.0000,-357.0000) .. controls
    (1084.6667,-361.0000) and (1075.3333,-403.3333) .. (1058.0000,-484.0000) ..
    controls (1026.0000,-636.0000) and (1004.0000,-760.6667) ..
    (992.0000,-858.0000) -- (963.0000,-858.0000) .. controls (961.0000,-858.0000)
    and (950.3333,-853.6667) .. (931.0000,-845.0000) .. controls
    (935.6667,-835.0000) and (938.0000,-822.0000) .. (938.0000,-806.0000) ..
    controls (938.0000,-754.0000) and (926.3333,-728.0000) .. (903.0000,-728.0000)
    .. controls (879.0000,-728.0000) and (845.0000,-737.6667) ..
    (801.0000,-757.0000) .. controls (822.3333,-723.0000) and (833.0000,-682.0000)
    .. (833.0000,-634.0000) .. controls (833.0000,-608.6667) and
    (830.6667,-570.6667) .. (826.0000,-520.0000) .. controls (821.3333,-470.0000)
    and (819.0000,-433.0000) .. (819.0000,-409.0000) .. controls
    (819.0000,-405.0000) and (820.3333,-399.3333) .. (823.0000,-392.0000) ..
    controls (825.6667,-385.3333) and (827.0000,-380.0000) .. (827.0000,-376.0000)
    .. controls (827.0000,-372.0000) and (826.6667,-365.3333) ..
    (826.0000,-356.0000) .. controls (825.3333,-347.3333) and (825.0000,-341.0000)
    .. (825.0000,-337.0000) .. controls (825.0000,-311.6667) and
    (834.3333,-279.6667) .. (853.0000,-241.0000) -- (851.0000,-237.0000) --
    (847.0000,-237.0000) .. controls (834.3333,-237.0000) and (813.6667,-246.0000)
    .. (785.0000,-264.0000) .. controls (748.3333,-286.6667) and
    (727.0000,-299.3333) .. (721.0000,-302.0000) .. controls (721.0000,-302.0000)
    and (721.0000,-315.3333) .. (721.0000,-342.0000) .. controls
    (721.0000,-373.3333) and (723.0000,-420.6667) .. (727.0000,-484.0000) ..
    controls (731.6667,-547.3333) and (734.0000,-594.6667) .. (734.0000,-626.0000)
    .. controls (734.0000,-677.3333) and (726.0000,-724.3333) ..
    (710.0000,-767.0000) .. controls (698.0000,-732.3333) and (686.0000,-697.3333)
    .. (674.0000,-662.0000) .. controls (660.6667,-621.3333) and
    (654.0000,-585.3333) .. (654.0000,-554.0000) .. controls (654.0000,-544.6667)
    and (654.6667,-530.6667) .. (656.0000,-512.0000) .. controls
    (657.3333,-494.0000) and (658.0000,-480.3333) .. (658.0000,-471.0000) ..
    controls (658.0000,-363.6667) and (649.3333,-304.6667) .. (632.0000,-294.0000)
    .. controls (608.0000,-278.6667) and (574.3333,-270.0000) ..
    (531.0000,-268.0000) -- (526.0000,-270.0000) -- (526.0000,-286.0000) ..
    controls (526.0000,-288.0000) and (530.6667,-299.0000) .. (540.0000,-319.0000)
    .. controls (549.3333,-339.0000) and (554.6667,-351.3333) ..
    (556.0000,-356.0000) .. controls (564.0000,-386.0000) and (568.0000,-426.3333)
    .. (568.0000,-477.0000) .. controls (568.0000,-481.6667) and
    (566.3333,-486.6667) .. (563.0000,-492.0000) .. controls (567.6667,-544.6667)
    and (578.3333,-612.6667) .. (595.0000,-696.0000) .. controls
    (601.0000,-703.3333) and (609.6667,-715.3333) .. (621.0000,-732.0000) ..
    controls (635.6667,-758.0000) and (643.0000,-780.3333) .. (643.0000,-799.0000)
    .. controls (641.0000,-798.3333) and (618.6667,-785.3333) ..
    (576.0000,-760.0000) .. controls (545.3333,-742.0000) and (522.3333,-733.0000)
    .. (507.0000,-733.0000) .. controls (504.3333,-733.0000) and
    (501.3333,-733.3333) .. (498.0000,-734.0000) .. controls (488.0000,-748.6667)
    and (478.3333,-763.3333) .. (469.0000,-778.0000) .. controls
    (461.0000,-790.6667) and (457.0000,-809.0000) .. (457.0000,-833.0000) ..
    controls (457.0000,-847.6667) and (471.6667,-857.6667) .. (501.0000,-863.0000)
    .. controls (464.3333,-878.3333) and (443.0000,-886.0000) ..
    (437.0000,-886.0000) .. controls (434.3333,-852.6667) and (428.6667,-802.6667)
    .. (420.0000,-736.0000) .. controls (410.0000,-703.3333) and
    (397.3333,-654.0000) .. (382.0000,-588.0000) .. controls (378.6667,-566.0000)
    and (367.3333,-517.3333) .. (348.0000,-442.0000) .. controls
    (330.6667,-377.3333) and (322.0000,-334.6667) .. (322.0000,-314.0000) ..
    controls (322.0000,-296.0000) and (305.3333,-249.3333) .. (272.0000,-174.0000)
    .. controls (242.0000,-104.0000) and (219.3333,-57.0000) ..
    (204.0000,-33.0000) .. controls (190.6667,-11.6667) and (184.0000,-0.0000) ..
    (184.0000,2.0000) -- (184.0000,13.0000) .. controls (185.3333,13.0000) and
    (187.3333,12.6667) .. (190.0000,12.0000) .. controls (201.3333,12.0000) and
    (217.3333,18.3333) .. (238.0000,31.0000) .. controls (248.6667,19.0000) and
    (256.6667,13.0000) .. (262.0000,13.0000) .. controls (274.0000,13.0000) and
    (288.3333,16.3333) .. (305.0000,23.0000) .. controls (330.3333,33.6667) and
    (344.0000,39.3333) .. (346.0000,40.0000) .. controls (352.6667,26.0000) and
    (365.6667,19.0000) .. (385.0000,19.0000) .. controls (418.3333,19.0000) and
    (465.6667,29.3333) .. (527.0000,50.0000) .. controls (589.0000,70.6667) and
    (636.6667,81.0000) .. (670.0000,81.0000) .. controls (672.6667,81.0000) and
    (686.0000,74.6667) .. (710.0000,62.0000) .. controls (734.0000,50.0000) and
    (755.0000,44.0000) .. (773.0000,44.0000) .. controls (825.0000,66.6667) and
    (862.0000,78.0000) .. (884.0000,78.0000) .. controls (895.3333,78.0000) and
    (909.3333,71.0000) .. (926.0000,57.0000) .. controls (942.6667,43.6667) and
    (956.6667,37.0000) .. (968.0000,37.0000) .. controls (976.0000,37.0000) and
    (985.3333,42.0000) .. (996.0000,52.0000) .. controls (1006.6667,62.0000) and
    (1016.3333,66.3333) .. (1025.0000,65.0000) -- (1208.0000,43.0000) --
    cycle(1221.0000,173.0000) .. controls (1211.6667,149.0000) and
    (1201.0000,117.3333) .. (1189.0000,78.0000) .. controls (1078.3333,90.0000)
    and (1021.0000,96.0000) .. (1017.0000,96.0000) .. controls (1009.0000,96.0000)
    and (991.0000,89.0000) .. (963.0000,75.0000) .. controls (941.6667,97.6667)
    and (915.6667,109.0000) .. (885.0000,109.0000) -- (856.0000,109.0000) ..
    controls (846.6667,109.0000) and (832.3333,104.3333) .. (813.0000,95.0000) ..
    controls (793.6667,85.6667) and (780.3333,81.0000) .. (773.0000,81.0000) ..
    controls (746.3333,81.0000) and (727.6667,87.0000) .. (717.0000,99.0000) ..
    controls (706.3333,111.6667) and (692.6667,118.0000) .. (676.0000,118.0000) ..
    controls (635.3333,118.0000) and (605.6667,115.6667) .. (587.0000,111.0000) ..
    controls (572.3333,104.3333) and (549.6667,95.6667) .. (519.0000,85.0000) ..
    controls (507.6667,83.6667) and (491.0000,81.0000) .. (469.0000,77.0000) ..
    controls (463.0000,75.6667) and (451.6667,70.3333) .. (435.0000,61.0000) ..
    controls (421.6667,53.6667) and (410.0000,50.0000) .. (400.0000,50.0000) ..
    controls (391.3333,50.0000) and (382.3333,54.0000) .. (373.0000,62.0000) ..
    controls (364.3333,70.6667) and (355.6667,75.0000) .. (347.0000,75.0000) ..
    controls (325.6667,75.0000) and (304.6667,64.6667) .. (284.0000,44.0000) --
    (267.0000,44.0000) .. controls (267.0000,62.6667) and (262.3333,72.0000) ..
    (253.0000,72.0000) .. controls (238.3333,72.0000) and (226.6667,69.3333) ..
    (218.0000,64.0000) .. controls (209.3333,58.6667) and (203.3333,56.0000) ..
    (200.0000,56.0000) -- (196.0000,56.0000) .. controls (184.0000,82.0000) and
    (164.3333,108.3333) .. (137.0000,135.0000) .. controls (139.0000,134.3333) and
    (142.0000,132.6667) .. (146.0000,130.0000) .. controls (150.6667,128.0000) and
    (154.3333,127.0000) .. (157.0000,127.0000) -- (231.0000,127.0000) .. controls
    (233.0000,127.0000) and (255.0000,139.3333) .. (297.0000,164.0000) .. controls
    (299.6667,151.3333) and (305.3333,145.0000) .. (314.0000,145.0000) .. controls
    (350.0000,145.0000) and (406.6667,160.0000) .. (484.0000,190.0000) .. controls
    (502.6667,197.3333) and (511.0000,201.0000) .. (509.0000,201.0000) .. controls
    (515.6667,201.0000) and (527.0000,198.3333) .. (543.0000,193.0000) .. controls
    (559.0000,187.6667) and (571.6667,185.0000) .. (581.0000,185.0000) .. controls
    (587.6667,185.0000) and (598.3333,191.0000) .. (613.0000,203.0000) .. controls
    (627.6667,215.6667) and (640.6667,222.0000) .. (652.0000,222.0000) .. controls
    (679.3333,222.0000) and (719.3333,215.0000) .. (772.0000,201.0000) .. controls
    (824.6667,187.0000) and (864.6667,180.0000) .. (892.0000,180.0000) .. controls
    (897.3333,180.0000) and (904.6667,182.0000) .. (914.0000,186.0000) .. controls
    (924.0000,190.0000) and (931.6667,192.0000) .. (937.0000,192.0000) .. controls
    (945.6667,192.0000) and (958.3333,189.3333) .. (975.0000,184.0000) .. controls
    (991.6667,178.6667) and (1004.3333,176.0000) .. (1013.0000,176.0000) --
    (1221.0000,173.0000) -- cycle(1177.0000,235.0000) .. controls
    (1175.0000,230.3333) and (1172.0000,223.3333) .. (1168.0000,214.0000) --
    (994.0000,214.0000) .. controls (986.6667,214.0000) and (976.0000,215.3333) ..
    (962.0000,218.0000) .. controls (948.6667,221.3333) and (938.3333,223.0000) ..
    (931.0000,223.0000) .. controls (923.6667,223.0000) and (912.6667,222.0000) ..
    (898.0000,220.0000) .. controls (884.0000,218.0000) and (873.3333,217.0000) ..
    (866.0000,217.0000) .. controls (848.6667,217.0000) and (823.3333,223.3333) ..
    (790.0000,236.0000) .. controls (756.6667,248.6667) and (731.0000,255.0000) ..
    (713.0000,255.0000) -- (676.0000,256.0000) .. controls (636.0000,256.0000) and
    (612.3333,254.0000) .. (605.0000,250.0000) .. controls (601.6667,248.0000) and
    (597.0000,241.3333) .. (591.0000,230.0000) .. controls (586.3333,221.3333) and
    (578.6667,217.0000) .. (568.0000,217.0000) .. controls (562.6667,217.0000) and
    (555.0000,218.3333) .. (545.0000,221.0000) .. controls (535.0000,224.3333) and
    (527.3333,226.0000) .. (522.0000,226.0000) .. controls (480.6667,226.0000) and
    (447.6667,222.6667) .. (423.0000,216.0000) .. controls (403.6667,207.3333) and
    (374.3333,195.3333) .. (335.0000,180.0000) .. controls (333.0000,196.6667) and
    (319.6667,205.0000) .. (295.0000,205.0000) .. controls (283.0000,205.0000) and
    (267.6667,199.0000) .. (249.0000,187.0000) .. controls (227.0000,172.3333) and
    (212.3333,163.6667) .. (205.0000,161.0000) .. controls (205.6667,164.3333) and
    (206.0000,167.0000) .. (206.0000,169.0000) .. controls (206.0000,174.3333) and
    (194.0000,192.0000) .. (170.0000,222.0000) .. controls (192.0000,214.0000) and
    (212.0000,210.0000) .. (230.0000,210.0000) .. controls (234.0000,210.0000) and
    (237.3333,210.3333) .. (240.0000,211.0000) .. controls (244.0000,215.6667) and
    (258.0000,225.0000) .. (282.0000,239.0000) .. controls (306.0000,253.6667) and
    (320.6667,261.3333) .. (326.0000,262.0000) .. controls (331.3333,262.6667) and
    (338.6667,263.0000) .. (348.0000,263.0000) .. controls (360.0000,263.0000) and
    (378.0000,262.0000) .. (402.0000,260.0000) .. controls (426.6667,258.0000) and
    (445.0000,257.0000) .. (457.0000,257.0000) .. controls (473.6667,257.0000) and
    (493.3333,259.0000) .. (516.0000,263.0000) .. controls (524.6667,281.6667) and
    (532.0000,292.3333) .. (538.0000,295.0000) .. controls (540.6667,296.3333) and
    (555.0000,297.0000) .. (581.0000,297.0000) .. controls (659.6667,297.0000) and
    (714.0000,293.6667) .. (744.0000,287.0000) .. controls (771.3333,281.0000) and
    (780.6667,278.0000) .. (772.0000,278.0000) -- (848.0000,278.0000) .. controls
    (851.3333,278.0000) and (856.3333,281.6667) .. (863.0000,289.0000) .. controls
    (869.6667,296.3333) and (874.6667,300.0000) .. (878.0000,300.0000) .. controls
    (904.0000,300.0000) and (941.0000,289.0000) .. (989.0000,267.0000) .. controls
    (1037.0000,245.6667) and (1068.6667,235.0000) .. (1084.0000,235.0000) --
    (1177.0000,235.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F458.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1956.0000,-843.0000) ..
    controls (1956.0000,-842.3333) and (1936.3333,-774.3333) ..
    (1897.0000,-639.0000) .. controls (1890.3333,-634.3333) and
    (1882.6667,-632.0000) .. (1874.0000,-632.0000) .. controls
    (1870.6667,-632.0000) and (1844.6667,-643.6667) .. (1796.0000,-667.0000) ..
    controls (1711.3333,-707.6667) and (1621.0000,-769.6667) ..
    (1525.0000,-853.0000) .. controls (1443.0000,-927.6667) and
    (1361.3333,-1002.0000) .. (1280.0000,-1076.0000) .. controls
    (1278.0000,-1059.3333) and (1277.3333,-1037.0000) .. (1278.0000,-1009.0000) --
    (1278.0000,-998.0000) .. controls (1284.0000,-908.0000) and
    (1292.0000,-773.3333) .. (1302.0000,-594.0000) .. controls
    (1302.6667,-561.3333) and (1303.6667,-512.6667) .. (1305.0000,-448.0000) ..
    controls (1307.0000,-418.6667) and (1310.3333,-374.3333) ..
    (1315.0000,-315.0000) .. controls (1317.6667,-263.6667) and
    (1323.6667,-186.3333) .. (1333.0000,-83.0000) .. controls (1337.0000,-64.3333)
    and (1342.3333,-36.0000) .. (1349.0000,2.0000) .. controls (1350.3333,12.6667)
    and (1355.6667,63.3333) .. (1365.0000,154.0000) .. controls
    (1369.6667,200.0000) and (1372.0000,226.6667) .. (1372.0000,234.0000) ..
    controls (1372.0000,242.0000) and (1359.0000,256.3333) .. (1333.0000,277.0000)
    .. controls (1307.6667,298.3333) and (1289.6667,311.3333) ..
    (1279.0000,316.0000) .. controls (1263.0000,322.6667) and (1232.6667,331.3333)
    .. (1188.0000,342.0000) .. controls (1140.6667,354.0000) and
    (1110.3333,360.0000) .. (1097.0000,360.0000) .. controls (1103.0000,360.0000)
    and (1090.6667,356.3333) .. (1060.0000,349.0000) .. controls
    (1016.6667,343.0000) and (951.6667,331.0000) .. (865.0000,313.0000) ..
    controls (847.6667,306.3333) and (821.3333,297.0000) .. (786.0000,285.0000) ..
    controls (744.0000,272.3333) and (705.0000,252.3333) .. (669.0000,225.0000) ..
    controls (671.6667,175.0000) and (678.0000,100.6667) .. (688.0000,2.0000) ..
    controls (692.6667,-16.6667) and (698.3333,-45.0000) .. (705.0000,-83.0000) ..
    controls (708.3333,-125.0000) and (713.6667,-187.6667) .. (721.0000,-271.0000)
    .. controls (727.0000,-339.0000) and (730.0000,-375.6667) ..
    (730.0000,-381.0000) -- (730.0000,-971.0000) .. controls (730.0000,-973.6667)
    and (733.0000,-1007.0000) .. (739.0000,-1071.0000) -- (737.0000,-1072.0000) --
    (735.0000,-1072.0000) .. controls (709.0000,-1042.6667) and
    (668.6667,-999.6667) .. (614.0000,-943.0000) .. controls (488.6667,-823.0000)
    and (378.0000,-738.3333) .. (282.0000,-689.0000) .. controls
    (205.3333,-649.6667) and (164.0000,-630.0000) .. (158.0000,-630.0000) ..
    controls (154.6667,-630.0000) and (149.0000,-633.0000) .. (141.0000,-639.0000)
    .. controls (101.6667,-778.3333) and (82.0000,-846.6667) ..
    (82.0000,-844.0000) -- (82.0000,-1151.0000) .. controls (108.6667,-1179.6667)
    and (222.6667,-1232.3333) .. (424.0000,-1309.0000) .. controls
    (652.0000,-1395.6667) and (782.6667,-1448.0000) .. (816.0000,-1466.0000) ..
    controls (818.0000,-1467.3333) and (828.3333,-1475.3333) ..
    (847.0000,-1490.0000) .. controls (859.6667,-1500.0000) and
    (871.6667,-1505.0000) .. (883.0000,-1505.0000) .. controls
    (899.6667,-1505.0000) and (909.3333,-1504.3333) .. (912.0000,-1503.0000) ..
    controls (924.6667,-1497.6667) and (953.6667,-1472.0000) ..
    (999.0000,-1426.0000) .. controls (1057.6667,-1485.3333) and
    (1089.0000,-1515.0000) .. (1093.0000,-1515.0000) .. controls
    (1117.6667,-1515.0000) and (1135.6667,-1509.3333) .. (1147.0000,-1498.0000) ..
    controls (1170.3333,-1474.0000) and (1183.6667,-1461.0000) ..
    (1187.0000,-1459.0000) .. controls (1190.3333,-1457.0000) and
    (1209.0000,-1451.3333) .. (1243.0000,-1442.0000) .. controls
    (1361.0000,-1410.0000) and (1517.0000,-1352.6667) .. (1711.0000,-1270.0000) ..
    controls (1763.6667,-1250.0000) and (1837.0000,-1217.3333) ..
    (1931.0000,-1172.0000) .. controls (1931.6667,-1171.3333) and
    (1940.0000,-1164.3333) .. (1956.0000,-1151.0000) -- (1956.0000,-843.0000) --
    cycle(1922.0000,-958.0000) -- (1922.0000,-1127.0000) .. controls
    (1908.6667,-1137.6667) and (1896.3333,-1145.6667) .. (1885.0000,-1151.0000) ..
    controls (1593.6667,-1299.0000) and (1358.0000,-1392.6667) ..
    (1178.0000,-1432.0000) .. controls (1143.3333,-1389.3333) and
    (1093.0000,-1323.6667) .. (1027.0000,-1235.0000) .. controls
    (1017.0000,-1218.3333) and (1002.0000,-1193.3333) .. (982.0000,-1160.0000) ..
    controls (968.0000,-1137.3333) and (961.0000,-1124.0000) ..
    (961.0000,-1120.0000) -- (961.0000,-1107.0000) -- (1244.0000,-1119.0000) ..
    controls (1248.6667,-1153.6667) and (1262.0000,-1199.0000) ..
    (1284.0000,-1255.0000) .. controls (1290.0000,-1231.0000) and
    (1293.0000,-1213.3333) .. (1293.0000,-1202.0000) .. controls
    (1293.0000,-1191.3333) and (1291.0000,-1178.0000) .. (1287.0000,-1162.0000) ..
    controls (1281.6667,-1141.3333) and (1278.6667,-1128.0000) ..
    (1278.0000,-1122.0000) .. controls (1361.3333,-1045.3333) and
    (1489.0000,-933.0000) .. (1661.0000,-785.0000) .. controls
    (1661.6667,-784.3333) and (1693.3333,-765.3333) .. (1756.0000,-728.0000) ..
    controls (1778.6667,-714.6667) and (1811.3333,-694.6667) ..
    (1854.0000,-668.0000) .. controls (1864.0000,-685.3333) and
    (1878.0000,-739.6667) .. (1896.0000,-831.0000) .. controls
    (1913.3333,-918.3333) and (1922.0000,-960.6667) .. (1922.0000,-958.0000) --
    cycle(979.0000,-1403.0000) .. controls (969.0000,-1405.6667) and
    (952.0000,-1418.0000) .. (928.0000,-1440.0000) .. controls
    (904.0000,-1462.6667) and (890.3333,-1474.0000) .. (887.0000,-1474.0000) ..
    controls (881.6667,-1474.0000) and (869.0000,-1463.6667) ..
    (849.0000,-1443.0000) -- (932.0000,-1356.0000) -- (979.0000,-1403.0000) --
    cycle(1144.0000,-1452.0000) .. controls (1134.0000,-1462.0000) and
    (1120.0000,-1473.6667) .. (1102.0000,-1487.0000) .. controls
    (1096.6667,-1480.3333) and (1058.0000,-1438.0000) .. (986.0000,-1360.0000) ..
    controls (938.6667,-1308.6667) and (904.3333,-1263.3333) ..
    (883.0000,-1224.0000) .. controls (879.0000,-1212.0000) and
    (872.3333,-1193.6667) .. (863.0000,-1169.0000) .. controls
    (853.6667,-1145.0000) and (849.0000,-1127.3333) .. (849.0000,-1116.0000) --
    (849.0000,-1106.0000) .. controls (853.6667,-1106.0000) and
    (864.6667,-1106.3333) .. (882.0000,-1107.0000) .. controls
    (895.3333,-1107.0000) and (906.3333,-1107.0000) .. (915.0000,-1107.0000) ..
    controls (924.3333,-1132.3333) and (941.0000,-1169.0000) ..
    (965.0000,-1217.0000) .. controls (987.6667,-1253.6667) and
    (1047.3333,-1332.0000) .. (1144.0000,-1452.0000) --
    cycle(1234.0000,-1052.0000) -- (1234.0000,-1076.0000) .. controls
    (1218.0000,-1072.6667) and (1194.0000,-1068.0000) .. (1162.0000,-1062.0000) ..
    controls (1190.0000,-1057.3333) and (1214.0000,-1054.0000) ..
    (1234.0000,-1052.0000) -- cycle(1238.0000,-1089.0000) --
    (1238.0000,-1100.0000) -- (983.0000,-1084.0000) .. controls
    (1046.3333,-1076.6667) and (1087.6667,-1073.0000) .. (1107.0000,-1073.0000) ..
    controls (1120.3333,-1073.0000) and (1164.0000,-1078.3333) ..
    (1238.0000,-1089.0000) -- cycle(1235.0000,-985.0000) -- (1235.0000,-1015.0000)
    -- (1040.0000,-1046.0000) .. controls (976.0000,-1056.0000) and
    (943.3333,-1061.0000) .. (942.0000,-1061.0000) -- (775.0000,-1061.0000) --
    (775.0000,-964.0000) .. controls (777.0000,-964.0000) and (780.6667,-963.6667)
    .. (786.0000,-963.0000) .. controls (790.6667,-963.0000) and
    (794.3333,-963.0000) .. (797.0000,-963.0000) .. controls (813.0000,-963.0000)
    and (839.0000,-966.3333) .. (875.0000,-973.0000) .. controls
    (911.6667,-980.3333) and (938.0000,-984.3333) .. (954.0000,-985.0000) ..
    controls (954.0000,-985.0000) and (1047.6667,-985.0000) ..
    (1235.0000,-985.0000) -- cycle(1238.0000,-930.0000) .. controls
    (1238.0000,-934.6667) and (1237.0000,-944.6667) .. (1235.0000,-960.0000) --
    (960.0000,-960.0000) .. controls (952.6667,-960.0000) and (888.3333,-952.0000)
    .. (767.0000,-936.0000) -- (767.0000,-909.0000) .. controls
    (791.6667,-915.6667) and (828.6667,-922.6667) .. (878.0000,-930.0000) ..
    controls (878.0000,-930.0000) and (915.6667,-930.0000) .. (991.0000,-930.0000)
    -- (1238.0000,-930.0000) -- cycle(1247.0000,-879.0000) --
    (1247.0000,-908.0000) -- (893.0000,-908.0000) .. controls (891.0000,-908.0000)
    and (847.0000,-900.0000) .. (761.0000,-884.0000) -- (761.0000,-863.0000) ..
    controls (867.0000,-881.0000) and (921.0000,-890.0000) .. (923.0000,-890.0000)
    .. controls (923.0000,-890.0000) and (1031.0000,-886.3333) ..
    (1247.0000,-879.0000) -- cycle(906.0000,-1321.0000) .. controls
    (901.3333,-1331.6667) and (887.6667,-1351.0000) .. (865.0000,-1379.0000) ..
    controls (840.3333,-1408.3333) and (824.3333,-1423.0000) ..
    (817.0000,-1423.0000) .. controls (807.0000,-1423.0000) and
    (761.6667,-1409.0000) .. (681.0000,-1381.0000) .. controls
    (607.6667,-1355.0000) and (559.3333,-1337.0000) .. (536.0000,-1327.0000) ..
    controls (464.0000,-1297.0000) and (392.3333,-1267.0000) ..
    (321.0000,-1237.0000) .. controls (235.6667,-1199.0000) and
    (167.3333,-1162.3333) .. (116.0000,-1127.0000) -- (116.0000,-959.0000) ..
    controls (116.0000,-948.3333) and (123.3333,-905.0000) .. (138.0000,-829.0000)
    .. controls (153.3333,-753.0000) and (163.3333,-709.0000) ..
    (168.0000,-697.0000) .. controls (171.3333,-688.3333) and (176.6667,-678.6667)
    .. (184.0000,-668.0000) .. controls (228.0000,-692.0000) and
    (292.3333,-731.0000) .. (377.0000,-785.0000) .. controls (489.0000,-869.6667)
    and (591.6667,-965.6667) .. (685.0000,-1073.0000) .. controls
    (711.0000,-1103.0000) and (724.0000,-1119.3333) .. (724.0000,-1122.0000) ..
    controls (724.0000,-1124.6667) and (720.3333,-1133.0000) ..
    (713.0000,-1147.0000) .. controls (705.6667,-1161.0000) and
    (702.0000,-1173.3333) .. (702.0000,-1184.0000) -- (702.0000,-1214.0000) ..
    controls (701.3333,-1274.0000) and (709.6667,-1303.0000) ..
    (727.0000,-1301.0000) -- (730.0000,-1299.0000) .. controls
    (730.0000,-1253.0000) and (732.3333,-1220.6667) .. (737.0000,-1202.0000) ..
    controls (749.0000,-1154.0000) and (761.0000,-1121.3333) ..
    (773.0000,-1104.0000) .. controls (776.3333,-1099.3333) and
    (782.3333,-1097.0000) .. (791.0000,-1097.0000) .. controls
    (799.6667,-1097.0000) and (806.6667,-1098.3333) .. (812.0000,-1101.0000) ..
    controls (816.6667,-1174.3333) and (848.0000,-1247.6667) ..
    (906.0000,-1321.0000) -- cycle(1327.0000,212.0000) .. controls
    (1327.0000,152.6667) and (1320.3333,81.6667) .. (1307.0000,-1.0000) ..
    controls (1297.6667,-59.0000) and (1293.0000,-82.0000) .. (1293.0000,-70.0000)
    .. controls (1293.0000,-77.3333) and (1293.3333,-88.3333) ..
    (1294.0000,-103.0000) .. controls (1294.0000,-117.6667) and
    (1294.0000,-128.6667) .. (1294.0000,-136.0000) .. controls
    (1294.0000,-150.6667) and (1292.0000,-170.6667) .. (1288.0000,-196.0000) ..
    controls (1284.0000,-224.0000) and (1281.6667,-244.0000) ..
    (1281.0000,-256.0000) .. controls (1277.6667,-385.3333) and
    (1272.0000,-579.0000) .. (1264.0000,-837.0000) .. controls
    (1238.0000,-849.6667) and (1132.3333,-857.3333) .. (947.0000,-860.0000) ..
    controls (925.6667,-788.6667) and (910.3333,-701.6667) .. (901.0000,-599.0000)
    .. controls (894.3333,-511.0000) and (887.6667,-423.0000) ..
    (881.0000,-335.0000) .. controls (871.6667,-265.6667) and (858.3333,-161.3333)
    .. (841.0000,-22.0000) .. controls (838.3333,6.0000) and (833.3333,47.6667) ..
    (826.0000,103.0000) .. controls (825.3333,108.3333) and (822.0000,120.0000) ..
    (816.0000,138.0000) .. controls (811.3333,152.0000) and (809.0000,163.6667) ..
    (809.0000,173.0000) -- (809.0000,268.0000) -- (1116.0000,311.0000) .. controls
    (1155.3333,304.3333) and (1211.0000,289.0000) .. (1283.0000,265.0000) ..
    controls (1297.6667,257.6667) and (1311.6667,242.3333) .. (1325.0000,219.0000)
    .. controls (1326.3333,217.0000) and (1327.0000,214.6667) ..
    (1327.0000,212.0000) -- cycle(912.0000,-859.0000) -- (758.0000,-832.0000) --
    (758.0000,-256.0000) .. controls (758.0000,-245.3333) and (756.0000,-230.6667)
    .. (752.0000,-212.0000) .. controls (748.0000,-190.6667) and
    (745.6667,-176.0000) .. (745.0000,-168.0000) .. controls (745.0000,-168.0000)
    and (745.0000,-135.6667) .. (745.0000,-71.0000) .. controls
    (745.0000,-78.3333) and (740.3333,-55.0000) .. (731.0000,-1.0000) .. controls
    (730.3333,3.6667) and (727.6667,31.0000) .. (723.0000,81.0000) .. controls
    (715.6667,162.3333) and (712.0000,208.3333) .. (712.0000,219.0000) .. controls
    (724.6667,223.0000) and (743.6667,229.3333) .. (769.0000,238.0000) .. controls
    (770.3333,195.3333) and (780.3333,128.3333) .. (799.0000,37.0000) .. controls
    (816.3333,-49.6667) and (825.0000,-116.6667) .. (825.0000,-164.0000) ..
    controls (825.0000,-172.0000) and (826.6667,-182.3333) .. (830.0000,-195.0000)
    .. controls (834.6667,-211.0000) and (837.3333,-221.3333) ..
    (838.0000,-226.0000) .. controls (844.0000,-266.6667) and (852.6667,-372.6667)
    .. (864.0000,-544.0000) .. controls (872.0000,-674.0000) and
    (888.0000,-779.0000) .. (912.0000,-859.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F459.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (959.0000,-966.0000) .. controls
    (959.0000,-914.0000) and (944.3333,-871.0000) .. (915.0000,-837.0000) ..
    controls (885.6667,-803.0000) and (845.3333,-786.0000) .. (794.0000,-786.0000)
    .. controls (756.0000,-786.0000) and (727.6667,-791.3333) ..
    (709.0000,-802.0000) .. controls (685.6667,-815.3333) and (675.0000,-822.0000)
    .. (677.0000,-822.0000) .. controls (679.6667,-822.0000) and
    (668.6667,-818.3333) .. (644.0000,-811.0000) .. controls (628.6667,-806.3333)
    and (606.6667,-804.0000) .. (578.0000,-804.0000) .. controls
    (574.0000,-804.0000) and (568.0000,-805.0000) .. (560.0000,-807.0000) ..
    controls (552.0000,-809.0000) and (546.0000,-810.0000) .. (542.0000,-810.0000)
    .. controls (541.3333,-810.0000) and (529.6667,-800.0000) ..
    (507.0000,-780.0000) .. controls (485.0000,-760.0000) and (450.0000,-740.6667)
    .. (402.0000,-722.0000) .. controls (354.6667,-704.0000) and
    (316.0000,-695.0000) .. (286.0000,-695.0000) .. controls (231.3333,-695.0000)
    and (185.0000,-713.0000) .. (147.0000,-749.0000) .. controls
    (109.6667,-785.6667) and (91.0000,-831.3333) .. (91.0000,-886.0000) ..
    controls (91.0000,-921.3333) and (105.6667,-967.3333) .. (135.0000,-1024.0000)
    .. controls (164.3333,-1080.6667) and (179.0000,-1116.0000) ..
    (179.0000,-1130.0000) .. controls (179.0000,-1139.3333) and
    (177.0000,-1151.6667) .. (173.0000,-1167.0000) .. controls
    (168.3333,-1185.6667) and (165.6667,-1198.0000) .. (165.0000,-1204.0000) ..
    controls (162.3333,-1224.0000) and (161.0000,-1254.0000) ..
    (161.0000,-1294.0000) .. controls (161.0000,-1332.6667) and
    (165.6667,-1375.0000) .. (175.0000,-1421.0000) .. controls
    (189.0000,-1487.0000) and (208.0000,-1520.0000) .. (232.0000,-1520.0000) --
    (252.0000,-1520.0000) .. controls (221.3333,-1478.6667) and
    (206.0000,-1403.3333) .. (206.0000,-1294.0000) .. controls
    (206.0000,-1210.6667) and (213.3333,-1160.0000) .. (228.0000,-1142.0000) ..
    controls (246.6667,-1128.6667) and (271.6667,-1110.3333) ..
    (303.0000,-1087.0000) .. controls (344.3333,-1055.6667) and
    (395.0000,-1007.0000) .. (455.0000,-941.0000) .. controls (477.0000,-914.3333)
    and (508.0000,-883.0000) .. (548.0000,-847.0000) .. controls
    (556.6667,-842.3333) and (571.0000,-840.0000) .. (591.0000,-840.0000) ..
    controls (623.6667,-840.0000) and (646.3333,-848.0000) .. (659.0000,-864.0000)
    .. controls (665.0000,-876.6667) and (673.6667,-895.6667) ..
    (685.0000,-921.0000) .. controls (711.0000,-971.6667) and
    (737.0000,-1022.6667) .. (763.0000,-1074.0000) .. controls
    (803.0000,-1152.6667) and (823.0000,-1200.6667) .. (823.0000,-1218.0000) ..
    controls (823.0000,-1222.6667) and (818.3333,-1234.0000) ..
    (809.0000,-1252.0000) .. controls (737.6667,-1391.3333) and
    (666.6667,-1480.3333) .. (596.0000,-1519.0000) .. controls
    (617.3333,-1520.3333) and (626.3333,-1521.0000) .. (623.0000,-1521.0000) ..
    controls (659.0000,-1521.0000) and (704.6667,-1483.3333) ..
    (760.0000,-1408.0000) .. controls (788.0000,-1370.0000) and
    (823.3333,-1306.3333) .. (866.0000,-1217.0000) .. controls
    (884.6667,-1187.0000) and (909.3333,-1139.6667) .. (940.0000,-1075.0000) ..
    controls (952.6667,-1037.6667) and (959.0000,-1001.3333) ..
    (959.0000,-966.0000) -- cycle(987.0000,-185.0000) .. controls
    (987.0000,-175.0000) and (966.0000,-131.0000) .. (924.0000,-53.0000) ..
    controls (897.3333,-4.3333) and (871.0000,44.3333) .. (845.0000,93.0000) ..
    controls (814.3333,157.0000) and (789.6667,203.0000) .. (771.0000,231.0000) ..
    controls (738.3333,279.0000) and (701.6667,316.0000) .. (661.0000,342.0000) ..
    controls (622.3333,230.0000) and (562.3333,136.3333) .. (481.0000,61.0000) ..
    controls (389.0000,-23.6667) and (288.3333,-66.0000) .. (179.0000,-66.0000) ..
    controls (137.0000,-66.0000) and (105.0000,-52.0000) .. (83.0000,-24.0000) ..
    controls (82.3333,-30.0000) and (82.0000,-36.6667) .. (82.0000,-44.0000) ..
    controls (82.0000,-99.3333) and (127.0000,-127.0000) .. (217.0000,-127.0000)
    .. controls (258.3333,-127.0000) and (318.3333,-112.3333) ..
    (397.0000,-83.0000) .. controls (476.3333,-53.6667) and (541.6667,-39.0000) ..
    (593.0000,-39.0000) .. controls (743.0000,-39.0000) and (871.6667,-95.3333) ..
    (979.0000,-208.0000) .. controls (984.3333,-199.3333) and (987.0000,-191.6667)
    .. (987.0000,-185.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F45A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1750.0000,-793.0000) ..
    controls (1656.6667,-732.3333) and (1579.0000,-695.3333) ..
    (1517.0000,-682.0000) .. controls (1493.0000,-680.6667) and
    (1456.6667,-678.0000) .. (1408.0000,-674.0000) .. controls
    (1405.3333,-668.0000) and (1401.0000,-659.0000) .. (1395.0000,-647.0000) ..
    controls (1386.3333,-640.3333) and (1375.6667,-628.3333) ..
    (1363.0000,-611.0000) .. controls (1358.3333,-599.0000) and
    (1356.0000,-574.0000) .. (1356.0000,-536.0000) .. controls
    (1356.0000,-464.0000) and (1373.0000,-372.3333) .. (1407.0000,-261.0000) ..
    controls (1415.0000,-245.0000) and (1426.3333,-220.3333) ..
    (1441.0000,-187.0000) .. controls (1441.6667,-185.0000) and
    (1450.0000,-163.3333) .. (1466.0000,-122.0000) .. controls
    (1469.3333,-113.3333) and (1487.6667,-71.3333) .. (1521.0000,4.0000) ..
    controls (1551.6667,74.0000) and (1567.0000,110.0000) .. (1567.0000,112.0000)
    .. controls (1567.0000,122.0000) and (1557.6667,136.6667) ..
    (1539.0000,156.0000) .. controls (1526.3333,169.3333) and (1513.3333,182.6667)
    .. (1500.0000,196.0000) .. controls (1493.3333,208.0000) and
    (1482.3333,224.6667) .. (1467.0000,246.0000) .. controls (1457.6667,256.0000)
    and (1434.0000,272.6667) .. (1396.0000,296.0000) .. controls
    (1356.0000,320.6667) and (1331.0000,333.0000) .. (1321.0000,333.0000) ..
    controls (1301.6667,333.0000) and (1281.3333,327.6667) .. (1260.0000,317.0000)
    .. controls (1238.6667,307.0000) and (1227.3333,302.0000) ..
    (1226.0000,302.0000) .. controls (1222.6667,302.0000) and (1215.6667,304.6667)
    .. (1205.0000,310.0000) .. controls (1195.0000,315.3333) and
    (1188.0000,318.0000) .. (1184.0000,318.0000) -- (1107.0000,318.0000) ..
    controls (1101.6667,318.0000) and (1092.6667,320.0000) .. (1080.0000,324.0000)
    .. controls (1064.6667,329.3333) and (1055.0000,332.3333) ..
    (1051.0000,333.0000) .. controls (1051.0000,333.0000) and (1035.6667,333.0000)
    .. (1005.0000,333.0000) .. controls (993.0000,333.0000) and
    (982.0000,335.0000) .. (972.0000,339.0000) .. controls (971.3333,344.3333) and
    (971.0000,354.6667) .. (971.0000,370.0000) -- (943.0000,370.0000) .. controls
    (938.3333,370.0000) and (933.6667,367.3333) .. (929.0000,362.0000) .. controls
    (917.0000,361.3333) and (903.3333,361.0000) .. (888.0000,361.0000) --
    (810.0000,360.0000) .. controls (775.3333,360.0000) and (746.0000,358.0000) ..
    (722.0000,354.0000) .. controls (706.0000,348.6667) and (682.0000,341.0000) ..
    (650.0000,331.0000) .. controls (632.0000,329.0000) and (605.3333,323.3333) ..
    (570.0000,314.0000) .. controls (566.0000,312.6667) and (559.3333,308.3333) ..
    (550.0000,301.0000) .. controls (544.0000,295.6667) and (536.3333,293.0000) ..
    (527.0000,293.0000) .. controls (515.0000,293.0000) and (467.0000,267.3333) ..
    (383.0000,216.0000) .. controls (371.6667,213.3333) and (355.0000,206.6667) ..
    (333.0000,196.0000) .. controls (287.6667,162.6667) and (265.0000,134.6667) ..
    (265.0000,112.0000) .. controls (265.0000,114.0000) and (284.0000,72.3333) ..
    (322.0000,-13.0000) .. controls (338.0000,-55.0000) and (362.6667,-118.0000)
    .. (396.0000,-202.0000) .. controls (403.3333,-214.6667) and
    (413.0000,-234.3333) .. (425.0000,-261.0000) .. controls (429.6667,-275.6667)
    and (438.3333,-327.3333) .. (451.0000,-416.0000) .. controls
    (452.3333,-426.0000) and (457.3333,-446.3333) .. (466.0000,-477.0000) ..
    controls (472.6667,-502.3333) and (476.0000,-523.0000) .. (476.0000,-539.0000)
    .. controls (476.0000,-583.6667) and (469.6667,-613.0000) ..
    (457.0000,-627.0000) .. controls (451.0000,-631.6667) and (443.0000,-639.6667)
    .. (433.0000,-651.0000) .. controls (432.3333,-654.3333) and
    (430.3333,-659.3333) .. (427.0000,-666.0000) .. controls (424.3333,-673.3333)
    and (410.0000,-677.0000) .. (384.0000,-677.0000) .. controls
    (312.6667,-677.0000) and (212.0000,-715.6667) .. (82.0000,-793.0000) ..
    controls (84.0000,-814.3333) and (86.0000,-835.3333) .. (88.0000,-856.0000) ..
    controls (92.0000,-884.6667) and (100.3333,-902.3333) .. (113.0000,-909.0000)
    .. controls (98.3333,-924.3333) and (91.0000,-954.6667) ..
    (91.0000,-1000.0000) .. controls (91.0000,-1032.0000) and
    (102.3333,-1066.3333) .. (125.0000,-1103.0000) .. controls
    (148.3333,-1139.6667) and (160.0000,-1176.3333) .. (160.0000,-1213.0000) ..
    controls (160.0000,-1243.0000) and (177.6667,-1274.0000) ..
    (213.0000,-1306.0000) .. controls (227.6667,-1319.3333) and
    (248.6667,-1326.0000) .. (276.0000,-1326.0000) .. controls
    (287.3333,-1326.0000) and (304.3333,-1325.0000) .. (327.0000,-1323.0000) ..
    controls (350.3333,-1321.0000) and (367.6667,-1320.0000) ..
    (379.0000,-1320.0000) .. controls (385.0000,-1320.0000) and
    (391.6667,-1323.3333) .. (399.0000,-1330.0000) .. controls
    (407.0000,-1337.3333) and (412.0000,-1341.6667) .. (414.0000,-1343.0000) ..
    controls (423.3333,-1344.3333) and (437.0000,-1347.3333) ..
    (455.0000,-1352.0000) .. controls (463.0000,-1356.6667) and
    (475.3333,-1362.0000) .. (492.0000,-1368.0000) .. controls
    (523.3333,-1368.6667) and (565.6667,-1374.6667) .. (619.0000,-1386.0000) ..
    controls (619.0000,-1386.0000) and (626.3333,-1396.0000) ..
    (641.0000,-1416.0000) .. controls (662.3333,-1436.0000) and
    (692.6667,-1467.0000) .. (732.0000,-1509.0000) .. controls
    (748.6667,-1529.6667) and (764.0000,-1540.0000) .. (778.0000,-1540.0000) ..
    controls (787.3333,-1540.0000) and (796.3333,-1535.3333) ..
    (805.0000,-1526.0000) .. controls (818.3333,-1512.0000) and
    (826.0000,-1504.3333) .. (828.0000,-1503.0000) .. controls
    (840.0000,-1495.0000) and (872.0000,-1491.0000) .. (924.0000,-1491.0000) ..
    controls (966.6667,-1491.0000) and (1007.6667,-1499.6667) ..
    (1047.0000,-1517.0000) .. controls (1081.6667,-1532.3333) and
    (1106.6667,-1540.0000) .. (1122.0000,-1540.0000) .. controls
    (1127.3333,-1540.0000) and (1131.6667,-1539.6667) .. (1135.0000,-1539.0000) ..
    controls (1161.6667,-1504.3333) and (1205.3333,-1457.3333) ..
    (1266.0000,-1398.0000) .. controls (1302.0000,-1390.6667) and
    (1352.6667,-1372.3333) .. (1418.0000,-1343.0000) .. controls
    (1438.6667,-1327.6667) and (1450.3333,-1320.0000) .. (1453.0000,-1320.0000) ..
    controls (1465.6667,-1320.0000) and (1484.3333,-1321.0000) ..
    (1509.0000,-1323.0000) .. controls (1533.6667,-1325.6667) and
    (1552.3333,-1327.0000) .. (1565.0000,-1327.0000) .. controls
    (1585.6667,-1327.0000) and (1606.6667,-1317.0000) .. (1628.0000,-1297.0000) ..
    controls (1649.3333,-1277.0000) and (1663.0000,-1256.3333) ..
    (1669.0000,-1235.0000) .. controls (1669.6667,-1232.3333) and
    (1670.0000,-1219.3333) .. (1670.0000,-1196.0000) .. controls
    (1670.0000,-1176.6667) and (1681.6667,-1144.6667) .. (1705.0000,-1100.0000) ..
    controls (1729.0000,-1056.0000) and (1741.0000,-1014.0000) ..
    (1741.0000,-974.0000) .. controls (1741.0000,-947.3333) and
    (1733.6667,-926.6667) .. (1719.0000,-912.0000) .. controls
    (1732.3333,-898.0000) and (1740.3333,-879.6667) .. (1743.0000,-857.0000) ..
    controls (1745.6667,-835.0000) and (1748.0000,-813.6667) ..
    (1750.0000,-793.0000) -- cycle(1716.0000,-812.0000) -- (1716.0000,-816.0000)
    .. controls (1716.0000,-847.3333) and (1711.3333,-867.3333) ..
    (1702.0000,-876.0000) .. controls (1595.3333,-807.3333) and
    (1506.0000,-763.6667) .. (1434.0000,-745.0000) .. controls
    (1438.6667,-735.6667) and (1443.0000,-726.6667) .. (1447.0000,-718.0000) ..
    controls (1451.0000,-712.0000) and (1461.0000,-709.0000) ..
    (1477.0000,-709.0000) .. controls (1501.0000,-709.0000) and
    (1542.0000,-721.6667) .. (1600.0000,-747.0000) .. controls
    (1658.6667,-773.0000) and (1697.3333,-794.6667) .. (1716.0000,-812.0000) --
    cycle(965.0000,-1365.0000) -- (965.0000,-1397.0000) -- (904.0000,-1397.0000)
    -- (904.0000,-1365.0000) -- (965.0000,-1365.0000) --
    cycle(1221.0000,-1339.0000) .. controls (1221.0000,-1377.6667) and
    (1205.6667,-1411.3333) .. (1175.0000,-1440.0000) .. controls
    (1145.0000,-1468.6667) and (1130.6667,-1488.0000) .. (1132.0000,-1498.0000) ..
    controls (1126.6667,-1503.3333) and (1120.3333,-1506.0000) ..
    (1113.0000,-1506.0000) .. controls (1099.0000,-1506.0000) and
    (1077.3333,-1499.3333) .. (1048.0000,-1486.0000) .. controls
    (1019.3333,-1472.6667) and (998.0000,-1466.0000) .. (984.0000,-1466.0000) ..
    controls (926.0000,-1466.0000) and (884.3333,-1468.3333) ..
    (859.0000,-1473.0000) .. controls (849.6667,-1475.0000) and
    (835.3333,-1481.3333) .. (816.0000,-1492.0000) .. controls
    (799.3333,-1501.3333) and (785.0000,-1506.0000) .. (773.0000,-1506.0000) ..
    controls (769.6667,-1506.0000) and (767.0000,-1505.6667) ..
    (765.0000,-1505.0000) .. controls (754.3333,-1489.0000) and
    (743.6667,-1473.0000) .. (733.0000,-1457.0000) .. controls
    (717.0000,-1433.6667) and (704.0000,-1422.6667) .. (694.0000,-1424.0000) ..
    controls (690.6667,-1416.6667) and (684.6667,-1405.6667) ..
    (676.0000,-1391.0000) .. controls (675.3333,-1389.6667) and
    (665.6667,-1381.3333) .. (647.0000,-1366.0000) .. controls
    (640.3333,-1360.6667) and (637.0000,-1347.3333) .. (637.0000,-1326.0000) ..
    controls (637.0000,-1306.6667) and (641.3333,-1281.0000) ..
    (650.0000,-1249.0000) .. controls (660.0000,-1215.0000) and
    (670.3333,-1191.3333) .. (681.0000,-1178.0000) .. controls
    (701.6667,-1171.3333) and (715.0000,-1168.0000) .. (721.0000,-1168.0000) ..
    controls (723.6667,-1168.0000) and (740.0000,-1173.6667) ..
    (770.0000,-1185.0000) .. controls (800.6667,-1196.3333) and
    (818.0000,-1203.3333) .. (822.0000,-1206.0000) .. controls
    (828.6667,-1210.0000) and (834.0000,-1216.3333) .. (838.0000,-1225.0000) ..
    controls (826.6667,-1241.0000) and (812.6667,-1265.0000) ..
    (796.0000,-1297.0000) .. controls (793.3333,-1315.6667) and
    (788.3333,-1343.6667) .. (781.0000,-1381.0000) .. controls
    (779.6667,-1385.0000) and (774.0000,-1399.0000) .. (764.0000,-1423.0000) ..
    controls (758.0000,-1437.6667) and (755.0000,-1453.3333) ..
    (755.0000,-1470.0000) .. controls (763.0000,-1484.0000) and
    (770.0000,-1491.0000) .. (776.0000,-1491.0000) .. controls
    (778.6667,-1491.0000) and (793.3333,-1484.0000) .. (820.0000,-1470.0000) ..
    controls (847.3333,-1456.0000) and (870.6667,-1449.0000) ..
    (890.0000,-1449.0000) .. controls (946.0000,-1449.0000) and
    (984.0000,-1450.6667) .. (1004.0000,-1454.0000) .. controls
    (1024.0000,-1458.0000) and (1061.0000,-1470.3333) .. (1115.0000,-1491.0000) --
    (1118.0000,-1433.0000) .. controls (1106.6667,-1393.6667) and
    (1095.3333,-1354.6667) .. (1084.0000,-1316.0000) .. controls
    (1068.6667,-1270.6667) and (1051.0000,-1234.0000) .. (1031.0000,-1206.0000) ..
    controls (1039.0000,-1204.6667) and (1050.6667,-1202.0000) ..
    (1066.0000,-1198.0000) .. controls (1108.6667,-1182.0000) and
    (1129.3333,-1174.0000) .. (1128.0000,-1174.0000) .. controls
    (1144.0000,-1174.0000) and (1160.0000,-1184.3333) .. (1176.0000,-1205.0000) ..
    controls (1190.0000,-1223.6667) and (1198.0000,-1241.6667) ..
    (1200.0000,-1259.0000) .. controls (1200.6667,-1269.6667) and
    (1202.3333,-1285.3333) .. (1205.0000,-1306.0000) .. controls
    (1205.6667,-1309.3333) and (1208.3333,-1313.6667) .. (1213.0000,-1319.0000) ..
    controls (1218.3333,-1324.3333) and (1221.0000,-1331.0000) ..
    (1221.0000,-1339.0000) -- cycle(1705.0000,-989.0000) .. controls
    (1705.0000,-1023.0000) and (1698.0000,-1053.3333) .. (1684.0000,-1080.0000) ..
    controls (1662.0000,-1122.6667) and (1649.3333,-1149.6667) ..
    (1646.0000,-1161.0000) .. controls (1640.6667,-1184.3333) and
    (1635.3333,-1207.6667) .. (1630.0000,-1231.0000) .. controls
    (1622.6667,-1254.3333) and (1607.6667,-1272.0000) .. (1585.0000,-1284.0000) ..
    controls (1575.0000,-1289.3333) and (1563.0000,-1292.0000) ..
    (1549.0000,-1292.0000) .. controls (1537.6667,-1292.0000) and
    (1520.6667,-1291.0000) .. (1498.0000,-1289.0000) .. controls
    (1476.0000,-1287.0000) and (1459.3333,-1286.0000) .. (1448.0000,-1286.0000) ..
    controls (1438.6667,-1286.0000) and (1423.0000,-1293.3333) ..
    (1401.0000,-1308.0000) .. controls (1374.3333,-1324.6667) and
    (1358.0000,-1334.3333) .. (1352.0000,-1337.0000) .. controls
    (1332.6667,-1342.3333) and (1303.3333,-1351.0000) .. (1264.0000,-1363.0000) ..
    controls (1264.0000,-1348.3333) and (1262.3333,-1330.3333) ..
    (1259.0000,-1309.0000) .. controls (1255.6667,-1305.0000) and
    (1251.3333,-1299.0000) .. (1246.0000,-1291.0000) .. controls
    (1244.0000,-1280.3333) and (1241.0000,-1264.6667) .. (1237.0000,-1244.0000) ..
    controls (1222.3333,-1176.0000) and (1194.6667,-1142.0000) ..
    (1154.0000,-1142.0000) .. controls (1113.3333,-1142.0000) and
    (1074.0000,-1151.3333) .. (1036.0000,-1170.0000) .. controls
    (1028.6667,-1174.0000) and (1021.3333,-1175.6667) .. (1014.0000,-1175.0000) --
    (1003.0000,-1174.0000) -- (1003.0000,-1043.0000) .. controls
    (1003.0000,-1039.6667) and (1005.3333,-1034.3333) .. (1010.0000,-1027.0000) ..
    controls (1015.3333,-1020.3333) and (1018.0000,-1015.0000) ..
    (1018.0000,-1011.0000) -- (1018.0000,-714.0000) .. controls
    (1018.0000,-703.3333) and (1016.0000,-688.0000) .. (1012.0000,-668.0000) ..
    controls (1008.6667,-648.0000) and (1006.6667,-633.3333) ..
    (1006.0000,-624.0000) .. controls (1006.6667,-639.3333) and
    (1007.0000,-573.6667) .. (1007.0000,-427.0000) .. controls
    (1007.0000,-385.0000) and (1003.3333,-326.0000) .. (996.0000,-250.0000) ..
    controls (988.0000,-166.0000) and (983.6667,-106.6667) .. (983.0000,-72.0000)
    .. controls (981.6667,-31.3333) and (981.0000,14.6667) .. (981.0000,66.0000)
    -- (981.0000,302.0000) .. controls (999.0000,306.6667) and
    (1011.3333,309.0000) .. (1018.0000,309.0000) .. controls (1026.0000,309.0000)
    and (1040.0000,305.6667) .. (1060.0000,299.0000) .. controls
    (1082.6667,291.0000) and (1097.3333,286.3333) .. (1104.0000,285.0000) ..
    controls (1108.0000,284.3333) and (1123.6667,284.0000) .. (1151.0000,284.0000)
    .. controls (1159.0000,284.0000) and (1171.0000,281.3333) ..
    (1187.0000,276.0000) .. controls (1203.0000,270.6667) and (1215.0000,268.0000)
    .. (1223.0000,268.0000) .. controls (1235.6667,268.0000) and
    (1252.0000,272.0000) .. (1272.0000,280.0000) .. controls (1292.0000,288.6667)
    and (1305.6667,293.0000) .. (1313.0000,293.0000) .. controls
    (1319.0000,293.0000) and (1324.0000,292.6667) .. (1328.0000,292.0000) ..
    controls (1352.0000,276.6667) and (1383.6667,248.6667) .. (1423.0000,208.0000)
    .. controls (1463.0000,168.0000) and (1494.6667,140.3333) ..
    (1518.0000,125.0000) -- (1518.0000,122.0000) .. controls (1518.6667,94.0000)
    and (1506.6667,61.3333) .. (1482.0000,24.0000) .. controls (1479.3333,21.3333)
    and (1476.0000,17.3333) .. (1472.0000,12.0000) .. controls
    (1452.6667,-18.0000) and (1431.0000,-69.6667) .. (1407.0000,-143.0000) ..
    controls (1398.3333,-168.3333) and (1374.6667,-259.3333) ..
    (1336.0000,-416.0000) .. controls (1322.6667,-469.3333) and
    (1316.0000,-518.6667) .. (1316.0000,-564.0000) .. controls
    (1316.0000,-597.3333) and (1328.6667,-630.3333) .. (1354.0000,-663.0000) ..
    controls (1357.3333,-666.3333) and (1362.0000,-671.6667) ..
    (1368.0000,-679.0000) .. controls (1370.0000,-699.0000) and
    (1372.6667,-725.0000) .. (1376.0000,-757.0000) .. controls
    (1380.0000,-770.3333) and (1385.6667,-791.0000) .. (1393.0000,-819.0000) ..
    controls (1394.3333,-837.6667) and (1397.0000,-865.6667) ..
    (1401.0000,-903.0000) .. controls (1402.3333,-910.3333) and
    (1405.6667,-914.0000) .. (1411.0000,-914.0000) .. controls
    (1419.6667,-914.0000) and (1425.3333,-912.0000) .. (1428.0000,-908.0000) --
    (1428.0000,-813.0000) .. controls (1428.0000,-810.3333) and
    (1427.0000,-806.0000) .. (1425.0000,-800.0000) .. controls
    (1423.6667,-794.6667) and (1423.0000,-790.6667) .. (1423.0000,-788.0000) ..
    controls (1423.0000,-782.6667) and (1425.0000,-779.0000) ..
    (1429.0000,-777.0000) .. controls (1476.3333,-795.6667) and
    (1544.0000,-829.0000) .. (1632.0000,-877.0000) .. controls
    (1631.3333,-881.6667) and (1628.3333,-891.6667) .. (1623.0000,-907.0000) ..
    controls (1619.0000,-919.6667) and (1617.0000,-929.6667) ..
    (1617.0000,-937.0000) .. controls (1617.0000,-995.6667) and
    (1625.0000,-1050.0000) .. (1641.0000,-1100.0000) -- (1664.0000,-1100.0000) --
    (1664.0000,-1052.0000) .. controls (1664.0000,-1042.0000) and
    (1661.6667,-1027.3333) .. (1657.0000,-1008.0000) .. controls
    (1653.0000,-989.3333) and (1651.0000,-975.0000) .. (1651.0000,-965.0000) ..
    controls (1651.0000,-964.3333) and (1654.3333,-941.0000) ..
    (1661.0000,-895.0000) .. controls (1666.3333,-897.0000) and
    (1673.0000,-901.6667) .. (1681.0000,-909.0000) .. controls
    (1681.0000,-915.0000) and (1681.6667,-923.0000) .. (1683.0000,-933.0000) ..
    controls (1684.3333,-938.3333) and (1688.6667,-946.6667) ..
    (1696.0000,-958.0000) .. controls (1702.0000,-966.6667) and
    (1705.0000,-977.0000) .. (1705.0000,-989.0000) -- cycle(982.0000,-665.0000) ..
    controls (982.0000,-675.6667) and (976.6667,-694.0000) .. (966.0000,-720.0000)
    .. controls (966.0000,-725.3333) and (968.3333,-733.0000) ..
    (973.0000,-743.0000) .. controls (978.3333,-753.0000) and (981.0000,-760.6667)
    .. (981.0000,-766.0000) -- (981.0000,-999.0000) .. controls
    (981.0000,-1004.3333) and (978.6667,-1011.3333) .. (974.0000,-1020.0000) ..
    controls (970.0000,-1029.3333) and (968.0000,-1036.6667) ..
    (968.0000,-1042.0000) -- (968.0000,-1186.0000) -- (856.0000,-1186.0000) ..
    controls (851.3333,-1186.0000) and (832.0000,-1177.6667) ..
    (798.0000,-1161.0000) .. controls (764.6667,-1144.3333) and
    (742.0000,-1136.0000) .. (730.0000,-1136.0000) .. controls
    (672.6667,-1136.0000) and (639.6667,-1151.3333) .. (631.0000,-1182.0000) ..
    controls (630.3333,-1188.0000) and (628.6667,-1196.6667) ..
    (626.0000,-1208.0000) .. controls (614.0000,-1233.3333) and
    (607.6667,-1258.6667) .. (607.0000,-1284.0000) .. controls
    (605.6667,-1322.6667) and (604.0000,-1347.0000) .. (602.0000,-1357.0000) --
    (592.0000,-1357.0000) .. controls (560.0000,-1357.0000) and
    (517.3333,-1345.0000) .. (464.0000,-1321.0000) .. controls
    (411.3333,-1297.6667) and (384.0000,-1286.0000) .. (382.0000,-1286.0000) ..
    controls (370.6667,-1286.0000) and (354.0000,-1287.0000) ..
    (332.0000,-1289.0000) .. controls (310.6667,-1291.0000) and
    (294.3333,-1292.0000) .. (283.0000,-1292.0000) .. controls
    (253.0000,-1292.0000) and (229.6667,-1280.3333) .. (213.0000,-1257.0000) ..
    controls (203.6667,-1243.6667) and (197.3333,-1228.0000) ..
    (194.0000,-1210.0000) .. controls (190.0000,-1184.6667) and
    (180.6667,-1156.3333) .. (166.0000,-1125.0000) .. controls
    (154.0000,-1097.6667) and (141.6667,-1070.3333) .. (129.0000,-1043.0000) ..
    controls (127.0000,-1038.3333) and (126.0000,-1033.3333) ..
    (126.0000,-1028.0000) .. controls (126.0000,-1023.3333) and
    (126.3333,-1016.6667) .. (127.0000,-1008.0000) .. controls
    (127.6667,-1000.0000) and (128.0000,-993.6667) .. (128.0000,-989.0000) ..
    controls (128.0000,-977.0000) and (131.3333,-965.3333) .. (138.0000,-954.0000)
    .. controls (145.3333,-943.3333) and (149.3333,-934.3333) ..
    (150.0000,-927.0000) .. controls (150.6667,-920.3333) and (151.3333,-913.6667)
    .. (152.0000,-907.0000) .. controls (153.3333,-903.0000) and
    (159.6667,-899.0000) .. (171.0000,-895.0000) .. controls (177.6667,-936.3333)
    and (181.0000,-959.6667) .. (181.0000,-965.0000) .. controls
    (181.0000,-977.6667) and (178.6667,-996.0000) .. (174.0000,-1020.0000) ..
    controls (170.0000,-1044.0000) and (168.0000,-1062.3333) ..
    (168.0000,-1075.0000) .. controls (168.0000,-1085.6667) and
    (169.0000,-1094.0000) .. (171.0000,-1100.0000) -- (194.0000,-1100.0000) ..
    controls (208.0000,-999.3333) and (215.0000,-945.0000) .. (215.0000,-937.0000)
    .. controls (215.0000,-929.6667) and (213.0000,-919.6667) ..
    (209.0000,-907.0000) .. controls (203.6667,-891.6667) and (200.6667,-881.6667)
    .. (200.0000,-877.0000) .. controls (217.3333,-865.0000) and
    (252.3333,-845.6667) .. (305.0000,-819.0000) .. controls (362.3333,-791.0000)
    and (397.3333,-777.0000) .. (410.0000,-777.0000) -- (410.0000,-788.0000) ..
    controls (410.0000,-790.6667) and (409.0000,-794.6667) .. (407.0000,-800.0000)
    .. controls (405.0000,-805.3333) and (404.0000,-809.3333) ..
    (404.0000,-812.0000) -- (404.0000,-908.0000) .. controls (407.3333,-912.0000)
    and (413.3333,-914.0000) .. (422.0000,-914.0000) .. controls
    (425.3333,-914.0000) and (427.3333,-913.0000) .. (428.0000,-911.0000) ..
    controls (430.6667,-885.0000) and (434.3333,-854.3333) .. (439.0000,-819.0000)
    .. controls (443.6667,-805.6667) and (449.3333,-785.0000) ..
    (456.0000,-757.0000) .. controls (456.6667,-735.0000) and (459.3333,-709.0000)
    .. (464.0000,-679.0000) .. controls (476.0000,-657.6667) and
    (488.3333,-636.3333) .. (501.0000,-615.0000) .. controls (511.0000,-595.6667)
    and (516.0000,-570.6667) .. (516.0000,-540.0000) .. controls
    (516.0000,-514.6667) and (500.6667,-440.3333) .. (470.0000,-317.0000) ..
    controls (462.6667,-282.3333) and (449.6667,-230.6667) .. (431.0000,-162.0000)
    .. controls (412.3333,-106.6667) and (388.6667,-48.6667) .. (360.0000,12.0000)
    .. controls (344.6667,38.6667) and (329.3333,76.3333) .. (314.0000,125.0000)
    .. controls (354.0000,163.0000) and (421.6667,204.3333) .. (517.0000,249.0000)
    .. controls (527.6667,251.6667) and (544.0000,256.3333) .. (566.0000,263.0000)
    .. controls (578.6667,269.6667) and (598.6667,278.3333) .. (626.0000,289.0000)
    .. controls (635.3333,289.6667) and (649.6667,291.3333) .. (669.0000,294.0000)
    .. controls (685.6667,300.0000) and (710.6667,307.6667) .. (744.0000,317.0000)
    .. controls (778.6667,323.6667) and (829.3333,327.0000) .. (896.0000,327.0000)
    .. controls (906.6667,327.0000) and (918.3333,324.6667) .. (931.0000,320.0000)
    -- (949.0000,-123.0000) .. controls (943.6667,-110.3333) and
    (930.0000,-104.0000) .. (908.0000,-104.0000) .. controls (888.6667,-104.0000)
    and (869.6667,-113.0000) .. (851.0000,-131.0000) -- (851.0000,-174.0000) ..
    controls (863.0000,-186.0000) and (881.3333,-192.0000) .. (906.0000,-192.0000)
    .. controls (924.0000,-192.0000) and (939.3333,-187.6667) ..
    (952.0000,-179.0000) .. controls (954.0000,-239.0000) and (962.0000,-329.3333)
    .. (976.0000,-450.0000) .. controls (980.0000,-484.0000) and
    (982.0000,-555.6667) .. (982.0000,-665.0000) -- cycle(925.0000,-150.0000) ..
    controls (925.0000,-156.0000) and (922.6667,-161.3333) .. (918.0000,-166.0000)
    -- (882.0000,-166.0000) -- (882.0000,-136.0000) .. controls
    (886.6667,-133.3333) and (892.3333,-132.0000) .. (899.0000,-132.0000) --
    (906.0000,-132.0000) .. controls (918.6667,-132.0000) and (925.0000,-138.0000)
    .. (925.0000,-150.0000) -- cycle(398.0000,-745.0000) .. controls
    (333.3333,-763.0000) and (242.6667,-806.6667) .. (126.0000,-876.0000) ..
    controls (121.3333,-864.0000) and (118.0000,-842.6667) .. (116.0000,-812.0000)
    .. controls (133.3333,-796.0000) and (172.0000,-774.6667) ..
    (232.0000,-748.0000) .. controls (292.0000,-722.0000) and (333.0000,-709.0000)
    .. (355.0000,-709.0000) .. controls (372.3333,-709.0000) and
    (386.6667,-721.0000) .. (398.0000,-745.0000) -- cycle(1490.0000,-877.0000) --
    (1463.0000,-877.0000) .. controls (1450.3333,-901.6667) and
    (1444.0000,-916.6667) .. (1444.0000,-922.0000) -- (1444.0000,-957.0000) --
    (1467.0000,-957.0000) .. controls (1482.3333,-927.0000) and
    (1490.0000,-912.0000) .. (1490.0000,-912.0000) -- (1490.0000,-877.0000) --
    cycle(956.0000,-1113.0000) .. controls (932.6667,-1104.3333) and
    (921.0000,-1100.0000) .. (921.0000,-1100.0000) .. controls
    (884.3333,-1100.0000) and (866.0000,-1112.3333) .. (866.0000,-1137.0000) ..
    controls (866.0000,-1167.6667) and (882.0000,-1183.0000) ..
    (914.0000,-1183.0000) .. controls (929.3333,-1183.0000) and
    (938.6667,-1180.3333) .. (942.0000,-1175.0000) .. controls
    (951.3333,-1159.0000) and (956.0000,-1151.0000) .. (956.0000,-1151.0000) --
    (956.0000,-1113.0000) -- cycle(972.0000,-920.0000) .. controls
    (972.0000,-912.0000) and (971.6667,-905.0000) .. (971.0000,-899.0000) ..
    controls (961.0000,-888.3333) and (949.6667,-883.0000) .. (937.0000,-883.0000)
    .. controls (894.3333,-883.0000) and (873.0000,-896.6667) ..
    (873.0000,-924.0000) .. controls (873.0000,-950.0000) and (884.0000,-963.0000)
    .. (906.0000,-963.0000) -- (917.0000,-963.0000) .. controls
    (953.6667,-963.0000) and (972.0000,-948.6667) .. (972.0000,-920.0000) --
    cycle(972.0000,-667.0000) .. controls (972.0000,-635.0000) and
    (956.3333,-619.0000) .. (925.0000,-619.0000) .. controls (887.6667,-619.0000)
    and (869.0000,-632.3333) .. (869.0000,-659.0000) .. controls
    (869.0000,-670.3333) and (870.6667,-678.6667) .. (874.0000,-684.0000) ..
    controls (890.6667,-692.6667) and (915.0000,-697.0000) .. (947.0000,-697.0000)
    .. controls (963.6667,-697.0000) and (972.0000,-687.0000) ..
    (972.0000,-667.0000) -- cycle(959.0000,-372.0000) .. controls
    (959.0000,-374.0000) and (953.6667,-366.6667) .. (943.0000,-350.0000) ..
    controls (939.0000,-349.3333) and (933.6667,-349.0000) .. (927.0000,-349.0000)
    .. controls (886.3333,-349.0000) and (866.0000,-364.0000) ..
    (866.0000,-394.0000) .. controls (866.0000,-420.0000) and (880.0000,-433.0000)
    .. (908.0000,-433.0000) .. controls (916.0000,-433.0000) and
    (933.0000,-428.6667) .. (959.0000,-420.0000) -- (959.0000,-372.0000) --
    cycle(388.0000,-921.0000) .. controls (388.0000,-922.3333) and
    (381.6667,-907.6667) .. (369.0000,-877.0000) -- (342.0000,-877.0000) --
    (342.0000,-912.0000) .. controls (342.0000,-916.6667) and (349.6667,-931.6667)
    .. (365.0000,-957.0000) -- (388.0000,-957.0000) -- (388.0000,-921.0000) --
    cycle(922.0000,123.0000) .. controls (922.0000,145.6667) and
    (909.6667,157.0000) .. (885.0000,157.0000) .. controls (875.0000,157.0000) and
    (862.0000,154.3333) .. (846.0000,149.0000) .. controls (836.6667,137.0000) and
    (832.0000,128.6667) .. (832.0000,124.0000) -- (832.0000,89.0000) .. controls
    (847.3333,82.3333) and (867.3333,79.0000) .. (892.0000,79.0000) .. controls
    (912.0000,79.0000) and (922.0000,89.3333) .. (922.0000,110.0000) --
    (922.0000,123.0000) -- cycle(931.0000,-1128.0000) -- (931.0000,-1149.0000) ..
    controls (927.0000,-1153.0000) and (920.3333,-1157.3333) ..
    (911.0000,-1162.0000) .. controls (906.3333,-1152.6667) and
    (904.0000,-1145.3333) .. (904.0000,-1140.0000) .. controls
    (904.0000,-1127.3333) and (908.6667,-1121.0000) .. (918.0000,-1121.0000) ..
    controls (920.6667,-1121.0000) and (923.3333,-1122.0000) ..
    (926.0000,-1124.0000) .. controls (928.6667,-1126.6667) and
    (930.3333,-1128.0000) .. (931.0000,-1128.0000) -- cycle(944.0000,-924.0000) ..
    controls (932.6667,-938.0000) and (925.3333,-945.0000) .. (922.0000,-945.0000)
    .. controls (912.0000,-945.0000) and (907.0000,-939.6667) ..
    (907.0000,-929.0000) .. controls (907.0000,-921.0000) and (911.6667,-913.6667)
    .. (921.0000,-907.0000) .. controls (929.0000,-910.3333) and
    (936.6667,-916.0000) .. (944.0000,-924.0000) -- cycle(941.0000,-664.0000) ..
    controls (933.6667,-671.3333) and (927.3333,-675.0000) .. (922.0000,-675.0000)
    .. controls (916.6667,-675.0000) and (910.6667,-671.6667) ..
    (904.0000,-665.0000) -- (904.0000,-654.0000) .. controls (913.3333,-649.3333)
    and (919.3333,-647.0000) .. (922.0000,-647.0000) .. controls
    (928.6667,-647.0000) and (935.0000,-652.6667) .. (941.0000,-664.0000) --
    cycle(941.0000,-378.0000) -- (941.0000,-391.0000) .. controls
    (928.3333,-404.3333) and (920.6667,-411.0000) .. (918.0000,-411.0000) ..
    controls (914.0000,-411.0000) and (902.0000,-407.6667) .. (882.0000,-401.0000)
    .. controls (881.3333,-395.0000) and (885.3333,-388.3333) ..
    (894.0000,-381.0000) .. controls (903.3333,-374.3333) and (911.3333,-371.0000)
    .. (918.0000,-371.0000) .. controls (924.6667,-371.0000) and
    (932.3333,-373.3333) .. (941.0000,-378.0000) -- cycle(910.0000,117.0000) ..
    controls (887.3333,99.6667) and (873.6667,91.0000) .. (869.0000,91.0000) ..
    controls (857.0000,91.0000) and (851.0000,98.0000) .. (851.0000,112.0000) ..
    controls (851.0000,129.3333) and (861.6667,138.0000) .. (883.0000,138.0000) ..
    controls (895.0000,138.0000) and (904.0000,131.0000) .. (910.0000,117.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F45B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1911.0000,-6.0000) .. controls
    (1911.0000,36.6667) and (1903.3333,92.3333) .. (1888.0000,161.0000) ..
    controls (1870.6667,239.6667) and (1851.3333,290.6667) .. (1830.0000,314.0000)
    .. controls (1818.6667,326.6667) and (1805.3333,333.0000) ..
    (1790.0000,333.0000) -- (202.0000,333.0000) .. controls (176.0000,333.0000)
    and (153.6667,308.3333) .. (135.0000,259.0000) .. controls (99.6667,165.0000)
    and (82.0000,62.3333) .. (82.0000,-49.0000) .. controls (82.0000,-153.0000)
    and (99.3333,-251.3333) .. (134.0000,-344.0000) .. controls
    (136.0000,-349.3333) and (148.6667,-378.3333) .. (172.0000,-431.0000) ..
    controls (192.6667,-477.6667) and (203.0000,-502.6667) .. (203.0000,-506.0000)
    .. controls (203.0000,-504.6667) and (190.6667,-523.6667) ..
    (166.0000,-563.0000) -- (203.0000,-721.0000) .. controls (207.6667,-719.0000)
    and (212.6667,-718.0000) .. (218.0000,-718.0000) .. controls
    (229.3333,-718.0000) and (236.3333,-728.0000) .. (239.0000,-748.0000) ..
    controls (239.6667,-762.6667) and (240.3333,-777.3333) .. (241.0000,-792.0000)
    .. controls (245.6667,-857.3333) and (250.0000,-922.3333) ..
    (254.0000,-987.0000) .. controls (260.6667,-1063.6667) and
    (270.0000,-1128.0000) .. (282.0000,-1180.0000) .. controls
    (291.3333,-1220.6667) and (320.6667,-1252.0000) .. (370.0000,-1274.0000) ..
    controls (407.3333,-1290.6667) and (432.0000,-1299.0000) ..
    (444.0000,-1299.0000) -- (741.0000,-1299.0000) .. controls
    (743.6667,-1317.0000) and (743.6667,-1336.0000) .. (741.0000,-1356.0000) --
    (861.0000,-1356.0000) .. controls (869.0000,-1356.0000) and
    (881.6667,-1370.6667) .. (899.0000,-1400.0000) .. controls
    (889.0000,-1406.6667) and (878.6667,-1413.3333) .. (868.0000,-1420.0000) ..
    controls (860.6667,-1426.0000) and (857.0000,-1438.3333) ..
    (857.0000,-1457.0000) .. controls (857.0000,-1505.0000) and
    (882.6667,-1529.0000) .. (934.0000,-1529.0000) .. controls
    (962.0000,-1529.0000) and (982.3333,-1520.0000) .. (995.0000,-1502.0000) ..
    controls (1003.6667,-1509.3333) and (1012.3333,-1516.3333) ..
    (1021.0000,-1523.0000) .. controls (1027.6667,-1527.0000) and
    (1040.0000,-1529.0000) .. (1058.0000,-1529.0000) .. controls
    (1078.6667,-1529.0000) and (1096.6667,-1522.0000) .. (1112.0000,-1508.0000) ..
    controls (1127.3333,-1494.6667) and (1135.0000,-1477.6667) ..
    (1135.0000,-1457.0000) .. controls (1135.0000,-1435.6667) and
    (1121.0000,-1416.6667) .. (1093.0000,-1400.0000) .. controls
    (1109.0000,-1370.6667) and (1121.6667,-1356.0000) .. (1131.0000,-1356.0000) --
    (1250.0000,-1356.0000) -- (1250.0000,-1299.0000) -- (1548.0000,-1299.0000) ..
    controls (1560.0000,-1299.0000) and (1584.6667,-1290.6667) ..
    (1622.0000,-1274.0000) .. controls (1666.6667,-1254.0000) and
    (1695.6667,-1222.6667) .. (1709.0000,-1180.0000) .. controls
    (1718.3333,-1150.6667) and (1725.6667,-1095.0000) .. (1731.0000,-1013.0000) ..
    controls (1737.6667,-915.0000) and (1747.0000,-818.3333) ..
    (1759.0000,-723.0000) .. controls (1767.0000,-720.3333) and
    (1776.0000,-719.3333) .. (1786.0000,-720.0000) -- (1826.0000,-563.0000) ..
    controls (1801.3333,-519.6667) and (1789.0000,-500.6667) ..
    (1789.0000,-506.0000) .. controls (1789.0000,-503.3333) and
    (1798.6667,-480.6667) .. (1818.0000,-438.0000) .. controls
    (1838.6667,-390.0000) and (1850.0000,-363.6667) .. (1852.0000,-359.0000) ..
    controls (1891.3333,-255.0000) and (1911.0000,-137.3333) ..
    (1911.0000,-6.0000) -- cycle(1093.0000,-1461.0000) .. controls
    (1093.0000,-1482.3333) and (1081.3333,-1493.0000) .. (1058.0000,-1493.0000) ..
    controls (1028.6667,-1493.0000) and (1014.0000,-1484.0000) ..
    (1014.0000,-1466.0000) .. controls (1014.0000,-1435.3333) and
    (1025.6667,-1420.0000) .. (1049.0000,-1420.0000) .. controls
    (1078.3333,-1420.0000) and (1093.0000,-1433.6667) .. (1093.0000,-1461.0000) --
    cycle(1217.0000,-1299.0000) -- (1217.0000,-1329.0000) .. controls
    (1209.0000,-1329.0000) and (1196.3333,-1328.6667) .. (1179.0000,-1328.0000) ..
    controls (1162.3333,-1328.0000) and (1149.6667,-1328.0000) ..
    (1141.0000,-1328.0000) .. controls (1121.0000,-1328.0000) and
    (1106.3333,-1335.3333) .. (1097.0000,-1350.0000) .. controls
    (1087.6667,-1365.3333) and (1079.0000,-1380.6667) .. (1071.0000,-1396.0000) ..
    controls (1065.6667,-1394.0000) and (1057.0000,-1391.6667) ..
    (1045.0000,-1389.0000) .. controls (1067.6667,-1329.0000) and
    (1087.3333,-1299.0000) .. (1104.0000,-1299.0000) -- (1217.0000,-1299.0000) --
    cycle(978.0000,-1466.0000) .. controls (978.0000,-1484.0000) and
    (963.3333,-1493.0000) .. (934.0000,-1493.0000) .. controls
    (910.6667,-1493.0000) and (899.0000,-1482.3333) .. (899.0000,-1461.0000) ..
    controls (899.0000,-1433.6667) and (913.6667,-1420.0000) ..
    (943.0000,-1420.0000) .. controls (966.3333,-1420.0000) and
    (978.0000,-1435.3333) .. (978.0000,-1466.0000) -- cycle(1792.0000,-577.0000)
    -- (1765.0000,-678.0000) -- (1723.0000,-678.0000) -- (1763.0000,-542.0000) ..
    controls (1771.0000,-549.3333) and (1780.6667,-561.0000) ..
    (1792.0000,-577.0000) -- cycle(1053.0000,-1300.0000) .. controls
    (1042.3333,-1326.6667) and (1022.6667,-1364.6667) .. (994.0000,-1414.0000) ..
    controls (982.0000,-1388.6667) and (963.6667,-1350.6667) ..
    (939.0000,-1300.0000) -- (1053.0000,-1300.0000) -- cycle(947.0000,-1389.0000)
    .. controls (941.6667,-1391.0000) and (933.0000,-1393.3333) ..
    (921.0000,-1396.0000) .. controls (897.6667,-1349.3333) and
    (872.6667,-1326.0000) .. (846.0000,-1326.0000) .. controls
    (838.0000,-1326.0000) and (826.0000,-1326.3333) .. (810.0000,-1327.0000) ..
    controls (794.6667,-1328.3333) and (783.0000,-1329.0000) ..
    (775.0000,-1329.0000) -- (775.0000,-1299.0000) -- (888.0000,-1299.0000) ..
    controls (900.6667,-1299.0000) and (920.3333,-1329.0000) ..
    (947.0000,-1389.0000) -- cycle(1708.0000,-724.0000) .. controls
    (1708.0000,-741.3333) and (1703.6667,-798.3333) .. (1695.0000,-895.0000) ..
    controls (1691.6667,-951.6667) and (1682.3333,-1035.3333) ..
    (1667.0000,-1146.0000) .. controls (1660.3333,-1176.6667) and
    (1640.3333,-1202.0000) .. (1607.0000,-1222.0000) .. controls
    (1578.3333,-1239.3333) and (1556.6667,-1248.0000) .. (1542.0000,-1248.0000) --
    (450.0000,-1248.0000) .. controls (434.6667,-1248.0000) and
    (413.0000,-1239.3333) .. (385.0000,-1222.0000) .. controls
    (351.6667,-1202.0000) and (331.6667,-1176.6667) .. (325.0000,-1146.0000) ..
    controls (319.6667,-1123.3333) and (310.3333,-1037.6667) ..
    (297.0000,-889.0000) .. controls (288.3333,-794.3333) and (284.0000,-739.3333)
    .. (284.0000,-724.0000) .. controls (284.0000,-716.6667) and
    (287.6667,-710.6667) .. (295.0000,-706.0000) .. controls (302.3333,-710.6667)
    and (311.6667,-719.0000) .. (323.0000,-731.0000) .. controls
    (327.6667,-739.0000) and (337.3333,-843.0000) .. (352.0000,-1043.0000) ..
    controls (352.6667,-1063.0000) and (355.6667,-1089.0000) ..
    (361.0000,-1121.0000) .. controls (366.3333,-1137.0000) and
    (378.0000,-1153.3333) .. (396.0000,-1170.0000) .. controls
    (414.6667,-1187.3333) and (431.6667,-1196.0000) .. (447.0000,-1196.0000) --
    (1545.0000,-1196.0000) .. controls (1563.0000,-1196.0000) and
    (1582.6667,-1185.0000) .. (1604.0000,-1163.0000) .. controls
    (1618.0000,-1149.0000) and (1627.0000,-1135.3333) .. (1631.0000,-1122.0000) ..
    controls (1643.0000,-1082.0000) and (1651.0000,-1025.3333) ..
    (1655.0000,-952.0000) .. controls (1657.6667,-893.3333) and
    (1660.3333,-835.0000) .. (1663.0000,-777.0000) .. controls
    (1666.3333,-739.6667) and (1679.0000,-716.0000) .. (1701.0000,-706.0000) ..
    controls (1705.6667,-712.6667) and (1708.0000,-718.6667) ..
    (1708.0000,-724.0000) -- cycle(1838.0000,-20.0000) .. controls
    (1838.0000,-111.3333) and (1824.3333,-206.3333) .. (1797.0000,-305.0000) ..
    controls (1767.6667,-395.6667) and (1738.3333,-486.3333) ..
    (1709.0000,-577.0000) .. controls (1703.6667,-601.0000) and
    (1693.6667,-631.6667) .. (1679.0000,-669.0000) .. controls
    (1667.6667,-678.3333) and (1652.3333,-693.0000) .. (1633.0000,-713.0000) ..
    controls (1625.6667,-723.6667) and (1617.0000,-828.6667) ..
    (1607.0000,-1028.0000) .. controls (1605.0000,-1062.0000) and
    (1603.3333,-1083.3333) .. (1602.0000,-1092.0000) .. controls
    (1596.6667,-1118.0000) and (1586.3333,-1136.0000) .. (1571.0000,-1146.0000) ..
    controls (1550.3333,-1159.3333) and (1533.6667,-1166.0000) ..
    (1521.0000,-1166.0000) -- (471.0000,-1166.0000) .. controls
    (461.6667,-1166.0000) and (447.6667,-1160.6667) .. (429.0000,-1150.0000) ..
    controls (411.0000,-1139.3333) and (400.3333,-1130.0000) ..
    (397.0000,-1122.0000) .. controls (395.0000,-1118.0000) and
    (392.3333,-1096.3333) .. (389.0000,-1057.0000) .. controls
    (379.6667,-943.6667) and (369.6667,-829.0000) .. (359.0000,-713.0000) ..
    controls (349.0000,-705.0000) and (333.6667,-690.0000) .. (313.0000,-668.0000)
    .. controls (309.0000,-662.6667) and (286.0000,-592.0000) ..
    (244.0000,-456.0000) .. controls (229.3333,-414.6667) and (208.6667,-352.0000)
    .. (182.0000,-268.0000) .. controls (163.3333,-201.3333) and
    (154.0000,-118.6667) .. (154.0000,-20.0000) .. controls (154.0000,76.6667) and
    (180.6667,165.0000) .. (234.0000,245.0000) -- (1758.0000,245.0000) .. controls
    (1811.3333,157.0000) and (1838.0000,68.6667) .. (1838.0000,-20.0000) --
    cycle(269.0000,-678.0000) -- (227.0000,-678.0000) .. controls
    (209.0000,-613.3333) and (200.0000,-579.6667) .. (200.0000,-577.0000) ..
    controls (200.0000,-572.3333) and (209.6667,-560.6667) .. (229.0000,-542.0000)
    -- (269.0000,-678.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F45C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,204.0000) .. controls
    (1970.0000,262.0000) and (1948.3333,307.0000) .. (1905.0000,339.0000) ..
    controls (1895.0000,342.3333) and (1880.3333,348.3333) .. (1861.0000,357.0000)
    .. controls (1855.0000,360.3333) and (1851.6667,362.0000) ..
    (1851.0000,362.0000) -- (201.0000,362.0000) .. controls (187.0000,362.0000)
    and (168.3333,354.6667) .. (145.0000,340.0000) .. controls (103.0000,313.3333)
    and (82.0000,270.0000) .. (82.0000,210.0000) -- (82.0000,-82.0000) .. controls
    (82.0000,-107.3333) and (86.6667,-149.6667) .. (96.0000,-209.0000) .. controls
    (106.0000,-268.3333) and (115.0000,-310.3333) .. (123.0000,-335.0000) ..
    controls (124.3333,-339.0000) and (134.0000,-363.3333) .. (152.0000,-408.0000)
    .. controls (167.3333,-448.0000) and (175.0000,-469.6667) ..
    (175.0000,-473.0000) -- (175.0000,-570.0000) .. controls (175.0000,-575.3333)
    and (180.3333,-590.6667) .. (191.0000,-616.0000) .. controls
    (201.6667,-642.0000) and (209.0000,-657.0000) .. (213.0000,-661.0000) ..
    controls (227.6667,-675.6667) and (244.0000,-683.0000) .. (262.0000,-683.0000)
    .. controls (272.0000,-683.0000) and (280.0000,-680.0000) ..
    (286.0000,-674.0000) .. controls (292.0000,-668.0000) and (297.3333,-665.0000)
    .. (302.0000,-665.0000) .. controls (297.3333,-665.0000) and
    (310.6667,-668.6667) .. (342.0000,-676.0000) .. controls (396.0000,-688.6667)
    and (489.0000,-695.0000) .. (621.0000,-695.0000) .. controls
    (629.6667,-788.3333) and (635.3333,-872.0000) .. (638.0000,-946.0000) ..
    controls (640.0000,-1006.6667) and (642.0000,-1047.0000) ..
    (644.0000,-1067.0000) .. controls (648.0000,-1112.3333) and
    (655.6667,-1152.0000) .. (667.0000,-1186.0000) .. controls
    (696.3333,-1274.6667) and (740.0000,-1350.6667) .. (798.0000,-1414.0000) ..
    controls (868.0000,-1490.0000) and (944.0000,-1528.0000) ..
    (1026.0000,-1528.0000) .. controls (1063.3333,-1528.0000) and
    (1105.0000,-1516.0000) .. (1151.0000,-1492.0000) .. controls
    (1163.6667,-1486.0000) and (1181.3333,-1476.0000) .. (1204.0000,-1462.0000) ..
    controls (1334.0000,-1357.3333) and (1402.6667,-1199.6667) ..
    (1410.0000,-989.0000) .. controls (1414.0000,-924.3333) and
    (1420.3333,-827.3333) .. (1429.0000,-698.0000) .. controls
    (1433.0000,-696.0000) and (1470.0000,-695.0000) .. (1540.0000,-695.0000) ..
    controls (1572.0000,-695.0000) and (1622.6667,-689.6667) ..
    (1692.0000,-679.0000) .. controls (1696.6667,-678.3333) and
    (1706.3333,-675.6667) .. (1721.0000,-671.0000) .. controls
    (1733.0000,-667.0000) and (1742.6667,-665.0000) .. (1750.0000,-665.0000) ..
    controls (1752.6667,-665.0000) and (1757.3333,-668.0000) ..
    (1764.0000,-674.0000) .. controls (1770.6667,-680.0000) and
    (1778.6667,-683.0000) .. (1788.0000,-683.0000) .. controls
    (1829.3333,-683.0000) and (1856.0000,-655.6667) .. (1868.0000,-601.0000) ..
    controls (1874.0000,-576.3333) and (1877.0000,-533.3333) ..
    (1877.0000,-472.0000) .. controls (1877.0000,-469.3333) and
    (1884.3333,-449.0000) .. (1899.0000,-411.0000) .. controls
    (1914.3333,-370.3333) and (1923.0000,-347.0000) .. (1925.0000,-341.0000) ..
    controls (1955.0000,-239.6667) and (1970.0000,-151.3333) ..
    (1970.0000,-76.0000) -- (1970.0000,204.0000) -- cycle(1850.0000,-525.0000) ..
    controls (1850.0000,-543.0000) and (1845.0000,-565.6667) ..
    (1835.0000,-593.0000) .. controls (1823.0000,-626.3333) and
    (1810.0000,-643.0000) .. (1796.0000,-643.0000) .. controls
    (1789.3333,-643.0000) and (1784.0000,-638.0000) .. (1780.0000,-628.0000) ..
    controls (1761.3333,-630.0000) and (1733.0000,-634.3333) ..
    (1695.0000,-641.0000) .. controls (1641.0000,-653.0000) and
    (1596.6667,-659.0000) .. (1562.0000,-659.0000) .. controls
    (1556.0000,-659.0000) and (1547.3333,-660.0000) .. (1536.0000,-662.0000) ..
    controls (1524.6667,-664.0000) and (1516.0000,-665.0000) ..
    (1510.0000,-665.0000) .. controls (1503.3333,-665.0000) and
    (1493.3333,-663.6667) .. (1480.0000,-661.0000) .. controls
    (1467.3333,-659.0000) and (1457.6667,-658.0000) .. (1451.0000,-658.0000) ..
    controls (1444.3333,-658.0000) and (1439.0000,-660.0000) ..
    (1435.0000,-664.0000) -- (1435.0000,-621.0000) .. controls
    (1435.0000,-559.0000) and (1445.6667,-516.6667) .. (1467.0000,-494.0000) ..
    controls (1476.3333,-490.6667) and (1489.3333,-483.6667) ..
    (1506.0000,-473.0000) .. controls (1512.0000,-467.6667) and
    (1518.0000,-450.6667) .. (1524.0000,-422.0000) -- (1535.0000,-422.0000) ..
    controls (1555.6667,-422.0000) and (1604.6667,-429.6667) ..
    (1682.0000,-445.0000) .. controls (1762.0000,-461.0000) and
    (1809.3333,-473.0000) .. (1824.0000,-481.0000) .. controls
    (1841.3333,-490.3333) and (1850.0000,-505.0000) .. (1850.0000,-525.0000) --
    cycle(1306.0000,-904.0000) .. controls (1306.0000,-1068.0000) and
    (1277.6667,-1191.0000) .. (1221.0000,-1273.0000) .. controls
    (1167.6667,-1350.3333) and (1140.0000,-1390.0000) .. (1138.0000,-1392.0000) ..
    controls (1105.3333,-1426.0000) and (1061.6667,-1443.0000) ..
    (1007.0000,-1443.0000) .. controls (987.0000,-1443.0000) and
    (969.0000,-1436.0000) .. (953.0000,-1422.0000) .. controls
    (878.3333,-1358.0000) and (828.6667,-1286.6667) .. (804.0000,-1208.0000) ..
    controls (794.6667,-1189.3333) and (783.0000,-1160.3333) ..
    (769.0000,-1121.0000) .. controls (753.6667,-1061.6667) and
    (746.0000,-1013.3333) .. (746.0000,-976.0000) -- (746.0000,-750.0000) ..
    controls (746.0000,-745.3333) and (749.3333,-724.0000) .. (756.0000,-686.0000)
    -- (847.0000,-686.0000) -- (856.0000,-704.0000) .. controls
    (908.6667,-713.3333) and (954.0000,-718.0000) .. (992.0000,-718.0000) ..
    controls (1078.6667,-718.0000) and (1145.6667,-713.3333) ..
    (1193.0000,-704.0000) .. controls (1198.3333,-699.3333) and
    (1202.3333,-693.3333) .. (1205.0000,-686.0000) -- (1296.0000,-686.0000) ..
    controls (1302.6667,-740.6667) and (1306.0000,-813.3333) ..
    (1306.0000,-904.0000) -- cycle(1432.0000,-493.0000) -- (1432.0000,-513.0000)
    .. controls (1432.0000,-515.0000) and (1429.0000,-522.0000) ..
    (1423.0000,-534.0000) .. controls (1417.6667,-546.6667) and
    (1414.6667,-555.0000) .. (1414.0000,-559.0000) .. controls
    (1413.3333,-563.0000) and (1409.3333,-607.3333) .. (1402.0000,-692.0000) ..
    controls (1392.6667,-806.0000) and (1385.6667,-894.6667) ..
    (1381.0000,-958.0000) .. controls (1379.6667,-982.6667) and
    (1376.6667,-1019.6667) .. (1372.0000,-1069.0000) .. controls
    (1360.6667,-1140.3333) and (1343.3333,-1203.0000) .. (1320.0000,-1257.0000) ..
    controls (1309.3333,-1273.0000) and (1293.3333,-1297.6667) ..
    (1272.0000,-1331.0000) .. controls (1214.0000,-1424.3333) and
    (1146.0000,-1477.0000) .. (1068.0000,-1489.0000) .. controls
    (1064.6667,-1489.6667) and (1058.0000,-1491.3333) .. (1048.0000,-1494.0000) ..
    controls (1038.6667,-1496.6667) and (1031.3333,-1498.0000) ..
    (1026.0000,-1498.0000) .. controls (1000.6667,-1498.0000) and
    (970.3333,-1492.3333) .. (935.0000,-1481.0000) .. controls
    (885.0000,-1465.0000) and (834.0000,-1417.0000) .. (782.0000,-1337.0000) ..
    controls (744.0000,-1279.0000) and (715.3333,-1211.3333) ..
    (696.0000,-1134.0000) .. controls (691.3333,-1120.6667) and
    (685.6667,-1100.0000) .. (679.0000,-1072.0000) .. controls
    (671.0000,-1016.6667) and (659.3333,-873.3333) .. (644.0000,-642.0000) ..
    controls (643.3333,-621.3333) and (640.0000,-590.6667) .. (634.0000,-550.0000)
    .. controls (624.6667,-516.6667) and (620.0000,-501.0000) ..
    (620.0000,-503.0000) -- (620.0000,-493.0000) -- (706.0000,-493.0000) ..
    controls (714.6667,-512.3333) and (719.0000,-522.6667) .. (719.0000,-524.0000)
    -- (719.0000,-1014.0000) .. controls (719.0000,-1014.0000) and
    (722.0000,-1032.3333) .. (728.0000,-1069.0000) .. controls
    (732.6667,-1096.3333) and (742.3333,-1137.0000) .. (757.0000,-1191.0000) ..
    controls (762.3333,-1210.3333) and (772.3333,-1238.0000) ..
    (787.0000,-1274.0000) .. controls (821.0000,-1336.0000) and
    (857.3333,-1384.6667) .. (896.0000,-1420.0000) .. controls
    (932.0000,-1453.3333) and (975.3333,-1470.0000) .. (1026.0000,-1470.0000) ..
    controls (1073.3333,-1470.0000) and (1114.0000,-1454.3333) ..
    (1148.0000,-1423.0000) .. controls (1153.3333,-1417.0000) and
    (1180.6667,-1382.6667) .. (1230.0000,-1320.0000) .. controls
    (1275.3333,-1262.0000) and (1307.0000,-1175.0000) .. (1325.0000,-1059.0000) ..
    controls (1330.3333,-1024.3333) and (1333.0000,-1007.0000) ..
    (1333.0000,-1007.0000) -- (1333.0000,-522.0000) .. controls
    (1333.0000,-518.0000) and (1337.3333,-508.3333) .. (1346.0000,-493.0000) --
    (1432.0000,-493.0000) -- cycle(1506.0000,-366.0000) .. controls
    (1506.0000,-375.3333) and (1505.3333,-388.0000) .. (1504.0000,-404.0000) ..
    controls (1502.0000,-423.3333) and (1501.0000,-435.6667) ..
    (1501.0000,-441.0000) .. controls (1491.6667,-450.3333) and
    (1475.0000,-455.0000) .. (1451.0000,-455.0000) -- (1432.0000,-455.0000) ..
    controls (1434.0000,-447.0000) and (1442.3333,-441.3333) ..
    (1457.0000,-438.0000) .. controls (1471.6667,-434.6667) and
    (1480.3333,-428.3333) .. (1483.0000,-419.0000) .. controls
    (1485.6667,-410.3333) and (1487.0000,-397.6667) .. (1487.0000,-381.0000) ..
    controls (1487.0000,-371.0000) and (1486.0000,-355.6667) ..
    (1484.0000,-335.0000) .. controls (1482.6667,-315.0000) and
    (1482.0000,-300.0000) .. (1482.0000,-290.0000) .. controls
    (1486.0000,-292.6667) and (1491.3333,-297.0000) .. (1498.0000,-303.0000) ..
    controls (1503.3333,-342.3333) and (1506.0000,-363.3333) ..
    (1506.0000,-366.0000) -- cycle(1413.0000,-427.0000) -- (1395.0000,-427.0000)
    -- (1395.0000,-394.0000) -- (1406.0000,-394.0000) .. controls
    (1406.6667,-395.3333) and (1409.0000,-406.3333) .. (1413.0000,-427.0000) --
    cycle(1305.0000,-490.0000) -- (1305.0000,-533.0000) .. controls
    (1305.0000,-575.6667) and (1294.6667,-617.3333) .. (1274.0000,-658.0000) ..
    controls (1250.0000,-654.0000) and (1231.3333,-652.0000) ..
    (1218.0000,-652.0000) .. controls (1214.0000,-652.0000) and
    (1211.0000,-654.0000) .. (1209.0000,-658.0000) .. controls
    (1203.0000,-563.3333) and (1200.0000,-516.0000) .. (1200.0000,-516.0000) ..
    controls (1200.0000,-514.0000) and (1200.3333,-471.6667) ..
    (1201.0000,-389.0000) .. controls (1203.6667,-386.3333) and
    (1208.0000,-385.0000) .. (1214.0000,-385.0000) .. controls
    (1217.3333,-385.0000) and (1222.3333,-385.3333) .. (1229.0000,-386.0000) ..
    controls (1235.6667,-387.3333) and (1240.6667,-388.0000) ..
    (1244.0000,-388.0000) .. controls (1248.0000,-410.6667) and
    (1252.0000,-433.3333) .. (1256.0000,-456.0000) .. controls
    (1263.3333,-482.0000) and (1279.6667,-493.3333) .. (1305.0000,-490.0000) --
    cycle(1373.0000,-455.0000) .. controls (1367.6667,-455.0000) and
    (1359.6667,-455.6667) .. (1349.0000,-457.0000) .. controls
    (1339.0000,-458.3333) and (1331.3333,-459.0000) .. (1326.0000,-459.0000) ..
    controls (1312.6667,-459.0000) and (1299.6667,-452.3333) ..
    (1287.0000,-439.0000) -- (1287.0000,-300.0000) .. controls
    (1292.3333,-296.0000) and (1300.3333,-290.6667) .. (1311.0000,-284.0000) ..
    controls (1313.6667,-287.3333) and (1316.6667,-292.6667) ..
    (1320.0000,-300.0000) .. controls (1321.3333,-330.0000) and
    (1324.0000,-374.0000) .. (1328.0000,-432.0000) .. controls
    (1342.6667,-432.6667) and (1357.6667,-440.3333) .. (1373.0000,-455.0000) --
    cycle(1484.0000,-90.0000) -- (1484.0000,-107.0000) .. controls
    (1484.0000,-113.6667) and (1478.6667,-129.0000) .. (1468.0000,-153.0000) ..
    controls (1457.3333,-177.0000) and (1452.0000,-196.0000) ..
    (1452.0000,-210.0000) .. controls (1452.0000,-220.6667) and
    (1451.3333,-236.6667) .. (1450.0000,-258.0000) .. controls
    (1448.6667,-280.0000) and (1448.0000,-296.3333) .. (1448.0000,-307.0000) ..
    controls (1448.0000,-309.0000) and (1448.6667,-312.0000) ..
    (1450.0000,-316.0000) .. controls (1452.0000,-320.0000) and
    (1453.0000,-323.0000) .. (1453.0000,-325.0000) -- (1453.0000,-405.0000) --
    (1442.0000,-409.0000) .. controls (1436.6667,-370.3333) and
    (1429.6667,-351.0000) .. (1421.0000,-351.0000) .. controls
    (1381.6667,-351.0000) and (1362.0000,-360.6667) .. (1362.0000,-380.0000) ..
    controls (1362.0000,-382.6667) and (1362.3333,-386.3333) ..
    (1363.0000,-391.0000) .. controls (1363.0000,-395.6667) and
    (1363.0000,-399.3333) .. (1363.0000,-402.0000) -- (1363.0000,-406.0000) ..
    controls (1349.6667,-376.0000) and (1343.0000,-325.3333) ..
    (1343.0000,-254.0000) .. controls (1343.0000,-231.3333) and
    (1347.0000,-198.6667) .. (1355.0000,-156.0000) .. controls
    (1365.0000,-104.0000) and (1375.6667,-78.0000) .. (1387.0000,-78.0000) ..
    controls (1370.3333,-78.0000) and (1402.6667,-82.0000) .. (1484.0000,-90.0000)
    -- cycle(1170.0000,-586.0000) -- (1170.0000,-673.0000) .. controls
    (1128.0000,-681.6667) and (1076.0000,-686.0000) .. (1014.0000,-686.0000) --
    (983.0000,-686.0000) .. controls (963.0000,-686.0000) and (928.3333,-681.6667)
    .. (879.0000,-673.0000) -- (879.0000,-605.0000) .. controls
    (879.0000,-599.0000) and (880.3333,-590.0000) .. (883.0000,-578.0000) ..
    controls (886.3333,-566.6667) and (888.0000,-558.0000) .. (888.0000,-552.0000)
    -- (888.0000,-161.0000) .. controls (907.3333,-150.3333) and
    (940.0000,-145.0000) .. (986.0000,-145.0000) -- (1067.0000,-145.0000) ..
    controls (1115.0000,-145.0000) and (1147.3333,-150.3333) ..
    (1164.0000,-161.0000) -- (1164.0000,-559.0000) .. controls
    (1164.0000,-562.3333) and (1165.0000,-566.6667) .. (1167.0000,-572.0000) ..
    controls (1169.0000,-578.0000) and (1170.0000,-582.6667) ..
    (1170.0000,-586.0000) -- cycle(851.0000,-389.0000) -- (851.0000,-513.0000) ..
    controls (851.0000,-535.0000) and (848.6667,-581.3333) .. (844.0000,-652.0000)
    .. controls (829.3333,-652.6667) and (807.3333,-654.6667) ..
    (778.0000,-658.0000) .. controls (764.6667,-637.3333) and (756.0000,-610.0000)
    .. (752.0000,-576.0000) .. controls (749.3333,-547.3333) and
    (746.6667,-518.6667) .. (744.0000,-490.0000) .. controls (748.6667,-491.3333)
    and (753.0000,-492.0000) .. (757.0000,-492.0000) .. controls
    (775.6667,-492.0000) and (788.6667,-478.3333) .. (796.0000,-451.0000) ..
    controls (799.3333,-430.3333) and (802.3333,-409.3333) .. (805.0000,-388.0000)
    .. controls (808.3333,-388.0000) and (813.3333,-387.3333) ..
    (820.0000,-386.0000) .. controls (827.3333,-385.3333) and (833.0000,-385.0000)
    .. (837.0000,-385.0000) .. controls (843.0000,-385.0000) and
    (847.6667,-386.3333) .. (851.0000,-389.0000) -- cycle(765.0000,-303.0000) --
    (765.0000,-439.0000) .. controls (751.6667,-452.3333) and (741.6667,-459.0000)
    .. (735.0000,-459.0000) -- (725.0000,-459.0000) .. controls
    (719.6667,-459.0000) and (711.6667,-458.3333) .. (701.0000,-457.0000) ..
    controls (691.0000,-455.6667) and (683.6667,-455.0000) .. (679.0000,-455.0000)
    .. controls (679.6667,-451.6667) and (680.6667,-447.0000) ..
    (682.0000,-441.0000) .. controls (692.0000,-439.6667) and (706.3333,-436.6667)
    .. (725.0000,-432.0000) .. controls (724.3333,-402.0000) and
    (726.6667,-358.0000) .. (732.0000,-300.0000) .. controls (733.3333,-292.0000)
    and (737.6667,-286.3333) .. (745.0000,-283.0000) .. controls
    (749.6667,-287.6667) and (756.3333,-294.3333) .. (765.0000,-303.0000) --
    cycle(1936.0000,99.0000) .. controls (1936.0000,-127.6667) and
    (1908.0000,-306.3333) .. (1852.0000,-437.0000) .. controls
    (1838.6667,-435.0000) and (1782.0000,-421.3333) .. (1682.0000,-396.0000) ..
    controls (1597.3333,-374.6667) and (1546.0000,-365.6667) ..
    (1528.0000,-369.0000) .. controls (1524.0000,-329.0000) and
    (1521.3333,-306.6667) .. (1520.0000,-302.0000) .. controls
    (1514.0000,-277.3333) and (1502.0000,-258.6667) .. (1484.0000,-246.0000) ..
    controls (1484.0000,-226.6667) and (1490.0000,-199.3333) ..
    (1502.0000,-164.0000) .. controls (1514.6667,-129.3333) and
    (1521.0000,-104.0000) .. (1521.0000,-88.0000) .. controls (1521.0000,-82.6667)
    and (1520.6667,-78.0000) .. (1520.0000,-74.0000) .. controls
    (1500.6667,-44.0000) and (1484.3333,-27.0000) .. (1471.0000,-23.0000) ..
    controls (1467.6667,-21.6667) and (1442.3333,-21.0000) .. (1395.0000,-21.0000)
    .. controls (1374.3333,-21.0000) and (1354.0000,-27.3333) ..
    (1334.0000,-40.0000) .. controls (1314.6667,-142.0000) and
    (1306.0000,-211.6667) .. (1308.0000,-249.0000) .. controls
    (1288.0000,-248.3333) and (1265.6667,-256.3333) .. (1241.0000,-273.0000) ..
    controls (1243.6667,-283.6667) and (1247.6667,-304.3333) ..
    (1253.0000,-335.0000) .. controls (1233.6667,-332.3333) and
    (1218.6667,-331.0000) .. (1208.0000,-331.0000) .. controls
    (1204.6667,-331.0000) and (1202.6667,-332.3333) .. (1202.0000,-335.0000) --
    (1202.0000,-169.0000) .. controls (1202.0000,-160.3333) and
    (1193.6667,-137.0000) .. (1177.0000,-99.0000) .. controls (1131.0000,-89.0000)
    and (1080.0000,-84.0000) .. (1024.0000,-84.0000) .. controls
    (956.6667,-84.0000) and (907.0000,-89.0000) .. (875.0000,-99.0000) .. controls
    (858.3333,-138.3333) and (850.0000,-160.3333) .. (850.0000,-165.0000) --
    (850.0000,-335.0000) -- (846.0000,-332.0000) -- (836.0000,-332.0000) ..
    controls (823.3333,-332.0000) and (811.0000,-333.0000) .. (799.0000,-335.0000)
    .. controls (803.0000,-309.0000) and (805.6667,-288.3333) ..
    (807.0000,-273.0000) .. controls (790.3333,-259.6667) and (768.0000,-251.6667)
    .. (740.0000,-249.0000) .. controls (740.0000,-171.0000) and
    (732.0000,-100.6667) .. (716.0000,-38.0000) .. controls (698.0000,-26.6667)
    and (674.0000,-21.0000) .. (644.0000,-21.0000) .. controls (606.6667,-21.0000)
    and (584.0000,-22.3333) .. (576.0000,-25.0000) .. controls (556.0000,-31.0000)
    and (541.3333,-47.0000) .. (532.0000,-73.0000) .. controls (531.3333,-75.0000)
    and (531.0000,-77.6667) .. (531.0000,-81.0000) .. controls (531.0000,-99.6667)
    and (537.3333,-126.0000) .. (550.0000,-160.0000) .. controls
    (562.6667,-194.6667) and (569.0000,-221.0000) .. (569.0000,-239.0000) ..
    controls (569.0000,-240.3333) and (568.6667,-242.6667) .. (568.0000,-246.0000)
    .. controls (546.0000,-263.3333) and (533.6667,-282.6667) ..
    (531.0000,-304.0000) .. controls (528.3333,-325.3333) and (526.0000,-347.0000)
    .. (524.0000,-369.0000) .. controls (524.0000,-369.0000) and
    (514.0000,-369.0000) .. (494.0000,-369.0000) .. controls (471.3333,-369.0000)
    and (424.0000,-378.6667) .. (352.0000,-398.0000) .. controls
    (262.0000,-422.0000) and (211.3333,-435.0000) .. (200.0000,-437.0000) ..
    controls (144.0000,-291.6667) and (116.0000,-118.3333) .. (116.0000,83.0000)
    .. controls (116.0000,166.3333) and (128.6667,233.3333) .. (154.0000,284.0000)
    .. controls (219.3333,299.3333) and (249.3333,307.0000) .. (244.0000,307.0000)
    -- (1808.0000,307.0000) .. controls (1818.0000,307.0000) and
    (1848.6667,298.6667) .. (1900.0000,282.0000) .. controls (1924.0000,218.0000)
    and (1936.0000,157.0000) .. (1936.0000,99.0000) -- cycle(657.0000,-394.0000)
    -- (657.0000,-427.0000) -- (639.0000,-427.0000) .. controls
    (639.6667,-419.0000) and (641.6667,-408.0000) .. (645.0000,-394.0000) --
    (657.0000,-394.0000) -- cycle(620.0000,-455.0000) -- (601.0000,-455.0000) ..
    controls (564.3333,-455.0000) and (546.0000,-438.3333) .. (546.0000,-405.0000)
    .. controls (546.0000,-345.6667) and (548.0000,-312.0000) ..
    (552.0000,-304.0000) .. controls (556.0000,-296.6667) and (562.3333,-292.6667)
    .. (571.0000,-292.0000) .. controls (567.0000,-346.0000) and
    (565.0000,-385.6667) .. (565.0000,-411.0000) .. controls (565.0000,-420.3333)
    and (572.3333,-428.6667) .. (587.0000,-436.0000) .. controls
    (605.6667,-444.6667) and (616.6667,-451.0000) .. (620.0000,-455.0000) --
    cycle(617.0000,-633.0000) -- (617.0000,-664.0000) .. controls
    (611.6667,-660.0000) and (604.6667,-658.0000) .. (596.0000,-658.0000) ..
    controls (590.0000,-658.0000) and (581.0000,-659.0000) .. (569.0000,-661.0000)
    .. controls (557.0000,-663.6667) and (548.0000,-665.0000) ..
    (542.0000,-665.0000) .. controls (535.3333,-665.0000) and (526.6667,-664.0000)
    .. (516.0000,-662.0000) .. controls (503.3333,-660.0000) and
    (494.6667,-659.0000) .. (490.0000,-659.0000) .. controls (472.6667,-657.6667)
    and (400.0000,-647.3333) .. (272.0000,-628.0000) .. controls
    (267.3333,-638.0000) and (262.0000,-643.0000) .. (256.0000,-643.0000) ..
    controls (241.3333,-643.0000) and (228.0000,-626.6667) .. (216.0000,-594.0000)
    .. controls (206.6667,-566.6667) and (202.0000,-543.6667) ..
    (202.0000,-525.0000) .. controls (202.0000,-504.3333) and (210.6667,-489.6667)
    .. (228.0000,-481.0000) .. controls (244.0000,-477.0000) and
    (267.6667,-471.3333) .. (299.0000,-464.0000) .. controls (365.6667,-453.3333)
    and (440.6667,-438.3333) .. (524.0000,-419.0000) .. controls
    (526.6667,-429.6667) and (531.3333,-445.3333) .. (538.0000,-466.0000) ..
    controls (541.3333,-474.0000) and (547.6667,-479.6667) .. (557.0000,-483.0000)
    .. controls (567.0000,-487.0000) and (576.3333,-490.6667) ..
    (585.0000,-494.0000) .. controls (606.3333,-538.0000) and (617.0000,-584.3333)
    .. (617.0000,-633.0000) -- cycle(709.0000,-262.0000) .. controls
    (709.0000,-286.0000) and (703.0000,-334.0000) .. (691.0000,-406.0000) ..
    controls (690.3333,-397.3333) and (689.6667,-388.0000) .. (689.0000,-378.0000)
    .. controls (688.3333,-368.0000) and (684.3333,-361.3333) ..
    (677.0000,-358.0000) .. controls (672.3333,-358.0000) and (664.6667,-356.6667)
    .. (654.0000,-354.0000) .. controls (644.0000,-352.0000) and
    (636.3333,-351.0000) .. (631.0000,-351.0000) .. controls (625.6667,-351.0000)
    and (620.3333,-359.3333) .. (615.0000,-376.0000) .. controls
    (609.6667,-395.3333) and (605.6667,-406.3333) .. (603.0000,-409.0000) ..
    controls (600.3333,-351.0000) and (599.0000,-320.6667) .. (599.0000,-318.0000)
    .. controls (599.0000,-312.0000) and (599.6667,-303.0000) ..
    (601.0000,-291.0000) .. controls (602.3333,-279.0000) and (603.0000,-270.0000)
    .. (603.0000,-264.0000) .. controls (603.0000,-230.0000) and
    (601.3333,-204.3333) .. (598.0000,-187.0000) .. controls (596.0000,-177.6667)
    and (589.6667,-161.6667) .. (579.0000,-139.0000) .. controls
    (569.6667,-119.0000) and (565.0000,-102.6667) .. (565.0000,-90.0000) ..
    controls (573.0000,-89.3333) and (589.6667,-87.0000) .. (615.0000,-83.0000) ..
    controls (635.6667,-79.6667) and (652.3333,-78.0000) .. (665.0000,-78.0000) ..
    controls (676.3333,-78.0000) and (687.0000,-105.3333) .. (697.0000,-160.0000)
    .. controls (705.0000,-204.6667) and (709.0000,-238.6667) ..
    (709.0000,-262.0000) -- cycle(1094.0000,-186.0000) .. controls
    (1076.0000,-169.3333) and (1058.3333,-161.0000) .. (1041.0000,-161.0000) --
    (1006.0000,-161.0000) .. controls (989.3333,-161.0000) and
    (973.6667,-169.3333) .. (959.0000,-186.0000) .. controls (957.6667,-194.6667)
    and (957.0000,-202.6667) .. (957.0000,-210.0000) .. controls
    (957.0000,-254.6667) and (982.3333,-277.0000) .. (1033.0000,-277.0000) ..
    controls (1055.0000,-277.0000) and (1072.6667,-268.6667) ..
    (1086.0000,-252.0000) .. controls (1091.3333,-246.0000) and
    (1094.0000,-235.3333) .. (1094.0000,-220.0000) .. controls
    (1094.0000,-208.6667) and (1094.0000,-197.3333) .. (1094.0000,-186.0000) --
    cycle(1060.0000,-216.0000) .. controls (1060.0000,-234.6667) and
    (1048.6667,-244.0000) .. (1026.0000,-244.0000) .. controls
    (1001.3333,-244.0000) and (989.0000,-234.6667) .. (989.0000,-216.0000) ..
    controls (989.0000,-199.3333) and (1001.3333,-191.0000) ..
    (1026.0000,-191.0000) .. controls (1048.6667,-191.0000) and
    (1060.0000,-199.3333) .. (1060.0000,-216.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F45D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-362.0000) ..
    controls (1998.0000,-327.3333) and (1993.6667,-299.3333) ..
    (1985.0000,-278.0000) .. controls (1975.0000,-253.3333) and
    (1970.0000,-242.6667) .. (1970.0000,-246.0000) .. controls
    (1970.0000,-239.3333) and (1972.6667,-229.6667) .. (1978.0000,-217.0000) ..
    controls (1983.3333,-204.3333) and (1986.0000,-194.6667) ..
    (1986.0000,-188.0000) .. controls (1986.0000,-182.0000) and
    (1982.3333,-169.0000) .. (1975.0000,-149.0000) .. controls
    (1967.6667,-126.3333) and (1963.3333,-112.3333) .. (1962.0000,-107.0000) ..
    controls (1961.3333,-95.0000) and (1958.6667,-77.3333) .. (1954.0000,-54.0000)
    .. controls (1944.0000,-25.3333) and (1924.3333,5.0000) .. (1895.0000,37.0000)
    .. controls (1892.3333,39.6667) and (1872.6667,52.6667) .. (1836.0000,76.0000)
    .. controls (1812.6667,90.6667) and (1801.3333,109.6667) ..
    (1802.0000,133.0000) -- (1790.0000,133.0000) -- (1790.0000,130.0000) --
    (1788.0000,125.0000) .. controls (1780.6667,131.0000) and (1768.3333,139.0000)
    .. (1751.0000,149.0000) .. controls (1724.3333,159.6667) and
    (1692.6667,165.0000) .. (1656.0000,165.0000) .. controls (1636.6667,165.0000)
    and (1625.0000,162.3333) .. (1621.0000,157.0000) .. controls
    (1613.6667,149.0000) and (1607.0000,143.6667) .. (1601.0000,141.0000) ..
    controls (1576.3333,138.3333) and (1543.3333,134.6667) .. (1502.0000,130.0000)
    .. controls (1486.0000,127.3333) and (1434.0000,115.0000) ..
    (1346.0000,93.0000) .. controls (1151.3333,43.6667) and (857.0000,-37.3333) ..
    (463.0000,-150.0000) .. controls (413.6667,-166.0000) and (338.6667,-187.3333)
    .. (238.0000,-214.0000) .. controls (226.6667,-215.3333) and
    (210.0000,-218.0000) .. (188.0000,-222.0000) .. controls (117.3333,-240.0000)
    and (82.0000,-262.6667) .. (82.0000,-290.0000) .. controls (82.0000,-295.3333)
    and (83.0000,-303.3333) .. (85.0000,-314.0000) .. controls (87.0000,-324.6667)
    and (88.0000,-332.6667) .. (88.0000,-338.0000) -- (88.0000,-907.0000) ..
    controls (88.0000,-947.6667) and (92.3333,-985.0000) .. (101.0000,-1019.0000)
    .. controls (103.6667,-1025.6667) and (107.0000,-1036.0000) ..
    (111.0000,-1050.0000) .. controls (111.6667,-1059.3333) and
    (113.6667,-1073.0000) .. (117.0000,-1091.0000) .. controls
    (131.0000,-1141.0000) and (163.0000,-1179.3333) .. (213.0000,-1206.0000) ..
    controls (241.6667,-1221.3333) and (274.3333,-1229.0000) ..
    (311.0000,-1229.0000) .. controls (314.3333,-1229.0000) and
    (318.6667,-1228.6667) .. (324.0000,-1228.0000) .. controls
    (330.0000,-1227.3333) and (334.6667,-1227.0000) .. (338.0000,-1227.0000) ..
    controls (346.0000,-1227.0000) and (368.3333,-1239.3333) ..
    (405.0000,-1264.0000) .. controls (446.3333,-1292.6667) and
    (470.6667,-1308.6667) .. (478.0000,-1312.0000) .. controls
    (508.0000,-1325.3333) and (548.0000,-1332.0000) .. (598.0000,-1332.0000) ..
    controls (648.6667,-1332.0000) and (703.3333,-1326.3333) ..
    (762.0000,-1315.0000) .. controls (774.0000,-1310.3333) and
    (791.6667,-1303.6667) .. (815.0000,-1295.0000) .. controls
    (823.0000,-1292.3333) and (878.0000,-1281.3333) .. (980.0000,-1262.0000) ..
    controls (990.0000,-1260.0000) and (1034.3333,-1248.6667) ..
    (1113.0000,-1228.0000) .. controls (1167.0000,-1214.0000) and
    (1212.3333,-1207.0000) .. (1249.0000,-1207.0000) .. controls
    (1354.3333,-1207.0000) and (1539.0000,-1164.0000) .. (1803.0000,-1078.0000) ..
    controls (1820.3333,-1074.0000) and (1843.6667,-1066.0000) ..
    (1873.0000,-1054.0000) .. controls (1876.3333,-1050.6667) and
    (1881.6667,-1046.0000) .. (1889.0000,-1040.0000) .. controls
    (1902.3333,-1030.0000) and (1915.6667,-1019.6667) .. (1929.0000,-1009.0000) ..
    controls (1942.3333,-998.3333) and (1951.6667,-985.3333) ..
    (1957.0000,-970.0000) .. controls (1976.3333,-914.0000) and
    (1986.0000,-818.3333) .. (1986.0000,-683.0000) .. controls
    (1986.0000,-681.0000) and (1987.0000,-679.0000) .. (1989.0000,-677.0000) ..
    controls (1991.0000,-675.0000) and (1992.0000,-673.0000) ..
    (1992.0000,-671.0000) -- (1992.0000,-440.0000) .. controls
    (1992.0000,-431.3333) and (1993.0000,-418.3333) .. (1995.0000,-401.0000) ..
    controls (1997.0000,-383.6667) and (1998.0000,-370.6667) ..
    (1998.0000,-362.0000) -- cycle(1762.0000,-888.0000) .. controls
    (1756.6667,-899.3333) and (1751.0000,-905.0000) .. (1745.0000,-905.0000) ..
    controls (1741.0000,-905.0000) and (1734.3333,-900.3333) ..
    (1725.0000,-891.0000) .. controls (1727.0000,-889.0000) and
    (1729.3333,-885.6667) .. (1732.0000,-881.0000) .. controls
    (1738.6667,-882.3333) and (1748.6667,-884.6667) .. (1762.0000,-888.0000) --
    cycle(1718.0000,-938.0000) .. controls (1704.0000,-945.3333) and
    (1697.3333,-949.0000) .. (1698.0000,-949.0000) .. controls
    (1694.0000,-949.0000) and (1686.3333,-943.3333) .. (1675.0000,-932.0000) --
    (1688.0000,-918.0000) .. controls (1698.0000,-921.3333) and
    (1708.0000,-928.0000) .. (1718.0000,-938.0000) -- cycle(1799.0000,-832.0000)
    .. controls (1794.3333,-838.0000) and (1788.0000,-847.0000) ..
    (1780.0000,-859.0000) .. controls (1776.0000,-857.0000) and
    (1770.0000,-854.6667) .. (1762.0000,-852.0000) .. controls
    (1762.0000,-834.0000) and (1768.3333,-825.0000) .. (1781.0000,-825.0000) ..
    controls (1783.6667,-825.0000) and (1789.6667,-827.3333) ..
    (1799.0000,-832.0000) -- cycle(1662.0000,-972.0000) .. controls
    (1659.3333,-977.3333) and (1655.0000,-983.0000) .. (1649.0000,-989.0000) ..
    controls (1643.6667,-986.3333) and (1635.6667,-982.0000) ..
    (1625.0000,-976.0000) .. controls (1636.3333,-964.0000) and
    (1643.0000,-958.0000) .. (1645.0000,-958.0000) .. controls
    (1651.6667,-958.0000) and (1657.3333,-962.6667) .. (1662.0000,-972.0000) --
    cycle(1616.0000,-1020.0000) .. controls (1613.3333,-1020.0000) and
    (1609.6667,-1022.3333) .. (1605.0000,-1027.0000) -- (1586.0000,-1027.0000) --
    (1578.0000,-1019.0000) .. controls (1582.6667,-1013.6667) and
    (1590.6667,-1007.0000) .. (1602.0000,-999.0000) .. controls
    (1606.6667,-1008.3333) and (1611.3333,-1015.3333) .. (1616.0000,-1020.0000) --
    cycle(1836.0000,-772.0000) .. controls (1834.6667,-776.0000) and
    (1830.3333,-785.3333) .. (1823.0000,-800.0000) .. controls
    (1817.0000,-798.6667) and (1808.0000,-796.0000) .. (1796.0000,-792.0000) ..
    controls (1798.0000,-786.6667) and (1801.3333,-779.0000) ..
    (1806.0000,-769.0000) .. controls (1816.0000,-771.0000) and
    (1826.0000,-772.0000) .. (1836.0000,-772.0000) -- cycle(1553.0000,-1047.0000)
    -- (1530.0000,-1058.0000) -- (1522.0000,-1050.0000) .. controls
    (1528.0000,-1048.0000) and (1533.6667,-1047.0000) .. (1539.0000,-1047.0000) --
    (1553.0000,-1047.0000) -- cycle(1945.0000,-535.0000) -- (1945.0000,-813.0000)
    .. controls (1945.0000,-866.3333) and (1934.3333,-907.3333) ..
    (1913.0000,-936.0000) .. controls (1879.0000,-982.0000) and
    (1851.3333,-1010.6667) .. (1830.0000,-1022.0000) .. controls
    (1813.3333,-1031.3333) and (1786.3333,-1040.0000) .. (1749.0000,-1048.0000) ..
    controls (1711.6667,-1056.0000) and (1684.6667,-1064.6667) ..
    (1668.0000,-1074.0000) .. controls (1663.3333,-1077.3333) and
    (1656.0000,-1082.0000) .. (1646.0000,-1088.0000) .. controls
    (1633.3333,-1094.6667) and (1613.3333,-1100.0000) .. (1586.0000,-1104.0000) ..
    controls (1546.0000,-1110.0000) and (1525.0000,-1113.3333) ..
    (1523.0000,-1114.0000) .. controls (1523.6667,-1109.3333) and
    (1526.0000,-1105.3333) .. (1530.0000,-1102.0000) .. controls
    (1544.0000,-1098.6667) and (1570.6667,-1087.6667) .. (1610.0000,-1069.0000) ..
    controls (1649.3333,-1051.0000) and (1674.3333,-1037.6667) ..
    (1685.0000,-1029.0000) .. controls (1700.3333,-1009.0000) and
    (1725.0000,-980.3333) .. (1759.0000,-943.0000) .. controls
    (1767.0000,-938.3333) and (1778.0000,-930.3333) .. (1792.0000,-919.0000) ..
    controls (1810.0000,-900.3333) and (1837.6667,-854.6667) ..
    (1875.0000,-782.0000) .. controls (1879.0000,-780.6667) and
    (1882.3333,-778.6667) .. (1885.0000,-776.0000) .. controls
    (1895.0000,-764.6667) and (1915.0000,-684.3333) .. (1945.0000,-535.0000) --
    cycle(1862.0000,-711.0000) .. controls (1858.6667,-716.3333) and
    (1855.3333,-725.0000) .. (1852.0000,-737.0000) .. controls
    (1841.3333,-733.0000) and (1832.0000,-727.3333) .. (1824.0000,-720.0000) ..
    controls (1827.3333,-714.0000) and (1832.0000,-705.3333) ..
    (1838.0000,-694.0000) .. controls (1843.3333,-697.3333) and
    (1851.3333,-703.0000) .. (1862.0000,-711.0000) -- cycle(1488.0000,-1076.0000)
    .. controls (1484.0000,-1076.0000) and (1477.3333,-1078.3333) ..
    (1468.0000,-1083.0000) .. controls (1464.6667,-1079.6667) and
    (1461.0000,-1074.6667) .. (1457.0000,-1068.0000) -- (1481.0000,-1068.0000) --
    (1488.0000,-1076.0000) -- cycle(1880.0000,-641.0000) .. controls
    (1879.3333,-646.3333) and (1878.3333,-654.6667) .. (1877.0000,-666.0000) ..
    controls (1870.3333,-664.6667) and (1860.0000,-662.3333) ..
    (1846.0000,-659.0000) -- (1857.0000,-625.0000) .. controls
    (1865.0000,-633.0000) and (1872.6667,-638.3333) .. (1880.0000,-641.0000) --
    cycle(1429.0000,-1107.0000) .. controls (1427.0000,-1107.0000) and
    (1424.3333,-1108.0000) .. (1421.0000,-1110.0000) .. controls
    (1418.3333,-1112.6667) and (1415.6667,-1114.0000) .. (1413.0000,-1114.0000) ..
    controls (1409.0000,-1114.0000) and (1401.0000,-1105.0000) ..
    (1389.0000,-1087.0000) .. controls (1391.0000,-1087.0000) and
    (1393.3333,-1086.3333) .. (1396.0000,-1085.0000) .. controls
    (1399.3333,-1083.6667) and (1402.0000,-1083.0000) .. (1404.0000,-1083.0000) ..
    controls (1410.0000,-1083.0000) and (1418.3333,-1091.0000) ..
    (1429.0000,-1107.0000) -- cycle(1896.0000,-561.0000) .. controls
    (1893.3333,-587.6667) and (1892.0000,-604.0000) .. (1892.0000,-610.0000) ..
    controls (1876.0000,-594.6667) and (1868.0000,-585.3333) ..
    (1868.0000,-582.0000) .. controls (1868.0000,-577.3333) and
    (1870.3333,-568.0000) .. (1875.0000,-554.0000) .. controls
    (1881.0000,-554.0000) and (1888.0000,-556.3333) .. (1896.0000,-561.0000) --
    cycle(1360.0000,-1132.0000) -- (1358.0000,-1132.0000) .. controls
    (1353.3333,-1132.0000) and (1340.6667,-1124.3333) .. (1320.0000,-1109.0000) ..
    controls (1322.0000,-1106.3333) and (1325.6667,-1105.0000) ..
    (1331.0000,-1105.0000) .. controls (1338.3333,-1105.0000) and
    (1348.0000,-1114.0000) .. (1360.0000,-1132.0000) --
    cycle(1308.0000,-1150.0000) .. controls (1287.3333,-1157.3333) and
    (1278.3333,-1161.0000) .. (1281.0000,-1161.0000) .. controls
    (1279.0000,-1161.0000) and (1268.3333,-1151.0000) .. (1249.0000,-1131.0000) ..
    controls (1259.6667,-1125.6667) and (1267.6667,-1123.0000) ..
    (1273.0000,-1123.0000) .. controls (1279.0000,-1123.0000) and
    (1290.6667,-1132.0000) .. (1308.0000,-1150.0000) -- cycle(1911.0000,-495.0000)
    -- (1911.0000,-522.0000) -- (1897.0000,-522.0000) .. controls
    (1881.6667,-512.6667) and (1874.0000,-506.6667) .. (1874.0000,-504.0000) ..
    controls (1874.0000,-494.0000) and (1878.6667,-486.6667) ..
    (1888.0000,-482.0000) .. controls (1893.3333,-484.6667) and
    (1901.0000,-489.0000) .. (1911.0000,-495.0000) -- cycle(1227.0000,-1169.0000)
    .. controls (1213.0000,-1173.6667) and (1203.6667,-1176.0000) ..
    (1199.0000,-1176.0000) .. controls (1198.3333,-1176.0000) and
    (1185.6667,-1166.3333) .. (1161.0000,-1147.0000) .. controls
    (1175.0000,-1137.6667) and (1185.0000,-1133.0000) .. (1191.0000,-1133.0000) ..
    controls (1202.3333,-1133.0000) and (1214.3333,-1145.0000) ..
    (1227.0000,-1169.0000) -- cycle(1917.0000,-399.0000) -- (1917.0000,-454.0000)
    .. controls (1909.6667,-450.0000) and (1898.6667,-444.6667) ..
    (1884.0000,-438.0000) -- (1884.0000,-392.0000) .. controls
    (1892.6667,-392.0000) and (1903.6667,-394.3333) .. (1917.0000,-399.0000) --
    cycle(1956.0000,-382.0000) -- (1951.0000,-382.0000) -- (1947.0000,-340.0000)
    -- (1953.0000,-340.0000) -- (1956.0000,-382.0000) --
    cycle(1146.0000,-1188.0000) .. controls (1140.6667,-1188.0000) and
    (1132.6667,-1189.0000) .. (1122.0000,-1191.0000) .. controls
    (1112.0000,-1193.6667) and (1104.3333,-1195.0000) .. (1099.0000,-1195.0000) ..
    controls (1102.3333,-1195.0000) and (1086.6667,-1187.3333) ..
    (1052.0000,-1172.0000) .. controls (1087.3333,-1160.0000) and
    (1106.0000,-1154.0000) .. (1108.0000,-1154.0000) .. controls
    (1112.0000,-1154.0000) and (1124.6667,-1165.3333) .. (1146.0000,-1188.0000) --
    cycle(1914.0000,-348.0000) .. controls (1905.3333,-344.0000) and
    (1892.0000,-337.6667) .. (1874.0000,-329.0000) -- (1874.0000,-312.0000) --
    (1911.0000,-312.0000) .. controls (1911.0000,-330.0000) and
    (1912.0000,-342.0000) .. (1914.0000,-348.0000) -- cycle(1043.0000,-1206.0000)
    .. controls (1021.6667,-1211.3333) and (1008.3333,-1214.0000) ..
    (1003.0000,-1214.0000) .. controls (994.3333,-1214.0000) and
    (984.0000,-1207.0000) .. (972.0000,-1193.0000) .. controls
    (982.0000,-1188.3333) and (992.6667,-1186.0000) .. (1004.0000,-1186.0000) ..
    controls (1013.3333,-1186.0000) and (1026.3333,-1192.6667) ..
    (1043.0000,-1206.0000) -- cycle(950.0000,-1229.0000) -- (933.0000,-1229.0000)
    .. controls (931.0000,-1229.0000) and (924.3333,-1223.0000) ..
    (913.0000,-1211.0000) .. controls (915.6667,-1211.0000) and
    (919.6667,-1210.3333) .. (925.0000,-1209.0000) .. controls
    (930.3333,-1208.3333) and (934.3333,-1208.0000) .. (937.0000,-1208.0000) ..
    controls (940.3333,-1212.6667) and (944.6667,-1219.6667) ..
    (950.0000,-1229.0000) -- cycle(1905.0000,-259.0000) -- (1905.0000,-270.0000)
    -- (1894.0000,-270.0000) .. controls (1881.3333,-270.0000) and
    (1875.0000,-261.6667) .. (1875.0000,-245.0000) -- (1875.0000,-240.0000) ..
    controls (1882.3333,-243.3333) and (1892.3333,-249.6667) ..
    (1905.0000,-259.0000) -- cycle(897.0000,-1244.0000) -- (865.0000,-1244.0000)
    .. controls (860.3333,-1244.0000) and (851.3333,-1237.3333) ..
    (838.0000,-1224.0000) .. controls (854.0000,-1220.0000) and
    (866.0000,-1216.6667) .. (874.0000,-1214.0000) .. controls
    (882.6667,-1226.6667) and (890.3333,-1236.6667) .. (897.0000,-1244.0000) --
    cycle(1896.0000,-198.0000) -- (1868.0000,-202.0000) -- (1868.0000,-177.0000)
    .. controls (1874.6667,-181.0000) and (1884.0000,-188.0000) ..
    (1896.0000,-198.0000) -- cycle(813.0000,-1253.0000) .. controls
    (811.0000,-1253.0000) and (808.3333,-1253.6667) .. (805.0000,-1255.0000) ..
    controls (801.6667,-1256.3333) and (799.0000,-1257.0000) ..
    (797.0000,-1257.0000) .. controls (798.3333,-1257.0000) and
    (791.0000,-1252.3333) .. (775.0000,-1243.0000) .. controls
    (777.0000,-1241.6667) and (779.3333,-1239.3333) .. (782.0000,-1236.0000) --
    (803.0000,-1236.0000) .. controls (805.0000,-1240.0000) and
    (808.3333,-1245.6667) .. (813.0000,-1253.0000) -- cycle(739.0000,-1261.0000)
    -- (737.0000,-1263.0000) .. controls (732.3333,-1263.0000) and
    (727.6667,-1260.3333) .. (723.0000,-1255.0000) -- (734.0000,-1255.0000) ..
    controls (737.3333,-1255.0000) and (739.0000,-1257.0000) ..
    (739.0000,-1261.0000) -- cycle(635.0000,-1276.0000) -- (628.0000,-1276.0000)
    .. controls (617.3333,-1267.3333) and (613.0000,-1263.0000) ..
    (615.0000,-1263.0000) -- (628.0000,-1260.0000) .. controls
    (632.6667,-1264.6667) and (635.0000,-1270.0000) .. (635.0000,-1276.0000) --
    cycle(1844.0000,-392.0000) .. controls (1844.0000,-520.0000) and
    (1825.6667,-624.3333) .. (1789.0000,-705.0000) -- (1778.0000,-712.0000) ..
    controls (1778.0000,-720.0000) and (1777.3333,-727.0000) ..
    (1776.0000,-733.0000) .. controls (1774.6667,-739.6667) and
    (1760.3333,-763.6667) .. (1733.0000,-805.0000) .. controls
    (1706.3333,-847.0000) and (1690.0000,-870.6667) .. (1684.0000,-876.0000) ..
    controls (1644.6667,-914.6667) and (1587.3333,-962.3333) ..
    (1512.0000,-1019.0000) .. controls (1509.3333,-1020.3333) and
    (1499.0000,-1021.0000) .. (1481.0000,-1021.0000) .. controls
    (1475.6667,-1021.0000) and (1466.6667,-1024.0000) .. (1454.0000,-1030.0000) ..
    controls (1439.3333,-1036.6667) and (1429.6667,-1040.3333) ..
    (1425.0000,-1041.0000) .. controls (1418.3333,-1041.6667) and
    (1408.0000,-1043.3333) .. (1394.0000,-1046.0000) .. controls
    (1386.0000,-1050.0000) and (1373.3333,-1055.6667) .. (1356.0000,-1063.0000) ..
    controls (1344.0000,-1067.0000) and (1318.0000,-1073.3333) ..
    (1278.0000,-1082.0000) .. controls (1252.6667,-1083.3333) and
    (1216.3333,-1089.0000) .. (1169.0000,-1099.0000) .. controls
    (1164.3333,-1101.6667) and (1157.3333,-1105.3333) .. (1148.0000,-1110.0000) ..
    controls (1125.3333,-1120.0000) and (1089.6667,-1128.6667) ..
    (1041.0000,-1136.0000) .. controls (992.3333,-1144.0000) and
    (957.3333,-1152.3333) .. (936.0000,-1161.0000) .. controls
    (930.0000,-1165.0000) and (920.6667,-1169.6667) .. (908.0000,-1175.0000) ..
    controls (896.0000,-1175.6667) and (878.3333,-1177.3333) ..
    (855.0000,-1180.0000) .. controls (708.3333,-1212.6667) and
    (618.0000,-1229.0000) .. (584.0000,-1229.0000) .. controls
    (514.6667,-1229.0000) and (463.6667,-1221.3333) .. (431.0000,-1206.0000) ..
    controls (426.3333,-1202.6667) and (419.0000,-1198.3333) ..
    (409.0000,-1193.0000) .. controls (387.6667,-1191.0000) and
    (357.6667,-1188.0000) .. (319.0000,-1184.0000) .. controls
    (259.6667,-1174.6667) and (211.6667,-1148.3333) .. (175.0000,-1105.0000) ..
    controls (207.0000,-1113.0000) and (229.6667,-1117.0000) ..
    (243.0000,-1117.0000) .. controls (246.3333,-1117.0000) and
    (251.3333,-1115.3333) .. (258.0000,-1112.0000) .. controls
    (264.6667,-1109.3333) and (269.6667,-1108.0000) .. (273.0000,-1108.0000) ..
    controls (279.6667,-1108.0000) and (289.3333,-1108.3333) ..
    (302.0000,-1109.0000) .. controls (314.6667,-1109.0000) and
    (324.3333,-1109.0000) .. (331.0000,-1109.0000) .. controls
    (362.3333,-1109.0000) and (382.0000,-1106.3333) .. (390.0000,-1101.0000) ..
    controls (395.3333,-1095.0000) and (404.0000,-1087.0000) ..
    (416.0000,-1077.0000) .. controls (432.6667,-1076.3333) and
    (456.3333,-1073.6667) .. (487.0000,-1069.0000) .. controls
    (495.0000,-1065.0000) and (507.6667,-1059.6667) .. (525.0000,-1053.0000) ..
    controls (533.6667,-1052.3333) and (547.0000,-1050.6667) ..
    (565.0000,-1048.0000) .. controls (695.6667,-1012.0000) and
    (892.6667,-961.6667) .. (1156.0000,-897.0000) .. controls
    (1165.3333,-896.3333) and (1179.0000,-894.6667) .. (1197.0000,-892.0000) ..
    controls (1202.3333,-889.3333) and (1210.6667,-885.6667) ..
    (1222.0000,-881.0000) .. controls (1242.0000,-878.3333) and
    (1271.3333,-874.0000) .. (1310.0000,-868.0000) .. controls
    (1339.3333,-862.0000) and (1383.6667,-853.0000) .. (1443.0000,-841.0000) ..
    controls (1465.0000,-840.3333) and (1497.0000,-835.6667) ..
    (1539.0000,-827.0000) .. controls (1559.6667,-819.6667) and
    (1582.6667,-804.3333) .. (1608.0000,-781.0000) .. controls
    (1634.0000,-757.6667) and (1650.6667,-736.3333) .. (1658.0000,-717.0000) ..
    controls (1661.3333,-708.3333) and (1663.0000,-693.6667) ..
    (1663.0000,-673.0000) .. controls (1663.0000,-665.0000) and
    (1665.0000,-653.0000) .. (1669.0000,-637.0000) .. controls
    (1673.6667,-621.6667) and (1676.0000,-609.6667) .. (1676.0000,-601.0000) ..
    controls (1676.0000,-552.3333) and (1673.0000,-479.3333) ..
    (1667.0000,-382.0000) .. controls (1661.6667,-285.3333) and
    (1659.0000,-212.6667) .. (1659.0000,-164.0000) .. controls
    (1659.0000,-148.0000) and (1659.3333,-130.6667) .. (1660.0000,-112.0000) --
    (1720.0000,-112.0000) .. controls (1723.3333,-112.0000) and
    (1732.0000,-115.6667) .. (1746.0000,-123.0000) .. controls
    (1760.6667,-130.3333) and (1769.6667,-134.6667) .. (1773.0000,-136.0000) ..
    controls (1785.6667,-138.0000) and (1802.3333,-145.0000) ..
    (1823.0000,-157.0000) .. controls (1832.3333,-243.6667) and
    (1837.0000,-283.0000) .. (1837.0000,-275.0000) -- (1837.0000,-354.0000) ..
    controls (1837.0000,-358.0000) and (1838.0000,-364.0000) ..
    (1840.0000,-372.0000) .. controls (1842.6667,-380.6667) and
    (1844.0000,-387.3333) .. (1844.0000,-392.0000) -- cycle(1920.0000,-168.0000)
    .. controls (1873.3333,-134.6667) and (1819.0000,-108.0000) ..
    (1757.0000,-88.0000) .. controls (1755.0000,-87.3333) and (1744.6667,-87.0000)
    .. (1726.0000,-87.0000) .. controls (1728.6667,-87.0000) and
    (1709.6667,-82.6667) .. (1669.0000,-74.0000) -- (1669.0000,48.0000) ..
    controls (1669.0000,56.0000) and (1678.3333,64.6667) .. (1697.0000,74.0000) --
    (1697.0000,92.0000) .. controls (1689.6667,97.3333) and (1682.6667,100.0000)
    .. (1676.0000,100.0000) .. controls (1666.0000,100.0000) and
    (1650.0000,86.6667) .. (1628.0000,60.0000) .. controls (1628.0000,52.0000) and
    (1628.3333,35.6667) .. (1629.0000,11.0000) .. controls (1629.0000,-10.3333)
    and (1629.0000,-26.6667) .. (1629.0000,-38.0000) .. controls
    (1629.0000,-76.6667) and (1627.0000,-99.0000) .. (1623.0000,-105.0000) ..
    controls (1622.3333,-117.0000) and (1622.0000,-127.3333) ..
    (1622.0000,-136.0000) .. controls (1622.0000,-177.3333) and
    (1625.3333,-239.6667) .. (1632.0000,-323.0000) .. controls
    (1638.6667,-406.3333) and (1642.0000,-469.0000) .. (1642.0000,-511.0000) ..
    controls (1642.0000,-539.0000) and (1641.6667,-560.3333) ..
    (1641.0000,-575.0000) .. controls (1627.6667,-583.0000) and
    (1620.0000,-590.0000) .. (1618.0000,-596.0000) .. controls
    (1618.6667,-594.6667) and (1619.0000,-605.0000) .. (1619.0000,-627.0000) ..
    controls (1619.0000,-655.0000) and (1613.3333,-682.0000) ..
    (1602.0000,-708.0000) .. controls (1598.0000,-717.3333) and
    (1585.3333,-731.3333) .. (1564.0000,-750.0000) .. controls
    (1542.6667,-769.3333) and (1527.3333,-780.3333) .. (1518.0000,-783.0000) ..
    controls (1505.3333,-783.6667) and (1486.6667,-786.3333) ..
    (1462.0000,-791.0000) .. controls (1450.0000,-796.3333) and
    (1431.3333,-803.0000) .. (1406.0000,-811.0000) .. controls
    (1361.3333,-814.3333) and (1296.0000,-824.3333) .. (1210.0000,-841.0000) ..
    controls (1204.6667,-843.6667) and (1196.3333,-847.0000) ..
    (1185.0000,-851.0000) .. controls (1139.0000,-861.0000) and
    (1070.0000,-877.0000) .. (978.0000,-899.0000) .. controls (915.3333,-917.0000)
    and (820.3333,-940.6667) .. (693.0000,-970.0000) .. controls
    (687.0000,-970.0000) and (677.6667,-970.6667) .. (665.0000,-972.0000) ..
    controls (660.3333,-974.6667) and (653.3333,-978.0000) .. (644.0000,-982.0000)
    .. controls (639.3333,-982.0000) and (632.0000,-982.6667) ..
    (622.0000,-984.0000) .. controls (608.0000,-989.3333) and (587.3333,-997.0000)
    .. (560.0000,-1007.0000) .. controls (544.0000,-1009.6667) and
    (521.0000,-1015.3333) .. (491.0000,-1024.0000) .. controls
    (486.3333,-1026.6667) and (479.0000,-1030.3333) .. (469.0000,-1035.0000) ..
    controls (454.3333,-1035.0000) and (432.6667,-1037.6667) ..
    (404.0000,-1043.0000) .. controls (397.3333,-1049.0000) and
    (386.0000,-1056.6667) .. (370.0000,-1066.0000) .. controls
    (358.6667,-1070.0000) and (317.0000,-1072.0000) .. (245.0000,-1072.0000) ..
    controls (224.3333,-1072.0000) and (207.6667,-1071.0000) ..
    (195.0000,-1069.0000) .. controls (171.0000,-1065.6667) and
    (152.0000,-1031.6667) .. (138.0000,-967.0000) .. controls (127.3333,-918.3333)
    and (122.0000,-874.6667) .. (122.0000,-836.0000) -- (125.0000,-303.0000) ..
    controls (147.6667,-297.0000) and (181.3333,-288.0000) .. (226.0000,-276.0000)
    .. controls (450.6667,-210.6667) and (788.6667,-115.6667) ..
    (1240.0000,9.0000) .. controls (1260.0000,14.3333) and (1292.3333,20.0000) ..
    (1337.0000,26.0000) -- (1343.0000,36.0000) .. controls (1379.0000,42.6667) and
    (1421.6667,53.0000) .. (1471.0000,67.0000) .. controls (1474.3333,69.6667) and
    (1479.3333,73.0000) .. (1486.0000,77.0000) .. controls (1495.3333,77.0000) and
    (1508.0000,77.6667) .. (1524.0000,79.0000) .. controls (1582.0000,85.6667) and
    (1624.3333,95.0000) .. (1651.0000,107.0000) .. controls (1671.6667,116.3333)
    and (1681.3333,121.0000) .. (1680.0000,121.0000) .. controls
    (1689.3333,121.0000) and (1706.0000,109.6667) .. (1730.0000,87.0000) ..
    controls (1754.6667,65.0000) and (1776.6667,53.3333) .. (1796.0000,52.0000) ..
    controls (1878.6667,-23.3333) and (1920.0000,-96.6667) ..
    (1920.0000,-168.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F45E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,-151.0000) ..
    controls (1914.0000,-121.6667) and (1904.6667,-101.0000) ..
    (1886.0000,-89.0000) .. controls (1828.6667,-53.0000) and (1749.6667,-28.0000)
    .. (1649.0000,-14.0000) .. controls (1624.3333,-10.6667) and
    (1615.0000,-9.0000) .. (1621.0000,-9.0000) -- (1380.0000,-9.0000) .. controls
    (1386.0000,-9.0000) and (1377.6667,-11.6667) .. (1355.0000,-17.0000) ..
    controls (1320.3333,-20.3333) and (1269.0000,-27.3333) .. (1201.0000,-38.0000)
    .. controls (1149.0000,-44.6667) and (1097.0000,-51.0000) ..
    (1045.0000,-57.0000) .. controls (979.0000,-65.6667) and (929.6667,-79.3333)
    .. (897.0000,-98.0000) .. controls (842.3333,-129.3333) and
    (738.3333,-203.3333) .. (585.0000,-320.0000) .. controls (549.6667,-346.6667)
    and (531.3333,-360.0000) .. (530.0000,-360.0000) .. controls
    (527.3333,-360.0000) and (513.3333,-350.3333) .. (488.0000,-331.0000) ..
    controls (462.6667,-312.3333) and (448.0000,-303.0000) .. (444.0000,-303.0000)
    .. controls (436.0000,-303.0000) and (397.0000,-315.3333) ..
    (327.0000,-340.0000) .. controls (246.3333,-369.3333) and (202.3333,-385.0000)
    .. (195.0000,-387.0000) .. controls (184.3333,-389.6667) and
    (174.0000,-392.6667) .. (164.0000,-396.0000) .. controls (152.0000,-400.0000)
    and (144.0000,-406.6667) .. (140.0000,-416.0000) .. controls
    (139.3333,-417.3333) and (139.0000,-420.0000) .. (139.0000,-424.0000) ..
    controls (139.0000,-426.6667) and (139.3333,-430.3333) .. (140.0000,-435.0000)
    .. controls (140.6667,-440.3333) and (141.0000,-444.3333) ..
    (141.0000,-447.0000) .. controls (141.0000,-439.0000) and (137.6667,-449.0000)
    .. (131.0000,-477.0000) .. controls (130.3333,-499.6667) and
    (126.6667,-533.0000) .. (120.0000,-577.0000) .. controls (117.3333,-581.6667)
    and (114.0000,-588.6667) .. (110.0000,-598.0000) .. controls
    (91.3333,-653.3333) and (82.0000,-706.3333) .. (82.0000,-757.0000) .. controls
    (82.0000,-792.3333) and (88.6667,-847.6667) .. (102.0000,-923.0000) ..
    controls (116.6667,-1005.0000) and (130.6667,-1057.3333) ..
    (144.0000,-1080.0000) .. controls (149.3333,-1089.3333) and
    (162.6667,-1098.0000) .. (184.0000,-1106.0000) .. controls
    (203.3333,-1113.3333) and (219.6667,-1117.0000) .. (233.0000,-1117.0000) ..
    controls (250.3333,-1117.0000) and (268.3333,-1111.6667) ..
    (287.0000,-1101.0000) .. controls (296.3333,-1090.3333) and
    (312.3333,-1077.0000) .. (335.0000,-1061.0000) .. controls
    (357.6667,-1051.0000) and (436.6667,-1028.0000) .. (572.0000,-992.0000) ..
    controls (708.0000,-956.6667) and (784.3333,-939.0000) .. (801.0000,-939.0000)
    .. controls (803.6667,-939.0000) and (812.0000,-942.0000) ..
    (826.0000,-948.0000) .. controls (840.6667,-954.0000) and (851.6667,-957.0000)
    .. (859.0000,-957.0000) .. controls (863.6667,-957.0000) and
    (870.0000,-955.3333) .. (878.0000,-952.0000) .. controls (886.6667,-949.3333)
    and (893.3333,-948.0000) .. (898.0000,-948.0000) .. controls
    (901.3333,-948.0000) and (905.6667,-950.0000) .. (911.0000,-954.0000) ..
    controls (917.0000,-958.0000) and (921.6667,-960.0000) .. (925.0000,-960.0000)
    .. controls (926.3333,-960.0000) and (944.6667,-942.6667) ..
    (980.0000,-908.0000) .. controls (991.3333,-914.6667) and (999.3333,-918.0000)
    .. (1004.0000,-918.0000) .. controls (1017.3333,-918.0000) and
    (1024.0000,-910.3333) .. (1024.0000,-895.0000) .. controls
    (1024.0000,-885.6667) and (1022.0000,-877.6667) .. (1018.0000,-871.0000) ..
    controls (1022.0000,-865.6667) and (1027.0000,-863.0000) ..
    (1033.0000,-863.0000) .. controls (1037.0000,-863.0000) and
    (1042.3333,-865.0000) .. (1049.0000,-869.0000) .. controls
    (1055.6667,-873.0000) and (1061.0000,-875.0000) .. (1065.0000,-875.0000) ..
    controls (1071.0000,-875.0000) and (1078.3333,-872.6667) ..
    (1087.0000,-868.0000) .. controls (1087.0000,-868.0000) and
    (1087.0000,-862.3333) .. (1087.0000,-851.0000) .. controls
    (1087.0000,-843.0000) and (1084.0000,-837.3333) .. (1078.0000,-834.0000) ..
    controls (1085.3333,-827.3333) and (1096.0000,-816.6667) ..
    (1110.0000,-802.0000) .. controls (1121.3333,-808.6667) and
    (1129.3333,-812.0000) .. (1134.0000,-812.0000) .. controls
    (1148.0000,-812.0000) and (1154.0000,-797.3333) .. (1152.0000,-768.0000) ..
    controls (1164.6667,-758.0000) and (1178.3333,-751.0000) ..
    (1193.0000,-747.0000) .. controls (1230.3333,-707.0000) and
    (1255.3333,-688.6667) .. (1268.0000,-692.0000) .. controls
    (1274.0000,-687.3333) and (1277.6667,-678.3333) .. (1279.0000,-665.0000) ..
    controls (1301.6667,-649.6667) and (1324.0000,-634.6667) ..
    (1346.0000,-620.0000) .. controls (1379.3333,-596.0000) and
    (1395.3333,-577.6667) .. (1394.0000,-565.0000) .. controls
    (1408.6667,-549.6667) and (1431.3333,-528.0000) .. (1462.0000,-500.0000) ..
    controls (1464.0000,-498.0000) and (1486.0000,-490.3333) ..
    (1528.0000,-477.0000) .. controls (1535.3333,-472.3333) and
    (1546.6667,-466.0000) .. (1562.0000,-458.0000) .. controls
    (1614.6667,-435.3333) and (1667.6667,-412.6667) .. (1721.0000,-390.0000) ..
    controls (1777.6667,-362.0000) and (1824.0000,-327.6667) ..
    (1860.0000,-287.0000) .. controls (1868.6667,-279.0000) and
    (1879.3333,-265.6667) .. (1892.0000,-247.0000) .. controls
    (1906.6667,-212.3333) and (1914.0000,-180.3333) .. (1914.0000,-151.0000) --
    cycle(1838.0000,-261.0000) -- (1838.0000,-272.0000) .. controls
    (1825.3333,-286.6667) and (1805.0000,-307.6667) .. (1777.0000,-335.0000) ..
    controls (1741.6667,-362.3333) and (1657.6667,-401.3333) ..
    (1525.0000,-452.0000) .. controls (1510.3333,-457.3333) and
    (1499.0000,-460.0000) .. (1491.0000,-460.0000) -- (1484.0000,-460.0000) ..
    controls (1546.0000,-432.6667) and (1608.0000,-405.6667) ..
    (1670.0000,-379.0000) .. controls (1737.3333,-347.6667) and
    (1793.3333,-308.3333) .. (1838.0000,-261.0000) -- cycle(1335.0000,-594.0000)
    .. controls (1323.6667,-601.3333) and (1300.0000,-620.3333) ..
    (1264.0000,-651.0000) .. controls (1260.0000,-647.6667) and
    (1255.6667,-642.0000) .. (1251.0000,-634.0000) .. controls
    (1263.6667,-624.0000) and (1291.6667,-610.6667) .. (1335.0000,-594.0000) --
    cycle(1444.0000,-485.0000) .. controls (1433.3333,-497.6667) and
    (1422.3333,-510.0000) .. (1411.0000,-522.0000) .. controls
    (1396.3333,-538.0000) and (1383.0000,-546.0000) .. (1371.0000,-546.0000) ..
    controls (1359.0000,-546.0000) and (1341.3333,-555.6667) ..
    (1318.0000,-575.0000) -- (1318.0000,-565.0000) .. controls
    (1318.0000,-547.0000) and (1335.0000,-529.3333) .. (1369.0000,-512.0000) ..
    controls (1394.3333,-498.6667) and (1419.3333,-489.6667) ..
    (1444.0000,-485.0000) -- cycle(1224.0000,-683.0000) .. controls
    (1212.6667,-700.3333) and (1203.0000,-709.0000) .. (1195.0000,-709.0000) ..
    controls (1189.0000,-709.0000) and (1183.3333,-703.3333) ..
    (1178.0000,-692.0000) .. controls (1193.3333,-676.6667) and
    (1203.3333,-669.0000) .. (1208.0000,-669.0000) .. controls
    (1214.0000,-669.0000) and (1219.3333,-673.6667) .. (1224.0000,-683.0000) --
    cycle(1154.0000,-734.0000) -- (1128.0000,-760.0000) .. controls
    (1126.0000,-758.0000) and (1122.6667,-755.3333) .. (1118.0000,-752.0000) ..
    controls (1124.0000,-746.0000) and (1133.3333,-737.6667) ..
    (1146.0000,-727.0000) -- (1154.0000,-734.0000) -- cycle(1087.0000,-788.0000)
    -- (1087.0000,-799.0000) -- (1055.0000,-821.0000) .. controls
    (1051.6667,-818.3333) and (1048.3333,-814.3333) .. (1045.0000,-809.0000) ..
    controls (1065.6667,-795.0000) and (1076.3333,-788.0000) ..
    (1077.0000,-788.0000) -- (1087.0000,-788.0000) -- cycle(954.0000,-894.0000) ..
    controls (946.6667,-904.0000) and (935.0000,-917.0000) .. (919.0000,-933.0000)
    .. controls (919.6667,-927.0000) and (920.3333,-918.0000) ..
    (921.0000,-906.0000) .. controls (927.6667,-902.0000) and (938.6667,-898.0000)
    .. (954.0000,-894.0000) -- cycle(1117.0000,-767.0000) .. controls
    (1118.3333,-770.3333) and (1116.0000,-772.0000) .. (1110.0000,-772.0000) ..
    controls (1101.3333,-772.0000) and (1091.0000,-765.0000) ..
    (1079.0000,-751.0000) .. controls (1067.0000,-737.6667) and
    (1060.6667,-726.6667) .. (1060.0000,-718.0000) .. controls
    (1070.6667,-732.6667) and (1078.6667,-742.6667) .. (1084.0000,-748.0000) ..
    controls (1094.6667,-758.6667) and (1105.6667,-765.0000) ..
    (1117.0000,-767.0000) -- cycle(990.0000,-884.0000) -- (979.0000,-884.0000) ..
    controls (966.3333,-876.6667) and (953.0000,-863.6667) .. (939.0000,-845.0000)
    .. controls (949.6667,-854.3333) and (966.6667,-867.3333) ..
    (990.0000,-884.0000) -- cycle(1157.0000,-702.0000) .. controls
    (1148.3333,-694.0000) and (1135.3333,-681.6667) .. (1118.0000,-665.0000) ..
    controls (1120.0000,-663.0000) and (1122.6667,-661.3333) ..
    (1126.0000,-660.0000) -- (1157.0000,-702.0000) -- cycle(896.0000,-906.0000) --
    (896.0000,-917.0000) .. controls (886.0000,-927.6667) and (877.3333,-933.0000)
    .. (870.0000,-933.0000) .. controls (850.6667,-933.0000) and
    (827.3333,-921.0000) .. (800.0000,-897.0000) -- (815.0000,-897.0000) ..
    controls (819.6667,-897.0000) and (825.6667,-898.0000) .. (833.0000,-900.0000)
    .. controls (841.0000,-902.0000) and (846.6667,-903.3333) ..
    (850.0000,-904.0000) .. controls (863.3333,-905.3333) and (878.6667,-906.0000)
    .. (896.0000,-906.0000) -- cycle(1881.0000,-170.0000) .. controls
    (1881.0000,-160.0000) and (1879.0000,-173.0000) .. (1875.0000,-209.0000) ..
    controls (1870.3333,-194.3333) and (1866.0000,-179.6667) ..
    (1862.0000,-165.0000) .. controls (1856.0000,-147.0000) and
    (1847.3333,-134.6667) .. (1836.0000,-128.0000) .. controls
    (1824.6667,-121.3333) and (1799.6667,-113.3333) .. (1761.0000,-104.0000) ..
    controls (1723.0000,-95.3333) and (1696.6667,-91.0000) .. (1682.0000,-91.0000)
    -- (1262.0000,-91.0000) .. controls (1256.6667,-91.0000) and
    (1229.3333,-94.0000) .. (1180.0000,-100.0000) .. controls
    (1136.0000,-104.6667) and (1070.3333,-114.0000) .. (983.0000,-128.0000) ..
    controls (969.6667,-137.3333) and (948.6667,-149.6667) .. (920.0000,-165.0000)
    .. controls (912.0000,-166.3333) and (900.0000,-169.0000) ..
    (884.0000,-173.0000) .. controls (864.0000,-181.0000) and (838.6667,-197.3333)
    .. (808.0000,-222.0000) .. controls (800.6667,-230.0000) and
    (788.6667,-240.3333) .. (772.0000,-253.0000) .. controls (756.0000,-259.6667)
    and (732.6667,-271.3333) .. (702.0000,-288.0000) .. controls
    (691.3333,-298.6667) and (674.3333,-314.3333) .. (651.0000,-335.0000) ..
    controls (613.0000,-364.3333) and (594.0000,-384.3333) .. (594.0000,-395.0000)
    .. controls (594.0000,-395.6667) and (599.6667,-409.6667) ..
    (611.0000,-437.0000) .. controls (612.3333,-445.0000) and (616.3333,-455.6667)
    .. (623.0000,-469.0000) .. controls (640.3333,-485.6667) and
    (664.0000,-494.0000) .. (694.0000,-494.0000) .. controls (702.6667,-494.0000)
    and (706.6667,-488.0000) .. (706.0000,-476.0000) .. controls
    (711.3333,-476.6667) and (717.3333,-477.0000) .. (724.0000,-477.0000) ..
    controls (807.3333,-477.0000) and (877.0000,-453.0000) .. (933.0000,-405.0000)
    .. controls (938.3333,-397.6667) and (947.6667,-388.0000) ..
    (961.0000,-376.0000) .. controls (981.0000,-369.3333) and
    (1010.3333,-357.6667) .. (1049.0000,-341.0000) .. controls
    (1053.6667,-337.6667) and (1060.6667,-333.3333) .. (1070.0000,-328.0000) ..
    controls (1077.3333,-328.0000) and (1088.3333,-326.3333) ..
    (1103.0000,-323.0000) .. controls (1107.6667,-319.6667) and
    (1115.0000,-315.3333) .. (1125.0000,-310.0000) .. controls
    (1127.0000,-309.3333) and (1146.0000,-309.0000) .. (1182.0000,-309.0000) ..
    controls (1181.3333,-309.0000) and (1190.6667,-306.3333) ..
    (1210.0000,-301.0000) .. controls (1228.6667,-299.6667) and
    (1247.6667,-297.6667) .. (1267.0000,-295.0000) .. controls
    (1287.0000,-292.3333) and (1296.0000,-279.0000) .. (1294.0000,-255.0000) --
    (1304.0000,-255.0000) .. controls (1314.0000,-255.0000) and
    (1328.0000,-258.0000) .. (1346.0000,-264.0000) .. controls
    (1364.6667,-270.0000) and (1379.0000,-273.0000) .. (1389.0000,-273.0000) ..
    controls (1404.3333,-273.0000) and (1414.6667,-270.0000) ..
    (1420.0000,-264.0000) .. controls (1422.0000,-260.6667) and
    (1425.3333,-250.3333) .. (1430.0000,-233.0000) .. controls
    (1450.6667,-241.0000) and (1461.0000,-245.0000) .. (1461.0000,-245.0000) ..
    controls (1479.0000,-245.0000) and (1496.3333,-239.3333) ..
    (1513.0000,-228.0000) .. controls (1530.3333,-217.3333) and
    (1544.0000,-212.0000) .. (1554.0000,-212.0000) .. controls
    (1572.0000,-212.0000) and (1588.0000,-219.6667) .. (1602.0000,-235.0000) ..
    controls (1598.0000,-248.3333) and (1590.3333,-265.6667) ..
    (1579.0000,-287.0000) .. controls (1567.0000,-291.6667) and
    (1550.3333,-300.0000) .. (1529.0000,-312.0000) .. controls
    (1526.3333,-318.6667) and (1521.3333,-327.3333) .. (1514.0000,-338.0000) ..
    controls (1510.0000,-342.0000) and (1490.3333,-346.3333) ..
    (1455.0000,-351.0000) .. controls (1427.0000,-354.3333) and
    (1411.0000,-367.0000) .. (1407.0000,-389.0000) .. controls
    (1385.0000,-401.0000) and (1363.0000,-413.0000) .. (1341.0000,-425.0000) ..
    controls (1311.6667,-443.0000) and (1297.6667,-460.6667) ..
    (1299.0000,-478.0000) -- (1294.0000,-478.0000) .. controls
    (1284.6667,-477.3333) and (1278.0000,-482.0000) .. (1274.0000,-492.0000) ..
    controls (1268.6667,-493.3333) and (1261.6667,-497.6667) ..
    (1253.0000,-505.0000) -- (1236.0000,-505.0000) .. controls
    (1234.0000,-488.3333) and (1220.6667,-477.0000) .. (1196.0000,-471.0000) ..
    controls (1202.6667,-468.3333) and (1206.0000,-463.6667) ..
    (1206.0000,-457.0000) .. controls (1206.0000,-453.6667) and
    (1205.0000,-447.6667) .. (1203.0000,-439.0000) -- (1194.0000,-439.0000) ..
    controls (1189.3333,-439.0000) and (1185.6667,-438.6667) ..
    (1183.0000,-438.0000) .. controls (1150.3333,-402.6667) and
    (1122.6667,-381.6667) .. (1100.0000,-375.0000) -- (1100.0000,-371.0000) ..
    controls (1100.0000,-364.3333) and (1099.0000,-358.6667) ..
    (1097.0000,-354.0000) .. controls (1094.3333,-354.0000) and
    (1090.3333,-353.0000) .. (1085.0000,-351.0000) .. controls
    (1079.6667,-349.0000) and (1075.3333,-348.0000) .. (1072.0000,-348.0000) ..
    controls (1068.6667,-348.0000) and (1066.3333,-348.3333) ..
    (1065.0000,-349.0000) .. controls (1046.3333,-371.6667) and
    (1015.3333,-393.6667) .. (972.0000,-415.0000) .. controls (912.6667,-443.6667)
    and (878.3333,-461.0000) .. (869.0000,-467.0000) .. controls
    (863.0000,-473.0000) and (853.6667,-480.3333) .. (841.0000,-489.0000) ..
    controls (810.3333,-502.3333) and (773.3333,-509.0000) .. (730.0000,-509.0000)
    .. controls (688.0000,-509.0000) and (650.0000,-499.3333) ..
    (616.0000,-480.0000) .. controls (606.6667,-474.6667) and (592.0000,-461.3333)
    .. (572.0000,-440.0000) .. controls (550.0000,-417.3333) and
    (539.0000,-402.3333) .. (539.0000,-395.0000) -- (539.0000,-385.0000) ..
    controls (609.0000,-342.3333) and (667.6667,-301.6667) .. (715.0000,-263.0000)
    .. controls (725.6667,-252.3333) and (743.0000,-237.6667) ..
    (767.0000,-219.0000) .. controls (779.0000,-213.6667) and (796.3333,-205.0000)
    .. (819.0000,-193.0000) .. controls (845.0000,-177.0000) and
    (870.6667,-160.6667) .. (896.0000,-144.0000) .. controls (927.3333,-126.0000)
    and (955.3333,-114.6667) .. (980.0000,-110.0000) .. controls
    (1029.3333,-104.0000) and (1103.0000,-92.3333) .. (1201.0000,-75.0000) ..
    controls (1241.0000,-70.3333) and (1301.3333,-63.0000) .. (1382.0000,-53.0000)
    .. controls (1401.3333,-50.3333) and (1417.0000,-49.0000) ..
    (1429.0000,-49.0000) .. controls (1558.3333,-49.0000) and (1653.0000,-53.0000)
    .. (1713.0000,-61.0000) .. controls (1717.6667,-61.6667) and
    (1743.0000,-72.3333) .. (1789.0000,-93.0000) .. controls (1809.0000,-101.0000)
    and (1829.0000,-109.3333) .. (1849.0000,-118.0000) .. controls
    (1870.3333,-130.0000) and (1881.0000,-147.3333) .. (1881.0000,-170.0000) --
    cycle(1190.0000,-535.0000) .. controls (1190.0000,-543.6667) and
    (1187.6667,-555.0000) .. (1183.0000,-569.0000) -- (1172.0000,-559.0000) --
    (1184.0000,-553.0000) -- (1184.0000,-538.0000) -- (1182.0000,-536.0000) --
    (1138.0000,-536.0000) .. controls (1128.6667,-544.6667) and
    (1124.0000,-551.6667) .. (1124.0000,-557.0000) .. controls
    (1124.0000,-557.6667) and (1124.6667,-561.0000) .. (1126.0000,-567.0000) --
    (1134.0000,-567.0000) -- (1141.0000,-560.0000) .. controls
    (1141.0000,-578.0000) and (1144.6667,-593.0000) .. (1152.0000,-605.0000) ..
    controls (1159.3333,-617.0000) and (1163.0000,-622.6667) ..
    (1163.0000,-622.0000) .. controls (1163.0000,-631.3333) and
    (1155.3333,-640.0000) .. (1140.0000,-648.0000) -- (1118.0000,-625.0000) ..
    controls (1124.6667,-619.0000) and (1128.0000,-613.3333) ..
    (1128.0000,-608.0000) .. controls (1128.0000,-600.6667) and
    (1121.6667,-597.0000) .. (1109.0000,-597.0000) .. controls
    (1098.3333,-597.0000) and (1083.0000,-602.6667) .. (1063.0000,-614.0000) --
    (1063.0000,-628.0000) -- (1065.0000,-630.0000) .. controls
    (1070.3333,-630.0000) and (1077.6667,-627.0000) .. (1087.0000,-621.0000) ..
    controls (1083.6667,-627.0000) and (1082.0000,-632.6667) ..
    (1082.0000,-638.0000) .. controls (1082.0000,-647.3333) and
    (1088.0000,-657.6667) .. (1100.0000,-669.0000) .. controls
    (1112.0000,-681.0000) and (1118.0000,-689.6667) .. (1118.0000,-695.0000) ..
    controls (1118.0000,-697.6667) and (1109.3333,-710.3333) ..
    (1092.0000,-733.0000) .. controls (1085.3333,-723.0000) and
    (1078.3333,-713.0000) .. (1071.0000,-703.0000) .. controls
    (1061.6667,-690.3333) and (1052.3333,-684.0000) .. (1043.0000,-684.0000) ..
    controls (1041.0000,-684.0000) and (1034.3333,-687.0000) ..
    (1023.0000,-693.0000) .. controls (1022.3333,-696.3333) and
    (1022.0000,-699.0000) .. (1022.0000,-701.0000) .. controls
    (1022.0000,-718.3333) and (1035.6667,-740.6667) .. (1063.0000,-768.0000) --
    (1031.0000,-799.0000) .. controls (1023.6667,-788.3333) and
    (1016.6667,-777.6667) .. (1010.0000,-767.0000) .. controls
    (1000.6667,-754.3333) and (990.0000,-748.6667) .. (978.0000,-750.0000) ..
    controls (987.3333,-750.6667) and (998.6667,-747.6667) ..
    (1012.0000,-741.0000) .. controls (1003.3333,-731.6667) and
    (995.6667,-727.0000) .. (989.0000,-727.0000) .. controls (963.0000,-737.0000)
    and (949.3333,-749.6667) .. (948.0000,-765.0000) -- (950.0000,-766.0000) --
    (966.0000,-763.0000) .. controls (967.3333,-773.6667) and (970.6667,-789.0000)
    .. (976.0000,-809.0000) .. controls (979.3333,-813.0000) and
    (984.0000,-819.6667) .. (990.0000,-829.0000) .. controls (986.6667,-832.3333)
    and (982.6667,-837.6667) .. (978.0000,-845.0000) .. controls
    (966.6667,-832.3333) and (946.6667,-818.6667) .. (918.0000,-804.0000) --
    (922.0000,-804.0000) .. controls (929.3333,-804.0000) and (937.0000,-802.6667)
    .. (945.0000,-800.0000) -- (945.0000,-784.0000) -- (919.0000,-781.0000) ..
    controls (900.3333,-787.6667) and (891.0000,-801.3333) .. (891.0000,-822.0000)
    .. controls (891.0000,-828.6667) and (891.6667,-833.3333) ..
    (893.0000,-836.0000) -- (902.0000,-833.0000) .. controls (901.3333,-837.6667)
    and (909.6667,-848.3333) .. (927.0000,-865.0000) .. controls
    (912.3333,-875.6667) and (901.0000,-881.0000) .. (893.0000,-881.0000) ..
    controls (861.6667,-881.0000) and (820.0000,-872.3333) .. (768.0000,-855.0000)
    .. controls (708.6667,-835.0000) and (667.3333,-823.6667) ..
    (644.0000,-821.0000) .. controls (644.0000,-821.0000) and (615.6667,-821.0000)
    .. (559.0000,-821.0000) .. controls (552.3333,-821.0000) and
    (542.3333,-820.6667) .. (529.0000,-820.0000) .. controls (516.3333,-819.3333)
    and (506.6667,-819.0000) .. (500.0000,-819.0000) .. controls
    (487.3333,-819.0000) and (479.0000,-819.6667) .. (475.0000,-821.0000) ..
    controls (427.6667,-837.0000) and (370.6667,-868.3333) .. (304.0000,-915.0000)
    .. controls (224.6667,-970.3333) and (185.0000,-1015.6667) ..
    (185.0000,-1051.0000) .. controls (185.0000,-1073.0000) and
    (199.0000,-1084.0000) .. (227.0000,-1084.0000) .. controls
    (236.3333,-1084.0000) and (246.6667,-1080.3333) .. (258.0000,-1073.0000) ..
    controls (274.0000,-1062.3333) and (283.3333,-1056.3333) ..
    (286.0000,-1055.0000) .. controls (389.3333,-1010.3333) and
    (489.3333,-974.0000) .. (586.0000,-946.0000) .. controls (609.3333,-943.3333)
    and (643.6667,-937.6667) .. (689.0000,-929.0000) .. controls
    (745.6667,-913.0000) and (773.3333,-905.0000) .. (772.0000,-905.0000) ..
    controls (776.6667,-905.0000) and (780.3333,-909.0000) .. (783.0000,-917.0000)
    .. controls (677.0000,-945.6667) and (614.0000,-960.0000) ..
    (594.0000,-960.0000) .. controls (588.6667,-960.0000) and (502.3333,-989.3333)
    .. (335.0000,-1048.0000) .. controls (331.6667,-1049.3333) and
    (313.0000,-1058.3333) .. (279.0000,-1075.0000) .. controls
    (253.6667,-1087.0000) and (235.0000,-1093.0000) .. (223.0000,-1093.0000) ..
    controls (202.3333,-1093.0000) and (186.0000,-1085.6667) ..
    (174.0000,-1071.0000) .. controls (158.6667,-1053.0000) and
    (143.0000,-1002.6667) .. (127.0000,-920.0000) .. controls (113.0000,-846.0000)
    and (106.0000,-791.3333) .. (106.0000,-756.0000) .. controls
    (106.0000,-714.0000) and (112.6667,-676.3333) .. (126.0000,-643.0000) ..
    controls (128.6667,-627.6667) and (133.6667,-608.3333) .. (141.0000,-585.0000)
    .. controls (147.6667,-573.6667) and (159.0000,-565.6667) ..
    (175.0000,-561.0000) .. controls (188.3333,-557.6667) and (202.0000,-554.0000)
    .. (216.0000,-550.0000) .. controls (257.3333,-532.6667) and
    (312.0000,-507.3333) .. (380.0000,-474.0000) .. controls (402.0000,-459.3333)
    and (438.0000,-441.3333) .. (488.0000,-420.0000) .. controls
    (496.6667,-408.6667) and (505.3333,-402.0000) .. (514.0000,-400.0000) ..
    controls (534.0000,-434.0000) and (545.6667,-453.0000) .. (549.0000,-457.0000)
    .. controls (557.0000,-466.3333) and (575.0000,-480.3333) ..
    (603.0000,-499.0000) -- (592.0000,-499.0000) .. controls (564.0000,-487.6667)
    and (543.6667,-478.3333) .. (531.0000,-471.0000) .. controls
    (529.0000,-464.3333) and (524.0000,-455.0000) .. (516.0000,-443.0000) ..
    controls (514.0000,-442.3333) and (510.6667,-442.0000) .. (506.0000,-442.0000)
    .. controls (502.0000,-442.0000) and (494.6667,-443.6667) ..
    (484.0000,-447.0000) .. controls (474.0000,-450.3333) and (466.0000,-452.0000)
    .. (460.0000,-452.0000) .. controls (451.3333,-464.6667) and
    (437.0000,-480.0000) .. (417.0000,-498.0000) .. controls (412.3333,-500.6667)
    and (366.6667,-519.0000) .. (280.0000,-553.0000) .. controls
    (211.3333,-580.3333) and (171.6667,-600.6667) .. (161.0000,-614.0000) ..
    controls (154.3333,-622.6667) and (147.3333,-635.6667) .. (140.0000,-653.0000)
    .. controls (122.6667,-693.6667) and (114.0000,-720.0000) ..
    (114.0000,-732.0000) .. controls (114.0000,-767.3333) and (119.0000,-808.3333)
    .. (129.0000,-855.0000) .. controls (129.6667,-873.0000) and
    (132.3333,-900.3333) .. (137.0000,-937.0000) .. controls (142.3333,-949.0000)
    and (149.0000,-967.3333) .. (157.0000,-992.0000) .. controls
    (157.6667,-1003.3333) and (160.0000,-1020.3333) .. (164.0000,-1043.0000) --
    (168.0000,-1045.0000) -- (171.0000,-1045.0000) .. controls
    (172.3333,-1039.0000) and (175.3333,-1030.0000) .. (180.0000,-1018.0000) ..
    controls (188.6667,-1010.0000) and (201.0000,-997.0000) ..
    (217.0000,-979.0000) .. controls (225.0000,-965.0000) and (238.6667,-947.0000)
    .. (258.0000,-925.0000) .. controls (274.6667,-912.3333) and
    (313.0000,-888.3333) .. (373.0000,-853.0000) .. controls (436.3333,-815.6667)
    and (475.0000,-795.0000) .. (489.0000,-791.0000) .. controls
    (512.3333,-784.3333) and (541.3333,-781.0000) .. (576.0000,-781.0000) ..
    controls (635.3333,-781.0000) and (678.3333,-786.3333) .. (705.0000,-797.0000)
    .. controls (709.0000,-799.0000) and (718.3333,-806.0000) ..
    (733.0000,-818.0000) .. controls (748.3333,-830.0000) and (756.3333,-836.0000)
    .. (757.0000,-836.0000) .. controls (759.6667,-835.3333) and
    (760.6667,-834.3333) .. (760.0000,-833.0000) -- (763.0000,-833.0000) ..
    controls (766.3333,-833.0000) and (771.0000,-834.0000) .. (777.0000,-836.0000)
    .. controls (783.6667,-838.6667) and (788.6667,-840.0000) ..
    (792.0000,-840.0000) .. controls (806.0000,-855.3333) and (821.6667,-863.0000)
    .. (839.0000,-863.0000) .. controls (844.3333,-863.0000) and
    (848.3333,-861.3333) .. (851.0000,-858.0000) -- (851.0000,-835.0000) ..
    controls (847.0000,-833.6667) and (841.0000,-832.3333) .. (833.0000,-831.0000)
    -- (838.0000,-831.0000) .. controls (840.6667,-830.3333) and
    (843.0000,-829.3333) .. (845.0000,-828.0000) -- (845.0000,-808.0000) ..
    controls (834.3333,-805.3333) and (823.3333,-804.3333) .. (812.0000,-805.0000)
    -- (812.0000,-792.0000) .. controls (812.0000,-782.0000) and
    (815.6667,-768.0000) .. (823.0000,-750.0000) .. controls (831.0000,-732.0000)
    and (834.6667,-717.6667) .. (834.0000,-707.0000) -- (841.0000,-704.0000) ..
    controls (842.3333,-698.6667) and (844.0000,-690.6667) .. (846.0000,-680.0000)
    .. controls (857.3333,-674.6667) and (865.6667,-668.3333) ..
    (871.0000,-661.0000) .. controls (869.6667,-654.3333) and (869.0000,-648.0000)
    .. (869.0000,-642.0000) .. controls (869.0000,-638.6667) and
    (869.3333,-635.0000) .. (870.0000,-631.0000) .. controls (880.6667,-625.0000)
    and (894.3333,-614.6667) .. (911.0000,-600.0000) .. controls
    (913.6667,-592.0000) and (919.3333,-581.0000) .. (928.0000,-567.0000) ..
    controls (936.6667,-565.0000) and (949.3333,-561.0000) .. (966.0000,-555.0000)
    -- (966.0000,-535.0000) -- (957.0000,-529.0000) .. controls
    (971.0000,-525.6667) and (981.6667,-520.3333) .. (989.0000,-513.0000) ..
    controls (999.0000,-501.6667) and (1006.6667,-494.6667) ..
    (1012.0000,-492.0000) -- (1012.0000,-468.0000) .. controls
    (1006.0000,-464.6667) and (1001.3333,-463.0000) .. (998.0000,-463.0000) ..
    controls (995.3333,-463.0000) and (990.3333,-465.0000) .. (983.0000,-469.0000)
    .. controls (975.6667,-473.6667) and (970.6667,-476.3333) ..
    (968.0000,-477.0000) .. controls (954.0000,-481.0000) and (928.0000,-494.6667)
    .. (890.0000,-518.0000) .. controls (860.0000,-536.6667) and
    (832.3333,-546.0000) .. (807.0000,-546.0000) .. controls (717.0000,-546.0000)
    and (654.6667,-533.0000) .. (620.0000,-507.0000) .. controls
    (668.0000,-522.3333) and (705.3333,-530.0000) .. (732.0000,-530.0000) ..
    controls (726.6667,-530.0000) and (749.6667,-525.3333) .. (801.0000,-516.0000)
    .. controls (801.0000,-516.0000) and (810.6667,-516.0000) ..
    (830.0000,-516.0000) .. controls (844.0000,-516.0000) and (865.0000,-506.6667)
    .. (893.0000,-488.0000) .. controls (934.3333,-460.0000) and
    (955.0000,-446.0000) .. (955.0000,-446.0000) .. controls (989.6667,-428.0000)
    and (1029.3333,-407.6667) .. (1074.0000,-385.0000) .. controls
    (1076.0000,-385.0000) and (1088.3333,-392.6667) .. (1111.0000,-408.0000) ..
    controls (1128.3333,-419.3333) and (1145.6667,-438.6667) ..
    (1163.0000,-466.0000) .. controls (1181.0000,-493.3333) and
    (1190.0000,-516.3333) .. (1190.0000,-535.0000) -- cycle(442.0000,-331.0000) ..
    controls (438.0000,-336.3333) and (436.0000,-342.6667) .. (436.0000,-350.0000)
    .. controls (436.0000,-356.6667) and (437.0000,-366.6667) ..
    (439.0000,-380.0000) .. controls (441.0000,-394.0000) and (442.0000,-404.3333)
    .. (442.0000,-411.0000) .. controls (434.0000,-415.6667) and
    (424.3333,-420.0000) .. (413.0000,-424.0000) .. controls (411.6667,-409.3333)
    and (409.0000,-387.0000) .. (405.0000,-357.0000) .. controls
    (399.0000,-353.6667) and (391.3333,-347.0000) .. (382.0000,-337.0000) ..
    controls (386.6667,-337.0000) and (406.6667,-335.0000) .. (442.0000,-331.0000)
    -- cycle(188.0000,-426.0000) .. controls (188.0000,-438.6667) and
    (181.0000,-451.0000) .. (167.0000,-463.0000) -- (167.0000,-465.0000) ..
    controls (167.0000,-475.0000) and (172.0000,-485.0000) .. (182.0000,-495.0000)
    .. controls (175.3333,-503.6667) and (172.0000,-514.0000) ..
    (172.0000,-526.0000) .. controls (172.0000,-536.0000) and (163.3333,-545.3333)
    .. (146.0000,-554.0000) .. controls (148.6667,-516.6667) and
    (154.0000,-473.6667) .. (162.0000,-425.0000) .. controls (166.6667,-421.0000)
    and (174.0000,-416.6667) .. (184.0000,-412.0000) .. controls
    (186.6667,-414.6667) and (188.0000,-419.3333) .. (188.0000,-426.0000) --
    cycle(1081.0000,-667.0000) .. controls (1071.0000,-660.3333) and
    (1061.6667,-657.0000) .. (1053.0000,-657.0000) .. controls
    (1021.6667,-657.0000) and (1006.0000,-668.6667) .. (1006.0000,-692.0000) --
    (1009.0000,-697.0000) .. controls (1012.3333,-697.0000) and
    (1016.3333,-693.6667) .. (1021.0000,-687.0000) .. controls
    (1026.3333,-681.0000) and (1033.6667,-678.0000) .. (1043.0000,-678.0000) ..
    controls (1049.6667,-678.0000) and (1057.3333,-679.0000) ..
    (1066.0000,-681.0000) -- (1081.0000,-678.0000) -- (1081.0000,-667.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F45F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1672.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-81.0000) .. controls
    (1966.0000,-51.6667) and (1926.0000,-15.6667) .. (1846.0000,27.0000) ..
    controls (1790.6667,56.3333) and (1736.6667,80.0000) .. (1684.0000,98.0000) ..
    controls (1672.0000,102.0000) and (1608.6667,107.3333) .. (1494.0000,114.0000)
    .. controls (1387.3333,120.6667) and (1318.3333,124.0000) ..
    (1287.0000,124.0000) .. controls (1239.0000,124.0000) and (1201.6667,121.6667)
    .. (1175.0000,117.0000) .. controls (1168.3333,114.3333) and
    (1158.3333,111.0000) .. (1145.0000,107.0000) .. controls (1145.0000,107.0000)
    and (1133.3333,107.0000) .. (1110.0000,107.0000) .. controls
    (1094.6667,107.0000) and (1082.0000,105.0000) .. (1072.0000,101.0000) ..
    controls (1053.3333,93.0000) and (1042.6667,88.6667) .. (1040.0000,88.0000) ..
    controls (1016.6667,85.3333) and (983.0000,77.6667) .. (939.0000,65.0000) ..
    controls (935.0000,61.0000) and (928.0000,55.3333) .. (918.0000,48.0000) ..
    controls (906.0000,44.0000) and (888.6667,38.0000) .. (866.0000,30.0000) ..
    controls (779.3333,-2.0000) and (700.6667,-43.6667) .. (630.0000,-95.0000) ..
    controls (629.3333,-95.6667) and (592.0000,-126.0000) .. (518.0000,-186.0000)
    .. controls (472.6667,-222.6667) and (432.6667,-248.6667) ..
    (398.0000,-264.0000) .. controls (350.0000,-275.3333) and (280.3333,-300.3333)
    .. (189.0000,-339.0000) .. controls (171.0000,-350.3333) and
    (144.0000,-379.0000) .. (108.0000,-425.0000) .. controls (104.0000,-429.0000)
    and (98.6667,-435.3333) .. (92.0000,-444.0000) .. controls (85.3333,-458.6667)
    and (82.0000,-496.3333) .. (82.0000,-557.0000) .. controls (82.0000,-583.6667)
    and (87.0000,-616.6667) .. (97.0000,-656.0000) .. controls
    (111.0000,-712.0000) and (118.6667,-744.3333) .. (120.0000,-753.0000) ..
    controls (123.3333,-789.6667) and (130.0000,-844.6667) .. (140.0000,-918.0000)
    .. controls (140.0000,-919.3333) and (145.3333,-935.0000) ..
    (156.0000,-965.0000) .. controls (167.3333,-997.6667) and
    (184.0000,-1046.3333) .. (206.0000,-1111.0000) .. controls
    (211.3333,-1133.0000) and (224.0000,-1161.6667) .. (244.0000,-1197.0000) ..
    controls (260.6667,-1212.3333) and (283.6667,-1220.0000) ..
    (313.0000,-1220.0000) .. controls (346.3333,-1220.0000) and
    (387.6667,-1204.6667) .. (437.0000,-1174.0000) .. controls
    (486.3333,-1143.3333) and (515.3333,-1128.0000) .. (524.0000,-1128.0000) ..
    controls (533.3333,-1128.0000) and (545.6667,-1130.0000) ..
    (561.0000,-1134.0000) .. controls (579.0000,-1138.6667) and
    (591.0000,-1141.3333) .. (597.0000,-1142.0000) .. controls
    (635.6667,-1146.6667) and (664.3333,-1149.0000) .. (683.0000,-1149.0000) ..
    controls (690.3333,-1149.0000) and (701.3333,-1147.3333) ..
    (716.0000,-1144.0000) .. controls (731.3333,-1141.3333) and
    (742.6667,-1140.0000) .. (750.0000,-1140.0000) .. controls
    (752.0000,-1140.0000) and (756.3333,-1142.0000) .. (763.0000,-1146.0000) ..
    controls (769.6667,-1150.6667) and (774.0000,-1153.3333) ..
    (776.0000,-1154.0000) .. controls (778.6667,-1154.6667) and
    (789.3333,-1155.0000) .. (808.0000,-1155.0000) .. controls
    (818.6667,-1155.0000) and (828.6667,-1156.3333) .. (838.0000,-1159.0000) ..
    controls (915.3333,-1183.0000) and (967.6667,-1195.0000) ..
    (995.0000,-1195.0000) .. controls (1047.6667,-1195.0000) and
    (1098.0000,-1185.6667) .. (1146.0000,-1167.0000) .. controls
    (1146.6667,-1159.6667) and (1147.0000,-1155.0000) .. (1147.0000,-1153.0000) ..
    controls (1147.0000,-1141.0000) and (1145.6667,-1129.6667) ..
    (1143.0000,-1119.0000) .. controls (1140.3333,-1119.0000) and
    (1135.6667,-1118.3333) .. (1129.0000,-1117.0000) .. controls
    (1122.3333,-1116.3333) and (1117.3333,-1116.0000) .. (1114.0000,-1116.0000) ..
    controls (1106.0000,-1116.0000) and (1094.3333,-1118.3333) ..
    (1079.0000,-1123.0000) .. controls (1063.6667,-1128.3333) and
    (1052.0000,-1131.0000) .. (1044.0000,-1131.0000) .. controls
    (1038.6667,-1131.0000) and (1029.6667,-1130.3333) .. (1017.0000,-1129.0000) ..
    controls (1005.0000,-1127.6667) and (995.6667,-1127.3333) ..
    (989.0000,-1128.0000) -- (987.0000,-1126.0000) -- (987.0000,-1117.0000) ..
    controls (1025.6667,-1094.3333) and (1056.0000,-1078.6667) ..
    (1078.0000,-1070.0000) .. controls (1086.0000,-1068.6667) and
    (1097.3333,-1065.0000) .. (1112.0000,-1059.0000) .. controls
    (1127.3333,-1049.6667) and (1134.0000,-1036.6667) .. (1132.0000,-1020.0000) ..
    controls (1154.0000,-1012.0000) and (1165.0000,-998.0000) ..
    (1165.0000,-978.0000) .. controls (1165.0000,-974.6667) and
    (1162.3333,-968.3333) .. (1157.0000,-959.0000) .. controls
    (1151.6667,-949.6667) and (1149.0000,-943.3333) .. (1149.0000,-940.0000) ..
    controls (1149.0000,-946.6667) and (1155.0000,-938.6667) ..
    (1167.0000,-916.0000) .. controls (1169.6667,-900.6667) and
    (1176.3333,-879.0000) .. (1187.0000,-851.0000) .. controls
    (1191.6667,-843.6667) and (1198.6667,-840.0000) .. (1208.0000,-840.0000) ..
    controls (1210.6667,-840.0000) and (1215.0000,-840.3333) ..
    (1221.0000,-841.0000) .. controls (1227.0000,-842.3333) and
    (1231.3333,-843.0000) .. (1234.0000,-843.0000) .. controls
    (1241.3333,-843.0000) and (1256.0000,-828.6667) .. (1278.0000,-800.0000) ..
    controls (1284.0000,-792.0000) and (1300.0000,-779.6667) ..
    (1326.0000,-763.0000) .. controls (1327.3333,-750.3333) and
    (1333.6667,-734.3333) .. (1345.0000,-715.0000) .. controls
    (1362.3333,-702.3333) and (1377.6667,-696.0000) .. (1391.0000,-696.0000) ..
    controls (1394.3333,-696.0000) and (1399.0000,-697.0000) ..
    (1405.0000,-699.0000) .. controls (1411.0000,-701.0000) and
    (1415.6667,-702.0000) .. (1419.0000,-702.0000) .. controls
    (1432.3333,-702.0000) and (1440.6667,-700.3333) .. (1444.0000,-697.0000) ..
    controls (1448.0000,-689.6667) and (1452.0000,-682.0000) ..
    (1456.0000,-674.0000) .. controls (1465.3333,-670.0000) and
    (1474.0000,-665.6667) .. (1482.0000,-661.0000) .. controls
    (1490.6667,-657.0000) and (1495.0000,-647.6667) .. (1495.0000,-633.0000) ..
    controls (1495.0000,-621.0000) and (1493.3333,-611.0000) ..
    (1490.0000,-603.0000) .. controls (1506.0000,-586.3333) and
    (1526.0000,-567.6667) .. (1550.0000,-547.0000) .. controls
    (1592.6667,-547.0000) and (1674.0000,-503.3333) .. (1794.0000,-416.0000) ..
    controls (1808.0000,-398.6667) and (1829.3333,-373.0000) ..
    (1858.0000,-339.0000) .. controls (1859.3333,-329.6667) and
    (1865.6667,-321.0000) .. (1877.0000,-313.0000) .. controls
    (1893.6667,-301.6667) and (1902.6667,-295.3333) .. (1904.0000,-294.0000) ..
    controls (1945.3333,-250.0000) and (1966.0000,-179.0000) ..
    (1966.0000,-81.0000) -- cycle(1122.0000,-1144.0000) .. controls
    (1108.0000,-1151.3333) and (1102.0000,-1155.0000) .. (1104.0000,-1155.0000) --
    (1085.0000,-1155.0000) .. controls (1093.0000,-1153.0000) and
    (1105.3333,-1149.3333) .. (1122.0000,-1144.0000) --
    cycle(1103.0000,-1016.0000) .. controls (1101.0000,-1019.3333) and
    (1077.6667,-1032.0000) .. (1033.0000,-1054.0000) .. controls
    (1044.3333,-1042.6667) and (1056.3333,-1035.0000) .. (1069.0000,-1031.0000) ..
    controls (1084.3333,-1026.3333) and (1095.6667,-1021.3333) ..
    (1103.0000,-1016.0000) -- cycle(1033.0000,-1058.0000) --
    (1021.0000,-1061.0000) -- (1021.0000,-1057.0000) -- (1032.0000,-1053.0000) --
    (1033.0000,-1058.0000) -- cycle(1015.0000,-1159.0000) .. controls
    (1010.3333,-1167.0000) and (1005.6667,-1171.0000) .. (1001.0000,-1171.0000) ..
    controls (974.3333,-1171.0000) and (924.0000,-1158.3333) ..
    (850.0000,-1133.0000) .. controls (854.0000,-1124.3333) and
    (858.3333,-1118.6667) .. (863.0000,-1116.0000) .. controls
    (907.6667,-1139.3333) and (958.3333,-1153.6667) .. (1015.0000,-1159.0000) --
    cycle(1131.0000,-976.0000) .. controls (1131.0000,-980.6667) and
    (1125.3333,-988.3333) .. (1114.0000,-999.0000) .. controls
    (1116.0000,-977.0000) and (1098.3333,-965.3333) .. (1061.0000,-964.0000) ..
    controls (1083.6667,-952.6667) and (1098.0000,-947.0000) ..
    (1104.0000,-947.0000) .. controls (1122.0000,-947.0000) and
    (1131.0000,-956.6667) .. (1131.0000,-976.0000) -- cycle(956.0000,-1104.0000)
    .. controls (954.6667,-1106.6667) and (953.3333,-1111.0000) ..
    (952.0000,-1117.0000) .. controls (948.0000,-1115.6667) and
    (943.3333,-1114.3333) .. (938.0000,-1113.0000) .. controls
    (946.0000,-1107.0000) and (952.0000,-1104.0000) .. (956.0000,-1104.0000) --
    cycle(1507.0000,-551.0000) .. controls (1504.3333,-556.3333) and
    (1496.0000,-565.0000) .. (1482.0000,-577.0000) .. controls
    (1468.6667,-589.0000) and (1459.3333,-595.0000) .. (1454.0000,-595.0000) ..
    controls (1452.0000,-595.0000) and (1450.0000,-594.3333) ..
    (1448.0000,-593.0000) .. controls (1446.6667,-592.3333) and
    (1445.3333,-592.0000) .. (1444.0000,-592.0000) -- (1444.0000,-581.0000) ..
    controls (1472.0000,-557.6667) and (1489.6667,-546.0000) ..
    (1497.0000,-546.0000) .. controls (1501.0000,-546.0000) and
    (1504.3333,-547.6667) .. (1507.0000,-551.0000) -- cycle(1351.0000,-672.0000)
    .. controls (1343.0000,-684.0000) and (1328.6667,-700.3333) ..
    (1308.0000,-721.0000) -- (1294.0000,-721.0000) -- (1290.0000,-713.0000) ..
    controls (1316.6667,-685.6667) and (1331.6667,-672.0000) ..
    (1335.0000,-672.0000) -- (1351.0000,-672.0000) -- cycle(1183.0000,-833.0000)
    -- (1164.0000,-861.0000) -- (1153.0000,-861.0000) .. controls
    (1150.3333,-855.6667) and (1149.0000,-853.3333) .. (1149.0000,-854.0000) ..
    controls (1149.0000,-850.6667) and (1153.0000,-845.0000) ..
    (1161.0000,-837.0000) .. controls (1169.6667,-829.6667) and
    (1176.0000,-825.6667) .. (1180.0000,-825.0000) .. controls
    (1180.0000,-827.6667) and (1181.0000,-830.3333) .. (1183.0000,-833.0000) --
    cycle(1137.0000,-887.0000) .. controls (1133.6667,-893.6667) and
    (1131.3333,-900.0000) .. (1130.0000,-906.0000) .. controls
    (1116.0000,-909.3333) and (1108.3333,-911.0000) .. (1107.0000,-911.0000) ..
    controls (1100.3333,-911.0000) and (1090.0000,-902.0000) ..
    (1076.0000,-884.0000) .. controls (1080.0000,-884.0000) and
    (1086.0000,-882.6667) .. (1094.0000,-880.0000) .. controls
    (1102.6667,-878.0000) and (1109.0000,-877.0000) .. (1113.0000,-877.0000) ..
    controls (1115.6667,-877.0000) and (1123.6667,-880.3333) ..
    (1137.0000,-887.0000) -- cycle(1281.0000,-752.0000) .. controls
    (1269.0000,-766.0000) and (1262.3333,-773.0000) .. (1261.0000,-773.0000) ..
    controls (1236.3333,-773.0000) and (1215.0000,-758.6667) ..
    (1197.0000,-730.0000) .. controls (1214.3333,-740.6667) and
    (1242.3333,-748.0000) .. (1281.0000,-752.0000) -- cycle(993.0000,-1028.0000)
    .. controls (973.0000,-1067.3333) and (941.6667,-1087.0000) ..
    (899.0000,-1087.0000) -- (865.0000,-1087.0000) .. controls
    (887.6667,-1079.6667) and (910.3333,-1072.0000) .. (933.0000,-1064.0000) ..
    controls (958.3333,-1054.0000) and (977.0000,-1039.6667) ..
    (989.0000,-1021.0000) -- (993.0000,-1028.0000) -- cycle(969.0000,-992.0000) --
    (939.0000,-1021.0000) -- (939.0000,-1003.0000) .. controls
    (939.0000,-991.6667) and (943.3333,-983.3333) .. (952.0000,-978.0000) ..
    controls (958.6667,-978.0000) and (964.3333,-982.6667) .. (969.0000,-992.0000)
    -- cycle(1058.0000,-918.0000) .. controls (1058.0000,-916.6667) and
    (1053.3333,-924.3333) .. (1044.0000,-941.0000) .. controls
    (1038.0000,-927.0000) and (1029.3333,-905.6667) .. (1018.0000,-877.0000) --
    (1029.0000,-877.0000) .. controls (1048.3333,-895.6667) and
    (1058.0000,-909.3333) .. (1058.0000,-918.0000) -- cycle(1036.0000,-993.0000)
    .. controls (1035.3333,-1001.6667) and (1028.6667,-1006.6667) ..
    (1016.0000,-1008.0000) .. controls (980.6667,-962.6667) and
    (960.0000,-920.0000) .. (954.0000,-880.0000) -- (976.0000,-880.0000) ..
    controls (982.0000,-880.0000) and (1002.0000,-917.6667) ..
    (1036.0000,-993.0000) -- cycle(1287.0000,-664.0000) .. controls
    (1245.6667,-685.3333) and (1227.6667,-696.0000) .. (1233.0000,-696.0000) --
    (1220.0000,-696.0000) .. controls (1222.0000,-692.0000) and
    (1228.6667,-684.3333) .. (1240.0000,-673.0000) .. controls
    (1251.3333,-662.3333) and (1258.3333,-657.0000) .. (1261.0000,-657.0000) ..
    controls (1269.6667,-657.0000) and (1278.3333,-659.3333) ..
    (1287.0000,-664.0000) -- cycle(1452.0000,-641.0000) .. controls
    (1451.3333,-641.0000) and (1450.0000,-640.6667) .. (1448.0000,-640.0000) ..
    controls (1447.3333,-640.0000) and (1437.0000,-650.6667) ..
    (1417.0000,-672.0000) .. controls (1391.6667,-659.3333) and
    (1372.6667,-653.0000) .. (1360.0000,-653.0000) .. controls
    (1353.3333,-653.0000) and (1347.3333,-651.3333) .. (1342.0000,-648.0000) ..
    controls (1337.3333,-644.6667) and (1333.6667,-642.6667) ..
    (1331.0000,-642.0000) .. controls (1236.3333,-620.6667) and
    (1189.0000,-582.6667) .. (1189.0000,-528.0000) .. controls
    (1189.0000,-520.6667) and (1190.3333,-515.6667) .. (1193.0000,-513.0000) --
    (1204.0000,-513.0000) .. controls (1216.0000,-527.6667) and
    (1236.3333,-547.6667) .. (1265.0000,-573.0000) .. controls
    (1279.6667,-582.3333) and (1308.0000,-592.3333) .. (1350.0000,-603.0000) ..
    controls (1369.3333,-607.0000) and (1388.6667,-611.0000) ..
    (1408.0000,-615.0000) .. controls (1435.3333,-621.6667) and
    (1450.0000,-630.3333) .. (1452.0000,-641.0000) -- cycle(831.0000,-1093.0000)
    -- (831.0000,-1100.0000) .. controls (831.0000,-1104.6667) and
    (824.6667,-1112.6667) .. (812.0000,-1124.0000) -- (801.0000,-1124.0000) ..
    controls (803.0000,-1112.6667) and (805.3333,-1096.0000) ..
    (808.0000,-1074.0000) .. controls (814.0000,-1067.3333) and
    (819.0000,-1064.0000) .. (823.0000,-1064.0000) -- (824.0000,-1064.0000) ..
    controls (828.6667,-1070.6667) and (831.0000,-1080.3333) ..
    (831.0000,-1093.0000) -- cycle(1468.0000,-542.0000) .. controls
    (1460.6667,-544.0000) and (1447.6667,-551.3333) .. (1429.0000,-564.0000) ..
    controls (1413.0000,-574.6667) and (1400.0000,-580.0000) ..
    (1390.0000,-580.0000) .. controls (1384.0000,-580.0000) and
    (1365.0000,-574.6667) .. (1333.0000,-564.0000) -- (1333.0000,-551.0000) ..
    controls (1333.0000,-547.6667) and (1334.3333,-542.3333) ..
    (1337.0000,-535.0000) .. controls (1339.6667,-528.3333) and
    (1341.0000,-523.0000) .. (1341.0000,-519.0000) .. controls
    (1341.0000,-489.6667) and (1333.3333,-463.3333) .. (1318.0000,-440.0000) ..
    controls (1340.0000,-455.3333) and (1373.3333,-478.3333) ..
    (1418.0000,-509.0000) .. controls (1430.0000,-515.0000) and
    (1446.6667,-526.0000) .. (1468.0000,-542.0000) -- cycle(901.0000,-994.0000) ..
    controls (896.3333,-1012.0000) and (890.3333,-1021.0000) ..
    (883.0000,-1021.0000) .. controls (879.0000,-1021.0000) and
    (873.3333,-1020.3333) .. (866.0000,-1019.0000) .. controls
    (859.3333,-1017.6667) and (854.0000,-1017.0000) .. (850.0000,-1017.0000) ..
    controls (852.6667,-1011.6667) and (856.6667,-1004.0000) ..
    (862.0000,-994.0000) -- (901.0000,-994.0000) -- cycle(1244.0000,-795.0000) ..
    controls (1234.0000,-809.0000) and (1225.3333,-816.0000) ..
    (1218.0000,-816.0000) .. controls (1202.0000,-816.0000) and
    (1186.3333,-810.3333) .. (1171.0000,-799.0000) .. controls
    (1147.0000,-781.6667) and (1127.6667,-756.3333) .. (1113.0000,-723.0000) ..
    controls (1089.6667,-669.6667) and (1076.3333,-640.6667) ..
    (1073.0000,-636.0000) .. controls (1077.6667,-632.0000) and
    (1085.6667,-627.6667) .. (1097.0000,-623.0000) .. controls
    (1115.0000,-658.3333) and (1133.3333,-693.3333) .. (1152.0000,-728.0000) ..
    controls (1176.0000,-765.3333) and (1206.6667,-787.6667) ..
    (1244.0000,-795.0000) -- cycle(1828.0000,-280.0000) -- (1828.0000,-300.0000)
    .. controls (1828.0000,-312.6667) and (1824.6667,-326.0000) ..
    (1818.0000,-340.0000) .. controls (1809.3333,-358.0000) and
    (1794.3333,-375.0000) .. (1773.0000,-391.0000) .. controls
    (1753.6667,-403.0000) and (1734.3333,-415.3333) .. (1715.0000,-428.0000) ..
    controls (1695.0000,-444.0000) and (1663.3333,-466.6667) ..
    (1620.0000,-496.0000) .. controls (1589.3333,-513.3333) and
    (1562.6667,-522.0000) .. (1540.0000,-522.0000) .. controls
    (1498.0000,-522.0000) and (1444.3333,-494.0000) .. (1379.0000,-438.0000) ..
    controls (1321.6667,-389.3333) and (1280.0000,-342.6667) ..
    (1254.0000,-298.0000) .. controls (1234.6667,-264.6667) and
    (1221.3333,-227.3333) .. (1214.0000,-186.0000) .. controls
    (1215.3333,-186.6667) and (1217.0000,-187.0000) .. (1219.0000,-187.0000) ..
    controls (1224.3333,-187.0000) and (1232.6667,-184.0000) ..
    (1244.0000,-178.0000) .. controls (1256.0000,-172.6667) and
    (1266.3333,-170.0000) .. (1275.0000,-170.0000) .. controls
    (1334.3333,-170.0000) and (1381.6667,-171.0000) .. (1417.0000,-173.0000) ..
    controls (1421.6667,-173.0000) and (1428.6667,-174.3333) ..
    (1438.0000,-177.0000) .. controls (1447.3333,-180.3333) and
    (1454.6667,-182.0000) .. (1460.0000,-182.0000) .. controls
    (1463.3333,-182.0000) and (1468.0000,-181.3333) .. (1474.0000,-180.0000) ..
    controls (1480.0000,-179.3333) and (1484.6667,-179.0000) ..
    (1488.0000,-179.0000) .. controls (1520.6667,-179.0000) and
    (1546.0000,-181.3333) .. (1564.0000,-186.0000) .. controls
    (1568.0000,-188.6667) and (1574.3333,-192.0000) .. (1583.0000,-196.0000) ..
    controls (1603.0000,-197.3333) and (1632.3333,-202.3333) ..
    (1671.0000,-211.0000) .. controls (1674.3333,-213.6667) and
    (1679.6667,-217.0000) .. (1687.0000,-221.0000) .. controls
    (1695.6667,-221.6667) and (1708.0000,-223.3333) .. (1724.0000,-226.0000) ..
    controls (1728.0000,-233.3333) and (1743.3333,-241.6667) ..
    (1770.0000,-251.0000) .. controls (1804.6667,-271.0000) and
    (1824.0000,-280.6667) .. (1828.0000,-280.0000) -- cycle(1226.0000,-637.0000)
    .. controls (1217.3333,-642.3333) and (1196.0000,-659.0000) ..
    (1162.0000,-687.0000) .. controls (1168.6667,-677.6667) and
    (1177.3333,-662.6667) .. (1188.0000,-642.0000) .. controls
    (1189.3333,-636.0000) and (1192.0000,-626.6667) .. (1196.0000,-614.0000) ..
    controls (1203.3333,-618.6667) and (1213.3333,-626.3333) ..
    (1226.0000,-637.0000) -- cycle(1110.0000,-822.0000) .. controls
    (1098.0000,-832.0000) and (1091.0000,-837.0000) .. (1089.0000,-837.0000) --
    (998.0000,-837.0000) .. controls (991.3333,-837.0000) and (981.6667,-839.0000)
    .. (969.0000,-843.0000) .. controls (956.3333,-847.0000) and
    (946.6667,-849.0000) .. (940.0000,-849.0000) .. controls (934.0000,-849.0000)
    and (924.3333,-840.6667) .. (911.0000,-824.0000) .. controls
    (903.0000,-812.6667) and (894.6667,-801.3333) .. (886.0000,-790.0000) ..
    controls (891.3333,-779.3333) and (897.0000,-771.6667) .. (903.0000,-767.0000)
    .. controls (929.0000,-793.0000) and (942.3333,-806.3333) ..
    (943.0000,-807.0000) .. controls (956.3333,-817.0000) and (974.6667,-822.0000)
    .. (998.0000,-822.0000) .. controls (1006.0000,-822.0000) and
    (1017.3333,-820.3333) .. (1032.0000,-817.0000) .. controls
    (1047.3333,-814.3333) and (1059.0000,-813.0000) .. (1067.0000,-813.0000) ..
    controls (1079.6667,-813.0000) and (1094.0000,-816.0000) ..
    (1110.0000,-822.0000) -- cycle(941.0000,-942.0000) .. controls
    (924.3333,-960.0000) and (915.3333,-969.0000) .. (914.0000,-969.0000) ..
    controls (882.6667,-969.0000) and (856.3333,-962.3333) .. (835.0000,-949.0000)
    .. controls (801.6667,-927.6667) and (785.0000,-911.6667) ..
    (785.0000,-901.0000) .. controls (785.0000,-887.0000) and (791.6667,-880.0000)
    .. (805.0000,-880.0000) .. controls (809.0000,-880.0000) and
    (825.6667,-890.6667) .. (855.0000,-912.0000) .. controls (885.0000,-933.3333)
    and (913.6667,-943.3333) .. (941.0000,-942.0000) -- cycle(1097.0000,-737.0000)
    .. controls (1082.3333,-744.3333) and (1070.3333,-748.0000) ..
    (1061.0000,-748.0000) .. controls (1045.0000,-748.0000) and
    (1021.6667,-731.0000) .. (991.0000,-697.0000) .. controls
    (1029.0000,-715.6667) and (1064.3333,-729.0000) .. (1097.0000,-737.0000) --
    cycle(776.0000,-1059.0000) .. controls (776.0000,-1063.6667) and
    (774.6667,-1066.3333) .. (772.0000,-1067.0000) .. controls
    (765.3333,-1058.3333) and (751.6667,-1047.6667) .. (731.0000,-1035.0000) ..
    controls (716.3333,-1025.6667) and (706.0000,-1011.0000) ..
    (700.0000,-991.0000) .. controls (702.6667,-989.6667) and (707.3333,-988.3333)
    .. (714.0000,-987.0000) .. controls (755.3333,-1028.3333) and
    (776.0000,-1052.3333) .. (776.0000,-1059.0000) -- cycle(1229.0000,-483.0000)
    .. controls (1227.6667,-486.3333) and (1226.3333,-491.0000) ..
    (1225.0000,-497.0000) .. controls (1221.0000,-493.0000) and
    (1215.0000,-491.0000) .. (1207.0000,-491.0000) -- (1200.0000,-491.0000) ..
    controls (1187.3333,-491.0000) and (1176.0000,-505.3333) ..
    (1166.0000,-534.0000) -- (1162.0000,-514.0000) .. controls
    (1174.0000,-490.6667) and (1186.6667,-479.0000) .. (1200.0000,-479.0000) ..
    controls (1203.3333,-479.0000) and (1208.0000,-479.6667) ..
    (1214.0000,-481.0000) .. controls (1220.6667,-482.3333) and
    (1225.6667,-483.0000) .. (1229.0000,-483.0000) -- cycle(1106.0000,-598.0000)
    .. controls (1099.3333,-598.0000) and (1092.0000,-596.0000) ..
    (1084.0000,-592.0000) .. controls (1077.3333,-598.6667) and
    (1072.0000,-606.0000) .. (1068.0000,-614.0000) .. controls
    (1068.0000,-608.0000) and (1064.6667,-605.0000) .. (1058.0000,-605.0000) ..
    controls (1053.3333,-605.0000) and (1048.3333,-606.3333) ..
    (1043.0000,-609.0000) .. controls (1044.3333,-603.6667) and
    (1046.3333,-597.3333) .. (1049.0000,-590.0000) .. controls
    (1063.6667,-585.3333) and (1075.3333,-583.0000) .. (1084.0000,-583.0000) ..
    controls (1092.0000,-583.0000) and (1099.3333,-588.0000) ..
    (1106.0000,-598.0000) -- cycle(736.0000,-961.0000) .. controls
    (733.3333,-962.3333) and (730.6667,-963.0000) .. (728.0000,-963.0000) ..
    controls (723.3333,-963.0000) and (717.0000,-961.3333) .. (709.0000,-958.0000)
    .. controls (701.0000,-954.6667) and (694.6667,-953.0000) ..
    (690.0000,-953.0000) .. controls (687.3333,-953.0000) and (684.0000,-955.6667)
    .. (680.0000,-961.0000) .. controls (676.0000,-966.3333) and
    (673.6667,-969.0000) .. (673.0000,-969.0000) -- (672.0000,-967.0000) ..
    controls (672.0000,-951.6667) and (679.6667,-944.0000) .. (695.0000,-944.0000)
    .. controls (707.0000,-944.0000) and (720.6667,-949.6667) ..
    (736.0000,-961.0000) -- cycle(990.0000,-651.0000) -- (990.0000,-662.0000) ..
    controls (982.0000,-663.3333) and (974.3333,-664.3333) .. (967.0000,-665.0000)
    .. controls (960.3333,-666.3333) and (956.3333,-674.6667) ..
    (955.0000,-690.0000) .. controls (952.3333,-685.3333) and (951.0000,-680.3333)
    .. (951.0000,-675.0000) .. controls (951.0000,-671.6667) and
    (955.0000,-666.6667) .. (963.0000,-660.0000) .. controls (971.0000,-654.0000)
    and (976.6667,-651.0000) .. (980.0000,-651.0000) -- (990.0000,-651.0000) --
    cycle(781.0000,-856.0000) .. controls (761.0000,-866.0000) and
    (753.0000,-883.0000) .. (757.0000,-907.0000) .. controls (747.0000,-897.0000)
    and (742.0000,-887.3333) .. (742.0000,-878.0000) .. controls
    (742.0000,-870.6667) and (746.0000,-863.3333) .. (754.0000,-856.0000) ..
    controls (762.0000,-849.3333) and (769.6667,-846.0000) .. (777.0000,-846.0000)
    .. controls (779.6667,-850.0000) and (781.0000,-853.3333) ..
    (781.0000,-856.0000) -- cycle(867.0000,-742.0000) .. controls
    (867.0000,-746.0000) and (865.6667,-751.6667) .. (863.0000,-759.0000) ..
    controls (860.3333,-767.0000) and (859.0000,-773.0000) .. (859.0000,-777.0000)
    .. controls (859.0000,-780.3333) and (859.6667,-784.6667) ..
    (861.0000,-790.0000) .. controls (863.0000,-796.0000) and (864.0000,-800.3333)
    .. (864.0000,-803.0000) .. controls (856.6667,-789.0000) and
    (853.0000,-782.0000) .. (853.0000,-782.0000) .. controls (853.0000,-769.3333)
    and (855.6667,-757.3333) .. (861.0000,-746.0000) -- (867.0000,-742.0000) --
    cycle(773.0000,-1098.0000) -- (773.0000,-1109.0000) .. controls
    (716.3333,-1117.6667) and (677.0000,-1122.0000) .. (655.0000,-1122.0000) ..
    controls (628.3333,-1122.0000) and (570.6667,-1109.0000) ..
    (482.0000,-1083.0000) .. controls (570.0000,-1105.0000) and
    (621.6667,-1116.0000) .. (637.0000,-1116.0000) .. controls
    (642.3333,-1116.0000) and (646.0000,-1115.0000) .. (648.0000,-1113.0000) --
    (648.0000,-1099.0000) .. controls (621.3333,-1079.0000) and
    (594.6667,-1059.0000) .. (568.0000,-1039.0000) .. controls
    (535.3333,-1016.3333) and (504.6667,-1005.0000) .. (476.0000,-1005.0000) ..
    controls (468.0000,-1005.0000) and (462.3333,-1007.0000) ..
    (459.0000,-1011.0000) -- (454.0000,-1030.0000) .. controls
    (448.0000,-1028.0000) and (443.0000,-1027.0000) .. (439.0000,-1027.0000) ..
    controls (435.6667,-1027.0000) and (432.6667,-1027.6667) ..
    (430.0000,-1029.0000) -- (430.0000,-1046.0000) -- (439.0000,-1056.0000) --
    (428.0000,-1054.0000) .. controls (421.3333,-1037.3333) and
    (418.0000,-1028.3333) .. (418.0000,-1027.0000) .. controls
    (418.0000,-1021.6667) and (428.6667,-1007.3333) .. (450.0000,-984.0000) ..
    controls (471.3333,-961.3333) and (484.3333,-950.0000) .. (489.0000,-950.0000)
    .. controls (508.3333,-950.0000) and (570.0000,-977.0000) ..
    (674.0000,-1031.0000) .. controls (705.3333,-1047.0000) and
    (738.3333,-1069.3333) .. (773.0000,-1098.0000) -- cycle(577.0000,-953.0000) ..
    controls (565.6667,-947.0000) and (546.3333,-939.3333) .. (519.0000,-930.0000)
    -- (549.0000,-926.0000) .. controls (564.3333,-937.3333) and
    (573.6667,-946.3333) .. (577.0000,-953.0000) -- cycle(1930.0000,-98.0000) ..
    controls (1930.0000,-132.6667) and (1919.3333,-174.0000) ..
    (1898.0000,-222.0000) .. controls (1883.3333,-211.3333) and
    (1856.3333,-195.3333) .. (1817.0000,-174.0000) .. controls
    (1773.0000,-150.0000) and (1745.6667,-138.0000) .. (1735.0000,-138.0000) ..
    controls (1689.6667,-114.0000) and (1658.0000,-100.3333) ..
    (1640.0000,-97.0000) .. controls (1566.6667,-84.3333) and (1477.0000,-78.0000)
    .. (1371.0000,-78.0000) .. controls (1361.0000,-78.0000) and
    (1346.0000,-79.0000) .. (1326.0000,-81.0000) .. controls (1306.0000,-83.0000)
    and (1291.0000,-84.0000) .. (1281.0000,-84.0000) .. controls
    (1272.3333,-84.0000) and (1259.6667,-83.0000) .. (1243.0000,-81.0000) ..
    controls (1227.0000,-79.0000) and (1214.6667,-78.0000) .. (1206.0000,-78.0000)
    .. controls (1144.0000,-78.0000) and (1083.0000,-87.6667) ..
    (1023.0000,-107.0000) .. controls (1015.6667,-109.0000) and
    (958.3333,-131.0000) .. (851.0000,-173.0000) .. controls (845.6667,-169.6667)
    and (841.3333,-165.3333) .. (838.0000,-160.0000) .. controls
    (836.6667,-157.3333) and (832.6667,-143.6667) .. (826.0000,-119.0000) ..
    controls (819.3333,-94.3333) and (816.0000,-80.6667) .. (816.0000,-78.0000) ..
    controls (816.0000,-73.3333) and (816.3333,-66.3333) .. (817.0000,-57.0000) ..
    controls (818.3333,-47.6667) and (819.0000,-40.6667) .. (819.0000,-36.0000) ..
    controls (835.6667,-30.6667) and (856.3333,-22.0000) .. (881.0000,-10.0000) ..
    controls (884.3333,-6.0000) and (889.3333,-0.6667) .. (896.0000,6.0000) ..
    controls (896.0000,6.0000) and (908.3333,9.0000) .. (933.0000,15.0000) ..
    controls (946.3333,21.0000) and (967.0000,29.3333) .. (995.0000,40.0000) ..
    controls (1089.6667,69.3333) and (1186.0000,84.0000) .. (1284.0000,84.0000) ..
    controls (1287.3333,84.0000) and (1292.6667,83.3333) .. (1300.0000,82.0000) ..
    controls (1307.3333,81.3333) and (1312.6667,81.0000) .. (1316.0000,81.0000) ..
    controls (1322.0000,81.0000) and (1331.0000,82.3333) .. (1343.0000,85.0000) ..
    controls (1355.6667,88.3333) and (1365.0000,90.0000) .. (1371.0000,90.0000) ..
    controls (1445.6667,90.0000) and (1506.0000,84.6667) .. (1552.0000,74.0000) ..
    controls (1583.3333,66.6667) and (1595.0000,63.0000) .. (1587.0000,63.0000) ..
    controls (1591.6667,63.0000) and (1598.3333,65.0000) .. (1607.0000,69.0000) ..
    controls (1615.6667,73.0000) and (1622.3333,75.0000) .. (1627.0000,75.0000) ..
    controls (1626.3333,75.0000) and (1635.0000,72.3333) .. (1653.0000,67.0000) ..
    controls (1712.3333,49.0000) and (1781.0000,18.6667) .. (1859.0000,-24.0000)
    .. controls (1871.0000,-34.0000) and (1890.0000,-46.3333) ..
    (1916.0000,-61.0000) .. controls (1925.3333,-82.3333) and (1930.0000,-94.6667)
    .. (1930.0000,-98.0000) -- cycle(1309.0000,-520.0000) .. controls
    (1309.0000,-532.0000) and (1307.6667,-540.6667) .. (1305.0000,-546.0000) --
    (1288.0000,-546.0000) -- (1276.0000,-536.0000) .. controls
    (1276.0000,-530.0000) and (1276.0000,-522.0000) .. (1276.0000,-512.0000) ..
    controls (1276.6667,-500.6667) and (1277.0000,-493.0000) ..
    (1277.0000,-489.0000) .. controls (1277.0000,-483.6667) and
    (1271.3333,-464.6667) .. (1260.0000,-432.0000) .. controls
    (1250.0000,-404.0000) and (1240.6667,-390.0000) .. (1232.0000,-390.0000) ..
    controls (1222.0000,-390.0000) and (1217.0000,-396.3333) ..
    (1217.0000,-409.0000) .. controls (1217.0000,-412.3333) and
    (1220.0000,-419.6667) .. (1226.0000,-431.0000) .. controls
    (1232.0000,-442.3333) and (1235.0000,-449.6667) .. (1235.0000,-453.0000) ..
    controls (1235.0000,-457.6667) and (1233.6667,-460.3333) ..
    (1231.0000,-461.0000) .. controls (1215.0000,-450.3333) and
    (1204.6667,-445.0000) .. (1200.0000,-445.0000) .. controls
    (1158.0000,-445.0000) and (1137.0000,-470.3333) .. (1137.0000,-521.0000) ..
    controls (1137.0000,-539.6667) and (1149.3333,-557.3333) ..
    (1174.0000,-574.0000) -- (1174.0000,-579.0000) .. controls
    (1174.6667,-603.0000) and (1165.6667,-626.6667) .. (1147.0000,-650.0000) ..
    controls (1147.6667,-585.3333) and (1121.0000,-553.0000) ..
    (1067.0000,-553.0000) .. controls (1034.3333,-553.0000) and
    (1014.6667,-577.3333) .. (1008.0000,-626.0000) .. controls
    (974.0000,-622.0000) and (959.0000,-620.0000) .. (963.0000,-620.0000) ..
    controls (952.3333,-620.0000) and (943.0000,-627.3333) .. (935.0000,-642.0000)
    .. controls (927.0000,-656.6667) and (923.0000,-669.6667) ..
    (923.0000,-681.0000) .. controls (923.0000,-700.3333) and (935.6667,-717.6667)
    .. (961.0000,-733.0000) .. controls (981.0000,-744.3333) and
    (1001.0000,-756.0000) .. (1021.0000,-768.0000) .. controls
    (1015.6667,-779.3333) and (1006.0000,-785.0000) .. (992.0000,-785.0000) ..
    controls (980.6667,-785.0000) and (961.0000,-774.3333) .. (933.0000,-753.0000)
    .. controls (932.3333,-741.6667) and (927.3333,-728.0000) ..
    (918.0000,-712.0000) -- (901.0000,-712.0000) .. controls (850.3333,-711.3333)
    and (825.0000,-729.6667) .. (825.0000,-767.0000) .. controls
    (825.0000,-798.3333) and (834.0000,-818.3333) .. (852.0000,-827.0000) ..
    controls (858.0000,-827.0000) and (866.3333,-828.6667) .. (877.0000,-832.0000)
    .. controls (880.3333,-834.0000) and (887.3333,-841.0000) ..
    (898.0000,-853.0000) .. controls (908.6667,-865.6667) and (914.0000,-873.0000)
    .. (914.0000,-875.0000) .. controls (914.0000,-879.6667) and
    (907.3333,-888.3333) .. (894.0000,-901.0000) .. controls (871.3333,-891.6667)
    and (857.0000,-882.3333) .. (851.0000,-873.0000) .. controls
    (848.3333,-861.0000) and (845.3333,-849.3333) .. (842.0000,-838.0000) ..
    controls (836.0000,-823.3333) and (819.0000,-816.0000) .. (791.0000,-816.0000)
    .. controls (746.3333,-816.0000) and (724.0000,-836.3333) ..
    (724.0000,-877.0000) .. controls (724.0000,-900.3333) and (732.0000,-916.3333)
    .. (748.0000,-925.0000) .. controls (754.6667,-926.3333) and
    (764.0000,-929.0000) .. (776.0000,-933.0000) .. controls (785.3333,-938.3333)
    and (802.6667,-953.6667) .. (828.0000,-979.0000) .. controls
    (822.6667,-983.0000) and (812.0000,-1002.0000) .. (796.0000,-1036.0000) ..
    controls (782.6667,-1022.6667) and (772.3333,-1013.3333) ..
    (765.0000,-1008.0000) .. controls (765.0000,-1008.0000) and
    (765.0000,-1001.6667) .. (765.0000,-989.0000) .. controls (765.0000,-947.0000)
    and (738.3333,-926.0000) .. (685.0000,-926.0000) .. controls
    (679.0000,-926.0000) and (666.0000,-936.0000) .. (646.0000,-956.0000) ..
    controls (630.0000,-942.6667) and (605.3333,-924.6667) .. (572.0000,-902.0000)
    .. controls (562.6667,-901.3333) and (549.3333,-898.6667) ..
    (532.0000,-894.0000) .. controls (520.0000,-889.3333) and (507.0000,-874.0000)
    .. (493.0000,-848.0000) .. controls (479.6667,-822.6667) and
    (469.6667,-810.0000) .. (463.0000,-810.0000) -- (455.0000,-810.0000) ..
    controls (443.0000,-810.0000) and (431.6667,-814.6667) .. (421.0000,-824.0000)
    .. controls (421.0000,-825.3333) and (420.6667,-827.3333) ..
    (420.0000,-830.0000) .. controls (420.0000,-841.3333) and (427.6667,-856.6667)
    .. (443.0000,-876.0000) .. controls (458.3333,-896.0000) and
    (467.3333,-910.3333) .. (470.0000,-919.0000) .. controls (470.0000,-919.0000)
    and (464.6667,-925.0000) .. (454.0000,-937.0000) .. controls
    (446.6667,-945.6667) and (440.3333,-950.0000) .. (435.0000,-950.0000) ..
    controls (433.0000,-950.0000) and (430.3333,-949.3333) .. (427.0000,-948.0000)
    .. controls (424.3333,-947.3333) and (422.0000,-947.0000) ..
    (420.0000,-947.0000) .. controls (412.0000,-947.0000) and (405.0000,-949.3333)
    .. (399.0000,-954.0000) .. controls (358.3333,-986.0000) and
    (331.0000,-1013.0000) .. (317.0000,-1035.0000) .. controls
    (317.0000,-1035.0000) and (299.6667,-1068.0000) .. (265.0000,-1134.0000) --
    (296.0000,-1165.0000) .. controls (313.3333,-1159.6667) and
    (339.0000,-1149.3333) .. (373.0000,-1134.0000) .. controls
    (412.3333,-1115.3333) and (435.0000,-1102.0000) .. (441.0000,-1094.0000) ..
    controls (446.3333,-1097.3333) and (454.0000,-1103.0000) ..
    (464.0000,-1111.0000) .. controls (368.6667,-1165.0000) and
    (314.0000,-1192.0000) .. (300.0000,-1192.0000) .. controls
    (280.6667,-1192.0000) and (266.3333,-1183.6667) .. (257.0000,-1167.0000) ..
    controls (237.0000,-1130.3333) and (214.0000,-1063.0000) ..
    (188.0000,-965.0000) .. controls (162.0000,-867.0000) and (149.0000,-798.0000)
    .. (149.0000,-758.0000) .. controls (149.0000,-710.0000) and
    (164.3333,-675.6667) .. (195.0000,-655.0000) .. controls (200.3333,-652.3333)
    and (207.6667,-648.3333) .. (217.0000,-643.0000) .. controls
    (222.3333,-638.3333) and (230.6667,-632.0000) .. (242.0000,-624.0000) ..
    controls (263.3333,-618.0000) and (294.6667,-608.0000) .. (336.0000,-594.0000)
    .. controls (374.6667,-577.3333) and (407.3333,-558.0000) ..
    (434.0000,-536.0000) .. controls (452.0000,-520.6667) and (478.6667,-504.6667)
    .. (514.0000,-488.0000) .. controls (556.0000,-466.6667) and
    (583.3333,-452.0000) .. (596.0000,-444.0000) .. controls (608.0000,-434.0000)
    and (626.6667,-420.3333) .. (652.0000,-403.0000) .. controls
    (678.6667,-389.6667) and (705.3333,-376.3333) .. (732.0000,-363.0000) ..
    controls (760.0000,-347.6667) and (783.3333,-328.6667) .. (802.0000,-306.0000)
    .. controls (864.0000,-300.0000) and (910.6667,-282.3333) ..
    (942.0000,-253.0000) .. controls (942.0000,-253.0000) and (946.6667,-253.0000)
    .. (956.0000,-253.0000) .. controls (964.0000,-253.0000) and
    (982.6667,-246.3333) .. (1012.0000,-233.0000) .. controls
    (1042.0000,-219.6667) and (1060.3333,-213.0000) .. (1067.0000,-213.0000) ..
    controls (1070.3333,-213.0000) and (1075.6667,-213.3333) ..
    (1083.0000,-214.0000) .. controls (1090.3333,-215.3333) and
    (1095.6667,-216.0000) .. (1099.0000,-216.0000) .. controls
    (1106.3333,-216.0000) and (1134.0000,-213.0000) .. (1182.0000,-207.0000) ..
    controls (1200.0000,-266.3333) and (1226.3333,-319.6667) ..
    (1261.0000,-367.0000) .. controls (1257.6667,-380.3333) and
    (1256.0000,-388.3333) .. (1256.0000,-391.0000) .. controls
    (1256.0000,-393.0000) and (1264.6667,-410.6667) .. (1282.0000,-444.0000) ..
    controls (1300.0000,-477.3333) and (1309.0000,-502.6667) ..
    (1309.0000,-520.0000) -- cycle(1878.0000,-257.0000) .. controls
    (1874.6667,-264.3333) and (1869.6667,-269.0000) .. (1863.0000,-271.0000) ..
    controls (1850.3333,-252.3333) and (1836.3333,-239.0000) ..
    (1821.0000,-231.0000) .. controls (1803.0000,-223.0000) and
    (1785.3333,-215.3333) .. (1768.0000,-208.0000) .. controls
    (1741.3333,-195.3333) and (1700.6667,-180.0000) .. (1646.0000,-162.0000) ..
    controls (1616.0000,-160.6667) and (1571.3333,-156.6667) ..
    (1512.0000,-150.0000) .. controls (1498.0000,-145.3333) and
    (1476.6667,-140.0000) .. (1448.0000,-134.0000) .. controls
    (1394.6667,-129.3333) and (1349.3333,-127.0000) .. (1312.0000,-127.0000) ..
    controls (1310.0000,-127.0000) and (1289.0000,-132.0000) ..
    (1249.0000,-142.0000) .. controls (1185.0000,-158.0000) and
    (1134.0000,-169.0000) .. (1096.0000,-175.0000) .. controls
    (1067.3333,-175.6667) and (1025.6667,-180.3333) .. (971.0000,-189.0000) ..
    controls (964.3333,-193.6667) and (954.0000,-200.3333) .. (940.0000,-209.0000)
    .. controls (923.3333,-217.6667) and (902.0000,-225.6667) ..
    (876.0000,-233.0000) .. controls (866.0000,-234.3333) and (851.6667,-238.0000)
    .. (833.0000,-244.0000) .. controls (807.6667,-255.3333) and
    (760.3333,-284.6667) .. (691.0000,-332.0000) -- (686.0000,-343.0000) ..
    controls (666.0000,-359.6667) and (633.3333,-381.0000) .. (588.0000,-407.0000)
    .. controls (554.0000,-420.3333) and (494.0000,-454.0000) ..
    (408.0000,-508.0000) .. controls (325.3333,-560.0000) and (264.0000,-591.6667)
    .. (224.0000,-603.0000) .. controls (218.0000,-603.6667) and
    (209.3333,-605.6667) .. (198.0000,-609.0000) .. controls (186.6667,-613.0000)
    and (172.3333,-623.6667) .. (155.0000,-641.0000) .. controls
    (163.0000,-629.6667) and (176.3333,-614.6667) .. (195.0000,-596.0000) ..
    controls (225.0000,-575.3333) and (262.0000,-555.0000) .. (306.0000,-535.0000)
    .. controls (321.3333,-530.3333) and (342.6667,-521.6667) ..
    (370.0000,-509.0000) .. controls (372.0000,-502.3333) and (388.3333,-491.0000)
    .. (419.0000,-475.0000) .. controls (427.6667,-472.3333) and
    (449.6667,-457.3333) .. (485.0000,-430.0000) .. controls (520.3333,-403.3333)
    and (540.0000,-390.0000) .. (544.0000,-390.0000) .. controls
    (546.6667,-390.0000) and (547.6667,-390.3333) .. (547.0000,-391.0000) ..
    controls (547.0000,-392.3333) and (548.3333,-393.0000) .. (551.0000,-393.0000)
    .. controls (563.0000,-393.0000) and (582.6667,-381.0000) ..
    (610.0000,-357.0000) .. controls (637.3333,-333.0000) and (656.3333,-321.3333)
    .. (667.0000,-322.0000) .. controls (681.0000,-316.6667) and
    (696.6667,-306.3333) .. (714.0000,-291.0000) .. controls (737.3333,-270.3333)
    and (752.3333,-257.6667) .. (759.0000,-253.0000) .. controls
    (765.6667,-249.0000) and (785.0000,-238.6667) .. (817.0000,-222.0000) ..
    controls (849.0000,-206.0000) and (867.0000,-198.0000) .. (871.0000,-198.0000)
    .. controls (873.0000,-198.0000) and (875.3333,-198.3333) ..
    (878.0000,-199.0000) .. controls (880.6667,-200.3333) and (883.0000,-201.0000)
    .. (885.0000,-201.0000) .. controls (889.0000,-201.0000) and
    (915.6667,-192.3333) .. (965.0000,-175.0000) .. controls (1017.0000,-156.3333)
    and (1048.3333,-145.6667) .. (1059.0000,-143.0000) .. controls
    (1094.3333,-139.0000) and (1147.3333,-131.3333) .. (1218.0000,-120.0000) ..
    controls (1265.3333,-110.6667) and (1290.3333,-106.0000) ..
    (1293.0000,-106.0000) .. controls (1412.3333,-106.0000) and
    (1520.0000,-114.3333) .. (1616.0000,-131.0000) .. controls
    (1660.0000,-138.3333) and (1731.3333,-168.6667) .. (1830.0000,-222.0000) ..
    controls (1842.0000,-226.0000) and (1858.0000,-237.6667) ..
    (1878.0000,-257.0000) -- cycle(810.0000,-181.0000) .. controls
    (810.0000,-189.0000) and (798.3333,-194.6667) .. (775.0000,-198.0000) ..
    controls (756.3333,-206.6667) and (730.0000,-222.0000) .. (696.0000,-244.0000)
    .. controls (686.6667,-254.0000) and (672.3333,-266.6667) ..
    (653.0000,-282.0000) .. controls (649.6667,-282.6667) and (644.6667,-284.3333)
    .. (638.0000,-287.0000) .. controls (636.6667,-287.6667) and
    (630.3333,-293.6667) .. (619.0000,-305.0000) .. controls (612.3333,-311.6667)
    and (604.3333,-314.6667) .. (595.0000,-314.0000) .. controls
    (581.0000,-324.0000) and (569.0000,-329.0000) .. (559.0000,-329.0000) ..
    controls (549.0000,-329.0000) and (519.3333,-346.6667) .. (470.0000,-382.0000)
    .. controls (443.3333,-402.6667) and (402.3333,-432.6667) ..
    (347.0000,-472.0000) .. controls (317.0000,-484.6667) and (273.0000,-505.6667)
    .. (215.0000,-535.0000) .. controls (202.3333,-542.3333) and
    (171.3333,-570.6667) .. (122.0000,-620.0000) .. controls (117.3333,-594.6667)
    and (115.0000,-574.6667) .. (115.0000,-560.0000) .. controls
    (115.0000,-518.6667) and (118.3333,-488.0000) .. (125.0000,-468.0000) ..
    controls (136.3333,-433.3333) and (158.6667,-406.6667) .. (192.0000,-388.0000)
    .. controls (220.0000,-372.0000) and (268.3333,-351.6667) ..
    (337.0000,-327.0000) .. controls (401.0000,-303.6667) and (448.6667,-281.6667)
    .. (480.0000,-261.0000) .. controls (544.6667,-212.3333) and
    (645.3333,-144.3333) .. (782.0000,-57.0000) .. controls (782.0000,-81.6667)
    and (784.3333,-103.3333) .. (789.0000,-122.0000) .. controls
    (789.6667,-126.0000) and (793.3333,-136.0000) .. (800.0000,-152.0000) ..
    controls (806.6667,-168.6667) and (810.0000,-178.3333) .. (810.0000,-181.0000)
    -- cycle(375.0000,-906.0000) .. controls (375.0000,-806.0000) and
    (351.3333,-744.6667) .. (304.0000,-722.0000) .. controls (282.0000,-711.3333)
    and (261.0000,-706.0000) .. (241.0000,-706.0000) .. controls
    (228.3333,-706.0000) and (210.3333,-721.3333) .. (187.0000,-752.0000) ..
    controls (175.6667,-767.3333) and (170.0000,-798.6667) .. (170.0000,-846.0000)
    .. controls (170.0000,-878.6667) and (178.6667,-916.3333) ..
    (196.0000,-959.0000) .. controls (212.0000,-998.3333) and
    (235.6667,-1018.0000) .. (267.0000,-1018.0000) .. controls
    (296.3333,-1018.0000) and (321.6667,-1006.6667) .. (343.0000,-984.0000) ..
    controls (364.3333,-961.3333) and (375.0000,-935.3333) .. (375.0000,-906.0000)
    -- cycle(339.0000,-889.0000) .. controls (339.0000,-911.0000) and
    (336.3333,-927.0000) .. (331.0000,-937.0000) .. controls (315.6667,-964.3333)
    and (292.3333,-978.0000) .. (261.0000,-978.0000) .. controls
    (251.0000,-978.0000) and (238.6667,-967.0000) .. (224.0000,-945.0000) ..
    controls (210.0000,-923.0000) and (202.6667,-906.3333) .. (202.0000,-895.0000)
    .. controls (201.3333,-883.6667) and (201.0000,-870.3333) ..
    (201.0000,-855.0000) -- (201.0000,-826.0000) .. controls (201.0000,-808.0000)
    and (205.6667,-791.0000) .. (215.0000,-775.0000) .. controls
    (226.3333,-757.0000) and (240.3333,-748.0000) .. (257.0000,-748.0000) ..
    controls (311.6667,-748.0000) and (339.0000,-795.0000) .. (339.0000,-889.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F460.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1988.0000,-965.0000) ..
    controls (1988.0000,-857.6667) and (1959.3333,-775.6667) ..
    (1902.0000,-719.0000) .. controls (1875.3333,-721.0000) and
    (1853.3333,-662.0000) .. (1836.0000,-542.0000) .. controls
    (1828.6667,-466.6667) and (1821.0000,-391.6667) .. (1813.0000,-317.0000) ..
    controls (1812.3333,-296.3333) and (1809.0000,-266.3333) ..
    (1803.0000,-227.0000) .. controls (1800.3333,-221.0000) and
    (1796.6667,-211.6667) .. (1792.0000,-199.0000) .. controls
    (1786.6667,-183.0000) and (1781.3333,-138.6667) .. (1776.0000,-66.0000) ..
    controls (1773.3333,-63.3333) and (1769.3333,-62.0000) .. (1764.0000,-62.0000)
    .. controls (1757.3333,-62.0000) and (1751.6667,-65.0000) ..
    (1747.0000,-71.0000) .. controls (1737.6667,-65.0000) and (1727.6667,-62.0000)
    .. (1717.0000,-62.0000) .. controls (1709.6667,-62.0000) and
    (1700.0000,-66.0000) .. (1688.0000,-74.0000) .. controls (1671.3333,-84.0000)
    and (1661.6667,-89.6667) .. (1659.0000,-91.0000) .. controls
    (1663.0000,-218.3333) and (1665.0000,-291.6667) .. (1665.0000,-311.0000) ..
    controls (1665.0000,-396.3333) and (1659.6667,-464.0000) ..
    (1649.0000,-514.0000) -- (1645.0000,-520.0000) .. controls
    (1599.6667,-475.3333) and (1538.6667,-400.3333) .. (1462.0000,-295.0000) ..
    controls (1445.3333,-275.6667) and (1425.3333,-247.6667) ..
    (1402.0000,-211.0000) .. controls (1402.6667,-208.3333) and
    (1395.6667,-196.0000) .. (1381.0000,-174.0000) .. controls
    (1379.0000,-171.3333) and (1363.0000,-139.6667) .. (1333.0000,-79.0000) ..
    controls (1276.3333,36.3333) and (1214.6667,117.0000) .. (1148.0000,163.0000)
    .. controls (1134.6667,172.3333) and (1099.3333,183.3333) ..
    (1042.0000,196.0000) .. controls (1017.3333,204.6667) and (980.3333,213.3333)
    .. (931.0000,222.0000) -- (550.0000,226.0000) .. controls (543.3333,226.0000)
    and (533.3333,224.6667) .. (520.0000,222.0000) .. controls (507.3333,220.0000)
    and (497.6667,219.0000) .. (491.0000,219.0000) -- (365.0000,219.0000) ..
    controls (345.6667,219.0000) and (299.0000,210.6667) .. (225.0000,194.0000) ..
    controls (157.0000,178.6667) and (109.3333,150.6667) .. (82.0000,110.0000) --
    (82.0000,14.0000) .. controls (82.0000,0.6667) and (88.3333,-19.3333) ..
    (101.0000,-46.0000) .. controls (125.6667,-97.3333) and (160.0000,-136.0000)
    .. (204.0000,-162.0000) .. controls (225.3333,-175.3333) and
    (272.6667,-194.6667) .. (346.0000,-220.0000) .. controls (361.3333,-226.6667)
    and (385.0000,-235.3333) .. (417.0000,-246.0000) .. controls
    (425.0000,-246.6667) and (437.3333,-248.3333) .. (454.0000,-251.0000) ..
    controls (476.0000,-257.0000) and (518.0000,-282.0000) .. (580.0000,-326.0000)
    .. controls (596.6667,-334.6667) and (621.3333,-348.0000) ..
    (654.0000,-366.0000) .. controls (676.6667,-379.3333) and (712.6667,-405.3333)
    .. (762.0000,-444.0000) .. controls (792.6667,-463.3333) and
    (837.0000,-495.0000) .. (895.0000,-539.0000) .. controls (961.6667,-601.0000)
    and (1014.3333,-665.3333) .. (1053.0000,-732.0000) .. controls
    (1063.0000,-744.0000) and (1078.0000,-761.6667) .. (1098.0000,-785.0000) ..
    controls (1108.6667,-797.6667) and (1151.0000,-843.0000) ..
    (1225.0000,-921.0000) .. controls (1232.3333,-931.6667) and
    (1243.3333,-947.0000) .. (1258.0000,-967.0000) .. controls
    (1292.6667,-1011.6667) and (1344.6667,-1064.0000) .. (1414.0000,-1124.0000) ..
    controls (1501.3333,-1198.6667) and (1556.3333,-1247.6667) ..
    (1579.0000,-1271.0000) .. controls (1663.6667,-1357.6667) and
    (1732.0000,-1401.0000) .. (1784.0000,-1401.0000) .. controls
    (1804.0000,-1401.0000) and (1831.3333,-1374.0000) .. (1866.0000,-1320.0000) ..
    controls (1873.3333,-1310.6667) and (1884.0000,-1296.0000) ..
    (1898.0000,-1276.0000) .. controls (1958.0000,-1183.3333) and
    (1988.0000,-1079.6667) .. (1988.0000,-965.0000) -- cycle(1825.0000,-662.0000)
    .. controls (1815.6667,-658.6667) and (1809.0000,-654.0000) ..
    (1805.0000,-648.0000) .. controls (1797.0000,-636.6667) and
    (1787.0000,-584.3333) .. (1775.0000,-491.0000) .. controls
    (1767.6667,-431.6667) and (1760.3333,-372.6667) .. (1753.0000,-314.0000) ..
    controls (1749.6667,-292.6667) and (1748.0000,-282.3333) ..
    (1748.0000,-283.0000) -- (1748.0000,-188.0000) .. controls
    (1748.0000,-181.3333) and (1746.6667,-171.6667) .. (1744.0000,-159.0000) ..
    controls (1741.3333,-146.3333) and (1740.0000,-136.6667) ..
    (1740.0000,-130.0000) -- (1825.0000,-662.0000) -- cycle(1714.0000,-215.0000)
    .. controls (1714.0000,-207.6667) and (1709.3333,-225.6667) ..
    (1700.0000,-269.0000) .. controls (1691.3333,-210.3333) and
    (1687.0000,-188.0000) .. (1687.0000,-202.0000) -- (1687.0000,-127.0000) ..
    controls (1691.0000,-126.3333) and (1696.6667,-125.3333) ..
    (1704.0000,-124.0000) .. controls (1704.0000,-134.0000) and
    (1705.6667,-149.0000) .. (1709.0000,-169.0000) .. controls
    (1712.3333,-189.6667) and (1714.0000,-205.0000) .. (1714.0000,-215.0000) --
    cycle(1952.0000,-932.0000) .. controls (1952.0000,-1018.6667) and
    (1938.3333,-1097.3333) .. (1911.0000,-1168.0000) .. controls
    (1899.6667,-1198.0000) and (1867.6667,-1254.0000) .. (1815.0000,-1336.0000) ..
    controls (1809.0000,-1328.6667) and (1790.6667,-1292.3333) ..
    (1760.0000,-1227.0000) .. controls (1751.3333,-1208.3333) and
    (1737.3333,-1184.6667) .. (1718.0000,-1156.0000) .. controls
    (1707.3333,-1134.0000) and (1689.3333,-1102.0000) .. (1664.0000,-1060.0000) ..
    controls (1645.3333,-1043.3333) and (1620.0000,-1015.3333) ..
    (1588.0000,-976.0000) .. controls (1548.6667,-908.6667) and
    (1509.6667,-824.3333) .. (1471.0000,-723.0000) .. controls
    (1439.6667,-635.0000) and (1408.0000,-547.3333) .. (1376.0000,-460.0000) ..
    controls (1350.6667,-392.6667) and (1313.6667,-332.0000) ..
    (1265.0000,-278.0000) .. controls (1259.0000,-272.6667) and
    (1250.3333,-264.3333) .. (1239.0000,-253.0000) .. controls
    (1236.3333,-249.0000) and (1232.6667,-243.0000) .. (1228.0000,-235.0000) ..
    controls (1206.6667,-203.6667) and (1173.0000,-171.0000) ..
    (1127.0000,-137.0000) .. controls (1073.0000,-97.0000) and
    (1017.0000,-77.0000) .. (959.0000,-77.0000) .. controls (952.3333,-77.0000)
    and (947.0000,-77.3333) .. (943.0000,-78.0000) -- (931.0000,-85.0000) ..
    controls (882.3333,-92.3333) and (832.3333,-105.0000) .. (781.0000,-123.0000)
    .. controls (712.3333,-146.3333) and (670.0000,-171.3333) ..
    (654.0000,-198.0000) .. controls (652.0000,-203.3333) and (648.3333,-211.3333)
    .. (643.0000,-222.0000) .. controls (633.0000,-236.0000) and
    (621.3333,-261.0000) .. (608.0000,-297.0000) .. controls (549.3333,-263.6667)
    and (495.6667,-237.0000) .. (447.0000,-217.0000) .. controls
    (401.6667,-199.6667) and (356.0000,-182.0000) .. (310.0000,-164.0000) ..
    controls (245.3333,-138.0000) and (204.6667,-117.0000) .. (188.0000,-101.0000)
    .. controls (140.0000,-56.3333) and (116.0000,5.6667) .. (116.0000,85.0000) ..
    controls (116.0000,93.6667) and (132.3333,107.3333) .. (165.0000,126.0000) ..
    controls (194.3333,142.6667) and (215.3333,152.0000) .. (228.0000,154.0000) ..
    controls (252.6667,155.3333) and (289.0000,160.0000) .. (337.0000,168.0000) ..
    controls (354.3333,173.3333) and (362.6667,176.0000) .. (362.0000,176.0000) --
    (491.0000,176.0000) .. controls (495.0000,176.0000) and (501.3333,177.6667) ..
    (510.0000,181.0000) .. controls (518.6667,184.3333) and (525.6667,186.0000) ..
    (531.0000,186.0000) .. controls (733.0000,186.0000) and (860.0000,182.3333) ..
    (912.0000,175.0000) .. controls (936.6667,169.6667) and (973.6667,162.0000) ..
    (1023.0000,152.0000) .. controls (1063.6667,144.6667) and (1093.3333,135.6667)
    .. (1112.0000,125.0000) .. controls (1130.6667,115.0000) and
    (1154.3333,94.6667) .. (1183.0000,64.0000) .. controls (1192.3333,55.3333) and
    (1205.0000,42.0000) .. (1221.0000,24.0000) .. controls (1245.0000,-8.6667) and
    (1273.6667,-57.6667) .. (1307.0000,-123.0000) .. controls
    (1343.6667,-194.3333) and (1371.3333,-244.3333) .. (1390.0000,-273.0000) ..
    controls (1422.6667,-313.6667) and (1470.3333,-375.3333) ..
    (1533.0000,-458.0000) .. controls (1542.3333,-475.3333) and
    (1559.3333,-499.6667) .. (1584.0000,-531.0000) .. controls
    (1642.6667,-583.6667) and (1691.0000,-623.0000) .. (1729.0000,-649.0000) ..
    controls (1767.6667,-673.0000) and (1806.0000,-697.0000) ..
    (1844.0000,-721.0000) .. controls (1886.0000,-751.0000) and
    (1914.3333,-785.3333) .. (1929.0000,-824.0000) .. controls
    (1944.3333,-865.3333) and (1952.0000,-901.3333) .. (1952.0000,-932.0000) --
    cycle(1438.0000,-745.0000) .. controls (1425.3333,-736.3333) and
    (1407.3333,-721.6667) .. (1384.0000,-701.0000) .. controls
    (1326.0000,-639.0000) and (1278.6667,-574.3333) .. (1242.0000,-507.0000) ..
    controls (1237.3333,-496.3333) and (1229.6667,-480.6667) ..
    (1219.0000,-460.0000) .. controls (1204.3333,-444.0000) and
    (1185.3333,-418.3333) .. (1162.0000,-383.0000) .. controls
    (1160.6667,-378.3333) and (1158.0000,-371.0000) .. (1154.0000,-361.0000) ..
    controls (1136.6667,-325.6667) and (1100.0000,-289.0000) ..
    (1044.0000,-251.0000) .. controls (1007.3333,-225.6667) and
    (953.0000,-205.0000) .. (881.0000,-189.0000) .. controls (861.6667,-187.0000)
    and (833.3333,-181.6667) .. (796.0000,-173.0000) .. controls
    (884.6667,-140.3333) and (947.0000,-124.0000) .. (983.0000,-124.0000) ..
    controls (1009.6667,-124.0000) and (1049.0000,-141.6667) ..
    (1101.0000,-177.0000) .. controls (1147.0000,-209.0000) and
    (1181.0000,-238.0000) .. (1203.0000,-264.0000) .. controls
    (1247.6667,-316.6667) and (1284.6667,-374.6667) .. (1314.0000,-438.0000) ..
    controls (1340.6667,-500.6667) and (1367.3333,-563.3333) ..
    (1394.0000,-626.0000) .. controls (1403.3333,-652.6667) and
    (1418.0000,-692.3333) .. (1438.0000,-745.0000) -- cycle(1727.0000,-778.0000)
    .. controls (1727.0000,-774.0000) and (1726.3333,-768.6667) ..
    (1725.0000,-762.0000) .. controls (1615.6667,-670.0000) and
    (1527.6667,-581.0000) .. (1461.0000,-495.0000) .. controls
    (1445.6667,-469.6667) and (1426.0000,-442.0000) .. (1402.0000,-412.0000) ..
    controls (1395.3333,-408.0000) and (1387.0000,-406.0000) ..
    (1377.0000,-406.0000) .. controls (1384.3333,-414.6667) and
    (1401.3333,-459.0000) .. (1428.0000,-539.0000) .. controls
    (1452.0000,-611.0000) and (1469.3333,-660.6667) .. (1480.0000,-688.0000) ..
    controls (1500.6667,-742.6667) and (1522.6667,-790.3333) ..
    (1546.0000,-831.0000) .. controls (1556.0000,-855.6667) and
    (1574.6667,-891.0000) .. (1602.0000,-937.0000) .. controls
    (1602.6667,-925.0000) and (1604.3333,-907.0000) .. (1607.0000,-883.0000) ..
    controls (1610.3333,-867.6667) and (1616.6667,-856.6667) ..
    (1626.0000,-850.0000) .. controls (1635.3333,-843.3333) and
    (1645.0000,-836.6667) .. (1655.0000,-830.0000) .. controls
    (1656.3333,-828.6667) and (1663.3333,-818.0000) .. (1676.0000,-798.0000) ..
    controls (1686.6667,-802.0000) and (1695.6667,-804.0000) ..
    (1703.0000,-804.0000) .. controls (1719.0000,-804.0000) and
    (1727.0000,-795.3333) .. (1727.0000,-778.0000) -- cycle(1163.0000,-4.0000) ..
    controls (1163.0000,3.3333) and (1157.6667,17.6667) .. (1147.0000,39.0000) --
    (1138.0000,41.0000) .. controls (1136.6667,47.0000) and (1133.3333,55.6667) ..
    (1128.0000,67.0000) .. controls (1110.6667,94.3333) and (1084.3333,108.0000)
    .. (1049.0000,108.0000) .. controls (1042.3333,108.0000) and
    (1032.6667,111.0000) .. (1020.0000,117.0000) .. controls (1007.3333,123.6667)
    and (998.0000,127.6667) .. (992.0000,129.0000) .. controls (952.0000,133.6667)
    and (891.6667,141.3333) .. (811.0000,152.0000) .. controls (754.3333,160.0000)
    and (724.6667,164.0000) .. (722.0000,164.0000) .. controls (718.6667,164.0000)
    and (714.0000,163.0000) .. (708.0000,161.0000) .. controls (702.6667,159.0000)
    and (698.3333,158.0000) .. (695.0000,158.0000) .. controls (692.3333,158.0000)
    and (689.3333,159.3333) .. (686.0000,162.0000) .. controls (682.6667,165.3333)
    and (679.6667,167.0000) .. (677.0000,167.0000) -- (436.0000,164.0000) ..
    controls (425.3333,161.3333) and (409.6667,158.0000) .. (389.0000,154.0000) ..
    controls (389.0000,154.0000) and (363.0000,154.0000) .. (311.0000,154.0000) ..
    controls (305.6667,146.6667) and (286.3333,138.0000) .. (253.0000,128.0000) ..
    controls (213.0000,116.0000) and (190.0000,108.3333) .. (184.0000,105.0000) --
    (184.0000,93.0000) .. controls (184.0000,75.6667) and (193.0000,56.3333) ..
    (211.0000,35.0000) .. controls (229.6667,14.3333) and (247.6667,1.0000) ..
    (265.0000,-5.0000) .. controls (273.0000,-7.6667) and (286.0000,-9.0000) ..
    (304.0000,-9.0000) .. controls (322.0000,-9.0000) and (351.6667,-3.3333) ..
    (393.0000,8.0000) .. controls (409.6667,12.6667) and (434.0000,15.0000) ..
    (466.0000,15.0000) .. controls (470.6667,15.0000) and (484.3333,12.3333) ..
    (507.0000,7.0000) .. controls (524.3333,6.3333) and (550.0000,3.6667) ..
    (584.0000,-1.0000) .. controls (626.6667,-9.0000) and (688.3333,-25.3333) ..
    (769.0000,-50.0000) .. controls (772.3333,-51.3333) and (781.0000,-57.6667) ..
    (795.0000,-69.0000) .. controls (809.6667,-81.0000) and (817.6667,-87.0000) ..
    (819.0000,-87.0000) .. controls (817.6667,-87.0000) and (826.0000,-83.0000) ..
    (844.0000,-75.0000) .. controls (868.0000,-64.3333) and (903.0000,-59.0000) ..
    (949.0000,-59.0000) .. controls (1030.3333,-59.0000) and (1101.6667,-79.6667)
    .. (1163.0000,-121.0000) -- (1163.0000,-4.0000) -- cycle(616.0000,-195.0000)
    .. controls (596.0000,-185.0000) and (565.0000,-172.0000) ..
    (523.0000,-156.0000) .. controls (478.3333,-146.6667) and (433.3333,-137.3333)
    .. (388.0000,-128.0000) .. controls (336.6667,-116.0000) and
    (295.0000,-97.3333) .. (263.0000,-72.0000) -- (221.0000,-72.0000) --
    (221.0000,-101.0000) .. controls (239.0000,-110.3333) and (265.3333,-126.6667)
    .. (300.0000,-150.0000) .. controls (306.0000,-150.0000) and
    (315.0000,-150.6667) .. (327.0000,-152.0000) .. controls (334.3333,-156.6667)
    and (345.6667,-163.3333) .. (361.0000,-172.0000) .. controls
    (383.0000,-178.0000) and (416.0000,-188.0000) .. (460.0000,-202.0000) ..
    controls (485.3333,-211.3333) and (531.0000,-235.6667) .. (597.0000,-275.0000)
    .. controls (609.6667,-254.3333) and (616.0000,-227.6667) ..
    (616.0000,-195.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F461.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1750.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,-71.0000) .. controls
    (1970.0000,5.0000) and (1956.0000,57.3333) .. (1928.0000,86.0000) .. controls
    (1922.0000,92.0000) and (1910.0000,99.6667) .. (1892.0000,109.0000) ..
    controls (1860.0000,125.6667) and (1791.6667,144.3333) .. (1687.0000,165.0000)
    .. controls (1589.6667,184.3333) and (1518.3333,194.6667) ..
    (1473.0000,196.0000) .. controls (1416.3333,198.0000) and (1335.0000,199.0000)
    .. (1229.0000,199.0000) .. controls (1124.3333,199.0000) and
    (1035.6667,182.0000) .. (963.0000,148.0000) .. controls (953.0000,142.0000)
    and (937.6667,133.3333) .. (917.0000,122.0000) .. controls (807.0000,64.0000)
    and (735.0000,6.0000) .. (701.0000,-52.0000) .. controls (695.6667,-60.6667)
    and (687.6667,-81.3333) .. (677.0000,-114.0000) .. controls
    (663.6667,-154.0000) and (657.0000,-176.6667) .. (657.0000,-182.0000) ..
    controls (657.0000,-193.3333) and (666.3333,-206.3333) .. (685.0000,-221.0000)
    .. controls (671.0000,-261.6667) and (649.3333,-322.6667) ..
    (620.0000,-404.0000) .. controls (616.6667,-418.0000) and (611.0000,-439.0000)
    .. (603.0000,-467.0000) .. controls (572.3333,-571.6667) and
    (538.6667,-646.3333) .. (502.0000,-691.0000) -- (502.0000,-382.0000) ..
    controls (464.6667,-363.3333) and (444.3333,-354.0000) .. (441.0000,-354.0000)
    .. controls (435.0000,-354.0000) and (411.3333,-360.3333) ..
    (370.0000,-373.0000) -- (370.0000,-542.0000) .. controls (370.0000,-546.6667)
    and (366.0000,-576.0000) .. (358.0000,-630.0000) .. controls
    (349.3333,-693.3333) and (340.6667,-757.0000) .. (332.0000,-821.0000) ..
    controls (316.6667,-911.6667) and (298.6667,-969.3333) .. (278.0000,-994.0000)
    .. controls (276.6667,-995.3333) and (269.0000,-1002.6667) ..
    (255.0000,-1016.0000) .. controls (139.6667,-1124.0000) and
    (82.0000,-1219.3333) .. (82.0000,-1302.0000) .. controls (82.0000,-1401.3333)
    and (151.3333,-1451.0000) .. (290.0000,-1451.0000) .. controls
    (342.0000,-1451.0000) and (381.6667,-1447.3333) .. (409.0000,-1440.0000) ..
    controls (434.3333,-1433.3333) and (472.0000,-1417.0000) ..
    (522.0000,-1391.0000) .. controls (548.0000,-1377.6667) and
    (573.6667,-1355.0000) .. (599.0000,-1323.0000) .. controls
    (609.6667,-1311.6667) and (625.3333,-1294.0000) .. (646.0000,-1270.0000) ..
    controls (660.6667,-1247.3333) and (683.0000,-1214.0000) ..
    (713.0000,-1170.0000) .. controls (737.6667,-1143.3333) and
    (772.3333,-1102.0000) .. (817.0000,-1046.0000) .. controls
    (830.3333,-1022.0000) and (849.6667,-986.0000) .. (875.0000,-938.0000) ..
    controls (901.0000,-890.0000) and (944.0000,-820.6667) ..
    (1004.0000,-730.0000) .. controls (1012.6667,-721.3333) and
    (1025.3333,-708.0000) .. (1042.0000,-690.0000) .. controls
    (1072.6667,-646.6667) and (1121.6667,-584.3333) .. (1189.0000,-503.0000) --
    (1460.0000,-619.0000) -- (1477.0000,-617.0000) .. controls
    (1501.6667,-583.0000) and (1545.6667,-538.6667) .. (1609.0000,-484.0000) ..
    controls (1673.0000,-429.3333) and (1717.0000,-384.6667) ..
    (1741.0000,-350.0000) .. controls (1755.0000,-330.0000) and
    (1763.0000,-297.6667) .. (1765.0000,-253.0000) .. controls
    (1779.0000,-237.6667) and (1811.0000,-216.6667) .. (1861.0000,-190.0000) ..
    controls (1905.6667,-165.3333) and (1935.0000,-142.3333) ..
    (1949.0000,-121.0000) .. controls (1963.0000,-99.6667) and
    (1970.0000,-83.0000) .. (1970.0000,-71.0000) -- cycle(1068.0000,-580.0000) ..
    controls (1051.3333,-608.6667) and (1024.0000,-649.3333) ..
    (986.0000,-702.0000) .. controls (976.0000,-712.0000) and (961.0000,-727.6667)
    .. (941.0000,-749.0000) .. controls (913.0000,-781.6667) and
    (875.6667,-845.0000) .. (829.0000,-939.0000) .. controls (787.0000,-1023.0000)
    and (746.3333,-1083.6667) .. (707.0000,-1121.0000) .. controls
    (724.3333,-1091.0000) and (750.0000,-1045.6667) .. (784.0000,-985.0000) ..
    controls (796.0000,-957.0000) and (815.3333,-915.3333) .. (842.0000,-860.0000)
    .. controls (889.3333,-773.3333) and (964.6667,-680.0000) ..
    (1068.0000,-580.0000) -- cycle(1927.0000,-81.0000) .. controls
    (1917.6667,-87.6667) and (1903.6667,-97.6667) .. (1885.0000,-111.0000) ..
    controls (1871.6667,-125.0000) and (1851.0000,-145.0000) ..
    (1823.0000,-171.0000) .. controls (1808.3333,-183.0000) and
    (1773.0000,-203.6667) .. (1717.0000,-233.0000) .. controls
    (1667.0000,-259.0000) and (1644.6667,-272.0000) .. (1650.0000,-272.0000) ..
    controls (1642.6667,-272.0000) and (1612.3333,-255.6667) ..
    (1559.0000,-223.0000) .. controls (1509.0000,-192.3333) and
    (1477.6667,-172.0000) .. (1465.0000,-162.0000) .. controls
    (1367.6667,-82.6667) and (1298.0000,-17.0000) .. (1256.0000,35.0000) --
    (1259.0000,42.0000) .. controls (1272.3333,48.6667) and (1289.0000,52.0000) ..
    (1309.0000,52.0000) -- (1432.0000,52.0000) .. controls (1427.3333,52.0000) and
    (1463.6667,48.3333) .. (1541.0000,41.0000) .. controls (1575.0000,39.0000) and
    (1626.0000,34.0000) .. (1694.0000,26.0000) .. controls (1724.6667,17.3333) and
    (1770.6667,4.6667) .. (1832.0000,-12.0000) .. controls (1850.0000,-15.3333)
    and (1873.0000,-22.3333) .. (1901.0000,-33.0000) .. controls
    (1909.0000,-38.3333) and (1914.3333,-46.0000) .. (1917.0000,-56.0000) ..
    controls (1921.0000,-68.6667) and (1924.3333,-77.0000) .. (1927.0000,-81.0000)
    -- cycle(1128.0000,-467.0000) .. controls (1076.6667,-516.3333) and
    (1003.0000,-593.6667) .. (907.0000,-699.0000) .. controls (871.6667,-743.6667)
    and (823.0000,-826.0000) .. (761.0000,-946.0000) .. controls
    (744.3333,-974.6667) and (721.3333,-1018.3333) .. (692.0000,-1077.0000) ..
    controls (681.3333,-1109.6667) and (660.6667,-1156.3333) ..
    (630.0000,-1217.0000) .. controls (578.6667,-1287.6667) and
    (531.0000,-1337.3333) .. (487.0000,-1366.0000) .. controls
    (433.0000,-1400.6667) and (366.0000,-1418.0000) .. (286.0000,-1418.0000) ..
    controls (268.6667,-1418.0000) and (255.3333,-1417.3333) ..
    (246.0000,-1416.0000) .. controls (221.3333,-1412.6667) and
    (196.0000,-1402.0000) .. (170.0000,-1384.0000) .. controls
    (140.0000,-1363.3333) and (125.0000,-1342.0000) .. (125.0000,-1320.0000) ..
    controls (125.0000,-1286.0000) and (131.0000,-1259.3333) ..
    (143.0000,-1240.0000) .. controls (165.6667,-1203.3333) and
    (207.0000,-1159.3333) .. (267.0000,-1108.0000) .. controls
    (313.6667,-1068.6667) and (360.6667,-1029.0000) .. (408.0000,-989.0000) ..
    controls (500.6667,-902.3333) and (564.6667,-829.0000) .. (600.0000,-769.0000)
    .. controls (619.3333,-737.0000) and (644.0000,-687.3333) ..
    (674.0000,-620.0000) .. controls (696.6667,-544.6667) and (725.6667,-431.0000)
    .. (761.0000,-279.0000) -- (1128.0000,-467.0000) -- cycle(1717.0000,-301.0000)
    .. controls (1700.3333,-339.0000) and (1663.3333,-378.6667) ..
    (1606.0000,-420.0000) .. controls (1540.0000,-468.6667) and
    (1498.3333,-504.6667) .. (1481.0000,-528.0000) .. controls
    (1475.0000,-538.0000) and (1466.0000,-552.3333) .. (1454.0000,-571.0000) ..
    controls (1452.0000,-573.6667) and (1448.6667,-575.0000) ..
    (1444.0000,-575.0000) .. controls (1322.6667,-515.6667) and
    (1201.0000,-456.6667) .. (1079.0000,-398.0000) .. controls
    (938.3333,-328.0000) and (819.3333,-264.3333) .. (722.0000,-207.0000) --
    (722.0000,-202.0000) .. controls (722.0000,-187.3333) and (724.3333,-173.6667)
    .. (729.0000,-161.0000) .. controls (741.6667,-127.0000) and
    (802.0000,-75.0000) .. (910.0000,-5.0000) .. controls (1018.0000,64.3333) and
    (1091.0000,99.0000) .. (1129.0000,99.0000) .. controls (1137.0000,99.0000) and
    (1147.6667,92.6667) .. (1161.0000,80.0000) .. controls (1177.0000,58.6667) and
    (1202.3333,27.3333) .. (1237.0000,-14.0000) .. controls (1288.3333,-69.3333)
    and (1356.6667,-129.3333) .. (1442.0000,-194.0000) .. controls
    (1548.0000,-273.3333) and (1624.3333,-313.0000) .. (1671.0000,-313.0000) ..
    controls (1678.3333,-313.0000) and (1693.6667,-309.0000) ..
    (1717.0000,-301.0000) -- cycle(1926.0000,-13.0000) .. controls
    (1847.3333,51.0000) and (1629.0000,83.0000) .. (1271.0000,83.0000) .. controls
    (1265.6667,83.0000) and (1258.0000,82.0000) .. (1248.0000,80.0000) .. controls
    (1238.6667,78.0000) and (1231.3333,77.0000) .. (1226.0000,77.0000) .. controls
    (1224.0000,77.0000) and (1214.6667,85.6667) .. (1198.0000,103.0000) ..
    controls (1182.0000,121.0000) and (1161.6667,130.0000) .. (1137.0000,130.0000)
    .. controls (1102.3333,130.0000) and (1032.3333,104.3333) ..
    (927.0000,53.0000) .. controls (913.0000,46.3333) and (892.3333,35.3333) ..
    (865.0000,20.0000) .. controls (793.0000,-28.6667) and (737.3333,-89.6667) ..
    (698.0000,-163.0000) -- (698.0000,-143.0000) .. controls (698.0000,-129.6667)
    and (719.3333,-96.0000) .. (762.0000,-42.0000) .. controls (769.3333,-32.0000)
    and (781.6667,-17.6667) .. (799.0000,1.0000) .. controls (884.3333,78.3333)
    and (978.6667,126.0000) .. (1082.0000,144.0000) .. controls
    (1146.0000,155.3333) and (1181.0000,161.0000) .. (1187.0000,161.0000) --
    (1282.0000,161.0000) .. controls (1280.6667,161.0000) and (1308.0000,158.6667)
    .. (1364.0000,154.0000) .. controls (1388.6667,152.6667) and
    (1429.0000,147.6667) .. (1485.0000,139.0000) .. controls (1570.3333,129.6667)
    and (1655.6667,120.3333) .. (1741.0000,111.0000) .. controls
    (1861.6667,90.3333) and (1923.3333,49.0000) .. (1926.0000,-13.0000) --
    cycle(737.0000,-264.0000) .. controls (723.0000,-335.3333) and
    (695.6667,-440.6667) .. (655.0000,-580.0000) .. controls (589.0000,-747.3333)
    and (458.6667,-913.0000) .. (264.0000,-1077.0000) .. controls
    (312.0000,-1023.6667) and (381.3333,-942.0000) .. (472.0000,-832.0000) ..
    controls (528.6667,-756.0000) and (574.3333,-676.0000) .. (609.0000,-592.0000)
    .. controls (609.0000,-592.0000) and (624.0000,-543.0000) ..
    (654.0000,-445.0000) .. controls (668.6667,-404.3333) and (689.6667,-342.6667)
    .. (717.0000,-260.0000) -- (737.0000,-264.0000) -- cycle(476.0000,-457.0000)
    -- (476.0000,-739.0000) .. controls (476.0000,-749.6667) and
    (466.3333,-768.0000) .. (447.0000,-794.0000) .. controls (427.6667,-820.6667)
    and (412.6667,-837.0000) .. (402.0000,-843.0000) -- (442.0000,-441.0000) ..
    controls (452.6667,-448.3333) and (464.0000,-453.6667) .. (476.0000,-457.0000)
    -- cycle(419.0000,-437.0000) .. controls (407.0000,-570.3333) and
    (389.0000,-719.0000) .. (365.0000,-883.0000) .. controls (360.3333,-893.6667)
    and (347.6667,-909.6667) .. (327.0000,-931.0000) .. controls
    (365.0000,-808.3333) and (386.6667,-646.3333) .. (392.0000,-445.0000) --
    (419.0000,-437.0000) -- cycle(479.0000,-398.0000) .. controls
    (477.6667,-405.3333) and (476.3333,-416.3333) .. (475.0000,-431.0000) ..
    controls (468.3333,-427.6667) and (458.3333,-422.3333) .. (445.0000,-415.0000)
    -- (445.0000,-385.0000) .. controls (452.3333,-388.3333) and
    (463.6667,-392.6667) .. (479.0000,-398.0000) -- cycle(419.0000,-385.0000) --
    (419.0000,-406.0000) .. controls (413.0000,-409.3333) and (404.0000,-412.6667)
    .. (392.0000,-416.0000) -- (392.0000,-391.0000) .. controls
    (402.6667,-391.0000) and (411.6667,-389.0000) .. (419.0000,-385.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F462.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1424.0000,-1201.0000) ..
    controls (1424.0000,-1167.0000) and (1423.0000,-1136.0000) ..
    (1421.0000,-1108.0000) .. controls (1414.3333,-1076.6667) and
    (1405.3333,-1029.3333) .. (1394.0000,-966.0000) .. controls
    (1376.6667,-864.6667) and (1352.6667,-712.3333) .. (1322.0000,-509.0000) ..
    controls (1314.0000,-445.0000) and (1310.0000,-405.6667) ..
    (1310.0000,-391.0000) .. controls (1310.0000,-346.3333) and
    (1323.6667,-283.0000) .. (1351.0000,-201.0000) .. controls
    (1379.0000,-119.0000) and (1393.0000,-56.6667) .. (1393.0000,-14.0000) ..
    controls (1393.0000,-15.3333) and (1391.6667,2.6667) .. (1389.0000,40.0000) --
    (1378.0000,46.0000) .. controls (1378.0000,52.6667) and (1372.6667,60.3333) ..
    (1362.0000,69.0000) .. controls (1346.0000,81.0000) and (1338.0000,87.0000) ..
    (1338.0000,87.0000) .. controls (1332.6667,93.0000) and (1319.6667,139.0000)
    .. (1299.0000,225.0000) .. controls (1281.0000,242.3333) and
    (1259.0000,251.0000) .. (1233.0000,251.0000) .. controls (1227.6667,251.0000)
    and (1222.6667,250.6667) .. (1218.0000,250.0000) .. controls
    (1213.3333,240.0000) and (1204.3333,219.6667) .. (1191.0000,189.0000) ..
    controls (1175.0000,200.3333) and (1151.6667,218.0000) .. (1121.0000,242.0000)
    .. controls (1096.3333,268.6667) and (1062.3333,298.0000) ..
    (1019.0000,330.0000) .. controls (1012.3333,331.3333) and (1002.0000,333.0000)
    .. (988.0000,335.0000) .. controls (847.3333,359.0000) and (703.6667,371.0000)
    .. (557.0000,371.0000) .. controls (497.6667,371.0000) and (468.0000,345.6667)
    .. (468.0000,295.0000) -- (468.0000,276.0000) -- (486.0000,265.0000) ..
    controls (415.3333,262.3333) and (344.3333,260.0000) .. (273.0000,258.0000) ..
    controls (165.0000,251.3333) and (101.3333,239.3333) .. (82.0000,222.0000) ..
    controls (80.6667,205.3333) and (82.0000,184.3333) .. (86.0000,159.0000) ..
    controls (89.3333,153.0000) and (95.0000,149.0000) .. (103.0000,147.0000) ..
    controls (116.3333,143.6667) and (123.0000,142.0000) .. (123.0000,142.0000) ..
    controls (128.3333,138.0000) and (136.6667,132.6667) .. (148.0000,126.0000) ..
    controls (172.6667,120.0000) and (207.6667,108.0000) .. (253.0000,90.0000) ..
    controls (258.3333,86.0000) and (266.3333,80.3333) .. (277.0000,73.0000) ..
    controls (292.3333,68.3333) and (315.0000,59.6667) .. (345.0000,47.0000) ..
    controls (352.3333,41.6667) and (363.6667,34.0000) .. (379.0000,24.0000) ..
    controls (480.3333,-40.6667) and (549.3333,-136.3333) .. (586.0000,-263.0000)
    .. controls (599.3333,-309.6667) and (606.0000,-340.6667) ..
    (606.0000,-356.0000) -- (606.0000,-586.0000) .. controls (606.0000,-589.3333)
    and (604.0000,-591.3333) .. (600.0000,-592.0000) -- (600.0000,-811.0000) ..
    controls (600.0000,-815.0000) and (596.0000,-870.3333) .. (588.0000,-977.0000)
    .. controls (585.3333,-1039.0000) and (578.6667,-1132.0000) ..
    (568.0000,-1256.0000) .. controls (566.0000,-1268.6667) and
    (562.3333,-1280.6667) .. (557.0000,-1292.0000) -- (554.0000,-1467.0000) ..
    controls (554.0000,-1469.0000) and (557.3333,-1481.3333) ..
    (564.0000,-1504.0000) .. controls (604.0000,-1506.0000) and
    (664.0000,-1510.3333) .. (744.0000,-1517.0000) .. controls
    (750.0000,-1517.6667) and (761.6667,-1520.0000) .. (779.0000,-1524.0000) ..
    controls (793.6667,-1527.3333) and (805.6667,-1529.0000) ..
    (815.0000,-1529.0000) -- (1061.0000,-1529.0000) .. controls
    (1079.6667,-1529.0000) and (1091.0000,-1522.3333) .. (1095.0000,-1509.0000) ..
    controls (1096.3333,-1495.0000) and (1097.6667,-1481.0000) ..
    (1099.0000,-1467.0000) .. controls (1111.0000,-1465.0000) and
    (1128.0000,-1464.0000) .. (1150.0000,-1464.0000) .. controls
    (1164.6667,-1464.0000) and (1187.0000,-1465.3333) .. (1217.0000,-1468.0000) ..
    controls (1247.0000,-1471.3333) and (1269.3333,-1473.0000) ..
    (1284.0000,-1473.0000) -- (1395.0000,-1473.0000) .. controls
    (1414.3333,-1397.6667) and (1424.0000,-1307.0000) .. (1424.0000,-1201.0000) --
    cycle(1382.0000,-1179.0000) .. controls (1382.0000,-1238.3333) and
    (1377.3333,-1323.0000) .. (1368.0000,-1433.0000) .. controls
    (1349.3333,-1437.0000) and (1327.0000,-1439.0000) .. (1301.0000,-1439.0000) --
    (1216.0000,-1439.0000) .. controls (1206.0000,-1439.0000) and
    (1191.0000,-1437.3333) .. (1171.0000,-1434.0000) .. controls
    (1151.0000,-1431.3333) and (1136.0000,-1430.0000) .. (1126.0000,-1430.0000) --
    (1039.0000,-1431.0000) .. controls (978.3333,-1431.6667) and
    (927.6667,-1424.0000) .. (887.0000,-1408.0000) -- (887.0000,-1398.0000) ..
    controls (887.0000,-1354.6667) and (892.3333,-1304.0000) ..
    (903.0000,-1246.0000) .. controls (910.3333,-1206.0000) and
    (916.0000,-1154.3333) .. (920.0000,-1091.0000) .. controls
    (925.3333,-1005.6667) and (929.0000,-953.6667) .. (931.0000,-935.0000) ..
    controls (943.0000,-821.6667) and (949.0000,-748.6667) .. (949.0000,-716.0000)
    -- (949.0000,-211.0000) .. controls (949.0000,-212.3333) and
    (946.0000,-200.0000) .. (940.0000,-174.0000) .. controls (938.6667,-160.0000)
    and (935.0000,-139.3333) .. (929.0000,-112.0000) .. controls
    (891.0000,-2.6667) and (824.6667,86.6667) .. (730.0000,156.0000) --
    (730.0000,188.0000) .. controls (743.3333,194.6667) and (752.0000,198.0000) ..
    (756.0000,198.0000) .. controls (762.0000,198.0000) and (770.6667,197.3333) ..
    (782.0000,196.0000) .. controls (793.3333,195.3333) and (802.0000,195.0000) ..
    (808.0000,195.0000) .. controls (872.0000,195.0000) and (919.3333,197.6667) ..
    (950.0000,203.0000) .. controls (972.6667,207.0000) and (993.0000,215.0000) ..
    (1011.0000,227.0000) .. controls (1031.6667,241.0000) and (1042.3333,248.0000)
    .. (1043.0000,248.0000) .. controls (1047.0000,248.0000) and
    (1074.0000,227.3333) .. (1124.0000,186.0000) .. controls (1170.6667,146.6667)
    and (1199.3333,121.6667) .. (1210.0000,111.0000) .. controls
    (1233.3333,87.6667) and (1252.6667,45.6667) .. (1268.0000,-15.0000) ..
    controls (1269.3333,-28.3333) and (1272.0000,-48.0000) .. (1276.0000,-74.0000)
    .. controls (1277.3333,-81.3333) and (1284.0000,-100.3333) ..
    (1296.0000,-131.0000) .. controls (1307.3333,-159.6667) and
    (1313.0000,-176.3333) .. (1313.0000,-181.0000) .. controls
    (1313.0000,-183.0000) and (1309.3333,-191.0000) .. (1302.0000,-205.0000) ..
    controls (1294.6667,-219.6667) and (1290.3333,-228.6667) ..
    (1289.0000,-232.0000) .. controls (1276.3333,-271.3333) and
    (1270.0000,-348.3333) .. (1270.0000,-463.0000) .. controls
    (1270.0000,-465.0000) and (1273.3333,-486.0000) .. (1280.0000,-526.0000) --
    (1305.0000,-676.0000) .. controls (1323.0000,-776.6667) and
    (1347.6667,-927.6667) .. (1379.0000,-1129.0000) .. controls
    (1381.0000,-1143.6667) and (1382.0000,-1160.3333) .. (1382.0000,-1179.0000) --
    cycle(1066.0000,-1464.0000) -- (1066.0000,-1485.0000) .. controls
    (1062.0000,-1489.6667) and (1056.3333,-1492.0000) .. (1049.0000,-1492.0000) ..
    controls (1045.6667,-1492.0000) and (1041.0000,-1491.0000) ..
    (1035.0000,-1489.0000) .. controls (1029.0000,-1487.0000) and
    (1024.3333,-1486.0000) .. (1021.0000,-1486.0000) -- (611.0000,-1486.0000) ..
    controls (599.0000,-1486.0000) and (593.3333,-1466.0000) ..
    (594.0000,-1426.0000) -- (594.0000,-1422.0000) -- (647.0000,-461.0000) ..
    controls (647.0000,-455.0000) and (646.6667,-449.6667) .. (646.0000,-445.0000)
    .. controls (642.0000,-443.6667) and (640.0000,-438.3333) ..
    (640.0000,-429.0000) .. controls (640.0000,-370.3333) and (635.3333,-319.0000)
    .. (626.0000,-275.0000) .. controls (618.0000,-237.0000) and
    (611.6667,-211.3333) .. (607.0000,-198.0000) .. controls (599.0000,-176.0000)
    and (586.0000,-152.6667) .. (568.0000,-128.0000) .. controls
    (561.3333,-114.6667) and (550.3333,-95.0000) .. (535.0000,-69.0000) ..
    controls (500.3333,-18.3333) and (476.0000,12.0000) .. (462.0000,22.0000) ..
    controls (456.6667,24.0000) and (448.3333,27.6667) .. (437.0000,33.0000) ..
    controls (425.0000,43.6667) and (405.3333,58.0000) .. (378.0000,76.0000) ..
    controls (390.6667,95.3333) and (412.0000,108.0000) .. (442.0000,114.0000) ..
    controls (490.6667,123.3333) and (516.0000,128.3333) .. (518.0000,129.0000) ..
    controls (524.0000,132.3333) and (533.3333,136.6667) .. (546.0000,142.0000) ..
    controls (556.6667,144.0000) and (572.0000,147.6667) .. (592.0000,153.0000) ..
    controls (624.6667,165.0000) and (637.3333,171.0000) .. (630.0000,171.0000) ..
    controls (637.3333,171.0000) and (659.0000,158.3333) .. (695.0000,133.0000) ..
    controls (726.3333,110.3333) and (747.6667,93.6667) .. (759.0000,83.0000) ..
    controls (800.3333,43.6667) and (830.3333,6.6667) .. (849.0000,-28.0000) ..
    controls (862.3333,-52.0000) and (879.6667,-96.0000) .. (901.0000,-160.0000)
    .. controls (903.6667,-168.0000) and (905.0000,-181.0000) ..
    (905.0000,-199.0000) .. controls (905.0000,-206.3333) and (907.0000,-214.3333)
    .. (911.0000,-223.0000) .. controls (915.6667,-232.3333) and
    (918.0000,-237.3333) .. (918.0000,-238.0000) -- (915.0000,-624.0000) ..
    controls (915.0000,-638.0000) and (912.6667,-659.0000) .. (908.0000,-687.0000)
    .. controls (904.0000,-715.0000) and (902.0000,-736.0000) ..
    (902.0000,-750.0000) .. controls (902.0000,-762.6667) and (902.3333,-781.3333)
    .. (903.0000,-806.0000) .. controls (904.3333,-830.6667) and
    (905.0000,-849.3333) .. (905.0000,-862.0000) .. controls (905.0000,-876.0000)
    and (904.3333,-892.0000) .. (903.0000,-910.0000) .. controls
    (889.0000,-1020.0000) and (872.3333,-1185.0000) .. (853.0000,-1405.0000) --
    (853.0000,-1414.0000) .. controls (851.6667,-1433.3333) and
    (860.6667,-1444.3333) .. (880.0000,-1447.0000) .. controls
    (897.3333,-1448.3333) and (914.6667,-1449.3333) .. (932.0000,-1450.0000) --
    (939.0000,-1460.0000) .. controls (997.6667,-1466.6667) and
    (1033.6667,-1470.0000) .. (1047.0000,-1470.0000) .. controls
    (1051.0000,-1470.0000) and (1057.3333,-1468.0000) .. (1066.0000,-1464.0000) --
    cycle(1353.0000,-24.0000) .. controls (1353.0000,-63.3333) and
    (1343.0000,-97.0000) .. (1323.0000,-125.0000) .. controls
    (1313.0000,-103.0000) and (1304.6667,-71.0000) .. (1298.0000,-29.0000) ..
    controls (1290.0000,17.0000) and (1282.6667,49.3333) .. (1276.0000,68.0000) ..
    controls (1307.3333,49.3333) and (1325.3333,38.0000) .. (1330.0000,34.0000) ..
    controls (1345.3333,20.0000) and (1353.0000,0.6667) .. (1353.0000,-24.0000) --
    cycle(1275.0000,128.0000) .. controls (1269.6667,128.6667) and
    (1264.0000,130.6667) .. (1258.0000,134.0000) -- (1258.0000,204.0000) ..
    controls (1264.0000,200.0000) and (1268.0000,188.3333) .. (1270.0000,169.0000)
    .. controls (1272.6667,143.0000) and (1274.3333,129.3333) ..
    (1275.0000,128.0000) -- cycle(1020.0000,270.0000) .. controls
    (976.0000,238.6667) and (928.0000,223.0000) .. (876.0000,223.0000) .. controls
    (864.0000,223.0000) and (846.0000,223.3333) .. (822.0000,224.0000) .. controls
    (798.6667,225.3333) and (781.0000,226.0000) .. (769.0000,226.0000) .. controls
    (720.3333,226.0000) and (697.6667,208.6667) .. (701.0000,174.0000) .. controls
    (687.6667,185.3333) and (666.6667,200.3333) .. (638.0000,219.0000) .. controls
    (576.6667,249.0000) and (532.3333,276.3333) .. (505.0000,301.0000) --
    (505.0000,312.0000) .. controls (561.0000,320.6667) and (582.0000,325.0000) ..
    (568.0000,325.0000) -- (821.0000,325.0000) .. controls (850.3333,325.0000) and
    (886.0000,320.3333) .. (928.0000,311.0000) .. controls (980.0000,299.6667) and
    (1010.6667,286.0000) .. (1020.0000,270.0000) -- cycle(603.0000,191.0000) ..
    controls (587.0000,187.0000) and (563.0000,180.0000) .. (531.0000,170.0000) ..
    controls (523.0000,165.3333) and (510.6667,159.6667) .. (494.0000,153.0000) ..
    controls (466.6667,147.6667) and (439.6667,142.0000) .. (413.0000,136.0000) ..
    controls (387.0000,130.0000) and (363.6667,114.6667) .. (343.0000,90.0000) ..
    controls (271.6667,119.3333) and (199.3333,149.6667) .. (126.0000,181.0000) ..
    controls (124.0000,183.0000) and (123.0000,185.0000) .. (123.0000,187.0000) --
    (123.0000,191.0000) .. controls (134.3333,196.3333) and (152.0000,202.6667) ..
    (176.0000,210.0000) .. controls (192.0000,210.6667) and (216.3333,212.6667) ..
    (249.0000,216.0000) .. controls (285.0000,220.6667) and (302.0000,223.0000) ..
    (300.0000,223.0000) -- (543.0000,223.0000) .. controls (543.0000,223.0000) and
    (563.0000,212.3333) .. (603.0000,191.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F463.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-1032.0000) ..
    controls (1938.0000,-985.3333) and (1923.0000,-962.0000) ..
    (1893.0000,-962.0000) .. controls (1848.3333,-962.0000) and
    (1826.0000,-979.6667) .. (1826.0000,-1015.0000) .. controls
    (1826.0000,-1027.6667) and (1830.6667,-1042.3333) .. (1840.0000,-1059.0000) ..
    controls (1850.0000,-1075.6667) and (1861.0000,-1084.0000) ..
    (1873.0000,-1084.0000) .. controls (1878.3333,-1084.0000) and
    (1885.6667,-1082.6667) .. (1895.0000,-1080.0000) .. controls
    (1905.0000,-1078.0000) and (1912.0000,-1076.6667) .. (1916.0000,-1076.0000) ..
    controls (1930.6667,-1063.3333) and (1938.0000,-1048.6667) ..
    (1938.0000,-1032.0000) -- cycle(1864.0000,-1154.0000) .. controls
    (1864.0000,-1142.6667) and (1860.3333,-1128.3333) .. (1853.0000,-1111.0000) ..
    controls (1844.3333,-1091.0000) and (1835.3333,-1081.0000) ..
    (1826.0000,-1081.0000) .. controls (1806.6667,-1081.0000) and
    (1793.3333,-1083.3333) .. (1786.0000,-1088.0000) .. controls
    (1784.0000,-1089.3333) and (1780.0000,-1094.6667) .. (1774.0000,-1104.0000) ..
    controls (1769.3333,-1111.3333) and (1765.0000,-1115.0000) ..
    (1761.0000,-1115.0000) .. controls (1759.6667,-1115.0000) and
    (1757.3333,-1114.3333) .. (1754.0000,-1113.0000) .. controls
    (1751.3333,-1112.3333) and (1749.3333,-1112.0000) .. (1748.0000,-1112.0000) ..
    controls (1721.3333,-1112.0000) and (1700.0000,-1121.3333) ..
    (1684.0000,-1140.0000) .. controls (1680.6667,-1127.3333) and
    (1673.3333,-1108.6667) .. (1662.0000,-1084.0000) .. controls
    (1633.3333,-1040.0000) and (1606.3333,-1018.0000) .. (1581.0000,-1018.0000) ..
    controls (1556.3333,-1018.0000) and (1534.3333,-1025.3333) ..
    (1515.0000,-1040.0000) .. controls (1495.6667,-1054.6667) and
    (1486.0000,-1074.0000) .. (1486.0000,-1098.0000) .. controls
    (1486.0000,-1148.6667) and (1514.3333,-1196.0000) .. (1571.0000,-1240.0000) ..
    controls (1581.6667,-1248.0000) and (1587.6667,-1252.0000) ..
    (1589.0000,-1252.0000) .. controls (1613.0000,-1252.0000) and
    (1633.6667,-1247.3333) .. (1651.0000,-1238.0000) .. controls
    (1660.3333,-1233.3333) and (1669.3333,-1218.3333) .. (1678.0000,-1193.0000) ..
    controls (1686.6667,-1203.0000) and (1695.6667,-1213.3333) ..
    (1705.0000,-1224.0000) .. controls (1714.3333,-1234.6667) and
    (1725.6667,-1240.0000) .. (1739.0000,-1240.0000) .. controls
    (1777.0000,-1240.0000) and (1796.3333,-1220.0000) .. (1797.0000,-1180.0000) ..
    controls (1807.0000,-1186.6667) and (1813.0000,-1190.0000) ..
    (1815.0000,-1190.0000) .. controls (1847.6667,-1190.0000) and
    (1864.0000,-1178.0000) .. (1864.0000,-1154.0000) -- cycle(2004.0000,-652.0000)
    .. controls (2004.0000,-613.3333) and (2001.3333,-585.0000) ..
    (1996.0000,-567.0000) .. controls (1982.6667,-522.3333) and
    (1959.0000,-463.3333) .. (1925.0000,-390.0000) .. controls
    (1886.3333,-306.0000) and (1861.0000,-247.3333) .. (1849.0000,-214.0000) ..
    controls (1829.6667,-159.3333) and (1815.0000,-106.3333) ..
    (1805.0000,-55.0000) .. controls (1799.6667,-2.3333) and (1788.6667,75.6667)
    .. (1772.0000,179.0000) .. controls (1763.3333,217.6667) and
    (1745.3333,257.0000) .. (1718.0000,297.0000) .. controls (1685.3333,345.0000)
    and (1652.6667,371.0000) .. (1620.0000,375.0000) .. controls
    (1612.0000,375.6667) and (1602.6667,376.0000) .. (1592.0000,376.0000) ..
    controls (1527.3333,376.0000) and (1481.6667,363.3333) .. (1455.0000,338.0000)
    .. controls (1423.6667,308.0000) and (1408.0000,272.0000) ..
    (1408.0000,230.0000) .. controls (1408.0000,141.3333) and (1418.6667,75.0000)
    .. (1440.0000,31.0000) .. controls (1456.0000,-1.6667) and
    (1480.6667,-37.6667) .. (1514.0000,-77.0000) .. controls (1542.0000,-111.0000)
    and (1570.0000,-144.6667) .. (1598.0000,-178.0000) .. controls
    (1598.6667,-178.6667) and (1607.3333,-194.3333) .. (1624.0000,-225.0000) ..
    controls (1628.6667,-232.3333) and (1635.3333,-243.6667) ..
    (1644.0000,-259.0000) .. controls (1680.0000,-332.3333) and
    (1698.0000,-401.6667) .. (1698.0000,-467.0000) .. controls
    (1698.0000,-527.6667) and (1689.6667,-566.0000) .. (1673.0000,-582.0000) ..
    controls (1657.6667,-588.0000) and (1636.3333,-596.3333) ..
    (1609.0000,-607.0000) .. controls (1553.0000,-629.0000) and
    (1513.3333,-663.3333) .. (1490.0000,-710.0000) .. controls
    (1468.6667,-752.6667) and (1458.0000,-795.6667) .. (1458.0000,-839.0000) ..
    controls (1458.0000,-854.3333) and (1466.0000,-878.3333) ..
    (1482.0000,-911.0000) .. controls (1518.6667,-986.3333) and
    (1582.3333,-1024.0000) .. (1673.0000,-1024.0000) .. controls
    (1765.0000,-1024.0000) and (1837.3333,-973.3333) .. (1890.0000,-872.0000) ..
    controls (1902.0000,-921.3333) and (1918.6667,-946.0000) ..
    (1940.0000,-946.0000) .. controls (1978.6667,-946.0000) and
    (1998.0000,-929.3333) .. (1998.0000,-896.0000) .. controls
    (1998.0000,-850.6667) and (1976.0000,-826.3333) .. (1932.0000,-823.0000) ..
    controls (1963.3333,-779.6667) and (1981.0000,-753.6667) ..
    (1985.0000,-745.0000) .. controls (1997.6667,-720.3333) and
    (2004.0000,-689.3333) .. (2004.0000,-652.0000) -- cycle(600.0000,-1391.0000)
    .. controls (600.0000,-1367.0000) and (590.0000,-1347.6667) ..
    (570.0000,-1333.0000) .. controls (550.0000,-1318.3333) and
    (527.6667,-1311.0000) .. (503.0000,-1311.0000) .. controls
    (475.0000,-1311.0000) and (448.3333,-1333.3333) .. (423.0000,-1378.0000) ..
    controls (419.6667,-1383.3333) and (413.3333,-1400.6667) ..
    (404.0000,-1430.0000) .. controls (397.3333,-1425.3333) and
    (390.3333,-1420.6667) .. (383.0000,-1416.0000) .. controls
    (371.0000,-1408.6667) and (355.3333,-1405.0000) .. (336.0000,-1405.0000) ..
    controls (330.6667,-1405.0000) and (326.6667,-1407.0000) ..
    (324.0000,-1411.0000) .. controls (319.3333,-1407.0000) and
    (311.3333,-1397.0000) .. (300.0000,-1381.0000) .. controls
    (296.0000,-1380.3333) and (289.3333,-1379.0000) .. (280.0000,-1377.0000) ..
    controls (270.6667,-1375.0000) and (263.3333,-1374.0000) ..
    (258.0000,-1374.0000) .. controls (249.3333,-1374.0000) and
    (241.0000,-1384.0000) .. (233.0000,-1404.0000) .. controls
    (225.6667,-1422.0000) and (222.0000,-1436.3333) .. (222.0000,-1447.0000) ..
    controls (222.0000,-1471.0000) and (237.3333,-1483.0000) ..
    (268.0000,-1483.0000) .. controls (271.3333,-1483.0000) and
    (278.3333,-1479.6667) .. (289.0000,-1473.0000) .. controls
    (291.6667,-1513.0000) and (310.6667,-1533.0000) .. (346.0000,-1533.0000) ..
    controls (365.3333,-1533.0000) and (385.0000,-1516.3333) ..
    (405.0000,-1483.0000) .. controls (406.3333,-1488.3333) and
    (408.3333,-1496.3333) .. (411.0000,-1507.0000) .. controls
    (419.0000,-1532.3333) and (447.0000,-1545.0000) .. (495.0000,-1545.0000) ..
    controls (507.6667,-1545.0000) and (524.3333,-1534.3333) ..
    (545.0000,-1513.0000) .. controls (581.6667,-1475.6667) and
    (600.0000,-1435.0000) .. (600.0000,-1391.0000) -- cycle(260.0000,-1308.0000)
    .. controls (260.0000,-1272.6667) and (237.6667,-1255.0000) ..
    (193.0000,-1255.0000) .. controls (163.0000,-1255.0000) and
    (148.0000,-1278.3333) .. (148.0000,-1325.0000) .. controls
    (148.0000,-1359.6667) and (169.3333,-1377.0000) .. (212.0000,-1377.0000) ..
    controls (225.3333,-1377.0000) and (236.6667,-1369.0000) ..
    (246.0000,-1353.0000) .. controls (255.3333,-1337.0000) and
    (260.0000,-1322.0000) .. (260.0000,-1308.0000) -- cycle(678.0000,-80.0000) ..
    controls (678.0000,28.6667) and (617.0000,83.0000) .. (495.0000,83.0000) ..
    controls (433.0000,83.0000) and (379.0000,36.0000) .. (333.0000,-58.0000) ..
    controls (320.3333,-84.6667) and (309.3333,-131.6667) .. (300.0000,-199.0000)
    .. controls (294.0000,-249.0000) and (287.6667,-299.0000) ..
    (281.0000,-349.0000) .. controls (272.3333,-398.3333) and (257.6667,-451.3333)
    .. (237.0000,-508.0000) .. controls (198.3333,-584.0000) and
    (149.0000,-701.3333) .. (89.0000,-860.0000) .. controls (84.3333,-877.3333)
    and (82.0000,-908.6667) .. (82.0000,-954.0000) .. controls (82.0000,-995.3333)
    and (106.0000,-1049.3333) .. (154.0000,-1116.0000) .. controls
    (148.0000,-1116.0000) and (139.0000,-1117.0000) .. (127.0000,-1119.0000) ..
    controls (101.0000,-1125.6667) and (88.0000,-1146.0000) ..
    (88.0000,-1180.0000) .. controls (88.0000,-1220.0000) and
    (106.6667,-1240.0000) .. (144.0000,-1240.0000) .. controls
    (172.6667,-1240.0000) and (190.0000,-1215.0000) .. (196.0000,-1165.0000) ..
    controls (256.0000,-1267.0000) and (327.6667,-1318.0000) ..
    (411.0000,-1318.0000) .. controls (484.3333,-1318.0000) and
    (540.6667,-1295.0000) .. (580.0000,-1249.0000) .. controls
    (588.6667,-1239.0000) and (598.6667,-1220.0000) .. (610.0000,-1192.0000) ..
    controls (622.0000,-1164.0000) and (628.0000,-1144.0000) ..
    (628.0000,-1132.0000) .. controls (628.0000,-1104.6667) and
    (620.6667,-1071.6667) .. (606.0000,-1033.0000) .. controls
    (590.6667,-992.3333) and (573.6667,-964.0000) .. (555.0000,-948.0000) ..
    controls (525.6667,-923.3333) and (496.6667,-906.3333) .. (468.0000,-897.0000)
    .. controls (456.6667,-895.0000) and (440.3333,-889.3333) ..
    (419.0000,-880.0000) .. controls (398.3333,-863.3333) and (388.0000,-831.3333)
    .. (388.0000,-784.0000) .. controls (388.0000,-712.0000) and
    (408.0000,-630.6667) .. (448.0000,-540.0000) .. controls (459.3333,-514.6667)
    and (478.0000,-487.3333) .. (504.0000,-458.0000) .. controls
    (526.0000,-433.3333) and (548.0000,-408.6667) .. (570.0000,-384.0000) ..
    controls (577.3333,-372.0000) and (588.6667,-354.3333) .. (604.0000,-331.0000)
    .. controls (635.3333,-283.0000) and (655.6667,-242.6667) ..
    (665.0000,-210.0000) .. controls (673.6667,-180.0000) and (678.0000,-136.6667)
    .. (678.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F464.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1624.0000,343.0000) --
    (82.0000,343.0000) -- (82.0000,331.0000) .. controls (82.0000,323.6667) and
    (84.6667,296.3333) .. (90.0000,249.0000) .. controls (95.3333,181.0000) and
    (104.6667,79.0000) .. (118.0000,-57.0000) .. controls (124.6667,-138.3333) and
    (131.0000,-219.6667) .. (137.0000,-301.0000) .. controls (147.0000,-397.0000)
    and (167.6667,-471.3333) .. (199.0000,-524.0000) .. controls
    (240.3333,-593.3333) and (305.3333,-638.6667) .. (394.0000,-660.0000) ..
    controls (429.3333,-665.3333) and (482.0000,-674.3333) .. (552.0000,-687.0000)
    .. controls (440.6667,-774.3333) and (385.0000,-895.3333) ..
    (385.0000,-1050.0000) .. controls (385.0000,-1179.3333) and
    (430.6667,-1291.0000) .. (522.0000,-1385.0000) .. controls
    (614.0000,-1479.0000) and (724.3333,-1526.0000) .. (853.0000,-1526.0000) ..
    controls (983.6667,-1526.0000) and (1093.6667,-1479.0000) ..
    (1183.0000,-1385.0000) .. controls (1273.0000,-1291.6667) and
    (1318.0000,-1179.3333) .. (1318.0000,-1048.0000) .. controls
    (1318.0000,-889.3333) and (1262.3333,-767.6667) .. (1151.0000,-683.0000) ..
    controls (1203.0000,-678.3333) and (1278.3333,-664.3333) ..
    (1377.0000,-641.0000) .. controls (1447.6667,-613.0000) and
    (1499.3333,-557.3333) .. (1532.0000,-474.0000) .. controls
    (1548.0000,-432.6667) and (1559.3333,-379.6667) .. (1566.0000,-315.0000) ..
    controls (1574.6667,-220.3333) and (1587.6667,-78.0000) ..
    (1605.0000,112.0000) .. controls (1617.6667,244.0000) and (1624.0000,321.0000)
    .. (1624.0000,343.0000) -- cycle(1537.0000,248.0000) .. controls
    (1529.6667,168.6667) and (1518.6667,49.3333) .. (1504.0000,-110.0000) ..
    controls (1499.3333,-172.0000) and (1495.0000,-234.0000) ..
    (1491.0000,-296.0000) .. controls (1483.6667,-372.6667) and
    (1470.6667,-432.0000) .. (1452.0000,-474.0000) .. controls
    (1422.6667,-539.3333) and (1374.6667,-578.6667) .. (1308.0000,-592.0000) ..
    controls (1259.3333,-597.3333) and (1210.6667,-603.0000) ..
    (1162.0000,-609.0000) .. controls (1094.6667,-616.3333) and
    (1050.3333,-627.3333) .. (1029.0000,-642.0000) .. controls
    (1012.3333,-654.0000) and (1004.6667,-673.3333) .. (1006.0000,-700.0000) ..
    controls (1163.3333,-770.0000) and (1242.0000,-890.0000) ..
    (1242.0000,-1060.0000) .. controls (1242.0000,-1167.3333) and
    (1203.6667,-1260.3333) .. (1127.0000,-1339.0000) .. controls
    (1051.0000,-1418.3333) and (959.6667,-1458.0000) .. (853.0000,-1458.0000) ..
    controls (747.0000,-1458.0000) and (655.6667,-1418.3333) ..
    (579.0000,-1339.0000) .. controls (502.3333,-1260.3333) and
    (464.0000,-1168.0000) .. (464.0000,-1062.0000) .. controls
    (464.0000,-986.0000) and (485.3333,-913.6667) .. (528.0000,-845.0000) ..
    controls (573.3333,-774.3333) and (630.6667,-726.3333) .. (700.0000,-701.0000)
    .. controls (699.3333,-669.0000) and (687.0000,-646.0000) ..
    (663.0000,-632.0000) .. controls (652.3333,-625.3333) and (610.6667,-618.0000)
    .. (538.0000,-610.0000) .. controls (452.6667,-599.3333) and
    (406.0000,-593.3333) .. (398.0000,-592.0000) .. controls (356.0000,-583.3333)
    and (318.0000,-560.3333) .. (284.0000,-523.0000) .. controls
    (250.6667,-485.6667) and (231.3333,-445.3333) .. (226.0000,-402.0000) ..
    controls (222.0000,-355.3333) and (216.3333,-285.3333) .. (209.0000,-192.0000)
    .. controls (205.0000,-148.0000) and (191.6667,-1.3333) .. (169.0000,248.0000)
    -- (1537.0000,248.0000) -- cycle(1048.0000,-1307.0000) .. controls
    (1018.0000,-1321.6667) and (979.0000,-1329.0000) .. (931.0000,-1329.0000) ..
    controls (836.3333,-1329.0000) and (756.6667,-1294.6667) ..
    (692.0000,-1226.0000) .. controls (630.0000,-1158.6667) and
    (598.3333,-1077.3333) .. (597.0000,-982.0000) -- (597.0000,-955.0000) ..
    controls (597.0000,-935.0000) and (601.6667,-909.3333) .. (611.0000,-878.0000)
    .. controls (569.0000,-932.6667) and (548.0000,-994.3333) ..
    (548.0000,-1063.0000) .. controls (548.0000,-1149.0000) and
    (577.3333,-1223.6667) .. (636.0000,-1287.0000) .. controls
    (695.3333,-1350.3333) and (767.6667,-1382.0000) .. (853.0000,-1382.0000) ..
    controls (919.0000,-1382.0000) and (984.0000,-1357.0000) ..
    (1048.0000,-1307.0000) -- cycle(760.0000,-503.0000) .. controls
    (706.0000,-494.3333) and (624.6667,-481.6667) .. (516.0000,-465.0000) ..
    controls (491.3333,-461.6667) and (466.6667,-458.3333) .. (442.0000,-455.0000)
    .. controls (416.0000,-448.3333) and (395.6667,-435.3333) ..
    (381.0000,-416.0000) .. controls (370.3333,-402.0000) and (361.6667,-356.6667)
    .. (355.0000,-280.0000) .. controls (345.0000,-162.6667) and
    (330.6667,-12.0000) .. (312.0000,172.0000) -- (252.0000,172.0000) .. controls
    (267.3333,22.6667) and (279.6667,-103.3333) .. (289.0000,-206.0000) ..
    controls (291.6667,-248.0000) and (297.3333,-310.6667) .. (306.0000,-394.0000)
    .. controls (310.6667,-424.0000) and (328.6667,-451.6667) ..
    (360.0000,-477.0000) .. controls (388.6667,-499.6667) and (419.0000,-514.0000)
    .. (451.0000,-520.0000) .. controls (463.0000,-522.0000) and
    (488.3333,-525.3333) .. (527.0000,-530.0000) .. controls (631.0000,-542.0000)
    and (676.3333,-548.0000) .. (663.0000,-548.0000) .. controls
    (702.3333,-548.0000) and (734.6667,-533.0000) .. (760.0000,-503.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F465.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1745.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1716.0000,67.0000) --
    (82.0000,67.0000) -- (82.0000,17.0000) .. controls (82.0000,9.6667) and
    (88.3333,-59.6667) .. (101.0000,-191.0000) .. controls (105.0000,-249.0000)
    and (109.0000,-307.0000) .. (113.0000,-365.0000) .. controls
    (119.6667,-436.3333) and (130.6667,-492.6667) .. (146.0000,-534.0000) ..
    controls (168.0000,-592.6667) and (205.0000,-632.3333) .. (257.0000,-653.0000)
    .. controls (270.3333,-658.3333) and (325.3333,-670.6667) ..
    (422.0000,-690.0000) .. controls (344.0000,-765.3333) and (305.0000,-854.0000)
    .. (305.0000,-956.0000) .. controls (305.0000,-1052.6667) and
    (337.6667,-1135.6667) .. (403.0000,-1205.0000) .. controls
    (469.0000,-1274.3333) and (550.0000,-1309.0000) .. (646.0000,-1309.0000) ..
    controls (688.0000,-1309.0000) and (733.0000,-1298.0000) ..
    (781.0000,-1276.0000) .. controls (829.6667,-1254.6667) and
    (868.0000,-1228.3333) .. (896.0000,-1197.0000) .. controls
    (924.6667,-1228.3333) and (963.3333,-1254.6667) .. (1012.0000,-1276.0000) ..
    controls (1060.6667,-1298.0000) and (1106.3333,-1309.0000) ..
    (1149.0000,-1309.0000) .. controls (1243.0000,-1309.0000) and
    (1323.6667,-1273.6667) .. (1391.0000,-1203.0000) .. controls
    (1458.3333,-1132.3333) and (1492.0000,-1050.0000) .. (1492.0000,-956.0000) ..
    controls (1492.0000,-838.0000) and (1451.6667,-749.0000) ..
    (1371.0000,-689.0000) .. controls (1389.0000,-681.0000) and
    (1417.0000,-675.0000) .. (1455.0000,-671.0000) .. controls
    (1493.6667,-667.6667) and (1521.6667,-662.3333) .. (1539.0000,-655.0000) ..
    controls (1595.0000,-631.6667) and (1634.0000,-586.3333) ..
    (1656.0000,-519.0000) .. controls (1670.0000,-476.3333) and
    (1679.6667,-422.0000) .. (1685.0000,-356.0000) .. controls
    (1689.0000,-300.6667) and (1693.0000,-245.3333) .. (1697.0000,-190.0000) ..
    controls (1709.6667,-57.3333) and (1716.0000,28.3333) .. (1716.0000,67.0000)
    -- cycle(1652.0000,-1.0000) -- (1652.0000,-43.0000) .. controls
    (1652.0000,-51.0000) and (1646.0000,-112.0000) .. (1634.0000,-226.0000) ..
    controls (1630.0000,-286.0000) and (1621.0000,-375.6667) ..
    (1607.0000,-495.0000) .. controls (1603.0000,-517.0000) and
    (1591.6667,-540.0000) .. (1573.0000,-564.0000) .. controls
    (1554.3333,-588.0000) and (1535.0000,-604.0000) .. (1515.0000,-612.0000) ..
    controls (1485.0000,-623.3333) and (1434.6667,-633.0000) ..
    (1364.0000,-641.0000) .. controls (1348.0000,-642.3333) and
    (1331.6667,-643.6667) .. (1315.0000,-645.0000) .. controls
    (1295.0000,-647.6667) and (1281.3333,-654.6667) .. (1274.0000,-666.0000) ..
    controls (1266.6667,-677.3333) and (1263.0000,-689.6667) ..
    (1263.0000,-703.0000) .. controls (1377.0000,-752.3333) and
    (1434.0000,-840.0000) .. (1434.0000,-966.0000) .. controls
    (1434.0000,-1047.3333) and (1406.6667,-1116.6667) .. (1352.0000,-1174.0000) ..
    controls (1297.3333,-1231.3333) and (1229.6667,-1260.0000) ..
    (1149.0000,-1260.0000) .. controls (1117.0000,-1260.0000) and
    (1082.6667,-1253.0000) .. (1046.0000,-1239.0000) .. controls
    (1030.6667,-1233.0000) and (1009.0000,-1220.3333) .. (981.0000,-1201.0000) ..
    controls (949.0000,-1178.3333) and (933.0000,-1161.6667) ..
    (933.0000,-1151.0000) .. controls (933.0000,-1146.3333) and
    (938.0000,-1133.3333) .. (948.0000,-1112.0000) .. controls
    (960.0000,-1086.0000) and (966.6667,-1071.3333) .. (968.0000,-1068.0000) ..
    controls (980.0000,-1032.6667) and (986.0000,-995.3333) ..
    (986.0000,-956.0000) .. controls (986.0000,-882.6667) and (970.0000,-821.0000)
    .. (938.0000,-771.0000) .. controls (954.6667,-750.3333) and
    (987.0000,-727.6667) .. (1035.0000,-703.0000) .. controls
    (1035.0000,-688.3333) and (1031.6667,-673.6667) .. (1025.0000,-659.0000) ..
    controls (1113.6667,-618.3333) and (1162.6667,-524.3333) ..
    (1172.0000,-377.0000) .. controls (1178.0000,-314.3333) and
    (1187.0000,-220.3333) .. (1199.0000,-95.0000) .. controls (1204.3333,-41.0000)
    and (1206.6667,-9.6667) .. (1206.0000,-1.0000) -- (1652.0000,-1.0000) --
    cycle(923.0000,-688.0000) .. controls (922.3333,-689.3333) and
    (913.3333,-698.6667) .. (896.0000,-716.0000) .. controls (888.6667,-710.0000)
    and (878.3333,-700.6667) .. (865.0000,-688.0000) .. controls
    (873.0000,-686.6667) and (881.6667,-686.0000) .. (891.0000,-686.0000) ..
    controls (894.3333,-686.0000) and (899.6667,-686.3333) .. (907.0000,-687.0000)
    .. controls (914.3333,-687.6667) and (919.6667,-688.0000) ..
    (923.0000,-688.0000) -- cycle(1146.0000,-1.0000) -- (1146.0000,-33.0000) ..
    controls (1146.0000,-45.6667) and (1141.3333,-98.6667) ..
    (1132.0000,-192.0000) .. controls (1127.3333,-252.6667) and
    (1118.6667,-343.6667) .. (1106.0000,-465.0000) .. controls
    (1098.6667,-523.0000) and (1074.6667,-567.0000) .. (1034.0000,-597.0000) ..
    controls (1006.6667,-617.0000) and (967.3333,-628.6667) ..
    (916.0000,-632.0000) .. controls (855.3333,-635.3333) and (815.0000,-641.0000)
    .. (795.0000,-649.0000) .. controls (770.3333,-658.3333) and
    (758.0000,-673.3333) .. (758.0000,-694.0000) .. controls (758.0000,-702.6667)
    and (764.0000,-709.6667) .. (776.0000,-715.0000) .. controls
    (786.0000,-719.0000) and (795.6667,-723.0000) .. (805.0000,-727.0000) ..
    controls (825.6667,-738.3333) and (848.0000,-759.3333) .. (872.0000,-790.0000)
    .. controls (909.3333,-838.0000) and (928.0000,-896.6667) ..
    (928.0000,-966.0000) .. controls (928.0000,-1044.6667) and
    (900.0000,-1113.3333) .. (844.0000,-1172.0000) .. controls
    (788.0000,-1230.6667) and (721.0000,-1260.0000) .. (643.0000,-1260.0000) ..
    controls (565.0000,-1260.0000) and (498.0000,-1230.3333) ..
    (442.0000,-1171.0000) .. controls (386.6667,-1112.3333) and
    (359.0000,-1044.0000) .. (359.0000,-966.0000) .. controls (359.0000,-910.0000)
    and (374.0000,-857.6667) .. (404.0000,-809.0000) .. controls
    (434.6667,-760.3333) and (475.3333,-725.3333) .. (526.0000,-704.0000) --
    (529.0000,-700.0000) -- (529.0000,-695.0000) .. controls (529.6667,-677.0000)
    and (522.3333,-663.3333) .. (507.0000,-654.0000) .. controls
    (494.3333,-646.6667) and (460.6667,-639.6667) .. (406.0000,-633.0000) ..
    controls (342.6667,-625.0000) and (305.0000,-619.3333) .. (293.0000,-616.0000)
    .. controls (271.0000,-609.3333) and (249.6667,-595.3333) ..
    (229.0000,-574.0000) .. controls (208.3333,-552.6667) and (195.3333,-531.0000)
    .. (190.0000,-509.0000) .. controls (186.6667,-494.3333) and
    (176.0000,-395.6667) .. (158.0000,-213.0000) .. controls (146.0000,-91.0000)
    and (140.0000,-24.3333) .. (140.0000,-13.0000) .. controls (140.0000,-5.0000)
    and (142.0000,-1.0000) .. (146.0000,-1.0000) -- (1146.0000,-1.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F466.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-519.0000) ..
    controls (2030.0000,-400.3333) and (1987.3333,-306.0000) ..
    (1902.0000,-236.0000) .. controls (1864.0000,-205.3333) and
    (1827.3333,-184.3333) .. (1792.0000,-173.0000) .. controls
    (1784.6667,-171.6667) and (1774.3333,-166.3333) .. (1761.0000,-157.0000) ..
    controls (1753.6667,-147.0000) and (1732.0000,-102.6667) ..
    (1696.0000,-24.0000) .. controls (1658.6667,58.0000) and (1602.3333,135.3333)
    .. (1527.0000,208.0000) .. controls (1449.0000,283.3333) and
    (1369.0000,334.3333) .. (1287.0000,361.0000) .. controls (1201.6667,389.0000)
    and (1114.0000,403.0000) .. (1024.0000,403.0000) .. controls
    (761.3333,403.0000) and (563.0000,303.3333) .. (429.0000,104.0000) .. controls
    (393.0000,50.6667) and (361.6667,-3.3333) .. (335.0000,-58.0000) .. controls
    (326.3333,-82.0000) and (309.3333,-115.0000) .. (284.0000,-157.0000) ..
    controls (245.3333,-177.0000) and (197.3333,-204.6667) .. (140.0000,-240.0000)
    .. controls (58.6667,-306.0000) and (18.0000,-399.0000) .. (18.0000,-519.0000)
    .. controls (18.0000,-648.3333) and (77.3333,-733.3333) ..
    (196.0000,-774.0000) .. controls (180.6667,-791.3333) and (165.6667,-835.0000)
    .. (151.0000,-905.0000) .. controls (138.3333,-967.0000) and
    (132.0000,-1014.6667) .. (132.0000,-1048.0000) .. controls
    (132.0000,-1100.0000) and (151.6667,-1156.0000) .. (191.0000,-1216.0000) ..
    controls (225.0000,-1268.0000) and (266.0000,-1312.0000) ..
    (314.0000,-1348.0000) .. controls (378.0000,-1396.6667) and
    (484.3333,-1442.6667) .. (633.0000,-1486.0000) .. controls
    (775.0000,-1527.3333) and (889.6667,-1548.0000) .. (977.0000,-1548.0000) ..
    controls (1213.0000,-1548.0000) and (1341.0000,-1506.6667) ..
    (1361.0000,-1424.0000) .. controls (1403.0000,-1428.6667) and
    (1436.3333,-1431.0000) .. (1461.0000,-1431.0000) .. controls
    (1549.6667,-1431.0000) and (1638.0000,-1401.3333) .. (1726.0000,-1342.0000) ..
    controls (1814.0000,-1283.3333) and (1873.0000,-1213.0000) ..
    (1903.0000,-1131.0000) .. controls (1911.6667,-1109.6667) and
    (1923.6667,-1077.3333) .. (1939.0000,-1034.0000) -- (1899.0000,-755.0000) ..
    controls (1986.3333,-707.6667) and (2030.0000,-629.0000) ..
    (2030.0000,-519.0000) -- cycle(1539.0000,-981.0000) .. controls
    (1487.0000,-1099.6667) and (1433.6667,-1192.3333) .. (1379.0000,-1259.0000) ..
    controls (1382.3333,-1241.6667) and (1393.6667,-1173.6667) ..
    (1413.0000,-1055.0000) .. controls (1441.0000,-1038.3333) and
    (1483.0000,-1013.6667) .. (1539.0000,-981.0000) -- cycle(588.0000,-1380.0000)
    .. controls (538.0000,-1355.3333) and (467.0000,-1312.3333) ..
    (375.0000,-1251.0000) .. controls (363.6667,-1241.0000) and
    (343.3333,-1215.3333) .. (314.0000,-1174.0000) .. controls
    (282.6667,-1130.6667) and (267.0000,-1104.3333) .. (267.0000,-1095.0000) ..
    controls (267.0000,-1084.3333) and (268.0000,-1068.3333) ..
    (270.0000,-1047.0000) .. controls (272.6667,-1026.3333) and
    (274.0000,-1011.0000) .. (274.0000,-1001.0000) .. controls
    (338.6667,-1099.0000) and (400.0000,-1177.3333) .. (458.0000,-1236.0000) ..
    controls (494.0000,-1266.6667) and (532.6667,-1301.6667) ..
    (574.0000,-1341.0000) .. controls (580.6667,-1351.6667) and
    (585.3333,-1364.6667) .. (588.0000,-1380.0000) -- cycle(1939.0000,-525.0000)
    .. controls (1939.0000,-619.6667) and (1881.0000,-677.3333) ..
    (1765.0000,-698.0000) -- (1649.0000,-661.0000) .. controls
    (1595.6667,-705.0000) and (1535.0000,-763.6667) .. (1467.0000,-837.0000) ..
    controls (1387.6667,-922.3333) and (1338.3333,-987.6667) ..
    (1319.0000,-1033.0000) .. controls (1305.6667,-1064.3333) and
    (1294.3333,-1103.6667) .. (1285.0000,-1151.0000) .. controls
    (1277.6667,-1191.6667) and (1270.3333,-1232.3333) .. (1263.0000,-1273.0000) ..
    controls (1245.6667,-1245.0000) and (1192.3333,-1163.6667) ..
    (1103.0000,-1029.0000) .. controls (1087.6667,-1003.0000) and
    (1062.0000,-966.6667) .. (1026.0000,-920.0000) .. controls
    (1003.3333,-896.6667) and (888.6667,-845.3333) .. (682.0000,-766.0000) ..
    controls (476.0000,-687.3333) and (355.0000,-648.0000) .. (319.0000,-648.0000)
    .. controls (317.0000,-648.0000) and (306.6667,-655.6667) ..
    (288.0000,-671.0000) .. controls (270.0000,-687.0000) and (259.3333,-695.0000)
    .. (256.0000,-695.0000) .. controls (220.0000,-695.0000) and
    (185.6667,-676.0000) .. (153.0000,-638.0000) .. controls (121.0000,-600.6667)
    and (105.0000,-563.6667) .. (105.0000,-527.0000) .. controls
    (105.0000,-453.6667) and (128.6667,-391.3333) .. (176.0000,-340.0000) ..
    controls (220.6667,-291.3333) and (280.0000,-258.3333) .. (354.0000,-241.0000)
    .. controls (399.3333,-119.6667) and (467.6667,-7.0000) .. (559.0000,97.0000)
    .. controls (670.3333,224.3333) and (779.3333,288.0000) .. (886.0000,288.0000)
    .. controls (901.3333,288.0000) and (924.0000,289.6667) .. (954.0000,293.0000)
    .. controls (984.0000,297.0000) and (1006.6667,299.0000) ..
    (1022.0000,299.0000) .. controls (1180.0000,299.0000) and (1310.3333,258.0000)
    .. (1413.0000,176.0000) .. controls (1501.0000,105.3333) and
    (1581.3333,-7.3333) .. (1654.0000,-162.0000) .. controls (1661.3333,-181.3333)
    and (1674.6667,-207.6667) .. (1694.0000,-241.0000) .. controls
    (1696.0000,-243.0000) and (1708.0000,-246.6667) .. (1730.0000,-252.0000) ..
    controls (1761.3333,-259.3333) and (1795.0000,-276.3333) ..
    (1831.0000,-303.0000) .. controls (1903.0000,-356.3333) and
    (1939.0000,-430.3333) .. (1939.0000,-525.0000) -- cycle(1516.0000,-482.0000)
    .. controls (1516.0000,-355.3333) and (1456.3333,-292.0000) ..
    (1337.0000,-292.0000) .. controls (1221.0000,-292.0000) and
    (1163.0000,-356.0000) .. (1163.0000,-484.0000) .. controls
    (1163.0000,-612.0000) and (1221.0000,-676.0000) .. (1337.0000,-676.0000) ..
    controls (1456.3333,-676.0000) and (1516.0000,-611.3333) ..
    (1516.0000,-482.0000) -- cycle(1110.0000,-235.0000) .. controls
    (1089.3333,-179.6667) and (1058.0000,-152.0000) .. (1016.0000,-152.0000) ..
    controls (972.0000,-152.0000) and (938.6667,-179.6667) .. (916.0000,-235.0000)
    .. controls (934.0000,-226.3333) and (963.6667,-222.0000) ..
    (1005.0000,-222.0000) -- (1043.0000,-222.0000) .. controls
    (1064.3333,-222.0000) and (1086.6667,-226.3333) .. (1110.0000,-235.0000) --
    cycle(870.0000,-484.0000) .. controls (870.0000,-356.0000) and
    (811.0000,-292.0000) .. (693.0000,-292.0000) .. controls (575.6667,-292.0000)
    and (517.0000,-356.0000) .. (517.0000,-484.0000) .. controls
    (517.0000,-612.0000) and (575.6667,-676.0000) .. (693.0000,-676.0000) ..
    controls (811.0000,-676.0000) and (870.0000,-612.0000) .. (870.0000,-484.0000)
    -- cycle(1212.0000,-81.0000) .. controls (1212.0000,-71.0000) and
    (1198.3333,-52.6667) .. (1171.0000,-26.0000) .. controls (1147.6667,-3.3333)
    and (1129.0000,12.6667) .. (1115.0000,22.0000) .. controls (1091.6667,36.6667)
    and (1064.6667,44.0000) .. (1034.0000,44.0000) .. controls (982.6667,44.0000)
    and (941.3333,35.6667) .. (910.0000,19.0000) .. controls (878.6667,2.3333) and
    (847.6667,-27.3333) .. (817.0000,-70.0000) -- (817.0000,-89.0000) .. controls
    (821.6667,-90.3333) and (827.0000,-91.0000) .. (833.0000,-91.0000) .. controls
    (841.0000,-91.0000) and (852.6667,-89.0000) .. (868.0000,-85.0000) .. controls
    (883.3333,-81.0000) and (895.0000,-79.0000) .. (903.0000,-79.0000) --
    (1114.0000,-79.0000) .. controls (1124.6667,-79.0000) and (1140.3333,-81.0000)
    .. (1161.0000,-85.0000) .. controls (1181.6667,-89.6667) and
    (1197.3333,-92.0000) .. (1208.0000,-92.0000) .. controls (1210.6667,-84.0000)
    and (1212.0000,-80.3333) .. (1212.0000,-81.0000) -- cycle(1498.0000,-482.0000)
    .. controls (1498.0000,-602.0000) and (1444.0000,-662.0000) ..
    (1336.0000,-662.0000) .. controls (1230.0000,-662.0000) and
    (1177.0000,-602.6667) .. (1177.0000,-484.0000) .. controls
    (1177.0000,-367.3333) and (1230.0000,-309.0000) .. (1336.0000,-309.0000) ..
    controls (1444.0000,-309.0000) and (1498.0000,-366.6667) ..
    (1498.0000,-482.0000) -- cycle(856.0000,-484.0000) .. controls
    (856.0000,-602.6667) and (801.6667,-662.0000) .. (693.0000,-662.0000) ..
    controls (585.0000,-662.0000) and (531.0000,-602.6667) .. (531.0000,-484.0000)
    .. controls (531.0000,-367.3333) and (585.0000,-309.0000) ..
    (693.0000,-309.0000) .. controls (801.6667,-309.0000) and (856.0000,-367.3333)
    .. (856.0000,-484.0000) -- cycle(1161.0000,-61.0000) .. controls
    (1137.0000,-51.6667) and (1119.0000,-47.0000) .. (1107.0000,-47.0000) --
    (931.0000,-47.0000) .. controls (919.0000,-47.0000) and (901.0000,-51.6667) ..
    (877.0000,-61.0000) .. controls (921.6667,-8.3333) and (969.0000,18.0000) ..
    (1019.0000,18.0000) .. controls (1069.0000,18.0000) and (1116.3333,-8.3333) ..
    (1161.0000,-61.0000) -- cycle(1470.0000,-484.0000) .. controls
    (1470.0000,-386.0000) and (1423.0000,-337.0000) .. (1329.0000,-337.0000) ..
    controls (1237.0000,-337.0000) and (1191.0000,-386.0000) ..
    (1191.0000,-484.0000) .. controls (1191.0000,-582.0000) and
    (1236.3333,-631.0000) .. (1327.0000,-631.0000) .. controls
    (1422.3333,-631.0000) and (1470.0000,-582.0000) .. (1470.0000,-484.0000) --
    cycle(824.0000,-484.0000) .. controls (824.0000,-386.0000) and
    (778.0000,-337.0000) .. (686.0000,-337.0000) .. controls (594.0000,-337.0000)
    and (548.0000,-386.0000) .. (548.0000,-484.0000) .. controls
    (548.0000,-582.0000) and (594.0000,-631.0000) .. (686.0000,-631.0000) ..
    controls (778.0000,-631.0000) and (824.0000,-582.0000) .. (824.0000,-484.0000)
    -- cycle(1303.0000,-534.0000) .. controls (1303.0000,-556.6667) and
    (1293.6667,-568.0000) .. (1275.0000,-568.0000) .. controls
    (1256.3333,-568.0000) and (1247.0000,-557.3333) .. (1247.0000,-536.0000) ..
    controls (1247.0000,-517.3333) and (1256.3333,-508.0000) ..
    (1275.0000,-508.0000) .. controls (1293.6667,-508.0000) and
    (1303.0000,-516.6667) .. (1303.0000,-534.0000) -- cycle(1452.0000,-447.0000)
    -- (1452.0000,-469.0000) .. controls (1443.3333,-466.3333) and
    (1435.6667,-465.0000) .. (1429.0000,-465.0000) .. controls
    (1420.3333,-465.0000) and (1405.6667,-466.3333) .. (1385.0000,-469.0000) ..
    controls (1383.0000,-440.3333) and (1368.3333,-425.3333) ..
    (1341.0000,-424.0000) -- (1341.0000,-355.0000) -- (1370.0000,-355.0000) ..
    controls (1387.3333,-355.0000) and (1405.3333,-365.6667) ..
    (1424.0000,-387.0000) .. controls (1442.6667,-409.0000) and
    (1452.0000,-429.0000) .. (1452.0000,-447.0000) -- cycle(667.0000,-536.0000) ..
    controls (667.0000,-557.3333) and (656.6667,-568.0000) .. (636.0000,-568.0000)
    .. controls (619.3333,-568.0000) and (611.0000,-556.6667) ..
    (611.0000,-534.0000) .. controls (611.0000,-516.6667) and (619.6667,-508.0000)
    .. (637.0000,-508.0000) .. controls (657.0000,-508.0000) and
    (667.0000,-517.3333) .. (667.0000,-536.0000) -- cycle(806.0000,-443.0000) --
    (806.0000,-469.0000) .. controls (795.3333,-466.3333) and (788.3333,-465.0000)
    .. (785.0000,-465.0000) .. controls (779.0000,-465.0000) and
    (765.3333,-466.3333) .. (744.0000,-469.0000) .. controls (744.0000,-451.0000)
    and (727.6667,-436.0000) .. (695.0000,-424.0000) -- (695.0000,-355.0000) --
    (724.0000,-355.0000) .. controls (741.3333,-355.0000) and (759.3333,-365.3333)
    .. (778.0000,-386.0000) .. controls (796.6667,-406.6667) and
    (806.0000,-425.6667) .. (806.0000,-443.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F467.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1734.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,28.0000) .. controls
    (2030.0000,56.6667) and (2021.0000,98.0000) .. (2003.0000,152.0000) ..
    controls (1985.0000,206.6667) and (1976.0000,248.3333) .. (1976.0000,277.0000)
    .. controls (1976.0000,306.3333) and (1983.3333,330.6667) ..
    (1998.0000,350.0000) .. controls (1908.0000,342.0000) and (1823.3333,294.0000)
    .. (1744.0000,206.0000) .. controls (1664.6667,118.6667) and
    (1625.0000,29.0000) .. (1625.0000,-63.0000) .. controls (1625.0000,-72.3333)
    and (1625.6667,-81.6667) .. (1627.0000,-91.0000) .. controls
    (1498.3333,143.0000) and (1295.6667,260.0000) .. (1019.0000,260.0000) ..
    controls (756.3333,260.0000) and (557.0000,148.3333) .. (421.0000,-75.0000) ..
    controls (423.0000,-64.3333) and (424.0000,-53.3333) .. (424.0000,-42.0000) ..
    controls (424.0000,42.0000) and (382.6667,126.3333) .. (300.0000,211.0000) ..
    controls (218.0000,296.3333) and (134.6667,344.0000) .. (50.0000,354.0000) ..
    controls (64.6667,336.0000) and (72.0000,315.3333) .. (72.0000,292.0000) ..
    controls (72.0000,261.3333) and (63.0000,217.3333) .. (45.0000,160.0000) ..
    controls (27.0000,102.6667) and (18.0000,58.6667) .. (18.0000,28.0000) ..
    controls (18.0000,-45.3333) and (44.3333,-110.3333) .. (97.0000,-167.0000) ..
    controls (144.3333,-218.3333) and (205.3333,-255.6667) .. (280.0000,-279.0000)
    .. controls (214.6667,-307.0000) and (163.3333,-351.6667) ..
    (126.0000,-413.0000) .. controls (90.0000,-471.6667) and (72.0000,-537.3333)
    .. (72.0000,-610.0000) .. controls (72.0000,-732.0000) and
    (128.6667,-813.3333) .. (242.0000,-854.0000) .. controls (221.3333,-902.6667)
    and (211.0000,-959.3333) .. (211.0000,-1024.0000) .. controls
    (211.0000,-1188.0000) and (275.0000,-1322.6667) .. (403.0000,-1428.0000) ..
    controls (522.3333,-1526.0000) and (666.0000,-1575.0000) ..
    (834.0000,-1575.0000) .. controls (908.6667,-1575.0000) and
    (971.3333,-1560.3333) .. (1022.0000,-1531.0000) .. controls
    (1095.3333,-1560.3333) and (1158.0000,-1575.0000) .. (1210.0000,-1575.0000) ..
    controls (1376.6667,-1575.0000) and (1520.3333,-1526.0000) ..
    (1641.0000,-1428.0000) .. controls (1769.6667,-1323.3333) and
    (1834.0000,-1189.3333) .. (1834.0000,-1026.0000) .. controls
    (1834.0000,-963.3333) and (1822.3333,-905.0000) .. (1799.0000,-851.0000) ..
    controls (1917.0000,-811.0000) and (1976.0000,-729.6667) ..
    (1976.0000,-607.0000) .. controls (1976.0000,-460.3333) and
    (1903.3333,-351.0000) .. (1758.0000,-279.0000) .. controls
    (1834.6667,-258.3333) and (1898.0000,-222.0000) .. (1948.0000,-170.0000) ..
    controls (2002.6667,-112.6667) and (2030.0000,-46.6667) .. (2030.0000,28.0000)
    -- cycle(1218.0000,-1206.0000) -- (1154.0000,-1449.0000) --
    (1095.0000,-1378.0000) .. controls (1103.6667,-1336.6667) and
    (1113.6667,-1292.0000) .. (1125.0000,-1244.0000) .. controls
    (1154.3333,-1229.3333) and (1185.3333,-1216.6667) .. (1218.0000,-1206.0000) --
    cycle(1828.0000,123.0000) -- (1705.0000,-37.0000) .. controls
    (1709.6667,-25.0000) and (1714.3333,-6.0000) .. (1719.0000,20.0000) ..
    controls (1726.3333,65.3333) and (1750.3333,107.3333) .. (1791.0000,146.0000)
    .. controls (1799.0000,140.6667) and (1811.3333,133.0000) ..
    (1828.0000,123.0000) -- cycle(513.0000,-1405.0000) .. controls
    (463.6667,-1384.3333) and (412.3333,-1326.6667) .. (359.0000,-1232.0000) ..
    controls (308.3333,-1140.6667) and (283.0000,-1066.6667) ..
    (283.0000,-1010.0000) .. controls (283.0000,-998.6667) and
    (292.0000,-972.3333) .. (310.0000,-931.0000) .. controls (350.6667,-1009.6667)
    and (391.3333,-1088.3333) .. (432.0000,-1167.0000) .. controls
    (486.0000,-1274.3333) and (513.0000,-1353.6667) .. (513.0000,-1405.0000) --
    cycle(1894.0000,-623.0000) .. controls (1894.0000,-657.6667) and
    (1882.6667,-689.3333) .. (1860.0000,-718.0000) .. controls
    (1837.3333,-747.3333) and (1809.3333,-766.3333) .. (1776.0000,-775.0000) ..
    controls (1742.6667,-781.6667) and (1692.6667,-792.6667) ..
    (1626.0000,-808.0000) .. controls (1361.3333,-882.0000) and
    (1161.6667,-1023.0000) .. (1027.0000,-1231.0000) .. controls
    (882.3333,-1012.3333) and (683.6667,-870.0000) .. (431.0000,-804.0000) ..
    controls (395.6667,-798.0000) and (342.6667,-788.3333) .. (272.0000,-775.0000)
    .. controls (193.3333,-759.6667) and (154.0000,-709.6667) ..
    (154.0000,-625.0000) .. controls (154.0000,-563.0000) and (172.3333,-508.0000)
    .. (209.0000,-460.0000) .. controls (245.6667,-412.6667) and
    (294.0000,-379.3333) .. (354.0000,-360.0000) .. controls (364.0000,-358.6667)
    and (376.3333,-355.0000) .. (391.0000,-349.0000) .. controls
    (398.3333,-342.3333) and (409.0000,-322.3333) .. (423.0000,-289.0000) ..
    controls (433.0000,-266.3333) and (442.6667,-243.6667) .. (452.0000,-221.0000)
    .. controls (575.3333,34.3333) and (766.0000,162.0000) .. (1024.0000,162.0000)
    .. controls (1170.6667,162.0000) and (1293.0000,123.3333) ..
    (1391.0000,46.0000) .. controls (1475.6667,-20.6667) and (1552.0000,-125.6667)
    .. (1620.0000,-269.0000) .. controls (1630.0000,-292.3333) and
    (1643.3333,-319.3333) .. (1660.0000,-350.0000) .. controls
    (1670.0000,-352.6667) and (1682.6667,-356.3333) .. (1698.0000,-361.0000) ..
    controls (1755.3333,-377.6667) and (1802.3333,-410.6667) ..
    (1839.0000,-460.0000) .. controls (1875.6667,-509.3333) and
    (1894.0000,-563.6667) .. (1894.0000,-623.0000) -- cycle(197.0000,-160.0000) ..
    controls (158.3333,-116.6667) and (136.3333,-90.3333) .. (131.0000,-81.0000)
    .. controls (112.3333,-52.3333) and (103.0000,-19.6667) .. (103.0000,17.0000)
    .. controls (103.0000,28.3333) and (111.0000,60.6667) .. (127.0000,114.0000)
    .. controls (153.6667,71.3333) and (171.6667,27.3333) .. (181.0000,-18.0000)
    .. controls (185.6667,-42.0000) and (191.0000,-89.3333) ..
    (197.0000,-160.0000) -- cycle(1498.0000,-572.0000) .. controls
    (1498.0000,-455.3333) and (1443.6667,-397.0000) .. (1335.0000,-397.0000) ..
    controls (1228.3333,-397.0000) and (1175.0000,-455.3333) ..
    (1175.0000,-572.0000) .. controls (1175.0000,-690.0000) and
    (1229.0000,-749.0000) .. (1337.0000,-749.0000) .. controls
    (1444.3333,-749.0000) and (1498.0000,-690.0000) .. (1498.0000,-572.0000) --
    cycle(1110.0000,-346.0000) .. controls (1084.0000,-295.3333) and
    (1054.3333,-270.0000) .. (1021.0000,-270.0000) .. controls
    (984.3333,-270.0000) and (954.6667,-295.3333) .. (932.0000,-346.0000) ..
    controls (951.3333,-337.3333) and (975.6667,-333.0000) ..
    (1005.0000,-333.0000) -- (1046.0000,-333.0000) .. controls
    (1069.3333,-333.0000) and (1090.6667,-337.3333) .. (1110.0000,-346.0000) --
    cycle(907.0000,-573.0000) .. controls (907.0000,-455.6667) and
    (856.3333,-397.0000) .. (755.0000,-397.0000) .. controls (651.6667,-397.0000)
    and (600.0000,-455.6667) .. (600.0000,-573.0000) .. controls
    (600.0000,-690.3333) and (652.3333,-749.0000) .. (757.0000,-749.0000) ..
    controls (857.0000,-749.0000) and (907.0000,-690.3333) .. (907.0000,-573.0000)
    -- cycle(1210.0000,-204.0000) .. controls (1210.0000,-198.6667) and
    (1201.6667,-185.6667) .. (1185.0000,-165.0000) .. controls
    (1145.0000,-115.6667) and (1093.0000,-91.0000) .. (1029.0000,-91.0000) ..
    controls (950.3333,-91.0000) and (890.3333,-127.6667) .. (849.0000,-201.0000)
    -- (852.0000,-215.0000) -- (872.0000,-215.0000) .. controls
    (862.6667,-215.0000) and (880.3333,-212.3333) .. (925.0000,-207.0000) ..
    controls (953.0000,-203.6667) and (988.3333,-202.0000) ..
    (1031.0000,-202.0000) .. controls (1071.0000,-202.0000) and
    (1105.3333,-203.6667) .. (1134.0000,-207.0000) .. controls
    (1180.0000,-212.3333) and (1204.0000,-215.0000) .. (1206.0000,-215.0000) ..
    controls (1208.6667,-213.0000) and (1210.0000,-209.3333) ..
    (1210.0000,-204.0000) -- cycle(1485.0000,-573.0000) .. controls
    (1485.0000,-681.6667) and (1435.0000,-736.0000) .. (1335.0000,-736.0000) ..
    controls (1288.3333,-736.0000) and (1251.6667,-720.0000) ..
    (1225.0000,-688.0000) .. controls (1200.3333,-658.6667) and
    (1188.0000,-620.3333) .. (1188.0000,-573.0000) .. controls
    (1188.0000,-505.6667) and (1207.0000,-460.0000) .. (1245.0000,-436.0000) ..
    controls (1269.0000,-420.6667) and (1299.6667,-413.0000) ..
    (1337.0000,-413.0000) .. controls (1435.6667,-413.0000) and
    (1485.0000,-466.3333) .. (1485.0000,-573.0000) -- cycle(894.0000,-573.0000) ..
    controls (894.0000,-681.6667) and (847.6667,-736.0000) .. (755.0000,-736.0000)
    .. controls (660.3333,-736.0000) and (613.0000,-681.6667) ..
    (613.0000,-573.0000) .. controls (613.0000,-466.3333) and (660.3333,-413.0000)
    .. (755.0000,-413.0000) .. controls (847.6667,-413.0000) and
    (894.0000,-466.3333) .. (894.0000,-573.0000) -- cycle(1149.0000,-176.0000) ..
    controls (1120.3333,-174.0000) and (1096.0000,-173.0000) ..
    (1076.0000,-173.0000) -- (989.0000,-173.0000) .. controls (950.3333,-173.0000)
    and (918.6667,-177.3333) .. (894.0000,-186.0000) .. controls
    (934.6667,-139.3333) and (978.0000,-116.0000) .. (1024.0000,-116.0000) ..
    controls (1068.6667,-116.0000) and (1110.3333,-136.0000) ..
    (1149.0000,-176.0000) -- cycle(1457.0000,-575.0000) .. controls
    (1457.0000,-484.3333) and (1413.6667,-439.0000) .. (1327.0000,-439.0000) ..
    controls (1245.0000,-439.0000) and (1204.0000,-483.6667) ..
    (1204.0000,-573.0000) .. controls (1204.0000,-662.3333) and
    (1245.6667,-707.0000) .. (1329.0000,-707.0000) .. controls
    (1414.3333,-707.0000) and (1457.0000,-663.0000) .. (1457.0000,-575.0000) --
    cycle(881.0000,-576.0000) .. controls (881.0000,-484.6667) and
    (839.0000,-439.0000) .. (755.0000,-439.0000) .. controls (669.0000,-439.0000)
    and (626.0000,-483.3333) .. (626.0000,-572.0000) .. controls
    (626.0000,-662.0000) and (669.0000,-707.0000) .. (755.0000,-707.0000) ..
    controls (839.0000,-707.0000) and (881.0000,-663.3333) .. (881.0000,-576.0000)
    -- cycle(1316.0000,-621.0000) .. controls (1316.0000,-637.6667) and
    (1304.6667,-646.6667) .. (1282.0000,-648.0000) -- (1278.0000,-596.0000) --
    (1298.0000,-596.0000) .. controls (1310.0000,-596.0000) and
    (1316.0000,-604.3333) .. (1316.0000,-621.0000) -- cycle(1442.0000,-542.0000)
    -- (1442.0000,-560.0000) .. controls (1432.6667,-557.3333) and
    (1425.3333,-556.0000) .. (1420.0000,-556.0000) .. controls
    (1414.0000,-556.0000) and (1401.0000,-557.3333) .. (1381.0000,-560.0000) ..
    controls (1376.3333,-536.6667) and (1363.3333,-524.0000) ..
    (1342.0000,-522.0000) -- (1342.0000,-455.0000) -- (1368.0000,-455.0000) ..
    controls (1384.0000,-455.0000) and (1400.3333,-465.3333) ..
    (1417.0000,-486.0000) .. controls (1433.6667,-507.3333) and
    (1442.0000,-526.0000) .. (1442.0000,-542.0000) -- cycle(734.0000,-623.0000) ..
    controls (734.0000,-627.6667) and (730.0000,-633.3333) .. (722.0000,-640.0000)
    .. controls (714.6667,-646.6667) and (708.6667,-650.0000) ..
    (704.0000,-650.0000) .. controls (699.3333,-650.0000) and (694.0000,-645.6667)
    .. (688.0000,-637.0000) .. controls (682.6667,-629.0000) and
    (680.0000,-622.6667) .. (680.0000,-618.0000) .. controls (680.0000,-603.3333)
    and (688.0000,-596.0000) .. (704.0000,-596.0000) .. controls
    (724.0000,-596.0000) and (734.0000,-605.0000) .. (734.0000,-623.0000) --
    cycle(865.0000,-543.0000) .. controls (865.0000,-549.6667) and
    (863.6667,-554.3333) .. (861.0000,-557.0000) .. controls (840.3333,-557.0000)
    and (822.3333,-558.0000) .. (807.0000,-560.0000) .. controls
    (806.3333,-536.0000) and (793.0000,-523.3333) .. (767.0000,-522.0000) --
    (767.0000,-455.0000) -- (790.0000,-455.0000) .. controls (806.6667,-455.0000)
    and (823.3333,-465.3333) .. (840.0000,-486.0000) .. controls
    (856.6667,-506.6667) and (865.0000,-525.6667) .. (865.0000,-543.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F468.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1987.0000,-500.0000) ..
    controls (1987.0000,-393.3333) and (1952.6667,-303.0000) ..
    (1884.0000,-229.0000) .. controls (1859.3333,-211.6667) and
    (1829.3333,-187.3333) .. (1794.0000,-156.0000) .. controls
    (1774.6667,-111.3333) and (1745.3333,-50.0000) .. (1706.0000,28.0000) ..
    controls (1541.3333,292.0000) and (1314.0000,424.0000) .. (1024.0000,424.0000)
    .. controls (964.6667,424.0000) and (905.3333,418.3333) .. (846.0000,407.0000)
    .. controls (763.3333,391.0000) and (680.3333,354.6667) .. (597.0000,298.0000)
    .. controls (519.0000,245.3333) and (452.6667,183.0000) .. (398.0000,111.0000)
    .. controls (352.6667,51.0000) and (318.6667,-6.3333) .. (296.0000,-61.0000)
    .. controls (288.6667,-83.0000) and (274.6667,-114.6667) ..
    (254.0000,-156.0000) .. controls (227.3333,-174.6667) and (190.6667,-205.3333)
    .. (144.0000,-248.0000) .. controls (88.6667,-316.0000) and
    (61.0000,-398.6667) .. (61.0000,-496.0000) .. controls (61.0000,-547.3333) and
    (68.6667,-588.6667) .. (84.0000,-620.0000) .. controls (97.3333,-648.6667) and
    (123.6667,-681.6667) .. (163.0000,-719.0000) -- (143.0000,-883.0000) ..
    controls (139.0000,-915.6667) and (154.6667,-997.6667) ..
    (190.0000,-1129.0000) .. controls (202.0000,-1173.6667) and
    (210.3333,-1202.3333) .. (215.0000,-1215.0000) .. controls
    (226.3333,-1247.0000) and (240.0000,-1273.3333) .. (256.0000,-1294.0000) ..
    controls (268.6667,-1310.0000) and (299.0000,-1333.6667) ..
    (347.0000,-1365.0000) .. controls (395.0000,-1397.0000) and
    (430.0000,-1417.0000) .. (452.0000,-1425.0000) .. controls
    (474.6667,-1433.6667) and (511.6667,-1439.0000) .. (563.0000,-1441.0000) ..
    controls (614.3333,-1443.6667) and (651.6667,-1450.0000) ..
    (675.0000,-1460.0000) .. controls (695.0000,-1482.0000) and
    (732.3333,-1511.0000) .. (787.0000,-1547.0000) .. controls
    (813.0000,-1557.6667) and (863.6667,-1567.3333) .. (939.0000,-1576.0000) ..
    controls (1005.6667,-1584.0000) and (1058.3333,-1588.0000) ..
    (1097.0000,-1588.0000) .. controls (1207.0000,-1588.0000) and
    (1324.3333,-1572.3333) .. (1449.0000,-1541.0000) .. controls
    (1595.0000,-1503.6667) and (1700.3333,-1455.0000) .. (1765.0000,-1395.0000) ..
    controls (1781.0000,-1380.3333) and (1805.6667,-1340.0000) ..
    (1839.0000,-1274.0000) .. controls (1869.6667,-1214.0000) and
    (1890.0000,-1169.0000) .. (1900.0000,-1139.0000) .. controls
    (1910.0000,-1109.0000) and (1917.0000,-1070.6667) .. (1921.0000,-1024.0000) ..
    controls (1924.3333,-985.3333) and (1927.6667,-946.6667) ..
    (1931.0000,-908.0000) -- (1885.0000,-718.0000) .. controls
    (1953.0000,-682.0000) and (1987.0000,-609.3333) .. (1987.0000,-500.0000) --
    cycle(1773.0000,-1018.0000) -- (1773.0000,-1034.0000) .. controls
    (1773.0000,-1087.3333) and (1739.3333,-1157.6667) .. (1672.0000,-1245.0000) ..
    controls (1677.3333,-1229.6667) and (1682.3333,-1208.0000) ..
    (1687.0000,-1180.0000) .. controls (1697.0000,-1116.6667) and
    (1725.6667,-1062.6667) .. (1773.0000,-1018.0000) --
    cycle(1210.0000,-1481.0000) -- (1021.0000,-1509.0000) .. controls
    (1005.6667,-1501.0000) and (978.3333,-1496.3333) .. (939.0000,-1495.0000) ..
    controls (899.6667,-1494.3333) and (873.0000,-1490.6667) ..
    (859.0000,-1484.0000) .. controls (834.3333,-1473.3333) and
    (822.0000,-1450.3333) .. (822.0000,-1415.0000) .. controls
    (822.0000,-1409.0000) and (832.3333,-1387.6667) .. (853.0000,-1351.0000) ..
    controls (879.0000,-1409.6667) and (931.0000,-1446.0000) ..
    (1009.0000,-1460.0000) .. controls (1075.6667,-1466.6667) and
    (1142.6667,-1473.6667) .. (1210.0000,-1481.0000) -- cycle(1902.0000,-518.0000)
    .. controls (1902.0000,-604.0000) and (1865.0000,-652.0000) ..
    (1791.0000,-662.0000) -- (1738.0000,-494.0000) .. controls
    (1678.6667,-492.0000) and (1649.6667,-491.0000) .. (1651.0000,-491.0000) ..
    controls (1645.0000,-491.0000) and (1640.6667,-491.6667) ..
    (1638.0000,-493.0000) .. controls (1657.3333,-561.6667) and
    (1675.0000,-710.3333) .. (1691.0000,-939.0000) -- (1598.0000,-1193.0000) ..
    controls (1565.3333,-1170.3333) and (1512.3333,-1143.0000) ..
    (1439.0000,-1111.0000) .. controls (1375.6667,-1097.0000) and
    (1276.6667,-1090.0000) .. (1142.0000,-1090.0000) .. controls
    (1114.6667,-1090.0000) and (1097.3333,-1090.3333) .. (1090.0000,-1091.0000) ..
    controls (1080.6667,-1091.6667) and (1042.0000,-1107.3333) ..
    (974.0000,-1138.0000) .. controls (906.6667,-1168.6667) and
    (870.0000,-1187.0000) .. (864.0000,-1193.0000) .. controls
    (848.0000,-1209.0000) and (831.0000,-1231.3333) .. (813.0000,-1260.0000) ..
    controls (783.6667,-1306.0000) and (768.3333,-1329.6667) ..
    (767.0000,-1331.0000) .. controls (760.3333,-1299.6667) and
    (744.3333,-1255.6667) .. (719.0000,-1199.0000) .. controls
    (699.6667,-1172.3333) and (658.6667,-1140.3333) .. (596.0000,-1103.0000) ..
    controls (533.3333,-1066.3333) and (499.0000,-1044.0000) ..
    (493.0000,-1036.0000) .. controls (485.0000,-1025.3333) and
    (474.0000,-1005.3333) .. (460.0000,-976.0000) .. controls (444.0000,-943.3333)
    and (436.0000,-922.6667) .. (436.0000,-914.0000) -- (436.0000,-658.0000) ..
    controls (436.0000,-656.6667) and (446.0000,-601.0000) .. (466.0000,-491.0000)
    .. controls (442.0000,-483.6667) and (405.6667,-476.0000) ..
    (357.0000,-468.0000) -- (354.0000,-471.0000) .. controls (344.0000,-511.0000)
    and (334.0000,-551.0000) .. (324.0000,-591.0000) .. controls
    (309.3333,-636.3333) and (280.0000,-659.0000) .. (236.0000,-659.0000) ..
    controls (207.3333,-659.0000) and (184.6667,-641.6667) .. (168.0000,-607.0000)
    .. controls (154.0000,-579.0000) and (147.0000,-549.3333) ..
    (147.0000,-518.0000) .. controls (147.0000,-442.6667) and (172.6667,-376.0000)
    .. (224.0000,-318.0000) .. controls (255.3333,-296.0000) and
    (288.6667,-271.6667) .. (324.0000,-245.0000) .. controls (324.6667,-244.3333)
    and (332.6667,-222.6667) .. (348.0000,-180.0000) .. controls
    (360.0000,-147.3333) and (384.3333,-99.0000) .. (421.0000,-35.0000) ..
    controls (467.0000,45.6667) and (530.6667,117.6667) .. (612.0000,181.0000) ..
    controls (697.3333,249.0000) and (783.0000,291.3333) .. (869.0000,308.0000) ..
    controls (917.0000,317.3333) and (968.6667,322.0000) .. (1024.0000,322.0000)
    .. controls (1284.0000,322.0000) and (1486.3333,200.6667) ..
    (1631.0000,-42.0000) .. controls (1653.6667,-80.6667) and
    (1676.0000,-127.0000) .. (1698.0000,-181.0000) .. controls
    (1702.6667,-195.6667) and (1710.3333,-216.0000) .. (1721.0000,-242.0000) ..
    controls (1724.3333,-248.0000) and (1732.6667,-253.0000) ..
    (1746.0000,-257.0000) .. controls (1762.6667,-263.0000) and
    (1772.3333,-266.6667) .. (1775.0000,-268.0000) .. controls
    (1786.3333,-274.6667) and (1800.6667,-288.0000) .. (1818.0000,-308.0000) ..
    controls (1874.0000,-371.3333) and (1902.0000,-441.3333) ..
    (1902.0000,-518.0000) -- cycle(1557.0000,-856.0000) .. controls
    (1557.0000,-815.3333) and (1545.3333,-795.0000) .. (1522.0000,-795.0000) ..
    controls (1519.3333,-795.0000) and (1495.0000,-808.0000) ..
    (1449.0000,-834.0000) .. controls (1403.6667,-860.0000) and
    (1365.0000,-873.0000) .. (1333.0000,-873.0000) .. controls
    (1297.6667,-873.0000) and (1258.0000,-860.0000) .. (1214.0000,-834.0000) ..
    controls (1170.6667,-808.0000) and (1146.0000,-795.0000) ..
    (1140.0000,-795.0000) .. controls (1116.6667,-795.0000) and
    (1105.0000,-815.3333) .. (1105.0000,-856.0000) .. controls
    (1105.0000,-912.6667) and (1129.0000,-957.3333) .. (1177.0000,-990.0000) ..
    controls (1219.0000,-1018.6667) and (1269.6667,-1033.0000) ..
    (1329.0000,-1033.0000) .. controls (1387.0000,-1033.0000) and
    (1438.0000,-1018.3333) .. (1482.0000,-989.0000) .. controls
    (1532.0000,-955.6667) and (1557.0000,-911.3333) .. (1557.0000,-856.0000) --
    cycle(1453.0000,-531.0000) .. controls (1453.0000,-432.3333) and
    (1404.0000,-383.0000) .. (1306.0000,-383.0000) .. controls
    (1207.3333,-383.0000) and (1158.0000,-432.3333) .. (1158.0000,-531.0000) ..
    controls (1158.0000,-629.0000) and (1207.3333,-678.0000) ..
    (1306.0000,-678.0000) .. controls (1404.0000,-678.0000) and
    (1453.0000,-629.0000) .. (1453.0000,-531.0000) -- cycle(947.0000,-856.0000) ..
    controls (947.0000,-815.3333) and (935.3333,-795.0000) .. (912.0000,-795.0000)
    .. controls (906.6667,-795.0000) and (882.0000,-808.0000) ..
    (838.0000,-834.0000) .. controls (794.0000,-860.0000) and (754.3333,-873.0000)
    .. (719.0000,-873.0000) .. controls (685.6667,-873.0000) and
    (647.0000,-860.0000) .. (603.0000,-834.0000) .. controls (559.0000,-808.0000)
    and (533.3333,-795.0000) .. (526.0000,-795.0000) .. controls
    (505.3333,-795.0000) and (495.0000,-815.3333) .. (495.0000,-856.0000) ..
    controls (495.0000,-912.6667) and (519.3333,-957.3333) .. (568.0000,-990.0000)
    .. controls (610.6667,-1018.6667) and (661.6667,-1033.0000) ..
    (721.0000,-1033.0000) .. controls (779.6667,-1033.0000) and
    (830.3333,-1018.6667) .. (873.0000,-990.0000) .. controls (922.3333,-956.6667)
    and (947.0000,-912.0000) .. (947.0000,-856.0000) -- cycle(1121.0000,-296.0000)
    .. controls (1103.0000,-236.0000) and (1069.6667,-206.0000) ..
    (1021.0000,-206.0000) .. controls (987.6667,-206.0000) and
    (952.0000,-235.6667) .. (914.0000,-295.0000) .. controls (936.6667,-286.3333)
    and (961.6667,-282.0000) .. (989.0000,-282.0000) .. controls
    (1057.0000,-282.0000) and (1101.0000,-286.6667) .. (1121.0000,-296.0000) --
    cycle(877.0000,-531.0000) .. controls (877.0000,-432.3333) and
    (827.6667,-383.0000) .. (729.0000,-383.0000) .. controls (631.0000,-383.0000)
    and (582.0000,-432.3333) .. (582.0000,-531.0000) .. controls
    (582.0000,-629.0000) and (631.0000,-678.0000) .. (729.0000,-678.0000) ..
    controls (827.6667,-678.0000) and (877.0000,-629.0000) .. (877.0000,-531.0000)
    -- cycle(1356.0000,-103.0000) .. controls (1285.3333,-35.0000) and
    (1173.0000,-1.0000) .. (1019.0000,-1.0000) .. controls (887.0000,-1.0000) and
    (776.0000,-31.3333) .. (686.0000,-92.0000) -- (686.0000,-111.0000) .. controls
    (690.6667,-115.6667) and (697.3333,-118.0000) .. (706.0000,-118.0000) ..
    controls (721.3333,-118.0000) and (744.6667,-115.6667) .. (776.0000,-111.0000)
    .. controls (808.0000,-107.0000) and (832.0000,-105.0000) ..
    (848.0000,-105.0000) -- (1190.0000,-105.0000) .. controls
    (1206.0000,-105.0000) and (1230.0000,-107.0000) .. (1262.0000,-111.0000) ..
    controls (1294.0000,-115.6667) and (1317.6667,-118.0000) ..
    (1333.0000,-118.0000) .. controls (1341.6667,-118.0000) and
    (1349.3333,-113.0000) .. (1356.0000,-103.0000) -- cycle(1440.0000,-531.0000)
    .. controls (1440.0000,-604.3333) and (1407.6667,-647.3333) ..
    (1343.0000,-660.0000) .. controls (1387.6667,-641.3333) and
    (1410.0000,-598.6667) .. (1410.0000,-532.0000) .. controls
    (1410.0000,-452.0000) and (1383.0000,-408.3333) .. (1329.0000,-401.0000) ..
    controls (1363.0000,-401.6667) and (1390.3333,-415.3333) ..
    (1411.0000,-442.0000) .. controls (1430.3333,-466.0000) and
    (1440.0000,-495.6667) .. (1440.0000,-531.0000) -- cycle(1275.0000,-551.0000)
    -- (1275.0000,-577.0000) .. controls (1265.0000,-586.3333) and
    (1256.6667,-591.0000) .. (1250.0000,-591.0000) .. controls
    (1236.0000,-591.0000) and (1229.0000,-582.0000) .. (1229.0000,-564.0000) ..
    controls (1229.0000,-548.6667) and (1236.0000,-541.0000) ..
    (1250.0000,-541.0000) .. controls (1260.0000,-541.0000) and
    (1268.3333,-544.3333) .. (1275.0000,-551.0000) -- cycle(1396.0000,-500.0000)
    .. controls (1383.3333,-501.3333) and (1364.6667,-503.6667) ..
    (1340.0000,-507.0000) .. controls (1340.0000,-499.0000) and
    (1335.0000,-490.6667) .. (1325.0000,-482.0000) .. controls
    (1315.6667,-474.0000) and (1307.3333,-471.0000) .. (1300.0000,-473.0000) --
    (1300.0000,-414.0000) -- (1320.0000,-414.0000) .. controls
    (1337.3333,-414.0000) and (1354.0000,-423.6667) .. (1370.0000,-443.0000) ..
    controls (1386.0000,-463.0000) and (1394.6667,-482.0000) ..
    (1396.0000,-500.0000) -- cycle(1228.0000,-418.0000) .. controls
    (1201.3333,-442.0000) and (1188.0000,-480.0000) .. (1188.0000,-532.0000) ..
    controls (1188.0000,-583.3333) and (1201.3333,-620.6667) ..
    (1228.0000,-644.0000) .. controls (1211.3333,-638.6667) and
    (1197.3333,-622.6667) .. (1186.0000,-596.0000) .. controls
    (1176.6667,-573.3333) and (1172.0000,-551.6667) .. (1172.0000,-531.0000) ..
    controls (1172.0000,-510.3333) and (1176.6667,-488.6667) ..
    (1186.0000,-466.0000) .. controls (1197.3333,-439.3333) and
    (1211.3333,-423.3333) .. (1228.0000,-418.0000) -- cycle(863.0000,-531.0000) ..
    controls (863.0000,-561.6667) and (855.3333,-590.0000) .. (840.0000,-616.0000)
    .. controls (822.6667,-646.0000) and (799.6667,-661.0000) ..
    (771.0000,-661.0000) -- (756.0000,-661.0000) .. controls (807.3333,-649.0000)
    and (833.0000,-605.6667) .. (833.0000,-531.0000) .. controls
    (833.0000,-459.6667) and (808.0000,-416.3333) .. (758.0000,-401.0000) ..
    controls (828.0000,-409.6667) and (863.0000,-453.0000) .. (863.0000,-531.0000)
    -- cycle(706.0000,-564.0000) .. controls (706.0000,-582.0000) and
    (697.6667,-591.0000) .. (681.0000,-591.0000) .. controls (664.3333,-591.0000)
    and (656.0000,-582.0000) .. (656.0000,-564.0000) .. controls
    (656.0000,-548.6667) and (664.3333,-541.0000) .. (681.0000,-541.0000) ..
    controls (697.6667,-541.0000) and (706.0000,-548.6667) .. (706.0000,-564.0000)
    -- cycle(819.0000,-500.0000) .. controls (818.3333,-500.0000) and
    (799.6667,-502.3333) .. (763.0000,-507.0000) .. controls (762.3333,-482.3333)
    and (750.0000,-471.0000) .. (726.0000,-473.0000) -- (726.0000,-414.0000) --
    (747.0000,-414.0000) .. controls (763.6667,-414.0000) and (780.0000,-424.0000)
    .. (796.0000,-444.0000) .. controls (812.0000,-464.6667) and
    (819.6667,-483.3333) .. (819.0000,-500.0000) -- cycle(652.0000,-417.0000) ..
    controls (625.3333,-442.3333) and (612.0000,-480.6667) .. (612.0000,-532.0000)
    .. controls (612.0000,-582.0000) and (625.3333,-619.3333) ..
    (652.0000,-644.0000) .. controls (616.6667,-620.6667) and (599.0000,-583.0000)
    .. (599.0000,-531.0000) .. controls (599.0000,-478.3333) and
    (616.6667,-440.3333) .. (652.0000,-417.0000) -- cycle(1249.0000,-74.0000) --
    (783.0000,-74.0000) .. controls (856.3333,-45.3333) and (934.0000,-31.0000) ..
    (1016.0000,-31.0000) .. controls (1104.6667,-31.0000) and (1182.3333,-45.3333)
    .. (1249.0000,-74.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F469.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-512.0000) ..
    controls (2030.0000,-428.6667) and (2013.6667,-339.6667) ..
    (1981.0000,-245.0000) .. controls (1939.6667,-125.6667) and
    (1891.3333,-26.3333) .. (1836.0000,53.0000) .. controls (1808.6667,92.3333)
    and (1777.6667,117.3333) .. (1743.0000,128.0000) .. controls
    (1728.3333,132.6667) and (1681.6667,135.0000) .. (1603.0000,135.0000) ..
    controls (1567.0000,135.0000) and (1542.3333,137.3333) .. (1529.0000,142.0000)
    .. controls (1511.0000,158.0000) and (1489.0000,177.3333) ..
    (1463.0000,200.0000) .. controls (1349.0000,293.3333) and (1202.6667,340.0000)
    .. (1024.0000,340.0000) .. controls (857.3333,340.0000) and
    (710.6667,293.3333) .. (584.0000,200.0000) .. controls (541.3333,168.6667) and
    (520.3333,153.0000) .. (521.0000,153.0000) .. controls (511.6667,153.0000) and
    (498.3333,156.0000) .. (481.0000,162.0000) .. controls (463.6667,168.0000) and
    (450.3333,171.0000) .. (441.0000,171.0000) .. controls (425.6667,171.0000) and
    (396.0000,167.3333) .. (352.0000,160.0000) .. controls (304.6667,152.0000) and
    (277.0000,145.3333) .. (269.0000,140.0000) .. controls (265.6667,138.0000) and
    (251.0000,120.3333) .. (225.0000,87.0000) .. controls (209.6667,67.6667) and
    (178.3333,8.0000) .. (131.0000,-92.0000) .. controls (115.0000,-122.6667) and
    (93.6667,-169.6667) .. (67.0000,-233.0000) .. controls (34.3333,-339.0000) and
    (18.0000,-423.6667) .. (18.0000,-487.0000) .. controls (18.0000,-672.3333) and
    (49.0000,-845.0000) .. (111.0000,-1005.0000) .. controls (185.0000,-1196.3333)
    and (291.6667,-1330.0000) .. (431.0000,-1406.0000) .. controls
    (436.3333,-1408.6667) and (481.0000,-1418.0000) .. (565.0000,-1434.0000) --
    (680.0000,-1404.0000) .. controls (708.6667,-1421.3333) and
    (753.3333,-1444.0000) .. (814.0000,-1472.0000) .. controls
    (908.6667,-1501.3333) and (992.3333,-1516.0000) .. (1065.0000,-1516.0000) --
    (1281.0000,-1516.0000) .. controls (1319.6667,-1516.0000) and
    (1377.0000,-1507.3333) .. (1453.0000,-1490.0000) .. controls
    (1532.3333,-1471.3333) and (1587.0000,-1453.3333) .. (1617.0000,-1436.0000) ..
    controls (1618.3333,-1435.3333) and (1643.3333,-1412.6667) ..
    (1692.0000,-1368.0000) .. controls (1736.6667,-1326.6667) and
    (1768.6667,-1296.3333) .. (1788.0000,-1277.0000) .. controls
    (1822.6667,-1241.6667) and (1850.6667,-1207.6667) .. (1872.0000,-1175.0000) ..
    controls (1883.3333,-1148.3333) and (1901.0000,-1109.0000) ..
    (1925.0000,-1057.0000) .. controls (1995.0000,-916.3333) and
    (2030.0000,-734.6667) .. (2030.0000,-512.0000) -- cycle(975.0000,-1401.0000)
    -- (820.0000,-1383.0000) -- (798.0000,-1295.0000) .. controls
    (814.6667,-1269.0000) and (849.3333,-1221.0000) .. (902.0000,-1151.0000) ..
    controls (914.6667,-1161.0000) and (932.3333,-1177.0000) ..
    (955.0000,-1199.0000) -- (931.0000,-1294.0000) .. controls
    (944.3333,-1318.0000) and (959.0000,-1353.6667) .. (975.0000,-1401.0000) --
    cycle(1783.0000,-201.0000) .. controls (1783.0000,-215.0000) and
    (1777.3333,-227.6667) .. (1766.0000,-239.0000) .. controls
    (1755.3333,-250.3333) and (1743.0000,-256.0000) .. (1729.0000,-256.0000) ..
    controls (1695.0000,-256.0000) and (1678.0000,-237.6667) ..
    (1678.0000,-201.0000) .. controls (1678.0000,-167.6667) and
    (1695.3333,-151.0000) .. (1730.0000,-151.0000) .. controls
    (1765.3333,-151.0000) and (1783.0000,-167.6667) .. (1783.0000,-201.0000) --
    cycle(1825.0000,-509.0000) .. controls (1825.0000,-589.6667) and
    (1791.0000,-633.6667) .. (1723.0000,-641.0000) .. controls
    (1725.0000,-645.0000) and (1726.0000,-650.0000) .. (1726.0000,-656.0000) ..
    controls (1726.0000,-674.0000) and (1711.6667,-692.3333) ..
    (1683.0000,-711.0000) .. controls (1648.3333,-734.3333) and
    (1628.6667,-749.3333) .. (1624.0000,-756.0000) .. controls
    (1622.0000,-758.6667) and (1613.6667,-786.0000) .. (1599.0000,-838.0000) ..
    controls (1479.0000,-832.6667) and (1406.0000,-830.0000) ..
    (1380.0000,-830.0000) .. controls (1268.0000,-830.0000) and
    (1185.0000,-838.0000) .. (1131.0000,-854.0000) .. controls
    (1041.0000,-880.6667) and (957.0000,-924.6667) .. (879.0000,-986.0000) ..
    controls (787.0000,-1058.6667) and (735.6667,-1134.6667) ..
    (725.0000,-1214.0000) .. controls (690.3333,-1144.6667) and
    (639.6667,-1040.0000) .. (573.0000,-900.0000) .. controls (561.0000,-872.6667)
    and (534.0000,-824.6667) .. (492.0000,-756.0000) .. controls
    (447.3333,-680.6667) and (417.6667,-637.3333) .. (403.0000,-626.0000) ..
    controls (389.0000,-615.3333) and (330.0000,-588.3333) .. (226.0000,-545.0000)
    .. controls (224.0000,-532.3333) and (223.0000,-517.3333) ..
    (223.0000,-500.0000) .. controls (223.0000,-416.0000) and (253.3333,-349.3333)
    .. (314.0000,-300.0000) .. controls (336.0000,-288.0000) and
    (359.6667,-273.6667) .. (385.0000,-257.0000) .. controls (392.3333,-237.6667)
    and (402.6667,-210.6667) .. (416.0000,-176.0000) .. controls
    (422.0000,-160.6667) and (443.3333,-121.3333) .. (480.0000,-58.0000) ..
    controls (512.0000,-2.6667) and (557.3333,49.6667) .. (616.0000,99.0000) ..
    controls (674.6667,149.0000) and (733.6667,185.0000) .. (793.0000,207.0000) ..
    controls (865.0000,233.6667) and (941.3333,247.0000) .. (1022.0000,247.0000)
    .. controls (1176.0000,247.0000) and (1310.6667,198.6667) ..
    (1426.0000,102.0000) .. controls (1533.3333,11.3333) and (1611.3333,-110.3333)
    .. (1660.0000,-263.0000) .. controls (1709.3333,-284.3333) and
    (1749.0000,-317.3333) .. (1779.0000,-362.0000) .. controls
    (1809.6667,-406.6667) and (1825.0000,-455.6667) .. (1825.0000,-509.0000) --
    cycle(415.0000,-1220.0000) .. controls (415.0000,-1225.3333) and
    (411.6667,-1238.3333) .. (405.0000,-1259.0000) .. controls
    (362.3333,-1231.6667) and (316.0000,-1176.6667) .. (266.0000,-1094.0000) ..
    controls (262.6667,-1088.0000) and (227.3333,-1022.6667) ..
    (160.0000,-898.0000) .. controls (190.6667,-920.6667) and (221.0000,-943.0000)
    .. (251.0000,-965.0000) .. controls (287.6667,-992.3333) and
    (315.0000,-1018.3333) .. (333.0000,-1043.0000) .. controls
    (343.6667,-1057.6667) and (359.6667,-1087.0000) .. (381.0000,-1131.0000) ..
    controls (403.6667,-1177.6667) and (415.0000,-1207.3333) ..
    (415.0000,-1220.0000) -- cycle(378.0000,-201.0000) .. controls
    (378.0000,-215.0000) and (372.3333,-227.6667) .. (361.0000,-239.0000) ..
    controls (350.3333,-250.3333) and (338.0000,-256.0000) .. (324.0000,-256.0000)
    .. controls (290.0000,-256.0000) and (273.0000,-237.6667) ..
    (273.0000,-201.0000) .. controls (273.0000,-167.6667) and (290.3333,-151.0000)
    .. (325.0000,-151.0000) .. controls (360.3333,-151.0000) and
    (378.0000,-167.6667) .. (378.0000,-201.0000) -- cycle(279.0000,9.0000) --
    (279.0000,-87.0000) -- (178.0000,-244.0000) -- (178.0000,-201.0000) ..
    controls (178.0000,-169.0000) and (182.3333,-144.0000) .. (191.0000,-126.0000)
    .. controls (194.3333,-118.0000) and (208.3333,-97.0000) ..
    (233.0000,-63.0000) .. controls (247.0000,-43.6667) and (262.3333,-19.6667) ..
    (279.0000,9.0000) -- cycle(1425.0000,-534.0000) .. controls
    (1425.0000,-437.3333) and (1381.3333,-389.0000) .. (1294.0000,-389.0000) ..
    controls (1204.6667,-389.0000) and (1160.0000,-437.3333) ..
    (1160.0000,-534.0000) .. controls (1160.0000,-630.0000) and
    (1204.6667,-678.0000) .. (1294.0000,-678.0000) .. controls
    (1381.3333,-678.0000) and (1425.0000,-630.0000) .. (1425.0000,-534.0000) --
    cycle(894.0000,-534.0000) .. controls (894.0000,-437.3333) and
    (850.3333,-389.0000) .. (763.0000,-389.0000) .. controls (673.6667,-389.0000)
    and (629.0000,-437.3333) .. (629.0000,-534.0000) .. controls
    (629.0000,-630.0000) and (673.3333,-678.0000) .. (762.0000,-678.0000) ..
    controls (850.0000,-678.0000) and (894.0000,-630.0000) .. (894.0000,-534.0000)
    -- cycle(1120.0000,-310.0000) .. controls (1094.0000,-256.0000) and
    (1062.0000,-229.0000) .. (1024.0000,-229.0000) .. controls
    (982.6667,-229.0000) and (949.6667,-256.0000) .. (925.0000,-310.0000) ..
    controls (941.6667,-300.6667) and (965.0000,-296.0000) .. (995.0000,-296.0000)
    -- (1050.0000,-296.0000) .. controls (1076.6667,-296.0000) and
    (1100.0000,-300.6667) .. (1120.0000,-310.0000) -- cycle(1328.0000,-150.0000)
    .. controls (1300.6667,-104.0000) and (1257.3333,-67.3333) ..
    (1198.0000,-40.0000) .. controls (1143.3333,-15.3333) and (1087.0000,-3.0000)
    .. (1029.0000,-3.0000) .. controls (896.3333,-3.0000) and (795.3333,-50.6667)
    .. (726.0000,-146.0000) .. controls (729.3333,-153.3333) and
    (734.6667,-157.0000) .. (742.0000,-157.0000) .. controls (754.0000,-157.0000)
    and (770.3333,-155.0000) .. (791.0000,-151.0000) .. controls
    (815.6667,-146.3333) and (831.6667,-143.6667) .. (839.0000,-143.0000) ..
    controls (885.0000,-138.3333) and (947.6667,-136.0000) ..
    (1027.0000,-136.0000) .. controls (1108.3333,-136.0000) and
    (1171.3333,-138.3333) .. (1216.0000,-143.0000) .. controls
    (1223.3333,-143.6667) and (1239.3333,-146.3333) .. (1264.0000,-151.0000) ..
    controls (1284.0000,-155.0000) and (1300.0000,-157.0000) ..
    (1312.0000,-157.0000) .. controls (1315.3333,-157.0000) and
    (1320.6667,-154.6667) .. (1328.0000,-150.0000) -- cycle(1413.0000,-534.0000)
    .. controls (1413.0000,-622.0000) and (1373.3333,-666.0000) ..
    (1294.0000,-666.0000) .. controls (1214.6667,-666.0000) and
    (1175.0000,-622.0000) .. (1175.0000,-534.0000) .. controls
    (1175.0000,-445.3333) and (1214.6667,-401.0000) .. (1294.0000,-401.0000) ..
    controls (1373.3333,-401.0000) and (1413.0000,-445.3333) ..
    (1413.0000,-534.0000) -- cycle(879.0000,-534.0000) .. controls
    (879.0000,-622.0000) and (840.0000,-666.0000) .. (762.0000,-666.0000) ..
    controls (683.3333,-666.0000) and (644.0000,-622.0000) .. (644.0000,-534.0000)
    .. controls (644.0000,-445.3333) and (682.6667,-401.0000) ..
    (760.0000,-401.0000) .. controls (839.3333,-401.0000) and (879.0000,-445.3333)
    .. (879.0000,-534.0000) -- cycle(1265.0000,-120.0000) -- (1240.0000,-120.0000)
    .. controls (1243.3333,-120.0000) and (1217.3333,-117.6667) ..
    (1162.0000,-113.0000) .. controls (1130.6667,-110.3333) and
    (1086.3333,-109.0000) .. (1029.0000,-109.0000) .. controls
    (969.6667,-109.0000) and (888.6667,-112.6667) .. (786.0000,-120.0000) ..
    controls (854.0000,-60.0000) and (934.0000,-30.0000) .. (1026.0000,-30.0000)
    .. controls (1117.3333,-30.0000) and (1197.0000,-60.0000) ..
    (1265.0000,-120.0000) -- cycle(1386.0000,-534.0000) .. controls
    (1386.0000,-463.3333) and (1352.6667,-428.0000) .. (1286.0000,-428.0000) ..
    controls (1220.0000,-428.0000) and (1187.0000,-463.3333) ..
    (1187.0000,-534.0000) .. controls (1187.0000,-604.0000) and
    (1220.0000,-639.0000) .. (1286.0000,-639.0000) .. controls
    (1352.6667,-639.0000) and (1386.0000,-604.0000) .. (1386.0000,-534.0000) --
    cycle(855.0000,-532.0000) .. controls (855.0000,-462.6667) and
    (822.0000,-428.0000) .. (756.0000,-428.0000) .. controls (689.3333,-428.0000)
    and (656.0000,-463.3333) .. (656.0000,-534.0000) .. controls
    (656.0000,-604.0000) and (689.3333,-639.0000) .. (756.0000,-639.0000) ..
    controls (822.0000,-639.0000) and (855.0000,-603.3333) .. (855.0000,-532.0000)
    -- cycle(1373.0000,-521.0000) .. controls (1362.3333,-521.6667) and
    (1346.6667,-523.6667) .. (1326.0000,-527.0000) .. controls
    (1314.0000,-509.6667) and (1301.6667,-498.6667) .. (1289.0000,-494.0000) --
    (1289.0000,-440.0000) -- (1302.0000,-440.0000) .. controls
    (1320.0000,-440.0000) and (1336.0000,-448.6667) .. (1350.0000,-466.0000) ..
    controls (1364.6667,-484.0000) and (1372.3333,-502.3333) ..
    (1373.0000,-521.0000) -- cycle(1253.0000,-558.0000) -- (1253.0000,-578.0000)
    .. controls (1243.6667,-586.6667) and (1236.0000,-591.0000) ..
    (1230.0000,-591.0000) .. controls (1217.3333,-591.0000) and
    (1211.0000,-583.0000) .. (1211.0000,-567.0000) .. controls
    (1211.0000,-555.0000) and (1217.0000,-549.0000) .. (1229.0000,-549.0000) --
    (1234.0000,-549.0000) .. controls (1242.0000,-549.0000) and
    (1248.3333,-552.0000) .. (1253.0000,-558.0000) -- cycle(843.0000,-511.0000) --
    (843.0000,-527.0000) .. controls (839.0000,-524.3333) and (834.0000,-523.0000)
    .. (828.0000,-523.0000) .. controls (822.6667,-523.0000) and
    (815.0000,-524.3333) .. (805.0000,-527.0000) .. controls (805.6667,-517.0000)
    and (796.3333,-506.0000) .. (777.0000,-494.0000) -- (777.0000,-441.0000) ..
    controls (777.6667,-441.0000) and (779.0000,-440.6667) .. (781.0000,-440.0000)
    .. controls (795.0000,-440.0000) and (808.6667,-448.3333) ..
    (822.0000,-465.0000) .. controls (836.0000,-481.6667) and (843.0000,-497.0000)
    .. (843.0000,-511.0000) -- cycle(744.0000,-567.0000) .. controls
    (744.0000,-583.0000) and (737.0000,-591.0000) .. (723.0000,-591.0000) ..
    controls (709.0000,-591.0000) and (702.0000,-583.0000) .. (702.0000,-567.0000)
    .. controls (702.0000,-555.0000) and (709.3333,-549.0000) ..
    (724.0000,-549.0000) -- (730.0000,-549.0000) .. controls (739.3333,-549.0000)
    and (744.0000,-555.0000) .. (744.0000,-567.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F46A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1775.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-1009.0000) ..
    controls (1778.0000,-984.3333) and (1769.0000,-963.0000) ..
    (1751.0000,-945.0000) .. controls (1733.6667,-927.0000) and
    (1712.6667,-918.0000) .. (1688.0000,-918.0000) .. controls
    (1663.3333,-918.0000) and (1641.3333,-927.3333) .. (1622.0000,-946.0000) ..
    controls (1602.6667,-964.6667) and (1593.0000,-986.3333) ..
    (1593.0000,-1011.0000) .. controls (1593.0000,-1034.3333) and
    (1602.3333,-1054.6667) .. (1621.0000,-1072.0000) .. controls
    (1639.6667,-1090.0000) and (1661.0000,-1099.0000) .. (1685.0000,-1099.0000) ..
    controls (1747.0000,-1099.0000) and (1778.0000,-1069.0000) ..
    (1778.0000,-1009.0000) -- cycle(1342.0000,-1259.0000) .. controls
    (1342.0000,-1225.6667) and (1332.0000,-1197.3333) .. (1312.0000,-1174.0000) ..
    controls (1290.6667,-1148.6667) and (1263.6667,-1136.0000) ..
    (1231.0000,-1136.0000) .. controls (1199.0000,-1136.0000) and
    (1171.6667,-1148.3333) .. (1149.0000,-1173.0000) .. controls
    (1126.3333,-1198.3333) and (1115.0000,-1227.0000) .. (1115.0000,-1259.0000) ..
    controls (1115.0000,-1291.0000) and (1126.3333,-1319.3333) ..
    (1149.0000,-1344.0000) .. controls (1172.3333,-1369.3333) and
    (1199.6667,-1382.0000) .. (1231.0000,-1382.0000) .. controls
    (1263.6667,-1382.0000) and (1290.3333,-1369.6667) .. (1311.0000,-1345.0000) ..
    controls (1331.6667,-1321.0000) and (1342.0000,-1292.3333) ..
    (1342.0000,-1259.0000) -- cycle(822.0000,-1259.0000) .. controls
    (822.0000,-1225.6667) and (811.6667,-1196.6667) .. (791.0000,-1172.0000) ..
    controls (771.0000,-1148.0000) and (744.3333,-1136.0000) ..
    (711.0000,-1136.0000) .. controls (677.6667,-1136.0000) and
    (650.0000,-1148.0000) .. (628.0000,-1172.0000) .. controls
    (606.0000,-1196.0000) and (595.0000,-1225.0000) .. (595.0000,-1259.0000) ..
    controls (595.0000,-1291.6667) and (606.3333,-1320.3333) ..
    (629.0000,-1345.0000) .. controls (651.6667,-1369.6667) and
    (679.0000,-1382.0000) .. (711.0000,-1382.0000) .. controls
    (744.3333,-1382.0000) and (771.0000,-1369.6667) .. (791.0000,-1345.0000) ..
    controls (811.6667,-1321.0000) and (822.0000,-1292.3333) ..
    (822.0000,-1259.0000) -- cycle(1959.0000,-660.0000) .. controls
    (1959.0000,-635.3333) and (1920.3333,-576.0000) .. (1843.0000,-482.0000) ..
    controls (1827.6667,-518.0000) and (1820.0000,-540.3333) ..
    (1820.0000,-549.0000) .. controls (1820.0000,-554.3333) and
    (1830.6667,-572.3333) .. (1852.0000,-603.0000) .. controls
    (1874.0000,-634.3333) and (1885.0000,-652.6667) .. (1885.0000,-658.0000) ..
    controls (1885.0000,-664.6667) and (1858.3333,-698.6667) ..
    (1805.0000,-760.0000) .. controls (1801.6667,-732.6667) and
    (1800.0000,-695.3333) .. (1800.0000,-648.0000) -- (1800.0000,-593.0000) ..
    controls (1800.0000,-576.3333) and (1805.6667,-553.0000) ..
    (1817.0000,-523.0000) .. controls (1828.3333,-493.0000) and
    (1834.0000,-470.0000) .. (1834.0000,-454.0000) .. controls
    (1834.0000,-451.3333) and (1832.3333,-448.0000) .. (1829.0000,-444.0000) ..
    controls (1825.6667,-440.0000) and (1824.0000,-436.6667) ..
    (1824.0000,-434.0000) -- (1824.0000,-315.0000) .. controls
    (1818.6667,-315.6667) and (1814.3333,-314.3333) .. (1811.0000,-311.0000) --
    (1811.0000,41.0000) .. controls (1811.0000,51.0000) and (1805.3333,60.0000) ..
    (1794.0000,68.0000) .. controls (1783.3333,76.0000) and (1772.6667,80.0000) ..
    (1762.0000,80.0000) .. controls (1755.3333,80.0000) and (1746.3333,76.3333) ..
    (1735.0000,69.0000) .. controls (1723.6667,61.6667) and (1718.0000,55.0000) ..
    (1718.0000,49.0000) -- (1718.0000,-311.0000) -- (1701.0000,-321.0000) ..
    controls (1701.0000,-345.6667) and (1699.3333,-382.3333) ..
    (1696.0000,-431.0000) -- (1685.0000,-431.0000) .. controls
    (1683.6667,-421.6667) and (1681.6667,-385.0000) .. (1679.0000,-321.0000) --
    (1662.0000,-311.0000) -- (1662.0000,41.0000) .. controls (1662.0000,67.0000)
    and (1647.3333,80.0000) .. (1618.0000,80.0000) .. controls (1608.6667,80.0000)
    and (1599.0000,76.3333) .. (1589.0000,69.0000) .. controls (1579.0000,61.6667)
    and (1574.0000,53.6667) .. (1574.0000,45.0000) -- (1574.0000,-312.0000) ..
    controls (1570.0000,-315.3333) and (1562.3333,-316.3333) ..
    (1551.0000,-315.0000) .. controls (1569.6667,-459.6667) and
    (1579.0000,-533.0000) .. (1579.0000,-535.0000) .. controls
    (1579.0000,-534.3333) and (1578.0000,-606.3333) .. (1576.0000,-751.0000) ..
    controls (1566.0000,-685.6667) and (1549.3333,-612.0000) ..
    (1526.0000,-530.0000) .. controls (1517.3333,-519.3333) and
    (1507.0000,-514.0000) .. (1495.0000,-514.0000) .. controls
    (1483.6667,-514.0000) and (1473.6667,-518.6667) .. (1465.0000,-528.0000) ..
    controls (1456.3333,-537.3333) and (1426.3333,-683.0000) ..
    (1375.0000,-965.0000) -- (1356.0000,-965.0000) -- (1356.0000,-674.0000) ..
    controls (1356.0000,-675.3333) and (1393.0000,-580.6667) ..
    (1467.0000,-390.0000) -- (1356.0000,-390.0000) -- (1356.0000,27.0000) ..
    controls (1356.0000,41.0000) and (1349.6667,53.3333) .. (1337.0000,64.0000) ..
    controls (1325.0000,74.6667) and (1312.0000,80.0000) .. (1298.0000,80.0000) ..
    controls (1289.3333,80.0000) and (1278.3333,76.0000) .. (1265.0000,68.0000) ..
    controls (1251.6667,60.6667) and (1245.0000,53.0000) .. (1245.0000,45.0000) --
    (1245.0000,-390.0000) -- (1216.0000,-390.0000) -- (1216.0000,41.0000) ..
    controls (1216.0000,51.0000) and (1209.0000,60.0000) .. (1195.0000,68.0000) ..
    controls (1181.6667,76.0000) and (1169.6667,80.0000) .. (1159.0000,80.0000) ..
    controls (1148.3333,80.0000) and (1136.6667,75.6667) .. (1124.0000,67.0000) ..
    controls (1112.0000,59.0000) and (1106.0000,50.0000) .. (1106.0000,40.0000) --
    (1106.0000,-389.0000) -- (990.0000,-389.0000) -- (1103.0000,-689.0000) --
    (1103.0000,-965.0000) -- (1081.0000,-965.0000) .. controls
    (1073.6667,-921.0000) and (1063.6667,-855.0000) .. (1051.0000,-767.0000) ..
    controls (1044.3333,-699.6667) and (1032.3333,-623.6667) ..
    (1015.0000,-539.0000) .. controls (1004.3333,-522.3333) and
    (990.3333,-514.0000) .. (973.0000,-514.0000) .. controls (953.6667,-514.0000)
    and (939.3333,-520.6667) .. (930.0000,-534.0000) .. controls
    (924.6667,-541.3333) and (913.0000,-605.0000) .. (895.0000,-725.0000) ..
    controls (887.6667,-772.3333) and (874.3333,-843.0000) .. (855.0000,-937.0000)
    -- (840.0000,-937.0000) -- (840.0000,22.0000) .. controls (840.0000,37.3333)
    and (834.3333,50.6667) .. (823.0000,62.0000) .. controls (811.6667,74.0000)
    and (798.3333,80.0000) .. (783.0000,80.0000) .. controls (770.3333,80.0000)
    and (757.3333,74.6667) .. (744.0000,64.0000) .. controls (731.3333,54.0000)
    and (725.0000,43.0000) .. (725.0000,31.0000) -- (725.0000,-547.0000) --
    (701.0000,-547.0000) -- (701.0000,36.0000) .. controls (701.0000,65.3333) and
    (681.6667,80.0000) .. (643.0000,80.0000) .. controls (632.3333,80.0000) and
    (620.6667,75.6667) .. (608.0000,67.0000) .. controls (596.0000,59.0000) and
    (590.0000,50.0000) .. (590.0000,40.0000) -- (590.0000,-937.0000) --
    (571.0000,-937.0000) .. controls (560.3333,-861.0000) and (547.0000,-747.0000)
    .. (531.0000,-595.0000) .. controls (527.6667,-541.0000) and
    (512.6667,-514.0000) .. (486.0000,-514.0000) .. controls (460.0000,-514.0000)
    and (438.0000,-546.3333) .. (420.0000,-611.0000) .. controls
    (408.6667,-654.3333) and (397.3333,-698.0000) .. (386.0000,-742.0000) ..
    controls (382.6667,-723.3333) and (381.0000,-693.6667) .. (381.0000,-653.0000)
    .. controls (381.0000,-563.6667) and (389.6667,-498.3333) ..
    (407.0000,-457.0000) .. controls (419.6667,-426.3333) and (438.6667,-373.0000)
    .. (464.0000,-297.0000) -- (381.0000,-297.0000) -- (381.0000,41.0000) ..
    controls (381.0000,49.6667) and (375.6667,58.3333) .. (365.0000,67.0000) ..
    controls (355.0000,75.6667) and (345.6667,80.0000) .. (337.0000,80.0000) ..
    controls (327.6667,80.0000) and (318.0000,76.3333) .. (308.0000,69.0000) ..
    controls (298.0000,61.6667) and (293.0000,53.6667) .. (293.0000,45.0000) --
    (293.0000,-297.0000) -- (264.0000,-297.0000) -- (264.0000,56.0000) .. controls
    (238.0000,72.0000) and (223.6667,80.0000) .. (221.0000,80.0000) .. controls
    (213.6667,80.0000) and (205.3333,76.6667) .. (196.0000,70.0000) .. controls
    (186.6667,63.3333) and (182.0000,56.3333) .. (182.0000,49.0000) --
    (182.0000,-296.0000) -- (89.0000,-296.0000) -- (180.0000,-536.0000) --
    (180.0000,-742.0000) -- (158.0000,-742.0000) -- (158.0000,-539.0000) ..
    controls (158.0000,-522.3333) and (145.6667,-514.0000) .. (121.0000,-514.0000)
    .. controls (95.0000,-514.0000) and (82.0000,-532.0000) .. (82.0000,-568.0000)
    -- (82.0000,-681.0000) .. controls (82.0000,-752.3333) and (93.3333,-800.3333)
    .. (116.0000,-825.0000) .. controls (138.6667,-849.6667) and
    (185.3333,-862.0000) .. (256.0000,-862.0000) .. controls (295.3333,-862.0000)
    and (330.0000,-860.0000) .. (360.0000,-856.0000) .. controls
    (414.0000,-848.6667) and (447.6667,-814.6667) .. (461.0000,-754.0000) ..
    controls (463.6667,-740.6667) and (468.6667,-721.0000) .. (476.0000,-695.0000)
    .. controls (478.0000,-917.6667) and (479.0000,-1029.6667) ..
    (479.0000,-1031.0000) .. controls (479.0000,-1059.6667) and
    (495.0000,-1081.6667) .. (527.0000,-1097.0000) .. controls
    (550.3333,-1108.3333) and (630.6667,-1114.0000) .. (768.0000,-1114.0000) ..
    controls (860.0000,-1114.0000) and (914.6667,-1093.6667) ..
    (932.0000,-1053.0000) .. controls (938.6667,-1037.6667) and
    (943.3333,-1003.3333) .. (946.0000,-950.0000) .. controls (950.6667,-858.6667)
    and (959.6667,-775.3333) .. (973.0000,-700.0000) .. controls
    (982.3333,-776.0000) and (987.0000,-855.6667) .. (987.0000,-939.0000) ..
    controls (987.0000,-1031.0000) and (1016.3333,-1082.3333) ..
    (1075.0000,-1093.0000) .. controls (1089.6667,-1095.6667) and
    (1110.0000,-1097.0000) .. (1136.0000,-1097.0000) -- (1311.0000,-1097.0000) ..
    controls (1341.6667,-1097.0000) and (1363.6667,-1095.6667) ..
    (1377.0000,-1093.0000) .. controls (1416.3333,-1085.0000) and
    (1443.0000,-1060.0000) .. (1457.0000,-1018.0000) .. controls
    (1463.0000,-999.3333) and (1468.3333,-960.6667) .. (1473.0000,-902.0000) ..
    controls (1479.6667,-816.0000) and (1488.0000,-745.6667) ..
    (1498.0000,-691.0000) .. controls (1501.3333,-735.0000) and
    (1511.6667,-790.0000) .. (1529.0000,-856.0000) .. controls
    (1539.0000,-872.0000) and (1564.0000,-881.0000) .. (1604.0000,-883.0000) ..
    controls (1582.0000,-881.6667) and (1611.0000,-881.0000) ..
    (1691.0000,-881.0000) .. controls (1771.0000,-881.0000) and
    (1813.3333,-880.3333) .. (1818.0000,-879.0000) .. controls
    (1828.0000,-876.3333) and (1854.0000,-842.3333) .. (1896.0000,-777.0000) ..
    controls (1938.0000,-711.6667) and (1959.0000,-672.6667) ..
    (1959.0000,-660.0000) -- cycle(450.0000,-905.0000) -- (427.0000,-905.0000) --
    (427.0000,-877.0000) -- (404.0000,-877.0000) -- (404.0000,-906.0000) ..
    controls (391.3333,-906.6667) and (373.6667,-913.6667) .. (351.0000,-927.0000)
    .. controls (338.3333,-887.0000) and (314.3333,-867.0000) ..
    (279.0000,-867.0000) .. controls (247.0000,-867.0000) and (223.0000,-887.0000)
    .. (207.0000,-927.0000) .. controls (196.3333,-915.6667) and
    (180.0000,-910.0000) .. (158.0000,-910.0000) -- (158.0000,-877.0000) --
    (132.0000,-877.0000) -- (132.0000,-905.0000) -- (112.0000,-905.0000) --
    (112.0000,-922.0000) -- (132.0000,-922.0000) -- (132.0000,-950.0000) --
    (158.0000,-950.0000) -- (158.0000,-920.0000) .. controls (175.3333,-928.6667)
    and (192.6667,-955.3333) .. (210.0000,-1000.0000) .. controls
    (224.6667,-1038.0000) and (247.6667,-1057.0000) .. (279.0000,-1057.0000) ..
    controls (312.3333,-1057.0000) and (335.6667,-1034.6667) ..
    (349.0000,-990.0000) .. controls (363.0000,-945.3333) and (379.0000,-923.0000)
    .. (397.0000,-923.0000) .. controls (397.6667,-923.0000) and
    (400.0000,-923.6667) .. (404.0000,-925.0000) -- (404.0000,-950.0000) --
    (427.0000,-950.0000) -- (427.0000,-922.0000) -- (450.0000,-922.0000) --
    (450.0000,-905.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F46B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1020.0000,-1220.0000) ..
    controls (1020.0000,-1186.6667) and (1008.0000,-1157.3333) ..
    (984.0000,-1132.0000) .. controls (960.0000,-1106.6667) and
    (931.3333,-1094.0000) .. (898.0000,-1094.0000) .. controls
    (864.6667,-1094.0000) and (836.0000,-1106.6667) .. (812.0000,-1132.0000) ..
    controls (788.0000,-1157.3333) and (776.0000,-1186.6667) ..
    (776.0000,-1220.0000) .. controls (776.0000,-1253.3333) and
    (788.0000,-1282.6667) .. (812.0000,-1308.0000) .. controls
    (836.0000,-1334.0000) and (864.6667,-1347.0000) .. (898.0000,-1347.0000) ..
    controls (930.0000,-1347.0000) and (958.3333,-1334.0000) ..
    (983.0000,-1308.0000) .. controls (1007.6667,-1282.0000) and
    (1020.0000,-1252.6667) .. (1020.0000,-1220.0000) -- cycle(474.0000,-1220.0000)
    .. controls (474.0000,-1184.6667) and (463.6667,-1154.6667) ..
    (443.0000,-1130.0000) .. controls (422.3333,-1106.0000) and
    (394.3333,-1094.0000) .. (359.0000,-1094.0000) .. controls
    (324.3333,-1094.0000) and (295.6667,-1106.0000) .. (273.0000,-1130.0000) ..
    controls (251.0000,-1154.6667) and (240.0000,-1184.6667) ..
    (240.0000,-1220.0000) .. controls (240.0000,-1254.0000) and
    (251.3333,-1283.6667) .. (274.0000,-1309.0000) .. controls
    (296.6667,-1334.3333) and (325.0000,-1347.0000) .. (359.0000,-1347.0000) ..
    controls (393.0000,-1347.0000) and (420.6667,-1334.3333) ..
    (442.0000,-1309.0000) .. controls (463.3333,-1284.3333) and
    (474.0000,-1254.6667) .. (474.0000,-1220.0000) -- cycle(1211.0000,-488.0000)
    .. controls (1211.0000,-464.6667) and (1198.3333,-453.0000) ..
    (1173.0000,-453.0000) .. controls (1161.0000,-453.0000) and
    (1150.0000,-458.0000) .. (1140.0000,-468.0000) .. controls
    (1130.6667,-478.6667) and (1120.3333,-522.0000) .. (1109.0000,-598.0000) ..
    controls (1094.3333,-694.0000) and (1074.3333,-800.3333) ..
    (1049.0000,-917.0000) -- (1029.0000,-917.0000) -- (1029.0000,-622.0000) ..
    controls (1029.0000,-623.3333) and (1067.3333,-524.0000) ..
    (1144.0000,-324.0000) -- (1029.0000,-324.0000) -- (1029.0000,110.0000) ..
    controls (1029.0000,124.0000) and (1022.3333,135.6667) .. (1009.0000,145.0000)
    .. controls (996.3333,155.0000) and (983.0000,160.0000) .. (969.0000,160.0000)
    .. controls (961.0000,160.0000) and (949.6667,155.6667) .. (935.0000,147.0000)
    .. controls (921.0000,138.3333) and (914.0000,130.3333) .. (914.0000,123.0000)
    -- (914.0000,-324.0000) -- (881.0000,-324.0000) -- (881.0000,120.0000) ..
    controls (881.0000,130.0000) and (873.6667,139.0000) .. (859.0000,147.0000) ..
    controls (845.0000,155.6667) and (832.3333,160.0000) .. (821.0000,160.0000) ..
    controls (810.3333,160.0000) and (798.3333,155.6667) .. (785.0000,147.0000) ..
    controls (772.3333,138.3333) and (766.0000,128.6667) .. (766.0000,118.0000) --
    (766.0000,-323.0000) -- (647.0000,-323.0000) -- (764.0000,-637.0000) --
    (764.0000,-917.0000) -- (741.0000,-917.0000) .. controls (731.0000,-839.6667)
    and (720.6667,-762.0000) .. (710.0000,-684.0000) .. controls
    (693.3333,-561.3333) and (681.0000,-492.6667) .. (673.0000,-478.0000) ..
    controls (663.6667,-461.3333) and (648.3333,-453.0000) .. (627.0000,-453.0000)
    .. controls (613.0000,-453.0000) and (601.0000,-458.0000) ..
    (591.0000,-468.0000) .. controls (582.3333,-476.0000) and (570.0000,-532.0000)
    .. (554.0000,-636.0000) .. controls (536.0000,-750.0000) and
    (521.0000,-835.6667) .. (509.0000,-893.0000) -- (493.0000,-893.0000) --
    (493.0000,101.0000) .. controls (493.0000,116.3333) and (487.0000,130.0000) ..
    (475.0000,142.0000) .. controls (463.0000,154.0000) and (449.3333,160.0000) ..
    (434.0000,160.0000) .. controls (426.0000,160.0000) and (414.6667,155.6667) ..
    (400.0000,147.0000) .. controls (386.0000,138.3333) and (379.0000,130.3333) ..
    (379.0000,123.0000) -- (379.0000,-487.0000) -- (350.0000,-487.0000) --
    (350.0000,115.0000) .. controls (350.0000,145.0000) and (330.0000,160.0000) ..
    (290.0000,160.0000) .. controls (279.3333,160.0000) and (267.3333,155.3333) ..
    (254.0000,146.0000) .. controls (241.3333,137.3333) and (235.0000,128.0000) ..
    (235.0000,118.0000) -- (235.0000,-893.0000) -- (215.0000,-893.0000) ..
    controls (201.6667,-761.0000) and (185.3333,-623.0000) .. (166.0000,-479.0000)
    .. controls (156.6667,-461.6667) and (143.6667,-453.0000) ..
    (127.0000,-453.0000) .. controls (97.0000,-453.0000) and (82.0000,-474.3333)
    .. (82.0000,-517.0000) .. controls (82.0000,-549.0000) and (85.0000,-589.6667)
    .. (91.0000,-639.0000) .. controls (99.0000,-709.0000) and
    (103.3333,-749.6667) .. (104.0000,-761.0000) .. controls (106.0000,-803.0000)
    and (108.3333,-845.0000) .. (111.0000,-887.0000) .. controls
    (113.6667,-937.0000) and (120.3333,-978.0000) .. (131.0000,-1010.0000) ..
    controls (143.0000,-1047.3333) and (200.3333,-1066.0000) ..
    (303.0000,-1066.0000) .. controls (316.3333,-1066.0000) and
    (335.6667,-1066.3333) .. (361.0000,-1067.0000) .. controls
    (387.0000,-1067.6667) and (406.6667,-1068.0000) .. (420.0000,-1068.0000) ..
    controls (459.3333,-1068.0000) and (489.3333,-1066.3333) ..
    (510.0000,-1063.0000) .. controls (554.0000,-1055.6667) and
    (582.3333,-1032.3333) .. (595.0000,-993.0000) .. controls (597.6667,-984.3333)
    and (602.3333,-945.3333) .. (609.0000,-876.0000) .. controls
    (615.0000,-814.0000) and (623.6667,-736.6667) .. (635.0000,-644.0000) ..
    controls (640.3333,-704.0000) and (644.3333,-758.3333) .. (647.0000,-807.0000)
    .. controls (651.0000,-887.6667) and (653.0000,-929.0000) ..
    (653.0000,-931.0000) .. controls (661.0000,-984.3333) and
    (680.0000,-1017.6667) .. (710.0000,-1031.0000) .. controls
    (735.3333,-1042.3333) and (795.3333,-1048.0000) .. (890.0000,-1048.0000) ..
    controls (900.6667,-1048.0000) and (917.3333,-1048.0000) ..
    (940.0000,-1048.0000) .. controls (962.0000,-1047.3333) and
    (978.3333,-1047.0000) .. (989.0000,-1047.0000) .. controls
    (1071.0000,-1047.0000) and (1119.0000,-1022.0000) .. (1133.0000,-972.0000) ..
    controls (1144.3333,-932.0000) and (1154.3333,-881.3333) ..
    (1163.0000,-820.0000) .. controls (1169.6667,-768.6667) and
    (1176.6667,-717.3333) .. (1184.0000,-666.0000) .. controls
    (1202.0000,-555.3333) and (1211.0000,-496.0000) .. (1211.0000,-488.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F46C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1674.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1098.0000,-1230.0000) ..
    controls (1098.0000,-1193.3333) and (1085.0000,-1161.0000) ..
    (1059.0000,-1133.0000) .. controls (1033.0000,-1105.6667) and
    (1002.0000,-1092.0000) .. (966.0000,-1092.0000) .. controls
    (930.0000,-1092.0000) and (899.0000,-1106.0000) .. (873.0000,-1134.0000) ..
    controls (847.0000,-1162.0000) and (834.0000,-1194.0000) ..
    (834.0000,-1230.0000) .. controls (834.0000,-1266.0000) and
    (847.0000,-1297.6667) .. (873.0000,-1325.0000) .. controls
    (899.0000,-1353.0000) and (930.0000,-1367.0000) .. (966.0000,-1367.0000) ..
    controls (1000.6667,-1367.0000) and (1031.3333,-1353.0000) ..
    (1058.0000,-1325.0000) .. controls (1084.6667,-1297.0000) and
    (1098.0000,-1265.3333) .. (1098.0000,-1230.0000) -- cycle(507.0000,-1230.0000)
    .. controls (507.0000,-1191.3333) and (495.6667,-1158.6667) ..
    (473.0000,-1132.0000) .. controls (451.0000,-1105.3333) and
    (421.0000,-1092.0000) .. (383.0000,-1092.0000) .. controls
    (345.0000,-1092.0000) and (313.6667,-1105.3333) .. (289.0000,-1132.0000) ..
    controls (265.0000,-1159.3333) and (253.0000,-1192.0000) ..
    (253.0000,-1230.0000) .. controls (253.0000,-1266.6667) and
    (265.3333,-1298.6667) .. (290.0000,-1326.0000) .. controls
    (315.3333,-1353.3333) and (346.3333,-1367.0000) .. (383.0000,-1367.0000) ..
    controls (419.6667,-1367.0000) and (450.0000,-1353.3333) ..
    (474.0000,-1326.0000) .. controls (496.0000,-1299.3333) and
    (507.0000,-1267.3333) .. (507.0000,-1230.0000) -- cycle(1305.0000,-437.0000)
    .. controls (1305.0000,-411.0000) and (1291.3333,-398.0000) ..
    (1264.0000,-398.0000) .. controls (1243.3333,-398.0000) and
    (1228.6667,-409.6667) .. (1220.0000,-433.0000) .. controls
    (1213.3333,-450.3333) and (1205.0000,-491.3333) .. (1195.0000,-556.0000) ..
    controls (1179.6667,-656.0000) and (1158.0000,-771.0000) ..
    (1130.0000,-901.0000) -- (1108.0000,-901.0000) -- (1108.0000,212.0000) ..
    controls (1108.0000,226.6667) and (1101.0000,239.3333) .. (1087.0000,250.0000)
    .. controls (1073.6667,260.6667) and (1059.3333,266.0000) ..
    (1044.0000,266.0000) .. controls (1035.3333,266.0000) and (1023.0000,261.3333)
    .. (1007.0000,252.0000) .. controls (991.6667,242.6667) and
    (984.0000,234.0000) .. (984.0000,226.0000) -- (984.0000,-431.0000) --
    (975.0000,-440.0000) -- (947.0000,-440.0000) -- (947.0000,222.0000) ..
    controls (947.0000,233.3333) and (939.3333,243.3333) .. (924.0000,252.0000) ..
    controls (908.6667,261.3333) and (895.0000,266.0000) .. (883.0000,266.0000) ..
    controls (871.0000,266.0000) and (858.0000,261.3333) .. (844.0000,252.0000) ..
    controls (830.0000,242.6667) and (823.0000,232.3333) .. (823.0000,221.0000) --
    (823.0000,-901.0000) -- (796.0000,-901.0000) .. controls (778.0000,-755.6667)
    and (753.6667,-597.3333) .. (723.0000,-426.0000) .. controls
    (714.3333,-407.3333) and (697.6667,-398.0000) .. (673.0000,-398.0000) ..
    controls (656.3333,-398.0000) and (643.3333,-403.3333) .. (634.0000,-414.0000)
    .. controls (624.6667,-424.6667) and (611.0000,-485.6667) ..
    (593.0000,-597.0000) .. controls (573.6667,-719.6667) and (557.3333,-812.3333)
    .. (544.0000,-875.0000) -- (527.0000,-875.0000) -- (527.0000,202.0000) ..
    controls (527.0000,218.6667) and (520.3333,233.3333) .. (507.0000,246.0000) ..
    controls (494.3333,259.3333) and (479.6667,266.0000) .. (463.0000,266.0000) ..
    controls (454.3333,266.0000) and (442.0000,261.3333) .. (426.0000,252.0000) ..
    controls (410.6667,242.6667) and (403.0000,234.0000) .. (403.0000,226.0000) --
    (403.0000,-435.0000) -- (372.0000,-435.0000) -- (372.0000,217.0000) ..
    controls (372.0000,231.0000) and (365.0000,242.6667) .. (351.0000,252.0000) ..
    controls (337.0000,261.3333) and (322.6667,266.0000) .. (308.0000,266.0000) ..
    controls (296.0000,266.0000) and (283.0000,261.3333) .. (269.0000,252.0000) ..
    controls (255.0000,242.6667) and (248.0000,232.3333) .. (248.0000,221.0000) --
    (248.0000,-875.0000) -- (226.0000,-875.0000) .. controls (211.3333,-727.0000)
    and (192.0000,-573.6667) .. (168.0000,-415.0000) .. controls
    (158.6667,-403.6667) and (146.3333,-398.0000) .. (131.0000,-398.0000) ..
    controls (98.3333,-398.0000) and (82.0000,-421.3333) .. (82.0000,-468.0000) ..
    controls (82.0000,-474.0000) and (84.6667,-503.0000) .. (90.0000,-555.0000) ..
    controls (96.0000,-611.0000) and (101.3333,-670.0000) .. (106.0000,-732.0000)
    .. controls (108.6667,-777.3333) and (111.0000,-822.6667) ..
    (113.0000,-868.0000) .. controls (117.0000,-922.0000) and (124.3333,-966.6667)
    .. (135.0000,-1002.0000) .. controls (144.3333,-1033.3333) and
    (182.0000,-1052.3333) .. (248.0000,-1059.0000) .. controls
    (258.6667,-1060.3333) and (305.3333,-1061.0000) .. (388.0000,-1061.0000) ..
    controls (398.0000,-1061.0000) and (413.3333,-1061.3333) ..
    (434.0000,-1062.0000) .. controls (455.3333,-1062.6667) and
    (471.0000,-1063.0000) .. (481.0000,-1063.0000) .. controls
    (507.0000,-1063.0000) and (528.6667,-1061.6667) .. (546.0000,-1059.0000) ..
    controls (594.0000,-1051.6667) and (624.6667,-1026.6667) ..
    (638.0000,-984.0000) .. controls (642.0000,-973.3333) and (647.3333,-931.0000)
    .. (654.0000,-857.0000) .. controls (663.3333,-759.6667) and
    (672.3333,-675.6667) .. (681.0000,-605.0000) .. controls (685.0000,-666.3333)
    and (691.3333,-758.6667) .. (700.0000,-882.0000) .. controls
    (702.6667,-921.3333) and (706.3333,-948.6667) .. (711.0000,-964.0000) ..
    controls (720.3333,-993.3333) and (737.6667,-1013.6667) ..
    (763.0000,-1025.0000) .. controls (788.3333,-1036.3333) and
    (853.3333,-1042.0000) .. (958.0000,-1042.0000) .. controls
    (1059.3333,-1042.0000) and (1117.3333,-1041.0000) .. (1132.0000,-1039.0000) ..
    controls (1178.6667,-1033.0000) and (1208.0000,-1007.0000) ..
    (1220.0000,-961.0000) .. controls (1223.3333,-949.0000) and
    (1242.0000,-838.6667) .. (1276.0000,-630.0000) .. controls
    (1295.3333,-512.0000) and (1305.0000,-447.6667) .. (1305.0000,-437.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F46D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1683.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1076.0000,-1201.0000) ..
    controls (1076.0000,-1167.6667) and (1063.3333,-1137.6667) ..
    (1038.0000,-1111.0000) .. controls (1012.6667,-1084.3333) and
    (983.6667,-1071.0000) .. (951.0000,-1071.0000) .. controls
    (917.0000,-1071.0000) and (887.6667,-1084.0000) .. (863.0000,-1110.0000) ..
    controls (838.3333,-1136.6667) and (826.0000,-1167.0000) ..
    (826.0000,-1201.0000) .. controls (826.0000,-1235.0000) and
    (838.3333,-1265.0000) .. (863.0000,-1291.0000) .. controls
    (887.6667,-1317.6667) and (917.0000,-1331.0000) .. (951.0000,-1331.0000) ..
    controls (985.0000,-1331.0000) and (1014.3333,-1318.0000) ..
    (1039.0000,-1292.0000) .. controls (1063.6667,-1266.0000) and
    (1076.0000,-1235.6667) .. (1076.0000,-1201.0000) -- cycle(523.0000,-1201.0000)
    .. controls (523.0000,-1166.3333) and (511.6667,-1136.0000) ..
    (489.0000,-1110.0000) .. controls (466.3333,-1084.0000) and
    (437.6667,-1071.0000) .. (403.0000,-1071.0000) .. controls
    (368.3333,-1071.0000) and (339.6667,-1083.6667) .. (317.0000,-1109.0000) ..
    controls (294.3333,-1135.0000) and (283.0000,-1165.6667) ..
    (283.0000,-1201.0000) .. controls (283.0000,-1236.3333) and
    (294.3333,-1266.6667) .. (317.0000,-1292.0000) .. controls
    (339.6667,-1318.0000) and (368.3333,-1331.0000) .. (403.0000,-1331.0000) ..
    controls (438.3333,-1331.0000) and (467.0000,-1318.0000) ..
    (489.0000,-1292.0000) .. controls (511.6667,-1266.6667) and
    (523.0000,-1236.3333) .. (523.0000,-1201.0000) -- cycle(1272.0000,-452.0000)
    .. controls (1272.0000,-427.3333) and (1259.0000,-415.0000) ..
    (1233.0000,-415.0000) .. controls (1220.3333,-415.0000) and
    (1209.3333,-420.3333) .. (1200.0000,-431.0000) .. controls
    (1190.6667,-442.3333) and (1180.0000,-486.6667) .. (1168.0000,-564.0000) ..
    controls (1152.6667,-665.3333) and (1132.3333,-774.3333) ..
    (1107.0000,-891.0000) -- (1086.0000,-891.0000) -- (1086.0000,-588.0000) ..
    controls (1086.0000,-588.6667) and (1125.0000,-487.3333) ..
    (1203.0000,-284.0000) -- (1086.0000,-284.0000) -- (1086.0000,161.0000) ..
    controls (1086.0000,175.0000) and (1079.3333,187.0000) .. (1066.0000,197.0000)
    .. controls (1053.3333,207.0000) and (1039.6667,212.0000) ..
    (1025.0000,212.0000) .. controls (1016.3333,212.0000) and (1005.3333,207.6667)
    .. (992.0000,199.0000) .. controls (976.6667,190.3333) and (969.0000,182.0000)
    .. (969.0000,174.0000) -- (969.0000,-284.0000) -- (934.0000,-284.0000) --
    (934.0000,171.0000) .. controls (934.0000,181.0000) and (926.6667,190.3333) ..
    (912.0000,199.0000) .. controls (897.3333,207.6667) and (884.3333,212.0000) ..
    (873.0000,212.0000) .. controls (861.6667,212.0000) and (850.0000,208.0000) ..
    (838.0000,200.0000) .. controls (824.0000,190.6667) and (817.0000,180.6667) ..
    (817.0000,170.0000) -- (817.0000,-283.0000) -- (695.0000,-283.0000) --
    (815.0000,-604.0000) -- (815.0000,-891.0000) -- (791.0000,-891.0000) ..
    controls (779.0000,-813.0000) and (762.0000,-696.0000) .. (740.0000,-540.0000)
    .. controls (734.0000,-494.0000) and (730.3333,-468.0000) ..
    (729.0000,-462.0000) .. controls (719.6667,-430.6667) and (702.3333,-415.0000)
    .. (677.0000,-415.0000) .. controls (654.3333,-415.0000) and
    (639.0000,-422.6667) .. (631.0000,-438.0000) .. controls (623.0000,-454.0000)
    and (610.0000,-525.3333) .. (592.0000,-652.0000) .. controls
    (580.6667,-732.0000) and (569.3333,-811.6667) .. (558.0000,-891.0000) --
    (537.0000,-891.0000) -- (537.0000,-584.0000) -- (660.0000,-284.0000) --
    (537.0000,-284.0000) -- (537.0000,151.0000) .. controls (537.0000,191.6667)
    and (518.3333,212.0000) .. (481.0000,212.0000) .. controls (465.0000,212.0000)
    and (450.6667,205.6667) .. (438.0000,193.0000) .. controls (426.0000,180.3333)
    and (420.0000,166.0000) .. (420.0000,150.0000) -- (420.0000,-284.0000) --
    (390.0000,-284.0000) -- (390.0000,166.0000) .. controls (390.0000,178.0000)
    and (383.3333,188.6667) .. (370.0000,198.0000) .. controls (357.3333,207.3333)
    and (344.6667,212.0000) .. (332.0000,212.0000) .. controls (320.0000,212.0000)
    and (307.6667,208.0000) .. (295.0000,200.0000) .. controls (280.3333,191.3333)
    and (273.0000,181.3333) .. (273.0000,170.0000) -- (273.0000,-283.0000) --
    (151.0000,-283.0000) -- (273.0000,-604.0000) -- (273.0000,-887.0000) --
    (269.0000,-890.0000) -- (261.0000,-890.0000) .. controls (248.3333,-890.0000)
    and (237.0000,-851.6667) .. (227.0000,-775.0000) .. controls
    (203.6667,-599.0000) and (182.3333,-489.3333) .. (163.0000,-446.0000) ..
    controls (153.6667,-425.3333) and (140.6667,-415.0000) .. (124.0000,-415.0000)
    .. controls (96.0000,-415.0000) and (82.0000,-425.6667) .. (82.0000,-447.0000)
    .. controls (82.0000,-453.0000) and (90.6667,-508.3333) ..
    (108.0000,-613.0000) .. controls (116.6667,-687.0000) and (134.6667,-796.6667)
    .. (162.0000,-942.0000) .. controls (172.6667,-982.0000) and
    (195.6667,-1006.6667) .. (231.0000,-1016.0000) .. controls
    (256.3333,-1022.6667) and (335.3333,-1026.0000) .. (468.0000,-1026.0000) ..
    controls (513.3333,-1026.0000) and (545.6667,-1024.3333) ..
    (565.0000,-1021.0000) .. controls (607.6667,-1013.6667) and
    (635.6667,-989.3333) .. (649.0000,-948.0000) .. controls (655.0000,-928.6667)
    and (659.0000,-889.0000) .. (661.0000,-829.0000) .. controls
    (664.3333,-741.0000) and (670.0000,-661.6667) .. (678.0000,-591.0000) ..
    controls (680.6667,-595.0000) and (682.3333,-602.6667) .. (683.0000,-614.0000)
    .. controls (686.3333,-697.3333) and (689.6667,-759.6667) ..
    (693.0000,-801.0000) .. controls (699.6667,-899.0000) and (708.0000,-957.0000)
    .. (718.0000,-975.0000) .. controls (736.0000,-1007.6667) and
    (785.6667,-1024.0000) .. (867.0000,-1024.0000) .. controls
    (881.6667,-1024.0000) and (904.0000,-1024.3333) .. (934.0000,-1025.0000) ..
    controls (963.3333,-1025.0000) and (985.3333,-1025.0000) ..
    (1000.0000,-1025.0000) .. controls (1054.0000,-1025.0000) and
    (1090.0000,-1023.6667) .. (1108.0000,-1021.0000) .. controls
    (1152.0000,-1014.3333) and (1179.6667,-990.0000) .. (1191.0000,-948.0000) ..
    controls (1203.0000,-906.6667) and (1213.3333,-854.3333) ..
    (1222.0000,-791.0000) .. controls (1229.3333,-739.0000) and
    (1236.6667,-686.6667) .. (1244.0000,-634.0000) .. controls
    (1262.6667,-520.0000) and (1272.0000,-459.3333) .. (1272.0000,-452.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F46E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-491.0000) ..
    controls (1986.0000,-396.3333) and (1953.6667,-309.6667) ..
    (1889.0000,-231.0000) .. controls (1866.3333,-203.6667) and
    (1841.3333,-182.0000) .. (1814.0000,-166.0000) .. controls
    (1808.0000,-163.3333) and (1800.0000,-157.6667) .. (1790.0000,-149.0000) ..
    controls (1784.6667,-136.3333) and (1777.0000,-117.6667) ..
    (1767.0000,-93.0000) .. controls (1741.6667,-31.0000) and (1707.3333,31.0000)
    .. (1664.0000,93.0000) .. controls (1574.6667,221.6667) and
    (1461.6667,313.0000) .. (1325.0000,367.0000) .. controls (1229.0000,405.0000)
    and (1111.0000,424.0000) .. (971.0000,424.0000) .. controls
    (863.0000,424.0000) and (754.0000,392.0000) .. (644.0000,328.0000) .. controls
    (542.6667,268.6667) and (457.0000,192.3333) .. (387.0000,99.0000) .. controls
    (339.6667,35.6667) and (303.6667,-27.6667) .. (279.0000,-91.0000) .. controls
    (274.3333,-105.0000) and (265.6667,-125.3333) .. (253.0000,-152.0000) ..
    controls (225.0000,-172.6667) and (191.0000,-200.0000) .. (151.0000,-234.0000)
    .. controls (91.6667,-298.6667) and (62.0000,-383.6667) .. (62.0000,-489.0000)
    .. controls (62.0000,-545.0000) and (69.6667,-589.3333) .. (85.0000,-622.0000)
    .. controls (95.0000,-642.0000) and (110.3333,-660.6667) ..
    (131.0000,-678.0000) .. controls (149.0000,-693.3333) and (159.3333,-705.6667)
    .. (162.0000,-715.0000) .. controls (162.0000,-715.6667) and
    (166.0000,-753.0000) .. (174.0000,-827.0000) .. controls (184.0000,-924.3333)
    and (208.6667,-1010.6667) .. (248.0000,-1086.0000) -- (82.0000,-1277.0000) ..
    controls (180.6667,-1347.0000) and (332.6667,-1416.0000) ..
    (538.0000,-1484.0000) .. controls (746.0000,-1553.3333) and
    (908.6667,-1588.0000) .. (1026.0000,-1588.0000) .. controls
    (1146.0000,-1588.0000) and (1308.3333,-1553.6667) .. (1513.0000,-1485.0000) ..
    controls (1713.0000,-1417.6667) and (1864.6667,-1348.3333) ..
    (1968.0000,-1277.0000) -- (1799.0000,-1080.0000) .. controls
    (1841.0000,-1001.3333) and (1865.6667,-917.6667) .. (1873.0000,-829.0000) ..
    controls (1873.0000,-796.3333) and (1877.0000,-756.3333) ..
    (1885.0000,-709.0000) .. controls (1901.0000,-694.3333) and
    (1921.6667,-673.6667) .. (1947.0000,-647.0000) .. controls
    (1973.0000,-613.6667) and (1986.0000,-561.6667) .. (1986.0000,-491.0000) --
    cycle(1819.0000,-1237.0000) .. controls (1755.6667,-1287.0000) and
    (1628.3333,-1343.3333) .. (1437.0000,-1406.0000) .. controls
    (1246.3333,-1468.6667) and (1109.3333,-1500.0000) .. (1026.0000,-1500.0000) ..
    controls (942.0000,-1500.0000) and (805.0000,-1468.3333) ..
    (615.0000,-1405.0000) .. controls (422.3333,-1341.6667) and
    (294.3333,-1284.6667) .. (231.0000,-1234.0000) .. controls
    (250.3333,-1210.0000) and (281.3333,-1177.3333) .. (324.0000,-1136.0000) ..
    controls (330.0000,-1131.3333) and (389.6667,-1124.3333) ..
    (503.0000,-1115.0000) .. controls (610.3333,-1106.3333) and
    (677.3333,-1102.0000) .. (704.0000,-1102.0000) -- (913.0000,-1102.0000) --
    (888.0000,-1224.0000) .. controls (902.0000,-1258.6667) and
    (918.3333,-1292.0000) .. (937.0000,-1324.0000) -- (1114.0000,-1324.0000) ..
    controls (1130.0000,-1297.3333) and (1147.0000,-1265.0000) ..
    (1165.0000,-1227.0000) -- (1137.0000,-1102.0000) -- (1400.0000,-1102.0000) ..
    controls (1571.3333,-1102.0000) and (1678.0000,-1111.6667) ..
    (1720.0000,-1131.0000) .. controls (1742.0000,-1141.0000) and
    (1775.0000,-1176.3333) .. (1819.0000,-1237.0000) --
    cycle(1111.0000,-1210.0000) .. controls (1103.0000,-1224.0000) and
    (1091.0000,-1245.3333) .. (1075.0000,-1274.0000) -- (972.0000,-1274.0000) ..
    controls (956.6667,-1250.0000) and (944.3333,-1229.0000) ..
    (935.0000,-1211.0000) -- (965.0000,-1085.0000) -- (1082.0000,-1085.0000) --
    (1111.0000,-1210.0000) -- cycle(852.0000,-1062.0000) -- (699.0000,-1075.0000)
    -- (673.0000,-949.0000) .. controls (738.3333,-931.0000) and
    (773.6667,-922.0000) .. (779.0000,-922.0000) -- (839.0000,-922.0000) ..
    controls (841.0000,-953.3333) and (845.3333,-1000.0000) ..
    (852.0000,-1062.0000) -- cycle(1900.0000,-498.0000) .. controls
    (1900.0000,-586.0000) and (1863.3333,-632.6667) .. (1790.0000,-638.0000) ..
    controls (1772.0000,-614.6667) and (1746.3333,-579.3333) ..
    (1713.0000,-532.0000) .. controls (1665.0000,-703.3333) and
    (1635.6667,-855.0000) .. (1625.0000,-987.0000) .. controls
    (1567.0000,-949.0000) and (1509.3333,-923.6667) .. (1452.0000,-911.0000) ..
    controls (1463.3333,-901.0000) and (1469.0000,-892.6667) ..
    (1469.0000,-886.0000) .. controls (1469.0000,-872.6667) and
    (1459.0000,-866.0000) .. (1439.0000,-866.0000) .. controls
    (1430.3333,-866.0000) and (1417.6667,-868.6667) .. (1401.0000,-874.0000) ..
    controls (1384.3333,-880.0000) and (1371.6667,-883.0000) ..
    (1363.0000,-883.0000) .. controls (1347.0000,-883.0000) and
    (1327.3333,-880.0000) .. (1304.0000,-874.0000) .. controls
    (1269.3333,-864.6667) and (1249.6667,-859.6667) .. (1245.0000,-859.0000) ..
    controls (1177.0000,-846.3333) and (1103.0000,-840.0000) ..
    (1023.0000,-840.0000) .. controls (939.6667,-840.0000) and
    (864.3333,-846.6667) .. (797.0000,-860.0000) .. controls (791.6667,-861.3333)
    and (773.3333,-866.6667) .. (742.0000,-876.0000) .. controls
    (719.3333,-882.6667) and (700.6667,-886.0000) .. (686.0000,-886.0000) ..
    controls (675.3333,-886.0000) and (660.0000,-882.6667) .. (640.0000,-876.0000)
    .. controls (620.0000,-869.3333) and (604.6667,-866.0000) ..
    (594.0000,-866.0000) .. controls (583.3333,-866.0000) and (578.0000,-872.6667)
    .. (578.0000,-886.0000) .. controls (578.0000,-895.3333) and
    (582.3333,-903.6667) .. (591.0000,-911.0000) .. controls (530.3333,-924.3333)
    and (472.6667,-949.6667) .. (418.0000,-987.0000) .. controls
    (410.6667,-847.6667) and (381.0000,-693.6667) .. (329.0000,-525.0000) ..
    controls (326.3333,-529.6667) and (302.3333,-567.3333) .. (257.0000,-638.0000)
    .. controls (183.6667,-633.3333) and (147.0000,-586.6667) ..
    (147.0000,-498.0000) .. controls (147.0000,-457.3333) and (156.3333,-416.0000)
    .. (175.0000,-374.0000) .. controls (195.0000,-329.3333) and
    (220.6667,-295.6667) .. (252.0000,-273.0000) .. controls (273.3333,-261.6667)
    and (297.6667,-246.3333) .. (325.0000,-227.0000) .. controls
    (327.0000,-224.3333) and (334.3333,-208.3333) .. (347.0000,-179.0000) ..
    controls (369.6667,-127.6667) and (389.3333,-88.0000) .. (406.0000,-60.0000)
    .. controls (558.6667,194.6667) and (764.3333,322.0000) ..
    (1023.0000,322.0000) .. controls (1290.3333,322.0000) and (1497.6667,195.3333)
    .. (1645.0000,-58.0000) .. controls (1663.6667,-90.0000) and
    (1682.3333,-130.0000) .. (1701.0000,-178.0000) .. controls
    (1704.3333,-189.3333) and (1711.0000,-205.6667) .. (1721.0000,-227.0000) ..
    controls (1726.3333,-235.0000) and (1736.0000,-242.0000) ..
    (1750.0000,-248.0000) .. controls (1771.3333,-256.6667) and
    (1782.6667,-261.3333) .. (1784.0000,-262.0000) .. controls
    (1815.3333,-280.6667) and (1843.0000,-315.6667) .. (1867.0000,-367.0000) ..
    controls (1889.0000,-415.0000) and (1900.0000,-458.6667) ..
    (1900.0000,-498.0000) -- cycle(1452.0000,-524.0000) .. controls
    (1452.0000,-419.3333) and (1405.0000,-367.0000) .. (1311.0000,-367.0000) ..
    controls (1213.6667,-367.0000) and (1165.0000,-419.3333) ..
    (1165.0000,-524.0000) .. controls (1165.0000,-628.0000) and
    (1213.6667,-680.0000) .. (1311.0000,-680.0000) .. controls
    (1405.0000,-680.0000) and (1452.0000,-628.0000) .. (1452.0000,-524.0000) --
    cycle(878.0000,-524.0000) .. controls (878.0000,-419.3333) and
    (830.6667,-367.0000) .. (736.0000,-367.0000) .. controls (639.3333,-367.0000)
    and (591.0000,-419.3333) .. (591.0000,-524.0000) .. controls
    (591.0000,-628.0000) and (638.6667,-680.0000) .. (734.0000,-680.0000) ..
    controls (830.0000,-680.0000) and (878.0000,-628.0000) .. (878.0000,-524.0000)
    -- cycle(1122.0000,-278.0000) .. controls (1094.6667,-222.0000) and
    (1059.6667,-194.0000) .. (1017.0000,-194.0000) .. controls
    (975.0000,-194.0000) and (938.6667,-222.0000) .. (908.0000,-278.0000) ..
    controls (926.0000,-270.0000) and (951.3333,-266.0000) .. (984.0000,-266.0000)
    -- (1052.0000,-266.0000) .. controls (1080.0000,-266.0000) and
    (1103.3333,-270.0000) .. (1122.0000,-278.0000) -- cycle(1348.0000,-106.0000)
    .. controls (1348.0000,-97.3333) and (1334.6667,-86.0000) ..
    (1308.0000,-72.0000) .. controls (1226.0000,-29.3333) and (1131.0000,-8.0000)
    .. (1023.0000,-8.0000) .. controls (893.6667,-8.0000) and (785.6667,-37.3333)
    .. (699.0000,-96.0000) -- (699.0000,-115.0000) .. controls
    (703.6667,-119.6667) and (710.3333,-122.0000) .. (719.0000,-122.0000) ..
    controls (734.3333,-122.0000) and (756.6667,-120.0000) .. (786.0000,-116.0000)
    .. controls (816.0000,-112.0000) and (838.6667,-110.0000) ..
    (854.0000,-110.0000) -- (1190.0000,-110.0000) .. controls
    (1205.3333,-110.0000) and (1228.3333,-112.0000) .. (1259.0000,-116.0000) ..
    controls (1290.3333,-120.0000) and (1313.6667,-122.0000) ..
    (1329.0000,-122.0000) .. controls (1341.6667,-122.0000) and
    (1348.0000,-116.6667) .. (1348.0000,-106.0000) -- cycle(1439.0000,-524.0000)
    .. controls (1439.0000,-619.3333) and (1396.3333,-667.0000) ..
    (1311.0000,-667.0000) .. controls (1225.0000,-667.0000) and
    (1182.0000,-619.3333) .. (1182.0000,-524.0000) .. controls
    (1182.0000,-428.0000) and (1225.0000,-380.0000) .. (1311.0000,-380.0000) ..
    controls (1396.3333,-380.0000) and (1439.0000,-428.0000) ..
    (1439.0000,-524.0000) -- cycle(862.0000,-524.0000) .. controls
    (862.0000,-619.3333) and (819.3333,-667.0000) .. (734.0000,-667.0000) ..
    controls (650.0000,-667.0000) and (608.0000,-619.3333) .. (608.0000,-524.0000)
    .. controls (608.0000,-428.0000) and (649.6667,-380.0000) ..
    (733.0000,-380.0000) .. controls (819.0000,-380.0000) and (862.0000,-428.0000)
    .. (862.0000,-524.0000) -- cycle(1251.0000,-79.0000) .. controls
    (1186.3333,-75.6667) and (1128.0000,-74.0000) .. (1076.0000,-74.0000) --
    (967.0000,-74.0000) .. controls (919.0000,-74.0000) and (861.3333,-75.6667) ..
    (794.0000,-79.0000) .. controls (874.6667,-51.0000) and (950.6667,-37.0000) ..
    (1022.0000,-37.0000) .. controls (1098.0000,-37.0000) and (1174.3333,-51.0000)
    .. (1251.0000,-79.0000) -- cycle(1411.0000,-524.0000) .. controls
    (1411.0000,-448.0000) and (1375.0000,-410.0000) .. (1303.0000,-410.0000) ..
    controls (1231.0000,-410.0000) and (1195.0000,-448.0000) ..
    (1195.0000,-524.0000) .. controls (1195.0000,-600.0000) and
    (1231.0000,-638.0000) .. (1303.0000,-638.0000) .. controls
    (1375.0000,-638.0000) and (1411.0000,-600.0000) .. (1411.0000,-524.0000) --
    cycle(835.0000,-522.0000) .. controls (835.0000,-447.3333) and
    (799.3333,-410.0000) .. (728.0000,-410.0000) .. controls (656.6667,-410.0000)
    and (621.0000,-448.0000) .. (621.0000,-524.0000) .. controls
    (621.0000,-600.0000) and (656.6667,-638.0000) .. (728.0000,-638.0000) ..
    controls (799.3333,-638.0000) and (835.0000,-599.3333) .. (835.0000,-522.0000)
    -- cycle(1397.0000,-510.0000) .. controls (1385.6667,-511.3333) and
    (1368.6667,-513.6667) .. (1346.0000,-517.0000) .. controls
    (1332.6667,-497.0000) and (1319.3333,-484.6667) .. (1306.0000,-480.0000) --
    (1306.0000,-423.0000) -- (1320.0000,-423.0000) .. controls
    (1339.3333,-423.0000) and (1356.6667,-432.3333) .. (1372.0000,-451.0000) ..
    controls (1387.3333,-470.3333) and (1395.6667,-490.0000) ..
    (1397.0000,-510.0000) -- cycle(1267.0000,-551.0000) -- (1267.0000,-573.0000)
    .. controls (1257.6667,-581.6667) and (1249.3333,-586.0000) ..
    (1242.0000,-586.0000) .. controls (1228.0000,-586.0000) and
    (1221.0000,-577.0000) .. (1221.0000,-559.0000) .. controls
    (1221.0000,-551.0000) and (1222.0000,-545.6667) .. (1224.0000,-543.0000) ..
    controls (1226.6667,-541.0000) and (1232.0000,-540.0000) ..
    (1240.0000,-540.0000) -- (1246.0000,-540.0000) .. controls
    (1254.0000,-540.0000) and (1261.0000,-543.6667) .. (1267.0000,-551.0000) --
    cycle(715.0000,-559.0000) .. controls (715.0000,-577.0000) and
    (707.3333,-586.0000) .. (692.0000,-586.0000) .. controls (676.6667,-586.0000)
    and (669.0000,-577.0000) .. (669.0000,-559.0000) .. controls
    (669.0000,-546.3333) and (677.0000,-540.0000) .. (693.0000,-540.0000) --
    (699.0000,-540.0000) .. controls (709.6667,-540.0000) and (715.0000,-546.3333)
    .. (715.0000,-559.0000) -- cycle(822.0000,-510.0000) .. controls
    (810.6667,-511.3333) and (794.0000,-513.6667) .. (772.0000,-517.0000) ..
    controls (768.0000,-499.0000) and (754.6667,-486.6667) .. (732.0000,-480.0000)
    -- (732.0000,-423.0000) -- (745.0000,-423.0000) .. controls
    (764.3333,-423.0000) and (781.6667,-432.3333) .. (797.0000,-451.0000) ..
    controls (813.0000,-470.3333) and (821.3333,-490.0000) .. (822.0000,-510.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F46F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1713.0000,-1031.0000) ..
    controls (1713.0000,-1002.3333) and (1686.6667,-985.3333) ..
    (1634.0000,-980.0000) .. controls (1603.3333,-977.3333) and
    (1573.0000,-975.0000) .. (1543.0000,-973.0000) .. controls
    (1494.3333,-937.0000) and (1456.3333,-919.0000) .. (1429.0000,-919.0000) ..
    controls (1403.0000,-919.0000) and (1379.0000,-926.6667) ..
    (1357.0000,-942.0000) .. controls (1329.0000,-961.3333) and
    (1314.0000,-971.3333) .. (1312.0000,-972.0000) .. controls
    (1281.3333,-975.3333) and (1250.3333,-978.6667) .. (1219.0000,-982.0000) ..
    controls (1173.6667,-989.3333) and (1151.0000,-1005.0000) ..
    (1151.0000,-1029.0000) .. controls (1151.0000,-1025.6667) and
    (1167.3333,-1097.6667) .. (1200.0000,-1245.0000) .. controls
    (1204.6667,-1277.0000) and (1216.3333,-1323.3333) .. (1235.0000,-1384.0000) ..
    controls (1195.6667,-1430.6667) and (1176.0000,-1480.3333) ..
    (1176.0000,-1533.0000) .. controls (1176.0000,-1568.3333) and
    (1191.3333,-1586.0000) .. (1222.0000,-1586.0000) .. controls
    (1250.0000,-1586.0000) and (1280.6667,-1573.0000) .. (1314.0000,-1547.0000) ..
    controls (1342.6667,-1524.3333) and (1365.0000,-1499.0000) ..
    (1381.0000,-1471.0000) -- (1478.0000,-1471.0000) .. controls
    (1494.0000,-1499.0000) and (1516.3333,-1524.3333) .. (1545.0000,-1547.0000) ..
    controls (1578.3333,-1573.0000) and (1609.0000,-1586.0000) ..
    (1637.0000,-1586.0000) .. controls (1667.6667,-1586.0000) and
    (1683.0000,-1568.3333) .. (1683.0000,-1533.0000) .. controls
    (1683.0000,-1481.0000) and (1663.0000,-1431.3333) .. (1623.0000,-1384.0000) ..
    controls (1641.0000,-1346.6667) and (1665.0000,-1259.0000) ..
    (1695.0000,-1121.0000) .. controls (1707.0000,-1065.6667) and
    (1713.0000,-1035.6667) .. (1713.0000,-1031.0000) -- cycle(866.0000,-1029.0000)
    .. controls (866.0000,-1005.0000) and (843.3333,-989.3333) ..
    (798.0000,-982.0000) .. controls (766.6667,-978.6667) and (735.6667,-975.3333)
    .. (705.0000,-972.0000) .. controls (703.0000,-971.3333) and
    (688.0000,-961.3333) .. (660.0000,-942.0000) .. controls (638.0000,-926.6667)
    and (614.0000,-919.0000) .. (588.0000,-919.0000) .. controls
    (560.6667,-919.0000) and (522.6667,-937.0000) .. (474.0000,-973.0000) ..
    controls (444.0000,-975.0000) and (413.6667,-977.3333) .. (383.0000,-980.0000)
    .. controls (330.3333,-985.3333) and (304.0000,-1002.3333) ..
    (304.0000,-1031.0000) .. controls (304.0000,-1035.6667) and
    (310.0000,-1065.6667) .. (322.0000,-1121.0000) .. controls
    (331.3333,-1166.3333) and (341.0000,-1211.6667) .. (351.0000,-1257.0000) ..
    controls (361.0000,-1303.0000) and (375.3333,-1345.3333) ..
    (394.0000,-1384.0000) .. controls (354.0000,-1431.3333) and
    (334.0000,-1481.0000) .. (334.0000,-1533.0000) .. controls
    (334.0000,-1568.3333) and (349.3333,-1586.0000) .. (380.0000,-1586.0000) ..
    controls (408.0000,-1586.0000) and (438.6667,-1573.0000) ..
    (472.0000,-1547.0000) .. controls (500.6667,-1524.3333) and
    (523.0000,-1499.0000) .. (539.0000,-1471.0000) -- (636.0000,-1471.0000) ..
    controls (652.0000,-1499.0000) and (674.3333,-1524.3333) ..
    (703.0000,-1547.0000) .. controls (736.3333,-1573.0000) and
    (767.0000,-1586.0000) .. (795.0000,-1586.0000) .. controls
    (825.6667,-1586.0000) and (841.0000,-1568.3333) .. (841.0000,-1533.0000) ..
    controls (841.0000,-1480.3333) and (821.3333,-1430.6667) ..
    (782.0000,-1384.0000) .. controls (787.3333,-1373.3333) and
    (799.0000,-1327.0000) .. (817.0000,-1245.0000) .. controls
    (849.6667,-1097.6667) and (866.0000,-1025.6667) .. (866.0000,-1029.0000) --
    cycle(1905.0000,-788.0000) .. controls (1905.0000,-728.0000) and
    (1887.3333,-698.0000) .. (1852.0000,-698.0000) .. controls
    (1794.6667,-698.0000) and (1717.6667,-720.3333) .. (1621.0000,-765.0000) ..
    controls (1595.0000,-729.6667) and (1582.0000,-701.0000) ..
    (1582.0000,-679.0000) .. controls (1582.0000,-653.0000) and
    (1593.6667,-603.0000) .. (1617.0000,-529.0000) .. controls
    (1634.3333,-480.3333) and (1652.0000,-431.3333) .. (1670.0000,-382.0000) ..
    controls (1694.6667,-312.6667) and (1707.3333,-266.0000) ..
    (1708.0000,-242.0000) .. controls (1700.0000,-230.6667) and
    (1684.6667,-220.3333) .. (1662.0000,-211.0000) .. controls
    (1720.6667,-81.0000) and (1750.0000,59.3333) .. (1750.0000,210.0000) ..
    controls (1750.0000,310.0000) and (1721.0000,360.0000) .. (1663.0000,360.0000)
    .. controls (1607.0000,360.0000) and (1579.0000,325.3333) ..
    (1579.0000,256.0000) .. controls (1579.0000,195.3333) and (1579.0000,165.0000)
    .. (1579.0000,165.0000) .. controls (1574.3333,43.6667) and
    (1543.0000,-67.6667) .. (1485.0000,-169.0000) .. controls
    (1484.3333,-170.3333) and (1483.3333,-172.0000) .. (1482.0000,-174.0000) ..
    controls (1466.0000,-172.6667) and (1449.3333,-172.0000) ..
    (1432.0000,-172.0000) .. controls (1416.0000,-172.0000) and
    (1402.3333,-172.3333) .. (1391.0000,-173.0000) .. controls
    (1391.0000,-93.6667) and (1385.6667,-33.0000) .. (1375.0000,9.0000) ..
    controls (1365.0000,51.6667) and (1331.0000,106.6667) .. (1273.0000,174.0000)
    .. controls (1209.6667,248.6667) and (1158.0000,286.0000) ..
    (1118.0000,286.0000) .. controls (1066.0000,286.0000) and (1040.0000,258.3333)
    .. (1040.0000,203.0000) .. controls (1040.0000,166.3333) and
    (1061.0000,123.6667) .. (1103.0000,75.0000) .. controls (1135.0000,43.0000)
    and (1167.0000,11.0000) .. (1199.0000,-21.0000) .. controls
    (1206.3333,-63.0000) and (1210.0000,-105.3333) .. (1210.0000,-148.0000) ..
    controls (1210.0000,-172.0000) and (1209.0000,-192.0000) ..
    (1207.0000,-208.0000) .. controls (1175.6667,-220.6667) and
    (1156.0000,-236.3333) .. (1148.0000,-255.0000) .. controls
    (1184.6667,-345.6667) and (1214.0000,-427.6667) .. (1236.0000,-501.0000) ..
    controls (1086.6667,-573.0000) and (1012.0000,-637.3333) ..
    (1012.0000,-694.0000) .. controls (1012.0000,-732.6667) and
    (1046.0000,-780.6667) .. (1114.0000,-838.0000) .. controls
    (1177.3333,-891.3333) and (1230.6667,-922.6667) .. (1274.0000,-932.0000) ..
    controls (1284.6667,-936.0000) and (1294.3333,-938.0000) ..
    (1303.0000,-938.0000) .. controls (1318.3333,-938.0000) and
    (1340.0000,-933.3333) .. (1368.0000,-924.0000) .. controls
    (1396.6667,-914.6667) and (1418.6667,-910.0000) .. (1434.0000,-910.0000) ..
    controls (1452.0000,-910.0000) and (1474.6667,-913.6667) ..
    (1502.0000,-921.0000) .. controls (1529.3333,-929.0000) and
    (1547.6667,-933.0000) .. (1557.0000,-933.0000) .. controls
    (1589.0000,-933.0000) and (1616.0000,-922.3333) .. (1638.0000,-901.0000) ..
    controls (1676.0000,-893.6667) and (1717.0000,-882.6667) ..
    (1761.0000,-868.0000) .. controls (1759.6667,-887.3333) and
    (1755.3333,-925.3333) .. (1748.0000,-982.0000) .. controls
    (1743.3333,-1018.0000) and (1741.0000,-1035.3333) .. (1741.0000,-1034.0000) ..
    controls (1741.0000,-1073.3333) and (1759.6667,-1093.0000) ..
    (1797.0000,-1093.0000) .. controls (1826.3333,-1093.0000) and
    (1847.6667,-1079.3333) .. (1861.0000,-1052.0000) .. controls
    (1872.3333,-1028.0000) and (1882.6667,-984.6667) .. (1892.0000,-922.0000) ..
    controls (1900.6667,-866.0000) and (1905.0000,-821.3333) ..
    (1905.0000,-788.0000) -- cycle(1005.0000,-694.0000) .. controls
    (1005.0000,-637.3333) and (930.3333,-573.0000) .. (781.0000,-501.0000) ..
    controls (803.0000,-427.6667) and (832.3333,-345.6667) .. (869.0000,-255.0000)
    .. controls (861.0000,-236.3333) and (841.3333,-220.6667) ..
    (810.0000,-208.0000) .. controls (808.0000,-192.0000) and (807.0000,-172.0000)
    .. (807.0000,-148.0000) .. controls (807.0000,-105.3333) and
    (810.6667,-63.0000) .. (818.0000,-21.0000) .. controls (850.0000,11.0000) and
    (882.0000,43.0000) .. (914.0000,75.0000) .. controls (956.0000,123.6667) and
    (977.0000,166.3333) .. (977.0000,203.0000) .. controls (977.0000,258.3333) and
    (951.0000,286.0000) .. (899.0000,286.0000) .. controls (859.0000,286.0000) and
    (807.3333,248.6667) .. (744.0000,174.0000) .. controls (686.0000,106.6667) and
    (651.6667,51.6667) .. (641.0000,9.0000) .. controls (631.0000,-33.0000) and
    (626.0000,-93.6667) .. (626.0000,-173.0000) .. controls (614.6667,-172.3333)
    and (601.0000,-172.0000) .. (585.0000,-172.0000) .. controls
    (567.6667,-172.0000) and (551.0000,-172.6667) .. (535.0000,-174.0000) ..
    controls (534.3333,-172.6667) and (533.3333,-171.0000) .. (532.0000,-169.0000)
    .. controls (474.0000,-67.6667) and (442.6667,43.6667) .. (438.0000,165.0000)
    .. controls (438.0000,165.0000) and (438.0000,195.3333) .. (438.0000,256.0000)
    .. controls (438.0000,325.3333) and (410.0000,360.0000) .. (354.0000,360.0000)
    .. controls (296.0000,360.0000) and (267.0000,310.0000) .. (267.0000,210.0000)
    .. controls (267.0000,59.3333) and (296.3333,-81.0000) .. (355.0000,-211.0000)
    .. controls (332.3333,-220.3333) and (317.0000,-230.6667) ..
    (309.0000,-242.0000) .. controls (309.6667,-266.0000) and (322.3333,-312.6667)
    .. (347.0000,-382.0000) .. controls (365.0000,-431.3333) and
    (382.6667,-480.3333) .. (400.0000,-529.0000) .. controls (423.3333,-603.0000)
    and (435.0000,-653.0000) .. (435.0000,-679.0000) .. controls
    (435.0000,-701.0000) and (422.0000,-729.6667) .. (396.0000,-765.0000) ..
    controls (299.3333,-720.3333) and (222.3333,-698.0000) .. (165.0000,-698.0000)
    .. controls (129.6667,-698.0000) and (112.0000,-728.0000) ..
    (112.0000,-788.0000) .. controls (112.0000,-821.3333) and (116.3333,-866.0000)
    .. (125.0000,-922.0000) .. controls (134.3333,-984.6667) and
    (144.6667,-1028.0000) .. (156.0000,-1052.0000) .. controls
    (169.3333,-1079.3333) and (190.6667,-1093.0000) .. (220.0000,-1093.0000) ..
    controls (257.3333,-1093.0000) and (276.0000,-1073.3333) ..
    (276.0000,-1034.0000) .. controls (276.0000,-1035.3333) and
    (273.6667,-1018.0000) .. (269.0000,-982.0000) .. controls (265.6667,-956.6667)
    and (261.3333,-918.6667) .. (256.0000,-868.0000) .. controls
    (300.0000,-882.6667) and (341.0000,-893.6667) .. (379.0000,-901.0000) ..
    controls (401.0000,-922.3333) and (428.0000,-933.0000) .. (460.0000,-933.0000)
    .. controls (469.3333,-933.0000) and (487.6667,-929.0000) ..
    (515.0000,-921.0000) .. controls (542.3333,-913.6667) and (565.0000,-910.0000)
    .. (583.0000,-910.0000) .. controls (598.3333,-910.0000) and
    (620.0000,-914.6667) .. (648.0000,-924.0000) .. controls (676.6667,-933.3333)
    and (698.6667,-938.0000) .. (714.0000,-938.0000) .. controls
    (722.6667,-938.0000) and (732.3333,-936.0000) .. (743.0000,-932.0000) ..
    controls (786.3333,-922.6667) and (839.6667,-891.3333) .. (903.0000,-838.0000)
    .. controls (971.0000,-780.6667) and (1005.0000,-732.6667) ..
    (1005.0000,-694.0000) -- cycle(1653.0000,-1533.0000) .. controls
    (1653.0000,-1551.6667) and (1646.3333,-1561.0000) .. (1633.0000,-1561.0000) ..
    controls (1605.6667,-1561.0000) and (1574.3333,-1538.3333) ..
    (1539.0000,-1493.0000) .. controls (1507.6667,-1453.0000) and
    (1488.3333,-1417.3333) .. (1481.0000,-1386.0000) .. controls
    (1450.3333,-1389.3333) and (1416.0000,-1388.6667) .. (1378.0000,-1384.0000) ..
    controls (1371.3333,-1415.3333) and (1352.0000,-1451.3333) ..
    (1320.0000,-1492.0000) .. controls (1284.6667,-1538.0000) and
    (1253.3333,-1561.0000) .. (1226.0000,-1561.0000) .. controls
    (1212.6667,-1561.0000) and (1206.0000,-1551.6667) .. (1206.0000,-1533.0000) ..
    controls (1206.0000,-1505.6667) and (1217.3333,-1473.3333) ..
    (1240.0000,-1436.0000) .. controls (1262.6667,-1398.6667) and
    (1286.0000,-1373.0000) .. (1310.0000,-1359.0000) .. controls
    (1270.0000,-1323.0000) and (1250.0000,-1300.0000) .. (1250.0000,-1290.0000) ..
    controls (1250.0000,-1274.6667) and (1257.6667,-1267.0000) ..
    (1273.0000,-1267.0000) .. controls (1273.0000,-1267.0000) and
    (1286.6667,-1279.3333) .. (1314.0000,-1304.0000) .. controls
    (1341.3333,-1329.3333) and (1379.6667,-1342.0000) .. (1429.0000,-1342.0000) ..
    controls (1472.3333,-1342.0000) and (1504.0000,-1336.6667) ..
    (1524.0000,-1326.0000) .. controls (1479.3333,-1280.0000) and
    (1395.6667,-1237.3333) .. (1273.0000,-1198.0000) .. controls
    (1273.6667,-1169.3333) and (1273.3333,-1152.3333) .. (1272.0000,-1147.0000) ..
    controls (1260.0000,-1151.0000) and (1252.6667,-1153.0000) ..
    (1250.0000,-1153.0000) .. controls (1236.6667,-1153.0000) and
    (1230.0000,-1144.6667) .. (1230.0000,-1128.0000) .. controls
    (1230.0000,-1112.6667) and (1236.3333,-1102.3333) .. (1249.0000,-1097.0000) ..
    controls (1268.3333,-1089.0000) and (1278.0000,-1084.6667) ..
    (1278.0000,-1084.0000) .. controls (1278.6667,-1084.0000) and
    (1285.3333,-1073.0000) .. (1298.0000,-1051.0000) .. controls
    (1336.6667,-983.0000) and (1380.3333,-949.0000) .. (1429.0000,-949.0000) ..
    controls (1477.6667,-949.0000) and (1521.6667,-983.0000) ..
    (1561.0000,-1051.0000) .. controls (1564.3333,-1059.0000) and
    (1570.6667,-1070.0000) .. (1580.0000,-1084.0000) .. controls
    (1580.6667,-1084.6667) and (1590.3333,-1089.0000) .. (1609.0000,-1097.0000) ..
    controls (1621.6667,-1102.3333) and (1628.0000,-1112.6667) ..
    (1628.0000,-1128.0000) .. controls (1628.0000,-1144.6667) and
    (1621.3333,-1153.0000) .. (1608.0000,-1153.0000) .. controls
    (1606.0000,-1153.0000) and (1599.0000,-1151.0000) .. (1587.0000,-1147.0000) ..
    controls (1585.6667,-1153.0000) and (1585.0000,-1159.6667) ..
    (1585.0000,-1167.0000) .. controls (1585.0000,-1170.3333) and
    (1585.3333,-1175.3333) .. (1586.0000,-1182.0000) .. controls
    (1586.0000,-1189.3333) and (1586.0000,-1194.6667) .. (1586.0000,-1198.0000) ..
    controls (1586.0000,-1216.6667) and (1576.3333,-1239.3333) ..
    (1557.0000,-1266.0000) .. controls (1537.6667,-1293.3333) and
    (1528.0000,-1309.0000) .. (1528.0000,-1313.0000) .. controls
    (1528.0000,-1316.3333) and (1529.0000,-1319.0000) .. (1531.0000,-1321.0000) ..
    controls (1531.6667,-1320.3333) and (1544.6667,-1310.3333) ..
    (1570.0000,-1291.0000) .. controls (1590.0000,-1275.0000) and
    (1602.0000,-1267.0000) .. (1606.0000,-1267.0000) .. controls
    (1621.3333,-1267.0000) and (1629.0000,-1273.3333) .. (1629.0000,-1286.0000) ..
    controls (1629.0000,-1303.3333) and (1603.6667,-1328.3333) ..
    (1553.0000,-1361.0000) .. controls (1577.0000,-1376.3333) and
    (1599.6667,-1402.0000) .. (1621.0000,-1438.0000) .. controls
    (1642.3333,-1474.0000) and (1653.0000,-1505.6667) .. (1653.0000,-1533.0000) --
    cycle(1865.0000,-788.0000) .. controls (1865.0000,-819.3333) and
    (1861.0000,-861.6667) .. (1853.0000,-915.0000) .. controls
    (1844.3333,-974.3333) and (1835.0000,-1014.0000) .. (1825.0000,-1034.0000) ..
    controls (1819.0000,-1046.6667) and (1809.6667,-1053.0000) ..
    (1797.0000,-1053.0000) .. controls (1786.3333,-1053.0000) and
    (1781.0000,-1046.6667) .. (1781.0000,-1034.0000) .. controls
    (1781.0000,-1027.3333) and (1781.6667,-1020.3333) .. (1783.0000,-1013.0000) ..
    controls (1794.3333,-949.0000) and (1800.6667,-891.0000) ..
    (1802.0000,-839.0000) -- (1774.0000,-821.0000) .. controls
    (1752.6667,-830.3333) and (1717.0000,-841.0000) .. (1667.0000,-853.0000) ..
    controls (1667.6667,-851.6667) and (1668.0000,-849.6667) ..
    (1668.0000,-847.0000) .. controls (1668.0000,-835.0000) and
    (1660.3333,-818.3333) .. (1645.0000,-797.0000) .. controls
    (1733.0000,-757.6667) and (1802.0000,-738.0000) .. (1852.0000,-738.0000) ..
    controls (1860.6667,-738.0000) and (1865.0000,-754.6667) ..
    (1865.0000,-788.0000) -- cycle(1273.0000,-690.0000) .. controls
    (1273.0000,-711.3333) and (1264.0000,-736.6667) .. (1246.0000,-766.0000) ..
    controls (1216.6667,-746.6667) and (1191.0000,-725.6667) ..
    (1169.0000,-703.0000) .. controls (1195.0000,-683.6667) and
    (1228.3333,-663.6667) .. (1269.0000,-643.0000) .. controls
    (1271.6667,-662.3333) and (1273.0000,-678.0000) .. (1273.0000,-690.0000) --
    cycle(1345.0000,-543.0000) .. controls (1345.0000,-553.6667) and
    (1339.0000,-562.3333) .. (1327.0000,-569.0000) .. controls
    (1280.3333,-591.6667) and (1213.6667,-630.3333) .. (1127.0000,-685.0000) --
    (1124.0000,-713.0000) .. controls (1148.6667,-742.3333) and
    (1182.0000,-771.0000) .. (1224.0000,-799.0000) .. controls
    (1208.0000,-823.0000) and (1199.3333,-840.6667) .. (1198.0000,-852.0000) ..
    controls (1100.6667,-786.6667) and (1052.0000,-734.0000) ..
    (1052.0000,-694.0000) .. controls (1052.0000,-668.0000) and
    (1091.6667,-630.3333) .. (1171.0000,-581.0000) .. controls
    (1245.6667,-534.3333) and (1294.3333,-511.0000) .. (1317.0000,-511.0000) ..
    controls (1335.6667,-511.0000) and (1345.0000,-521.6667) ..
    (1345.0000,-543.0000) -- cycle(811.0000,-1533.0000) .. controls
    (811.0000,-1551.6667) and (804.3333,-1561.0000) .. (791.0000,-1561.0000) ..
    controls (763.6667,-1561.0000) and (732.3333,-1538.0000) ..
    (697.0000,-1492.0000) .. controls (665.0000,-1451.3333) and
    (645.6667,-1415.3333) .. (639.0000,-1384.0000) .. controls
    (601.0000,-1388.6667) and (566.6667,-1389.3333) .. (536.0000,-1386.0000) ..
    controls (528.6667,-1417.3333) and (509.3333,-1453.0000) ..
    (478.0000,-1493.0000) .. controls (442.6667,-1538.3333) and
    (411.3333,-1561.0000) .. (384.0000,-1561.0000) .. controls
    (370.6667,-1561.0000) and (364.0000,-1551.6667) .. (364.0000,-1533.0000) ..
    controls (364.0000,-1505.6667) and (374.6667,-1474.0000) ..
    (396.0000,-1438.0000) .. controls (417.3333,-1402.0000) and
    (440.0000,-1376.3333) .. (464.0000,-1361.0000) .. controls
    (413.3333,-1328.3333) and (388.0000,-1303.3333) .. (388.0000,-1286.0000) ..
    controls (388.0000,-1273.3333) and (395.6667,-1267.0000) ..
    (411.0000,-1267.0000) .. controls (415.0000,-1267.0000) and
    (427.0000,-1275.0000) .. (447.0000,-1291.0000) .. controls
    (472.3333,-1310.3333) and (485.3333,-1320.3333) .. (486.0000,-1321.0000) ..
    controls (488.0000,-1319.0000) and (489.0000,-1316.3333) ..
    (489.0000,-1313.0000) .. controls (489.0000,-1309.0000) and
    (479.3333,-1293.3333) .. (460.0000,-1266.0000) .. controls
    (440.6667,-1239.3333) and (431.0000,-1216.6667) .. (431.0000,-1198.0000) ..
    controls (431.0000,-1194.6667) and (431.3333,-1189.3333) ..
    (432.0000,-1182.0000) .. controls (432.0000,-1175.3333) and
    (432.0000,-1170.3333) .. (432.0000,-1167.0000) .. controls
    (432.0000,-1159.6667) and (431.3333,-1153.0000) .. (430.0000,-1147.0000) ..
    controls (418.0000,-1151.0000) and (411.0000,-1153.0000) ..
    (409.0000,-1153.0000) .. controls (395.6667,-1153.0000) and
    (389.0000,-1144.6667) .. (389.0000,-1128.0000) .. controls
    (389.0000,-1112.6667) and (395.3333,-1102.3333) .. (408.0000,-1097.0000) ..
    controls (426.6667,-1089.0000) and (436.0000,-1084.6667) ..
    (436.0000,-1084.0000) .. controls (436.6667,-1084.0000) and
    (443.3333,-1073.0000) .. (456.0000,-1051.0000) .. controls
    (495.3333,-983.0000) and (539.3333,-949.0000) .. (588.0000,-949.0000) ..
    controls (636.6667,-949.0000) and (680.3333,-983.0000) ..
    (719.0000,-1051.0000) .. controls (722.3333,-1059.0000) and
    (728.6667,-1070.0000) .. (738.0000,-1084.0000) .. controls
    (738.6667,-1084.6667) and (748.6667,-1089.0000) .. (768.0000,-1097.0000) ..
    controls (780.6667,-1102.3333) and (787.0000,-1112.6667) ..
    (787.0000,-1128.0000) .. controls (787.0000,-1144.6667) and
    (780.3333,-1153.0000) .. (767.0000,-1153.0000) .. controls
    (764.3333,-1153.0000) and (757.0000,-1151.0000) .. (745.0000,-1147.0000) ..
    controls (743.6667,-1152.3333) and (743.3333,-1169.3333) ..
    (744.0000,-1198.0000) .. controls (621.3333,-1237.3333) and
    (537.6667,-1280.0000) .. (493.0000,-1326.0000) .. controls
    (513.0000,-1336.6667) and (544.6667,-1342.0000) .. (588.0000,-1342.0000) ..
    controls (637.3333,-1342.0000) and (675.6667,-1329.3333) ..
    (703.0000,-1304.0000) .. controls (730.3333,-1279.3333) and
    (744.0000,-1267.0000) .. (744.0000,-1267.0000) .. controls
    (759.3333,-1267.0000) and (767.0000,-1274.6667) .. (767.0000,-1290.0000) ..
    controls (767.0000,-1300.0000) and (747.0000,-1323.0000) ..
    (707.0000,-1359.0000) .. controls (731.0000,-1373.0000) and
    (754.3333,-1398.6667) .. (777.0000,-1436.0000) .. controls
    (799.6667,-1473.3333) and (811.0000,-1505.6667) .. (811.0000,-1533.0000) --
    cycle(1710.0000,210.0000) .. controls (1710.0000,63.3333) and
    (1681.3333,-72.6667) .. (1624.0000,-198.0000) .. controls
    (1596.6667,-190.6667) and (1563.6667,-184.3333) .. (1525.0000,-179.0000) ..
    controls (1583.0000,-73.0000) and (1614.3333,41.0000) .. (1619.0000,163.0000)
    .. controls (1619.0000,163.0000) and (1619.0000,194.0000) ..
    (1619.0000,256.0000) .. controls (1619.0000,298.6667) and (1633.6667,320.0000)
    .. (1663.0000,320.0000) .. controls (1694.3333,320.0000) and
    (1710.0000,283.3333) .. (1710.0000,210.0000) -- cycle(848.0000,-703.0000) ..
    controls (826.0000,-725.6667) and (800.3333,-746.6667) .. (771.0000,-766.0000)
    .. controls (753.0000,-736.6667) and (744.0000,-711.3333) ..
    (744.0000,-690.0000) .. controls (744.0000,-678.0000) and (745.3333,-662.3333)
    .. (748.0000,-643.0000) .. controls (788.6667,-663.6667) and
    (822.0000,-683.6667) .. (848.0000,-703.0000) -- cycle(965.0000,-694.0000) ..
    controls (965.0000,-734.0000) and (916.3333,-786.6667) .. (819.0000,-852.0000)
    .. controls (817.6667,-840.6667) and (809.0000,-823.0000) ..
    (793.0000,-799.0000) .. controls (835.0000,-771.0000) and (868.3333,-742.3333)
    .. (893.0000,-713.0000) -- (890.0000,-685.0000) .. controls
    (861.3333,-662.3333) and (794.6667,-623.6667) .. (690.0000,-569.0000) ..
    controls (677.3333,-562.3333) and (671.0000,-553.6667) .. (671.0000,-543.0000)
    .. controls (671.0000,-521.6667) and (680.6667,-511.0000) ..
    (700.0000,-511.0000) .. controls (722.6667,-511.0000) and (771.3333,-534.3333)
    .. (846.0000,-581.0000) .. controls (925.3333,-630.3333) and
    (965.0000,-668.0000) .. (965.0000,-694.0000) -- cycle(1351.0000,-176.0000) ..
    controls (1313.0000,-180.0000) and (1278.6667,-186.0000) ..
    (1248.0000,-194.0000) .. controls (1249.3333,-176.6667) and
    (1250.0000,-161.3333) .. (1250.0000,-148.0000) .. controls
    (1250.0000,-97.3333) and (1246.0000,-50.3333) .. (1238.0000,-7.0000) --
    (1232.0000,3.0000) .. controls (1204.6667,29.6667) and (1177.0000,56.0000) ..
    (1149.0000,82.0000) .. controls (1103.0000,132.0000) and (1080.0000,172.3333)
    .. (1080.0000,203.0000) .. controls (1080.0000,231.6667) and
    (1092.6667,246.0000) .. (1118.0000,246.0000) .. controls (1145.3333,246.0000)
    and (1187.0000,213.3333) .. (1243.0000,148.0000) .. controls
    (1296.3333,85.3333) and (1327.3333,36.3333) .. (1336.0000,1.0000) .. controls
    (1346.0000,-39.6667) and (1351.0000,-98.6667) .. (1351.0000,-176.0000) --
    cycle(372.0000,-797.0000) .. controls (356.6667,-818.3333) and
    (349.0000,-835.0000) .. (349.0000,-847.0000) .. controls (349.0000,-847.6667)
    and (349.3333,-849.6667) .. (350.0000,-853.0000) .. controls
    (300.0000,-841.0000) and (264.3333,-830.3333) .. (243.0000,-821.0000) --
    (215.0000,-839.0000) .. controls (216.3333,-891.0000) and (222.6667,-949.0000)
    .. (234.0000,-1013.0000) .. controls (235.3333,-1020.3333) and
    (236.0000,-1027.3333) .. (236.0000,-1034.0000) .. controls
    (236.0000,-1046.6667) and (230.6667,-1053.0000) .. (220.0000,-1053.0000) ..
    controls (207.3333,-1053.0000) and (198.0000,-1046.6667) ..
    (192.0000,-1034.0000) .. controls (182.0000,-1014.0000) and
    (172.6667,-974.3333) .. (164.0000,-915.0000) .. controls (156.0000,-861.6667)
    and (152.0000,-819.3333) .. (152.0000,-788.0000) .. controls
    (152.0000,-754.6667) and (156.3333,-738.0000) .. (165.0000,-738.0000) ..
    controls (215.0000,-738.0000) and (284.0000,-757.6667) .. (372.0000,-797.0000)
    -- cycle(937.0000,203.0000) .. controls (937.0000,172.3333) and
    (914.0000,132.0000) .. (868.0000,82.0000) .. controls (840.0000,56.0000) and
    (812.3333,29.6667) .. (785.0000,3.0000) -- (779.0000,-7.0000) .. controls
    (771.0000,-50.3333) and (767.0000,-97.3333) .. (767.0000,-148.0000) ..
    controls (767.0000,-161.3333) and (767.6667,-176.6667) .. (769.0000,-194.0000)
    .. controls (738.3333,-186.0000) and (704.0000,-180.0000) ..
    (666.0000,-176.0000) .. controls (666.0000,-96.0000) and (670.6667,-37.0000)
    .. (680.0000,1.0000) .. controls (688.6667,36.3333) and (720.0000,85.3333) ..
    (774.0000,148.0000) .. controls (830.0000,213.3333) and (871.6667,246.0000) ..
    (899.0000,246.0000) .. controls (924.3333,246.0000) and (937.0000,231.6667) ..
    (937.0000,203.0000) -- cycle(492.0000,-179.0000) .. controls
    (453.3333,-184.3333) and (420.3333,-190.6667) .. (393.0000,-198.0000) ..
    controls (335.6667,-72.6667) and (307.0000,63.3333) .. (307.0000,210.0000) ..
    controls (307.0000,283.3333) and (322.6667,320.0000) .. (354.0000,320.0000) ..
    controls (383.3333,320.0000) and (398.0000,298.6667) .. (398.0000,256.0000) ..
    controls (398.0000,194.0000) and (398.0000,163.0000) .. (398.0000,163.0000) ..
    controls (402.6667,41.0000) and (434.0000,-73.0000) .. (492.0000,-179.0000) --
    cycle(1608.0000,-1508.0000) .. controls (1608.0000,-1453.3333) and
    (1580.3333,-1408.3333) .. (1525.0000,-1373.0000) -- (1506.0000,-1379.0000) ..
    controls (1532.6667,-1455.6667) and (1566.6667,-1498.6667) ..
    (1608.0000,-1508.0000) -- cycle(1353.0000,-1377.0000) --
    (1339.0000,-1372.0000) .. controls (1277.6667,-1402.6667) and
    (1246.6667,-1448.0000) .. (1246.0000,-1508.0000) .. controls
    (1292.0000,-1497.3333) and (1327.6667,-1453.6667) .. (1353.0000,-1377.0000) --
    cycle(1547.0000,-1160.0000) .. controls (1547.0000,-1138.6667) and
    (1535.3333,-1128.0000) .. (1512.0000,-1128.0000) .. controls
    (1489.3333,-1128.0000) and (1478.0000,-1138.6667) .. (1478.0000,-1160.0000) ..
    controls (1478.0000,-1180.6667) and (1489.3333,-1191.0000) ..
    (1512.0000,-1191.0000) .. controls (1535.3333,-1191.0000) and
    (1547.0000,-1180.6667) .. (1547.0000,-1160.0000) --
    cycle(1378.0000,-1160.0000) .. controls (1378.0000,-1138.6667) and
    (1366.6667,-1128.0000) .. (1344.0000,-1128.0000) .. controls
    (1321.3333,-1128.0000) and (1310.0000,-1138.6667) .. (1310.0000,-1160.0000) ..
    controls (1310.0000,-1180.6667) and (1321.3333,-1191.0000) ..
    (1344.0000,-1191.0000) .. controls (1366.6667,-1191.0000) and
    (1378.0000,-1180.6667) .. (1378.0000,-1160.0000) --
    cycle(1474.0000,-1032.0000) .. controls (1458.6667,-1016.6667) and
    (1443.6667,-1009.0000) .. (1429.0000,-1009.0000) .. controls
    (1415.0000,-1009.0000) and (1400.3333,-1016.6667) .. (1385.0000,-1032.0000) --
    (1391.0000,-1042.0000) .. controls (1400.3333,-1036.6667) and
    (1413.0000,-1034.0000) .. (1429.0000,-1034.0000) .. controls
    (1445.6667,-1034.0000) and (1458.6667,-1036.6667) .. (1468.0000,-1042.0000) --
    (1474.0000,-1032.0000) -- cycle(771.0000,-1508.0000) .. controls
    (770.3333,-1448.0000) and (739.3333,-1402.6667) .. (678.0000,-1372.0000) --
    (664.0000,-1377.0000) .. controls (689.3333,-1453.6667) and
    (725.0000,-1497.3333) .. (771.0000,-1508.0000) -- cycle(511.0000,-1379.0000)
    -- (492.0000,-1373.0000) .. controls (436.6667,-1408.3333) and
    (409.0000,-1453.3333) .. (409.0000,-1508.0000) .. controls
    (450.3333,-1498.6667) and (484.3333,-1455.6667) .. (511.0000,-1379.0000) --
    cycle(707.0000,-1160.0000) .. controls (707.0000,-1138.6667) and
    (695.6667,-1128.0000) .. (673.0000,-1128.0000) .. controls
    (650.3333,-1128.0000) and (639.0000,-1138.6667) .. (639.0000,-1160.0000) ..
    controls (639.0000,-1180.6667) and (650.3333,-1191.0000) ..
    (673.0000,-1191.0000) .. controls (695.6667,-1191.0000) and
    (707.0000,-1180.6667) .. (707.0000,-1160.0000) -- cycle(539.0000,-1160.0000)
    .. controls (539.0000,-1138.6667) and (527.6667,-1128.0000) ..
    (505.0000,-1128.0000) .. controls (481.6667,-1128.0000) and
    (470.0000,-1138.6667) .. (470.0000,-1160.0000) .. controls
    (470.0000,-1180.6667) and (481.6667,-1191.0000) .. (505.0000,-1191.0000) ..
    controls (527.6667,-1191.0000) and (539.0000,-1180.6667) ..
    (539.0000,-1160.0000) -- cycle(632.0000,-1032.0000) .. controls
    (616.6667,-1016.6667) and (602.0000,-1009.0000) .. (588.0000,-1009.0000) ..
    controls (573.3333,-1009.0000) and (558.3333,-1016.6667) ..
    (543.0000,-1032.0000) -- (549.0000,-1042.0000) .. controls
    (558.3333,-1036.6667) and (571.3333,-1034.0000) .. (588.0000,-1034.0000) ..
    controls (604.0000,-1034.0000) and (616.6667,-1036.6667) ..
    (626.0000,-1042.0000) -- (632.0000,-1032.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F470.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-34.0000) --
    (1891.0000,-55.0000) -- (1973.0000,349.0000) -- (1336.0000,349.0000) --
    (1276.0000,-163.0000) .. controls (1204.6667,-121.0000) and
    (1120.6667,-100.0000) .. (1024.0000,-100.0000) .. controls
    (927.3333,-100.0000) and (843.3333,-121.0000) .. (772.0000,-163.0000) --
    (712.0000,349.0000) -- (75.0000,349.0000) -- (157.0000,-55.0000) --
    (18.0000,-34.0000) -- (211.0000,-1036.0000) -- (315.0000,-1109.0000) --
    (404.0000,-1403.0000) .. controls (482.0000,-1409.6667) and
    (574.3333,-1422.3333) .. (681.0000,-1441.0000) .. controls
    (687.6667,-1443.6667) and (703.6667,-1455.3333) .. (729.0000,-1476.0000) ..
    controls (745.6667,-1488.6667) and (767.3333,-1495.0000) ..
    (794.0000,-1495.0000) .. controls (793.3333,-1495.0000) and
    (808.0000,-1493.0000) .. (838.0000,-1489.0000) .. controls
    (920.0000,-1545.0000) and (982.0000,-1573.0000) .. (1024.0000,-1573.0000) ..
    controls (1066.0000,-1573.0000) and (1128.0000,-1545.0000) ..
    (1210.0000,-1489.0000) .. controls (1240.0000,-1493.0000) and
    (1254.6667,-1495.0000) .. (1254.0000,-1495.0000) .. controls
    (1280.6667,-1495.0000) and (1302.3333,-1488.6667) .. (1319.0000,-1476.0000) ..
    controls (1344.3333,-1455.3333) and (1360.3333,-1443.6667) ..
    (1367.0000,-1441.0000) .. controls (1384.3333,-1433.6667) and
    (1428.3333,-1426.0000) .. (1499.0000,-1418.0000) .. controls
    (1547.6667,-1413.3333) and (1596.0000,-1408.3333) .. (1644.0000,-1403.0000) --
    (1733.0000,-1109.0000) -- (1837.0000,-1036.0000) -- (2030.0000,-34.0000) --
    cycle(1646.0000,-1175.0000) -- (1595.0000,-1344.0000) --
    (1492.0000,-1355.0000) .. controls (1456.6667,-1358.3333) and
    (1426.0000,-1362.3333) .. (1400.0000,-1367.0000) -- (1646.0000,-1175.0000) --
    cycle(1310.0000,-1374.0000) .. controls (1310.0000,-1392.6667) and
    (1300.6667,-1402.0000) .. (1282.0000,-1402.0000) .. controls
    (1264.6667,-1402.0000) and (1256.0000,-1392.3333) .. (1256.0000,-1373.0000) ..
    controls (1256.0000,-1355.6667) and (1265.0000,-1347.0000) ..
    (1283.0000,-1347.0000) .. controls (1301.0000,-1347.0000) and
    (1310.0000,-1356.0000) .. (1310.0000,-1374.0000) --
    cycle(1229.0000,-1406.0000) .. controls (1229.0000,-1411.3333) and
    (1224.3333,-1416.3333) .. (1215.0000,-1421.0000) .. controls
    (1205.6667,-1426.3333) and (1198.3333,-1429.0000) .. (1193.0000,-1429.0000) ..
    controls (1189.0000,-1429.0000) and (1180.0000,-1424.6667) ..
    (1166.0000,-1416.0000) -- (1166.0000,-1396.0000) .. controls
    (1176.6667,-1390.0000) and (1186.0000,-1387.0000) .. (1194.0000,-1387.0000) ..
    controls (1217.3333,-1387.0000) and (1229.0000,-1393.3333) ..
    (1229.0000,-1406.0000) -- cycle(1126.0000,-1432.0000) .. controls
    (1126.0000,-1442.0000) and (1120.6667,-1451.3333) .. (1110.0000,-1460.0000) ..
    controls (1100.0000,-1469.3333) and (1090.0000,-1474.0000) ..
    (1080.0000,-1474.0000) .. controls (1050.6667,-1474.0000) and
    (1036.0000,-1459.3333) .. (1036.0000,-1430.0000) .. controls
    (1036.0000,-1401.3333) and (1050.6667,-1387.0000) .. (1080.0000,-1387.0000) ..
    controls (1110.6667,-1387.0000) and (1126.0000,-1402.0000) ..
    (1126.0000,-1432.0000) -- cycle(1947.0000,-126.0000) -- (1779.0000,-998.0000)
    -- (1558.0000,-1166.0000) .. controls (1584.6667,-1105.3333) and
    (1603.6667,-1015.3333) .. (1615.0000,-896.0000) .. controls
    (1669.0000,-862.6667) and (1696.0000,-812.3333) .. (1696.0000,-745.0000) ..
    controls (1696.0000,-684.3333) and (1682.6667,-634.6667) ..
    (1656.0000,-596.0000) .. controls (1655.3333,-595.3333) and
    (1642.3333,-581.3333) .. (1617.0000,-554.0000) .. controls
    (1599.0000,-535.3333) and (1590.0000,-520.0000) .. (1590.0000,-508.0000) ..
    controls (1590.0000,-468.6667) and (1603.6667,-436.3333) ..
    (1631.0000,-411.0000) .. controls (1659.0000,-386.3333) and
    (1692.6667,-374.0000) .. (1732.0000,-374.0000) .. controls
    (1776.0000,-374.0000) and (1811.6667,-389.0000) .. (1839.0000,-419.0000) ..
    controls (1839.6667,-415.6667) and (1840.0000,-412.3333) ..
    (1840.0000,-409.0000) .. controls (1840.0000,-361.0000) and
    (1818.6667,-311.6667) .. (1776.0000,-261.0000) .. controls
    (1736.0000,-213.6667) and (1692.3333,-181.6667) .. (1645.0000,-165.0000) ..
    controls (1712.3333,-156.3333) and (1813.0000,-143.3333) ..
    (1947.0000,-126.0000) -- cycle(1006.0000,-1430.0000) .. controls
    (1006.0000,-1459.3333) and (990.3333,-1474.0000) .. (959.0000,-1474.0000) ..
    controls (948.3333,-1474.0000) and (937.6667,-1469.6667) ..
    (927.0000,-1461.0000) .. controls (917.0000,-1452.3333) and
    (912.0000,-1442.6667) .. (912.0000,-1432.0000) .. controls
    (912.0000,-1402.0000) and (927.6667,-1387.0000) .. (959.0000,-1387.0000) ..
    controls (990.3333,-1387.0000) and (1006.0000,-1401.3333) ..
    (1006.0000,-1430.0000) -- cycle(885.0000,-1396.0000) -- (885.0000,-1416.0000)
    .. controls (876.3333,-1424.6667) and (867.3333,-1429.0000) ..
    (858.0000,-1429.0000) .. controls (836.0000,-1429.0000) and
    (825.0000,-1422.0000) .. (825.0000,-1408.0000) .. controls
    (825.0000,-1394.0000) and (836.0000,-1387.0000) .. (858.0000,-1387.0000) ..
    controls (866.6667,-1387.0000) and (875.6667,-1390.0000) ..
    (885.0000,-1396.0000) -- cycle(783.0000,-1374.0000) .. controls
    (783.0000,-1392.6667) and (774.0000,-1402.0000) .. (756.0000,-1402.0000) ..
    controls (736.0000,-1402.0000) and (726.0000,-1392.6667) ..
    (726.0000,-1374.0000) .. controls (726.0000,-1356.0000) and
    (736.0000,-1347.0000) .. (756.0000,-1347.0000) .. controls
    (774.0000,-1347.0000) and (783.0000,-1356.0000) .. (783.0000,-1374.0000) --
    cycle(1569.0000,-489.0000) .. controls (1569.0000,-511.0000) and
    (1558.6667,-522.0000) .. (1538.0000,-522.0000) .. controls
    (1518.6667,-522.0000) and (1509.0000,-511.0000) .. (1509.0000,-489.0000) ..
    controls (1509.0000,-470.3333) and (1519.0000,-461.0000) ..
    (1539.0000,-461.0000) .. controls (1559.0000,-461.0000) and
    (1569.0000,-470.3333) .. (1569.0000,-489.0000) -- cycle(1590.0000,-371.0000)
    .. controls (1590.0000,-387.0000) and (1583.3333,-401.3333) ..
    (1570.0000,-414.0000) .. controls (1556.6667,-427.3333) and
    (1542.0000,-434.0000) .. (1526.0000,-434.0000) .. controls
    (1510.0000,-434.0000) and (1496.0000,-427.3333) .. (1484.0000,-414.0000) ..
    controls (1472.6667,-401.3333) and (1467.0000,-387.0000) ..
    (1467.0000,-371.0000) .. controls (1467.0000,-333.0000) and
    (1487.0000,-314.0000) .. (1527.0000,-314.0000) .. controls
    (1569.0000,-314.0000) and (1590.0000,-333.0000) .. (1590.0000,-371.0000) --
    cycle(642.0000,-1366.0000) .. controls (616.0000,-1362.0000) and
    (553.0000,-1354.6667) .. (453.0000,-1344.0000) -- (404.0000,-1183.0000) --
    (642.0000,-1366.0000) -- cycle(1630.0000,-746.0000) .. controls
    (1630.0000,-800.6667) and (1608.0000,-833.3333) .. (1564.0000,-844.0000) ..
    controls (1556.6667,-828.0000) and (1545.0000,-804.0000) ..
    (1529.0000,-772.0000) .. controls (1437.0000,-908.0000) and
    (1366.3333,-1061.6667) .. (1317.0000,-1233.0000) .. controls
    (1219.0000,-1125.6667) and (1113.0000,-1072.0000) .. (999.0000,-1072.0000) ..
    controls (943.0000,-1072.0000) and (889.6667,-1085.6667) ..
    (839.0000,-1113.0000) .. controls (783.0000,-1143.6667) and
    (746.6667,-1183.6667) .. (730.0000,-1233.0000) .. controls
    (672.0000,-1049.6667) and (599.6667,-896.0000) .. (513.0000,-772.0000) ..
    controls (512.3333,-772.6667) and (499.6667,-798.6667) .. (475.0000,-850.0000)
    .. controls (431.0000,-846.0000) and (409.0000,-812.3333) ..
    (409.0000,-749.0000) .. controls (409.0000,-710.3333) and (419.6667,-673.6667)
    .. (441.0000,-639.0000) .. controls (463.6667,-601.6667) and
    (492.3333,-577.3333) .. (527.0000,-566.0000) .. controls (550.3333,-486.0000)
    and (599.0000,-407.3333) .. (673.0000,-330.0000) .. controls
    (753.0000,-246.0000) and (831.3333,-199.6667) .. (908.0000,-191.0000) ..
    controls (964.6667,-184.3333) and (1001.6667,-181.0000) ..
    (1019.0000,-181.0000) .. controls (1067.6667,-181.0000) and
    (1110.0000,-185.3333) .. (1146.0000,-194.0000) .. controls
    (1206.6667,-208.6667) and (1265.6667,-239.0000) .. (1323.0000,-285.0000) ..
    controls (1380.3333,-331.0000) and (1423.6667,-382.0000) ..
    (1453.0000,-438.0000) .. controls (1467.6667,-474.6667) and
    (1486.3333,-515.0000) .. (1509.0000,-559.0000) .. controls
    (1521.6667,-566.3333) and (1540.3333,-578.3333) .. (1565.0000,-595.0000) ..
    controls (1608.3333,-631.6667) and (1630.0000,-682.0000) ..
    (1630.0000,-746.0000) -- cycle(1895.0000,285.0000) -- (1820.0000,-77.0000) ..
    controls (1705.3333,-88.3333) and (1622.0000,-101.0000) ..
    (1570.0000,-115.0000) .. controls (1500.6667,-133.0000) and
    (1422.3333,-166.0000) .. (1335.0000,-214.0000) -- (1393.0000,285.0000) --
    (1895.0000,285.0000) -- cycle(542.0000,-489.0000) .. controls
    (542.0000,-511.0000) and (531.3333,-522.0000) .. (510.0000,-522.0000) ..
    controls (491.3333,-522.0000) and (482.0000,-511.0000) .. (482.0000,-489.0000)
    .. controls (482.0000,-470.3333) and (491.3333,-461.0000) ..
    (510.0000,-461.0000) .. controls (531.3333,-461.0000) and (542.0000,-470.3333)
    .. (542.0000,-489.0000) -- cycle(484.0000,-1169.0000) -- (269.0000,-998.0000)
    -- (101.0000,-127.0000) .. controls (166.3333,-133.0000) and
    (263.3333,-144.6667) .. (392.0000,-162.0000) .. controls (343.3333,-176.0000)
    and (299.0000,-209.0000) .. (259.0000,-261.0000) .. controls
    (219.6667,-313.0000) and (198.6667,-364.6667) .. (196.0000,-416.0000) ..
    controls (230.0000,-388.0000) and (267.0000,-374.0000) .. (307.0000,-374.0000)
    .. controls (341.6667,-374.0000) and (373.6667,-385.3333) ..
    (403.0000,-408.0000) .. controls (433.0000,-430.6667) and (448.0000,-459.0000)
    .. (448.0000,-493.0000) .. controls (448.0000,-495.0000) and
    (430.3333,-524.6667) .. (395.0000,-582.0000) .. controls (360.3333,-639.3333)
    and (343.0000,-693.0000) .. (343.0000,-743.0000) .. controls
    (343.0000,-799.6667) and (354.3333,-838.6667) .. (377.0000,-860.0000) ..
    controls (392.3333,-872.6667) and (407.6667,-885.6667) .. (423.0000,-899.0000)
    .. controls (425.6667,-905.0000) and (429.3333,-937.3333) ..
    (434.0000,-996.0000) .. controls (439.3333,-1058.0000) and
    (456.0000,-1115.6667) .. (484.0000,-1169.0000) -- cycle(572.0000,-373.0000) ..
    controls (572.0000,-389.0000) and (565.3333,-403.0000) .. (552.0000,-415.0000)
    .. controls (539.3333,-427.6667) and (525.0000,-434.0000) ..
    (509.0000,-434.0000) .. controls (494.3333,-434.0000) and (480.3333,-427.0000)
    .. (467.0000,-413.0000) .. controls (454.3333,-399.6667) and
    (448.0000,-385.6667) .. (448.0000,-371.0000) .. controls (448.0000,-333.0000)
    and (468.3333,-314.0000) .. (509.0000,-314.0000) .. controls
    (551.0000,-314.0000) and (572.0000,-333.6667) .. (572.0000,-373.0000) --
    cycle(713.0000,-214.0000) .. controls (625.6667,-166.0000) and
    (547.3333,-133.0000) .. (478.0000,-115.0000) .. controls (426.0000,-101.0000)
    and (342.6667,-88.3333) .. (228.0000,-77.0000) -- (153.0000,285.0000) --
    (655.0000,285.0000) -- (713.0000,-214.0000) -- cycle(1563.0000,-616.0000) ..
    controls (1559.6667,-609.3333) and (1552.6667,-606.0000) ..
    (1542.0000,-606.0000) .. controls (1530.0000,-606.0000) and
    (1524.0000,-611.6667) .. (1524.0000,-623.0000) -- (1524.0000,-627.0000) ..
    controls (1524.0000,-639.0000) and (1530.6667,-645.0000) ..
    (1544.0000,-645.0000) .. controls (1550.0000,-645.0000) and
    (1556.3333,-642.0000) .. (1563.0000,-636.0000) -- (1563.0000,-616.0000) --
    cycle(1325.0000,-778.0000) .. controls (1325.0000,-697.3333) and
    (1289.0000,-657.0000) .. (1217.0000,-657.0000) .. controls
    (1146.3333,-657.0000) and (1111.0000,-696.6667) .. (1111.0000,-776.0000) ..
    controls (1111.0000,-855.3333) and (1146.6667,-895.0000) ..
    (1218.0000,-895.0000) .. controls (1289.3333,-895.0000) and
    (1325.0000,-856.0000) .. (1325.0000,-778.0000) -- cycle(924.0000,-776.0000) ..
    controls (924.0000,-696.6667) and (889.0000,-657.0000) .. (819.0000,-657.0000)
    .. controls (749.0000,-657.0000) and (714.0000,-697.3333) ..
    (714.0000,-778.0000) .. controls (714.0000,-856.0000) and (749.0000,-895.0000)
    .. (819.0000,-895.0000) .. controls (889.0000,-895.0000) and
    (924.0000,-855.3333) .. (924.0000,-776.0000) -- cycle(1088.0000,-591.0000) ..
    controls (1073.3333,-547.0000) and (1051.0000,-525.0000) ..
    (1021.0000,-525.0000) .. controls (985.6667,-525.0000) and
    (962.6667,-547.0000) .. (952.0000,-591.0000) .. controls (980.6667,-587.0000)
    and (1003.6667,-585.0000) .. (1021.0000,-585.0000) .. controls
    (1051.0000,-585.0000) and (1073.3333,-587.0000) .. (1088.0000,-591.0000) --
    cycle(1253.0000,-456.0000) .. controls (1186.3333,-423.3333) and
    (1108.0000,-407.0000) .. (1018.0000,-407.0000) .. controls
    (906.6667,-407.0000) and (828.3333,-424.3333) .. (783.0000,-459.0000) ..
    controls (785.6667,-469.0000) and (794.0000,-474.0000) .. (808.0000,-474.0000)
    -- (1249.0000,-470.0000) -- (1253.0000,-456.0000) -- cycle(530.0000,-624.0000)
    .. controls (530.0000,-612.0000) and (522.3333,-606.0000) ..
    (507.0000,-606.0000) .. controls (494.3333,-606.0000) and (488.0000,-612.6667)
    .. (488.0000,-626.0000) .. controls (488.0000,-638.6667) and
    (494.3333,-645.0000) .. (507.0000,-645.0000) .. controls (522.3333,-645.0000)
    and (530.0000,-638.0000) .. (530.0000,-624.0000) -- cycle(1313.0000,-778.0000)
    .. controls (1313.0000,-848.0000) and (1281.3333,-883.0000) ..
    (1218.0000,-883.0000) .. controls (1156.6667,-883.0000) and
    (1126.0000,-847.3333) .. (1126.0000,-776.0000) .. controls
    (1126.0000,-706.6667) and (1156.3333,-672.0000) .. (1217.0000,-672.0000) ..
    controls (1281.0000,-672.0000) and (1313.0000,-707.3333) ..
    (1313.0000,-778.0000) -- cycle(912.0000,-776.0000) .. controls
    (912.0000,-847.3333) and (881.6667,-883.0000) .. (821.0000,-883.0000) ..
    controls (757.6667,-883.0000) and (726.0000,-848.0000) .. (726.0000,-778.0000)
    .. controls (726.0000,-707.3333) and (757.0000,-672.0000) ..
    (819.0000,-672.0000) .. controls (881.0000,-672.0000) and (912.0000,-706.6667)
    .. (912.0000,-776.0000) -- cycle(1150.0000,-445.0000) -- (894.0000,-445.0000)
    .. controls (940.6667,-437.6667) and (984.0000,-434.0000) ..
    (1024.0000,-434.0000) .. controls (1078.6667,-434.0000) and
    (1120.6667,-437.6667) .. (1150.0000,-445.0000) -- cycle(1298.0000,-763.0000)
    .. controls (1281.3333,-761.0000) and (1269.0000,-761.0000) ..
    (1261.0000,-763.0000) .. controls (1249.6667,-747.0000) and
    (1239.6667,-739.0000) .. (1231.0000,-739.0000) -- (1231.0000,-700.0000) --
    (1201.0000,-700.0000) .. controls (1186.3333,-700.0000) and
    (1174.0000,-708.3333) .. (1164.0000,-725.0000) .. controls
    (1154.6667,-739.6667) and (1150.0000,-754.6667) .. (1150.0000,-770.0000) ..
    controls (1150.0000,-819.3333) and (1174.3333,-844.0000) ..
    (1223.0000,-844.0000) .. controls (1241.0000,-844.0000) and
    (1258.0000,-838.6667) .. (1274.0000,-828.0000) .. controls
    (1290.0000,-817.3333) and (1298.0000,-803.3333) .. (1298.0000,-786.0000) --
    (1298.0000,-763.0000) -- cycle(900.0000,-763.0000) .. controls
    (883.3333,-761.0000) and (871.0000,-761.0000) .. (863.0000,-763.0000) ..
    controls (850.3333,-745.0000) and (839.6667,-737.0000) .. (831.0000,-739.0000)
    -- (831.0000,-700.0000) -- (803.0000,-700.0000) .. controls
    (769.6667,-700.0000) and (753.0000,-723.3333) .. (753.0000,-770.0000) ..
    controls (753.0000,-819.3333) and (777.0000,-844.0000) .. (825.0000,-844.0000)
    .. controls (875.0000,-844.0000) and (900.0000,-822.6667) ..
    (900.0000,-780.0000) -- (900.0000,-763.0000) -- cycle(1202.0000,-796.0000) --
    (1202.0000,-813.0000) .. controls (1198.6667,-819.6667) and
    (1193.0000,-823.0000) .. (1185.0000,-823.0000) .. controls
    (1174.3333,-823.0000) and (1169.0000,-817.3333) .. (1169.0000,-806.0000) ..
    controls (1169.0000,-795.3333) and (1174.3333,-790.0000) ..
    (1185.0000,-790.0000) .. controls (1192.3333,-790.0000) and
    (1198.0000,-792.0000) .. (1202.0000,-796.0000) -- cycle(804.0000,-806.0000) ..
    controls (804.0000,-817.3333) and (798.0000,-823.0000) .. (786.0000,-823.0000)
    .. controls (779.3333,-823.0000) and (774.3333,-819.6667) ..
    (771.0000,-813.0000) -- (771.0000,-800.0000) .. controls (774.3333,-793.3333)
    and (779.6667,-790.0000) .. (787.0000,-790.0000) .. controls
    (798.3333,-790.0000) and (804.0000,-795.3333) .. (804.0000,-806.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F471.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-504.0000) ..
    controls (2030.0000,-420.0000) and (2013.6667,-330.3333) ..
    (1981.0000,-235.0000) .. controls (1940.3333,-116.3333) and
    (1892.0000,-16.6667) .. (1836.0000,64.0000) .. controls (1808.6667,103.3333)
    and (1777.6667,128.3333) .. (1743.0000,139.0000) .. controls
    (1728.3333,143.6667) and (1681.6667,146.0000) .. (1603.0000,146.0000) ..
    controls (1566.3333,146.0000) and (1541.6667,148.3333) .. (1529.0000,153.0000)
    .. controls (1511.0000,169.0000) and (1489.0000,188.3333) ..
    (1463.0000,211.0000) .. controls (1351.0000,303.6667) and (1204.6667,350.0000)
    .. (1024.0000,350.0000) .. controls (858.0000,350.0000) and
    (712.6667,304.6667) .. (588.0000,214.0000) .. controls (542.0000,180.6667) and
    (519.6667,164.0000) .. (521.0000,164.0000) .. controls (511.6667,164.0000) and
    (498.3333,167.0000) .. (481.0000,173.0000) .. controls (463.6667,179.0000) and
    (450.3333,182.0000) .. (441.0000,182.0000) .. controls (430.3333,182.0000) and
    (400.6667,177.6667) .. (352.0000,169.0000) .. controls (301.3333,160.3333) and
    (273.6667,154.3333) .. (269.0000,151.0000) .. controls (269.0000,151.0000) and
    (259.3333,139.0000) .. (240.0000,115.0000) .. controls (215.3333,83.6667) and
    (184.3333,29.3333) .. (147.0000,-48.0000) .. controls (127.0000,-86.0000) and
    (100.3333,-144.3333) .. (67.0000,-223.0000) .. controls (34.3333,-327.6667)
    and (18.0000,-412.0000) .. (18.0000,-476.0000) .. controls (18.0000,-661.3333)
    and (49.0000,-834.0000) .. (111.0000,-994.0000) .. controls
    (185.0000,-1185.3333) and (291.6667,-1319.0000) .. (431.0000,-1395.0000) ..
    controls (437.6667,-1398.3333) and (482.3333,-1408.0000) ..
    (565.0000,-1424.0000) -- (680.0000,-1394.0000) .. controls
    (708.6667,-1411.3333) and (753.3333,-1434.0000) .. (814.0000,-1462.0000) ..
    controls (906.6667,-1490.6667) and (990.3333,-1505.0000) ..
    (1065.0000,-1505.0000) -- (1284.0000,-1505.0000) .. controls
    (1318.0000,-1505.0000) and (1392.6667,-1490.3333) .. (1508.0000,-1461.0000) ..
    controls (1533.3333,-1457.0000) and (1570.6667,-1445.0000) ..
    (1620.0000,-1425.0000) .. controls (1697.3333,-1375.0000) and
    (1771.6667,-1299.3333) .. (1843.0000,-1198.0000) .. controls
    (1912.3333,-1100.6667) and (1960.3333,-1006.0000) .. (1987.0000,-914.0000) ..
    controls (2015.6667,-815.3333) and (2030.0000,-678.6667) ..
    (2030.0000,-504.0000) -- cycle(1970.0000,-517.0000) .. controls
    (1970.0000,-643.0000) and (1960.3333,-754.0000) .. (1941.0000,-850.0000) ..
    controls (1925.0000,-930.0000) and (1887.0000,-1012.6667) ..
    (1827.0000,-1098.0000) .. controls (1747.6667,-1210.6667) and
    (1682.6667,-1285.6667) .. (1632.0000,-1323.0000) .. controls
    (1532.0000,-1396.3333) and (1384.6667,-1433.0000) .. (1190.0000,-1433.0000) --
    (1132.0000,-1433.0000) .. controls (1062.6667,-1433.0000) and
    (980.0000,-1420.6667) .. (884.0000,-1396.0000) .. controls
    (803.3333,-1375.3333) and (722.3333,-1354.3333) .. (641.0000,-1333.0000) --
    (525.0000,-1354.0000) .. controls (457.6667,-1319.3333) and
    (395.3333,-1275.6667) .. (338.0000,-1223.0000) .. controls
    (270.6667,-1161.0000) and (227.6667,-1100.0000) .. (209.0000,-1040.0000) ..
    controls (183.6667,-964.0000) and (158.6667,-887.6667) .. (134.0000,-811.0000)
    .. controls (98.6667,-699.6667) and (81.0000,-626.6667) .. (81.0000,-592.0000)
    .. controls (81.0000,-467.3333) and (90.3333,-364.3333) ..
    (109.0000,-283.0000) .. controls (117.0000,-249.0000) and (133.0000,-209.3333)
    .. (157.0000,-164.0000) .. controls (177.6667,-126.6667) and
    (198.3333,-89.0000) .. (219.0000,-51.0000) .. controls (253.6667,17.6667) and
    (271.6667,52.6667) .. (273.0000,54.0000) .. controls (298.3333,90.6667) and
    (330.6667,109.0000) .. (370.0000,109.0000) .. controls (383.3333,109.0000) and
    (417.6667,95.6667) .. (473.0000,69.0000) .. controls (471.0000,65.6667) and
    (445.6667,16.6667) .. (397.0000,-78.0000) .. controls (364.3333,-141.3333) and
    (336.0000,-187.0000) .. (312.0000,-215.0000) .. controls (291.3333,-229.6667)
    and (264.6667,-251.6667) .. (232.0000,-281.0000) .. controls
    (223.3333,-292.3333) and (211.0000,-327.0000) .. (195.0000,-385.0000) ..
    controls (179.6667,-443.0000) and (172.0000,-481.0000) .. (172.0000,-499.0000)
    .. controls (172.0000,-551.0000) and (180.6667,-587.0000) ..
    (198.0000,-607.0000) .. controls (213.3333,-625.0000) and (265.0000,-650.0000)
    .. (353.0000,-682.0000) .. controls (363.0000,-684.6667) and
    (376.6667,-690.3333) .. (394.0000,-699.0000) .. controls (411.3333,-711.6667)
    and (428.6667,-735.0000) .. (446.0000,-769.0000) .. controls
    (458.6667,-795.6667) and (471.6667,-822.3333) .. (485.0000,-849.0000) ..
    controls (536.3333,-944.3333) and (618.0000,-1083.6667) ..
    (730.0000,-1267.0000) .. controls (734.0000,-1260.3333) and
    (756.0000,-1219.6667) .. (796.0000,-1145.0000) .. controls
    (822.6667,-1095.6667) and (849.6667,-1058.3333) .. (877.0000,-1033.0000) ..
    controls (930.3333,-984.3333) and (985.3333,-950.3333) ..
    (1042.0000,-931.0000) .. controls (1080.0000,-918.3333) and
    (1143.0000,-907.0000) .. (1231.0000,-897.0000) .. controls
    (1319.0000,-887.0000) and (1414.6667,-882.0000) .. (1518.0000,-882.0000) ..
    controls (1512.6667,-882.0000) and (1550.0000,-885.0000) ..
    (1630.0000,-891.0000) .. controls (1639.3333,-862.3333) and
    (1657.6667,-821.3333) .. (1685.0000,-768.0000) .. controls
    (1695.0000,-754.6667) and (1712.6667,-737.6667) .. (1738.0000,-717.0000) ..
    controls (1763.3333,-697.0000) and (1781.0000,-680.6667) ..
    (1791.0000,-668.0000) .. controls (1799.0000,-657.3333) and
    (1815.0000,-629.0000) .. (1839.0000,-583.0000) .. controls
    (1863.6667,-535.0000) and (1876.0000,-507.0000) .. (1876.0000,-499.0000) ..
    controls (1876.0000,-483.6667) and (1868.0000,-451.3333) ..
    (1852.0000,-402.0000) .. controls (1836.6667,-356.0000) and
    (1824.3333,-323.6667) .. (1815.0000,-305.0000) .. controls
    (1792.3333,-259.6667) and (1754.0000,-197.6667) .. (1700.0000,-119.0000) ..
    controls (1644.0000,-37.0000) and (1605.3333,24.6667) .. (1584.0000,66.0000)
    .. controls (1634.6667,92.6667) and (1666.0000,106.0000) ..
    (1678.0000,106.0000) .. controls (1690.0000,106.0000) and (1720.3333,98.0000)
    .. (1769.0000,82.0000) .. controls (1811.0000,-16.0000) and
    (1852.6667,-114.0000) .. (1894.0000,-212.0000) .. controls
    (1944.6667,-331.3333) and (1970.0000,-433.0000) .. (1970.0000,-517.0000) --
    cycle(1825.0000,-499.0000) .. controls (1825.0000,-579.6667) and
    (1791.0000,-623.6667) .. (1723.0000,-631.0000) .. controls
    (1725.0000,-635.0000) and (1726.0000,-639.6667) .. (1726.0000,-645.0000) ..
    controls (1726.0000,-663.0000) and (1711.6667,-681.3333) ..
    (1683.0000,-700.0000) .. controls (1648.3333,-723.3333) and
    (1628.6667,-738.3333) .. (1624.0000,-745.0000) .. controls
    (1622.0000,-747.6667) and (1613.6667,-775.0000) .. (1599.0000,-827.0000) ..
    controls (1493.6667,-822.3333) and (1420.6667,-820.0000) ..
    (1380.0000,-820.0000) .. controls (1266.0000,-820.0000) and
    (1183.0000,-827.6667) .. (1131.0000,-843.0000) .. controls
    (1041.6667,-869.6667) and (957.6667,-914.0000) .. (879.0000,-976.0000) ..
    controls (787.0000,-1048.6667) and (735.6667,-1124.6667) ..
    (725.0000,-1204.0000) .. controls (690.3333,-1134.6667) and
    (639.6667,-1030.0000) .. (573.0000,-890.0000) .. controls (561.0000,-862.6667)
    and (534.0000,-814.6667) .. (492.0000,-746.0000) .. controls
    (447.3333,-670.6667) and (417.6667,-627.3333) .. (403.0000,-616.0000) ..
    controls (389.0000,-605.3333) and (330.0000,-578.3333) .. (226.0000,-535.0000)
    .. controls (224.0000,-522.3333) and (223.0000,-507.3333) ..
    (223.0000,-490.0000) .. controls (223.0000,-404.6667) and (253.3333,-337.6667)
    .. (314.0000,-289.0000) .. controls (336.0000,-277.0000) and
    (359.6667,-263.0000) .. (385.0000,-247.0000) .. controls (392.3333,-227.0000)
    and (402.6667,-200.0000) .. (416.0000,-166.0000) .. controls
    (422.6667,-150.0000) and (444.0000,-110.6667) .. (480.0000,-48.0000) ..
    controls (511.3333,6.0000) and (557.0000,58.3333) .. (617.0000,109.0000) ..
    controls (677.0000,160.3333) and (735.6667,196.3333) .. (793.0000,217.0000) ..
    controls (867.6667,243.6667) and (944.0000,257.0000) .. (1022.0000,257.0000)
    .. controls (1176.0000,257.0000) and (1310.6667,208.6667) ..
    (1426.0000,112.0000) .. controls (1533.3333,21.3333) and (1611.3333,-100.3333)
    .. (1660.0000,-253.0000) .. controls (1688.6667,-265.0000) and
    (1710.3333,-277.0000) .. (1725.0000,-289.0000) .. controls
    (1791.6667,-341.6667) and (1825.0000,-411.6667) .. (1825.0000,-499.0000) --
    cycle(1425.0000,-523.0000) .. controls (1425.0000,-427.0000) and
    (1381.3333,-379.0000) .. (1294.0000,-379.0000) .. controls
    (1204.6667,-379.0000) and (1160.0000,-427.0000) .. (1160.0000,-523.0000) ..
    controls (1160.0000,-619.6667) and (1204.6667,-668.0000) ..
    (1294.0000,-668.0000) .. controls (1381.3333,-668.0000) and
    (1425.0000,-619.6667) .. (1425.0000,-523.0000) -- cycle(894.0000,-523.0000) ..
    controls (894.0000,-427.0000) and (850.3333,-379.0000) .. (763.0000,-379.0000)
    .. controls (673.6667,-379.0000) and (629.0000,-427.0000) ..
    (629.0000,-523.0000) .. controls (629.0000,-619.6667) and (673.3333,-668.0000)
    .. (762.0000,-668.0000) .. controls (850.0000,-668.0000) and
    (894.0000,-619.6667) .. (894.0000,-523.0000) -- cycle(1123.0000,-297.0000) ..
    controls (1103.6667,-245.0000) and (1071.6667,-219.0000) ..
    (1027.0000,-219.0000) .. controls (987.6667,-219.0000) and
    (953.6667,-245.0000) .. (925.0000,-297.0000) .. controls (943.0000,-289.0000)
    and (967.6667,-285.0000) .. (999.0000,-285.0000) -- (1057.0000,-285.0000) ..
    controls (1082.3333,-285.0000) and (1104.3333,-289.0000) ..
    (1123.0000,-297.0000) -- cycle(1328.0000,-140.0000) .. controls
    (1300.6667,-94.0000) and (1257.0000,-57.3333) .. (1197.0000,-30.0000) ..
    controls (1143.0000,-5.3333) and (1087.0000,7.0000) .. (1029.0000,7.0000) ..
    controls (896.3333,7.0000) and (795.3333,-40.6667) .. (726.0000,-136.0000) ..
    controls (729.3333,-143.3333) and (734.6667,-147.0000) .. (742.0000,-147.0000)
    .. controls (754.0000,-147.0000) and (770.3333,-145.0000) ..
    (791.0000,-141.0000) .. controls (815.6667,-136.3333) and (831.6667,-133.6667)
    .. (839.0000,-133.0000) .. controls (885.0000,-128.3333) and
    (947.6667,-126.0000) .. (1027.0000,-126.0000) .. controls
    (1108.3333,-126.0000) and (1171.3333,-128.3333) .. (1216.0000,-133.0000) ..
    controls (1223.3333,-133.6667) and (1239.3333,-136.3333) ..
    (1264.0000,-141.0000) .. controls (1284.0000,-145.0000) and
    (1300.0000,-147.0000) .. (1312.0000,-147.0000) .. controls
    (1315.3333,-147.0000) and (1320.6667,-144.6667) .. (1328.0000,-140.0000) --
    cycle(1413.0000,-523.0000) .. controls (1413.0000,-611.6667) and
    (1373.3333,-656.0000) .. (1294.0000,-656.0000) .. controls
    (1214.6667,-656.0000) and (1175.0000,-611.6667) .. (1175.0000,-523.0000) ..
    controls (1175.0000,-435.0000) and (1214.6667,-391.0000) ..
    (1294.0000,-391.0000) .. controls (1373.3333,-391.0000) and
    (1413.0000,-435.0000) .. (1413.0000,-523.0000) -- cycle(879.0000,-523.0000) ..
    controls (879.0000,-611.6667) and (840.0000,-656.0000) .. (762.0000,-656.0000)
    .. controls (683.3333,-656.0000) and (644.0000,-611.6667) ..
    (644.0000,-523.0000) .. controls (644.0000,-435.0000) and (682.6667,-391.0000)
    .. (760.0000,-391.0000) .. controls (839.3333,-391.0000) and
    (879.0000,-435.0000) .. (879.0000,-523.0000) -- cycle(1265.0000,-110.0000) --
    (1240.0000,-110.0000) .. controls (1242.6667,-110.0000) and
    (1216.6667,-107.6667) .. (1162.0000,-103.0000) .. controls
    (1123.3333,-99.6667) and (1079.0000,-98.0000) .. (1029.0000,-98.0000) ..
    controls (979.0000,-98.0000) and (898.0000,-102.0000) .. (786.0000,-110.0000)
    .. controls (854.0000,-50.0000) and (933.6667,-20.0000) ..
    (1025.0000,-20.0000) .. controls (1117.0000,-20.0000) and (1197.0000,-50.0000)
    .. (1265.0000,-110.0000) -- cycle(1385.0000,-523.0000) .. controls
    (1385.0000,-453.0000) and (1352.0000,-418.0000) .. (1286.0000,-418.0000) ..
    controls (1220.0000,-418.0000) and (1187.0000,-453.0000) ..
    (1187.0000,-523.0000) .. controls (1187.0000,-593.6667) and
    (1220.0000,-629.0000) .. (1286.0000,-629.0000) .. controls
    (1352.0000,-629.0000) and (1385.0000,-593.6667) .. (1385.0000,-523.0000) --
    cycle(855.0000,-522.0000) .. controls (855.0000,-452.6667) and
    (822.0000,-418.0000) .. (756.0000,-418.0000) .. controls (690.0000,-418.0000)
    and (657.0000,-453.0000) .. (657.0000,-523.0000) .. controls
    (657.0000,-593.6667) and (690.0000,-629.0000) .. (756.0000,-629.0000) ..
    controls (822.0000,-629.0000) and (855.0000,-593.3333) .. (855.0000,-522.0000)
    -- cycle(1271.0000,-556.0000) .. controls (1271.0000,-572.0000) and
    (1263.0000,-580.0000) .. (1247.0000,-580.0000) .. controls
    (1233.0000,-580.0000) and (1226.0000,-572.0000) .. (1226.0000,-556.0000) ..
    controls (1226.0000,-544.0000) and (1233.3333,-538.0000) ..
    (1248.0000,-538.0000) -- (1254.0000,-538.0000) .. controls
    (1265.3333,-538.0000) and (1271.0000,-544.0000) .. (1271.0000,-556.0000) --
    cycle(1373.0000,-510.0000) .. controls (1362.3333,-511.3333) and
    (1346.6667,-513.6667) .. (1326.0000,-517.0000) .. controls
    (1313.3333,-498.3333) and (1301.0000,-487.0000) .. (1289.0000,-483.0000) --
    (1289.0000,-430.0000) -- (1302.0000,-430.0000) .. controls
    (1320.0000,-430.0000) and (1336.0000,-438.6667) .. (1350.0000,-456.0000) ..
    controls (1364.6667,-473.3333) and (1372.3333,-491.3333) ..
    (1373.0000,-510.0000) -- cycle(843.0000,-500.0000) -- (843.0000,-517.0000) ..
    controls (839.0000,-514.3333) and (834.0000,-513.0000) .. (828.0000,-513.0000)
    .. controls (822.6667,-513.0000) and (815.0000,-514.3333) ..
    (805.0000,-517.0000) .. controls (805.6667,-506.3333) and (796.3333,-495.0000)
    .. (777.0000,-483.0000) -- (777.0000,-430.0000) -- (784.0000,-430.0000) ..
    controls (797.3333,-430.0000) and (810.3333,-438.0000) .. (823.0000,-454.0000)
    .. controls (836.3333,-470.6667) and (843.0000,-486.0000) ..
    (843.0000,-500.0000) -- cycle(744.0000,-556.0000) .. controls
    (744.0000,-572.0000) and (737.0000,-580.0000) .. (723.0000,-580.0000) ..
    controls (709.0000,-580.0000) and (702.0000,-572.0000) .. (702.0000,-556.0000)
    .. controls (702.0000,-544.0000) and (709.3333,-538.0000) ..
    (724.0000,-538.0000) -- (730.0000,-538.0000) .. controls (739.3333,-538.0000)
    and (744.0000,-544.0000) .. (744.0000,-556.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F472.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,173.0000) .. controls
    (2030.0000,177.0000) and (2028.3333,181.3333) .. (2025.0000,186.0000) --
    (2009.0000,191.0000) -- (1668.0000,57.0000) .. controls (1644.0000,89.6667)
    and (1620.0000,122.0000) .. (1596.0000,154.0000) .. controls
    (1536.6667,228.0000) and (1468.6667,287.3333) .. (1392.0000,332.0000) ..
    controls (1282.6667,396.0000) and (1160.0000,428.0000) .. (1024.0000,428.0000)
    .. controls (776.6667,428.0000) and (578.6667,326.0000) .. (430.0000,122.0000)
    .. controls (416.6667,101.3333) and (400.0000,79.6667) .. (380.0000,57.0000)
    -- (36.0000,191.0000) .. controls (24.0000,188.3333) and (18.0000,182.3333) ..
    (18.0000,173.0000) .. controls (18.0000,154.3333) and (67.6667,123.0000) ..
    (167.0000,79.0000) .. controls (229.0000,53.0000) and (291.0000,27.0000) ..
    (353.0000,1.0000) .. controls (346.3333,-20.3333) and (335.0000,-47.0000) ..
    (319.0000,-79.0000) .. controls (316.3333,-81.6667) and (304.6667,-88.6667) ..
    (284.0000,-100.0000) .. controls (256.0000,-114.6667) and (228.0000,-142.0000)
    .. (200.0000,-182.0000) .. controls (174.0000,-220.0000) and
    (157.3333,-255.3333) .. (150.0000,-288.0000) .. controls (144.0000,-316.0000)
    and (141.0000,-348.0000) .. (141.0000,-384.0000) .. controls
    (141.0000,-470.6667) and (173.3333,-532.3333) .. (238.0000,-569.0000) ..
    controls (220.0000,-663.0000) and (211.0000,-739.3333) .. (211.0000,-798.0000)
    .. controls (211.0000,-908.6667) and (228.6667,-1001.6667) ..
    (264.0000,-1077.0000) .. controls (319.3333,-1195.6667) and
    (407.3333,-1294.6667) .. (528.0000,-1374.0000) .. controls
    (639.3333,-1447.3333) and (763.6667,-1495.0000) .. (901.0000,-1517.0000) ..
    controls (909.0000,-1517.6667) and (921.0000,-1519.6667) ..
    (937.0000,-1523.0000) .. controls (949.0000,-1563.0000) and
    (977.3333,-1583.0000) .. (1022.0000,-1583.0000) .. controls
    (1050.0000,-1583.0000) and (1074.3333,-1573.3333) .. (1095.0000,-1554.0000) ..
    controls (1101.0000,-1548.6667) and (1106.3333,-1538.3333) ..
    (1111.0000,-1523.0000) .. controls (1213.0000,-1507.0000) and
    (1289.0000,-1488.3333) .. (1339.0000,-1467.0000) .. controls
    (1505.0000,-1396.3333) and (1627.6667,-1313.6667) .. (1707.0000,-1219.0000) ..
    controls (1799.6667,-1109.0000) and (1846.0000,-970.6667) ..
    (1846.0000,-804.0000) .. controls (1846.0000,-748.0000) and
    (1839.3333,-666.0000) .. (1826.0000,-558.0000) .. controls
    (1880.0000,-522.0000) and (1907.0000,-462.6667) .. (1907.0000,-380.0000) ..
    controls (1907.0000,-290.0000) and (1880.6667,-217.0000) ..
    (1828.0000,-161.0000) .. controls (1803.3333,-145.0000) and
    (1770.0000,-117.6667) .. (1728.0000,-79.0000) .. controls (1715.3333,-61.6667)
    and (1704.3333,-35.0000) .. (1695.0000,1.0000) .. controls (1757.0000,27.0000)
    and (1819.0000,53.0000) .. (1881.0000,79.0000) .. controls
    (1980.3333,124.3333) and (2030.0000,155.6667) .. (2030.0000,173.0000) --
    cycle(1752.0000,-943.0000) .. controls (1724.0000,-1046.3333) and
    (1668.3333,-1139.0000) .. (1585.0000,-1221.0000) .. controls
    (1507.6667,-1297.0000) and (1416.0000,-1356.0000) .. (1310.0000,-1398.0000) ..
    controls (1283.3333,-1408.6667) and (1243.0000,-1420.0000) ..
    (1189.0000,-1432.0000) .. controls (1331.0000,-1333.3333) and
    (1426.6667,-1177.3333) .. (1476.0000,-964.0000) .. controls
    (1596.6667,-950.0000) and (1688.6667,-943.0000) .. (1752.0000,-943.0000) --
    cycle(1405.0000,-964.0000) .. controls (1390.3333,-1044.0000) and
    (1354.0000,-1135.6667) .. (1296.0000,-1239.0000) .. controls
    (1229.3333,-1357.0000) and (1164.6667,-1426.3333) .. (1102.0000,-1447.0000) ..
    controls (1088.0000,-1451.6667) and (1063.0000,-1454.0000) ..
    (1027.0000,-1454.0000) .. controls (989.0000,-1454.0000) and
    (963.3333,-1451.6667) .. (950.0000,-1447.0000) .. controls
    (934.6667,-1441.6667) and (913.0000,-1427.6667) .. (885.0000,-1405.0000) ..
    controls (777.0000,-1318.3333) and (697.6667,-1172.3333) ..
    (647.0000,-967.0000) -- (1085.0000,-972.0000) .. controls
    (1073.0000,-972.0000) and (1179.6667,-969.3333) .. (1405.0000,-964.0000) --
    cycle(862.0000,-1435.0000) -- (848.0000,-1435.0000) .. controls
    (841.3333,-1435.0000) and (814.0000,-1427.6667) .. (766.0000,-1413.0000) ..
    controls (660.0000,-1380.3333) and (561.6667,-1321.3333) ..
    (471.0000,-1236.0000) .. controls (372.3333,-1142.0000) and
    (315.6667,-1044.3333) .. (301.0000,-943.0000) -- (334.0000,-943.0000) ..
    controls (378.0000,-943.0000) and (457.0000,-950.0000) .. (571.0000,-964.0000)
    .. controls (576.3333,-983.3333) and (584.3333,-1012.0000) ..
    (595.0000,-1050.0000) .. controls (642.3333,-1218.6667) and
    (731.3333,-1347.0000) .. (862.0000,-1435.0000) -- cycle(1821.0000,-392.0000)
    .. controls (1821.0000,-465.3333) and (1790.3333,-507.3333) ..
    (1729.0000,-518.0000) .. controls (1716.3333,-492.6667) and
    (1704.0000,-467.6667) .. (1692.0000,-443.0000) .. controls
    (1684.0000,-435.0000) and (1655.3333,-431.0000) .. (1606.0000,-431.0000) ..
    controls (1597.3333,-431.0000) and (1590.3333,-432.6667) ..
    (1585.0000,-436.0000) -- (1614.0000,-675.0000) .. controls
    (1615.3333,-685.6667) and (1604.3333,-717.0000) .. (1581.0000,-769.0000) ..
    controls (1566.3333,-802.3333) and (1551.3333,-835.6667) ..
    (1536.0000,-869.0000) .. controls (1494.0000,-869.0000) and
    (1430.6667,-870.6667) .. (1346.0000,-874.0000) .. controls
    (1261.3333,-877.3333) and (1197.6667,-879.0000) .. (1155.0000,-879.0000) --
    (899.0000,-879.0000) .. controls (769.0000,-879.0000) and (634.6667,-874.0000)
    .. (496.0000,-864.0000) .. controls (449.3333,-789.3333) and
    (426.0000,-745.3333) .. (426.0000,-732.0000) .. controls (426.0000,-706.6667)
    and (427.3333,-668.3333) .. (430.0000,-617.0000) .. controls
    (433.3333,-565.6667) and (435.0000,-527.0000) .. (435.0000,-501.0000) --
    (429.0000,-498.0000) .. controls (365.0000,-511.3333) and (330.0000,-518.0000)
    .. (324.0000,-518.0000) .. controls (259.3333,-518.0000) and
    (227.0000,-476.0000) .. (227.0000,-392.0000) .. controls (227.0000,-366.6667)
    and (228.6667,-346.6667) .. (232.0000,-332.0000) .. controls
    (238.6667,-303.3333) and (253.6667,-272.6667) .. (277.0000,-240.0000) ..
    controls (301.0000,-207.3333) and (325.3333,-185.0000) .. (350.0000,-173.0000)
    .. controls (358.0000,-170.3333) and (369.3333,-164.6667) ..
    (384.0000,-156.0000) .. controls (400.6667,-122.0000) and (422.0000,-79.6667)
    .. (448.0000,-29.0000) .. controls (631.3333,-89.6667) and
    (767.3333,-121.0000) .. (856.0000,-123.0000) -- (859.0000,-120.0000) ..
    controls (863.6667,-103.3333) and (866.0000,-89.0000) .. (866.0000,-77.0000)
    .. controls (866.0000,-73.6667) and (865.0000,-68.3333) .. (863.0000,-61.0000)
    .. controls (695.6667,-45.0000) and (566.3333,-16.0000) .. (475.0000,26.0000)
    .. controls (619.6667,231.3333) and (802.6667,334.0000) ..
    (1024.0000,334.0000) .. controls (1251.3333,334.0000) and (1433.0000,229.6667)
    .. (1569.0000,21.0000) .. controls (1467.0000,-13.6667) and
    (1337.3333,-42.3333) .. (1180.0000,-65.0000) .. controls (1182.0000,-85.6667)
    and (1186.0000,-105.0000) .. (1192.0000,-123.0000) -- (1203.0000,-123.0000) ..
    controls (1260.3333,-123.0000) and (1394.0000,-91.6667) ..
    (1604.0000,-29.0000) .. controls (1618.6667,-67.6667) and
    (1639.3333,-111.0000) .. (1666.0000,-159.0000) .. controls
    (1666.6667,-159.6667) and (1677.3333,-164.3333) .. (1698.0000,-173.0000) ..
    controls (1732.0000,-187.6667) and (1761.3333,-218.6667) ..
    (1786.0000,-266.0000) .. controls (1809.3333,-310.0000) and
    (1821.0000,-352.0000) .. (1821.0000,-392.0000) -- cycle(1458.0000,-674.0000)
    .. controls (1453.3333,-668.6667) and (1446.6667,-666.0000) ..
    (1438.0000,-666.0000) .. controls (1438.6667,-666.0000) and
    (1416.0000,-675.0000) .. (1370.0000,-693.0000) .. controls
    (1345.3333,-703.0000) and (1313.0000,-707.6667) .. (1273.0000,-707.0000) ..
    controls (1210.3333,-706.3333) and (1177.3333,-706.0000) ..
    (1174.0000,-706.0000) .. controls (1170.0000,-710.6667) and
    (1168.0000,-714.6667) .. (1168.0000,-718.0000) .. controls
    (1168.0000,-745.3333) and (1200.3333,-759.0000) .. (1265.0000,-759.0000) ..
    controls (1365.0000,-759.0000) and (1429.3333,-735.3333) ..
    (1458.0000,-688.0000) -- (1458.0000,-674.0000) -- cycle(1560.0000,-527.0000)
    .. controls (1560.0000,-513.0000) and (1539.0000,-504.3333) ..
    (1497.0000,-501.0000) .. controls (1457.6667,-497.6667) and
    (1424.3333,-493.0000) .. (1397.0000,-487.0000) .. controls
    (1415.6667,-470.3333) and (1425.0000,-442.3333) .. (1425.0000,-403.0000) ..
    controls (1425.0000,-366.3333) and (1414.3333,-349.3333) ..
    (1393.0000,-352.0000) .. controls (1393.6667,-354.0000) and
    (1396.6667,-365.0000) .. (1402.0000,-385.0000) .. controls
    (1388.0000,-389.6667) and (1375.3333,-392.0000) .. (1364.0000,-392.0000) ..
    controls (1355.3333,-392.0000) and (1348.6667,-387.0000) ..
    (1344.0000,-377.0000) .. controls (1340.0000,-367.6667) and
    (1330.3333,-363.3333) .. (1315.0000,-364.0000) -- (1315.0000,-315.0000) --
    (1309.0000,-320.0000) .. controls (1304.3333,-320.0000) and
    (1295.6667,-319.0000) .. (1283.0000,-317.0000) .. controls
    (1270.3333,-315.6667) and (1260.6667,-315.0000) .. (1254.0000,-315.0000) ..
    controls (1231.3333,-315.0000) and (1216.6667,-326.0000) ..
    (1210.0000,-348.0000) .. controls (1206.0000,-368.6667) and
    (1202.0000,-389.0000) .. (1198.0000,-409.0000) .. controls
    (1148.0000,-383.6667) and (1124.6667,-371.0000) .. (1128.0000,-371.0000) ..
    controls (1109.3333,-371.0000) and (1100.0000,-378.6667) ..
    (1100.0000,-394.0000) .. controls (1100.0000,-403.3333) and
    (1116.3333,-418.0000) .. (1149.0000,-438.0000) .. controls
    (1273.6667,-513.3333) and (1400.3333,-551.0000) .. (1529.0000,-551.0000) ..
    controls (1549.6667,-551.0000) and (1560.0000,-543.0000) ..
    (1560.0000,-527.0000) -- cycle(875.0000,-706.0000) .. controls
    (875.0000,-706.0000) and (844.0000,-706.0000) .. (782.0000,-706.0000) --
    (753.0000,-706.0000) .. controls (731.6667,-706.0000) and (713.3333,-704.3333)
    .. (698.0000,-701.0000) .. controls (690.0000,-699.0000) and
    (674.6667,-692.6667) .. (652.0000,-682.0000) .. controls (630.0000,-671.3333)
    and (614.6667,-666.0000) .. (606.0000,-666.0000) .. controls
    (594.6667,-666.0000) and (589.0000,-672.0000) .. (589.0000,-684.0000) ..
    controls (589.0000,-707.3333) and (616.0000,-726.6667) .. (670.0000,-742.0000)
    .. controls (711.3333,-753.3333) and (748.3333,-759.0000) ..
    (781.0000,-759.0000) .. controls (825.6667,-759.0000) and (857.0000,-749.0000)
    .. (875.0000,-729.0000) -- (875.0000,-706.0000) -- cycle(1113.0000,-199.0000)
    .. controls (1091.6667,-150.3333) and (1062.0000,-126.0000) ..
    (1024.0000,-126.0000) .. controls (994.0000,-126.0000) and
    (962.3333,-150.3333) .. (929.0000,-199.0000) .. controls (955.6667,-191.6667)
    and (987.3333,-188.0000) .. (1024.0000,-188.0000) .. controls
    (1056.6667,-188.0000) and (1086.3333,-191.6667) .. (1113.0000,-199.0000) --
    cycle(945.0000,-394.0000) .. controls (945.0000,-378.6667) and
    (936.6667,-371.0000) .. (920.0000,-371.0000) .. controls (920.0000,-371.0000)
    and (896.6667,-383.6667) .. (850.0000,-409.0000) .. controls
    (847.3333,-387.0000) and (837.6667,-356.0000) .. (821.0000,-316.0000) --
    (774.0000,-316.0000) .. controls (804.0000,-333.3333) and (819.0000,-356.3333)
    .. (819.0000,-385.0000) .. controls (807.6667,-389.6667) and
    (796.3333,-392.0000) .. (785.0000,-392.0000) .. controls (776.3333,-392.0000)
    and (769.6667,-387.0000) .. (765.0000,-377.0000) .. controls
    (760.3333,-367.6667) and (750.6667,-363.3333) .. (736.0000,-364.0000) --
    (736.0000,-323.0000) .. controls (685.3333,-339.6667) and (647.6667,-354.6667)
    .. (623.0000,-368.0000) -- (623.0000,-395.0000) .. controls
    (623.0000,-431.0000) and (631.0000,-461.6667) .. (647.0000,-487.0000) ..
    controls (611.0000,-490.3333) and (558.0000,-501.0000) .. (488.0000,-519.0000)
    -- (488.0000,-538.0000) .. controls (498.0000,-546.6667) and
    (514.0000,-551.0000) .. (536.0000,-551.0000) .. controls (644.0000,-551.0000)
    and (762.0000,-514.6667) .. (890.0000,-442.0000) .. controls
    (926.6667,-421.3333) and (945.0000,-405.3333) .. (945.0000,-394.0000) --
    cycle(1181.0000,8.0000) .. controls (1133.0000,51.3333) and
    (1080.6667,73.0000) .. (1024.0000,73.0000) .. controls (966.0000,73.0000) and
    (913.6667,51.3333) .. (867.0000,8.0000) -- (885.0000,8.0000) .. controls
    (900.3333,8.0000) and (923.3333,9.3333) .. (954.0000,12.0000) .. controls
    (985.3333,14.6667) and (1008.6667,16.0000) .. (1024.0000,16.0000) .. controls
    (1041.3333,16.0000) and (1067.6667,14.6667) .. (1103.0000,12.0000) .. controls
    (1138.3333,9.3333) and (1164.3333,8.0000) .. (1181.0000,8.0000) --
    cycle(1295.0000,-439.0000) .. controls (1295.0000,-453.6667) and
    (1287.0000,-461.0000) .. (1271.0000,-461.0000) .. controls
    (1261.6667,-461.0000) and (1255.0000,-457.0000) .. (1251.0000,-449.0000) --
    (1251.0000,-429.0000) .. controls (1256.3333,-423.6667) and
    (1263.0000,-421.0000) .. (1271.0000,-421.0000) -- (1277.0000,-421.0000) ..
    controls (1289.0000,-421.0000) and (1295.0000,-427.0000) ..
    (1295.0000,-439.0000) -- cycle(711.0000,-426.0000) -- (711.0000,-453.0000) ..
    controls (703.0000,-455.6667) and (695.3333,-457.0000) .. (688.0000,-457.0000)
    -- (672.0000,-457.0000) -- (672.0000,-430.0000) .. controls
    (678.0000,-424.0000) and (684.6667,-421.0000) .. (692.0000,-421.0000) ..
    controls (696.0000,-421.0000) and (702.3333,-422.6667) .. (711.0000,-426.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F473.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-972.0000) ..
    controls (2030.0000,-936.0000) and (2026.0000,-885.0000) ..
    (2018.0000,-819.0000) .. controls (1990.0000,-591.0000) and
    (1932.3333,-403.0000) .. (1845.0000,-255.0000) .. controls
    (1804.3333,-185.6667) and (1766.3333,-138.0000) .. (1731.0000,-112.0000) ..
    controls (1721.0000,-108.0000) and (1706.6667,-98.3333) ..
    (1688.0000,-83.0000) .. controls (1675.3333,-66.3333) and (1663.0000,-42.3333)
    .. (1651.0000,-11.0000) .. controls (1634.3333,31.0000) and
    (1624.0000,56.0000) .. (1620.0000,64.0000) .. controls (1564.0000,175.3333)
    and (1482.0000,263.0000) .. (1374.0000,327.0000) .. controls
    (1266.6667,391.6667) and (1150.0000,424.0000) .. (1024.0000,424.0000) ..
    controls (780.0000,424.0000) and (587.0000,309.6667) .. (445.0000,81.0000) ..
    controls (423.6667,46.3333) and (406.6667,15.6667) .. (394.0000,-11.0000) ..
    controls (387.3333,-29.0000) and (377.0000,-51.6667) .. (363.0000,-79.0000) ..
    controls (349.6667,-88.3333) and (330.3333,-102.3333) .. (305.0000,-121.0000)
    .. controls (255.6667,-159.6667) and (202.6667,-242.3333) ..
    (146.0000,-369.0000) .. controls (60.6667,-560.3333) and (18.0000,-760.6667)
    .. (18.0000,-970.0000) .. controls (18.0000,-1205.3333) and
    (134.3333,-1374.6667) .. (367.0000,-1478.0000) .. controls
    (533.6667,-1551.3333) and (752.6667,-1588.0000) .. (1024.0000,-1588.0000) ..
    controls (1294.6667,-1588.0000) and (1513.3333,-1551.3333) ..
    (1680.0000,-1478.0000) .. controls (1913.3333,-1375.3333) and
    (2030.0000,-1206.6667) .. (2030.0000,-972.0000) -- cycle(1948.0000,-993.0000)
    .. controls (1948.0000,-1045.6667) and (1942.3333,-1086.0000) ..
    (1931.0000,-1114.0000) .. controls (1829.6667,-1128.0000) and
    (1741.6667,-1135.0000) .. (1667.0000,-1135.0000) .. controls
    (1445.6667,-1135.0000) and (1198.0000,-1089.6667) .. (924.0000,-999.0000) ..
    controls (983.3333,-967.6667) and (1096.3333,-916.3333) ..
    (1263.0000,-845.0000) .. controls (1395.6667,-789.0000) and
    (1498.0000,-736.3333) .. (1570.0000,-687.0000) .. controls
    (1674.0000,-615.0000) and (1761.3333,-523.6667) .. (1832.0000,-413.0000) ..
    controls (1909.3333,-589.6667) and (1948.0000,-783.0000) ..
    (1948.0000,-993.0000) -- cycle(1906.0000,-1177.0000) .. controls
    (1792.6667,-1405.0000) and (1498.6667,-1519.0000) .. (1024.0000,-1519.0000) ..
    controls (524.6667,-1519.0000) and (226.6667,-1402.6667) ..
    (130.0000,-1170.0000) .. controls (109.3333,-1120.0000) and
    (99.0000,-1070.3333) .. (99.0000,-1021.0000) .. controls (99.0000,-777.0000)
    and (132.6667,-586.6667) .. (200.0000,-450.0000) .. controls
    (242.6667,-614.0000) and (356.3333,-760.3333) .. (541.0000,-889.0000) ..
    controls (693.6667,-995.6667) and (867.0000,-1074.3333) ..
    (1061.0000,-1125.0000) .. controls (1252.3333,-1175.0000) and
    (1408.0000,-1200.0000) .. (1528.0000,-1200.0000) .. controls
    (1541.3333,-1200.0000) and (1561.6667,-1200.3333) .. (1589.0000,-1201.0000) ..
    controls (1616.3333,-1201.0000) and (1636.6667,-1201.0000) ..
    (1650.0000,-1201.0000) .. controls (1718.6667,-1201.0000) and
    (1804.0000,-1193.0000) .. (1906.0000,-1177.0000) -- cycle(1772.0000,-335.0000)
    .. controls (1772.0000,-347.0000) and (1759.0000,-372.3333) ..
    (1733.0000,-411.0000) .. controls (1665.0000,-511.6667) and
    (1537.6667,-611.6667) .. (1351.0000,-711.0000) .. controls
    (1305.6667,-735.0000) and (1281.0000,-747.0000) .. (1277.0000,-747.0000) ..
    controls (1262.3333,-747.0000) and (1240.6667,-742.6667) ..
    (1212.0000,-734.0000) .. controls (1184.0000,-726.0000) and
    (1162.6667,-722.0000) .. (1148.0000,-722.0000) .. controls
    (1137.3333,-722.0000) and (1132.0000,-728.3333) .. (1132.0000,-741.0000) ..
    controls (1132.0000,-751.6667) and (1138.6667,-761.6667) ..
    (1152.0000,-771.0000) .. controls (1166.0000,-780.3333) and
    (1178.3333,-785.3333) .. (1189.0000,-786.0000) -- (834.0000,-955.0000) ..
    controls (685.3333,-887.0000) and (571.3333,-820.6667) .. (492.0000,-756.0000)
    .. controls (423.3333,-700.0000) and (383.0000,-653.0000) ..
    (371.0000,-615.0000) .. controls (373.0000,-591.6667) and (370.0000,-559.6667)
    .. (362.0000,-519.0000) .. controls (340.0000,-517.6667) and
    (324.0000,-514.3333) .. (314.0000,-509.0000) .. controls (304.6667,-503.6667)
    and (294.3333,-484.3333) .. (283.0000,-451.0000) .. controls
    (272.3333,-420.3333) and (267.0000,-398.6667) .. (267.0000,-386.0000) ..
    controls (267.0000,-350.6667) and (279.6667,-310.6667) .. (305.0000,-266.0000)
    .. controls (331.6667,-219.3333) and (360.3333,-189.6667) ..
    (391.0000,-177.0000) .. controls (397.0000,-175.6667) and (408.3333,-169.0000)
    .. (425.0000,-157.0000) .. controls (443.6667,-117.0000) and
    (468.6667,-66.3333) .. (500.0000,-5.0000) .. controls (630.0000,215.6667) and
    (804.6667,326.0000) .. (1024.0000,326.0000) .. controls (1100.0000,326.0000)
    and (1172.0000,313.3333) .. (1240.0000,288.0000) .. controls
    (1298.0000,266.6667) and (1358.0000,226.6667) .. (1420.0000,168.0000) ..
    controls (1479.3333,112.0000) and (1524.3333,55.3333) .. (1555.0000,-2.0000)
    .. controls (1577.6667,-54.0000) and (1604.0000,-109.0000) ..
    (1634.0000,-167.0000) .. controls (1645.3333,-172.3333) and
    (1661.6667,-181.3333) .. (1683.0000,-194.0000) .. controls
    (1699.0000,-204.6667) and (1717.6667,-226.3333) .. (1739.0000,-259.0000) ..
    controls (1761.0000,-292.3333) and (1772.0000,-317.6667) ..
    (1772.0000,-335.0000) -- cycle(1392.0000,-490.0000) .. controls
    (1375.3333,-566.0000) and (1335.6667,-604.0000) .. (1273.0000,-604.0000) ..
    controls (1235.6667,-604.0000) and (1207.3333,-593.0000) ..
    (1188.0000,-571.0000) .. controls (1174.0000,-555.0000) and
    (1161.3333,-526.6667) .. (1150.0000,-486.0000) .. controls
    (1150.6667,-540.6667) and (1159.3333,-580.0000) .. (1176.0000,-604.0000) ..
    controls (1196.6667,-634.0000) and (1234.0000,-649.0000) ..
    (1288.0000,-649.0000) .. controls (1322.6667,-649.0000) and
    (1349.3333,-633.6667) .. (1368.0000,-603.0000) .. controls
    (1384.0000,-577.6667) and (1392.0000,-546.6667) .. (1392.0000,-510.0000) --
    (1392.0000,-490.0000) -- cycle(1377.0000,-381.0000) .. controls
    (1377.0000,-301.0000) and (1342.3333,-261.0000) .. (1273.0000,-261.0000) ..
    controls (1203.6667,-261.0000) and (1169.0000,-301.0000) ..
    (1169.0000,-381.0000) .. controls (1169.0000,-457.0000) and
    (1203.6667,-495.0000) .. (1273.0000,-495.0000) .. controls
    (1342.3333,-495.0000) and (1377.0000,-457.0000) .. (1377.0000,-381.0000) --
    cycle(915.0000,-731.0000) .. controls (909.6667,-725.6667) and
    (902.6667,-723.0000) .. (894.0000,-723.0000) .. controls (880.6667,-723.0000)
    and (861.0000,-727.0000) .. (835.0000,-735.0000) .. controls
    (809.6667,-743.0000) and (790.3333,-747.0000) .. (777.0000,-747.0000) ..
    controls (764.3333,-747.0000) and (745.6667,-743.0000) .. (721.0000,-735.0000)
    .. controls (696.3333,-727.0000) and (677.6667,-723.0000) ..
    (665.0000,-723.0000) .. controls (649.6667,-723.0000) and (642.0000,-729.0000)
    .. (642.0000,-741.0000) .. controls (642.0000,-775.0000) and
    (683.0000,-792.0000) .. (765.0000,-792.0000) -- (803.0000,-792.0000) ..
    controls (844.3333,-792.0000) and (881.6667,-779.6667) .. (915.0000,-755.0000)
    -- (915.0000,-731.0000) -- cycle(903.0000,-484.0000) .. controls
    (878.3333,-564.0000) and (836.3333,-604.0000) .. (777.0000,-604.0000) ..
    controls (739.6667,-604.0000) and (712.0000,-593.3333) .. (694.0000,-572.0000)
    .. controls (681.3333,-557.3333) and (668.6667,-529.3333) ..
    (656.0000,-488.0000) .. controls (664.0000,-545.3333) and (672.3333,-582.3333)
    .. (681.0000,-599.0000) .. controls (698.3333,-632.3333) and
    (730.3333,-649.0000) .. (777.0000,-649.0000) .. controls (823.6667,-649.0000)
    and (856.6667,-632.0000) .. (876.0000,-598.0000) .. controls
    (889.3333,-575.3333) and (898.3333,-537.3333) .. (903.0000,-484.0000) --
    cycle(1111.0000,-208.0000) .. controls (1085.6667,-156.6667) and
    (1056.6667,-131.0000) .. (1024.0000,-131.0000) .. controls
    (994.0000,-131.0000) and (965.0000,-155.3333) .. (937.0000,-204.0000) ..
    controls (965.6667,-196.0000) and (994.6667,-192.0000) ..
    (1024.0000,-192.0000) .. controls (1060.0000,-192.0000) and
    (1089.0000,-197.3333) .. (1111.0000,-208.0000) -- cycle(883.0000,-381.0000) ..
    controls (883.0000,-301.0000) and (847.0000,-261.0000) .. (775.0000,-261.0000)
    .. controls (705.6667,-261.0000) and (671.0000,-301.0000) ..
    (671.0000,-381.0000) .. controls (671.0000,-457.0000) and (706.3333,-495.0000)
    .. (777.0000,-495.0000) .. controls (847.6667,-495.0000) and
    (883.0000,-457.0000) .. (883.0000,-381.0000) -- cycle(1287.0000,-44.0000) ..
    controls (1214.3333,-1.3333) and (1126.6667,20.0000) .. (1024.0000,20.0000) ..
    controls (922.0000,20.0000) and (834.3333,-1.3333) .. (761.0000,-44.0000) ..
    controls (814.3333,-39.3333) and (847.6667,-37.0000) .. (861.0000,-37.0000) --
    (1187.0000,-37.0000) .. controls (1215.6667,-37.0000) and (1249.0000,-39.3333)
    .. (1287.0000,-44.0000) -- cycle(1254.0000,-409.0000) -- (1254.0000,-429.0000)
    .. controls (1245.3333,-437.0000) and (1238.6667,-441.0000) ..
    (1234.0000,-441.0000) .. controls (1226.6667,-441.0000) and
    (1220.0000,-438.3333) .. (1214.0000,-433.0000) -- (1214.0000,-405.0000) ..
    controls (1220.0000,-399.6667) and (1226.6667,-397.0000) ..
    (1234.0000,-397.0000) .. controls (1238.6667,-397.0000) and
    (1245.3333,-401.0000) .. (1254.0000,-409.0000) -- cycle(1352.0000,-344.0000)
    -- (1352.0000,-367.0000) .. controls (1334.0000,-367.0000) and
    (1319.6667,-368.3333) .. (1309.0000,-371.0000) .. controls
    (1308.3333,-364.3333) and (1304.0000,-357.0000) .. (1296.0000,-349.0000) ..
    controls (1288.6667,-341.6667) and (1281.6667,-338.3333) ..
    (1275.0000,-339.0000) -- (1275.0000,-291.0000) -- (1301.0000,-291.0000) ..
    controls (1308.3333,-291.0000) and (1318.6667,-298.0000) ..
    (1332.0000,-312.0000) .. controls (1345.3333,-326.0000) and
    (1352.0000,-336.6667) .. (1352.0000,-344.0000) -- cycle(761.0000,-419.0000) ..
    controls (761.0000,-433.6667) and (753.3333,-441.0000) .. (738.0000,-441.0000)
    .. controls (732.0000,-441.0000) and (726.0000,-438.3333) ..
    (720.0000,-433.0000) -- (720.0000,-405.0000) .. controls (726.0000,-399.6667)
    and (731.3333,-397.0000) .. (736.0000,-397.0000) .. controls
    (752.6667,-397.0000) and (761.0000,-404.3333) .. (761.0000,-419.0000) --
    cycle(859.0000,-349.0000) -- (859.0000,-367.0000) .. controls
    (842.3333,-367.0000) and (826.3333,-368.3333) .. (811.0000,-371.0000) ..
    controls (811.0000,-353.0000) and (801.3333,-342.3333) .. (782.0000,-339.0000)
    -- (782.0000,-291.0000) -- (803.0000,-291.0000) .. controls
    (811.6667,-291.0000) and (823.0000,-298.3333) .. (837.0000,-313.0000) ..
    controls (851.6667,-328.3333) and (859.0000,-340.3333) .. (859.0000,-349.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F474.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-979.0000) ..
    controls (2030.0000,-879.6667) and (2007.6667,-810.6667) ..
    (1963.0000,-772.0000) .. controls (1979.0000,-746.6667) and
    (1987.0000,-699.0000) .. (1987.0000,-629.0000) .. controls
    (1987.0000,-602.3333) and (1974.3333,-510.0000) .. (1949.0000,-352.0000) ..
    controls (1943.6667,-314.0000) and (1938.0000,-275.6667) ..
    (1932.0000,-237.0000) .. controls (1924.6667,-193.0000) and
    (1914.3333,-156.0000) .. (1901.0000,-126.0000) .. controls
    (1871.0000,-59.3333) and (1807.0000,-17.6667) .. (1709.0000,-1.0000) ..
    controls (1713.0000,-1.6667) and (1695.6667,-2.0000) .. (1657.0000,-2.0000) ..
    controls (1644.3333,-2.0000) and (1633.3333,0.0000) .. (1624.0000,4.0000) ..
    controls (1600.0000,28.6667) and (1571.6667,57.3333) .. (1539.0000,90.0000) ..
    controls (1519.6667,108.0000) and (1499.3333,125.3333) .. (1478.0000,142.0000)
    .. controls (1339.3333,248.0000) and (1187.3333,301.0000) ..
    (1022.0000,301.0000) .. controls (863.3333,301.0000) and (714.6667,250.0000)
    .. (576.0000,148.0000) .. controls (545.3333,125.3333) and (521.6667,105.6667)
    .. (505.0000,89.0000) .. controls (485.6667,63.0000) and (458.6667,34.6667) ..
    (424.0000,4.0000) .. controls (422.0000,3.3333) and (409.6667,3.0000) ..
    (387.0000,3.0000) .. controls (268.3333,3.0000) and (188.3333,-39.0000) ..
    (147.0000,-123.0000) .. controls (138.3333,-140.3333) and (124.3333,-202.3333)
    .. (105.0000,-309.0000) .. controls (75.6667,-469.0000) and
    (61.0000,-576.6667) .. (61.0000,-632.0000) -- (61.0000,-674.0000) .. controls
    (61.0000,-691.3333) and (64.0000,-708.6667) .. (70.0000,-726.0000) .. controls
    (76.6667,-746.6667) and (80.6667,-761.3333) .. (82.0000,-770.0000) .. controls
    (44.6667,-817.3333) and (23.6667,-851.6667) .. (19.0000,-873.0000) .. controls
    (18.3333,-877.0000) and (18.0000,-922.3333) .. (18.0000,-1009.0000) ..
    controls (18.0000,-1101.6667) and (46.0000,-1182.0000) ..
    (102.0000,-1250.0000) .. controls (162.0000,-1322.0000) and
    (237.3333,-1358.0000) .. (328.0000,-1358.0000) .. controls
    (336.6667,-1358.0000) and (349.3333,-1356.0000) .. (366.0000,-1352.0000) ..
    controls (383.3333,-1348.0000) and (396.3333,-1346.0000) ..
    (405.0000,-1346.0000) .. controls (405.6667,-1346.0000) and
    (441.3333,-1363.6667) .. (512.0000,-1399.0000) .. controls
    (553.3333,-1419.6667) and (616.0000,-1438.0000) .. (700.0000,-1454.0000) ..
    controls (778.6667,-1468.6667) and (844.3333,-1476.0000) ..
    (897.0000,-1476.0000) -- (1151.0000,-1476.0000) .. controls
    (1321.6667,-1476.0000) and (1484.3333,-1431.6667) .. (1639.0000,-1343.0000) ..
    controls (1646.3333,-1343.6667) and (1660.0000,-1346.6667) ..
    (1680.0000,-1352.0000) .. controls (1696.6667,-1356.0000) and
    (1710.3333,-1358.0000) .. (1721.0000,-1358.0000) .. controls
    (1821.6667,-1358.0000) and (1900.0000,-1318.6667) .. (1956.0000,-1240.0000) ..
    controls (2005.3333,-1171.3333) and (2030.0000,-1084.3333) ..
    (2030.0000,-979.0000) -- cycle(1939.0000,-974.0000) .. controls
    (1939.0000,-1060.6667) and (1920.3333,-1132.6667) .. (1883.0000,-1190.0000) ..
    controls (1839.0000,-1257.3333) and (1776.0000,-1291.0000) ..
    (1694.0000,-1291.0000) .. controls (1654.6667,-1291.0000) and
    (1632.3333,-1279.0000) .. (1627.0000,-1255.0000) .. controls
    (1625.0000,-1246.3333) and (1624.0000,-1233.6667) .. (1624.0000,-1217.0000) ..
    controls (1624.0000,-1058.3333) and (1649.0000,-919.6667) ..
    (1699.0000,-801.0000) .. controls (1720.3333,-800.3333) and
    (1733.3333,-815.0000) .. (1738.0000,-845.0000) .. controls
    (1741.3333,-867.0000) and (1747.0000,-886.6667) .. (1755.0000,-904.0000) --
    (1830.0000,-904.0000) .. controls (1827.3333,-904.0000) and
    (1853.0000,-889.0000) .. (1907.0000,-859.0000) .. controls
    (1907.6667,-861.0000) and (1914.0000,-880.3333) .. (1926.0000,-917.0000) ..
    controls (1934.6667,-941.6667) and (1939.0000,-960.6667) ..
    (1939.0000,-974.0000) -- cycle(1892.0000,-298.0000) .. controls
    (1873.3333,-276.0000) and (1843.3333,-246.0000) .. (1802.0000,-208.0000) ..
    controls (1789.3333,-202.6667) and (1771.3333,-192.6667) ..
    (1748.0000,-178.0000) .. controls (1734.0000,-166.0000) and
    (1718.6667,-146.0000) .. (1702.0000,-118.0000) .. controls
    (1681.3333,-83.3333) and (1667.3333,-61.6667) .. (1660.0000,-53.0000) ..
    controls (1718.0000,-57.0000) and (1771.0000,-84.3333) ..
    (1819.0000,-135.0000) .. controls (1867.6667,-185.6667) and
    (1892.0000,-240.0000) .. (1892.0000,-298.0000) -- cycle(1908.0000,-641.0000)
    .. controls (1908.0000,-747.6667) and (1865.6667,-812.0000) ..
    (1781.0000,-834.0000) .. controls (1785.0000,-798.0000) and
    (1787.0000,-771.6667) .. (1787.0000,-755.0000) .. controls
    (1727.6667,-743.0000) and (1696.6667,-737.0000) .. (1694.0000,-737.0000) ..
    controls (1666.0000,-737.0000) and (1637.3333,-798.3333) ..
    (1608.0000,-921.0000) .. controls (1586.0000,-1017.0000) and
    (1573.0000,-1094.0000) .. (1569.0000,-1152.0000) .. controls
    (1565.6667,-1207.3333) and (1564.6667,-1250.3333) .. (1566.0000,-1281.0000) ..
    controls (1526.6667,-1319.0000) and (1456.6667,-1351.0000) ..
    (1356.0000,-1377.0000) .. controls (1268.6667,-1399.0000) and
    (1190.3333,-1410.0000) .. (1121.0000,-1410.0000) -- (918.0000,-1410.0000) ..
    controls (848.6667,-1410.0000) and (770.3333,-1399.3333) ..
    (683.0000,-1378.0000) .. controls (581.0000,-1352.6667) and
    (510.6667,-1321.3333) .. (472.0000,-1284.0000) -- (472.0000,-1281.0000) ..
    controls (472.0000,-1266.3333) and (472.3333,-1244.3333) ..
    (473.0000,-1215.0000) .. controls (474.3333,-1186.3333) and
    (475.0000,-1164.6667) .. (475.0000,-1150.0000) .. controls
    (475.0000,-1101.3333) and (462.3333,-1029.6667) .. (437.0000,-935.0000) ..
    controls (409.0000,-830.3333) and (381.3333,-766.3333) .. (354.0000,-743.0000)
    .. controls (333.3333,-745.6667) and (302.3333,-749.6667) ..
    (261.0000,-755.0000) .. controls (259.6667,-772.3333) and (257.6667,-798.6667)
    .. (255.0000,-834.0000) .. controls (178.3333,-812.0000) and
    (140.0000,-746.0000) .. (140.0000,-636.0000) .. controls (140.0000,-499.3333)
    and (185.6667,-390.3333) .. (277.0000,-309.0000) .. controls
    (293.0000,-298.3333) and (316.3333,-281.3333) .. (347.0000,-258.0000) ..
    controls (357.6667,-249.3333) and (366.3333,-238.0000) .. (373.0000,-224.0000)
    .. controls (379.6667,-210.6667) and (386.3333,-197.3333) ..
    (393.0000,-184.0000) .. controls (551.6667,78.6667) and (761.3333,210.0000) ..
    (1022.0000,210.0000) .. controls (1266.6667,210.0000) and (1464.3333,97.0000)
    .. (1615.0000,-129.0000) .. controls (1638.3333,-167.6667) and
    (1667.0000,-210.6667) .. (1701.0000,-258.0000) .. controls
    (1715.6667,-268.6667) and (1737.3333,-285.6667) .. (1766.0000,-309.0000) ..
    controls (1808.0000,-349.0000) and (1842.0000,-399.6667) ..
    (1868.0000,-461.0000) .. controls (1894.6667,-523.0000) and
    (1908.0000,-583.0000) .. (1908.0000,-641.0000) -- cycle(409.0000,-1205.0000)
    .. controls (409.0000,-1243.0000) and (400.3333,-1271.6667) ..
    (383.0000,-1291.0000) -- (303.0000,-1291.0000) .. controls
    (234.3333,-1291.0000) and (180.6667,-1252.3333) .. (142.0000,-1175.0000) ..
    controls (110.0000,-1112.3333) and (94.0000,-1043.0000) .. (94.0000,-967.0000)
    .. controls (94.0000,-942.3333) and (106.6667,-906.3333) ..
    (132.0000,-859.0000) -- (203.0000,-904.0000) -- (283.0000,-904.0000) ..
    controls (286.3333,-883.3333) and (290.0000,-862.6667) .. (294.0000,-842.0000)
    .. controls (299.3333,-816.6667) and (311.6667,-803.0000) ..
    (331.0000,-801.0000) .. controls (383.0000,-912.3333) and
    (409.0000,-1047.0000) .. (409.0000,-1205.0000) -- cycle(377.0000,-53.0000) ..
    controls (360.3333,-83.0000) and (332.0000,-124.6667) .. (292.0000,-178.0000)
    .. controls (258.0000,-202.0000) and (211.3333,-243.0000) ..
    (152.0000,-301.0000) -- (152.0000,-261.0000) .. controls (152.0000,-217.0000)
    and (178.6667,-171.3333) .. (232.0000,-124.0000) .. controls
    (283.3333,-77.3333) and (331.6667,-53.6667) .. (377.0000,-53.0000) --
    cycle(1522.0000,-918.0000) .. controls (1522.0000,-914.6667) and
    (1516.0000,-904.3333) .. (1504.0000,-887.0000) .. controls
    (1492.0000,-870.3333) and (1484.6667,-862.0000) .. (1482.0000,-862.0000) ..
    controls (1490.0000,-862.0000) and (1471.3333,-867.3333) ..
    (1426.0000,-878.0000) .. controls (1394.6667,-885.3333) and
    (1358.6667,-889.0000) .. (1318.0000,-889.0000) .. controls
    (1277.3333,-889.0000) and (1243.3333,-884.0000) .. (1216.0000,-874.0000) ..
    controls (1170.6667,-857.3333) and (1151.3333,-849.0000) ..
    (1158.0000,-849.0000) .. controls (1118.6667,-849.0000) and
    (1095.3333,-863.0000) .. (1088.0000,-891.0000) .. controls
    (1084.6667,-921.0000) and (1081.0000,-950.6667) .. (1077.0000,-980.0000) ..
    controls (1097.6667,-996.6667) and (1118.3333,-1012.6667) ..
    (1139.0000,-1028.0000) .. controls (1160.3333,-1043.3333) and
    (1185.0000,-1051.0000) .. (1213.0000,-1051.0000) .. controls
    (1419.0000,-1051.0000) and (1522.0000,-1006.6667) .. (1522.0000,-918.0000) --
    cycle(1519.0000,-1129.0000) .. controls (1513.0000,-1103.0000) and
    (1507.6667,-1090.0000) .. (1503.0000,-1090.0000) .. controls
    (1470.3333,-1106.0000) and (1428.3333,-1124.0000) .. (1377.0000,-1144.0000) ..
    controls (1367.0000,-1146.0000) and (1351.0000,-1147.0000) ..
    (1329.0000,-1147.0000) .. controls (1322.3333,-1147.0000) and
    (1312.0000,-1146.6667) .. (1298.0000,-1146.0000) .. controls
    (1284.6667,-1145.3333) and (1274.6667,-1145.0000) .. (1268.0000,-1145.0000) ..
    controls (1238.6667,-1145.0000) and (1197.6667,-1133.6667) ..
    (1145.0000,-1111.0000) .. controls (1092.3333,-1089.0000) and
    (1051.3333,-1078.0000) .. (1022.0000,-1078.0000) .. controls
    (1002.6667,-1078.0000) and (980.0000,-1083.0000) .. (954.0000,-1093.0000) ..
    controls (932.0000,-1101.6667) and (910.0000,-1110.3333) ..
    (888.0000,-1119.0000) .. controls (832.6667,-1136.3333) and
    (763.3333,-1145.0000) .. (680.0000,-1145.0000) .. controls
    (669.3333,-1145.0000) and (624.6667,-1126.6667) .. (546.0000,-1090.0000) --
    (526.0000,-1125.0000) .. controls (545.3333,-1145.6667) and
    (586.6667,-1164.0000) .. (650.0000,-1180.0000) .. controls
    (705.3333,-1193.3333) and (752.0000,-1200.0000) .. (790.0000,-1200.0000) ..
    controls (816.0000,-1200.0000) and (854.6667,-1188.0000) ..
    (906.0000,-1164.0000) .. controls (957.3333,-1140.6667) and
    (996.6667,-1129.0000) .. (1024.0000,-1129.0000) .. controls
    (1050.0000,-1129.0000) and (1088.3333,-1140.0000) .. (1139.0000,-1162.0000) ..
    controls (1190.3333,-1184.6667) and (1232.0000,-1196.0000) ..
    (1264.0000,-1196.0000) .. controls (1366.6667,-1196.0000) and
    (1451.6667,-1173.6667) .. (1519.0000,-1129.0000) -- cycle(1607.0000,-652.0000)
    -- (1476.0000,-613.0000) .. controls (1502.6667,-599.0000) and
    (1542.3333,-578.0000) .. (1595.0000,-550.0000) .. controls
    (1591.6667,-544.0000) and (1587.3333,-534.3333) .. (1582.0000,-521.0000) --
    (1438.0000,-597.0000) .. controls (1438.0000,-623.0000) and
    (1438.0000,-636.0000) .. (1438.0000,-636.0000) -- (1591.0000,-688.0000) ..
    controls (1598.3333,-676.6667) and (1603.6667,-664.6667) ..
    (1607.0000,-652.0000) -- cycle(1400.0000,-636.0000) .. controls
    (1400.0000,-555.3333) and (1361.3333,-515.0000) .. (1284.0000,-515.0000) ..
    controls (1209.3333,-515.0000) and (1172.0000,-555.0000) ..
    (1172.0000,-635.0000) .. controls (1172.0000,-715.0000) and
    (1209.3333,-755.0000) .. (1284.0000,-755.0000) .. controls
    (1361.3333,-755.0000) and (1400.0000,-715.3333) .. (1400.0000,-636.0000) --
    cycle(971.0000,-982.0000) .. controls (965.0000,-954.0000) and
    (959.0000,-926.0000) .. (953.0000,-898.0000) .. controls (941.6667,-870.0000)
    and (919.3333,-856.0000) .. (886.0000,-856.0000) .. controls
    (890.6667,-856.0000) and (874.3333,-862.0000) .. (837.0000,-874.0000) ..
    controls (805.6667,-884.0000) and (769.0000,-889.0000) .. (727.0000,-889.0000)
    .. controls (685.6667,-889.0000) and (649.6667,-885.3333) ..
    (619.0000,-878.0000) .. controls (574.3333,-867.3333) and (554.6667,-862.0000)
    .. (560.0000,-862.0000) .. controls (558.0000,-862.0000) and
    (550.6667,-870.3333) .. (538.0000,-887.0000) .. controls (526.0000,-903.6667)
    and (520.0000,-913.3333) .. (520.0000,-916.0000) .. controls
    (520.0000,-960.6667) and (548.0000,-995.6667) .. (604.0000,-1021.0000) ..
    controls (647.3333,-1040.3333) and (695.0000,-1050.0000) ..
    (747.0000,-1050.0000) -- (865.0000,-1050.0000) .. controls
    (865.6667,-1050.0000) and (901.0000,-1027.3333) .. (971.0000,-982.0000) --
    cycle(1503.0000,-370.0000) .. controls (1495.6667,-366.6667) and
    (1466.0000,-352.0000) .. (1414.0000,-326.0000) -- (1281.0000,-321.0000) ..
    controls (1314.3333,-304.3333) and (1338.0000,-291.3333) ..
    (1352.0000,-282.0000) .. controls (1379.3333,-264.0000) and
    (1398.0000,-245.0000) .. (1408.0000,-225.0000) .. controls
    (1412.0000,-217.0000) and (1417.0000,-195.0000) .. (1423.0000,-159.0000) ..
    controls (1429.6667,-123.0000) and (1433.0000,-99.0000) ..
    (1433.0000,-87.0000) .. controls (1433.0000,-52.3333) and (1419.3333,-22.3333)
    .. (1392.0000,3.0000) .. controls (1379.3333,15.0000) and (1351.0000,34.0000)
    .. (1307.0000,60.0000) .. controls (1328.3333,34.6667) and (1354.3333,2.6667)
    .. (1385.0000,-36.0000) -- (1385.0000,-135.0000) .. controls
    (1385.0000,-170.3333) and (1361.3333,-210.3333) .. (1314.0000,-255.0000) ..
    controls (1268.6667,-297.0000) and (1227.3333,-321.0000) ..
    (1190.0000,-327.0000) .. controls (1192.0000,-335.0000) and
    (1194.3333,-346.6667) .. (1197.0000,-362.0000) .. controls
    (1231.0000,-356.0000) and (1251.0000,-353.0000) .. (1257.0000,-353.0000) ..
    controls (1347.6667,-353.0000) and (1421.3333,-372.3333) ..
    (1478.0000,-411.0000) .. controls (1482.0000,-405.0000) and
    (1490.3333,-391.3333) .. (1503.0000,-370.0000) -- cycle(876.0000,-635.0000) ..
    controls (876.0000,-555.0000) and (838.0000,-515.0000) .. (762.0000,-515.0000)
    .. controls (686.0000,-515.0000) and (648.0000,-555.0000) ..
    (648.0000,-635.0000) .. controls (648.0000,-715.0000) and (686.0000,-755.0000)
    .. (762.0000,-755.0000) .. controls (838.0000,-755.0000) and
    (876.0000,-715.0000) .. (876.0000,-635.0000) -- cycle(1165.0000,-368.0000) ..
    controls (1120.3333,-313.3333) and (1074.0000,-286.0000) ..
    (1026.0000,-286.0000) .. controls (979.3333,-286.0000) and
    (931.6667,-314.3333) .. (883.0000,-371.0000) .. controls (907.6667,-359.0000)
    and (941.0000,-353.0000) .. (983.0000,-353.0000) -- (1067.0000,-353.0000) ..
    controls (1106.3333,-353.0000) and (1139.0000,-358.0000) ..
    (1165.0000,-368.0000) -- cycle(1327.0000,-216.0000) .. controls
    (1327.0000,-195.3333) and (1282.0000,-175.3333) .. (1192.0000,-156.0000) ..
    controls (1116.6667,-139.3333) and (1060.6667,-131.0000) ..
    (1024.0000,-131.0000) .. controls (985.3333,-131.0000) and
    (928.6667,-139.3333) .. (854.0000,-156.0000) .. controls (763.3333,-175.3333)
    and (718.0000,-196.0000) .. (718.0000,-218.0000) .. controls
    (718.0000,-229.3333) and (726.0000,-235.0000) .. (742.0000,-235.0000) ..
    controls (750.6667,-235.0000) and (783.0000,-233.0000) .. (839.0000,-229.0000)
    .. controls (941.6667,-221.6667) and (1014.6667,-218.0000) ..
    (1058.0000,-218.0000) .. controls (1084.6667,-218.0000) and
    (1124.0000,-220.3333) .. (1176.0000,-225.0000) .. controls
    (1228.6667,-229.6667) and (1268.3333,-232.0000) .. (1295.0000,-232.0000) ..
    controls (1297.0000,-232.0000) and (1298.3333,-232.3333) ..
    (1299.0000,-233.0000) .. controls (1300.3333,-234.3333) and
    (1302.0000,-235.0000) .. (1304.0000,-235.0000) .. controls
    (1319.3333,-235.0000) and (1327.0000,-228.6667) .. (1327.0000,-216.0000) --
    cycle(608.0000,-597.0000) .. controls (576.6667,-580.3333) and
    (529.6667,-555.0000) .. (467.0000,-521.0000) .. controls (458.3333,-527.6667)
    and (451.6667,-537.3333) .. (447.0000,-550.0000) .. controls
    (473.6667,-563.3333) and (513.3333,-584.3333) .. (566.0000,-613.0000) --
    (438.0000,-652.0000) .. controls (440.0000,-658.6667) and (443.3333,-670.6667)
    .. (448.0000,-688.0000) -- (605.0000,-636.0000) .. controls
    (605.6667,-627.3333) and (606.6667,-614.3333) .. (608.0000,-597.0000) --
    cycle(1189.0000,-69.0000) .. controls (1187.0000,37.6667) and
    (1129.0000,91.0000) .. (1015.0000,91.0000) .. controls (957.6667,91.0000) and
    (915.3333,77.0000) .. (888.0000,49.0000) .. controls (862.6667,23.6667) and
    (845.0000,-18.0000) .. (835.0000,-76.0000) .. controls (845.6667,-46.0000) and
    (870.3333,-16.3333) .. (909.0000,13.0000) .. controls (948.3333,43.0000) and
    (983.6667,58.0000) .. (1015.0000,58.0000) .. controls (1090.3333,58.0000) and
    (1148.3333,15.6667) .. (1189.0000,-69.0000) -- cycle(852.0000,-327.0000) ..
    controls (800.6667,-312.3333) and (757.0000,-285.3333) .. (721.0000,-246.0000)
    .. controls (682.3333,-204.0000) and (663.0000,-157.6667) ..
    (663.0000,-107.0000) .. controls (663.0000,-50.3333) and (690.3333,5.3333) ..
    (745.0000,60.0000) .. controls (713.6667,41.3333) and (682.3333,23.0000) ..
    (651.0000,5.0000) .. controls (623.0000,-18.3333) and (609.0000,-50.6667) ..
    (609.0000,-92.0000) .. controls (609.0000,-151.3333) and (619.3333,-197.6667)
    .. (640.0000,-231.0000) .. controls (661.3333,-264.3333) and
    (698.6667,-295.3333) .. (752.0000,-324.0000) .. controls (743.3333,-326.0000)
    and (708.6667,-330.6667) .. (648.0000,-338.0000) .. controls
    (610.6667,-342.0000) and (576.3333,-352.6667) .. (545.0000,-370.0000) --
    (564.0000,-411.0000) .. controls (617.3333,-372.3333) and (691.0000,-353.0000)
    .. (785.0000,-353.0000) .. controls (791.0000,-353.0000) and
    (810.0000,-356.0000) .. (842.0000,-362.0000) -- (852.0000,-327.0000) --
    cycle(1467.0000,-918.0000) .. controls (1467.0000,-952.0000) and
    (1439.6667,-977.3333) .. (1385.0000,-994.0000) .. controls
    (1347.0000,-1005.3333) and (1304.6667,-1011.0000) .. (1258.0000,-1011.0000) ..
    controls (1200.0000,-1011.0000) and (1154.0000,-993.3333) ..
    (1120.0000,-958.0000) .. controls (1122.6667,-944.0000) and
    (1125.0000,-930.3333) .. (1127.0000,-917.0000) .. controls
    (1132.3333,-900.3333) and (1141.6667,-892.0000) .. (1155.0000,-892.0000) ..
    controls (1158.3333,-892.0000) and (1172.0000,-896.3333) ..
    (1196.0000,-905.0000) .. controls (1220.0000,-913.6667) and
    (1240.0000,-918.0000) .. (1256.0000,-918.0000) .. controls
    (1314.0000,-918.0000) and (1363.0000,-915.6667) .. (1403.0000,-911.0000) ..
    controls (1443.0000,-906.3333) and (1459.3333,-904.0000) ..
    (1452.0000,-904.0000) .. controls (1462.0000,-904.0000) and
    (1467.0000,-908.6667) .. (1467.0000,-918.0000) -- cycle(1385.0000,-635.0000)
    .. controls (1385.0000,-707.0000) and (1351.0000,-743.0000) ..
    (1283.0000,-743.0000) .. controls (1253.0000,-743.0000) and
    (1229.0000,-732.6667) .. (1211.0000,-712.0000) .. controls
    (1193.0000,-691.3333) and (1184.0000,-665.6667) .. (1184.0000,-635.0000) ..
    controls (1184.0000,-563.0000) and (1217.3333,-527.0000) ..
    (1284.0000,-527.0000) .. controls (1351.3333,-527.0000) and
    (1385.0000,-563.0000) .. (1385.0000,-635.0000) -- cycle(925.0000,-958.0000) ..
    controls (891.6667,-993.3333) and (846.0000,-1011.0000) ..
    (788.0000,-1011.0000) .. controls (662.0000,-1011.0000) and
    (592.0000,-978.6667) .. (578.0000,-914.0000) .. controls (584.0000,-907.3333)
    and (590.0000,-904.0000) .. (596.0000,-904.0000) .. controls
    (618.0000,-904.0000) and (651.3333,-906.0000) .. (696.0000,-910.0000) ..
    controls (740.6667,-914.6667) and (774.3333,-917.0000) .. (797.0000,-917.0000)
    .. controls (812.3333,-917.0000) and (831.0000,-912.6667) ..
    (853.0000,-904.0000) .. controls (875.0000,-896.0000) and (888.3333,-892.0000)
    .. (893.0000,-892.0000) .. controls (913.6667,-892.0000) and
    (924.3333,-914.0000) .. (925.0000,-958.0000) -- cycle(861.0000,-635.0000) ..
    controls (861.0000,-707.0000) and (828.0000,-743.0000) .. (762.0000,-743.0000)
    .. controls (696.0000,-743.0000) and (663.0000,-707.0000) ..
    (663.0000,-635.0000) .. controls (663.0000,-563.0000) and (696.0000,-527.0000)
    .. (762.0000,-527.0000) .. controls (828.0000,-527.0000) and
    (861.0000,-563.0000) .. (861.0000,-635.0000) -- cycle(1226.0000,-203.0000) ..
    controls (1096.6667,-199.0000) and (1027.6667,-197.0000) ..
    (1019.0000,-197.0000) .. controls (1010.3333,-197.0000) and
    (941.3333,-199.0000) .. (812.0000,-203.0000) .. controls (886.0000,-179.6667)
    and (955.6667,-168.0000) .. (1021.0000,-168.0000) .. controls
    (1089.0000,-168.0000) and (1157.3333,-179.6667) .. (1226.0000,-203.0000) --
    cycle(1360.0000,-627.0000) .. controls (1360.0000,-570.3333) and
    (1334.3333,-542.0000) .. (1283.0000,-542.0000) .. controls
    (1235.0000,-542.0000) and (1211.0000,-571.0000) .. (1211.0000,-629.0000) ..
    controls (1211.0000,-687.0000) and (1235.3333,-716.0000) ..
    (1284.0000,-716.0000) .. controls (1334.6667,-716.0000) and
    (1360.0000,-686.3333) .. (1360.0000,-627.0000) -- cycle(837.0000,-629.0000) ..
    controls (837.0000,-571.0000) and (809.6667,-542.0000) .. (755.0000,-542.0000)
    .. controls (704.3333,-542.0000) and (679.0000,-570.3333) ..
    (679.0000,-627.0000) .. controls (679.0000,-686.3333) and (704.6667,-716.0000)
    .. (756.0000,-716.0000) .. controls (810.0000,-716.0000) and
    (837.0000,-687.0000) .. (837.0000,-629.0000) -- cycle(1269.0000,-661.0000) ..
    controls (1266.3333,-674.3333) and (1260.6667,-682.3333) ..
    (1252.0000,-685.0000) .. controls (1246.6667,-683.0000) and
    (1241.3333,-675.0000) .. (1236.0000,-661.0000) .. controls
    (1247.3333,-655.0000) and (1252.6667,-652.0000) .. (1252.0000,-652.0000) ..
    controls (1254.6667,-652.0000) and (1257.6667,-653.3333) ..
    (1261.0000,-656.0000) .. controls (1265.0000,-659.3333) and
    (1267.6667,-661.0000) .. (1269.0000,-661.0000) -- cycle(1345.0000,-634.0000)
    -- (1345.0000,-651.0000) .. controls (1335.0000,-648.3333) and
    (1322.0000,-648.3333) .. (1306.0000,-651.0000) .. controls
    (1306.0000,-630.3333) and (1296.0000,-619.3333) .. (1276.0000,-618.0000) --
    (1276.0000,-554.0000) -- (1291.0000,-554.0000) .. controls
    (1303.0000,-554.0000) and (1315.3333,-564.6667) .. (1328.0000,-586.0000) ..
    controls (1339.3333,-604.6667) and (1345.0000,-620.6667) ..
    (1345.0000,-634.0000) -- cycle(742.0000,-665.0000) .. controls
    (737.3333,-674.3333) and (731.0000,-681.0000) .. (723.0000,-685.0000) ..
    controls (717.0000,-681.6667) and (711.3333,-675.0000) .. (706.0000,-665.0000)
    .. controls (714.6667,-656.3333) and (720.3333,-652.0000) ..
    (723.0000,-652.0000) .. controls (727.0000,-652.0000) and (733.3333,-656.3333)
    .. (742.0000,-665.0000) -- cycle(824.0000,-648.0000) .. controls
    (808.6667,-648.0000) and (795.0000,-649.0000) .. (783.0000,-651.0000) ..
    controls (783.0000,-643.0000) and (779.6667,-635.0000) .. (773.0000,-627.0000)
    .. controls (766.3333,-619.0000) and (759.3333,-616.0000) ..
    (752.0000,-618.0000) -- (752.0000,-554.0000) -- (768.0000,-554.0000) ..
    controls (782.6667,-554.0000) and (796.0000,-566.3333) .. (808.0000,-591.0000)
    .. controls (818.0000,-611.6667) and (823.3333,-630.6667) ..
    (824.0000,-648.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F475.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-892.0000) ..
    controls (2030.0000,-827.3333) and (2022.6667,-774.3333) ..
    (2008.0000,-733.0000) .. controls (2006.0000,-726.3333) and
    (1996.0000,-706.6667) .. (1978.0000,-674.0000) .. controls
    (1962.0000,-644.6667) and (1954.0000,-627.3333) .. (1954.0000,-622.0000) ..
    controls (1954.0000,-634.6667) and (1959.6667,-614.3333) ..
    (1971.0000,-561.0000) .. controls (1975.6667,-539.0000) and
    (1978.0000,-510.3333) .. (1978.0000,-475.0000) .. controls
    (1978.0000,-400.3333) and (1962.3333,-324.3333) .. (1931.0000,-247.0000) ..
    controls (1895.6667,-161.6667) and (1850.3333,-100.0000) ..
    (1795.0000,-62.0000) .. controls (1782.3333,-56.0000) and (1765.3333,-45.3333)
    .. (1744.0000,-30.0000) .. controls (1743.3333,-29.3333) and
    (1730.6667,-11.6667) .. (1706.0000,23.0000) .. controls (1677.3333,63.6667)
    and (1654.3333,94.0000) .. (1637.0000,114.0000) .. controls
    (1459.0000,323.3333) and (1253.0000,428.0000) .. (1019.0000,428.0000) ..
    controls (795.0000,428.0000) and (597.0000,333.3333) .. (425.0000,144.0000) ..
    controls (412.3333,130.6667) and (390.6667,100.0000) .. (360.0000,52.0000) ..
    controls (334.6667,12.6667) and (310.3333,-16.0000) .. (287.0000,-34.0000) ..
    controls (205.6667,-96.6667) and (148.0000,-160.0000) .. (114.0000,-224.0000)
    .. controls (78.6667,-291.3333) and (61.0000,-375.0000) .. (61.0000,-475.0000)
    .. controls (61.0000,-523.0000) and (64.0000,-558.6667) .. (70.0000,-582.0000)
    .. controls (78.0000,-612.6667) and (82.0000,-626.0000) .. (82.0000,-622.0000)
    .. controls (82.0000,-618.6667) and (73.0000,-639.6667) .. (55.0000,-685.0000)
    .. controls (30.3333,-747.6667) and (18.0000,-818.6667) .. (18.0000,-898.0000)
    .. controls (18.0000,-1092.0000) and (116.6667,-1219.6667) ..
    (314.0000,-1281.0000) -- (257.0000,-1340.0000) .. controls
    (245.0000,-1333.3333) and (231.0000,-1330.0000) .. (215.0000,-1330.0000) ..
    controls (130.3333,-1330.0000) and (88.0000,-1368.6667) ..
    (88.0000,-1446.0000) .. controls (88.0000,-1479.3333) and (98.0000,-1508.3333)
    .. (118.0000,-1533.0000) .. controls (138.6667,-1558.3333) and
    (165.3333,-1571.0000) .. (198.0000,-1571.0000) .. controls
    (229.3333,-1571.0000) and (256.3333,-1558.6667) .. (279.0000,-1534.0000) ..
    controls (302.3333,-1510.0000) and (314.0000,-1482.3333) ..
    (314.0000,-1451.0000) .. controls (314.0000,-1440.3333) and
    (310.6667,-1426.6667) .. (304.0000,-1410.0000) .. controls
    (298.0000,-1393.3333) and (295.0000,-1383.6667) .. (295.0000,-1381.0000) ..
    controls (295.0000,-1376.3333) and (308.0000,-1360.6667) ..
    (334.0000,-1334.0000) .. controls (360.6667,-1307.3333) and
    (375.3333,-1294.0000) .. (378.0000,-1294.0000) -- (539.0000,-1311.0000) ..
    controls (478.3333,-1327.6667) and (448.0000,-1360.6667) ..
    (448.0000,-1410.0000) .. controls (448.0000,-1470.0000) and
    (506.0000,-1513.6667) .. (622.0000,-1541.0000) .. controls
    (697.3333,-1559.0000) and (782.0000,-1568.0000) .. (876.0000,-1568.0000) --
    (1175.0000,-1568.0000) .. controls (1267.6667,-1568.0000) and
    (1352.6667,-1558.6667) .. (1430.0000,-1540.0000) .. controls
    (1545.3333,-1512.6667) and (1603.0000,-1469.3333) .. (1603.0000,-1410.0000) ..
    controls (1603.0000,-1361.3333) and (1570.6667,-1328.3333) ..
    (1506.0000,-1311.0000) .. controls (1855.3333,-1303.6667) and
    (2030.0000,-1164.0000) .. (2030.0000,-892.0000) -- cycle(1536.0000,-1408.0000)
    .. controls (1536.0000,-1441.3333) and (1488.0000,-1466.6667) ..
    (1392.0000,-1484.0000) .. controls (1326.0000,-1495.3333) and
    (1260.6667,-1501.0000) .. (1196.0000,-1501.0000) -- (858.0000,-1501.0000) ..
    controls (796.6667,-1501.0000) and (736.6667,-1496.6667) ..
    (678.0000,-1488.0000) .. controls (569.3333,-1472.0000) and
    (515.0000,-1445.0000) .. (515.0000,-1407.0000) .. controls
    (525.6667,-1364.3333) and (538.3333,-1343.0000) .. (553.0000,-1343.0000) --
    (1492.0000,-1343.0000) .. controls (1501.3333,-1343.0000) and
    (1511.3333,-1352.6667) .. (1522.0000,-1372.0000) .. controls
    (1531.3333,-1388.6667) and (1536.0000,-1400.6667) .. (1536.0000,-1408.0000) --
    cycle(1951.0000,-914.0000) .. controls (1951.0000,-1040.0000) and
    (1896.0000,-1135.3333) .. (1786.0000,-1200.0000) .. controls
    (1699.3333,-1250.6667) and (1596.0000,-1276.0000) .. (1476.0000,-1276.0000) --
    (605.0000,-1276.0000) .. controls (579.0000,-1276.0000) and
    (540.6667,-1271.6667) .. (490.0000,-1263.0000) .. controls
    (466.0000,-1259.0000) and (441.6667,-1254.6667) .. (417.0000,-1250.0000) ..
    controls (421.6667,-1245.3333) and (428.0000,-1237.6667) ..
    (436.0000,-1227.0000) .. controls (444.0000,-1217.0000) and
    (450.0000,-1209.3333) .. (454.0000,-1204.0000) .. controls
    (437.3333,-1187.3333) and (423.6667,-1175.6667) .. (413.0000,-1169.0000) --
    (352.0000,-1233.0000) .. controls (253.3333,-1197.6667) and
    (185.0000,-1152.0000) .. (147.0000,-1096.0000) .. controls
    (115.6667,-1050.6667) and (100.0000,-989.0000) .. (100.0000,-911.0000) ..
    controls (100.0000,-840.3333) and (110.6667,-780.0000) .. (132.0000,-730.0000)
    .. controls (145.3333,-742.0000) and (166.6667,-756.3333) ..
    (196.0000,-773.0000) .. controls (221.3333,-923.0000) and
    (280.6667,-1034.3333) .. (374.0000,-1107.0000) .. controls
    (429.3333,-1150.3333) and (493.0000,-1178.6667) .. (565.0000,-1192.0000) ..
    controls (623.6667,-1203.3333) and (669.3333,-1209.0000) ..
    (702.0000,-1209.0000) .. controls (758.0000,-1209.0000) and
    (826.3333,-1198.6667) .. (907.0000,-1178.0000) .. controls
    (988.3333,-1158.0000) and (1024.6667,-1148.0000) .. (1016.0000,-1148.0000) ..
    controls (1017.3333,-1148.0000) and (1043.6667,-1155.3333) ..
    (1095.0000,-1170.0000) .. controls (1150.3333,-1186.6667) and
    (1205.3333,-1197.6667) .. (1260.0000,-1203.0000) .. controls
    (1296.6667,-1207.0000) and (1319.6667,-1209.0000) .. (1329.0000,-1209.0000) ..
    controls (1432.3333,-1209.0000) and (1526.3333,-1185.0000) ..
    (1611.0000,-1137.0000) .. controls (1715.0000,-1078.3333) and
    (1782.0000,-991.6667) .. (1812.0000,-877.0000) .. controls
    (1822.0000,-839.6667) and (1829.0000,-805.0000) .. (1833.0000,-773.0000) ..
    controls (1848.3333,-766.3333) and (1869.6667,-752.0000) ..
    (1897.0000,-730.0000) .. controls (1933.0000,-780.6667) and
    (1951.0000,-842.0000) .. (1951.0000,-914.0000) -- cycle(289.0000,-1449.0000)
    .. controls (289.0000,-1471.6667) and (279.3333,-1491.6667) ..
    (260.0000,-1509.0000) .. controls (240.6667,-1526.3333) and
    (220.3333,-1535.0000) .. (199.0000,-1535.0000) .. controls
    (178.3333,-1535.0000) and (158.6667,-1526.3333) .. (140.0000,-1509.0000) ..
    controls (122.0000,-1491.6667) and (113.0000,-1471.6667) ..
    (113.0000,-1449.0000) .. controls (113.0000,-1427.6667) and
    (121.3333,-1408.0000) .. (138.0000,-1390.0000) .. controls
    (155.3333,-1372.6667) and (175.6667,-1364.0000) .. (199.0000,-1364.0000) ..
    controls (220.3333,-1364.0000) and (240.0000,-1371.3333) ..
    (258.0000,-1386.0000) .. controls (278.6667,-1402.6667) and
    (289.0000,-1423.6667) .. (289.0000,-1449.0000) -- cycle(1896.0000,-486.0000)
    .. controls (1896.0000,-590.6667) and (1861.6667,-655.6667) ..
    (1793.0000,-681.0000) .. controls (1783.0000,-768.3333) and
    (1754.3333,-851.6667) .. (1707.0000,-931.0000) .. controls
    (1649.0000,-1028.3333) and (1576.3333,-1090.0000) .. (1489.0000,-1116.0000) ..
    controls (1431.6667,-1133.3333) and (1377.3333,-1142.0000) ..
    (1326.0000,-1142.0000) .. controls (1260.6667,-1142.0000) and
    (1191.3333,-1130.0000) .. (1118.0000,-1106.0000) .. controls
    (1045.3333,-1082.6667) and (1012.0000,-1071.0000) .. (1018.0000,-1071.0000) ..
    controls (1022.0000,-1071.0000) and (989.6667,-1082.6667) ..
    (921.0000,-1106.0000) .. controls (853.0000,-1130.0000) and
    (783.6667,-1142.0000) .. (713.0000,-1142.0000) .. controls
    (589.0000,-1142.0000) and (486.6667,-1104.0000) .. (406.0000,-1028.0000) ..
    controls (320.6667,-948.6667) and (266.3333,-833.0000) .. (243.0000,-681.0000)
    .. controls (227.0000,-675.6667) and (204.0000,-659.3333) ..
    (174.0000,-632.0000) .. controls (151.3333,-595.3333) and (140.0000,-546.6667)
    .. (140.0000,-486.0000) .. controls (140.0000,-316.0000) and
    (209.3333,-191.6667) .. (348.0000,-113.0000) .. controls (356.6667,-108.3333)
    and (365.3333,-96.3333) .. (374.0000,-77.0000) .. controls (388.6667,-42.3333)
    and (422.6667,8.0000) .. (476.0000,74.0000) .. controls (559.3333,176.6667)
    and (656.0000,248.6667) .. (766.0000,290.0000) .. controls (842.6667,319.3333)
    and (926.6667,334.0000) .. (1018.0000,334.0000) .. controls
    (1091.3333,334.0000) and (1158.0000,325.6667) .. (1218.0000,309.0000) ..
    controls (1280.6667,291.0000) and (1345.6667,258.3333) .. (1413.0000,211.0000)
    .. controls (1485.0000,159.6667) and (1545.0000,101.0000) ..
    (1593.0000,35.0000) .. controls (1621.6667,-12.3333) and (1654.3333,-61.6667)
    .. (1691.0000,-113.0000) .. controls (1827.6667,-204.3333) and
    (1896.0000,-328.6667) .. (1896.0000,-486.0000) -- cycle(1524.0000,-764.0000)
    .. controls (1524.0000,-760.0000) and (1517.6667,-751.3333) ..
    (1505.0000,-738.0000) .. controls (1493.0000,-724.6667) and
    (1485.0000,-718.0000) .. (1481.0000,-718.0000) .. controls
    (1487.6667,-718.0000) and (1473.0000,-721.3333) .. (1437.0000,-728.0000) ..
    controls (1401.6667,-735.3333) and (1361.6667,-739.0000) ..
    (1317.0000,-739.0000) .. controls (1269.0000,-739.0000) and
    (1231.0000,-734.3333) .. (1203.0000,-725.0000) .. controls
    (1175.0000,-716.3333) and (1160.0000,-712.0000) .. (1158.0000,-712.0000) ..
    controls (1164.6667,-712.0000) and (1142.3333,-719.3333) ..
    (1091.0000,-734.0000) -- (1076.0000,-801.0000) .. controls
    (1126.6667,-847.0000) and (1194.6667,-870.0000) .. (1280.0000,-870.0000) ..
    controls (1322.6667,-870.0000) and (1366.3333,-864.3333) ..
    (1411.0000,-853.0000) .. controls (1486.3333,-834.3333) and
    (1524.0000,-804.6667) .. (1524.0000,-764.0000) -- cycle(1521.0000,-967.0000)
    .. controls (1517.6667,-957.6667) and (1513.3333,-943.6667) ..
    (1508.0000,-925.0000) .. controls (1447.3333,-953.6667) and
    (1404.0000,-971.3333) .. (1378.0000,-978.0000) .. controls
    (1356.6667,-983.3333) and (1323.6667,-986.0000) .. (1279.0000,-986.0000) ..
    controls (1233.0000,-986.0000) and (1181.6667,-975.6667) ..
    (1125.0000,-955.0000) .. controls (1068.3333,-935.0000) and
    (1034.6667,-925.0000) .. (1024.0000,-925.0000) .. controls
    (1010.0000,-925.0000) and (977.3333,-934.0000) .. (926.0000,-952.0000) ..
    controls (874.6667,-970.6667) and (822.0000,-980.0000) .. (768.0000,-980.0000)
    .. controls (720.0000,-980.0000) and (686.3333,-977.0000) ..
    (667.0000,-971.0000) .. controls (660.3333,-969.6667) and (620.3333,-953.3333)
    .. (547.0000,-922.0000) .. controls (544.3333,-924.6667) and
    (537.6667,-936.3333) .. (527.0000,-957.0000) .. controls (549.6667,-978.3333)
    and (591.6667,-996.3333) .. (653.0000,-1011.0000) .. controls
    (703.6667,-1023.0000) and (748.0000,-1029.0000) .. (786.0000,-1029.0000) ..
    controls (835.3333,-1029.0000) and (883.0000,-1017.3333) ..
    (929.0000,-994.0000) .. controls (975.0000,-970.6667) and
    (1007.3333,-959.0000) .. (1026.0000,-959.0000) .. controls
    (1045.3333,-959.0000) and (1076.6667,-970.6667) .. (1120.0000,-994.0000) ..
    controls (1164.0000,-1017.3333) and (1211.3333,-1029.0000) ..
    (1262.0000,-1029.0000) .. controls (1372.6667,-1029.0000) and
    (1459.0000,-1008.3333) .. (1521.0000,-967.0000) -- cycle(1609.0000,-496.0000)
    -- (1478.0000,-454.0000) -- (1597.0000,-391.0000) .. controls
    (1593.6667,-383.6667) and (1588.3333,-373.6667) .. (1581.0000,-361.0000) --
    (1436.0000,-441.0000) .. controls (1438.6667,-467.0000) and
    (1459.6667,-486.3333) .. (1499.0000,-499.0000) .. controls
    (1560.3333,-519.0000) and (1592.6667,-530.0000) .. (1596.0000,-532.0000) ..
    controls (1598.6667,-524.0000) and (1603.0000,-512.0000) ..
    (1609.0000,-496.0000) -- cycle(1402.0000,-485.0000) .. controls
    (1402.0000,-404.3333) and (1363.3333,-364.0000) .. (1286.0000,-364.0000) ..
    controls (1210.6667,-364.0000) and (1173.0000,-404.3333) ..
    (1173.0000,-485.0000) .. controls (1173.0000,-565.0000) and
    (1210.6667,-605.0000) .. (1286.0000,-605.0000) .. controls
    (1363.3333,-605.0000) and (1402.0000,-565.0000) .. (1402.0000,-485.0000) --
    cycle(975.0000,-805.0000) .. controls (968.3333,-781.6667) and
    (963.0000,-759.0000) .. (959.0000,-737.0000) .. controls (921.6667,-720.3333)
    and (898.6667,-712.0000) .. (890.0000,-712.0000) .. controls
    (895.3333,-712.0000) and (881.3333,-716.3333) .. (848.0000,-725.0000) ..
    controls (815.3333,-734.3333) and (776.3333,-739.0000) .. (731.0000,-739.0000)
    .. controls (687.0000,-739.0000) and (648.3333,-735.3333) ..
    (615.0000,-728.0000) .. controls (582.3333,-721.3333) and (565.6667,-718.0000)
    .. (565.0000,-718.0000) .. controls (561.6667,-718.0000) and
    (554.0000,-724.6667) .. (542.0000,-738.0000) .. controls (530.0000,-752.0000)
    and (524.0000,-760.6667) .. (524.0000,-764.0000) .. controls
    (524.0000,-799.3333) and (556.3333,-827.0000) .. (621.0000,-847.0000) ..
    controls (669.6667,-862.3333) and (718.6667,-870.0000) .. (768.0000,-870.0000)
    .. controls (828.0000,-870.0000) and (897.0000,-848.3333) ..
    (975.0000,-805.0000) -- cycle(878.0000,-483.0000) .. controls
    (878.0000,-403.6667) and (839.6667,-364.0000) .. (763.0000,-364.0000) ..
    controls (687.0000,-364.0000) and (649.0000,-404.3333) .. (649.0000,-485.0000)
    .. controls (649.0000,-565.0000) and (687.0000,-605.0000) ..
    (763.0000,-605.0000) .. controls (839.6667,-605.0000) and (878.0000,-564.3333)
    .. (878.0000,-483.0000) -- cycle(1165.0000,-214.0000) .. controls
    (1118.3333,-162.0000) and (1070.3333,-136.0000) .. (1021.0000,-136.0000) ..
    controls (967.0000,-136.0000) and (918.3333,-162.0000) .. (875.0000,-214.0000)
    .. controls (899.0000,-206.6667) and (948.0000,-203.0000) ..
    (1022.0000,-203.0000) .. controls (1095.3333,-203.0000) and
    (1143.0000,-206.6667) .. (1165.0000,-214.0000) -- cycle(1603.0000,-66.0000) ..
    controls (1491.6667,-10.6667) and (1429.3333,17.0000) .. (1416.0000,17.0000)
    .. controls (1404.6667,17.0000) and (1380.0000,9.3333) .. (1342.0000,-6.0000)
    .. controls (1304.0000,-21.3333) and (1280.6667,-32.0000) ..
    (1272.0000,-38.0000) .. controls (1218.0000,-3.3333) and (1133.6667,14.0000)
    .. (1019.0000,14.0000) .. controls (943.6667,14.0000) and (880.0000,5.3333) ..
    (828.0000,-12.0000) .. controls (776.6667,-29.3333) and (756.0000,-38.0000) ..
    (766.0000,-38.0000) .. controls (680.0000,-1.3333) and (631.3333,17.0000) ..
    (620.0000,17.0000) .. controls (614.0000,17.0000) and (583.3333,3.6667) ..
    (528.0000,-23.0000) .. controls (470.0000,-51.0000) and (438.3333,-69.6667) ..
    (433.0000,-79.0000) .. controls (437.6667,-84.3333) and (443.3333,-87.0000) ..
    (450.0000,-87.0000) -- (612.0000,-50.0000) .. controls (712.0000,-83.3333) and
    (762.0000,-116.3333) .. (762.0000,-149.0000) .. controls (762.0000,-179.6667)
    and (745.3333,-204.0000) .. (712.0000,-222.0000) .. controls
    (685.3333,-235.3333) and (658.3333,-248.3333) .. (631.0000,-261.0000) --
    (631.0000,-278.0000) .. controls (635.6667,-280.6667) and (643.3333,-282.0000)
    .. (654.0000,-282.0000) .. controls (662.6667,-282.0000) and
    (689.0000,-279.6667) .. (733.0000,-275.0000) .. controls (738.3333,-274.3333)
    and (757.6667,-259.6667) .. (791.0000,-231.0000) .. controls
    (824.3333,-202.3333) and (841.0000,-183.6667) .. (841.0000,-175.0000) ..
    controls (841.0000,-161.6667) and (833.6667,-132.0000) .. (819.0000,-86.0000)
    -- (1123.0000,-81.0000) .. controls (1174.3333,-81.0000) and
    (1207.3333,-82.6667) .. (1222.0000,-86.0000) .. controls (1206.0000,-133.3333)
    and (1198.0000,-162.0000) .. (1198.0000,-172.0000) .. controls
    (1198.0000,-183.3333) and (1214.3333,-202.6667) .. (1247.0000,-230.0000) ..
    controls (1276.3333,-254.6667) and (1294.0000,-267.6667) ..
    (1300.0000,-269.0000) .. controls (1334.0000,-275.6667) and
    (1364.0000,-279.0000) .. (1390.0000,-279.0000) .. controls
    (1392.6667,-279.0000) and (1398.6667,-276.6667) .. (1408.0000,-272.0000) --
    (1408.0000,-258.0000) .. controls (1380.0000,-244.6667) and
    (1351.6667,-231.3333) .. (1323.0000,-218.0000) .. controls
    (1290.3333,-200.6667) and (1274.0000,-176.6667) .. (1274.0000,-146.0000) ..
    controls (1274.0000,-126.6667) and (1297.6667,-105.0000) ..
    (1345.0000,-81.0000) .. controls (1382.3333,-62.3333) and (1409.0000,-52.0000)
    .. (1425.0000,-50.0000) -- (1577.0000,-83.0000) -- (1600.0000,-83.0000) ..
    controls (1600.0000,-82.3333) and (1600.3333,-79.6667) .. (1601.0000,-75.0000)
    .. controls (1602.3333,-71.0000) and (1603.0000,-68.0000) ..
    (1603.0000,-66.0000) -- cycle(609.0000,-441.0000) -- (464.0000,-361.0000) ..
    controls (457.3333,-369.6667) and (452.0000,-380.6667) .. (448.0000,-394.0000)
    -- (564.0000,-454.0000) .. controls (546.0000,-462.6667) and
    (504.3333,-475.6667) .. (439.0000,-493.0000) .. controls (443.6667,-516.3333)
    and (446.0000,-529.3333) .. (446.0000,-532.0000) .. controls
    (460.6667,-524.0000) and (499.3333,-511.0000) .. (562.0000,-493.0000) ..
    controls (594.0000,-484.3333) and (609.6667,-467.0000) .. (609.0000,-441.0000)
    -- cycle(1209.0000,84.0000) .. controls (1211.0000,92.6667) and
    (1212.0000,101.3333) .. (1212.0000,110.0000) .. controls (1212.0000,152.0000)
    and (1188.3333,187.6667) .. (1141.0000,217.0000) .. controls
    (1101.6667,242.3333) and (1062.6667,255.0000) .. (1024.0000,255.0000) ..
    controls (980.0000,255.0000) and (938.3333,240.0000) .. (899.0000,210.0000) ..
    controls (852.3333,176.0000) and (831.6667,134.0000) .. (837.0000,84.0000) ..
    controls (839.6667,111.3333) and (865.6667,138.6667) .. (915.0000,166.0000) ..
    controls (959.6667,190.6667) and (995.3333,203.0000) .. (1022.0000,203.0000)
    .. controls (1066.6667,203.0000) and (1113.3333,184.3333) ..
    (1162.0000,147.0000) .. controls (1172.6667,133.0000) and (1188.3333,112.0000)
    .. (1209.0000,84.0000) -- cycle(1469.0000,-766.0000) .. controls
    (1453.0000,-782.0000) and (1414.6667,-796.0000) .. (1354.0000,-808.0000) ..
    controls (1308.0000,-816.6667) and (1275.6667,-821.0000) ..
    (1257.0000,-821.0000) .. controls (1241.6667,-821.0000) and
    (1216.3333,-815.6667) .. (1181.0000,-805.0000) .. controls
    (1148.3333,-794.3333) and (1128.6667,-786.3333) .. (1122.0000,-781.0000) ..
    controls (1123.3333,-761.0000) and (1134.3333,-751.0000) ..
    (1155.0000,-751.0000) .. controls (1242.3333,-761.6667) and
    (1291.6667,-767.0000) .. (1303.0000,-767.0000) .. controls
    (1364.3333,-767.0000) and (1417.3333,-762.0000) .. (1462.0000,-752.0000) ..
    controls (1462.0000,-752.6667) and (1463.0000,-754.6667) ..
    (1465.0000,-758.0000) .. controls (1467.6667,-762.0000) and
    (1469.0000,-764.6667) .. (1469.0000,-766.0000) -- cycle(1387.0000,-485.0000)
    .. controls (1387.0000,-557.0000) and (1353.3333,-593.0000) ..
    (1286.0000,-593.0000) .. controls (1219.3333,-593.0000) and
    (1186.0000,-557.0000) .. (1186.0000,-485.0000) .. controls
    (1186.0000,-412.3333) and (1219.3333,-376.0000) .. (1286.0000,-376.0000) ..
    controls (1353.3333,-376.0000) and (1387.0000,-412.3333) ..
    (1387.0000,-485.0000) -- cycle(926.0000,-787.0000) .. controls
    (870.0000,-807.6667) and (825.0000,-818.0000) .. (791.0000,-818.0000) ..
    controls (741.0000,-818.0000) and (694.0000,-813.6667) .. (650.0000,-805.0000)
    .. controls (633.3333,-801.6667) and (620.6667,-798.0000) ..
    (612.0000,-794.0000) .. controls (595.3333,-787.3333) and (584.3333,-777.6667)
    .. (579.0000,-765.0000) .. controls (581.6667,-761.6667) and
    (585.0000,-757.0000) .. (589.0000,-751.0000) .. controls (637.6667,-761.6667)
    and (690.3333,-767.0000) .. (747.0000,-767.0000) .. controls
    (756.3333,-767.0000) and (805.3333,-761.6667) .. (894.0000,-751.0000) ..
    controls (910.0000,-751.0000) and (920.6667,-763.0000) .. (926.0000,-787.0000)
    -- cycle(1445.0000,-31.0000) .. controls (1429.0000,-27.6667) and
    (1419.6667,-26.0000) .. (1417.0000,-26.0000) .. controls (1397.0000,-26.0000)
    and (1365.0000,-38.0000) .. (1321.0000,-62.0000) .. controls
    (1269.0000,-90.0000) and (1243.0000,-117.6667) .. (1243.0000,-145.0000) ..
    controls (1243.0000,-145.6667) and (1252.0000,-170.0000) ..
    (1270.0000,-218.0000) .. controls (1240.0000,-188.6667) and
    (1225.0000,-173.3333) .. (1225.0000,-172.0000) .. controls
    (1225.0000,-168.0000) and (1228.3333,-153.6667) .. (1235.0000,-129.0000) ..
    controls (1242.3333,-104.3333) and (1247.6667,-89.3333) ..
    (1251.0000,-84.0000) .. controls (1259.6667,-70.6667) and (1287.6667,-55.0000)
    .. (1335.0000,-37.0000) .. controls (1377.0000,-21.6667) and
    (1403.0000,-14.0000) .. (1413.0000,-14.0000) .. controls (1417.0000,-14.0000)
    and (1427.6667,-19.6667) .. (1445.0000,-31.0000) -- cycle(862.0000,-485.0000)
    .. controls (862.0000,-557.0000) and (828.6667,-593.0000) ..
    (762.0000,-593.0000) .. controls (696.6667,-593.0000) and (664.0000,-557.0000)
    .. (664.0000,-485.0000) .. controls (664.0000,-412.3333) and
    (696.6667,-376.0000) .. (762.0000,-376.0000) .. controls (828.6667,-376.0000)
    and (862.0000,-412.3333) .. (862.0000,-485.0000) -- cycle(1231.0000,-55.0000)
    -- (811.0000,-55.0000) .. controls (874.3333,-27.6667) and (944.6667,-14.0000)
    .. (1022.0000,-14.0000) .. controls (1099.3333,-14.0000) and
    (1169.0000,-27.6667) .. (1231.0000,-55.0000) -- cycle(820.0000,-178.0000) ..
    controls (820.0000,-184.6667) and (805.0000,-200.0000) .. (775.0000,-224.0000)
    .. controls (790.3333,-186.6667) and (798.0000,-163.6667) ..
    (798.0000,-155.0000) .. controls (798.0000,-134.3333) and (775.3333,-107.6667)
    .. (730.0000,-75.0000) .. controls (684.6667,-42.3333) and (650.6667,-26.0000)
    .. (628.0000,-26.0000) .. controls (620.0000,-26.0000) and (610.6667,-27.6667)
    .. (600.0000,-31.0000) .. controls (618.0000,-19.6667) and (628.6667,-14.0000)
    .. (632.0000,-14.0000) .. controls (672.6667,-14.0000) and (714.0000,-31.0000)
    .. (756.0000,-65.0000) .. controls (798.6667,-99.6667) and
    (820.0000,-137.3333) .. (820.0000,-178.0000) -- cycle(1362.0000,-492.0000) ..
    controls (1362.0000,-433.3333) and (1336.6667,-404.0000) ..
    (1286.0000,-404.0000) .. controls (1237.3333,-404.0000) and
    (1213.0000,-433.0000) .. (1213.0000,-491.0000) .. controls
    (1213.0000,-549.0000) and (1237.3333,-578.0000) .. (1286.0000,-578.0000) ..
    controls (1336.6667,-578.0000) and (1362.0000,-549.3333) ..
    (1362.0000,-492.0000) -- cycle(838.0000,-491.0000) .. controls
    (838.0000,-433.0000) and (812.6667,-404.0000) .. (762.0000,-404.0000) ..
    controls (713.3333,-404.0000) and (689.0000,-433.0000) .. (689.0000,-491.0000)
    .. controls (689.0000,-549.0000) and (713.3333,-578.0000) ..
    (762.0000,-578.0000) .. controls (812.6667,-578.0000) and (838.0000,-549.0000)
    .. (838.0000,-491.0000) -- cycle(1271.0000,-505.0000) -- (1271.0000,-528.0000)
    .. controls (1263.6667,-534.6667) and (1258.0000,-538.0000) ..
    (1254.0000,-538.0000) .. controls (1250.6667,-538.0000) and
    (1245.3333,-534.6667) .. (1238.0000,-528.0000) -- (1238.0000,-505.0000) ..
    controls (1242.6667,-500.3333) and (1248.0000,-498.0000) ..
    (1254.0000,-498.0000) .. controls (1260.0000,-498.0000) and
    (1265.6667,-500.3333) .. (1271.0000,-505.0000) -- cycle(1347.0000,-482.0000)
    .. controls (1341.6667,-484.6667) and (1334.0000,-486.0000) ..
    (1324.0000,-486.0000) .. controls (1314.0000,-486.0000) and
    (1308.0000,-484.0000) .. (1306.0000,-480.0000) .. controls
    (1302.0000,-473.3333) and (1292.3333,-467.0000) .. (1277.0000,-461.0000) --
    (1277.0000,-416.0000) .. controls (1322.3333,-418.6667) and
    (1345.6667,-440.6667) .. (1347.0000,-482.0000) -- cycle(744.0000,-515.0000) ..
    controls (744.0000,-530.3333) and (737.6667,-538.0000) .. (725.0000,-538.0000)
    .. controls (713.0000,-538.0000) and (707.0000,-530.3333) ..
    (707.0000,-515.0000) .. controls (707.0000,-512.3333) and (707.3333,-509.0000)
    .. (708.0000,-505.0000) .. controls (709.3333,-501.0000) and
    (710.0000,-499.0000) .. (710.0000,-499.0000) -- (733.0000,-499.0000) ..
    controls (740.3333,-501.6667) and (744.0000,-507.0000) .. (744.0000,-515.0000)
    -- cycle(825.0000,-483.0000) .. controls (827.0000,-483.0000) and
    (823.3333,-483.3333) .. (814.0000,-484.0000) .. controls (805.3333,-485.3333)
    and (794.3333,-486.0000) .. (781.0000,-486.0000) .. controls
    (777.6667,-471.3333) and (768.3333,-463.0000) .. (753.0000,-461.0000) --
    (753.0000,-416.0000) .. controls (767.6667,-418.0000) and (782.3333,-424.6667)
    .. (797.0000,-436.0000) .. controls (814.3333,-450.0000) and
    (823.6667,-465.6667) .. (825.0000,-483.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F476.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1974.0000,-462.0000) ..
    controls (1974.0000,-339.3333) and (1916.6667,-243.6667) ..
    (1802.0000,-175.0000) .. controls (1790.6667,-22.3333) and (1760.6667,92.6667)
    .. (1712.0000,170.0000) .. controls (1604.6667,339.3333) and
    (1376.0000,424.0000) .. (1026.0000,424.0000) .. controls (880.0000,424.0000)
    and (762.6667,412.6667) .. (674.0000,390.0000) .. controls (547.3333,357.3333)
    and (447.6667,298.0000) .. (375.0000,212.0000) .. controls (297.6667,120.0000)
    and (254.3333,-9.0000) .. (245.0000,-175.0000) .. controls
    (131.0000,-240.3333) and (74.0000,-338.0000) .. (74.0000,-468.0000) ..
    controls (74.0000,-527.3333) and (87.3333,-574.3333) .. (114.0000,-609.0000)
    .. controls (126.6667,-625.6667) and (142.0000,-639.0000) ..
    (160.0000,-649.0000) .. controls (188.6667,-666.3333) and (205.3333,-676.6667)
    .. (210.0000,-680.0000) .. controls (213.3333,-722.6667) and
    (221.0000,-781.0000) .. (233.0000,-855.0000) .. controls (249.0000,-953.6667)
    and (291.0000,-1047.6667) .. (359.0000,-1137.0000) .. controls
    (429.6667,-1229.6667) and (511.0000,-1292.6667) .. (603.0000,-1326.0000) ..
    controls (649.6667,-1343.3333) and (700.3333,-1356.3333) ..
    (755.0000,-1365.0000) .. controls (788.3333,-1368.3333) and
    (822.0000,-1371.6667) .. (856.0000,-1375.0000) .. controls
    (895.3333,-1383.0000) and (915.0000,-1404.6667) .. (915.0000,-1440.0000) ..
    controls (915.0000,-1487.3333) and (880.0000,-1511.0000) ..
    (810.0000,-1511.0000) .. controls (796.6667,-1511.0000) and
    (769.6667,-1509.0000) .. (729.0000,-1505.0000) .. controls
    (784.3333,-1560.3333) and (858.0000,-1588.0000) .. (950.0000,-1588.0000) ..
    controls (1094.0000,-1588.0000) and (1244.3333,-1532.6667) ..
    (1401.0000,-1422.0000) .. controls (1548.3333,-1318.0000) and
    (1658.0000,-1198.3333) .. (1730.0000,-1063.0000) .. controls
    (1791.3333,-948.3333) and (1826.0000,-819.3333) .. (1834.0000,-676.0000) ..
    controls (1927.3333,-636.0000) and (1974.0000,-564.6667) ..
    (1974.0000,-462.0000) -- cycle(1881.0000,-462.0000) .. controls
    (1881.0000,-506.6667) and (1869.0000,-540.3333) .. (1845.0000,-563.0000) ..
    controls (1825.6667,-581.6667) and (1792.3333,-597.3333) ..
    (1745.0000,-610.0000) .. controls (1736.3333,-777.3333) and
    (1704.0000,-913.6667) .. (1648.0000,-1019.0000) .. controls
    (1588.0000,-1132.3333) and (1496.3333,-1235.0000) .. (1373.0000,-1327.0000) ..
    controls (1244.3333,-1423.6667) and (1119.3333,-1478.6667) ..
    (998.0000,-1492.0000) .. controls (1004.6667,-1474.0000) and
    (1008.0000,-1456.6667) .. (1008.0000,-1440.0000) .. controls
    (1008.0000,-1390.0000) and (992.6667,-1352.3333) .. (962.0000,-1327.0000) ..
    controls (938.6667,-1307.0000) and (902.6667,-1292.3333) ..
    (854.0000,-1283.0000) .. controls (812.6667,-1276.3333) and
    (771.3333,-1269.6667) .. (730.0000,-1263.0000) .. controls
    (652.0000,-1247.6667) and (587.6667,-1222.6667) .. (537.0000,-1188.0000) ..
    controls (401.0000,-1094.6667) and (321.6667,-906.6667) ..
    (299.0000,-624.0000) .. controls (248.3333,-604.6667) and (215.3333,-587.3333)
    .. (200.0000,-572.0000) .. controls (178.0000,-550.6667) and
    (167.0000,-516.0000) .. (167.0000,-468.0000) .. controls (167.0000,-371.3333)
    and (223.0000,-292.3333) .. (335.0000,-231.0000) .. controls
    (347.0000,-7.6667) and (411.3333,145.3333) .. (528.0000,228.0000) .. controls
    (626.6667,296.6667) and (792.6667,331.0000) .. (1026.0000,331.0000) ..
    controls (1265.3333,331.0000) and (1431.3333,298.0000) .. (1524.0000,232.0000)
    .. controls (1635.3333,153.3333) and (1698.0000,-0.6667) ..
    (1712.0000,-230.0000) .. controls (1768.6667,-262.6667) and
    (1809.0000,-293.0000) .. (1833.0000,-321.0000) .. controls
    (1865.0000,-359.0000) and (1881.0000,-406.0000) .. (1881.0000,-462.0000) --
    cycle(1559.0000,-882.0000) .. controls (1549.6667,-876.6667) and
    (1540.3333,-874.0000) .. (1531.0000,-874.0000) .. controls
    (1487.6667,-937.3333) and (1434.3333,-969.0000) .. (1371.0000,-969.0000) ..
    controls (1301.6667,-969.0000) and (1249.0000,-937.3333) ..
    (1213.0000,-874.0000) .. controls (1206.3333,-877.3333) and
    (1197.6667,-878.6667) .. (1187.0000,-878.0000) .. controls
    (1184.3333,-886.0000) and (1183.0000,-890.6667) .. (1183.0000,-892.0000) ..
    controls (1183.0000,-935.3333) and (1204.3333,-970.0000) ..
    (1247.0000,-996.0000) .. controls (1283.0000,-1018.0000) and
    (1324.3333,-1029.0000) .. (1371.0000,-1029.0000) .. controls
    (1411.0000,-1029.0000) and (1450.3333,-1019.3333) .. (1489.0000,-1000.0000) ..
    controls (1535.6667,-976.6667) and (1559.0000,-947.0000) ..
    (1559.0000,-911.0000) -- (1559.0000,-882.0000) -- cycle(1555.0000,-487.0000)
    .. controls (1555.0000,-365.0000) and (1490.6667,-304.0000) ..
    (1362.0000,-304.0000) .. controls (1232.6667,-304.0000) and
    (1168.0000,-364.3333) .. (1168.0000,-485.0000) .. controls
    (1168.0000,-610.3333) and (1232.0000,-673.0000) .. (1360.0000,-673.0000) ..
    controls (1490.0000,-673.0000) and (1555.0000,-611.0000) ..
    (1555.0000,-487.0000) -- cycle(887.0000,-889.0000) .. controls
    (880.3333,-882.3333) and (867.6667,-877.3333) .. (849.0000,-874.0000) ..
    controls (818.3333,-937.3333) and (766.6667,-969.0000) .. (694.0000,-969.0000)
    .. controls (647.3333,-969.0000) and (609.0000,-956.3333) ..
    (579.0000,-931.0000) .. controls (569.0000,-916.3333) and (553.3333,-897.3333)
    .. (532.0000,-874.0000) -- (508.0000,-878.0000) .. controls
    (505.3333,-881.3333) and (504.0000,-887.0000) .. (504.0000,-895.0000) ..
    controls (504.0000,-937.0000) and (526.0000,-970.6667) .. (570.0000,-996.0000)
    .. controls (607.3333,-1018.0000) and (648.6667,-1029.0000) ..
    (694.0000,-1029.0000) .. controls (804.6667,-1029.0000) and
    (869.0000,-982.3333) .. (887.0000,-889.0000) -- cycle(1131.0000,-216.0000) ..
    controls (1101.0000,-171.3333) and (1071.3333,-149.0000) ..
    (1042.0000,-149.0000) .. controls (1010.6667,-149.0000) and
    (979.0000,-172.3333) .. (947.0000,-219.0000) .. controls (969.6667,-203.0000)
    and (992.6667,-195.0000) .. (1016.0000,-195.0000) -- (1060.0000,-195.0000) ..
    controls (1077.3333,-195.0000) and (1101.0000,-202.0000) ..
    (1131.0000,-216.0000) -- cycle(873.0000,-485.0000) .. controls
    (873.0000,-364.3333) and (809.6667,-304.0000) .. (683.0000,-304.0000) ..
    controls (554.3333,-304.0000) and (490.0000,-365.0000) .. (490.0000,-487.0000)
    .. controls (490.0000,-611.0000) and (554.3333,-673.0000) ..
    (683.0000,-673.0000) .. controls (809.6667,-673.0000) and (873.0000,-610.3333)
    .. (873.0000,-485.0000) -- cycle(1230.0000,-67.0000) .. controls
    (1193.3333,33.0000) and (1131.3333,83.0000) .. (1044.0000,83.0000) .. controls
    (1009.3333,83.0000) and (970.0000,68.0000) .. (926.0000,38.0000) .. controls
    (878.6667,5.3333) and (855.0000,-27.6667) .. (855.0000,-61.0000) .. controls
    (855.0000,-70.3333) and (859.6667,-75.0000) .. (869.0000,-75.0000) .. controls
    (860.3333,-75.0000) and (877.0000,-71.0000) .. (919.0000,-63.0000) .. controls
    (950.3333,-57.0000) and (991.3333,-54.0000) .. (1042.0000,-54.0000) ..
    controls (1054.6667,-54.0000) and (1073.0000,-54.6667) .. (1097.0000,-56.0000)
    .. controls (1121.6667,-58.0000) and (1140.3333,-59.0000) ..
    (1153.0000,-59.0000) .. controls (1159.6667,-59.0000) and (1169.3333,-60.6667)
    .. (1182.0000,-64.0000) .. controls (1194.6667,-68.0000) and
    (1204.3333,-70.0000) .. (1211.0000,-70.0000) .. controls (1219.0000,-70.0000)
    and (1225.3333,-69.0000) .. (1230.0000,-67.0000) -- cycle(1341.0000,-559.0000)
    .. controls (1341.0000,-571.0000) and (1337.0000,-579.6667) ..
    (1329.0000,-585.0000) .. controls (1321.0000,-590.3333) and
    (1312.6667,-595.3333) .. (1304.0000,-600.0000) .. controls
    (1286.0000,-583.3333) and (1277.0000,-570.3333) .. (1277.0000,-561.0000) ..
    controls (1277.0000,-542.3333) and (1287.6667,-533.0000) ..
    (1309.0000,-533.0000) .. controls (1330.3333,-533.0000) and
    (1341.0000,-541.6667) .. (1341.0000,-559.0000) -- cycle(1538.0000,-487.0000)
    .. controls (1538.0000,-601.6667) and (1478.6667,-659.0000) ..
    (1360.0000,-659.0000) .. controls (1242.0000,-659.0000) and
    (1183.0000,-601.0000) .. (1183.0000,-485.0000) .. controls
    (1183.0000,-414.3333) and (1205.0000,-368.3333) .. (1249.0000,-347.0000) ..
    controls (1216.3333,-373.6667) and (1200.0000,-417.3333) ..
    (1200.0000,-478.0000) .. controls (1200.0000,-589.3333) and
    (1254.0000,-645.0000) .. (1362.0000,-645.0000) .. controls
    (1470.0000,-645.0000) and (1524.0000,-589.3333) .. (1524.0000,-478.0000) ..
    controls (1524.0000,-418.0000) and (1508.3333,-374.3333) ..
    (1477.0000,-347.0000) .. controls (1517.6667,-380.3333) and
    (1538.0000,-427.0000) .. (1538.0000,-487.0000) -- cycle(1488.0000,-429.0000)
    -- (1488.0000,-465.0000) .. controls (1479.3333,-462.3333) and
    (1471.6667,-461.0000) .. (1465.0000,-461.0000) .. controls
    (1460.3333,-461.0000) and (1446.0000,-462.6667) .. (1422.0000,-466.0000) ..
    controls (1418.0000,-435.3333) and (1400.3333,-420.0000) ..
    (1369.0000,-420.0000) -- (1369.0000,-336.0000) -- (1402.0000,-336.0000) ..
    controls (1418.0000,-336.0000) and (1436.3333,-347.3333) ..
    (1457.0000,-370.0000) .. controls (1477.6667,-393.3333) and
    (1488.0000,-413.0000) .. (1488.0000,-429.0000) -- cycle(644.0000,-561.0000) ..
    controls (644.0000,-587.0000) and (633.0000,-600.0000) .. (611.0000,-600.0000)
    .. controls (605.0000,-600.0000) and (598.3333,-594.6667) ..
    (591.0000,-584.0000) .. controls (584.3333,-574.0000) and (581.0000,-565.6667)
    .. (581.0000,-559.0000) .. controls (581.0000,-541.6667) and
    (592.0000,-533.0000) .. (614.0000,-533.0000) .. controls (634.0000,-533.0000)
    and (644.0000,-542.3333) .. (644.0000,-561.0000) -- cycle(859.0000,-487.0000)
    .. controls (859.0000,-601.6667) and (800.3333,-659.0000) ..
    (683.0000,-659.0000) .. controls (563.6667,-659.0000) and (504.0000,-601.6667)
    .. (504.0000,-487.0000) .. controls (504.0000,-421.6667) and
    (522.6667,-377.3333) .. (560.0000,-354.0000) .. controls (534.0000,-379.3333)
    and (521.0000,-420.6667) .. (521.0000,-478.0000) .. controls
    (521.0000,-589.3333) and (571.3333,-645.0000) .. (672.0000,-645.0000) ..
    controls (775.3333,-645.0000) and (827.0000,-589.3333) .. (827.0000,-478.0000)
    .. controls (827.0000,-389.3333) and (793.0000,-337.6667) ..
    (725.0000,-323.0000) .. controls (814.3333,-333.0000) and (859.0000,-387.6667)
    .. (859.0000,-487.0000) -- cycle(792.0000,-439.0000) -- (792.0000,-465.0000)
    .. controls (787.3333,-462.3333) and (782.3333,-461.0000) ..
    (777.0000,-461.0000) .. controls (770.3333,-461.0000) and (760.6667,-461.6667)
    .. (748.0000,-463.0000) .. controls (736.0000,-465.0000) and
    (727.3333,-466.0000) .. (722.0000,-466.0000) .. controls (718.0000,-439.3333)
    and (701.6667,-424.0000) .. (673.0000,-420.0000) -- (673.0000,-336.0000) --
    (705.0000,-336.0000) .. controls (723.6667,-336.0000) and (742.6667,-348.3333)
    .. (762.0000,-373.0000) .. controls (782.0000,-397.6667) and
    (792.0000,-419.6667) .. (792.0000,-439.0000) -- cycle(1168.0000,-29.0000) --
    (1150.0000,-29.0000) .. controls (1133.3333,-29.0000) and (1108.6667,-28.0000)
    .. (1076.0000,-26.0000) .. controls (1043.3333,-24.0000) and
    (1018.6667,-23.0000) .. (1002.0000,-23.0000) .. controls (962.6667,-23.0000)
    and (932.6667,-25.0000) .. (912.0000,-29.0000) .. controls (952.6667,27.0000)
    and (995.3333,55.0000) .. (1040.0000,55.0000) .. controls (1078.6667,55.0000)
    and (1121.3333,27.0000) .. (1168.0000,-29.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F477.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-674.0000) --
    (1828.0000,-656.0000) .. controls (1823.3333,-648.0000) and
    (1821.0000,-637.6667) .. (1821.0000,-625.0000) .. controls
    (1821.0000,-615.0000) and (1822.0000,-601.6667) .. (1824.0000,-585.0000) ..
    controls (1826.0000,-564.3333) and (1827.3333,-551.0000) ..
    (1828.0000,-545.0000) .. controls (1818.6667,-548.3333) and
    (1807.0000,-550.6667) .. (1793.0000,-552.0000) -- (1793.0000,-510.0000) ..
    controls (1853.0000,-474.0000) and (1883.0000,-414.6667) ..
    (1883.0000,-332.0000) .. controls (1883.0000,-276.0000) and
    (1871.6667,-228.6667) .. (1849.0000,-190.0000) .. controls
    (1832.3333,-171.3333) and (1812.6667,-144.3333) .. (1790.0000,-109.0000) ..
    controls (1788.6667,-106.3333) and (1787.3333,-93.6667) ..
    (1786.0000,-71.0000) .. controls (1782.0000,-10.3333) and (1764.0000,31.0000)
    .. (1732.0000,53.0000) .. controls (1726.6667,57.0000) and (1698.6667,62.6667)
    .. (1648.0000,70.0000) .. controls (1579.3333,184.0000) and
    (1490.3333,272.0000) .. (1381.0000,334.0000) .. controls (1271.6667,396.0000)
    and (1150.6667,427.0000) .. (1018.0000,427.0000) .. controls
    (975.3333,427.0000) and (925.0000,422.6667) .. (867.0000,414.0000) .. controls
    (773.6667,400.0000) and (681.6667,359.6667) .. (591.0000,293.0000) .. controls
    (505.6667,229.6667) and (437.3333,155.3333) .. (386.0000,70.0000) .. controls
    (382.6667,71.3333) and (379.3333,72.0000) .. (376.0000,72.0000) .. controls
    (355.3333,72.0000) and (333.0000,62.3333) .. (309.0000,43.0000) .. controls
    (285.0000,23.6667) and (270.3333,4.0000) .. (265.0000,-16.0000) .. controls
    (265.0000,-36.0000) and (261.3333,-65.0000) .. (254.0000,-103.0000) ..
    controls (241.3333,-118.3333) and (224.0000,-141.3333) .. (202.0000,-172.0000)
    .. controls (175.3333,-218.0000) and (162.0000,-271.3333) ..
    (162.0000,-332.0000) .. controls (162.0000,-420.6667) and (193.3333,-481.3333)
    .. (256.0000,-514.0000) -- (253.0000,-551.0000) .. controls
    (244.3333,-551.0000) and (233.3333,-549.0000) .. (220.0000,-545.0000) --
    (229.0000,-653.0000) -- (18.0000,-674.0000) -- (33.0000,-893.0000) --
    (145.0000,-893.0000) .. controls (170.3333,-893.0000) and (186.0000,-908.0000)
    .. (192.0000,-938.0000) .. controls (198.6667,-970.6667) and
    (204.0000,-987.6667) .. (208.0000,-989.0000) .. controls (209.3333,-989.6667)
    and (233.3333,-990.0000) .. (280.0000,-990.0000) .. controls
    (293.3333,-1023.3333) and (301.6667,-1050.0000) .. (305.0000,-1070.0000) ..
    controls (321.6667,-1167.3333) and (374.6667,-1258.0000) ..
    (464.0000,-1342.0000) .. controls (556.0000,-1429.3333) and
    (650.3333,-1473.0000) .. (747.0000,-1473.0000) .. controls
    (754.3333,-1473.0000) and (765.0000,-1473.6667) .. (779.0000,-1475.0000) ..
    controls (793.0000,-1477.0000) and (803.3333,-1478.0000) ..
    (810.0000,-1478.0000) .. controls (827.3333,-1503.3333) and
    (849.3333,-1539.0000) .. (876.0000,-1585.0000) -- (1169.0000,-1585.0000) ..
    controls (1193.0000,-1543.6667) and (1215.0000,-1508.0000) ..
    (1235.0000,-1478.0000) .. controls (1254.3333,-1476.0000) and
    (1272.0000,-1475.0000) .. (1288.0000,-1475.0000) .. controls
    (1404.6667,-1475.0000) and (1510.6667,-1422.3333) .. (1606.0000,-1317.0000) ..
    controls (1692.6667,-1220.3333) and (1745.6667,-1111.3333) ..
    (1765.0000,-990.0000) -- (1782.0000,-990.0000) .. controls
    (1804.6667,-990.0000) and (1823.6667,-989.0000) .. (1839.0000,-987.0000) ..
    controls (1846.3333,-967.0000) and (1857.6667,-937.0000) ..
    (1873.0000,-897.0000) .. controls (1903.6667,-895.6667) and
    (1950.0000,-893.3333) .. (2012.0000,-890.0000) -- (2030.0000,-674.0000) --
    cycle(1937.0000,-759.0000) .. controls (1933.0000,-794.3333) and
    (1931.0000,-818.0000) .. (1931.0000,-830.0000) .. controls
    (1904.3333,-831.3333) and (1864.0000,-833.6667) .. (1810.0000,-837.0000) ..
    controls (1796.0000,-864.3333) and (1784.6667,-888.0000) ..
    (1776.0000,-908.0000) .. controls (1756.6667,-910.6667) and
    (1732.0000,-911.6667) .. (1702.0000,-911.0000) .. controls
    (1686.6667,-1035.6667) and (1640.3333,-1145.3333) .. (1563.0000,-1240.0000) ..
    controls (1476.3333,-1346.0000) and (1373.6667,-1399.0000) ..
    (1255.0000,-1399.0000) -- (1237.0000,-1399.0000) -- (1237.0000,-713.0000) --
    (1355.0000,-713.0000) .. controls (1437.0000,-713.0000) and
    (1561.0000,-720.6667) .. (1727.0000,-736.0000) .. controls
    (1774.3333,-738.6667) and (1844.3333,-746.3333) .. (1937.0000,-759.0000) --
    cycle(1182.0000,-710.0000) -- (1182.0000,-1422.0000) .. controls
    (1182.0000,-1422.6667) and (1166.6667,-1450.0000) .. (1136.0000,-1504.0000) --
    (912.0000,-1504.0000) .. controls (881.3333,-1448.6667) and
    (866.0000,-1421.0000) .. (866.0000,-1421.0000) -- (866.0000,-710.0000) --
    (1182.0000,-710.0000) -- cycle(811.0000,-716.0000) -- (811.0000,-1399.0000) --
    (793.0000,-1399.0000) .. controls (681.0000,-1399.0000) and
    (584.0000,-1352.6667) .. (502.0000,-1260.0000) .. controls
    (431.3333,-1180.0000) and (382.3333,-1080.6667) .. (355.0000,-962.0000) ..
    controls (350.3333,-941.3333) and (345.3333,-924.6667) .. (340.0000,-912.0000)
    .. controls (310.6667,-911.3333) and (287.6667,-911.0000) ..
    (271.0000,-911.0000) -- (241.0000,-830.0000) -- (111.0000,-830.0000) ..
    controls (115.0000,-826.0000) and (117.0000,-819.3333) .. (117.0000,-810.0000)
    .. controls (117.0000,-803.3333) and (116.3333,-794.6667) ..
    (115.0000,-784.0000) .. controls (113.0000,-771.3333) and (111.6667,-763.0000)
    .. (111.0000,-759.0000) .. controls (193.6667,-749.6667) and
    (276.0000,-740.6667) .. (358.0000,-732.0000) .. controls (456.6667,-721.3333)
    and (539.3333,-716.0000) .. (606.0000,-716.0000) -- (811.0000,-716.0000) --
    cycle(1805.0000,-332.0000) .. controls (1805.0000,-396.6667) and
    (1773.0000,-436.3333) .. (1709.0000,-451.0000) .. controls
    (1708.3333,-497.0000) and (1705.6667,-535.6667) .. (1701.0000,-567.0000) ..
    controls (1570.3333,-610.3333) and (1495.0000,-632.0000) ..
    (1475.0000,-632.0000) .. controls (1460.3333,-632.0000) and
    (1438.0000,-630.3333) .. (1408.0000,-627.0000) .. controls
    (1378.0000,-624.3333) and (1355.3333,-623.0000) .. (1340.0000,-623.0000) --
    (711.0000,-623.0000) .. controls (695.0000,-623.0000) and (671.3333,-624.3333)
    .. (640.0000,-627.0000) .. controls (609.3333,-630.3333) and
    (586.0000,-632.0000) .. (570.0000,-632.0000) .. controls (570.0000,-632.0000)
    and (492.3333,-610.6667) .. (337.0000,-568.0000) .. controls
    (339.0000,-564.0000) and (340.0000,-559.6667) .. (340.0000,-555.0000) ..
    controls (340.0000,-552.3333) and (339.3333,-548.3333) .. (338.0000,-543.0000)
    .. controls (337.3333,-537.6667) and (337.0000,-533.6667) ..
    (337.0000,-531.0000) -- (337.0000,-448.0000) .. controls (274.3333,-443.3333)
    and (243.0000,-404.6667) .. (243.0000,-332.0000) .. controls
    (243.0000,-260.0000) and (268.3333,-203.0000) .. (319.0000,-161.0000) ..
    controls (345.0000,-145.6667) and (371.6667,-129.3333) .. (399.0000,-112.0000)
    .. controls (400.3333,-110.0000) and (408.6667,-94.0000) ..
    (424.0000,-64.0000) .. controls (434.6667,-42.6667) and (452.0000,-11.6667) ..
    (476.0000,29.0000) .. controls (610.6667,232.3333) and (792.6667,334.0000) ..
    (1022.0000,334.0000) .. controls (1254.6667,334.0000) and (1435.3333,236.0000)
    .. (1564.0000,40.0000) .. controls (1581.3333,4.0000) and (1608.6667,-46.6667)
    .. (1646.0000,-112.0000) .. controls (1652.6667,-122.0000) and
    (1663.6667,-130.0000) .. (1679.0000,-136.0000) .. controls
    (1700.3333,-144.0000) and (1713.0000,-149.3333) .. (1717.0000,-152.0000) ..
    controls (1775.6667,-190.6667) and (1805.0000,-250.6667) ..
    (1805.0000,-332.0000) -- cycle(1160.0000,-834.0000) -- (1072.0000,-834.0000)
    -- (1072.0000,-750.0000) -- (982.0000,-750.0000) -- (982.0000,-834.0000) --
    (898.0000,-834.0000) -- (898.0000,-923.0000) -- (980.0000,-923.0000) --
    (980.0000,-1001.0000) -- (1070.0000,-1001.0000) -- (1070.0000,-924.0000) --
    (1160.0000,-924.0000) -- (1160.0000,-834.0000) -- cycle(1412.0000,-375.0000)
    .. controls (1412.0000,-289.6667) and (1369.0000,-247.0000) ..
    (1283.0000,-247.0000) .. controls (1197.6667,-247.0000) and
    (1155.0000,-289.6667) .. (1155.0000,-375.0000) .. controls
    (1155.0000,-457.6667) and (1197.6667,-499.0000) .. (1283.0000,-499.0000) ..
    controls (1369.0000,-499.0000) and (1412.0000,-457.6667) ..
    (1412.0000,-375.0000) -- cycle(1118.0000,-177.0000) .. controls
    (1091.3333,-127.0000) and (1060.6667,-102.0000) .. (1026.0000,-102.0000) ..
    controls (990.0000,-102.0000) and (958.0000,-127.0000) .. (930.0000,-177.0000)
    .. controls (943.3333,-171.0000) and (985.6667,-168.0000) ..
    (1057.0000,-168.0000) .. controls (1081.6667,-168.0000) and
    (1102.0000,-171.0000) .. (1118.0000,-177.0000) -- cycle(905.0000,-375.0000) ..
    controls (905.0000,-289.6667) and (860.0000,-247.0000) .. (770.0000,-247.0000)
    .. controls (683.3333,-247.0000) and (640.0000,-289.6667) ..
    (640.0000,-375.0000) .. controls (640.0000,-457.6667) and (683.3333,-499.0000)
    .. (770.0000,-499.0000) .. controls (860.0000,-499.0000) and
    (905.0000,-457.6667) .. (905.0000,-375.0000) -- cycle(1317.0000,-28.0000) ..
    controls (1242.3333,28.6667) and (1144.0000,57.0000) .. (1022.0000,57.0000) ..
    controls (983.3333,57.0000) and (928.3333,48.6667) .. (857.0000,32.0000) ..
    controls (771.0000,11.3333) and (728.0000,-11.0000) .. (728.0000,-35.0000) ..
    controls (728.0000,-43.6667) and (733.0000,-48.0000) .. (743.0000,-48.0000) ..
    controls (761.0000,-48.0000) and (788.0000,-46.0000) .. (824.0000,-42.0000) ..
    controls (860.6667,-38.0000) and (888.3333,-36.0000) .. (907.0000,-36.0000) --
    (1138.0000,-36.0000) .. controls (1156.0000,-36.0000) and (1182.3333,-38.0000)
    .. (1217.0000,-42.0000) .. controls (1252.3333,-46.0000) and
    (1278.6667,-48.0000) .. (1296.0000,-48.0000) .. controls (1305.3333,-48.0000)
    and (1312.3333,-46.0000) .. (1317.0000,-42.0000) -- (1317.0000,-28.0000) --
    cycle(1402.0000,-375.0000) .. controls (1402.0000,-447.6667) and
    (1363.6667,-484.0000) .. (1287.0000,-484.0000) .. controls
    (1209.0000,-484.0000) and (1170.0000,-447.6667) .. (1170.0000,-375.0000) ..
    controls (1170.0000,-299.6667) and (1209.6667,-262.0000) ..
    (1289.0000,-262.0000) .. controls (1364.3333,-262.0000) and
    (1402.0000,-299.6667) .. (1402.0000,-375.0000) -- cycle(890.0000,-373.0000) ..
    controls (890.0000,-447.0000) and (850.0000,-484.0000) .. (770.0000,-484.0000)
    .. controls (691.3333,-484.0000) and (652.0000,-447.0000) ..
    (652.0000,-373.0000) .. controls (652.0000,-299.0000) and (691.6667,-262.0000)
    .. (771.0000,-262.0000) .. controls (850.3333,-262.0000) and
    (890.0000,-299.0000) .. (890.0000,-373.0000) -- cycle(1218.0000,-4.0000) --
    (827.0000,-4.0000) .. controls (883.0000,13.3333) and (947.0000,22.0000) ..
    (1019.0000,22.0000) .. controls (1113.0000,22.0000) and (1179.3333,13.3333) ..
    (1218.0000,-4.0000) -- cycle(1368.0000,-361.0000) .. controls
    (1368.0000,-303.0000) and (1338.0000,-274.0000) .. (1278.0000,-274.0000) ..
    controls (1214.0000,-274.0000) and (1182.0000,-303.0000) ..
    (1182.0000,-361.0000) .. controls (1182.0000,-417.0000) and
    (1214.0000,-445.0000) .. (1278.0000,-445.0000) .. controls
    (1338.0000,-445.0000) and (1368.0000,-417.0000) .. (1368.0000,-361.0000) --
    cycle(866.0000,-361.0000) .. controls (866.0000,-303.0000) and
    (834.0000,-274.0000) .. (770.0000,-274.0000) .. controls (708.0000,-274.0000)
    and (677.0000,-303.0000) .. (677.0000,-361.0000) .. controls
    (677.0000,-417.0000) and (707.3333,-445.0000) .. (768.0000,-445.0000) ..
    controls (833.3333,-445.0000) and (866.0000,-417.0000) .. (866.0000,-361.0000)
    -- cycle(1257.0000,-401.0000) -- (1257.0000,-424.0000) .. controls
    (1250.3333,-430.0000) and (1244.0000,-433.0000) .. (1238.0000,-433.0000) ..
    controls (1226.6667,-433.0000) and (1221.0000,-425.6667) ..
    (1221.0000,-411.0000) .. controls (1221.0000,-399.6667) and
    (1227.0000,-394.0000) .. (1239.0000,-394.0000) .. controls
    (1246.3333,-394.0000) and (1252.3333,-396.3333) .. (1257.0000,-401.0000) --
    cycle(1353.0000,-344.0000) -- (1353.0000,-366.0000) .. controls
    (1349.6667,-364.6667) and (1345.0000,-364.0000) .. (1339.0000,-364.0000) ..
    controls (1336.3333,-364.0000) and (1327.3333,-365.0000) ..
    (1312.0000,-367.0000) .. controls (1312.0000,-358.3333) and
    (1299.6667,-348.0000) .. (1275.0000,-336.0000) -- (1279.0000,-286.0000) --
    (1283.0000,-286.0000) .. controls (1296.3333,-286.0000) and
    (1311.3333,-292.3333) .. (1328.0000,-305.0000) .. controls
    (1344.6667,-317.6667) and (1353.0000,-330.6667) .. (1353.0000,-344.0000) --
    cycle(746.0000,-412.0000) .. controls (746.0000,-426.0000) and
    (739.3333,-433.0000) .. (726.0000,-433.0000) .. controls (715.3333,-433.0000)
    and (710.0000,-425.6667) .. (710.0000,-411.0000) .. controls
    (710.0000,-409.0000) and (710.3333,-406.3333) .. (711.0000,-403.0000) ..
    controls (712.3333,-399.6667) and (713.0000,-397.0000) .. (713.0000,-395.0000)
    -- (739.0000,-395.0000) .. controls (743.6667,-403.6667) and
    (746.0000,-409.3333) .. (746.0000,-412.0000) -- cycle(851.0000,-344.0000) --
    (851.0000,-366.0000) .. controls (847.6667,-364.6667) and (843.0000,-364.0000)
    .. (837.0000,-364.0000) .. controls (833.6667,-364.0000) and
    (825.3333,-365.0000) .. (812.0000,-367.0000) .. controls (812.6667,-351.0000)
    and (801.6667,-342.0000) .. (779.0000,-340.0000) -- (779.0000,-286.0000) ..
    controls (794.3333,-286.0000) and (810.0000,-292.0000) .. (826.0000,-304.0000)
    .. controls (842.6667,-316.0000) and (851.0000,-329.3333) ..
    (851.0000,-344.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F478.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-516.0000) ..
    controls (2030.0000,-462.6667) and (2020.6667,-417.6667) ..
    (2002.0000,-381.0000) .. controls (1976.6667,-331.6667) and
    (1899.6667,-264.6667) .. (1771.0000,-180.0000) .. controls
    (1661.0000,-107.3333) and (1606.0000,-39.6667) .. (1606.0000,23.0000) ..
    controls (1606.0000,77.0000) and (1629.6667,104.0000) .. (1677.0000,104.0000)
    .. controls (1725.6667,104.0000) and (1750.0000,86.0000) ..
    (1750.0000,50.0000) .. controls (1750.0000,16.6667) and (1730.0000,-0.6667) ..
    (1690.0000,-2.0000) .. controls (1726.0000,-11.3333) and (1750.6667,-16.0000)
    .. (1764.0000,-16.0000) .. controls (1806.6667,-16.0000) and
    (1840.3333,1.6667) .. (1865.0000,37.0000) .. controls (1887.0000,69.0000) and
    (1898.0000,107.0000) .. (1898.0000,151.0000) .. controls (1898.0000,235.6667)
    and (1867.0000,302.6667) .. (1805.0000,352.0000) .. controls
    (1747.6667,397.3333) and (1675.3333,420.0000) .. (1588.0000,420.0000) ..
    controls (1494.6667,420.0000) and (1428.6667,390.0000) .. (1390.0000,330.0000)
    .. controls (1360.6667,284.0000) and (1343.6667,210.6667) ..
    (1339.0000,110.0000) .. controls (1208.3333,230.6667) and (1099.6667,291.0000)
    .. (1013.0000,291.0000) .. controls (967.6667,291.0000) and
    (910.6667,271.3333) .. (842.0000,232.0000) .. controls (784.6667,199.3333) and
    (735.0000,163.0000) .. (693.0000,123.0000) .. controls (692.3333,125.0000) and
    (692.0000,154.3333) .. (692.0000,211.0000) .. controls (692.0000,277.0000) and
    (667.6667,329.0000) .. (619.0000,367.0000) .. controls (573.6667,402.3333) and
    (517.3333,420.0000) .. (450.0000,420.0000) .. controls (365.3333,420.0000) and
    (295.0000,396.6667) .. (239.0000,350.0000) .. controls (179.6667,300.0000) and
    (150.0000,233.6667) .. (150.0000,151.0000) .. controls (150.0000,106.3333) and
    (161.3333,68.3333) .. (184.0000,37.0000) .. controls (208.6667,1.6667) and
    (242.6667,-16.0000) .. (286.0000,-16.0000) .. controls (296.0000,-16.0000) and
    (317.3333,-11.3333) .. (350.0000,-2.0000) .. controls (315.3333,2.6667) and
    (298.0000,21.0000) .. (298.0000,53.0000) .. controls (298.0000,91.0000) and
    (320.0000,110.0000) .. (364.0000,110.0000) .. controls (406.0000,110.0000) and
    (427.0000,83.0000) .. (427.0000,29.0000) .. controls (427.0000,-25.0000) and
    (400.0000,-74.3333) .. (346.0000,-119.0000) .. controls (314.6667,-145.0000)
    and (261.6667,-184.3333) .. (187.0000,-237.0000) .. controls
    (124.3333,-281.0000) and (82.6667,-317.3333) .. (62.0000,-346.0000) ..
    controls (32.6667,-386.6667) and (18.0000,-439.6667) .. (18.0000,-505.0000) ..
    controls (18.0000,-581.6667) and (47.3333,-644.0000) .. (106.0000,-692.0000)
    .. controls (161.3333,-737.3333) and (228.0000,-760.0000) ..
    (306.0000,-760.0000) .. controls (324.0000,-760.0000) and (341.6667,-758.6667)
    .. (359.0000,-756.0000) .. controls (308.3333,-814.0000) and
    (283.0000,-875.6667) .. (283.0000,-941.0000) .. controls (283.0000,-1135.0000)
    and (400.3333,-1271.3333) .. (635.0000,-1350.0000) -- (605.0000,-1498.0000) --
    (798.0000,-1396.0000) -- (849.0000,-1517.0000) -- (928.0000,-1399.0000) --
    (1018.0000,-1589.0000) -- (1099.0000,-1399.0000) -- (1193.0000,-1517.0000) ..
    controls (1202.3333,-1486.3333) and (1216.3333,-1447.0000) ..
    (1235.0000,-1399.0000) -- (1422.0000,-1498.0000) -- (1383.0000,-1332.0000) ..
    controls (1499.0000,-1281.3333) and (1583.0000,-1235.0000) ..
    (1635.0000,-1193.0000) .. controls (1721.6667,-1123.6667) and
    (1765.0000,-1043.0000) .. (1765.0000,-951.0000) .. controls
    (1765.0000,-867.6667) and (1730.0000,-802.6667) .. (1660.0000,-756.0000) ..
    controls (1678.6667,-758.0000) and (1699.6667,-759.0000) ..
    (1723.0000,-759.0000) .. controls (1809.6667,-759.0000) and
    (1880.3333,-740.6667) .. (1935.0000,-704.0000) .. controls
    (1998.3333,-661.3333) and (2030.0000,-598.6667) .. (2030.0000,-516.0000) --
    cycle(1341.0000,-1393.0000) -- (1220.0000,-1309.0000) .. controls
    (1212.0000,-1331.6667) and (1200.0000,-1365.6667) .. (1184.0000,-1411.0000) ..
    controls (1152.0000,-1372.3333) and (1121.6667,-1337.3333) ..
    (1093.0000,-1306.0000) -- (1018.0000,-1468.0000) -- (934.0000,-1306.0000) --
    (855.0000,-1411.0000) -- (813.0000,-1309.0000) -- (683.0000,-1390.0000) --
    (725.0000,-1204.0000) .. controls (787.6667,-1188.0000) and
    (868.0000,-1180.0000) .. (966.0000,-1180.0000) -- (1071.0000,-1180.0000) ..
    controls (1189.6667,-1180.0000) and (1270.3333,-1188.3333) ..
    (1313.0000,-1205.0000) .. controls (1319.0000,-1247.0000) and
    (1328.3333,-1309.6667) .. (1341.0000,-1393.0000) -- cycle(1988.0000,-529.0000)
    .. controls (1988.0000,-584.3333) and (1967.3333,-632.0000) ..
    (1926.0000,-672.0000) .. controls (1884.6667,-712.6667) and
    (1836.3333,-733.0000) .. (1781.0000,-733.0000) .. controls
    (1778.3333,-733.0000) and (1774.6667,-732.6667) .. (1770.0000,-732.0000) ..
    controls (1764.6667,-732.0000) and (1760.6667,-732.0000) ..
    (1758.0000,-732.0000) -- (1564.0000,-734.0000) .. controls
    (1598.0000,-755.3333) and (1631.0000,-790.0000) .. (1663.0000,-838.0000) ..
    controls (1697.0000,-888.6667) and (1714.0000,-932.3333) ..
    (1714.0000,-969.0000) .. controls (1714.0000,-1093.6667) and
    (1603.0000,-1199.0000) .. (1381.0000,-1285.0000) .. controls
    (1367.6667,-1231.0000) and (1356.3333,-1181.6667) .. (1347.0000,-1137.0000) ..
    controls (1271.0000,-1113.6667) and (1159.6667,-1102.0000) ..
    (1013.0000,-1102.0000) .. controls (887.0000,-1102.0000) and
    (775.6667,-1111.6667) .. (679.0000,-1131.0000) -- (655.0000,-1303.0000) ..
    controls (425.0000,-1228.3333) and (310.0000,-1114.6667) ..
    (310.0000,-962.0000) .. controls (310.0000,-923.3333) and (330.0000,-879.0000)
    .. (370.0000,-829.0000) .. controls (404.0000,-791.0000) and
    (438.0000,-753.3333) .. (472.0000,-716.0000) .. controls (352.6667,-726.6667)
    and (292.0000,-732.0000) .. (290.0000,-732.0000) .. controls
    (226.0000,-732.0000) and (172.3333,-714.3333) .. (129.0000,-679.0000) ..
    controls (83.0000,-640.3333) and (60.0000,-589.6667) .. (60.0000,-527.0000) ..
    controls (60.0000,-468.3333) and (75.3333,-419.3333) .. (106.0000,-380.0000)
    .. controls (125.3333,-355.3333) and (164.6667,-321.6667) ..
    (224.0000,-279.0000) .. controls (310.0000,-217.6667) and (364.0000,-176.0000)
    .. (386.0000,-154.0000) .. controls (439.3333,-99.3333) and
    (466.0000,-39.3333) .. (466.0000,26.0000) .. controls (466.0000,112.6667) and
    (432.3333,156.0000) .. (365.0000,156.0000) .. controls (328.3333,156.0000) and
    (300.0000,142.6667) .. (280.0000,116.0000) .. controls (261.3333,91.3333) and
    (254.0000,60.6667) .. (258.0000,24.0000) .. controls (214.0000,44.6667) and
    (192.0000,82.6667) .. (192.0000,138.0000) .. controls (192.0000,207.3333) and
    (220.0000,261.6667) .. (276.0000,301.0000) .. controls (326.0000,336.3333) and
    (387.0000,354.0000) .. (459.0000,354.0000) .. controls (598.3333,354.0000) and
    (668.0000,287.3333) .. (668.0000,154.0000) .. controls (668.0000,-98.0000) and
    (596.6667,-252.6667) .. (454.0000,-310.0000) .. controls (464.0000,-414.6667)
    and (502.0000,-488.6667) .. (568.0000,-532.0000) .. controls
    (622.6667,-568.0000) and (695.0000,-600.3333) .. (785.0000,-629.0000) ..
    controls (889.0000,-661.6667) and (958.0000,-686.6667) .. (992.0000,-704.0000)
    .. controls (1066.0000,-742.0000) and (1129.0000,-797.3333) ..
    (1181.0000,-870.0000) .. controls (1289.6667,-805.3333) and
    (1380.6667,-727.3333) .. (1454.0000,-636.0000) .. controls
    (1540.0000,-529.3333) and (1586.6667,-420.6667) .. (1594.0000,-310.0000) ..
    controls (1522.0000,-284.0000) and (1466.3333,-218.3333) ..
    (1427.0000,-113.0000) .. controls (1395.6667,-29.0000) and (1380.0000,59.6667)
    .. (1380.0000,153.0000) .. controls (1380.0000,287.0000) and
    (1449.3333,354.0000) .. (1588.0000,354.0000) .. controls (1661.3333,354.0000)
    and (1722.6667,336.3333) .. (1772.0000,301.0000) .. controls
    (1828.0000,261.6667) and (1856.0000,206.6667) .. (1856.0000,136.0000) ..
    controls (1856.0000,87.3333) and (1836.0000,49.6667) .. (1796.0000,23.0000) ..
    controls (1798.6667,111.6667) and (1761.3333,156.0000) .. (1684.0000,156.0000)
    .. controls (1614.0000,156.0000) and (1579.0000,112.3333) ..
    (1579.0000,25.0000) .. controls (1579.0000,-64.3333) and (1632.0000,-148.0000)
    .. (1738.0000,-226.0000) .. controls (1776.6667,-250.0000) and
    (1815.3333,-274.0000) .. (1854.0000,-298.0000) .. controls
    (1896.6667,-326.0000) and (1928.6667,-358.6667) .. (1950.0000,-396.0000) ..
    controls (1975.3333,-440.6667) and (1988.0000,-485.0000) ..
    (1988.0000,-529.0000) -- cycle(1549.0000,-329.0000) -- (1549.0000,-343.0000)
    .. controls (1549.0000,-411.6667) and (1503.0000,-496.3333) ..
    (1411.0000,-597.0000) .. controls (1333.6667,-681.6667) and
    (1256.6667,-746.6667) .. (1180.0000,-792.0000) .. controls
    (1144.0000,-744.6667) and (1101.3333,-706.6667) .. (1052.0000,-678.0000) ..
    controls (1024.0000,-662.0000) and (972.0000,-638.6667) ..
    (896.0000,-608.0000) .. controls (882.6667,-602.0000) and (862.6667,-593.6667)
    .. (836.0000,-583.0000) .. controls (820.0000,-578.3333) and
    (796.0000,-570.6667) .. (764.0000,-560.0000) .. controls (594.6667,-501.3333)
    and (502.3333,-426.3333) .. (487.0000,-335.0000) .. controls
    (520.3333,-316.3333) and (554.0000,-287.6667) .. (588.0000,-249.0000) ..
    controls (624.6667,-209.0000) and (648.3333,-172.0000) .. (659.0000,-138.0000)
    .. controls (665.0000,-100.0000) and (679.0000,-45.3333) .. (701.0000,26.0000)
    .. controls (723.6667,72.6667) and (768.3333,117.3333) .. (835.0000,160.0000)
    .. controls (901.6667,203.3333) and (960.6667,225.0000) ..
    (1012.0000,225.0000) .. controls (1061.3333,225.0000) and (1126.0000,197.0000)
    .. (1206.0000,141.0000) .. controls (1282.0000,88.3333) and
    (1333.6667,38.6667) .. (1361.0000,-8.0000) .. controls (1377.6667,-36.0000)
    and (1393.6667,-76.0000) .. (1409.0000,-128.0000) .. controls
    (1424.3333,-180.0000) and (1438.3333,-216.6667) .. (1451.0000,-238.0000) ..
    controls (1473.0000,-276.0000) and (1505.6667,-306.3333) ..
    (1549.0000,-329.0000) -- cycle(1182.0000,-1273.0000) .. controls
    (1182.0000,-1255.0000) and (1176.0000,-1246.0000) .. (1164.0000,-1246.0000) ..
    controls (1150.0000,-1246.0000) and (1143.0000,-1254.3333) ..
    (1143.0000,-1271.0000) .. controls (1143.0000,-1290.3333) and
    (1149.3333,-1300.0000) .. (1162.0000,-1300.0000) .. controls
    (1175.3333,-1300.0000) and (1182.0000,-1291.0000) .. (1182.0000,-1273.0000) --
    cycle(1050.0000,-1289.0000) .. controls (1050.0000,-1260.3333) and
    (1039.3333,-1246.0000) .. (1018.0000,-1246.0000) .. controls
    (994.6667,-1246.0000) and (983.0000,-1260.3333) .. (983.0000,-1289.0000) ..
    controls (983.0000,-1318.3333) and (994.6667,-1333.0000) ..
    (1018.0000,-1333.0000) .. controls (1039.3333,-1333.0000) and
    (1050.0000,-1318.3333) .. (1050.0000,-1289.0000) -- cycle(890.0000,-1255.0000)
    .. controls (883.3333,-1249.0000) and (877.3333,-1246.0000) ..
    (872.0000,-1246.0000) .. controls (860.0000,-1246.0000) and
    (854.0000,-1254.3333) .. (854.0000,-1271.0000) .. controls
    (854.0000,-1292.3333) and (860.6667,-1303.0000) .. (874.0000,-1303.0000) ..
    controls (876.0000,-1303.0000) and (881.3333,-1298.6667) ..
    (890.0000,-1290.0000) -- (890.0000,-1255.0000) -- cycle(1314.0000,-357.0000)
    .. controls (1314.0000,-275.6667) and (1281.0000,-235.0000) ..
    (1215.0000,-235.0000) .. controls (1149.0000,-235.0000) and
    (1116.0000,-276.3333) .. (1116.0000,-359.0000) .. controls
    (1116.0000,-439.0000) and (1149.0000,-479.0000) .. (1215.0000,-479.0000) ..
    controls (1281.0000,-479.0000) and (1314.0000,-438.3333) ..
    (1314.0000,-357.0000) -- cycle(929.0000,-377.0000) .. controls
    (929.0000,-343.6667) and (921.0000,-314.6667) .. (905.0000,-290.0000) ..
    controls (887.0000,-261.3333) and (862.3333,-247.0000) .. (831.0000,-247.0000)
    .. controls (764.3333,-247.0000) and (731.0000,-290.6667) ..
    (731.0000,-378.0000) .. controls (731.0000,-458.0000) and (767.6667,-498.0000)
    .. (841.0000,-498.0000) .. controls (869.0000,-498.0000) and
    (891.3333,-484.3333) .. (908.0000,-457.0000) .. controls (922.0000,-433.6667)
    and (929.0000,-407.0000) .. (929.0000,-377.0000) -- cycle(1058.0000,-142.0000)
    .. controls (1049.3333,-124.0000) and (1037.3333,-115.0000) ..
    (1022.0000,-115.0000) .. controls (1004.6667,-115.0000) and
    (991.0000,-123.6667) .. (981.0000,-141.0000) .. controls (991.6667,-139.6667)
    and (1001.3333,-139.0000) .. (1010.0000,-139.0000) -- (1028.0000,-139.0000) ..
    controls (1032.0000,-139.0000) and (1042.0000,-140.0000) ..
    (1058.0000,-142.0000) -- cycle(1146.0000,-15.0000) .. controls
    (1114.0000,28.3333) and (1075.3333,50.0000) .. (1030.0000,50.0000) .. controls
    (980.6667,50.0000) and (942.0000,28.3333) .. (914.0000,-15.0000) .. controls
    (927.3333,-15.0000) and (943.0000,-22.0000) .. (961.0000,-36.0000) .. controls
    (979.6667,-50.6667) and (989.0000,-58.0000) .. (989.0000,-58.0000) .. controls
    (993.6667,-58.0000) and (1006.3333,-50.0000) .. (1027.0000,-34.0000) ..
    controls (1047.6667,-50.0000) and (1060.6667,-58.0000) .. (1066.0000,-58.0000)
    .. controls (1064.6667,-58.0000) and (1074.3333,-50.6667) ..
    (1095.0000,-36.0000) .. controls (1116.3333,-21.3333) and (1133.3333,-14.3333)
    .. (1146.0000,-15.0000) -- cycle(1302.0000,-360.0000) .. controls
    (1302.0000,-431.3333) and (1273.0000,-467.0000) .. (1215.0000,-467.0000) ..
    controls (1159.0000,-467.0000) and (1131.0000,-431.3333) ..
    (1131.0000,-360.0000) .. controls (1131.0000,-288.6667) and
    (1159.0000,-253.0000) .. (1215.0000,-253.0000) .. controls
    (1273.0000,-253.0000) and (1302.0000,-288.6667) .. (1302.0000,-360.0000) --
    cycle(917.0000,-360.0000) .. controls (917.0000,-435.3333) and
    (890.0000,-473.0000) .. (836.0000,-473.0000) .. controls (776.0000,-473.0000)
    and (746.0000,-435.3333) .. (746.0000,-360.0000) .. controls
    (746.0000,-336.0000) and (755.0000,-313.3333) .. (773.0000,-292.0000) ..
    controls (791.0000,-270.6667) and (812.0000,-260.0000) .. (836.0000,-260.0000)
    .. controls (859.3333,-260.0000) and (879.0000,-271.0000) ..
    (895.0000,-293.0000) .. controls (909.6667,-313.0000) and (917.0000,-335.3333)
    .. (917.0000,-360.0000) -- cycle(1065.0000,19.0000) .. controls
    (1065.0000,15.6667) and (1062.6667,12.0000) .. (1058.0000,8.0000) --
    (990.0000,8.0000) .. controls (985.3333,12.6667) and (983.0000,17.3333) ..
    (983.0000,22.0000) .. controls (991.0000,32.6667) and (1007.6667,38.0000) ..
    (1033.0000,38.0000) .. controls (1054.3333,38.0000) and (1065.0000,31.6667) ..
    (1065.0000,19.0000) -- cycle(1275.0000,-366.0000) .. controls
    (1275.0000,-308.6667) and (1253.0000,-280.0000) .. (1209.0000,-280.0000) ..
    controls (1163.0000,-280.0000) and (1140.0000,-309.3333) ..
    (1140.0000,-368.0000) .. controls (1140.0000,-424.0000) and
    (1163.0000,-452.0000) .. (1209.0000,-452.0000) .. controls
    (1253.0000,-452.0000) and (1275.0000,-423.3333) .. (1275.0000,-366.0000) --
    cycle(905.0000,-366.0000) .. controls (905.0000,-308.6667) and
    (884.0000,-280.0000) .. (842.0000,-280.0000) .. controls (794.0000,-280.0000)
    and (770.0000,-309.3333) .. (770.0000,-368.0000) .. controls
    (770.0000,-424.0000) and (794.0000,-452.0000) .. (842.0000,-452.0000) ..
    controls (884.0000,-452.0000) and (905.0000,-423.3333) .. (905.0000,-366.0000)
    -- cycle(1197.0000,-394.0000) -- (1197.0000,-404.0000) .. controls
    (1197.0000,-414.6667) and (1192.3333,-422.6667) .. (1183.0000,-428.0000) ..
    controls (1174.3333,-422.0000) and (1170.0000,-414.6667) ..
    (1170.0000,-406.0000) -- (1170.0000,-399.0000) .. controls
    (1170.0000,-391.6667) and (1172.3333,-383.3333) .. (1177.0000,-374.0000) --
    (1190.0000,-374.0000) .. controls (1194.6667,-378.6667) and
    (1197.0000,-385.3333) .. (1197.0000,-394.0000) -- cycle(1263.0000,-355.0000)
    .. controls (1247.0000,-359.6667) and (1236.0000,-362.0000) ..
    (1230.0000,-362.0000) .. controls (1227.3333,-362.0000) and
    (1222.6667,-359.3333) .. (1216.0000,-354.0000) .. controls
    (1209.3333,-348.6667) and (1204.0000,-346.0000) .. (1200.0000,-346.0000) --
    (1200.0000,-302.0000) -- (1219.0000,-302.0000) .. controls
    (1229.0000,-302.0000) and (1238.6667,-308.0000) .. (1248.0000,-320.0000) ..
    controls (1257.3333,-332.6667) and (1262.3333,-344.3333) ..
    (1263.0000,-355.0000) -- cycle(830.0000,-398.0000) .. controls
    (830.0000,-408.6667) and (823.3333,-418.6667) .. (810.0000,-428.0000) ..
    controls (801.3333,-420.0000) and (797.0000,-410.0000) .. (797.0000,-398.0000)
    .. controls (797.0000,-382.0000) and (802.0000,-374.0000) ..
    (812.0000,-374.0000) .. controls (824.0000,-374.0000) and (830.0000,-382.0000)
    .. (830.0000,-398.0000) -- cycle(876.0000,-355.0000) .. controls
    (868.6667,-356.3333) and (857.6667,-358.6667) .. (843.0000,-362.0000) ..
    controls (839.0000,-353.3333) and (831.6667,-348.0000) .. (821.0000,-346.0000)
    -- (821.0000,-302.0000) -- (834.0000,-302.0000) .. controls
    (843.3333,-302.0000) and (852.6667,-308.3333) .. (862.0000,-321.0000) ..
    controls (872.0000,-333.6667) and (876.6667,-345.0000) .. (876.0000,-355.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F479.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-157.0000) ..
    controls (1976.0000,-107.6667) and (1960.3333,-59.0000) ..
    (1929.0000,-11.0000) .. controls (1894.3333,42.3333) and (1853.6667,69.0000)
    .. (1807.0000,69.0000) .. controls (1793.6667,69.0000) and (1783.3333,67.3333)
    .. (1776.0000,64.0000) .. controls (1776.0000,57.3333) and (1779.0000,53.6667)
    .. (1785.0000,53.0000) .. controls (1794.3333,45.6667) and (1799.0000,37.0000)
    .. (1799.0000,27.0000) .. controls (1799.0000,-23.6667) and
    (1783.0000,-62.0000) .. (1751.0000,-88.0000) -- (1746.0000,-82.0000) ..
    controls (1738.6667,-10.0000) and (1726.0000,54.3333) .. (1708.0000,111.0000)
    .. controls (1678.6667,201.0000) and (1641.3333,246.0000) ..
    (1596.0000,246.0000) .. controls (1600.0000,246.0000) and (1592.3333,244.3333)
    .. (1573.0000,241.0000) .. controls (1591.0000,222.3333) and
    (1600.0000,208.3333) .. (1600.0000,199.0000) .. controls (1600.0000,135.6667)
    and (1577.6667,73.3333) .. (1533.0000,12.0000) .. controls (1533.0000,30.6667)
    and (1531.6667,58.3333) .. (1529.0000,95.0000) .. controls
    (1525.6667,125.6667) and (1519.3333,156.3333) .. (1510.0000,187.0000) ..
    controls (1504.0000,207.0000) and (1490.0000,231.6667) .. (1468.0000,261.0000)
    .. controls (1442.6667,294.3333) and (1421.6667,311.0000) ..
    (1405.0000,311.0000) -- (1385.0000,311.0000) .. controls (1387.0000,301.0000)
    and (1388.0000,292.3333) .. (1388.0000,285.0000) .. controls
    (1388.0000,260.3333) and (1379.0000,228.3333) .. (1361.0000,189.0000) ..
    controls (1343.0000,149.6667) and (1324.6667,121.3333) .. (1306.0000,104.0000)
    .. controls (1298.6667,115.3333) and (1291.3333,126.3333) ..
    (1284.0000,137.0000) .. controls (1276.6667,148.3333) and (1273.0000,162.3333)
    .. (1273.0000,179.0000) .. controls (1273.0000,259.6667) and
    (1279.3333,311.3333) .. (1292.0000,334.0000) .. controls (1229.3333,313.3333)
    and (1173.6667,266.0000) .. (1125.0000,192.0000) .. controls
    (1121.0000,209.3333) and (1113.3333,234.6667) .. (1102.0000,268.0000) ..
    controls (1096.0000,282.6667) and (1070.3333,311.3333) .. (1025.0000,354.0000)
    .. controls (1007.0000,337.3333) and (983.6667,310.0000) ..
    (955.0000,272.0000) .. controls (951.0000,254.0000) and (943.6667,227.3333) ..
    (933.0000,192.0000) .. controls (885.6667,258.6667) and (830.0000,306.0000) ..
    (766.0000,334.0000) .. controls (778.6667,299.3333) and (785.0000,245.6667) ..
    (785.0000,173.0000) .. controls (785.0000,162.3333) and (781.0000,150.3333) ..
    (773.0000,137.0000) .. controls (759.6667,115.6667) and (752.6667,104.6667) ..
    (752.0000,104.0000) .. controls (732.6667,121.3333) and (713.3333,150.3333) ..
    (694.0000,191.0000) .. controls (675.3333,231.6667) and (666.0000,264.6667) ..
    (666.0000,290.0000) .. controls (666.0000,296.0000) and (667.0000,303.0000) ..
    (669.0000,311.0000) -- (653.0000,311.0000) .. controls (643.6667,311.0000) and
    (630.3333,304.3333) .. (613.0000,291.0000) .. controls (587.0000,271.6667) and
    (565.3333,238.3333) .. (548.0000,191.0000) .. controls (539.3333,168.3333) and
    (534.0000,138.6667) .. (532.0000,102.0000) .. controls (528.0000,46.0000) and
    (525.6667,16.0000) .. (525.0000,12.0000) .. controls (480.3333,78.6667) and
    (458.0000,140.3333) .. (458.0000,197.0000) .. controls (458.0000,203.6667) and
    (465.6667,218.3333) .. (481.0000,241.0000) .. controls (469.6667,244.3333) and
    (463.3333,246.0000) .. (462.0000,246.0000) .. controls (398.6667,246.0000) and
    (351.6667,163.6667) .. (321.0000,-1.0000) .. controls (319.6667,-19.6667) and
    (314.6667,-48.6667) .. (306.0000,-88.0000) .. controls (274.6667,-69.3333) and
    (259.0000,-33.6667) .. (259.0000,19.0000) .. controls (259.0000,39.0000) and
    (268.0000,52.6667) .. (286.0000,60.0000) .. controls (276.6667,66.0000) and
    (265.0000,69.0000) .. (251.0000,69.0000) .. controls (203.6667,69.0000) and
    (162.6667,42.3333) .. (128.0000,-11.0000) .. controls (97.3333,-58.3333) and
    (82.0000,-107.0000) .. (82.0000,-157.0000) .. controls (82.0000,-182.3333) and
    (85.0000,-200.0000) .. (91.0000,-210.0000) .. controls (95.0000,-217.3333) and
    (117.0000,-239.6667) .. (157.0000,-277.0000) .. controls (188.3333,-307.0000)
    and (204.3333,-331.6667) .. (205.0000,-351.0000) -- (206.0000,-373.0000) ..
    controls (206.0000,-389.6667) and (198.0000,-412.6667) .. (182.0000,-442.0000)
    .. controls (166.6667,-472.0000) and (159.0000,-495.6667) ..
    (159.0000,-513.0000) .. controls (159.0000,-543.0000) and (176.3333,-576.0000)
    .. (211.0000,-612.0000) .. controls (245.6667,-648.0000) and
    (263.0000,-666.0000) .. (263.0000,-666.0000) .. controls (263.0000,-667.3333)
    and (256.3333,-687.3333) .. (243.0000,-726.0000) .. controls
    (230.3333,-764.6667) and (224.0000,-794.0000) .. (224.0000,-814.0000) ..
    controls (224.0000,-850.0000) and (239.0000,-878.6667) .. (269.0000,-900.0000)
    .. controls (298.3333,-918.0000) and (327.3333,-935.6667) ..
    (356.0000,-953.0000) .. controls (375.3333,-967.0000) and (385.0000,-981.6667)
    .. (385.0000,-997.0000) -- (385.0000,-1162.0000) .. controls
    (385.0000,-1189.3333) and (396.6667,-1220.0000) .. (420.0000,-1254.0000) ..
    controls (443.3333,-1288.0000) and (467.6667,-1311.3333) ..
    (493.0000,-1324.0000) -- (493.0000,-1447.0000) .. controls
    (512.3333,-1471.6667) and (542.6667,-1493.3333) .. (584.0000,-1512.0000) ..
    controls (625.3333,-1530.6667) and (662.3333,-1540.0000) ..
    (695.0000,-1540.0000) .. controls (716.3333,-1540.0000) and
    (730.6667,-1529.6667) .. (738.0000,-1509.0000) .. controls
    (742.6667,-1489.6667) and (747.6667,-1470.6667) .. (753.0000,-1452.0000) ..
    controls (779.0000,-1462.0000) and (800.0000,-1467.0000) ..
    (816.0000,-1467.0000) .. controls (910.6667,-1467.0000) and
    (980.3333,-1439.0000) .. (1025.0000,-1383.0000) .. controls
    (1083.0000,-1439.0000) and (1154.6667,-1467.0000) .. (1240.0000,-1467.0000) ..
    controls (1255.3333,-1467.0000) and (1277.0000,-1462.0000) ..
    (1305.0000,-1452.0000) .. controls (1309.6667,-1471.3333) and
    (1314.6667,-1490.6667) .. (1320.0000,-1510.0000) .. controls
    (1325.3333,-1530.0000) and (1339.6667,-1540.0000) .. (1363.0000,-1540.0000) ..
    controls (1366.3333,-1540.0000) and (1371.3333,-1539.0000) ..
    (1378.0000,-1537.0000) .. controls (1385.3333,-1535.0000) and
    (1390.6667,-1534.0000) .. (1394.0000,-1534.0000) .. controls
    (1452.0000,-1534.0000) and (1509.0000,-1505.0000) .. (1565.0000,-1447.0000) --
    (1565.0000,-1324.0000) .. controls (1589.0000,-1311.3333) and
    (1613.0000,-1287.0000) .. (1637.0000,-1251.0000) .. controls
    (1661.0000,-1215.6667) and (1673.0000,-1185.0000) .. (1673.0000,-1159.0000) --
    (1673.0000,-993.0000) .. controls (1673.0000,-981.6667) and
    (1683.0000,-968.3333) .. (1703.0000,-953.0000) .. controls
    (1715.0000,-947.6667) and (1732.6667,-939.3333) .. (1756.0000,-928.0000) ..
    controls (1805.3333,-902.6667) and (1830.0000,-869.0000) ..
    (1830.0000,-827.0000) .. controls (1830.0000,-800.3333) and
    (1826.3333,-773.6667) .. (1819.0000,-747.0000) .. controls
    (1803.0000,-688.3333) and (1795.0000,-662.0000) .. (1795.0000,-668.0000) ..
    controls (1795.0000,-665.3333) and (1811.6667,-646.6667) ..
    (1845.0000,-612.0000) .. controls (1879.0000,-577.3333) and
    (1896.0000,-550.0000) .. (1896.0000,-530.0000) .. controls
    (1896.0000,-503.3333) and (1888.0000,-472.6667) .. (1872.0000,-438.0000) ..
    controls (1856.6667,-404.0000) and (1849.0000,-383.3333) ..
    (1849.0000,-376.0000) .. controls (1849.0000,-341.3333) and
    (1866.0000,-308.6667) .. (1900.0000,-278.0000) .. controls
    (1941.3333,-240.6667) and (1963.6667,-218.0000) .. (1967.0000,-210.0000) ..
    controls (1973.0000,-196.0000) and (1976.0000,-178.3333) ..
    (1976.0000,-157.0000) -- cycle(1511.0000,-1428.0000) .. controls
    (1497.6667,-1426.0000) and (1486.0000,-1425.0000) .. (1476.0000,-1425.0000) ..
    controls (1466.0000,-1425.0000) and (1456.0000,-1426.0000) ..
    (1446.0000,-1428.0000) .. controls (1448.6667,-1433.3333) and
    (1449.6667,-1439.0000) .. (1449.0000,-1445.0000) .. controls
    (1470.3333,-1445.0000) and (1483.0000,-1443.6667) .. (1487.0000,-1441.0000) ..
    controls (1491.0000,-1443.6667) and (1497.6667,-1446.3333) ..
    (1507.0000,-1449.0000) .. controls (1505.6667,-1457.0000) and
    (1488.0000,-1468.0000) .. (1454.0000,-1482.0000) .. controls
    (1422.6667,-1495.3333) and (1401.3333,-1502.0000) .. (1390.0000,-1502.0000) ..
    controls (1374.0000,-1502.0000) and (1363.6667,-1495.0000) ..
    (1359.0000,-1481.0000) .. controls (1354.3333,-1467.6667) and
    (1343.3333,-1428.3333) .. (1326.0000,-1363.0000) .. controls
    (1308.6667,-1295.0000) and (1300.0000,-1258.0000) .. (1300.0000,-1252.0000) ..
    controls (1300.0000,-1238.0000) and (1317.3333,-1221.3333) ..
    (1352.0000,-1202.0000) .. controls (1384.6667,-1184.6667) and
    (1409.0000,-1176.0000) .. (1425.0000,-1176.0000) -- (1480.0000,-1176.0000) --
    (1511.0000,-1428.0000) -- cycle(1427.0000,-841.0000) .. controls
    (1427.0000,-864.3333) and (1421.0000,-885.3333) .. (1409.0000,-904.0000) ..
    controls (1395.0000,-925.3333) and (1377.0000,-936.3333) ..
    (1355.0000,-937.0000) .. controls (1350.3333,-926.3333) and
    (1342.0000,-910.6667) .. (1330.0000,-890.0000) .. controls
    (1320.0000,-880.0000) and (1306.0000,-864.3333) .. (1288.0000,-843.0000) ..
    controls (1324.6667,-823.6667) and (1343.0000,-793.6667) ..
    (1343.0000,-753.0000) .. controls (1343.0000,-742.3333) and
    (1341.6667,-732.0000) .. (1339.0000,-722.0000) .. controls
    (1361.6667,-736.0000) and (1384.3333,-750.0000) .. (1407.0000,-764.0000) ..
    controls (1420.3333,-776.0000) and (1427.0000,-801.6667) ..
    (1427.0000,-841.0000) -- cycle(754.0000,-1256.0000) .. controls
    (754.0000,-1264.6667) and (745.0000,-1304.3333) .. (727.0000,-1375.0000) ..
    controls (709.0000,-1445.6667) and (698.3333,-1483.6667) ..
    (695.0000,-1489.0000) .. controls (689.6667,-1497.6667) and
    (680.0000,-1502.0000) .. (666.0000,-1502.0000) .. controls
    (650.0000,-1502.0000) and (629.0000,-1496.3333) .. (603.0000,-1485.0000) ..
    controls (575.0000,-1473.6667) and (557.6667,-1461.6667) ..
    (551.0000,-1449.0000) .. controls (573.0000,-1444.3333) and
    (592.3333,-1443.0000) .. (609.0000,-1445.0000) -- (613.0000,-1428.0000) ..
    controls (591.6667,-1424.6667) and (569.6667,-1423.6667) ..
    (547.0000,-1425.0000) .. controls (553.6667,-1369.6667) and
    (565.3333,-1286.6667) .. (582.0000,-1176.0000) .. controls
    (586.0000,-1176.0000) and (592.0000,-1175.6667) .. (600.0000,-1175.0000) ..
    controls (607.3333,-1175.0000) and (613.0000,-1175.0000) ..
    (617.0000,-1175.0000) .. controls (640.3333,-1175.0000) and
    (668.0000,-1182.6667) .. (700.0000,-1198.0000) .. controls
    (736.0000,-1216.0000) and (754.0000,-1235.3333) .. (754.0000,-1256.0000) --
    cycle(1323.0000,-739.0000) -- (1323.0000,-756.0000) .. controls
    (1311.0000,-752.6667) and (1295.6667,-751.3333) .. (1277.0000,-752.0000) ..
    controls (1277.6667,-742.6667) and (1272.3333,-732.0000) ..
    (1261.0000,-720.0000) .. controls (1249.6667,-708.6667) and
    (1239.6667,-704.0000) .. (1231.0000,-706.0000) .. controls
    (1237.6667,-695.3333) and (1247.0000,-679.0000) .. (1259.0000,-657.0000) ..
    controls (1301.6667,-672.3333) and (1323.0000,-699.6667) ..
    (1323.0000,-739.0000) -- cycle(1223.0000,-770.0000) -- (1223.0000,-779.0000)
    .. controls (1199.6667,-789.6667) and (1190.0000,-795.0000) ..
    (1194.0000,-795.0000) .. controls (1187.3333,-795.0000) and
    (1180.6667,-789.6667) .. (1174.0000,-779.0000) .. controls
    (1168.0000,-769.0000) and (1165.0000,-760.3333) .. (1165.0000,-753.0000) ..
    controls (1165.0000,-749.6667) and (1168.0000,-742.0000) ..
    (1174.0000,-730.0000) -- (1198.0000,-730.0000) .. controls
    (1215.3333,-730.0000) and (1223.6667,-743.3333) .. (1223.0000,-770.0000) --
    cycle(1161.0000,-677.0000) .. controls (1155.0000,-689.0000) and
    (1149.3333,-697.6667) .. (1144.0000,-703.0000) .. controls
    (1138.6667,-686.3333) and (1136.0000,-675.0000) .. (1136.0000,-669.0000) ..
    controls (1141.3333,-670.3333) and (1149.6667,-673.0000) ..
    (1161.0000,-677.0000) -- cycle(1465.0000,-278.0000) .. controls
    (1465.0000,-272.6667) and (1456.3333,-300.0000) .. (1439.0000,-360.0000) ..
    controls (1429.6667,-393.3333) and (1416.3333,-452.6667) ..
    (1399.0000,-538.0000) .. controls (1383.6667,-528.6667) and
    (1366.3333,-512.0000) .. (1347.0000,-488.0000) .. controls
    (1325.6667,-461.3333) and (1315.0000,-440.6667) .. (1315.0000,-426.0000) ..
    controls (1315.0000,-389.3333) and (1316.3333,-363.3333) ..
    (1319.0000,-348.0000) .. controls (1322.3333,-333.3333) and
    (1337.6667,-310.0000) .. (1365.0000,-278.0000) .. controls
    (1393.0000,-246.0000) and (1413.0000,-230.0000) .. (1425.0000,-230.0000) ..
    controls (1433.0000,-230.0000) and (1441.6667,-236.0000) ..
    (1451.0000,-248.0000) .. controls (1460.3333,-260.0000) and
    (1465.0000,-270.0000) .. (1465.0000,-278.0000) -- cycle(1292.0000,-522.0000)
    .. controls (1292.0000,-551.3333) and (1280.6667,-577.6667) ..
    (1258.0000,-601.0000) .. controls (1235.3333,-625.0000) and
    (1209.0000,-639.6667) .. (1179.0000,-645.0000) .. controls
    (1179.0000,-645.0000) and (1157.6667,-645.0000) .. (1115.0000,-645.0000) ..
    controls (1097.6667,-645.0000) and (1087.6667,-646.0000) ..
    (1085.0000,-648.0000) .. controls (1086.3333,-654.6667) and
    (1091.6667,-670.3333) .. (1101.0000,-695.0000) .. controls
    (1108.3333,-714.3333) and (1112.0000,-730.3333) .. (1112.0000,-743.0000) ..
    controls (1112.0000,-757.6667) and (1106.0000,-779.6667) ..
    (1094.0000,-809.0000) .. controls (1082.6667,-839.0000) and
    (1077.0000,-860.0000) .. (1077.0000,-872.0000) .. controls
    (1077.0000,-885.3333) and (1088.3333,-900.6667) .. (1111.0000,-918.0000) ..
    controls (1140.3333,-938.6667) and (1156.6667,-951.6667) ..
    (1160.0000,-957.0000) .. controls (1170.6667,-979.6667) and
    (1186.6667,-1013.6667) .. (1208.0000,-1059.0000) .. controls
    (1194.0000,-1068.3333) and (1177.6667,-1077.6667) .. (1159.0000,-1087.0000) ..
    controls (1149.0000,-982.3333) and (1105.6667,-930.0000) ..
    (1029.0000,-930.0000) .. controls (953.0000,-930.0000) and
    (909.6667,-982.3333) .. (899.0000,-1087.0000) -- (850.0000,-1063.0000) ..
    controls (857.3333,-1039.0000) and (872.0000,-1005.0000) ..
    (894.0000,-961.0000) .. controls (897.3333,-957.0000) and (913.3333,-942.6667)
    .. (942.0000,-918.0000) .. controls (965.3333,-898.6667) and
    (977.0000,-883.3333) .. (977.0000,-872.0000) .. controls (977.0000,-857.3333)
    and (971.6667,-835.6667) .. (961.0000,-807.0000) .. controls
    (951.0000,-779.0000) and (946.0000,-757.6667) .. (946.0000,-743.0000) ..
    controls (946.0000,-729.6667) and (950.3333,-712.0000) .. (959.0000,-690.0000)
    .. controls (968.3333,-668.0000) and (973.0000,-655.0000) ..
    (973.0000,-651.0000) .. controls (973.0000,-645.6667) and (972.0000,-643.6667)
    .. (970.0000,-645.0000) -- (868.0000,-645.0000) .. controls
    (858.6667,-645.0000) and (842.6667,-636.6667) .. (820.0000,-620.0000) ..
    controls (784.0000,-594.0000) and (766.0000,-561.3333) .. (766.0000,-522.0000)
    .. controls (766.0000,-516.6667) and (772.6667,-497.6667) ..
    (786.0000,-465.0000) .. controls (790.0000,-465.0000) and (796.3333,-464.3333)
    .. (805.0000,-463.0000) .. controls (813.6667,-461.6667) and
    (820.3333,-461.0000) .. (825.0000,-461.0000) .. controls (833.0000,-461.0000)
    and (844.3333,-462.3333) .. (859.0000,-465.0000) .. controls
    (874.3333,-467.6667) and (885.3333,-469.3333) .. (892.0000,-470.0000) ..
    controls (899.3333,-482.6667) and (907.0000,-495.3333) .. (915.0000,-508.0000)
    .. controls (923.0000,-521.3333) and (935.0000,-528.6667) ..
    (951.0000,-530.0000) -- (954.0000,-528.0000) .. controls (936.0000,-492.0000)
    and (927.0000,-468.3333) .. (927.0000,-457.0000) .. controls
    (927.0000,-418.3333) and (961.0000,-399.0000) .. (1029.0000,-399.0000) ..
    controls (1097.0000,-399.0000) and (1131.0000,-417.6667) ..
    (1131.0000,-455.0000) .. controls (1131.0000,-458.3333) and
    (1122.0000,-483.3333) .. (1104.0000,-530.0000) -- (1117.0000,-530.0000) ..
    controls (1146.3333,-512.0000) and (1161.3333,-491.6667) ..
    (1162.0000,-469.0000) .. controls (1171.3333,-469.0000) and
    (1186.0000,-468.0000) .. (1206.0000,-466.0000) .. controls
    (1226.0000,-464.6667) and (1241.0000,-464.0000) .. (1251.0000,-464.0000) ..
    controls (1259.0000,-464.0000) and (1266.0000,-464.3333) ..
    (1272.0000,-465.0000) .. controls (1285.3333,-501.0000) and
    (1292.0000,-520.0000) .. (1292.0000,-522.0000) -- cycle(923.0000,-669.0000) ..
    controls (920.3333,-676.3333) and (917.3333,-687.6667) .. (914.0000,-703.0000)
    .. controls (906.6667,-695.6667) and (900.6667,-687.3333) ..
    (896.0000,-678.0000) .. controls (902.6667,-676.0000) and (911.6667,-673.0000)
    .. (923.0000,-669.0000) -- cycle(1292.0000,-238.0000) -- (1292.0000,-437.0000)
    -- (1231.0000,-437.0000) .. controls (1213.0000,-373.6667) and
    (1199.0000,-320.6667) .. (1189.0000,-278.0000) -- (1271.0000,-238.0000) --
    (1292.0000,-238.0000) -- cycle(900.0000,-728.0000) .. controls
    (900.0000,-733.3333) and (895.3333,-738.6667) .. (886.0000,-744.0000) ..
    controls (876.6667,-750.0000) and (869.0000,-753.0000) .. (863.0000,-753.0000)
    -- (843.0000,-753.0000) .. controls (839.6667,-741.0000) and
    (825.3333,-725.0000) .. (800.0000,-705.0000) .. controls (810.6667,-677.6667)
    and (821.6667,-664.0000) .. (833.0000,-664.0000) .. controls
    (845.0000,-664.0000) and (859.0000,-671.6667) .. (875.0000,-687.0000) ..
    controls (891.6667,-702.3333) and (900.0000,-716.0000) .. (900.0000,-728.0000)
    -- cycle(797.0000,-784.0000) .. controls (797.0000,-796.6667) and
    (790.3333,-803.0000) .. (777.0000,-803.0000) .. controls (761.6667,-803.0000)
    and (754.0000,-794.0000) .. (754.0000,-776.0000) .. controls
    (754.0000,-765.3333) and (759.6667,-757.6667) .. (771.0000,-753.0000) ..
    controls (788.3333,-757.6667) and (797.0000,-768.0000) .. (797.0000,-784.0000)
    -- cycle(770.0000,-843.0000) .. controls (736.0000,-878.3333) and
    (713.6667,-909.6667) .. (703.0000,-937.0000) .. controls (655.0000,-928.3333)
    and (631.0000,-892.6667) .. (631.0000,-830.0000) .. controls
    (631.0000,-798.6667) and (638.6667,-776.0000) .. (654.0000,-762.0000) ..
    controls (674.0000,-748.6667) and (694.3333,-735.3333) .. (715.0000,-722.0000)
    .. controls (714.3333,-727.3333) and (714.0000,-734.0000) ..
    (714.0000,-742.0000) .. controls (714.0000,-793.3333) and (732.6667,-827.0000)
    .. (770.0000,-843.0000) -- cycle(1596.0000,-693.0000) .. controls
    (1596.0000,-753.6667) and (1578.6667,-784.0000) .. (1544.0000,-784.0000) ..
    controls (1501.3333,-784.0000) and (1462.3333,-771.6667) ..
    (1427.0000,-747.0000) .. controls (1396.3333,-719.0000) and
    (1346.3333,-682.0000) .. (1277.0000,-636.0000) .. controls
    (1309.6667,-608.6667) and (1325.3333,-563.0000) .. (1324.0000,-499.0000) ..
    controls (1363.3333,-560.3333) and (1399.3333,-591.0000) ..
    (1432.0000,-591.0000) .. controls (1472.0000,-591.0000) and
    (1492.0000,-563.6667) .. (1492.0000,-509.0000) .. controls
    (1492.0000,-475.0000) and (1485.0000,-445.6667) .. (1471.0000,-421.0000) ..
    controls (1461.6667,-405.0000) and (1457.0000,-396.6667) ..
    (1457.0000,-396.0000) .. controls (1457.0000,-381.3333) and
    (1462.6667,-359.6667) .. (1474.0000,-331.0000) .. controls
    (1486.0000,-303.0000) and (1492.0000,-281.6667) .. (1492.0000,-267.0000) ..
    controls (1492.0000,-254.3333) and (1485.3333,-240.0000) ..
    (1472.0000,-224.0000) .. controls (1458.6667,-208.0000) and
    (1446.0000,-200.0000) .. (1434.0000,-200.0000) .. controls
    (1431.3333,-200.0000) and (1409.0000,-214.0000) .. (1367.0000,-242.0000) ..
    controls (1347.0000,-224.0000) and (1326.0000,-215.0000) ..
    (1304.0000,-215.0000) .. controls (1282.0000,-215.0000) and
    (1247.0000,-224.6667) .. (1199.0000,-244.0000) .. controls
    (1151.6667,-264.0000) and (1111.0000,-274.0000) .. (1077.0000,-274.0000) ..
    controls (1069.0000,-274.0000) and (1057.0000,-274.3333) ..
    (1041.0000,-275.0000) .. controls (1025.0000,-275.0000) and
    (1013.0000,-275.0000) .. (1005.0000,-275.0000) .. controls
    (974.3333,-275.0000) and (949.0000,-273.6667) .. (929.0000,-271.0000) ..
    controls (909.6667,-268.3333) and (878.0000,-257.6667) .. (834.0000,-239.0000)
    .. controls (794.6667,-222.3333) and (762.6667,-214.0000) ..
    (738.0000,-214.0000) .. controls (725.3333,-214.0000) and (709.6667,-223.3333)
    .. (691.0000,-242.0000) .. controls (652.3333,-214.0000) and
    (630.0000,-200.0000) .. (624.0000,-200.0000) .. controls (609.3333,-200.0000)
    and (596.0000,-207.3333) .. (584.0000,-222.0000) .. controls
    (572.0000,-237.3333) and (566.0000,-252.3333) .. (566.0000,-267.0000) ..
    controls (566.0000,-281.6667) and (571.6667,-303.0000) .. (583.0000,-331.0000)
    .. controls (595.0000,-359.6667) and (601.0000,-381.3333) ..
    (601.0000,-396.0000) .. controls (601.0000,-401.3333) and (598.6667,-406.6667)
    .. (594.0000,-412.0000) .. controls (586.6667,-419.3333) and
    (582.6667,-423.6667) .. (582.0000,-425.0000) .. controls (571.3333,-443.6667)
    and (566.0000,-473.6667) .. (566.0000,-515.0000) .. controls
    (566.0000,-565.6667) and (586.0000,-591.0000) .. (626.0000,-591.0000) ..
    controls (643.3333,-591.0000) and (663.0000,-579.0000) .. (685.0000,-555.0000)
    .. controls (701.6667,-536.3333) and (718.0000,-517.6667) ..
    (734.0000,-499.0000) -- (734.0000,-525.0000) .. controls (734.0000,-571.0000)
    and (749.6667,-608.0000) .. (781.0000,-636.0000) .. controls
    (760.3333,-645.3333) and (724.6667,-670.6667) .. (674.0000,-712.0000) ..
    controls (632.0000,-747.3333) and (594.0000,-767.6667) .. (560.0000,-773.0000)
    .. controls (515.3333,-780.3333) and (499.3333,-784.0000) ..
    (512.0000,-784.0000) .. controls (478.6667,-784.0000) and (462.0000,-754.3333)
    .. (462.0000,-695.0000) .. controls (462.0000,-633.0000) and
    (472.6667,-535.3333) .. (494.0000,-402.0000) .. controls (501.3333,-345.3333)
    and (516.6667,-261.6667) .. (540.0000,-151.0000) .. controls
    (544.0000,-137.6667) and (559.3333,-116.3333) .. (586.0000,-87.0000) ..
    controls (613.3333,-57.6667) and (633.0000,-42.6667) .. (645.0000,-42.0000) ..
    controls (645.0000,-42.0000) and (656.3333,-42.0000) .. (679.0000,-42.0000) ..
    controls (729.0000,-42.0000) and (763.6667,-52.3333) .. (783.0000,-73.0000) ..
    controls (820.3333,-112.3333) and (843.6667,-135.0000) .. (853.0000,-141.0000)
    .. controls (875.0000,-154.3333) and (919.0000,-161.0000) ..
    (985.0000,-161.0000) .. controls (989.6667,-161.0000) and (996.6667,-159.6667)
    .. (1006.0000,-157.0000) .. controls (1015.3333,-155.0000) and
    (1022.3333,-154.0000) .. (1027.0000,-154.0000) .. controls
    (1032.3333,-154.0000) and (1039.6667,-155.0000) .. (1049.0000,-157.0000) ..
    controls (1058.3333,-159.6667) and (1065.6667,-161.0000) ..
    (1071.0000,-161.0000) .. controls (1137.6667,-161.0000) and
    (1182.3333,-154.3333) .. (1205.0000,-141.0000) .. controls
    (1233.0000,-113.6667) and (1267.6667,-83.6667) .. (1309.0000,-51.0000) ..
    controls (1323.6667,-45.6667) and (1343.3333,-43.0000) .. (1368.0000,-43.0000)
    .. controls (1403.3333,-43.0000) and (1423.6667,-42.6667) ..
    (1429.0000,-42.0000) .. controls (1456.3333,-72.6667) and
    (1485.6667,-110.3333) .. (1517.0000,-155.0000) .. controls
    (1569.6667,-340.3333) and (1596.0000,-519.6667) .. (1596.0000,-693.0000) --
    cycle(1203.0000,-416.0000) -- (1203.0000,-437.0000) -- (1182.0000,-437.0000)
    .. controls (1174.0000,-427.6667) and (1161.0000,-415.3333) ..
    (1143.0000,-400.0000) .. controls (1121.0000,-386.0000) and
    (1083.3333,-379.0000) .. (1030.0000,-379.0000) .. controls
    (974.6667,-379.0000) and (936.3333,-386.0000) .. (915.0000,-400.0000) ..
    controls (913.0000,-401.3333) and (904.3333,-410.0000) .. (889.0000,-426.0000)
    .. controls (880.3333,-434.0000) and (868.6667,-438.0000) ..
    (854.0000,-438.0000) -- (854.0000,-417.0000) .. controls (854.0000,-405.0000)
    and (864.6667,-392.0000) .. (886.0000,-378.0000) .. controls
    (900.0000,-368.6667) and (966.0000,-364.0000) .. (1084.0000,-364.0000) ..
    controls (1121.3333,-364.0000) and (1144.3333,-365.6667) ..
    (1153.0000,-369.0000) .. controls (1164.3333,-373.6667) and
    (1181.0000,-389.3333) .. (1203.0000,-416.0000) -- cycle(1111.0000,-303.0000)
    -- (1111.0000,-326.0000) -- (1106.0000,-330.0000) .. controls
    (1100.0000,-330.0000) and (1090.6667,-329.3333) .. (1078.0000,-328.0000) ..
    controls (1066.0000,-326.6667) and (1057.0000,-326.0000) ..
    (1051.0000,-326.0000) .. controls (1049.6667,-321.3333) and
    (1048.3333,-314.0000) .. (1047.0000,-304.0000) .. controls
    (1034.3333,-304.0000) and (1055.6667,-303.6667) .. (1111.0000,-303.0000) --
    cycle(1007.0000,-302.0000) -- (1007.0000,-330.0000) .. controls
    (1007.0000,-330.0000) and (987.0000,-330.0000) .. (947.0000,-330.0000) --
    (947.0000,-302.0000) .. controls (981.0000,-304.0000) and
    (1001.0000,-304.0000) .. (1007.0000,-302.0000) -- cycle(869.0000,-281.0000) --
    (827.0000,-437.0000) -- (764.0000,-437.0000) -- (764.0000,-238.0000) --
    (786.0000,-238.0000) .. controls (791.3333,-238.0000) and (819.0000,-252.3333)
    .. (869.0000,-281.0000) -- cycle(743.0000,-432.0000) .. controls
    (743.0000,-443.3333) and (731.6667,-462.3333) .. (709.0000,-489.0000) ..
    controls (688.3333,-513.6667) and (671.6667,-530.0000) .. (659.0000,-538.0000)
    .. controls (649.6667,-490.0000) and (632.3333,-419.0000) ..
    (607.0000,-325.0000) .. controls (595.0000,-289.6667) and (589.0000,-273.0000)
    .. (589.0000,-275.0000) .. controls (589.0000,-269.0000) and
    (594.6667,-260.0000) .. (606.0000,-248.0000) .. controls (618.0000,-236.0000)
    and (627.0000,-230.0000) .. (633.0000,-230.0000) .. controls
    (643.0000,-230.0000) and (661.3333,-245.0000) .. (688.0000,-275.0000) ..
    controls (714.6667,-305.0000) and (730.0000,-326.3333) .. (734.0000,-339.0000)
    .. controls (740.0000,-357.0000) and (743.0000,-388.0000) ..
    (743.0000,-432.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F47A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-572.0000) ..
    controls (1940.0000,-502.0000) and (1934.3333,-451.6667) ..
    (1923.0000,-421.0000) .. controls (1903.6667,-371.6667) and
    (1865.6667,-342.6667) .. (1809.0000,-334.0000) .. controls
    (1806.3333,-310.6667) and (1801.0000,-275.6667) .. (1793.0000,-229.0000) ..
    controls (1754.3333,-38.3333) and (1688.0000,94.0000) .. (1594.0000,168.0000)
    .. controls (1585.3333,174.6667) and (1579.3333,181.0000) ..
    (1576.0000,187.0000) .. controls (1627.3333,196.3333) and (1652.0000,201.0000)
    .. (1650.0000,201.0000) .. controls (1655.3333,201.0000) and
    (1666.3333,194.6667) .. (1683.0000,182.0000) -- (1696.0000,182.0000) --
    (1704.0000,191.0000) .. controls (1676.0000,285.6667) and (1597.0000,333.0000)
    .. (1467.0000,333.0000) .. controls (1423.6667,333.0000) and
    (1383.0000,309.0000) .. (1345.0000,261.0000) .. controls (1332.3333,283.6667)
    and (1304.6667,295.0000) .. (1262.0000,295.0000) .. controls
    (1236.0000,295.0000) and (1219.3333,293.3333) .. (1212.0000,290.0000) ..
    controls (1210.0000,289.3333) and (1204.0000,285.3333) .. (1194.0000,278.0000)
    .. controls (1186.6667,272.0000) and (1180.6667,269.0000) ..
    (1176.0000,269.0000) .. controls (1174.6667,269.0000) and (1164.0000,275.0000)
    .. (1144.0000,287.0000) .. controls (1124.0000,299.6667) and
    (1104.6667,306.0000) .. (1086.0000,306.0000) .. controls (1026.0000,306.0000)
    and (977.6667,274.0000) .. (941.0000,210.0000) .. controls (947.0000,210.6667)
    and (956.3333,212.3333) .. (969.0000,215.0000) .. controls (982.3333,218.3333)
    and (992.3333,220.0000) .. (999.0000,220.0000) .. controls
    (1012.3333,220.0000) and (1019.0000,214.3333) .. (1019.0000,203.0000) ..
    controls (1019.0000,191.0000) and (1013.6667,179.3333) .. (1003.0000,168.0000)
    .. controls (993.6667,158.6667) and (984.3333,149.3333) .. (975.0000,140.0000)
    .. controls (953.6667,110.6667) and (934.3333,71.0000) .. (917.0000,21.0000)
    .. controls (912.3333,3.0000) and (903.3333,-22.6667) .. (890.0000,-56.0000)
    .. controls (880.6667,-64.6667) and (867.6667,-78.3333) .. (851.0000,-97.0000)
    .. controls (828.3333,-127.6667) and (818.6667,-174.3333) ..
    (822.0000,-237.0000) -- (817.0000,-243.0000) .. controls (727.0000,-231.0000)
    and (637.3333,-219.0000) .. (548.0000,-207.0000) .. controls
    (441.3333,-193.0000) and (351.0000,-186.0000) .. (277.0000,-186.0000) ..
    controls (240.3333,-186.0000) and (212.3333,-189.0000) .. (193.0000,-195.0000)
    .. controls (163.6667,-204.3333) and (137.6667,-224.0000) ..
    (115.0000,-254.0000) .. controls (93.0000,-284.0000) and (82.0000,-314.3333)
    .. (82.0000,-345.0000) .. controls (82.0000,-409.0000) and
    (105.0000,-463.6667) .. (151.0000,-509.0000) .. controls (197.0000,-555.0000)
    and (252.0000,-578.0000) .. (316.0000,-578.0000) .. controls
    (352.0000,-578.0000) and (399.0000,-572.6667) .. (457.0000,-562.0000) ..
    controls (529.0000,-549.3333) and (575.6667,-542.0000) .. (597.0000,-540.0000)
    .. controls (618.3333,-538.0000) and (647.0000,-537.0000) ..
    (683.0000,-537.0000) .. controls (759.6667,-537.0000) and (808.0000,-540.3333)
    .. (828.0000,-547.0000) .. controls (805.3333,-705.0000) and
    (794.0000,-794.3333) .. (794.0000,-815.0000) .. controls (794.0000,-908.3333)
    and (802.3333,-982.0000) .. (819.0000,-1036.0000) .. controls
    (839.6667,-1102.6667) and (859.3333,-1151.0000) .. (878.0000,-1181.0000) ..
    controls (902.0000,-1219.0000) and (939.3333,-1255.3333) ..
    (990.0000,-1290.0000) .. controls (995.3333,-1293.3333) and
    (1008.3333,-1304.0000) .. (1029.0000,-1322.0000) .. controls
    (1025.6667,-1347.3333) and (1024.0000,-1365.0000) .. (1024.0000,-1375.0000) ..
    controls (1024.0000,-1385.0000) and (1039.0000,-1403.0000) ..
    (1069.0000,-1429.0000) .. controls (1088.3333,-1447.6667) and
    (1108.0000,-1466.3333) .. (1128.0000,-1485.0000) .. controls
    (1156.0000,-1510.3333) and (1178.0000,-1523.0000) .. (1194.0000,-1523.0000) ..
    controls (1208.6667,-1523.0000) and (1245.3333,-1510.3333) ..
    (1304.0000,-1485.0000) .. controls (1362.6667,-1459.6667) and
    (1396.3333,-1441.6667) .. (1405.0000,-1431.0000) .. controls
    (1411.0000,-1423.0000) and (1416.3333,-1408.3333) .. (1421.0000,-1387.0000) --
    (1552.0000,-1387.0000) .. controls (1574.0000,-1387.0000) and
    (1614.3333,-1374.0000) .. (1673.0000,-1348.0000) .. controls
    (1712.3333,-1330.6667) and (1746.0000,-1306.6667) .. (1774.0000,-1276.0000) ..
    controls (1812.6667,-1234.0000) and (1836.6667,-1187.6667) ..
    (1846.0000,-1137.0000) .. controls (1849.3333,-1119.0000) and
    (1851.0000,-1096.6667) .. (1851.0000,-1070.0000) -- (1851.0000,-747.0000) ..
    controls (1910.3333,-719.0000) and (1940.0000,-660.6667) ..
    (1940.0000,-572.0000) -- cycle(929.0000,-658.0000) -- (929.0000,-682.0000) --
    (925.0000,-687.0000) -- (911.0000,-687.0000) -- (911.0000,-654.0000) ..
    controls (912.3333,-653.3333) and (914.3333,-652.6667) .. (917.0000,-652.0000)
    .. controls (921.0000,-652.0000) and (925.0000,-654.0000) ..
    (929.0000,-658.0000) -- cycle(963.0000,-619.0000) -- (963.0000,-627.0000) ..
    controls (963.0000,-638.3333) and (958.3333,-647.0000) .. (949.0000,-653.0000)
    .. controls (949.6667,-651.6667) and (950.0000,-650.0000) ..
    (950.0000,-648.0000) .. controls (950.0000,-643.3333) and (947.6667,-636.6667)
    .. (943.0000,-628.0000) .. controls (939.0000,-620.0000) and
    (937.0000,-615.3333) .. (937.0000,-614.0000) .. controls (937.0000,-604.6667)
    and (940.6667,-595.3333) .. (948.0000,-586.0000) .. controls
    (958.0000,-598.0000) and (963.0000,-609.0000) .. (963.0000,-619.0000) --
    cycle(1885.0000,-552.0000) .. controls (1885.0000,-632.6667) and
    (1863.3333,-679.6667) .. (1820.0000,-693.0000) .. controls
    (1814.6667,-693.0000) and (1807.0000,-694.0000) .. (1797.0000,-696.0000) ..
    controls (1785.6667,-700.6667) and (1780.0000,-715.3333) ..
    (1780.0000,-740.0000) .. controls (1780.0000,-751.3333) and
    (1781.6667,-768.3333) .. (1785.0000,-791.0000) .. controls
    (1789.0000,-814.3333) and (1791.0000,-831.6667) .. (1791.0000,-843.0000) --
    (1791.0000,-1062.0000) .. controls (1791.0000,-1081.3333) and
    (1784.6667,-1107.6667) .. (1772.0000,-1141.0000) .. controls
    (1759.3333,-1175.0000) and (1746.3333,-1198.6667) .. (1733.0000,-1212.0000) ..
    controls (1662.3333,-1284.0000) and (1576.3333,-1320.0000) ..
    (1475.0000,-1320.0000) .. controls (1467.6667,-1320.0000) and
    (1450.3333,-1319.6667) .. (1423.0000,-1319.0000) .. controls
    (1407.6667,-1295.6667) and (1384.0000,-1270.0000) .. (1352.0000,-1242.0000) ..
    controls (1303.3333,-1200.0000) and (1277.0000,-1177.0000) ..
    (1273.0000,-1173.0000) -- (1172.0000,-1173.0000) .. controls
    (1130.6667,-1173.0000) and (1098.0000,-1179.3333) .. (1074.0000,-1192.0000) ..
    controls (1062.0000,-1198.6667) and (1054.6667,-1208.6667) ..
    (1052.0000,-1222.0000) .. controls (1049.3333,-1236.0000) and
    (1047.0000,-1249.6667) .. (1045.0000,-1263.0000) .. controls
    (1009.6667,-1241.6667) and (976.6667,-1213.0000) .. (946.0000,-1177.0000) ..
    controls (911.3333,-1137.0000) and (891.0000,-1099.3333) ..
    (885.0000,-1064.0000) .. controls (929.6667,-1123.3333) and
    (968.6667,-1163.3333) .. (1002.0000,-1184.0000) .. controls
    (1010.0000,-1178.0000) and (1015.3333,-1172.3333) .. (1018.0000,-1167.0000) ..
    controls (1024.0000,-1156.3333) and (1027.0000,-1097.3333) ..
    (1027.0000,-990.0000) -- (1027.0000,-954.0000) -- (1004.0000,-954.0000) ..
    controls (997.3333,-1005.3333) and (992.0000,-1063.0000) ..
    (988.0000,-1127.0000) .. controls (967.3333,-1099.6667) and
    (946.6667,-1072.0000) .. (926.0000,-1044.0000) .. controls
    (896.6667,-1006.6667) and (873.0000,-984.0000) .. (855.0000,-976.0000) ..
    controls (847.6667,-929.3333) and (844.0000,-872.0000) .. (844.0000,-804.0000)
    .. controls (848.6667,-854.0000) and (855.0000,-890.0000) ..
    (863.0000,-912.0000) .. controls (871.6667,-936.6667) and (890.3333,-968.3333)
    .. (919.0000,-1007.0000) -- (1010.0000,-819.0000) .. controls
    (1022.6667,-844.3333) and (1039.0000,-872.0000) .. (1059.0000,-902.0000) --
    (1110.0000,-768.0000) -- (1017.0000,-582.0000) .. controls
    (1008.3333,-593.3333) and (995.6667,-610.6667) .. (979.0000,-634.0000) ..
    controls (978.3333,-592.0000) and (963.6667,-571.0000) .. (935.0000,-571.0000)
    .. controls (907.6667,-571.0000) and (894.0000,-590.0000) ..
    (894.0000,-628.0000) .. controls (894.0000,-680.0000) and (901.3333,-713.6667)
    .. (916.0000,-729.0000) .. controls (922.0000,-735.0000) and
    (925.0000,-739.3333) .. (925.0000,-742.0000) .. controls (925.0000,-742.6667)
    and (915.0000,-769.6667) .. (895.0000,-823.0000) .. controls
    (880.3333,-781.0000) and (873.0000,-735.0000) .. (873.0000,-685.0000) ..
    controls (873.0000,-688.3333) and (877.0000,-639.0000) .. (885.0000,-537.0000)
    .. controls (919.6667,-541.0000) and (954.3333,-545.0000) ..
    (989.0000,-549.0000) .. controls (1033.6667,-554.3333) and
    (1064.6667,-567.0000) .. (1082.0000,-587.0000) .. controls
    (1090.6667,-596.3333) and (1099.3333,-613.0000) .. (1108.0000,-637.0000) ..
    controls (1116.6667,-661.0000) and (1125.6667,-677.6667) ..
    (1135.0000,-687.0000) .. controls (1141.0000,-683.0000) and
    (1144.0000,-675.0000) .. (1144.0000,-663.0000) .. controls
    (1144.0000,-559.6667) and (1066.6667,-496.6667) .. (912.0000,-474.0000) ..
    controls (840.0000,-463.3333) and (775.3333,-458.0000) .. (718.0000,-458.0000)
    .. controls (671.3333,-458.0000) and (563.0000,-472.0000) ..
    (393.0000,-500.0000) .. controls (352.3333,-506.6667) and (327.0000,-510.0000)
    .. (317.0000,-510.0000) .. controls (277.6667,-510.0000) and
    (241.0000,-500.6667) .. (207.0000,-482.0000) .. controls (193.0000,-474.6667)
    and (178.0000,-457.3333) .. (162.0000,-430.0000) .. controls
    (146.6667,-403.3333) and (139.0000,-382.3333) .. (139.0000,-367.0000) ..
    controls (139.0000,-307.6667) and (184.6667,-272.0000) .. (276.0000,-260.0000)
    .. controls (306.6667,-256.0000) and (321.6667,-254.0000) ..
    (321.0000,-254.0000) .. controls (304.3333,-254.0000) and (358.3333,-260.0000)
    .. (483.0000,-272.0000) .. controls (531.6667,-275.3333) and
    (604.6667,-282.3333) .. (702.0000,-293.0000) .. controls (800.0000,-310.3333)
    and (947.0000,-335.6667) .. (1143.0000,-369.0000) .. controls
    (1257.0000,-388.3333) and (1327.6667,-398.0000) .. (1355.0000,-398.0000) ..
    controls (1365.6667,-398.0000) and (1373.0000,-394.6667) ..
    (1377.0000,-388.0000) .. controls (1373.0000,-375.3333) and
    (1366.6667,-366.3333) .. (1358.0000,-361.0000) .. controls
    (1374.6667,-362.3333) and (1391.3333,-363.3333) .. (1408.0000,-364.0000) ..
    controls (1427.3333,-367.3333) and (1437.0000,-377.6667) ..
    (1437.0000,-395.0000) .. controls (1437.0000,-409.6667) and
    (1430.0000,-427.0000) .. (1416.0000,-447.0000) .. controls
    (1402.0000,-467.6667) and (1388.0000,-478.0000) .. (1374.0000,-478.0000) ..
    controls (1363.3333,-478.0000) and (1347.3333,-476.0000) ..
    (1326.0000,-472.0000) .. controls (1305.3333,-468.6667) and
    (1289.6667,-467.0000) .. (1279.0000,-467.0000) .. controls
    (1274.3333,-467.0000) and (1270.6667,-469.3333) .. (1268.0000,-474.0000) --
    (1268.0000,-481.0000) .. controls (1298.0000,-503.6667) and
    (1338.0000,-515.0000) .. (1388.0000,-515.0000) .. controls
    (1412.6667,-515.0000) and (1434.6667,-498.0000) .. (1454.0000,-464.0000) ..
    controls (1470.6667,-435.3333) and (1480.3333,-407.0000) ..
    (1483.0000,-379.0000) .. controls (1547.0000,-397.0000) and
    (1591.3333,-411.6667) .. (1616.0000,-423.0000) .. controls
    (1660.0000,-443.6667) and (1697.3333,-471.6667) .. (1728.0000,-507.0000) --
    (1731.0000,-475.0000) .. controls (1713.6667,-413.0000) and
    (1691.0000,-348.3333) .. (1663.0000,-281.0000) .. controls
    (1624.3333,-185.6667) and (1592.0000,-130.3333) .. (1566.0000,-115.0000) ..
    controls (1562.6667,-113.0000) and (1554.3333,-110.6667) ..
    (1541.0000,-108.0000) -- (1421.0000,-175.0000) -- (1297.0000,-175.0000) ..
    controls (1269.6667,-175.0000) and (1250.0000,-192.6667) ..
    (1238.0000,-228.0000) .. controls (1230.0000,-256.6667) and
    (1222.0000,-285.3333) .. (1214.0000,-314.0000) .. controls
    (1171.3333,-305.3333) and (1134.3333,-298.6667) .. (1103.0000,-294.0000) ..
    controls (1097.6667,-288.6667) and (1093.6667,-273.0000) ..
    (1091.0000,-247.0000) .. controls (1087.0000,-215.0000) and
    (1084.6667,-197.3333) .. (1084.0000,-194.0000) .. controls
    (1059.3333,-195.3333) and (1034.6667,-196.0000) .. (1010.0000,-196.0000) ..
    controls (985.3333,-196.0000) and (964.6667,-195.0000) .. (948.0000,-193.0000)
    -- (948.0000,-68.0000) .. controls (948.0000,-62.0000) and (974.0000,-9.3333)
    .. (1026.0000,90.0000) .. controls (1026.0000,83.3333) and (1025.3333,72.6667)
    .. (1024.0000,58.0000) .. controls (1022.6667,44.0000) and (1022.0000,33.3333)
    .. (1022.0000,26.0000) .. controls (1022.0000,4.0000) and (1028.3333,-13.0000)
    .. (1041.0000,-25.0000) -- (1054.0000,-25.0000) .. controls
    (1104.0000,-25.0000) and (1137.3333,-7.6667) .. (1154.0000,27.0000) ..
    controls (1164.6667,49.0000) and (1173.0000,79.0000) .. (1179.0000,117.0000)
    .. controls (1184.3333,148.3333) and (1189.3333,179.6667) ..
    (1194.0000,211.0000) .. controls (1213.3333,221.6667) and (1234.3333,227.0000)
    .. (1257.0000,227.0000) .. controls (1276.3333,227.0000) and
    (1292.3333,223.0000) .. (1305.0000,215.0000) .. controls (1255.0000,107.0000)
    and (1230.0000,44.6667) .. (1230.0000,28.0000) .. controls (1230.0000,12.0000)
    and (1242.3333,-7.6667) .. (1267.0000,-31.0000) .. controls
    (1291.6667,-54.3333) and (1312.0000,-66.0000) .. (1328.0000,-66.0000) ..
    controls (1353.3333,-66.0000) and (1376.0000,-46.3333) .. (1396.0000,-7.0000)
    .. controls (1410.0000,23.6667) and (1424.3333,54.0000) .. (1439.0000,84.0000)
    .. controls (1469.0000,126.6667) and (1493.3333,148.0000) ..
    (1512.0000,148.0000) .. controls (1516.0000,148.0000) and (1524.6667,142.3333)
    .. (1538.0000,131.0000) .. controls (1590.6667,85.0000) and
    (1632.6667,32.0000) .. (1664.0000,-28.0000) .. controls (1686.0000,-70.0000)
    and (1710.3333,-133.3333) .. (1737.0000,-218.0000) .. controls
    (1757.6667,-284.0000) and (1768.0000,-327.6667) .. (1768.0000,-349.0000) ..
    controls (1768.0000,-351.6667) and (1767.3333,-355.3333) ..
    (1766.0000,-360.0000) .. controls (1765.3333,-364.6667) and
    (1765.0000,-368.3333) .. (1765.0000,-371.0000) .. controls
    (1765.0000,-388.3333) and (1776.6667,-398.6667) .. (1800.0000,-402.0000) ..
    controls (1828.6667,-405.3333) and (1846.3333,-411.6667) ..
    (1853.0000,-421.0000) .. controls (1874.3333,-451.6667) and
    (1885.0000,-495.3333) .. (1885.0000,-552.0000) -- cycle(1678.0000,-1120.0000)
    .. controls (1678.0000,-1104.6667) and (1671.0000,-1097.0000) ..
    (1657.0000,-1097.0000) .. controls (1649.0000,-1097.0000) and
    (1633.0000,-1114.6667) .. (1609.0000,-1150.0000) .. controls
    (1581.0000,-1191.3333) and (1564.6667,-1214.0000) .. (1560.0000,-1218.0000) ..
    controls (1530.0000,-1190.6667) and (1488.0000,-1147.0000) ..
    (1434.0000,-1087.0000) .. controls (1426.0000,-1072.3333) and
    (1414.0000,-1051.0000) .. (1398.0000,-1023.0000) .. controls
    (1393.3333,-1015.6667) and (1379.6667,-998.0000) .. (1357.0000,-970.0000) --
    (1340.0000,-970.0000) -- (1340.0000,-993.0000) .. controls
    (1340.0000,-993.0000) and (1350.6667,-1010.0000) .. (1372.0000,-1044.0000) ..
    controls (1381.3333,-1061.3333) and (1396.0000,-1086.3333) ..
    (1416.0000,-1119.0000) .. controls (1424.0000,-1131.0000) and
    (1448.0000,-1158.0000) .. (1488.0000,-1200.0000) .. controls
    (1529.3333,-1244.6667) and (1552.6667,-1267.0000) .. (1558.0000,-1267.0000) ..
    controls (1573.3333,-1267.0000) and (1597.0000,-1246.3333) ..
    (1629.0000,-1205.0000) .. controls (1661.6667,-1163.6667) and
    (1678.0000,-1135.3333) .. (1678.0000,-1120.0000) -- cycle(1712.0000,-939.0000)
    -- (1631.0000,-793.0000) -- (1548.0000,-894.0000) -- (1456.0000,-773.0000) ..
    controls (1508.6667,-766.3333) and (1535.0000,-720.6667) ..
    (1535.0000,-636.0000) .. controls (1535.0000,-600.0000) and
    (1529.6667,-577.0000) .. (1519.0000,-567.0000) -- (1503.0000,-567.0000) ..
    controls (1477.0000,-567.0000) and (1448.0000,-569.6667) ..
    (1416.0000,-575.0000) .. controls (1404.6667,-588.3333) and
    (1398.3333,-605.3333) .. (1397.0000,-626.0000) .. controls
    (1395.6667,-644.0000) and (1394.6667,-662.0000) .. (1394.0000,-680.0000) --
    (1319.0000,-559.0000) -- (1189.0000,-772.0000) -- (1262.0000,-943.0000) ..
    controls (1272.0000,-915.0000) and (1288.3333,-873.6667) ..
    (1311.0000,-819.0000) -- (1560.0000,-1158.0000) -- (1712.0000,-939.0000) --
    cycle(1482.0000,-66.0000) .. controls (1482.0000,-53.3333) and
    (1476.3333,-47.0000) .. (1465.0000,-47.0000) .. controls (1461.6667,-47.0000)
    and (1459.0000,-47.6667) .. (1457.0000,-49.0000) .. controls
    (1436.3333,-80.3333) and (1415.3333,-100.3333) .. (1394.0000,-109.0000) ..
    controls (1378.0000,-115.6667) and (1349.0000,-119.0000) ..
    (1307.0000,-119.0000) .. controls (1177.6667,-119.0000) and
    (1080.3333,-104.6667) .. (1015.0000,-76.0000) .. controls (1012.3333,-64.0000)
    and (1009.3333,-51.3333) .. (1006.0000,-38.0000) .. controls
    (1003.3333,-24.6667) and (995.6667,-18.0000) .. (983.0000,-18.0000) ..
    controls (977.0000,-27.3333) and (974.0000,-35.3333) .. (974.0000,-42.0000) ..
    controls (974.0000,-51.3333) and (978.0000,-66.3333) .. (986.0000,-87.0000) ..
    controls (994.6667,-108.3333) and (1002.6667,-119.0000) ..
    (1010.0000,-119.0000) .. controls (1012.0000,-119.0000) and
    (1014.0000,-118.3333) .. (1016.0000,-117.0000) .. controls
    (1018.6667,-115.6667) and (1021.0000,-115.0000) .. (1023.0000,-115.0000) ..
    controls (1013.6667,-115.0000) and (1033.0000,-120.6667) ..
    (1081.0000,-132.0000) .. controls (1149.0000,-148.0000) and
    (1206.3333,-156.0000) .. (1253.0000,-156.0000) .. controls
    (1358.3333,-156.0000) and (1423.3333,-145.6667) .. (1448.0000,-125.0000) ..
    controls (1470.6667,-106.3333) and (1482.0000,-86.6667) ..
    (1482.0000,-66.0000) -- cycle(1260.0000,-52.0000) .. controls
    (1251.3333,-51.3333) and (1231.6667,-49.6667) .. (1201.0000,-47.0000) ..
    controls (1176.3333,-44.3333) and (1156.3333,-43.0000) .. (1141.0000,-43.0000)
    .. controls (1131.6667,-43.0000) and (1115.0000,-43.3333) ..
    (1091.0000,-44.0000) .. controls (1093.6667,-55.3333) and (1111.3333,-65.0000)
    .. (1144.0000,-73.0000) .. controls (1168.6667,-78.3333) and
    (1190.6667,-81.0000) .. (1210.0000,-81.0000) -- (1260.0000,-81.0000) --
    (1260.0000,-52.0000) -- cycle(1452.0000,-680.0000) .. controls
    (1452.0000,-682.6667) and (1451.3333,-687.0000) .. (1450.0000,-693.0000) ..
    controls (1448.6667,-699.0000) and (1448.0000,-703.3333) ..
    (1448.0000,-706.0000) -- (1434.0000,-706.0000) .. controls
    (1426.0000,-690.6667) and (1422.0000,-681.3333) .. (1422.0000,-678.0000) ..
    controls (1422.0000,-678.6667) and (1426.3333,-669.3333) ..
    (1435.0000,-650.0000) .. controls (1446.3333,-661.3333) and
    (1452.0000,-671.3333) .. (1452.0000,-680.0000) -- cycle(1520.0000,-636.0000)
    .. controls (1520.0000,-646.6667) and (1511.3333,-652.3333) ..
    (1494.0000,-653.0000) .. controls (1492.0000,-639.6667) and
    (1484.3333,-623.0000) .. (1471.0000,-603.0000) -- (1471.0000,-586.0000) --
    (1500.0000,-586.0000) .. controls (1513.3333,-612.0000) and
    (1520.0000,-628.6667) .. (1520.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F47B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1656.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1912.0000,-208.0000) ..
    controls (1909.3333,-196.0000) and (1904.6667,-178.3333) ..
    (1898.0000,-155.0000) .. controls (1879.3333,-91.6667) and
    (1845.0000,-36.3333) .. (1795.0000,11.0000) .. controls (1740.3333,63.6667)
    and (1682.0000,90.0000) .. (1620.0000,90.0000) .. controls (1600.0000,90.0000)
    and (1574.6667,85.0000) .. (1544.0000,75.0000) .. controls
    (1444.6667,193.0000) and (1336.3333,252.0000) .. (1219.0000,252.0000) ..
    controls (1153.0000,252.0000) and (1092.3333,233.3333) .. (1037.0000,196.0000)
    .. controls (916.3333,270.0000) and (801.0000,307.0000) .. (691.0000,307.0000)
    .. controls (618.3333,307.0000) and (562.3333,289.0000) .. (523.0000,253.0000)
    .. controls (487.6667,221.6667) and (460.0000,169.6667) .. (440.0000,97.0000)
    .. controls (422.0000,32.3333) and (382.6667,-42.0000) .. (322.0000,-126.0000)
    .. controls (256.6667,-216.0000) and (211.3333,-296.0000) ..
    (186.0000,-366.0000) .. controls (158.0000,-443.3333) and (144.0000,-534.6667)
    .. (144.0000,-640.0000) .. controls (144.0000,-838.6667) and
    (215.3333,-1010.0000) .. (358.0000,-1154.0000) .. controls
    (501.3333,-1298.6667) and (672.3333,-1371.0000) .. (871.0000,-1371.0000) ..
    controls (1068.3333,-1371.0000) and (1235.3333,-1307.0000) ..
    (1372.0000,-1179.0000) .. controls (1498.6667,-1060.3333) and
    (1585.3333,-901.0000) .. (1632.0000,-701.0000) .. controls
    (1646.6667,-596.3333) and (1661.6667,-492.0000) .. (1677.0000,-388.0000) ..
    controls (1704.3333,-290.0000) and (1782.6667,-230.0000) ..
    (1912.0000,-208.0000) -- cycle(1781.0000,-133.0000) .. controls
    (1679.0000,-167.0000) and (1613.3333,-243.0000) .. (1584.0000,-361.0000) ..
    controls (1568.0000,-466.3333) and (1551.6667,-571.6667) ..
    (1535.0000,-677.0000) .. controls (1492.3333,-855.0000) and
    (1417.3333,-996.0000) .. (1310.0000,-1100.0000) .. controls
    (1192.0000,-1214.0000) and (1045.6667,-1271.0000) .. (871.0000,-1271.0000) ..
    controls (699.6667,-1271.0000) and (552.3333,-1208.6667) ..
    (429.0000,-1084.0000) .. controls (305.6667,-959.3333) and
    (244.0000,-811.3333) .. (244.0000,-640.0000) .. controls (244.0000,-526.0000)
    and (263.3333,-427.6667) .. (302.0000,-345.0000) .. controls
    (316.6667,-314.3333) and (358.0000,-250.3333) .. (426.0000,-153.0000) ..
    controls (480.0000,-75.6667) and (517.0000,0.0000) .. (537.0000,74.0000) ..
    controls (550.3333,123.3333) and (566.0000,157.0000) .. (584.0000,175.0000) ..
    controls (606.6667,196.3333) and (642.3333,207.0000) .. (691.0000,207.0000) ..
    controls (773.6667,207.0000) and (862.0000,180.3333) .. (956.0000,127.0000) ..
    controls (882.0000,66.3333) and (803.0000,36.0000) .. (719.0000,36.0000) --
    (719.0000,-64.0000) .. controls (845.0000,-64.0000) and (962.6667,-10.0000) ..
    (1072.0000,98.0000) .. controls (1121.3333,134.0000) and (1170.3333,152.0000)
    .. (1219.0000,152.0000) .. controls (1302.3333,152.0000) and
    (1381.0000,110.0000) .. (1455.0000,26.0000) .. controls (1378.3333,-28.6667)
    and (1310.0000,-65.3333) .. (1250.0000,-84.0000) -- (1280.0000,-180.0000) ..
    controls (1356.0000,-156.6667) and (1447.0000,-105.6667) ..
    (1553.0000,-27.0000) .. controls (1585.6667,-15.6667) and (1608.0000,-10.0000)
    .. (1620.0000,-10.0000) .. controls (1683.3333,-10.0000) and
    (1737.0000,-51.0000) .. (1781.0000,-133.0000) -- cycle(1095.0000,-790.0000) ..
    controls (1095.0000,-768.6667) and (1089.3333,-747.3333) ..
    (1078.0000,-726.0000) .. controls (1064.6667,-701.3333) and
    (1048.0000,-689.0000) .. (1028.0000,-689.0000) .. controls
    (998.6667,-689.0000) and (975.3333,-711.3333) .. (958.0000,-756.0000) ..
    controls (944.6667,-790.0000) and (938.0000,-825.0000) .. (938.0000,-861.0000)
    .. controls (938.0000,-921.0000) and (958.0000,-951.0000) ..
    (998.0000,-951.0000) .. controls (1022.6667,-951.0000) and
    (1045.6667,-929.6667) .. (1067.0000,-887.0000) .. controls
    (1085.6667,-850.3333) and (1095.0000,-818.0000) .. (1095.0000,-790.0000) --
    cycle(654.0000,-869.0000) .. controls (654.0000,-830.3333) and
    (647.6667,-793.6667) .. (635.0000,-759.0000) .. controls (617.6667,-712.3333)
    and (592.6667,-689.0000) .. (560.0000,-689.0000) .. controls
    (541.3333,-689.0000) and (525.6667,-701.6667) .. (513.0000,-727.0000) ..
    controls (501.6667,-748.3333) and (496.0000,-769.3333) .. (496.0000,-790.0000)
    .. controls (496.0000,-816.0000) and (506.3333,-848.3333) ..
    (527.0000,-887.0000) .. controls (550.3333,-929.6667) and (573.6667,-951.0000)
    .. (597.0000,-951.0000) .. controls (635.0000,-951.0000) and
    (654.0000,-923.6667) .. (654.0000,-869.0000) -- cycle(1043.0000,-352.0000) ..
    controls (1043.0000,-320.0000) and (1035.6667,-291.6667) ..
    (1021.0000,-267.0000) .. controls (1003.0000,-239.0000) and
    (979.0000,-225.0000) .. (949.0000,-225.0000) .. controls (910.3333,-225.0000)
    and (875.6667,-242.0000) .. (845.0000,-276.0000) .. controls
    (815.0000,-310.6667) and (800.0000,-347.3333) .. (800.0000,-386.0000) ..
    controls (800.0000,-420.0000) and (808.0000,-451.3333) .. (824.0000,-480.0000)
    .. controls (843.3333,-514.6667) and (868.6667,-532.0000) ..
    (900.0000,-532.0000) .. controls (942.6667,-532.0000) and (977.6667,-512.0000)
    .. (1005.0000,-472.0000) .. controls (1030.3333,-436.0000) and
    (1043.0000,-396.0000) .. (1043.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F47C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1354.0000,-1246.0000) ..
    controls (1354.0000,-1182.0000) and (1284.0000,-1150.0000) ..
    (1144.0000,-1150.0000) .. controls (1074.6667,-1150.0000) and
    (1000.6667,-1162.6667) .. (922.0000,-1188.0000) .. controls
    (840.0000,-1215.3333) and (773.6667,-1250.0000) .. (723.0000,-1292.0000) ..
    controls (679.6667,-1328.0000) and (658.0000,-1361.6667) ..
    (658.0000,-1393.0000) .. controls (658.0000,-1457.0000) and
    (726.3333,-1489.0000) .. (863.0000,-1489.0000) .. controls
    (946.3333,-1489.0000) and (1038.3333,-1471.0000) .. (1139.0000,-1435.0000) ..
    controls (1184.3333,-1419.0000) and (1228.6667,-1394.6667) ..
    (1272.0000,-1362.0000) .. controls (1326.6667,-1320.6667) and
    (1354.0000,-1282.0000) .. (1354.0000,-1246.0000) -- cycle(1938.0000,290.0000)
    .. controls (1938.0000,323.3333) and (1918.3333,340.0000) ..
    (1879.0000,340.0000) .. controls (1885.0000,340.0000) and (1872.3333,335.6667)
    .. (1841.0000,327.0000) .. controls (1831.6667,324.3333) and
    (1808.0000,322.3333) .. (1770.0000,321.0000) .. controls (1741.3333,320.3333)
    and (1718.3333,313.6667) .. (1701.0000,301.0000) .. controls
    (1696.3333,297.6667) and (1679.3333,278.0000) .. (1650.0000,242.0000) ..
    controls (1628.0000,214.6667) and (1609.0000,201.0000) .. (1593.0000,201.0000)
    .. controls (1588.3333,201.0000) and (1581.0000,202.3333) ..
    (1571.0000,205.0000) .. controls (1561.6667,207.6667) and (1554.6667,209.0000)
    .. (1550.0000,209.0000) .. controls (1532.6667,209.0000) and
    (1517.0000,207.3333) .. (1503.0000,204.0000) .. controls (1497.0000,200.6667)
    and (1488.0000,196.3333) .. (1476.0000,191.0000) .. controls
    (1442.0000,180.3333) and (1418.3333,159.3333) .. (1405.0000,128.0000) ..
    controls (1391.6667,96.6667) and (1379.0000,65.6667) .. (1367.0000,35.0000) --
    (1356.0000,35.0000) .. controls (1334.0000,34.3333) and (1313.0000,39.3333) ..
    (1293.0000,50.0000) .. controls (1273.6667,60.6667) and (1256.3333,66.0000) ..
    (1241.0000,66.0000) .. controls (1221.0000,66.0000) and (1208.3333,64.6667) ..
    (1203.0000,62.0000) .. controls (1193.6667,53.3333) and (1184.3333,45.0000) ..
    (1175.0000,37.0000) .. controls (1168.3333,37.6667) and (1159.0000,38.0000) ..
    (1147.0000,38.0000) .. controls (1129.6667,38.0000) and (1114.0000,37.0000) ..
    (1100.0000,35.0000) -- (1095.0000,38.0000) .. controls (1099.6667,64.6667) and
    (1102.0000,85.6667) .. (1102.0000,101.0000) .. controls (1102.0000,173.0000)
    and (1079.6667,209.0000) .. (1035.0000,209.0000) .. controls
    (1030.3333,209.0000) and (1026.6667,208.6667) .. (1024.0000,208.0000) --
    (1009.0000,195.0000) -- (1009.0000,194.0000) .. controls (1005.6667,194.0000)
    and (1001.6667,195.6667) .. (997.0000,199.0000) .. controls
    (993.0000,203.0000) and (989.3333,205.0000) .. (986.0000,205.0000) .. controls
    (982.0000,205.0000) and (976.3333,201.6667) .. (969.0000,195.0000) .. controls
    (961.6667,189.0000) and (956.0000,186.0000) .. (952.0000,186.0000) .. controls
    (947.3333,186.0000) and (940.3333,187.3333) .. (931.0000,190.0000) .. controls
    (921.6667,192.6667) and (914.6667,194.0000) .. (910.0000,194.0000) .. controls
    (872.0000,194.0000) and (849.0000,178.3333) .. (841.0000,147.0000) .. controls
    (836.3333,115.6667) and (832.0000,84.6667) .. (828.0000,54.0000) .. controls
    (784.6667,50.0000) and (763.0000,35.6667) .. (763.0000,11.0000) .. controls
    (763.0000,0.3333) and (768.6667,-8.6667) .. (780.0000,-16.0000) .. controls
    (789.3333,-21.3333) and (799.0000,-27.0000) .. (809.0000,-33.0000) .. controls
    (816.3333,-38.3333) and (826.3333,-47.3333) .. (839.0000,-60.0000) .. controls
    (805.0000,-81.3333) and (771.3333,-103.0000) .. (738.0000,-125.0000) ..
    controls (705.3333,-147.6667) and (676.6667,-177.3333) .. (652.0000,-214.0000)
    .. controls (634.0000,-253.3333) and (613.6667,-294.0000) ..
    (591.0000,-336.0000) .. controls (588.3333,-337.3333) and (571.0000,-346.3333)
    .. (539.0000,-363.0000) -- (367.0000,-363.0000) .. controls
    (355.0000,-363.0000) and (340.6667,-368.6667) .. (324.0000,-380.0000) ..
    controls (290.0000,-402.6667) and (263.0000,-434.3333) .. (243.0000,-475.0000)
    .. controls (226.3333,-513.6667) and (210.0000,-552.3333) ..
    (194.0000,-591.0000) .. controls (185.3333,-598.3333) and (173.6667,-609.3333)
    .. (159.0000,-624.0000) .. controls (150.3333,-634.6667) and
    (142.6667,-651.3333) .. (136.0000,-674.0000) .. controls (128.0000,-701.3333)
    and (122.3333,-718.6667) .. (119.0000,-726.0000) .. controls
    (110.3333,-742.0000) and (101.3333,-758.3333) .. (92.0000,-775.0000) ..
    controls (85.3333,-789.0000) and (82.0000,-808.0000) .. (82.0000,-832.0000) ..
    controls (82.0000,-836.0000) and (86.0000,-852.6667) .. (94.0000,-882.0000) ..
    controls (102.6667,-912.0000) and (108.0000,-928.3333) .. (110.0000,-931.0000)
    .. controls (115.3333,-939.6667) and (125.3333,-944.0000) ..
    (140.0000,-944.0000) .. controls (144.0000,-954.0000) and (151.3333,-968.6667)
    .. (162.0000,-988.0000) -- (195.0000,-988.0000) .. controls
    (208.3333,-961.3333) and (227.0000,-930.3333) .. (251.0000,-895.0000) ..
    controls (265.0000,-893.6667) and (283.3333,-883.0000) .. (306.0000,-863.0000)
    .. controls (314.6667,-844.3333) and (321.0000,-814.0000) ..
    (325.0000,-772.0000) .. controls (329.0000,-730.6667) and (335.0000,-700.6667)
    .. (343.0000,-682.0000) .. controls (352.3333,-674.0000) and
    (365.0000,-662.6667) .. (381.0000,-648.0000) .. controls (388.3333,-641.3333)
    and (410.0000,-616.6667) .. (446.0000,-574.0000) -- (546.0000,-574.0000) ..
    controls (544.0000,-582.0000) and (539.0000,-591.6667) .. (531.0000,-603.0000)
    .. controls (511.0000,-603.6667) and (483.3333,-609.6667) ..
    (448.0000,-621.0000) .. controls (438.6667,-627.6667) and (428.0000,-641.3333)
    .. (416.0000,-662.0000) .. controls (404.0000,-682.6667) and
    (398.0000,-698.6667) .. (398.0000,-710.0000) .. controls (398.0000,-716.0000)
    and (401.0000,-724.6667) .. (407.0000,-736.0000) .. controls
    (409.6667,-736.0000) and (413.0000,-735.3333) .. (417.0000,-734.0000) ..
    controls (421.6667,-732.6667) and (425.3333,-732.0000) .. (428.0000,-732.0000)
    .. controls (441.3333,-732.0000) and (455.3333,-747.3333) ..
    (470.0000,-778.0000) .. controls (470.0000,-784.0000) and (467.3333,-794.0000)
    .. (462.0000,-808.0000) .. controls (457.3333,-822.6667) and
    (455.0000,-835.6667) .. (455.0000,-847.0000) .. controls (455.0000,-852.3333)
    and (456.0000,-860.6667) .. (458.0000,-872.0000) .. controls
    (460.6667,-883.3333) and (462.0000,-891.6667) .. (462.0000,-897.0000) --
    (462.0000,-990.0000) .. controls (462.0000,-998.6667) and
    (471.6667,-1018.6667) .. (491.0000,-1050.0000) .. controls
    (509.0000,-1079.3333) and (522.3333,-1098.3333) .. (531.0000,-1107.0000) ..
    controls (557.6667,-1133.0000) and (598.6667,-1146.0000) ..
    (654.0000,-1146.0000) .. controls (658.6667,-1146.0000) and
    (665.3333,-1144.6667) .. (674.0000,-1142.0000) .. controls
    (682.6667,-1140.0000) and (689.3333,-1139.0000) .. (694.0000,-1139.0000) ..
    controls (690.6667,-1139.0000) and (702.6667,-1146.3333) ..
    (730.0000,-1161.0000) .. controls (757.3333,-1176.3333) and
    (782.3333,-1184.0000) .. (805.0000,-1184.0000) .. controls
    (848.3333,-1184.0000) and (879.3333,-1181.0000) .. (898.0000,-1175.0000) ..
    controls (911.3333,-1165.6667) and (932.6667,-1152.6667) ..
    (962.0000,-1136.0000) .. controls (975.3333,-1130.0000) and
    (998.0000,-1125.0000) .. (1030.0000,-1121.0000) .. controls
    (1060.0000,-1117.0000) and (1082.3333,-1111.0000) .. (1097.0000,-1103.0000) ..
    controls (1134.3333,-1083.0000) and (1159.3333,-1053.0000) ..
    (1172.0000,-1013.0000) .. controls (1180.6667,-985.0000) and
    (1185.0000,-952.6667) .. (1185.0000,-916.0000) .. controls
    (1185.0000,-896.0000) and (1174.0000,-874.0000) .. (1152.0000,-850.0000) ..
    controls (1144.0000,-804.6667) and (1140.0000,-774.0000) ..
    (1140.0000,-758.0000) .. controls (1150.0000,-761.3333) and
    (1164.3333,-770.0000) .. (1183.0000,-784.0000) .. controls
    (1195.0000,-792.6667) and (1214.0000,-797.0000) .. (1240.0000,-797.0000) ..
    controls (1262.6667,-797.0000) and (1281.6667,-791.3333) ..
    (1297.0000,-780.0000) .. controls (1308.3333,-764.6667) and
    (1326.3333,-742.3333) .. (1351.0000,-713.0000) .. controls
    (1357.0000,-707.0000) and (1390.6667,-685.6667) .. (1452.0000,-649.0000) ..
    controls (1497.3333,-621.6667) and (1520.0000,-597.3333) ..
    (1520.0000,-576.0000) .. controls (1520.0000,-548.6667) and
    (1501.3333,-523.6667) .. (1464.0000,-501.0000) .. controls
    (1488.6667,-486.3333) and (1509.3333,-472.0000) .. (1526.0000,-458.0000) ..
    controls (1530.0000,-464.0000) and (1537.0000,-472.0000) ..
    (1547.0000,-482.0000) .. controls (1554.3333,-484.0000) and
    (1564.3333,-487.3333) .. (1577.0000,-492.0000) .. controls
    (1582.3333,-495.3333) and (1586.3333,-505.0000) .. (1589.0000,-521.0000) ..
    controls (1591.6667,-537.6667) and (1599.0000,-550.0000) ..
    (1611.0000,-558.0000) .. controls (1626.3333,-568.6667) and
    (1640.6667,-574.0000) .. (1654.0000,-574.0000) .. controls
    (1658.0000,-574.0000) and (1663.6667,-573.3333) .. (1671.0000,-572.0000) ..
    controls (1679.0000,-571.3333) and (1685.0000,-571.0000) ..
    (1689.0000,-571.0000) .. controls (1709.6667,-571.0000) and
    (1726.0000,-577.6667) .. (1738.0000,-591.0000) .. controls
    (1750.6667,-605.0000) and (1766.0000,-612.0000) .. (1784.0000,-612.0000) ..
    controls (1796.6667,-612.0000) and (1806.3333,-608.3333) ..
    (1813.0000,-601.0000) .. controls (1826.3333,-587.0000) and
    (1833.6667,-579.6667) .. (1835.0000,-579.0000) .. controls
    (1850.3333,-576.3333) and (1870.6667,-568.0000) .. (1896.0000,-554.0000) ..
    controls (1904.0000,-545.3333) and (1908.0000,-533.3333) ..
    (1908.0000,-518.0000) .. controls (1908.0000,-488.0000) and
    (1893.3333,-473.0000) .. (1864.0000,-473.0000) .. controls
    (1860.0000,-473.0000) and (1854.0000,-474.6667) .. (1846.0000,-478.0000) ..
    controls (1838.6667,-482.0000) and (1833.0000,-484.0000) ..
    (1829.0000,-484.0000) .. controls (1827.0000,-484.0000) and
    (1823.6667,-481.6667) .. (1819.0000,-477.0000) .. controls
    (1814.3333,-473.0000) and (1810.3333,-470.6667) .. (1807.0000,-470.0000) ..
    controls (1803.6667,-470.0000) and (1797.0000,-468.0000) ..
    (1787.0000,-464.0000) .. controls (1747.6667,-439.3333) and
    (1718.3333,-396.3333) .. (1699.0000,-335.0000) .. controls
    (1681.6667,-281.6667) and (1657.0000,-250.3333) .. (1625.0000,-241.0000) ..
    controls (1639.6667,-194.3333) and (1654.6667,-122.0000) ..
    (1670.0000,-24.0000) .. controls (1680.6667,-24.0000) and (1696.6667,-22.3333)
    .. (1718.0000,-19.0000) .. controls (1754.0000,-7.6667) and
    (1780.3333,14.6667) .. (1797.0000,48.0000) .. controls (1799.6667,61.3333) and
    (1806.6667,80.0000) .. (1818.0000,104.0000) .. controls (1829.3333,109.3333)
    and (1846.0000,117.3333) .. (1868.0000,128.0000) .. controls
    (1874.0000,148.6667) and (1883.6667,179.6667) .. (1897.0000,221.0000) ..
    controls (1899.0000,226.3333) and (1906.6667,238.0000) .. (1920.0000,256.0000)
    .. controls (1932.0000,271.3333) and (1938.0000,282.6667) ..
    (1938.0000,290.0000) -- cycle(1283.0000,-1263.0000) .. controls
    (1283.0000,-1289.0000) and (1261.3333,-1319.0000) .. (1218.0000,-1353.0000) ..
    controls (1181.3333,-1381.6667) and (1147.3333,-1401.3333) ..
    (1116.0000,-1412.0000) .. controls (1031.3333,-1440.6667) and
    (956.0000,-1455.0000) .. (890.0000,-1455.0000) .. controls
    (780.6667,-1455.0000) and (726.0000,-1428.6667) .. (726.0000,-1376.0000) ..
    controls (726.0000,-1352.6667) and (741.3333,-1327.3333) ..
    (772.0000,-1300.0000) .. controls (858.6667,-1222.6667) and
    (975.0000,-1184.0000) .. (1121.0000,-1184.0000) .. controls
    (1229.0000,-1184.0000) and (1283.0000,-1210.3333) .. (1283.0000,-1263.0000) --
    cycle(1873.0000,-503.0000) -- (1873.0000,-528.0000) .. controls
    (1867.0000,-532.0000) and (1851.6667,-539.3333) .. (1827.0000,-550.0000) ..
    controls (1810.3333,-557.3333) and (1796.6667,-569.0000) ..
    (1786.0000,-585.0000) -- (1769.0000,-585.0000) .. controls
    (1755.0000,-553.0000) and (1728.3333,-537.0000) .. (1689.0000,-537.0000) ..
    controls (1685.0000,-537.0000) and (1679.0000,-537.3333) ..
    (1671.0000,-538.0000) .. controls (1663.6667,-539.3333) and
    (1658.0000,-540.0000) .. (1654.0000,-540.0000) .. controls
    (1637.3333,-540.0000) and (1626.6667,-529.3333) .. (1622.0000,-508.0000) ..
    controls (1616.6667,-482.0000) and (1610.6667,-466.6667) ..
    (1604.0000,-462.0000) .. controls (1592.0000,-460.0000) and
    (1575.3333,-449.0000) .. (1554.0000,-429.0000) .. controls
    (1584.0000,-397.0000) and (1597.0000,-350.6667) .. (1593.0000,-290.0000) ..
    controls (1597.0000,-284.0000) and (1602.0000,-281.0000) ..
    (1608.0000,-281.0000) .. controls (1618.0000,-281.0000) and
    (1631.6667,-293.6667) .. (1649.0000,-319.0000) .. controls
    (1665.0000,-342.3333) and (1674.3333,-360.3333) .. (1677.0000,-373.0000) ..
    controls (1678.3333,-379.6667) and (1679.0000,-389.6667) ..
    (1679.0000,-403.0000) .. controls (1679.0000,-411.0000) and
    (1683.3333,-421.3333) .. (1692.0000,-434.0000) .. controls
    (1716.0000,-436.6667) and (1732.3333,-446.3333) .. (1741.0000,-463.0000) ..
    controls (1751.6667,-483.6667) and (1759.3333,-495.3333) ..
    (1764.0000,-498.0000) .. controls (1765.3333,-498.6667) and
    (1775.6667,-499.0000) .. (1795.0000,-499.0000) .. controls
    (1799.6667,-499.0000) and (1805.3333,-502.0000) .. (1812.0000,-508.0000) ..
    controls (1818.6667,-514.6667) and (1823.6667,-518.0000) ..
    (1827.0000,-518.0000) .. controls (1831.0000,-518.0000) and
    (1836.6667,-514.6667) .. (1844.0000,-508.0000) .. controls
    (1851.3333,-502.0000) and (1856.3333,-499.0000) .. (1859.0000,-499.0000) ..
    controls (1851.0000,-499.0000) and (1855.6667,-500.3333) ..
    (1873.0000,-503.0000) -- cycle(1147.0000,-956.0000) .. controls
    (1147.0000,-976.0000) and (1138.3333,-998.3333) .. (1121.0000,-1023.0000) ..
    controls (1103.6667,-1047.6667) and (1085.6667,-1064.3333) ..
    (1067.0000,-1073.0000) .. controls (1039.6667,-1077.0000) and
    (999.6667,-1086.6667) .. (947.0000,-1102.0000) .. controls
    (936.3333,-1111.3333) and (918.6667,-1123.0000) .. (894.0000,-1137.0000) ..
    controls (876.6667,-1143.6667) and (847.3333,-1147.0000) ..
    (806.0000,-1147.0000) .. controls (788.6667,-1147.0000) and
    (767.3333,-1140.0000) .. (742.0000,-1126.0000) .. controls
    (717.3333,-1112.0000) and (703.0000,-1105.0000) .. (699.0000,-1105.0000) ..
    controls (693.0000,-1105.0000) and (684.6667,-1106.6667) ..
    (674.0000,-1110.0000) .. controls (663.3333,-1114.0000) and
    (655.0000,-1116.0000) .. (649.0000,-1116.0000) .. controls
    (623.0000,-1116.0000) and (597.3333,-1108.0000) .. (572.0000,-1092.0000) ..
    controls (540.0000,-1072.0000) and (515.0000,-1039.6667) ..
    (497.0000,-995.0000) .. controls (494.3333,-988.3333) and (493.0000,-982.0000)
    .. (493.0000,-976.0000) -- (493.0000,-925.0000) .. controls
    (495.0000,-925.6667) and (498.0000,-926.0000) .. (502.0000,-926.0000) ..
    controls (532.6667,-926.0000) and (554.0000,-918.0000) .. (566.0000,-902.0000)
    .. controls (574.0000,-918.0000) and (585.0000,-942.3333) ..
    (599.0000,-975.0000) .. controls (613.0000,-1008.3333) and
    (621.0000,-1027.0000) .. (623.0000,-1031.0000) .. controls
    (630.3333,-1043.6667) and (644.3333,-1059.3333) .. (665.0000,-1078.0000) ..
    controls (667.0000,-1078.6667) and (669.6667,-1079.0000) ..
    (673.0000,-1079.0000) .. controls (709.6667,-1079.0000) and
    (734.0000,-1065.3333) .. (746.0000,-1038.0000) .. controls
    (764.0000,-997.3333) and (778.6667,-972.3333) .. (790.0000,-963.0000) ..
    controls (798.0000,-956.3333) and (811.6667,-950.6667) .. (831.0000,-946.0000)
    .. controls (851.0000,-942.0000) and (865.0000,-937.0000) ..
    (873.0000,-931.0000) .. controls (929.0000,-891.6667) and (971.0000,-872.0000)
    .. (999.0000,-872.0000) .. controls (1019.0000,-872.0000) and
    (1033.3333,-874.6667) .. (1042.0000,-880.0000) -- (1042.0000,-895.0000) ..
    controls (1042.0000,-917.0000) and (1037.0000,-939.3333) ..
    (1027.0000,-962.0000) -- (1081.0000,-962.0000) .. controls
    (1089.6667,-962.0000) and (1101.6667,-954.6667) .. (1117.0000,-940.0000) ..
    controls (1133.0000,-925.3333) and (1141.3333,-913.0000) ..
    (1142.0000,-903.0000) .. controls (1145.3333,-936.3333) and
    (1147.0000,-954.0000) .. (1147.0000,-956.0000) -- cycle(1900.0000,291.0000) ..
    controls (1900.0000,287.6667) and (1895.3333,279.6667) .. (1886.0000,267.0000)
    .. controls (1874.6667,251.6667) and (1868.3333,242.6667) ..
    (1867.0000,240.0000) .. controls (1861.6667,218.6667) and (1851.0000,187.0000)
    .. (1835.0000,145.0000) -- (1822.0000,145.0000) .. controls
    (1816.6667,156.3333) and (1810.6667,163.6667) .. (1804.0000,167.0000) ..
    controls (1790.6667,160.3333) and (1783.3333,150.0000) .. (1782.0000,136.0000)
    .. controls (1780.0000,112.0000) and (1778.6667,99.0000) ..
    (1778.0000,97.0000) .. controls (1772.0000,80.3333) and (1746.0000,52.3333) ..
    (1700.0000,13.0000) -- (1668.0000,13.0000) .. controls (1660.6667,33.0000) and
    (1652.0000,43.0000) .. (1642.0000,43.0000) .. controls (1642.0000,43.0000) and
    (1638.6667,42.0000) .. (1632.0000,40.0000) .. controls (1632.6667,26.0000) and
    (1633.0000,15.3333) .. (1633.0000,8.0000) .. controls (1633.0000,-109.3333)
    and (1615.0000,-200.3333) .. (1579.0000,-265.0000) .. controls
    (1577.6667,-267.6667) and (1570.0000,-275.3333) .. (1556.0000,-288.0000) ..
    controls (1524.0000,-272.0000) and (1490.3333,-238.6667) ..
    (1455.0000,-188.0000) .. controls (1419.6667,-137.3333) and
    (1402.0000,-95.0000) .. (1402.0000,-61.0000) .. controls (1402.0000,91.0000)
    and (1453.3333,167.0000) .. (1556.0000,167.0000) .. controls
    (1578.0000,167.0000) and (1611.6667,153.3333) .. (1657.0000,126.0000) --
    (1663.0000,132.0000) -- (1663.0000,142.0000) -- (1637.0000,181.0000) ..
    controls (1649.6667,187.6667) and (1674.0000,209.3333) .. (1710.0000,246.0000)
    .. controls (1734.0000,271.3333) and (1766.6667,284.0000) ..
    (1808.0000,284.0000) .. controls (1814.6667,284.0000) and (1820.0000,283.6667)
    .. (1824.0000,283.0000) .. controls (1825.3333,278.3333) and
    (1827.6667,276.0000) .. (1831.0000,276.0000) .. controls (1837.0000,276.0000)
    and (1846.0000,281.0000) .. (1858.0000,291.0000) .. controls
    (1870.6667,301.6667) and (1881.3333,307.0000) .. (1890.0000,307.0000) --
    (1896.0000,306.0000) .. controls (1898.6667,302.0000) and (1900.0000,297.0000)
    .. (1900.0000,291.0000) -- cycle(1554.0000,-337.0000) .. controls
    (1554.0000,-359.0000) and (1534.6667,-388.6667) .. (1496.0000,-426.0000) ..
    controls (1457.3333,-464.0000) and (1427.0000,-483.0000) ..
    (1405.0000,-483.0000) -- (1294.0000,-483.0000) .. controls
    (1359.3333,-435.0000) and (1392.0000,-352.6667) .. (1392.0000,-236.0000) ..
    controls (1392.0000,-186.6667) and (1372.6667,-139.3333) ..
    (1334.0000,-94.0000) .. controls (1300.0000,-54.0000) and (1258.0000,-23.0000)
    .. (1208.0000,-1.0000) .. controls (1216.6667,13.0000) and (1226.0000,20.0000)
    .. (1236.0000,20.0000) .. controls (1251.3333,20.0000) and (1264.6667,14.6667)
    .. (1276.0000,4.0000) .. controls (1290.6667,-9.3333) and (1301.3333,-17.3333)
    .. (1308.0000,-20.0000) .. controls (1320.0000,-20.0000) and
    (1338.0000,-22.0000) .. (1362.0000,-26.0000) .. controls (1362.0000,-72.0000)
    and (1374.3333,-119.0000) .. (1399.0000,-167.0000) .. controls
    (1424.3333,-215.0000) and (1455.6667,-253.6667) .. (1493.0000,-283.0000) ..
    controls (1504.3333,-289.6667) and (1520.6667,-300.6667) ..
    (1542.0000,-316.0000) .. controls (1550.0000,-322.6667) and
    (1554.0000,-329.6667) .. (1554.0000,-337.0000) -- cycle(1111.0000,-852.0000)
    .. controls (1111.0000,-863.3333) and (1106.3333,-877.6667) ..
    (1097.0000,-895.0000) .. controls (1088.3333,-913.0000) and
    (1079.0000,-922.6667) .. (1069.0000,-924.0000) .. controls
    (1070.3333,-910.0000) and (1071.0000,-900.6667) .. (1071.0000,-896.0000) ..
    controls (1071.0000,-853.3333) and (1046.3333,-832.3333) ..
    (997.0000,-833.0000) -- (963.0000,-834.0000) .. controls (935.6667,-834.6667)
    and (913.3333,-842.6667) .. (896.0000,-858.0000) .. controls
    (869.3333,-882.6667) and (852.3333,-896.6667) .. (845.0000,-900.0000) ..
    controls (833.0000,-901.3333) and (815.3333,-904.6667) .. (792.0000,-910.0000)
    .. controls (770.0000,-918.0000) and (750.6667,-937.0000) ..
    (734.0000,-967.0000) .. controls (722.0000,-993.0000) and
    (710.3333,-1018.6667) .. (699.0000,-1044.0000) -- (666.0000,-1044.0000) ..
    controls (643.3333,-1001.3333) and (616.0000,-935.0000) ..
    (584.0000,-845.0000) .. controls (553.3333,-877.6667) and (534.0000,-894.0000)
    .. (526.0000,-894.0000) .. controls (505.3333,-894.0000) and
    (495.0000,-874.6667) .. (495.0000,-836.0000) .. controls (495.0000,-814.0000)
    and (504.0000,-796.0000) .. (522.0000,-782.0000) .. controls
    (544.0000,-766.0000) and (556.3333,-755.0000) .. (559.0000,-749.0000) ..
    controls (563.6667,-737.6667) and (565.6667,-721.6667) .. (565.0000,-701.0000)
    .. controls (563.6667,-675.0000) and (563.6667,-658.3333) ..
    (565.0000,-651.0000) .. controls (573.6667,-597.6667) and (588.6667,-552.3333)
    .. (610.0000,-515.0000) .. controls (627.3333,-484.3333) and
    (657.6667,-460.6667) .. (701.0000,-444.0000) .. controls (742.3333,-428.0000)
    and (785.6667,-420.0000) .. (831.0000,-420.0000) .. controls
    (840.3333,-420.0000) and (861.0000,-426.6667) .. (893.0000,-440.0000) ..
    controls (923.0000,-452.6667) and (943.6667,-462.6667) .. (955.0000,-470.0000)
    .. controls (994.3333,-495.3333) and (1022.6667,-534.3333) ..
    (1040.0000,-587.0000) .. controls (1043.3333,-601.6667) and
    (1049.3333,-623.0000) .. (1058.0000,-651.0000) .. controls
    (1093.3333,-735.0000) and (1111.0000,-802.0000) .. (1111.0000,-852.0000) --
    cycle(1471.0000,-560.0000) -- (1471.0000,-585.0000) .. controls
    (1431.0000,-605.6667) and (1376.0000,-642.0000) .. (1306.0000,-694.0000) ..
    controls (1300.6667,-706.0000) and (1291.3333,-722.0000) ..
    (1278.0000,-742.0000) .. controls (1268.0000,-751.3333) and
    (1258.6667,-756.0000) .. (1250.0000,-756.0000) .. controls
    (1217.3333,-756.0000) and (1184.6667,-743.3333) .. (1152.0000,-718.0000) ..
    controls (1119.3333,-693.3333) and (1099.3333,-665.0000) ..
    (1092.0000,-633.0000) .. controls (1077.3333,-570.3333) and
    (1048.3333,-514.6667) .. (1005.0000,-466.0000) .. controls
    (955.6667,-410.0000) and (901.6667,-382.0000) .. (843.0000,-382.0000) ..
    controls (795.0000,-382.0000) and (738.0000,-392.3333) .. (672.0000,-413.0000)
    .. controls (654.6667,-418.3333) and (632.6667,-434.0000) ..
    (606.0000,-460.0000) .. controls (579.3333,-486.6667) and (564.0000,-508.3333)
    .. (560.0000,-525.0000) .. controls (551.3333,-525.0000) and
    (538.0000,-524.3333) .. (520.0000,-523.0000) .. controls (502.6667,-521.6667)
    and (489.6667,-521.0000) .. (481.0000,-521.0000) .. controls
    (417.0000,-521.0000) and (359.6667,-569.6667) .. (309.0000,-667.0000) ..
    controls (299.0000,-686.3333) and (292.3333,-711.0000) .. (289.0000,-741.0000)
    .. controls (285.6667,-766.3333) and (282.6667,-791.6667) ..
    (280.0000,-817.0000) .. controls (276.6667,-825.0000) and (272.0000,-837.0000)
    .. (266.0000,-853.0000) -- (253.0000,-853.0000) .. controls
    (243.0000,-845.0000) and (238.0000,-819.6667) .. (238.0000,-777.0000) ..
    controls (238.0000,-763.6667) and (236.6667,-753.6667) .. (234.0000,-747.0000)
    .. controls (231.3333,-752.3333) and (227.6667,-755.0000) ..
    (223.0000,-755.0000) .. controls (219.6667,-755.0000) and (215.6667,-750.3333)
    .. (211.0000,-741.0000) -- (202.0000,-743.0000) -- (202.0000,-756.0000) ..
    controls (207.3333,-760.6667) and (213.3333,-767.3333) .. (220.0000,-776.0000)
    .. controls (226.0000,-795.3333) and (229.0000,-820.3333) ..
    (229.0000,-851.0000) .. controls (229.0000,-853.6667) and (225.3333,-860.6667)
    .. (218.0000,-872.0000) .. controls (211.3333,-883.3333) and
    (207.6667,-890.3333) .. (207.0000,-893.0000) .. controls (204.3333,-908.3333)
    and (199.0000,-931.3333) .. (191.0000,-962.0000) -- (173.0000,-962.0000) ..
    controls (172.3333,-956.0000) and (172.0000,-946.0000) .. (172.0000,-932.0000)
    .. controls (172.0000,-929.3333) and (172.6667,-907.6667) ..
    (174.0000,-867.0000) -- (171.0000,-864.0000) .. controls (161.6667,-870.6667)
    and (155.0000,-879.6667) .. (151.0000,-891.0000) .. controls
    (146.3333,-905.0000) and (141.6667,-915.0000) .. (137.0000,-921.0000) ..
    controls (128.3333,-906.3333) and (124.0000,-898.0000) .. (124.0000,-896.0000)
    .. controls (124.0000,-890.0000) and (128.3333,-877.0000) ..
    (137.0000,-857.0000) .. controls (145.6667,-837.6667) and (150.0000,-825.0000)
    .. (150.0000,-819.0000) .. controls (150.0000,-811.6667) and
    (147.0000,-809.0000) .. (141.0000,-811.0000) .. controls (138.3333,-821.6667)
    and (129.0000,-835.6667) .. (113.0000,-853.0000) -- (109.0000,-844.0000) ..
    controls (110.3333,-832.0000) and (114.3333,-814.0000) .. (121.0000,-790.0000)
    .. controls (129.6667,-777.3333) and (141.3333,-757.3333) ..
    (156.0000,-730.0000) .. controls (160.0000,-714.6667) and (168.3333,-693.0000)
    .. (181.0000,-665.0000) .. controls (191.6667,-655.6667) and
    (204.6667,-641.0000) .. (220.0000,-621.0000) .. controls (255.3333,-545.6667)
    and (287.6667,-488.0000) .. (317.0000,-448.0000) .. controls
    (323.6667,-439.3333) and (339.6667,-428.6667) .. (365.0000,-416.0000) ..
    controls (391.0000,-403.3333) and (409.6667,-397.0000) .. (421.0000,-397.0000)
    .. controls (431.6667,-397.0000) and (447.6667,-398.3333) ..
    (469.0000,-401.0000) .. controls (490.3333,-403.6667) and (506.3333,-405.0000)
    .. (517.0000,-405.0000) .. controls (557.0000,-405.0000) and
    (585.6667,-399.3333) .. (603.0000,-388.0000) .. controls (620.3333,-376.6667)
    and (639.3333,-350.3333) .. (660.0000,-309.0000) .. controls
    (684.6667,-257.0000) and (706.0000,-220.6667) .. (724.0000,-200.0000) ..
    controls (757.3333,-160.0000) and (801.6667,-131.6667) .. (857.0000,-115.0000)
    .. controls (867.6667,-145.0000) and (873.0000,-158.6667) ..
    (873.0000,-156.0000) .. controls (873.0000,-159.3333) and (869.3333,-168.0000)
    .. (862.0000,-182.0000) .. controls (855.3333,-196.0000) and
    (851.6667,-205.6667) .. (851.0000,-211.0000) .. controls (847.6667,-227.6667)
    and (846.0000,-253.0000) .. (846.0000,-287.0000) .. controls
    (846.0000,-340.3333) and (857.3333,-367.0000) .. (880.0000,-367.0000) ..
    controls (885.3333,-367.0000) and (889.0000,-365.0000) .. (891.0000,-361.0000)
    .. controls (883.6667,-343.0000) and (880.0000,-323.6667) ..
    (880.0000,-303.0000) .. controls (880.0000,-266.3333) and (889.3333,-233.6667)
    .. (908.0000,-205.0000) .. controls (916.6667,-212.3333) and
    (931.0000,-220.0000) .. (951.0000,-228.0000) -- (956.0000,-225.0000) --
    (956.0000,-208.0000) .. controls (921.3333,-162.0000) and (894.0000,-114.3333)
    .. (874.0000,-65.0000) .. controls (872.6667,-57.0000) and (868.3333,-46.0000)
    .. (861.0000,-32.0000) .. controls (844.3333,-22.0000) and (820.6667,-6.3333)
    .. (790.0000,15.0000) -- (798.0000,28.0000) -- (829.0000,28.0000) .. controls
    (841.6667,28.0000) and (851.3333,24.6667) .. (858.0000,18.0000) .. controls
    (864.6667,12.0000) and (868.3333,9.0000) .. (869.0000,9.0000) .. controls
    (871.6667,39.0000) and (877.0000,84.0000) .. (885.0000,144.0000) --
    (892.0000,151.0000) .. controls (897.3333,152.3333) and (905.6667,154.0000) ..
    (917.0000,156.0000) .. controls (927.0000,145.3333) and (932.0000,122.3333) ..
    (932.0000,87.0000) .. controls (932.0000,74.3333) and (934.3333,64.6667) ..
    (939.0000,58.0000) -- (949.0000,58.0000) .. controls (957.0000,71.3333) and
    (961.0000,89.0000) .. (961.0000,111.0000) .. controls (960.3333,146.3333) and
    (960.0000,165.0000) .. (960.0000,167.0000) -- (992.0000,167.0000) .. controls
    (998.0000,159.0000) and (1002.3333,145.6667) .. (1005.0000,127.0000) ..
    controls (1007.6667,109.0000) and (1012.0000,96.0000) .. (1018.0000,88.0000)
    .. controls (1021.3333,92.0000) and (1024.3333,94.3333) .. (1027.0000,95.0000)
    -- (1027.0000,142.0000) .. controls (1027.0000,145.3333) and
    (1026.3333,150.6667) .. (1025.0000,158.0000) .. controls (1023.6667,165.3333)
    and (1023.0000,170.6667) .. (1023.0000,174.0000) .. controls
    (1023.0000,177.3333) and (1023.3333,180.0000) .. (1024.0000,182.0000) --
    (1041.0000,182.0000) .. controls (1061.6667,141.3333) and (1072.0000,118.3333)
    .. (1072.0000,113.0000) .. controls (1072.0000,118.3333) and
    (1065.3333,92.6667) .. (1052.0000,36.0000) .. controls (1038.0000,28.0000) and
    (1018.3333,14.6667) .. (993.0000,-4.0000) -- (1003.0000,-17.0000) .. controls
    (1023.6667,-11.6667) and (1042.6667,-8.0000) .. (1060.0000,-6.0000) ..
    controls (1088.0000,-82.6667) and (1102.0000,-137.3333) ..
    (1102.0000,-170.0000) .. controls (1102.0000,-212.6667) and
    (1099.0000,-245.3333) .. (1093.0000,-268.0000) .. controls
    (1091.6667,-273.3333) and (1085.6667,-288.3333) .. (1075.0000,-313.0000) ..
    controls (1065.6667,-335.6667) and (1061.0000,-348.6667) ..
    (1061.0000,-352.0000) .. controls (1061.0000,-361.3333) and
    (1063.0000,-367.6667) .. (1067.0000,-371.0000) -- (1077.0000,-371.0000) ..
    controls (1124.3333,-331.0000) and (1148.0000,-265.6667) ..
    (1148.0000,-175.0000) .. controls (1148.0000,-111.6667) and
    (1134.0000,-55.3333) .. (1106.0000,-6.0000) -- (1145.0000,-6.0000) .. controls
    (1149.0000,-6.0000) and (1170.6667,-18.0000) .. (1210.0000,-42.0000) ..
    controls (1231.3333,-54.0000) and (1261.3333,-76.0000) ..
    (1300.0000,-108.0000) .. controls (1338.6667,-155.3333) and
    (1358.0000,-197.3333) .. (1358.0000,-234.0000) .. controls
    (1358.0000,-285.3333) and (1350.0000,-333.0000) .. (1334.0000,-377.0000) ..
    controls (1328.6667,-391.0000) and (1316.3333,-409.3333) ..
    (1297.0000,-432.0000) .. controls (1275.6667,-456.6667) and
    (1259.0000,-469.0000) .. (1247.0000,-469.0000) .. controls
    (1243.6667,-469.0000) and (1232.3333,-463.3333) .. (1213.0000,-452.0000) ..
    controls (1194.3333,-440.6667) and (1177.6667,-435.0000) ..
    (1163.0000,-435.0000) .. controls (1135.0000,-435.0000) and
    (1117.3333,-443.0000) .. (1110.0000,-459.0000) .. controls
    (1137.3333,-465.0000) and (1173.3333,-478.6667) .. (1218.0000,-500.0000) ..
    controls (1241.3333,-519.3333) and (1253.0000,-529.0000) ..
    (1253.0000,-529.0000) .. controls (1258.3333,-529.0000) and
    (1267.6667,-526.3333) .. (1281.0000,-521.0000) .. controls
    (1295.0000,-515.6667) and (1306.3333,-513.0000) .. (1315.0000,-513.0000) ..
    controls (1381.6667,-513.0000) and (1433.6667,-528.6667) ..
    (1471.0000,-560.0000) -- cycle(530.0000,-646.0000) -- (530.0000,-724.0000) ..
    controls (510.6667,-737.3333) and (500.0000,-744.0000) .. (498.0000,-744.0000)
    -- (486.0000,-744.0000) .. controls (480.6667,-734.6667) and
    (475.6667,-725.3333) .. (471.0000,-716.0000) .. controls (464.3333,-704.6667)
    and (456.3333,-699.0000) .. (447.0000,-699.0000) .. controls
    (443.0000,-699.0000) and (438.3333,-700.0000) .. (433.0000,-702.0000) ..
    controls (441.6667,-688.0000) and (450.6667,-673.6667) .. (460.0000,-659.0000)
    .. controls (470.0000,-645.0000) and (483.3333,-638.0000) ..
    (500.0000,-638.0000) .. controls (503.3333,-638.0000) and (508.3333,-639.3333)
    .. (515.0000,-642.0000) .. controls (521.6667,-644.6667) and
    (526.6667,-646.0000) .. (530.0000,-646.0000) -- cycle(1347.0000,-609.0000) ..
    controls (1339.6667,-608.3333) and (1332.6667,-604.3333) ..
    (1326.0000,-597.0000) .. controls (1316.0000,-603.0000) and
    (1287.3333,-626.6667) .. (1240.0000,-668.0000) .. controls
    (1184.0000,-613.3333) and (1147.0000,-586.0000) .. (1129.0000,-586.0000) ..
    controls (1127.0000,-586.0000) and (1120.6667,-588.6667) ..
    (1110.0000,-594.0000) -- (1110.0000,-607.0000) .. controls
    (1154.0000,-642.3333) and (1194.6667,-679.0000) .. (1232.0000,-717.0000) ..
    controls (1275.3333,-685.0000) and (1313.6667,-649.0000) ..
    (1347.0000,-609.0000) -- cycle(1061.0000,-711.0000) .. controls
    (1056.3333,-708.3333) and (1052.6667,-707.0000) .. (1050.0000,-707.0000) --
    (1050.0000,-712.0000) .. controls (1050.0000,-725.3333) and
    (1041.6667,-732.0000) .. (1025.0000,-732.0000) .. controls
    (1021.6667,-732.0000) and (1017.3333,-730.0000) .. (1012.0000,-726.0000) ..
    controls (1006.6667,-722.6667) and (1002.3333,-721.0000) ..
    (999.0000,-721.0000) -- (979.0000,-721.0000) -- (979.0000,-736.0000) ..
    controls (982.3333,-738.6667) and (987.3333,-742.0000) .. (994.0000,-746.0000)
    .. controls (1011.3333,-749.3333) and (1020.0000,-751.0000) ..
    (1020.0000,-751.0000) -- (1035.0000,-751.0000) .. controls
    (1045.0000,-751.0000) and (1053.6667,-743.0000) .. (1061.0000,-727.0000) --
    (1061.0000,-711.0000) -- cycle(1023.0000,-633.0000) .. controls
    (1023.0000,-616.3333) and (1016.0000,-598.6667) .. (1002.0000,-580.0000) ..
    controls (988.0000,-561.3333) and (973.0000,-552.0000) .. (957.0000,-552.0000)
    .. controls (938.3333,-552.0000) and (929.0000,-563.0000) ..
    (929.0000,-585.0000) .. controls (929.0000,-605.6667) and (934.3333,-626.0000)
    .. (945.0000,-646.0000) .. controls (957.6667,-668.6667) and
    (973.6667,-680.0000) .. (993.0000,-680.0000) .. controls (1013.0000,-680.0000)
    and (1023.0000,-664.3333) .. (1023.0000,-633.0000) --
    cycle(823.0000,-782.0000) .. controls (819.0000,-780.6667) and
    (813.0000,-779.3333) .. (805.0000,-778.0000) .. controls (805.6667,-778.6667)
    and (806.0000,-780.0000) .. (806.0000,-782.0000) .. controls
    (806.0000,-799.3333) and (794.3333,-808.0000) .. (771.0000,-808.0000) ..
    controls (767.0000,-808.0000) and (761.6667,-806.0000) .. (755.0000,-802.0000)
    .. controls (749.0000,-798.6667) and (744.3333,-797.0000) ..
    (741.0000,-797.0000) -- (741.0000,-811.0000) .. controls (755.6667,-821.0000)
    and (768.6667,-826.0000) .. (780.0000,-826.0000) .. controls
    (806.6667,-826.0000) and (821.0000,-811.3333) .. (823.0000,-782.0000) --
    cycle(786.0000,-704.0000) .. controls (786.0000,-684.0000) and
    (780.0000,-665.0000) .. (768.0000,-647.0000) .. controls (754.6667,-626.3333)
    and (738.6667,-616.0000) .. (720.0000,-616.0000) .. controls
    (712.6667,-616.0000) and (706.3333,-616.3333) .. (701.0000,-617.0000) ..
    controls (687.6667,-629.0000) and (681.0000,-640.0000) .. (681.0000,-650.0000)
    .. controls (681.0000,-647.3333) and (683.0000,-654.0000) ..
    (687.0000,-670.0000) .. controls (701.0000,-726.6667) and (722.6667,-755.0000)
    .. (752.0000,-755.0000) .. controls (774.6667,-755.0000) and
    (786.0000,-738.0000) .. (786.0000,-704.0000) -- cycle(865.0000,-515.0000) ..
    controls (855.6667,-509.6667) and (845.6667,-507.0000) .. (835.0000,-507.0000)
    .. controls (805.0000,-507.0000) and (790.0000,-515.6667) ..
    (790.0000,-533.0000) .. controls (790.0000,-537.6667) and (791.6667,-541.3333)
    .. (795.0000,-544.0000) .. controls (817.6667,-531.3333) and
    (841.0000,-526.3333) .. (865.0000,-529.0000) -- (865.0000,-515.0000) --
    cycle(863.0000,-483.0000) .. controls (849.0000,-468.3333) and
    (828.3333,-461.0000) .. (801.0000,-461.0000) .. controls (775.6667,-461.0000)
    and (755.6667,-476.0000) .. (741.0000,-506.0000) .. controls
    (752.3333,-500.6667) and (793.0000,-493.0000) .. (863.0000,-483.0000) --
    cycle(967.0000,-624.0000) -- (962.0000,-646.0000) .. controls
    (950.0000,-640.0000) and (944.0000,-632.3333) .. (944.0000,-623.0000) ..
    controls (944.0000,-619.0000) and (945.6667,-615.3333) .. (949.0000,-612.0000)
    .. controls (953.0000,-612.0000) and (959.0000,-616.0000) ..
    (967.0000,-624.0000) -- cycle(1004.0000,-615.0000) -- (990.0000,-615.0000) ..
    controls (984.6667,-609.0000) and (975.6667,-601.3333) .. (963.0000,-592.0000)
    -- (963.0000,-571.0000) -- (966.0000,-571.0000) .. controls
    (976.6667,-571.0000) and (989.3333,-585.6667) .. (1004.0000,-615.0000) --
    cycle(733.0000,-696.0000) -- (733.0000,-717.0000) -- (719.0000,-717.0000) --
    (711.0000,-709.0000) -- (711.0000,-684.0000) .. controls (717.6667,-684.0000)
    and (725.0000,-688.0000) .. (733.0000,-696.0000) -- cycle(771.0000,-674.0000)
    -- (766.0000,-687.0000) .. controls (752.0000,-673.0000) and
    (740.0000,-662.6667) .. (730.0000,-656.0000) -- (730.0000,-631.0000) ..
    controls (739.3333,-641.0000) and (753.0000,-655.3333) .. (771.0000,-674.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F47D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,-795.0000) ..
    controls (1824.0000,-677.6667) and (1818.3333,-579.3333) ..
    (1807.0000,-500.0000) .. controls (1797.0000,-468.0000) and
    (1782.6667,-420.3333) .. (1764.0000,-357.0000) .. controls
    (1758.0000,-329.6667) and (1746.0000,-289.0000) .. (1728.0000,-235.0000) ..
    controls (1628.0000,-13.6667) and (1516.0000,141.0000) .. (1392.0000,229.0000)
    .. controls (1379.3333,237.6667) and (1350.6667,252.0000) ..
    (1306.0000,272.0000) .. controls (1261.3333,292.0000) and (1230.6667,303.6667)
    .. (1214.0000,307.0000) .. controls (1197.3333,311.0000) and
    (1172.3333,316.0000) .. (1139.0000,322.0000) .. controls (1079.0000,334.0000)
    and (1017.0000,340.0000) .. (953.0000,340.0000) .. controls
    (819.6667,340.0000) and (706.0000,317.6667) .. (612.0000,273.0000) .. controls
    (587.3333,264.3333) and (552.0000,248.3333) .. (506.0000,225.0000) .. controls
    (492.0000,215.0000) and (457.3333,180.0000) .. (402.0000,120.0000) .. controls
    (328.6667,40.0000) and (264.0000,-55.3333) .. (208.0000,-166.0000) .. controls
    (150.0000,-282.0000) and (113.3333,-391.0000) .. (98.0000,-493.0000) ..
    controls (96.0000,-507.6667) and (93.0000,-554.0000) .. (89.0000,-632.0000) ..
    controls (84.3333,-728.0000) and (82.0000,-781.6667) .. (82.0000,-793.0000) ..
    controls (82.0000,-857.6667) and (90.0000,-925.3333) .. (106.0000,-996.0000)
    .. controls (108.6667,-1008.6667) and (118.6667,-1037.3333) ..
    (136.0000,-1082.0000) .. controls (153.3333,-1127.3333) and
    (164.6667,-1154.3333) .. (170.0000,-1163.0000) .. controls
    (171.3333,-1165.0000) and (194.6667,-1191.3333) .. (240.0000,-1242.0000) ..
    controls (261.3333,-1269.3333) and (296.0000,-1308.0000) ..
    (344.0000,-1358.0000) .. controls (424.6667,-1426.6667) and
    (520.0000,-1473.0000) .. (630.0000,-1497.0000) .. controls
    (708.6667,-1514.3333) and (815.6667,-1523.0000) .. (951.0000,-1523.0000) ..
    controls (1121.0000,-1523.0000) and (1245.3333,-1511.0000) ..
    (1324.0000,-1487.0000) .. controls (1492.0000,-1435.6667) and
    (1629.0000,-1327.6667) .. (1735.0000,-1163.0000) .. controls
    (1761.6667,-1121.6667) and (1783.6667,-1062.3333) .. (1801.0000,-985.0000) ..
    controls (1816.3333,-916.3333) and (1824.0000,-853.0000) ..
    (1824.0000,-795.0000) -- cycle(1741.0000,-763.0000) .. controls
    (1741.0000,-810.3333) and (1731.6667,-873.0000) .. (1713.0000,-951.0000) ..
    controls (1711.6667,-957.0000) and (1698.6667,-996.0000) ..
    (1674.0000,-1068.0000) .. controls (1664.6667,-1100.6667) and
    (1651.0000,-1140.0000) .. (1633.0000,-1186.0000) .. controls
    (1533.0000,-1339.3333) and (1370.6667,-1429.0000) .. (1146.0000,-1455.0000) ..
    controls (1105.3333,-1459.6667) and (1087.3333,-1462.0000) ..
    (1092.0000,-1462.0000) -- (814.0000,-1462.0000) .. controls
    (752.0000,-1462.0000) and (678.6667,-1449.0000) .. (594.0000,-1423.0000) ..
    controls (574.0000,-1417.0000) and (539.3333,-1400.0000) ..
    (490.0000,-1372.0000) .. controls (440.6667,-1344.6667) and
    (407.0000,-1323.6667) .. (389.0000,-1309.0000) .. controls
    (328.3333,-1259.6667) and (288.0000,-1216.0000) .. (268.0000,-1178.0000) ..
    controls (224.0000,-1093.3333) and (191.6667,-976.0000) ..
    (171.0000,-826.0000) .. controls (165.0000,-782.6667) and (162.0000,-764.3333)
    .. (162.0000,-771.0000) .. controls (162.0000,-764.3333) and
    (163.0000,-754.3333) .. (165.0000,-741.0000) .. controls (167.6667,-728.3333)
    and (169.0000,-718.6667) .. (169.0000,-712.0000) .. controls
    (169.0000,-692.6667) and (178.6667,-627.0000) .. (198.0000,-515.0000) ..
    controls (202.0000,-485.6667) and (210.3333,-441.6667) .. (223.0000,-383.0000)
    .. controls (247.0000,-298.3333) and (277.3333,-217.6667) ..
    (314.0000,-141.0000) .. controls (332.6667,-102.3333) and (382.3333,-39.3333)
    .. (463.0000,48.0000) .. controls (482.3333,72.6667) and (514.3333,106.6667)
    .. (559.0000,150.0000) .. controls (597.0000,179.3333) and (661.3333,207.0000)
    .. (752.0000,233.0000) .. controls (798.0000,246.3333) and (865.0000,253.0000)
    .. (953.0000,253.0000) .. controls (1059.6667,253.0000) and
    (1150.6667,237.0000) .. (1226.0000,205.0000) .. controls (1254.6667,195.6667)
    and (1295.0000,177.3333) .. (1347.0000,150.0000) .. controls
    (1387.6667,117.3333) and (1434.3333,70.0000) .. (1487.0000,8.0000) .. controls
    (1541.0000,-57.3333) and (1578.3333,-112.0000) .. (1599.0000,-156.0000) ..
    controls (1637.0000,-236.6667) and (1665.0000,-313.6667) ..
    (1683.0000,-387.0000) .. controls (1721.6667,-543.0000) and
    (1741.0000,-668.3333) .. (1741.0000,-763.0000) -- cycle(1642.0000,-935.0000)
    .. controls (1642.0000,-858.3333) and (1617.6667,-766.3333) ..
    (1569.0000,-659.0000) .. controls (1556.3333,-639.0000) and
    (1538.3333,-608.6667) .. (1515.0000,-568.0000) .. controls
    (1485.6667,-514.0000) and (1441.0000,-460.0000) .. (1381.0000,-406.0000) ..
    controls (1353.6667,-381.3333) and (1298.0000,-352.6667) ..
    (1214.0000,-320.0000) .. controls (1171.3333,-303.3333) and
    (1151.0000,-295.0000) .. (1153.0000,-295.0000) -- (1035.0000,-295.0000) ..
    controls (1035.6667,-301.6667) and (1036.0000,-312.6667) ..
    (1036.0000,-328.0000) .. controls (1036.0000,-335.3333) and
    (1035.6667,-346.6667) .. (1035.0000,-362.0000) .. controls
    (1034.3333,-378.0000) and (1034.0000,-389.6667) .. (1034.0000,-397.0000) ..
    controls (1034.0000,-509.0000) and (1062.0000,-624.3333) ..
    (1118.0000,-743.0000) .. controls (1131.3333,-760.3333) and
    (1149.6667,-787.0000) .. (1173.0000,-823.0000) .. controls
    (1215.0000,-899.0000) and (1280.0000,-958.0000) .. (1368.0000,-1000.0000) ..
    controls (1388.0000,-1010.0000) and (1425.0000,-1023.6667) ..
    (1479.0000,-1041.0000) .. controls (1536.3333,-1059.6667) and
    (1572.6667,-1069.0000) .. (1588.0000,-1069.0000) .. controls
    (1593.3333,-1069.0000) and (1602.3333,-1067.3333) .. (1615.0000,-1064.0000) ..
    controls (1633.0000,-1031.3333) and (1642.0000,-988.3333) ..
    (1642.0000,-935.0000) -- cycle(917.0000,-307.0000) .. controls
    (908.3333,-307.0000) and (895.0000,-306.0000) .. (877.0000,-304.0000) ..
    controls (859.0000,-302.6667) and (845.3333,-302.0000) .. (836.0000,-302.0000)
    .. controls (822.6667,-302.0000) and (784.6667,-311.6667) ..
    (722.0000,-331.0000) .. controls (680.0000,-343.6667) and (654.3333,-352.0000)
    .. (645.0000,-356.0000) .. controls (621.6667,-365.3333) and
    (598.0000,-379.3333) .. (574.0000,-398.0000) .. controls (495.3333,-458.0000)
    and (427.6667,-537.3333) .. (371.0000,-636.0000) .. controls
    (362.3333,-657.3333) and (348.6667,-688.6667) .. (330.0000,-730.0000) ..
    controls (313.3333,-764.0000) and (299.6667,-811.0000) .. (289.0000,-871.0000)
    .. controls (282.3333,-909.0000) and (279.0000,-933.3333) ..
    (279.0000,-944.0000) .. controls (279.0000,-1020.0000) and
    (296.0000,-1058.0000) .. (330.0000,-1058.0000) .. controls
    (324.6667,-1058.0000) and (355.0000,-1049.3333) .. (421.0000,-1032.0000) ..
    controls (449.6667,-1027.3333) and (491.3333,-1016.6667) ..
    (546.0000,-1000.0000) .. controls (553.3333,-995.3333) and
    (564.6667,-988.3333) .. (580.0000,-979.0000) .. controls (615.3333,-957.6667)
    and (640.6667,-941.6667) .. (656.0000,-931.0000) .. controls
    (682.6667,-912.3333) and (705.0000,-892.6667) .. (723.0000,-872.0000) ..
    controls (836.3333,-744.6667) and (899.6667,-597.0000) .. (913.0000,-429.0000)
    .. controls (911.6667,-401.6667) and (913.0000,-361.0000) ..
    (917.0000,-307.0000) -- cycle(1128.0000,177.0000) .. controls
    (1087.3333,155.0000) and (1044.0000,144.0000) .. (998.0000,144.0000) --
    (911.0000,144.0000) .. controls (855.6667,144.0000) and (810.0000,156.3333) ..
    (774.0000,181.0000) .. controls (774.0000,171.6667) and (776.6667,158.0000) ..
    (782.0000,140.0000) .. controls (807.3333,99.3333) and (864.3333,79.0000) ..
    (953.0000,79.0000) .. controls (993.0000,79.0000) and (1024.6667,82.0000) ..
    (1048.0000,88.0000) .. controls (1057.3333,90.6667) and (1073.0000,100.3333)
    .. (1095.0000,117.0000) .. controls (1117.0000,133.6667) and
    (1128.0000,145.6667) .. (1128.0000,153.0000) -- (1128.0000,177.0000) --
    cycle(1442.0000,-925.0000) .. controls (1426.6667,-919.6667) and
    (1404.3333,-909.3333) .. (1375.0000,-894.0000) .. controls
    (1329.6667,-861.3333) and (1292.0000,-821.3333) .. (1262.0000,-774.0000) ..
    controls (1251.3333,-757.3333) and (1241.0000,-734.6667) ..
    (1231.0000,-706.0000) .. controls (1215.6667,-660.6667) and
    (1207.6667,-637.0000) .. (1207.0000,-635.0000) .. controls
    (1321.6667,-725.0000) and (1400.0000,-821.6667) .. (1442.0000,-925.0000) --
    cycle(573.0000,-552.0000) .. controls (564.3333,-585.3333) and
    (543.3333,-628.6667) .. (510.0000,-682.0000) .. controls (477.3333,-736.0000)
    and (448.0000,-775.0000) .. (422.0000,-799.0000) .. controls
    (414.0000,-806.3333) and (398.0000,-815.6667) .. (374.0000,-827.0000) ..
    controls (376.6667,-819.0000) and (381.0000,-807.0000) .. (387.0000,-791.0000)
    .. controls (401.6667,-747.6667) and (426.6667,-702.6667) ..
    (462.0000,-656.0000) .. controls (498.0000,-609.3333) and (535.0000,-574.6667)
    .. (573.0000,-552.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F47E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1778.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1896.0000,-250.0000) ..
    controls (1896.0000,-76.6667) and (1788.0000,61.3333) .. (1572.0000,164.0000)
    .. controls (1398.6667,246.6667) and (1214.0000,288.0000) ..
    (1018.0000,288.0000) .. controls (825.3333,288.0000) and (642.6667,246.0000)
    .. (470.0000,162.0000) .. controls (258.0000,58.6667) and (152.0000,-78.6667)
    .. (152.0000,-250.0000) .. controls (152.0000,-431.3333) and
    (282.6667,-584.0000) .. (544.0000,-708.0000) .. controls (387.3333,-980.0000)
    and (309.0000,-1154.6667) .. (309.0000,-1232.0000) .. controls
    (309.0000,-1259.3333) and (318.6667,-1283.0000) .. (338.0000,-1303.0000) ..
    controls (357.3333,-1323.0000) and (380.3333,-1333.0000) ..
    (407.0000,-1333.0000) .. controls (455.6667,-1333.0000) and
    (508.0000,-1245.6667) .. (564.0000,-1071.0000) .. controls
    (598.6667,-962.3333) and (627.0000,-849.6667) .. (649.0000,-733.0000) ..
    controls (766.3333,-770.3333) and (890.3333,-789.0000) ..
    (1021.0000,-789.0000) .. controls (1140.3333,-789.0000) and
    (1268.3333,-772.0000) .. (1405.0000,-738.0000) .. controls
    (1409.6667,-751.3333) and (1430.3333,-822.3333) .. (1467.0000,-951.0000) --
    (1568.0000,-1304.0000) .. controls (1598.0000,-1410.0000) and
    (1615.3333,-1468.3333) .. (1620.0000,-1479.0000) .. controls
    (1651.3333,-1557.0000) and (1689.3333,-1596.0000) .. (1734.0000,-1596.0000) ..
    controls (1761.3333,-1596.0000) and (1785.0000,-1584.3333) ..
    (1805.0000,-1561.0000) .. controls (1825.0000,-1538.3333) and
    (1835.0000,-1513.0000) .. (1835.0000,-1485.0000) .. controls
    (1835.0000,-1449.6667) and (1722.6667,-1190.6667) .. (1498.0000,-708.0000) ..
    controls (1602.6667,-666.0000) and (1691.6667,-607.3333) ..
    (1765.0000,-532.0000) .. controls (1852.3333,-442.6667) and
    (1896.0000,-348.6667) .. (1896.0000,-250.0000) -- cycle(1790.0000,-250.0000)
    .. controls (1790.0000,-398.0000) and (1695.3333,-513.6667) ..
    (1506.0000,-597.0000) .. controls (1357.3333,-662.3333) and
    (1197.6667,-695.0000) .. (1027.0000,-695.0000) .. controls
    (857.0000,-695.0000) and (696.3333,-663.0000) .. (545.0000,-599.0000) ..
    controls (350.3333,-516.3333) and (253.0000,-402.0000) .. (253.0000,-256.0000)
    .. controls (253.0000,-107.3333) and (349.0000,8.3333) .. (541.0000,91.0000)
    .. controls (690.3333,155.0000) and (851.3333,187.0000) ..
    (1024.0000,187.0000) .. controls (1190.0000,187.0000) and (1348.6667,154.3333)
    .. (1500.0000,89.0000) .. controls (1693.3333,5.6667) and
    (1790.0000,-107.3333) .. (1790.0000,-250.0000) -- cycle(1683.0000,-245.0000)
    .. controls (1683.0000,-197.0000) and (1663.6667,-154.0000) ..
    (1625.0000,-116.0000) .. controls (1586.3333,-78.6667) and
    (1543.0000,-60.0000) .. (1495.0000,-60.0000) .. controls (1445.6667,-60.0000)
    and (1403.0000,-79.0000) .. (1367.0000,-117.0000) .. controls
    (1331.0000,-155.0000) and (1313.0000,-198.6667) .. (1313.0000,-248.0000) ..
    controls (1313.0000,-303.3333) and (1331.0000,-348.3333) ..
    (1367.0000,-383.0000) .. controls (1403.6667,-418.3333) and
    (1449.6667,-436.0000) .. (1505.0000,-436.0000) .. controls
    (1550.3333,-436.0000) and (1591.3333,-415.3333) .. (1628.0000,-374.0000) ..
    controls (1664.6667,-333.3333) and (1683.0000,-290.3333) ..
    (1683.0000,-245.0000) -- cycle(1206.0000,-385.0000) .. controls
    (1206.0000,-333.6667) and (1187.6667,-291.0000) .. (1151.0000,-257.0000) ..
    controls (1114.3333,-223.0000) and (1070.0000,-206.0000) ..
    (1018.0000,-206.0000) .. controls (968.0000,-206.0000) and
    (924.0000,-223.6667) .. (886.0000,-259.0000) .. controls (848.6667,-295.0000)
    and (830.0000,-338.0000) .. (830.0000,-388.0000) .. controls
    (830.0000,-436.0000) and (849.0000,-479.3333) .. (887.0000,-518.0000) ..
    controls (925.0000,-556.6667) and (968.0000,-576.0000) ..
    (1016.0000,-576.0000) .. controls (1065.3333,-576.0000) and
    (1109.3333,-556.3333) .. (1148.0000,-517.0000) .. controls
    (1186.6667,-478.3333) and (1206.0000,-434.3333) .. (1206.0000,-385.0000) --
    cycle(1261.0000,22.0000) .. controls (1261.0000,42.6667) and
    (1251.0000,53.0000) .. (1231.0000,53.0000) .. controls (1226.3333,53.0000) and
    (1220.3333,51.0000) .. (1213.0000,47.0000) .. controls (1155.0000,15.6667) and
    (1090.0000,0.0000) .. (1018.0000,0.0000) .. controls (946.6667,0.0000) and
    (878.6667,16.0000) .. (814.0000,48.0000) .. controls (807.3333,51.3333) and
    (801.6667,53.0000) .. (797.0000,53.0000) .. controls (777.0000,53.0000) and
    (767.0000,42.6667) .. (767.0000,22.0000) .. controls (767.0000,14.0000) and
    (771.6667,6.0000) .. (781.0000,-2.0000) .. controls (807.0000,-24.0000) and
    (844.3333,-42.6667) .. (893.0000,-58.0000) .. controls (939.6667,-72.6667) and
    (981.3333,-80.0000) .. (1018.0000,-80.0000) .. controls (1054.0000,-80.0000)
    and (1094.6667,-72.6667) .. (1140.0000,-58.0000) .. controls
    (1190.0000,-42.0000) and (1226.3333,-23.0000) .. (1249.0000,-1.0000) ..
    controls (1257.0000,7.0000) and (1261.0000,14.6667) .. (1261.0000,22.0000) --
    cycle(746.0000,-248.0000) .. controls (746.0000,-202.0000) and
    (726.0000,-159.0000) .. (686.0000,-119.0000) .. controls (646.6667,-79.6667)
    and (604.0000,-60.0000) .. (558.0000,-60.0000) .. controls (509.3333,-60.0000)
    and (465.6667,-79.0000) .. (427.0000,-117.0000) .. controls
    (389.0000,-155.6667) and (370.0000,-199.3333) .. (370.0000,-248.0000) ..
    controls (370.0000,-293.3333) and (388.3333,-336.0000) .. (425.0000,-376.0000)
    .. controls (461.6667,-416.0000) and (502.3333,-436.0000) ..
    (547.0000,-436.0000) .. controls (601.0000,-436.0000) and (647.6667,-418.0000)
    .. (687.0000,-382.0000) .. controls (726.3333,-346.0000) and
    (746.0000,-301.3333) .. (746.0000,-248.0000) -- cycle(1633.0000,-248.0000) ..
    controls (1633.0000,-283.3333) and (1619.0000,-314.0000) ..
    (1591.0000,-340.0000) .. controls (1563.0000,-366.6667) and
    (1531.0000,-380.0000) .. (1495.0000,-380.0000) .. controls
    (1458.3333,-380.0000) and (1427.0000,-367.0000) .. (1401.0000,-341.0000) ..
    controls (1375.6667,-315.6667) and (1363.0000,-284.6667) ..
    (1363.0000,-248.0000) .. controls (1363.0000,-214.6667) and
    (1376.6667,-184.3333) .. (1404.0000,-157.0000) .. controls
    (1431.3333,-129.6667) and (1461.6667,-116.0000) .. (1495.0000,-116.0000) ..
    controls (1531.0000,-116.0000) and (1563.0000,-129.0000) ..
    (1591.0000,-155.0000) .. controls (1619.0000,-181.0000) and
    (1633.0000,-212.0000) .. (1633.0000,-248.0000) -- cycle(1156.0000,-388.0000)
    .. controls (1156.0000,-422.6667) and (1141.3333,-454.0000) ..
    (1112.0000,-482.0000) .. controls (1082.6667,-510.6667) and
    (1050.6667,-525.0000) .. (1016.0000,-525.0000) .. controls
    (982.0000,-525.0000) and (952.0000,-510.6667) .. (926.0000,-482.0000) ..
    controls (900.0000,-453.3333) and (887.0000,-422.0000) .. (887.0000,-388.0000)
    .. controls (887.0000,-351.3333) and (899.6667,-320.0000) ..
    (925.0000,-294.0000) .. controls (950.3333,-268.6667) and (981.3333,-256.0000)
    .. (1018.0000,-256.0000) .. controls (1053.3333,-256.0000) and
    (1085.0000,-269.3333) .. (1113.0000,-296.0000) .. controls
    (1141.6667,-322.6667) and (1156.0000,-353.3333) .. (1156.0000,-388.0000) --
    cycle(690.0000,-242.0000) .. controls (690.0000,-279.3333) and
    (676.6667,-311.6667) .. (650.0000,-339.0000) .. controls (624.0000,-366.3333)
    and (592.6667,-380.0000) .. (556.0000,-380.0000) .. controls
    (518.6667,-380.0000) and (487.6667,-366.6667) .. (463.0000,-340.0000) ..
    controls (439.0000,-314.0000) and (427.0000,-282.3333) .. (427.0000,-245.0000)
    .. controls (427.0000,-209.6667) and (440.3333,-179.3333) ..
    (467.0000,-154.0000) .. controls (493.6667,-128.6667) and (525.0000,-116.0000)
    .. (561.0000,-116.0000) .. controls (593.6667,-116.0000) and
    (623.3333,-128.6667) .. (650.0000,-154.0000) .. controls (676.6667,-180.0000)
    and (690.0000,-209.3333) .. (690.0000,-242.0000) -- cycle(1520.0000,-264.0000)
    .. controls (1520.0000,-221.3333) and (1499.6667,-200.0000) ..
    (1459.0000,-200.0000) .. controls (1417.6667,-200.0000) and
    (1397.0000,-220.0000) .. (1397.0000,-260.0000) .. controls
    (1397.0000,-302.0000) and (1418.6667,-323.0000) .. (1462.0000,-323.0000) ..
    controls (1500.6667,-323.0000) and (1520.0000,-303.3333) ..
    (1520.0000,-264.0000) -- cycle(1044.0000,-405.0000) .. controls
    (1044.0000,-361.6667) and (1023.3333,-340.0000) .. (982.0000,-340.0000) ..
    controls (966.0000,-340.0000) and (951.3333,-347.6667) .. (938.0000,-363.0000)
    .. controls (925.3333,-378.3333) and (919.0000,-394.0000) ..
    (919.0000,-410.0000) .. controls (919.0000,-425.3333) and (925.3333,-439.0000)
    .. (938.0000,-451.0000) .. controls (951.3333,-463.0000) and
    (966.0000,-469.0000) .. (982.0000,-469.0000) .. controls (1023.3333,-469.0000)
    and (1044.0000,-447.6667) .. (1044.0000,-405.0000) --
    cycle(580.0000,-271.0000) .. controls (580.0000,-253.6667) and
    (574.0000,-237.3333) .. (562.0000,-222.0000) .. controls (550.6667,-207.3333)
    and (536.3333,-200.0000) .. (519.0000,-200.0000) .. controls
    (505.0000,-200.0000) and (491.6667,-206.6667) .. (479.0000,-220.0000) ..
    controls (466.3333,-234.0000) and (460.0000,-248.0000) .. (460.0000,-262.0000)
    .. controls (460.0000,-302.6667) and (480.6667,-323.0000) ..
    (522.0000,-323.0000) .. controls (560.6667,-323.0000) and (580.0000,-305.6667)
    .. (580.0000,-271.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F47F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-682.6667) and
    (1620.0000,-860.6667) .. (1472.0000,-1008.0000) .. controls
    (1324.6667,-1156.0000) and (1146.6667,-1230.0000) .. (938.0000,-1230.0000) ..
    controls (729.3333,-1230.0000) and (551.0000,-1156.0000) ..
    (403.0000,-1008.0000) .. controls (255.6667,-860.6667) and
    (182.0000,-682.6667) .. (182.0000,-474.0000) .. controls (182.0000,-261.3333)
    and (258.0000,-81.0000) .. (410.0000,67.0000) .. controls (424.6667,-66.3333)
    and (482.3333,-178.3333) .. (583.0000,-269.0000) .. controls
    (683.6667,-359.6667) and (802.0000,-405.0000) .. (938.0000,-405.0000) ..
    controls (1073.3333,-405.0000) and (1191.3333,-359.6667) ..
    (1292.0000,-269.0000) .. controls (1393.3333,-178.3333) and
    (1451.3333,-66.3333) .. (1466.0000,67.0000) .. controls (1618.0000,-81.0000)
    and (1694.0000,-261.3333) .. (1694.0000,-474.0000) -- cycle(1357.0000,26.0000)
    .. controls (1339.0000,-50.0000) and (1302.6667,-116.3333) ..
    (1248.0000,-173.0000) -- (1248.0000,26.0000) -- (1357.0000,26.0000) --
    cycle(1148.0000,26.0000) -- (1148.0000,-250.0000) .. controls
    (1098.0000,-278.0000) and (1044.6667,-295.3333) .. (988.0000,-302.0000) --
    (988.0000,26.0000) -- (1148.0000,26.0000) -- cycle(888.0000,26.0000) --
    (888.0000,-302.0000) .. controls (831.3333,-295.3333) and (778.0000,-278.0000)
    .. (728.0000,-250.0000) -- (728.0000,26.0000) -- (888.0000,26.0000) --
    cycle(1398.0000,126.0000) -- (478.0000,126.0000) .. controls
    (613.3333,230.0000) and (766.6667,282.0000) .. (938.0000,282.0000) .. controls
    (1109.3333,282.0000) and (1262.6667,230.0000) .. (1398.0000,126.0000) --
    cycle(628.0000,26.0000) -- (628.0000,-173.0000) .. controls
    (573.3333,-116.3333) and (537.0000,-50.0000) .. (519.0000,26.0000) --
    (628.0000,26.0000) -- cycle(1361.0000,-634.0000) .. controls
    (1361.0000,-588.6667) and (1345.6667,-551.0000) .. (1315.0000,-521.0000) ..
    controls (1285.0000,-491.0000) and (1247.3333,-476.0000) ..
    (1202.0000,-476.0000) .. controls (1155.3333,-476.0000) and
    (1117.0000,-491.0000) .. (1087.0000,-521.0000) .. controls
    (1057.6667,-551.0000) and (1043.0000,-589.3333) .. (1043.0000,-636.0000) ..
    controls (1043.0000,-682.6667) and (1059.0000,-720.6667) ..
    (1091.0000,-750.0000) .. controls (1079.6667,-759.3333) and
    (1070.6667,-770.0000) .. (1064.0000,-782.0000) -- (1285.0000,-1007.0000) --
    (1361.0000,-931.0000) -- (1228.0000,-793.0000) .. controls
    (1316.6667,-772.3333) and (1361.0000,-719.3333) .. (1361.0000,-634.0000) --
    cycle(830.0000,-636.0000) .. controls (830.0000,-590.0000) and
    (815.0000,-551.6667) .. (785.0000,-521.0000) .. controls (755.6667,-491.0000)
    and (718.0000,-476.0000) .. (672.0000,-476.0000) .. controls
    (625.3333,-476.0000) and (587.0000,-490.6667) .. (557.0000,-520.0000) ..
    controls (527.0000,-549.3333) and (512.0000,-587.3333) .. (512.0000,-634.0000)
    .. controls (512.0000,-716.6667) and (561.6667,-771.3333) ..
    (661.0000,-798.0000) -- (533.0000,-930.0000) .. controls (541.6667,-942.6667)
    and (565.6667,-968.3333) .. (605.0000,-1007.0000) -- (830.0000,-782.0000) --
    (794.0000,-744.0000) .. controls (802.0000,-726.6667) and (809.6667,-709.3333)
    .. (817.0000,-692.0000) .. controls (825.6667,-672.0000) and
    (830.0000,-653.3333) .. (830.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F480.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1666.0000,-293.0000) ..
    controls (1666.0000,-261.0000) and (1656.3333,-230.6667) ..
    (1637.0000,-202.0000) .. controls (1609.6667,-161.3333) and
    (1577.3333,-123.6667) .. (1540.0000,-89.0000) .. controls (1491.3333,-42.3333)
    and (1450.6667,-19.0000) .. (1418.0000,-19.0000) .. controls
    (1410.0000,-19.0000) and (1399.0000,-21.3333) .. (1385.0000,-26.0000) ..
    controls (1371.0000,-31.3333) and (1360.0000,-34.0000) .. (1352.0000,-34.0000)
    .. controls (1322.0000,-34.0000) and (1303.0000,-16.6667) ..
    (1295.0000,18.0000) .. controls (1291.6667,47.3333) and (1288.0000,76.6667) ..
    (1284.0000,106.0000) .. controls (1279.3333,130.6667) and (1269.0000,166.3333)
    .. (1253.0000,213.0000) .. controls (1236.3333,245.6667) and
    (1194.6667,278.3333) .. (1128.0000,311.0000) .. controls (1070.6667,339.0000)
    and (1013.0000,353.0000) .. (955.0000,353.0000) .. controls
    (946.3333,353.0000) and (933.0000,352.6667) .. (915.0000,352.0000) .. controls
    (897.6667,351.3333) and (884.6667,351.0000) .. (876.0000,351.0000) .. controls
    (798.0000,351.0000) and (756.0000,350.6667) .. (750.0000,350.0000) .. controls
    (709.3333,345.3333) and (665.0000,331.6667) .. (617.0000,309.0000) .. controls
    (565.6667,284.3333) and (528.6667,257.3333) .. (506.0000,228.0000) .. controls
    (487.3333,204.0000) and (473.3333,159.0000) .. (464.0000,93.0000) .. controls
    (454.0000,29.6667) and (440.0000,-12.3333) .. (422.0000,-33.0000) .. controls
    (418.6667,-33.6667) and (415.0000,-34.0000) .. (411.0000,-34.0000) .. controls
    (401.6667,-34.0000) and (388.0000,-31.3333) .. (370.0000,-26.0000) .. controls
    (352.6667,-21.3333) and (339.3333,-19.0000) .. (330.0000,-19.0000) .. controls
    (312.0000,-19.0000) and (295.6667,-23.0000) .. (281.0000,-31.0000) .. controls
    (250.3333,-48.3333) and (210.6667,-85.0000) .. (162.0000,-141.0000) ..
    controls (108.6667,-202.3333) and (82.0000,-247.0000) .. (82.0000,-275.0000)
    .. controls (82.0000,-314.3333) and (103.6667,-346.3333) ..
    (147.0000,-371.0000) .. controls (143.0000,-386.3333) and (133.0000,-411.0000)
    .. (117.0000,-445.0000) -- (136.0000,-546.0000) .. controls
    (133.3333,-554.0000) and (129.0000,-566.3333) .. (123.0000,-583.0000) ..
    controls (106.3333,-627.0000) and (98.0000,-701.0000) .. (98.0000,-805.0000)
    .. controls (98.0000,-917.6667) and (121.0000,-1024.3333) ..
    (167.0000,-1125.0000) .. controls (174.3333,-1136.3333) and
    (185.0000,-1154.0000) .. (199.0000,-1178.0000) .. controls
    (270.3333,-1308.6667) and (371.3333,-1401.3333) .. (502.0000,-1456.0000) ..
    controls (505.3333,-1457.3333) and (532.0000,-1464.3333) ..
    (582.0000,-1477.0000) .. controls (690.6667,-1504.3333) and
    (788.0000,-1518.0000) .. (874.0000,-1518.0000) .. controls
    (1010.6667,-1518.0000) and (1134.6667,-1497.3333) .. (1246.0000,-1456.0000) ..
    controls (1264.0000,-1445.3333) and (1290.6667,-1429.3333) ..
    (1326.0000,-1408.0000) .. controls (1344.0000,-1400.0000) and
    (1369.3333,-1385.3333) .. (1402.0000,-1364.0000) .. controls
    (1570.6667,-1220.6667) and (1655.0000,-1015.6667) .. (1655.0000,-749.0000) ..
    controls (1655.0000,-681.0000) and (1645.3333,-625.6667) ..
    (1626.0000,-583.0000) .. controls (1616.6667,-562.3333) and
    (1612.0000,-549.3333) .. (1612.0000,-544.0000) .. controls
    (1612.0000,-532.6667) and (1615.0000,-515.6667) .. (1621.0000,-493.0000) ..
    controls (1627.6667,-471.0000) and (1631.0000,-454.3333) ..
    (1631.0000,-443.0000) .. controls (1631.0000,-445.6667) and
    (1621.0000,-423.0000) .. (1601.0000,-375.0000) .. controls
    (1644.3333,-349.6667) and (1666.0000,-322.3333) .. (1666.0000,-293.0000) --
    cycle(1604.0000,-275.0000) -- (1604.0000,-300.0000) .. controls
    (1595.3333,-297.3333) and (1583.0000,-296.0000) .. (1567.0000,-296.0000) ..
    controls (1521.0000,-296.0000) and (1498.0000,-312.6667) ..
    (1498.0000,-346.0000) .. controls (1498.0000,-366.0000) and
    (1519.6667,-386.3333) .. (1563.0000,-407.0000) -- (1563.0000,-437.0000) ..
    controls (1563.0000,-463.0000) and (1562.3333,-481.6667) ..
    (1561.0000,-493.0000) .. controls (1557.6667,-520.3333) and
    (1538.6667,-567.6667) .. (1504.0000,-635.0000) .. controls
    (1470.0000,-702.3333) and (1453.0000,-741.0000) .. (1453.0000,-751.0000) ..
    controls (1453.0000,-758.3333) and (1461.6667,-775.6667) ..
    (1479.0000,-803.0000) .. controls (1497.0000,-830.3333) and
    (1509.0000,-844.0000) .. (1515.0000,-844.0000) .. controls
    (1523.0000,-844.0000) and (1528.6667,-841.0000) .. (1532.0000,-835.0000) ..
    controls (1527.3333,-828.3333) and (1511.0000,-801.6667) ..
    (1483.0000,-755.0000) -- (1565.0000,-608.0000) .. controls
    (1581.0000,-645.3333) and (1590.3333,-679.3333) .. (1593.0000,-710.0000) ..
    controls (1593.6667,-716.0000) and (1594.0000,-751.3333) ..
    (1594.0000,-816.0000) .. controls (1594.0000,-852.0000) and
    (1592.0000,-881.3333) .. (1588.0000,-904.0000) .. controls
    (1580.6667,-944.6667) and (1566.0000,-987.3333) .. (1544.0000,-1032.0000) ..
    controls (1522.6667,-1072.0000) and (1501.3333,-1112.0000) ..
    (1480.0000,-1152.0000) .. controls (1441.3333,-1225.3333) and
    (1382.3333,-1289.3333) .. (1303.0000,-1344.0000) .. controls
    (1289.6667,-1355.3333) and (1268.0000,-1369.6667) .. (1238.0000,-1387.0000) ..
    controls (1136.0000,-1426.3333) and (1006.0000,-1446.0000) ..
    (848.0000,-1446.0000) .. controls (779.3333,-1446.0000) and
    (721.3333,-1441.6667) .. (674.0000,-1433.0000) .. controls
    (658.0000,-1427.6667) and (634.0000,-1420.6667) .. (602.0000,-1412.0000) ..
    controls (512.0000,-1390.0000) and (438.6667,-1352.6667) ..
    (382.0000,-1300.0000) .. controls (338.0000,-1258.6667) and
    (289.6667,-1191.6667) .. (237.0000,-1099.0000) .. controls
    (194.3333,-1024.3333) and (168.3333,-959.3333) .. (159.0000,-904.0000) ..
    controls (155.0000,-880.6667) and (153.0000,-832.3333) .. (153.0000,-759.0000)
    .. controls (153.0000,-695.0000) and (163.0000,-644.6667) ..
    (183.0000,-608.0000) -- (265.0000,-755.0000) .. controls (255.0000,-773.0000)
    and (238.6667,-799.6667) .. (216.0000,-835.0000) -- (226.0000,-845.0000) --
    (239.0000,-845.0000) .. controls (276.3333,-791.0000) and (295.0000,-759.6667)
    .. (295.0000,-751.0000) .. controls (295.0000,-736.3333) and
    (276.3333,-694.6667) .. (239.0000,-626.0000) .. controls (202.3333,-557.3333)
    and (184.0000,-502.6667) .. (184.0000,-462.0000) .. controls
    (184.0000,-456.6667) and (184.3333,-447.6667) .. (185.0000,-435.0000) ..
    controls (185.0000,-423.0000) and (185.0000,-413.6667) .. (185.0000,-407.0000)
    .. controls (228.3333,-383.6667) and (250.0000,-364.0000) ..
    (250.0000,-348.0000) .. controls (250.0000,-313.3333) and (227.0000,-296.0000)
    .. (181.0000,-296.0000) .. controls (165.0000,-296.0000) and
    (152.6667,-297.3333) .. (144.0000,-300.0000) -- (144.0000,-275.0000) ..
    controls (158.6667,-253.0000) and (181.6667,-221.0000) .. (213.0000,-179.0000)
    .. controls (261.0000,-120.3333) and (291.0000,-91.0000) ..
    (303.0000,-91.0000) .. controls (317.6667,-91.0000) and (338.3333,-95.3333) ..
    (365.0000,-104.0000) .. controls (392.3333,-112.6667) and (413.3333,-117.0000)
    .. (428.0000,-117.0000) .. controls (434.6667,-117.0000) and
    (439.3333,-116.6667) .. (442.0000,-116.0000) .. controls (474.0000,-108.6667)
    and (497.0000,-90.6667) .. (511.0000,-62.0000) .. controls (518.3333,-47.3333)
    and (524.0000,-10.3333) .. (528.0000,49.0000) .. controls (531.3333,91.0000)
    and (551.0000,124.3333) .. (587.0000,149.0000) .. controls (611.6667,128.3333)
    and (626.0000,118.0000) .. (630.0000,118.0000) .. controls (633.3333,118.0000)
    and (645.6667,127.0000) .. (667.0000,145.0000) .. controls (686.3333,125.0000)
    and (698.3333,115.0000) .. (703.0000,115.0000) .. controls (718.3333,115.0000)
    and (730.0000,120.3333) .. (738.0000,131.0000) .. controls (750.6667,147.6667)
    and (758.6667,157.3333) .. (762.0000,160.0000) .. controls (794.0000,132.0000)
    and (812.3333,118.0000) .. (817.0000,118.0000) .. controls (824.3333,118.0000)
    and (835.0000,120.6667) .. (849.0000,126.0000) .. controls (863.6667,131.3333)
    and (874.6667,134.0000) .. (882.0000,134.0000) .. controls (888.0000,134.0000)
    and (896.0000,131.3333) .. (906.0000,126.0000) .. controls (916.6667,120.6667)
    and (925.0000,118.0000) .. (931.0000,118.0000) .. controls (937.0000,118.0000)
    and (956.6667,132.0000) .. (990.0000,160.0000) .. controls (996.6667,150.6667)
    and (1003.6667,140.6667) .. (1011.0000,130.0000) .. controls
    (1019.0000,120.0000) and (1028.0000,115.0000) .. (1038.0000,115.0000) ..
    controls (1042.0000,115.0000) and (1057.6667,125.0000) .. (1085.0000,145.0000)
    .. controls (1101.6667,127.0000) and (1112.6667,118.0000) ..
    (1118.0000,118.0000) .. controls (1124.6667,118.0000) and (1139.0000,128.3333)
    .. (1161.0000,149.0000) .. controls (1190.3333,129.6667) and
    (1209.3333,107.3333) .. (1218.0000,82.0000) .. controls (1224.0000,64.6667)
    and (1227.0000,35.3333) .. (1227.0000,-6.0000) .. controls
    (1227.0000,-80.0000) and (1261.6667,-117.0000) .. (1331.0000,-117.0000) ..
    controls (1344.3333,-117.0000) and (1363.3333,-112.6667) ..
    (1388.0000,-104.0000) .. controls (1412.6667,-95.3333) and
    (1431.6667,-91.0000) .. (1445.0000,-91.0000) .. controls (1451.0000,-91.0000)
    and (1479.0000,-119.6667) .. (1529.0000,-177.0000) .. controls
    (1579.0000,-234.3333) and (1604.0000,-267.0000) .. (1604.0000,-275.0000) --
    cycle(1200.0000,142.0000) .. controls (1170.0000,166.6667) and
    (1152.0000,179.0000) .. (1146.0000,179.0000) .. controls (1143.3333,179.0000)
    and (1134.3333,170.3333) .. (1119.0000,153.0000) .. controls
    (1099.0000,173.0000) and (1086.0000,183.0000) .. (1080.0000,183.0000) ..
    controls (1076.0000,183.0000) and (1069.3333,176.0000) .. (1060.0000,162.0000)
    .. controls (1051.3333,148.0000) and (1045.0000,141.0000) ..
    (1041.0000,141.0000) .. controls (1033.0000,141.0000) and (1025.3333,149.3333)
    .. (1018.0000,166.0000) .. controls (1011.3333,182.6667) and
    (1002.6667,191.0000) .. (992.0000,191.0000) .. controls (982.0000,191.0000)
    and (970.3333,184.6667) .. (957.0000,172.0000) .. controls (944.3333,159.3333)
    and (933.6667,153.0000) .. (925.0000,153.0000) .. controls (923.6667,153.0000)
    and (912.0000,157.0000) .. (890.0000,165.0000) -- (890.0000,289.0000) --
    (980.0000,289.0000) .. controls (985.3333,263.0000) and (990.3333,244.0000) ..
    (995.0000,232.0000) -- (1004.0000,232.0000) .. controls (1010.0000,241.3333)
    and (1015.0000,254.0000) .. (1019.0000,270.0000) -- (1036.0000,270.0000) ..
    controls (1048.0000,270.0000) and (1055.6667,261.0000) .. (1059.0000,243.0000)
    .. controls (1063.0000,225.6667) and (1069.0000,216.0000) ..
    (1077.0000,214.0000) .. controls (1089.0000,228.6667) and (1096.3333,236.0000)
    .. (1099.0000,236.0000) .. controls (1121.0000,236.0000) and
    (1133.6667,223.0000) .. (1137.0000,197.0000) -- (1142.0000,194.0000) --
    (1145.0000,194.0000) .. controls (1149.0000,198.6667) and (1151.3333,203.6667)
    .. (1152.0000,209.0000) -- (1166.0000,209.0000) .. controls
    (1180.0000,201.6667) and (1188.3333,191.6667) .. (1191.0000,179.0000) ..
    controls (1194.3333,167.0000) and (1197.3333,154.6667) .. (1200.0000,142.0000)
    -- cycle(862.0000,289.0000) -- (862.0000,165.0000) .. controls
    (839.3333,157.0000) and (826.3333,153.0000) .. (823.0000,153.0000) .. controls
    (813.6667,153.0000) and (802.3333,159.3333) .. (789.0000,172.0000) .. controls
    (776.3333,184.6667) and (765.3333,191.0000) .. (756.0000,191.0000) .. controls
    (746.0000,191.0000) and (737.6667,182.6667) .. (731.0000,166.0000) .. controls
    (725.0000,149.3333) and (717.0000,141.0000) .. (707.0000,141.0000) .. controls
    (699.0000,141.0000) and (689.0000,155.0000) .. (677.0000,183.0000) --
    (663.0000,183.0000) .. controls (655.0000,176.3333) and (643.3333,166.3333) ..
    (628.0000,153.0000) .. controls (616.6667,170.3333) and (608.0000,179.0000) ..
    (602.0000,179.0000) .. controls (598.6667,179.0000) and (580.3333,166.6667) ..
    (547.0000,142.0000) -- (547.0000,154.0000) .. controls (547.0000,182.6667) and
    (563.0000,201.3333) .. (595.0000,210.0000) .. controls (599.0000,199.3333) and
    (603.3333,194.0000) .. (608.0000,194.0000) .. controls (616.6667,222.0000) and
    (630.3333,236.0000) .. (649.0000,236.0000) .. controls (652.3333,236.0000) and
    (657.0000,232.3333) .. (663.0000,225.0000) .. controls (669.6667,218.3333) and
    (674.3333,214.3333) .. (677.0000,213.0000) .. controls (680.3333,220.3333) and
    (685.3333,237.0000) .. (692.0000,263.0000) .. controls (698.0000,263.0000) and
    (710.0000,265.3333) .. (728.0000,270.0000) .. controls (732.6667,254.6667) and
    (738.0000,242.0000) .. (744.0000,232.0000) .. controls (747.3333,233.3333) and
    (752.6667,234.6667) .. (760.0000,236.0000) .. controls (760.0000,240.6667) and
    (760.6667,247.0000) .. (762.0000,255.0000) .. controls (764.0000,263.6667) and
    (765.0000,270.3333) .. (765.0000,275.0000) .. controls (765.0000,281.0000) and
    (763.3333,285.6667) .. (760.0000,289.0000) -- (862.0000,289.0000) --
    cycle(1433.0000,-586.0000) .. controls (1433.0000,-474.0000) and
    (1418.6667,-396.6667) .. (1390.0000,-354.0000) .. controls
    (1380.6667,-340.6667) and (1367.0000,-328.3333) .. (1349.0000,-317.0000) ..
    controls (1335.0000,-308.3333) and (1322.0000,-304.0000) ..
    (1310.0000,-304.0000) .. controls (1302.6667,-304.0000) and
    (1267.6667,-315.3333) .. (1205.0000,-338.0000) .. controls
    (1143.0000,-360.6667) and (1106.6667,-375.0000) .. (1096.0000,-381.0000) ..
    controls (1068.0000,-397.0000) and (1050.0000,-415.0000) ..
    (1042.0000,-435.0000) .. controls (1028.6667,-469.6667) and
    (1022.0000,-528.0000) .. (1022.0000,-610.0000) .. controls
    (1022.0000,-625.3333) and (1031.3333,-646.0000) .. (1050.0000,-672.0000) ..
    controls (1069.3333,-698.0000) and (1105.3333,-711.0000) ..
    (1158.0000,-711.0000) .. controls (1308.0000,-711.0000) and
    (1395.3333,-690.3333) .. (1420.0000,-649.0000) .. controls
    (1428.6667,-634.3333) and (1433.0000,-613.3333) .. (1433.0000,-586.0000) --
    cycle(984.0000,-222.0000) .. controls (984.0000,-155.3333) and
    (977.3333,-107.0000) .. (964.0000,-77.0000) .. controls (955.3333,-58.3333)
    and (943.0000,-49.0000) .. (927.0000,-49.0000) .. controls (908.3333,-49.0000)
    and (892.3333,-64.3333) .. (879.0000,-95.0000) .. controls (842.3333,-64.3333)
    and (822.3333,-49.0000) .. (819.0000,-49.0000) .. controls (808.3333,-49.0000)
    and (799.0000,-53.0000) .. (791.0000,-61.0000) .. controls (785.0000,-67.0000)
    and (778.6667,-91.6667) .. (772.0000,-135.0000) .. controls
    (766.6667,-171.6667) and (764.0000,-198.6667) .. (764.0000,-216.0000) ..
    controls (764.0000,-244.0000) and (776.6667,-281.6667) .. (802.0000,-329.0000)
    .. controls (828.0000,-376.3333) and (852.6667,-408.6667) ..
    (876.0000,-426.0000) .. controls (896.0000,-410.6667) and (919.0000,-378.6667)
    .. (945.0000,-330.0000) .. controls (971.0000,-282.0000) and
    (984.0000,-246.0000) .. (984.0000,-222.0000) -- cycle(726.0000,-607.0000) ..
    controls (726.0000,-527.0000) and (719.0000,-469.6667) .. (705.0000,-435.0000)
    .. controls (695.6667,-412.3333) and (678.0000,-394.3333) ..
    (652.0000,-381.0000) .. controls (638.6667,-374.3333) and (599.6667,-361.6667)
    .. (535.0000,-343.0000) .. controls (471.0000,-324.3333) and
    (433.0000,-315.0000) .. (421.0000,-315.0000) .. controls (381.0000,-315.0000)
    and (351.6667,-353.3333) .. (333.0000,-430.0000) .. controls
    (320.3333,-481.3333) and (314.0000,-538.3333) .. (314.0000,-601.0000) ..
    controls (314.0000,-643.6667) and (336.3333,-672.3333) .. (381.0000,-687.0000)
    .. controls (431.0000,-703.6667) and (508.0000,-712.0000) ..
    (612.0000,-712.0000) .. controls (647.3333,-712.0000) and (675.6667,-698.6667)
    .. (697.0000,-672.0000) .. controls (716.3333,-647.3333) and
    (726.0000,-625.6667) .. (726.0000,-607.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F481.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1609.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1930.0000,44.0000) --
    (86.0000,44.0000) .. controls (84.6667,36.0000) and (83.3333,24.0000) ..
    (82.0000,8.0000) -- (139.0000,8.0000) .. controls (146.3333,-58.0000) and
    (162.6667,-155.3333) .. (188.0000,-284.0000) .. controls (192.0000,-297.3333)
    and (209.6667,-321.0000) .. (241.0000,-355.0000) .. controls
    (272.3333,-389.6667) and (294.6667,-409.6667) .. (308.0000,-415.0000) ..
    controls (317.3333,-419.0000) and (363.6667,-430.3333) .. (447.0000,-449.0000)
    .. controls (457.0000,-451.0000) and (467.0000,-453.0000) ..
    (477.0000,-455.0000) .. controls (487.6667,-457.0000) and (495.3333,-462.6667)
    .. (500.0000,-472.0000) .. controls (506.0000,-484.6667) and
    (509.0000,-500.0000) .. (509.0000,-518.0000) .. controls (509.0000,-524.0000)
    and (507.0000,-528.6667) .. (503.0000,-532.0000) .. controls
    (461.0000,-568.0000) and (433.6667,-586.0000) .. (421.0000,-586.0000) ..
    controls (417.0000,-586.0000) and (411.3333,-584.6667) .. (404.0000,-582.0000)
    .. controls (396.6667,-579.3333) and (391.0000,-578.0000) ..
    (387.0000,-578.0000) .. controls (356.3333,-578.0000) and (333.6667,-582.0000)
    .. (319.0000,-590.0000) .. controls (311.0000,-594.6667) and
    (301.0000,-607.3333) .. (289.0000,-628.0000) .. controls (233.0000,-724.6667)
    and (205.0000,-805.0000) .. (205.0000,-869.0000) .. controls
    (205.0000,-915.0000) and (209.3333,-958.6667) .. (218.0000,-1000.0000) ..
    controls (228.6667,-1050.0000) and (248.6667,-1100.3333) ..
    (278.0000,-1151.0000) .. controls (312.0000,-1209.6667) and
    (348.3333,-1248.0000) .. (387.0000,-1266.0000) .. controls
    (411.0000,-1277.3333) and (430.3333,-1283.0000) .. (445.0000,-1283.0000) ..
    controls (451.0000,-1283.0000) and (459.0000,-1280.3333) ..
    (469.0000,-1275.0000) .. controls (479.6667,-1270.3333) and
    (488.0000,-1268.0000) .. (494.0000,-1268.0000) .. controls
    (496.0000,-1268.0000) and (506.3333,-1273.0000) .. (525.0000,-1283.0000) ..
    controls (544.3333,-1293.0000) and (557.0000,-1298.6667) ..
    (563.0000,-1300.0000) .. controls (602.3333,-1309.3333) and
    (678.6667,-1314.0000) .. (792.0000,-1314.0000) .. controls
    (836.6667,-1314.0000) and (874.6667,-1304.3333) .. (906.0000,-1285.0000) ..
    controls (941.3333,-1263.0000) and (975.6667,-1229.3333) ..
    (1009.0000,-1184.0000) .. controls (1042.3333,-1139.3333) and
    (1064.0000,-1097.0000) .. (1074.0000,-1057.0000) .. controls
    (1082.6667,-1022.3333) and (1087.0000,-974.0000) .. (1087.0000,-912.0000) ..
    controls (1087.0000,-812.6667) and (1059.0000,-718.0000) ..
    (1003.0000,-628.0000) .. controls (997.0000,-618.6667) and
    (987.0000,-610.0000) .. (973.0000,-602.0000) .. controls (963.6667,-596.6667)
    and (940.0000,-594.0000) .. (902.0000,-594.0000) .. controls
    (886.6667,-594.0000) and (870.6667,-588.0000) .. (854.0000,-576.0000) ..
    controls (840.0000,-564.6667) and (826.3333,-553.3333) .. (813.0000,-542.0000)
    .. controls (813.6667,-528.0000) and (814.6667,-507.3333) ..
    (816.0000,-480.0000) .. controls (974.0000,-470.6667) and
    (1097.3333,-415.6667) .. (1186.0000,-315.0000) .. controls
    (1188.0000,-317.0000) and (1210.0000,-346.0000) .. (1252.0000,-402.0000) ..
    controls (1285.3333,-446.6667) and (1308.3333,-469.0000) ..
    (1321.0000,-469.0000) .. controls (1316.3333,-469.0000) and
    (1331.0000,-464.0000) .. (1365.0000,-454.0000) .. controls
    (1387.0000,-498.0000) and (1398.0000,-531.6667) .. (1398.0000,-555.0000) ..
    controls (1398.0000,-576.3333) and (1381.6667,-592.3333) ..
    (1349.0000,-603.0000) .. controls (1316.3333,-614.3333) and
    (1300.0000,-628.0000) .. (1300.0000,-644.0000) .. controls
    (1300.0000,-675.3333) and (1327.0000,-691.0000) .. (1381.0000,-691.0000) ..
    controls (1396.3333,-691.0000) and (1421.6667,-684.0000) ..
    (1457.0000,-670.0000) .. controls (1492.3333,-656.0000) and
    (1514.6667,-649.0000) .. (1524.0000,-649.0000) .. controls
    (1542.0000,-649.0000) and (1565.0000,-651.6667) .. (1593.0000,-657.0000) ..
    controls (1629.0000,-664.3333) and (1652.0000,-668.6667) ..
    (1662.0000,-670.0000) .. controls (1668.0000,-670.6667) and
    (1688.0000,-671.0000) .. (1722.0000,-671.0000) .. controls
    (1740.6667,-671.0000) and (1761.6667,-676.6667) .. (1785.0000,-688.0000) ..
    controls (1809.0000,-700.0000) and (1829.3333,-706.0000) ..
    (1846.0000,-706.0000) .. controls (1862.0000,-706.0000) and
    (1876.0000,-700.6667) .. (1888.0000,-690.0000) -- (1888.0000,-686.0000) ..
    controls (1888.6667,-680.0000) and (1886.6667,-669.6667) ..
    (1882.0000,-655.0000) .. controls (1890.0000,-649.6667) and
    (1898.0000,-644.0000) .. (1906.0000,-638.0000) .. controls
    (1914.6667,-632.6667) and (1919.0000,-625.3333) .. (1919.0000,-616.0000) ..
    controls (1919.0000,-595.3333) and (1885.0000,-571.0000) ..
    (1817.0000,-543.0000) .. controls (1771.6667,-527.0000) and
    (1726.6667,-510.6667) .. (1682.0000,-494.0000) .. controls
    (1614.6667,-464.0000) and (1557.3333,-422.3333) .. (1510.0000,-369.0000) ..
    controls (1511.3333,-362.3333) and (1519.3333,-356.0000) ..
    (1534.0000,-350.0000) .. controls (1549.3333,-344.0000) and
    (1556.3333,-334.3333) .. (1555.0000,-321.0000) -- (1341.0000,6.0000) --
    (1930.0000,6.0000) -- (1930.0000,44.0000) -- cycle(1094.0000,344.0000) --
    (202.0000,344.0000) -- (202.0000,316.0000) -- (307.0000,71.0000) --
    (1007.0000,71.0000) -- (1094.0000,309.0000) -- (1094.0000,344.0000) --
    cycle(1889.0000,-619.0000) -- (1853.0000,-623.0000) .. controls
    (1749.0000,-590.3333) and (1701.0000,-574.0000) .. (1709.0000,-574.0000) ..
    controls (1702.3333,-574.0000) and (1697.3333,-578.3333) ..
    (1694.0000,-587.0000) .. controls (1706.0000,-599.6667) and
    (1732.6667,-613.6667) .. (1774.0000,-629.0000) .. controls
    (1810.0000,-643.0000) and (1833.3333,-659.6667) .. (1844.0000,-679.0000) ..
    controls (1832.6667,-675.6667) and (1815.6667,-670.3333) ..
    (1793.0000,-663.0000) .. controls (1758.3333,-643.6667) and
    (1715.6667,-624.0000) .. (1665.0000,-604.0000) -- (1660.0000,-607.0000) --
    (1660.0000,-617.0000) -- (1671.0000,-629.0000) .. controls
    (1605.6667,-619.0000) and (1547.6667,-614.0000) .. (1497.0000,-614.0000) ..
    controls (1484.3333,-614.0000) and (1464.3333,-621.0000) ..
    (1437.0000,-635.0000) .. controls (1409.6667,-649.6667) and
    (1394.0000,-657.0000) .. (1390.0000,-657.0000) .. controls
    (1384.6667,-657.0000) and (1377.0000,-656.0000) .. (1367.0000,-654.0000) ..
    controls (1357.0000,-652.0000) and (1349.6667,-651.0000) ..
    (1345.0000,-651.0000) .. controls (1407.6667,-637.6667) and
    (1439.0000,-597.0000) .. (1439.0000,-529.0000) .. controls
    (1439.0000,-522.3333) and (1432.0000,-507.3333) .. (1418.0000,-484.0000) ..
    controls (1404.6667,-460.6667) and (1398.0000,-447.0000) ..
    (1398.0000,-443.0000) .. controls (1398.0000,-434.3333) and
    (1407.6667,-425.0000) .. (1427.0000,-415.0000) .. controls
    (1440.3333,-407.6667) and (1453.6667,-400.6667) .. (1467.0000,-394.0000) ..
    controls (1543.0000,-461.3333) and (1607.0000,-503.3333) ..
    (1659.0000,-520.0000) .. controls (1785.6667,-560.0000) and
    (1858.3333,-587.3333) .. (1877.0000,-602.0000) .. controls
    (1883.0000,-606.6667) and (1887.0000,-612.3333) .. (1889.0000,-619.0000) --
    cycle(629.0000,-1264.0000) -- (597.0000,-1264.0000) .. controls
    (568.3333,-1264.0000) and (554.0000,-1249.6667) .. (554.0000,-1221.0000) ..
    controls (554.0000,-1215.6667) and (560.6667,-1205.3333) ..
    (574.0000,-1190.0000) .. controls (588.0000,-1175.3333) and
    (598.3333,-1166.3333) .. (605.0000,-1163.0000) .. controls
    (612.3333,-1169.0000) and (616.0000,-1176.0000) .. (616.0000,-1184.0000) ..
    controls (616.0000,-1187.3333) and (615.0000,-1192.6667) ..
    (613.0000,-1200.0000) .. controls (611.0000,-1207.3333) and
    (610.0000,-1212.6667) .. (610.0000,-1216.0000) .. controls
    (610.0000,-1210.0000) and (616.3333,-1226.0000) .. (629.0000,-1264.0000) --
    cycle(978.0000,-737.0000) .. controls (970.6667,-751.0000) and
    (964.3333,-758.0000) .. (959.0000,-758.0000) .. controls (947.6667,-758.0000)
    and (939.0000,-755.3333) .. (933.0000,-750.0000) -- (933.0000,-728.0000) ..
    controls (949.6667,-720.6667) and (957.0000,-717.0000) .. (955.0000,-717.0000)
    .. controls (956.3333,-717.0000) and (964.0000,-723.6667) ..
    (978.0000,-737.0000) -- cycle(940.0000,-665.0000) -- (940.0000,-687.0000) ..
    controls (928.0000,-675.6667) and (919.6667,-660.6667) .. (915.0000,-642.0000)
    -- (940.0000,-665.0000) -- cycle(998.0000,-855.0000) .. controls
    (998.0000,-883.0000) and (996.3333,-900.0000) .. (993.0000,-906.0000) ..
    controls (990.3333,-912.6667) and (978.0000,-923.0000) .. (956.0000,-937.0000)
    .. controls (953.3333,-945.6667) and (946.6667,-954.3333) ..
    (936.0000,-963.0000) .. controls (922.6667,-973.6667) and (914.3333,-981.3333)
    .. (911.0000,-986.0000) .. controls (908.3333,-993.3333) and
    (902.6667,-1003.6667) .. (894.0000,-1017.0000) -- (763.0000,-1017.0000) ..
    controls (720.3333,-1017.0000) and (676.0000,-1029.3333) ..
    (630.0000,-1054.0000) .. controls (584.0000,-1079.3333) and
    (550.0000,-1110.3333) .. (528.0000,-1147.0000) .. controls
    (522.0000,-1156.3333) and (519.0000,-1166.6667) .. (519.0000,-1178.0000) ..
    controls (443.0000,-1026.0000) and (396.3333,-943.6667) ..
    (379.0000,-931.0000) .. controls (375.6667,-928.3333) and (349.0000,-916.6667)
    .. (299.0000,-896.0000) -- (299.0000,-850.0000) .. controls
    (299.0000,-832.6667) and (307.6667,-816.3333) .. (325.0000,-801.0000) ..
    controls (353.0000,-777.6667) and (367.6667,-765.0000) .. (369.0000,-763.0000)
    .. controls (378.3333,-740.3333) and (395.3333,-707.6667) ..
    (420.0000,-665.0000) .. controls (480.6667,-584.3333) and (558.0000,-544.0000)
    .. (652.0000,-544.0000) .. controls (760.0000,-544.0000) and
    (843.0000,-598.0000) .. (901.0000,-706.0000) .. controls (905.6667,-721.3333)
    and (914.0000,-741.3333) .. (926.0000,-766.0000) .. controls
    (938.0000,-774.0000) and (954.6667,-788.0000) .. (976.0000,-808.0000) ..
    controls (990.6667,-829.3333) and (998.0000,-845.0000) .. (998.0000,-855.0000)
    -- cycle(378.0000,-1186.0000) .. controls (378.0000,-1191.3333) and
    (376.0000,-1195.0000) .. (372.0000,-1197.0000) .. controls
    (332.0000,-1161.6667) and (299.3333,-1114.3333) .. (274.0000,-1055.0000) ..
    controls (290.6667,-1067.0000) and (313.3333,-1087.0000) ..
    (342.0000,-1115.0000) .. controls (346.6667,-1126.3333) and
    (355.0000,-1142.6667) .. (367.0000,-1164.0000) .. controls
    (374.3333,-1175.3333) and (378.0000,-1182.6667) .. (378.0000,-1186.0000) --
    cycle(367.0000,-737.0000) .. controls (367.0000,-745.0000) and
    (364.0000,-752.0000) .. (358.0000,-758.0000) -- (330.0000,-758.0000) ..
    controls (330.0000,-756.6667) and (328.6667,-754.0000) .. (326.0000,-750.0000)
    .. controls (323.3333,-746.0000) and (322.0000,-742.3333) ..
    (322.0000,-739.0000) .. controls (322.0000,-724.3333) and (330.0000,-717.0000)
    .. (346.0000,-717.0000) .. controls (360.0000,-717.0000) and
    (367.0000,-723.6667) .. (367.0000,-737.0000) -- cycle(1495.0000,-322.0000) --
    (1332.0000,-417.0000) .. controls (1310.6667,-387.0000) and
    (1289.3333,-357.0000) .. (1268.0000,-327.0000) .. controls
    (1234.0000,-280.3333) and (1210.6667,-257.0000) .. (1198.0000,-257.0000) ..
    controls (1197.3333,-257.0000) and (1183.6667,-258.0000) ..
    (1157.0000,-260.0000) .. controls (1135.0000,-282.6667) and
    (1100.0000,-314.3333) .. (1052.0000,-355.0000) .. controls
    (977.3333,-405.0000) and (904.0000,-429.3333) .. (832.0000,-428.0000) --
    (810.0000,-428.0000) .. controls (782.6667,-374.6667) and (741.3333,-294.6667)
    .. (686.0000,-188.0000) -- (676.0000,-188.0000) .. controls
    (668.0000,-188.0000) and (662.3333,-189.3333) .. (659.0000,-192.0000) ..
    controls (653.6667,-196.0000) and (607.0000,-271.0000) .. (519.0000,-417.0000)
    .. controls (479.0000,-411.0000) and (421.0000,-396.6667) ..
    (345.0000,-374.0000) .. controls (331.0000,-367.3333) and (312.3333,-351.0000)
    .. (289.0000,-325.0000) .. controls (266.3333,-299.6667) and
    (252.6667,-279.6667) .. (248.0000,-265.0000) .. controls (230.0000,-212.3333)
    and (212.3333,-122.0000) .. (195.0000,6.0000) -- (355.0000,6.0000) --
    (355.0000,-123.0000) .. controls (355.0000,-138.3333) and (361.6667,-156.6667)
    .. (375.0000,-178.0000) .. controls (389.0000,-200.0000) and
    (403.0000,-214.6667) .. (417.0000,-222.0000) -- (423.0000,-216.0000) ..
    controls (405.6667,-160.0000) and (397.0000,-120.0000) .. (397.0000,-96.0000)
    .. controls (397.0000,-73.3333) and (403.3333,-39.0000) .. (416.0000,7.0000)
    -- (913.0000,7.0000) .. controls (923.0000,-15.6667) and (932.6667,-38.6667)
    .. (942.0000,-62.0000) .. controls (952.0000,-85.3333) and
    (957.0000,-110.0000) .. (957.0000,-136.0000) .. controls (957.0000,-152.0000)
    and (955.3333,-177.3333) .. (952.0000,-212.0000) .. controls
    (955.3333,-216.0000) and (959.3333,-218.0000) .. (964.0000,-218.0000) ..
    controls (983.3333,-198.0000) and (994.6667,-157.0000) .. (998.0000,-95.0000)
    .. controls (1028.0000,-72.3333) and (1073.0000,-38.3333) ..
    (1133.0000,7.0000) -- (1273.0000,7.0000) -- (1495.0000,-322.0000) --
    cycle(779.0000,-462.0000) .. controls (779.0000,-468.6667) and
    (778.3333,-478.3333) .. (777.0000,-491.0000) .. controls (775.6667,-504.3333)
    and (775.0000,-514.3333) .. (775.0000,-521.0000) .. controls
    (717.0000,-506.3333) and (681.0000,-499.0000) .. (667.0000,-499.0000) --
    (620.0000,-499.0000) .. controls (592.6667,-499.0000) and (571.0000,-502.6667)
    .. (555.0000,-510.0000) .. controls (555.0000,-503.3333) and
    (554.0000,-493.3333) .. (552.0000,-480.0000) .. controls (550.6667,-466.6667)
    and (550.0000,-456.6667) .. (550.0000,-450.0000) .. controls
    (550.0000,-438.0000) and (567.6667,-405.6667) .. (603.0000,-353.0000) ..
    controls (625.6667,-319.6667) and (648.6667,-286.0000) .. (672.0000,-252.0000)
    .. controls (692.6667,-288.0000) and (713.0000,-323.6667) ..
    (733.0000,-359.0000) .. controls (763.6667,-414.3333) and (779.0000,-448.6667)
    .. (779.0000,-462.0000) -- cycle(1038.0000,6.0000) .. controls
    (1026.6667,-28.6667) and (1009.3333,-48.3333) .. (986.0000,-53.0000) ..
    controls (984.0000,-43.0000) and (980.3333,-23.3333) .. (975.0000,6.0000) --
    (1038.0000,6.0000) -- cycle(317.0000,-664.0000) -- (317.0000,-700.0000) ..
    controls (317.0000,-703.3333) and (303.6667,-721.3333) .. (277.0000,-754.0000)
    -- (277.0000,-719.0000) .. controls (277.0000,-721.0000) and
    (290.3333,-702.6667) .. (317.0000,-664.0000) -- cycle(1045.0000,295.0000) --
    (985.0000,116.0000) -- (330.0000,116.0000) -- (251.0000,295.0000) --
    (1045.0000,295.0000) -- cycle(876.0000,-956.0000) .. controls
    (862.6667,-947.3333) and (843.3333,-934.0000) .. (818.0000,-916.0000) ..
    controls (810.0000,-946.0000) and (789.0000,-961.0000) .. (755.0000,-961.0000)
    .. controls (745.6667,-961.0000) and (736.0000,-956.3333) ..
    (726.0000,-947.0000) .. controls (716.6667,-937.6667) and (711.3333,-928.3333)
    .. (710.0000,-919.0000) -- (710.0000,-929.0000) .. controls
    (710.0000,-972.3333) and (729.3333,-994.0000) .. (768.0000,-994.0000) ..
    controls (774.6667,-994.0000) and (784.3333,-990.3333) .. (797.0000,-983.0000)
    .. controls (810.3333,-975.6667) and (821.3333,-972.0000) ..
    (830.0000,-972.0000) .. controls (844.0000,-972.0000) and (857.0000,-974.0000)
    .. (869.0000,-978.0000) .. controls (854.3333,-966.6667) and
    (839.3333,-957.3333) .. (824.0000,-950.0000) -- (826.0000,-945.0000) ..
    controls (832.6667,-945.0000) and (849.3333,-948.6667) .. (876.0000,-956.0000)
    -- cycle(813.0000,-865.0000) .. controls (813.0000,-833.6667) and
    (796.6667,-818.0000) .. (764.0000,-818.0000) .. controls (729.3333,-818.0000)
    and (712.0000,-835.6667) .. (712.0000,-871.0000) .. controls
    (712.0000,-903.0000) and (729.3333,-919.0000) .. (764.0000,-919.0000) ..
    controls (796.6667,-919.0000) and (813.0000,-901.0000) .. (813.0000,-865.0000)
    -- cycle(595.0000,-1036.0000) -- (496.0000,-1036.0000) .. controls
    (494.0000,-1036.0000) and (487.6667,-1033.3333) .. (477.0000,-1028.0000) ..
    controls (471.0000,-1034.0000) and (468.0000,-1040.0000) ..
    (468.0000,-1046.0000) .. controls (484.0000,-1054.0000) and
    (497.6667,-1058.0000) .. (509.0000,-1058.0000) -- (536.0000,-1058.0000) ..
    controls (573.3333,-1058.0000) and (593.0000,-1050.6667) ..
    (595.0000,-1036.0000) -- cycle(587.0000,-919.0000) .. controls
    (581.0000,-947.0000) and (562.0000,-961.0000) .. (530.0000,-961.0000) ..
    controls (504.6667,-961.0000) and (487.3333,-946.0000) .. (478.0000,-916.0000)
    .. controls (466.0000,-924.6667) and (447.6667,-937.3333) ..
    (423.0000,-954.0000) .. controls (425.6667,-953.3333) and (430.0000,-951.6667)
    .. (436.0000,-949.0000) .. controls (442.0000,-946.3333) and
    (447.0000,-945.0000) .. (451.0000,-945.0000) -- (472.0000,-945.0000) --
    (472.0000,-947.0000) .. controls (472.0000,-949.0000) and (465.3333,-954.0000)
    .. (452.0000,-962.0000) .. controls (436.6667,-971.3333) and
    (428.3333,-976.6667) .. (427.0000,-978.0000) .. controls (439.6667,-974.0000)
    and (453.3333,-972.0000) .. (468.0000,-972.0000) .. controls
    (480.0000,-972.0000) and (490.3333,-975.6667) .. (499.0000,-983.0000) ..
    controls (508.3333,-990.3333) and (521.0000,-994.0000) .. (537.0000,-994.0000)
    .. controls (570.3333,-994.0000) and (587.0000,-976.3333) ..
    (587.0000,-941.0000) -- (587.0000,-919.0000) -- cycle(689.0000,-787.0000) ..
    controls (673.6667,-765.0000) and (660.6667,-754.0000) .. (650.0000,-754.0000)
    .. controls (634.6667,-754.0000) and (620.3333,-765.0000) ..
    (607.0000,-787.0000) .. controls (613.0000,-785.0000) and (621.6667,-784.0000)
    .. (633.0000,-784.0000) .. controls (642.3333,-784.0000) and
    (661.0000,-785.0000) .. (689.0000,-787.0000) -- cycle(584.0000,-867.0000) ..
    controls (584.0000,-834.3333) and (566.6667,-818.0000) .. (532.0000,-818.0000)
    .. controls (502.0000,-818.0000) and (487.0000,-830.0000) ..
    (487.0000,-854.0000) -- (487.0000,-869.0000) .. controls (487.0000,-902.3333)
    and (503.0000,-919.0000) .. (535.0000,-919.0000) .. controls
    (567.6667,-919.0000) and (584.0000,-901.6667) .. (584.0000,-867.0000) --
    cycle(768.0000,-712.0000) .. controls (736.6667,-678.0000) and
    (696.6667,-661.0000) .. (648.0000,-661.0000) .. controls (600.0000,-661.0000)
    and (560.0000,-678.0000) .. (528.0000,-712.0000) -- (548.0000,-712.0000) ..
    controls (559.3333,-712.0000) and (576.6667,-711.0000) .. (600.0000,-709.0000)
    .. controls (623.3333,-707.0000) and (640.6667,-706.0000) ..
    (652.0000,-706.0000) .. controls (664.6667,-706.0000) and (684.0000,-707.0000)
    .. (710.0000,-709.0000) .. controls (736.0000,-711.0000) and
    (755.3333,-712.0000) .. (768.0000,-712.0000) -- cycle(797.0000,-859.0000) ..
    controls (793.0000,-859.6667) and (787.3333,-860.6667) .. (780.0000,-862.0000)
    .. controls (780.0000,-860.0000) and (776.0000,-855.0000) ..
    (768.0000,-847.0000) -- (768.0000,-830.0000) -- (782.0000,-830.0000) ..
    controls (792.0000,-839.3333) and (797.0000,-849.0000) .. (797.0000,-859.0000)
    -- cycle(565.0000,-842.0000) -- (565.0000,-859.0000) .. controls
    (559.0000,-859.0000) and (554.6667,-860.3333) .. (552.0000,-863.0000) ..
    controls (544.0000,-855.0000) and (540.0000,-850.0000) .. (540.0000,-848.0000)
    -- (540.0000,-830.0000) .. controls (547.3333,-831.3333) and
    (555.6667,-835.3333) .. (565.0000,-842.0000) -- cycle(520.0000,-879.0000) ..
    controls (520.0000,-885.6667) and (518.3333,-889.0000) .. (515.0000,-889.0000)
    .. controls (512.3333,-889.0000) and (509.0000,-887.3333) ..
    (505.0000,-884.0000) .. controls (508.3333,-880.6667) and (512.6667,-879.0000)
    .. (518.0000,-879.0000) -- (520.0000,-879.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F482.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1732.0000,354.0000) --
    (1572.0000,354.0000) -- (1572.0000,241.0000) .. controls (1579.3333,231.0000)
    and (1587.3333,225.6667) .. (1596.0000,225.0000) .. controls
    (1609.3333,224.3333) and (1618.0000,223.0000) .. (1622.0000,221.0000) --
    (1622.0000,200.0000) .. controls (1618.0000,198.0000) and (1607.0000,197.0000)
    .. (1589.0000,197.0000) .. controls (1579.0000,197.0000) and
    (1570.6667,194.3333) .. (1564.0000,189.0000) -- (1564.0000,-149.0000) ..
    controls (1568.6667,-151.0000) and (1575.0000,-154.6667) ..
    (1583.0000,-160.0000) -- (1583.0000,-660.0000) .. controls
    (1583.0000,-661.3333) and (1587.6667,-671.0000) .. (1597.0000,-689.0000) ..
    controls (1597.0000,-685.6667) and (1598.3333,-681.3333) ..
    (1601.0000,-676.0000) .. controls (1604.3333,-671.3333) and
    (1606.0000,-667.3333) .. (1606.0000,-664.0000) -- (1606.0000,-164.0000) ..
    controls (1614.6667,-161.3333) and (1625.6667,-155.0000) ..
    (1639.0000,-145.0000) .. controls (1641.6667,-141.0000) and
    (1643.3333,-120.6667) .. (1644.0000,-84.0000) .. controls (1645.3333,-83.3333)
    and (1654.3333,-81.0000) .. (1671.0000,-77.0000) .. controls
    (1683.6667,-75.0000) and (1690.0000,-69.6667) .. (1690.0000,-61.0000) --
    (1690.0000,221.0000) .. controls (1695.3333,221.0000) and (1703.3333,221.6667)
    .. (1714.0000,223.0000) .. controls (1720.6667,225.0000) and
    (1726.6667,229.6667) .. (1732.0000,237.0000) -- (1732.0000,354.0000) --
    cycle(1553.0000,144.0000) .. controls (1553.0000,151.3333) and
    (1550.3333,162.0000) .. (1545.0000,176.0000) .. controls (1540.3333,190.6667)
    and (1538.0000,202.0000) .. (1538.0000,210.0000) .. controls
    (1538.0000,220.6667) and (1539.0000,236.6667) .. (1541.0000,258.0000) ..
    controls (1543.6667,279.3333) and (1545.0000,295.3333) .. (1545.0000,306.0000)
    -- (1545.0000,354.0000) -- (1496.0000,354.0000) -- (1496.0000,235.0000) ..
    controls (1493.3333,233.6667) and (1487.6667,233.0000) .. (1479.0000,233.0000)
    .. controls (1471.0000,233.0000) and (1460.6667,226.6667) ..
    (1448.0000,214.0000) .. controls (1438.6667,205.3333) and (1429.3333,196.3333)
    .. (1420.0000,187.0000) .. controls (1380.0000,157.0000) and
    (1342.0000,134.3333) .. (1306.0000,119.0000) .. controls (1271.3333,111.6667)
    and (1221.6667,98.0000) .. (1157.0000,78.0000) .. controls (1143.0000,72.6667)
    and (1136.0000,63.0000) .. (1136.0000,49.0000) .. controls (1136.0000,46.3333)
    and (1142.6667,35.6667) .. (1156.0000,17.0000) .. controls (1107.3333,36.3333)
    and (1033.3333,63.0000) .. (934.0000,97.0000) .. controls (941.3333,107.0000)
    and (955.3333,121.6667) .. (976.0000,141.0000) -- (976.0000,354.0000) --
    (953.0000,354.0000) -- (953.0000,151.0000) .. controls (928.3333,131.6667) and
    (891.6667,102.3333) .. (843.0000,63.0000) -- (843.0000,-4.0000) .. controls
    (854.3333,-4.6667) and (871.0000,-6.6667) .. (893.0000,-10.0000) .. controls
    (919.0000,-15.3333) and (954.0000,-30.0000) .. (998.0000,-54.0000) --
    (998.0000,46.0000) -- (1001.0000,49.0000) .. controls (1018.3333,49.0000) and
    (1044.0000,36.3333) .. (1078.0000,11.0000) .. controls (1079.3333,-15.0000)
    and (1081.3333,-54.0000) .. (1084.0000,-106.0000) .. controls
    (1099.3333,-116.6667) and (1122.0000,-133.3333) .. (1152.0000,-156.0000) ..
    controls (1138.6667,-170.0000) and (1125.6667,-177.0000) ..
    (1113.0000,-177.0000) .. controls (1103.0000,-177.0000) and
    (1087.3333,-166.6667) .. (1066.0000,-146.0000) .. controls
    (1040.0000,-121.3333) and (1025.0000,-107.6667) .. (1021.0000,-105.0000) ..
    controls (973.0000,-75.0000) and (934.6667,-54.6667) .. (906.0000,-44.0000) ..
    controls (892.0000,-38.6667) and (862.3333,-36.0000) .. (817.0000,-36.0000) ..
    controls (772.3333,-36.0000) and (743.0000,-38.6667) .. (729.0000,-44.0000) ..
    controls (698.3333,-55.3333) and (660.0000,-76.0000) .. (614.0000,-106.0000)
    .. controls (612.0000,-107.3333) and (596.6667,-121.3333) ..
    (568.0000,-148.0000) .. controls (546.0000,-167.3333) and (529.6667,-177.0000)
    .. (519.0000,-177.0000) .. controls (514.3333,-177.0000) and
    (502.3333,-171.0000) .. (483.0000,-159.0000) .. controls (497.6667,-146.3333)
    and (520.0000,-127.6667) .. (550.0000,-103.0000) .. controls
    (551.3333,-77.6667) and (553.3333,-39.6667) .. (556.0000,11.0000) .. controls
    (564.6667,17.0000) and (587.0000,29.6667) .. (623.0000,49.0000) --
    (636.0000,49.0000) -- (636.0000,-54.0000) .. controls (673.3333,-33.3333) and
    (702.3333,-19.6667) .. (723.0000,-13.0000) .. controls (738.3333,-11.0000) and
    (761.3333,-8.0000) .. (792.0000,-4.0000) -- (792.0000,63.0000) .. controls
    (776.6667,75.0000) and (739.6667,104.3333) .. (681.0000,151.0000) --
    (681.0000,354.0000) -- (659.0000,354.0000) -- (659.0000,141.0000) .. controls
    (669.0000,131.6667) and (683.0000,117.0000) .. (701.0000,97.0000) .. controls
    (680.3333,91.6667) and (607.6667,65.0000) .. (483.0000,17.0000) --
    (479.0000,17.0000) .. controls (489.6667,38.3333) and (495.0000,51.3333) ..
    (495.0000,56.0000) .. controls (495.0000,56.6667) and (494.6667,59.0000) ..
    (494.0000,63.0000) .. controls (490.6667,66.3333) and (485.3333,71.3333) ..
    (478.0000,78.0000) .. controls (422.0000,84.6667) and (371.0000,98.3333) ..
    (325.0000,119.0000) .. controls (295.6667,132.3333) and (260.3333,153.6667) ..
    (219.0000,183.0000) .. controls (207.6667,195.0000) and (189.6667,211.0000) ..
    (165.0000,231.0000) .. controls (162.3333,232.3333) and (154.6667,232.6667) ..
    (142.0000,232.0000) .. controls (140.0000,234.6667) and (139.0000,239.3333) ..
    (139.0000,246.0000) .. controls (139.0000,252.0000) and (140.0000,288.0000) ..
    (142.0000,354.0000) -- (98.0000,354.0000) .. controls (92.6667,347.3333) and
    (90.0000,336.3333) .. (90.0000,321.0000) .. controls (90.0000,308.3333) and
    (91.0000,289.6667) .. (93.0000,265.0000) .. controls (95.6667,240.3333) and
    (97.0000,221.6667) .. (97.0000,209.0000) .. controls (97.0000,201.6667) and
    (94.3333,190.6667) .. (89.0000,176.0000) .. controls (84.3333,162.0000) and
    (82.0000,151.3333) .. (82.0000,144.0000) .. controls (82.0000,116.6667) and
    (95.6667,93.0000) .. (123.0000,73.0000) .. controls (147.6667,58.3333) and
    (172.3333,43.6667) .. (197.0000,29.0000) .. controls (231.6667,7.0000) and
    (273.0000,-10.6667) .. (321.0000,-24.0000) .. controls (392.3333,-44.0000) and
    (434.6667,-56.6667) .. (448.0000,-62.0000) .. controls (450.6667,-95.3333) and
    (453.0000,-128.6667) .. (455.0000,-162.0000) .. controls (462.3333,-189.3333)
    and (490.0000,-203.0000) .. (538.0000,-203.0000) .. controls
    (540.0000,-207.6667) and (541.0000,-219.6667) .. (541.0000,-239.0000) ..
    controls (540.3333,-241.0000) and (539.6667,-243.3333) .. (539.0000,-246.0000)
    .. controls (530.3333,-260.0000) and (518.3333,-281.3333) ..
    (503.0000,-310.0000) .. controls (498.3333,-319.3333) and (490.0000,-344.3333)
    .. (478.0000,-385.0000) .. controls (473.3333,-401.6667) and
    (463.0000,-410.0000) .. (447.0000,-410.0000) .. controls (443.0000,-410.0000)
    and (437.3333,-408.6667) .. (430.0000,-406.0000) .. controls
    (423.3333,-403.3333) and (418.0000,-402.0000) .. (414.0000,-402.0000) ..
    controls (408.6667,-402.0000) and (401.0000,-406.0000) .. (391.0000,-414.0000)
    .. controls (381.6667,-422.0000) and (371.0000,-426.0000) ..
    (359.0000,-426.0000) .. controls (347.6667,-426.0000) and (332.6667,-438.3333)
    .. (314.0000,-463.0000) .. controls (298.0000,-485.0000) and
    (287.3333,-503.3333) .. (282.0000,-518.0000) .. controls (280.6667,-521.3333)
    and (279.6667,-538.0000) .. (279.0000,-568.0000) -- (279.0000,-579.0000) --
    (274.0000,-584.0000) .. controls (247.3333,-586.0000) and (234.0000,-604.3333)
    .. (234.0000,-639.0000) .. controls (234.0000,-648.3333) and
    (236.3333,-667.3333) .. (241.0000,-696.0000) .. controls (217.6667,-708.0000)
    and (206.0000,-730.3333) .. (206.0000,-763.0000) .. controls
    (206.0000,-771.0000) and (207.0000,-783.3333) .. (209.0000,-800.0000) ..
    controls (211.6667,-817.3333) and (213.0000,-830.3333) .. (213.0000,-839.0000)
    .. controls (197.0000,-853.6667) and (189.0000,-870.0000) ..
    (189.0000,-888.0000) .. controls (189.0000,-922.6667) and (196.6667,-956.0000)
    .. (212.0000,-988.0000) .. controls (191.3333,-1010.0000) and
    (181.0000,-1023.6667) .. (181.0000,-1029.0000) .. controls
    (181.0000,-1052.3333) and (189.0000,-1075.6667) .. (205.0000,-1099.0000) ..
    controls (219.6667,-1119.6667) and (234.6667,-1140.0000) ..
    (250.0000,-1160.0000) .. controls (240.0000,-1166.0000) and
    (235.0000,-1177.6667) .. (235.0000,-1195.0000) .. controls
    (235.0000,-1247.0000) and (270.0000,-1296.6667) .. (340.0000,-1344.0000) ..
    controls (337.3333,-1352.0000) and (336.0000,-1359.6667) ..
    (336.0000,-1367.0000) .. controls (336.0000,-1411.0000) and
    (373.3333,-1442.0000) .. (448.0000,-1460.0000) .. controls
    (448.0000,-1469.3333) and (451.3333,-1482.0000) .. (458.0000,-1498.0000) ..
    controls (472.0000,-1511.3333) and (487.3333,-1518.0000) ..
    (504.0000,-1518.0000) .. controls (513.3333,-1518.0000) and
    (526.6667,-1514.6667) .. (544.0000,-1508.0000) .. controls
    (561.3333,-1502.0000) and (574.6667,-1499.0000) .. (584.0000,-1499.0000) ..
    controls (586.0000,-1499.0000) and (590.0000,-1502.6667) ..
    (596.0000,-1510.0000) .. controls (602.6667,-1517.3333) and
    (613.0000,-1521.0000) .. (627.0000,-1521.0000) .. controls
    (645.6667,-1521.0000) and (661.6667,-1516.6667) .. (675.0000,-1508.0000) ..
    controls (689.0000,-1499.3333) and (696.3333,-1495.0000) ..
    (697.0000,-1495.0000) .. controls (699.6667,-1495.0000) and
    (703.6667,-1496.0000) .. (709.0000,-1498.0000) .. controls
    (715.0000,-1500.6667) and (719.3333,-1502.0000) .. (722.0000,-1502.0000) ..
    controls (728.0000,-1502.0000) and (735.3333,-1499.6667) ..
    (744.0000,-1495.0000) .. controls (756.6667,-1519.0000) and
    (785.3333,-1531.0000) .. (830.0000,-1531.0000) .. controls
    (844.6667,-1531.0000) and (854.3333,-1530.0000) .. (859.0000,-1528.0000) ..
    controls (863.6667,-1526.6667) and (869.3333,-1521.3333) ..
    (876.0000,-1512.0000) .. controls (883.3333,-1503.3333) and
    (888.6667,-1499.0000) .. (892.0000,-1499.0000) .. controls
    (894.6667,-1499.0000) and (898.6667,-1499.3333) .. (904.0000,-1500.0000) ..
    controls (909.3333,-1500.6667) and (913.3333,-1501.0000) ..
    (916.0000,-1501.0000) .. controls (921.3333,-1501.0000) and
    (927.0000,-1499.3333) .. (933.0000,-1496.0000) -- (932.0000,-1496.0000) ..
    controls (933.3333,-1496.0000) and (935.3333,-1495.6667) ..
    (938.0000,-1495.0000) .. controls (938.0000,-1495.0000) and
    (945.3333,-1499.3333) .. (960.0000,-1508.0000) .. controls
    (974.6667,-1516.6667) and (989.3333,-1521.0000) .. (1004.0000,-1521.0000) ..
    controls (1019.3333,-1521.0000) and (1029.0000,-1519.3333) ..
    (1033.0000,-1516.0000) .. controls (1045.6667,-1504.6667) and
    (1051.3333,-1499.0000) .. (1050.0000,-1499.0000) .. controls
    (1059.3333,-1499.0000) and (1072.3333,-1502.0000) .. (1089.0000,-1508.0000) ..
    controls (1106.3333,-1514.6667) and (1119.6667,-1518.0000) ..
    (1129.0000,-1518.0000) .. controls (1135.0000,-1518.0000) and
    (1145.3333,-1513.6667) .. (1160.0000,-1505.0000) .. controls
    (1175.3333,-1497.0000) and (1183.3333,-1490.0000) .. (1184.0000,-1484.0000) ..
    controls (1185.3333,-1478.6667) and (1186.3333,-1470.3333) ..
    (1187.0000,-1459.0000) -- (1196.0000,-1454.0000) -- (1200.0000,-1454.0000) ..
    controls (1217.3333,-1454.0000) and (1238.0000,-1444.3333) ..
    (1262.0000,-1425.0000) .. controls (1286.0000,-1406.3333) and
    (1298.0000,-1388.3333) .. (1298.0000,-1371.0000) .. controls
    (1298.0000,-1362.3333) and (1295.0000,-1354.6667) .. (1289.0000,-1348.0000) ..
    controls (1363.0000,-1294.0000) and (1400.0000,-1240.0000) ..
    (1400.0000,-1186.0000) .. controls (1400.0000,-1174.6667) and
    (1395.0000,-1166.0000) .. (1385.0000,-1160.0000) .. controls
    (1399.0000,-1141.3333) and (1413.0000,-1122.6667) .. (1427.0000,-1104.0000) ..
    controls (1444.3333,-1079.3333) and (1453.0000,-1058.6667) ..
    (1453.0000,-1042.0000) .. controls (1453.0000,-1023.3333) and
    (1443.0000,-1006.6667) .. (1423.0000,-992.0000) .. controls
    (1424.3333,-984.0000) and (1429.3333,-966.0000) .. (1438.0000,-938.0000) ..
    controls (1443.3333,-921.3333) and (1446.0000,-900.6667) ..
    (1446.0000,-876.0000) .. controls (1446.0000,-870.6667) and
    (1437.3333,-859.6667) .. (1420.0000,-843.0000) .. controls
    (1420.0000,-834.3333) and (1421.3333,-821.0000) .. (1424.0000,-803.0000) ..
    controls (1427.3333,-785.6667) and (1429.0000,-772.3333) ..
    (1429.0000,-763.0000) .. controls (1429.0000,-732.3333) and
    (1416.3333,-709.3333) .. (1391.0000,-694.0000) .. controls
    (1391.0000,-687.3333) and (1392.0000,-677.0000) .. (1394.0000,-663.0000) ..
    controls (1396.6667,-649.0000) and (1398.0000,-638.6667) ..
    (1398.0000,-632.0000) .. controls (1398.0000,-604.0000) and
    (1384.3333,-588.6667) .. (1357.0000,-586.0000) .. controls
    (1357.6667,-570.6667) and (1356.3333,-548.0000) .. (1353.0000,-518.0000) ..
    controls (1344.3333,-508.0000) and (1332.0000,-493.6667) ..
    (1316.0000,-475.0000) .. controls (1314.6667,-463.6667) and
    (1306.6667,-448.6667) .. (1292.0000,-430.0000) .. controls
    (1283.3333,-430.0000) and (1270.6667,-428.0000) .. (1254.0000,-424.0000) ..
    controls (1252.0000,-422.6667) and (1246.6667,-418.0000) ..
    (1238.0000,-410.0000) .. controls (1232.6667,-404.6667) and
    (1225.6667,-402.0000) .. (1217.0000,-402.0000) .. controls
    (1213.6667,-402.0000) and (1208.3333,-403.3333) .. (1201.0000,-406.0000) ..
    controls (1194.3333,-408.6667) and (1189.3333,-410.0000) ..
    (1186.0000,-410.0000) .. controls (1170.6667,-410.0000) and
    (1160.6667,-403.0000) .. (1156.0000,-389.0000) .. controls
    (1148.6667,-364.3333) and (1141.0000,-339.3333) .. (1133.0000,-314.0000) ..
    controls (1123.0000,-287.3333) and (1110.0000,-265.0000) ..
    (1094.0000,-247.0000) -- (1094.0000,-207.0000) .. controls
    (1110.6667,-203.6667) and (1127.6667,-200.0000) .. (1145.0000,-196.0000) ..
    controls (1163.0000,-192.0000) and (1175.0000,-181.3333) ..
    (1181.0000,-164.0000) .. controls (1184.3333,-153.3333) and
    (1186.3333,-124.0000) .. (1187.0000,-76.0000) -- (1187.0000,-61.0000) ..
    controls (1229.0000,-52.3333) and (1290.6667,-34.3333) .. (1372.0000,-7.0000)
    .. controls (1492.6667,52.3333) and (1553.0000,102.6667) ..
    (1553.0000,144.0000) -- cycle(869.0000,196.0000) .. controls
    (869.0000,230.0000) and (851.6667,247.0000) .. (817.0000,247.0000) .. controls
    (803.6667,247.0000) and (791.0000,241.6667) .. (779.0000,231.0000) .. controls
    (767.6667,221.0000) and (762.0000,209.3333) .. (762.0000,196.0000) .. controls
    (762.0000,182.0000) and (767.6667,169.0000) .. (779.0000,157.0000) .. controls
    (791.0000,145.6667) and (803.6667,140.0000) .. (817.0000,140.0000) .. controls
    (851.6667,140.0000) and (869.0000,158.6667) .. (869.0000,196.0000) --
    cycle(918.0000,354.0000) -- (896.0000,354.0000) -- (896.0000,166.0000) ..
    controls (888.6667,160.0000) and (862.3333,137.3333) .. (817.0000,98.0000) ..
    controls (799.6667,113.3333) and (773.6667,136.0000) .. (739.0000,166.0000) --
    (739.0000,354.0000) -- (717.0000,354.0000) -- (717.0000,149.0000) .. controls
    (780.3333,92.3333) and (813.6667,64.0000) .. (817.0000,64.0000) .. controls
    (821.6667,64.0000) and (855.3333,92.3333) .. (918.0000,149.0000) --
    (918.0000,354.0000) -- cycle(877.0000,316.0000) .. controls
    (877.0000,342.6667) and (853.6667,356.0000) .. (807.0000,356.0000) .. controls
    (774.3333,356.0000) and (758.0000,344.0000) .. (758.0000,320.0000) .. controls
    (758.0000,305.3333) and (764.0000,292.0000) .. (776.0000,280.0000) .. controls
    (788.6667,268.0000) and (802.3333,262.0000) .. (817.0000,262.0000) .. controls
    (829.0000,262.0000) and (842.0000,268.0000) .. (856.0000,280.0000) .. controls
    (870.0000,292.0000) and (877.0000,304.0000) .. (877.0000,316.0000) --
    cycle(1522.0000,134.0000) .. controls (1502.6667,110.0000) and
    (1454.0000,80.6667) .. (1376.0000,46.0000) .. controls (1298.6667,12.0000) and
    (1243.6667,-5.0000) .. (1211.0000,-5.0000) .. controls (1199.6667,-5.0000) and
    (1187.6667,11.3333) .. (1175.0000,44.0000) .. controls (1201.0000,51.3333) and
    (1239.3333,63.3333) .. (1290.0000,80.0000) .. controls (1328.6667,93.3333) and
    (1368.3333,112.6667) .. (1409.0000,138.0000) .. controls (1411.0000,139.3333)
    and (1424.0000,148.6667) .. (1448.0000,166.0000) .. controls
    (1468.6667,182.0000) and (1480.0000,190.0000) .. (1482.0000,190.0000) ..
    controls (1489.3333,190.0000) and (1497.0000,182.3333) .. (1505.0000,167.0000)
    .. controls (1511.0000,155.6667) and (1516.6667,144.6667) ..
    (1522.0000,134.0000) -- cycle(1086.0000,-428.0000) -- (1084.0000,-428.0000) ..
    controls (1074.6667,-427.3333) and (1064.3333,-433.0000) ..
    (1053.0000,-445.0000) .. controls (1042.3333,-457.6667) and
    (1037.0000,-468.6667) .. (1037.0000,-478.0000) .. controls
    (1014.3333,-478.6667) and (1002.0000,-479.6667) .. (1000.0000,-481.0000) ..
    controls (994.6667,-483.0000) and (987.3333,-493.0000) .. (978.0000,-511.0000)
    .. controls (966.6667,-517.6667) and (953.3333,-521.0000) ..
    (938.0000,-521.0000) .. controls (908.0000,-521.0000) and (887.0000,-514.6667)
    .. (875.0000,-502.0000) -- (865.0000,-511.0000) .. controls
    (869.6667,-517.6667) and (887.0000,-529.3333) .. (917.0000,-546.0000) ..
    controls (899.6667,-546.0000) and (887.0000,-546.6667) .. (879.0000,-548.0000)
    .. controls (869.6667,-558.0000) and (865.0000,-563.0000) ..
    (865.0000,-563.0000) .. controls (862.3333,-563.0000) and (858.6667,-562.3333)
    .. (854.0000,-561.0000) .. controls (850.0000,-559.6667) and
    (846.6667,-559.0000) .. (844.0000,-559.0000) .. controls (834.6667,-559.0000)
    and (825.6667,-562.6667) .. (817.0000,-570.0000) .. controls
    (809.6667,-562.6667) and (801.0000,-559.0000) .. (791.0000,-559.0000) ..
    controls (788.3333,-559.0000) and (784.6667,-559.6667) .. (780.0000,-561.0000)
    .. controls (776.0000,-562.3333) and (772.6667,-563.0000) ..
    (770.0000,-563.0000) .. controls (771.3333,-563.0000) and (766.6667,-558.0000)
    .. (756.0000,-548.0000) .. controls (737.3333,-546.6667) and
    (724.0000,-546.0000) .. (716.0000,-546.0000) .. controls (749.3333,-536.0000)
    and (766.0000,-524.3333) .. (766.0000,-511.0000) .. controls
    (766.0000,-507.0000) and (764.0000,-504.0000) .. (760.0000,-502.0000) ..
    controls (749.3333,-514.6667) and (728.3333,-521.0000) .. (697.0000,-521.0000)
    .. controls (683.6667,-521.0000) and (670.3333,-517.6667) ..
    (657.0000,-511.0000) .. controls (645.0000,-486.3333) and (624.0000,-475.3333)
    .. (594.0000,-478.0000) .. controls (594.6667,-476.6667) and
    (595.0000,-474.6667) .. (595.0000,-472.0000) .. controls (595.0000,-464.0000)
    and (589.3333,-454.3333) .. (578.0000,-443.0000) .. controls
    (566.6667,-432.3333) and (557.0000,-427.3333) .. (549.0000,-428.0000) ..
    controls (557.0000,-390.0000) and (575.6667,-351.3333) .. (605.0000,-312.0000)
    .. controls (638.3333,-265.3333) and (671.6667,-242.0000) ..
    (705.0000,-242.0000) .. controls (711.6667,-242.0000) and (720.6667,-243.3333)
    .. (732.0000,-246.0000) .. controls (743.3333,-249.3333) and
    (751.3333,-251.3333) .. (756.0000,-252.0000) .. controls (768.0000,-253.3333)
    and (795.0000,-254.0000) .. (837.0000,-254.0000) .. controls
    (851.6667,-254.0000) and (865.3333,-253.3333) .. (878.0000,-252.0000) ..
    controls (882.6667,-251.3333) and (890.3333,-249.3333) .. (901.0000,-246.0000)
    .. controls (911.6667,-243.3333) and (920.0000,-242.0000) ..
    (926.0000,-242.0000) .. controls (959.3333,-242.0000) and (993.3333,-265.0000)
    .. (1028.0000,-311.0000) .. controls (1057.3333,-350.3333) and
    (1076.6667,-389.3333) .. (1086.0000,-428.0000) -- cycle(1129.0000,-406.0000)
    .. controls (1129.0000,-412.0000) and (1121.6667,-418.3333) ..
    (1107.0000,-425.0000) .. controls (1083.6667,-328.3333) and
    (1040.3333,-263.6667) .. (977.0000,-231.0000) .. controls (956.3333,-220.3333)
    and (938.0000,-215.0000) .. (922.0000,-215.0000) .. controls
    (917.3333,-215.0000) and (907.6667,-217.6667) .. (893.0000,-223.0000) ..
    controls (879.0000,-228.3333) and (867.6667,-231.0000) .. (859.0000,-231.0000)
    .. controls (851.0000,-231.0000) and (840.0000,-231.3333) ..
    (826.0000,-232.0000) .. controls (812.0000,-232.0000) and (801.3333,-232.0000)
    .. (794.0000,-232.0000) .. controls (771.3333,-232.0000) and
    (756.0000,-231.0000) .. (748.0000,-229.0000) .. controls (745.3333,-228.3333)
    and (739.3333,-225.6667) .. (730.0000,-221.0000) .. controls
    (721.3333,-217.0000) and (715.3333,-215.0000) .. (712.0000,-215.0000) ..
    controls (671.3333,-215.0000) and (631.0000,-240.3333) .. (591.0000,-291.0000)
    .. controls (555.0000,-336.3333) and (534.0000,-381.0000) ..
    (528.0000,-425.0000) .. controls (513.3333,-417.6667) and (506.0000,-410.6667)
    .. (506.0000,-404.0000) .. controls (506.0000,-406.6667) and
    (510.6667,-395.0000) .. (520.0000,-369.0000) .. controls (553.3333,-275.0000)
    and (611.6667,-214.3333) .. (695.0000,-187.0000) .. controls
    (717.0000,-179.6667) and (734.0000,-176.0000) .. (746.0000,-176.0000) --
    (843.0000,-176.0000) .. controls (957.0000,-176.0000) and
    (1040.3333,-222.3333) .. (1093.0000,-315.0000) .. controls
    (1117.0000,-357.0000) and (1129.0000,-387.3333) .. (1129.0000,-406.0000) --
    cycle(1056.0000,-178.0000) -- (1056.0000,-211.0000) .. controls
    (968.0000,-152.3333) and (888.3333,-123.0000) .. (817.0000,-123.0000) ..
    controls (744.3333,-123.0000) and (665.0000,-152.3333) .. (579.0000,-211.0000)
    -- (579.0000,-170.0000) .. controls (627.6667,-126.6667) and
    (668.3333,-97.6667) .. (701.0000,-83.0000) .. controls (739.6667,-65.6667) and
    (789.0000,-57.0000) .. (849.0000,-57.0000) .. controls (899.6667,-57.0000) and
    (957.0000,-85.3333) .. (1021.0000,-142.0000) .. controls (1044.3333,-162.6667)
    and (1056.0000,-174.6667) .. (1056.0000,-178.0000) -- cycle(846.0000,194.0000)
    .. controls (846.0000,189.3333) and (842.3333,183.6667) .. (835.0000,177.0000)
    .. controls (827.6667,170.3333) and (821.6667,167.0000) .. (817.0000,167.0000)
    .. controls (811.6667,167.0000) and (805.6667,170.0000) .. (799.0000,176.0000)
    .. controls (792.3333,182.6667) and (789.0000,188.6667) .. (789.0000,194.0000)
    .. controls (789.0000,211.3333) and (797.6667,220.0000) .. (815.0000,220.0000)
    .. controls (835.6667,220.0000) and (846.0000,211.3333) .. (846.0000,194.0000)
    -- cycle(842.0000,323.0000) -- (842.0000,309.0000) .. controls
    (831.3333,298.3333) and (823.0000,293.0000) .. (817.0000,293.0000) .. controls
    (812.3333,293.0000) and (804.3333,298.3333) .. (793.0000,309.0000) --
    (793.0000,326.0000) .. controls (799.0000,329.3333) and (805.6667,331.0000) ..
    (813.0000,331.0000) -- (823.0000,331.0000) .. controls (830.3333,331.0000) and
    (836.6667,328.3333) .. (842.0000,323.0000) -- cycle(456.0000,44.0000) ..
    controls (452.6667,31.3333) and (446.0000,15.0000) .. (436.0000,-5.0000) --
    (413.0000,-5.0000) .. controls (395.0000,-5.0000) and (357.6667,6.0000) ..
    (301.0000,28.0000) .. controls (251.0000,47.3333) and (214.0000,63.6667) ..
    (190.0000,77.0000) .. controls (170.0000,88.3333) and (144.3333,107.3333) ..
    (113.0000,134.0000) .. controls (131.6667,171.3333) and (145.0000,190.0000) ..
    (153.0000,190.0000) .. controls (151.6667,190.0000) and (162.0000,181.3333) ..
    (184.0000,164.0000) .. controls (219.3333,136.0000) and (272.6667,108.0000) ..
    (344.0000,80.0000) .. controls (371.3333,74.6667) and (408.6667,62.6667) ..
    (456.0000,44.0000) -- cycle(968.0000,-437.0000) .. controls
    (968.0000,-391.0000) and (950.3333,-368.0000) .. (915.0000,-368.0000) ..
    controls (901.0000,-368.0000) and (889.0000,-374.0000) .. (879.0000,-386.0000)
    .. controls (869.6667,-398.6667) and (865.0000,-412.3333) ..
    (865.0000,-427.0000) .. controls (865.0000,-477.0000) and (883.6667,-502.0000)
    .. (921.0000,-502.0000) .. controls (952.3333,-502.0000) and
    (968.0000,-480.3333) .. (968.0000,-437.0000) -- cycle(1383.0000,61.0000) ..
    controls (1371.0000,78.3333) and (1362.6667,87.0000) .. (1358.0000,87.0000) ..
    controls (1357.3333,87.0000) and (1337.3333,78.3333) .. (1298.0000,61.0000) ..
    controls (1276.6667,51.6667) and (1252.0000,44.6667) .. (1224.0000,40.0000) ..
    controls (1230.6667,22.6667) and (1237.0000,14.0000) .. (1243.0000,14.0000) ..
    controls (1266.3333,14.0000) and (1313.0000,29.6667) .. (1383.0000,61.0000) --
    cycle(770.0000,-427.0000) .. controls (770.0000,-413.6667) and
    (764.3333,-400.3333) .. (753.0000,-387.0000) .. controls (742.3333,-374.3333)
    and (730.6667,-368.0000) .. (718.0000,-368.0000) .. controls
    (684.0000,-368.0000) and (667.0000,-390.3333) .. (667.0000,-435.0000) ..
    controls (667.0000,-479.6667) and (682.6667,-502.0000) .. (714.0000,-502.0000)
    .. controls (751.3333,-502.0000) and (770.0000,-477.0000) ..
    (770.0000,-427.0000) -- cycle(854.0000,-336.0000) .. controls
    (840.6667,-326.6667) and (827.6667,-322.0000) .. (815.0000,-322.0000) ..
    controls (801.6667,-322.0000) and (790.3333,-326.6667) .. (781.0000,-336.0000)
    .. controls (793.0000,-334.0000) and (803.0000,-333.0000) ..
    (811.0000,-333.0000) -- (821.0000,-333.0000) .. controls (829.0000,-333.0000)
    and (840.0000,-334.0000) .. (854.0000,-336.0000) -- cycle(884.0000,-270.0000)
    .. controls (876.6667,-270.0000) and (865.6667,-271.6667) ..
    (851.0000,-275.0000) .. controls (836.3333,-278.3333) and (825.0000,-280.0000)
    .. (817.0000,-280.0000) .. controls (816.3333,-280.0000) and
    (794.3333,-276.3333) .. (751.0000,-269.0000) .. controls (763.0000,-291.6667)
    and (785.0000,-303.0000) .. (817.0000,-303.0000) .. controls
    (841.0000,-303.0000) and (863.3333,-292.0000) .. (884.0000,-270.0000) --
    cycle(410.0000,40.0000) .. controls (404.0000,41.3333) and (380.0000,50.0000)
    .. (338.0000,66.0000) .. controls (300.0000,80.0000) and (279.0000,87.0000) ..
    (275.0000,87.0000) .. controls (271.0000,87.0000) and (261.3333,78.3333) ..
    (246.0000,61.0000) .. controls (247.3333,61.0000) and (271.6667,51.6667) ..
    (319.0000,33.0000) .. controls (351.6667,20.3333) and (375.6667,14.0000) ..
    (391.0000,14.0000) .. controls (396.3333,14.0000) and (402.6667,22.6667) ..
    (410.0000,40.0000) -- cycle(907.0000,-437.0000) -- (907.0000,-470.0000) --
    (889.0000,-470.0000) -- (889.0000,-441.0000) -- (907.0000,-437.0000) --
    cycle(957.0000,-421.0000) .. controls (957.0000,-428.3333) and
    (949.6667,-432.0000) .. (935.0000,-432.0000) .. controls (929.6667,-421.3333)
    and (924.3333,-413.3333) .. (919.0000,-408.0000) .. controls
    (922.3333,-403.3333) and (928.0000,-396.3333) .. (936.0000,-387.0000) ..
    controls (950.0000,-401.0000) and (957.0000,-412.3333) .. (957.0000,-421.0000)
    -- cycle(707.0000,-447.0000) -- (707.0000,-456.0000) .. controls
    (707.0000,-459.3333) and (706.0000,-463.0000) .. (704.0000,-467.0000) --
    (686.0000,-467.0000) -- (686.0000,-437.0000) -- (704.0000,-433.0000) ..
    controls (706.0000,-439.0000) and (707.0000,-443.6667) .. (707.0000,-447.0000)
    -- cycle(754.0000,-411.0000) -- (754.0000,-425.0000) .. controls
    (749.3333,-426.3333) and (742.0000,-427.6667) .. (732.0000,-429.0000) ..
    controls (724.0000,-413.6667) and (720.0000,-406.0000) .. (720.0000,-406.0000)
    .. controls (720.0000,-410.0000) and (724.3333,-402.3333) ..
    (733.0000,-383.0000) .. controls (747.0000,-397.0000) and (754.0000,-406.3333)
    .. (754.0000,-411.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F483.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (889.0000,-1085.0000) ..
    controls (889.0000,-1061.6667) and (868.0000,-1047.0000) ..
    (826.0000,-1041.0000) .. controls (796.0000,-1037.6667) and
    (766.0000,-1034.3333) .. (736.0000,-1031.0000) .. controls
    (725.3333,-1027.6667) and (709.0000,-1017.0000) .. (687.0000,-999.0000) ..
    controls (670.3333,-986.3333) and (649.6667,-980.0000) .. (625.0000,-980.0000)
    .. controls (603.0000,-980.0000) and (583.6667,-985.6667) ..
    (567.0000,-997.0000) .. controls (550.3333,-1009.0000) and
    (533.6667,-1020.6667) .. (517.0000,-1032.0000) .. controls
    (487.0000,-1034.6667) and (457.0000,-1037.0000) .. (427.0000,-1039.0000) ..
    controls (379.0000,-1043.0000) and (355.0000,-1059.0000) ..
    (355.0000,-1087.0000) .. controls (355.0000,-1095.0000) and
    (360.6667,-1123.3333) .. (372.0000,-1172.0000) .. controls
    (402.6667,-1304.6667) and (422.0000,-1379.3333) .. (430.0000,-1396.0000) ..
    controls (465.3333,-1470.6667) and (527.6667,-1508.0000) ..
    (617.0000,-1508.0000) .. controls (713.6667,-1508.0000) and
    (777.6667,-1479.3333) .. (809.0000,-1422.0000) .. controls
    (814.3333,-1412.6667) and (825.3333,-1368.6667) .. (842.0000,-1290.0000) ..
    controls (843.3333,-1284.0000) and (853.0000,-1250.0000) ..
    (871.0000,-1188.0000) .. controls (883.0000,-1147.3333) and
    (889.0000,-1113.0000) .. (889.0000,-1085.0000) -- cycle(1140.0000,150.0000) --
    (1128.0000,170.0000) .. controls (1110.0000,156.6667) and (1087.3333,145.3333)
    .. (1060.0000,136.0000) -- (1060.0000,141.0000) .. controls
    (1060.0000,152.3333) and (1062.0000,168.6667) .. (1066.0000,190.0000) ..
    controls (1070.0000,211.3333) and (1072.0000,227.6667) .. (1072.0000,239.0000)
    .. controls (1072.0000,275.6667) and (1051.3333,326.3333) ..
    (1010.0000,391.0000) -- (990.0000,379.0000) .. controls (1001.3333,351.0000)
    and (1007.0000,323.3333) .. (1007.0000,296.0000) .. controls
    (1007.0000,268.0000) and (1000.3333,243.0000) .. (987.0000,221.0000) ..
    controls (940.3333,186.3333) and (882.3333,140.6667) .. (813.0000,84.0000) ..
    controls (789.0000,65.3333) and (754.6667,35.3333) .. (710.0000,-6.0000) ..
    controls (691.3333,-26.6667) and (658.3333,-110.0000) .. (611.0000,-256.0000)
    .. controls (589.0000,-256.6667) and (568.6667,-257.6667) ..
    (550.0000,-259.0000) .. controls (550.0000,-173.0000) and (549.6667,-87.0000)
    .. (549.0000,-1.0000) .. controls (546.3333,98.3333) and (537.0000,183.6667)
    .. (521.0000,255.0000) .. controls (528.3333,269.0000) and (532.0000,283.0000)
    .. (532.0000,297.0000) .. controls (532.0000,307.0000) and (528.3333,322.3333)
    .. (521.0000,343.0000) .. controls (514.3333,363.6667) and (511.6667,379.6667)
    .. (513.0000,391.0000) -- (490.0000,391.0000) .. controls (490.6667,379.6667)
    and (491.0000,374.0000) .. (491.0000,374.0000) .. controls (491.0000,358.0000)
    and (488.3333,338.6667) .. (483.0000,316.0000) .. controls (479.0000,318.0000)
    and (466.0000,329.0000) .. (444.0000,349.0000) .. controls (398.6667,389.0000)
    and (339.3333,409.0000) .. (266.0000,409.0000) -- (240.0000,409.0000) --
    (240.0000,385.0000) .. controls (305.3333,373.0000) and (349.3333,344.3333) ..
    (372.0000,299.0000) .. controls (364.6667,224.3333) and (361.0000,154.0000) ..
    (361.0000,88.0000) .. controls (361.0000,33.3333) and (363.0000,-61.3333) ..
    (367.0000,-196.0000) .. controls (367.6667,-221.3333) and (370.3333,-259.0000)
    .. (375.0000,-309.0000) .. controls (366.3333,-315.6667) and
    (359.0000,-323.6667) .. (353.0000,-333.0000) .. controls (355.0000,-378.3333)
    and (373.3333,-445.3333) .. (408.0000,-534.0000) .. controls
    (441.3333,-620.0000) and (458.0000,-687.3333) .. (458.0000,-736.0000) ..
    controls (458.0000,-757.3333) and (456.0000,-776.6667) .. (452.0000,-794.0000)
    .. controls (422.0000,-777.3333) and (376.0000,-760.0000) ..
    (314.0000,-742.0000) .. controls (248.6667,-723.3333) and (200.6667,-714.0000)
    .. (170.0000,-714.0000) .. controls (131.3333,-714.0000) and
    (112.0000,-747.0000) .. (112.0000,-813.0000) .. controls (112.0000,-863.6667)
    and (118.6667,-932.6667) .. (132.0000,-1020.0000) .. controls
    (147.3333,-1122.0000) and (164.3333,-1185.3333) .. (183.0000,-1210.0000) ..
    controls (177.6667,-1220.0000) and (175.0000,-1228.0000) ..
    (175.0000,-1234.0000) .. controls (175.0000,-1251.3333) and
    (186.3333,-1266.0000) .. (209.0000,-1278.0000) .. controls
    (227.6667,-1288.0000) and (246.6667,-1293.3333) .. (266.0000,-1294.0000) ..
    controls (294.6667,-1272.6667) and (309.0000,-1247.6667) ..
    (309.0000,-1219.0000) .. controls (309.0000,-1207.6667) and
    (306.0000,-1192.0000) .. (300.0000,-1172.0000) .. controls
    (291.3333,-1144.0000) and (286.3333,-1127.6667) .. (285.0000,-1123.0000) ..
    controls (273.6667,-1071.0000) and (268.0000,-1010.6667) ..
    (268.0000,-942.0000) .. controls (268.0000,-927.3333) and (268.6667,-914.3333)
    .. (270.0000,-903.0000) .. controls (300.0000,-913.6667) and
    (336.3333,-923.6667) .. (379.0000,-933.0000) .. controls (415.6667,-960.3333)
    and (447.6667,-974.0000) .. (475.0000,-974.0000) .. controls
    (491.0000,-974.0000) and (514.3333,-971.6667) .. (545.0000,-967.0000) ..
    controls (575.6667,-963.0000) and (599.0000,-961.0000) .. (615.0000,-961.0000)
    .. controls (634.3333,-961.0000) and (662.0000,-966.0000) ..
    (698.0000,-976.0000) .. controls (734.0000,-986.6667) and (761.6667,-992.0000)
    .. (781.0000,-992.0000) .. controls (822.3333,-992.0000) and
    (884.6667,-957.3333) .. (968.0000,-888.0000) .. controls (1051.3333,-818.6667)
    and (1093.0000,-764.3333) .. (1093.0000,-725.0000) .. controls
    (1093.0000,-691.6667) and (1064.0000,-653.0000) .. (1006.0000,-609.0000) ..
    controls (964.6667,-577.6667) and (920.0000,-550.3333) .. (872.0000,-527.0000)
    .. controls (902.6667,-506.3333) and (933.0000,-485.6667) ..
    (963.0000,-465.0000) .. controls (997.0000,-438.3333) and
    (1019.0000,-409.6667) .. (1029.0000,-379.0000) .. controls
    (1007.0000,-339.0000) and (935.6667,-306.0000) .. (815.0000,-280.0000) ..
    controls (831.6667,-208.0000) and (862.3333,-127.0000) .. (907.0000,-37.0000)
    .. controls (947.0000,-5.6667) and (987.6667,30.6667) .. (1029.0000,72.0000)
    .. controls (1054.3333,74.0000) and (1075.3333,84.6667) ..
    (1092.0000,104.0000) .. controls (1113.3333,129.3333) and (1129.3333,144.6667)
    .. (1140.0000,150.0000) -- cycle(814.0000,-1179.0000) .. controls
    (814.0000,-1195.0000) and (807.6667,-1203.0000) .. (795.0000,-1203.0000) ..
    controls (791.6667,-1203.0000) and (784.6667,-1201.0000) ..
    (774.0000,-1197.0000) .. controls (772.6667,-1203.6667) and
    (772.3333,-1219.6667) .. (773.0000,-1245.0000) .. controls
    (657.6667,-1281.6667) and (578.3333,-1322.3333) .. (535.0000,-1367.0000) --
    (528.0000,-1362.0000) .. controls (530.0000,-1359.3333) and
    (531.0000,-1357.0000) .. (531.0000,-1355.0000) .. controls
    (531.0000,-1351.0000) and (521.6667,-1336.0000) .. (503.0000,-1310.0000) ..
    controls (485.0000,-1284.0000) and (476.0000,-1262.3333) ..
    (476.0000,-1245.0000) .. controls (476.0000,-1241.6667) and
    (476.3333,-1236.6667) .. (477.0000,-1230.0000) .. controls
    (477.0000,-1224.0000) and (477.0000,-1219.3333) .. (477.0000,-1216.0000) ..
    controls (477.0000,-1209.3333) and (476.3333,-1203.0000) ..
    (475.0000,-1197.0000) .. controls (465.6667,-1201.0000) and
    (459.0000,-1203.0000) .. (455.0000,-1203.0000) .. controls
    (442.3333,-1203.0000) and (436.0000,-1195.0000) .. (436.0000,-1179.0000) ..
    controls (436.0000,-1164.3333) and (441.3333,-1154.6667) ..
    (452.0000,-1150.0000) .. controls (470.0000,-1142.6667) and
    (479.6667,-1138.3333) .. (481.0000,-1137.0000) .. controls
    (482.3333,-1135.6667) and (488.3333,-1125.3333) .. (499.0000,-1106.0000) ..
    controls (534.3333,-1041.3333) and (576.3333,-1009.0000) ..
    (625.0000,-1009.0000) .. controls (672.3333,-1009.0000) and
    (713.6667,-1041.3333) .. (749.0000,-1106.0000) .. controls
    (752.3333,-1113.3333) and (758.3333,-1123.6667) .. (767.0000,-1137.0000) ..
    controls (769.0000,-1139.0000) and (779.0000,-1143.3333) ..
    (797.0000,-1150.0000) .. controls (808.3333,-1154.6667) and
    (814.0000,-1164.3333) .. (814.0000,-1179.0000) -- cycle(1049.0000,-725.0000)
    .. controls (1049.0000,-751.0000) and (1019.0000,-788.6667) ..
    (959.0000,-838.0000) .. controls (913.0000,-876.0000) and (870.3333,-905.6667)
    .. (831.0000,-927.0000) .. controls (833.0000,-921.0000) and
    (834.0000,-915.3333) .. (834.0000,-910.0000) .. controls (834.0000,-896.0000)
    and (830.3333,-881.3333) .. (823.0000,-866.0000) .. controls
    (884.3333,-830.0000) and (933.3333,-790.3333) .. (970.0000,-747.0000) --
    (968.0000,-716.0000) .. controls (908.0000,-668.6667) and (854.3333,-639.6667)
    .. (807.0000,-629.0000) .. controls (784.3333,-627.0000) and
    (751.0000,-620.3333) .. (707.0000,-609.0000) .. controls (713.6667,-602.3333)
    and (722.3333,-597.6667) .. (733.0000,-595.0000) .. controls
    (725.6667,-587.6667) and (722.0000,-579.0000) .. (722.0000,-569.0000) ..
    controls (722.0000,-541.0000) and (739.3333,-521.6667) .. (774.0000,-511.0000)
    .. controls (773.3333,-527.6667) and (779.3333,-539.3333) ..
    (792.0000,-546.0000) .. controls (792.6667,-546.0000) and (806.0000,-550.3333)
    .. (832.0000,-559.0000) .. controls (861.3333,-568.3333) and
    (903.0000,-592.0000) .. (957.0000,-630.0000) .. controls (1018.3333,-672.0000)
    and (1049.0000,-703.6667) .. (1049.0000,-725.0000) --
    cycle(922.0000,-736.0000) .. controls (896.6667,-762.0000) and
    (856.3333,-791.3333) .. (801.0000,-824.0000) .. controls (776.3333,-779.3333)
    and (764.0000,-743.3333) .. (764.0000,-716.0000) .. controls
    (764.0000,-695.3333) and (766.3333,-676.0000) .. (771.0000,-658.0000) ..
    controls (805.6667,-673.3333) and (856.0000,-699.3333) .. (922.0000,-736.0000)
    -- cycle(438.0000,-835.0000) .. controls (430.0000,-853.6667) and
    (419.3333,-872.6667) .. (406.0000,-892.0000) .. controls (340.6667,-878.6667)
    and (290.6667,-864.6667) .. (256.0000,-850.0000) -- (225.0000,-871.0000) ..
    controls (225.0000,-923.6667) and (230.0000,-1002.3333) ..
    (240.0000,-1107.0000) .. controls (240.6667,-1111.6667) and
    (245.6667,-1130.3333) .. (255.0000,-1163.0000) .. controls
    (261.0000,-1185.0000) and (264.0000,-1203.6667) .. (264.0000,-1219.0000) ..
    controls (264.0000,-1229.0000) and (260.0000,-1238.3333) ..
    (252.0000,-1247.0000) .. controls (238.6667,-1244.3333) and
    (228.0000,-1239.6667) .. (220.0000,-1233.0000) .. controls
    (224.0000,-1225.6667) and (226.0000,-1219.3333) .. (226.0000,-1214.0000) ..
    controls (226.0000,-1206.0000) and (223.6667,-1195.6667) ..
    (219.0000,-1183.0000) .. controls (200.3333,-1132.3333) and
    (186.6667,-1080.3333) .. (178.0000,-1027.0000) .. controls
    (163.3333,-934.3333) and (156.0000,-861.3333) .. (156.0000,-808.0000) ..
    controls (156.0000,-774.6667) and (160.6667,-758.0000) .. (170.0000,-758.0000)
    .. controls (233.3333,-758.0000) and (322.6667,-783.6667) ..
    (438.0000,-835.0000) -- cycle(993.0000,145.0000) .. controls
    (993.0000,108.3333) and (992.6667,91.3333) .. (992.0000,94.0000) .. controls
    (976.6667,79.3333) and (953.0000,58.3333) .. (921.0000,31.0000) .. controls
    (911.0000,23.6667) and (896.3333,11.6667) .. (877.0000,-5.0000) .. controls
    (846.3333,-35.6667) and (810.6667,-124.3333) .. (770.0000,-271.0000) ..
    controls (731.3333,-263.6667) and (694.3333,-259.0000) .. (659.0000,-257.0000)
    .. controls (689.6667,-144.3333) and (717.0000,-70.6667) ..
    (741.0000,-36.0000) .. controls (765.6667,-2.0000) and (848.6667,66.3333) ..
    (990.0000,169.0000) .. controls (992.0000,161.6667) and (993.0000,153.6667) ..
    (993.0000,145.0000) -- cycle(502.0000,-14.0000) -- (502.0000,-266.0000) ..
    controls (470.6667,-270.6667) and (443.0000,-277.3333) .. (419.0000,-286.0000)
    .. controls (409.6667,-120.6667) and (405.0000,-31.6667) ..
    (405.0000,-19.0000) -- (405.0000,137.0000) .. controls (405.0000,176.3333) and
    (407.6667,222.3333) .. (413.0000,275.0000) .. controls (427.6667,265.0000) and
    (451.3333,253.0000) .. (484.0000,239.0000) .. controls (496.0000,155.6667) and
    (502.0000,71.3333) .. (502.0000,-14.0000) -- cycle(738.0000,-1209.0000) ..
    controls (738.0000,-1189.0000) and (727.3333,-1179.0000) ..
    (706.0000,-1179.0000) .. controls (684.0000,-1179.0000) and
    (673.0000,-1189.0000) .. (673.0000,-1209.0000) .. controls
    (673.0000,-1229.0000) and (684.0000,-1239.0000) .. (706.0000,-1239.0000) ..
    controls (727.3333,-1239.0000) and (738.0000,-1229.0000) ..
    (738.0000,-1209.0000) -- cycle(578.0000,-1209.0000) .. controls
    (578.0000,-1189.0000) and (567.3333,-1179.0000) .. (546.0000,-1179.0000) ..
    controls (524.0000,-1179.0000) and (513.0000,-1189.0000) ..
    (513.0000,-1209.0000) .. controls (513.0000,-1229.0000) and
    (524.0000,-1239.0000) .. (546.0000,-1239.0000) .. controls
    (567.3333,-1239.0000) and (578.0000,-1229.0000) .. (578.0000,-1209.0000) --
    cycle(667.0000,-1088.0000) .. controls (652.3333,-1073.3333) and
    (638.3333,-1066.0000) .. (625.0000,-1066.0000) .. controls
    (611.0000,-1066.0000) and (596.6667,-1073.3333) .. (582.0000,-1088.0000) --
    (588.0000,-1097.0000) .. controls (596.0000,-1092.3333) and
    (608.3333,-1090.0000) .. (625.0000,-1090.0000) .. controls
    (641.0000,-1090.0000) and (653.0000,-1092.3333) .. (661.0000,-1097.0000) --
    (667.0000,-1088.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F484.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1772.0000,-50.0000) .. controls
    (1772.0000,-37.3333) and (1752.3333,-11.0000) .. (1713.0000,29.0000) ..
    controls (1675.0000,71.6667) and (1615.3333,134.0000) .. (1534.0000,216.0000)
    .. controls (1530.6667,219.3333) and (1500.6667,243.6667) ..
    (1444.0000,289.0000) .. controls (1407.3333,318.3333) and (1382.3333,333.0000)
    .. (1369.0000,333.0000) .. controls (1351.6667,333.0000) and
    (1337.0000,328.6667) .. (1325.0000,320.0000) .. controls (1318.3333,315.3333)
    and (1225.0000,217.6667) .. (1045.0000,27.0000) .. controls
    (865.0000,-163.0000) and (773.3333,-261.0000) .. (770.0000,-267.0000) ..
    controls (767.3333,-273.6667) and (763.3333,-283.0000) .. (758.0000,-295.0000)
    .. controls (753.3333,-301.6667) and (744.0000,-306.6667) ..
    (730.0000,-310.0000) .. controls (731.3333,-314.6667) and (732.0000,-319.0000)
    .. (732.0000,-323.0000) .. controls (732.0000,-337.6667) and
    (723.3333,-353.6667) .. (706.0000,-371.0000) .. controls (692.0000,-384.3333)
    and (678.0000,-397.6667) .. (664.0000,-411.0000) .. controls
    (621.3333,-455.0000) and (545.0000,-536.0000) .. (435.0000,-654.0000) ..
    controls (306.3333,-793.3333) and (242.0000,-866.3333) .. (242.0000,-873.0000)
    .. controls (242.0000,-894.3333) and (251.0000,-914.6667) ..
    (269.0000,-934.0000) .. controls (231.0000,-974.0000) and
    (193.3333,-1014.0000) .. (156.0000,-1054.0000) .. controls
    (106.6667,-1108.6667) and (82.0000,-1154.3333) .. (82.0000,-1191.0000) ..
    controls (82.0000,-1318.3333) and (103.3333,-1418.6667) ..
    (146.0000,-1492.0000) .. controls (211.3333,-1488.6667) and
    (278.0000,-1463.6667) .. (346.0000,-1417.0000) .. controls
    (374.6667,-1397.6667) and (445.6667,-1328.0000) .. (559.0000,-1208.0000) ..
    controls (574.3333,-1224.6667) and (592.0000,-1233.0000) ..
    (612.0000,-1233.0000) .. controls (625.3333,-1233.0000) and
    (635.3333,-1230.6667) .. (642.0000,-1226.0000) .. controls
    (646.6667,-1222.6667) and (689.0000,-1178.0000) .. (769.0000,-1092.0000) ..
    controls (819.0000,-1036.6667) and (894.6667,-954.3333) ..
    (996.0000,-845.0000) .. controls (1019.3333,-818.3333) and
    (1056.0000,-780.0000) .. (1106.0000,-730.0000) -- (1124.0000,-714.0000) ..
    controls (1127.3333,-714.0000) and (1130.0000,-715.3333) ..
    (1132.0000,-718.0000) .. controls (1134.0000,-720.6667) and
    (1136.3333,-722.0000) .. (1139.0000,-722.0000) .. controls
    (1154.3333,-722.0000) and (1193.3333,-688.0000) .. (1256.0000,-620.0000) ..
    controls (1342.0000,-528.6667) and (1471.0000,-391.6667) ..
    (1643.0000,-209.0000) .. controls (1673.6667,-179.6667) and
    (1714.6667,-135.0000) .. (1766.0000,-75.0000) .. controls (1770.0000,-69.0000)
    and (1772.0000,-60.6667) .. (1772.0000,-50.0000) -- cycle(530.0000,-1179.0000)
    .. controls (479.3333,-1231.0000) and (428.6667,-1283.0000) ..
    (378.0000,-1335.0000) .. controls (305.3333,-1406.3333) and
    (249.6667,-1445.6667) .. (211.0000,-1453.0000) .. controls
    (226.3333,-1399.6667) and (243.6667,-1359.6667) .. (263.0000,-1333.0000) ..
    controls (271.6667,-1321.0000) and (315.0000,-1274.3333) ..
    (393.0000,-1193.0000) .. controls (405.6667,-1177.6667) and
    (426.0000,-1155.6667) .. (454.0000,-1127.0000) .. controls
    (457.3333,-1123.6667) and (461.6667,-1122.3333) .. (467.0000,-1123.0000) ..
    controls (488.3333,-1144.3333) and (509.3333,-1163.0000) ..
    (530.0000,-1179.0000) -- cycle(1090.0000,-692.0000) -- (602.0000,-1204.0000)
    .. controls (568.0000,-1184.0000) and (529.6667,-1153.3333) ..
    (487.0000,-1112.0000) .. controls (452.3333,-1077.3333) and
    (417.3333,-1042.6667) .. (382.0000,-1008.0000) -- (874.0000,-488.0000) ..
    controls (901.3333,-510.6667) and (923.0000,-532.0000) .. (939.0000,-552.0000)
    -- (456.0000,-1062.0000) .. controls (466.6667,-1072.0000) and
    (482.6667,-1084.3333) .. (504.0000,-1099.0000) -- (983.0000,-589.0000) ..
    controls (1007.6667,-611.0000) and (1043.3333,-645.3333) ..
    (1090.0000,-692.0000) -- cycle(1752.0000,-50.0000) -- (1377.0000,-451.0000) ..
    controls (1339.0000,-494.3333) and (1279.6667,-556.6667) ..
    (1199.0000,-638.0000) .. controls (1193.0000,-643.3333) and
    (1184.0000,-648.0000) .. (1172.0000,-652.0000) -- (806.0000,-305.0000) --
    (1380.0000,302.0000) .. controls (1545.3333,176.0000) and (1669.3333,58.6667)
    .. (1752.0000,-50.0000) -- cycle(1145.0000,-681.0000) .. controls
    (1141.6667,-683.6667) and (1137.0000,-688.0000) .. (1131.0000,-694.0000) --
    (748.0000,-322.0000) .. controls (750.6667,-322.0000) and (754.0000,-320.3333)
    .. (758.0000,-317.0000) -- (1145.0000,-681.0000) -- cycle(312.0000,-972.0000)
    .. controls (277.3333,-1010.6667) and (242.3333,-1049.3333) ..
    (207.0000,-1088.0000) .. controls (164.3333,-1138.0000) and
    (143.0000,-1183.0000) .. (143.0000,-1223.0000) -- (143.0000,-1277.0000) ..
    controls (143.0000,-1309.0000) and (144.3333,-1336.6667) ..
    (147.0000,-1360.0000) .. controls (132.3333,-1308.6667) and
    (125.0000,-1270.0000) .. (125.0000,-1244.0000) .. controls
    (125.0000,-1211.3333) and (126.6667,-1187.0000) .. (130.0000,-1171.0000) ..
    controls (136.6667,-1139.0000) and (160.6667,-1101.6667) ..
    (202.0000,-1059.0000) .. controls (235.3333,-1027.0000) and
    (268.6667,-995.0000) .. (302.0000,-963.0000) .. controls (305.3333,-968.3333)
    and (308.6667,-971.3333) .. (312.0000,-972.0000) -- cycle(841.0000,-459.0000)
    -- (349.0000,-979.0000) .. controls (317.0000,-951.0000) and
    (291.6667,-924.3333) .. (273.0000,-899.0000) -- (761.0000,-387.0000) ..
    controls (779.0000,-402.3333) and (805.6667,-426.3333) .. (841.0000,-459.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F485.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1928.0000,-1508.0000) ..
    controls (1926.6667,-1476.0000) and (1921.0000,-1386.6667) ..
    (1911.0000,-1240.0000) .. controls (1901.0000,-1088.6667) and
    (1895.0000,-1011.6667) .. (1893.0000,-1009.0000) .. controls
    (1887.6667,-1006.3333) and (1878.6667,-997.3333) .. (1866.0000,-982.0000) ..
    controls (1860.6667,-869.3333) and (1850.0000,-762.0000) ..
    (1834.0000,-660.0000) .. controls (1800.6667,-446.6667) and
    (1708.6667,-340.0000) .. (1558.0000,-340.0000) .. controls
    (1529.3333,-340.0000) and (1497.0000,-347.6667) .. (1461.0000,-363.0000) ..
    controls (1418.3333,-381.6667) and (1397.0000,-403.0000) ..
    (1397.0000,-427.0000) .. controls (1397.0000,-427.0000) and
    (1412.3333,-452.6667) .. (1443.0000,-504.0000) .. controls
    (1473.0000,-563.3333) and (1503.0000,-622.3333) .. (1533.0000,-681.0000) ..
    controls (1569.0000,-750.3333) and (1609.6667,-802.3333) ..
    (1655.0000,-837.0000) -- (1655.0000,-986.0000) .. controls
    (1655.0000,-988.6667) and (1651.3333,-994.6667) .. (1644.0000,-1004.0000) ..
    controls (1636.6667,-1013.3333) and (1633.0000,-1020.0000) ..
    (1633.0000,-1024.0000) -- (1633.0000,-1508.0000) -- (1689.0000,-1508.0000) --
    (1689.0000,-1043.0000) .. controls (1689.6667,-1042.3333) and
    (1690.3333,-1041.6667) .. (1691.0000,-1041.0000) .. controls
    (1699.0000,-1032.3333) and (1710.3333,-1028.0000) .. (1725.0000,-1028.0000) ..
    controls (1729.0000,-1028.0000) and (1737.0000,-1028.3333) ..
    (1749.0000,-1029.0000) -- (1768.0000,-1508.0000) -- (1928.0000,-1508.0000) --
    cycle(1397.0000,-58.0000) .. controls (1397.0000,-4.0000) and
    (1382.6667,52.3333) .. (1354.0000,111.0000) .. controls (1360.0000,133.6667)
    and (1363.0000,157.0000) .. (1363.0000,181.0000) .. controls
    (1363.0000,237.6667) and (1347.6667,289.6667) .. (1317.0000,337.0000) --
    (1232.0000,337.0000) .. controls (1269.3333,285.6667) and (1288.0000,237.6667)
    .. (1288.0000,193.0000) .. controls (1288.0000,190.3333) and
    (1287.3333,182.3333) .. (1286.0000,169.0000) .. controls (1243.3333,211.0000)
    and (1210.6667,239.3333) .. (1188.0000,254.0000) .. controls
    (1150.6667,276.6667) and (1109.3333,288.0000) .. (1064.0000,288.0000) ..
    controls (960.6667,288.0000) and (890.0000,239.3333) .. (852.0000,142.0000) --
    (643.0000,337.0000) -- (573.0000,337.0000) .. controls (632.3333,285.0000) and
    (717.0000,203.0000) .. (827.0000,91.0000) .. controls (835.6667,77.0000) and
    (850.0000,57.0000) .. (870.0000,31.0000) .. controls (916.6667,-13.0000) and
    (963.0000,-57.0000) .. (1009.0000,-101.0000) .. controls (1063.0000,-157.6667)
    and (1090.0000,-213.0000) .. (1090.0000,-267.0000) .. controls
    (1090.0000,-281.0000) and (1088.0000,-298.0000) .. (1084.0000,-318.0000) ..
    controls (990.6667,-223.3333) and (909.0000,-176.0000) .. (839.0000,-176.0000)
    .. controls (719.6667,-176.0000) and (642.6667,-234.6667) ..
    (608.0000,-352.0000) -- (84.0000,164.0000) .. controls (84.0000,158.6667) and
    (83.6667,151.0000) .. (83.0000,141.0000) .. controls (82.3333,131.6667) and
    (82.0000,125.0000) .. (82.0000,121.0000) .. controls (82.0000,107.0000) and
    (85.0000,95.6667) .. (91.0000,87.0000) .. controls (95.0000,81.0000) and
    (134.0000,41.3333) .. (208.0000,-32.0000) .. controls (273.3333,-94.6667) and
    (368.6667,-191.0000) .. (494.0000,-321.0000) .. controls (528.6667,-361.0000)
    and (546.3333,-399.0000) .. (547.0000,-435.0000) -- (545.0000,-438.0000) ..
    controls (537.6667,-438.0000) and (502.0000,-422.3333) .. (438.0000,-391.0000)
    .. controls (374.0000,-359.6667) and (322.3333,-344.0000) ..
    (283.0000,-344.0000) .. controls (241.6667,-344.0000) and (204.6667,-362.0000)
    .. (172.0000,-398.0000) .. controls (140.0000,-434.0000) and
    (124.0000,-473.0000) .. (124.0000,-515.0000) -- (124.0000,-538.0000) ..
    controls (124.0000,-552.0000) and (131.6667,-575.6667) .. (147.0000,-609.0000)
    -- (147.0000,-614.0000) .. controls (133.0000,-604.0000) and
    (112.0000,-589.0000) .. (84.0000,-569.0000) -- (84.0000,-662.0000) .. controls
    (104.6667,-670.6667) and (134.3333,-686.0000) .. (173.0000,-708.0000) ..
    controls (194.3333,-728.6667) and (227.0000,-759.0000) .. (271.0000,-799.0000)
    .. controls (355.6667,-867.6667) and (432.0000,-902.0000) ..
    (500.0000,-902.0000) .. controls (546.6667,-902.0000) and (591.6667,-880.6667)
    .. (635.0000,-838.0000) .. controls (679.0000,-796.0000) and
    (701.0000,-752.0000) .. (701.0000,-706.0000) .. controls (701.0000,-604.6667)
    and (672.0000,-528.0000) .. (614.0000,-476.0000) -- (617.0000,-415.0000) ..
    controls (767.0000,-599.6667) and (893.3333,-692.0000) .. (996.0000,-692.0000)
    .. controls (1052.6667,-692.0000) and (1096.6667,-671.0000) ..
    (1128.0000,-629.0000) .. controls (1155.3333,-591.6667) and
    (1169.0000,-543.6667) .. (1169.0000,-485.0000) .. controls
    (1169.0000,-457.6667) and (1165.3333,-427.6667) .. (1158.0000,-395.0000) ..
    controls (1152.6667,-371.0000) and (1150.0000,-357.3333) ..
    (1150.0000,-354.0000) .. controls (1150.0000,-330.6667) and
    (1156.0000,-302.6667) .. (1168.0000,-270.0000) .. controls
    (1320.6667,-266.6667) and (1397.0000,-196.0000) .. (1397.0000,-58.0000) --
    cycle(1839.0000,-969.0000) .. controls (1835.6667,-970.3333) and
    (1832.0000,-971.6667) .. (1828.0000,-973.0000) .. controls
    (1821.3333,-973.0000) and (1811.3333,-972.3333) .. (1798.0000,-971.0000) ..
    controls (1785.3333,-969.6667) and (1775.6667,-969.0000) ..
    (1769.0000,-969.0000) .. controls (1762.3333,-969.0000) and
    (1733.3333,-972.6667) .. (1682.0000,-980.0000) -- (1682.0000,-866.0000) ..
    controls (1705.3333,-850.0000) and (1724.6667,-842.0000) ..
    (1740.0000,-842.0000) .. controls (1772.6667,-842.0000) and
    (1800.3333,-846.0000) .. (1823.0000,-854.0000) .. controls
    (1827.0000,-890.6667) and (1832.3333,-929.0000) .. (1839.0000,-969.0000) --
    cycle(1767.0000,-793.0000) .. controls (1759.0000,-793.6667) and
    (1746.6667,-795.6667) .. (1730.0000,-799.0000) .. controls
    (1713.3333,-803.0000) and (1700.3333,-805.0000) .. (1691.0000,-805.0000) ..
    controls (1657.6667,-805.0000) and (1599.0000,-721.0000) ..
    (1515.0000,-553.0000) .. controls (1487.6667,-497.6667) and
    (1464.6667,-457.0000) .. (1446.0000,-431.0000) -- (1477.0000,-431.0000) ..
    controls (1534.3333,-431.0000) and (1600.3333,-501.0000) ..
    (1675.0000,-641.0000) .. controls (1696.3333,-674.3333) and
    (1727.0000,-725.0000) .. (1767.0000,-793.0000) -- cycle(1030.0000,-597.0000)
    .. controls (1030.0000,-607.0000) and (1023.3333,-615.3333) ..
    (1010.0000,-622.0000) .. controls (996.6667,-629.3333) and
    (984.6667,-633.0000) .. (974.0000,-633.0000) .. controls (932.6667,-633.0000)
    and (874.6667,-595.6667) .. (800.0000,-521.0000) .. controls
    (726.0000,-447.0000) and (689.0000,-389.3333) .. (689.0000,-348.0000) ..
    controls (689.0000,-328.0000) and (694.6667,-309.3333) .. (706.0000,-292.0000)
    .. controls (818.0000,-420.0000) and (923.3333,-517.6667) ..
    (1022.0000,-585.0000) .. controls (1027.3333,-588.3333) and
    (1030.0000,-592.3333) .. (1030.0000,-597.0000) -- cycle(1281.0000,-155.0000)
    .. controls (1269.0000,-179.0000) and (1249.6667,-191.0000) ..
    (1223.0000,-191.0000) .. controls (1181.6667,-191.0000) and
    (1119.6667,-150.3333) .. (1037.0000,-69.0000) .. controls (955.0000,11.6667)
    and (914.0000,72.6667) .. (914.0000,114.0000) .. controls (914.0000,124.6667)
    and (919.3333,144.0000) .. (930.0000,172.0000) .. controls (1052.6667,19.3333)
    and (1169.6667,-89.6667) .. (1281.0000,-155.0000) -- cycle(559.0000,-800.0000)
    .. controls (559.0000,-809.3333) and (551.3333,-818.0000) ..
    (536.0000,-826.0000) .. controls (520.6667,-834.0000) and (508.0000,-838.0000)
    .. (498.0000,-838.0000) .. controls (450.6667,-838.0000) and
    (386.3333,-798.3333) .. (305.0000,-719.0000) .. controls (224.3333,-639.6667)
    and (184.0000,-576.0000) .. (184.0000,-528.0000) .. controls
    (184.0000,-504.0000) and (191.0000,-486.3333) .. (205.0000,-475.0000) ..
    controls (311.0000,-597.6667) and (428.6667,-704.0000) .. (558.0000,-794.0000)
    .. controls (558.6667,-795.3333) and (559.0000,-797.3333) ..
    (559.0000,-800.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F486.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1772.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1701.0000,-1022.0000) ..
    controls (1701.0000,-1020.6667) and (1693.0000,-1008.6667) ..
    (1677.0000,-986.0000) -- (1663.0000,-986.0000) -- (1663.0000,-1003.0000) ..
    controls (1663.0000,-1007.6667) and (1669.6667,-1019.6667) ..
    (1683.0000,-1039.0000) -- (1701.0000,-1039.0000) -- (1701.0000,-1022.0000) --
    cycle(1594.0000,-843.0000) .. controls (1594.0000,-833.0000) and
    (1586.3333,-823.3333) .. (1571.0000,-814.0000) .. controls
    (1573.0000,-818.6667) and (1574.0000,-823.0000) .. (1574.0000,-827.0000) ..
    controls (1574.0000,-833.6667) and (1568.0000,-840.3333) ..
    (1556.0000,-847.0000) .. controls (1538.6667,-856.3333) and
    (1529.6667,-861.3333) .. (1529.0000,-862.0000) .. controls
    (1543.6667,-862.0000) and (1555.0000,-863.3333) .. (1563.0000,-866.0000) ..
    controls (1554.3333,-878.0000) and (1539.3333,-882.3333) ..
    (1518.0000,-879.0000) .. controls (1519.3333,-883.0000) and
    (1520.6667,-889.3333) .. (1522.0000,-898.0000) -- (1565.0000,-898.0000) ..
    controls (1584.3333,-898.0000) and (1594.0000,-886.0000) ..
    (1594.0000,-862.0000) -- (1594.0000,-843.0000) -- cycle(1970.0000,-943.0000)
    .. controls (1970.0000,-931.6667) and (1963.3333,-919.0000) ..
    (1950.0000,-905.0000) .. controls (1932.0000,-887.0000) and
    (1922.0000,-876.0000) .. (1920.0000,-872.0000) .. controls
    (1916.6667,-866.0000) and (1915.0000,-784.3333) .. (1915.0000,-627.0000) ..
    controls (1915.0000,-621.6667) and (1912.6667,-618.0000) ..
    (1908.0000,-616.0000) .. controls (1896.0000,-574.6667) and
    (1867.0000,-529.0000) .. (1821.0000,-479.0000) .. controls
    (1759.0000,-411.6667) and (1723.0000,-370.3333) .. (1713.0000,-355.0000) ..
    controls (1705.0000,-343.0000) and (1697.6667,-323.6667) ..
    (1691.0000,-297.0000) .. controls (1683.0000,-266.3333) and
    (1677.0000,-246.3333) .. (1673.0000,-237.0000) .. controls
    (1609.6667,-95.0000) and (1525.0000,15.6667) .. (1419.0000,95.0000) ..
    controls (1305.0000,181.0000) and (1173.6667,224.0000) .. (1025.0000,224.0000)
    .. controls (751.6667,224.0000) and (533.6667,73.0000) .. (371.0000,-229.0000)
    .. controls (357.0000,-265.0000) and (333.0000,-317.3333) ..
    (299.0000,-386.0000) .. controls (267.0000,-428.0000) and (235.0000,-469.6667)
    .. (203.0000,-511.0000) .. controls (155.6667,-573.6667) and
    (132.0000,-615.0000) .. (132.0000,-635.0000) .. controls (132.0000,-637.0000)
    and (132.3333,-639.6667) .. (133.0000,-643.0000) .. controls
    (134.3333,-646.3333) and (135.0000,-649.0000) .. (135.0000,-651.0000) --
    (135.0000,-765.0000) .. controls (135.0000,-776.3333) and (134.3333,-793.0000)
    .. (133.0000,-815.0000) .. controls (132.3333,-837.0000) and
    (132.0000,-853.6667) .. (132.0000,-865.0000) .. controls (132.0000,-867.6667)
    and (115.3333,-888.0000) .. (82.0000,-926.0000) -- (82.0000,-974.0000) ..
    controls (101.3333,-957.3333) and (126.3333,-929.0000) .. (157.0000,-889.0000)
    .. controls (165.6667,-870.3333) and (170.0000,-792.0000) ..
    (170.0000,-654.0000) .. controls (170.0000,-635.3333) and (183.0000,-606.6667)
    .. (209.0000,-568.0000) .. controls (238.3333,-538.6667) and
    (279.3333,-492.6667) .. (332.0000,-430.0000) .. controls (338.6667,-414.6667)
    and (352.0000,-394.6667) .. (372.0000,-370.0000) .. controls
    (374.6667,-368.0000) and (393.6667,-361.0000) .. (429.0000,-349.0000) ..
    controls (521.0000,-317.6667) and (587.0000,-282.3333) .. (627.0000,-243.0000)
    -- (629.0000,-245.0000) .. controls (628.3333,-258.3333) and
    (620.0000,-273.3333) .. (604.0000,-290.0000) .. controls (588.6667,-307.3333)
    and (574.3333,-318.3333) .. (561.0000,-323.0000) .. controls
    (554.3333,-324.3333) and (544.3333,-326.3333) .. (531.0000,-329.0000) ..
    controls (511.6667,-334.3333) and (493.6667,-347.3333) .. (477.0000,-368.0000)
    .. controls (462.3333,-368.6667) and (450.6667,-371.0000) ..
    (442.0000,-375.0000) .. controls (437.3333,-377.0000) and (418.0000,-392.6667)
    .. (384.0000,-422.0000) .. controls (344.0000,-456.0000) and
    (303.3333,-488.6667) .. (262.0000,-520.0000) -- (262.0000,-545.0000) --
    (283.0000,-545.0000) .. controls (345.6667,-495.0000) and (446.6667,-432.0000)
    .. (586.0000,-356.0000) .. controls (602.0000,-347.3333) and
    (621.0000,-326.3333) .. (643.0000,-293.0000) -- (653.0000,-293.0000) ..
    controls (655.0000,-295.0000) and (656.0000,-297.6667) .. (656.0000,-301.0000)
    .. controls (656.0000,-329.6667) and (628.0000,-371.0000) ..
    (572.0000,-425.0000) .. controls (519.3333,-475.6667) and (477.3333,-505.3333)
    .. (446.0000,-514.0000) .. controls (438.0000,-514.6667) and
    (426.6667,-518.0000) .. (412.0000,-524.0000) .. controls (406.6667,-533.3333)
    and (399.6667,-545.6667) .. (391.0000,-561.0000) .. controls
    (380.3333,-576.3333) and (359.0000,-594.6667) .. (327.0000,-616.0000) ..
    controls (292.3333,-639.3333) and (269.3333,-657.0000) .. (258.0000,-669.0000)
    -- (258.0000,-690.0000) .. controls (260.0000,-693.3333) and
    (263.6667,-695.0000) .. (269.0000,-695.0000) .. controls (266.3333,-695.0000)
    and (300.3333,-672.6667) .. (371.0000,-628.0000) .. controls
    (403.6667,-607.3333) and (424.3333,-581.3333) .. (433.0000,-550.0000) ..
    controls (475.6667,-551.3333) and (531.6667,-514.0000) .. (601.0000,-438.0000)
    -- (621.0000,-445.0000) .. controls (619.0000,-441.6667) and
    (618.0000,-437.3333) .. (618.0000,-432.0000) .. controls (618.0000,-413.3333)
    and (630.0000,-393.6667) .. (654.0000,-373.0000) .. controls
    (654.6667,-374.3333) and (655.3333,-376.3333) .. (656.0000,-379.0000) ..
    controls (656.0000,-407.6667) and (648.0000,-440.6667) .. (632.0000,-478.0000)
    .. controls (614.0000,-521.3333) and (593.3333,-545.6667) ..
    (570.0000,-551.0000) .. controls (561.3333,-564.3333) and (552.6667,-578.0000)
    .. (544.0000,-592.0000) .. controls (531.3333,-607.3333) and
    (518.3333,-615.3333) .. (505.0000,-616.0000) .. controls (465.6667,-710.6667)
    and (402.3333,-789.3333) .. (315.0000,-852.0000) .. controls
    (319.0000,-857.3333) and (323.6667,-860.0000) .. (329.0000,-860.0000) ..
    controls (331.6667,-860.0000) and (344.0000,-849.6667) .. (366.0000,-829.0000)
    .. controls (378.0000,-882.3333) and (384.0000,-904.0000) ..
    (384.0000,-894.0000) .. controls (384.0000,-904.6667) and (379.3333,-915.0000)
    .. (370.0000,-925.0000) .. controls (356.0000,-941.0000) and
    (348.3333,-950.0000) .. (347.0000,-952.0000) .. controls (344.3333,-956.6667)
    and (340.3333,-974.0000) .. (335.0000,-1004.0000) -- (349.0000,-1004.0000) ..
    controls (357.6667,-982.0000) and (384.0000,-955.3333) .. (428.0000,-924.0000)
    .. controls (428.6667,-920.0000) and (429.0000,-910.3333) ..
    (429.0000,-895.0000) .. controls (429.0000,-876.3333) and (436.0000,-854.3333)
    .. (450.0000,-829.0000) .. controls (466.0000,-801.0000) and
    (482.3333,-787.0000) .. (499.0000,-787.0000) .. controls (535.0000,-787.0000)
    and (553.0000,-803.6667) .. (553.0000,-837.0000) .. controls
    (553.0000,-847.6667) and (549.6667,-862.3333) .. (543.0000,-881.0000) ..
    controls (536.3333,-900.3333) and (532.3333,-914.0000) .. (531.0000,-922.0000)
    .. controls (531.0000,-922.0000) and (531.0000,-950.6667) ..
    (531.0000,-1008.0000) .. controls (531.0000,-1056.6667) and
    (520.6667,-1090.0000) .. (500.0000,-1108.0000) .. controls
    (487.3333,-1119.3333) and (465.6667,-1126.0000) .. (435.0000,-1128.0000) ..
    controls (404.3333,-1130.0000) and (385.0000,-1134.3333) ..
    (377.0000,-1141.0000) .. controls (362.3333,-1153.0000) and
    (348.3333,-1190.0000) .. (335.0000,-1252.0000) .. controls
    (326.3333,-1294.0000) and (318.0000,-1336.0000) .. (310.0000,-1378.0000) ..
    controls (301.3333,-1409.3333) and (290.3333,-1457.0000) ..
    (277.0000,-1521.0000) -- (315.0000,-1521.0000) .. controls
    (329.0000,-1441.0000) and (340.3333,-1381.6667) .. (349.0000,-1343.0000) ..
    controls (363.6667,-1277.0000) and (380.3333,-1219.0000) ..
    (399.0000,-1169.0000) -- (398.0000,-1168.0000) -- (403.0000,-1166.0000) ..
    controls (426.3333,-1188.0000) and (456.0000,-1215.3333) ..
    (492.0000,-1248.0000) .. controls (615.3333,-1344.0000) and
    (793.0000,-1392.0000) .. (1025.0000,-1392.0000) .. controls
    (1318.3333,-1392.0000) and (1523.0000,-1316.6667) .. (1639.0000,-1166.0000) ..
    controls (1654.3333,-1167.3333) and (1681.0000,-1252.3333) ..
    (1719.0000,-1421.0000) .. controls (1722.3333,-1443.0000) and
    (1728.0000,-1476.3333) .. (1736.0000,-1521.0000) -- (1770.0000,-1521.0000) --
    (1770.0000,-1500.0000) .. controls (1770.0000,-1484.6667) and
    (1766.0000,-1465.0000) .. (1758.0000,-1441.0000) .. controls
    (1747.3333,-1409.0000) and (1741.3333,-1389.3333) .. (1740.0000,-1382.0000) ..
    controls (1730.6667,-1342.6667) and (1716.6667,-1283.6667) ..
    (1698.0000,-1205.0000) .. controls (1698.0000,-1199.6667) and
    (1697.3333,-1192.0000) .. (1696.0000,-1182.0000) .. controls
    (1684.0000,-1149.3333) and (1661.6667,-1132.3333) .. (1629.0000,-1131.0000) ..
    controls (1588.3333,-1129.0000) and (1561.0000,-1121.0000) ..
    (1547.0000,-1107.0000) .. controls (1529.6667,-1089.6667) and
    (1521.0000,-1037.6667) .. (1521.0000,-951.0000) .. controls
    (1521.0000,-937.6667) and (1517.0000,-918.6667) .. (1509.0000,-894.0000) ..
    controls (1501.6667,-869.3333) and (1498.0000,-850.3333) ..
    (1498.0000,-837.0000) .. controls (1498.0000,-803.6667) and
    (1515.3333,-787.0000) .. (1550.0000,-787.0000) .. controls
    (1593.3333,-787.0000) and (1617.3333,-832.6667) .. (1622.0000,-924.0000) ..
    controls (1645.3333,-942.0000) and (1675.3333,-969.0000) ..
    (1712.0000,-1005.0000) -- (1712.0000,-976.0000) .. controls
    (1712.0000,-972.0000) and (1704.3333,-959.0000) .. (1689.0000,-937.0000) ..
    controls (1673.6667,-915.6667) and (1666.0000,-902.0000) ..
    (1666.0000,-896.0000) .. controls (1666.0000,-908.0000) and
    (1672.3333,-885.6667) .. (1685.0000,-829.0000) .. controls
    (1692.3333,-833.6667) and (1703.0000,-843.6667) .. (1717.0000,-859.0000) --
    (1735.0000,-854.0000) .. controls (1663.6667,-793.3333) and
    (1608.0000,-730.3333) .. (1568.0000,-665.0000) .. controls
    (1562.0000,-653.0000) and (1552.3333,-635.3333) .. (1539.0000,-612.0000) --
    (1524.0000,-606.0000) .. controls (1513.3333,-591.3333) and
    (1498.0000,-573.0000) .. (1478.0000,-551.0000) .. controls
    (1473.3333,-549.0000) and (1466.3333,-544.6667) .. (1457.0000,-538.0000) ..
    controls (1447.6667,-531.3333) and (1435.0000,-510.6667) ..
    (1419.0000,-476.0000) .. controls (1403.0000,-442.0000) and
    (1395.0000,-418.6667) .. (1395.0000,-406.0000) .. controls
    (1395.0000,-398.6667) and (1395.6667,-387.6667) .. (1397.0000,-373.0000) ..
    controls (1405.0000,-382.3333) and (1417.0000,-396.0000) ..
    (1433.0000,-414.0000) .. controls (1428.3333,-424.0000) and
    (1426.0000,-434.6667) .. (1426.0000,-446.0000) -- (1440.0000,-446.0000) --
    (1447.0000,-438.0000) .. controls (1485.6667,-478.0000) and
    (1510.6667,-502.6667) .. (1522.0000,-512.0000) .. controls
    (1554.0000,-536.6667) and (1585.6667,-549.3333) .. (1617.0000,-550.0000) ..
    controls (1622.3333,-575.3333) and (1650.6667,-604.6667) ..
    (1702.0000,-638.0000) .. controls (1717.3333,-650.6667) and
    (1740.3333,-669.6667) .. (1771.0000,-695.0000) -- (1788.0000,-695.0000) ..
    controls (1791.3333,-687.6667) and (1793.0000,-682.0000) ..
    (1793.0000,-678.0000) .. controls (1793.0000,-674.0000) and
    (1783.3333,-662.0000) .. (1764.0000,-642.0000) .. controls
    (1746.6667,-624.6667) and (1734.3333,-613.3333) .. (1727.0000,-608.0000) ..
    controls (1711.6667,-602.6667) and (1688.0000,-586.0000) ..
    (1656.0000,-558.0000) .. controls (1650.0000,-546.6667) and
    (1641.6667,-534.0000) .. (1631.0000,-520.0000) .. controls
    (1630.3333,-519.3333) and (1621.3333,-517.3333) .. (1604.0000,-514.0000) ..
    controls (1586.6667,-510.6667) and (1547.3333,-482.0000) ..
    (1486.0000,-428.0000) .. controls (1425.3333,-374.6667) and
    (1395.0000,-340.6667) .. (1395.0000,-326.0000) -- (1395.0000,-296.0000) --
    (1397.0000,-293.0000) .. controls (1413.6667,-309.6667) and
    (1436.3333,-330.6667) .. (1465.0000,-356.0000) .. controls
    (1479.0000,-366.0000) and (1501.3333,-376.3333) .. (1532.0000,-387.0000) ..
    controls (1563.3333,-398.3333) and (1585.3333,-408.0000) ..
    (1598.0000,-416.0000) .. controls (1618.0000,-428.0000) and
    (1674.3333,-471.0000) .. (1767.0000,-545.0000) -- (1789.0000,-545.0000) --
    (1789.0000,-520.0000) .. controls (1762.3333,-502.0000) and
    (1723.6667,-473.3333) .. (1673.0000,-434.0000) .. controls
    (1658.3333,-417.3333) and (1636.6667,-397.6667) .. (1608.0000,-375.0000) ..
    controls (1600.0000,-371.6667) and (1588.6667,-369.6667) ..
    (1574.0000,-369.0000) .. controls (1564.6667,-348.3333) and
    (1545.3333,-335.0000) .. (1516.0000,-329.0000) .. controls
    (1510.6667,-328.3333) and (1503.0000,-327.3333) .. (1493.0000,-326.0000) ..
    controls (1481.0000,-322.6667) and (1466.0000,-311.3333) ..
    (1448.0000,-292.0000) .. controls (1430.6667,-272.6667) and
    (1421.6667,-257.0000) .. (1421.0000,-245.0000) -- (1423.0000,-243.0000) ..
    controls (1448.3333,-267.6667) and (1488.0000,-291.6667) ..
    (1542.0000,-315.0000) .. controls (1604.0000,-341.6667) and
    (1645.6667,-362.6667) .. (1667.0000,-378.0000) .. controls
    (1678.3333,-390.6667) and (1695.3333,-409.3333) .. (1718.0000,-434.0000) ..
    controls (1747.3333,-460.6667) and (1787.3333,-504.0000) ..
    (1838.0000,-564.0000) .. controls (1866.6667,-608.0000) and
    (1881.0000,-638.3333) .. (1881.0000,-655.0000) .. controls
    (1881.0000,-666.3333) and (1880.6667,-682.6667) .. (1880.0000,-704.0000) ..
    controls (1879.3333,-726.0000) and (1879.0000,-742.6667) ..
    (1879.0000,-754.0000) .. controls (1879.0000,-826.6667) and
    (1884.0000,-873.0000) .. (1894.0000,-893.0000) .. controls
    (1900.6667,-906.3333) and (1912.0000,-920.6667) .. (1928.0000,-936.0000) ..
    controls (1952.0000,-958.6667) and (1965.3333,-971.3333) ..
    (1968.0000,-974.0000) .. controls (1969.3333,-959.3333) and
    (1970.0000,-949.0000) .. (1970.0000,-943.0000) -- cycle(388.0000,-986.0000) --
    (374.0000,-986.0000) .. controls (358.6667,-1006.6667) and
    (350.6667,-1024.3333) .. (350.0000,-1039.0000) -- (368.0000,-1039.0000) ..
    controls (370.0000,-1033.0000) and (376.6667,-1021.3333) ..
    (388.0000,-1004.0000) -- (388.0000,-986.0000) -- cycle(529.0000,-879.0000) ..
    controls (527.6667,-879.6667) and (525.3333,-880.0000) .. (522.0000,-880.0000)
    .. controls (516.6667,-880.0000) and (504.0000,-875.0000) ..
    (484.0000,-865.0000) .. controls (491.3333,-862.3333) and (503.6667,-861.6667)
    .. (521.0000,-863.0000) .. controls (520.3333,-849.0000) and
    (507.6667,-841.6667) .. (483.0000,-841.0000) .. controls (480.3333,-835.6667)
    and (479.0000,-826.6667) .. (479.0000,-814.0000) .. controls
    (464.3333,-816.6667) and (457.0000,-826.6667) .. (457.0000,-844.0000) --
    (457.0000,-861.0000) .. controls (457.0000,-869.0000) and (458.6667,-876.6667)
    .. (462.0000,-884.0000) .. controls (473.3333,-893.3333) and
    (481.3333,-898.0000) .. (486.0000,-898.0000) -- (529.0000,-898.0000) --
    (529.0000,-879.0000) -- cycle(1601.0000,-300.0000) .. controls
    (1568.3333,-290.6667) and (1540.6667,-280.0000) .. (1518.0000,-268.0000) ..
    controls (1449.3333,-231.3333) and (1417.6667,-213.0000) ..
    (1423.0000,-213.0000) .. controls (1413.0000,-213.0000) and
    (1402.3333,-215.0000) .. (1391.0000,-219.0000) -- (1391.0000,-258.0000) ..
    controls (1373.0000,-262.0000) and (1364.0000,-274.6667) ..
    (1364.0000,-296.0000) .. controls (1364.0000,-304.6667) and
    (1365.3333,-317.6667) .. (1368.0000,-335.0000) .. controls
    (1370.6667,-353.0000) and (1372.0000,-366.3333) .. (1372.0000,-375.0000) ..
    controls (1372.0000,-387.0000) and (1371.3333,-402.3333) ..
    (1370.0000,-421.0000) .. controls (1363.3333,-421.0000) and
    (1360.0000,-424.3333) .. (1360.0000,-431.0000) .. controls
    (1360.0000,-439.6667) and (1373.0000,-467.3333) .. (1399.0000,-514.0000) ..
    controls (1421.6667,-556.0000) and (1438.3333,-584.6667) ..
    (1449.0000,-600.0000) .. controls (1461.6667,-618.6667) and
    (1501.0000,-670.3333) .. (1567.0000,-755.0000) .. controls
    (1563.6667,-755.0000) and (1541.6667,-757.0000) .. (1501.0000,-761.0000) ..
    controls (1478.3333,-793.0000) and (1467.0000,-813.6667) ..
    (1467.0000,-823.0000) .. controls (1467.0000,-835.0000) and
    (1470.0000,-852.3333) .. (1476.0000,-875.0000) .. controls
    (1482.0000,-897.6667) and (1485.0000,-915.0000) .. (1485.0000,-927.0000) ..
    controls (1485.0000,-936.3333) and (1484.0000,-950.3333) ..
    (1482.0000,-969.0000) .. controls (1480.6667,-988.3333) and
    (1480.0000,-1002.6667) .. (1480.0000,-1012.0000) .. controls
    (1480.0000,-1076.0000) and (1500.0000,-1124.0000) .. (1540.0000,-1156.0000) ..
    controls (1418.6667,-1267.3333) and (1246.3333,-1323.0000) ..
    (1023.0000,-1323.0000) .. controls (909.0000,-1323.0000) and
    (816.6667,-1312.6667) .. (746.0000,-1292.0000) .. controls
    (658.0000,-1266.6667) and (578.3333,-1220.0000) .. (507.0000,-1152.0000) ..
    controls (533.0000,-1148.6667) and (553.0000,-1124.3333) ..
    (567.0000,-1079.0000) .. controls (571.6667,-1063.6667) and
    (574.0000,-1043.6667) .. (574.0000,-1019.0000) .. controls
    (574.0000,-1008.3333) and (572.3333,-992.3333) .. (569.0000,-971.0000) ..
    controls (566.3333,-949.6667) and (565.0000,-933.6667) .. (565.0000,-923.0000)
    .. controls (565.0000,-911.6667) and (568.0000,-895.0000) ..
    (574.0000,-873.0000) .. controls (580.0000,-851.0000) and (583.0000,-834.3333)
    .. (583.0000,-823.0000) .. controls (583.0000,-815.0000) and
    (572.0000,-794.3333) .. (550.0000,-761.0000) .. controls (535.3333,-759.0000)
    and (513.3333,-757.0000) .. (484.0000,-755.0000) .. controls
    (510.6667,-721.0000) and (549.6667,-669.3333) .. (601.0000,-600.0000) ..
    controls (658.3333,-515.3333) and (687.0000,-463.3333) .. (687.0000,-444.0000)
    -- (687.0000,-284.0000) .. controls (687.0000,-277.3333) and
    (683.3333,-270.3333) .. (676.0000,-263.0000) -- (660.0000,-258.0000) ..
    controls (660.6667,-247.3333) and (661.0000,-240.6667) .. (661.0000,-238.0000)
    .. controls (661.0000,-230.0000) and (659.6667,-222.6667) ..
    (657.0000,-216.0000) .. controls (641.0000,-214.0000) and (631.0000,-213.0000)
    .. (627.0000,-213.0000) .. controls (623.0000,-213.0000) and
    (604.3333,-223.0000) .. (571.0000,-243.0000) .. controls (534.3333,-265.6667)
    and (513.6667,-278.0000) .. (509.0000,-280.0000) .. controls
    (494.3333,-285.3333) and (472.0000,-293.3333) .. (442.0000,-304.0000) ..
    controls (565.3333,-13.3333) and (759.6667,132.0000) .. (1025.0000,132.0000)
    .. controls (1160.3333,132.0000) and (1279.0000,91.3333) ..
    (1381.0000,10.0000) .. controls (1475.6667,-64.6667) and (1549.0000,-168.0000)
    .. (1601.0000,-300.0000) -- cycle(1406.0000,-837.0000) .. controls
    (1406.0000,-823.6667) and (1399.0000,-817.0000) .. (1385.0000,-817.0000) ..
    controls (1395.0000,-817.0000) and (1374.3333,-823.0000) ..
    (1323.0000,-835.0000) .. controls (1308.3333,-838.3333) and
    (1290.6667,-840.0000) .. (1270.0000,-840.0000) .. controls
    (1240.0000,-840.0000) and (1218.3333,-837.6667) .. (1205.0000,-833.0000) ..
    controls (1174.3333,-822.3333) and (1157.6667,-817.0000) ..
    (1155.0000,-817.0000) .. controls (1141.0000,-817.0000) and
    (1134.0000,-823.6667) .. (1134.0000,-837.0000) .. controls
    (1134.0000,-869.6667) and (1179.3333,-886.0000) .. (1270.0000,-886.0000) ..
    controls (1360.6667,-886.0000) and (1406.0000,-869.6667) ..
    (1406.0000,-837.0000) -- cycle(1406.0000,-590.0000) .. controls
    (1406.0000,-576.0000) and (1399.0000,-569.0000) .. (1385.0000,-569.0000) ..
    controls (1387.0000,-569.0000) and (1374.6667,-581.6667) ..
    (1348.0000,-607.0000) .. controls (1322.0000,-632.3333) and
    (1294.3333,-645.0000) .. (1265.0000,-645.0000) .. controls
    (1233.6667,-645.0000) and (1206.0000,-632.3333) .. (1182.0000,-607.0000) ..
    controls (1158.6667,-581.6667) and (1147.3333,-569.0000) ..
    (1148.0000,-569.0000) .. controls (1136.6667,-569.0000) and
    (1131.0000,-576.0000) .. (1131.0000,-590.0000) .. controls
    (1131.0000,-621.3333) and (1146.0000,-647.3333) .. (1176.0000,-668.0000) ..
    controls (1203.3333,-686.0000) and (1233.3333,-695.0000) ..
    (1266.0000,-695.0000) .. controls (1298.6667,-695.0000) and
    (1329.0000,-685.6667) .. (1357.0000,-667.0000) .. controls
    (1389.6667,-646.3333) and (1406.0000,-620.6667) .. (1406.0000,-590.0000) --
    cycle(916.0000,-835.0000) .. controls (916.0000,-823.0000) and
    (907.6667,-817.0000) .. (891.0000,-817.0000) .. controls (891.0000,-817.0000)
    and (875.6667,-821.6667) .. (845.0000,-831.0000) .. controls
    (825.0000,-837.0000) and (802.0000,-840.0000) .. (776.0000,-840.0000) ..
    controls (762.6667,-840.0000) and (743.6667,-836.0000) .. (719.0000,-828.0000)
    .. controls (694.3333,-820.6667) and (675.3333,-817.0000) ..
    (662.0000,-817.0000) .. controls (648.0000,-817.0000) and (641.0000,-823.6667)
    .. (641.0000,-837.0000) .. controls (641.0000,-869.6667) and
    (686.0000,-886.0000) .. (776.0000,-886.0000) .. controls (869.3333,-886.0000)
    and (916.0000,-869.0000) .. (916.0000,-835.0000) -- cycle(916.0000,-573.0000)
    .. controls (908.0000,-570.3333) and (902.3333,-569.0000) ..
    (899.0000,-569.0000) .. controls (894.3333,-569.0000) and (890.3333,-570.6667)
    .. (887.0000,-574.0000) .. controls (865.6667,-621.3333) and
    (830.0000,-645.0000) .. (780.0000,-645.0000) .. controls (747.3333,-645.0000)
    and (720.0000,-632.3333) .. (698.0000,-607.0000) .. controls
    (676.0000,-581.6667) and (664.0000,-569.0000) .. (662.0000,-569.0000) ..
    controls (648.0000,-569.0000) and (641.0000,-575.3333) .. (641.0000,-588.0000)
    .. controls (641.0000,-620.0000) and (656.6667,-646.3333) ..
    (688.0000,-667.0000) .. controls (716.0000,-685.6667) and (746.6667,-695.0000)
    .. (780.0000,-695.0000) .. controls (808.6667,-695.0000) and
    (837.3333,-686.6667) .. (866.0000,-670.0000) .. controls (899.3333,-651.3333)
    and (916.0000,-628.6667) .. (916.0000,-602.0000) -- (916.0000,-573.0000) --
    cycle(1111.0000,-419.0000) .. controls (1083.6667,-371.0000) and
    (1053.6667,-347.0000) .. (1021.0000,-347.0000) .. controls
    (987.6667,-347.0000) and (959.3333,-371.0000) .. (936.0000,-419.0000) ..
    controls (962.0000,-411.6667) and (990.3333,-408.0000) ..
    (1021.0000,-408.0000) .. controls (1051.0000,-408.0000) and
    (1081.0000,-411.6667) .. (1111.0000,-419.0000) -- cycle(1214.0000,-235.0000)
    .. controls (1210.0000,-195.6667) and (1186.6667,-161.6667) ..
    (1144.0000,-133.0000) .. controls (1104.6667,-107.0000) and
    (1064.3333,-94.0000) .. (1023.0000,-94.0000) .. controls (951.0000,-94.0000)
    and (895.3333,-122.3333) .. (856.0000,-179.0000) .. controls
    (842.0000,-199.0000) and (835.3333,-216.3333) .. (836.0000,-231.0000) --
    (836.0000,-235.0000) .. controls (883.3333,-184.3333) and (945.6667,-159.0000)
    .. (1023.0000,-159.0000) .. controls (1107.0000,-159.0000) and
    (1170.6667,-184.3333) .. (1214.0000,-235.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F487.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-949.0000) ..
    controls (1938.0000,-919.6667) and (1928.6667,-892.3333) ..
    (1910.0000,-867.0000) .. controls (1890.0000,-839.6667) and
    (1866.0000,-826.0000) .. (1838.0000,-826.0000) .. controls
    (1793.3333,-826.0000) and (1750.6667,-850.0000) .. (1710.0000,-898.0000) ..
    controls (1678.6667,-939.3333) and (1647.3333,-980.6667) ..
    (1616.0000,-1022.0000) .. controls (1614.6667,-1020.0000) and
    (1614.0000,-1017.0000) .. (1614.0000,-1013.0000) .. controls
    (1614.0000,-993.6667) and (1619.0000,-964.6667) .. (1629.0000,-926.0000) ..
    controls (1639.0000,-888.0000) and (1644.0000,-859.3333) ..
    (1644.0000,-840.0000) .. controls (1644.0000,-816.0000) and
    (1637.6667,-788.3333) .. (1625.0000,-757.0000) .. controls
    (1610.3333,-721.6667) and (1593.6667,-700.0000) .. (1575.0000,-692.0000) ..
    controls (1560.3333,-686.0000) and (1538.0000,-683.0000) ..
    (1508.0000,-683.0000) .. controls (1492.0000,-683.0000) and
    (1480.0000,-684.6667) .. (1472.0000,-688.0000) .. controls
    (1450.6667,-696.6667) and (1431.6667,-722.3333) .. (1415.0000,-765.0000) ..
    controls (1399.6667,-802.3333) and (1392.0000,-834.6667) ..
    (1392.0000,-862.0000) .. controls (1392.0000,-951.3333) and
    (1426.0000,-996.0000) .. (1494.0000,-996.0000) .. controls
    (1523.3333,-996.0000) and (1551.3333,-983.3333) .. (1578.0000,-958.0000) --
    (1580.0000,-963.0000) .. controls (1580.0000,-1009.6667) and
    (1573.3333,-1047.3333) .. (1560.0000,-1076.0000) .. controls
    (1556.0000,-1084.0000) and (1531.6667,-1124.3333) .. (1487.0000,-1197.0000) ..
    controls (1436.3333,-1279.0000) and (1387.0000,-1358.0000) ..
    (1339.0000,-1434.0000) .. controls (1339.6667,-1440.6667) and
    (1344.0000,-1450.3333) .. (1352.0000,-1463.0000) -- (1529.0000,-1252.0000) ..
    controls (1527.6667,-1278.0000) and (1522.3333,-1322.3333) ..
    (1513.0000,-1385.0000) .. controls (1505.0000,-1441.6667) and
    (1501.0000,-1486.3333) .. (1501.0000,-1519.0000) .. controls
    (1520.3333,-1516.3333) and (1533.0000,-1505.3333) .. (1539.0000,-1486.0000) ..
    controls (1541.6667,-1467.3333) and (1544.3333,-1449.0000) ..
    (1547.0000,-1431.0000) .. controls (1554.3333,-1383.6667) and
    (1561.6667,-1336.0000) .. (1569.0000,-1288.0000) .. controls
    (1578.3333,-1231.3333) and (1590.0000,-1185.0000) .. (1604.0000,-1149.0000) ..
    controls (1612.6667,-1127.0000) and (1628.0000,-1103.0000) ..
    (1650.0000,-1077.0000) .. controls (1668.6667,-1055.0000) and
    (1687.3333,-1033.0000) .. (1706.0000,-1011.0000) .. controls
    (1725.3333,-1055.0000) and (1741.0000,-1082.6667) .. (1753.0000,-1094.0000) ..
    controls (1771.0000,-1112.0000) and (1800.6667,-1121.0000) ..
    (1842.0000,-1121.0000) .. controls (1870.6667,-1121.0000) and
    (1894.6667,-1098.6667) .. (1914.0000,-1054.0000) .. controls
    (1930.0000,-1017.3333) and (1938.0000,-982.3333) .. (1938.0000,-949.0000) --
    cycle(1516.0000,-470.0000) .. controls (1516.0000,-462.6667) and
    (1509.0000,-450.3333) .. (1495.0000,-433.0000) .. controls
    (1481.6667,-415.6667) and (1475.0000,-405.0000) .. (1475.0000,-401.0000) ..
    controls (1475.0000,-397.0000) and (1478.0000,-385.6667) ..
    (1484.0000,-367.0000) .. controls (1491.3333,-346.3333) and
    (1495.3333,-333.3333) .. (1496.0000,-328.0000) .. controls
    (1499.3333,-309.3333) and (1501.0000,-290.3333) .. (1501.0000,-271.0000) ..
    controls (1501.0000,-253.0000) and (1494.0000,-224.3333) ..
    (1480.0000,-185.0000) .. controls (1458.6667,-254.3333) and
    (1447.3333,-290.6667) .. (1446.0000,-294.0000) .. controls
    (1426.0000,-339.3333) and (1400.3333,-362.6667) .. (1369.0000,-364.0000) ..
    controls (1392.3333,-324.6667) and (1404.0000,-290.0000) ..
    (1404.0000,-260.0000) -- (1404.0000,-222.0000) .. controls
    (1404.0000,-171.3333) and (1380.6667,-121.0000) .. (1334.0000,-71.0000) ..
    controls (1319.3333,-61.6667) and (1300.0000,-45.3333) .. (1276.0000,-22.0000)
    .. controls (1270.0000,-5.3333) and (1260.3333,18.6667) .. (1247.0000,50.0000)
    .. controls (1146.3333,246.0000) and (991.3333,344.0000) ..
    (782.0000,344.0000) .. controls (664.6667,344.0000) and (564.0000,309.0000) ..
    (480.0000,239.0000) .. controls (412.0000,182.3333) and (348.0000,95.3333) ..
    (288.0000,-22.0000) .. controls (266.0000,-38.0000) and (238.0000,-63.0000) ..
    (204.0000,-97.0000) .. controls (198.6667,-109.0000) and (190.3333,-126.3333)
    .. (179.0000,-149.0000) .. controls (173.6667,-107.0000) and
    (171.0000,-88.6667) .. (171.0000,-94.0000) .. controls (171.0000,-78.0000) and
    (175.0000,-62.6667) .. (183.0000,-48.0000) .. controls (148.3333,-74.6667) and
    (131.0000,-124.6667) .. (131.0000,-198.0000) .. controls (131.0000,-230.6667)
    and (139.6667,-275.0000) .. (157.0000,-331.0000) .. controls
    (139.6667,-345.0000) and (127.6667,-364.3333) .. (121.0000,-389.0000) ..
    controls (115.6667,-411.0000) and (110.3333,-433.0000) .. (105.0000,-455.0000)
    .. controls (126.3333,-444.3333) and (140.6667,-439.0000) ..
    (148.0000,-439.0000) .. controls (178.6667,-439.0000) and (198.3333,-452.0000)
    .. (207.0000,-478.0000) .. controls (205.0000,-478.6667) and
    (202.3333,-479.0000) .. (199.0000,-479.0000) .. controls (195.6667,-479.0000)
    and (191.0000,-478.3333) .. (185.0000,-477.0000) .. controls
    (179.0000,-476.3333) and (174.3333,-476.0000) .. (171.0000,-476.0000) ..
    controls (152.3333,-476.0000) and (130.6667,-485.3333) .. (106.0000,-504.0000)
    .. controls (102.6667,-506.6667) and (94.6667,-518.0000) ..
    (82.0000,-538.0000) .. controls (83.3333,-548.0000) and (85.0000,-562.6667) ..
    (87.0000,-582.0000) .. controls (121.0000,-564.0000) and (138.6667,-555.0000)
    .. (140.0000,-555.0000) .. controls (146.0000,-555.0000) and
    (155.6667,-562.0000) .. (169.0000,-576.0000) .. controls (166.3333,-582.0000)
    and (156.0000,-594.3333) .. (138.0000,-613.0000) .. controls
    (126.0000,-626.3333) and (120.0000,-641.6667) .. (120.0000,-659.0000) ..
    controls (120.0000,-675.0000) and (125.6667,-690.0000) .. (137.0000,-704.0000)
    .. controls (148.3333,-718.0000) and (162.0000,-725.0000) ..
    (178.0000,-725.0000) .. controls (168.6667,-725.0000) and (175.6667,-722.0000)
    .. (199.0000,-716.0000) .. controls (187.0000,-712.6667) and
    (172.0000,-701.3333) .. (154.0000,-682.0000) .. controls (170.6667,-665.3333)
    and (183.6667,-657.0000) .. (193.0000,-657.0000) .. controls
    (208.3333,-657.0000) and (217.3333,-660.6667) .. (220.0000,-668.0000) ..
    controls (220.0000,-669.3333) and (220.0000,-679.6667) .. (220.0000,-699.0000)
    .. controls (220.0000,-730.3333) and (235.0000,-770.6667) ..
    (265.0000,-820.0000) .. controls (295.6667,-869.3333) and (325.3333,-899.6667)
    .. (354.0000,-911.0000) .. controls (361.3333,-912.3333) and
    (371.3333,-915.6667) .. (384.0000,-921.0000) .. controls (388.0000,-928.3333)
    and (394.6667,-938.0000) .. (404.0000,-950.0000) .. controls
    (460.6667,-1010.6667) and (544.0000,-1041.0000) .. (654.0000,-1041.0000) ..
    controls (674.0000,-1041.0000) and (699.0000,-1037.0000) ..
    (729.0000,-1029.0000) .. controls (761.6667,-1019.6667) and
    (785.3333,-1014.3333) .. (800.0000,-1013.0000) .. controls
    (803.3333,-1009.0000) and (807.3333,-1007.0000) .. (812.0000,-1007.0000) ..
    controls (815.3333,-1007.0000) and (828.0000,-1012.0000) ..
    (850.0000,-1022.0000) .. controls (872.6667,-1032.0000) and
    (890.0000,-1037.0000) .. (902.0000,-1037.0000) .. controls
    (906.0000,-1037.0000) and (912.3333,-1036.3333) .. (921.0000,-1035.0000) ..
    controls (929.6667,-1034.3333) and (936.0000,-1034.0000) ..
    (940.0000,-1034.0000) .. controls (950.6667,-1034.0000) and
    (965.6667,-1037.6667) .. (985.0000,-1045.0000) .. controls
    (1004.3333,-1052.3333) and (1019.3333,-1056.0000) .. (1030.0000,-1056.0000) ..
    controls (1177.3333,-1056.0000) and (1277.0000,-989.0000) ..
    (1329.0000,-855.0000) .. controls (1345.0000,-813.6667) and
    (1353.0000,-775.0000) .. (1353.0000,-739.0000) .. controls
    (1353.0000,-727.6667) and (1355.0000,-717.6667) .. (1359.0000,-709.0000) ..
    controls (1361.6667,-703.6667) and (1370.6667,-693.6667) ..
    (1386.0000,-679.0000) .. controls (1401.3333,-664.3333) and
    (1411.3333,-657.0000) .. (1416.0000,-657.0000) .. controls
    (1420.6667,-657.0000) and (1427.6667,-657.3333) .. (1437.0000,-658.0000) ..
    controls (1447.0000,-659.3333) and (1454.3333,-660.0000) ..
    (1459.0000,-660.0000) -- (1459.0000,-647.0000) .. controls
    (1459.0000,-637.0000) and (1440.3333,-624.6667) .. (1403.0000,-610.0000) ..
    controls (1416.3333,-570.6667) and (1423.0000,-551.6667) ..
    (1423.0000,-553.0000) .. controls (1423.0000,-547.0000) and
    (1421.0000,-538.0000) .. (1417.0000,-526.0000) .. controls
    (1413.0000,-514.0000) and (1411.0000,-505.0000) .. (1411.0000,-499.0000) ..
    controls (1411.0000,-483.6667) and (1418.0000,-476.0000) ..
    (1432.0000,-476.0000) .. controls (1436.6667,-476.0000) and
    (1447.3333,-482.0000) .. (1464.0000,-494.0000) .. controls
    (1463.3333,-497.3333) and (1461.6667,-502.6667) .. (1459.0000,-510.0000) ..
    controls (1456.3333,-517.3333) and (1455.0000,-523.3333) ..
    (1455.0000,-528.0000) .. controls (1455.0000,-535.3333) and
    (1458.3333,-540.6667) .. (1465.0000,-544.0000) -- (1472.0000,-544.0000) ..
    controls (1485.3333,-544.0000) and (1496.3333,-534.6667) ..
    (1505.0000,-516.0000) .. controls (1512.3333,-500.0000) and
    (1516.0000,-484.6667) .. (1516.0000,-470.0000) -- cycle(1896.0000,-956.0000)
    .. controls (1896.0000,-1032.6667) and (1873.6667,-1071.0000) ..
    (1829.0000,-1071.0000) .. controls (1777.6667,-1071.0000) and
    (1752.0000,-1029.3333) .. (1752.0000,-946.0000) .. controls
    (1752.0000,-928.0000) and (1760.3333,-911.6667) .. (1777.0000,-897.0000) ..
    controls (1793.6667,-882.3333) and (1811.0000,-875.0000) ..
    (1829.0000,-875.0000) .. controls (1829.6667,-875.0000) and
    (1846.3333,-884.0000) .. (1879.0000,-902.0000) .. controls
    (1890.3333,-940.0000) and (1896.0000,-958.0000) .. (1896.0000,-956.0000) --
    cycle(1591.0000,-811.0000) .. controls (1591.0000,-841.6667) and
    (1582.6667,-869.6667) .. (1566.0000,-895.0000) .. controls
    (1546.6667,-924.3333) and (1522.6667,-939.0000) .. (1494.0000,-939.0000) ..
    controls (1463.3333,-939.0000) and (1448.0000,-911.6667) ..
    (1448.0000,-857.0000) .. controls (1448.0000,-769.0000) and
    (1470.6667,-725.0000) .. (1516.0000,-725.0000) .. controls
    (1537.3333,-725.0000) and (1555.0000,-733.6667) .. (1569.0000,-751.0000) ..
    controls (1583.6667,-769.0000) and (1591.0000,-789.0000) ..
    (1591.0000,-811.0000) -- cycle(1233.0000,-293.0000) .. controls
    (1227.0000,-314.3333) and (1217.6667,-346.6667) .. (1205.0000,-390.0000) ..
    controls (1205.0000,-384.6667) and (1204.0000,-377.0000) ..
    (1202.0000,-367.0000) .. controls (1200.6667,-357.6667) and
    (1200.0000,-350.3333) .. (1200.0000,-345.0000) .. controls
    (1200.0000,-349.6667) and (1205.6667,-333.6667) .. (1217.0000,-297.0000) ..
    controls (1223.6667,-295.0000) and (1229.0000,-293.6667) ..
    (1233.0000,-293.0000) -- cycle(1230.0000,-233.0000) -- (1230.0000,-250.0000)
    -- (1212.0000,-250.0000) .. controls (1210.0000,-236.0000) and
    (1206.3333,-215.0000) .. (1201.0000,-187.0000) .. controls
    (1220.3333,-212.3333) and (1230.0000,-227.6667) .. (1230.0000,-233.0000) --
    cycle(1343.0000,-256.0000) .. controls (1343.0000,-260.0000) and
    (1342.0000,-265.3333) .. (1340.0000,-272.0000) .. controls
    (1338.6667,-279.3333) and (1338.0000,-284.6667) .. (1338.0000,-288.0000) ..
    controls (1301.3333,-160.6667) and (1244.6667,-85.3333) ..
    (1168.0000,-62.0000) -- (1168.0000,-66.0000) .. controls (1186.0000,-80.6667)
    and (1200.3333,-102.0000) .. (1211.0000,-130.0000) -- (1186.0000,-121.0000) ..
    controls (1153.3333,-59.0000) and (1111.6667,-21.6667) .. (1061.0000,-9.0000)
    -- (1061.0000,-13.0000) .. controls (1099.0000,-57.0000) and
    (1118.0000,-125.0000) .. (1118.0000,-217.0000) .. controls
    (1118.0000,-229.0000) and (1115.0000,-242.3333) .. (1109.0000,-257.0000) ..
    controls (1101.6667,-274.3333) and (1097.3333,-286.6667) ..
    (1096.0000,-294.0000) .. controls (1089.3333,-326.6667) and
    (1083.3333,-387.3333) .. (1078.0000,-476.0000) .. controls
    (1058.6667,-460.6667) and (1038.0000,-446.3333) .. (1016.0000,-433.0000) ..
    controls (1044.0000,-405.0000) and (1058.0000,-371.0000) ..
    (1058.0000,-331.0000) .. controls (1058.0000,-329.0000) and
    (1057.0000,-326.0000) .. (1055.0000,-322.0000) .. controls
    (1041.6667,-356.0000) and (1030.6667,-377.3333) .. (1022.0000,-386.0000) ..
    controls (1008.6667,-398.6667) and (986.0000,-405.0000) ..
    (954.0000,-405.0000) .. controls (918.6667,-405.0000) and (893.3333,-378.6667)
    .. (878.0000,-326.0000) .. controls (876.6667,-344.6667) and
    (876.0000,-355.3333) .. (876.0000,-358.0000) .. controls (876.0000,-390.6667)
    and (893.6667,-418.3333) .. (929.0000,-441.0000) .. controls
    (922.3333,-443.6667) and (912.6667,-448.0000) .. (900.0000,-454.0000) ..
    controls (894.0000,-430.0000) and (888.0000,-414.3333) .. (882.0000,-407.0000)
    .. controls (870.0000,-396.3333) and (858.3333,-385.3333) ..
    (847.0000,-374.0000) .. controls (839.6667,-356.0000) and (832.0000,-327.6667)
    .. (824.0000,-289.0000) -- (824.0000,-246.0000) .. controls
    (824.0000,-236.0000) and (827.0000,-226.0000) .. (833.0000,-216.0000) ..
    controls (839.0000,-206.6667) and (842.0000,-200.6667) .. (842.0000,-198.0000)
    .. controls (842.0000,-197.3333) and (841.0000,-193.3333) ..
    (839.0000,-186.0000) -- (815.0000,-186.0000) .. controls (742.3333,-246.0000)
    and (701.0000,-325.3333) .. (691.0000,-424.0000) .. controls
    (679.0000,-416.6667) and (673.0000,-410.3333) .. (673.0000,-405.0000) ..
    controls (673.0000,-397.6667) and (676.0000,-386.0000) .. (682.0000,-370.0000)
    .. controls (688.6667,-354.0000) and (692.0000,-341.3333) ..
    (692.0000,-332.0000) .. controls (692.0000,-328.0000) and (691.3333,-324.6667)
    .. (690.0000,-322.0000) .. controls (670.0000,-367.3333) and
    (655.6667,-390.0000) .. (647.0000,-390.0000) .. controls (639.6667,-390.0000)
    and (622.3333,-373.3333) .. (595.0000,-340.0000) -- (597.0000,-330.0000) ..
    controls (650.3333,-330.0000) and (677.0000,-302.3333) .. (677.0000,-247.0000)
    .. controls (677.0000,-189.0000) and (650.0000,-160.0000) ..
    (596.0000,-160.0000) .. controls (543.3333,-160.0000) and (518.3333,-187.6667)
    .. (521.0000,-243.0000) .. controls (514.3333,-237.6667) and
    (504.6667,-229.6667) .. (492.0000,-219.0000) .. controls (500.0000,-204.3333)
    and (511.6667,-182.0000) .. (527.0000,-152.0000) .. controls
    (500.3333,-151.3333) and (478.3333,-165.3333) .. (461.0000,-194.0000) ..
    controls (449.0000,-218.6667) and (437.0000,-243.6667) .. (425.0000,-269.0000)
    -- (425.0000,-228.0000) .. controls (425.0000,-160.6667) and
    (434.0000,-107.0000) .. (452.0000,-67.0000) .. controls (458.6667,-58.3333)
    and (468.3333,-45.0000) .. (481.0000,-27.0000) .. controls (467.0000,-17.6667)
    and (455.0000,-13.0000) .. (445.0000,-13.0000) .. controls (424.3333,-13.0000)
    and (406.6667,-20.3333) .. (392.0000,-35.0000) .. controls (370.6667,-55.0000)
    and (356.6667,-66.6667) .. (350.0000,-70.0000) -- (350.0000,-53.0000) ..
    controls (350.0000,-37.6667) and (369.6667,0.3333) .. (409.0000,61.0000) ..
    controls (423.0000,84.3333) and (443.3333,113.3333) .. (470.0000,148.0000) ..
    controls (523.3333,195.3333) and (571.3333,227.6667) .. (614.0000,245.0000) ..
    controls (660.0000,263.6667) and (717.3333,273.0000) .. (786.0000,273.0000) ..
    controls (964.0000,273.0000) and (1100.3333,183.3333) .. (1195.0000,4.0000) ..
    controls (1200.3333,-16.6667) and (1211.0000,-45.3333) .. (1227.0000,-82.0000)
    .. controls (1231.6667,-88.6667) and (1243.3333,-97.0000) ..
    (1262.0000,-107.0000) .. controls (1280.6667,-117.0000) and
    (1294.6667,-128.6667) .. (1304.0000,-142.0000) .. controls
    (1330.0000,-179.3333) and (1343.0000,-217.3333) .. (1343.0000,-256.0000) --
    cycle(579.0000,-262.0000) -- (579.0000,-280.0000) .. controls
    (574.3333,-285.3333) and (569.6667,-288.0000) .. (565.0000,-288.0000) ..
    controls (562.3333,-284.0000) and (558.3333,-278.3333) .. (553.0000,-271.0000)
    -- (561.0000,-262.0000) -- (579.0000,-262.0000) -- cycle(658.0000,-224.0000)
    .. controls (658.0000,-228.6667) and (656.3333,-232.3333) ..
    (653.0000,-235.0000) -- (629.0000,-235.0000) .. controls (625.6667,-228.3333)
    and (618.0000,-222.0000) .. (606.0000,-216.0000) -- (606.0000,-183.0000) --
    (623.0000,-183.0000) .. controls (646.3333,-200.3333) and (658.0000,-214.0000)
    .. (658.0000,-224.0000) -- cycle(311.0000,-101.0000) .. controls
    (283.6667,-152.3333) and (270.0000,-191.0000) .. (270.0000,-217.0000) ..
    controls (270.0000,-255.0000) and (273.6667,-287.3333) .. (281.0000,-314.0000)
    -- (258.0000,-314.0000) .. controls (233.3333,-314.0000) and
    (221.0000,-294.0000) .. (221.0000,-254.0000) .. controls (221.0000,-184.6667)
    and (251.0000,-133.6667) .. (311.0000,-101.0000) -- cycle(1046.0000,-241.0000)
    .. controls (1046.0000,-187.0000) and (1020.3333,-160.0000) ..
    (969.0000,-160.0000) .. controls (915.0000,-160.0000) and (888.0000,-189.0000)
    .. (888.0000,-247.0000) .. controls (888.0000,-299.6667) and
    (913.6667,-326.0000) .. (965.0000,-326.0000) .. controls (1019.0000,-326.0000)
    and (1046.0000,-297.6667) .. (1046.0000,-241.0000) --
    cycle(850.0000,-118.0000) .. controls (841.3333,-105.3333) and
    (832.0000,-92.6667) .. (822.0000,-80.0000) .. controls (812.6667,-68.0000) and
    (799.3333,-62.0000) .. (782.0000,-62.0000) .. controls (762.0000,-62.0000) and
    (739.6667,-79.3333) .. (715.0000,-114.0000) .. controls (741.6667,-110.6667)
    and (764.0000,-109.0000) .. (782.0000,-109.0000) .. controls
    (808.6667,-109.0000) and (831.3333,-112.0000) .. (850.0000,-118.0000) --
    cycle(974.0000,3.0000) .. controls (931.3333,35.0000) and (866.6667,51.0000)
    .. (780.0000,51.0000) .. controls (714.0000,51.0000) and (649.6667,35.0000) ..
    (587.0000,3.0000) -- (974.0000,3.0000) -- cycle(948.0000,-280.0000) --
    (930.0000,-284.0000) -- (926.0000,-267.0000) -- (943.0000,-262.0000) --
    (948.0000,-280.0000) -- cycle(1023.0000,-218.0000) -- (1023.0000,-235.0000) --
    (994.0000,-235.0000) .. controls (990.0000,-227.0000) and (982.3333,-220.6667)
    .. (971.0000,-216.0000) -- (971.0000,-179.0000) -- (984.0000,-179.0000) ..
    controls (1010.0000,-191.6667) and (1023.0000,-204.6667) ..
    (1023.0000,-218.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F488.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (977.0000,-1201.0000) ..
    controls (977.0000,-1157.6667) and (966.0000,-1136.0000) ..
    (944.0000,-1136.0000) -- (792.0000,-1136.0000) .. controls
    (790.6667,-1122.6667) and (785.3333,-1102.6667) .. (776.0000,-1076.0000) ..
    controls (755.3333,-1041.3333) and (688.6667,-994.0000) ..
    (576.0000,-934.0000) .. controls (497.3333,-894.6667) and (418.6667,-855.3333)
    .. (340.0000,-816.0000) -- (340.0000,-1048.0000) -- (492.0000,-1137.0000) --
    (119.0000,-1137.0000) .. controls (98.3333,-1137.0000) and
    (86.0000,-1152.6667) .. (82.0000,-1184.0000) .. controls (82.0000,-1184.6667)
    and (82.0000,-1208.3333) .. (82.0000,-1255.0000) .. controls
    (82.0000,-1287.6667) and (93.3333,-1308.3333) .. (116.0000,-1317.0000) ..
    controls (127.3333,-1321.0000) and (153.6667,-1323.0000) ..
    (195.0000,-1323.0000) .. controls (195.0000,-1343.6667) and
    (199.0000,-1373.6667) .. (207.0000,-1413.0000) .. controls
    (221.6667,-1447.0000) and (264.6667,-1473.3333) .. (336.0000,-1492.0000) ..
    controls (390.0000,-1506.6667) and (443.0000,-1514.0000) ..
    (495.0000,-1514.0000) .. controls (744.3333,-1514.0000) and
    (869.0000,-1462.3333) .. (869.0000,-1359.0000) .. controls
    (869.0000,-1348.3333) and (867.6667,-1337.3333) .. (865.0000,-1326.0000) ..
    controls (920.3333,-1326.0000) and (953.3333,-1319.6667) ..
    (964.0000,-1307.0000) .. controls (972.6667,-1296.3333) and
    (977.0000,-1261.0000) .. (977.0000,-1201.0000) -- cycle(788.0000,-657.0000) ..
    controls (788.0000,-613.6667) and (724.3333,-558.3333) .. (597.0000,-491.0000)
    .. controls (539.6667,-462.3333) and (454.0000,-418.3333) ..
    (340.0000,-359.0000) -- (340.0000,-590.0000) .. controls (422.6667,-634.6667)
    and (505.6667,-679.3333) .. (589.0000,-724.0000) .. controls
    (713.0000,-792.6667) and (779.3333,-845.0000) .. (788.0000,-881.0000) --
    (788.0000,-657.0000) -- cycle(300.0000,-779.0000) .. controls
    (279.3333,-763.6667) and (253.3333,-736.6667) .. (222.0000,-698.0000) --
    (222.0000,-913.0000) .. controls (222.0000,-928.3333) and (231.6667,-948.0000)
    .. (251.0000,-972.0000) .. controls (268.3333,-993.3333) and
    (284.6667,-1008.6667) .. (300.0000,-1018.0000) -- (300.0000,-779.0000) --
    cycle(300.0000,-333.0000) .. controls (300.0000,-329.6667) and
    (288.0000,-315.3333) .. (264.0000,-290.0000) .. controls (250.0000,-274.6667)
    and (235.6667,-259.3333) .. (221.0000,-244.0000) -- (221.0000,-455.0000) ..
    controls (221.0000,-472.3333) and (230.3333,-492.3333) .. (249.0000,-515.0000)
    .. controls (265.6667,-535.6667) and (282.6667,-550.6667) ..
    (300.0000,-560.0000) -- (300.0000,-333.0000) -- cycle(976.0000,133.0000) ..
    controls (976.0000,162.3333) and (940.0000,175.0000) .. (868.0000,171.0000) ..
    controls (865.3333,179.6667) and (864.0000,196.3333) .. (864.0000,221.0000) ..
    controls (864.0000,276.3333) and (820.6667,316.3333) .. (734.0000,341.0000) ..
    controls (676.6667,357.6667) and (609.3333,366.0000) .. (532.0000,366.0000) ..
    controls (342.6667,366.0000) and (233.0000,328.6667) .. (203.0000,254.0000) ..
    controls (199.0000,244.0000) and (197.3333,217.6667) .. (198.0000,175.0000) ..
    controls (192.0000,174.3333) and (172.6667,174.0000) .. (140.0000,174.0000) ..
    controls (120.0000,174.0000) and (107.3333,172.3333) .. (102.0000,169.0000) ..
    controls (88.6667,161.0000) and (82.0000,124.0000) .. (82.0000,58.0000) ..
    controls (82.0000,27.3333) and (85.0000,8.0000) .. (91.0000,0.0000) ..
    controls (98.3333,-10.6667) and (116.6667,-16.0000) .. (146.0000,-16.0000) ..
    controls (154.6667,-16.0000) and (167.3333,-16.0000) .. (184.0000,-16.0000) ..
    controls (200.6667,-15.3333) and (213.0000,-15.0000) .. (221.0000,-15.0000) ..
    controls (225.0000,-42.3333) and (251.6667,-73.0000) .. (301.0000,-107.0000)
    -- (301.0000,-15.0000) -- (338.0000,-15.0000) -- (338.0000,-133.0000) ..
    controls (370.6667,-155.0000) and (414.3333,-180.0000) .. (469.0000,-208.0000)
    .. controls (545.6667,-246.6667) and (590.3333,-269.6667) ..
    (603.0000,-277.0000) .. controls (659.0000,-308.3333) and (694.0000,-328.6667)
    .. (708.0000,-338.0000) .. controls (752.6667,-368.6667) and
    (779.3333,-397.0000) .. (788.0000,-423.0000) -- (788.0000,-200.0000) ..
    controls (788.0000,-166.0000) and (758.3333,-130.0000) .. (699.0000,-92.0000)
    .. controls (653.6667,-67.3333) and (608.6667,-42.6667) .. (564.0000,-18.0000)
    -- (939.0000,-15.0000) .. controls (953.0000,-15.0000) and (965.3333,-11.0000)
    .. (976.0000,-3.0000) -- (976.0000,133.0000) -- cycle(903.0000,-1198.0000) --
    (903.0000,-1273.0000) -- (820.0000,-1273.0000) -- (820.0000,-1198.0000) --
    (903.0000,-1198.0000) -- cycle(789.0000,-1331.0000) -- (789.0000,-1394.0000)
    .. controls (789.0000,-1412.0000) and (764.0000,-1429.3333) ..
    (714.0000,-1446.0000) .. controls (672.0000,-1460.0000) and
    (639.0000,-1467.0000) .. (615.0000,-1467.0000) -- (587.0000,-1467.0000) ..
    controls (681.6667,-1449.0000) and (729.0000,-1413.3333) ..
    (729.0000,-1360.0000) .. controls (729.0000,-1351.3333) and
    (727.3333,-1341.6667) .. (724.0000,-1331.0000) -- (789.0000,-1331.0000) --
    cycle(659.0000,-1331.0000) -- (659.0000,-1394.0000) .. controls
    (659.0000,-1412.0000) and (640.3333,-1430.0000) .. (603.0000,-1448.0000) ..
    controls (569.6667,-1464.0000) and (542.6667,-1472.0000) ..
    (522.0000,-1472.0000) .. controls (478.6667,-1472.0000) and
    (428.0000,-1466.0000) .. (370.0000,-1454.0000) .. controls
    (291.3333,-1438.6667) and (252.0000,-1418.3333) .. (252.0000,-1393.0000) --
    (252.0000,-1331.0000) -- (659.0000,-1331.0000) -- cycle(716.0000,-1198.0000)
    -- (716.0000,-1273.0000) -- (138.0000,-1273.0000) -- (138.0000,-1198.0000) --
    (716.0000,-1198.0000) -- cycle(903.0000,106.0000) -- (903.0000,27.0000) --
    (820.0000,27.0000) -- (820.0000,106.0000) -- (903.0000,106.0000) --
    cycle(789.0000,227.0000) -- (789.0000,164.0000) -- (725.0000,164.0000) ..
    controls (725.0000,209.3333) and (719.6667,239.3333) .. (709.0000,254.0000) ..
    controls (699.0000,268.6667) and (671.0000,282.3333) .. (625.0000,295.0000) --
    (641.0000,295.0000) .. controls (663.6667,295.0000) and (692.3333,288.6667) ..
    (727.0000,276.0000) .. controls (768.3333,261.3333) and (789.0000,245.0000) ..
    (789.0000,227.0000) -- cycle(716.0000,106.0000) -- (716.0000,27.0000) --
    (138.0000,27.0000) -- (138.0000,106.0000) -- (716.0000,106.0000) --
    cycle(659.0000,223.0000) -- (659.0000,164.0000) -- (252.0000,164.0000) --
    (252.0000,222.0000) .. controls (252.0000,250.6667) and (289.0000,272.3333) ..
    (363.0000,287.0000) .. controls (413.6667,296.3333) and (465.6667,301.0000) ..
    (519.0000,301.0000) .. controls (534.3333,301.0000) and (545.0000,300.6667) ..
    (551.0000,300.0000) .. controls (567.6667,298.0000) and (589.0000,288.6667) ..
    (615.0000,272.0000) .. controls (644.3333,253.3333) and (659.0000,237.0000) ..
    (659.0000,223.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F489.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,76.0000) .. controls
    (1972.0000,114.0000) and (1953.3333,157.6667) .. (1916.0000,207.0000) ..
    controls (1886.0000,246.3333) and (1851.3333,280.3333) .. (1812.0000,309.0000)
    .. controls (1803.3333,315.6667) and (1784.3333,324.0000) ..
    (1755.0000,334.0000) .. controls (1725.6667,344.6667) and (1706.0000,350.0000)
    .. (1696.0000,350.0000) .. controls (1689.3333,350.0000) and
    (1680.3333,343.3333) .. (1669.0000,330.0000) .. controls (1658.3333,316.6667)
    and (1653.0000,306.3333) .. (1653.0000,299.0000) .. controls
    (1653.0000,305.0000) and (1668.3333,277.0000) .. (1699.0000,215.0000) --
    (1456.0000,-7.0000) .. controls (1424.0000,11.6667) and (1375.3333,39.0000) ..
    (1310.0000,75.0000) .. controls (1294.6667,80.3333) and (1272.3333,89.3333) ..
    (1243.0000,102.0000) .. controls (1219.6667,115.3333) and (1207.6667,122.0000)
    .. (1207.0000,122.0000) .. controls (1188.3333,122.0000) and
    (1169.3333,111.3333) .. (1150.0000,90.0000) .. controls (1146.6667,86.6667)
    and (1140.0000,69.6667) .. (1130.0000,39.0000) -- (1247.0000,-125.0000) --
    (543.0000,-839.0000) -- (577.0000,-950.0000) .. controls (535.0000,-998.0000)
    and (492.6667,-1049.6667) .. (450.0000,-1105.0000) -- (450.0000,-1114.0000) ..
    controls (450.0000,-1128.0000) and (454.3333,-1139.6667) ..
    (463.0000,-1149.0000) -- (82.0000,-1531.0000) -- (139.0000,-1531.0000) --
    (492.0000,-1178.0000) .. controls (493.3333,-1179.3333) and
    (507.3333,-1184.3333) .. (534.0000,-1193.0000) -- (738.0000,-1040.0000) ..
    controls (742.0000,-1040.0000) and (748.0000,-1041.0000) ..
    (756.0000,-1043.0000) .. controls (760.0000,-1044.3333) and
    (769.0000,-1049.3333) .. (783.0000,-1058.0000) .. controls
    (793.6667,-1064.0000) and (803.6667,-1067.0000) .. (813.0000,-1067.0000) ..
    controls (832.3333,-1067.0000) and (855.6667,-1054.3333) ..
    (883.0000,-1029.0000) .. controls (903.0000,-1009.0000) and
    (922.6667,-989.0000) .. (942.0000,-969.0000) .. controls (1042.0000,-868.3333)
    and (1192.3333,-717.6667) .. (1393.0000,-517.0000) .. controls
    (1437.6667,-469.0000) and (1492.3333,-414.6667) .. (1557.0000,-354.0000) ..
    controls (1559.6667,-352.0000) and (1564.3333,-351.0000) ..
    (1571.0000,-351.0000) .. controls (1573.6667,-351.0000) and
    (1602.0000,-366.6667) .. (1656.0000,-398.0000) .. controls
    (1710.0000,-430.0000) and (1743.6667,-446.0000) .. (1757.0000,-446.0000) ..
    controls (1796.3333,-446.0000) and (1823.0000,-408.6667) ..
    (1837.0000,-334.0000) -- (1652.0000,-147.0000) -- (1836.0000,79.0000) ..
    controls (1888.6667,54.3333) and (1920.3333,42.0000) .. (1931.0000,42.0000) ..
    controls (1939.0000,42.0000) and (1947.6667,45.6667) .. (1957.0000,53.0000) ..
    controls (1967.0000,60.3333) and (1972.0000,68.0000) .. (1972.0000,76.0000) --
    cycle(761.0000,-980.0000) .. controls (761.0000,-984.0000) and
    (739.0000,-999.6667) .. (695.0000,-1027.0000) .. controls
    (685.6667,-1022.3333) and (681.0000,-1016.6667) .. (681.0000,-1010.0000) ..
    controls (681.0000,-1002.6667) and (690.0000,-991.3333) ..
    (708.0000,-976.0000) .. controls (726.0000,-961.3333) and (739.3333,-953.0000)
    .. (748.0000,-951.0000) .. controls (756.6667,-963.0000) and
    (761.0000,-972.6667) .. (761.0000,-980.0000) -- cycle(1766.0000,-339.0000) ..
    controls (1760.0000,-355.0000) and (1752.6667,-375.3333) ..
    (1744.0000,-400.0000) -- (1734.0000,-400.0000) .. controls
    (1717.3333,-395.3333) and (1692.6667,-386.6667) .. (1660.0000,-374.0000) ..
    controls (1624.6667,-352.6667) and (1586.6667,-330.6667) ..
    (1546.0000,-308.0000) .. controls (1450.6667,-394.6667) and
    (1328.6667,-514.3333) .. (1180.0000,-667.0000) .. controls
    (998.0000,-853.6667) and (877.6667,-975.3333) .. (819.0000,-1032.0000) ..
    controls (815.0000,-1033.3333) and (810.0000,-1034.0000) ..
    (804.0000,-1034.0000) .. controls (791.3333,-1034.0000) and
    (777.0000,-1028.3333) .. (761.0000,-1017.0000) .. controls
    (768.3333,-1012.3333) and (779.6667,-1005.0000) .. (795.0000,-995.0000) ..
    controls (795.6667,-993.6667) and (796.0000,-991.3333) .. (796.0000,-988.0000)
    .. controls (796.0000,-981.3333) and (784.3333,-964.3333) ..
    (761.0000,-937.0000) -- (761.0000,-926.0000) .. controls (764.3333,-928.0000)
    and (775.0000,-936.3333) .. (793.0000,-951.0000) .. controls
    (805.0000,-961.0000) and (817.3333,-966.0000) .. (830.0000,-966.0000) ..
    controls (845.3333,-966.0000) and (853.0000,-955.6667) .. (853.0000,-935.0000)
    .. controls (853.0000,-927.6667) and (847.3333,-919.6667) ..
    (836.0000,-911.0000) .. controls (824.6667,-903.0000) and (819.0000,-892.0000)
    .. (819.0000,-878.0000) .. controls (819.0000,-869.3333) and
    (806.0000,-853.3333) .. (780.0000,-830.0000) .. controls (758.6667,-810.0000)
    and (741.3333,-796.0000) .. (728.0000,-788.0000) .. controls
    (720.6667,-783.3333) and (711.3333,-781.0000) .. (700.0000,-781.0000) ..
    controls (691.3333,-781.0000) and (685.0000,-782.0000) .. (681.0000,-784.0000)
    .. controls (681.0000,-789.3333) and (680.3333,-797.6667) ..
    (679.0000,-809.0000) .. controls (678.3333,-820.3333) and (678.0000,-828.6667)
    .. (678.0000,-834.0000) .. controls (696.0000,-857.3333) and
    (714.0000,-869.6667) .. (732.0000,-871.0000) -- (733.0000,-869.0000) --
    (733.0000,-860.0000) .. controls (719.0000,-835.3333) and (712.0000,-825.6667)
    .. (712.0000,-831.0000) .. controls (712.0000,-825.6667) and
    (714.3333,-821.3333) .. (719.0000,-818.0000) .. controls (734.3333,-828.0000)
    and (742.6667,-833.6667) .. (744.0000,-835.0000) .. controls
    (745.3333,-836.3333) and (749.6667,-845.0000) .. (757.0000,-861.0000) ..
    controls (759.6667,-857.0000) and (764.3333,-855.0000) .. (771.0000,-855.0000)
    -- (782.0000,-856.0000) .. controls (781.3333,-858.6667) and
    (781.0000,-862.3333) .. (781.0000,-867.0000) .. controls (781.0000,-877.0000)
    and (785.0000,-886.0000) .. (793.0000,-894.0000) .. controls
    (804.3333,-905.3333) and (811.0000,-912.6667) .. (813.0000,-916.0000) --
    (808.0000,-916.0000) .. controls (802.6667,-916.0000) and (798.0000,-917.0000)
    .. (794.0000,-919.0000) -- (794.0000,-929.0000) .. controls
    (792.0000,-927.6667) and (786.6667,-922.6667) .. (778.0000,-914.0000) ..
    controls (772.0000,-907.3333) and (766.3333,-904.0000) .. (761.0000,-904.0000)
    .. controls (758.3333,-904.0000) and (754.3333,-905.0000) ..
    (749.0000,-907.0000) .. controls (744.3333,-909.6667) and (740.6667,-911.0000)
    .. (738.0000,-911.0000) .. controls (737.3333,-911.0000) and
    (727.6667,-901.0000) .. (709.0000,-881.0000) .. controls (691.0000,-861.6667)
    and (678.0000,-852.0000) .. (670.0000,-852.0000) .. controls
    (664.6667,-852.0000) and (642.0000,-871.6667) .. (602.0000,-911.0000) ..
    controls (595.3333,-886.3333) and (592.0000,-874.0000) .. (592.0000,-874.0000)
    .. controls (592.0000,-870.6667) and (604.0000,-855.0000) ..
    (628.0000,-827.0000) .. controls (652.0000,-799.0000) and (664.0000,-781.3333)
    .. (664.0000,-774.0000) .. controls (664.0000,-769.3333) and
    (662.6667,-763.0000) .. (660.0000,-755.0000) .. controls (705.3333,-719.6667)
    and (729.3333,-702.0000) .. (732.0000,-702.0000) .. controls
    (736.6667,-702.0000) and (740.3333,-704.3333) .. (743.0000,-709.0000) ..
    controls (732.3333,-722.3333) and (716.6667,-743.0000) .. (696.0000,-771.0000)
    .. controls (700.0000,-775.6667) and (709.6667,-778.0000) ..
    (725.0000,-778.0000) .. controls (733.6667,-778.0000) and (752.0000,-790.6667)
    .. (780.0000,-816.0000) .. controls (804.6667,-838.6667) and
    (821.3333,-856.0000) .. (830.0000,-868.0000) .. controls (837.3333,-883.3333)
    and (848.6667,-905.6667) .. (864.0000,-935.0000) .. controls
    (874.6667,-920.3333) and (890.6667,-902.3333) .. (912.0000,-881.0000) ..
    controls (921.3333,-880.3333) and (932.6667,-877.6667) .. (946.0000,-873.0000)
    .. controls (954.6667,-866.3333) and (1008.3333,-813.3333) ..
    (1107.0000,-714.0000) .. controls (1163.0000,-659.3333) and
    (1244.3333,-575.6667) .. (1351.0000,-463.0000) .. controls
    (1351.0000,-453.0000) and (1340.6667,-435.3333) .. (1320.0000,-410.0000) ..
    controls (1302.6667,-388.0000) and (1288.0000,-372.3333) ..
    (1276.0000,-363.0000) -- (890.0000,-748.0000) .. controls (882.0000,-744.6667)
    and (871.0000,-739.0000) .. (857.0000,-731.0000) .. controls
    (853.6667,-725.6667) and (847.6667,-718.0000) .. (839.0000,-708.0000) ..
    controls (825.6667,-699.3333) and (805.6667,-686.3333) .. (779.0000,-669.0000)
    .. controls (798.3333,-648.3333) and (827.3333,-617.3333) ..
    (866.0000,-576.0000) -- (876.0000,-576.0000) .. controls (882.0000,-576.0000)
    and (890.6667,-576.0000) .. (902.0000,-576.0000) -- (900.0000,-586.0000) ..
    controls (904.6667,-592.0000) and (912.0000,-600.6667) .. (922.0000,-612.0000)
    .. controls (924.0000,-607.3333) and (924.6667,-602.3333) ..
    (924.0000,-597.0000) .. controls (945.3333,-605.0000) and (954.6667,-609.0000)
    .. (952.0000,-609.0000) .. controls (956.6667,-609.0000) and
    (959.6667,-607.3333) .. (961.0000,-604.0000) .. controls (957.0000,-594.0000)
    and (949.3333,-585.0000) .. (938.0000,-577.0000) .. controls
    (927.3333,-569.6667) and (916.6667,-562.6667) .. (906.0000,-556.0000) --
    (906.0000,-546.0000) .. controls (915.3333,-528.0000) and (931.0000,-502.3333)
    .. (953.0000,-469.0000) .. controls (962.3333,-467.6667) and
    (973.3333,-461.0000) .. (986.0000,-449.0000) .. controls (998.6667,-437.0000)
    and (1006.0000,-431.0000) .. (1008.0000,-431.0000) .. controls
    (1011.3333,-431.0000) and (1023.0000,-437.6667) .. (1043.0000,-451.0000) ..
    controls (1063.6667,-464.3333) and (1075.6667,-471.0000) ..
    (1079.0000,-471.0000) .. controls (1079.6667,-471.0000) and
    (1082.3333,-470.0000) .. (1087.0000,-468.0000) -- (1087.0000,-461.0000) ..
    controls (1077.6667,-447.6667) and (1057.0000,-431.0000) ..
    (1025.0000,-411.0000) .. controls (1035.6667,-406.3333) and
    (1043.0000,-400.6667) .. (1047.0000,-394.0000) .. controls
    (1056.3333,-382.0000) and (1061.6667,-375.0000) .. (1063.0000,-373.0000) ..
    controls (1072.3333,-367.0000) and (1086.0000,-357.6667) ..
    (1104.0000,-345.0000) .. controls (1113.3333,-354.3333) and
    (1122.3333,-363.3333) .. (1131.0000,-372.0000) .. controls
    (1143.0000,-382.6667) and (1154.3333,-388.0000) .. (1165.0000,-388.0000) --
    (1170.0000,-386.0000) .. controls (1168.0000,-379.3333) and
    (1164.0000,-370.0000) .. (1158.0000,-358.0000) -- (1171.0000,-358.0000) ..
    controls (1173.6667,-358.0000) and (1177.0000,-358.6667) ..
    (1181.0000,-360.0000) .. controls (1185.6667,-361.3333) and
    (1189.3333,-362.0000) .. (1192.0000,-362.0000) .. controls
    (1192.6667,-362.0000) and (1193.6667,-361.6667) .. (1195.0000,-361.0000) ..
    controls (1195.6667,-352.3333) and (1190.0000,-343.0000) ..
    (1178.0000,-333.0000) .. controls (1169.3333,-325.0000) and
    (1160.3333,-317.3333) .. (1151.0000,-310.0000) -- (1159.0000,-302.0000) ..
    controls (1171.6667,-311.3333) and (1191.0000,-320.6667) ..
    (1217.0000,-330.0000) -- (1222.0000,-328.0000) -- (1222.0000,-313.0000) ..
    controls (1212.6667,-306.3333) and (1199.3333,-296.0000) ..
    (1182.0000,-282.0000) .. controls (1184.6667,-276.0000) and
    (1189.0000,-266.6667) .. (1195.0000,-254.0000) .. controls
    (1199.0000,-246.0000) and (1217.3333,-226.3333) .. (1250.0000,-195.0000) ..
    controls (1278.6667,-168.3333) and (1293.0000,-148.6667) ..
    (1293.0000,-136.0000) .. controls (1293.0000,-127.3333) and
    (1273.3333,-97.6667) .. (1234.0000,-47.0000) .. controls (1195.3333,3.0000)
    and (1176.0000,29.6667) .. (1176.0000,33.0000) .. controls (1176.0000,37.0000)
    and (1181.6667,45.3333) .. (1193.0000,58.0000) .. controls (1205.0000,70.6667)
    and (1213.3333,77.6667) .. (1218.0000,79.0000) -- (1397.0000,-42.0000) ..
    controls (1391.6667,-44.0000) and (1389.0000,-47.6667) .. (1389.0000,-53.0000)
    .. controls (1389.0000,-57.0000) and (1391.0000,-63.6667) ..
    (1395.0000,-73.0000) .. controls (1399.6667,-82.3333) and (1402.0000,-89.6667)
    .. (1402.0000,-95.0000) .. controls (1402.0000,-100.3333) and
    (1400.3333,-105.6667) .. (1397.0000,-111.0000) .. controls
    (1395.0000,-111.0000) and (1392.0000,-111.0000) .. (1388.0000,-111.0000) ..
    controls (1384.0000,-110.3333) and (1381.0000,-110.0000) ..
    (1379.0000,-110.0000) .. controls (1372.3333,-110.0000) and
    (1356.6667,-120.0000) .. (1332.0000,-140.0000) .. controls
    (1308.0000,-160.0000) and (1296.0000,-173.0000) .. (1296.0000,-179.0000) ..
    controls (1296.0000,-183.6667) and (1298.6667,-191.0000) ..
    (1304.0000,-201.0000) -- (1334.0000,-201.0000) .. controls
    (1334.6667,-201.0000) and (1336.6667,-196.0000) .. (1340.0000,-186.0000) ..
    controls (1340.6667,-185.3333) and (1347.0000,-181.3333) ..
    (1359.0000,-174.0000) .. controls (1361.0000,-172.6667) and
    (1364.6667,-162.3333) .. (1370.0000,-143.0000) .. controls
    (1378.0000,-141.0000) and (1386.0000,-139.0000) .. (1394.0000,-137.0000) ..
    controls (1402.0000,-135.0000) and (1408.6667,-129.0000) ..
    (1414.0000,-119.0000) .. controls (1426.0000,-113.6667) and
    (1435.3333,-111.0000) .. (1442.0000,-111.0000) .. controls
    (1448.0000,-111.0000) and (1460.6667,-118.6667) .. (1480.0000,-134.0000) ..
    controls (1474.6667,-137.3333) and (1472.0000,-141.6667) ..
    (1472.0000,-147.0000) .. controls (1472.0000,-154.3333) and
    (1479.6667,-163.3333) .. (1495.0000,-174.0000) .. controls
    (1510.3333,-184.6667) and (1519.0000,-202.0000) .. (1521.0000,-226.0000) ..
    controls (1533.0000,-238.0000) and (1547.0000,-244.0000) ..
    (1563.0000,-244.0000) .. controls (1567.6667,-244.0000) and
    (1571.0000,-243.0000) .. (1573.0000,-241.0000) .. controls
    (1573.0000,-237.0000) and (1574.0000,-230.6667) .. (1576.0000,-222.0000) ..
    controls (1578.0000,-213.3333) and (1579.0000,-206.6667) ..
    (1579.0000,-202.0000) .. controls (1579.0000,-138.6667) and
    (1525.0000,-85.3333) .. (1417.0000,-42.0000) .. controls (1432.3333,-42.0000)
    and (1454.3333,-45.0000) .. (1483.0000,-51.0000) .. controls
    (1507.0000,-62.3333) and (1535.3333,-84.6667) .. (1568.0000,-118.0000) ..
    controls (1576.6667,-126.6667) and (1583.0000,-138.0000) ..
    (1587.0000,-152.0000) .. controls (1591.0000,-166.6667) and
    (1593.3333,-174.6667) .. (1594.0000,-176.0000) .. controls
    (1611.3333,-197.3333) and (1640.3333,-225.0000) .. (1681.0000,-259.0000) ..
    controls (1721.6667,-293.0000) and (1750.0000,-319.6667) ..
    (1766.0000,-339.0000) -- cycle(705.0000,-937.0000) .. controls
    (697.6667,-950.3333) and (690.0000,-963.3333) .. (682.0000,-976.0000) ..
    controls (671.3333,-992.0000) and (659.6667,-999.6667) .. (647.0000,-999.0000)
    -- (647.0000,-1010.0000) .. controls (651.0000,-1016.6667) and
    (657.6667,-1026.3333) .. (667.0000,-1039.0000) .. controls
    (641.0000,-1031.0000) and (631.3333,-1027.0000) .. (638.0000,-1027.0000) ..
    controls (633.3333,-1027.0000) and (629.3333,-1030.6667) ..
    (626.0000,-1038.0000) .. controls (629.3333,-1041.3333) and
    (631.0000,-1045.0000) .. (631.0000,-1049.0000) .. controls
    (623.6667,-1045.0000) and (617.3333,-1043.0000) .. (612.0000,-1043.0000) ..
    controls (609.3333,-1043.0000) and (607.3333,-1045.3333) ..
    (606.0000,-1050.0000) .. controls (605.3333,-1054.6667) and
    (604.6667,-1057.3333) .. (604.0000,-1058.0000) .. controls
    (581.3333,-1076.6667) and (548.6667,-1104.3333) .. (506.0000,-1141.0000) ..
    controls (514.0000,-1131.6667) and (525.0000,-1116.6667) ..
    (539.0000,-1096.0000) .. controls (540.3333,-1090.6667) and
    (543.0000,-1083.3333) .. (547.0000,-1074.0000) .. controls
    (549.0000,-1070.6667) and (562.3333,-1057.3333) .. (587.0000,-1034.0000) ..
    controls (605.6667,-1016.0000) and (614.6667,-1001.6667) ..
    (614.0000,-991.0000) .. controls (618.6667,-993.0000) and (625.6667,-994.0000)
    .. (635.0000,-994.0000) .. controls (643.6667,-994.0000) and
    (655.6667,-986.0000) .. (671.0000,-970.0000) .. controls (682.3333,-959.3333)
    and (693.6667,-948.3333) .. (705.0000,-937.0000) -- cycle(696.0000,-907.0000)
    .. controls (696.0000,-911.6667) and (688.0000,-923.0000) ..
    (672.0000,-941.0000) .. controls (656.6667,-959.6667) and (647.0000,-969.0000)
    .. (643.0000,-969.0000) .. controls (639.0000,-969.0000) and
    (630.3333,-962.3333) .. (617.0000,-949.0000) .. controls (632.3333,-915.6667)
    and (654.3333,-894.6667) .. (683.0000,-886.0000) .. controls
    (691.6667,-894.0000) and (696.0000,-901.0000) .. (696.0000,-907.0000) --
    cycle(1148.0000,-343.0000) -- (1141.0000,-351.0000) .. controls
    (1139.0000,-349.6667) and (1133.3333,-345.0000) .. (1124.0000,-337.0000) --
    (1131.0000,-330.0000) .. controls (1136.3333,-332.6667) and
    (1142.0000,-337.0000) .. (1148.0000,-343.0000) -- cycle(1744.0000,322.0000) --
    (1744.0000,298.0000) .. controls (1732.6667,285.3333) and (1725.6667,279.0000)
    .. (1723.0000,279.0000) .. controls (1719.0000,279.0000) and
    (1710.0000,283.3333) .. (1696.0000,292.0000) .. controls (1696.0000,301.3333)
    and (1698.0000,311.3333) .. (1702.0000,322.0000) .. controls
    (1704.6667,322.0000) and (1709.6667,321.0000) .. (1717.0000,319.0000) ..
    controls (1724.3333,317.6667) and (1730.0000,317.0000) .. (1734.0000,317.0000)
    .. controls (1738.0000,317.0000) and (1741.3333,318.6667) ..
    (1744.0000,322.0000) -- cycle(958.0000,-651.0000) -- (887.0000,-591.0000) ..
    controls (883.6667,-593.0000) and (877.6667,-596.3333) .. (869.0000,-601.0000)
    -- (869.0000,-612.0000) .. controls (903.0000,-630.0000) and
    (926.6667,-646.3333) .. (940.0000,-661.0000) .. controls (944.0000,-658.3333)
    and (950.0000,-655.0000) .. (958.0000,-651.0000) -- cycle(911.0000,-674.0000)
    .. controls (909.6667,-667.3333) and (903.3333,-658.0000) ..
    (892.0000,-646.0000) .. controls (881.3333,-634.0000) and (873.0000,-628.0000)
    .. (867.0000,-628.0000) -- (844.0000,-628.0000) -- (844.0000,-639.0000) ..
    controls (858.6667,-651.0000) and (877.6667,-662.6667) .. (901.0000,-674.0000)
    -- (911.0000,-674.0000) -- cycle(868.0000,-678.0000) .. controls
    (860.0000,-672.0000) and (847.6667,-662.6667) .. (831.0000,-650.0000) --
    (820.0000,-650.0000) -- (820.0000,-670.0000) -- (857.0000,-695.0000) --
    (868.0000,-695.0000) -- (868.0000,-678.0000) -- cycle(1068.0000,-485.0000) ..
    controls (1060.0000,-475.6667) and (1039.6667,-466.0000) ..
    (1007.0000,-456.0000) -- (1007.0000,-478.0000) .. controls
    (999.6667,-482.0000) and (991.6667,-484.0000) .. (983.0000,-484.0000) ..
    controls (985.6667,-492.0000) and (987.0000,-498.3333) .. (987.0000,-503.0000)
    .. controls (986.3333,-508.3333) and (984.6667,-511.0000) ..
    (982.0000,-511.0000) -- (952.0000,-508.0000) -- (952.0000,-530.0000) ..
    controls (946.6667,-531.3333) and (938.3333,-533.3333) .. (927.0000,-536.0000)
    -- (927.0000,-556.0000) -- (985.0000,-575.0000) .. controls
    (981.6667,-565.6667) and (977.6667,-555.0000) .. (973.0000,-543.0000) ..
    controls (975.0000,-542.3333) and (976.6667,-542.0000) .. (978.0000,-542.0000)
    .. controls (982.6667,-542.0000) and (991.0000,-546.0000) ..
    (1003.0000,-554.0000) .. controls (1007.6667,-549.3333) and
    (1010.0000,-544.3333) .. (1010.0000,-539.0000) .. controls
    (1010.0000,-537.0000) and (1008.3333,-533.3333) .. (1005.0000,-528.0000) ..
    controls (1001.6667,-523.3333) and (1000.0000,-519.0000) ..
    (1000.0000,-515.0000) -- (1000.0000,-511.0000) .. controls
    (1006.6667,-515.0000) and (1016.6667,-521.0000) .. (1030.0000,-529.0000) ..
    controls (1037.3333,-522.3333) and (1041.0000,-519.3333) ..
    (1041.0000,-520.0000) .. controls (1041.0000,-515.3333) and
    (1036.6667,-506.6667) .. (1028.0000,-494.0000) .. controls
    (1030.0000,-492.6667) and (1032.6667,-492.0000) .. (1036.0000,-492.0000) ..
    controls (1038.0000,-492.0000) and (1045.3333,-493.0000) ..
    (1058.0000,-495.0000) -- (1068.0000,-485.0000) -- cycle(1296.0000,-211.0000)
    .. controls (1288.6667,-206.3333) and (1281.3333,-204.0000) ..
    (1274.0000,-204.0000) .. controls (1270.6667,-204.0000) and
    (1259.6667,-214.3333) .. (1241.0000,-235.0000) .. controls
    (1222.3333,-256.3333) and (1213.0000,-269.0000) .. (1213.0000,-273.0000) ..
    controls (1213.0000,-276.3333) and (1220.6667,-288.0000) ..
    (1236.0000,-308.0000) .. controls (1252.6667,-299.3333) and
    (1261.0000,-291.3333) .. (1261.0000,-284.0000) .. controls
    (1261.0000,-282.6667) and (1260.0000,-278.0000) .. (1258.0000,-270.0000) ..
    controls (1267.3333,-257.3333) and (1280.0000,-237.6667) ..
    (1296.0000,-211.0000) -- cycle(1114.0000,-435.0000) .. controls
    (1114.0000,-429.6667) and (1108.0000,-422.0000) .. (1096.0000,-412.0000) ..
    controls (1084.0000,-402.6667) and (1075.3333,-398.0000) ..
    (1070.0000,-398.0000) -- (1056.0000,-398.0000) .. controls
    (1066.0000,-415.3333) and (1080.6667,-431.3333) .. (1100.0000,-446.0000) --
    (1114.0000,-446.0000) -- (1114.0000,-435.0000) -- cycle(1139.0000,-398.0000)
    .. controls (1117.0000,-381.3333) and (1102.0000,-373.0000) ..
    (1094.0000,-373.0000) -- (1081.0000,-373.0000) .. controls
    (1111.0000,-401.0000) and (1130.3333,-415.0000) .. (1139.0000,-415.0000) --
    (1139.0000,-398.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F48A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1923.0000,-996.0000) ..
    controls (1923.0000,-912.6667) and (1866.3333,-816.6667) ..
    (1753.0000,-708.0000) .. controls (1742.3333,-698.0000) and
    (1552.6667,-519.3333) .. (1184.0000,-172.0000) .. controls
    (1074.0000,-68.6667) and (978.6667,20.0000) .. (898.0000,94.0000) .. controls
    (870.0000,120.6667) and (827.0000,159.3333) .. (769.0000,210.0000) .. controls
    (692.3333,272.6667) and (614.0000,303.6667) .. (534.0000,303.0000) --
    (505.0000,303.0000) .. controls (403.0000,301.6667) and (307.6667,262.3333) ..
    (219.0000,185.0000) .. controls (127.6667,103.6667) and (82.0000,13.0000) ..
    (82.0000,-87.0000) .. controls (82.0000,-219.6667) and (131.0000,-332.3333) ..
    (229.0000,-425.0000) .. controls (235.6667,-431.0000) and (300.3333,-488.6667)
    .. (423.0000,-598.0000) -- (1130.0000,-1226.0000) .. controls
    (1162.0000,-1255.3333) and (1211.0000,-1298.3333) .. (1277.0000,-1355.0000) ..
    controls (1349.0000,-1411.6667) and (1431.3333,-1440.0000) ..
    (1524.0000,-1440.0000) .. controls (1642.6667,-1440.0000) and
    (1747.0000,-1385.6667) .. (1837.0000,-1277.0000) .. controls
    (1894.3333,-1207.6667) and (1923.0000,-1114.0000) .. (1923.0000,-996.0000) --
    cycle(1591.0000,-1370.0000) .. controls (1564.3333,-1379.3333) and
    (1538.0000,-1384.0000) .. (1512.0000,-1384.0000) .. controls
    (1462.6667,-1384.0000) and (1401.6667,-1355.0000) .. (1329.0000,-1297.0000) ..
    controls (1267.6667,-1245.6667) and (1175.6667,-1169.3333) ..
    (1053.0000,-1068.0000) .. controls (935.0000,-971.3333) and
    (876.0000,-920.0000) .. (876.0000,-914.0000) .. controls (876.0000,-908.6667)
    and (884.6667,-901.0000) .. (902.0000,-891.0000) .. controls
    (920.0000,-881.0000) and (932.0000,-876.0000) .. (938.0000,-876.0000) ..
    controls (938.6667,-876.0000) and (1022.3333,-952.3333) ..
    (1189.0000,-1105.0000) .. controls (1360.3333,-1262.3333) and
    (1470.3333,-1349.0000) .. (1519.0000,-1365.0000) .. controls
    (1533.6667,-1369.6667) and (1557.6667,-1371.3333) .. (1591.0000,-1370.0000) --
    cycle(1730.0000,-1094.0000) .. controls (1711.3333,-1121.3333) and
    (1689.0000,-1135.0000) .. (1663.0000,-1135.0000) .. controls
    (1651.6667,-1135.0000) and (1481.3333,-987.6667) .. (1152.0000,-693.0000) ..
    controls (1164.6667,-679.0000) and (1184.6667,-659.0000) ..
    (1212.0000,-633.0000) -- (1730.0000,-1094.0000) -- cycle(1872.0000,-972.0000)
    .. controls (1872.0000,-977.3333) and (1870.6667,-985.0000) ..
    (1868.0000,-995.0000) .. controls (1858.6667,-969.6667) and
    (1842.6667,-933.0000) .. (1820.0000,-885.0000) .. controls
    (1777.3333,-813.0000) and (1702.6667,-729.3333) .. (1596.0000,-634.0000) ..
    controls (1511.3333,-557.3333) and (1426.3333,-481.0000) ..
    (1341.0000,-405.0000) -- (1341.0000,-391.0000) -- (1352.0000,-391.0000) ..
    controls (1414.6667,-448.3333) and (1498.0000,-526.0000) ..
    (1602.0000,-624.0000) .. controls (1644.0000,-663.3333) and
    (1705.0000,-725.3333) .. (1785.0000,-810.0000) .. controls
    (1796.3333,-822.0000) and (1812.0000,-841.3333) .. (1832.0000,-868.0000) ..
    controls (1858.6667,-910.0000) and (1872.0000,-944.6667) ..
    (1872.0000,-972.0000) -- cycle(1183.0000,-595.0000) -- (1142.0000,-652.0000)
    -- (812.0000,-367.0000) .. controls (778.6667,-335.0000) and
    (726.3333,-290.3333) .. (655.0000,-233.0000) .. controls (631.6667,-220.3333)
    and (608.6667,-207.6667) .. (586.0000,-195.0000) .. controls
    (552.6667,-175.6667) and (536.0000,-159.3333) .. (536.0000,-146.0000) ..
    controls (536.0000,-136.6667) and (540.3333,-118.3333) .. (549.0000,-91.0000)
    .. controls (561.0000,-84.3333) and (570.3333,-81.0000) .. (577.0000,-81.0000)
    .. controls (595.6667,-81.0000) and (629.3333,-96.3333) ..
    (678.0000,-127.0000) .. controls (696.0000,-138.3333) and (752.0000,-188.3333)
    .. (846.0000,-277.0000) -- (1183.0000,-595.0000) -- cycle(1298.0000,-355.0000)
    .. controls (1298.0000,-395.0000) and (1274.3333,-460.3333) ..
    (1227.0000,-551.0000) .. controls (1107.0000,-445.6667) and
    (1007.3333,-357.3333) .. (928.0000,-286.0000) .. controls (886.6667,-245.3333)
    and (822.0000,-187.0000) .. (734.0000,-111.0000) .. controls
    (666.0000,-59.6667) and (601.0000,-34.0000) .. (539.0000,-34.0000) .. controls
    (526.3333,-34.0000) and (514.3333,-42.6667) .. (503.0000,-60.0000) .. controls
    (492.3333,-75.3333) and (487.0000,-89.6667) .. (487.0000,-103.0000) --
    (487.0000,-177.0000) .. controls (487.0000,-187.0000) and (507.0000,-200.6667)
    .. (547.0000,-218.0000) .. controls (595.6667,-239.3333) and
    (621.0000,-250.6667) .. (623.0000,-252.0000) .. controls (694.3333,-302.6667)
    and (776.0000,-373.6667) .. (868.0000,-465.0000) .. controls
    (944.6667,-542.3333) and (1021.3333,-619.3333) .. (1098.0000,-696.0000) ..
    controls (1026.6667,-762.6667) and (986.0000,-799.6667) ..
    (976.0000,-807.0000) .. controls (922.6667,-848.3333) and (874.3333,-869.0000)
    .. (831.0000,-869.0000) .. controls (815.6667,-869.0000) and
    (806.6667,-868.0000) .. (804.0000,-866.0000) .. controls (795.3333,-860.0000)
    and (759.6667,-827.6667) .. (697.0000,-769.0000) -- (475.0000,-561.0000) ..
    controls (449.0000,-534.3333) and (423.0000,-507.3333) .. (397.0000,-480.0000)
    .. controls (365.6667,-448.0000) and (337.0000,-424.3333) ..
    (311.0000,-409.0000) .. controls (305.0000,-406.3333) and (296.3333,-401.6667)
    .. (285.0000,-395.0000) .. controls (279.0000,-391.0000) and
    (262.3333,-372.0000) .. (235.0000,-338.0000) .. controls (207.6667,-304.0000)
    and (191.6667,-282.6667) .. (187.0000,-274.0000) .. controls
    (163.0000,-230.0000) and (151.0000,-174.6667) .. (151.0000,-108.0000) ..
    controls (151.0000,-74.0000) and (155.0000,-43.0000) .. (163.0000,-15.0000) ..
    controls (169.0000,5.6667) and (187.0000,38.3333) .. (217.0000,83.0000) ..
    controls (247.0000,127.6667) and (270.3333,157.0000) .. (287.0000,171.0000) ..
    controls (303.6667,185.0000) and (332.6667,200.6667) .. (374.0000,218.0000) ..
    controls (415.3333,236.0000) and (445.6667,245.0000) .. (465.0000,245.0000) --
    (537.0000,245.0000) .. controls (585.6667,245.0000) and (625.0000,239.3333) ..
    (655.0000,228.0000) .. controls (680.3333,218.6667) and (714.3333,198.3333) ..
    (757.0000,167.0000) .. controls (771.0000,157.0000) and (819.3333,113.3333) ..
    (902.0000,36.0000) .. controls (968.0000,-26.6667) and (1067.6667,-119.6667)
    .. (1201.0000,-243.0000) .. controls (1222.3333,-259.6667) and
    (1251.3333,-287.6667) .. (1288.0000,-327.0000) .. controls
    (1294.6667,-337.0000) and (1298.0000,-346.3333) .. (1298.0000,-355.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F48B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2071.0000,-824.0000) ..
    controls (2071.0000,-822.0000) and (2070.6667,-816.3333) ..
    (2070.0000,-807.0000) .. controls (2044.0000,-789.0000) and
    (2023.3333,-780.0000) .. (2008.0000,-780.0000) .. controls
    (2004.6667,-780.0000) and (1997.0000,-783.6667) .. (1985.0000,-791.0000) ..
    controls (1973.0000,-799.0000) and (1961.6667,-803.0000) ..
    (1951.0000,-803.0000) .. controls (1944.3333,-803.0000) and
    (1934.6667,-802.3333) .. (1922.0000,-801.0000) .. controls
    (1910.0000,-800.3333) and (1900.6667,-800.0000) .. (1894.0000,-800.0000) ..
    controls (1872.6667,-800.0000) and (1857.3333,-805.6667) ..
    (1848.0000,-817.0000) .. controls (1838.6667,-829.0000) and
    (1830.6667,-835.0000) .. (1824.0000,-835.0000) .. controls
    (1819.3333,-835.0000) and (1811.0000,-831.6667) .. (1799.0000,-825.0000) ..
    controls (1787.6667,-819.0000) and (1779.6667,-816.0000) ..
    (1775.0000,-816.0000) .. controls (1772.3333,-816.0000) and
    (1768.6667,-817.6667) .. (1764.0000,-821.0000) .. controls
    (1760.0000,-824.3333) and (1756.6667,-826.0000) .. (1754.0000,-826.0000) ..
    controls (1748.0000,-826.0000) and (1740.0000,-819.3333) ..
    (1730.0000,-806.0000) .. controls (1720.0000,-793.3333) and
    (1710.3333,-787.0000) .. (1701.0000,-787.0000) .. controls
    (1697.0000,-787.0000) and (1689.3333,-789.6667) .. (1678.0000,-795.0000) ..
    controls (1667.3333,-800.3333) and (1658.0000,-803.0000) ..
    (1650.0000,-803.0000) .. controls (1628.0000,-803.0000) and
    (1613.3333,-801.0000) .. (1606.0000,-797.0000) .. controls
    (1598.6667,-793.6667) and (1588.6667,-783.0000) .. (1576.0000,-765.0000) ..
    controls (1568.6667,-763.6667) and (1558.6667,-763.0000) ..
    (1546.0000,-763.0000) .. controls (1541.3333,-763.0000) and
    (1528.3333,-775.3333) .. (1507.0000,-800.0000) .. controls
    (1499.0000,-782.6667) and (1489.6667,-773.0000) .. (1479.0000,-771.0000) ..
    controls (1459.0000,-767.6667) and (1447.0000,-765.0000) ..
    (1443.0000,-763.0000) .. controls (1441.6667,-755.0000) and
    (1428.0000,-742.3333) .. (1402.0000,-725.0000) .. controls
    (1400.0000,-709.6667) and (1393.6667,-694.3333) .. (1383.0000,-679.0000) ..
    controls (1375.0000,-682.3333) and (1368.0000,-698.3333) ..
    (1362.0000,-727.0000) .. controls (1356.6667,-755.6667) and
    (1347.6667,-770.0000) .. (1335.0000,-770.0000) .. controls
    (1326.3333,-770.0000) and (1322.0000,-759.3333) .. (1322.0000,-738.0000) ..
    controls (1322.0000,-730.6667) and (1323.0000,-719.6667) ..
    (1325.0000,-705.0000) .. controls (1327.6667,-691.0000) and
    (1329.0000,-680.6667) .. (1329.0000,-674.0000) .. controls
    (1325.0000,-666.6667) and (1320.6667,-661.0000) .. (1316.0000,-657.0000) --
    (1292.0000,-657.0000) .. controls (1276.6667,-694.3333) and
    (1254.0000,-750.6667) .. (1224.0000,-826.0000) -- (1216.0000,-817.0000) --
    (1262.0000,-635.0000) .. controls (1252.6667,-611.0000) and
    (1232.3333,-586.6667) .. (1201.0000,-562.0000) .. controls
    (1170.3333,-537.3333) and (1142.3333,-522.6667) .. (1117.0000,-518.0000) ..
    controls (1113.6667,-517.3333) and (1103.0000,-517.0000) ..
    (1085.0000,-517.0000) .. controls (1073.0000,-517.0000) and
    (1054.6667,-514.3333) .. (1030.0000,-509.0000) .. controls
    (1006.0000,-503.6667) and (986.3333,-501.0000) .. (971.0000,-501.0000) ..
    controls (901.0000,-501.0000) and (857.3333,-505.3333) .. (840.0000,-514.0000)
    .. controls (838.0000,-515.3333) and (830.0000,-521.0000) ..
    (816.0000,-531.0000) .. controls (808.6667,-537.0000) and (799.0000,-540.0000)
    .. (787.0000,-540.0000) .. controls (783.6667,-540.0000) and
    (779.0000,-538.3333) .. (773.0000,-535.0000) .. controls (767.6667,-531.6667)
    and (763.3333,-530.0000) .. (760.0000,-530.0000) .. controls
    (755.3333,-530.0000) and (748.3333,-531.6667) .. (739.0000,-535.0000) ..
    controls (730.3333,-538.3333) and (723.6667,-540.0000) .. (719.0000,-540.0000)
    .. controls (708.3333,-540.0000) and (698.0000,-535.3333) ..
    (688.0000,-526.0000) .. controls (678.0000,-517.3333) and (664.0000,-513.0000)
    .. (646.0000,-513.0000) .. controls (645.3333,-513.0000) and
    (636.3333,-525.0000) .. (619.0000,-549.0000) .. controls (611.0000,-549.0000)
    and (605.6667,-541.0000) .. (603.0000,-525.0000) .. controls
    (602.3333,-514.3333) and (601.3333,-503.3333) .. (600.0000,-492.0000) ..
    controls (558.0000,-467.3333) and (537.0000,-451.6667) .. (537.0000,-445.0000)
    .. controls (537.0000,-442.3333) and (540.6667,-437.0000) ..
    (548.0000,-429.0000) .. controls (556.0000,-421.6667) and (560.0000,-415.6667)
    .. (560.0000,-411.0000) .. controls (560.0000,-390.3333) and
    (537.0000,-378.6667) .. (491.0000,-376.0000) .. controls (485.0000,-368.0000)
    and (481.3333,-359.0000) .. (480.0000,-349.0000) .. controls
    (470.0000,-343.0000) and (455.3333,-333.6667) .. (436.0000,-321.0000) ..
    controls (430.0000,-311.6667) and (420.0000,-297.3333) .. (406.0000,-278.0000)
    .. controls (402.6667,-274.0000) and (384.3333,-270.0000) ..
    (351.0000,-266.0000) .. controls (348.3333,-256.0000) and (343.6667,-241.3333)
    .. (337.0000,-222.0000) .. controls (334.3333,-216.0000) and
    (326.3333,-210.6667) .. (313.0000,-206.0000) .. controls (300.3333,-201.3333)
    and (294.0000,-193.3333) .. (294.0000,-182.0000) .. controls
    (294.0000,-178.6667) and (296.3333,-167.3333) .. (301.0000,-148.0000) ..
    controls (298.3333,-140.0000) and (293.3333,-129.0000) .. (286.0000,-115.0000)
    .. controls (284.0000,-114.3333) and (279.6667,-112.3333) ..
    (273.0000,-109.0000) .. controls (245.6667,-104.3333) and (212.0000,-93.6667)
    .. (172.0000,-77.0000) .. controls (153.3333,-60.3333) and (142.3333,-52.0000)
    .. (139.0000,-52.0000) .. controls (147.6667,-52.0000) and (136.3333,-56.6667)
    .. (105.0000,-66.0000) .. controls (107.0000,-98.6667) and
    (108.0000,-110.0000) .. (108.0000,-100.0000) .. controls (108.0000,-110.6667)
    and (103.6667,-122.3333) .. (95.0000,-135.0000) .. controls
    (86.3333,-148.3333) and (82.0000,-160.6667) .. (82.0000,-172.0000) .. controls
    (82.0000,-218.0000) and (104.3333,-241.0000) .. (149.0000,-241.0000) ..
    controls (153.0000,-241.0000) and (158.6667,-240.0000) .. (166.0000,-238.0000)
    .. controls (173.3333,-236.6667) and (179.0000,-236.0000) ..
    (183.0000,-236.0000) .. controls (181.0000,-239.3333) and (175.0000,-245.6667)
    .. (165.0000,-255.0000) .. controls (159.0000,-260.3333) and
    (156.0000,-269.0000) .. (156.0000,-281.0000) .. controls (156.0000,-293.0000)
    and (158.0000,-305.0000) .. (162.0000,-317.0000) .. controls
    (152.6667,-328.3333) and (143.6667,-335.6667) .. (135.0000,-339.0000) ..
    controls (134.3333,-341.6667) and (133.0000,-346.0000) .. (131.0000,-352.0000)
    .. controls (129.0000,-358.6667) and (128.0000,-363.6667) ..
    (128.0000,-367.0000) .. controls (128.0000,-366.3333) and (133.6667,-376.6667)
    .. (145.0000,-398.0000) .. controls (158.3333,-402.6667) and
    (172.0000,-407.3333) .. (186.0000,-412.0000) .. controls (197.3333,-416.6667)
    and (208.3333,-426.0000) .. (219.0000,-440.0000) .. controls
    (205.0000,-449.3333) and (191.0000,-458.6667) .. (177.0000,-468.0000) ..
    controls (163.6667,-477.3333) and (157.0000,-491.3333) .. (157.0000,-510.0000)
    .. controls (157.0000,-516.6667) and (167.0000,-528.3333) ..
    (187.0000,-545.0000) .. controls (207.6667,-561.6667) and (218.0000,-578.3333)
    .. (218.0000,-595.0000) .. controls (218.0000,-601.6667) and
    (226.3333,-614.3333) .. (243.0000,-633.0000) .. controls (243.0000,-636.3333)
    and (242.0000,-641.3333) .. (240.0000,-648.0000) .. controls
    (238.6667,-654.6667) and (238.0000,-659.6667) .. (238.0000,-663.0000) ..
    controls (238.0000,-685.0000) and (254.3333,-696.0000) .. (287.0000,-696.0000)
    .. controls (289.0000,-696.0000) and (292.0000,-695.3333) ..
    (296.0000,-694.0000) .. controls (300.0000,-692.6667) and (302.6667,-692.0000)
    .. (304.0000,-692.0000) .. controls (305.3333,-695.3333) and
    (307.6667,-700.6667) .. (311.0000,-708.0000) .. controls (311.6667,-709.3333)
    and (324.3333,-719.0000) .. (349.0000,-737.0000) .. controls
    (340.3333,-768.3333) and (336.0000,-782.0000) .. (336.0000,-778.0000) ..
    controls (336.0000,-801.3333) and (348.3333,-813.0000) .. (373.0000,-813.0000)
    .. controls (383.0000,-813.0000) and (399.0000,-803.6667) ..
    (421.0000,-785.0000) .. controls (443.0000,-766.3333) and (456.3333,-757.0000)
    .. (461.0000,-757.0000) -- (466.0000,-759.0000) .. controls
    (444.0000,-785.0000) and (431.3333,-803.0000) .. (428.0000,-813.0000) ..
    controls (425.3333,-833.6667) and (422.3333,-854.6667) .. (419.0000,-876.0000)
    .. controls (418.3333,-882.6667) and (414.6667,-898.0000) ..
    (408.0000,-922.0000) .. controls (403.3333,-940.0000) and (401.0000,-955.3333)
    .. (401.0000,-968.0000) .. controls (404.3333,-969.3333) and
    (409.0000,-971.6667) .. (415.0000,-975.0000) .. controls (433.6667,-951.6667)
    and (455.3333,-916.0000) .. (480.0000,-868.0000) .. controls
    (505.3333,-815.3333) and (526.0000,-778.3333) .. (542.0000,-757.0000) --
    (553.0000,-760.0000) -- (456.0000,-950.0000) -- (456.0000,-968.0000) --
    (486.0000,-968.0000) .. controls (496.6667,-968.0000) and (514.6667,-949.6667)
    .. (540.0000,-913.0000) .. controls (568.6667,-871.0000) and
    (586.0000,-847.6667) .. (592.0000,-843.0000) -- (596.0000,-843.0000) ..
    controls (588.6667,-864.3333) and (573.0000,-896.6667) .. (549.0000,-940.0000)
    .. controls (539.6667,-952.6667) and (530.6667,-965.6667) ..
    (522.0000,-979.0000) .. controls (510.6667,-995.6667) and
    (505.0000,-1012.3333) .. (505.0000,-1029.0000) .. controls
    (505.0000,-1023.0000) and (507.6667,-1030.6667) .. (513.0000,-1052.0000) ..
    controls (514.3333,-1057.3333) and (515.0000,-1071.6667) ..
    (515.0000,-1095.0000) -- (515.0000,-1107.0000) .. controls
    (527.0000,-1119.0000) and (538.6667,-1125.0000) .. (550.0000,-1125.0000) ..
    controls (566.6667,-1125.0000) and (583.6667,-1111.6667) ..
    (601.0000,-1085.0000) .. controls (603.6667,-1087.0000) and
    (605.0000,-1090.3333) .. (605.0000,-1095.0000) .. controls
    (605.0000,-1102.3333) and (601.6667,-1112.3333) .. (595.0000,-1125.0000) ..
    controls (589.0000,-1137.6667) and (586.0000,-1147.6667) ..
    (586.0000,-1155.0000) .. controls (586.0000,-1165.6667) and
    (595.3333,-1175.0000) .. (614.0000,-1183.0000) .. controls
    (625.3333,-1168.3333) and (641.3333,-1145.3333) .. (662.0000,-1114.0000) ..
    controls (664.6667,-1100.6667) and (676.6667,-1080.0000) ..
    (698.0000,-1052.0000) .. controls (707.3333,-1032.0000) and
    (718.6667,-1008.3333) .. (732.0000,-981.0000) -- (735.0000,-986.0000) ..
    controls (735.0000,-990.6667) and (728.6667,-1013.6667) ..
    (716.0000,-1055.0000) .. controls (706.0000,-1088.3333) and
    (690.6667,-1138.0000) .. (670.0000,-1204.0000) -- (671.0000,-1218.0000) ..
    controls (682.3333,-1225.3333) and (689.6667,-1229.0000) ..
    (693.0000,-1229.0000) .. controls (696.3333,-1229.0000) and
    (708.3333,-1219.0000) .. (729.0000,-1199.0000) .. controls
    (750.3333,-1179.6667) and (762.6667,-1170.0000) .. (766.0000,-1170.0000) ..
    controls (768.0000,-1170.0000) and (772.6667,-1171.6667) ..
    (780.0000,-1175.0000) .. controls (787.3333,-1178.3333) and
    (794.0000,-1180.0000) .. (800.0000,-1180.0000) .. controls
    (811.3333,-1180.0000) and (823.6667,-1176.6667) .. (837.0000,-1170.0000) ..
    controls (842.3333,-1196.0000) and (854.0000,-1209.0000) ..
    (872.0000,-1209.0000) .. controls (876.0000,-1209.0000) and
    (886.3333,-1202.3333) .. (903.0000,-1189.0000) -- (905.0000,-1176.0000) ..
    controls (913.0000,-1167.3333) and (919.6667,-1153.3333) ..
    (925.0000,-1134.0000) .. controls (931.0000,-1111.3333) and
    (936.3333,-1096.3333) .. (941.0000,-1089.0000) .. controls
    (945.6667,-1100.3333) and (967.0000,-1110.6667) .. (1005.0000,-1120.0000) ..
    controls (1003.6667,-1124.0000) and (997.0000,-1143.3333) ..
    (985.0000,-1178.0000) .. controls (974.3333,-1207.3333) and
    (969.0000,-1224.3333) .. (969.0000,-1229.0000) .. controls
    (969.0000,-1230.3333) and (972.3333,-1239.3333) .. (979.0000,-1256.0000) ..
    controls (985.6667,-1273.3333) and (989.3333,-1287.3333) ..
    (990.0000,-1298.0000) .. controls (998.0000,-1307.3333) and
    (1008.6667,-1311.3333) .. (1022.0000,-1310.0000) .. controls
    (1025.3333,-1320.6667) and (1026.3333,-1334.3333) .. (1025.0000,-1351.0000) ..
    controls (1049.0000,-1360.3333) and (1058.6667,-1365.0000) ..
    (1054.0000,-1365.0000) .. controls (1056.0000,-1365.0000) and
    (1061.3333,-1360.6667) .. (1070.0000,-1352.0000) .. controls
    (1079.3333,-1343.3333) and (1085.3333,-1338.3333) .. (1088.0000,-1337.0000) ..
    controls (1091.3333,-1325.6667) and (1096.6667,-1309.0000) ..
    (1104.0000,-1287.0000) -- (1108.0000,-1292.0000) .. controls
    (1108.6667,-1301.3333) and (1109.0000,-1306.3333) .. (1109.0000,-1307.0000) ..
    controls (1109.0000,-1311.6667) and (1108.3333,-1318.3333) ..
    (1107.0000,-1327.0000) .. controls (1106.3333,-1336.3333) and
    (1106.0000,-1343.3333) .. (1106.0000,-1348.0000) .. controls
    (1106.0000,-1364.0000) and (1110.3333,-1376.0000) .. (1119.0000,-1384.0000) --
    (1144.0000,-1384.0000) .. controls (1155.3333,-1372.6667) and
    (1164.3333,-1350.0000) .. (1171.0000,-1316.0000) .. controls
    (1177.6667,-1279.3333) and (1185.6667,-1254.3333) .. (1195.0000,-1241.0000) ..
    controls (1196.3333,-1245.6667) and (1197.0000,-1252.0000) ..
    (1197.0000,-1260.0000) .. controls (1197.0000,-1264.6667) and
    (1195.6667,-1271.0000) .. (1193.0000,-1279.0000) .. controls
    (1191.0000,-1287.6667) and (1190.0000,-1294.3333) .. (1190.0000,-1299.0000) --
    (1190.0000,-1393.0000) .. controls (1194.0000,-1397.0000) and
    (1200.0000,-1402.6667) .. (1208.0000,-1410.0000) -- (1225.0000,-1410.0000) ..
    controls (1234.3333,-1379.3333) and (1239.0000,-1356.3333) ..
    (1239.0000,-1341.0000) .. controls (1245.0000,-1338.3333) and
    (1256.6667,-1337.6667) .. (1274.0000,-1339.0000) .. controls
    (1284.6667,-1315.0000) and (1291.0000,-1303.0000) .. (1293.0000,-1303.0000) ..
    controls (1294.3333,-1303.0000) and (1298.0000,-1305.6667) ..
    (1304.0000,-1311.0000) .. controls (1310.0000,-1317.0000) and
    (1318.6667,-1320.0000) .. (1330.0000,-1320.0000) .. controls
    (1349.3333,-1320.0000) and (1361.0000,-1312.6667) .. (1365.0000,-1298.0000) ..
    controls (1367.0000,-1283.3333) and (1369.0000,-1268.6667) ..
    (1371.0000,-1254.0000) .. controls (1373.6667,-1273.3333) and
    (1376.3333,-1292.6667) .. (1379.0000,-1312.0000) .. controls
    (1385.0000,-1338.6667) and (1395.6667,-1352.0000) .. (1411.0000,-1352.0000) ..
    controls (1422.3333,-1352.0000) and (1428.0000,-1346.3333) ..
    (1428.0000,-1335.0000) -- (1428.0000,-1239.0000) .. controls
    (1428.0000,-1231.0000) and (1429.6667,-1220.3333) .. (1433.0000,-1207.0000) ..
    controls (1436.3333,-1191.6667) and (1438.3333,-1181.0000) ..
    (1439.0000,-1175.0000) .. controls (1439.0000,-1175.0000) and
    (1439.0000,-1161.6667) .. (1439.0000,-1135.0000) .. controls
    (1439.0000,-1107.0000) and (1444.0000,-1091.3333) .. (1454.0000,-1088.0000) ..
    controls (1470.6667,-1227.3333) and (1497.6667,-1297.0000) ..
    (1535.0000,-1297.0000) .. controls (1545.6667,-1297.0000) and
    (1551.0000,-1290.0000) .. (1551.0000,-1276.0000) -- (1553.0000,-1063.0000) ..
    controls (1559.0000,-1069.0000) and (1564.3333,-1081.3333) ..
    (1569.0000,-1100.0000) .. controls (1571.6667,-1112.0000) and
    (1582.3333,-1138.6667) .. (1601.0000,-1180.0000) .. controls
    (1620.3333,-1221.3333) and (1633.3333,-1245.6667) .. (1640.0000,-1253.0000) ..
    controls (1649.3333,-1263.0000) and (1659.3333,-1268.0000) ..
    (1670.0000,-1268.0000) .. controls (1682.0000,-1268.0000) and
    (1688.0000,-1257.6667) .. (1688.0000,-1237.0000) .. controls
    (1688.0000,-1221.0000) and (1681.3333,-1198.0000) .. (1668.0000,-1168.0000) ..
    controls (1654.6667,-1138.0000) and (1648.0000,-1114.6667) ..
    (1648.0000,-1098.0000) -- (1650.0000,-1095.0000) .. controls
    (1654.6667,-1095.6667) and (1662.3333,-1110.3333) .. (1673.0000,-1139.0000) ..
    controls (1685.0000,-1171.6667) and (1692.0000,-1189.6667) ..
    (1694.0000,-1193.0000) -- (1733.0000,-1193.0000) .. controls
    (1735.6667,-1183.6667) and (1738.0000,-1174.6667) .. (1740.0000,-1166.0000) ..
    controls (1744.0000,-1153.3333) and (1749.3333,-1147.0000) ..
    (1756.0000,-1147.0000) .. controls (1761.3333,-1147.0000) and
    (1767.0000,-1150.6667) .. (1773.0000,-1158.0000) .. controls
    (1779.0000,-1166.0000) and (1786.3333,-1170.0000) .. (1795.0000,-1170.0000) ..
    controls (1804.3333,-1170.0000) and (1814.0000,-1165.3333) ..
    (1824.0000,-1156.0000) -- (1824.0000,-1124.0000) .. controls
    (1824.0000,-1099.3333) and (1822.6667,-1080.3333) .. (1820.0000,-1067.0000) ..
    controls (1814.0000,-1037.0000) and (1811.0000,-1022.3333) ..
    (1811.0000,-1023.0000) -- (1818.0000,-1024.0000) .. controls
    (1823.3333,-1037.3333) and (1828.6667,-1051.0000) .. (1834.0000,-1065.0000) ..
    controls (1840.0000,-1079.0000) and (1850.6667,-1086.0000) ..
    (1866.0000,-1086.0000) .. controls (1866.6667,-1086.0000) and
    (1874.0000,-1084.3333) .. (1888.0000,-1081.0000) .. controls
    (1897.3333,-1058.3333) and (1902.0000,-1046.3333) .. (1902.0000,-1045.0000) ..
    controls (1902.0000,-1037.6667) and (1898.6667,-1027.0000) ..
    (1892.0000,-1013.0000) .. controls (1885.3333,-999.6667) and
    (1882.0000,-989.3333) .. (1882.0000,-982.0000) -- (1884.0000,-978.0000) ..
    controls (1902.0000,-998.0000) and (1915.6667,-1008.0000) ..
    (1925.0000,-1008.0000) .. controls (1917.6667,-1008.0000) and
    (1929.0000,-1002.6667) .. (1959.0000,-992.0000) .. controls
    (1975.6667,-989.3333) and (2000.3333,-983.0000) .. (2033.0000,-973.0000) ..
    controls (2036.3333,-968.3333) and (2038.3333,-963.3333) ..
    (2039.0000,-958.0000) .. controls (2058.3333,-935.3333) and
    (2068.0000,-917.6667) .. (2068.0000,-905.0000) .. controls
    (2068.0000,-899.6667) and (2065.6667,-891.6667) .. (2061.0000,-881.0000) ..
    controls (2057.0000,-871.0000) and (2055.0000,-863.3333) ..
    (2055.0000,-858.0000) .. controls (2055.0000,-858.6667) and
    (2060.0000,-853.0000) .. (2070.0000,-841.0000) .. controls
    (2070.6667,-835.0000) and (2071.0000,-829.3333) .. (2071.0000,-824.0000) --
    cycle(2084.0000,-624.0000) .. controls (2084.0000,-600.0000) and
    (2082.3333,-580.6667) .. (2079.0000,-566.0000) .. controls
    (2070.3333,-558.0000) and (2057.0000,-546.3333) .. (2039.0000,-531.0000) ..
    controls (2039.0000,-527.0000) and (2039.3333,-521.6667) ..
    (2040.0000,-515.0000) .. controls (2040.6667,-508.3333) and
    (2041.0000,-503.3333) .. (2041.0000,-500.0000) .. controls
    (2041.0000,-488.0000) and (2036.0000,-477.0000) .. (2026.0000,-467.0000) ..
    controls (2016.0000,-457.0000) and (2005.0000,-452.0000) ..
    (1993.0000,-452.0000) .. controls (1986.3333,-452.0000) and
    (1975.0000,-457.3333) .. (1959.0000,-468.0000) .. controls
    (1959.6667,-456.6667) and (1957.6667,-439.6667) .. (1953.0000,-417.0000) ..
    controls (1951.6667,-415.0000) and (1947.6667,-409.3333) ..
    (1941.0000,-400.0000) .. controls (1937.0000,-394.6667) and
    (1935.0000,-388.0000) .. (1935.0000,-380.0000) .. controls
    (1935.0000,-368.0000) and (1937.0000,-350.0000) .. (1941.0000,-326.0000) ..
    controls (1945.6667,-302.6667) and (1948.0000,-285.0000) ..
    (1948.0000,-273.0000) .. controls (1948.0000,-253.0000) and
    (1942.0000,-239.3333) .. (1930.0000,-232.0000) .. controls
    (1914.6667,-222.6667) and (1902.0000,-218.0000) .. (1892.0000,-218.0000) ..
    controls (1882.6667,-218.0000) and (1873.6667,-226.0000) ..
    (1865.0000,-242.0000) .. controls (1858.3333,-253.3333) and
    (1851.6667,-265.0000) .. (1845.0000,-277.0000) -- (1827.0000,-277.0000) ..
    controls (1827.0000,-261.6667) and (1820.0000,-247.3333) ..
    (1806.0000,-234.0000) .. controls (1792.6667,-221.3333) and
    (1778.0000,-215.0000) .. (1762.0000,-215.0000) .. controls
    (1759.3333,-215.0000) and (1755.3333,-216.0000) .. (1750.0000,-218.0000) ..
    controls (1745.3333,-220.6667) and (1741.6667,-222.0000) ..
    (1739.0000,-222.0000) .. controls (1739.0000,-204.6667) and
    (1734.6667,-188.6667) .. (1726.0000,-174.0000) .. controls
    (1715.3333,-156.6667) and (1702.3333,-148.0000) .. (1687.0000,-148.0000) ..
    controls (1682.3333,-148.0000) and (1677.6667,-148.6667) ..
    (1673.0000,-150.0000) -- (1669.0000,-144.0000) .. controls
    (1673.0000,-96.0000) and (1675.0000,-67.0000) .. (1675.0000,-57.0000) ..
    controls (1675.0000,2.3333) and (1653.3333,32.0000) .. (1610.0000,32.0000) ..
    controls (1587.3333,32.0000) and (1562.6667,14.6667) .. (1536.0000,-20.0000)
    .. controls (1532.0000,-19.3333) and (1528.6667,-17.3333) ..
    (1526.0000,-14.0000) .. controls (1526.0000,20.0000) and (1521.0000,40.0000)
    .. (1511.0000,46.0000) .. controls (1493.6667,52.6667) and (1476.3333,59.3333)
    .. (1459.0000,66.0000) .. controls (1457.0000,67.3333) and (1453.3333,70.6667)
    .. (1448.0000,76.0000) .. controls (1443.3333,82.0000) and (1438.6667,85.0000)
    .. (1434.0000,85.0000) .. controls (1419.3333,85.0000) and (1402.6667,82.6667)
    .. (1384.0000,78.0000) .. controls (1383.3333,80.0000) and (1383.0000,89.0000)
    .. (1383.0000,105.0000) .. controls (1383.0000,117.6667) and
    (1380.0000,126.0000) .. (1374.0000,130.0000) .. controls (1364.6667,136.0000)
    and (1359.0000,140.6667) .. (1357.0000,144.0000) .. controls
    (1355.6667,147.3333) and (1354.0000,160.6667) .. (1352.0000,184.0000) ..
    controls (1337.3333,210.6667) and (1325.6667,224.0000) .. (1317.0000,224.0000)
    .. controls (1301.6667,224.0000) and (1283.6667,206.6667) ..
    (1263.0000,172.0000) -- (1254.0000,172.0000) .. controls (1248.0000,176.6667)
    and (1240.0000,185.0000) .. (1230.0000,197.0000) .. controls
    (1226.6667,207.6667) and (1223.0000,218.6667) .. (1219.0000,230.0000) ..
    controls (1215.6667,236.6667) and (1203.3333,240.0000) .. (1182.0000,240.0000)
    .. controls (1167.3333,240.0000) and (1155.3333,233.6667) ..
    (1146.0000,221.0000) .. controls (1145.3333,221.0000) and (1138.0000,228.3333)
    .. (1124.0000,243.0000) .. controls (1120.0000,243.6667) and
    (1114.0000,244.0000) .. (1106.0000,244.0000) .. controls (1039.3333,244.0000)
    and (985.3333,177.3333) .. (944.0000,44.0000) .. controls (944.0000,27.3333)
    and (941.3333,2.3333) .. (936.0000,-31.0000) .. controls (933.3333,-35.6667)
    and (929.6667,-43.0000) .. (925.0000,-53.0000) .. controls (927.0000,-71.6667)
    and (921.3333,-99.6667) .. (908.0000,-137.0000) .. controls
    (901.3333,-123.6667) and (898.0000,-108.3333) .. (898.0000,-91.0000) ..
    controls (898.0000,-73.0000) and (903.6667,-39.6667) .. (915.0000,9.0000) ..
    controls (926.3333,57.6667) and (936.0000,89.6667) .. (944.0000,105.0000) ..
    controls (974.0000,163.0000) and (989.0000,198.3333) .. (989.0000,211.0000) ..
    controls (989.0000,243.6667) and (975.0000,260.0000) .. (947.0000,260.0000) ..
    controls (940.3333,260.0000) and (933.0000,257.6667) .. (925.0000,253.0000) ..
    controls (918.3333,223.6667) and (906.0000,190.3333) .. (888.0000,153.0000) ..
    controls (886.0000,157.6667) and (885.0000,162.0000) .. (885.0000,166.0000) ..
    controls (885.0000,170.6667) and (886.6667,176.6667) .. (890.0000,184.0000) ..
    controls (893.3333,192.0000) and (895.0000,197.6667) .. (895.0000,201.0000) ..
    controls (895.0000,227.6667) and (878.0000,245.0000) .. (844.0000,253.0000) ..
    controls (834.0000,243.6667) and (827.3333,229.0000) .. (824.0000,209.0000) ..
    controls (820.6667,189.0000) and (816.6667,176.3333) .. (812.0000,171.0000) ..
    controls (805.3333,168.3333) and (796.0000,163.0000) .. (784.0000,155.0000) ..
    controls (770.6667,140.3333) and (756.6667,89.6667) .. (742.0000,3.0000) ..
    controls (728.0000,-83.0000) and (716.6667,-130.6667) .. (708.0000,-140.0000)
    .. controls (707.3333,-139.3333) and (706.6667,-138.6667) ..
    (706.0000,-138.0000) .. controls (703.3333,-134.6667) and (702.0000,-129.6667)
    .. (702.0000,-123.0000) .. controls (702.0000,-114.3333) and
    (703.6667,-101.6667) .. (707.0000,-85.0000) .. controls (711.0000,-69.0000)
    and (713.0000,-56.6667) .. (713.0000,-48.0000) .. controls (713.0000,-42.6667)
    and (713.0000,-34.3333) .. (713.0000,-23.0000) .. controls (712.3333,-12.3333)
    and (712.0000,-4.3333) .. (712.0000,1.0000) .. controls (712.0000,49.0000) and
    (716.6667,80.3333) .. (726.0000,95.0000) .. controls (732.0000,97.6667) and
    (741.0000,102.3333) .. (753.0000,109.0000) .. controls (756.3333,115.0000) and
    (758.0000,124.0000) .. (758.0000,136.0000) .. controls (758.0000,175.3333) and
    (739.3333,195.0000) .. (702.0000,195.0000) .. controls (693.3333,195.0000) and
    (683.0000,189.3333) .. (671.0000,178.0000) .. controls (670.3333,155.3333) and
    (666.0000,124.0000) .. (658.0000,84.0000) -- (652.0000,84.0000) --
    (649.0000,87.0000) .. controls (649.0000,90.3333) and (649.6667,96.6667) ..
    (651.0000,106.0000) .. controls (653.0000,115.3333) and (654.0000,122.6667) ..
    (654.0000,128.0000) .. controls (654.0000,142.0000) and (648.6667,149.0000) ..
    (638.0000,149.0000) .. controls (634.6667,149.0000) and (627.0000,145.6667) ..
    (615.0000,139.0000) .. controls (615.0000,130.3333) and (614.3333,116.6667) ..
    (613.0000,98.0000) .. controls (612.3333,80.0000) and (612.0000,66.3333) ..
    (612.0000,57.0000) -- (601.0000,52.0000) .. controls (599.0000,70.6667) and
    (596.0000,98.6667) .. (592.0000,136.0000) -- (577.0000,136.0000) .. controls
    (569.6667,90.6667) and (553.3333,24.6667) .. (528.0000,-62.0000) .. controls
    (518.6667,-58.6667) and (514.0000,-52.3333) .. (514.0000,-43.0000) .. controls
    (514.0000,-39.6667) and (522.6667,4.6667) .. (540.0000,90.0000) --
    (532.0000,94.0000) .. controls (509.3333,76.6667) and (499.6667,68.0000) ..
    (503.0000,68.0000) .. controls (499.6667,68.0000) and (494.6667,70.6667) ..
    (488.0000,76.0000) .. controls (482.0000,81.3333) and (477.3333,84.0000) ..
    (474.0000,84.0000) .. controls (470.6667,84.0000) and (465.3333,82.3333) ..
    (458.0000,79.0000) .. controls (451.3333,75.6667) and (446.6667,73.6667) ..
    (444.0000,73.0000) .. controls (438.6667,73.0000) and (431.0000,72.0000) ..
    (421.0000,70.0000) .. controls (419.0000,69.3333) and (406.0000,56.6667) ..
    (382.0000,32.0000) .. controls (373.3333,38.6667) and (347.6667,46.6667) ..
    (305.0000,56.0000) .. controls (301.6667,61.3333) and (299.3333,67.0000) ..
    (298.0000,73.0000) .. controls (294.0000,76.3333) and (287.6667,78.0000) ..
    (279.0000,78.0000) .. controls (258.3333,78.0000) and (248.0000,67.6667) ..
    (248.0000,47.0000) .. controls (248.0000,39.6667) and (250.6667,29.0000) ..
    (256.0000,15.0000) .. controls (261.3333,1.6667) and (264.0000,-8.6667) ..
    (264.0000,-16.0000) .. controls (264.0000,-28.0000) and (268.6667,-37.3333) ..
    (278.0000,-44.0000) .. controls (287.3333,-50.6667) and (296.3333,-57.3333) ..
    (305.0000,-64.0000) .. controls (317.6667,-66.0000) and (328.0000,-68.0000) ..
    (336.0000,-70.0000) .. controls (334.0000,-78.6667) and (329.6667,-91.6667) ..
    (323.0000,-109.0000) .. controls (339.0000,-115.0000) and (359.0000,-132.3333)
    .. (383.0000,-161.0000) .. controls (386.3333,-171.0000) and
    (389.6667,-181.0000) .. (393.0000,-191.0000) .. controls (397.0000,-199.0000)
    and (406.3333,-203.6667) .. (421.0000,-205.0000) .. controls
    (425.6667,-213.0000) and (433.3333,-224.6667) .. (444.0000,-240.0000) ..
    controls (475.3333,-276.6667) and (516.3333,-301.3333) .. (567.0000,-314.0000)
    .. controls (564.3333,-313.3333) and (576.3333,-313.0000) ..
    (603.0000,-313.0000) .. controls (617.0000,-313.0000) and (629.6667,-318.6667)
    .. (641.0000,-330.0000) .. controls (652.3333,-342.0000) and
    (664.6667,-348.0000) .. (678.0000,-348.0000) .. controls (682.0000,-348.0000)
    and (688.6667,-345.3333) .. (698.0000,-340.0000) .. controls
    (708.0000,-334.6667) and (715.0000,-332.0000) .. (719.0000,-332.0000) ..
    controls (722.3333,-332.0000) and (726.6667,-333.0000) .. (732.0000,-335.0000)
    .. controls (737.3333,-337.0000) and (741.6667,-338.0000) ..
    (745.0000,-338.0000) .. controls (752.3333,-338.0000) and (759.3333,-332.3333)
    .. (766.0000,-321.0000) .. controls (774.6667,-305.0000) and
    (779.6667,-296.3333) .. (781.0000,-295.0000) .. controls (787.6667,-292.3333)
    and (797.3333,-286.6667) .. (810.0000,-278.0000) .. controls
    (812.6667,-271.3333) and (816.6667,-262.0000) .. (822.0000,-250.0000) --
    (837.0000,-250.0000) .. controls (855.6667,-282.6667) and (873.6667,-299.0000)
    .. (891.0000,-299.0000) .. controls (895.0000,-299.0000) and
    (900.6667,-297.3333) .. (908.0000,-294.0000) .. controls (915.3333,-290.6667)
    and (921.0000,-289.0000) .. (925.0000,-289.0000) .. controls
    (926.3333,-289.0000) and (937.6667,-295.3333) .. (959.0000,-308.0000) ..
    controls (980.3333,-321.3333) and (996.3333,-328.0000) ..
    (1007.0000,-328.0000) .. controls (1025.0000,-328.0000) and
    (1042.6667,-317.6667) .. (1060.0000,-297.0000) .. controls
    (1078.0000,-277.0000) and (1090.6667,-267.0000) .. (1098.0000,-267.0000) ..
    controls (1098.0000,-267.0000) and (1104.0000,-273.3333) ..
    (1116.0000,-286.0000) .. controls (1128.6667,-299.3333) and
    (1142.0000,-306.0000) .. (1156.0000,-306.0000) .. controls
    (1159.3333,-306.0000) and (1164.0000,-304.6667) .. (1170.0000,-302.0000) ..
    controls (1176.0000,-300.0000) and (1180.6667,-299.0000) ..
    (1184.0000,-299.0000) .. controls (1199.3333,-299.0000) and
    (1209.3333,-322.6667) .. (1214.0000,-370.0000) .. controls
    (1230.0000,-385.3333) and (1242.6667,-393.0000) .. (1252.0000,-393.0000) ..
    controls (1260.0000,-393.0000) and (1273.3333,-389.3333) ..
    (1292.0000,-382.0000) .. controls (1296.0000,-373.3333) and
    (1303.6667,-360.6667) .. (1315.0000,-344.0000) .. controls
    (1315.6667,-345.3333) and (1316.3333,-347.3333) .. (1317.0000,-350.0000) ..
    controls (1317.0000,-360.6667) and (1311.6667,-376.6667) ..
    (1301.0000,-398.0000) -- (1301.0000,-412.0000) .. controls
    (1308.3333,-415.3333) and (1319.3333,-419.0000) .. (1334.0000,-423.0000) ..
    controls (1345.3333,-448.3333) and (1361.6667,-487.0000) ..
    (1383.0000,-539.0000) .. controls (1394.3333,-547.0000) and
    (1415.0000,-554.0000) .. (1445.0000,-560.0000) .. controls
    (1466.3333,-564.0000) and (1487.3333,-589.3333) .. (1508.0000,-636.0000) ..
    controls (1509.3333,-638.6667) and (1511.0000,-650.3333) ..
    (1513.0000,-671.0000) .. controls (1529.0000,-681.0000) and
    (1543.0000,-686.0000) .. (1555.0000,-686.0000) .. controls
    (1566.3333,-702.0000) and (1577.3333,-717.6667) .. (1588.0000,-733.0000) ..
    controls (1604.0000,-753.6667) and (1618.6667,-764.0000) ..
    (1632.0000,-764.0000) .. controls (1640.6667,-764.0000) and
    (1652.0000,-760.0000) .. (1666.0000,-752.0000) .. controls
    (1680.0000,-744.6667) and (1687.3333,-741.0000) .. (1688.0000,-741.0000) ..
    controls (1689.3333,-741.0000) and (1695.6667,-748.6667) ..
    (1707.0000,-764.0000) .. controls (1719.0000,-779.3333) and
    (1733.0000,-787.0000) .. (1749.0000,-787.0000) .. controls
    (1753.0000,-787.0000) and (1757.6667,-784.6667) .. (1763.0000,-780.0000) ..
    controls (1768.3333,-776.0000) and (1773.0000,-774.0000) ..
    (1777.0000,-774.0000) .. controls (1780.3333,-774.0000) and
    (1785.0000,-776.0000) .. (1791.0000,-780.0000) .. controls
    (1797.0000,-784.6667) and (1802.0000,-787.0000) .. (1806.0000,-787.0000) ..
    controls (1816.6667,-787.0000) and (1826.6667,-778.0000) ..
    (1836.0000,-760.0000) .. controls (1839.3333,-743.3333) and
    (1846.3333,-719.3333) .. (1857.0000,-688.0000) .. controls
    (1864.3333,-678.0000) and (1875.6667,-663.0000) .. (1891.0000,-643.0000) ..
    controls (1893.0000,-628.3333) and (1903.6667,-609.0000) ..
    (1923.0000,-585.0000) .. controls (1924.3333,-587.6667) and
    (1925.0000,-615.3333) .. (1925.0000,-668.0000) .. controls
    (1932.3333,-688.6667) and (1942.0000,-699.0000) .. (1954.0000,-699.0000) ..
    controls (1957.3333,-699.0000) and (1962.0000,-697.6667) ..
    (1968.0000,-695.0000) .. controls (1974.0000,-693.0000) and
    (1978.6667,-692.0000) .. (1982.0000,-692.0000) .. controls
    (1984.0000,-692.0000) and (1990.3333,-697.3333) .. (2001.0000,-708.0000) ..
    controls (2011.6667,-719.3333) and (2021.3333,-725.0000) ..
    (2030.0000,-725.0000) .. controls (2066.0000,-725.0000) and
    (2084.0000,-691.3333) .. (2084.0000,-624.0000) -- cycle(1388.0000,-1102.0000)
    .. controls (1386.6667,-1110.0000) and (1384.0000,-1122.0000) ..
    (1380.0000,-1138.0000) .. controls (1377.3333,-1130.0000) and
    (1376.0000,-1120.6667) .. (1376.0000,-1110.0000) -- (1376.0000,-1102.0000) --
    (1388.0000,-1102.0000) -- cycle(1794.0000,-635.0000) -- (1794.0000,-646.0000)
    -- (1772.0000,-646.0000) -- (1772.0000,-635.0000) .. controls
    (1777.3333,-629.6667) and (1782.3333,-627.0000) .. (1787.0000,-627.0000) --
    (1794.0000,-635.0000) -- cycle(1122.0000,-1077.0000) .. controls
    (1122.0000,-1097.0000) and (1114.0000,-1117.0000) .. (1098.0000,-1137.0000) ..
    controls (1094.6667,-1141.6667) and (1087.6667,-1146.0000) ..
    (1077.0000,-1150.0000) -- (1077.0000,-1120.0000) .. controls
    (1077.0000,-1112.6667) and (1081.3333,-1101.0000) .. (1090.0000,-1085.0000) ..
    controls (1099.3333,-1069.0000) and (1107.3333,-1059.3333) ..
    (1114.0000,-1056.0000) .. controls (1119.3333,-1066.0000) and
    (1122.0000,-1073.0000) .. (1122.0000,-1077.0000) -- cycle(1645.0000,-518.0000)
    .. controls (1632.3333,-538.0000) and (1626.6667,-566.6667) ..
    (1628.0000,-604.0000) .. controls (1620.6667,-604.0000) and
    (1614.0000,-607.0000) .. (1608.0000,-613.0000) .. controls
    (1602.6667,-619.6667) and (1598.0000,-623.3333) .. (1594.0000,-624.0000) --
    (1594.0000,-593.0000) .. controls (1594.0000,-583.0000) and
    (1598.6667,-568.0000) .. (1608.0000,-548.0000) .. controls
    (1617.3333,-528.6667) and (1626.0000,-516.0000) .. (1634.0000,-510.0000) ..
    controls (1638.0000,-514.6667) and (1641.6667,-517.3333) ..
    (1645.0000,-518.0000) -- cycle(1642.0000,-348.0000) .. controls
    (1642.0000,-360.6667) and (1624.0000,-397.3333) .. (1588.0000,-458.0000) ..
    controls (1552.0000,-518.6667) and (1532.0000,-549.0000) ..
    (1528.0000,-549.0000) .. controls (1510.6667,-549.0000) and
    (1502.0000,-531.6667) .. (1502.0000,-497.0000) .. controls
    (1502.0000,-487.6667) and (1514.6667,-461.0000) .. (1540.0000,-417.0000) ..
    controls (1565.3333,-373.6667) and (1582.3333,-348.6667) ..
    (1591.0000,-342.0000) .. controls (1602.3333,-333.3333) and
    (1614.0000,-328.6667) .. (1626.0000,-328.0000) .. controls
    (1636.6667,-336.6667) and (1642.0000,-343.3333) .. (1642.0000,-348.0000) --
    cycle(942.0000,-840.0000) .. controls (942.0000,-842.6667) and
    (938.6667,-867.0000) .. (932.0000,-913.0000) .. controls (926.6667,-907.6667)
    and (924.0000,-900.6667) .. (924.0000,-892.0000) .. controls
    (924.0000,-882.6667) and (930.0000,-865.3333) .. (942.0000,-840.0000) --
    cycle(898.0000,-687.0000) -- (898.0000,-698.0000) .. controls
    (898.0000,-706.6667) and (893.6667,-726.3333) .. (885.0000,-757.0000) ..
    controls (877.0000,-788.3333) and (871.0000,-806.6667) .. (867.0000,-812.0000)
    .. controls (865.0000,-813.3333) and (862.3333,-815.3333) ..
    (859.0000,-818.0000) .. controls (853.0000,-836.6667) and (844.6667,-861.6667)
    .. (834.0000,-893.0000) .. controls (823.3333,-922.3333) and
    (793.0000,-974.6667) .. (743.0000,-1050.0000) -- (739.0000,-1038.0000) ..
    controls (749.6667,-1016.6667) and (764.3333,-984.0000) ..
    (783.0000,-940.0000) .. controls (798.3333,-894.0000) and (813.3333,-847.6667)
    .. (828.0000,-801.0000) .. controls (850.0000,-735.0000) and
    (869.3333,-694.3333) .. (886.0000,-679.0000) -- (898.0000,-687.0000) --
    cycle(404.0000,-577.0000) .. controls (404.0000,-581.6667) and
    (397.0000,-594.0000) .. (383.0000,-614.0000) -- (368.0000,-614.0000) ..
    controls (381.3333,-595.3333) and (388.0000,-581.3333) .. (388.0000,-572.0000)
    .. controls (388.0000,-563.3333) and (375.3333,-555.3333) ..
    (350.0000,-548.0000) .. controls (346.6667,-540.6667) and (343.0000,-529.3333)
    .. (339.0000,-514.0000) .. controls (346.3333,-498.6667) and
    (354.6667,-488.6667) .. (364.0000,-484.0000) .. controls (368.6667,-508.6667)
    and (380.3333,-525.6667) .. (399.0000,-535.0000) .. controls
    (402.3333,-567.0000) and (404.0000,-581.0000) .. (404.0000,-577.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F48C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1229.0000,-1441.0000) ..
    controls (1229.0000,-1407.6667) and (1214.6667,-1374.6667) ..
    (1186.0000,-1342.0000) .. controls (1159.3333,-1316.0000) and
    (1132.6667,-1290.0000) .. (1106.0000,-1264.0000) .. controls
    (1074.0000,-1232.0000) and (1047.6667,-1199.0000) .. (1027.0000,-1165.0000) ..
    controls (1007.0000,-1194.3333) and (982.6667,-1224.0000) ..
    (954.0000,-1254.0000) .. controls (926.0000,-1281.3333) and
    (898.3333,-1309.0000) .. (871.0000,-1337.0000) .. controls
    (841.0000,-1371.6667) and (826.0000,-1406.3333) .. (826.0000,-1441.0000) ..
    controls (826.0000,-1513.0000) and (859.6667,-1549.0000) ..
    (927.0000,-1549.0000) .. controls (969.0000,-1549.0000) and
    (1001.3333,-1533.3333) .. (1024.0000,-1502.0000) .. controls
    (1054.0000,-1533.3333) and (1088.0000,-1549.0000) .. (1126.0000,-1549.0000) ..
    controls (1194.6667,-1549.0000) and (1229.0000,-1513.0000) ..
    (1229.0000,-1441.0000) -- cycle(2010.0000,-685.0000) -- (949.0000,376.0000) --
    (325.0000,-247.0000) -- (1384.0000,-1309.0000) -- (2010.0000,-685.0000) --
    cycle(1829.0000,20.0000) .. controls (1829.0000,44.0000) and
    (1810.6667,74.6667) .. (1774.0000,112.0000) .. controls (1728.0000,158.6667)
    and (1702.0000,187.3333) .. (1696.0000,198.0000) .. controls
    (1680.6667,175.3333) and (1663.6667,154.3333) .. (1645.0000,135.0000) ..
    controls (1627.6667,118.3333) and (1610.6667,101.3333) .. (1594.0000,84.0000)
    .. controls (1575.3333,62.6667) and (1566.0000,41.3333) .. (1566.0000,20.0000)
    .. controls (1566.0000,-26.0000) and (1589.0000,-49.0000) ..
    (1635.0000,-49.0000) .. controls (1659.6667,-49.0000) and (1680.0000,-39.6667)
    .. (1696.0000,-21.0000) .. controls (1716.0000,-39.6667) and
    (1737.3333,-49.0000) .. (1760.0000,-49.0000) .. controls (1806.0000,-49.0000)
    and (1829.0000,-26.0000) .. (1829.0000,20.0000) -- cycle(667.0000,-1228.0000)
    .. controls (667.0000,-1187.3333) and (624.0000,-1125.0000) ..
    (538.0000,-1041.0000) .. controls (442.0000,-947.0000) and
    (387.3333,-883.0000) .. (374.0000,-849.0000) .. controls (346.6667,-895.6667)
    and (310.6667,-942.3333) .. (266.0000,-989.0000) .. controls
    (226.6667,-1028.3333) and (187.3333,-1067.6667) .. (148.0000,-1107.0000) ..
    controls (104.0000,-1158.3333) and (82.0000,-1207.6667) ..
    (82.0000,-1255.0000) .. controls (82.0000,-1301.6667) and (95.0000,-1339.3333)
    .. (121.0000,-1368.0000) .. controls (147.0000,-1397.3333) and
    (183.3333,-1412.0000) .. (230.0000,-1412.0000) .. controls
    (288.0000,-1412.0000) and (336.0000,-1389.0000) .. (374.0000,-1343.0000) ..
    controls (413.3333,-1389.0000) and (462.3333,-1412.0000) ..
    (521.0000,-1412.0000) .. controls (618.3333,-1412.0000) and
    (667.0000,-1350.6667) .. (667.0000,-1228.0000) -- cycle(366.0000,-590.0000) ..
    controls (366.0000,-566.6667) and (347.3333,-536.3333) .. (310.0000,-499.0000)
    .. controls (265.3333,-453.6667) and (239.6667,-424.3333) ..
    (233.0000,-411.0000) .. controls (227.6667,-420.3333) and (202.0000,-449.3333)
    .. (156.0000,-498.0000) .. controls (121.3333,-534.6667) and
    (104.0000,-565.6667) .. (104.0000,-591.0000) .. controls (104.0000,-637.6667)
    and (126.3333,-661.0000) .. (171.0000,-661.0000) .. controls
    (197.0000,-661.0000) and (217.6667,-650.6667) .. (233.0000,-630.0000) ..
    controls (245.6667,-650.6667) and (267.6667,-661.0000) .. (299.0000,-661.0000)
    .. controls (343.6667,-661.0000) and (366.0000,-637.3333) ..
    (366.0000,-590.0000) -- cycle(1122.0000,-1533.0000) .. controls
    (1087.3333,-1527.6667) and (1060.3333,-1513.6667) .. (1041.0000,-1491.0000) --
    (1052.0000,-1480.0000) .. controls (1052.0000,-1480.6667) and
    (1075.3333,-1498.3333) .. (1122.0000,-1533.0000) -- cycle(1860.0000,-716.0000)
    -- (1421.0000,-1155.0000) -- (1314.0000,-637.0000) -- (1860.0000,-716.0000) --
    cycle(969.0000,-1517.0000) .. controls (950.3333,-1526.3333) and
    (935.3333,-1531.0000) .. (924.0000,-1531.0000) .. controls
    (870.6667,-1531.0000) and (844.0000,-1500.0000) .. (844.0000,-1438.0000) ..
    controls (844.0000,-1417.3333) and (852.3333,-1396.0000) ..
    (869.0000,-1374.0000) .. controls (861.6667,-1394.6667) and
    (858.0000,-1413.6667) .. (858.0000,-1431.0000) .. controls
    (858.0000,-1489.0000) and (887.3333,-1518.0000) .. (946.0000,-1518.0000) ..
    controls (958.6667,-1518.0000) and (966.3333,-1517.6667) ..
    (969.0000,-1517.0000) -- cycle(514.0000,-1389.0000) .. controls
    (462.0000,-1383.0000) and (423.0000,-1363.0000) .. (397.0000,-1329.0000) ..
    controls (403.6667,-1321.6667) and (409.6667,-1317.0000) ..
    (415.0000,-1315.0000) .. controls (422.3333,-1323.6667) and
    (455.3333,-1348.3333) .. (514.0000,-1389.0000) -- cycle(1328.0000,-1133.0000)
    -- (501.0000,-306.0000) -- (1191.0000,-443.0000) -- (1328.0000,-1133.0000) --
    cycle(1835.0000,-626.0000) -- (1298.0000,-552.0000) -- (1261.0000,-373.0000)
    -- (1082.0000,-336.0000) -- (1008.0000,201.0000) -- (1835.0000,-626.0000) --
    cycle(1657.0000,-31.0000) .. controls (1646.3333,-36.3333) and
    (1638.0000,-39.0000) .. (1632.0000,-39.0000) .. controls (1596.6667,-39.0000)
    and (1579.0000,-18.6667) .. (1579.0000,22.0000) .. controls
    (1579.0000,34.0000) and (1584.0000,46.6667) .. (1594.0000,60.0000) .. controls
    (1590.0000,47.3333) and (1588.0000,36.3333) .. (1588.0000,27.0000) .. controls
    (1588.0000,-11.0000) and (1606.3333,-30.0000) .. (1643.0000,-30.0000) ..
    controls (1654.3333,-30.0000) and (1659.0000,-30.3333) .. (1657.0000,-31.0000)
    -- cycle(294.0000,-1366.0000) .. controls (264.6667,-1378.0000) and
    (242.3333,-1384.0000) .. (227.0000,-1384.0000) .. controls
    (149.0000,-1384.0000) and (110.0000,-1338.6667) .. (110.0000,-1248.0000) ..
    controls (110.0000,-1216.6667) and (122.0000,-1186.0000) ..
    (146.0000,-1156.0000) .. controls (138.6667,-1189.3333) and
    (135.0000,-1217.6667) .. (135.0000,-1241.0000) .. controls
    (135.0000,-1325.6667) and (176.6667,-1368.0000) .. (260.0000,-1368.0000) ..
    controls (264.0000,-1368.0000) and (270.0000,-1367.6667) ..
    (278.0000,-1367.0000) .. controls (286.0000,-1366.3333) and
    (291.3333,-1366.0000) .. (294.0000,-1366.0000) -- cycle(291.0000,-648.0000) ..
    controls (274.3333,-646.0000) and (257.6667,-637.3333) .. (241.0000,-622.0000)
    -- (248.0000,-620.0000) .. controls (257.3333,-626.0000) and
    (271.6667,-635.3333) .. (291.0000,-648.0000) -- cycle(997.0000,-317.0000) --
    (479.0000,-213.0000) -- (918.0000,226.0000) -- (997.0000,-317.0000) --
    cycle(197.0000,-641.0000) .. controls (181.6667,-646.3333) and
    (172.0000,-649.0000) .. (168.0000,-649.0000) .. controls (133.3333,-649.0000)
    and (116.0000,-629.3333) .. (116.0000,-590.0000) .. controls
    (116.0000,-574.6667) and (121.0000,-561.0000) .. (131.0000,-549.0000) ..
    controls (127.0000,-559.0000) and (125.0000,-569.6667) .. (125.0000,-581.0000)
    .. controls (125.0000,-624.3333) and (149.0000,-644.3333) ..
    (197.0000,-641.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F48D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1704.0000,-289.0000) ..
    controls (1704.0000,-164.3333) and (1653.6667,-40.0000) .. (1553.0000,84.0000)
    .. controls (1458.3333,201.3333) and (1349.6667,283.0000) ..
    (1227.0000,329.0000) .. controls (1131.0000,365.0000) and (1019.6667,383.0000)
    .. (893.0000,383.0000) .. controls (753.0000,383.0000) and (641.3333,365.0000)
    .. (558.0000,329.0000) .. controls (428.6667,273.0000) and (319.6667,191.3333)
    .. (231.0000,84.0000) .. controls (131.6667,-34.6667) and (82.0000,-159.0000)
    .. (82.0000,-289.0000) .. controls (82.0000,-384.3333) and (90.6667,-457.0000)
    .. (108.0000,-507.0000) .. controls (116.6667,-526.3333) and
    (129.6667,-555.3333) .. (147.0000,-594.0000) .. controls (210.3333,-737.3333)
    and (286.3333,-838.6667) .. (375.0000,-898.0000) .. controls
    (415.6667,-925.3333) and (498.3333,-961.6667) .. (623.0000,-1007.0000) ..
    controls (583.0000,-1051.6667) and (543.3333,-1096.0000) ..
    (504.0000,-1140.0000) .. controls (438.0000,-1214.6667) and
    (405.0000,-1255.3333) .. (405.0000,-1262.0000) .. controls
    (405.0000,-1270.6667) and (424.0000,-1288.6667) .. (462.0000,-1316.0000) ..
    controls (466.6667,-1319.3333) and (516.0000,-1358.0000) ..
    (610.0000,-1432.0000) .. controls (692.0000,-1497.3333) and
    (735.3333,-1530.0000) .. (740.0000,-1530.0000) -- (1046.0000,-1530.0000) ..
    controls (1054.0000,-1530.0000) and (1165.0000,-1444.0000) ..
    (1379.0000,-1272.0000) .. controls (1380.3333,-1269.3333) and
    (1381.0000,-1266.0000) .. (1381.0000,-1262.0000) .. controls
    (1381.0000,-1259.3333) and (1308.3333,-1174.3333) .. (1163.0000,-1007.0000) ..
    controls (1183.6667,-1000.3333) and (1214.3333,-989.6667) ..
    (1255.0000,-975.0000) .. controls (1365.0000,-933.6667) and
    (1454.3333,-873.3333) .. (1523.0000,-794.0000) .. controls
    (1584.3333,-722.6667) and (1636.0000,-627.3333) .. (1678.0000,-508.0000) ..
    controls (1695.3333,-458.6667) and (1704.0000,-385.6667) ..
    (1704.0000,-289.0000) -- cycle(1300.0000,-1270.0000) -- (1041.0000,-1474.0000)
    -- (993.0000,-1474.0000) -- (1133.0000,-1270.0000) -- (1300.0000,-1270.0000)
    -- cycle(1064.0000,-1264.0000) -- (942.0000,-1474.0000) --
    (844.0000,-1474.0000) -- (722.0000,-1264.0000) -- (1064.0000,-1264.0000) --
    cycle(1250.0000,-1213.0000) -- (928.0000,-1213.0000) -- (909.0000,-1034.0000)
    -- (1085.0000,-1021.0000) -- (1250.0000,-1213.0000) --
    cycle(793.0000,-1474.0000) -- (745.0000,-1474.0000) -- (483.0000,-1270.0000)
    -- (653.0000,-1270.0000) -- (793.0000,-1474.0000) --
    cycle(877.0000,-1034.0000) -- (858.0000,-1213.0000) -- (536.0000,-1213.0000)
    -- (701.0000,-1021.0000) -- (877.0000,-1034.0000) --
    cycle(1610.0000,-293.0000) .. controls (1610.0000,-373.0000) and
    (1605.6667,-429.0000) .. (1597.0000,-461.0000) .. controls
    (1588.3333,-483.6667) and (1575.3333,-517.6667) .. (1558.0000,-563.0000) ..
    controls (1534.0000,-628.3333) and (1496.0000,-691.3333) ..
    (1444.0000,-752.0000) .. controls (1389.3333,-815.3333) and
    (1331.6667,-861.0000) .. (1271.0000,-889.0000) .. controls
    (1152.3333,-943.6667) and (1026.3333,-971.0000) .. (893.0000,-971.0000) ..
    controls (811.0000,-971.0000) and (727.3333,-959.0000) .. (642.0000,-935.0000)
    .. controls (549.3333,-908.3333) and (473.6667,-872.3333) ..
    (415.0000,-827.0000) .. controls (255.6667,-702.3333) and (176.0000,-515.6667)
    .. (176.0000,-267.0000) .. controls (176.0000,-155.6667) and
    (230.0000,-43.6667) .. (338.0000,69.0000) .. controls (408.0000,142.3333) and
    (496.0000,200.6667) .. (602.0000,244.0000) .. controls (618.0000,250.6667) and
    (642.0000,259.3333) .. (674.0000,270.0000) .. controls (742.0000,287.3333) and
    (815.0000,296.0000) .. (893.0000,296.0000) .. controls (925.6667,296.0000) and
    (981.0000,290.3333) .. (1059.0000,279.0000) .. controls (1245.0000,252.3333)
    and (1400.0000,149.0000) .. (1524.0000,-31.0000) .. controls
    (1536.0000,-48.3333) and (1552.6667,-75.3333) .. (1574.0000,-112.0000) ..
    controls (1598.0000,-164.6667) and (1610.0000,-225.0000) ..
    (1610.0000,-293.0000) -- cycle(1531.0000,-263.0000) .. controls
    (1531.0000,-253.0000) and (1524.6667,-228.6667) .. (1512.0000,-190.0000) ..
    controls (1494.0000,-134.0000) and (1472.3333,-89.3333) ..
    (1447.0000,-56.0000) .. controls (1395.0000,14.0000) and (1349.0000,64.6667)
    .. (1309.0000,96.0000) .. controls (1291.6667,104.0000) and
    (1266.6667,116.0000) .. (1234.0000,132.0000) .. controls (1220.0000,140.6667)
    and (1198.0000,151.6667) .. (1168.0000,165.0000) .. controls
    (1114.6667,182.3333) and (1041.0000,194.3333) .. (947.0000,201.0000) ..
    controls (898.3333,204.3333) and (880.3333,206.0000) .. (893.0000,206.0000) ..
    controls (712.3333,206.0000) and (573.6667,169.3333) .. (477.0000,96.0000) ..
    controls (461.0000,76.6667) and (436.0000,49.0000) .. (402.0000,13.0000) ..
    controls (364.6667,-23.0000) and (332.0000,-64.6667) .. (304.0000,-112.0000)
    .. controls (271.3333,-168.0000) and (255.0000,-217.3333) ..
    (255.0000,-260.0000) .. controls (255.0000,-348.6667) and (261.6667,-413.6667)
    .. (275.0000,-455.0000) .. controls (283.6667,-483.6667) and
    (313.3333,-543.6667) .. (364.0000,-635.0000) .. controls (393.3333,-688.3333)
    and (430.0000,-731.6667) .. (474.0000,-765.0000) .. controls
    (478.6667,-768.3333) and (493.3333,-776.3333) .. (518.0000,-789.0000) ..
    controls (532.0000,-797.6667) and (553.6667,-809.3333) .. (583.0000,-824.0000)
    .. controls (600.3333,-828.6667) and (626.3333,-835.6667) ..
    (661.0000,-845.0000) .. controls (679.6667,-851.0000) and (707.6667,-858.6667)
    .. (745.0000,-868.0000) .. controls (785.6667,-874.6667) and
    (835.0000,-878.0000) .. (893.0000,-878.0000) .. controls (946.3333,-878.0000)
    and (995.6667,-874.6667) .. (1041.0000,-868.0000) .. controls
    (1043.6667,-867.3333) and (1067.3333,-860.6667) .. (1112.0000,-848.0000) ..
    controls (1132.6667,-844.0000) and (1163.0000,-836.0000) ..
    (1203.0000,-824.0000) .. controls (1337.6667,-773.3333) and
    (1440.0000,-654.3333) .. (1510.0000,-467.0000) .. controls
    (1524.0000,-429.6667) and (1531.0000,-361.6667) .. (1531.0000,-263.0000) --
    cycle(1438.0000,-293.0000) .. controls (1438.0000,-299.6667) and
    (1438.0000,-309.3333) .. (1438.0000,-322.0000) .. controls
    (1437.3333,-334.0000) and (1437.0000,-343.3333) .. (1437.0000,-350.0000) ..
    controls (1437.0000,-388.6667) and (1433.6667,-418.3333) ..
    (1427.0000,-439.0000) .. controls (1425.6667,-441.6667) and
    (1413.6667,-468.6667) .. (1391.0000,-520.0000) .. controls
    (1355.0000,-600.0000) and (1314.0000,-658.6667) .. (1268.0000,-696.0000) ..
    controls (1265.3333,-698.0000) and (1247.6667,-709.0000) ..
    (1215.0000,-729.0000) .. controls (1123.0000,-785.0000) and
    (1015.6667,-813.0000) .. (893.0000,-813.0000) .. controls (771.6667,-813.0000)
    and (664.3333,-785.0000) .. (571.0000,-729.0000) .. controls
    (558.3333,-722.3333) and (540.6667,-711.3333) .. (518.0000,-696.0000) ..
    controls (472.0000,-656.6667) and (431.0000,-598.0000) .. (395.0000,-520.0000)
    .. controls (371.6667,-470.0000) and (360.0000,-445.0000) ..
    (360.0000,-445.0000) .. controls (352.6667,-423.6667) and (349.0000,-395.6667)
    .. (349.0000,-361.0000) .. controls (349.0000,-297.0000) and
    (355.6667,-242.0000) .. (369.0000,-196.0000) .. controls (382.3333,-150.6667)
    and (414.0000,-99.3333) .. (464.0000,-42.0000) .. controls (514.6667,15.3333)
    and (561.6667,54.3333) .. (605.0000,75.0000) .. controls (678.3333,110.3333)
    and (774.3333,128.0000) .. (893.0000,128.0000) .. controls (973.6667,128.0000)
    and (1038.6667,121.6667) .. (1088.0000,109.0000) .. controls
    (1144.0000,95.0000) and (1193.6667,70.6667) .. (1237.0000,36.0000) .. controls
    (1271.0000,9.3333) and (1306.0000,-26.0000) .. (1342.0000,-70.0000) ..
    controls (1382.6667,-120.6667) and (1407.6667,-162.6667) ..
    (1417.0000,-196.0000) .. controls (1431.0000,-246.0000) and
    (1438.0000,-278.3333) .. (1438.0000,-293.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F48E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2055.0000,-822.0000) ..
    controls (2055.0000,-739.3333) and (2025.6667,-663.0000) ..
    (1967.0000,-593.0000) .. controls (1956.3333,-580.3333) and
    (1931.6667,-554.3333) .. (1893.0000,-515.0000) .. controls
    (1847.6667,-469.0000) and (1752.6667,-370.6667) .. (1608.0000,-220.0000) --
    (1084.0000,329.0000) .. controls (1079.3333,329.6667) and (1074.0000,330.0000)
    .. (1068.0000,330.0000) .. controls (1061.3333,330.0000) and
    (1056.3333,329.6667) .. (1053.0000,329.0000) .. controls (1033.0000,309.0000)
    and (954.6667,227.3333) .. (818.0000,84.0000) .. controls (704.6667,-30.6667)
    and (591.6667,-145.3333) .. (479.0000,-260.0000) .. controls
    (344.3333,-397.3333) and (235.6667,-516.0000) .. (153.0000,-616.0000) ..
    controls (121.0000,-654.6667) and (100.6667,-690.6667) .. (92.0000,-724.0000)
    .. controls (85.3333,-748.6667) and (82.0000,-790.0000) .. (82.0000,-848.0000)
    .. controls (82.0000,-874.6667) and (90.6667,-909.6667) ..
    (108.0000,-953.0000) .. controls (124.0000,-993.0000) and
    (141.0000,-1025.0000) .. (159.0000,-1049.0000) .. controls
    (187.6667,-1087.0000) and (238.6667,-1138.3333) .. (312.0000,-1203.0000) ..
    controls (380.6667,-1263.6667) and (438.0000,-1309.0000) ..
    (484.0000,-1339.0000) .. controls (550.0000,-1382.3333) and
    (649.0000,-1426.6667) .. (781.0000,-1472.0000) .. controls
    (804.3333,-1480.0000) and (817.6667,-1484.0000) .. (821.0000,-1484.0000) --
    (1315.0000,-1484.0000) .. controls (1317.6667,-1484.0000) and
    (1330.3333,-1480.0000) .. (1353.0000,-1472.0000) .. controls
    (1490.3333,-1423.3333) and (1590.0000,-1379.0000) .. (1652.0000,-1339.0000) ..
    controls (1692.0000,-1313.6667) and (1749.3333,-1268.0000) ..
    (1824.0000,-1202.0000) .. controls (1902.0000,-1133.3333) and
    (1953.0000,-1082.3333) .. (1977.0000,-1049.0000) .. controls
    (2029.0000,-977.6667) and (2055.0000,-902.0000) .. (2055.0000,-822.0000) --
    cycle(1994.0000,-921.0000) .. controls (1986.0000,-947.0000) and
    (1969.6667,-984.3333) .. (1945.0000,-1033.0000) .. controls
    (1927.6667,-1055.6667) and (1902.3333,-1079.6667) .. (1869.0000,-1105.0000) ..
    controls (1840.3333,-1125.6667) and (1812.0000,-1146.3333) ..
    (1784.0000,-1167.0000) .. controls (1843.3333,-1079.0000) and
    (1913.3333,-997.0000) .. (1994.0000,-921.0000) -- cycle(1786.0000,-1111.0000)
    -- (1656.0000,-1273.0000) -- (1656.0000,-1124.0000) -- (1786.0000,-1111.0000)
    -- cycle(2017.0000,-836.0000) .. controls (2017.0000,-848.6667) and
    (1975.6667,-896.3333) .. (1893.0000,-979.0000) -- (1976.0000,-724.0000) --
    (1994.0000,-724.0000) .. controls (2009.3333,-776.6667) and
    (2017.0000,-814.0000) .. (2017.0000,-836.0000) -- cycle(1933.0000,-737.0000)
    -- (1818.0000,-1065.0000) -- (1669.0000,-1088.0000) -- (1611.0000,-865.0000)
    -- (1933.0000,-737.0000) -- cycle(1934.0000,-681.0000) --
    (1654.0000,-797.0000) -- (1643.0000,-797.0000) -- (1768.0000,-577.0000) ..
    controls (1787.3333,-577.6667) and (1815.6667,-583.3333) ..
    (1853.0000,-594.0000) .. controls (1859.0000,-597.3333) and
    (1886.0000,-626.3333) .. (1934.0000,-681.0000) -- cycle(1623.0000,-1062.0000)
    -- (1362.0000,-959.0000) -- (1581.0000,-877.0000) -- (1623.0000,-1062.0000) --
    cycle(1623.0000,-1121.0000) -- (1623.0000,-1308.0000) --
    (1290.0000,-1446.0000) -- (846.0000,-1446.0000) -- (513.0000,-1308.0000) --
    (513.0000,-1121.0000) -- (839.0000,-973.0000) -- (1294.0000,-973.0000) --
    (1623.0000,-1121.0000) -- cycle(1831.0000,-563.0000) .. controls
    (1814.3333,-560.3333) and (1790.3333,-554.0000) .. (1759.0000,-544.0000) ..
    controls (1738.3333,-530.6667) and (1707.0000,-511.0000) ..
    (1665.0000,-485.0000) .. controls (1669.6667,-485.0000) and
    (1677.3333,-484.6667) .. (1688.0000,-484.0000) .. controls
    (1698.0000,-484.0000) and (1705.6667,-484.0000) .. (1711.0000,-484.0000) ..
    controls (1739.6667,-484.0000) and (1762.6667,-492.3333) ..
    (1780.0000,-509.0000) .. controls (1797.3333,-526.3333) and
    (1814.3333,-544.3333) .. (1831.0000,-563.0000) -- cycle(1726.0000,-562.0000)
    -- (1600.0000,-791.0000) -- (1468.0000,-472.0000) .. controls
    (1474.0000,-476.0000) and (1482.0000,-478.0000) .. (1492.0000,-478.0000) ..
    controls (1499.3333,-478.0000) and (1509.6667,-476.6667) ..
    (1523.0000,-474.0000) .. controls (1537.0000,-472.0000) and
    (1547.6667,-471.0000) .. (1555.0000,-471.0000) .. controls
    (1567.0000,-471.0000) and (1594.6667,-484.0000) .. (1638.0000,-510.0000) ..
    controls (1693.3333,-543.3333) and (1722.6667,-560.6667) ..
    (1726.0000,-562.0000) -- cycle(1566.0000,-831.0000) -- (1318.0000,-931.0000)
    -- (1103.0000,-732.0000) -- (1431.0000,-494.0000) -- (1566.0000,-831.0000) --
    cycle(1256.0000,-934.0000) -- (880.0000,-934.0000) -- (1070.0000,-762.0000) --
    (1256.0000,-934.0000) -- cycle(1528.0000,-438.0000) .. controls
    (1472.6667,-445.3333) and (1445.0000,-449.0000) .. (1445.0000,-449.0000) ..
    controls (1436.3333,-449.0000) and (1403.3333,-437.6667) ..
    (1346.0000,-415.0000) -- (1415.0000,-408.0000) .. controls
    (1417.6667,-408.0000) and (1455.3333,-418.0000) .. (1528.0000,-438.0000) --
    cycle(1387.0000,-470.0000) -- (1081.0000,-692.0000) -- (1081.0000,-447.0000)
    -- (1252.0000,-417.0000) -- (1387.0000,-470.0000) --
    cycle(1697.0000,-452.0000) .. controls (1673.0000,-450.6667) and
    (1637.3333,-446.0000) .. (1590.0000,-438.0000) .. controls
    (1587.3333,-437.3333) and (1541.6667,-416.0000) .. (1453.0000,-374.0000) ..
    controls (1421.6667,-290.0000) and (1375.6667,-164.0000) .. (1315.0000,4.0000)
    -- (1697.0000,-452.0000) -- cycle(774.0000,-959.0000) -- (513.0000,-1062.0000)
    -- (558.0000,-874.0000) -- (774.0000,-959.0000) -- cycle(483.0000,-1124.0000)
    -- (483.0000,-1273.0000) -- (350.0000,-1111.0000) -- (483.0000,-1124.0000) --
    cycle(1033.0000,-735.0000) -- (818.0000,-931.0000) -- (570.0000,-831.0000) --
    (708.0000,-494.0000) -- (1033.0000,-735.0000) -- cycle(1167.0000,-393.0000) ..
    controls (1159.0000,-393.6667) and (1142.6667,-396.6667) ..
    (1118.0000,-402.0000) .. controls (1097.3333,-406.0000) and
    (1080.6667,-408.0000) .. (1068.0000,-408.0000) .. controls
    (1055.3333,-408.0000) and (1038.6667,-406.0000) .. (1018.0000,-402.0000) ..
    controls (993.3333,-396.6667) and (977.0000,-393.6667) .. (969.0000,-393.0000)
    .. controls (1033.0000,-381.6667) and (1066.0000,-376.0000) ..
    (1068.0000,-376.0000) .. controls (1070.0000,-376.0000) and
    (1103.0000,-381.6667) .. (1167.0000,-393.0000) -- cycle(1055.0000,-443.0000)
    -- (1055.0000,-692.0000) -- (749.0000,-470.0000) -- (884.0000,-417.0000) --
    (1055.0000,-443.0000) -- cycle(1400.0000,-368.0000) -- (1256.0000,-388.0000)
    -- (1082.0000,-337.0000) -- (1082.0000,126.0000) -- (1400.0000,-368.0000) --
    cycle(352.0000,-1167.0000) .. controls (323.3333,-1146.3333) and
    (295.0000,-1125.3333) .. (267.0000,-1104.0000) .. controls
    (231.6667,-1078.0000) and (206.3333,-1054.3333) .. (191.0000,-1033.0000) ..
    controls (180.3333,-1007.6667) and (164.0000,-969.6667) ..
    (142.0000,-919.0000) .. controls (231.3333,-1007.0000) and
    (301.3333,-1089.6667) .. (352.0000,-1167.0000) -- cycle(525.0000,-865.0000) --
    (467.0000,-1088.0000) -- (318.0000,-1065.0000) -- (203.0000,-737.0000) --
    (525.0000,-865.0000) -- cycle(668.0000,-472.0000) -- (536.0000,-791.0000) --
    (407.0000,-562.0000) .. controls (512.3333,-501.3333) and (567.0000,-471.0000)
    .. (571.0000,-471.0000) .. controls (593.0000,-471.0000) and
    (625.3333,-471.3333) .. (668.0000,-472.0000) -- cycle(1329.0000,-171.0000) ..
    controls (1297.0000,-119.6667) and (1248.0000,-43.0000) .. (1182.0000,59.0000)
    .. controls (1163.3333,85.0000) and (1136.6667,124.6667) ..
    (1102.0000,178.0000) .. controls (1088.0000,203.3333) and (1081.3333,230.6667)
    .. (1082.0000,260.0000) .. controls (1120.6667,223.3333) and
    (1173.0000,163.3333) .. (1239.0000,80.0000) .. controls (1257.6667,48.6667)
    and (1274.6667,7.6667) .. (1290.0000,-43.0000) .. controls
    (1303.3333,-85.6667) and (1316.3333,-128.3333) .. (1329.0000,-171.0000) --
    cycle(787.0000,-411.0000) -- (689.0000,-443.0000) -- (686.0000,-447.0000) ..
    controls (680.0000,-447.0000) and (667.0000,-445.6667) .. (647.0000,-443.0000)
    .. controls (631.0000,-441.6667) and (618.0000,-441.0000) ..
    (608.0000,-441.0000) .. controls (674.0000,-419.0000) and (711.6667,-408.0000)
    .. (721.0000,-408.0000) .. controls (727.0000,-408.0000) and
    (749.0000,-409.0000) .. (787.0000,-411.0000) -- cycle(493.0000,-797.0000) --
    (482.0000,-797.0000) -- (202.0000,-681.0000) .. controls (218.0000,-657.6667)
    and (245.0000,-628.6667) .. (283.0000,-594.0000) .. controls
    (301.6667,-590.6667) and (330.0000,-585.0000) .. (368.0000,-577.0000) --
    (493.0000,-797.0000) -- cycle(243.0000,-979.0000) .. controls
    (160.3333,-895.0000) and (119.0000,-847.3333) .. (119.0000,-836.0000) ..
    controls (119.0000,-816.6667) and (126.6667,-779.3333) .. (142.0000,-724.0000)
    -- (160.0000,-724.0000) -- (243.0000,-979.0000) -- cycle(1054.0000,126.0000)
    -- (1054.0000,-337.0000) -- (880.0000,-388.0000) -- (736.0000,-368.0000) --
    (1054.0000,126.0000) -- cycle(471.0000,-482.0000) .. controls
    (409.0000,-526.0000) and (353.6667,-553.0000) .. (305.0000,-563.0000) ..
    controls (321.0000,-544.3333) and (345.6667,-517.3333) .. (379.0000,-482.0000)
    -- (471.0000,-482.0000) -- cycle(1055.0000,260.0000) -- (1055.0000,210.0000)
    -- (807.0000,-171.0000) .. controls (819.6667,-128.3333) and
    (832.6667,-85.6667) .. (846.0000,-43.0000) .. controls (861.3333,7.6667) and
    (878.3333,48.6667) .. (897.0000,80.0000) .. controls (913.6667,108.6667) and
    (938.3333,140.0000) .. (971.0000,174.0000) .. controls (999.0000,202.6667) and
    (1027.0000,231.3333) .. (1055.0000,260.0000) -- cycle(821.0000,4.0000) ..
    controls (793.0000,-75.3333) and (747.0000,-201.3333) .. (683.0000,-374.0000)
    .. controls (650.3333,-390.0000) and (617.3333,-405.6667) ..
    (584.0000,-421.0000) .. controls (545.3333,-438.3333) and (510.3333,-447.0000)
    .. (479.0000,-447.0000) .. controls (466.3333,-447.0000) and
    (453.0000,-448.6667) .. (439.0000,-452.0000) -- (821.0000,4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F48F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2604.0000,-433.0000) ..
    controls (2604.0000,-257.6667) and (2541.6667,-108.0000) ..
    (2417.0000,16.0000) .. controls (2293.0000,140.6667) and (2143.3333,203.0000)
    .. (1968.0000,203.0000) .. controls (1792.6667,203.0000) and
    (1642.6667,140.6667) .. (1518.0000,16.0000) .. controls (1394.0000,-108.0000)
    and (1332.0000,-257.6667) .. (1332.0000,-433.0000) .. controls
    (1332.0000,-608.3333) and (1394.0000,-758.0000) .. (1518.0000,-882.0000) ..
    controls (1642.6667,-1006.6667) and (1792.6667,-1069.0000) ..
    (1968.0000,-1069.0000) .. controls (2143.3333,-1069.0000) and
    (2293.0000,-1006.6667) .. (2417.0000,-882.0000) .. controls
    (2541.6667,-758.0000) and (2604.0000,-608.3333) .. (2604.0000,-433.0000) --
    cycle(1354.0000,-703.0000) .. controls (1354.0000,-527.6667) and
    (1291.6667,-377.6667) .. (1167.0000,-253.0000) .. controls
    (1043.0000,-129.0000) and (893.3333,-67.0000) .. (718.0000,-67.0000) ..
    controls (542.6667,-67.0000) and (392.6667,-129.0000) .. (268.0000,-253.0000)
    .. controls (144.0000,-377.6667) and (82.0000,-527.6667) ..
    (82.0000,-703.0000) .. controls (82.0000,-878.3333) and (144.0000,-1028.0000)
    .. (268.0000,-1152.0000) .. controls (392.6667,-1276.6667) and
    (542.6667,-1339.0000) .. (718.0000,-1339.0000) .. controls
    (893.3333,-1339.0000) and (1043.0000,-1276.6667) .. (1167.0000,-1152.0000) ..
    controls (1291.6667,-1028.0000) and (1354.0000,-878.3333) ..
    (1354.0000,-703.0000) -- cycle(2504.0000,-433.0000) .. controls
    (2504.0000,-581.0000) and (2451.6667,-707.3333) .. (2347.0000,-812.0000) ..
    controls (2242.3333,-916.6667) and (2116.0000,-969.0000) ..
    (1968.0000,-969.0000) .. controls (1820.0000,-969.0000) and
    (1693.6667,-916.6667) .. (1589.0000,-812.0000) .. controls
    (1484.3333,-707.3333) and (1432.0000,-581.0000) .. (1432.0000,-433.0000) ..
    controls (1432.0000,-285.0000) and (1484.3333,-158.6667) ..
    (1589.0000,-54.0000) .. controls (1693.6667,50.6667) and (1820.0000,103.0000)
    .. (1968.0000,103.0000) .. controls (2116.0000,103.0000) and
    (2242.3333,50.6667) .. (2347.0000,-54.0000) .. controls (2451.6667,-158.6667)
    and (2504.0000,-285.0000) .. (2504.0000,-433.0000) --
    cycle(1254.0000,-703.0000) .. controls (1254.0000,-710.3333) and
    (1253.6667,-720.0000) .. (1253.0000,-732.0000) .. controls
    (1230.3333,-724.6667) and (1208.0000,-721.0000) .. (1186.0000,-721.0000) ..
    controls (1152.0000,-721.0000) and (1112.6667,-731.6667) ..
    (1068.0000,-753.0000) .. controls (1016.6667,-778.3333) and
    (991.0000,-805.6667) .. (991.0000,-835.0000) .. controls (991.0000,-869.0000)
    and (1008.0000,-886.0000) .. (1042.0000,-886.0000) .. controls
    (1050.6667,-886.0000) and (1069.6667,-875.0000) .. (1099.0000,-853.0000) ..
    controls (1128.3333,-831.6667) and (1157.3333,-821.0000) ..
    (1186.0000,-821.0000) .. controls (1196.0000,-821.0000) and
    (1213.3333,-825.6667) .. (1238.0000,-835.0000) .. controls
    (1208.0000,-953.6667) and (1144.3333,-1050.6667) .. (1047.0000,-1126.0000) ..
    controls (950.3333,-1201.3333) and (840.6667,-1239.0000) ..
    (718.0000,-1239.0000) .. controls (570.0000,-1239.0000) and
    (443.6667,-1186.6667) .. (339.0000,-1082.0000) .. controls
    (234.3333,-977.3333) and (182.0000,-851.0000) .. (182.0000,-703.0000) ..
    controls (182.0000,-555.0000) and (234.3333,-428.6667) .. (339.0000,-324.0000)
    .. controls (443.6667,-219.3333) and (570.0000,-167.0000) ..
    (718.0000,-167.0000) .. controls (866.0000,-167.0000) and (992.3333,-219.3333)
    .. (1097.0000,-324.0000) .. controls (1201.6667,-428.6667) and
    (1254.0000,-555.0000) .. (1254.0000,-703.0000) -- cycle(2278.0000,-417.0000)
    .. controls (2278.0000,-383.0000) and (2261.3333,-366.0000) ..
    (2228.0000,-366.0000) .. controls (2190.0000,-366.0000) and
    (2140.3333,-379.0000) .. (2079.0000,-405.0000) .. controls
    (2009.0000,-434.3333) and (1974.0000,-464.6667) .. (1974.0000,-496.0000) ..
    controls (1974.0000,-530.6667) and (1991.0000,-548.0000) ..
    (2025.0000,-548.0000) .. controls (2035.0000,-548.0000) and
    (2046.0000,-543.3333) .. (2058.0000,-534.0000) .. controls
    (2103.3333,-499.3333) and (2161.0000,-476.6667) .. (2231.0000,-466.0000) ..
    controls (2262.3333,-461.3333) and (2278.0000,-445.0000) ..
    (2278.0000,-417.0000) -- cycle(1812.0000,-590.0000) .. controls
    (1812.0000,-556.6667) and (1795.6667,-540.0000) .. (1763.0000,-540.0000) ..
    controls (1723.0000,-540.0000) and (1674.3333,-552.0000) ..
    (1617.0000,-576.0000) .. controls (1550.3333,-604.0000) and
    (1517.0000,-634.6667) .. (1517.0000,-668.0000) .. controls
    (1517.0000,-702.0000) and (1534.0000,-719.0000) .. (1568.0000,-719.0000) ..
    controls (1580.0000,-719.0000) and (1592.0000,-713.6667) ..
    (1604.0000,-703.0000) .. controls (1638.6667,-671.6667) and
    (1692.6667,-650.6667) .. (1766.0000,-640.0000) .. controls
    (1796.6667,-635.3333) and (1812.0000,-618.6667) .. (1812.0000,-590.0000) --
    cycle(1663.0000,-421.0000) -- (1652.0000,-358.0000) .. controls
    (1648.0000,-358.6667) and (1643.3333,-359.0000) .. (1638.0000,-359.0000) ..
    controls (1620.6667,-359.0000) and (1610.3333,-355.0000) ..
    (1607.0000,-347.0000) .. controls (1607.0000,-329.0000) and
    (1619.3333,-310.6667) .. (1644.0000,-292.0000) -- (1617.0000,-235.0000) ..
    controls (1600.3333,-239.0000) and (1588.0000,-241.0000) ..
    (1580.0000,-241.0000) .. controls (1562.0000,-241.0000) and
    (1553.0000,-234.6667) .. (1553.0000,-222.0000) .. controls
    (1553.0000,-208.0000) and (1577.3333,-186.0000) .. (1626.0000,-156.0000) --
    (1593.0000,-102.0000) .. controls (1523.6667,-144.6667) and
    (1489.0000,-184.6667) .. (1489.0000,-222.0000) .. controls
    (1489.0000,-262.0000) and (1510.3333,-288.3333) .. (1553.0000,-301.0000) ..
    controls (1546.3333,-315.0000) and (1543.0000,-330.3333) ..
    (1543.0000,-347.0000) .. controls (1543.0000,-397.6667) and
    (1575.3333,-423.0000) .. (1640.0000,-423.0000) .. controls
    (1647.3333,-423.0000) and (1655.0000,-422.3333) .. (1663.0000,-421.0000) --
    cycle(756.0000,-850.0000) .. controls (756.0000,-814.6667) and
    (727.3333,-797.0000) .. (670.0000,-797.0000) .. controls (631.3333,-797.0000)
    and (592.3333,-808.6667) .. (553.0000,-832.0000) .. controls
    (513.6667,-856.0000) and (485.3333,-885.3333) .. (468.0000,-920.0000) ..
    controls (463.3333,-929.3333) and (461.0000,-937.6667) .. (461.0000,-945.0000)
    .. controls (461.0000,-977.6667) and (478.6667,-994.0000) ..
    (514.0000,-994.0000) .. controls (526.0000,-994.0000) and (546.0000,-977.6667)
    .. (574.0000,-945.0000) .. controls (602.0000,-913.0000) and
    (634.3333,-897.0000) .. (671.0000,-897.0000) .. controls (675.0000,-897.0000)
    and (681.0000,-897.6667) .. (689.0000,-899.0000) .. controls
    (697.0000,-901.0000) and (703.0000,-902.0000) .. (707.0000,-902.0000) ..
    controls (739.6667,-902.0000) and (756.0000,-884.6667) .. (756.0000,-850.0000)
    -- cycle(1086.0000,-460.0000) .. controls (1086.0000,-428.6667) and
    (1070.6667,-407.0000) .. (1040.0000,-395.0000) .. controls
    (1056.0000,-375.6667) and (1064.0000,-355.0000) .. (1064.0000,-333.0000) ..
    controls (1064.0000,-282.3333) and (1020.6667,-257.0000) ..
    (934.0000,-257.0000) .. controls (916.6667,-257.0000) and (899.6667,-259.0000)
    .. (883.0000,-263.0000) -- (897.0000,-325.0000) .. controls
    (908.3333,-322.3333) and (920.6667,-321.0000) .. (934.0000,-321.0000) ..
    controls (966.6667,-321.0000) and (989.0000,-325.6667) ..
    (1001.0000,-335.0000) .. controls (1000.3333,-360.3333) and
    (977.6667,-379.0000) .. (933.0000,-391.0000) -- (945.0000,-453.0000) ..
    controls (960.3333,-451.0000) and (974.3333,-450.0000) .. (987.0000,-450.0000)
    .. controls (1004.3333,-450.0000) and (1016.0000,-452.6667) ..
    (1022.0000,-458.0000) .. controls (1022.0000,-481.3333) and
    (1002.0000,-504.6667) .. (962.0000,-528.0000) -- (994.0000,-583.0000) ..
    controls (1055.3333,-547.0000) and (1086.0000,-506.0000) ..
    (1086.0000,-460.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F490.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1710.0000,-497.0000) ..
    controls (1641.3333,-467.0000) and (1577.6667,-438.6667) ..
    (1519.0000,-412.0000) .. controls (1515.6667,-381.3333) and
    (1506.6667,-336.3333) .. (1492.0000,-277.0000) .. controls
    (1487.3333,-266.3333) and (1463.3333,-242.0000) .. (1420.0000,-204.0000) ..
    controls (1412.6667,-204.0000) and (1400.6667,-204.3333) ..
    (1384.0000,-205.0000) .. controls (1368.0000,-205.6667) and
    (1356.0000,-206.0000) .. (1348.0000,-206.0000) .. controls
    (1297.3333,-206.0000) and (1264.0000,-201.0000) .. (1248.0000,-191.0000) ..
    controls (1235.3333,-183.0000) and (1206.6667,-157.6667) ..
    (1162.0000,-115.0000) .. controls (1115.3333,-71.0000) and
    (1092.0000,-45.3333) .. (1092.0000,-38.0000) .. controls (1092.0000,-30.0000)
    and (1097.3333,-13.6667) .. (1108.0000,11.0000) .. controls
    (1118.6667,35.6667) and (1127.0000,52.0000) .. (1133.0000,60.0000) .. controls
    (1142.3333,68.6667) and (1155.3333,82.3333) .. (1172.0000,101.0000) ..
    controls (1190.0000,125.6667) and (1199.0000,155.0000) .. (1199.0000,189.0000)
    .. controls (1199.0000,257.6667) and (1184.0000,322.0000) ..
    (1154.0000,382.0000) .. controls (1048.0000,374.0000) and (995.0000,366.3333)
    .. (995.0000,359.0000) -- (995.0000,343.0000) .. controls (995.0000,343.0000)
    and (999.6667,338.6667) .. (1009.0000,330.0000) .. controls
    (1015.6667,324.0000) and (1030.3333,303.0000) .. (1053.0000,267.0000) ..
    controls (1087.0000,213.6667) and (1104.0000,170.0000) .. (1104.0000,136.0000)
    .. controls (1104.0000,104.0000) and (1096.6667,78.6667) ..
    (1082.0000,60.0000) .. controls (1064.6667,40.0000) and (1047.6667,20.0000) ..
    (1031.0000,0.0000) -- (881.0000,132.0000) .. controls (863.6667,126.6667) and
    (842.3333,112.0000) .. (817.0000,88.0000) .. controls (777.6667,52.0000) and
    (758.0000,34.0000) .. (758.0000,34.0000) .. controls (748.0000,46.6667) and
    (731.6667,64.3333) .. (709.0000,87.0000) .. controls (693.6667,97.0000) and
    (672.0000,113.6667) .. (644.0000,137.0000) .. controls (636.0000,152.3333) and
    (622.6667,174.3333) .. (604.0000,203.0000) .. controls (582.0000,221.6667) and
    (550.3333,251.0000) .. (509.0000,291.0000) .. controls (501.0000,302.3333) and
    (493.0000,314.0000) .. (485.0000,326.0000) .. controls (473.6667,340.6667) and
    (462.6667,348.0000) .. (452.0000,348.0000) .. controls (438.6667,348.0000) and
    (422.0000,332.3333) .. (402.0000,301.0000) .. controls (383.3333,271.6667) and
    (374.0000,249.6667) .. (374.0000,235.0000) .. controls (374.0000,229.6667) and
    (376.3333,224.0000) .. (381.0000,218.0000) .. controls (383.0000,217.3333) and
    (402.6667,208.6667) .. (440.0000,192.0000) .. controls (448.0000,190.0000) and
    (459.6667,186.3333) .. (475.0000,181.0000) .. controls (563.6667,147.0000) and
    (614.3333,118.3333) .. (627.0000,95.0000) .. controls (631.0000,87.0000) and
    (639.3333,62.0000) .. (652.0000,20.0000) .. controls (665.3333,-21.3333) and
    (672.0000,-45.6667) .. (672.0000,-53.0000) .. controls (672.0000,-57.0000) and
    (660.0000,-71.0000) .. (636.0000,-95.0000) .. controls (612.6667,-119.0000)
    and (597.6667,-133.3333) .. (591.0000,-138.0000) -- (452.0000,-113.0000) --
    (452.0000,-274.0000) .. controls (424.0000,-302.6667) and (406.6667,-317.0000)
    .. (400.0000,-317.0000) .. controls (383.3333,-317.0000) and
    (358.3333,-315.6667) .. (325.0000,-313.0000) .. controls (292.3333,-310.3333)
    and (267.6667,-309.0000) .. (251.0000,-309.0000) .. controls
    (247.0000,-309.0000) and (243.3333,-310.0000) .. (240.0000,-312.0000) ..
    controls (160.0000,-359.3333) and (120.0000,-429.0000) .. (120.0000,-521.0000)
    .. controls (120.0000,-535.0000) and (125.6667,-568.0000) ..
    (137.0000,-620.0000) .. controls (145.6667,-625.3333) and (158.6667,-632.6667)
    .. (176.0000,-642.0000) .. controls (168.0000,-652.0000) and
    (149.3333,-671.6667) .. (120.0000,-701.0000) -- (220.0000,-805.0000) ..
    controls (206.6667,-809.6667) and (188.0000,-820.0000) .. (164.0000,-836.0000)
    .. controls (144.6667,-856.6667) and (135.0000,-879.0000) ..
    (135.0000,-903.0000) .. controls (135.0000,-907.6667) and (150.3333,-935.3333)
    .. (181.0000,-986.0000) .. controls (189.0000,-988.6667) and
    (201.0000,-993.0000) .. (217.0000,-999.0000) .. controls (204.3333,-1003.0000)
    and (186.6667,-1012.3333) .. (164.0000,-1027.0000) .. controls
    (152.6667,-1039.6667) and (125.3333,-1092.3333) .. (82.0000,-1185.0000) --
    (284.0000,-1185.0000) -- (292.0000,-1194.0000) -- (273.0000,-1299.0000) ..
    controls (318.3333,-1345.0000) and (345.6667,-1370.6667) ..
    (355.0000,-1376.0000) .. controls (379.0000,-1391.3333) and
    (414.6667,-1399.0000) .. (462.0000,-1399.0000) .. controls
    (510.6667,-1399.0000) and (539.0000,-1397.3333) .. (547.0000,-1394.0000) ..
    controls (571.6667,-1380.6667) and (596.0000,-1367.6667) ..
    (620.0000,-1355.0000) .. controls (624.6667,-1362.3333) and
    (633.0000,-1371.6667) .. (645.0000,-1383.0000) -- (757.0000,-1355.0000) ..
    controls (761.0000,-1371.6667) and (767.3333,-1396.6667) ..
    (776.0000,-1430.0000) .. controls (801.3333,-1444.6667) and
    (830.3333,-1459.3333) .. (863.0000,-1474.0000) -- (946.0000,-1449.0000) ..
    controls (951.3333,-1450.3333) and (959.0000,-1458.3333) ..
    (969.0000,-1473.0000) .. controls (979.0000,-1488.3333) and
    (987.0000,-1497.6667) .. (993.0000,-1501.0000) .. controls
    (1013.0000,-1511.6667) and (1040.3333,-1521.0000) .. (1075.0000,-1529.0000) ..
    controls (1103.0000,-1535.6667) and (1131.3333,-1542.3333) ..
    (1160.0000,-1549.0000) -- (1227.0000,-1405.0000) .. controls
    (1221.0000,-1396.3333) and (1207.3333,-1381.3333) .. (1186.0000,-1360.0000) ..
    controls (1198.0000,-1347.3333) and (1213.6667,-1334.0000) ..
    (1233.0000,-1320.0000) .. controls (1309.0000,-1368.6667) and
    (1383.3333,-1393.0000) .. (1456.0000,-1393.0000) .. controls
    (1456.6667,-1393.0000) and (1496.3333,-1385.3333) .. (1575.0000,-1370.0000) ..
    controls (1571.0000,-1350.6667) and (1569.0000,-1337.0000) ..
    (1569.0000,-1329.0000) .. controls (1569.0000,-1313.6667) and
    (1578.6667,-1293.3333) .. (1598.0000,-1268.0000) .. controls
    (1618.0000,-1242.6667) and (1628.0000,-1222.0000) .. (1628.0000,-1206.0000) ..
    controls (1628.0000,-1164.6667) and (1625.6667,-1138.6667) ..
    (1621.0000,-1128.0000) .. controls (1617.0000,-1118.0000) and
    (1566.0000,-1082.3333) .. (1468.0000,-1021.0000) .. controls
    (1502.0000,-1015.0000) and (1536.3333,-1010.3333) .. (1571.0000,-1007.0000) ..
    controls (1573.6667,-1002.3333) and (1575.0000,-972.6667) ..
    (1575.0000,-918.0000) -- (1575.0000,-870.0000) .. controls
    (1559.0000,-859.3333) and (1535.0000,-842.6667) .. (1503.0000,-820.0000) ..
    controls (1555.0000,-762.6667) and (1581.0000,-731.3333) ..
    (1581.0000,-726.0000) .. controls (1581.0000,-715.3333) and
    (1573.6667,-685.3333) .. (1559.0000,-636.0000) -- (1710.0000,-497.0000) --
    cycle(1543.0000,-1215.0000) .. controls (1543.0000,-1214.3333) and
    (1534.6667,-1229.6667) .. (1518.0000,-1261.0000) -- (1501.0000,-1261.0000) ..
    controls (1475.6667,-1261.6667) and (1446.0000,-1258.0000) ..
    (1412.0000,-1250.0000) .. controls (1397.3333,-1227.3333) and
    (1390.0000,-1211.0000) .. (1390.0000,-1201.0000) .. controls
    (1390.0000,-1195.0000) and (1392.3333,-1190.0000) .. (1397.0000,-1186.0000) --
    (1424.0000,-1186.0000) .. controls (1424.0000,-1188.6667) and
    (1423.6667,-1193.0000) .. (1423.0000,-1199.0000) .. controls
    (1423.0000,-1205.0000) and (1423.0000,-1209.3333) .. (1423.0000,-1212.0000) ..
    controls (1423.0000,-1226.0000) and (1432.3333,-1233.0000) ..
    (1451.0000,-1233.0000) .. controls (1479.0000,-1233.0000) and
    (1493.0000,-1220.3333) .. (1493.0000,-1195.0000) .. controls
    (1493.0000,-1183.0000) and (1485.3333,-1170.0000) .. (1470.0000,-1156.0000) ..
    controls (1455.3333,-1142.6667) and (1442.0000,-1136.0000) ..
    (1430.0000,-1136.0000) .. controls (1427.3333,-1136.0000) and
    (1423.3333,-1136.3333) .. (1418.0000,-1137.0000) .. controls
    (1413.3333,-1138.3333) and (1409.6667,-1139.0000) .. (1407.0000,-1139.0000) ..
    controls (1404.3333,-1139.0000) and (1400.0000,-1139.0000) ..
    (1394.0000,-1139.0000) .. controls (1388.0000,-1138.3333) and
    (1383.6667,-1138.0000) .. (1381.0000,-1138.0000) .. controls
    (1372.3333,-1138.0000) and (1360.3333,-1143.0000) .. (1345.0000,-1153.0000) ..
    controls (1330.3333,-1163.6667) and (1323.0000,-1173.3333) ..
    (1323.0000,-1182.0000) .. controls (1323.0000,-1201.3333) and
    (1323.6667,-1213.3333) .. (1325.0000,-1218.0000) .. controls
    (1334.3333,-1250.0000) and (1346.3333,-1270.3333) .. (1361.0000,-1279.0000) ..
    controls (1381.0000,-1291.0000) and (1435.6667,-1303.3333) ..
    (1525.0000,-1316.0000) .. controls (1519.0000,-1316.6667) and
    (1506.6667,-1319.3333) .. (1488.0000,-1324.0000) .. controls
    (1472.6667,-1328.0000) and (1460.3333,-1330.0000) .. (1451.0000,-1330.0000) ..
    controls (1441.6667,-1330.0000) and (1404.0000,-1323.0000) ..
    (1338.0000,-1309.0000) .. controls (1326.6667,-1307.6667) and
    (1311.6667,-1303.6667) .. (1293.0000,-1297.0000) .. controls
    (1253.0000,-1269.0000) and (1233.0000,-1229.6667) .. (1233.0000,-1179.0000) ..
    controls (1233.0000,-1175.6667) and (1244.6667,-1156.3333) ..
    (1268.0000,-1121.0000) .. controls (1321.3333,-1095.0000) and
    (1355.0000,-1082.0000) .. (1369.0000,-1082.0000) .. controls
    (1381.6667,-1082.0000) and (1403.0000,-1085.3333) .. (1433.0000,-1092.0000) ..
    controls (1465.6667,-1099.3333) and (1485.6667,-1105.6667) ..
    (1493.0000,-1111.0000) .. controls (1526.3333,-1136.3333) and
    (1543.0000,-1171.0000) .. (1543.0000,-1215.0000) --
    cycle(1139.0000,-1421.0000) .. controls (1139.0000,-1430.3333) and
    (1128.0000,-1454.3333) .. (1106.0000,-1493.0000) .. controls
    (1090.6667,-1488.3333) and (1068.3333,-1479.3333) .. (1039.0000,-1466.0000) ..
    controls (999.0000,-1439.3333) and (979.0000,-1420.6667) ..
    (979.0000,-1410.0000) .. controls (979.0000,-1403.3333) and
    (984.3333,-1384.0000) .. (995.0000,-1352.0000) .. controls
    (1000.3333,-1352.0000) and (1009.0000,-1351.0000) .. (1021.0000,-1349.0000) ..
    controls (1033.0000,-1347.0000) and (1042.0000,-1346.0000) ..
    (1048.0000,-1346.0000) .. controls (1069.3333,-1346.0000) and
    (1089.6667,-1353.3333) .. (1109.0000,-1368.0000) .. controls
    (1129.0000,-1382.6667) and (1139.0000,-1400.3333) .. (1139.0000,-1421.0000) --
    cycle(1500.0000,-644.0000) -- (1500.0000,-727.0000) .. controls
    (1500.0000,-731.0000) and (1490.0000,-749.6667) .. (1470.0000,-783.0000) ..
    controls (1445.3333,-792.3333) and (1421.3333,-797.0000) ..
    (1398.0000,-797.0000) .. controls (1382.0000,-797.0000) and
    (1374.0000,-805.6667) .. (1374.0000,-823.0000) .. controls
    (1374.0000,-832.3333) and (1384.0000,-842.3333) .. (1404.0000,-853.0000) ..
    controls (1418.0000,-859.6667) and (1432.0000,-866.3333) ..
    (1446.0000,-873.0000) .. controls (1455.3333,-881.6667) and
    (1470.0000,-894.0000) .. (1490.0000,-910.0000) -- (1490.0000,-959.0000) ..
    controls (1462.6667,-965.6667) and (1449.6667,-969.0000) ..
    (1451.0000,-969.0000) .. controls (1437.6667,-969.0000) and
    (1420.6667,-961.3333) .. (1400.0000,-946.0000) .. controls
    (1396.0000,-942.6667) and (1386.0000,-929.0000) .. (1370.0000,-905.0000) ..
    controls (1356.6667,-885.0000) and (1345.3333,-875.0000) ..
    (1336.0000,-875.0000) .. controls (1331.3333,-875.0000) and
    (1324.0000,-880.0000) .. (1314.0000,-890.0000) .. controls
    (1313.3333,-895.3333) and (1313.0000,-899.6667) .. (1313.0000,-903.0000) ..
    controls (1313.0000,-909.6667) and (1315.3333,-919.0000) ..
    (1320.0000,-931.0000) .. controls (1324.6667,-943.0000) and
    (1327.0000,-952.0000) .. (1327.0000,-958.0000) .. controls
    (1327.0000,-1024.0000) and (1310.6667,-1057.0000) .. (1278.0000,-1057.0000) ..
    controls (1267.3333,-1057.0000) and (1253.3333,-1045.0000) ..
    (1236.0000,-1021.0000) .. controls (1218.6667,-997.0000) and
    (1210.0000,-979.3333) .. (1210.0000,-968.0000) .. controls
    (1210.0000,-959.3333) and (1211.0000,-946.6667) .. (1213.0000,-930.0000) ..
    controls (1215.0000,-913.3333) and (1216.0000,-900.6667) ..
    (1216.0000,-892.0000) .. controls (1216.0000,-880.6667) and
    (1208.0000,-875.0000) .. (1192.0000,-875.0000) .. controls
    (1188.0000,-875.0000) and (1171.3333,-894.3333) .. (1142.0000,-933.0000) ..
    controls (1112.6667,-971.6667) and (1093.3333,-991.0000) ..
    (1084.0000,-991.0000) .. controls (1083.3333,-991.0000) and
    (1067.6667,-983.0000) .. (1037.0000,-967.0000) .. controls
    (1027.6667,-934.3333) and (1023.0000,-919.0000) .. (1023.0000,-921.0000) ..
    controls (1023.0000,-908.3333) and (1030.6667,-890.3333) ..
    (1046.0000,-867.0000) .. controls (1046.6667,-865.6667) and
    (1066.3333,-863.0000) .. (1105.0000,-859.0000) .. controls
    (1140.3333,-855.0000) and (1158.0000,-844.3333) .. (1158.0000,-827.0000) ..
    controls (1158.0000,-820.3333) and (1155.0000,-814.6667) ..
    (1149.0000,-810.0000) .. controls (1141.0000,-810.0000) and
    (1129.6667,-808.3333) .. (1115.0000,-805.0000) .. controls
    (1099.6667,-799.0000) and (1083.6667,-789.0000) .. (1067.0000,-775.0000) ..
    controls (1048.3333,-758.3333) and (1039.0000,-743.0000) ..
    (1039.0000,-729.0000) .. controls (1039.0000,-705.0000) and
    (1048.6667,-693.0000) .. (1068.0000,-693.0000) .. controls
    (1103.3333,-693.0000) and (1132.6667,-703.3333) .. (1156.0000,-724.0000) ..
    controls (1179.3333,-745.3333) and (1195.0000,-756.0000) ..
    (1203.0000,-756.0000) .. controls (1221.0000,-756.0000) and
    (1230.0000,-748.0000) .. (1230.0000,-732.0000) .. controls
    (1230.0000,-729.3333) and (1220.3333,-711.6667) .. (1201.0000,-679.0000) ..
    controls (1181.6667,-647.0000) and (1172.0000,-624.6667) ..
    (1172.0000,-612.0000) .. controls (1172.0000,-608.6667) and
    (1172.3333,-603.0000) .. (1173.0000,-595.0000) .. controls
    (1173.6667,-587.6667) and (1174.0000,-582.0000) .. (1174.0000,-578.0000) ..
    controls (1176.6667,-576.0000) and (1181.0000,-571.6667) ..
    (1187.0000,-565.0000) -- (1263.0000,-565.0000) .. controls
    (1299.0000,-585.0000) and (1318.6667,-623.3333) .. (1322.0000,-680.0000) ..
    controls (1322.0000,-688.6667) and (1322.6667,-699.6667) ..
    (1324.0000,-713.0000) .. controls (1327.3333,-723.0000) and
    (1336.3333,-728.0000) .. (1351.0000,-728.0000) .. controls
    (1363.0000,-728.0000) and (1371.3333,-724.0000) .. (1376.0000,-716.0000) ..
    controls (1376.6667,-710.0000) and (1378.3333,-701.6667) ..
    (1381.0000,-691.0000) .. controls (1387.0000,-678.3333) and
    (1400.3333,-665.0000) .. (1421.0000,-651.0000) .. controls
    (1442.3333,-637.6667) and (1459.6667,-631.0000) .. (1473.0000,-631.0000) ..
    controls (1483.0000,-631.0000) and (1492.0000,-635.3333) ..
    (1500.0000,-644.0000) -- cycle(1205.0000,-1102.0000) .. controls
    (1205.0000,-1105.3333) and (1190.0000,-1126.3333) .. (1160.0000,-1165.0000) ..
    controls (1150.6667,-1165.0000) and (1133.0000,-1166.0000) ..
    (1107.0000,-1168.0000) .. controls (1084.3333,-1170.0000) and
    (1066.3333,-1171.0000) .. (1053.0000,-1171.0000) .. controls
    (1045.6667,-1171.0000) and (1042.0000,-1178.0000) .. (1042.0000,-1192.0000) ..
    controls (1042.0000,-1210.0000) and (1059.0000,-1223.6667) ..
    (1093.0000,-1233.0000) .. controls (1117.0000,-1238.3333) and
    (1141.3333,-1243.6667) .. (1166.0000,-1249.0000) .. controls
    (1173.3333,-1253.6667) and (1184.0000,-1261.0000) .. (1198.0000,-1271.0000) ..
    controls (1174.6667,-1306.3333) and (1153.6667,-1324.0000) ..
    (1135.0000,-1324.0000) .. controls (1077.0000,-1324.0000) and
    (1038.0000,-1316.0000) .. (1018.0000,-1300.0000) .. controls
    (1016.0000,-1298.6667) and (1007.6667,-1288.0000) .. (993.0000,-1268.0000) ..
    controls (982.3333,-1254.6667) and (971.3333,-1248.0000) ..
    (960.0000,-1248.0000) .. controls (941.3333,-1248.0000) and
    (932.0000,-1255.3333) .. (932.0000,-1270.0000) .. controls
    (932.0000,-1277.3333) and (934.0000,-1287.3333) .. (938.0000,-1300.0000) ..
    controls (942.0000,-1313.3333) and (944.0000,-1323.6667) ..
    (944.0000,-1331.0000) .. controls (944.0000,-1385.0000) and
    (931.6667,-1412.0000) .. (907.0000,-1412.0000) .. controls
    (885.0000,-1412.0000) and (864.3333,-1409.3333) .. (845.0000,-1404.0000) ..
    controls (829.6667,-1375.3333) and (822.0000,-1349.6667) ..
    (822.0000,-1327.0000) .. controls (822.0000,-1320.3333) and
    (825.6667,-1310.6667) .. (833.0000,-1298.0000) .. controls
    (840.3333,-1285.3333) and (844.0000,-1277.0000) .. (844.0000,-1273.0000) ..
    controls (844.0000,-1256.3333) and (835.6667,-1248.0000) ..
    (819.0000,-1248.0000) .. controls (812.3333,-1248.0000) and
    (797.3333,-1260.0000) .. (774.0000,-1284.0000) .. controls
    (750.6667,-1308.0000) and (726.6667,-1320.0000) .. (702.0000,-1320.0000) ..
    controls (684.6667,-1320.0000) and (673.0000,-1318.0000) ..
    (667.0000,-1314.0000) .. controls (657.6667,-1305.3333) and
    (648.6667,-1296.6667) .. (640.0000,-1288.0000) .. controls
    (646.6667,-1275.3333) and (659.6667,-1259.3333) .. (679.0000,-1240.0000) ..
    controls (679.6667,-1239.3333) and (693.6667,-1236.0000) ..
    (721.0000,-1230.0000) .. controls (738.3333,-1226.6667) and
    (747.0000,-1217.6667) .. (747.0000,-1203.0000) .. controls
    (747.0000,-1195.6667) and (743.0000,-1188.6667) .. (735.0000,-1182.0000) --
    (645.0000,-1182.0000) .. controls (627.0000,-1182.0000) and
    (610.6667,-1168.0000) .. (596.0000,-1140.0000) .. controls
    (614.6667,-1120.0000) and (642.6667,-1110.0000) .. (680.0000,-1110.0000) ..
    controls (691.3333,-1110.0000) and (708.0000,-1113.0000) ..
    (730.0000,-1119.0000) .. controls (752.6667,-1125.0000) and
    (769.6667,-1128.0000) .. (781.0000,-1128.0000) .. controls
    (785.6667,-1128.0000) and (792.6667,-1127.6667) .. (802.0000,-1127.0000) ..
    controls (812.0000,-1126.3333) and (819.0000,-1126.0000) ..
    (823.0000,-1126.0000) .. controls (829.0000,-1118.0000) and
    (838.0000,-1104.3333) .. (850.0000,-1085.0000) -- (822.0000,-991.0000) ..
    controls (827.3333,-970.3333) and (832.3333,-950.0000) .. (837.0000,-930.0000)
    .. controls (846.3333,-905.3333) and (861.3333,-893.0000) ..
    (882.0000,-893.0000) .. controls (913.3333,-893.0000) and (930.6667,-893.6667)
    .. (934.0000,-895.0000) .. controls (960.0000,-905.6667) and
    (973.0000,-918.3333) .. (973.0000,-933.0000) .. controls (973.0000,-946.3333)
    and (970.3333,-966.0000) .. (965.0000,-992.0000) .. controls
    (959.6667,-1018.6667) and (957.0000,-1038.6667) .. (957.0000,-1052.0000) ..
    controls (957.0000,-1056.6667) and (966.0000,-1069.6667) ..
    (984.0000,-1091.0000) .. controls (989.3333,-1091.6667) and
    (995.0000,-1092.0000) .. (1001.0000,-1092.0000) .. controls
    (1010.3333,-1092.0000) and (1027.6667,-1084.0000) .. (1053.0000,-1068.0000) ..
    controls (1079.0000,-1052.0000) and (1106.0000,-1044.0000) ..
    (1134.0000,-1044.0000) .. controls (1149.3333,-1044.0000) and
    (1165.0000,-1050.0000) .. (1181.0000,-1062.0000) .. controls
    (1197.0000,-1074.0000) and (1205.0000,-1087.3333) .. (1205.0000,-1102.0000) --
    cycle(1584.0000,-528.0000) .. controls (1574.6667,-544.0000) and
    (1556.6667,-563.0000) .. (1530.0000,-585.0000) .. controls
    (1516.0000,-590.3333) and (1490.3333,-593.0000) .. (1453.0000,-593.0000) ..
    controls (1434.3333,-593.0000) and (1421.3333,-590.6667) ..
    (1414.0000,-586.0000) .. controls (1404.0000,-578.6667) and
    (1394.0000,-571.0000) .. (1384.0000,-563.0000) .. controls
    (1390.6667,-551.0000) and (1400.3333,-533.0000) .. (1413.0000,-509.0000) ..
    controls (1460.3333,-491.6667) and (1489.3333,-483.0000) ..
    (1500.0000,-483.0000) .. controls (1504.0000,-483.0000) and
    (1532.0000,-498.0000) .. (1584.0000,-528.0000) -- cycle(587.0000,-1278.0000)
    .. controls (587.0000,-1316.6667) and (556.0000,-1336.0000) ..
    (494.0000,-1336.0000) .. controls (454.0000,-1336.0000) and
    (423.6667,-1332.3333) .. (403.0000,-1325.0000) .. controls
    (393.6667,-1315.6667) and (378.6667,-1302.3333) .. (358.0000,-1285.0000) --
    (358.0000,-1197.0000) .. controls (358.0000,-1189.0000) and
    (363.6667,-1176.6667) .. (375.0000,-1160.0000) .. controls
    (386.3333,-1143.3333) and (395.3333,-1133.3333) .. (402.0000,-1130.0000) ..
    controls (409.3333,-1127.3333) and (422.0000,-1126.0000) ..
    (440.0000,-1126.0000) .. controls (496.6667,-1126.0000) and
    (537.3333,-1142.3333) .. (562.0000,-1175.0000) .. controls
    (514.6667,-1169.6667) and (490.6667,-1167.0000) .. (490.0000,-1167.0000) ..
    controls (476.6667,-1167.0000) and (458.6667,-1169.3333) ..
    (436.0000,-1174.0000) .. controls (422.0000,-1196.0000) and
    (415.0000,-1213.0000) .. (415.0000,-1225.0000) .. controls
    (415.0000,-1241.0000) and (421.6667,-1255.6667) .. (435.0000,-1269.0000) ..
    controls (449.0000,-1283.0000) and (464.0000,-1290.0000) ..
    (480.0000,-1290.0000) .. controls (506.0000,-1290.0000) and
    (522.0000,-1287.0000) .. (528.0000,-1281.0000) -- (528.0000,-1244.0000) --
    (525.0000,-1242.0000) -- (507.0000,-1242.0000) .. controls
    (504.3333,-1242.0000) and (501.0000,-1243.3333) .. (497.0000,-1246.0000) ..
    controls (493.0000,-1249.3333) and (489.6667,-1251.0000) ..
    (487.0000,-1251.0000) .. controls (470.3333,-1251.0000) and
    (462.0000,-1242.6667) .. (462.0000,-1226.0000) .. controls
    (462.0000,-1207.3333) and (476.3333,-1198.0000) .. (505.0000,-1198.0000) ..
    controls (559.6667,-1198.0000) and (587.0000,-1224.6667) ..
    (587.0000,-1278.0000) -- cycle(1436.0000,-360.0000) .. controls
    (1395.3333,-339.3333) and (1375.0000,-329.0000) .. (1375.0000,-329.0000) --
    (1291.0000,-329.0000) .. controls (1286.3333,-329.0000) and
    (1276.6667,-336.6667) .. (1262.0000,-352.0000) .. controls
    (1248.0000,-367.3333) and (1241.0000,-377.3333) .. (1241.0000,-382.0000) ..
    controls (1241.0000,-412.6667) and (1251.6667,-435.6667) ..
    (1273.0000,-451.0000) .. controls (1294.3333,-466.3333) and
    (1315.0000,-474.0000) .. (1335.0000,-474.0000) .. controls
    (1345.0000,-474.0000) and (1354.0000,-471.3333) .. (1362.0000,-466.0000) --
    (1362.0000,-435.0000) .. controls (1350.0000,-430.3333) and
    (1338.3333,-425.6667) .. (1327.0000,-421.0000) .. controls
    (1312.3333,-414.3333) and (1305.0000,-405.3333) .. (1305.0000,-394.0000) ..
    controls (1305.0000,-380.0000) and (1314.3333,-373.0000) ..
    (1333.0000,-373.0000) .. controls (1365.0000,-373.0000) and
    (1387.6667,-383.0000) .. (1401.0000,-403.0000) .. controls
    (1401.6667,-408.3333) and (1402.0000,-415.6667) .. (1402.0000,-425.0000) ..
    controls (1402.0000,-475.0000) and (1362.0000,-500.0000) ..
    (1282.0000,-500.0000) .. controls (1256.6667,-500.0000) and
    (1231.0000,-488.0000) .. (1205.0000,-464.0000) .. controls
    (1179.6667,-440.0000) and (1167.0000,-415.6667) .. (1167.0000,-391.0000) --
    (1167.0000,-365.0000) .. controls (1167.0000,-354.3333) and
    (1176.3333,-336.6667) .. (1195.0000,-312.0000) .. controls
    (1213.6667,-288.0000) and (1228.0000,-276.0000) .. (1238.0000,-276.0000) ..
    controls (1246.0000,-276.0000) and (1257.0000,-278.6667) ..
    (1271.0000,-284.0000) .. controls (1285.0000,-289.3333) and
    (1296.0000,-292.0000) .. (1304.0000,-292.0000) -- (1389.0000,-292.0000) ..
    controls (1406.3333,-306.6667) and (1422.0000,-329.3333) ..
    (1436.0000,-360.0000) -- cycle(389.0000,-1085.0000) .. controls
    (339.6667,-1121.0000) and (307.0000,-1139.0000) .. (291.0000,-1139.0000) ..
    controls (293.0000,-1139.0000) and (265.3333,-1135.3333) ..
    (208.0000,-1128.0000) .. controls (232.6667,-1090.0000) and
    (247.3333,-1068.0000) .. (252.0000,-1062.0000) .. controls
    (272.0000,-1039.3333) and (294.3333,-1028.0000) .. (319.0000,-1028.0000) ..
    controls (344.3333,-1028.0000) and (361.3333,-1031.3333) ..
    (370.0000,-1038.0000) .. controls (379.3333,-1044.6667) and
    (385.6667,-1060.3333) .. (389.0000,-1085.0000) -- cycle(1155.0000,-552.0000)
    .. controls (1155.0000,-562.6667) and (1144.0000,-577.3333) ..
    (1122.0000,-596.0000) -- (1015.0000,-596.0000) .. controls
    (1001.0000,-596.0000) and (980.0000,-589.6667) .. (952.0000,-577.0000) ..
    controls (924.6667,-564.3333) and (904.0000,-558.0000) .. (890.0000,-558.0000)
    .. controls (868.0000,-558.0000) and (857.0000,-565.3333) ..
    (857.0000,-580.0000) .. controls (857.0000,-594.0000) and (869.6667,-617.6667)
    .. (895.0000,-651.0000) .. controls (920.3333,-685.0000) and
    (933.0000,-713.6667) .. (933.0000,-737.0000) .. controls (933.0000,-761.0000)
    and (928.3333,-783.0000) .. (919.0000,-803.0000) -- (858.0000,-803.0000) ..
    controls (847.3333,-793.6667) and (834.6667,-779.6667) .. (820.0000,-761.0000)
    .. controls (808.6667,-732.3333) and (803.0000,-679.3333) ..
    (803.0000,-602.0000) .. controls (803.0000,-576.6667) and (790.3333,-564.0000)
    .. (765.0000,-564.0000) .. controls (758.3333,-564.0000) and
    (751.0000,-564.3333) .. (743.0000,-565.0000) .. controls (731.6667,-591.0000)
    and (716.6667,-620.6667) .. (698.0000,-654.0000) .. controls
    (676.6667,-674.0000) and (652.3333,-684.0000) .. (625.0000,-684.0000) ..
    controls (610.3333,-684.0000) and (592.3333,-671.0000) .. (571.0000,-645.0000)
    .. controls (590.3333,-601.0000) and (613.3333,-575.6667) ..
    (640.0000,-569.0000) .. controls (669.3333,-561.6667) and (689.3333,-549.3333)
    .. (700.0000,-532.0000) .. controls (686.6667,-518.6667) and
    (678.0000,-511.3333) .. (674.0000,-510.0000) .. controls (670.6667,-508.6667)
    and (658.6667,-508.0000) .. (638.0000,-508.0000) .. controls
    (630.0000,-508.0000) and (614.0000,-503.6667) .. (590.0000,-495.0000) ..
    controls (566.0000,-486.3333) and (550.6667,-479.6667) .. (544.0000,-475.0000)
    .. controls (519.3333,-456.3333) and (504.0000,-442.3333) ..
    (498.0000,-433.0000) .. controls (488.6667,-419.0000) and (484.0000,-398.6667)
    .. (484.0000,-372.0000) .. controls (484.0000,-364.6667) and
    (486.3333,-359.0000) .. (491.0000,-355.0000) .. controls (532.3333,-365.6667)
    and (591.3333,-386.6667) .. (668.0000,-418.0000) .. controls
    (669.3333,-418.6667) and (677.3333,-425.3333) .. (692.0000,-438.0000) ..
    controls (702.6667,-447.3333) and (710.6667,-452.0000) .. (716.0000,-452.0000)
    .. controls (734.6667,-452.0000) and (744.0000,-440.6667) ..
    (744.0000,-418.0000) .. controls (744.0000,-412.0000) and (740.3333,-403.0000)
    .. (733.0000,-391.0000) .. controls (725.6667,-379.0000) and
    (722.0000,-371.3333) .. (722.0000,-368.0000) -- (722.0000,-252.0000) ..
    controls (748.0000,-236.6667) and (765.3333,-229.0000) .. (774.0000,-229.0000)
    .. controls (783.3333,-229.0000) and (790.6667,-230.3333) ..
    (796.0000,-233.0000) .. controls (821.3333,-245.0000) and (836.0000,-266.0000)
    .. (840.0000,-296.0000) .. controls (840.6667,-298.6667) and
    (841.0000,-326.0000) .. (841.0000,-378.0000) .. controls (841.0000,-382.0000)
    and (845.0000,-389.6667) .. (853.0000,-401.0000) .. controls
    (858.3333,-401.6667) and (863.6667,-402.0000) .. (869.0000,-402.0000) ..
    controls (890.3333,-402.0000) and (908.0000,-381.3333) .. (922.0000,-340.0000)
    .. controls (936.6667,-294.6667) and (959.0000,-267.3333) ..
    (989.0000,-258.0000) .. controls (993.0000,-256.6667) and
    (1005.3333,-256.0000) .. (1026.0000,-256.0000) .. controls
    (1049.3333,-256.0000) and (1072.3333,-267.0000) .. (1095.0000,-289.0000) ..
    controls (1095.0000,-289.0000) and (1095.0000,-299.3333) ..
    (1095.0000,-320.0000) .. controls (1095.0000,-332.6667) and
    (1092.0000,-346.0000) .. (1086.0000,-360.0000) .. controls
    (1084.6667,-368.0000) and (1081.0000,-378.6667) .. (1075.0000,-392.0000) ..
    controls (1059.6667,-412.0000) and (1040.0000,-425.6667) ..
    (1016.0000,-433.0000) .. controls (978.0000,-444.3333) and
    (956.3333,-451.3333) .. (951.0000,-454.0000) -- (951.0000,-481.0000) ..
    controls (961.0000,-491.0000) and (968.0000,-496.0000) .. (972.0000,-496.0000)
    -- (1074.0000,-496.0000) .. controls (1088.6667,-496.0000) and
    (1105.6667,-501.6667) .. (1125.0000,-513.0000) .. controls
    (1145.0000,-525.0000) and (1155.0000,-538.0000) .. (1155.0000,-552.0000) --
    cycle(747.0000,-907.0000) -- (747.0000,-953.0000) -- (683.0000,-985.0000) ..
    controls (672.3333,-983.0000) and (656.3333,-978.3333) .. (635.0000,-971.0000)
    .. controls (622.3333,-963.6667) and (609.6667,-956.3333) ..
    (597.0000,-949.0000) .. controls (579.6667,-939.6667) and (566.3333,-935.0000)
    .. (557.0000,-935.0000) .. controls (537.0000,-935.0000) and
    (527.0000,-942.6667) .. (527.0000,-958.0000) .. controls (527.0000,-966.0000)
    and (529.0000,-972.3333) .. (533.0000,-977.0000) .. controls
    (539.6667,-983.0000) and (543.6667,-988.0000) .. (545.0000,-992.0000) ..
    controls (552.3333,-1009.3333) and (556.0000,-1027.3333) ..
    (556.0000,-1046.0000) .. controls (556.0000,-1054.6667) and
    (547.6667,-1062.6667) .. (531.0000,-1070.0000) .. controls
    (517.0000,-1076.0000) and (504.6667,-1079.0000) .. (494.0000,-1079.0000) ..
    controls (482.0000,-1079.0000) and (465.0000,-1066.0000) ..
    (443.0000,-1040.0000) .. controls (421.6667,-1014.6667) and
    (411.0000,-995.6667) .. (411.0000,-983.0000) .. controls (411.0000,-981.6667)
    and (413.6667,-974.6667) .. (419.0000,-962.0000) .. controls
    (424.3333,-950.0000) and (427.0000,-938.3333) .. (427.0000,-927.0000) --
    (427.0000,-915.0000) .. controls (412.3333,-905.0000) and (404.0000,-900.0000)
    .. (402.0000,-900.0000) .. controls (402.6667,-900.0000) and
    (388.6667,-910.3333) .. (360.0000,-931.0000) .. controls (331.3333,-952.3333)
    and (308.3333,-963.0000) .. (291.0000,-963.0000) .. controls
    (274.3333,-963.0000) and (259.3333,-958.0000) .. (246.0000,-948.0000) ..
    controls (230.6667,-937.3333) and (223.0000,-924.0000) .. (223.0000,-908.0000)
    .. controls (223.0000,-889.3333) and (247.0000,-873.6667) ..
    (295.0000,-861.0000) .. controls (343.0000,-849.0000) and (367.0000,-837.0000)
    .. (367.0000,-825.0000) .. controls (367.0000,-812.3333) and
    (361.3333,-804.0000) .. (350.0000,-800.0000) .. controls (340.0000,-800.0000)
    and (325.3333,-798.3333) .. (306.0000,-795.0000) .. controls
    (287.3333,-789.6667) and (268.3333,-779.6667) .. (249.0000,-765.0000) ..
    controls (225.6667,-747.0000) and (214.0000,-730.3333) .. (214.0000,-715.0000)
    .. controls (214.0000,-705.0000) and (225.3333,-700.0000) ..
    (248.0000,-700.0000) .. controls (271.3333,-700.0000) and (298.3333,-709.6667)
    .. (329.0000,-729.0000) .. controls (359.6667,-749.0000) and
    (380.3333,-759.0000) .. (391.0000,-759.0000) .. controls (398.3333,-759.0000)
    and (408.3333,-754.3333) .. (421.0000,-745.0000) .. controls
    (395.6667,-673.0000) and (383.0000,-635.3333) .. (383.0000,-632.0000) ..
    controls (383.0000,-608.0000) and (392.3333,-596.0000) .. (411.0000,-596.0000)
    .. controls (417.6667,-596.0000) and (430.6667,-599.6667) ..
    (450.0000,-607.0000) .. controls (460.0000,-624.3333) and (473.0000,-651.3333)
    .. (489.0000,-688.0000) .. controls (491.0000,-704.6667) and
    (496.6667,-728.6667) .. (506.0000,-760.0000) .. controls (519.3333,-786.6667)
    and (537.0000,-800.0000) .. (559.0000,-800.0000) .. controls
    (581.0000,-800.0000) and (603.3333,-785.6667) .. (626.0000,-757.0000) ..
    controls (648.6667,-728.3333) and (665.0000,-714.0000) .. (675.0000,-714.0000)
    .. controls (697.0000,-714.0000) and (709.6667,-715.0000) ..
    (713.0000,-717.0000) .. controls (717.0000,-719.0000) and (723.0000,-721.6667)
    .. (731.0000,-725.0000) -- (731.0000,-754.0000) .. controls
    (731.6667,-776.6667) and (716.3333,-794.0000) .. (685.0000,-806.0000) ..
    controls (659.6667,-814.0000) and (634.3333,-822.0000) .. (609.0000,-830.0000)
    -- (609.0000,-858.0000) .. controls (620.3333,-868.0000) and
    (633.0000,-874.0000) .. (647.0000,-876.0000) .. controls (669.0000,-878.6667)
    and (682.0000,-880.6667) .. (686.0000,-882.0000) .. controls
    (699.3333,-888.0000) and (719.6667,-896.3333) .. (747.0000,-907.0000) --
    cycle(1183.0000,-206.0000) .. controls (1177.6667,-212.0000) and
    (1168.6667,-219.6667) .. (1156.0000,-229.0000) .. controls
    (1109.3333,-191.6667) and (1086.0000,-155.6667) .. (1086.0000,-121.0000) ..
    controls (1086.0000,-122.3333) and (1086.3333,-117.6667) ..
    (1087.0000,-107.0000) -- (1183.0000,-206.0000) -- cycle(1073.0000,-1.0000) ..
    controls (1050.3333,-27.6667) and (1039.0000,-59.6667) .. (1039.0000,-97.0000)
    .. controls (1039.0000,-103.0000) and (1042.0000,-127.0000) ..
    (1048.0000,-169.0000) -- (983.0000,-169.0000) .. controls (980.3333,-160.3333)
    and (979.0000,-149.6667) .. (979.0000,-137.0000) -- (979.0000,-120.0000) ..
    controls (979.0000,-104.0000) and (990.6667,-80.3333) .. (1014.0000,-49.0000)
    .. controls (1038.0000,-18.3333) and (1057.6667,-2.3333) ..
    (1073.0000,-1.0000) -- cycle(995.0000,-40.0000) .. controls
    (961.6667,-62.0000) and (945.0000,-93.3333) .. (945.0000,-134.0000) ..
    controls (945.0000,-148.6667) and (946.6667,-162.3333) .. (950.0000,-175.0000)
    .. controls (924.6667,-196.3333) and (909.3333,-207.0000) ..
    (904.0000,-207.0000) .. controls (896.0000,-207.0000) and (882.6667,-199.0000)
    .. (864.0000,-183.0000) .. controls (846.0000,-167.6667) and
    (834.3333,-155.6667) .. (829.0000,-147.0000) .. controls (807.6667,-111.0000)
    and (797.0000,-72.6667) .. (797.0000,-32.0000) .. controls (797.0000,-28.6667)
    and (812.3333,-14.6667) .. (843.0000,10.0000) .. controls (874.3333,34.6667)
    and (892.3333,47.0000) .. (897.0000,47.0000) .. controls (905.6667,47.0000)
    and (938.3333,18.0000) .. (995.0000,-40.0000) -- cycle(675.0000,-335.0000) ..
    controls (651.0000,-343.6667) and (639.3333,-348.0000) .. (640.0000,-348.0000)
    .. controls (626.0000,-348.0000) and (600.3333,-342.3333) ..
    (563.0000,-331.0000) .. controls (543.6667,-298.3333) and (534.0000,-275.0000)
    .. (534.0000,-261.0000) .. controls (534.0000,-255.6667) and
    (534.3333,-247.6667) .. (535.0000,-237.0000) .. controls (536.3333,-227.0000)
    and (537.0000,-219.3333) .. (537.0000,-214.0000) .. controls
    (588.3333,-225.3333) and (615.6667,-231.6667) .. (619.0000,-233.0000) ..
    controls (638.3333,-243.0000) and (654.3333,-266.0000) .. (667.0000,-302.0000)
    .. controls (668.3333,-309.3333) and (671.0000,-320.3333) ..
    (675.0000,-335.0000) -- cycle(1161.0000,206.0000) -- (1161.0000,157.0000) ..
    controls (1161.0000,144.3333) and (1157.6667,131.6667) .. (1151.0000,119.0000)
    -- (1139.0000,119.0000) .. controls (1137.0000,174.3333) and
    (1129.0000,214.0000) .. (1115.0000,238.0000) .. controls (1095.0000,268.0000)
    and (1074.6667,298.0000) .. (1054.0000,328.0000) .. controls
    (1074.6667,334.6667) and (1093.3333,338.0000) .. (1110.0000,338.0000) --
    (1135.0000,338.0000) .. controls (1152.3333,304.6667) and (1161.0000,260.6667)
    .. (1161.0000,206.0000) -- cycle(477.0000,-497.0000) .. controls
    (477.0000,-502.3333) and (473.3333,-518.3333) .. (466.0000,-545.0000) ..
    controls (460.6667,-549.0000) and (451.0000,-555.6667) .. (437.0000,-565.0000)
    .. controls (431.6667,-515.6667) and (428.3333,-489.0000) ..
    (427.0000,-485.0000) .. controls (419.6667,-465.6667) and (399.0000,-448.6667)
    .. (365.0000,-434.0000) .. controls (359.0000,-431.3333) and
    (349.0000,-430.0000) .. (335.0000,-430.0000) .. controls (319.6667,-430.0000)
    and (303.6667,-436.6667) .. (287.0000,-450.0000) .. controls
    (271.0000,-464.0000) and (263.0000,-478.6667) .. (263.0000,-494.0000) ..
    controls (263.0000,-545.3333) and (280.6667,-571.0000) .. (316.0000,-571.0000)
    .. controls (325.3333,-571.0000) and (333.0000,-564.6667) ..
    (339.0000,-552.0000) -- (320.0000,-505.0000) -- (324.0000,-493.0000) ..
    controls (326.0000,-493.0000) and (329.6667,-492.3333) .. (335.0000,-491.0000)
    .. controls (340.3333,-489.6667) and (344.3333,-489.0000) ..
    (347.0000,-489.0000) .. controls (363.0000,-489.0000) and (371.0000,-510.6667)
    .. (371.0000,-554.0000) .. controls (371.0000,-570.0000) and
    (361.3333,-585.0000) .. (342.0000,-599.0000) .. controls (323.3333,-613.6667)
    and (305.6667,-621.0000) .. (289.0000,-621.0000) .. controls
    (245.6667,-621.0000) and (220.0000,-609.3333) .. (212.0000,-586.0000) ..
    controls (204.6667,-562.6667) and (201.0000,-543.6667) .. (201.0000,-529.0000)
    .. controls (201.0000,-507.0000) and (208.6667,-482.3333) ..
    (224.0000,-455.0000) .. controls (240.6667,-425.6667) and (258.3333,-407.0000)
    .. (277.0000,-399.0000) .. controls (285.0000,-395.6667) and
    (295.3333,-394.0000) .. (308.0000,-394.0000) .. controls (392.0000,-394.0000)
    and (441.6667,-410.3333) .. (457.0000,-443.0000) .. controls
    (470.3333,-471.0000) and (477.0000,-489.0000) .. (477.0000,-497.0000) --
    cycle(677.0000,-129.0000) -- (677.0000,-154.0000) .. controls
    (672.3333,-152.6667) and (665.3333,-150.0000) .. (656.0000,-146.0000) ..
    controls (660.6667,-142.6667) and (667.6667,-137.0000) .. (677.0000,-129.0000)
    -- cycle(794.0000,-134.0000) .. controls (780.6667,-136.6667) and
    (767.6667,-138.0000) .. (755.0000,-138.0000) .. controls (753.6667,-138.0000)
    and (737.6667,-144.3333) .. (707.0000,-157.0000) -- (707.0000,-112.0000) ..
    controls (707.0000,-56.6667) and (701.0000,-13.6667) .. (689.0000,17.0000) ..
    controls (687.0000,22.3333) and (679.3333,33.6667) .. (666.0000,51.0000) ..
    controls (655.3333,65.6667) and (650.0000,77.6667) .. (650.0000,87.0000) ..
    controls (724.0000,33.6667) and (772.0000,-40.0000) .. (794.0000,-134.0000) --
    cycle(584.0000,173.0000) -- (418.0000,245.0000) .. controls
    (432.0000,282.3333) and (445.0000,301.0000) .. (457.0000,301.0000) .. controls
    (462.3333,301.0000) and (504.6667,258.3333) .. (584.0000,173.0000) --
    cycle(970.0000,-1171.0000) .. controls (970.0000,-1149.6667) and
    (955.6667,-1139.0000) .. (927.0000,-1139.0000) -- (915.0000,-1139.0000) ..
    controls (901.6667,-1139.0000) and (888.6667,-1152.0000) ..
    (876.0000,-1178.0000) .. controls (890.6667,-1198.0000) and
    (904.0000,-1208.0000) .. (916.0000,-1208.0000) .. controls
    (952.0000,-1208.0000) and (970.0000,-1195.6667) .. (970.0000,-1171.0000) --
    cycle(1311.0000,-811.0000) .. controls (1311.0000,-791.0000) and
    (1300.6667,-781.0000) .. (1280.0000,-781.0000) .. controls
    (1252.6667,-781.0000) and (1239.0000,-792.6667) .. (1239.0000,-816.0000) ..
    controls (1239.0000,-840.6667) and (1249.6667,-853.0000) ..
    (1271.0000,-853.0000) .. controls (1297.6667,-853.0000) and
    (1311.0000,-839.0000) .. (1311.0000,-811.0000) -- cycle(527.0000,-869.0000) ..
    controls (527.0000,-843.6667) and (514.0000,-831.0000) .. (488.0000,-831.0000)
    .. controls (462.0000,-831.0000) and (449.0000,-840.0000) ..
    (449.0000,-858.0000) .. controls (449.0000,-884.0000) and (464.0000,-897.0000)
    .. (494.0000,-897.0000) .. controls (516.0000,-897.0000) and
    (527.0000,-887.6667) .. (527.0000,-869.0000) -- cycle(869.0000,-452.0000) ..
    controls (849.6667,-445.3333) and (839.3333,-442.0000) .. (838.0000,-442.0000)
    .. controls (826.6667,-442.0000) and (812.3333,-446.6667) ..
    (795.0000,-456.0000) .. controls (775.6667,-466.0000) and (766.0000,-476.0000)
    .. (766.0000,-486.0000) .. controls (766.0000,-494.6667) and
    (770.6667,-503.6667) .. (780.0000,-513.0000) .. controls (789.3333,-522.3333)
    and (798.3333,-527.0000) .. (807.0000,-527.0000) .. controls
    (812.3333,-527.0000) and (819.6667,-525.6667) .. (829.0000,-523.0000) ..
    controls (839.0000,-521.0000) and (846.0000,-519.6667) .. (850.0000,-519.0000)
    .. controls (862.6667,-503.0000) and (869.0000,-493.6667) ..
    (869.0000,-491.0000) -- (869.0000,-452.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F491.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1870.0000,-1331.0000) ..
    controls (1870.0000,-1267.6667) and (1839.6667,-1201.0000) ..
    (1779.0000,-1131.0000) .. controls (1725.0000,-1077.6667) and
    (1671.0000,-1024.3333) .. (1617.0000,-971.0000) .. controls
    (1559.0000,-911.6667) and (1515.0000,-854.3333) .. (1485.0000,-799.0000) ..
    controls (1453.0000,-861.6667) and (1386.3333,-941.6667) ..
    (1285.0000,-1039.0000) .. controls (1221.0000,-1100.3333) and
    (1179.6667,-1143.6667) .. (1161.0000,-1169.0000) .. controls
    (1121.0000,-1222.3333) and (1101.0000,-1277.3333) .. (1101.0000,-1334.0000) ..
    controls (1101.0000,-1396.6667) and (1117.0000,-1447.0000) ..
    (1149.0000,-1485.0000) .. controls (1183.6667,-1525.6667) and
    (1231.6667,-1546.0000) .. (1293.0000,-1546.0000) .. controls
    (1370.3333,-1546.0000) and (1434.0000,-1514.3333) .. (1484.0000,-1451.0000) ..
    controls (1542.6667,-1514.3333) and (1606.0000,-1546.0000) ..
    (1674.0000,-1546.0000) .. controls (1734.6667,-1546.0000) and
    (1783.0000,-1525.0000) .. (1819.0000,-1483.0000) .. controls
    (1853.0000,-1443.6667) and (1870.0000,-1393.0000) .. (1870.0000,-1331.0000) --
    cycle(2604.0000,-233.0000) .. controls (2604.0000,-57.6667) and
    (2541.6667,92.0000) .. (2417.0000,216.0000) .. controls (2293.0000,340.6667)
    and (2143.3333,403.0000) .. (1968.0000,403.0000) .. controls
    (1792.6667,403.0000) and (1642.6667,340.6667) .. (1518.0000,216.0000) ..
    controls (1394.0000,92.0000) and (1332.0000,-57.6667) .. (1332.0000,-233.0000)
    .. controls (1332.0000,-408.3333) and (1394.0000,-558.0000) ..
    (1518.0000,-682.0000) .. controls (1642.6667,-806.6667) and
    (1792.6667,-869.0000) .. (1968.0000,-869.0000) .. controls
    (2143.3333,-869.0000) and (2293.0000,-806.6667) .. (2417.0000,-682.0000) ..
    controls (2541.6667,-558.0000) and (2604.0000,-408.3333) ..
    (2604.0000,-233.0000) -- cycle(1354.0000,-503.0000) .. controls
    (1354.0000,-327.6667) and (1291.6667,-177.6667) .. (1167.0000,-53.0000) ..
    controls (1043.0000,71.0000) and (893.3333,133.0000) .. (718.0000,133.0000) ..
    controls (542.6667,133.0000) and (392.6667,71.0000) .. (268.0000,-53.0000) ..
    controls (144.0000,-177.6667) and (82.0000,-327.6667) .. (82.0000,-503.0000)
    .. controls (82.0000,-678.3333) and (144.0000,-828.0000) ..
    (268.0000,-952.0000) .. controls (392.6667,-1076.6667) and
    (542.6667,-1139.0000) .. (718.0000,-1139.0000) .. controls
    (893.3333,-1139.0000) and (1043.0000,-1076.6667) .. (1167.0000,-952.0000) ..
    controls (1291.6667,-828.0000) and (1354.0000,-678.3333) ..
    (1354.0000,-503.0000) -- cycle(1670.0000,-1514.0000) .. controls
    (1603.3333,-1506.0000) and (1550.3333,-1478.6667) .. (1511.0000,-1432.0000) ..
    controls (1520.3333,-1421.3333) and (1529.3333,-1414.0000) ..
    (1538.0000,-1410.0000) .. controls (1564.6667,-1442.0000) and
    (1608.6667,-1476.6667) .. (1670.0000,-1514.0000) --
    cycle(1384.0000,-1480.0000) .. controls (1350.0000,-1498.0000) and
    (1318.0000,-1507.0000) .. (1288.0000,-1507.0000) .. controls
    (1240.6667,-1507.0000) and (1202.6667,-1488.3333) .. (1174.0000,-1451.0000) ..
    controls (1148.6667,-1417.0000) and (1136.0000,-1375.3333) ..
    (1136.0000,-1326.0000) .. controls (1136.0000,-1281.3333) and
    (1153.0000,-1239.6667) .. (1187.0000,-1201.0000) .. controls
    (1173.6667,-1247.0000) and (1167.0000,-1288.0000) .. (1167.0000,-1324.0000) ..
    controls (1167.0000,-1372.6667) and (1182.6667,-1411.3333) ..
    (1214.0000,-1440.0000) .. controls (1245.3333,-1469.3333) and
    (1285.3333,-1484.0000) .. (1334.0000,-1484.0000) .. controls
    (1351.3333,-1484.0000) and (1368.0000,-1482.6667) .. (1384.0000,-1480.0000) --
    cycle(2504.0000,-233.0000) .. controls (2504.0000,-381.0000) and
    (2451.6667,-507.3333) .. (2347.0000,-612.0000) .. controls
    (2242.3333,-716.6667) and (2116.0000,-769.0000) .. (1968.0000,-769.0000) ..
    controls (1820.0000,-769.0000) and (1693.6667,-716.6667) ..
    (1589.0000,-612.0000) .. controls (1484.3333,-507.3333) and
    (1432.0000,-381.0000) .. (1432.0000,-233.0000) .. controls
    (1432.0000,-85.0000) and (1484.3333,41.3333) .. (1589.0000,146.0000) ..
    controls (1693.6667,250.6667) and (1820.0000,303.0000) .. (1968.0000,303.0000)
    .. controls (2116.0000,303.0000) and (2242.3333,250.6667) ..
    (2347.0000,146.0000) .. controls (2451.6667,41.3333) and (2504.0000,-85.0000)
    .. (2504.0000,-233.0000) -- cycle(1254.0000,-503.0000) .. controls
    (1254.0000,-510.3333) and (1253.6667,-520.0000) .. (1253.0000,-532.0000) ..
    controls (1230.3333,-524.6667) and (1208.0000,-521.0000) ..
    (1186.0000,-521.0000) .. controls (1152.0000,-521.0000) and
    (1112.6667,-531.6667) .. (1068.0000,-553.0000) .. controls
    (1016.6667,-578.3333) and (991.0000,-605.6667) .. (991.0000,-635.0000) ..
    controls (991.0000,-669.0000) and (1008.0000,-686.0000) ..
    (1042.0000,-686.0000) .. controls (1050.6667,-686.0000) and
    (1069.6667,-675.0000) .. (1099.0000,-653.0000) .. controls
    (1128.3333,-631.6667) and (1157.3333,-621.0000) .. (1186.0000,-621.0000) ..
    controls (1196.0000,-621.0000) and (1213.3333,-625.6667) ..
    (1238.0000,-635.0000) .. controls (1208.0000,-753.6667) and
    (1144.3333,-850.6667) .. (1047.0000,-926.0000) .. controls
    (950.3333,-1001.3333) and (840.6667,-1039.0000) .. (718.0000,-1039.0000) ..
    controls (570.0000,-1039.0000) and (443.6667,-986.6667) ..
    (339.0000,-882.0000) .. controls (234.3333,-777.3333) and (182.0000,-651.0000)
    .. (182.0000,-503.0000) .. controls (182.0000,-355.0000) and
    (234.3333,-228.6667) .. (339.0000,-124.0000) .. controls (443.6667,-19.3333)
    and (570.0000,33.0000) .. (718.0000,33.0000) .. controls (866.0000,33.0000)
    and (992.3333,-19.3333) .. (1097.0000,-124.0000) .. controls
    (1201.6667,-228.6667) and (1254.0000,-355.0000) .. (1254.0000,-503.0000) --
    cycle(2278.0000,-217.0000) .. controls (2278.0000,-183.0000) and
    (2261.3333,-166.0000) .. (2228.0000,-166.0000) .. controls
    (2190.0000,-166.0000) and (2140.3333,-179.0000) .. (2079.0000,-205.0000) ..
    controls (2009.0000,-234.3333) and (1974.0000,-264.6667) ..
    (1974.0000,-296.0000) .. controls (1974.0000,-330.6667) and
    (1991.0000,-348.0000) .. (2025.0000,-348.0000) .. controls
    (2035.0000,-348.0000) and (2046.0000,-343.3333) .. (2058.0000,-334.0000) ..
    controls (2103.3333,-299.3333) and (2161.0000,-276.6667) ..
    (2231.0000,-266.0000) .. controls (2262.3333,-261.3333) and
    (2278.0000,-245.0000) .. (2278.0000,-217.0000) -- cycle(1812.0000,-390.0000)
    .. controls (1812.0000,-356.6667) and (1795.6667,-340.0000) ..
    (1763.0000,-340.0000) .. controls (1723.0000,-340.0000) and
    (1674.3333,-352.0000) .. (1617.0000,-376.0000) .. controls
    (1550.3333,-404.0000) and (1517.0000,-434.6667) .. (1517.0000,-468.0000) ..
    controls (1517.0000,-502.0000) and (1534.0000,-519.0000) ..
    (1568.0000,-519.0000) .. controls (1580.0000,-519.0000) and
    (1592.0000,-513.6667) .. (1604.0000,-503.0000) .. controls
    (1638.6667,-471.6667) and (1692.6667,-450.6667) .. (1766.0000,-440.0000) ..
    controls (1796.6667,-435.3333) and (1812.0000,-418.6667) ..
    (1812.0000,-390.0000) -- cycle(1663.0000,-221.0000) -- (1652.0000,-158.0000)
    .. controls (1648.0000,-158.6667) and (1643.3333,-159.0000) ..
    (1638.0000,-159.0000) .. controls (1620.6667,-159.0000) and
    (1610.3333,-155.0000) .. (1607.0000,-147.0000) .. controls
    (1607.0000,-129.0000) and (1619.3333,-110.6667) .. (1644.0000,-92.0000) --
    (1617.0000,-35.0000) .. controls (1600.3333,-39.0000) and (1588.0000,-41.0000)
    .. (1580.0000,-41.0000) .. controls (1562.0000,-41.0000) and
    (1553.0000,-34.6667) .. (1553.0000,-22.0000) .. controls (1553.0000,-8.0000)
    and (1577.3333,14.0000) .. (1626.0000,44.0000) -- (1593.0000,98.0000) ..
    controls (1523.6667,55.3333) and (1489.0000,15.3333) .. (1489.0000,-22.0000)
    .. controls (1489.0000,-62.0000) and (1510.3333,-88.3333) ..
    (1553.0000,-101.0000) .. controls (1546.3333,-115.0000) and
    (1543.0000,-130.3333) .. (1543.0000,-147.0000) .. controls
    (1543.0000,-197.6667) and (1575.3333,-223.0000) .. (1640.0000,-223.0000) ..
    controls (1647.3333,-223.0000) and (1655.0000,-222.3333) ..
    (1663.0000,-221.0000) -- cycle(756.0000,-650.0000) .. controls
    (756.0000,-614.6667) and (727.3333,-597.0000) .. (670.0000,-597.0000) ..
    controls (631.3333,-597.0000) and (592.3333,-608.6667) .. (553.0000,-632.0000)
    .. controls (513.6667,-656.0000) and (485.3333,-685.3333) ..
    (468.0000,-720.0000) .. controls (463.3333,-729.3333) and (461.0000,-737.6667)
    .. (461.0000,-745.0000) .. controls (461.0000,-777.6667) and
    (478.6667,-794.0000) .. (514.0000,-794.0000) .. controls (526.0000,-794.0000)
    and (546.0000,-777.6667) .. (574.0000,-745.0000) .. controls
    (602.0000,-713.0000) and (634.3333,-697.0000) .. (671.0000,-697.0000) ..
    controls (675.0000,-697.0000) and (681.0000,-697.6667) .. (689.0000,-699.0000)
    .. controls (697.0000,-701.0000) and (703.0000,-702.0000) ..
    (707.0000,-702.0000) .. controls (739.6667,-702.0000) and (756.0000,-684.6667)
    .. (756.0000,-650.0000) -- cycle(1086.0000,-260.0000) .. controls
    (1086.0000,-228.6667) and (1070.6667,-207.0000) .. (1040.0000,-195.0000) ..
    controls (1056.0000,-175.6667) and (1064.0000,-155.0000) ..
    (1064.0000,-133.0000) .. controls (1064.0000,-82.3333) and
    (1020.6667,-57.0000) .. (934.0000,-57.0000) .. controls (916.6667,-57.0000)
    and (899.6667,-59.0000) .. (883.0000,-63.0000) -- (897.0000,-125.0000) ..
    controls (908.3333,-122.3333) and (920.6667,-121.0000) .. (934.0000,-121.0000)
    .. controls (966.6667,-121.0000) and (989.0000,-125.6667) ..
    (1001.0000,-135.0000) .. controls (1000.3333,-160.3333) and
    (977.6667,-179.0000) .. (933.0000,-191.0000) -- (945.0000,-253.0000) ..
    controls (960.3333,-251.0000) and (974.3333,-250.0000) .. (987.0000,-250.0000)
    .. controls (1004.3333,-250.0000) and (1016.0000,-252.6667) ..
    (1022.0000,-258.0000) .. controls (1022.0000,-281.3333) and
    (1002.0000,-304.6667) .. (962.0000,-328.0000) -- (994.0000,-383.0000) ..
    controls (1055.3333,-347.0000) and (1086.0000,-306.0000) ..
    (1086.0000,-260.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F492.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-1368.0000) ..
    controls (1962.0000,-1336.0000) and (1948.0000,-1303.3333) ..
    (1920.0000,-1270.0000) .. controls (1893.3333,-1244.6667) and
    (1867.0000,-1219.0000) .. (1841.0000,-1193.0000) .. controls
    (1813.0000,-1164.3333) and (1790.6667,-1136.0000) .. (1774.0000,-1108.0000) ..
    controls (1755.3333,-1138.0000) and (1732.0000,-1167.6667) ..
    (1704.0000,-1197.0000) .. controls (1678.6667,-1222.3333) and
    (1653.6667,-1248.0000) .. (1629.0000,-1274.0000) .. controls
    (1601.0000,-1307.3333) and (1587.0000,-1338.6667) .. (1587.0000,-1368.0000) ..
    controls (1587.0000,-1435.3333) and (1619.3333,-1469.0000) ..
    (1684.0000,-1469.0000) .. controls (1720.0000,-1469.0000) and
    (1749.3333,-1455.6667) .. (1772.0000,-1429.0000) .. controls
    (1774.0000,-1429.6667) and (1788.3333,-1438.6667) .. (1815.0000,-1456.0000) ..
    controls (1828.3333,-1464.6667) and (1845.6667,-1469.0000) ..
    (1867.0000,-1469.0000) .. controls (1930.3333,-1469.0000) and
    (1962.0000,-1435.3333) .. (1962.0000,-1368.0000) -- cycle(1864.0000,-791.0000)
    .. controls (1864.0000,-766.3333) and (1854.3333,-743.0000) ..
    (1835.0000,-721.0000) .. controls (1816.3333,-702.3333) and
    (1797.6667,-684.0000) .. (1779.0000,-666.0000) .. controls
    (1757.0000,-644.6667) and (1739.0000,-622.3333) .. (1725.0000,-599.0000) ..
    controls (1721.6667,-604.3333) and (1694.3333,-635.3333) ..
    (1643.0000,-692.0000) .. controls (1605.6667,-733.3333) and
    (1587.0000,-766.3333) .. (1587.0000,-791.0000) .. controls
    (1587.0000,-839.6667) and (1610.6667,-864.0000) .. (1658.0000,-864.0000) ..
    controls (1685.3333,-864.0000) and (1707.6667,-854.0000) ..
    (1725.0000,-834.0000) .. controls (1741.0000,-854.0000) and
    (1764.6667,-864.0000) .. (1796.0000,-864.0000) .. controls
    (1841.3333,-864.0000) and (1864.0000,-839.6667) .. (1864.0000,-791.0000) --
    cycle(1217.0000,-1377.0000) .. controls (1217.0000,-1352.3333) and
    (1207.6667,-1329.0000) .. (1189.0000,-1307.0000) .. controls
    (1170.3333,-1289.0000) and (1151.6667,-1271.0000) .. (1133.0000,-1253.0000) ..
    controls (1111.6667,-1231.0000) and (1093.6667,-1207.3333) ..
    (1079.0000,-1182.0000) .. controls (1061.6667,-1208.6667) and
    (1043.3333,-1232.3333) .. (1024.0000,-1253.0000) .. controls
    (1005.3333,-1271.0000) and (987.0000,-1289.0000) .. (969.0000,-1307.0000) ..
    controls (949.6667,-1329.6667) and (940.0000,-1353.0000) ..
    (940.0000,-1377.0000) .. controls (940.0000,-1425.6667) and
    (963.6667,-1450.0000) .. (1011.0000,-1450.0000) .. controls
    (1039.6667,-1450.0000) and (1062.3333,-1440.0000) .. (1079.0000,-1420.0000) ..
    controls (1101.0000,-1440.0000) and (1123.6667,-1450.0000) ..
    (1147.0000,-1450.0000) .. controls (1193.6667,-1450.0000) and
    (1217.0000,-1425.6667) .. (1217.0000,-1377.0000) --
    cycle(1550.0000,-1081.0000) .. controls (1550.0000,-1048.3333) and
    (1536.6667,-1016.3333) .. (1510.0000,-985.0000) .. controls
    (1484.0000,-959.6667) and (1458.3333,-934.6667) .. (1433.0000,-910.0000) ..
    controls (1403.0000,-880.6667) and (1379.3333,-851.3333) ..
    (1362.0000,-822.0000) .. controls (1346.0000,-849.3333) and
    (1323.0000,-878.3333) .. (1293.0000,-909.0000) .. controls
    (1267.6667,-935.0000) and (1242.3333,-960.6667) .. (1217.0000,-986.0000) ..
    controls (1189.0000,-1020.0000) and (1175.0000,-1052.0000) ..
    (1175.0000,-1082.0000) .. controls (1175.0000,-1110.6667) and
    (1184.0000,-1134.3333) .. (1202.0000,-1153.0000) .. controls
    (1220.0000,-1172.3333) and (1243.3333,-1182.0000) .. (1272.0000,-1182.0000) ..
    controls (1286.6667,-1182.0000) and (1303.6667,-1178.0000) ..
    (1323.0000,-1170.0000) .. controls (1345.6667,-1161.3333) and
    (1359.0000,-1151.0000) .. (1363.0000,-1139.0000) .. controls
    (1390.3333,-1167.6667) and (1421.6667,-1182.0000) .. (1457.0000,-1182.0000) ..
    controls (1519.0000,-1182.0000) and (1550.0000,-1148.3333) ..
    (1550.0000,-1081.0000) -- cycle(457.0000,-1395.0000) .. controls
    (457.0000,-1356.3333) and (431.6667,-1311.0000) .. (381.0000,-1259.0000) ..
    controls (315.0000,-1191.0000) and (278.0000,-1150.0000) ..
    (270.0000,-1136.0000) .. controls (252.0000,-1165.3333) and
    (228.0000,-1195.3333) .. (198.0000,-1226.0000) .. controls
    (173.3333,-1251.3333) and (148.3333,-1276.6667) .. (123.0000,-1302.0000) ..
    controls (95.6667,-1334.6667) and (82.0000,-1365.6667) .. (82.0000,-1395.0000)
    .. controls (82.0000,-1462.3333) and (114.6667,-1496.0000) ..
    (180.0000,-1496.0000) .. controls (219.3333,-1496.0000) and
    (249.3333,-1481.6667) .. (270.0000,-1453.0000) .. controls
    (297.3333,-1481.6667) and (328.3333,-1496.0000) .. (363.0000,-1496.0000) ..
    controls (425.6667,-1496.0000) and (457.0000,-1462.3333) ..
    (457.0000,-1395.0000) -- cycle(1666.0000,-401.0000) .. controls
    (1638.6667,-383.6667) and (1597.0000,-358.3333) .. (1541.0000,-325.0000) --
    (1541.0000,99.0000) -- (1262.0000,268.0000) -- (942.0000,268.0000) --
    (856.0000,384.0000) -- (409.0000,384.0000) -- (409.0000,269.0000) --
    (275.0000,269.0000) -- (275.0000,-196.0000) .. controls (267.0000,-192.0000)
    and (253.0000,-181.6667) .. (233.0000,-165.0000) -- (85.0000,-335.0000) --
    (607.0000,-711.0000) -- (607.0000,-871.0000) .. controls (604.3333,-875.0000)
    and (595.0000,-877.0000) .. (579.0000,-877.0000) -- (574.0000,-877.0000) --
    (574.0000,-1019.0000) .. controls (607.3333,-1035.6667) and
    (627.6667,-1056.0000) .. (635.0000,-1080.0000) .. controls
    (642.3333,-1110.0000) and (654.0000,-1155.0000) .. (670.0000,-1215.0000) ..
    controls (690.0000,-1277.0000) and (719.0000,-1370.6667) ..
    (757.0000,-1496.0000) -- (814.0000,-1496.0000) .. controls
    (830.6667,-1446.0000) and (865.6667,-1330.6667) .. (919.0000,-1150.0000) ..
    controls (925.0000,-1126.0000) and (934.0000,-1096.6667) ..
    (946.0000,-1062.0000) .. controls (950.0000,-1056.0000) and
    (957.0000,-1053.0000) .. (967.0000,-1053.0000) .. controls
    (992.3333,-1053.0000) and (1001.0000,-1053.3333) .. (993.0000,-1054.0000) --
    (1000.0000,-1053.0000) -- (1000.0000,-876.0000) -- (1666.0000,-443.0000) --
    (1666.0000,-401.0000) -- cycle(430.0000,-919.0000) .. controls
    (430.0000,-894.3333) and (421.0000,-871.3333) .. (403.0000,-850.0000) ..
    controls (384.3333,-832.6667) and (366.0000,-815.3333) .. (348.0000,-798.0000)
    .. controls (325.3333,-776.0000) and (306.3333,-752.3333) ..
    (291.0000,-727.0000) .. controls (277.0000,-751.6667) and (259.0000,-775.0000)
    .. (237.0000,-797.0000) .. controls (218.3333,-815.0000) and
    (199.6667,-833.0000) .. (181.0000,-851.0000) .. controls (161.6667,-873.6667)
    and (152.0000,-897.0000) .. (152.0000,-921.0000) .. controls
    (152.0000,-968.3333) and (176.0000,-992.0000) .. (224.0000,-992.0000) ..
    controls (253.3333,-992.0000) and (275.6667,-982.0000) .. (291.0000,-962.0000)
    .. controls (305.0000,-982.0000) and (328.3333,-992.0000) ..
    (361.0000,-992.0000) .. controls (407.0000,-992.0000) and (430.0000,-967.6667)
    .. (430.0000,-919.0000) -- cycle(1864.0000,-1455.0000) .. controls
    (1836.6667,-1450.3333) and (1811.3333,-1437.0000) .. (1788.0000,-1415.0000) ..
    controls (1791.3333,-1412.3333) and (1796.0000,-1408.6667) ..
    (1802.0000,-1404.0000) .. controls (1816.0000,-1415.3333) and
    (1836.6667,-1432.3333) .. (1864.0000,-1455.0000) --
    cycle(1721.0000,-1442.0000) .. controls (1699.6667,-1447.3333) and
    (1686.0000,-1450.0000) .. (1680.0000,-1450.0000) .. controls
    (1630.0000,-1450.0000) and (1605.0000,-1421.6667) .. (1605.0000,-1365.0000) ..
    controls (1605.0000,-1348.3333) and (1612.0000,-1329.0000) ..
    (1626.0000,-1307.0000) -- (1626.0000,-1318.0000) .. controls
    (1621.3333,-1330.0000) and (1619.0000,-1342.0000) .. (1619.0000,-1354.0000) ..
    controls (1619.0000,-1410.6667) and (1645.3333,-1439.0000) ..
    (1698.0000,-1439.0000) .. controls (1700.6667,-1439.0000) and
    (1704.3333,-1439.3333) .. (1709.0000,-1440.0000) .. controls
    (1714.3333,-1441.3333) and (1718.3333,-1442.0000) .. (1721.0000,-1442.0000) --
    cycle(1791.0000,-854.0000) .. controls (1762.3333,-845.3333) and
    (1745.0000,-835.0000) .. (1739.0000,-823.0000) -- (1747.0000,-818.0000) ..
    controls (1763.0000,-834.0000) and (1777.6667,-846.0000) ..
    (1791.0000,-854.0000) -- cycle(1451.0000,-1165.0000) -- (1448.0000,-1165.0000)
    .. controls (1430.0000,-1165.6667) and (1406.0000,-1153.3333) ..
    (1376.0000,-1128.0000) .. controls (1379.3333,-1126.0000) and
    (1384.0000,-1122.6667) .. (1390.0000,-1118.0000) .. controls
    (1410.0000,-1138.0000) and (1430.3333,-1153.6667) .. (1451.0000,-1165.0000) --
    cycle(1138.0000,-1437.0000) .. controls (1120.6667,-1435.0000) and
    (1104.3333,-1425.6667) .. (1089.0000,-1409.0000) -- (1097.0000,-1404.0000) ..
    controls (1105.6667,-1412.0000) and (1119.3333,-1423.0000) ..
    (1138.0000,-1437.0000) -- cycle(1687.0000,-844.0000) .. controls
    (1675.6667,-849.3333) and (1665.0000,-852.0000) .. (1655.0000,-852.0000) ..
    controls (1617.6667,-852.0000) and (1599.0000,-830.0000) ..
    (1599.0000,-786.0000) .. controls (1599.0000,-768.6667) and
    (1604.6667,-754.0000) .. (1616.0000,-742.0000) .. controls
    (1612.0000,-751.3333) and (1610.0000,-762.0000) .. (1610.0000,-774.0000) ..
    controls (1610.0000,-822.0000) and (1630.3333,-846.0000) ..
    (1671.0000,-846.0000) .. controls (1676.3333,-846.0000) and
    (1681.6667,-845.3333) .. (1687.0000,-844.0000) -- cycle(1037.0000,-1430.0000)
    .. controls (1025.6667,-1435.3333) and (1015.6667,-1438.0000) ..
    (1007.0000,-1438.0000) .. controls (991.6667,-1438.0000) and
    (978.6667,-1431.3333) .. (968.0000,-1418.0000) .. controls
    (957.3333,-1404.6667) and (952.0000,-1390.0000) .. (952.0000,-1374.0000) ..
    controls (952.0000,-1352.6667) and (957.6667,-1337.3333) ..
    (969.0000,-1328.0000) .. controls (966.3333,-1337.3333) and
    (965.0000,-1348.0000) .. (965.0000,-1360.0000) .. controls
    (965.0000,-1412.6667) and (989.0000,-1436.0000) .. (1037.0000,-1430.0000) --
    cycle(1312.0000,-1152.0000) .. controls (1296.6667,-1159.3333) and
    (1283.0000,-1163.0000) .. (1271.0000,-1163.0000) .. controls
    (1219.0000,-1163.0000) and (1193.0000,-1133.6667) .. (1193.0000,-1075.0000) ..
    controls (1193.0000,-1055.0000) and (1200.6667,-1035.6667) ..
    (1216.0000,-1017.0000) .. controls (1212.0000,-1032.3333) and
    (1210.0000,-1049.0000) .. (1210.0000,-1067.0000) .. controls
    (1210.0000,-1125.0000) and (1237.0000,-1154.0000) .. (1291.0000,-1154.0000) ..
    controls (1297.6667,-1154.0000) and (1304.6667,-1153.3333) ..
    (1312.0000,-1152.0000) -- cycle(1574.0000,-429.0000) -- (1001.0000,-806.0000)
    .. controls (980.3333,-796.0000) and (960.0000,-784.6667) ..
    (940.0000,-772.0000) -- (940.0000,-709.0000) -- (1411.0000,-370.0000) --
    (1574.0000,-429.0000) -- cycle(358.0000,-1480.0000) -- (355.0000,-1480.0000)
    .. controls (337.0000,-1480.6667) and (313.0000,-1468.3333) ..
    (283.0000,-1443.0000) .. controls (286.3333,-1440.3333) and
    (291.0000,-1436.6667) .. (297.0000,-1432.0000) .. controls
    (318.3333,-1453.3333) and (338.6667,-1469.3333) .. (358.0000,-1480.0000) --
    cycle(219.0000,-1467.0000) .. controls (203.6667,-1474.3333) and
    (189.6667,-1478.0000) .. (177.0000,-1478.0000) .. controls
    (125.6667,-1478.0000) and (100.0000,-1449.0000) .. (100.0000,-1391.0000) ..
    controls (100.0000,-1368.3333) and (107.0000,-1350.0000) ..
    (121.0000,-1336.0000) .. controls (118.3333,-1379.3333) and
    (117.0000,-1397.0000) .. (117.0000,-1389.0000) .. controls
    (117.0000,-1441.6667) and (145.0000,-1468.0000) .. (201.0000,-1468.0000) ..
    controls (207.0000,-1468.0000) and (213.0000,-1467.6667) ..
    (219.0000,-1467.0000) -- cycle(1482.0000,72.0000) -- (1482.0000,-284.0000) --
    (1315.0000,-196.0000) -- (1261.0000,-217.0000) -- (1261.0000,195.0000) --
    (1482.0000,72.0000) -- cycle(1361.0000,-326.0000) -- (882.0000,-683.0000) --
    (882.0000,-923.0000) -- (918.0000,-923.0000) -- (918.0000,-975.0000) ..
    controls (902.6667,-976.3333) and (888.3333,-976.3333) .. (875.0000,-975.0000)
    -- (773.0000,-1368.0000) .. controls (751.6667,-1288.6667) and
    (719.3333,-1169.3333) .. (676.0000,-1010.0000) .. controls
    (672.6667,-997.3333) and (669.3333,-986.6667) .. (666.0000,-978.0000) ..
    controls (658.0000,-978.0000) and (645.6667,-976.6667) .. (629.0000,-974.0000)
    -- (629.0000,-923.0000) -- (644.0000,-923.0000) .. controls
    (650.6667,-923.0000) and (656.6667,-922.0000) .. (662.0000,-920.0000) --
    (662.0000,-683.0000) -- (183.0000,-323.0000) .. controls (195.0000,-307.0000)
    and (214.6667,-284.0000) .. (242.0000,-254.0000) -- (340.0000,-324.0000) --
    (340.0000,207.0000) -- (423.0000,207.0000) .. controls (446.3333,177.0000) and
    (469.3333,147.0000) .. (492.0000,117.0000) .. controls (522.0000,78.3333) and
    (548.0000,51.6667) .. (570.0000,37.0000) .. controls (576.6667,32.3333) and
    (586.0000,30.6667) .. (598.0000,32.0000) .. controls (614.0000,32.6667) and
    (624.0000,32.6667) .. (628.0000,32.0000) -- (628.0000,-164.0000) .. controls
    (628.0000,-168.6667) and (630.6667,-176.6667) .. (636.0000,-188.0000) ..
    controls (662.6667,-246.0000) and (708.0000,-275.0000) .. (772.0000,-275.0000)
    .. controls (845.3333,-275.0000) and (891.3333,-241.0000) ..
    (910.0000,-173.0000) .. controls (913.3333,-161.0000) and (915.0000,-154.6667)
    .. (915.0000,-154.0000) -- (915.0000,37.0000) -- (983.0000,37.0000) --
    (983.0000,207.0000) -- (1200.0000,207.0000) -- (1200.0000,-324.0000) --
    (1305.0000,-254.0000) .. controls (1321.6667,-273.3333) and
    (1340.3333,-297.3333) .. (1361.0000,-326.0000) -- cycle(353.0000,-982.0000) ..
    controls (334.3333,-976.0000) and (317.3333,-966.6667) .. (302.0000,-954.0000)
    -- (309.0000,-947.0000) .. controls (320.3333,-958.3333) and
    (335.0000,-970.0000) .. (353.0000,-982.0000) -- cycle(253.0000,-972.0000) ..
    controls (237.0000,-977.3333) and (226.6667,-980.0000) .. (222.0000,-980.0000)
    .. controls (183.3333,-980.0000) and (164.0000,-958.6667) ..
    (164.0000,-916.0000) .. controls (164.0000,-902.6667) and (170.0000,-888.0000)
    .. (182.0000,-872.0000) .. controls (179.3333,-882.6667) and
    (178.0000,-893.3333) .. (178.0000,-904.0000) .. controls (178.0000,-950.6667)
    and (196.6667,-974.0000) .. (234.0000,-974.0000) .. controls
    (240.6667,-974.0000) and (247.0000,-973.3333) .. (253.0000,-972.0000) --
    cycle(875.0000,-108.0000) -- (875.0000,-170.0000) .. controls
    (875.0000,-180.0000) and (866.3333,-190.6667) .. (849.0000,-202.0000) --
    (849.0000,-108.0000) -- (875.0000,-108.0000) -- cycle(817.0000,-108.0000) --
    (817.0000,-205.0000) .. controls (804.3333,-204.3333) and (788.3333,-195.6667)
    .. (769.0000,-179.0000) .. controls (750.3333,-163.0000) and
    (741.0000,-148.6667) .. (741.0000,-136.0000) -- (741.0000,-108.0000) --
    (817.0000,-108.0000) -- cycle(875.0000,50.0000) -- (875.0000,-79.0000) --
    (849.0000,-79.0000) -- (849.0000,79.0000) .. controls (853.0000,73.0000) and
    (861.6667,63.3333) .. (875.0000,50.0000) -- cycle(817.0000,81.0000) --
    (817.0000,-79.0000) -- (742.0000,-79.0000) -- (742.0000,81.0000) --
    (817.0000,81.0000) -- cycle(933.0000,200.0000) -- (933.0000,82.0000) --
    (910.0000,82.0000) .. controls (826.0000,183.3333) and (784.0000,233.6667) ..
    (784.0000,233.0000) -- (784.0000,335.0000) -- (835.0000,335.0000) --
    (933.0000,200.0000) -- cycle(799.0000,146.0000) -- (681.0000,146.0000) --
    (555.0000,290.0000) -- (555.0000,335.0000) -- (729.0000,335.0000) .. controls
    (729.0000,326.3333) and (728.6667,313.6667) .. (728.0000,297.0000) .. controls
    (728.0000,280.3333) and (728.0000,267.6667) .. (728.0000,259.0000) .. controls
    (728.0000,234.3333) and (735.0000,213.3333) .. (749.0000,196.0000) .. controls
    (765.6667,179.3333) and (782.3333,162.6667) .. (799.0000,146.0000) --
    cycle(630.0000,126.0000) .. controls (630.0000,108.0000) and
    (628.3333,93.3333) .. (625.0000,82.0000) -- (593.0000,82.0000) .. controls
    (503.0000,189.3333) and (458.0000,244.0000) .. (458.0000,246.0000) --
    (458.0000,335.0000) -- (503.0000,335.0000) .. controls (503.0000,331.6667) and
    (502.6667,326.3333) .. (502.0000,319.0000) .. controls (502.0000,311.6667) and
    (502.0000,306.0000) .. (502.0000,302.0000) .. controls (502.0000,284.6667) and
    (523.3333,253.3333) .. (566.0000,208.0000) .. controls (608.6667,163.3333) and
    (630.0000,136.0000) .. (630.0000,126.0000) -- cycle(832.0000,-767.0000) --
    (711.0000,-767.0000) -- (711.0000,-922.0000) -- (832.0000,-922.0000) --
    (832.0000,-767.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F493.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1762.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2030.0000,-884.0000) --
    (1952.0000,-865.0000) .. controls (1948.0000,-983.6667) and
    (1906.6667,-1090.0000) .. (1828.0000,-1184.0000) .. controls
    (1750.6667,-1276.0000) and (1653.6667,-1336.6667) .. (1537.0000,-1366.0000) --
    (1592.0000,-1440.0000) .. controls (1810.6667,-1384.6667) and
    (1950.6667,-1233.6667) .. (2012.0000,-987.0000) .. controls
    (2024.6667,-937.0000) and (2030.6667,-904.6667) .. (2030.0000,-890.0000) --
    (2030.0000,-884.0000) -- cycle(1869.0000,-846.0000) .. controls
    (1853.0000,-842.6667) and (1829.0000,-838.3333) .. (1797.0000,-833.0000) ..
    controls (1793.0000,-862.3333) and (1783.6667,-906.0000) ..
    (1769.0000,-964.0000) .. controls (1743.0000,-1037.3333) and
    (1701.3333,-1097.0000) .. (1644.0000,-1143.0000) .. controls
    (1586.6667,-1189.6667) and (1520.0000,-1216.3333) .. (1444.0000,-1223.0000) ..
    controls (1452.0000,-1237.0000) and (1464.3333,-1257.6667) ..
    (1481.0000,-1285.0000) .. controls (1546.3333,-1275.6667) and
    (1614.3333,-1248.6667) .. (1685.0000,-1204.0000) .. controls
    (1735.6667,-1172.0000) and (1779.0000,-1119.6667) .. (1815.0000,-1047.0000) ..
    controls (1851.0000,-975.0000) and (1869.0000,-908.0000) ..
    (1869.0000,-846.0000) -- cycle(1869.0000,-304.0000) .. controls
    (1824.3333,-234.0000) and (1749.3333,-150.6667) .. (1644.0000,-54.0000) ..
    controls (1606.0000,-15.3333) and (1548.6667,42.3333) .. (1472.0000,119.0000)
    .. controls (1446.0000,56.3333) and (1433.0000,29.0000) .. (1433.0000,37.0000)
    .. controls (1433.0000,26.3333) and (1481.6667,-24.6667) ..
    (1579.0000,-116.0000) .. controls (1677.0000,-208.0000) and
    (1747.6667,-282.3333) .. (1791.0000,-339.0000) .. controls
    (1813.6667,-330.3333) and (1839.6667,-318.6667) .. (1869.0000,-304.0000) --
    cycle(1717.0000,-373.0000) -- (1393.0000,-42.0000) .. controls
    (1383.6667,-56.0000) and (1370.3333,-79.3333) .. (1353.0000,-112.0000) --
    (1652.0000,-406.0000) -- (1717.0000,-373.0000) -- cycle(1730.0000,-778.0000)
    .. controls (1730.0000,-696.0000) and (1704.6667,-614.0000) ..
    (1654.0000,-532.0000) .. controls (1616.0000,-470.6667) and
    (1558.0000,-401.6667) .. (1480.0000,-325.0000) .. controls
    (1416.6667,-264.3333) and (1353.3333,-203.6667) .. (1290.0000,-143.0000) ..
    controls (1188.0000,-38.3333) and (1110.6667,64.0000) .. (1058.0000,164.0000)
    .. controls (1004.6667,62.0000) and (926.3333,-41.3333) ..
    (823.0000,-146.0000) .. controls (759.0000,-206.6667) and (695.3333,-267.0000)
    .. (632.0000,-327.0000) .. controls (553.3333,-402.3333) and
    (495.3333,-470.3333) .. (458.0000,-531.0000) .. controls (407.3333,-612.3333)
    and (382.0000,-694.6667) .. (382.0000,-778.0000) .. controls
    (382.0000,-887.3333) and (411.0000,-976.0000) .. (469.0000,-1044.0000) ..
    controls (530.3333,-1116.6667) and (614.6667,-1153.0000) ..
    (722.0000,-1153.0000) .. controls (782.6667,-1153.0000) and
    (844.6667,-1136.6667) .. (908.0000,-1104.0000) .. controls
    (972.0000,-1072.0000) and (1022.0000,-1031.3333) .. (1058.0000,-982.0000) ..
    controls (1096.6667,-1032.6667) and (1146.0000,-1073.6667) ..
    (1206.0000,-1105.0000) .. controls (1266.6667,-1137.0000) and
    (1328.0000,-1153.0000) .. (1390.0000,-1153.0000) .. controls
    (1424.0000,-1153.0000) and (1461.0000,-1146.6667) .. (1501.0000,-1134.0000) ..
    controls (1653.6667,-1086.0000) and (1730.0000,-967.3333) ..
    (1730.0000,-778.0000) -- cycle(670.0000,-1223.0000) .. controls
    (504.6667,-1206.3333) and (394.3333,-1116.6667) .. (339.0000,-954.0000) ..
    controls (332.3333,-934.0000) and (324.3333,-893.6667) .. (315.0000,-833.0000)
    .. controls (291.0000,-835.0000) and (267.0000,-839.3333) ..
    (243.0000,-846.0000) -- (243.0000,-856.0000) .. controls (243.0000,-866.0000)
    and (248.0000,-892.6667) .. (258.0000,-936.0000) .. controls
    (259.3333,-940.6667) and (264.3333,-959.6667) .. (273.0000,-993.0000) ..
    controls (293.0000,-1067.0000) and (338.6667,-1132.3333) ..
    (410.0000,-1189.0000) .. controls (478.6667,-1243.0000) and
    (552.3333,-1275.0000) .. (631.0000,-1285.0000) .. controls
    (639.6667,-1271.0000) and (652.6667,-1250.3333) .. (670.0000,-1223.0000) --
    cycle(575.0000,-1366.0000) .. controls (561.6667,-1363.3333) and
    (534.0000,-1353.6667) .. (492.0000,-1337.0000) .. controls
    (400.6667,-1301.0000) and (322.6667,-1238.0000) .. (258.0000,-1148.0000) ..
    controls (191.3333,-1056.0000) and (158.6667,-961.6667) ..
    (160.0000,-865.0000) -- (82.0000,-884.0000) -- (82.0000,-898.0000) .. controls
    (82.0000,-900.6667) and (84.6667,-916.6667) .. (90.0000,-946.0000) .. controls
    (130.0000,-1166.6667) and (235.0000,-1317.0000) .. (405.0000,-1397.0000) ..
    controls (467.0000,-1426.3333) and (504.3333,-1441.0000) ..
    (517.0000,-1441.0000) .. controls (520.3333,-1441.0000) and
    (539.6667,-1416.0000) .. (575.0000,-1366.0000) -- cycle(759.0000,-112.0000) ..
    controls (751.0000,-96.6667) and (738.6667,-73.3333) .. (722.0000,-42.0000) ..
    controls (646.6667,-112.6667) and (537.6667,-223.0000) .. (395.0000,-373.0000)
    -- (460.0000,-406.0000) -- (759.0000,-112.0000) -- cycle(679.0000,37.0000) ..
    controls (669.6667,55.0000) and (656.6667,82.3333) .. (640.0000,119.0000) ..
    controls (602.6667,79.6667) and (545.3333,22.0000) .. (468.0000,-54.0000) ..
    controls (412.6667,-105.3333) and (372.3333,-144.6667) .. (347.0000,-172.0000)
    .. controls (303.6667,-217.3333) and (269.0000,-261.3333) ..
    (243.0000,-304.0000) -- (318.0000,-339.0000) -- (679.0000,37.0000) --
    cycle(1382.0000,-1095.0000) -- (1365.0000,-1095.0000) .. controls
    (1323.0000,-1095.0000) and (1274.6667,-1079.6667) .. (1220.0000,-1049.0000) ..
    controls (1169.3333,-1020.3333) and (1129.3333,-988.0000) ..
    (1100.0000,-952.0000) .. controls (1110.0000,-943.3333) and
    (1125.3333,-930.0000) .. (1146.0000,-912.0000) .. controls
    (1210.0000,-987.3333) and (1288.6667,-1048.3333) .. (1382.0000,-1095.0000) --
    cycle(882.0000,-1037.0000) .. controls (833.3333,-1067.6667) and
    (778.0000,-1083.0000) .. (716.0000,-1083.0000) .. controls
    (632.0000,-1083.0000) and (564.6667,-1050.0000) .. (514.0000,-984.0000) ..
    controls (468.0000,-924.0000) and (445.0000,-851.0000) .. (445.0000,-765.0000)
    .. controls (445.0000,-685.0000) and (476.6667,-609.6667) ..
    (540.0000,-539.0000) .. controls (514.6667,-609.0000) and (502.0000,-682.3333)
    .. (502.0000,-759.0000) .. controls (502.0000,-843.0000) and
    (529.6667,-911.6667) .. (585.0000,-965.0000) .. controls (640.3333,-1018.3333)
    and (710.3333,-1045.0000) .. (795.0000,-1045.0000) .. controls
    (825.6667,-1045.0000) and (854.6667,-1042.3333) .. (882.0000,-1037.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F494.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1682.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2044.0000,-880.0000) ..
    controls (2044.0000,-798.6667) and (2029.6667,-726.3333) ..
    (2001.0000,-663.0000) .. controls (1953.6667,-559.0000) and
    (1851.0000,-440.3333) .. (1693.0000,-307.0000) .. controls
    (1567.0000,-204.3333) and (1441.3333,-101.6667) .. (1316.0000,1.0000) ..
    controls (1268.6667,44.3333) and (1227.6667,85.0000) .. (1193.0000,123.0000)
    -- (1042.0000,-292.0000) -- (1253.0000,-501.0000) -- (956.0000,-833.0000) --
    (1279.0000,-894.0000) -- (1186.0000,-1265.0000) .. controls
    (1300.6667,-1367.0000) and (1432.0000,-1418.0000) .. (1580.0000,-1418.0000) ..
    controls (1732.6667,-1418.0000) and (1850.0000,-1365.3333) ..
    (1932.0000,-1260.0000) .. controls (2006.6667,-1164.0000) and
    (2044.0000,-1037.3333) .. (2044.0000,-880.0000) -- cycle(1154.0000,174.0000)
    .. controls (1118.0000,228.6667) and (1092.0000,278.6667) ..
    (1076.0000,324.0000) .. controls (994.6667,188.0000) and (877.6667,50.6667) ..
    (725.0000,-88.0000) .. controls (669.0000,-136.0000) and (584.6667,-208.3333)
    .. (472.0000,-305.0000) .. controls (346.0000,-413.6667) and
    (256.0000,-505.6667) .. (202.0000,-581.0000) .. controls (122.0000,-694.3333)
    and (82.0000,-814.6667) .. (82.0000,-942.0000) .. controls
    (82.0000,-1090.6667) and (123.3333,-1210.0000) .. (206.0000,-1300.0000) ..
    controls (290.6667,-1393.3333) and (406.6667,-1440.0000) ..
    (554.0000,-1440.0000) .. controls (693.3333,-1440.0000) and
    (787.0000,-1414.0000) .. (835.0000,-1362.0000) .. controls
    (867.0000,-1327.3333) and (900.3333,-1264.6667) .. (935.0000,-1174.0000) ..
    controls (961.0000,-1104.6667) and (987.0000,-1035.3333) ..
    (1013.0000,-966.0000) -- (665.0000,-892.0000) -- (659.0000,-887.0000) --
    (1068.0000,-517.0000) -- (876.0000,-309.0000) -- (1154.0000,174.0000) --
    cycle(1604.0000,-1356.0000) .. controls (1557.3333,-1365.3333) and
    (1525.3333,-1370.0000) .. (1508.0000,-1370.0000) .. controls
    (1508.0000,-1370.0000) and (1497.6667,-1367.0000) .. (1477.0000,-1361.0000) ..
    controls (1441.0000,-1351.0000) and (1359.0000,-1316.3333) ..
    (1231.0000,-1257.0000) .. controls (1234.3333,-1238.3333) and
    (1240.0000,-1211.0000) .. (1248.0000,-1175.0000) .. controls
    (1277.3333,-1200.3333) and (1323.3333,-1235.3333) .. (1386.0000,-1280.0000) ..
    controls (1448.0000,-1314.6667) and (1520.6667,-1340.0000) ..
    (1604.0000,-1356.0000) -- cycle(1265.0000,-855.0000) -- (1020.0000,-807.0000)
    .. controls (1032.6667,-794.3333) and (1049.0000,-780.0000) ..
    (1069.0000,-764.0000) -- (1265.0000,-855.0000) -- cycle(680.0000,-1349.0000)
    .. controls (630.0000,-1365.0000) and (596.6667,-1373.0000) ..
    (580.0000,-1373.0000) .. controls (525.3333,-1373.0000) and
    (486.3333,-1370.3333) .. (463.0000,-1365.0000) .. controls
    (448.3333,-1359.0000) and (426.0000,-1350.3333) .. (396.0000,-1339.0000) ..
    controls (383.3333,-1335.6667) and (365.0000,-1328.3333) ..
    (341.0000,-1317.0000) .. controls (315.0000,-1299.6667) and
    (286.0000,-1273.3333) .. (254.0000,-1238.0000) .. controls
    (220.0000,-1200.6667) and (197.0000,-1169.0000) .. (185.0000,-1143.0000) ..
    controls (161.0000,-1091.0000) and (149.0000,-1022.6667) ..
    (149.0000,-938.0000) .. controls (149.0000,-914.0000) and (168.6667,-849.0000)
    .. (208.0000,-743.0000) .. controls (196.6667,-817.0000) and
    (191.0000,-866.3333) .. (191.0000,-891.0000) .. controls (191.0000,-945.6667)
    and (194.6667,-988.6667) .. (202.0000,-1020.0000) .. controls
    (204.6667,-1039.3333) and (210.6667,-1066.0000) .. (220.0000,-1100.0000) ..
    controls (232.0000,-1124.6667) and (258.3333,-1159.6667) ..
    (299.0000,-1205.0000) .. controls (333.6667,-1243.0000) and
    (362.0000,-1268.0000) .. (384.0000,-1280.0000) .. controls
    (421.3333,-1300.0000) and (469.6667,-1315.6667) .. (529.0000,-1327.0000) ..
    controls (579.0000,-1334.3333) and (629.3333,-1341.6667) ..
    (680.0000,-1349.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F495.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1950.0000,-1242.0000) ..
    controls (1950.0000,-1199.3333) and (1942.6667,-1159.0000) ..
    (1928.0000,-1121.0000) .. controls (1904.6667,-1061.0000) and
    (1836.3333,-976.6667) .. (1723.0000,-868.0000) .. controls
    (1597.6667,-748.6667) and (1519.3333,-662.3333) .. (1488.0000,-609.0000) --
    (1460.0000,-562.0000) .. controls (1426.6667,-618.6667) and
    (1397.6667,-661.3333) .. (1373.0000,-690.0000) .. controls
    (1337.0000,-732.0000) and (1279.3333,-791.3333) .. (1200.0000,-868.0000) ..
    controls (1120.6667,-945.3333) and (1068.6667,-1000.6667) ..
    (1044.0000,-1034.0000) .. controls (992.6667,-1103.3333) and
    (967.0000,-1172.6667) .. (967.0000,-1242.0000) .. controls
    (967.0000,-1321.3333) and (988.3333,-1385.3333) .. (1031.0000,-1434.0000) ..
    controls (1075.6667,-1486.0000) and (1137.0000,-1512.0000) ..
    (1215.0000,-1512.0000) .. controls (1313.6667,-1512.0000) and
    (1394.3333,-1471.6667) .. (1457.0000,-1391.0000) .. controls
    (1525.0000,-1471.6667) and (1607.0000,-1512.0000) .. (1703.0000,-1512.0000) ..
    controls (1781.6667,-1512.0000) and (1843.0000,-1486.3333) ..
    (1887.0000,-1435.0000) .. controls (1929.0000,-1386.3333) and
    (1950.0000,-1322.0000) .. (1950.0000,-1242.0000) -- cycle(1244.0000,-450.0000)
    .. controls (1244.0000,-363.3333) and (1211.3333,-277.6667) ..
    (1146.0000,-193.0000) .. controls (1119.3333,-158.3333) and
    (1053.6667,-90.6667) .. (949.0000,10.0000) .. controls (856.3333,99.3333) and
    (788.0000,172.3333) .. (744.0000,229.0000) .. controls (725.3333,253.0000) and
    (699.3333,294.6667) .. (666.0000,354.0000) .. controls (644.0000,318.6667) and
    (606.6667,265.0000) .. (554.0000,193.0000) .. controls (515.3333,147.0000) and
    (450.6667,80.3333) .. (360.0000,-7.0000) .. controls (266.6667,-97.0000) and
    (204.6667,-162.6667) .. (174.0000,-204.0000) .. controls (112.6667,-286.6667)
    and (82.0000,-369.3333) .. (82.0000,-452.0000) .. controls (82.0000,-548.6667)
    and (106.6667,-625.0000) .. (156.0000,-681.0000) .. controls
    (207.3333,-739.6667) and (280.6667,-769.0000) .. (376.0000,-769.0000) ..
    controls (490.6667,-769.0000) and (586.3333,-721.3333) .. (663.0000,-626.0000)
    .. controls (736.3333,-721.3333) and (831.6667,-769.0000) ..
    (949.0000,-769.0000) .. controls (1043.6667,-769.0000) and
    (1117.0000,-739.0000) .. (1169.0000,-679.0000) .. controls
    (1219.0000,-622.3333) and (1244.0000,-546.0000) .. (1244.0000,-450.0000) --
    cycle(1699.0000,-1474.0000) .. controls (1621.6667,-1468.6667) and
    (1551.6667,-1434.3333) .. (1489.0000,-1371.0000) .. controls
    (1496.3333,-1363.0000) and (1508.3333,-1352.3333) .. (1525.0000,-1339.0000) ..
    controls (1562.3333,-1385.0000) and (1620.3333,-1430.0000) ..
    (1699.0000,-1474.0000) -- cycle(1328.0000,-1431.0000) .. controls
    (1282.6667,-1452.3333) and (1244.0000,-1463.0000) .. (1212.0000,-1463.0000) ..
    controls (1150.0000,-1463.0000) and (1101.0000,-1439.6667) ..
    (1065.0000,-1393.0000) .. controls (1032.3333,-1350.3333) and
    (1016.0000,-1297.0000) .. (1016.0000,-1233.0000) .. controls
    (1016.0000,-1175.0000) and (1037.0000,-1120.3333) .. (1079.0000,-1069.0000) --
    (1079.0000,-1080.0000) .. controls (1063.0000,-1123.3333) and
    (1055.0000,-1173.3333) .. (1055.0000,-1230.0000) .. controls
    (1055.0000,-1365.3333) and (1133.6667,-1433.0000) .. (1291.0000,-1433.0000) ..
    controls (1307.0000,-1433.0000) and (1319.3333,-1432.3333) ..
    (1328.0000,-1431.0000) -- cycle(943.0000,-722.0000) -- (928.0000,-722.0000) ..
    controls (891.3333,-722.0000) and (849.6667,-709.0000) .. (803.0000,-683.0000)
    .. controls (760.3333,-659.0000) and (726.0000,-631.3333) ..
    (700.0000,-600.0000) .. controls (714.6667,-584.6667) and (727.6667,-573.0000)
    .. (739.0000,-565.0000) .. controls (789.0000,-625.0000) and
    (857.0000,-677.3333) .. (943.0000,-722.0000) -- cycle(509.0000,-672.0000) ..
    controls (465.6667,-700.0000) and (418.3333,-714.0000) .. (367.0000,-714.0000)
    .. controls (295.0000,-714.0000) and (237.3333,-684.6667) ..
    (194.0000,-626.0000) .. controls (155.3333,-573.3333) and (136.0000,-509.6667)
    .. (136.0000,-435.0000) .. controls (136.0000,-371.6667) and
    (162.0000,-309.3333) .. (214.0000,-248.0000) .. controls (194.6667,-295.3333)
    and (185.0000,-358.0000) .. (185.0000,-436.0000) .. controls
    (185.0000,-510.6667) and (208.3333,-569.6667) .. (255.0000,-613.0000) ..
    controls (301.6667,-656.3333) and (362.6667,-678.0000) .. (438.0000,-678.0000)
    .. controls (464.0000,-678.0000) and (487.6667,-676.0000) ..
    (509.0000,-672.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F496.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1996.0000,-971.0000) ..
    controls (1996.0000,-847.6667) and (1955.6667,-727.0000) ..
    (1875.0000,-609.0000) .. controls (1823.0000,-533.6667) and
    (1735.6667,-438.0000) .. (1613.0000,-322.0000) .. controls
    (1561.0000,-274.0000) and (1483.6667,-200.6667) .. (1381.0000,-102.0000) ..
    controls (1231.6667,46.6667) and (1119.6667,190.6667) .. (1045.0000,330.0000)
    .. controls (972.3333,196.6667) and (860.6667,55.6667) .. (710.0000,-93.0000)
    .. controls (694.0000,-109.0000) and (615.6667,-183.0000) ..
    (475.0000,-315.0000) .. controls (350.3333,-432.3333) and (261.3333,-529.0000)
    .. (208.0000,-605.0000) .. controls (124.0000,-726.3333) and
    (82.0000,-848.3333) .. (82.0000,-971.0000) .. controls (82.0000,-1124.3333)
    and (123.3333,-1247.6667) .. (206.0000,-1341.0000) .. controls
    (292.6667,-1438.3333) and (412.0000,-1487.0000) .. (564.0000,-1487.0000) ..
    controls (756.6667,-1487.0000) and (916.0000,-1409.6667) ..
    (1042.0000,-1255.0000) .. controls (1168.6667,-1409.6667) and
    (1326.0000,-1487.0000) .. (1514.0000,-1487.0000) .. controls
    (1666.6667,-1487.0000) and (1786.0000,-1438.6667) .. (1872.0000,-1342.0000) ..
    controls (1954.6667,-1248.6667) and (1996.0000,-1125.0000) ..
    (1996.0000,-971.0000) -- cycle(1819.0000,-1169.0000) -- (1605.0000,-1195.0000)
    -- (1582.0000,-1407.0000) -- (1558.0000,-1201.0000) -- (1553.0000,-1193.0000)
    -- (1341.0000,-1170.0000) -- (1553.0000,-1142.0000) -- (1582.0000,-929.0000)
    -- (1608.0000,-1142.0000) -- (1819.0000,-1169.0000) --
    cycle(1864.0000,-909.0000) -- (1814.0000,-925.0000) -- (1793.0000,-979.0000)
    -- (1778.0000,-929.0000) -- (1723.0000,-909.0000) -- (1773.0000,-894.0000) --
    (1793.0000,-839.0000) -- (1815.0000,-894.0000) -- (1864.0000,-909.0000) --
    cycle(1394.0000,-971.0000) -- (1347.0000,-987.0000) -- (1324.0000,-1044.0000)
    -- (1307.0000,-991.0000) -- (1255.0000,-971.0000) -- (1307.0000,-954.0000) --
    (1324.0000,-903.0000) -- (1341.0000,-952.0000) -- (1394.0000,-971.0000) --
    cycle(1667.0000,-603.0000) -- (1564.0000,-629.0000) -- (1538.0000,-737.0000)
    -- (1514.0000,-633.0000) .. controls (1490.6667,-623.6667) and
    (1455.0000,-613.6667) .. (1407.0000,-603.0000) -- (1514.0000,-573.0000) --
    (1539.0000,-470.0000) -- (1564.0000,-578.0000) -- (1667.0000,-603.0000) --
    cycle(903.0000,-1114.0000) -- (849.0000,-1133.0000) -- (834.0000,-1183.0000)
    -- (808.0000,-1126.0000) -- (761.0000,-1114.0000) -- (816.0000,-1094.0000) --
    (834.0000,-1044.0000) -- (849.0000,-1094.0000) -- (903.0000,-1114.0000) --
    cycle(1213.0000,-775.0000) -- (1134.0000,-801.0000) -- (1110.0000,-879.0000)
    -- (1081.0000,-799.0000) -- (1005.0000,-776.0000) -- (1083.0000,-750.0000) --
    (1109.0000,-672.0000) -- (1136.0000,-752.0000) -- (1213.0000,-775.0000) --
    cycle(554.0000,-1123.0000) -- (417.0000,-1146.0000) -- (394.0000,-1280.0000)
    -- (371.0000,-1146.0000) -- (234.0000,-1123.0000) -- (370.0000,-1094.0000) --
    (394.0000,-963.0000) -- (420.0000,-1096.0000) -- (554.0000,-1123.0000) --
    cycle(774.0000,-808.0000) -- (693.0000,-836.0000) -- (667.0000,-914.0000) --
    (639.0000,-832.0000) -- (563.0000,-810.0000) -- (646.0000,-781.0000) --
    (670.0000,-703.0000) -- (709.0000,-790.0000) -- (774.0000,-808.0000) --
    cycle(1042.0000,-456.0000) -- (988.0000,-476.0000) -- (974.0000,-526.0000) --
    (956.0000,-476.0000) -- (901.0000,-456.0000) -- (951.0000,-441.0000) --
    (972.0000,-386.0000) -- (993.0000,-441.0000) -- (1042.0000,-456.0000) --
    cycle(1372.0000,-214.0000) -- (1239.0000,-237.0000) -- (1216.0000,-371.0000)
    -- (1191.0000,-243.0000) -- (1058.0000,-214.0000) -- (1184.0000,-190.0000) ..
    controls (1194.0000,-164.6667) and (1204.6667,-119.3333) ..
    (1216.0000,-54.0000) -- (1239.0000,-185.0000) -- (1372.0000,-214.0000) --
    cycle(434.0000,-729.0000) -- (383.0000,-749.0000) -- (366.0000,-799.0000) --
    (351.0000,-750.0000) -- (298.0000,-729.0000) -- (343.0000,-714.0000) --
    (366.0000,-661.0000) -- (388.0000,-714.0000) -- (434.0000,-729.0000) --
    cycle(799.0000,-437.0000) -- (667.0000,-461.0000) -- (639.0000,-594.0000) --
    (613.0000,-460.0000) -- (482.0000,-437.0000) -- (610.0000,-413.0000) --
    (639.0000,-278.0000) -- (663.0000,-409.0000) -- (799.0000,-437.0000) --
    cycle(1061.0000,3.0000) -- (1007.0000,-17.0000) -- (993.0000,-67.0000) --
    (975.0000,-17.0000) -- (924.0000,3.0000) -- (975.0000,23.0000) --
    (993.0000,73.0000) -- (1007.0000,23.0000) -- (1061.0000,3.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F497.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-976.0000) ..
    controls (2008.0000,-852.0000) and (1967.3333,-730.6667) ..
    (1886.0000,-612.0000) .. controls (1834.0000,-536.0000) and
    (1746.3333,-439.6667) .. (1623.0000,-323.0000) .. controls
    (1570.3333,-274.3333) and (1492.3333,-200.6667) .. (1389.0000,-102.0000) ..
    controls (1239.6667,47.3333) and (1127.0000,192.3333) .. (1051.0000,333.0000)
    .. controls (978.3333,199.6667) and (866.0000,58.0000) .. (714.0000,-92.0000)
    .. controls (697.3333,-108.6667) and (618.3333,-183.3333) ..
    (477.0000,-316.0000) .. controls (351.6667,-434.0000) and (262.3333,-531.3333)
    .. (209.0000,-608.0000) .. controls (124.3333,-729.3333) and
    (82.0000,-852.0000) .. (82.0000,-976.0000) .. controls (82.0000,-1130.6667)
    and (124.0000,-1255.0000) .. (208.0000,-1349.0000) .. controls
    (295.3333,-1447.0000) and (415.3333,-1496.0000) .. (568.0000,-1496.0000) ..
    controls (760.0000,-1496.0000) and (920.0000,-1418.0000) ..
    (1048.0000,-1262.0000) .. controls (1176.0000,-1418.0000) and
    (1334.0000,-1496.0000) .. (1522.0000,-1496.0000) .. controls
    (1675.3333,-1496.0000) and (1795.6667,-1447.0000) .. (1883.0000,-1349.0000) ..
    controls (1966.3333,-1255.6667) and (2008.0000,-1131.3333) ..
    (2008.0000,-976.0000) -- cycle(1767.0000,-875.0000) .. controls
    (1767.0000,-991.6667) and (1735.6667,-1085.0000) .. (1673.0000,-1155.0000) ..
    controls (1607.0000,-1228.3333) and (1516.3333,-1265.0000) ..
    (1401.0000,-1265.0000) .. controls (1267.6667,-1265.0000) and
    (1149.0000,-1207.6667) .. (1045.0000,-1093.0000) .. controls
    (943.6667,-1207.6667) and (824.0000,-1265.0000) .. (686.0000,-1265.0000) ..
    controls (571.3333,-1265.0000) and (482.0000,-1228.6667) ..
    (418.0000,-1156.0000) .. controls (356.6667,-1086.6667) and
    (326.0000,-994.0000) .. (326.0000,-878.0000) .. controls (326.0000,-768.0000)
    and (368.6667,-660.3333) .. (454.0000,-555.0000) .. controls
    (479.3333,-523.0000) and (563.6667,-439.0000) .. (707.0000,-303.0000) ..
    controls (872.3333,-146.3333) and (985.6667,-10.3333) .. (1047.0000,105.0000)
    .. controls (1101.0000,3.6667) and (1182.3333,-101.6667) ..
    (1291.0000,-211.0000) .. controls (1358.3333,-274.3333) and
    (1426.0000,-337.6667) .. (1494.0000,-401.0000) .. controls
    (1578.6667,-481.6667) and (1641.6667,-554.3333) .. (1683.0000,-619.0000) ..
    controls (1739.0000,-705.0000) and (1767.0000,-790.3333) ..
    (1767.0000,-875.0000) -- cycle(1549.0000,-798.0000) .. controls
    (1549.0000,-748.0000) and (1539.0000,-702.0000) .. (1519.0000,-660.0000) ..
    controls (1489.0000,-596.0000) and (1420.3333,-513.6667) ..
    (1313.0000,-413.0000) .. controls (1195.6667,-302.3333) and
    (1120.0000,-220.3333) .. (1086.0000,-167.0000) .. controls
    (1075.3333,-150.3333) and (1061.6667,-127.3333) .. (1045.0000,-98.0000) ..
    controls (1007.0000,-164.0000) and (969.6667,-217.0000) ..
    (933.0000,-257.0000) .. controls (909.6667,-283.0000) and (852.0000,-340.3333)
    .. (760.0000,-429.0000) .. controls (687.3333,-499.0000) and
    (637.3333,-553.6667) .. (610.0000,-593.0000) .. controls (562.0000,-661.0000)
    and (538.0000,-729.3333) .. (538.0000,-798.0000) .. controls
    (538.0000,-879.3333) and (560.0000,-945.6667) .. (604.0000,-997.0000) ..
    controls (650.6667,-1050.3333) and (714.0000,-1077.0000) ..
    (794.0000,-1077.0000) .. controls (838.0000,-1077.0000) and
    (884.0000,-1065.0000) .. (932.0000,-1041.0000) .. controls
    (980.6667,-1017.0000) and (1017.3333,-987.6667) .. (1042.0000,-953.0000) ..
    controls (1071.3333,-987.6667) and (1109.6667,-1017.0000) ..
    (1157.0000,-1041.0000) .. controls (1205.0000,-1065.0000) and
    (1251.0000,-1077.0000) .. (1295.0000,-1077.0000) .. controls
    (1375.0000,-1077.0000) and (1438.0000,-1050.0000) .. (1484.0000,-996.0000) ..
    controls (1527.3333,-946.0000) and (1549.0000,-880.0000) ..
    (1549.0000,-798.0000) -- cycle(1290.0000,-1036.0000) -- (1278.0000,-1036.0000)
    .. controls (1208.6667,-1036.0000) and (1141.0000,-1000.3333) ..
    (1075.0000,-929.0000) .. controls (1083.0000,-922.3333) and
    (1095.0000,-912.6667) .. (1111.0000,-900.0000) .. controls
    (1167.0000,-960.6667) and (1226.6667,-1006.0000) .. (1290.0000,-1036.0000) --
    cycle(909.0000,-994.0000) .. controls (861.0000,-1016.6667) and
    (820.6667,-1028.0000) .. (788.0000,-1028.0000) .. controls
    (724.6667,-1028.0000) and (674.6667,-1003.3333) .. (638.0000,-954.0000) ..
    controls (604.6667,-909.3333) and (588.0000,-854.3333) .. (588.0000,-789.0000)
    .. controls (588.0000,-732.3333) and (609.6667,-676.6667) ..
    (653.0000,-622.0000) .. controls (636.3333,-688.0000) and (628.0000,-742.6667)
    .. (628.0000,-786.0000) .. controls (628.0000,-851.3333) and
    (649.3333,-903.0000) .. (692.0000,-941.0000) .. controls (732.6667,-977.6667)
    and (786.0000,-996.0000) .. (852.0000,-996.0000) .. controls
    (859.3333,-996.0000) and (869.3333,-995.6667) .. (882.0000,-995.0000) ..
    controls (894.6667,-994.3333) and (903.6667,-994.0000) .. (909.0000,-994.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F498.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (431.0000,-1417.0000) --
    (389.0000,-1310.0000) .. controls (379.6667,-1319.3333) and
    (366.3333,-1334.0000) .. (349.0000,-1354.0000) -- (388.0000,-1464.0000) ..
    controls (398.6667,-1454.0000) and (413.0000,-1438.3333) ..
    (431.0000,-1417.0000) -- cycle(509.0000,-1342.0000) -- (467.0000,-1232.0000)
    .. controls (454.3333,-1242.0000) and (440.3333,-1255.3333) ..
    (425.0000,-1272.0000) -- (467.0000,-1385.0000) -- (509.0000,-1342.0000) --
    cycle(352.0000,-1497.0000) -- (310.0000,-1386.0000) -- (268.0000,-1429.0000)
    -- (310.0000,-1539.0000) .. controls (329.3333,-1524.3333) and
    (343.3333,-1510.3333) .. (352.0000,-1497.0000) -- cycle(2014.0000,-599.0000)
    .. controls (2014.0000,-511.6667) and (1986.6667,-425.0000) ..
    (1932.0000,-339.0000) .. controls (1891.3333,-275.0000) and
    (1829.0000,-202.6667) .. (1745.0000,-122.0000) .. controls
    (1677.0000,-58.6667) and (1609.0000,4.6667) .. (1541.0000,68.0000) .. controls
    (1430.3333,178.6667) and (1346.6667,286.6667) .. (1290.0000,392.0000) ..
    controls (1232.6667,286.6667) and (1148.3333,178.6667) .. (1037.0000,68.0000)
    .. controls (969.0000,4.6667) and (901.0000,-58.6667) .. (833.0000,-122.0000)
    .. controls (748.3333,-202.6667) and (685.6667,-275.0000) ..
    (645.0000,-339.0000) .. controls (590.3333,-425.0000) and (563.0000,-511.6667)
    .. (563.0000,-599.0000) .. controls (563.0000,-726.3333) and
    (598.6667,-824.6667) .. (670.0000,-894.0000) -- (208.0000,-1356.0000) ..
    controls (221.3333,-1374.0000) and (238.6667,-1393.3333) ..
    (260.0000,-1414.0000) -- (734.0000,-943.0000) .. controls (794.0000,-974.3333)
    and (857.6667,-990.0000) .. (925.0000,-990.0000) .. controls
    (998.3333,-990.0000) and (1068.3333,-972.0000) .. (1135.0000,-936.0000) ..
    controls (1203.0000,-898.0000) and (1254.6667,-848.0000) ..
    (1290.0000,-786.0000) .. controls (1327.3333,-846.6667) and
    (1378.6667,-895.6667) .. (1444.0000,-933.0000) .. controls
    (1510.0000,-971.0000) and (1578.3333,-990.0000) .. (1649.0000,-990.0000) ..
    controls (1764.3333,-990.0000) and (1854.6667,-953.3333) ..
    (1920.0000,-880.0000) .. controls (1982.6667,-809.3333) and
    (2014.0000,-715.6667) .. (2014.0000,-599.0000) -- cycle(390.0000,-1154.0000)
    -- (280.0000,-1112.0000) .. controls (271.3333,-1117.3333) and
    (256.6667,-1130.6667) .. (236.0000,-1152.0000) -- (346.0000,-1197.0000) --
    (390.0000,-1154.0000) -- cycle(312.0000,-1233.0000) -- (205.0000,-1191.0000)
    .. controls (198.3333,-1195.0000) and (182.6667,-1209.3333) ..
    (158.0000,-1234.0000) -- (268.0000,-1272.0000) .. controls
    (278.0000,-1265.3333) and (292.6667,-1252.3333) .. (312.0000,-1233.0000) --
    cycle(233.0000,-1311.0000) -- (121.0000,-1266.0000) .. controls
    (102.3333,-1284.6667) and (89.3333,-1300.0000) .. (82.0000,-1312.0000) ..
    controls (153.3333,-1338.0000) and (189.6667,-1351.0000) ..
    (191.0000,-1351.0000) .. controls (193.0000,-1351.0000) and
    (207.0000,-1337.6667) .. (233.0000,-1311.0000) -- cycle(1932.0000,-596.0000)
    .. controls (1932.0000,-686.0000) and (1907.6667,-759.6667) ..
    (1859.0000,-817.0000) .. controls (1807.0000,-877.6667) and
    (1736.6667,-908.0000) .. (1648.0000,-908.0000) .. controls
    (1582.0000,-908.0000) and (1513.6667,-883.6667) .. (1443.0000,-835.0000) ..
    controls (1377.0000,-790.3333) and (1326.0000,-737.3333) ..
    (1290.0000,-676.0000) .. controls (1255.3333,-737.3333) and
    (1203.3333,-790.6667) .. (1134.0000,-836.0000) .. controls
    (1062.0000,-884.0000) and (992.3333,-908.0000) .. (925.0000,-908.0000) ..
    controls (879.0000,-908.0000) and (836.6667,-898.3333) .. (798.0000,-879.0000)
    .. controls (917.3333,-763.0000) and (977.0000,-701.0000) ..
    (977.0000,-693.0000) .. controls (977.0000,-673.0000) and (962.6667,-656.6667)
    .. (934.0000,-644.0000) -- (728.0000,-833.0000) .. controls
    (672.0000,-773.6667) and (644.0000,-694.6667) .. (644.0000,-596.0000) ..
    controls (644.0000,-499.3333) and (689.3333,-398.6667) .. (780.0000,-294.0000)
    .. controls (813.3333,-256.0000) and (906.3333,-168.3333) ..
    (1059.0000,-31.0000) .. controls (1176.3333,75.0000) and (1253.3333,163.6667)
    .. (1290.0000,235.0000) .. controls (1340.6667,154.3333) and
    (1441.6667,44.6667) .. (1593.0000,-94.0000) .. controls (1739.0000,-228.0000)
    and (1835.6667,-336.3333) .. (1883.0000,-419.0000) .. controls
    (1915.6667,-476.3333) and (1932.0000,-535.3333) .. (1932.0000,-596.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F499.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1842.0000,-908.0000) ..
    controls (1842.0000,-801.3333) and (1809.6667,-695.6667) ..
    (1745.0000,-591.0000) .. controls (1696.3333,-511.6667) and
    (1622.0000,-423.0000) .. (1522.0000,-325.0000) .. controls
    (1440.6667,-247.0000) and (1359.0000,-169.0000) .. (1277.0000,-91.0000) ..
    controls (1140.3333,48.3333) and (1036.0000,185.0000) .. (964.0000,319.0000)
    .. controls (898.0000,189.6667) and (796.3333,55.3333) .. (659.0000,-84.0000)
    .. controls (576.3333,-162.6667) and (493.6667,-241.3333) ..
    (411.0000,-320.0000) .. controls (308.3333,-420.0000) and (232.0000,-509.6667)
    .. (182.0000,-589.0000) .. controls (115.3333,-695.6667) and
    (82.0000,-802.0000) .. (82.0000,-908.0000) .. controls (82.0000,-1050.6667)
    and (119.6667,-1166.0000) .. (195.0000,-1254.0000) .. controls
    (275.0000,-1348.0000) and (385.0000,-1395.0000) .. (525.0000,-1395.0000) ..
    controls (694.3333,-1395.0000) and (840.6667,-1322.6667) ..
    (964.0000,-1178.0000) .. controls (1081.3333,-1322.6667) and
    (1226.3333,-1395.0000) .. (1399.0000,-1395.0000) .. controls
    (1539.6667,-1395.0000) and (1650.0000,-1348.3333) .. (1730.0000,-1255.0000) ..
    controls (1804.6667,-1167.0000) and (1842.0000,-1051.3333) ..
    (1842.0000,-908.0000) -- cycle(1715.0000,-1095.0000) -- (1715.0000,-1113.0000)
    .. controls (1709.6667,-1117.6667) and (1705.0000,-1120.0000) ..
    (1701.0000,-1120.0000) .. controls (1697.0000,-1120.0000) and
    (1692.3333,-1117.6667) .. (1687.0000,-1113.0000) -- (1687.0000,-1095.0000) ..
    controls (1692.3333,-1090.3333) and (1697.0000,-1088.0000) ..
    (1701.0000,-1088.0000) .. controls (1705.0000,-1088.0000) and
    (1709.6667,-1090.3333) .. (1715.0000,-1095.0000) --
    cycle(1580.0000,-1234.0000) -- (1580.0000,-1249.0000) .. controls
    (1574.6667,-1253.6667) and (1569.3333,-1256.0000) .. (1564.0000,-1256.0000) ..
    controls (1558.6667,-1256.0000) and (1553.3333,-1253.6667) ..
    (1548.0000,-1249.0000) -- (1548.0000,-1234.0000) .. controls
    (1555.3333,-1227.3333) and (1560.6667,-1224.0000) .. (1564.0000,-1224.0000) ..
    controls (1567.3333,-1224.0000) and (1572.6667,-1227.3333) ..
    (1580.0000,-1234.0000) -- cycle(1625.0000,-1185.0000) --
    (1625.0000,-1204.0000) .. controls (1619.6667,-1208.6667) and
    (1614.3333,-1211.0000) .. (1609.0000,-1211.0000) .. controls
    (1603.6667,-1211.0000) and (1598.3333,-1208.6667) .. (1593.0000,-1204.0000) --
    (1593.0000,-1189.0000) .. controls (1600.3333,-1181.6667) and
    (1606.0000,-1178.0000) .. (1610.0000,-1178.0000) .. controls
    (1614.6667,-1178.0000) and (1619.6667,-1180.3333) .. (1625.0000,-1185.0000) --
    cycle(1670.0000,-1140.0000) -- (1670.0000,-1158.0000) .. controls
    (1664.6667,-1162.6667) and (1660.0000,-1165.0000) .. (1656.0000,-1165.0000) ..
    controls (1651.3333,-1165.0000) and (1645.3333,-1161.6667) ..
    (1638.0000,-1155.0000) -- (1638.0000,-1143.0000) .. controls
    (1644.6667,-1136.3333) and (1650.6667,-1133.0000) .. (1656.0000,-1133.0000) ..
    controls (1660.0000,-1133.0000) and (1664.6667,-1135.3333) ..
    (1670.0000,-1140.0000) -- cycle(1534.0000,-1284.0000) --
    (1502.0000,-1294.0000) -- (1502.0000,-1279.0000) .. controls
    (1508.0000,-1272.3333) and (1513.3333,-1269.0000) .. (1518.0000,-1269.0000) ..
    controls (1524.6667,-1269.0000) and (1530.0000,-1274.0000) ..
    (1534.0000,-1284.0000) -- cycle(1739.0000,-1046.0000) --
    (1736.0000,-1068.0000) -- (1730.0000,-1068.0000) -- (1734.0000,-1046.0000) --
    (1739.0000,-1046.0000) -- cycle(1715.0000,-1004.0000) --
    (1715.0000,-1022.0000) .. controls (1709.6667,-1026.6667) and
    (1705.0000,-1029.0000) .. (1701.0000,-1029.0000) .. controls
    (1696.3333,-1029.0000) and (1691.6667,-1027.0000) .. (1687.0000,-1023.0000) --
    (1687.0000,-1004.0000) .. controls (1692.3333,-999.3333) and
    (1697.0000,-997.0000) .. (1701.0000,-997.0000) .. controls
    (1705.0000,-997.0000) and (1709.6667,-999.3333) .. (1715.0000,-1004.0000) --
    cycle(1444.0000,-1279.0000) -- (1444.0000,-1294.0000) .. controls
    (1438.6667,-1298.6667) and (1433.3333,-1301.0000) .. (1428.0000,-1301.0000) ..
    controls (1422.6667,-1301.0000) and (1417.3333,-1298.6667) ..
    (1412.0000,-1294.0000) -- (1412.0000,-1279.0000) .. controls
    (1419.3333,-1272.3333) and (1424.6667,-1269.0000) .. (1428.0000,-1269.0000) ..
    controls (1431.3333,-1269.0000) and (1436.6667,-1272.3333) ..
    (1444.0000,-1279.0000) -- cycle(1489.0000,-1234.0000) --
    (1489.0000,-1249.0000) .. controls (1483.6667,-1253.6667) and
    (1478.3333,-1256.0000) .. (1473.0000,-1256.0000) .. controls
    (1467.6667,-1256.0000) and (1462.3333,-1253.6667) .. (1457.0000,-1249.0000) --
    (1457.0000,-1234.0000) .. controls (1464.3333,-1227.3333) and
    (1469.6667,-1224.0000) .. (1473.0000,-1224.0000) .. controls
    (1476.3333,-1224.0000) and (1481.6667,-1227.3333) .. (1489.0000,-1234.0000) --
    cycle(1580.0000,-1140.0000) -- (1580.0000,-1158.0000) .. controls
    (1574.6667,-1162.6667) and (1569.3333,-1165.0000) .. (1564.0000,-1165.0000) ..
    controls (1558.6667,-1165.0000) and (1553.3333,-1162.6667) ..
    (1548.0000,-1158.0000) -- (1548.0000,-1143.0000) .. controls
    (1554.6667,-1136.3333) and (1560.3333,-1133.0000) .. (1565.0000,-1133.0000) ..
    controls (1569.6667,-1133.0000) and (1574.6667,-1135.3333) ..
    (1580.0000,-1140.0000) -- cycle(1625.0000,-1095.0000) --
    (1625.0000,-1113.0000) .. controls (1619.6667,-1117.6667) and
    (1614.6667,-1120.0000) .. (1610.0000,-1120.0000) .. controls
    (1606.0000,-1120.0000) and (1600.3333,-1116.6667) .. (1593.0000,-1110.0000) --
    (1593.0000,-1098.0000) .. controls (1599.6667,-1091.3333) and
    (1605.3333,-1088.0000) .. (1610.0000,-1088.0000) .. controls
    (1614.6667,-1088.0000) and (1619.6667,-1090.3333) .. (1625.0000,-1095.0000) --
    cycle(1534.0000,-1188.0000) -- (1534.0000,-1204.0000) .. controls
    (1528.6667,-1208.6667) and (1523.3333,-1211.0000) .. (1518.0000,-1211.0000) ..
    controls (1512.6667,-1211.0000) and (1507.3333,-1208.6667) ..
    (1502.0000,-1204.0000) -- (1502.0000,-1188.0000) .. controls
    (1509.3333,-1181.3333) and (1514.6667,-1178.0000) .. (1518.0000,-1178.0000) ..
    controls (1521.3333,-1178.0000) and (1526.6667,-1181.3333) ..
    (1534.0000,-1188.0000) -- cycle(1670.0000,-1049.0000) --
    (1670.0000,-1068.0000) .. controls (1664.6667,-1072.6667) and
    (1660.0000,-1075.0000) .. (1656.0000,-1075.0000) .. controls
    (1651.3333,-1075.0000) and (1645.3333,-1071.6667) .. (1638.0000,-1065.0000) --
    (1638.0000,-1053.0000) .. controls (1645.3333,-1045.6667) and
    (1651.3333,-1042.0000) .. (1656.0000,-1042.0000) .. controls
    (1660.0000,-1042.0000) and (1664.6667,-1044.3333) .. (1670.0000,-1049.0000) --
    cycle(1754.0000,-949.0000) .. controls (1752.0000,-955.0000) and
    (1751.0000,-966.6667) .. (1751.0000,-984.0000) -- (1739.0000,-984.0000) ..
    controls (1734.3333,-979.3333) and (1732.0000,-973.3333) ..
    (1732.0000,-966.0000) .. controls (1732.0000,-958.6667) and
    (1734.3333,-953.0000) .. (1739.0000,-949.0000) -- (1754.0000,-949.0000) --
    cycle(1444.0000,-1188.0000) -- (1444.0000,-1204.0000) .. controls
    (1438.6667,-1208.6667) and (1433.3333,-1211.0000) .. (1428.0000,-1211.0000) ..
    controls (1422.6667,-1211.0000) and (1417.3333,-1208.6667) ..
    (1412.0000,-1204.0000) -- (1412.0000,-1188.0000) .. controls
    (1419.3333,-1181.3333) and (1424.6667,-1178.0000) .. (1428.0000,-1178.0000) ..
    controls (1431.3333,-1178.0000) and (1436.6667,-1181.3333) ..
    (1444.0000,-1188.0000) -- cycle(1580.0000,-1049.0000) --
    (1580.0000,-1068.0000) .. controls (1574.6667,-1072.6667) and
    (1569.6667,-1075.0000) .. (1565.0000,-1075.0000) .. controls
    (1561.0000,-1075.0000) and (1555.3333,-1071.6667) .. (1548.0000,-1065.0000) --
    (1548.0000,-1053.0000) .. controls (1555.3333,-1045.6667) and
    (1561.0000,-1042.0000) .. (1565.0000,-1042.0000) .. controls
    (1569.6667,-1042.0000) and (1574.6667,-1044.3333) .. (1580.0000,-1049.0000) --
    cycle(1489.0000,-1143.0000) -- (1489.0000,-1158.0000) .. controls
    (1483.6667,-1162.6667) and (1478.3333,-1165.0000) .. (1473.0000,-1165.0000) ..
    controls (1467.6667,-1165.0000) and (1462.3333,-1162.6667) ..
    (1457.0000,-1158.0000) -- (1457.0000,-1143.0000) .. controls
    (1464.3333,-1136.3333) and (1469.6667,-1133.0000) .. (1473.0000,-1133.0000) ..
    controls (1476.3333,-1133.0000) and (1481.6667,-1136.3333) ..
    (1489.0000,-1143.0000) -- cycle(1534.0000,-1095.0000) --
    (1534.0000,-1113.0000) .. controls (1528.6667,-1117.6667) and
    (1523.3333,-1120.0000) .. (1518.0000,-1120.0000) .. controls
    (1512.6667,-1120.0000) and (1507.3333,-1117.6667) .. (1502.0000,-1113.0000) --
    (1502.0000,-1098.0000) .. controls (1508.6667,-1091.3333) and
    (1514.6667,-1088.0000) .. (1520.0000,-1088.0000) .. controls
    (1524.0000,-1088.0000) and (1528.6667,-1090.3333) .. (1534.0000,-1095.0000) --
    cycle(1625.0000,-1004.0000) -- (1625.0000,-1022.0000) .. controls
    (1619.6667,-1026.6667) and (1614.6667,-1029.0000) .. (1610.0000,-1029.0000) ..
    controls (1606.0000,-1029.0000) and (1600.3333,-1025.6667) ..
    (1593.0000,-1019.0000) -- (1593.0000,-1007.0000) .. controls
    (1599.6667,-1000.3333) and (1605.3333,-997.0000) .. (1610.0000,-997.0000) ..
    controls (1614.6667,-997.0000) and (1619.6667,-999.3333) ..
    (1625.0000,-1004.0000) -- cycle(1398.0000,-1234.0000) --
    (1398.0000,-1249.0000) .. controls (1392.6667,-1253.6667) and
    (1387.3333,-1256.0000) .. (1382.0000,-1256.0000) .. controls
    (1380.0000,-1256.0000) and (1373.6667,-1253.6667) .. (1363.0000,-1249.0000) --
    (1363.0000,-1234.0000) .. controls (1369.6667,-1227.3333) and
    (1375.6667,-1224.0000) .. (1381.0000,-1224.0000) .. controls
    (1385.0000,-1224.0000) and (1390.6667,-1227.3333) .. (1398.0000,-1234.0000) --
    cycle(1670.0000,-956.0000) -- (1670.0000,-977.0000) .. controls
    (1664.6667,-981.6667) and (1660.0000,-984.0000) .. (1656.0000,-984.0000) ..
    controls (1651.3333,-984.0000) and (1645.3333,-980.6667) ..
    (1638.0000,-974.0000) -- (1638.0000,-959.0000) .. controls
    (1644.6667,-952.3333) and (1650.6667,-949.0000) .. (1656.0000,-949.0000) ..
    controls (1660.0000,-949.0000) and (1664.6667,-951.3333) ..
    (1670.0000,-956.0000) -- cycle(1715.0000,-910.0000) -- (1715.0000,-929.0000)
    .. controls (1709.6667,-933.6667) and (1705.0000,-936.0000) ..
    (1701.0000,-936.0000) .. controls (1697.0000,-936.0000) and
    (1692.3333,-933.6667) .. (1687.0000,-929.0000) -- (1687.0000,-910.0000) ..
    controls (1692.3333,-905.3333) and (1697.0000,-903.0000) ..
    (1701.0000,-903.0000) .. controls (1705.0000,-903.0000) and
    (1709.6667,-905.3333) .. (1715.0000,-910.0000) -- cycle(1350.0000,-1279.0000)
    -- (1350.0000,-1294.0000) .. controls (1344.6667,-1298.6667) and
    (1339.3333,-1301.0000) .. (1334.0000,-1301.0000) .. controls
    (1328.6667,-1301.0000) and (1323.3333,-1298.6667) .. (1318.0000,-1294.0000) --
    (1318.0000,-1279.0000) .. controls (1325.3333,-1272.3333) and
    (1330.6667,-1269.0000) .. (1334.0000,-1269.0000) .. controls
    (1337.3333,-1269.0000) and (1342.6667,-1272.3333) .. (1350.0000,-1279.0000) --
    cycle(1754.0000,-858.0000) -- (1754.0000,-886.0000) -- (1739.0000,-890.0000)
    .. controls (1734.3333,-885.3333) and (1732.0000,-880.0000) ..
    (1732.0000,-874.0000) .. controls (1732.0000,-868.0000) and
    (1734.3333,-862.6667) .. (1739.0000,-858.0000) -- (1754.0000,-858.0000) --
    cycle(1444.0000,-1098.0000) -- (1444.0000,-1110.0000) .. controls
    (1436.6667,-1116.6667) and (1430.6667,-1120.0000) .. (1426.0000,-1120.0000) ..
    controls (1422.0000,-1120.0000) and (1417.3333,-1117.6667) ..
    (1412.0000,-1113.0000) -- (1412.0000,-1095.0000) .. controls
    (1417.3333,-1090.3333) and (1422.0000,-1088.0000) .. (1426.0000,-1088.0000) ..
    controls (1430.6667,-1088.0000) and (1436.6667,-1091.3333) ..
    (1444.0000,-1098.0000) -- cycle(1489.0000,-1049.0000) --
    (1489.0000,-1064.0000) .. controls (1481.0000,-1071.3333) and
    (1475.0000,-1075.0000) .. (1471.0000,-1075.0000) .. controls
    (1467.0000,-1075.0000) and (1462.3333,-1072.6667) .. (1457.0000,-1068.0000) --
    (1457.0000,-1049.0000) .. controls (1462.3333,-1044.3333) and
    (1467.6667,-1042.0000) .. (1473.0000,-1042.0000) .. controls
    (1479.0000,-1042.0000) and (1484.3333,-1044.3333) .. (1489.0000,-1049.0000) --
    cycle(1534.0000,-1004.0000) -- (1534.0000,-1019.0000) .. controls
    (1526.6667,-1025.6667) and (1521.3333,-1029.0000) .. (1518.0000,-1029.0000) ..
    controls (1514.6667,-1029.0000) and (1509.3333,-1025.6667) ..
    (1502.0000,-1019.0000) -- (1502.0000,-1004.0000) .. controls
    (1507.3333,-999.3333) and (1512.6667,-997.0000) .. (1518.0000,-997.0000) ..
    controls (1523.3333,-997.0000) and (1528.6667,-999.3333) ..
    (1534.0000,-1004.0000) -- cycle(1580.0000,-956.0000) -- (1580.0000,-974.0000)
    .. controls (1572.6667,-980.6667) and (1567.3333,-984.0000) ..
    (1564.0000,-984.0000) .. controls (1560.6667,-984.0000) and
    (1555.3333,-980.6667) .. (1548.0000,-974.0000) -- (1548.0000,-956.0000) ..
    controls (1553.3333,-951.3333) and (1558.6667,-949.0000) ..
    (1564.0000,-949.0000) .. controls (1569.3333,-949.0000) and
    (1574.6667,-951.3333) .. (1580.0000,-956.0000) -- cycle(1398.0000,-1143.0000)
    -- (1398.0000,-1155.0000) .. controls (1391.3333,-1161.6667) and
    (1385.6667,-1165.0000) .. (1381.0000,-1165.0000) .. controls
    (1379.0000,-1165.0000) and (1376.0000,-1164.0000) .. (1372.0000,-1162.0000) ..
    controls (1368.0000,-1160.0000) and (1365.0000,-1159.0000) ..
    (1363.0000,-1159.0000) -- (1363.0000,-1143.0000) .. controls
    (1369.6667,-1136.3333) and (1375.6667,-1133.0000) .. (1381.0000,-1133.0000) ..
    controls (1385.0000,-1133.0000) and (1390.6667,-1136.3333) ..
    (1398.0000,-1143.0000) -- cycle(1305.0000,-1234.0000) --
    (1305.0000,-1249.0000) .. controls (1299.6667,-1253.6667) and
    (1294.3333,-1256.0000) .. (1289.0000,-1256.0000) .. controls
    (1283.6667,-1256.0000) and (1278.3333,-1253.6667) .. (1273.0000,-1249.0000) --
    (1273.0000,-1231.0000) .. controls (1278.3333,-1226.3333) and
    (1283.0000,-1224.0000) .. (1287.0000,-1224.0000) .. controls
    (1291.6667,-1224.0000) and (1297.6667,-1227.3333) .. (1305.0000,-1234.0000) --
    cycle(1350.0000,-1188.0000) -- (1350.0000,-1204.0000) .. controls
    (1344.6667,-1208.6667) and (1339.3333,-1211.0000) .. (1334.0000,-1211.0000) ..
    controls (1328.6667,-1211.0000) and (1323.3333,-1208.6667) ..
    (1318.0000,-1204.0000) -- (1318.0000,-1185.0000) .. controls
    (1323.3333,-1180.3333) and (1328.0000,-1178.0000) .. (1332.0000,-1178.0000) ..
    controls (1336.6667,-1178.0000) and (1342.6667,-1181.3333) ..
    (1350.0000,-1188.0000) -- cycle(1625.0000,-910.0000) -- (1625.0000,-929.0000)
    .. controls (1619.6667,-933.6667) and (1614.6667,-936.0000) ..
    (1610.0000,-936.0000) .. controls (1606.0000,-936.0000) and
    (1600.3333,-932.6667) .. (1593.0000,-926.0000) -- (1593.0000,-910.0000) ..
    controls (1598.3333,-905.3333) and (1603.6667,-903.0000) ..
    (1609.0000,-903.0000) .. controls (1614.3333,-903.0000) and
    (1619.6667,-905.3333) .. (1625.0000,-910.0000) -- cycle(1715.0000,-829.0000)
    .. controls (1715.0000,-833.0000) and (1713.6667,-837.3333) ..
    (1711.0000,-842.0000) -- (1690.0000,-842.0000) -- (1687.0000,-817.0000) --
    (1708.0000,-813.0000) .. controls (1712.6667,-817.0000) and
    (1715.0000,-822.3333) .. (1715.0000,-829.0000) -- cycle(1670.0000,-865.0000)
    -- (1670.0000,-883.0000) .. controls (1664.6667,-887.6667) and
    (1660.0000,-890.0000) .. (1656.0000,-890.0000) .. controls
    (1651.3333,-890.0000) and (1645.3333,-886.6667) .. (1638.0000,-880.0000) --
    (1638.0000,-865.0000) .. controls (1643.3333,-860.3333) and
    (1648.6667,-858.0000) .. (1654.0000,-858.0000) .. controls
    (1659.3333,-858.0000) and (1664.6667,-860.3333) .. (1670.0000,-865.0000) --
    cycle(1444.0000,-1004.0000) -- (1444.0000,-1019.0000) .. controls
    (1436.6667,-1025.6667) and (1430.6667,-1029.0000) .. (1426.0000,-1029.0000) ..
    controls (1421.3333,-1029.0000) and (1416.6667,-1027.0000) ..
    (1412.0000,-1023.0000) -- (1412.0000,-1004.0000) .. controls
    (1417.3333,-999.3333) and (1422.6667,-997.0000) .. (1428.0000,-997.0000) ..
    controls (1434.0000,-997.0000) and (1439.3333,-999.3333) ..
    (1444.0000,-1004.0000) -- cycle(1489.0000,-956.0000) -- (1489.0000,-974.0000)
    .. controls (1481.6667,-980.6667) and (1476.3333,-984.0000) ..
    (1473.0000,-984.0000) .. controls (1469.6667,-984.0000) and
    (1464.3333,-980.6667) .. (1457.0000,-974.0000) -- (1457.0000,-956.0000) ..
    controls (1462.3333,-951.3333) and (1467.6667,-949.0000) ..
    (1473.0000,-949.0000) .. controls (1478.3333,-949.0000) and
    (1483.6667,-951.3333) .. (1489.0000,-956.0000) -- cycle(1398.0000,-1053.0000)
    -- (1398.0000,-1064.0000) .. controls (1390.6667,-1071.3333) and
    (1385.0000,-1075.0000) .. (1381.0000,-1075.0000) .. controls
    (1375.0000,-1075.0000) and (1369.0000,-1071.3333) .. (1363.0000,-1064.0000) --
    (1363.0000,-1050.0000) .. controls (1373.6667,-1044.6667) and
    (1379.6667,-1042.0000) .. (1381.0000,-1042.0000) .. controls
    (1384.3333,-1042.0000) and (1390.0000,-1045.6667) .. (1398.0000,-1053.0000) --
    cycle(1305.0000,-1143.0000) -- (1305.0000,-1155.0000) .. controls
    (1297.6667,-1161.6667) and (1291.6667,-1165.0000) .. (1287.0000,-1165.0000) ..
    controls (1283.0000,-1165.0000) and (1278.3333,-1162.6667) ..
    (1273.0000,-1158.0000) -- (1273.0000,-1140.0000) .. controls
    (1278.3333,-1135.3333) and (1283.0000,-1133.0000) .. (1287.0000,-1133.0000) ..
    controls (1291.6667,-1133.0000) and (1297.6667,-1136.3333) ..
    (1305.0000,-1143.0000) -- cycle(1350.0000,-1098.0000) --
    (1350.0000,-1110.0000) .. controls (1342.6667,-1116.6667) and
    (1336.6667,-1120.0000) .. (1332.0000,-1120.0000) .. controls
    (1328.0000,-1120.0000) and (1323.3333,-1117.6667) .. (1318.0000,-1113.0000) --
    (1318.0000,-1095.0000) .. controls (1323.3333,-1090.3333) and
    (1328.0000,-1088.0000) .. (1332.0000,-1088.0000) .. controls
    (1336.6667,-1088.0000) and (1342.6667,-1091.3333) .. (1350.0000,-1098.0000) --
    cycle(1580.0000,-865.0000) -- (1580.0000,-880.0000) .. controls
    (1572.6667,-886.6667) and (1567.3333,-890.0000) .. (1564.0000,-890.0000) ..
    controls (1560.6667,-890.0000) and (1555.3333,-886.6667) ..
    (1548.0000,-880.0000) -- (1548.0000,-865.0000) .. controls
    (1553.3333,-860.3333) and (1558.6667,-858.0000) .. (1564.0000,-858.0000) ..
    controls (1569.3333,-858.0000) and (1574.6667,-860.3333) ..
    (1580.0000,-865.0000) -- cycle(1716.0000,-737.0000) .. controls
    (1716.0000,-741.0000) and (1713.3333,-745.6667) .. (1708.0000,-751.0000) --
    (1690.0000,-751.0000) -- (1687.0000,-726.0000) -- (1708.0000,-722.0000) ..
    controls (1713.3333,-727.3333) and (1716.0000,-732.3333) ..
    (1716.0000,-737.0000) -- cycle(1259.0000,-1188.0000) -- (1259.0000,-1200.0000)
    .. controls (1251.6667,-1207.3333) and (1246.0000,-1211.0000) ..
    (1242.0000,-1211.0000) .. controls (1237.3333,-1211.0000) and
    (1232.3333,-1208.6667) .. (1227.0000,-1204.0000) -- (1227.0000,-1185.0000) ..
    controls (1232.3333,-1180.3333) and (1237.3333,-1178.0000) ..
    (1242.0000,-1178.0000) .. controls (1246.0000,-1178.0000) and
    (1251.6667,-1181.3333) .. (1259.0000,-1188.0000) -- cycle(1534.0000,-910.0000)
    -- (1534.0000,-925.0000) .. controls (1526.0000,-932.3333) and
    (1520.6667,-936.0000) .. (1518.0000,-936.0000) .. controls
    (1514.6667,-936.0000) and (1509.3333,-932.6667) .. (1502.0000,-926.0000) --
    (1502.0000,-910.0000) .. controls (1507.3333,-905.3333) and
    (1512.6667,-903.0000) .. (1518.0000,-903.0000) .. controls
    (1523.3333,-903.0000) and (1528.6667,-905.3333) .. (1534.0000,-910.0000) --
    cycle(1625.0000,-820.0000) -- (1625.0000,-835.0000) .. controls
    (1619.6667,-839.6667) and (1614.3333,-842.0000) .. (1609.0000,-842.0000) ..
    controls (1603.6667,-842.0000) and (1598.3333,-839.6667) ..
    (1593.0000,-835.0000) -- (1593.0000,-820.0000) .. controls
    (1598.3333,-815.3333) and (1603.6667,-813.0000) .. (1609.0000,-813.0000) ..
    controls (1614.3333,-813.0000) and (1619.6667,-815.3333) ..
    (1625.0000,-820.0000) -- cycle(1670.0000,-774.0000) -- (1670.0000,-790.0000)
    .. controls (1664.6667,-794.6667) and (1659.3333,-797.0000) ..
    (1654.0000,-797.0000) .. controls (1648.6667,-797.0000) and
    (1643.3333,-794.6667) .. (1638.0000,-790.0000) -- (1638.0000,-775.0000) ..
    controls (1643.3333,-770.3333) and (1648.6667,-768.0000) ..
    (1654.0000,-768.0000) .. controls (1660.0000,-768.0000) and
    (1665.3333,-770.0000) .. (1670.0000,-774.0000) -- cycle(1211.0000,-1231.0000)
    -- (1207.0000,-1249.0000) .. controls (1201.0000,-1245.6667) and
    (1192.6667,-1240.0000) .. (1182.0000,-1232.0000) -- (1189.0000,-1224.0000) --
    (1203.0000,-1224.0000) -- (1211.0000,-1231.0000) --
    cycle(1305.0000,-1053.0000) -- (1305.0000,-1064.0000) .. controls
    (1297.0000,-1071.3333) and (1291.0000,-1075.0000) .. (1287.0000,-1075.0000) ..
    controls (1283.0000,-1075.0000) and (1278.3333,-1072.6667) ..
    (1273.0000,-1068.0000) -- (1273.0000,-1049.0000) .. controls
    (1278.3333,-1044.3333) and (1283.0000,-1042.0000) .. (1287.0000,-1042.0000) ..
    controls (1291.0000,-1042.0000) and (1297.0000,-1045.6667) ..
    (1305.0000,-1053.0000) -- cycle(1444.0000,-910.0000) -- (1444.0000,-925.0000)
    .. controls (1436.0000,-932.3333) and (1430.6667,-936.0000) ..
    (1428.0000,-936.0000) .. controls (1424.6667,-936.0000) and
    (1419.3333,-932.6667) .. (1412.0000,-926.0000) -- (1412.0000,-910.0000) ..
    controls (1417.3333,-905.3333) and (1422.6667,-903.0000) ..
    (1428.0000,-903.0000) .. controls (1433.3333,-903.0000) and
    (1438.6667,-905.3333) .. (1444.0000,-910.0000) -- cycle(1259.0000,-1098.0000)
    -- (1259.0000,-1110.0000) .. controls (1252.3333,-1116.6667) and
    (1246.6667,-1120.0000) .. (1242.0000,-1120.0000) .. controls
    (1237.3333,-1120.0000) and (1232.3333,-1117.6667) .. (1227.0000,-1113.0000) --
    (1227.0000,-1095.0000) .. controls (1232.3333,-1090.3333) and
    (1237.3333,-1088.0000) .. (1242.0000,-1088.0000) .. controls
    (1246.0000,-1088.0000) and (1251.6667,-1091.3333) .. (1259.0000,-1098.0000) --
    cycle(1350.0000,-1004.0000) -- (1350.0000,-1019.0000) .. controls
    (1342.6667,-1025.6667) and (1336.6667,-1029.0000) .. (1332.0000,-1029.0000) ..
    controls (1327.3333,-1029.0000) and (1322.6667,-1027.0000) ..
    (1318.0000,-1023.0000) -- (1318.0000,-1004.0000) .. controls
    (1323.3333,-999.3333) and (1328.6667,-997.0000) .. (1334.0000,-997.0000) ..
    controls (1340.0000,-997.0000) and (1345.3333,-999.3333) ..
    (1350.0000,-1004.0000) -- cycle(1398.0000,-959.0000) -- (1398.0000,-974.0000)
    .. controls (1391.3333,-980.6667) and (1385.6667,-984.0000) ..
    (1381.0000,-984.0000) .. controls (1375.0000,-984.0000) and
    (1369.0000,-980.6667) .. (1363.0000,-974.0000) -- (1363.0000,-956.0000) ..
    controls (1372.3333,-951.3333) and (1378.3333,-949.0000) ..
    (1381.0000,-949.0000) .. controls (1385.0000,-949.0000) and
    (1390.6667,-952.3333) .. (1398.0000,-959.0000) -- cycle(1489.0000,-865.0000)
    -- (1489.0000,-880.0000) .. controls (1481.6667,-886.6667) and
    (1476.3333,-890.0000) .. (1473.0000,-890.0000) .. controls
    (1469.6667,-890.0000) and (1464.3333,-886.6667) .. (1457.0000,-880.0000) --
    (1457.0000,-865.0000) .. controls (1462.3333,-860.3333) and
    (1467.6667,-858.0000) .. (1473.0000,-858.0000) .. controls
    (1478.3333,-858.0000) and (1483.6667,-860.3333) .. (1489.0000,-865.0000) --
    cycle(1580.0000,-774.0000) -- (1580.0000,-790.0000) .. controls
    (1574.6667,-794.6667) and (1569.3333,-797.0000) .. (1564.0000,-797.0000) ..
    controls (1558.6667,-797.0000) and (1553.3333,-794.6667) ..
    (1548.0000,-790.0000) -- (1548.0000,-775.0000) .. controls
    (1553.3333,-770.3333) and (1558.6667,-768.0000) .. (1564.0000,-768.0000) ..
    controls (1570.0000,-768.0000) and (1575.3333,-770.0000) ..
    (1580.0000,-774.0000) -- cycle(1166.0000,-1185.0000) -- (1166.0000,-1204.0000)
    .. controls (1160.6667,-1208.6667) and (1155.6667,-1211.0000) ..
    (1151.0000,-1211.0000) .. controls (1147.0000,-1211.0000) and
    (1142.3333,-1208.6667) .. (1137.0000,-1204.0000) -- (1137.0000,-1185.0000) ..
    controls (1142.3333,-1180.3333) and (1147.0000,-1178.0000) ..
    (1151.0000,-1178.0000) .. controls (1155.6667,-1178.0000) and
    (1160.6667,-1180.3333) .. (1166.0000,-1185.0000) --
    cycle(1211.0000,-1140.0000) -- (1211.0000,-1158.0000) .. controls
    (1205.6667,-1162.6667) and (1200.6667,-1165.0000) .. (1196.0000,-1165.0000) ..
    controls (1192.0000,-1165.0000) and (1187.3333,-1162.6667) ..
    (1182.0000,-1158.0000) -- (1182.0000,-1140.0000) .. controls
    (1187.3333,-1135.3333) and (1192.0000,-1133.0000) .. (1196.0000,-1133.0000) ..
    controls (1200.6667,-1133.0000) and (1205.6667,-1135.3333) ..
    (1211.0000,-1140.0000) -- cycle(1534.0000,-820.0000) -- (1534.0000,-835.0000)
    .. controls (1528.6667,-839.6667) and (1523.3333,-842.0000) ..
    (1518.0000,-842.0000) .. controls (1512.6667,-842.0000) and
    (1507.3333,-839.6667) .. (1502.0000,-835.0000) -- (1502.0000,-820.0000) ..
    controls (1507.3333,-815.3333) and (1512.6667,-813.0000) ..
    (1518.0000,-813.0000) .. controls (1523.3333,-813.0000) and
    (1528.6667,-815.3333) .. (1534.0000,-820.0000) -- cycle(1625.0000,-729.0000)
    -- (1625.0000,-744.0000) .. controls (1619.6667,-748.6667) and
    (1614.3333,-751.0000) .. (1609.0000,-751.0000) .. controls
    (1603.6667,-751.0000) and (1598.3333,-748.6667) .. (1593.0000,-744.0000) --
    (1593.0000,-729.0000) .. controls (1598.3333,-724.3333) and
    (1603.6667,-722.0000) .. (1609.0000,-722.0000) .. controls
    (1614.3333,-722.0000) and (1619.6667,-724.3333) .. (1625.0000,-729.0000) --
    cycle(1670.0000,-684.0000) -- (1670.0000,-699.0000) .. controls
    (1664.6667,-703.6667) and (1659.3333,-706.0000) .. (1654.0000,-706.0000) ..
    controls (1648.6667,-706.0000) and (1643.3333,-703.6667) ..
    (1638.0000,-699.0000) -- (1638.0000,-684.0000) .. controls
    (1643.3333,-679.3333) and (1648.6667,-677.0000) .. (1654.0000,-677.0000) ..
    controls (1659.3333,-677.0000) and (1664.6667,-679.3333) ..
    (1670.0000,-684.0000) -- cycle(1259.0000,-1007.0000) -- (1259.0000,-1019.0000)
    .. controls (1252.3333,-1025.6667) and (1246.6667,-1029.0000) ..
    (1242.0000,-1029.0000) .. controls (1236.6667,-1029.0000) and
    (1231.6667,-1027.0000) .. (1227.0000,-1023.0000) -- (1227.0000,-1004.0000) ..
    controls (1232.3333,-999.3333) and (1237.3333,-997.0000) ..
    (1242.0000,-997.0000) .. controls (1246.0000,-997.0000) and
    (1251.6667,-1000.3333) .. (1259.0000,-1007.0000) --
    cycle(1166.0000,-1095.0000) -- (1166.0000,-1113.0000) .. controls
    (1160.6667,-1117.6667) and (1155.6667,-1120.0000) .. (1151.0000,-1120.0000) ..
    controls (1147.0000,-1120.0000) and (1142.3333,-1117.6667) ..
    (1137.0000,-1113.0000) -- (1137.0000,-1095.0000) .. controls
    (1142.3333,-1090.3333) and (1147.0000,-1088.0000) .. (1151.0000,-1088.0000) ..
    controls (1155.6667,-1088.0000) and (1160.6667,-1090.3333) ..
    (1166.0000,-1095.0000) -- cycle(1305.0000,-959.0000) -- (1305.0000,-974.0000)
    .. controls (1297.6667,-980.6667) and (1291.6667,-984.0000) ..
    (1287.0000,-984.0000) .. controls (1283.0000,-984.0000) and
    (1278.3333,-981.6667) .. (1273.0000,-977.0000) -- (1273.0000,-956.0000) ..
    controls (1278.3333,-951.3333) and (1283.0000,-949.0000) ..
    (1287.0000,-949.0000) .. controls (1291.6667,-949.0000) and
    (1297.6667,-952.3333) .. (1305.0000,-959.0000) -- cycle(1444.0000,-820.0000)
    -- (1444.0000,-835.0000) .. controls (1438.6667,-839.6667) and
    (1433.3333,-842.0000) .. (1428.0000,-842.0000) .. controls
    (1422.6667,-842.0000) and (1417.3333,-839.6667) .. (1412.0000,-835.0000) --
    (1412.0000,-820.0000) .. controls (1417.3333,-815.3333) and
    (1422.6667,-813.0000) .. (1428.0000,-813.0000) .. controls
    (1433.3333,-813.0000) and (1438.6667,-815.3333) .. (1444.0000,-820.0000) --
    cycle(1489.0000,-774.0000) -- (1489.0000,-790.0000) .. controls
    (1483.6667,-794.6667) and (1478.3333,-797.0000) .. (1473.0000,-797.0000) ..
    controls (1467.6667,-797.0000) and (1462.3333,-794.6667) ..
    (1457.0000,-790.0000) -- (1457.0000,-775.0000) .. controls
    (1462.3333,-770.3333) and (1467.6667,-768.0000) .. (1473.0000,-768.0000) ..
    controls (1479.0000,-768.0000) and (1484.3333,-770.0000) ..
    (1489.0000,-774.0000) -- cycle(1580.0000,-684.0000) -- (1580.0000,-699.0000)
    .. controls (1574.6667,-703.6667) and (1569.3333,-706.0000) ..
    (1564.0000,-706.0000) .. controls (1558.6667,-706.0000) and
    (1553.3333,-703.6667) .. (1548.0000,-699.0000) -- (1548.0000,-684.0000) ..
    controls (1553.3333,-679.3333) and (1558.6667,-677.0000) ..
    (1564.0000,-677.0000) .. controls (1569.3333,-677.0000) and
    (1574.6667,-679.3333) .. (1580.0000,-684.0000) -- cycle(1120.0000,-1140.0000)
    -- (1120.0000,-1158.0000) .. controls (1114.6667,-1162.6667) and
    (1110.0000,-1165.0000) .. (1106.0000,-1165.0000) .. controls
    (1102.0000,-1165.0000) and (1097.3333,-1162.6667) .. (1092.0000,-1158.0000) --
    (1092.0000,-1140.0000) .. controls (1097.3333,-1135.3333) and
    (1102.0000,-1133.0000) .. (1106.0000,-1133.0000) .. controls
    (1110.0000,-1133.0000) and (1114.6667,-1135.3333) .. (1120.0000,-1140.0000) --
    cycle(1211.0000,-1049.0000) -- (1211.0000,-1068.0000) .. controls
    (1205.6667,-1072.6667) and (1200.6667,-1075.0000) .. (1196.0000,-1075.0000) ..
    controls (1192.0000,-1075.0000) and (1187.3333,-1072.6667) ..
    (1182.0000,-1068.0000) -- (1182.0000,-1049.0000) .. controls
    (1187.3333,-1044.3333) and (1192.0000,-1042.0000) .. (1196.0000,-1042.0000) ..
    controls (1200.6667,-1042.0000) and (1205.6667,-1044.3333) ..
    (1211.0000,-1049.0000) -- cycle(1398.0000,-865.0000) -- (1398.0000,-880.0000)
    .. controls (1390.6667,-886.6667) and (1385.3333,-890.0000) ..
    (1382.0000,-890.0000) .. controls (1376.0000,-890.0000) and
    (1369.6667,-886.6667) .. (1363.0000,-880.0000) -- (1363.0000,-865.0000) ..
    controls (1372.3333,-860.3333) and (1378.6667,-858.0000) ..
    (1382.0000,-858.0000) .. controls (1387.3333,-858.0000) and
    (1392.6667,-860.3333) .. (1398.0000,-865.0000) -- cycle(1534.0000,-729.0000)
    -- (1534.0000,-744.0000) .. controls (1528.6667,-748.6667) and
    (1523.3333,-751.0000) .. (1518.0000,-751.0000) .. controls
    (1512.6667,-751.0000) and (1507.3333,-748.6667) .. (1502.0000,-744.0000) --
    (1502.0000,-729.0000) .. controls (1507.3333,-724.3333) and
    (1512.6667,-722.0000) .. (1518.0000,-722.0000) .. controls
    (1523.3333,-722.0000) and (1528.6667,-724.3333) .. (1534.0000,-729.0000) --
    cycle(1350.0000,-910.0000) -- (1350.0000,-925.0000) .. controls
    (1342.0000,-932.3333) and (1336.0000,-936.0000) .. (1332.0000,-936.0000) ..
    controls (1328.0000,-936.0000) and (1323.3333,-933.6667) ..
    (1318.0000,-929.0000) -- (1318.0000,-910.0000) .. controls
    (1323.3333,-905.3333) and (1328.6667,-903.0000) .. (1334.0000,-903.0000) ..
    controls (1340.0000,-903.0000) and (1345.3333,-905.3333) ..
    (1350.0000,-910.0000) -- cycle(1625.0000,-639.0000) -- (1625.0000,-654.0000)
    .. controls (1619.6667,-658.6667) and (1614.3333,-661.0000) ..
    (1609.0000,-661.0000) .. controls (1603.6667,-661.0000) and
    (1598.3333,-658.6667) .. (1593.0000,-654.0000) -- (1593.0000,-639.0000) ..
    controls (1601.0000,-631.6667) and (1606.3333,-628.0000) ..
    (1609.0000,-628.0000) .. controls (1611.6667,-628.0000) and
    (1617.0000,-631.6667) .. (1625.0000,-639.0000) -- cycle(1075.0000,-1095.0000)
    -- (1075.0000,-1113.0000) .. controls (1069.6667,-1117.6667) and
    (1065.0000,-1120.0000) .. (1061.0000,-1120.0000) .. controls
    (1056.3333,-1120.0000) and (1051.3333,-1117.6667) .. (1046.0000,-1113.0000) --
    (1046.0000,-1095.0000) .. controls (1051.3333,-1090.3333) and
    (1056.3333,-1088.0000) .. (1061.0000,-1088.0000) .. controls
    (1065.0000,-1088.0000) and (1069.6667,-1090.3333) .. (1075.0000,-1095.0000) --
    cycle(1120.0000,-1049.0000) -- (1120.0000,-1068.0000) .. controls
    (1114.6667,-1072.6667) and (1110.0000,-1075.0000) .. (1106.0000,-1075.0000) ..
    controls (1102.0000,-1075.0000) and (1097.3333,-1072.6667) ..
    (1092.0000,-1068.0000) -- (1092.0000,-1049.0000) .. controls
    (1097.3333,-1044.3333) and (1102.0000,-1042.0000) .. (1106.0000,-1042.0000) ..
    controls (1110.0000,-1042.0000) and (1114.6667,-1044.3333) ..
    (1120.0000,-1049.0000) -- cycle(1166.0000,-1004.0000) --
    (1166.0000,-1022.0000) .. controls (1160.6667,-1026.6667) and
    (1155.6667,-1029.0000) .. (1151.0000,-1029.0000) .. controls
    (1146.3333,-1029.0000) and (1141.6667,-1027.0000) .. (1137.0000,-1023.0000) --
    (1137.0000,-1004.0000) .. controls (1142.3333,-999.3333) and
    (1147.0000,-997.0000) .. (1151.0000,-997.0000) .. controls
    (1155.6667,-997.0000) and (1160.6667,-999.3333) .. (1166.0000,-1004.0000) --
    cycle(1444.0000,-729.0000) -- (1444.0000,-744.0000) .. controls
    (1438.6667,-748.6667) and (1433.3333,-751.0000) .. (1428.0000,-751.0000) ..
    controls (1422.6667,-751.0000) and (1417.3333,-748.6667) ..
    (1412.0000,-744.0000) -- (1412.0000,-729.0000) .. controls
    (1417.3333,-724.3333) and (1422.6667,-722.0000) .. (1428.0000,-722.0000) ..
    controls (1433.3333,-722.0000) and (1438.6667,-724.3333) ..
    (1444.0000,-729.0000) -- cycle(1489.0000,-684.0000) -- (1489.0000,-699.0000)
    .. controls (1483.6667,-703.6667) and (1478.3333,-706.0000) ..
    (1473.0000,-706.0000) .. controls (1467.6667,-706.0000) and
    (1462.3333,-703.6667) .. (1457.0000,-699.0000) -- (1457.0000,-684.0000) ..
    controls (1462.3333,-679.3333) and (1467.6667,-677.0000) ..
    (1473.0000,-677.0000) .. controls (1478.3333,-677.0000) and
    (1483.6667,-679.3333) .. (1489.0000,-684.0000) -- cycle(1580.0000,-593.0000)
    -- (1580.0000,-609.0000) .. controls (1574.6667,-613.6667) and
    (1569.3333,-616.0000) .. (1564.0000,-616.0000) .. controls
    (1558.6667,-616.0000) and (1553.3333,-613.6667) .. (1548.0000,-609.0000) --
    (1548.0000,-593.0000) .. controls (1555.3333,-586.3333) and
    (1560.6667,-583.0000) .. (1564.0000,-583.0000) .. controls
    (1567.3333,-583.0000) and (1572.6667,-586.3333) .. (1580.0000,-593.0000) --
    cycle(1211.0000,-956.0000) -- (1211.0000,-977.0000) .. controls
    (1205.6667,-981.6667) and (1200.6667,-984.0000) .. (1196.0000,-984.0000) ..
    controls (1192.0000,-984.0000) and (1187.3333,-981.6667) ..
    (1182.0000,-977.0000) -- (1182.0000,-956.0000) .. controls
    (1187.3333,-951.3333) and (1192.0000,-949.0000) .. (1196.0000,-949.0000) ..
    controls (1200.6667,-949.0000) and (1205.6667,-951.3333) ..
    (1211.0000,-956.0000) -- cycle(1305.0000,-865.0000) -- (1305.0000,-880.0000)
    .. controls (1297.6667,-886.6667) and (1291.6667,-890.0000) ..
    (1287.0000,-890.0000) .. controls (1283.0000,-890.0000) and
    (1278.3333,-887.6667) .. (1273.0000,-883.0000) -- (1273.0000,-865.0000) ..
    controls (1278.3333,-860.3333) and (1283.6667,-858.0000) ..
    (1289.0000,-858.0000) .. controls (1295.0000,-858.0000) and
    (1300.3333,-860.3333) .. (1305.0000,-865.0000) -- cycle(1398.0000,-775.0000)
    -- (1398.0000,-790.0000) .. controls (1393.3333,-794.6667) and
    (1387.6667,-797.0000) .. (1381.0000,-797.0000) .. controls
    (1374.3333,-797.0000) and (1368.3333,-794.3333) .. (1363.0000,-789.0000) --
    (1363.0000,-775.0000) .. controls (1372.3333,-770.3333) and
    (1378.6667,-768.0000) .. (1382.0000,-768.0000) .. controls
    (1388.0000,-768.0000) and (1393.3333,-770.3333) .. (1398.0000,-775.0000) --
    cycle(1259.0000,-913.0000) -- (1259.0000,-925.0000) .. controls
    (1251.6667,-932.3333) and (1246.0000,-936.0000) .. (1242.0000,-936.0000) ..
    controls (1237.3333,-936.0000) and (1232.3333,-933.6667) ..
    (1227.0000,-929.0000) -- (1227.0000,-910.0000) .. controls
    (1232.3333,-905.3333) and (1237.3333,-903.0000) .. (1242.0000,-903.0000) ..
    controls (1246.0000,-903.0000) and (1251.6667,-906.3333) ..
    (1259.0000,-913.0000) -- cycle(1534.0000,-639.0000) -- (1534.0000,-654.0000)
    .. controls (1528.6667,-658.6667) and (1523.3333,-661.0000) ..
    (1518.0000,-661.0000) .. controls (1512.6667,-661.0000) and
    (1507.3333,-658.6667) .. (1502.0000,-654.0000) -- (1502.0000,-639.0000) ..
    controls (1510.0000,-631.6667) and (1515.3333,-628.0000) ..
    (1518.0000,-628.0000) .. controls (1520.6667,-628.0000) and
    (1526.0000,-631.6667) .. (1534.0000,-639.0000) -- cycle(1350.0000,-820.0000)
    -- (1350.0000,-835.0000) .. controls (1344.6667,-839.6667) and
    (1339.3333,-842.0000) .. (1334.0000,-842.0000) .. controls
    (1328.6667,-842.0000) and (1323.3333,-839.6667) .. (1318.0000,-835.0000) --
    (1318.0000,-820.0000) .. controls (1323.3333,-815.3333) and
    (1328.6667,-813.0000) .. (1334.0000,-813.0000) .. controls
    (1339.3333,-813.0000) and (1344.6667,-815.3333) .. (1350.0000,-820.0000) --
    cycle(1618.0000,-570.0000) -- (1603.0000,-570.0000) .. controls
    (1596.3333,-564.0000) and (1593.0000,-558.0000) .. (1593.0000,-552.0000) ..
    controls (1593.0000,-550.0000) and (1595.0000,-545.3333) ..
    (1599.0000,-538.0000) .. controls (1608.3333,-549.3333) and
    (1614.6667,-560.0000) .. (1618.0000,-570.0000) -- cycle(1075.0000,-1004.0000)
    -- (1075.0000,-1022.0000) .. controls (1069.6667,-1026.6667) and
    (1065.0000,-1029.0000) .. (1061.0000,-1029.0000) .. controls
    (1055.6667,-1029.0000) and (1050.6667,-1027.0000) .. (1046.0000,-1023.0000) --
    (1046.0000,-1004.0000) .. controls (1051.3333,-999.3333) and
    (1056.3333,-997.0000) .. (1061.0000,-997.0000) .. controls
    (1065.0000,-997.0000) and (1069.6667,-999.3333) .. (1075.0000,-1004.0000) --
    cycle(1030.0000,-1049.0000) -- (1030.0000,-1068.0000) .. controls
    (1024.6667,-1072.6667) and (1019.6667,-1075.0000) .. (1015.0000,-1075.0000) ..
    controls (1011.0000,-1075.0000) and (1005.3333,-1071.6667) ..
    (998.0000,-1065.0000) -- (998.0000,-1053.0000) .. controls
    (1005.3333,-1045.6667) and (1011.0000,-1042.0000) .. (1015.0000,-1042.0000) ..
    controls (1019.6667,-1042.0000) and (1024.6667,-1044.3333) ..
    (1030.0000,-1049.0000) -- cycle(1120.0000,-956.0000) -- (1120.0000,-977.0000)
    .. controls (1114.6667,-981.6667) and (1110.0000,-984.0000) ..
    (1106.0000,-984.0000) .. controls (1102.0000,-984.0000) and
    (1097.3333,-981.6667) .. (1092.0000,-977.0000) -- (1092.0000,-956.0000) ..
    controls (1097.3333,-951.3333) and (1102.0000,-949.0000) ..
    (1106.0000,-949.0000) .. controls (1110.0000,-949.0000) and
    (1114.6667,-951.3333) .. (1120.0000,-956.0000) -- cycle(1444.0000,-639.0000)
    -- (1444.0000,-654.0000) .. controls (1438.6667,-658.6667) and
    (1433.3333,-661.0000) .. (1428.0000,-661.0000) .. controls
    (1422.6667,-661.0000) and (1417.3333,-658.6667) .. (1412.0000,-654.0000) --
    (1412.0000,-639.0000) .. controls (1420.0000,-631.6667) and
    (1425.3333,-628.0000) .. (1428.0000,-628.0000) .. controls
    (1430.6667,-628.0000) and (1436.0000,-631.6667) .. (1444.0000,-639.0000) --
    cycle(1489.0000,-593.0000) -- (1489.0000,-609.0000) .. controls
    (1483.6667,-613.6667) and (1478.3333,-616.0000) .. (1473.0000,-616.0000) ..
    controls (1467.6667,-616.0000) and (1462.3333,-613.6667) ..
    (1457.0000,-609.0000) -- (1457.0000,-593.0000) .. controls
    (1464.3333,-586.3333) and (1469.6667,-583.0000) .. (1473.0000,-583.0000) ..
    controls (1476.3333,-583.0000) and (1481.6667,-586.3333) ..
    (1489.0000,-593.0000) -- cycle(1398.0000,-684.0000) -- (1398.0000,-699.0000)
    .. controls (1392.6667,-703.6667) and (1387.3333,-706.0000) ..
    (1382.0000,-706.0000) .. controls (1378.6667,-706.0000) and
    (1372.3333,-703.6667) .. (1363.0000,-699.0000) -- (1363.0000,-684.0000) ..
    controls (1367.6667,-679.3333) and (1372.3333,-677.0000) ..
    (1377.0000,-677.0000) -- (1384.0000,-677.0000) .. controls
    (1388.0000,-677.0000) and (1392.6667,-679.3333) .. (1398.0000,-684.0000) --
    cycle(1305.0000,-774.0000) -- (1305.0000,-790.0000) .. controls
    (1299.6667,-794.6667) and (1294.3333,-797.0000) .. (1289.0000,-797.0000) ..
    controls (1283.6667,-797.0000) and (1278.3333,-794.6667) ..
    (1273.0000,-790.0000) -- (1273.0000,-775.0000) .. controls
    (1278.3333,-770.3333) and (1283.6667,-768.0000) .. (1289.0000,-768.0000) ..
    controls (1295.0000,-768.0000) and (1300.3333,-770.0000) ..
    (1305.0000,-774.0000) -- cycle(1166.0000,-910.0000) -- (1166.0000,-929.0000)
    .. controls (1160.6667,-933.6667) and (1155.6667,-936.0000) ..
    (1151.0000,-936.0000) .. controls (1147.0000,-936.0000) and
    (1142.3333,-933.6667) .. (1137.0000,-929.0000) -- (1137.0000,-910.0000) ..
    controls (1142.3333,-905.3333) and (1147.0000,-903.0000) ..
    (1151.0000,-903.0000) .. controls (1155.6667,-903.0000) and
    (1160.6667,-905.3333) .. (1166.0000,-910.0000) -- cycle(1260.0000,-827.0000)
    .. controls (1260.0000,-831.6667) and (1257.3333,-836.6667) ..
    (1252.0000,-842.0000) -- (1231.0000,-842.0000) -- (1227.0000,-820.0000) ..
    controls (1231.6667,-815.3333) and (1237.0000,-813.0000) ..
    (1243.0000,-813.0000) .. controls (1254.3333,-813.0000) and
    (1260.0000,-817.6667) .. (1260.0000,-827.0000) -- cycle(1211.0000,-865.0000)
    -- (1211.0000,-883.0000) .. controls (1205.6667,-887.6667) and
    (1200.6667,-890.0000) .. (1196.0000,-890.0000) .. controls
    (1192.0000,-890.0000) and (1187.3333,-887.6667) .. (1182.0000,-883.0000) --
    (1182.0000,-865.0000) .. controls (1187.3333,-860.3333) and
    (1192.0000,-858.0000) .. (1196.0000,-858.0000) .. controls
    (1200.6667,-858.0000) and (1205.6667,-860.3333) .. (1211.0000,-865.0000) --
    cycle(1350.0000,-729.0000) -- (1350.0000,-744.0000) .. controls
    (1344.6667,-748.6667) and (1339.3333,-751.0000) .. (1334.0000,-751.0000) ..
    controls (1328.6667,-751.0000) and (1323.3333,-748.6667) ..
    (1318.0000,-744.0000) -- (1318.0000,-729.0000) .. controls
    (1323.3333,-724.3333) and (1328.6667,-722.0000) .. (1334.0000,-722.0000) ..
    controls (1339.3333,-722.0000) and (1344.6667,-724.3333) ..
    (1350.0000,-729.0000) -- cycle(1534.0000,-545.0000) -- (1534.0000,-560.0000)
    .. controls (1527.3333,-566.6667) and (1522.0000,-570.0000) ..
    (1518.0000,-570.0000) .. controls (1514.0000,-570.0000) and
    (1508.6667,-566.6667) .. (1502.0000,-560.0000) -- (1502.0000,-545.0000) ..
    controls (1509.3333,-538.3333) and (1514.6667,-535.0000) ..
    (1518.0000,-535.0000) .. controls (1522.0000,-535.0000) and
    (1527.3333,-538.3333) .. (1534.0000,-545.0000) -- cycle(1576.0000,-514.0000)
    .. controls (1574.0000,-516.0000) and (1573.0000,-518.6667) ..
    (1573.0000,-522.0000) -- (1555.0000,-522.0000) .. controls
    (1549.6667,-516.6667) and (1547.0000,-511.6667) .. (1547.0000,-507.0000) ..
    controls (1547.0000,-497.6667) and (1551.0000,-493.0000) ..
    (1559.0000,-493.0000) .. controls (1562.3333,-497.6667) and
    (1568.0000,-504.6667) .. (1576.0000,-514.0000) -- cycle(1030.0000,-956.0000)
    -- (1030.0000,-977.0000) .. controls (1024.6667,-981.6667) and
    (1019.6667,-984.0000) .. (1015.0000,-984.0000) .. controls
    (1011.0000,-984.0000) and (1005.3333,-980.6667) .. (998.0000,-974.0000) --
    (998.0000,-959.0000) .. controls (1004.6667,-952.3333) and
    (1010.3333,-949.0000) .. (1015.0000,-949.0000) .. controls
    (1019.6667,-949.0000) and (1024.6667,-951.3333) .. (1030.0000,-956.0000) --
    cycle(1305.0000,-684.0000) -- (1305.0000,-699.0000) .. controls
    (1299.6667,-703.6667) and (1294.3333,-706.0000) .. (1289.0000,-706.0000) ..
    controls (1283.6667,-706.0000) and (1278.3333,-703.6667) ..
    (1273.0000,-699.0000) -- (1273.0000,-684.0000) .. controls
    (1278.3333,-679.3333) and (1283.6667,-677.0000) .. (1289.0000,-677.0000) ..
    controls (1294.3333,-677.0000) and (1299.6667,-679.3333) ..
    (1305.0000,-684.0000) -- cycle(1444.0000,-552.0000) .. controls
    (1444.0000,-556.6667) and (1440.3333,-562.6667) .. (1433.0000,-570.0000) --
    (1419.0000,-570.0000) .. controls (1414.3333,-560.6667) and
    (1412.0000,-554.6667) .. (1412.0000,-552.0000) .. controls
    (1412.0000,-540.6667) and (1417.3333,-535.0000) .. (1428.0000,-535.0000) ..
    controls (1438.6667,-535.0000) and (1444.0000,-540.6667) ..
    (1444.0000,-552.0000) -- cycle(1075.0000,-910.0000) -- (1075.0000,-929.0000)
    .. controls (1069.6667,-933.6667) and (1065.0000,-936.0000) ..
    (1061.0000,-936.0000) .. controls (1056.3333,-936.0000) and
    (1051.3333,-933.6667) .. (1046.0000,-929.0000) -- (1046.0000,-910.0000) ..
    controls (1051.3333,-905.3333) and (1056.3333,-903.0000) ..
    (1061.0000,-903.0000) .. controls (1065.0000,-903.0000) and
    (1069.6667,-905.3333) .. (1075.0000,-910.0000) -- cycle(1120.0000,-865.0000)
    -- (1120.0000,-883.0000) .. controls (1114.6667,-887.6667) and
    (1110.0000,-890.0000) .. (1106.0000,-890.0000) .. controls
    (1102.0000,-890.0000) and (1097.3333,-887.6667) .. (1092.0000,-883.0000) --
    (1092.0000,-865.0000) .. controls (1097.3333,-860.3333) and
    (1102.0000,-858.0000) .. (1106.0000,-858.0000) .. controls
    (1110.0000,-858.0000) and (1114.6667,-860.3333) .. (1120.0000,-865.0000) --
    cycle(1398.0000,-593.0000) -- (1398.0000,-609.0000) .. controls
    (1392.6667,-613.6667) and (1387.3333,-616.0000) .. (1382.0000,-616.0000) ..
    controls (1380.0000,-616.0000) and (1373.6667,-613.6667) ..
    (1363.0000,-609.0000) -- (1363.0000,-593.0000) .. controls
    (1369.6667,-586.3333) and (1375.6667,-583.0000) .. (1381.0000,-583.0000) ..
    controls (1385.0000,-583.0000) and (1390.6667,-586.3333) ..
    (1398.0000,-593.0000) -- cycle(1534.0000,-465.0000) .. controls
    (1530.0000,-469.0000) and (1528.0000,-472.6667) .. (1528.0000,-476.0000) --
    (1510.0000,-476.0000) .. controls (1504.6667,-471.3333) and
    (1502.0000,-466.6667) .. (1502.0000,-462.0000) .. controls
    (1502.0000,-452.0000) and (1506.0000,-447.3333) .. (1514.0000,-448.0000) ..
    controls (1518.6667,-451.3333) and (1525.3333,-457.0000) ..
    (1534.0000,-465.0000) -- cycle(984.0000,-1004.0000) -- (984.0000,-1022.0000)
    .. controls (978.6667,-1026.6667) and (973.3333,-1029.0000) ..
    (968.0000,-1029.0000) .. controls (962.0000,-1029.0000) and
    (955.6667,-1025.6667) .. (949.0000,-1019.0000) -- (949.0000,-1007.0000) ..
    controls (956.3333,-1000.3333) and (962.6667,-997.0000) ..
    (968.0000,-997.0000) .. controls (973.3333,-997.0000) and (978.6667,-999.3333)
    .. (984.0000,-1004.0000) -- cycle(1259.0000,-729.0000) --
    (1259.0000,-744.0000) .. controls (1253.6667,-748.6667) and
    (1248.3333,-751.0000) .. (1243.0000,-751.0000) .. controls
    (1237.6667,-751.0000) and (1232.3333,-748.6667) .. (1227.0000,-744.0000) --
    (1227.0000,-729.0000) .. controls (1232.3333,-724.3333) and
    (1237.6667,-722.0000) .. (1243.0000,-722.0000) .. controls
    (1248.3333,-722.0000) and (1253.6667,-724.3333) .. (1259.0000,-729.0000) --
    cycle(891.0000,-1095.0000) -- (891.0000,-1113.0000) .. controls
    (885.6667,-1117.6667) and (880.6667,-1120.0000) .. (876.0000,-1120.0000) ..
    controls (872.0000,-1120.0000) and (866.3333,-1116.6667) ..
    (859.0000,-1110.0000) -- (859.0000,-1098.0000) .. controls
    (865.6667,-1091.3333) and (871.3333,-1088.0000) .. (876.0000,-1088.0000) ..
    controls (880.6667,-1088.0000) and (885.6667,-1090.3333) ..
    (891.0000,-1095.0000) -- cycle(1166.0000,-820.0000) -- (1166.0000,-838.0000)
    -- (1162.0000,-842.0000) -- (1140.0000,-842.0000) -- (1137.0000,-820.0000) ..
    controls (1141.6667,-815.3333) and (1146.3333,-813.0000) ..
    (1151.0000,-813.0000) .. controls (1155.6667,-813.0000) and
    (1160.6667,-815.3333) .. (1166.0000,-820.0000) -- cycle(800.0000,-1188.0000)
    -- (800.0000,-1201.0000) .. controls (785.3333,-1207.6667) and
    (779.0000,-1211.0000) .. (781.0000,-1211.0000) .. controls
    (777.6667,-1211.0000) and (773.3333,-1208.6667) .. (768.0000,-1204.0000) --
    (768.0000,-1188.0000) .. controls (775.3333,-1181.3333) and
    (780.6667,-1178.0000) .. (784.0000,-1178.0000) .. controls
    (788.0000,-1178.0000) and (793.3333,-1181.3333) .. (800.0000,-1188.0000) --
    cycle(936.0000,-1049.0000) -- (936.0000,-1068.0000) .. controls
    (930.6667,-1072.6667) and (926.0000,-1075.0000) .. (922.0000,-1075.0000) ..
    controls (917.3333,-1075.0000) and (911.3333,-1071.6667) ..
    (904.0000,-1065.0000) -- (904.0000,-1053.0000) .. controls
    (911.3333,-1045.6667) and (917.3333,-1042.0000) .. (922.0000,-1042.0000) ..
    controls (926.0000,-1042.0000) and (930.6667,-1044.3333) ..
    (936.0000,-1049.0000) -- cycle(1211.0000,-772.0000) -- (1211.0000,-793.0000)
    -- (1186.0000,-796.0000) -- (1182.0000,-775.0000) .. controls
    (1186.0000,-770.3333) and (1191.3333,-768.0000) .. (1198.0000,-768.0000) ..
    controls (1204.0000,-768.0000) and (1208.3333,-769.3333) ..
    (1211.0000,-772.0000) -- cycle(1350.0000,-639.0000) -- (1350.0000,-654.0000)
    .. controls (1344.6667,-658.6667) and (1339.3333,-661.0000) ..
    (1334.0000,-661.0000) .. controls (1328.6667,-661.0000) and
    (1323.3333,-658.6667) .. (1318.0000,-654.0000) -- (1318.0000,-639.0000) ..
    controls (1326.0000,-631.6667) and (1331.3333,-628.0000) ..
    (1334.0000,-628.0000) .. controls (1336.6667,-628.0000) and
    (1342.0000,-631.6667) .. (1350.0000,-639.0000) -- cycle(1489.0000,-500.0000)
    -- (1489.0000,-515.0000) .. controls (1483.6667,-519.6667) and
    (1478.3333,-522.0000) .. (1473.0000,-522.0000) .. controls
    (1467.6667,-522.0000) and (1462.3333,-519.6667) .. (1457.0000,-515.0000) --
    (1457.0000,-500.0000) .. controls (1465.0000,-492.6667) and
    (1470.3333,-489.0000) .. (1473.0000,-489.0000) .. controls
    (1475.6667,-489.0000) and (1481.0000,-492.6667) .. (1489.0000,-500.0000) --
    cycle(845.0000,-1140.0000) -- (845.0000,-1158.0000) .. controls
    (839.6667,-1162.6667) and (834.3333,-1165.0000) .. (829.0000,-1165.0000) ..
    controls (823.6667,-1165.0000) and (818.3333,-1162.6667) ..
    (813.0000,-1158.0000) -- (813.0000,-1143.0000) .. controls
    (819.6667,-1136.3333) and (825.6667,-1133.0000) .. (831.0000,-1133.0000) ..
    controls (835.0000,-1133.0000) and (839.6667,-1135.3333) ..
    (845.0000,-1140.0000) -- cycle(749.0000,-1230.0000) .. controls
    (740.3333,-1236.6667) and (731.6667,-1242.0000) .. (723.0000,-1246.0000) --
    (723.0000,-1234.0000) .. controls (729.0000,-1227.3333) and
    (734.3333,-1224.0000) .. (739.0000,-1224.0000) .. controls
    (743.0000,-1224.0000) and (746.3333,-1226.0000) .. (749.0000,-1230.0000) --
    cycle(710.0000,-1188.0000) -- (710.0000,-1204.0000) .. controls
    (704.6667,-1208.6667) and (699.3333,-1211.0000) .. (694.0000,-1211.0000) ..
    controls (688.6667,-1211.0000) and (683.3333,-1208.6667) ..
    (678.0000,-1204.0000) -- (678.0000,-1185.0000) .. controls
    (683.3333,-1180.3333) and (688.0000,-1178.0000) .. (692.0000,-1178.0000) ..
    controls (696.6667,-1178.0000) and (702.6667,-1181.3333) ..
    (710.0000,-1188.0000) -- cycle(1305.0000,-593.0000) -- (1305.0000,-609.0000)
    .. controls (1299.6667,-613.6667) and (1294.3333,-616.0000) ..
    (1289.0000,-616.0000) .. controls (1283.6667,-616.0000) and
    (1278.3333,-613.6667) .. (1273.0000,-609.0000) -- (1273.0000,-590.0000) ..
    controls (1278.3333,-585.3333) and (1283.0000,-583.0000) ..
    (1287.0000,-583.0000) .. controls (1291.6667,-583.0000) and
    (1297.6667,-586.3333) .. (1305.0000,-593.0000) -- cycle(619.0000,-1279.0000)
    -- (619.0000,-1291.0000) .. controls (613.6667,-1294.3333) and
    (605.3333,-1297.6667) .. (594.0000,-1301.0000) .. controls
    (589.3333,-1296.3333) and (587.0000,-1291.0000) .. (587.0000,-1285.0000) ..
    controls (587.0000,-1274.3333) and (591.6667,-1269.0000) ..
    (601.0000,-1269.0000) .. controls (607.6667,-1269.0000) and
    (613.6667,-1272.3333) .. (619.0000,-1279.0000) -- cycle(664.0000,-1234.0000)
    -- (664.0000,-1249.0000) .. controls (658.6667,-1253.6667) and
    (653.3333,-1256.0000) .. (648.0000,-1256.0000) .. controls
    (642.6667,-1256.0000) and (637.3333,-1253.6667) .. (632.0000,-1249.0000) --
    (632.0000,-1231.0000) .. controls (637.3333,-1226.3333) and
    (642.3333,-1224.0000) .. (647.0000,-1224.0000) .. controls
    (651.0000,-1224.0000) and (656.6667,-1227.3333) .. (664.0000,-1234.0000) --
    cycle(755.0000,-1143.0000) -- (755.0000,-1158.0000) .. controls
    (749.6667,-1162.6667) and (744.3333,-1165.0000) .. (739.0000,-1165.0000) ..
    controls (733.6667,-1165.0000) and (728.3333,-1162.6667) ..
    (723.0000,-1158.0000) -- (723.0000,-1140.0000) .. controls
    (728.3333,-1135.3333) and (733.0000,-1133.0000) .. (737.0000,-1133.0000) ..
    controls (741.6667,-1133.0000) and (747.6667,-1136.3333) ..
    (755.0000,-1143.0000) -- cycle(800.0000,-1095.0000) -- (800.0000,-1113.0000)
    .. controls (794.6667,-1117.6667) and (789.3333,-1120.0000) ..
    (784.0000,-1120.0000) .. controls (778.6667,-1120.0000) and
    (773.3333,-1117.6667) .. (768.0000,-1113.0000) -- (768.0000,-1095.0000) ..
    controls (773.3333,-1090.3333) and (778.6667,-1088.0000) ..
    (784.0000,-1088.0000) .. controls (789.3333,-1088.0000) and
    (794.6667,-1090.3333) .. (800.0000,-1095.0000) -- cycle(891.0000,-1004.0000)
    -- (891.0000,-1022.0000) .. controls (885.6667,-1026.6667) and
    (880.6667,-1029.0000) .. (876.0000,-1029.0000) .. controls
    (872.0000,-1029.0000) and (866.3333,-1025.6667) .. (859.0000,-1019.0000) --
    (859.0000,-1004.0000) .. controls (864.3333,-999.3333) and
    (869.6667,-997.0000) .. (875.0000,-997.0000) .. controls (880.3333,-997.0000)
    and (885.6667,-999.3333) .. (891.0000,-1004.0000) --
    cycle(1030.0000,-865.0000) -- (1030.0000,-883.0000) .. controls
    (1024.6667,-887.6667) and (1019.6667,-890.0000) .. (1015.0000,-890.0000) ..
    controls (1011.0000,-890.0000) and (1005.3333,-886.6667) ..
    (998.0000,-880.0000) -- (998.0000,-865.0000) .. controls (1003.3333,-860.3333)
    and (1008.6667,-858.0000) .. (1014.0000,-858.0000) .. controls
    (1019.3333,-858.0000) and (1024.6667,-860.3333) .. (1030.0000,-865.0000) --
    cycle(1075.0000,-829.0000) .. controls (1075.0000,-833.0000) and
    (1073.6667,-837.3333) .. (1071.0000,-842.0000) -- (1050.0000,-842.0000) --
    (1046.0000,-817.0000) -- (1068.0000,-813.0000) .. controls
    (1072.6667,-817.0000) and (1075.0000,-822.3333) .. (1075.0000,-829.0000) --
    cycle(1120.0000,-784.0000) .. controls (1120.0000,-787.3333) and
    (1118.6667,-791.3333) .. (1116.0000,-796.0000) -- (1095.0000,-796.0000) --
    (1092.0000,-771.0000) -- (1113.0000,-768.0000) .. controls
    (1117.6667,-772.0000) and (1120.0000,-777.3333) .. (1120.0000,-784.0000) --
    cycle(1165.0000,-747.0000) -- (1141.0000,-751.0000) -- (1137.0000,-726.0000)
    -- (1162.0000,-723.0000) -- (1165.0000,-747.0000) --
    cycle(1211.0000,-702.0000) -- (1189.0000,-706.0000) .. controls
    (1184.3333,-701.3333) and (1182.0000,-695.6667) .. (1182.0000,-689.0000) ..
    controls (1182.0000,-684.3333) and (1183.3333,-680.3333) ..
    (1186.0000,-677.0000) -- (1207.0000,-677.0000) -- (1211.0000,-702.0000) --
    cycle(1444.0000,-454.0000) -- (1444.0000,-469.0000) .. controls
    (1438.6667,-473.6667) and (1433.3333,-476.0000) .. (1428.0000,-476.0000) ..
    controls (1422.0000,-476.0000) and (1416.6667,-474.0000) ..
    (1412.0000,-470.0000) -- (1412.0000,-451.0000) .. controls
    (1417.3333,-446.3333) and (1422.0000,-444.0000) .. (1426.0000,-444.0000) ..
    controls (1430.6667,-444.0000) and (1436.6667,-447.3333) ..
    (1444.0000,-454.0000) -- cycle(1489.0000,-420.0000) -- (1485.0000,-428.0000)
    -- (1467.0000,-428.0000) .. controls (1462.3333,-423.3333) and
    (1460.0000,-418.0000) .. (1460.0000,-412.0000) .. controls
    (1460.0000,-406.6667) and (1461.3333,-402.3333) .. (1464.0000,-399.0000) ..
    controls (1480.6667,-404.3333) and (1489.0000,-411.3333) ..
    (1489.0000,-420.0000) -- cycle(845.0000,-1049.0000) -- (845.0000,-1068.0000)
    .. controls (839.6667,-1072.6667) and (835.0000,-1075.0000) ..
    (831.0000,-1075.0000) .. controls (826.3333,-1075.0000) and
    (820.3333,-1071.6667) .. (813.0000,-1065.0000) -- (813.0000,-1049.0000) ..
    controls (818.3333,-1044.3333) and (823.6667,-1042.0000) ..
    (829.0000,-1042.0000) .. controls (834.3333,-1042.0000) and
    (839.6667,-1044.3333) .. (845.0000,-1049.0000) -- cycle(1259.0000,-639.0000)
    -- (1259.0000,-654.0000) .. controls (1253.6667,-658.6667) and
    (1248.3333,-661.0000) .. (1243.0000,-661.0000) .. controls
    (1237.6667,-661.0000) and (1232.3333,-658.6667) .. (1227.0000,-654.0000) --
    (1227.0000,-635.0000) .. controls (1232.3333,-630.3333) and
    (1237.3333,-628.0000) .. (1242.0000,-628.0000) .. controls
    (1245.3333,-628.0000) and (1251.0000,-631.6667) .. (1259.0000,-639.0000) --
    cycle(936.0000,-956.0000) -- (936.0000,-977.0000) .. controls
    (930.6667,-981.6667) and (926.0000,-984.0000) .. (922.0000,-984.0000) ..
    controls (917.3333,-984.0000) and (911.3333,-980.6667) .. (904.0000,-974.0000)
    -- (904.0000,-959.0000) .. controls (910.6667,-952.3333) and
    (916.6667,-949.0000) .. (922.0000,-949.0000) .. controls (926.0000,-949.0000)
    and (930.6667,-951.3333) .. (936.0000,-956.0000) -- cycle(1350.0000,-552.0000)
    .. controls (1350.0000,-556.6667) and (1346.3333,-562.6667) ..
    (1339.0000,-570.0000) -- (1325.0000,-570.0000) .. controls
    (1320.3333,-560.6667) and (1318.0000,-554.6667) .. (1318.0000,-552.0000) ..
    controls (1318.0000,-540.6667) and (1323.3333,-535.0000) ..
    (1334.0000,-535.0000) .. controls (1344.6667,-535.0000) and
    (1350.0000,-540.6667) .. (1350.0000,-552.0000) -- cycle(984.0000,-910.0000) --
    (984.0000,-929.0000) .. controls (978.6667,-933.6667) and (973.3333,-936.0000)
    .. (968.0000,-936.0000) .. controls (962.6667,-936.0000) and
    (956.3333,-932.3333) .. (949.0000,-925.0000) -- (949.0000,-914.0000) ..
    controls (957.0000,-906.6667) and (963.3333,-903.0000) .. (968.0000,-903.0000)
    .. controls (973.3333,-903.0000) and (978.6667,-905.3333) ..
    (984.0000,-910.0000) -- cycle(1398.0000,-500.0000) -- (1398.0000,-515.0000) ..
    controls (1392.6667,-519.6667) and (1387.3333,-522.0000) ..
    (1382.0000,-522.0000) .. controls (1380.0000,-522.0000) and
    (1373.6667,-519.6667) .. (1363.0000,-515.0000) -- (1363.0000,-500.0000) ..
    controls (1370.3333,-492.6667) and (1376.3333,-489.0000) ..
    (1381.0000,-489.0000) .. controls (1384.3333,-489.0000) and
    (1390.0000,-492.6667) .. (1398.0000,-500.0000) -- cycle(710.0000,-1098.0000)
    -- (710.0000,-1110.0000) .. controls (702.6667,-1116.6667) and
    (696.6667,-1120.0000) .. (692.0000,-1120.0000) .. controls
    (688.0000,-1120.0000) and (683.3333,-1117.6667) .. (678.0000,-1113.0000) --
    (678.0000,-1095.0000) .. controls (683.3333,-1090.3333) and
    (688.0000,-1088.0000) .. (692.0000,-1088.0000) .. controls
    (696.6667,-1088.0000) and (702.6667,-1091.3333) .. (710.0000,-1098.0000) --
    cycle(619.0000,-1188.0000) -- (619.0000,-1200.0000) .. controls
    (611.0000,-1207.3333) and (605.0000,-1211.0000) .. (601.0000,-1211.0000) ..
    controls (597.0000,-1211.0000) and (592.3333,-1208.6667) ..
    (587.0000,-1204.0000) -- (587.0000,-1185.0000) .. controls
    (592.3333,-1180.3333) and (597.0000,-1178.0000) .. (601.0000,-1178.0000) ..
    controls (605.6667,-1178.0000) and (611.6667,-1181.3333) ..
    (619.0000,-1188.0000) -- cycle(755.0000,-1049.0000) -- (755.0000,-1064.0000)
    .. controls (747.0000,-1071.3333) and (741.0000,-1075.0000) ..
    (737.0000,-1075.0000) .. controls (733.0000,-1075.0000) and
    (728.3333,-1072.6667) .. (723.0000,-1068.0000) -- (723.0000,-1049.0000) ..
    controls (728.3333,-1044.3333) and (733.6667,-1042.0000) ..
    (739.0000,-1042.0000) .. controls (745.0000,-1042.0000) and
    (750.3333,-1044.3333) .. (755.0000,-1049.0000) -- cycle(1120.0000,-698.0000)
    -- (1113.0000,-706.0000) -- (1095.0000,-706.0000) -- (1092.0000,-681.0000) --
    (1117.0000,-677.0000) -- (1120.0000,-698.0000) -- cycle(664.0000,-1143.0000)
    -- (664.0000,-1155.0000) .. controls (657.3333,-1161.6667) and
    (651.6667,-1165.0000) .. (647.0000,-1165.0000) .. controls
    (642.3333,-1165.0000) and (637.3333,-1162.6667) .. (632.0000,-1158.0000) --
    (632.0000,-1140.0000) .. controls (637.3333,-1135.3333) and
    (642.3333,-1133.0000) .. (647.0000,-1133.0000) .. controls
    (651.0000,-1133.0000) and (656.6667,-1136.3333) .. (664.0000,-1143.0000) --
    cycle(800.0000,-1004.0000) -- (800.0000,-1019.0000) .. controls
    (792.6667,-1025.6667) and (787.3333,-1029.0000) .. (784.0000,-1029.0000) ..
    controls (780.6667,-1029.0000) and (775.3333,-1025.6667) ..
    (768.0000,-1019.0000) -- (768.0000,-1004.0000) .. controls
    (773.3333,-999.3333) and (778.6667,-997.0000) .. (784.0000,-997.0000) ..
    controls (789.3333,-997.0000) and (794.6667,-999.3333) ..
    (800.0000,-1004.0000) -- cycle(1075.0000,-737.0000) .. controls
    (1075.0000,-741.6667) and (1072.6667,-746.3333) .. (1068.0000,-751.0000) --
    (1050.0000,-751.0000) -- (1046.0000,-726.0000) -- (1068.0000,-722.0000) ..
    controls (1072.6667,-726.6667) and (1075.0000,-731.6667) ..
    (1075.0000,-737.0000) -- cycle(1030.0000,-774.0000) -- (1030.0000,-790.0000)
    .. controls (1024.6667,-794.6667) and (1019.3333,-797.0000) ..
    (1014.0000,-797.0000) .. controls (1008.6667,-797.0000) and
    (1003.3333,-794.6667) .. (998.0000,-790.0000) -- (998.0000,-775.0000) ..
    controls (1003.3333,-770.3333) and (1008.6667,-768.0000) ..
    (1014.0000,-768.0000) .. controls (1020.0000,-768.0000) and
    (1025.3333,-770.0000) .. (1030.0000,-774.0000) -- cycle(1441.0000,-378.0000)
    -- (1433.0000,-386.0000) -- (1419.0000,-386.0000) .. controls
    (1414.3333,-381.3333) and (1412.0000,-376.0000) .. (1412.0000,-370.0000) ..
    controls (1412.0000,-364.0000) and (1414.6667,-358.6667) ..
    (1420.0000,-354.0000) .. controls (1426.6667,-359.3333) and
    (1433.6667,-367.3333) .. (1441.0000,-378.0000) -- cycle(1166.0000,-635.0000)
    -- (1166.0000,-654.0000) .. controls (1160.6667,-658.6667) and
    (1155.6667,-661.0000) .. (1151.0000,-661.0000) .. controls
    (1147.0000,-661.0000) and (1142.3333,-658.6667) .. (1137.0000,-654.0000) --
    (1137.0000,-635.0000) .. controls (1142.3333,-630.3333) and
    (1147.0000,-628.0000) .. (1151.0000,-628.0000) .. controls
    (1155.6667,-628.0000) and (1160.6667,-630.3333) .. (1166.0000,-635.0000) --
    cycle(1211.0000,-590.0000) -- (1211.0000,-609.0000) .. controls
    (1205.6667,-613.6667) and (1200.6667,-616.0000) .. (1196.0000,-616.0000) ..
    controls (1192.0000,-616.0000) and (1187.3333,-613.6667) ..
    (1182.0000,-609.0000) -- (1182.0000,-590.0000) .. controls
    (1187.3333,-585.3333) and (1192.0000,-583.0000) .. (1196.0000,-583.0000) ..
    controls (1200.6667,-583.0000) and (1205.6667,-585.3333) ..
    (1211.0000,-590.0000) -- cycle(845.0000,-956.0000) -- (845.0000,-974.0000) ..
    controls (837.6667,-980.6667) and (832.3333,-984.0000) .. (829.0000,-984.0000)
    .. controls (825.6667,-984.0000) and (820.3333,-980.6667) ..
    (813.0000,-974.0000) -- (813.0000,-956.0000) .. controls (818.3333,-951.3333)
    and (823.6667,-949.0000) .. (829.0000,-949.0000) .. controls
    (834.3333,-949.0000) and (839.6667,-951.3333) .. (845.0000,-956.0000) --
    cycle(1259.0000,-545.0000) -- (1259.0000,-560.0000) .. controls
    (1252.3333,-566.6667) and (1246.6667,-570.0000) .. (1242.0000,-570.0000) ..
    controls (1239.3333,-570.0000) and (1234.3333,-566.6667) ..
    (1227.0000,-560.0000) -- (1227.0000,-542.0000) .. controls
    (1232.3333,-537.3333) and (1237.3333,-535.0000) .. (1242.0000,-535.0000) ..
    controls (1246.0000,-535.0000) and (1251.6667,-538.3333) ..
    (1259.0000,-545.0000) -- cycle(1398.0000,-409.0000) -- (1398.0000,-421.0000)
    .. controls (1391.3333,-427.6667) and (1385.6667,-431.0000) ..
    (1381.0000,-431.0000) .. controls (1379.0000,-431.0000) and
    (1376.0000,-430.0000) .. (1372.0000,-428.0000) .. controls
    (1368.0000,-426.0000) and (1365.0000,-425.0000) .. (1363.0000,-425.0000) --
    (1363.0000,-409.0000) .. controls (1369.6667,-402.3333) and
    (1375.6667,-399.0000) .. (1381.0000,-399.0000) .. controls
    (1385.0000,-399.0000) and (1390.6667,-402.3333) .. (1398.0000,-409.0000) --
    cycle(570.0000,-1230.0000) -- (570.0000,-1249.0000) .. controls
    (565.3333,-1253.6667) and (560.3333,-1256.0000) .. (555.0000,-1256.0000) ..
    controls (549.6667,-1256.0000) and (544.3333,-1253.6667) ..
    (539.0000,-1249.0000) -- (539.0000,-1231.0000) .. controls
    (544.3333,-1226.3333) and (549.0000,-1224.0000) .. (553.0000,-1224.0000) ..
    controls (555.0000,-1224.0000) and (557.6667,-1225.0000) ..
    (561.0000,-1227.0000) .. controls (565.0000,-1229.0000) and
    (568.0000,-1230.0000) .. (570.0000,-1230.0000) -- cycle(891.0000,-910.0000) --
    (891.0000,-929.0000) .. controls (885.6667,-933.6667) and (880.6667,-936.0000)
    .. (876.0000,-936.0000) .. controls (872.0000,-936.0000) and
    (866.3333,-932.6667) .. (859.0000,-926.0000) -- (859.0000,-910.0000) ..
    controls (864.3333,-905.3333) and (869.6667,-903.0000) .. (875.0000,-903.0000)
    .. controls (880.3333,-903.0000) and (885.6667,-905.3333) ..
    (891.0000,-910.0000) -- cycle(1305.0000,-500.0000) -- (1305.0000,-515.0000) ..
    controls (1299.6667,-519.6667) and (1294.3333,-522.0000) ..
    (1289.0000,-522.0000) .. controls (1283.6667,-522.0000) and
    (1278.3333,-519.6667) .. (1273.0000,-515.0000) -- (1273.0000,-496.0000) ..
    controls (1278.3333,-491.3333) and (1283.0000,-489.0000) ..
    (1287.0000,-489.0000) .. controls (1291.0000,-489.0000) and
    (1297.0000,-492.6667) .. (1305.0000,-500.0000) -- cycle(936.0000,-865.0000) --
    (936.0000,-883.0000) .. controls (930.6667,-887.6667) and (926.0000,-890.0000)
    .. (922.0000,-890.0000) .. controls (917.3333,-890.0000) and
    (911.3333,-886.6667) .. (904.0000,-880.0000) -- (904.0000,-865.0000) ..
    controls (909.3333,-860.3333) and (914.6667,-858.0000) .. (920.0000,-858.0000)
    .. controls (925.3333,-858.0000) and (930.6667,-860.3333) ..
    (936.0000,-865.0000) -- cycle(984.0000,-820.0000) -- (984.0000,-835.0000) ..
    controls (979.3333,-839.6667) and (973.6667,-842.0000) .. (967.0000,-842.0000)
    .. controls (960.3333,-842.0000) and (954.3333,-839.6667) ..
    (949.0000,-835.0000) -- (949.0000,-820.0000) .. controls (953.6667,-815.3333)
    and (958.3333,-813.0000) .. (963.0000,-813.0000) -- (970.0000,-813.0000) ..
    controls (974.0000,-813.0000) and (978.6667,-815.3333) .. (984.0000,-820.0000)
    -- cycle(1350.0000,-454.0000) -- (1350.0000,-469.0000) .. controls
    (1344.6667,-473.6667) and (1339.3333,-476.0000) .. (1334.0000,-476.0000) ..
    controls (1328.0000,-476.0000) and (1322.6667,-474.0000) ..
    (1318.0000,-470.0000) -- (1318.0000,-451.0000) .. controls
    (1323.3333,-446.3333) and (1328.0000,-444.0000) .. (1332.0000,-444.0000) ..
    controls (1336.6667,-444.0000) and (1342.6667,-447.3333) ..
    (1350.0000,-454.0000) -- cycle(522.0000,-1276.0000) -- (522.0000,-1297.0000)
    -- (518.0000,-1301.0000) -- (501.0000,-1301.0000) .. controls
    (495.6667,-1295.6667) and (493.0000,-1290.3333) .. (493.0000,-1285.0000) ..
    controls (493.0000,-1274.3333) and (498.0000,-1269.0000) ..
    (508.0000,-1269.0000) .. controls (512.0000,-1269.0000) and
    (516.6667,-1271.3333) .. (522.0000,-1276.0000) -- cycle(619.0000,-1098.0000)
    -- (619.0000,-1110.0000) .. controls (611.6667,-1116.6667) and
    (605.6667,-1120.0000) .. (601.0000,-1120.0000) .. controls
    (597.0000,-1120.0000) and (592.3333,-1117.6667) .. (587.0000,-1113.0000) --
    (587.0000,-1095.0000) .. controls (592.3333,-1090.3333) and
    (597.0000,-1088.0000) .. (601.0000,-1088.0000) .. controls
    (605.6667,-1088.0000) and (611.6667,-1091.3333) .. (619.0000,-1098.0000) --
    cycle(710.0000,-1004.0000) -- (710.0000,-1019.0000) .. controls
    (702.6667,-1025.6667) and (696.6667,-1029.0000) .. (692.0000,-1029.0000) ..
    controls (687.3333,-1029.0000) and (682.6667,-1027.0000) ..
    (678.0000,-1023.0000) -- (678.0000,-1004.0000) .. controls
    (683.3333,-999.3333) and (688.6667,-997.0000) .. (694.0000,-997.0000) ..
    controls (700.0000,-997.0000) and (705.3333,-999.3333) ..
    (710.0000,-1004.0000) -- cycle(664.0000,-1053.0000) -- (664.0000,-1064.0000)
    .. controls (656.6667,-1071.3333) and (651.0000,-1075.0000) ..
    (647.0000,-1075.0000) .. controls (642.3333,-1075.0000) and
    (637.3333,-1072.6667) .. (632.0000,-1068.0000) -- (632.0000,-1049.0000) ..
    controls (637.3333,-1044.3333) and (642.3333,-1042.0000) ..
    (647.0000,-1042.0000) .. controls (650.3333,-1042.0000) and
    (656.0000,-1045.6667) .. (664.0000,-1053.0000) -- cycle(755.0000,-956.0000) --
    (755.0000,-974.0000) .. controls (747.6667,-980.6667) and (742.3333,-984.0000)
    .. (739.0000,-984.0000) .. controls (735.6667,-984.0000) and
    (730.3333,-980.6667) .. (723.0000,-974.0000) -- (723.0000,-956.0000) ..
    controls (728.3333,-951.3333) and (733.6667,-949.0000) .. (739.0000,-949.0000)
    .. controls (744.3333,-949.0000) and (749.6667,-951.3333) ..
    (755.0000,-956.0000) -- cycle(1030.0000,-684.0000) -- (1030.0000,-699.0000) ..
    controls (1024.6667,-703.6667) and (1019.3333,-706.0000) ..
    (1014.0000,-706.0000) .. controls (1008.6667,-706.0000) and
    (1003.3333,-703.6667) .. (998.0000,-699.0000) -- (998.0000,-684.0000) ..
    controls (1003.3333,-679.3333) and (1008.6667,-677.0000) ..
    (1014.0000,-677.0000) .. controls (1019.3333,-677.0000) and
    (1024.6667,-679.3333) .. (1030.0000,-684.0000) -- cycle(1120.0000,-590.0000)
    -- (1120.0000,-609.0000) .. controls (1114.6667,-613.6667) and
    (1110.0000,-616.0000) .. (1106.0000,-616.0000) .. controls
    (1102.0000,-616.0000) and (1097.3333,-613.6667) .. (1092.0000,-609.0000) --
    (1092.0000,-590.0000) .. controls (1097.3333,-585.3333) and
    (1102.0000,-583.0000) .. (1106.0000,-583.0000) .. controls
    (1110.0000,-583.0000) and (1114.6667,-585.3333) .. (1120.0000,-590.0000) --
    cycle(1075.0000,-645.0000) .. controls (1075.0000,-651.0000) and
    (1072.6667,-656.3333) .. (1068.0000,-661.0000) -- (1050.0000,-661.0000) --
    (1046.0000,-636.0000) .. controls (1051.3333,-630.6667) and
    (1056.3333,-628.0000) .. (1061.0000,-628.0000) .. controls
    (1070.3333,-628.0000) and (1075.0000,-633.6667) .. (1075.0000,-645.0000) --
    cycle(1166.0000,-542.0000) -- (1166.0000,-563.0000) .. controls
    (1160.6667,-567.6667) and (1155.6667,-570.0000) .. (1151.0000,-570.0000) ..
    controls (1147.0000,-570.0000) and (1142.3333,-567.6667) ..
    (1137.0000,-563.0000) -- (1137.0000,-542.0000) .. controls
    (1142.3333,-537.3333) and (1147.0000,-535.0000) .. (1151.0000,-535.0000) ..
    controls (1155.6667,-535.0000) and (1160.6667,-537.3333) ..
    (1166.0000,-542.0000) -- cycle(1305.0000,-409.0000) -- (1305.0000,-421.0000)
    .. controls (1297.6667,-427.6667) and (1291.6667,-431.0000) ..
    (1287.0000,-431.0000) .. controls (1283.0000,-431.0000) and
    (1278.3333,-428.6667) .. (1273.0000,-424.0000) -- (1273.0000,-406.0000) ..
    controls (1278.3333,-401.3333) and (1283.0000,-399.0000) ..
    (1287.0000,-399.0000) .. controls (1291.6667,-399.0000) and
    (1297.6667,-402.3333) .. (1305.0000,-409.0000) -- cycle(1350.0000,-364.0000)
    -- (1350.0000,-376.0000) .. controls (1342.6667,-382.6667) and
    (1336.6667,-386.0000) .. (1332.0000,-386.0000) .. controls
    (1328.0000,-386.0000) and (1323.3333,-383.6667) .. (1318.0000,-379.0000) --
    (1318.0000,-361.0000) .. controls (1323.3333,-356.3333) and
    (1328.0000,-354.0000) .. (1332.0000,-354.0000) .. controls
    (1336.6667,-354.0000) and (1342.6667,-357.3333) .. (1350.0000,-364.0000) --
    cycle(570.0000,-1140.0000) -- (570.0000,-1159.0000) .. controls
    (561.3333,-1163.0000) and (556.6667,-1165.0000) .. (556.0000,-1165.0000) --
    (551.0000,-1165.0000) .. controls (548.3333,-1165.0000) and
    (544.3333,-1162.6667) .. (539.0000,-1158.0000) -- (539.0000,-1140.0000) ..
    controls (544.3333,-1135.3333) and (549.0000,-1133.0000) ..
    (553.0000,-1133.0000) .. controls (559.0000,-1133.0000) and
    (564.6667,-1135.3333) .. (570.0000,-1140.0000) -- cycle(800.0000,-910.0000) --
    (800.0000,-925.0000) .. controls (792.0000,-932.3333) and (786.6667,-936.0000)
    .. (784.0000,-936.0000) .. controls (780.6667,-936.0000) and
    (775.3333,-932.6667) .. (768.0000,-926.0000) -- (768.0000,-910.0000) ..
    controls (773.3333,-905.3333) and (778.6667,-903.0000) .. (784.0000,-903.0000)
    .. controls (789.3333,-903.0000) and (794.6667,-905.3333) ..
    (800.0000,-910.0000) -- cycle(845.0000,-865.0000) -- (845.0000,-880.0000) ..
    controls (837.6667,-886.6667) and (832.3333,-890.0000) .. (829.0000,-890.0000)
    .. controls (825.6667,-890.0000) and (820.3333,-886.6667) ..
    (813.0000,-880.0000) -- (813.0000,-865.0000) .. controls (818.3333,-860.3333)
    and (823.6667,-858.0000) .. (829.0000,-858.0000) .. controls
    (834.3333,-858.0000) and (839.6667,-860.3333) .. (845.0000,-865.0000) --
    cycle(984.0000,-729.0000) -- (984.0000,-744.0000) .. controls
    (979.3333,-748.6667) and (973.6667,-751.0000) .. (967.0000,-751.0000) ..
    controls (960.3333,-751.0000) and (954.3333,-748.6667) .. (949.0000,-744.0000)
    -- (949.0000,-729.0000) .. controls (953.6667,-724.3333) and
    (958.3333,-722.0000) .. (963.0000,-722.0000) -- (970.0000,-722.0000) ..
    controls (974.0000,-722.0000) and (978.6667,-724.3333) .. (984.0000,-729.0000)
    -- cycle(1259.0000,-454.0000) -- (1259.0000,-466.0000) .. controls
    (1252.3333,-472.6667) and (1246.6667,-476.0000) .. (1242.0000,-476.0000) ..
    controls (1236.6667,-476.0000) and (1231.6667,-474.0000) ..
    (1227.0000,-470.0000) -- (1227.0000,-451.0000) .. controls
    (1232.3333,-446.3333) and (1237.3333,-444.0000) .. (1242.0000,-444.0000) ..
    controls (1246.0000,-444.0000) and (1251.6667,-447.3333) ..
    (1259.0000,-454.0000) -- cycle(477.0000,-1230.0000) -- (477.0000,-1249.0000)
    .. controls (471.6667,-1253.6667) and (466.6667,-1256.0000) ..
    (462.0000,-1256.0000) .. controls (458.0000,-1256.0000) and
    (453.3333,-1253.6667) .. (448.0000,-1249.0000) -- (448.0000,-1231.0000) ..
    controls (453.3333,-1226.3333) and (458.0000,-1224.0000) ..
    (462.0000,-1224.0000) .. controls (467.3333,-1224.0000) and
    (472.3333,-1226.0000) .. (477.0000,-1230.0000) -- cycle(891.0000,-820.0000) --
    (891.0000,-835.0000) .. controls (885.6667,-839.6667) and (880.3333,-842.0000)
    .. (875.0000,-842.0000) .. controls (869.6667,-842.0000) and
    (864.3333,-839.6667) .. (859.0000,-835.0000) -- (859.0000,-820.0000) ..
    controls (864.3333,-815.3333) and (869.6667,-813.0000) .. (875.0000,-813.0000)
    .. controls (880.3333,-813.0000) and (885.6667,-815.3333) ..
    (891.0000,-820.0000) -- cycle(936.0000,-774.0000) -- (936.0000,-790.0000) ..
    controls (930.6667,-794.6667) and (925.3333,-797.0000) .. (920.0000,-797.0000)
    .. controls (914.6667,-797.0000) and (909.3333,-794.6667) ..
    (904.0000,-790.0000) -- (904.0000,-775.0000) .. controls (909.3333,-770.3333)
    and (914.6667,-768.0000) .. (920.0000,-768.0000) .. controls
    (926.0000,-768.0000) and (931.3333,-770.0000) .. (936.0000,-774.0000) --
    cycle(522.0000,-1185.0000) -- (522.0000,-1204.0000) .. controls
    (516.6667,-1208.6667) and (512.0000,-1211.0000) .. (508.0000,-1211.0000) ..
    controls (503.3333,-1211.0000) and (498.3333,-1208.6667) ..
    (493.0000,-1204.0000) -- (493.0000,-1185.0000) .. controls
    (498.3333,-1180.3333) and (503.3333,-1178.0000) .. (508.0000,-1178.0000) ..
    controls (512.0000,-1178.0000) and (516.6667,-1180.3333) ..
    (522.0000,-1185.0000) -- cycle(1211.0000,-496.0000) -- (1211.0000,-515.0000)
    .. controls (1205.6667,-519.6667) and (1200.6667,-522.0000) ..
    (1196.0000,-522.0000) .. controls (1192.0000,-522.0000) and
    (1187.3333,-519.6667) .. (1182.0000,-515.0000) -- (1182.0000,-496.0000) ..
    controls (1187.3333,-491.3333) and (1192.0000,-489.0000) ..
    (1196.0000,-489.0000) .. controls (1200.6667,-489.0000) and
    (1205.6667,-491.3333) .. (1211.0000,-496.0000) -- cycle(1392.0000,-333.0000)
    -- (1385.0000,-340.0000) -- (1370.0000,-340.0000) .. controls
    (1365.3333,-335.3333) and (1363.0000,-330.0000) .. (1363.0000,-324.0000) ..
    controls (1363.0000,-318.0000) and (1365.6667,-312.6667) ..
    (1371.0000,-308.0000) .. controls (1376.3333,-313.3333) and
    (1383.3333,-321.6667) .. (1392.0000,-333.0000) -- cycle(431.0000,-1276.0000)
    -- (431.0000,-1294.0000) .. controls (427.6667,-1294.0000) and
    (423.0000,-1293.3333) .. (417.0000,-1292.0000) .. controls
    (411.0000,-1291.3333) and (406.3333,-1291.0000) .. (403.0000,-1291.0000) --
    (403.0000,-1276.0000) .. controls (407.0000,-1271.3333) and
    (411.6667,-1269.0000) .. (417.0000,-1269.0000) .. controls
    (422.3333,-1269.0000) and (427.0000,-1271.3333) .. (431.0000,-1276.0000) --
    cycle(619.0000,-1007.0000) -- (619.0000,-1019.0000) .. controls
    (611.6667,-1025.6667) and (605.6667,-1029.0000) .. (601.0000,-1029.0000) ..
    controls (596.3333,-1029.0000) and (591.6667,-1027.0000) ..
    (587.0000,-1023.0000) -- (587.0000,-1004.0000) .. controls
    (592.3333,-999.3333) and (597.0000,-997.0000) .. (601.0000,-997.0000) ..
    controls (605.6667,-997.0000) and (611.6667,-1000.3333) ..
    (619.0000,-1007.0000) -- cycle(664.0000,-959.0000) -- (664.0000,-974.0000) ..
    controls (657.3333,-980.6667) and (651.6667,-984.0000) .. (647.0000,-984.0000)
    .. controls (642.3333,-984.0000) and (637.3333,-981.6667) ..
    (632.0000,-977.0000) -- (632.0000,-956.0000) .. controls (637.3333,-951.3333)
    and (642.3333,-949.0000) .. (647.0000,-949.0000) .. controls
    (651.0000,-949.0000) and (656.6667,-952.3333) .. (664.0000,-959.0000) --
    cycle(710.0000,-910.0000) -- (710.0000,-925.0000) .. controls
    (702.0000,-932.3333) and (696.0000,-936.0000) .. (692.0000,-936.0000) ..
    controls (688.0000,-936.0000) and (683.3333,-933.6667) .. (678.0000,-929.0000)
    -- (678.0000,-910.0000) .. controls (683.3333,-905.3333) and
    (688.6667,-903.0000) .. (694.0000,-903.0000) .. controls (700.0000,-903.0000)
    and (705.3333,-905.3333) .. (710.0000,-910.0000) -- cycle(1030.0000,-590.0000)
    -- (1030.0000,-609.0000) .. controls (1024.6667,-613.6667) and
    (1019.3333,-616.0000) .. (1014.0000,-616.0000) .. controls
    (1008.6667,-616.0000) and (1003.3333,-613.6667) .. (998.0000,-609.0000) --
    (998.0000,-593.0000) .. controls (1004.6667,-586.3333) and
    (1010.3333,-583.0000) .. (1015.0000,-583.0000) .. controls
    (1019.6667,-583.0000) and (1024.6667,-585.3333) .. (1030.0000,-590.0000) --
    cycle(1305.0000,-318.0000) -- (1305.0000,-330.0000) .. controls
    (1297.0000,-337.3333) and (1291.0000,-341.0000) .. (1287.0000,-341.0000) ..
    controls (1283.0000,-341.0000) and (1278.3333,-338.6667) ..
    (1273.0000,-334.0000) -- (1273.0000,-315.0000) .. controls
    (1278.3333,-310.3333) and (1283.0000,-308.0000) .. (1287.0000,-308.0000) ..
    controls (1291.6667,-308.0000) and (1297.6667,-311.3333) ..
    (1305.0000,-318.0000) -- cycle(570.0000,-1049.0000) -- (570.0000,-1068.0000)
    .. controls (559.3333,-1072.6667) and (553.6667,-1075.0000) ..
    (553.0000,-1075.0000) .. controls (549.0000,-1075.0000) and
    (544.3333,-1072.6667) .. (539.0000,-1068.0000) -- (539.0000,-1049.0000) ..
    controls (544.3333,-1044.3333) and (549.0000,-1042.0000) ..
    (553.0000,-1042.0000) .. controls (559.0000,-1042.0000) and
    (564.6667,-1044.3333) .. (570.0000,-1049.0000) -- cycle(755.0000,-865.0000) --
    (755.0000,-880.0000) .. controls (747.6667,-886.6667) and (742.3333,-890.0000)
    .. (739.0000,-890.0000) .. controls (735.6667,-890.0000) and
    (730.3333,-886.6667) .. (723.0000,-880.0000) -- (723.0000,-865.0000) ..
    controls (728.3333,-860.3333) and (733.6667,-858.0000) .. (739.0000,-858.0000)
    .. controls (744.3333,-858.0000) and (749.6667,-860.3333) ..
    (755.0000,-865.0000) -- cycle(1075.0000,-551.0000) .. controls
    (1075.0000,-563.6667) and (1070.3333,-570.0000) .. (1061.0000,-570.0000) ..
    controls (1056.3333,-570.0000) and (1051.3333,-567.6667) ..
    (1046.0000,-563.0000) -- (1046.0000,-542.0000) .. controls
    (1051.3333,-537.3333) and (1056.3333,-535.0000) .. (1061.0000,-535.0000) ..
    controls (1070.3333,-535.0000) and (1075.0000,-540.3333) ..
    (1075.0000,-551.0000) -- cycle(1259.0000,-364.0000) -- (1259.0000,-376.0000)
    .. controls (1252.3333,-382.6667) and (1246.6667,-386.0000) ..
    (1242.0000,-386.0000) .. controls (1237.3333,-386.0000) and
    (1232.3333,-383.6667) .. (1227.0000,-379.0000) -- (1227.0000,-361.0000) ..
    controls (1232.3333,-356.3333) and (1237.3333,-354.0000) ..
    (1242.0000,-354.0000) .. controls (1246.0000,-354.0000) and
    (1251.6667,-357.3333) .. (1259.0000,-364.0000) -- cycle(386.0000,-1230.0000)
    -- (386.0000,-1249.0000) .. controls (380.6667,-1253.6667) and
    (376.0000,-1256.0000) .. (372.0000,-1256.0000) .. controls
    (367.3333,-1256.0000) and (362.3333,-1253.6667) .. (357.0000,-1249.0000) --
    (357.0000,-1231.0000) .. controls (362.3333,-1226.3333) and
    (367.3333,-1224.0000) .. (372.0000,-1224.0000) .. controls
    (376.6667,-1224.0000) and (381.3333,-1226.0000) .. (386.0000,-1230.0000) --
    cycle(431.0000,-1185.0000) -- (431.0000,-1204.0000) .. controls
    (425.6667,-1208.6667) and (421.0000,-1211.0000) .. (417.0000,-1211.0000) ..
    controls (413.0000,-1211.0000) and (408.3333,-1208.6667) ..
    (403.0000,-1204.0000) -- (403.0000,-1185.0000) .. controls
    (408.3333,-1180.3333) and (413.0000,-1178.0000) .. (417.0000,-1178.0000) ..
    controls (421.0000,-1178.0000) and (425.6667,-1180.3333) ..
    (431.0000,-1185.0000) -- cycle(477.0000,-1140.0000) -- (477.0000,-1158.0000)
    .. controls (471.6667,-1162.6667) and (466.6667,-1165.0000) ..
    (462.0000,-1165.0000) .. controls (458.0000,-1165.0000) and
    (453.3333,-1162.6667) .. (448.0000,-1158.0000) -- (448.0000,-1140.0000) ..
    controls (453.3333,-1135.3333) and (458.0000,-1133.0000) ..
    (462.0000,-1133.0000) .. controls (466.6667,-1133.0000) and
    (471.6667,-1135.3333) .. (477.0000,-1140.0000) -- cycle(522.0000,-1095.0000)
    -- (522.0000,-1113.0000) .. controls (516.6667,-1117.6667) and
    (512.0000,-1120.0000) .. (508.0000,-1120.0000) .. controls
    (503.3333,-1120.0000) and (498.3333,-1117.6667) .. (493.0000,-1113.0000) --
    (493.0000,-1095.0000) .. controls (498.3333,-1090.3333) and
    (503.3333,-1088.0000) .. (508.0000,-1088.0000) .. controls
    (512.0000,-1088.0000) and (516.6667,-1090.3333) .. (522.0000,-1095.0000) --
    cycle(800.0000,-820.0000) -- (800.0000,-835.0000) .. controls
    (794.6667,-839.6667) and (789.3333,-842.0000) .. (784.0000,-842.0000) ..
    controls (778.6667,-842.0000) and (773.3333,-839.6667) .. (768.0000,-835.0000)
    -- (768.0000,-820.0000) .. controls (773.3333,-815.3333) and
    (778.6667,-813.0000) .. (784.0000,-813.0000) .. controls (789.3333,-813.0000)
    and (794.6667,-815.3333) .. (800.0000,-820.0000) -- cycle(845.0000,-774.0000)
    -- (845.0000,-790.0000) .. controls (839.6667,-794.6667) and
    (834.3333,-797.0000) .. (829.0000,-797.0000) .. controls (823.6667,-797.0000)
    and (818.3333,-794.6667) .. (813.0000,-790.0000) -- (813.0000,-775.0000) ..
    controls (818.3333,-770.3333) and (823.6667,-768.0000) .. (829.0000,-768.0000)
    .. controls (835.0000,-768.0000) and (840.3333,-770.0000) ..
    (845.0000,-774.0000) -- cycle(891.0000,-729.0000) -- (891.0000,-744.0000) ..
    controls (885.6667,-748.6667) and (880.3333,-751.0000) .. (875.0000,-751.0000)
    .. controls (869.6667,-751.0000) and (864.3333,-748.6667) ..
    (859.0000,-744.0000) -- (859.0000,-729.0000) .. controls (864.3333,-724.3333)
    and (869.6667,-722.0000) .. (875.0000,-722.0000) .. controls
    (880.3333,-722.0000) and (885.6667,-724.3333) .. (891.0000,-729.0000) --
    cycle(936.0000,-684.0000) -- (936.0000,-699.0000) .. controls
    (930.6667,-703.6667) and (925.3333,-706.0000) .. (920.0000,-706.0000) ..
    controls (914.6667,-706.0000) and (909.3333,-703.6667) .. (904.0000,-699.0000)
    -- (904.0000,-684.0000) .. controls (909.3333,-679.3333) and
    (914.6667,-677.0000) .. (920.0000,-677.0000) .. controls (925.3333,-677.0000)
    and (930.6667,-679.3333) .. (936.0000,-684.0000) -- cycle(1120.0000,-496.0000)
    -- (1120.0000,-515.0000) .. controls (1114.6667,-519.6667) and
    (1110.0000,-522.0000) .. (1106.0000,-522.0000) .. controls
    (1102.0000,-522.0000) and (1097.3333,-519.6667) .. (1092.0000,-515.0000) --
    (1092.0000,-496.0000) .. controls (1097.3333,-491.3333) and
    (1102.0000,-489.0000) .. (1106.0000,-489.0000) .. controls
    (1110.0000,-489.0000) and (1114.6667,-491.3333) .. (1120.0000,-496.0000) --
    cycle(1166.0000,-451.0000) -- (1166.0000,-469.0000) .. controls
    (1160.6667,-473.6667) and (1155.6667,-476.0000) .. (1151.0000,-476.0000) ..
    controls (1146.3333,-476.0000) and (1141.6667,-474.0000) ..
    (1137.0000,-470.0000) -- (1137.0000,-451.0000) .. controls
    (1142.3333,-446.3333) and (1147.0000,-444.0000) .. (1151.0000,-444.0000) ..
    controls (1155.6667,-444.0000) and (1160.6667,-446.3333) ..
    (1166.0000,-451.0000) -- cycle(1211.0000,-406.0000) -- (1211.0000,-424.0000)
    .. controls (1205.6667,-428.6667) and (1200.6667,-431.0000) ..
    (1196.0000,-431.0000) .. controls (1192.0000,-431.0000) and
    (1187.3333,-428.6667) .. (1182.0000,-424.0000) -- (1182.0000,-406.0000) ..
    controls (1187.3333,-401.3333) and (1192.0000,-399.0000) ..
    (1196.0000,-399.0000) .. controls (1200.6667,-399.0000) and
    (1205.6667,-401.3333) .. (1211.0000,-406.0000) -- cycle(1347.0000,-287.0000)
    -- (1339.0000,-295.0000) -- (1325.0000,-295.0000) .. controls
    (1320.3333,-290.3333) and (1318.0000,-285.0000) .. (1318.0000,-279.0000) ..
    controls (1318.0000,-273.0000) and (1320.6667,-267.6667) ..
    (1326.0000,-263.0000) .. controls (1331.3333,-267.6667) and
    (1338.3333,-275.6667) .. (1347.0000,-287.0000) -- cycle(984.0000,-639.0000) --
    (984.0000,-654.0000) .. controls (979.3333,-658.6667) and (974.6667,-661.0000)
    .. (970.0000,-661.0000) -- (965.0000,-661.0000) .. controls
    (959.6667,-661.0000) and (954.3333,-658.6667) .. (949.0000,-654.0000) --
    (949.0000,-639.0000) .. controls (956.3333,-631.6667) and (962.3333,-628.0000)
    .. (967.0000,-628.0000) .. controls (970.3333,-628.0000) and
    (976.0000,-631.6667) .. (984.0000,-639.0000) -- cycle(619.0000,-913.0000) --
    (619.0000,-925.0000) .. controls (611.0000,-932.3333) and (605.0000,-936.0000)
    .. (601.0000,-936.0000) .. controls (597.0000,-936.0000) and
    (592.3333,-933.6667) .. (587.0000,-929.0000) -- (587.0000,-910.0000) ..
    controls (592.3333,-905.3333) and (597.0000,-903.0000) .. (601.0000,-903.0000)
    .. controls (605.6667,-903.0000) and (611.6667,-906.3333) ..
    (619.0000,-913.0000) -- cycle(664.0000,-865.0000) -- (664.0000,-880.0000) ..
    controls (657.3333,-886.6667) and (651.6667,-890.0000) .. (647.0000,-890.0000)
    .. controls (642.3333,-890.0000) and (637.3333,-887.6667) ..
    (632.0000,-883.0000) -- (632.0000,-865.0000) .. controls (637.3333,-860.3333)
    and (642.6667,-858.0000) .. (648.0000,-858.0000) .. controls
    (654.0000,-858.0000) and (659.3333,-860.3333) .. (664.0000,-865.0000) --
    cycle(1259.0000,-273.0000) -- (1259.0000,-285.0000) .. controls
    (1252.3333,-291.6667) and (1246.6667,-295.0000) .. (1242.0000,-295.0000) ..
    controls (1237.3333,-295.0000) and (1232.3333,-292.6667) ..
    (1227.0000,-288.0000) -- (1227.0000,-270.0000) .. controls
    (1232.3333,-265.3333) and (1237.3333,-263.0000) .. (1242.0000,-263.0000) ..
    controls (1246.0000,-263.0000) and (1251.6667,-266.3333) ..
    (1259.0000,-273.0000) -- cycle(710.0000,-820.0000) -- (710.0000,-835.0000) ..
    controls (704.6667,-839.6667) and (699.3333,-842.0000) .. (694.0000,-842.0000)
    .. controls (688.6667,-842.0000) and (683.3333,-839.6667) ..
    (678.0000,-835.0000) -- (678.0000,-820.0000) .. controls (683.3333,-815.3333)
    and (688.6667,-813.0000) .. (694.0000,-813.0000) .. controls
    (699.3333,-813.0000) and (704.6667,-815.3333) .. (710.0000,-820.0000) --
    cycle(755.0000,-774.0000) -- (755.0000,-790.0000) .. controls
    (749.6667,-794.6667) and (744.3333,-797.0000) .. (739.0000,-797.0000) ..
    controls (733.6667,-797.0000) and (728.3333,-794.6667) .. (723.0000,-790.0000)
    -- (723.0000,-775.0000) .. controls (728.3333,-770.3333) and
    (733.6667,-768.0000) .. (739.0000,-768.0000) .. controls (745.0000,-768.0000)
    and (750.3333,-770.0000) .. (755.0000,-774.0000) -- cycle(1166.0000,-361.0000)
    -- (1166.0000,-379.0000) .. controls (1160.6667,-383.6667) and
    (1155.6667,-386.0000) .. (1151.0000,-386.0000) .. controls
    (1147.0000,-386.0000) and (1142.3333,-383.6667) .. (1137.0000,-379.0000) --
    (1137.0000,-361.0000) .. controls (1142.3333,-356.3333) and
    (1147.0000,-354.0000) .. (1151.0000,-354.0000) .. controls
    (1155.6667,-354.0000) and (1160.6667,-356.3333) .. (1166.0000,-361.0000) --
    cycle(431.0000,-1095.0000) -- (431.0000,-1113.0000) .. controls
    (425.6667,-1117.6667) and (421.0000,-1120.0000) .. (417.0000,-1120.0000) ..
    controls (413.0000,-1120.0000) and (408.3333,-1117.6667) ..
    (403.0000,-1113.0000) -- (403.0000,-1095.0000) .. controls
    (408.3333,-1090.3333) and (413.0000,-1088.0000) .. (417.0000,-1088.0000) ..
    controls (421.0000,-1088.0000) and (425.6667,-1090.3333) ..
    (431.0000,-1095.0000) -- cycle(477.0000,-1049.0000) -- (477.0000,-1068.0000)
    .. controls (471.6667,-1072.6667) and (466.6667,-1075.0000) ..
    (462.0000,-1075.0000) .. controls (458.0000,-1075.0000) and
    (453.3333,-1072.6667) .. (448.0000,-1068.0000) -- (448.0000,-1049.0000) ..
    controls (453.3333,-1044.3333) and (458.0000,-1042.0000) ..
    (462.0000,-1042.0000) .. controls (466.6667,-1042.0000) and
    (471.6667,-1044.3333) .. (477.0000,-1049.0000) -- cycle(570.0000,-956.0000) --
    (570.0000,-977.0000) .. controls (559.3333,-981.6667) and (553.6667,-984.0000)
    .. (553.0000,-984.0000) .. controls (549.0000,-984.0000) and
    (544.3333,-981.6667) .. (539.0000,-977.0000) -- (539.0000,-956.0000) ..
    controls (544.3333,-951.3333) and (549.6667,-949.0000) .. (555.0000,-949.0000)
    .. controls (560.3333,-949.0000) and (565.3333,-951.3333) ..
    (570.0000,-956.0000) -- cycle(1120.0000,-406.0000) -- (1120.0000,-424.0000) ..
    controls (1114.6667,-428.6667) and (1110.0000,-431.0000) ..
    (1106.0000,-431.0000) .. controls (1102.0000,-431.0000) and
    (1097.3333,-428.6667) .. (1092.0000,-424.0000) -- (1092.0000,-406.0000) ..
    controls (1097.3333,-401.3333) and (1102.0000,-399.0000) ..
    (1106.0000,-399.0000) .. controls (1110.0000,-399.0000) and
    (1114.6667,-401.3333) .. (1120.0000,-406.0000) -- cycle(1211.0000,-315.0000)
    -- (1211.0000,-334.0000) .. controls (1205.6667,-338.6667) and
    (1200.6667,-341.0000) .. (1196.0000,-341.0000) .. controls
    (1192.0000,-341.0000) and (1187.3333,-338.6667) .. (1182.0000,-334.0000) --
    (1182.0000,-315.0000) .. controls (1187.3333,-310.3333) and
    (1192.0000,-308.0000) .. (1196.0000,-308.0000) .. controls
    (1200.6667,-308.0000) and (1205.6667,-310.3333) .. (1211.0000,-315.0000) --
    cycle(386.0000,-1140.0000) -- (386.0000,-1158.0000) .. controls
    (380.6667,-1162.6667) and (376.0000,-1165.0000) .. (372.0000,-1165.0000) ..
    controls (367.3333,-1165.0000) and (362.3333,-1162.6667) ..
    (357.0000,-1158.0000) -- (357.0000,-1140.0000) .. controls
    (362.3333,-1135.3333) and (367.3333,-1133.0000) .. (372.0000,-1133.0000) ..
    controls (376.0000,-1133.0000) and (380.6667,-1135.3333) ..
    (386.0000,-1140.0000) -- cycle(522.0000,-1004.0000) -- (522.0000,-1022.0000)
    .. controls (516.6667,-1026.6667) and (512.0000,-1029.0000) ..
    (508.0000,-1029.0000) .. controls (502.6667,-1029.0000) and
    (497.6667,-1027.0000) .. (493.0000,-1023.0000) -- (493.0000,-1004.0000) ..
    controls (498.3333,-999.3333) and (503.3333,-997.0000) .. (508.0000,-997.0000)
    .. controls (512.0000,-997.0000) and (516.6667,-999.3333) ..
    (522.0000,-1004.0000) -- cycle(800.0000,-729.0000) -- (800.0000,-744.0000) ..
    controls (794.6667,-748.6667) and (789.3333,-751.0000) .. (784.0000,-751.0000)
    .. controls (778.6667,-751.0000) and (773.3333,-748.6667) ..
    (768.0000,-744.0000) -- (768.0000,-729.0000) .. controls (773.3333,-724.3333)
    and (778.6667,-722.0000) .. (784.0000,-722.0000) .. controls
    (789.3333,-722.0000) and (794.6667,-724.3333) .. (800.0000,-729.0000) --
    cycle(845.0000,-684.0000) -- (845.0000,-699.0000) .. controls
    (839.6667,-703.6667) and (834.3333,-706.0000) .. (829.0000,-706.0000) ..
    controls (823.6667,-706.0000) and (818.3333,-703.6667) .. (813.0000,-699.0000)
    -- (813.0000,-684.0000) .. controls (818.3333,-679.3333) and
    (823.6667,-677.0000) .. (829.0000,-677.0000) .. controls (834.3333,-677.0000)
    and (839.6667,-679.3333) .. (845.0000,-684.0000) -- cycle(1075.0000,-451.0000)
    -- (1075.0000,-469.0000) .. controls (1069.6667,-473.6667) and
    (1065.0000,-476.0000) .. (1061.0000,-476.0000) .. controls
    (1055.6667,-476.0000) and (1050.6667,-474.0000) .. (1046.0000,-470.0000) --
    (1046.0000,-451.0000) .. controls (1051.3333,-446.3333) and
    (1056.3333,-444.0000) .. (1061.0000,-444.0000) .. controls
    (1065.0000,-444.0000) and (1069.6667,-446.3333) .. (1075.0000,-451.0000) --
    cycle(341.0000,-1185.0000) -- (341.0000,-1204.0000) .. controls
    (335.6667,-1208.6667) and (331.0000,-1211.0000) .. (327.0000,-1211.0000) ..
    controls (323.0000,-1211.0000) and (317.0000,-1207.3333) ..
    (309.0000,-1200.0000) -- (309.0000,-1189.0000) .. controls
    (316.3333,-1181.6667) and (322.3333,-1178.0000) .. (327.0000,-1178.0000) ..
    controls (331.0000,-1178.0000) and (335.6667,-1180.3333) ..
    (341.0000,-1185.0000) -- cycle(891.0000,-639.0000) -- (891.0000,-654.0000) ..
    controls (885.6667,-658.6667) and (880.3333,-661.0000) .. (875.0000,-661.0000)
    .. controls (869.6667,-661.0000) and (864.3333,-658.6667) ..
    (859.0000,-654.0000) -- (859.0000,-639.0000) .. controls (867.0000,-631.6667)
    and (872.3333,-628.0000) .. (875.0000,-628.0000) .. controls
    (877.6667,-628.0000) and (883.0000,-631.6667) .. (891.0000,-639.0000) --
    cycle(936.0000,-590.0000) -- (936.0000,-609.0000) .. controls
    (930.6667,-613.6667) and (925.3333,-616.0000) .. (920.0000,-616.0000) ..
    controls (914.6667,-616.0000) and (909.3333,-613.6667) .. (904.0000,-609.0000)
    -- (904.0000,-593.0000) .. controls (910.6667,-586.3333) and
    (916.6667,-583.0000) .. (922.0000,-583.0000) .. controls (926.0000,-583.0000)
    and (930.6667,-585.3333) .. (936.0000,-590.0000) -- cycle(985.0000,-552.0000)
    .. controls (985.0000,-564.0000) and (979.3333,-570.0000) ..
    (968.0000,-570.0000) .. controls (962.0000,-570.0000) and (955.6667,-566.6667)
    .. (949.0000,-560.0000) -- (949.0000,-545.0000) .. controls
    (955.6667,-538.3333) and (961.6667,-535.0000) .. (967.0000,-535.0000) ..
    controls (979.0000,-535.0000) and (985.0000,-540.6667) .. (985.0000,-552.0000)
    -- cycle(1030.0000,-496.0000) -- (1030.0000,-515.0000) .. controls
    (1024.6667,-519.6667) and (1019.6667,-522.0000) .. (1015.0000,-522.0000) ..
    controls (1011.0000,-522.0000) and (1005.3333,-518.6667) ..
    (998.0000,-512.0000) -- (998.0000,-500.0000) .. controls (1005.3333,-492.6667)
    and (1011.0000,-489.0000) .. (1015.0000,-489.0000) .. controls
    (1019.6667,-489.0000) and (1024.6667,-491.3333) .. (1030.0000,-496.0000) --
    cycle(1298.0000,-246.0000) -- (1277.0000,-250.0000) .. controls
    (1271.6667,-244.6667) and (1269.0000,-240.0000) .. (1269.0000,-236.0000) ..
    controls (1269.0000,-231.3333) and (1271.6667,-226.3333) ..
    (1277.0000,-221.0000) .. controls (1282.3333,-226.3333) and
    (1289.3333,-234.6667) .. (1298.0000,-246.0000) -- cycle(619.0000,-827.0000) ..
    controls (619.0000,-832.3333) and (616.6667,-837.3333) .. (612.0000,-842.0000)
    -- (591.0000,-842.0000) -- (587.0000,-820.0000) .. controls
    (591.6667,-815.3333) and (597.0000,-813.0000) .. (603.0000,-813.0000) ..
    controls (613.6667,-813.0000) and (619.0000,-817.6667) .. (619.0000,-827.0000)
    -- cycle(664.0000,-774.0000) -- (664.0000,-790.0000) .. controls
    (658.6667,-794.6667) and (653.3333,-797.0000) .. (648.0000,-797.0000) ..
    controls (642.6667,-797.0000) and (637.3333,-794.6667) .. (632.0000,-790.0000)
    -- (632.0000,-775.0000) .. controls (637.3333,-770.3333) and
    (642.6667,-768.0000) .. (648.0000,-768.0000) .. controls (654.0000,-768.0000)
    and (659.3333,-770.0000) .. (664.0000,-774.0000) -- cycle(710.0000,-729.0000)
    -- (710.0000,-744.0000) .. controls (704.6667,-748.6667) and
    (699.3333,-751.0000) .. (694.0000,-751.0000) .. controls (688.6667,-751.0000)
    and (683.3333,-748.6667) .. (678.0000,-744.0000) -- (678.0000,-729.0000) ..
    controls (683.3333,-724.3333) and (688.6667,-722.0000) .. (694.0000,-722.0000)
    .. controls (699.3333,-722.0000) and (704.6667,-724.3333) ..
    (710.0000,-729.0000) -- cycle(755.0000,-684.0000) -- (755.0000,-699.0000) ..
    controls (749.6667,-703.6667) and (743.3333,-706.0000) .. (736.0000,-706.0000)
    .. controls (727.3333,-706.0000) and (723.0000,-701.6667) ..
    (723.0000,-693.0000) .. controls (723.0000,-682.3333) and (728.3333,-677.0000)
    .. (739.0000,-677.0000) .. controls (744.3333,-677.0000) and
    (749.6667,-679.3333) .. (755.0000,-684.0000) -- cycle(1075.0000,-361.0000) --
    (1075.0000,-379.0000) .. controls (1069.6667,-383.6667) and
    (1065.0000,-386.0000) .. (1061.0000,-386.0000) .. controls
    (1056.3333,-386.0000) and (1051.3333,-383.6667) .. (1046.0000,-379.0000) --
    (1046.0000,-361.0000) .. controls (1051.3333,-356.3333) and
    (1056.3333,-354.0000) .. (1061.0000,-354.0000) .. controls
    (1065.0000,-354.0000) and (1069.6667,-356.3333) .. (1075.0000,-361.0000) --
    cycle(1120.0000,-315.0000) -- (1120.0000,-334.0000) .. controls
    (1114.6667,-338.6667) and (1110.0000,-341.0000) .. (1106.0000,-341.0000) ..
    controls (1102.0000,-341.0000) and (1097.3333,-338.6667) ..
    (1092.0000,-334.0000) -- (1092.0000,-315.0000) .. controls
    (1097.3333,-310.3333) and (1102.0000,-308.0000) .. (1106.0000,-308.0000) ..
    controls (1110.0000,-308.0000) and (1114.6667,-310.3333) ..
    (1120.0000,-315.0000) -- cycle(1166.0000,-270.0000) -- (1166.0000,-288.0000)
    .. controls (1160.6667,-292.6667) and (1155.6667,-295.0000) ..
    (1151.0000,-295.0000) .. controls (1147.0000,-295.0000) and
    (1142.3333,-292.6667) .. (1137.0000,-288.0000) -- (1137.0000,-270.0000) ..
    controls (1142.3333,-265.3333) and (1147.0000,-263.0000) ..
    (1151.0000,-263.0000) .. controls (1155.6667,-263.0000) and
    (1160.6667,-265.3333) .. (1166.0000,-270.0000) -- cycle(1211.0000,-225.0000)
    -- (1211.0000,-243.0000) .. controls (1205.6667,-247.6667) and
    (1200.6667,-250.0000) .. (1196.0000,-250.0000) .. controls
    (1192.0000,-250.0000) and (1187.3333,-247.6667) .. (1182.0000,-243.0000) --
    (1182.0000,-225.0000) .. controls (1187.3333,-220.3333) and
    (1192.0000,-218.0000) .. (1196.0000,-218.0000) .. controls
    (1200.6667,-218.0000) and (1205.6667,-220.3333) .. (1211.0000,-225.0000) --
    cycle(386.0000,-1049.0000) -- (386.0000,-1068.0000) .. controls
    (380.6667,-1072.6667) and (376.0000,-1075.0000) .. (372.0000,-1075.0000) ..
    controls (367.3333,-1075.0000) and (362.3333,-1072.6667) ..
    (357.0000,-1068.0000) -- (357.0000,-1049.0000) .. controls
    (362.3333,-1044.3333) and (367.3333,-1042.0000) .. (372.0000,-1042.0000) ..
    controls (376.0000,-1042.0000) and (380.6667,-1044.3333) ..
    (386.0000,-1049.0000) -- cycle(431.0000,-1004.0000) -- (431.0000,-1022.0000)
    .. controls (425.6667,-1026.6667) and (421.0000,-1029.0000) ..
    (417.0000,-1029.0000) .. controls (412.3333,-1029.0000) and
    (407.6667,-1027.0000) .. (403.0000,-1023.0000) -- (403.0000,-1004.0000) ..
    controls (408.3333,-999.3333) and (413.0000,-997.0000) .. (417.0000,-997.0000)
    .. controls (421.0000,-997.0000) and (425.6667,-999.3333) ..
    (431.0000,-1004.0000) -- cycle(296.0000,-1140.0000) -- (296.0000,-1158.0000)
    .. controls (290.6667,-1162.6667) and (285.6667,-1165.0000) ..
    (281.0000,-1165.0000) .. controls (277.0000,-1165.0000) and
    (271.3333,-1161.6667) .. (264.0000,-1155.0000) -- (264.0000,-1143.0000) ..
    controls (270.6667,-1136.3333) and (276.3333,-1133.0000) ..
    (281.0000,-1133.0000) .. controls (285.6667,-1133.0000) and
    (290.6667,-1135.3333) .. (296.0000,-1140.0000) -- cycle(341.0000,-1095.0000)
    -- (341.0000,-1113.0000) .. controls (335.6667,-1117.6667) and
    (331.0000,-1120.0000) .. (327.0000,-1120.0000) .. controls
    (322.3333,-1120.0000) and (316.3333,-1116.6667) .. (309.0000,-1110.0000) --
    (309.0000,-1098.0000) .. controls (315.6667,-1091.3333) and
    (321.6667,-1088.0000) .. (327.0000,-1088.0000) .. controls
    (331.0000,-1088.0000) and (335.6667,-1090.3333) .. (341.0000,-1095.0000) --
    cycle(477.0000,-956.0000) -- (477.0000,-977.0000) .. controls
    (471.6667,-981.6667) and (466.6667,-984.0000) .. (462.0000,-984.0000) ..
    controls (458.0000,-984.0000) and (453.3333,-981.6667) .. (448.0000,-977.0000)
    -- (448.0000,-956.0000) .. controls (453.3333,-951.3333) and
    (458.0000,-949.0000) .. (462.0000,-949.0000) .. controls (466.6667,-949.0000)
    and (471.6667,-951.3333) .. (477.0000,-956.0000) -- cycle(571.0000,-866.0000)
    -- (571.0000,-883.0000) .. controls (561.6667,-887.6667) and
    (555.6667,-890.0000) .. (553.0000,-890.0000) .. controls (549.0000,-890.0000)
    and (544.3333,-887.6667) .. (539.0000,-883.0000) -- (539.0000,-865.0000) ..
    controls (544.3333,-860.3333) and (549.6667,-858.0000) .. (555.0000,-858.0000)
    .. controls (561.0000,-858.0000) and (566.3333,-860.6667) ..
    (571.0000,-866.0000) -- cycle(1030.0000,-406.0000) -- (1030.0000,-424.0000) ..
    controls (1024.6667,-428.6667) and (1019.6667,-431.0000) ..
    (1015.0000,-431.0000) .. controls (1011.0000,-431.0000) and
    (1005.3333,-427.6667) .. (998.0000,-421.0000) -- (998.0000,-409.0000) ..
    controls (1004.6667,-402.3333) and (1010.3333,-399.0000) ..
    (1015.0000,-399.0000) .. controls (1019.6667,-399.0000) and
    (1024.6667,-401.3333) .. (1030.0000,-406.0000) -- cycle(1253.0000,-201.0000)
    -- (1231.0000,-201.0000) -- (1228.0000,-176.0000) .. controls
    (1244.0000,-184.0000) and (1252.3333,-192.3333) .. (1253.0000,-201.0000) --
    cycle(800.0000,-639.0000) -- (800.0000,-654.0000) .. controls
    (794.6667,-658.6667) and (789.3333,-661.0000) .. (784.0000,-661.0000) ..
    controls (778.6667,-661.0000) and (773.3333,-658.6667) .. (768.0000,-654.0000)
    -- (768.0000,-639.0000) .. controls (776.0000,-631.6667) and
    (781.3333,-628.0000) .. (784.0000,-628.0000) .. controls (786.6667,-628.0000)
    and (792.0000,-631.6667) .. (800.0000,-639.0000) -- cycle(845.0000,-593.0000)
    -- (845.0000,-609.0000) .. controls (839.6667,-613.6667) and
    (834.3333,-616.0000) .. (829.0000,-616.0000) .. controls (823.6667,-616.0000)
    and (818.3333,-613.6667) .. (813.0000,-609.0000) -- (813.0000,-593.0000) ..
    controls (820.3333,-586.3333) and (825.6667,-583.0000) .. (829.0000,-583.0000)
    .. controls (832.3333,-583.0000) and (837.6667,-586.3333) ..
    (845.0000,-593.0000) -- cycle(891.0000,-545.0000) -- (891.0000,-560.0000) ..
    controls (884.3333,-566.6667) and (879.3333,-570.0000) .. (876.0000,-570.0000)
    .. controls (872.0000,-570.0000) and (866.3333,-566.6667) ..
    (859.0000,-560.0000) -- (859.0000,-545.0000) .. controls (866.3333,-538.3333)
    and (871.6667,-535.0000) .. (875.0000,-535.0000) .. controls
    (879.0000,-535.0000) and (884.3333,-538.3333) .. (891.0000,-545.0000) --
    cycle(522.0000,-910.0000) -- (522.0000,-929.0000) .. controls
    (516.6667,-933.6667) and (512.0000,-936.0000) .. (508.0000,-936.0000) ..
    controls (503.3333,-936.0000) and (498.3333,-933.6667) .. (493.0000,-929.0000)
    -- (493.0000,-910.0000) .. controls (498.3333,-905.3333) and
    (503.3333,-903.0000) .. (508.0000,-903.0000) .. controls (512.0000,-903.0000)
    and (516.6667,-905.3333) .. (522.0000,-910.0000) -- cycle(984.0000,-451.0000)
    -- (984.0000,-469.0000) .. controls (978.6667,-473.6667) and
    (973.3333,-476.0000) .. (968.0000,-476.0000) .. controls (962.0000,-476.0000)
    and (955.6667,-472.6667) .. (949.0000,-466.0000) -- (949.0000,-454.0000) ..
    controls (956.3333,-447.3333) and (962.6667,-444.0000) .. (968.0000,-444.0000)
    .. controls (973.3333,-444.0000) and (978.6667,-446.3333) ..
    (984.0000,-451.0000) -- cycle(936.0000,-496.0000) -- (936.0000,-515.0000) ..
    controls (930.6667,-519.6667) and (925.3333,-522.0000) .. (920.0000,-522.0000)
    .. controls (914.6667,-522.0000) and (909.3333,-519.6667) ..
    (904.0000,-515.0000) -- (904.0000,-500.0000) .. controls (911.3333,-492.6667)
    and (917.3333,-489.0000) .. (922.0000,-489.0000) .. controls
    (926.0000,-489.0000) and (930.6667,-491.3333) .. (936.0000,-496.0000) --
    cycle(1120.0000,-225.0000) -- (1120.0000,-243.0000) .. controls
    (1114.6667,-247.6667) and (1110.0000,-250.0000) .. (1106.0000,-250.0000) ..
    controls (1102.0000,-250.0000) and (1097.3333,-247.6667) ..
    (1092.0000,-243.0000) -- (1092.0000,-225.0000) .. controls
    (1097.3333,-220.3333) and (1102.0000,-218.0000) .. (1106.0000,-218.0000) ..
    controls (1110.0000,-218.0000) and (1114.6667,-220.3333) ..
    (1120.0000,-225.0000) -- cycle(619.0000,-729.0000) -- (619.0000,-744.0000) ..
    controls (613.6667,-748.6667) and (608.3333,-751.0000) .. (603.0000,-751.0000)
    .. controls (597.6667,-751.0000) and (592.3333,-748.6667) ..
    (587.0000,-744.0000) -- (587.0000,-729.0000) .. controls (592.3333,-724.3333)
    and (597.6667,-722.0000) .. (603.0000,-722.0000) .. controls
    (608.3333,-722.0000) and (613.6667,-724.3333) .. (619.0000,-729.0000) --
    cycle(664.0000,-684.0000) -- (664.0000,-699.0000) .. controls
    (658.6667,-703.6667) and (653.3333,-706.0000) .. (648.0000,-706.0000) ..
    controls (642.6667,-706.0000) and (637.3333,-703.6667) .. (632.0000,-699.0000)
    -- (632.0000,-684.0000) .. controls (637.3333,-679.3333) and
    (642.6667,-677.0000) .. (648.0000,-677.0000) .. controls (653.3333,-677.0000)
    and (658.6667,-679.3333) .. (664.0000,-684.0000) -- cycle(1075.0000,-270.0000)
    -- (1075.0000,-288.0000) .. controls (1069.6667,-292.6667) and
    (1065.0000,-295.0000) .. (1061.0000,-295.0000) .. controls
    (1056.3333,-295.0000) and (1051.3333,-292.6667) .. (1046.0000,-288.0000) --
    (1046.0000,-270.0000) .. controls (1051.3333,-265.3333) and
    (1056.3333,-263.0000) .. (1061.0000,-263.0000) .. controls
    (1065.0000,-263.0000) and (1069.6667,-265.3333) .. (1075.0000,-270.0000) --
    cycle(296.0000,-1049.0000) -- (296.0000,-1068.0000) .. controls
    (290.6667,-1072.6667) and (285.6667,-1075.0000) .. (281.0000,-1075.0000) ..
    controls (277.0000,-1075.0000) and (271.3333,-1071.6667) ..
    (264.0000,-1065.0000) -- (264.0000,-1053.0000) .. controls
    (271.3333,-1045.6667) and (277.0000,-1042.0000) .. (281.0000,-1042.0000) ..
    controls (285.6667,-1042.0000) and (290.6667,-1044.3333) ..
    (296.0000,-1049.0000) -- cycle(710.0000,-639.0000) -- (710.0000,-654.0000) ..
    controls (704.6667,-658.6667) and (699.3333,-661.0000) .. (694.0000,-661.0000)
    .. controls (688.6667,-661.0000) and (683.3333,-658.6667) ..
    (678.0000,-654.0000) -- (678.0000,-639.0000) .. controls (686.0000,-631.6667)
    and (691.3333,-628.0000) .. (694.0000,-628.0000) .. controls
    (696.6667,-628.0000) and (702.0000,-631.6667) .. (710.0000,-639.0000) --
    cycle(755.0000,-593.0000) -- (755.0000,-609.0000) .. controls
    (749.6667,-613.6667) and (744.3333,-616.0000) .. (739.0000,-616.0000) ..
    controls (733.6667,-616.0000) and (728.3333,-613.6667) .. (723.0000,-609.0000)
    -- (723.0000,-593.0000) .. controls (730.3333,-586.3333) and
    (735.6667,-583.0000) .. (739.0000,-583.0000) .. controls (742.3333,-583.0000)
    and (747.6667,-586.3333) .. (755.0000,-593.0000) -- cycle(1030.0000,-315.0000)
    -- (1030.0000,-334.0000) .. controls (1024.6667,-338.6667) and
    (1019.6667,-341.0000) .. (1015.0000,-341.0000) .. controls
    (1011.6667,-341.0000) and (1006.0000,-337.3333) .. (998.0000,-330.0000) --
    (998.0000,-319.0000) .. controls (1005.3333,-311.6667) and
    (1011.0000,-308.0000) .. (1015.0000,-308.0000) .. controls
    (1019.6667,-308.0000) and (1024.6667,-310.3333) .. (1030.0000,-315.0000) --
    cycle(250.0000,-1095.0000) -- (250.0000,-1113.0000) .. controls
    (244.6667,-1117.6667) and (240.0000,-1120.0000) .. (236.0000,-1120.0000) ..
    controls (231.3333,-1120.0000) and (225.3333,-1116.6667) ..
    (218.0000,-1110.0000) -- (218.0000,-1098.0000) .. controls
    (224.6667,-1091.3333) and (230.6667,-1088.0000) .. (236.0000,-1088.0000) ..
    controls (240.0000,-1088.0000) and (244.6667,-1090.3333) ..
    (250.0000,-1095.0000) -- cycle(341.0000,-1004.0000) -- (341.0000,-1022.0000)
    .. controls (335.6667,-1026.6667) and (331.0000,-1029.0000) ..
    (327.0000,-1029.0000) .. controls (322.3333,-1029.0000) and
    (316.3333,-1025.6667) .. (309.0000,-1019.0000) -- (309.0000,-1007.0000) ..
    controls (315.6667,-1000.3333) and (321.6667,-997.0000) ..
    (327.0000,-997.0000) .. controls (331.0000,-997.0000) and (335.6667,-999.3333)
    .. (341.0000,-1004.0000) -- cycle(386.0000,-956.0000) -- (386.0000,-977.0000)
    .. controls (380.6667,-981.6667) and (376.0000,-984.0000) ..
    (372.0000,-984.0000) .. controls (367.3333,-984.0000) and (362.3333,-981.6667)
    .. (357.0000,-977.0000) -- (357.0000,-956.0000) .. controls
    (362.3333,-951.3333) and (367.3333,-949.0000) .. (372.0000,-949.0000) ..
    controls (376.0000,-949.0000) and (380.6667,-951.3333) .. (386.0000,-956.0000)
    -- cycle(1166.0000,-179.0000) -- (1166.0000,-198.0000) --
    (1162.0000,-201.0000) -- (1140.0000,-201.0000) -- (1137.0000,-180.0000) ..
    controls (1142.3333,-174.6667) and (1147.0000,-172.0000) ..
    (1151.0000,-172.0000) .. controls (1155.6667,-172.0000) and
    (1160.6667,-174.3333) .. (1166.0000,-179.0000) -- cycle(571.0000,-774.0000) --
    (571.0000,-790.0000) .. controls (565.6667,-794.6667) and (560.3333,-797.0000)
    .. (555.0000,-797.0000) .. controls (549.6667,-797.0000) and
    (544.3333,-794.6667) .. (539.0000,-790.0000) -- (539.0000,-775.0000) ..
    controls (544.3333,-770.3333) and (549.6667,-768.0000) .. (555.0000,-768.0000)
    .. controls (561.0000,-768.0000) and (566.3333,-770.0000) ..
    (571.0000,-774.0000) -- cycle(431.0000,-910.0000) -- (431.0000,-929.0000) ..
    controls (425.6667,-933.6667) and (421.0000,-936.0000) .. (417.0000,-936.0000)
    .. controls (413.0000,-936.0000) and (408.3333,-933.6667) ..
    (403.0000,-929.0000) -- (403.0000,-910.0000) .. controls (408.3333,-905.3333)
    and (413.0000,-903.0000) .. (417.0000,-903.0000) .. controls
    (421.0000,-903.0000) and (425.6667,-905.3333) .. (431.0000,-910.0000) --
    cycle(477.0000,-865.0000) -- (477.0000,-883.0000) .. controls
    (471.6667,-887.6667) and (466.6667,-890.0000) .. (462.0000,-890.0000) ..
    controls (458.0000,-890.0000) and (453.3333,-887.6667) .. (448.0000,-883.0000)
    -- (448.0000,-865.0000) .. controls (453.3333,-860.3333) and
    (458.0000,-858.0000) .. (462.0000,-858.0000) .. controls (466.6667,-858.0000)
    and (471.6667,-860.3333) .. (477.0000,-865.0000) -- cycle(800.0000,-545.0000)
    -- (800.0000,-560.0000) .. controls (793.3333,-566.6667) and
    (788.0000,-570.0000) .. (784.0000,-570.0000) .. controls (780.0000,-570.0000)
    and (774.6667,-566.6667) .. (768.0000,-560.0000) -- (768.0000,-545.0000) ..
    controls (775.3333,-538.3333) and (780.6667,-535.0000) .. (784.0000,-535.0000)
    .. controls (788.0000,-535.0000) and (793.3333,-538.3333) ..
    (800.0000,-545.0000) -- cycle(984.0000,-361.0000) -- (984.0000,-379.0000) ..
    controls (978.6667,-383.6667) and (973.3333,-386.0000) .. (968.0000,-386.0000)
    .. controls (962.0000,-386.0000) and (955.6667,-382.6667) ..
    (949.0000,-376.0000) -- (949.0000,-364.0000) .. controls (956.3333,-357.3333)
    and (962.6667,-354.0000) .. (968.0000,-354.0000) .. controls
    (973.3333,-354.0000) and (978.6667,-356.3333) .. (984.0000,-361.0000) --
    cycle(522.0000,-817.0000) -- (522.0000,-838.0000) -- (497.0000,-842.0000) --
    (493.0000,-820.0000) .. controls (497.0000,-815.3333) and (502.3333,-813.0000)
    .. (509.0000,-813.0000) .. controls (515.0000,-813.0000) and
    (519.3333,-814.3333) .. (522.0000,-817.0000) -- cycle(891.0000,-451.0000) --
    (891.0000,-469.0000) .. controls (885.6667,-473.6667) and (880.3333,-476.0000)
    .. (875.0000,-476.0000) .. controls (869.0000,-476.0000) and
    (863.6667,-474.0000) .. (859.0000,-470.0000) -- (859.0000,-454.0000) ..
    controls (865.6667,-447.3333) and (871.3333,-444.0000) .. (876.0000,-444.0000)
    .. controls (880.6667,-444.0000) and (885.6667,-446.3333) ..
    (891.0000,-451.0000) -- cycle(936.0000,-406.0000) -- (936.0000,-424.0000) ..
    controls (930.6667,-428.6667) and (926.0000,-431.0000) .. (922.0000,-431.0000)
    .. controls (917.3333,-431.0000) and (911.3333,-427.6667) ..
    (904.0000,-421.0000) -- (904.0000,-409.0000) .. controls (910.6667,-402.3333)
    and (916.6667,-399.0000) .. (922.0000,-399.0000) .. controls
    (926.0000,-399.0000) and (930.6667,-401.3333) .. (936.0000,-406.0000) --
    cycle(845.0000,-500.0000) -- (845.0000,-515.0000) .. controls
    (839.6667,-519.6667) and (834.3333,-522.0000) .. (829.0000,-522.0000) ..
    controls (823.6667,-522.0000) and (818.3333,-519.6667) .. (813.0000,-515.0000)
    -- (813.0000,-500.0000) .. controls (821.0000,-492.6667) and
    (826.3333,-489.0000) .. (829.0000,-489.0000) .. controls (831.6667,-489.0000)
    and (837.0000,-492.6667) .. (845.0000,-500.0000) -- cycle(1207.0000,-152.0000)
    .. controls (1200.3333,-151.3333) and (1192.0000,-149.0000) ..
    (1182.0000,-145.0000) -- (1186.0000,-127.0000) .. controls
    (1191.3333,-132.3333) and (1198.3333,-140.6667) .. (1207.0000,-152.0000) --
    cycle(205.0000,-1059.0000) .. controls (205.0000,-1069.6667) and
    (200.0000,-1074.6667) .. (190.0000,-1074.0000) .. controls
    (190.0000,-1068.0000) and (187.6667,-1057.6667) .. (183.0000,-1043.0000) --
    (198.0000,-1043.0000) .. controls (202.6667,-1047.0000) and
    (205.0000,-1052.3333) .. (205.0000,-1059.0000) -- cycle(1030.0000,-225.0000)
    -- (1030.0000,-243.0000) .. controls (1024.6667,-247.6667) and
    (1019.6667,-250.0000) .. (1015.0000,-250.0000) .. controls
    (1011.0000,-250.0000) and (1005.3333,-246.6667) .. (998.0000,-240.0000) --
    (998.0000,-225.0000) .. controls (1003.3333,-220.3333) and
    (1008.6667,-218.0000) .. (1014.0000,-218.0000) .. controls
    (1019.3333,-218.0000) and (1024.6667,-220.3333) .. (1030.0000,-225.0000) --
    cycle(619.0000,-639.0000) -- (619.0000,-654.0000) .. controls
    (613.6667,-658.6667) and (608.3333,-661.0000) .. (603.0000,-661.0000) ..
    controls (597.6667,-661.0000) and (592.3333,-658.6667) .. (587.0000,-654.0000)
    -- (587.0000,-635.0000) .. controls (592.3333,-630.3333) and
    (597.0000,-628.0000) .. (601.0000,-628.0000) .. controls (605.0000,-628.0000)
    and (611.0000,-631.6667) .. (619.0000,-639.0000) -- cycle(664.0000,-593.0000)
    -- (664.0000,-609.0000) .. controls (658.6667,-613.6667) and
    (653.3333,-616.0000) .. (648.0000,-616.0000) .. controls (642.6667,-616.0000)
    and (637.3333,-613.6667) .. (632.0000,-609.0000) -- (632.0000,-590.0000) ..
    controls (637.3333,-585.3333) and (642.3333,-583.0000) .. (647.0000,-583.0000)
    .. controls (651.0000,-583.0000) and (656.6667,-586.3333) ..
    (664.0000,-593.0000) -- cycle(1075.0000,-189.0000) .. controls
    (1075.0000,-192.3333) and (1073.6667,-196.3333) .. (1071.0000,-201.0000) --
    (1050.0000,-201.0000) -- (1046.0000,-176.0000) -- (1068.0000,-173.0000) ..
    controls (1072.6667,-177.0000) and (1075.0000,-182.3333) ..
    (1075.0000,-189.0000) -- cycle(250.0000,-1004.0000) -- (250.0000,-1022.0000)
    .. controls (244.6667,-1026.6667) and (240.0000,-1029.0000) ..
    (236.0000,-1029.0000) .. controls (231.3333,-1029.0000) and
    (225.3333,-1025.6667) .. (218.0000,-1019.0000) -- (218.0000,-1004.0000) ..
    controls (223.3333,-999.3333) and (228.6667,-997.0000) .. (234.0000,-997.0000)
    .. controls (239.3333,-997.0000) and (244.6667,-999.3333) ..
    (250.0000,-1004.0000) -- cycle(296.0000,-956.0000) -- (296.0000,-977.0000) ..
    controls (290.6667,-981.6667) and (285.6667,-984.0000) .. (281.0000,-984.0000)
    .. controls (277.0000,-984.0000) and (271.3333,-980.6667) ..
    (264.0000,-974.0000) -- (264.0000,-959.0000) .. controls (270.6667,-952.3333)
    and (276.3333,-949.0000) .. (281.0000,-949.0000) .. controls
    (285.6667,-949.0000) and (290.6667,-951.3333) .. (296.0000,-956.0000) --
    cycle(570.0000,-681.0000) -- (570.0000,-699.0000) .. controls
    (565.3333,-703.6667) and (560.3333,-706.0000) .. (555.0000,-706.0000) ..
    controls (549.6667,-706.0000) and (544.3333,-703.6667) .. (539.0000,-699.0000)
    -- (539.0000,-684.0000) .. controls (544.3333,-679.3333) and
    (549.6667,-677.0000) .. (555.0000,-677.0000) .. controls (557.0000,-677.0000)
    and (559.3333,-677.6667) .. (562.0000,-679.0000) .. controls
    (565.3333,-680.3333) and (568.0000,-681.0000) .. (570.0000,-681.0000) --
    cycle(710.0000,-552.0000) .. controls (710.0000,-556.6667) and
    (706.3333,-562.6667) .. (699.0000,-570.0000) -- (685.0000,-570.0000) ..
    controls (679.6667,-560.0000) and (677.0000,-554.0000) .. (677.0000,-552.0000)
    .. controls (677.0000,-540.6667) and (682.6667,-535.0000) ..
    (694.0000,-535.0000) .. controls (704.6667,-535.0000) and (710.0000,-540.6667)
    .. (710.0000,-552.0000) -- cycle(1120.0000,-131.0000) -- (1120.0000,-149.0000)
    .. controls (1114.6667,-153.6667) and (1110.0000,-156.0000) ..
    (1106.0000,-156.0000) .. controls (1102.0000,-156.0000) and
    (1097.3333,-153.6667) .. (1092.0000,-149.0000) -- (1092.0000,-131.0000) ..
    controls (1097.3333,-126.3333) and (1102.0000,-124.0000) ..
    (1106.0000,-124.0000) .. controls (1110.0000,-124.0000) and
    (1114.6667,-126.3333) .. (1120.0000,-131.0000) -- cycle(386.0000,-865.0000) --
    (386.0000,-883.0000) .. controls (380.6667,-887.6667) and (376.0000,-890.0000)
    .. (372.0000,-890.0000) .. controls (367.3333,-890.0000) and
    (362.3333,-887.6667) .. (357.0000,-883.0000) -- (357.0000,-865.0000) ..
    controls (362.3333,-860.3333) and (367.3333,-858.0000) .. (372.0000,-858.0000)
    .. controls (376.0000,-858.0000) and (380.6667,-860.3333) ..
    (386.0000,-865.0000) -- cycle(984.0000,-270.0000) -- (984.0000,-288.0000) ..
    controls (978.6667,-292.6667) and (973.3333,-295.0000) .. (968.0000,-295.0000)
    .. controls (962.0000,-295.0000) and (955.6667,-291.6667) ..
    (949.0000,-285.0000) -- (949.0000,-273.0000) .. controls (956.3333,-266.3333)
    and (962.6667,-263.0000) .. (968.0000,-263.0000) .. controls
    (973.3333,-263.0000) and (978.6667,-265.3333) .. (984.0000,-270.0000) --
    cycle(432.0000,-820.0000) -- (432.0000,-838.0000) -- (427.0000,-842.0000) --
    (406.0000,-842.0000) -- (403.0000,-820.0000) .. controls (407.6667,-815.3333)
    and (412.3333,-813.0000) .. (417.0000,-813.0000) .. controls
    (421.6667,-813.0000) and (426.6667,-815.3333) .. (432.0000,-820.0000) --
    cycle(891.0000,-361.0000) -- (891.0000,-379.0000) .. controls
    (885.6667,-383.6667) and (880.6667,-386.0000) .. (876.0000,-386.0000) ..
    controls (872.0000,-386.0000) and (866.3333,-382.6667) .. (859.0000,-376.0000)
    -- (859.0000,-364.0000) .. controls (865.6667,-357.3333) and
    (871.3333,-354.0000) .. (876.0000,-354.0000) .. controls (880.6667,-354.0000)
    and (885.6667,-356.3333) .. (891.0000,-361.0000) -- cycle(341.0000,-910.0000)
    -- (341.0000,-929.0000) .. controls (335.6667,-933.6667) and
    (331.0000,-936.0000) .. (327.0000,-936.0000) .. controls (322.3333,-936.0000)
    and (316.3333,-932.6667) .. (309.0000,-926.0000) -- (309.0000,-914.0000) ..
    controls (316.3333,-906.6667) and (322.3333,-903.0000) .. (327.0000,-903.0000)
    .. controls (331.0000,-903.0000) and (335.6667,-905.3333) ..
    (341.0000,-910.0000) -- cycle(477.0000,-772.0000) -- (477.0000,-793.0000) --
    (452.0000,-796.0000) -- (448.0000,-775.0000) .. controls (452.0000,-770.3333)
    and (457.3333,-768.0000) .. (464.0000,-768.0000) .. controls
    (470.0000,-768.0000) and (474.3333,-769.3333) .. (477.0000,-772.0000) --
    cycle(755.0000,-500.0000) -- (755.0000,-515.0000) .. controls
    (749.6667,-519.6667) and (744.3333,-522.0000) .. (739.0000,-522.0000) ..
    controls (733.6667,-522.0000) and (728.3333,-519.6667) .. (723.0000,-515.0000)
    -- (723.0000,-500.0000) .. controls (731.0000,-492.6667) and
    (736.3333,-489.0000) .. (739.0000,-489.0000) .. controls (741.6667,-489.0000)
    and (747.0000,-492.6667) .. (755.0000,-500.0000) -- cycle(936.0000,-315.0000)
    -- (936.0000,-334.0000) .. controls (930.6667,-338.6667) and
    (926.0000,-341.0000) .. (922.0000,-341.0000) .. controls (918.0000,-341.0000)
    and (912.0000,-337.3333) .. (904.0000,-330.0000) -- (904.0000,-319.0000) ..
    controls (911.3333,-311.6667) and (917.3333,-308.0000) .. (922.0000,-308.0000)
    .. controls (926.0000,-308.0000) and (930.6667,-310.3333) ..
    (936.0000,-315.0000) -- cycle(522.0000,-726.0000) -- (522.0000,-747.0000) --
    (501.0000,-751.0000) .. controls (495.6667,-745.6667) and (493.0000,-741.0000)
    .. (493.0000,-737.0000) .. controls (493.0000,-727.0000) and
    (497.6667,-722.0000) .. (507.0000,-722.0000) -- (513.0000,-722.0000) ..
    controls (516.3333,-722.0000) and (519.3333,-723.3333) .. (522.0000,-726.0000)
    -- cycle(800.0000,-454.0000) -- (800.0000,-469.0000) .. controls
    (794.6667,-473.6667) and (789.3333,-476.0000) .. (784.0000,-476.0000) ..
    controls (778.0000,-476.0000) and (772.6667,-474.0000) .. (768.0000,-470.0000)
    -- (768.0000,-454.0000) .. controls (775.3333,-447.3333) and
    (780.6667,-444.0000) .. (784.0000,-444.0000) .. controls (787.3333,-444.0000)
    and (792.6667,-447.3333) .. (800.0000,-454.0000) -- cycle(845.0000,-406.0000)
    -- (845.0000,-424.0000) .. controls (839.6667,-428.6667) and
    (834.3333,-431.0000) .. (829.0000,-431.0000) .. controls (823.6667,-431.0000)
    and (818.3333,-428.6667) .. (813.0000,-424.0000) -- (813.0000,-409.0000) ..
    controls (819.6667,-402.3333) and (825.6667,-399.0000) .. (831.0000,-399.0000)
    .. controls (835.0000,-399.0000) and (839.6667,-401.3333) ..
    (845.0000,-406.0000) -- cycle(1162.0000,-104.0000) -- (1137.0000,-107.0000) --
    (1141.0000,-79.0000) .. controls (1146.3333,-84.3333) and (1153.3333,-92.6667)
    .. (1162.0000,-104.0000) -- cycle(205.0000,-956.0000) -- (205.0000,-974.0000)
    .. controls (197.6667,-980.6667) and (192.3333,-984.0000) ..
    (189.0000,-984.0000) .. controls (185.6667,-984.0000) and (180.3333,-980.6667)
    .. (173.0000,-974.0000) -- (173.0000,-956.0000) .. controls
    (178.3333,-951.3333) and (183.6667,-949.0000) .. (189.0000,-949.0000) ..
    controls (194.3333,-949.0000) and (199.6667,-951.3333) .. (205.0000,-956.0000)
    -- cycle(619.0000,-545.0000) -- (619.0000,-560.0000) .. controls
    (611.6667,-566.6667) and (605.6667,-570.0000) .. (601.0000,-570.0000) ..
    controls (599.0000,-570.0000) and (594.3333,-566.6667) .. (587.0000,-560.0000)
    -- (587.0000,-542.0000) .. controls (592.3333,-537.3333) and
    (597.0000,-535.0000) .. (601.0000,-535.0000) .. controls (605.6667,-535.0000)
    and (611.6667,-538.3333) .. (619.0000,-545.0000) -- cycle(296.0000,-865.0000)
    -- (296.0000,-883.0000) .. controls (290.6667,-887.6667) and
    (285.6667,-890.0000) .. (281.0000,-890.0000) .. controls (277.0000,-890.0000)
    and (271.3333,-886.6667) .. (264.0000,-880.0000) -- (264.0000,-865.0000) ..
    controls (269.3333,-860.3333) and (274.6667,-858.0000) .. (280.0000,-858.0000)
    .. controls (285.3333,-858.0000) and (290.6667,-860.3333) ..
    (296.0000,-865.0000) -- cycle(386.0000,-784.0000) .. controls
    (386.0000,-787.3333) and (384.6667,-791.3333) .. (382.0000,-796.0000) --
    (361.0000,-796.0000) -- (358.0000,-771.0000) -- (379.0000,-768.0000) ..
    controls (383.6667,-772.0000) and (386.0000,-777.3333) .. (386.0000,-784.0000)
    -- cycle(431.0000,-747.0000) -- (406.0000,-751.0000) -- (403.0000,-726.0000)
    -- (428.0000,-723.0000) -- (431.0000,-747.0000) -- cycle(477.0000,-702.0000)
    -- (455.0000,-706.0000) .. controls (450.3333,-701.3333) and
    (448.0000,-695.6667) .. (448.0000,-689.0000) .. controls (448.0000,-684.3333)
    and (449.3333,-680.3333) .. (452.0000,-677.0000) -- (473.0000,-677.0000) --
    (477.0000,-702.0000) -- cycle(570.0000,-590.0000) -- (570.0000,-609.0000) ..
    controls (565.3333,-613.6667) and (560.3333,-616.0000) .. (555.0000,-616.0000)
    .. controls (549.6667,-616.0000) and (544.3333,-613.6667) ..
    (539.0000,-609.0000) -- (539.0000,-590.0000) .. controls (544.3333,-585.3333)
    and (549.0000,-583.0000) .. (553.0000,-583.0000) .. controls
    (555.0000,-583.0000) and (558.0000,-584.0000) .. (562.0000,-586.0000) ..
    controls (566.0000,-588.6667) and (568.6667,-590.0000) .. (570.0000,-590.0000)
    -- cycle(710.0000,-454.0000) -- (710.0000,-469.0000) .. controls
    (704.6667,-473.6667) and (699.3333,-476.0000) .. (694.0000,-476.0000) ..
    controls (688.0000,-476.0000) and (682.6667,-474.0000) .. (678.0000,-470.0000)
    -- (678.0000,-451.0000) .. controls (683.3333,-446.3333) and
    (688.0000,-444.0000) .. (692.0000,-444.0000) .. controls (696.6667,-444.0000)
    and (702.6667,-447.3333) .. (710.0000,-454.0000) -- cycle(755.0000,-409.0000)
    -- (755.0000,-424.0000) .. controls (749.6667,-428.6667) and
    (744.3333,-431.0000) .. (739.0000,-431.0000) .. controls (733.6667,-431.0000)
    and (728.3333,-428.6667) .. (723.0000,-424.0000) -- (723.0000,-406.0000) ..
    controls (728.3333,-401.3333) and (733.0000,-399.0000) .. (737.0000,-399.0000)
    .. controls (741.6667,-399.0000) and (747.6667,-402.3333) ..
    (755.0000,-409.0000) -- cycle(800.0000,-361.0000) -- (800.0000,-379.0000) ..
    controls (794.6667,-383.6667) and (789.3333,-386.0000) .. (784.0000,-386.0000)
    .. controls (778.6667,-386.0000) and (773.3333,-383.6667) ..
    (768.0000,-379.0000) -- (768.0000,-361.0000) .. controls (773.3333,-356.3333)
    and (778.6667,-354.0000) .. (784.0000,-354.0000) .. controls
    (789.3333,-354.0000) and (794.6667,-356.3333) .. (800.0000,-361.0000) --
    cycle(891.0000,-270.0000) -- (891.0000,-288.0000) .. controls
    (885.6667,-292.6667) and (880.6667,-295.0000) .. (876.0000,-295.0000) ..
    controls (872.0000,-295.0000) and (866.3333,-291.6667) .. (859.0000,-285.0000)
    -- (859.0000,-270.0000) .. controls (864.3333,-265.3333) and
    (869.6667,-263.0000) .. (875.0000,-263.0000) .. controls (880.3333,-263.0000)
    and (885.6667,-265.3333) .. (891.0000,-270.0000) -- cycle(936.0000,-225.0000)
    -- (936.0000,-243.0000) .. controls (930.6667,-247.6667) and
    (926.0000,-250.0000) .. (922.0000,-250.0000) .. controls (917.3333,-250.0000)
    and (911.3333,-246.6667) .. (904.0000,-240.0000) -- (904.0000,-225.0000) ..
    controls (909.3333,-220.3333) and (914.6667,-218.0000) .. (920.0000,-218.0000)
    .. controls (925.3333,-218.0000) and (930.6667,-220.3333) ..
    (936.0000,-225.0000) -- cycle(1030.0000,-131.0000) -- (1030.0000,-149.0000) ..
    controls (1024.6667,-153.6667) and (1019.6667,-156.0000) ..
    (1015.0000,-156.0000) .. controls (1011.0000,-156.0000) and
    (1005.3333,-152.6667) .. (998.0000,-146.0000) -- (998.0000,-131.0000) ..
    controls (1003.3333,-126.3333) and (1008.6667,-124.0000) ..
    (1014.0000,-124.0000) .. controls (1019.3333,-124.0000) and
    (1024.6667,-126.3333) .. (1030.0000,-131.0000) -- cycle(1075.0000,-95.0000) ..
    controls (1075.0000,-99.0000) and (1073.6667,-103.3333) ..
    (1071.0000,-108.0000) -- (1050.0000,-108.0000) -- (1046.0000,-83.0000) --
    (1068.0000,-79.0000) .. controls (1072.6667,-83.0000) and (1075.0000,-88.3333)
    .. (1075.0000,-95.0000) -- cycle(1120.0000,-58.0000) -- (1092.0000,-62.0000)
    -- (1095.0000,-34.0000) .. controls (1103.0000,-36.6667) and
    (1111.3333,-44.6667) .. (1120.0000,-58.0000) -- cycle(250.0000,-910.0000) --
    (250.0000,-929.0000) .. controls (244.6667,-933.6667) and (240.0000,-936.0000)
    .. (236.0000,-936.0000) .. controls (231.3333,-936.0000) and
    (225.3333,-932.6667) .. (218.0000,-926.0000) -- (218.0000,-910.0000) ..
    controls (223.3333,-905.3333) and (228.6667,-903.0000) .. (234.0000,-903.0000)
    .. controls (239.3333,-903.0000) and (244.6667,-905.3333) ..
    (250.0000,-910.0000) -- cycle(664.0000,-500.0000) -- (664.0000,-515.0000) ..
    controls (658.6667,-519.6667) and (653.3333,-522.0000) .. (648.0000,-522.0000)
    .. controls (642.6667,-522.0000) and (637.3333,-519.6667) ..
    (632.0000,-515.0000) -- (632.0000,-496.0000) .. controls (637.3333,-491.3333)
    and (642.3333,-489.0000) .. (647.0000,-489.0000) .. controls
    (650.3333,-489.0000) and (656.0000,-492.6667) .. (664.0000,-500.0000) --
    cycle(845.0000,-315.0000) -- (845.0000,-334.0000) .. controls
    (839.6667,-338.6667) and (835.0000,-341.0000) .. (831.0000,-341.0000) ..
    controls (827.0000,-341.0000) and (821.0000,-337.3333) .. (813.0000,-330.0000)
    -- (813.0000,-315.0000) .. controls (818.3333,-310.3333) and
    (823.6667,-308.0000) .. (829.0000,-308.0000) .. controls (834.3333,-308.0000)
    and (839.6667,-310.3333) .. (845.0000,-315.0000) -- cycle(984.0000,-179.0000)
    -- (984.0000,-195.0000) .. controls (979.3333,-199.6667) and
    (973.6667,-202.0000) .. (967.0000,-202.0000) .. controls (960.3333,-202.0000)
    and (954.3333,-199.6667) .. (949.0000,-195.0000) -- (949.0000,-179.0000) ..
    controls (953.6667,-174.3333) and (958.3333,-172.0000) .. (963.0000,-172.0000)
    -- (970.0000,-172.0000) .. controls (974.0000,-172.0000) and
    (978.6667,-174.3333) .. (984.0000,-179.0000) -- cycle(341.0000,-820.0000) --
    (341.0000,-838.0000) -- (337.0000,-842.0000) -- (316.0000,-842.0000) ..
    controls (311.3333,-837.3333) and (309.0000,-832.3333) .. (309.0000,-827.0000)
    .. controls (309.0000,-817.6667) and (314.3333,-813.0000) ..
    (325.0000,-813.0000) .. controls (330.3333,-813.0000) and (335.6667,-815.3333)
    .. (341.0000,-820.0000) -- cycle(522.0000,-635.0000) -- (522.0000,-657.0000)
    -- (518.0000,-661.0000) -- (501.0000,-661.0000) .. controls
    (495.6667,-655.6667) and (493.0000,-650.3333) .. (493.0000,-645.0000) ..
    controls (493.0000,-633.6667) and (498.0000,-628.0000) .. (508.0000,-628.0000)
    .. controls (512.0000,-628.0000) and (516.6667,-630.3333) ..
    (522.0000,-635.0000) -- cycle(710.0000,-364.0000) -- (710.0000,-376.0000) ..
    controls (702.6667,-382.6667) and (696.6667,-386.0000) .. (692.0000,-386.0000)
    .. controls (688.0000,-386.0000) and (683.3333,-383.6667) ..
    (678.0000,-379.0000) -- (678.0000,-361.0000) .. controls (683.3333,-356.3333)
    and (688.0000,-354.0000) .. (692.0000,-354.0000) .. controls
    (696.6667,-354.0000) and (702.6667,-357.3333) .. (710.0000,-364.0000) --
    cycle(386.0000,-698.0000) -- (379.0000,-706.0000) -- (361.0000,-706.0000) --
    (358.0000,-681.0000) -- (382.0000,-677.0000) -- (386.0000,-698.0000) --
    cycle(755.0000,-315.0000) -- (755.0000,-330.0000) .. controls
    (747.0000,-337.3333) and (741.0000,-341.0000) .. (737.0000,-341.0000) ..
    controls (733.0000,-341.0000) and (728.3333,-338.6667) .. (723.0000,-334.0000)
    -- (723.0000,-315.0000) .. controls (728.3333,-310.3333) and
    (733.6667,-308.0000) .. (739.0000,-308.0000) .. controls (745.0000,-308.0000)
    and (750.3333,-310.3333) .. (755.0000,-315.0000) -- cycle(205.0000,-865.0000)
    -- (205.0000,-880.0000) .. controls (197.6667,-886.6667) and
    (192.3333,-890.0000) .. (189.0000,-890.0000) .. controls (185.6667,-890.0000)
    and (180.3333,-886.6667) .. (173.0000,-880.0000) -- (173.0000,-865.0000) ..
    controls (178.3333,-860.3333) and (183.6667,-858.0000) .. (189.0000,-858.0000)
    .. controls (194.3333,-858.0000) and (199.6667,-860.3333) ..
    (205.0000,-865.0000) -- cycle(619.0000,-454.0000) -- (619.0000,-466.0000) ..
    controls (611.6667,-472.6667) and (605.6667,-476.0000) .. (601.0000,-476.0000)
    .. controls (596.3333,-476.0000) and (591.6667,-474.0000) ..
    (587.0000,-470.0000) -- (587.0000,-451.0000) .. controls (592.3333,-446.3333)
    and (597.0000,-444.0000) .. (601.0000,-444.0000) .. controls
    (605.6667,-444.0000) and (611.6667,-447.3333) .. (619.0000,-454.0000) --
    cycle(664.0000,-409.0000) -- (664.0000,-421.0000) .. controls
    (657.3333,-427.6667) and (651.6667,-431.0000) .. (647.0000,-431.0000) ..
    controls (642.3333,-431.0000) and (637.3333,-428.6667) .. (632.0000,-424.0000)
    -- (632.0000,-406.0000) .. controls (637.3333,-401.3333) and
    (642.3333,-399.0000) .. (647.0000,-399.0000) .. controls (651.0000,-399.0000)
    and (656.6667,-402.3333) .. (664.0000,-409.0000) -- cycle(800.0000,-270.0000)
    -- (800.0000,-285.0000) .. controls (792.6667,-291.6667) and
    (787.3333,-295.0000) .. (784.0000,-295.0000) .. controls (780.6667,-295.0000)
    and (775.3333,-291.6667) .. (768.0000,-285.0000) -- (768.0000,-270.0000) ..
    controls (773.3333,-265.3333) and (778.6667,-263.0000) .. (784.0000,-263.0000)
    .. controls (789.3333,-263.0000) and (794.6667,-265.3333) ..
    (800.0000,-270.0000) -- cycle(845.0000,-225.0000) -- (845.0000,-240.0000) ..
    controls (837.6667,-246.6667) and (832.3333,-250.0000) .. (829.0000,-250.0000)
    .. controls (825.6667,-250.0000) and (820.3333,-246.6667) ..
    (813.0000,-240.0000) -- (813.0000,-225.0000) .. controls (818.3333,-220.3333)
    and (823.6667,-218.0000) .. (829.0000,-218.0000) .. controls
    (834.3333,-218.0000) and (839.6667,-220.3333) .. (845.0000,-225.0000) --
    cycle(1075.0000,-4.0000) .. controls (1075.0000,-5.3333) and
    (1074.3333,-7.3333) .. (1073.0000,-10.0000) .. controls (1072.3333,-13.3333)
    and (1072.0000,-15.6667) .. (1072.0000,-17.0000) -- (1050.0000,-17.0000) --
    (1046.0000,8.0000) -- (1064.0000,12.0000) .. controls (1071.3333,4.6667) and
    (1075.0000,-0.6667) .. (1075.0000,-4.0000) -- cycle(296.0000,-774.0000) --
    (296.0000,-790.0000) .. controls (290.6667,-794.6667) and (285.3333,-797.0000)
    .. (280.0000,-797.0000) .. controls (274.6667,-797.0000) and
    (269.3333,-794.6667) .. (264.0000,-790.0000) -- (264.0000,-775.0000) ..
    controls (269.3333,-770.3333) and (274.6667,-768.0000) .. (280.0000,-768.0000)
    .. controls (286.0000,-768.0000) and (291.3333,-770.0000) ..
    (296.0000,-774.0000) -- cycle(477.0000,-590.0000) -- (477.0000,-609.0000) ..
    controls (471.6667,-613.6667) and (466.6667,-616.0000) .. (462.0000,-616.0000)
    .. controls (458.0000,-616.0000) and (453.3333,-613.6667) ..
    (448.0000,-609.0000) -- (448.0000,-590.0000) .. controls (453.3333,-585.3333)
    and (458.0000,-583.0000) .. (462.0000,-583.0000) .. controls
    (466.6667,-583.0000) and (471.6667,-585.3333) .. (477.0000,-590.0000) --
    cycle(891.0000,-179.0000) -- (891.0000,-195.0000) .. controls
    (885.6667,-199.6667) and (880.3333,-202.0000) .. (875.0000,-202.0000) ..
    controls (869.6667,-202.0000) and (864.3333,-199.6667) .. (859.0000,-195.0000)
    -- (859.0000,-179.0000) .. controls (864.3333,-174.3333) and
    (869.6667,-172.0000) .. (875.0000,-172.0000) .. controls (880.3333,-172.0000)
    and (885.6667,-174.3333) .. (891.0000,-179.0000) -- cycle(1030.0000,-40.0000)
    -- (1030.0000,-55.0000) .. controls (1024.0000,-60.3333) and
    (1018.6667,-63.0000) .. (1014.0000,-63.0000) .. controls (1008.6667,-63.0000)
    and (1003.3333,-60.6667) .. (998.0000,-56.0000) -- (998.0000,-40.0000) ..
    controls (1003.3333,-35.3333) and (1008.6667,-33.0000) .. (1014.0000,-33.0000)
    .. controls (1019.3333,-33.0000) and (1024.6667,-35.3333) ..
    (1030.0000,-40.0000) -- cycle(250.0000,-820.0000) -- (250.0000,-835.0000) ..
    controls (244.6667,-839.6667) and (239.3333,-842.0000) .. (234.0000,-842.0000)
    .. controls (228.6667,-842.0000) and (223.3333,-839.6667) ..
    (218.0000,-835.0000) -- (218.0000,-820.0000) .. controls (223.3333,-815.3333)
    and (228.6667,-813.0000) .. (234.0000,-813.0000) .. controls
    (239.3333,-813.0000) and (244.6667,-815.3333) .. (250.0000,-820.0000) --
    cycle(341.0000,-729.0000) -- (341.0000,-744.0000) .. controls
    (335.6667,-748.6667) and (330.3333,-751.0000) .. (325.0000,-751.0000) ..
    controls (319.6667,-751.0000) and (314.3333,-748.6667) .. (309.0000,-744.0000)
    -- (309.0000,-729.0000) .. controls (314.3333,-724.3333) and
    (319.6667,-722.0000) .. (325.0000,-722.0000) .. controls (330.3333,-722.0000)
    and (335.6667,-724.3333) .. (341.0000,-729.0000) -- cycle(431.0000,-635.0000)
    -- (431.0000,-654.0000) .. controls (425.6667,-658.6667) and
    (421.0000,-661.0000) .. (417.0000,-661.0000) .. controls (413.0000,-661.0000)
    and (408.3333,-658.6667) .. (403.0000,-654.0000) -- (403.0000,-635.0000) ..
    controls (408.3333,-630.3333) and (413.0000,-628.0000) .. (417.0000,-628.0000)
    .. controls (421.0000,-628.0000) and (425.6667,-630.3333) ..
    (431.0000,-635.0000) -- cycle(522.0000,-542.0000) -- (522.0000,-563.0000) ..
    controls (516.6667,-567.6667) and (512.0000,-570.0000) .. (508.0000,-570.0000)
    .. controls (505.3333,-570.0000) and (500.3333,-566.6667) ..
    (493.0000,-560.0000) -- (493.0000,-542.0000) .. controls (498.3333,-537.3333)
    and (503.3333,-535.0000) .. (508.0000,-535.0000) .. controls
    (512.0000,-535.0000) and (516.6667,-537.3333) .. (522.0000,-542.0000) --
    cycle(570.0000,-496.0000) -- (570.0000,-515.0000) .. controls
    (565.3333,-519.6667) and (560.3333,-522.0000) .. (555.0000,-522.0000) ..
    controls (549.6667,-522.0000) and (544.3333,-519.6667) .. (539.0000,-515.0000)
    -- (539.0000,-496.0000) .. controls (544.3333,-491.3333) and
    (549.0000,-489.0000) .. (553.0000,-489.0000) .. controls (555.0000,-489.0000)
    and (558.0000,-490.0000) .. (562.0000,-492.0000) .. controls
    (566.0000,-494.6667) and (568.6667,-496.0000) .. (570.0000,-496.0000) --
    cycle(936.0000,-131.0000) -- (936.0000,-146.0000) .. controls
    (928.6667,-152.6667) and (923.3333,-156.0000) .. (920.0000,-156.0000) ..
    controls (916.6667,-156.0000) and (911.3333,-152.6667) .. (904.0000,-146.0000)
    -- (904.0000,-131.0000) .. controls (909.3333,-126.3333) and
    (914.6667,-124.0000) .. (920.0000,-124.0000) .. controls (925.3333,-124.0000)
    and (930.6667,-126.3333) .. (936.0000,-131.0000) -- cycle(984.0000,-86.0000)
    -- (984.0000,-101.0000) .. controls (979.3333,-105.6667) and
    (973.6667,-108.0000) .. (967.0000,-108.0000) .. controls (960.3333,-108.0000)
    and (954.3333,-105.6667) .. (949.0000,-101.0000) -- (949.0000,-86.0000) ..
    controls (953.6667,-81.3333) and (958.3333,-79.0000) .. (963.0000,-79.0000) --
    (970.0000,-79.0000) .. controls (974.0000,-79.0000) and (978.6667,-81.3333) ..
    (984.0000,-86.0000) -- cycle(205.0000,-775.0000) -- (205.0000,-789.0000) --
    (198.0000,-796.0000) -- (183.0000,-796.0000) .. controls (185.0000,-789.3333)
    and (189.6667,-780.0000) .. (197.0000,-768.0000) -- (205.0000,-775.0000) --
    cycle(619.0000,-364.0000) -- (619.0000,-376.0000) .. controls
    (611.6667,-382.6667) and (605.6667,-386.0000) .. (601.0000,-386.0000) ..
    controls (597.0000,-386.0000) and (592.3333,-383.6667) .. (587.0000,-379.0000)
    -- (587.0000,-361.0000) .. controls (592.3333,-356.3333) and
    (597.0000,-354.0000) .. (601.0000,-354.0000) .. controls (605.6667,-354.0000)
    and (611.6667,-357.3333) .. (619.0000,-364.0000) -- cycle(710.0000,-270.0000)
    -- (710.0000,-285.0000) .. controls (702.6667,-291.6667) and
    (696.6667,-295.0000) .. (692.0000,-295.0000) .. controls (688.0000,-295.0000)
    and (683.3333,-292.6667) .. (678.0000,-288.0000) -- (678.0000,-270.0000) ..
    controls (683.3333,-265.3333) and (688.6667,-263.0000) .. (694.0000,-263.0000)
    .. controls (700.0000,-263.0000) and (705.3333,-265.3333) ..
    (710.0000,-270.0000) -- cycle(755.0000,-225.0000) -- (755.0000,-240.0000) ..
    controls (747.6667,-246.6667) and (742.3333,-250.0000) .. (739.0000,-250.0000)
    .. controls (735.6667,-250.0000) and (730.3333,-246.6667) ..
    (723.0000,-240.0000) -- (723.0000,-225.0000) .. controls (728.3333,-220.3333)
    and (733.6667,-218.0000) .. (739.0000,-218.0000) .. controls
    (744.3333,-218.0000) and (749.6667,-220.3333) .. (755.0000,-225.0000) --
    cycle(664.0000,-318.0000) -- (664.0000,-330.0000) .. controls
    (656.6667,-337.3333) and (651.0000,-341.0000) .. (647.0000,-341.0000) ..
    controls (642.3333,-341.0000) and (637.3333,-338.6667) .. (632.0000,-334.0000)
    -- (632.0000,-315.0000) .. controls (637.3333,-310.3333) and
    (642.3333,-308.0000) .. (647.0000,-308.0000) .. controls (651.0000,-308.0000)
    and (656.6667,-311.3333) .. (664.0000,-318.0000) -- cycle(296.0000,-684.0000)
    -- (296.0000,-699.0000) .. controls (290.6667,-703.6667) and
    (285.3333,-706.0000) .. (280.0000,-706.0000) .. controls (274.6667,-706.0000)
    and (269.3333,-703.6667) .. (264.0000,-699.0000) -- (264.0000,-684.0000) ..
    controls (269.3333,-679.3333) and (274.6667,-677.0000) .. (280.0000,-677.0000)
    .. controls (285.3333,-677.0000) and (290.6667,-679.3333) ..
    (296.0000,-684.0000) -- cycle(1030.0000,50.0000) -- (1030.0000,35.0000) ..
    controls (1024.6667,30.3333) and (1019.3333,28.0000) .. (1014.0000,28.0000) ..
    controls (1008.6667,28.0000) and (1003.3333,30.3333) .. (998.0000,35.0000) --
    (998.0000,50.0000) .. controls (1003.3333,54.6667) and (1008.6667,57.0000) ..
    (1014.0000,57.0000) .. controls (1019.3333,57.0000) and (1024.6667,54.6667) ..
    (1030.0000,50.0000) -- cycle(386.0000,-590.0000) -- (386.0000,-609.0000) ..
    controls (380.6667,-613.6667) and (376.0000,-616.0000) .. (372.0000,-616.0000)
    .. controls (367.3333,-616.0000) and (362.3333,-613.6667) ..
    (357.0000,-609.0000) -- (357.0000,-590.0000) .. controls (362.3333,-585.3333)
    and (367.3333,-583.0000) .. (372.0000,-583.0000) .. controls
    (376.0000,-583.0000) and (380.6667,-585.3333) .. (386.0000,-590.0000) --
    cycle(800.0000,-179.0000) -- (800.0000,-195.0000) .. controls
    (794.6667,-199.6667) and (789.3333,-202.0000) .. (784.0000,-202.0000) ..
    controls (778.6667,-202.0000) and (773.3333,-199.6667) .. (768.0000,-195.0000)
    -- (768.0000,-179.0000) .. controls (773.3333,-174.3333) and
    (778.6667,-172.0000) .. (784.0000,-172.0000) .. controls (789.3333,-172.0000)
    and (794.6667,-174.3333) .. (800.0000,-179.0000) -- cycle(250.0000,-729.0000)
    -- (250.0000,-744.0000) .. controls (244.6667,-748.6667) and
    (239.3333,-751.0000) .. (234.0000,-751.0000) .. controls (228.6667,-751.0000)
    and (223.3333,-748.6667) .. (218.0000,-744.0000) -- (218.0000,-729.0000) ..
    controls (223.3333,-724.3333) and (228.6667,-722.0000) .. (234.0000,-722.0000)
    .. controls (239.3333,-722.0000) and (244.6667,-724.3333) ..
    (250.0000,-729.0000) -- cycle(341.0000,-635.0000) -- (341.0000,-654.0000) ..
    controls (335.6667,-658.6667) and (330.3333,-661.0000) .. (325.0000,-661.0000)
    .. controls (319.6667,-661.0000) and (314.3333,-658.6667) ..
    (309.0000,-654.0000) -- (309.0000,-639.0000) .. controls (316.3333,-631.6667)
    and (322.3333,-628.0000) .. (327.0000,-628.0000) .. controls
    (331.0000,-628.0000) and (335.6667,-630.3333) .. (341.0000,-635.0000) --
    cycle(431.0000,-542.0000) -- (431.0000,-563.0000) .. controls
    (425.6667,-567.6667) and (421.0000,-570.0000) .. (417.0000,-570.0000) ..
    controls (413.0000,-570.0000) and (408.3333,-567.6667) .. (403.0000,-563.0000)
    -- (403.0000,-542.0000) .. controls (408.3333,-537.3333) and
    (413.0000,-535.0000) .. (417.0000,-535.0000) .. controls (421.0000,-535.0000)
    and (425.6667,-537.3333) .. (431.0000,-542.0000) -- cycle(570.0000,-406.0000)
    -- (570.0000,-424.0000) .. controls (559.3333,-428.6667) and
    (553.6667,-431.0000) .. (553.0000,-431.0000) .. controls (549.0000,-431.0000)
    and (544.3333,-428.6667) .. (539.0000,-424.0000) -- (539.0000,-406.0000) ..
    controls (544.3333,-401.3333) and (549.0000,-399.0000) .. (553.0000,-399.0000)
    .. controls (559.0000,-399.0000) and (564.6667,-401.3333) ..
    (570.0000,-406.0000) -- cycle(845.0000,-131.0000) -- (845.0000,-146.0000) ..
    controls (837.6667,-152.6667) and (832.3333,-156.0000) .. (829.0000,-156.0000)
    .. controls (825.6667,-156.0000) and (820.3333,-152.6667) ..
    (813.0000,-146.0000) -- (813.0000,-131.0000) .. controls (818.3333,-126.3333)
    and (823.6667,-124.0000) .. (829.0000,-124.0000) .. controls
    (834.3333,-124.0000) and (839.6667,-126.3333) .. (845.0000,-131.0000) --
    cycle(984.0000,5.0000) -- (984.0000,-10.0000) .. controls (979.3333,-14.6667)
    and (973.6667,-17.0000) .. (967.0000,-17.0000) .. controls (960.3333,-17.0000)
    and (954.3333,-14.6667) .. (949.0000,-10.0000) -- (949.0000,5.0000) ..
    controls (953.6667,9.6667) and (958.3333,12.0000) .. (963.0000,12.0000) --
    (970.0000,12.0000) .. controls (974.0000,12.0000) and (978.6667,9.6667) ..
    (984.0000,5.0000) -- cycle(891.0000,-86.0000) -- (891.0000,-101.0000) ..
    controls (885.6667,-105.6667) and (880.3333,-108.0000) .. (875.0000,-108.0000)
    .. controls (869.6667,-108.0000) and (864.3333,-105.6667) ..
    (859.0000,-101.0000) -- (859.0000,-86.0000) .. controls (864.3333,-81.3333)
    and (869.6667,-79.0000) .. (875.0000,-79.0000) .. controls (880.3333,-79.0000)
    and (885.6667,-81.3333) .. (891.0000,-86.0000) -- cycle(477.0000,-496.0000) --
    (477.0000,-515.0000) .. controls (471.6667,-519.6667) and (466.6667,-522.0000)
    .. (462.0000,-522.0000) .. controls (458.0000,-522.0000) and
    (453.3333,-519.6667) .. (448.0000,-515.0000) -- (448.0000,-496.0000) ..
    controls (453.3333,-491.3333) and (458.0000,-489.0000) .. (462.0000,-489.0000)
    .. controls (466.6667,-489.0000) and (471.6667,-491.3333) ..
    (477.0000,-496.0000) -- cycle(936.0000,-40.0000) -- (936.0000,-55.0000) ..
    controls (930.0000,-60.3333) and (924.6667,-63.0000) .. (920.0000,-63.0000) ..
    controls (914.6667,-63.0000) and (909.3333,-60.6667) .. (904.0000,-56.0000) --
    (904.0000,-40.0000) .. controls (909.3333,-35.3333) and (914.6667,-33.0000) ..
    (920.0000,-33.0000) .. controls (925.3333,-33.0000) and (930.6667,-35.3333) ..
    (936.0000,-40.0000) -- cycle(522.0000,-451.0000) -- (522.0000,-469.0000) ..
    controls (516.6667,-473.6667) and (512.0000,-476.0000) .. (508.0000,-476.0000)
    .. controls (502.6667,-476.0000) and (497.6667,-474.0000) ..
    (493.0000,-470.0000) -- (493.0000,-451.0000) .. controls (498.3333,-446.3333)
    and (503.3333,-444.0000) .. (508.0000,-444.0000) .. controls
    (512.0000,-444.0000) and (516.6667,-446.3333) .. (522.0000,-451.0000) --
    cycle(296.0000,-594.0000) -- (296.0000,-608.0000) -- (288.0000,-615.0000) --
    (270.0000,-615.0000) .. controls (270.6667,-603.6667) and (276.6667,-594.0000)
    .. (288.0000,-586.0000) -- (296.0000,-594.0000) -- cycle(619.0000,-273.0000)
    -- (619.0000,-285.0000) .. controls (611.6667,-291.6667) and
    (605.6667,-295.0000) .. (601.0000,-295.0000) .. controls (597.0000,-295.0000)
    and (592.3333,-292.6667) .. (587.0000,-288.0000) -- (587.0000,-273.0000) ..
    controls (594.3333,-266.3333) and (599.6667,-263.0000) .. (603.0000,-263.0000)
    .. controls (607.0000,-263.0000) and (612.3333,-266.3333) ..
    (619.0000,-273.0000) -- cycle(664.0000,-221.0000) -- (664.0000,-239.0000) ..
    controls (657.3333,-246.3333) and (651.6667,-250.0000) .. (647.0000,-250.0000)
    .. controls (641.6667,-250.0000) and (636.6667,-247.6667) ..
    (632.0000,-243.0000) -- (632.0000,-232.0000) .. controls (641.3333,-222.6667)
    and (648.0000,-218.0000) .. (652.0000,-218.0000) .. controls
    (653.3333,-218.0000) and (655.3333,-218.3333) .. (658.0000,-219.0000) ..
    controls (660.6667,-220.3333) and (662.6667,-221.0000) .. (664.0000,-221.0000)
    -- cycle(710.0000,-180.0000) -- (710.0000,-194.0000) .. controls
    (704.6667,-199.3333) and (699.3333,-202.0000) .. (694.0000,-202.0000) ..
    controls (686.6667,-202.0000) and (681.0000,-198.0000) .. (677.0000,-190.0000)
    .. controls (688.3333,-178.0000) and (695.3333,-172.0000) ..
    (698.0000,-172.0000) .. controls (700.6667,-172.0000) and (704.6667,-174.6667)
    .. (710.0000,-180.0000) -- cycle(570.0000,-315.0000) -- (570.0000,-334.0000)
    .. controls (559.3333,-338.6667) and (553.6667,-341.0000) ..
    (553.0000,-341.0000) .. controls (549.0000,-341.0000) and (544.3333,-338.6667)
    .. (539.0000,-334.0000) -- (539.0000,-315.0000) .. controls
    (544.3333,-310.3333) and (549.6667,-308.0000) .. (555.0000,-308.0000) ..
    controls (560.3333,-308.0000) and (565.3333,-310.3333) .. (570.0000,-315.0000)
    -- cycle(755.0000,-131.0000) -- (755.0000,-146.0000) .. controls
    (748.3333,-152.6667) and (743.0000,-156.0000) .. (739.0000,-156.0000) ..
    controls (734.3333,-156.0000) and (729.0000,-152.3333) .. (723.0000,-145.0000)
    .. controls (727.6667,-139.6667) and (735.6667,-132.6667) ..
    (747.0000,-124.0000) -- (755.0000,-131.0000) -- cycle(845.0000,-41.0000) --
    (845.0000,-55.0000) -- (838.0000,-62.0000) -- (821.0000,-62.0000) .. controls
    (817.6667,-58.6667) and (816.0000,-56.6667) .. (816.0000,-56.0000) --
    (816.0000,-53.0000) .. controls (816.0000,-51.0000) and (822.0000,-44.3333) ..
    (834.0000,-33.0000) .. controls (836.6667,-34.3333) and (840.3333,-37.0000) ..
    (845.0000,-41.0000) -- cycle(341.0000,-538.0000) -- (341.0000,-559.0000) ..
    controls (337.6667,-566.3333) and (333.0000,-570.0000) .. (327.0000,-570.0000)
    .. controls (320.3333,-570.0000) and (314.3333,-565.3333) ..
    (309.0000,-556.0000) .. controls (315.6667,-542.0000) and (322.0000,-535.0000)
    .. (328.0000,-535.0000) .. controls (329.3333,-535.0000) and
    (331.3333,-535.3333) .. (334.0000,-536.0000) .. controls (337.3333,-537.3333)
    and (339.6667,-538.0000) .. (341.0000,-538.0000) -- cycle(432.0000,-460.0000)
    .. controls (432.0000,-470.6667) and (427.0000,-476.0000) ..
    (417.0000,-476.0000) .. controls (412.3333,-476.0000) and (407.6667,-473.6667)
    .. (403.0000,-469.0000) -- (403.0000,-444.0000) -- (424.0000,-444.0000) ..
    controls (429.3333,-448.6667) and (432.0000,-454.0000) .. (432.0000,-460.0000)
    -- cycle(477.0000,-406.0000) -- (477.0000,-424.0000) .. controls
    (471.6667,-428.6667) and (466.6667,-431.0000) .. (462.0000,-431.0000) ..
    controls (458.0000,-431.0000) and (453.3333,-428.6667) .. (448.0000,-424.0000)
    -- (448.0000,-406.0000) .. controls (453.3333,-401.3333) and
    (458.0000,-399.0000) .. (462.0000,-399.0000) .. controls (466.6667,-399.0000)
    and (471.6667,-401.3333) .. (477.0000,-406.0000) -- cycle(522.0000,-361.0000)
    -- (522.0000,-379.0000) .. controls (516.6667,-383.6667) and
    (512.0000,-386.0000) .. (508.0000,-386.0000) .. controls (503.3333,-386.0000)
    and (498.3333,-383.6667) .. (493.0000,-379.0000) -- (493.0000,-361.0000) ..
    controls (498.3333,-356.3333) and (503.3333,-354.0000) .. (508.0000,-354.0000)
    .. controls (512.0000,-354.0000) and (516.6667,-356.3333) ..
    (522.0000,-361.0000) -- cycle(800.0000,-86.0000) -- (800.0000,-100.0000) --
    (793.0000,-108.0000) -- (775.0000,-108.0000) -- (768.0000,-100.0000) ..
    controls (772.6667,-94.6667) and (780.6667,-87.6667) .. (792.0000,-79.0000) --
    (800.0000,-86.0000) -- cycle(891.0000,-3.0000) .. controls (891.0000,-12.3333)
    and (885.6667,-17.0000) .. (875.0000,-17.0000) .. controls (869.0000,-17.0000)
    and (863.6667,-14.6667) .. (859.0000,-10.0000) .. controls (859.0000,-8.6667)
    and (862.3333,-1.3333) .. (869.0000,12.0000) -- (883.0000,12.0000) .. controls
    (888.3333,6.6667) and (891.0000,1.6667) .. (891.0000,-3.0000) --
    cycle(936.0000,50.0000) -- (936.0000,35.0000) .. controls (930.6667,30.3333)
    and (925.3333,28.0000) .. (920.0000,28.0000) .. controls (914.6667,28.0000)
    and (909.3333,30.3333) .. (904.0000,35.0000) -- (904.0000,50.0000) .. controls
    (909.3333,54.6667) and (914.6667,57.0000) .. (920.0000,57.0000) .. controls
    (925.3333,57.0000) and (930.6667,54.6667) .. (936.0000,50.0000) --
    cycle(386.0000,-496.0000) -- (386.0000,-515.0000) .. controls
    (380.6667,-519.6667) and (376.0000,-522.0000) .. (372.0000,-522.0000) ..
    controls (367.3333,-522.0000) and (362.3333,-519.6667) .. (357.0000,-515.0000)
    -- (357.0000,-496.0000) .. controls (362.3333,-491.3333) and
    (367.3333,-489.0000) .. (372.0000,-489.0000) .. controls (376.0000,-489.0000)
    and (380.6667,-491.3333) .. (386.0000,-496.0000) -- cycle(984.0000,95.0000) --
    (984.0000,80.0000) .. controls (979.3333,75.3333) and (974.6667,73.0000) ..
    (970.0000,73.0000) -- (965.0000,73.0000) .. controls (959.6667,73.0000) and
    (954.3333,75.3333) .. (949.0000,80.0000) -- (949.0000,95.0000) .. controls
    (956.3333,102.3333) and (962.3333,106.0000) .. (967.0000,106.0000) .. controls
    (970.3333,106.0000) and (976.0000,102.3333) .. (984.0000,95.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F49A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1686.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1868.0000,-938.0000) ..
    controls (1868.0000,-830.0000) and (1835.0000,-722.6667) ..
    (1769.0000,-616.0000) .. controls (1720.3333,-536.0000) and
    (1645.3333,-446.3333) .. (1544.0000,-347.0000) .. controls
    (1460.6667,-267.6667) and (1377.6667,-188.3333) .. (1295.0000,-109.0000) ..
    controls (1155.6667,33.0000) and (1049.6667,171.6667) .. (977.0000,307.0000)
    .. controls (909.6667,173.0000) and (806.3333,35.3333) .. (667.0000,-106.0000)
    .. controls (583.0000,-185.3333) and (499.0000,-264.6667) ..
    (415.0000,-344.0000) .. controls (311.0000,-444.6667) and (233.6667,-534.6667)
    .. (183.0000,-614.0000) .. controls (115.6667,-721.3333) and
    (82.0000,-829.3333) .. (82.0000,-938.0000) .. controls (82.0000,-1082.6667)
    and (120.3333,-1200.0000) .. (197.0000,-1290.0000) .. controls
    (277.6667,-1384.6667) and (389.3333,-1432.0000) .. (532.0000,-1432.0000) ..
    controls (704.6667,-1432.0000) and (853.0000,-1358.6667) ..
    (977.0000,-1212.0000) .. controls (1095.6667,-1358.6667) and
    (1242.6667,-1432.0000) .. (1418.0000,-1432.0000) .. controls
    (1560.6667,-1432.0000) and (1672.6667,-1384.6667) .. (1754.0000,-1290.0000) ..
    controls (1830.0000,-1200.6667) and (1868.0000,-1083.3333) ..
    (1868.0000,-938.0000) -- cycle(1687.0000,-1229.0000) .. controls
    (1679.6667,-1237.0000) and (1668.0000,-1247.6667) .. (1652.0000,-1261.0000) --
    (1652.0000,-1229.0000) -- (1687.0000,-1229.0000) --
    cycle(1560.0000,-1318.0000) -- (1557.0000,-1321.0000) --
    (1545.0000,-1310.0000) -- (1548.0000,-1306.0000) -- (1560.0000,-1318.0000) --
    cycle(1716.0000,-1187.0000) -- (1695.0000,-1218.0000) .. controls
    (1697.6667,-1212.6667) and (1699.0000,-1207.3333) .. (1699.0000,-1202.0000) ..
    controls (1699.0000,-1184.6667) and (1690.3333,-1176.0000) ..
    (1673.0000,-1176.0000) -- (1662.0000,-1176.0000) .. controls
    (1658.6667,-1176.0000) and (1655.3333,-1177.0000) .. (1652.0000,-1179.0000) ..
    controls (1654.0000,-1165.0000) and (1655.0000,-1153.3333) ..
    (1655.0000,-1144.0000) .. controls (1659.0000,-1144.6667) and
    (1662.3333,-1145.0000) .. (1665.0000,-1145.0000) .. controls
    (1675.0000,-1145.0000) and (1683.3333,-1143.6667) .. (1690.0000,-1141.0000) ..
    controls (1685.3333,-1146.3333) and (1683.0000,-1152.0000) ..
    (1683.0000,-1158.0000) .. controls (1683.0000,-1179.3333) and
    (1694.0000,-1189.0000) .. (1716.0000,-1187.0000) --
    cycle(1635.0000,-1276.0000) .. controls (1629.0000,-1280.0000) and
    (1619.3333,-1286.0000) .. (1606.0000,-1294.0000) -- (1606.0000,-1291.0000) ..
    controls (1606.0000,-1288.3333) and (1606.6667,-1285.6667) ..
    (1608.0000,-1283.0000) .. controls (1593.3333,-1268.3333) and
    (1583.6667,-1261.0000) .. (1579.0000,-1261.0000) .. controls
    (1575.6667,-1261.0000) and (1569.3333,-1263.3333) .. (1560.0000,-1268.0000) --
    (1560.0000,-1229.0000) -- (1595.0000,-1229.0000) .. controls
    (1591.0000,-1235.0000) and (1589.0000,-1241.0000) .. (1589.0000,-1247.0000) --
    (1589.0000,-1256.0000) .. controls (1600.3333,-1268.6667) and
    (1606.6667,-1275.3333) .. (1608.0000,-1276.0000) .. controls
    (1608.6667,-1276.0000) and (1617.6667,-1276.0000) .. (1635.0000,-1276.0000) --
    cycle(1644.0000,-1187.0000) .. controls (1639.3333,-1194.3333) and
    (1637.0000,-1203.6667) .. (1637.0000,-1215.0000) .. controls
    (1623.6667,-1215.0000) and (1613.3333,-1217.3333) .. (1606.0000,-1222.0000) --
    (1606.0000,-1187.0000) -- (1644.0000,-1187.0000) --
    cycle(1733.0000,-1098.0000) -- (1733.0000,-1130.0000) .. controls
    (1713.0000,-1130.0000) and (1700.0000,-1131.0000) .. (1694.0000,-1133.0000) ..
    controls (1696.6667,-1120.3333) and (1698.0000,-1109.6667) ..
    (1698.0000,-1101.0000) .. controls (1714.0000,-1101.0000) and
    (1725.6667,-1100.0000) .. (1733.0000,-1098.0000) --
    cycle(1769.0000,-1052.0000) .. controls (1766.3333,-1060.6667) and
    (1763.6667,-1069.0000) .. (1761.0000,-1077.0000) .. controls
    (1759.0000,-1085.6667) and (1752.0000,-1090.0000) .. (1740.0000,-1090.0000) ..
    controls (1741.3333,-1082.0000) and (1743.6667,-1070.3333) ..
    (1747.0000,-1055.0000) .. controls (1751.6667,-1054.3333) and
    (1759.0000,-1053.3333) .. (1769.0000,-1052.0000) --
    cycle(1506.0000,-1318.0000) .. controls (1506.0000,-1326.6667) and
    (1493.3333,-1335.0000) .. (1468.0000,-1343.0000) -- (1468.0000,-1321.0000) ..
    controls (1476.6667,-1320.3333) and (1489.3333,-1319.3333) ..
    (1506.0000,-1318.0000) -- cycle(1549.0000,-1275.0000) .. controls
    (1544.3333,-1280.3333) and (1542.0000,-1286.3333) .. (1542.0000,-1293.0000) ..
    controls (1542.0000,-1298.3333) and (1543.3333,-1303.0000) ..
    (1546.0000,-1307.0000) .. controls (1543.3333,-1305.0000) and
    (1539.3333,-1304.0000) .. (1534.0000,-1304.0000) .. controls
    (1524.0000,-1304.0000) and (1516.3333,-1306.0000) .. (1511.0000,-1310.0000) ..
    controls (1511.0000,-1292.6667) and (1511.0000,-1283.6667) ..
    (1511.0000,-1283.0000) .. controls (1507.6667,-1268.3333) and
    (1499.0000,-1261.0000) .. (1485.0000,-1261.0000) .. controls
    (1483.0000,-1261.0000) and (1480.0000,-1261.3333) .. (1476.0000,-1262.0000) ..
    controls (1472.6667,-1263.3333) and (1470.0000,-1264.0000) ..
    (1468.0000,-1264.0000) .. controls (1468.0000,-1248.6667) and
    (1466.6667,-1237.0000) .. (1464.0000,-1229.0000) -- (1506.0000,-1229.0000) ..
    controls (1501.3333,-1236.3333) and (1499.0000,-1243.3333) ..
    (1499.0000,-1250.0000) .. controls (1499.0000,-1268.6667) and
    (1506.0000,-1278.0000) .. (1520.0000,-1278.0000) .. controls
    (1523.3333,-1278.0000) and (1528.0000,-1277.3333) .. (1534.0000,-1276.0000) ..
    controls (1540.6667,-1275.3333) and (1545.6667,-1275.0000) ..
    (1549.0000,-1275.0000) -- cycle(1779.0000,-967.0000) .. controls
    (1776.3333,-976.3333) and (1773.3333,-986.0000) .. (1770.0000,-996.0000) ..
    controls (1760.0000,-998.0000) and (1750.0000,-1000.0000) ..
    (1740.0000,-1002.0000) .. controls (1744.6667,-984.0000) and
    (1745.6667,-971.0000) .. (1743.0000,-963.0000) .. controls
    (1751.6667,-965.6667) and (1763.6667,-967.0000) .. (1779.0000,-967.0000) --
    cycle(1599.0000,-1181.0000) .. controls (1593.0000,-1177.6667) and
    (1588.0000,-1176.0000) .. (1584.0000,-1176.0000) -- (1574.0000,-1176.0000) ..
    controls (1572.6667,-1176.0000) and (1570.3333,-1176.3333) ..
    (1567.0000,-1177.0000) .. controls (1563.6667,-1178.3333) and
    (1561.3333,-1179.0000) .. (1560.0000,-1179.0000) .. controls
    (1560.0000,-1175.0000) and (1560.3333,-1169.0000) .. (1561.0000,-1161.0000) ..
    controls (1562.3333,-1153.6667) and (1563.0000,-1148.0000) ..
    (1563.0000,-1144.0000) .. controls (1579.0000,-1144.0000) and
    (1589.6667,-1143.0000) .. (1595.0000,-1141.0000) .. controls
    (1589.0000,-1148.3333) and (1586.0000,-1155.0000) .. (1586.0000,-1161.0000) ..
    controls (1586.0000,-1168.3333) and (1590.3333,-1175.0000) ..
    (1599.0000,-1181.0000) -- cycle(1464.0000,-1276.0000) .. controls
    (1456.6667,-1282.0000) and (1453.0000,-1288.0000) .. (1453.0000,-1294.0000) ..
    controls (1453.0000,-1299.3333) and (1456.3333,-1307.0000) ..
    (1463.0000,-1317.0000) .. controls (1454.3333,-1308.3333) and
    (1447.0000,-1304.0000) .. (1441.0000,-1304.0000) .. controls
    (1436.3333,-1304.0000) and (1430.0000,-1306.0000) .. (1422.0000,-1310.0000) ..
    controls (1423.3333,-1306.6667) and (1424.0000,-1303.0000) ..
    (1424.0000,-1299.0000) .. controls (1424.0000,-1288.3333) and
    (1421.0000,-1279.3333) .. (1415.0000,-1272.0000) .. controls
    (1418.3333,-1274.6667) and (1434.6667,-1276.0000) .. (1464.0000,-1276.0000) --
    cycle(1733.0000,-1009.0000) -- (1733.0000,-1041.0000) .. controls
    (1713.0000,-1041.0000) and (1700.0000,-1042.0000) .. (1694.0000,-1044.0000) ..
    controls (1694.0000,-1041.3333) and (1694.3333,-1037.6667) ..
    (1695.0000,-1033.0000) .. controls (1695.6667,-1028.3333) and
    (1696.0000,-1024.6667) .. (1696.0000,-1022.0000) -- (1696.0000,-1014.0000) ..
    controls (1693.3333,-1010.6667) and (1690.6667,-1005.6667) ..
    (1688.0000,-999.0000) .. controls (1696.0000,-1007.6667) and
    (1701.3333,-1012.0000) .. (1704.0000,-1012.0000) .. controls
    (1707.3333,-1012.0000) and (1712.0000,-1011.3333) .. (1718.0000,-1010.0000) ..
    controls (1724.6667,-1009.3333) and (1729.6667,-1009.0000) ..
    (1733.0000,-1009.0000) -- cycle(1644.0000,-1098.0000) --
    (1644.0000,-1133.0000) .. controls (1638.6667,-1131.6667) and
    (1632.6667,-1131.0000) .. (1626.0000,-1131.0000) -- (1621.0000,-1131.0000) ..
    controls (1615.0000,-1131.0000) and (1610.0000,-1131.6667) ..
    (1606.0000,-1133.0000) .. controls (1606.0000,-1117.6667) and
    (1606.3333,-1108.6667) .. (1607.0000,-1106.0000) .. controls
    (1603.6667,-1102.6667) and (1599.3333,-1096.6667) .. (1594.0000,-1088.0000) ..
    controls (1604.6667,-1096.6667) and (1612.6667,-1101.0000) ..
    (1618.0000,-1101.0000) .. controls (1620.6667,-1101.0000) and
    (1625.0000,-1100.3333) .. (1631.0000,-1099.0000) .. controls
    (1637.0000,-1098.3333) and (1641.3333,-1098.0000) .. (1644.0000,-1098.0000) --
    cycle(1549.0000,-1186.0000) .. controls (1544.3333,-1193.3333) and
    (1542.0000,-1203.0000) .. (1542.0000,-1215.0000) .. controls
    (1535.3333,-1215.0000) and (1525.0000,-1217.3333) .. (1511.0000,-1222.0000) ..
    controls (1511.0000,-1204.0000) and (1511.3333,-1193.6667) ..
    (1512.0000,-1191.0000) .. controls (1508.0000,-1181.0000) and
    (1500.3333,-1176.0000) .. (1489.0000,-1176.0000) -- (1478.0000,-1176.0000) ..
    controls (1474.0000,-1176.0000) and (1470.6667,-1177.0000) ..
    (1468.0000,-1179.0000) -- (1468.0000,-1144.0000) .. controls
    (1486.6667,-1144.0000) and (1498.3333,-1143.3333) .. (1503.0000,-1142.0000) ..
    controls (1499.6667,-1146.0000) and (1498.0000,-1150.3333) ..
    (1498.0000,-1155.0000) .. controls (1498.0000,-1177.6667) and
    (1510.3333,-1189.0000) .. (1535.0000,-1189.0000) .. controls
    (1540.3333,-1189.0000) and (1545.0000,-1188.0000) .. (1549.0000,-1186.0000) --
    cycle(1690.0000,-967.0000) .. controls (1686.0000,-973.6667) and
    (1684.0000,-983.0000) .. (1684.0000,-995.0000) .. controls
    (1676.6667,-996.3333) and (1666.0000,-998.6667) .. (1652.0000,-1002.0000) --
    (1652.0000,-963.0000) .. controls (1664.0000,-965.6667) and
    (1676.6667,-967.0000) .. (1690.0000,-967.0000) -- cycle(1697.0000,-1053.0000)
    .. controls (1687.6667,-1058.3333) and (1683.0000,-1065.3333) ..
    (1683.0000,-1074.0000) .. controls (1683.0000,-1079.3333) and
    (1685.3333,-1085.3333) .. (1690.0000,-1092.0000) .. controls
    (1686.0000,-1088.0000) and (1681.3333,-1086.0000) .. (1676.0000,-1086.0000) ..
    controls (1663.3333,-1086.0000) and (1655.3333,-1087.6667) ..
    (1652.0000,-1091.0000) .. controls (1652.0000,-1073.6667) and
    (1652.3333,-1063.3333) .. (1653.0000,-1060.0000) .. controls
    (1644.3333,-1047.3333) and (1635.3333,-1041.0000) .. (1626.0000,-1041.0000) ..
    controls (1615.3333,-1041.0000) and (1608.6667,-1042.3333) ..
    (1606.0000,-1045.0000) .. controls (1605.3333,-1029.0000) and
    (1605.6667,-1019.6667) .. (1607.0000,-1017.0000) .. controls
    (1596.3333,-1003.0000) and (1589.6667,-996.0000) .. (1587.0000,-996.0000) ..
    controls (1583.6667,-996.0000) and (1579.0000,-997.0000) ..
    (1573.0000,-999.0000) .. controls (1567.0000,-1001.0000) and
    (1562.3333,-1002.0000) .. (1559.0000,-1002.0000) .. controls
    (1559.0000,-980.6667) and (1556.6667,-965.3333) .. (1552.0000,-956.0000) ..
    controls (1557.3333,-960.6667) and (1571.6667,-964.3333) ..
    (1595.0000,-967.0000) .. controls (1591.0000,-971.0000) and
    (1589.0000,-978.6667) .. (1589.0000,-990.0000) .. controls
    (1603.0000,-1004.6667) and (1611.6667,-1012.0000) .. (1615.0000,-1012.0000) ..
    controls (1618.3333,-1012.0000) and (1623.0000,-1011.3333) ..
    (1629.0000,-1010.0000) .. controls (1635.6667,-1009.3333) and
    (1640.6667,-1009.0000) .. (1644.0000,-1009.0000) .. controls
    (1640.6667,-1015.6667) and (1639.0000,-1022.6667) .. (1639.0000,-1030.0000) ..
    controls (1639.0000,-1043.3333) and (1646.0000,-1051.3333) ..
    (1660.0000,-1054.0000) .. controls (1657.3333,-1053.3333) and
    (1669.6667,-1053.0000) .. (1697.0000,-1053.0000) -- cycle(1740.0000,-959.0000)
    .. controls (1732.0000,-955.0000) and (1724.6667,-953.0000) ..
    (1718.0000,-953.0000) .. controls (1710.6667,-953.0000) and
    (1703.0000,-955.0000) .. (1695.0000,-959.0000) .. controls
    (1695.0000,-956.3333) and (1695.3333,-952.0000) .. (1696.0000,-946.0000) ..
    controls (1696.6667,-940.6667) and (1697.0000,-936.6667) ..
    (1697.0000,-934.0000) .. controls (1697.0000,-930.6667) and
    (1695.3333,-926.3333) .. (1692.0000,-921.0000) .. controls
    (1689.3333,-916.3333) and (1688.0000,-912.6667) .. (1688.0000,-910.0000) ..
    controls (1692.6667,-918.6667) and (1698.3333,-923.0000) ..
    (1705.0000,-923.0000) -- (1720.0000,-923.0000) .. controls
    (1724.0000,-923.0000) and (1728.0000,-922.0000) .. (1732.0000,-920.0000) ..
    controls (1732.0000,-920.0000) and (1732.0000,-924.0000) ..
    (1732.0000,-932.0000) -- (1732.0000,-945.0000) .. controls
    (1732.0000,-951.0000) and (1734.6667,-955.6667) .. (1740.0000,-959.0000) --
    cycle(1549.0000,-1098.0000) .. controls (1545.0000,-1106.0000) and
    (1543.0000,-1113.0000) .. (1543.0000,-1119.0000) .. controls
    (1543.0000,-1123.0000) and (1544.0000,-1126.3333) .. (1546.0000,-1129.0000) ..
    controls (1530.6667,-1129.0000) and (1519.0000,-1130.3333) ..
    (1511.0000,-1133.0000) -- (1511.0000,-1101.0000) .. controls
    (1515.0000,-1101.0000) and (1521.3333,-1100.3333) .. (1530.0000,-1099.0000) ..
    controls (1538.6667,-1098.3333) and (1545.0000,-1098.0000) ..
    (1549.0000,-1098.0000) -- cycle(1599.0000,-1053.0000) .. controls
    (1592.3333,-1055.6667) and (1589.0000,-1063.0000) .. (1589.0000,-1075.0000) ..
    controls (1589.0000,-1080.3333) and (1590.0000,-1084.0000) ..
    (1592.0000,-1086.0000) .. controls (1580.6667,-1086.0000) and
    (1570.0000,-1087.6667) .. (1560.0000,-1091.0000) .. controls
    (1560.6667,-1094.3333) and (1561.0000,-1086.0000) .. (1561.0000,-1066.0000) ..
    controls (1561.0000,-1056.6667) and (1556.0000,-1048.6667) ..
    (1546.0000,-1042.0000) .. controls (1560.6667,-1049.3333) and
    (1578.3333,-1053.0000) .. (1599.0000,-1053.0000) --
    cycle(1412.0000,-1268.0000) .. controls (1407.3333,-1263.3333) and
    (1401.0000,-1261.0000) .. (1393.0000,-1261.0000) .. controls
    (1387.0000,-1261.0000) and (1381.6667,-1263.3333) .. (1377.0000,-1268.0000) ..
    controls (1377.0000,-1268.0000) and (1377.0000,-1261.6667) ..
    (1377.0000,-1249.0000) .. controls (1377.0000,-1239.6667) and
    (1374.3333,-1232.0000) .. (1369.0000,-1226.0000) .. controls
    (1369.6667,-1226.0000) and (1371.0000,-1227.0000) .. (1373.0000,-1229.0000) ..
    controls (1375.6667,-1231.0000) and (1378.0000,-1232.0000) ..
    (1380.0000,-1232.0000) .. controls (1380.0000,-1232.0000) and
    (1390.3333,-1231.0000) .. (1411.0000,-1229.0000) .. controls
    (1408.3333,-1237.0000) and (1407.0000,-1243.6667) .. (1407.0000,-1249.0000) ..
    controls (1407.0000,-1257.0000) and (1408.6667,-1263.3333) ..
    (1412.0000,-1268.0000) -- cycle(1318.0000,-1319.0000) --
    (1316.0000,-1327.0000) .. controls (1311.3333,-1327.0000) and
    (1306.0000,-1325.3333) .. (1300.0000,-1322.0000) .. controls
    (1304.0000,-1320.0000) and (1307.3333,-1319.0000) .. (1310.0000,-1319.0000) --
    (1318.0000,-1319.0000) -- cycle(1411.0000,-1318.0000) .. controls
    (1409.0000,-1324.0000) and (1408.0000,-1333.3333) .. (1408.0000,-1346.0000) ..
    controls (1393.3333,-1344.0000) and (1382.6667,-1343.0000) ..
    (1376.0000,-1343.0000) .. controls (1376.0000,-1336.3333) and
    (1372.6667,-1328.0000) .. (1366.0000,-1318.0000) .. controls
    (1360.0000,-1308.6667) and (1354.0000,-1304.0000) .. (1348.0000,-1304.0000) ..
    controls (1342.0000,-1304.0000) and (1333.6667,-1305.3333) ..
    (1323.0000,-1308.0000) .. controls (1325.6667,-1301.3333) and
    (1327.0000,-1294.6667) .. (1327.0000,-1288.0000) .. controls
    (1327.0000,-1270.0000) and (1318.6667,-1261.0000) .. (1302.0000,-1261.0000) ..
    controls (1299.3333,-1261.0000) and (1295.6667,-1261.3333) ..
    (1291.0000,-1262.0000) .. controls (1286.3333,-1263.3333) and
    (1283.0000,-1264.0000) .. (1281.0000,-1264.0000) .. controls
    (1281.0000,-1244.6667) and (1280.0000,-1232.0000) .. (1278.0000,-1226.0000) --
    (1286.0000,-1232.0000) -- (1319.0000,-1229.0000) .. controls
    (1316.3333,-1237.0000) and (1315.0000,-1243.6667) .. (1315.0000,-1249.0000) ..
    controls (1315.0000,-1268.3333) and (1322.0000,-1278.0000) ..
    (1336.0000,-1278.0000) .. controls (1338.6667,-1278.0000) and
    (1343.0000,-1277.3333) .. (1349.0000,-1276.0000) .. controls
    (1355.0000,-1275.3333) and (1359.3333,-1275.0000) .. (1362.0000,-1275.0000) ..
    controls (1360.0000,-1281.0000) and (1359.0000,-1287.3333) ..
    (1359.0000,-1294.0000) .. controls (1359.0000,-1310.0000) and
    (1376.3333,-1318.0000) .. (1411.0000,-1318.0000) -- cycle(1775.0000,-875.0000)
    -- (1775.0000,-906.0000) .. controls (1762.3333,-906.0000) and
    (1750.6667,-907.3333) .. (1740.0000,-910.0000) .. controls
    (1740.6667,-904.0000) and (1742.3333,-895.0000) .. (1745.0000,-883.0000) ..
    controls (1736.3333,-870.3333) and (1729.6667,-864.0000) ..
    (1725.0000,-864.0000) .. controls (1721.6667,-864.0000) and
    (1716.3333,-864.3333) .. (1709.0000,-865.0000) .. controls
    (1702.3333,-866.3333) and (1697.3333,-867.0000) .. (1694.0000,-867.0000) ..
    controls (1696.6667,-853.6667) and (1698.0000,-842.0000) ..
    (1698.0000,-832.0000) .. controls (1702.0000,-832.6667) and
    (1705.6667,-833.0000) .. (1709.0000,-833.0000) .. controls
    (1715.6667,-833.0000) and (1723.3333,-831.3333) .. (1732.0000,-828.0000) ..
    controls (1731.3333,-834.6667) and (1731.0000,-839.0000) ..
    (1731.0000,-841.0000) .. controls (1731.0000,-864.3333) and
    (1745.6667,-875.6667) .. (1775.0000,-875.0000) -- cycle(1457.0000,-1186.0000)
    .. controls (1453.6667,-1196.0000) and (1452.6667,-1206.6667) ..
    (1454.0000,-1218.0000) .. controls (1450.0000,-1216.6667) and
    (1444.6667,-1216.0000) .. (1438.0000,-1216.0000) .. controls
    (1431.3333,-1216.0000) and (1426.0000,-1216.6667) .. (1422.0000,-1218.0000) ..
    controls (1422.6667,-1213.3333) and (1423.0000,-1209.6667) ..
    (1423.0000,-1207.0000) .. controls (1423.0000,-1186.3333) and
    (1413.0000,-1176.0000) .. (1393.0000,-1176.0000) .. controls
    (1391.0000,-1176.0000) and (1388.0000,-1176.3333) .. (1384.0000,-1177.0000) ..
    controls (1380.6667,-1178.3333) and (1378.0000,-1179.0000) ..
    (1376.0000,-1179.0000) -- (1376.0000,-1144.0000) .. controls
    (1394.6667,-1144.0000) and (1406.3333,-1143.3333) .. (1411.0000,-1142.0000) ..
    controls (1407.6667,-1146.0000) and (1406.0000,-1150.3333) ..
    (1406.0000,-1155.0000) .. controls (1406.0000,-1177.6667) and
    (1418.3333,-1189.0000) .. (1443.0000,-1189.0000) .. controls
    (1448.3333,-1189.0000) and (1453.0000,-1188.0000) .. (1457.0000,-1186.0000) --
    cycle(1507.0000,-1052.0000) .. controls (1501.6667,-1059.3333) and
    (1499.0000,-1066.3333) .. (1499.0000,-1073.0000) .. controls
    (1499.0000,-1079.6667) and (1501.3333,-1086.6667) .. (1506.0000,-1094.0000) ..
    controls (1500.0000,-1088.6667) and (1492.6667,-1086.0000) ..
    (1484.0000,-1086.0000) .. controls (1478.0000,-1086.0000) and
    (1472.6667,-1087.3333) .. (1468.0000,-1090.0000) -- (1468.0000,-1055.0000) ..
    controls (1472.0000,-1055.0000) and (1478.3333,-1054.3333) ..
    (1487.0000,-1053.0000) .. controls (1496.3333,-1052.3333) and
    (1503.0000,-1052.0000) .. (1507.0000,-1052.0000) -- cycle(1762.0000,-818.0000)
    .. controls (1757.3333,-818.6667) and (1750.0000,-819.6667) ..
    (1740.0000,-821.0000) .. controls (1741.3333,-813.6667) and
    (1745.0000,-803.0000) .. (1751.0000,-789.0000) .. controls
    (1758.3333,-799.6667) and (1762.0000,-809.3333) .. (1762.0000,-818.0000) --
    cycle(1549.0000,-1010.0000) .. controls (1544.3333,-1015.3333) and
    (1542.0000,-1021.6667) .. (1542.0000,-1029.0000) .. controls
    (1542.0000,-1033.6667) and (1543.3333,-1037.6667) .. (1546.0000,-1041.0000) ..
    controls (1528.6667,-1041.0000) and (1517.0000,-1042.0000) ..
    (1511.0000,-1044.0000) .. controls (1511.6667,-1036.0000) and
    (1512.0000,-1032.0000) .. (1512.0000,-1032.0000) -- (1512.0000,-1017.0000) ..
    controls (1512.0000,-1013.6667) and (1511.0000,-1010.3333) ..
    (1509.0000,-1007.0000) .. controls (1511.6667,-1009.0000) and
    (1523.3333,-1010.0000) .. (1544.0000,-1010.0000) -- (1549.0000,-1010.0000) --
    cycle(1362.0000,-1187.0000) .. controls (1360.0000,-1193.6667) and
    (1359.0000,-1203.0000) .. (1359.0000,-1215.0000) .. controls
    (1345.0000,-1215.0000) and (1334.3333,-1217.3333) .. (1327.0000,-1222.0000) ..
    controls (1327.0000,-1219.3333) and (1327.3333,-1215.0000) ..
    (1328.0000,-1209.0000) .. controls (1329.3333,-1203.6667) and
    (1330.0000,-1199.6667) .. (1330.0000,-1197.0000) .. controls
    (1330.0000,-1192.3333) and (1328.6667,-1188.0000) .. (1326.0000,-1184.0000) ..
    controls (1328.6667,-1186.0000) and (1338.3333,-1187.0000) ..
    (1355.0000,-1187.0000) -- (1362.0000,-1187.0000) -- cycle(1651.0000,-962.0000)
    .. controls (1639.0000,-956.0000) and (1630.6667,-953.0000) ..
    (1626.0000,-953.0000) .. controls (1620.6667,-953.0000) and
    (1614.0000,-955.0000) .. (1606.0000,-959.0000) .. controls
    (1606.0000,-924.3333) and (1596.3333,-907.0000) .. (1577.0000,-907.0000) ..
    controls (1575.0000,-907.0000) and (1572.0000,-907.3333) ..
    (1568.0000,-908.0000) .. controls (1564.6667,-909.3333) and
    (1562.0000,-910.0000) .. (1560.0000,-910.0000) .. controls
    (1561.3333,-901.3333) and (1561.3333,-889.6667) .. (1560.0000,-875.0000) ..
    controls (1564.6667,-876.3333) and (1571.3333,-877.0000) ..
    (1580.0000,-877.0000) .. controls (1588.0000,-877.0000) and
    (1594.0000,-876.3333) .. (1598.0000,-875.0000) .. controls
    (1590.6667,-880.3333) and (1587.0000,-886.3333) .. (1587.0000,-893.0000) ..
    controls (1587.0000,-903.0000) and (1593.6667,-911.3333) ..
    (1607.0000,-918.0000) .. controls (1620.3333,-925.3333) and
    (1631.6667,-927.3333) .. (1641.0000,-924.0000) .. controls
    (1639.0000,-927.3333) and (1638.0000,-931.6667) .. (1638.0000,-937.0000) ..
    controls (1638.0000,-949.0000) and (1642.3333,-957.3333) ..
    (1651.0000,-962.0000) -- cycle(1690.0000,-875.0000) .. controls
    (1684.0000,-882.3333) and (1683.0000,-894.0000) .. (1687.0000,-910.0000) ..
    controls (1683.0000,-908.6667) and (1677.0000,-908.0000) ..
    (1669.0000,-908.0000) .. controls (1661.0000,-908.0000) and
    (1655.0000,-908.6667) .. (1651.0000,-910.0000) -- (1651.0000,-907.0000) ..
    controls (1651.0000,-904.3333) and (1651.3333,-900.3333) ..
    (1652.0000,-895.0000) .. controls (1652.6667,-890.3333) and
    (1653.0000,-886.6667) .. (1653.0000,-884.0000) .. controls
    (1653.0000,-870.6667) and (1641.6667,-864.0000) .. (1619.0000,-864.0000) ..
    controls (1613.6667,-864.0000) and (1609.3333,-865.0000) ..
    (1606.0000,-867.0000) .. controls (1607.3333,-858.3333) and
    (1607.3333,-845.6667) .. (1606.0000,-829.0000) .. controls
    (1610.6667,-830.3333) and (1617.3333,-831.0000) .. (1626.0000,-831.0000) ..
    controls (1634.0000,-831.0000) and (1640.0000,-830.3333) ..
    (1644.0000,-829.0000) .. controls (1639.3333,-835.0000) and
    (1637.0000,-841.3333) .. (1637.0000,-848.0000) .. controls
    (1637.0000,-868.0000) and (1650.3333,-878.0000) .. (1677.0000,-878.0000) ..
    controls (1682.3333,-878.0000) and (1686.6667,-877.0000) ..
    (1690.0000,-875.0000) -- cycle(1461.0000,-1098.0000) .. controls
    (1456.3333,-1101.3333) and (1454.0000,-1108.6667) .. (1454.0000,-1120.0000) ..
    controls (1454.0000,-1126.6667) and (1455.0000,-1131.0000) ..
    (1457.0000,-1133.0000) .. controls (1453.0000,-1131.6667) and
    (1447.3333,-1131.0000) .. (1440.0000,-1131.0000) .. controls
    (1432.0000,-1131.0000) and (1426.0000,-1131.6667) .. (1422.0000,-1133.0000) ..
    controls (1423.3333,-1128.3333) and (1424.0000,-1124.0000) ..
    (1424.0000,-1120.0000) .. controls (1424.0000,-1098.0000) and
    (1411.3333,-1087.0000) .. (1386.0000,-1087.0000) .. controls
    (1380.6667,-1087.0000) and (1376.3333,-1088.0000) .. (1373.0000,-1090.0000) ..
    controls (1375.0000,-1082.6667) and (1376.0000,-1076.0000) ..
    (1376.0000,-1070.0000) .. controls (1376.0000,-1062.0000) and
    (1373.6667,-1055.0000) .. (1369.0000,-1049.0000) .. controls
    (1377.0000,-1053.0000) and (1383.0000,-1055.0000) .. (1387.0000,-1055.0000) ..
    controls (1389.6667,-1055.0000) and (1393.6667,-1054.3333) ..
    (1399.0000,-1053.0000) .. controls (1404.3333,-1052.3333) and
    (1408.3333,-1052.0000) .. (1411.0000,-1052.0000) .. controls
    (1408.3333,-1055.3333) and (1407.0000,-1060.3333) .. (1407.0000,-1067.0000) ..
    controls (1407.0000,-1089.6667) and (1416.0000,-1101.0000) ..
    (1434.0000,-1101.0000) .. controls (1437.3333,-1101.0000) and
    (1442.0000,-1100.3333) .. (1448.0000,-1099.0000) .. controls
    (1454.0000,-1098.3333) and (1458.3333,-1098.0000) .. (1461.0000,-1098.0000) --
    cycle(1273.0000,-1275.0000) .. controls (1271.0000,-1281.6667) and
    (1270.0000,-1292.3333) .. (1270.0000,-1307.0000) -- (1258.0000,-1307.0000) ..
    controls (1252.6667,-1302.3333) and (1246.3333,-1298.0000) ..
    (1239.0000,-1294.0000) .. controls (1233.6667,-1272.0000) and
    (1226.6667,-1261.0000) .. (1218.0000,-1261.0000) .. controls
    (1214.6667,-1261.0000) and (1209.6667,-1261.3333) .. (1203.0000,-1262.0000) ..
    controls (1197.0000,-1263.3333) and (1192.3333,-1264.0000) ..
    (1189.0000,-1264.0000) -- (1189.0000,-1229.0000) .. controls
    (1210.3333,-1229.6667) and (1223.0000,-1229.6667) .. (1227.0000,-1229.0000) ..
    controls (1224.3333,-1237.0000) and (1223.0000,-1243.6667) ..
    (1223.0000,-1249.0000) .. controls (1223.0000,-1268.3333) and
    (1230.0000,-1278.0000) .. (1244.0000,-1278.0000) .. controls
    (1247.3333,-1278.0000) and (1252.0000,-1277.3333) .. (1258.0000,-1276.0000) ..
    controls (1264.6667,-1275.3333) and (1269.6667,-1275.0000) ..
    (1273.0000,-1275.0000) -- cycle(1739.0000,-784.0000) .. controls
    (1730.3333,-778.6667) and (1724.0000,-776.0000) .. (1720.0000,-776.0000) ..
    controls (1710.6667,-776.0000) and (1702.0000,-778.0000) ..
    (1694.0000,-782.0000) .. controls (1696.6667,-763.3333) and
    (1698.0000,-750.3333) .. (1698.0000,-743.0000) .. controls
    (1698.0000,-743.0000) and (1709.3333,-743.0000) .. (1732.0000,-743.0000) ..
    controls (1731.3333,-741.0000) and (1731.0000,-749.0000) ..
    (1731.0000,-767.0000) .. controls (1731.0000,-774.3333) and
    (1733.6667,-780.0000) .. (1739.0000,-784.0000) -- cycle(1505.0000,-1004.0000)
    .. controls (1501.0000,-1000.6667) and (1495.6667,-999.0000) ..
    (1489.0000,-999.0000) .. controls (1486.3333,-999.0000) and
    (1482.6667,-999.3333) .. (1478.0000,-1000.0000) .. controls
    (1473.3333,-1001.3333) and (1470.0000,-1002.0000) .. (1468.0000,-1002.0000) ..
    controls (1468.0000,-981.3333) and (1466.6667,-968.3333) ..
    (1464.0000,-963.0000) .. controls (1476.0000,-965.6667) and
    (1489.0000,-967.0000) .. (1503.0000,-967.0000) .. controls
    (1501.6667,-969.6667) and (1501.0000,-972.3333) .. (1501.0000,-975.0000) --
    (1501.0000,-988.0000) .. controls (1501.0000,-994.6667) and
    (1502.3333,-1000.0000) .. (1505.0000,-1004.0000) --
    cycle(1461.0000,-1010.0000) .. controls (1456.3333,-1015.3333) and
    (1454.0000,-1021.6667) .. (1454.0000,-1029.0000) .. controls
    (1454.0000,-1037.0000) and (1456.0000,-1043.3333) .. (1460.0000,-1048.0000) ..
    controls (1454.0000,-1042.6667) and (1446.6667,-1040.0000) ..
    (1438.0000,-1040.0000) .. controls (1432.0000,-1040.0000) and
    (1426.6667,-1041.3333) .. (1422.0000,-1044.0000) .. controls
    (1422.6667,-1040.0000) and (1423.0000,-1037.0000) .. (1423.0000,-1035.0000) --
    (1423.0000,-1026.0000) .. controls (1423.0000,-1018.6667) and
    (1421.3333,-1012.6667) .. (1418.0000,-1008.0000) .. controls
    (1420.0000,-1009.3333) and (1434.3333,-1010.0000) .. (1461.0000,-1010.0000) --
    cycle(1318.0000,-1148.0000) -- (1318.0000,-1158.0000) .. controls
    (1318.0000,-1160.0000) and (1317.6667,-1163.0000) .. (1317.0000,-1167.0000) ..
    controls (1316.3333,-1171.0000) and (1316.0000,-1174.0000) ..
    (1316.0000,-1176.0000) .. controls (1298.6667,-1176.0000) and
    (1287.0000,-1177.0000) .. (1281.0000,-1179.0000) -- (1281.0000,-1144.0000) ..
    controls (1284.3333,-1144.0000) and (1289.6667,-1143.3333) ..
    (1297.0000,-1142.0000) .. controls (1304.3333,-1140.6667) and
    (1309.6667,-1140.0000) .. (1313.0000,-1140.0000) .. controls
    (1316.3333,-1140.0000) and (1318.0000,-1142.6667) .. (1318.0000,-1148.0000) --
    cycle(1546.0000,-924.0000) -- (1546.0000,-952.0000) .. controls
    (1529.3333,-952.0000) and (1517.3333,-954.3333) .. (1510.0000,-959.0000) ..
    controls (1510.0000,-940.3333) and (1510.6667,-930.3333) ..
    (1512.0000,-929.0000) .. controls (1509.3333,-925.6667) and
    (1506.0000,-919.3333) .. (1502.0000,-910.0000) .. controls
    (1506.0000,-919.3333) and (1520.0000,-924.0000) .. (1544.0000,-924.0000) --
    (1546.0000,-924.0000) -- cycle(1273.0000,-1187.0000) .. controls
    (1269.6667,-1197.0000) and (1268.6667,-1207.3333) .. (1270.0000,-1218.0000) ..
    controls (1266.0000,-1216.6667) and (1261.3333,-1216.0000) ..
    (1256.0000,-1216.0000) -- (1249.0000,-1216.0000) .. controls
    (1243.6667,-1216.0000) and (1239.0000,-1216.6667) .. (1235.0000,-1218.0000) ..
    controls (1235.0000,-1216.0000) and (1235.3333,-1213.0000) ..
    (1236.0000,-1209.0000) .. controls (1236.6667,-1205.6667) and
    (1237.0000,-1203.0000) .. (1237.0000,-1201.0000) -- (1237.0000,-1192.0000) ..
    controls (1237.0000,-1187.3333) and (1234.6667,-1183.3333) ..
    (1230.0000,-1180.0000) .. controls (1233.3333,-1182.6667) and
    (1247.6667,-1185.0000) .. (1273.0000,-1187.0000) -- cycle(1690.0000,-786.0000)
    .. controls (1685.3333,-800.0000) and (1683.0000,-810.6667) ..
    (1683.0000,-818.0000) .. controls (1668.3333,-818.0000) and
    (1658.0000,-819.0000) .. (1652.0000,-821.0000) .. controls
    (1652.0000,-819.0000) and (1652.3333,-816.0000) .. (1653.0000,-812.0000) ..
    controls (1653.0000,-808.6667) and (1653.0000,-806.0000) ..
    (1653.0000,-804.0000) -- (1653.0000,-794.0000) .. controls
    (1645.6667,-782.0000) and (1636.3333,-776.0000) .. (1625.0000,-776.0000) ..
    controls (1620.3333,-776.0000) and (1614.0000,-778.0000) ..
    (1606.0000,-782.0000) -- (1606.0000,-754.0000) .. controls
    (1610.0000,-747.3333) and (1617.3333,-744.0000) .. (1628.0000,-744.0000) --
    (1644.0000,-744.0000) .. controls (1640.0000,-750.0000) and
    (1638.0000,-755.6667) .. (1638.0000,-761.0000) .. controls
    (1638.0000,-761.6667) and (1638.3333,-764.6667) .. (1639.0000,-770.0000) ..
    controls (1651.0000,-782.6667) and (1659.3333,-789.0000) ..
    (1664.0000,-789.0000) .. controls (1666.6667,-789.0000) and
    (1671.0000,-788.3333) .. (1677.0000,-787.0000) .. controls
    (1683.0000,-786.3333) and (1687.3333,-786.0000) .. (1690.0000,-786.0000) --
    cycle(1365.0000,-1133.0000) .. controls (1359.6667,-1131.6667) and
    (1353.0000,-1131.0000) .. (1345.0000,-1131.0000) .. controls
    (1337.0000,-1131.0000) and (1331.0000,-1131.6667) .. (1327.0000,-1133.0000) ..
    controls (1327.6667,-1120.3333) and (1328.0000,-1114.0000) ..
    (1328.0000,-1114.0000) .. controls (1328.0000,-1096.0000) and
    (1320.0000,-1087.0000) .. (1304.0000,-1087.0000) -- (1293.0000,-1087.0000) ..
    controls (1288.3333,-1087.0000) and (1284.3333,-1088.0000) ..
    (1281.0000,-1090.0000) .. controls (1281.6667,-1078.6667) and
    (1279.3333,-1063.6667) .. (1274.0000,-1045.0000) .. controls
    (1281.3333,-1051.6667) and (1287.3333,-1055.0000) .. (1292.0000,-1055.0000) ..
    controls (1295.3333,-1055.0000) and (1300.0000,-1054.3333) ..
    (1306.0000,-1053.0000) .. controls (1312.0000,-1052.3333) and
    (1316.3333,-1052.0000) .. (1319.0000,-1052.0000) .. controls
    (1316.3333,-1057.3333) and (1315.0000,-1062.3333) .. (1315.0000,-1067.0000) ..
    controls (1315.0000,-1089.6667) and (1323.6667,-1101.0000) ..
    (1341.0000,-1101.0000) .. controls (1343.6667,-1101.0000) and
    (1347.0000,-1100.3333) .. (1351.0000,-1099.0000) .. controls
    (1355.6667,-1098.3333) and (1359.3333,-1098.0000) .. (1362.0000,-1098.0000) ..
    controls (1360.6667,-1106.6667) and (1360.0000,-1112.0000) ..
    (1360.0000,-1114.0000) .. controls (1360.0000,-1121.3333) and
    (1361.6667,-1127.6667) .. (1365.0000,-1133.0000) -- cycle(1599.0000,-787.0000)
    .. controls (1591.6667,-791.6667) and (1588.0000,-802.0000) ..
    (1588.0000,-818.0000) .. controls (1573.3333,-818.0000) and
    (1564.0000,-819.0000) .. (1560.0000,-821.0000) .. controls
    (1561.3333,-811.6667) and (1561.3333,-800.0000) .. (1560.0000,-786.0000) ..
    controls (1562.6667,-786.6667) and (1575.6667,-787.0000) ..
    (1599.0000,-787.0000) -- cycle(1706.0000,-690.0000) .. controls
    (1700.6667,-690.0000) and (1697.0000,-691.0000) .. (1695.0000,-693.0000) ..
    controls (1695.6667,-687.0000) and (1696.6667,-678.3333) ..
    (1698.0000,-667.0000) .. controls (1700.6667,-671.6667) and
    (1703.3333,-679.3333) .. (1706.0000,-690.0000) -- cycle(1503.0000,-875.0000)
    .. controls (1501.0000,-881.6667) and (1500.0000,-892.0000) ..
    (1500.0000,-906.0000) .. controls (1486.6667,-906.0000) and
    (1476.0000,-907.3333) .. (1468.0000,-910.0000) -- (1468.0000,-878.0000) ..
    controls (1485.3333,-878.0000) and (1497.0000,-877.0000) ..
    (1503.0000,-875.0000) -- cycle(1549.0000,-829.0000) .. controls
    (1544.3333,-843.6667) and (1543.3333,-855.3333) .. (1546.0000,-864.0000) ..
    controls (1528.6667,-864.0000) and (1517.0000,-865.0000) ..
    (1511.0000,-867.0000) .. controls (1511.0000,-849.6667) and
    (1511.3333,-839.6667) .. (1512.0000,-837.0000) .. controls
    (1509.3333,-833.0000) and (1508.0000,-829.0000) .. (1508.0000,-825.0000) ..
    controls (1514.6667,-829.6667) and (1521.6667,-832.0000) ..
    (1529.0000,-832.0000) .. controls (1531.0000,-832.0000) and
    (1534.3333,-831.3333) .. (1539.0000,-830.0000) .. controls
    (1543.6667,-829.3333) and (1547.0000,-829.0000) .. (1549.0000,-829.0000) --
    cycle(1273.0000,-1098.0000) .. controls (1269.6667,-1108.0000) and
    (1268.6667,-1118.6667) .. (1270.0000,-1130.0000) .. controls
    (1252.6667,-1130.0000) and (1241.0000,-1131.0000) .. (1235.0000,-1133.0000) ..
    controls (1237.0000,-1126.3333) and (1238.0000,-1115.6667) ..
    (1238.0000,-1101.0000) .. controls (1253.3333,-1101.0000) and
    (1265.0000,-1100.0000) .. (1273.0000,-1098.0000) --
    cycle(1227.0000,-1140.0000) .. controls (1225.0000,-1146.0000) and
    (1224.0000,-1158.0000) .. (1224.0000,-1176.0000) .. controls
    (1204.6667,-1176.0000) and (1193.0000,-1177.0000) .. (1189.0000,-1179.0000) ..
    controls (1189.0000,-1175.0000) and (1189.3333,-1169.0000) ..
    (1190.0000,-1161.0000) .. controls (1191.3333,-1153.6667) and
    (1192.0000,-1148.0000) .. (1192.0000,-1144.0000) .. controls
    (1194.0000,-1144.0000) and (1196.6667,-1144.3333) .. (1200.0000,-1145.0000) --
    (1207.0000,-1145.0000) .. controls (1211.6667,-1145.0000) and
    (1218.3333,-1143.3333) .. (1227.0000,-1140.0000) --
    cycle(1414.0000,-1004.0000) .. controls (1410.6667,-1002.0000) and
    (1396.6667,-1001.0000) .. (1372.0000,-1001.0000) .. controls
    (1374.0000,-995.0000) and (1375.0000,-988.3333) .. (1375.0000,-981.0000) ..
    controls (1375.0000,-977.6667) and (1374.6667,-973.3333) ..
    (1374.0000,-968.0000) .. controls (1370.6667,-964.6667) and
    (1366.3333,-959.6667) .. (1361.0000,-953.0000) .. controls
    (1367.6667,-958.3333) and (1384.3333,-963.0000) .. (1411.0000,-967.0000) ..
    controls (1409.6667,-970.3333) and (1409.0000,-974.3333) ..
    (1409.0000,-979.0000) -- (1409.0000,-986.0000) .. controls
    (1409.0000,-993.3333) and (1410.6667,-999.3333) .. (1414.0000,-1004.0000) --
    cycle(1182.0000,-1187.0000) .. controls (1178.0000,-1190.3333) and
    (1175.3333,-1200.6667) .. (1174.0000,-1218.0000) .. controls
    (1170.0000,-1216.6667) and (1164.6667,-1216.0000) .. (1158.0000,-1216.0000) ..
    controls (1152.0000,-1216.0000) and (1147.0000,-1216.6667) ..
    (1143.0000,-1218.0000) .. controls (1143.6667,-1214.0000) and
    (1144.6667,-1208.3333) .. (1146.0000,-1201.0000) .. controls
    (1144.6667,-1196.3333) and (1141.3333,-1190.3333) .. (1136.0000,-1183.0000) ..
    controls (1146.6667,-1185.6667) and (1162.0000,-1187.0000) ..
    (1182.0000,-1187.0000) -- cycle(1690.0000,-701.0000) .. controls
    (1684.6667,-709.0000) and (1683.0000,-719.6667) .. (1685.0000,-733.0000) ..
    controls (1679.0000,-730.3333) and (1673.6667,-729.0000) ..
    (1669.0000,-729.0000) .. controls (1662.3333,-729.0000) and
    (1656.6667,-731.3333) .. (1652.0000,-736.0000) .. controls
    (1652.0000,-718.0000) and (1652.3333,-707.6667) .. (1653.0000,-705.0000) ..
    controls (1648.3333,-693.0000) and (1639.3333,-687.0000) ..
    (1626.0000,-687.0000) .. controls (1620.6667,-687.0000) and
    (1614.0000,-689.0000) .. (1606.0000,-693.0000) -- (1606.0000,-655.0000) --
    (1644.0000,-655.0000) .. controls (1638.6667,-660.3333) and
    (1636.0000,-665.6667) .. (1636.0000,-671.0000) .. controls
    (1636.0000,-693.0000) and (1650.0000,-704.0000) .. (1678.0000,-704.0000) ..
    controls (1682.6667,-704.0000) and (1686.6667,-703.0000) ..
    (1690.0000,-701.0000) -- cycle(1457.0000,-924.0000) .. controls
    (1455.0000,-930.0000) and (1454.0000,-939.3333) .. (1454.0000,-952.0000) ..
    controls (1440.6667,-952.0000) and (1430.0000,-953.3333) ..
    (1422.0000,-956.0000) .. controls (1423.3333,-952.6667) and
    (1424.0000,-949.0000) .. (1424.0000,-945.0000) .. controls
    (1424.0000,-919.6667) and (1413.6667,-907.0000) .. (1393.0000,-907.0000) ..
    controls (1391.0000,-907.0000) and (1388.0000,-907.3333) ..
    (1384.0000,-908.0000) .. controls (1380.6667,-909.3333) and
    (1378.0000,-910.0000) .. (1376.0000,-910.0000) -- (1376.0000,-878.0000) ..
    controls (1394.0000,-878.0000) and (1405.6667,-877.3333) ..
    (1411.0000,-876.0000) .. controls (1408.3333,-881.3333) and
    (1407.0000,-887.0000) .. (1407.0000,-893.0000) .. controls
    (1407.0000,-919.0000) and (1423.6667,-929.3333) .. (1457.0000,-924.0000) --
    cycle(1185.0000,-1133.0000) -- (1184.0000,-1138.0000) --
    (1176.0000,-1134.0000) -- (1176.0000,-1129.0000) -- (1185.0000,-1133.0000) --
    cycle(1595.0000,-701.0000) .. controls (1589.6667,-705.0000) and
    (1587.0000,-711.6667) .. (1587.0000,-721.0000) .. controls
    (1587.0000,-727.0000) and (1588.6667,-731.0000) .. (1592.0000,-733.0000) ..
    controls (1587.3333,-731.0000) and (1583.0000,-730.0000) ..
    (1579.0000,-730.0000) .. controls (1574.3333,-730.0000) and
    (1568.0000,-732.0000) .. (1560.0000,-736.0000) -- (1560.0000,-701.0000) --
    (1595.0000,-701.0000) -- cycle(1677.0000,-640.0000) .. controls
    (1665.6667,-640.0000) and (1657.3333,-641.3333) .. (1652.0000,-644.0000) ..
    controls (1652.6667,-613.3333) and (1653.6667,-603.0000) ..
    (1655.0000,-613.0000) .. controls (1662.3333,-619.6667) and
    (1669.6667,-628.6667) .. (1677.0000,-640.0000) -- cycle(1549.0000,-743.0000)
    -- (1549.0000,-778.0000) .. controls (1547.0000,-778.0000) and
    (1544.3333,-777.6667) .. (1541.0000,-777.0000) .. controls
    (1537.6667,-776.3333) and (1535.0000,-776.0000) .. (1533.0000,-776.0000) ..
    controls (1526.3333,-776.0000) and (1518.6667,-778.0000) ..
    (1510.0000,-782.0000) -- (1510.0000,-754.0000) .. controls
    (1514.6667,-746.6667) and (1522.3333,-743.0000) .. (1533.0000,-743.0000) --
    (1549.0000,-743.0000) -- cycle(1506.0000,-786.0000) .. controls
    (1502.0000,-792.6667) and (1500.0000,-803.3333) .. (1500.0000,-818.0000) ..
    controls (1484.6667,-818.0000) and (1474.0000,-819.0000) ..
    (1468.0000,-821.0000) -- (1468.0000,-789.0000) .. controls
    (1472.0000,-789.0000) and (1478.3333,-788.3333) .. (1487.0000,-787.0000) ..
    controls (1495.6667,-786.3333) and (1502.0000,-786.0000) ..
    (1506.0000,-786.0000) -- cycle(1457.0000,-829.0000) .. controls
    (1455.6667,-834.3333) and (1455.0000,-840.3333) .. (1455.0000,-847.0000) --
    (1455.0000,-853.0000) .. controls (1455.0000,-858.3333) and
    (1455.6667,-863.0000) .. (1457.0000,-867.0000) .. controls
    (1453.0000,-865.6667) and (1448.0000,-865.0000) .. (1442.0000,-865.0000) --
    (1437.0000,-865.0000) .. controls (1431.0000,-865.0000) and
    (1426.0000,-865.6667) .. (1422.0000,-867.0000) -- (1422.0000,-832.0000) ..
    controls (1423.3333,-832.6667) and (1425.6667,-833.0000) ..
    (1429.0000,-833.0000) -- (1438.0000,-833.0000) .. controls
    (1444.0000,-833.0000) and (1450.3333,-831.6667) .. (1457.0000,-829.0000) --
    cycle(1362.0000,-1009.0000) .. controls (1358.6667,-1017.0000) and
    (1357.0000,-1023.6667) .. (1357.0000,-1029.0000) .. controls
    (1357.0000,-1034.3333) and (1358.6667,-1038.6667) .. (1362.0000,-1042.0000) ..
    controls (1358.6667,-1040.0000) and (1354.3333,-1039.0000) ..
    (1349.0000,-1039.0000) .. controls (1345.0000,-1039.0000) and
    (1337.6667,-1040.6667) .. (1327.0000,-1044.0000) .. controls
    (1327.0000,-1012.0000) and (1321.6667,-996.0000) .. (1311.0000,-996.0000) ..
    controls (1307.0000,-996.0000) and (1297.0000,-998.0000) ..
    (1281.0000,-1002.0000) .. controls (1281.6667,-996.0000) and
    (1282.0000,-990.6667) .. (1282.0000,-986.0000) .. controls
    (1282.0000,-964.0000) and (1270.6667,-953.0000) .. (1248.0000,-953.0000) ..
    controls (1242.6667,-953.0000) and (1238.3333,-954.0000) ..
    (1235.0000,-956.0000) .. controls (1236.3333,-952.0000) and
    (1237.0000,-946.3333) .. (1237.0000,-939.0000) .. controls
    (1237.0000,-931.0000) and (1236.3333,-925.0000) .. (1235.0000,-921.0000) ..
    controls (1245.0000,-923.6667) and (1257.6667,-924.6667) ..
    (1273.0000,-924.0000) .. controls (1270.3333,-930.0000) and
    (1269.0000,-935.3333) .. (1269.0000,-940.0000) .. controls
    (1269.0000,-966.6667) and (1285.6667,-975.6667) .. (1319.0000,-967.0000) ..
    controls (1317.0000,-973.0000) and (1316.0000,-979.0000) ..
    (1316.0000,-985.0000) .. controls (1316.0000,-1003.0000) and
    (1322.6667,-1012.0000) .. (1336.0000,-1012.0000) .. controls
    (1338.6667,-1012.0000) and (1343.0000,-1011.3333) .. (1349.0000,-1010.0000) ..
    controls (1355.0000,-1009.3333) and (1359.3333,-1009.0000) ..
    (1362.0000,-1009.0000) -- cycle(1227.0000,-1052.0000) .. controls
    (1224.3333,-1060.0000) and (1223.3333,-1071.6667) .. (1224.0000,-1087.0000) ..
    controls (1206.6667,-1087.0000) and (1195.0000,-1088.0000) ..
    (1189.0000,-1090.0000) .. controls (1191.0000,-1078.6667) and
    (1192.0000,-1067.0000) .. (1192.0000,-1055.0000) .. controls
    (1206.6667,-1055.0000) and (1218.3333,-1054.0000) .. (1227.0000,-1052.0000) --
    cycle(1273.0000,-1009.0000) .. controls (1269.6667,-1019.0000) and
    (1268.6667,-1029.6667) .. (1270.0000,-1041.0000) .. controls
    (1252.6667,-1041.0000) and (1241.0000,-1042.0000) .. (1235.0000,-1044.0000) ..
    controls (1237.0000,-1038.0000) and (1238.0000,-1032.0000) ..
    (1238.0000,-1026.0000) .. controls (1238.0000,-1006.0000) and
    (1232.0000,-996.0000) .. (1220.0000,-996.0000) .. controls
    (1215.3333,-996.0000) and (1205.0000,-998.0000) .. (1189.0000,-1002.0000) --
    (1189.0000,-963.0000) .. controls (1201.0000,-965.6667) and
    (1213.6667,-967.0000) .. (1227.0000,-967.0000) .. controls
    (1225.0000,-973.0000) and (1224.0000,-979.0000) .. (1224.0000,-985.0000) ..
    controls (1224.0000,-1003.0000) and (1230.6667,-1012.0000) ..
    (1244.0000,-1012.0000) .. controls (1247.3333,-1012.0000) and
    (1252.0000,-1011.3333) .. (1258.0000,-1010.0000) .. controls
    (1264.6667,-1009.3333) and (1269.6667,-1009.0000) .. (1273.0000,-1009.0000) --
    cycle(1602.0000,-650.0000) .. controls (1590.0000,-644.0000) and
    (1581.6667,-641.0000) .. (1577.0000,-641.0000) .. controls
    (1575.0000,-641.0000) and (1572.0000,-641.3333) .. (1568.0000,-642.0000) ..
    controls (1564.6667,-643.3333) and (1562.0000,-644.0000) ..
    (1560.0000,-644.0000) -- (1560.0000,-612.0000) -- (1595.0000,-612.0000) ..
    controls (1590.3333,-616.6667) and (1588.0000,-621.6667) ..
    (1588.0000,-627.0000) .. controls (1588.0000,-635.6667) and
    (1592.6667,-643.3333) .. (1602.0000,-650.0000) -- cycle(1644.0000,-604.0000)
    .. controls (1638.6667,-602.6667) and (1635.0000,-602.0000) ..
    (1633.0000,-602.0000) -- (1619.0000,-602.0000) .. controls
    (1616.3333,-602.0000) and (1612.0000,-603.0000) .. (1606.0000,-605.0000) --
    (1606.0000,-577.0000) .. controls (1607.3333,-573.6667) and
    (1613.0000,-570.0000) .. (1623.0000,-566.0000) .. controls
    (1631.0000,-569.3333) and (1636.0000,-575.0000) .. (1638.0000,-583.0000) ..
    controls (1640.6667,-595.0000) and (1642.6667,-602.0000) ..
    (1644.0000,-604.0000) -- cycle(1507.0000,-701.0000) .. controls
    (1502.3333,-705.0000) and (1500.0000,-710.0000) .. (1500.0000,-716.0000) ..
    controls (1500.0000,-722.6667) and (1502.0000,-729.3333) ..
    (1506.0000,-736.0000) .. controls (1501.3333,-730.6667) and
    (1497.0000,-728.0000) .. (1493.0000,-728.0000) .. controls
    (1482.3333,-728.0000) and (1474.0000,-730.6667) .. (1468.0000,-736.0000) --
    (1468.0000,-704.0000) .. controls (1476.0000,-702.0000) and
    (1482.3333,-701.0000) .. (1487.0000,-701.0000) -- (1507.0000,-701.0000) --
    cycle(1461.0000,-781.0000) .. controls (1454.3333,-777.6667) and
    (1447.6667,-776.0000) .. (1441.0000,-776.0000) .. controls
    (1436.3333,-776.0000) and (1430.0000,-778.0000) .. (1422.0000,-782.0000) --
    (1422.0000,-743.0000) .. controls (1422.0000,-743.0000) and
    (1433.6667,-743.0000) .. (1457.0000,-743.0000) .. controls
    (1455.0000,-749.0000) and (1454.0000,-754.3333) .. (1454.0000,-759.0000) --
    (1454.0000,-766.0000) .. controls (1454.0000,-773.3333) and
    (1456.3333,-778.3333) .. (1461.0000,-781.0000) -- cycle(1418.0000,-787.0000)
    .. controls (1411.3333,-793.0000) and (1408.0000,-800.0000) ..
    (1408.0000,-808.0000) .. controls (1408.0000,-816.6667) and
    (1411.3333,-823.0000) .. (1418.0000,-827.0000) .. controls
    (1406.0000,-821.0000) and (1398.0000,-818.0000) .. (1394.0000,-818.0000) --
    (1387.0000,-818.0000) .. controls (1383.0000,-818.0000) and
    (1379.6667,-819.3333) .. (1377.0000,-822.0000) .. controls
    (1377.0000,-822.0000) and (1377.0000,-817.3333) .. (1377.0000,-808.0000) --
    (1377.0000,-796.0000) .. controls (1377.0000,-791.3333) and
    (1375.3333,-787.3333) .. (1372.0000,-784.0000) .. controls
    (1376.6667,-786.0000) and (1392.0000,-787.0000) .. (1418.0000,-787.0000) --
    cycle(1362.0000,-924.0000) .. controls (1360.0000,-930.0000) and
    (1359.0000,-939.3333) .. (1359.0000,-952.0000) .. controls
    (1345.0000,-952.0000) and (1334.3333,-954.3333) .. (1327.0000,-959.0000) ..
    controls (1327.6667,-944.3333) and (1328.0000,-938.3333) ..
    (1328.0000,-941.0000) .. controls (1328.0000,-918.3333) and
    (1316.6667,-907.0000) .. (1294.0000,-907.0000) .. controls
    (1288.6667,-907.0000) and (1284.3333,-908.0000) .. (1281.0000,-910.0000) ..
    controls (1281.6667,-903.3333) and (1282.0000,-898.6667) ..
    (1282.0000,-896.0000) .. controls (1282.0000,-874.6667) and
    (1270.6667,-864.0000) .. (1248.0000,-864.0000) .. controls
    (1242.6667,-864.0000) and (1238.3333,-865.0000) .. (1235.0000,-867.0000) ..
    controls (1237.0000,-859.0000) and (1238.0000,-847.3333) ..
    (1238.0000,-832.0000) -- (1253.0000,-832.0000) .. controls
    (1261.0000,-832.0000) and (1267.6667,-831.3333) .. (1273.0000,-830.0000) ..
    controls (1271.0000,-836.6667) and (1270.0000,-843.6667) ..
    (1270.0000,-851.0000) .. controls (1270.0000,-868.3333) and
    (1281.3333,-877.0000) .. (1304.0000,-877.0000) .. controls
    (1309.3333,-877.0000) and (1313.0000,-876.0000) .. (1315.0000,-874.0000) ..
    controls (1315.0000,-884.6667) and (1320.6667,-900.6667) ..
    (1332.0000,-922.0000) .. controls (1344.6667,-923.3333) and
    (1354.6667,-924.0000) .. (1362.0000,-924.0000) -- cycle(1374.0000,-876.0000)
    .. controls (1362.0000,-868.0000) and (1353.3333,-864.0000) ..
    (1348.0000,-864.0000) -- (1336.0000,-864.0000) .. controls
    (1333.3333,-864.0000) and (1330.3333,-865.0000) .. (1327.0000,-867.0000) ..
    controls (1327.0000,-851.6667) and (1326.3333,-840.6667) ..
    (1325.0000,-834.0000) .. controls (1322.3333,-830.6667) and
    (1319.6667,-825.3333) .. (1317.0000,-818.0000) .. controls
    (1326.3333,-827.3333) and (1337.3333,-832.0000) .. (1350.0000,-832.0000) ..
    controls (1354.0000,-832.0000) and (1358.0000,-831.0000) ..
    (1362.0000,-829.0000) .. controls (1359.3333,-835.6667) and
    (1358.0000,-842.0000) .. (1358.0000,-848.0000) .. controls
    (1358.0000,-859.3333) and (1363.3333,-868.6667) .. (1374.0000,-876.0000) --
    cycle(1549.0000,-655.0000) .. controls (1544.3333,-660.3333) and
    (1542.0000,-666.6667) .. (1542.0000,-674.0000) .. controls
    (1542.0000,-678.6667) and (1543.3333,-682.6667) .. (1546.0000,-686.0000) ..
    controls (1529.3333,-686.0000) and (1517.3333,-688.3333) ..
    (1510.0000,-693.0000) .. controls (1510.0000,-672.3333) and
    (1510.6667,-661.0000) .. (1512.0000,-659.0000) .. controls
    (1508.6667,-655.6667) and (1505.0000,-649.6667) .. (1501.0000,-641.0000) ..
    controls (1506.3333,-649.0000) and (1513.3333,-653.3333) ..
    (1522.0000,-654.0000) .. controls (1531.3333,-654.6667) and
    (1540.3333,-655.0000) .. (1549.0000,-655.0000) -- cycle(1556.0000,-605.0000)
    -- (1554.0000,-609.0000) -- (1547.0000,-605.0000) -- (1547.0000,-601.0000) --
    (1556.0000,-605.0000) -- cycle(1189.0000,-959.0000) -- (1187.0000,-964.0000)
    -- (1179.0000,-960.0000) -- (1179.0000,-955.0000) -- (1189.0000,-959.0000) --
    cycle(1592.0000,-527.0000) -- (1592.0000,-555.0000) .. controls
    (1578.6667,-555.0000) and (1568.0000,-556.3333) .. (1560.0000,-559.0000) ..
    controls (1560.0000,-535.0000) and (1560.0000,-523.0000) ..
    (1560.0000,-523.0000) .. controls (1567.3333,-523.0000) and
    (1578.0000,-524.3333) .. (1592.0000,-527.0000) -- cycle(1549.0000,-567.0000)
    .. controls (1544.3333,-570.3333) and (1542.0000,-575.6667) ..
    (1542.0000,-583.0000) -- (1542.0000,-590.0000) .. controls
    (1542.0000,-594.6667) and (1543.3333,-598.3333) .. (1546.0000,-601.0000) ..
    controls (1530.6667,-601.0000) and (1519.0000,-602.3333) ..
    (1511.0000,-605.0000) -- (1511.0000,-597.0000) .. controls
    (1511.6667,-591.0000) and (1512.6667,-581.6667) .. (1514.0000,-569.0000) ..
    controls (1518.0000,-569.0000) and (1523.6667,-568.6667) ..
    (1531.0000,-568.0000) .. controls (1539.0000,-567.3333) and
    (1545.0000,-567.0000) .. (1549.0000,-567.0000) -- cycle(1503.0000,-609.0000)
    .. controls (1501.0000,-615.6667) and (1500.0000,-626.3333) ..
    (1500.0000,-641.0000) .. controls (1484.6667,-641.0000) and
    (1474.0000,-642.0000) .. (1468.0000,-644.0000) -- (1468.0000,-612.0000) ..
    controls (1485.3333,-612.0000) and (1497.0000,-611.0000) ..
    (1503.0000,-609.0000) -- cycle(1234.0000,-920.0000) .. controls
    (1225.3333,-911.3333) and (1217.3333,-907.0000) .. (1210.0000,-907.0000) ..
    controls (1207.3333,-907.0000) and (1203.6667,-907.3333) ..
    (1199.0000,-908.0000) .. controls (1194.3333,-909.3333) and
    (1191.0000,-910.0000) .. (1189.0000,-910.0000) .. controls
    (1190.3333,-898.0000) and (1191.0000,-892.0000) .. (1191.0000,-892.0000) ..
    controls (1191.0000,-884.0000) and (1189.0000,-877.3333) ..
    (1185.0000,-872.0000) .. controls (1191.0000,-876.6667) and
    (1199.0000,-879.0000) .. (1209.0000,-879.0000) .. controls
    (1214.3333,-879.0000) and (1220.3333,-878.0000) .. (1227.0000,-876.0000) ..
    controls (1224.3333,-882.6667) and (1223.0000,-888.3333) ..
    (1223.0000,-893.0000) .. controls (1223.0000,-901.6667) and
    (1226.6667,-910.6667) .. (1234.0000,-920.0000) -- cycle(1191.0000,-1054.0000)
    .. controls (1166.3333,-1045.3333) and (1156.0000,-1041.0000) ..
    (1160.0000,-1041.0000) .. controls (1150.6667,-1041.0000) and
    (1144.0000,-1042.0000) .. (1140.0000,-1044.0000) .. controls
    (1142.0000,-1040.6667) and (1144.3333,-1035.0000) .. (1147.0000,-1027.0000) ..
    controls (1135.6667,-1006.3333) and (1127.0000,-996.0000) ..
    (1121.0000,-996.0000) .. controls (1118.3333,-996.0000) and
    (1114.3333,-997.0000) .. (1109.0000,-999.0000) .. controls
    (1103.6667,-1001.0000) and (1099.6667,-1002.0000) .. (1097.0000,-1002.0000) ..
    controls (1097.0000,-999.3333) and (1097.3333,-995.3333) ..
    (1098.0000,-990.0000) .. controls (1098.6667,-985.3333) and
    (1099.0000,-981.6667) .. (1099.0000,-979.0000) .. controls
    (1099.0000,-967.6667) and (1093.3333,-960.6667) .. (1082.0000,-958.0000) ..
    controls (1071.3333,-955.3333) and (1060.6667,-953.0000) ..
    (1050.0000,-951.0000) .. controls (1052.0000,-949.0000) and
    (1053.0000,-945.3333) .. (1053.0000,-940.0000) .. controls
    (1053.0000,-930.6667) and (1051.3333,-923.0000) .. (1048.0000,-917.0000) ..
    controls (1054.0000,-923.0000) and (1066.6667,-924.6667) ..
    (1086.0000,-922.0000) .. controls (1084.0000,-925.3333) and
    (1083.0000,-929.3333) .. (1083.0000,-934.0000) .. controls
    (1083.0000,-944.6667) and (1088.6667,-953.6667) .. (1100.0000,-961.0000) ..
    controls (1111.3333,-968.3333) and (1122.0000,-970.3333) ..
    (1132.0000,-967.0000) .. controls (1128.6667,-971.0000) and
    (1127.0000,-975.0000) .. (1127.0000,-979.0000) .. controls
    (1127.0000,-985.6667) and (1130.3333,-992.6667) .. (1137.0000,-1000.0000) ..
    controls (1143.6667,-1008.0000) and (1150.3333,-1012.0000) ..
    (1157.0000,-1012.0000) .. controls (1159.6667,-1012.0000) and
    (1163.6667,-1011.6667) .. (1169.0000,-1011.0000) .. controls
    (1175.0000,-1010.3333) and (1179.3333,-1010.0000) .. (1182.0000,-1010.0000) ..
    controls (1177.3333,-1014.6667) and (1175.0000,-1020.6667) ..
    (1175.0000,-1028.0000) .. controls (1175.0000,-1040.0000) and
    (1180.3333,-1048.6667) .. (1191.0000,-1054.0000) -- cycle(1416.0000,-739.0000)
    .. controls (1404.0000,-733.0000) and (1396.3333,-730.0000) ..
    (1393.0000,-730.0000) .. controls (1386.3333,-730.0000) and
    (1381.0000,-732.0000) .. (1377.0000,-736.0000) .. controls
    (1377.0000,-736.0000) and (1377.0000,-730.3333) .. (1377.0000,-719.0000) ..
    controls (1377.0000,-706.3333) and (1372.0000,-697.0000) ..
    (1362.0000,-691.0000) .. controls (1377.3333,-699.0000) and
    (1393.6667,-702.3333) .. (1411.0000,-701.0000) .. controls
    (1407.6667,-709.0000) and (1406.0000,-715.6667) .. (1406.0000,-721.0000) ..
    controls (1406.0000,-729.6667) and (1409.3333,-735.6667) ..
    (1416.0000,-739.0000) -- cycle(1457.0000,-655.0000) .. controls
    (1455.6667,-659.0000) and (1454.6667,-669.6667) .. (1454.0000,-687.0000) ..
    controls (1438.6667,-687.0000) and (1428.0000,-688.0000) ..
    (1422.0000,-690.0000) .. controls (1423.3333,-686.6667) and
    (1424.0000,-683.0000) .. (1424.0000,-679.0000) .. controls
    (1424.0000,-653.6667) and (1413.6667,-641.0000) .. (1393.0000,-641.0000) ..
    controls (1391.0000,-641.0000) and (1388.0000,-641.3333) ..
    (1384.0000,-642.0000) .. controls (1380.6667,-643.3333) and
    (1378.0000,-644.0000) .. (1376.0000,-644.0000) .. controls
    (1376.6667,-652.0000) and (1377.0000,-645.0000) .. (1377.0000,-623.0000) ..
    controls (1377.0000,-615.0000) and (1374.6667,-609.6667) ..
    (1370.0000,-607.0000) .. controls (1377.3333,-611.6667) and
    (1384.0000,-614.0000) .. (1390.0000,-614.0000) .. controls
    (1382.6667,-614.0000) and (1389.6667,-613.0000) .. (1411.0000,-611.0000) ..
    controls (1408.3333,-618.3333) and (1407.0000,-624.0000) ..
    (1407.0000,-628.0000) .. controls (1407.0000,-653.3333) and
    (1423.6667,-662.3333) .. (1457.0000,-655.0000) -- cycle(1319.0000,-786.0000)
    .. controls (1317.0000,-792.6667) and (1316.0000,-803.3333) ..
    (1316.0000,-818.0000) .. controls (1298.6667,-818.0000) and
    (1287.0000,-819.0000) .. (1281.0000,-821.0000) .. controls
    (1281.6667,-809.6667) and (1282.0000,-804.6667) .. (1282.0000,-806.0000) ..
    controls (1282.0000,-786.0000) and (1273.3333,-776.0000) ..
    (1256.0000,-776.0000) .. controls (1250.0000,-776.0000) and
    (1243.0000,-778.0000) .. (1235.0000,-782.0000) .. controls
    (1237.0000,-770.6667) and (1238.0000,-759.0000) .. (1238.0000,-747.0000) ..
    controls (1242.0000,-747.0000) and (1248.0000,-746.3333) ..
    (1256.0000,-745.0000) .. controls (1264.0000,-744.3333) and
    (1270.0000,-744.0000) .. (1274.0000,-744.0000) .. controls
    (1271.3333,-746.6667) and (1270.0000,-751.6667) .. (1270.0000,-759.0000) ..
    controls (1270.0000,-779.0000) and (1277.3333,-789.0000) ..
    (1292.0000,-789.0000) .. controls (1295.3333,-789.0000) and
    (1299.6667,-788.3333) .. (1305.0000,-787.0000) .. controls
    (1311.0000,-786.3333) and (1315.6667,-786.0000) .. (1319.0000,-786.0000) --
    cycle(1362.0000,-743.0000) -- (1358.0000,-779.0000) .. controls
    (1355.3333,-777.0000) and (1352.0000,-776.0000) .. (1348.0000,-776.0000) ..
    controls (1342.0000,-776.0000) and (1335.0000,-778.0000) ..
    (1327.0000,-782.0000) .. controls (1327.0000,-780.0000) and
    (1327.3333,-777.0000) .. (1328.0000,-773.0000) .. controls
    (1328.0000,-768.3333) and (1328.0000,-765.0000) .. (1328.0000,-763.0000) ..
    controls (1328.0000,-741.0000) and (1319.3333,-730.0000) ..
    (1302.0000,-730.0000) .. controls (1296.0000,-730.0000) and
    (1289.0000,-732.0000) .. (1281.0000,-736.0000) .. controls
    (1281.0000,-716.0000) and (1280.0000,-703.0000) .. (1278.0000,-697.0000) --
    (1286.0000,-704.0000) -- (1319.0000,-701.0000) .. controls
    (1317.0000,-707.0000) and (1316.0000,-713.0000) .. (1316.0000,-719.0000) ..
    controls (1316.0000,-737.0000) and (1323.3333,-746.0000) ..
    (1338.0000,-746.0000) .. controls (1340.6667,-746.0000) and
    (1344.6667,-745.3333) .. (1350.0000,-744.0000) .. controls
    (1355.3333,-743.3333) and (1359.3333,-743.0000) .. (1362.0000,-743.0000) --
    cycle(1178.0000,-924.0000) -- (1174.0000,-956.0000) .. controls
    (1170.0000,-954.6667) and (1165.0000,-954.0000) .. (1159.0000,-954.0000) ..
    controls (1152.3333,-954.0000) and (1147.0000,-954.6667) ..
    (1143.0000,-956.0000) .. controls (1143.0000,-953.3333) and
    (1143.3333,-949.6667) .. (1144.0000,-945.0000) .. controls
    (1145.3333,-941.0000) and (1146.0000,-937.6667) .. (1146.0000,-935.0000) ..
    controls (1146.0000,-916.3333) and (1135.3333,-907.0000) ..
    (1114.0000,-907.0000) .. controls (1112.0000,-907.0000) and
    (1109.0000,-907.3333) .. (1105.0000,-908.0000) .. controls
    (1101.6667,-909.3333) and (1099.0000,-910.0000) .. (1097.0000,-910.0000) ..
    controls (1097.6667,-913.3333) and (1098.0000,-907.3333) ..
    (1098.0000,-892.0000) .. controls (1098.0000,-886.0000) and
    (1096.3333,-880.3333) .. (1093.0000,-875.0000) .. controls
    (1097.6667,-876.3333) and (1104.6667,-877.0000) .. (1114.0000,-877.0000) ..
    controls (1122.0000,-877.0000) and (1128.0000,-876.3333) ..
    (1132.0000,-875.0000) .. controls (1130.6667,-877.6667) and
    (1130.0000,-881.6667) .. (1130.0000,-887.0000) .. controls
    (1130.0000,-913.6667) and (1141.3333,-927.0000) .. (1164.0000,-927.0000) ..
    controls (1168.6667,-927.0000) and (1173.3333,-926.0000) ..
    (1178.0000,-924.0000) -- cycle(1135.0000,-1182.0000) .. controls
    (1130.3333,-1177.3333) and (1123.6667,-1175.0000) .. (1115.0000,-1175.0000) ..
    controls (1107.6667,-1175.0000) and (1101.6667,-1176.3333) ..
    (1097.0000,-1179.0000) .. controls (1098.3333,-1174.3333) and
    (1099.0000,-1169.3333) .. (1099.0000,-1164.0000) .. controls
    (1099.0000,-1132.6667) and (1083.0000,-1121.6667) .. (1051.0000,-1131.0000) ..
    controls (1053.0000,-1126.3333) and (1054.0000,-1122.0000) ..
    (1054.0000,-1118.0000) .. controls (1054.0000,-1103.3333) and
    (1048.3333,-1095.0000) .. (1037.0000,-1093.0000) .. controls
    (1026.3333,-1091.0000) and (1015.6667,-1089.3333) .. (1005.0000,-1088.0000) ..
    controls (1008.3333,-1082.6667) and (1010.0000,-1077.6667) ..
    (1010.0000,-1073.0000) .. controls (1010.0000,-1051.6667) and
    (999.3333,-1041.0000) .. (978.0000,-1041.0000) .. controls
    (972.6667,-1041.0000) and (968.6667,-1042.3333) .. (966.0000,-1045.0000) ..
    controls (966.0000,-1012.3333) and (958.6667,-996.0000) ..
    (944.0000,-996.0000) .. controls (940.6667,-996.0000) and (936.0000,-997.0000)
    .. (930.0000,-999.0000) .. controls (924.0000,-1001.0000) and
    (919.3333,-1002.0000) .. (916.0000,-1002.0000) .. controls
    (916.6667,-996.0000) and (917.0000,-990.3333) .. (917.0000,-985.0000) ..
    controls (917.0000,-963.6667) and (906.0000,-953.0000) .. (884.0000,-953.0000)
    .. controls (878.6667,-953.0000) and (874.3333,-954.0000) ..
    (871.0000,-956.0000) .. controls (871.0000,-938.6667) and (868.6667,-925.3333)
    .. (864.0000,-916.0000) .. controls (866.6667,-921.3333) and
    (881.6667,-924.0000) .. (909.0000,-924.0000) .. controls (905.6667,-928.6667)
    and (904.0000,-933.3333) .. (904.0000,-938.0000) .. controls
    (904.0000,-963.3333) and (920.0000,-973.0000) .. (952.0000,-967.0000) ..
    controls (949.3333,-973.0000) and (948.0000,-979.3333) .. (948.0000,-986.0000)
    .. controls (948.0000,-986.6667) and (948.3333,-989.0000) ..
    (949.0000,-993.0000) .. controls (967.6667,-1006.3333) and
    (983.0000,-1012.0000) .. (995.0000,-1010.0000) .. controls
    (989.6667,-1014.0000) and (987.0000,-1018.6667) .. (987.0000,-1024.0000) ..
    controls (987.0000,-1030.0000) and (991.0000,-1036.6667) ..
    (999.0000,-1044.0000) .. controls (1007.0000,-1051.3333) and
    (1014.3333,-1055.0000) .. (1021.0000,-1055.0000) .. controls
    (1023.0000,-1055.0000) and (1026.3333,-1054.3333) .. (1031.0000,-1053.0000) ..
    controls (1035.6667,-1052.3333) and (1039.0000,-1052.0000) ..
    (1041.0000,-1052.0000) .. controls (1038.3333,-1054.6667) and
    (1037.0000,-1058.6667) .. (1037.0000,-1064.0000) .. controls
    (1037.0000,-1088.6667) and (1046.3333,-1101.0000) .. (1065.0000,-1101.0000) ..
    controls (1067.6667,-1101.0000) and (1071.0000,-1100.3333) ..
    (1075.0000,-1099.0000) .. controls (1079.6667,-1098.3333) and
    (1083.3333,-1098.0000) .. (1086.0000,-1098.0000) .. controls
    (1083.3333,-1102.0000) and (1082.0000,-1106.3333) .. (1082.0000,-1111.0000) ..
    controls (1082.0000,-1132.3333) and (1098.6667,-1143.0000) ..
    (1132.0000,-1143.0000) .. controls (1129.3333,-1147.6667) and
    (1128.0000,-1152.0000) .. (1128.0000,-1156.0000) .. controls
    (1128.0000,-1159.3333) and (1129.0000,-1163.6667) .. (1131.0000,-1169.0000) ..
    controls (1133.6667,-1174.3333) and (1135.0000,-1178.6667) ..
    (1135.0000,-1182.0000) -- cycle(1182.0000,-1098.0000) .. controls
    (1177.3333,-1106.0000) and (1175.0000,-1116.6667) .. (1175.0000,-1130.0000) ..
    controls (1157.6667,-1130.0000) and (1146.0000,-1131.0000) ..
    (1140.0000,-1133.0000) .. controls (1142.0000,-1128.3333) and
    (1145.0000,-1121.3333) .. (1149.0000,-1112.0000) .. controls
    (1135.0000,-1095.3333) and (1124.6667,-1087.0000) .. (1118.0000,-1087.0000) ..
    controls (1115.3333,-1087.0000) and (1111.6667,-1087.3333) ..
    (1107.0000,-1088.0000) .. controls (1102.3333,-1089.3333) and
    (1099.0000,-1090.0000) .. (1097.0000,-1090.0000) .. controls
    (1098.3333,-1085.3333) and (1099.0000,-1080.3333) .. (1099.0000,-1075.0000) ..
    controls (1099.0000,-1051.0000) and (1087.6667,-1039.0000) ..
    (1065.0000,-1039.0000) .. controls (1059.6667,-1039.0000) and
    (1055.0000,-1040.3333) .. (1051.0000,-1043.0000) .. controls
    (1053.0000,-1038.3333) and (1054.0000,-1033.3333) .. (1054.0000,-1028.0000) ..
    controls (1054.0000,-1022.6667) and (1050.6667,-1016.0000) ..
    (1044.0000,-1008.0000) .. controls (1037.3333,-1000.0000) and
    (1031.3333,-996.0000) .. (1026.0000,-996.0000) .. controls
    (1022.0000,-996.0000) and (1015.0000,-997.3333) .. (1005.0000,-1000.0000) ..
    controls (1008.3333,-994.6667) and (1010.0000,-989.6667) ..
    (1010.0000,-985.0000) .. controls (1010.0000,-963.6667) and
    (999.3333,-953.0000) .. (978.0000,-953.0000) .. controls (976.6667,-953.0000)
    and (974.3333,-953.3333) .. (971.0000,-954.0000) .. controls
    (968.3333,-954.6667) and (966.3333,-955.0000) .. (965.0000,-955.0000) ..
    controls (966.3333,-951.6667) and (967.0000,-947.6667) .. (967.0000,-943.0000)
    .. controls (967.0000,-919.0000) and (957.0000,-907.0000) ..
    (937.0000,-907.0000) .. controls (934.3333,-907.0000) and (930.6667,-907.3333)
    .. (926.0000,-908.0000) .. controls (921.3333,-909.3333) and
    (918.0000,-910.0000) .. (916.0000,-910.0000) -- (916.0000,-895.0000) ..
    controls (916.0000,-889.0000) and (915.3333,-884.0000) .. (914.0000,-880.0000)
    .. controls (912.6667,-876.6667) and (910.6667,-871.3333) ..
    (908.0000,-864.0000) .. controls (910.6667,-874.0000) and (925.3333,-878.6667)
    .. (952.0000,-878.0000) .. controls (948.6667,-882.0000) and
    (947.0000,-886.3333) .. (947.0000,-891.0000) .. controls (947.0000,-899.6667)
    and (952.0000,-907.6667) .. (962.0000,-915.0000) .. controls
    (972.6667,-922.3333) and (982.6667,-925.6667) .. (992.0000,-925.0000) ..
    controls (989.3333,-927.6667) and (988.0000,-931.0000) .. (988.0000,-935.0000)
    .. controls (988.0000,-944.3333) and (994.3333,-952.6667) ..
    (1007.0000,-960.0000) .. controls (1020.3333,-967.3333) and
    (1031.3333,-969.3333) .. (1040.0000,-966.0000) .. controls
    (1038.0000,-970.6667) and (1037.0000,-975.3333) .. (1037.0000,-980.0000) ..
    controls (1037.0000,-981.3333) and (1037.3333,-983.6667) ..
    (1038.0000,-987.0000) .. controls (1040.6667,-1003.6667) and
    (1048.0000,-1012.0000) .. (1060.0000,-1012.0000) .. controls
    (1062.6667,-1012.0000) and (1067.0000,-1011.6667) .. (1073.0000,-1011.0000) ..
    controls (1079.0000,-1010.3333) and (1083.3333,-1010.0000) ..
    (1086.0000,-1010.0000) .. controls (1082.6667,-1014.0000) and
    (1081.0000,-1018.0000) .. (1081.0000,-1022.0000) .. controls
    (1081.0000,-1044.0000) and (1091.6667,-1055.0000) .. (1113.0000,-1055.0000) ..
    controls (1115.0000,-1055.0000) and (1118.0000,-1054.3333) ..
    (1122.0000,-1053.0000) .. controls (1126.6667,-1052.3333) and
    (1130.0000,-1052.0000) .. (1132.0000,-1052.0000) .. controls
    (1130.0000,-1058.6667) and (1129.0000,-1064.0000) .. (1129.0000,-1068.0000) ..
    controls (1129.0000,-1090.0000) and (1139.3333,-1101.0000) ..
    (1160.0000,-1101.0000) .. controls (1162.6667,-1101.0000) and
    (1166.3333,-1100.3333) .. (1171.0000,-1099.0000) .. controls
    (1175.6667,-1098.3333) and (1179.3333,-1098.0000) .. (1182.0000,-1098.0000) --
    cycle(1507.0000,-524.0000) .. controls (1502.3333,-529.3333) and
    (1500.0000,-535.6667) .. (1500.0000,-543.0000) .. controls
    (1500.0000,-551.0000) and (1502.0000,-557.3333) .. (1506.0000,-562.0000) ..
    controls (1500.6667,-557.3333) and (1494.0000,-555.0000) ..
    (1486.0000,-555.0000) .. controls (1478.6667,-555.0000) and
    (1472.6667,-556.3333) .. (1468.0000,-559.0000) -- (1468.0000,-527.0000) ..
    controls (1472.0000,-527.0000) and (1478.3333,-526.3333) ..
    (1487.0000,-525.0000) .. controls (1496.3333,-524.3333) and
    (1503.0000,-524.0000) .. (1507.0000,-524.0000) -- cycle(1459.0000,-606.0000)
    .. controls (1453.6667,-603.3333) and (1449.3333,-602.0000) ..
    (1446.0000,-602.0000) -- (1430.0000,-602.0000) .. controls
    (1426.6667,-602.0000) and (1424.0000,-603.0000) .. (1422.0000,-605.0000) --
    (1422.0000,-569.0000) .. controls (1440.0000,-569.0000) and
    (1451.6667,-568.0000) .. (1457.0000,-566.0000) .. controls
    (1453.6667,-576.6667) and (1452.0000,-584.6667) .. (1452.0000,-590.0000) ..
    controls (1452.0000,-596.6667) and (1454.3333,-602.0000) ..
    (1459.0000,-606.0000) -- cycle(1546.0000,-477.0000) -- (1546.0000,-509.0000)
    .. controls (1530.0000,-509.0000) and (1518.3333,-511.3333) ..
    (1511.0000,-516.0000) .. controls (1511.0000,-490.0000) and
    (1511.0000,-477.0000) .. (1511.0000,-477.0000) .. controls
    (1513.0000,-477.6667) and (1524.6667,-477.6667) .. (1546.0000,-477.0000) --
    cycle(1227.0000,-786.0000) .. controls (1223.6667,-796.0000) and
    (1222.6667,-806.6667) .. (1224.0000,-818.0000) .. controls
    (1206.6667,-818.0000) and (1195.0000,-819.0000) .. (1189.0000,-821.0000) ..
    controls (1191.0000,-811.6667) and (1192.0000,-801.0000) ..
    (1192.0000,-789.0000) .. controls (1205.3333,-789.0000) and
    (1217.0000,-788.0000) .. (1227.0000,-786.0000) -- cycle(1182.0000,-829.0000)
    .. controls (1177.3333,-836.3333) and (1175.0000,-848.0000) ..
    (1175.0000,-864.0000) .. controls (1157.6667,-864.0000) and
    (1146.0000,-865.0000) .. (1140.0000,-867.0000) .. controls
    (1140.0000,-863.6667) and (1141.0000,-859.0000) .. (1143.0000,-853.0000) ..
    controls (1145.6667,-847.0000) and (1147.0000,-842.3333) ..
    (1147.0000,-839.0000) .. controls (1147.0000,-834.3333) and
    (1145.3333,-830.3333) .. (1142.0000,-827.0000) .. controls
    (1144.6667,-828.3333) and (1158.0000,-829.0000) .. (1182.0000,-829.0000) --
    cycle(863.0000,-1140.0000) .. controls (861.0000,-1146.0000) and
    (860.0000,-1158.0000) .. (860.0000,-1176.0000) .. controls
    (842.6667,-1176.0000) and (831.0000,-1177.0000) .. (825.0000,-1179.0000) ..
    controls (827.0000,-1173.0000) and (828.0000,-1161.3333) ..
    (828.0000,-1144.0000) -- (834.0000,-1145.0000) .. controls
    (840.6667,-1144.3333) and (850.3333,-1142.6667) .. (863.0000,-1140.0000) --
    cycle(817.0000,-1187.0000) .. controls (814.3333,-1195.0000) and
    (813.0000,-1205.6667) .. (813.0000,-1219.0000) .. controls
    (811.0000,-1217.0000) and (808.3333,-1216.0000) .. (805.0000,-1216.0000) --
    (794.0000,-1216.0000) .. controls (786.6667,-1216.0000) and
    (781.6667,-1218.0000) .. (779.0000,-1222.0000) .. controls
    (779.0000,-1219.3333) and (779.3333,-1215.3333) .. (780.0000,-1210.0000) ..
    controls (781.3333,-1204.6667) and (782.0000,-1200.6667) ..
    (782.0000,-1198.0000) .. controls (782.0000,-1191.3333) and
    (779.6667,-1186.3333) .. (775.0000,-1183.0000) .. controls
    (785.6667,-1186.3333) and (799.6667,-1187.6667) .. (817.0000,-1187.0000) --
    cycle(909.0000,-1098.0000) .. controls (907.0000,-1104.6667) and
    (906.0000,-1115.3333) .. (906.0000,-1130.0000) .. controls
    (888.6667,-1130.0000) and (877.0000,-1131.0000) .. (871.0000,-1133.0000) ..
    controls (871.0000,-1114.3333) and (868.6667,-1100.3333) ..
    (864.0000,-1091.0000) .. controls (870.6667,-1097.6667) and
    (877.0000,-1101.0000) .. (883.0000,-1101.0000) .. controls
    (885.6667,-1101.0000) and (890.0000,-1100.3333) .. (896.0000,-1099.0000) ..
    controls (902.0000,-1098.3333) and (906.3333,-1098.0000) ..
    (909.0000,-1098.0000) -- cycle(771.0000,-1229.0000) .. controls
    (766.3333,-1236.3333) and (764.0000,-1248.3333) .. (764.0000,-1265.0000) ..
    controls (762.0000,-1263.0000) and (759.3333,-1262.0000) ..
    (756.0000,-1262.0000) -- (749.0000,-1262.0000) .. controls
    (741.0000,-1262.0000) and (734.6667,-1264.0000) .. (730.0000,-1268.0000) --
    (730.0000,-1226.0000) .. controls (732.0000,-1230.0000) and
    (735.3333,-1232.0000) .. (740.0000,-1232.0000) .. controls
    (743.3333,-1232.0000) and (748.3333,-1231.3333) .. (755.0000,-1230.0000) ..
    controls (762.3333,-1229.3333) and (767.6667,-1229.0000) ..
    (771.0000,-1229.0000) -- cycle(722.0000,-1275.0000) -- (722.0000,-1290.0000)
    .. controls (714.0000,-1294.0000) and (701.3333,-1299.6667) ..
    (684.0000,-1307.0000) .. controls (684.0000,-1305.0000) and
    (684.3333,-1302.0000) .. (685.0000,-1298.0000) .. controls
    (685.0000,-1294.6667) and (685.0000,-1292.0000) .. (685.0000,-1290.0000) --
    (685.0000,-1280.0000) .. controls (682.3333,-1276.6667) and
    (679.6667,-1271.6667) .. (677.0000,-1265.0000) .. controls
    (685.0000,-1273.6667) and (690.3333,-1278.0000) .. (693.0000,-1278.0000) ..
    controls (696.3333,-1278.0000) and (701.0000,-1277.3333) ..
    (707.0000,-1276.0000) .. controls (713.6667,-1275.3333) and
    (718.6667,-1275.0000) .. (722.0000,-1275.0000) -- cycle(1192.0000,-785.0000)
    -- (1190.0000,-790.0000) -- (1182.0000,-786.0000) -- (1182.0000,-781.0000) --
    (1192.0000,-785.0000) -- cycle(1362.0000,-655.0000) .. controls
    (1358.6667,-665.0000) and (1357.6667,-675.3333) .. (1359.0000,-686.0000) ..
    controls (1344.3333,-686.0000) and (1333.6667,-688.3333) ..
    (1327.0000,-693.0000) .. controls (1327.6667,-680.3333) and
    (1328.0000,-674.0000) .. (1328.0000,-674.0000) .. controls
    (1328.0000,-652.0000) and (1319.3333,-641.0000) .. (1302.0000,-641.0000) --
    (1291.0000,-641.0000) .. controls (1287.6667,-641.0000) and
    (1284.3333,-642.0000) .. (1281.0000,-644.0000) -- (1281.0000,-612.0000) ..
    controls (1299.0000,-612.0000) and (1310.6667,-611.0000) ..
    (1316.0000,-609.0000) .. controls (1316.0000,-611.0000) and
    (1315.6667,-614.0000) .. (1315.0000,-618.0000) .. controls
    (1315.0000,-622.0000) and (1315.0000,-625.0000) .. (1315.0000,-627.0000) ..
    controls (1315.0000,-642.3333) and (1320.0000,-650.6667) ..
    (1330.0000,-652.0000) .. controls (1340.6667,-653.3333) and
    (1351.3333,-654.3333) .. (1362.0000,-655.0000) -- cycle(958.0000,-1053.0000)
    .. controls (951.3333,-1056.3333) and (948.0000,-1063.0000) ..
    (948.0000,-1073.0000) .. controls (948.0000,-1072.3333) and
    (948.3333,-1075.3333) .. (949.0000,-1082.0000) .. controls
    (951.6667,-1084.0000) and (954.6667,-1088.0000) .. (958.0000,-1094.0000) ..
    controls (952.0000,-1088.6667) and (945.0000,-1086.0000) ..
    (937.0000,-1086.0000) .. controls (932.3333,-1086.0000) and
    (925.6667,-1087.3333) .. (917.0000,-1090.0000) .. controls
    (917.6667,-1083.3333) and (918.0000,-1077.0000) .. (918.0000,-1071.0000) ..
    controls (918.0000,-1051.0000) and (908.6667,-1041.0000) ..
    (890.0000,-1041.0000) .. controls (882.0000,-1041.0000) and
    (875.6667,-1042.3333) .. (871.0000,-1045.0000) .. controls
    (871.0000,-1024.3333) and (869.6667,-1011.3333) .. (867.0000,-1006.0000) ..
    controls (871.0000,-1010.0000) and (874.6667,-1012.0000) ..
    (878.0000,-1012.0000) .. controls (881.3333,-1012.0000) and
    (886.3333,-1011.3333) .. (893.0000,-1010.0000) .. controls
    (900.3333,-1009.3333) and (905.6667,-1009.0000) .. (909.0000,-1009.0000) ..
    controls (907.0000,-1015.0000) and (906.0000,-1020.3333) ..
    (906.0000,-1025.0000) .. controls (906.0000,-1023.6667) and
    (906.3333,-1027.3333) .. (907.0000,-1036.0000) .. controls
    (917.0000,-1047.3333) and (924.6667,-1053.3333) .. (930.0000,-1054.0000) ..
    controls (924.6667,-1053.3333) and (934.0000,-1053.0000) ..
    (958.0000,-1053.0000) -- cycle(775.0000,-1179.0000) -- (773.0000,-1184.0000)
    -- (766.0000,-1180.0000) -- (766.0000,-1175.0000) -- (775.0000,-1179.0000) --
    cycle(1509.0000,-477.0000) .. controls (1500.3333,-468.3333) and
    (1492.3333,-464.0000) .. (1485.0000,-464.0000) .. controls
    (1480.3333,-464.0000) and (1474.6667,-465.6667) .. (1468.0000,-469.0000) ..
    controls (1468.0000,-451.0000) and (1465.6667,-438.0000) ..
    (1461.0000,-430.0000) .. controls (1463.6667,-432.0000) and
    (1471.6667,-433.0000) .. (1485.0000,-433.0000) -- (1494.0000,-433.0000) ..
    controls (1496.6667,-433.0000) and (1499.6667,-433.6667) ..
    (1503.0000,-435.0000) .. controls (1502.3333,-439.6667) and
    (1501.6667,-446.3333) .. (1501.0000,-455.0000) -- (1501.0000,-462.0000) ..
    controls (1503.6667,-465.3333) and (1506.3333,-470.3333) ..
    (1509.0000,-477.0000) -- cycle(1232.0000,-739.0000) .. controls
    (1220.6667,-733.0000) and (1213.6667,-730.0000) .. (1211.0000,-730.0000) ..
    controls (1207.0000,-730.0000) and (1199.6667,-731.3333) ..
    (1189.0000,-734.0000) .. controls (1189.0000,-732.0000) and
    (1189.3333,-728.6667) .. (1190.0000,-724.0000) .. controls
    (1191.3333,-719.3333) and (1192.0000,-715.6667) .. (1192.0000,-713.0000) ..
    controls (1192.0000,-705.6667) and (1189.6667,-700.6667) ..
    (1185.0000,-698.0000) .. controls (1189.6667,-699.3333) and
    (1203.6667,-700.3333) .. (1227.0000,-701.0000) .. controls
    (1223.6667,-709.0000) and (1222.0000,-715.6667) .. (1222.0000,-721.0000) ..
    controls (1222.0000,-729.6667) and (1225.3333,-735.6667) ..
    (1232.0000,-739.0000) -- cycle(1181.0000,-743.0000) -- (1181.0000,-782.0000)
    .. controls (1172.3333,-778.0000) and (1166.6667,-776.0000) ..
    (1164.0000,-776.0000) .. controls (1156.0000,-776.0000) and
    (1148.0000,-778.0000) .. (1140.0000,-782.0000) .. controls
    (1141.3333,-773.3333) and (1143.6667,-760.3333) .. (1147.0000,-743.0000) ..
    controls (1147.0000,-743.0000) and (1158.3333,-743.0000) ..
    (1181.0000,-743.0000) -- cycle(1092.0000,-874.0000) .. controls
    (1085.3333,-867.3333) and (1078.3333,-864.0000) .. (1071.0000,-864.0000) --
    (1057.0000,-864.0000) .. controls (1054.3333,-864.0000) and
    (1051.3333,-865.0000) .. (1048.0000,-867.0000) .. controls
    (1052.6667,-860.3333) and (1055.0000,-853.3333) .. (1055.0000,-846.0000) ..
    controls (1055.0000,-838.0000) and (1052.0000,-831.0000) ..
    (1046.0000,-825.0000) .. controls (1049.3333,-827.6667) and
    (1064.0000,-829.0000) .. (1090.0000,-829.0000) .. controls
    (1085.3333,-840.3333) and (1083.3333,-850.3333) .. (1084.0000,-859.0000) ..
    controls (1086.6667,-862.3333) and (1089.3333,-867.3333) ..
    (1092.0000,-874.0000) -- cycle(1132.0000,-786.0000) -- (1132.0000,-818.0000)
    .. controls (1114.6667,-818.0000) and (1103.0000,-819.0000) ..
    (1097.0000,-821.0000) -- (1097.0000,-789.0000) .. controls
    (1111.0000,-789.0000) and (1122.6667,-788.0000) .. (1132.0000,-786.0000) --
    cycle(1043.0000,-871.0000) -- (1043.0000,-913.0000) .. controls
    (1031.6667,-907.0000) and (1019.0000,-905.3333) .. (1005.0000,-908.0000) ..
    controls (1007.6667,-904.0000) and (1009.0000,-899.3333) ..
    (1009.0000,-894.0000) .. controls (1009.0000,-885.3333) and
    (1007.0000,-879.0000) .. (1003.0000,-875.0000) .. controls
    (1007.0000,-878.3333) and (1012.0000,-880.0000) .. (1018.0000,-880.0000) ..
    controls (1028.6667,-880.0000) and (1037.0000,-877.0000) ..
    (1043.0000,-871.0000) -- cycle(817.0000,-1098.0000) .. controls
    (813.6667,-1108.0000) and (812.6667,-1118.6667) .. (814.0000,-1130.0000) ..
    controls (796.6667,-1130.0000) and (785.0000,-1131.0000) ..
    (779.0000,-1133.0000) .. controls (781.0000,-1126.3333) and
    (782.0000,-1115.6667) .. (782.0000,-1101.0000) .. controls
    (797.3333,-1101.0000) and (809.0000,-1100.0000) .. (817.0000,-1098.0000) --
    cycle(771.0000,-1141.0000) .. controls (766.3333,-1148.3333) and
    (764.0000,-1160.0000) .. (764.0000,-1176.0000) .. controls
    (746.6667,-1176.0000) and (735.0000,-1177.0000) .. (729.0000,-1179.0000) ..
    controls (730.3333,-1171.0000) and (732.6667,-1159.0000) ..
    (736.0000,-1143.0000) .. controls (738.0000,-1143.6667) and
    (740.6667,-1144.0000) .. (744.0000,-1144.0000) -- (757.0000,-1144.0000) ..
    controls (761.0000,-1144.0000) and (765.6667,-1143.0000) ..
    (771.0000,-1141.0000) -- cycle(680.0000,-1230.0000) .. controls
    (669.3333,-1237.3333) and (667.3333,-1248.0000) .. (674.0000,-1262.0000) --
    (670.0000,-1260.0000) -- (662.0000,-1260.0000) .. controls
    (653.3333,-1260.0000) and (646.3333,-1262.6667) .. (641.0000,-1268.0000) --
    (641.0000,-1229.0000) .. controls (645.6667,-1229.0000) and
    (652.3333,-1229.0000) .. (661.0000,-1229.0000) .. controls
    (669.6667,-1229.6667) and (676.0000,-1230.0000) .. (680.0000,-1230.0000) --
    cycle(588.0000,-1318.0000) .. controls (580.6667,-1325.3333) and
    (577.0000,-1333.6667) .. (577.0000,-1343.0000) .. controls
    (571.0000,-1343.6667) and (561.6667,-1344.6667) .. (549.0000,-1346.0000) --
    (549.0000,-1331.0000) .. controls (549.0000,-1319.0000) and
    (545.3333,-1311.0000) .. (538.0000,-1307.0000) .. controls
    (552.6667,-1314.3333) and (569.3333,-1318.0000) .. (588.0000,-1318.0000) --
    cycle(1461.0000,-478.0000) .. controls (1456.3333,-481.3333) and
    (1454.0000,-488.3333) .. (1454.0000,-499.0000) .. controls
    (1454.0000,-505.6667) and (1455.0000,-510.0000) .. (1457.0000,-512.0000) ..
    controls (1453.0000,-510.6667) and (1448.0000,-510.0000) ..
    (1442.0000,-510.0000) .. controls (1434.6667,-510.0000) and
    (1428.0000,-511.0000) .. (1422.0000,-513.0000) .. controls
    (1423.3333,-509.6667) and (1424.0000,-506.0000) .. (1424.0000,-502.0000) ..
    controls (1424.0000,-476.6667) and (1413.6667,-464.0000) ..
    (1393.0000,-464.0000) .. controls (1387.6667,-464.0000) and
    (1381.0000,-466.0000) .. (1373.0000,-470.0000) .. controls
    (1375.6667,-462.6667) and (1377.0000,-455.3333) .. (1377.0000,-448.0000) ..
    controls (1377.0000,-443.3333) and (1376.0000,-439.3333) ..
    (1374.0000,-436.0000) .. controls (1375.3333,-436.6667) and
    (1377.3333,-437.3333) .. (1380.0000,-438.0000) .. controls
    (1384.0000,-438.0000) and (1389.6667,-437.0000) .. (1397.0000,-435.0000) ..
    controls (1405.0000,-433.0000) and (1411.0000,-432.0000) ..
    (1415.0000,-432.0000) .. controls (1410.3333,-438.6667) and
    (1408.0000,-446.0000) .. (1408.0000,-454.0000) .. controls
    (1408.0000,-467.3333) and (1414.3333,-475.3333) .. (1427.0000,-478.0000) ..
    controls (1427.0000,-478.0000) and (1438.3333,-478.0000) ..
    (1461.0000,-478.0000) -- cycle(1365.0000,-604.0000) .. controls
    (1359.6667,-602.6667) and (1353.6667,-602.0000) .. (1347.0000,-602.0000) ..
    controls (1337.6667,-602.0000) and (1330.3333,-603.0000) ..
    (1325.0000,-605.0000) .. controls (1325.0000,-603.0000) and
    (1325.3333,-599.6667) .. (1326.0000,-595.0000) .. controls
    (1326.0000,-590.3333) and (1326.0000,-586.6667) .. (1326.0000,-584.0000) ..
    controls (1326.0000,-565.3333) and (1319.3333,-556.0000) ..
    (1306.0000,-556.0000) -- (1289.0000,-556.0000) .. controls
    (1285.0000,-556.0000) and (1281.3333,-557.0000) .. (1278.0000,-559.0000) ..
    controls (1279.3333,-553.6667) and (1280.0000,-546.6667) ..
    (1280.0000,-538.0000) .. controls (1280.0000,-530.0000) and
    (1279.3333,-524.0000) .. (1278.0000,-520.0000) .. controls
    (1280.6667,-522.6667) and (1294.3333,-524.0000) .. (1319.0000,-524.0000) ..
    controls (1317.0000,-530.0000) and (1316.0000,-536.3333) ..
    (1316.0000,-543.0000) .. controls (1316.0000,-560.3333) and
    (1325.0000,-569.0000) .. (1343.0000,-569.0000) .. controls
    (1345.0000,-569.0000) and (1348.0000,-568.3333) .. (1352.0000,-567.0000) ..
    controls (1356.6667,-566.3333) and (1360.0000,-566.0000) ..
    (1362.0000,-566.0000) .. controls (1359.3333,-574.0000) and
    (1358.0000,-581.0000) .. (1358.0000,-587.0000) .. controls
    (1358.0000,-595.6667) and (1360.3333,-601.3333) .. (1365.0000,-604.0000) --
    cycle(1276.0000,-696.0000) .. controls (1264.6667,-685.3333) and
    (1251.0000,-682.6667) .. (1235.0000,-688.0000) .. controls
    (1238.3333,-682.6667) and (1240.0000,-677.3333) .. (1240.0000,-672.0000) ..
    controls (1240.0000,-651.3333) and (1230.0000,-641.0000) ..
    (1210.0000,-641.0000) .. controls (1208.6667,-641.0000) and
    (1201.6667,-642.6667) .. (1189.0000,-646.0000) .. controls
    (1189.6667,-632.6667) and (1190.0000,-627.3333) .. (1190.0000,-630.0000) ..
    controls (1190.0000,-622.0000) and (1188.3333,-615.0000) ..
    (1185.0000,-609.0000) .. controls (1201.0000,-613.0000) and
    (1215.0000,-613.6667) .. (1227.0000,-611.0000) .. controls
    (1223.6667,-615.0000) and (1222.0000,-619.3333) .. (1222.0000,-624.0000) ..
    controls (1222.0000,-646.6667) and (1234.3333,-658.0000) ..
    (1259.0000,-658.0000) .. controls (1264.3333,-658.0000) and
    (1269.0000,-657.0000) .. (1273.0000,-655.0000) .. controls
    (1270.3333,-663.6667) and (1269.0000,-670.3333) .. (1269.0000,-675.0000) ..
    controls (1269.0000,-682.3333) and (1271.3333,-689.3333) ..
    (1276.0000,-696.0000) -- cycle(863.0000,-1052.0000) .. controls
    (860.3333,-1060.0000) and (859.3333,-1071.6667) .. (860.0000,-1087.0000) ..
    controls (842.6667,-1087.0000) and (831.0000,-1088.0000) ..
    (825.0000,-1090.0000) .. controls (827.6667,-1081.3333) and
    (829.0000,-1074.3333) .. (829.0000,-1069.0000) .. controls
    (829.0000,-1050.3333) and (819.0000,-1041.0000) .. (799.0000,-1041.0000) ..
    controls (790.3333,-1041.0000) and (783.6667,-1042.3333) ..
    (779.0000,-1045.0000) .. controls (779.0000,-1042.3333) and
    (779.3333,-1038.3333) .. (780.0000,-1033.0000) .. controls
    (781.3333,-1027.6667) and (782.0000,-1023.6667) .. (782.0000,-1021.0000) ..
    controls (782.0000,-1014.3333) and (779.6667,-1009.3333) ..
    (775.0000,-1006.0000) .. controls (776.3333,-1006.0000) and
    (778.3333,-1007.0000) .. (781.0000,-1009.0000) .. controls
    (783.6667,-1011.0000) and (786.0000,-1012.0000) .. (788.0000,-1012.0000) ..
    controls (791.3333,-1012.0000) and (796.0000,-1011.3333) ..
    (802.0000,-1010.0000) .. controls (808.6667,-1009.3333) and
    (813.6667,-1009.0000) .. (817.0000,-1009.0000) .. controls
    (815.0000,-1015.0000) and (814.0000,-1021.3333) .. (814.0000,-1028.0000) ..
    controls (814.0000,-1046.0000) and (822.3333,-1055.0000) ..
    (839.0000,-1055.0000) .. controls (841.6667,-1055.0000) and
    (845.6667,-1054.3333) .. (851.0000,-1053.0000) .. controls
    (856.3333,-1052.3333) and (860.3333,-1052.0000) .. (863.0000,-1052.0000) --
    cycle(635.0000,-1314.0000) .. controls (625.6667,-1307.3333) and
    (619.3333,-1304.0000) .. (616.0000,-1304.0000) .. controls
    (610.0000,-1304.0000) and (603.0000,-1306.0000) .. (595.0000,-1310.0000) ..
    controls (595.0000,-1294.6667) and (595.3333,-1285.6667) ..
    (596.0000,-1283.0000) .. controls (586.0000,-1268.3333) and
    (576.6667,-1261.0000) .. (568.0000,-1261.0000) .. controls
    (564.6667,-1261.0000) and (558.3333,-1263.3333) .. (549.0000,-1268.0000) --
    (549.0000,-1229.0000) -- (584.0000,-1229.0000) .. controls
    (580.0000,-1235.0000) and (578.0000,-1241.0000) .. (578.0000,-1247.0000) ..
    controls (578.0000,-1247.6667) and (578.3333,-1250.6667) ..
    (579.0000,-1256.0000) .. controls (593.0000,-1270.6667) and
    (601.3333,-1278.0000) .. (604.0000,-1278.0000) .. controls
    (607.3333,-1278.0000) and (612.3333,-1277.3333) .. (619.0000,-1276.0000) ..
    controls (625.6667,-1275.3333) and (630.6667,-1275.0000) ..
    (634.0000,-1275.0000) .. controls (629.3333,-1280.3333) and
    (627.0000,-1286.6667) .. (627.0000,-1294.0000) .. controls
    (627.0000,-1301.3333) and (629.6667,-1308.0000) .. (635.0000,-1314.0000) --
    cycle(722.0000,-1186.0000) -- (722.0000,-1215.0000) .. controls
    (710.0000,-1215.0000) and (697.0000,-1217.3333) .. (683.0000,-1222.0000) ..
    controls (685.0000,-1213.3333) and (686.0000,-1206.3333) ..
    (686.0000,-1201.0000) .. controls (686.0000,-1184.3333) and
    (678.0000,-1176.0000) .. (662.0000,-1176.0000) -- (651.0000,-1176.0000) ..
    controls (647.6667,-1176.0000) and (644.3333,-1177.0000) ..
    (641.0000,-1179.0000) .. controls (643.0000,-1165.0000) and
    (644.0000,-1153.3333) .. (644.0000,-1144.0000) .. controls
    (648.0000,-1144.6667) and (651.3333,-1145.0000) .. (654.0000,-1145.0000) ..
    controls (664.0000,-1145.0000) and (672.3333,-1143.6667) ..
    (679.0000,-1141.0000) .. controls (673.6667,-1146.3333) and
    (671.0000,-1152.3333) .. (671.0000,-1159.0000) .. controls
    (671.0000,-1179.0000) and (683.0000,-1189.0000) .. (707.0000,-1189.0000) ..
    controls (713.0000,-1189.0000) and (718.0000,-1188.0000) ..
    (722.0000,-1186.0000) -- cycle(1421.0000,-565.0000) .. controls
    (1411.6667,-559.0000) and (1399.6667,-556.0000) .. (1385.0000,-556.0000) ..
    controls (1379.6667,-556.0000) and (1375.6667,-556.6667) ..
    (1373.0000,-558.0000) .. controls (1376.3333,-553.3333) and
    (1378.0000,-548.3333) .. (1378.0000,-543.0000) .. controls
    (1378.0000,-521.0000) and (1367.3333,-510.0000) .. (1346.0000,-510.0000) ..
    controls (1341.3333,-510.0000) and (1333.6667,-511.3333) ..
    (1323.0000,-514.0000) .. controls (1325.6667,-508.0000) and
    (1327.0000,-501.0000) .. (1327.0000,-493.0000) .. controls
    (1327.0000,-473.6667) and (1318.6667,-464.0000) .. (1302.0000,-464.0000) ..
    controls (1294.0000,-464.0000) and (1286.0000,-466.0000) ..
    (1278.0000,-470.0000) .. controls (1279.3333,-464.6667) and
    (1280.0000,-458.6667) .. (1280.0000,-452.0000) .. controls
    (1280.0000,-444.0000) and (1279.0000,-437.0000) .. (1277.0000,-431.0000) ..
    controls (1283.0000,-433.0000) and (1290.0000,-434.0000) ..
    (1298.0000,-434.0000) .. controls (1305.3333,-434.0000) and
    (1312.3333,-433.3333) .. (1319.0000,-432.0000) .. controls
    (1316.3333,-440.0000) and (1315.0000,-446.6667) .. (1315.0000,-452.0000) ..
    controls (1315.0000,-469.3333) and (1331.6667,-478.0000) ..
    (1365.0000,-478.0000) .. controls (1361.0000,-484.0000) and
    (1359.0000,-489.6667) .. (1359.0000,-495.0000) .. controls
    (1359.0000,-495.6667) and (1359.3333,-498.6667) .. (1360.0000,-504.0000) ..
    controls (1374.0000,-518.6667) and (1382.3333,-526.0000) ..
    (1385.0000,-526.0000) .. controls (1387.6667,-526.0000) and
    (1392.0000,-525.3333) .. (1398.0000,-524.0000) .. controls
    (1404.0000,-523.3333) and (1408.3333,-523.0000) .. (1411.0000,-523.0000) ..
    controls (1408.3333,-540.3333) and (1407.0000,-547.0000) ..
    (1407.0000,-543.0000) .. controls (1407.0000,-551.0000) and
    (1411.6667,-558.3333) .. (1421.0000,-565.0000) -- cycle(1273.0000,-566.0000)
    .. controls (1270.3333,-574.0000) and (1269.3333,-585.6667) ..
    (1270.0000,-601.0000) .. controls (1254.6667,-601.0000) and
    (1243.0000,-602.3333) .. (1235.0000,-605.0000) .. controls
    (1237.0000,-589.6667) and (1238.0000,-577.6667) .. (1238.0000,-569.0000) ..
    controls (1254.6667,-569.0000) and (1266.3333,-568.0000) ..
    (1273.0000,-566.0000) -- cycle(1145.0000,-742.0000) .. controls
    (1133.0000,-734.0000) and (1124.0000,-730.0000) .. (1118.0000,-730.0000) ..
    controls (1112.0000,-730.0000) and (1105.0000,-732.0000) ..
    (1097.0000,-736.0000) .. controls (1097.0000,-716.6667) and
    (1094.6667,-702.6667) .. (1090.0000,-694.0000) .. controls
    (1095.3333,-698.0000) and (1109.3333,-700.3333) .. (1132.0000,-701.0000) ..
    controls (1131.3333,-697.6667) and (1131.0000,-704.0000) ..
    (1131.0000,-720.0000) .. controls (1131.0000,-728.0000) and
    (1135.6667,-735.3333) .. (1145.0000,-742.0000) -- cycle(1090.0000,-744.0000)
    .. controls (1085.3333,-747.3333) and (1083.0000,-752.6667) ..
    (1083.0000,-760.0000) -- (1083.0000,-770.0000) .. controls
    (1083.6667,-773.3333) and (1084.6667,-776.0000) .. (1086.0000,-778.0000) ..
    controls (1082.0000,-776.6667) and (1077.3333,-776.0000) ..
    (1072.0000,-776.0000) -- (1065.0000,-776.0000) .. controls
    (1059.6667,-776.0000) and (1055.0000,-776.6667) .. (1051.0000,-778.0000) ..
    controls (1053.0000,-771.3333) and (1054.0000,-761.0000) ..
    (1054.0000,-747.0000) .. controls (1058.0000,-747.0000) and
    (1064.0000,-746.3333) .. (1072.0000,-745.0000) .. controls
    (1080.0000,-744.3333) and (1086.0000,-744.0000) .. (1090.0000,-744.0000) --
    cycle(781.0000,-1100.0000) .. controls (757.0000,-1091.3333) and
    (747.6667,-1087.0000) .. (753.0000,-1087.0000) -- (741.0000,-1087.0000) ..
    controls (736.3333,-1087.0000) and (732.3333,-1088.0000) ..
    (729.0000,-1090.0000) .. controls (730.3333,-1082.0000) and
    (732.6667,-1070.3333) .. (736.0000,-1055.0000) .. controls
    (744.0000,-1054.3333) and (755.6667,-1053.3333) .. (771.0000,-1052.0000) ..
    controls (766.3333,-1058.0000) and (764.0000,-1064.3333) ..
    (764.0000,-1071.0000) .. controls (764.0000,-1082.3333) and
    (769.6667,-1092.0000) .. (781.0000,-1100.0000) -- cycle(866.0000,-1005.0000)
    -- (855.0000,-995.0000) .. controls (847.6667,-996.3333) and
    (836.3333,-998.3333) .. (821.0000,-1001.0000) .. controls (825.6667,-995.0000)
    and (828.0000,-987.3333) .. (828.0000,-978.0000) .. controls
    (828.0000,-968.6667) and (825.6667,-962.6667) .. (821.0000,-960.0000) ..
    controls (831.0000,-964.6667) and (845.0000,-967.0000) .. (863.0000,-967.0000)
    .. controls (861.0000,-971.6667) and (860.0000,-976.0000) ..
    (860.0000,-980.0000) .. controls (860.0000,-986.0000) and (862.0000,-994.3333)
    .. (866.0000,-1005.0000) -- cycle(997.0000,-829.0000) -- (997.0000,-871.0000)
    .. controls (990.3333,-866.3333) and (984.0000,-864.0000) ..
    (978.0000,-864.0000) .. controls (973.3333,-864.0000) and (969.3333,-865.0000)
    .. (966.0000,-867.0000) .. controls (966.6667,-870.3333) and
    (967.0000,-863.3333) .. (967.0000,-846.0000) -- (967.0000,-838.0000) ..
    controls (967.0000,-832.0000) and (964.0000,-827.6667) .. (958.0000,-825.0000)
    .. controls (967.3333,-827.6667) and (980.3333,-829.0000) ..
    (997.0000,-829.0000) -- cycle(633.0000,-1187.0000) .. controls
    (629.0000,-1193.6667) and (627.0000,-1203.0000) .. (627.0000,-1215.0000) ..
    controls (613.0000,-1215.0000) and (602.3333,-1217.3333) ..
    (595.0000,-1222.0000) -- (595.0000,-1187.0000) -- (633.0000,-1187.0000) --
    cycle(722.0000,-1098.0000) -- (722.0000,-1130.0000) .. controls
    (702.0000,-1130.0000) and (689.0000,-1131.0000) .. (683.0000,-1133.0000) ..
    controls (685.6667,-1120.3333) and (687.0000,-1109.6667) ..
    (687.0000,-1101.0000) .. controls (703.0000,-1101.0000) and
    (714.6667,-1100.0000) .. (722.0000,-1098.0000) -- cycle(496.0000,-1318.0000)
    .. controls (491.3333,-1327.3333) and (489.0000,-1335.6667) ..
    (489.0000,-1343.0000) .. controls (481.6667,-1341.6667) and
    (471.0000,-1339.3333) .. (457.0000,-1336.0000) -- (457.0000,-1321.0000) ..
    controls (465.6667,-1320.3333) and (478.6667,-1319.3333) ..
    (496.0000,-1318.0000) -- cycle(1278.0000,-518.0000) -- (1273.0000,-520.0000)
    -- (1269.0000,-511.0000) -- (1274.0000,-509.0000) -- (1278.0000,-518.0000) --
    cycle(538.0000,-1275.0000) .. controls (533.3333,-1280.3333) and
    (531.0000,-1286.3333) .. (531.0000,-1293.0000) .. controls
    (531.0000,-1298.3333) and (532.3333,-1303.0000) .. (535.0000,-1307.0000) ..
    controls (532.3333,-1305.0000) and (528.3333,-1304.0000) ..
    (523.0000,-1304.0000) .. controls (513.0000,-1304.0000) and
    (505.3333,-1306.0000) .. (500.0000,-1310.0000) .. controls
    (500.0000,-1292.6667) and (500.0000,-1283.6667) .. (500.0000,-1283.0000) ..
    controls (496.6667,-1268.3333) and (488.0000,-1261.0000) ..
    (474.0000,-1261.0000) .. controls (472.0000,-1261.0000) and
    (469.0000,-1261.3333) .. (465.0000,-1262.0000) .. controls
    (461.6667,-1263.3333) and (459.0000,-1264.0000) .. (457.0000,-1264.0000) ..
    controls (457.0000,-1248.6667) and (455.6667,-1237.0000) ..
    (453.0000,-1229.0000) -- (496.0000,-1229.0000) .. controls
    (490.6667,-1237.0000) and (488.0000,-1244.3333) .. (488.0000,-1251.0000) ..
    controls (488.0000,-1269.0000) and (495.0000,-1278.0000) ..
    (509.0000,-1278.0000) .. controls (512.3333,-1278.0000) and
    (517.0000,-1277.3333) .. (523.0000,-1276.0000) .. controls
    (529.6667,-1275.3333) and (534.6667,-1275.0000) .. (538.0000,-1275.0000) --
    cycle(1227.0000,-523.0000) .. controls (1223.6667,-533.0000) and
    (1222.6667,-543.6667) .. (1224.0000,-555.0000) .. controls
    (1208.6667,-555.0000) and (1197.0000,-556.3333) .. (1189.0000,-559.0000) ..
    controls (1191.0000,-552.3333) and (1192.0000,-541.6667) ..
    (1192.0000,-527.0000) .. controls (1199.3333,-527.0000) and
    (1211.0000,-525.6667) .. (1227.0000,-523.0000) -- cycle(1181.0000,-566.0000)
    .. controls (1175.0000,-573.3333) and (1172.0000,-580.6667) ..
    (1172.0000,-588.0000) .. controls (1172.0000,-593.3333) and
    (1174.3333,-598.3333) .. (1179.0000,-603.0000) .. controls
    (1175.6667,-601.0000) and (1172.0000,-600.0000) .. (1168.0000,-600.0000) --
    (1160.0000,-600.0000) .. controls (1152.0000,-600.0000) and
    (1145.3333,-602.6667) .. (1140.0000,-608.0000) -- (1140.0000,-583.0000) ..
    controls (1144.6667,-580.3333) and (1146.6667,-575.6667) ..
    (1146.0000,-569.0000) .. controls (1164.0000,-569.0000) and
    (1175.6667,-568.0000) .. (1181.0000,-566.0000) -- cycle(1181.0000,-654.0000)
    -- (1181.0000,-693.0000) .. controls (1173.0000,-689.0000) and
    (1166.6667,-687.0000) .. (1162.0000,-687.0000) .. controls
    (1155.3333,-687.0000) and (1148.0000,-689.0000) .. (1140.0000,-693.0000) ..
    controls (1140.6667,-685.6667) and (1142.0000,-674.3333) ..
    (1144.0000,-659.0000) .. controls (1135.3333,-646.3333) and
    (1129.0000,-640.0000) .. (1125.0000,-640.0000) .. controls
    (1115.6667,-640.0000) and (1106.3333,-642.3333) .. (1097.0000,-647.0000) ..
    controls (1097.6667,-639.6667) and (1098.0000,-635.3333) ..
    (1098.0000,-634.0000) .. controls (1098.0000,-612.6667) and
    (1086.6667,-602.0000) .. (1064.0000,-602.0000) .. controls
    (1058.6667,-602.0000) and (1054.3333,-603.0000) .. (1051.0000,-605.0000) ..
    controls (1053.0000,-588.3333) and (1054.0000,-576.3333) ..
    (1054.0000,-569.0000) .. controls (1058.0000,-569.0000) and
    (1064.0000,-568.3333) .. (1072.0000,-567.0000) .. controls
    (1080.0000,-566.3333) and (1086.0000,-566.0000) .. (1090.0000,-566.0000) ..
    controls (1085.3333,-573.3333) and (1083.0000,-580.3333) ..
    (1083.0000,-587.0000) .. controls (1083.0000,-603.6667) and
    (1095.0000,-612.0000) .. (1119.0000,-612.0000) .. controls
    (1123.6667,-612.0000) and (1128.0000,-611.0000) .. (1132.0000,-609.0000) ..
    controls (1130.0000,-613.0000) and (1129.0000,-617.3333) ..
    (1129.0000,-622.0000) .. controls (1129.0000,-645.3333) and
    (1141.3333,-657.0000) .. (1166.0000,-657.0000) .. controls
    (1171.3333,-657.0000) and (1176.3333,-656.0000) .. (1181.0000,-654.0000) --
    cycle(1457.0000,-389.0000) .. controls (1455.0000,-397.6667) and
    (1454.0000,-404.6667) .. (1454.0000,-410.0000) .. controls
    (1454.0000,-415.3333) and (1455.0000,-420.0000) .. (1457.0000,-424.0000) ..
    controls (1454.3333,-422.0000) and (1450.6667,-421.0000) ..
    (1446.0000,-421.0000) .. controls (1443.3333,-421.0000) and
    (1439.3333,-421.3333) .. (1434.0000,-422.0000) .. controls
    (1428.6667,-423.3333) and (1424.6667,-424.0000) .. (1422.0000,-424.0000) ..
    controls (1422.6667,-419.3333) and (1423.0000,-415.6667) ..
    (1423.0000,-413.0000) .. controls (1423.0000,-391.0000) and
    (1407.3333,-380.3333) .. (1376.0000,-381.0000) .. controls
    (1377.3333,-377.0000) and (1378.0000,-372.6667) .. (1378.0000,-368.0000) ..
    controls (1378.0000,-350.6667) and (1372.3333,-340.3333) ..
    (1361.0000,-337.0000) .. controls (1357.6667,-335.6667) and
    (1345.0000,-335.0000) .. (1323.0000,-335.0000) .. controls
    (1325.0000,-329.0000) and (1326.0000,-322.3333) .. (1326.0000,-315.0000) ..
    controls (1326.0000,-311.0000) and (1324.3333,-306.3333) ..
    (1321.0000,-301.0000) .. controls (1318.3333,-295.6667) and
    (1317.0000,-292.0000) .. (1317.0000,-290.0000) .. controls
    (1325.6667,-299.3333) and (1336.3333,-304.0000) .. (1349.0000,-304.0000) ..
    controls (1353.6667,-304.0000) and (1358.0000,-303.3333) ..
    (1362.0000,-302.0000) .. controls (1360.6667,-306.6667) and
    (1360.0000,-312.0000) .. (1360.0000,-318.0000) .. controls
    (1360.0000,-336.6667) and (1371.3333,-346.0000) .. (1394.0000,-346.0000) ..
    controls (1400.6667,-346.0000) and (1405.0000,-344.6667) ..
    (1407.0000,-342.0000) .. controls (1407.6667,-343.3333) and
    (1408.3333,-354.6667) .. (1409.0000,-376.0000) .. controls
    (1414.3333,-381.3333) and (1430.3333,-385.6667) .. (1457.0000,-389.0000) --
    cycle(775.0000,-1004.0000) .. controls (773.6667,-1004.0000) and
    (771.3333,-1002.6667) .. (768.0000,-1000.0000) .. controls
    (765.3333,-997.3333) and (762.6667,-996.0000) .. (760.0000,-996.0000) ..
    controls (755.3333,-996.0000) and (745.0000,-998.0000) ..
    (729.0000,-1002.0000) .. controls (733.6667,-982.6667) and
    (735.0000,-969.6667) .. (733.0000,-963.0000) .. controls (743.6667,-965.6667)
    and (756.3333,-967.0000) .. (771.0000,-967.0000) .. controls
    (766.3333,-972.3333) and (764.0000,-978.3333) .. (764.0000,-985.0000) ..
    controls (764.0000,-994.3333) and (767.6667,-1000.6667) ..
    (775.0000,-1004.0000) -- cycle(588.0000,-1181.0000) .. controls
    (582.0000,-1177.6667) and (577.0000,-1176.0000) .. (573.0000,-1176.0000) --
    (563.0000,-1176.0000) .. controls (561.6667,-1176.0000) and
    (559.3333,-1176.3333) .. (556.0000,-1177.0000) .. controls
    (552.6667,-1178.3333) and (550.3333,-1179.0000) .. (549.0000,-1179.0000) ..
    controls (549.0000,-1175.0000) and (549.3333,-1169.0000) ..
    (550.0000,-1161.0000) .. controls (551.3333,-1153.6667) and
    (552.0000,-1148.0000) .. (552.0000,-1144.0000) .. controls
    (568.0000,-1144.0000) and (578.6667,-1143.0000) .. (584.0000,-1141.0000) ..
    controls (578.0000,-1148.3333) and (575.0000,-1155.0000) ..
    (575.0000,-1161.0000) .. controls (575.0000,-1168.3333) and
    (579.3333,-1175.0000) .. (588.0000,-1181.0000) -- cycle(908.0000,-836.0000) --
    (908.0000,-846.0000) .. controls (908.0000,-848.0000) and (907.6667,-851.0000)
    .. (907.0000,-855.0000) .. controls (906.3333,-859.0000) and
    (906.0000,-862.0000) .. (906.0000,-864.0000) .. controls (888.6667,-864.0000)
    and (877.0000,-865.0000) .. (871.0000,-867.0000) .. controls
    (871.0000,-851.6667) and (870.3333,-840.6667) .. (869.0000,-834.0000) ..
    controls (866.3333,-830.6667) and (863.6667,-825.3333) .. (861.0000,-818.0000)
    .. controls (869.6667,-826.6667) and (878.0000,-831.0000) ..
    (886.0000,-831.0000) .. controls (888.0000,-831.0000) and (890.6667,-830.3333)
    .. (894.0000,-829.0000) .. controls (898.0000,-828.3333) and
    (901.0000,-828.0000) .. (903.0000,-828.0000) .. controls (906.3333,-828.0000)
    and (908.0000,-830.6667) .. (908.0000,-836.0000) -- cycle(453.0000,-1276.0000)
    .. controls (446.3333,-1281.3333) and (443.0000,-1287.3333) ..
    (443.0000,-1294.0000) .. controls (443.0000,-1299.3333) and
    (446.3333,-1307.0000) .. (453.0000,-1317.0000) .. controls
    (444.3333,-1308.3333) and (436.6667,-1304.0000) .. (430.0000,-1304.0000) ..
    controls (425.3333,-1304.0000) and (419.0000,-1306.0000) ..
    (411.0000,-1310.0000) .. controls (412.3333,-1306.6667) and
    (413.0000,-1302.6667) .. (413.0000,-1298.0000) .. controls
    (413.0000,-1288.0000) and (410.3333,-1279.3333) .. (405.0000,-1272.0000) ..
    controls (408.3333,-1274.6667) and (424.3333,-1276.0000) ..
    (453.0000,-1276.0000) -- cycle(722.0000,-1009.0000) -- (722.0000,-1041.0000)
    .. controls (702.6667,-1041.0000) and (690.0000,-1042.0000) ..
    (684.0000,-1044.0000) .. controls (684.0000,-1042.0000) and
    (684.3333,-1039.3333) .. (685.0000,-1036.0000) .. controls
    (685.0000,-1032.6667) and (685.0000,-1030.0000) .. (685.0000,-1028.0000) --
    (685.0000,-1014.0000) .. controls (682.3333,-1010.6667) and
    (679.6667,-1005.6667) .. (677.0000,-999.0000) .. controls
    (685.0000,-1007.6667) and (690.3333,-1012.0000) .. (693.0000,-1012.0000) ..
    controls (696.3333,-1012.0000) and (701.0000,-1011.3333) ..
    (707.0000,-1010.0000) .. controls (713.6667,-1009.3333) and
    (718.6667,-1009.0000) .. (722.0000,-1009.0000) -- cycle(633.0000,-1098.0000)
    -- (633.0000,-1133.0000) .. controls (627.6667,-1131.6667) and
    (621.6667,-1131.0000) .. (615.0000,-1131.0000) -- (610.0000,-1131.0000) ..
    controls (604.0000,-1131.0000) and (599.0000,-1131.6667) ..
    (595.0000,-1133.0000) .. controls (595.0000,-1117.6667) and
    (595.3333,-1108.6667) .. (596.0000,-1106.0000) .. controls
    (592.6667,-1102.6667) and (588.3333,-1096.6667) .. (583.0000,-1088.0000) ..
    controls (593.6667,-1096.6667) and (601.6667,-1101.0000) ..
    (607.0000,-1101.0000) .. controls (609.6667,-1101.0000) and
    (614.0000,-1100.3333) .. (620.0000,-1099.0000) .. controls
    (626.0000,-1098.3333) and (630.3333,-1098.0000) .. (633.0000,-1098.0000) --
    cycle(401.0000,-1320.0000) -- (399.0000,-1325.0000) -- (391.0000,-1321.0000)
    -- (391.0000,-1316.0000) -- (401.0000,-1320.0000) --
    cycle(1362.0000,-389.0000) .. controls (1360.0000,-395.6667) and
    (1359.0000,-406.3333) .. (1359.0000,-421.0000) .. controls
    (1351.0000,-421.6667) and (1339.0000,-422.6667) .. (1323.0000,-424.0000) ..
    controls (1325.6667,-417.3333) and (1327.0000,-411.0000) ..
    (1327.0000,-405.0000) .. controls (1327.0000,-388.3333) and
    (1310.3333,-380.3333) .. (1277.0000,-381.0000) .. controls
    (1279.6667,-370.3333) and (1281.0000,-358.6667) .. (1281.0000,-346.0000) --
    (1319.0000,-346.0000) .. controls (1316.3333,-352.6667) and
    (1315.0000,-358.3333) .. (1315.0000,-363.0000) .. controls
    (1315.0000,-385.0000) and (1330.6667,-393.6667) .. (1362.0000,-389.0000) --
    cycle(1273.0000,-478.0000) .. controls (1269.6667,-488.0000) and
    (1268.6667,-498.3333) .. (1270.0000,-509.0000) .. controls
    (1252.6667,-509.0000) and (1241.0000,-510.0000) .. (1235.0000,-512.0000) ..
    controls (1237.6667,-508.6667) and (1239.0000,-504.3333) ..
    (1239.0000,-499.0000) .. controls (1239.0000,-475.6667) and
    (1229.6667,-464.0000) .. (1211.0000,-464.0000) .. controls
    (1207.0000,-464.0000) and (1199.6667,-465.3333) .. (1189.0000,-468.0000) ..
    controls (1191.0000,-462.6667) and (1192.0000,-456.6667) ..
    (1192.0000,-450.0000) .. controls (1192.0000,-440.6667) and
    (1189.6667,-434.6667) .. (1185.0000,-432.0000) .. controls
    (1189.0000,-433.3333) and (1195.0000,-434.0000) .. (1203.0000,-434.0000) ..
    controls (1212.3333,-434.0000) and (1220.3333,-433.3333) ..
    (1227.0000,-432.0000) .. controls (1224.3333,-440.0000) and
    (1223.0000,-446.6667) .. (1223.0000,-452.0000) .. controls
    (1223.0000,-469.3333) and (1239.6667,-478.0000) .. (1273.0000,-478.0000) --
    cycle(1090.0000,-655.0000) .. controls (1084.6667,-658.3333) and
    (1082.0000,-665.3333) .. (1082.0000,-676.0000) .. controls
    (1082.0000,-681.3333) and (1082.6667,-685.3333) .. (1084.0000,-688.0000) --
    (1080.0000,-686.0000) .. controls (1066.0000,-686.0000) and
    (1056.3333,-688.3333) .. (1051.0000,-693.0000) -- (1051.0000,-673.0000) ..
    controls (1051.0000,-667.0000) and (1051.6667,-663.0000) ..
    (1053.0000,-661.0000) .. controls (1051.6667,-646.3333) and
    (1041.0000,-639.0000) .. (1021.0000,-639.0000) .. controls
    (1015.6667,-639.0000) and (1010.3333,-640.0000) .. (1005.0000,-642.0000) ..
    controls (1007.0000,-638.6667) and (1008.0000,-635.0000) ..
    (1008.0000,-631.0000) .. controls (1008.0000,-631.6667) and
    (1006.0000,-624.3333) .. (1002.0000,-609.0000) .. controls
    (1006.6667,-610.3333) and (1014.0000,-611.0000) .. (1024.0000,-611.0000) ..
    controls (1033.3333,-611.0000) and (1040.0000,-610.3333) ..
    (1044.0000,-609.0000) .. controls (1038.6667,-613.6667) and
    (1036.0000,-619.0000) .. (1036.0000,-625.0000) .. controls
    (1036.0000,-647.0000) and (1050.0000,-658.0000) .. (1078.0000,-658.0000) ..
    controls (1082.6667,-658.0000) and (1086.6667,-657.0000) ..
    (1090.0000,-655.0000) -- cycle(1044.0000,-786.0000) .. controls
    (1039.3333,-800.0000) and (1037.0000,-810.6667) .. (1037.0000,-818.0000) ..
    controls (1019.0000,-818.0000) and (1007.0000,-819.0000) ..
    (1001.0000,-821.0000) .. controls (1006.3333,-817.0000) and
    (1009.0000,-812.3333) .. (1009.0000,-807.0000) .. controls
    (1009.0000,-786.3333) and (999.3333,-776.0000) .. (980.0000,-776.0000) ..
    controls (974.6667,-776.0000) and (970.0000,-778.0000) .. (966.0000,-782.0000)
    .. controls (967.3333,-776.0000) and (968.0000,-770.6667) ..
    (968.0000,-766.0000) .. controls (968.0000,-742.0000) and (957.6667,-730.0000)
    .. (937.0000,-730.0000) .. controls (931.6667,-730.0000) and
    (925.0000,-732.0000) .. (917.0000,-736.0000) .. controls (917.6667,-730.0000)
    and (918.0000,-724.6667) .. (918.0000,-720.0000) .. controls
    (918.0000,-698.0000) and (906.6667,-687.0000) .. (884.0000,-687.0000) ..
    controls (878.6667,-687.0000) and (874.3333,-688.0000) .. (871.0000,-690.0000)
    -- (871.0000,-655.0000) -- (909.0000,-655.0000) .. controls
    (909.0000,-657.0000) and (908.6667,-659.6667) .. (908.0000,-663.0000) ..
    controls (907.3333,-666.3333) and (907.0000,-669.0000) .. (907.0000,-671.0000)
    .. controls (907.0000,-693.6667) and (922.0000,-703.6667) ..
    (952.0000,-701.0000) .. controls (949.3333,-707.0000) and (948.0000,-713.3333)
    .. (948.0000,-720.0000) .. controls (948.0000,-720.6667) and
    (948.3333,-723.0000) .. (949.0000,-727.0000) .. controls (965.0000,-738.3333)
    and (980.3333,-744.0000) .. (995.0000,-744.0000) .. controls
    (989.6667,-748.6667) and (987.0000,-754.0000) .. (987.0000,-760.0000) ..
    controls (987.0000,-779.3333) and (997.3333,-789.0000) ..
    (1018.0000,-789.0000) .. controls (1020.6667,-789.0000) and
    (1025.0000,-788.3333) .. (1031.0000,-787.0000) .. controls
    (1037.0000,-786.3333) and (1041.3333,-786.0000) .. (1044.0000,-786.0000) --
    cycle(955.0000,-786.0000) .. controls (950.3333,-793.3333) and
    (948.0000,-804.0000) .. (948.0000,-818.0000) .. controls (933.3333,-818.0000)
    and (923.0000,-819.0000) .. (917.0000,-821.0000) .. controls
    (917.6667,-809.6667) and (918.0000,-805.0000) .. (918.0000,-807.0000) ..
    controls (918.0000,-786.3333) and (909.0000,-776.0000) .. (891.0000,-776.0000)
    .. controls (885.6667,-776.0000) and (879.0000,-778.0000) ..
    (871.0000,-782.0000) -- (871.0000,-743.0000) .. controls (873.0000,-743.6667)
    and (885.6667,-743.6667) .. (909.0000,-743.0000) .. controls
    (906.3333,-749.6667) and (905.0000,-755.6667) .. (905.0000,-761.0000) ..
    controls (905.0000,-779.6667) and (913.6667,-789.0000) .. (931.0000,-789.0000)
    .. controls (933.6667,-789.0000) and (937.6667,-788.3333) ..
    (943.0000,-787.0000) .. controls (948.3333,-786.3333) and (952.3333,-786.0000)
    .. (955.0000,-786.0000) -- cycle(863.0000,-874.0000) .. controls
    (861.6667,-879.3333) and (861.0000,-886.3333) .. (861.0000,-895.0000) ..
    controls (861.0000,-903.0000) and (861.6667,-909.0000) .. (863.0000,-913.0000)
    .. controls (855.6667,-907.0000) and (842.6667,-905.3333) ..
    (824.0000,-908.0000) .. controls (827.3333,-903.3333) and (829.0000,-898.3333)
    .. (829.0000,-893.0000) .. controls (829.0000,-873.6667) and
    (819.0000,-864.0000) .. (799.0000,-864.0000) -- (789.0000,-864.0000) ..
    controls (785.6667,-864.0000) and (782.3333,-865.0000) .. (779.0000,-867.0000)
    .. controls (779.0000,-864.3333) and (779.6667,-860.3333) ..
    (781.0000,-855.0000) .. controls (782.3333,-849.6667) and (783.0000,-845.6667)
    .. (783.0000,-843.0000) .. controls (783.0000,-837.6667) and
    (780.0000,-831.6667) .. (774.0000,-825.0000) .. controls (782.0000,-830.3333)
    and (796.3333,-832.0000) .. (817.0000,-830.0000) .. controls
    (815.0000,-836.6667) and (814.0000,-843.6667) .. (814.0000,-851.0000) ..
    controls (814.0000,-868.3333) and (822.0000,-877.0000) .. (838.0000,-877.0000)
    -- (854.0000,-877.0000) .. controls (856.6667,-877.0000) and
    (859.6667,-876.0000) .. (863.0000,-874.0000) -- cycle(538.0000,-1186.0000) ..
    controls (533.3333,-1193.3333) and (531.0000,-1203.0000) ..
    (531.0000,-1215.0000) .. controls (524.3333,-1215.0000) and
    (514.0000,-1217.3333) .. (500.0000,-1222.0000) .. controls
    (500.0000,-1204.0000) and (500.3333,-1193.6667) .. (501.0000,-1191.0000) ..
    controls (496.3333,-1181.0000) and (490.0000,-1176.0000) ..
    (482.0000,-1176.0000) -- (468.0000,-1176.0000) .. controls
    (463.3333,-1176.0000) and (459.6667,-1177.0000) .. (457.0000,-1179.0000) --
    (457.0000,-1144.0000) .. controls (475.6667,-1144.0000) and
    (487.3333,-1143.3333) .. (492.0000,-1142.0000) .. controls
    (488.6667,-1146.0000) and (487.0000,-1150.3333) .. (487.0000,-1155.0000) ..
    controls (487.0000,-1177.6667) and (499.3333,-1189.0000) ..
    (524.0000,-1189.0000) .. controls (529.3333,-1189.0000) and
    (534.0000,-1188.0000) .. (538.0000,-1186.0000) -- cycle(1276.0000,-431.0000)
    .. controls (1270.6667,-425.6667) and (1258.3333,-423.0000) ..
    (1239.0000,-423.0000) -- (1228.0000,-423.0000) .. controls
    (1235.3333,-416.3333) and (1239.0000,-410.0000) .. (1239.0000,-404.0000) ..
    controls (1239.0000,-398.6667) and (1236.0000,-391.3333) ..
    (1230.0000,-382.0000) .. controls (1233.3333,-384.6667) and
    (1247.6667,-387.0000) .. (1273.0000,-389.0000) .. controls
    (1270.3333,-397.6667) and (1269.0000,-404.6667) .. (1269.0000,-410.0000) ..
    controls (1269.0000,-417.3333) and (1271.3333,-424.3333) ..
    (1276.0000,-431.0000) -- cycle(1182.0000,-478.0000) .. controls
    (1177.3333,-482.0000) and (1175.0000,-492.3333) .. (1175.0000,-509.0000) ..
    controls (1159.0000,-509.0000) and (1147.3333,-511.3333) ..
    (1140.0000,-516.0000) .. controls (1144.0000,-504.0000) and
    (1146.0000,-492.3333) .. (1146.0000,-481.0000) .. controls
    (1150.0000,-481.0000) and (1156.0000,-480.3333) .. (1164.0000,-479.0000) ..
    controls (1172.0000,-478.3333) and (1178.0000,-478.0000) ..
    (1182.0000,-478.0000) -- cycle(1132.0000,-523.0000) -- (1132.0000,-555.0000)
    .. controls (1114.6667,-555.0000) and (1102.0000,-556.3333) ..
    (1094.0000,-559.0000) .. controls (1094.0000,-557.0000) and
    (1094.3333,-554.3333) .. (1095.0000,-551.0000) .. controls
    (1095.0000,-548.3333) and (1095.0000,-546.0000) .. (1095.0000,-544.0000) --
    (1095.0000,-528.0000) .. controls (1092.3333,-524.0000) and
    (1091.0000,-520.0000) .. (1091.0000,-516.0000) .. controls
    (1097.0000,-522.6667) and (1102.0000,-526.0000) .. (1106.0000,-526.0000) ..
    controls (1108.6667,-526.0000) and (1113.0000,-525.3333) ..
    (1119.0000,-524.0000) .. controls (1125.0000,-523.3333) and
    (1129.3333,-523.0000) .. (1132.0000,-523.0000) -- cycle(863.0000,-786.0000) ..
    controls (859.6667,-796.0000) and (858.6667,-806.6667) .. (860.0000,-818.0000)
    .. controls (842.6667,-818.0000) and (831.0000,-819.0000) ..
    (825.0000,-821.0000) .. controls (827.0000,-814.3333) and (828.0000,-803.6667)
    .. (828.0000,-789.0000) .. controls (841.3333,-789.0000) and
    (853.0000,-788.0000) .. (863.0000,-786.0000) -- cycle(817.0000,-922.0000) ..
    controls (813.6667,-929.3333) and (812.0000,-936.6667) .. (812.0000,-944.0000)
    .. controls (812.0000,-950.6667) and (813.6667,-955.0000) ..
    (817.0000,-957.0000) .. controls (811.6667,-954.3333) and (805.6667,-953.0000)
    .. (799.0000,-953.0000) .. controls (793.0000,-953.0000) and
    (786.0000,-955.0000) .. (778.0000,-959.0000) .. controls (778.0000,-955.6667)
    and (778.3333,-950.6667) .. (779.0000,-944.0000) .. controls
    (779.6667,-937.3333) and (780.0000,-932.3333) .. (780.0000,-929.0000) ..
    controls (771.3333,-914.3333) and (762.0000,-907.0000) .. (752.0000,-907.0000)
    .. controls (748.6667,-907.0000) and (741.0000,-908.0000) ..
    (729.0000,-910.0000) .. controls (730.3333,-905.3333) and (732.0000,-896.3333)
    .. (734.0000,-883.0000) .. controls (728.0000,-870.3333) and
    (718.6667,-864.0000) .. (706.0000,-864.0000) .. controls (703.3333,-864.0000)
    and (699.3333,-864.3333) .. (694.0000,-865.0000) .. controls
    (689.3333,-866.3333) and (685.6667,-867.0000) .. (683.0000,-867.0000) ..
    controls (685.6667,-853.6667) and (687.0000,-842.0000) .. (687.0000,-832.0000)
    .. controls (691.6667,-832.6667) and (695.3333,-833.0000) ..
    (698.0000,-833.0000) .. controls (705.3333,-833.0000) and (713.3333,-831.3333)
    .. (722.0000,-828.0000) .. controls (721.3333,-836.0000) and
    (721.0000,-840.6667) .. (721.0000,-842.0000) .. controls (721.0000,-865.3333)
    and (734.0000,-877.0000) .. (760.0000,-877.0000) .. controls
    (764.6667,-877.0000) and (768.3333,-876.3333) .. (771.0000,-875.0000) ..
    controls (766.3333,-881.6667) and (764.0000,-888.3333) .. (764.0000,-895.0000)
    .. controls (764.0000,-906.3333) and (770.0000,-914.3333) ..
    (782.0000,-919.0000) .. controls (794.6667,-924.3333) and (806.3333,-925.3333)
    .. (817.0000,-922.0000) -- cycle(679.0000,-967.0000) .. controls
    (675.0000,-973.6667) and (673.0000,-983.0000) .. (673.0000,-995.0000) ..
    controls (665.6667,-996.3333) and (655.0000,-998.6667) ..
    (641.0000,-1002.0000) -- (641.0000,-963.0000) .. controls (653.0000,-965.6667)
    and (665.6667,-967.0000) .. (679.0000,-967.0000) -- cycle(729.0000,-959.0000)
    .. controls (721.0000,-955.0000) and (714.0000,-953.0000) ..
    (708.0000,-953.0000) .. controls (700.0000,-953.0000) and (692.0000,-955.0000)
    .. (684.0000,-959.0000) .. controls (684.0000,-956.3333) and
    (684.3333,-952.0000) .. (685.0000,-946.0000) .. controls (685.6667,-940.6667)
    and (686.0000,-936.6667) .. (686.0000,-934.0000) .. controls
    (686.0000,-930.6667) and (684.6667,-926.3333) .. (682.0000,-921.0000) ..
    controls (679.3333,-916.3333) and (678.0000,-912.6667) .. (678.0000,-910.0000)
    .. controls (682.6667,-918.6667) and (688.0000,-923.0000) ..
    (694.0000,-923.0000) -- (710.0000,-923.0000) .. controls (713.3333,-923.0000)
    and (717.0000,-922.0000) .. (721.0000,-920.0000) .. controls
    (721.0000,-920.0000) and (721.0000,-924.0000) .. (721.0000,-932.0000) --
    (721.0000,-945.0000) .. controls (721.0000,-951.0000) and (723.6667,-955.6667)
    .. (729.0000,-959.0000) -- cycle(686.0000,-1053.0000) .. controls
    (676.6667,-1058.3333) and (672.0000,-1065.0000) .. (672.0000,-1073.0000) ..
    controls (672.0000,-1079.0000) and (674.3333,-1085.3333) ..
    (679.0000,-1092.0000) .. controls (675.0000,-1088.0000) and
    (670.3333,-1086.0000) .. (665.0000,-1086.0000) .. controls
    (652.3333,-1086.0000) and (644.3333,-1087.6667) .. (641.0000,-1091.0000) ..
    controls (641.0000,-1073.6667) and (641.3333,-1063.3333) ..
    (642.0000,-1060.0000) .. controls (633.3333,-1047.3333) and
    (624.3333,-1041.0000) .. (615.0000,-1041.0000) .. controls
    (604.3333,-1041.0000) and (597.6667,-1042.3333) .. (595.0000,-1045.0000) ..
    controls (594.3333,-1029.0000) and (594.6667,-1019.6667) ..
    (596.0000,-1017.0000) .. controls (585.3333,-1003.0000) and
    (578.6667,-996.0000) .. (576.0000,-996.0000) .. controls (572.6667,-996.0000)
    and (568.0000,-997.0000) .. (562.0000,-999.0000) .. controls
    (556.6667,-1001.0000) and (552.3333,-1002.0000) .. (549.0000,-1002.0000) ..
    controls (549.0000,-982.0000) and (546.3333,-966.6667) .. (541.0000,-956.0000)
    .. controls (546.3333,-960.6667) and (560.6667,-964.3333) ..
    (584.0000,-967.0000) .. controls (580.0000,-971.0000) and (578.0000,-975.6667)
    .. (578.0000,-981.0000) .. controls (578.0000,-981.6667) and
    (578.3333,-984.6667) .. (579.0000,-990.0000) .. controls (593.0000,-1004.6667)
    and (601.3333,-1012.0000) .. (604.0000,-1012.0000) .. controls
    (607.3333,-1012.0000) and (612.0000,-1011.3333) .. (618.0000,-1010.0000) ..
    controls (624.6667,-1009.3333) and (629.6667,-1009.0000) ..
    (633.0000,-1009.0000) .. controls (629.6667,-1015.6667) and
    (628.0000,-1022.6667) .. (628.0000,-1030.0000) .. controls
    (628.0000,-1043.3333) and (635.0000,-1051.3333) .. (649.0000,-1054.0000) ..
    controls (646.3333,-1053.3333) and (658.6667,-1053.0000) ..
    (686.0000,-1053.0000) -- cycle(538.0000,-1098.0000) .. controls
    (534.0000,-1106.0000) and (532.0000,-1113.0000) .. (532.0000,-1119.0000) ..
    controls (532.0000,-1123.0000) and (533.0000,-1126.3333) ..
    (535.0000,-1129.0000) .. controls (519.6667,-1129.0000) and
    (508.0000,-1130.3333) .. (500.0000,-1133.0000) -- (500.0000,-1101.0000) ..
    controls (504.0000,-1101.0000) and (510.3333,-1100.3333) ..
    (519.0000,-1099.0000) .. controls (527.6667,-1098.3333) and
    (534.0000,-1098.0000) .. (538.0000,-1098.0000) -- cycle(588.0000,-1053.0000)
    .. controls (581.3333,-1055.6667) and (578.0000,-1063.0000) ..
    (578.0000,-1075.0000) .. controls (578.0000,-1080.3333) and
    (579.0000,-1084.0000) .. (581.0000,-1086.0000) .. controls
    (569.6667,-1086.0000) and (559.0000,-1087.6667) .. (549.0000,-1091.0000) ..
    controls (549.6667,-1094.3333) and (550.0000,-1086.0000) ..
    (550.0000,-1066.0000) .. controls (550.0000,-1056.6667) and
    (545.0000,-1048.6667) .. (535.0000,-1042.0000) .. controls
    (549.6667,-1049.3333) and (567.3333,-1053.0000) .. (588.0000,-1053.0000) --
    cycle(401.0000,-1267.0000) .. controls (396.3333,-1263.0000) and
    (390.3333,-1261.0000) .. (383.0000,-1261.0000) .. controls
    (376.3333,-1261.0000) and (370.6667,-1263.3333) .. (366.0000,-1268.0000) ..
    controls (366.0000,-1268.0000) and (366.0000,-1263.3333) ..
    (366.0000,-1254.0000) -- (366.0000,-1246.0000) .. controls
    (366.0000,-1238.6667) and (363.3333,-1232.0000) .. (358.0000,-1226.0000) ..
    controls (358.6667,-1226.0000) and (360.0000,-1227.0000) ..
    (362.0000,-1229.0000) .. controls (364.6667,-1231.0000) and
    (367.0000,-1232.0000) .. (369.0000,-1232.0000) .. controls
    (369.0000,-1232.0000) and (379.3333,-1231.0000) .. (400.0000,-1229.0000) ..
    controls (397.3333,-1237.0000) and (396.0000,-1243.6667) ..
    (396.0000,-1249.0000) .. controls (396.0000,-1255.6667) and
    (397.6667,-1261.6667) .. (401.0000,-1267.0000) -- cycle(1044.0000,-701.0000)
    .. controls (1038.0000,-709.6667) and (1036.0000,-720.3333) ..
    (1038.0000,-733.0000) .. controls (1036.0000,-731.0000) and
    (1032.3333,-730.0000) .. (1027.0000,-730.0000) .. controls
    (1015.6667,-730.0000) and (1007.3333,-732.0000) .. (1002.0000,-736.0000) ..
    controls (1006.0000,-724.0000) and (1008.0000,-716.3333) ..
    (1008.0000,-713.0000) .. controls (1008.0000,-707.6667) and
    (1004.6667,-702.0000) .. (998.0000,-696.0000) .. controls (991.3333,-690.0000)
    and (985.3333,-687.0000) .. (980.0000,-687.0000) .. controls
    (978.0000,-687.0000) and (975.3333,-687.3333) .. (972.0000,-688.0000) ..
    controls (968.6667,-689.3333) and (966.3333,-690.0000) .. (965.0000,-690.0000)
    .. controls (966.3333,-686.6667) and (967.0000,-682.6667) ..
    (967.0000,-678.0000) .. controls (967.0000,-653.3333) and (957.0000,-641.0000)
    .. (937.0000,-641.0000) .. controls (934.3333,-641.0000) and
    (930.6667,-641.3333) .. (926.0000,-642.0000) .. controls (921.3333,-643.3333)
    and (918.0000,-644.0000) .. (916.0000,-644.0000) .. controls
    (916.6667,-637.3333) and (917.0000,-633.0000) .. (917.0000,-631.0000) ..
    controls (917.0000,-611.6667) and (907.0000,-602.0000) .. (887.0000,-602.0000)
    .. controls (880.3333,-602.0000) and (876.0000,-603.0000) ..
    (874.0000,-605.0000) .. controls (872.0000,-597.0000) and (871.0000,-587.0000)
    .. (871.0000,-575.0000) -- (871.0000,-566.0000) .. controls
    (875.0000,-567.3333) and (880.6667,-568.0000) .. (888.0000,-568.0000) ..
    controls (896.0000,-568.0000) and (903.0000,-567.3333) .. (909.0000,-566.0000)
    .. controls (906.3333,-572.6667) and (905.0000,-578.3333) ..
    (905.0000,-583.0000) .. controls (905.0000,-609.0000) and (920.3333,-619.0000)
    .. (951.0000,-613.0000) .. controls (947.6667,-616.3333) and
    (946.0000,-620.0000) .. (946.0000,-624.0000) .. controls (946.0000,-647.3333)
    and (962.0000,-657.6667) .. (994.0000,-655.0000) .. controls
    (990.0000,-662.3333) and (988.3333,-669.0000) .. (989.0000,-675.0000) ..
    controls (997.6667,-689.6667) and (1005.0000,-698.0000) ..
    (1011.0000,-700.0000) .. controls (1012.3333,-700.6667) and
    (1023.3333,-701.0000) .. (1044.0000,-701.0000) -- cycle(446.0000,-1186.0000)
    .. controls (442.6667,-1196.0000) and (441.6667,-1206.6667) ..
    (443.0000,-1218.0000) .. controls (439.0000,-1216.6667) and
    (433.6667,-1216.0000) .. (427.0000,-1216.0000) .. controls
    (420.3333,-1216.0000) and (415.0000,-1216.6667) .. (411.0000,-1218.0000) ..
    controls (411.6667,-1213.3333) and (412.0000,-1209.3333) ..
    (412.0000,-1206.0000) .. controls (412.0000,-1186.0000) and
    (402.3333,-1176.0000) .. (383.0000,-1176.0000) .. controls
    (381.0000,-1176.0000) and (378.0000,-1176.3333) .. (374.0000,-1177.0000) ..
    controls (370.0000,-1178.3333) and (367.0000,-1179.0000) ..
    (365.0000,-1179.0000) -- (365.0000,-1144.0000) .. controls
    (383.6667,-1144.0000) and (395.3333,-1143.3333) .. (400.0000,-1142.0000) ..
    controls (396.6667,-1146.0000) and (395.0000,-1150.3333) ..
    (395.0000,-1155.0000) .. controls (395.0000,-1177.6667) and
    (407.3333,-1189.0000) .. (432.0000,-1189.0000) .. controls
    (437.3333,-1189.0000) and (442.0000,-1188.0000) .. (446.0000,-1186.0000) --
    cycle(1279.0000,-346.0000) .. controls (1270.3333,-336.6667) and
    (1259.6667,-332.0000) .. (1247.0000,-332.0000) .. controls
    (1242.3333,-332.0000) and (1238.3333,-333.0000) .. (1235.0000,-335.0000) ..
    controls (1237.0000,-328.3333) and (1238.0000,-317.6667) ..
    (1238.0000,-303.0000) .. controls (1255.3333,-303.0000) and
    (1267.0000,-302.0000) .. (1273.0000,-300.0000) .. controls
    (1271.0000,-306.0000) and (1270.0000,-310.6667) .. (1270.0000,-314.0000) --
    (1270.0000,-323.0000) .. controls (1270.0000,-323.6667) and
    (1270.6667,-325.6667) .. (1272.0000,-329.0000) .. controls
    (1274.0000,-333.0000) and (1276.3333,-338.6667) .. (1279.0000,-346.0000) --
    cycle(351.0000,-1275.0000) .. controls (348.3333,-1280.3333) and
    (347.0000,-1287.6667) .. (347.0000,-1297.0000) .. controls
    (339.6667,-1293.6667) and (329.3333,-1287.6667) .. (316.0000,-1279.0000) ..
    controls (303.3333,-1268.3333) and (287.0000,-1250.6667) ..
    (267.0000,-1226.0000) -- (275.0000,-1232.0000) -- (308.0000,-1229.0000) ..
    controls (305.3333,-1237.0000) and (304.0000,-1243.6667) ..
    (304.0000,-1249.0000) .. controls (304.0000,-1268.3333) and
    (311.0000,-1278.0000) .. (325.0000,-1278.0000) .. controls
    (327.6667,-1278.0000) and (332.0000,-1277.3333) .. (338.0000,-1276.0000) ..
    controls (344.0000,-1275.3333) and (348.3333,-1275.0000) ..
    (351.0000,-1275.0000) -- cycle(1227.0000,-343.0000) -- (1224.0000,-382.0000)
    .. controls (1218.0000,-380.0000) and (1212.0000,-379.0000) ..
    (1206.0000,-379.0000) -- (1201.0000,-379.0000) .. controls
    (1197.0000,-379.0000) and (1193.0000,-379.6667) .. (1189.0000,-381.0000) ..
    controls (1191.6667,-374.3333) and (1193.0000,-368.0000) ..
    (1193.0000,-362.0000) -- (1193.0000,-358.0000) .. controls
    (1193.0000,-354.0000) and (1191.6667,-349.6667) .. (1189.0000,-345.0000) ..
    controls (1191.6667,-346.3333) and (1194.3333,-347.0000) ..
    (1197.0000,-347.0000) -- (1207.0000,-347.0000) .. controls
    (1215.6667,-347.0000) and (1222.3333,-345.6667) .. (1227.0000,-343.0000) --
    cycle(1181.0000,-387.0000) -- (1181.0000,-427.0000) .. controls
    (1179.6667,-427.0000) and (1177.3333,-426.0000) .. (1174.0000,-424.0000) ..
    controls (1171.3333,-422.0000) and (1169.0000,-421.0000) ..
    (1167.0000,-421.0000) .. controls (1163.6667,-421.0000) and
    (1159.0000,-421.3333) .. (1153.0000,-422.0000) .. controls
    (1147.6667,-423.3333) and (1143.3333,-424.0000) .. (1140.0000,-424.0000) --
    (1140.0000,-387.0000) .. controls (1153.3333,-389.0000) and
    (1167.0000,-389.0000) .. (1181.0000,-387.0000) -- cycle(1090.0000,-478.0000)
    .. controls (1086.6667,-482.6667) and (1085.0000,-488.3333) ..
    (1085.0000,-495.0000) .. controls (1085.0000,-501.6667) and
    (1086.3333,-508.6667) .. (1089.0000,-516.0000) .. controls
    (1083.6667,-511.3333) and (1077.0000,-509.0000) .. (1069.0000,-509.0000) ..
    controls (1063.6667,-509.0000) and (1056.6667,-510.3333) ..
    (1048.0000,-513.0000) .. controls (1052.0000,-501.0000) and
    (1054.0000,-490.3333) .. (1054.0000,-481.0000) .. controls
    (1057.3333,-481.0000) and (1063.0000,-480.3333) .. (1071.0000,-479.0000) ..
    controls (1079.6667,-478.3333) and (1086.0000,-478.0000) ..
    (1090.0000,-478.0000) -- cycle(824.0000,-785.0000) .. controls
    (812.6667,-779.0000) and (805.0000,-776.0000) .. (801.0000,-776.0000) ..
    controls (794.3333,-776.0000) and (787.0000,-778.0000) .. (779.0000,-782.0000)
    .. controls (781.0000,-770.6667) and (782.0000,-759.0000) ..
    (782.0000,-747.0000) .. controls (790.0000,-745.6667) and (801.6667,-744.3333)
    .. (817.0000,-743.0000) .. controls (814.3333,-753.0000) and
    (813.0000,-760.0000) .. (813.0000,-764.0000) .. controls (813.0000,-772.6667)
    and (816.6667,-779.6667) .. (824.0000,-785.0000) -- cycle(1320.0000,-258.0000)
    .. controls (1316.6667,-267.3333) and (1315.3333,-277.6667) ..
    (1316.0000,-289.0000) .. controls (1298.0000,-289.0000) and
    (1285.0000,-290.3333) .. (1277.0000,-293.0000) .. controls
    (1279.0000,-287.0000) and (1280.0000,-282.0000) .. (1280.0000,-278.0000) --
    (1280.0000,-266.0000) .. controls (1280.0000,-265.3333) and
    (1279.3333,-263.0000) .. (1278.0000,-259.0000) .. controls
    (1276.6667,-255.6667) and (1274.6667,-250.6667) .. (1272.0000,-244.0000) ..
    controls (1277.3333,-251.3333) and (1289.6667,-255.0000) ..
    (1309.0000,-255.0000) .. controls (1313.0000,-255.0000) and
    (1316.6667,-256.0000) .. (1320.0000,-258.0000) -- cycle(1132.0000,-431.0000)
    -- (1132.0000,-467.0000) .. controls (1130.0000,-467.0000) and
    (1127.3333,-466.3333) .. (1124.0000,-465.0000) .. controls
    (1120.6667,-464.3333) and (1118.0000,-464.0000) .. (1116.0000,-464.0000) ..
    controls (1109.3333,-464.0000) and (1102.0000,-466.0000) ..
    (1094.0000,-470.0000) .. controls (1094.0000,-467.3333) and
    (1094.3333,-463.6667) .. (1095.0000,-459.0000) .. controls
    (1095.6667,-454.3333) and (1096.0000,-450.6667) .. (1096.0000,-448.0000) ..
    controls (1096.0000,-446.0000) and (1095.3333,-443.3333) ..
    (1094.0000,-440.0000) .. controls (1092.6667,-436.6667) and
    (1090.6667,-431.6667) .. (1088.0000,-425.0000) .. controls
    (1094.0000,-431.0000) and (1100.6667,-434.0000) .. (1108.0000,-434.0000) ..
    controls (1110.6667,-434.0000) and (1114.6667,-433.3333) ..
    (1120.0000,-432.0000) .. controls (1125.3333,-431.3333) and
    (1129.3333,-431.0000) .. (1132.0000,-431.0000) -- cycle(771.0000,-786.0000) ..
    controls (766.3333,-794.0000) and (764.0000,-804.6667) .. (764.0000,-818.0000)
    .. controls (746.6667,-818.0000) and (735.0000,-819.0000) ..
    (729.0000,-821.0000) .. controls (730.3333,-813.6667) and (732.6667,-803.0000)
    .. (736.0000,-789.0000) .. controls (740.0000,-789.0000) and
    (745.6667,-788.3333) .. (753.0000,-787.0000) .. controls (761.0000,-786.3333)
    and (767.0000,-786.0000) .. (771.0000,-786.0000) -- cycle(496.0000,-1052.0000)
    .. controls (490.6667,-1059.3333) and (488.0000,-1066.3333) ..
    (488.0000,-1073.0000) .. controls (488.0000,-1079.6667) and
    (490.3333,-1086.6667) .. (495.0000,-1094.0000) .. controls
    (489.0000,-1088.6667) and (481.6667,-1086.0000) .. (473.0000,-1086.0000) ..
    controls (467.0000,-1086.0000) and (461.6667,-1087.3333) ..
    (457.0000,-1090.0000) -- (457.0000,-1055.0000) .. controls
    (461.0000,-1055.0000) and (467.3333,-1054.3333) .. (476.0000,-1053.0000) ..
    controls (485.3333,-1052.3333) and (492.0000,-1052.0000) ..
    (496.0000,-1052.0000) -- cycle(538.0000,-1010.0000) .. controls
    (533.3333,-1015.3333) and (531.0000,-1021.6667) .. (531.0000,-1029.0000) ..
    controls (531.0000,-1033.6667) and (532.3333,-1037.6667) ..
    (535.0000,-1041.0000) .. controls (517.6667,-1041.0000) and
    (506.0000,-1042.0000) .. (500.0000,-1044.0000) .. controls
    (500.6667,-1036.6667) and (501.0000,-1032.3333) .. (501.0000,-1031.0000) --
    (501.0000,-1020.0000) .. controls (501.0000,-1014.6667) and
    (499.3333,-1010.0000) .. (496.0000,-1006.0000) .. controls
    (499.3333,-1008.6667) and (513.3333,-1010.0000) .. (538.0000,-1010.0000) --
    cycle(351.0000,-1187.0000) .. controls (349.0000,-1193.6667) and
    (348.0000,-1203.0000) .. (348.0000,-1215.0000) .. controls
    (334.0000,-1215.0000) and (323.3333,-1217.3333) .. (316.0000,-1222.0000) ..
    controls (316.0000,-1219.3333) and (316.3333,-1215.0000) ..
    (317.0000,-1209.0000) .. controls (318.3333,-1203.6667) and
    (319.0000,-1199.6667) .. (319.0000,-1197.0000) .. controls
    (319.0000,-1192.3333) and (317.6667,-1188.0000) .. (315.0000,-1184.0000) ..
    controls (317.6667,-1186.0000) and (327.3333,-1187.0000) ..
    (344.0000,-1187.0000) -- (351.0000,-1187.0000) -- cycle(640.0000,-962.0000) ..
    controls (628.0000,-956.0000) and (620.0000,-953.0000) .. (616.0000,-953.0000)
    .. controls (610.0000,-953.0000) and (603.0000,-955.0000) ..
    (595.0000,-959.0000) .. controls (595.0000,-924.3333) and (585.3333,-907.0000)
    .. (566.0000,-907.0000) .. controls (564.0000,-907.0000) and
    (561.0000,-907.3333) .. (557.0000,-908.0000) .. controls (553.6667,-909.3333)
    and (551.0000,-910.0000) .. (549.0000,-910.0000) .. controls
    (550.3333,-901.3333) and (550.3333,-889.6667) .. (549.0000,-875.0000) ..
    controls (553.6667,-876.3333) and (560.6667,-877.0000) .. (570.0000,-877.0000)
    .. controls (578.0000,-877.0000) and (584.0000,-876.3333) ..
    (588.0000,-875.0000) .. controls (580.6667,-880.3333) and (577.0000,-886.3333)
    .. (577.0000,-893.0000) .. controls (577.0000,-903.0000) and
    (583.3333,-911.3333) .. (596.0000,-918.0000) .. controls (609.3333,-925.3333)
    and (620.6667,-927.3333) .. (630.0000,-924.0000) .. controls
    (628.0000,-927.3333) and (627.0000,-931.6667) .. (627.0000,-937.0000) ..
    controls (627.0000,-949.0000) and (631.3333,-957.3333) .. (640.0000,-962.0000)
    -- cycle(863.0000,-701.0000) .. controls (861.6667,-705.0000) and
    (861.0000,-711.0000) .. (861.0000,-719.0000) .. controls (861.0000,-726.3333)
    and (861.6667,-732.0000) .. (863.0000,-736.0000) .. controls
    (859.0000,-732.0000) and (853.0000,-730.0000) .. (845.0000,-730.0000) ..
    controls (839.0000,-730.0000) and (832.0000,-732.0000) .. (824.0000,-736.0000)
    .. controls (826.6667,-732.6667) and (828.0000,-728.0000) ..
    (828.0000,-722.0000) .. controls (828.0000,-698.6667) and (818.3333,-687.0000)
    .. (799.0000,-687.0000) .. controls (798.3333,-687.0000) and
    (791.6667,-688.6667) .. (779.0000,-692.0000) .. controls (779.0000,-689.3333)
    and (779.3333,-685.3333) .. (780.0000,-680.0000) .. controls
    (781.3333,-674.6667) and (782.0000,-670.6667) .. (782.0000,-668.0000) ..
    controls (782.0000,-660.6667) and (779.3333,-654.0000) .. (774.0000,-648.0000)
    .. controls (776.6667,-650.0000) and (791.0000,-652.3333) ..
    (817.0000,-655.0000) .. controls (814.3333,-663.0000) and (813.0000,-669.6667)
    .. (813.0000,-675.0000) .. controls (813.0000,-694.3333) and
    (829.6667,-703.0000) .. (863.0000,-701.0000) -- cycle(679.0000,-875.0000) ..
    controls (673.0000,-882.3333) and (672.0000,-894.0000) .. (676.0000,-910.0000)
    .. controls (672.0000,-908.6667) and (666.3333,-908.0000) ..
    (659.0000,-908.0000) .. controls (651.0000,-908.0000) and (645.0000,-908.6667)
    .. (641.0000,-910.0000) .. controls (641.0000,-907.3333) and
    (641.3333,-903.0000) .. (642.0000,-897.0000) .. controls (642.0000,-891.6667)
    and (642.0000,-887.6667) .. (642.0000,-885.0000) .. controls
    (642.0000,-882.3333) and (639.3333,-878.0000) .. (634.0000,-872.0000) ..
    controls (628.6667,-866.6667) and (624.6667,-864.0000) .. (622.0000,-864.0000)
    -- (609.0000,-864.0000) .. controls (603.0000,-864.0000) and
    (598.3333,-865.0000) .. (595.0000,-867.0000) .. controls (596.3333,-858.3333)
    and (596.3333,-845.6667) .. (595.0000,-829.0000) .. controls
    (599.6667,-830.3333) and (606.3333,-831.0000) .. (615.0000,-831.0000) ..
    controls (623.0000,-831.0000) and (629.0000,-830.3333) .. (633.0000,-829.0000)
    .. controls (628.3333,-836.3333) and (626.0000,-843.6667) ..
    (626.0000,-851.0000) .. controls (626.0000,-869.0000) and (638.6667,-878.0000)
    .. (664.0000,-878.0000) .. controls (670.6667,-878.0000) and
    (675.6667,-877.0000) .. (679.0000,-875.0000) -- cycle(450.0000,-1098.0000) ..
    controls (445.3333,-1101.3333) and (443.0000,-1108.6667) ..
    (443.0000,-1120.0000) .. controls (443.0000,-1126.6667) and
    (444.0000,-1131.0000) .. (446.0000,-1133.0000) .. controls
    (442.0000,-1131.6667) and (436.0000,-1131.0000) .. (428.0000,-1131.0000) ..
    controls (420.6667,-1131.0000) and (415.0000,-1131.6667) ..
    (411.0000,-1133.0000) .. controls (411.6667,-1129.6667) and
    (412.0000,-1126.0000) .. (412.0000,-1122.0000) .. controls
    (412.0000,-1098.6667) and (399.6667,-1087.0000) .. (375.0000,-1087.0000) ..
    controls (369.6667,-1087.0000) and (365.3333,-1088.0000) ..
    (362.0000,-1090.0000) .. controls (364.0000,-1082.6667) and
    (365.0000,-1076.0000) .. (365.0000,-1070.0000) .. controls
    (365.0000,-1062.0000) and (362.6667,-1055.0000) .. (358.0000,-1049.0000) ..
    controls (366.0000,-1053.0000) and (372.0000,-1055.0000) ..
    (376.0000,-1055.0000) .. controls (378.6667,-1055.0000) and
    (382.6667,-1054.3333) .. (388.0000,-1053.0000) .. controls
    (393.3333,-1052.3333) and (397.3333,-1052.0000) .. (400.0000,-1052.0000) ..
    controls (397.3333,-1056.0000) and (396.0000,-1060.6667) ..
    (396.0000,-1066.0000) .. controls (396.0000,-1089.3333) and
    (405.3333,-1101.0000) .. (424.0000,-1101.0000) .. controls
    (426.6667,-1101.0000) and (431.0000,-1100.3333) .. (437.0000,-1099.0000) ..
    controls (443.0000,-1098.3333) and (447.3333,-1098.0000) ..
    (450.0000,-1098.0000) -- cycle(1273.0000,-215.0000) .. controls
    (1271.0000,-221.6667) and (1270.0000,-231.0000) .. (1270.0000,-243.0000) ..
    controls (1254.6667,-243.0000) and (1243.0000,-244.3333) ..
    (1235.0000,-247.0000) -- (1235.0000,-211.0000) .. controls
    (1243.6667,-211.0000) and (1256.3333,-212.3333) .. (1273.0000,-215.0000) --
    cycle(1227.0000,-254.0000) .. controls (1224.3333,-262.0000) and
    (1223.3333,-273.6667) .. (1224.0000,-289.0000) .. controls
    (1208.6667,-289.0000) and (1197.0000,-290.3333) .. (1189.0000,-293.0000) ..
    controls (1191.0000,-287.0000) and (1192.0000,-275.3333) ..
    (1192.0000,-258.0000) .. controls (1206.0000,-258.0000) and
    (1217.6667,-256.6667) .. (1227.0000,-254.0000) -- cycle(1139.0000,-385.0000)
    .. controls (1135.0000,-381.0000) and (1129.3333,-379.0000) ..
    (1122.0000,-379.0000) -- (1117.0000,-379.0000) .. controls
    (1114.3333,-379.0000) and (1110.3333,-379.3333) .. (1105.0000,-380.0000) ..
    controls (1099.6667,-380.6667) and (1096.0000,-381.0000) ..
    (1094.0000,-381.0000) .. controls (1094.0000,-355.6667) and
    (1094.0000,-343.0000) .. (1094.0000,-343.0000) .. controls
    (1099.3333,-344.3333) and (1105.0000,-345.0000) .. (1111.0000,-345.0000) --
    (1118.0000,-345.0000) .. controls (1123.3333,-345.0000) and
    (1128.0000,-344.3333) .. (1132.0000,-343.0000) .. controls
    (1132.0000,-343.0000) and (1132.0000,-347.0000) .. (1132.0000,-355.0000) --
    (1132.0000,-371.0000) .. controls (1132.0000,-375.6667) and
    (1134.3333,-380.3333) .. (1139.0000,-385.0000) -- cycle(869.0000,-654.0000) ..
    controls (859.6667,-644.6667) and (848.6667,-640.0000) .. (836.0000,-640.0000)
    .. controls (832.0000,-640.0000) and (828.0000,-640.6667) ..
    (824.0000,-642.0000) .. controls (826.6667,-636.0000) and (828.0000,-630.3333)
    .. (828.0000,-625.0000) .. controls (828.0000,-619.0000) and
    (826.3333,-613.6667) .. (823.0000,-609.0000) .. controls (826.3333,-611.6667)
    and (829.6667,-613.0000) .. (833.0000,-613.0000) -- (842.0000,-613.0000) ..
    controls (849.3333,-613.0000) and (856.3333,-612.0000) .. (863.0000,-610.0000)
    .. controls (860.3333,-616.6667) and (859.0000,-622.6667) ..
    (859.0000,-628.0000) .. controls (859.0000,-637.3333) and (862.3333,-646.0000)
    .. (869.0000,-654.0000) -- cycle(1181.0000,-300.0000) .. controls
    (1177.0000,-306.6667) and (1175.0000,-317.3333) .. (1175.0000,-332.0000) ..
    controls (1157.0000,-332.0000) and (1145.0000,-333.0000) ..
    (1139.0000,-335.0000) .. controls (1143.6667,-329.6667) and
    (1146.0000,-323.0000) .. (1146.0000,-315.0000) .. controls
    (1146.0000,-307.0000) and (1143.6667,-301.3333) .. (1139.0000,-298.0000) ..
    controls (1145.0000,-302.0000) and (1151.3333,-304.0000) ..
    (1158.0000,-304.0000) .. controls (1162.0000,-304.0000) and
    (1169.6667,-302.6667) .. (1181.0000,-300.0000) -- cycle(1043.0000,-432.0000)
    .. controls (1039.0000,-443.3333) and (1037.3333,-455.0000) ..
    (1038.0000,-467.0000) .. controls (1032.0000,-464.3333) and
    (1027.0000,-463.0000) .. (1023.0000,-463.0000) .. controls
    (1016.3333,-463.0000) and (1010.3333,-465.3333) .. (1005.0000,-470.0000) --
    (1005.0000,-435.0000) .. controls (1022.3333,-435.0000) and
    (1035.0000,-434.0000) .. (1043.0000,-432.0000) -- cycle(1090.0000,-389.0000)
    .. controls (1085.3333,-392.3333) and (1083.0000,-397.6667) ..
    (1083.0000,-405.0000) -- (1083.0000,-416.0000) .. controls
    (1083.0000,-419.3333) and (1084.0000,-422.0000) .. (1086.0000,-424.0000) ..
    controls (1080.6667,-422.0000) and (1075.3333,-421.0000) ..
    (1070.0000,-421.0000) -- (1065.0000,-421.0000) .. controls
    (1061.6667,-421.0000) and (1055.6667,-421.6667) .. (1047.0000,-423.0000) ..
    controls (1051.6667,-419.0000) and (1054.0000,-413.0000) ..
    (1054.0000,-405.0000) -- (1054.0000,-396.0000) .. controls
    (1053.3333,-392.6667) and (1052.3333,-390.3333) .. (1051.0000,-389.0000) --
    (1090.0000,-389.0000) -- cycle(728.0000,-784.0000) .. controls
    (719.3333,-778.6667) and (713.0000,-776.0000) .. (709.0000,-776.0000) ..
    controls (700.3333,-776.0000) and (692.0000,-778.0000) .. (684.0000,-782.0000)
    .. controls (686.0000,-767.3333) and (687.0000,-754.3333) ..
    (687.0000,-743.0000) .. controls (687.0000,-743.0000) and (698.6667,-743.0000)
    .. (722.0000,-743.0000) .. controls (722.0000,-745.6667) and
    (721.6667,-749.6667) .. (721.0000,-755.0000) .. controls (720.3333,-761.0000)
    and (720.0000,-765.3333) .. (720.0000,-768.0000) .. controls
    (720.0000,-774.6667) and (722.6667,-780.0000) .. (728.0000,-784.0000) --
    cycle(998.0000,-604.0000) .. controls (994.0000,-602.6667) and
    (989.3333,-602.0000) .. (984.0000,-602.0000) .. controls (978.0000,-602.0000)
    and (972.0000,-603.0000) .. (966.0000,-605.0000) .. controls
    (966.6667,-597.0000) and (967.0000,-590.6667) .. (967.0000,-586.0000) ..
    controls (967.0000,-566.0000) and (954.6667,-556.0000) .. (930.0000,-556.0000)
    .. controls (924.6667,-556.0000) and (920.3333,-557.0000) ..
    (917.0000,-559.0000) .. controls (917.0000,-526.3333) and (908.3333,-510.0000)
    .. (891.0000,-510.0000) .. controls (882.3333,-510.0000) and
    (875.6667,-511.6667) .. (871.0000,-515.0000) .. controls (871.0000,-495.0000)
    and (868.6667,-480.3333) .. (864.0000,-471.0000) .. controls
    (868.6667,-475.6667) and (883.6667,-478.0000) .. (909.0000,-478.0000) ..
    controls (907.0000,-485.3333) and (906.0000,-491.6667) .. (906.0000,-497.0000)
    .. controls (906.0000,-515.0000) and (921.3333,-524.0000) ..
    (952.0000,-524.0000) .. controls (950.0000,-530.0000) and (949.0000,-536.0000)
    .. (949.0000,-542.0000) -- (949.0000,-550.0000) .. controls
    (965.0000,-562.6667) and (975.3333,-569.0000) .. (980.0000,-569.0000) ..
    controls (982.0000,-569.0000) and (984.6667,-568.3333) .. (988.0000,-567.0000)
    .. controls (991.3333,-566.3333) and (993.6667,-566.0000) ..
    (995.0000,-566.0000) .. controls (990.3333,-572.0000) and (988.0000,-579.0000)
    .. (988.0000,-587.0000) .. controls (988.0000,-595.6667) and
    (991.3333,-601.3333) .. (998.0000,-604.0000) -- cycle(494.0000,-1003.0000) ..
    controls (490.6667,-1000.3333) and (485.3333,-999.0000) ..
    (478.0000,-999.0000) .. controls (475.3333,-999.0000) and (471.6667,-999.3333)
    .. (467.0000,-1000.0000) .. controls (463.0000,-1001.3333) and
    (459.6667,-1002.0000) .. (457.0000,-1002.0000) .. controls
    (457.0000,-980.0000) and (456.0000,-967.0000) .. (454.0000,-963.0000) ..
    controls (464.6667,-965.6667) and (477.3333,-967.0000) .. (492.0000,-967.0000)
    .. controls (490.0000,-973.0000) and (489.0000,-979.0000) ..
    (489.0000,-985.0000) .. controls (489.0000,-993.0000) and (490.6667,-999.0000)
    .. (494.0000,-1003.0000) -- cycle(262.0000,-1187.0000) .. controls
    (260.0000,-1193.6667) and (259.0000,-1204.0000) .. (259.0000,-1218.0000) ..
    controls (249.0000,-1211.3333) and (239.3333,-1201.0000) ..
    (230.0000,-1187.0000) -- (262.0000,-1187.0000) -- cycle(307.0000,-1148.0000)
    -- (307.0000,-1158.0000) .. controls (307.0000,-1160.0000) and
    (306.6667,-1163.0000) .. (306.0000,-1167.0000) .. controls
    (305.3333,-1171.0000) and (305.0000,-1174.0000) .. (305.0000,-1176.0000) ..
    controls (287.6667,-1176.0000) and (276.0000,-1177.0000) ..
    (270.0000,-1179.0000) -- (270.0000,-1144.0000) .. controls
    (273.3333,-1144.0000) and (278.6667,-1143.3333) .. (286.0000,-1142.0000) ..
    controls (293.3333,-1140.6667) and (298.6667,-1140.0000) ..
    (302.0000,-1140.0000) .. controls (305.3333,-1140.0000) and
    (307.0000,-1142.6667) .. (307.0000,-1148.0000) -- cycle(535.0000,-924.0000) --
    (535.0000,-952.0000) .. controls (519.0000,-952.0000) and (507.3333,-954.3333)
    .. (500.0000,-959.0000) .. controls (500.0000,-943.6667) and
    (500.3333,-933.6667) .. (501.0000,-929.0000) .. controls (499.6667,-927.6667)
    and (496.6667,-921.3333) .. (492.0000,-910.0000) .. controls
    (496.0000,-919.3333) and (509.6667,-924.0000) .. (533.0000,-924.0000) --
    (535.0000,-924.0000) -- cycle(1192.0000,-254.0000) -- (1190.0000,-258.0000) --
    (1182.0000,-254.0000) -- (1182.0000,-249.0000) -- (1192.0000,-254.0000) --
    cycle(679.0000,-786.0000) .. controls (675.0000,-798.0000) and
    (673.0000,-808.6667) .. (673.0000,-818.0000) .. controls (657.6667,-818.0000)
    and (647.0000,-819.0000) .. (641.0000,-821.0000) .. controls
    (641.0000,-819.0000) and (641.3333,-816.0000) .. (642.0000,-812.0000) ..
    controls (642.0000,-808.6667) and (642.0000,-806.0000) .. (642.0000,-804.0000)
    -- (642.0000,-794.0000) .. controls (635.3333,-782.0000) and
    (626.0000,-776.0000) .. (614.0000,-776.0000) .. controls (609.3333,-776.0000)
    and (603.0000,-778.0000) .. (595.0000,-782.0000) -- (595.0000,-754.0000) ..
    controls (599.0000,-747.3333) and (606.3333,-744.0000) .. (617.0000,-744.0000)
    -- (633.0000,-744.0000) .. controls (629.0000,-750.0000) and
    (627.0000,-755.6667) .. (627.0000,-761.0000) .. controls (627.0000,-761.6667)
    and (627.3333,-764.6667) .. (628.0000,-770.0000) .. controls
    (640.0000,-782.6667) and (648.3333,-789.0000) .. (653.0000,-789.0000) ..
    controls (655.6667,-789.0000) and (660.0000,-788.3333) .. (666.0000,-787.0000)
    .. controls (672.0000,-786.3333) and (676.3333,-786.0000) ..
    (679.0000,-786.0000) -- cycle(771.0000,-700.0000) -- (771.0000,-736.0000) ..
    controls (763.0000,-732.0000) and (756.6667,-730.0000) .. (752.0000,-730.0000)
    .. controls (744.6667,-730.0000) and (737.0000,-732.0000) ..
    (729.0000,-736.0000) .. controls (729.6667,-729.3333) and (731.3333,-719.0000)
    .. (734.0000,-705.0000) .. controls (722.6667,-691.0000) and
    (716.0000,-684.3333) .. (714.0000,-685.0000) -- (684.0000,-692.0000) ..
    controls (684.0000,-690.0000) and (684.3333,-687.3333) .. (685.0000,-684.0000)
    .. controls (685.0000,-680.6667) and (685.0000,-678.0000) ..
    (685.0000,-676.0000) -- (685.0000,-660.0000) .. controls (682.3333,-656.0000)
    and (681.0000,-652.0000) .. (681.0000,-648.0000) .. controls
    (685.6667,-651.3333) and (699.3333,-653.6667) .. (722.0000,-655.0000) ..
    controls (720.0000,-659.0000) and (719.0000,-663.3333) .. (719.0000,-668.0000)
    .. controls (719.0000,-691.3333) and (731.3333,-703.0000) ..
    (756.0000,-703.0000) .. controls (761.3333,-703.0000) and (766.3333,-702.0000)
    .. (771.0000,-700.0000) -- cycle(1234.0000,-210.0000) .. controls
    (1222.0000,-204.0000) and (1214.3333,-201.0000) .. (1211.0000,-201.0000) ..
    controls (1205.6667,-201.0000) and (1198.3333,-203.3333) ..
    (1189.0000,-208.0000) .. controls (1191.0000,-193.3333) and
    (1192.0000,-180.3333) .. (1192.0000,-169.0000) .. controls
    (1215.3333,-169.0000) and (1227.0000,-169.0000) .. (1227.0000,-169.0000) ..
    controls (1224.3333,-179.0000) and (1223.0000,-185.6667) ..
    (1223.0000,-189.0000) .. controls (1223.0000,-197.6667) and
    (1226.6667,-204.6667) .. (1234.0000,-210.0000) -- cycle(450.0000,-1010.0000)
    .. controls (445.3333,-1015.3333) and (443.0000,-1021.6667) ..
    (443.0000,-1029.0000) .. controls (443.0000,-1037.0000) and
    (445.0000,-1043.3333) .. (449.0000,-1048.0000) .. controls
    (443.0000,-1042.6667) and (435.6667,-1040.0000) .. (427.0000,-1040.0000) ..
    controls (421.0000,-1040.0000) and (415.6667,-1041.3333) ..
    (411.0000,-1044.0000) .. controls (412.3333,-1038.6667) and
    (413.0000,-1034.3333) .. (413.0000,-1031.0000) .. controls
    (413.0000,-1015.0000) and (408.0000,-1005.3333) .. (398.0000,-1002.0000) ..
    controls (394.6667,-1001.3333) and (382.6667,-1001.0000) ..
    (362.0000,-1001.0000) .. controls (363.3333,-997.0000) and
    (364.0000,-991.6667) .. (364.0000,-985.0000) .. controls (364.0000,-979.0000)
    and (363.6667,-973.3333) .. (363.0000,-968.0000) .. controls
    (359.6667,-964.6667) and (355.3333,-959.6667) .. (350.0000,-953.0000) ..
    controls (356.6667,-958.3333) and (373.3333,-963.0000) .. (400.0000,-967.0000)
    .. controls (398.0000,-973.0000) and (397.0000,-979.0000) ..
    (397.0000,-985.0000) .. controls (397.0000,-1001.6667) and
    (414.6667,-1010.0000) .. (450.0000,-1010.0000) -- cycle(354.0000,-1133.0000)
    .. controls (348.6667,-1131.6667) and (342.0000,-1131.0000) ..
    (334.0000,-1131.0000) .. controls (326.0000,-1131.0000) and
    (320.0000,-1131.6667) .. (316.0000,-1133.0000) .. controls
    (316.6667,-1120.3333) and (317.0000,-1114.0000) .. (317.0000,-1114.0000) ..
    controls (317.0000,-1096.0000) and (309.0000,-1087.0000) ..
    (293.0000,-1087.0000) -- (282.0000,-1087.0000) .. controls
    (277.3333,-1087.0000) and (273.3333,-1088.0000) .. (270.0000,-1090.0000) ..
    controls (270.6667,-1078.6667) and (268.3333,-1063.6667) ..
    (263.0000,-1045.0000) .. controls (270.3333,-1051.6667) and
    (276.3333,-1055.0000) .. (281.0000,-1055.0000) .. controls
    (284.3333,-1055.0000) and (289.0000,-1054.3333) .. (295.0000,-1053.0000) ..
    controls (301.0000,-1052.3333) and (305.6667,-1052.0000) ..
    (309.0000,-1052.0000) .. controls (306.3333,-1057.3333) and
    (305.0000,-1062.6667) .. (305.0000,-1068.0000) .. controls
    (305.0000,-1090.0000) and (313.3333,-1101.0000) .. (330.0000,-1101.0000) ..
    controls (332.6667,-1101.0000) and (336.0000,-1100.3333) ..
    (340.0000,-1099.0000) .. controls (344.6667,-1098.3333) and
    (348.3333,-1098.0000) .. (351.0000,-1098.0000) .. controls
    (349.6667,-1106.6667) and (349.0000,-1112.0000) .. (349.0000,-1114.0000) ..
    controls (349.0000,-1121.3333) and (350.6667,-1127.6667) ..
    (354.0000,-1133.0000) -- cycle(1004.0000,-433.0000) .. controls
    (988.0000,-425.0000) and (981.0000,-421.0000) .. (983.0000,-421.0000) ..
    controls (981.0000,-421.0000) and (978.0000,-421.3333) .. (974.0000,-422.0000)
    .. controls (970.6667,-423.3333) and (968.0000,-424.0000) ..
    (966.0000,-424.0000) .. controls (966.0000,-407.3333) and (964.6667,-395.6667)
    .. (962.0000,-389.0000) -- (995.0000,-389.0000) .. controls
    (990.3333,-393.0000) and (988.0000,-398.6667) .. (988.0000,-406.0000) ..
    controls (988.0000,-418.6667) and (993.3333,-427.6667) ..
    (1004.0000,-433.0000) -- cycle(1050.0000,-388.0000) .. controls
    (1040.6667,-383.3333) and (1024.6667,-381.0000) .. (1002.0000,-381.0000) --
    (1002.0000,-346.0000) .. controls (1023.3333,-346.6667) and
    (1037.3333,-347.0000) .. (1044.0000,-347.0000) .. controls
    (1038.6667,-354.3333) and (1036.0000,-360.6667) .. (1036.0000,-366.0000) ..
    controls (1036.0000,-373.3333) and (1040.6667,-380.6667) ..
    (1050.0000,-388.0000) -- cycle(1182.0000,-212.0000) .. controls
    (1177.3333,-216.0000) and (1175.0000,-226.6667) .. (1175.0000,-244.0000) ..
    controls (1159.6667,-244.0000) and (1149.0000,-245.0000) ..
    (1143.0000,-247.0000) .. controls (1143.0000,-245.0000) and
    (1143.3333,-242.0000) .. (1144.0000,-238.0000) .. controls
    (1145.3333,-234.0000) and (1146.0000,-231.0000) .. (1146.0000,-229.0000) ..
    controls (1146.0000,-226.3333) and (1142.6667,-219.3333) ..
    (1136.0000,-208.0000) .. controls (1140.0000,-210.6667) and
    (1155.3333,-212.0000) .. (1182.0000,-212.0000) -- cycle(817.0000,-566.0000) ..
    controls (815.0000,-572.6667) and (814.0000,-584.3333) .. (814.0000,-601.0000)
    .. controls (795.3333,-601.0000) and (783.6667,-602.3333) ..
    (779.0000,-605.0000) .. controls (779.6667,-597.0000) and (780.6667,-585.0000)
    .. (782.0000,-569.0000) .. controls (798.6667,-569.0000) and
    (810.3333,-568.0000) .. (817.0000,-566.0000) -- cycle(771.0000,-609.0000) ..
    controls (767.6667,-618.3333) and (766.0000,-627.0000) .. (766.0000,-635.0000)
    .. controls (766.0000,-637.6667) and (766.6667,-640.6667) ..
    (768.0000,-644.0000) .. controls (764.0000,-642.6667) and (759.3333,-642.0000)
    .. (754.0000,-642.0000) -- (748.0000,-642.0000) .. controls
    (742.0000,-642.0000) and (735.6667,-642.6667) .. (729.0000,-644.0000) ..
    controls (730.3333,-636.6667) and (732.6667,-626.0000) .. (736.0000,-612.0000)
    .. controls (754.0000,-612.0000) and (765.6667,-611.0000) ..
    (771.0000,-609.0000) -- cycle(863.0000,-524.0000) .. controls
    (859.6667,-534.0000) and (858.6667,-544.3333) .. (860.0000,-555.0000) ..
    controls (844.6667,-555.0000) and (833.0000,-556.3333) .. (825.0000,-559.0000)
    .. controls (827.0000,-553.0000) and (828.0000,-547.0000) ..
    (828.0000,-541.0000) .. controls (828.0000,-533.6667) and (825.6667,-527.0000)
    .. (821.0000,-521.0000) .. controls (817.0000,-515.6667) and
    (815.0000,-512.0000) .. (815.0000,-510.0000) .. controls (824.3333,-519.3333)
    and (840.3333,-524.0000) .. (863.0000,-524.0000) -- cycle(588.0000,-787.0000)
    .. controls (580.6667,-791.6667) and (577.0000,-802.0000) ..
    (577.0000,-818.0000) .. controls (562.3333,-818.0000) and (553.0000,-819.0000)
    .. (549.0000,-821.0000) .. controls (550.3333,-811.6667) and
    (550.3333,-800.0000) .. (549.0000,-786.0000) .. controls (551.6667,-786.6667)
    and (564.6667,-787.0000) .. (588.0000,-787.0000) -- cycle(492.0000,-875.0000)
    .. controls (490.0000,-881.6667) and (489.0000,-892.0000) ..
    (489.0000,-906.0000) .. controls (475.6667,-906.0000) and (465.0000,-907.3333)
    .. (457.0000,-910.0000) -- (457.0000,-878.0000) .. controls
    (474.3333,-878.0000) and (486.0000,-877.0000) .. (492.0000,-875.0000) --
    cycle(538.0000,-829.0000) .. controls (533.3333,-843.6667) and
    (532.3333,-855.3333) .. (535.0000,-864.0000) .. controls (517.6667,-864.0000)
    and (506.0000,-865.0000) .. (500.0000,-867.0000) .. controls
    (500.0000,-849.6667) and (500.3333,-839.6667) .. (501.0000,-837.0000) ..
    controls (498.3333,-833.0000) and (497.0000,-829.0000) .. (497.0000,-825.0000)
    .. controls (503.6667,-829.6667) and (510.6667,-832.0000) ..
    (518.0000,-832.0000) .. controls (520.0000,-832.0000) and (523.3333,-831.3333)
    .. (528.0000,-830.0000) .. controls (532.6667,-829.3333) and
    (536.0000,-829.0000) .. (538.0000,-829.0000) -- cycle(262.0000,-1098.0000) ..
    controls (258.6667,-1108.0000) and (257.6667,-1118.6667) ..
    (259.0000,-1130.0000) .. controls (241.6667,-1130.0000) and
    (230.0000,-1131.0000) .. (224.0000,-1133.0000) .. controls
    (226.0000,-1126.3333) and (227.0000,-1115.6667) .. (227.0000,-1101.0000) ..
    controls (242.3333,-1101.0000) and (254.0000,-1100.0000) ..
    (262.0000,-1098.0000) -- cycle(679.0000,-701.0000) .. controls
    (673.6667,-709.0000) and (672.0000,-719.6667) .. (674.0000,-733.0000) ..
    controls (668.0000,-730.3333) and (662.6667,-729.0000) .. (658.0000,-729.0000)
    .. controls (651.3333,-729.0000) and (645.6667,-731.3333) ..
    (641.0000,-736.0000) .. controls (641.0000,-718.0000) and (641.3333,-707.6667)
    .. (642.0000,-705.0000) .. controls (637.3333,-693.0000) and
    (628.6667,-687.0000) .. (616.0000,-687.0000) .. controls (610.0000,-687.0000)
    and (603.0000,-689.0000) .. (595.0000,-693.0000) -- (595.0000,-655.0000) --
    (634.0000,-655.0000) .. controls (628.6667,-660.3333) and (626.0000,-665.6667)
    .. (626.0000,-671.0000) .. controls (626.0000,-693.0000) and
    (639.6667,-704.0000) .. (667.0000,-704.0000) .. controls (671.6667,-704.0000)
    and (675.6667,-703.0000) .. (679.0000,-701.0000) -- cycle(446.0000,-924.0000)
    .. controls (444.0000,-930.0000) and (443.0000,-939.3333) ..
    (443.0000,-952.0000) .. controls (429.6667,-952.0000) and (419.0000,-953.3333)
    .. (411.0000,-956.0000) .. controls (412.3333,-952.6667) and
    (413.0000,-948.6667) .. (413.0000,-944.0000) .. controls (413.0000,-919.3333)
    and (403.0000,-907.0000) .. (383.0000,-907.0000) .. controls
    (381.0000,-907.0000) and (378.0000,-907.3333) .. (374.0000,-908.0000) ..
    controls (370.0000,-909.3333) and (367.0000,-910.0000) .. (365.0000,-910.0000)
    -- (365.0000,-878.0000) .. controls (383.0000,-878.0000) and
    (394.6667,-877.3333) .. (400.0000,-876.0000) .. controls (397.3333,-881.3333)
    and (396.0000,-887.0000) .. (396.0000,-893.0000) .. controls
    (396.0000,-919.0000) and (412.6667,-929.3333) .. (446.0000,-924.0000) --
    cycle(817.0000,-478.0000) .. controls (813.6667,-488.0000) and
    (812.6667,-498.3333) .. (814.0000,-509.0000) .. controls (797.3333,-509.0000)
    and (785.6667,-511.3333) .. (779.0000,-516.0000) -- (779.0000,-477.0000) ..
    controls (783.0000,-479.0000) and (788.0000,-480.0000) .. (794.0000,-480.0000)
    -- (798.0000,-480.0000) .. controls (801.3333,-480.0000) and
    (807.6667,-479.3333) .. (817.0000,-478.0000) -- cycle(1043.0000,-523.0000) --
    (1043.0000,-559.0000) .. controls (1027.6667,-555.0000) and
    (1014.0000,-554.6667) .. (1002.0000,-558.0000) .. controls
    (1005.3333,-548.0000) and (1007.0000,-539.3333) .. (1007.0000,-532.0000) ..
    controls (995.6667,-518.6667) and (981.6667,-512.0000) .. (965.0000,-512.0000)
    .. controls (966.3333,-508.6667) and (967.0000,-505.3333) ..
    (967.0000,-502.0000) .. controls (967.0000,-476.6667) and (957.0000,-464.0000)
    .. (937.0000,-464.0000) .. controls (931.6667,-464.0000) and
    (925.0000,-466.0000) .. (917.0000,-470.0000) .. controls (917.0000,-437.3333)
    and (910.6667,-421.0000) .. (898.0000,-421.0000) .. controls
    (894.6667,-421.0000) and (890.0000,-421.3333) .. (884.0000,-422.0000) ..
    controls (878.0000,-423.3333) and (873.3333,-424.0000) .. (870.0000,-424.0000)
    .. controls (870.0000,-392.6667) and (860.0000,-377.0000) ..
    (840.0000,-377.0000) .. controls (835.3333,-377.0000) and (830.0000,-378.0000)
    .. (824.0000,-380.0000) .. controls (827.3333,-374.6667) and
    (829.0000,-369.3333) .. (829.0000,-364.0000) .. controls (829.0000,-344.6667)
    and (812.0000,-335.0000) .. (778.0000,-335.0000) .. controls
    (781.3333,-329.6667) and (783.0000,-324.6667) .. (783.0000,-320.0000) ..
    controls (783.0000,-300.0000) and (772.6667,-290.0000) .. (752.0000,-290.0000)
    .. controls (749.3333,-290.0000) and (745.3333,-290.3333) ..
    (740.0000,-291.0000) .. controls (735.3333,-292.3333) and (731.6667,-293.0000)
    .. (729.0000,-293.0000) .. controls (730.3333,-285.0000) and
    (732.6667,-273.0000) .. (736.0000,-257.0000) .. controls (740.0000,-257.0000)
    and (745.6667,-256.6667) .. (753.0000,-256.0000) .. controls
    (761.0000,-255.3333) and (767.0000,-255.0000) .. (771.0000,-255.0000) ..
    controls (765.6667,-259.6667) and (763.0000,-265.6667) .. (763.0000,-273.0000)
    .. controls (763.0000,-291.6667) and (781.0000,-301.0000) ..
    (817.0000,-301.0000) .. controls (813.0000,-306.3333) and (811.0000,-311.6667)
    .. (811.0000,-317.0000) .. controls (811.0000,-339.0000) and
    (823.6667,-350.0000) .. (849.0000,-350.0000) .. controls (853.0000,-350.0000)
    and (857.3333,-349.0000) .. (862.0000,-347.0000) .. controls
    (858.0000,-351.6667) and (856.0000,-356.3333) .. (856.0000,-361.0000) ..
    controls (856.0000,-381.6667) and (869.6667,-392.0000) .. (897.0000,-392.0000)
    .. controls (901.0000,-392.0000) and (905.0000,-391.0000) ..
    (909.0000,-389.0000) .. controls (906.3333,-395.6667) and (905.0000,-401.6667)
    .. (905.0000,-407.0000) .. controls (905.0000,-421.0000) and
    (910.6667,-429.3333) .. (922.0000,-432.0000) .. controls (922.6667,-432.0000)
    and (933.6667,-432.0000) .. (955.0000,-432.0000) .. controls
    (951.0000,-438.0000) and (949.0000,-447.6667) .. (949.0000,-461.0000) ..
    controls (964.3333,-472.3333) and (979.3333,-478.0000) .. (994.0000,-478.0000)
    .. controls (990.6667,-488.0000) and (989.0000,-496.3333) ..
    (989.0000,-503.0000) -- (989.0000,-504.0000) .. controls (1001.0000,-518.6667)
    and (1010.0000,-526.0000) .. (1016.0000,-526.0000) .. controls
    (1019.3333,-526.0000) and (1024.0000,-525.3333) .. (1030.0000,-524.0000) ..
    controls (1036.0000,-523.3333) and (1040.3333,-523.0000) ..
    (1043.0000,-523.0000) -- cycle(771.0000,-524.0000) .. controls
    (765.6667,-530.0000) and (763.0000,-536.6667) .. (763.0000,-544.0000) ..
    controls (763.0000,-549.3333) and (764.6667,-553.6667) .. (768.0000,-557.0000)
    .. controls (764.0000,-555.0000) and (760.0000,-554.0000) ..
    (756.0000,-554.0000) .. controls (752.6667,-554.0000) and (748.0000,-554.6667)
    .. (742.0000,-556.0000) .. controls (736.0000,-557.3333) and
    (731.6667,-558.0000) .. (729.0000,-558.0000) .. controls (730.3333,-554.0000)
    and (732.0000,-544.0000) .. (734.0000,-528.0000) -- (731.0000,-521.0000) ..
    controls (734.3333,-523.0000) and (745.0000,-524.0000) .. (763.0000,-524.0000)
    -- (771.0000,-524.0000) -- cycle(722.0000,-566.0000) -- (722.0000,-601.0000)
    .. controls (704.6667,-601.0000) and (692.0000,-602.3333) ..
    (684.0000,-605.0000) .. controls (684.0000,-601.0000) and (684.3333,-595.0000)
    .. (685.0000,-587.0000) .. controls (686.3333,-579.0000) and
    (687.0000,-573.0000) .. (687.0000,-569.0000) .. controls (704.3333,-569.0000)
    and (716.0000,-568.0000) .. (722.0000,-566.0000) -- cycle(584.0000,-701.0000)
    .. controls (578.6667,-705.0000) and (576.0000,-711.3333) ..
    (576.0000,-720.0000) .. controls (576.0000,-726.0000) and (578.0000,-730.3333)
    .. (582.0000,-733.0000) .. controls (577.3333,-731.0000) and
    (574.0000,-730.0000) .. (572.0000,-730.0000) -- (564.0000,-730.0000) ..
    controls (562.0000,-730.0000) and (557.0000,-732.0000) .. (549.0000,-736.0000)
    -- (549.0000,-701.0000) -- (584.0000,-701.0000) -- cycle(679.0000,-609.0000)
    .. controls (675.6667,-614.3333) and (674.0000,-620.0000) ..
    (674.0000,-626.0000) .. controls (674.0000,-631.3333) and (675.6667,-638.3333)
    .. (679.0000,-647.0000) .. controls (676.3333,-641.0000) and
    (663.6667,-639.0000) .. (641.0000,-641.0000) .. controls (641.0000,-638.3333)
    and (641.3333,-634.6667) .. (642.0000,-630.0000) .. controls
    (642.6667,-625.3333) and (643.0000,-621.6667) .. (643.0000,-619.0000) ..
    controls (643.0000,-614.3333) and (640.6667,-610.0000) .. (636.0000,-606.0000)
    .. controls (643.3333,-610.6667) and (649.3333,-613.0000) ..
    (654.0000,-613.0000) -- (664.0000,-613.0000) .. controls (666.0000,-613.0000)
    and (671.0000,-611.6667) .. (679.0000,-609.0000) -- cycle(538.0000,-743.0000)
    -- (538.0000,-778.0000) .. controls (536.0000,-778.0000) and
    (533.3333,-777.6667) .. (530.0000,-777.0000) .. controls (526.6667,-776.3333)
    and (524.0000,-776.0000) .. (522.0000,-776.0000) .. controls
    (515.3333,-776.0000) and (508.0000,-778.0000) .. (500.0000,-782.0000) --
    (500.0000,-754.0000) .. controls (504.6667,-746.6667) and (512.0000,-743.0000)
    .. (522.0000,-743.0000) -- (538.0000,-743.0000) -- cycle(496.0000,-786.0000)
    .. controls (491.3333,-794.0000) and (489.0000,-804.6667) ..
    (489.0000,-818.0000) .. controls (473.6667,-818.0000) and (463.0000,-819.0000)
    .. (457.0000,-821.0000) -- (457.0000,-789.0000) .. controls
    (461.0000,-789.0000) and (467.3333,-788.3333) .. (476.0000,-787.0000) ..
    controls (485.3333,-786.3333) and (492.0000,-786.0000) .. (496.0000,-786.0000)
    -- cycle(446.0000,-829.0000) .. controls (444.6667,-834.3333) and
    (444.0000,-840.3333) .. (444.0000,-847.0000) -- (444.0000,-853.0000) ..
    controls (444.0000,-858.3333) and (444.6667,-863.0000) .. (446.0000,-867.0000)
    .. controls (442.0000,-865.6667) and (437.0000,-865.0000) ..
    (431.0000,-865.0000) -- (426.0000,-865.0000) .. controls (420.0000,-865.0000)
    and (415.0000,-865.6667) .. (411.0000,-867.0000) -- (411.0000,-832.0000) ..
    controls (412.3333,-832.6667) and (414.6667,-833.0000) .. (418.0000,-833.0000)
    -- (427.0000,-833.0000) .. controls (433.0000,-833.0000) and
    (439.3333,-831.6667) .. (446.0000,-829.0000) -- cycle(351.0000,-1009.0000) ..
    controls (347.6667,-1017.0000) and (346.0000,-1023.6667) ..
    (346.0000,-1029.0000) .. controls (346.0000,-1034.3333) and
    (347.6667,-1038.6667) .. (351.0000,-1042.0000) .. controls
    (347.6667,-1040.0000) and (343.3333,-1039.0000) .. (338.0000,-1039.0000) ..
    controls (334.0000,-1039.0000) and (326.6667,-1040.6667) ..
    (316.0000,-1044.0000) .. controls (316.0000,-1012.0000) and
    (311.0000,-996.0000) .. (301.0000,-996.0000) .. controls (296.3333,-996.0000)
    and (286.0000,-998.0000) .. (270.0000,-1002.0000) .. controls
    (270.6667,-996.0000) and (271.0000,-990.6667) .. (271.0000,-986.0000) ..
    controls (271.0000,-964.0000) and (259.6667,-953.0000) .. (237.0000,-953.0000)
    .. controls (231.6667,-953.0000) and (227.3333,-954.0000) ..
    (224.0000,-956.0000) .. controls (225.3333,-952.0000) and (226.0000,-946.3333)
    .. (226.0000,-939.0000) .. controls (226.0000,-931.0000) and
    (225.3333,-925.0000) .. (224.0000,-921.0000) .. controls (234.0000,-923.6667)
    and (247.0000,-924.6667) .. (263.0000,-924.0000) .. controls
    (260.3333,-930.0000) and (259.0000,-935.6667) .. (259.0000,-941.0000) ..
    controls (259.0000,-966.3333) and (275.3333,-975.0000) .. (308.0000,-967.0000)
    .. controls (306.0000,-973.0000) and (305.0000,-979.0000) ..
    (305.0000,-985.0000) .. controls (305.0000,-1003.0000) and
    (311.6667,-1012.0000) .. (325.0000,-1012.0000) .. controls
    (327.6667,-1012.0000) and (332.0000,-1011.3333) .. (338.0000,-1010.0000) ..
    controls (344.0000,-1009.3333) and (348.3333,-1009.0000) ..
    (351.0000,-1009.0000) -- cycle(216.0000,-1052.0000) .. controls
    (214.0000,-1058.0000) and (213.0000,-1069.6667) .. (213.0000,-1087.0000) --
    (188.0000,-1087.0000) .. controls (186.0000,-1079.0000) and
    (182.6667,-1067.3333) .. (178.0000,-1052.0000) .. controls
    (182.6667,-1053.3333) and (187.3333,-1054.0000) .. (192.0000,-1054.0000) --
    (198.0000,-1054.0000) .. controls (203.3333,-1054.0000) and
    (209.3333,-1053.3333) .. (216.0000,-1052.0000) -- cycle(262.0000,-1009.0000)
    .. controls (258.6667,-1019.0000) and (257.6667,-1029.6667) ..
    (259.0000,-1041.0000) .. controls (241.6667,-1041.0000) and
    (230.0000,-1042.0000) .. (224.0000,-1044.0000) .. controls
    (226.6667,-1036.0000) and (228.0000,-1029.3333) .. (228.0000,-1024.0000) ..
    controls (228.0000,-1018.0000) and (225.6667,-1011.6667) ..
    (221.0000,-1005.0000) .. controls (225.0000,-1009.6667) and
    (229.0000,-1012.0000) .. (233.0000,-1012.0000) .. controls
    (236.3333,-1012.0000) and (241.0000,-1011.3333) .. (247.0000,-1010.0000) ..
    controls (253.6667,-1009.3333) and (258.6667,-1009.0000) ..
    (262.0000,-1009.0000) -- cycle(863.0000,-432.0000) .. controls
    (861.6667,-437.3333) and (861.0000,-444.0000) .. (861.0000,-452.0000) ..
    controls (861.0000,-460.0000) and (861.6667,-466.0000) .. (863.0000,-470.0000)
    .. controls (859.0000,-466.0000) and (853.0000,-464.0000) ..
    (845.0000,-464.0000) .. controls (839.6667,-464.0000) and (833.0000,-466.0000)
    .. (825.0000,-470.0000) .. controls (827.0000,-464.0000) and
    (828.0000,-458.0000) .. (828.0000,-452.0000) .. controls (828.0000,-431.3333)
    and (820.6667,-421.0000) .. (806.0000,-421.0000) .. controls
    (802.6667,-421.0000) and (798.0000,-421.3333) .. (792.0000,-422.0000) ..
    controls (786.6667,-423.3333) and (782.3333,-424.0000) .. (779.0000,-424.0000)
    -- (779.0000,-389.0000) -- (817.0000,-389.0000) .. controls
    (814.3333,-395.6667) and (813.0000,-401.6667) .. (813.0000,-407.0000) ..
    controls (813.0000,-421.0000) and (818.6667,-429.3333) .. (830.0000,-432.0000)
    .. controls (830.0000,-432.0000) and (841.0000,-432.0000) ..
    (863.0000,-432.0000) -- cycle(994.0000,-300.0000) .. controls
    (988.6667,-310.0000) and (986.0000,-317.6667) .. (986.0000,-323.0000) ..
    controls (986.0000,-327.6667) and (988.0000,-331.6667) .. (992.0000,-335.0000)
    .. controls (988.0000,-332.3333) and (984.0000,-331.0000) ..
    (980.0000,-331.0000) .. controls (976.0000,-331.0000) and (971.3333,-332.6667)
    .. (966.0000,-336.0000) .. controls (967.3333,-331.3333) and
    (968.0000,-327.0000) .. (968.0000,-323.0000) .. controls (968.0000,-301.0000)
    and (958.0000,-290.0000) .. (938.0000,-290.0000) -- (927.0000,-290.0000) ..
    controls (923.6667,-290.0000) and (920.3333,-291.0000) .. (917.0000,-293.0000)
    .. controls (917.6667,-281.6667) and (915.3333,-266.6667) ..
    (910.0000,-248.0000) .. controls (914.6667,-252.6667) and (929.6667,-255.0000)
    .. (955.0000,-255.0000) .. controls (949.6667,-259.0000) and
    (947.0000,-264.0000) .. (947.0000,-270.0000) .. controls (947.0000,-292.0000)
    and (958.6667,-303.0000) .. (982.0000,-303.0000) .. controls
    (988.0000,-303.0000) and (992.0000,-302.0000) .. (994.0000,-300.0000) --
    cycle(952.0000,-347.0000) .. controls (948.6667,-355.0000) and
    (947.0000,-361.6667) .. (947.0000,-367.0000) .. controls (947.0000,-372.3333)
    and (948.6667,-376.6667) .. (952.0000,-380.0000) .. controls
    (948.6667,-378.0000) and (944.3333,-377.0000) .. (939.0000,-377.0000) ..
    controls (941.0000,-377.0000) and (933.3333,-378.3333) .. (916.0000,-381.0000)
    .. controls (916.6667,-375.0000) and (917.0000,-369.3333) ..
    (917.0000,-364.0000) .. controls (917.0000,-343.3333) and (906.0000,-333.0000)
    .. (884.0000,-333.0000) .. controls (878.6667,-333.0000) and
    (874.3333,-334.0000) .. (871.0000,-336.0000) .. controls (871.0000,-322.0000)
    and (870.3333,-311.6667) .. (869.0000,-305.0000) .. controls
    (866.3333,-301.6667) and (863.6667,-296.6667) .. (861.0000,-290.0000) ..
    controls (869.6667,-298.6667) and (877.6667,-303.0000) .. (885.0000,-303.0000)
    .. controls (887.0000,-303.0000) and (889.6667,-302.3333) ..
    (893.0000,-301.0000) .. controls (896.3333,-300.3333) and (899.0000,-300.0000)
    .. (901.0000,-300.0000) .. controls (906.3333,-300.0000) and
    (909.0000,-301.6667) .. (909.0000,-305.0000) .. controls (909.0000,-307.0000)
    and (908.3333,-309.6667) .. (907.0000,-313.0000) .. controls
    (906.3333,-317.0000) and (906.0000,-320.0000) .. (906.0000,-322.0000) ..
    controls (906.0000,-334.6667) and (911.0000,-342.3333) .. (921.0000,-345.0000)
    .. controls (931.6667,-345.6667) and (942.0000,-346.3333) ..
    (952.0000,-347.0000) -- cycle(680.0000,-561.0000) .. controls
    (676.0000,-557.0000) and (671.6667,-555.0000) .. (667.0000,-555.0000) ..
    controls (653.0000,-555.0000) and (644.3333,-556.3333) .. (641.0000,-559.0000)
    .. controls (643.0000,-547.0000) and (644.0000,-536.3333) ..
    (644.0000,-527.0000) .. controls (648.0000,-527.0000) and (653.6667,-526.3333)
    .. (661.0000,-525.0000) .. controls (669.0000,-524.3333) and
    (675.0000,-524.0000) .. (679.0000,-524.0000) .. controls (675.6667,-528.6667)
    and (674.0000,-534.0000) .. (674.0000,-540.0000) .. controls
    (674.0000,-548.0000) and (676.0000,-555.0000) .. (680.0000,-561.0000) --
    cycle(591.0000,-650.0000) .. controls (579.0000,-644.0000) and
    (570.6667,-641.0000) .. (566.0000,-641.0000) .. controls (564.0000,-641.0000)
    and (561.0000,-641.3333) .. (557.0000,-642.0000) .. controls
    (553.6667,-643.3333) and (551.0000,-644.0000) .. (549.0000,-644.0000) --
    (549.0000,-612.0000) -- (584.0000,-612.0000) .. controls (579.3333,-616.6667)
    and (577.0000,-621.6667) .. (577.0000,-627.0000) .. controls
    (577.0000,-635.6667) and (581.6667,-643.3333) .. (591.0000,-650.0000) --
    cycle(633.0000,-566.0000) -- (633.0000,-605.0000) .. controls
    (627.6667,-603.6667) and (621.3333,-603.0000) .. (614.0000,-603.0000) --
    (611.0000,-603.0000) .. controls (604.3333,-603.0000) and (599.0000,-603.6667)
    .. (595.0000,-605.0000) .. controls (595.0000,-601.0000) and
    (595.3333,-595.0000) .. (596.0000,-587.0000) .. controls (597.3333,-579.0000)
    and (598.0000,-573.0000) .. (598.0000,-569.0000) .. controls
    (606.0000,-568.3333) and (617.6667,-567.3333) .. (633.0000,-566.0000) --
    cycle(496.0000,-701.0000) .. controls (491.3333,-705.0000) and
    (489.0000,-710.0000) .. (489.0000,-716.0000) .. controls (489.0000,-721.3333)
    and (491.0000,-727.6667) .. (495.0000,-735.0000) .. controls
    (491.6667,-731.0000) and (487.3333,-729.0000) .. (482.0000,-729.0000) ..
    controls (470.6667,-729.0000) and (462.3333,-731.3333) .. (457.0000,-736.0000)
    -- (457.0000,-704.0000) .. controls (465.0000,-702.0000) and
    (471.6667,-701.0000) .. (477.0000,-701.0000) -- (496.0000,-701.0000) --
    cycle(450.0000,-781.0000) .. controls (443.3333,-777.6667) and
    (436.6667,-776.0000) .. (430.0000,-776.0000) .. controls (425.3333,-776.0000)
    and (419.0000,-778.0000) .. (411.0000,-782.0000) -- (411.0000,-743.0000) ..
    controls (411.0000,-743.0000) and (422.6667,-743.0000) .. (446.0000,-743.0000)
    .. controls (444.0000,-749.0000) and (443.0000,-754.3333) ..
    (443.0000,-759.0000) -- (443.0000,-766.0000) .. controls (443.0000,-773.3333)
    and (445.3333,-778.3333) .. (450.0000,-781.0000) -- cycle(724.0000,-514.0000)
    .. controls (720.0000,-511.3333) and (715.3333,-510.0000) ..
    (710.0000,-510.0000) .. controls (703.3333,-510.0000) and (694.6667,-511.3333)
    .. (684.0000,-514.0000) .. controls (684.0000,-512.0000) and
    (684.3333,-509.0000) .. (685.0000,-505.0000) .. controls (685.0000,-501.6667)
    and (685.0000,-499.0000) .. (685.0000,-497.0000) -- (685.0000,-482.0000) ..
    controls (682.3333,-478.6667) and (679.6667,-473.6667) .. (677.0000,-467.0000)
    .. controls (685.6667,-475.6667) and (691.3333,-480.0000) ..
    (694.0000,-480.0000) .. controls (697.3333,-480.0000) and (702.0000,-479.3333)
    .. (708.0000,-478.0000) .. controls (714.0000,-477.3333) and
    (718.6667,-477.0000) .. (722.0000,-477.0000) .. controls (722.0000,-498.3333)
    and (722.6667,-510.6667) .. (724.0000,-514.0000) -- cycle(407.0000,-787.0000)
    .. controls (400.3333,-793.0000) and (397.0000,-800.0000) ..
    (397.0000,-808.0000) .. controls (397.0000,-816.6667) and (400.3333,-823.0000)
    .. (407.0000,-827.0000) .. controls (395.0000,-821.0000) and
    (387.0000,-818.0000) .. (383.0000,-818.0000) -- (376.0000,-818.0000) ..
    controls (372.0000,-818.0000) and (368.6667,-819.3333) .. (366.0000,-822.0000)
    .. controls (366.0000,-817.3333) and (366.0000,-810.3333) ..
    (366.0000,-801.0000) -- (366.0000,-796.0000) .. controls (366.0000,-791.3333)
    and (364.6667,-787.3333) .. (362.0000,-784.0000) .. controls
    (366.6667,-786.0000) and (381.6667,-787.0000) .. (407.0000,-787.0000) --
    cycle(351.0000,-924.0000) .. controls (349.0000,-930.0000) and
    (348.0000,-939.3333) .. (348.0000,-952.0000) .. controls (334.0000,-952.0000)
    and (323.3333,-954.3333) .. (316.0000,-959.0000) .. controls
    (316.6667,-953.0000) and (317.0000,-948.3333) .. (317.0000,-945.0000) ..
    controls (317.0000,-919.6667) and (305.6667,-907.0000) .. (283.0000,-907.0000)
    .. controls (277.6667,-907.0000) and (273.3333,-908.0000) ..
    (270.0000,-910.0000) .. controls (270.6667,-903.3333) and (271.0000,-898.6667)
    .. (271.0000,-896.0000) .. controls (271.0000,-874.6667) and
    (259.6667,-864.0000) .. (237.0000,-864.0000) .. controls (231.6667,-864.0000)
    and (227.3333,-865.0000) .. (224.0000,-867.0000) .. controls
    (226.0000,-859.0000) and (227.0000,-847.3333) .. (227.0000,-832.0000) --
    (242.0000,-832.0000) .. controls (250.0000,-832.0000) and (256.6667,-831.3333)
    .. (262.0000,-830.0000) .. controls (260.0000,-836.6667) and
    (259.0000,-843.6667) .. (259.0000,-851.0000) .. controls (259.0000,-868.3333)
    and (270.3333,-877.0000) .. (293.0000,-877.0000) .. controls
    (298.3333,-877.0000) and (302.0000,-876.0000) .. (304.0000,-874.0000) ..
    controls (304.0000,-884.6667) and (309.6667,-900.6667) .. (321.0000,-922.0000)
    .. controls (333.6667,-923.3333) and (343.6667,-924.0000) ..
    (351.0000,-924.0000) -- cycle(363.0000,-876.0000) .. controls
    (351.0000,-868.0000) and (342.3333,-864.0000) .. (337.0000,-864.0000) --
    (325.0000,-864.0000) .. controls (322.3333,-864.0000) and (319.3333,-865.0000)
    .. (316.0000,-867.0000) .. controls (316.0000,-851.6667) and
    (315.3333,-840.6667) .. (314.0000,-834.0000) .. controls (311.3333,-830.6667)
    and (308.6667,-825.3333) .. (306.0000,-818.0000) .. controls
    (315.3333,-827.3333) and (326.6667,-832.0000) .. (340.0000,-832.0000) ..
    controls (344.0000,-832.0000) and (347.6667,-831.0000) .. (351.0000,-829.0000)
    .. controls (348.3333,-835.6667) and (347.0000,-842.0000) ..
    (347.0000,-848.0000) .. controls (347.0000,-859.3333) and (352.3333,-868.6667)
    .. (363.0000,-876.0000) -- cycle(219.0000,-1001.0000) .. controls
    (216.3333,-997.6667) and (213.0000,-996.0000) .. (209.0000,-996.0000) ..
    controls (204.3333,-996.0000) and (194.0000,-998.0000) ..
    (178.0000,-1002.0000) -- (178.0000,-963.0000) .. controls (190.0000,-965.6667)
    and (203.0000,-967.0000) .. (217.0000,-967.0000) .. controls
    (214.3333,-975.0000) and (213.0000,-981.6667) .. (213.0000,-987.0000) ..
    controls (213.0000,-990.3333) and (215.0000,-995.0000) ..
    (219.0000,-1001.0000) -- cycle(538.0000,-655.0000) .. controls
    (533.3333,-660.3333) and (531.0000,-666.6667) .. (531.0000,-674.0000) ..
    controls (531.0000,-678.6667) and (532.3333,-682.6667) .. (535.0000,-686.0000)
    .. controls (519.0000,-686.0000) and (507.3333,-688.3333) ..
    (500.0000,-693.0000) .. controls (500.0000,-671.6667) and (500.0000,-661.0000)
    .. (500.0000,-661.0000) -- (501.0000,-659.0000) .. controls
    (497.6667,-655.6667) and (494.0000,-649.6667) .. (490.0000,-641.0000) ..
    controls (495.3333,-649.0000) and (502.3333,-653.3333) .. (511.0000,-654.0000)
    .. controls (520.3333,-654.6667) and (529.3333,-655.0000) ..
    (538.0000,-655.0000) -- cycle(1135.0000,-296.0000) .. controls
    (1131.0000,-292.0000) and (1126.0000,-290.0000) .. (1120.0000,-290.0000) ..
    controls (1116.6667,-290.0000) and (1112.0000,-290.3333) ..
    (1106.0000,-291.0000) .. controls (1100.0000,-292.3333) and
    (1095.6667,-293.0000) .. (1093.0000,-293.0000) .. controls
    (1093.0000,-289.6667) and (1093.3333,-284.6667) .. (1094.0000,-278.0000) ..
    controls (1094.0000,-270.6667) and (1094.0000,-265.3333) ..
    (1094.0000,-262.0000) .. controls (1094.0000,-241.3333) and
    (1079.6667,-235.6667) .. (1051.0000,-245.0000) .. controls
    (1052.3333,-241.0000) and (1053.0000,-236.3333) .. (1053.0000,-231.0000) ..
    controls (1053.0000,-211.0000) and (1040.6667,-201.0000) ..
    (1016.0000,-201.0000) .. controls (1011.3333,-201.0000) and
    (1007.6667,-202.0000) .. (1005.0000,-204.0000) .. controls
    (1007.0000,-200.0000) and (1008.0000,-195.0000) .. (1008.0000,-189.0000) ..
    controls (1008.0000,-182.3333) and (1004.6667,-175.0000) ..
    (998.0000,-167.0000) .. controls (991.3333,-159.0000) and (984.6667,-155.0000)
    .. (978.0000,-155.0000) .. controls (976.6667,-155.0000) and
    (974.3333,-155.3333) .. (971.0000,-156.0000) .. controls (968.3333,-157.3333)
    and (966.3333,-158.0000) .. (965.0000,-158.0000) .. controls
    (966.3333,-154.6667) and (967.0000,-150.6667) .. (967.0000,-146.0000) ..
    controls (967.0000,-125.3333) and (950.0000,-115.0000) .. (916.0000,-115.0000)
    .. controls (916.6667,-109.0000) and (917.0000,-103.3333) ..
    (917.0000,-98.0000) .. controls (917.0000,-77.3333) and (906.0000,-67.0000) ..
    (884.0000,-67.0000) .. controls (878.6667,-67.0000) and (874.3333,-68.0000) ..
    (871.0000,-70.0000) .. controls (871.6667,-73.3333) and (872.0000,-66.0000) ..
    (872.0000,-48.0000) .. controls (872.0000,-43.3333) and (870.6667,-39.0000) ..
    (868.0000,-35.0000) .. controls (870.6667,-37.0000) and (883.3333,-38.0000) ..
    (906.0000,-38.0000) -- (909.0000,-38.0000) .. controls (906.3333,-42.6667) and
    (905.0000,-47.6667) .. (905.0000,-53.0000) .. controls (905.0000,-63.6667) and
    (910.0000,-71.6667) .. (920.0000,-77.0000) .. controls (930.0000,-83.0000) and
    (940.0000,-84.3333) .. (950.0000,-81.0000) .. controls (947.3333,-85.0000) and
    (946.0000,-89.0000) .. (946.0000,-93.0000) .. controls (946.0000,-104.3333)
    and (951.0000,-113.3333) .. (961.0000,-120.0000) .. controls
    (971.6667,-126.6667) and (982.6667,-128.6667) .. (994.0000,-126.0000) ..
    controls (992.0000,-129.3333) and (991.0000,-133.0000) .. (991.0000,-137.0000)
    .. controls (991.0000,-160.3333) and (999.3333,-172.0000) ..
    (1016.0000,-172.0000) .. controls (1016.0000,-172.0000) and
    (1024.0000,-171.0000) .. (1040.0000,-169.0000) .. controls
    (1038.6667,-171.6667) and (1038.0000,-175.6667) .. (1038.0000,-181.0000) ..
    controls (1038.0000,-197.0000) and (1042.6667,-206.6667) ..
    (1052.0000,-210.0000) .. controls (1054.6667,-211.3333) and
    (1066.0000,-212.0000) .. (1086.0000,-212.0000) .. controls
    (1082.6667,-216.0000) and (1081.0000,-220.3333) .. (1081.0000,-225.0000) ..
    controls (1081.0000,-246.3333) and (1092.0000,-257.0000) ..
    (1114.0000,-257.0000) .. controls (1116.0000,-257.0000) and
    (1119.0000,-256.3333) .. (1123.0000,-255.0000) .. controls
    (1127.0000,-254.3333) and (1130.0000,-254.0000) .. (1132.0000,-254.0000) ..
    controls (1130.0000,-262.6667) and (1129.0000,-270.0000) ..
    (1129.0000,-276.0000) .. controls (1129.0000,-284.0000) and
    (1131.0000,-290.6667) .. (1135.0000,-296.0000) -- cycle(1090.0000,-301.0000)
    .. controls (1086.6667,-306.3333) and (1085.0000,-312.3333) ..
    (1085.0000,-319.0000) .. controls (1085.0000,-325.0000) and
    (1086.3333,-331.6667) .. (1089.0000,-339.0000) .. controls
    (1083.0000,-333.6667) and (1075.6667,-331.0000) .. (1067.0000,-331.0000) ..
    controls (1062.3333,-331.0000) and (1055.6667,-332.3333) ..
    (1047.0000,-335.0000) .. controls (1052.3333,-329.0000) and
    (1055.0000,-323.0000) .. (1055.0000,-317.0000) .. controls
    (1055.0000,-298.3333) and (1041.6667,-289.0000) .. (1015.0000,-289.0000) ..
    controls (1009.6667,-289.0000) and (1005.3333,-290.0000) ..
    (1002.0000,-292.0000) .. controls (1006.6667,-288.6667) and
    (1009.0000,-283.3333) .. (1009.0000,-276.0000) .. controls
    (1009.0000,-254.6667) and (998.0000,-244.0000) .. (976.0000,-244.0000) ..
    controls (971.3333,-244.0000) and (968.0000,-245.0000) .. (966.0000,-247.0000)
    .. controls (967.3333,-242.3333) and (968.0000,-238.3333) ..
    (968.0000,-235.0000) .. controls (968.0000,-212.3333) and (957.6667,-201.0000)
    .. (937.0000,-201.0000) .. controls (933.0000,-201.0000) and
    (926.3333,-203.3333) .. (917.0000,-208.0000) .. controls (917.6667,-196.6667)
    and (918.0000,-191.0000) .. (918.0000,-191.0000) .. controls
    (918.0000,-167.0000) and (909.0000,-155.0000) .. (891.0000,-155.0000) ..
    controls (888.3333,-155.0000) and (884.6667,-155.3333) .. (880.0000,-156.0000)
    .. controls (875.3333,-157.3333) and (872.0000,-158.0000) ..
    (870.0000,-158.0000) .. controls (870.0000,-126.6667) and (860.0000,-111.0000)
    .. (840.0000,-111.0000) .. controls (835.3333,-111.0000) and
    (830.0000,-112.0000) .. (824.0000,-114.0000) .. controls (826.0000,-109.3333)
    and (827.0000,-104.6667) .. (827.0000,-100.0000) .. controls
    (827.0000,-94.6667) and (825.0000,-86.0000) .. (821.0000,-74.0000) .. controls
    (827.0000,-78.0000) and (841.0000,-80.3333) .. (863.0000,-81.0000) .. controls
    (860.3333,-85.0000) and (859.0000,-89.6667) .. (859.0000,-95.0000) .. controls
    (859.0000,-117.6667) and (871.0000,-129.0000) .. (895.0000,-129.0000) ..
    controls (899.6667,-129.0000) and (904.3333,-128.0000) .. (909.0000,-126.0000)
    .. controls (907.0000,-131.3333) and (906.0000,-137.6667) ..
    (906.0000,-145.0000) .. controls (906.0000,-163.0000) and (912.0000,-172.0000)
    .. (924.0000,-172.0000) .. controls (924.0000,-172.0000) and
    (933.3333,-171.0000) .. (952.0000,-169.0000) .. controls (949.3333,-177.0000)
    and (948.0000,-184.3333) .. (948.0000,-191.0000) .. controls
    (948.0000,-192.3333) and (948.3333,-195.0000) .. (949.0000,-199.0000) ..
    controls (961.6667,-207.6667) and (976.6667,-212.0000) .. (994.0000,-212.0000)
    .. controls (990.6667,-220.0000) and (989.0000,-226.3333) ..
    (989.0000,-231.0000) .. controls (989.0000,-248.3333) and (999.6667,-257.0000)
    .. (1021.0000,-257.0000) .. controls (1023.0000,-257.0000) and
    (1026.0000,-256.6667) .. (1030.0000,-256.0000) .. controls
    (1034.6667,-255.3333) and (1038.0000,-255.0000) .. (1040.0000,-255.0000) ..
    controls (1037.3333,-261.6667) and (1036.0000,-267.3333) ..
    (1036.0000,-272.0000) .. controls (1036.0000,-291.3333) and
    (1054.0000,-301.0000) .. (1090.0000,-301.0000) -- cycle(779.0000,-385.0000) --
    (776.0000,-390.0000) -- (764.0000,-382.0000) -- (767.0000,-377.0000) --
    (779.0000,-385.0000) -- cycle(545.0000,-605.0000) -- (544.0000,-609.0000) --
    (536.0000,-605.0000) -- (536.0000,-601.0000) -- (545.0000,-605.0000) --
    cycle(178.0000,-959.0000) -- (176.0000,-964.0000) -- (168.0000,-960.0000) --
    (168.0000,-955.0000) -- (178.0000,-959.0000) -- cycle(863.0000,-254.0000) ..
    controls (860.3333,-262.0000) and (859.3333,-273.6667) .. (860.0000,-289.0000)
    .. controls (844.6667,-289.0000) and (833.0000,-290.3333) ..
    (825.0000,-293.0000) .. controls (827.0000,-287.0000) and (828.0000,-275.3333)
    .. (828.0000,-258.0000) .. controls (842.0000,-258.0000) and
    (853.6667,-256.6667) .. (863.0000,-254.0000) -- cycle(1135.0000,-207.0000) ..
    controls (1127.0000,-203.0000) and (1120.0000,-201.0000) ..
    (1114.0000,-201.0000) .. controls (1107.3333,-201.0000) and
    (1101.6667,-203.3333) .. (1097.0000,-208.0000) .. controls
    (1097.0000,-205.3333) and (1097.3333,-200.6667) .. (1098.0000,-194.0000) ..
    controls (1098.0000,-188.0000) and (1098.0000,-183.3333) ..
    (1098.0000,-180.0000) .. controls (1098.0000,-168.0000) and
    (1092.6667,-161.3333) .. (1082.0000,-160.0000) .. controls
    (1071.3333,-158.6667) and (1061.0000,-157.3333) .. (1051.0000,-156.0000) ..
    controls (1052.3333,-152.0000) and (1053.0000,-147.6667) ..
    (1053.0000,-143.0000) .. controls (1053.0000,-129.0000) and
    (1047.6667,-120.6667) .. (1037.0000,-118.0000) .. controls
    (1026.3333,-116.0000) and (1015.6667,-114.3333) .. (1005.0000,-113.0000) ..
    controls (1008.3333,-109.0000) and (1010.0000,-104.6667) ..
    (1010.0000,-100.0000) .. controls (1010.0000,-78.0000) and
    (1000.0000,-67.0000) .. (980.0000,-67.0000) .. controls (978.0000,-67.0000)
    and (975.3333,-67.3333) .. (972.0000,-68.0000) .. controls (969.3333,-68.6667)
    and (967.3333,-69.0000) .. (966.0000,-69.0000) .. controls (967.3333,-63.6667)
    and (968.0000,-59.3333) .. (968.0000,-56.0000) .. controls (968.0000,-34.6667)
    and (955.3333,-24.0000) .. (930.0000,-24.0000) .. controls (923.3333,-24.0000)
    and (919.0000,-25.0000) .. (917.0000,-27.0000) .. controls (917.6667,-29.6667)
    and (918.0000,-22.0000) .. (918.0000,-4.0000) .. controls (918.0000,6.0000)
    and (912.0000,14.3333) .. (900.0000,21.0000) .. controls (928.0000,11.0000)
    and (945.3333,6.6667) .. (952.0000,8.0000) .. controls (949.3333,2.0000) and
    (948.0000,-4.3333) .. (948.0000,-11.0000) .. controls (948.0000,-11.6667) and
    (948.3333,-14.0000) .. (949.0000,-18.0000) .. controls (963.6667,-29.3333) and
    (979.0000,-35.0000) .. (995.0000,-35.0000) .. controls (990.3333,-39.6667) and
    (988.0000,-44.6667) .. (988.0000,-50.0000) .. controls (988.0000,-73.3333) and
    (1005.0000,-83.6667) .. (1039.0000,-81.0000) .. controls (1037.0000,-85.6667)
    and (1036.0000,-89.6667) .. (1036.0000,-93.0000) .. controls
    (1036.0000,-104.3333) and (1041.3333,-113.3333) .. (1052.0000,-120.0000) ..
    controls (1063.3333,-126.6667) and (1074.6667,-128.6667) ..
    (1086.0000,-126.0000) .. controls (1086.0000,-127.3333) and
    (1085.6667,-129.6667) .. (1085.0000,-133.0000) .. controls
    (1085.0000,-159.0000) and (1093.3333,-172.0000) .. (1110.0000,-172.0000) ..
    controls (1112.6667,-172.0000) and (1116.3333,-171.3333) ..
    (1121.0000,-170.0000) .. controls (1125.6667,-169.3333) and
    (1129.3333,-169.0000) .. (1132.0000,-169.0000) .. controls
    (1131.3333,-177.0000) and (1131.0000,-182.3333) .. (1131.0000,-185.0000) ..
    controls (1131.0000,-191.6667) and (1132.3333,-199.0000) ..
    (1135.0000,-207.0000) -- cycle(588.0000,-524.0000) .. controls
    (581.3333,-530.0000) and (578.0000,-536.6667) .. (578.0000,-544.0000) ..
    controls (578.0000,-548.0000) and (579.0000,-551.6667) .. (581.0000,-555.0000)
    .. controls (567.6667,-555.0000) and (557.0000,-556.3333) ..
    (549.0000,-559.0000) -- (549.0000,-527.0000) .. controls (553.0000,-527.0000)
    and (559.3333,-526.3333) .. (568.0000,-525.0000) .. controls
    (577.3333,-524.3333) and (584.0000,-524.0000) .. (588.0000,-524.0000) --
    cycle(679.0000,-432.0000) .. controls (675.0000,-443.3333) and
    (673.3333,-455.0000) .. (674.0000,-467.0000) .. controls (668.0000,-464.3333)
    and (662.6667,-463.0000) .. (658.0000,-463.0000) .. controls
    (651.3333,-463.0000) and (645.6667,-465.3333) .. (641.0000,-470.0000) ..
    controls (642.3333,-464.6667) and (643.0000,-459.6667) .. (643.0000,-455.0000)
    -- (643.0000,-447.0000) .. controls (643.0000,-439.0000) and
    (640.6667,-432.3333) .. (636.0000,-427.0000) .. controls (642.0000,-430.3333)
    and (654.3333,-432.0000) .. (673.0000,-432.0000) -- (679.0000,-432.0000) --
    cycle(538.0000,-567.0000) .. controls (533.3333,-570.3333) and
    (531.0000,-575.6667) .. (531.0000,-583.0000) -- (531.0000,-590.0000) ..
    controls (531.0000,-594.6667) and (532.3333,-598.3333) .. (535.0000,-601.0000)
    .. controls (519.6667,-601.0000) and (508.0000,-602.3333) ..
    (500.0000,-605.0000) -- (500.0000,-597.0000) .. controls (500.6667,-591.0000)
    and (501.6667,-581.6667) .. (503.0000,-569.0000) .. controls
    (507.0000,-569.0000) and (512.6667,-568.6667) .. (520.0000,-568.0000) ..
    controls (528.0000,-567.3333) and (534.0000,-567.0000) .. (538.0000,-567.0000)
    -- cycle(492.0000,-609.0000) .. controls (490.0000,-615.6667) and
    (489.0000,-626.3333) .. (489.0000,-641.0000) .. controls (473.6667,-641.0000)
    and (463.0000,-642.0000) .. (457.0000,-644.0000) -- (457.0000,-612.0000) ..
    controls (474.3333,-612.0000) and (486.0000,-611.0000) .. (492.0000,-609.0000)
    -- cycle(223.0000,-920.0000) .. controls (214.3333,-911.3333) and
    (206.3333,-907.0000) .. (199.0000,-907.0000) .. controls (196.3333,-907.0000)
    and (192.6667,-907.3333) .. (188.0000,-908.0000) .. controls
    (183.3333,-909.3333) and (180.0000,-910.0000) .. (178.0000,-910.0000) ..
    controls (180.0000,-891.3333) and (181.0000,-884.3333) .. (181.0000,-889.0000)
    .. controls (181.0000,-881.6667) and (178.3333,-876.0000) ..
    (173.0000,-872.0000) .. controls (180.3333,-876.6667) and (187.6667,-879.0000)
    .. (195.0000,-879.0000) .. controls (187.6667,-879.0000) and
    (195.0000,-878.0000) .. (217.0000,-876.0000) .. controls (214.3333,-882.6667)
    and (213.0000,-888.6667) .. (213.0000,-894.0000) .. controls
    (213.0000,-902.6667) and (216.3333,-911.3333) .. (223.0000,-920.0000) --
    cycle(405.0000,-739.0000) .. controls (393.6667,-733.0000) and
    (386.3333,-730.0000) .. (383.0000,-730.0000) .. controls (375.6667,-730.0000)
    and (370.0000,-732.0000) .. (366.0000,-736.0000) .. controls
    (366.0000,-736.0000) and (366.0000,-729.6667) .. (366.0000,-717.0000) ..
    controls (366.0000,-705.6667) and (361.3333,-697.0000) .. (352.0000,-691.0000)
    .. controls (367.3333,-699.0000) and (383.3333,-702.3333) ..
    (400.0000,-701.0000) .. controls (396.6667,-709.0000) and (395.0000,-715.6667)
    .. (395.0000,-721.0000) .. controls (395.0000,-729.6667) and
    (398.3333,-735.6667) .. (405.0000,-739.0000) -- cycle(1182.0000,-127.0000) ..
    controls (1176.0000,-131.6667) and (1174.0000,-142.0000) ..
    (1176.0000,-158.0000) .. controls (1172.0000,-156.0000) and
    (1167.3333,-155.0000) .. (1162.0000,-155.0000) .. controls
    (1154.0000,-155.0000) and (1147.6667,-157.3333) .. (1143.0000,-162.0000) ..
    controls (1143.0000,-154.6667) and (1145.0000,-147.6667) ..
    (1149.0000,-141.0000) .. controls (1131.6667,-123.6667) and
    (1114.3333,-115.0000) .. (1097.0000,-115.0000) .. controls
    (1098.3333,-108.3333) and (1099.0000,-103.3333) .. (1099.0000,-100.0000) ..
    controls (1099.0000,-83.3333) and (1094.3333,-73.6667) .. (1085.0000,-71.0000)
    .. controls (1073.6667,-69.6667) and (1062.3333,-68.3333) ..
    (1051.0000,-67.0000) .. controls (1052.3333,-63.6667) and (1053.0000,-59.6667)
    .. (1053.0000,-55.0000) .. controls (1053.0000,-27.6667) and
    (1037.0000,-17.6667) .. (1005.0000,-25.0000) .. controls (1008.3333,-20.3333)
    and (1010.0000,-16.0000) .. (1010.0000,-12.0000) .. controls
    (1010.0000,8.6667) and (999.3333,19.0000) .. (978.0000,19.0000) .. controls
    (972.0000,19.0000) and (968.0000,18.0000) .. (966.0000,16.0000) .. controls
    (966.6667,23.3333) and (967.0000,27.0000) .. (967.0000,27.0000) .. controls
    (967.0000,52.3333) and (955.3333,66.3333) .. (932.0000,69.0000) .. controls
    (934.6667,71.6667) and (940.0000,78.3333) .. (948.0000,89.0000) .. controls
    (948.0000,80.3333) and (948.3333,74.3333) .. (949.0000,71.0000) .. controls
    (969.0000,55.6667) and (978.3333,48.0000) .. (977.0000,48.0000) .. controls
    (979.0000,48.0000) and (982.0000,49.0000) .. (986.0000,51.0000) .. controls
    (990.0000,53.0000) and (993.0000,54.0000) .. (995.0000,54.0000) .. controls
    (990.3333,48.6667) and (988.0000,43.3333) .. (988.0000,38.0000) .. controls
    (988.0000,27.3333) and (994.3333,18.6667) .. (1007.0000,12.0000) .. controls
    (1019.6667,5.3333) and (1030.6667,4.0000) .. (1040.0000,8.0000) .. controls
    (1038.6667,6.0000) and (1038.0000,3.0000) .. (1038.0000,-1.0000) .. controls
    (1038.0000,-11.6667) and (1045.0000,-23.3333) .. (1059.0000,-36.0000) ..
    controls (1071.6667,-37.3333) and (1080.6667,-38.0000) .. (1086.0000,-38.0000)
    .. controls (1082.6667,-42.0000) and (1081.0000,-46.0000) ..
    (1081.0000,-50.0000) .. controls (1081.0000,-60.0000) and (1087.0000,-68.3333)
    .. (1099.0000,-75.0000) .. controls (1111.0000,-81.6667) and
    (1121.6667,-83.6667) .. (1131.0000,-81.0000) .. controls (1128.3333,-85.6667)
    and (1127.0000,-90.3333) .. (1127.0000,-95.0000) .. controls
    (1127.0000,-123.0000) and (1145.3333,-133.6667) .. (1182.0000,-127.0000) --
    cycle(909.0000,-212.0000) .. controls (907.0000,-218.6667) and
    (906.0000,-229.0000) .. (906.0000,-243.0000) .. controls (890.6667,-243.0000)
    and (879.0000,-244.3333) .. (871.0000,-247.0000) .. controls
    (871.6667,-243.0000) and (872.0000,-239.0000) .. (872.0000,-235.0000) ..
    controls (872.0000,-212.3333) and (863.0000,-201.0000) .. (845.0000,-201.0000)
    .. controls (842.3333,-201.0000) and (838.6667,-201.3333) ..
    (834.0000,-202.0000) .. controls (829.3333,-203.3333) and (826.0000,-204.0000)
    .. (824.0000,-204.0000) .. controls (827.3333,-193.3333) and
    (828.6667,-181.6667) .. (828.0000,-169.0000) .. controls (851.3333,-169.0000)
    and (863.0000,-169.0000) .. (863.0000,-169.0000) .. controls
    (860.3333,-175.0000) and (859.0000,-182.0000) .. (859.0000,-190.0000) ..
    controls (859.0000,-203.3333) and (864.6667,-211.0000) .. (876.0000,-213.0000)
    .. controls (871.3333,-212.3333) and (882.3333,-212.0000) ..
    (909.0000,-212.0000) -- cycle(771.0000,-346.0000) .. controls
    (769.0000,-347.3333) and (766.6667,-358.0000) .. (764.0000,-378.0000) ..
    controls (746.6667,-378.0000) and (735.0000,-379.0000) .. (729.0000,-381.0000)
    .. controls (730.3333,-377.0000) and (732.0000,-367.0000) ..
    (734.0000,-351.0000) .. controls (728.6667,-338.3333) and (720.3333,-332.0000)
    .. (709.0000,-332.0000) .. controls (705.6667,-332.0000) and
    (701.0000,-332.3333) .. (695.0000,-333.0000) .. controls (689.6667,-334.3333)
    and (685.6667,-335.0000) .. (683.0000,-335.0000) .. controls
    (686.3333,-320.3333) and (687.6667,-309.6667) .. (687.0000,-303.0000) ..
    controls (705.0000,-303.0000) and (716.6667,-302.0000) .. (722.0000,-300.0000)
    .. controls (720.0000,-304.0000) and (719.0000,-308.3333) ..
    (719.0000,-313.0000) .. controls (719.0000,-337.0000) and (731.3333,-349.0000)
    .. (756.0000,-349.0000) .. controls (761.3333,-349.0000) and
    (766.3333,-348.0000) .. (771.0000,-346.0000) -- cycle(634.0000,-478.0000) ..
    controls (629.3333,-482.0000) and (627.0000,-487.3333) .. (627.0000,-494.0000)
    .. controls (627.0000,-500.0000) and (629.0000,-506.0000) ..
    (633.0000,-512.0000) .. controls (630.3333,-510.0000) and (627.3333,-509.0000)
    .. (624.0000,-509.0000) .. controls (610.6667,-509.0000) and
    (601.0000,-511.0000) .. (595.0000,-515.0000) .. controls (595.0000,-499.6667)
    and (595.3333,-490.0000) .. (596.0000,-486.0000) .. controls
    (584.0000,-471.3333) and (574.0000,-464.0000) .. (566.0000,-464.0000) ..
    controls (558.6667,-464.0000) and (553.0000,-466.0000) .. (549.0000,-470.0000)
    -- (549.0000,-435.0000) .. controls (553.0000,-435.0000) and
    (559.3333,-434.3333) .. (568.0000,-433.0000) .. controls (577.3333,-432.3333)
    and (584.0000,-432.0000) .. (588.0000,-432.0000) .. controls
    (581.3333,-435.3333) and (578.0000,-443.0000) .. (578.0000,-455.0000) --
    (578.0000,-458.0000) .. controls (590.6667,-471.3333) and (599.0000,-478.3333)
    .. (603.0000,-479.0000) .. controls (599.6667,-478.3333) and
    (610.0000,-478.0000) .. (634.0000,-478.0000) -- cycle(771.0000,-432.0000) ..
    controls (765.6667,-436.6667) and (763.0000,-444.0000) .. (763.0000,-454.0000)
    .. controls (763.0000,-462.0000) and (765.3333,-468.0000) ..
    (770.0000,-472.0000) .. controls (762.6667,-466.6667) and (757.0000,-464.0000)
    .. (753.0000,-464.0000) .. controls (747.6667,-464.0000) and
    (739.6667,-465.3333) .. (729.0000,-468.0000) .. controls (732.3333,-456.6667)
    and (734.0000,-448.3333) .. (734.0000,-443.0000) -- (734.0000,-440.0000) ..
    controls (724.6667,-427.3333) and (717.3333,-421.0000) .. (712.0000,-421.0000)
    .. controls (708.6667,-421.0000) and (703.6667,-421.3333) ..
    (697.0000,-422.0000) .. controls (691.0000,-423.3333) and (686.3333,-424.0000)
    .. (683.0000,-424.0000) .. controls (685.0000,-415.3333) and
    (686.0000,-408.3333) .. (686.0000,-403.0000) .. controls (686.0000,-387.0000)
    and (675.3333,-379.0000) .. (654.0000,-379.0000) .. controls
    (649.3333,-379.0000) and (645.0000,-380.0000) .. (641.0000,-382.0000) ..
    controls (641.0000,-379.3333) and (641.3333,-374.3333) .. (642.0000,-367.0000)
    .. controls (642.0000,-361.0000) and (642.0000,-356.3333) ..
    (642.0000,-353.0000) .. controls (642.0000,-339.0000) and (634.3333,-332.0000)
    .. (619.0000,-332.0000) .. controls (607.6667,-332.0000) and
    (599.6667,-333.3333) .. (595.0000,-336.0000) .. controls (595.0000,-333.3333)
    and (595.3333,-329.0000) .. (596.0000,-323.0000) .. controls
    (596.6667,-317.0000) and (597.0000,-312.6667) .. (597.0000,-310.0000) ..
    controls (597.0000,-305.3333) and (594.6667,-301.0000) .. (590.0000,-297.0000)
    .. controls (593.3333,-299.6667) and (607.6667,-301.0000) ..
    (633.0000,-301.0000) .. controls (628.3333,-307.0000) and (626.0000,-313.0000)
    .. (626.0000,-319.0000) .. controls (626.0000,-337.0000) and
    (639.3333,-346.0000) .. (666.0000,-346.0000) .. controls (670.6667,-346.0000)
    and (675.0000,-345.0000) .. (679.0000,-343.0000) .. controls
    (673.6667,-348.3333) and (671.0000,-354.3333) .. (671.0000,-361.0000) ..
    controls (671.0000,-381.6667) and (683.3333,-392.0000) .. (708.0000,-392.0000)
    .. controls (713.3333,-392.0000) and (718.0000,-391.0000) ..
    (722.0000,-389.0000) .. controls (720.6667,-394.3333) and (720.0000,-398.6667)
    .. (720.0000,-402.0000) .. controls (720.0000,-418.0000) and
    (725.0000,-427.6667) .. (735.0000,-431.0000) .. controls (737.6667,-431.6667)
    and (749.6667,-432.0000) .. (771.0000,-432.0000) -- cycle(446.0000,-655.0000)
    .. controls (444.6667,-659.0000) and (443.6667,-669.6667) ..
    (443.0000,-687.0000) .. controls (427.6667,-687.0000) and (417.0000,-688.0000)
    .. (411.0000,-690.0000) .. controls (412.3333,-686.6667) and
    (413.0000,-682.6667) .. (413.0000,-678.0000) .. controls (413.0000,-653.3333)
    and (403.0000,-641.0000) .. (383.0000,-641.0000) .. controls
    (381.0000,-641.0000) and (378.0000,-641.3333) .. (374.0000,-642.0000) ..
    controls (370.0000,-643.3333) and (367.0000,-644.0000) .. (365.0000,-644.0000)
    .. controls (365.6667,-652.0000) and (366.0000,-645.0000) ..
    (366.0000,-623.0000) .. controls (366.0000,-615.0000) and (363.6667,-609.6667)
    .. (359.0000,-607.0000) .. controls (366.3333,-611.6667) and
    (373.0000,-614.0000) .. (379.0000,-614.0000) .. controls (371.6667,-614.0000)
    and (378.6667,-613.0000) .. (400.0000,-611.0000) .. controls
    (397.3333,-618.3333) and (396.0000,-624.0000) .. (396.0000,-628.0000) ..
    controls (396.0000,-653.3333) and (412.6667,-662.3333) .. (446.0000,-655.0000)
    -- cycle(308.0000,-786.0000) .. controls (306.0000,-792.6667) and
    (305.0000,-803.3333) .. (305.0000,-818.0000) .. controls (287.6667,-818.0000)
    and (276.0000,-819.0000) .. (270.0000,-821.0000) .. controls
    (270.6667,-817.0000) and (271.0000,-812.6667) .. (271.0000,-808.0000) ..
    controls (271.0000,-786.6667) and (262.3333,-776.0000) .. (245.0000,-776.0000)
    .. controls (239.0000,-776.0000) and (232.0000,-778.0000) ..
    (224.0000,-782.0000) .. controls (226.0000,-770.6667) and (227.0000,-759.0000)
    .. (227.0000,-747.0000) .. controls (231.0000,-747.0000) and
    (237.0000,-746.3333) .. (245.0000,-745.0000) .. controls (253.0000,-744.3333)
    and (259.0000,-744.0000) .. (263.0000,-744.0000) .. controls
    (260.3333,-746.6667) and (259.0000,-751.6667) .. (259.0000,-759.0000) ..
    controls (259.0000,-779.0000) and (266.3333,-789.0000) .. (281.0000,-789.0000)
    .. controls (284.3333,-789.0000) and (288.6667,-788.3333) ..
    (294.0000,-787.0000) .. controls (300.0000,-786.3333) and (304.6667,-786.0000)
    .. (308.0000,-786.0000) -- cycle(351.0000,-743.0000) -- (347.0000,-779.0000)
    .. controls (344.3333,-777.0000) and (341.0000,-776.0000) ..
    (337.0000,-776.0000) .. controls (331.0000,-776.0000) and (324.0000,-778.0000)
    .. (316.0000,-782.0000) .. controls (316.0000,-780.0000) and
    (316.3333,-777.0000) .. (317.0000,-773.0000) .. controls (317.0000,-768.3333)
    and (317.0000,-765.0000) .. (317.0000,-763.0000) .. controls
    (317.0000,-741.0000) and (308.3333,-730.0000) .. (291.0000,-730.0000) ..
    controls (285.0000,-730.0000) and (278.0000,-732.0000) .. (270.0000,-736.0000)
    .. controls (270.0000,-714.0000) and (269.0000,-701.0000) ..
    (267.0000,-697.0000) -- (275.0000,-704.0000) -- (308.0000,-701.0000) ..
    controls (306.6667,-704.3333) and (306.0000,-709.6667) .. (306.0000,-717.0000)
    .. controls (306.0000,-736.3333) and (313.0000,-746.0000) ..
    (327.0000,-746.0000) .. controls (329.6667,-746.0000) and (333.6667,-745.3333)
    .. (339.0000,-744.0000) .. controls (344.3333,-743.3333) and
    (348.3333,-743.0000) .. (351.0000,-743.0000) -- cycle(817.0000,-212.0000) ..
    controls (813.6667,-222.0000) and (812.6667,-232.3333) .. (814.0000,-243.0000)
    .. controls (798.6667,-243.0000) and (787.0000,-244.3333) ..
    (779.0000,-247.0000) .. controls (781.0000,-239.0000) and (782.0000,-228.3333)
    .. (782.0000,-215.0000) .. controls (793.3333,-215.0000) and
    (805.0000,-214.0000) .. (817.0000,-212.0000) -- cycle(496.0000,-524.0000) ..
    controls (491.3333,-529.3333) and (489.0000,-535.6667) .. (489.0000,-543.0000)
    .. controls (489.0000,-551.0000) and (491.0000,-557.3333) ..
    (495.0000,-562.0000) .. controls (489.6667,-557.3333) and (483.0000,-555.0000)
    .. (475.0000,-555.0000) .. controls (467.6667,-555.0000) and
    (461.6667,-556.3333) .. (457.0000,-559.0000) -- (457.0000,-527.0000) ..
    controls (461.0000,-527.0000) and (467.3333,-526.3333) .. (476.0000,-525.0000)
    .. controls (485.3333,-524.3333) and (492.0000,-524.0000) ..
    (496.0000,-524.0000) -- cycle(634.0000,-389.0000) .. controls
    (628.6667,-395.0000) and (626.0000,-400.6667) .. (626.0000,-406.0000) ..
    controls (626.0000,-413.3333) and (628.0000,-419.3333) .. (632.0000,-424.0000)
    .. controls (628.6667,-422.0000) and (625.0000,-421.0000) ..
    (621.0000,-421.0000) .. controls (618.3333,-421.0000) and (614.0000,-421.3333)
    .. (608.0000,-422.0000) .. controls (602.0000,-423.3333) and
    (597.6667,-424.0000) .. (595.0000,-424.0000) -- (595.0000,-404.0000) ..
    controls (595.0000,-402.6667) and (595.3333,-401.3333) .. (596.0000,-400.0000)
    .. controls (597.3333,-398.6667) and (598.0000,-397.3333) ..
    (598.0000,-396.0000) .. controls (598.0000,-394.0000) and (595.3333,-390.6667)
    .. (590.0000,-386.0000) .. controls (594.0000,-389.3333) and
    (599.6667,-391.0000) .. (607.0000,-391.0000) .. controls (609.6667,-391.0000)
    and (613.6667,-390.6667) .. (619.0000,-390.0000) .. controls
    (625.0000,-389.3333) and (629.3333,-389.0000) .. (632.0000,-389.0000) --
    (634.0000,-389.0000) -- cycle(538.0000,-478.0000) .. controls
    (533.3333,-483.3333) and (531.0000,-489.6667) .. (531.0000,-497.0000) ..
    controls (531.0000,-501.6667) and (532.3333,-505.6667) .. (535.0000,-509.0000)
    .. controls (519.0000,-509.0000) and (507.3333,-511.3333) ..
    (500.0000,-516.0000) -- (500.0000,-481.0000) .. controls (504.0000,-481.0000)
    and (510.3333,-480.3333) .. (519.0000,-479.0000) .. controls
    (527.6667,-478.3333) and (534.0000,-478.0000) .. (538.0000,-478.0000) --
    cycle(448.0000,-606.0000) .. controls (442.6667,-603.3333) and
    (438.6667,-602.0000) .. (436.0000,-602.0000) -- (419.0000,-602.0000) ..
    controls (415.6667,-602.0000) and (413.0000,-603.0000) .. (411.0000,-605.0000)
    -- (411.0000,-569.0000) .. controls (429.0000,-569.0000) and
    (440.6667,-568.0000) .. (446.0000,-566.0000) .. controls (442.6667,-576.6667)
    and (441.0000,-584.6667) .. (441.0000,-590.0000) .. controls
    (441.0000,-596.6667) and (443.3333,-602.0000) .. (448.0000,-606.0000) --
    cycle(217.0000,-786.0000) .. controls (213.6667,-795.3333) and
    (212.3333,-806.0000) .. (213.0000,-818.0000) -- (199.0000,-818.0000) ..
    controls (193.6667,-818.0000) and (189.0000,-819.0000) .. (185.0000,-821.0000)
    .. controls (189.0000,-809.0000) and (191.0000,-797.3333) ..
    (191.0000,-786.0000) -- (217.0000,-786.0000) -- cycle(782.0000,-211.0000) --
    (779.0000,-216.0000) -- (768.0000,-208.0000) -- (770.0000,-203.0000) --
    (782.0000,-211.0000) -- cycle(351.0000,-655.0000) .. controls
    (347.6667,-665.0000) and (346.6667,-675.3333) .. (348.0000,-686.0000) ..
    controls (334.0000,-686.0000) and (323.3333,-688.3333) .. (316.0000,-693.0000)
    .. controls (316.6667,-680.3333) and (317.0000,-673.6667) ..
    (317.0000,-673.0000) .. controls (317.0000,-650.3333) and (306.3333,-639.0000)
    .. (285.0000,-639.0000) .. controls (281.0000,-639.0000) and
    (276.0000,-640.0000) .. (270.0000,-642.0000) .. controls (284.6667,-619.3333)
    and (293.6667,-608.0000) .. (297.0000,-608.0000) .. controls
    (302.3333,-608.0000) and (306.0000,-609.6667) .. (308.0000,-613.0000) ..
    controls (306.0000,-618.3333) and (305.0000,-624.0000) .. (305.0000,-630.0000)
    .. controls (305.0000,-650.0000) and (320.3333,-658.3333) ..
    (351.0000,-655.0000) -- cycle(224.0000,-736.0000) -- (222.0000,-741.0000) --
    (214.0000,-737.0000) -- (214.0000,-732.0000) -- (224.0000,-736.0000) --
    cycle(771.0000,-169.0000) .. controls (765.0000,-178.3333) and
    (763.3333,-190.0000) .. (766.0000,-204.0000) .. controls (764.0000,-202.0000)
    and (760.6667,-201.0000) .. (756.0000,-201.0000) .. controls
    (744.6667,-201.0000) and (736.0000,-203.3333) .. (730.0000,-208.0000) ..
    controls (730.6667,-199.3333) and (732.6667,-186.3333) .. (736.0000,-169.0000)
    .. controls (759.3333,-169.0000) and (771.0000,-169.0000) ..
    (771.0000,-169.0000) -- cycle(1021.0000,69.0000) .. controls
    (1017.6667,67.6667) and (1012.6667,65.0000) .. (1006.0000,61.0000) .. controls
    (1006.6667,67.0000) and (1007.6667,76.0000) .. (1009.0000,88.0000) .. controls
    (1013.0000,84.0000) and (1017.0000,77.6667) .. (1021.0000,69.0000) --
    cycle(818.0000,-160.0000) .. controls (811.3333,-156.6667) and
    (805.0000,-155.0000) .. (799.0000,-155.0000) .. controls (795.0000,-155.0000)
    and (788.3333,-157.3333) .. (779.0000,-162.0000) .. controls
    (779.0000,-160.0000) and (779.3333,-157.0000) .. (780.0000,-153.0000) ..
    controls (780.0000,-149.6667) and (780.0000,-147.0000) .. (780.0000,-145.0000)
    -- (780.0000,-131.0000) .. controls (777.3333,-127.0000) and
    (776.0000,-123.0000) .. (776.0000,-119.0000) .. controls (782.0000,-123.6667)
    and (795.6667,-126.3333) .. (817.0000,-127.0000) .. controls
    (813.6667,-132.3333) and (812.0000,-139.0000) .. (812.0000,-147.0000) ..
    controls (812.0000,-153.6667) and (814.0000,-158.0000) .. (818.0000,-160.0000)
    -- cycle(686.0000,-255.0000) .. controls (676.6667,-261.0000) and
    (672.0000,-267.6667) .. (672.0000,-275.0000) .. controls (672.0000,-280.3333)
    and (674.6667,-286.6667) .. (680.0000,-294.0000) .. controls
    (676.6667,-290.6667) and (672.3333,-289.0000) .. (667.0000,-289.0000) ..
    controls (653.0000,-289.0000) and (644.3333,-290.3333) .. (641.0000,-293.0000)
    .. controls (641.0000,-273.0000) and (639.6667,-260.0000) ..
    (637.0000,-254.0000) .. controls (643.0000,-256.0000) and (650.0000,-257.0000)
    .. (658.0000,-257.0000) -- (665.0000,-257.0000) .. controls
    (671.6667,-257.0000) and (678.6667,-256.3333) .. (686.0000,-255.0000) --
    cycle(722.0000,-212.0000) -- (722.0000,-243.0000) .. controls
    (704.0000,-243.0000) and (691.0000,-244.3333) .. (683.0000,-247.0000) ..
    controls (685.0000,-239.0000) and (686.0000,-231.0000) .. (686.0000,-223.0000)
    .. controls (686.0000,-217.0000) and (685.3333,-212.0000) ..
    (684.0000,-208.0000) .. controls (686.6667,-210.6667) and (699.3333,-212.0000)
    .. (722.0000,-212.0000) -- cycle(496.0000,-432.0000) .. controls
    (490.6667,-439.3333) and (488.0000,-447.0000) .. (488.0000,-455.0000) ..
    controls (488.0000,-462.3333) and (490.6667,-468.6667) .. (496.0000,-474.0000)
    .. controls (489.3333,-467.3333) and (482.0000,-464.0000) ..
    (474.0000,-464.0000) .. controls (466.6667,-464.0000) and (461.0000,-466.0000)
    .. (457.0000,-470.0000) -- (457.0000,-435.0000) .. controls
    (461.0000,-435.0000) and (467.3333,-434.3333) .. (476.0000,-433.0000) ..
    controls (485.3333,-432.3333) and (492.0000,-432.0000) .. (496.0000,-432.0000)
    -- cycle(584.0000,-346.0000) -- (584.0000,-381.0000) .. controls
    (580.0000,-379.6667) and (576.6667,-379.0000) .. (574.0000,-379.0000) --
    (564.0000,-379.0000) .. controls (560.0000,-379.0000) and (555.0000,-380.0000)
    .. (549.0000,-382.0000) -- (549.0000,-375.0000) .. controls
    (549.0000,-372.3333) and (549.3333,-368.6667) .. (550.0000,-364.0000) ..
    controls (551.3333,-359.3333) and (552.0000,-355.6667) .. (552.0000,-353.0000)
    .. controls (552.0000,-349.6667) and (550.6667,-346.6667) ..
    (548.0000,-344.0000) .. controls (548.6667,-344.6667) and (560.6667,-345.3333)
    .. (584.0000,-346.0000) -- cycle(410.0000,-565.0000) .. controls
    (401.3333,-559.0000) and (393.3333,-556.0000) .. (386.0000,-556.0000) --
    (371.0000,-556.0000) .. controls (368.3333,-556.0000) and (365.3333,-557.0000)
    .. (362.0000,-559.0000) .. controls (363.3333,-553.6667) and
    (364.0000,-547.6667) .. (364.0000,-541.0000) -- (364.0000,-535.0000) ..
    controls (364.0000,-529.0000) and (363.3333,-524.0000) .. (362.0000,-520.0000)
    .. controls (366.0000,-524.0000) and (370.0000,-526.0000) ..
    (374.0000,-526.0000) .. controls (376.6667,-526.0000) and (381.0000,-525.3333)
    .. (387.0000,-524.0000) .. controls (393.0000,-523.3333) and
    (397.3333,-523.0000) .. (400.0000,-523.0000) .. controls (397.3333,-540.3333)
    and (396.0000,-547.0000) .. (396.0000,-543.0000) .. controls
    (396.0000,-551.0000) and (400.6667,-558.3333) .. (410.0000,-565.0000) --
    cycle(266.0000,-696.0000) .. controls (261.3333,-692.0000) and
    (252.6667,-688.6667) .. (240.0000,-686.0000) .. controls (244.0000,-678.6667)
    and (251.3333,-668.0000) .. (262.0000,-654.0000) .. controls
    (259.3333,-662.6667) and (258.0000,-669.0000) .. (258.0000,-673.0000) ..
    controls (258.0000,-681.0000) and (260.6667,-688.6667) .. (266.0000,-696.0000)
    -- cycle(450.0000,-478.0000) .. controls (445.3333,-481.3333) and
    (443.0000,-486.3333) .. (443.0000,-493.0000) -- (443.0000,-505.0000) ..
    controls (443.6667,-508.3333) and (444.6667,-510.6667) .. (446.0000,-512.0000)
    .. controls (442.0000,-510.6667) and (439.0000,-510.0000) ..
    (437.0000,-510.0000) -- (424.0000,-510.0000) .. controls (421.3333,-510.0000)
    and (417.0000,-511.0000) .. (411.0000,-513.0000) .. controls
    (411.0000,-513.0000) and (411.0000,-508.6667) .. (411.0000,-500.0000) --
    (411.0000,-486.0000) .. controls (411.0000,-482.0000) and (408.6667,-478.3333)
    .. (404.0000,-475.0000) .. controls (406.0000,-475.0000) and
    (408.6667,-475.6667) .. (412.0000,-477.0000) .. controls (415.3333,-479.0000)
    and (418.0000,-480.0000) .. (420.0000,-480.0000) .. controls
    (423.3333,-480.0000) and (428.3333,-479.6667) .. (435.0000,-479.0000) ..
    controls (441.6667,-478.3333) and (446.6667,-478.0000) .. (450.0000,-478.0000)
    -- cycle(538.0000,-389.0000) .. controls (533.3333,-394.3333) and
    (531.0000,-400.6667) .. (531.0000,-408.0000) .. controls (531.0000,-412.6667)
    and (532.3333,-416.6667) .. (535.0000,-420.0000) .. controls
    (531.6667,-420.0000) and (526.0000,-420.6667) .. (518.0000,-422.0000) ..
    controls (510.6667,-423.3333) and (505.3333,-424.0000) .. (502.0000,-424.0000)
    -- (493.0000,-424.0000) .. controls (500.3333,-414.0000) and
    (504.0000,-405.3333) .. (504.0000,-398.0000) .. controls (504.0000,-392.0000)
    and (501.6667,-387.3333) .. (497.0000,-384.0000) .. controls
    (501.6667,-387.3333) and (510.6667,-389.0000) .. (524.0000,-389.0000) --
    (538.0000,-389.0000) -- cycle(355.0000,-604.0000) .. controls
    (349.6667,-602.6667) and (345.6667,-602.0000) .. (343.0000,-602.0000) --
    (330.0000,-602.0000) .. controls (326.0000,-602.0000) and (320.0000,-603.0000)
    .. (312.0000,-605.0000) -- (312.0000,-582.0000) .. controls
    (312.0000,-580.0000) and (313.0000,-577.6667) .. (315.0000,-575.0000) ..
    controls (317.6667,-572.3333) and (319.0000,-570.3333) .. (319.0000,-569.0000)
    .. controls (335.0000,-569.0000) and (345.6667,-568.0000) ..
    (351.0000,-566.0000) .. controls (349.0000,-572.0000) and (348.0000,-577.3333)
    .. (348.0000,-582.0000) -- (348.0000,-590.0000) .. controls
    (348.0000,-596.6667) and (350.3333,-601.3333) .. (355.0000,-604.0000) --
    cycle(1001.0000,101.0000) .. controls (988.3333,107.6667) and
    (981.3333,111.0000) .. (980.0000,111.0000) .. controls (977.3333,111.0000) and
    (974.0000,110.0000) .. (970.0000,108.0000) .. controls (966.6667,106.0000) and
    (964.0000,105.0000) .. (962.0000,105.0000) .. controls (964.0000,112.3333) and
    (967.6667,123.0000) .. (973.0000,137.0000) .. controls (979.0000,128.3333) and
    (988.3333,116.3333) .. (1001.0000,101.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F49B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1665.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1842.0000,-911.0000) ..
    controls (1842.0000,-804.3333) and (1809.6667,-698.6667) ..
    (1745.0000,-594.0000) .. controls (1696.3333,-514.6667) and
    (1622.0000,-426.0000) .. (1522.0000,-328.0000) .. controls
    (1440.6667,-250.0000) and (1359.0000,-172.0000) .. (1277.0000,-94.0000) ..
    controls (1140.3333,45.3333) and (1036.0000,182.0000) .. (964.0000,316.0000)
    .. controls (898.0000,186.6667) and (796.3333,52.3333) .. (659.0000,-87.0000)
    .. controls (576.3333,-165.6667) and (493.6667,-244.3333) ..
    (411.0000,-323.0000) .. controls (308.3333,-423.0000) and (232.0000,-512.6667)
    .. (182.0000,-592.0000) .. controls (115.3333,-698.6667) and
    (82.0000,-805.0000) .. (82.0000,-911.0000) .. controls (82.0000,-1053.6667)
    and (119.6667,-1169.0000) .. (195.0000,-1257.0000) .. controls
    (275.0000,-1351.0000) and (385.0000,-1398.0000) .. (525.0000,-1398.0000) ..
    controls (695.0000,-1398.0000) and (841.3333,-1325.6667) ..
    (964.0000,-1181.0000) .. controls (1081.3333,-1325.6667) and
    (1226.3333,-1398.0000) .. (1399.0000,-1398.0000) .. controls
    (1539.6667,-1398.0000) and (1650.0000,-1351.3333) .. (1730.0000,-1258.0000) ..
    controls (1804.6667,-1170.0000) and (1842.0000,-1054.3333) ..
    (1842.0000,-911.0000) -- cycle(1755.0000,-913.0000) .. controls
    (1755.0000,-917.0000) and (1754.6667,-923.3333) .. (1754.0000,-932.0000) ..
    controls (1754.0000,-940.0000) and (1754.0000,-946.3333) ..
    (1754.0000,-951.0000) .. controls (1747.3333,-951.0000) and
    (1740.0000,-954.0000) .. (1732.0000,-960.0000) -- (1732.0000,-979.0000) ..
    controls (1738.6667,-985.0000) and (1745.0000,-988.0000) ..
    (1751.0000,-988.0000) .. controls (1749.6667,-1004.0000) and
    (1743.3333,-1026.0000) .. (1732.0000,-1054.0000) .. controls
    (1729.3333,-1076.6667) and (1724.3333,-1095.3333) .. (1717.0000,-1110.0000) ..
    controls (1716.3333,-1097.3333) and (1711.0000,-1091.0000) ..
    (1701.0000,-1091.0000) .. controls (1696.3333,-1091.0000) and
    (1691.3333,-1093.6667) .. (1686.0000,-1099.0000) -- (1686.0000,-1115.0000) ..
    controls (1686.6667,-1115.6667) and (1687.3333,-1116.3333) ..
    (1688.0000,-1117.0000) .. controls (1692.6667,-1121.0000) and
    (1698.6667,-1123.0000) .. (1706.0000,-1123.0000) -- (1712.0000,-1120.0000) ..
    controls (1682.6667,-1198.0000) and (1623.6667,-1254.0000) ..
    (1535.0000,-1288.0000) .. controls (1529.6667,-1277.3333) and
    (1524.0000,-1272.0000) .. (1518.0000,-1272.0000) .. controls
    (1506.6667,-1272.0000) and (1501.3333,-1281.6667) .. (1502.0000,-1301.0000) ..
    controls (1458.6667,-1309.6667) and (1424.3333,-1314.0000) ..
    (1399.0000,-1314.0000) .. controls (1387.6667,-1314.0000) and
    (1366.0000,-1311.3333) .. (1334.0000,-1306.0000) .. controls
    (1344.6667,-1302.0000) and (1350.0000,-1296.0000) .. (1350.0000,-1288.0000) ..
    controls (1350.0000,-1277.3333) and (1344.6667,-1272.0000) ..
    (1334.0000,-1272.0000) .. controls (1323.3333,-1272.0000) and
    (1318.0000,-1278.0000) .. (1318.0000,-1290.0000) .. controls
    (1318.0000,-1295.3333) and (1320.0000,-1300.0000) .. (1324.0000,-1304.0000) ..
    controls (1278.6667,-1289.3333) and (1240.0000,-1273.0000) ..
    (1208.0000,-1255.0000) .. controls (1210.6667,-1246.3333) and
    (1212.0000,-1240.6667) .. (1212.0000,-1238.0000) .. controls
    (1212.0000,-1230.6667) and (1207.3333,-1227.0000) .. (1198.0000,-1227.0000) ..
    controls (1192.0000,-1227.0000) and (1186.0000,-1230.0000) ..
    (1180.0000,-1236.0000) .. controls (1173.3333,-1231.3333) and
    (1163.3333,-1224.3333) .. (1150.0000,-1215.0000) .. controls
    (1154.6667,-1215.0000) and (1160.0000,-1212.0000) .. (1166.0000,-1206.0000) --
    (1166.0000,-1190.0000) .. controls (1160.0000,-1184.0000) and
    (1155.0000,-1181.0000) .. (1151.0000,-1181.0000) .. controls
    (1139.6667,-1181.0000) and (1134.6667,-1189.6667) .. (1136.0000,-1207.0000) ..
    controls (1105.3333,-1186.3333) and (1049.0000,-1130.3333) ..
    (967.0000,-1039.0000) .. controls (941.0000,-1070.3333) and
    (898.3333,-1113.3333) .. (839.0000,-1168.0000) .. controls
    (843.6667,-1164.6667) and (846.0000,-1159.3333) .. (846.0000,-1152.0000) ..
    controls (846.0000,-1141.3333) and (841.0000,-1136.0000) ..
    (831.0000,-1136.0000) .. controls (827.0000,-1136.0000) and
    (821.0000,-1140.0000) .. (813.0000,-1148.0000) -- (813.0000,-1160.0000) ..
    controls (816.3333,-1166.0000) and (825.0000,-1169.3333) ..
    (839.0000,-1170.0000) .. controls (827.6667,-1181.3333) and
    (815.0000,-1191.6667) .. (801.0000,-1201.0000) .. controls
    (800.3333,-1187.6667) and (794.6667,-1181.0000) .. (784.0000,-1181.0000) ..
    controls (773.3333,-1181.0000) and (768.0000,-1187.0000) ..
    (768.0000,-1199.0000) .. controls (768.0000,-1206.3333) and
    (772.3333,-1211.6667) .. (781.0000,-1215.0000) .. controls
    (763.6667,-1227.0000) and (754.0000,-1233.0000) .. (752.0000,-1233.0000) ..
    controls (750.0000,-1233.0000) and (747.6667,-1232.0000) ..
    (745.0000,-1230.0000) .. controls (743.0000,-1228.0000) and
    (741.0000,-1227.0000) .. (739.0000,-1227.0000) .. controls
    (732.3333,-1227.0000) and (726.3333,-1235.0000) .. (721.0000,-1251.0000) ..
    controls (679.6667,-1276.3333) and (646.0000,-1292.0000) ..
    (620.0000,-1298.0000) .. controls (620.0000,-1280.6667) and
    (614.3333,-1272.0000) .. (603.0000,-1272.0000) .. controls
    (591.6667,-1272.0000) and (586.0000,-1277.3333) .. (586.0000,-1288.0000) ..
    controls (586.0000,-1295.3333) and (588.3333,-1301.6667) ..
    (593.0000,-1307.0000) .. controls (557.6667,-1311.6667) and
    (535.0000,-1314.0000) .. (525.0000,-1314.0000) .. controls
    (507.6667,-1314.0000) and (475.6667,-1309.3333) .. (429.0000,-1300.0000) ..
    controls (431.6667,-1295.3333) and (433.0000,-1291.3333) ..
    (433.0000,-1288.0000) .. controls (433.0000,-1277.3333) and
    (427.6667,-1272.0000) .. (417.0000,-1272.0000) .. controls
    (408.3333,-1272.0000) and (403.3333,-1278.3333) .. (402.0000,-1291.0000) --
    (391.0000,-1291.0000) .. controls (385.6667,-1291.0000) and
    (374.3333,-1286.0000) .. (357.0000,-1276.0000) .. controls
    (261.6667,-1221.3333) and (206.6667,-1155.6667) .. (192.0000,-1079.0000) ..
    controls (200.6667,-1075.0000) and (205.0000,-1069.3333) ..
    (205.0000,-1062.0000) .. controls (205.0000,-1054.0000) and
    (202.3333,-1049.0000) .. (197.0000,-1047.0000) .. controls
    (191.6667,-1045.6667) and (186.0000,-1044.0000) .. (180.0000,-1042.0000) ..
    controls (176.0000,-1018.0000) and (174.0000,-996.6667) ..
    (174.0000,-978.0000) .. controls (179.3333,-984.0000) and (184.3333,-987.0000)
    .. (189.0000,-987.0000) .. controls (199.6667,-987.0000) and
    (205.0000,-980.6667) .. (205.0000,-968.0000) .. controls (205.0000,-957.3333)
    and (199.6667,-952.0000) .. (189.0000,-952.0000) .. controls
    (178.3333,-952.0000) and (172.3333,-955.3333) .. (171.0000,-962.0000) ..
    controls (171.0000,-956.6667) and (170.0000,-948.3333) .. (168.0000,-937.0000)
    .. controls (166.6667,-925.6667) and (166.0000,-917.0000) ..
    (166.0000,-911.0000) .. controls (166.0000,-878.3333) and (171.6667,-841.3333)
    .. (183.0000,-800.0000) .. controls (184.3333,-800.6667) and
    (186.3333,-801.0000) .. (189.0000,-801.0000) .. controls (199.6667,-801.0000)
    and (205.0000,-795.6667) .. (205.0000,-785.0000) .. controls
    (205.0000,-781.6667) and (202.6667,-778.0000) .. (198.0000,-774.0000) ..
    controls (194.0000,-770.0000) and (192.0000,-766.6667) .. (192.0000,-764.0000)
    .. controls (192.0000,-757.3333) and (197.6667,-740.6667) ..
    (209.0000,-714.0000) .. controls (221.0000,-687.3333) and (229.6667,-671.3333)
    .. (235.0000,-666.0000) .. controls (239.0000,-664.0000) and
    (243.6667,-660.3333) .. (249.0000,-655.0000) .. controls (251.0000,-651.6667)
    and (251.0000,-646.6667) .. (249.0000,-640.0000) .. controls
    (252.3333,-634.6667) and (257.3333,-626.6667) .. (264.0000,-616.0000) ..
    controls (265.3333,-616.0000) and (267.6667,-616.3333) .. (271.0000,-617.0000)
    .. controls (275.0000,-618.3333) and (278.0000,-619.0000) ..
    (280.0000,-619.0000) .. controls (286.0000,-619.0000) and (291.3333,-616.3333)
    .. (296.0000,-611.0000) -- (296.0000,-595.0000) .. controls
    (293.3333,-593.0000) and (290.0000,-589.3333) .. (286.0000,-584.0000) ..
    controls (290.6667,-578.0000) and (299.0000,-570.3333) .. (311.0000,-561.0000)
    .. controls (315.0000,-569.0000) and (320.3333,-573.0000) ..
    (327.0000,-573.0000) .. controls (336.3333,-573.0000) and (341.0000,-566.6667)
    .. (341.0000,-554.0000) .. controls (341.0000,-543.3333) and
    (335.6667,-537.6667) .. (325.0000,-537.0000) .. controls (330.3333,-529.0000)
    and (341.0000,-517.6667) .. (357.0000,-503.0000) .. controls
    (357.0000,-504.3333) and (356.6667,-506.3333) .. (356.0000,-509.0000) ..
    controls (356.0000,-519.6667) and (361.3333,-525.0000) .. (372.0000,-525.0000)
    .. controls (375.3333,-525.0000) and (380.0000,-522.3333) ..
    (386.0000,-517.0000) -- (386.0000,-501.0000) .. controls (379.3333,-495.0000)
    and (372.0000,-492.0000) .. (364.0000,-492.0000) -- (402.0000,-454.0000) ..
    controls (402.0000,-455.3333) and (401.6667,-457.6667) .. (401.0000,-461.0000)
    .. controls (401.0000,-473.6667) and (406.3333,-480.0000) ..
    (417.0000,-480.0000) .. controls (423.6667,-480.0000) and (428.6667,-477.3333)
    .. (432.0000,-472.0000) -- (432.0000,-456.0000) .. controls
    (427.3333,-452.0000) and (419.6667,-448.6667) .. (409.0000,-446.0000) --
    (447.0000,-409.0000) .. controls (447.0000,-410.3333) and (446.6667,-412.6667)
    .. (446.0000,-416.0000) .. controls (446.0000,-428.0000) and
    (451.3333,-434.0000) .. (462.0000,-434.0000) .. controls (468.6667,-434.0000)
    and (473.6667,-431.3333) .. (477.0000,-426.0000) -- (477.0000,-410.0000) ..
    controls (472.3333,-406.0000) and (464.6667,-403.0000) .. (454.0000,-401.0000)
    .. controls (462.0000,-393.0000) and (474.6667,-381.6667) ..
    (492.0000,-367.0000) .. controls (492.0000,-368.3333) and (491.6667,-370.3333)
    .. (491.0000,-373.0000) .. controls (491.0000,-383.6667) and
    (496.6667,-389.0000) .. (508.0000,-389.0000) .. controls (514.0000,-389.0000)
    and (518.6667,-386.3333) .. (522.0000,-381.0000) -- (522.0000,-365.0000) ..
    controls (516.0000,-359.0000) and (509.6667,-356.0000) .. (503.0000,-356.0000)
    -- (537.0000,-321.0000) .. controls (537.0000,-336.3333) and
    (543.0000,-344.0000) .. (555.0000,-344.0000) .. controls (561.0000,-344.0000)
    and (566.3333,-341.3333) .. (571.0000,-336.0000) -- (571.0000,-320.0000) ..
    controls (566.3333,-316.0000) and (558.6667,-312.6667) .. (548.0000,-310.0000)
    .. controls (556.0000,-302.6667) and (568.6667,-292.3333) ..
    (586.0000,-279.0000) .. controls (588.6667,-292.3333) and (594.3333,-299.0000)
    .. (603.0000,-299.0000) .. controls (613.6667,-299.0000) and
    (619.0000,-293.3333) .. (619.0000,-282.0000) .. controls (619.0000,-271.3333)
    and (612.6667,-265.6667) .. (600.0000,-265.0000) .. controls
    (606.0000,-258.3333) and (616.3333,-249.0000) .. (631.0000,-237.0000) ..
    controls (635.6667,-247.6667) and (641.3333,-253.0000) .. (648.0000,-253.0000)
    .. controls (658.6667,-253.0000) and (664.0000,-247.6667) ..
    (664.0000,-237.0000) .. controls (664.0000,-231.6667) and (658.6667,-226.0000)
    .. (648.0000,-220.0000) .. controls (653.3333,-213.3333) and
    (662.6667,-205.0000) .. (676.0000,-195.0000) .. controls (682.6667,-201.6667)
    and (690.0000,-205.0000) .. (698.0000,-205.0000) .. controls
    (706.0000,-205.0000) and (710.0000,-200.6667) .. (710.0000,-192.0000) ..
    controls (710.0000,-184.0000) and (705.6667,-178.0000) .. (697.0000,-174.0000)
    .. controls (702.3333,-167.3333) and (711.6667,-159.3333) ..
    (725.0000,-150.0000) .. controls (731.0000,-156.6667) and (735.6667,-160.0000)
    .. (739.0000,-160.0000) .. controls (749.6667,-160.0000) and
    (755.0000,-154.0000) .. (755.0000,-142.0000) .. controls (755.0000,-136.6667)
    and (751.6667,-131.3333) .. (745.0000,-126.0000) -- (766.0000,-105.0000) ..
    controls (773.3333,-109.0000) and (779.3333,-111.0000) .. (784.0000,-111.0000)
    .. controls (794.6667,-111.0000) and (800.0000,-106.0000) ..
    (800.0000,-96.0000) .. controls (800.0000,-90.0000) and (797.0000,-84.6667) ..
    (791.0000,-80.0000) -- (811.0000,-59.0000) .. controls (819.6667,-63.6667) and
    (825.6667,-66.0000) .. (829.0000,-66.0000) .. controls (840.3333,-66.0000) and
    (846.0000,-61.0000) .. (846.0000,-51.0000) .. controls (846.0000,-49.0000) and
    (842.6667,-42.6667) .. (836.0000,-32.0000) .. controls (841.3333,-26.6667) and
    (848.3333,-18.6667) .. (857.0000,-8.0000) .. controls (861.0000,-16.0000) and
    (867.0000,-20.0000) .. (875.0000,-20.0000) .. controls (881.0000,-20.0000) and
    (886.3333,-17.3333) .. (891.0000,-12.0000) -- (891.0000,0.0000) .. controls
    (884.3333,6.6667) and (878.0000,10.0000) .. (872.0000,10.0000) .. controls
    (902.6667,52.6667) and (932.0000,98.6667) .. (960.0000,148.0000) --
    (1059.0000,10.0000) .. controls (1054.3333,10.0000) and (1050.0000,8.0000) ..
    (1046.0000,4.0000) -- (1046.0000,-15.0000) .. controls (1049.3333,-18.3333)
    and (1053.6667,-20.0000) .. (1059.0000,-20.0000) .. controls
    (1067.0000,-20.0000) and (1072.6667,-16.0000) .. (1076.0000,-8.0000) ..
    controls (1081.3333,-14.0000) and (1089.6667,-23.0000) .. (1101.0000,-35.0000)
    .. controls (1093.0000,-39.6667) and (1089.0000,-46.0000) ..
    (1089.0000,-54.0000) .. controls (1089.0000,-62.0000) and (1094.6667,-66.0000)
    .. (1106.0000,-66.0000) .. controls (1112.6667,-66.0000) and
    (1118.0000,-63.6667) .. (1122.0000,-59.0000) .. controls (1126.0000,-63.6667)
    and (1131.6667,-70.6667) .. (1139.0000,-80.0000) .. controls
    (1139.0000,-82.0000) and (1138.3333,-85.0000) .. (1137.0000,-89.0000) ..
    controls (1136.3333,-93.6667) and (1136.0000,-97.0000) .. (1136.0000,-99.0000)
    .. controls (1136.0000,-107.0000) and (1140.6667,-111.0000) ..
    (1150.0000,-111.0000) .. controls (1156.0000,-111.0000) and
    (1160.6667,-109.0000) .. (1164.0000,-105.0000) .. controls
    (1170.0000,-109.6667) and (1176.6667,-117.6667) .. (1184.0000,-129.0000) ..
    controls (1182.6667,-133.6667) and (1182.0000,-138.6667) ..
    (1182.0000,-144.0000) .. controls (1182.0000,-154.6667) and
    (1187.3333,-160.0000) .. (1198.0000,-160.0000) .. controls
    (1201.3333,-160.0000) and (1205.0000,-157.6667) .. (1209.0000,-153.0000) ..
    controls (1213.6667,-157.6667) and (1220.3333,-164.6667) ..
    (1229.0000,-174.0000) .. controls (1227.0000,-182.6667) and
    (1226.0000,-189.0000) .. (1226.0000,-193.0000) .. controls
    (1226.0000,-201.0000) and (1231.3333,-205.0000) .. (1242.0000,-205.0000) ..
    controls (1250.0000,-205.0000) and (1254.0000,-202.6667) ..
    (1254.0000,-198.0000) .. controls (1268.0000,-211.3333) and
    (1275.0000,-219.6667) .. (1275.0000,-223.0000) .. controls
    (1275.0000,-225.0000) and (1274.3333,-228.0000) .. (1273.0000,-232.0000) ..
    controls (1272.3333,-236.0000) and (1272.0000,-239.0000) ..
    (1272.0000,-241.0000) .. controls (1272.0000,-249.0000) and
    (1277.6667,-253.0000) .. (1289.0000,-253.0000) .. controls
    (1294.3333,-253.0000) and (1299.0000,-250.0000) .. (1303.0000,-244.0000) --
    (1324.0000,-265.0000) .. controls (1319.3333,-270.3333) and
    (1317.0000,-276.3333) .. (1317.0000,-283.0000) .. controls
    (1317.0000,-293.6667) and (1322.6667,-299.0000) .. (1334.0000,-299.0000) ..
    controls (1338.6667,-299.0000) and (1343.3333,-295.6667) ..
    (1348.0000,-289.0000) .. controls (1354.6667,-293.6667) and
    (1363.0000,-302.0000) .. (1373.0000,-314.0000) .. controls
    (1365.6667,-317.3333) and (1362.0000,-321.6667) .. (1362.0000,-327.0000) ..
    controls (1362.0000,-338.3333) and (1368.6667,-344.0000) ..
    (1382.0000,-344.0000) .. controls (1383.3333,-344.0000) and
    (1389.3333,-340.6667) .. (1400.0000,-334.0000) -- (1421.0000,-355.0000) ..
    controls (1413.6667,-359.6667) and (1410.0000,-366.0000) ..
    (1410.0000,-374.0000) .. controls (1410.0000,-384.0000) and
    (1415.3333,-389.0000) .. (1426.0000,-389.0000) .. controls
    (1428.6667,-389.0000) and (1435.3333,-385.6667) .. (1446.0000,-379.0000) --
    (1467.0000,-401.0000) .. controls (1459.6667,-406.3333) and
    (1456.0000,-412.6667) .. (1456.0000,-420.0000) .. controls
    (1456.0000,-429.3333) and (1461.6667,-434.0000) .. (1473.0000,-434.0000) ..
    controls (1481.6667,-434.0000) and (1487.6667,-429.6667) ..
    (1491.0000,-421.0000) .. controls (1496.3333,-427.0000) and
    (1503.3333,-436.3333) .. (1512.0000,-449.0000) .. controls
    (1504.6667,-453.6667) and (1501.0000,-459.3333) .. (1501.0000,-466.0000) ..
    controls (1501.0000,-475.3333) and (1506.6667,-480.0000) ..
    (1518.0000,-480.0000) .. controls (1524.6667,-480.0000) and
    (1530.6667,-476.6667) .. (1536.0000,-470.0000) .. controls
    (1540.6667,-476.0000) and (1547.6667,-484.3333) .. (1557.0000,-495.0000) ..
    controls (1550.3333,-498.3333) and (1547.0000,-503.0000) ..
    (1547.0000,-509.0000) .. controls (1547.0000,-519.6667) and
    (1552.6667,-525.0000) .. (1564.0000,-525.0000) .. controls
    (1570.0000,-525.0000) and (1574.6667,-523.0000) .. (1578.0000,-519.0000) --
    (1599.0000,-540.0000) .. controls (1594.3333,-544.6667) and
    (1592.0000,-549.6667) .. (1592.0000,-555.0000) .. controls
    (1592.0000,-567.0000) and (1598.0000,-573.0000) .. (1610.0000,-573.0000) ..
    controls (1611.3333,-573.0000) and (1613.0000,-572.3333) ..
    (1615.0000,-571.0000) .. controls (1617.0000,-570.3333) and
    (1618.6667,-570.0000) .. (1620.0000,-570.0000) .. controls
    (1626.6667,-570.0000) and (1631.3333,-576.0000) .. (1634.0000,-588.0000) ..
    controls (1638.0000,-603.3333) and (1640.6667,-611.6667) ..
    (1642.0000,-613.0000) .. controls (1646.0000,-615.0000) and
    (1651.6667,-618.3333) .. (1659.0000,-623.0000) .. controls
    (1707.0000,-678.3333) and (1731.3333,-735.3333) .. (1732.0000,-794.0000) ..
    controls (1736.6667,-799.3333) and (1744.0000,-821.6667) ..
    (1754.0000,-861.0000) .. controls (1747.3333,-861.0000) and
    (1740.0000,-864.0000) .. (1732.0000,-870.0000) -- (1732.0000,-885.0000) ..
    controls (1740.0000,-891.6667) and (1747.3333,-894.6667) ..
    (1754.0000,-894.0000) .. controls (1754.6667,-898.0000) and
    (1755.0000,-904.3333) .. (1755.0000,-913.0000) -- cycle(1580.0000,-1237.0000)
    .. controls (1572.6667,-1230.3333) and (1567.3333,-1227.0000) ..
    (1564.0000,-1227.0000) .. controls (1560.0000,-1227.0000) and
    (1554.3333,-1230.3333) .. (1547.0000,-1237.0000) -- (1547.0000,-1249.0000) ..
    controls (1550.3333,-1255.6667) and (1556.0000,-1259.0000) ..
    (1564.0000,-1259.0000) .. controls (1569.3333,-1259.0000) and
    (1574.6667,-1256.6667) .. (1580.0000,-1252.0000) -- (1580.0000,-1237.0000) --
    cycle(1625.0000,-1188.0000) .. controls (1619.6667,-1183.3333) and
    (1614.3333,-1181.0000) .. (1609.0000,-1181.0000) .. controls
    (1606.3333,-1181.0000) and (1601.0000,-1184.6667) .. (1593.0000,-1192.0000) --
    (1593.0000,-1203.0000) .. controls (1596.3333,-1210.3333) and
    (1601.6667,-1214.0000) .. (1609.0000,-1214.0000) .. controls
    (1614.3333,-1214.0000) and (1619.6667,-1211.6667) .. (1625.0000,-1207.0000) --
    (1625.0000,-1188.0000) -- cycle(1670.0000,-1143.0000) .. controls
    (1664.6667,-1138.3333) and (1660.0000,-1136.0000) .. (1656.0000,-1136.0000) ..
    controls (1650.6667,-1136.0000) and (1644.6667,-1139.3333) ..
    (1638.0000,-1146.0000) -- (1638.0000,-1158.0000) .. controls
    (1646.0000,-1165.3333) and (1652.0000,-1169.0000) .. (1656.0000,-1169.0000) ..
    controls (1660.0000,-1169.0000) and (1664.6667,-1166.6667) ..
    (1670.0000,-1162.0000) -- (1670.0000,-1143.0000) --
    cycle(1715.0000,-1007.0000) .. controls (1709.6667,-1002.3333) and
    (1705.0000,-1000.0000) .. (1701.0000,-1000.0000) .. controls
    (1697.0000,-1000.0000) and (1692.3333,-1002.3333) .. (1687.0000,-1007.0000) --
    (1687.0000,-1026.0000) .. controls (1692.3333,-1030.6667) and
    (1697.0000,-1033.0000) .. (1701.0000,-1033.0000) .. controls
    (1705.0000,-1033.0000) and (1709.6667,-1030.6667) .. (1715.0000,-1026.0000) --
    (1715.0000,-1007.0000) -- cycle(1444.0000,-1288.0000) .. controls
    (1444.0000,-1277.3333) and (1438.6667,-1272.0000) .. (1428.0000,-1272.0000) ..
    controls (1424.6667,-1272.0000) and (1419.3333,-1275.3333) ..
    (1412.0000,-1282.0000) -- (1412.0000,-1297.0000) .. controls
    (1417.3333,-1301.6667) and (1422.6667,-1304.0000) .. (1428.0000,-1304.0000) ..
    controls (1438.6667,-1304.0000) and (1444.0000,-1298.6667) ..
    (1444.0000,-1288.0000) -- cycle(1489.0000,-1237.0000) .. controls
    (1481.6667,-1230.3333) and (1476.3333,-1227.0000) .. (1473.0000,-1227.0000) ..
    controls (1469.6667,-1227.0000) and (1464.3333,-1230.3333) ..
    (1457.0000,-1237.0000) -- (1457.0000,-1252.0000) .. controls
    (1462.3333,-1256.6667) and (1467.6667,-1259.0000) .. (1473.0000,-1259.0000) ..
    controls (1478.3333,-1259.0000) and (1483.6667,-1256.6667) ..
    (1489.0000,-1252.0000) -- (1489.0000,-1237.0000) --
    cycle(1580.0000,-1143.0000) .. controls (1574.6667,-1138.3333) and
    (1569.6667,-1136.0000) .. (1565.0000,-1136.0000) .. controls
    (1560.3333,-1136.0000) and (1554.3333,-1139.3333) .. (1547.0000,-1146.0000) --
    (1547.0000,-1158.0000) .. controls (1550.3333,-1165.3333) and
    (1556.0000,-1169.0000) .. (1564.0000,-1169.0000) .. controls
    (1569.3333,-1169.0000) and (1574.6667,-1166.6667) .. (1580.0000,-1162.0000) --
    (1580.0000,-1143.0000) -- cycle(1625.0000,-1098.0000) .. controls
    (1619.6667,-1093.3333) and (1614.6667,-1091.0000) .. (1610.0000,-1091.0000) ..
    controls (1605.3333,-1091.0000) and (1599.6667,-1094.3333) ..
    (1593.0000,-1101.0000) -- (1593.0000,-1113.0000) .. controls
    (1600.3333,-1119.6667) and (1606.0000,-1123.0000) .. (1610.0000,-1123.0000) ..
    controls (1614.6667,-1123.0000) and (1619.6667,-1120.6667) ..
    (1625.0000,-1116.0000) -- (1625.0000,-1098.0000) --
    cycle(1670.0000,-1053.0000) .. controls (1664.6667,-1048.3333) and
    (1660.0000,-1046.0000) .. (1656.0000,-1046.0000) .. controls
    (1650.6667,-1046.0000) and (1644.6667,-1049.3333) .. (1638.0000,-1056.0000) --
    (1638.0000,-1068.0000) .. controls (1645.3333,-1074.6667) and
    (1651.3333,-1078.0000) .. (1656.0000,-1078.0000) .. controls
    (1660.0000,-1078.0000) and (1664.6667,-1075.6667) .. (1670.0000,-1071.0000) --
    (1670.0000,-1053.0000) -- cycle(1534.0000,-1192.0000) .. controls
    (1526.0000,-1184.6667) and (1520.6667,-1181.0000) .. (1518.0000,-1181.0000) ..
    controls (1515.3333,-1181.0000) and (1510.0000,-1184.6667) ..
    (1502.0000,-1192.0000) -- (1502.0000,-1207.0000) .. controls
    (1507.3333,-1211.6667) and (1512.6667,-1214.0000) .. (1518.0000,-1214.0000) ..
    controls (1523.3333,-1214.0000) and (1528.6667,-1211.6667) ..
    (1534.0000,-1207.0000) -- (1534.0000,-1192.0000) --
    cycle(1580.0000,-1053.0000) .. controls (1574.6667,-1048.3333) and
    (1569.6667,-1046.0000) .. (1565.0000,-1046.0000) .. controls
    (1560.3333,-1046.0000) and (1554.6667,-1049.3333) .. (1548.0000,-1056.0000) --
    (1548.0000,-1068.0000) .. controls (1555.3333,-1074.6667) and
    (1561.0000,-1078.0000) .. (1565.0000,-1078.0000) .. controls
    (1569.6667,-1078.0000) and (1574.6667,-1075.6667) .. (1580.0000,-1071.0000) --
    (1580.0000,-1053.0000) -- cycle(1444.0000,-1198.0000) .. controls
    (1444.0000,-1186.6667) and (1438.6667,-1181.0000) .. (1428.0000,-1181.0000) ..
    controls (1425.3333,-1181.0000) and (1420.0000,-1184.6667) ..
    (1412.0000,-1192.0000) -- (1412.0000,-1207.0000) .. controls
    (1417.3333,-1211.6667) and (1422.6667,-1214.0000) .. (1428.0000,-1214.0000) ..
    controls (1438.6667,-1214.0000) and (1444.0000,-1208.6667) ..
    (1444.0000,-1198.0000) -- cycle(1489.0000,-1146.0000) .. controls
    (1481.6667,-1139.3333) and (1476.3333,-1136.0000) .. (1473.0000,-1136.0000) ..
    controls (1469.6667,-1136.0000) and (1464.3333,-1139.3333) ..
    (1457.0000,-1146.0000) -- (1457.0000,-1162.0000) .. controls
    (1462.3333,-1166.6667) and (1467.6667,-1169.0000) .. (1473.0000,-1169.0000) ..
    controls (1478.3333,-1169.0000) and (1483.6667,-1166.6667) ..
    (1489.0000,-1162.0000) -- (1489.0000,-1146.0000) --
    cycle(1625.0000,-1007.0000) .. controls (1619.6667,-1002.3333) and
    (1614.6667,-1000.0000) .. (1610.0000,-1000.0000) .. controls
    (1606.0000,-1000.0000) and (1600.3333,-1003.6667) .. (1593.0000,-1011.0000) --
    (1593.0000,-1023.0000) .. controls (1599.6667,-1029.6667) and
    (1605.0000,-1033.0000) .. (1609.0000,-1033.0000) .. controls
    (1614.3333,-1033.0000) and (1619.6667,-1030.6667) .. (1625.0000,-1026.0000) --
    (1625.0000,-1007.0000) -- cycle(1534.0000,-1098.0000) .. controls
    (1528.6667,-1093.3333) and (1524.0000,-1091.0000) .. (1520.0000,-1091.0000) ..
    controls (1514.6667,-1091.0000) and (1508.6667,-1094.3333) ..
    (1502.0000,-1101.0000) -- (1502.0000,-1116.0000) .. controls
    (1507.3333,-1120.6667) and (1512.6667,-1123.0000) .. (1518.0000,-1123.0000) ..
    controls (1523.3333,-1123.0000) and (1528.6667,-1120.6667) ..
    (1534.0000,-1116.0000) -- (1534.0000,-1098.0000) --
    cycle(1399.0000,-1243.0000) .. controls (1399.0000,-1232.3333) and
    (1393.3333,-1227.0000) .. (1382.0000,-1227.0000) .. controls
    (1376.0000,-1227.0000) and (1369.6667,-1230.3333) .. (1363.0000,-1237.0000) --
    (1363.0000,-1252.0000) .. controls (1373.6667,-1256.6667) and
    (1380.0000,-1259.0000) .. (1382.0000,-1259.0000) .. controls
    (1393.3333,-1259.0000) and (1399.0000,-1253.6667) .. (1399.0000,-1243.0000) --
    cycle(1715.0000,-914.0000) .. controls (1709.6667,-909.3333) and
    (1705.0000,-907.0000) .. (1701.0000,-907.0000) .. controls
    (1697.0000,-907.0000) and (1692.3333,-909.3333) .. (1687.0000,-914.0000) --
    (1687.0000,-932.0000) .. controls (1692.3333,-936.6667) and
    (1696.3333,-939.0000) .. (1699.0000,-939.0000) .. controls
    (1704.3333,-939.0000) and (1709.6667,-936.6667) .. (1715.0000,-932.0000) --
    (1715.0000,-914.0000) -- cycle(1670.0000,-959.0000) .. controls
    (1664.6667,-954.3333) and (1660.0000,-952.0000) .. (1656.0000,-952.0000) ..
    controls (1650.6667,-952.0000) and (1644.6667,-955.3333) ..
    (1638.0000,-962.0000) -- (1638.0000,-977.0000) .. controls
    (1644.6667,-983.6667) and (1650.0000,-987.0000) .. (1654.0000,-987.0000) ..
    controls (1659.3333,-987.0000) and (1664.6667,-984.6667) ..
    (1670.0000,-980.0000) -- (1670.0000,-959.0000) -- cycle(1444.0000,-1101.0000)
    .. controls (1436.6667,-1094.3333) and (1430.6667,-1091.0000) ..
    (1426.0000,-1091.0000) .. controls (1422.0000,-1091.0000) and
    (1417.3333,-1093.3333) .. (1412.0000,-1098.0000) -- (1412.0000,-1116.0000) ..
    controls (1417.3333,-1120.6667) and (1422.0000,-1123.0000) ..
    (1426.0000,-1123.0000) .. controls (1430.6667,-1123.0000) and
    (1436.6667,-1119.6667) .. (1444.0000,-1113.0000) -- (1444.0000,-1101.0000) --
    cycle(1489.0000,-1053.0000) .. controls (1484.3333,-1048.3333) and
    (1479.0000,-1046.0000) .. (1473.0000,-1046.0000) .. controls
    (1467.6667,-1046.0000) and (1462.3333,-1048.3333) .. (1457.0000,-1053.0000) --
    (1457.0000,-1071.0000) .. controls (1462.3333,-1075.6667) and
    (1467.0000,-1078.0000) .. (1471.0000,-1078.0000) .. controls
    (1475.6667,-1078.0000) and (1481.6667,-1074.6667) .. (1489.0000,-1068.0000) --
    (1489.0000,-1053.0000) -- cycle(1534.0000,-1007.0000) .. controls
    (1528.6667,-1002.3333) and (1523.3333,-1000.0000) .. (1518.0000,-1000.0000) ..
    controls (1512.6667,-1000.0000) and (1507.3333,-1002.3333) ..
    (1502.0000,-1007.0000) -- (1502.0000,-1023.0000) .. controls
    (1509.3333,-1029.6667) and (1514.6667,-1033.0000) .. (1518.0000,-1033.0000) ..
    controls (1520.6667,-1033.0000) and (1526.0000,-1029.3333) ..
    (1534.0000,-1022.0000) -- (1534.0000,-1007.0000) --
    cycle(1398.0000,-1146.0000) .. controls (1390.6667,-1139.3333) and
    (1385.0000,-1136.0000) .. (1381.0000,-1136.0000) .. controls
    (1375.6667,-1136.0000) and (1369.6667,-1139.3333) .. (1363.0000,-1146.0000) --
    (1363.0000,-1162.0000) .. controls (1365.0000,-1162.0000) and
    (1367.6667,-1163.0000) .. (1371.0000,-1165.0000) .. controls
    (1375.0000,-1167.6667) and (1378.3333,-1169.0000) .. (1381.0000,-1169.0000) ..
    controls (1385.0000,-1169.0000) and (1390.6667,-1165.3333) ..
    (1398.0000,-1158.0000) -- (1398.0000,-1146.0000) -- cycle(1580.0000,-959.0000)
    .. controls (1574.6667,-954.3333) and (1569.3333,-952.0000) ..
    (1564.0000,-952.0000) .. controls (1552.6667,-952.0000) and
    (1547.0000,-958.0000) .. (1547.0000,-970.0000) .. controls
    (1547.0000,-981.3333) and (1552.6667,-987.0000) .. (1564.0000,-987.0000) ..
    controls (1567.3333,-987.0000) and (1572.6667,-983.6667) ..
    (1580.0000,-977.0000) -- (1580.0000,-959.0000) -- cycle(1305.0000,-1243.0000)
    .. controls (1305.0000,-1232.3333) and (1299.6667,-1227.0000) ..
    (1289.0000,-1227.0000) .. controls (1283.6667,-1227.0000) and
    (1278.3333,-1229.3333) .. (1273.0000,-1234.0000) -- (1273.0000,-1252.0000) ..
    controls (1278.3333,-1256.6667) and (1283.6667,-1259.0000) ..
    (1289.0000,-1259.0000) .. controls (1299.6667,-1259.0000) and
    (1305.0000,-1253.6667) .. (1305.0000,-1243.0000) -- cycle(1625.0000,-914.0000)
    .. controls (1619.6667,-909.3333) and (1614.3333,-907.0000) ..
    (1609.0000,-907.0000) .. controls (1598.3333,-907.0000) and
    (1593.0000,-912.3333) .. (1593.0000,-923.0000) .. controls
    (1593.0000,-933.6667) and (1598.3333,-939.0000) .. (1609.0000,-939.0000) ..
    controls (1614.3333,-939.0000) and (1619.6667,-936.6667) ..
    (1625.0000,-932.0000) -- (1625.0000,-914.0000) -- cycle(1350.0000,-1198.0000)
    .. controls (1350.0000,-1186.6667) and (1344.6667,-1181.0000) ..
    (1334.0000,-1181.0000) .. controls (1328.6667,-1181.0000) and
    (1323.3333,-1183.3333) .. (1318.0000,-1188.0000) -- (1318.0000,-1207.0000) ..
    controls (1323.3333,-1211.6667) and (1328.6667,-1214.0000) ..
    (1334.0000,-1214.0000) .. controls (1344.6667,-1214.0000) and
    (1350.0000,-1208.6667) .. (1350.0000,-1198.0000) -- cycle(1670.0000,-868.0000)
    .. controls (1664.6667,-863.3333) and (1659.3333,-861.0000) ..
    (1654.0000,-861.0000) .. controls (1643.3333,-861.0000) and
    (1638.0000,-866.3333) .. (1638.0000,-877.0000) .. controls
    (1638.0000,-888.3333) and (1643.3333,-894.0000) .. (1654.0000,-894.0000) ..
    controls (1659.3333,-894.0000) and (1664.6667,-891.6667) ..
    (1670.0000,-887.0000) -- (1670.0000,-868.0000) -- cycle(1715.0000,-829.0000)
    .. controls (1715.0000,-824.3333) and (1712.6667,-820.0000) ..
    (1708.0000,-816.0000) -- (1687.0000,-820.0000) -- (1690.0000,-845.0000) --
    (1711.0000,-845.0000) .. controls (1713.6667,-842.3333) and
    (1715.0000,-839.6667) .. (1715.0000,-837.0000) -- (1715.0000,-829.0000) --
    cycle(1444.0000,-1011.0000) .. controls (1440.0000,-1003.6667) and
    (1434.6667,-1000.0000) .. (1428.0000,-1000.0000) .. controls
    (1422.6667,-1000.0000) and (1417.3333,-1002.3333) .. (1412.0000,-1007.0000) --
    (1412.0000,-1026.0000) .. controls (1417.3333,-1030.6667) and
    (1422.6667,-1033.0000) .. (1428.0000,-1033.0000) .. controls
    (1430.6667,-1033.0000) and (1436.0000,-1029.3333) .. (1444.0000,-1022.0000) --
    (1444.0000,-1011.0000) -- cycle(1398.0000,-1056.0000) .. controls
    (1390.6667,-1049.3333) and (1385.0000,-1046.0000) .. (1381.0000,-1046.0000) ..
    controls (1378.3333,-1046.0000) and (1372.3333,-1048.3333) ..
    (1363.0000,-1053.0000) -- (1363.0000,-1067.0000) .. controls
    (1369.0000,-1074.3333) and (1375.0000,-1078.0000) .. (1381.0000,-1078.0000) ..
    controls (1385.6667,-1078.0000) and (1391.3333,-1074.6667) ..
    (1398.0000,-1068.0000) -- (1398.0000,-1056.0000) -- cycle(1489.0000,-959.0000)
    .. controls (1483.6667,-954.3333) and (1478.3333,-952.0000) ..
    (1473.0000,-952.0000) .. controls (1467.6667,-952.0000) and
    (1462.3333,-954.3333) .. (1457.0000,-959.0000) -- (1457.0000,-977.0000) ..
    controls (1464.3333,-983.6667) and (1469.6667,-987.0000) ..
    (1473.0000,-987.0000) .. controls (1476.3333,-987.0000) and
    (1481.6667,-983.6667) .. (1489.0000,-977.0000) -- (1489.0000,-959.0000) --
    cycle(1305.0000,-1146.0000) .. controls (1297.6667,-1139.3333) and
    (1291.6667,-1136.0000) .. (1287.0000,-1136.0000) .. controls
    (1283.0000,-1136.0000) and (1278.3333,-1138.3333) .. (1273.0000,-1143.0000) --
    (1273.0000,-1162.0000) .. controls (1278.3333,-1166.6667) and
    (1283.0000,-1169.0000) .. (1287.0000,-1169.0000) .. controls
    (1291.0000,-1169.0000) and (1297.0000,-1165.3333) .. (1305.0000,-1158.0000) --
    (1305.0000,-1146.0000) -- cycle(1716.0000,-740.0000) .. controls
    (1716.0000,-736.0000) and (1713.3333,-731.3333) .. (1708.0000,-726.0000) --
    (1687.0000,-729.0000) -- (1690.0000,-754.0000) -- (1708.0000,-754.0000) ..
    controls (1713.3333,-748.6667) and (1716.0000,-744.0000) ..
    (1716.0000,-740.0000) -- cycle(1350.0000,-1101.0000) .. controls
    (1342.6667,-1094.3333) and (1336.6667,-1091.0000) .. (1332.0000,-1091.0000) ..
    controls (1328.0000,-1091.0000) and (1323.3333,-1093.3333) ..
    (1318.0000,-1098.0000) -- (1318.0000,-1116.0000) .. controls
    (1323.3333,-1120.6667) and (1328.0000,-1123.0000) .. (1332.0000,-1123.0000) ..
    controls (1336.6667,-1123.0000) and (1342.6667,-1119.6667) ..
    (1350.0000,-1113.0000) -- (1350.0000,-1101.0000) -- cycle(1534.0000,-914.0000)
    .. controls (1528.6667,-909.3333) and (1523.3333,-907.0000) ..
    (1518.0000,-907.0000) .. controls (1512.6667,-907.0000) and
    (1507.3333,-909.3333) .. (1502.0000,-914.0000) -- (1502.0000,-929.0000) ..
    controls (1509.3333,-935.6667) and (1514.6667,-939.0000) ..
    (1518.0000,-939.0000) .. controls (1521.3333,-939.0000) and
    (1526.6667,-935.6667) .. (1534.0000,-929.0000) -- (1534.0000,-914.0000) --
    cycle(1580.0000,-868.0000) .. controls (1574.6667,-863.3333) and
    (1569.3333,-861.0000) .. (1564.0000,-861.0000) .. controls
    (1552.6667,-861.0000) and (1547.0000,-866.3333) .. (1547.0000,-877.0000) ..
    controls (1547.0000,-888.3333) and (1552.6667,-894.0000) ..
    (1564.0000,-894.0000) .. controls (1566.6667,-894.0000) and
    (1572.0000,-890.3333) .. (1580.0000,-883.0000) -- (1580.0000,-868.0000) --
    cycle(1259.0000,-1192.0000) .. controls (1251.6667,-1184.6667) and
    (1246.3333,-1181.0000) .. (1243.0000,-1181.0000) .. controls
    (1237.6667,-1181.0000) and (1232.3333,-1183.3333) .. (1227.0000,-1188.0000) --
    (1227.0000,-1207.0000) .. controls (1232.3333,-1211.6667) and
    (1237.3333,-1214.0000) .. (1242.0000,-1214.0000) .. controls
    (1246.0000,-1214.0000) and (1251.6667,-1210.6667) .. (1259.0000,-1204.0000) --
    (1259.0000,-1192.0000) -- cycle(1625.0000,-823.0000) .. controls
    (1619.6667,-818.3333) and (1614.3333,-816.0000) .. (1609.0000,-816.0000) ..
    controls (1598.3333,-816.0000) and (1593.0000,-821.3333) ..
    (1593.0000,-832.0000) .. controls (1593.0000,-840.6667) and
    (1598.3333,-845.0000) .. (1609.0000,-845.0000) .. controls
    (1614.3333,-845.0000) and (1619.6667,-842.6667) .. (1625.0000,-838.0000) --
    (1625.0000,-823.0000) -- cycle(1670.0000,-778.0000) .. controls
    (1664.6667,-773.3333) and (1659.3333,-771.0000) .. (1654.0000,-771.0000) ..
    controls (1643.3333,-771.0000) and (1638.0000,-776.3333) ..
    (1638.0000,-787.0000) .. controls (1638.0000,-795.6667) and
    (1642.6667,-800.0000) .. (1652.0000,-800.0000) .. controls
    (1658.6667,-800.0000) and (1664.6667,-797.6667) .. (1670.0000,-793.0000) --
    (1670.0000,-778.0000) -- cycle(1305.0000,-1056.0000) .. controls
    (1297.6667,-1049.3333) and (1291.6667,-1046.0000) .. (1287.0000,-1046.0000) ..
    controls (1283.0000,-1046.0000) and (1278.3333,-1048.3333) ..
    (1273.0000,-1053.0000) -- (1273.0000,-1071.0000) .. controls
    (1278.3333,-1075.6667) and (1283.0000,-1078.0000) .. (1287.0000,-1078.0000) ..
    controls (1291.6667,-1078.0000) and (1297.6667,-1074.6667) ..
    (1305.0000,-1068.0000) -- (1305.0000,-1056.0000) -- cycle(1444.0000,-917.0000)
    .. controls (1440.6667,-910.3333) and (1435.3333,-907.0000) ..
    (1428.0000,-907.0000) .. controls (1422.6667,-907.0000) and
    (1417.3333,-909.3333) .. (1412.0000,-914.0000) -- (1412.0000,-929.0000) ..
    controls (1418.6667,-935.6667) and (1424.0000,-939.0000) ..
    (1428.0000,-939.0000) .. controls (1431.3333,-939.0000) and
    (1436.6667,-935.6667) .. (1444.0000,-929.0000) -- (1444.0000,-917.0000) --
    cycle(1350.0000,-1011.0000) .. controls (1346.0000,-1003.6667) and
    (1340.6667,-1000.0000) .. (1334.0000,-1000.0000) .. controls
    (1328.6667,-1000.0000) and (1323.3333,-1002.3333) .. (1318.0000,-1007.0000) --
    (1318.0000,-1026.0000) .. controls (1323.3333,-1030.6667) and
    (1328.6667,-1033.0000) .. (1334.0000,-1033.0000) .. controls
    (1336.6667,-1033.0000) and (1342.0000,-1029.3333) .. (1350.0000,-1022.0000) --
    (1350.0000,-1011.0000) -- cycle(1489.0000,-868.0000) .. controls
    (1483.6667,-863.3333) and (1478.3333,-861.0000) .. (1473.0000,-861.0000) ..
    controls (1467.6667,-861.0000) and (1462.3333,-863.3333) ..
    (1457.0000,-868.0000) -- (1457.0000,-883.0000) .. controls
    (1465.0000,-890.3333) and (1470.3333,-894.0000) .. (1473.0000,-894.0000) ..
    controls (1475.6667,-894.0000) and (1481.0000,-890.3333) ..
    (1489.0000,-883.0000) -- (1489.0000,-868.0000) -- cycle(1259.0000,-1101.0000)
    .. controls (1251.6667,-1094.3333) and (1246.0000,-1091.0000) ..
    (1242.0000,-1091.0000) .. controls (1237.3333,-1091.0000) and
    (1232.3333,-1093.3333) .. (1227.0000,-1098.0000) -- (1227.0000,-1116.0000) ..
    controls (1232.3333,-1120.6667) and (1237.3333,-1123.0000) ..
    (1242.0000,-1123.0000) .. controls (1246.6667,-1123.0000) and
    (1252.3333,-1119.6667) .. (1259.0000,-1113.0000) -- (1259.0000,-1101.0000) --
    cycle(1398.0000,-962.0000) .. controls (1390.6667,-955.3333) and
    (1385.0000,-952.0000) .. (1381.0000,-952.0000) .. controls
    (1378.3333,-952.0000) and (1372.3333,-954.3333) .. (1363.0000,-959.0000) --
    (1363.0000,-977.0000) .. controls (1369.6667,-983.6667) and
    (1376.0000,-987.0000) .. (1382.0000,-987.0000) .. controls
    (1385.3333,-987.0000) and (1390.6667,-983.6667) .. (1398.0000,-977.0000) --
    (1398.0000,-962.0000) -- cycle(1580.0000,-778.0000) .. controls
    (1574.6667,-773.3333) and (1569.3333,-771.0000) .. (1564.0000,-771.0000) ..
    controls (1558.6667,-771.0000) and (1553.3333,-773.3333) ..
    (1548.0000,-778.0000) -- (1548.0000,-793.0000) .. controls
    (1553.3333,-797.6667) and (1558.6667,-800.0000) .. (1564.0000,-800.0000) ..
    controls (1569.3333,-800.0000) and (1574.6667,-797.6667) ..
    (1580.0000,-793.0000) -- (1580.0000,-778.0000) -- cycle(1211.0000,-1143.0000)
    .. controls (1205.6667,-1138.3333) and (1200.6667,-1136.0000) ..
    (1196.0000,-1136.0000) .. controls (1192.0000,-1136.0000) and
    (1187.3333,-1138.3333) .. (1182.0000,-1143.0000) -- (1182.0000,-1162.0000) ..
    controls (1187.3333,-1166.6667) and (1192.0000,-1169.0000) ..
    (1196.0000,-1169.0000) .. controls (1200.6667,-1169.0000) and
    (1205.6667,-1166.6667) .. (1211.0000,-1162.0000) -- (1211.0000,-1143.0000) --
    cycle(1625.0000,-732.0000) .. controls (1619.6667,-727.3333) and
    (1614.3333,-725.0000) .. (1609.0000,-725.0000) .. controls
    (1603.6667,-725.0000) and (1598.3333,-727.3333) .. (1593.0000,-732.0000) --
    (1593.0000,-748.0000) .. controls (1598.3333,-752.6667) and
    (1603.6667,-755.0000) .. (1609.0000,-755.0000) .. controls
    (1614.3333,-755.0000) and (1619.6667,-752.6667) .. (1625.0000,-748.0000) --
    (1625.0000,-732.0000) -- cycle(1534.0000,-823.0000) .. controls
    (1528.6667,-818.3333) and (1523.3333,-816.0000) .. (1518.0000,-816.0000) ..
    controls (1512.6667,-816.0000) and (1507.3333,-818.3333) ..
    (1502.0000,-823.0000) -- (1502.0000,-838.0000) .. controls
    (1507.3333,-842.6667) and (1512.6667,-845.0000) .. (1518.0000,-845.0000) ..
    controls (1523.3333,-845.0000) and (1528.6667,-842.6667) ..
    (1534.0000,-838.0000) -- (1534.0000,-823.0000) -- cycle(1670.0000,-687.0000)
    .. controls (1664.6667,-682.3333) and (1659.3333,-680.0000) ..
    (1654.0000,-680.0000) .. controls (1648.6667,-680.0000) and
    (1643.3333,-682.6667) .. (1638.0000,-688.0000) -- (1638.0000,-698.0000) ..
    controls (1641.3333,-705.3333) and (1646.6667,-709.0000) ..
    (1654.0000,-709.0000) .. controls (1659.3333,-709.0000) and
    (1664.6667,-706.6667) .. (1670.0000,-702.0000) -- (1670.0000,-687.0000) --
    cycle(1259.0000,-1011.0000) .. controls (1251.0000,-1003.6667) and
    (1245.3333,-1000.0000) .. (1242.0000,-1000.0000) .. controls
    (1237.3333,-1000.0000) and (1232.3333,-1002.3333) .. (1227.0000,-1007.0000) --
    (1227.0000,-1026.0000) .. controls (1232.3333,-1030.6667) and
    (1237.6667,-1033.0000) .. (1243.0000,-1033.0000) .. controls
    (1245.6667,-1033.0000) and (1251.0000,-1029.3333) .. (1259.0000,-1022.0000) --
    (1259.0000,-1011.0000) -- cycle(1120.0000,-1143.0000) .. controls
    (1114.6667,-1138.3333) and (1110.0000,-1136.0000) .. (1106.0000,-1136.0000) ..
    controls (1102.0000,-1136.0000) and (1097.3333,-1138.3333) ..
    (1092.0000,-1143.0000) -- (1092.0000,-1162.0000) .. controls
    (1097.3333,-1166.6667) and (1102.0000,-1169.0000) .. (1106.0000,-1169.0000) ..
    controls (1110.0000,-1169.0000) and (1114.6667,-1166.6667) ..
    (1120.0000,-1162.0000) -- (1120.0000,-1143.0000) --
    cycle(1166.0000,-1098.0000) .. controls (1160.6667,-1093.3333) and
    (1155.6667,-1091.0000) .. (1151.0000,-1091.0000) .. controls
    (1147.0000,-1091.0000) and (1142.3333,-1093.3333) .. (1137.0000,-1098.0000) --
    (1137.0000,-1116.0000) .. controls (1142.3333,-1120.6667) and
    (1147.0000,-1123.0000) .. (1151.0000,-1123.0000) .. controls
    (1155.6667,-1123.0000) and (1160.6667,-1120.6667) .. (1166.0000,-1116.0000) --
    (1166.0000,-1098.0000) -- cycle(1211.0000,-1053.0000) .. controls
    (1205.6667,-1048.3333) and (1200.6667,-1046.0000) .. (1196.0000,-1046.0000) ..
    controls (1192.0000,-1046.0000) and (1187.3333,-1048.3333) ..
    (1182.0000,-1053.0000) -- (1182.0000,-1071.0000) .. controls
    (1187.3333,-1075.6667) and (1192.0000,-1078.0000) .. (1196.0000,-1078.0000) ..
    controls (1200.6667,-1078.0000) and (1205.6667,-1075.6667) ..
    (1211.0000,-1071.0000) -- (1211.0000,-1053.0000) -- cycle(1305.0000,-962.0000)
    .. controls (1297.6667,-955.3333) and (1291.6667,-952.0000) ..
    (1287.0000,-952.0000) .. controls (1283.0000,-952.0000) and
    (1278.3333,-954.3333) .. (1273.0000,-959.0000) -- (1273.0000,-980.0000) ..
    controls (1278.3333,-984.6667) and (1283.6667,-987.0000) ..
    (1289.0000,-987.0000) .. controls (1292.3333,-987.0000) and
    (1297.6667,-983.6667) .. (1305.0000,-977.0000) -- (1305.0000,-962.0000) --
    cycle(1444.0000,-823.0000) .. controls (1438.6667,-818.3333) and
    (1433.3333,-816.0000) .. (1428.0000,-816.0000) .. controls
    (1422.6667,-816.0000) and (1417.3333,-818.3333) .. (1412.0000,-823.0000) --
    (1412.0000,-838.0000) .. controls (1417.3333,-842.6667) and
    (1422.6667,-845.0000) .. (1428.0000,-845.0000) .. controls
    (1433.3333,-845.0000) and (1438.6667,-842.6667) .. (1444.0000,-838.0000) --
    (1444.0000,-823.0000) -- cycle(1489.0000,-778.0000) .. controls
    (1483.6667,-773.3333) and (1478.3333,-771.0000) .. (1473.0000,-771.0000) ..
    controls (1467.6667,-771.0000) and (1462.3333,-773.3333) ..
    (1457.0000,-778.0000) -- (1457.0000,-793.0000) .. controls
    (1462.3333,-797.6667) and (1467.6667,-800.0000) .. (1473.0000,-800.0000) ..
    controls (1478.3333,-800.0000) and (1483.6667,-797.6667) ..
    (1489.0000,-793.0000) -- (1489.0000,-778.0000) -- cycle(1580.0000,-687.0000)
    .. controls (1574.6667,-682.3333) and (1569.3333,-680.0000) ..
    (1564.0000,-680.0000) .. controls (1558.6667,-680.0000) and
    (1553.3333,-682.3333) .. (1548.0000,-687.0000) -- (1548.0000,-702.0000) ..
    controls (1553.3333,-706.6667) and (1558.6667,-709.0000) ..
    (1564.0000,-709.0000) .. controls (1569.3333,-709.0000) and
    (1574.6667,-706.6667) .. (1580.0000,-702.0000) -- (1580.0000,-687.0000) --
    cycle(1398.0000,-872.0000) .. controls (1394.0000,-864.6667) and
    (1388.6667,-861.0000) .. (1382.0000,-861.0000) .. controls
    (1380.0000,-861.0000) and (1373.6667,-863.6667) .. (1363.0000,-869.0000) --
    (1363.0000,-883.0000) .. controls (1370.3333,-890.3333) and
    (1376.6667,-894.0000) .. (1382.0000,-894.0000) .. controls
    (1384.6667,-894.0000) and (1390.0000,-890.3333) .. (1398.0000,-883.0000) --
    (1398.0000,-872.0000) -- cycle(1534.0000,-732.0000) .. controls
    (1528.6667,-727.3333) and (1523.3333,-725.0000) .. (1518.0000,-725.0000) ..
    controls (1512.6667,-725.0000) and (1507.3333,-727.3333) ..
    (1502.0000,-732.0000) -- (1502.0000,-748.0000) .. controls
    (1507.3333,-752.6667) and (1512.6667,-755.0000) .. (1518.0000,-755.0000) ..
    controls (1523.3333,-755.0000) and (1528.6667,-752.6667) ..
    (1534.0000,-748.0000) -- (1534.0000,-732.0000) -- cycle(1350.0000,-917.0000)
    .. controls (1346.6667,-910.3333) and (1341.3333,-907.0000) ..
    (1334.0000,-907.0000) .. controls (1328.6667,-907.0000) and
    (1323.3333,-909.3333) .. (1318.0000,-914.0000) -- (1318.0000,-932.0000) ..
    controls (1323.3333,-936.6667) and (1328.6667,-939.0000) ..
    (1334.0000,-939.0000) .. controls (1337.3333,-939.0000) and
    (1342.6667,-935.6667) .. (1350.0000,-929.0000) -- (1350.0000,-917.0000) --
    cycle(1625.0000,-642.0000) .. controls (1617.6667,-635.3333) and
    (1612.3333,-632.0000) .. (1609.0000,-632.0000) .. controls
    (1605.6667,-632.0000) and (1600.3333,-635.3333) .. (1593.0000,-642.0000) --
    (1593.0000,-654.0000) .. controls (1596.3333,-660.6667) and
    (1601.6667,-664.0000) .. (1609.0000,-664.0000) .. controls
    (1614.3333,-664.0000) and (1619.6667,-661.6667) .. (1625.0000,-657.0000) --
    (1625.0000,-642.0000) -- cycle(1120.0000,-1053.0000) .. controls
    (1114.6667,-1048.3333) and (1110.0000,-1046.0000) .. (1106.0000,-1046.0000) ..
    controls (1102.0000,-1046.0000) and (1097.3333,-1048.3333) ..
    (1092.0000,-1053.0000) -- (1092.0000,-1071.0000) .. controls
    (1097.3333,-1075.6667) and (1102.0000,-1078.0000) .. (1106.0000,-1078.0000) ..
    controls (1110.0000,-1078.0000) and (1114.6667,-1075.6667) ..
    (1120.0000,-1071.0000) -- (1120.0000,-1053.0000) --
    cycle(1166.0000,-1007.0000) .. controls (1160.6667,-1002.3333) and
    (1155.6667,-1000.0000) .. (1151.0000,-1000.0000) .. controls
    (1147.0000,-1000.0000) and (1142.3333,-1002.3333) .. (1137.0000,-1007.0000) --
    (1137.0000,-1026.0000) .. controls (1142.3333,-1030.6667) and
    (1147.0000,-1033.0000) .. (1151.0000,-1033.0000) .. controls
    (1155.6667,-1033.0000) and (1160.6667,-1030.6667) .. (1166.0000,-1026.0000) --
    (1166.0000,-1007.0000) -- cycle(1444.0000,-732.0000) .. controls
    (1438.6667,-727.3333) and (1433.3333,-725.0000) .. (1428.0000,-725.0000) ..
    controls (1422.6667,-725.0000) and (1417.3333,-727.3333) ..
    (1412.0000,-732.0000) -- (1412.0000,-748.0000) .. controls
    (1417.3333,-752.6667) and (1422.6667,-755.0000) .. (1428.0000,-755.0000) ..
    controls (1433.3333,-755.0000) and (1438.6667,-752.6667) ..
    (1444.0000,-748.0000) -- (1444.0000,-732.0000) -- cycle(1075.0000,-1098.0000)
    .. controls (1069.6667,-1093.3333) and (1065.0000,-1091.0000) ..
    (1061.0000,-1091.0000) .. controls (1056.3333,-1091.0000) and
    (1051.3333,-1093.3333) .. (1046.0000,-1098.0000) -- (1046.0000,-1116.0000) ..
    controls (1051.3333,-1120.6667) and (1056.3333,-1123.0000) ..
    (1061.0000,-1123.0000) .. controls (1065.0000,-1123.0000) and
    (1069.6667,-1120.6667) .. (1075.0000,-1116.0000) -- (1075.0000,-1098.0000) --
    cycle(1489.0000,-687.0000) .. controls (1483.6667,-682.3333) and
    (1478.3333,-680.0000) .. (1473.0000,-680.0000) .. controls
    (1467.6667,-680.0000) and (1462.3333,-682.3333) .. (1457.0000,-687.0000) --
    (1457.0000,-702.0000) .. controls (1462.3333,-706.6667) and
    (1467.6667,-709.0000) .. (1473.0000,-709.0000) .. controls
    (1478.3333,-709.0000) and (1483.6667,-706.6667) .. (1489.0000,-702.0000) --
    (1489.0000,-687.0000) -- cycle(1305.0000,-872.0000) .. controls
    (1301.0000,-864.6667) and (1295.6667,-861.0000) .. (1289.0000,-861.0000) ..
    controls (1283.6667,-861.0000) and (1278.3333,-863.3333) ..
    (1273.0000,-868.0000) -- (1273.0000,-887.0000) .. controls
    (1278.3333,-891.6667) and (1283.6667,-894.0000) .. (1289.0000,-894.0000) ..
    controls (1291.6667,-894.0000) and (1297.0000,-890.3333) ..
    (1305.0000,-883.0000) -- (1305.0000,-872.0000) -- cycle(1211.0000,-959.0000)
    .. controls (1205.6667,-954.3333) and (1200.6667,-952.0000) ..
    (1196.0000,-952.0000) .. controls (1192.0000,-952.0000) and
    (1187.3333,-954.3333) .. (1182.0000,-959.0000) -- (1182.0000,-980.0000) ..
    controls (1187.3333,-984.6667) and (1192.6667,-987.0000) ..
    (1198.0000,-987.0000) .. controls (1201.3333,-987.0000) and
    (1205.6667,-984.6667) .. (1211.0000,-980.0000) -- (1211.0000,-959.0000) --
    cycle(1259.0000,-917.0000) .. controls (1251.6667,-910.3333) and
    (1246.0000,-907.0000) .. (1242.0000,-907.0000) .. controls
    (1237.3333,-907.0000) and (1232.3333,-909.3333) .. (1227.0000,-914.0000) --
    (1227.0000,-932.0000) .. controls (1232.3333,-936.6667) and
    (1237.6667,-939.0000) .. (1243.0000,-939.0000) .. controls
    (1246.3333,-939.0000) and (1251.6667,-935.6667) .. (1259.0000,-929.0000) --
    (1259.0000,-917.0000) -- cycle(1398.0000,-778.0000) .. controls
    (1393.3333,-773.3333) and (1388.0000,-771.0000) .. (1382.0000,-771.0000) ..
    controls (1378.6667,-771.0000) and (1372.3333,-773.3333) ..
    (1363.0000,-778.0000) -- (1363.0000,-792.0000) .. controls
    (1368.3333,-797.3333) and (1374.3333,-800.0000) .. (1381.0000,-800.0000) ..
    controls (1387.6667,-800.0000) and (1393.3333,-797.6667) ..
    (1398.0000,-793.0000) -- (1398.0000,-778.0000) -- cycle(1534.0000,-642.0000)
    .. controls (1526.6667,-635.3333) and (1521.3333,-632.0000) ..
    (1518.0000,-632.0000) .. controls (1514.6667,-632.0000) and
    (1509.3333,-635.3333) .. (1502.0000,-642.0000) -- (1502.0000,-657.0000) ..
    controls (1507.3333,-661.6667) and (1512.6667,-664.0000) ..
    (1518.0000,-664.0000) .. controls (1523.3333,-664.0000) and
    (1528.6667,-661.6667) .. (1534.0000,-657.0000) -- (1534.0000,-642.0000) --
    cycle(1580.0000,-597.0000) .. controls (1572.0000,-589.6667) and
    (1566.6667,-586.0000) .. (1564.0000,-586.0000) .. controls
    (1560.6667,-586.0000) and (1555.0000,-589.6667) .. (1547.0000,-597.0000) --
    (1547.0000,-608.0000) .. controls (1551.0000,-615.3333) and
    (1556.6667,-619.0000) .. (1564.0000,-619.0000) .. controls
    (1569.3333,-619.0000) and (1574.6667,-616.6667) .. (1580.0000,-612.0000) --
    (1580.0000,-597.0000) -- cycle(1350.0000,-827.0000) .. controls
    (1346.6667,-819.6667) and (1341.3333,-816.0000) .. (1334.0000,-816.0000) ..
    controls (1328.6667,-816.0000) and (1323.3333,-818.3333) ..
    (1318.0000,-823.0000) -- (1318.0000,-838.0000) .. controls
    (1323.3333,-842.6667) and (1328.6667,-845.0000) .. (1334.0000,-845.0000) ..
    controls (1340.0000,-845.0000) and (1345.3333,-842.6667) ..
    (1350.0000,-838.0000) -- (1350.0000,-827.0000) -- cycle(1075.0000,-1007.0000)
    .. controls (1069.6667,-1002.3333) and (1065.0000,-1000.0000) ..
    (1061.0000,-1000.0000) .. controls (1056.3333,-1000.0000) and
    (1051.3333,-1002.3333) .. (1046.0000,-1007.0000) -- (1046.0000,-1026.0000) ..
    controls (1051.3333,-1030.6667) and (1056.3333,-1033.0000) ..
    (1061.0000,-1033.0000) .. controls (1065.0000,-1033.0000) and
    (1069.6667,-1030.6667) .. (1075.0000,-1026.0000) -- (1075.0000,-1007.0000) --
    cycle(1030.0000,-1053.0000) .. controls (1024.6667,-1048.3333) and
    (1019.6667,-1046.0000) .. (1015.0000,-1046.0000) .. controls
    (1010.3333,-1046.0000) and (1004.6667,-1049.3333) .. (998.0000,-1056.0000) --
    (998.0000,-1068.0000) .. controls (1005.3333,-1074.6667) and
    (1011.0000,-1078.0000) .. (1015.0000,-1078.0000) .. controls
    (1019.6667,-1078.0000) and (1024.6667,-1075.6667) .. (1030.0000,-1071.0000) --
    (1030.0000,-1053.0000) -- cycle(1444.0000,-648.0000) .. controls
    (1444.0000,-637.3333) and (1438.6667,-632.0000) .. (1428.0000,-632.0000) ..
    controls (1424.6667,-632.0000) and (1419.3333,-635.3333) ..
    (1412.0000,-642.0000) -- (1412.0000,-657.0000) .. controls
    (1417.3333,-661.6667) and (1422.6667,-664.0000) .. (1428.0000,-664.0000) ..
    controls (1438.6667,-664.0000) and (1444.0000,-658.6667) ..
    (1444.0000,-648.0000) -- cycle(1120.0000,-959.0000) .. controls
    (1114.6667,-954.3333) and (1110.0000,-952.0000) .. (1106.0000,-952.0000) ..
    controls (1102.0000,-952.0000) and (1097.3333,-954.3333) ..
    (1092.0000,-959.0000) -- (1092.0000,-980.0000) .. controls
    (1097.3333,-984.6667) and (1101.3333,-987.0000) .. (1104.0000,-987.0000) ..
    controls (1109.3333,-987.0000) and (1114.6667,-984.6667) ..
    (1120.0000,-980.0000) -- (1120.0000,-959.0000) -- cycle(1399.0000,-693.0000)
    .. controls (1399.0000,-684.3333) and (1394.0000,-680.0000) ..
    (1384.0000,-680.0000) -- (1379.0000,-680.0000) .. controls
    (1373.6667,-680.0000) and (1368.3333,-682.6667) .. (1363.0000,-688.0000) --
    (1363.0000,-702.0000) .. controls (1372.3333,-706.6667) and
    (1378.6667,-709.0000) .. (1382.0000,-709.0000) .. controls
    (1393.3333,-709.0000) and (1399.0000,-703.6667) .. (1399.0000,-693.0000) --
    cycle(1489.0000,-597.0000) .. controls (1481.0000,-589.6667) and
    (1475.6667,-586.0000) .. (1473.0000,-586.0000) .. controls
    (1470.3333,-586.0000) and (1465.0000,-589.6667) .. (1457.0000,-597.0000) --
    (1457.0000,-612.0000) .. controls (1462.3333,-616.6667) and
    (1467.6667,-619.0000) .. (1473.0000,-619.0000) .. controls
    (1478.3333,-619.0000) and (1483.6667,-616.6667) .. (1489.0000,-612.0000) --
    (1489.0000,-597.0000) -- cycle(1166.0000,-914.0000) .. controls
    (1160.6667,-909.3333) and (1155.6667,-907.0000) .. (1151.0000,-907.0000) ..
    controls (1147.0000,-907.0000) and (1142.3333,-909.3333) ..
    (1137.0000,-914.0000) -- (1137.0000,-932.0000) .. controls
    (1142.3333,-936.6667) and (1147.0000,-939.0000) .. (1151.0000,-939.0000) ..
    controls (1155.6667,-939.0000) and (1160.6667,-936.6667) ..
    (1166.0000,-932.0000) -- (1166.0000,-914.0000) -- cycle(1305.0000,-782.0000)
    .. controls (1301.6667,-774.6667) and (1296.3333,-771.0000) ..
    (1289.0000,-771.0000) .. controls (1283.6667,-771.0000) and
    (1278.3333,-773.3333) .. (1273.0000,-778.0000) -- (1273.0000,-793.0000) ..
    controls (1278.3333,-797.6667) and (1283.6667,-800.0000) ..
    (1289.0000,-800.0000) .. controls (1294.3333,-800.0000) and
    (1299.6667,-797.3333) .. (1305.0000,-792.0000) -- (1305.0000,-782.0000) --
    cycle(1211.0000,-868.0000) .. controls (1205.6667,-863.3333) and
    (1200.6667,-861.0000) .. (1196.0000,-861.0000) .. controls
    (1192.0000,-861.0000) and (1187.3333,-863.3333) .. (1182.0000,-868.0000) --
    (1182.0000,-887.0000) .. controls (1187.3333,-891.6667) and
    (1192.6667,-894.0000) .. (1198.0000,-894.0000) .. controls
    (1201.3333,-894.0000) and (1205.6667,-891.6667) .. (1211.0000,-887.0000) --
    (1211.0000,-868.0000) -- cycle(1350.0000,-732.0000) .. controls
    (1344.6667,-727.3333) and (1339.3333,-725.0000) .. (1334.0000,-725.0000) ..
    controls (1328.6667,-725.0000) and (1323.3333,-727.3333) ..
    (1318.0000,-732.0000) -- (1318.0000,-748.0000) .. controls
    (1323.3333,-752.6667) and (1328.6667,-755.0000) .. (1334.0000,-755.0000) ..
    controls (1339.3333,-755.0000) and (1344.6667,-752.6667) ..
    (1350.0000,-748.0000) -- (1350.0000,-732.0000) -- cycle(1259.0000,-827.0000)
    .. controls (1255.6667,-819.6667) and (1250.3333,-816.0000) ..
    (1243.0000,-816.0000) .. controls (1237.6667,-816.0000) and
    (1232.3333,-818.6667) .. (1227.0000,-824.0000) -- (1231.0000,-845.0000) --
    (1252.0000,-845.0000) -- (1259.0000,-838.0000) -- (1259.0000,-827.0000) --
    cycle(1534.0000,-548.0000) .. controls (1527.3333,-541.3333) and
    (1522.0000,-538.0000) .. (1518.0000,-538.0000) .. controls
    (1514.6667,-538.0000) and (1509.3333,-541.3333) .. (1502.0000,-548.0000) --
    (1502.0000,-563.0000) .. controls (1508.6667,-569.6667) and
    (1514.0000,-573.0000) .. (1518.0000,-573.0000) .. controls
    (1522.0000,-573.0000) and (1527.3333,-569.6667) .. (1534.0000,-563.0000) --
    (1534.0000,-548.0000) -- cycle(1030.0000,-959.0000) .. controls
    (1024.6667,-954.3333) and (1019.6667,-952.0000) .. (1015.0000,-952.0000) ..
    controls (1010.3333,-952.0000) and (1004.6667,-955.3333) ..
    (998.0000,-962.0000) -- (998.0000,-977.0000) .. controls (1004.6667,-983.6667)
    and (1010.0000,-987.0000) .. (1014.0000,-987.0000) .. controls
    (1019.3333,-987.0000) and (1024.6667,-984.6667) .. (1030.0000,-980.0000) --
    (1030.0000,-959.0000) -- cycle(1075.0000,-914.0000) .. controls
    (1069.6667,-909.3333) and (1065.0000,-907.0000) .. (1061.0000,-907.0000) ..
    controls (1056.3333,-907.0000) and (1051.3333,-909.3333) ..
    (1046.0000,-914.0000) -- (1046.0000,-932.0000) .. controls
    (1051.3333,-936.6667) and (1055.6667,-939.0000) .. (1059.0000,-939.0000) ..
    controls (1064.3333,-939.0000) and (1069.6667,-936.6667) ..
    (1075.0000,-932.0000) -- (1075.0000,-914.0000) -- cycle(1120.0000,-868.0000)
    .. controls (1114.6667,-863.3333) and (1110.0000,-861.0000) ..
    (1106.0000,-861.0000) .. controls (1102.0000,-861.0000) and
    (1097.3333,-863.3333) .. (1092.0000,-868.0000) -- (1092.0000,-887.0000) ..
    controls (1097.3333,-891.6667) and (1101.3333,-894.0000) ..
    (1104.0000,-894.0000) .. controls (1109.3333,-894.0000) and
    (1114.6667,-891.6667) .. (1120.0000,-887.0000) -- (1120.0000,-868.0000) --
    cycle(1305.0000,-693.0000) .. controls (1305.0000,-684.3333) and
    (1299.6667,-680.0000) .. (1289.0000,-680.0000) .. controls
    (1283.6667,-680.0000) and (1278.3333,-682.3333) .. (1273.0000,-687.0000) --
    (1273.0000,-702.0000) .. controls (1278.3333,-706.6667) and
    (1283.6667,-709.0000) .. (1289.0000,-709.0000) .. controls
    (1299.6667,-709.0000) and (1305.0000,-703.6667) .. (1305.0000,-693.0000) --
    cycle(1399.0000,-603.0000) .. controls (1399.0000,-591.6667) and
    (1393.3333,-586.0000) .. (1382.0000,-586.0000) .. controls
    (1376.6667,-586.0000) and (1370.3333,-589.6667) .. (1363.0000,-597.0000) --
    (1363.0000,-612.0000) .. controls (1373.6667,-616.6667) and
    (1380.0000,-619.0000) .. (1382.0000,-619.0000) .. controls
    (1393.3333,-619.0000) and (1399.0000,-613.6667) .. (1399.0000,-603.0000) --
    cycle(1444.0000,-556.0000) .. controls (1444.0000,-544.0000) and
    (1438.6667,-538.0000) .. (1428.0000,-538.0000) .. controls
    (1417.3333,-538.0000) and (1412.0000,-544.0000) .. (1412.0000,-556.0000) ..
    controls (1412.0000,-558.0000) and (1414.3333,-563.6667) ..
    (1419.0000,-573.0000) -- (1433.0000,-573.0000) .. controls
    (1440.3333,-566.3333) and (1444.0000,-560.6667) .. (1444.0000,-556.0000) --
    cycle(984.0000,-1007.0000) .. controls (979.3333,-1002.3333) and
    (974.0000,-1000.0000) .. (968.0000,-1000.0000) .. controls
    (963.3333,-1000.0000) and (957.0000,-1003.6667) .. (949.0000,-1011.0000) --
    (949.0000,-1022.0000) .. controls (955.0000,-1029.3333) and
    (961.0000,-1033.0000) .. (967.0000,-1033.0000) .. controls
    (967.6667,-1033.0000) and (973.3333,-1030.6667) .. (984.0000,-1026.0000) --
    (984.0000,-1007.0000) -- cycle(1260.0000,-740.0000) .. controls
    (1260.0000,-730.0000) and (1254.3333,-725.0000) .. (1243.0000,-725.0000) ..
    controls (1232.3333,-725.0000) and (1227.0000,-730.0000) ..
    (1227.0000,-740.0000) .. controls (1227.0000,-744.6667) and
    (1229.6667,-749.3333) .. (1235.0000,-754.0000) -- (1256.0000,-754.0000) ..
    controls (1256.0000,-752.6667) and (1256.6667,-750.3333) ..
    (1258.0000,-747.0000) .. controls (1259.3333,-744.3333) and
    (1260.0000,-742.0000) .. (1260.0000,-740.0000) -- cycle(891.0000,-1098.0000)
    .. controls (885.6667,-1093.3333) and (880.6667,-1091.0000) ..
    (876.0000,-1091.0000) .. controls (871.3333,-1091.0000) and
    (865.6667,-1094.3333) .. (859.0000,-1101.0000) -- (859.0000,-1113.0000) ..
    controls (866.3333,-1119.6667) and (872.0000,-1123.0000) ..
    (876.0000,-1123.0000) .. controls (880.6667,-1123.0000) and
    (885.6667,-1120.6667) .. (891.0000,-1116.0000) -- (891.0000,-1098.0000) --
    cycle(936.0000,-1053.0000) .. controls (930.6667,-1048.3333) and
    (926.0000,-1046.0000) .. (922.0000,-1046.0000) .. controls
    (916.6667,-1046.0000) and (910.6667,-1049.3333) .. (904.0000,-1056.0000) --
    (904.0000,-1068.0000) .. controls (911.3333,-1074.6667) and
    (917.3333,-1078.0000) .. (922.0000,-1078.0000) .. controls
    (926.0000,-1078.0000) and (930.6667,-1075.6667) .. (936.0000,-1071.0000) --
    (936.0000,-1053.0000) -- cycle(1166.0000,-823.0000) .. controls
    (1160.6667,-818.3333) and (1155.6667,-816.0000) .. (1151.0000,-816.0000) ..
    controls (1147.0000,-816.0000) and (1142.3333,-818.6667) ..
    (1137.0000,-824.0000) -- (1140.0000,-845.0000) -- (1162.0000,-845.0000) --
    (1166.0000,-841.0000) -- (1166.0000,-823.0000) -- cycle(1211.0000,-775.0000)
    .. controls (1208.3333,-772.3333) and (1205.3333,-771.0000) ..
    (1202.0000,-771.0000) -- (1194.0000,-771.0000) .. controls
    (1190.0000,-771.0000) and (1186.0000,-773.3333) .. (1182.0000,-778.0000) --
    (1186.0000,-800.0000) -- (1211.0000,-796.0000) -- (1211.0000,-775.0000) --
    cycle(1350.0000,-648.0000) .. controls (1350.0000,-637.3333) and
    (1344.6667,-632.0000) .. (1334.0000,-632.0000) .. controls
    (1330.6667,-632.0000) and (1325.3333,-635.3333) .. (1318.0000,-642.0000) --
    (1318.0000,-657.0000) .. controls (1323.3333,-661.6667) and
    (1328.6667,-664.0000) .. (1334.0000,-664.0000) .. controls
    (1344.6667,-664.0000) and (1350.0000,-658.6667) .. (1350.0000,-648.0000) --
    cycle(1489.0000,-503.0000) .. controls (1481.6667,-496.3333) and
    (1476.3333,-493.0000) .. (1473.0000,-493.0000) .. controls
    (1469.6667,-493.0000) and (1464.3333,-496.3333) .. (1457.0000,-503.0000) --
    (1457.0000,-518.0000) .. controls (1462.3333,-522.6667) and
    (1467.6667,-525.0000) .. (1473.0000,-525.0000) .. controls
    (1478.3333,-525.0000) and (1483.6667,-522.6667) .. (1489.0000,-518.0000) --
    (1489.0000,-503.0000) -- cycle(710.0000,-1198.0000) .. controls
    (710.0000,-1186.6667) and (704.6667,-1181.0000) .. (694.0000,-1181.0000) ..
    controls (688.6667,-1181.0000) and (683.3333,-1183.3333) ..
    (678.0000,-1188.0000) -- (678.0000,-1207.0000) .. controls
    (683.3333,-1211.6667) and (688.6667,-1214.0000) .. (694.0000,-1214.0000) ..
    controls (704.6667,-1214.0000) and (710.0000,-1208.6667) ..
    (710.0000,-1198.0000) -- cycle(755.0000,-1146.0000) .. controls
    (747.6667,-1139.3333) and (741.6667,-1136.0000) .. (737.0000,-1136.0000) ..
    controls (733.0000,-1136.0000) and (728.3333,-1138.3333) ..
    (723.0000,-1143.0000) -- (723.0000,-1162.0000) .. controls
    (728.3333,-1166.6667) and (733.6667,-1169.0000) .. (739.0000,-1169.0000) ..
    controls (744.3333,-1169.0000) and (749.6667,-1166.6667) ..
    (755.0000,-1162.0000) -- (755.0000,-1146.0000) -- cycle(891.0000,-1007.0000)
    .. controls (885.6667,-1002.3333) and (880.3333,-1000.0000) ..
    (875.0000,-1000.0000) .. controls (864.3333,-1000.0000) and
    (859.0000,-1005.6667) .. (859.0000,-1017.0000) .. controls
    (859.0000,-1027.6667) and (864.3333,-1033.0000) .. (875.0000,-1033.0000) ..
    controls (880.3333,-1033.0000) and (885.6667,-1030.6667) ..
    (891.0000,-1026.0000) -- (891.0000,-1007.0000) -- cycle(1030.0000,-868.0000)
    .. controls (1024.6667,-863.3333) and (1019.3333,-861.0000) ..
    (1014.0000,-861.0000) .. controls (1003.3333,-861.0000) and
    (998.0000,-866.3333) .. (998.0000,-877.0000) .. controls (998.0000,-888.3333)
    and (1003.3333,-894.0000) .. (1014.0000,-894.0000) .. controls
    (1019.3333,-894.0000) and (1024.6667,-891.6667) .. (1030.0000,-887.0000) --
    (1030.0000,-868.0000) -- cycle(1120.0000,-784.0000) .. controls
    (1120.0000,-779.3333) and (1117.6667,-775.0000) .. (1113.0000,-771.0000) --
    (1092.0000,-775.0000) -- (1095.0000,-800.0000) -- (1116.0000,-800.0000) ..
    controls (1118.6667,-797.3333) and (1120.0000,-794.6667) ..
    (1120.0000,-792.0000) -- (1120.0000,-784.0000) -- cycle(1260.0000,-648.0000)
    .. controls (1260.0000,-637.3333) and (1254.3333,-632.0000) ..
    (1243.0000,-632.0000) .. controls (1237.6667,-632.0000) and
    (1232.3333,-634.3333) .. (1227.0000,-639.0000) -- (1227.0000,-657.0000) ..
    controls (1232.3333,-661.6667) and (1237.6667,-664.0000) ..
    (1243.0000,-664.0000) .. controls (1254.3333,-664.0000) and
    (1260.0000,-658.6667) .. (1260.0000,-648.0000) -- cycle(1305.0000,-603.0000)
    .. controls (1305.0000,-591.6667) and (1299.6667,-586.0000) ..
    (1289.0000,-586.0000) .. controls (1283.6667,-586.0000) and
    (1278.3333,-588.3333) .. (1273.0000,-593.0000) -- (1273.0000,-612.0000) ..
    controls (1278.3333,-616.6667) and (1283.6667,-619.0000) ..
    (1289.0000,-619.0000) .. controls (1299.6667,-619.0000) and
    (1305.0000,-613.6667) .. (1305.0000,-603.0000) -- cycle(1444.0000,-464.0000)
    .. controls (1444.0000,-452.6667) and (1438.6667,-447.0000) ..
    (1428.0000,-447.0000) .. controls (1422.6667,-447.0000) and
    (1417.3333,-449.3333) .. (1412.0000,-454.0000) -- (1412.0000,-473.0000) ..
    controls (1417.3333,-477.6667) and (1422.6667,-480.0000) ..
    (1428.0000,-480.0000) .. controls (1438.6667,-480.0000) and
    (1444.0000,-474.6667) .. (1444.0000,-464.0000) -- cycle(664.0000,-1243.0000)
    .. controls (664.0000,-1232.3333) and (658.6667,-1227.0000) ..
    (648.0000,-1227.0000) .. controls (642.6667,-1227.0000) and
    (637.3333,-1229.3333) .. (632.0000,-1234.0000) -- (632.0000,-1252.0000) ..
    controls (637.3333,-1256.6667) and (642.6667,-1259.0000) ..
    (648.0000,-1259.0000) .. controls (658.6667,-1259.0000) and
    (664.0000,-1253.6667) .. (664.0000,-1243.0000) -- cycle(800.0000,-1098.0000)
    .. controls (794.6667,-1093.3333) and (789.3333,-1091.0000) ..
    (784.0000,-1091.0000) .. controls (778.6667,-1091.0000) and
    (773.3333,-1093.3333) .. (768.0000,-1098.0000) -- (768.0000,-1116.0000) ..
    controls (773.3333,-1120.6667) and (778.6667,-1123.0000) ..
    (784.0000,-1123.0000) .. controls (789.3333,-1123.0000) and
    (794.6667,-1120.6667) .. (800.0000,-1116.0000) -- (800.0000,-1098.0000) --
    cycle(845.0000,-1053.0000) .. controls (839.6667,-1048.3333) and
    (834.3333,-1046.0000) .. (829.0000,-1046.0000) .. controls
    (823.6667,-1046.0000) and (818.3333,-1048.3333) .. (813.0000,-1053.0000) --
    (813.0000,-1068.0000) .. controls (820.3333,-1074.6667) and
    (826.3333,-1078.0000) .. (831.0000,-1078.0000) .. controls
    (835.0000,-1078.0000) and (839.6667,-1075.6667) .. (845.0000,-1071.0000) --
    (845.0000,-1053.0000) -- cycle(1075.0000,-829.0000) .. controls
    (1075.0000,-824.3333) and (1072.6667,-820.0000) .. (1068.0000,-816.0000) --
    (1046.0000,-820.0000) -- (1050.0000,-845.0000) -- (1071.0000,-845.0000) ..
    controls (1073.6667,-842.3333) and (1075.0000,-839.6667) ..
    (1075.0000,-837.0000) -- (1075.0000,-829.0000) -- cycle(1165.0000,-751.0000)
    -- (1162.0000,-726.0000) -- (1137.0000,-729.0000) -- (1141.0000,-754.0000) --
    (1165.0000,-751.0000) -- cycle(1211.0000,-705.0000) -- (1207.0000,-680.0000)
    -- (1186.0000,-680.0000) .. controls (1183.3333,-683.3333) and
    (1182.0000,-686.0000) .. (1182.0000,-688.0000) -- (1182.0000,-696.0000) ..
    controls (1182.0000,-700.0000) and (1184.3333,-704.3333) ..
    (1189.0000,-709.0000) -- (1211.0000,-705.0000) -- cycle(1399.0000,-509.0000)
    .. controls (1399.0000,-498.3333) and (1393.3333,-493.0000) ..
    (1382.0000,-493.0000) .. controls (1376.0000,-493.0000) and
    (1369.6667,-496.3333) .. (1363.0000,-503.0000) -- (1363.0000,-518.0000) ..
    controls (1373.6667,-522.6667) and (1380.0000,-525.0000) ..
    (1382.0000,-525.0000) .. controls (1393.3333,-525.0000) and
    (1399.0000,-519.6667) .. (1399.0000,-509.0000) -- cycle(936.0000,-959.0000) ..
    controls (930.6667,-954.3333) and (926.0000,-952.0000) .. (922.0000,-952.0000)
    .. controls (916.6667,-952.0000) and (910.6667,-955.3333) ..
    (904.0000,-962.0000) -- (904.0000,-977.0000) .. controls (910.6667,-983.6667)
    and (916.0000,-987.0000) .. (920.0000,-987.0000) .. controls
    (925.3333,-987.0000) and (930.6667,-984.6667) .. (936.0000,-980.0000) --
    (936.0000,-959.0000) -- cycle(984.0000,-914.0000) .. controls
    (979.3333,-909.3333) and (974.0000,-907.0000) .. (968.0000,-907.0000) ..
    controls (962.0000,-907.0000) and (955.6667,-910.3333) .. (949.0000,-917.0000)
    -- (949.0000,-929.0000) .. controls (955.0000,-935.6667) and
    (961.0000,-939.0000) .. (967.0000,-939.0000) .. controls (967.6667,-939.0000)
    and (973.3333,-936.6667) .. (984.0000,-932.0000) -- (984.0000,-914.0000) --
    cycle(1350.0000,-554.0000) .. controls (1350.0000,-543.3333) and
    (1344.6667,-538.0000) .. (1334.0000,-538.0000) .. controls
    (1323.3333,-538.0000) and (1318.0000,-544.0000) .. (1318.0000,-556.0000) ..
    controls (1318.0000,-558.0000) and (1320.3333,-563.6667) ..
    (1325.0000,-573.0000) -- (1339.0000,-573.0000) .. controls
    (1346.3333,-565.6667) and (1350.0000,-559.3333) .. (1350.0000,-554.0000) --
    cycle(710.0000,-1101.0000) .. controls (702.6667,-1094.3333) and
    (696.6667,-1091.0000) .. (692.0000,-1091.0000) .. controls
    (688.0000,-1091.0000) and (683.3333,-1093.3333) .. (678.0000,-1098.0000) --
    (678.0000,-1116.0000) .. controls (683.3333,-1120.6667) and
    (688.0000,-1123.0000) .. (692.0000,-1123.0000) .. controls
    (696.6667,-1123.0000) and (702.6667,-1119.6667) .. (710.0000,-1113.0000) --
    (710.0000,-1101.0000) -- cycle(755.0000,-1053.0000) .. controls
    (750.3333,-1048.3333) and (745.0000,-1046.0000) .. (739.0000,-1046.0000) ..
    controls (733.6667,-1046.0000) and (728.3333,-1048.3333) ..
    (723.0000,-1053.0000) -- (723.0000,-1071.0000) .. controls
    (728.3333,-1075.6667) and (733.0000,-1078.0000) .. (737.0000,-1078.0000) ..
    controls (741.6667,-1078.0000) and (747.6667,-1074.6667) ..
    (755.0000,-1068.0000) -- (755.0000,-1053.0000) -- cycle(619.0000,-1192.0000)
    .. controls (611.6667,-1184.6667) and (606.3333,-1181.0000) ..
    (603.0000,-1181.0000) .. controls (597.6667,-1181.0000) and
    (592.3333,-1183.3333) .. (587.0000,-1188.0000) -- (587.0000,-1207.0000) ..
    controls (592.3333,-1211.6667) and (597.0000,-1214.0000) ..
    (601.0000,-1214.0000) .. controls (605.6667,-1214.0000) and
    (611.6667,-1210.6667) .. (619.0000,-1204.0000) -- (619.0000,-1192.0000) --
    cycle(664.0000,-1146.0000) .. controls (656.6667,-1139.3333) and
    (651.0000,-1136.0000) .. (647.0000,-1136.0000) .. controls
    (642.3333,-1136.0000) and (637.3333,-1138.3333) .. (632.0000,-1143.0000) --
    (632.0000,-1162.0000) .. controls (637.3333,-1166.6667) and
    (642.3333,-1169.0000) .. (647.0000,-1169.0000) .. controls
    (651.0000,-1169.0000) and (656.6667,-1165.3333) .. (664.0000,-1158.0000) --
    (664.0000,-1146.0000) -- cycle(800.0000,-1007.0000) .. controls
    (794.6667,-1002.3333) and (789.3333,-1000.0000) .. (784.0000,-1000.0000) ..
    controls (778.6667,-1000.0000) and (773.3333,-1002.3333) ..
    (768.0000,-1007.0000) -- (768.0000,-1023.0000) .. controls
    (775.3333,-1029.6667) and (780.6667,-1033.0000) .. (784.0000,-1033.0000) ..
    controls (786.6667,-1033.0000) and (792.0000,-1029.3333) ..
    (800.0000,-1022.0000) -- (800.0000,-1007.0000) -- cycle(1075.0000,-740.0000)
    .. controls (1075.0000,-735.3333) and (1072.6667,-730.6667) ..
    (1068.0000,-726.0000) -- (1046.0000,-729.0000) -- (1050.0000,-754.0000) --
    (1068.0000,-754.0000) .. controls (1072.6667,-749.3333) and
    (1075.0000,-744.6667) .. (1075.0000,-740.0000) -- cycle(1120.0000,-702.0000)
    -- (1117.0000,-680.0000) -- (1092.0000,-684.0000) -- (1095.0000,-709.0000) --
    (1113.0000,-709.0000) -- (1120.0000,-702.0000) -- cycle(1030.0000,-778.0000)
    .. controls (1024.6667,-773.3333) and (1019.3333,-771.0000) ..
    (1014.0000,-771.0000) .. controls (1003.3333,-771.0000) and
    (998.0000,-776.3333) .. (998.0000,-787.0000) .. controls (998.0000,-795.6667)
    and (1002.6667,-800.0000) .. (1012.0000,-800.0000) .. controls
    (1018.6667,-800.0000) and (1024.6667,-797.6667) .. (1030.0000,-793.0000) --
    (1030.0000,-778.0000) -- cycle(1211.0000,-603.0000) .. controls
    (1211.0000,-597.0000) and (1208.6667,-591.6667) .. (1204.0000,-587.0000) --
    (1193.0000,-587.0000) .. controls (1190.3333,-588.3333) and
    (1186.6667,-590.3333) .. (1182.0000,-593.0000) -- (1182.0000,-612.0000) ..
    controls (1187.3333,-616.6667) and (1192.0000,-619.0000) ..
    (1196.0000,-619.0000) .. controls (1206.0000,-619.0000) and
    (1211.0000,-613.6667) .. (1211.0000,-603.0000) -- cycle(1165.0000,-635.0000)
    .. controls (1163.6667,-635.0000) and (1161.3333,-634.3333) ..
    (1158.0000,-633.0000) .. controls (1154.6667,-632.3333) and
    (1152.3333,-632.0000) .. (1151.0000,-632.0000) .. controls
    (1147.0000,-632.0000) and (1142.3333,-634.3333) .. (1137.0000,-639.0000) --
    (1137.0000,-657.0000) .. controls (1142.3333,-661.6667) and
    (1147.0000,-664.0000) .. (1151.0000,-664.0000) .. controls
    (1155.6667,-664.0000) and (1160.3333,-661.6667) .. (1165.0000,-657.0000) --
    (1165.0000,-635.0000) -- cycle(1260.0000,-554.0000) .. controls
    (1260.0000,-543.3333) and (1254.3333,-538.0000) .. (1243.0000,-538.0000) ..
    controls (1237.6667,-538.0000) and (1232.3333,-540.3333) ..
    (1227.0000,-545.0000) -- (1227.0000,-563.0000) .. controls
    (1234.3333,-569.6667) and (1239.3333,-573.0000) .. (1242.0000,-573.0000) ..
    controls (1254.0000,-573.0000) and (1260.0000,-566.6667) ..
    (1260.0000,-554.0000) -- cycle(845.0000,-959.0000) .. controls
    (839.6667,-954.3333) and (834.3333,-952.0000) .. (829.0000,-952.0000) ..
    controls (823.6667,-952.0000) and (818.3333,-954.3333) .. (813.0000,-959.0000)
    -- (813.0000,-977.0000) .. controls (820.3333,-983.6667) and
    (825.6667,-987.0000) .. (829.0000,-987.0000) .. controls (832.3333,-987.0000)
    and (837.6667,-983.6667) .. (845.0000,-977.0000) -- (845.0000,-959.0000) --
    cycle(1398.0000,-412.0000) .. controls (1390.6667,-405.3333) and
    (1385.0000,-402.0000) .. (1381.0000,-402.0000) .. controls
    (1375.6667,-402.0000) and (1369.6667,-405.3333) .. (1363.0000,-412.0000) --
    (1363.0000,-428.0000) .. controls (1365.0000,-428.0000) and
    (1368.0000,-429.0000) .. (1372.0000,-431.0000) .. controls
    (1376.0000,-433.0000) and (1379.0000,-434.0000) .. (1381.0000,-434.0000) ..
    controls (1385.6667,-434.0000) and (1391.3333,-430.6667) ..
    (1398.0000,-424.0000) -- (1398.0000,-412.0000) -- cycle(891.0000,-914.0000) ..
    controls (885.6667,-909.3333) and (880.3333,-907.0000) .. (875.0000,-907.0000)
    .. controls (864.3333,-907.0000) and (859.0000,-912.3333) ..
    (859.0000,-923.0000) .. controls (859.0000,-933.6667) and (864.3333,-939.0000)
    .. (875.0000,-939.0000) .. controls (880.3333,-939.0000) and
    (885.6667,-936.6667) .. (891.0000,-932.0000) -- (891.0000,-914.0000) --
    cycle(1305.0000,-509.0000) .. controls (1305.0000,-498.3333) and
    (1299.6667,-493.0000) .. (1289.0000,-493.0000) .. controls
    (1283.6667,-493.0000) and (1278.3333,-495.3333) .. (1273.0000,-500.0000) --
    (1273.0000,-518.0000) .. controls (1278.3333,-522.6667) and
    (1283.6667,-525.0000) .. (1289.0000,-525.0000) .. controls
    (1299.6667,-525.0000) and (1305.0000,-519.6667) .. (1305.0000,-509.0000) --
    cycle(570.0000,-1233.0000) .. controls (568.6667,-1233.0000) and
    (566.3333,-1232.0000) .. (563.0000,-1230.0000) .. controls
    (559.6667,-1228.0000) and (557.0000,-1227.0000) .. (555.0000,-1227.0000) ..
    controls (549.6667,-1227.0000) and (544.3333,-1229.3333) ..
    (539.0000,-1234.0000) -- (539.0000,-1252.0000) .. controls
    (544.3333,-1256.6667) and (549.6667,-1259.0000) .. (555.0000,-1259.0000) ..
    controls (560.3333,-1259.0000) and (565.3333,-1256.6667) ..
    (570.0000,-1252.0000) -- (570.0000,-1233.0000) -- cycle(936.0000,-868.0000) ..
    controls (930.6667,-863.3333) and (925.3333,-861.0000) .. (920.0000,-861.0000)
    .. controls (909.3333,-861.0000) and (904.0000,-866.3333) ..
    (904.0000,-877.0000) .. controls (904.0000,-888.3333) and (909.3333,-894.0000)
    .. (920.0000,-894.0000) .. controls (925.3333,-894.0000) and
    (930.6667,-891.6667) .. (936.0000,-887.0000) -- (936.0000,-868.0000) --
    cycle(1350.0000,-464.0000) .. controls (1350.0000,-452.6667) and
    (1344.6667,-447.0000) .. (1334.0000,-447.0000) .. controls
    (1328.6667,-447.0000) and (1323.3333,-449.3333) .. (1318.0000,-454.0000) --
    (1318.0000,-473.0000) .. controls (1323.3333,-477.6667) and
    (1328.6667,-480.0000) .. (1334.0000,-480.0000) .. controls
    (1344.6667,-480.0000) and (1350.0000,-474.6667) .. (1350.0000,-464.0000) --
    cycle(984.0000,-823.0000) .. controls (978.6667,-818.3333) and
    (973.0000,-816.0000) .. (967.0000,-816.0000) .. controls (955.0000,-816.0000)
    and (949.0000,-821.3333) .. (949.0000,-832.0000) .. controls
    (949.0000,-840.6667) and (954.0000,-845.0000) .. (964.0000,-845.0000) --
    (969.0000,-845.0000) .. controls (974.3333,-845.0000) and (979.3333,-842.6667)
    .. (984.0000,-838.0000) -- (984.0000,-823.0000) -- cycle(522.0000,-1287.0000)
    .. controls (522.0000,-1281.0000) and (519.6667,-1276.0000) ..
    (515.0000,-1272.0000) -- (504.0000,-1272.0000) .. controls
    (496.6667,-1272.0000) and (493.0000,-1277.3333) .. (493.0000,-1288.0000) ..
    controls (493.0000,-1293.3333) and (495.6667,-1298.6667) ..
    (501.0000,-1304.0000) -- (518.0000,-1304.0000) .. controls
    (520.6667,-1296.6667) and (522.0000,-1291.0000) .. (522.0000,-1287.0000) --
    cycle(710.0000,-1011.0000) .. controls (706.0000,-1003.6667) and
    (700.6667,-1000.0000) .. (694.0000,-1000.0000) .. controls
    (688.6667,-1000.0000) and (683.3333,-1002.3333) .. (678.0000,-1007.0000) --
    (678.0000,-1026.0000) .. controls (683.3333,-1030.6667) and
    (688.6667,-1033.0000) .. (694.0000,-1033.0000) .. controls
    (696.6667,-1033.0000) and (702.0000,-1029.3333) .. (710.0000,-1022.0000) --
    (710.0000,-1011.0000) -- cycle(619.0000,-1101.0000) .. controls
    (611.6667,-1094.3333) and (605.6667,-1091.0000) .. (601.0000,-1091.0000) ..
    controls (597.0000,-1091.0000) and (592.3333,-1093.3333) ..
    (587.0000,-1098.0000) -- (587.0000,-1116.0000) .. controls
    (592.3333,-1120.6667) and (597.0000,-1123.0000) .. (601.0000,-1123.0000) ..
    controls (605.6667,-1123.0000) and (611.6667,-1119.6667) ..
    (619.0000,-1113.0000) -- (619.0000,-1101.0000) -- cycle(664.0000,-1056.0000)
    .. controls (656.6667,-1049.3333) and (651.0000,-1046.0000) ..
    (647.0000,-1046.0000) .. controls (642.3333,-1046.0000) and
    (637.3333,-1048.3333) .. (632.0000,-1053.0000) -- (632.0000,-1071.0000) ..
    controls (637.3333,-1075.6667) and (642.3333,-1078.0000) ..
    (647.0000,-1078.0000) .. controls (651.6667,-1078.0000) and
    (657.3333,-1074.6667) .. (664.0000,-1068.0000) -- (664.0000,-1056.0000) --
    cycle(755.0000,-959.0000) .. controls (749.6667,-954.3333) and
    (744.3333,-952.0000) .. (739.0000,-952.0000) .. controls (733.6667,-952.0000)
    and (728.3333,-954.3333) .. (723.0000,-959.0000) -- (723.0000,-977.0000) ..
    controls (730.3333,-983.6667) and (735.6667,-987.0000) .. (739.0000,-987.0000)
    .. controls (742.3333,-987.0000) and (747.6667,-983.6667) ..
    (755.0000,-977.0000) -- (755.0000,-959.0000) -- cycle(1030.0000,-687.0000) ..
    controls (1024.6667,-682.3333) and (1019.3333,-680.0000) ..
    (1014.0000,-680.0000) .. controls (1008.6667,-680.0000) and
    (1003.3333,-682.6667) .. (998.0000,-688.0000) -- (998.0000,-698.0000) ..
    controls (1001.3333,-705.3333) and (1006.6667,-709.0000) ..
    (1014.0000,-709.0000) .. controls (1019.3333,-709.0000) and
    (1024.6667,-706.6667) .. (1030.0000,-702.0000) -- (1030.0000,-687.0000) --
    cycle(1075.0000,-648.0000) .. controls (1075.0000,-637.3333) and
    (1069.6667,-632.0000) .. (1059.0000,-632.0000) .. controls
    (1055.0000,-632.0000) and (1050.6667,-634.3333) .. (1046.0000,-639.0000) --
    (1050.0000,-664.0000) -- (1068.0000,-664.0000) .. controls
    (1072.6667,-659.3333) and (1075.0000,-654.0000) .. (1075.0000,-648.0000) --
    cycle(1120.0000,-593.0000) .. controls (1114.6667,-588.3333) and
    (1109.3333,-586.0000) .. (1104.0000,-586.0000) .. controls
    (1101.3333,-586.0000) and (1097.3333,-588.3333) .. (1092.0000,-593.0000) --
    (1092.0000,-612.0000) .. controls (1097.3333,-616.6667) and
    (1102.0000,-619.0000) .. (1106.0000,-619.0000) .. controls
    (1110.0000,-619.0000) and (1114.6667,-616.6667) .. (1120.0000,-612.0000) --
    (1120.0000,-593.0000) -- cycle(985.0000,-740.0000) .. controls
    (985.0000,-735.3333) and (982.3333,-730.6667) .. (977.0000,-726.0000) --
    (953.0000,-726.0000) .. controls (953.0000,-727.3333) and (952.3333,-729.3333)
    .. (951.0000,-732.0000) .. controls (949.6667,-735.3333) and
    (949.0000,-738.0000) .. (949.0000,-740.0000) .. controls (949.0000,-750.0000)
    and (955.0000,-755.0000) .. (967.0000,-755.0000) .. controls
    (979.0000,-755.0000) and (985.0000,-750.0000) .. (985.0000,-740.0000) --
    cycle(570.0000,-1143.0000) .. controls (564.6667,-1138.3333) and
    (559.0000,-1136.0000) .. (553.0000,-1136.0000) .. controls
    (549.0000,-1136.0000) and (544.3333,-1138.3333) .. (539.0000,-1143.0000) --
    (539.0000,-1162.0000) .. controls (544.3333,-1166.6667) and
    (549.0000,-1169.0000) .. (553.0000,-1169.0000) .. controls
    (553.6667,-1169.0000) and (559.3333,-1166.6667) .. (570.0000,-1162.0000) --
    (570.0000,-1143.0000) -- cycle(800.0000,-914.0000) .. controls
    (794.6667,-909.3333) and (789.3333,-907.0000) .. (784.0000,-907.0000) ..
    controls (778.6667,-907.0000) and (773.3333,-909.3333) .. (768.0000,-914.0000)
    -- (768.0000,-929.0000) .. controls (775.3333,-935.6667) and
    (780.6667,-939.0000) .. (784.0000,-939.0000) .. controls (787.3333,-939.0000)
    and (792.6667,-935.6667) .. (800.0000,-929.0000) -- (800.0000,-914.0000) --
    cycle(1166.0000,-553.0000) .. controls (1166.0000,-548.3333) and
    (1163.3333,-543.3333) .. (1158.0000,-538.0000) -- (1147.0000,-538.0000) ..
    controls (1145.0000,-539.3333) and (1141.6667,-541.6667) ..
    (1137.0000,-545.0000) -- (1137.0000,-567.0000) .. controls
    (1141.6667,-571.0000) and (1146.3333,-573.0000) .. (1151.0000,-573.0000) ..
    controls (1161.0000,-573.0000) and (1166.0000,-568.6667) ..
    (1166.0000,-560.0000) -- (1166.0000,-553.0000) -- cycle(1305.0000,-412.0000)
    .. controls (1297.6667,-405.3333) and (1291.6667,-402.0000) ..
    (1287.0000,-402.0000) .. controls (1283.0000,-402.0000) and
    (1278.3333,-404.3333) .. (1273.0000,-409.0000) -- (1273.0000,-427.0000) ..
    controls (1278.3333,-431.6667) and (1283.0000,-434.0000) ..
    (1287.0000,-434.0000) .. controls (1291.6667,-434.0000) and
    (1297.6667,-430.6667) .. (1305.0000,-424.0000) -- (1305.0000,-412.0000) --
    cycle(1350.0000,-367.0000) .. controls (1342.6667,-360.3333) and
    (1336.6667,-357.0000) .. (1332.0000,-357.0000) .. controls
    (1328.0000,-357.0000) and (1323.3333,-359.3333) .. (1318.0000,-364.0000) --
    (1318.0000,-382.0000) .. controls (1323.3333,-386.6667) and
    (1328.0000,-389.0000) .. (1332.0000,-389.0000) .. controls
    (1336.6667,-389.0000) and (1342.6667,-385.6667) .. (1350.0000,-379.0000) --
    (1350.0000,-367.0000) -- cycle(845.0000,-868.0000) .. controls
    (839.6667,-863.3333) and (834.3333,-861.0000) .. (829.0000,-861.0000) ..
    controls (823.6667,-861.0000) and (818.3333,-863.3333) .. (813.0000,-868.0000)
    -- (813.0000,-883.0000) .. controls (821.0000,-890.3333) and
    (826.3333,-894.0000) .. (829.0000,-894.0000) .. controls (831.6667,-894.0000)
    and (837.0000,-890.3333) .. (845.0000,-883.0000) -- (845.0000,-868.0000) --
    cycle(1259.0000,-458.0000) .. controls (1251.6667,-450.6667) and
    (1246.3333,-447.0000) .. (1243.0000,-447.0000) .. controls
    (1237.6667,-447.0000) and (1232.3333,-449.3333) .. (1227.0000,-454.0000) --
    (1227.0000,-473.0000) .. controls (1232.3333,-477.6667) and
    (1237.3333,-480.0000) .. (1242.0000,-480.0000) .. controls
    (1245.3333,-480.0000) and (1251.0000,-476.3333) .. (1259.0000,-469.0000) --
    (1259.0000,-458.0000) -- cycle(477.0000,-1243.0000) .. controls
    (477.0000,-1237.6667) and (474.3333,-1232.3333) .. (469.0000,-1227.0000) --
    (458.0000,-1227.0000) .. controls (456.0000,-1228.3333) and
    (452.6667,-1230.6667) .. (448.0000,-1234.0000) -- (448.0000,-1252.0000) ..
    controls (453.3333,-1256.6667) and (458.0000,-1259.0000) ..
    (462.0000,-1259.0000) .. controls (472.0000,-1259.0000) and
    (477.0000,-1253.6667) .. (477.0000,-1243.0000) -- cycle(522.0000,-1198.0000)
    .. controls (522.0000,-1192.0000) and (519.6667,-1186.6667) ..
    (515.0000,-1182.0000) -- (504.0000,-1182.0000) .. controls
    (501.3333,-1183.3333) and (497.6667,-1185.3333) .. (493.0000,-1188.0000) --
    (493.0000,-1207.0000) .. controls (498.3333,-1211.6667) and
    (503.3333,-1214.0000) .. (508.0000,-1214.0000) .. controls
    (517.3333,-1214.0000) and (522.0000,-1208.6667) .. (522.0000,-1198.0000) --
    cycle(891.0000,-823.0000) .. controls (885.6667,-818.3333) and
    (880.3333,-816.0000) .. (875.0000,-816.0000) .. controls (864.3333,-816.0000)
    and (859.0000,-821.3333) .. (859.0000,-832.0000) .. controls
    (859.0000,-840.6667) and (864.3333,-845.0000) .. (875.0000,-845.0000) ..
    controls (880.3333,-845.0000) and (885.6667,-842.6667) .. (891.0000,-838.0000)
    -- (891.0000,-823.0000) -- cycle(936.0000,-778.0000) .. controls
    (930.6667,-773.3333) and (925.3333,-771.0000) .. (920.0000,-771.0000) ..
    controls (909.3333,-771.0000) and (904.0000,-776.3333) .. (904.0000,-787.0000)
    .. controls (904.0000,-795.6667) and (908.6667,-800.0000) ..
    (918.0000,-800.0000) .. controls (924.6667,-800.0000) and (930.6667,-797.6667)
    .. (936.0000,-793.0000) -- (936.0000,-778.0000) -- cycle(1211.0000,-509.0000)
    .. controls (1211.0000,-503.0000) and (1208.6667,-497.6667) ..
    (1204.0000,-493.0000) -- (1193.0000,-493.0000) .. controls
    (1190.3333,-494.3333) and (1186.6667,-496.6667) .. (1182.0000,-500.0000) --
    (1182.0000,-518.0000) .. controls (1187.3333,-522.6667) and
    (1192.0000,-525.0000) .. (1196.0000,-525.0000) .. controls
    (1206.0000,-525.0000) and (1211.0000,-519.6667) .. (1211.0000,-509.0000) --
    cycle(619.0000,-1011.0000) .. controls (611.0000,-1003.6667) and
    (605.0000,-1000.0000) .. (601.0000,-1000.0000) .. controls
    (597.0000,-1000.0000) and (592.3333,-1002.3333) .. (587.0000,-1007.0000) --
    (587.0000,-1026.0000) .. controls (592.3333,-1030.6667) and
    (597.6667,-1033.0000) .. (603.0000,-1033.0000) .. controls
    (605.6667,-1033.0000) and (611.0000,-1029.3333) .. (619.0000,-1022.0000) --
    (619.0000,-1011.0000) -- cycle(664.0000,-962.0000) .. controls
    (656.6667,-955.3333) and (651.0000,-952.0000) .. (647.0000,-952.0000) ..
    controls (642.3333,-952.0000) and (637.3333,-954.3333) .. (632.0000,-959.0000)
    -- (632.0000,-980.0000) .. controls (637.3333,-984.6667) and
    (642.6667,-987.0000) .. (648.0000,-987.0000) .. controls (651.3333,-987.0000)
    and (656.6667,-983.6667) .. (664.0000,-977.0000) -- (664.0000,-962.0000) --
    cycle(710.0000,-917.0000) .. controls (706.6667,-910.3333) and
    (701.3333,-907.0000) .. (694.0000,-907.0000) .. controls (688.6667,-907.0000)
    and (683.3333,-909.3333) .. (678.0000,-914.0000) -- (678.0000,-932.0000) ..
    controls (683.3333,-936.6667) and (688.6667,-939.0000) .. (694.0000,-939.0000)
    .. controls (697.3333,-939.0000) and (702.6667,-935.6667) ..
    (710.0000,-929.0000) -- (710.0000,-917.0000) -- cycle(1305.0000,-322.0000) ..
    controls (1297.6667,-315.3333) and (1291.6667,-312.0000) ..
    (1287.0000,-312.0000) .. controls (1283.0000,-312.0000) and
    (1278.3333,-314.3333) .. (1273.0000,-319.0000) -- (1273.0000,-337.0000) ..
    controls (1278.3333,-341.6667) and (1283.6667,-344.0000) ..
    (1289.0000,-344.0000) .. controls (1292.3333,-344.0000) and
    (1297.6667,-340.6667) .. (1305.0000,-334.0000) -- (1305.0000,-322.0000) --
    cycle(570.0000,-1053.0000) .. controls (564.6667,-1048.3333) and
    (559.0000,-1046.0000) .. (553.0000,-1046.0000) .. controls
    (549.0000,-1046.0000) and (544.3333,-1048.3333) .. (539.0000,-1053.0000) --
    (539.0000,-1071.0000) .. controls (544.3333,-1075.6667) and
    (549.0000,-1078.0000) .. (553.0000,-1078.0000) .. controls
    (553.6667,-1078.0000) and (559.3333,-1075.6667) .. (570.0000,-1071.0000) --
    (570.0000,-1053.0000) -- cycle(755.0000,-868.0000) .. controls
    (749.6667,-863.3333) and (744.3333,-861.0000) .. (739.0000,-861.0000) ..
    controls (733.6667,-861.0000) and (728.3333,-863.3333) .. (723.0000,-868.0000)
    -- (723.0000,-883.0000) .. controls (731.0000,-890.3333) and
    (736.3333,-894.0000) .. (739.0000,-894.0000) .. controls (741.6667,-894.0000)
    and (747.0000,-890.3333) .. (755.0000,-883.0000) -- (755.0000,-868.0000) --
    cycle(1030.0000,-593.0000) .. controls (1024.6667,-588.3333) and
    (1019.3333,-586.0000) .. (1014.0000,-586.0000) .. controls
    (1011.3333,-586.0000) and (1006.0000,-589.6667) .. (998.0000,-597.0000) --
    (998.0000,-608.0000) .. controls (1001.3333,-615.3333) and
    (1006.6667,-619.0000) .. (1014.0000,-619.0000) .. controls
    (1019.3333,-619.0000) and (1024.6667,-616.6667) .. (1030.0000,-612.0000) --
    (1030.0000,-593.0000) -- cycle(1075.0000,-554.0000) .. controls
    (1075.0000,-543.3333) and (1069.6667,-538.0000) .. (1059.0000,-538.0000) ..
    controls (1055.6667,-538.0000) and (1051.3333,-540.3333) ..
    (1046.0000,-545.0000) -- (1046.0000,-567.0000) .. controls
    (1050.6667,-571.0000) and (1055.6667,-573.0000) .. (1061.0000,-573.0000) ..
    controls (1070.3333,-573.0000) and (1075.0000,-566.6667) ..
    (1075.0000,-554.0000) -- cycle(1259.0000,-367.0000) .. controls
    (1251.6667,-360.3333) and (1246.0000,-357.0000) .. (1242.0000,-357.0000) ..
    controls (1237.3333,-357.0000) and (1232.3333,-359.3333) ..
    (1227.0000,-364.0000) -- (1227.0000,-382.0000) .. controls
    (1232.3333,-386.6667) and (1237.3333,-389.0000) .. (1242.0000,-389.0000) ..
    controls (1246.0000,-389.0000) and (1251.6667,-385.6667) ..
    (1259.0000,-379.0000) -- (1259.0000,-367.0000) -- cycle(477.0000,-1143.0000)
    .. controls (471.6667,-1138.3333) and (466.6667,-1136.0000) ..
    (462.0000,-1136.0000) .. controls (458.0000,-1136.0000) and
    (453.3333,-1138.3333) .. (448.0000,-1143.0000) -- (448.0000,-1162.0000) ..
    controls (453.3333,-1166.6667) and (458.0000,-1169.0000) ..
    (462.0000,-1169.0000) .. controls (466.6667,-1169.0000) and
    (471.6667,-1166.6667) .. (477.0000,-1162.0000) -- (477.0000,-1143.0000) --
    cycle(891.0000,-732.0000) .. controls (885.6667,-727.3333) and
    (880.3333,-725.0000) .. (875.0000,-725.0000) .. controls (869.6667,-725.0000)
    and (864.3333,-727.3333) .. (859.0000,-732.0000) -- (859.0000,-748.0000) ..
    controls (864.3333,-752.6667) and (869.6667,-755.0000) .. (875.0000,-755.0000)
    .. controls (880.3333,-755.0000) and (885.6667,-752.6667) ..
    (891.0000,-748.0000) -- (891.0000,-732.0000) -- cycle(1120.0000,-500.0000) ..
    controls (1114.6667,-495.3333) and (1110.0000,-493.0000) ..
    (1106.0000,-493.0000) .. controls (1102.0000,-493.0000) and
    (1097.3333,-495.3333) .. (1092.0000,-500.0000) -- (1092.0000,-518.0000) ..
    controls (1097.3333,-522.6667) and (1102.0000,-525.0000) ..
    (1106.0000,-525.0000) .. controls (1110.0000,-525.0000) and
    (1114.6667,-522.6667) .. (1120.0000,-518.0000) -- (1120.0000,-500.0000) --
    cycle(1166.0000,-454.0000) .. controls (1160.6667,-449.3333) and
    (1155.6667,-447.0000) .. (1151.0000,-447.0000) .. controls
    (1147.0000,-447.0000) and (1142.3333,-449.3333) .. (1137.0000,-454.0000) --
    (1137.0000,-473.0000) .. controls (1142.3333,-477.6667) and
    (1147.0000,-480.0000) .. (1151.0000,-480.0000) .. controls
    (1155.6667,-480.0000) and (1160.6667,-477.6667) .. (1166.0000,-473.0000) --
    (1166.0000,-454.0000) -- cycle(386.0000,-1234.0000) .. controls
    (380.6667,-1229.3333) and (375.3333,-1227.0000) .. (370.0000,-1227.0000) ..
    controls (366.6667,-1227.0000) and (362.3333,-1229.3333) ..
    (357.0000,-1234.0000) -- (357.0000,-1252.0000) .. controls
    (362.3333,-1256.6667) and (367.3333,-1259.0000) .. (372.0000,-1259.0000) ..
    controls (376.0000,-1259.0000) and (380.6667,-1256.6667) ..
    (386.0000,-1252.0000) -- (386.0000,-1234.0000) -- cycle(431.0000,-1188.0000)
    .. controls (425.6667,-1183.3333) and (421.0000,-1181.0000) ..
    (417.0000,-1181.0000) .. controls (413.0000,-1181.0000) and
    (408.3333,-1183.3333) .. (403.0000,-1188.0000) -- (403.0000,-1207.0000) ..
    controls (408.3333,-1211.6667) and (413.0000,-1214.0000) ..
    (417.0000,-1214.0000) .. controls (421.0000,-1214.0000) and
    (425.6667,-1211.6667) .. (431.0000,-1207.0000) -- (431.0000,-1188.0000) --
    cycle(522.0000,-1098.0000) .. controls (516.6667,-1093.3333) and
    (512.0000,-1091.0000) .. (508.0000,-1091.0000) .. controls
    (503.3333,-1091.0000) and (498.3333,-1093.3333) .. (493.0000,-1098.0000) --
    (493.0000,-1116.0000) .. controls (498.3333,-1120.6667) and
    (503.3333,-1123.0000) .. (508.0000,-1123.0000) .. controls
    (512.0000,-1123.0000) and (516.6667,-1120.6667) .. (522.0000,-1116.0000) --
    (522.0000,-1098.0000) -- cycle(800.0000,-823.0000) .. controls
    (794.6667,-818.3333) and (789.3333,-816.0000) .. (784.0000,-816.0000) ..
    controls (778.6667,-816.0000) and (773.3333,-818.3333) .. (768.0000,-823.0000)
    -- (768.0000,-838.0000) .. controls (773.3333,-842.6667) and
    (778.6667,-845.0000) .. (784.0000,-845.0000) .. controls (789.3333,-845.0000)
    and (794.6667,-842.6667) .. (800.0000,-838.0000) -- (800.0000,-823.0000) --
    cycle(845.0000,-778.0000) .. controls (839.6667,-773.3333) and
    (834.3333,-771.0000) .. (829.0000,-771.0000) .. controls (823.6667,-771.0000)
    and (818.3333,-773.3333) .. (813.0000,-778.0000) -- (813.0000,-793.0000) ..
    controls (818.3333,-797.6667) and (823.6667,-800.0000) .. (829.0000,-800.0000)
    .. controls (834.3333,-800.0000) and (839.6667,-797.6667) ..
    (845.0000,-793.0000) -- (845.0000,-778.0000) -- cycle(936.0000,-687.0000) ..
    controls (930.6667,-682.3333) and (925.3333,-680.0000) .. (920.0000,-680.0000)
    .. controls (914.6667,-680.0000) and (909.3333,-682.6667) ..
    (904.0000,-688.0000) -- (904.0000,-698.0000) .. controls (907.3333,-705.3333)
    and (912.6667,-709.0000) .. (920.0000,-709.0000) .. controls
    (925.3333,-709.0000) and (930.6667,-706.6667) .. (936.0000,-702.0000) --
    (936.0000,-687.0000) -- cycle(984.0000,-642.0000) .. controls
    (976.6667,-635.3333) and (971.0000,-632.0000) .. (967.0000,-632.0000) ..
    controls (961.6667,-632.0000) and (955.6667,-635.3333) .. (949.0000,-642.0000)
    -- (949.0000,-654.0000) .. controls (952.3333,-660.6667) and
    (958.3333,-664.0000) .. (967.0000,-664.0000) .. controls (973.6667,-664.0000)
    and (979.3333,-661.6667) .. (984.0000,-657.0000) -- (984.0000,-642.0000) --
    cycle(1211.0000,-409.0000) .. controls (1205.6667,-404.3333) and
    (1200.6667,-402.0000) .. (1196.0000,-402.0000) .. controls
    (1192.0000,-402.0000) and (1187.3333,-404.3333) .. (1182.0000,-409.0000) --
    (1182.0000,-427.0000) .. controls (1187.3333,-431.6667) and
    (1192.0000,-434.0000) .. (1196.0000,-434.0000) .. controls
    (1200.6667,-434.0000) and (1205.6667,-431.6667) .. (1211.0000,-427.0000) --
    (1211.0000,-409.0000) -- cycle(619.0000,-917.0000) .. controls
    (611.6667,-910.3333) and (605.6667,-907.0000) .. (601.0000,-907.0000) ..
    controls (597.0000,-907.0000) and (592.3333,-909.3333) .. (587.0000,-914.0000)
    -- (587.0000,-932.0000) .. controls (592.3333,-936.6667) and
    (597.6667,-939.0000) .. (603.0000,-939.0000) .. controls (606.3333,-939.0000)
    and (611.6667,-935.6667) .. (619.0000,-929.0000) -- (619.0000,-917.0000) --
    cycle(664.0000,-872.0000) .. controls (660.0000,-864.6667) and
    (654.6667,-861.0000) .. (648.0000,-861.0000) .. controls (642.6667,-861.0000)
    and (637.3333,-863.3333) .. (632.0000,-868.0000) -- (632.0000,-887.0000) ..
    controls (637.3333,-891.6667) and (642.6667,-894.0000) .. (648.0000,-894.0000)
    .. controls (650.6667,-894.0000) and (656.0000,-890.3333) ..
    (664.0000,-883.0000) -- (664.0000,-872.0000) -- cycle(1259.0000,-276.0000) ..
    controls (1251.6667,-269.3333) and (1246.0000,-266.0000) ..
    (1242.0000,-266.0000) .. controls (1237.3333,-266.0000) and
    (1232.3333,-268.3333) .. (1227.0000,-273.0000) -- (1227.0000,-292.0000) ..
    controls (1232.3333,-296.6667) and (1237.6667,-299.0000) ..
    (1243.0000,-299.0000) .. controls (1245.6667,-299.0000) and
    (1251.0000,-295.3333) .. (1259.0000,-288.0000) -- (1259.0000,-276.0000) --
    cycle(477.0000,-1053.0000) .. controls (471.6667,-1048.3333) and
    (466.6667,-1046.0000) .. (462.0000,-1046.0000) .. controls
    (458.0000,-1046.0000) and (453.3333,-1048.3333) .. (448.0000,-1053.0000) --
    (448.0000,-1071.0000) .. controls (453.3333,-1075.6667) and
    (458.0000,-1078.0000) .. (462.0000,-1078.0000) .. controls
    (466.6667,-1078.0000) and (471.6667,-1075.6667) .. (477.0000,-1071.0000) --
    (477.0000,-1053.0000) -- cycle(710.0000,-827.0000) .. controls
    (706.6667,-819.6667) and (701.3333,-816.0000) .. (694.0000,-816.0000) ..
    controls (688.6667,-816.0000) and (683.3333,-818.3333) .. (678.0000,-823.0000)
    -- (678.0000,-838.0000) .. controls (683.3333,-842.6667) and
    (688.6667,-845.0000) .. (694.0000,-845.0000) .. controls (700.0000,-845.0000)
    and (705.3333,-842.6667) .. (710.0000,-838.0000) -- (710.0000,-827.0000) --
    cycle(755.0000,-778.0000) .. controls (749.6667,-773.3333) and
    (744.3333,-771.0000) .. (739.0000,-771.0000) .. controls (733.6667,-771.0000)
    and (728.3333,-773.3333) .. (723.0000,-778.0000) -- (723.0000,-793.0000) ..
    controls (728.3333,-797.6667) and (733.6667,-800.0000) .. (739.0000,-800.0000)
    .. controls (744.3333,-800.0000) and (749.6667,-797.6667) ..
    (755.0000,-793.0000) -- (755.0000,-778.0000) -- cycle(1166.0000,-364.0000) ..
    controls (1160.6667,-359.3333) and (1155.6667,-357.0000) ..
    (1151.0000,-357.0000) .. controls (1147.0000,-357.0000) and
    (1142.3333,-359.3333) .. (1137.0000,-364.0000) -- (1137.0000,-382.0000) ..
    controls (1142.3333,-386.6667) and (1147.0000,-389.0000) ..
    (1151.0000,-389.0000) .. controls (1155.6667,-389.0000) and
    (1160.6667,-386.6667) .. (1166.0000,-382.0000) -- (1166.0000,-364.0000) --
    cycle(1211.0000,-318.0000) .. controls (1206.3333,-314.0000) and
    (1202.3333,-312.0000) .. (1199.0000,-312.0000) -- (1194.0000,-312.0000) ..
    controls (1191.3333,-312.0000) and (1187.3333,-314.3333) ..
    (1182.0000,-319.0000) -- (1182.0000,-337.0000) .. controls
    (1187.3333,-341.6667) and (1192.0000,-344.0000) .. (1196.0000,-344.0000) ..
    controls (1200.6667,-344.0000) and (1205.6667,-341.6667) ..
    (1211.0000,-337.0000) -- (1211.0000,-318.0000) -- cycle(386.0000,-1143.0000)
    .. controls (380.6667,-1138.3333) and (376.0000,-1136.0000) ..
    (372.0000,-1136.0000) .. controls (367.3333,-1136.0000) and
    (362.3333,-1138.3333) .. (357.0000,-1143.0000) -- (357.0000,-1162.0000) ..
    controls (362.3333,-1166.6667) and (367.3333,-1169.0000) ..
    (372.0000,-1169.0000) .. controls (376.0000,-1169.0000) and
    (380.6667,-1166.6667) .. (386.0000,-1162.0000) -- (386.0000,-1143.0000) --
    cycle(431.0000,-1098.0000) .. controls (425.6667,-1093.3333) and
    (421.0000,-1091.0000) .. (417.0000,-1091.0000) .. controls
    (413.0000,-1091.0000) and (408.3333,-1093.3333) .. (403.0000,-1098.0000) --
    (403.0000,-1116.0000) .. controls (408.3333,-1120.6667) and
    (413.0000,-1123.0000) .. (417.0000,-1123.0000) .. controls
    (421.0000,-1123.0000) and (425.6667,-1120.6667) .. (431.0000,-1116.0000) --
    (431.0000,-1098.0000) -- cycle(522.0000,-1007.0000) .. controls
    (516.6667,-1002.3333) and (512.0000,-1000.0000) .. (508.0000,-1000.0000) ..
    controls (503.3333,-1000.0000) and (498.3333,-1002.3333) ..
    (493.0000,-1007.0000) -- (493.0000,-1026.0000) .. controls
    (498.3333,-1030.6667) and (503.3333,-1033.0000) .. (508.0000,-1033.0000) ..
    controls (512.0000,-1033.0000) and (516.6667,-1030.6667) ..
    (522.0000,-1026.0000) -- (522.0000,-1007.0000) -- cycle(570.0000,-959.0000) ..
    controls (565.3333,-954.3333) and (560.3333,-952.0000) .. (555.0000,-952.0000)
    .. controls (549.6667,-952.0000) and (544.3333,-954.3333) ..
    (539.0000,-959.0000) -- (539.0000,-980.0000) .. controls (544.3333,-984.6667)
    and (549.6667,-987.0000) .. (555.0000,-987.0000) .. controls
    (557.0000,-987.0000) and (559.6667,-986.0000) .. (563.0000,-984.0000) ..
    controls (566.3333,-982.0000) and (568.6667,-981.0000) .. (570.0000,-981.0000)
    -- (570.0000,-959.0000) -- cycle(800.0000,-732.0000) .. controls
    (794.6667,-727.3333) and (789.3333,-725.0000) .. (784.0000,-725.0000) ..
    controls (778.6667,-725.0000) and (773.3333,-727.3333) .. (768.0000,-732.0000)
    -- (768.0000,-748.0000) .. controls (773.3333,-752.6667) and
    (778.6667,-755.0000) .. (784.0000,-755.0000) .. controls (789.3333,-755.0000)
    and (794.6667,-752.6667) .. (800.0000,-748.0000) -- (800.0000,-732.0000) --
    cycle(1075.0000,-454.0000) .. controls (1069.6667,-449.3333) and
    (1065.0000,-447.0000) .. (1061.0000,-447.0000) .. controls
    (1056.3333,-447.0000) and (1051.3333,-449.3333) .. (1046.0000,-454.0000) --
    (1046.0000,-473.0000) .. controls (1051.3333,-477.6667) and
    (1056.3333,-480.0000) .. (1061.0000,-480.0000) .. controls
    (1065.0000,-480.0000) and (1069.6667,-477.6667) .. (1075.0000,-473.0000) --
    (1075.0000,-454.0000) -- cycle(1120.0000,-409.0000) .. controls
    (1114.6667,-404.3333) and (1110.0000,-402.0000) .. (1106.0000,-402.0000) ..
    controls (1102.0000,-402.0000) and (1097.3333,-404.3333) ..
    (1092.0000,-409.0000) -- (1092.0000,-427.0000) .. controls
    (1097.3333,-431.6667) and (1102.0000,-434.0000) .. (1106.0000,-434.0000) ..
    controls (1110.0000,-434.0000) and (1114.6667,-431.6667) ..
    (1120.0000,-427.0000) -- (1120.0000,-409.0000) -- cycle(845.0000,-687.0000) ..
    controls (839.6667,-682.3333) and (834.3333,-680.0000) .. (829.0000,-680.0000)
    .. controls (823.6667,-680.0000) and (818.3333,-682.3333) ..
    (813.0000,-687.0000) -- (813.0000,-702.0000) .. controls (818.3333,-706.6667)
    and (823.6667,-709.0000) .. (829.0000,-709.0000) .. controls
    (834.3333,-709.0000) and (839.6667,-706.6667) .. (845.0000,-702.0000) --
    (845.0000,-687.0000) -- cycle(891.0000,-642.0000) .. controls
    (883.6667,-635.3333) and (878.3333,-632.0000) .. (875.0000,-632.0000) ..
    controls (871.6667,-632.0000) and (866.3333,-635.3333) .. (859.0000,-642.0000)
    -- (859.0000,-654.0000) .. controls (862.3333,-660.6667) and
    (867.6667,-664.0000) .. (875.0000,-664.0000) .. controls (880.3333,-664.0000)
    and (885.6667,-661.6667) .. (891.0000,-657.0000) -- (891.0000,-642.0000) --
    cycle(1030.0000,-500.0000) .. controls (1024.6667,-495.3333) and
    (1019.3333,-493.0000) .. (1014.0000,-493.0000) .. controls
    (1010.6667,-493.0000) and (1005.3333,-496.3333) .. (998.0000,-503.0000) --
    (998.0000,-515.0000) .. controls (1005.3333,-521.6667) and
    (1011.0000,-525.0000) .. (1015.0000,-525.0000) .. controls
    (1019.6667,-525.0000) and (1024.6667,-522.6667) .. (1030.0000,-518.0000) --
    (1030.0000,-500.0000) -- cycle(341.0000,-1188.0000) .. controls
    (335.6667,-1183.3333) and (330.3333,-1181.0000) .. (325.0000,-1181.0000) ..
    controls (322.3333,-1181.0000) and (317.0000,-1184.6667) ..
    (309.0000,-1192.0000) -- (309.0000,-1204.0000) .. controls
    (316.3333,-1210.6667) and (322.3333,-1214.0000) .. (327.0000,-1214.0000) ..
    controls (331.0000,-1214.0000) and (335.6667,-1211.6667) ..
    (341.0000,-1207.0000) -- (341.0000,-1188.0000) -- cycle(936.0000,-593.0000) ..
    controls (930.6667,-588.3333) and (925.3333,-586.0000) .. (920.0000,-586.0000)
    .. controls (917.3333,-586.0000) and (912.0000,-589.6667) ..
    (904.0000,-597.0000) -- (904.0000,-608.0000) .. controls (907.3333,-615.3333)
    and (912.6667,-619.0000) .. (920.0000,-619.0000) .. controls
    (925.3333,-619.0000) and (930.6667,-616.6667) .. (936.0000,-612.0000) --
    (936.0000,-593.0000) -- cycle(985.0000,-556.0000) .. controls
    (985.0000,-544.0000) and (979.0000,-538.0000) .. (967.0000,-538.0000) ..
    controls (955.0000,-538.0000) and (949.0000,-543.3333) .. (949.0000,-554.0000)
    .. controls (949.0000,-566.6667) and (955.3333,-573.0000) ..
    (968.0000,-573.0000) .. controls (979.3333,-573.0000) and (985.0000,-567.3333)
    .. (985.0000,-556.0000) -- cycle(710.0000,-732.0000) .. controls
    (704.6667,-727.3333) and (699.3333,-725.0000) .. (694.0000,-725.0000) ..
    controls (688.6667,-725.0000) and (683.3333,-727.3333) .. (678.0000,-732.0000)
    -- (678.0000,-748.0000) .. controls (683.3333,-752.6667) and
    (688.6667,-755.0000) .. (694.0000,-755.0000) .. controls (699.3333,-755.0000)
    and (704.6667,-752.6667) .. (710.0000,-748.0000) -- (710.0000,-732.0000) --
    cycle(1120.0000,-318.0000) .. controls (1115.3333,-314.0000) and
    (1111.6667,-312.0000) .. (1109.0000,-312.0000) -- (1103.0000,-312.0000) ..
    controls (1101.0000,-312.0000) and (1097.3333,-314.3333) ..
    (1092.0000,-319.0000) -- (1092.0000,-337.0000) .. controls
    (1097.3333,-341.6667) and (1102.0000,-344.0000) .. (1106.0000,-344.0000) ..
    controls (1110.0000,-344.0000) and (1114.6667,-341.6667) ..
    (1120.0000,-337.0000) -- (1120.0000,-318.0000) -- cycle(1166.0000,-273.0000)
    .. controls (1160.6667,-268.3333) and (1155.6667,-266.0000) ..
    (1151.0000,-266.0000) .. controls (1147.0000,-266.0000) and
    (1142.3333,-268.3333) .. (1137.0000,-273.0000) -- (1137.0000,-292.0000) ..
    controls (1142.3333,-296.6667) and (1147.0000,-299.0000) ..
    (1151.0000,-299.0000) .. controls (1155.6667,-299.0000) and
    (1160.6667,-296.6667) .. (1166.0000,-292.0000) -- (1166.0000,-273.0000) --
    cycle(386.0000,-1053.0000) .. controls (380.6667,-1048.3333) and
    (376.0000,-1046.0000) .. (372.0000,-1046.0000) .. controls
    (367.3333,-1046.0000) and (362.3333,-1048.3333) .. (357.0000,-1053.0000) --
    (357.0000,-1071.0000) .. controls (362.3333,-1075.6667) and
    (367.3333,-1078.0000) .. (372.0000,-1078.0000) .. controls
    (376.0000,-1078.0000) and (380.6667,-1075.6667) .. (386.0000,-1071.0000) --
    (386.0000,-1053.0000) -- cycle(431.0000,-1007.0000) .. controls
    (425.6667,-1002.3333) and (421.0000,-1000.0000) .. (417.0000,-1000.0000) ..
    controls (413.0000,-1000.0000) and (408.3333,-1002.3333) ..
    (403.0000,-1007.0000) -- (403.0000,-1026.0000) .. controls
    (408.3333,-1030.6667) and (413.0000,-1033.0000) .. (417.0000,-1033.0000) ..
    controls (421.0000,-1033.0000) and (425.6667,-1030.6667) ..
    (431.0000,-1026.0000) -- (431.0000,-1007.0000) -- cycle(619.0000,-827.0000) ..
    controls (615.6667,-819.6667) and (610.3333,-816.0000) .. (603.0000,-816.0000)
    .. controls (597.6667,-816.0000) and (592.3333,-818.6667) ..
    (587.0000,-824.0000) -- (591.0000,-845.0000) -- (612.0000,-845.0000) --
    (619.0000,-838.0000) -- (619.0000,-827.0000) -- cycle(664.0000,-782.0000) ..
    controls (660.6667,-774.6667) and (655.3333,-771.0000) .. (648.0000,-771.0000)
    .. controls (642.6667,-771.0000) and (637.3333,-773.3333) ..
    (632.0000,-778.0000) -- (632.0000,-793.0000) .. controls (637.3333,-797.6667)
    and (642.6667,-800.0000) .. (648.0000,-800.0000) .. controls
    (653.3333,-800.0000) and (658.6667,-797.3333) .. (664.0000,-792.0000) --
    (664.0000,-782.0000) -- cycle(755.0000,-687.0000) .. controls
    (749.6667,-682.3333) and (744.3333,-680.0000) .. (739.0000,-680.0000) ..
    controls (733.6667,-680.0000) and (728.3333,-682.3333) .. (723.0000,-687.0000)
    -- (723.0000,-702.0000) .. controls (728.3333,-706.6667) and
    (733.6667,-709.0000) .. (739.0000,-709.0000) .. controls (744.3333,-709.0000)
    and (749.6667,-706.6667) .. (755.0000,-702.0000) -- (755.0000,-687.0000) --
    cycle(1075.0000,-364.0000) .. controls (1069.6667,-359.3333) and
    (1065.0000,-357.0000) .. (1061.0000,-357.0000) .. controls
    (1056.3333,-357.0000) and (1051.3333,-359.3333) .. (1046.0000,-364.0000) --
    (1046.0000,-382.0000) .. controls (1051.3333,-386.6667) and
    (1056.3333,-389.0000) .. (1061.0000,-389.0000) .. controls
    (1065.0000,-389.0000) and (1069.6667,-386.6667) .. (1075.0000,-382.0000) --
    (1075.0000,-364.0000) -- cycle(1211.0000,-228.0000) .. controls
    (1205.6667,-223.3333) and (1200.6667,-221.0000) .. (1196.0000,-221.0000) ..
    controls (1192.0000,-221.0000) and (1187.3333,-223.3333) ..
    (1182.0000,-228.0000) -- (1182.0000,-246.0000) .. controls
    (1187.3333,-250.6667) and (1192.6667,-253.0000) .. (1198.0000,-253.0000) ..
    controls (1201.3333,-253.0000) and (1205.6667,-250.6667) ..
    (1211.0000,-246.0000) -- (1211.0000,-228.0000) -- cycle(296.0000,-1143.0000)
    .. controls (290.6667,-1138.3333) and (285.6667,-1136.0000) ..
    (281.0000,-1136.0000) .. controls (276.3333,-1136.0000) and
    (270.6667,-1139.3333) .. (264.0000,-1146.0000) -- (264.0000,-1158.0000) ..
    controls (272.0000,-1165.3333) and (277.6667,-1169.0000) ..
    (281.0000,-1169.0000) .. controls (285.6667,-1169.0000) and
    (290.6667,-1166.6667) .. (296.0000,-1162.0000) -- (296.0000,-1143.0000) --
    cycle(341.0000,-1098.0000) .. controls (335.6667,-1093.3333) and
    (331.0000,-1091.0000) .. (327.0000,-1091.0000) .. controls
    (321.6667,-1091.0000) and (315.6667,-1094.3333) .. (309.0000,-1101.0000) --
    (309.0000,-1113.0000) .. controls (316.3333,-1119.6667) and
    (322.3333,-1123.0000) .. (327.0000,-1123.0000) .. controls
    (331.0000,-1123.0000) and (335.6667,-1120.6667) .. (341.0000,-1116.0000) --
    (341.0000,-1098.0000) -- cycle(477.0000,-959.0000) .. controls
    (471.6667,-954.3333) and (466.6667,-952.0000) .. (462.0000,-952.0000) ..
    controls (458.0000,-952.0000) and (453.3333,-954.3333) .. (448.0000,-959.0000)
    -- (448.0000,-980.0000) .. controls (453.3333,-984.6667) and
    (458.6667,-987.0000) .. (464.0000,-987.0000) .. controls (467.3333,-987.0000)
    and (471.6667,-984.6667) .. (477.0000,-980.0000) -- (477.0000,-959.0000) --
    cycle(570.0000,-869.0000) .. controls (565.3333,-863.6667) and
    (560.3333,-861.0000) .. (555.0000,-861.0000) .. controls (549.6667,-861.0000)
    and (544.3333,-863.3333) .. (539.0000,-868.0000) -- (539.0000,-887.0000) ..
    controls (544.3333,-891.6667) and (549.6667,-894.0000) .. (555.0000,-894.0000)
    .. controls (557.6667,-894.0000) and (560.3333,-892.6667) ..
    (563.0000,-890.0000) .. controls (566.3333,-888.0000) and (568.6667,-887.0000)
    .. (570.0000,-887.0000) -- (570.0000,-869.0000) -- cycle(800.0000,-642.0000)
    .. controls (792.6667,-635.3333) and (787.3333,-632.0000) ..
    (784.0000,-632.0000) .. controls (780.6667,-632.0000) and (775.3333,-635.3333)
    .. (768.0000,-642.0000) -- (768.0000,-657.0000) .. controls
    (773.3333,-661.6667) and (778.6667,-664.0000) .. (784.0000,-664.0000) ..
    controls (789.3333,-664.0000) and (794.6667,-661.6667) .. (800.0000,-657.0000)
    -- (800.0000,-642.0000) -- cycle(1030.0000,-409.0000) .. controls
    (1024.6667,-404.3333) and (1019.6667,-402.0000) .. (1015.0000,-402.0000) ..
    controls (1010.3333,-402.0000) and (1004.6667,-405.3333) ..
    (998.0000,-412.0000) -- (998.0000,-424.0000) .. controls (1005.3333,-430.6667)
    and (1011.0000,-434.0000) .. (1015.0000,-434.0000) .. controls
    (1019.6667,-434.0000) and (1024.6667,-431.6667) .. (1030.0000,-427.0000) --
    (1030.0000,-409.0000) -- cycle(845.0000,-597.0000) .. controls
    (837.0000,-589.6667) and (831.6667,-586.0000) .. (829.0000,-586.0000) ..
    controls (826.3333,-586.0000) and (821.0000,-589.6667) .. (813.0000,-597.0000)
    -- (813.0000,-612.0000) .. controls (818.3333,-616.6667) and
    (823.6667,-619.0000) .. (829.0000,-619.0000) .. controls (834.3333,-619.0000)
    and (839.6667,-616.6667) .. (845.0000,-612.0000) -- (845.0000,-597.0000) --
    cycle(522.0000,-914.0000) .. controls (516.6667,-909.3333) and
    (512.0000,-907.0000) .. (508.0000,-907.0000) .. controls (503.3333,-907.0000)
    and (498.3333,-909.3333) .. (493.0000,-914.0000) -- (493.0000,-932.0000) ..
    controls (498.3333,-936.6667) and (503.6667,-939.0000) .. (509.0000,-939.0000)
    .. controls (512.3333,-939.0000) and (516.6667,-936.6667) ..
    (522.0000,-932.0000) -- (522.0000,-914.0000) -- cycle(891.0000,-548.0000) ..
    controls (884.3333,-541.3333) and (879.0000,-538.0000) .. (875.0000,-538.0000)
    .. controls (864.3333,-538.0000) and (859.0000,-543.3333) ..
    (859.0000,-554.0000) .. controls (859.0000,-566.6667) and (864.6667,-573.0000)
    .. (876.0000,-573.0000) .. controls (879.3333,-573.0000) and
    (884.3333,-569.6667) .. (891.0000,-563.0000) -- (891.0000,-548.0000) --
    cycle(984.0000,-454.0000) .. controls (978.6667,-449.3333) and
    (973.0000,-447.0000) .. (967.0000,-447.0000) .. controls (962.3333,-447.0000)
    and (956.3333,-450.6667) .. (949.0000,-458.0000) -- (949.0000,-469.0000) ..
    controls (956.3333,-476.3333) and (962.6667,-480.0000) .. (968.0000,-480.0000)
    .. controls (973.3333,-480.0000) and (978.6667,-477.6667) ..
    (984.0000,-473.0000) -- (984.0000,-454.0000) -- cycle(936.0000,-500.0000) ..
    controls (930.6667,-495.3333) and (925.3333,-493.0000) .. (920.0000,-493.0000)
    .. controls (916.6667,-493.0000) and (911.3333,-496.3333) ..
    (904.0000,-503.0000) -- (904.0000,-515.0000) .. controls (907.3333,-521.6667)
    and (912.6667,-525.0000) .. (920.0000,-525.0000) .. controls
    (925.3333,-525.0000) and (930.6667,-522.6667) .. (936.0000,-518.0000) --
    (936.0000,-500.0000) -- cycle(1075.0000,-273.0000) .. controls
    (1069.6667,-268.3333) and (1065.0000,-266.0000) .. (1061.0000,-266.0000) ..
    controls (1056.3333,-266.0000) and (1051.3333,-268.3333) ..
    (1046.0000,-273.0000) -- (1046.0000,-292.0000) .. controls
    (1051.3333,-296.6667) and (1055.6667,-299.0000) .. (1059.0000,-299.0000) ..
    controls (1064.3333,-299.0000) and (1069.6667,-296.6667) ..
    (1075.0000,-292.0000) -- (1075.0000,-273.0000) -- cycle(1120.0000,-228.0000)
    .. controls (1114.6667,-223.3333) and (1110.0000,-221.0000) ..
    (1106.0000,-221.0000) .. controls (1102.0000,-221.0000) and
    (1097.3333,-223.3333) .. (1092.0000,-228.0000) -- (1092.0000,-246.0000) ..
    controls (1097.3333,-250.6667) and (1101.3333,-253.0000) ..
    (1104.0000,-253.0000) .. controls (1109.3333,-253.0000) and
    (1114.6667,-250.6667) .. (1120.0000,-246.0000) -- (1120.0000,-228.0000) --
    cycle(619.0000,-740.0000) .. controls (619.0000,-730.0000) and
    (613.6667,-725.0000) .. (603.0000,-725.0000) .. controls (592.3333,-725.0000)
    and (587.0000,-729.6667) .. (587.0000,-739.0000) -- (587.0000,-742.0000) ..
    controls (587.0000,-746.0000) and (589.3333,-750.0000) .. (594.0000,-754.0000)
    -- (616.0000,-754.0000) .. controls (616.0000,-752.6667) and
    (616.3333,-750.3333) .. (617.0000,-747.0000) .. controls (618.3333,-743.6667)
    and (619.0000,-741.3333) .. (619.0000,-740.0000) -- cycle(664.0000,-693.0000)
    .. controls (664.0000,-684.3333) and (658.6667,-680.0000) ..
    (648.0000,-680.0000) .. controls (642.6667,-680.0000) and (637.3333,-682.3333)
    .. (632.0000,-687.0000) -- (632.0000,-702.0000) .. controls
    (637.3333,-706.6667) and (642.6667,-709.0000) .. (648.0000,-709.0000) ..
    controls (658.6667,-709.0000) and (664.0000,-703.6667) .. (664.0000,-693.0000)
    -- cycle(296.0000,-1053.0000) .. controls (290.6667,-1048.3333) and
    (285.6667,-1046.0000) .. (281.0000,-1046.0000) .. controls
    (276.3333,-1046.0000) and (270.6667,-1049.3333) .. (264.0000,-1056.0000) --
    (264.0000,-1068.0000) .. controls (271.3333,-1074.6667) and
    (277.0000,-1078.0000) .. (281.0000,-1078.0000) .. controls
    (285.6667,-1078.0000) and (290.6667,-1075.6667) .. (296.0000,-1071.0000) --
    (296.0000,-1053.0000) -- cycle(710.0000,-648.0000) .. controls
    (710.0000,-637.3333) and (704.6667,-632.0000) .. (694.0000,-632.0000) ..
    controls (690.6667,-632.0000) and (685.3333,-635.3333) .. (678.0000,-642.0000)
    -- (678.0000,-657.0000) .. controls (683.3333,-661.6667) and
    (688.6667,-664.0000) .. (694.0000,-664.0000) .. controls (704.6667,-664.0000)
    and (710.0000,-658.6667) .. (710.0000,-648.0000) -- cycle(1030.0000,-318.0000)
    .. controls (1025.3333,-314.0000) and (1020.3333,-312.0000) ..
    (1015.0000,-312.0000) .. controls (1010.3333,-312.0000) and
    (1004.6667,-315.3333) .. (998.0000,-322.0000) -- (998.0000,-334.0000) ..
    controls (1004.6667,-340.6667) and (1010.0000,-344.0000) ..
    (1014.0000,-344.0000) .. controls (1019.3333,-344.0000) and
    (1024.6667,-341.6667) .. (1030.0000,-337.0000) -- (1030.0000,-318.0000) --
    cycle(1166.0000,-183.0000) .. controls (1160.6667,-178.3333) and
    (1155.6667,-176.0000) .. (1151.0000,-176.0000) .. controls
    (1146.3333,-176.0000) and (1141.6667,-178.3333) .. (1137.0000,-183.0000) --
    (1140.0000,-205.0000) -- (1162.0000,-205.0000) -- (1166.0000,-201.0000) --
    (1166.0000,-183.0000) -- cycle(341.0000,-1007.0000) .. controls
    (335.6667,-1002.3333) and (331.0000,-1000.0000) .. (327.0000,-1000.0000) ..
    controls (322.3333,-1000.0000) and (316.3333,-1003.6667) ..
    (309.0000,-1011.0000) -- (309.0000,-1023.0000) .. controls
    (315.6667,-1029.6667) and (321.0000,-1033.0000) .. (325.0000,-1033.0000) ..
    controls (330.3333,-1033.0000) and (335.6667,-1030.6667) ..
    (341.0000,-1026.0000) -- (341.0000,-1007.0000) -- cycle(755.0000,-597.0000) ..
    controls (747.0000,-589.6667) and (741.6667,-586.0000) .. (739.0000,-586.0000)
    .. controls (736.3333,-586.0000) and (731.0000,-589.6667) ..
    (723.0000,-597.0000) -- (723.0000,-612.0000) .. controls (728.3333,-616.6667)
    and (733.6667,-619.0000) .. (739.0000,-619.0000) .. controls
    (744.3333,-619.0000) and (749.6667,-616.6667) .. (755.0000,-612.0000) --
    (755.0000,-597.0000) -- cycle(250.0000,-1098.0000) .. controls
    (244.6667,-1093.3333) and (240.0000,-1091.0000) .. (236.0000,-1091.0000) ..
    controls (230.6667,-1091.0000) and (224.6667,-1094.3333) ..
    (218.0000,-1101.0000) -- (218.0000,-1113.0000) .. controls
    (225.3333,-1119.6667) and (231.3333,-1123.0000) .. (236.0000,-1123.0000) ..
    controls (240.0000,-1123.0000) and (244.6667,-1120.6667) ..
    (250.0000,-1116.0000) -- (250.0000,-1098.0000) -- cycle(386.0000,-959.0000) ..
    controls (380.6667,-954.3333) and (376.0000,-952.0000) .. (372.0000,-952.0000)
    .. controls (367.3333,-952.0000) and (362.3333,-954.3333) ..
    (357.0000,-959.0000) -- (357.0000,-980.0000) .. controls (362.3333,-984.6667)
    and (366.6667,-987.0000) .. (370.0000,-987.0000) .. controls
    (375.3333,-987.0000) and (380.6667,-984.6667) .. (386.0000,-980.0000) --
    (386.0000,-959.0000) -- cycle(571.0000,-778.0000) .. controls
    (565.6667,-773.3333) and (560.3333,-771.0000) .. (555.0000,-771.0000) ..
    controls (549.6667,-771.0000) and (544.3333,-773.3333) .. (539.0000,-778.0000)
    -- (539.0000,-793.0000) .. controls (544.3333,-797.6667) and
    (549.6667,-800.0000) .. (555.0000,-800.0000) .. controls (560.3333,-800.0000)
    and (565.6667,-797.6667) .. (571.0000,-793.0000) -- (571.0000,-778.0000) --
    cycle(431.0000,-914.0000) .. controls (425.6667,-909.3333) and
    (421.0000,-907.0000) .. (417.0000,-907.0000) .. controls (413.0000,-907.0000)
    and (408.3333,-909.3333) .. (403.0000,-914.0000) -- (403.0000,-932.0000) ..
    controls (408.3333,-936.6667) and (413.0000,-939.0000) .. (417.0000,-939.0000)
    .. controls (421.0000,-939.0000) and (425.6667,-936.6667) ..
    (431.0000,-932.0000) -- (431.0000,-914.0000) -- cycle(477.0000,-868.0000) ..
    controls (471.6667,-863.3333) and (466.6667,-861.0000) .. (462.0000,-861.0000)
    .. controls (458.0000,-861.0000) and (453.3333,-863.3333) ..
    (448.0000,-868.0000) -- (448.0000,-887.0000) .. controls (453.3333,-891.6667)
    and (458.6667,-894.0000) .. (464.0000,-894.0000) .. controls
    (467.3333,-894.0000) and (471.6667,-891.6667) .. (477.0000,-887.0000) --
    (477.0000,-868.0000) -- cycle(800.0000,-548.0000) .. controls
    (793.3333,-541.3333) and (788.0000,-538.0000) .. (784.0000,-538.0000) ..
    controls (780.6667,-538.0000) and (775.3333,-541.3333) .. (768.0000,-548.0000)
    -- (768.0000,-563.0000) .. controls (774.6667,-569.6667) and
    (780.0000,-573.0000) .. (784.0000,-573.0000) .. controls (788.0000,-573.0000)
    and (793.3333,-569.6667) .. (800.0000,-563.0000) -- (800.0000,-548.0000) --
    cycle(984.0000,-364.0000) .. controls (978.6667,-359.3333) and
    (973.3333,-357.0000) .. (968.0000,-357.0000) .. controls (962.0000,-357.0000)
    and (955.6667,-360.3333) .. (949.0000,-367.0000) -- (949.0000,-379.0000) ..
    controls (955.6667,-385.6667) and (962.0000,-389.0000) .. (968.0000,-389.0000)
    .. controls (973.3333,-389.0000) and (978.6667,-386.6667) ..
    (984.0000,-382.0000) -- (984.0000,-364.0000) -- cycle(891.0000,-454.0000) ..
    controls (885.6667,-449.3333) and (880.3333,-447.0000) .. (875.0000,-447.0000)
    .. controls (872.3333,-447.0000) and (867.0000,-450.6667) ..
    (859.0000,-458.0000) -- (859.0000,-469.0000) .. controls (862.3333,-476.3333)
    and (867.6667,-480.0000) .. (875.0000,-480.0000) .. controls
    (880.3333,-480.0000) and (885.6667,-477.6667) .. (891.0000,-473.0000) --
    (891.0000,-454.0000) -- cycle(522.0000,-820.0000) .. controls
    (519.3333,-817.3333) and (516.6667,-816.0000) .. (514.0000,-816.0000) --
    (506.0000,-816.0000) .. controls (502.0000,-816.0000) and (497.6667,-818.6667)
    .. (493.0000,-824.0000) -- (497.0000,-845.0000) -- (522.0000,-841.0000) --
    (522.0000,-820.0000) -- cycle(845.0000,-503.0000) .. controls
    (837.6667,-496.3333) and (832.3333,-493.0000) .. (829.0000,-493.0000) ..
    controls (825.6667,-493.0000) and (820.3333,-496.3333) .. (813.0000,-503.0000)
    -- (813.0000,-518.0000) .. controls (818.3333,-522.6667) and
    (823.6667,-525.0000) .. (829.0000,-525.0000) .. controls (834.3333,-525.0000)
    and (839.6667,-522.6667) .. (845.0000,-518.0000) -- (845.0000,-503.0000) --
    cycle(936.0000,-409.0000) .. controls (930.6667,-404.3333) and
    (926.0000,-402.0000) .. (922.0000,-402.0000) .. controls (916.6667,-402.0000)
    and (910.6667,-405.3333) .. (904.0000,-412.0000) -- (904.0000,-424.0000) ..
    controls (911.3333,-430.6667) and (917.3333,-434.0000) .. (922.0000,-434.0000)
    .. controls (926.0000,-434.0000) and (930.6667,-431.6667) ..
    (936.0000,-427.0000) -- (936.0000,-409.0000) -- cycle(619.0000,-648.0000) ..
    controls (619.0000,-637.3333) and (613.6667,-632.0000) .. (603.0000,-632.0000)
    .. controls (597.6667,-632.0000) and (592.3333,-634.3333) ..
    (587.0000,-639.0000) -- (587.0000,-657.0000) .. controls (592.3333,-661.6667)
    and (597.6667,-664.0000) .. (603.0000,-664.0000) .. controls
    (613.6667,-664.0000) and (619.0000,-658.6667) .. (619.0000,-648.0000) --
    cycle(1030.0000,-228.0000) .. controls (1024.6667,-223.3333) and
    (1019.3333,-221.0000) .. (1014.0000,-221.0000) .. controls
    (1003.3333,-221.0000) and (998.0000,-226.3333) .. (998.0000,-237.0000) ..
    controls (998.0000,-247.6667) and (1003.3333,-253.0000) ..
    (1014.0000,-253.0000) .. controls (1019.3333,-253.0000) and
    (1024.6667,-250.6667) .. (1030.0000,-246.0000) -- (1030.0000,-228.0000) --
    cycle(1075.0000,-189.0000) .. controls (1075.0000,-184.3333) and
    (1072.6667,-180.0000) .. (1068.0000,-176.0000) -- (1046.0000,-180.0000) --
    (1050.0000,-205.0000) -- (1071.0000,-205.0000) .. controls
    (1073.6667,-202.3333) and (1075.0000,-199.6667) .. (1075.0000,-197.0000) --
    (1075.0000,-189.0000) -- cycle(250.0000,-1007.0000) .. controls
    (244.6667,-1002.3333) and (239.3333,-1000.0000) .. (234.0000,-1000.0000) ..
    controls (223.3333,-1000.0000) and (218.0000,-1005.6667) ..
    (218.0000,-1017.0000) .. controls (218.0000,-1027.6667) and
    (223.3333,-1033.0000) .. (234.0000,-1033.0000) .. controls
    (239.3333,-1033.0000) and (244.6667,-1030.6667) .. (250.0000,-1026.0000) --
    (250.0000,-1007.0000) -- cycle(664.0000,-603.0000) .. controls
    (664.0000,-591.6667) and (658.6667,-586.0000) .. (648.0000,-586.0000) ..
    controls (642.6667,-586.0000) and (637.3333,-588.3333) .. (632.0000,-593.0000)
    -- (632.0000,-612.0000) .. controls (637.3333,-616.6667) and
    (642.6667,-619.0000) .. (648.0000,-619.0000) .. controls (658.6667,-619.0000)
    and (664.0000,-613.6667) .. (664.0000,-603.0000) -- cycle(296.0000,-959.0000)
    .. controls (290.6667,-954.3333) and (285.6667,-952.0000) ..
    (281.0000,-952.0000) .. controls (276.3333,-952.0000) and (270.6667,-955.3333)
    .. (264.0000,-962.0000) -- (264.0000,-977.0000) .. controls
    (270.6667,-983.6667) and (276.0000,-987.0000) .. (280.0000,-987.0000) ..
    controls (285.3333,-987.0000) and (290.6667,-984.6667) .. (296.0000,-980.0000)
    -- (296.0000,-959.0000) -- cycle(1120.0000,-134.0000) .. controls
    (1114.6667,-129.3333) and (1110.0000,-127.0000) .. (1106.0000,-127.0000) ..
    controls (1102.0000,-127.0000) and (1097.3333,-129.3333) ..
    (1092.0000,-134.0000) -- (1092.0000,-153.0000) .. controls
    (1097.3333,-157.6667) and (1101.3333,-160.0000) .. (1104.0000,-160.0000) ..
    controls (1109.3333,-160.0000) and (1114.6667,-157.6667) ..
    (1120.0000,-153.0000) -- (1120.0000,-134.0000) -- cycle(386.0000,-868.0000) ..
    controls (380.6667,-863.3333) and (376.0000,-861.0000) .. (372.0000,-861.0000)
    .. controls (367.3333,-861.0000) and (362.3333,-863.3333) ..
    (357.0000,-868.0000) -- (357.0000,-887.0000) .. controls (362.3333,-891.6667)
    and (366.6667,-894.0000) .. (370.0000,-894.0000) .. controls
    (375.3333,-894.0000) and (380.6667,-891.6667) .. (386.0000,-887.0000) --
    (386.0000,-868.0000) -- cycle(570.0000,-684.0000) .. controls
    (568.0000,-684.0000) and (565.3333,-683.3333) .. (562.0000,-682.0000) ..
    controls (559.3333,-680.6667) and (557.0000,-680.0000) .. (555.0000,-680.0000)
    .. controls (549.6667,-680.0000) and (544.3333,-682.3333) ..
    (539.0000,-687.0000) -- (539.0000,-702.0000) .. controls (544.3333,-706.6667)
    and (549.6667,-709.0000) .. (555.0000,-709.0000) .. controls
    (560.3333,-709.0000) and (565.3333,-706.6667) .. (570.0000,-702.0000) --
    (570.0000,-684.0000) -- cycle(710.0000,-554.0000) .. controls
    (710.0000,-543.3333) and (704.6667,-538.0000) .. (694.0000,-538.0000) ..
    controls (682.6667,-538.0000) and (677.0000,-544.0000) .. (677.0000,-556.0000)
    .. controls (677.0000,-557.3333) and (679.6667,-563.0000) ..
    (685.0000,-573.0000) -- (699.0000,-573.0000) .. controls (706.3333,-565.6667)
    and (710.0000,-559.3333) .. (710.0000,-554.0000) -- cycle(984.0000,-273.0000)
    .. controls (979.3333,-268.3333) and (974.0000,-266.0000) ..
    (968.0000,-266.0000) .. controls (963.3333,-266.0000) and (957.0000,-269.6667)
    .. (949.0000,-277.0000) -- (949.0000,-288.0000) .. controls
    (955.0000,-295.3333) and (961.0000,-299.0000) .. (967.0000,-299.0000) ..
    controls (967.6667,-299.0000) and (973.3333,-296.6667) .. (984.0000,-292.0000)
    -- (984.0000,-273.0000) -- cycle(341.0000,-914.0000) .. controls
    (335.6667,-909.3333) and (331.0000,-907.0000) .. (327.0000,-907.0000) ..
    controls (321.6667,-907.0000) and (315.6667,-910.3333) .. (309.0000,-917.0000)
    -- (309.0000,-929.0000) .. controls (315.6667,-935.6667) and
    (321.0000,-939.0000) .. (325.0000,-939.0000) .. controls (330.3333,-939.0000)
    and (335.6667,-936.6667) .. (341.0000,-932.0000) -- (341.0000,-914.0000) --
    cycle(432.0000,-823.0000) .. controls (426.6667,-818.3333) and
    (421.6667,-816.0000) .. (417.0000,-816.0000) .. controls (413.0000,-816.0000)
    and (408.3333,-818.6667) .. (403.0000,-824.0000) -- (406.0000,-845.0000) --
    (427.0000,-845.0000) -- (432.0000,-841.0000) -- (432.0000,-823.0000) --
    cycle(477.0000,-775.0000) .. controls (474.3333,-772.3333) and
    (471.3333,-771.0000) .. (468.0000,-771.0000) -- (460.0000,-771.0000) ..
    controls (456.0000,-771.0000) and (452.0000,-773.3333) .. (448.0000,-778.0000)
    -- (452.0000,-800.0000) -- (477.0000,-796.0000) -- (477.0000,-775.0000) --
    cycle(755.0000,-503.0000) .. controls (747.6667,-496.3333) and
    (742.3333,-493.0000) .. (739.0000,-493.0000) .. controls (735.6667,-493.0000)
    and (730.3333,-496.3333) .. (723.0000,-503.0000) -- (723.0000,-518.0000) ..
    controls (728.3333,-522.6667) and (733.6667,-525.0000) .. (739.0000,-525.0000)
    .. controls (744.3333,-525.0000) and (749.6667,-522.6667) ..
    (755.0000,-518.0000) -- (755.0000,-503.0000) -- cycle(891.0000,-364.0000) ..
    controls (885.6667,-359.3333) and (880.6667,-357.0000) .. (876.0000,-357.0000)
    .. controls (871.3333,-357.0000) and (865.6667,-360.3333) ..
    (859.0000,-367.0000) -- (859.0000,-379.0000) .. controls (866.3333,-385.6667)
    and (872.0000,-389.0000) .. (876.0000,-389.0000) .. controls
    (880.6667,-389.0000) and (885.6667,-386.6667) .. (891.0000,-382.0000) --
    (891.0000,-364.0000) -- cycle(936.0000,-318.0000) .. controls
    (931.3333,-314.0000) and (926.6667,-312.0000) .. (922.0000,-312.0000) ..
    controls (916.6667,-312.0000) and (910.6667,-315.3333) .. (904.0000,-322.0000)
    -- (904.0000,-334.0000) .. controls (910.6667,-340.6667) and
    (916.0000,-344.0000) .. (920.0000,-344.0000) .. controls (925.3333,-344.0000)
    and (930.6667,-341.6667) .. (936.0000,-337.0000) -- (936.0000,-318.0000) --
    cycle(522.0000,-730.0000) .. controls (518.6667,-726.6667) and
    (515.3333,-725.0000) .. (512.0000,-725.0000) -- (506.0000,-725.0000) ..
    controls (497.3333,-725.0000) and (493.0000,-730.0000) .. (493.0000,-740.0000)
    .. controls (493.0000,-744.6667) and (495.6667,-749.6667) ..
    (501.0000,-755.0000) -- (522.0000,-751.0000) -- (522.0000,-730.0000) --
    cycle(800.0000,-458.0000) .. controls (792.0000,-450.6667) and
    (786.6667,-447.0000) .. (784.0000,-447.0000) .. controls (781.3333,-447.0000)
    and (776.0000,-450.6667) .. (768.0000,-458.0000) -- (768.0000,-473.0000) ..
    controls (773.3333,-477.6667) and (778.6667,-480.0000) .. (784.0000,-480.0000)
    .. controls (789.3333,-480.0000) and (794.6667,-477.6667) ..
    (800.0000,-473.0000) -- (800.0000,-458.0000) -- cycle(845.0000,-409.0000) ..
    controls (839.6667,-404.3333) and (835.0000,-402.0000) .. (831.0000,-402.0000)
    .. controls (825.6667,-402.0000) and (819.6667,-405.3333) ..
    (813.0000,-412.0000) -- (813.0000,-427.0000) .. controls (818.3333,-431.6667)
    and (823.6667,-434.0000) .. (829.0000,-434.0000) .. controls
    (834.3333,-434.0000) and (839.6667,-431.6667) .. (845.0000,-427.0000) --
    (845.0000,-409.0000) -- cycle(619.0000,-554.0000) .. controls
    (619.0000,-543.3333) and (613.6667,-538.0000) .. (603.0000,-538.0000) ..
    controls (597.6667,-538.0000) and (592.3333,-540.3333) .. (587.0000,-545.0000)
    -- (587.0000,-563.0000) .. controls (594.3333,-569.6667) and
    (599.0000,-573.0000) .. (601.0000,-573.0000) .. controls (613.0000,-573.0000)
    and (619.0000,-566.6667) .. (619.0000,-554.0000) -- cycle(386.0000,-784.0000)
    .. controls (386.0000,-779.3333) and (383.6667,-775.0000) ..
    (379.0000,-771.0000) -- (358.0000,-775.0000) -- (361.0000,-800.0000) --
    (382.0000,-800.0000) .. controls (384.6667,-797.3333) and (386.0000,-794.6667)
    .. (386.0000,-792.0000) -- (386.0000,-784.0000) -- cycle(710.0000,-464.0000)
    .. controls (710.0000,-452.6667) and (704.6667,-447.0000) ..
    (694.0000,-447.0000) .. controls (688.6667,-447.0000) and (683.3333,-449.3333)
    .. (678.0000,-454.0000) -- (678.0000,-473.0000) .. controls
    (683.3333,-477.6667) and (688.6667,-480.0000) .. (694.0000,-480.0000) ..
    controls (704.6667,-480.0000) and (710.0000,-474.6667) .. (710.0000,-464.0000)
    -- cycle(891.0000,-273.0000) .. controls (885.6667,-268.3333) and
    (880.3333,-266.0000) .. (875.0000,-266.0000) .. controls (864.3333,-266.0000)
    and (859.0000,-271.3333) .. (859.0000,-282.0000) .. controls
    (859.0000,-293.3333) and (864.3333,-299.0000) .. (875.0000,-299.0000) ..
    controls (880.3333,-299.0000) and (885.6667,-296.6667) .. (891.0000,-292.0000)
    -- (891.0000,-273.0000) -- cycle(1030.0000,-134.0000) .. controls
    (1024.6667,-129.3333) and (1019.3333,-127.0000) .. (1014.0000,-127.0000) ..
    controls (1003.3333,-127.0000) and (998.0000,-132.3333) ..
    (998.0000,-143.0000) .. controls (998.0000,-154.3333) and
    (1003.3333,-160.0000) .. (1014.0000,-160.0000) .. controls
    (1019.3333,-160.0000) and (1024.6667,-157.6667) .. (1030.0000,-153.0000) --
    (1030.0000,-134.0000) -- cycle(250.0000,-914.0000) .. controls
    (244.6667,-909.3333) and (239.3333,-907.0000) .. (234.0000,-907.0000) ..
    controls (223.3333,-907.0000) and (218.0000,-912.3333) .. (218.0000,-923.0000)
    .. controls (218.0000,-933.6667) and (223.3333,-939.0000) ..
    (234.0000,-939.0000) .. controls (239.3333,-939.0000) and (244.6667,-936.6667)
    .. (250.0000,-932.0000) -- (250.0000,-914.0000) -- cycle(296.0000,-868.0000)
    .. controls (290.6667,-863.3333) and (285.3333,-861.0000) ..
    (280.0000,-861.0000) .. controls (268.6667,-861.0000) and (263.0000,-866.3333)
    .. (263.0000,-877.0000) .. controls (263.0000,-888.3333) and
    (268.6667,-894.0000) .. (280.0000,-894.0000) .. controls (285.3333,-894.0000)
    and (290.6667,-891.6667) .. (296.0000,-887.0000) -- (296.0000,-868.0000) --
    cycle(431.0000,-751.0000) -- (428.0000,-726.0000) -- (403.0000,-729.0000) --
    (406.0000,-754.0000) -- (431.0000,-751.0000) -- cycle(477.0000,-705.0000) --
    (473.0000,-680.0000) -- (452.0000,-680.0000) .. controls (449.3333,-683.3333)
    and (448.0000,-686.0000) .. (448.0000,-688.0000) -- (448.0000,-696.0000) ..
    controls (448.0000,-700.0000) and (450.3333,-704.3333) .. (455.0000,-709.0000)
    -- (477.0000,-705.0000) -- cycle(570.0000,-593.0000) .. controls
    (568.6667,-593.0000) and (566.3333,-591.6667) .. (563.0000,-589.0000) ..
    controls (559.6667,-587.0000) and (557.0000,-586.0000) .. (555.0000,-586.0000)
    .. controls (549.6667,-586.0000) and (544.3333,-588.3333) ..
    (539.0000,-593.0000) -- (539.0000,-612.0000) .. controls (544.3333,-616.6667)
    and (549.6667,-619.0000) .. (555.0000,-619.0000) .. controls
    (560.3333,-619.0000) and (565.3333,-616.6667) .. (570.0000,-612.0000) --
    (570.0000,-593.0000) -- cycle(664.0000,-509.0000) .. controls
    (664.0000,-498.3333) and (658.6667,-493.0000) .. (648.0000,-493.0000) ..
    controls (642.6667,-493.0000) and (637.3333,-495.3333) .. (632.0000,-500.0000)
    -- (632.0000,-518.0000) .. controls (637.3333,-522.6667) and
    (642.6667,-525.0000) .. (648.0000,-525.0000) .. controls (658.6667,-525.0000)
    and (664.0000,-519.6667) .. (664.0000,-509.0000) -- cycle(755.0000,-412.0000)
    .. controls (747.6667,-405.3333) and (741.6667,-402.0000) ..
    (737.0000,-402.0000) .. controls (733.0000,-402.0000) and (728.3333,-404.3333)
    .. (723.0000,-409.0000) -- (723.0000,-427.0000) .. controls
    (728.3333,-431.6667) and (733.6667,-434.0000) .. (739.0000,-434.0000) ..
    controls (744.3333,-434.0000) and (749.6667,-431.6667) .. (755.0000,-427.0000)
    -- (755.0000,-412.0000) -- cycle(800.0000,-364.0000) .. controls
    (794.6667,-359.3333) and (789.3333,-357.0000) .. (784.0000,-357.0000) ..
    controls (778.6667,-357.0000) and (773.3333,-359.3333) .. (768.0000,-364.0000)
    -- (768.0000,-382.0000) .. controls (773.3333,-386.6667) and
    (778.6667,-389.0000) .. (784.0000,-389.0000) .. controls (789.3333,-389.0000)
    and (794.6667,-386.6667) .. (800.0000,-382.0000) -- (800.0000,-364.0000) --
    cycle(845.0000,-318.0000) .. controls (840.3333,-314.0000) and
    (835.0000,-312.0000) .. (829.0000,-312.0000) .. controls (823.6667,-312.0000)
    and (818.3333,-314.3333) .. (813.0000,-319.0000) -- (813.0000,-334.0000) ..
    controls (820.3333,-340.6667) and (825.6667,-344.0000) .. (829.0000,-344.0000)
    .. controls (834.3333,-344.0000) and (839.6667,-341.6667) ..
    (845.0000,-337.0000) -- (845.0000,-318.0000) -- cycle(936.0000,-228.0000) ..
    controls (930.6667,-223.3333) and (925.3333,-221.0000) .. (920.0000,-221.0000)
    .. controls (909.3333,-221.0000) and (904.0000,-226.3333) ..
    (904.0000,-237.0000) .. controls (904.0000,-247.6667) and (909.3333,-253.0000)
    .. (920.0000,-253.0000) .. controls (925.3333,-253.0000) and
    (930.6667,-250.6667) .. (936.0000,-246.0000) -- (936.0000,-228.0000) --
    cycle(984.0000,-183.0000) .. controls (978.6667,-178.3333) and
    (973.0000,-176.0000) .. (967.0000,-176.0000) .. controls (955.0000,-176.0000)
    and (949.0000,-181.3333) .. (949.0000,-192.0000) .. controls
    (949.0000,-200.6667) and (954.0000,-205.0000) .. (964.0000,-205.0000) --
    (969.0000,-205.0000) .. controls (974.3333,-205.0000) and (979.3333,-202.6667)
    .. (984.0000,-198.0000) -- (984.0000,-183.0000) -- cycle(1075.0000,-95.0000)
    .. controls (1075.0000,-90.3333) and (1072.6667,-86.0000) ..
    (1068.0000,-82.0000) -- (1046.0000,-86.0000) -- (1050.0000,-111.0000) --
    (1071.0000,-111.0000) .. controls (1073.6667,-108.3333) and
    (1075.0000,-105.6667) .. (1075.0000,-103.0000) -- (1075.0000,-95.0000) --
    cycle(341.0000,-823.0000) .. controls (335.6667,-818.3333) and
    (330.3333,-816.0000) .. (325.0000,-816.0000) .. controls (314.3333,-816.0000)
    and (309.0000,-821.3333) .. (309.0000,-832.0000) .. controls
    (309.0000,-836.0000) and (311.3333,-840.3333) .. (316.0000,-845.0000) --
    (337.0000,-845.0000) -- (341.0000,-841.0000) -- (341.0000,-823.0000) --
    cycle(522.0000,-647.0000) .. controls (522.0000,-641.0000) and
    (519.6667,-636.0000) .. (515.0000,-632.0000) -- (504.0000,-632.0000) ..
    controls (496.6667,-632.0000) and (493.0000,-637.3333) .. (493.0000,-648.0000)
    .. controls (493.0000,-653.3333) and (495.6667,-658.6667) ..
    (501.0000,-664.0000) -- (518.0000,-664.0000) .. controls (520.6667,-656.6667)
    and (522.0000,-651.0000) .. (522.0000,-647.0000) -- cycle(710.0000,-367.0000)
    .. controls (702.6667,-360.3333) and (696.6667,-357.0000) ..
    (692.0000,-357.0000) .. controls (688.0000,-357.0000) and (683.3333,-359.3333)
    .. (678.0000,-364.0000) -- (678.0000,-382.0000) .. controls
    (683.3333,-386.6667) and (688.0000,-389.0000) .. (692.0000,-389.0000) ..
    controls (696.6667,-389.0000) and (702.6667,-385.6667) .. (710.0000,-379.0000)
    -- (710.0000,-367.0000) -- cycle(755.0000,-318.0000) .. controls
    (750.3333,-314.0000) and (745.0000,-312.0000) .. (739.0000,-312.0000) ..
    controls (733.6667,-312.0000) and (728.3333,-314.3333) .. (723.0000,-319.0000)
    -- (723.0000,-337.0000) .. controls (728.3333,-341.6667) and
    (733.6667,-344.0000) .. (739.0000,-344.0000) .. controls (742.3333,-344.0000)
    and (747.6667,-340.6667) .. (755.0000,-334.0000) -- (755.0000,-318.0000) --
    cycle(205.0000,-868.0000) .. controls (199.6667,-863.3333) and
    (194.3333,-861.0000) .. (189.0000,-861.0000) .. controls (183.6667,-861.0000)
    and (178.3333,-863.3333) .. (173.0000,-868.0000) -- (173.0000,-883.0000) ..
    controls (181.0000,-890.3333) and (186.3333,-894.0000) .. (189.0000,-894.0000)
    .. controls (191.6667,-894.0000) and (197.0000,-890.3333) ..
    (205.0000,-883.0000) -- (205.0000,-868.0000) -- cycle(386.0000,-702.0000) --
    (382.0000,-680.0000) -- (358.0000,-684.0000) -- (361.0000,-709.0000) --
    (379.0000,-709.0000) -- (386.0000,-702.0000) -- cycle(619.0000,-458.0000) ..
    controls (611.6667,-450.6667) and (606.3333,-447.0000) .. (603.0000,-447.0000)
    .. controls (597.6667,-447.0000) and (592.3333,-449.3333) ..
    (587.0000,-454.0000) -- (587.0000,-473.0000) .. controls (592.3333,-477.6667)
    and (597.0000,-480.0000) .. (601.0000,-480.0000) .. controls
    (605.0000,-480.0000) and (611.0000,-476.3333) .. (619.0000,-469.0000) --
    (619.0000,-458.0000) -- cycle(800.0000,-273.0000) .. controls
    (794.6667,-268.3333) and (789.3333,-266.0000) .. (784.0000,-266.0000) ..
    controls (778.6667,-266.0000) and (773.3333,-268.3333) .. (768.0000,-273.0000)
    -- (768.0000,-288.0000) .. controls (776.0000,-295.3333) and
    (781.3333,-299.0000) .. (784.0000,-299.0000) .. controls (786.6667,-299.0000)
    and (792.0000,-295.3333) .. (800.0000,-288.0000) -- (800.0000,-273.0000) --
    cycle(664.0000,-412.0000) .. controls (656.6667,-405.3333) and
    (651.0000,-402.0000) .. (647.0000,-402.0000) .. controls (642.3333,-402.0000)
    and (637.3333,-404.3333) .. (632.0000,-409.0000) -- (632.0000,-427.0000) ..
    controls (637.3333,-431.6667) and (642.3333,-434.0000) .. (647.0000,-434.0000)
    .. controls (651.6667,-434.0000) and (657.3333,-430.6667) ..
    (664.0000,-424.0000) -- (664.0000,-412.0000) -- cycle(845.0000,-228.0000) ..
    controls (839.6667,-223.3333) and (834.3333,-221.0000) .. (829.0000,-221.0000)
    .. controls (823.6667,-221.0000) and (818.3333,-223.3333) ..
    (813.0000,-228.0000) -- (813.0000,-243.0000) .. controls (820.3333,-249.6667)
    and (825.6667,-253.0000) .. (829.0000,-253.0000) .. controls
    (832.3333,-253.0000) and (837.6667,-249.6667) .. (845.0000,-243.0000) --
    (845.0000,-228.0000) -- cycle(341.0000,-740.0000) .. controls
    (341.0000,-734.6667) and (338.6667,-730.0000) .. (334.0000,-726.0000) --
    (312.0000,-726.0000) .. controls (312.0000,-727.3333) and (311.3333,-729.6667)
    .. (310.0000,-733.0000) .. controls (309.3333,-736.3333) and
    (309.0000,-738.6667) .. (309.0000,-740.0000) .. controls (309.0000,-750.0000)
    and (314.3333,-755.0000) .. (325.0000,-755.0000) .. controls
    (335.6667,-755.0000) and (341.0000,-750.0000) .. (341.0000,-740.0000) --
    cycle(477.0000,-603.0000) .. controls (477.0000,-597.6667) and
    (474.3333,-592.3333) .. (469.0000,-587.0000) -- (458.0000,-587.0000) ..
    controls (456.0000,-588.3333) and (452.6667,-590.3333) .. (448.0000,-593.0000)
    -- (448.0000,-612.0000) .. controls (453.3333,-616.6667) and
    (458.0000,-619.0000) .. (462.0000,-619.0000) .. controls (472.0000,-619.0000)
    and (477.0000,-613.6667) .. (477.0000,-603.0000) -- cycle(891.0000,-183.0000)
    .. controls (885.6667,-178.3333) and (880.3333,-176.0000) ..
    (875.0000,-176.0000) .. controls (864.3333,-176.0000) and (859.0000,-181.3333)
    .. (859.0000,-192.0000) .. controls (859.0000,-200.6667) and
    (864.3333,-205.0000) .. (875.0000,-205.0000) .. controls (880.3333,-205.0000)
    and (885.6667,-202.6667) .. (891.0000,-198.0000) -- (891.0000,-183.0000) --
    cycle(1030.0000,-44.0000) .. controls (1024.6667,-39.3333) and
    (1019.3333,-37.0000) .. (1014.0000,-37.0000) .. controls (1003.3333,-37.0000)
    and (998.0000,-42.3333) .. (998.0000,-53.0000) .. controls (998.0000,-61.6667)
    and (1002.6667,-66.0000) .. (1012.0000,-66.0000) .. controls
    (1018.6667,-66.0000) and (1024.6667,-63.6667) .. (1030.0000,-59.0000) --
    (1030.0000,-44.0000) -- cycle(296.0000,-778.0000) .. controls
    (290.6667,-773.3333) and (285.3333,-771.0000) .. (280.0000,-771.0000) ..
    controls (268.6667,-771.0000) and (263.0000,-776.3333) .. (263.0000,-787.0000)
    .. controls (263.0000,-795.6667) and (268.0000,-800.0000) ..
    (278.0000,-800.0000) .. controls (284.6667,-800.0000) and (290.6667,-797.6667)
    .. (296.0000,-793.0000) -- (296.0000,-778.0000) -- cycle(431.0000,-635.0000)
    .. controls (429.6667,-635.0000) and (427.3333,-634.3333) ..
    (424.0000,-633.0000) .. controls (420.6667,-632.3333) and (418.3333,-632.0000)
    .. (417.0000,-632.0000) .. controls (413.0000,-632.0000) and
    (408.3333,-634.3333) .. (403.0000,-639.0000) -- (403.0000,-657.0000) ..
    controls (408.3333,-661.6667) and (413.0000,-664.0000) .. (417.0000,-664.0000)
    .. controls (421.6667,-664.0000) and (426.3333,-661.6667) ..
    (431.0000,-657.0000) -- (431.0000,-635.0000) -- cycle(250.0000,-823.0000) ..
    controls (244.6667,-818.3333) and (239.3333,-816.0000) .. (234.0000,-816.0000)
    .. controls (223.3333,-816.0000) and (218.0000,-821.3333) ..
    (218.0000,-832.0000) .. controls (218.0000,-840.6667) and (223.3333,-845.0000)
    .. (234.0000,-845.0000) .. controls (239.3333,-845.0000) and
    (244.6667,-842.6667) .. (250.0000,-838.0000) -- (250.0000,-823.0000) --
    cycle(570.0000,-499.0000) .. controls (568.6667,-499.0000) and
    (566.3333,-498.0000) .. (563.0000,-496.0000) .. controls (559.6667,-494.0000)
    and (557.0000,-493.0000) .. (555.0000,-493.0000) .. controls
    (549.6667,-493.0000) and (544.3333,-495.3333) .. (539.0000,-500.0000) --
    (539.0000,-518.0000) .. controls (544.3333,-522.6667) and (549.6667,-525.0000)
    .. (555.0000,-525.0000) .. controls (560.3333,-525.0000) and
    (565.3333,-522.6667) .. (570.0000,-518.0000) -- (570.0000,-499.0000) --
    cycle(936.0000,-134.0000) .. controls (930.6667,-129.3333) and
    (925.3333,-127.0000) .. (920.0000,-127.0000) .. controls (909.3333,-127.0000)
    and (904.0000,-132.3333) .. (904.0000,-143.0000) .. controls
    (904.0000,-154.3333) and (909.3333,-160.0000) .. (920.0000,-160.0000) ..
    controls (922.6667,-160.0000) and (928.0000,-156.3333) .. (936.0000,-149.0000)
    -- (936.0000,-134.0000) -- cycle(522.0000,-553.0000) .. controls
    (522.0000,-547.6667) and (519.6667,-542.6667) .. (515.0000,-538.0000) --
    (504.0000,-538.0000) .. controls (501.3333,-539.3333) and (497.6667,-541.6667)
    .. (493.0000,-545.0000) -- (493.0000,-563.0000) .. controls
    (500.3333,-569.6667) and (505.3333,-573.0000) .. (508.0000,-573.0000) ..
    controls (517.3333,-573.0000) and (522.0000,-569.0000) .. (522.0000,-561.0000)
    -- (522.0000,-553.0000) -- cycle(984.0000,-89.0000) .. controls
    (978.6667,-84.3333) and (973.0000,-82.0000) .. (967.0000,-82.0000) .. controls
    (955.0000,-82.0000) and (949.0000,-87.3333) .. (949.0000,-98.0000) .. controls
    (949.0000,-106.6667) and (954.0000,-111.0000) .. (964.0000,-111.0000) --
    (970.0000,-111.0000) .. controls (974.6667,-111.0000) and (979.3333,-108.6667)
    .. (984.0000,-104.0000) -- (984.0000,-89.0000) -- cycle(710.0000,-277.0000) ..
    controls (706.0000,-269.6667) and (700.6667,-266.0000) .. (694.0000,-266.0000)
    .. controls (688.6667,-266.0000) and (683.3333,-268.3333) ..
    (678.0000,-273.0000) -- (678.0000,-292.0000) .. controls (683.3333,-296.6667)
    and (688.6667,-299.0000) .. (694.0000,-299.0000) .. controls
    (696.6667,-299.0000) and (702.0000,-295.3333) .. (710.0000,-288.0000) --
    (710.0000,-277.0000) -- cycle(619.0000,-367.0000) .. controls
    (611.6667,-360.3333) and (605.6667,-357.0000) .. (601.0000,-357.0000) ..
    controls (597.0000,-357.0000) and (592.3333,-359.3333) .. (587.0000,-364.0000)
    -- (587.0000,-382.0000) .. controls (592.3333,-386.6667) and
    (597.0000,-389.0000) .. (601.0000,-389.0000) .. controls (605.6667,-389.0000)
    and (611.6667,-385.6667) .. (619.0000,-379.0000) -- (619.0000,-367.0000) --
    cycle(664.0000,-322.0000) .. controls (656.6667,-315.3333) and
    (651.0000,-312.0000) .. (647.0000,-312.0000) .. controls (642.3333,-312.0000)
    and (637.3333,-314.3333) .. (632.0000,-319.0000) -- (632.0000,-337.0000) ..
    controls (637.3333,-341.6667) and (642.6667,-344.0000) .. (648.0000,-344.0000)
    .. controls (651.3333,-344.0000) and (656.6667,-340.6667) ..
    (664.0000,-334.0000) -- (664.0000,-322.0000) -- cycle(755.0000,-228.0000) ..
    controls (749.6667,-223.3333) and (744.3333,-221.0000) .. (739.0000,-221.0000)
    .. controls (733.6667,-221.0000) and (728.3333,-223.3333) ..
    (723.0000,-228.0000) -- (723.0000,-243.0000) .. controls (730.3333,-249.6667)
    and (735.6667,-253.0000) .. (739.0000,-253.0000) .. controls
    (742.3333,-253.0000) and (747.6667,-249.6667) .. (755.0000,-243.0000) --
    (755.0000,-228.0000) -- cycle(296.0000,-687.0000) .. controls
    (290.6667,-682.3333) and (285.3333,-680.0000) .. (280.0000,-680.0000) ..
    controls (274.6667,-680.0000) and (269.3333,-682.6667) .. (264.0000,-688.0000)
    -- (264.0000,-698.0000) .. controls (267.3333,-705.3333) and
    (272.6667,-709.0000) .. (280.0000,-709.0000) .. controls (285.3333,-709.0000)
    and (290.6667,-706.6667) .. (296.0000,-702.0000) -- (296.0000,-687.0000) --
    cycle(800.0000,-183.0000) .. controls (794.6667,-178.3333) and
    (789.3333,-176.0000) .. (784.0000,-176.0000) .. controls (778.6667,-176.0000)
    and (773.3333,-178.3333) .. (768.0000,-183.0000) -- (768.0000,-198.0000) ..
    controls (773.3333,-202.6667) and (778.6667,-205.0000) .. (784.0000,-205.0000)
    .. controls (789.3333,-205.0000) and (794.6667,-202.6667) ..
    (800.0000,-198.0000) -- (800.0000,-183.0000) -- cycle(1030.0000,47.0000) ..
    controls (1024.6667,51.6667) and (1019.3333,54.0000) .. (1014.0000,54.0000) ..
    controls (1008.6667,54.0000) and (1003.3333,51.3333) .. (998.0000,46.0000) --
    (998.0000,36.0000) .. controls (1001.3333,28.6667) and (1006.6667,25.0000) ..
    (1014.0000,25.0000) .. controls (1019.3333,25.0000) and (1024.6667,27.3333) ..
    (1030.0000,32.0000) -- (1030.0000,47.0000) -- cycle(250.0000,-732.0000) ..
    controls (244.6667,-727.3333) and (239.3333,-725.0000) .. (234.0000,-725.0000)
    .. controls (228.6667,-725.0000) and (223.3333,-727.3333) ..
    (218.0000,-732.0000) -- (218.0000,-748.0000) .. controls (223.3333,-752.6667)
    and (228.6667,-755.0000) .. (234.0000,-755.0000) .. controls
    (239.3333,-755.0000) and (244.6667,-752.6667) .. (250.0000,-748.0000) --
    (250.0000,-732.0000) -- cycle(386.0000,-593.0000) .. controls
    (380.6667,-588.3333) and (375.3333,-586.0000) .. (370.0000,-586.0000) ..
    controls (366.6667,-586.0000) and (362.3333,-588.3333) .. (357.0000,-593.0000)
    -- (357.0000,-612.0000) .. controls (362.3333,-616.6667) and
    (367.3333,-619.0000) .. (372.0000,-619.0000) .. controls (376.0000,-619.0000)
    and (380.6667,-616.6667) .. (386.0000,-612.0000) -- (386.0000,-593.0000) --
    cycle(341.0000,-639.0000) .. controls (335.6667,-634.3333) and
    (330.3333,-632.0000) .. (325.0000,-632.0000) .. controls (321.6667,-632.0000)
    and (316.3333,-635.3333) .. (309.0000,-642.0000) -- (309.0000,-654.0000) ..
    controls (312.3333,-660.6667) and (317.6667,-664.0000) .. (325.0000,-664.0000)
    .. controls (330.3333,-664.0000) and (335.6667,-661.6667) ..
    (341.0000,-657.0000) -- (341.0000,-639.0000) -- cycle(431.0000,-545.0000) ..
    controls (425.6667,-540.3333) and (420.3333,-538.0000) .. (415.0000,-538.0000)
    .. controls (412.3333,-538.0000) and (408.3333,-540.3333) ..
    (403.0000,-545.0000) -- (403.0000,-567.0000) .. controls (407.6667,-571.0000)
    and (412.3333,-573.0000) .. (417.0000,-573.0000) .. controls
    (421.0000,-573.0000) and (425.6667,-570.6667) .. (431.0000,-566.0000) --
    (431.0000,-545.0000) -- cycle(570.0000,-409.0000) .. controls
    (564.6667,-404.3333) and (559.0000,-402.0000) .. (553.0000,-402.0000) ..
    controls (549.0000,-402.0000) and (544.3333,-404.3333) .. (539.0000,-409.0000)
    -- (539.0000,-427.0000) .. controls (544.3333,-431.6667) and
    (549.0000,-434.0000) .. (553.0000,-434.0000) .. controls (555.0000,-434.0000)
    and (560.6667,-432.0000) .. (570.0000,-428.0000) -- (570.0000,-409.0000) --
    cycle(845.0000,-134.0000) .. controls (839.6667,-129.3333) and
    (834.3333,-127.0000) .. (829.0000,-127.0000) .. controls (823.6667,-127.0000)
    and (818.3333,-129.3333) .. (813.0000,-134.0000) -- (813.0000,-149.0000) ..
    controls (821.0000,-156.3333) and (826.3333,-160.0000) .. (829.0000,-160.0000)
    .. controls (831.6667,-160.0000) and (837.0000,-156.3333) ..
    (845.0000,-149.0000) -- (845.0000,-134.0000) -- cycle(984.0000,2.0000) ..
    controls (978.6667,6.6667) and (973.0000,9.0000) .. (967.0000,9.0000) ..
    controls (960.3333,9.0000) and (954.3333,6.3333) .. (949.0000,1.0000) --
    (949.0000,-10.0000) .. controls (956.3333,-16.6667) and (962.0000,-20.0000) ..
    (966.0000,-20.0000) -- (970.0000,-20.0000) .. controls (974.6667,-20.0000) and
    (979.3333,-17.6667) .. (984.0000,-13.0000) -- (984.0000,2.0000) --
    cycle(477.0000,-500.0000) .. controls (471.6667,-495.3333) and
    (466.6667,-493.0000) .. (462.0000,-493.0000) .. controls (458.0000,-493.0000)
    and (453.3333,-495.3333) .. (448.0000,-500.0000) -- (448.0000,-518.0000) ..
    controls (453.3333,-522.6667) and (458.0000,-525.0000) .. (462.0000,-525.0000)
    .. controls (466.6667,-525.0000) and (471.6667,-522.6667) ..
    (477.0000,-518.0000) -- (477.0000,-500.0000) -- cycle(891.0000,-89.0000) ..
    controls (885.6667,-84.3333) and (880.3333,-82.0000) .. (875.0000,-82.0000) ..
    controls (869.6667,-82.0000) and (864.3333,-84.3333) .. (859.0000,-89.0000) --
    (859.0000,-104.0000) .. controls (864.3333,-108.6667) and (869.6667,-111.0000)
    .. (875.0000,-111.0000) .. controls (880.3333,-111.0000) and
    (885.6667,-108.6667) .. (891.0000,-104.0000) -- (891.0000,-89.0000) --
    cycle(936.0000,-44.0000) .. controls (930.6667,-39.3333) and
    (925.3333,-37.0000) .. (920.0000,-37.0000) .. controls (914.6667,-37.0000) and
    (909.3333,-39.3333) .. (904.0000,-44.0000) -- (904.0000,-59.0000) .. controls
    (909.3333,-63.6667) and (914.6667,-66.0000) .. (920.0000,-66.0000) .. controls
    (925.3333,-66.0000) and (930.6667,-63.6667) .. (936.0000,-59.0000) --
    (936.0000,-44.0000) -- cycle(522.0000,-454.0000) .. controls
    (516.6667,-449.3333) and (512.0000,-447.0000) .. (508.0000,-447.0000) ..
    controls (503.3333,-447.0000) and (498.3333,-449.3333) .. (493.0000,-454.0000)
    -- (493.0000,-473.0000) .. controls (498.3333,-477.6667) and
    (503.3333,-480.0000) .. (508.0000,-480.0000) .. controls (512.0000,-480.0000)
    and (516.6667,-477.6667) .. (522.0000,-473.0000) -- (522.0000,-454.0000) --
    cycle(936.0000,47.0000) .. controls (930.6667,51.6667) and (925.3333,54.0000)
    .. (920.0000,54.0000) .. controls (914.6667,54.0000) and (909.3333,51.3333) ..
    (904.0000,46.0000) -- (904.0000,36.0000) .. controls (907.3333,28.6667) and
    (912.6667,25.0000) .. (920.0000,25.0000) .. controls (925.3333,25.0000) and
    (930.6667,27.3333) .. (936.0000,32.0000) -- (936.0000,47.0000) --
    cycle(984.0000,92.0000) .. controls (976.6667,98.6667) and (971.0000,102.0000)
    .. (967.0000,102.0000) .. controls (961.6667,102.0000) and (955.6667,98.6667)
    .. (949.0000,92.0000) -- (949.0000,80.0000) .. controls (955.6667,73.3333) and
    (962.0000,70.0000) .. (968.0000,70.0000) .. controls (973.3333,70.0000) and
    (978.6667,72.3333) .. (984.0000,77.0000) -- (984.0000,92.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F49C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1870.0000,-943.0000) ..
    controls (1870.0000,-835.0000) and (1837.0000,-727.6667) ..
    (1771.0000,-621.0000) .. controls (1721.6667,-541.0000) and
    (1646.3333,-451.0000) .. (1545.0000,-351.0000) .. controls
    (1461.6667,-271.6667) and (1378.6667,-192.3333) .. (1296.0000,-113.0000) ..
    controls (1157.3333,28.3333) and (1051.3333,167.3333) .. (978.0000,304.0000)
    .. controls (910.6667,172.0000) and (807.3333,35.3333) .. (668.0000,-106.0000)
    .. controls (584.0000,-186.0000) and (500.0000,-266.0000) ..
    (416.0000,-346.0000) .. controls (312.0000,-447.3333) and (234.6667,-538.3333)
    .. (184.0000,-619.0000) .. controls (116.0000,-727.0000) and
    (82.0000,-835.0000) .. (82.0000,-943.0000) .. controls (82.0000,-1088.3333)
    and (120.0000,-1205.6667) .. (196.0000,-1295.0000) .. controls
    (277.3333,-1390.3333) and (389.3333,-1438.0000) .. (532.0000,-1438.0000) ..
    controls (704.6667,-1438.0000) and (853.3333,-1364.3333) ..
    (978.0000,-1217.0000) .. controls (1097.3333,-1364.3333) and
    (1244.6667,-1438.0000) .. (1420.0000,-1438.0000) .. controls
    (1563.3333,-1438.0000) and (1675.3333,-1390.3333) .. (1756.0000,-1295.0000) ..
    controls (1832.0000,-1205.6667) and (1870.0000,-1088.3333) ..
    (1870.0000,-943.0000) -- cycle(1784.0000,-929.0000) .. controls
    (1781.3333,-963.6667) and (1780.0000,-983.0000) .. (1780.0000,-987.0000) ..
    controls (1775.3333,-985.0000) and (1769.6667,-984.0000) ..
    (1763.0000,-984.0000) .. controls (1757.0000,-984.0000) and
    (1750.0000,-988.0000) .. (1742.0000,-996.0000) -- (1742.0000,-1015.0000) ..
    controls (1747.3333,-1023.6667) and (1759.3333,-1028.0000) ..
    (1778.0000,-1028.0000) .. controls (1775.3333,-1040.6667) and
    (1771.6667,-1056.6667) .. (1767.0000,-1076.0000) .. controls
    (1750.3333,-1076.0000) and (1742.0000,-1083.0000) .. (1742.0000,-1097.0000) ..
    controls (1742.0000,-1105.0000) and (1746.3333,-1112.6667) ..
    (1755.0000,-1120.0000) .. controls (1751.6667,-1126.0000) and
    (1747.0000,-1135.0000) .. (1741.0000,-1147.0000) .. controls
    (1741.6667,-1145.0000) and (1742.3333,-1142.6667) .. (1743.0000,-1140.0000) ..
    controls (1743.0000,-1128.0000) and (1735.0000,-1122.0000) ..
    (1719.0000,-1122.0000) .. controls (1712.3333,-1122.0000) and
    (1704.6667,-1126.0000) .. (1696.0000,-1134.0000) -- (1696.0000,-1153.0000) ..
    controls (1705.3333,-1161.0000) and (1714.6667,-1165.0000) ..
    (1724.0000,-1165.0000) .. controls (1728.6667,-1165.0000) and
    (1732.0000,-1164.0000) .. (1734.0000,-1162.0000) .. controls
    (1724.0000,-1193.3333) and (1699.6667,-1226.6667) .. (1661.0000,-1262.0000) ..
    controls (1624.3333,-1295.3333) and (1589.0000,-1317.6667) ..
    (1555.0000,-1329.0000) .. controls (1555.0000,-1315.6667) and
    (1547.0000,-1309.0000) .. (1531.0000,-1309.0000) .. controls
    (1525.6667,-1309.0000) and (1519.3333,-1312.0000) .. (1512.0000,-1318.0000) ..
    controls (1512.0000,-1323.3333) and (1510.6667,-1331.3333) ..
    (1508.0000,-1342.0000) .. controls (1490.6667,-1345.3333) and
    (1472.3333,-1347.3333) .. (1453.0000,-1348.0000) .. controls
    (1459.6667,-1342.6667) and (1463.0000,-1336.3333) .. (1463.0000,-1329.0000) ..
    controls (1463.0000,-1315.6667) and (1455.0000,-1309.0000) ..
    (1439.0000,-1309.0000) .. controls (1426.3333,-1309.0000) and
    (1420.0000,-1315.6667) .. (1420.0000,-1329.0000) .. controls
    (1420.0000,-1337.6667) and (1423.0000,-1345.3333) .. (1429.0000,-1352.0000) --
    (1395.0000,-1352.0000) .. controls (1390.3333,-1352.0000) and
    (1380.0000,-1349.3333) .. (1364.0000,-1344.0000) .. controls
    (1368.6667,-1338.0000) and (1371.0000,-1332.6667) .. (1371.0000,-1328.0000) ..
    controls (1371.0000,-1315.3333) and (1363.0000,-1309.0000) ..
    (1347.0000,-1309.0000) .. controls (1330.3333,-1309.0000) and
    (1322.6667,-1317.6667) .. (1324.0000,-1335.0000) .. controls
    (1286.6667,-1323.0000) and (1255.3333,-1308.6667) .. (1230.0000,-1292.0000) ..
    controls (1228.0000,-1272.6667) and (1223.0000,-1263.0000) ..
    (1215.0000,-1263.0000) .. controls (1211.6667,-1263.0000) and
    (1207.3333,-1264.0000) .. (1202.0000,-1266.0000) .. controls
    (1196.6667,-1268.6667) and (1192.6667,-1270.0000) .. (1190.0000,-1270.0000) ..
    controls (1188.0000,-1270.0000) and (1182.3333,-1266.0000) ..
    (1173.0000,-1258.0000) .. controls (1180.3333,-1254.0000) and
    (1184.0000,-1246.6667) .. (1184.0000,-1236.0000) .. controls
    (1184.0000,-1221.3333) and (1177.0000,-1214.0000) .. (1163.0000,-1214.0000) ..
    controls (1160.3333,-1214.0000) and (1151.0000,-1219.6667) ..
    (1135.0000,-1231.0000) .. controls (1131.0000,-1227.6667) and
    (1125.0000,-1222.3333) .. (1117.0000,-1215.0000) .. controls
    (1121.6667,-1215.0000) and (1128.3333,-1210.6667) .. (1137.0000,-1202.0000) --
    (1137.0000,-1180.0000) .. controls (1129.0000,-1172.0000) and
    (1122.3333,-1168.0000) .. (1117.0000,-1168.0000) .. controls
    (1099.0000,-1168.0000) and (1091.0000,-1176.6667) .. (1093.0000,-1194.0000) --
    (1065.0000,-1166.0000) .. controls (1078.3333,-1166.0000) and
    (1087.0000,-1163.0000) .. (1091.0000,-1157.0000) -- (1091.0000,-1134.0000) ..
    controls (1083.6667,-1126.0000) and (1077.0000,-1122.0000) ..
    (1071.0000,-1122.0000) .. controls (1053.0000,-1122.0000) and
    (1045.0000,-1130.6667) .. (1047.0000,-1148.0000) .. controls
    (1040.3333,-1142.6667) and (1032.0000,-1133.3333) .. (1022.0000,-1120.0000) ..
    controls (1034.0000,-1120.0000) and (1041.6667,-1117.0000) ..
    (1045.0000,-1111.0000) -- (1045.0000,-1088.0000) .. controls
    (1037.0000,-1080.0000) and (1030.0000,-1076.0000) .. (1024.0000,-1076.0000) ..
    controls (1006.0000,-1076.0000) and (998.3333,-1082.6667) ..
    (1001.0000,-1096.0000) .. controls (997.0000,-1090.6667) and
    (991.0000,-1083.3333) .. (983.0000,-1074.0000) .. controls
    (993.6667,-1072.6667) and (999.0000,-1066.6667) .. (999.0000,-1056.0000) ..
    controls (999.0000,-1038.6667) and (991.3333,-1030.0000) ..
    (976.0000,-1030.0000) .. controls (968.6667,-1030.0000) and
    (961.0000,-1034.0000) .. (953.0000,-1042.0000) -- (953.0000,-1061.0000) ..
    controls (962.3333,-1069.6667) and (970.0000,-1074.0000) ..
    (976.0000,-1074.0000) .. controls (970.6667,-1080.6667) and
    (962.3333,-1090.6667) .. (951.0000,-1104.0000) .. controls
    (951.6667,-1102.0000) and (952.0000,-1099.3333) .. (952.0000,-1096.0000) ..
    controls (952.0000,-1082.6667) and (944.0000,-1076.0000) ..
    (928.0000,-1076.0000) .. controls (922.0000,-1076.0000) and
    (915.0000,-1080.0000) .. (907.0000,-1088.0000) -- (907.0000,-1110.0000) ..
    controls (915.6667,-1118.6667) and (924.3333,-1123.0000) ..
    (933.0000,-1123.0000) .. controls (930.3333,-1129.0000) and
    (920.6667,-1139.0000) .. (904.0000,-1153.0000) .. controls
    (905.3333,-1149.6667) and (906.0000,-1146.6667) .. (906.0000,-1144.0000) ..
    controls (906.0000,-1129.3333) and (897.6667,-1122.0000) ..
    (881.0000,-1122.0000) .. controls (875.6667,-1122.0000) and
    (869.0000,-1126.0000) .. (861.0000,-1134.0000) -- (861.0000,-1157.0000) ..
    controls (864.3333,-1161.6667) and (874.0000,-1164.6667) ..
    (890.0000,-1166.0000) .. controls (882.0000,-1177.3333) and
    (871.3333,-1187.6667) .. (858.0000,-1197.0000) .. controls
    (858.6667,-1195.0000) and (859.0000,-1192.3333) .. (859.0000,-1189.0000) ..
    controls (859.0000,-1175.0000) and (851.0000,-1168.0000) ..
    (835.0000,-1168.0000) .. controls (829.6667,-1168.0000) and
    (823.0000,-1172.0000) .. (815.0000,-1180.0000) -- (815.0000,-1203.0000) ..
    controls (821.0000,-1212.3333) and (829.6667,-1216.3333) ..
    (841.0000,-1215.0000) .. controls (829.0000,-1223.0000) and
    (819.6667,-1230.3333) .. (813.0000,-1237.0000) .. controls
    (813.0000,-1221.6667) and (805.0000,-1214.0000) .. (789.0000,-1214.0000) ..
    controls (775.0000,-1214.0000) and (768.0000,-1221.3333) ..
    (768.0000,-1236.0000) .. controls (768.0000,-1246.6667) and
    (771.6667,-1254.0000) .. (779.0000,-1258.0000) .. controls
    (775.6667,-1260.6667) and (770.6667,-1264.6667) .. (764.0000,-1270.0000) ..
    controls (756.0000,-1265.3333) and (749.0000,-1263.0000) ..
    (743.0000,-1263.0000) .. controls (729.6667,-1263.0000) and
    (722.6667,-1273.6667) .. (722.0000,-1295.0000) .. controls
    (712.6667,-1301.6667) and (700.6667,-1306.6667) .. (686.0000,-1310.0000) ..
    controls (672.6667,-1320.6667) and (653.3333,-1329.0000) ..
    (628.0000,-1335.0000) .. controls (628.0000,-1317.6667) and
    (620.3333,-1309.0000) .. (605.0000,-1309.0000) .. controls
    (589.6667,-1309.0000) and (582.0000,-1315.6667) .. (582.0000,-1329.0000) ..
    controls (582.0000,-1335.0000) and (584.0000,-1340.0000) ..
    (588.0000,-1344.0000) .. controls (576.6667,-1350.0000) and
    (564.6667,-1353.0000) .. (552.0000,-1353.0000) .. controls
    (548.6667,-1353.0000) and (544.0000,-1353.0000) .. (538.0000,-1353.0000) ..
    controls (531.3333,-1352.3333) and (526.3333,-1352.0000) ..
    (523.0000,-1352.0000) .. controls (530.3333,-1342.6667) and
    (534.0000,-1334.0000) .. (534.0000,-1326.0000) .. controls
    (534.0000,-1314.6667) and (527.0000,-1309.0000) .. (513.0000,-1309.0000) ..
    controls (497.6667,-1309.0000) and (490.0000,-1316.3333) ..
    (490.0000,-1331.0000) .. controls (490.0000,-1337.6667) and
    (492.0000,-1343.3333) .. (496.0000,-1348.0000) .. controls
    (476.0000,-1345.3333) and (457.6667,-1342.0000) .. (441.0000,-1338.0000) ..
    controls (441.6667,-1334.0000) and (442.0000,-1331.0000) ..
    (442.0000,-1329.0000) .. controls (442.0000,-1315.6667) and
    (433.3333,-1309.0000) .. (416.0000,-1309.0000) .. controls
    (405.3333,-1309.0000) and (399.0000,-1315.6667) .. (397.0000,-1329.0000) ..
    controls (371.0000,-1315.6667) and (334.3333,-1293.3333) ..
    (287.0000,-1262.0000) .. controls (273.6667,-1250.6667) and
    (255.6667,-1229.0000) .. (233.0000,-1197.0000) .. controls
    (209.0000,-1162.3333) and (197.0000,-1138.3333) .. (197.0000,-1125.0000) ..
    controls (197.0000,-1121.6667) and (199.0000,-1116.6667) ..
    (203.0000,-1110.0000) .. controls (207.6667,-1103.3333) and
    (210.0000,-1098.0000) .. (210.0000,-1094.0000) .. controls
    (210.0000,-1085.3333) and (206.0000,-1079.6667) .. (198.0000,-1077.0000) ..
    controls (188.0000,-1074.3333) and (182.6667,-1072.6667) ..
    (182.0000,-1072.0000) .. controls (180.6667,-1060.0000) and
    (178.3333,-1045.0000) .. (175.0000,-1027.0000) .. controls
    (193.0000,-1027.0000) and (204.6667,-1023.0000) .. (210.0000,-1015.0000) --
    (210.0000,-996.0000) .. controls (202.0000,-988.0000) and (192.3333,-984.0000)
    .. (181.0000,-984.0000) .. controls (175.6667,-984.0000) and
    (171.3333,-985.0000) .. (168.0000,-987.0000) -- (168.0000,-929.0000) ..
    controls (176.0000,-933.0000) and (183.0000,-935.0000) .. (189.0000,-935.0000)
    .. controls (196.3333,-935.0000) and (203.3333,-931.0000) ..
    (210.0000,-923.0000) -- (210.0000,-904.0000) .. controls (202.0000,-896.0000)
    and (195.0000,-892.0000) .. (189.0000,-892.0000) .. controls
    (187.0000,-892.0000) and (184.0000,-892.3333) .. (180.0000,-893.0000) ..
    controls (176.0000,-894.3333) and (173.0000,-895.0000) .. (171.0000,-895.0000)
    .. controls (171.6667,-883.6667) and (174.0000,-866.3333) ..
    (178.0000,-843.0000) .. controls (185.3333,-843.6667) and (189.3333,-844.0000)
    .. (190.0000,-844.0000) .. controls (203.3333,-844.0000) and
    (210.0000,-836.3333) .. (210.0000,-821.0000) .. controls (210.0000,-816.3333)
    and (207.3333,-811.0000) .. (202.0000,-805.0000) .. controls
    (196.6667,-799.0000) and (194.0000,-794.6667) .. (194.0000,-792.0000) ..
    controls (194.0000,-782.6667) and (206.3333,-754.0000) .. (231.0000,-706.0000)
    .. controls (248.3333,-706.0000) and (257.0000,-698.0000) ..
    (257.0000,-682.0000) .. controls (257.0000,-677.3333) and (255.3333,-672.3333)
    .. (252.0000,-667.0000) .. controls (254.6667,-663.0000) and
    (257.6667,-657.0000) .. (261.0000,-649.0000) .. controls (267.6667,-655.6667)
    and (273.6667,-659.0000) .. (279.0000,-659.0000) .. controls
    (294.3333,-659.0000) and (302.0000,-651.3333) .. (302.0000,-636.0000) ..
    controls (302.0000,-628.6667) and (300.0000,-623.3333) .. (296.0000,-620.0000)
    .. controls (292.6667,-616.6667) and (290.3333,-613.6667) ..
    (289.0000,-611.0000) -- (304.0000,-596.0000) .. controls (314.6667,-607.3333)
    and (322.3333,-613.0000) .. (327.0000,-613.0000) .. controls
    (341.6667,-613.0000) and (349.0000,-602.0000) .. (349.0000,-580.0000) ..
    controls (349.0000,-570.6667) and (342.3333,-564.6667) .. (329.0000,-562.0000)
    .. controls (333.6667,-556.6667) and (341.0000,-548.3333) ..
    (351.0000,-537.0000) .. controls (351.0000,-555.0000) and (358.3333,-564.0000)
    .. (373.0000,-564.0000) .. controls (380.3333,-564.0000) and
    (387.3333,-560.0000) .. (394.0000,-552.0000) -- (394.0000,-529.0000) ..
    controls (385.3333,-520.3333) and (376.6667,-516.0000) .. (368.0000,-516.0000)
    .. controls (374.6667,-510.0000) and (384.3333,-500.0000) ..
    (397.0000,-486.0000) .. controls (397.0000,-504.6667) and (405.0000,-514.0000)
    .. (421.0000,-514.0000) .. controls (429.0000,-514.0000) and
    (435.3333,-511.3333) .. (440.0000,-506.0000) -- (440.0000,-483.0000) ..
    controls (432.0000,-474.3333) and (422.3333,-470.3333) .. (411.0000,-471.0000)
    -- (443.0000,-439.0000) .. controls (443.0000,-458.3333) and
    (451.0000,-468.0000) .. (467.0000,-468.0000) .. controls (475.0000,-468.0000)
    and (481.3333,-465.3333) .. (486.0000,-460.0000) -- (486.0000,-437.0000) ..
    controls (478.0000,-428.3333) and (468.3333,-424.3333) .. (457.0000,-425.0000)
    -- (489.0000,-393.0000) .. controls (489.0000,-412.3333) and
    (497.0000,-422.0000) .. (513.0000,-422.0000) .. controls (521.0000,-422.0000)
    and (527.3333,-419.3333) .. (532.0000,-414.0000) -- (532.0000,-391.0000) ..
    controls (526.0000,-381.0000) and (517.3333,-377.0000) .. (506.0000,-379.0000)
    .. controls (512.0000,-372.3333) and (521.6667,-364.0000) ..
    (535.0000,-354.0000) .. controls (535.0000,-368.6667) and (543.0000,-376.0000)
    .. (559.0000,-376.0000) .. controls (567.6667,-376.0000) and
    (574.3333,-373.3333) .. (579.0000,-368.0000) -- (579.0000,-345.0000) ..
    controls (570.3333,-336.3333) and (562.6667,-332.0000) .. (556.0000,-332.0000)
    .. controls (562.0000,-328.0000) and (570.3333,-321.0000) ..
    (581.0000,-311.0000) .. controls (581.0000,-323.6667) and (589.0000,-330.0000)
    .. (605.0000,-330.0000) .. controls (620.3333,-330.0000) and
    (628.0000,-323.0000) .. (628.0000,-309.0000) .. controls (628.0000,-299.0000)
    and (621.3333,-291.3333) .. (608.0000,-286.0000) .. controls
    (612.6667,-281.3333) and (620.0000,-276.3333) .. (630.0000,-271.0000) ..
    controls (636.0000,-279.6667) and (643.0000,-284.0000) .. (651.0000,-284.0000)
    .. controls (666.3333,-284.0000) and (674.0000,-277.0000) ..
    (674.0000,-263.0000) .. controls (674.0000,-255.0000) and (668.3333,-247.3333)
    .. (657.0000,-240.0000) -- (672.0000,-225.0000) .. controls
    (680.0000,-233.6667) and (688.3333,-238.0000) .. (697.0000,-238.0000) ..
    controls (712.3333,-238.0000) and (720.0000,-230.3333) .. (720.0000,-215.0000)
    .. controls (720.0000,-209.0000) and (715.6667,-202.0000) ..
    (707.0000,-194.0000) .. controls (711.6667,-190.0000) and (714.0000,-186.3333)
    .. (714.0000,-183.0000) .. controls (736.6667,-189.0000) and
    (746.6667,-192.0000) .. (744.0000,-192.0000) .. controls (758.6667,-192.0000)
    and (766.0000,-185.0000) .. (766.0000,-171.0000) .. controls
    (766.0000,-163.0000) and (761.6667,-155.3333) .. (753.0000,-148.0000) ..
    controls (757.6667,-144.0000) and (760.0000,-140.3333) .. (760.0000,-137.0000)
    .. controls (782.6667,-143.0000) and (792.6667,-146.0000) ..
    (790.0000,-146.0000) .. controls (804.6667,-146.0000) and (812.0000,-139.0000)
    .. (812.0000,-125.0000) .. controls (812.0000,-118.3333) and
    (807.6667,-110.6667) .. (799.0000,-102.0000) -- (813.0000,-87.0000) ..
    controls (821.6667,-95.6667) and (829.3333,-100.0000) .. (836.0000,-100.0000)
    .. controls (850.6667,-100.0000) and (858.0000,-93.0000) ..
    (858.0000,-79.0000) .. controls (858.0000,-77.6667) and (853.6667,-68.6667) ..
    (845.0000,-52.0000) -- (860.0000,-38.0000) .. controls (866.6667,-48.6667) and
    (873.6667,-54.0000) .. (881.0000,-54.0000) .. controls (896.3333,-54.0000) and
    (904.0000,-45.3333) .. (904.0000,-28.0000) .. controls (904.0000,-23.3333) and
    (897.3333,-15.0000) .. (884.0000,-3.0000) .. controls (888.0000,2.3333) and
    (895.3333,9.6667) .. (906.0000,19.0000) .. controls (906.0000,1.0000) and
    (913.3333,-8.0000) .. (928.0000,-8.0000) .. controls (936.0000,-8.0000) and
    (943.3333,-4.3333) .. (950.0000,3.0000) -- (950.0000,26.0000) .. controls
    (941.3333,34.0000) and (934.0000,38.0000) .. (928.0000,38.0000) .. controls
    (926.0000,38.0000) and (923.3333,37.3333) .. (920.0000,36.0000) .. controls
    (917.3333,35.3333) and (915.3333,35.0000) .. (914.0000,35.0000) .. controls
    (940.6667,73.6667) and (960.6667,106.3333) .. (974.0000,133.0000) .. controls
    (992.0000,104.3333) and (1026.6667,57.6667) .. (1078.0000,-7.0000) .. controls
    (1058.0000,-7.0000) and (1048.0000,-15.6667) .. (1048.0000,-33.0000) ..
    controls (1048.0000,-47.0000) and (1055.6667,-54.0000) .. (1071.0000,-54.0000)
    .. controls (1089.0000,-54.0000) and (1096.0000,-44.3333) ..
    (1092.0000,-25.0000) .. controls (1101.3333,-34.3333) and (1109.6667,-45.0000)
    .. (1117.0000,-57.0000) .. controls (1110.3333,-57.0000) and
    (1102.6667,-61.0000) .. (1094.0000,-69.0000) -- (1094.0000,-88.0000) ..
    controls (1102.6667,-96.0000) and (1110.0000,-100.0000) ..
    (1116.0000,-100.0000) .. controls (1132.6667,-100.0000) and
    (1140.0000,-92.3333) .. (1138.0000,-77.0000) .. controls (1143.3333,-82.3333)
    and (1150.6667,-91.0000) .. (1160.0000,-103.0000) .. controls
    (1154.6667,-103.0000) and (1148.0000,-107.0000) .. (1140.0000,-115.0000) --
    (1140.0000,-134.0000) .. controls (1148.6667,-142.0000) and
    (1156.0000,-146.0000) .. (1162.0000,-146.0000) .. controls
    (1180.0000,-146.0000) and (1187.3333,-139.6667) .. (1184.0000,-127.0000) ..
    controls (1188.6667,-131.0000) and (1195.0000,-138.0000) ..
    (1203.0000,-148.0000) .. controls (1191.6667,-152.6667) and
    (1186.0000,-159.6667) .. (1186.0000,-169.0000) .. controls
    (1186.0000,-184.3333) and (1193.3333,-192.0000) .. (1208.0000,-192.0000) ..
    controls (1216.6667,-192.0000) and (1224.0000,-186.6667) ..
    (1230.0000,-176.0000) -- (1249.0000,-194.0000) .. controls
    (1237.6667,-200.6667) and (1232.0000,-207.6667) .. (1232.0000,-215.0000) ..
    controls (1232.0000,-230.3333) and (1239.6667,-238.0000) ..
    (1255.0000,-238.0000) .. controls (1263.6667,-238.0000) and
    (1269.3333,-236.0000) .. (1272.0000,-232.0000) .. controls
    (1274.6667,-228.0000) and (1277.3333,-225.6667) .. (1280.0000,-225.0000) --
    (1295.0000,-240.0000) .. controls (1283.6667,-243.3333) and
    (1278.0000,-251.0000) .. (1278.0000,-263.0000) .. controls
    (1278.0000,-277.0000) and (1285.6667,-284.0000) .. (1301.0000,-284.0000) ..
    controls (1310.3333,-284.0000) and (1318.6667,-278.6667) ..
    (1326.0000,-268.0000) -- (1344.0000,-287.0000) .. controls
    (1330.6667,-287.0000) and (1324.0000,-294.3333) .. (1324.0000,-309.0000) ..
    controls (1324.0000,-323.6667) and (1334.0000,-331.0000) ..
    (1354.0000,-331.0000) .. controls (1362.6667,-331.0000) and
    (1368.3333,-324.3333) .. (1371.0000,-311.0000) -- (1393.0000,-332.0000) ..
    controls (1388.3333,-332.0000) and (1381.6667,-336.3333) ..
    (1373.0000,-345.0000) -- (1373.0000,-368.0000) .. controls
    (1378.3333,-373.3333) and (1385.0000,-376.0000) .. (1393.0000,-376.0000) ..
    controls (1410.3333,-376.0000) and (1418.3333,-368.3333) ..
    (1417.0000,-353.0000) .. controls (1422.3333,-359.6667) and
    (1431.0000,-368.0000) .. (1443.0000,-378.0000) .. controls
    (1436.3333,-378.0000) and (1428.3333,-382.3333) .. (1419.0000,-391.0000) --
    (1419.0000,-414.0000) .. controls (1424.3333,-419.3333) and
    (1431.0000,-422.0000) .. (1439.0000,-422.0000) .. controls
    (1456.3333,-422.0000) and (1464.3333,-414.3333) .. (1463.0000,-399.0000) ..
    controls (1468.3333,-405.0000) and (1477.0000,-413.3333) ..
    (1489.0000,-424.0000) .. controls (1482.3333,-424.0000) and
    (1474.3333,-428.3333) .. (1465.0000,-437.0000) -- (1465.0000,-460.0000) ..
    controls (1470.3333,-465.3333) and (1477.0000,-468.0000) ..
    (1485.0000,-468.0000) .. controls (1502.3333,-468.0000) and
    (1510.3333,-459.3333) .. (1509.0000,-442.0000) .. controls
    (1513.0000,-448.0000) and (1521.6667,-457.3333) .. (1535.0000,-470.0000) ..
    controls (1528.3333,-470.0000) and (1520.3333,-474.3333) ..
    (1511.0000,-483.0000) -- (1511.0000,-506.0000) .. controls
    (1516.3333,-511.3333) and (1523.0000,-514.0000) .. (1531.0000,-514.0000) ..
    controls (1548.3333,-514.0000) and (1556.3333,-506.3333) ..
    (1555.0000,-491.0000) .. controls (1559.6667,-497.0000) and
    (1567.0000,-505.3333) .. (1577.0000,-516.0000) .. controls
    (1570.3333,-518.0000) and (1563.6667,-522.3333) .. (1557.0000,-529.0000) --
    (1557.0000,-552.0000) .. controls (1565.6667,-560.0000) and
    (1573.0000,-564.0000) .. (1579.0000,-564.0000) .. controls
    (1595.6667,-564.0000) and (1603.0000,-556.3333) .. (1601.0000,-541.0000) ..
    controls (1603.6667,-545.6667) and (1610.0000,-552.6667) ..
    (1620.0000,-562.0000) .. controls (1608.6667,-568.0000) and
    (1603.0000,-574.0000) .. (1603.0000,-580.0000) .. controls
    (1603.0000,-602.0000) and (1610.3333,-613.0000) .. (1625.0000,-613.0000) ..
    controls (1627.0000,-613.0000) and (1634.6667,-608.6667) ..
    (1648.0000,-600.0000) .. controls (1649.3333,-601.3333) and
    (1651.6667,-605.0000) .. (1655.0000,-611.0000) .. controls
    (1651.0000,-619.0000) and (1649.0000,-627.3333) .. (1649.0000,-636.0000) ..
    controls (1649.0000,-651.3333) and (1657.0000,-659.0000) ..
    (1673.0000,-659.0000) .. controls (1679.0000,-659.0000) and
    (1684.0000,-656.6667) .. (1688.0000,-652.0000) .. controls
    (1690.0000,-656.0000) and (1692.6667,-662.0000) .. (1696.0000,-670.0000) ..
    controls (1695.3333,-674.0000) and (1695.0000,-678.0000) ..
    (1695.0000,-682.0000) .. controls (1695.0000,-686.0000) and
    (1695.3333,-689.6667) .. (1696.0000,-693.0000) .. controls
    (1703.3333,-701.6667) and (1710.0000,-706.0000) .. (1716.0000,-706.0000) ..
    controls (1738.6667,-742.6667) and (1752.6667,-773.6667) ..
    (1758.0000,-799.0000) .. controls (1746.6667,-803.6667) and
    (1741.0000,-810.0000) .. (1741.0000,-818.0000) .. controls
    (1741.0000,-838.6667) and (1750.6667,-847.0000) .. (1770.0000,-843.0000) ..
    controls (1774.0000,-863.0000) and (1776.0000,-880.0000) ..
    (1776.0000,-894.0000) -- (1773.0000,-892.0000) .. controls
    (1760.3333,-892.0000) and (1750.0000,-896.0000) .. (1742.0000,-904.0000) --
    (1742.0000,-923.0000) .. controls (1750.0000,-931.0000) and
    (1757.0000,-935.0000) .. (1763.0000,-935.0000) .. controls
    (1769.6667,-935.0000) and (1776.6667,-933.0000) .. (1784.0000,-929.0000) --
    cycle(1600.0000,-1271.0000) .. controls (1594.0000,-1265.6667) and
    (1587.0000,-1263.0000) .. (1579.0000,-1263.0000) .. controls
    (1571.0000,-1263.0000) and (1564.0000,-1265.6667) .. (1558.0000,-1271.0000) --
    (1558.0000,-1296.0000) .. controls (1565.3333,-1302.6667) and
    (1572.3333,-1306.0000) .. (1579.0000,-1306.0000) .. controls
    (1585.6667,-1306.0000) and (1592.6667,-1302.6667) .. (1600.0000,-1296.0000) --
    (1600.0000,-1271.0000) -- cycle(1646.0000,-1225.0000) .. controls
    (1638.0000,-1217.6667) and (1631.0000,-1214.0000) .. (1625.0000,-1214.0000) ..
    controls (1619.0000,-1214.0000) and (1612.0000,-1217.6667) ..
    (1604.0000,-1225.0000) -- (1604.0000,-1250.0000) .. controls
    (1610.6667,-1256.6667) and (1618.3333,-1260.0000) .. (1627.0000,-1260.0000) ..
    controls (1632.3333,-1260.0000) and (1638.6667,-1256.6667) ..
    (1646.0000,-1250.0000) -- (1646.0000,-1225.0000) --
    cycle(1692.0000,-1179.0000) .. controls (1684.0000,-1171.6667) and
    (1677.6667,-1168.0000) .. (1673.0000,-1168.0000) .. controls
    (1665.6667,-1168.0000) and (1658.0000,-1171.6667) .. (1650.0000,-1179.0000) --
    (1650.0000,-1204.0000) .. controls (1656.6667,-1210.6667) and
    (1664.3333,-1214.0000) .. (1673.0000,-1214.0000) .. controls
    (1678.3333,-1214.0000) and (1684.6667,-1210.6667) .. (1692.0000,-1204.0000) --
    (1692.0000,-1179.0000) -- cycle(1508.0000,-1274.0000) .. controls
    (1500.0000,-1266.6667) and (1492.3333,-1263.0000) .. (1485.0000,-1263.0000) ..
    controls (1477.6667,-1263.0000) and (1471.3333,-1265.6667) ..
    (1466.0000,-1271.0000) -- (1466.0000,-1296.0000) .. controls
    (1472.6667,-1302.6667) and (1479.0000,-1306.0000) .. (1485.0000,-1306.0000) ..
    controls (1493.0000,-1306.0000) and (1500.6667,-1302.6667) ..
    (1508.0000,-1296.0000) -- (1508.0000,-1274.0000) --
    cycle(1554.0000,-1225.0000) .. controls (1546.0000,-1217.6667) and
    (1539.0000,-1214.0000) .. (1533.0000,-1214.0000) .. controls
    (1527.0000,-1214.0000) and (1520.0000,-1217.6667) .. (1512.0000,-1225.0000) --
    (1512.0000,-1250.0000) .. controls (1518.6667,-1256.6667) and
    (1525.0000,-1260.0000) .. (1531.0000,-1260.0000) .. controls
    (1539.0000,-1260.0000) and (1546.6667,-1256.6667) .. (1554.0000,-1250.0000) --
    (1554.0000,-1225.0000) -- cycle(1600.0000,-1179.0000) .. controls
    (1592.0000,-1171.6667) and (1585.0000,-1168.0000) .. (1579.0000,-1168.0000) ..
    controls (1573.0000,-1168.0000) and (1566.0000,-1171.6667) ..
    (1558.0000,-1179.0000) -- (1558.0000,-1204.0000) .. controls
    (1564.6667,-1210.6667) and (1571.6667,-1214.0000) .. (1579.0000,-1214.0000) ..
    controls (1585.6667,-1214.0000) and (1592.6667,-1210.6667) ..
    (1600.0000,-1204.0000) -- (1600.0000,-1179.0000) --
    cycle(1646.0000,-1133.0000) .. controls (1638.0000,-1125.6667) and
    (1631.6667,-1122.0000) .. (1627.0000,-1122.0000) .. controls
    (1619.6667,-1122.0000) and (1612.0000,-1125.6667) .. (1604.0000,-1133.0000) --
    (1604.0000,-1158.0000) .. controls (1608.6667,-1162.6667) and
    (1614.3333,-1165.0000) .. (1621.0000,-1165.0000) -- (1629.0000,-1165.0000) ..
    controls (1635.6667,-1165.0000) and (1641.3333,-1162.6667) ..
    (1646.0000,-1158.0000) -- (1646.0000,-1133.0000) --
    cycle(1692.0000,-1087.0000) .. controls (1684.0000,-1079.6667) and
    (1677.0000,-1076.0000) .. (1671.0000,-1076.0000) .. controls
    (1665.0000,-1076.0000) and (1658.0000,-1079.6667) .. (1650.0000,-1087.0000) --
    (1650.0000,-1108.0000) .. controls (1657.3333,-1115.3333) and
    (1665.0000,-1119.0000) .. (1673.0000,-1119.0000) .. controls
    (1681.0000,-1119.0000) and (1687.3333,-1116.6667) .. (1692.0000,-1112.0000) --
    (1692.0000,-1087.0000) -- cycle(1738.0000,-1041.0000) .. controls
    (1730.0000,-1033.6667) and (1723.0000,-1030.0000) .. (1717.0000,-1030.0000) ..
    controls (1711.0000,-1030.0000) and (1704.0000,-1033.6667) ..
    (1696.0000,-1041.0000) -- (1696.0000,-1062.0000) .. controls
    (1703.3333,-1069.3333) and (1711.0000,-1073.0000) .. (1719.0000,-1073.0000) ..
    controls (1727.0000,-1073.0000) and (1733.3333,-1070.6667) ..
    (1738.0000,-1066.0000) -- (1738.0000,-1041.0000) --
    cycle(1416.0000,-1274.0000) .. controls (1408.0000,-1266.6667) and
    (1400.3333,-1263.0000) .. (1393.0000,-1263.0000) .. controls
    (1385.6667,-1263.0000) and (1379.3333,-1265.6667) .. (1374.0000,-1271.0000) --
    (1374.0000,-1296.0000) .. controls (1380.6667,-1302.6667) and
    (1387.0000,-1306.0000) .. (1393.0000,-1306.0000) .. controls
    (1398.3333,-1306.0000) and (1406.0000,-1301.3333) .. (1416.0000,-1292.0000) --
    (1416.0000,-1274.0000) -- cycle(1462.0000,-1228.0000) .. controls
    (1452.0000,-1218.6667) and (1444.3333,-1214.0000) .. (1439.0000,-1214.0000) ..
    controls (1433.6667,-1214.0000) and (1427.3333,-1217.6667) ..
    (1420.0000,-1225.0000) -- (1420.0000,-1250.0000) .. controls
    (1426.6667,-1256.6667) and (1433.0000,-1260.0000) .. (1439.0000,-1260.0000) ..
    controls (1444.3333,-1260.0000) and (1452.0000,-1255.3333) ..
    (1462.0000,-1246.0000) -- (1462.0000,-1228.0000) --
    cycle(1508.0000,-1179.0000) .. controls (1500.6667,-1171.6667) and
    (1493.0000,-1168.0000) .. (1485.0000,-1168.0000) .. controls
    (1479.6667,-1168.0000) and (1473.3333,-1171.6667) .. (1466.0000,-1179.0000) --
    (1466.0000,-1204.0000) .. controls (1472.6667,-1210.6667) and
    (1479.0000,-1214.0000) .. (1485.0000,-1214.0000) .. controls
    (1490.3333,-1214.0000) and (1498.0000,-1209.3333) .. (1508.0000,-1200.0000) --
    (1508.0000,-1179.0000) -- cycle(1554.0000,-1133.0000) .. controls
    (1546.6667,-1125.6667) and (1539.0000,-1122.0000) .. (1531.0000,-1122.0000) ..
    controls (1525.6667,-1122.0000) and (1519.3333,-1125.6667) ..
    (1512.0000,-1133.0000) -- (1512.0000,-1158.0000) .. controls
    (1516.6667,-1162.6667) and (1523.0000,-1165.0000) .. (1531.0000,-1165.0000) ..
    controls (1538.3333,-1165.0000) and (1546.0000,-1161.3333) ..
    (1554.0000,-1154.0000) -- (1554.0000,-1133.0000) --
    cycle(1600.0000,-1087.0000) .. controls (1592.0000,-1079.6667) and
    (1585.0000,-1076.0000) .. (1579.0000,-1076.0000) .. controls
    (1573.0000,-1076.0000) and (1566.0000,-1079.6667) .. (1558.0000,-1087.0000) --
    (1558.0000,-1112.0000) .. controls (1562.6667,-1116.6667) and
    (1569.0000,-1119.0000) .. (1577.0000,-1119.0000) .. controls
    (1584.3333,-1119.0000) and (1592.0000,-1115.3333) .. (1600.0000,-1108.0000) --
    (1600.0000,-1087.0000) -- cycle(1646.0000,-1041.0000) .. controls
    (1638.0000,-1033.6667) and (1631.0000,-1030.0000) .. (1625.0000,-1030.0000) ..
    controls (1619.0000,-1030.0000) and (1612.0000,-1033.6667) ..
    (1604.0000,-1041.0000) -- (1604.0000,-1062.0000) .. controls
    (1611.3333,-1069.3333) and (1618.3333,-1073.0000) .. (1625.0000,-1073.0000) ..
    controls (1631.0000,-1073.0000) and (1638.0000,-1069.3333) ..
    (1646.0000,-1062.0000) -- (1646.0000,-1041.0000) -- cycle(1692.0000,-995.0000)
    .. controls (1684.0000,-987.6667) and (1677.0000,-984.0000) ..
    (1671.0000,-984.0000) .. controls (1665.0000,-984.0000) and
    (1658.0000,-987.6667) .. (1650.0000,-995.0000) -- (1650.0000,-1016.0000) ..
    controls (1657.3333,-1023.3333) and (1664.3333,-1027.0000) ..
    (1671.0000,-1027.0000) .. controls (1677.0000,-1027.0000) and
    (1684.0000,-1023.3333) .. (1692.0000,-1016.0000) -- (1692.0000,-995.0000) --
    cycle(1738.0000,-949.0000) .. controls (1730.0000,-941.6667) and
    (1723.0000,-938.0000) .. (1717.0000,-938.0000) .. controls
    (1711.0000,-938.0000) and (1704.0000,-941.6667) .. (1696.0000,-949.0000) --
    (1696.0000,-970.0000) .. controls (1703.3333,-977.3333) and
    (1710.3333,-981.0000) .. (1717.0000,-981.0000) .. controls
    (1723.0000,-981.0000) and (1730.0000,-977.3333) .. (1738.0000,-970.0000) --
    (1738.0000,-949.0000) -- cycle(1416.0000,-1182.0000) .. controls
    (1406.0000,-1172.6667) and (1398.3333,-1168.0000) .. (1393.0000,-1168.0000) ..
    controls (1387.6667,-1168.0000) and (1381.3333,-1171.6667) ..
    (1374.0000,-1179.0000) -- (1374.0000,-1204.0000) .. controls
    (1380.6667,-1210.6667) and (1387.0000,-1214.0000) .. (1393.0000,-1214.0000) ..
    controls (1398.3333,-1214.0000) and (1406.0000,-1209.3333) ..
    (1416.0000,-1200.0000) -- (1416.0000,-1182.0000) --
    cycle(1324.0000,-1274.0000) .. controls (1316.0000,-1266.6667) and
    (1308.3333,-1263.0000) .. (1301.0000,-1263.0000) .. controls
    (1293.6667,-1263.0000) and (1286.0000,-1266.6667) .. (1278.0000,-1274.0000) --
    (1278.0000,-1292.0000) .. controls (1287.3333,-1301.3333) and
    (1295.0000,-1306.0000) .. (1301.0000,-1306.0000) .. controls
    (1306.3333,-1306.0000) and (1314.0000,-1301.3333) .. (1324.0000,-1292.0000) --
    (1324.0000,-1274.0000) -- cycle(1462.0000,-1133.0000) .. controls
    (1454.6667,-1125.6667) and (1447.0000,-1122.0000) .. (1439.0000,-1122.0000) ..
    controls (1433.6667,-1122.0000) and (1427.3333,-1125.6667) ..
    (1420.0000,-1133.0000) -- (1420.0000,-1158.0000) .. controls
    (1424.6667,-1162.6667) and (1431.0000,-1165.0000) .. (1439.0000,-1165.0000) ..
    controls (1446.3333,-1165.0000) and (1454.0000,-1161.3333) ..
    (1462.0000,-1154.0000) -- (1462.0000,-1133.0000) --
    cycle(1508.0000,-1087.0000) .. controls (1500.0000,-1079.6667) and
    (1493.0000,-1076.0000) .. (1487.0000,-1076.0000) .. controls
    (1481.0000,-1076.0000) and (1474.0000,-1079.6667) .. (1466.0000,-1087.0000) --
    (1466.0000,-1112.0000) .. controls (1470.6667,-1116.6667) and
    (1477.0000,-1119.0000) .. (1485.0000,-1119.0000) .. controls
    (1492.3333,-1119.0000) and (1500.0000,-1115.3333) .. (1508.0000,-1108.0000) --
    (1508.0000,-1087.0000) -- cycle(1554.0000,-1041.0000) .. controls
    (1546.0000,-1033.6667) and (1539.0000,-1030.0000) .. (1533.0000,-1030.0000) ..
    controls (1527.0000,-1030.0000) and (1520.0000,-1033.6667) ..
    (1512.0000,-1041.0000) -- (1512.0000,-1066.0000) .. controls
    (1516.6667,-1070.6667) and (1523.0000,-1073.0000) .. (1531.0000,-1073.0000) ..
    controls (1538.3333,-1073.0000) and (1546.0000,-1069.3333) ..
    (1554.0000,-1062.0000) -- (1554.0000,-1041.0000) -- cycle(1600.0000,-995.0000)
    .. controls (1592.0000,-987.6667) and (1585.0000,-984.0000) ..
    (1579.0000,-984.0000) .. controls (1573.0000,-984.0000) and
    (1566.0000,-987.6667) .. (1558.0000,-995.0000) -- (1558.0000,-1016.0000) ..
    controls (1565.3333,-1023.3333) and (1572.3333,-1027.0000) ..
    (1579.0000,-1027.0000) .. controls (1585.0000,-1027.0000) and
    (1592.0000,-1023.3333) .. (1600.0000,-1016.0000) -- (1600.0000,-995.0000) --
    cycle(1646.0000,-949.0000) .. controls (1638.0000,-941.6667) and
    (1631.0000,-938.0000) .. (1625.0000,-938.0000) .. controls
    (1619.0000,-938.0000) and (1612.0000,-941.6667) .. (1604.0000,-949.0000) --
    (1604.0000,-970.0000) .. controls (1611.3333,-977.3333) and
    (1618.3333,-981.0000) .. (1625.0000,-981.0000) .. controls
    (1631.0000,-981.0000) and (1638.0000,-977.3333) .. (1646.0000,-970.0000) --
    (1646.0000,-949.0000) -- cycle(1692.0000,-903.0000) .. controls
    (1684.0000,-895.6667) and (1677.0000,-892.0000) .. (1671.0000,-892.0000) ..
    controls (1665.0000,-892.0000) and (1658.0000,-895.6667) ..
    (1650.0000,-903.0000) -- (1650.0000,-924.0000) .. controls
    (1657.3333,-931.3333) and (1664.3333,-935.0000) .. (1671.0000,-935.0000) ..
    controls (1677.0000,-935.0000) and (1684.0000,-931.3333) ..
    (1692.0000,-924.0000) -- (1692.0000,-903.0000) -- cycle(1738.0000,-856.0000)
    .. controls (1730.6667,-849.3333) and (1723.6667,-846.0000) ..
    (1717.0000,-846.0000) .. controls (1711.0000,-846.0000) and
    (1704.0000,-849.6667) .. (1696.0000,-857.0000) -- (1696.0000,-878.0000) ..
    controls (1703.3333,-885.3333) and (1710.3333,-889.0000) ..
    (1717.0000,-889.0000) .. controls (1723.0000,-889.0000) and
    (1730.0000,-885.3333) .. (1738.0000,-878.0000) -- (1738.0000,-856.0000) --
    cycle(1370.0000,-1228.0000) .. controls (1360.0000,-1218.6667) and
    (1352.3333,-1214.0000) .. (1347.0000,-1214.0000) .. controls
    (1341.6667,-1214.0000) and (1334.0000,-1218.6667) .. (1324.0000,-1228.0000) --
    (1324.0000,-1246.0000) .. controls (1333.3333,-1255.3333) and
    (1341.0000,-1260.0000) .. (1347.0000,-1260.0000) .. controls
    (1352.3333,-1260.0000) and (1360.0000,-1255.3333) .. (1370.0000,-1246.0000) --
    (1370.0000,-1228.0000) -- cycle(1416.0000,-1087.0000) .. controls
    (1408.0000,-1079.6667) and (1401.0000,-1076.0000) .. (1395.0000,-1076.0000) ..
    controls (1389.0000,-1076.0000) and (1382.0000,-1079.6667) ..
    (1374.0000,-1087.0000) -- (1374.0000,-1112.0000) .. controls
    (1378.6667,-1116.6667) and (1385.0000,-1119.0000) .. (1393.0000,-1119.0000) ..
    controls (1400.3333,-1119.0000) and (1408.0000,-1115.3333) ..
    (1416.0000,-1108.0000) -- (1416.0000,-1087.0000) --
    cycle(1462.0000,-1041.0000) .. controls (1454.0000,-1033.6667) and
    (1447.0000,-1030.0000) .. (1441.0000,-1030.0000) .. controls
    (1435.0000,-1030.0000) and (1428.0000,-1033.6667) .. (1420.0000,-1041.0000) --
    (1420.0000,-1066.0000) .. controls (1424.6667,-1070.6667) and
    (1431.0000,-1073.0000) .. (1439.0000,-1073.0000) .. controls
    (1446.3333,-1073.0000) and (1454.0000,-1069.3333) .. (1462.0000,-1062.0000) --
    (1462.0000,-1041.0000) -- cycle(1508.0000,-995.0000) .. controls
    (1500.0000,-987.6667) and (1493.0000,-984.0000) .. (1487.0000,-984.0000) ..
    controls (1481.0000,-984.0000) and (1474.0000,-987.6667) ..
    (1466.0000,-995.0000) -- (1466.0000,-1020.0000) .. controls
    (1470.6667,-1024.6667) and (1477.0000,-1027.0000) .. (1485.0000,-1027.0000) ..
    controls (1492.3333,-1027.0000) and (1500.0000,-1023.3333) ..
    (1508.0000,-1016.0000) -- (1508.0000,-995.0000) -- cycle(1554.0000,-949.0000)
    .. controls (1546.0000,-941.6667) and (1539.0000,-938.0000) ..
    (1533.0000,-938.0000) .. controls (1527.0000,-938.0000) and
    (1520.0000,-941.6667) .. (1512.0000,-949.0000) -- (1512.0000,-970.0000) ..
    controls (1519.3333,-977.3333) and (1526.3333,-981.0000) ..
    (1533.0000,-981.0000) .. controls (1539.0000,-981.0000) and
    (1546.0000,-977.3333) .. (1554.0000,-970.0000) -- (1554.0000,-949.0000) --
    cycle(1600.0000,-903.0000) .. controls (1592.0000,-895.6667) and
    (1585.0000,-892.0000) .. (1579.0000,-892.0000) .. controls
    (1573.0000,-892.0000) and (1566.0000,-895.6667) .. (1558.0000,-903.0000) --
    (1558.0000,-924.0000) .. controls (1565.3333,-931.3333) and
    (1572.3333,-935.0000) .. (1579.0000,-935.0000) .. controls
    (1585.0000,-935.0000) and (1592.0000,-931.3333) .. (1600.0000,-924.0000) --
    (1600.0000,-903.0000) -- cycle(1646.0000,-856.0000) .. controls
    (1638.6667,-849.3333) and (1631.6667,-846.0000) .. (1625.0000,-846.0000) ..
    controls (1619.0000,-846.0000) and (1612.0000,-849.6667) ..
    (1604.0000,-857.0000) -- (1604.0000,-878.0000) .. controls
    (1611.3333,-885.3333) and (1618.3333,-889.0000) .. (1625.0000,-889.0000) ..
    controls (1631.0000,-889.0000) and (1638.0000,-885.3333) ..
    (1646.0000,-878.0000) -- (1646.0000,-856.0000) -- cycle(1692.0000,-810.0000)
    .. controls (1684.6667,-803.3333) and (1677.6667,-800.0000) ..
    (1671.0000,-800.0000) .. controls (1665.0000,-800.0000) and
    (1658.0000,-803.6667) .. (1650.0000,-811.0000) -- (1650.0000,-832.0000) ..
    controls (1657.3333,-839.3333) and (1664.3333,-843.0000) ..
    (1671.0000,-843.0000) .. controls (1677.0000,-843.0000) and
    (1684.0000,-839.3333) .. (1692.0000,-832.0000) -- (1692.0000,-810.0000) --
    cycle(1738.0000,-761.0000) .. controls (1733.3333,-756.3333) and
    (1727.0000,-754.0000) .. (1719.0000,-754.0000) .. controls
    (1711.6667,-754.0000) and (1704.0000,-757.6667) .. (1696.0000,-765.0000) --
    (1696.0000,-786.0000) .. controls (1703.3333,-793.3333) and
    (1710.3333,-797.0000) .. (1717.0000,-797.0000) .. controls
    (1723.0000,-797.0000) and (1730.0000,-793.3333) .. (1738.0000,-786.0000) --
    (1738.0000,-761.0000) -- cycle(1278.0000,-1228.0000) .. controls
    (1268.0000,-1218.6667) and (1260.3333,-1214.0000) .. (1255.0000,-1214.0000) ..
    controls (1249.6667,-1214.0000) and (1242.0000,-1218.6667) ..
    (1232.0000,-1228.0000) -- (1232.0000,-1246.0000) .. controls
    (1241.3333,-1255.3333) and (1249.0000,-1260.0000) .. (1255.0000,-1260.0000) ..
    controls (1260.3333,-1260.0000) and (1268.0000,-1255.3333) ..
    (1278.0000,-1246.0000) -- (1278.0000,-1228.0000) --
    cycle(1324.0000,-1182.0000) .. controls (1314.0000,-1172.6667) and
    (1306.3333,-1168.0000) .. (1301.0000,-1168.0000) .. controls
    (1295.6667,-1168.0000) and (1288.0000,-1172.6667) .. (1278.0000,-1182.0000) --
    (1278.0000,-1200.0000) .. controls (1287.3333,-1209.3333) and
    (1295.0000,-1214.0000) .. (1301.0000,-1214.0000) .. controls
    (1306.3333,-1214.0000) and (1314.0000,-1209.3333) .. (1324.0000,-1200.0000) --
    (1324.0000,-1182.0000) -- cycle(1370.0000,-1136.0000) .. controls
    (1360.6667,-1126.6667) and (1353.0000,-1122.0000) .. (1347.0000,-1122.0000) ..
    controls (1341.6667,-1122.0000) and (1334.0000,-1126.6667) ..
    (1324.0000,-1136.0000) -- (1324.0000,-1154.0000) .. controls
    (1331.3333,-1161.3333) and (1339.0000,-1165.0000) .. (1347.0000,-1165.0000) ..
    controls (1354.3333,-1165.0000) and (1362.0000,-1161.3333) ..
    (1370.0000,-1154.0000) -- (1370.0000,-1136.0000) -- cycle(1416.0000,-995.0000)
    .. controls (1408.0000,-987.6667) and (1401.0000,-984.0000) ..
    (1395.0000,-984.0000) .. controls (1389.0000,-984.0000) and
    (1382.0000,-987.6667) .. (1374.0000,-995.0000) -- (1374.0000,-1020.0000) ..
    controls (1378.6667,-1024.6667) and (1385.0000,-1027.0000) ..
    (1393.0000,-1027.0000) .. controls (1400.3333,-1027.0000) and
    (1408.0000,-1023.3333) .. (1416.0000,-1016.0000) -- (1416.0000,-995.0000) --
    cycle(1462.0000,-949.0000) .. controls (1454.0000,-941.6667) and
    (1447.0000,-938.0000) .. (1441.0000,-938.0000) .. controls
    (1435.0000,-938.0000) and (1428.0000,-941.6667) .. (1420.0000,-949.0000) --
    (1420.0000,-974.0000) .. controls (1424.6667,-978.6667) and
    (1431.0000,-981.0000) .. (1439.0000,-981.0000) .. controls
    (1446.3333,-981.0000) and (1454.0000,-977.3333) .. (1462.0000,-970.0000) --
    (1462.0000,-949.0000) -- cycle(1508.0000,-903.0000) .. controls
    (1500.0000,-895.6667) and (1493.0000,-892.0000) .. (1487.0000,-892.0000) ..
    controls (1481.0000,-892.0000) and (1474.0000,-895.6667) ..
    (1466.0000,-903.0000) -- (1466.0000,-924.0000) .. controls
    (1473.3333,-931.3333) and (1480.3333,-935.0000) .. (1487.0000,-935.0000) ..
    controls (1493.0000,-935.0000) and (1500.0000,-931.3333) ..
    (1508.0000,-924.0000) -- (1508.0000,-903.0000) -- cycle(1554.0000,-856.0000)
    .. controls (1546.6667,-849.3333) and (1539.6667,-846.0000) ..
    (1533.0000,-846.0000) .. controls (1527.0000,-846.0000) and
    (1520.0000,-849.6667) .. (1512.0000,-857.0000) -- (1512.0000,-878.0000) ..
    controls (1519.3333,-885.3333) and (1526.3333,-889.0000) ..
    (1533.0000,-889.0000) .. controls (1539.0000,-889.0000) and
    (1546.0000,-885.3333) .. (1554.0000,-878.0000) -- (1554.0000,-856.0000) --
    cycle(1600.0000,-810.0000) .. controls (1592.6667,-803.3333) and
    (1585.6667,-800.0000) .. (1579.0000,-800.0000) .. controls
    (1573.0000,-800.0000) and (1566.0000,-803.6667) .. (1558.0000,-811.0000) --
    (1558.0000,-832.0000) .. controls (1565.3333,-839.3333) and
    (1572.3333,-843.0000) .. (1579.0000,-843.0000) .. controls
    (1585.0000,-843.0000) and (1592.0000,-839.3333) .. (1600.0000,-832.0000) --
    (1600.0000,-810.0000) -- cycle(1646.0000,-764.0000) .. controls
    (1638.6667,-757.3333) and (1631.6667,-754.0000) .. (1625.0000,-754.0000) ..
    controls (1619.0000,-754.0000) and (1612.0000,-757.6667) ..
    (1604.0000,-765.0000) -- (1604.0000,-786.0000) .. controls
    (1611.3333,-793.3333) and (1618.3333,-797.0000) .. (1625.0000,-797.0000) ..
    controls (1631.0000,-797.0000) and (1638.0000,-793.3333) ..
    (1646.0000,-786.0000) -- (1646.0000,-764.0000) -- cycle(1692.0000,-715.0000)
    .. controls (1687.3333,-710.3333) and (1681.0000,-708.0000) ..
    (1673.0000,-708.0000) .. controls (1665.6667,-708.0000) and
    (1658.0000,-711.6667) .. (1650.0000,-719.0000) -- (1650.0000,-740.0000) ..
    controls (1657.3333,-747.3333) and (1664.3333,-751.0000) ..
    (1671.0000,-751.0000) .. controls (1677.0000,-751.0000) and
    (1684.0000,-747.3333) .. (1692.0000,-740.0000) -- (1692.0000,-715.0000) --
    cycle(1229.0000,-1179.0000) .. controls (1221.0000,-1171.6667) and
    (1214.3333,-1168.0000) .. (1209.0000,-1168.0000) .. controls
    (1203.6667,-1168.0000) and (1196.0000,-1172.6667) .. (1186.0000,-1182.0000) --
    (1186.0000,-1200.0000) .. controls (1195.3333,-1209.3333) and
    (1203.0000,-1214.0000) .. (1209.0000,-1214.0000) .. controls
    (1215.0000,-1214.0000) and (1221.6667,-1210.6667) .. (1229.0000,-1204.0000) --
    (1229.0000,-1179.0000) -- cycle(1278.0000,-1136.0000) .. controls
    (1268.6667,-1126.6667) and (1261.0000,-1122.0000) .. (1255.0000,-1122.0000) ..
    controls (1249.6667,-1122.0000) and (1242.0000,-1126.6667) ..
    (1232.0000,-1136.0000) -- (1232.0000,-1154.0000) .. controls
    (1239.3333,-1161.3333) and (1247.0000,-1165.0000) .. (1255.0000,-1165.0000) ..
    controls (1262.3333,-1165.0000) and (1270.0000,-1161.3333) ..
    (1278.0000,-1154.0000) -- (1278.0000,-1136.0000) --
    cycle(1324.0000,-1090.0000) .. controls (1314.6667,-1080.6667) and
    (1307.0000,-1076.0000) .. (1301.0000,-1076.0000) .. controls
    (1295.6667,-1076.0000) and (1288.0000,-1080.6667) .. (1278.0000,-1090.0000) --
    (1278.0000,-1108.0000) .. controls (1285.3333,-1115.3333) and
    (1293.0000,-1119.0000) .. (1301.0000,-1119.0000) .. controls
    (1308.3333,-1119.0000) and (1316.0000,-1115.3333) .. (1324.0000,-1108.0000) --
    (1324.0000,-1090.0000) -- cycle(1370.0000,-1053.0000) .. controls
    (1370.0000,-1037.6667) and (1363.0000,-1030.0000) .. (1349.0000,-1030.0000) ..
    controls (1342.3333,-1030.0000) and (1334.0000,-1034.6667) ..
    (1324.0000,-1044.0000) -- (1324.0000,-1062.0000) .. controls
    (1331.3333,-1069.3333) and (1339.0000,-1073.0000) .. (1347.0000,-1073.0000) ..
    controls (1362.3333,-1073.0000) and (1370.0000,-1066.3333) ..
    (1370.0000,-1053.0000) -- cycle(1416.0000,-903.0000) .. controls
    (1408.6667,-895.6667) and (1401.0000,-892.0000) .. (1393.0000,-892.0000) ..
    controls (1385.0000,-892.0000) and (1378.6667,-894.3333) ..
    (1374.0000,-899.0000) -- (1374.0000,-928.0000) .. controls
    (1378.6667,-932.6667) and (1385.0000,-935.0000) .. (1393.0000,-935.0000) ..
    controls (1400.3333,-935.0000) and (1408.0000,-931.3333) ..
    (1416.0000,-924.0000) -- (1416.0000,-903.0000) -- cycle(1462.0000,-856.0000)
    .. controls (1454.6667,-849.3333) and (1448.0000,-846.0000) ..
    (1442.0000,-846.0000) -- (1436.0000,-846.0000) .. controls
    (1430.0000,-846.0000) and (1424.6667,-848.3333) .. (1420.0000,-853.0000) --
    (1420.0000,-878.0000) .. controls (1428.0000,-885.3333) and
    (1435.0000,-889.0000) .. (1441.0000,-889.0000) .. controls
    (1447.0000,-889.0000) and (1454.0000,-885.3333) .. (1462.0000,-878.0000) --
    (1462.0000,-856.0000) -- cycle(1508.0000,-810.0000) .. controls
    (1500.6667,-803.3333) and (1494.0000,-800.0000) .. (1488.0000,-800.0000) --
    (1482.0000,-800.0000) .. controls (1476.0000,-800.0000) and
    (1470.6667,-802.3333) .. (1466.0000,-807.0000) -- (1466.0000,-832.0000) ..
    controls (1474.0000,-839.3333) and (1481.0000,-843.0000) ..
    (1487.0000,-843.0000) .. controls (1493.0000,-843.0000) and
    (1500.0000,-839.3333) .. (1508.0000,-832.0000) -- (1508.0000,-810.0000) --
    cycle(1554.0000,-764.0000) .. controls (1546.6667,-757.3333) and
    (1540.0000,-754.0000) .. (1534.0000,-754.0000) -- (1528.0000,-754.0000) ..
    controls (1522.0000,-754.0000) and (1516.6667,-756.3333) ..
    (1512.0000,-761.0000) -- (1512.0000,-786.0000) .. controls
    (1520.0000,-793.3333) and (1527.0000,-797.0000) .. (1533.0000,-797.0000) ..
    controls (1539.0000,-797.0000) and (1546.0000,-793.3333) ..
    (1554.0000,-786.0000) -- (1554.0000,-764.0000) -- cycle(1600.0000,-718.0000)
    .. controls (1592.6667,-711.3333) and (1586.0000,-708.0000) ..
    (1580.0000,-708.0000) -- (1574.0000,-708.0000) .. controls
    (1568.0000,-708.0000) and (1562.6667,-710.3333) .. (1558.0000,-715.0000) --
    (1558.0000,-740.0000) .. controls (1566.0000,-747.3333) and
    (1573.0000,-751.0000) .. (1579.0000,-751.0000) .. controls
    (1585.0000,-751.0000) and (1592.0000,-747.3333) .. (1600.0000,-740.0000) --
    (1600.0000,-718.0000) -- cycle(1646.0000,-669.0000) .. controls
    (1638.6667,-662.3333) and (1631.6667,-659.0000) .. (1625.0000,-659.0000) ..
    controls (1618.3333,-659.0000) and (1611.3333,-662.3333) ..
    (1604.0000,-669.0000) -- (1604.0000,-694.0000) .. controls
    (1611.3333,-701.3333) and (1619.0000,-705.0000) .. (1627.0000,-705.0000) ..
    controls (1632.3333,-705.0000) and (1638.6667,-701.3333) ..
    (1646.0000,-694.0000) -- (1646.0000,-669.0000) -- cycle(1278.0000,-1044.0000)
    .. controls (1268.0000,-1034.6667) and (1260.0000,-1030.0000) ..
    (1254.0000,-1030.0000) .. controls (1239.3333,-1030.0000) and
    (1232.0000,-1037.6667) .. (1232.0000,-1053.0000) .. controls
    (1232.0000,-1066.3333) and (1239.6667,-1073.0000) .. (1255.0000,-1073.0000) ..
    controls (1262.3333,-1073.0000) and (1270.0000,-1069.3333) ..
    (1278.0000,-1062.0000) -- (1278.0000,-1044.0000) --
    cycle(1324.0000,-1007.0000) .. controls (1324.0000,-991.6667) and
    (1316.3333,-984.0000) .. (1301.0000,-984.0000) .. controls
    (1285.6667,-984.0000) and (1278.0000,-991.6667) .. (1278.0000,-1007.0000) ..
    controls (1278.0000,-1020.3333) and (1285.6667,-1027.0000) ..
    (1301.0000,-1027.0000) .. controls (1316.3333,-1027.0000) and
    (1324.0000,-1020.3333) .. (1324.0000,-1007.0000) -- cycle(1370.0000,-961.0000)
    .. controls (1370.0000,-945.6667) and (1362.3333,-938.0000) ..
    (1347.0000,-938.0000) .. controls (1331.6667,-938.0000) and
    (1324.0000,-945.0000) .. (1324.0000,-959.0000) .. controls
    (1324.0000,-973.6667) and (1331.6667,-981.0000) .. (1347.0000,-981.0000) ..
    controls (1362.3333,-981.0000) and (1370.0000,-974.3333) ..
    (1370.0000,-961.0000) -- cycle(1183.0000,-1133.0000) .. controls
    (1175.0000,-1125.6667) and (1168.3333,-1122.0000) .. (1163.0000,-1122.0000) ..
    controls (1155.6667,-1122.0000) and (1148.0000,-1125.6667) ..
    (1140.0000,-1133.0000) -- (1140.0000,-1154.0000) .. controls
    (1147.3333,-1161.3333) and (1155.0000,-1165.0000) .. (1163.0000,-1165.0000) ..
    controls (1171.6667,-1165.0000) and (1178.3333,-1162.6667) ..
    (1183.0000,-1158.0000) -- (1183.0000,-1133.0000) --
    cycle(1229.0000,-1087.0000) .. controls (1221.0000,-1079.6667) and
    (1214.0000,-1076.0000) .. (1208.0000,-1076.0000) .. controls
    (1201.3333,-1076.0000) and (1194.0000,-1079.6667) .. (1186.0000,-1087.0000) --
    (1186.0000,-1108.0000) .. controls (1193.3333,-1115.3333) and
    (1201.0000,-1119.0000) .. (1209.0000,-1119.0000) .. controls
    (1217.6667,-1119.0000) and (1224.3333,-1116.6667) .. (1229.0000,-1112.0000) --
    (1229.0000,-1087.0000) -- cycle(1416.0000,-810.0000) .. controls
    (1408.6667,-803.3333) and (1402.0000,-800.0000) .. (1396.0000,-800.0000) --
    (1390.0000,-800.0000) .. controls (1384.0000,-800.0000) and
    (1378.6667,-802.3333) .. (1374.0000,-807.0000) -- (1374.0000,-832.0000) ..
    controls (1382.0000,-839.3333) and (1389.0000,-843.0000) ..
    (1395.0000,-843.0000) .. controls (1401.0000,-843.0000) and
    (1408.0000,-839.3333) .. (1416.0000,-832.0000) -- (1416.0000,-810.0000) --
    cycle(1462.0000,-764.0000) .. controls (1454.6667,-757.3333) and
    (1448.0000,-754.0000) .. (1442.0000,-754.0000) -- (1436.0000,-754.0000) ..
    controls (1430.0000,-754.0000) and (1424.6667,-756.3333) ..
    (1420.0000,-761.0000) -- (1420.0000,-786.0000) .. controls
    (1428.0000,-793.3333) and (1435.0000,-797.0000) .. (1441.0000,-797.0000) ..
    controls (1447.0000,-797.0000) and (1454.0000,-793.3333) ..
    (1462.0000,-786.0000) -- (1462.0000,-764.0000) -- cycle(1508.0000,-718.0000)
    .. controls (1500.6667,-711.3333) and (1494.0000,-708.0000) ..
    (1488.0000,-708.0000) -- (1482.0000,-708.0000) .. controls
    (1476.0000,-708.0000) and (1470.6667,-710.3333) .. (1466.0000,-715.0000) --
    (1466.0000,-740.0000) .. controls (1474.0000,-747.3333) and
    (1481.0000,-751.0000) .. (1487.0000,-751.0000) .. controls
    (1493.0000,-751.0000) and (1500.0000,-747.3333) .. (1508.0000,-740.0000) --
    (1508.0000,-718.0000) -- cycle(1554.0000,-672.0000) .. controls
    (1544.6667,-663.3333) and (1537.6667,-659.0000) .. (1533.0000,-659.0000) ..
    controls (1526.3333,-659.0000) and (1519.3333,-662.3333) ..
    (1512.0000,-669.0000) -- (1512.0000,-694.0000) .. controls
    (1519.3333,-701.3333) and (1525.6667,-705.0000) .. (1531.0000,-705.0000) ..
    controls (1538.3333,-705.0000) and (1546.0000,-701.3333) ..
    (1554.0000,-694.0000) -- (1554.0000,-672.0000) -- cycle(1600.0000,-623.0000)
    .. controls (1592.6667,-616.3333) and (1585.6667,-613.0000) ..
    (1579.0000,-613.0000) .. controls (1572.3333,-613.0000) and
    (1565.3333,-616.3333) .. (1558.0000,-623.0000) -- (1558.0000,-648.0000) ..
    controls (1565.3333,-655.3333) and (1572.3333,-659.0000) ..
    (1579.0000,-659.0000) .. controls (1585.0000,-659.0000) and
    (1592.0000,-655.3333) .. (1600.0000,-648.0000) -- (1600.0000,-623.0000) --
    cycle(1278.0000,-959.0000) .. controls (1278.0000,-945.0000) and
    (1270.3333,-938.0000) .. (1255.0000,-938.0000) .. controls
    (1239.6667,-938.0000) and (1232.0000,-945.6667) .. (1232.0000,-961.0000) ..
    controls (1232.0000,-974.3333) and (1239.6667,-981.0000) ..
    (1255.0000,-981.0000) .. controls (1270.3333,-981.0000) and
    (1278.0000,-973.6667) .. (1278.0000,-959.0000) -- cycle(1324.0000,-913.0000)
    .. controls (1324.0000,-899.0000) and (1316.3333,-892.0000) ..
    (1301.0000,-892.0000) .. controls (1285.6667,-892.0000) and
    (1278.0000,-899.0000) .. (1278.0000,-913.0000) .. controls
    (1278.0000,-927.6667) and (1285.6667,-935.0000) .. (1301.0000,-935.0000) ..
    controls (1316.3333,-935.0000) and (1324.0000,-927.6667) ..
    (1324.0000,-913.0000) -- cycle(1370.0000,-866.0000) .. controls
    (1370.0000,-852.6667) and (1362.3333,-846.0000) .. (1347.0000,-846.0000) ..
    controls (1331.6667,-846.0000) and (1324.0000,-853.0000) ..
    (1324.0000,-867.0000) .. controls (1324.0000,-881.6667) and
    (1331.6667,-889.0000) .. (1347.0000,-889.0000) .. controls
    (1362.3333,-889.0000) and (1370.0000,-881.3333) .. (1370.0000,-866.0000) --
    cycle(1137.0000,-1087.0000) .. controls (1129.0000,-1079.6667) and
    (1122.0000,-1076.0000) .. (1116.0000,-1076.0000) .. controls
    (1109.3333,-1076.0000) and (1102.0000,-1079.6667) .. (1094.0000,-1087.0000) --
    (1094.0000,-1108.0000) .. controls (1101.3333,-1115.3333) and
    (1109.0000,-1119.0000) .. (1117.0000,-1119.0000) .. controls
    (1125.6667,-1119.0000) and (1132.3333,-1116.6667) .. (1137.0000,-1112.0000) --
    (1137.0000,-1087.0000) -- cycle(1183.0000,-1041.0000) .. controls
    (1175.0000,-1033.6667) and (1168.0000,-1030.0000) .. (1162.0000,-1030.0000) ..
    controls (1155.3333,-1030.0000) and (1148.0000,-1033.6667) ..
    (1140.0000,-1041.0000) -- (1140.0000,-1062.0000) .. controls
    (1147.3333,-1069.3333) and (1155.0000,-1073.0000) .. (1163.0000,-1073.0000) ..
    controls (1171.6667,-1073.0000) and (1178.3333,-1070.6667) ..
    (1183.0000,-1066.0000) -- (1183.0000,-1041.0000) -- cycle(1229.0000,-995.0000)
    .. controls (1221.0000,-987.6667) and (1214.0000,-984.0000) ..
    (1208.0000,-984.0000) .. controls (1201.3333,-984.0000) and
    (1194.0000,-987.6667) .. (1186.0000,-995.0000) -- (1186.0000,-1016.0000) ..
    controls (1193.3333,-1023.3333) and (1201.0000,-1027.0000) ..
    (1209.0000,-1027.0000) .. controls (1217.6667,-1027.0000) and
    (1224.3333,-1024.6667) .. (1229.0000,-1020.0000) -- (1229.0000,-995.0000) --
    cycle(1416.0000,-718.0000) .. controls (1408.6667,-711.3333) and
    (1402.0000,-708.0000) .. (1396.0000,-708.0000) -- (1390.0000,-708.0000) ..
    controls (1384.0000,-708.0000) and (1378.6667,-710.3333) ..
    (1374.0000,-715.0000) -- (1374.0000,-740.0000) .. controls
    (1382.0000,-747.3333) and (1389.0000,-751.0000) .. (1395.0000,-751.0000) ..
    controls (1401.0000,-751.0000) and (1408.0000,-747.3333) ..
    (1416.0000,-740.0000) -- (1416.0000,-718.0000) -- cycle(1462.0000,-672.0000)
    .. controls (1452.6667,-663.3333) and (1445.0000,-659.0000) ..
    (1439.0000,-659.0000) .. controls (1433.0000,-659.0000) and
    (1426.6667,-662.3333) .. (1420.0000,-669.0000) -- (1420.0000,-694.0000) ..
    controls (1427.3333,-701.3333) and (1433.6667,-705.0000) ..
    (1439.0000,-705.0000) .. controls (1446.3333,-705.0000) and
    (1454.0000,-701.3333) .. (1462.0000,-694.0000) -- (1462.0000,-672.0000) --
    cycle(1508.0000,-626.0000) .. controls (1498.6667,-617.3333) and
    (1491.0000,-613.0000) .. (1485.0000,-613.0000) .. controls
    (1479.0000,-613.0000) and (1472.6667,-616.3333) .. (1466.0000,-623.0000) --
    (1466.0000,-648.0000) .. controls (1473.3333,-655.3333) and
    (1479.6667,-659.0000) .. (1485.0000,-659.0000) .. controls
    (1492.3333,-659.0000) and (1500.0000,-655.3333) .. (1508.0000,-648.0000) --
    (1508.0000,-626.0000) -- cycle(1278.0000,-867.0000) .. controls
    (1278.0000,-853.0000) and (1270.3333,-846.0000) .. (1255.0000,-846.0000) ..
    controls (1239.6667,-846.0000) and (1232.0000,-852.6667) ..
    (1232.0000,-866.0000) .. controls (1232.0000,-881.3333) and
    (1239.6667,-889.0000) .. (1255.0000,-889.0000) .. controls
    (1270.3333,-889.0000) and (1278.0000,-881.6667) .. (1278.0000,-867.0000) --
    cycle(1324.0000,-820.0000) .. controls (1324.0000,-806.6667) and
    (1316.3333,-800.0000) .. (1301.0000,-800.0000) .. controls
    (1285.6667,-800.0000) and (1278.0000,-806.6667) .. (1278.0000,-820.0000) ..
    controls (1278.0000,-835.3333) and (1285.6667,-843.0000) ..
    (1301.0000,-843.0000) .. controls (1316.3333,-843.0000) and
    (1324.0000,-835.3333) .. (1324.0000,-820.0000) -- cycle(1370.0000,-774.0000)
    .. controls (1370.0000,-760.6667) and (1362.3333,-754.0000) ..
    (1347.0000,-754.0000) .. controls (1339.6667,-754.0000) and
    (1332.0000,-757.6667) .. (1324.0000,-765.0000) -- (1324.0000,-783.0000) ..
    controls (1334.0000,-792.3333) and (1342.3333,-797.0000) ..
    (1349.0000,-797.0000) .. controls (1363.0000,-797.0000) and
    (1370.0000,-789.3333) .. (1370.0000,-774.0000) -- cycle(1554.0000,-574.0000)
    .. controls (1546.6667,-567.3333) and (1539.6667,-564.0000) ..
    (1533.0000,-564.0000) .. controls (1519.0000,-564.0000) and
    (1512.0000,-571.6667) .. (1512.0000,-587.0000) .. controls
    (1512.0000,-604.3333) and (1519.0000,-613.0000) .. (1533.0000,-613.0000) ..
    controls (1537.6667,-613.0000) and (1544.6667,-608.3333) ..
    (1554.0000,-599.0000) -- (1554.0000,-574.0000) -- cycle(1091.0000,-1041.0000)
    .. controls (1083.0000,-1033.6667) and (1076.0000,-1030.0000) ..
    (1070.0000,-1030.0000) .. controls (1063.3333,-1030.0000) and
    (1056.0000,-1033.6667) .. (1048.0000,-1041.0000) -- (1048.0000,-1062.0000) ..
    controls (1055.3333,-1069.3333) and (1063.0000,-1073.0000) ..
    (1071.0000,-1073.0000) .. controls (1079.6667,-1073.0000) and
    (1086.3333,-1070.6667) .. (1091.0000,-1066.0000) -- (1091.0000,-1041.0000) --
    cycle(1137.0000,-995.0000) .. controls (1129.0000,-987.6667) and
    (1122.0000,-984.0000) .. (1116.0000,-984.0000) .. controls
    (1109.3333,-984.0000) and (1102.0000,-987.6667) .. (1094.0000,-995.0000) --
    (1094.0000,-1016.0000) .. controls (1101.3333,-1023.3333) and
    (1109.0000,-1027.0000) .. (1117.0000,-1027.0000) .. controls
    (1125.6667,-1027.0000) and (1132.3333,-1024.6667) .. (1137.0000,-1020.0000) --
    (1137.0000,-995.0000) -- cycle(1183.0000,-949.0000) .. controls
    (1175.0000,-941.6667) and (1168.0000,-938.0000) .. (1162.0000,-938.0000) ..
    controls (1155.3333,-938.0000) and (1148.0000,-941.6667) ..
    (1140.0000,-949.0000) -- (1140.0000,-970.0000) .. controls
    (1147.3333,-977.3333) and (1155.0000,-981.0000) .. (1163.0000,-981.0000) ..
    controls (1173.0000,-981.0000) and (1179.6667,-978.6667) ..
    (1183.0000,-974.0000) -- (1183.0000,-949.0000) -- cycle(1229.0000,-899.0000)
    .. controls (1224.3333,-894.3333) and (1217.6667,-892.0000) ..
    (1209.0000,-892.0000) .. controls (1201.6667,-892.0000) and
    (1194.0000,-895.6667) .. (1186.0000,-903.0000) -- (1186.0000,-924.0000) ..
    controls (1193.3333,-931.3333) and (1201.0000,-935.0000) ..
    (1209.0000,-935.0000) .. controls (1217.6667,-935.0000) and
    (1224.3333,-932.6667) .. (1229.0000,-928.0000) -- (1229.0000,-899.0000) --
    cycle(1416.0000,-626.0000) .. controls (1406.6667,-617.3333) and
    (1399.0000,-613.0000) .. (1393.0000,-613.0000) .. controls
    (1387.0000,-613.0000) and (1380.6667,-616.3333) .. (1374.0000,-623.0000) --
    (1374.0000,-648.0000) .. controls (1381.3333,-655.3333) and
    (1387.6667,-659.0000) .. (1393.0000,-659.0000) .. controls
    (1398.3333,-659.0000) and (1406.0000,-654.3333) .. (1416.0000,-645.0000) --
    (1416.0000,-626.0000) -- cycle(1278.0000,-765.0000) .. controls
    (1270.6667,-757.6667) and (1263.0000,-754.0000) .. (1255.0000,-754.0000) ..
    controls (1239.6667,-754.0000) and (1232.0000,-760.6667) ..
    (1232.0000,-774.0000) .. controls (1232.0000,-789.3333) and
    (1239.3333,-797.0000) .. (1254.0000,-797.0000) .. controls
    (1260.0000,-797.0000) and (1268.0000,-792.3333) .. (1278.0000,-783.0000) --
    (1278.0000,-765.0000) -- cycle(1324.0000,-718.0000) .. controls
    (1316.6667,-711.3333) and (1309.0000,-708.0000) .. (1301.0000,-708.0000) ..
    controls (1293.6667,-708.0000) and (1286.0000,-711.6667) ..
    (1278.0000,-719.0000) -- (1278.0000,-737.0000) .. controls
    (1287.3333,-746.3333) and (1295.0000,-751.0000) .. (1301.0000,-751.0000) ..
    controls (1306.3333,-751.0000) and (1314.0000,-746.3333) ..
    (1324.0000,-737.0000) -- (1324.0000,-718.0000) -- cycle(1462.0000,-577.0000)
    .. controls (1452.6667,-568.3333) and (1445.0000,-564.0000) ..
    (1439.0000,-564.0000) .. controls (1426.3333,-564.0000) and
    (1420.0000,-571.0000) .. (1420.0000,-585.0000) .. controls
    (1420.0000,-603.6667) and (1426.3333,-613.0000) .. (1439.0000,-613.0000) ..
    controls (1444.3333,-613.0000) and (1452.0000,-608.3333) ..
    (1462.0000,-599.0000) -- (1462.0000,-577.0000) -- cycle(1045.0000,-995.0000)
    .. controls (1037.0000,-987.6667) and (1030.0000,-984.0000) ..
    (1024.0000,-984.0000) .. controls (1017.3333,-984.0000) and
    (1010.0000,-987.6667) .. (1002.0000,-995.0000) -- (1002.0000,-1016.0000) ..
    controls (1009.3333,-1023.3333) and (1016.6667,-1027.0000) ..
    (1024.0000,-1027.0000) .. controls (1030.0000,-1027.0000) and
    (1037.0000,-1023.3333) .. (1045.0000,-1016.0000) -- (1045.0000,-995.0000) --
    cycle(1091.0000,-949.0000) .. controls (1083.0000,-941.6667) and
    (1076.0000,-938.0000) .. (1070.0000,-938.0000) .. controls
    (1063.3333,-938.0000) and (1056.0000,-941.6667) .. (1048.0000,-949.0000) --
    (1048.0000,-970.0000) .. controls (1055.3333,-977.3333) and
    (1062.6667,-981.0000) .. (1070.0000,-981.0000) .. controls
    (1076.0000,-981.0000) and (1083.0000,-977.3333) .. (1091.0000,-970.0000) --
    (1091.0000,-949.0000) -- cycle(1137.0000,-903.0000) .. controls
    (1129.0000,-895.6667) and (1122.0000,-892.0000) .. (1116.0000,-892.0000) ..
    controls (1109.3333,-892.0000) and (1102.0000,-895.6667) ..
    (1094.0000,-903.0000) -- (1094.0000,-924.0000) .. controls
    (1101.3333,-931.3333) and (1108.6667,-935.0000) .. (1116.0000,-935.0000) ..
    controls (1122.0000,-935.0000) and (1129.0000,-931.3333) ..
    (1137.0000,-924.0000) -- (1137.0000,-903.0000) -- cycle(1183.0000,-853.0000)
    .. controls (1178.3333,-848.3333) and (1171.6667,-846.0000) ..
    (1163.0000,-846.0000) .. controls (1155.6667,-846.0000) and
    (1148.0000,-849.6667) .. (1140.0000,-857.0000) -- (1140.0000,-878.0000) ..
    controls (1147.3333,-885.3333) and (1154.6667,-889.0000) ..
    (1162.0000,-889.0000) .. controls (1168.0000,-889.0000) and
    (1175.0000,-885.3333) .. (1183.0000,-878.0000) -- (1183.0000,-853.0000) --
    cycle(1229.0000,-807.0000) .. controls (1224.3333,-802.3333) and
    (1217.6667,-800.0000) .. (1209.0000,-800.0000) .. controls
    (1201.6667,-800.0000) and (1194.0000,-803.6667) .. (1186.0000,-811.0000) --
    (1186.0000,-832.0000) .. controls (1193.3333,-839.3333) and
    (1200.6667,-843.0000) .. (1208.0000,-843.0000) .. controls
    (1214.0000,-843.0000) and (1221.0000,-839.3333) .. (1229.0000,-832.0000) --
    (1229.0000,-807.0000) -- cycle(1370.0000,-672.0000) .. controls
    (1360.6667,-663.3333) and (1353.0000,-659.0000) .. (1347.0000,-659.0000) ..
    controls (1341.6667,-659.0000) and (1334.0000,-663.6667) ..
    (1324.0000,-673.0000) -- (1324.0000,-691.0000) .. controls
    (1333.3333,-700.3333) and (1341.0000,-705.0000) .. (1347.0000,-705.0000) ..
    controls (1352.3333,-705.0000) and (1360.0000,-700.3333) ..
    (1370.0000,-691.0000) -- (1370.0000,-672.0000) -- cycle(1508.0000,-528.0000)
    .. controls (1501.3333,-521.3333) and (1493.6667,-518.0000) ..
    (1485.0000,-518.0000) .. controls (1479.0000,-518.0000) and
    (1472.6667,-521.3333) .. (1466.0000,-528.0000) -- (1466.0000,-553.0000) ..
    controls (1473.3333,-560.3333) and (1479.6667,-564.0000) ..
    (1485.0000,-564.0000) .. controls (1490.3333,-564.0000) and
    (1498.0000,-559.3333) .. (1508.0000,-550.0000) -- (1508.0000,-528.0000) --
    cycle(1045.0000,-903.0000) .. controls (1037.0000,-895.6667) and
    (1030.0000,-892.0000) .. (1024.0000,-892.0000) .. controls
    (1017.3333,-892.0000) and (1010.0000,-895.6667) .. (1002.0000,-903.0000) --
    (1002.0000,-924.0000) .. controls (1009.3333,-931.3333) and
    (1016.6667,-935.0000) .. (1024.0000,-935.0000) .. controls
    (1030.0000,-935.0000) and (1037.0000,-931.3333) .. (1045.0000,-924.0000) --
    (1045.0000,-903.0000) -- cycle(1091.0000,-856.0000) .. controls
    (1083.6667,-849.3333) and (1076.6667,-846.0000) .. (1070.0000,-846.0000) ..
    controls (1063.3333,-846.0000) and (1056.0000,-849.6667) ..
    (1048.0000,-857.0000) -- (1048.0000,-878.0000) .. controls
    (1055.3333,-885.3333) and (1062.6667,-889.0000) .. (1070.0000,-889.0000) ..
    controls (1076.0000,-889.0000) and (1083.0000,-885.3333) ..
    (1091.0000,-878.0000) -- (1091.0000,-856.0000) -- cycle(1137.0000,-807.0000)
    .. controls (1132.3333,-802.3333) and (1125.6667,-800.0000) ..
    (1117.0000,-800.0000) .. controls (1109.6667,-800.0000) and
    (1102.0000,-803.6667) .. (1094.0000,-811.0000) -- (1094.0000,-832.0000) ..
    controls (1101.3333,-839.3333) and (1108.6667,-843.0000) ..
    (1116.0000,-843.0000) .. controls (1122.0000,-843.0000) and
    (1129.0000,-839.3333) .. (1137.0000,-832.0000) -- (1137.0000,-807.0000) --
    cycle(1183.0000,-761.0000) .. controls (1178.3333,-756.3333) and
    (1171.6667,-754.0000) .. (1163.0000,-754.0000) .. controls
    (1155.6667,-754.0000) and (1148.0000,-757.6667) .. (1140.0000,-765.0000) --
    (1140.0000,-786.0000) .. controls (1147.3333,-793.3333) and
    (1154.6667,-797.0000) .. (1162.0000,-797.0000) .. controls
    (1168.0000,-797.0000) and (1175.0000,-793.3333) .. (1183.0000,-786.0000) --
    (1183.0000,-761.0000) -- cycle(1229.0000,-715.0000) .. controls
    (1224.3333,-710.3333) and (1217.6667,-708.0000) .. (1209.0000,-708.0000) ..
    controls (1201.6667,-708.0000) and (1194.0000,-711.6667) ..
    (1186.0000,-719.0000) -- (1186.0000,-740.0000) .. controls
    (1193.3333,-747.3333) and (1200.6667,-751.0000) .. (1208.0000,-751.0000) ..
    controls (1214.0000,-751.0000) and (1221.0000,-747.3333) ..
    (1229.0000,-740.0000) -- (1229.0000,-715.0000) -- cycle(1278.0000,-672.0000)
    .. controls (1268.6667,-663.3333) and (1261.0000,-659.0000) ..
    (1255.0000,-659.0000) .. controls (1249.6667,-659.0000) and
    (1242.0000,-663.6667) .. (1232.0000,-673.0000) -- (1232.0000,-691.0000) ..
    controls (1241.3333,-700.3333) and (1249.0000,-705.0000) ..
    (1255.0000,-705.0000) .. controls (1260.3333,-705.0000) and
    (1268.0000,-700.3333) .. (1278.0000,-691.0000) -- (1278.0000,-672.0000) --
    cycle(1324.0000,-626.0000) .. controls (1314.6667,-617.3333) and
    (1307.0000,-613.0000) .. (1301.0000,-613.0000) .. controls
    (1295.6667,-613.0000) and (1288.0000,-617.6667) .. (1278.0000,-627.0000) --
    (1278.0000,-645.0000) .. controls (1287.3333,-654.3333) and
    (1295.0000,-659.0000) .. (1301.0000,-659.0000) .. controls
    (1306.3333,-659.0000) and (1314.0000,-654.3333) .. (1324.0000,-645.0000) --
    (1324.0000,-626.0000) -- cycle(1416.0000,-531.0000) .. controls
    (1406.6667,-522.3333) and (1399.0000,-518.0000) .. (1393.0000,-518.0000) ..
    controls (1387.0000,-518.0000) and (1380.6667,-521.3333) ..
    (1374.0000,-528.0000) -- (1374.0000,-553.0000) .. controls
    (1381.3333,-560.3333) and (1387.6667,-564.0000) .. (1393.0000,-564.0000) ..
    controls (1398.3333,-564.0000) and (1406.0000,-559.3333) ..
    (1416.0000,-550.0000) -- (1416.0000,-531.0000) -- cycle(674.0000,-1274.0000)
    .. controls (666.0000,-1266.6667) and (658.3333,-1263.0000) ..
    (651.0000,-1263.0000) .. controls (643.6667,-1263.0000) and
    (636.0000,-1266.6667) .. (628.0000,-1274.0000) -- (628.0000,-1292.0000) ..
    controls (637.3333,-1301.3333) and (645.0000,-1306.0000) ..
    (651.0000,-1306.0000) .. controls (656.3333,-1306.0000) and
    (664.0000,-1301.3333) .. (674.0000,-1292.0000) -- (674.0000,-1274.0000) --
    cycle(766.0000,-1182.0000) .. controls (756.0000,-1172.6667) and
    (748.3333,-1168.0000) .. (743.0000,-1168.0000) .. controls
    (737.0000,-1168.0000) and (730.3333,-1171.6667) .. (723.0000,-1179.0000) --
    (723.0000,-1204.0000) .. controls (729.6667,-1210.6667) and
    (736.3333,-1214.0000) .. (743.0000,-1214.0000) .. controls
    (748.3333,-1214.0000) and (756.0000,-1209.3333) .. (766.0000,-1200.0000) --
    (766.0000,-1182.0000) -- cycle(999.0000,-949.0000) .. controls
    (991.6667,-941.6667) and (984.0000,-938.0000) .. (976.0000,-938.0000) ..
    controls (968.6667,-938.0000) and (961.0000,-941.6667) .. (953.0000,-949.0000)
    -- (953.0000,-970.0000) .. controls (960.3333,-977.3333) and
    (968.0000,-981.0000) .. (976.0000,-981.0000) .. controls (983.3333,-981.0000)
    and (991.0000,-977.3333) .. (999.0000,-970.0000) -- (999.0000,-949.0000) --
    cycle(1370.0000,-587.0000) .. controls (1370.0000,-571.6667) and
    (1362.3333,-564.0000) .. (1347.0000,-564.0000) .. controls
    (1331.6667,-564.0000) and (1324.0000,-571.6667) .. (1324.0000,-587.0000) ..
    controls (1324.0000,-604.3333) and (1331.6667,-613.0000) ..
    (1347.0000,-613.0000) .. controls (1362.3333,-613.0000) and
    (1370.0000,-604.3333) .. (1370.0000,-587.0000) -- cycle(720.0000,-1228.0000)
    .. controls (710.0000,-1218.6667) and (702.3333,-1214.0000) ..
    (697.0000,-1214.0000) .. controls (691.6667,-1214.0000) and
    (684.0000,-1218.6667) .. (674.0000,-1228.0000) -- (674.0000,-1246.0000) ..
    controls (683.3333,-1255.3333) and (691.0000,-1260.0000) ..
    (697.0000,-1260.0000) .. controls (702.3333,-1260.0000) and
    (710.0000,-1255.3333) .. (720.0000,-1246.0000) -- (720.0000,-1228.0000) --
    cycle(812.0000,-1133.0000) .. controls (804.6667,-1125.6667) and
    (797.0000,-1122.0000) .. (789.0000,-1122.0000) .. controls
    (783.6667,-1122.0000) and (777.0000,-1125.6667) .. (769.0000,-1133.0000) --
    (769.0000,-1158.0000) .. controls (773.6667,-1162.6667) and
    (780.3333,-1165.0000) .. (789.0000,-1165.0000) .. controls
    (796.3333,-1165.0000) and (804.0000,-1161.3333) .. (812.0000,-1154.0000) --
    (812.0000,-1133.0000) -- cycle(858.0000,-1087.0000) .. controls
    (850.0000,-1079.6667) and (842.6667,-1076.0000) .. (836.0000,-1076.0000) ..
    controls (830.0000,-1076.0000) and (823.0000,-1079.6667) ..
    (815.0000,-1087.0000) -- (815.0000,-1112.0000) .. controls
    (819.6667,-1116.6667) and (826.3333,-1119.0000) .. (835.0000,-1119.0000) ..
    controls (842.3333,-1119.0000) and (850.0000,-1115.3333) ..
    (858.0000,-1108.0000) -- (858.0000,-1087.0000) -- cycle(904.0000,-1041.0000)
    .. controls (896.0000,-1033.6667) and (888.6667,-1030.0000) ..
    (882.0000,-1030.0000) .. controls (876.0000,-1030.0000) and
    (869.0000,-1033.6667) .. (861.0000,-1041.0000) -- (861.0000,-1066.0000) ..
    controls (865.6667,-1070.6667) and (872.3333,-1073.0000) ..
    (881.0000,-1073.0000) .. controls (888.3333,-1073.0000) and
    (896.0000,-1069.3333) .. (904.0000,-1062.0000) -- (904.0000,-1041.0000) --
    cycle(950.0000,-995.0000) .. controls (942.0000,-987.6667) and
    (934.6667,-984.0000) .. (928.0000,-984.0000) .. controls (922.0000,-984.0000)
    and (915.0000,-987.6667) .. (907.0000,-995.0000) -- (907.0000,-1016.0000) ..
    controls (914.3333,-1023.3333) and (921.3333,-1027.0000) ..
    (928.0000,-1027.0000) .. controls (934.6667,-1027.0000) and
    (942.0000,-1023.3333) .. (950.0000,-1016.0000) -- (950.0000,-995.0000) --
    cycle(1462.0000,-482.0000) .. controls (1455.3333,-475.3333) and
    (1447.6667,-472.0000) .. (1439.0000,-472.0000) .. controls
    (1433.0000,-472.0000) and (1426.6667,-475.3333) .. (1420.0000,-482.0000) --
    (1420.0000,-507.0000) .. controls (1424.6667,-511.6667) and
    (1431.0000,-514.0000) .. (1439.0000,-514.0000) .. controls
    (1447.0000,-514.0000) and (1454.6667,-510.6667) .. (1462.0000,-504.0000) --
    (1462.0000,-482.0000) -- cycle(1045.0000,-810.0000) .. controls
    (1037.6667,-803.3333) and (1030.6667,-800.0000) .. (1024.0000,-800.0000) ..
    controls (1017.3333,-800.0000) and (1010.0000,-803.6667) ..
    (1002.0000,-811.0000) -- (1002.0000,-832.0000) .. controls
    (1009.3333,-839.3333) and (1016.6667,-843.0000) .. (1024.0000,-843.0000) ..
    controls (1030.0000,-843.0000) and (1037.0000,-839.3333) ..
    (1045.0000,-832.0000) -- (1045.0000,-810.0000) -- cycle(1091.0000,-761.0000)
    .. controls (1086.3333,-756.3333) and (1079.6667,-754.0000) ..
    (1071.0000,-754.0000) .. controls (1063.6667,-754.0000) and
    (1056.0000,-757.6667) .. (1048.0000,-765.0000) -- (1048.0000,-786.0000) ..
    controls (1055.3333,-793.3333) and (1062.6667,-797.0000) ..
    (1070.0000,-797.0000) .. controls (1076.0000,-797.0000) and
    (1083.0000,-793.3333) .. (1091.0000,-786.0000) -- (1091.0000,-761.0000) --
    cycle(1137.0000,-715.0000) .. controls (1132.3333,-710.3333) and
    (1125.6667,-708.0000) .. (1117.0000,-708.0000) .. controls
    (1109.6667,-708.0000) and (1102.0000,-711.6667) .. (1094.0000,-719.0000) --
    (1094.0000,-740.0000) .. controls (1101.3333,-747.3333) and
    (1108.6667,-751.0000) .. (1116.0000,-751.0000) .. controls
    (1122.0000,-751.0000) and (1129.0000,-747.3333) .. (1137.0000,-740.0000) --
    (1137.0000,-715.0000) -- cycle(999.0000,-857.0000) .. controls
    (991.6667,-849.6667) and (984.0000,-846.0000) .. (976.0000,-846.0000) ..
    controls (968.6667,-846.0000) and (961.0000,-849.6667) .. (953.0000,-857.0000)
    -- (953.0000,-878.0000) .. controls (960.3333,-885.3333) and
    (968.0000,-889.0000) .. (976.0000,-889.0000) .. controls (983.3333,-889.0000)
    and (991.0000,-885.3333) .. (999.0000,-878.0000) -- (999.0000,-857.0000) --
    cycle(1183.0000,-669.0000) .. controls (1175.6667,-662.3333) and
    (1169.0000,-659.0000) .. (1163.0000,-659.0000) .. controls
    (1157.6667,-659.0000) and (1150.0000,-663.6667) .. (1140.0000,-673.0000) --
    (1140.0000,-694.0000) .. controls (1147.3333,-701.3333) and
    (1155.0000,-705.0000) .. (1163.0000,-705.0000) .. controls
    (1168.3333,-705.0000) and (1175.0000,-701.3333) .. (1183.0000,-694.0000) --
    (1183.0000,-669.0000) -- cycle(1229.0000,-623.0000) .. controls
    (1221.6667,-616.3333) and (1215.0000,-613.0000) .. (1209.0000,-613.0000) ..
    controls (1203.6667,-613.0000) and (1196.0000,-617.6667) ..
    (1186.0000,-627.0000) -- (1186.0000,-645.0000) .. controls
    (1195.3333,-654.3333) and (1203.0000,-659.0000) .. (1209.0000,-659.0000) ..
    controls (1214.3333,-659.0000) and (1221.0000,-655.3333) ..
    (1229.0000,-648.0000) -- (1229.0000,-623.0000) -- cycle(1278.0000,-587.0000)
    .. controls (1278.0000,-571.6667) and (1270.3333,-564.0000) ..
    (1255.0000,-564.0000) .. controls (1239.6667,-564.0000) and
    (1232.0000,-571.6667) .. (1232.0000,-587.0000) .. controls
    (1232.0000,-604.3333) and (1239.6667,-613.0000) .. (1255.0000,-613.0000) ..
    controls (1270.3333,-613.0000) and (1278.0000,-604.3333) ..
    (1278.0000,-587.0000) -- cycle(628.0000,-1228.0000) .. controls
    (618.0000,-1218.6667) and (610.3333,-1214.0000) .. (605.0000,-1214.0000) ..
    controls (599.6667,-1214.0000) and (592.0000,-1218.6667) ..
    (582.0000,-1228.0000) -- (582.0000,-1246.0000) .. controls
    (591.3333,-1255.3333) and (599.0000,-1260.0000) .. (605.0000,-1260.0000) ..
    controls (610.3333,-1260.0000) and (618.0000,-1255.3333) ..
    (628.0000,-1246.0000) -- (628.0000,-1228.0000) -- cycle(674.0000,-1182.0000)
    .. controls (664.0000,-1172.6667) and (656.3333,-1168.0000) ..
    (651.0000,-1168.0000) .. controls (645.6667,-1168.0000) and
    (638.0000,-1172.6667) .. (628.0000,-1182.0000) -- (628.0000,-1200.0000) ..
    controls (637.3333,-1209.3333) and (645.0000,-1214.0000) ..
    (651.0000,-1214.0000) .. controls (656.3333,-1214.0000) and
    (664.0000,-1209.3333) .. (674.0000,-1200.0000) -- (674.0000,-1182.0000) --
    cycle(766.0000,-1087.0000) .. controls (758.0000,-1079.6667) and
    (750.6667,-1076.0000) .. (744.0000,-1076.0000) .. controls
    (738.0000,-1076.0000) and (731.0000,-1079.6667) .. (723.0000,-1087.0000) --
    (723.0000,-1112.0000) .. controls (727.6667,-1116.6667) and
    (734.3333,-1119.0000) .. (743.0000,-1119.0000) .. controls
    (750.3333,-1119.0000) and (758.0000,-1115.3333) .. (766.0000,-1108.0000) --
    (766.0000,-1087.0000) -- cycle(812.0000,-1041.0000) .. controls
    (804.0000,-1033.6667) and (796.6667,-1030.0000) .. (790.0000,-1030.0000) ..
    controls (784.0000,-1030.0000) and (777.0000,-1033.6667) ..
    (769.0000,-1041.0000) -- (769.0000,-1066.0000) .. controls
    (773.6667,-1070.6667) and (780.3333,-1073.0000) .. (789.0000,-1073.0000) ..
    controls (796.3333,-1073.0000) and (804.0000,-1069.3333) ..
    (812.0000,-1062.0000) -- (812.0000,-1041.0000) -- cycle(858.0000,-995.0000) ..
    controls (850.0000,-987.6667) and (842.6667,-984.0000) .. (836.0000,-984.0000)
    .. controls (830.0000,-984.0000) and (823.0000,-987.6667) ..
    (815.0000,-995.0000) -- (815.0000,-1020.0000) .. controls
    (819.6667,-1024.6667) and (826.3333,-1027.0000) .. (835.0000,-1027.0000) ..
    controls (842.3333,-1027.0000) and (850.0000,-1023.3333) ..
    (858.0000,-1016.0000) -- (858.0000,-995.0000) -- cycle(904.0000,-949.0000) ..
    controls (896.0000,-941.6667) and (888.6667,-938.0000) .. (882.0000,-938.0000)
    .. controls (876.0000,-938.0000) and (869.0000,-941.6667) ..
    (861.0000,-949.0000) -- (861.0000,-970.0000) .. controls (868.3333,-977.3333)
    and (875.3333,-981.0000) .. (882.0000,-981.0000) .. controls
    (888.6667,-981.0000) and (896.0000,-977.3333) .. (904.0000,-970.0000) --
    (904.0000,-949.0000) -- cycle(950.0000,-903.0000) .. controls
    (942.0000,-895.6667) and (934.6667,-892.0000) .. (928.0000,-892.0000) ..
    controls (922.0000,-892.0000) and (915.0000,-895.6667) .. (907.0000,-903.0000)
    -- (907.0000,-924.0000) .. controls (914.3333,-931.3333) and
    (921.3333,-935.0000) .. (928.0000,-935.0000) .. controls (934.6667,-935.0000)
    and (942.0000,-931.3333) .. (950.0000,-924.0000) -- (950.0000,-903.0000) --
    cycle(1324.0000,-531.0000) .. controls (1314.6667,-522.3333) and
    (1307.0000,-518.0000) .. (1301.0000,-518.0000) .. controls
    (1295.0000,-518.0000) and (1287.3333,-522.3333) .. (1278.0000,-531.0000) --
    (1278.0000,-550.0000) .. controls (1287.3333,-559.3333) and
    (1295.0000,-564.0000) .. (1301.0000,-564.0000) .. controls
    (1306.3333,-564.0000) and (1314.0000,-559.3333) .. (1324.0000,-550.0000) --
    (1324.0000,-531.0000) -- cycle(1416.0000,-436.0000) .. controls
    (1408.6667,-429.3333) and (1401.6667,-426.0000) .. (1395.0000,-426.0000) ..
    controls (1388.3333,-426.0000) and (1381.3333,-429.3333) ..
    (1374.0000,-436.0000) -- (1374.0000,-461.0000) .. controls
    (1378.6667,-465.6667) and (1385.0000,-468.0000) .. (1393.0000,-468.0000) ..
    controls (1401.0000,-468.0000) and (1408.6667,-464.6667) ..
    (1416.0000,-458.0000) -- (1416.0000,-436.0000) -- cycle(578.0000,-1271.0000)
    .. controls (572.6667,-1265.6667) and (566.3333,-1263.0000) ..
    (559.0000,-1263.0000) .. controls (551.6667,-1263.0000) and
    (544.0000,-1266.6667) .. (536.0000,-1274.0000) -- (536.0000,-1292.0000) ..
    controls (545.3333,-1301.3333) and (553.0000,-1306.0000) ..
    (559.0000,-1306.0000) .. controls (564.3333,-1306.0000) and
    (570.6667,-1302.6667) .. (578.0000,-1296.0000) -- (578.0000,-1271.0000) --
    cycle(720.0000,-1136.0000) .. controls (710.6667,-1126.6667) and
    (703.0000,-1122.0000) .. (697.0000,-1122.0000) .. controls
    (691.6667,-1122.0000) and (684.0000,-1126.6667) .. (674.0000,-1136.0000) --
    (674.0000,-1154.0000) .. controls (681.3333,-1161.3333) and
    (689.0000,-1165.0000) .. (697.0000,-1165.0000) .. controls
    (704.3333,-1165.0000) and (712.0000,-1161.3333) .. (720.0000,-1154.0000) --
    (720.0000,-1136.0000) -- cycle(1370.0000,-485.0000) .. controls
    (1361.3333,-476.3333) and (1353.6667,-472.0000) .. (1347.0000,-472.0000) ..
    controls (1341.0000,-472.0000) and (1333.3333,-476.3333) ..
    (1324.0000,-485.0000) -- (1324.0000,-504.0000) .. controls
    (1330.6667,-510.6667) and (1338.3333,-514.0000) .. (1347.0000,-514.0000) ..
    controls (1355.0000,-514.0000) and (1362.6667,-510.6667) ..
    (1370.0000,-504.0000) -- (1370.0000,-485.0000) -- cycle(1045.0000,-715.0000)
    .. controls (1040.3333,-710.3333) and (1033.6667,-708.0000) ..
    (1025.0000,-708.0000) .. controls (1017.6667,-708.0000) and
    (1010.0000,-711.6667) .. (1002.0000,-719.0000) -- (1002.0000,-740.0000) ..
    controls (1009.3333,-747.3333) and (1016.6667,-751.0000) ..
    (1024.0000,-751.0000) .. controls (1030.0000,-751.0000) and
    (1037.0000,-747.3333) .. (1045.0000,-740.0000) -- (1045.0000,-715.0000) --
    cycle(999.0000,-765.0000) .. controls (991.6667,-757.6667) and
    (984.0000,-754.0000) .. (976.0000,-754.0000) .. controls (968.6667,-754.0000)
    and (961.0000,-757.6667) .. (953.0000,-765.0000) -- (953.0000,-786.0000) ..
    controls (960.3333,-793.3333) and (968.0000,-797.0000) .. (976.0000,-797.0000)
    .. controls (983.3333,-797.0000) and (991.0000,-793.3333) ..
    (999.0000,-786.0000) -- (999.0000,-765.0000) -- cycle(1091.0000,-669.0000) ..
    controls (1083.6667,-662.3333) and (1076.6667,-659.0000) ..
    (1070.0000,-659.0000) .. controls (1065.3333,-659.0000) and
    (1058.0000,-663.6667) .. (1048.0000,-673.0000) -- (1048.0000,-694.0000) ..
    controls (1055.3333,-701.3333) and (1063.0000,-705.0000) ..
    (1071.0000,-705.0000) .. controls (1076.3333,-705.0000) and
    (1083.0000,-701.3333) .. (1091.0000,-694.0000) -- (1091.0000,-669.0000) --
    cycle(1137.0000,-623.0000) .. controls (1129.6667,-616.3333) and
    (1123.0000,-613.0000) .. (1117.0000,-613.0000) .. controls
    (1111.6667,-613.0000) and (1104.0000,-617.6667) .. (1094.0000,-627.0000) --
    (1094.0000,-648.0000) .. controls (1101.3333,-655.3333) and
    (1109.0000,-659.0000) .. (1117.0000,-659.0000) .. controls
    (1122.3333,-659.0000) and (1129.0000,-655.3333) .. (1137.0000,-648.0000) --
    (1137.0000,-623.0000) -- cycle(766.0000,-995.0000) .. controls
    (758.0000,-987.6667) and (750.6667,-984.0000) .. (744.0000,-984.0000) ..
    controls (738.0000,-984.0000) and (731.0000,-987.6667) .. (723.0000,-995.0000)
    -- (723.0000,-1020.0000) .. controls (727.6667,-1024.6667) and
    (734.3333,-1027.0000) .. (743.0000,-1027.0000) .. controls
    (750.3333,-1027.0000) and (758.0000,-1023.3333) .. (766.0000,-1016.0000) --
    (766.0000,-995.0000) -- cycle(812.0000,-949.0000) .. controls
    (804.0000,-941.6667) and (796.6667,-938.0000) .. (790.0000,-938.0000) ..
    controls (784.0000,-938.0000) and (777.0000,-941.6667) .. (769.0000,-949.0000)
    -- (769.0000,-974.0000) .. controls (773.6667,-978.6667) and
    (780.3333,-981.0000) .. (789.0000,-981.0000) .. controls (796.3333,-981.0000)
    and (804.0000,-977.3333) .. (812.0000,-970.0000) -- (812.0000,-949.0000) --
    cycle(858.0000,-903.0000) .. controls (850.0000,-895.6667) and
    (842.6667,-892.0000) .. (836.0000,-892.0000) .. controls (830.0000,-892.0000)
    and (823.0000,-895.6667) .. (815.0000,-903.0000) -- (815.0000,-924.0000) ..
    controls (822.3333,-931.3333) and (829.3333,-935.0000) .. (836.0000,-935.0000)
    .. controls (842.6667,-935.0000) and (850.0000,-931.3333) ..
    (858.0000,-924.0000) -- (858.0000,-903.0000) -- cycle(904.0000,-856.0000) ..
    controls (896.6667,-849.3333) and (889.3333,-846.0000) .. (882.0000,-846.0000)
    .. controls (876.0000,-846.0000) and (869.0000,-849.6667) ..
    (861.0000,-857.0000) -- (861.0000,-878.0000) .. controls (868.3333,-885.3333)
    and (875.3333,-889.0000) .. (882.0000,-889.0000) .. controls
    (888.6667,-889.0000) and (896.0000,-885.3333) .. (904.0000,-878.0000) --
    (904.0000,-856.0000) -- cycle(950.0000,-810.0000) .. controls
    (942.6667,-803.3333) and (935.3333,-800.0000) .. (928.0000,-800.0000) ..
    controls (922.0000,-800.0000) and (915.0000,-803.6667) .. (907.0000,-811.0000)
    -- (907.0000,-832.0000) .. controls (914.3333,-839.3333) and
    (921.3333,-843.0000) .. (928.0000,-843.0000) .. controls (934.6667,-843.0000)
    and (942.0000,-839.3333) .. (950.0000,-832.0000) -- (950.0000,-810.0000) --
    cycle(1183.0000,-587.0000) .. controls (1183.0000,-571.6667) and
    (1176.3333,-564.0000) .. (1163.0000,-564.0000) .. controls
    (1156.3333,-564.0000) and (1148.6667,-568.3333) .. (1140.0000,-577.0000) --
    (1140.0000,-599.0000) .. controls (1150.0000,-608.3333) and
    (1157.6667,-613.0000) .. (1163.0000,-613.0000) .. controls
    (1176.3333,-613.0000) and (1183.0000,-604.3333) .. (1183.0000,-587.0000) --
    cycle(486.0000,-1271.0000) .. controls (480.6667,-1265.6667) and
    (474.3333,-1263.0000) .. (467.0000,-1263.0000) .. controls
    (459.6667,-1263.0000) and (452.0000,-1266.6667) .. (444.0000,-1274.0000) --
    (444.0000,-1296.0000) .. controls (450.6667,-1302.6667) and
    (458.3333,-1306.0000) .. (467.0000,-1306.0000) .. controls
    (472.3333,-1306.0000) and (478.6667,-1302.6667) .. (486.0000,-1296.0000) --
    (486.0000,-1271.0000) -- cycle(628.0000,-1136.0000) .. controls
    (618.6667,-1126.6667) and (611.0000,-1122.0000) .. (605.0000,-1122.0000) ..
    controls (599.6667,-1122.0000) and (592.0000,-1126.6667) ..
    (582.0000,-1136.0000) -- (582.0000,-1154.0000) .. controls
    (589.3333,-1161.3333) and (597.0000,-1165.0000) .. (605.0000,-1165.0000) ..
    controls (612.3333,-1165.0000) and (620.0000,-1161.3333) ..
    (628.0000,-1154.0000) -- (628.0000,-1136.0000) -- cycle(674.0000,-1090.0000)
    .. controls (664.6667,-1080.6667) and (657.0000,-1076.0000) ..
    (651.0000,-1076.0000) .. controls (645.6667,-1076.0000) and
    (638.0000,-1080.6667) .. (628.0000,-1090.0000) -- (628.0000,-1108.0000) ..
    controls (635.3333,-1115.3333) and (643.0000,-1119.0000) ..
    (651.0000,-1119.0000) .. controls (658.3333,-1119.0000) and
    (666.0000,-1115.3333) .. (674.0000,-1108.0000) -- (674.0000,-1090.0000) --
    cycle(720.0000,-1053.0000) .. controls (720.0000,-1037.6667) and
    (712.6667,-1030.0000) .. (698.0000,-1030.0000) .. controls
    (692.0000,-1030.0000) and (684.0000,-1034.6667) .. (674.0000,-1044.0000) --
    (674.0000,-1062.0000) .. controls (681.3333,-1069.3333) and
    (689.0000,-1073.0000) .. (697.0000,-1073.0000) .. controls
    (712.3333,-1073.0000) and (720.0000,-1066.3333) .. (720.0000,-1053.0000) --
    cycle(1229.0000,-528.0000) .. controls (1221.6667,-521.3333) and
    (1215.0000,-518.0000) .. (1209.0000,-518.0000) .. controls
    (1203.0000,-518.0000) and (1195.3333,-522.3333) .. (1186.0000,-531.0000) --
    (1186.0000,-550.0000) .. controls (1195.3333,-559.3333) and
    (1203.0000,-564.0000) .. (1209.0000,-564.0000) .. controls
    (1214.3333,-564.0000) and (1221.0000,-560.3333) .. (1229.0000,-553.0000) --
    (1229.0000,-528.0000) -- cycle(532.0000,-1225.0000) .. controls
    (524.0000,-1217.6667) and (517.6667,-1214.0000) .. (513.0000,-1214.0000) ..
    controls (507.6667,-1214.0000) and (500.0000,-1218.6667) ..
    (490.0000,-1228.0000) -- (490.0000,-1246.0000) .. controls
    (499.3333,-1255.3333) and (507.0000,-1260.0000) .. (513.0000,-1260.0000) ..
    controls (518.3333,-1260.0000) and (524.6667,-1256.6667) ..
    (532.0000,-1250.0000) -- (532.0000,-1225.0000) -- cycle(578.0000,-1179.0000)
    .. controls (570.0000,-1171.6667) and (563.6667,-1168.0000) ..
    (559.0000,-1168.0000) .. controls (553.6667,-1168.0000) and
    (546.0000,-1172.6667) .. (536.0000,-1182.0000) -- (536.0000,-1200.0000) ..
    controls (545.3333,-1209.3333) and (553.0000,-1214.0000) ..
    (559.0000,-1214.0000) .. controls (564.3333,-1214.0000) and
    (570.6667,-1210.6667) .. (578.0000,-1204.0000) -- (578.0000,-1179.0000) --
    cycle(1278.0000,-485.0000) .. controls (1269.3333,-476.3333) and
    (1261.6667,-472.0000) .. (1255.0000,-472.0000) .. controls
    (1249.0000,-472.0000) and (1241.3333,-476.3333) .. (1232.0000,-485.0000) --
    (1232.0000,-504.0000) .. controls (1238.6667,-510.6667) and
    (1246.3333,-514.0000) .. (1255.0000,-514.0000) .. controls
    (1263.0000,-514.0000) and (1270.6667,-510.6667) .. (1278.0000,-504.0000) --
    (1278.0000,-485.0000) -- cycle(1324.0000,-439.0000) .. controls
    (1315.3333,-430.3333) and (1307.6667,-426.0000) .. (1301.0000,-426.0000) ..
    controls (1295.0000,-426.0000) and (1287.3333,-430.3333) ..
    (1278.0000,-439.0000) -- (1278.0000,-458.0000) .. controls
    (1284.6667,-464.6667) and (1292.3333,-468.0000) .. (1301.0000,-468.0000) ..
    controls (1309.0000,-468.0000) and (1316.6667,-464.6667) ..
    (1324.0000,-458.0000) -- (1324.0000,-439.0000) -- cycle(1370.0000,-403.0000)
    .. controls (1370.0000,-387.6667) and (1363.0000,-380.0000) ..
    (1349.0000,-380.0000) .. controls (1341.6667,-380.0000) and
    (1333.3333,-384.3333) .. (1324.0000,-393.0000) -- (1324.0000,-412.0000) ..
    controls (1330.6667,-418.6667) and (1338.3333,-422.0000) ..
    (1347.0000,-422.0000) .. controls (1362.3333,-422.0000) and
    (1370.0000,-415.6667) .. (1370.0000,-403.0000) -- cycle(1045.0000,-623.0000)
    .. controls (1037.6667,-616.3333) and (1030.6667,-613.0000) ..
    (1024.0000,-613.0000) .. controls (1016.6667,-613.0000) and
    (1009.3333,-616.3333) .. (1002.0000,-623.0000) -- (1002.0000,-648.0000) ..
    controls (1009.3333,-655.3333) and (1016.6667,-659.0000) ..
    (1024.0000,-659.0000) .. controls (1030.0000,-659.0000) and
    (1037.0000,-655.3333) .. (1045.0000,-648.0000) -- (1045.0000,-623.0000) --
    cycle(766.0000,-903.0000) .. controls (758.6667,-895.6667) and
    (751.0000,-892.0000) .. (743.0000,-892.0000) .. controls (734.3333,-892.0000)
    and (727.6667,-894.3333) .. (723.0000,-899.0000) -- (723.0000,-928.0000) ..
    controls (727.6667,-932.6667) and (734.3333,-935.0000) .. (743.0000,-935.0000)
    .. controls (750.3333,-935.0000) and (758.0000,-931.3333) ..
    (766.0000,-924.0000) -- (766.0000,-903.0000) -- cycle(812.0000,-856.0000) ..
    controls (804.6667,-849.3333) and (797.0000,-846.0000) .. (789.0000,-846.0000)
    .. controls (780.3333,-846.0000) and (773.6667,-848.3333) ..
    (769.0000,-853.0000) -- (769.0000,-878.0000) .. controls (777.0000,-885.3333)
    and (784.0000,-889.0000) .. (790.0000,-889.0000) .. controls
    (796.6667,-889.0000) and (804.0000,-885.3333) .. (812.0000,-878.0000) --
    (812.0000,-856.0000) -- cycle(858.0000,-810.0000) .. controls
    (850.6667,-803.3333) and (843.0000,-800.0000) .. (835.0000,-800.0000) ..
    controls (826.3333,-800.0000) and (819.6667,-802.3333) .. (815.0000,-807.0000)
    -- (815.0000,-832.0000) .. controls (823.0000,-839.3333) and
    (830.0000,-843.0000) .. (836.0000,-843.0000) .. controls (842.6667,-843.0000)
    and (850.0000,-839.3333) .. (858.0000,-832.0000) -- (858.0000,-810.0000) --
    cycle(904.0000,-764.0000) .. controls (896.6667,-757.3333) and
    (889.0000,-754.0000) .. (881.0000,-754.0000) .. controls (872.3333,-754.0000)
    and (865.6667,-756.3333) .. (861.0000,-761.0000) -- (861.0000,-786.0000) ..
    controls (869.0000,-793.3333) and (876.0000,-797.0000) .. (882.0000,-797.0000)
    .. controls (888.6667,-797.0000) and (896.0000,-793.3333) ..
    (904.0000,-786.0000) -- (904.0000,-764.0000) -- cycle(950.0000,-718.0000) ..
    controls (942.6667,-711.3333) and (935.0000,-708.0000) .. (927.0000,-708.0000)
    .. controls (918.3333,-708.0000) and (911.6667,-710.3333) ..
    (907.0000,-715.0000) -- (907.0000,-740.0000) .. controls (915.0000,-747.3333)
    and (922.0000,-751.0000) .. (928.0000,-751.0000) .. controls
    (934.6667,-751.0000) and (942.0000,-747.3333) .. (950.0000,-740.0000) --
    (950.0000,-718.0000) -- cycle(999.0000,-669.0000) .. controls
    (992.3333,-662.3333) and (984.6667,-659.0000) .. (976.0000,-659.0000) ..
    controls (968.0000,-659.0000) and (960.3333,-662.3333) .. (953.0000,-669.0000)
    -- (953.0000,-694.0000) .. controls (960.3333,-701.3333) and
    (968.0000,-705.0000) .. (976.0000,-705.0000) .. controls (983.3333,-705.0000)
    and (991.0000,-701.3333) .. (999.0000,-694.0000) -- (999.0000,-669.0000) --
    cycle(1091.0000,-587.0000) .. controls (1091.0000,-571.6667) and
    (1084.0000,-564.0000) .. (1070.0000,-564.0000) .. controls
    (1062.6667,-564.0000) and (1055.3333,-567.3333) .. (1048.0000,-574.0000) --
    (1048.0000,-599.0000) .. controls (1058.0000,-608.3333) and
    (1065.3333,-613.0000) .. (1070.0000,-613.0000) .. controls
    (1084.0000,-613.0000) and (1091.0000,-604.3333) .. (1091.0000,-587.0000) --
    cycle(394.0000,-1271.0000) .. controls (388.0000,-1265.6667) and
    (381.0000,-1263.0000) .. (373.0000,-1263.0000) .. controls
    (365.0000,-1263.0000) and (358.0000,-1265.6667) .. (352.0000,-1271.0000) --
    (352.0000,-1296.0000) .. controls (359.3333,-1302.6667) and
    (366.3333,-1306.0000) .. (373.0000,-1306.0000) .. controls
    (379.6667,-1306.0000) and (386.6667,-1302.6667) .. (394.0000,-1296.0000) --
    (394.0000,-1271.0000) -- cycle(628.0000,-1044.0000) .. controls
    (618.0000,-1034.6667) and (609.6667,-1030.0000) .. (603.0000,-1030.0000) ..
    controls (589.0000,-1030.0000) and (582.0000,-1037.6667) ..
    (582.0000,-1053.0000) .. controls (582.0000,-1066.3333) and
    (589.6667,-1073.0000) .. (605.0000,-1073.0000) .. controls
    (612.3333,-1073.0000) and (620.0000,-1069.3333) .. (628.0000,-1062.0000) --
    (628.0000,-1044.0000) -- cycle(674.0000,-1007.0000) .. controls
    (674.0000,-991.6667) and (666.3333,-984.0000) .. (651.0000,-984.0000) ..
    controls (635.6667,-984.0000) and (628.0000,-991.6667) ..
    (628.0000,-1007.0000) .. controls (628.0000,-1020.3333) and
    (635.6667,-1027.0000) .. (651.0000,-1027.0000) .. controls
    (666.3333,-1027.0000) and (674.0000,-1020.3333) .. (674.0000,-1007.0000) --
    cycle(720.0000,-961.0000) .. controls (720.0000,-945.6667) and
    (712.3333,-938.0000) .. (697.0000,-938.0000) .. controls (681.6667,-938.0000)
    and (674.0000,-945.0000) .. (674.0000,-959.0000) .. controls
    (674.0000,-973.6667) and (681.6667,-981.0000) .. (697.0000,-981.0000) ..
    controls (712.3333,-981.0000) and (720.0000,-974.3333) .. (720.0000,-961.0000)
    -- cycle(1137.0000,-528.0000) .. controls (1129.6667,-521.3333) and
    (1123.0000,-518.0000) .. (1117.0000,-518.0000) .. controls
    (1109.0000,-518.0000) and (1101.3333,-521.3333) .. (1094.0000,-528.0000) --
    (1094.0000,-550.0000) .. controls (1103.3333,-559.3333) and
    (1111.0000,-564.0000) .. (1117.0000,-564.0000) .. controls
    (1122.3333,-564.0000) and (1129.0000,-560.3333) .. (1137.0000,-553.0000) --
    (1137.0000,-528.0000) -- cycle(440.0000,-1225.0000) .. controls
    (432.0000,-1217.6667) and (425.0000,-1214.0000) .. (419.0000,-1214.0000) ..
    controls (413.0000,-1214.0000) and (406.0000,-1217.6667) ..
    (398.0000,-1225.0000) -- (398.0000,-1250.0000) .. controls
    (404.6667,-1256.6667) and (412.3333,-1260.0000) .. (421.0000,-1260.0000) ..
    controls (426.3333,-1260.0000) and (432.6667,-1256.6667) ..
    (440.0000,-1250.0000) -- (440.0000,-1225.0000) -- cycle(486.0000,-1179.0000)
    .. controls (478.0000,-1171.6667) and (471.6667,-1168.0000) ..
    (467.0000,-1168.0000) .. controls (459.6667,-1168.0000) and
    (452.0000,-1171.6667) .. (444.0000,-1179.0000) -- (444.0000,-1200.0000) ..
    controls (453.3333,-1209.3333) and (461.0000,-1214.0000) ..
    (467.0000,-1214.0000) .. controls (472.3333,-1214.0000) and
    (478.6667,-1210.6667) .. (486.0000,-1204.0000) -- (486.0000,-1179.0000) --
    cycle(1278.0000,-393.0000) .. controls (1268.6667,-384.3333) and
    (1260.6667,-380.0000) .. (1254.0000,-380.0000) .. controls
    (1239.3333,-380.0000) and (1232.0000,-387.6667) .. (1232.0000,-403.0000) ..
    controls (1232.0000,-415.6667) and (1239.6667,-422.0000) ..
    (1255.0000,-422.0000) .. controls (1263.0000,-422.0000) and
    (1270.6667,-418.6667) .. (1278.0000,-412.0000) -- (1278.0000,-393.0000) --
    cycle(1324.0000,-356.0000) .. controls (1324.0000,-340.6667) and
    (1316.3333,-333.0000) .. (1301.0000,-333.0000) .. controls
    (1285.6667,-333.0000) and (1278.0000,-340.6667) .. (1278.0000,-356.0000) ..
    controls (1278.0000,-369.3333) and (1285.6667,-376.0000) ..
    (1301.0000,-376.0000) .. controls (1316.3333,-376.0000) and
    (1324.0000,-369.3333) .. (1324.0000,-356.0000) -- cycle(532.0000,-1133.0000)
    .. controls (524.0000,-1125.6667) and (517.6667,-1122.0000) ..
    (513.0000,-1122.0000) .. controls (505.6667,-1122.0000) and
    (498.0000,-1125.6667) .. (490.0000,-1133.0000) -- (490.0000,-1154.0000) ..
    controls (497.3333,-1161.3333) and (505.0000,-1165.0000) ..
    (513.0000,-1165.0000) .. controls (521.0000,-1165.0000) and
    (527.3333,-1162.6667) .. (532.0000,-1158.0000) -- (532.0000,-1133.0000) --
    cycle(578.0000,-1087.0000) .. controls (570.0000,-1079.6667) and
    (563.0000,-1076.0000) .. (557.0000,-1076.0000) .. controls
    (551.0000,-1076.0000) and (544.0000,-1079.6667) .. (536.0000,-1087.0000) --
    (536.0000,-1108.0000) .. controls (543.3333,-1115.3333) and
    (551.0000,-1119.0000) .. (559.0000,-1119.0000) .. controls
    (567.0000,-1119.0000) and (573.3333,-1116.6667) .. (578.0000,-1112.0000) --
    (578.0000,-1087.0000) -- cycle(1183.0000,-482.0000) .. controls
    (1175.6667,-475.3333) and (1169.0000,-472.0000) .. (1163.0000,-472.0000) ..
    controls (1155.0000,-472.0000) and (1147.3333,-475.3333) ..
    (1140.0000,-482.0000) -- (1140.0000,-504.0000) .. controls
    (1146.6667,-510.6667) and (1154.3333,-514.0000) .. (1163.0000,-514.0000) ..
    controls (1171.6667,-514.0000) and (1178.3333,-511.6667) ..
    (1183.0000,-507.0000) -- (1183.0000,-482.0000) -- cycle(1229.0000,-436.0000)
    .. controls (1221.6667,-429.3333) and (1214.6667,-426.0000) ..
    (1208.0000,-426.0000) .. controls (1200.6667,-426.0000) and
    (1193.3333,-429.3333) .. (1186.0000,-436.0000) -- (1186.0000,-458.0000) ..
    controls (1192.6667,-464.6667) and (1200.3333,-468.0000) ..
    (1209.0000,-468.0000) .. controls (1217.6667,-468.0000) and
    (1224.3333,-465.6667) .. (1229.0000,-461.0000) -- (1229.0000,-436.0000) --
    cycle(766.0000,-810.0000) .. controls (758.6667,-803.3333) and
    (751.0000,-800.0000) .. (743.0000,-800.0000) .. controls (734.3333,-800.0000)
    and (727.6667,-802.3333) .. (723.0000,-807.0000) -- (723.0000,-832.0000) ..
    controls (731.0000,-839.3333) and (738.0000,-843.0000) .. (744.0000,-843.0000)
    .. controls (750.6667,-843.0000) and (758.0000,-839.3333) ..
    (766.0000,-832.0000) -- (766.0000,-810.0000) -- cycle(812.0000,-764.0000) ..
    controls (804.6667,-757.3333) and (797.0000,-754.0000) .. (789.0000,-754.0000)
    .. controls (780.3333,-754.0000) and (773.6667,-756.3333) ..
    (769.0000,-761.0000) -- (769.0000,-786.0000) .. controls (777.0000,-793.3333)
    and (784.0000,-797.0000) .. (790.0000,-797.0000) .. controls
    (796.6667,-797.0000) and (804.0000,-793.3333) .. (812.0000,-786.0000) --
    (812.0000,-764.0000) -- cycle(858.0000,-718.0000) .. controls
    (850.6667,-711.3333) and (843.0000,-708.0000) .. (835.0000,-708.0000) ..
    controls (826.3333,-708.0000) and (819.6667,-710.3333) .. (815.0000,-715.0000)
    -- (815.0000,-740.0000) .. controls (823.0000,-747.3333) and
    (830.0000,-751.0000) .. (836.0000,-751.0000) .. controls (842.6667,-751.0000)
    and (850.0000,-747.3333) .. (858.0000,-740.0000) -- (858.0000,-718.0000) --
    cycle(628.0000,-959.0000) .. controls (628.0000,-945.0000) and
    (620.3333,-938.0000) .. (605.0000,-938.0000) .. controls (589.6667,-938.0000)
    and (582.0000,-945.6667) .. (582.0000,-961.0000) .. controls
    (582.0000,-974.3333) and (589.6667,-981.0000) .. (605.0000,-981.0000) ..
    controls (620.3333,-981.0000) and (628.0000,-973.6667) .. (628.0000,-959.0000)
    -- cycle(674.0000,-913.0000) .. controls (674.0000,-899.0000) and
    (666.3333,-892.0000) .. (651.0000,-892.0000) .. controls (635.6667,-892.0000)
    and (628.0000,-899.0000) .. (628.0000,-913.0000) .. controls
    (628.0000,-927.6667) and (635.6667,-935.0000) .. (651.0000,-935.0000) ..
    controls (666.3333,-935.0000) and (674.0000,-927.6667) .. (674.0000,-913.0000)
    -- cycle(720.0000,-866.0000) .. controls (720.0000,-852.6667) and
    (712.3333,-846.0000) .. (697.0000,-846.0000) .. controls (681.6667,-846.0000)
    and (674.0000,-853.0000) .. (674.0000,-867.0000) .. controls
    (674.0000,-881.6667) and (681.6667,-889.0000) .. (697.0000,-889.0000) ..
    controls (712.3333,-889.0000) and (720.0000,-881.3333) .. (720.0000,-866.0000)
    -- cycle(904.0000,-672.0000) .. controls (894.6667,-663.3333) and
    (887.3333,-659.0000) .. (882.0000,-659.0000) .. controls (875.3333,-659.0000)
    and (868.3333,-662.3333) .. (861.0000,-669.0000) -- (861.0000,-694.0000) ..
    controls (868.3333,-701.3333) and (875.0000,-705.0000) .. (881.0000,-705.0000)
    .. controls (888.3333,-705.0000) and (896.0000,-701.3333) ..
    (904.0000,-694.0000) -- (904.0000,-672.0000) -- cycle(950.0000,-623.0000) ..
    controls (942.6667,-616.3333) and (935.3333,-613.0000) .. (928.0000,-613.0000)
    .. controls (921.3333,-613.0000) and (914.3333,-616.3333) ..
    (907.0000,-623.0000) -- (907.0000,-648.0000) .. controls (914.3333,-655.3333)
    and (921.3333,-659.0000) .. (928.0000,-659.0000) .. controls
    (934.6667,-659.0000) and (942.0000,-655.3333) .. (950.0000,-648.0000) --
    (950.0000,-623.0000) -- cycle(999.0000,-574.0000) .. controls
    (992.3333,-567.3333) and (984.6667,-564.0000) .. (976.0000,-564.0000) ..
    controls (968.0000,-564.0000) and (960.3333,-567.3333) .. (953.0000,-574.0000)
    -- (953.0000,-599.0000) .. controls (962.3333,-608.3333) and
    (970.0000,-613.0000) .. (976.0000,-613.0000) .. controls (981.3333,-613.0000)
    and (989.0000,-608.3333) .. (999.0000,-599.0000) -- (999.0000,-574.0000) --
    cycle(1045.0000,-528.0000) .. controls (1037.6667,-521.3333) and
    (1030.6667,-518.0000) .. (1024.0000,-518.0000) .. controls
    (1016.6667,-518.0000) and (1009.3333,-521.3333) .. (1002.0000,-528.0000) --
    (1002.0000,-553.0000) .. controls (1009.3333,-560.3333) and
    (1016.6667,-564.0000) .. (1024.0000,-564.0000) .. controls
    (1030.0000,-564.0000) and (1037.0000,-560.3333) .. (1045.0000,-553.0000) --
    (1045.0000,-528.0000) -- cycle(348.0000,-1225.0000) .. controls
    (340.0000,-1217.6667) and (333.0000,-1214.0000) .. (327.0000,-1214.0000) ..
    controls (321.0000,-1214.0000) and (314.0000,-1217.6667) ..
    (306.0000,-1225.0000) -- (306.0000,-1250.0000) .. controls
    (312.6667,-1256.6667) and (319.0000,-1260.0000) .. (325.0000,-1260.0000) ..
    controls (333.0000,-1260.0000) and (340.6667,-1256.6667) ..
    (348.0000,-1250.0000) -- (348.0000,-1225.0000) -- cycle(394.0000,-1179.0000)
    .. controls (386.0000,-1171.6667) and (379.0000,-1168.0000) ..
    (373.0000,-1168.0000) .. controls (367.0000,-1168.0000) and
    (360.0000,-1171.6667) .. (352.0000,-1179.0000) -- (352.0000,-1204.0000) ..
    controls (358.6667,-1210.6667) and (365.6667,-1214.0000) ..
    (373.0000,-1214.0000) .. controls (379.6667,-1214.0000) and
    (386.6667,-1210.6667) .. (394.0000,-1204.0000) -- (394.0000,-1179.0000) --
    cycle(1278.0000,-309.0000) .. controls (1278.0000,-294.3333) and
    (1270.3333,-287.0000) .. (1255.0000,-287.0000) .. controls
    (1239.6667,-287.0000) and (1232.0000,-294.6667) .. (1232.0000,-310.0000) ..
    controls (1232.0000,-323.3333) and (1239.6667,-330.0000) ..
    (1255.0000,-330.0000) .. controls (1270.3333,-330.0000) and
    (1278.0000,-323.0000) .. (1278.0000,-309.0000) -- cycle(440.0000,-1133.0000)
    .. controls (432.0000,-1125.6667) and (425.6667,-1122.0000) ..
    (421.0000,-1122.0000) .. controls (413.6667,-1122.0000) and
    (406.0000,-1125.6667) .. (398.0000,-1133.0000) -- (398.0000,-1154.0000) ..
    controls (405.3333,-1161.3333) and (413.0000,-1165.0000) ..
    (421.0000,-1165.0000) .. controls (429.0000,-1165.0000) and
    (435.3333,-1162.6667) .. (440.0000,-1158.0000) -- (440.0000,-1133.0000) --
    cycle(486.0000,-1087.0000) .. controls (478.0000,-1079.6667) and
    (471.0000,-1076.0000) .. (465.0000,-1076.0000) .. controls
    (459.0000,-1076.0000) and (452.0000,-1079.6667) .. (444.0000,-1087.0000) --
    (444.0000,-1108.0000) .. controls (451.3333,-1115.3333) and
    (459.0000,-1119.0000) .. (467.0000,-1119.0000) .. controls
    (475.0000,-1119.0000) and (481.3333,-1116.6667) .. (486.0000,-1112.0000) --
    (486.0000,-1087.0000) -- cycle(532.0000,-1041.0000) .. controls
    (524.0000,-1033.6667) and (517.0000,-1030.0000) .. (511.0000,-1030.0000) ..
    controls (505.0000,-1030.0000) and (498.0000,-1033.6667) ..
    (490.0000,-1041.0000) -- (490.0000,-1062.0000) .. controls
    (497.3333,-1069.3333) and (505.0000,-1073.0000) .. (513.0000,-1073.0000) ..
    controls (521.0000,-1073.0000) and (527.3333,-1070.6667) ..
    (532.0000,-1066.0000) -- (532.0000,-1041.0000) -- cycle(578.0000,-995.0000) ..
    controls (570.0000,-987.6667) and (563.0000,-984.0000) .. (557.0000,-984.0000)
    .. controls (551.0000,-984.0000) and (544.0000,-987.6667) ..
    (536.0000,-995.0000) -- (536.0000,-1016.0000) .. controls
    (543.3333,-1023.3333) and (551.0000,-1027.0000) .. (559.0000,-1027.0000) ..
    controls (567.0000,-1027.0000) and (573.3333,-1024.6667) ..
    (578.0000,-1020.0000) -- (578.0000,-995.0000) -- cycle(1091.0000,-482.0000) ..
    controls (1083.6667,-475.3333) and (1077.0000,-472.0000) ..
    (1071.0000,-472.0000) .. controls (1063.0000,-472.0000) and
    (1055.3333,-475.3333) .. (1048.0000,-482.0000) -- (1048.0000,-504.0000) ..
    controls (1054.6667,-510.6667) and (1062.3333,-514.0000) ..
    (1071.0000,-514.0000) .. controls (1079.6667,-514.0000) and
    (1086.3333,-511.6667) .. (1091.0000,-507.0000) -- (1091.0000,-482.0000) --
    cycle(1137.0000,-436.0000) .. controls (1129.6667,-429.3333) and
    (1122.6667,-426.0000) .. (1116.0000,-426.0000) .. controls
    (1108.6667,-426.0000) and (1101.3333,-429.3333) .. (1094.0000,-436.0000) --
    (1094.0000,-458.0000) .. controls (1100.6667,-464.6667) and
    (1108.3333,-468.0000) .. (1117.0000,-468.0000) .. controls
    (1125.6667,-468.0000) and (1132.3333,-465.6667) .. (1137.0000,-461.0000) --
    (1137.0000,-436.0000) -- cycle(1183.0000,-390.0000) .. controls
    (1175.6667,-383.3333) and (1168.6667,-380.0000) .. (1162.0000,-380.0000) ..
    controls (1154.6667,-380.0000) and (1147.3333,-383.3333) ..
    (1140.0000,-390.0000) -- (1140.0000,-412.0000) .. controls
    (1146.6667,-418.6667) and (1154.3333,-422.0000) .. (1163.0000,-422.0000) ..
    controls (1171.6667,-422.0000) and (1178.3333,-419.6667) ..
    (1183.0000,-415.0000) -- (1183.0000,-390.0000) -- cycle(1229.0000,-344.0000)
    .. controls (1221.0000,-336.6667) and (1214.0000,-333.0000) ..
    (1208.0000,-333.0000) .. controls (1201.3333,-333.0000) and
    (1194.0000,-336.6667) .. (1186.0000,-344.0000) -- (1186.0000,-366.0000) ..
    controls (1192.6667,-372.6667) and (1200.3333,-376.0000) ..
    (1209.0000,-376.0000) .. controls (1217.6667,-376.0000) and
    (1224.3333,-373.6667) .. (1229.0000,-369.0000) -- (1229.0000,-344.0000) --
    cycle(766.0000,-718.0000) .. controls (758.6667,-711.3333) and
    (751.0000,-708.0000) .. (743.0000,-708.0000) .. controls (734.3333,-708.0000)
    and (727.6667,-710.3333) .. (723.0000,-715.0000) -- (723.0000,-740.0000) ..
    controls (731.0000,-747.3333) and (738.0000,-751.0000) .. (744.0000,-751.0000)
    .. controls (750.6667,-751.0000) and (758.0000,-747.3333) ..
    (766.0000,-740.0000) -- (766.0000,-718.0000) -- cycle(628.0000,-867.0000) ..
    controls (628.0000,-853.0000) and (620.3333,-846.0000) .. (605.0000,-846.0000)
    .. controls (589.6667,-846.0000) and (582.0000,-852.6667) ..
    (582.0000,-866.0000) .. controls (582.0000,-881.3333) and (589.6667,-889.0000)
    .. (605.0000,-889.0000) .. controls (620.3333,-889.0000) and
    (628.0000,-881.6667) .. (628.0000,-867.0000) -- cycle(674.0000,-820.0000) ..
    controls (674.0000,-806.6667) and (666.3333,-800.0000) .. (651.0000,-800.0000)
    .. controls (635.6667,-800.0000) and (628.0000,-806.6667) ..
    (628.0000,-820.0000) .. controls (628.0000,-835.3333) and (635.6667,-843.0000)
    .. (651.0000,-843.0000) .. controls (666.3333,-843.0000) and
    (674.0000,-835.3333) .. (674.0000,-820.0000) -- cycle(720.0000,-774.0000) ..
    controls (720.0000,-760.6667) and (712.3333,-754.0000) .. (697.0000,-754.0000)
    .. controls (689.6667,-754.0000) and (682.0000,-757.6667) ..
    (674.0000,-765.0000) -- (674.0000,-783.0000) .. controls (684.0000,-792.3333)
    and (692.0000,-797.0000) .. (698.0000,-797.0000) .. controls
    (712.6667,-797.0000) and (720.0000,-789.3333) .. (720.0000,-774.0000) --
    cycle(812.0000,-672.0000) .. controls (802.6667,-663.3333) and
    (795.0000,-659.0000) .. (789.0000,-659.0000) .. controls (782.3333,-659.0000)
    and (775.6667,-662.3333) .. (769.0000,-669.0000) -- (769.0000,-694.0000) ..
    controls (776.3333,-701.3333) and (783.0000,-705.0000) .. (789.0000,-705.0000)
    .. controls (796.3333,-705.0000) and (804.0000,-701.3333) ..
    (812.0000,-694.0000) -- (812.0000,-672.0000) -- cycle(858.0000,-626.0000) ..
    controls (848.6667,-617.3333) and (841.0000,-613.0000) .. (835.0000,-613.0000)
    .. controls (828.3333,-613.0000) and (821.6667,-616.3333) ..
    (815.0000,-623.0000) -- (815.0000,-648.0000) .. controls (822.3333,-655.3333)
    and (829.0000,-659.0000) .. (835.0000,-659.0000) .. controls
    (842.3333,-659.0000) and (850.0000,-655.3333) .. (858.0000,-648.0000) --
    (858.0000,-626.0000) -- cycle(302.0000,-1179.0000) .. controls
    (294.6667,-1171.6667) and (287.0000,-1168.0000) .. (279.0000,-1168.0000) ..
    controls (273.6667,-1168.0000) and (267.3333,-1171.6667) ..
    (260.0000,-1179.0000) -- (260.0000,-1204.0000) .. controls
    (266.6667,-1210.6667) and (273.0000,-1214.0000) .. (279.0000,-1214.0000) ..
    controls (287.0000,-1214.0000) and (294.6667,-1210.6667) ..
    (302.0000,-1204.0000) -- (302.0000,-1179.0000) -- cycle(904.0000,-574.0000) ..
    controls (896.6667,-567.3333) and (889.3333,-564.0000) .. (882.0000,-564.0000)
    .. controls (868.0000,-564.0000) and (861.0000,-571.6667) ..
    (861.0000,-587.0000) .. controls (861.0000,-604.3333) and (868.0000,-613.0000)
    .. (882.0000,-613.0000) .. controls (886.6667,-613.0000) and
    (894.0000,-608.3333) .. (904.0000,-599.0000) -- (904.0000,-574.0000) --
    cycle(348.0000,-1133.0000) .. controls (340.6667,-1125.6667) and
    (333.0000,-1122.0000) .. (325.0000,-1122.0000) .. controls
    (319.6667,-1122.0000) and (313.3333,-1125.6667) .. (306.0000,-1133.0000) --
    (306.0000,-1158.0000) .. controls (310.6667,-1162.6667) and
    (316.3333,-1165.0000) .. (323.0000,-1165.0000) -- (331.0000,-1165.0000) ..
    controls (337.0000,-1165.0000) and (342.6667,-1162.6667) ..
    (348.0000,-1158.0000) -- (348.0000,-1133.0000) -- cycle(394.0000,-1087.0000)
    .. controls (386.0000,-1079.6667) and (379.0000,-1076.0000) ..
    (373.0000,-1076.0000) .. controls (367.0000,-1076.0000) and
    (360.0000,-1079.6667) .. (352.0000,-1087.0000) -- (352.0000,-1108.0000) ..
    controls (359.3333,-1115.3333) and (367.0000,-1119.0000) ..
    (375.0000,-1119.0000) .. controls (383.0000,-1119.0000) and
    (389.3333,-1116.6667) .. (394.0000,-1112.0000) -- (394.0000,-1087.0000) --
    cycle(440.0000,-1041.0000) .. controls (432.0000,-1033.6667) and
    (425.0000,-1030.0000) .. (419.0000,-1030.0000) .. controls
    (413.0000,-1030.0000) and (406.0000,-1033.6667) .. (398.0000,-1041.0000) --
    (398.0000,-1062.0000) .. controls (405.3333,-1069.3333) and
    (413.0000,-1073.0000) .. (421.0000,-1073.0000) .. controls
    (429.0000,-1073.0000) and (435.3333,-1070.6667) .. (440.0000,-1066.0000) --
    (440.0000,-1041.0000) -- cycle(486.0000,-995.0000) .. controls
    (478.0000,-987.6667) and (471.0000,-984.0000) .. (465.0000,-984.0000) ..
    controls (459.0000,-984.0000) and (452.0000,-987.6667) .. (444.0000,-995.0000)
    -- (444.0000,-1016.0000) .. controls (451.3333,-1023.3333) and
    (459.0000,-1027.0000) .. (467.0000,-1027.0000) .. controls
    (475.0000,-1027.0000) and (481.3333,-1024.6667) .. (486.0000,-1020.0000) --
    (486.0000,-995.0000) -- cycle(532.0000,-949.0000) .. controls
    (524.0000,-941.6667) and (517.0000,-938.0000) .. (511.0000,-938.0000) ..
    controls (505.0000,-938.0000) and (498.0000,-941.6667) .. (490.0000,-949.0000)
    -- (490.0000,-970.0000) .. controls (497.3333,-977.3333) and
    (505.0000,-981.0000) .. (513.0000,-981.0000) .. controls (521.0000,-981.0000)
    and (527.3333,-978.6667) .. (532.0000,-974.0000) -- (532.0000,-949.0000) --
    cycle(578.0000,-899.0000) .. controls (573.3333,-894.3333) and
    (567.0000,-892.0000) .. (559.0000,-892.0000) .. controls (551.6667,-892.0000)
    and (544.0000,-895.6667) .. (536.0000,-903.0000) -- (536.0000,-924.0000) ..
    controls (543.3333,-931.3333) and (551.0000,-935.0000) .. (559.0000,-935.0000)
    .. controls (567.0000,-935.0000) and (573.3333,-932.6667) ..
    (578.0000,-928.0000) -- (578.0000,-899.0000) -- cycle(1045.0000,-436.0000) ..
    controls (1037.6667,-429.3333) and (1030.6667,-426.0000) ..
    (1024.0000,-426.0000) .. controls (1016.6667,-426.0000) and
    (1009.3333,-429.3333) .. (1002.0000,-436.0000) -- (1002.0000,-458.0000) ..
    controls (1008.6667,-464.6667) and (1016.3333,-468.0000) ..
    (1025.0000,-468.0000) .. controls (1033.6667,-468.0000) and
    (1040.3333,-465.6667) .. (1045.0000,-461.0000) -- (1045.0000,-436.0000) --
    cycle(1091.0000,-390.0000) .. controls (1083.6667,-383.3333) and
    (1076.6667,-380.0000) .. (1070.0000,-380.0000) .. controls
    (1062.6667,-380.0000) and (1055.3333,-383.3333) .. (1048.0000,-390.0000) --
    (1048.0000,-412.0000) .. controls (1054.6667,-418.6667) and
    (1062.3333,-422.0000) .. (1071.0000,-422.0000) .. controls
    (1079.6667,-422.0000) and (1086.3333,-419.6667) .. (1091.0000,-415.0000) --
    (1091.0000,-390.0000) -- cycle(1137.0000,-344.0000) .. controls
    (1129.0000,-336.6667) and (1122.0000,-333.0000) .. (1116.0000,-333.0000) ..
    controls (1109.3333,-333.0000) and (1102.0000,-336.6667) ..
    (1094.0000,-344.0000) -- (1094.0000,-366.0000) .. controls
    (1100.6667,-372.6667) and (1108.3333,-376.0000) .. (1117.0000,-376.0000) ..
    controls (1125.6667,-376.0000) and (1132.3333,-373.6667) ..
    (1137.0000,-369.0000) -- (1137.0000,-344.0000) -- cycle(1183.0000,-298.0000)
    .. controls (1175.0000,-290.6667) and (1168.0000,-287.0000) ..
    (1162.0000,-287.0000) .. controls (1155.3333,-287.0000) and
    (1148.0000,-290.6667) .. (1140.0000,-298.0000) -- (1140.0000,-320.0000) ..
    controls (1146.6667,-326.6667) and (1154.3333,-330.0000) ..
    (1163.0000,-330.0000) .. controls (1171.6667,-330.0000) and
    (1178.3333,-327.6667) .. (1183.0000,-323.0000) -- (1183.0000,-298.0000) --
    cycle(1229.0000,-249.0000) .. controls (1223.6667,-243.6667) and
    (1217.0000,-241.0000) .. (1209.0000,-241.0000) .. controls
    (1201.6667,-241.0000) and (1194.0000,-244.6667) .. (1186.0000,-252.0000) --
    (1186.0000,-274.0000) .. controls (1192.6667,-280.6667) and
    (1200.3333,-284.0000) .. (1209.0000,-284.0000) .. controls
    (1217.6667,-284.0000) and (1224.3333,-281.6667) .. (1229.0000,-277.0000) --
    (1229.0000,-249.0000) -- cycle(950.0000,-528.0000) .. controls
    (942.6667,-521.3333) and (935.3333,-518.0000) .. (928.0000,-518.0000) ..
    controls (921.3333,-518.0000) and (914.3333,-521.3333) .. (907.0000,-528.0000)
    -- (907.0000,-553.0000) .. controls (914.3333,-560.3333) and
    (921.3333,-564.0000) .. (928.0000,-564.0000) .. controls (934.6667,-564.0000)
    and (942.0000,-560.3333) .. (950.0000,-553.0000) -- (950.0000,-528.0000) --
    cycle(999.0000,-482.0000) .. controls (992.3333,-475.3333) and
    (984.6667,-472.0000) .. (976.0000,-472.0000) .. controls (968.0000,-472.0000)
    and (960.3333,-475.3333) .. (953.0000,-482.0000) -- (953.0000,-507.0000) ..
    controls (957.6667,-511.6667) and (963.0000,-514.0000) .. (969.0000,-514.0000)
    -- (983.0000,-514.0000) .. controls (988.3333,-514.0000) and
    (993.6667,-511.6667) .. (999.0000,-507.0000) -- (999.0000,-482.0000) --
    cycle(628.0000,-765.0000) .. controls (620.6667,-757.6667) and
    (613.0000,-754.0000) .. (605.0000,-754.0000) .. controls (589.6667,-754.0000)
    and (582.0000,-760.6667) .. (582.0000,-774.0000) .. controls
    (582.0000,-789.3333) and (589.0000,-797.0000) .. (603.0000,-797.0000) ..
    controls (609.6667,-797.0000) and (618.0000,-792.3333) .. (628.0000,-783.0000)
    -- (628.0000,-765.0000) -- cycle(674.0000,-718.0000) .. controls
    (666.6667,-711.3333) and (659.0000,-708.0000) .. (651.0000,-708.0000) ..
    controls (643.6667,-708.0000) and (636.0000,-711.6667) .. (628.0000,-719.0000)
    -- (628.0000,-737.0000) .. controls (637.3333,-746.3333) and
    (645.0000,-751.0000) .. (651.0000,-751.0000) .. controls (656.3333,-751.0000)
    and (664.0000,-746.3333) .. (674.0000,-737.0000) -- (674.0000,-718.0000) --
    cycle(766.0000,-626.0000) .. controls (756.6667,-617.3333) and
    (749.0000,-613.0000) .. (743.0000,-613.0000) .. controls (736.3333,-613.0000)
    and (729.6667,-616.3333) .. (723.0000,-623.0000) -- (723.0000,-648.0000) ..
    controls (730.3333,-655.3333) and (737.0000,-659.0000) .. (743.0000,-659.0000)
    .. controls (748.3333,-659.0000) and (756.0000,-654.3333) ..
    (766.0000,-645.0000) -- (766.0000,-626.0000) -- cycle(720.0000,-672.0000) ..
    controls (710.6667,-663.3333) and (703.0000,-659.0000) .. (697.0000,-659.0000)
    .. controls (691.6667,-659.0000) and (684.0000,-663.6667) ..
    (674.0000,-673.0000) -- (674.0000,-691.0000) .. controls (683.3333,-700.3333)
    and (691.0000,-705.0000) .. (697.0000,-705.0000) .. controls
    (702.3333,-705.0000) and (710.0000,-700.3333) .. (720.0000,-691.0000) --
    (720.0000,-672.0000) -- cycle(812.0000,-577.0000) .. controls
    (802.6667,-568.3333) and (795.0000,-564.0000) .. (789.0000,-564.0000) ..
    controls (775.6667,-564.0000) and (769.0000,-571.6667) .. (769.0000,-587.0000)
    .. controls (769.0000,-604.3333) and (775.6667,-613.0000) ..
    (789.0000,-613.0000) .. controls (794.3333,-613.0000) and (802.0000,-608.3333)
    .. (812.0000,-599.0000) -- (812.0000,-577.0000) -- cycle(256.0000,-1133.0000)
    .. controls (248.6667,-1125.6667) and (241.0000,-1122.0000) ..
    (233.0000,-1122.0000) .. controls (227.6667,-1122.0000) and
    (221.3333,-1125.6667) .. (214.0000,-1133.0000) -- (214.0000,-1158.0000) ..
    controls (218.6667,-1162.6667) and (225.0000,-1165.0000) ..
    (233.0000,-1165.0000) .. controls (240.3333,-1165.0000) and
    (248.0000,-1161.3333) .. (256.0000,-1154.0000) -- (256.0000,-1133.0000) --
    cycle(302.0000,-1087.0000) .. controls (294.0000,-1079.6667) and
    (287.0000,-1076.0000) .. (281.0000,-1076.0000) .. controls
    (275.0000,-1076.0000) and (268.0000,-1079.6667) .. (260.0000,-1087.0000) --
    (260.0000,-1112.0000) .. controls (264.6667,-1116.6667) and
    (271.0000,-1119.0000) .. (279.0000,-1119.0000) .. controls
    (286.3333,-1119.0000) and (294.0000,-1115.3333) .. (302.0000,-1108.0000) --
    (302.0000,-1087.0000) -- cycle(348.0000,-1041.0000) .. controls
    (340.0000,-1033.6667) and (333.0000,-1030.0000) .. (327.0000,-1030.0000) ..
    controls (321.0000,-1030.0000) and (314.0000,-1033.6667) ..
    (306.0000,-1041.0000) -- (306.0000,-1062.0000) .. controls
    (313.3333,-1069.3333) and (320.3333,-1073.0000) .. (327.0000,-1073.0000) ..
    controls (333.0000,-1073.0000) and (340.0000,-1069.3333) ..
    (348.0000,-1062.0000) -- (348.0000,-1041.0000) -- cycle(394.0000,-995.0000) ..
    controls (386.0000,-987.6667) and (379.0000,-984.0000) .. (373.0000,-984.0000)
    .. controls (367.0000,-984.0000) and (360.0000,-987.6667) ..
    (352.0000,-995.0000) -- (352.0000,-1016.0000) .. controls
    (359.3333,-1023.3333) and (366.3333,-1027.0000) .. (373.0000,-1027.0000) ..
    controls (379.0000,-1027.0000) and (386.0000,-1023.3333) ..
    (394.0000,-1016.0000) -- (394.0000,-995.0000) -- cycle(440.0000,-949.0000) ..
    controls (432.0000,-941.6667) and (425.0000,-938.0000) .. (419.0000,-938.0000)
    .. controls (413.0000,-938.0000) and (406.0000,-941.6667) ..
    (398.0000,-949.0000) -- (398.0000,-970.0000) .. controls (405.3333,-977.3333)
    and (412.3333,-981.0000) .. (419.0000,-981.0000) .. controls
    (425.0000,-981.0000) and (432.0000,-977.3333) .. (440.0000,-970.0000) --
    (440.0000,-949.0000) -- cycle(486.0000,-903.0000) .. controls
    (478.0000,-895.6667) and (471.0000,-892.0000) .. (465.0000,-892.0000) ..
    controls (459.0000,-892.0000) and (452.0000,-895.6667) .. (444.0000,-903.0000)
    -- (444.0000,-924.0000) .. controls (451.3333,-931.3333) and
    (458.3333,-935.0000) .. (465.0000,-935.0000) .. controls (471.0000,-935.0000)
    and (478.0000,-931.3333) .. (486.0000,-924.0000) -- (486.0000,-903.0000) --
    cycle(532.0000,-853.0000) .. controls (527.3333,-848.3333) and
    (521.0000,-846.0000) .. (513.0000,-846.0000) .. controls (505.6667,-846.0000)
    and (498.0000,-849.6667) .. (490.0000,-857.0000) -- (490.0000,-878.0000) ..
    controls (497.3333,-885.3333) and (504.3333,-889.0000) .. (511.0000,-889.0000)
    .. controls (517.0000,-889.0000) and (524.0000,-885.3333) ..
    (532.0000,-878.0000) -- (532.0000,-853.0000) -- cycle(578.0000,-807.0000) ..
    controls (573.3333,-802.3333) and (567.0000,-800.0000) .. (559.0000,-800.0000)
    .. controls (551.6667,-800.0000) and (544.0000,-803.6667) ..
    (536.0000,-811.0000) -- (536.0000,-832.0000) .. controls (543.3333,-839.3333)
    and (550.3333,-843.0000) .. (557.0000,-843.0000) .. controls
    (563.0000,-843.0000) and (570.0000,-839.3333) .. (578.0000,-832.0000) --
    (578.0000,-807.0000) -- cycle(1045.0000,-344.0000) .. controls
    (1037.0000,-336.6667) and (1030.0000,-333.0000) .. (1024.0000,-333.0000) ..
    controls (1017.3333,-333.0000) and (1010.0000,-336.6667) ..
    (1002.0000,-344.0000) -- (1002.0000,-366.0000) .. controls
    (1008.6667,-372.6667) and (1016.0000,-376.0000) .. (1024.0000,-376.0000) ..
    controls (1030.6667,-376.0000) and (1037.6667,-372.6667) ..
    (1045.0000,-366.0000) -- (1045.0000,-344.0000) -- cycle(1091.0000,-298.0000)
    .. controls (1083.0000,-290.6667) and (1076.0000,-287.0000) ..
    (1070.0000,-287.0000) .. controls (1063.3333,-287.0000) and
    (1056.0000,-290.6667) .. (1048.0000,-298.0000) -- (1048.0000,-320.0000) ..
    controls (1054.6667,-326.6667) and (1062.0000,-330.0000) ..
    (1070.0000,-330.0000) .. controls (1076.6667,-330.0000) and
    (1083.6667,-326.6667) .. (1091.0000,-320.0000) -- (1091.0000,-298.0000) --
    cycle(1137.0000,-252.0000) .. controls (1129.0000,-244.6667) and
    (1122.0000,-241.0000) .. (1116.0000,-241.0000) .. controls
    (1109.3333,-241.0000) and (1102.0000,-244.6667) .. (1094.0000,-252.0000) --
    (1094.0000,-274.0000) .. controls (1100.6667,-280.6667) and
    (1108.0000,-284.0000) .. (1116.0000,-284.0000) .. controls
    (1122.6667,-284.0000) and (1129.6667,-280.6667) .. (1137.0000,-274.0000) --
    (1137.0000,-252.0000) -- cycle(1183.0000,-203.0000) .. controls
    (1177.6667,-197.6667) and (1171.0000,-195.0000) .. (1163.0000,-195.0000) ..
    controls (1155.6667,-195.0000) and (1148.0000,-198.6667) ..
    (1140.0000,-206.0000) -- (1140.0000,-228.0000) .. controls
    (1146.6667,-234.6667) and (1154.0000,-238.0000) .. (1162.0000,-238.0000) ..
    controls (1168.6667,-238.0000) and (1175.6667,-234.6667) ..
    (1183.0000,-228.0000) -- (1183.0000,-203.0000) -- cycle(858.0000,-528.0000) ..
    controls (851.3333,-521.3333) and (843.6667,-518.0000) .. (835.0000,-518.0000)
    .. controls (828.3333,-518.0000) and (821.6667,-521.3333) ..
    (815.0000,-528.0000) -- (815.0000,-553.0000) .. controls (822.3333,-560.3333)
    and (829.0000,-564.0000) .. (835.0000,-564.0000) .. controls
    (840.3333,-564.0000) and (848.0000,-559.3333) .. (858.0000,-550.0000) --
    (858.0000,-528.0000) -- cycle(999.0000,-390.0000) .. controls
    (992.3333,-383.3333) and (984.6667,-380.0000) .. (976.0000,-380.0000) ..
    controls (968.0000,-380.0000) and (960.3333,-383.3333) .. (953.0000,-390.0000)
    -- (953.0000,-412.0000) .. controls (959.6667,-418.6667) and
    (967.3333,-422.0000) .. (976.0000,-422.0000) .. controls (984.0000,-422.0000)
    and (991.6667,-418.6667) .. (999.0000,-412.0000) -- (999.0000,-390.0000) --
    cycle(904.0000,-482.0000) .. controls (897.3333,-475.3333) and
    (889.6667,-472.0000) .. (881.0000,-472.0000) .. controls (874.3333,-472.0000)
    and (867.6667,-475.3333) .. (861.0000,-482.0000) -- (861.0000,-507.0000) ..
    controls (865.6667,-511.6667) and (872.3333,-514.0000) .. (881.0000,-514.0000)
    .. controls (889.0000,-514.0000) and (896.6667,-510.6667) ..
    (904.0000,-504.0000) -- (904.0000,-482.0000) -- cycle(950.0000,-436.0000) ..
    controls (942.6667,-429.3333) and (935.3333,-426.0000) .. (928.0000,-426.0000)
    .. controls (921.3333,-426.0000) and (914.3333,-429.3333) ..
    (907.0000,-436.0000) -- (907.0000,-461.0000) .. controls (911.6667,-465.6667)
    and (918.3333,-468.0000) .. (927.0000,-468.0000) .. controls
    (935.0000,-468.0000) and (942.6667,-464.6667) .. (950.0000,-458.0000) --
    (950.0000,-436.0000) -- cycle(628.0000,-672.0000) .. controls
    (618.6667,-663.3333) and (611.0000,-659.0000) .. (605.0000,-659.0000) ..
    controls (599.6667,-659.0000) and (592.0000,-663.6667) .. (582.0000,-673.0000)
    -- (582.0000,-691.0000) .. controls (591.3333,-700.3333) and
    (599.0000,-705.0000) .. (605.0000,-705.0000) .. controls (610.3333,-705.0000)
    and (618.0000,-700.3333) .. (628.0000,-691.0000) -- (628.0000,-672.0000) --
    cycle(674.0000,-626.0000) .. controls (664.6667,-617.3333) and
    (657.0000,-613.0000) .. (651.0000,-613.0000) .. controls (645.6667,-613.0000)
    and (638.0000,-617.6667) .. (628.0000,-627.0000) -- (628.0000,-645.0000) ..
    controls (637.3333,-654.3333) and (645.0000,-659.0000) .. (651.0000,-659.0000)
    .. controls (656.3333,-659.0000) and (664.0000,-654.3333) ..
    (674.0000,-645.0000) -- (674.0000,-626.0000) -- cycle(256.0000,-1041.0000) ..
    controls (248.0000,-1033.6667) and (241.0000,-1030.0000) ..
    (235.0000,-1030.0000) .. controls (229.0000,-1030.0000) and
    (222.0000,-1033.6667) .. (214.0000,-1041.0000) -- (214.0000,-1066.0000) ..
    controls (218.6667,-1070.6667) and (225.0000,-1073.0000) ..
    (233.0000,-1073.0000) .. controls (240.3333,-1073.0000) and
    (248.0000,-1069.3333) .. (256.0000,-1062.0000) -- (256.0000,-1041.0000) --
    cycle(302.0000,-995.0000) .. controls (294.0000,-987.6667) and
    (287.0000,-984.0000) .. (281.0000,-984.0000) .. controls (275.0000,-984.0000)
    and (268.0000,-987.6667) .. (260.0000,-995.0000) -- (260.0000,-1016.0000) ..
    controls (267.3333,-1023.3333) and (274.3333,-1027.0000) ..
    (281.0000,-1027.0000) .. controls (287.0000,-1027.0000) and
    (294.0000,-1023.3333) .. (302.0000,-1016.0000) -- (302.0000,-995.0000) --
    cycle(348.0000,-949.0000) .. controls (340.0000,-941.6667) and
    (333.0000,-938.0000) .. (327.0000,-938.0000) .. controls (321.0000,-938.0000)
    and (314.0000,-941.6667) .. (306.0000,-949.0000) -- (306.0000,-970.0000) ..
    controls (313.3333,-977.3333) and (320.3333,-981.0000) .. (327.0000,-981.0000)
    .. controls (333.0000,-981.0000) and (340.0000,-977.3333) ..
    (348.0000,-970.0000) -- (348.0000,-949.0000) -- cycle(394.0000,-903.0000) ..
    controls (386.0000,-895.6667) and (379.0000,-892.0000) .. (373.0000,-892.0000)
    .. controls (367.0000,-892.0000) and (360.0000,-895.6667) ..
    (352.0000,-903.0000) -- (352.0000,-924.0000) .. controls (359.3333,-931.3333)
    and (366.3333,-935.0000) .. (373.0000,-935.0000) .. controls
    (379.0000,-935.0000) and (386.0000,-931.3333) .. (394.0000,-924.0000) --
    (394.0000,-903.0000) -- cycle(440.0000,-856.0000) .. controls
    (432.6667,-849.3333) and (425.6667,-846.0000) .. (419.0000,-846.0000) ..
    controls (413.0000,-846.0000) and (406.0000,-849.6667) .. (398.0000,-857.0000)
    -- (398.0000,-878.0000) .. controls (405.3333,-885.3333) and
    (412.3333,-889.0000) .. (419.0000,-889.0000) .. controls (425.0000,-889.0000)
    and (432.0000,-885.3333) .. (440.0000,-878.0000) -- (440.0000,-856.0000) --
    cycle(486.0000,-807.0000) .. controls (481.3333,-802.3333) and
    (475.0000,-800.0000) .. (467.0000,-800.0000) .. controls (459.6667,-800.0000)
    and (452.0000,-803.6667) .. (444.0000,-811.0000) -- (444.0000,-832.0000) ..
    controls (451.3333,-839.3333) and (458.3333,-843.0000) .. (465.0000,-843.0000)
    .. controls (471.0000,-843.0000) and (478.0000,-839.3333) ..
    (486.0000,-832.0000) -- (486.0000,-807.0000) -- cycle(532.0000,-761.0000) ..
    controls (527.3333,-756.3333) and (521.0000,-754.0000) .. (513.0000,-754.0000)
    .. controls (505.6667,-754.0000) and (498.0000,-757.6667) ..
    (490.0000,-765.0000) -- (490.0000,-786.0000) .. controls (497.3333,-793.3333)
    and (504.3333,-797.0000) .. (511.0000,-797.0000) .. controls
    (517.0000,-797.0000) and (524.0000,-793.3333) .. (532.0000,-786.0000) --
    (532.0000,-761.0000) -- cycle(578.0000,-715.0000) .. controls
    (573.3333,-710.3333) and (567.0000,-708.0000) .. (559.0000,-708.0000) ..
    controls (551.6667,-708.0000) and (544.0000,-711.6667) .. (536.0000,-719.0000)
    -- (536.0000,-740.0000) .. controls (543.3333,-747.3333) and
    (550.3333,-751.0000) .. (557.0000,-751.0000) .. controls (563.0000,-751.0000)
    and (570.0000,-747.3333) .. (578.0000,-740.0000) -- (578.0000,-715.0000) --
    cycle(1045.0000,-252.0000) .. controls (1037.0000,-244.6667) and
    (1030.0000,-241.0000) .. (1024.0000,-241.0000) .. controls
    (1017.3333,-241.0000) and (1010.0000,-244.6667) .. (1002.0000,-252.0000) --
    (1002.0000,-274.0000) .. controls (1008.6667,-280.6667) and
    (1016.0000,-284.0000) .. (1024.0000,-284.0000) .. controls
    (1030.6667,-284.0000) and (1037.6667,-280.6667) .. (1045.0000,-274.0000) --
    (1045.0000,-252.0000) -- cycle(1091.0000,-206.0000) .. controls
    (1083.0000,-198.6667) and (1076.0000,-195.0000) .. (1070.0000,-195.0000) ..
    controls (1063.3333,-195.0000) and (1056.0000,-198.6667) ..
    (1048.0000,-206.0000) -- (1048.0000,-228.0000) .. controls
    (1054.6667,-234.6667) and (1062.0000,-238.0000) .. (1070.0000,-238.0000) ..
    controls (1076.6667,-238.0000) and (1083.6667,-234.6667) ..
    (1091.0000,-228.0000) -- (1091.0000,-206.0000) -- cycle(1137.0000,-157.0000)
    .. controls (1131.6667,-151.6667) and (1125.0000,-149.0000) ..
    (1117.0000,-149.0000) .. controls (1109.6667,-149.0000) and
    (1102.0000,-152.6667) .. (1094.0000,-160.0000) -- (1094.0000,-182.0000) ..
    controls (1100.6667,-188.6667) and (1108.0000,-192.0000) ..
    (1116.0000,-192.0000) .. controls (1122.6667,-192.0000) and
    (1129.6667,-188.6667) .. (1137.0000,-182.0000) -- (1137.0000,-157.0000) --
    cycle(720.0000,-587.0000) .. controls (720.0000,-571.6667) and
    (712.3333,-564.0000) .. (697.0000,-564.0000) .. controls (681.6667,-564.0000)
    and (674.0000,-571.6667) .. (674.0000,-587.0000) .. controls
    (674.0000,-604.3333) and (681.6667,-613.0000) .. (697.0000,-613.0000) ..
    controls (712.3333,-613.0000) and (720.0000,-604.3333) .. (720.0000,-587.0000)
    -- cycle(766.0000,-531.0000) .. controls (756.6667,-522.3333) and
    (749.0000,-518.0000) .. (743.0000,-518.0000) .. controls (736.3333,-518.0000)
    and (729.6667,-521.3333) .. (723.0000,-528.0000) -- (723.0000,-553.0000) ..
    controls (730.3333,-560.3333) and (737.0000,-564.0000) .. (743.0000,-564.0000)
    .. controls (748.3333,-564.0000) and (756.0000,-559.3333) ..
    (766.0000,-550.0000) -- (766.0000,-531.0000) -- cycle(999.0000,-298.0000) ..
    controls (991.6667,-290.6667) and (984.0000,-287.0000) .. (976.0000,-287.0000)
    .. controls (968.6667,-287.0000) and (961.0000,-290.6667) ..
    (953.0000,-298.0000) -- (953.0000,-320.0000) .. controls (959.6667,-326.6667)
    and (967.3333,-330.0000) .. (976.0000,-330.0000) .. controls
    (984.0000,-330.0000) and (991.6667,-326.6667) .. (999.0000,-320.0000) --
    (999.0000,-298.0000) -- cycle(812.0000,-482.0000) .. controls
    (805.3333,-475.3333) and (797.6667,-472.0000) .. (789.0000,-472.0000) ..
    controls (782.3333,-472.0000) and (775.6667,-475.3333) .. (769.0000,-482.0000)
    -- (769.0000,-507.0000) .. controls (773.6667,-511.6667) and
    (780.3333,-514.0000) .. (789.0000,-514.0000) .. controls (797.0000,-514.0000)
    and (804.6667,-510.6667) .. (812.0000,-504.0000) -- (812.0000,-482.0000) --
    cycle(858.0000,-436.0000) .. controls (850.6667,-429.3333) and
    (843.3333,-426.0000) .. (836.0000,-426.0000) .. controls (829.3333,-426.0000)
    and (822.3333,-429.3333) .. (815.0000,-436.0000) -- (815.0000,-461.0000) ..
    controls (819.6667,-465.6667) and (826.3333,-468.0000) .. (835.0000,-468.0000)
    .. controls (843.0000,-468.0000) and (850.6667,-464.6667) ..
    (858.0000,-458.0000) -- (858.0000,-436.0000) -- cycle(904.0000,-390.0000) ..
    controls (896.6667,-383.3333) and (889.3333,-380.0000) .. (882.0000,-380.0000)
    .. controls (875.3333,-380.0000) and (868.3333,-383.3333) ..
    (861.0000,-390.0000) -- (861.0000,-415.0000) .. controls (865.6667,-419.6667)
    and (872.3333,-422.0000) .. (881.0000,-422.0000) .. controls
    (889.0000,-422.0000) and (896.6667,-418.6667) .. (904.0000,-412.0000) --
    (904.0000,-390.0000) -- cycle(950.0000,-344.0000) .. controls
    (942.0000,-336.6667) and (934.6667,-333.0000) .. (928.0000,-333.0000) ..
    controls (922.0000,-333.0000) and (915.0000,-336.6667) .. (907.0000,-344.0000)
    -- (907.0000,-366.0000) .. controls (913.6667,-372.6667) and
    (920.6667,-376.0000) .. (928.0000,-376.0000) .. controls (935.3333,-376.0000)
    and (942.6667,-372.6667) .. (950.0000,-366.0000) -- (950.0000,-344.0000) --
    cycle(256.0000,-949.0000) .. controls (248.0000,-941.6667) and
    (241.0000,-938.0000) .. (235.0000,-938.0000) .. controls (229.0000,-938.0000)
    and (222.0000,-941.6667) .. (214.0000,-949.0000) -- (214.0000,-970.0000) ..
    controls (221.3333,-977.3333) and (228.3333,-981.0000) .. (235.0000,-981.0000)
    .. controls (241.0000,-981.0000) and (248.0000,-977.3333) ..
    (256.0000,-970.0000) -- (256.0000,-949.0000) -- cycle(302.0000,-903.0000) ..
    controls (294.0000,-895.6667) and (287.0000,-892.0000) .. (281.0000,-892.0000)
    .. controls (275.0000,-892.0000) and (268.0000,-895.6667) ..
    (260.0000,-903.0000) -- (260.0000,-924.0000) .. controls (267.3333,-931.3333)
    and (274.3333,-935.0000) .. (281.0000,-935.0000) .. controls
    (287.0000,-935.0000) and (294.0000,-931.3333) .. (302.0000,-924.0000) --
    (302.0000,-903.0000) -- cycle(348.0000,-856.0000) .. controls
    (340.6667,-849.3333) and (333.6667,-846.0000) .. (327.0000,-846.0000) ..
    controls (321.0000,-846.0000) and (314.0000,-849.6667) .. (306.0000,-857.0000)
    -- (306.0000,-878.0000) .. controls (313.3333,-885.3333) and
    (320.3333,-889.0000) .. (327.0000,-889.0000) .. controls (333.0000,-889.0000)
    and (340.0000,-885.3333) .. (348.0000,-878.0000) -- (348.0000,-856.0000) --
    cycle(394.0000,-810.0000) .. controls (386.6667,-803.3333) and
    (379.6667,-800.0000) .. (373.0000,-800.0000) .. controls (367.0000,-800.0000)
    and (360.0000,-803.6667) .. (352.0000,-811.0000) -- (352.0000,-832.0000) ..
    controls (359.3333,-839.3333) and (366.3333,-843.0000) .. (373.0000,-843.0000)
    .. controls (379.0000,-843.0000) and (386.0000,-839.3333) ..
    (394.0000,-832.0000) -- (394.0000,-810.0000) -- cycle(440.0000,-761.0000) ..
    controls (435.3333,-756.3333) and (429.0000,-754.0000) .. (421.0000,-754.0000)
    .. controls (413.6667,-754.0000) and (406.0000,-757.6667) ..
    (398.0000,-765.0000) -- (398.0000,-786.0000) .. controls (405.3333,-793.3333)
    and (412.3333,-797.0000) .. (419.0000,-797.0000) .. controls
    (425.0000,-797.0000) and (432.0000,-793.3333) .. (440.0000,-786.0000) --
    (440.0000,-761.0000) -- cycle(486.0000,-715.0000) .. controls
    (481.3333,-710.3333) and (475.0000,-708.0000) .. (467.0000,-708.0000) ..
    controls (459.6667,-708.0000) and (452.0000,-711.6667) .. (444.0000,-719.0000)
    -- (444.0000,-740.0000) .. controls (451.3333,-747.3333) and
    (458.3333,-751.0000) .. (465.0000,-751.0000) .. controls (471.0000,-751.0000)
    and (478.0000,-747.3333) .. (486.0000,-740.0000) -- (486.0000,-715.0000) --
    cycle(1045.0000,-160.0000) .. controls (1037.0000,-152.6667) and
    (1030.0000,-149.0000) .. (1024.0000,-149.0000) .. controls
    (1017.3333,-149.0000) and (1010.0000,-152.6667) .. (1002.0000,-160.0000) --
    (1002.0000,-182.0000) .. controls (1008.6667,-188.6667) and
    (1016.0000,-192.0000) .. (1024.0000,-192.0000) .. controls
    (1030.6667,-192.0000) and (1037.6667,-188.6667) .. (1045.0000,-182.0000) --
    (1045.0000,-160.0000) -- cycle(1091.0000,-111.0000) .. controls
    (1085.6667,-105.6667) and (1079.0000,-103.0000) .. (1071.0000,-103.0000) ..
    controls (1063.6667,-103.0000) and (1056.0000,-106.6667) ..
    (1048.0000,-114.0000) -- (1048.0000,-136.0000) .. controls
    (1054.6667,-142.6667) and (1062.0000,-146.0000) .. (1070.0000,-146.0000) ..
    controls (1076.6667,-146.0000) and (1083.6667,-142.6667) ..
    (1091.0000,-136.0000) -- (1091.0000,-111.0000) -- cycle(628.0000,-587.0000) ..
    controls (628.0000,-571.6667) and (620.3333,-564.0000) .. (605.0000,-564.0000)
    .. controls (589.6667,-564.0000) and (582.0000,-571.6667) ..
    (582.0000,-587.0000) .. controls (582.0000,-604.3333) and (589.6667,-613.0000)
    .. (605.0000,-613.0000) .. controls (620.3333,-613.0000) and
    (628.0000,-604.3333) .. (628.0000,-587.0000) -- cycle(532.0000,-669.0000) ..
    controls (524.6667,-662.3333) and (518.3333,-659.0000) .. (513.0000,-659.0000)
    .. controls (507.6667,-659.0000) and (500.0000,-663.6667) ..
    (490.0000,-673.0000) -- (490.0000,-694.0000) .. controls (497.3333,-701.3333)
    and (505.0000,-705.0000) .. (513.0000,-705.0000) .. controls
    (517.6667,-705.0000) and (524.0000,-701.3333) .. (532.0000,-694.0000) --
    (532.0000,-669.0000) -- cycle(578.0000,-623.0000) .. controls
    (570.6667,-616.3333) and (564.3333,-613.0000) .. (559.0000,-613.0000) ..
    controls (553.6667,-613.0000) and (546.0000,-617.6667) .. (536.0000,-627.0000)
    -- (536.0000,-645.0000) .. controls (545.3333,-654.3333) and
    (553.0000,-659.0000) .. (559.0000,-659.0000) .. controls (563.6667,-659.0000)
    and (570.0000,-655.3333) .. (578.0000,-648.0000) -- (578.0000,-623.0000) --
    cycle(999.0000,-206.0000) .. controls (991.6667,-198.6667) and
    (984.0000,-195.0000) .. (976.0000,-195.0000) .. controls (968.6667,-195.0000)
    and (961.0000,-198.6667) .. (953.0000,-206.0000) -- (953.0000,-228.0000) ..
    controls (959.6667,-234.6667) and (967.3333,-238.0000) .. (976.0000,-238.0000)
    .. controls (984.0000,-238.0000) and (991.6667,-234.6667) ..
    (999.0000,-228.0000) -- (999.0000,-206.0000) -- cycle(674.0000,-531.0000) ..
    controls (664.6667,-522.3333) and (657.0000,-518.0000) .. (651.0000,-518.0000)
    .. controls (645.0000,-518.0000) and (637.3333,-522.3333) ..
    (628.0000,-531.0000) -- (628.0000,-550.0000) .. controls (637.3333,-559.3333)
    and (645.0000,-564.0000) .. (651.0000,-564.0000) .. controls
    (656.3333,-564.0000) and (664.0000,-559.3333) .. (674.0000,-550.0000) --
    (674.0000,-531.0000) -- cycle(766.0000,-436.0000) .. controls
    (758.6667,-429.3333) and (751.3333,-426.0000) .. (744.0000,-426.0000) ..
    controls (737.3333,-426.0000) and (730.3333,-429.3333) .. (723.0000,-436.0000)
    -- (723.0000,-461.0000) .. controls (727.6667,-465.6667) and
    (734.3333,-468.0000) .. (743.0000,-468.0000) .. controls (751.0000,-468.0000)
    and (758.6667,-464.6667) .. (766.0000,-458.0000) -- (766.0000,-436.0000) --
    cycle(812.0000,-390.0000) .. controls (804.6667,-383.3333) and
    (797.3333,-380.0000) .. (790.0000,-380.0000) .. controls (783.3333,-380.0000)
    and (776.3333,-383.3333) .. (769.0000,-390.0000) -- (769.0000,-415.0000) ..
    controls (773.6667,-419.6667) and (780.3333,-422.0000) .. (789.0000,-422.0000)
    .. controls (797.0000,-422.0000) and (804.6667,-418.6667) ..
    (812.0000,-412.0000) -- (812.0000,-390.0000) -- cycle(858.0000,-344.0000) ..
    controls (850.0000,-336.6667) and (842.6667,-333.0000) .. (836.0000,-333.0000)
    .. controls (830.0000,-333.0000) and (823.0000,-336.6667) ..
    (815.0000,-344.0000) -- (815.0000,-369.0000) .. controls (819.6667,-373.6667)
    and (826.3333,-376.0000) .. (835.0000,-376.0000) .. controls
    (843.0000,-376.0000) and (850.6667,-372.6667) .. (858.0000,-366.0000) --
    (858.0000,-344.0000) -- cycle(904.0000,-298.0000) .. controls
    (896.0000,-290.6667) and (888.6667,-287.0000) .. (882.0000,-287.0000) ..
    controls (876.0000,-287.0000) and (869.0000,-290.6667) .. (861.0000,-298.0000)
    -- (861.0000,-320.0000) .. controls (867.6667,-326.6667) and
    (874.6667,-330.0000) .. (882.0000,-330.0000) .. controls (889.3333,-330.0000)
    and (896.6667,-326.6667) .. (904.0000,-320.0000) -- (904.0000,-298.0000) --
    cycle(950.0000,-252.0000) .. controls (942.0000,-244.6667) and
    (934.6667,-241.0000) .. (928.0000,-241.0000) .. controls (922.0000,-241.0000)
    and (915.0000,-244.6667) .. (907.0000,-252.0000) -- (907.0000,-274.0000) ..
    controls (913.6667,-280.6667) and (920.6667,-284.0000) .. (928.0000,-284.0000)
    .. controls (935.3333,-284.0000) and (942.6667,-280.6667) ..
    (950.0000,-274.0000) -- (950.0000,-252.0000) -- cycle(720.0000,-485.0000) ..
    controls (711.3333,-476.3333) and (703.6667,-472.0000) .. (697.0000,-472.0000)
    .. controls (691.0000,-472.0000) and (683.3333,-476.3333) ..
    (674.0000,-485.0000) -- (674.0000,-504.0000) .. controls (680.6667,-510.6667)
    and (688.3333,-514.0000) .. (697.0000,-514.0000) .. controls
    (705.0000,-514.0000) and (712.6667,-510.6667) .. (720.0000,-504.0000) --
    (720.0000,-485.0000) -- cycle(256.0000,-856.0000) .. controls
    (248.6667,-849.3333) and (241.6667,-846.0000) .. (235.0000,-846.0000) ..
    controls (229.0000,-846.0000) and (222.0000,-849.6667) .. (214.0000,-857.0000)
    -- (214.0000,-878.0000) .. controls (221.3333,-885.3333) and
    (228.3333,-889.0000) .. (235.0000,-889.0000) .. controls (241.0000,-889.0000)
    and (248.0000,-885.3333) .. (256.0000,-878.0000) -- (256.0000,-856.0000) --
    cycle(302.0000,-810.0000) .. controls (294.6667,-803.3333) and
    (287.6667,-800.0000) .. (281.0000,-800.0000) .. controls (275.0000,-800.0000)
    and (268.0000,-803.6667) .. (260.0000,-811.0000) -- (260.0000,-832.0000) ..
    controls (267.3333,-839.3333) and (274.3333,-843.0000) .. (281.0000,-843.0000)
    .. controls (287.0000,-843.0000) and (294.0000,-839.3333) ..
    (302.0000,-832.0000) -- (302.0000,-810.0000) -- cycle(348.0000,-764.0000) ..
    controls (340.6667,-757.3333) and (333.6667,-754.0000) .. (327.0000,-754.0000)
    .. controls (321.0000,-754.0000) and (314.0000,-757.6667) ..
    (306.0000,-765.0000) -- (306.0000,-786.0000) .. controls (313.3333,-793.3333)
    and (320.3333,-797.0000) .. (327.0000,-797.0000) .. controls
    (333.0000,-797.0000) and (340.0000,-793.3333) .. (348.0000,-786.0000) --
    (348.0000,-764.0000) -- cycle(394.0000,-715.0000) .. controls
    (389.3333,-710.3333) and (383.0000,-708.0000) .. (375.0000,-708.0000) ..
    controls (367.6667,-708.0000) and (360.0000,-711.6667) .. (352.0000,-719.0000)
    -- (352.0000,-740.0000) .. controls (359.3333,-747.3333) and
    (366.3333,-751.0000) .. (373.0000,-751.0000) .. controls (379.0000,-751.0000)
    and (386.0000,-747.3333) .. (394.0000,-740.0000) -- (394.0000,-715.0000) --
    cycle(1045.0000,-65.0000) .. controls (1039.6667,-59.6667) and
    (1033.0000,-57.0000) .. (1025.0000,-57.0000) .. controls (1017.6667,-57.0000)
    and (1010.0000,-60.6667) .. (1002.0000,-68.0000) -- (1002.0000,-90.0000) ..
    controls (1008.6667,-96.6667) and (1016.0000,-100.0000) ..
    (1024.0000,-100.0000) .. controls (1030.6667,-100.0000) and
    (1037.6667,-96.6667) .. (1045.0000,-90.0000) -- (1045.0000,-65.0000) --
    cycle(440.0000,-669.0000) .. controls (432.6667,-662.3333) and
    (425.6667,-659.0000) .. (419.0000,-659.0000) .. controls (415.0000,-659.0000)
    and (408.0000,-663.6667) .. (398.0000,-673.0000) -- (398.0000,-694.0000) ..
    controls (405.3333,-701.3333) and (413.0000,-705.0000) .. (421.0000,-705.0000)
    .. controls (426.3333,-705.0000) and (432.6667,-701.3333) ..
    (440.0000,-694.0000) -- (440.0000,-669.0000) -- cycle(486.0000,-623.0000) ..
    controls (478.6667,-616.3333) and (472.3333,-613.0000) .. (467.0000,-613.0000)
    .. controls (461.6667,-613.0000) and (454.0000,-617.6667) ..
    (444.0000,-627.0000) -- (444.0000,-648.0000) .. controls (451.3333,-655.3333)
    and (459.0000,-659.0000) .. (467.0000,-659.0000) .. controls
    (471.6667,-659.0000) and (478.0000,-655.3333) .. (486.0000,-648.0000) --
    (486.0000,-623.0000) -- cycle(999.0000,-114.0000) .. controls
    (991.6667,-106.6667) and (984.0000,-103.0000) .. (976.0000,-103.0000) ..
    controls (968.6667,-103.0000) and (961.0000,-106.6667) .. (953.0000,-114.0000)
    -- (953.0000,-136.0000) .. controls (959.6667,-142.6667) and
    (967.3333,-146.0000) .. (976.0000,-146.0000) .. controls (984.0000,-146.0000)
    and (991.6667,-142.6667) .. (999.0000,-136.0000) -- (999.0000,-114.0000) --
    cycle(532.0000,-587.0000) .. controls (532.0000,-571.6667) and
    (525.6667,-564.0000) .. (513.0000,-564.0000) .. controls (506.3333,-564.0000)
    and (498.6667,-568.3333) .. (490.0000,-577.0000) -- (490.0000,-599.0000) ..
    controls (500.0000,-608.3333) and (507.6667,-613.0000) .. (513.0000,-613.0000)
    .. controls (525.6667,-613.0000) and (532.0000,-604.3333) ..
    (532.0000,-587.0000) -- cycle(766.0000,-344.0000) .. controls
    (758.0000,-336.6667) and (750.6667,-333.0000) .. (744.0000,-333.0000) ..
    controls (738.0000,-333.0000) and (731.0000,-336.6667) .. (723.0000,-344.0000)
    -- (723.0000,-369.0000) .. controls (727.6667,-373.6667) and
    (734.3333,-376.0000) .. (743.0000,-376.0000) .. controls (751.0000,-376.0000)
    and (758.6667,-372.6667) .. (766.0000,-366.0000) -- (766.0000,-344.0000) --
    cycle(812.0000,-298.0000) .. controls (804.0000,-290.6667) and
    (796.6667,-287.0000) .. (790.0000,-287.0000) .. controls (784.0000,-287.0000)
    and (777.0000,-290.6667) .. (769.0000,-298.0000) -- (769.0000,-323.0000) ..
    controls (773.6667,-327.6667) and (780.3333,-330.0000) .. (789.0000,-330.0000)
    .. controls (797.0000,-330.0000) and (804.6667,-326.6667) ..
    (812.0000,-320.0000) -- (812.0000,-298.0000) -- cycle(858.0000,-252.0000) ..
    controls (850.0000,-244.6667) and (842.6667,-241.0000) .. (836.0000,-241.0000)
    .. controls (830.0000,-241.0000) and (823.0000,-244.6667) ..
    (815.0000,-252.0000) -- (815.0000,-274.0000) .. controls (821.6667,-280.6667)
    and (828.6667,-284.0000) .. (836.0000,-284.0000) .. controls
    (843.3333,-284.0000) and (850.6667,-280.6667) .. (858.0000,-274.0000) --
    (858.0000,-252.0000) -- cycle(904.0000,-206.0000) .. controls
    (896.0000,-198.6667) and (888.6667,-195.0000) .. (882.0000,-195.0000) ..
    controls (876.0000,-195.0000) and (869.0000,-198.6667) .. (861.0000,-206.0000)
    -- (861.0000,-228.0000) .. controls (867.6667,-234.6667) and
    (874.6667,-238.0000) .. (882.0000,-238.0000) .. controls (889.3333,-238.0000)
    and (896.6667,-234.6667) .. (904.0000,-228.0000) -- (904.0000,-206.0000) --
    cycle(950.0000,-160.0000) .. controls (942.0000,-152.6667) and
    (934.6667,-149.0000) .. (928.0000,-149.0000) .. controls (922.0000,-149.0000)
    and (915.0000,-152.6667) .. (907.0000,-160.0000) -- (907.0000,-182.0000) ..
    controls (913.6667,-188.6667) and (920.6667,-192.0000) .. (928.0000,-192.0000)
    .. controls (935.3333,-192.0000) and (942.6667,-188.6667) ..
    (950.0000,-182.0000) -- (950.0000,-160.0000) -- cycle(578.0000,-528.0000) ..
    controls (570.6667,-521.3333) and (564.3333,-518.0000) .. (559.0000,-518.0000)
    .. controls (553.0000,-518.0000) and (545.3333,-522.3333) ..
    (536.0000,-531.0000) -- (536.0000,-550.0000) .. controls (545.3333,-559.3333)
    and (553.0000,-564.0000) .. (559.0000,-564.0000) .. controls
    (563.6667,-564.0000) and (570.0000,-560.3333) .. (578.0000,-553.0000) --
    (578.0000,-528.0000) -- cycle(628.0000,-485.0000) .. controls
    (619.3333,-476.3333) and (611.6667,-472.0000) .. (605.0000,-472.0000) ..
    controls (599.0000,-472.0000) and (591.3333,-476.3333) .. (582.0000,-485.0000)
    -- (582.0000,-504.0000) .. controls (588.6667,-510.6667) and
    (596.3333,-514.0000) .. (605.0000,-514.0000) .. controls (613.0000,-514.0000)
    and (620.6667,-510.6667) .. (628.0000,-504.0000) -- (628.0000,-485.0000) --
    cycle(674.0000,-439.0000) .. controls (665.3333,-430.3333) and
    (657.6667,-426.0000) .. (651.0000,-426.0000) .. controls (645.0000,-426.0000)
    and (637.3333,-430.3333) .. (628.0000,-439.0000) -- (628.0000,-458.0000) ..
    controls (634.6667,-464.6667) and (642.3333,-468.0000) .. (651.0000,-468.0000)
    .. controls (659.0000,-468.0000) and (666.6667,-464.6667) ..
    (674.0000,-458.0000) -- (674.0000,-439.0000) -- cycle(720.0000,-403.0000) ..
    controls (720.0000,-387.6667) and (712.6667,-380.0000) .. (698.0000,-380.0000)
    .. controls (691.3333,-380.0000) and (683.3333,-384.3333) ..
    (674.0000,-393.0000) -- (674.0000,-412.0000) .. controls (680.6667,-418.6667)
    and (688.3333,-422.0000) .. (697.0000,-422.0000) .. controls
    (712.3333,-422.0000) and (720.0000,-415.6667) .. (720.0000,-403.0000) --
    cycle(256.0000,-764.0000) .. controls (248.6667,-757.3333) and
    (242.0000,-754.0000) .. (236.0000,-754.0000) -- (230.0000,-754.0000) ..
    controls (224.0000,-754.0000) and (218.6667,-756.3333) .. (214.0000,-761.0000)
    -- (214.0000,-786.0000) .. controls (222.0000,-793.3333) and
    (229.0000,-797.0000) .. (235.0000,-797.0000) .. controls (241.0000,-797.0000)
    and (248.0000,-793.3333) .. (256.0000,-786.0000) -- (256.0000,-764.0000) --
    cycle(302.0000,-718.0000) .. controls (294.6667,-711.3333) and
    (288.0000,-708.0000) .. (282.0000,-708.0000) -- (276.0000,-708.0000) ..
    controls (270.0000,-708.0000) and (264.6667,-710.3333) .. (260.0000,-715.0000)
    -- (260.0000,-740.0000) .. controls (268.0000,-747.3333) and
    (275.0000,-751.0000) .. (281.0000,-751.0000) .. controls (287.0000,-751.0000)
    and (294.0000,-747.3333) .. (302.0000,-740.0000) -- (302.0000,-718.0000) --
    cycle(348.0000,-669.0000) .. controls (340.6667,-662.3333) and
    (333.6667,-659.0000) .. (327.0000,-659.0000) .. controls (320.3333,-659.0000)
    and (313.3333,-662.3333) .. (306.0000,-669.0000) -- (306.0000,-694.0000) ..
    controls (313.3333,-701.3333) and (319.6667,-705.0000) .. (325.0000,-705.0000)
    .. controls (332.3333,-705.0000) and (340.0000,-701.3333) ..
    (348.0000,-694.0000) -- (348.0000,-669.0000) -- cycle(394.0000,-623.0000) ..
    controls (386.6667,-616.3333) and (379.6667,-613.0000) .. (373.0000,-613.0000)
    .. controls (366.3333,-613.0000) and (359.3333,-616.3333) ..
    (352.0000,-623.0000) -- (352.0000,-648.0000) .. controls (359.3333,-655.3333)
    and (366.3333,-659.0000) .. (373.0000,-659.0000) .. controls
    (379.0000,-659.0000) and (386.0000,-655.3333) .. (394.0000,-648.0000) --
    (394.0000,-623.0000) -- cycle(1045.0000,27.0000) .. controls
    (1037.0000,34.3333) and (1030.0000,38.0000) .. (1024.0000,38.0000) .. controls
    (1017.3333,38.0000) and (1010.0000,34.3333) .. (1002.0000,27.0000) --
    (1002.0000,2.0000) .. controls (1008.6667,-4.6667) and (1016.0000,-8.0000) ..
    (1024.0000,-8.0000) .. controls (1030.6667,-8.0000) and (1037.6667,-4.6667) ..
    (1045.0000,2.0000) -- (1045.0000,27.0000) -- cycle(440.0000,-587.0000) ..
    controls (440.0000,-571.6667) and (433.0000,-564.0000) .. (419.0000,-564.0000)
    .. controls (412.3333,-564.0000) and (405.3333,-567.3333) ..
    (398.0000,-574.0000) -- (398.0000,-599.0000) .. controls (407.3333,-608.3333)
    and (414.3333,-613.0000) .. (419.0000,-613.0000) .. controls
    (433.0000,-613.0000) and (440.0000,-604.3333) .. (440.0000,-587.0000) --
    cycle(766.0000,-252.0000) .. controls (758.6667,-244.6667) and
    (751.0000,-241.0000) .. (743.0000,-241.0000) .. controls (735.0000,-241.0000)
    and (728.3333,-243.6667) .. (723.0000,-249.0000) -- (723.0000,-277.0000) ..
    controls (727.6667,-281.6667) and (734.3333,-284.0000) .. (743.0000,-284.0000)
    .. controls (751.0000,-284.0000) and (758.6667,-280.6667) ..
    (766.0000,-274.0000) -- (766.0000,-252.0000) -- cycle(812.0000,-206.0000) ..
    controls (804.0000,-198.6667) and (796.3333,-195.0000) .. (789.0000,-195.0000)
    .. controls (781.0000,-195.0000) and (774.3333,-197.6667) ..
    (769.0000,-203.0000) -- (769.0000,-228.0000) .. controls (776.3333,-234.6667)
    and (783.3333,-238.0000) .. (790.0000,-238.0000) .. controls
    (797.3333,-238.0000) and (804.6667,-234.6667) .. (812.0000,-228.0000) --
    (812.0000,-206.0000) -- cycle(858.0000,-160.0000) .. controls
    (850.0000,-152.6667) and (842.3333,-149.0000) .. (835.0000,-149.0000) ..
    controls (827.0000,-149.0000) and (820.3333,-151.6667) .. (815.0000,-157.0000)
    -- (815.0000,-182.0000) .. controls (822.3333,-188.6667) and
    (829.3333,-192.0000) .. (836.0000,-192.0000) .. controls (843.3333,-192.0000)
    and (850.6667,-188.6667) .. (858.0000,-182.0000) -- (858.0000,-160.0000) --
    cycle(904.0000,-114.0000) .. controls (896.0000,-106.6667) and
    (888.3333,-103.0000) .. (881.0000,-103.0000) .. controls (873.0000,-103.0000)
    and (866.3333,-105.6667) .. (861.0000,-111.0000) -- (861.0000,-136.0000) ..
    controls (868.3333,-142.6667) and (875.3333,-146.0000) .. (882.0000,-146.0000)
    .. controls (889.3333,-146.0000) and (896.6667,-142.6667) ..
    (904.0000,-136.0000) -- (904.0000,-114.0000) -- cycle(950.0000,-68.0000) ..
    controls (942.0000,-60.6667) and (934.3333,-57.0000) .. (927.0000,-57.0000) ..
    controls (919.0000,-57.0000) and (912.3333,-59.6667) .. (907.0000,-65.0000) --
    (907.0000,-90.0000) .. controls (914.3333,-96.6667) and (921.3333,-100.0000)
    .. (928.0000,-100.0000) .. controls (935.3333,-100.0000) and
    (942.6667,-96.6667) .. (950.0000,-90.0000) -- (950.0000,-68.0000) --
    cycle(999.0000,-19.0000) .. controls (991.6667,-11.6667) and
    (984.0000,-8.0000) .. (976.0000,-8.0000) .. controls (968.6667,-8.0000) and
    (961.0000,-11.6667) .. (953.0000,-19.0000) -- (953.0000,-44.0000) .. controls
    (959.6667,-50.6667) and (967.3333,-54.0000) .. (976.0000,-54.0000) .. controls
    (984.0000,-54.0000) and (991.6667,-50.6667) .. (999.0000,-44.0000) --
    (999.0000,-19.0000) -- cycle(486.0000,-528.0000) .. controls
    (478.6667,-521.3333) and (472.3333,-518.0000) .. (467.0000,-518.0000) ..
    controls (459.0000,-518.0000) and (451.3333,-521.3333) .. (444.0000,-528.0000)
    -- (444.0000,-550.0000) .. controls (453.3333,-559.3333) and
    (461.0000,-564.0000) .. (467.0000,-564.0000) .. controls (471.6667,-564.0000)
    and (478.0000,-560.3333) .. (486.0000,-553.0000) -- (486.0000,-528.0000) --
    cycle(628.0000,-393.0000) .. controls (618.6667,-384.3333) and
    (610.3333,-380.0000) .. (603.0000,-380.0000) .. controls (589.0000,-380.0000)
    and (582.0000,-387.6667) .. (582.0000,-403.0000) .. controls
    (582.0000,-415.6667) and (589.6667,-422.0000) .. (605.0000,-422.0000) ..
    controls (613.0000,-422.0000) and (620.6667,-418.6667) .. (628.0000,-412.0000)
    -- (628.0000,-393.0000) -- cycle(674.0000,-356.0000) .. controls
    (674.0000,-340.6667) and (666.3333,-333.0000) .. (651.0000,-333.0000) ..
    controls (635.6667,-333.0000) and (628.0000,-340.6667) .. (628.0000,-356.0000)
    .. controls (628.0000,-369.3333) and (635.6667,-376.0000) ..
    (651.0000,-376.0000) .. controls (666.3333,-376.0000) and (674.0000,-369.3333)
    .. (674.0000,-356.0000) -- cycle(720.0000,-310.0000) .. controls
    (720.0000,-294.6667) and (712.3333,-287.0000) .. (697.0000,-287.0000) ..
    controls (681.6667,-287.0000) and (674.0000,-294.3333) .. (674.0000,-309.0000)
    .. controls (674.0000,-323.0000) and (681.6667,-330.0000) ..
    (697.0000,-330.0000) .. controls (712.3333,-330.0000) and (720.0000,-323.3333)
    .. (720.0000,-310.0000) -- cycle(532.0000,-482.0000) .. controls
    (524.6667,-475.3333) and (518.3333,-472.0000) .. (513.0000,-472.0000) ..
    controls (505.0000,-472.0000) and (497.3333,-475.3333) .. (490.0000,-482.0000)
    -- (490.0000,-504.0000) .. controls (496.6667,-510.6667) and
    (504.3333,-514.0000) .. (513.0000,-514.0000) .. controls (521.0000,-514.0000)
    and (527.3333,-511.6667) .. (532.0000,-507.0000) -- (532.0000,-482.0000) --
    cycle(578.0000,-436.0000) .. controls (570.6667,-429.3333) and
    (563.6667,-426.0000) .. (557.0000,-426.0000) .. controls (550.3333,-426.0000)
    and (543.3333,-429.3333) .. (536.0000,-436.0000) -- (536.0000,-458.0000) ..
    controls (542.6667,-464.6667) and (550.3333,-468.0000) .. (559.0000,-468.0000)
    .. controls (567.0000,-468.0000) and (573.3333,-465.6667) ..
    (578.0000,-461.0000) -- (578.0000,-436.0000) -- cycle(999.0000,73.0000) ..
    controls (991.6667,80.3333) and (984.0000,84.0000) .. (976.0000,84.0000) ..
    controls (968.6667,84.0000) and (961.0000,80.3333) .. (953.0000,73.0000) --
    (953.0000,48.0000) .. controls (959.6667,41.3333) and (967.3333,38.0000) ..
    (976.0000,38.0000) .. controls (984.0000,38.0000) and (991.6667,41.3333) ..
    (999.0000,48.0000) -- (999.0000,73.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F49D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-892.0000) ..
    controls (1938.0000,-864.0000) and (1930.0000,-837.6667) ..
    (1914.0000,-813.0000) .. controls (1890.0000,-786.3333) and
    (1855.0000,-745.6667) .. (1809.0000,-691.0000) .. controls
    (1791.6667,-668.3333) and (1772.3333,-637.0000) .. (1751.0000,-597.0000) ..
    controls (1735.0000,-567.0000) and (1726.0000,-550.3333) ..
    (1724.0000,-547.0000) .. controls (1714.0000,-533.0000) and
    (1700.0000,-519.6667) .. (1682.0000,-507.0000) .. controls
    (1675.3333,-504.3333) and (1665.6667,-499.3333) .. (1653.0000,-492.0000) ..
    controls (1637.0000,-475.3333) and (1613.0000,-451.0000) ..
    (1581.0000,-419.0000) .. controls (1564.3333,-402.3333) and
    (1522.0000,-360.6667) .. (1454.0000,-294.0000) .. controls
    (1325.3333,-168.0000) and (1235.0000,-76.0000) .. (1183.0000,-18.0000) ..
    controls (1079.6667,97.3333) and (1006.3333,201.0000) .. (963.0000,293.0000)
    .. controls (898.3333,166.3333) and (799.0000,34.3333) .. (665.0000,-103.0000)
    .. controls (581.0000,-183.0000) and (497.3333,-263.0000) ..
    (414.0000,-343.0000) .. controls (310.0000,-444.3333) and (233.0000,-534.6667)
    .. (183.0000,-614.0000) .. controls (115.6667,-721.3333) and
    (82.0000,-828.0000) .. (82.0000,-934.0000) .. controls (82.0000,-1076.6667)
    and (119.6667,-1192.3333) .. (195.0000,-1281.0000) .. controls
    (274.3333,-1374.3333) and (384.3333,-1421.0000) .. (525.0000,-1421.0000) ..
    controls (689.6667,-1421.0000) and (833.6667,-1351.0000) ..
    (957.0000,-1211.0000) .. controls (998.3333,-1245.0000) and
    (1033.0000,-1295.0000) .. (1061.0000,-1361.0000) .. controls
    (1089.0000,-1427.0000) and (1133.0000,-1460.0000) .. (1193.0000,-1460.0000) ..
    controls (1217.6667,-1460.0000) and (1245.0000,-1452.3333) ..
    (1275.0000,-1437.0000) .. controls (1305.6667,-1421.6667) and
    (1321.3333,-1414.0000) .. (1322.0000,-1414.0000) .. controls
    (1330.6667,-1414.0000) and (1343.6667,-1415.0000) .. (1361.0000,-1417.0000) ..
    controls (1378.3333,-1419.6667) and (1391.3333,-1421.0000) ..
    (1400.0000,-1421.0000) .. controls (1519.3333,-1421.0000) and
    (1617.0000,-1386.3333) .. (1693.0000,-1317.0000) .. controls
    (1769.0000,-1248.3333) and (1815.3333,-1154.3333) .. (1832.0000,-1035.0000) ..
    controls (1902.6667,-1001.0000) and (1938.0000,-953.3333) ..
    (1938.0000,-892.0000) -- cycle(1880.0000,-892.0000) .. controls
    (1880.0000,-970.6667) and (1810.3333,-1010.0000) .. (1671.0000,-1010.0000) ..
    controls (1647.0000,-1010.0000) and (1622.6667,-1005.6667) ..
    (1598.0000,-997.0000) .. controls (1590.0000,-1032.3333) and
    (1558.6667,-1068.3333) .. (1504.0000,-1105.0000) .. controls
    (1454.0000,-1139.0000) and (1409.0000,-1159.0000) .. (1369.0000,-1165.0000) ..
    controls (1367.0000,-1219.6667) and (1351.3333,-1270.6667) ..
    (1322.0000,-1318.0000) .. controls (1287.3333,-1373.3333) and
    (1244.6667,-1401.0000) .. (1194.0000,-1401.0000) .. controls
    (1162.6667,-1401.0000) and (1140.3333,-1391.0000) .. (1127.0000,-1371.0000) ..
    controls (1115.0000,-1346.3333) and (1096.0000,-1310.0000) ..
    (1070.0000,-1262.0000) .. controls (1056.0000,-1239.3333) and
    (1013.6667,-1188.6667) .. (943.0000,-1110.0000) .. controls
    (931.0000,-1096.6667) and (925.0000,-1084.3333) .. (925.0000,-1073.0000) ..
    controls (925.0000,-1025.0000) and (945.0000,-988.6667) ..
    (985.0000,-964.0000) .. controls (1019.0000,-942.6667) and
    (1061.3333,-932.0000) .. (1112.0000,-932.0000) .. controls
    (1144.6667,-932.0000) and (1176.6667,-937.6667) .. (1208.0000,-949.0000) ..
    controls (1215.3333,-921.6667) and (1246.0000,-886.0000) ..
    (1300.0000,-842.0000) .. controls (1354.6667,-798.6667) and
    (1396.0000,-777.0000) .. (1424.0000,-777.0000) .. controls
    (1428.6667,-777.0000) and (1432.3333,-779.3333) .. (1435.0000,-784.0000) ..
    controls (1464.3333,-620.0000) and (1520.3333,-538.0000) ..
    (1603.0000,-538.0000) .. controls (1630.3333,-538.0000) and
    (1652.0000,-547.0000) .. (1668.0000,-565.0000) .. controls
    (1684.0000,-583.0000) and (1702.0000,-611.0000) .. (1722.0000,-649.0000) ..
    controls (1744.6667,-693.0000) and (1761.0000,-722.0000) ..
    (1771.0000,-736.0000) .. controls (1793.6667,-760.0000) and
    (1816.0000,-784.0000) .. (1838.0000,-808.0000) .. controls
    (1866.0000,-838.0000) and (1880.0000,-866.0000) .. (1880.0000,-892.0000) --
    cycle(728.0000,-1270.0000) .. controls (659.3333,-1314.6667) and
    (587.3333,-1337.0000) .. (512.0000,-1337.0000) .. controls
    (395.3333,-1337.0000) and (306.6667,-1295.0000) .. (246.0000,-1211.0000) ..
    controls (192.6667,-1137.0000) and (166.0000,-1039.3333) ..
    (166.0000,-918.0000) .. controls (166.0000,-872.6667) and (178.3333,-819.0000)
    .. (203.0000,-757.0000) .. controls (228.3333,-695.6667) and
    (256.6667,-648.0000) .. (288.0000,-614.0000) .. controls (254.0000,-714.0000)
    and (237.0000,-814.3333) .. (237.0000,-915.0000) .. controls
    (237.0000,-1023.6667) and (273.0000,-1112.3333) .. (345.0000,-1181.0000) ..
    controls (417.6667,-1250.3333) and (508.3333,-1285.0000) ..
    (617.0000,-1285.0000) .. controls (653.0000,-1285.0000) and
    (690.0000,-1280.0000) .. (728.0000,-1270.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F49E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1965.0000,-1174.0000) ..
    controls (1965.0000,-1124.6667) and (1944.3333,-1075.6667) ..
    (1903.0000,-1027.0000) .. controls (1864.3333,-988.3333) and
    (1825.3333,-949.6667) .. (1786.0000,-911.0000) .. controls
    (1739.3333,-863.6667) and (1700.3333,-815.0000) .. (1669.0000,-765.0000) ..
    controls (1653.0000,-797.0000) and (1595.6667,-863.3333) ..
    (1497.0000,-964.0000) .. controls (1417.0000,-1046.0000) and
    (1377.0000,-1116.0000) .. (1377.0000,-1174.0000) .. controls
    (1377.0000,-1220.6667) and (1390.0000,-1258.3333) .. (1416.0000,-1287.0000) ..
    controls (1442.6667,-1316.3333) and (1479.0000,-1331.0000) ..
    (1525.0000,-1331.0000) .. controls (1549.6667,-1331.0000) and
    (1576.0000,-1324.6667) .. (1604.0000,-1312.0000) .. controls
    (1634.6667,-1298.0000) and (1656.0000,-1281.3333) .. (1668.0000,-1262.0000) ..
    controls (1713.3333,-1308.0000) and (1763.6667,-1331.0000) ..
    (1819.0000,-1331.0000) .. controls (1834.3333,-1331.0000) and
    (1855.3333,-1326.3333) .. (1882.0000,-1317.0000) .. controls
    (1937.3333,-1297.6667) and (1965.0000,-1250.0000) .. (1965.0000,-1174.0000) --
    cycle(1364.0000,-1311.0000) .. controls (1358.0000,-1297.0000) and
    (1349.3333,-1280.6667) .. (1338.0000,-1262.0000) .. controls
    (1304.6667,-1274.6667) and (1253.6667,-1288.6667) .. (1185.0000,-1304.0000) ..
    controls (1189.0000,-1313.3333) and (1193.3333,-1330.6667) ..
    (1198.0000,-1356.0000) -- (1215.0000,-1356.0000) .. controls
    (1231.0000,-1356.0000) and (1280.6667,-1341.0000) .. (1364.0000,-1311.0000) --
    cycle(1845.0000,-608.0000) .. controls (1845.0000,-603.3333) and
    (1844.3333,-594.3333) .. (1843.0000,-581.0000) .. controls
    (1841.6667,-568.3333) and (1841.3333,-558.6667) .. (1842.0000,-552.0000) ..
    controls (1828.6667,-548.6667) and (1809.0000,-543.3333) ..
    (1783.0000,-536.0000) .. controls (1787.0000,-548.0000) and
    (1789.0000,-559.0000) .. (1789.0000,-569.0000) -- (1789.0000,-650.0000) ..
    controls (1789.0000,-670.0000) and (1784.3333,-701.6667) ..
    (1775.0000,-745.0000) .. controls (1765.6667,-788.3333) and
    (1761.0000,-806.0000) .. (1761.0000,-798.0000) .. controls
    (1761.0000,-804.0000) and (1776.3333,-819.3333) .. (1807.0000,-844.0000) ..
    controls (1832.3333,-767.3333) and (1845.0000,-688.6667) ..
    (1845.0000,-608.0000) -- cycle(1135.0000,-1393.0000) .. controls
    (1135.0000,-1341.6667) and (1113.0000,-1290.3333) .. (1069.0000,-1239.0000) ..
    controls (1028.3333,-1198.3333) and (987.3333,-1157.6667) ..
    (946.0000,-1117.0000) .. controls (898.6667,-1069.6667) and
    (863.6667,-1024.6667) .. (841.0000,-982.0000) .. controls
    (813.6667,-1027.3333) and (776.0000,-1074.3333) .. (728.0000,-1123.0000) ..
    controls (688.0000,-1162.3333) and (648.0000,-1201.6667) ..
    (608.0000,-1241.0000) .. controls (565.3333,-1291.6667) and
    (544.0000,-1341.6667) .. (544.0000,-1391.0000) .. controls
    (544.0000,-1438.3333) and (557.3333,-1476.3333) .. (584.0000,-1505.0000) ..
    controls (610.6667,-1533.6667) and (647.6667,-1548.0000) ..
    (695.0000,-1548.0000) .. controls (754.3333,-1548.0000) and
    (802.0000,-1524.0000) .. (838.0000,-1476.0000) .. controls
    (884.6667,-1524.0000) and (934.3333,-1548.0000) .. (987.0000,-1548.0000) ..
    controls (1085.6667,-1548.0000) and (1135.0000,-1496.3333) ..
    (1135.0000,-1393.0000) -- cycle(2018.0000,-330.0000) .. controls
    (2018.0000,-284.0000) and (1995.0000,-233.6667) .. (1949.0000,-179.0000) ..
    controls (1908.3333,-138.3333) and (1868.0000,-97.3333) ..
    (1828.0000,-56.0000) .. controls (1781.3333,-8.0000) and (1745.6667,36.3333)
    .. (1721.0000,77.0000) .. controls (1697.6667,33.6667) and
    (1663.6667,-11.0000) .. (1619.0000,-57.0000) .. controls (1577.6667,-97.6667)
    and (1536.6667,-138.3333) .. (1496.0000,-179.0000) .. controls
    (1450.0000,-231.6667) and (1427.0000,-282.3333) .. (1427.0000,-331.0000) ..
    controls (1427.0000,-377.6667) and (1440.3333,-415.6667) ..
    (1467.0000,-445.0000) .. controls (1493.6667,-474.3333) and
    (1530.3333,-489.0000) .. (1577.0000,-489.0000) .. controls
    (1636.3333,-489.0000) and (1684.3333,-464.6667) .. (1721.0000,-416.0000) ..
    controls (1768.3333,-464.6667) and (1817.6667,-489.0000) ..
    (1869.0000,-489.0000) .. controls (1968.3333,-489.0000) and
    (2018.0000,-436.0000) .. (2018.0000,-330.0000) -- cycle(604.0000,-1125.0000)
    .. controls (520.0000,-1042.3333) and (462.0000,-959.3333) ..
    (430.0000,-876.0000) -- (414.0000,-876.0000) .. controls (400.0000,-876.0000)
    and (386.6667,-875.0000) .. (374.0000,-873.0000) .. controls
    (410.6667,-983.6667) and (475.0000,-1081.0000) .. (567.0000,-1165.0000) ..
    controls (579.0000,-1155.6667) and (591.3333,-1142.3333) ..
    (604.0000,-1125.0000) -- cycle(1553.0000,-9.0000) .. controls
    (1497.6667,43.6667) and (1419.0000,87.3333) .. (1317.0000,122.0000) ..
    controls (1287.0000,132.0000) and (1268.6667,137.0000) .. (1262.0000,137.0000)
    -- (1255.0000,137.0000) -- (1255.0000,123.0000) .. controls
    (1255.0000,131.6667) and (1258.3333,117.6667) .. (1265.0000,81.0000) ..
    controls (1358.3333,49.6667) and (1441.3333,7.6667) .. (1514.0000,-45.0000) ..
    controls (1524.0000,-37.6667) and (1537.0000,-25.6667) .. (1553.0000,-9.0000)
    -- cycle(673.0000,-677.0000) .. controls (673.0000,-628.3333) and
    (649.6667,-577.0000) .. (603.0000,-523.0000) .. controls (561.6667,-482.3333)
    and (520.3333,-441.3333) .. (479.0000,-400.0000) .. controls
    (433.6667,-353.3333) and (400.3333,-309.6667) .. (379.0000,-269.0000) ..
    controls (363.6667,-296.3333) and (305.0000,-363.0000) .. (203.0000,-469.0000)
    .. controls (122.3333,-553.0000) and (82.0000,-622.0000) ..
    (82.0000,-676.0000) .. controls (82.0000,-781.3333) and (132.3333,-834.0000)
    .. (233.0000,-834.0000) .. controls (287.0000,-834.0000) and
    (334.6667,-811.0000) .. (376.0000,-765.0000) .. controls (424.0000,-811.0000)
    and (473.6667,-834.0000) .. (525.0000,-834.0000) .. controls
    (623.6667,-834.0000) and (673.0000,-781.6667) .. (673.0000,-677.0000) --
    cycle(1217.0000,-22.0000) .. controls (1217.0000,24.6667) and
    (1194.0000,74.3333) .. (1148.0000,127.0000) .. controls (1108.0000,167.6667)
    and (1067.6667,208.0000) .. (1027.0000,248.0000) .. controls
    (981.0000,295.3333) and (945.0000,341.0000) .. (919.0000,385.0000) .. controls
    (903.6667,353.0000) and (846.3333,286.6667) .. (747.0000,186.0000) .. controls
    (663.6667,101.3333) and (622.0000,33.0000) .. (622.0000,-19.0000) .. controls
    (622.0000,-67.0000) and (635.6667,-106.0000) .. (663.0000,-136.0000) ..
    controls (690.3333,-166.0000) and (727.6667,-181.0000) .. (775.0000,-181.0000)
    .. controls (834.3333,-181.0000) and (882.6667,-156.6667) ..
    (920.0000,-108.0000) .. controls (966.0000,-156.6667) and
    (1015.0000,-181.0000) .. (1067.0000,-181.0000) .. controls
    (1167.0000,-181.0000) and (1217.0000,-128.0000) .. (1217.0000,-22.0000) --
    cycle(575.0000,-108.0000) .. controls (571.6667,-96.0000) and
    (567.3333,-78.3333) .. (562.0000,-55.0000) .. controls (508.6667,-97.6667) and
    (458.6667,-160.0000) .. (412.0000,-242.0000) .. controls (422.6667,-256.6667)
    and (437.0000,-270.6667) .. (455.0000,-284.0000) .. controls
    (464.3333,-257.3333) and (504.3333,-198.6667) .. (575.0000,-108.0000) --
    cycle(1814.0000,-1305.0000) -- (1798.0000,-1305.0000) .. controls
    (1778.0000,-1305.0000) and (1742.3333,-1286.0000) .. (1691.0000,-1248.0000) ..
    controls (1699.0000,-1239.3333) and (1706.0000,-1233.6667) ..
    (1712.0000,-1231.0000) .. controls (1736.6667,-1261.0000) and
    (1770.6667,-1285.6667) .. (1814.0000,-1305.0000) --
    cycle(1591.0000,-1285.0000) .. controls (1549.6667,-1297.0000) and
    (1526.6667,-1303.0000) .. (1522.0000,-1303.0000) .. controls
    (1484.6667,-1303.0000) and (1455.3333,-1289.0000) .. (1434.0000,-1261.0000) ..
    controls (1414.6667,-1235.6667) and (1405.0000,-1204.0000) ..
    (1405.0000,-1166.0000) .. controls (1405.0000,-1136.6667) and
    (1416.3333,-1106.3333) .. (1439.0000,-1075.0000) .. controls
    (1431.6667,-1098.3333) and (1428.0000,-1122.6667) .. (1428.0000,-1148.0000) ..
    controls (1428.0000,-1240.6667) and (1470.6667,-1287.0000) ..
    (1556.0000,-1287.0000) .. controls (1560.0000,-1287.0000) and
    (1566.0000,-1286.6667) .. (1574.0000,-1286.0000) .. controls
    (1582.0000,-1285.3333) and (1587.6667,-1285.0000) .. (1591.0000,-1285.0000) --
    cycle(981.0000,-1526.0000) -- (970.0000,-1526.0000) .. controls
    (954.6667,-1526.0000) and (934.6667,-1518.3333) .. (910.0000,-1503.0000) ..
    controls (886.0000,-1488.3333) and (869.6667,-1474.3333) ..
    (861.0000,-1461.0000) .. controls (869.6667,-1454.3333) and
    (875.6667,-1451.0000) .. (879.0000,-1451.0000) .. controls
    (881.6667,-1451.0000) and (897.6667,-1462.3333) .. (927.0000,-1485.0000) ..
    controls (960.3333,-1510.3333) and (978.3333,-1524.0000) ..
    (981.0000,-1526.0000) -- cycle(1864.0000,-466.0000) -- (1853.0000,-466.0000)
    .. controls (1819.0000,-466.0000) and (1782.0000,-445.6667) ..
    (1742.0000,-405.0000) .. controls (1746.6667,-401.6667) and
    (1753.3333,-397.0000) .. (1762.0000,-391.0000) .. controls
    (1793.3333,-420.3333) and (1827.3333,-445.3333) .. (1864.0000,-466.0000) --
    cycle(761.0000,-1499.0000) .. controls (735.6667,-1513.0000) and
    (712.6667,-1520.0000) .. (692.0000,-1520.0000) .. controls
    (614.0000,-1520.0000) and (575.0000,-1474.3333) .. (575.0000,-1383.0000) ..
    controls (575.0000,-1347.0000) and (586.3333,-1315.0000) ..
    (609.0000,-1287.0000) .. controls (601.0000,-1315.6667) and
    (597.0000,-1337.0000) .. (597.0000,-1351.0000) .. controls
    (597.0000,-1451.0000) and (639.6667,-1501.0000) .. (725.0000,-1501.0000) ..
    controls (729.6667,-1501.0000) and (736.0000,-1500.6667) ..
    (744.0000,-1500.0000) .. controls (752.0000,-1499.3333) and
    (757.6667,-1499.0000) .. (761.0000,-1499.0000) -- cycle(1644.0000,-440.0000)
    .. controls (1618.0000,-453.3333) and (1594.3333,-460.0000) ..
    (1573.0000,-460.0000) .. controls (1535.6667,-460.0000) and
    (1506.3333,-445.6667) .. (1485.0000,-417.0000) .. controls
    (1465.6667,-391.0000) and (1456.0000,-358.6667) .. (1456.0000,-320.0000) ..
    controls (1456.0000,-277.3333) and (1468.3333,-248.3333) ..
    (1493.0000,-233.0000) .. controls (1485.0000,-259.6667) and
    (1481.0000,-287.3333) .. (1481.0000,-316.0000) .. controls
    (1481.0000,-399.3333) and (1523.3333,-441.0000) .. (1608.0000,-441.0000) ..
    controls (1612.6667,-441.0000) and (1618.6667,-441.0000) ..
    (1626.0000,-441.0000) .. controls (1634.6667,-440.3333) and
    (1640.6667,-440.0000) .. (1644.0000,-440.0000) -- cycle(517.0000,-811.0000) ..
    controls (466.3333,-805.0000) and (427.0000,-785.0000) .. (399.0000,-751.0000)
    .. controls (405.6667,-743.6667) and (411.6667,-739.0000) ..
    (417.0000,-737.0000) .. controls (455.6667,-768.3333) and (489.0000,-793.0000)
    .. (517.0000,-811.0000) -- cycle(1063.0000,-158.0000) -- (1052.0000,-158.0000)
    .. controls (1038.6667,-158.0000) and (1019.3333,-150.6667) ..
    (994.0000,-136.0000) .. controls (968.6667,-122.0000) and (950.6667,-109.0000)
    .. (940.0000,-97.0000) .. controls (948.0000,-88.3333) and (955.0000,-82.6667)
    .. (961.0000,-80.0000) .. controls (971.6667,-93.3333) and
    (1005.6667,-119.3333) .. (1063.0000,-158.0000) -- cycle(299.0000,-785.0000) ..
    controls (273.0000,-799.0000) and (249.6667,-806.0000) .. (229.0000,-806.0000)
    .. controls (151.6667,-806.0000) and (113.0000,-761.0000) ..
    (113.0000,-671.0000) .. controls (113.0000,-633.6667) and (124.3333,-602.3333)
    .. (147.0000,-577.0000) .. controls (139.0000,-611.6667) and
    (135.0000,-640.3333) .. (135.0000,-663.0000) .. controls (135.0000,-745.6667)
    and (177.3333,-787.0000) .. (262.0000,-787.0000) .. controls
    (266.6667,-787.0000) and (273.0000,-786.6667) .. (281.0000,-786.0000) ..
    controls (289.6667,-785.3333) and (295.6667,-785.0000) .. (299.0000,-785.0000)
    -- cycle(839.0000,-135.0000) .. controls (802.3333,-148.3333) and
    (779.3333,-155.0000) .. (770.0000,-155.0000) .. controls (733.3333,-155.0000)
    and (704.3333,-140.3333) .. (683.0000,-111.0000) .. controls
    (663.6667,-84.3333) and (654.0000,-52.0000) .. (654.0000,-14.0000) .. controls
    (654.0000,24.0000) and (666.3333,56.3333) .. (691.0000,83.0000) .. controls
    (683.0000,43.0000) and (679.0000,11.6667) .. (679.0000,-11.0000) .. controls
    (679.0000,-94.3333) and (725.0000,-136.0000) .. (817.0000,-136.0000) ..
    controls (824.3333,-136.0000) and (831.6667,-135.6667) .. (839.0000,-135.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F49F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1980.0000,-36.0000) --
    (1804.0000,-36.0000) .. controls (1784.6667,-36.0000) and (1769.0000,-42.3333)
    .. (1757.0000,-55.0000) .. controls (1756.3333,-53.6667) and
    (1756.0000,-29.3333) .. (1756.0000,18.0000) .. controls (1756.0000,46.0000)
    and (1744.6667,72.0000) .. (1722.0000,96.0000) .. controls
    (1699.3333,120.6667) and (1674.0000,133.0000) .. (1646.0000,133.0000) --
    (1564.0000,133.0000) .. controls (1574.6667,163.6667) and (1580.0000,177.6667)
    .. (1580.0000,175.0000) -- (1580.0000,358.0000) -- (1497.0000,358.0000) --
    (1497.0000,160.0000) .. controls (1497.0000,156.6667) and (1493.3333,151.3333)
    .. (1486.0000,144.0000) .. controls (1478.6667,137.3333) and
    (1473.3333,134.0000) .. (1470.0000,134.0000) -- (592.0000,134.0000) ..
    controls (588.0000,134.0000) and (582.3333,137.0000) .. (575.0000,143.0000) ..
    controls (568.3333,149.6667) and (565.0000,155.0000) .. (565.0000,159.0000) --
    (565.0000,358.0000) -- (482.0000,358.0000) -- (482.0000,176.0000) .. controls
    (482.0000,168.6667) and (487.0000,155.0000) .. (497.0000,135.0000) .. controls
    (495.6667,134.3333) and (470.6667,134.0000) .. (422.0000,134.0000) .. controls
    (391.3333,134.0000) and (364.3333,122.3333) .. (341.0000,99.0000) .. controls
    (318.3333,75.6667) and (306.6667,48.6667) .. (306.0000,18.0000) --
    (304.0000,-55.0000) .. controls (291.3333,-42.3333) and (276.0000,-36.0000) ..
    (258.0000,-36.0000) -- (82.0000,-36.0000) -- (82.0000,-119.0000) --
    (280.0000,-119.0000) .. controls (283.3333,-119.0000) and (288.3333,-122.6667)
    .. (295.0000,-130.0000) .. controls (302.3333,-137.3333) and
    (306.0000,-142.6667) .. (306.0000,-146.0000) -- (306.0000,-1036.0000) ..
    controls (306.0000,-1040.0000) and (302.6667,-1045.3333) ..
    (296.0000,-1052.0000) .. controls (289.3333,-1059.3333) and
    (284.0000,-1063.0000) .. (280.0000,-1063.0000) -- (82.0000,-1063.0000) --
    (82.0000,-1146.0000) -- (258.0000,-1146.0000) .. controls
    (278.6667,-1146.0000) and (294.3333,-1140.0000) .. (305.0000,-1128.0000) ..
    controls (305.6667,-1129.3333) and (306.0000,-1153.3333) ..
    (306.0000,-1200.0000) .. controls (306.0000,-1228.0000) and
    (317.3333,-1254.3333) .. (340.0000,-1279.0000) .. controls
    (363.3333,-1303.6667) and (388.6667,-1316.0000) .. (416.0000,-1316.0000) --
    (498.0000,-1316.0000) .. controls (487.3333,-1348.0000) and
    (482.0000,-1362.0000) .. (482.0000,-1358.0000) -- (482.0000,-1541.0000) --
    (565.0000,-1541.0000) -- (565.0000,-1342.0000) .. controls
    (565.0000,-1338.0000) and (568.3333,-1332.6667) .. (575.0000,-1326.0000) ..
    controls (582.3333,-1319.3333) and (588.0000,-1316.0000) ..
    (592.0000,-1316.0000) -- (1470.0000,-1316.0000) .. controls
    (1473.3333,-1316.0000) and (1478.6667,-1319.3333) .. (1486.0000,-1326.0000) ..
    controls (1493.3333,-1333.3333) and (1497.0000,-1338.6667) ..
    (1497.0000,-1342.0000) -- (1497.0000,-1541.0000) -- (1580.0000,-1541.0000) --
    (1580.0000,-1357.0000) .. controls (1580.0000,-1351.0000) and
    (1575.0000,-1338.0000) .. (1565.0000,-1318.0000) .. controls
    (1567.0000,-1316.6667) and (1592.0000,-1316.0000) .. (1640.0000,-1316.0000) ..
    controls (1670.0000,-1316.0000) and (1696.6667,-1304.0000) ..
    (1720.0000,-1280.0000) .. controls (1743.3333,-1256.6667) and
    (1755.3333,-1230.0000) .. (1756.0000,-1200.0000) -- (1758.0000,-1128.0000) ..
    controls (1769.3333,-1140.0000) and (1784.6667,-1146.0000) ..
    (1804.0000,-1146.0000) -- (1980.0000,-1146.0000) -- (1980.0000,-1063.0000) --
    (1782.0000,-1063.0000) .. controls (1778.6667,-1063.0000) and
    (1773.3333,-1059.3333) .. (1766.0000,-1052.0000) .. controls
    (1759.3333,-1045.3333) and (1756.0000,-1040.3333) .. (1756.0000,-1037.0000) --
    (1756.0000,-145.0000) .. controls (1756.0000,-141.0000) and
    (1759.3333,-135.6667) .. (1766.0000,-129.0000) .. controls
    (1772.6667,-122.3333) and (1778.0000,-119.0000) .. (1782.0000,-119.0000) --
    (1980.0000,-119.0000) -- (1980.0000,-36.0000) -- cycle(1676.0000,15.0000) --
    (1676.0000,-1198.0000) .. controls (1676.0000,-1223.3333) and
    (1660.6667,-1236.0000) .. (1630.0000,-1236.0000) -- (432.0000,-1236.0000) ..
    controls (401.3333,-1236.0000) and (386.0000,-1223.0000) ..
    (386.0000,-1197.0000) -- (386.0000,14.0000) .. controls (386.0000,40.0000) and
    (399.0000,53.0000) .. (425.0000,53.0000) -- (1637.0000,53.0000) .. controls
    (1663.0000,53.0000) and (1676.0000,40.3333) .. (1676.0000,15.0000) --
    cycle(1586.0000,-807.0000) .. controls (1586.0000,-754.3333) and
    (1577.3333,-707.3333) .. (1560.0000,-666.0000) .. controls
    (1534.0000,-604.0000) and (1464.3333,-517.3333) .. (1351.0000,-406.0000) ..
    controls (1215.6667,-272.6667) and (1134.3333,-187.6667) ..
    (1107.0000,-151.0000) .. controls (1091.6667,-126.3333) and
    (1068.0000,-89.0000) .. (1036.0000,-39.0000) .. controls (994.0000,-123.6667)
    and (905.3333,-231.0000) .. (770.0000,-361.0000) .. controls
    (672.0000,-455.0000) and (608.3333,-520.6667) .. (579.0000,-558.0000) ..
    controls (512.3333,-644.0000) and (479.0000,-726.3333) .. (479.0000,-805.0000)
    .. controls (479.0000,-896.3333) and (502.6667,-969.6667) ..
    (550.0000,-1025.0000) .. controls (600.6667,-1083.0000) and
    (671.0000,-1112.0000) .. (761.0000,-1112.0000) .. controls
    (873.0000,-1112.0000) and (964.6667,-1067.0000) .. (1036.0000,-977.0000) ..
    controls (1115.3333,-1067.0000) and (1205.6667,-1112.0000) ..
    (1307.0000,-1112.0000) .. controls (1397.0000,-1112.0000) and
    (1466.6667,-1083.0000) .. (1516.0000,-1025.0000) .. controls
    (1562.6667,-971.0000) and (1586.0000,-898.3333) .. (1586.0000,-807.0000) --
    cycle(1304.0000,-1068.0000) .. controls (1214.6667,-1062.6667) and
    (1137.0000,-1023.3333) .. (1071.0000,-950.0000) .. controls
    (1079.0000,-943.3333) and (1091.0000,-932.6667) .. (1107.0000,-918.0000) ..
    controls (1161.6667,-978.0000) and (1227.3333,-1028.0000) ..
    (1304.0000,-1068.0000) -- cycle(886.0000,-1021.0000) .. controls
    (846.0000,-1045.0000) and (802.3333,-1057.0000) .. (755.0000,-1057.0000) ..
    controls (685.0000,-1057.0000) and (629.6667,-1030.6667) ..
    (589.0000,-978.0000) .. controls (552.3333,-930.6667) and (534.0000,-870.6667)
    .. (534.0000,-798.0000) .. controls (534.0000,-731.3333) and
    (558.6667,-670.0000) .. (608.0000,-614.0000) .. controls (590.0000,-665.3333)
    and (581.0000,-724.6667) .. (581.0000,-792.0000) .. controls
    (581.0000,-864.0000) and (602.3333,-921.0000) .. (645.0000,-963.0000) ..
    controls (688.3333,-1005.0000) and (746.0000,-1026.0000) ..
    (818.0000,-1026.0000) .. controls (842.0000,-1026.0000) and
    (864.6667,-1024.3333) .. (886.0000,-1021.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,-584.0000) ..
    controls (1970.0000,-556.6667) and (1960.3333,-526.3333) ..
    (1941.0000,-493.0000) .. controls (1923.6667,-463.6667) and
    (1882.6667,-415.3333) .. (1818.0000,-348.0000) .. controls
    (1754.0000,-281.3333) and (1708.3333,-240.0000) .. (1681.0000,-224.0000) ..
    controls (1672.3333,-218.6667) and (1647.0000,-208.3333) ..
    (1605.0000,-193.0000) .. controls (1611.0000,-177.6667) and
    (1614.0000,-161.3333) .. (1614.0000,-144.0000) .. controls
    (1614.0000,-129.3333) and (1610.6667,-116.0000) .. (1604.0000,-104.0000) ..
    controls (1579.3333,-60.0000) and (1549.0000,-28.3333) .. (1513.0000,-9.0000)
    .. controls (1500.3333,-2.3333) and (1484.0000,1.0000) .. (1464.0000,1.0000)
    .. controls (1452.6667,1.0000) and (1438.0000,-2.3333) .. (1420.0000,-9.0000)
    .. controls (1416.0000,5.6667) and (1409.0000,27.0000) .. (1399.0000,55.0000)
    .. controls (1387.0000,80.3333) and (1361.6667,111.6667) ..
    (1323.0000,149.0000) .. controls (1292.3333,177.6667) and (1261.6667,206.0000)
    .. (1231.0000,234.0000) .. controls (1150.3333,315.3333) and
    (1082.0000,356.0000) .. (1026.0000,356.0000) .. controls (995.3333,356.0000)
    and (968.0000,348.6667) .. (944.0000,334.0000) .. controls (908.6667,312.6667)
    and (858.3333,272.0000) .. (793.0000,212.0000) .. controls (725.0000,149.3333)
    and (681.3333,102.3333) .. (662.0000,71.0000) .. controls (652.6667,55.6667)
    and (642.6667,29.3333) .. (632.0000,-8.0000) .. controls (628.0000,-7.3333)
    and (621.0000,-5.6667) .. (611.0000,-3.0000) .. controls (601.0000,-0.3333)
    and (593.3333,1.0000) .. (588.0000,1.0000) .. controls (567.3333,1.0000) and
    (551.0000,-2.3333) .. (539.0000,-9.0000) .. controls (530.3333,-13.6667) and
    (514.0000,-28.3333) .. (490.0000,-53.0000) .. controls (466.0000,-78.3333) and
    (451.6667,-95.6667) .. (447.0000,-105.0000) .. controls (442.3333,-115.0000)
    and (440.0000,-133.6667) .. (440.0000,-161.0000) .. controls
    (440.0000,-173.0000) and (442.3333,-183.6667) .. (447.0000,-193.0000) ..
    controls (426.3333,-199.0000) and (395.0000,-213.3333) .. (353.0000,-236.0000)
    .. controls (320.3333,-260.6667) and (276.6667,-302.3333) ..
    (222.0000,-361.0000) .. controls (172.0000,-414.3333) and (142.0000,-448.0000)
    .. (132.0000,-462.0000) .. controls (98.6667,-506.6667) and
    (82.0000,-547.3333) .. (82.0000,-584.0000) .. controls (82.0000,-624.0000) and
    (102.6667,-671.0000) .. (144.0000,-725.0000) .. controls (150.0000,-732.3333)
    and (185.6667,-772.0000) .. (251.0000,-844.0000) .. controls
    (312.3333,-912.0000) and (367.6667,-954.3333) .. (417.0000,-971.0000) ..
    controls (429.6667,-975.0000) and (439.6667,-979.6667) .. (447.0000,-985.0000)
    .. controls (440.3333,-1002.3333) and (437.0000,-1018.3333) ..
    (437.0000,-1033.0000) .. controls (437.0000,-1053.6667) and
    (448.6667,-1078.6667) .. (472.0000,-1108.0000) .. controls
    (494.0000,-1135.3333) and (515.3333,-1154.3333) .. (536.0000,-1165.0000) ..
    controls (546.6667,-1170.3333) and (563.0000,-1173.0000) ..
    (585.0000,-1173.0000) .. controls (593.6667,-1173.0000) and
    (608.0000,-1170.6667) .. (628.0000,-1166.0000) .. controls
    (634.0000,-1183.3333) and (644.3333,-1208.6667) .. (659.0000,-1242.0000) ..
    controls (669.0000,-1260.0000) and (724.0000,-1316.6667) ..
    (824.0000,-1412.0000) .. controls (907.3333,-1491.3333) and
    (974.6667,-1531.0000) .. (1026.0000,-1531.0000) .. controls
    (1070.6667,-1531.0000) and (1128.3333,-1501.6667) .. (1199.0000,-1443.0000) ..
    controls (1226.3333,-1420.3333) and (1275.6667,-1373.0000) ..
    (1347.0000,-1301.0000) .. controls (1380.3333,-1267.0000) and
    (1400.6667,-1237.0000) .. (1408.0000,-1211.0000) .. controls
    (1416.0000,-1181.6667) and (1421.0000,-1167.0000) .. (1423.0000,-1167.0000) ..
    controls (1427.6667,-1167.0000) and (1435.0000,-1168.0000) ..
    (1445.0000,-1170.0000) .. controls (1455.0000,-1172.0000) and
    (1462.3333,-1173.0000) .. (1467.0000,-1173.0000) .. controls
    (1489.6667,-1173.0000) and (1507.0000,-1169.3333) .. (1519.0000,-1162.0000) ..
    controls (1526.3333,-1158.0000) and (1541.3333,-1144.0000) ..
    (1564.0000,-1120.0000) .. controls (1587.3333,-1096.0000) and
    (1600.6667,-1080.6667) .. (1604.0000,-1074.0000) .. controls
    (1608.6667,-1064.6667) and (1611.0000,-1047.0000) .. (1611.0000,-1021.0000) ..
    controls (1611.0000,-1007.6667) and (1609.0000,-995.6667) ..
    (1605.0000,-985.0000) .. controls (1629.6667,-977.0000) and
    (1666.3333,-958.3333) .. (1715.0000,-929.0000) .. controls
    (1885.0000,-773.0000) and (1970.0000,-658.0000) .. (1970.0000,-584.0000) --
    cycle(1869.0000,-591.0000) .. controls (1869.0000,-623.6667) and
    (1839.3333,-674.3333) .. (1780.0000,-743.0000) .. controls
    (1735.3333,-794.3333) and (1691.3333,-838.0000) .. (1648.0000,-874.0000) ..
    controls (1622.0000,-895.3333) and (1586.3333,-906.0000) ..
    (1541.0000,-906.0000) .. controls (1508.3333,-906.0000) and
    (1484.6667,-900.0000) .. (1470.0000,-888.0000) -- (1332.0000,-1029.0000) ..
    controls (1342.6667,-1055.0000) and (1348.0000,-1079.0000) ..
    (1348.0000,-1101.0000) .. controls (1348.0000,-1141.6667) and
    (1338.3333,-1174.6667) .. (1319.0000,-1200.0000) .. controls
    (1285.0000,-1244.6667) and (1240.3333,-1291.0000) .. (1185.0000,-1339.0000) ..
    controls (1115.6667,-1399.6667) and (1062.6667,-1430.0000) ..
    (1026.0000,-1430.0000) .. controls (992.0000,-1430.0000) and
    (938.6667,-1399.3333) .. (866.0000,-1338.0000) .. controls
    (799.3333,-1282.6667) and (755.0000,-1236.6667) .. (733.0000,-1200.0000) ..
    controls (713.6667,-1168.0000) and (704.0000,-1135.0000) ..
    (704.0000,-1101.0000) .. controls (704.0000,-1082.3333) and
    (709.3333,-1058.3333) .. (720.0000,-1029.0000) -- (582.0000,-888.0000) ..
    controls (566.6667,-900.0000) and (543.0000,-906.0000) .. (511.0000,-906.0000)
    .. controls (461.6667,-906.0000) and (421.0000,-891.6667) ..
    (389.0000,-863.0000) .. controls (251.6667,-741.0000) and (183.0000,-650.3333)
    .. (183.0000,-591.0000) .. controls (183.0000,-553.0000) and
    (214.6667,-499.0000) .. (278.0000,-429.0000) .. controls (306.6667,-395.6667)
    and (353.0000,-350.6667) .. (417.0000,-294.0000) .. controls
    (441.6667,-277.3333) and (473.6667,-269.0000) .. (513.0000,-269.0000) ..
    controls (536.3333,-269.0000) and (559.6667,-276.0000) .. (583.0000,-290.0000)
    -- (726.0000,-145.0000) .. controls (713.3333,-123.0000) and
    (707.0000,-99.3333) .. (707.0000,-74.0000) .. controls (707.0000,-46.6667) and
    (713.6667,-19.0000) .. (727.0000,9.0000) .. controls (740.3333,37.0000) and
    (774.6667,77.3333) .. (830.0000,130.0000) .. controls (882.0000,179.3333) and
    (924.0000,213.6667) .. (956.0000,233.0000) .. controls (980.0000,247.6667) and
    (1003.3333,255.0000) .. (1026.0000,255.0000) .. controls (1063.3333,255.0000)
    and (1116.3333,223.6667) .. (1185.0000,161.0000) .. controls
    (1215.6667,134.3333) and (1258.3333,91.0000) .. (1313.0000,31.0000) ..
    controls (1334.3333,1.0000) and (1345.0000,-34.0000) .. (1345.0000,-74.0000)
    .. controls (1345.0000,-97.3333) and (1338.6667,-121.0000) ..
    (1326.0000,-145.0000) -- (1469.0000,-290.0000) .. controls
    (1495.0000,-276.0000) and (1518.3333,-269.0000) .. (1539.0000,-269.0000) ..
    controls (1561.0000,-269.0000) and (1584.6667,-273.3333) ..
    (1610.0000,-282.0000) .. controls (1626.6667,-287.3333) and
    (1642.3333,-296.6667) .. (1657.0000,-310.0000) .. controls
    (1798.3333,-435.3333) and (1869.0000,-529.0000) .. (1869.0000,-591.0000) --
    cycle(1197.0000,-416.0000) .. controls (1138.3333,-440.6667) and
    (1081.3333,-453.0000) .. (1026.0000,-453.0000) .. controls
    (977.3333,-453.0000) and (920.3333,-440.6667) .. (855.0000,-416.0000) ..
    controls (877.0000,-478.0000) and (888.0000,-534.6667) .. (888.0000,-586.0000)
    .. controls (888.0000,-635.3333) and (877.0000,-692.0000) ..
    (855.0000,-756.0000) .. controls (937.6667,-731.3333) and (994.6667,-719.0000)
    .. (1026.0000,-719.0000) .. controls (1057.3333,-719.0000) and
    (1114.3333,-731.3333) .. (1197.0000,-756.0000) .. controls
    (1175.0000,-683.3333) and (1164.0000,-626.6667) .. (1164.0000,-586.0000) ..
    controls (1164.0000,-539.3333) and (1175.0000,-482.6667) ..
    (1197.0000,-416.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1686.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-1381.0000) --
    (1708.0000,-1205.0000) .. controls (1698.0000,-1215.0000) and
    (1682.6667,-1238.0000) .. (1662.0000,-1274.0000) -- (1941.0000,-1453.0000) ..
    controls (1941.6667,-1452.3333) and (1956.6667,-1428.3333) ..
    (1986.0000,-1381.0000) -- cycle(2040.0000,-891.0000) -- (1726.0000,-891.0000)
    -- (1726.0000,-976.0000) -- (2040.0000,-976.0000) -- (2040.0000,-891.0000) --
    cycle(1986.0000,-485.0000) -- (1944.0000,-413.0000) -- (1662.0000,-586.0000)
    .. controls (1668.0000,-599.3333) and (1682.3333,-624.3333) ..
    (1705.0000,-661.0000) -- (1986.0000,-485.0000) -- cycle(460.0000,-1277.0000)
    .. controls (450.6667,-1261.0000) and (436.3333,-1237.0000) ..
    (417.0000,-1205.0000) -- (136.0000,-1381.0000) .. controls
    (154.6667,-1412.3333) and (168.6667,-1436.3333) .. (178.0000,-1453.0000) --
    (460.0000,-1277.0000) -- cycle(1611.0000,-917.0000) .. controls
    (1611.0000,-853.0000) and (1600.6667,-794.6667) .. (1580.0000,-742.0000) ..
    controls (1573.3333,-723.3333) and (1547.3333,-670.3333) ..
    (1502.0000,-583.0000) .. controls (1464.0000,-510.3333) and
    (1437.3333,-451.6667) .. (1422.0000,-407.0000) .. controls
    (1409.3333,-372.3333) and (1401.6667,-332.6667) .. (1399.0000,-288.0000) ..
    controls (1399.0000,-266.6667) and (1397.3333,-234.6667) ..
    (1394.0000,-192.0000) .. controls (1391.3333,-178.0000) and
    (1383.0000,-157.0000) .. (1369.0000,-129.0000) .. controls
    (1357.0000,-105.0000) and (1351.0000,-83.6667) .. (1351.0000,-65.0000) ..
    controls (1351.0000,-51.6667) and (1348.0000,-41.0000) .. (1342.0000,-33.0000)
    .. controls (1347.3333,-15.6667) and (1350.0000,-5.3333) ..
    (1350.0000,-2.0000) .. controls (1350.0000,2.0000) and (1348.3333,7.3333) ..
    (1345.0000,14.0000) .. controls (1342.3333,20.6667) and (1341.0000,26.0000) ..
    (1341.0000,30.0000) .. controls (1341.0000,33.3333) and (1341.6667,38.0000) ..
    (1343.0000,44.0000) .. controls (1345.0000,50.6667) and (1346.0000,55.6667) ..
    (1346.0000,59.0000) .. controls (1346.0000,95.6667) and (1344.0000,126.3333)
    .. (1340.0000,151.0000) .. controls (1335.3333,181.0000) and
    (1318.0000,207.6667) .. (1288.0000,231.0000) .. controls (1279.3333,237.6667)
    and (1251.3333,254.6667) .. (1204.0000,282.0000) .. controls
    (1196.0000,287.3333) and (1184.0000,294.6667) .. (1168.0000,304.0000) ..
    controls (1160.6667,305.3333) and (1150.0000,308.3333) .. (1136.0000,313.0000)
    .. controls (1132.6667,316.3333) and (1126.3333,321.0000) ..
    (1117.0000,327.0000) .. controls (1115.0000,327.6667) and (1096.3333,328.0000)
    .. (1061.0000,328.0000) .. controls (1025.6667,328.0000) and
    (1007.0000,327.6667) .. (1005.0000,327.0000) .. controls (1001.0000,323.6667)
    and (994.6667,319.0000) .. (986.0000,313.0000) .. controls (978.6667,311.6667)
    and (968.0000,308.6667) .. (954.0000,304.0000) .. controls (941.3333,295.3333)
    and (922.3333,283.3333) .. (897.0000,268.0000) .. controls (878.3333,258.0000)
    and (859.6667,247.6667) .. (841.0000,237.0000) .. controls (822.3333,227.0000)
    and (807.0000,213.6667) .. (795.0000,197.0000) .. controls (785.0000,183.0000)
    and (780.0000,158.0000) .. (780.0000,122.0000) .. controls (780.0000,118.6667)
    and (779.3333,113.6667) .. (778.0000,107.0000) .. controls (776.6667,100.3333)
    and (776.0000,95.3333) .. (776.0000,92.0000) .. controls (776.0000,88.0000)
    and (776.6667,82.0000) .. (778.0000,74.0000) .. controls (779.3333,66.0000)
    and (780.0000,60.0000) .. (780.0000,56.0000) .. controls (780.0000,51.3333)
    and (778.6667,45.0000) .. (776.0000,37.0000) .. controls (773.3333,29.0000)
    and (772.0000,22.6667) .. (772.0000,18.0000) .. controls (772.0000,13.3333)
    and (772.6667,6.3333) .. (774.0000,-3.0000) .. controls (776.0000,-12.3333)
    and (777.0000,-19.3333) .. (777.0000,-24.0000) .. controls (777.0000,-51.3333)
    and (773.6667,-75.6667) .. (767.0000,-97.0000) .. controls
    (762.3333,-104.3333) and (755.6667,-115.6667) .. (747.0000,-131.0000) ..
    controls (737.6667,-149.6667) and (731.3333,-170.0000) .. (728.0000,-192.0000)
    .. controls (727.3333,-237.3333) and (719.3333,-304.0000) ..
    (704.0000,-392.0000) .. controls (685.3333,-446.0000) and (662.0000,-500.3333)
    .. (634.0000,-555.0000) .. controls (578.6667,-664.3333) and
    (549.6667,-721.6667) .. (547.0000,-727.0000) .. controls (523.0000,-786.3333)
    and (511.0000,-849.6667) .. (511.0000,-917.0000) .. controls
    (511.0000,-1075.6667) and (563.6667,-1201.3333) .. (669.0000,-1294.0000) ..
    controls (769.0000,-1381.3333) and (899.6667,-1425.0000) ..
    (1061.0000,-1425.0000) .. controls (1223.0000,-1425.0000) and
    (1353.6667,-1381.3333) .. (1453.0000,-1294.0000) .. controls
    (1558.3333,-1202.0000) and (1611.0000,-1076.3333) .. (1611.0000,-917.0000) --
    cycle(396.0000,-891.0000) -- (82.0000,-891.0000) -- (82.0000,-976.0000) --
    (396.0000,-976.0000) -- (396.0000,-891.0000) -- cycle(460.0000,-590.0000) --
    (181.0000,-413.0000) .. controls (171.0000,-428.3333) and (156.0000,-451.3333)
    .. (136.0000,-482.0000) -- (417.0000,-661.0000) .. controls
    (427.0000,-645.6667) and (441.3333,-622.0000) .. (460.0000,-590.0000) --
    cycle(1538.0000,-927.0000) .. controls (1538.0000,-1065.6667) and
    (1492.3333,-1174.3333) .. (1401.0000,-1253.0000) .. controls
    (1315.0000,-1327.0000) and (1201.6667,-1364.0000) .. (1061.0000,-1364.0000) ..
    controls (920.3333,-1364.0000) and (807.0000,-1326.6667) ..
    (721.0000,-1252.0000) .. controls (629.6667,-1173.3333) and
    (584.0000,-1065.0000) .. (584.0000,-927.0000) .. controls (584.0000,-867.6667)
    and (594.6667,-812.6667) .. (616.0000,-762.0000) .. controls
    (622.0000,-748.0000) and (648.0000,-699.0000) .. (694.0000,-615.0000) ..
    controls (729.3333,-550.3333) and (755.6667,-493.3333) .. (773.0000,-444.0000)
    .. controls (791.0000,-394.6667) and (800.0000,-319.3333) ..
    (800.0000,-218.0000) .. controls (800.0000,-186.0000) and (812.0000,-161.3333)
    .. (836.0000,-144.0000) .. controls (854.6667,-130.6667) and
    (929.6667,-124.0000) .. (1061.0000,-124.0000) .. controls
    (1187.0000,-124.0000) and (1262.0000,-130.6667) .. (1286.0000,-144.0000) ..
    controls (1305.3333,-154.6667) and (1317.0000,-178.3333) ..
    (1321.0000,-215.0000) .. controls (1321.6667,-221.6667) and
    (1322.0000,-250.3333) .. (1322.0000,-301.0000) .. controls
    (1322.0000,-300.3333) and (1323.6667,-313.0000) .. (1327.0000,-339.0000) ..
    controls (1333.0000,-385.0000) and (1342.6667,-426.3333) ..
    (1356.0000,-463.0000) .. controls (1362.0000,-479.0000) and
    (1399.6667,-553.3333) .. (1469.0000,-686.0000) .. controls
    (1515.0000,-773.3333) and (1538.0000,-853.6667) .. (1538.0000,-927.0000) --
    cycle(1277.0000,-105.0000) -- (1266.0000,-105.0000) .. controls
    (1243.3333,-105.0000) and (1209.0000,-103.3333) .. (1163.0000,-100.0000) ..
    controls (1117.6667,-96.6667) and (1083.6667,-95.0000) .. (1061.0000,-95.0000)
    .. controls (1038.3333,-95.0000) and (1004.0000,-96.6667) ..
    (958.0000,-100.0000) .. controls (912.0000,-103.3333) and (877.6667,-105.0000)
    .. (855.0000,-105.0000) -- (845.0000,-105.0000) -- (845.0000,-69.0000) ..
    controls (845.0000,-65.0000) and (848.6667,-57.6667) .. (856.0000,-47.0000) ..
    controls (863.3333,-37.0000) and (867.0000,-29.0000) .. (867.0000,-23.0000) ..
    controls (867.0000,-19.0000) and (863.6667,-14.6667) .. (857.0000,-10.0000) ..
    controls (851.0000,-5.3333) and (848.0000,-1.3333) .. (848.0000,2.0000) ..
    controls (848.0000,4.6667) and (851.0000,9.6667) .. (857.0000,17.0000) ..
    controls (863.6667,25.0000) and (867.0000,31.0000) .. (867.0000,35.0000) ..
    controls (867.0000,38.3333) and (864.3333,43.6667) .. (859.0000,51.0000) ..
    controls (853.6667,59.0000) and (851.0000,64.6667) .. (851.0000,68.0000) ..
    controls (851.0000,71.3333) and (853.6667,76.0000) .. (859.0000,82.0000) ..
    controls (864.3333,88.6667) and (867.0000,93.6667) .. (867.0000,97.0000) ..
    controls (867.0000,100.3333) and (864.6667,105.3333) .. (860.0000,112.0000) ..
    controls (856.0000,118.6667) and (854.0000,123.6667) .. (854.0000,127.0000) ..
    controls (854.0000,133.0000) and (872.6667,149.0000) .. (910.0000,175.0000) ..
    controls (944.6667,199.6667) and (967.6667,214.0000) .. (979.0000,218.0000) ..
    controls (989.0000,219.3333) and (999.0000,221.0000) .. (1009.0000,223.0000)
    .. controls (1022.3333,225.0000) and (1029.3333,229.6667) ..
    (1030.0000,237.0000) .. controls (1038.0000,237.6667) and (1048.3333,238.0000)
    .. (1061.0000,238.0000) .. controls (1073.6667,238.0000) and
    (1083.6667,237.6667) .. (1091.0000,237.0000) .. controls (1098.3333,227.6667)
    and (1109.3333,223.0000) .. (1124.0000,223.0000) .. controls
    (1134.0000,223.0000) and (1158.0000,211.3333) .. (1196.0000,188.0000) ..
    controls (1232.0000,166.0000) and (1254.3333,150.0000) .. (1263.0000,140.0000)
    .. controls (1266.3333,136.0000) and (1268.0000,128.6667) ..
    (1268.0000,118.0000) .. controls (1268.0000,114.0000) and (1265.6667,108.3333)
    .. (1261.0000,101.0000) .. controls (1257.0000,93.6667) and
    (1255.0000,88.0000) .. (1255.0000,84.0000) .. controls (1255.0000,80.6667) and
    (1257.6667,75.0000) .. (1263.0000,67.0000) .. controls (1268.3333,59.6667) and
    (1271.0000,54.3333) .. (1271.0000,51.0000) .. controls (1271.0000,47.6667) and
    (1268.3333,41.6667) .. (1263.0000,33.0000) .. controls (1257.6667,25.0000) and
    (1255.0000,19.3333) .. (1255.0000,16.0000) .. controls (1255.0000,13.3333) and
    (1258.0000,8.0000) .. (1264.0000,0.0000) .. controls (1270.0000,-8.6667) and
    (1273.3333,-14.6667) .. (1274.0000,-18.0000) .. controls (1270.0000,-21.3333)
    and (1263.6667,-26.6667) .. (1255.0000,-34.0000) -- (1255.0000,-43.0000) ..
    controls (1255.0000,-50.3333) and (1258.6667,-59.0000) .. (1266.0000,-69.0000)
    .. controls (1273.3333,-79.6667) and (1277.0000,-91.6667) ..
    (1277.0000,-105.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1695.0000,-1149.0000) --
    (1691.0000,-1142.0000) .. controls (1616.3333,-1096.6667) and
    (1536.3333,-1056.0000) .. (1451.0000,-1020.0000) .. controls
    (1343.0000,-974.6667) and (1258.3333,-952.0000) .. (1197.0000,-952.0000) ..
    controls (1088.3333,-952.0000) and (987.3333,-1006.6667) ..
    (894.0000,-1116.0000) .. controls (856.0000,-1160.0000) and
    (790.0000,-1260.6667) .. (696.0000,-1418.0000) -- (851.0000,-1512.0000) ..
    controls (900.3333,-1436.6667) and (949.6667,-1361.0000) ..
    (999.0000,-1285.0000) .. controls (1067.6667,-1191.0000) and
    (1137.0000,-1144.0000) .. (1207.0000,-1144.0000) .. controls
    (1257.0000,-1144.0000) and (1324.3333,-1165.0000) .. (1409.0000,-1207.0000) ..
    controls (1474.3333,-1241.6667) and (1539.3333,-1276.0000) ..
    (1604.0000,-1310.0000) -- (1695.0000,-1149.0000) -- cycle(1934.0000,-741.0000)
    .. controls (1858.0000,-691.6667) and (1782.0000,-642.6667) ..
    (1706.0000,-594.0000) .. controls (1612.0000,-525.3333) and
    (1565.0000,-456.0000) .. (1565.0000,-386.0000) .. controls
    (1565.0000,-329.3333) and (1585.6667,-262.6667) .. (1627.0000,-186.0000) ..
    controls (1661.6667,-123.3333) and (1696.3333,-60.6667) .. (1731.0000,2.0000)
    -- (1730.0000,9.0000) .. controls (1708.0000,22.3333) and (1654.6667,52.6667)
    .. (1570.0000,100.0000) -- (1563.0000,96.0000) .. controls (1555.6667,84.0000)
    and (1541.0000,57.0000) .. (1519.0000,15.0000) .. controls
    (1423.6667,-168.3333) and (1376.0000,-306.3333) .. (1376.0000,-399.0000) ..
    controls (1376.0000,-506.3333) and (1429.6667,-606.6667) ..
    (1537.0000,-700.0000) .. controls (1581.6667,-738.6667) and
    (1681.3333,-804.6667) .. (1836.0000,-898.0000) -- (1842.0000,-897.0000) ..
    controls (1860.0000,-865.6667) and (1890.6667,-813.6667) ..
    (1934.0000,-741.0000) -- cycle(640.0000,-774.0000) .. controls
    (640.0000,-668.6667) and (585.3333,-568.3333) .. (476.0000,-473.0000) ..
    controls (420.0000,-424.3333) and (320.0000,-358.3333) .. (176.0000,-275.0000)
    -- (82.0000,-429.0000) .. controls (158.0000,-478.3333) and
    (233.6667,-527.3333) .. (309.0000,-576.0000) .. controls (403.6667,-646.0000)
    and (451.0000,-715.3333) .. (451.0000,-784.0000) .. controls
    (451.0000,-835.3333) and (430.0000,-903.0000) .. (388.0000,-987.0000) ..
    controls (352.0000,-1051.0000) and (316.3333,-1115.0000) ..
    (281.0000,-1179.0000) -- (446.0000,-1273.0000) .. controls
    (575.3333,-1064.3333) and (640.0000,-898.0000) .. (640.0000,-774.0000) --
    cycle(1320.0000,245.0000) -- (1163.0000,339.0000) .. controls
    (1155.0000,335.6667) and (1131.6667,301.3333) .. (1093.0000,236.0000) ..
    controls (1047.0000,158.6667) and (1006.6667,101.0000) .. (972.0000,63.0000)
    .. controls (916.0000,1.6667) and (860.6667,-29.0000) .. (806.0000,-29.0000)
    .. controls (760.0000,-29.0000) and (693.6667,-8.0000) .. (607.0000,34.0000)
    .. controls (603.0000,36.0000) and (539.0000,70.3333) .. (415.0000,137.0000)
    -- (321.0000,-25.0000) .. controls (527.6667,-153.6667) and
    (695.3333,-218.0000) .. (824.0000,-218.0000) .. controls (930.0000,-218.0000)
    and (1030.3333,-164.0000) .. (1125.0000,-56.0000) .. controls
    (1177.6667,4.6667) and (1242.6667,105.0000) .. (1320.0000,245.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (856.0000,-1389.0000) --
    (733.0000,-1270.0000) .. controls (727.0000,-1274.0000) and
    (715.3333,-1284.6667) .. (698.0000,-1302.0000) -- (820.0000,-1425.0000) --
    (856.0000,-1389.0000) -- cycle(964.0000,-1136.0000) -- (793.0000,-1115.0000)
    .. controls (795.0000,-1121.0000) and (795.0000,-1136.0000) ..
    (793.0000,-1160.0000) -- (964.0000,-1185.0000) .. controls
    (962.0000,-1175.6667) and (962.0000,-1159.3333) .. (964.0000,-1136.0000) --
    cycle(616.0000,-1530.0000) -- (591.0000,-1346.0000) -- (576.0000,-1346.0000)
    .. controls (553.3333,-1346.0000) and (542.0000,-1346.0000) ..
    (542.0000,-1346.0000) -- (567.0000,-1531.0000) .. controls
    (572.3333,-1531.0000) and (580.6667,-1530.6667) .. (592.0000,-1530.0000) ..
    controls (602.6667,-1530.0000) and (610.6667,-1530.0000) ..
    (616.0000,-1530.0000) -- cycle(427.0000,-1342.0000) .. controls
    (417.0000,-1336.6667) and (401.6667,-1329.0000) .. (381.0000,-1319.0000) --
    (302.0000,-1474.0000) .. controls (310.0000,-1482.0000) and
    (323.3333,-1490.6667) .. (342.0000,-1500.0000) -- (427.0000,-1342.0000) --
    cycle(1998.0000,-348.0000) .. controls (1998.0000,-157.3333) and
    (1928.0000,8.3333) .. (1788.0000,149.0000) .. controls (1648.0000,290.3333)
    and (1482.6667,361.0000) .. (1292.0000,361.0000) .. controls
    (1094.0000,361.0000) and (927.3333,292.3333) .. (792.0000,155.0000) ..
    controls (656.6667,17.6667) and (589.0000,-150.0000) .. (589.0000,-348.0000)
    .. controls (589.0000,-492.0000) and (626.3333,-620.3333) ..
    (701.0000,-733.0000) .. controls (626.3333,-812.3333) and (589.0000,-854.3333)
    .. (589.0000,-859.0000) .. controls (589.0000,-881.0000) and
    (614.6667,-917.0000) .. (666.0000,-967.0000) .. controls (718.0000,-1017.0000)
    and (755.0000,-1042.0000) .. (777.0000,-1042.0000) .. controls
    (789.6667,-1042.0000) and (832.3333,-1007.0000) .. (905.0000,-937.0000) ..
    controls (1016.3333,-1011.6667) and (1145.3333,-1049.0000) ..
    (1292.0000,-1049.0000) .. controls (1484.0000,-1049.0000) and
    (1649.6667,-980.0000) .. (1789.0000,-842.0000) .. controls
    (1928.3333,-704.0000) and (1998.0000,-539.3333) .. (1998.0000,-348.0000) --
    cycle(669.0000,-998.0000) -- (633.0000,-962.0000) .. controls
    (612.3333,-968.0000) and (591.3333,-974.3333) .. (570.0000,-981.0000) ..
    controls (549.3333,-988.3333) and (533.0000,-1001.6667) ..
    (521.0000,-1021.0000) .. controls (519.6667,-1023.0000) and
    (515.6667,-1036.0000) .. (509.0000,-1060.0000) .. controls
    (504.3333,-1075.3333) and (495.6667,-1084.3333) .. (483.0000,-1087.0000) --
    (486.0000,-1101.0000) .. controls (493.3333,-1101.0000) and
    (501.0000,-1099.0000) .. (509.0000,-1095.0000) .. controls
    (509.6667,-1095.6667) and (515.0000,-1104.6667) .. (525.0000,-1122.0000) ..
    controls (528.3333,-1126.6667) and (539.0000,-1129.0000) ..
    (557.0000,-1129.0000) .. controls (551.0000,-1105.6667) and
    (548.0000,-1092.0000) .. (548.0000,-1088.0000) .. controls
    (548.0000,-1044.0000) and (588.3333,-1014.0000) .. (669.0000,-998.0000) --
    cycle(312.0000,-1228.0000) .. controls (311.3333,-1224.6667) and
    (304.6667,-1210.6667) .. (292.0000,-1186.0000) -- (119.0000,-1272.0000) ..
    controls (124.3333,-1282.0000) and (132.0000,-1296.6667) ..
    (142.0000,-1316.0000) -- (312.0000,-1228.0000) -- cycle(280.0000,-1031.0000)
    -- (91.0000,-999.0000) .. controls (87.0000,-1020.3333) and
    (84.0000,-1036.6667) .. (82.0000,-1048.0000) -- (271.0000,-1079.0000) --
    (280.0000,-1031.0000) -- cycle(504.0000,-835.0000) -- (479.0000,-651.0000) ..
    controls (461.0000,-653.6667) and (444.6667,-656.6667) .. (430.0000,-660.0000)
    -- (455.0000,-835.0000) .. controls (475.6667,-833.6667) and
    (492.0000,-833.6667) .. (504.0000,-835.0000) -- cycle(358.0000,-891.0000) --
    (229.0000,-762.0000) -- (193.0000,-798.0000) -- (322.0000,-924.0000) ..
    controls (328.0000,-920.0000) and (340.0000,-909.0000) .. (358.0000,-891.0000)
    -- cycle(866.0000,-910.0000) -- (771.0000,-1011.0000) .. controls
    (757.6667,-1003.0000) and (747.6667,-995.3333) .. (741.0000,-988.0000) --
    (842.0000,-890.0000) .. controls (850.0000,-895.3333) and (858.0000,-902.0000)
    .. (866.0000,-910.0000) -- cycle(1678.0000,-856.0000) .. controls
    (1559.3333,-945.3333) and (1430.6667,-990.0000) .. (1292.0000,-990.0000) ..
    controls (1114.0000,-990.0000) and (962.6667,-927.3333) ..
    (838.0000,-802.0000) .. controls (713.3333,-676.6667) and (651.0000,-525.0000)
    .. (651.0000,-347.0000) .. controls (651.0000,-202.3333) and
    (694.3333,-74.3333) .. (781.0000,37.0000) .. controls (731.6667,-57.0000) and
    (707.0000,-160.6667) .. (707.0000,-274.0000) .. controls (707.0000,-456.6667)
    and (771.0000,-612.3333) .. (899.0000,-741.0000) .. controls
    (1027.0000,-869.6667) and (1182.3333,-934.0000) .. (1365.0000,-934.0000) ..
    controls (1467.6667,-934.0000) and (1572.0000,-908.0000) ..
    (1678.0000,-856.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2060.0000,-1089.0000) --
    (1633.0000,-193.0000) -- (2031.0000,-193.0000) -- (2031.0000,-9.0000) --
    (82.0000,-9.0000) -- (509.0000,-903.0000) -- (142.0000,-903.0000) --
    (142.0000,-1089.0000) -- (760.0000,-1089.0000) -- (330.0000,-194.0000) --
    (732.0000,-194.0000) -- (732.0000,-14.0000) -- (1161.0000,-903.0000) --
    (794.0000,-903.0000) -- (794.0000,-1089.0000) -- (1411.0000,-1089.0000) --
    (981.0000,-193.0000) -- (1383.0000,-193.0000) -- (1383.0000,-14.0000) --
    (1809.0000,-903.0000) -- (1442.0000,-903.0000) -- (1442.0000,-1089.0000) --
    (2060.0000,-1089.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1693.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-173.0000) --
    (1445.0000,-216.0000) .. controls (1436.3333,-216.6667) and
    (1431.0000,-217.0000) .. (1429.0000,-217.0000) -- (1396.0000,-216.0000) ..
    controls (1389.3333,-186.0000) and (1386.6667,-143.3333) ..
    (1388.0000,-88.0000) -- (1388.0000,-68.0000) -- (1411.0000,383.0000) ..
    controls (1351.0000,307.6667) and (1291.0000,232.6667) .. (1231.0000,158.0000)
    .. controls (1160.3333,73.3333) and (1095.0000,2.6667) .. (1035.0000,-54.0000)
    -- (644.0000,352.0000) .. controls (690.6667,174.6667) and (724.6667,28.6667)
    .. (746.0000,-86.0000) -- (744.0000,-87.0000) .. controls (736.0000,-85.0000)
    and (709.0000,-75.3333) .. (663.0000,-58.0000) -- (516.0000,-2.0000) ..
    controls (520.6667,-12.6667) and (538.3333,-43.3333) .. (569.0000,-94.0000) ..
    controls (594.3333,-135.3333) and (607.6667,-165.6667) .. (609.0000,-185.0000)
    -- (607.0000,-188.0000) -- (88.0000,-12.0000) .. controls (198.0000,-128.0000)
    and (268.6667,-203.0000) .. (300.0000,-237.0000) .. controls
    (378.6667,-323.0000) and (445.3333,-402.0000) .. (500.0000,-474.0000) ..
    controls (487.3333,-482.6667) and (349.0000,-517.0000) .. (85.0000,-577.0000)
    -- (514.0000,-727.0000) -- (516.0000,-732.0000) .. controls
    (512.0000,-741.3333) and (499.0000,-761.6667) .. (477.0000,-793.0000) ..
    controls (379.6667,-933.0000) and (248.0000,-1089.6667) ..
    (82.0000,-1263.0000) .. controls (206.6667,-1201.0000) and
    (351.0000,-1139.3333) .. (515.0000,-1078.0000) .. controls
    (629.6667,-1035.3333) and (691.0000,-1014.6667) .. (699.0000,-1016.0000) ..
    controls (713.6667,-1152.6667) and (719.0000,-1265.3333) ..
    (715.0000,-1354.0000) .. controls (775.0000,-1286.6667) and
    (868.3333,-1189.3333) .. (995.0000,-1062.0000) .. controls
    (1006.3333,-1070.0000) and (1051.0000,-1141.6667) .. (1129.0000,-1277.0000) ..
    controls (1198.3333,-1397.6667) and (1243.6667,-1479.3333) ..
    (1265.0000,-1522.0000) -- (1297.0000,-1095.0000) -- (1302.0000,-1093.0000) ..
    controls (1312.6667,-1096.3333) and (1338.3333,-1109.3333) ..
    (1379.0000,-1132.0000) .. controls (1547.0000,-1224.6667) and
    (1737.3333,-1353.3333) .. (1950.0000,-1518.0000) .. controls
    (1846.0000,-1364.0000) and (1769.3333,-1248.3333) .. (1720.0000,-1171.0000) ..
    controls (1636.6667,-1041.0000) and (1566.0000,-921.6667) ..
    (1508.0000,-813.0000) .. controls (1552.0000,-799.6667) and
    (1607.3333,-788.3333) .. (1674.0000,-779.0000) .. controls
    (1730.0000,-771.6667) and (1786.0000,-764.3333) .. (1842.0000,-757.0000) ..
    controls (1792.0000,-719.0000) and (1741.6667,-681.0000) ..
    (1691.0000,-643.0000) .. controls (1633.6667,-597.6667) and
    (1586.3333,-556.0000) .. (1549.0000,-518.0000) .. controls
    (1603.6667,-462.0000) and (1674.0000,-401.6667) .. (1760.0000,-337.0000) ..
    controls (1835.3333,-282.3333) and (1910.6667,-227.6667) ..
    (1986.0000,-173.0000) -- cycle(1769.0000,-257.0000) .. controls
    (1714.3333,-298.3333) and (1659.3333,-339.6667) .. (1604.0000,-381.0000) ..
    controls (1542.0000,-429.6667) and (1490.6667,-475.3333) ..
    (1450.0000,-518.0000) .. controls (1481.3333,-561.3333) and
    (1548.0000,-627.6667) .. (1650.0000,-717.0000) .. controls
    (1536.6667,-722.3333) and (1455.3333,-745.0000) .. (1406.0000,-785.0000) ..
    controls (1506.0000,-963.6667) and (1625.3333,-1139.6667) ..
    (1764.0000,-1313.0000) .. controls (1639.3333,-1212.3333) and
    (1486.3333,-1115.0000) .. (1305.0000,-1021.0000) .. controls
    (1270.3333,-1003.0000) and (1251.3333,-994.0000) .. (1248.0000,-994.0000) ..
    controls (1248.6667,-994.0000) and (1246.3333,-995.0000) ..
    (1241.0000,-997.0000) .. controls (1229.0000,-1075.0000) and
    (1223.0000,-1189.0000) .. (1223.0000,-1339.0000) .. controls
    (1181.6667,-1253.0000) and (1114.0000,-1126.6667) .. (1020.0000,-960.0000) ..
    controls (977.3333,-994.0000) and (895.3333,-1072.6667) ..
    (774.0000,-1196.0000) .. controls (774.0000,-1086.0000) and
    (767.6667,-998.0000) .. (755.0000,-932.0000) .. controls (660.3333,-956.0000)
    and (513.6667,-1010.6667) .. (315.0000,-1096.0000) -- (628.0000,-717.0000) ..
    controls (562.0000,-680.3333) and (469.6667,-640.3333) .. (351.0000,-597.0000)
    .. controls (409.6667,-585.0000) and (456.0000,-574.6667) ..
    (490.0000,-566.0000) .. controls (549.3333,-550.6667) and (593.0000,-535.6667)
    .. (621.0000,-521.0000) .. controls (523.0000,-402.3333) and
    (414.0000,-281.0000) .. (294.0000,-157.0000) .. controls (440.0000,-214.3333)
    and (564.3333,-256.0000) .. (667.0000,-282.0000) .. controls
    (695.6667,-289.3333) and (712.0000,-293.0000) .. (716.0000,-293.0000) ..
    controls (717.3333,-293.0000) and (719.0000,-292.6667) .. (721.0000,-292.0000)
    -- (721.0000,-291.0000) .. controls (705.0000,-228.3333) and
    (689.3333,-181.6667) .. (674.0000,-151.0000) .. controls (709.3333,-166.3333)
    and (761.3333,-182.6667) .. (830.0000,-200.0000) -- (832.0000,-198.0000) ..
    controls (821.3333,-122.6667) and (800.0000,-10.6667) .. (768.0000,138.0000)
    .. controls (852.6667,25.3333) and (940.6667,-75.0000) ..
    (1032.0000,-163.0000) .. controls (1146.0000,-62.3333) and (1241.3333,39.0000)
    .. (1318.0000,141.0000) .. controls (1312.6667,71.6667) and
    (1310.0000,34.0000) .. (1310.0000,28.0000) -- (1310.0000,-137.0000) ..
    controls (1310.0000,-192.3333) and (1317.0000,-246.6667) ..
    (1331.0000,-300.0000) -- (1364.0000,-300.0000) .. controls
    (1414.6667,-300.0000) and (1500.3333,-292.6667) .. (1621.0000,-278.0000) ..
    controls (1654.3333,-274.6667) and (1703.6667,-267.6667) ..
    (1769.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1473.0000,-1273.0000) ..
    controls (1473.0000,-1221.0000) and (1472.3333,-1192.0000) ..
    (1471.0000,-1186.0000) .. controls (1445.6667,-1069.3333) and
    (1389.3333,-974.3333) .. (1302.0000,-901.0000) .. controls
    (1295.3333,-895.6667) and (1271.3333,-879.3333) .. (1230.0000,-852.0000) ..
    controls (1077.3333,-752.0000) and (939.0000,-674.6667) ..
    (815.0000,-620.0000) .. controls (701.6667,-570.0000) and (576.3333,-501.6667)
    .. (439.0000,-415.0000) .. controls (417.6667,-401.6667) and
    (298.6667,-322.6667) .. (82.0000,-178.0000) .. controls (86.6667,-208.6667)
    and (96.0000,-253.6667) .. (110.0000,-313.0000) .. controls
    (122.0000,-339.0000) and (139.0000,-378.3333) .. (161.0000,-431.0000) ..
    controls (238.3333,-629.6667) and (345.3333,-836.0000) ..
    (482.0000,-1050.0000) .. controls (484.6667,-1054.0000) and
    (502.6667,-1076.0000) .. (536.0000,-1116.0000) .. controls
    (554.0000,-1140.0000) and (582.6667,-1175.0000) .. (622.0000,-1221.0000) ..
    controls (648.6667,-1243.0000) and (688.6667,-1276.3333) ..
    (742.0000,-1321.0000) .. controls (804.0000,-1375.0000) and
    (878.3333,-1427.0000) .. (965.0000,-1477.0000) .. controls
    (1027.6667,-1513.0000) and (1093.6667,-1531.0000) .. (1163.0000,-1531.0000) ..
    controls (1232.3333,-1531.0000) and (1300.0000,-1505.6667) ..
    (1366.0000,-1455.0000) .. controls (1437.3333,-1401.0000) and
    (1473.0000,-1340.3333) .. (1473.0000,-1273.0000) -- cycle(1990.0000,-196.0000)
    .. controls (1990.0000,-144.0000) and (1982.6667,-102.0000) ..
    (1968.0000,-70.0000) .. controls (1955.3333,-42.0000) and (1929.6667,-8.3333)
    .. (1891.0000,31.0000) .. controls (1881.6667,41.6667) and (1867.0000,56.3333)
    .. (1847.0000,75.0000) .. controls (1845.6667,75.6667) and (1832.0000,81.6667)
    .. (1806.0000,93.0000) .. controls (1788.0000,103.0000) and
    (1760.0000,115.6667) .. (1722.0000,131.0000) .. controls (1661.3333,148.3333)
    and (1613.6667,157.0000) .. (1579.0000,157.0000) -- (1242.0000,157.0000) ..
    controls (1232.0000,157.0000) and (1218.3333,158.6667) .. (1201.0000,162.0000)
    .. controls (1181.0000,166.0000) and (1167.6667,168.3333) ..
    (1161.0000,169.0000) .. controls (1127.6667,171.0000) and (1078.3333,176.6667)
    .. (1013.0000,186.0000) .. controls (1002.3333,188.6667) and
    (928.0000,215.0000) .. (790.0000,265.0000) .. controls (765.3333,273.0000) and
    (729.3333,287.0000) .. (682.0000,307.0000) .. controls (658.6667,321.6667) and
    (624.0000,344.0000) .. (578.0000,374.0000) .. controls (578.0000,370.6667) and
    (577.6667,365.3333) .. (577.0000,358.0000) .. controls (577.0000,351.3333) and
    (577.0000,346.0000) .. (577.0000,342.0000) .. controls (577.0000,266.0000) and
    (651.0000,148.6667) .. (799.0000,-10.0000) .. controls (835.6667,-54.0000) and
    (893.0000,-117.0000) .. (971.0000,-199.0000) .. controls (1011.0000,-235.6667)
    and (1059.6667,-272.3333) .. (1117.0000,-309.0000) .. controls
    (1119.0000,-310.3333) and (1153.0000,-326.6667) .. (1219.0000,-358.0000) ..
    controls (1396.3333,-442.6667) and (1528.0000,-485.0000) ..
    (1614.0000,-485.0000) -- (1655.0000,-485.0000) .. controls
    (1731.0000,-485.0000) and (1783.3333,-479.3333) .. (1812.0000,-468.0000) ..
    controls (1818.0000,-464.0000) and (1827.3333,-458.3333) ..
    (1840.0000,-451.0000) .. controls (1940.0000,-395.0000) and
    (1990.0000,-310.0000) .. (1990.0000,-196.0000) -- cycle(1342.0000,-1254.0000)
    .. controls (1342.0000,-1264.0000) and (1330.3333,-1284.0000) ..
    (1307.0000,-1314.0000) .. controls (1284.3333,-1344.6667) and
    (1268.0000,-1363.0000) .. (1258.0000,-1369.0000) .. controls
    (1229.3333,-1386.3333) and (1203.3333,-1395.0000) .. (1180.0000,-1395.0000) ..
    controls (1142.6667,-1395.0000) and (1097.0000,-1383.3333) ..
    (1043.0000,-1360.0000) .. controls (1027.6667,-1353.3333) and
    (995.6667,-1333.3333) .. (947.0000,-1300.0000) .. controls
    (902.3333,-1272.0000) and (839.3333,-1226.6667) .. (758.0000,-1164.0000) ..
    controls (693.3333,-1102.6667) and (607.0000,-984.3333) ..
    (499.0000,-809.0000) .. controls (456.3333,-739.6667) and (368.3333,-602.6667)
    .. (235.0000,-398.0000) .. controls (268.3333,-418.6667) and
    (317.0000,-451.0000) .. (381.0000,-495.0000) .. controls (414.3333,-524.3333)
    and (466.0000,-565.0000) .. (536.0000,-617.0000) .. controls
    (590.6667,-650.3333) and (675.6667,-696.3333) .. (791.0000,-755.0000) ..
    controls (906.3333,-813.6667) and (991.6667,-860.3333) ..
    (1047.0000,-895.0000) .. controls (1098.3333,-923.0000) and
    (1163.3333,-964.0000) .. (1242.0000,-1018.0000) .. controls
    (1274.0000,-1048.6667) and (1296.6667,-1081.0000) .. (1310.0000,-1115.0000) ..
    controls (1318.6667,-1136.3333) and (1327.6667,-1174.3333) ..
    (1337.0000,-1229.0000) .. controls (1340.3333,-1247.6667) and
    (1342.0000,-1256.0000) .. (1342.0000,-1254.0000) -- cycle(1854.0000,-188.0000)
    .. controls (1854.0000,-228.6667) and (1850.3333,-256.0000) ..
    (1843.0000,-270.0000) .. controls (1816.3333,-319.3333) and
    (1769.3333,-344.0000) .. (1702.0000,-344.0000) .. controls
    (1694.0000,-344.0000) and (1682.3333,-344.0000) .. (1667.0000,-344.0000) ..
    controls (1651.6667,-343.3333) and (1640.0000,-343.0000) ..
    (1632.0000,-343.0000) .. controls (1594.6667,-343.0000) and
    (1539.6667,-332.0000) .. (1467.0000,-310.0000) .. controls
    (1442.3333,-300.0000) and (1405.3333,-285.0000) .. (1356.0000,-265.0000) ..
    controls (1286.6667,-238.3333) and (1228.6667,-210.6667) ..
    (1182.0000,-182.0000) .. controls (1124.0000,-146.0000) and
    (1061.3333,-96.6667) .. (994.0000,-34.0000) .. controls (937.3333,22.6667) and
    (880.6667,79.0000) .. (824.0000,135.0000) .. controls (858.0000,118.3333) and
    (910.6667,96.0000) .. (982.0000,68.0000) .. controls (1060.6667,44.6667) and
    (1115.3333,33.0000) .. (1146.0000,33.0000) -- (1486.0000,33.0000) .. controls
    (1553.3333,33.0000) and (1625.0000,22.3333) .. (1701.0000,1.0000) .. controls
    (1732.3333,-7.6667) and (1763.3333,-26.6667) .. (1794.0000,-56.0000) ..
    controls (1827.3333,-87.3333) and (1846.6667,-118.0000) ..
    (1852.0000,-148.0000) .. controls (1853.3333,-155.3333) and
    (1854.0000,-168.6667) .. (1854.0000,-188.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (680.0000,58.0000) .. controls
    (680.0000,150.0000) and (653.0000,223.3333) .. (599.0000,278.0000) .. controls
    (545.6667,333.3333) and (473.0000,361.0000) .. (381.0000,361.0000) .. controls
    (289.6667,361.0000) and (217.0000,333.3333) .. (163.0000,278.0000) .. controls
    (109.0000,223.3333) and (82.0000,150.0000) .. (82.0000,58.0000) .. controls
    (82.0000,-34.6667) and (100.3333,-160.3333) .. (137.0000,-319.0000) ..
    controls (167.6667,-444.3333) and (198.6667,-570.0000) .. (230.0000,-696.0000)
    .. controls (292.0000,-964.0000) and (343.0000,-1246.3333) ..
    (383.0000,-1543.0000) .. controls (401.6667,-1352.3333) and
    (440.6667,-1123.3333) .. (500.0000,-856.0000) .. controls (551.3333,-629.3333)
    and (602.6667,-402.6667) .. (654.0000,-176.0000) .. controls
    (671.3333,-94.0000) and (680.0000,-16.0000) .. (680.0000,58.0000) --
    cycle(602.0000,37.0000) .. controls (602.0000,-35.0000) and
    (591.0000,-118.6667) .. (569.0000,-214.0000) .. controls (548.3333,-295.3333)
    and (527.3333,-377.0000) .. (506.0000,-459.0000) .. controls
    (442.0000,-719.6667) and (401.0000,-937.0000) .. (383.0000,-1111.0000) ..
    controls (368.3333,-1011.6667) and (342.3333,-863.0000) ..
    (305.0000,-665.0000) .. controls (273.6667,-543.6667) and (242.6667,-422.0000)
    .. (212.0000,-300.0000) .. controls (176.6667,-152.6667) and
    (159.0000,-30.3333) .. (159.0000,67.0000) .. controls (159.0000,77.6667) and
    (159.6667,86.0000) .. (161.0000,92.0000) .. controls (190.3333,217.3333) and
    (263.6667,280.0000) .. (381.0000,280.0000) .. controls (453.0000,280.0000) and
    (508.6667,257.0000) .. (548.0000,211.0000) .. controls (584.0000,168.3333) and
    (602.0000,110.3333) .. (602.0000,37.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1910.0000,-589.0000) ..
    controls (1910.0000,-489.0000) and (1874.0000,-403.3333) ..
    (1802.0000,-332.0000) .. controls (1730.6667,-261.3333) and
    (1644.6667,-226.0000) .. (1544.0000,-226.0000) .. controls
    (1536.0000,-226.0000) and (1510.3333,-228.3333) .. (1467.0000,-233.0000) ..
    controls (1517.6667,-206.3333) and (1559.3333,-169.0000) ..
    (1592.0000,-121.0000) .. controls (1627.3333,-69.6667) and
    (1645.0000,-16.6667) .. (1645.0000,38.0000) .. controls (1645.0000,127.3333)
    and (1610.0000,197.3333) .. (1540.0000,248.0000) .. controls
    (1478.0000,294.0000) and (1400.6667,317.0000) .. (1308.0000,317.0000) ..
    controls (1269.3333,317.0000) and (1235.3333,313.6667) .. (1206.0000,307.0000)
    .. controls (1192.6667,302.3333) and (1173.0000,295.6667) ..
    (1147.0000,287.0000) .. controls (1126.3333,281.0000) and (1110.0000,274.3333)
    .. (1098.0000,267.0000) .. controls (1072.6667,251.6667) and
    (1047.0000,228.6667) .. (1021.0000,198.0000) .. controls (991.6667,162.0000)
    and (977.0000,132.0000) .. (977.0000,108.0000) .. controls (977.0000,72.6667)
    and (996.3333,55.0000) .. (1035.0000,55.0000) .. controls (1053.0000,55.0000)
    and (1070.6667,69.0000) .. (1088.0000,97.0000) .. controls
    (1110.6667,133.0000) and (1124.6667,153.3333) .. (1130.0000,158.0000) ..
    controls (1180.0000,199.3333) and (1241.3333,220.0000) .. (1314.0000,220.0000)
    .. controls (1376.6667,220.0000) and (1428.3333,205.0000) ..
    (1469.0000,175.0000) .. controls (1513.6667,141.0000) and (1536.0000,93.6667)
    .. (1536.0000,33.0000) .. controls (1536.0000,12.3333) and
    (1529.3333,-18.0000) .. (1516.0000,-58.0000) .. controls (1492.0000,-130.6667)
    and (1431.0000,-188.6667) .. (1333.0000,-232.0000) .. controls
    (1323.0000,-235.3333) and (1308.6667,-240.6667) .. (1290.0000,-248.0000) ..
    controls (1266.6667,-258.0000) and (1255.0000,-274.3333) ..
    (1255.0000,-297.0000) .. controls (1255.0000,-326.3333) and
    (1273.3333,-341.0000) .. (1310.0000,-341.0000) .. controls
    (1310.6667,-341.0000) and (1336.3333,-335.3333) .. (1387.0000,-324.0000) ..
    controls (1437.6667,-312.6667) and (1484.6667,-307.0000) ..
    (1528.0000,-307.0000) .. controls (1600.6667,-307.0000) and
    (1664.3333,-336.0000) .. (1719.0000,-394.0000) .. controls
    (1773.6667,-452.6667) and (1801.0000,-518.3333) .. (1801.0000,-591.0000) ..
    controls (1801.0000,-659.6667) and (1774.3333,-723.6667) ..
    (1721.0000,-783.0000) .. controls (1665.6667,-844.3333) and
    (1604.3333,-875.0000) .. (1537.0000,-875.0000) .. controls
    (1489.6667,-875.0000) and (1443.0000,-869.6667) .. (1397.0000,-859.0000) ..
    controls (1342.3333,-846.3333) and (1313.3333,-840.0000) ..
    (1310.0000,-840.0000) .. controls (1273.3333,-840.0000) and
    (1255.0000,-854.0000) .. (1255.0000,-882.0000) .. controls
    (1255.0000,-894.6667) and (1258.6667,-905.6667) .. (1266.0000,-915.0000) ..
    controls (1298.0000,-929.6667) and (1338.3333,-948.6667) ..
    (1387.0000,-972.0000) .. controls (1427.6667,-995.3333) and
    (1462.6667,-1030.3333) .. (1492.0000,-1077.0000) .. controls
    (1521.3333,-1123.6667) and (1536.0000,-1169.6667) .. (1536.0000,-1215.0000) ..
    controls (1536.0000,-1275.6667) and (1513.6667,-1322.3333) ..
    (1469.0000,-1355.0000) .. controls (1429.6667,-1384.3333) and
    (1378.6667,-1399.0000) .. (1316.0000,-1399.0000) .. controls
    (1217.3333,-1399.0000) and (1146.3333,-1369.0000) .. (1103.0000,-1309.0000) ..
    controls (1097.6667,-1295.6667) and (1087.3333,-1277.0000) ..
    (1072.0000,-1253.0000) .. controls (1062.6667,-1242.3333) and
    (1050.3333,-1237.0000) .. (1035.0000,-1237.0000) .. controls
    (996.3333,-1237.0000) and (977.0000,-1254.0000) .. (977.0000,-1288.0000) ..
    controls (977.0000,-1303.3333) and (986.0000,-1325.3333) ..
    (1004.0000,-1354.0000) .. controls (1064.6667,-1450.6667) and
    (1166.6667,-1499.0000) .. (1310.0000,-1499.0000) .. controls
    (1401.3333,-1499.0000) and (1478.3333,-1475.3333) .. (1541.0000,-1428.0000) ..
    controls (1610.3333,-1375.3333) and (1645.0000,-1304.6667) ..
    (1645.0000,-1216.0000) .. controls (1645.0000,-1163.3333) and
    (1627.3333,-1111.0000) .. (1592.0000,-1059.0000) .. controls
    (1558.0000,-1009.6667) and (1516.3333,-972.6667) .. (1467.0000,-948.0000) ..
    controls (1474.3333,-948.0000) and (1486.3333,-949.3333) ..
    (1503.0000,-952.0000) .. controls (1520.3333,-954.6667) and
    (1533.3333,-956.0000) .. (1542.0000,-956.0000) .. controls
    (1642.0000,-956.0000) and (1728.3333,-919.6667) .. (1801.0000,-847.0000) ..
    controls (1873.6667,-775.0000) and (1910.0000,-689.0000) ..
    (1910.0000,-589.0000) -- cycle(912.0000,-861.0000) .. controls
    (912.0000,-826.3333) and (896.6667,-809.0000) .. (866.0000,-809.0000) --
    (127.0000,-809.0000) .. controls (115.6667,-809.0000) and (105.3333,-814.6667)
    .. (96.0000,-826.0000) .. controls (86.6667,-837.3333) and (82.0000,-849.0000)
    .. (82.0000,-861.0000) .. controls (82.0000,-897.0000) and
    (100.3333,-915.0000) .. (137.0000,-915.0000) -- (860.0000,-915.0000) ..
    controls (894.6667,-915.0000) and (912.0000,-897.0000) .. (912.0000,-861.0000)
    -- cycle(912.0000,-311.0000) .. controls (912.0000,-277.0000) and
    (896.6667,-260.0000) .. (866.0000,-260.0000) -- (127.0000,-260.0000) ..
    controls (115.6667,-260.0000) and (105.3333,-265.3333) .. (96.0000,-276.0000)
    .. controls (86.6667,-287.3333) and (82.0000,-299.0000) .. (82.0000,-311.0000)
    .. controls (82.0000,-347.6667) and (100.3333,-366.0000) ..
    (137.0000,-366.0000) -- (860.0000,-366.0000) .. controls (894.6667,-366.0000)
    and (912.0000,-347.6667) .. (912.0000,-311.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1245.0000,-1510.0000) ..
    controls (1211.0000,-1502.6667) and (1179.6667,-1485.6667) ..
    (1151.0000,-1459.0000) .. controls (1119.6667,-1429.6667) and
    (1104.0000,-1399.0000) .. (1104.0000,-1367.0000) .. controls
    (1104.0000,-1337.6667) and (1121.6667,-1300.0000) .. (1157.0000,-1254.0000) ..
    controls (1193.0000,-1208.6667) and (1211.0000,-1175.3333) ..
    (1211.0000,-1154.0000) .. controls (1211.0000,-1124.0000) and
    (1187.6667,-1097.3333) .. (1141.0000,-1074.0000) .. controls
    (1161.0000,-1096.0000) and (1171.0000,-1115.6667) .. (1171.0000,-1133.0000) ..
    controls (1171.0000,-1158.3333) and (1152.0000,-1191.0000) ..
    (1114.0000,-1231.0000) .. controls (1076.0000,-1271.0000) and
    (1057.0000,-1322.3333) .. (1057.0000,-1385.0000) .. controls
    (1057.0000,-1429.0000) and (1078.6667,-1462.0000) .. (1122.0000,-1484.0000) ..
    controls (1155.3333,-1501.3333) and (1196.3333,-1510.0000) ..
    (1245.0000,-1510.0000) -- cycle(937.0000,-1070.0000) .. controls
    (937.0000,-1019.3333) and (921.0000,-985.0000) .. (889.0000,-967.0000) ..
    controls (839.6667,-939.0000) and (809.3333,-917.0000) .. (798.0000,-901.0000)
    .. controls (798.6667,-878.3333) and (817.0000,-856.6667) ..
    (853.0000,-836.0000) .. controls (818.3333,-842.0000) and (797.6667,-846.3333)
    .. (791.0000,-849.0000) .. controls (771.6667,-858.3333) and
    (762.0000,-875.3333) .. (762.0000,-900.0000) .. controls (762.0000,-928.6667)
    and (783.0000,-955.6667) .. (825.0000,-981.0000) .. controls
    (867.0000,-1006.3333) and (887.6667,-1030.6667) .. (887.0000,-1054.0000) ..
    controls (849.0000,-1074.0000) and (811.3333,-1093.6667) ..
    (774.0000,-1113.0000) .. controls (732.0000,-1136.3333) and
    (711.0000,-1170.6667) .. (711.0000,-1216.0000) .. controls
    (711.0000,-1288.6667) and (747.6667,-1325.0000) .. (821.0000,-1325.0000) ..
    controls (885.6667,-1325.0000) and (918.0000,-1302.0000) ..
    (918.0000,-1256.0000) .. controls (918.0000,-1227.3333) and
    (902.3333,-1213.0000) .. (871.0000,-1213.0000) .. controls
    (860.3333,-1213.0000) and (852.3333,-1216.0000) .. (847.0000,-1222.0000) ..
    controls (871.6667,-1219.3333) and (884.0000,-1230.6667) ..
    (884.0000,-1256.0000) .. controls (884.0000,-1283.3333) and
    (866.6667,-1297.0000) .. (832.0000,-1297.0000) .. controls
    (784.6667,-1297.0000) and (761.0000,-1268.3333) .. (761.0000,-1211.0000) ..
    controls (761.0000,-1180.3333) and (790.3333,-1153.0000) ..
    (849.0000,-1129.0000) .. controls (907.6667,-1105.6667) and
    (937.0000,-1086.0000) .. (937.0000,-1070.0000) -- cycle(1749.0000,79.0000) ..
    controls (1749.0000,185.0000) and (1620.0000,262.6667) .. (1362.0000,312.0000)
    .. controls (1197.3333,343.3333) and (1023.6667,359.0000) ..
    (841.0000,359.0000) -- (668.0000,359.0000) .. controls (471.3333,359.0000) and
    (332.6667,337.0000) .. (252.0000,293.0000) .. controls (138.6667,231.0000) and
    (82.0000,110.0000) .. (82.0000,-70.0000) .. controls (82.0000,-124.6667) and
    (113.6667,-174.3333) .. (177.0000,-219.0000) .. controls (232.3333,-250.3333)
    and (287.3333,-281.3333) .. (342.0000,-312.0000) -- (337.0000,-360.0000) --
    (345.0000,-380.0000) .. controls (342.3333,-392.0000) and (341.0000,-405.0000)
    .. (341.0000,-419.0000) .. controls (341.0000,-484.3333) and
    (376.0000,-538.3333) .. (446.0000,-581.0000) .. controls (507.3333,-618.3333)
    and (572.6667,-637.0000) .. (642.0000,-637.0000) .. controls
    (672.0000,-637.0000) and (716.6667,-633.3333) .. (776.0000,-626.0000) ..
    controls (836.0000,-618.6667) and (881.0000,-615.0000) .. (911.0000,-615.0000)
    .. controls (940.3333,-615.0000) and (979.3333,-636.0000) ..
    (1028.0000,-678.0000) .. controls (1076.6667,-720.6667) and
    (1101.0000,-756.3333) .. (1101.0000,-785.0000) .. controls
    (1101.0000,-819.0000) and (1091.6667,-841.3333) .. (1073.0000,-852.0000) ..
    controls (1046.3333,-867.3333) and (1030.3333,-880.3333) ..
    (1025.0000,-891.0000) .. controls (985.6667,-879.6667) and
    (968.0000,-859.3333) .. (972.0000,-830.0000) -- (962.0000,-830.0000) ..
    controls (952.6667,-846.6667) and (948.0000,-856.6667) .. (948.0000,-860.0000)
    .. controls (948.0000,-921.3333) and (1008.0000,-952.0000) ..
    (1128.0000,-952.0000) .. controls (1204.6667,-952.0000) and
    (1266.3333,-921.0000) .. (1313.0000,-859.0000) .. controls
    (1355.0000,-803.0000) and (1376.0000,-735.3333) .. (1376.0000,-656.0000) ..
    controls (1376.0000,-610.0000) and (1364.6667,-570.6667) ..
    (1342.0000,-538.0000) .. controls (1468.6667,-536.0000) and
    (1535.0000,-463.6667) .. (1541.0000,-321.0000) .. controls
    (1609.0000,-300.3333) and (1662.3333,-245.3333) .. (1701.0000,-156.0000) ..
    controls (1733.0000,-82.0000) and (1749.0000,-3.6667) .. (1749.0000,79.0000)
    -- cycle(1465.0000,-382.0000) .. controls (1465.0000,-416.0000) and
    (1447.6667,-443.3333) .. (1413.0000,-464.0000) .. controls
    (1383.6667,-481.3333) and (1351.0000,-490.0000) .. (1315.0000,-490.0000) ..
    controls (1272.3333,-490.0000) and (1239.0000,-488.6667) ..
    (1215.0000,-486.0000) .. controls (1197.0000,-460.0000) and
    (1180.0000,-447.0000) .. (1164.0000,-447.0000) -- (1143.0000,-469.0000) --
    (947.0000,-469.0000) .. controls (939.0000,-475.0000) and (928.0000,-481.3333)
    .. (914.0000,-488.0000) -- (934.0000,-502.0000) -- (965.0000,-490.0000) ..
    controls (979.6667,-496.6667) and (991.0000,-506.6667) .. (999.0000,-520.0000)
    -- (1014.0000,-521.0000) -- (1038.0000,-508.0000) .. controls
    (1057.3333,-515.3333) and (1097.3333,-532.0000) .. (1158.0000,-558.0000) ..
    controls (1169.3333,-575.3333) and (1188.6667,-583.6667) ..
    (1216.0000,-583.0000) -- (1235.0000,-621.0000) -- (1220.0000,-629.0000) --
    (1220.0000,-657.0000) .. controls (1224.0000,-663.0000) and
    (1230.6667,-666.3333) .. (1240.0000,-667.0000) .. controls
    (1247.3333,-667.6667) and (1255.0000,-668.0000) .. (1263.0000,-668.0000) --
    (1241.0000,-690.0000) -- (1241.0000,-717.0000) -- (1278.0000,-742.0000) --
    (1264.0000,-764.0000) -- (1268.0000,-783.0000) .. controls
    (1250.0000,-819.6667) and (1232.0000,-856.0000) .. (1214.0000,-892.0000) ..
    controls (1196.6667,-913.3333) and (1156.6667,-924.0000) ..
    (1094.0000,-924.0000) .. controls (1072.0000,-924.0000) and
    (1057.0000,-919.0000) .. (1049.0000,-909.0000) .. controls
    (1106.3333,-892.3333) and (1135.0000,-856.6667) .. (1135.0000,-802.0000) ..
    controls (1135.0000,-744.6667) and (1107.0000,-692.0000) ..
    (1051.0000,-644.0000) .. controls (995.0000,-596.6667) and
    (938.0000,-573.0000) .. (880.0000,-573.0000) .. controls (854.0000,-573.0000)
    and (814.6667,-576.0000) .. (762.0000,-582.0000) .. controls
    (710.0000,-588.0000) and (671.0000,-591.0000) .. (645.0000,-591.0000) ..
    controls (561.6667,-591.0000) and (500.3333,-579.3333) .. (461.0000,-556.0000)
    .. controls (409.0000,-525.3333) and (383.0000,-471.3333) ..
    (383.0000,-394.0000) .. controls (383.0000,-340.6667) and (423.0000,-293.0000)
    .. (503.0000,-251.0000) .. controls (572.3333,-215.0000) and
    (636.6667,-197.0000) .. (696.0000,-197.0000) .. controls (718.0000,-197.0000)
    and (750.3333,-201.6667) .. (793.0000,-211.0000) .. controls
    (835.6667,-220.3333) and (867.6667,-225.0000) .. (889.0000,-225.0000) --
    (910.0000,-243.0000) .. controls (933.3333,-236.3333) and (946.0000,-233.0000)
    .. (948.0000,-233.0000) .. controls (955.3333,-233.0000) and
    (966.0000,-233.6667) .. (980.0000,-235.0000) .. controls (994.6667,-236.3333)
    and (1005.3333,-237.0000) .. (1012.0000,-237.0000) -- (1009.0000,-256.0000) --
    (1034.0000,-276.0000) .. controls (1061.3333,-268.0000) and
    (1073.3333,-257.0000) .. (1070.0000,-243.0000) -- (1082.0000,-243.0000) ..
    controls (1086.6667,-243.0000) and (1093.0000,-245.3333) ..
    (1101.0000,-250.0000) .. controls (1109.0000,-255.3333) and
    (1115.3333,-258.0000) .. (1120.0000,-258.0000) .. controls
    (1144.0000,-258.0000) and (1153.0000,-248.0000) .. (1147.0000,-228.0000) --
    (1168.0000,-218.0000) .. controls (1189.3333,-226.0000) and
    (1230.6667,-230.0000) .. (1292.0000,-230.0000) .. controls
    (1296.0000,-230.0000) and (1305.6667,-236.0000) .. (1321.0000,-248.0000) ..
    controls (1337.0000,-260.0000) and (1357.3333,-264.6667) ..
    (1382.0000,-262.0000) -- (1375.0000,-284.0000) -- (1387.0000,-303.0000) --
    (1417.0000,-305.0000) .. controls (1421.0000,-317.0000) and
    (1429.0000,-334.0000) .. (1441.0000,-356.0000) .. controls
    (1457.0000,-358.6667) and (1465.0000,-367.3333) .. (1465.0000,-382.0000) --
    cycle(1672.0000,-74.0000) .. controls (1672.0000,-124.6667) and
    (1626.6667,-182.0000) .. (1536.0000,-246.0000) .. controls
    (1469.3333,-156.0000) and (1396.6667,-111.0000) .. (1318.0000,-111.0000) ..
    controls (1288.0000,-111.0000) and (1244.3333,-120.0000) ..
    (1187.0000,-138.0000) .. controls (1130.3333,-156.6667) and
    (1087.0000,-166.0000) .. (1057.0000,-166.0000) .. controls
    (1023.0000,-166.0000) and (972.0000,-161.3333) .. (904.0000,-152.0000) ..
    controls (836.0000,-142.6667) and (785.0000,-138.0000) .. (751.0000,-138.0000)
    .. controls (657.0000,-138.0000) and (587.0000,-145.6667) ..
    (541.0000,-161.0000) .. controls (485.0000,-179.0000) and (424.0000,-218.3333)
    .. (358.0000,-279.0000) .. controls (298.6667,-273.0000) and
    (247.6667,-238.0000) .. (205.0000,-174.0000) .. controls (166.3333,-116.0000)
    and (147.0000,-55.6667) .. (147.0000,7.0000) .. controls (147.0000,125.0000)
    and (202.6667,204.0000) .. (314.0000,244.0000) .. controls (380.0000,268.0000)
    and (485.3333,280.0000) .. (630.0000,280.0000) .. controls (642.6667,280.0000)
    and (678.3333,273.6667) .. (737.0000,261.0000) -- (763.0000,234.0000) ..
    controls (778.3333,234.6667) and (791.0000,239.6667) .. (801.0000,249.0000) ..
    controls (811.6667,242.3333) and (827.0000,239.0000) .. (847.0000,239.0000) ..
    controls (859.6667,239.0000) and (872.0000,240.3333) .. (884.0000,243.0000) ..
    controls (885.3333,224.3333) and (910.3333,209.3333) .. (959.0000,198.0000) --
    (988.0000,219.0000) -- (1007.0000,219.0000) -- (1050.0000,191.0000) ..
    controls (1079.3333,191.0000) and (1100.0000,196.3333) .. (1112.0000,207.0000)
    .. controls (1116.6667,233.0000) and (1127.3333,246.0000) ..
    (1144.0000,246.0000) .. controls (1148.0000,245.3333) and (1153.0000,244.3333)
    .. (1159.0000,243.0000) -- (1158.0000,224.0000) -- (1177.0000,198.0000) --
    (1206.0000,202.0000) -- (1215.0000,219.0000) .. controls (1223.0000,219.0000)
    and (1227.0000,219.0000) .. (1227.0000,219.0000) -- (1298.0000,197.0000) ..
    controls (1306.6667,155.0000) and (1327.3333,134.0000) .. (1360.0000,134.0000)
    .. controls (1371.3333,134.0000) and (1384.6667,136.6667) ..
    (1400.0000,142.0000) -- (1484.0000,84.0000) .. controls (1495.3333,84.0000)
    and (1505.0000,86.0000) .. (1513.0000,90.0000) .. controls (1524.3333,94.6667)
    and (1529.6667,102.0000) .. (1529.0000,112.0000) -- (1544.0000,108.0000) --
    (1548.0000,74.0000) -- (1576.0000,59.0000) -- (1601.0000,17.0000) --
    (1635.0000,26.0000) .. controls (1639.6667,6.0000) and (1649.6667,-7.3333) ..
    (1665.0000,-14.0000) .. controls (1669.6667,-33.3333) and (1672.0000,-53.3333)
    .. (1672.0000,-74.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1155.0000,-1338.0000) ..
    controls (1155.0000,-1335.3333) and (1154.6667,-1331.0000) ..
    (1154.0000,-1325.0000) .. controls (1147.3333,-1318.3333) and
    (1141.6667,-1315.0000) .. (1137.0000,-1315.0000) .. controls
    (1134.3333,-1315.0000) and (1131.0000,-1316.3333) .. (1127.0000,-1319.0000) ..
    controls (1123.0000,-1321.6667) and (1120.0000,-1323.0000) ..
    (1118.0000,-1323.0000) .. controls (1118.0000,-1333.0000) and
    (1115.0000,-1347.3333) .. (1109.0000,-1366.0000) .. controls
    (1097.6667,-1383.3333) and (1075.6667,-1390.6667) .. (1043.0000,-1388.0000) ..
    controls (1049.6667,-1402.6667) and (1062.6667,-1410.0000) ..
    (1082.0000,-1410.0000) .. controls (1130.6667,-1410.0000) and
    (1155.0000,-1386.0000) .. (1155.0000,-1338.0000) --
    cycle(1009.0000,-1303.0000) .. controls (1009.0000,-1295.0000) and
    (1004.6667,-1286.6667) .. (996.0000,-1278.0000) -- (982.0000,-1278.0000) ..
    controls (974.0000,-1316.0000) and (949.6667,-1332.6667) ..
    (909.0000,-1328.0000) -- (909.0000,-1346.0000) .. controls
    (921.6667,-1352.6667) and (934.0000,-1356.0000) .. (946.0000,-1356.0000) ..
    controls (959.3333,-1356.0000) and (973.0000,-1350.3333) ..
    (987.0000,-1339.0000) .. controls (1001.6667,-1327.6667) and
    (1009.0000,-1315.6667) .. (1009.0000,-1303.0000) -- cycle(2018.0000,-558.0000)
    .. controls (1984.0000,-574.0000) and (1950.0000,-589.6667) ..
    (1916.0000,-605.0000) .. controls (1888.6667,-615.6667) and
    (1848.0000,-621.0000) .. (1794.0000,-621.0000) -- (1719.0000,-621.0000) ..
    controls (1619.6667,-621.0000) and (1526.3333,-602.6667) ..
    (1439.0000,-566.0000) .. controls (1435.0000,-564.6667) and
    (1422.6667,-557.0000) .. (1402.0000,-543.0000) .. controls
    (1387.3333,-533.6667) and (1374.3333,-529.0000) .. (1363.0000,-529.0000) ..
    controls (1353.0000,-529.0000) and (1339.6667,-531.0000) ..
    (1323.0000,-535.0000) .. controls (1303.0000,-540.3333) and
    (1290.0000,-543.3333) .. (1284.0000,-544.0000) .. controls
    (1246.0000,-549.3333) and (1199.0000,-552.0000) .. (1143.0000,-552.0000) ..
    controls (1085.0000,-552.0000) and (1043.0000,-549.3333) ..
    (1017.0000,-544.0000) .. controls (1013.0000,-543.3333) and
    (997.3333,-536.6667) .. (970.0000,-524.0000) .. controls (942.6667,-511.3333)
    and (902.0000,-489.6667) .. (848.0000,-459.0000) .. controls
    (800.6667,-419.0000) and (753.0000,-379.0000) .. (705.0000,-339.0000) ..
    controls (631.0000,-277.6667) and (584.6667,-247.0000) .. (566.0000,-247.0000)
    -- (551.0000,-247.0000) -- (551.0000,-258.0000) .. controls
    (580.3333,-284.6667) and (624.3333,-324.6667) .. (683.0000,-378.0000) ..
    controls (710.3333,-412.0000) and (756.0000,-459.0000) .. (820.0000,-519.0000)
    .. controls (820.6667,-526.3333) and (822.3333,-538.0000) ..
    (825.0000,-554.0000) .. controls (828.3333,-570.0000) and (830.0000,-582.3333)
    .. (830.0000,-591.0000) -- (830.0000,-927.0000) .. controls
    (830.0000,-943.6667) and (834.0000,-966.6667) .. (842.0000,-996.0000) ..
    controls (852.0000,-1030.6667) and (857.6667,-1053.6667) ..
    (859.0000,-1065.0000) .. controls (833.6667,-1071.6667) and
    (813.0000,-1084.3333) .. (797.0000,-1103.0000) .. controls
    (769.0000,-1135.6667) and (755.0000,-1161.0000) .. (755.0000,-1179.0000) --
    (755.0000,-1227.0000) -- (764.0000,-1226.0000) .. controls
    (808.6667,-1158.0000) and (847.3333,-1124.0000) .. (880.0000,-1124.0000) --
    (894.0000,-1124.0000) .. controls (895.3333,-1142.6667) and
    (897.0000,-1161.3333) .. (899.0000,-1180.0000) .. controls
    (901.0000,-1198.6667) and (911.0000,-1214.3333) .. (929.0000,-1227.0000) --
    (949.0000,-1224.0000) .. controls (933.6667,-1186.6667) and
    (926.0000,-1148.6667) .. (926.0000,-1110.0000) .. controls
    (926.0000,-1060.0000) and (949.0000,-1035.0000) .. (995.0000,-1035.0000) ..
    controls (1006.3333,-1035.0000) and (1018.3333,-1042.3333) ..
    (1031.0000,-1057.0000) .. controls (1031.0000,-1123.6667) and
    (1031.0000,-1157.6667) .. (1031.0000,-1159.0000) .. controls
    (1034.3333,-1197.0000) and (1045.6667,-1228.3333) .. (1065.0000,-1253.0000) --
    (1065.0000,-1060.0000) .. controls (1069.6667,-1052.0000) and
    (1079.0000,-1048.0000) .. (1093.0000,-1048.0000) .. controls
    (1103.0000,-1048.0000) and (1114.0000,-1053.3333) .. (1126.0000,-1064.0000) ..
    controls (1138.6667,-1074.6667) and (1145.0000,-1084.6667) ..
    (1145.0000,-1094.0000) -- (1145.0000,-1229.0000) .. controls
    (1145.0000,-1245.0000) and (1156.0000,-1262.3333) .. (1178.0000,-1281.0000) --
    (1176.0000,-1087.0000) .. controls (1176.0000,-1080.3333) and
    (1173.0000,-1067.0000) .. (1167.0000,-1047.0000) -- (1169.0000,-1045.0000) ..
    controls (1198.3333,-1045.0000) and (1225.3333,-1053.0000) ..
    (1250.0000,-1069.0000) .. controls (1278.0000,-1087.6667) and
    (1292.0000,-1110.6667) .. (1292.0000,-1138.0000) .. controls
    (1292.0000,-1148.6667) and (1288.6667,-1164.3333) .. (1282.0000,-1185.0000) ..
    controls (1276.0000,-1205.6667) and (1273.0000,-1221.3333) ..
    (1273.0000,-1232.0000) .. controls (1273.0000,-1238.6667) and
    (1276.6667,-1279.6667) .. (1284.0000,-1355.0000) -- (1295.0000,-1366.0000) --
    (1324.0000,-1140.0000) .. controls (1324.6667,-1134.6667) and
    (1325.0000,-1131.3333) .. (1325.0000,-1130.0000) .. controls
    (1325.0000,-1106.6667) and (1317.3333,-1089.3333) .. (1302.0000,-1078.0000) ..
    controls (1321.3333,-1062.6667) and (1336.0000,-1055.0000) ..
    (1346.0000,-1055.0000) .. controls (1362.6667,-1055.0000) and
    (1381.3333,-1072.0000) .. (1402.0000,-1106.0000) .. controls
    (1421.3333,-1137.3333) and (1431.0000,-1162.3333) .. (1431.0000,-1181.0000) ..
    controls (1431.0000,-1197.6667) and (1419.6667,-1221.3333) ..
    (1397.0000,-1252.0000) .. controls (1373.0000,-1285.3333) and
    (1359.3333,-1312.3333) .. (1356.0000,-1333.0000) .. controls
    (1354.6667,-1351.0000) and (1351.0000,-1378.0000) .. (1345.0000,-1414.0000) ..
    controls (1335.0000,-1446.6667) and (1316.3333,-1463.0000) ..
    (1289.0000,-1463.0000) .. controls (1272.3333,-1463.0000) and
    (1260.0000,-1454.0000) .. (1252.0000,-1436.0000) .. controls
    (1256.0000,-1422.0000) and (1258.0000,-1406.3333) .. (1258.0000,-1389.0000) ..
    controls (1258.0000,-1386.3333) and (1257.6667,-1381.0000) ..
    (1257.0000,-1373.0000) .. controls (1249.6667,-1370.3333) and
    (1245.6667,-1369.0000) .. (1245.0000,-1369.0000) .. controls
    (1239.0000,-1369.0000) and (1234.0000,-1372.6667) .. (1230.0000,-1380.0000) ..
    controls (1231.3333,-1385.3333) and (1232.0000,-1390.0000) ..
    (1232.0000,-1394.0000) .. controls (1232.0000,-1437.3333) and
    (1193.6667,-1459.0000) .. (1117.0000,-1459.0000) .. controls
    (996.3333,-1459.0000) and (922.3333,-1456.0000) .. (895.0000,-1450.0000) ..
    controls (868.3333,-1444.0000) and (835.6667,-1431.0000) ..
    (797.0000,-1411.0000) .. controls (752.3333,-1389.0000) and
    (724.6667,-1369.0000) .. (714.0000,-1351.0000) .. controls
    (710.0000,-1333.6667) and (702.3333,-1308.6667) .. (691.0000,-1276.0000) ..
    controls (686.3333,-1266.0000) and (677.3333,-1254.0000) ..
    (664.0000,-1240.0000) .. controls (658.0000,-1234.0000) and
    (655.0000,-1217.6667) .. (655.0000,-1191.0000) .. controls
    (655.0000,-1171.0000) and (629.6667,-1131.0000) .. (579.0000,-1071.0000) ..
    controls (544.3333,-1032.3333) and (509.6667,-993.6667) ..
    (475.0000,-955.0000) .. controls (450.3333,-927.0000) and (416.0000,-883.0000)
    .. (372.0000,-823.0000) .. controls (321.3333,-735.6667) and
    (279.3333,-646.6667) .. (246.0000,-556.0000) .. controls (246.0000,-555.3333)
    and (242.3333,-534.3333) .. (235.0000,-493.0000) .. controls
    (227.0000,-437.0000) and (213.3333,-353.3333) .. (194.0000,-242.0000) ..
    controls (192.0000,-232.6667) and (184.3333,-210.6667) .. (171.0000,-176.0000)
    .. controls (157.6667,-142.0000) and (151.0000,-122.6667) ..
    (151.0000,-118.0000) .. controls (151.0000,-111.3333) and (156.3333,-100.6667)
    .. (167.0000,-86.0000) .. controls (204.3333,-35.3333) and (253.3333,4.3333)
    .. (314.0000,33.0000) .. controls (419.3333,83.0000) and (473.3333,108.3333)
    .. (476.0000,109.0000) .. controls (538.6667,137.0000) and (594.6667,157.6667)
    .. (644.0000,171.0000) .. controls (657.3333,173.0000) and (677.0000,176.6667)
    .. (703.0000,182.0000) .. controls (859.6667,218.0000) and
    (1042.0000,236.0000) .. (1250.0000,236.0000) .. controls (1282.0000,236.0000)
    and (1330.0000,227.6667) .. (1394.0000,211.0000) .. controls
    (1458.0000,195.0000) and (1509.3333,187.0000) .. (1548.0000,187.0000) ..
    controls (1590.0000,187.0000) and (1634.0000,213.0000) .. (1680.0000,265.0000)
    .. controls (1692.0000,278.3333) and (1724.0000,322.3333) ..
    (1776.0000,397.0000) -- (1674.0000,397.0000) -- (1589.0000,272.0000) --
    (1496.0000,272.0000) .. controls (1507.3333,272.0000) and (1492.3333,277.0000)
    .. (1451.0000,287.0000) .. controls (1371.0000,306.3333) and
    (1295.6667,316.0000) .. (1225.0000,316.0000) .. controls (1059.6667,316.0000)
    and (927.3333,309.6667) .. (828.0000,297.0000) .. controls (692.0000,279.6667)
    and (533.6667,226.6667) .. (353.0000,138.0000) .. controls (277.0000,100.6667)
    and (228.0000,74.6667) .. (206.0000,60.0000) .. controls (153.3333,25.3333)
    and (116.3333,-14.3333) .. (95.0000,-59.0000) .. controls (86.3333,-77.0000)
    and (82.0000,-95.0000) .. (82.0000,-113.0000) .. controls (82.0000,-115.0000)
    and (85.6667,-124.0000) .. (93.0000,-140.0000) .. controls
    (101.0000,-156.6667) and (105.3333,-166.6667) .. (106.0000,-170.0000) ..
    controls (108.6667,-180.0000) and (112.6667,-205.0000) .. (118.0000,-245.0000)
    .. controls (123.3333,-306.3333) and (134.6667,-397.6667) ..
    (152.0000,-519.0000) .. controls (160.0000,-559.0000) and (187.6667,-631.3333)
    .. (235.0000,-736.0000) .. controls (268.3333,-809.3333) and
    (324.0000,-894.0000) .. (402.0000,-990.0000) .. controls (508.0000,-1121.3333)
    and (570.6667,-1201.3333) .. (590.0000,-1230.0000) .. controls
    (601.3333,-1247.3333) and (612.0000,-1274.6667) .. (622.0000,-1312.0000) ..
    controls (632.0000,-1350.0000) and (642.0000,-1377.0000) ..
    (652.0000,-1393.0000) .. controls (658.6667,-1403.6667) and
    (679.3333,-1423.0000) .. (714.0000,-1451.0000) .. controls
    (744.6667,-1475.6667) and (800.3333,-1501.3333) .. (881.0000,-1528.0000) ..
    controls (903.0000,-1535.3333) and (950.6667,-1539.0000) ..
    (1024.0000,-1539.0000) .. controls (1066.0000,-1539.0000) and
    (1112.6667,-1535.3333) .. (1164.0000,-1528.0000) .. controls
    (1229.3333,-1518.6667) and (1271.6667,-1514.0000) .. (1291.0000,-1514.0000) ..
    controls (1295.6667,-1514.0000) and (1302.3333,-1515.3333) ..
    (1311.0000,-1518.0000) .. controls (1320.3333,-1521.3333) and
    (1327.3333,-1523.0000) .. (1332.0000,-1523.0000) .. controls
    (1357.3333,-1523.0000) and (1377.3333,-1507.0000) .. (1392.0000,-1475.0000) ..
    controls (1402.0000,-1441.6667) and (1419.3333,-1392.3333) ..
    (1444.0000,-1327.0000) .. controls (1446.6667,-1321.6667) and
    (1460.0000,-1302.3333) .. (1484.0000,-1269.0000) .. controls
    (1503.3333,-1243.0000) and (1513.0000,-1223.3333) .. (1513.0000,-1210.0000) ..
    controls (1513.0000,-1208.6667) and (1514.0000,-1206.3333) ..
    (1516.0000,-1203.0000) .. controls (1518.0000,-1199.6667) and
    (1519.0000,-1196.6667) .. (1519.0000,-1194.0000) .. controls
    (1519.0000,-1181.3333) and (1514.3333,-1163.3333) .. (1505.0000,-1140.0000) ..
    controls (1503.6667,-1136.0000) and (1487.3333,-1111.0000) ..
    (1456.0000,-1065.0000) .. controls (1446.6667,-1046.3333) and
    (1428.6667,-1022.3333) .. (1402.0000,-993.0000) .. controls
    (1398.6667,-991.0000) and (1386.0000,-987.6667) .. (1364.0000,-983.0000) ..
    controls (1364.0000,-976.3333) and (1365.0000,-966.3333) ..
    (1367.0000,-953.0000) .. controls (1369.6667,-939.6667) and
    (1371.0000,-929.3333) .. (1371.0000,-922.0000) .. controls
    (1371.0000,-910.6667) and (1365.3333,-894.3333) .. (1354.0000,-873.0000) ..
    controls (1342.6667,-852.3333) and (1332.3333,-839.6667) ..
    (1323.0000,-835.0000) .. controls (1310.3333,-828.3333) and
    (1292.6667,-825.0000) .. (1270.0000,-825.0000) .. controls
    (1231.3333,-825.0000) and (1202.0000,-840.0000) .. (1182.0000,-870.0000) ..
    controls (1170.6667,-886.6667) and (1158.3333,-919.0000) ..
    (1145.0000,-967.0000) .. controls (1113.0000,-952.3333) and
    (1089.3333,-945.0000) .. (1074.0000,-945.0000) .. controls
    (1078.6667,-945.0000) and (1060.6667,-951.6667) .. (1020.0000,-965.0000) ..
    controls (1020.0000,-965.0000) and (1005.0000,-965.0000) ..
    (975.0000,-965.0000) .. controls (961.0000,-965.0000) and (942.3333,-974.0000)
    .. (919.0000,-992.0000) .. controls (907.6667,-988.0000) and
    (902.0000,-945.0000) .. (902.0000,-863.0000) .. controls (902.0000,-851.6667)
    and (903.6667,-835.0000) .. (907.0000,-813.0000) .. controls
    (910.3333,-791.0000) and (912.0000,-774.6667) .. (912.0000,-764.0000) --
    (914.0000,-580.0000) .. controls (925.3333,-584.6667) and (941.6667,-593.0000)
    .. (963.0000,-605.0000) .. controls (1001.6667,-630.3333) and
    (1055.3333,-643.0000) .. (1124.0000,-643.0000) .. controls
    (1199.3333,-643.0000) and (1247.6667,-640.3333) .. (1269.0000,-635.0000) ..
    controls (1286.3333,-625.6667) and (1311.3333,-615.6667) ..
    (1344.0000,-605.0000) .. controls (1367.3333,-618.3333) and
    (1403.0000,-636.6667) .. (1451.0000,-660.0000) .. controls
    (1533.0000,-693.3333) and (1653.0000,-710.0000) .. (1811.0000,-710.0000) ..
    controls (1869.0000,-710.0000) and (1938.0000,-689.3333) ..
    (2018.0000,-648.0000) -- (2018.0000,-558.0000) -- cycle(1890.0000,222.0000) ..
    controls (1890.0000,255.3333) and (1875.6667,272.0000) .. (1847.0000,272.0000)
    .. controls (1833.6667,272.0000) and (1819.3333,260.3333) ..
    (1804.0000,237.0000) .. controls (1782.0000,213.6667) and (1749.0000,178.0000)
    .. (1705.0000,130.0000) .. controls (1689.6667,106.0000) and
    (1663.3333,73.0000) .. (1626.0000,31.0000) .. controls (1608.6667,23.0000) and
    (1582.3333,11.0000) .. (1547.0000,-5.0000) -- (1547.0000,-17.0000) --
    (1564.0000,-17.0000) .. controls (1598.0000,-17.0000) and (1627.6667,-13.3333)
    .. (1653.0000,-6.0000) .. controls (1705.6667,9.3333) and (1756.3333,37.6667)
    .. (1805.0000,79.0000) .. controls (1861.6667,127.0000) and
    (1890.0000,174.6667) .. (1890.0000,222.0000) -- cycle(1390.0000,-211.0000) ..
    controls (1390.0000,-192.3333) and (1387.3333,-167.6667) ..
    (1382.0000,-137.0000) .. controls (1359.3333,-84.3333) and
    (1281.6667,-58.0000) .. (1149.0000,-58.0000) .. controls (1070.3333,-58.0000)
    and (1000.0000,-62.3333) .. (938.0000,-71.0000) .. controls
    (858.6667,-82.3333) and (802.6667,-140.3333) .. (770.0000,-245.0000) --
    (778.0000,-253.0000) .. controls (785.3333,-251.0000) and (795.0000,-247.3333)
    .. (807.0000,-242.0000) .. controls (811.0000,-236.6667) and
    (816.6667,-228.6667) .. (824.0000,-218.0000) .. controls (834.0000,-204.6667)
    and (850.0000,-189.6667) .. (872.0000,-173.0000) .. controls
    (897.3333,-155.0000) and (916.6667,-146.0000) .. (930.0000,-146.0000) --
    (1215.0000,-146.0000) .. controls (1222.3333,-146.0000) and
    (1240.6667,-150.6667) .. (1270.0000,-160.0000) .. controls
    (1299.3333,-170.0000) and (1316.3333,-177.0000) .. (1321.0000,-181.0000) ..
    controls (1327.6667,-189.0000) and (1334.6667,-197.0000) ..
    (1342.0000,-205.0000) .. controls (1349.3333,-213.6667) and
    (1358.0000,-218.0000) .. (1368.0000,-218.0000) .. controls
    (1376.6667,-218.0000) and (1384.0000,-215.6667) .. (1390.0000,-211.0000) --
    cycle(1299.0000,-945.0000) .. controls (1299.0000,-1005.6667) and
    (1289.3333,-1036.0000) .. (1270.0000,-1036.0000) .. controls
    (1267.3333,-1036.0000) and (1240.3333,-1023.0000) .. (1189.0000,-997.0000) ..
    controls (1195.6667,-973.6667) and (1202.0000,-950.3333) ..
    (1208.0000,-927.0000) .. controls (1216.6667,-901.0000) and
    (1234.6667,-888.0000) .. (1262.0000,-888.0000) .. controls
    (1286.6667,-888.0000) and (1299.0000,-907.0000) .. (1299.0000,-945.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2116.0000,-293.0000) ..
    controls (2116.0000,-181.6667) and (2011.0000,-126.0000) ..
    (1801.0000,-126.0000) .. controls (1679.6667,-126.0000) and
    (1539.3333,-146.3333) .. (1380.0000,-187.0000) .. controls
    (1427.3333,-236.3333) and (1453.0000,-261.0000) .. (1457.0000,-261.0000) ..
    controls (1475.6667,-261.0000) and (1507.0000,-255.6667) ..
    (1551.0000,-245.0000) .. controls (1607.0000,-231.6667) and
    (1639.6667,-224.3333) .. (1649.0000,-223.0000) .. controls
    (1710.3333,-213.0000) and (1767.0000,-208.0000) .. (1819.0000,-208.0000) ..
    controls (1961.6667,-208.0000) and (2033.0000,-244.0000) ..
    (2033.0000,-316.0000) .. controls (2033.0000,-385.3333) and
    (1964.0000,-473.6667) .. (1826.0000,-581.0000) .. controls
    (1648.6667,-718.3333) and (1419.6667,-843.3333) .. (1139.0000,-956.0000) ..
    controls (839.0000,-1076.0000) and (587.3333,-1136.0000) ..
    (384.0000,-1136.0000) .. controls (238.0000,-1136.0000) and
    (165.0000,-1100.3333) .. (165.0000,-1029.0000) .. controls
    (165.0000,-947.0000) and (253.6667,-844.0000) .. (431.0000,-720.0000) ..
    controls (547.6667,-638.6667) and (675.6667,-564.3333) .. (815.0000,-497.0000)
    -- (647.0000,-483.0000) .. controls (643.0000,-483.0000) and
    (627.6667,-490.3333) .. (601.0000,-505.0000) .. controls (481.6667,-571.6667)
    and (375.3333,-645.6667) .. (282.0000,-727.0000) .. controls
    (148.6667,-843.0000) and (82.0000,-944.6667) .. (82.0000,-1032.0000) ..
    controls (82.0000,-1145.3333) and (185.3333,-1202.0000) ..
    (392.0000,-1202.0000) .. controls (675.3333,-1202.0000) and
    (1024.0000,-1103.6667) .. (1438.0000,-907.0000) .. controls
    (1578.0000,-840.3333) and (1714.3333,-755.3333) .. (1847.0000,-652.0000) ..
    controls (2026.3333,-512.6667) and (2116.0000,-393.0000) ..
    (2116.0000,-293.0000) -- cycle(1531.0000,-419.0000) -- (1290.0000,-239.0000)
    -- (1376.0000,39.0000) -- (1137.0000,-129.0000) -- (895.0000,42.0000) --
    (987.0000,-236.0000) -- (742.0000,-419.0000) -- (1044.0000,-419.0000) --
    (1140.0000,-700.0000) -- (1234.0000,-419.0000) -- (1531.0000,-419.0000) --
    cycle(1393.0000,-376.0000) -- (1201.0000,-376.0000) -- (1137.0000,-559.0000)
    -- (1073.0000,-376.0000) -- (881.0000,-376.0000) .. controls
    (949.6667,-324.0000) and (1001.3333,-283.0000) .. (1036.0000,-253.0000) --
    (977.0000,-73.0000) -- (1137.0000,-182.0000) -- (1296.0000,-73.0000) --
    (1238.0000,-256.0000) -- (1393.0000,-376.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-442.0000) ..
    controls (1958.0000,-397.3333) and (1945.3333,-347.6667) ..
    (1920.0000,-293.0000) .. controls (1889.3333,-227.0000) and
    (1836.6667,-184.6667) .. (1762.0000,-166.0000) .. controls
    (1724.0000,-156.6667) and (1701.3333,-152.0000) .. (1694.0000,-152.0000) --
    (1269.0000,-152.0000) .. controls (1262.3333,-138.0000) and
    (1251.6667,-117.0000) .. (1237.0000,-89.0000) .. controls (1165.6667,43.6667)
    and (1057.6667,157.3333) .. (913.0000,252.0000) .. controls
    (811.6667,318.0000) and (745.6667,351.0000) .. (715.0000,351.0000) .. controls
    (685.0000,351.0000) and (670.0000,335.6667) .. (670.0000,305.0000) .. controls
    (670.0000,295.6667) and (682.0000,265.3333) .. (706.0000,214.0000) .. controls
    (724.6667,174.0000) and (741.6667,129.6667) .. (757.0000,81.0000) .. controls
    (784.3333,-5.6667) and (798.0000,-83.3333) .. (798.0000,-152.0000) --
    (346.0000,-152.0000) .. controls (344.6667,-152.0000) and (326.0000,-155.6667)
    .. (290.0000,-163.0000) .. controls (228.0000,-175.6667) and
    (177.3333,-210.0000) .. (138.0000,-266.0000) .. controls (100.6667,-318.6667)
    and (82.0000,-377.6667) .. (82.0000,-443.0000) -- (82.0000,-1231.0000) ..
    controls (82.0000,-1241.6667) and (85.6667,-1265.3333) .. (93.0000,-1302.0000)
    .. controls (106.3333,-1369.3333) and (138.0000,-1423.3333) ..
    (188.0000,-1464.0000) .. controls (238.6667,-1505.3333) and
    (298.3333,-1526.0000) .. (367.0000,-1526.0000) -- (1673.0000,-1526.0000) ..
    controls (1695.6667,-1526.0000) and (1727.3333,-1520.0000) ..
    (1768.0000,-1508.0000) .. controls (1858.0000,-1481.3333) and
    (1916.0000,-1421.0000) .. (1942.0000,-1327.0000) .. controls
    (1952.6667,-1288.3333) and (1958.0000,-1256.6667) .. (1958.0000,-1232.0000) --
    (1958.0000,-442.0000) -- cycle(1879.0000,-479.0000) -- (1879.0000,-1217.0000)
    .. controls (1879.0000,-1344.3333) and (1825.6667,-1421.0000) ..
    (1719.0000,-1447.0000) .. controls (1694.3333,-1453.0000) and
    (1679.0000,-1456.0000) .. (1673.0000,-1456.0000) -- (367.0000,-1456.0000) ..
    controls (357.0000,-1456.0000) and (337.3333,-1452.0000) ..
    (308.0000,-1444.0000) .. controls (260.0000,-1430.6667) and
    (222.6667,-1401.3333) .. (196.0000,-1356.0000) .. controls
    (172.6667,-1316.0000) and (161.0000,-1269.3333) .. (161.0000,-1216.0000) --
    (161.0000,-480.0000) .. controls (161.0000,-406.6667) and (181.3333,-348.3333)
    .. (222.0000,-305.0000) .. controls (263.3333,-261.6667) and
    (320.6667,-240.0000) .. (394.0000,-240.0000) -- (880.0000,-240.0000) --
    (880.0000,-181.0000) .. controls (880.0000,-123.6667) and (866.0000,-46.3333)
    .. (838.0000,51.0000) .. controls (808.6667,155.0000) and (777.6667,225.3333)
    .. (745.0000,262.0000) .. controls (839.6667,233.3333) and (932.0000,173.0000)
    .. (1022.0000,81.0000) .. controls (1112.0000,-11.0000) and
    (1169.3333,-104.3333) .. (1194.0000,-199.0000) .. controls
    (1198.6667,-217.0000) and (1203.3333,-230.6667) .. (1208.0000,-240.0000) --
    (1646.0000,-240.0000) .. controls (1776.6667,-240.0000) and
    (1852.6667,-305.6667) .. (1874.0000,-437.0000) .. controls
    (1877.3333,-457.6667) and (1879.0000,-471.6667) .. (1879.0000,-479.0000) --
    cycle(1714.0000,-1243.0000) -- (1645.0000,-1243.0000) --
    (1645.0000,-1321.0000) -- (1714.0000,-1321.0000) -- (1714.0000,-1243.0000) --
    cycle(1598.0000,-1243.0000) -- (1285.0000,-1243.0000) --
    (1285.0000,-1321.0000) -- (1598.0000,-1321.0000) -- (1598.0000,-1243.0000) --
    cycle(1714.0000,-1027.0000) -- (1535.0000,-1027.0000) --
    (1535.0000,-1108.0000) -- (1714.0000,-1108.0000) -- (1714.0000,-1027.0000) --
    cycle(1483.0000,-1027.0000) -- (1295.0000,-1027.0000) --
    (1295.0000,-1108.0000) -- (1483.0000,-1108.0000) -- (1483.0000,-1027.0000) --
    cycle(1714.0000,-813.0000) -- (1413.0000,-813.0000) -- (1413.0000,-892.0000)
    -- (1714.0000,-892.0000) -- (1714.0000,-813.0000) --
    cycle(1236.0000,-1243.0000) -- (813.0000,-1243.0000) -- (813.0000,-1321.0000)
    -- (1236.0000,-1321.0000) -- (1236.0000,-1243.0000) --
    cycle(1248.0000,-1027.0000) -- (1054.0000,-1027.0000) --
    (1054.0000,-1108.0000) -- (1248.0000,-1108.0000) -- (1248.0000,-1027.0000) --
    cycle(1604.0000,-600.0000) -- (1532.0000,-600.0000) -- (1532.0000,-678.0000)
    -- (1604.0000,-678.0000) -- (1604.0000,-600.0000) --
    cycle(1367.0000,-813.0000) -- (1295.0000,-813.0000) -- (1295.0000,-892.0000)
    -- (1367.0000,-892.0000) -- (1367.0000,-813.0000) --
    cycle(1714.0000,-384.0000) -- (1532.0000,-384.0000) -- (1532.0000,-465.0000)
    -- (1714.0000,-465.0000) -- (1714.0000,-384.0000) --
    cycle(1007.0000,-1027.0000) -- (935.0000,-1027.0000) -- (935.0000,-1108.0000)
    -- (1007.0000,-1108.0000) -- (1007.0000,-1027.0000) --
    cycle(1479.0000,-600.0000) -- (1173.0000,-600.0000) -- (1173.0000,-678.0000)
    -- (1479.0000,-678.0000) -- (1479.0000,-600.0000) --
    cycle(767.0000,-1243.0000) -- (579.0000,-1243.0000) -- (579.0000,-1321.0000)
    -- (767.0000,-1321.0000) -- (767.0000,-1243.0000) --
    cycle(1248.0000,-813.0000) -- (935.0000,-813.0000) -- (935.0000,-892.0000) --
    (1248.0000,-892.0000) -- (1248.0000,-813.0000) -- cycle(1479.0000,-384.0000)
    -- (1292.0000,-384.0000) -- (1292.0000,-465.0000) -- (1479.0000,-465.0000) --
    (1479.0000,-384.0000) -- cycle(886.0000,-1027.0000) -- (579.0000,-1027.0000)
    -- (579.0000,-1108.0000) -- (886.0000,-1108.0000) -- (886.0000,-1027.0000) --
    cycle(526.0000,-1243.0000) -- (338.0000,-1243.0000) -- (338.0000,-1321.0000)
    -- (526.0000,-1321.0000) -- (526.0000,-1243.0000) -- cycle(886.0000,-813.0000)
    -- (813.0000,-813.0000) -- (813.0000,-892.0000) -- (886.0000,-892.0000) --
    (886.0000,-813.0000) -- cycle(1123.0000,-600.0000) -- (810.0000,-600.0000) --
    (810.0000,-678.0000) -- (1123.0000,-678.0000) -- (1123.0000,-600.0000) --
    cycle(767.0000,-813.0000) -- (698.0000,-813.0000) -- (698.0000,-892.0000) --
    (767.0000,-892.0000) -- (767.0000,-813.0000) -- cycle(526.0000,-1028.0000) --
    (455.0000,-1028.0000) -- (455.0000,-1108.0000) -- (526.0000,-1108.0000) --
    (526.0000,-1028.0000) -- cycle(1245.0000,-384.0000) -- (813.0000,-384.0000) --
    (813.0000,-465.0000) -- (1245.0000,-465.0000) -- (1245.0000,-384.0000) --
    cycle(407.0000,-1027.0000) -- (338.0000,-1027.0000) -- (338.0000,-1108.0000)
    -- (407.0000,-1108.0000) -- (407.0000,-1027.0000) -- cycle(767.0000,-600.0000)
    -- (698.0000,-600.0000) -- (698.0000,-678.0000) -- (767.0000,-678.0000) --
    (767.0000,-600.0000) -- cycle(648.0000,-813.0000) -- (338.0000,-813.0000) --
    (338.0000,-892.0000) -- (648.0000,-892.0000) -- (648.0000,-813.0000) --
    cycle(648.0000,-600.0000) -- (338.0000,-600.0000) -- (338.0000,-678.0000) --
    (648.0000,-678.0000) -- (648.0000,-600.0000) -- cycle(767.0000,-384.0000) --
    (579.0000,-384.0000) -- (579.0000,-465.0000) -- (767.0000,-465.0000) --
    (767.0000,-384.0000) -- cycle(526.0000,-384.0000) -- (338.0000,-384.0000) --
    (338.0000,-465.0000) -- (526.0000,-465.0000) -- (526.0000,-384.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1799.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1944.0000,-780.0000) ..
    controls (1944.0000,-727.3333) and (1916.0000,-689.6667) ..
    (1860.0000,-667.0000) .. controls (1869.3333,-623.0000) and
    (1874.0000,-599.3333) .. (1874.0000,-596.0000) .. controls
    (1874.0000,-541.3333) and (1842.6667,-516.6667) .. (1780.0000,-522.0000) ..
    controls (1764.6667,-431.3333) and (1727.0000,-386.0000) ..
    (1667.0000,-386.0000) .. controls (1658.3333,-386.0000) and
    (1646.3333,-389.0000) .. (1631.0000,-395.0000) .. controls
    (1615.6667,-401.6667) and (1604.0000,-405.0000) .. (1596.0000,-405.0000) --
    (1591.0000,-402.0000) .. controls (1577.0000,-348.0000) and
    (1531.0000,-321.0000) .. (1453.0000,-321.0000) .. controls
    (1432.3333,-321.0000) and (1412.0000,-327.3333) .. (1392.0000,-340.0000) ..
    controls (1355.3333,-296.0000) and (1321.3333,-274.0000) ..
    (1290.0000,-274.0000) .. controls (1239.3333,-274.0000) and
    (1197.3333,-283.6667) .. (1164.0000,-303.0000) .. controls
    (1158.0000,-297.6667) and (1149.0000,-290.3333) .. (1137.0000,-281.0000) ..
    controls (1117.0000,-267.6667) and (1093.3333,-261.0000) ..
    (1066.0000,-261.0000) .. controls (1027.3333,-261.0000) and
    (996.3333,-273.3333) .. (973.0000,-298.0000) .. controls (945.0000,-273.3333)
    and (910.3333,-261.0000) .. (869.0000,-261.0000) .. controls
    (846.3333,-261.0000) and (816.0000,-275.0000) .. (778.0000,-303.0000) ..
    controls (770.6667,-302.3333) and (760.0000,-299.6667) .. (746.0000,-295.0000)
    .. controls (732.0000,-291.0000) and (721.0000,-289.0000) ..
    (713.0000,-289.0000) .. controls (706.3333,-289.0000) and (696.6667,-290.3333)
    .. (684.0000,-293.0000) .. controls (672.0000,-296.3333) and
    (662.6667,-298.0000) .. (656.0000,-298.0000) -- (651.0000,-295.0000) ..
    controls (639.0000,-250.3333) and (607.3333,-215.0000) .. (556.0000,-189.0000)
    .. controls (508.6667,-165.0000) and (460.6667,-155.0000) ..
    (412.0000,-159.0000) .. controls (412.0000,-81.0000) and (357.0000,-42.0000)
    .. (247.0000,-42.0000) .. controls (208.3333,-42.0000) and (173.3333,-49.3333)
    .. (142.0000,-64.0000) .. controls (102.0000,-83.3333) and (82.0000,-110.0000)
    .. (82.0000,-144.0000) .. controls (82.0000,-180.6667) and
    (101.3333,-207.6667) .. (140.0000,-225.0000) .. controls (159.3333,-233.6667)
    and (194.3333,-242.0000) .. (245.0000,-250.0000) .. controls
    (223.0000,-291.3333) and (212.0000,-323.0000) .. (212.0000,-345.0000) ..
    controls (212.0000,-382.3333) and (227.6667,-420.0000) .. (259.0000,-458.0000)
    .. controls (235.0000,-482.0000) and (220.3333,-499.3333) ..
    (215.0000,-510.0000) .. controls (209.6667,-521.3333) and (205.3333,-544.0000)
    .. (202.0000,-578.0000) .. controls (134.6667,-614.0000) and
    (101.0000,-662.6667) .. (101.0000,-724.0000) .. controls (101.0000,-730.0000)
    and (104.6667,-740.6667) .. (112.0000,-756.0000) .. controls
    (120.0000,-772.0000) and (124.0000,-783.0000) .. (124.0000,-789.0000) ..
    controls (124.0000,-791.6667) and (117.6667,-805.0000) .. (105.0000,-829.0000)
    .. controls (93.0000,-853.6667) and (87.0000,-873.0000) .. (87.0000,-887.0000)
    .. controls (87.0000,-943.0000) and (97.0000,-977.0000) ..
    (117.0000,-989.0000) .. controls (143.6667,-1000.3333) and
    (170.3333,-1011.6667) .. (197.0000,-1023.0000) .. controls
    (197.0000,-1061.6667) and (211.0000,-1093.3333) .. (239.0000,-1118.0000) ..
    controls (267.0000,-1142.6667) and (300.3333,-1155.0000) ..
    (339.0000,-1155.0000) .. controls (345.0000,-1155.0000) and
    (351.0000,-1154.6667) .. (357.0000,-1154.0000) .. controls
    (359.0000,-1213.3333) and (400.6667,-1243.0000) .. (482.0000,-1243.0000) ..
    controls (504.6667,-1243.0000) and (538.0000,-1236.6667) ..
    (582.0000,-1224.0000) .. controls (587.3333,-1236.0000) and
    (597.6667,-1252.3333) .. (613.0000,-1273.0000) .. controls
    (629.6667,-1287.0000) and (651.3333,-1294.0000) .. (678.0000,-1294.0000) ..
    controls (690.6667,-1294.0000) and (708.3333,-1289.3333) ..
    (731.0000,-1280.0000) .. controls (754.3333,-1270.6667) and
    (772.3333,-1266.0000) .. (785.0000,-1266.0000) .. controls
    (783.6667,-1266.0000) and (792.0000,-1273.0000) .. (810.0000,-1287.0000) ..
    controls (828.6667,-1301.0000) and (849.0000,-1308.0000) ..
    (871.0000,-1308.0000) .. controls (895.6667,-1308.0000) and
    (939.6667,-1295.6667) .. (1003.0000,-1271.0000) .. controls
    (1013.0000,-1277.6667) and (1022.6667,-1284.3333) .. (1032.0000,-1291.0000) ..
    controls (1049.3333,-1302.3333) and (1071.0000,-1308.0000) ..
    (1097.0000,-1308.0000) .. controls (1146.3333,-1308.0000) and
    (1184.3333,-1295.6667) .. (1211.0000,-1271.0000) .. controls
    (1242.3333,-1292.3333) and (1275.6667,-1303.0000) .. (1311.0000,-1303.0000) ..
    controls (1367.0000,-1303.0000) and (1409.6667,-1279.6667) ..
    (1439.0000,-1233.0000) .. controls (1461.0000,-1249.0000) and
    (1480.3333,-1257.0000) .. (1497.0000,-1257.0000) .. controls
    (1529.0000,-1257.0000) and (1556.3333,-1236.6667) .. (1579.0000,-1196.0000) ..
    controls (1613.6667,-1205.3333) and (1632.6667,-1210.0000) ..
    (1636.0000,-1210.0000) .. controls (1680.6667,-1210.0000) and
    (1719.0000,-1174.3333) .. (1751.0000,-1103.0000) .. controls
    (1754.3333,-1106.3333) and (1761.0000,-1108.0000) .. (1771.0000,-1108.0000) ..
    controls (1805.0000,-1108.0000) and (1833.0000,-1095.6667) ..
    (1855.0000,-1071.0000) .. controls (1877.0000,-1046.3333) and
    (1888.0000,-1016.6667) .. (1888.0000,-982.0000) .. controls
    (1888.0000,-962.6667) and (1881.6667,-934.3333) .. (1869.0000,-897.0000) ..
    controls (1919.0000,-871.6667) and (1944.0000,-832.6667) ..
    (1944.0000,-780.0000) -- cycle(1888.0000,-784.0000) .. controls
    (1888.0000,-814.0000) and (1873.0000,-835.0000) .. (1843.0000,-847.0000) ..
    controls (1813.6667,-859.6667) and (1799.0000,-875.3333) ..
    (1799.0000,-894.0000) .. controls (1799.0000,-896.0000) and
    (1803.6667,-907.6667) .. (1813.0000,-929.0000) .. controls
    (1822.3333,-950.3333) and (1827.0000,-970.3333) .. (1827.0000,-989.0000) ..
    controls (1827.0000,-1034.3333) and (1807.0000,-1057.0000) ..
    (1767.0000,-1057.0000) .. controls (1771.6667,-1057.0000) and
    (1757.0000,-1050.6667) .. (1723.0000,-1038.0000) .. controls
    (1716.3333,-1044.0000) and (1706.3333,-1053.0000) .. (1693.0000,-1065.0000) ..
    controls (1693.0000,-1071.6667) and (1692.0000,-1082.0000) ..
    (1690.0000,-1096.0000) .. controls (1688.6667,-1110.6667) and
    (1681.6667,-1124.0000) .. (1669.0000,-1136.0000) .. controls
    (1657.0000,-1148.0000) and (1643.6667,-1154.0000) .. (1629.0000,-1154.0000) ..
    controls (1609.6667,-1154.0000) and (1589.6667,-1146.3333) ..
    (1569.0000,-1131.0000) .. controls (1556.3333,-1138.3333) and
    (1541.6667,-1149.0000) .. (1525.0000,-1163.0000) .. controls
    (1524.3333,-1163.6667) and (1521.3333,-1172.6667) .. (1516.0000,-1190.0000) ..
    controls (1512.6667,-1200.6667) and (1505.3333,-1206.0000) ..
    (1494.0000,-1206.0000) .. controls (1489.3333,-1206.0000) and
    (1480.3333,-1199.6667) .. (1467.0000,-1187.0000) .. controls
    (1453.6667,-1174.3333) and (1445.0000,-1168.0000) .. (1441.0000,-1168.0000) ..
    controls (1417.6667,-1168.0000) and (1399.6667,-1182.0000) ..
    (1387.0000,-1210.0000) .. controls (1374.3333,-1238.0000) and
    (1348.0000,-1252.0000) .. (1308.0000,-1252.0000) .. controls
    (1286.0000,-1252.0000) and (1266.6667,-1245.0000) .. (1250.0000,-1231.0000) ..
    controls (1233.3333,-1217.0000) and (1214.6667,-1210.0000) ..
    (1194.0000,-1210.0000) .. controls (1167.3333,-1241.3333) and
    (1135.0000,-1257.0000) .. (1097.0000,-1257.0000) .. controls
    (1067.6667,-1257.0000) and (1040.3333,-1241.3333) .. (1015.0000,-1210.0000) ..
    controls (954.3333,-1238.0000) and (908.0000,-1252.0000) ..
    (876.0000,-1252.0000) .. controls (855.3333,-1252.0000) and
    (843.0000,-1244.0000) .. (839.0000,-1228.0000) .. controls
    (817.6667,-1210.0000) and (805.0000,-1201.0000) .. (801.0000,-1201.0000) ..
    controls (797.6667,-1201.0000) and (781.3333,-1208.0000) ..
    (752.0000,-1222.0000) .. controls (723.3333,-1236.0000) and
    (699.3333,-1243.0000) .. (680.0000,-1243.0000) .. controls
    (663.3333,-1243.0000) and (653.0000,-1237.0000) .. (649.0000,-1225.0000) ..
    controls (645.6667,-1213.6667) and (642.3333,-1202.0000) ..
    (639.0000,-1190.0000) .. controls (626.3333,-1169.3333) and
    (613.0000,-1159.0000) .. (599.0000,-1159.0000) .. controls
    (593.6667,-1159.0000) and (585.0000,-1161.3333) .. (573.0000,-1166.0000) ..
    controls (558.3333,-1172.0000) and (549.0000,-1175.3333) ..
    (545.0000,-1176.0000) .. controls (527.0000,-1180.0000) and
    (496.0000,-1182.0000) .. (452.0000,-1182.0000) -- (433.0000,-1182.0000) ..
    controls (423.0000,-1176.6667) and (418.0000,-1168.3333) ..
    (418.0000,-1157.0000) .. controls (418.0000,-1147.0000) and
    (421.3333,-1137.6667) .. (428.0000,-1129.0000) -- (395.0000,-1084.0000) ..
    controls (367.6667,-1093.3333) and (348.0000,-1098.0000) ..
    (336.0000,-1098.0000) .. controls (318.6667,-1098.0000) and
    (301.6667,-1093.3333) .. (285.0000,-1084.0000) .. controls
    (265.6667,-1073.3333) and (254.3333,-1060.3333) .. (251.0000,-1045.0000) ..
    controls (251.6667,-1047.6667) and (252.0000,-1036.6667) ..
    (252.0000,-1012.0000) .. controls (252.0000,-1000.6667) and
    (245.3333,-986.3333) .. (232.0000,-969.0000) -- (216.0000,-969.0000) ..
    controls (167.3333,-969.6667) and (143.0000,-949.3333) .. (143.0000,-908.0000)
    .. controls (143.0000,-887.3333) and (149.0000,-864.6667) ..
    (161.0000,-840.0000) .. controls (173.6667,-815.3333) and (180.0000,-803.0000)
    .. (180.0000,-803.0000) .. controls (180.0000,-796.3333) and
    (175.3333,-782.6667) .. (166.0000,-762.0000) .. controls (156.6667,-742.0000)
    and (152.0000,-728.6667) .. (152.0000,-722.0000) .. controls
    (152.0000,-690.6667) and (170.6667,-664.3333) .. (208.0000,-643.0000) ..
    controls (245.3333,-622.3333) and (264.0000,-604.3333) .. (264.0000,-589.0000)
    .. controls (264.0000,-584.3333) and (263.3333,-577.3333) ..
    (262.0000,-568.0000) .. controls (260.6667,-559.3333) and (260.0000,-552.6667)
    .. (260.0000,-548.0000) .. controls (260.0000,-530.0000) and
    (265.3333,-518.6667) .. (276.0000,-514.0000) .. controls (287.3333,-510.0000)
    and (299.0000,-505.6667) .. (311.0000,-501.0000) .. controls
    (319.0000,-496.3333) and (324.0000,-489.3333) .. (326.0000,-480.0000) ..
    controls (328.6667,-471.3333) and (331.0000,-462.6667) .. (333.0000,-454.0000)
    .. controls (287.0000,-423.3333) and (264.0000,-387.6667) ..
    (264.0000,-347.0000) .. controls (264.0000,-307.0000) and (283.6667,-274.6667)
    .. (323.0000,-250.0000) .. controls (357.0000,-229.3333) and
    (395.3333,-219.0000) .. (438.0000,-219.0000) .. controls (540.6667,-219.0000)
    and (594.3333,-259.6667) .. (599.0000,-341.0000) .. controls
    (615.6667,-352.3333) and (631.0000,-358.0000) .. (645.0000,-358.0000) ..
    controls (653.0000,-358.0000) and (664.3333,-355.0000) .. (679.0000,-349.0000)
    .. controls (693.6667,-343.0000) and (705.0000,-340.0000) ..
    (713.0000,-340.0000) .. controls (721.0000,-340.0000) and (732.0000,-342.3333)
    .. (746.0000,-347.0000) .. controls (760.6667,-351.6667) and
    (772.0000,-354.0000) .. (780.0000,-354.0000) .. controls (795.3333,-354.0000)
    and (809.0000,-347.6667) .. (821.0000,-335.0000) .. controls
    (833.0000,-323.0000) and (849.0000,-317.0000) .. (869.0000,-317.0000) ..
    controls (890.3333,-317.0000) and (911.0000,-323.6667) .. (931.0000,-337.0000)
    .. controls (951.6667,-351.0000) and (963.3333,-358.0000) ..
    (966.0000,-358.0000) .. controls (980.0000,-358.0000) and (994.0000,-351.0000)
    .. (1008.0000,-337.0000) .. controls (1022.6667,-323.6667) and
    (1041.3333,-317.0000) .. (1064.0000,-317.0000) .. controls
    (1085.3333,-317.0000) and (1103.0000,-324.6667) .. (1117.0000,-340.0000) ..
    controls (1131.0000,-355.3333) and (1144.3333,-363.0000) ..
    (1157.0000,-363.0000) .. controls (1165.0000,-363.0000) and
    (1181.6667,-356.6667) .. (1207.0000,-344.0000) .. controls
    (1232.3333,-332.0000) and (1253.6667,-326.0000) .. (1271.0000,-326.0000) ..
    controls (1303.6667,-326.0000) and (1325.0000,-339.0000) ..
    (1335.0000,-365.0000) .. controls (1345.6667,-391.6667) and
    (1361.6667,-405.0000) .. (1383.0000,-405.0000) .. controls
    (1389.0000,-405.0000) and (1399.6667,-400.3333) .. (1415.0000,-391.0000) ..
    controls (1430.3333,-381.6667) and (1447.6667,-377.0000) ..
    (1467.0000,-377.0000) .. controls (1495.0000,-377.0000) and
    (1514.3333,-384.6667) .. (1525.0000,-400.0000) .. controls
    (1532.3333,-410.0000) and (1538.6667,-430.6667) .. (1544.0000,-462.0000) ..
    controls (1566.6667,-470.6667) and (1581.3333,-475.0000) ..
    (1588.0000,-475.0000) .. controls (1593.3333,-475.0000) and
    (1605.6667,-469.3333) .. (1625.0000,-458.0000) .. controls
    (1644.3333,-447.3333) and (1656.6667,-442.0000) .. (1662.0000,-442.0000) ..
    controls (1701.3333,-442.0000) and (1721.0000,-467.0000) ..
    (1721.0000,-517.0000) .. controls (1721.0000,-527.0000) and
    (1719.6667,-536.6667) .. (1717.0000,-546.0000) .. controls
    (1723.0000,-554.0000) and (1733.0000,-565.3333) .. (1747.0000,-580.0000) ..
    controls (1753.0000,-579.3333) and (1761.0000,-579.0000) ..
    (1771.0000,-579.0000) .. controls (1789.0000,-579.0000) and
    (1803.0000,-580.3333) .. (1813.0000,-583.0000) -- (1813.0000,-622.0000) ..
    controls (1813.0000,-628.6667) and (1810.0000,-638.3333) ..
    (1804.0000,-651.0000) .. controls (1798.0000,-663.6667) and
    (1795.0000,-673.3333) .. (1795.0000,-680.0000) .. controls
    (1795.0000,-685.3333) and (1803.6667,-698.6667) .. (1821.0000,-720.0000) ..
    controls (1865.6667,-725.3333) and (1888.0000,-746.6667) ..
    (1888.0000,-784.0000) -- cycle(352.0000,-144.0000) .. controls
    (352.0000,-178.6667) and (317.0000,-196.0000) .. (247.0000,-196.0000) ..
    controls (171.0000,-196.0000) and (133.0000,-179.6667) .. (133.0000,-147.0000)
    .. controls (133.0000,-133.0000) and (148.6667,-120.6667) ..
    (180.0000,-110.0000) .. controls (204.6667,-102.0000) and (226.3333,-98.0000)
    .. (245.0000,-98.0000) .. controls (264.3333,-98.0000) and
    (285.3333,-101.6667) .. (308.0000,-109.0000) .. controls (337.3333,-117.6667)
    and (352.0000,-129.3333) .. (352.0000,-144.0000) -- cycle(1710.0000,-899.0000)
    -- (1577.0000,-899.0000) -- (1577.0000,-954.0000) -- (1710.0000,-954.0000) --
    (1710.0000,-899.0000) -- cycle(1459.0000,-1048.0000) -- (1409.0000,-1048.0000)
    -- (1409.0000,-1102.0000) -- (1459.0000,-1102.0000) -- (1459.0000,-1048.0000)
    -- cycle(1543.0000,-899.0000) -- (1493.0000,-899.0000) --
    (1493.0000,-954.0000) -- (1543.0000,-954.0000) -- (1543.0000,-899.0000) --
    cycle(1622.0000,-745.0000) -- (1572.0000,-745.0000) -- (1572.0000,-800.0000)
    -- (1622.0000,-800.0000) -- (1622.0000,-745.0000) --
    cycle(1375.0000,-1048.0000) -- (1158.0000,-1048.0000) --
    (1158.0000,-1102.0000) -- (1375.0000,-1102.0000) -- (1375.0000,-1048.0000) --
    cycle(1459.0000,-899.0000) -- (1330.0000,-899.0000) -- (1330.0000,-954.0000)
    -- (1459.0000,-954.0000) -- (1459.0000,-899.0000) --
    cycle(1533.0000,-745.0000) -- (1488.0000,-745.0000) -- (1488.0000,-800.0000)
    -- (1533.0000,-800.0000) -- (1533.0000,-745.0000) --
    cycle(1291.0000,-899.0000) -- (1162.0000,-899.0000) -- (1162.0000,-954.0000)
    -- (1291.0000,-954.0000) -- (1291.0000,-899.0000) --
    cycle(1459.0000,-745.0000) -- (1246.0000,-745.0000) -- (1246.0000,-800.0000)
    -- (1459.0000,-800.0000) -- (1459.0000,-745.0000) --
    cycle(1543.0000,-597.0000) -- (1409.0000,-597.0000) -- (1409.0000,-651.0000)
    -- (1543.0000,-651.0000) -- (1543.0000,-597.0000) --
    cycle(1124.0000,-1048.0000) -- (827.0000,-1048.0000) -- (827.0000,-1102.0000)
    -- (1124.0000,-1102.0000) -- (1124.0000,-1048.0000) --
    cycle(1128.0000,-899.0000) -- (995.0000,-899.0000) -- (995.0000,-954.0000) --
    (1128.0000,-954.0000) -- (1128.0000,-899.0000) -- cycle(1380.0000,-597.0000)
    -- (1330.0000,-597.0000) -- (1330.0000,-651.0000) -- (1380.0000,-651.0000) --
    (1380.0000,-597.0000) -- cycle(1212.0000,-745.0000) -- (1162.0000,-745.0000)
    -- (1162.0000,-800.0000) -- (1212.0000,-800.0000) -- (1212.0000,-745.0000) --
    cycle(1459.0000,-448.0000) -- (1330.0000,-448.0000) -- (1330.0000,-502.0000)
    -- (1459.0000,-502.0000) -- (1459.0000,-448.0000) -- cycle(961.0000,-899.0000)
    -- (911.0000,-899.0000) -- (911.0000,-954.0000) -- (961.0000,-954.0000) --
    (961.0000,-899.0000) -- cycle(1291.0000,-597.0000) -- (1079.0000,-597.0000) --
    (1079.0000,-651.0000) -- (1291.0000,-651.0000) -- (1291.0000,-597.0000) --
    cycle(793.0000,-1048.0000) -- (660.0000,-1048.0000) -- (660.0000,-1102.0000)
    -- (793.0000,-1102.0000) -- (793.0000,-1048.0000) --
    cycle(1128.0000,-745.0000) -- (911.0000,-745.0000) -- (911.0000,-800.0000) --
    (1128.0000,-800.0000) -- (1128.0000,-745.0000) -- cycle(1291.0000,-448.0000)
    -- (1162.0000,-448.0000) -- (1162.0000,-502.0000) -- (1291.0000,-502.0000) --
    (1291.0000,-448.0000) -- cycle(877.0000,-899.0000) -- (664.0000,-899.0000) --
    (664.0000,-954.0000) -- (877.0000,-954.0000) -- (877.0000,-899.0000) --
    cycle(626.0000,-1048.0000) -- (497.0000,-1048.0000) .. controls
    (497.0000,-1064.0000) and (495.3333,-1082.0000) .. (492.0000,-1102.0000) --
    (626.0000,-1102.0000) -- (626.0000,-1048.0000) -- cycle(877.0000,-745.0000) --
    (827.0000,-745.0000) -- (827.0000,-800.0000) -- (877.0000,-800.0000) --
    (877.0000,-745.0000) -- cycle(1049.0000,-597.0000) -- (827.0000,-597.0000) --
    (827.0000,-651.0000) -- (1049.0000,-651.0000) -- (1049.0000,-597.0000) --
    cycle(793.0000,-745.0000) -- (744.0000,-745.0000) -- (744.0000,-800.0000) --
    (793.0000,-800.0000) -- (793.0000,-745.0000) -- cycle(626.0000,-899.0000) --
    (581.0000,-899.0000) -- (581.0000,-954.0000) -- (626.0000,-954.0000) --
    (626.0000,-899.0000) -- cycle(1128.0000,-448.0000) -- (827.0000,-448.0000) --
    (827.0000,-502.0000) -- (1128.0000,-502.0000) -- (1128.0000,-448.0000) --
    cycle(547.0000,-899.0000) -- (497.0000,-899.0000) .. controls
    (497.0000,-915.0000) and (495.3333,-933.0000) .. (492.0000,-953.0000) --
    (547.0000,-953.0000) -- (547.0000,-899.0000) -- cycle(793.0000,-597.0000) --
    (744.0000,-597.0000) -- (744.0000,-651.0000) -- (793.0000,-651.0000) --
    (793.0000,-597.0000) -- cycle(710.0000,-745.0000) -- (497.0000,-745.0000) ..
    controls (497.0000,-761.6667) and (495.3333,-780.0000) .. (492.0000,-800.0000)
    -- (710.0000,-800.0000) -- (710.0000,-745.0000) -- cycle(458.0000,-899.0000)
    -- (320.0000,-899.0000) -- (320.0000,-954.0000) -- (458.0000,-954.0000) --
    (458.0000,-899.0000) -- cycle(710.0000,-597.0000) -- (497.0000,-597.0000) --
    (497.0000,-651.0000) -- (710.0000,-651.0000) -- (710.0000,-597.0000) --
    cycle(793.0000,-448.0000) -- (660.0000,-448.0000) -- (660.0000,-502.0000) --
    (793.0000,-502.0000) -- (793.0000,-448.0000) -- cycle(458.0000,-745.0000) --
    (320.0000,-745.0000) -- (320.0000,-800.0000) -- (458.0000,-800.0000) --
    (458.0000,-745.0000) -- cycle(626.0000,-448.0000) -- (497.0000,-448.0000) --
    (497.0000,-502.0000) -- (626.0000,-502.0000) -- (626.0000,-448.0000) --
    cycle(291.0000,-745.0000) -- (236.0000,-745.0000) -- (236.0000,-800.0000) --
    (291.0000,-800.0000) -- (291.0000,-745.0000) -- cycle(449.0000,-597.0000) --
    (311.0000,-597.0000) -- (311.0000,-651.0000) -- (449.0000,-651.0000) --
    (449.0000,-597.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1960.0000,-442.0000) ..
    controls (1960.0000,-398.6667) and (1943.3333,-369.3333) ..
    (1910.0000,-354.0000) .. controls (1876.6667,-338.6667) and
    (1860.0000,-327.0000) .. (1860.0000,-319.0000) .. controls
    (1860.0000,-315.6667) and (1866.3333,-303.3333) .. (1879.0000,-282.0000) ..
    controls (1892.3333,-260.6667) and (1899.0000,-243.6667) ..
    (1899.0000,-231.0000) .. controls (1899.0000,-206.3333) and
    (1886.6667,-181.0000) .. (1862.0000,-155.0000) .. controls
    (1841.3333,-132.3333) and (1818.0000,-115.3333) .. (1792.0000,-104.0000) ..
    controls (1777.3333,-100.6667) and (1757.6667,-91.0000) ..
    (1733.0000,-75.0000) .. controls (1725.0000,-39.0000) and (1717.0000,-3.3333)
    .. (1709.0000,32.0000) .. controls (1692.3333,92.0000) and
    (1663.3333,122.0000) .. (1622.0000,122.0000) .. controls (1614.0000,122.0000)
    and (1602.3333,119.6667) .. (1587.0000,115.0000) .. controls
    (1572.3333,111.0000) and (1561.0000,109.0000) .. (1553.0000,109.0000) ..
    controls (1539.0000,109.0000) and (1529.6667,122.0000) .. (1525.0000,148.0000)
    .. controls (1519.0000,185.3333) and (1516.0000,204.0000) ..
    (1516.0000,204.0000) .. controls (1509.3333,217.3333) and (1489.6667,228.6667)
    .. (1457.0000,238.0000) .. controls (1429.0000,246.0000) and
    (1405.0000,250.0000) .. (1385.0000,250.0000) .. controls (1382.3333,250.0000)
    and (1352.6667,246.6667) .. (1296.0000,240.0000) .. controls
    (1237.3333,314.6667) and (1177.3333,352.0000) .. (1116.0000,352.0000) ..
    controls (1095.3333,352.0000) and (1076.6667,341.3333) .. (1060.0000,320.0000)
    .. controls (1043.3333,298.6667) and (1030.3333,288.0000) ..
    (1021.0000,288.0000) .. controls (1009.6667,288.0000) and (996.6667,298.6667)
    .. (982.0000,320.0000) .. controls (968.0000,341.3333) and (949.0000,352.0000)
    .. (925.0000,352.0000) .. controls (863.6667,352.0000) and (803.0000,314.6667)
    .. (743.0000,240.0000) .. controls (679.6667,246.6667) and (651.0000,250.0000)
    .. (657.0000,250.0000) .. controls (587.6667,250.0000) and (543.6667,234.6667)
    .. (525.0000,204.0000) .. controls (523.0000,200.6667) and (520.0000,181.6667)
    .. (516.0000,147.0000) .. controls (512.6667,121.6667) and (502.0000,109.0000)
    .. (484.0000,109.0000) .. controls (476.6667,109.0000) and (466.0000,111.0000)
    .. (452.0000,115.0000) .. controls (438.0000,119.6667) and (427.3333,122.0000)
    .. (420.0000,122.0000) .. controls (370.0000,122.0000) and (336.0000,73.6667)
    .. (318.0000,-23.0000) .. controls (316.6667,-34.3333) and (313.6667,-50.6667)
    .. (309.0000,-72.0000) .. controls (280.3333,-87.3333) and
    (252.0000,-102.6667) .. (224.0000,-118.0000) .. controls (170.0000,-150.6667)
    and (143.0000,-188.3333) .. (143.0000,-231.0000) .. controls
    (143.0000,-245.0000) and (149.3333,-262.3333) .. (162.0000,-283.0000) ..
    controls (175.3333,-303.6667) and (182.0000,-315.6667) .. (182.0000,-319.0000)
    .. controls (182.0000,-327.0000) and (165.3333,-338.6667) ..
    (132.0000,-354.0000) .. controls (98.6667,-369.3333) and (82.0000,-398.6667)
    .. (82.0000,-442.0000) .. controls (82.0000,-471.3333) and (91.0000,-503.6667)
    .. (109.0000,-539.0000) .. controls (127.0000,-574.3333) and
    (136.3333,-594.3333) .. (137.0000,-599.0000) .. controls (100.3333,-669.6667)
    and (82.0000,-727.3333) .. (82.0000,-772.0000) .. controls (82.0000,-805.3333)
    and (98.6667,-830.0000) .. (132.0000,-846.0000) .. controls
    (165.3333,-862.0000) and (182.0000,-873.6667) .. (182.0000,-881.0000) ..
    controls (182.0000,-887.6667) and (175.3333,-900.3333) .. (162.0000,-919.0000)
    .. controls (149.3333,-938.3333) and (143.0000,-954.6667) ..
    (143.0000,-968.0000) .. controls (143.0000,-1010.0000) and
    (169.0000,-1046.6667) .. (221.0000,-1078.0000) .. controls
    (249.6667,-1093.3333) and (278.0000,-1108.6667) .. (306.0000,-1124.0000) ..
    controls (306.6667,-1125.3333) and (311.3333,-1148.6667) ..
    (320.0000,-1194.0000) .. controls (336.0000,-1278.0000) and
    (370.0000,-1320.0000) .. (422.0000,-1320.0000) .. controls
    (429.3333,-1320.0000) and (439.6667,-1318.3333) .. (453.0000,-1315.0000) ..
    controls (466.3333,-1312.3333) and (476.6667,-1311.0000) ..
    (484.0000,-1311.0000) .. controls (501.3333,-1311.0000) and
    (511.3333,-1322.6667) .. (514.0000,-1346.0000) .. controls
    (518.0000,-1380.0000) and (520.6667,-1398.0000) .. (522.0000,-1400.0000) ..
    controls (530.0000,-1414.0000) and (549.3333,-1426.3333) ..
    (580.0000,-1437.0000) .. controls (608.0000,-1447.0000) and
    (631.6667,-1452.0000) .. (651.0000,-1452.0000) .. controls
    (669.6667,-1452.0000) and (699.3333,-1446.3333) .. (740.0000,-1435.0000) ..
    controls (806.0000,-1512.3333) and (867.0000,-1551.0000) ..
    (923.0000,-1551.0000) .. controls (947.0000,-1551.0000) and
    (967.3333,-1540.3333) .. (984.0000,-1519.0000) .. controls
    (1001.3333,-1497.6667) and (1013.6667,-1487.0000) .. (1021.0000,-1487.0000) ..
    controls (1027.6667,-1487.0000) and (1039.6667,-1497.6667) ..
    (1057.0000,-1519.0000) .. controls (1074.3333,-1540.3333) and
    (1095.0000,-1551.0000) .. (1119.0000,-1551.0000) .. controls
    (1174.3333,-1551.0000) and (1234.3333,-1512.3333) .. (1299.0000,-1435.0000) ..
    controls (1348.3333,-1446.3333) and (1378.3333,-1452.0000) ..
    (1389.0000,-1452.0000) .. controls (1410.3333,-1452.0000) and
    (1434.6667,-1447.3333) .. (1462.0000,-1438.0000) .. controls
    (1494.6667,-1427.3333) and (1514.0000,-1414.3333) .. (1520.0000,-1399.0000) ..
    controls (1522.0000,-1381.0000) and (1524.3333,-1363.0000) ..
    (1527.0000,-1345.0000) .. controls (1530.3333,-1322.3333) and
    (1540.6667,-1311.0000) .. (1558.0000,-1311.0000) .. controls
    (1565.3333,-1311.0000) and (1575.6667,-1312.3333) .. (1589.0000,-1315.0000) ..
    controls (1602.3333,-1318.3333) and (1612.6667,-1320.0000) ..
    (1620.0000,-1320.0000) .. controls (1658.0000,-1320.0000) and
    (1686.3333,-1295.3333) .. (1705.0000,-1246.0000) .. controls
    (1710.3333,-1232.0000) and (1719.6667,-1191.3333) .. (1733.0000,-1124.0000) ..
    controls (1843.6667,-1070.6667) and (1899.0000,-1018.6667) ..
    (1899.0000,-968.0000) .. controls (1899.0000,-955.3333) and
    (1892.3333,-938.6667) .. (1879.0000,-918.0000) .. controls
    (1866.3333,-897.3333) and (1860.0000,-885.0000) .. (1860.0000,-881.0000) ..
    controls (1860.0000,-874.3333) and (1876.6667,-862.6667) ..
    (1910.0000,-846.0000) .. controls (1943.3333,-830.0000) and
    (1960.0000,-800.6667) .. (1960.0000,-758.0000) .. controls
    (1960.0000,-719.3333) and (1941.6667,-666.3333) .. (1905.0000,-599.0000) ..
    controls (1906.3333,-589.6667) and (1916.3333,-568.3333) ..
    (1935.0000,-535.0000) .. controls (1951.6667,-504.3333) and
    (1960.0000,-473.3333) .. (1960.0000,-442.0000) -- cycle(1671.0000,-1144.0000)
    -- (1671.0000,-1162.0000) .. controls (1671.0000,-1172.6667) and
    (1666.3333,-1190.0000) .. (1657.0000,-1214.0000) .. controls
    (1647.6667,-1238.6667) and (1639.0000,-1253.3333) .. (1631.0000,-1258.0000) ..
    controls (1623.0000,-1263.3333) and (1613.0000,-1266.0000) ..
    (1601.0000,-1266.0000) .. controls (1591.6667,-1266.0000) and
    (1578.3333,-1262.0000) .. (1561.0000,-1254.0000) .. controls
    (1543.6667,-1246.6667) and (1530.3333,-1243.0000) .. (1521.0000,-1243.0000) ..
    controls (1499.6667,-1243.0000) and (1487.3333,-1255.6667) ..
    (1484.0000,-1281.0000) .. controls (1478.0000,-1327.0000) and
    (1474.6667,-1351.0000) .. (1474.0000,-1353.0000) .. controls
    (1464.0000,-1378.3333) and (1440.0000,-1391.0000) .. (1402.0000,-1391.0000) ..
    controls (1383.3333,-1391.0000) and (1362.0000,-1387.3333) ..
    (1338.0000,-1380.0000) -- (1438.0000,-1176.0000) .. controls
    (1490.0000,-1172.0000) and (1567.6667,-1161.3333) .. (1671.0000,-1144.0000) --
    cycle(1905.0000,-441.0000) .. controls (1905.0000,-483.6667) and
    (1890.6667,-518.3333) .. (1862.0000,-545.0000) .. controls
    (1825.3333,-496.3333) and (1769.3333,-442.3333) .. (1694.0000,-383.0000) ..
    controls (1710.0000,-335.0000) and (1724.0000,-254.3333) ..
    (1736.0000,-141.0000) .. controls (1759.3333,-152.3333) and
    (1782.3333,-164.0000) .. (1805.0000,-176.0000) .. controls
    (1831.0000,-192.6667) and (1844.0000,-213.0000) .. (1844.0000,-237.0000) ..
    controls (1844.0000,-250.3333) and (1835.0000,-265.6667) ..
    (1817.0000,-283.0000) .. controls (1799.0000,-301.0000) and
    (1790.0000,-317.6667) .. (1790.0000,-333.0000) .. controls
    (1790.0000,-354.3333) and (1809.0000,-370.6667) .. (1847.0000,-382.0000) ..
    controls (1885.6667,-393.3333) and (1905.0000,-413.0000) ..
    (1905.0000,-441.0000) -- cycle(701.0000,-1380.0000) .. controls
    (677.6667,-1387.3333) and (656.6667,-1391.0000) .. (638.0000,-1391.0000) ..
    controls (601.3333,-1391.0000) and (578.0000,-1378.3333) ..
    (568.0000,-1353.0000) .. controls (567.3333,-1351.6667) and
    (564.0000,-1327.6667) .. (558.0000,-1281.0000) .. controls
    (554.6667,-1255.6667) and (542.3333,-1243.0000) .. (521.0000,-1243.0000) ..
    controls (511.6667,-1243.0000) and (498.3333,-1246.6667) ..
    (481.0000,-1254.0000) .. controls (463.6667,-1262.0000) and
    (450.3333,-1266.0000) .. (441.0000,-1266.0000) .. controls
    (429.6667,-1266.0000) and (419.0000,-1263.0000) .. (409.0000,-1257.0000) ..
    controls (399.0000,-1251.6667) and (390.0000,-1234.6667) ..
    (382.0000,-1206.0000) .. controls (374.6667,-1180.6667) and
    (371.0000,-1160.0000) .. (371.0000,-1144.0000) .. controls
    (407.6667,-1154.0000) and (485.3333,-1164.6667) .. (604.0000,-1176.0000) ..
    controls (622.6667,-1222.6667) and (655.0000,-1290.6667) ..
    (701.0000,-1380.0000) -- cycle(1905.0000,-768.0000) .. controls
    (1905.0000,-789.3333) and (1885.6667,-806.0000) .. (1847.0000,-818.0000) ..
    controls (1809.0000,-830.0000) and (1790.0000,-846.3333) ..
    (1790.0000,-867.0000) .. controls (1790.0000,-881.0000) and
    (1799.0000,-897.3333) .. (1817.0000,-916.0000) .. controls
    (1835.0000,-934.6667) and (1844.0000,-951.0000) .. (1844.0000,-965.0000) ..
    controls (1844.0000,-999.0000) and (1807.3333,-1030.3333) ..
    (1734.0000,-1059.0000) .. controls (1680.6667,-1080.3333) and
    (1628.3333,-1094.3333) .. (1577.0000,-1101.0000) .. controls
    (1527.0000,-1104.3333) and (1471.3333,-1110.3333) .. (1410.0000,-1119.0000) ..
    controls (1402.0000,-1122.3333) and (1395.3333,-1129.3333) ..
    (1390.0000,-1140.0000) .. controls (1326.6667,-1268.0000) and
    (1290.3333,-1339.6667) .. (1281.0000,-1355.0000) .. controls
    (1222.3333,-1451.6667) and (1167.6667,-1500.0000) .. (1117.0000,-1500.0000) ..
    controls (1102.3333,-1500.0000) and (1087.0000,-1486.0000) ..
    (1071.0000,-1458.0000) .. controls (1055.0000,-1430.0000) and
    (1038.3333,-1416.0000) .. (1021.0000,-1416.0000) .. controls
    (1003.6667,-1416.0000) and (987.0000,-1430.0000) .. (971.0000,-1458.0000) ..
    controls (955.6667,-1486.0000) and (940.3333,-1500.0000) ..
    (925.0000,-1500.0000) .. controls (880.3333,-1500.0000) and
    (827.6667,-1455.6667) .. (767.0000,-1367.0000) .. controls
    (719.0000,-1296.3333) and (684.3333,-1230.3333) .. (663.0000,-1169.0000) ..
    controls (659.6667,-1159.6667) and (656.0000,-1150.0000) ..
    (652.0000,-1140.0000) .. controls (648.0000,-1130.0000) and
    (641.3333,-1123.0000) .. (632.0000,-1119.0000) .. controls
    (620.0000,-1113.6667) and (593.3333,-1109.6667) .. (552.0000,-1107.0000) ..
    controls (523.3333,-1105.0000) and (494.3333,-1103.0000) ..
    (465.0000,-1101.0000) .. controls (415.0000,-1095.0000) and
    (362.6667,-1081.0000) .. (308.0000,-1059.0000) .. controls
    (234.6667,-1030.3333) and (198.0000,-999.0000) .. (198.0000,-965.0000) ..
    controls (198.0000,-951.0000) and (207.0000,-934.6667) .. (225.0000,-916.0000)
    .. controls (243.0000,-897.3333) and (252.0000,-881.0000) ..
    (252.0000,-867.0000) .. controls (252.0000,-845.6667) and (232.6667,-829.0000)
    .. (194.0000,-817.0000) .. controls (156.0000,-805.0000) and
    (137.0000,-790.0000) .. (137.0000,-772.0000) .. controls (137.0000,-686.0000)
    and (206.6667,-583.0000) .. (346.0000,-463.0000) .. controls
    (358.0000,-454.3333) and (374.6667,-440.0000) .. (396.0000,-420.0000) ..
    controls (404.6667,-410.0000) and (409.0000,-399.3333) .. (409.0000,-388.0000)
    .. controls (409.0000,-376.6667) and (406.0000,-362.0000) ..
    (400.0000,-344.0000) .. controls (392.0000,-319.3333) and (387.6667,-304.6667)
    .. (387.0000,-300.0000) .. controls (373.6667,-238.6667) and
    (367.0000,-174.6667) .. (367.0000,-108.0000) .. controls (367.0000,8.6667) and
    (391.0000,67.0000) .. (439.0000,67.0000) .. controls (448.3333,67.0000) and
    (461.6667,63.3333) .. (479.0000,56.0000) .. controls (497.0000,48.6667) and
    (510.6667,45.0000) .. (520.0000,45.0000) .. controls (544.0000,45.0000) and
    (557.0000,57.0000) .. (559.0000,81.0000) .. controls (561.0000,105.6667) and
    (563.3333,130.0000) .. (566.0000,154.0000) .. controls (574.6667,179.3333) and
    (599.6667,192.0000) .. (641.0000,192.0000) .. controls (689.6667,192.0000) and
    (765.0000,166.3333) .. (867.0000,115.0000) .. controls (969.6667,63.6667) and
    (1021.0000,38.0000) .. (1021.0000,38.0000) .. controls (1023.0000,38.0000) and
    (1074.3333,63.6667) .. (1175.0000,115.0000) .. controls (1276.3333,166.3333)
    and (1351.6667,192.0000) .. (1401.0000,192.0000) .. controls
    (1440.3333,192.0000) and (1465.3333,179.3333) .. (1476.0000,154.0000) ..
    controls (1478.6667,146.6667) and (1481.0000,123.0000) .. (1483.0000,83.0000)
    .. controls (1484.3333,57.6667) and (1494.0000,45.0000) .. (1512.0000,45.0000)
    .. controls (1522.6667,45.0000) and (1537.6667,48.6667) .. (1557.0000,56.0000)
    .. controls (1577.0000,63.3333) and (1592.3333,67.0000) .. (1603.0000,67.0000)
    .. controls (1651.0000,67.0000) and (1675.0000,6.6667) ..
    (1675.0000,-114.0000) .. controls (1675.0000,-184.6667) and
    (1667.0000,-252.0000) .. (1651.0000,-316.0000) .. controls
    (1639.0000,-364.0000) and (1633.0000,-388.0000) .. (1633.0000,-388.0000) ..
    controls (1633.0000,-398.6667) and (1637.3333,-409.3333) ..
    (1646.0000,-420.0000) .. controls (1649.3333,-424.0000) and
    (1662.0000,-435.6667) .. (1684.0000,-455.0000) .. controls
    (1831.3333,-583.6667) and (1905.0000,-688.0000) .. (1905.0000,-768.0000) --
    cycle(1234.0000,219.0000) .. controls (1190.0000,203.0000) and
    (1146.3333,182.0000) .. (1103.0000,156.0000) .. controls (1047.0000,122.6667)
    and (1019.6667,106.0000) .. (1021.0000,106.0000) .. controls
    (1019.0000,106.0000) and (994.0000,120.0000) .. (946.0000,148.0000) ..
    controls (895.3333,178.0000) and (866.3333,194.6667) .. (859.0000,198.0000) ..
    controls (847.0000,202.0000) and (829.3333,210.0000) .. (806.0000,222.0000) ..
    controls (855.3333,272.6667) and (894.3333,298.0000) .. (923.0000,298.0000) ..
    controls (939.0000,298.0000) and (955.0000,284.0000) .. (971.0000,256.0000) ..
    controls (987.6667,228.6667) and (1004.3333,215.0000) .. (1021.0000,215.0000)
    .. controls (1037.6667,215.0000) and (1053.6667,228.6667) ..
    (1069.0000,256.0000) .. controls (1085.0000,284.0000) and (1101.6667,298.0000)
    .. (1119.0000,298.0000) .. controls (1152.3333,298.0000) and
    (1190.6667,271.6667) .. (1234.0000,219.0000) -- cycle(348.0000,-383.0000) ..
    controls (309.3333,-419.6667) and (251.0000,-473.6667) .. (173.0000,-545.0000)
    .. controls (149.0000,-503.0000) and (137.0000,-466.3333) ..
    (137.0000,-435.0000) .. controls (137.0000,-411.6667) and (156.0000,-394.3333)
    .. (194.0000,-383.0000) .. controls (232.6667,-371.6667) and
    (252.0000,-355.0000) .. (252.0000,-333.0000) .. controls (252.0000,-317.6667)
    and (243.0000,-301.0000) .. (225.0000,-283.0000) .. controls
    (207.0000,-265.6667) and (198.0000,-250.3333) .. (198.0000,-237.0000) ..
    controls (198.0000,-202.3333) and (234.0000,-170.3333) .. (306.0000,-141.0000)
    .. controls (316.0000,-249.6667) and (330.0000,-330.3333) ..
    (348.0000,-383.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1992.0000,-1287.0000) ..
    controls (1992.0000,-1104.3333) and (1958.6667,-925.0000) ..
    (1892.0000,-749.0000) .. controls (1804.6667,-519.6667) and
    (1686.0000,-405.0000) .. (1536.0000,-405.0000) .. controls
    (1459.3333,-405.0000) and (1401.0000,-436.0000) .. (1361.0000,-498.0000) ..
    controls (1327.0000,-550.6667) and (1310.0000,-617.3333) ..
    (1310.0000,-698.0000) .. controls (1310.0000,-834.6667) and
    (1352.0000,-998.3333) .. (1436.0000,-1189.0000) .. controls
    (1534.0000,-1411.0000) and (1641.0000,-1522.0000) .. (1757.0000,-1522.0000) ..
    controls (1762.3333,-1522.0000) and (1770.0000,-1520.3333) ..
    (1780.0000,-1517.0000) .. controls (1790.0000,-1513.6667) and
    (1797.6667,-1512.0000) .. (1803.0000,-1512.0000) .. controls
    (1805.6667,-1512.0000) and (1813.0000,-1515.0000) .. (1825.0000,-1521.0000) ..
    controls (1837.6667,-1527.6667) and (1850.0000,-1531.0000) ..
    (1862.0000,-1531.0000) .. controls (1948.6667,-1531.0000) and
    (1992.0000,-1449.6667) .. (1992.0000,-1287.0000) --
    cycle(1341.0000,-1263.0000) .. controls (1341.0000,-1080.3333) and
    (1307.0000,-900.3333) .. (1239.0000,-723.0000) .. controls
    (1151.6667,-492.3333) and (1032.6667,-377.0000) .. (882.0000,-377.0000) ..
    controls (805.3333,-377.0000) and (747.3333,-407.0000) .. (708.0000,-467.0000)
    .. controls (675.3333,-518.3333) and (659.0000,-584.3333) ..
    (659.0000,-665.0000) .. controls (659.0000,-803.6667) and (701.0000,-969.0000)
    .. (785.0000,-1161.0000) .. controls (883.0000,-1385.0000) and
    (990.6667,-1497.0000) .. (1108.0000,-1497.0000) .. controls
    (1111.3333,-1497.0000) and (1118.0000,-1494.6667) .. (1128.0000,-1490.0000) ..
    controls (1138.6667,-1486.0000) and (1146.0000,-1484.0000) ..
    (1150.0000,-1484.0000) .. controls (1151.3333,-1484.0000) and
    (1159.0000,-1487.0000) .. (1173.0000,-1493.0000) .. controls
    (1187.0000,-1499.6667) and (1199.6667,-1503.0000) .. (1211.0000,-1503.0000) ..
    controls (1297.6667,-1503.0000) and (1341.0000,-1423.0000) ..
    (1341.0000,-1263.0000) -- cycle(1732.0000,-205.0000) .. controls
    (1732.0000,-190.3333) and (1724.3333,-171.3333) .. (1709.0000,-148.0000) ..
    controls (1693.6667,-124.6667) and (1679.0000,-113.0000) ..
    (1665.0000,-113.0000) -- (1507.0000,-113.0000) .. controls
    (1503.0000,-113.0000) and (1460.6667,-110.3333) .. (1380.0000,-105.0000) ..
    controls (1262.6667,-97.0000) and (1160.3333,-87.0000) .. (1073.0000,-75.0000)
    .. controls (1021.0000,-67.6667) and (946.6667,-54.3333) ..
    (850.0000,-35.0000) .. controls (800.6667,-23.6667) and (751.3333,-12.6667) ..
    (702.0000,-2.0000) .. controls (643.3333,10.6667) and (593.3333,17.0000) ..
    (552.0000,17.0000) .. controls (472.0000,17.0000) and (432.0000,-7.3333) ..
    (432.0000,-56.0000) .. controls (432.0000,-96.0000) and (455.3333,-125.0000)
    .. (502.0000,-143.0000) .. controls (542.0000,-153.0000) and
    (582.0000,-163.0000) .. (622.0000,-173.0000) .. controls (714.0000,-197.0000)
    and (843.3333,-219.0000) .. (1010.0000,-239.0000) .. controls
    (1323.3333,-277.0000) and (1538.0000,-296.0000) .. (1654.0000,-296.0000) ..
    controls (1676.0000,-296.0000) and (1692.3333,-292.6667) ..
    (1703.0000,-286.0000) .. controls (1709.6667,-282.0000) and
    (1716.0000,-270.0000) .. (1722.0000,-250.0000) .. controls
    (1728.6667,-230.6667) and (1732.0000,-215.6667) .. (1732.0000,-205.0000) --
    cycle(739.0000,-1427.0000) .. controls (739.0000,-1400.3333) and
    (727.6667,-1355.6667) .. (705.0000,-1293.0000) .. controls
    (688.3333,-1247.6667) and (671.3333,-1202.3333) .. (654.0000,-1157.0000) ..
    controls (636.0000,-1104.3333) and (608.0000,-1025.6667) ..
    (570.0000,-921.0000) .. controls (513.3333,-781.6667) and (434.0000,-570.3333)
    .. (332.0000,-287.0000) .. controls (300.6667,-188.3333) and
    (280.6667,-113.3333) .. (272.0000,-62.0000) .. controls (260.6667,4.0000) and
    (254.6667,38.0000) .. (254.0000,40.0000) .. controls (241.3333,72.0000) and
    (214.0000,88.0000) .. (172.0000,88.0000) .. controls (112.0000,88.0000) and
    (82.0000,47.6667) .. (82.0000,-33.0000) .. controls (82.0000,-87.6667) and
    (93.6667,-150.3333) .. (117.0000,-221.0000) .. controls (187.6667,-435.0000)
    and (308.3333,-743.3333) .. (479.0000,-1146.0000) -- (479.0000,-1149.0000) ..
    controls (370.3333,-1033.6667) and (273.0000,-976.0000) ..
    (187.0000,-976.0000) .. controls (123.0000,-976.0000) and (91.0000,-996.6667)
    .. (91.0000,-1038.0000) .. controls (91.0000,-1062.6667) and
    (100.6667,-1079.6667) .. (120.0000,-1089.0000) .. controls
    (139.3333,-1095.0000) and (159.0000,-1101.0000) .. (179.0000,-1107.0000) ..
    controls (201.6667,-1115.6667) and (230.3333,-1133.0000) ..
    (265.0000,-1159.0000) .. controls (364.3333,-1233.0000) and
    (448.6667,-1311.3333) .. (518.0000,-1394.0000) .. controls
    (537.3333,-1418.6667) and (556.6667,-1443.3333) .. (576.0000,-1468.0000) ..
    controls (603.3333,-1497.3333) and (629.3333,-1512.0000) ..
    (654.0000,-1512.0000) .. controls (710.6667,-1512.0000) and
    (739.0000,-1483.6667) .. (739.0000,-1427.0000) -- cycle(1825.0000,85.0000) ..
    controls (1825.0000,104.3333) and (1819.6667,122.3333) .. (1809.0000,139.0000)
    .. controls (1797.0000,159.0000) and (1782.0000,169.0000) ..
    (1764.0000,169.0000) -- (1414.0000,172.0000) .. controls (1411.3333,172.0000)
    and (1391.3333,174.3333) .. (1354.0000,179.0000) .. controls
    (1319.3333,183.0000) and (1267.0000,188.6667) .. (1197.0000,196.0000) ..
    controls (1083.0000,208.6667) and (980.6667,221.6667) .. (890.0000,235.0000)
    .. controls (862.0000,241.0000) and (819.6667,249.3333) .. (763.0000,260.0000)
    .. controls (702.3333,270.6667) and (611.3333,287.3333) .. (490.0000,310.0000)
    .. controls (473.3333,313.3333) and (420.6667,325.6667) .. (332.0000,347.0000)
    .. controls (240.6667,369.0000) and (186.0000,380.0000) .. (168.0000,380.0000)
    .. controls (124.6667,380.0000) and (103.0000,362.3333) .. (103.0000,327.0000)
    .. controls (103.0000,297.6667) and (132.3333,271.6667) .. (191.0000,249.0000)
    .. controls (277.0000,215.0000) and (391.0000,182.0000) .. (533.0000,150.0000)
    .. controls (605.0000,132.6667) and (713.3333,108.3333) .. (858.0000,77.0000)
    .. controls (928.0000,63.0000) and (1031.0000,47.0000) .. (1167.0000,29.0000)
    .. controls (1288.3333,13.0000) and (1371.6667,5.0000) .. (1417.0000,5.0000)
    -- (1767.0000,5.0000) .. controls (1783.6667,5.0000) and (1798.0000,14.3333)
    .. (1810.0000,33.0000) .. controls (1820.0000,49.6667) and (1825.0000,67.0000)
    .. (1825.0000,85.0000) -- cycle(1840.0000,-1326.0000) .. controls
    (1840.0000,-1353.3333) and (1835.6667,-1374.0000) .. (1827.0000,-1388.0000) --
    (1814.0000,-1389.0000) .. controls (1795.3333,-1389.6667) and
    (1774.3333,-1382.6667) .. (1751.0000,-1368.0000) .. controls
    (1673.6667,-1318.6667) and (1607.0000,-1216.6667) .. (1551.0000,-1062.0000) ..
    controls (1501.6667,-924.6667) and (1477.0000,-801.6667) ..
    (1477.0000,-693.0000) .. controls (1477.0000,-604.3333) and
    (1501.3333,-560.0000) .. (1550.0000,-560.0000) .. controls
    (1649.3333,-560.0000) and (1726.3333,-666.6667) .. (1781.0000,-880.0000) ..
    controls (1820.3333,-1032.6667) and (1840.0000,-1181.3333) ..
    (1840.0000,-1326.0000) -- cycle(1186.0000,-1314.0000) .. controls
    (1186.0000,-1332.6667) and (1182.6667,-1348.0000) .. (1176.0000,-1360.0000) ..
    controls (1171.3333,-1360.6667) and (1168.0000,-1361.0000) ..
    (1166.0000,-1361.0000) .. controls (1073.3333,-1361.0000) and
    (990.0000,-1264.0000) .. (916.0000,-1070.0000) .. controls
    (854.0000,-907.3333) and (823.0000,-769.0000) .. (823.0000,-655.0000) ..
    controls (823.0000,-573.0000) and (847.3333,-532.0000) .. (896.0000,-532.0000)
    .. controls (999.3333,-532.0000) and (1077.6667,-640.6667) ..
    (1131.0000,-858.0000) .. controls (1167.6667,-1008.0000) and
    (1186.0000,-1160.0000) .. (1186.0000,-1314.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-191.0000) ..
    controls (1964.0000,14.3333) and (1827.0000,163.0000) .. (1553.0000,255.0000)
    .. controls (1366.3333,318.3333) and (1143.3333,350.0000) ..
    (884.0000,350.0000) .. controls (568.6667,350.0000) and (337.6667,262.3333) ..
    (191.0000,87.0000) .. controls (118.3333,0.3333) and (82.0000,-103.0000) ..
    (82.0000,-223.0000) .. controls (82.0000,-370.3333) and (141.6667,-511.3333)
    .. (261.0000,-646.0000) .. controls (343.6667,-738.6667) and
    (466.3333,-838.0000) .. (629.0000,-944.0000) -- (627.0000,-945.0000) ..
    controls (508.3333,-917.0000) and (391.3333,-903.0000) .. (276.0000,-903.0000)
    .. controls (197.3333,-903.0000) and (158.0000,-924.6667) ..
    (158.0000,-968.0000) .. controls (158.0000,-1010.0000) and
    (197.3333,-1042.3333) .. (276.0000,-1065.0000) .. controls
    (332.6667,-1081.0000) and (389.6667,-1089.0000) .. (447.0000,-1089.0000) ..
    controls (503.6667,-1089.0000) and (591.6667,-1075.3333) ..
    (711.0000,-1048.0000) -- (714.0000,-1048.0000) .. controls
    (688.6667,-1072.6667) and (653.3333,-1095.6667) .. (608.0000,-1117.0000) ..
    controls (570.0000,-1134.3333) and (531.6667,-1152.0000) ..
    (493.0000,-1170.0000) .. controls (482.3333,-1175.3333) and
    (467.6667,-1184.3333) .. (449.0000,-1197.0000) .. controls
    (432.3333,-1212.3333) and (424.0000,-1231.3333) .. (424.0000,-1254.0000) ..
    controls (424.0000,-1288.6667) and (449.6667,-1330.6667) ..
    (501.0000,-1380.0000) .. controls (547.6667,-1425.3333) and
    (589.6667,-1454.3333) .. (627.0000,-1467.0000) .. controls
    (647.0000,-1473.6667) and (671.0000,-1477.0000) .. (699.0000,-1477.0000) ..
    controls (705.0000,-1477.0000) and (726.0000,-1470.0000) ..
    (762.0000,-1456.0000) .. controls (857.3333,-1506.6667) and
    (935.6667,-1532.0000) .. (997.0000,-1532.0000) .. controls
    (1039.6667,-1532.0000) and (1072.0000,-1500.6667) .. (1094.0000,-1438.0000) ..
    controls (1108.0000,-1396.0000) and (1121.6667,-1354.0000) ..
    (1135.0000,-1312.0000) .. controls (1173.0000,-1318.6667) and
    (1216.6667,-1344.0000) .. (1266.0000,-1388.0000) .. controls
    (1312.6667,-1429.3333) and (1343.3333,-1450.0000) .. (1358.0000,-1450.0000) ..
    controls (1387.3333,-1450.0000) and (1402.0000,-1426.3333) ..
    (1402.0000,-1379.0000) .. controls (1402.0000,-1255.0000) and
    (1362.3333,-1148.6667) .. (1283.0000,-1060.0000) .. controls
    (1304.3333,-1043.3333) and (1337.6667,-1018.6667) .. (1383.0000,-986.0000) ..
    controls (1770.3333,-709.3333) and (1964.0000,-444.3333) ..
    (1964.0000,-191.0000) -- cycle(1069.0000,-1297.0000) .. controls
    (1069.0000,-1313.6667) and (1062.6667,-1340.0000) .. (1050.0000,-1376.0000) ..
    controls (1036.0000,-1416.6667) and (1023.0000,-1437.0000) ..
    (1011.0000,-1437.0000) .. controls (997.0000,-1437.0000) and
    (976.0000,-1412.0000) .. (948.0000,-1362.0000) .. controls
    (920.6667,-1312.0000) and (907.0000,-1278.6667) .. (907.0000,-1262.0000) ..
    controls (907.0000,-1242.6667) and (923.3333,-1233.0000) ..
    (956.0000,-1233.0000) .. controls (973.3333,-1233.0000) and
    (995.6667,-1239.6667) .. (1023.0000,-1253.0000) .. controls
    (1053.6667,-1267.6667) and (1069.0000,-1282.3333) .. (1069.0000,-1297.0000) --
    cycle(1346.0000,-1373.0000) .. controls (1183.3333,-1247.0000) and
    (1059.3333,-1184.0000) .. (974.0000,-1184.0000) .. controls
    (904.6667,-1184.0000) and (870.0000,-1210.3333) .. (870.0000,-1263.0000) ..
    controls (870.0000,-1299.0000) and (884.3333,-1337.0000) ..
    (913.0000,-1377.0000) .. controls (939.6667,-1409.0000) and
    (966.0000,-1441.3333) .. (992.0000,-1474.0000) -- (982.0000,-1474.0000) ..
    controls (974.6667,-1474.0000) and (956.6667,-1470.0000) ..
    (928.0000,-1462.0000) .. controls (862.6667,-1444.0000) and
    (788.3333,-1412.6667) .. (705.0000,-1368.0000) .. controls
    (606.3333,-1315.3333) and (545.3333,-1267.6667) .. (522.0000,-1225.0000) ..
    controls (576.0000,-1194.3333) and (629.6667,-1163.6667) ..
    (683.0000,-1133.0000) .. controls (765.0000,-1085.6667) and
    (808.3333,-1051.0000) .. (813.0000,-1029.0000) .. controls
    (825.6667,-1018.3333) and (850.3333,-1013.0000) .. (887.0000,-1013.0000) ..
    controls (1111.6667,-1013.0000) and (1254.0000,-1086.6667) ..
    (1314.0000,-1234.0000) .. controls (1326.6667,-1265.3333) and
    (1337.3333,-1311.6667) .. (1346.0000,-1373.0000) -- cycle(727.0000,-1411.0000)
    .. controls (713.0000,-1422.3333) and (703.3333,-1428.0000) ..
    (698.0000,-1428.0000) .. controls (671.3333,-1428.0000) and
    (632.0000,-1406.6667) .. (580.0000,-1364.0000) .. controls
    (528.0000,-1322.0000) and (503.3333,-1288.3333) .. (506.0000,-1263.0000) ..
    controls (532.6667,-1286.3333) and (568.6667,-1312.0000) ..
    (614.0000,-1340.0000) .. controls (652.0000,-1364.0000) and
    (689.6667,-1387.6667) .. (727.0000,-1411.0000) -- cycle(812.0000,-794.0000) ..
    controls (812.0000,-835.3333) and (803.3333,-877.6667) .. (786.0000,-921.0000)
    .. controls (734.0000,-824.3333) and (708.0000,-755.6667) ..
    (708.0000,-715.0000) .. controls (708.0000,-669.0000) and (718.6667,-646.0000)
    .. (740.0000,-646.0000) .. controls (759.3333,-646.0000) and
    (776.6667,-666.3333) .. (792.0000,-707.0000) .. controls (805.3333,-741.0000)
    and (812.0000,-770.0000) .. (812.0000,-794.0000) -- cycle(665.0000,-999.0000)
    .. controls (578.3333,-1020.3333) and (492.0000,-1031.0000) ..
    (406.0000,-1031.0000) .. controls (377.3333,-1031.0000) and
    (341.3333,-1025.6667) .. (298.0000,-1015.0000) .. controls
    (243.3333,-1001.6667) and (216.0000,-985.6667) .. (216.0000,-967.0000) ..
    controls (216.0000,-957.0000) and (230.6667,-952.0000) .. (260.0000,-952.0000)
    .. controls (346.6667,-952.0000) and (460.0000,-963.3333) ..
    (600.0000,-986.0000) .. controls (614.6667,-989.3333) and (636.3333,-993.6667)
    .. (665.0000,-999.0000) -- cycle(1891.0000,-209.0000) .. controls
    (1891.0000,-267.6667) and (1882.3333,-324.3333) .. (1865.0000,-379.0000) ..
    controls (1830.3333,-488.3333) and (1740.0000,-606.3333) ..
    (1594.0000,-733.0000) .. controls (1564.6667,-759.0000) and
    (1443.0000,-852.3333) .. (1229.0000,-1013.0000) .. controls
    (1206.3333,-1005.0000) and (1171.6667,-994.0000) .. (1125.0000,-980.0000) ..
    controls (1061.0000,-964.6667) and (967.0000,-957.0000) ..
    (843.0000,-957.0000) .. controls (865.0000,-888.3333) and (876.0000,-831.0000)
    .. (876.0000,-785.0000) .. controls (876.0000,-739.6667) and
    (864.0000,-696.6667) .. (840.0000,-656.0000) .. controls (812.0000,-608.6667)
    and (776.6667,-585.0000) .. (734.0000,-585.0000) .. controls
    (703.3333,-585.0000) and (678.0000,-598.6667) .. (658.0000,-626.0000) ..
    controls (640.6667,-650.0000) and (632.0000,-678.0000) .. (632.0000,-710.0000)
    .. controls (632.0000,-759.3333) and (653.6667,-822.3333) ..
    (697.0000,-899.0000) .. controls (337.6667,-712.3333) and (158.0000,-488.0000)
    .. (158.0000,-226.0000) .. controls (158.0000,-50.0000) and (243.6667,80.6667)
    .. (415.0000,166.0000) .. controls (547.0000,232.0000) and (711.0000,265.0000)
    .. (907.0000,265.0000) .. controls (1563.0000,265.0000) and
    (1891.0000,107.0000) .. (1891.0000,-209.0000) -- cycle(1616.0000,-217.0000) ..
    controls (1616.0000,-164.3333) and (1594.6667,-122.0000) ..
    (1552.0000,-90.0000) .. controls (1525.3333,-68.6667) and (1480.6667,-47.3333)
    .. (1418.0000,-26.0000) .. controls (1418.0000,-15.3333) and
    (1418.3333,-0.3333) .. (1419.0000,19.0000) .. controls (1419.6667,40.3333) and
    (1420.0000,55.0000) .. (1420.0000,63.0000) -- (1335.0000,75.0000) .. controls
    (1335.6667,28.3333) and (1331.6667,0.3333) .. (1323.0000,-9.0000) .. controls
    (1281.6667,-13.0000) and (1240.6667,-16.6667) .. (1200.0000,-20.0000) ..
    controls (1156.6667,-27.3333) and (1119.0000,-44.0000) .. (1087.0000,-70.0000)
    .. controls (1103.0000,-95.3333) and (1124.0000,-122.3333) ..
    (1150.0000,-151.0000) .. controls (1180.0000,-120.3333) and
    (1235.6667,-105.0000) .. (1317.0000,-105.0000) -- (1318.0000,-105.0000) ..
    controls (1318.6667,-106.3333) and (1319.0000,-108.0000) ..
    (1319.0000,-110.0000) .. controls (1319.0000,-136.0000) and
    (1307.6667,-197.6667) .. (1285.0000,-295.0000) .. controls
    (1215.0000,-305.0000) and (1165.6667,-316.6667) .. (1137.0000,-330.0000) ..
    controls (1083.6667,-354.6667) and (1057.0000,-393.3333) ..
    (1057.0000,-446.0000) .. controls (1057.0000,-508.6667) and
    (1096.6667,-560.3333) .. (1176.0000,-601.0000) .. controls
    (1187.3333,-605.0000) and (1203.6667,-612.3333) .. (1225.0000,-623.0000) ..
    controls (1219.0000,-644.3333) and (1209.6667,-675.6667) ..
    (1197.0000,-717.0000) .. controls (1213.0000,-719.6667) and
    (1237.3333,-724.3333) .. (1270.0000,-731.0000) .. controls
    (1277.3333,-709.6667) and (1288.6667,-677.3333) .. (1304.0000,-634.0000) ..
    controls (1364.0000,-629.3333) and (1416.0000,-613.6667) ..
    (1460.0000,-587.0000) .. controls (1453.3333,-571.6667) and
    (1442.6667,-548.6667) .. (1428.0000,-518.0000) .. controls
    (1394.0000,-530.0000) and (1361.6667,-536.0000) .. (1331.0000,-536.0000) --
    (1330.0000,-536.0000) .. controls (1330.0000,-534.6667) and
    (1329.6667,-533.0000) .. (1329.0000,-531.0000) .. controls
    (1329.0000,-525.6667) and (1341.0000,-476.3333) .. (1365.0000,-383.0000) ..
    controls (1420.3333,-371.0000) and (1475.6667,-359.0000) ..
    (1531.0000,-347.0000) .. controls (1587.6667,-325.0000) and
    (1616.0000,-281.6667) .. (1616.0000,-217.0000) -- cycle(1270.0000,-396.0000)
    -- (1242.0000,-530.0000) .. controls (1196.0000,-518.0000) and
    (1173.0000,-493.0000) .. (1173.0000,-455.0000) .. controls
    (1173.0000,-443.0000) and (1175.3333,-432.6667) .. (1180.0000,-424.0000) ..
    controls (1182.0000,-420.0000) and (1194.0000,-414.3333) ..
    (1216.0000,-407.0000) .. controls (1238.6667,-399.6667) and
    (1253.3333,-396.0000) .. (1260.0000,-396.0000) -- (1270.0000,-396.0000) --
    cycle(1503.0000,-203.0000) .. controls (1503.0000,-233.6667) and
    (1488.3333,-254.0000) .. (1459.0000,-264.0000) .. controls
    (1432.3333,-270.0000) and (1405.3333,-276.0000) .. (1378.0000,-282.0000) --
    (1399.0000,-124.0000) -- (1410.0000,-124.0000) .. controls
    (1431.3333,-124.0000) and (1452.0000,-132.0000) .. (1472.0000,-148.0000) ..
    controls (1492.6667,-164.0000) and (1503.0000,-182.3333) ..
    (1503.0000,-203.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-1281.0000) ..
    controls (1538.0000,-1272.3333) and (1533.0000,-1264.3333) ..
    (1523.0000,-1257.0000) .. controls (1513.6667,-1249.6667) and
    (1486.0000,-1243.6667) .. (1440.0000,-1239.0000) .. controls
    (1431.3333,-1238.3333) and (1409.6667,-1235.0000) .. (1375.0000,-1229.0000) ..
    controls (1348.3333,-1224.3333) and (1326.3333,-1222.0000) ..
    (1309.0000,-1222.0000) .. controls (1278.3333,-1222.0000) and
    (1263.0000,-1236.6667) .. (1263.0000,-1266.0000) .. controls
    (1263.0000,-1284.0000) and (1282.0000,-1295.3333) .. (1320.0000,-1300.0000) ..
    controls (1346.6667,-1302.0000) and (1373.0000,-1303.6667) ..
    (1399.0000,-1305.0000) .. controls (1297.0000,-1366.3333) and
    (1192.3333,-1397.0000) .. (1085.0000,-1397.0000) .. controls
    (1001.6667,-1397.0000) and (922.6667,-1382.6667) .. (848.0000,-1354.0000) ..
    controls (766.6667,-1322.6667) and (726.3333,-1307.0000) ..
    (727.0000,-1307.0000) .. controls (704.3333,-1307.0000) and
    (693.0000,-1319.3333) .. (693.0000,-1344.0000) .. controls
    (693.0000,-1372.0000) and (726.3333,-1398.3333) .. (793.0000,-1423.0000) ..
    controls (844.3333,-1442.3333) and (890.6667,-1454.3333) ..
    (932.0000,-1459.0000) .. controls (1016.6667,-1468.3333) and
    (1070.6667,-1473.0000) .. (1094.0000,-1473.0000) .. controls
    (1172.6667,-1473.0000) and (1282.3333,-1442.3333) .. (1423.0000,-1381.0000) --
    (1427.0000,-1381.0000) .. controls (1392.3333,-1442.3333) and
    (1375.0000,-1476.3333) .. (1375.0000,-1483.0000) .. controls
    (1375.0000,-1506.3333) and (1389.6667,-1518.0000) .. (1419.0000,-1518.0000) ..
    controls (1433.0000,-1518.0000) and (1444.6667,-1511.0000) ..
    (1454.0000,-1497.0000) .. controls (1464.0000,-1483.0000) and
    (1480.3333,-1447.3333) .. (1503.0000,-1390.0000) .. controls
    (1526.3333,-1330.6667) and (1538.0000,-1294.3333) .. (1538.0000,-1281.0000) --
    cycle(1940.0000,-1170.0000) -- (1628.0000,-540.0000) -- (1855.0000,-540.0000)
    -- (1855.0000,-383.0000) -- (1566.0000,-383.0000) -- (1566.0000,-269.0000) --
    (1855.0000,-269.0000) -- (1855.0000,-114.0000) -- (1566.0000,-114.0000) --
    (1566.0000,76.0000) -- (1397.0000,76.0000) -- (1397.0000,-113.0000) --
    (1107.0000,-113.0000) -- (1107.0000,-267.0000) -- (1396.0000,-267.0000) --
    (1396.0000,-381.0000) -- (1107.0000,-381.0000) -- (1107.0000,-541.0000) --
    (1336.0000,-541.0000) -- (1022.0000,-1170.0000) -- (1220.0000,-1170.0000) --
    (1479.0000,-633.0000) -- (1735.0000,-1170.0000) -- (1940.0000,-1170.0000) --
    cycle(786.0000,-331.0000) .. controls (786.0000,-239.0000) and
    (759.6667,-163.0000) .. (707.0000,-103.0000) .. controls (655.0000,-43.6667)
    and (583.3333,-9.6667) .. (492.0000,-1.0000) -- (487.0000,3.0000) --
    (487.0000,121.0000) -- (367.0000,121.0000) -- (367.0000,10.0000) .. controls
    (317.6667,4.0000) and (268.6667,-2.0000) .. (220.0000,-8.0000) .. controls
    (144.0000,-18.0000) and (99.3333,-27.3333) .. (86.0000,-36.0000) .. controls
    (82.6667,-38.0000) and (81.3333,-43.3333) .. (82.0000,-52.0000) --
    (95.0000,-249.0000) .. controls (114.3333,-235.6667) and (158.0000,-221.6667)
    .. (226.0000,-207.0000) .. controls (289.3333,-193.0000) and
    (336.0000,-186.0000) .. (366.0000,-186.0000) -- (366.0000,-555.0000) ..
    controls (270.6667,-598.3333) and (203.0000,-640.6667) .. (163.0000,-682.0000)
    .. controls (109.0000,-738.6667) and (82.0000,-812.0000) ..
    (82.0000,-902.0000) .. controls (82.0000,-935.3333) and (88.3333,-972.3333) ..
    (101.0000,-1013.0000) .. controls (126.3333,-1095.6667) and
    (194.0000,-1152.0000) .. (304.0000,-1182.0000) .. controls
    (317.3333,-1184.0000) and (337.3333,-1187.3333) .. (364.0000,-1192.0000) ..
    controls (366.0000,-1192.6667) and (367.0000,-1195.3333) ..
    (367.0000,-1200.0000) -- (367.0000,-1318.0000) -- (487.0000,-1318.0000) --
    (487.0000,-1194.0000) -- (709.0000,-1158.0000) -- (709.0000,-953.0000) ..
    controls (640.3333,-981.6667) and (566.6667,-996.0000) .. (488.0000,-996.0000)
    -- (488.0000,-717.0000) .. controls (502.6667,-709.6667) and
    (534.3333,-693.0000) .. (583.0000,-667.0000) .. controls (718.3333,-595.0000)
    and (786.0000,-483.0000) .. (786.0000,-331.0000) -- cycle(1450.0000,171.0000)
    .. controls (1450.0000,199.0000) and (1416.6667,225.3333) ..
    (1350.0000,250.0000) .. controls (1298.6667,269.3333) and (1252.3333,281.3333)
    .. (1211.0000,286.0000) .. controls (1126.3333,295.3333) and
    (1072.3333,300.0000) .. (1049.0000,300.0000) .. controls (970.3333,300.0000)
    and (860.6667,269.3333) .. (720.0000,208.0000) -- (716.0000,208.0000) ..
    controls (750.6667,269.3333) and (768.0000,303.3333) .. (768.0000,310.0000) ..
    controls (768.0000,333.3333) and (753.3333,345.0000) .. (724.0000,345.0000) ..
    controls (710.0000,345.0000) and (698.0000,338.0000) .. (688.0000,324.0000) ..
    controls (678.6667,310.0000) and (662.3333,273.6667) .. (639.0000,215.0000) ..
    controls (616.3333,157.0000) and (605.0000,121.3333) .. (605.0000,108.0000) ..
    controls (605.0000,99.3333) and (610.3333,91.0000) .. (621.0000,83.0000) ..
    controls (629.6667,76.3333) and (657.0000,70.6667) .. (703.0000,66.0000) ..
    controls (711.6667,65.3333) and (733.3333,62.0000) .. (768.0000,56.0000) ..
    controls (794.6667,51.3333) and (816.6667,49.0000) .. (834.0000,49.0000) ..
    controls (864.6667,49.0000) and (880.0000,63.6667) .. (880.0000,93.0000) ..
    controls (880.0000,111.0000) and (861.0000,122.3333) .. (823.0000,127.0000) ..
    controls (796.3333,129.0000) and (770.0000,130.6667) .. (744.0000,132.0000) ..
    controls (846.0000,193.3333) and (950.6667,224.0000) .. (1058.0000,224.0000)
    .. controls (1141.3333,224.0000) and (1220.3333,209.6667) ..
    (1295.0000,181.0000) .. controls (1376.3333,149.6667) and (1416.6667,134.0000)
    .. (1416.0000,134.0000) .. controls (1438.6667,134.0000) and
    (1450.0000,146.3333) .. (1450.0000,171.0000) -- cycle(366.0000,-775.0000) --
    (366.0000,-995.0000) -- (344.0000,-995.0000) .. controls (319.3333,-995.0000)
    and (295.6667,-985.6667) .. (273.0000,-967.0000) .. controls
    (255.0000,-951.6667) and (246.0000,-931.3333) .. (246.0000,-906.0000) ..
    controls (246.0000,-856.0000) and (286.0000,-812.3333) .. (366.0000,-775.0000)
    -- cycle(620.0000,-339.0000) .. controls (620.0000,-404.3333) and
    (576.0000,-456.0000) .. (488.0000,-494.0000) -- (488.0000,-205.0000) ..
    controls (576.0000,-222.3333) and (620.0000,-267.0000) .. (620.0000,-339.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-241.0000) ..
    controls (1948.0000,27.0000) and (1684.0000,169.6667) .. (1156.0000,187.0000)
    -- (1156.0000,345.0000) -- (837.0000,345.0000) -- (837.0000,193.0000) ..
    controls (834.3333,194.3333) and (831.6667,195.0000) .. (829.0000,195.0000) ..
    controls (577.0000,195.0000) and (330.3333,176.3333) .. (89.0000,139.0000) --
    (119.0000,-139.0000) .. controls (223.6667,-115.0000) and (377.3333,-92.6667)
    .. (580.0000,-72.0000) .. controls (696.0000,-60.0000) and (781.3333,-54.0000)
    .. (836.0000,-54.0000) -- (836.0000,-534.0000) .. controls
    (787.3333,-545.3333) and (714.0000,-562.0000) .. (616.0000,-584.0000) ..
    controls (260.0000,-664.6667) and (82.0000,-803.0000) .. (82.0000,-999.0000)
    .. controls (82.0000,-1189.0000) and (263.0000,-1304.3333) ..
    (625.0000,-1345.0000) .. controls (650.3333,-1347.6667) and
    (720.3333,-1352.3333) .. (835.0000,-1359.0000) -- (835.0000,-1523.0000) --
    (1154.0000,-1523.0000) -- (1154.0000,-1362.0000) .. controls
    (1288.6667,-1354.0000) and (1489.6667,-1337.0000) .. (1757.0000,-1311.0000) --
    (1738.0000,-1051.0000) -- (1725.0000,-1051.0000) .. controls
    (1730.3333,-1051.0000) and (1691.0000,-1058.6667) .. (1607.0000,-1074.0000) ..
    controls (1595.6667,-1076.0000) and (1544.6667,-1081.6667) ..
    (1454.0000,-1091.0000) .. controls (1356.0000,-1101.0000) and
    (1256.3333,-1106.0000) .. (1155.0000,-1106.0000) -- (1155.0000,-741.0000) ..
    controls (1171.6667,-735.6667) and (1273.0000,-709.3333) ..
    (1459.0000,-662.0000) .. controls (1609.6667,-623.3333) and
    (1719.3333,-581.0000) .. (1788.0000,-535.0000) .. controls
    (1894.6667,-464.3333) and (1948.0000,-366.3333) .. (1948.0000,-241.0000) --
    cycle(1575.0000,-251.0000) .. controls (1575.0000,-309.6667) and
    (1517.6667,-357.0000) .. (1403.0000,-393.0000) .. controls
    (1320.3333,-413.6667) and (1237.6667,-434.0000) .. (1155.0000,-454.0000) --
    (1155.0000,-73.0000) .. controls (1160.3333,-74.3333) and (1199.3333,-79.3333)
    .. (1272.0000,-88.0000) .. controls (1474.0000,-111.3333) and
    (1575.0000,-165.6667) .. (1575.0000,-251.0000) -- cycle(836.0000,-818.0000) --
    (836.0000,-1108.0000) -- (817.0000,-1108.0000) .. controls
    (747.6667,-1108.0000) and (680.3333,-1100.6667) .. (615.0000,-1086.0000) ..
    controls (520.3333,-1064.0000) and (473.0000,-1032.0000) ..
    (473.0000,-990.0000) .. controls (473.0000,-948.6667) and (512.6667,-912.6667)
    .. (592.0000,-882.0000) .. controls (702.0000,-840.0000) and
    (783.3333,-818.6667) .. (836.0000,-818.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1601.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1950.0000,1.0000) .. controls
    (1950.0000,27.6667) and (1936.0000,55.6667) .. (1908.0000,85.0000) .. controls
    (1880.0000,114.3333) and (1853.0000,129.0000) .. (1827.0000,129.0000) --
    (205.0000,129.0000) .. controls (177.6667,129.0000) and (150.3333,114.3333) ..
    (123.0000,85.0000) .. controls (95.6667,55.6667) and (82.0000,27.3333) ..
    (82.0000,0.0000) -- (82.0000,-955.0000) .. controls (82.0000,-983.6667) and
    (96.3333,-1012.3333) .. (125.0000,-1041.0000) .. controls
    (153.6667,-1069.6667) and (182.3333,-1084.0000) .. (211.0000,-1084.0000) --
    (1821.0000,-1084.0000) .. controls (1849.0000,-1084.0000) and
    (1877.3333,-1069.6667) .. (1906.0000,-1041.0000) .. controls
    (1935.3333,-1012.3333) and (1950.0000,-984.0000) .. (1950.0000,-956.0000) --
    (1950.0000,1.0000) -- cycle(1871.0000,-921.0000) -- (1871.0000,-965.0000) ..
    controls (1871.0000,-974.3333) and (1864.0000,-985.3333) ..
    (1850.0000,-998.0000) .. controls (1836.6667,-1010.6667) and
    (1825.0000,-1017.0000) .. (1815.0000,-1017.0000) -- (220.0000,-1017.0000) ..
    controls (209.3333,-1017.0000) and (196.6667,-1010.6667) ..
    (182.0000,-998.0000) .. controls (168.0000,-986.0000) and (161.0000,-974.6667)
    .. (161.0000,-964.0000) -- (161.0000,-921.0000) -- (1871.0000,-921.0000) --
    cycle(1871.0000,-8.0000) -- (1871.0000,-686.0000) -- (161.0000,-686.0000) --
    (161.0000,-15.0000) .. controls (161.0000,-5.0000) and (167.3333,7.0000) ..
    (180.0000,21.0000) .. controls (193.3333,35.0000) and (204.6667,42.0000) ..
    (214.0000,42.0000) -- (1818.0000,42.0000) .. controls (1825.3333,42.0000) and
    (1836.0000,35.3333) .. (1850.0000,22.0000) .. controls (1864.0000,9.3333) and
    (1871.0000,-0.6667) .. (1871.0000,-8.0000) -- cycle(1826.0000,-970.0000) --
    (1772.0000,-933.0000) -- (1772.0000,-1005.0000) .. controls
    (1782.0000,-999.0000) and (1800.0000,-987.3333) .. (1826.0000,-970.0000) --
    cycle(1747.0000,-970.0000) .. controls (1727.0000,-958.0000) and
    (1709.0000,-946.6667) .. (1693.0000,-936.0000) -- (1693.0000,-1005.0000) ..
    controls (1703.0000,-999.0000) and (1721.0000,-987.3333) ..
    (1747.0000,-970.0000) -- cycle(1820.0000,-11.0000) -- (1447.0000,-11.0000) --
    (1447.0000,-319.0000) -- (1820.0000,-319.0000) -- (1820.0000,-11.0000) --
    cycle(1820.0000,-378.0000) -- (212.0000,-378.0000) -- (212.0000,-619.0000) --
    (1820.0000,-619.0000) -- (1820.0000,-378.0000) -- cycle(1792.0000,-35.0000) --
    (1792.0000,-292.0000) -- (1473.0000,-292.0000) -- (1473.0000,-35.0000) --
    (1792.0000,-35.0000) -- cycle(1792.0000,-405.0000) -- (1792.0000,-592.0000) --
    (240.0000,-592.0000) -- (240.0000,-405.0000) -- (1792.0000,-405.0000) --
    cycle(1359.0000,-458.0000) .. controls (1353.6667,-452.6667) and
    (1346.0000,-450.0000) .. (1336.0000,-450.0000) .. controls
    (1332.6667,-450.0000) and (1328.0000,-451.0000) .. (1322.0000,-453.0000) ..
    controls (1316.6667,-455.0000) and (1312.3333,-456.0000) ..
    (1309.0000,-456.0000) .. controls (1299.6667,-456.0000) and
    (1286.0000,-452.3333) .. (1268.0000,-445.0000) .. controls
    (1250.0000,-438.3333) and (1236.3333,-435.0000) .. (1227.0000,-435.0000) ..
    controls (1221.0000,-435.0000) and (1213.3333,-437.3333) ..
    (1204.0000,-442.0000) .. controls (1204.6667,-449.3333) and
    (1205.6667,-460.3333) .. (1207.0000,-475.0000) -- (1206.0000,-477.0000) ..
    controls (1187.3333,-477.0000) and (1163.3333,-470.0000) ..
    (1134.0000,-456.0000) .. controls (1105.3333,-442.0000) and
    (1079.0000,-435.0000) .. (1055.0000,-435.0000) .. controls
    (1047.6667,-435.0000) and (1038.3333,-437.3333) .. (1027.0000,-442.0000) ..
    controls (1015.6667,-447.3333) and (1007.3333,-450.0000) ..
    (1002.0000,-450.0000) .. controls (968.6667,-452.0000) and
    (942.0000,-453.0000) .. (922.0000,-453.0000) .. controls (922.0000,-453.0000)
    and (915.6667,-449.3333) .. (903.0000,-442.0000) .. controls
    (891.0000,-435.3333) and (880.6667,-432.0000) .. (872.0000,-432.0000) ..
    controls (856.6667,-432.0000) and (846.6667,-439.3333) .. (842.0000,-454.0000)
    .. controls (837.3333,-469.3333) and (827.6667,-477.0000) ..
    (813.0000,-477.0000) .. controls (795.0000,-477.0000) and (777.0000,-471.3333)
    .. (759.0000,-460.0000) .. controls (732.3333,-443.3333) and
    (716.3333,-434.0000) .. (711.0000,-432.0000) -- (688.0000,-436.0000) ..
    controls (710.0000,-450.0000) and (739.3333,-470.3333) .. (776.0000,-497.0000)
    -- (774.0000,-499.0000) .. controls (749.3333,-499.0000) and
    (722.0000,-488.3333) .. (692.0000,-467.0000) .. controls (662.0000,-445.6667)
    and (638.6667,-435.0000) .. (622.0000,-435.0000) .. controls
    (622.0000,-436.3333) and (621.6667,-438.3333) .. (621.0000,-441.0000) ..
    controls (621.0000,-446.3333) and (622.3333,-451.6667) .. (625.0000,-457.0000)
    .. controls (557.0000,-448.3333) and (529.6667,-444.0000) ..
    (543.0000,-444.0000) .. controls (529.0000,-444.0000) and (519.6667,-448.3333)
    .. (515.0000,-457.0000) .. controls (516.3333,-464.3333) and
    (524.6667,-473.0000) .. (540.0000,-483.0000) .. controls (555.3333,-493.6667)
    and (567.0000,-499.0000) .. (575.0000,-499.0000) .. controls
    (581.6667,-499.0000) and (587.0000,-495.3333) .. (591.0000,-488.0000) ..
    controls (591.6667,-480.6667) and (588.3333,-477.0000) .. (581.0000,-477.0000)
    .. controls (579.0000,-477.0000) and (576.3333,-478.0000) ..
    (573.0000,-480.0000) .. controls (569.6667,-482.0000) and (567.0000,-483.0000)
    .. (565.0000,-483.0000) .. controls (559.6667,-483.0000) and
    (550.3333,-476.3333) .. (537.0000,-463.0000) .. controls (539.6667,-458.3333)
    and (544.6667,-456.0000) .. (552.0000,-456.0000) .. controls
    (561.3333,-456.0000) and (582.6667,-462.6667) .. (616.0000,-476.0000) ..
    controls (623.3333,-478.0000) and (633.6667,-481.6667) .. (647.0000,-487.0000)
    .. controls (653.6667,-490.3333) and (671.3333,-507.3333) ..
    (700.0000,-538.0000) .. controls (724.6667,-564.0000) and (742.6667,-577.0000)
    .. (754.0000,-577.0000) -- (773.0000,-577.0000) .. controls
    (775.0000,-570.3333) and (776.0000,-567.0000) .. (776.0000,-567.0000) ..
    controls (776.0000,-553.6667) and (759.3333,-536.0000) .. (726.0000,-514.0000)
    .. controls (703.3333,-499.3333) and (680.6667,-484.6667) ..
    (658.0000,-470.0000) -- (661.0000,-469.0000) .. controls (679.6667,-478.3333)
    and (698.6667,-487.6667) .. (718.0000,-497.0000) .. controls
    (741.3333,-508.3333) and (761.3333,-514.0000) .. (778.0000,-514.0000) ..
    controls (782.6667,-514.0000) and (788.0000,-512.6667) .. (794.0000,-510.0000)
    -- (795.0000,-506.0000) .. controls (795.0000,-504.0000) and
    (794.3333,-501.0000) .. (793.0000,-497.0000) .. controls (792.3333,-493.0000)
    and (792.0000,-490.3333) .. (792.0000,-489.0000) -- (795.0000,-486.0000) ..
    controls (797.0000,-486.0000) and (800.0000,-486.3333) .. (804.0000,-487.0000)
    .. controls (808.0000,-488.3333) and (811.0000,-489.0000) ..
    (813.0000,-489.0000) .. controls (829.6667,-489.0000) and (842.6667,-482.0000)
    .. (852.0000,-468.0000) .. controls (862.0000,-454.0000) and
    (871.0000,-447.0000) .. (879.0000,-447.0000) .. controls (888.3333,-447.0000)
    and (901.6667,-457.6667) .. (919.0000,-479.0000) .. controls
    (918.3333,-481.0000) and (915.3333,-483.6667) .. (910.0000,-487.0000) --
    (910.0000,-507.0000) .. controls (912.6667,-513.6667) and (917.6667,-517.0000)
    .. (925.0000,-517.0000) .. controls (937.0000,-517.0000) and
    (943.0000,-511.0000) .. (943.0000,-499.0000) .. controls (943.0000,-489.0000)
    and (938.0000,-477.3333) .. (928.0000,-464.0000) .. controls
    (944.6667,-460.6667) and (959.3333,-459.0000) .. (972.0000,-459.0000) ..
    controls (975.3333,-459.0000) and (980.3333,-459.6667) .. (987.0000,-461.0000)
    .. controls (994.3333,-462.3333) and (999.3333,-463.0000) ..
    (1002.0000,-463.0000) -- (1006.0000,-467.0000) .. controls
    (1010.0000,-488.3333) and (1022.3333,-508.3333) .. (1043.0000,-527.0000) ..
    controls (1064.3333,-546.3333) and (1085.6667,-556.0000) ..
    (1107.0000,-556.0000) .. controls (1135.0000,-556.0000) and
    (1149.0000,-545.0000) .. (1149.0000,-523.0000) .. controls
    (1149.0000,-509.6667) and (1132.3333,-495.6667) .. (1099.0000,-481.0000) ..
    controls (1076.3333,-471.6667) and (1053.6667,-462.6667) ..
    (1031.0000,-454.0000) .. controls (1034.3333,-450.6667) and
    (1039.6667,-449.0000) .. (1047.0000,-449.0000) .. controls
    (1065.6667,-449.0000) and (1091.6667,-455.6667) .. (1125.0000,-469.0000) ..
    controls (1159.0000,-482.3333) and (1185.0000,-489.0000) ..
    (1203.0000,-489.0000) .. controls (1219.6667,-489.0000) and
    (1228.0000,-484.3333) .. (1228.0000,-475.0000) .. controls
    (1228.0000,-469.6667) and (1226.0000,-462.0000) .. (1222.0000,-452.0000) ..
    controls (1224.0000,-450.6667) and (1226.6667,-450.0000) ..
    (1230.0000,-450.0000) .. controls (1239.3333,-450.0000) and
    (1252.3333,-453.3333) .. (1269.0000,-460.0000) .. controls
    (1285.6667,-467.3333) and (1298.3333,-471.0000) .. (1307.0000,-471.0000) ..
    controls (1315.0000,-471.0000) and (1332.3333,-466.6667) ..
    (1359.0000,-458.0000) -- cycle(1128.0000,-523.0000) .. controls
    (1128.0000,-537.0000) and (1122.0000,-544.0000) .. (1110.0000,-544.0000) ..
    controls (1100.0000,-544.0000) and (1083.3333,-535.3333) ..
    (1060.0000,-518.0000) .. controls (1036.6667,-500.6667) and
    (1025.0000,-487.3333) .. (1025.0000,-478.0000) -- (1025.0000,-469.0000) ..
    controls (1093.6667,-484.3333) and (1128.0000,-502.3333) ..
    (1128.0000,-523.0000) -- cycle(753.0000,-553.0000) -- (750.0000,-557.0000) --
    (721.0000,-535.0000) -- (724.0000,-531.0000) -- (753.0000,-553.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,0.0000) --
    (96.0000,0.0000) -- (96.0000,-1336.0000) -- (1952.0000,-1336.0000) --
    (1952.0000,0.0000) -- cycle(1862.0000,-90.0000) -- (1862.0000,-1246.0000) --
    (186.0000,-1246.0000) -- (186.0000,-90.0000) -- (1862.0000,-90.0000) --
    cycle(894.0000,-1141.0000) -- (704.0000,-653.0000) -- (842.0000,-653.0000) --
    (842.0000,-535.0000) -- (664.0000,-535.0000) -- (664.0000,-445.0000) --
    (842.0000,-445.0000) -- (842.0000,-324.0000) -- (666.0000,-324.0000) --
    (666.0000,-176.0000) -- (566.0000,-176.0000) -- (566.0000,-323.0000) --
    (385.0000,-323.0000) -- (385.0000,-444.0000) -- (565.0000,-444.0000) --
    (565.0000,-534.0000) -- (385.0000,-534.0000) -- (385.0000,-652.0000) --
    (524.0000,-652.0000) -- (526.0000,-657.0000) -- (336.0000,-1141.0000) --
    (456.0000,-1141.0000) -- (615.0000,-728.0000) -- (771.0000,-1141.0000) --
    (894.0000,-1141.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,0.0000) --
    (96.0000,0.0000) -- (96.0000,-1336.0000) -- (1952.0000,-1336.0000) --
    (1952.0000,0.0000) -- cycle(1862.0000,-90.0000) -- (1862.0000,-1246.0000) --
    (1292.0000,-1246.0000) .. controls (1378.6667,-1186.0000) and
    (1448.0000,-1102.3333) .. (1500.0000,-995.0000) .. controls
    (1549.3333,-891.6667) and (1574.0000,-785.3333) .. (1574.0000,-676.0000) ..
    controls (1574.0000,-565.3333) and (1548.3333,-456.3333) ..
    (1497.0000,-349.0000) .. controls (1443.6667,-237.6667) and
    (1373.3333,-151.3333) .. (1286.0000,-90.0000) -- (1862.0000,-90.0000) --
    cycle(1489.0000,-676.0000) .. controls (1489.0000,-816.0000) and
    (1447.3333,-943.0000) .. (1364.0000,-1057.0000) .. controls
    (1272.0000,-1183.0000) and (1158.6667,-1246.0000) .. (1024.0000,-1246.0000) ..
    controls (888.0000,-1246.0000) and (774.3333,-1183.6667) ..
    (683.0000,-1059.0000) .. controls (600.3333,-945.6667) and
    (559.0000,-818.6667) .. (559.0000,-678.0000) .. controls (559.0000,-534.6667)
    and (600.0000,-404.3333) .. (682.0000,-287.0000) .. controls
    (772.6667,-155.6667) and (886.6667,-90.0000) .. (1024.0000,-90.0000) ..
    controls (1157.3333,-90.0000) and (1270.3333,-156.0000) ..
    (1363.0000,-288.0000) .. controls (1447.0000,-407.3333) and
    (1489.0000,-536.6667) .. (1489.0000,-676.0000) -- cycle(757.0000,-90.0000) ..
    controls (669.0000,-151.3333) and (599.3333,-238.0000) .. (548.0000,-350.0000)
    .. controls (498.6667,-456.0000) and (474.0000,-565.3333) ..
    (474.0000,-678.0000) .. controls (474.0000,-787.3333) and (498.3333,-893.3333)
    .. (547.0000,-996.0000) .. controls (597.6667,-1102.6667) and
    (666.3333,-1186.0000) .. (753.0000,-1246.0000) -- (186.0000,-1246.0000) --
    (186.0000,-90.0000) -- (757.0000,-90.0000) -- cycle(1287.0000,-536.0000) ..
    controls (1287.0000,-481.3333) and (1265.0000,-439.6667) ..
    (1221.0000,-411.0000) .. controls (1183.0000,-387.0000) and
    (1135.3333,-375.3333) .. (1078.0000,-376.0000) -- (1078.0000,-319.0000) --
    (987.0000,-319.0000) -- (987.0000,-372.0000) .. controls (922.3333,-372.0000)
    and (856.6667,-381.0000) .. (790.0000,-399.0000) -- (796.0000,-490.0000) ..
    controls (909.3333,-473.3333) and (972.6667,-465.0000) .. (986.0000,-465.0000)
    -- (986.0000,-640.0000) .. controls (909.3333,-668.0000) and
    (865.3333,-685.3333) .. (854.0000,-692.0000) .. controls (810.0000,-718.6667)
    and (788.0000,-757.3333) .. (788.0000,-808.0000) .. controls
    (788.0000,-885.3333) and (853.0000,-930.6667) .. (983.0000,-944.0000) --
    (983.0000,-1001.0000) -- (1075.0000,-1001.0000) -- (1075.0000,-948.0000) ..
    controls (1133.0000,-946.6667) and (1187.3333,-940.0000) ..
    (1238.0000,-928.0000) -- (1229.0000,-826.0000) .. controls
    (1183.0000,-838.0000) and (1131.6667,-846.0000) .. (1075.0000,-850.0000) --
    (1075.0000,-719.0000) .. controls (1141.6667,-703.6667) and
    (1189.6667,-686.0000) .. (1219.0000,-666.0000) .. controls
    (1264.3333,-635.3333) and (1287.0000,-592.0000) .. (1287.0000,-536.0000) --
    cycle(986.0000,-746.0000) -- (986.0000,-849.0000) .. controls
    (924.0000,-848.3333) and (893.0000,-834.0000) .. (893.0000,-806.0000) ..
    controls (893.0000,-775.3333) and (924.0000,-755.3333) .. (986.0000,-746.0000)
    -- cycle(1185.0000,-539.0000) .. controls (1185.0000,-560.3333) and
    (1171.3333,-577.0000) .. (1144.0000,-589.0000) .. controls
    (1120.6667,-596.3333) and (1097.6667,-603.6667) .. (1075.0000,-611.0000) --
    (1075.0000,-471.0000) .. controls (1148.3333,-471.0000) and
    (1185.0000,-493.6667) .. (1185.0000,-539.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,0.0000) --
    (96.0000,0.0000) -- (96.0000,-1336.0000) -- (1952.0000,-1336.0000) --
    (1952.0000,0.0000) -- cycle(1862.0000,-90.0000) -- (1862.0000,-1246.0000) --
    (186.0000,-1246.0000) -- (186.0000,-90.0000) -- (1862.0000,-90.0000) --
    cycle(1307.0000,-1030.0000) -- (1268.0000,-946.0000) .. controls
    (1180.0000,-1051.3333) and (1067.6667,-1104.0000) .. (931.0000,-1104.0000) ..
    controls (837.6667,-1104.0000) and (752.6667,-1076.6667) ..
    (676.0000,-1022.0000) .. controls (600.0000,-967.3333) and
    (547.0000,-896.0000) .. (517.0000,-808.0000) -- (1202.0000,-808.0000) --
    (1162.0000,-723.0000) -- (498.0000,-723.0000) .. controls (494.6667,-700.3333)
    and (493.0000,-681.3333) .. (493.0000,-666.0000) .. controls
    (493.0000,-650.6667) and (494.6667,-632.0000) .. (498.0000,-610.0000) --
    (1110.0000,-610.0000) -- (1069.0000,-525.0000) -- (517.0000,-525.0000) ..
    controls (547.0000,-437.0000) and (600.0000,-365.6667) .. (676.0000,-311.0000)
    .. controls (752.6667,-256.3333) and (837.6667,-229.0000) ..
    (931.0000,-229.0000) .. controls (1065.6667,-229.0000) and
    (1176.6667,-279.6667) .. (1264.0000,-381.0000) -- (1264.0000,-263.0000) ..
    controls (1166.6667,-183.0000) and (1055.6667,-143.0000) ..
    (931.0000,-143.0000) .. controls (814.3333,-143.0000) and (709.3333,-178.3333)
    .. (616.0000,-249.0000) .. controls (522.6667,-320.3333) and
    (460.0000,-412.3333) .. (428.0000,-525.0000) -- (266.0000,-525.0000) --
    (307.0000,-610.0000) -- (412.0000,-610.0000) .. controls (410.0000,-628.6667)
    and (409.0000,-647.3333) .. (409.0000,-666.0000) .. controls
    (409.0000,-685.3333) and (410.0000,-704.3333) .. (412.0000,-723.0000) --
    (266.0000,-723.0000) -- (307.0000,-808.0000) -- (428.0000,-808.0000) ..
    controls (460.0000,-920.6667) and (522.6667,-1012.3333) ..
    (616.0000,-1083.0000) .. controls (709.3333,-1154.3333) and
    (814.3333,-1190.0000) .. (931.0000,-1190.0000) .. controls
    (1078.3333,-1190.0000) and (1203.6667,-1136.6667) .. (1307.0000,-1030.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,0.0000) --
    (96.0000,0.0000) -- (96.0000,-1336.0000) -- (1952.0000,-1336.0000) --
    (1952.0000,0.0000) -- cycle(1862.0000,-90.0000) -- (1862.0000,-1246.0000) --
    (186.0000,-1246.0000) -- (186.0000,-90.0000) -- (1862.0000,-90.0000) --
    cycle(995.0000,-278.0000) .. controls (965.0000,-228.0000) and
    (911.6667,-203.0000) .. (835.0000,-203.0000) .. controls (803.6667,-203.0000)
    and (758.3333,-211.6667) .. (699.0000,-229.0000) .. controls
    (640.3333,-246.3333) and (595.3333,-255.0000) .. (564.0000,-255.0000) ..
    controls (531.3333,-255.0000) and (494.6667,-239.6667) .. (454.0000,-209.0000)
    -- (398.0000,-291.0000) .. controls (450.0000,-348.3333) and
    (482.6667,-386.3333) .. (496.0000,-405.0000) .. controls (531.3333,-454.3333)
    and (549.0000,-499.6667) .. (549.0000,-541.0000) .. controls
    (549.0000,-572.3333) and (536.6667,-605.3333) .. (512.0000,-640.0000) --
    (386.0000,-640.0000) -- (386.0000,-713.0000) -- (477.0000,-713.0000) ..
    controls (437.6667,-787.6667) and (418.0000,-847.3333) .. (418.0000,-892.0000)
    .. controls (418.0000,-970.6667) and (446.3333,-1036.3333) ..
    (503.0000,-1089.0000) .. controls (559.6667,-1141.6667) and
    (627.6667,-1168.0000) .. (707.0000,-1168.0000) .. controls
    (794.3333,-1168.0000) and (860.6667,-1139.0000) .. (906.0000,-1081.0000) ..
    controls (947.3333,-1028.3333) and (968.0000,-957.0000) ..
    (968.0000,-867.0000) -- (865.0000,-867.0000) .. controls (865.6667,-1001.6667)
    and (810.6667,-1069.0000) .. (700.0000,-1069.0000) .. controls
    (650.6667,-1069.0000) and (609.6667,-1053.0000) .. (577.0000,-1021.0000) ..
    controls (545.0000,-989.6667) and (529.0000,-949.6667) .. (529.0000,-901.0000)
    .. controls (529.0000,-864.3333) and (552.6667,-801.6667) ..
    (600.0000,-713.0000) -- (790.0000,-713.0000) -- (790.0000,-640.0000) --
    (634.0000,-640.0000) .. controls (643.3333,-606.0000) and (648.0000,-576.0000)
    .. (648.0000,-550.0000) .. controls (648.0000,-514.6667) and
    (634.3333,-475.6667) .. (607.0000,-433.0000) .. controls (599.0000,-421.0000)
    and (573.0000,-387.3333) .. (529.0000,-332.0000) .. controls
    (536.3333,-333.3333) and (556.0000,-339.0000) .. (588.0000,-349.0000) ..
    controls (612.0000,-356.3333) and (632.0000,-360.0000) .. (648.0000,-360.0000)
    .. controls (671.3333,-360.0000) and (705.0000,-352.3333) ..
    (749.0000,-337.0000) .. controls (793.6667,-321.6667) and (827.6667,-314.0000)
    .. (851.0000,-314.0000) .. controls (872.3333,-314.0000) and
    (901.6667,-327.0000) .. (939.0000,-353.0000) .. controls (944.3333,-347.6667)
    and (963.0000,-322.6667) .. (995.0000,-278.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1771.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1852.0000,-417.0000) ..
    controls (1852.0000,-397.0000) and (1837.0000,-378.3333) ..
    (1807.0000,-361.0000) .. controls (1779.6667,-345.0000) and
    (1755.3333,-337.0000) .. (1734.0000,-337.0000) .. controls
    (1717.3333,-337.0000) and (1699.6667,-344.3333) .. (1681.0000,-359.0000) ..
    controls (1663.0000,-374.3333) and (1654.0000,-390.0000) ..
    (1654.0000,-406.0000) .. controls (1654.0000,-412.0000) and
    (1657.0000,-419.0000) .. (1663.0000,-427.0000) .. controls
    (1669.0000,-435.6667) and (1675.0000,-440.0000) .. (1681.0000,-440.0000) ..
    controls (1688.3333,-440.0000) and (1697.3333,-434.0000) ..
    (1708.0000,-422.0000) .. controls (1718.6667,-410.0000) and
    (1730.0000,-404.0000) .. (1742.0000,-404.0000) .. controls
    (1755.3333,-404.0000) and (1771.0000,-411.3333) .. (1789.0000,-426.0000) ..
    controls (1807.0000,-441.3333) and (1820.0000,-449.0000) ..
    (1828.0000,-449.0000) .. controls (1844.0000,-449.0000) and
    (1852.0000,-438.3333) .. (1852.0000,-417.0000) -- cycle(1791.0000,-285.0000)
    .. controls (1791.0000,-273.0000) and (1781.0000,-257.3333) ..
    (1761.0000,-238.0000) .. controls (1741.6667,-218.6667) and
    (1726.0000,-209.0000) .. (1714.0000,-209.0000) .. controls
    (1635.3333,-209.0000) and (1596.0000,-242.6667) .. (1596.0000,-310.0000) ..
    controls (1596.0000,-314.6667) and (1598.3333,-323.6667) ..
    (1603.0000,-337.0000) -- (1624.0000,-337.0000) .. controls
    (1632.0000,-323.0000) and (1639.6667,-309.0000) .. (1647.0000,-295.0000) ..
    controls (1657.6667,-276.3333) and (1669.0000,-267.0000) ..
    (1681.0000,-267.0000) .. controls (1684.3333,-267.0000) and
    (1698.6667,-274.3333) .. (1724.0000,-289.0000) .. controls
    (1749.3333,-304.3333) and (1763.6667,-312.0000) .. (1767.0000,-312.0000) ..
    controls (1783.0000,-312.0000) and (1791.0000,-303.0000) ..
    (1791.0000,-285.0000) -- cycle(2050.0000,-816.0000) .. controls
    (2050.0000,-814.0000) and (2046.0000,-801.6667) .. (2038.0000,-779.0000) ..
    controls (2015.3333,-714.3333) and (1962.6667,-665.3333) ..
    (1880.0000,-632.0000) .. controls (1884.6667,-618.6667) and
    (1887.0000,-608.6667) .. (1887.0000,-602.0000) .. controls
    (1887.0000,-562.0000) and (1858.3333,-542.0000) .. (1801.0000,-542.0000) ..
    controls (1778.3333,-542.0000) and (1761.6667,-549.3333) ..
    (1751.0000,-564.0000) .. controls (1749.6667,-556.6667) and
    (1746.6667,-546.3333) .. (1742.0000,-533.0000) .. controls
    (1732.6667,-517.6667) and (1718.0000,-510.0000) .. (1698.0000,-510.0000) ..
    controls (1677.3333,-510.0000) and (1659.0000,-516.3333) ..
    (1643.0000,-529.0000) .. controls (1637.6667,-517.0000) and
    (1632.0000,-505.0000) .. (1626.0000,-493.0000) .. controls
    (1621.3333,-487.0000) and (1608.6667,-484.0000) .. (1588.0000,-484.0000) ..
    controls (1582.0000,-484.0000) and (1572.3333,-491.6667) ..
    (1559.0000,-507.0000) .. controls (1557.6667,-506.3333) and
    (1550.6667,-499.0000) .. (1538.0000,-485.0000) .. controls
    (1534.0000,-484.3333) and (1524.0000,-484.0000) .. (1508.0000,-484.0000) ..
    controls (1504.6667,-484.0000) and (1493.0000,-494.6667) ..
    (1473.0000,-516.0000) .. controls (1448.3333,-496.6667) and
    (1434.0000,-487.0000) .. (1430.0000,-487.0000) .. controls
    (1414.6667,-487.0000) and (1404.3333,-495.6667) .. (1399.0000,-513.0000) ..
    controls (1396.3333,-528.3333) and (1393.6667,-543.3333) ..
    (1391.0000,-558.0000) .. controls (1380.3333,-562.0000) and
    (1362.0000,-568.3333) .. (1336.0000,-577.0000) -- (1332.0000,-572.0000) ..
    controls (1332.0000,-535.3333) and (1329.0000,-486.0000) ..
    (1323.0000,-424.0000) .. controls (1307.6667,-416.0000) and
    (1298.0000,-392.0000) .. (1294.0000,-352.0000) .. controls
    (1286.0000,-269.3333) and (1274.6667,-145.3333) .. (1260.0000,20.0000) --
    (741.0000,-47.0000) -- (667.0000,-251.0000) -- (763.0000,-600.0000) ..
    controls (743.0000,-604.0000) and (710.3333,-619.6667) .. (665.0000,-647.0000)
    .. controls (657.0000,-633.6667) and (649.0000,-620.0000) ..
    (641.0000,-606.0000) .. controls (633.0000,-592.6667) and (620.6667,-586.0000)
    .. (604.0000,-586.0000) .. controls (589.3333,-586.0000) and
    (579.6667,-591.3333) .. (575.0000,-602.0000) .. controls (567.6667,-592.6667)
    and (555.6667,-588.0000) .. (539.0000,-588.0000) .. controls
    (536.3333,-588.0000) and (532.3333,-588.3333) .. (527.0000,-589.0000) ..
    controls (521.6667,-589.0000) and (517.6667,-589.0000) .. (515.0000,-589.0000)
    .. controls (500.3333,-589.0000) and (488.6667,-596.0000) ..
    (480.0000,-610.0000) .. controls (472.0000,-624.0000) and (466.0000,-631.0000)
    .. (462.0000,-631.0000) .. controls (458.0000,-631.0000) and
    (452.3333,-630.3333) .. (445.0000,-629.0000) .. controls (438.3333,-628.3333)
    and (433.0000,-628.0000) .. (429.0000,-628.0000) .. controls
    (391.0000,-628.0000) and (372.3333,-649.3333) .. (373.0000,-692.0000) ..
    controls (357.0000,-693.3333) and (341.0000,-694.6667) .. (325.0000,-696.0000)
    .. controls (309.0000,-698.0000) and (295.6667,-706.3333) ..
    (285.0000,-721.0000) .. controls (280.3333,-727.0000) and (278.0000,-734.6667)
    .. (278.0000,-744.0000) .. controls (278.0000,-748.0000) and
    (278.3333,-754.0000) .. (279.0000,-762.0000) .. controls (279.6667,-770.6667)
    and (280.0000,-777.3333) .. (280.0000,-782.0000) .. controls
    (214.6667,-800.6667) and (171.6667,-816.0000) .. (151.0000,-828.0000) ..
    controls (105.0000,-854.0000) and (82.0000,-890.0000) .. (82.0000,-936.0000)
    .. controls (82.0000,-988.0000) and (105.6667,-1014.0000) ..
    (153.0000,-1014.0000) .. controls (163.0000,-1014.0000) and
    (177.3333,-1012.3333) .. (196.0000,-1009.0000) .. controls
    (215.3333,-1006.3333) and (230.0000,-1005.0000) .. (240.0000,-1005.0000) ..
    controls (270.0000,-1005.0000) and (314.0000,-1044.0000) ..
    (372.0000,-1122.0000) .. controls (382.6667,-1145.3333) and
    (399.3333,-1179.3333) .. (422.0000,-1224.0000) .. controls
    (456.6667,-1282.6667) and (489.6667,-1312.0000) .. (521.0000,-1312.0000) ..
    controls (563.6667,-1312.0000) and (589.3333,-1293.3333) ..
    (598.0000,-1256.0000) .. controls (601.3333,-1242.0000) and
    (603.0000,-1214.0000) .. (603.0000,-1172.0000) .. controls
    (603.0000,-1101.3333) and (615.0000,-1045.3333) .. (639.0000,-1004.0000) ..
    controls (653.0000,-980.0000) and (675.3333,-958.3333) .. (706.0000,-939.0000)
    .. controls (737.3333,-920.3333) and (766.0000,-911.3333) ..
    (792.0000,-912.0000) -- (798.0000,-912.0000) -- (814.0000,-1273.0000) --
    (860.0000,-1273.0000) .. controls (861.3333,-1273.0000) and
    (908.3333,-1270.3333) .. (1001.0000,-1265.0000) -- (1295.0000,-1249.0000) ..
    controls (1337.0000,-1145.0000) and (1368.3333,-1063.6667) ..
    (1389.0000,-1005.0000) -- (1372.0000,-908.0000) -- (1376.0000,-908.0000) ..
    controls (1444.6667,-945.3333) and (1497.3333,-1026.3333) ..
    (1534.0000,-1151.0000) .. controls (1538.0000,-1179.6667) and
    (1547.3333,-1221.0000) .. (1562.0000,-1275.0000) .. controls
    (1573.3333,-1301.6667) and (1599.6667,-1315.0000) .. (1641.0000,-1315.0000) ..
    controls (1679.0000,-1315.0000) and (1713.6667,-1291.3333) ..
    (1745.0000,-1244.0000) .. controls (1750.3333,-1228.0000) and
    (1757.3333,-1207.6667) .. (1766.0000,-1183.0000) .. controls
    (1780.6667,-1138.3333) and (1806.3333,-1073.3333) .. (1843.0000,-988.0000) ..
    controls (1865.6667,-944.0000) and (1886.3333,-915.6667) ..
    (1905.0000,-903.0000) .. controls (1908.3333,-900.3333) and
    (1938.3333,-891.6667) .. (1995.0000,-877.0000) .. controls
    (2031.6667,-867.6667) and (2050.0000,-847.3333) .. (2050.0000,-816.0000) --
    cycle(351.0000,-577.0000) .. controls (351.0000,-571.0000) and
    (344.0000,-560.3333) .. (330.0000,-545.0000) .. controls (316.6667,-530.3333)
    and (307.0000,-523.0000) .. (301.0000,-523.0000) .. controls
    (272.3333,-523.0000) and (247.6667,-539.0000) .. (227.0000,-571.0000) ..
    controls (209.0000,-599.6667) and (200.0000,-629.3333) .. (200.0000,-660.0000)
    .. controls (200.0000,-687.3333) and (207.6667,-701.0000) ..
    (223.0000,-701.0000) .. controls (230.3333,-701.0000) and (237.6667,-682.3333)
    .. (245.0000,-645.0000) .. controls (253.0000,-608.3333) and
    (269.0000,-590.0000) .. (293.0000,-590.0000) .. controls (297.6667,-590.0000)
    and (304.6667,-592.0000) .. (314.0000,-596.0000) .. controls
    (323.3333,-600.0000) and (330.3333,-602.0000) .. (335.0000,-602.0000) ..
    controls (345.6667,-602.0000) and (351.0000,-593.6667) .. (351.0000,-577.0000)
    -- cycle(351.0000,-433.0000) .. controls (351.0000,-426.3333) and
    (331.3333,-404.0000) .. (292.0000,-366.0000) .. controls (274.0000,-375.3333)
    and (248.0000,-390.6667) .. (214.0000,-412.0000) .. controls
    (189.3333,-429.3333) and (175.3333,-452.6667) .. (172.0000,-482.0000) ..
    controls (171.3333,-487.3333) and (171.0000,-491.0000) .. (171.0000,-493.0000)
    .. controls (171.0000,-521.0000) and (177.6667,-535.0000) ..
    (191.0000,-535.0000) .. controls (198.3333,-535.0000) and (211.3333,-520.6667)
    .. (230.0000,-492.0000) .. controls (249.3333,-463.3333) and
    (267.6667,-449.0000) .. (285.0000,-449.0000) .. controls (290.3333,-449.0000)
    and (297.3333,-451.0000) .. (306.0000,-455.0000) .. controls
    (314.6667,-459.6667) and (321.6667,-462.0000) .. (327.0000,-462.0000) ..
    controls (331.0000,-462.0000) and (336.0000,-458.0000) .. (342.0000,-450.0000)
    .. controls (348.0000,-442.6667) and (351.0000,-437.0000) ..
    (351.0000,-433.0000) -- cycle(2015.0000,-804.0000) .. controls
    (2015.0000,-813.3333) and (2012.3333,-820.3333) .. (2007.0000,-825.0000) ..
    controls (1957.6667,-826.3333) and (1921.6667,-831.3333) ..
    (1899.0000,-840.0000) .. controls (1876.3333,-848.6667) and
    (1847.6667,-881.0000) .. (1813.0000,-937.0000) .. controls
    (1783.6667,-984.3333) and (1763.6667,-1024.6667) .. (1753.0000,-1058.0000) ..
    controls (1749.6667,-1072.0000) and (1743.6667,-1092.3333) ..
    (1735.0000,-1119.0000) .. controls (1699.0000,-1212.3333) and
    (1671.0000,-1259.0000) .. (1651.0000,-1259.0000) .. controls
    (1653.6667,-1259.0000) and (1645.3333,-1258.0000) .. (1626.0000,-1256.0000) ..
    controls (1621.3333,-1250.6667) and (1616.0000,-1242.0000) ..
    (1610.0000,-1230.0000) .. controls (1577.3333,-1120.0000) and
    (1553.3333,-1048.0000) .. (1538.0000,-1014.0000) .. controls
    (1500.0000,-932.0000) and (1450.6667,-877.3333) .. (1390.0000,-850.0000) ..
    controls (1378.6667,-844.6667) and (1368.0000,-838.6667) ..
    (1358.0000,-832.0000) .. controls (1344.0000,-714.0000) and
    (1337.0000,-652.3333) .. (1337.0000,-647.0000) .. controls
    (1337.0000,-629.0000) and (1349.0000,-616.0000) .. (1373.0000,-608.0000) ..
    controls (1408.3333,-596.6667) and (1427.3333,-590.0000) ..
    (1430.0000,-588.0000) .. controls (1424.0000,-572.6667) and
    (1421.0000,-559.3333) .. (1421.0000,-548.0000) .. controls
    (1421.0000,-539.3333) and (1423.0000,-532.0000) .. (1427.0000,-526.0000) --
    (1449.0000,-526.0000) .. controls (1461.6667,-542.0000) and
    (1474.0000,-562.0000) .. (1486.0000,-586.0000) .. controls
    (1488.6667,-570.6667) and (1499.3333,-549.6667) .. (1518.0000,-523.0000) ..
    controls (1529.3333,-531.6667) and (1537.3333,-542.3333) ..
    (1542.0000,-555.0000) .. controls (1546.6667,-567.6667) and
    (1551.3333,-580.3333) .. (1556.0000,-593.0000) .. controls
    (1561.3333,-581.0000) and (1566.6667,-568.6667) .. (1572.0000,-556.0000) ..
    controls (1579.3333,-540.0000) and (1588.0000,-532.0000) ..
    (1598.0000,-532.0000) .. controls (1610.6667,-532.0000) and
    (1619.0000,-542.0000) .. (1623.0000,-562.0000) .. controls
    (1628.3333,-589.3333) and (1631.6667,-604.0000) .. (1633.0000,-606.0000) ..
    controls (1653.6667,-569.3333) and (1672.3333,-551.0000) ..
    (1689.0000,-551.0000) .. controls (1705.0000,-551.0000) and
    (1714.6667,-555.3333) .. (1718.0000,-564.0000) .. controls
    (1718.6667,-566.0000) and (1719.0000,-577.3333) .. (1719.0000,-598.0000) ..
    controls (1719.0000,-609.3333) and (1720.3333,-619.3333) ..
    (1723.0000,-628.0000) .. controls (1737.0000,-616.6667) and
    (1751.0000,-605.3333) .. (1765.0000,-594.0000) .. controls
    (1779.6667,-582.6667) and (1796.3333,-577.0000) .. (1815.0000,-577.0000) ..
    controls (1828.3333,-577.0000) and (1840.6667,-581.3333) ..
    (1852.0000,-590.0000) -- (1852.0000,-621.0000) .. controls
    (1831.3333,-632.3333) and (1817.3333,-644.6667) .. (1810.0000,-658.0000) ..
    controls (1841.3333,-665.3333) and (1886.0000,-681.3333) ..
    (1944.0000,-706.0000) .. controls (1991.3333,-736.0000) and
    (2015.0000,-768.6667) .. (2015.0000,-804.0000) -- cycle(1357.0000,-1002.0000)
    .. controls (1356.3333,-1005.3333) and (1347.0000,-1030.6667) ..
    (1329.0000,-1078.0000) -- (1281.0000,-902.0000) -- (1309.0000,-1112.0000) ..
    controls (1303.6667,-1124.6667) and (1295.6667,-1143.3333) ..
    (1285.0000,-1168.0000) -- (1245.0000,-807.0000) -- (1311.0000,-676.0000) --
    (1357.0000,-1002.0000) -- cycle(1260.0000,-1190.0000) -- (853.0000,-1215.0000)
    -- (836.0000,-833.0000) -- (1222.0000,-807.0000) -- (1260.0000,-1190.0000) --
    cycle(1312.0000,-606.0000) -- (1240.0000,-753.0000) -- (1223.0000,-605.0000)
    -- (1298.0000,-449.0000) -- (1312.0000,-606.0000) --
    cycle(1216.0000,-768.0000) -- (833.0000,-797.0000) -- (808.0000,-638.0000) --
    (1200.0000,-612.0000) -- (1216.0000,-768.0000) -- cycle(1274.0000,-429.0000)
    .. controls (1270.0000,-439.0000) and (1251.0000,-481.0000) ..
    (1217.0000,-555.0000) -- (1159.0000,-200.0000) .. controls
    (1163.6667,-186.6667) and (1171.6667,-167.6667) .. (1183.0000,-143.0000) --
    (1215.0000,-284.0000) -- (1197.0000,-112.0000) .. controls
    (1197.6667,-117.3333) and (1206.6667,-98.6667) .. (1224.0000,-56.0000) --
    (1274.0000,-429.0000) -- cycle(804.0000,-851.0000) .. controls
    (742.0000,-860.3333) and (692.6667,-873.6667) .. (656.0000,-891.0000) ..
    controls (640.6667,-898.3333) and (627.3333,-912.6667) .. (616.0000,-934.0000)
    .. controls (590.6667,-981.3333) and (573.3333,-1032.0000) ..
    (564.0000,-1086.0000) .. controls (562.6667,-1094.6667) and
    (557.0000,-1148.0000) .. (547.0000,-1246.0000) -- (541.0000,-1251.0000) ..
    controls (509.6667,-1241.6667) and (478.6667,-1210.6667) ..
    (448.0000,-1158.0000) .. controls (421.3333,-1112.0000) and
    (395.0000,-1066.3333) .. (369.0000,-1021.0000) .. controls
    (334.3333,-974.3333) and (295.3333,-951.0000) .. (252.0000,-951.0000) ..
    controls (242.6667,-951.0000) and (228.6667,-952.3333) .. (210.0000,-955.0000)
    .. controls (191.3333,-958.3333) and (177.3333,-960.0000) ..
    (168.0000,-960.0000) .. controls (142.6667,-960.0000) and (130.0000,-949.0000)
    .. (130.0000,-927.0000) .. controls (130.0000,-915.6667) and
    (134.3333,-904.3333) .. (143.0000,-893.0000) .. controls (152.3333,-882.3333)
    and (174.3333,-868.0000) .. (209.0000,-850.0000) .. controls
    (243.6667,-832.0000) and (268.3333,-823.0000) .. (283.0000,-823.0000) ..
    controls (290.3333,-823.0000) and (301.3333,-823.6667) .. (316.0000,-825.0000)
    .. controls (331.3333,-827.0000) and (342.6667,-828.0000) ..
    (350.0000,-828.0000) .. controls (354.6667,-828.0000) and (360.3333,-827.6667)
    .. (367.0000,-827.0000) .. controls (335.0000,-805.6667) and
    (319.0000,-781.0000) .. (319.0000,-753.0000) .. controls (319.0000,-729.0000)
    and (330.0000,-717.0000) .. (352.0000,-717.0000) .. controls
    (370.0000,-717.0000) and (394.3333,-727.0000) .. (425.0000,-747.0000) ..
    controls (413.6667,-719.6667) and (408.0000,-704.3333) .. (408.0000,-701.0000)
    .. controls (408.0000,-673.6667) and (418.0000,-660.0000) ..
    (438.0000,-660.0000) .. controls (446.0000,-660.0000) and (458.3333,-664.3333)
    .. (475.0000,-673.0000) .. controls (498.3333,-685.0000) and
    (510.3333,-691.3333) .. (511.0000,-692.0000) -- (511.0000,-685.0000) ..
    controls (507.0000,-681.0000) and (505.0000,-674.3333) .. (505.0000,-665.0000)
    .. controls (505.0000,-629.6667) and (516.3333,-612.0000) ..
    (539.0000,-612.0000) .. controls (546.3333,-612.0000) and (554.6667,-618.0000)
    .. (564.0000,-630.0000) .. controls (571.3333,-639.3333) and
    (578.3333,-648.3333) .. (585.0000,-657.0000) .. controls (587.6667,-639.6667)
    and (592.0000,-631.0000) .. (598.0000,-631.0000) .. controls
    (618.0000,-631.0000) and (632.6667,-641.3333) .. (642.0000,-662.0000) ..
    controls (653.3333,-688.0000) and (661.0000,-702.3333) .. (665.0000,-705.0000)
    .. controls (698.3333,-675.0000) and (728.3333,-660.0000) ..
    (755.0000,-660.0000) .. controls (765.0000,-660.0000) and (772.6667,-661.3333)
    .. (778.0000,-664.0000) -- (804.0000,-851.0000) -- cycle(1193.0000,-573.0000)
    -- (805.0000,-599.0000) -- (725.0000,-268.0000) -- (1139.0000,-207.0000) --
    (1193.0000,-573.0000) -- cycle(1216.0000,-28.0000) .. controls
    (1209.3333,-44.0000) and (1201.6667,-57.3333) .. (1193.0000,-68.0000) ..
    controls (1157.6667,-72.0000) and (1104.6667,-79.3333) .. (1034.0000,-90.0000)
    -- (1184.0000,-92.0000) -- (1170.0000,-122.0000) .. controls
    (1136.6667,-125.3333) and (1087.0000,-130.6667) .. (1021.0000,-138.0000) --
    (1021.0000,-141.0000) -- (1158.0000,-141.0000) .. controls
    (1156.6667,-148.3333) and (1152.0000,-159.0000) .. (1144.0000,-173.0000) ..
    controls (1114.0000,-177.6667) and (971.0000,-196.0000) ..
    (715.0000,-228.0000) .. controls (721.0000,-208.0000) and (731.0000,-184.0000)
    .. (745.0000,-156.0000) .. controls (783.6667,-150.6667) and
    (841.6667,-140.3333) .. (919.0000,-125.0000) -- (760.0000,-123.0000) ..
    controls (761.3333,-119.0000) and (766.0000,-107.6667) .. (774.0000,-89.0000)
    .. controls (850.0000,-79.6667) and (963.6667,-64.0000) ..
    (1115.0000,-42.0000) .. controls (1137.6667,-39.3333) and (1171.3333,-34.6667)
    .. (1216.0000,-28.0000) -- cycle(1606.0000,-967.0000) .. controls
    (1606.0000,-947.0000) and (1595.0000,-919.3333) .. (1573.0000,-884.0000) ..
    controls (1568.3333,-876.6667) and (1554.6667,-863.0000) ..
    (1532.0000,-843.0000) .. controls (1509.3333,-823.0000) and
    (1495.0000,-813.0000) .. (1489.0000,-813.0000) -- (1456.0000,-813.0000) ..
    controls (1453.3333,-822.3333) and (1452.0000,-827.3333) ..
    (1452.0000,-828.0000) .. controls (1452.0000,-842.6667) and
    (1476.6667,-862.3333) .. (1526.0000,-887.0000) .. controls
    (1541.3333,-907.0000) and (1565.3333,-936.6667) .. (1598.0000,-976.0000) ..
    controls (1603.3333,-974.0000) and (1606.0000,-971.0000) ..
    (1606.0000,-967.0000) -- cycle(625.0000,-853.0000) .. controls
    (625.0000,-847.6667) and (615.0000,-839.6667) .. (595.0000,-829.0000) ..
    controls (545.0000,-899.0000) and (520.0000,-949.0000) .. (520.0000,-979.0000)
    .. controls (520.0000,-989.6667) and (521.3333,-999.3333) ..
    (524.0000,-1008.0000) -- (535.0000,-1008.0000) .. controls
    (540.3333,-993.3333) and (549.3333,-971.6667) .. (562.0000,-943.0000) ..
    controls (564.0000,-938.3333) and (575.6667,-922.6667) .. (597.0000,-896.0000)
    .. controls (615.6667,-872.6667) and (625.0000,-858.3333) ..
    (625.0000,-853.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1845.0000,-1516.0000) ..
    controls (1837.6667,-1508.0000) and (1826.3333,-1496.0000) ..
    (1811.0000,-1480.0000) -- (1693.0000,-1480.0000) -- (1693.0000,-1362.0000) ..
    controls (1685.0000,-1354.6667) and (1673.0000,-1343.3333) ..
    (1657.0000,-1328.0000) -- (1657.0000,-1480.0000) -- (1435.0000,-1480.0000) --
    (1435.0000,-1252.0000) -- (1583.0000,-1252.0000) .. controls
    (1579.0000,-1238.6667) and (1572.6667,-1226.3333) .. (1564.0000,-1215.0000) --
    (1435.0000,-1215.0000) -- (1435.0000,-992.0000) .. controls
    (1439.6667,-989.3333) and (1446.3333,-988.3333) .. (1455.0000,-989.0000) ..
    controls (1454.3333,-987.6667) and (1439.6667,-955.3333) ..
    (1411.0000,-892.0000) .. controls (1399.6667,-922.6667) and
    (1394.3333,-942.3333) .. (1395.0000,-951.0000) .. controls
    (1385.6667,-951.6667) and (1374.3333,-964.3333) .. (1361.0000,-989.0000) --
    (1394.0000,-989.0000) -- (1394.0000,-1215.0000) -- (1246.0000,-1215.0000) ..
    controls (1244.6667,-1221.0000) and (1239.3333,-1233.0000) ..
    (1230.0000,-1251.0000) -- (1394.0000,-1251.0000) -- (1394.0000,-1480.0000) --
    (1168.0000,-1480.0000) -- (1168.0000,-1367.0000) .. controls
    (1143.3333,-1414.3333) and (1132.6667,-1451.6667) .. (1136.0000,-1479.0000) --
    (905.0000,-1479.0000) -- (905.0000,-1252.0000) -- (1044.0000,-1252.0000) ..
    controls (1042.0000,-1249.3333) and (1035.6667,-1237.0000) ..
    (1025.0000,-1215.0000) -- (904.0000,-1215.0000) -- (904.0000,-991.0000) ..
    controls (904.0000,-991.6667) and (892.3333,-964.6667) .. (869.0000,-910.0000)
    -- (869.0000,-950.0000) -- (770.0000,-691.0000) -- (643.0000,-691.0000) --
    (643.0000,-466.0000) -- (703.0000,-466.0000) .. controls (703.0000,-465.3333)
    and (700.0000,-453.3333) .. (694.0000,-430.0000) -- (643.0000,-430.0000) ..
    controls (643.0000,-417.3333) and (643.3333,-398.0000) .. (644.0000,-372.0000)
    .. controls (644.6667,-346.6667) and (645.0000,-327.6667) ..
    (645.0000,-315.0000) .. controls (645.0000,-286.3333) and (632.3333,-230.0000)
    .. (607.0000,-146.0000) -- (607.0000,-164.0000) -- (497.0000,-164.0000) ..
    controls (489.0000,-172.6667) and (476.6667,-185.6667) .. (460.0000,-203.0000)
    -- (605.0000,-203.0000) -- (605.0000,-430.0000) -- (381.0000,-430.0000) --
    (381.0000,-289.0000) .. controls (370.3333,-295.6667) and (358.0000,-306.0000)
    .. (344.0000,-320.0000) -- (344.0000,-429.0000) -- (118.0000,-429.0000) --
    (118.0000,-204.0000) -- (258.0000,-204.0000) .. controls (250.6667,-188.0000)
    and (245.6667,-175.0000) .. (243.0000,-165.0000) -- (119.0000,-165.0000) --
    (119.0000,59.0000) .. controls (123.6667,61.6667) and (131.6667,62.6667) ..
    (143.0000,62.0000) .. controls (140.3333,70.0000) and (137.6667,77.6667) ..
    (135.0000,85.0000) .. controls (130.3333,95.6667) and (125.0000,100.6667) ..
    (119.0000,100.0000) -- (119.0000,109.0000) .. controls (119.6667,121.0000) and
    (115.3333,136.6667) .. (106.0000,156.0000) .. controls (98.0000,170.6667) and
    (90.3333,185.6667) .. (83.0000,201.0000) -- (83.0000,-1516.0000) --
    (1845.0000,-1516.0000) -- cycle(1958.0000,-1435.0000) .. controls
    (1913.3333,-1395.6667) and (1868.6667,-1356.3333) .. (1824.0000,-1317.0000) ..
    controls (1771.3333,-1269.6667) and (1731.0000,-1225.6667) ..
    (1703.0000,-1185.0000) .. controls (1653.0000,-1112.3333) and
    (1601.6667,-1014.6667) .. (1549.0000,-892.0000) .. controls
    (1505.6667,-790.6667) and (1462.0000,-689.3333) .. (1418.0000,-588.0000) --
    (1134.0000,-1130.0000) .. controls (1095.3333,-1060.6667) and
    (1057.0000,-991.3333) .. (1019.0000,-922.0000) .. controls
    (973.6667,-839.3333) and (939.6667,-767.6667) .. (917.0000,-707.0000) ..
    controls (871.6667,-587.6667) and (823.6667,-438.3333) .. (773.0000,-259.0000)
    .. controls (731.0000,-107.6667) and (689.0000,43.6667) .. (647.0000,195.0000)
    -- (358.0000,-106.0000) -- (163.0000,359.0000) -- (82.0000,359.0000) --
    (82.0000,276.0000) -- (330.0000,-298.0000) -- (596.0000,-21.0000) .. controls
    (599.3333,-22.3333) and (601.3333,-24.0000) .. (602.0000,-26.0000) .. controls
    (616.6667,-69.3333) and (639.0000,-146.3333) .. (669.0000,-257.0000) ..
    controls (705.0000,-391.6667) and (727.6667,-474.6667) .. (737.0000,-506.0000)
    .. controls (764.3333,-600.0000) and (792.0000,-681.6667) ..
    (820.0000,-751.0000) .. controls (854.6667,-835.6667) and (905.0000,-940.0000)
    .. (971.0000,-1064.0000) .. controls (1070.3333,-1249.3333) and
    (1124.6667,-1351.3333) .. (1134.0000,-1370.0000) -- (1411.0000,-834.0000) ..
    controls (1411.6667,-835.3333) and (1442.3333,-905.3333) ..
    (1503.0000,-1044.0000) .. controls (1540.3333,-1128.0000) and
    (1576.6667,-1195.0000) .. (1612.0000,-1245.0000) .. controls
    (1642.6667,-1288.3333) and (1686.6667,-1335.6667) .. (1744.0000,-1387.0000) ..
    controls (1792.0000,-1429.6667) and (1840.3333,-1472.6667) ..
    (1889.0000,-1516.0000) -- (1958.0000,-1516.0000) -- (1958.0000,-1435.0000) --
    cycle(1957.0000,359.0000) -- (189.0000,359.0000) .. controls
    (191.6667,351.0000) and (195.6667,339.3333) .. (201.0000,324.0000) --
    (343.0000,324.0000) -- (343.0000,98.0000) -- (298.0000,98.0000) .. controls
    (307.3333,72.6667) and (318.0000,60.0000) .. (330.0000,60.0000) .. controls
    (333.3333,60.0000) and (337.0000,60.3333) .. (341.0000,61.0000) .. controls
    (342.3333,54.3333) and (344.3333,34.0000) .. (347.0000,0.0000) .. controls
    (349.0000,-23.3333) and (355.3333,-43.0000) .. (366.0000,-59.0000) .. controls
    (370.0000,-57.0000) and (374.6667,-53.0000) .. (380.0000,-47.0000) --
    (380.0000,62.0000) -- (483.0000,62.0000) .. controls (490.3333,69.3333) and
    (500.6667,81.0000) .. (514.0000,97.0000) -- (381.0000,97.0000) --
    (381.0000,323.0000) -- (606.0000,323.0000) -- (606.0000,192.0000) .. controls
    (614.0000,200.0000) and (626.0000,211.6667) .. (642.0000,227.0000) --
    (642.0000,323.0000) -- (867.0000,323.0000) -- (867.0000,98.0000) --
    (704.0000,98.0000) .. controls (706.0000,90.0000) and (710.0000,78.0000) ..
    (716.0000,62.0000) -- (867.0000,62.0000) -- (867.0000,-163.0000) --
    (786.0000,-163.0000) .. controls (788.6667,-179.6667) and (791.6667,-193.0000)
    .. (795.0000,-203.0000) -- (867.0000,-203.0000) .. controls
    (867.0000,-225.6667) and (867.0000,-259.6667) .. (867.0000,-305.0000) ..
    controls (866.3333,-350.3333) and (866.0000,-384.3333) .. (866.0000,-407.0000)
    .. controls (866.0000,-423.0000) and (878.3333,-473.0000) ..
    (903.0000,-557.0000) -- (903.0000,-466.0000) -- (1135.0000,-466.0000) --
    (1135.0000,-691.0000) -- (944.0000,-691.0000) .. controls (946.6667,-699.0000)
    and (951.0000,-711.0000) .. (957.0000,-727.0000) -- (1135.0000,-727.0000) --
    (1135.0000,-953.0000) -- (1075.0000,-953.0000) .. controls
    (1075.6667,-954.3333) and (1082.0000,-966.0000) .. (1094.0000,-988.0000) ..
    controls (1098.6667,-988.6667) and (1111.6667,-989.0000) ..
    (1133.0000,-989.0000) .. controls (1135.6667,-1010.3333) and
    (1137.0000,-1037.0000) .. (1137.0000,-1069.0000) .. controls
    (1147.0000,-1052.3333) and (1158.0000,-1026.6667) .. (1170.0000,-992.0000) --
    (1177.0000,-988.0000) .. controls (1181.6667,-978.6667) and
    (1187.0000,-967.3333) .. (1193.0000,-954.0000) -- (1170.0000,-954.0000) --
    (1170.0000,-727.0000) -- (1312.0000,-727.0000) .. controls
    (1314.0000,-724.3333) and (1320.0000,-712.6667) .. (1330.0000,-692.0000) --
    (1170.0000,-692.0000) -- (1170.0000,-466.0000) -- (1395.0000,-466.0000) --
    (1395.0000,-560.0000) .. controls (1399.6667,-552.6667) and
    (1407.3333,-541.6667) .. (1418.0000,-527.0000) .. controls
    (1421.3333,-533.0000) and (1426.6667,-542.0000) .. (1434.0000,-554.0000) --
    (1434.0000,-466.0000) -- (1656.0000,-466.0000) -- (1656.0000,-691.0000) --
    (1495.0000,-691.0000) .. controls (1498.3333,-697.0000) and
    (1504.6667,-709.0000) .. (1514.0000,-727.0000) -- (1656.0000,-727.0000) --
    (1656.0000,-951.0000) .. controls (1648.0000,-953.0000) and
    (1636.0000,-954.0000) .. (1620.0000,-954.0000) .. controls
    (1624.0000,-962.0000) and (1628.3333,-970.3333) .. (1633.0000,-979.0000) ..
    controls (1637.6667,-987.6667) and (1644.6667,-991.0000) ..
    (1654.0000,-989.0000) .. controls (1654.6667,-991.0000) and
    (1655.0000,-999.3333) .. (1655.0000,-1014.0000) .. controls
    (1655.0000,-1024.6667) and (1660.0000,-1039.6667) .. (1670.0000,-1059.0000) ..
    controls (1684.0000,-1086.3333) and (1691.3333,-1100.6667) ..
    (1692.0000,-1102.0000) -- (1692.0000,-990.0000) -- (1918.0000,-990.0000) --
    (1918.0000,-1215.0000) -- (1773.0000,-1215.0000) .. controls
    (1778.3333,-1224.3333) and (1788.6667,-1236.3333) .. (1804.0000,-1251.0000) --
    (1919.0000,-1251.0000) -- (1919.0000,-1360.0000) .. controls
    (1927.6667,-1368.6667) and (1940.3333,-1381.3333) .. (1957.0000,-1398.0000) --
    (1957.0000,359.0000) -- cycle(1918.0000,-728.0000) -- (1918.0000,-953.0000) --
    (1694.0000,-953.0000) -- (1694.0000,-728.0000) -- (1918.0000,-728.0000) --
    cycle(1918.0000,-466.0000) -- (1918.0000,-691.0000) -- (1694.0000,-691.0000)
    -- (1694.0000,-466.0000) -- (1918.0000,-466.0000) --
    cycle(1918.0000,-204.0000) -- (1918.0000,-429.0000) -- (1694.0000,-429.0000)
    -- (1694.0000,-204.0000) -- (1918.0000,-204.0000) --
    cycle(1656.0000,-204.0000) -- (1656.0000,-429.0000) -- (1435.0000,-429.0000)
    -- (1435.0000,-204.0000) -- (1656.0000,-204.0000) -- cycle(1918.0000,61.0000)
    -- (1918.0000,-164.0000) -- (1694.0000,-164.0000) -- (1694.0000,61.0000) --
    (1918.0000,61.0000) -- cycle(1394.0000,-204.0000) -- (1394.0000,-429.0000) --
    (1171.0000,-429.0000) -- (1171.0000,-204.0000) -- (1394.0000,-204.0000) --
    cycle(1656.0000,61.0000) -- (1656.0000,-164.0000) -- (1435.0000,-164.0000) --
    (1435.0000,61.0000) -- (1656.0000,61.0000) -- cycle(1918.0000,323.0000) --
    (1918.0000,98.0000) -- (1694.0000,98.0000) -- (1694.0000,323.0000) --
    (1918.0000,323.0000) -- cycle(807.0000,-1480.0000) -- (667.0000,-1480.0000) --
    (482.0000,-1172.0000) -- (307.0000,-1480.0000) -- (170.0000,-1480.0000) --
    (387.0000,-1122.0000) -- (225.0000,-1122.0000) -- (225.0000,-1025.0000) --
    (429.0000,-1025.0000) -- (429.0000,-947.0000) -- (225.0000,-947.0000) --
    (225.0000,-855.0000) -- (430.0000,-855.0000) -- (430.0000,-728.0000) --
    (546.0000,-728.0000) -- (546.0000,-856.0000) -- (748.0000,-856.0000) --
    (748.0000,-948.0000) -- (545.0000,-948.0000) -- (545.0000,-1027.0000) --
    (748.0000,-1027.0000) -- (748.0000,-1122.0000) -- (593.0000,-1122.0000) --
    (807.0000,-1480.0000) -- cycle(1135.0000,-204.0000) -- (1135.0000,-429.0000)
    -- (905.0000,-429.0000) -- (905.0000,-204.0000) -- (1135.0000,-204.0000) --
    cycle(1656.0000,323.0000) -- (1656.0000,98.0000) -- (1435.0000,98.0000) --
    (1435.0000,323.0000) -- (1656.0000,323.0000) -- cycle(1394.0000,61.0000) --
    (1394.0000,-164.0000) -- (1170.0000,-164.0000) -- (1170.0000,61.0000) --
    (1394.0000,61.0000) -- cycle(1394.0000,323.0000) -- (1394.0000,98.0000) --
    (1171.0000,98.0000) -- (1171.0000,323.0000) -- (1394.0000,323.0000) --
    cycle(605.0000,-466.0000) -- (605.0000,-691.0000) -- (381.0000,-691.0000) --
    (381.0000,-466.0000) -- (605.0000,-466.0000) -- cycle(1135.0000,61.0000) --
    (1135.0000,-164.0000) -- (905.0000,-164.0000) -- (905.0000,61.0000) --
    (1135.0000,61.0000) -- cycle(343.0000,-466.0000) -- (343.0000,-691.0000) --
    (119.0000,-691.0000) -- (119.0000,-466.0000) -- (343.0000,-466.0000) --
    cycle(1135.0000,323.0000) -- (1135.0000,98.0000) -- (905.0000,98.0000) --
    (905.0000,323.0000) -- (1135.0000,323.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1640.0000,-1383.0000) ..
    controls (1640.0000,-1375.6667) and (1634.6667,-1345.0000) ..
    (1624.0000,-1291.0000) .. controls (1608.6667,-1213.0000) and
    (1579.6667,-1057.3333) .. (1537.0000,-824.0000) .. controls
    (1489.0000,-566.6667) and (1417.0000,-180.6667) .. (1321.0000,334.0000) ..
    controls (1301.6667,350.6667) and (1289.3333,359.0000) .. (1284.0000,359.0000)
    -- (360.0000,359.0000) .. controls (331.3333,338.3333) and (303.0000,317.6667)
    .. (275.0000,297.0000) .. controls (231.0000,264.3333) and (209.0000,242.3333)
    .. (209.0000,231.0000) -- (209.0000,57.0000) .. controls (199.6667,57.0000)
    and (185.6667,55.6667) .. (167.0000,53.0000) .. controls (160.3333,51.0000)
    and (144.3333,39.6667) .. (119.0000,19.0000) .. controls (94.3333,-1.0000) and
    (82.0000,-13.3333) .. (82.0000,-18.0000) .. controls (82.0000,-36.0000) and
    (83.0000,-61.6667) .. (85.0000,-95.0000) .. controls (87.6667,-129.0000) and
    (89.0000,-154.0000) .. (89.0000,-170.0000) -- (141.0000,-212.0000) .. controls
    (124.3333,-248.0000) and (116.0000,-269.0000) .. (116.0000,-275.0000) ..
    controls (116.0000,-271.0000) and (120.3333,-307.6667) .. (129.0000,-385.0000)
    .. controls (175.0000,-420.3333) and (201.0000,-438.0000) ..
    (207.0000,-438.0000) -- (1012.0000,-438.0000) -- (1181.0000,-954.0000) ..
    controls (1167.6667,-975.3333) and (1154.3333,-996.3333) ..
    (1141.0000,-1017.0000) .. controls (1127.0000,-1042.3333) and
    (1120.0000,-1066.0000) .. (1120.0000,-1088.0000) .. controls
    (1120.0000,-1094.6667) and (1143.3333,-1156.3333) .. (1190.0000,-1273.0000) ..
    controls (1237.3333,-1390.3333) and (1265.3333,-1457.6667) ..
    (1274.0000,-1475.0000) .. controls (1288.6667,-1503.0000) and
    (1301.6667,-1520.3333) .. (1313.0000,-1527.0000) .. controls
    (1325.0000,-1533.6667) and (1344.0000,-1537.0000) .. (1370.0000,-1537.0000) ..
    controls (1376.6667,-1537.0000) and (1414.6667,-1527.3333) ..
    (1484.0000,-1508.0000) .. controls (1553.3333,-1488.6667) and
    (1590.6667,-1477.3333) .. (1596.0000,-1474.0000) .. controls
    (1625.3333,-1456.0000) and (1640.0000,-1425.6667) .. (1640.0000,-1383.0000) --
    cycle(1467.0000,-1444.0000) .. controls (1423.0000,-1465.3333) and
    (1397.0000,-1476.0000) .. (1389.0000,-1476.0000) .. controls
    (1372.3333,-1476.0000) and (1354.6667,-1465.3333) .. (1336.0000,-1444.0000) ..
    controls (1300.6667,-1361.3333) and (1260.6667,-1267.0000) ..
    (1216.0000,-1161.0000) .. controls (1200.6667,-1126.3333) and
    (1193.0000,-1103.3333) .. (1193.0000,-1092.0000) .. controls
    (1193.0000,-1044.0000) and (1232.6667,-1016.0000) .. (1312.0000,-1008.0000) ..
    controls (1325.3333,-1020.0000) and (1337.3333,-1043.0000) ..
    (1348.0000,-1077.0000) .. controls (1354.6667,-1103.0000) and
    (1361.6667,-1129.0000) .. (1369.0000,-1155.0000) .. controls
    (1391.0000,-1219.0000) and (1423.6667,-1315.3333) .. (1467.0000,-1444.0000) --
    cycle(1550.0000,-1326.0000) -- (1550.0000,-1404.0000) .. controls
    (1538.0000,-1412.6667) and (1524.0000,-1421.0000) .. (1508.0000,-1429.0000) ..
    controls (1464.0000,-1291.0000) and (1411.6667,-1141.0000) ..
    (1351.0000,-979.0000) .. controls (1343.6667,-968.3333) and
    (1330.3333,-962.3333) .. (1311.0000,-961.0000) .. controls
    (1295.6667,-959.6667) and (1280.3333,-958.6667) .. (1265.0000,-958.0000) --
    (1120.0000,-458.0000) .. controls (1123.3333,-445.3333) and
    (1130.6667,-426.6667) .. (1142.0000,-402.0000) .. controls
    (1154.0000,-383.3333) and (1160.0000,-372.0000) .. (1160.0000,-368.0000) ..
    controls (1160.0000,-322.6667) and (1156.0000,-290.6667) ..
    (1148.0000,-272.0000) .. controls (1140.0000,-254.0000) and
    (1118.6667,-228.3333) .. (1084.0000,-195.0000) -- (223.0000,-195.0000) ..
    controls (218.3333,-195.0000) and (200.3333,-184.6667) .. (169.0000,-164.0000)
    -- (169.0000,-48.0000) .. controls (210.3333,-31.3333) and (230.3333,-23.0000)
    .. (229.0000,-23.0000) -- (1225.0000,-23.0000) .. controls
    (1237.0000,-23.0000) and (1252.3333,-29.0000) .. (1271.0000,-41.0000) ..
    controls (1290.3333,-53.0000) and (1303.0000,-64.6667) .. (1309.0000,-76.0000)
    .. controls (1324.3333,-104.0000) and (1338.3333,-159.3333) ..
    (1351.0000,-242.0000) .. controls (1359.6667,-301.3333) and
    (1368.3333,-361.0000) .. (1377.0000,-421.0000) -- (1494.0000,-1034.0000) ..
    controls (1502.0000,-1078.0000) and (1514.6667,-1144.0000) ..
    (1532.0000,-1232.0000) .. controls (1544.0000,-1288.6667) and
    (1550.0000,-1320.0000) .. (1550.0000,-1326.0000) -- cycle(1073.0000,-292.0000)
    -- (1073.0000,-373.0000) -- (229.0000,-373.0000) .. controls
    (223.0000,-373.0000) and (205.3333,-360.6667) .. (176.0000,-336.0000) ..
    controls (173.3333,-305.3333) and (172.0000,-289.3333) .. (172.0000,-288.0000)
    .. controls (180.0000,-282.6667) and (189.3333,-274.3333) ..
    (200.0000,-263.0000) -- (1038.0000,-263.0000) .. controls
    (1042.6667,-263.0000) and (1049.6667,-266.6667) .. (1059.0000,-274.0000) ..
    controls (1068.3333,-281.3333) and (1073.0000,-287.3333) ..
    (1073.0000,-292.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2122.0000,228.0000) .. controls
    (2112.6667,239.3333) and (2105.3333,245.0000) .. (2100.0000,245.0000) --
    (1914.0000,245.0000) .. controls (1888.6667,245.0000) and (1868.3333,235.6667)
    .. (1853.0000,217.0000) .. controls (1844.3333,206.3333) and
    (1825.3333,172.0000) .. (1796.0000,114.0000) .. controls (1766.6667,56.6667)
    and (1752.0000,23.6667) .. (1752.0000,15.0000) .. controls (1752.0000,1.6667)
    and (1758.3333,-13.3333) .. (1771.0000,-30.0000) .. controls
    (1783.6667,-46.6667) and (1796.6667,-56.6667) .. (1810.0000,-60.0000) ..
    controls (1818.0000,-62.0000) and (1843.3333,-63.0000) .. (1886.0000,-63.0000)
    -- (1933.0000,-63.0000) .. controls (1940.3333,-63.0000) and
    (1947.3333,-62.0000) .. (1954.0000,-60.0000) .. controls (1969.3333,-55.3333)
    and (2001.0000,-28.6667) .. (2049.0000,20.0000) .. controls
    (2097.6667,69.3333) and (2122.0000,100.3333) .. (2122.0000,113.0000) --
    (2122.0000,228.0000) -- cycle(1692.0000,-405.0000) -- (1022.0000,-405.0000) ..
    controls (1030.0000,-331.6667) and (1034.0000,-294.6667) ..
    (1034.0000,-294.0000) .. controls (1034.0000,-286.6667) and
    (1037.3333,-280.6667) .. (1044.0000,-276.0000) .. controls
    (1055.3333,-274.0000) and (1169.0000,-251.3333) .. (1385.0000,-208.0000) --
    (1385.0000,-155.0000) -- (1182.0000,-135.0000) .. controls
    (1114.0000,-128.3333) and (1080.0000,-125.0000) .. (1080.0000,-125.0000) --
    (804.0000,-125.0000) .. controls (804.0000,-125.0000) and (770.0000,-128.3333)
    .. (702.0000,-135.0000) -- (499.0000,-155.0000) -- (500.0000,-180.0000) --
    (499.0000,-208.0000) -- (839.0000,-278.0000) .. controls (850.3333,-337.3333)
    and (856.0000,-380.6667) .. (856.0000,-408.0000) -- (191.0000,-408.0000) --
    (191.0000,-1408.0000) -- (1692.0000,-1408.0000) -- (1692.0000,-405.0000) --
    cycle(1799.0000,253.0000) .. controls (1795.6667,268.3333) and
    (1791.0000,291.3333) .. (1785.0000,322.0000) -- (96.0000,322.0000) .. controls
    (92.0000,310.6667) and (87.3333,289.0000) .. (82.0000,257.0000) --
    (233.0000,-65.0000) -- (1648.0000,-65.0000) -- (1799.0000,253.0000) --
    cycle(1949.0000,12.0000) -- (1949.0000,-17.0000) .. controls
    (1949.0000,-21.6667) and (1943.0000,-31.6667) .. (1931.0000,-47.0000) ..
    controls (1928.3333,-47.6667) and (1924.0000,-49.0000) .. (1918.0000,-51.0000)
    .. controls (1912.0000,-53.6667) and (1907.3333,-55.0000) ..
    (1904.0000,-55.0000) .. controls (1904.0000,-55.0000) and (1893.3333,-51.3333)
    .. (1872.0000,-44.0000) .. controls (1880.6667,-31.3333) and
    (1894.3333,-12.6667) .. (1913.0000,12.0000) -- (1949.0000,12.0000) --
    cycle(1585.0000,-525.0000) -- (1585.0000,-1315.0000) -- (296.0000,-1315.0000)
    -- (296.0000,-525.0000) -- (1585.0000,-525.0000) -- cycle(1672.0000,161.0000)
    -- (1601.0000,-4.0000) -- (283.0000,-4.0000) -- (209.0000,161.0000) --
    (1672.0000,161.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-26.0000) .. controls
    (2008.0000,-8.0000) and (2004.3333,12.3333) .. (1997.0000,35.0000) .. controls
    (1989.6667,58.3333) and (1969.6667,81.0000) .. (1937.0000,103.0000) ..
    controls (1909.0000,122.3333) and (1881.3333,136.0000) .. (1854.0000,144.0000)
    .. controls (1850.0000,159.3333) and (1844.6667,175.0000) ..
    (1838.0000,191.0000) -- (1726.0000,191.0000) .. controls (1702.6667,157.6667)
    and (1692.0000,141.0000) .. (1694.0000,141.0000) .. controls
    (1689.3333,141.0000) and (1663.0000,143.6667) .. (1615.0000,149.0000) ..
    controls (1551.0000,156.3333) and (1497.3333,161.6667) .. (1454.0000,165.0000)
    .. controls (1296.0000,181.6667) and (1058.6667,203.6667) ..
    (742.0000,231.0000) .. controls (654.0000,237.0000) and (584.0000,242.6667) ..
    (532.0000,248.0000) .. controls (514.0000,248.6667) and (488.0000,251.6667) ..
    (454.0000,257.0000) .. controls (446.6667,259.0000) and (440.6667,267.3333) ..
    (436.0000,282.0000) .. controls (431.3333,296.6667) and (425.6667,304.0000) ..
    (419.0000,304.0000) -- (303.0000,304.0000) .. controls (299.0000,300.0000) and
    (289.3333,285.6667) .. (274.0000,261.0000) .. controls (216.0000,260.3333) and
    (157.0000,216.0000) .. (97.0000,128.0000) .. controls (87.0000,113.3333) and
    (82.0000,105.3333) .. (82.0000,104.0000) -- (82.0000,-1064.0000) .. controls
    (82.0000,-1083.3333) and (87.6667,-1102.6667) .. (99.0000,-1122.0000) ..
    controls (131.6667,-1177.3333) and (202.6667,-1205.0000) ..
    (312.0000,-1205.0000) .. controls (314.6667,-1212.3333) and
    (321.0000,-1231.0000) .. (331.0000,-1261.0000) -- (570.0000,-1273.0000) ..
    controls (581.3333,-1273.6667) and (590.3333,-1266.6667) ..
    (597.0000,-1252.0000) .. controls (601.6667,-1240.6667) and
    (606.3333,-1229.0000) .. (611.0000,-1217.0000) -- (720.0000,-1217.0000) ..
    controls (728.6667,-1247.0000) and (742.6667,-1291.6667) ..
    (762.0000,-1351.0000) .. controls (768.0000,-1374.3333) and
    (774.0000,-1397.6667) .. (780.0000,-1421.0000) .. controls
    (788.0000,-1448.3333) and (800.3333,-1468.6667) .. (817.0000,-1482.0000) ..
    controls (834.3333,-1495.3333) and (850.3333,-1502.0000) ..
    (865.0000,-1502.0000) -- (1300.0000,-1502.0000) .. controls
    (1306.0000,-1502.0000) and (1317.6667,-1496.3333) .. (1335.0000,-1485.0000) ..
    controls (1349.6667,-1441.0000) and (1366.0000,-1387.6667) ..
    (1384.0000,-1325.0000) .. controls (1388.0000,-1307.6667) and
    (1395.3333,-1281.6667) .. (1406.0000,-1247.0000) -- (1412.0000,-1245.0000) ..
    controls (1424.6667,-1245.0000) and (1444.0000,-1245.3333) ..
    (1470.0000,-1246.0000) .. controls (1496.0000,-1247.3333) and
    (1515.3333,-1248.0000) .. (1528.0000,-1248.0000) -- (1538.0000,-1304.0000) --
    (1756.0000,-1304.0000) .. controls (1764.0000,-1284.6667) and
    (1771.3333,-1269.3333) .. (1778.0000,-1258.0000) -- (1921.0000,-1258.0000) ..
    controls (1931.0000,-1258.0000) and (1944.0000,-1253.3333) ..
    (1960.0000,-1244.0000) .. controls (1964.6667,-1241.3333) and
    (1973.6667,-1230.6667) .. (1987.0000,-1212.0000) .. controls
    (2001.0000,-1194.0000) and (2008.0000,-1182.6667) .. (2008.0000,-1178.0000) --
    (2008.0000,-26.0000) -- cycle(1321.0000,-1242.0000) -- (1321.0000,-1263.0000)
    .. controls (1321.0000,-1297.0000) and (1309.3333,-1328.6667) ..
    (1286.0000,-1358.0000) -- (1286.0000,-1242.0000) -- (1321.0000,-1242.0000) --
    cycle(1249.0000,-1243.0000) -- (1249.0000,-1357.0000) .. controls
    (1249.0000,-1370.3333) and (1238.0000,-1377.0000) .. (1216.0000,-1377.0000) --
    (931.0000,-1377.0000) .. controls (919.6667,-1377.0000) and
    (906.6667,-1371.3333) .. (892.0000,-1360.0000) -- (892.0000,-1230.0000) --
    (1249.0000,-1243.0000) -- cycle(1296.0000,-1440.0000) --
    (1286.0000,-1449.0000) -- (868.0000,-1449.0000) .. controls
    (847.3333,-1449.0000) and (832.3333,-1437.0000) .. (823.0000,-1413.0000) ..
    controls (813.0000,-1387.0000) and (793.0000,-1324.0000) ..
    (763.0000,-1224.0000) .. controls (767.0000,-1222.6667) and
    (770.3333,-1222.0000) .. (773.0000,-1222.0000) .. controls
    (787.6667,-1222.0000) and (806.6667,-1258.3333) .. (830.0000,-1331.0000) ..
    controls (853.3333,-1403.6667) and (876.6667,-1440.0000) ..
    (900.0000,-1440.0000) -- (1296.0000,-1440.0000) -- cycle(1954.0000,5.0000) --
    (1954.0000,-1134.0000) .. controls (1954.0000,-1144.0000) and
    (1949.6667,-1156.0000) .. (1941.0000,-1170.0000) .. controls
    (1933.0000,-1184.6667) and (1924.6667,-1193.6667) .. (1916.0000,-1197.0000) ..
    controls (1899.3333,-1203.0000) and (1868.6667,-1206.3333) ..
    (1824.0000,-1207.0000) .. controls (1763.3333,-1208.3333) and
    (1730.3333,-1209.3333) .. (1725.0000,-1210.0000) .. controls
    (1725.0000,-1214.0000) and (1724.0000,-1219.6667) .. (1722.0000,-1227.0000) ..
    controls (1720.6667,-1235.0000) and (1720.0000,-1241.0000) ..
    (1720.0000,-1245.0000) .. controls (1720.0000,-1250.3333) and
    (1721.6667,-1254.3333) .. (1725.0000,-1257.0000) -- (1594.0000,-1257.0000) ..
    controls (1592.0000,-1244.3333) and (1588.0000,-1225.6667) ..
    (1582.0000,-1201.0000) -- (593.0000,-1164.0000) .. controls
    (575.6667,-1163.3333) and (564.0000,-1169.6667) .. (558.0000,-1183.0000) ..
    controls (552.6667,-1196.3333) and (547.3333,-1209.6667) ..
    (542.0000,-1223.0000) .. controls (474.6667,-1219.0000) and
    (422.0000,-1214.6667) .. (384.0000,-1210.0000) .. controls
    (380.6667,-1187.3333) and (376.3333,-1170.0000) .. (371.0000,-1158.0000) ..
    controls (285.0000,-1155.3333) and (241.6667,-1154.0000) ..
    (241.0000,-1154.0000) .. controls (227.6667,-1154.0000) and
    (208.3333,-1145.0000) .. (183.0000,-1127.0000) .. controls
    (157.6667,-1109.0000) and (143.3333,-1094.0000) .. (140.0000,-1082.0000) ..
    controls (137.3333,-1070.6667) and (136.0000,-1056.3333) ..
    (136.0000,-1039.0000) -- (136.0000,101.0000) .. controls (136.0000,118.3333)
    and (148.6667,140.3333) .. (174.0000,167.0000) .. controls (199.3333,194.3333)
    and (226.0000,207.6667) .. (254.0000,207.0000) -- (254.0000,-974.0000) ..
    controls (254.0000,-994.0000) and (266.0000,-1009.0000) ..
    (290.0000,-1019.0000) -- (296.0000,-1015.0000) .. controls
    (281.3333,-997.0000) and (274.0000,-987.3333) .. (274.0000,-986.0000) --
    (274.0000,155.0000) .. controls (274.0000,166.3333) and (278.3333,179.3333) ..
    (287.0000,194.0000) .. controls (296.3333,208.6667) and (323.6667,216.0000) ..
    (369.0000,216.0000) .. controls (372.3333,216.0000) and (412.6667,212.6667) ..
    (490.0000,206.0000) -- (782.0000,180.0000) -- (1668.0000,106.0000) .. controls
    (1693.3333,103.3333) and (1731.0000,99.6667) .. (1781.0000,95.0000) ..
    controls (1796.3333,94.3333) and (1819.3333,92.6667) .. (1850.0000,90.0000) ..
    controls (1870.6667,86.6667) and (1886.3333,81.3333) .. (1897.0000,74.0000) ..
    controls (1903.6667,69.3333) and (1914.6667,57.6667) .. (1930.0000,39.0000) ..
    controls (1946.0000,21.0000) and (1954.0000,9.6667) .. (1954.0000,5.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1876.0000,323.0000) .. controls
    (1876.0000,327.6667) and (1870.0000,334.6667) .. (1858.0000,344.0000) ..
    controls (1846.6667,354.0000) and (1838.6667,359.0000) .. (1834.0000,359.0000)
    -- (173.0000,359.0000) .. controls (168.3333,359.0000) and (153.6667,353.3333)
    .. (129.0000,342.0000) .. controls (117.0000,336.6667) and (106.0000,322.6667)
    .. (96.0000,300.0000) .. controls (86.6667,279.3333) and (82.0000,261.3333) ..
    (82.0000,246.0000) -- (82.0000,-1437.0000) .. controls (82.0000,-1467.0000)
    and (92.3333,-1492.3333) .. (113.0000,-1513.0000) .. controls
    (133.6667,-1533.6667) and (159.0000,-1544.0000) .. (189.0000,-1544.0000) --
    (1828.0000,-1544.0000) .. controls (1836.6667,-1544.0000) and
    (1846.6667,-1540.0000) .. (1858.0000,-1532.0000) .. controls
    (1870.0000,-1524.6667) and (1876.0000,-1516.6667) .. (1876.0000,-1508.0000) --
    (1876.0000,323.0000) -- cycle(1851.0000,-1466.0000) -- (1851.0000,-1502.0000)
    .. controls (1843.6667,-1513.3333) and (1833.0000,-1519.0000) ..
    (1819.0000,-1519.0000) -- (1808.0000,-1519.0000) .. controls
    (1774.0000,-1519.0000) and (1758.6667,-1518.6667) .. (1762.0000,-1518.0000) --
    (1762.0000,-1498.0000) .. controls (1766.6667,-1498.6667) and
    (1771.6667,-1499.0000) .. (1777.0000,-1499.0000) -- (1790.0000,-1499.0000) ..
    controls (1794.0000,-1499.0000) and (1800.3333,-1498.6667) ..
    (1809.0000,-1498.0000) .. controls (1817.0000,-1498.0000) and
    (1823.0000,-1498.0000) .. (1827.0000,-1498.0000) .. controls
    (1830.3333,-1488.6667) and (1838.3333,-1478.0000) .. (1851.0000,-1466.0000) --
    cycle(1848.0000,-1244.0000) .. controls (1848.0000,-1250.6667) and
    (1841.6667,-1257.3333) .. (1829.0000,-1264.0000) .. controls
    (1816.3333,-1271.3333) and (1806.3333,-1275.0000) .. (1799.0000,-1275.0000) ..
    controls (1774.3333,-1275.0000) and (1762.0000,-1258.0000) ..
    (1762.0000,-1224.0000) .. controls (1762.0000,-1216.0000) and
    (1770.6667,-1206.3333) .. (1788.0000,-1195.0000) .. controls
    (1793.3333,-1201.0000) and (1801.6667,-1209.0000) .. (1813.0000,-1219.0000) ..
    controls (1818.3333,-1215.0000) and (1826.6667,-1210.0000) ..
    (1838.0000,-1204.0000) .. controls (1844.6667,-1230.0000) and
    (1848.0000,-1243.3333) .. (1848.0000,-1244.0000) -- cycle(1851.0000,213.0000)
    -- (1851.0000,-388.0000) .. controls (1846.3333,-386.0000) and
    (1840.3333,-382.6667) .. (1833.0000,-378.0000) -- (1833.0000,200.0000) ..
    controls (1841.6667,208.6667) and (1847.6667,213.0000) .. (1851.0000,213.0000)
    -- cycle(702.0000,-1501.0000) -- (702.0000,-1519.0000) --
    (201.0000,-1519.0000) .. controls (183.0000,-1519.0000) and
    (164.3333,-1514.3333) .. (145.0000,-1505.0000) .. controls
    (137.6667,-1501.6667) and (130.0000,-1492.6667) .. (122.0000,-1478.0000) ..
    controls (114.0000,-1463.3333) and (110.0000,-1451.6667) ..
    (110.0000,-1443.0000) -- (110.0000,-1241.0000) -- (125.0000,-1241.0000) --
    (125.0000,-1449.0000) .. controls (135.0000,-1461.0000) and
    (150.3333,-1478.3333) .. (171.0000,-1501.0000) -- (702.0000,-1501.0000) --
    cycle(1830.0000,250.0000) -- (1830.0000,243.0000) .. controls
    (1830.0000,231.6667) and (1824.6667,226.0000) .. (1814.0000,226.0000) --
    (1808.0000,226.0000) .. controls (1785.3333,226.0000) and (1774.0000,238.6667)
    .. (1774.0000,264.0000) .. controls (1774.0000,266.0000) and
    (1774.6667,268.3333) .. (1776.0000,271.0000) .. controls (1777.3333,274.3333)
    and (1778.0000,276.6667) .. (1778.0000,278.0000) -- (1810.0000,278.0000) ..
    controls (1823.3333,268.6667) and (1830.0000,259.3333) .. (1830.0000,250.0000)
    -- cycle(1833.0000,-532.0000) .. controls (1833.0000,-539.3333) and
    (1832.6667,-544.6667) .. (1832.0000,-548.0000) .. controls
    (1826.6667,-552.0000) and (1824.0000,-592.3333) .. (1824.0000,-669.0000) ..
    controls (1824.0000,-682.3333) and (1819.0000,-710.0000) ..
    (1809.0000,-752.0000) .. controls (1799.0000,-794.0000) and
    (1791.0000,-821.6667) .. (1785.0000,-835.0000) .. controls
    (1775.6667,-849.0000) and (1764.0000,-870.6667) .. (1750.0000,-900.0000) ..
    controls (1750.0000,-908.0000) and (1748.3333,-919.3333) ..
    (1745.0000,-934.0000) .. controls (1739.6667,-940.0000) and
    (1732.0000,-949.3333) .. (1722.0000,-962.0000) .. controls
    (1634.6667,-1097.3333) and (1535.3333,-1199.3333) .. (1424.0000,-1268.0000) ..
    controls (1409.3333,-1275.3333) and (1387.6667,-1287.0000) ..
    (1359.0000,-1303.0000) .. controls (1355.0000,-1306.3333) and
    (1349.0000,-1311.0000) .. (1341.0000,-1317.0000) .. controls
    (1319.6667,-1325.0000) and (1288.6667,-1336.6667) .. (1248.0000,-1352.0000) --
    (1240.0000,-790.0000) -- (1235.0000,-790.0000) .. controls
    (1227.6667,-790.0000) and (1220.0000,-788.6667) .. (1212.0000,-786.0000) ..
    controls (1278.0000,-707.3333) and (1311.0000,-624.3333) ..
    (1311.0000,-537.0000) .. controls (1311.0000,-454.3333) and
    (1296.3333,-396.3333) .. (1267.0000,-363.0000) .. controls
    (1263.6667,-360.3333) and (1259.0000,-356.3333) .. (1253.0000,-351.0000) ..
    controls (1245.0000,-340.3333) and (1232.3333,-325.0000) ..
    (1215.0000,-305.0000) .. controls (1158.3333,-249.6667) and
    (1062.0000,-222.0000) .. (926.0000,-222.0000) .. controls (920.0000,-222.0000)
    and (904.6667,-225.6667) .. (880.0000,-233.0000) .. controls
    (822.0000,-250.3333) and (772.3333,-281.3333) .. (731.0000,-326.0000) ..
    controls (693.6667,-366.6667) and (669.0000,-418.0000) .. (657.0000,-480.0000)
    .. controls (655.6667,-486.6667) and (655.0000,-494.6667) ..
    (655.0000,-504.0000) .. controls (655.0000,-600.6667) and (681.3333,-686.0000)
    .. (734.0000,-760.0000) .. controls (742.6667,-772.6667) and
    (752.6667,-782.3333) .. (764.0000,-789.0000) -- (734.0000,-793.0000) --
    (734.0000,-1355.0000) -- (718.0000,-1342.0000) -- (718.0000,-784.0000) --
    (699.0000,-784.0000) -- (681.0000,-802.0000) -- (681.0000,-1333.0000) ..
    controls (483.0000,-1257.0000) and (335.3333,-1122.0000) ..
    (238.0000,-928.0000) .. controls (233.3333,-921.3333) and (227.0000,-911.0000)
    .. (219.0000,-897.0000) .. controls (177.0000,-801.6667) and
    (156.0000,-718.6667) .. (156.0000,-648.0000) .. controls (156.0000,-645.3333)
    and (158.0000,-643.0000) .. (162.0000,-641.0000) .. controls
    (166.0000,-639.0000) and (168.0000,-636.6667) .. (168.0000,-634.0000) ..
    controls (168.0000,-639.3333) and (165.0000,-631.3333) .. (159.0000,-610.0000)
    .. controls (155.0000,-596.0000) and (153.0000,-567.6667) ..
    (153.0000,-525.0000) .. controls (153.0000,-535.6667) and (159.6667,-493.6667)
    .. (173.0000,-399.0000) .. controls (175.6667,-354.3333) and
    (182.6667,-301.6667) .. (194.0000,-241.0000) .. controls (202.6667,-226.3333)
    and (215.0000,-204.3333) .. (231.0000,-175.0000) .. controls
    (240.3333,-154.3333) and (255.6667,-124.0000) .. (277.0000,-84.0000) ..
    controls (287.6667,-72.6667) and (302.6667,-55.0000) .. (322.0000,-31.0000) ..
    controls (372.0000,42.3333) and (426.0000,98.6667) .. (484.0000,138.0000) ..
    controls (494.6667,142.6667) and (510.0000,150.6667) .. (530.0000,162.0000) ..
    controls (629.3333,224.0000) and (699.6667,260.3333) .. (741.0000,271.0000) ..
    controls (792.3333,284.3333) and (839.3333,291.0000) .. (882.0000,291.0000) ..
    controls (887.3333,291.0000) and (894.3333,288.6667) .. (903.0000,284.0000) ..
    controls (911.6667,280.0000) and (918.6667,278.0000) .. (924.0000,278.0000) --
    (1130.0000,278.0000) .. controls (1118.6667,278.0000) and (1134.3333,271.3333)
    .. (1177.0000,258.0000) -- (1285.0000,224.0000) .. controls
    (1399.0000,188.0000) and (1487.6667,143.0000) .. (1551.0000,89.0000) ..
    controls (1569.6667,66.3333) and (1598.6667,34.0000) .. (1638.0000,-8.0000) ..
    controls (1665.3333,-33.3333) and (1697.0000,-79.6667) ..
    (1733.0000,-147.0000) .. controls (1765.0000,-206.3333) and
    (1788.6667,-258.3333) .. (1804.0000,-303.0000) .. controls
    (1814.0000,-332.3333) and (1820.0000,-368.6667) .. (1822.0000,-412.0000) ..
    controls (1822.0000,-422.6667) and (1822.6667,-439.0000) ..
    (1824.0000,-461.0000) .. controls (1830.0000,-497.0000) and
    (1833.0000,-520.6667) .. (1833.0000,-532.0000) -- cycle(1225.0000,-473.0000)
    .. controls (1225.0000,-567.0000) and (1219.3333,-623.0000) ..
    (1208.0000,-641.0000) .. controls (1150.6667,-732.3333) and
    (1073.6667,-778.0000) .. (977.0000,-778.0000) .. controls (933.0000,-778.0000)
    and (888.0000,-762.0000) .. (842.0000,-730.0000) .. controls
    (830.0000,-717.3333) and (810.6667,-700.3333) .. (784.0000,-679.0000) ..
    controls (776.6667,-676.3333) and (767.3333,-671.0000) .. (756.0000,-663.0000)
    .. controls (744.6667,-648.3333) and (739.0000,-622.3333) ..
    (739.0000,-585.0000) .. controls (739.0000,-502.3333) and (741.6667,-454.6667)
    .. (747.0000,-442.0000) .. controls (761.0000,-408.0000) and
    (786.6667,-376.3333) .. (824.0000,-347.0000) .. controls (854.0000,-323.6667)
    and (879.3333,-308.6667) .. (900.0000,-302.0000) .. controls
    (918.6667,-296.0000) and (947.6667,-293.0000) .. (987.0000,-293.0000) ..
    controls (989.6667,-293.0000) and (994.3333,-293.0000) ..
    (1001.0000,-293.0000) .. controls (1007.0000,-292.3333) and
    (1011.3333,-292.0000) .. (1014.0000,-292.0000) .. controls
    (1055.3333,-292.0000) and (1100.6667,-312.6667) .. (1150.0000,-354.0000) ..
    controls (1200.0000,-396.0000) and (1225.0000,-435.6667) ..
    (1225.0000,-473.0000) -- cycle(1851.0000,292.0000) .. controls
    (1851.0000,289.3333) and (1850.6667,283.6667) .. (1850.0000,275.0000) ..
    controls (1836.6667,293.6667) and (1827.3333,303.0000) .. (1822.0000,303.0000)
    -- (180.0000,303.0000) .. controls (145.3333,271.0000) and (128.0000,249.0000)
    .. (128.0000,237.0000) -- (128.0000,-1203.0000) -- (114.0000,-1216.0000) --
    (110.0000,246.0000) .. controls (110.0000,302.6667) and (141.3333,331.0000) ..
    (204.0000,331.0000) -- (1831.0000,331.0000) .. controls (1844.3333,331.0000)
    and (1851.0000,318.0000) .. (1851.0000,292.0000) -- cycle(246.0000,-1229.0000)
    .. controls (246.0000,-1253.6667) and (220.0000,-1266.0000) ..
    (168.0000,-1266.0000) .. controls (143.3333,-1266.0000) and
    (131.0000,-1252.0000) .. (131.0000,-1224.0000) .. controls
    (131.0000,-1200.0000) and (150.6667,-1188.0000) .. (190.0000,-1188.0000) ..
    controls (227.3333,-1188.0000) and (246.0000,-1201.6667) ..
    (246.0000,-1229.0000) -- cycle(1172.0000,-555.0000) .. controls
    (1172.0000,-477.0000) and (1145.0000,-420.3333) .. (1091.0000,-385.0000) ..
    controls (1079.0000,-377.0000) and (1072.6667,-373.0000) ..
    (1072.0000,-373.0000) .. controls (1066.6667,-373.0000) and
    (1060.0000,-377.6667) .. (1052.0000,-387.0000) -- (1052.0000,-401.0000) ..
    controls (1064.6667,-399.6667) and (1083.6667,-417.0000) ..
    (1109.0000,-453.0000) .. controls (1111.6667,-457.0000) and
    (1116.6667,-473.0000) .. (1124.0000,-501.0000) .. controls
    (1131.3333,-529.0000) and (1135.0000,-546.0000) .. (1135.0000,-552.0000) ..
    controls (1135.0000,-587.3333) and (1131.6667,-612.3333) ..
    (1125.0000,-627.0000) .. controls (1104.3333,-673.6667) and
    (1050.6667,-697.0000) .. (964.0000,-697.0000) .. controls (945.3333,-697.0000)
    and (924.6667,-691.3333) .. (902.0000,-680.0000) .. controls
    (883.3333,-669.3333) and (864.6667,-658.6667) .. (846.0000,-648.0000) ..
    controls (842.0000,-653.3333) and (835.3333,-661.0000) .. (826.0000,-671.0000)
    .. controls (879.3333,-714.3333) and (943.0000,-736.0000) ..
    (1017.0000,-736.0000) .. controls (1034.3333,-736.0000) and
    (1056.3333,-729.3333) .. (1083.0000,-716.0000) .. controls
    (1110.3333,-703.3333) and (1127.0000,-689.6667) .. (1133.0000,-675.0000) ..
    controls (1133.6667,-671.0000) and (1134.6667,-664.6667) ..
    (1136.0000,-656.0000) .. controls (1140.6667,-650.0000) and
    (1147.0000,-641.0000) .. (1155.0000,-629.0000) .. controls
    (1166.3333,-607.6667) and (1172.0000,-583.0000) .. (1172.0000,-555.0000) --
    cycle(1064.0000,-546.0000) .. controls (1064.0000,-528.0000) and
    (1056.6667,-511.0000) .. (1042.0000,-495.0000) .. controls
    (1028.0000,-479.6667) and (1012.0000,-472.0000) .. (994.0000,-472.0000) ..
    controls (964.0000,-472.0000) and (944.6667,-475.3333) .. (936.0000,-482.0000)
    .. controls (924.6667,-490.6667) and (919.0000,-509.3333) ..
    (919.0000,-538.0000) .. controls (919.0000,-584.6667) and (937.0000,-608.0000)
    .. (973.0000,-608.0000) .. controls (986.3333,-608.0000) and
    (996.0000,-603.0000) .. (1002.0000,-593.0000) -- (989.0000,-584.0000) ..
    controls (958.3333,-584.0000) and (943.0000,-574.0000) .. (943.0000,-554.0000)
    .. controls (943.0000,-516.0000) and (961.3333,-497.0000) ..
    (998.0000,-497.0000) .. controls (1005.3333,-497.0000) and
    (1013.6667,-503.0000) .. (1023.0000,-515.0000) .. controls
    (1032.3333,-527.0000) and (1037.0000,-537.0000) .. (1037.0000,-545.0000) ..
    controls (1037.0000,-547.6667) and (1034.6667,-560.3333) ..
    (1030.0000,-583.0000) -- (1048.0000,-583.0000) .. controls
    (1058.6667,-571.6667) and (1064.0000,-559.3333) .. (1064.0000,-546.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,324.0000) .. controls
    (1914.0000,328.6667) and (1905.6667,339.3333) .. (1889.0000,356.0000) --
    (111.0000,356.0000) .. controls (113.0000,356.0000) and (103.3333,348.6667) ..
    (82.0000,334.0000) -- (82.0000,-1515.0000) .. controls (92.0000,-1525.6667)
    and (99.6667,-1531.0000) .. (105.0000,-1531.0000) -- (323.0000,-1531.0000) ..
    controls (326.3333,-1524.3333) and (332.3333,-1515.3333) ..
    (341.0000,-1504.0000) -- (518.0000,-1504.0000) .. controls
    (522.0000,-1510.0000) and (529.0000,-1519.0000) .. (539.0000,-1531.0000) --
    (1571.0000,-1531.0000) .. controls (1569.6667,-1526.3333) and
    (1569.0000,-1522.0000) .. (1569.0000,-1518.0000) .. controls
    (1569.0000,-1508.0000) and (1578.0000,-1503.0000) .. (1596.0000,-1503.0000) ..
    controls (1608.6667,-1503.0000) and (1616.0000,-1504.3333) ..
    (1618.0000,-1507.0000) .. controls (1620.6667,-1509.6667) and
    (1621.3333,-1517.6667) .. (1620.0000,-1531.0000) -- (1766.0000,-1531.0000) --
    (1914.0000,-1408.0000) -- (1914.0000,-1376.0000) .. controls
    (1908.6667,-1374.6667) and (1900.3333,-1370.6667) .. (1889.0000,-1364.0000) --
    (1889.0000,-1273.0000) .. controls (1897.0000,-1266.3333) and
    (1904.0000,-1263.3333) .. (1910.0000,-1264.0000) -- (1914.0000,324.0000) --
    cycle(1534.0000,-908.0000) -- (1534.0000,-1503.0000) -- (563.0000,-1503.0000)
    -- (563.0000,-908.0000) -- (1534.0000,-908.0000) -- cycle(1840.0000,215.0000)
    -- (1840.0000,157.0000) -- (1749.0000,157.0000) -- (1749.0000,215.0000) --
    (1840.0000,215.0000) -- cycle(1681.0000,331.0000) -- (1681.0000,-703.0000) --
    (315.0000,-703.0000) -- (315.0000,331.0000) -- (1681.0000,331.0000) --
    cycle(1387.0000,-941.0000) .. controls (1383.6667,-939.0000) and
    (1379.3333,-935.6667) .. (1374.0000,-931.0000) -- (1128.0000,-931.0000) ..
    controls (1118.6667,-940.3333) and (1114.0000,-947.0000) ..
    (1114.0000,-951.0000) -- (1114.0000,-1426.0000) -- (1125.0000,-1436.0000) --
    (1387.0000,-1436.0000) -- (1387.0000,-941.0000) -- cycle(1653.0000,-514.0000)
    -- (349.0000,-514.0000) -- (349.0000,-532.0000) -- (1653.0000,-532.0000) --
    (1653.0000,-514.0000) -- cycle(1653.0000,-383.0000) -- (349.0000,-383.0000) --
    (349.0000,-400.0000) -- (1653.0000,-400.0000) -- (1653.0000,-383.0000) --
    cycle(1653.0000,-260.0000) -- (349.0000,-260.0000) -- (349.0000,-278.0000) --
    (1653.0000,-278.0000) -- (1653.0000,-260.0000) -- cycle(1653.0000,-125.0000)
    -- (349.0000,-125.0000) -- (349.0000,-143.0000) -- (1653.0000,-143.0000) --
    (1653.0000,-125.0000) -- cycle(1653.0000,6.0000) -- (349.0000,6.0000) --
    (349.0000,-14.0000) -- (1653.0000,-14.0000) -- (1653.0000,6.0000) --
    cycle(1653.0000,138.0000) -- (349.0000,138.0000) -- (349.0000,121.0000) --
    (1653.0000,121.0000) -- (1653.0000,138.0000) -- cycle(1653.0000,288.0000) --
    (349.0000,288.0000) -- (349.0000,262.0000) -- (1653.0000,262.0000) --
    (1653.0000,288.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-597.0000) ..
    controls (1998.0000,-328.3333) and (1905.3333,-101.6667) ..
    (1720.0000,83.0000) .. controls (1535.3333,268.3333) and (1308.6667,361.0000)
    .. (1040.0000,361.0000) .. controls (771.3333,361.0000) and
    (544.3333,268.3333) .. (359.0000,83.0000) .. controls (174.3333,-101.6667) and
    (82.0000,-328.3333) .. (82.0000,-597.0000) .. controls (82.0000,-866.3333) and
    (174.3333,-1093.0000) .. (359.0000,-1277.0000) .. controls
    (543.6667,-1461.0000) and (770.6667,-1553.0000) .. (1040.0000,-1553.0000) ..
    controls (1310.0000,-1553.0000) and (1537.0000,-1461.0000) ..
    (1721.0000,-1277.0000) .. controls (1905.6667,-1093.0000) and
    (1998.0000,-866.3333) .. (1998.0000,-597.0000) -- cycle(1886.0000,-934.0000)
    .. controls (1878.6667,-956.6667) and (1866.3333,-982.3333) ..
    (1849.0000,-1011.0000) -- (1333.0000,-783.0000) .. controls
    (1337.0000,-774.3333) and (1342.3333,-761.3333) .. (1349.0000,-744.0000) --
    (1886.0000,-934.0000) -- cycle(1781.0000,-1118.0000) .. controls
    (1695.0000,-1240.0000) and (1586.6667,-1335.0000) .. (1456.0000,-1403.0000) ..
    controls (1326.0000,-1471.6667) and (1186.6667,-1506.0000) ..
    (1038.0000,-1506.0000) .. controls (890.6667,-1506.0000) and
    (751.0000,-1471.6667) .. (619.0000,-1403.0000) .. controls
    (484.3333,-1332.3333) and (377.6667,-1236.3333) .. (299.0000,-1115.0000) --
    (793.0000,-846.0000) .. controls (865.6667,-920.6667) and (948.0000,-958.0000)
    .. (1040.0000,-958.0000) .. controls (1136.0000,-958.0000) and
    (1218.3333,-920.6667) .. (1287.0000,-846.0000) -- (1781.0000,-1118.0000) --
    cycle(1886.0000,-288.0000) -- (1349.0000,-479.0000) .. controls
    (1345.6667,-470.3333) and (1341.3333,-457.3333) .. (1336.0000,-440.0000) --
    (1854.0000,-212.0000) .. controls (1863.3333,-230.6667) and
    (1874.0000,-256.0000) .. (1886.0000,-288.0000) -- cycle(1336.0000,-611.0000)
    .. controls (1336.0000,-695.6667) and (1307.6667,-768.0000) ..
    (1251.0000,-828.0000) .. controls (1194.3333,-888.0000) and
    (1124.0000,-918.0000) .. (1040.0000,-918.0000) .. controls
    (955.3333,-918.0000) and (884.6667,-888.0000) .. (828.0000,-828.0000) ..
    controls (772.0000,-768.6667) and (744.0000,-696.3333) .. (744.0000,-611.0000)
    .. controls (744.0000,-526.3333) and (772.0000,-454.6667) ..
    (828.0000,-396.0000) .. controls (884.6667,-337.3333) and (955.3333,-308.0000)
    .. (1040.0000,-308.0000) .. controls (1124.0000,-308.0000) and
    (1194.3333,-337.3333) .. (1251.0000,-396.0000) .. controls
    (1307.6667,-454.6667) and (1336.0000,-526.3333) .. (1336.0000,-611.0000) --
    cycle(747.0000,-783.0000) -- (225.0000,-1011.0000) .. controls
    (219.0000,-999.0000) and (208.6667,-973.3333) .. (194.0000,-934.0000) --
    (731.0000,-744.0000) .. controls (733.6667,-753.3333) and (739.0000,-766.3333)
    .. (747.0000,-783.0000) -- cycle(1781.0000,-111.0000) -- (1287.0000,-376.0000)
    .. controls (1214.3333,-301.3333) and (1132.0000,-264.0000) ..
    (1040.0000,-264.0000) .. controls (948.0000,-264.0000) and
    (865.6667,-301.3333) .. (793.0000,-376.0000) -- (299.0000,-108.0000) ..
    controls (379.6667,12.6667) and (486.3333,108.0000) .. (619.0000,178.0000) ..
    controls (752.3333,248.0000) and (892.0000,283.0000) .. (1038.0000,283.0000)
    .. controls (1186.0000,283.0000) and (1326.6667,248.0000) ..
    (1460.0000,178.0000) .. controls (1593.3333,108.0000) and (1700.3333,11.6667)
    .. (1781.0000,-111.0000) -- cycle(744.0000,-440.0000) .. controls
    (740.6667,-448.6667) and (736.3333,-461.6667) .. (731.0000,-479.0000) --
    (194.0000,-288.0000) .. controls (200.6667,-266.6667) and (212.3333,-241.3333)
    .. (229.0000,-212.0000) -- (744.0000,-440.0000) -- cycle(1301.0000,-611.0000)
    .. controls (1301.0000,-537.0000) and (1276.0000,-474.6667) ..
    (1226.0000,-424.0000) .. controls (1176.0000,-373.3333) and
    (1114.0000,-348.0000) .. (1040.0000,-348.0000) .. controls
    (966.0000,-348.0000) and (904.0000,-373.3333) .. (854.0000,-424.0000) ..
    controls (804.0000,-474.6667) and (779.0000,-537.0000) .. (779.0000,-611.0000)
    .. controls (779.0000,-683.6667) and (804.0000,-746.0000) ..
    (854.0000,-798.0000) .. controls (904.0000,-850.6667) and (965.3333,-877.0000)
    .. (1038.0000,-877.0000) .. controls (1111.3333,-877.0000) and
    (1173.3333,-851.0000) .. (1224.0000,-799.0000) .. controls
    (1275.3333,-747.0000) and (1301.0000,-684.3333) .. (1301.0000,-611.0000) --
    cycle(1280.0000,-611.0000) .. controls (1280.0000,-677.0000) and
    (1256.3333,-734.6667) .. (1209.0000,-784.0000) .. controls
    (1162.3333,-834.0000) and (1106.0000,-859.0000) .. (1040.0000,-859.0000) ..
    controls (974.0000,-859.0000) and (917.3333,-834.0000) .. (870.0000,-784.0000)
    .. controls (823.3333,-734.6667) and (800.0000,-677.0000) ..
    (800.0000,-611.0000) .. controls (800.0000,-545.6667) and (823.6667,-487.6667)
    .. (871.0000,-437.0000) .. controls (919.0000,-386.3333) and
    (975.3333,-361.0000) .. (1040.0000,-361.0000) .. controls
    (1104.6667,-361.0000) and (1160.6667,-386.3333) .. (1208.0000,-437.0000) ..
    controls (1256.0000,-487.6667) and (1280.0000,-545.6667) ..
    (1280.0000,-611.0000) -- cycle(1155.0000,-611.0000) .. controls
    (1155.0000,-529.0000) and (1116.6667,-488.0000) .. (1040.0000,-488.0000) ..
    controls (1004.6667,-488.0000) and (976.6667,-499.3333) ..
    (956.0000,-522.0000) .. controls (935.3333,-545.3333) and (925.0000,-575.0000)
    .. (925.0000,-611.0000) .. controls (925.0000,-645.6667) and
    (935.6667,-675.3333) .. (957.0000,-700.0000) .. controls (978.3333,-724.6667)
    and (1006.0000,-737.0000) .. (1040.0000,-737.0000) .. controls
    (1075.3333,-737.0000) and (1103.3333,-725.0000) .. (1124.0000,-701.0000) ..
    controls (1144.6667,-677.0000) and (1155.0000,-647.0000) ..
    (1155.0000,-611.0000) -- cycle(1133.0000,-607.0000) .. controls
    (1133.0000,-635.6667) and (1124.3333,-659.6667) .. (1107.0000,-679.0000) ..
    controls (1090.3333,-699.0000) and (1068.0000,-709.0000) ..
    (1040.0000,-709.0000) .. controls (1012.6667,-709.0000) and
    (990.3333,-699.0000) .. (973.0000,-679.0000) .. controls (955.6667,-659.0000)
    and (947.0000,-635.0000) .. (947.0000,-607.0000) .. controls
    (947.0000,-578.3333) and (955.3333,-554.0000) .. (972.0000,-534.0000) ..
    controls (989.3333,-514.0000) and (1012.0000,-504.0000) ..
    (1040.0000,-504.0000) .. controls (1102.0000,-504.0000) and
    (1133.0000,-538.3333) .. (1133.0000,-607.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1996.0000,-889.0000) ..
    controls (1996.0000,-727.6667) and (1918.3333,-591.3333) ..
    (1763.0000,-480.0000) .. controls (1637.6667,-390.0000) and
    (1485.0000,-328.6667) .. (1305.0000,-296.0000) .. controls
    (1228.3333,-282.0000) and (1174.3333,-275.0000) .. (1143.0000,-275.0000) --
    (935.0000,-275.0000) .. controls (899.0000,-275.0000) and (845.0000,-282.0000)
    .. (773.0000,-296.0000) .. controls (582.3333,-332.6667) and
    (427.3333,-395.0000) .. (308.0000,-483.0000) .. controls (157.3333,-593.6667)
    and (82.0000,-734.6667) .. (82.0000,-906.0000) .. controls
    (82.0000,-1117.3333) and (194.0000,-1281.3333) .. (418.0000,-1398.0000) ..
    controls (599.3333,-1492.6667) and (806.3333,-1540.0000) ..
    (1039.0000,-1540.0000) .. controls (1270.3333,-1540.0000) and
    (1477.0000,-1492.3333) .. (1659.0000,-1397.0000) .. controls
    (1883.6667,-1279.6667) and (1996.0000,-1116.0000) .. (1996.0000,-906.0000) --
    (1996.0000,-889.0000) -- cycle(1996.0000,107.0000) .. controls
    (1996.0000,214.3333) and (1956.3333,289.0000) .. (1877.0000,331.0000) ..
    controls (1819.0000,361.6667) and (1730.6667,377.0000) .. (1612.0000,377.0000)
    .. controls (1534.6667,377.0000) and (1479.6667,376.0000) ..
    (1447.0000,374.0000) .. controls (1403.0000,371.3333) and (1383.6667,370.0000)
    .. (1389.0000,370.0000) -- (1384.0000,373.0000) -- (1384.0000,-157.0000) ..
    controls (1462.0000,-163.6667) and (1535.0000,-167.0000) ..
    (1603.0000,-167.0000) .. controls (1723.6667,-167.0000) and
    (1813.6667,-151.6667) .. (1873.0000,-121.0000) .. controls
    (1955.0000,-78.3333) and (1996.0000,-2.3333) .. (1996.0000,107.0000) --
    cycle(1331.0000,-160.0000) -- (1082.0000,370.0000) -- (906.0000,370.0000) --
    (660.0000,-160.0000) -- (805.0000,-160.0000) -- (997.0000,277.0000) --
    (1192.0000,-160.0000) -- (1331.0000,-160.0000) -- cycle(694.0000,105.0000) ..
    controls (694.0000,213.6667) and (654.6667,289.0000) .. (576.0000,331.0000) ..
    controls (518.6667,361.6667) and (430.3333,377.0000) .. (311.0000,377.0000) ..
    controls (233.6667,377.0000) and (178.6667,376.0000) .. (146.0000,374.0000) ..
    controls (102.0000,371.3333) and (82.6667,370.0000) .. (88.0000,370.0000) --
    (83.0000,373.0000) -- (83.0000,-157.0000) .. controls (161.0000,-163.6667) and
    (233.6667,-167.0000) .. (301.0000,-167.0000) .. controls (420.3333,-167.0000)
    and (510.0000,-151.6667) .. (570.0000,-121.0000) .. controls
    (652.6667,-78.3333) and (694.0000,-3.0000) .. (694.0000,105.0000) --
    cycle(1884.0000,-1140.0000) .. controls (1870.6667,-1168.6667) and
    (1858.3333,-1185.0000) .. (1847.0000,-1189.0000) -- (1334.0000,-1045.0000) ..
    controls (1336.6667,-1041.0000) and (1341.0000,-1032.0000) ..
    (1347.0000,-1018.0000) -- (1884.0000,-1140.0000) -- cycle(1884.0000,-728.0000)
    -- (1347.0000,-850.0000) -- (1334.0000,-826.0000) -- (1847.0000,-679.0000) ..
    controls (1859.6667,-683.6667) and (1872.0000,-700.0000) ..
    (1884.0000,-728.0000) -- cycle(1778.0000,-1255.0000) .. controls
    (1693.3333,-1338.3333) and (1578.3333,-1402.0000) .. (1433.0000,-1446.0000) ..
    controls (1308.3333,-1483.3333) and (1177.0000,-1502.0000) ..
    (1039.0000,-1502.0000) .. controls (903.0000,-1502.0000) and
    (771.6667,-1483.0000) .. (645.0000,-1445.0000) .. controls
    (497.0000,-1401.0000) and (382.0000,-1337.6667) .. (300.0000,-1255.0000) --
    (792.0000,-1083.0000) .. controls (862.6667,-1133.0000) and
    (945.0000,-1158.0000) .. (1039.0000,-1158.0000) .. controls
    (1134.3333,-1158.0000) and (1216.6667,-1133.0000) .. (1286.0000,-1083.0000) --
    (1778.0000,-1255.0000) -- cycle(1334.0000,-936.0000) .. controls
    (1334.0000,-998.6667) and (1299.0000,-1048.3333) .. (1229.0000,-1085.0000) ..
    controls (1171.0000,-1115.0000) and (1107.6667,-1130.0000) ..
    (1039.0000,-1130.0000) .. controls (969.0000,-1130.0000) and
    (905.6667,-1115.3333) .. (849.0000,-1086.0000) .. controls
    (779.0000,-1049.3333) and (744.0000,-999.3333) .. (744.0000,-936.0000) ..
    controls (744.0000,-872.0000) and (778.6667,-822.0000) .. (848.0000,-786.0000)
    .. controls (904.6667,-756.0000) and (968.3333,-741.0000) ..
    (1039.0000,-741.0000) .. controls (1109.6667,-741.0000) and
    (1173.3333,-755.6667) .. (1230.0000,-785.0000) .. controls
    (1299.3333,-821.6667) and (1334.0000,-872.0000) .. (1334.0000,-936.0000) --
    cycle(1778.0000,-616.0000) -- (1286.0000,-785.0000) .. controls
    (1202.0000,-735.0000) and (1119.6667,-710.0000) .. (1039.0000,-710.0000) ..
    controls (951.6667,-710.0000) and (869.3333,-735.0000) .. (792.0000,-785.0000)
    -- (300.0000,-616.0000) .. controls (380.0000,-534.6667) and
    (495.0000,-470.6667) .. (645.0000,-424.0000) .. controls (777.0000,-382.6667)
    and (908.3333,-362.0000) .. (1039.0000,-362.0000) .. controls
    (1170.3333,-362.0000) and (1301.6667,-382.6667) .. (1433.0000,-424.0000) ..
    controls (1581.6667,-470.6667) and (1696.6667,-534.6667) ..
    (1778.0000,-616.0000) -- cycle(1871.0000,107.0000) .. controls
    (1871.0000,-15.6667) and (1791.0000,-77.0000) .. (1631.0000,-77.0000) ..
    controls (1589.6667,-77.0000) and (1557.3333,-75.3333) .. (1534.0000,-72.0000)
    .. controls (1524.6667,-70.6667) and (1520.0000,-70.0000) ..
    (1520.0000,-70.0000) .. controls (1514.6667,-70.0000) and (1510.0000,-72.0000)
    .. (1506.0000,-76.0000) -- (1506.0000,286.0000) .. controls
    (1514.6667,286.0000) and (1530.0000,286.3333) .. (1552.0000,287.0000) ..
    controls (1571.3333,287.0000) and (1586.3333,287.0000) .. (1597.0000,287.0000)
    .. controls (1681.0000,287.0000) and (1743.0000,277.6667) ..
    (1783.0000,259.0000) .. controls (1841.6667,231.6667) and (1871.0000,181.0000)
    .. (1871.0000,107.0000) -- cycle(744.0000,-1045.0000) -- (231.0000,-1189.0000)
    .. controls (216.3333,-1183.6667) and (204.0000,-1167.3333) ..
    (194.0000,-1140.0000) -- (731.0000,-1018.0000) .. controls
    (732.3333,-1021.3333) and (736.6667,-1030.3333) .. (744.0000,-1045.0000) --
    cycle(744.0000,-826.0000) .. controls (741.3333,-831.3333) and
    (737.0000,-839.3333) .. (731.0000,-850.0000) -- (194.0000,-728.0000) ..
    controls (203.3333,-700.6667) and (215.6667,-684.3333) .. (231.0000,-679.0000)
    -- (744.0000,-826.0000) -- cycle(570.0000,108.0000) .. controls
    (570.0000,-15.3333) and (486.0000,-77.0000) .. (318.0000,-77.0000) .. controls
    (307.3333,-77.0000) and (291.3333,-75.6667) .. (270.0000,-73.0000) .. controls
    (248.6667,-71.0000) and (232.6667,-70.0000) .. (222.0000,-70.0000) .. controls
    (216.0000,-70.0000) and (211.0000,-72.0000) .. (207.0000,-76.0000) --
    (207.0000,283.0000) .. controls (231.6667,285.6667) and (263.6667,287.0000) ..
    (303.0000,287.0000) .. controls (384.3333,287.0000) and (444.6667,277.6667) ..
    (484.0000,259.0000) .. controls (541.3333,231.6667) and (570.0000,181.3333) ..
    (570.0000,108.0000) -- cycle(1300.0000,-936.0000) .. controls
    (1300.0000,-879.3333) and (1269.3333,-835.3333) .. (1208.0000,-804.0000) ..
    controls (1158.6667,-778.6667) and (1102.3333,-766.0000) ..
    (1039.0000,-766.0000) .. controls (976.3333,-766.0000) and
    (920.3333,-778.6667) .. (871.0000,-804.0000) .. controls (809.0000,-835.3333)
    and (778.0000,-879.3333) .. (778.0000,-936.0000) .. controls
    (778.0000,-990.6667) and (809.3333,-1033.6667) .. (872.0000,-1065.0000) ..
    controls (922.0000,-1089.6667) and (977.6667,-1102.0000) ..
    (1039.0000,-1102.0000) .. controls (1100.3333,-1102.0000) and
    (1156.0000,-1089.6667) .. (1206.0000,-1065.0000) .. controls
    (1268.6667,-1034.3333) and (1300.0000,-991.3333) .. (1300.0000,-936.0000) --
    cycle(1278.0000,-936.0000) .. controls (1278.0000,-986.0000) and
    (1249.3333,-1025.6667) .. (1192.0000,-1055.0000) .. controls
    (1144.6667,-1079.6667) and (1093.6667,-1092.0000) .. (1039.0000,-1092.0000) ..
    controls (1011.6667,-1092.0000) and (989.3333,-1090.6667) ..
    (972.0000,-1088.0000) .. controls (932.0000,-1082.0000) and
    (894.6667,-1065.3333) .. (860.0000,-1038.0000) .. controls
    (820.0000,-1007.3333) and (800.0000,-973.3333) .. (800.0000,-936.0000) ..
    controls (800.0000,-886.0000) and (828.3333,-845.0000) .. (885.0000,-813.0000)
    .. controls (933.6667,-785.6667) and (985.0000,-772.0000) ..
    (1039.0000,-772.0000) .. controls (1094.3333,-772.0000) and
    (1145.6667,-785.3333) .. (1193.0000,-812.0000) .. controls
    (1249.6667,-843.3333) and (1278.0000,-884.6667) .. (1278.0000,-936.0000) --
    cycle(1154.0000,-934.0000) .. controls (1154.0000,-882.0000) and
    (1115.6667,-856.0000) .. (1039.0000,-856.0000) .. controls
    (962.3333,-856.0000) and (924.0000,-882.0000) .. (924.0000,-934.0000) ..
    controls (924.0000,-988.0000) and (962.3333,-1015.0000) ..
    (1039.0000,-1015.0000) .. controls (1115.6667,-1015.0000) and
    (1154.0000,-988.0000) .. (1154.0000,-934.0000) -- cycle(1132.0000,-931.0000)
    .. controls (1132.0000,-951.6667) and (1121.0000,-968.0000) ..
    (1099.0000,-980.0000) .. controls (1081.0000,-990.6667) and
    (1061.0000,-996.0000) .. (1039.0000,-996.0000) .. controls
    (1016.3333,-996.0000) and (996.0000,-991.0000) .. (978.0000,-981.0000) ..
    controls (956.6667,-968.3333) and (946.0000,-951.6667) .. (946.0000,-931.0000)
    .. controls (946.0000,-910.3333) and (956.6667,-893.6667) ..
    (978.0000,-881.0000) .. controls (996.0000,-871.0000) and
    (1016.3333,-866.0000) .. (1039.0000,-866.0000) .. controls
    (1101.0000,-866.0000) and (1132.0000,-887.6667) .. (1132.0000,-931.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1372.0000,299.0000) .. controls
    (1372.0000,311.6667) and (1364.3333,323.0000) .. (1349.0000,333.0000) ..
    controls (1343.6667,336.3333) and (1315.6667,341.3333) .. (1265.0000,348.0000)
    .. controls (1215.0000,355.3333) and (1184.0000,359.0000) ..
    (1172.0000,359.0000) .. controls (1163.3333,359.0000) and (1095.6667,322.3333)
    .. (969.0000,249.0000) .. controls (834.3333,172.3333) and (633.0000,57.0000)
    .. (365.0000,-97.0000) .. controls (325.6667,-120.3333) and
    (267.0000,-155.0000) .. (189.0000,-201.0000) .. controls (168.3333,-211.0000)
    and (140.0000,-228.0000) .. (104.0000,-252.0000) .. controls
    (89.3333,-266.0000) and (82.0000,-280.6667) .. (82.0000,-296.0000) --
    (82.0000,-1360.0000) .. controls (82.0000,-1377.3333) and (94.0000,-1386.0000)
    .. (118.0000,-1386.0000) .. controls (126.0000,-1386.0000) and
    (164.6667,-1364.6667) .. (234.0000,-1322.0000) -- (236.0000,-1480.0000) ..
    controls (236.0000,-1499.3333) and (248.0000,-1510.0000) ..
    (272.0000,-1512.0000) -- (896.0000,-1155.0000) .. controls
    (943.3333,-1195.6667) and (985.3333,-1228.6667) .. (1022.0000,-1254.0000) --
    (1372.0000,-1056.0000) -- (1372.0000,299.0000) -- cycle(1292.0000,257.0000) --
    (1292.0000,-1010.0000) -- (1029.0000,-1162.0000) -- (896.0000,-1060.0000) --
    (317.0000,-1392.0000) -- (317.0000,-1273.0000) -- (1218.0000,-738.0000) --
    (1218.0000,266.0000) .. controls (1250.6667,262.6667) and (1275.3333,259.6667)
    .. (1292.0000,257.0000) -- cycle(1137.0000,254.0000) -- (1137.0000,-693.0000)
    -- (163.0000,-1266.0000) -- (163.0000,-307.0000) -- (1137.0000,254.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1552.0000,310.0000) .. controls
    (1552.0000,320.6667) and (1546.6667,330.6667) .. (1536.0000,340.0000) ..
    controls (1526.0000,350.0000) and (1515.6667,355.0000) .. (1505.0000,355.0000)
    .. controls (1493.0000,355.0000) and (1335.3333,266.3333) ..
    (1032.0000,89.0000) .. controls (697.3333,-106.3333) and (516.3333,-211.0000)
    .. (489.0000,-225.0000) .. controls (473.6667,-232.3333) and
    (458.3333,-240.0000) .. (443.0000,-248.0000) .. controls (428.3333,-256.0000)
    and (416.3333,-267.6667) .. (407.0000,-283.0000) .. controls
    (398.3333,-299.0000) and (342.0000,-465.0000) .. (238.0000,-781.0000) ..
    controls (134.0000,-1097.0000) and (82.0000,-1259.6667) ..
    (82.0000,-1269.0000) .. controls (82.0000,-1299.6667) and (97.6667,-1315.0000)
    .. (129.0000,-1315.0000) .. controls (143.0000,-1315.0000) and
    (231.6667,-1266.0000) .. (395.0000,-1168.0000) -- (397.0000,-1485.0000) ..
    controls (397.0000,-1509.6667) and (409.6667,-1522.6667) ..
    (435.0000,-1524.0000) -- (1067.0000,-1162.0000) .. controls
    (1094.3333,-1186.6667) and (1138.0000,-1220.0000) .. (1198.0000,-1262.0000) --
    (1552.0000,-1061.0000) -- (1552.0000,310.0000) -- cycle(1470.0000,139.0000) --
    (1470.0000,-1011.0000) -- (1204.0000,-1168.0000) -- (1068.0000,-1068.0000) --
    (482.0000,-1402.0000) -- (482.0000,-1119.0000) .. controls
    (656.0000,-1017.0000) and (858.0000,-900.6667) .. (1088.0000,-770.0000) ..
    controls (1120.0000,-752.0000) and (1141.0000,-739.0000) ..
    (1151.0000,-731.0000) .. controls (1171.6667,-715.0000) and
    (1187.3333,-695.6667) .. (1198.0000,-673.0000) .. controls
    (1199.3333,-671.0000) and (1209.3333,-639.6667) .. (1228.0000,-579.0000) ..
    controls (1232.0000,-567.0000) and (1250.3333,-511.6667) ..
    (1283.0000,-413.0000) .. controls (1295.6667,-375.0000) and
    (1358.0000,-191.0000) .. (1470.0000,139.0000) -- cycle(1407.0000,214.0000) ..
    controls (1286.3333,-136.6667) and (1190.0000,-425.0000) ..
    (1118.0000,-651.0000) .. controls (1086.6667,-679.0000) and
    (1023.6667,-720.0000) .. (929.0000,-774.0000) -- (186.0000,-1193.0000) --
    (480.0000,-321.0000) -- (1407.0000,214.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,108.0000) .. controls
    (1778.0000,102.6667) and (1774.0000,127.3333) .. (1766.0000,182.0000) ..
    controls (1758.6667,232.6667) and (1736.6667,276.6667) .. (1700.0000,314.0000)
    .. controls (1661.3333,354.0000) and (1617.3333,374.0000) ..
    (1568.0000,374.0000) -- (292.0000,374.0000) .. controls (286.0000,374.0000)
    and (272.3333,371.0000) .. (251.0000,365.0000) .. controls (243.6667,363.0000)
    and (231.3333,359.0000) .. (214.0000,353.0000) .. controls (168.0000,337.6667)
    and (133.3333,298.3333) .. (110.0000,235.0000) .. controls (91.3333,185.6667)
    and (82.0000,131.6667) .. (82.0000,73.0000) -- (82.0000,-1543.0000) --
    (1379.0000,-1543.0000) -- (1379.0000,-26.0000) -- (1778.0000,-26.0000) --
    (1778.0000,108.0000) -- cycle(1295.0000,-25.0000) -- (1295.0000,-1462.0000) --
    (166.0000,-1462.0000) -- (166.0000,113.0000) .. controls (166.0000,163.6667)
    and (179.3333,205.6667) .. (206.0000,239.0000) .. controls (234.6667,275.0000)
    and (273.6667,293.0000) .. (323.0000,293.0000) .. controls (399.6667,293.0000)
    and (448.3333,255.3333) .. (469.0000,180.0000) .. controls (478.3333,147.3333)
    and (483.0000,79.0000) .. (483.0000,-25.0000) -- (1295.0000,-25.0000) --
    cycle(1697.0000,60.0000) -- (565.0000,60.0000) .. controls (563.6667,160.6667)
    and (545.0000,238.0000) .. (509.0000,292.0000) -- (1546.0000,292.0000) ..
    controls (1557.3333,292.0000) and (1574.0000,288.3333) .. (1596.0000,281.0000)
    .. controls (1663.3333,258.3333) and (1697.0000,184.6667) ..
    (1697.0000,60.0000) -- cycle(1127.0000,-1169.0000) -- (932.0000,-1169.0000) --
    (932.0000,-1250.0000) -- (1127.0000,-1250.0000) -- (1127.0000,-1169.0000) --
    cycle(1127.0000,-950.0000) -- (932.0000,-950.0000) -- (932.0000,-1030.0000) --
    (1127.0000,-1030.0000) -- (1127.0000,-950.0000) -- cycle(878.0000,-1167.0000)
    -- (686.0000,-1167.0000) -- (686.0000,-1250.0000) -- (878.0000,-1250.0000) --
    (878.0000,-1167.0000) -- cycle(1127.0000,-732.0000) -- (1053.0000,-732.0000)
    -- (1053.0000,-812.0000) -- (1127.0000,-812.0000) -- (1127.0000,-732.0000) --
    cycle(878.0000,-950.0000) -- (686.0000,-950.0000) -- (686.0000,-1030.0000) --
    (878.0000,-1030.0000) -- (878.0000,-950.0000) -- cycle(639.0000,-1167.0000) --
    (443.0000,-1167.0000) -- (443.0000,-1250.0000) -- (639.0000,-1250.0000) --
    (639.0000,-1167.0000) -- cycle(1006.0000,-732.0000) -- (932.0000,-732.0000) --
    (932.0000,-812.0000) -- (1006.0000,-812.0000) -- (1006.0000,-732.0000) --
    cycle(394.0000,-1167.0000) -- (325.0000,-1167.0000) -- (325.0000,-1250.0000)
    -- (394.0000,-1250.0000) -- (394.0000,-1167.0000) --
    cycle(1126.0000,-511.0000) -- (809.0000,-511.0000) -- (809.0000,-594.0000) --
    (1126.0000,-594.0000) -- (1126.0000,-511.0000) -- cycle(878.0000,-732.0000) --
    (565.0000,-732.0000) -- (565.0000,-812.0000) -- (878.0000,-812.0000) --
    (878.0000,-732.0000) -- cycle(639.0000,-950.0000) -- (322.0000,-950.0000) --
    (322.0000,-1030.0000) -- (639.0000,-1030.0000) -- (639.0000,-950.0000) --
    cycle(1127.0000,-293.0000) -- (808.0000,-293.0000) -- (808.0000,-373.0000) --
    (1127.0000,-373.0000) -- (1127.0000,-293.0000) -- cycle(758.0000,-511.0000) --
    (686.0000,-511.0000) -- (686.0000,-594.0000) -- (758.0000,-594.0000) --
    (758.0000,-511.0000) -- cycle(514.0000,-732.0000) -- (440.0000,-732.0000) --
    (440.0000,-812.0000) -- (514.0000,-812.0000) -- (514.0000,-732.0000) --
    cycle(639.0000,-511.0000) -- (565.0000,-511.0000) -- (565.0000,-594.0000) --
    (639.0000,-594.0000) -- (639.0000,-511.0000) -- cycle(1127.0000,-73.0000) --
    (932.0000,-73.0000) -- (932.0000,-155.0000) -- (1127.0000,-155.0000) --
    (1127.0000,-73.0000) -- cycle(393.0000,-732.0000) -- (322.0000,-732.0000) --
    (322.0000,-812.0000) -- (393.0000,-812.0000) -- (393.0000,-732.0000) --
    cycle(760.0000,-293.0000) -- (686.0000,-293.0000) -- (686.0000,-373.0000) --
    (760.0000,-373.0000) -- (760.0000,-293.0000) -- cycle(514.0000,-511.0000) --
    (440.0000,-511.0000) -- (440.0000,-594.0000) -- (514.0000,-594.0000) --
    (514.0000,-511.0000) -- cycle(391.0000,-511.0000) -- (322.0000,-511.0000) --
    (322.0000,-594.0000) -- (391.0000,-594.0000) -- (391.0000,-511.0000) --
    cycle(878.0000,-72.0000) -- (686.0000,-72.0000) -- (686.0000,-155.0000) --
    (878.0000,-155.0000) -- (878.0000,-72.0000) -- cycle(639.0000,-293.0000) --
    (322.0000,-293.0000) -- (322.0000,-373.0000) -- (639.0000,-373.0000) --
    (639.0000,-293.0000) -- cycle(639.0000,-72.0000) -- (440.0000,-72.0000) --
    (440.0000,-155.0000) -- (639.0000,-155.0000) -- (639.0000,-72.0000) --
    cycle(391.0000,-72.0000) -- (322.0000,-72.0000) -- (322.0000,-155.0000) --
    (391.0000,-155.0000) -- (391.0000,-72.0000) -- cycle(424.0000,145.0000) ..
    controls (421.3333,145.0000) and (416.3333,145.3333) .. (409.0000,146.0000) ..
    controls (402.3333,146.0000) and (397.3333,146.0000) .. (394.0000,146.0000) --
    (377.0000,146.0000) .. controls (364.3333,146.0000) and (354.6667,144.6667) ..
    (348.0000,142.0000) .. controls (344.0000,140.6667) and (338.6667,132.0000) ..
    (332.0000,116.0000) .. controls (325.3333,100.6667) and (322.0000,90.3333) ..
    (322.0000,85.0000) -- (322.0000,66.0000) -- (393.0000,66.0000) --
    (393.0000,78.0000) .. controls (392.3333,103.3333) and (402.6667,125.6667) ..
    (424.0000,145.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1115.0000,-1022.0000) --
    (922.0000,-1022.0000) -- (922.0000,-1103.0000) -- (1115.0000,-1103.0000) --
    (1115.0000,-1022.0000) -- cycle(1115.0000,-805.0000) -- (1042.0000,-805.0000)
    -- (1042.0000,-884.0000) -- (1115.0000,-884.0000) -- (1115.0000,-805.0000) --
    cycle(872.0000,-1022.0000) -- (679.0000,-1022.0000) -- (679.0000,-1103.0000)
    -- (872.0000,-1103.0000) -- (872.0000,-1022.0000) -- cycle(995.0000,-805.0000)
    -- (922.0000,-805.0000) -- (922.0000,-884.0000) -- (995.0000,-884.0000) --
    (995.0000,-805.0000) -- cycle(401.0000,-1184.0000) -- (84.0000,-1184.0000) --
    (401.0000,-1525.0000) -- (401.0000,-1184.0000) -- cycle(1115.0000,-590.0000)
    -- (802.0000,-590.0000) -- (802.0000,-669.0000) -- (1115.0000,-669.0000) --
    (1115.0000,-590.0000) -- cycle(872.0000,-805.0000) -- (559.0000,-805.0000) --
    (559.0000,-884.0000) -- (872.0000,-884.0000) -- (872.0000,-805.0000) --
    cycle(632.0000,-1020.0000) -- (319.0000,-1020.0000) -- (319.0000,-1103.0000)
    -- (632.0000,-1103.0000) -- (632.0000,-1020.0000) --
    cycle(1113.0000,-371.0000) -- (802.0000,-371.0000) -- (802.0000,-453.0000) --
    (1113.0000,-453.0000) -- (1113.0000,-371.0000) -- cycle(752.0000,-590.0000) --
    (679.0000,-590.0000) -- (679.0000,-669.0000) -- (752.0000,-669.0000) --
    (752.0000,-590.0000) -- cycle(509.0000,-805.0000) -- (436.0000,-805.0000) --
    (436.0000,-884.0000) -- (509.0000,-884.0000) -- (509.0000,-805.0000) --
    cycle(1364.0000,368.0000) -- (82.0000,368.0000) -- (82.0000,-1103.0000) --
    (164.0000,-1103.0000) -- (164.0000,288.0000) -- (1281.0000,288.0000) --
    (1281.0000,-1447.0000) -- (485.0000,-1447.0000) -- (485.0000,-1527.0000) --
    (1364.0000,-1527.0000) -- (1364.0000,368.0000) -- cycle(632.0000,-590.0000) --
    (559.0000,-590.0000) -- (559.0000,-669.0000) -- (632.0000,-669.0000) --
    (632.0000,-590.0000) -- cycle(1115.0000,-156.0000) -- (922.0000,-156.0000) --
    (922.0000,-235.0000) -- (1115.0000,-235.0000) -- (1115.0000,-156.0000) --
    cycle(389.0000,-805.0000) -- (319.0000,-805.0000) -- (319.0000,-884.0000) --
    (389.0000,-884.0000) -- (389.0000,-805.0000) -- cycle(752.0000,-371.0000) --
    (679.0000,-371.0000) -- (679.0000,-453.0000) -- (752.0000,-453.0000) --
    (752.0000,-371.0000) -- cycle(509.0000,-590.0000) -- (436.0000,-590.0000) --
    (436.0000,-669.0000) -- (509.0000,-669.0000) -- (509.0000,-590.0000) --
    cycle(1113.0000,63.0000) -- (1042.0000,63.0000) -- (1042.0000,-19.0000) --
    (1113.0000,-19.0000) -- (1113.0000,63.0000) -- cycle(389.0000,-590.0000) --
    (319.0000,-590.0000) -- (319.0000,-669.0000) -- (389.0000,-669.0000) --
    (389.0000,-590.0000) -- cycle(872.0000,-156.0000) -- (679.0000,-156.0000) --
    (679.0000,-235.0000) -- (872.0000,-235.0000) -- (872.0000,-156.0000) --
    cycle(632.0000,-371.0000) -- (319.0000,-371.0000) -- (319.0000,-453.0000) --
    (632.0000,-453.0000) -- (632.0000,-371.0000) -- cycle(995.0000,63.0000) --
    (802.0000,63.0000) -- (802.0000,-19.0000) -- (995.0000,-19.0000) --
    (995.0000,63.0000) -- cycle(632.0000,-156.0000) -- (436.0000,-156.0000) --
    (436.0000,-235.0000) -- (632.0000,-235.0000) -- (632.0000,-156.0000) --
    cycle(752.0000,63.0000) -- (436.0000,63.0000) -- (436.0000,-19.0000) --
    (752.0000,-19.0000) -- (752.0000,63.0000) -- cycle(389.0000,-156.0000) --
    (319.0000,-156.0000) -- (319.0000,-235.0000) -- (389.0000,-235.0000) --
    (389.0000,-156.0000) -- cycle(389.0000,63.0000) -- (319.0000,63.0000) --
    (319.0000,-19.0000) -- (389.0000,-19.0000) -- (389.0000,63.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,347.0000) --
    (82.0000,347.0000) -- (82.0000,-1523.0000) -- (1952.0000,-1523.0000) --
    (1952.0000,347.0000) -- cycle(1873.0000,268.0000) -- (1873.0000,-1444.0000) --
    (162.0000,-1444.0000) -- (162.0000,268.0000) -- (1873.0000,268.0000) --
    cycle(1764.0000,-1202.0000) -- (1662.0000,-1202.0000) --
    (1662.0000,-1310.0000) -- (1764.0000,-1310.0000) -- (1764.0000,-1202.0000) --
    cycle(1421.0000,-1335.0000) -- (1408.0000,-1335.0000) .. controls
    (1397.3333,-1335.0000) and (1391.6667,-1344.0000) .. (1391.0000,-1362.0000) --
    (1421.0000,-1362.0000) -- (1421.0000,-1335.0000) --
    cycle(1394.0000,-1309.0000) .. controls (1394.0000,-1290.3333) and
    (1384.6667,-1281.0000) .. (1366.0000,-1281.0000) .. controls
    (1346.0000,-1281.0000) and (1336.0000,-1290.3333) .. (1336.0000,-1309.0000) ..
    controls (1336.0000,-1326.3333) and (1346.0000,-1335.0000) ..
    (1366.0000,-1335.0000) .. controls (1384.6667,-1335.0000) and
    (1394.0000,-1326.3333) .. (1394.0000,-1309.0000) --
    cycle(1421.0000,-1226.0000) -- (1417.0000,-1226.0000) .. controls
    (1399.6667,-1226.0000) and (1391.0000,-1236.0000) .. (1391.0000,-1256.0000) ..
    controls (1391.0000,-1272.0000) and (1399.6667,-1281.0000) ..
    (1417.0000,-1283.0000) -- (1421.0000,-1226.0000) --
    cycle(1339.0000,-1362.0000) .. controls (1331.0000,-1344.0000) and
    (1321.3333,-1335.0000) .. (1310.0000,-1335.0000) .. controls
    (1290.6667,-1335.0000) and (1281.0000,-1342.0000) .. (1281.0000,-1356.0000) ..
    controls (1281.0000,-1356.6667) and (1281.3333,-1358.6667) ..
    (1282.0000,-1362.0000) -- (1339.0000,-1362.0000) --
    cycle(1421.0000,-1150.0000) -- (1391.0000,-1150.0000) --
    (1391.0000,-1152.0000) .. controls (1391.0000,-1157.3333) and
    (1394.6667,-1163.0000) .. (1402.0000,-1169.0000) .. controls
    (1409.3333,-1175.0000) and (1415.6667,-1177.6667) .. (1421.0000,-1177.0000) --
    (1421.0000,-1150.0000) -- cycle(1394.0000,-1202.0000) .. controls
    (1394.0000,-1183.3333) and (1384.3333,-1174.0000) .. (1365.0000,-1174.0000) ..
    controls (1345.6667,-1174.0000) and (1336.0000,-1183.3333) ..
    (1336.0000,-1202.0000) .. controls (1336.0000,-1220.0000) and
    (1345.6667,-1229.0000) .. (1365.0000,-1229.0000) .. controls
    (1384.3333,-1229.0000) and (1394.0000,-1220.0000) .. (1394.0000,-1202.0000) --
    cycle(1284.0000,-1309.0000) .. controls (1284.0000,-1290.3333) and
    (1275.0000,-1281.0000) .. (1257.0000,-1281.0000) .. controls
    (1239.0000,-1281.0000) and (1230.0000,-1290.3333) .. (1230.0000,-1309.0000) ..
    controls (1230.0000,-1326.3333) and (1239.0000,-1335.0000) ..
    (1257.0000,-1335.0000) .. controls (1275.0000,-1335.0000) and
    (1284.0000,-1326.3333) .. (1284.0000,-1309.0000) --
    cycle(1339.0000,-1255.0000) .. controls (1339.0000,-1235.6667) and
    (1330.0000,-1226.0000) .. (1312.0000,-1226.0000) .. controls
    (1291.3333,-1226.0000) and (1281.0000,-1236.0000) .. (1281.0000,-1256.0000) ..
    controls (1281.0000,-1274.6667) and (1290.6667,-1284.0000) ..
    (1310.0000,-1284.0000) .. controls (1329.3333,-1284.0000) and
    (1339.0000,-1274.3333) .. (1339.0000,-1255.0000) --
    cycle(1229.0000,-1349.0000) .. controls (1229.0000,-1339.6667) and
    (1220.6667,-1335.0000) .. (1204.0000,-1335.0000) .. controls
    (1184.6667,-1335.0000) and (1175.0000,-1340.6667) .. (1175.0000,-1352.0000) --
    (1175.0000,-1362.0000) -- (1229.0000,-1362.0000) -- (1229.0000,-1349.0000) --
    cycle(1339.0000,-1151.0000) -- (1282.0000,-1151.0000) .. controls
    (1284.0000,-1168.3333) and (1293.3333,-1177.0000) .. (1310.0000,-1177.0000) ..
    controls (1319.3333,-1177.0000) and (1327.6667,-1172.6667) ..
    (1335.0000,-1164.0000) .. controls (1335.0000,-1160.6667) and
    (1336.3333,-1156.3333) .. (1339.0000,-1151.0000) --
    cycle(1284.0000,-1203.0000) .. controls (1284.0000,-1183.6667) and
    (1275.0000,-1174.0000) .. (1257.0000,-1174.0000) .. controls
    (1247.6667,-1174.0000) and (1238.6667,-1178.3333) .. (1230.0000,-1187.0000) --
    (1230.0000,-1216.0000) .. controls (1239.3333,-1224.6667) and
    (1248.3333,-1229.0000) .. (1257.0000,-1229.0000) .. controls
    (1275.0000,-1229.0000) and (1284.0000,-1220.3333) .. (1284.0000,-1203.0000) --
    cycle(1230.0000,-1256.0000) .. controls (1230.0000,-1236.0000) and
    (1221.3333,-1226.0000) .. (1204.0000,-1226.0000) .. controls
    (1184.6667,-1226.0000) and (1175.0000,-1236.0000) .. (1175.0000,-1256.0000) ..
    controls (1175.0000,-1274.6667) and (1184.6667,-1284.0000) ..
    (1204.0000,-1284.0000) .. controls (1221.3333,-1284.0000) and
    (1230.0000,-1274.6667) .. (1230.0000,-1256.0000) --
    cycle(1178.0000,-1309.0000) .. controls (1178.0000,-1290.3333) and
    (1169.0000,-1281.0000) .. (1151.0000,-1281.0000) .. controls
    (1130.3333,-1281.0000) and (1120.0000,-1290.3333) .. (1120.0000,-1309.0000) ..
    controls (1120.0000,-1326.3333) and (1130.3333,-1335.0000) ..
    (1151.0000,-1335.0000) .. controls (1169.0000,-1335.0000) and
    (1178.0000,-1326.3333) .. (1178.0000,-1309.0000) --
    cycle(1123.0000,-1352.0000) .. controls (1123.0000,-1340.6667) and
    (1114.0000,-1335.0000) .. (1096.0000,-1335.0000) .. controls
    (1078.0000,-1335.0000) and (1069.0000,-1340.6667) .. (1069.0000,-1352.0000) --
    (1069.0000,-1362.0000) -- (1123.0000,-1362.0000) -- (1123.0000,-1352.0000) --
    cycle(1229.0000,-1150.0000) -- (1176.0000,-1153.0000) .. controls
    (1180.0000,-1169.0000) and (1189.3333,-1177.0000) .. (1204.0000,-1177.0000) ..
    controls (1212.0000,-1177.0000) and (1220.3333,-1171.6667) ..
    (1229.0000,-1161.0000) -- (1229.0000,-1150.0000) --
    cycle(1072.0000,-1309.0000) .. controls (1072.0000,-1290.3333) and
    (1062.3333,-1281.0000) .. (1043.0000,-1281.0000) .. controls
    (1023.6667,-1281.0000) and (1014.0000,-1290.0000) .. (1014.0000,-1308.0000) ..
    controls (1014.0000,-1326.0000) and (1023.6667,-1335.0000) ..
    (1043.0000,-1335.0000) .. controls (1062.3333,-1335.0000) and
    (1072.0000,-1326.3333) .. (1072.0000,-1309.0000) --
    cycle(1123.0000,-1256.0000) .. controls (1123.0000,-1236.0000) and
    (1114.0000,-1226.0000) .. (1096.0000,-1226.0000) .. controls
    (1078.0000,-1226.0000) and (1069.0000,-1235.6667) .. (1069.0000,-1255.0000) ..
    controls (1069.0000,-1274.3333) and (1078.0000,-1284.0000) ..
    (1096.0000,-1284.0000) .. controls (1114.0000,-1284.0000) and
    (1123.0000,-1274.6667) .. (1123.0000,-1256.0000) --
    cycle(1178.0000,-1202.0000) .. controls (1178.0000,-1183.3333) and
    (1168.3333,-1174.0000) .. (1149.0000,-1174.0000) .. controls
    (1129.6667,-1174.0000) and (1120.0000,-1183.3333) .. (1120.0000,-1202.0000) ..
    controls (1120.0000,-1220.0000) and (1130.3333,-1229.0000) ..
    (1151.0000,-1229.0000) .. controls (1169.0000,-1229.0000) and
    (1178.0000,-1220.0000) .. (1178.0000,-1202.0000) --
    cycle(1017.0000,-1352.0000) .. controls (1017.0000,-1340.6667) and
    (1008.0000,-1335.0000) .. (990.0000,-1335.0000) .. controls
    (971.3333,-1335.0000) and (962.0000,-1341.6667) .. (962.0000,-1355.0000) ..
    controls (962.0000,-1355.6667) and (962.3333,-1358.0000) ..
    (963.0000,-1362.0000) -- (1017.0000,-1362.0000) -- (1017.0000,-1352.0000) --
    cycle(1123.0000,-1150.0000) -- (1069.0000,-1150.0000) --
    (1069.0000,-1161.0000) .. controls (1076.3333,-1171.6667) and
    (1086.0000,-1177.0000) .. (1098.0000,-1177.0000) .. controls
    (1106.0000,-1177.0000) and (1114.3333,-1171.6667) .. (1123.0000,-1161.0000) --
    (1123.0000,-1150.0000) -- cycle(1017.0000,-1255.0000) .. controls
    (1017.0000,-1235.6667) and (1008.0000,-1226.0000) .. (990.0000,-1226.0000) ..
    controls (971.3333,-1226.0000) and (962.0000,-1236.0000) ..
    (962.0000,-1256.0000) .. controls (962.0000,-1274.6667) and
    (971.3333,-1284.0000) .. (990.0000,-1284.0000) .. controls
    (1008.0000,-1284.0000) and (1017.0000,-1274.3333) .. (1017.0000,-1255.0000) --
    cycle(1072.0000,-1203.0000) .. controls (1072.0000,-1183.6667) and
    (1062.3333,-1174.0000) .. (1043.0000,-1174.0000) .. controls
    (1023.6667,-1174.0000) and (1014.0000,-1183.3333) .. (1014.0000,-1202.0000) ..
    controls (1014.0000,-1220.0000) and (1023.6667,-1229.0000) ..
    (1043.0000,-1229.0000) .. controls (1062.3333,-1229.0000) and
    (1072.0000,-1220.3333) .. (1072.0000,-1203.0000) -- cycle(962.0000,-1309.0000)
    .. controls (962.0000,-1290.3333) and (953.3333,-1281.0000) ..
    (936.0000,-1281.0000) .. controls (917.3333,-1281.0000) and
    (908.0000,-1290.3333) .. (908.0000,-1309.0000) .. controls
    (908.0000,-1326.3333) and (917.3333,-1335.0000) .. (936.0000,-1335.0000) ..
    controls (953.3333,-1335.0000) and (962.0000,-1326.3333) ..
    (962.0000,-1309.0000) -- cycle(911.0000,-1355.0000) .. controls
    (911.0000,-1341.6667) and (901.6667,-1335.0000) .. (883.0000,-1335.0000) ..
    controls (867.0000,-1335.0000) and (857.0000,-1344.0000) ..
    (853.0000,-1362.0000) -- (910.0000,-1362.0000) .. controls
    (910.6667,-1360.6667) and (911.0000,-1358.3333) .. (911.0000,-1355.0000) --
    cycle(1017.0000,-1150.0000) -- (963.0000,-1150.0000) -- (963.0000,-1161.0000)
    .. controls (970.3333,-1171.6667) and (979.6667,-1177.0000) ..
    (991.0000,-1177.0000) .. controls (1009.6667,-1177.0000) and
    (1018.3333,-1168.0000) .. (1017.0000,-1150.0000) -- cycle(911.0000,-1256.0000)
    .. controls (911.0000,-1236.0000) and (901.6667,-1226.0000) ..
    (883.0000,-1226.0000) .. controls (863.0000,-1226.0000) and
    (853.0000,-1236.0000) .. (853.0000,-1256.0000) .. controls
    (853.0000,-1274.6667) and (863.0000,-1284.0000) .. (883.0000,-1284.0000) ..
    controls (901.6667,-1284.0000) and (911.0000,-1274.6667) ..
    (911.0000,-1256.0000) -- cycle(856.0000,-1309.0000) .. controls
    (856.0000,-1290.3333) and (847.0000,-1281.0000) .. (829.0000,-1281.0000) ..
    controls (810.3333,-1281.0000) and (801.0000,-1290.3333) ..
    (801.0000,-1309.0000) .. controls (801.0000,-1326.3333) and
    (810.3333,-1335.0000) .. (829.0000,-1335.0000) .. controls
    (847.0000,-1335.0000) and (856.0000,-1326.3333) .. (856.0000,-1309.0000) --
    cycle(962.0000,-1202.0000) .. controls (962.0000,-1183.3333) and
    (953.3333,-1174.0000) .. (936.0000,-1174.0000) .. controls
    (917.3333,-1174.0000) and (908.0000,-1183.3333) .. (908.0000,-1202.0000) ..
    controls (908.0000,-1220.0000) and (917.3333,-1229.0000) ..
    (936.0000,-1229.0000) .. controls (953.3333,-1229.0000) and
    (962.0000,-1220.0000) .. (962.0000,-1202.0000) -- cycle(804.0000,-1362.0000)
    .. controls (796.0000,-1344.0000) and (786.3333,-1335.0000) ..
    (775.0000,-1335.0000) .. controls (755.6667,-1335.0000) and
    (746.0000,-1342.0000) .. (746.0000,-1356.0000) .. controls
    (746.0000,-1356.6667) and (746.3333,-1358.6667) .. (747.0000,-1362.0000) --
    (804.0000,-1362.0000) -- cycle(910.0000,-1151.0000) -- (853.0000,-1151.0000)
    .. controls (858.3333,-1168.3333) and (868.0000,-1177.0000) ..
    (882.0000,-1177.0000) .. controls (895.3333,-1177.0000) and
    (904.6667,-1168.3333) .. (910.0000,-1151.0000) -- cycle(750.0000,-1309.0000)
    .. controls (750.0000,-1290.3333) and (740.6667,-1281.0000) ..
    (722.0000,-1281.0000) .. controls (704.0000,-1281.0000) and
    (695.0000,-1290.3333) .. (695.0000,-1309.0000) .. controls
    (695.0000,-1326.3333) and (704.0000,-1335.0000) .. (722.0000,-1335.0000) ..
    controls (740.6667,-1335.0000) and (750.0000,-1326.3333) ..
    (750.0000,-1309.0000) -- cycle(804.0000,-1255.0000) .. controls
    (804.0000,-1235.6667) and (795.0000,-1226.0000) .. (777.0000,-1226.0000) ..
    controls (757.0000,-1226.0000) and (747.0000,-1236.0000) ..
    (747.0000,-1256.0000) .. controls (747.0000,-1274.6667) and
    (756.3333,-1284.0000) .. (775.0000,-1284.0000) .. controls
    (794.3333,-1284.0000) and (804.0000,-1274.3333) .. (804.0000,-1255.0000) --
    cycle(856.0000,-1202.0000) .. controls (856.0000,-1183.3333) and
    (847.3333,-1174.0000) .. (830.0000,-1174.0000) .. controls
    (810.6667,-1174.0000) and (801.0000,-1183.6667) .. (801.0000,-1203.0000) ..
    controls (801.0000,-1220.3333) and (810.3333,-1229.0000) ..
    (829.0000,-1229.0000) .. controls (847.0000,-1229.0000) and
    (856.0000,-1220.0000) .. (856.0000,-1202.0000) -- cycle(695.0000,-1349.0000)
    .. controls (695.0000,-1339.6667) and (688.0000,-1335.0000) ..
    (674.0000,-1335.0000) -- (668.0000,-1335.0000) .. controls
    (650.0000,-1335.0000) and (641.0000,-1340.6667) .. (641.0000,-1352.0000) --
    (641.0000,-1362.0000) -- (695.0000,-1362.0000) -- (695.0000,-1349.0000) --
    cycle(804.0000,-1151.0000) -- (747.0000,-1151.0000) .. controls
    (749.0000,-1168.3333) and (758.3333,-1177.0000) .. (775.0000,-1177.0000) ..
    controls (784.3333,-1177.0000) and (792.6667,-1172.6667) ..
    (800.0000,-1164.0000) .. controls (800.0000,-1160.6667) and
    (801.3333,-1156.3333) .. (804.0000,-1151.0000) -- cycle(643.0000,-1309.0000)
    .. controls (643.0000,-1299.6667) and (637.6667,-1290.3333) ..
    (627.0000,-1281.0000) -- (616.0000,-1281.0000) -- (616.0000,-1335.0000) --
    (630.0000,-1335.0000) .. controls (638.6667,-1326.3333) and
    (643.0000,-1317.6667) .. (643.0000,-1309.0000) -- cycle(750.0000,-1203.0000)
    .. controls (750.0000,-1183.6667) and (740.6667,-1174.0000) ..
    (722.0000,-1174.0000) .. controls (712.6667,-1174.0000) and
    (703.6667,-1178.3333) .. (695.0000,-1187.0000) -- (695.0000,-1216.0000) ..
    controls (704.3333,-1224.6667) and (713.3333,-1229.0000) ..
    (722.0000,-1229.0000) .. controls (740.6667,-1229.0000) and
    (750.0000,-1220.3333) .. (750.0000,-1203.0000) -- cycle(695.0000,-1256.0000)
    .. controls (695.0000,-1236.0000) and (686.3333,-1226.0000) ..
    (669.0000,-1226.0000) .. controls (649.6667,-1226.0000) and
    (640.0000,-1236.0000) .. (640.0000,-1256.0000) .. controls
    (640.0000,-1274.6667) and (649.6667,-1284.0000) .. (669.0000,-1284.0000) ..
    controls (686.3333,-1284.0000) and (695.0000,-1274.6667) ..
    (695.0000,-1256.0000) -- cycle(695.0000,-1150.0000) -- (642.0000,-1153.0000)
    .. controls (646.0000,-1169.0000) and (655.0000,-1177.0000) ..
    (669.0000,-1177.0000) .. controls (677.6667,-1177.0000) and
    (686.3333,-1171.6667) .. (695.0000,-1161.0000) -- (695.0000,-1150.0000) --
    cycle(643.0000,-1202.0000) .. controls (643.0000,-1188.0000) and
    (637.6667,-1178.6667) .. (627.0000,-1174.0000) -- (616.0000,-1174.0000) --
    (616.0000,-1229.0000) -- (626.0000,-1229.0000) .. controls
    (637.3333,-1229.0000) and (643.0000,-1220.0000) .. (643.0000,-1202.0000) --
    cycle(366.0000,-1202.0000) -- (267.0000,-1202.0000) -- (267.0000,-1310.0000)
    -- (366.0000,-1310.0000) -- (366.0000,-1202.0000) -- cycle(1764.0000,130.0000)
    -- (267.0000,130.0000) -- (267.0000,-1061.0000) -- (1764.0000,-1061.0000) --
    (1764.0000,130.0000) -- cycle(1709.0000,-834.0000) -- (1709.0000,-1004.0000)
    -- (1555.0000,-1004.0000) -- (1555.0000,-834.0000) -- (1709.0000,-834.0000) --
    cycle(1503.0000,-834.0000) -- (1503.0000,-1004.0000) -- (1349.0000,-1004.0000)
    -- (1349.0000,-834.0000) -- (1503.0000,-834.0000) --
    cycle(1709.0000,-607.0000) -- (1709.0000,-776.0000) -- (1555.0000,-776.0000)
    -- (1555.0000,-607.0000) -- (1709.0000,-607.0000) --
    cycle(1296.0000,-834.0000) -- (1296.0000,-1004.0000) -- (1142.0000,-1004.0000)
    -- (1142.0000,-834.0000) -- (1296.0000,-834.0000) --
    cycle(1503.0000,-607.0000) -- (1503.0000,-776.0000) -- (1349.0000,-776.0000)
    -- (1349.0000,-607.0000) -- (1503.0000,-607.0000) --
    cycle(1709.0000,-379.0000) -- (1709.0000,-551.0000) -- (1555.0000,-551.0000)
    -- (1555.0000,-379.0000) -- (1709.0000,-379.0000) --
    cycle(1093.0000,-834.0000) -- (1093.0000,-1004.0000) -- (938.0000,-1004.0000)
    -- (938.0000,-834.0000) -- (1093.0000,-834.0000) -- cycle(1296.0000,-607.0000)
    -- (1296.0000,-776.0000) -- (1142.0000,-776.0000) -- (1142.0000,-607.0000) --
    (1296.0000,-607.0000) -- cycle(1503.0000,-379.0000) -- (1503.0000,-551.0000)
    -- (1349.0000,-551.0000) -- (1349.0000,-379.0000) -- (1503.0000,-379.0000) --
    cycle(1709.0000,-154.0000) -- (1709.0000,-323.0000) -- (1555.0000,-323.0000)
    -- (1555.0000,-154.0000) -- (1709.0000,-154.0000) -- cycle(886.0000,-834.0000)
    -- (886.0000,-1004.0000) -- (732.0000,-1004.0000) -- (732.0000,-834.0000) --
    (886.0000,-834.0000) -- cycle(1093.0000,-607.0000) -- (1093.0000,-776.0000) --
    (938.0000,-776.0000) -- (938.0000,-607.0000) -- (1093.0000,-607.0000) --
    cycle(1296.0000,-380.0000) -- (1296.0000,-551.0000) -- (1144.0000,-551.0000)
    -- (1144.0000,-380.0000) -- (1296.0000,-380.0000) --
    cycle(1503.0000,-154.0000) -- (1503.0000,-323.0000) -- (1349.0000,-323.0000)
    -- (1349.0000,-154.0000) -- (1503.0000,-154.0000) -- cycle(1709.0000,74.0000)
    -- (1709.0000,-95.0000) -- (1555.0000,-95.0000) -- (1555.0000,74.0000) --
    (1709.0000,74.0000) -- cycle(679.0000,-834.0000) -- (679.0000,-1004.0000) --
    (525.0000,-1004.0000) -- (525.0000,-834.0000) -- (679.0000,-834.0000) --
    cycle(886.0000,-607.0000) -- (886.0000,-776.0000) -- (732.0000,-776.0000) --
    (732.0000,-607.0000) -- (886.0000,-607.0000) -- cycle(1092.0000,-380.0000) --
    (1092.0000,-551.0000) -- (938.0000,-551.0000) -- (938.0000,-380.0000) --
    (1092.0000,-380.0000) -- cycle(1296.0000,-154.0000) -- (1296.0000,-323.0000)
    -- (1142.0000,-323.0000) -- (1142.0000,-154.0000) -- (1296.0000,-154.0000) --
    cycle(1503.0000,74.0000) -- (1503.0000,-95.0000) -- (1349.0000,-95.0000) --
    (1349.0000,74.0000) -- (1503.0000,74.0000) -- cycle(473.0000,-834.0000) --
    (473.0000,-1004.0000) -- (319.0000,-1004.0000) -- (319.0000,-834.0000) --
    (473.0000,-834.0000) -- cycle(679.0000,-607.0000) -- (679.0000,-776.0000) --
    (525.0000,-776.0000) -- (525.0000,-607.0000) -- (679.0000,-607.0000) --
    cycle(886.0000,-379.0000) -- (886.0000,-551.0000) -- (732.0000,-551.0000) --
    (732.0000,-379.0000) -- (886.0000,-379.0000) -- cycle(1093.0000,-154.0000) --
    (1093.0000,-323.0000) -- (938.0000,-323.0000) -- (938.0000,-154.0000) --
    (1093.0000,-154.0000) -- cycle(1296.0000,74.0000) -- (1296.0000,-95.0000) --
    (1142.0000,-95.0000) -- (1142.0000,74.0000) -- (1296.0000,74.0000) --
    cycle(473.0000,-607.0000) -- (473.0000,-776.0000) -- (319.0000,-776.0000) --
    (319.0000,-607.0000) -- (473.0000,-607.0000) -- cycle(679.0000,-379.0000) --
    (679.0000,-551.0000) -- (525.0000,-551.0000) -- (525.0000,-379.0000) --
    (679.0000,-379.0000) -- cycle(886.0000,-154.0000) -- (886.0000,-323.0000) --
    (732.0000,-323.0000) -- (732.0000,-154.0000) -- (886.0000,-154.0000) --
    cycle(1093.0000,74.0000) -- (1093.0000,-95.0000) -- (938.0000,-95.0000) --
    (938.0000,74.0000) -- (1093.0000,74.0000) -- cycle(473.0000,-380.0000) --
    (473.0000,-551.0000) -- (320.0000,-551.0000) -- (320.0000,-380.0000) --
    (473.0000,-380.0000) -- cycle(679.0000,-154.0000) -- (679.0000,-323.0000) --
    (525.0000,-323.0000) -- (525.0000,-154.0000) -- (679.0000,-154.0000) --
    cycle(886.0000,74.0000) -- (886.0000,-95.0000) -- (732.0000,-95.0000) --
    (732.0000,74.0000) -- (886.0000,74.0000) -- cycle(473.0000,-154.0000) --
    (473.0000,-323.0000) -- (319.0000,-323.0000) -- (319.0000,-154.0000) --
    (473.0000,-154.0000) -- cycle(679.0000,74.0000) -- (679.0000,-95.0000) --
    (525.0000,-95.0000) -- (525.0000,74.0000) -- (679.0000,74.0000) --
    cycle(473.0000,74.0000) -- (473.0000,-95.0000) -- (319.0000,-95.0000) --
    (319.0000,74.0000) -- (473.0000,74.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1981.0000,364.0000) --
    (415.0000,364.0000) -- (415.0000,229.0000) -- (82.0000,229.0000) .. controls
    (224.0000,-205.6667) and (313.3333,-667.6667) .. (350.0000,-1157.0000) ..
    controls (358.0000,-1263.0000) and (362.0000,-1328.0000) ..
    (362.0000,-1352.0000) -- (362.0000,-1534.0000) -- (1981.0000,-1534.0000) --
    (1981.0000,364.0000) -- cycle(1703.0000,-1208.0000) -- (1703.0000,-1454.0000)
    -- (436.0000,-1454.0000) -- (436.0000,-1367.0000) .. controls
    (436.0000,-1360.3333) and (435.0000,-1350.3333) .. (433.0000,-1337.0000) ..
    controls (431.0000,-1323.6667) and (430.0000,-1313.6667) ..
    (430.0000,-1307.0000) -- (430.0000,-1208.0000) -- (1703.0000,-1208.0000) --
    cycle(1780.0000,31.0000) -- (1780.0000,-1454.0000) -- (1769.0000,-1454.0000)
    .. controls (1741.0000,-863.3333) and (1671.0000,-368.3333) ..
    (1559.0000,31.0000) -- (1780.0000,31.0000) -- cycle(1910.0000,284.0000) --
    (1910.0000,-1454.0000) -- (1848.0000,-1454.0000) -- (1848.0000,112.0000) --
    (1534.0000,112.0000) .. controls (1526.0000,138.6667) and (1512.6667,178.0000)
    .. (1494.0000,230.0000) -- (486.0000,230.0000) -- (486.0000,284.0000) --
    (1910.0000,284.0000) -- cycle(1694.0000,-1124.0000) -- (421.0000,-1124.0000)
    .. controls (393.6667,-712.6667) and (313.3333,-288.3333) ..
    (180.0000,149.0000) -- (1450.0000,149.0000) .. controls (1586.0000,-291.0000)
    and (1667.3333,-715.3333) .. (1694.0000,-1124.0000) --
    cycle(1133.0000,-1330.0000) .. controls (1133.0000,-1312.6667) and
    (1126.3333,-1296.0000) .. (1113.0000,-1280.0000) .. controls
    (1099.6667,-1264.6667) and (1084.6667,-1257.0000) .. (1068.0000,-1257.0000) ..
    controls (1051.3333,-1257.0000) and (1036.6667,-1264.3333) ..
    (1024.0000,-1279.0000) .. controls (1012.0000,-1294.3333) and
    (1006.0000,-1310.6667) .. (1006.0000,-1328.0000) .. controls
    (1006.0000,-1344.6667) and (1012.6667,-1360.6667) .. (1026.0000,-1376.0000) ..
    controls (1039.3333,-1391.3333) and (1054.3333,-1399.0000) ..
    (1071.0000,-1399.0000) .. controls (1112.3333,-1399.0000) and
    (1133.0000,-1376.0000) .. (1133.0000,-1330.0000) -- cycle(1549.0000,-767.0000)
    .. controls (1549.0000,-599.0000) and (1430.6667,-414.6667) ..
    (1194.0000,-214.0000) .. controls (1172.6667,-196.0000) and
    (1141.0000,-168.6667) .. (1099.0000,-132.0000) -- (1441.0000,-132.0000) --
    (1391.0000,41.0000) -- (809.0000,41.0000) .. controls (813.6667,5.0000) and
    (827.3333,-45.0000) .. (850.0000,-109.0000) .. controls (856.6667,-119.6667)
    and (897.6667,-155.3333) .. (973.0000,-216.0000) .. controls
    (1252.3333,-441.3333) and (1392.0000,-612.6667) .. (1392.0000,-730.0000) ..
    controls (1392.0000,-791.3333) and (1367.3333,-822.0000) ..
    (1318.0000,-822.0000) .. controls (1234.6667,-822.0000) and
    (1142.3333,-793.3333) .. (1041.0000,-736.0000) -- (1041.0000,-793.0000) ..
    controls (1041.0000,-807.6667) and (1042.0000,-829.3333) ..
    (1044.0000,-858.0000) .. controls (1046.0000,-887.3333) and
    (1047.0000,-909.0000) .. (1047.0000,-923.0000) .. controls
    (1077.6667,-943.0000) and (1121.0000,-960.3333) .. (1177.0000,-975.0000) ..
    controls (1229.6667,-988.3333) and (1276.0000,-995.0000) ..
    (1316.0000,-995.0000) .. controls (1382.0000,-995.0000) and
    (1437.3333,-973.3333) .. (1482.0000,-930.0000) .. controls
    (1526.6667,-887.3333) and (1549.0000,-833.0000) .. (1549.0000,-767.0000) --
    cycle(821.0000,-959.0000) .. controls (821.0000,-949.6667) and
    (814.3333,-896.3333) .. (801.0000,-799.0000) .. controls (772.3333,-587.6667)
    and (728.6667,-366.0000) .. (670.0000,-134.0000) .. controls
    (672.6667,-132.6667) and (676.6667,-132.0000) .. (682.0000,-132.0000) ..
    controls (697.3333,-132.0000) and (724.0000,-132.6667) .. (762.0000,-134.0000)
    -- (713.0000,41.0000) -- (368.0000,41.0000) -- (415.0000,-131.0000) --
    (517.0000,-131.0000) .. controls (537.0000,-196.3333) and (570.6667,-353.0000)
    .. (618.0000,-601.0000) .. controls (632.0000,-674.3333) and
    (639.0000,-721.6667) .. (639.0000,-743.0000) -- (637.0000,-745.0000) --
    (524.0000,-678.0000) -- (517.0000,-678.0000) -- (473.0000,-831.0000) --
    (724.0000,-979.0000) -- (821.0000,-979.0000) -- (821.0000,-959.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-186.0000) ..
    controls (1976.0000,-118.6667) and (1970.3333,-73.3333) ..
    (1959.0000,-50.0000) .. controls (1955.6667,-46.6667) and (1951.3333,-41.3333)
    .. (1946.0000,-34.0000) .. controls (1922.6667,-1.3333) and
    (1909.0000,17.3333) .. (1905.0000,22.0000) .. controls (1887.6667,43.3333) and
    (1870.3333,58.0000) .. (1853.0000,66.0000) .. controls (1841.0000,68.6667) and
    (1823.3333,73.3333) .. (1800.0000,80.0000) .. controls (1775.3333,90.0000) and
    (1755.0000,95.0000) .. (1739.0000,95.0000) .. controls (1664.3333,95.0000) and
    (1561.3333,67.6667) .. (1430.0000,13.0000) .. controls (1426.0000,11.0000) and
    (1409.6667,1.6667) .. (1381.0000,-15.0000) .. controls (1357.0000,-29.0000)
    and (1341.6667,-36.0000) .. (1335.0000,-36.0000) .. controls
    (1325.0000,-36.0000) and (1303.3333,-29.3333) .. (1270.0000,-16.0000) ..
    controls (1278.6667,27.3333) and (1283.0000,74.0000) .. (1283.0000,124.0000)
    .. controls (1283.0000,149.3333) and (1271.6667,182.6667) ..
    (1249.0000,224.0000) .. controls (1227.6667,262.0000) and (1206.3333,290.6667)
    .. (1185.0000,310.0000) .. controls (1169.6667,318.0000) and
    (1148.6667,332.6667) .. (1122.0000,354.0000) .. controls (1040.0000,364.6667)
    and (1007.3333,370.0000) .. (1024.0000,370.0000) .. controls
    (994.0000,370.0000) and (941.6667,355.0000) .. (867.0000,325.0000) .. controls
    (789.6667,293.6667) and (673.6667,246.3333) .. (519.0000,183.0000) .. controls
    (472.3333,165.6667) and (404.0000,138.0000) .. (314.0000,100.0000) .. controls
    (289.3333,88.0000) and (273.6667,70.3333) .. (267.0000,47.0000) .. controls
    (264.3333,37.6667) and (263.0000,19.6667) .. (263.0000,-7.0000) .. controls
    (263.0000,-51.0000) and (289.0000,-78.3333) .. (341.0000,-89.0000) .. controls
    (339.6667,-91.6667) and (324.6667,-109.6667) .. (296.0000,-143.0000) ..
    controls (286.6667,-157.6667) and (277.6667,-172.3333) .. (269.0000,-187.0000)
    .. controls (255.6667,-207.6667) and (244.3333,-218.3333) ..
    (235.0000,-219.0000) .. controls (233.6667,-219.0000) and (232.0000,-218.6667)
    .. (230.0000,-218.0000) .. controls (212.0000,-253.3333) and
    (188.0000,-307.6667) .. (158.0000,-381.0000) .. controls (145.3333,-419.0000)
    and (128.6667,-476.3333) .. (108.0000,-553.0000) .. controls
    (106.0000,-574.3333) and (101.0000,-604.6667) .. (93.0000,-644.0000) ..
    controls (85.6667,-664.6667) and (82.0000,-672.3333) .. (82.0000,-667.0000) --
    (82.0000,-835.0000) .. controls (82.0000,-898.3333) and (93.6667,-976.6667) ..
    (117.0000,-1070.0000) .. controls (125.6667,-1092.0000) and
    (138.6667,-1125.3333) .. (156.0000,-1170.0000) .. controls
    (162.6667,-1190.0000) and (177.0000,-1218.3333) .. (199.0000,-1255.0000) ..
    controls (260.3333,-1320.3333) and (336.3333,-1373.3333) ..
    (427.0000,-1414.0000) .. controls (447.6667,-1423.3333) and
    (478.0000,-1431.3333) .. (518.0000,-1438.0000) .. controls
    (562.6667,-1445.3333) and (593.3333,-1451.6667) .. (610.0000,-1457.0000) ..
    controls (606.0000,-1469.6667) and (600.0000,-1488.6667) ..
    (592.0000,-1514.0000) -- (812.0000,-1555.0000) .. controls
    (818.6667,-1543.0000) and (828.3333,-1525.3333) .. (841.0000,-1502.0000) --
    (1110.0000,-1534.0000) .. controls (1112.0000,-1534.0000) and
    (1119.0000,-1526.3333) .. (1131.0000,-1511.0000) .. controls
    (1182.3333,-1435.0000) and (1260.6667,-1322.0000) .. (1366.0000,-1172.0000) ..
    controls (1462.6667,-1168.0000) and (1525.0000,-1119.3333) ..
    (1553.0000,-1026.0000) .. controls (1553.0000,-1012.0000) and
    (1555.6667,-992.3333) .. (1561.0000,-967.0000) .. controls
    (1563.0000,-962.3333) and (1575.0000,-951.3333) .. (1597.0000,-934.0000) ..
    controls (1644.3333,-897.3333) and (1713.3333,-839.6667) ..
    (1804.0000,-761.0000) -- (1804.0000,-495.0000) .. controls
    (1816.6667,-489.6667) and (1828.0000,-478.3333) .. (1838.0000,-461.0000) ..
    controls (1853.3333,-435.6667) and (1862.0000,-422.0000) ..
    (1864.0000,-420.0000) .. controls (1877.3333,-408.0000) and
    (1895.6667,-388.3333) .. (1919.0000,-361.0000) .. controls
    (1957.0000,-301.6667) and (1976.0000,-243.3333) .. (1976.0000,-186.0000) --
    cycle(1470.0000,-1060.0000) .. controls (1447.3333,-1094.0000) and
    (1429.0000,-1111.0000) .. (1415.0000,-1111.0000) -- (1405.0000,-1111.0000) --
    (1405.0000,-1107.0000) .. controls (1405.0000,-1105.0000) and
    (1414.6667,-1087.0000) .. (1434.0000,-1053.0000) .. controls
    (1436.0000,-1052.3333) and (1439.0000,-1052.0000) .. (1443.0000,-1052.0000) ..
    controls (1455.6667,-1052.0000) and (1464.6667,-1054.6667) ..
    (1470.0000,-1060.0000) -- cycle(1220.0000,-998.0000) .. controls
    (1210.0000,-1008.0000) and (1200.0000,-1018.3333) .. (1190.0000,-1029.0000) ..
    controls (1194.0000,-1018.3333) and (1201.3333,-1003.0000) ..
    (1212.0000,-983.0000) .. controls (1213.3333,-986.3333) and
    (1216.0000,-991.3333) .. (1220.0000,-998.0000) -- cycle(1929.0000,-168.0000)
    -- (1929.0000,-177.0000) .. controls (1929.6667,-210.3333) and
    (1924.3333,-245.0000) .. (1913.0000,-281.0000) .. controls
    (1899.0000,-327.0000) and (1879.6667,-353.6667) .. (1855.0000,-361.0000) ..
    controls (1864.3333,-338.3333) and (1876.3333,-303.3333) ..
    (1891.0000,-256.0000) .. controls (1891.6667,-236.0000) and
    (1894.3333,-205.6667) .. (1899.0000,-165.0000) .. controls
    (1901.6667,-160.3333) and (1906.0000,-158.0000) .. (1912.0000,-158.0000) ..
    controls (1917.3333,-158.0000) and (1923.0000,-161.3333) ..
    (1929.0000,-168.0000) -- cycle(1348.0000,-1075.0000) -- (1084.0000,-1477.0000)
    -- (476.0000,-1364.0000) -- (771.0000,-927.0000) -- (951.0000,-982.0000) ..
    controls (921.6667,-998.0000) and (907.0000,-1012.0000) ..
    (907.0000,-1024.0000) .. controls (907.0000,-1041.3333) and
    (908.6667,-1051.3333) .. (912.0000,-1054.0000) .. controls
    (916.0000,-1056.6667) and (927.0000,-1058.0000) .. (945.0000,-1058.0000) ..
    controls (965.0000,-1058.0000) and (991.3333,-1038.3333) ..
    (1024.0000,-999.0000) .. controls (1036.6667,-998.3333) and
    (1041.6667,-998.0000) .. (1039.0000,-998.0000) .. controls
    (1053.0000,-998.0000) and (1071.0000,-1001.6667) .. (1093.0000,-1009.0000) ..
    controls (1120.3333,-1018.3333) and (1137.6667,-1023.6667) ..
    (1145.0000,-1025.0000) .. controls (1135.6667,-1034.3333) and
    (1126.3333,-1043.6667) .. (1117.0000,-1053.0000) .. controls
    (1104.3333,-1065.0000) and (1098.0000,-1075.6667) .. (1098.0000,-1085.0000) ..
    controls (1098.0000,-1100.3333) and (1107.3333,-1108.0000) ..
    (1126.0000,-1108.0000) .. controls (1140.6667,-1108.0000) and
    (1157.6667,-1099.0000) .. (1177.0000,-1081.0000) .. controls
    (1201.6667,-1059.0000) and (1217.3333,-1046.3333) .. (1224.0000,-1043.0000) --
    (1348.0000,-1075.0000) -- cycle(1717.0000,-756.0000) -- (1384.0000,-1037.0000)
    -- (1242.0000,-998.0000) .. controls (1252.0000,-963.3333) and
    (1257.0000,-939.0000) .. (1257.0000,-925.0000) .. controls
    (1257.0000,-903.6667) and (1246.0000,-893.0000) .. (1224.0000,-893.0000) ..
    controls (1207.3333,-893.0000) and (1196.6667,-904.0000) ..
    (1192.0000,-926.0000) .. controls (1185.3333,-958.6667) and
    (1181.6667,-975.6667) .. (1181.0000,-977.0000) -- (1064.0000,-958.0000) ..
    controls (1076.0000,-927.3333) and (1081.3333,-900.0000) ..
    (1080.0000,-876.0000) -- (1079.0000,-866.0000) .. controls
    (1073.6667,-858.6667) and (1067.6667,-855.0000) .. (1061.0000,-855.0000) ..
    controls (1036.3333,-855.0000) and (1020.6667,-863.3333) ..
    (1014.0000,-880.0000) .. controls (1001.3333,-912.0000) and
    (993.6667,-929.3333) .. (991.0000,-932.0000) .. controls (988.3333,-932.6667)
    and (985.0000,-933.0000) .. (981.0000,-933.0000) .. controls
    (977.6667,-933.0000) and (920.6667,-922.3333) .. (810.0000,-901.0000) --
    (1169.0000,-611.0000) -- (1717.0000,-756.0000) -- cycle(1029.0000,-949.0000)
    -- (1029.0000,-964.0000) -- (1006.0000,-986.0000) -- (992.0000,-986.0000) ..
    controls (992.6667,-984.6667) and (1001.0000,-972.3333) ..
    (1017.0000,-949.0000) -- (1029.0000,-949.0000) -- cycle(1858.0000,-124.0000)
    .. controls (1858.0000,-126.6667) and (1858.0000,-130.3333) ..
    (1858.0000,-135.0000) .. controls (1857.3333,-139.6667) and
    (1857.0000,-143.3333) .. (1857.0000,-146.0000) .. controls
    (1857.0000,-184.6667) and (1843.0000,-230.6667) .. (1815.0000,-284.0000) ..
    controls (1807.0000,-304.0000) and (1791.3333,-327.6667) ..
    (1768.0000,-355.0000) .. controls (1756.0000,-344.3333) and
    (1745.6667,-331.0000) .. (1737.0000,-315.0000) .. controls
    (1725.0000,-292.3333) and (1717.0000,-278.3333) .. (1713.0000,-273.0000) ..
    controls (1663.6667,-205.0000) and (1615.0000,-155.3333) ..
    (1567.0000,-124.0000) .. controls (1566.3333,-123.3333) and
    (1540.3333,-112.0000) .. (1489.0000,-90.0000) .. controls (1510.3333,-72.6667)
    and (1575.3333,-48.0000) .. (1684.0000,-16.0000) .. controls
    (1695.3333,-12.6667) and (1701.6667,-11.0000) .. (1703.0000,-11.0000) ..
    controls (1741.6667,-11.0000) and (1770.0000,-15.6667) .. (1788.0000,-25.0000)
    .. controls (1834.6667,-49.6667) and (1858.0000,-82.6667) ..
    (1858.0000,-124.0000) -- cycle(1751.0000,-613.0000) .. controls
    (1751.0000,-611.0000) and (1747.6667,-645.6667) .. (1741.0000,-717.0000) --
    (1189.0000,-573.0000) .. controls (1188.3333,-514.3333) and
    (1180.0000,-426.6667) .. (1164.0000,-310.0000) .. controls
    (1161.3333,-291.3333) and (1152.6667,-267.3333) .. (1138.0000,-238.0000) ..
    controls (1146.6667,-228.0000) and (1159.0000,-213.0000) ..
    (1175.0000,-193.0000) .. controls (1214.3333,-140.3333) and
    (1235.6667,-102.6667) .. (1239.0000,-80.0000) -- (1252.0000,-80.0000) ..
    controls (1263.3333,-80.0000) and (1308.6667,-91.6667) ..
    (1388.0000,-115.0000) .. controls (1468.0000,-138.3333) and
    (1512.6667,-153.0000) .. (1522.0000,-159.0000) .. controls
    (1614.0000,-217.0000) and (1678.6667,-297.0000) .. (1716.0000,-399.0000) ..
    controls (1718.6667,-411.0000) and (1723.3333,-429.0000) ..
    (1730.0000,-453.0000) .. controls (1732.6667,-457.0000) and
    (1736.3333,-463.3333) .. (1741.0000,-472.0000) .. controls
    (1747.6667,-490.6667) and (1751.0000,-537.6667) .. (1751.0000,-613.0000) --
    cycle(1154.0000,-575.0000) -- (832.0000,-814.0000) -- (832.0000,-795.0000) ..
    controls (832.0000,-792.3333) and (833.3333,-789.0000) .. (836.0000,-785.0000)
    .. controls (839.3333,-781.0000) and (841.0000,-777.6667) ..
    (841.0000,-775.0000) -- (841.0000,-648.0000) .. controls (841.0000,-650.0000)
    and (836.0000,-635.0000) .. (826.0000,-603.0000) -- (1106.0000,-264.0000) ..
    controls (1128.0000,-308.6667) and (1140.6667,-360.3333) ..
    (1144.0000,-419.0000) .. controls (1150.0000,-517.0000) and
    (1153.3333,-569.0000) .. (1154.0000,-575.0000) -- cycle(757.0000,-859.0000) ..
    controls (745.0000,-902.3333) and (710.6667,-930.3333) .. (654.0000,-943.0000)
    -- (510.0000,-910.0000) .. controls (524.0000,-900.6667) and
    (544.0000,-885.6667) .. (570.0000,-865.0000) .. controls (578.0000,-855.0000)
    and (590.6667,-840.3333) .. (608.0000,-821.0000) -- (757.0000,-859.0000) --
    cycle(1057.0000,-141.0000) -- (750.0000,-464.0000) .. controls
    (731.3333,-461.3333) and (704.0000,-456.0000) .. (668.0000,-448.0000) ..
    controls (602.6667,-430.0000) and (561.0000,-421.0000) .. (543.0000,-421.0000)
    .. controls (516.3333,-421.0000) and (496.6667,-422.3333) ..
    (484.0000,-425.0000) .. controls (422.6667,-438.3333) and (373.6667,-481.3333)
    .. (337.0000,-554.0000) .. controls (331.0000,-562.6667) and
    (323.3333,-576.3333) .. (314.0000,-595.0000) .. controls (300.6667,-629.0000)
    and (294.0000,-664.3333) .. (294.0000,-701.0000) .. controls
    (294.0000,-750.3333) and (309.0000,-808.3333) .. (339.0000,-875.0000) ..
    controls (347.0000,-893.0000) and (370.3333,-912.0000) .. (409.0000,-932.0000)
    .. controls (427.0000,-941.3333) and (464.3333,-951.6667) ..
    (521.0000,-963.0000) .. controls (575.6667,-974.3333) and (614.6667,-980.0000)
    .. (638.0000,-980.0000) .. controls (644.0000,-980.0000) and
    (652.3333,-978.6667) .. (663.0000,-976.0000) .. controls (673.6667,-974.0000)
    and (681.0000,-972.6667) .. (685.0000,-972.0000) -- (434.0000,-1359.0000) ..
    controls (400.0000,-1336.3333) and (366.0000,-1313.6667) ..
    (332.0000,-1291.0000) .. controls (292.6667,-1263.6667) and
    (262.6667,-1236.0000) .. (242.0000,-1208.0000) .. controls
    (232.6667,-1195.3333) and (216.3333,-1162.0000) .. (193.0000,-1108.0000) ..
    controls (187.0000,-1095.3333) and (179.3333,-1075.3333) ..
    (170.0000,-1048.0000) .. controls (168.6667,-1009.3333) and
    (164.0000,-952.0000) .. (156.0000,-876.0000) .. controls (153.3333,-864.6667)
    and (149.6667,-847.3333) .. (145.0000,-824.0000) .. controls
    (142.3333,-798.0000) and (141.0000,-768.3333) .. (141.0000,-735.0000) ..
    controls (141.0000,-689.6667) and (164.3333,-600.0000) .. (211.0000,-466.0000)
    .. controls (232.3333,-418.6667) and (263.3333,-347.6667) ..
    (304.0000,-253.0000) .. controls (310.6667,-252.3333) and (321.3333,-239.6667)
    .. (336.0000,-215.0000) .. controls (348.0000,-200.3333) and
    (365.0000,-178.3333) .. (387.0000,-149.0000) .. controls (401.0000,-129.0000)
    and (426.6667,-99.3333) .. (464.0000,-60.0000) .. controls (469.3333,-55.3333)
    and (472.6667,-50.6667) .. (474.0000,-46.0000) .. controls (482.6667,-37.3333)
    and (512.6667,-19.3333) .. (564.0000,8.0000) .. controls (574.6667,16.0000)
    and (591.6667,27.0000) .. (615.0000,41.0000) .. controls (650.3333,56.3333)
    and (689.0000,64.0000) .. (731.0000,64.0000) .. controls (790.3333,64.0000)
    and (845.6667,52.6667) .. (897.0000,30.0000) .. controls (937.6667,12.0000)
    and (969.6667,-11.3333) .. (993.0000,-40.0000) .. controls (999.6667,-48.6667)
    and (1021.0000,-82.3333) .. (1057.0000,-141.0000) -- cycle(1223.0000,94.0000)
    -- (1223.0000,9.0000) .. controls (1223.0000,4.3333) and (1221.0000,0.0000) ..
    (1217.0000,-4.0000) .. controls (1215.6667,-26.0000) and (1204.6667,-54.0000)
    .. (1184.0000,-88.0000) .. controls (1164.0000,-122.0000) and
    (1144.6667,-143.0000) .. (1126.0000,-151.0000) .. controls
    (1141.3333,-116.3333) and (1156.3333,-81.3333) .. (1171.0000,-46.0000) ..
    controls (1181.6667,-16.0000) and (1187.0000,22.0000) .. (1187.0000,68.0000)
    .. controls (1187.0000,88.0000) and (1194.3333,98.0000) .. (1209.0000,98.0000)
    .. controls (1215.6667,98.0000) and (1220.3333,96.6667) .. (1223.0000,94.0000)
    -- cycle(1113.0000,-40.0000) -- (1081.0000,-108.0000) .. controls
    (1067.0000,-86.6667) and (1045.6667,-54.6667) .. (1017.0000,-12.0000) ..
    controls (1038.3333,-18.0000) and (1070.3333,-27.3333) .. (1113.0000,-40.0000)
    -- cycle(1132.0000,79.0000) .. controls (1132.0000,69.0000) and
    (1129.6667,50.3333) .. (1125.0000,23.0000) .. controls (1059.0000,44.3333) and
    (993.0000,65.6667) .. (927.0000,87.0000) .. controls (846.3333,110.3333) and
    (778.3333,120.6667) .. (723.0000,118.0000) .. controls (769.6667,137.3333) and
    (816.3333,157.0000) .. (863.0000,177.0000) .. controls (925.6667,201.6667) and
    (972.0000,214.0000) .. (1002.0000,214.0000) .. controls (1035.3333,214.0000)
    and (1058.6667,208.3333) .. (1072.0000,197.0000) .. controls
    (1112.0000,163.0000) and (1132.0000,123.6667) .. (1132.0000,79.0000) --
    cycle(1629.0000,-431.0000) -- (1433.0000,-390.0000) .. controls
    (1423.0000,-402.0000) and (1407.0000,-425.3333) .. (1385.0000,-460.0000) --
    (1581.0000,-499.0000) .. controls (1600.3333,-475.6667) and
    (1616.3333,-453.0000) .. (1629.0000,-431.0000) -- cycle(1485.0000,-181.0000)
    -- (1289.0000,-137.0000) .. controls (1283.6667,-151.6667) and
    (1276.3333,-174.0000) .. (1267.0000,-204.0000) -- (1456.0000,-246.0000) ..
    controls (1461.3333,-235.3333) and (1471.0000,-213.6667) ..
    (1485.0000,-181.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1849.0000,-1526.0000) ..
    controls (1841.6667,-1518.0000) and (1830.3333,-1506.0000) ..
    (1815.0000,-1490.0000) -- (1696.0000,-1490.0000) -- (1696.0000,-1372.0000) ..
    controls (1688.0000,-1364.0000) and (1676.3333,-1352.3333) ..
    (1661.0000,-1337.0000) -- (1661.0000,-1490.0000) -- (1437.0000,-1490.0000) --
    (1437.0000,-1261.0000) -- (1586.0000,-1261.0000) .. controls
    (1582.0000,-1249.0000) and (1575.6667,-1237.0000) .. (1567.0000,-1225.0000) --
    (1438.0000,-1225.0000) -- (1438.0000,-1001.0000) .. controls
    (1442.6667,-998.3333) and (1449.3333,-997.3333) .. (1458.0000,-998.0000) ..
    controls (1457.3333,-996.6667) and (1442.6667,-964.3333) ..
    (1414.0000,-901.0000) .. controls (1402.6667,-931.0000) and
    (1397.3333,-950.3333) .. (1398.0000,-959.0000) .. controls
    (1388.6667,-959.6667) and (1377.3333,-972.6667) .. (1364.0000,-998.0000) --
    (1397.0000,-998.0000) -- (1397.0000,-1224.0000) -- (1248.0000,-1224.0000) ..
    controls (1245.3333,-1232.6667) and (1240.3333,-1244.6667) ..
    (1233.0000,-1260.0000) -- (1397.0000,-1260.0000) -- (1397.0000,-1490.0000) --
    (1171.0000,-1490.0000) -- (1171.0000,-1377.0000) .. controls
    (1146.3333,-1425.6667) and (1135.3333,-1463.0000) .. (1138.0000,-1489.0000) --
    (906.0000,-1489.0000) -- (906.0000,-1261.0000) -- (1046.0000,-1261.0000) ..
    controls (1042.6667,-1255.0000) and (1036.3333,-1243.0000) ..
    (1027.0000,-1225.0000) -- (906.0000,-1225.0000) -- (906.0000,-1000.0000) ..
    controls (906.0000,-992.0000) and (901.0000,-978.6667) .. (891.0000,-960.0000)
    .. controls (884.3333,-946.0000) and (877.3333,-932.3333) ..
    (870.0000,-919.0000) -- (870.0000,-962.0000) -- (644.0000,-962.0000) --
    (644.0000,-736.0000) -- (784.0000,-736.0000) .. controls (781.3333,-728.0000)
    and (777.0000,-716.0000) .. (771.0000,-700.0000) -- (644.0000,-700.0000) --
    (644.0000,-473.0000) -- (704.0000,-473.0000) .. controls (704.0000,-472.3333)
    and (701.0000,-460.3333) .. (695.0000,-437.0000) -- (644.0000,-437.0000) ..
    controls (644.0000,-424.3333) and (644.3333,-405.0000) .. (645.0000,-379.0000)
    .. controls (645.6667,-353.6667) and (646.0000,-334.6667) ..
    (646.0000,-322.0000) .. controls (646.0000,-293.3333) and (633.3333,-237.0000)
    .. (608.0000,-153.0000) -- (608.0000,-172.0000) -- (498.0000,-172.0000) ..
    controls (494.6667,-176.0000) and (482.3333,-188.6667) .. (461.0000,-210.0000)
    -- (607.0000,-210.0000) -- (607.0000,-437.0000) -- (381.0000,-437.0000) --
    (381.0000,-297.0000) .. controls (371.6667,-302.3333) and (359.6667,-312.6667)
    .. (345.0000,-328.0000) -- (345.0000,-437.0000) -- (118.0000,-437.0000) --
    (118.0000,-211.0000) -- (259.0000,-211.0000) .. controls (255.0000,-202.3333)
    and (249.6667,-189.3333) .. (243.0000,-172.0000) -- (119.0000,-172.0000) --
    (119.0000,52.0000) .. controls (123.6667,54.6667) and (131.6667,55.6667) ..
    (143.0000,55.0000) .. controls (140.3333,63.0000) and (137.6667,71.0000) ..
    (135.0000,79.0000) .. controls (130.3333,89.6667) and (125.0000,94.6667) ..
    (119.0000,94.0000) -- (119.0000,102.0000) .. controls (119.6667,114.0000) and
    (115.3333,129.6667) .. (106.0000,149.0000) .. controls (98.0000,164.3333) and
    (90.3333,179.6667) .. (83.0000,195.0000) -- (83.0000,-1526.0000) --
    (1849.0000,-1526.0000) -- cycle(1962.0000,-1445.0000) .. controls
    (1917.3333,-1405.6667) and (1872.3333,-1366.3333) .. (1827.0000,-1327.0000) ..
    controls (1774.3333,-1279.6667) and (1734.0000,-1235.6667) ..
    (1706.0000,-1195.0000) .. controls (1656.0000,-1121.6667) and
    (1604.6667,-1023.6667) .. (1552.0000,-901.0000) .. controls
    (1508.0000,-799.6667) and (1464.0000,-698.0000) .. (1420.0000,-596.0000) --
    (1136.0000,-1139.0000) .. controls (1097.3333,-1069.6667) and
    (1059.0000,-1000.3333) .. (1021.0000,-931.0000) .. controls
    (975.6667,-848.3333) and (941.6667,-776.6667) .. (919.0000,-716.0000) ..
    controls (873.6667,-596.6667) and (825.6667,-446.6667) .. (775.0000,-266.0000)
    .. controls (733.0000,-114.6667) and (691.0000,37.0000) .. (649.0000,189.0000)
    -- (358.0000,-113.0000) -- (164.0000,353.0000) -- (82.0000,353.0000) --
    (82.0000,269.0000) -- (330.0000,-306.0000) -- (597.0000,-28.0000) .. controls
    (600.3333,-29.3333) and (602.3333,-31.0000) .. (603.0000,-33.0000) .. controls
    (617.6667,-75.6667) and (640.0000,-153.0000) .. (670.0000,-265.0000) ..
    controls (706.0000,-399.6667) and (728.6667,-483.0000) .. (738.0000,-515.0000)
    .. controls (765.3333,-609.0000) and (793.0000,-690.6667) ..
    (821.0000,-760.0000) .. controls (855.6667,-844.6667) and (906.0000,-949.0000)
    .. (972.0000,-1073.0000) .. controls (1071.3333,-1257.0000) and
    (1126.0000,-1359.3333) .. (1136.0000,-1380.0000) -- (1414.0000,-843.0000) ..
    controls (1414.6667,-844.3333) and (1445.3333,-914.3333) ..
    (1506.0000,-1053.0000) .. controls (1543.3333,-1137.0000) and
    (1579.6667,-1204.0000) .. (1615.0000,-1254.0000) .. controls
    (1645.6667,-1297.3333) and (1689.6667,-1345.0000) .. (1747.0000,-1397.0000) ..
    controls (1795.6667,-1439.6667) and (1844.3333,-1482.6667) ..
    (1893.0000,-1526.0000) -- (1962.0000,-1526.0000) -- (1962.0000,-1445.0000) --
    cycle(1961.0000,353.0000) -- (189.0000,353.0000) .. controls
    (192.3333,345.0000) and (196.6667,333.0000) .. (202.0000,317.0000) --
    (344.0000,317.0000) -- (344.0000,91.0000) -- (299.0000,91.0000) .. controls
    (308.3333,65.6667) and (319.0000,53.0000) .. (331.0000,53.0000) .. controls
    (334.3333,53.0000) and (338.0000,53.6667) .. (342.0000,55.0000) .. controls
    (344.0000,48.3333) and (346.0000,28.0000) .. (348.0000,-6.0000) .. controls
    (349.3333,-30.0000) and (355.6667,-50.0000) .. (367.0000,-66.0000) .. controls
    (371.6667,-63.3333) and (376.3333,-59.6667) .. (381.0000,-55.0000) --
    (381.0000,55.0000) -- (484.0000,55.0000) .. controls (491.3333,62.3333) and
    (501.6667,74.0000) .. (515.0000,90.0000) -- (381.0000,90.0000) --
    (381.0000,317.0000) -- (608.0000,317.0000) -- (608.0000,186.0000) .. controls
    (616.0000,193.3333) and (627.6667,204.6667) .. (643.0000,220.0000) --
    (643.0000,317.0000) -- (869.0000,317.0000) -- (869.0000,91.0000) --
    (705.0000,91.0000) .. controls (707.6667,83.0000) and (712.0000,71.0000) ..
    (718.0000,55.0000) -- (869.0000,55.0000) -- (869.0000,-170.0000) --
    (787.0000,-170.0000) .. controls (789.0000,-184.0000) and (792.3333,-197.6667)
    .. (797.0000,-211.0000) -- (869.0000,-211.0000) .. controls
    (869.0000,-233.6667) and (869.0000,-267.6667) .. (869.0000,-313.0000) ..
    controls (868.3333,-358.3333) and (868.0000,-392.3333) .. (868.0000,-415.0000)
    .. controls (868.0000,-431.0000) and (880.3333,-481.0000) ..
    (905.0000,-565.0000) -- (905.0000,-474.0000) -- (1138.0000,-474.0000) --
    (1138.0000,-699.0000) -- (946.0000,-699.0000) .. controls (948.6667,-707.6667)
    and (953.0000,-720.0000) .. (959.0000,-736.0000) -- (1138.0000,-736.0000) --
    (1138.0000,-962.0000) -- (1077.0000,-962.0000) .. controls
    (1077.6667,-963.3333) and (1084.0000,-975.0000) .. (1096.0000,-997.0000) ..
    controls (1100.6667,-997.6667) and (1113.6667,-998.0000) ..
    (1135.0000,-998.0000) .. controls (1137.6667,-1019.3333) and
    (1139.0000,-1046.0000) .. (1139.0000,-1078.0000) .. controls
    (1149.0000,-1061.3333) and (1160.0000,-1035.6667) .. (1172.0000,-1001.0000) --
    (1179.0000,-997.0000) .. controls (1186.3333,-983.6667) and
    (1192.0000,-972.0000) .. (1196.0000,-962.0000) -- (1172.0000,-962.0000) --
    (1172.0000,-736.0000) -- (1314.0000,-736.0000) .. controls
    (1317.3333,-731.3333) and (1323.6667,-719.3333) .. (1333.0000,-700.0000) --
    (1172.0000,-700.0000) -- (1172.0000,-474.0000) -- (1397.0000,-474.0000) --
    (1397.0000,-568.0000) .. controls (1401.6667,-560.6667) and
    (1409.3333,-549.6667) .. (1420.0000,-535.0000) .. controls
    (1423.3333,-541.0000) and (1428.6667,-550.0000) .. (1436.0000,-562.0000) --
    (1436.0000,-474.0000) -- (1660.0000,-474.0000) -- (1660.0000,-699.0000) --
    (1498.0000,-699.0000) .. controls (1499.3333,-701.6667) and
    (1505.6667,-714.0000) .. (1517.0000,-736.0000) -- (1660.0000,-736.0000) --
    (1660.0000,-959.0000) .. controls (1650.0000,-961.6667) and
    (1637.6667,-963.0000) .. (1623.0000,-963.0000) .. controls
    (1627.0000,-971.0000) and (1631.3333,-979.3333) .. (1636.0000,-988.0000) ..
    controls (1641.3333,-996.6667) and (1648.6667,-1000.0000) ..
    (1658.0000,-998.0000) .. controls (1658.6667,-1000.0000) and
    (1659.0000,-1008.3333) .. (1659.0000,-1023.0000) .. controls
    (1659.0000,-1033.6667) and (1664.0000,-1048.6667) .. (1674.0000,-1068.0000) ..
    controls (1688.0000,-1095.3333) and (1695.3333,-1109.6667) ..
    (1696.0000,-1111.0000) -- (1696.0000,-999.0000) -- (1922.0000,-999.0000) --
    (1922.0000,-1224.0000) -- (1776.0000,-1224.0000) .. controls
    (1782.6667,-1234.6667) and (1793.0000,-1247.0000) .. (1807.0000,-1261.0000) --
    (1922.0000,-1261.0000) -- (1922.0000,-1370.0000) .. controls
    (1930.6667,-1378.0000) and (1943.6667,-1390.3333) .. (1961.0000,-1407.0000) --
    (1961.0000,353.0000) -- cycle(1922.0000,-737.0000) -- (1922.0000,-961.0000) --
    (1697.0000,-961.0000) -- (1697.0000,-737.0000) -- (1922.0000,-737.0000) --
    cycle(1922.0000,-474.0000) -- (1922.0000,-699.0000) -- (1697.0000,-699.0000)
    -- (1697.0000,-474.0000) -- (1922.0000,-474.0000) --
    cycle(1922.0000,-212.0000) -- (1922.0000,-437.0000) -- (1697.0000,-437.0000)
    -- (1697.0000,-212.0000) -- (1922.0000,-212.0000) --
    cycle(869.0000,-1261.0000) -- (869.0000,-1489.0000) -- (644.0000,-1489.0000)
    -- (644.0000,-1261.0000) -- (869.0000,-1261.0000) --
    cycle(1659.0000,-212.0000) -- (1659.0000,-437.0000) -- (1438.0000,-437.0000)
    -- (1438.0000,-212.0000) -- (1659.0000,-212.0000) --
    cycle(605.0000,-1261.0000) -- (605.0000,-1489.0000) -- (382.0000,-1489.0000)
    -- (382.0000,-1261.0000) -- (605.0000,-1261.0000) -- cycle(869.0000,-999.0000)
    -- (869.0000,-1224.0000) -- (644.0000,-1224.0000) -- (644.0000,-999.0000) --
    (869.0000,-999.0000) -- cycle(1922.0000,54.0000) -- (1922.0000,-171.0000) --
    (1697.0000,-171.0000) -- (1697.0000,54.0000) -- (1922.0000,54.0000) --
    cycle(1397.0000,-212.0000) -- (1397.0000,-437.0000) -- (1174.0000,-437.0000)
    -- (1174.0000,-212.0000) -- (1397.0000,-212.0000) --
    cycle(344.0000,-1261.0000) -- (344.0000,-1489.0000) -- (121.0000,-1489.0000)
    -- (121.0000,-1261.0000) -- (344.0000,-1261.0000) -- cycle(1659.0000,54.0000)
    -- (1659.0000,-171.0000) -- (1438.0000,-171.0000) -- (1438.0000,54.0000) --
    (1659.0000,54.0000) -- cycle(607.0000,-999.0000) -- (607.0000,-1224.0000) --
    (382.0000,-1224.0000) -- (382.0000,-999.0000) -- (607.0000,-999.0000) --
    cycle(1922.0000,316.0000) -- (1922.0000,91.0000) -- (1697.0000,91.0000) --
    (1697.0000,316.0000) -- (1922.0000,316.0000) -- cycle(1138.0000,-212.0000) --
    (1138.0000,-437.0000) -- (906.0000,-437.0000) -- (906.0000,-212.0000) --
    (1138.0000,-212.0000) -- cycle(1659.0000,316.0000) -- (1659.0000,91.0000) --
    (1438.0000,91.0000) -- (1438.0000,316.0000) -- (1659.0000,316.0000) --
    cycle(607.0000,-738.0000) -- (607.0000,-961.0000) -- (382.0000,-961.0000) --
    (382.0000,-738.0000) -- (607.0000,-738.0000) -- cycle(344.0000,-999.0000) --
    (344.0000,-1224.0000) -- (119.0000,-1224.0000) -- (119.0000,-999.0000) --
    (344.0000,-999.0000) -- cycle(1397.0000,54.0000) -- (1397.0000,-171.0000) --
    (1172.0000,-171.0000) -- (1172.0000,54.0000) -- (1397.0000,54.0000) --
    cycle(1397.0000,316.0000) -- (1397.0000,91.0000) -- (1174.0000,91.0000) --
    (1174.0000,316.0000) -- (1397.0000,316.0000) -- cycle(344.0000,-737.0000) --
    (344.0000,-961.0000) -- (121.0000,-961.0000) -- (121.0000,-737.0000) --
    (344.0000,-737.0000) -- cycle(607.0000,-474.0000) -- (607.0000,-699.0000) --
    (382.0000,-699.0000) -- (382.0000,-474.0000) -- (607.0000,-474.0000) --
    cycle(1138.0000,54.0000) -- (1138.0000,-171.0000) -- (906.0000,-171.0000) --
    (906.0000,54.0000) -- (1138.0000,54.0000) -- cycle(1138.0000,316.0000) --
    (1138.0000,91.0000) -- (906.0000,91.0000) -- (906.0000,316.0000) --
    (1138.0000,316.0000) -- cycle(344.0000,-474.0000) -- (344.0000,-699.0000) --
    (119.0000,-699.0000) -- (119.0000,-474.0000) -- (344.0000,-474.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1983.0000,241.0000) .. controls
    (1974.3333,232.3333) and (1961.3333,219.6667) .. (1944.0000,203.0000) --
    (1944.0000,93.0000) -- (1828.0000,93.0000) .. controls (1814.0000,79.0000) and
    (1803.3333,67.0000) .. (1796.0000,57.0000) -- (1944.0000,57.0000) --
    (1944.0000,-172.0000) -- (1715.0000,-172.0000) -- (1715.0000,-58.0000) ..
    controls (1713.6667,-62.6667) and (1706.0000,-78.6667) ..
    (1692.0000,-106.0000) .. controls (1682.6667,-124.6667) and
    (1678.0000,-141.3333) .. (1678.0000,-156.0000) .. controls
    (1678.0000,-160.6667) and (1678.3333,-165.3333) .. (1679.0000,-170.0000) ..
    controls (1677.0000,-171.3333) and (1671.0000,-172.3333) ..
    (1661.0000,-173.0000) .. controls (1658.3333,-177.0000) and
    (1652.0000,-189.0000) .. (1642.0000,-209.0000) -- (1678.0000,-209.0000) --
    (1678.0000,-438.0000) -- (1534.0000,-438.0000) .. controls
    (1532.0000,-441.3333) and (1525.6667,-453.6667) .. (1515.0000,-475.0000) --
    (1678.0000,-475.0000) -- (1678.0000,-703.0000) -- (1453.0000,-703.0000) --
    (1453.0000,-614.0000) .. controls (1449.6667,-620.0000) and
    (1444.0000,-629.3333) .. (1436.0000,-642.0000) .. controls
    (1430.6667,-634.6667) and (1423.3333,-623.3333) .. (1414.0000,-608.0000) --
    (1414.0000,-703.0000) -- (1185.0000,-703.0000) -- (1185.0000,-475.0000) --
    (1348.0000,-475.0000) .. controls (1346.6667,-472.3333) and
    (1340.3333,-460.0000) .. (1329.0000,-438.0000) -- (1184.0000,-438.0000) --
    (1184.0000,-212.0000) .. controls (1188.6667,-210.0000) and
    (1197.0000,-209.0000) .. (1209.0000,-209.0000) .. controls
    (1205.0000,-197.0000) and (1199.3333,-185.3333) .. (1192.0000,-174.0000) --
    (1185.0000,-171.0000) -- (1185.0000,-167.0000) .. controls
    (1185.6667,-158.3333) and (1181.3333,-145.6667) .. (1172.0000,-129.0000) ..
    controls (1164.6667,-117.0000) and (1157.6667,-104.6667) ..
    (1151.0000,-92.0000) -- (1151.0000,-170.0000) .. controls
    (1146.3333,-171.3333) and (1132.0000,-172.3333) .. (1108.0000,-173.0000) ..
    controls (1104.6667,-177.6667) and (1098.3333,-189.6667) ..
    (1089.0000,-209.0000) -- (1150.0000,-209.0000) -- (1150.0000,-438.0000) --
    (969.0000,-438.0000) .. controls (965.6667,-446.0000) and (961.3333,-458.3333)
    .. (956.0000,-475.0000) -- (1150.0000,-475.0000) -- (1150.0000,-703.0000) --
    (916.0000,-703.0000) -- (916.0000,-611.0000) .. controls (904.6667,-641.6667)
    and (892.3333,-682.3333) .. (879.0000,-733.0000) .. controls
    (879.0000,-733.0000) and (879.0000,-759.3333) .. (879.0000,-812.0000) --
    (879.0000,-969.0000) -- (805.0000,-969.0000) .. controls (803.6667,-973.0000)
    and (800.6667,-986.3333) .. (796.0000,-1009.0000) -- (878.0000,-1009.0000) --
    (878.0000,-1237.0000) -- (725.0000,-1237.0000) .. controls
    (722.3333,-1245.6667) and (718.0000,-1258.0000) .. (712.0000,-1274.0000) --
    (878.0000,-1274.0000) -- (878.0000,-1503.0000) -- (650.0000,-1503.0000) --
    (650.0000,-1406.0000) -- (614.0000,-1371.0000) -- (614.0000,-1504.0000) --
    (385.0000,-1504.0000) -- (385.0000,-1275.0000) -- (520.0000,-1275.0000) ..
    controls (513.3333,-1264.3333) and (503.0000,-1252.0000) ..
    (489.0000,-1238.0000) -- (384.0000,-1238.0000) -- (384.0000,-1128.0000) --
    (370.0000,-1114.0000) .. controls (354.0000,-1143.3333) and
    (346.6667,-1183.6667) .. (348.0000,-1235.0000) .. controls
    (344.0000,-1236.3333) and (333.6667,-1237.6667) .. (317.0000,-1239.0000) ..
    controls (314.3333,-1245.6667) and (309.0000,-1257.3333) ..
    (301.0000,-1274.0000) -- (347.0000,-1274.0000) -- (347.0000,-1503.0000) --
    (203.0000,-1503.0000) .. controls (199.6667,-1511.0000) and
    (195.3333,-1523.3333) .. (190.0000,-1540.0000) -- (1983.0000,-1540.0000) --
    (1983.0000,241.0000) -- cycle(1984.0000,361.0000) -- (1914.0000,361.0000) ..
    controls (1864.6667,317.6667) and (1815.3333,274.0000) .. (1766.0000,230.0000)
    .. controls (1708.6667,178.0000) and (1664.3333,130.0000) ..
    (1633.0000,86.0000) .. controls (1597.0000,35.3333) and (1560.3333,-32.6667)
    .. (1523.0000,-118.0000) .. controls (1492.3333,-188.6667) and
    (1461.3333,-259.3333) .. (1430.0000,-330.0000) -- (1149.0000,213.0000) ..
    controls (1141.6667,198.3333) and (1086.0000,95.0000) .. (982.0000,-97.0000)
    .. controls (914.6667,-221.6667) and (864.0000,-327.3333) ..
    (830.0000,-414.0000) .. controls (793.3333,-508.6667) and (753.6667,-631.3333)
    .. (711.0000,-782.0000) .. controls (649.6667,-999.3333) and
    (614.3333,-1123.6667) .. (605.0000,-1155.0000) -- (333.0000,-874.0000) --
    (82.0000,-1455.0000) -- (82.0000,-1540.0000) -- (165.0000,-1540.0000) --
    (362.0000,-1068.0000) -- (655.0000,-1374.0000) .. controls
    (697.6667,-1220.6667) and (740.3333,-1067.3333) .. (783.0000,-914.0000) ..
    controls (834.3333,-730.6667) and (883.0000,-579.0000) .. (929.0000,-459.0000)
    .. controls (952.3333,-397.6667) and (987.0000,-325.0000) ..
    (1033.0000,-241.0000) .. controls (1071.6667,-171.0000) and
    (1110.3333,-100.6667) .. (1149.0000,-30.0000) -- (1436.0000,-580.0000) ..
    controls (1480.6667,-476.6667) and (1525.0000,-373.3333) ..
    (1569.0000,-270.0000) .. controls (1623.6667,-143.3333) and
    (1675.6667,-44.6667) .. (1725.0000,26.0000) .. controls (1753.6667,66.6667)
    and (1794.6667,111.0000) .. (1848.0000,159.0000) .. controls
    (1893.3333,199.0000) and (1938.6667,239.0000) .. (1984.0000,279.0000) --
    (1984.0000,361.0000) -- cycle(1870.0000,361.0000) -- (83.0000,361.0000) --
    (83.0000,-1383.0000) .. controls (94.3333,-1365.0000) and
    (106.6667,-1329.6667) .. (120.0000,-1277.0000) -- (130.0000,-1273.0000) ..
    controls (134.6667,-1263.6667) and (139.0000,-1252.0000) ..
    (143.0000,-1238.0000) -- (119.0000,-1238.0000) -- (119.0000,-1010.0000) --
    (245.0000,-1010.0000) .. controls (246.3333,-1003.3333) and
    (251.6667,-990.0000) .. (261.0000,-970.0000) -- (119.0000,-970.0000) --
    (119.0000,-740.0000) -- (348.0000,-740.0000) -- (348.0000,-851.0000) ..
    controls (360.0000,-863.6667) and (372.0000,-874.3333) .. (384.0000,-883.0000)
    -- (384.0000,-741.0000) -- (614.0000,-741.0000) -- (614.0000,-969.0000) --
    (465.0000,-969.0000) .. controls (473.0000,-978.3333) and (485.6667,-991.6667)
    .. (503.0000,-1009.0000) -- (611.0000,-1009.0000) .. controls
    (613.0000,-1013.0000) and (614.0000,-1019.3333) .. (614.0000,-1028.0000) ..
    controls (624.0000,-1001.3333) and (636.0000,-960.6667) ..
    (650.0000,-906.0000) .. controls (650.0000,-906.0000) and (650.0000,-851.0000)
    .. (650.0000,-741.0000) -- (702.0000,-741.0000) .. controls
    (704.6667,-733.6667) and (708.0000,-721.3333) .. (712.0000,-704.0000) --
    (650.0000,-704.0000) -- (650.0000,-476.0000) -- (779.0000,-476.0000) ..
    controls (782.3333,-468.0000) and (786.6667,-455.6667) .. (792.0000,-439.0000)
    -- (650.0000,-439.0000) -- (650.0000,-210.0000) -- (879.0000,-210.0000) --
    (879.0000,-253.0000) .. controls (903.0000,-202.3333) and (915.0000,-175.0000)
    .. (915.0000,-171.0000) -- (915.0000,56.0000) -- (1039.0000,56.0000) ..
    controls (1043.0000,64.0000) and (1049.0000,76.0000) .. (1057.0000,92.0000) --
    (916.0000,92.0000) -- (916.0000,324.0000) -- (1148.0000,324.0000) .. controls
    (1148.6667,321.3333) and (1149.0000,312.0000) .. (1149.0000,296.0000) ..
    controls (1149.0000,280.0000) and (1152.6667,265.3333) .. (1160.0000,252.0000)
    .. controls (1168.0000,239.3333) and (1176.0000,226.6667) ..
    (1184.0000,214.0000) -- (1184.0000,325.0000) -- (1413.0000,325.0000) --
    (1413.0000,93.0000) -- (1246.0000,93.0000) .. controls (1248.0000,85.0000) and
    (1253.3333,72.6667) .. (1262.0000,56.0000) -- (1412.0000,56.0000) --
    (1412.0000,-170.0000) .. controls (1406.0000,-172.0000) and
    (1395.0000,-173.0000) .. (1379.0000,-173.0000) .. controls
    (1383.0000,-181.0000) and (1387.0000,-189.3333) .. (1391.0000,-198.0000) ..
    controls (1395.6667,-207.3333) and (1402.3333,-211.0000) ..
    (1411.0000,-209.0000) .. controls (1411.0000,-216.3333) and
    (1412.0000,-227.3333) .. (1414.0000,-242.0000) .. controls
    (1418.0000,-248.0000) and (1423.3333,-257.6667) .. (1430.0000,-271.0000) ..
    controls (1440.0000,-249.0000) and (1454.6667,-216.3333) ..
    (1474.0000,-173.0000) -- (1453.0000,-173.0000) -- (1453.0000,56.0000) --
    (1585.0000,56.0000) .. controls (1592.3333,68.0000) and (1598.6667,80.0000) ..
    (1604.0000,92.0000) -- (1453.0000,92.0000) -- (1453.0000,324.0000) --
    (1678.0000,324.0000) -- (1678.0000,170.0000) .. controls (1692.6667,183.3333)
    and (1705.0000,195.0000) .. (1715.0000,205.0000) -- (1715.0000,325.0000) --
    (1835.0000,325.0000) .. controls (1843.0000,333.0000) and (1854.6667,345.0000)
    .. (1870.0000,361.0000) -- cycle(1944.0000,-1275.0000) --
    (1944.0000,-1503.0000) -- (1716.0000,-1503.0000) -- (1716.0000,-1275.0000) --
    (1944.0000,-1275.0000) -- cycle(1678.0000,-1275.0000) --
    (1678.0000,-1503.0000) -- (1453.0000,-1503.0000) -- (1453.0000,-1275.0000) --
    (1678.0000,-1275.0000) -- cycle(1944.0000,-1010.0000) --
    (1944.0000,-1237.0000) -- (1716.0000,-1237.0000) -- (1716.0000,-1010.0000) --
    (1944.0000,-1010.0000) -- cycle(1678.0000,-1010.0000) --
    (1678.0000,-1237.0000) -- (1453.0000,-1237.0000) -- (1453.0000,-1010.0000) --
    (1678.0000,-1010.0000) -- cycle(1412.0000,-1275.0000) --
    (1412.0000,-1503.0000) -- (1186.0000,-1503.0000) -- (1186.0000,-1275.0000) --
    (1412.0000,-1275.0000) -- cycle(1944.0000,-741.0000) -- (1944.0000,-969.0000)
    -- (1716.0000,-969.0000) -- (1716.0000,-741.0000) -- (1944.0000,-741.0000) --
    cycle(1150.0000,-1275.0000) -- (1150.0000,-1503.0000) -- (916.0000,-1503.0000)
    -- (916.0000,-1275.0000) -- (1150.0000,-1275.0000) --
    cycle(1412.0000,-1010.0000) -- (1412.0000,-1237.0000) --
    (1185.0000,-1237.0000) -- (1185.0000,-1010.0000) -- (1412.0000,-1010.0000) --
    cycle(1678.0000,-741.0000) -- (1678.0000,-969.0000) -- (1453.0000,-969.0000)
    -- (1453.0000,-741.0000) -- (1678.0000,-741.0000) --
    cycle(1944.0000,-476.0000) -- (1944.0000,-703.0000) -- (1716.0000,-703.0000)
    -- (1716.0000,-476.0000) -- (1944.0000,-476.0000) --
    cycle(1150.0000,-1010.0000) -- (1150.0000,-1237.0000) -- (916.0000,-1237.0000)
    -- (916.0000,-1010.0000) -- (1150.0000,-1010.0000) --
    cycle(1412.0000,-741.0000) -- (1412.0000,-969.0000) -- (1186.0000,-969.0000)
    -- (1186.0000,-741.0000) -- (1412.0000,-741.0000) --
    cycle(1944.0000,-210.0000) -- (1944.0000,-438.0000) -- (1716.0000,-438.0000)
    -- (1716.0000,-210.0000) -- (1944.0000,-210.0000) --
    cycle(1150.0000,-741.0000) -- (1150.0000,-969.0000) -- (916.0000,-969.0000) --
    (916.0000,-741.0000) -- (1150.0000,-741.0000) -- cycle(613.0000,-476.0000) --
    (613.0000,-703.0000) -- (385.0000,-703.0000) -- (385.0000,-476.0000) --
    (613.0000,-476.0000) -- cycle(347.0000,-476.0000) -- (347.0000,-703.0000) --
    (119.0000,-703.0000) -- (119.0000,-476.0000) -- (347.0000,-476.0000) --
    cycle(878.0000,56.0000) -- (878.0000,-172.0000) -- (651.0000,-172.0000) --
    (651.0000,56.0000) -- (878.0000,56.0000) -- cycle(611.0000,-210.0000) --
    (611.0000,-438.0000) -- (385.0000,-438.0000) -- (385.0000,-210.0000) --
    (611.0000,-210.0000) -- cycle(347.0000,-210.0000) -- (347.0000,-438.0000) --
    (121.0000,-438.0000) -- (121.0000,-210.0000) -- (347.0000,-210.0000) --
    cycle(613.0000,56.0000) -- (613.0000,-172.0000) -- (385.0000,-172.0000) --
    (385.0000,56.0000) -- (613.0000,56.0000) -- cycle(878.0000,324.0000) --
    (878.0000,94.0000) -- (651.0000,94.0000) -- (651.0000,324.0000) --
    (878.0000,324.0000) -- cycle(347.0000,56.0000) -- (347.0000,-172.0000) --
    (119.0000,-172.0000) -- (119.0000,56.0000) -- (347.0000,56.0000) --
    cycle(613.0000,323.0000) -- (613.0000,94.0000) -- (385.0000,94.0000) --
    (385.0000,323.0000) -- (613.0000,323.0000) -- cycle(347.0000,324.0000) --
    (347.0000,94.0000) -- (121.0000,94.0000) -- (121.0000,324.0000) --
    (347.0000,324.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,368.0000) --
    (82.0000,368.0000) -- (82.0000,-1527.0000) -- (1978.0000,-1527.0000) --
    (1978.0000,368.0000) -- cycle(1947.0000,-743.0000) -- (1947.0000,-977.0000) --
    (1818.0000,-977.0000) -- (1818.0000,-743.0000) -- (1947.0000,-743.0000) --
    cycle(1947.0000,-479.0000) -- (1947.0000,-715.0000) -- (1818.0000,-715.0000)
    -- (1818.0000,-479.0000) -- (1947.0000,-479.0000) --
    cycle(1947.0000,-1264.0000) -- (1947.0000,-1500.0000) -- (162.0000,-1500.0000)
    -- (162.0000,-1264.0000) -- (308.0000,-1264.0000) -- (308.0000,-1383.0000) --
    (593.0000,-1383.0000) -- (593.0000,-1264.0000) -- (1947.0000,-1264.0000) --
    cycle(1947.0000,-1002.0000) -- (1947.0000,-1238.0000) -- (595.0000,-1238.0000)
    -- (595.0000,-1003.0000) -- (1535.0000,-1003.0000) -- (1535.0000,-1124.0000)
    -- (1818.0000,-1124.0000) -- (1818.0000,-1002.0000) -- (1947.0000,-1002.0000)
    -- cycle(1947.0000,-220.0000) -- (1947.0000,-453.0000) --
    (1818.0000,-453.0000) -- (1818.0000,-220.0000) -- (1947.0000,-220.0000) --
    cycle(1534.0000,-480.0000) -- (1534.0000,-715.0000) -- (1212.0000,-715.0000)
    -- (1212.0000,-480.0000) -- (1534.0000,-480.0000) -- cycle(1947.0000,41.0000)
    -- (1947.0000,-195.0000) -- (1818.0000,-195.0000) -- (1818.0000,41.0000) --
    (1947.0000,41.0000) -- cycle(1534.0000,-743.0000) -- (1534.0000,-977.0000) --
    (593.0000,-977.0000) -- (593.0000,-743.0000) -- (911.0000,-743.0000) --
    (911.0000,-857.0000) -- (1212.0000,-857.0000) -- (1212.0000,-743.0000) --
    (1534.0000,-743.0000) -- cycle(1533.0000,-220.0000) -- (1533.0000,-453.0000)
    -- (1212.0000,-453.0000) -- (1212.0000,-220.0000) -- (1533.0000,-220.0000) --
    cycle(1947.0000,303.0000) -- (1947.0000,64.0000) -- (1818.0000,64.0000) --
    (1818.0000,303.0000) -- (1947.0000,303.0000) -- cycle(1534.0000,41.0000) --
    (1534.0000,-195.0000) -- (1212.0000,-195.0000) -- (1212.0000,41.0000) --
    (1534.0000,41.0000) -- cycle(306.0000,-1002.0000) -- (306.0000,-1238.0000) --
    (164.0000,-1238.0000) -- (164.0000,-1002.0000) -- (306.0000,-1002.0000) --
    cycle(910.0000,-479.0000) -- (910.0000,-715.0000) -- (595.0000,-715.0000) --
    (595.0000,-479.0000) -- (910.0000,-479.0000) -- cycle(1533.0000,303.0000) --
    (1533.0000,64.0000) -- (1212.0000,64.0000) -- (1212.0000,303.0000) --
    (1533.0000,303.0000) -- cycle(306.0000,-743.0000) -- (306.0000,-977.0000) --
    (162.0000,-977.0000) -- (162.0000,-743.0000) -- (306.0000,-743.0000) --
    cycle(910.0000,-220.0000) -- (910.0000,-453.0000) -- (595.0000,-453.0000) --
    (595.0000,-220.0000) -- (910.0000,-220.0000) -- cycle(306.0000,-479.0000) --
    (306.0000,-715.0000) -- (164.0000,-715.0000) -- (164.0000,-479.0000) --
    (306.0000,-479.0000) -- cycle(910.0000,41.0000) -- (910.0000,-195.0000) --
    (593.0000,-195.0000) -- (593.0000,41.0000) -- (910.0000,41.0000) --
    cycle(306.0000,-220.0000) -- (306.0000,-453.0000) -- (164.0000,-453.0000) --
    (164.0000,-220.0000) -- (306.0000,-220.0000) -- cycle(910.0000,303.0000) --
    (910.0000,64.0000) -- (595.0000,64.0000) -- (595.0000,303.0000) --
    (910.0000,303.0000) -- cycle(306.0000,41.0000) -- (306.0000,-195.0000) --
    (162.0000,-195.0000) -- (162.0000,41.0000) -- (306.0000,41.0000) --
    cycle(306.0000,303.0000) -- (306.0000,64.0000) -- (164.0000,64.0000) --
    (164.0000,303.0000) -- (306.0000,303.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1472.0000,205.0000) .. controls
    (1472.0000,237.6667) and (1454.3333,272.6667) .. (1419.0000,310.0000) ..
    controls (1384.3333,348.0000) and (1351.0000,367.0000) .. (1319.0000,367.0000)
    -- (235.0000,367.0000) .. controls (203.6667,367.0000) and (170.3333,347.6667)
    .. (135.0000,309.0000) .. controls (99.6667,271.0000) and (82.0000,236.0000)
    .. (82.0000,204.0000) -- (82.0000,-1150.0000) .. controls (82.0000,-1161.3333)
    and (87.6667,-1181.6667) .. (99.0000,-1211.0000) .. controls
    (110.3333,-1240.3333) and (132.0000,-1265.6667) .. (164.0000,-1287.0000) ..
    controls (196.6667,-1308.3333) and (228.6667,-1319.0000) ..
    (260.0000,-1319.0000) -- (542.0000,-1319.0000) .. controls
    (551.3333,-1319.0000) and (558.0000,-1322.6667) .. (562.0000,-1330.0000) ..
    controls (564.0000,-1333.3333) and (565.0000,-1348.3333) ..
    (565.0000,-1375.0000) .. controls (565.0000,-1402.3333) and
    (574.6667,-1419.3333) .. (594.0000,-1426.0000) .. controls
    (602.0000,-1428.6667) and (623.3333,-1430.3333) .. (658.0000,-1431.0000) ..
    controls (660.0000,-1447.6667) and (662.3333,-1464.3333) ..
    (665.0000,-1481.0000) .. controls (667.6667,-1498.3333) and
    (674.6667,-1513.3333) .. (686.0000,-1526.0000) .. controls
    (692.0000,-1533.3333) and (705.3333,-1541.0000) .. (726.0000,-1549.0000) ..
    controls (747.3333,-1557.0000) and (763.3333,-1561.0000) ..
    (774.0000,-1561.0000) .. controls (788.6667,-1561.0000) and
    (808.0000,-1555.0000) .. (832.0000,-1543.0000) .. controls
    (856.0000,-1531.0000) and (870.6667,-1518.6667) .. (876.0000,-1506.0000) ..
    controls (884.0000,-1488.0000) and (887.6667,-1464.0000) ..
    (887.0000,-1434.0000) .. controls (888.3333,-1433.3333) and
    (903.0000,-1433.0000) .. (931.0000,-1433.0000) .. controls
    (964.3333,-1433.0000) and (981.6667,-1414.0000) .. (983.0000,-1376.0000) ..
    controls (984.3333,-1338.0000) and (992.6667,-1319.0000) ..
    (1008.0000,-1319.0000) -- (1294.0000,-1319.0000) .. controls
    (1329.3333,-1319.0000) and (1363.0000,-1306.6667) .. (1395.0000,-1282.0000) ..
    controls (1427.0000,-1258.0000) and (1448.6667,-1229.0000) ..
    (1460.0000,-1195.0000) .. controls (1468.0000,-1171.0000) and
    (1472.0000,-1156.3333) .. (1472.0000,-1151.0000) -- (1472.0000,205.0000) --
    cycle(1217.0000,-1118.0000) -- (1217.0000,-1217.0000) .. controls
    (1217.0000,-1228.3333) and (1207.6667,-1240.6667) .. (1189.0000,-1254.0000) ..
    controls (1170.3333,-1268.0000) and (1155.0000,-1275.0000) ..
    (1143.0000,-1275.0000) -- (1018.0000,-1275.0000) .. controls
    (960.0000,-1275.0000) and (929.6667,-1308.3333) .. (927.0000,-1375.0000) --
    (905.0000,-1375.0000) .. controls (867.0000,-1375.0000) and
    (844.6667,-1398.0000) .. (838.0000,-1444.0000) .. controls
    (832.0000,-1490.6667) and (810.6667,-1514.0000) .. (774.0000,-1514.0000) ..
    controls (738.6667,-1514.0000) and (716.3333,-1490.3333) ..
    (707.0000,-1443.0000) .. controls (698.3333,-1396.3333) and
    (677.3333,-1373.0000) .. (644.0000,-1373.0000) .. controls
    (636.0000,-1373.0000) and (628.0000,-1373.6667) .. (620.0000,-1375.0000) ..
    controls (618.0000,-1308.3333) and (588.0000,-1275.0000) ..
    (530.0000,-1275.0000) -- (408.0000,-1275.0000) .. controls
    (392.6667,-1275.0000) and (376.0000,-1267.6667) .. (358.0000,-1253.0000) ..
    controls (340.0000,-1239.0000) and (331.0000,-1224.6667) ..
    (331.0000,-1210.0000) -- (331.0000,-1118.0000) -- (1217.0000,-1118.0000) --
    cycle(1387.0000,218.0000) -- (1387.0000,-1167.0000) .. controls
    (1387.0000,-1181.6667) and (1376.6667,-1198.0000) .. (1356.0000,-1216.0000) ..
    controls (1335.3333,-1234.0000) and (1317.6667,-1243.0000) ..
    (1303.0000,-1243.0000) -- (1252.0000,-1243.0000) .. controls
    (1256.0000,-1235.0000) and (1258.0000,-1228.0000) .. (1258.0000,-1222.0000) --
    (1258.0000,-1067.0000) -- (290.0000,-1067.0000) -- (290.0000,-1243.0000) --
    (251.0000,-1243.0000) .. controls (236.3333,-1243.0000) and
    (218.6667,-1233.6667) .. (198.0000,-1215.0000) .. controls
    (177.3333,-1197.0000) and (167.0000,-1180.6667) .. (167.0000,-1166.0000) --
    (167.0000,217.0000) .. controls (167.0000,232.3333) and (178.0000,249.0000) ..
    (200.0000,267.0000) .. controls (222.0000,285.0000) and (241.0000,294.0000) ..
    (257.0000,294.0000) -- (1297.0000,294.0000) .. controls (1312.3333,294.0000)
    and (1331.0000,285.0000) .. (1353.0000,267.0000) .. controls
    (1375.6667,249.0000) and (1387.0000,232.6667) .. (1387.0000,218.0000) --
    cycle(818.0000,-1435.0000) .. controls (818.0000,-1407.6667) and
    (803.6667,-1394.0000) .. (775.0000,-1394.0000) .. controls
    (747.0000,-1394.0000) and (733.0000,-1408.3333) .. (733.0000,-1437.0000) ..
    controls (733.0000,-1465.0000) and (747.0000,-1479.0000) ..
    (775.0000,-1479.0000) .. controls (803.6667,-1479.0000) and
    (818.0000,-1464.3333) .. (818.0000,-1435.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-1111.0000) ..
    controls (1948.0000,-1044.3333) and (1935.6667,-993.6667) ..
    (1911.0000,-959.0000) .. controls (1886.3333,-924.3333) and
    (1842.3333,-898.3333) .. (1779.0000,-881.0000) .. controls
    (1759.0000,-875.6667) and (1749.3333,-873.0000) .. (1750.0000,-873.0000) ..
    controls (1758.0000,-873.0000) and (1729.6667,-877.3333) ..
    (1665.0000,-886.0000) -- (1403.0000,-609.0000) .. controls
    (1426.3333,-549.0000) and (1438.0000,-483.6667) .. (1438.0000,-413.0000) ..
    controls (1438.0000,-372.3333) and (1421.0000,-330.3333) ..
    (1387.0000,-287.0000) .. controls (1351.0000,-241.0000) and
    (1313.6667,-218.0000) .. (1275.0000,-218.0000) .. controls
    (1204.3333,-218.0000) and (1150.6667,-224.6667) .. (1114.0000,-238.0000) ..
    controls (1110.6667,-239.3333) and (1085.6667,-253.3333) ..
    (1039.0000,-280.0000) .. controls (1016.3333,-292.6667) and
    (983.3333,-312.6667) .. (940.0000,-340.0000) .. controls (849.3333,-256.0000)
    and (713.6667,-130.3333) .. (533.0000,37.0000) .. controls (315.0000,238.3333)
    and (177.0000,339.0000) .. (119.0000,339.0000) .. controls (115.0000,339.0000)
    and (107.6667,334.3333) .. (97.0000,325.0000) .. controls (87.0000,315.6667)
    and (82.0000,309.3333) .. (82.0000,306.0000) .. controls (82.0000,247.3333)
    and (188.6667,101.6667) .. (402.0000,-131.0000) -- (758.0000,-519.0000) ..
    controls (709.3333,-599.0000) and (679.6667,-651.0000) .. (669.0000,-675.0000)
    .. controls (649.0000,-723.6667) and (639.0000,-783.0000) ..
    (639.0000,-853.0000) .. controls (639.0000,-863.6667) and (646.0000,-881.3333)
    .. (660.0000,-906.0000) .. controls (702.6667,-981.3333) and
    (764.0000,-1019.0000) .. (844.0000,-1019.0000) .. controls
    (878.6667,-1019.0000) and (905.6667,-1017.6667) .. (925.0000,-1015.0000) ..
    controls (933.0000,-1013.6667) and (951.6667,-1008.3333) ..
    (981.0000,-999.0000) .. controls (1011.0000,-989.6667) and
    (1026.3333,-985.0000) .. (1027.0000,-985.0000) .. controls
    (1039.0000,-985.0000) and (1088.0000,-1026.0000) .. (1174.0000,-1108.0000) ..
    controls (1260.6667,-1190.0000) and (1304.0000,-1237.0000) ..
    (1304.0000,-1249.0000) .. controls (1304.0000,-1259.0000) and
    (1302.3333,-1274.0000) .. (1299.0000,-1294.0000) .. controls
    (1296.3333,-1314.0000) and (1295.0000,-1329.0000) .. (1295.0000,-1339.0000) ..
    controls (1295.0000,-1338.3333) and (1297.3333,-1347.6667) ..
    (1302.0000,-1367.0000) .. controls (1328.0000,-1475.6667) and
    (1404.6667,-1530.0000) .. (1532.0000,-1530.0000) .. controls
    (1609.3333,-1530.0000) and (1698.0000,-1479.6667) .. (1798.0000,-1379.0000) ..
    controls (1898.0000,-1278.3333) and (1948.0000,-1189.0000) ..
    (1948.0000,-1111.0000) -- cycle(1877.0000,-1107.0000) .. controls
    (1877.0000,-1165.0000) and (1864.0000,-1211.3333) .. (1838.0000,-1246.0000) ..
    controls (1730.6667,-1388.0000) and (1623.0000,-1459.0000) ..
    (1515.0000,-1459.0000) .. controls (1473.0000,-1459.0000) and
    (1437.0000,-1446.3333) .. (1407.0000,-1421.0000) .. controls
    (1375.0000,-1394.3333) and (1359.0000,-1360.6667) .. (1359.0000,-1320.0000) ..
    controls (1359.0000,-1313.3333) and (1359.6667,-1304.0000) ..
    (1361.0000,-1292.0000) .. controls (1362.3333,-1280.0000) and
    (1363.0000,-1271.3333) .. (1363.0000,-1266.0000) .. controls
    (1392.3333,-1287.3333) and (1411.6667,-1298.0000) .. (1421.0000,-1298.0000) ..
    controls (1468.3333,-1298.0000) and (1504.0000,-1291.0000) ..
    (1528.0000,-1277.0000) .. controls (1558.6667,-1259.0000) and
    (1596.0000,-1226.6667) .. (1640.0000,-1180.0000) .. controls
    (1690.0000,-1126.6667) and (1715.0000,-1087.0000) .. (1715.0000,-1061.0000) --
    (1715.0000,-987.0000) .. controls (1715.0000,-984.3333) and
    (1704.6667,-969.3333) .. (1684.0000,-942.0000) -- (1769.0000,-942.0000) ..
    controls (1791.6667,-942.0000) and (1815.3333,-955.3333) ..
    (1840.0000,-982.0000) .. controls (1864.6667,-1008.6667) and
    (1877.0000,-1050.3333) .. (1877.0000,-1107.0000) --
    cycle(1680.0000,-1024.0000) .. controls (1680.0000,-1058.0000) and
    (1664.0000,-1096.6667) .. (1632.0000,-1140.0000) .. controls
    (1591.3333,-1194.6667) and (1543.6667,-1230.6667) .. (1489.0000,-1248.0000) ..
    controls (1465.6667,-1255.3333) and (1450.3333,-1259.0000) ..
    (1443.0000,-1259.0000) .. controls (1438.3333,-1259.0000) and
    (1425.3333,-1255.0000) .. (1404.0000,-1247.0000) .. controls
    (1383.3333,-1239.0000) and (1370.6667,-1233.3333) .. (1366.0000,-1230.0000) ..
    controls (1356.0000,-1222.6667) and (1327.0000,-1194.6667) ..
    (1279.0000,-1146.0000) .. controls (1233.6667,-1098.0000) and
    (1165.0000,-1026.0000) .. (1073.0000,-930.0000) .. controls
    (1101.6667,-911.3333) and (1143.3333,-881.6667) .. (1198.0000,-841.0000) ..
    controls (1210.0000,-829.0000) and (1229.0000,-811.6667) ..
    (1255.0000,-789.0000) -- (1591.0000,-1125.0000) .. controls
    (1617.0000,-1091.0000) and (1630.0000,-1051.6667) .. (1630.0000,-1007.0000) ..
    controls (1630.0000,-988.3333) and (1624.6667,-971.6667) ..
    (1614.0000,-957.0000) .. controls (1607.3333,-948.3333) and
    (1575.6667,-915.0000) .. (1519.0000,-857.0000) .. controls
    (1462.3333,-799.6667) and (1402.0000,-739.6667) .. (1338.0000,-677.0000) ..
    controls (1340.0000,-667.0000) and (1345.6667,-659.6667) ..
    (1355.0000,-655.0000) .. controls (1400.3333,-698.3333) and
    (1467.6667,-763.6667) .. (1557.0000,-851.0000) .. controls
    (1578.3333,-871.0000) and (1608.6667,-902.3333) .. (1648.0000,-945.0000) ..
    controls (1669.3333,-972.3333) and (1680.0000,-998.6667) ..
    (1680.0000,-1024.0000) -- cycle(1369.0000,-446.0000) .. controls
    (1369.0000,-462.6667) and (1363.0000,-495.6667) .. (1351.0000,-545.0000) ..
    controls (1349.0000,-555.6667) and (1345.0000,-571.3333) ..
    (1339.0000,-592.0000) .. controls (1291.6667,-704.0000) and
    (1204.6667,-800.0000) .. (1078.0000,-880.0000) .. controls
    (1064.6667,-890.0000) and (1043.6667,-902.6667) .. (1015.0000,-918.0000) ..
    controls (958.3333,-938.0000) and (906.0000,-948.0000) .. (858.0000,-948.0000)
    .. controls (828.6667,-948.0000) and (809.0000,-946.3333) ..
    (799.0000,-943.0000) .. controls (781.6667,-937.6667) and (762.0000,-921.3333)
    .. (740.0000,-894.0000) .. controls (718.0000,-866.6667) and
    (707.0000,-844.3333) .. (707.0000,-827.0000) .. controls (707.0000,-729.6667)
    and (746.3333,-640.0000) .. (825.0000,-558.0000) .. controls
    (842.3333,-573.3333) and (859.0000,-591.3333) .. (875.0000,-612.0000) ..
    controls (897.0000,-639.3333) and (910.6667,-655.3333) .. (916.0000,-660.0000)
    .. controls (930.0000,-671.3333) and (950.0000,-677.0000) ..
    (976.0000,-677.0000) .. controls (1006.0000,-677.0000) and
    (1033.6667,-664.3333) .. (1059.0000,-639.0000) .. controls
    (1085.0000,-614.3333) and (1098.0000,-587.0000) .. (1098.0000,-557.0000) ..
    controls (1098.0000,-529.6667) and (1082.6667,-501.3333) ..
    (1052.0000,-472.0000) .. controls (1026.6667,-449.3333) and
    (1001.3333,-426.6667) .. (976.0000,-404.0000) .. controls
    (1026.6667,-362.0000) and (1067.3333,-333.6667) .. (1098.0000,-319.0000) ..
    controls (1139.3333,-299.0000) and (1188.0000,-289.0000) ..
    (1244.0000,-289.0000) .. controls (1262.6667,-289.0000) and
    (1285.3333,-299.3333) .. (1312.0000,-320.0000) .. controls
    (1339.3333,-341.3333) and (1355.6667,-360.6667) .. (1361.0000,-378.0000) ..
    controls (1366.3333,-396.0000) and (1369.0000,-418.6667) ..
    (1369.0000,-446.0000) -- cycle(1060.0000,-580.0000) .. controls
    (1060.0000,-587.3333) and (1040.0000,-608.0000) .. (1000.0000,-642.0000) ..
    controls (987.3333,-637.3333) and (946.0000,-600.0000) .. (876.0000,-530.0000)
    -- (449.0000,-103.0000) .. controls (420.3333,-75.0000) and
    (378.3333,-32.3333) .. (323.0000,25.0000) .. controls (312.3333,36.3333) and
    (288.3333,67.6667) .. (251.0000,119.0000) .. controls (202.3333,185.6667) and
    (160.6667,245.3333) .. (126.0000,298.0000) .. controls (189.3333,256.6667) and
    (280.3333,190.0000) .. (399.0000,98.0000) .. controls (474.3333,28.6667) and
    (568.6667,-64.3333) .. (682.0000,-181.0000) .. controls (830.6667,-334.3333)
    and (923.3333,-429.0000) .. (960.0000,-465.0000) .. controls
    (1026.6667,-531.0000) and (1060.0000,-569.3333) .. (1060.0000,-580.0000) --
    cycle(1858.0000,-1099.0000) .. controls (1858.0000,-1068.3333) and
    (1840.6667,-1033.6667) .. (1806.0000,-995.0000) .. controls
    (1802.0000,-995.0000) and (1796.0000,-993.6667) .. (1788.0000,-991.0000) ..
    controls (1780.0000,-989.0000) and (1773.6667,-988.0000) ..
    (1769.0000,-988.0000) .. controls (1768.3333,-988.0000) and
    (1763.0000,-991.6667) .. (1753.0000,-999.0000) .. controls
    (1756.3333,-1028.3333) and (1758.0000,-1045.3333) .. (1758.0000,-1050.0000) ..
    controls (1758.0000,-1065.3333) and (1744.6667,-1093.0000) ..
    (1718.0000,-1133.0000) .. controls (1749.3333,-1123.6667) and
    (1767.3333,-1119.0000) .. (1772.0000,-1119.0000) .. controls
    (1780.0000,-1119.0000) and (1792.0000,-1124.0000) .. (1808.0000,-1134.0000) ..
    controls (1824.0000,-1144.6667) and (1834.0000,-1153.3333) ..
    (1838.0000,-1160.0000) .. controls (1851.3333,-1120.6667) and
    (1858.0000,-1100.3333) .. (1858.0000,-1099.0000) -- cycle(1035.0000,-571.0000)
    .. controls (911.0000,-441.6667) and (778.0000,-305.3333) ..
    (636.0000,-162.0000) .. controls (582.6667,-106.6667) and (500.6667,-25.3333)
    .. (390.0000,82.0000) .. controls (388.0000,84.0000) and (325.0000,131.0000)
    .. (201.0000,223.0000) -- (1018.0000,-599.0000) .. controls
    (1027.3333,-587.6667) and (1033.0000,-578.3333) .. (1035.0000,-571.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1798.0000,-990.0000) ..
    controls (1798.0000,-858.6667) and (1751.0000,-746.0000) ..
    (1657.0000,-652.0000) .. controls (1563.6667,-558.6667) and
    (1451.3333,-512.0000) .. (1320.0000,-512.0000) .. controls
    (1223.3333,-512.0000) and (1133.3333,-539.6667) .. (1050.0000,-595.0000) ..
    controls (942.6667,-485.6667) and (781.0000,-322.0000) .. (565.0000,-104.0000)
    .. controls (536.3333,-75.3333) and (478.6667,-19.0000) .. (392.0000,65.0000)
    .. controls (371.3333,85.6667) and (339.6667,115.6667) .. (297.0000,155.0000)
    .. controls (273.0000,175.0000) and (237.6667,198.0000) .. (191.0000,224.0000)
    .. controls (135.0000,255.3333) and (98.6667,276.6667) .. (82.0000,288.0000)
    .. controls (96.0000,249.3333) and (110.3333,210.6667) .. (125.0000,172.0000)
    .. controls (141.6667,126.0000) and (160.6667,89.3333) .. (182.0000,62.0000)
    .. controls (214.0000,20.6667) and (293.0000,-63.0000) .. (419.0000,-189.0000)
    .. controls (535.6667,-300.3333) and (709.6667,-468.3333) ..
    (941.0000,-693.0000) .. controls (874.3333,-781.6667) and (841.0000,-880.6667)
    .. (841.0000,-990.0000) .. controls (841.0000,-1120.6667) and
    (888.0000,-1233.0000) .. (982.0000,-1327.0000) .. controls
    (1076.6667,-1421.0000) and (1189.3333,-1468.0000) .. (1320.0000,-1468.0000) ..
    controls (1451.3333,-1468.0000) and (1563.6667,-1421.0000) ..
    (1657.0000,-1327.0000) .. controls (1751.0000,-1233.6667) and
    (1798.0000,-1121.3333) .. (1798.0000,-990.0000) -- cycle(1368.0000,-1170.0000)
    .. controls (1368.0000,-1222.0000) and (1349.6667,-1267.0000) ..
    (1313.0000,-1305.0000) .. controls (1276.3333,-1343.0000) and
    (1232.0000,-1362.0000) .. (1180.0000,-1362.0000) .. controls
    (1128.0000,-1362.0000) and (1083.3333,-1343.0000) .. (1046.0000,-1305.0000) ..
    controls (1009.3333,-1267.0000) and (991.0000,-1222.0000) ..
    (991.0000,-1170.0000) .. controls (991.0000,-1117.3333) and
    (1009.0000,-1072.6667) .. (1045.0000,-1036.0000) .. controls
    (1081.6667,-1000.0000) and (1126.6667,-982.0000) .. (1180.0000,-982.0000) ..
    controls (1233.3333,-982.0000) and (1278.0000,-1000.0000) ..
    (1314.0000,-1036.0000) .. controls (1350.0000,-1072.0000) and
    (1368.0000,-1116.6667) .. (1368.0000,-1170.0000) -- cycle(1728.0000,-993.0000)
    .. controls (1728.0000,-1056.3333) and (1710.6667,-1122.6667) ..
    (1676.0000,-1192.0000) -- (1676.0000,-1181.0000) .. controls
    (1677.3333,-1038.3333) and (1629.0000,-917.6667) .. (1531.0000,-819.0000) ..
    controls (1433.6667,-721.0000) and (1313.3333,-672.0000) ..
    (1170.0000,-672.0000) .. controls (1133.3333,-672.0000) and
    (1096.0000,-675.0000) .. (1058.0000,-681.0000) .. controls
    (1137.3333,-619.0000) and (1224.6667,-588.0000) .. (1320.0000,-588.0000) ..
    controls (1432.0000,-588.0000) and (1528.0000,-627.3333) ..
    (1608.0000,-706.0000) .. controls (1688.0000,-785.3333) and
    (1728.0000,-881.0000) .. (1728.0000,-993.0000) -- cycle(998.0000,-637.0000) --
    (966.0000,-668.0000) .. controls (854.0000,-560.0000) and (687.3333,-397.0000)
    .. (466.0000,-179.0000) .. controls (433.3333,-146.3333) and
    (379.0000,-90.6667) .. (303.0000,-12.0000) .. controls (284.3333,6.0000) and
    (257.6667,34.0000) .. (223.0000,72.0000) .. controls (216.3333,80.0000) and
    (186.0000,132.0000) .. (132.0000,228.0000) -- (998.0000,-637.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-1150.0000) ..
    controls (1958.0000,-1090.6667) and (1930.3333,-1026.3333) ..
    (1875.0000,-957.0000) .. controls (1820.3333,-887.6667) and
    (1747.0000,-809.0000) .. (1655.0000,-721.0000) .. controls
    (1576.3333,-647.0000) and (1498.0000,-573.3333) .. (1420.0000,-500.0000) ..
    controls (1350.0000,-432.0000) and (1235.6667,-315.6667) ..
    (1077.0000,-151.0000) .. controls (936.3333,-5.0000) and (849.6667,83.6667) ..
    (817.0000,115.0000) .. controls (700.3333,227.0000) and (606.0000,301.6667) ..
    (534.0000,339.0000) .. controls (489.3333,362.3333) and (444.3333,374.0000) ..
    (399.0000,374.0000) .. controls (323.6667,374.0000) and (252.6667,346.0000) ..
    (186.0000,290.0000) .. controls (116.6667,231.3333) and (82.0000,165.0000) ..
    (82.0000,91.0000) .. controls (82.0000,7.6667) and (114.3333,-72.0000) ..
    (179.0000,-148.0000) .. controls (202.3333,-175.3333) and (288.0000,-260.6667)
    .. (436.0000,-404.0000) .. controls (588.0000,-554.0000) and
    (818.0000,-777.3333) .. (1126.0000,-1074.0000) .. controls
    (1138.6667,-1087.3333) and (1159.3333,-1105.3333) .. (1188.0000,-1128.0000) ..
    controls (1223.3333,-1150.0000) and (1253.6667,-1161.0000) ..
    (1279.0000,-1161.0000) .. controls (1277.0000,-1161.0000) and
    (1285.3333,-1159.3333) .. (1304.0000,-1156.0000) .. controls
    (1323.3333,-1152.6667) and (1355.6667,-1141.3333) .. (1401.0000,-1122.0000) ..
    controls (1488.3333,-1064.0000) and (1532.0000,-982.6667) ..
    (1532.0000,-878.0000) .. controls (1532.0000,-850.6667) and
    (1513.0000,-809.3333) .. (1475.0000,-754.0000) .. controls
    (1449.0000,-716.0000) and (1410.6667,-674.0000) .. (1360.0000,-628.0000) ..
    controls (1318.0000,-589.3333) and (1276.0000,-550.6667) ..
    (1234.0000,-512.0000) .. controls (1151.3333,-430.6667) and
    (995.3333,-273.0000) .. (766.0000,-39.0000) -- (703.0000,-109.0000) ..
    controls (850.3333,-253.6667) and (1068.3333,-473.6667) ..
    (1357.0000,-769.0000) .. controls (1370.3333,-783.0000) and
    (1387.0000,-805.6667) .. (1407.0000,-837.0000) .. controls
    (1417.6667,-863.0000) and (1423.0000,-893.3333) .. (1423.0000,-928.0000) ..
    controls (1423.0000,-953.3333) and (1412.6667,-981.0000) ..
    (1392.0000,-1011.0000) .. controls (1369.3333,-1043.0000) and
    (1346.0000,-1059.0000) .. (1322.0000,-1059.0000) .. controls
    (1280.0000,-1059.0000) and (1244.6667,-1049.0000) .. (1216.0000,-1029.0000) ..
    controls (1204.6667,-1021.0000) and (1178.3333,-995.6667) ..
    (1137.0000,-953.0000) .. controls (1009.0000,-825.6667) and
    (817.3333,-634.6667) .. (562.0000,-380.0000) .. controls (510.6667,-331.3333)
    and (459.0000,-282.3333) .. (407.0000,-233.0000) .. controls
    (345.0000,-173.0000) and (299.0000,-120.0000) .. (269.0000,-74.0000) ..
    controls (239.0000,-28.0000) and (220.6667,4.3333) .. (214.0000,23.0000) ..
    controls (205.3333,48.3333) and (201.0000,85.3333) .. (201.0000,134.0000) ..
    controls (201.0000,149.3333) and (208.0000,168.3333) .. (222.0000,191.0000) ..
    controls (252.6667,241.0000) and (313.6667,266.0000) .. (405.0000,266.0000) ..
    controls (431.0000,266.0000) and (472.3333,247.3333) .. (529.0000,210.0000) ..
    controls (573.0000,180.0000) and (610.3333,150.6667) .. (641.0000,122.0000) ..
    controls (746.3333,23.3333) and (879.6667,-109.6667) .. (1041.0000,-277.0000)
    .. controls (1247.6667,-491.6667) and (1378.6667,-626.6667) ..
    (1434.0000,-682.0000) .. controls (1498.6667,-742.0000) and
    (1594.3333,-833.6667) .. (1721.0000,-957.0000) .. controls
    (1739.6667,-975.6667) and (1766.3333,-1005.0000) .. (1801.0000,-1045.0000) ..
    controls (1832.3333,-1088.3333) and (1848.0000,-1148.0000) ..
    (1848.0000,-1224.0000) .. controls (1848.0000,-1239.3333) and
    (1847.0000,-1251.6667) .. (1845.0000,-1261.0000) .. controls
    (1829.0000,-1335.0000) and (1792.3333,-1386.3333) .. (1735.0000,-1415.0000) ..
    controls (1691.0000,-1437.0000) and (1627.0000,-1448.0000) ..
    (1543.0000,-1448.0000) .. controls (1499.0000,-1448.0000) and
    (1439.6667,-1410.3333) .. (1365.0000,-1335.0000) .. controls
    (1239.6667,-1208.3333) and (1077.0000,-1049.0000) .. (877.0000,-857.0000) ..
    controls (595.0000,-587.0000) and (430.6667,-429.3333) .. (384.0000,-384.0000)
    .. controls (367.3333,-405.3333) and (348.3333,-426.6667) ..
    (327.0000,-448.0000) -- (981.0000,-1105.0000) .. controls
    (1083.6667,-1207.0000) and (1169.3333,-1291.6667) .. (1238.0000,-1359.0000) ..
    controls (1263.3333,-1384.3333) and (1302.3333,-1421.3333) ..
    (1355.0000,-1470.0000) .. controls (1386.3333,-1496.6667) and
    (1416.6667,-1515.3333) .. (1446.0000,-1526.0000) .. controls
    (1483.3333,-1540.0000) and (1545.6667,-1547.0000) .. (1633.0000,-1547.0000) ..
    controls (1661.0000,-1547.0000) and (1701.3333,-1537.0000) ..
    (1754.0000,-1517.0000) .. controls (1890.0000,-1465.6667) and
    (1958.0000,-1343.3333) .. (1958.0000,-1150.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,79.0000) --
    (1710.0000,382.0000) -- (82.0000,-1249.0000) -- (382.0000,-1552.0000) --
    (2010.0000,79.0000) -- cycle(1925.0000,73.0000) -- (391.0000,-1467.0000) --
    (183.0000,-1252.0000) -- (1716.0000,282.0000) -- (1925.0000,73.0000) --
    cycle(767.0000,-875.0000) -- (677.0000,-789.0000) .. controls
    (669.0000,-792.3333) and (662.3333,-799.3333) .. (657.0000,-810.0000) --
    (740.0000,-899.0000) .. controls (744.0000,-897.0000) and (753.0000,-889.0000)
    .. (767.0000,-875.0000) -- cycle(361.0000,-1284.0000) .. controls
    (344.3333,-1262.6667) and (315.6667,-1231.6667) .. (275.0000,-1191.0000) --
    (252.0000,-1214.0000) -- (338.0000,-1304.0000) .. controls
    (343.3333,-1300.0000) and (351.0000,-1293.3333) .. (361.0000,-1284.0000) --
    cycle(1303.0000,-335.0000) -- (1214.0000,-252.0000) .. controls
    (1210.6667,-253.3333) and (1204.0000,-259.0000) .. (1194.0000,-269.0000) --
    (1277.0000,-359.0000) .. controls (1279.6667,-357.6667) and
    (1288.3333,-349.6667) .. (1303.0000,-335.0000) -- cycle(497.0000,-1142.0000)
    -- (410.0000,-1056.0000) .. controls (402.0000,-1060.0000) and
    (394.3333,-1067.6667) .. (387.0000,-1079.0000) -- (470.0000,-1166.0000) ..
    controls (474.0000,-1164.0000) and (483.0000,-1156.0000) ..
    (497.0000,-1142.0000) -- cycle(898.0000,-743.0000) -- (815.0000,-654.0000) ..
    controls (807.0000,-658.0000) and (798.3333,-664.6667) .. (789.0000,-674.0000)
    -- (878.0000,-764.0000) -- (898.0000,-743.0000) -- cycle(1030.0000,-605.0000)
    -- (947.0000,-519.0000) .. controls (943.0000,-520.3333) and
    (935.3333,-527.0000) .. (924.0000,-539.0000) -- (1010.0000,-629.0000) ..
    controls (1015.3333,-624.3333) and (1022.0000,-616.3333) ..
    (1030.0000,-605.0000) -- cycle(1165.0000,-473.0000) -- (1079.0000,-384.0000)
    -- (1059.0000,-404.0000) -- (1145.0000,-494.0000) -- (1165.0000,-473.0000) --
    cycle(1570.0000,-65.0000) -- (1484.0000,18.0000) .. controls
    (1480.0000,16.6667) and (1472.0000,10.0000) .. (1460.0000,-2.0000) --
    (1543.0000,-89.0000) .. controls (1547.0000,-87.0000) and (1556.0000,-79.0000)
    .. (1570.0000,-65.0000) -- cycle(1702.0000,67.0000) -- (1619.0000,153.0000) ..
    controls (1612.3333,150.3333) and (1604.6667,144.6667) .. (1596.0000,136.0000)
    -- (1682.0000,46.0000) .. controls (1690.6667,50.0000) and (1697.3333,57.0000)
    .. (1702.0000,67.0000) -- cycle(628.0000,-1010.0000) -- (545.0000,-921.0000)
    .. controls (540.3333,-923.0000) and (531.3333,-930.6667) ..
    (518.0000,-944.0000) -- (608.0000,-1031.0000) .. controls
    (612.6667,-1026.3333) and (619.3333,-1019.3333) .. (628.0000,-1010.0000) --
    cycle(1435.0000,-200.0000) -- (1349.0000,-117.0000) .. controls
    (1343.0000,-121.6667) and (1334.0000,-128.3333) .. (1322.0000,-137.0000) --
    (1412.0000,-224.0000) .. controls (1419.3333,-220.6667) and
    (1427.0000,-212.6667) .. (1435.0000,-200.0000) -- cycle(374.0000,-1167.0000)
    -- (339.0000,-1131.0000) .. controls (335.6667,-1131.6667) and
    (329.6667,-1136.3333) .. (321.0000,-1145.0000) .. controls
    (329.0000,-1155.6667) and (341.0000,-1169.0000) .. (357.0000,-1185.0000) --
    (374.0000,-1167.0000) -- cycle(509.0000,-1032.0000) .. controls
    (487.0000,-1010.0000) and (474.0000,-999.0000) .. (470.0000,-999.0000) ..
    controls (467.3333,-999.0000) and (461.6667,-1003.6667) ..
    (453.0000,-1013.0000) .. controls (461.0000,-1021.6667) and
    (474.0000,-1033.6667) .. (492.0000,-1049.0000) .. controls
    (499.3333,-1045.0000) and (505.0000,-1039.3333) .. (509.0000,-1032.0000) --
    cycle(1046.0000,-495.0000) .. controls (1028.0000,-471.0000) and
    (1016.0000,-459.0000) .. (1010.0000,-459.0000) .. controls
    (1014.6667,-459.0000) and (1008.0000,-463.6667) .. (990.0000,-473.0000) ..
    controls (992.0000,-475.6667) and (1005.0000,-489.0000) ..
    (1029.0000,-513.0000) -- (1046.0000,-495.0000) -- cycle(911.0000,-630.0000) ..
    controls (899.6667,-615.3333) and (886.6667,-602.3333) .. (872.0000,-591.0000)
    -- (858.0000,-605.0000) .. controls (869.3333,-620.3333) and
    (881.0000,-633.3333) .. (893.0000,-644.0000) .. controls (896.3333,-643.3333)
    and (902.3333,-638.6667) .. (911.0000,-630.0000) -- cycle(1316.0000,-225.0000)
    .. controls (1292.6667,-201.0000) and (1279.6667,-189.0000) ..
    (1277.0000,-189.0000) .. controls (1281.6667,-189.0000) and
    (1274.6667,-193.6667) .. (1256.0000,-203.0000) .. controls
    (1265.3333,-212.3333) and (1279.6667,-225.6667) .. (1299.0000,-243.0000) --
    (1316.0000,-225.0000) -- cycle(1448.0000,-90.0000) .. controls
    (1442.0000,-82.0000) and (1430.0000,-69.0000) .. (1412.0000,-51.0000) --
    (1395.0000,-68.0000) -- (1431.0000,-108.0000) -- (1448.0000,-90.0000) --
    cycle(641.0000,-897.0000) .. controls (637.0000,-891.0000) and
    (626.0000,-879.0000) .. (608.0000,-861.0000) .. controls (604.6667,-862.3333)
    and (598.0000,-868.0000) .. (588.0000,-878.0000) .. controls
    (596.0000,-885.3333) and (607.6667,-896.3333) .. (623.0000,-911.0000) ..
    controls (626.3333,-910.3333) and (632.3333,-905.6667) .. (641.0000,-897.0000)
    -- cycle(776.0000,-765.0000) .. controls (768.6667,-756.3333) and
    (757.6667,-743.3333) .. (743.0000,-726.0000) .. controls (735.0000,-729.3333)
    and (727.0000,-735.0000) .. (719.0000,-743.0000) .. controls
    (743.0000,-767.0000) and (756.3333,-779.0000) .. (759.0000,-779.0000) ..
    controls (761.6667,-779.0000) and (767.3333,-774.3333) .. (776.0000,-765.0000)
    -- cycle(1178.0000,-360.0000) .. controls (1170.6667,-351.3333) and
    (1159.6667,-338.3333) .. (1145.0000,-321.0000) .. controls
    (1141.6667,-322.3333) and (1135.0000,-328.0000) .. (1125.0000,-338.0000) --
    (1160.0000,-374.0000) .. controls (1163.3333,-373.3333) and
    (1169.3333,-368.6667) .. (1178.0000,-360.0000) -- cycle(1583.0000,45.0000) ..
    controls (1577.0000,53.0000) and (1565.0000,66.0000) .. (1547.0000,84.0000) --
    (1526.0000,63.0000) .. controls (1554.0000,41.6667) and (1567.3333,31.0000) ..
    (1566.0000,31.0000) .. controls (1568.6667,31.0000) and (1574.3333,35.6667) ..
    (1583.0000,45.0000) -- cycle(1718.0000,180.0000) -- (1679.0000,219.0000) --
    (1661.0000,202.0000) .. controls (1679.0000,178.0000) and (1692.3333,166.0000)
    .. (1701.0000,166.0000) .. controls (1703.6667,166.0000) and
    (1709.3333,170.6667) .. (1718.0000,180.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1956.0000,356.0000) --
    (82.0000,356.0000) -- (1956.0000,-1519.0000) -- (1956.0000,356.0000) --
    cycle(1867.0000,270.0000) -- (1867.0000,-1308.0000) -- (289.0000,270.0000) --
    (1867.0000,270.0000) -- cycle(1772.0000,-1109.0000) -- (1754.0000,-1091.0000)
    -- (1713.0000,-1128.0000) -- (1731.0000,-1147.0000) .. controls
    (1739.0000,-1141.0000) and (1752.6667,-1128.3333) .. (1772.0000,-1109.0000) --
    cycle(1756.0000,-990.0000) .. controls (1752.6667,-985.3333) and
    (1748.0000,-978.3333) .. (1742.0000,-969.0000) .. controls
    (1734.6667,-974.3333) and (1702.0000,-1003.3333) .. (1644.0000,-1056.0000) ..
    controls (1647.3333,-1062.6667) and (1654.3333,-1071.0000) ..
    (1665.0000,-1081.0000) -- (1756.0000,-990.0000) -- cycle(1634.0000,-967.0000)
    .. controls (1629.3333,-963.0000) and (1622.3333,-957.0000) ..
    (1613.0000,-949.0000) .. controls (1598.3333,-963.6667) and
    (1585.6667,-975.0000) .. (1575.0000,-983.0000) .. controls
    (1575.6667,-997.6667) and (1581.6667,-1005.0000) .. (1593.0000,-1005.0000) ..
    controls (1595.0000,-1005.0000) and (1608.6667,-992.3333) ..
    (1634.0000,-967.0000) -- cycle(1618.0000,-852.0000) .. controls
    (1616.0000,-848.0000) and (1607.6667,-838.6667) .. (1593.0000,-824.0000) --
    (1506.0000,-917.0000) .. controls (1507.3333,-921.0000) and
    (1513.3333,-928.3333) .. (1524.0000,-939.0000) -- (1618.0000,-852.0000) --
    cycle(1489.0000,-829.0000) .. controls (1487.0000,-823.6667) and
    (1481.0000,-816.3333) .. (1471.0000,-807.0000) -- (1433.0000,-848.0000) --
    (1448.0000,-863.0000) .. controls (1457.3333,-858.3333) and
    (1471.0000,-847.0000) .. (1489.0000,-829.0000) -- cycle(1476.0000,-710.0000)
    .. controls (1471.3333,-704.0000) and (1464.3333,-694.6667) ..
    (1455.0000,-682.0000) -- (1360.0000,-772.0000) .. controls
    (1360.0000,-772.6667) and (1368.3333,-781.0000) .. (1385.0000,-797.0000) --
    (1476.0000,-710.0000) -- cycle(1351.0000,-684.0000) .. controls
    (1350.3333,-682.0000) and (1344.3333,-675.6667) .. (1333.0000,-665.0000) ..
    controls (1324.3333,-671.0000) and (1310.3333,-683.6667) ..
    (1291.0000,-703.0000) .. controls (1291.0000,-703.6667) and
    (1297.0000,-709.6667) .. (1309.0000,-721.0000) .. controls
    (1322.3333,-711.0000) and (1336.3333,-698.6667) .. (1351.0000,-684.0000) --
    cycle(1337.0000,-565.0000) -- (1313.0000,-540.0000) -- (1222.0000,-634.0000)
    .. controls (1224.6667,-639.3333) and (1230.6667,-646.6667) ..
    (1240.0000,-656.0000) -- (1337.0000,-565.0000) -- cycle(1205.0000,-546.0000)
    .. controls (1205.0000,-542.0000) and (1200.3333,-535.6667) ..
    (1191.0000,-527.0000) .. controls (1182.3333,-535.0000) and
    (1168.6667,-546.3333) .. (1150.0000,-561.0000) .. controls
    (1151.3333,-565.0000) and (1157.3333,-572.3333) .. (1168.0000,-583.0000) --
    (1205.0000,-546.0000) -- cycle(1733.0000,66.0000) .. controls
    (1733.0000,106.0000) and (1711.6667,126.0000) .. (1669.0000,126.0000) ..
    controls (1628.3333,126.0000) and (1608.0000,106.0000) .. (1608.0000,66.0000)
    .. controls (1608.0000,24.6667) and (1628.3333,4.0000) .. (1669.0000,4.0000)
    .. controls (1686.3333,4.0000) and (1701.3333,10.0000) .. (1714.0000,22.0000)
    .. controls (1726.6667,34.0000) and (1733.0000,48.6667) .. (1733.0000,66.0000)
    -- cycle(1196.0000,-423.0000) -- (1174.0000,-402.0000) --
    (1080.0000,-492.0000) .. controls (1082.0000,-496.0000) and
    (1089.3333,-504.3333) .. (1102.0000,-517.0000) -- (1196.0000,-423.0000) --
    cycle(1067.0000,-400.0000) .. controls (1063.6667,-396.0000) and
    (1058.6667,-390.0000) .. (1052.0000,-382.0000) .. controls
    (1036.0000,-394.0000) and (1021.3333,-406.6667) .. (1008.0000,-420.0000) ..
    controls (1012.6667,-424.0000) and (1019.6667,-430.0000) ..
    (1029.0000,-438.0000) -- (1067.0000,-400.0000) -- cycle(1054.0000,-285.0000)
    .. controls (1048.6667,-279.6667) and (1041.6667,-271.3333) ..
    (1033.0000,-260.0000) -- (939.0000,-351.0000) -- (963.0000,-375.0000) --
    (1054.0000,-285.0000) -- cycle(929.0000,-258.0000) .. controls
    (925.0000,-255.3333) and (919.0000,-250.6667) .. (911.0000,-244.0000) ..
    controls (900.3333,-252.0000) and (886.6667,-264.3333) .. (870.0000,-281.0000)
    .. controls (870.0000,-284.3333) and (874.6667,-290.6667) ..
    (884.0000,-300.0000) .. controls (894.0000,-290.6667) and (909.0000,-276.6667)
    .. (929.0000,-258.0000) -- cycle(912.0000,-140.0000) .. controls
    (907.3333,-130.6667) and (900.3333,-123.3333) .. (891.0000,-118.0000) --
    (797.0000,-209.0000) -- (822.0000,-234.0000) .. controls (840.0000,-218.0000)
    and (870.0000,-186.6667) .. (912.0000,-140.0000) -- cycle(787.0000,-117.0000)
    .. controls (782.3333,-113.0000) and (775.3333,-107.0000) ..
    (766.0000,-99.0000) -- (728.0000,-136.0000) .. controls (728.6667,-138.0000)
    and (735.6667,-145.3333) .. (749.0000,-158.0000) .. controls
    (755.0000,-150.0000) and (767.6667,-136.3333) .. (787.0000,-117.0000) --
    cycle(774.0000,-2.0000) .. controls (771.3333,3.3333) and (764.0000,11.6667)
    .. (752.0000,23.0000) .. controls (720.6667,-5.0000) and (689.3333,-36.3333)
    .. (658.0000,-71.0000) -- (680.0000,-92.0000) -- (774.0000,-2.0000) --
    cycle(645.0000,22.0000) -- (627.0000,40.0000) -- (586.0000,2.0000) --
    (604.0000,-16.0000) .. controls (612.0000,-10.0000) and (625.6667,2.6667) ..
    (645.0000,22.0000) -- cycle(629.0000,140.0000) .. controls (624.3333,145.3333)
    and (618.3333,153.6667) .. (611.0000,165.0000) -- (513.0000,71.0000) --
    (538.0000,46.0000) -- (629.0000,140.0000) -- cycle(503.0000,163.0000) ..
    controls (499.6667,167.6667) and (495.0000,175.0000) .. (489.0000,185.0000) ..
    controls (481.0000,179.0000) and (466.0000,165.0000) .. (444.0000,143.0000) ..
    controls (446.6667,143.0000) and (452.6667,138.3333) .. (462.0000,129.0000) ..
    controls (480.6667,143.0000) and (494.3333,154.3333) .. (503.0000,163.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-489.0000) --
    (1659.0000,-489.0000) -- (1659.0000,353.0000) -- (538.0000,353.0000) ..
    controls (499.3333,293.0000) and (446.3333,201.0000) .. (379.0000,77.0000) ..
    controls (378.3333,76.3333) and (378.3333,64.0000) .. (379.0000,40.0000) ..
    controls (376.3333,38.6667) and (372.6667,38.0000) .. (368.0000,38.0000) ..
    controls (368.0000,38.0000) and (326.0000,39.0000) .. (242.0000,41.0000) --
    (82.0000,-248.0000) -- (82.0000,-1531.0000) -- (1185.0000,-1531.0000) --
    (1360.0000,-1356.0000) -- (1360.0000,-1216.0000) -- (1488.0000,-1216.0000) ..
    controls (1528.6667,-1180.6667) and (1584.6667,-1124.6667) ..
    (1656.0000,-1048.0000) .. controls (1657.3333,-1046.0000) and
    (1657.6667,-1038.6667) .. (1657.0000,-1026.0000) -- (1831.0000,-1026.0000) --
    (1831.0000,-804.0000) -- (1658.0000,-804.0000) -- (1658.0000,-710.0000) --
    (1966.0000,-710.0000) -- (1966.0000,-489.0000) -- cycle(1801.0000,-838.0000)
    -- (1801.0000,-990.0000) -- (1738.0000,-990.0000) -- (1738.0000,-838.0000) --
    (1801.0000,-838.0000) -- cycle(1516.0000,-1024.0000) -- (1516.0000,-1069.0000)
    -- (1484.0000,-1100.0000) -- (1484.0000,-1024.0000) -- (1516.0000,-1024.0000)
    -- cycle(1936.0000,-522.0000) -- (1936.0000,-674.0000) --
    (1872.0000,-674.0000) -- (1872.0000,-522.0000) -- (1936.0000,-522.0000) --
    cycle(1302.0000,-1024.0000) -- (1302.0000,-1304.0000) .. controls
    (1285.3333,-1321.3333) and (1271.3333,-1334.0000) .. (1260.0000,-1342.0000) --
    (1260.0000,-1024.0000) -- (1302.0000,-1024.0000) --
    cycle(1400.0000,-1024.0000) -- (1400.0000,-1137.0000) --
    (1358.0000,-1137.0000) -- (1358.0000,-1024.0000) -- (1400.0000,-1024.0000) --
    cycle(1596.0000,-709.0000) -- (1596.0000,-803.0000) -- (1557.0000,-803.0000)
    -- (1557.0000,-709.0000) -- (1596.0000,-709.0000) --
    cycle(1219.0000,-222.0000) -- (1219.0000,-1384.0000) .. controls
    (1215.0000,-1388.0000) and (1204.3333,-1398.3333) .. (1187.0000,-1415.0000) --
    (1187.0000,-285.0000) .. controls (1187.0000,-283.0000) and
    (1197.6667,-262.0000) .. (1219.0000,-222.0000) -- cycle(1516.0000,93.0000) --
    (1516.0000,-803.0000) -- (1483.0000,-803.0000) -- (1483.0000,33.0000) ..
    controls (1483.0000,31.6667) and (1494.0000,51.6667) .. (1516.0000,93.0000) --
    cycle(1400.0000,19.0000) -- (1400.0000,-803.0000) -- (1358.0000,-803.0000) --
    (1358.0000,19.0000) -- (1400.0000,19.0000) -- cycle(1301.0000,-81.0000) --
    (1301.0000,-803.0000) -- (1260.0000,-803.0000) -- (1260.0000,-157.0000) ..
    controls (1260.0000,-151.0000) and (1273.6667,-125.6667) ..
    (1301.0000,-81.0000) -- cycle(1596.0000,234.0000) -- (1596.0000,-488.0000) --
    (1557.0000,-488.0000) -- (1557.0000,162.0000) .. controls (1557.0000,166.0000)
    and (1570.0000,190.0000) .. (1596.0000,234.0000) -- cycle(1103.0000,-296.0000)
    -- (1103.0000,-1452.0000) -- (163.0000,-1452.0000) -- (163.0000,-296.0000) --
    (1103.0000,-296.0000) -- cycle(1162.0000,-155.0000) .. controls
    (1156.0000,-166.3333) and (1146.3333,-183.3333) .. (1133.0000,-206.0000) --
    (192.0000,-206.0000) .. controls (198.0000,-194.0000) and (208.3333,-177.0000)
    .. (223.0000,-155.0000) -- (1162.0000,-155.0000) -- cycle(1458.0000,160.0000)
    .. controls (1452.0000,148.0000) and (1441.6667,131.0000) ..
    (1427.0000,109.0000) -- (486.0000,109.0000) .. controls (493.3333,120.3333)
    and (504.6667,137.3333) .. (520.0000,160.0000) -- (1458.0000,160.0000) --
    cycle(1223.0000,-54.0000) .. controls (1215.0000,-64.6667) and
    (1206.6667,-78.6667) .. (1198.0000,-96.0000) -- (256.0000,-96.0000) ..
    controls (260.6667,-86.6667) and (268.0000,-72.6667) .. (278.0000,-54.0000) --
    (1223.0000,-54.0000) -- cycle(1520.0000,261.0000) .. controls
    (1514.0000,251.6667) and (1504.3333,237.6667) .. (1491.0000,219.0000) --
    (553.0000,219.0000) .. controls (557.0000,229.0000) and (564.3333,243.0000) ..
    (575.0000,261.0000) -- (1520.0000,261.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1700.0000,306.0000) --
    (331.0000,306.0000) .. controls (327.6667,300.6667) and (304.6667,259.3333) ..
    (262.0000,182.0000) .. controls (142.0000,173.3333) and (82.0000,110.6667) ..
    (82.0000,-6.0000) .. controls (82.0000,-16.6667) and (84.6667,-30.3333) ..
    (90.0000,-47.0000) .. controls (96.0000,-63.6667) and (99.0000,-73.3333) ..
    (99.0000,-76.0000) .. controls (99.0000,-78.6667) and (97.0000,-84.0000) ..
    (93.0000,-92.0000) .. controls (89.0000,-100.0000) and (86.6667,-105.6667) ..
    (86.0000,-109.0000) .. controls (83.3333,-123.0000) and (82.0000,-135.6667) ..
    (82.0000,-147.0000) .. controls (82.0000,-157.6667) and (83.3333,-170.3333) ..
    (86.0000,-185.0000) .. controls (86.6667,-188.3333) and (89.0000,-194.3333) ..
    (93.0000,-203.0000) .. controls (97.0000,-211.6667) and (99.0000,-217.6667) ..
    (99.0000,-221.0000) .. controls (99.0000,-223.6667) and (97.0000,-229.0000) ..
    (93.0000,-237.0000) .. controls (89.0000,-245.0000) and (86.6667,-250.6667) ..
    (86.0000,-254.0000) .. controls (83.3333,-268.0000) and (82.0000,-280.6667) ..
    (82.0000,-292.0000) .. controls (82.0000,-303.3333) and (83.3333,-316.3333) ..
    (86.0000,-331.0000) .. controls (86.6667,-334.3333) and (89.0000,-340.3333) ..
    (93.0000,-349.0000) .. controls (97.0000,-357.6667) and (99.0000,-363.6667) ..
    (99.0000,-367.0000) .. controls (99.0000,-369.6667) and (97.0000,-375.0000) ..
    (93.0000,-383.0000) .. controls (89.0000,-391.0000) and (86.6667,-396.6667) ..
    (86.0000,-400.0000) .. controls (83.3333,-414.0000) and (82.0000,-426.6667) ..
    (82.0000,-438.0000) .. controls (82.0000,-448.6667) and (83.3333,-461.3333) ..
    (86.0000,-476.0000) .. controls (86.6667,-479.3333) and (89.0000,-485.3333) ..
    (93.0000,-494.0000) .. controls (97.0000,-502.6667) and (99.0000,-508.6667) ..
    (99.0000,-512.0000) .. controls (99.0000,-514.6667) and (97.0000,-520.0000) ..
    (93.0000,-528.0000) .. controls (89.0000,-536.0000) and (86.6667,-541.6667) ..
    (86.0000,-545.0000) .. controls (83.3333,-559.0000) and (82.0000,-571.6667) ..
    (82.0000,-583.0000) .. controls (82.0000,-594.3333) and (83.3333,-607.3333) ..
    (86.0000,-622.0000) .. controls (86.6667,-625.3333) and (89.0000,-631.3333) ..
    (93.0000,-640.0000) .. controls (97.0000,-648.6667) and (99.0000,-654.6667) ..
    (99.0000,-658.0000) .. controls (99.0000,-660.6667) and (97.0000,-666.0000) ..
    (93.0000,-674.0000) .. controls (89.0000,-682.0000) and (86.6667,-687.6667) ..
    (86.0000,-691.0000) .. controls (83.3333,-705.0000) and (82.0000,-717.6667) ..
    (82.0000,-729.0000) .. controls (82.0000,-739.6667) and (83.3333,-752.3333) ..
    (86.0000,-767.0000) .. controls (86.6667,-770.3333) and (89.0000,-776.3333) ..
    (93.0000,-785.0000) .. controls (97.0000,-793.6667) and (99.0000,-799.6667) ..
    (99.0000,-803.0000) .. controls (99.0000,-805.6667) and (97.0000,-811.0000) ..
    (93.0000,-819.0000) .. controls (89.0000,-827.0000) and (86.6667,-832.6667) ..
    (86.0000,-836.0000) .. controls (83.3333,-850.0000) and (82.0000,-863.0000) ..
    (82.0000,-875.0000) .. controls (82.0000,-885.6667) and (83.3333,-898.3333) ..
    (86.0000,-913.0000) .. controls (86.6667,-916.3333) and (89.0000,-922.3333) ..
    (93.0000,-931.0000) .. controls (97.0000,-939.6667) and (99.0000,-945.6667) ..
    (99.0000,-949.0000) .. controls (99.0000,-951.6667) and (97.0000,-957.0000) ..
    (93.0000,-965.0000) .. controls (89.0000,-973.0000) and (86.6667,-978.6667) ..
    (86.0000,-982.0000) .. controls (83.3333,-996.0000) and (82.0000,-1008.6667)
    .. (82.0000,-1020.0000) .. controls (82.0000,-1033.3333) and
    (84.6667,-1049.0000) .. (90.0000,-1067.0000) .. controls (96.0000,-1085.0000)
    and (99.0000,-1094.3333) .. (99.0000,-1095.0000) .. controls
    (99.0000,-1097.6667) and (97.0000,-1102.6667) .. (93.0000,-1110.0000) ..
    controls (89.0000,-1118.0000) and (86.6667,-1123.6667) .. (86.0000,-1127.0000)
    .. controls (83.3333,-1140.3333) and (82.0000,-1153.3333) ..
    (82.0000,-1166.0000) .. controls (82.0000,-1176.6667) and (83.3333,-1189.3333)
    .. (86.0000,-1204.0000) .. controls (86.6667,-1207.3333) and
    (89.0000,-1213.3333) .. (93.0000,-1222.0000) .. controls (97.0000,-1230.6667)
    and (99.0000,-1236.6667) .. (99.0000,-1240.0000) .. controls
    (99.0000,-1242.6667) and (97.0000,-1248.0000) .. (93.0000,-1256.0000) ..
    controls (89.0000,-1264.0000) and (86.6667,-1269.6667) .. (86.0000,-1273.0000)
    .. controls (83.3333,-1287.0000) and (82.0000,-1300.3333) ..
    (82.0000,-1313.0000) .. controls (82.0000,-1365.0000) and (99.0000,-1408.3333)
    .. (133.0000,-1443.0000) .. controls (167.6667,-1478.3333) and
    (211.0000,-1496.0000) .. (263.0000,-1496.0000) .. controls
    (268.3333,-1496.0000) and (276.6667,-1495.0000) .. (288.0000,-1493.0000) ..
    controls (299.3333,-1491.0000) and (307.6667,-1490.0000) ..
    (313.0000,-1490.0000) -- (1567.0000,-1490.0000) -- (1700.0000,-1327.0000) --
    (1700.0000,306.0000) -- cycle(1623.0000,171.0000) -- (1623.0000,-1323.0000) ..
    controls (1609.6667,-1335.6667) and (1589.3333,-1355.0000) ..
    (1562.0000,-1381.0000) -- (1562.0000,60.0000) .. controls (1562.0000,62.0000)
    and (1582.3333,99.0000) .. (1623.0000,171.0000) -- cycle(396.0000,-1298.0000)
    -- (396.0000,-1317.0000) .. controls (396.0000,-1351.6667) and
    (382.3333,-1382.0000) .. (355.0000,-1408.0000) .. controls
    (328.3333,-1434.0000) and (297.6667,-1447.0000) .. (263.0000,-1447.0000) ..
    controls (224.3333,-1447.0000) and (192.6667,-1432.0000) ..
    (168.0000,-1402.0000) .. controls (144.0000,-1372.0000) and
    (132.3333,-1337.3333) .. (133.0000,-1298.0000) .. controls
    (169.6667,-1333.3333) and (213.0000,-1351.0000) .. (263.0000,-1351.0000) ..
    controls (310.3333,-1351.0000) and (354.6667,-1333.3333) ..
    (396.0000,-1298.0000) -- cycle(1475.0000,51.0000) -- (1475.0000,-1400.0000) --
    (427.0000,-1400.0000) .. controls (439.6667,-1368.0000) and
    (446.0000,-1338.0000) .. (446.0000,-1310.0000) .. controls
    (446.0000,-1298.6667) and (443.6667,-1285.0000) .. (439.0000,-1269.0000) ..
    controls (435.0000,-1253.6667) and (433.0000,-1244.0000) ..
    (433.0000,-1240.0000) .. controls (433.0000,-1242.6667) and
    (436.0000,-1233.6667) .. (442.0000,-1213.0000) .. controls
    (444.6667,-1203.6667) and (446.0000,-1188.3333) .. (446.0000,-1167.0000) ..
    controls (446.0000,-1153.6667) and (443.6667,-1139.0000) ..
    (439.0000,-1123.0000) .. controls (435.0000,-1107.0000) and
    (433.0000,-1097.6667) .. (433.0000,-1095.0000) .. controls
    (433.0000,-1097.6667) and (436.0000,-1088.6667) .. (442.0000,-1068.0000) ..
    controls (444.6667,-1058.6667) and (446.0000,-1043.3333) ..
    (446.0000,-1022.0000) .. controls (446.0000,-1006.6667) and
    (445.6667,-996.6667) .. (445.0000,-992.0000) .. controls (444.3333,-988.0000)
    and (442.0000,-980.6667) .. (438.0000,-970.0000) .. controls
    (434.6667,-959.3333) and (433.0000,-952.3333) .. (433.0000,-949.0000) ..
    controls (433.0000,-947.6667) and (435.0000,-939.0000) .. (439.0000,-923.0000)
    .. controls (443.6667,-907.6667) and (446.0000,-894.0000) ..
    (446.0000,-882.0000) .. controls (446.0000,-872.0000) and (443.6667,-858.0000)
    .. (439.0000,-840.0000) .. controls (435.0000,-822.0000) and
    (433.0000,-809.6667) .. (433.0000,-803.0000) .. controls (433.0000,-802.3333)
    and (435.0000,-794.0000) .. (439.0000,-778.0000) .. controls
    (443.6667,-762.6667) and (446.0000,-748.6667) .. (446.0000,-736.0000) ..
    controls (446.0000,-714.6667) and (444.6667,-698.6667) .. (442.0000,-688.0000)
    .. controls (436.0000,-664.6667) and (433.0000,-654.6667) ..
    (433.0000,-658.0000) .. controls (433.0000,-652.0000) and (435.0000,-641.3333)
    .. (439.0000,-626.0000) .. controls (443.6667,-610.6667) and
    (446.0000,-598.6667) .. (446.0000,-590.0000) .. controls (446.0000,-569.3333)
    and (444.6667,-553.6667) .. (442.0000,-543.0000) .. controls
    (436.0000,-519.6667) and (433.0000,-509.3333) .. (433.0000,-512.0000) ..
    controls (433.0000,-505.3333) and (435.0000,-495.3333) .. (439.0000,-482.0000)
    .. controls (443.6667,-468.6667) and (446.0000,-458.3333) ..
    (446.0000,-451.0000) .. controls (446.0000,-425.0000) and (444.6667,-407.0000)
    .. (442.0000,-397.0000) .. controls (436.0000,-373.6667) and
    (433.0000,-363.6667) .. (433.0000,-367.0000) .. controls (433.0000,-369.6667)
    and (436.0000,-361.0000) .. (442.0000,-341.0000) .. controls
    (444.6667,-332.3333) and (446.0000,-316.6667) .. (446.0000,-294.0000) ..
    controls (446.0000,-275.3333) and (444.6667,-261.0000) .. (442.0000,-251.0000)
    .. controls (436.0000,-227.6667) and (433.0000,-217.6667) ..
    (433.0000,-221.0000) .. controls (433.0000,-223.6667) and (436.0000,-214.6667)
    .. (442.0000,-194.0000) .. controls (444.6667,-184.6667) and
    (446.0000,-169.3333) .. (446.0000,-148.0000) .. controls (446.0000,-139.3333)
    and (443.6667,-126.6667) .. (439.0000,-110.0000) .. controls
    (435.0000,-94.0000) and (433.0000,-82.0000) .. (433.0000,-74.0000) .. controls
    (433.0000,-68.6667) and (434.6667,-61.0000) .. (438.0000,-51.0000) .. controls
    (442.0000,-41.6667) and (444.0000,-34.3333) .. (444.0000,-29.0000) .. controls
    (444.0000,-10.3333) and (435.3333,-1.0000) .. (418.0000,-1.0000) .. controls
    (408.6667,-1.0000) and (395.0000,-18.3333) .. (377.0000,-53.0000) .. controls
    (357.6667,-91.0000) and (335.6667,-115.6667) .. (311.0000,-127.0000) --
    (311.0000,51.0000) -- (1475.0000,51.0000) -- cycle(396.0000,-1153.0000) --
    (396.0000,-1171.0000) .. controls (396.0000,-1205.6667) and
    (382.3333,-1236.0000) .. (355.0000,-1262.0000) .. controls
    (328.3333,-1288.0000) and (297.6667,-1301.0000) .. (263.0000,-1301.0000) ..
    controls (224.3333,-1301.0000) and (192.6667,-1286.0000) ..
    (168.0000,-1256.0000) .. controls (144.0000,-1226.6667) and
    (132.3333,-1192.3333) .. (133.0000,-1153.0000) .. controls
    (169.0000,-1187.6667) and (212.3333,-1205.0000) .. (263.0000,-1205.0000) ..
    controls (311.6667,-1205.0000) and (356.0000,-1187.6667) ..
    (396.0000,-1153.0000) -- cycle(396.0000,-1007.0000) -- (396.0000,-1026.0000)
    .. controls (396.0000,-1060.6667) and (382.3333,-1091.0000) ..
    (355.0000,-1117.0000) .. controls (328.3333,-1143.0000) and
    (297.6667,-1156.0000) .. (263.0000,-1156.0000) .. controls
    (224.3333,-1156.0000) and (192.6667,-1141.0000) .. (168.0000,-1111.0000) ..
    controls (144.0000,-1081.0000) and (132.3333,-1046.3333) ..
    (133.0000,-1007.0000) .. controls (165.6667,-1042.3333) and
    (209.0000,-1060.0000) .. (263.0000,-1060.0000) .. controls
    (310.3333,-1060.0000) and (354.6667,-1042.3333) .. (396.0000,-1007.0000) --
    cycle(396.0000,-861.0000) -- (396.0000,-880.0000) .. controls
    (396.0000,-914.6667) and (382.3333,-945.0000) .. (355.0000,-971.0000) ..
    controls (328.3333,-997.0000) and (297.6667,-1010.0000) ..
    (263.0000,-1010.0000) .. controls (224.3333,-1010.0000) and
    (192.6667,-995.0000) .. (168.0000,-965.0000) .. controls (144.0000,-935.0000)
    and (132.3333,-900.3333) .. (133.0000,-861.0000) .. controls
    (169.6667,-896.3333) and (213.0000,-914.0000) .. (263.0000,-914.0000) ..
    controls (310.3333,-914.0000) and (354.6667,-896.3333) .. (396.0000,-861.0000)
    -- cycle(396.0000,-716.0000) -- (396.0000,-734.0000) .. controls
    (396.0000,-768.6667) and (382.3333,-799.0000) .. (355.0000,-825.0000) ..
    controls (328.3333,-851.6667) and (297.6667,-865.0000) .. (263.0000,-865.0000)
    .. controls (224.3333,-865.0000) and (192.6667,-850.0000) ..
    (168.0000,-820.0000) .. controls (144.0000,-790.0000) and (132.3333,-755.3333)
    .. (133.0000,-716.0000) .. controls (169.6667,-751.3333) and
    (213.0000,-769.0000) .. (263.0000,-769.0000) .. controls (310.3333,-769.0000)
    and (354.6667,-751.3333) .. (396.0000,-716.0000) -- cycle(396.0000,-570.0000)
    -- (396.0000,-589.0000) .. controls (396.0000,-623.6667) and
    (382.3333,-654.0000) .. (355.0000,-680.0000) .. controls (328.3333,-706.0000)
    and (297.6667,-719.0000) .. (263.0000,-719.0000) .. controls
    (224.3333,-719.0000) and (192.6667,-704.0000) .. (168.0000,-674.0000) ..
    controls (144.0000,-644.0000) and (132.3333,-609.3333) .. (133.0000,-570.0000)
    .. controls (165.6667,-605.3333) and (209.0000,-623.0000) ..
    (263.0000,-623.0000) .. controls (310.3333,-623.0000) and (354.6667,-605.3333)
    .. (396.0000,-570.0000) -- cycle(396.0000,-425.0000) -- (396.0000,-443.0000)
    .. controls (396.0000,-477.6667) and (382.3333,-508.0000) ..
    (355.0000,-534.0000) .. controls (328.3333,-560.6667) and (297.6667,-574.0000)
    .. (263.0000,-574.0000) .. controls (224.3333,-574.0000) and
    (192.6667,-559.0000) .. (168.0000,-529.0000) .. controls (144.0000,-499.0000)
    and (132.3333,-464.3333) .. (133.0000,-425.0000) .. controls
    (169.6667,-460.3333) and (213.0000,-478.0000) .. (263.0000,-478.0000) ..
    controls (310.3333,-478.0000) and (354.6667,-460.3333) .. (396.0000,-425.0000)
    -- cycle(1548.0000,226.0000) -- (1504.0000,148.0000) -- (341.0000,148.0000) --
    (384.0000,226.0000) -- (1548.0000,226.0000) -- cycle(396.0000,-279.0000) --
    (396.0000,-298.0000) .. controls (396.0000,-332.6667) and (382.3333,-363.0000)
    .. (355.0000,-389.0000) .. controls (328.3333,-415.0000) and
    (297.6667,-428.0000) .. (263.0000,-428.0000) .. controls (224.3333,-428.0000)
    and (192.6667,-413.0000) .. (168.0000,-383.0000) .. controls
    (144.0000,-353.0000) and (132.3333,-318.3333) .. (133.0000,-279.0000) ..
    controls (169.6667,-314.3333) and (213.0000,-332.0000) .. (263.0000,-332.0000)
    .. controls (310.3333,-332.0000) and (354.6667,-314.3333) ..
    (396.0000,-279.0000) -- cycle(396.0000,-134.0000) -- (396.0000,-152.0000) ..
    controls (396.0000,-186.6667) and (382.3333,-217.0000) .. (355.0000,-243.0000)
    .. controls (328.3333,-269.0000) and (297.6667,-282.0000) ..
    (263.0000,-282.0000) .. controls (224.3333,-282.0000) and (192.6667,-267.0000)
    .. (168.0000,-237.0000) .. controls (144.0000,-207.6667) and
    (132.3333,-173.3333) .. (133.0000,-134.0000) .. controls (165.6667,-169.3333)
    and (209.0000,-187.0000) .. (263.0000,-187.0000) .. controls
    (310.3333,-187.0000) and (354.6667,-169.3333) .. (396.0000,-134.0000) --
    cycle(224.0000,114.0000) -- (224.0000,-127.0000) -- (213.0000,-127.0000) ..
    controls (159.0000,-98.3333) and (132.0000,-61.0000) .. (132.0000,-15.0000) ..
    controls (132.0000,57.6667) and (162.6667,100.6667) .. (224.0000,114.0000) --
    cycle(1157.0000,-964.0000) -- (644.0000,-964.0000) -- (644.0000,-1231.0000) --
    (1157.0000,-1231.0000) -- (1157.0000,-964.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1238.0000,283.0000) .. controls
    (1238.0000,291.0000) and (1231.6667,301.3333) .. (1219.0000,314.0000) ..
    controls (1207.0000,327.3333) and (1197.0000,334.0000) .. (1189.0000,334.0000)
    -- (121.0000,334.0000) .. controls (116.3333,334.0000) and (108.6667,328.6667)
    .. (98.0000,318.0000) .. controls (87.3333,307.3333) and (82.0000,299.6667) ..
    (82.0000,295.0000) -- (82.0000,-1247.0000) .. controls (82.0000,-1266.3333)
    and (91.0000,-1283.3333) .. (109.0000,-1298.0000) .. controls
    (115.6667,-1303.3333) and (259.6667,-1343.3333) .. (541.0000,-1418.0000) ..
    controls (823.0000,-1493.3333) and (973.6667,-1531.0000) ..
    (993.0000,-1531.0000) .. controls (1033.0000,-1531.0000) and
    (1053.0000,-1516.3333) .. (1053.0000,-1487.0000) -- (1053.0000,-1293.0000) --
    (1213.0000,-1293.0000) .. controls (1218.3333,-1293.0000) and
    (1223.6667,-1288.3333) .. (1229.0000,-1279.0000) .. controls
    (1235.0000,-1270.3333) and (1238.0000,-1263.3333) .. (1238.0000,-1258.0000) --
    (1238.0000,283.0000) -- cycle(965.0000,-1294.0000) -- (965.0000,-1440.0000) --
    (415.0000,-1294.0000) -- (965.0000,-1294.0000) -- cycle(1147.0000,243.0000) --
    (1147.0000,-1205.0000) -- (234.0000,-1205.0000) -- (234.0000,243.0000) --
    (1147.0000,243.0000) -- cycle(986.0000,-638.0000) -- (405.0000,-638.0000) --
    (405.0000,-1040.0000) -- (986.0000,-1040.0000) -- (986.0000,-638.0000) --
    cycle(942.0000,-678.0000) -- (942.0000,-1000.0000) -- (449.0000,-1000.0000) --
    (449.0000,-678.0000) -- (942.0000,-678.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1530.0000,275.0000) --
    (263.0000,275.0000) -- (82.0000,-44.0000) -- (82.0000,-1501.0000) --
    (1331.0000,-1501.0000) -- (1530.0000,-1303.0000) -- (1530.0000,275.0000) --
    cycle(1370.0000,-15.0000) -- (1370.0000,-1334.0000) .. controls
    (1364.6667,-1339.3333) and (1352.3333,-1351.3333) .. (1333.0000,-1370.0000) --
    (1333.0000,-87.0000) .. controls (1333.0000,-85.0000) and (1345.3333,-61.0000)
    .. (1370.0000,-15.0000) -- cycle(1460.0000,141.0000) -- (1460.0000,-1247.0000)
    .. controls (1450.0000,-1255.6667) and (1435.3333,-1268.6667) ..
    (1416.0000,-1286.0000) -- (1416.0000,59.0000) .. controls (1416.0000,65.0000)
    and (1430.6667,92.3333) .. (1460.0000,141.0000) -- cycle(1239.0000,-102.0000)
    -- (1239.0000,-1411.0000) -- (439.0000,-1411.0000) .. controls
    (441.6667,-1404.3333) and (443.0000,-1397.6667) .. (443.0000,-1391.0000) ..
    controls (443.0000,-1369.6667) and (433.0000,-1359.0000) ..
    (413.0000,-1359.0000) .. controls (391.0000,-1359.0000) and
    (380.0000,-1370.6667) .. (380.0000,-1394.0000) .. controls
    (380.0000,-1396.0000) and (380.3333,-1398.6667) .. (381.0000,-1402.0000) ..
    controls (382.3333,-1406.0000) and (383.0000,-1409.0000) ..
    (383.0000,-1411.0000) -- (318.0000,-1411.0000) .. controls
    (320.6667,-1405.0000) and (322.0000,-1398.6667) .. (322.0000,-1392.0000) ..
    controls (322.0000,-1370.0000) and (312.0000,-1359.0000) ..
    (292.0000,-1359.0000) .. controls (264.6667,-1359.0000) and
    (253.3333,-1376.0000) .. (258.0000,-1410.0000) -- (197.0000,-1410.0000) ..
    controls (199.6667,-1405.3333) and (201.0000,-1400.3333) ..
    (201.0000,-1395.0000) .. controls (201.0000,-1373.0000) and
    (191.3333,-1361.0000) .. (172.0000,-1359.0000) -- (172.0000,-1304.0000) ..
    controls (190.6667,-1289.3333) and (200.0000,-1277.6667) ..
    (200.0000,-1269.0000) .. controls (200.0000,-1255.0000) and
    (190.6667,-1244.6667) .. (172.0000,-1238.0000) -- (172.0000,-1180.0000) ..
    controls (190.6667,-1171.3333) and (200.0000,-1160.6667) ..
    (200.0000,-1148.0000) .. controls (200.0000,-1134.0000) and
    (190.6667,-1123.6667) .. (172.0000,-1117.0000) -- (172.0000,-1058.0000) ..
    controls (190.6667,-1049.3333) and (200.0000,-1039.0000) ..
    (200.0000,-1027.0000) .. controls (200.0000,-1015.0000) and
    (190.6667,-1004.3333) .. (172.0000,-995.0000) -- (172.0000,-937.0000) ..
    controls (190.6667,-935.6667) and (200.0000,-925.0000) .. (200.0000,-905.0000)
    .. controls (200.0000,-884.3333) and (190.6667,-874.0000) ..
    (172.0000,-874.0000) -- (172.0000,-816.0000) .. controls (190.6667,-803.3333)
    and (200.0000,-792.6667) .. (200.0000,-784.0000) .. controls
    (200.0000,-767.3333) and (190.6667,-755.6667) .. (172.0000,-749.0000) --
    (172.0000,-695.0000) .. controls (190.6667,-680.3333) and (200.0000,-668.6667)
    .. (200.0000,-660.0000) .. controls (200.0000,-645.3333) and
    (190.6667,-634.6667) .. (172.0000,-628.0000) -- (172.0000,-570.0000) ..
    controls (190.6667,-561.3333) and (200.0000,-550.6667) .. (200.0000,-538.0000)
    .. controls (200.0000,-518.6667) and (190.6667,-507.3333) ..
    (172.0000,-504.0000) -- (172.0000,-445.0000) .. controls (190.6667,-436.3333)
    and (200.0000,-426.0000) .. (200.0000,-414.0000) .. controls
    (200.0000,-399.3333) and (190.6667,-388.6667) .. (172.0000,-382.0000) --
    (172.0000,-324.0000) .. controls (190.6667,-314.6667) and (200.0000,-304.0000)
    .. (200.0000,-292.0000) .. controls (200.0000,-271.3333) and
    (190.6667,-261.0000) .. (172.0000,-261.0000) -- (172.0000,-203.0000) ..
    controls (190.6667,-191.6667) and (200.0000,-181.0000) .. (200.0000,-171.0000)
    .. controls (200.0000,-150.3333) and (191.0000,-139.6667) ..
    (173.0000,-139.0000) -- (173.0000,-102.0000) -- (196.0000,-102.0000) ..
    controls (195.3333,-127.3333) and (207.0000,-140.0000) .. (231.0000,-140.0000)
    .. controls (251.6667,-140.0000) and (262.0000,-129.0000) ..
    (262.0000,-107.0000) .. controls (261.3333,-105.6667) and (260.3333,-104.3333)
    .. (259.0000,-103.0000) -- (317.0000,-103.0000) .. controls
    (322.3333,-127.6667) and (334.0000,-140.0000) .. (352.0000,-140.0000) ..
    controls (376.6667,-140.0000) and (387.3333,-127.3333) .. (384.0000,-102.0000)
    -- (442.0000,-102.0000) .. controls (441.3333,-105.3333) and
    (441.0000,-109.0000) .. (441.0000,-113.0000) .. controls (441.0000,-129.6667)
    and (451.0000,-138.6667) .. (471.0000,-140.0000) -- (474.0000,-138.0000) --
    (474.0000,-102.0000) -- (1239.0000,-102.0000) -- cycle(1305.0000,57.0000) ..
    controls (1297.0000,44.3333) and (1285.0000,25.0000) .. (1269.0000,-1.0000) --
    (204.0000,-1.0000) .. controls (212.6667,11.6667) and (224.3333,31.0000) ..
    (239.0000,57.0000) -- (1305.0000,57.0000) -- cycle(1370.0000,171.0000) ..
    controls (1360.6667,151.6667) and (1351.3333,136.0000) .. (1342.0000,124.0000)
    -- (276.0000,124.0000) .. controls (282.0000,134.6667) and (291.6667,150.3333)
    .. (305.0000,171.0000) -- (1370.0000,171.0000) -- cycle(473.0000,-1301.0000)
    -- (462.0000,-1301.0000) .. controls (448.6667,-1301.0000) and
    (442.0000,-1314.0000) .. (442.0000,-1340.0000) .. controls
    (442.0000,-1349.3333) and (448.3333,-1356.6667) .. (461.0000,-1362.0000) --
    (473.0000,-1362.0000) -- (473.0000,-1301.0000) -- cycle(446.0000,-1271.0000)
    .. controls (446.0000,-1249.0000) and (435.0000,-1238.0000) ..
    (413.0000,-1238.0000) .. controls (391.0000,-1238.0000) and
    (380.0000,-1249.0000) .. (380.0000,-1271.0000) .. controls
    (380.0000,-1293.0000) and (391.0000,-1304.0000) .. (413.0000,-1304.0000) ..
    controls (435.0000,-1304.0000) and (446.0000,-1293.0000) ..
    (446.0000,-1271.0000) -- cycle(383.0000,-1333.0000) .. controls
    (383.0000,-1311.0000) and (372.6667,-1300.0000) .. (352.0000,-1300.0000) ..
    controls (329.3333,-1300.0000) and (318.0000,-1311.0000) ..
    (318.0000,-1333.0000) .. controls (318.0000,-1353.0000) and
    (329.3333,-1363.0000) .. (352.0000,-1363.0000) .. controls
    (372.6667,-1363.0000) and (383.0000,-1353.0000) .. (383.0000,-1333.0000) --
    cycle(473.0000,-1179.0000) -- (462.0000,-1179.0000) .. controls
    (448.6667,-1179.0000) and (442.0000,-1192.3333) .. (442.0000,-1219.0000) ..
    controls (442.0000,-1227.0000) and (448.3333,-1234.3333) ..
    (461.0000,-1241.0000) -- (473.0000,-1241.0000) -- (473.0000,-1179.0000) --
    cycle(446.0000,-1150.0000) .. controls (446.0000,-1128.0000) and
    (435.0000,-1117.0000) .. (413.0000,-1117.0000) .. controls
    (391.0000,-1117.0000) and (380.0000,-1128.0000) .. (380.0000,-1150.0000) ..
    controls (380.0000,-1172.0000) and (391.0000,-1183.0000) ..
    (413.0000,-1183.0000) .. controls (435.0000,-1183.0000) and
    (446.0000,-1172.0000) .. (446.0000,-1150.0000) -- cycle(321.0000,-1271.0000)
    .. controls (321.0000,-1249.0000) and (311.3333,-1238.0000) ..
    (292.0000,-1238.0000) .. controls (270.0000,-1238.0000) and
    (259.0000,-1249.6667) .. (259.0000,-1273.0000) .. controls
    (259.0000,-1293.6667) and (270.0000,-1304.0000) .. (292.0000,-1304.0000) ..
    controls (311.3333,-1304.0000) and (321.0000,-1293.0000) ..
    (321.0000,-1271.0000) -- cycle(383.0000,-1210.0000) .. controls
    (383.0000,-1189.3333) and (372.3333,-1179.0000) .. (351.0000,-1179.0000) ..
    controls (329.0000,-1179.0000) and (318.0000,-1189.3333) ..
    (318.0000,-1210.0000) .. controls (318.0000,-1231.3333) and
    (329.3333,-1242.0000) .. (352.0000,-1242.0000) .. controls
    (372.6667,-1242.0000) and (383.0000,-1231.3333) .. (383.0000,-1210.0000) --
    cycle(262.0000,-1333.0000) .. controls (262.0000,-1311.0000) and
    (251.6667,-1300.0000) .. (231.0000,-1300.0000) .. controls
    (207.6667,-1300.0000) and (196.0000,-1311.0000) .. (196.0000,-1333.0000) ..
    controls (196.0000,-1353.0000) and (207.0000,-1363.0000) ..
    (229.0000,-1363.0000) .. controls (251.0000,-1363.0000) and
    (262.0000,-1353.0000) .. (262.0000,-1333.0000) -- cycle(473.0000,-1055.0000)
    .. controls (465.6667,-1057.6667) and (458.0000,-1060.3333) ..
    (450.0000,-1063.0000) .. controls (444.6667,-1066.3333) and
    (442.0000,-1074.3333) .. (442.0000,-1087.0000) .. controls
    (442.0000,-1105.0000) and (451.0000,-1116.0000) .. (469.0000,-1120.0000) --
    (473.0000,-1055.0000) -- cycle(321.0000,-1150.0000) .. controls
    (321.0000,-1128.0000) and (311.3333,-1117.0000) .. (292.0000,-1117.0000) ..
    controls (270.0000,-1117.0000) and (259.0000,-1128.0000) ..
    (259.0000,-1150.0000) .. controls (259.0000,-1172.0000) and
    (270.0000,-1183.0000) .. (292.0000,-1183.0000) .. controls
    (311.3333,-1183.0000) and (321.0000,-1172.0000) .. (321.0000,-1150.0000) --
    cycle(446.0000,-1028.0000) .. controls (446.0000,-1006.6667) and
    (435.0000,-996.0000) .. (413.0000,-996.0000) .. controls (391.0000,-996.0000)
    and (380.0000,-1006.6667) .. (380.0000,-1028.0000) .. controls
    (380.0000,-1048.0000) and (391.0000,-1058.0000) .. (413.0000,-1058.0000) ..
    controls (435.0000,-1058.0000) and (446.0000,-1048.0000) ..
    (446.0000,-1028.0000) -- cycle(262.0000,-1212.0000) .. controls
    (262.0000,-1190.0000) and (251.0000,-1179.0000) .. (229.0000,-1179.0000) ..
    controls (207.0000,-1179.0000) and (196.0000,-1190.0000) ..
    (196.0000,-1212.0000) .. controls (196.0000,-1232.0000) and
    (207.6667,-1242.0000) .. (231.0000,-1242.0000) .. controls
    (251.6667,-1242.0000) and (262.0000,-1232.0000) .. (262.0000,-1212.0000) --
    cycle(383.0000,-1089.0000) .. controls (383.0000,-1065.6667) and
    (372.6667,-1054.0000) .. (352.0000,-1054.0000) .. controls
    (329.3333,-1054.0000) and (318.0000,-1065.6667) .. (318.0000,-1089.0000) ..
    controls (318.0000,-1109.6667) and (329.3333,-1120.0000) ..
    (352.0000,-1120.0000) .. controls (372.6667,-1120.0000) and
    (383.0000,-1109.6667) .. (383.0000,-1089.0000) -- cycle(473.0000,-934.0000) ..
    controls (452.3333,-939.3333) and (442.0000,-953.0000) .. (442.0000,-975.0000)
    .. controls (442.0000,-991.0000) and (451.3333,-999.0000) ..
    (470.0000,-999.0000) -- (473.0000,-999.0000) -- (473.0000,-934.0000) --
    cycle(446.0000,-907.0000) .. controls (446.0000,-885.0000) and
    (435.0000,-874.0000) .. (413.0000,-874.0000) .. controls (391.0000,-874.0000)
    and (380.0000,-884.3333) .. (380.0000,-905.0000) .. controls
    (380.0000,-926.3333) and (391.6667,-937.0000) .. (415.0000,-937.0000) ..
    controls (435.6667,-937.0000) and (446.0000,-927.0000) .. (446.0000,-907.0000)
    -- cycle(321.0000,-1028.0000) .. controls (321.0000,-1006.6667) and
    (310.6667,-996.0000) .. (290.0000,-996.0000) .. controls (269.3333,-996.0000)
    and (259.0000,-1006.3333) .. (259.0000,-1027.0000) .. controls
    (259.0000,-1047.6667) and (270.0000,-1058.0000) .. (292.0000,-1058.0000) ..
    controls (311.3333,-1058.0000) and (321.0000,-1048.0000) ..
    (321.0000,-1028.0000) -- cycle(383.0000,-966.0000) .. controls
    (383.0000,-944.0000) and (372.6667,-933.0000) .. (352.0000,-933.0000) ..
    controls (329.3333,-933.0000) and (318.0000,-944.6667) .. (318.0000,-968.0000)
    .. controls (318.0000,-988.6667) and (329.3333,-999.0000) ..
    (352.0000,-999.0000) .. controls (372.6667,-999.0000) and (383.0000,-988.0000)
    .. (383.0000,-966.0000) -- cycle(262.0000,-1089.0000) .. controls
    (262.0000,-1065.6667) and (251.6667,-1054.0000) .. (231.0000,-1054.0000) ..
    controls (207.6667,-1054.0000) and (196.0000,-1065.6667) ..
    (196.0000,-1089.0000) .. controls (196.0000,-1109.6667) and
    (207.0000,-1120.0000) .. (229.0000,-1120.0000) .. controls
    (251.0000,-1120.0000) and (262.0000,-1109.6667) .. (262.0000,-1089.0000) --
    cycle(473.0000,-813.0000) .. controls (471.6667,-813.0000) and
    (469.6667,-812.6667) .. (467.0000,-812.0000) .. controls (450.3333,-812.0000)
    and (442.0000,-823.0000) .. (442.0000,-845.0000) .. controls
    (442.0000,-864.3333) and (447.3333,-874.0000) .. (458.0000,-874.0000) --
    (473.0000,-874.0000) -- (473.0000,-813.0000) -- cycle(321.0000,-907.0000) ..
    controls (321.0000,-885.0000) and (311.3333,-874.0000) .. (292.0000,-874.0000)
    .. controls (270.0000,-874.0000) and (259.0000,-884.3333) ..
    (259.0000,-905.0000) .. controls (259.0000,-926.3333) and (269.3333,-937.0000)
    .. (290.0000,-937.0000) .. controls (310.6667,-937.0000) and
    (321.0000,-927.0000) .. (321.0000,-907.0000) -- cycle(383.0000,-845.0000) ..
    controls (383.0000,-823.0000) and (372.6667,-812.0000) .. (352.0000,-812.0000)
    .. controls (329.3333,-812.0000) and (318.0000,-823.0000) ..
    (318.0000,-845.0000) .. controls (318.0000,-867.0000) and (330.0000,-878.0000)
    .. (354.0000,-878.0000) .. controls (373.3333,-878.0000) and
    (383.0000,-867.0000) .. (383.0000,-845.0000) -- cycle(446.0000,-786.0000) ..
    controls (446.0000,-762.0000) and (435.0000,-750.0000) .. (413.0000,-750.0000)
    .. controls (391.0000,-750.0000) and (380.0000,-761.3333) ..
    (380.0000,-784.0000) .. controls (380.0000,-804.6667) and (391.0000,-815.0000)
    .. (413.0000,-815.0000) .. controls (435.0000,-815.0000) and
    (446.0000,-805.3333) .. (446.0000,-786.0000) -- cycle(262.0000,-966.0000) ..
    controls (262.0000,-944.0000) and (251.0000,-933.0000) .. (229.0000,-933.0000)
    .. controls (207.0000,-933.0000) and (196.0000,-944.0000) ..
    (196.0000,-966.0000) .. controls (196.0000,-988.0000) and (207.0000,-999.0000)
    .. (229.0000,-999.0000) .. controls (251.0000,-999.0000) and
    (262.0000,-988.0000) .. (262.0000,-966.0000) -- cycle(473.0000,-691.0000) --
    (462.0000,-691.0000) .. controls (448.6667,-691.0000) and (442.0000,-702.0000)
    .. (442.0000,-724.0000) .. controls (442.0000,-743.3333) and
    (448.3333,-753.0000) .. (461.0000,-753.0000) -- (473.0000,-753.0000) --
    (473.0000,-691.0000) -- cycle(262.0000,-845.0000) .. controls
    (262.0000,-823.0000) and (251.0000,-812.0000) .. (229.0000,-812.0000) ..
    controls (207.0000,-812.0000) and (196.0000,-823.0000) .. (196.0000,-845.0000)
    .. controls (196.0000,-867.0000) and (207.0000,-878.0000) ..
    (229.0000,-878.0000) .. controls (251.0000,-878.0000) and (262.0000,-867.0000)
    .. (262.0000,-845.0000) -- cycle(446.0000,-661.0000) .. controls
    (446.0000,-639.0000) and (435.0000,-628.0000) .. (413.0000,-628.0000) ..
    controls (391.0000,-628.0000) and (380.0000,-639.0000) .. (380.0000,-661.0000)
    .. controls (380.0000,-683.0000) and (391.0000,-694.0000) ..
    (413.0000,-694.0000) .. controls (435.0000,-694.0000) and (446.0000,-683.0000)
    .. (446.0000,-661.0000) -- cycle(321.0000,-784.0000) .. controls
    (321.0000,-761.3333) and (311.3333,-750.0000) .. (292.0000,-750.0000) ..
    controls (270.0000,-750.0000) and (259.0000,-761.3333) .. (259.0000,-784.0000)
    .. controls (259.0000,-804.6667) and (270.0000,-815.0000) ..
    (292.0000,-815.0000) .. controls (311.3333,-815.0000) and (321.0000,-804.6667)
    .. (321.0000,-784.0000) -- cycle(383.0000,-724.0000) .. controls
    (383.0000,-702.0000) and (372.6667,-691.0000) .. (352.0000,-691.0000) ..
    controls (329.3333,-691.0000) and (318.0000,-702.0000) .. (318.0000,-724.0000)
    .. controls (318.0000,-743.3333) and (329.3333,-753.0000) ..
    (352.0000,-753.0000) .. controls (372.6667,-753.0000) and (383.0000,-743.3333)
    .. (383.0000,-724.0000) -- cycle(473.0000,-570.0000) -- (462.0000,-570.0000)
    .. controls (448.6667,-570.0000) and (442.0000,-583.3333) ..
    (442.0000,-610.0000) .. controls (442.0000,-618.0000) and (448.3333,-625.3333)
    .. (461.0000,-632.0000) -- (473.0000,-632.0000) -- (473.0000,-570.0000) --
    cycle(446.0000,-540.0000) .. controls (446.0000,-516.0000) and
    (435.0000,-504.0000) .. (413.0000,-504.0000) .. controls (391.0000,-504.0000)
    and (380.0000,-516.0000) .. (380.0000,-540.0000) .. controls
    (380.0000,-562.0000) and (391.0000,-573.0000) .. (413.0000,-573.0000) ..
    controls (435.0000,-573.0000) and (446.0000,-562.0000) .. (446.0000,-540.0000)
    -- cycle(262.0000,-724.0000) .. controls (262.0000,-702.0000) and
    (251.6667,-691.0000) .. (231.0000,-691.0000) .. controls (207.6667,-691.0000)
    and (196.0000,-702.0000) .. (196.0000,-724.0000) .. controls
    (196.0000,-743.3333) and (207.0000,-753.0000) .. (229.0000,-753.0000) ..
    controls (251.0000,-753.0000) and (262.0000,-743.3333) .. (262.0000,-724.0000)
    -- cycle(321.0000,-661.0000) .. controls (321.0000,-639.0000) and
    (311.3333,-628.0000) .. (292.0000,-628.0000) .. controls (270.0000,-628.0000)
    and (259.0000,-639.6667) .. (259.0000,-663.0000) .. controls
    (259.0000,-683.6667) and (270.0000,-694.0000) .. (292.0000,-694.0000) ..
    controls (311.3333,-694.0000) and (321.0000,-683.0000) .. (321.0000,-661.0000)
    -- cycle(383.0000,-601.0000) .. controls (383.0000,-579.6667) and
    (372.3333,-569.0000) .. (351.0000,-569.0000) .. controls (329.0000,-569.0000)
    and (318.0000,-579.6667) .. (318.0000,-601.0000) .. controls
    (318.0000,-621.6667) and (329.3333,-632.0000) .. (352.0000,-632.0000) ..
    controls (372.6667,-632.0000) and (383.0000,-621.6667) .. (383.0000,-601.0000)
    -- cycle(473.0000,-445.0000) -- (457.0000,-445.0000) .. controls
    (447.0000,-451.0000) and (442.0000,-459.6667) .. (442.0000,-471.0000) --
    (442.0000,-482.0000) .. controls (442.0000,-498.6667) and (448.3333,-507.0000)
    .. (461.0000,-507.0000) -- (473.0000,-507.0000) -- (473.0000,-445.0000) --
    cycle(262.0000,-602.0000) .. controls (262.0000,-580.0000) and
    (251.0000,-569.0000) .. (229.0000,-569.0000) .. controls (207.0000,-569.0000)
    and (196.0000,-580.0000) .. (196.0000,-602.0000) .. controls
    (196.0000,-622.0000) and (207.6667,-632.0000) .. (231.0000,-632.0000) ..
    controls (251.6667,-632.0000) and (262.0000,-622.0000) .. (262.0000,-602.0000)
    -- cycle(321.0000,-540.0000) .. controls (321.0000,-516.0000) and
    (311.3333,-504.0000) .. (292.0000,-504.0000) .. controls (270.0000,-504.0000)
    and (259.0000,-515.3333) .. (259.0000,-538.0000) .. controls
    (259.0000,-561.3333) and (270.0000,-573.0000) .. (292.0000,-573.0000) ..
    controls (311.3333,-573.0000) and (321.0000,-562.0000) .. (321.0000,-540.0000)
    -- cycle(383.0000,-476.0000) .. controls (383.0000,-455.3333) and
    (372.6667,-445.0000) .. (352.0000,-445.0000) .. controls (329.3333,-445.0000)
    and (318.0000,-455.3333) .. (318.0000,-476.0000) .. controls
    (318.0000,-496.6667) and (329.3333,-507.0000) .. (352.0000,-507.0000) ..
    controls (372.6667,-507.0000) and (383.0000,-496.6667) .. (383.0000,-476.0000)
    -- cycle(446.0000,-415.0000) .. controls (446.0000,-393.0000) and
    (435.0000,-382.0000) .. (413.0000,-382.0000) .. controls (391.0000,-382.0000)
    and (380.0000,-393.0000) .. (380.0000,-415.0000) .. controls
    (380.0000,-435.0000) and (391.0000,-445.0000) .. (413.0000,-445.0000) ..
    controls (435.0000,-445.0000) and (446.0000,-435.0000) .. (446.0000,-415.0000)
    -- cycle(473.0000,-320.0000) .. controls (452.3333,-325.3333) and
    (442.0000,-336.3333) .. (442.0000,-353.0000) .. controls (442.0000,-371.0000)
    and (451.0000,-382.0000) .. (469.0000,-386.0000) -- (473.0000,-320.0000) --
    cycle(446.0000,-294.0000) .. controls (446.0000,-272.0000) and
    (435.0000,-261.0000) .. (413.0000,-261.0000) .. controls (391.0000,-261.0000)
    and (380.0000,-272.0000) .. (380.0000,-294.0000) .. controls
    (380.0000,-314.0000) and (391.0000,-324.0000) .. (413.0000,-324.0000) ..
    controls (435.0000,-324.0000) and (446.0000,-314.0000) .. (446.0000,-294.0000)
    -- cycle(262.0000,-478.0000) .. controls (262.0000,-456.0000) and
    (251.0000,-445.0000) .. (229.0000,-445.0000) .. controls (207.0000,-445.0000)
    and (196.0000,-456.0000) .. (196.0000,-478.0000) .. controls
    (196.0000,-497.3333) and (207.6667,-507.0000) .. (231.0000,-507.0000) ..
    controls (251.6667,-507.0000) and (262.0000,-497.3333) .. (262.0000,-478.0000)
    -- cycle(321.0000,-415.0000) .. controls (321.0000,-393.0000) and
    (311.3333,-382.0000) .. (292.0000,-382.0000) .. controls (270.0000,-382.0000)
    and (259.0000,-393.0000) .. (259.0000,-415.0000) .. controls
    (259.0000,-435.0000) and (269.3333,-445.0000) .. (290.0000,-445.0000) ..
    controls (310.6667,-445.0000) and (321.0000,-435.0000) .. (321.0000,-415.0000)
    -- cycle(383.0000,-355.0000) .. controls (383.0000,-331.6667) and
    (372.6667,-320.0000) .. (352.0000,-320.0000) .. controls (329.3333,-320.0000)
    and (318.0000,-331.6667) .. (318.0000,-355.0000) .. controls
    (318.0000,-375.6667) and (329.3333,-386.0000) .. (352.0000,-386.0000) ..
    controls (372.6667,-386.0000) and (383.0000,-375.6667) .. (383.0000,-355.0000)
    -- cycle(473.0000,-199.0000) -- (467.0000,-198.0000) .. controls
    (450.3333,-198.0000) and (442.0000,-209.3333) .. (442.0000,-232.0000) ..
    controls (442.0000,-248.0000) and (452.3333,-258.6667) .. (473.0000,-264.0000)
    -- (473.0000,-199.0000) -- cycle(446.0000,-173.0000) .. controls
    (446.0000,-151.0000) and (435.0000,-140.0000) .. (413.0000,-140.0000) ..
    controls (391.0000,-140.0000) and (380.0000,-150.3333) .. (380.0000,-171.0000)
    .. controls (380.0000,-191.6667) and (391.0000,-202.0000) ..
    (413.0000,-202.0000) .. controls (435.0000,-202.0000) and (446.0000,-192.3333)
    .. (446.0000,-173.0000) -- cycle(321.0000,-294.0000) .. controls
    (321.0000,-272.0000) and (311.3333,-261.0000) .. (292.0000,-261.0000) ..
    controls (270.0000,-261.0000) and (259.0000,-271.3333) .. (259.0000,-292.0000)
    .. controls (259.0000,-313.3333) and (270.0000,-324.0000) ..
    (292.0000,-324.0000) .. controls (311.3333,-324.0000) and (321.0000,-314.0000)
    .. (321.0000,-294.0000) -- cycle(383.0000,-232.0000) .. controls
    (383.0000,-210.0000) and (372.6667,-199.0000) .. (352.0000,-199.0000) ..
    controls (329.3333,-199.0000) and (318.0000,-210.3333) .. (318.0000,-233.0000)
    .. controls (318.0000,-254.3333) and (329.3333,-265.0000) ..
    (352.0000,-265.0000) .. controls (372.6667,-265.0000) and (383.0000,-254.0000)
    .. (383.0000,-232.0000) -- cycle(262.0000,-353.0000) .. controls
    (262.0000,-331.0000) and (251.6667,-320.0000) .. (231.0000,-320.0000) ..
    controls (207.6667,-320.0000) and (196.0000,-331.0000) .. (196.0000,-353.0000)
    .. controls (196.0000,-375.0000) and (207.6667,-386.0000) ..
    (231.0000,-386.0000) .. controls (251.6667,-386.0000) and (262.0000,-375.0000)
    .. (262.0000,-353.0000) -- cycle(262.0000,-232.0000) .. controls
    (262.0000,-210.0000) and (251.6667,-199.0000) .. (231.0000,-199.0000) ..
    controls (207.6667,-199.0000) and (196.0000,-210.0000) .. (196.0000,-232.0000)
    .. controls (196.0000,-254.0000) and (207.6667,-265.0000) ..
    (231.0000,-265.0000) .. controls (251.6667,-265.0000) and (262.0000,-254.0000)
    .. (262.0000,-232.0000) -- cycle(321.0000,-171.0000) .. controls
    (321.0000,-150.3333) and (311.3333,-140.0000) .. (292.0000,-140.0000) ..
    controls (270.0000,-140.0000) and (259.0000,-150.3333) .. (259.0000,-171.0000)
    .. controls (259.0000,-191.6667) and (270.0000,-202.0000) ..
    (292.0000,-202.0000) .. controls (311.3333,-202.0000) and (321.0000,-191.6667)
    .. (321.0000,-171.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1576.0000,332.0000) --
    (82.0000,332.0000) -- (82.0000,-1530.0000) -- (1576.0000,-1530.0000) --
    (1576.0000,332.0000) -- cycle(1487.0000,-97.0000) -- (1487.0000,-1438.0000) --
    (1414.0000,-1438.0000) -- (1414.0000,-97.0000) -- (1487.0000,-97.0000) --
    cycle(1335.0000,-97.0000) -- (1335.0000,-1438.0000) -- (1258.0000,-1438.0000)
    -- (1258.0000,-97.0000) -- (1335.0000,-97.0000) -- cycle(1179.0000,-97.0000)
    -- (1179.0000,-1438.0000) -- (1106.0000,-1438.0000) -- (1106.0000,-97.0000) --
    (1179.0000,-97.0000) -- cycle(1105.0000,-887.0000) -- (1105.0000,-1242.0000)
    -- (1027.0000,-1242.0000) -- (1027.0000,-1438.0000) -- (952.0000,-1438.0000)
    -- (952.0000,-1240.0000) -- (876.0000,-1240.0000) -- (876.0000,-1438.0000) --
    (796.0000,-1438.0000) -- (796.0000,-1240.0000) -- (720.0000,-1240.0000) --
    (720.0000,-1438.0000) -- (638.0000,-1438.0000) -- (638.0000,-1240.0000) --
    (560.0000,-1240.0000) -- (560.0000,-885.0000) -- (638.0000,-885.0000) --
    (638.0000,-97.0000) -- (720.0000,-97.0000) -- (720.0000,-887.0000) --
    (796.0000,-887.0000) -- (796.0000,-97.0000) -- (876.0000,-97.0000) --
    (876.0000,-887.0000) -- (952.0000,-887.0000) -- (952.0000,-97.0000) --
    (1029.0000,-97.0000) -- (1029.0000,-887.0000) -- (1105.0000,-887.0000) --
    cycle(559.0000,-97.0000) -- (559.0000,-1438.0000) -- (479.0000,-1438.0000) --
    (479.0000,-97.0000) -- (559.0000,-97.0000) -- cycle(400.0000,-97.0000) --
    (400.0000,-1438.0000) -- (327.0000,-1438.0000) -- (327.0000,-97.0000) --
    (400.0000,-97.0000) -- cycle(248.0000,-97.0000) -- (248.0000,-1438.0000) --
    (174.0000,-1438.0000) -- (174.0000,-97.0000) -- (248.0000,-97.0000) --
    cycle(1484.0000,109.0000) -- (1484.0000,3.0000) -- (174.0000,3.0000) --
    (174.0000,109.0000) -- (1484.0000,109.0000) -- cycle(1484.0000,225.0000) --
    (1484.0000,177.0000) -- (172.0000,177.0000) -- (172.0000,225.0000) --
    (1484.0000,225.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2058.0000,246.0000) .. controls
    (1861.3333,143.3333) and (1660.3333,92.0000) .. (1455.0000,92.0000) ..
    controls (1352.3333,92.0000) and (1262.3333,103.6667) .. (1185.0000,127.0000)
    .. controls (1181.0000,128.3333) and (1160.0000,136.0000) ..
    (1122.0000,150.0000) .. controls (1089.3333,162.6667) and (1071.0000,169.0000)
    .. (1067.0000,169.0000) .. controls (1069.6667,169.0000) and
    (1031.3333,156.6667) .. (952.0000,132.0000) .. controls (872.6667,107.3333)
    and (777.6667,95.0000) .. (667.0000,95.0000) .. controls (465.6667,95.0000)
    and (270.6667,145.3333) .. (82.0000,246.0000) -- (82.0000,-1271.0000) ..
    controls (224.6667,-1351.0000) and (381.3333,-1391.0000) ..
    (552.0000,-1391.0000) .. controls (679.3333,-1391.0000) and
    (800.0000,-1371.3333) .. (914.0000,-1332.0000) .. controls
    (917.3333,-1330.6667) and (945.0000,-1319.6667) .. (997.0000,-1299.0000) ..
    controls (1041.0000,-1281.0000) and (1065.3333,-1272.0000) ..
    (1070.0000,-1272.0000) .. controls (1069.3333,-1272.0000) and
    (1096.3333,-1282.3333) .. (1151.0000,-1303.0000) .. controls
    (1277.6667,-1351.0000) and (1415.3333,-1375.0000) .. (1564.0000,-1375.0000) ..
    controls (1734.0000,-1375.0000) and (1898.6667,-1340.3333) ..
    (2058.0000,-1271.0000) -- (2058.0000,246.0000) -- cycle(1994.0000,34.0000) --
    (1994.0000,-1230.0000) .. controls (1859.3333,-1284.0000) and
    (1716.6667,-1311.0000) .. (1566.0000,-1311.0000) .. controls
    (1403.3333,-1311.0000) and (1247.6667,-1280.6667) .. (1099.0000,-1220.0000) --
    (1099.0000,47.0000) .. controls (1249.0000,-19.0000) and (1404.0000,-52.0000)
    .. (1564.0000,-52.0000) .. controls (1721.3333,-52.0000) and
    (1864.6667,-23.3333) .. (1994.0000,34.0000) -- cycle(1994.0000,153.0000) --
    (1994.0000,99.0000) .. controls (1878.0000,43.0000) and (1741.6667,15.0000) ..
    (1585.0000,15.0000) .. controls (1474.3333,15.0000) and (1362.0000,31.6667) ..
    (1248.0000,65.0000) .. controls (1326.6667,49.0000) and (1407.6667,41.0000) ..
    (1491.0000,41.0000) .. controls (1661.0000,41.0000) and (1828.6667,78.3333) ..
    (1994.0000,153.0000) -- cycle(1041.0000,47.0000) -- (1041.0000,-1220.0000) ..
    controls (881.6667,-1289.3333) and (719.6667,-1324.0000) ..
    (555.0000,-1324.0000) .. controls (405.0000,-1324.0000) and
    (265.3333,-1294.6667) .. (136.0000,-1236.0000) -- (136.0000,34.0000) ..
    controls (260.0000,-23.3333) and (399.6667,-52.0000) .. (555.0000,-52.0000) ..
    controls (710.3333,-52.0000) and (872.3333,-19.0000) .. (1041.0000,47.0000) --
    cycle(1246.0000,71.0000) -- (1246.0000,65.0000) -- (1234.0000,65.0000) --
    (1234.0000,71.0000) -- (1246.0000,71.0000) -- cycle(1233.0000,74.0000) --
    (1233.0000,69.0000) -- (1225.0000,69.0000) -- (1225.0000,74.0000) --
    (1233.0000,74.0000) -- cycle(906.0000,74.0000) -- (906.0000,69.0000) --
    (894.0000,69.0000) -- (894.0000,74.0000) -- (906.0000,74.0000) --
    cycle(893.0000,68.0000) .. controls (761.6667,32.6667) and (645.3333,15.0000)
    .. (544.0000,15.0000) .. controls (388.6667,15.0000) and (253.0000,43.0000) ..
    (137.0000,99.0000) -- (136.0000,119.0000) .. controls (136.6667,126.3333) and
    (137.0000,137.6667) .. (137.0000,153.0000) .. controls (297.6667,78.3333) and
    (464.6667,41.0000) .. (638.0000,41.0000) .. controls (728.0000,41.0000) and
    (813.0000,50.0000) .. (893.0000,68.0000) -- cycle(1859.0000,-1054.0000) ..
    controls (1847.0000,-1057.3333) and (1829.3333,-1061.6667) ..
    (1806.0000,-1067.0000) -- (1806.0000,-1131.0000) .. controls
    (1818.0000,-1127.6667) and (1835.6667,-1123.0000) .. (1859.0000,-1117.0000) --
    (1859.0000,-1054.0000) -- cycle(1766.0000,-1074.0000) .. controls
    (1690.6667,-1084.0000) and (1606.3333,-1089.0000) .. (1513.0000,-1089.0000) --
    (1513.0000,-1153.0000) -- (1668.0000,-1153.0000) .. controls
    (1680.6667,-1153.0000) and (1713.3333,-1147.6667) .. (1766.0000,-1137.0000) --
    (1766.0000,-1074.0000) -- cycle(1859.0000,-881.0000) .. controls
    (1851.0000,-884.3333) and (1833.3333,-888.6667) .. (1806.0000,-894.0000) --
    (1806.0000,-957.0000) .. controls (1819.3333,-955.0000) and
    (1837.0000,-951.6667) .. (1859.0000,-947.0000) -- (1859.0000,-881.0000) --
    cycle(1766.0000,-903.0000) .. controls (1726.6667,-910.3333) and
    (1674.6667,-916.0000) .. (1610.0000,-920.0000) -- (1610.0000,-986.0000) --
    (1766.0000,-967.0000) -- (1766.0000,-903.0000) -- cycle(1477.0000,-1090.0000)
    -- (1318.0000,-1067.0000) -- (1318.0000,-1127.0000) .. controls
    (1379.3333,-1142.3333) and (1420.3333,-1150.0000) .. (1441.0000,-1150.0000) --
    (1477.0000,-1150.0000) -- (1477.0000,-1090.0000) -- cycle(1859.0000,-714.0000)
    -- (1849.0000,-714.0000) .. controls (1838.3333,-714.0000) and
    (1824.3333,-716.3333) .. (1807.0000,-721.0000) .. controls
    (1785.0000,-727.6667) and (1771.0000,-731.3333) .. (1765.0000,-732.0000) ..
    controls (1730.3333,-735.3333) and (1678.6667,-741.0000) ..
    (1610.0000,-749.0000) -- (1610.0000,-813.0000) -- (1859.0000,-777.0000) --
    (1859.0000,-714.0000) -- cycle(1574.0000,-923.0000) -- (1420.0000,-913.0000)
    -- (1420.0000,-976.0000) .. controls (1500.0000,-982.6667) and
    (1541.3333,-986.0000) .. (1544.0000,-986.0000) .. controls
    (1545.3333,-986.0000) and (1555.3333,-985.0000) .. (1574.0000,-983.0000) --
    (1574.0000,-923.0000) -- cycle(1859.0000,-537.0000) .. controls
    (1847.0000,-540.3333) and (1829.3333,-546.0000) .. (1806.0000,-554.0000) --
    (1806.0000,-617.0000) .. controls (1818.0000,-613.6667) and
    (1835.6667,-608.3333) .. (1859.0000,-601.0000) -- (1859.0000,-537.0000) --
    cycle(1281.0000,-1058.0000) .. controls (1269.0000,-1054.6667) and
    (1250.3333,-1050.3333) .. (1225.0000,-1045.0000) -- (1225.0000,-1105.0000) ..
    controls (1225.6667,-1105.6667) and (1244.3333,-1111.0000) ..
    (1281.0000,-1121.0000) -- (1281.0000,-1058.0000) -- cycle(1766.0000,-563.0000)
    .. controls (1728.0000,-563.0000) and (1709.0000,-563.0000) ..
    (1709.0000,-563.0000) -- (1709.0000,-626.0000) -- (1766.0000,-626.0000) --
    (1766.0000,-563.0000) -- cycle(1574.0000,-749.0000) -- (1513.0000,-749.0000)
    -- (1513.0000,-813.0000) -- (1574.0000,-813.0000) -- (1574.0000,-749.0000) --
    cycle(1670.0000,-574.0000) .. controls (1641.3333,-575.3333) and
    (1621.3333,-575.3333) .. (1610.0000,-574.0000) -- (1610.0000,-638.0000) --
    (1641.0000,-638.0000) .. controls (1660.3333,-638.0000) and
    (1670.0000,-638.0000) .. (1670.0000,-638.0000) -- (1670.0000,-574.0000) --
    cycle(1859.0000,-364.0000) .. controls (1851.0000,-367.3333) and
    (1833.3333,-371.6667) .. (1806.0000,-377.0000) -- (1806.0000,-440.0000) ..
    controls (1818.0000,-438.0000) and (1835.6667,-435.0000) ..
    (1859.0000,-431.0000) -- (1859.0000,-364.0000) -- cycle(1378.0000,-907.0000)
    -- (1225.0000,-871.0000) -- (1225.0000,-934.0000) .. controls
    (1285.6667,-950.0000) and (1336.6667,-962.0000) .. (1378.0000,-970.0000) --
    (1378.0000,-907.0000) -- cycle(1766.0000,-387.0000) .. controls
    (1753.3333,-389.0000) and (1734.3333,-392.0000) .. (1709.0000,-396.0000) --
    (1709.0000,-460.0000) .. controls (1719.0000,-458.0000) and
    (1738.0000,-454.6667) .. (1766.0000,-450.0000) -- (1766.0000,-387.0000) --
    cycle(1573.0000,-578.0000) .. controls (1564.3333,-579.3333) and
    (1544.3333,-579.3333) .. (1513.0000,-578.0000) -- (1513.0000,-639.0000) --
    (1573.0000,-639.0000) -- (1573.0000,-578.0000) -- cycle(1477.0000,-746.0000)
    .. controls (1387.6667,-736.6667) and (1303.6667,-719.6667) ..
    (1225.0000,-695.0000) -- (1225.0000,-758.0000) .. controls
    (1319.0000,-793.3333) and (1403.0000,-810.6667) .. (1477.0000,-810.0000) --
    (1477.0000,-746.0000) -- cycle(1859.0000,-194.0000) -- (1849.0000,-194.0000)
    .. controls (1839.0000,-194.0000) and (1825.0000,-197.0000) ..
    (1807.0000,-203.0000) .. controls (1785.0000,-209.6667) and
    (1771.0000,-213.6667) .. (1765.0000,-215.0000) .. controls
    (1720.3333,-223.6667) and (1668.6667,-229.6667) .. (1610.0000,-233.0000) --
    (1610.0000,-296.0000) -- (1636.0000,-296.0000) .. controls
    (1667.3333,-296.0000) and (1741.6667,-283.0000) .. (1859.0000,-257.0000) --
    (1859.0000,-194.0000) -- cycle(1670.0000,-399.0000) -- (1653.0000,-399.0000)
    .. controls (1642.3333,-399.0000) and (1626.6667,-400.0000) ..
    (1606.0000,-402.0000) .. controls (1586.0000,-404.0000) and
    (1570.6667,-405.0000) .. (1560.0000,-405.0000) .. controls
    (1544.6667,-405.0000) and (1521.3333,-403.3333) .. (1490.0000,-400.0000) ..
    controls (1459.3333,-397.3333) and (1436.0000,-396.0000) ..
    (1420.0000,-396.0000) -- (1420.0000,-459.0000) .. controls
    (1468.6667,-465.6667) and (1523.6667,-469.0000) .. (1585.0000,-469.0000) ..
    controls (1613.0000,-469.0000) and (1639.0000,-467.6667) ..
    (1663.0000,-465.0000) -- (1670.0000,-468.0000) -- (1670.0000,-399.0000) --
    cycle(899.0000,-1028.0000) .. controls (885.6667,-1031.3333) and
    (865.6667,-1037.0000) .. (839.0000,-1045.0000) -- (839.0000,-1108.0000) --
    (853.0000,-1108.0000) .. controls (857.6667,-1108.0000) and
    (873.0000,-1102.6667) .. (899.0000,-1092.0000) -- (899.0000,-1028.0000) --
    cycle(1477.0000,-573.0000) .. controls (1439.6667,-571.6667) and
    (1395.6667,-565.6667) .. (1345.0000,-555.0000) .. controls
    (1341.6667,-554.3333) and (1321.6667,-548.6667) .. (1285.0000,-538.0000) ..
    controls (1261.0000,-531.3333) and (1240.6667,-528.0000) ..
    (1224.0000,-528.0000) -- (1224.0000,-588.0000) .. controls
    (1240.0000,-595.3333) and (1277.0000,-605.0000) .. (1335.0000,-617.0000) ..
    controls (1393.6667,-629.6667) and (1432.3333,-636.0000) ..
    (1451.0000,-636.0000) -- (1477.0000,-636.0000) -- (1477.0000,-573.0000) --
    cycle(800.0000,-1054.0000) .. controls (763.3333,-1059.3333) and
    (708.0000,-1068.0000) .. (634.0000,-1080.0000) -- (634.0000,-1143.0000) ..
    controls (707.3333,-1134.3333) and (762.6667,-1125.6667) ..
    (800.0000,-1117.0000) -- (800.0000,-1054.0000) -- cycle(1378.0000,-383.0000)
    -- (1318.0000,-383.0000) -- (1318.0000,-440.0000) .. controls
    (1332.0000,-442.6667) and (1352.0000,-446.0000) .. (1378.0000,-450.0000) --
    (1378.0000,-383.0000) -- cycle(1574.0000,-236.0000) .. controls
    (1540.0000,-234.0000) and (1488.6667,-229.6667) .. (1420.0000,-223.0000) --
    (1420.0000,-286.0000) .. controls (1472.0000,-292.6667) and
    (1499.3333,-296.0000) .. (1502.0000,-296.0000) -- (1574.0000,-296.0000) --
    (1574.0000,-236.0000) -- cycle(899.0000,-855.0000) .. controls
    (860.3333,-869.0000) and (806.3333,-882.0000) .. (737.0000,-894.0000) --
    (737.0000,-957.0000) .. controls (773.0000,-949.0000) and (827.0000,-936.0000)
    .. (899.0000,-918.0000) -- (899.0000,-855.0000) -- cycle(1281.0000,-371.0000)
    .. controls (1267.6667,-365.6667) and (1249.0000,-359.0000) ..
    (1225.0000,-351.0000) -- (1225.0000,-414.0000) .. controls
    (1233.0000,-415.3333) and (1251.6667,-421.0000) .. (1281.0000,-431.0000) --
    (1281.0000,-371.0000) -- cycle(591.0000,-1080.0000) -- (456.0000,-1080.0000)
    .. controls (443.3333,-1080.0000) and (424.3333,-1076.6667) ..
    (399.0000,-1070.0000) .. controls (373.6667,-1063.3333) and
    (354.3333,-1060.3333) .. (341.0000,-1061.0000) -- (335.0000,-1061.0000) --
    (335.0000,-1124.0000) .. controls (472.3333,-1139.3333) and
    (539.3333,-1147.0000) .. (536.0000,-1147.0000) -- (591.0000,-1147.0000) --
    (591.0000,-1080.0000) -- cycle(694.0000,-897.0000) .. controls
    (629.3333,-903.0000) and (575.0000,-906.0000) .. (531.0000,-906.0000) --
    (531.0000,-970.0000) -- (628.0000,-970.0000) .. controls (627.3333,-970.0000)
    and (649.3333,-966.6667) .. (694.0000,-960.0000) -- (694.0000,-897.0000) --
    cycle(1378.0000,-217.0000) .. controls (1326.0000,-206.3333) and
    (1275.0000,-193.3333) .. (1225.0000,-178.0000) -- (1225.0000,-241.0000) --
    (1360.0000,-280.0000) .. controls (1362.6667,-280.0000) and
    (1368.6667,-280.0000) .. (1378.0000,-280.0000) -- (1378.0000,-217.0000) --
    cycle(899.0000,-682.0000) .. controls (794.3333,-712.6667) and
    (706.0000,-727.6667) .. (634.0000,-727.0000) -- (634.0000,-793.0000) ..
    controls (731.3333,-785.6667) and (819.6667,-769.6667) .. (899.0000,-745.0000)
    -- (899.0000,-682.0000) -- cycle(299.0000,-1051.0000) .. controls
    (287.6667,-1047.6667) and (270.0000,-1043.3333) .. (246.0000,-1038.0000) --
    (246.0000,-1101.0000) .. controls (258.0000,-1104.3333) and
    (275.6667,-1108.6667) .. (299.0000,-1114.0000) -- (299.0000,-1051.0000) --
    cycle(492.0000,-907.0000) -- (335.0000,-884.0000) -- (335.0000,-947.0000) --
    (492.0000,-970.0000) -- (492.0000,-907.0000) -- cycle(899.0000,-508.0000) ..
    controls (787.0000,-538.0000) and (698.6667,-554.3333) .. (634.0000,-557.0000)
    -- (634.0000,-620.0000) -- (651.0000,-620.0000) .. controls
    (691.0000,-620.0000) and (773.6667,-605.0000) .. (899.0000,-575.0000) --
    (899.0000,-508.0000) -- cycle(591.0000,-730.0000) -- (531.0000,-730.0000) --
    (531.0000,-797.0000) -- (591.0000,-797.0000) -- (591.0000,-730.0000) --
    cycle(899.0000,-332.0000) .. controls (877.6667,-339.3333) and
    (857.6667,-344.6667) .. (839.0000,-348.0000) -- (839.0000,-415.0000) --
    (899.0000,-395.0000) -- (899.0000,-332.0000) -- cycle(299.0000,-878.0000) ..
    controls (282.3333,-874.6667) and (264.6667,-869.3333) .. (246.0000,-862.0000)
    -- (246.0000,-925.0000) .. controls (257.3333,-928.3333) and
    (274.0000,-933.6667) .. (296.0000,-941.0000) -- (299.0000,-878.0000) --
    cycle(799.0000,-397.0000) .. controls (799.0000,-385.0000) and
    (798.0000,-372.0000) .. (796.0000,-358.0000) .. controls (784.6667,-362.0000)
    and (765.0000,-366.3333) .. (737.0000,-371.0000) -- (737.0000,-434.0000) --
    (797.0000,-424.0000) .. controls (798.3333,-416.0000) and (799.0000,-407.0000)
    .. (799.0000,-397.0000) -- cycle(591.0000,-560.0000) -- (531.0000,-560.0000)
    -- (531.0000,-623.0000) -- (591.0000,-623.0000) -- (591.0000,-560.0000) --
    cycle(492.0000,-730.0000) .. controls (434.0000,-728.0000) and
    (376.0000,-719.6667) .. (318.0000,-705.0000) .. controls (272.6667,-693.6667)
    and (251.0000,-688.0000) .. (253.0000,-688.0000) -- (245.0000,-688.0000) --
    (245.0000,-751.0000) .. controls (306.3333,-771.6667) and (388.6667,-787.0000)
    .. (492.0000,-797.0000) -- (492.0000,-730.0000) -- cycle(492.0000,-557.0000)
    -- (435.0000,-557.0000) -- (435.0000,-620.0000) -- (492.0000,-620.0000) --
    (492.0000,-557.0000) -- cycle(899.0000,-159.0000) .. controls
    (882.3333,-165.6667) and (828.3333,-177.3333) .. (737.0000,-194.0000) --
    (737.0000,-258.0000) .. controls (748.3333,-258.0000) and (754.0000,-258.0000)
    .. (754.0000,-258.0000) -- (899.0000,-222.0000) -- (899.0000,-159.0000) --
    cycle(694.0000,-377.0000) -- (666.0000,-377.0000) .. controls
    (661.3333,-377.0000) and (654.3333,-378.0000) .. (645.0000,-380.0000) ..
    controls (636.3333,-382.0000) and (629.6667,-383.0000) .. (625.0000,-383.0000)
    -- (435.0000,-383.0000) -- (435.0000,-442.0000) -- (694.0000,-442.0000) --
    (694.0000,-377.0000) -- cycle(392.0000,-547.0000) .. controls
    (370.6667,-543.0000) and (351.6667,-539.6667) .. (335.0000,-537.0000) --
    (335.0000,-601.0000) .. controls (348.3333,-604.3333) and (367.3333,-607.3333)
    .. (392.0000,-610.0000) -- (392.0000,-547.0000) -- cycle(694.0000,-200.0000)
    -- (684.0000,-200.0000) .. controls (687.3333,-200.0000) and
    (636.3333,-203.3333) .. (531.0000,-210.0000) -- (531.0000,-274.0000) --
    (606.0000,-274.0000) .. controls (606.0000,-274.0000) and (635.3333,-270.6667)
    .. (694.0000,-264.0000) -- (694.0000,-200.0000) -- cycle(299.0000,-528.0000)
    .. controls (287.0000,-524.6667) and (269.3333,-520.3333) ..
    (246.0000,-515.0000) -- (246.0000,-578.0000) .. controls (258.0000,-581.3333)
    and (275.6667,-585.6667) .. (299.0000,-591.0000) -- (299.0000,-528.0000) --
    cycle(392.0000,-374.0000) .. controls (379.3333,-370.6667) and
    (360.3333,-366.3333) .. (335.0000,-361.0000) -- (335.0000,-424.0000) ..
    controls (347.6667,-427.3333) and (366.6667,-431.6667) .. (392.0000,-437.0000)
    -- (392.0000,-374.0000) -- cycle(299.0000,-351.0000) .. controls
    (297.0000,-350.3333) and (279.0000,-347.3333) .. (245.0000,-342.0000) --
    (245.0000,-402.0000) .. controls (257.0000,-405.3333) and (275.0000,-410.6667)
    .. (299.0000,-418.0000) -- (299.0000,-351.0000) -- cycle(492.0000,-210.0000)
    .. controls (383.3333,-196.0000) and (301.3333,-181.0000) ..
    (246.0000,-165.0000) -- (246.0000,-228.0000) .. controls (282.6667,-242.0000)
    and (364.6667,-257.0000) .. (492.0000,-273.0000) -- (492.0000,-210.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1858.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2084.0000,-397.0000) ..
    controls (2084.0000,-295.0000) and (2065.3333,-207.0000) ..
    (2028.0000,-133.0000) -- (655.0000,-133.0000) -- (82.0000,-836.0000) --
    (82.0000,-910.0000) -- (91.0000,-910.0000) .. controls (100.3333,-910.0000)
    and (110.6667,-910.3333) .. (122.0000,-911.0000) .. controls
    (130.0000,-928.3333) and (134.0000,-972.3333) .. (134.0000,-1043.0000) ..
    controls (134.0000,-1135.0000) and (130.3333,-1189.6667) ..
    (123.0000,-1207.0000) .. controls (121.0000,-1211.6667) and
    (113.6667,-1222.0000) .. (101.0000,-1238.0000) .. controls
    (88.3333,-1254.6667) and (82.0000,-1264.0000) .. (82.0000,-1266.0000) --
    (82.0000,-1336.0000) -- (1331.0000,-1336.0000) .. controls
    (1335.0000,-1336.0000) and (1376.6667,-1297.0000) .. (1456.0000,-1219.0000) --
    (1849.0000,-833.0000) .. controls (1896.3333,-789.0000) and
    (1957.6667,-726.6667) .. (2033.0000,-646.0000) .. controls
    (2047.6667,-626.6667) and (2060.3333,-586.6667) .. (2071.0000,-526.0000) ..
    controls (2079.6667,-476.0000) and (2084.0000,-433.0000) ..
    (2084.0000,-397.0000) -- cycle(1918.0000,-645.0000) .. controls
    (1810.0000,-755.0000) and (1702.0000,-864.6667) .. (1594.0000,-974.0000) ..
    controls (1408.0000,-1162.0000) and (1310.6667,-1256.0000) ..
    (1302.0000,-1256.0000) .. controls (1293.3333,-1256.0000) and
    (1283.0000,-1253.6667) .. (1271.0000,-1249.0000) .. controls
    (1259.0000,-1244.3333) and (1251.0000,-1242.0000) .. (1247.0000,-1242.0000) ..
    controls (1241.0000,-1242.0000) and (1234.3333,-1244.0000) ..
    (1227.0000,-1248.0000) .. controls (1219.6667,-1252.6667) and
    (1210.0000,-1255.0000) .. (1198.0000,-1255.0000) .. controls
    (1190.6667,-1255.0000) and (1182.0000,-1252.6667) .. (1172.0000,-1248.0000) ..
    controls (1162.0000,-1244.0000) and (1154.6667,-1242.0000) ..
    (1150.0000,-1242.0000) .. controls (1144.0000,-1242.0000) and
    (1137.3333,-1244.0000) .. (1130.0000,-1248.0000) .. controls
    (1122.6667,-1252.6667) and (1113.0000,-1255.0000) .. (1101.0000,-1255.0000) ..
    controls (1093.6667,-1255.0000) and (1085.0000,-1252.6667) ..
    (1075.0000,-1248.0000) .. controls (1065.0000,-1244.0000) and
    (1058.0000,-1242.0000) .. (1054.0000,-1242.0000) .. controls
    (1050.0000,-1242.0000) and (1042.6667,-1244.0000) .. (1032.0000,-1248.0000) ..
    controls (1022.0000,-1252.6667) and (1013.0000,-1255.0000) ..
    (1005.0000,-1255.0000) .. controls (996.3333,-1255.0000) and
    (987.0000,-1252.6667) .. (977.0000,-1248.0000) .. controls
    (967.0000,-1244.0000) and (960.0000,-1242.0000) .. (956.0000,-1242.0000) ..
    controls (952.0000,-1242.0000) and (944.6667,-1244.0000) ..
    (934.0000,-1248.0000) .. controls (924.0000,-1252.6667) and
    (915.0000,-1255.0000) .. (907.0000,-1255.0000) .. controls
    (898.3333,-1255.0000) and (889.0000,-1252.6667) .. (879.0000,-1248.0000) ..
    controls (869.6667,-1244.0000) and (863.0000,-1242.0000) ..
    (859.0000,-1242.0000) .. controls (856.3333,-1242.0000) and
    (850.0000,-1244.0000) .. (840.0000,-1248.0000) .. controls
    (830.0000,-1252.6667) and (820.6667,-1255.0000) .. (812.0000,-1255.0000) ..
    controls (803.3333,-1255.0000) and (793.6667,-1252.6667) ..
    (783.0000,-1248.0000) .. controls (772.3333,-1244.0000) and
    (765.6667,-1242.0000) .. (763.0000,-1242.0000) .. controls
    (759.6667,-1242.0000) and (752.6667,-1244.0000) .. (742.0000,-1248.0000) ..
    controls (731.3333,-1252.6667) and (721.0000,-1255.0000) ..
    (711.0000,-1255.0000) .. controls (701.6667,-1255.0000) and
    (692.6667,-1252.6667) .. (684.0000,-1248.0000) .. controls
    (675.3333,-1244.0000) and (669.6667,-1242.0000) .. (667.0000,-1242.0000) ..
    controls (663.6667,-1242.0000) and (656.6667,-1244.0000) ..
    (646.0000,-1248.0000) .. controls (635.3333,-1252.6667) and
    (626.0000,-1255.0000) .. (618.0000,-1255.0000) .. controls
    (610.0000,-1255.0000) and (600.6667,-1252.6667) .. (590.0000,-1248.0000) ..
    controls (579.3333,-1244.0000) and (572.3333,-1242.0000) ..
    (569.0000,-1242.0000) .. controls (564.3333,-1242.0000) and
    (557.3333,-1244.0000) .. (548.0000,-1248.0000) .. controls
    (539.3333,-1252.6667) and (530.6667,-1255.0000) .. (522.0000,-1255.0000) ..
    controls (513.3333,-1255.0000) and (503.6667,-1252.6667) ..
    (493.0000,-1248.0000) .. controls (483.0000,-1244.0000) and
    (476.0000,-1242.0000) .. (472.0000,-1242.0000) .. controls
    (468.0000,-1242.0000) and (460.6667,-1244.0000) .. (450.0000,-1248.0000) ..
    controls (440.0000,-1252.6667) and (431.0000,-1255.0000) ..
    (423.0000,-1255.0000) .. controls (415.0000,-1255.0000) and
    (405.6667,-1252.6667) .. (395.0000,-1248.0000) .. controls
    (384.3333,-1244.0000) and (377.3333,-1242.0000) .. (374.0000,-1242.0000) ..
    controls (370.6667,-1242.0000) and (364.0000,-1244.0000) ..
    (354.0000,-1248.0000) .. controls (344.0000,-1252.6667) and
    (335.0000,-1255.0000) .. (327.0000,-1255.0000) .. controls
    (319.6667,-1255.0000) and (311.0000,-1252.6667) .. (301.0000,-1248.0000) ..
    controls (291.0000,-1244.0000) and (283.6667,-1242.0000) ..
    (279.0000,-1242.0000) .. controls (269.6667,-1242.0000) and
    (261.0000,-1246.0000) .. (253.0000,-1254.0000) -- (206.0000,-1254.0000) --
    (209.0000,-1242.0000) .. controls (211.6667,-1242.0000) and
    (215.6667,-1242.3333) .. (221.0000,-1243.0000) .. controls
    (226.3333,-1244.3333) and (230.3333,-1245.0000) .. (233.0000,-1245.0000) ..
    controls (249.0000,-1245.0000) and (257.0000,-1236.3333) ..
    (257.0000,-1219.0000) .. controls (257.0000,-1210.3333) and
    (254.0000,-1203.3333) .. (248.0000,-1198.0000) -- (255.0000,-1190.0000) ..
    controls (263.0000,-1194.0000) and (271.0000,-1196.0000) ..
    (279.0000,-1196.0000) .. controls (297.0000,-1196.0000) and
    (306.0000,-1187.3333) .. (306.0000,-1170.0000) .. controls
    (306.0000,-1161.3333) and (301.6667,-1153.0000) .. (293.0000,-1145.0000) ..
    controls (296.3333,-1145.0000) and (301.6667,-1145.3333) ..
    (309.0000,-1146.0000) .. controls (317.0000,-1146.6667) and
    (323.0000,-1147.0000) .. (327.0000,-1147.0000) .. controls
    (345.6667,-1147.0000) and (355.0000,-1138.3333) .. (355.0000,-1121.0000) ..
    controls (355.0000,-1117.6667) and (352.3333,-1113.0000) ..
    (347.0000,-1107.0000) .. controls (341.6667,-1101.6667) and
    (339.0000,-1097.3333) .. (339.0000,-1094.0000) .. controls
    (339.0000,-1090.0000) and (341.6667,-1086.0000) .. (347.0000,-1082.0000) ..
    controls (354.3333,-1093.3333) and (361.3333,-1099.0000) ..
    (368.0000,-1099.0000) .. controls (389.3333,-1099.0000) and
    (400.0000,-1090.6667) .. (400.0000,-1074.0000) .. controls
    (400.0000,-1068.6667) and (394.6667,-1058.0000) .. (384.0000,-1042.0000) --
    (396.0000,-1030.0000) .. controls (398.6667,-1043.3333) and
    (407.6667,-1050.0000) .. (423.0000,-1050.0000) .. controls
    (440.3333,-1050.0000) and (449.0000,-1045.0000) .. (449.0000,-1035.0000) ..
    controls (449.0000,-1031.6667) and (447.6667,-1023.3333) ..
    (445.0000,-1010.0000) .. controls (439.6667,-1003.3333) and
    (432.3333,-1000.0000) .. (423.0000,-1000.0000) .. controls
    (428.3333,-989.3333) and (435.6667,-982.0000) .. (445.0000,-978.0000) ..
    controls (447.0000,-993.3333) and (456.0000,-1001.0000) ..
    (472.0000,-1001.0000) .. controls (489.3333,-1001.0000) and
    (498.0000,-993.3333) .. (498.0000,-978.0000) .. controls (498.0000,-958.6667)
    and (488.3333,-948.6667) .. (469.0000,-948.0000) .. controls
    (475.6667,-938.0000) and (485.0000,-928.0000) .. (497.0000,-918.0000) ..
    controls (496.3333,-927.3333) and (496.0000,-932.0000) .. (496.0000,-932.0000)
    .. controls (496.0000,-948.0000) and (504.3333,-956.0000) ..
    (521.0000,-956.0000) .. controls (538.3333,-956.0000) and (547.0000,-947.3333)
    .. (547.0000,-930.0000) .. controls (547.0000,-910.0000) and
    (534.0000,-901.0000) .. (508.0000,-903.0000) .. controls (565.3333,-835.6667)
    and (639.3333,-749.3333) .. (730.0000,-644.0000) .. controls
    (746.0000,-643.3333) and (756.3333,-643.0000) .. (761.0000,-643.0000) ..
    controls (766.3333,-643.0000) and (773.6667,-643.3333) .. (783.0000,-644.0000)
    .. controls (799.6667,-656.6667) and (809.3333,-663.0000) ..
    (812.0000,-663.0000) .. controls (821.3333,-663.0000) and (828.3333,-659.6667)
    .. (833.0000,-653.0000) .. controls (838.3333,-647.0000) and
    (847.3333,-644.0000) .. (860.0000,-644.0000) .. controls (873.3333,-644.0000)
    and (882.3333,-647.0000) .. (887.0000,-653.0000) .. controls
    (892.3333,-659.6667) and (899.6667,-663.0000) .. (909.0000,-663.0000) ..
    controls (917.6667,-663.0000) and (924.6667,-659.6667) .. (930.0000,-653.0000)
    .. controls (936.0000,-647.0000) and (947.3333,-644.0000) ..
    (964.0000,-644.0000) .. controls (969.3333,-644.0000) and (974.0000,-644.3333)
    .. (978.0000,-645.0000) .. controls (986.6667,-657.0000) and
    (995.6667,-663.0000) .. (1005.0000,-663.0000) .. controls
    (1014.3333,-663.0000) and (1021.6667,-659.6667) .. (1027.0000,-653.0000) ..
    controls (1033.0000,-647.0000) and (1042.0000,-644.0000) ..
    (1054.0000,-644.0000) .. controls (1064.6667,-644.0000) and
    (1072.6667,-647.0000) .. (1078.0000,-653.0000) .. controls
    (1084.0000,-659.6667) and (1091.0000,-663.0000) .. (1099.0000,-663.0000) ..
    controls (1103.0000,-663.0000) and (1111.0000,-659.6667) ..
    (1123.0000,-653.0000) .. controls (1135.6667,-646.3333) and
    (1150.0000,-643.0000) .. (1166.0000,-643.0000) -- (1172.0000,-644.0000) ..
    controls (1174.0000,-644.6667) and (1178.0000,-648.0000) ..
    (1184.0000,-654.0000) .. controls (1190.0000,-660.0000) and
    (1195.3333,-663.0000) .. (1200.0000,-663.0000) .. controls
    (1208.0000,-663.0000) and (1215.6667,-659.6667) .. (1223.0000,-653.0000) ..
    controls (1230.3333,-646.3333) and (1243.0000,-643.0000) ..
    (1261.0000,-643.0000) .. controls (1265.6667,-643.0000) and
    (1271.0000,-646.3333) .. (1277.0000,-653.0000) .. controls
    (1283.6667,-659.6667) and (1289.3333,-663.0000) .. (1294.0000,-663.0000) ..
    controls (1303.3333,-663.0000) and (1310.6667,-659.6667) ..
    (1316.0000,-653.0000) .. controls (1322.0000,-647.0000) and
    (1331.0000,-644.0000) .. (1343.0000,-644.0000) .. controls
    (1353.6667,-644.0000) and (1362.0000,-647.0000) .. (1368.0000,-653.0000) ..
    controls (1374.6667,-659.6667) and (1382.6667,-663.0000) ..
    (1392.0000,-663.0000) .. controls (1403.3333,-663.0000) and
    (1413.3333,-657.0000) .. (1422.0000,-645.0000) .. controls
    (1431.3333,-643.6667) and (1443.0000,-643.0000) .. (1457.0000,-643.0000) ..
    controls (1461.6667,-643.0000) and (1467.3333,-646.3333) ..
    (1474.0000,-653.0000) .. controls (1480.6667,-659.6667) and
    (1486.3333,-663.0000) .. (1491.0000,-663.0000) .. controls
    (1500.3333,-663.0000) and (1507.6667,-659.6667) .. (1513.0000,-653.0000) ..
    controls (1518.3333,-647.0000) and (1526.6667,-644.0000) ..
    (1538.0000,-644.0000) .. controls (1548.6667,-644.0000) and
    (1557.6667,-647.0000) .. (1565.0000,-653.0000) .. controls
    (1572.3333,-659.6667) and (1579.6667,-663.0000) .. (1587.0000,-663.0000) ..
    controls (1601.6667,-663.0000) and (1610.6667,-657.0000) ..
    (1614.0000,-645.0000) .. controls (1618.6667,-644.3333) and
    (1625.3333,-644.0000) .. (1634.0000,-644.0000) .. controls
    (1646.0000,-644.0000) and (1655.6667,-647.0000) .. (1663.0000,-653.0000) ..
    controls (1671.0000,-659.6667) and (1678.0000,-663.0000) ..
    (1684.0000,-663.0000) .. controls (1698.6667,-663.0000) and
    (1707.6667,-657.0000) .. (1711.0000,-645.0000) .. controls
    (1720.3333,-643.6667) and (1732.0000,-643.0000) .. (1746.0000,-643.0000) ..
    controls (1751.3333,-643.0000) and (1757.0000,-646.3333) ..
    (1763.0000,-653.0000) .. controls (1769.6667,-659.6667) and
    (1775.3333,-663.0000) .. (1780.0000,-663.0000) .. controls
    (1792.0000,-663.0000) and (1801.6667,-657.0000) .. (1809.0000,-645.0000) ..
    controls (1813.6667,-644.3333) and (1819.6667,-644.0000) ..
    (1827.0000,-644.0000) .. controls (1837.6667,-644.0000) and
    (1847.0000,-647.0000) .. (1855.0000,-653.0000) .. controls
    (1863.6667,-659.6667) and (1874.0000,-663.0000) .. (1886.0000,-663.0000) ..
    controls (1892.0000,-663.0000) and (1899.0000,-657.0000) ..
    (1907.0000,-645.0000) -- (1918.0000,-645.0000) -- cycle(1996.0000,-395.0000)
    .. controls (1996.0000,-465.0000) and (1986.0000,-518.3333) ..
    (1966.0000,-555.0000) -- (742.0000,-555.0000) .. controls (752.6667,-490.3333)
    and (758.0000,-437.0000) .. (758.0000,-395.0000) .. controls
    (758.0000,-327.0000) and (749.3333,-268.0000) .. (732.0000,-218.0000) --
    (1966.0000,-218.0000) .. controls (1986.0000,-278.0000) and
    (1996.0000,-337.0000) .. (1996.0000,-395.0000) -- cycle(686.0000,-488.0000) ..
    controls (686.0000,-528.6667) and (680.3333,-558.6667) .. (669.0000,-578.0000)
    .. controls (647.0000,-616.0000) and (590.3333,-688.0000) ..
    (499.0000,-794.0000) .. controls (427.0000,-874.0000) and (319.6667,-995.0000)
    .. (177.0000,-1157.0000) .. controls (189.6667,-1101.0000) and
    (196.0000,-1038.3333) .. (196.0000,-969.0000) .. controls (196.0000,-943.6667)
    and (190.3333,-905.0000) .. (179.0000,-853.0000) -- (666.0000,-260.0000) ..
    controls (679.3333,-316.0000) and (686.0000,-392.0000) .. (686.0000,-488.0000)
    -- cycle(1613.0000,-928.0000) .. controls (1613.0000,-912.0000) and
    (1604.6667,-904.0000) .. (1588.0000,-904.0000) .. controls
    (1570.0000,-904.0000) and (1561.0000,-912.0000) .. (1561.0000,-928.0000) ..
    controls (1561.0000,-946.6667) and (1569.6667,-956.0000) ..
    (1587.0000,-956.0000) .. controls (1604.3333,-956.0000) and
    (1613.0000,-946.6667) .. (1613.0000,-928.0000) -- cycle(1808.0000,-736.0000)
    .. controls (1808.0000,-718.0000) and (1799.3333,-709.0000) ..
    (1782.0000,-709.0000) .. controls (1764.6667,-709.0000) and
    (1756.0000,-718.0000) .. (1756.0000,-736.0000) .. controls
    (1756.0000,-752.6667) and (1764.0000,-761.0000) .. (1780.0000,-761.0000) ..
    controls (1798.6667,-761.0000) and (1808.0000,-752.6667) ..
    (1808.0000,-736.0000) -- cycle(1323.0000,-1220.0000) .. controls
    (1323.0000,-1202.0000) and (1314.0000,-1193.0000) .. (1296.0000,-1193.0000) ..
    controls (1279.3333,-1193.0000) and (1271.0000,-1201.6667) ..
    (1271.0000,-1219.0000) .. controls (1271.0000,-1236.3333) and
    (1278.6667,-1245.0000) .. (1294.0000,-1245.0000) .. controls
    (1313.3333,-1245.0000) and (1323.0000,-1236.6667) .. (1323.0000,-1220.0000) --
    cycle(1372.0000,-1172.0000) .. controls (1372.0000,-1153.3333) and
    (1363.0000,-1144.0000) .. (1345.0000,-1144.0000) .. controls
    (1328.3333,-1144.0000) and (1320.0000,-1152.6667) .. (1320.0000,-1170.0000) ..
    controls (1320.0000,-1187.3333) and (1328.3333,-1196.0000) ..
    (1345.0000,-1196.0000) .. controls (1363.0000,-1196.0000) and
    (1372.0000,-1188.0000) .. (1372.0000,-1172.0000) -- cycle(1661.0000,-879.0000)
    .. controls (1661.0000,-863.0000) and (1653.0000,-855.0000) ..
    (1637.0000,-855.0000) .. controls (1618.3333,-855.0000) and
    (1609.0000,-863.0000) .. (1609.0000,-879.0000) .. controls
    (1609.0000,-897.6667) and (1617.6667,-907.0000) .. (1635.0000,-907.0000) ..
    controls (1652.3333,-907.0000) and (1661.0000,-897.6667) ..
    (1661.0000,-879.0000) -- cycle(1710.0000,-834.0000) .. controls
    (1710.0000,-815.3333) and (1701.3333,-806.0000) .. (1684.0000,-806.0000) ..
    controls (1666.6667,-806.0000) and (1658.0000,-814.6667) ..
    (1658.0000,-832.0000) .. controls (1658.0000,-849.3333) and
    (1666.6667,-858.0000) .. (1684.0000,-858.0000) .. controls
    (1701.3333,-858.0000) and (1710.0000,-850.0000) .. (1710.0000,-834.0000) --
    cycle(1759.0000,-785.0000) .. controls (1759.0000,-766.3333) and
    (1750.3333,-757.0000) .. (1733.0000,-757.0000) .. controls
    (1715.6667,-757.0000) and (1707.0000,-765.6667) .. (1707.0000,-783.0000) ..
    controls (1707.0000,-800.3333) and (1715.6667,-809.0000) ..
    (1733.0000,-809.0000) .. controls (1750.3333,-809.0000) and
    (1759.0000,-801.0000) .. (1759.0000,-785.0000) -- cycle(1856.0000,-687.0000)
    .. controls (1856.0000,-669.0000) and (1847.0000,-660.0000) ..
    (1829.0000,-660.0000) .. controls (1812.3333,-660.0000) and
    (1804.0000,-669.0000) .. (1804.0000,-687.0000) .. controls
    (1804.0000,-703.6667) and (1811.6667,-712.0000) .. (1827.0000,-712.0000) ..
    controls (1846.3333,-712.0000) and (1856.0000,-703.6667) ..
    (1856.0000,-687.0000) -- cycle(1466.0000,-1060.0000) .. controls
    (1457.3333,-1051.3333) and (1450.0000,-1047.0000) .. (1444.0000,-1047.0000) ..
    controls (1424.0000,-1047.0000) and (1414.0000,-1057.0000) ..
    (1414.0000,-1077.0000) .. controls (1414.0000,-1080.3333) and
    (1414.3333,-1083.0000) .. (1415.0000,-1085.0000) .. controls
    (1424.3333,-1094.3333) and (1433.3333,-1099.0000) .. (1442.0000,-1099.0000) ..
    controls (1448.0000,-1099.0000) and (1456.0000,-1094.3333) ..
    (1466.0000,-1085.0000) -- (1466.0000,-1060.0000) --
    cycle(1515.0000,-1025.0000) .. controls (1515.0000,-1007.0000) and
    (1507.3333,-998.0000) .. (1492.0000,-998.0000) .. controls
    (1472.6667,-998.0000) and (1463.0000,-1007.6667) .. (1463.0000,-1027.0000) ..
    controls (1463.0000,-1042.3333) and (1472.3333,-1050.0000) ..
    (1491.0000,-1050.0000) .. controls (1507.0000,-1050.0000) and
    (1515.0000,-1041.6667) .. (1515.0000,-1025.0000) -- cycle(1564.0000,-977.0000)
    .. controls (1564.0000,-958.3333) and (1556.0000,-949.0000) ..
    (1540.0000,-949.0000) .. controls (1521.3333,-949.0000) and
    (1512.0000,-958.3333) .. (1512.0000,-977.0000) .. controls
    (1512.0000,-993.0000) and (1520.6667,-1001.0000) .. (1538.0000,-1001.0000) ..
    controls (1555.3333,-1001.0000) and (1564.0000,-993.0000) ..
    (1564.0000,-977.0000) -- cycle(1417.0000,-1109.0000) .. controls
    (1408.3333,-1099.6667) and (1400.3333,-1095.0000) .. (1393.0000,-1095.0000) ..
    controls (1375.0000,-1095.0000) and (1366.0000,-1104.3333) ..
    (1366.0000,-1123.0000) .. controls (1366.0000,-1139.0000) and
    (1375.0000,-1147.0000) .. (1393.0000,-1147.0000) .. controls
    (1399.6667,-1147.0000) and (1407.6667,-1142.6667) .. (1417.0000,-1134.0000) --
    (1417.0000,-1109.0000) -- cycle(1372.0000,-1060.0000) .. controls
    (1349.3333,-1051.3333) and (1340.6667,-1047.0000) .. (1346.0000,-1047.0000) ..
    controls (1328.6667,-1047.0000) and (1320.0000,-1055.6667) ..
    (1320.0000,-1073.0000) .. controls (1320.0000,-1090.3333) and
    (1328.3333,-1099.0000) .. (1345.0000,-1099.0000) .. controls
    (1348.3333,-1099.0000) and (1357.3333,-1094.3333) .. (1372.0000,-1085.0000) --
    (1372.0000,-1060.0000) -- cycle(1515.0000,-928.0000) .. controls
    (1515.0000,-912.0000) and (1507.3333,-904.0000) .. (1492.0000,-904.0000) ..
    controls (1472.6667,-904.0000) and (1463.0000,-912.6667) ..
    (1463.0000,-930.0000) .. controls (1463.0000,-947.3333) and
    (1472.3333,-956.0000) .. (1491.0000,-956.0000) .. controls
    (1507.0000,-956.0000) and (1515.0000,-946.6667) .. (1515.0000,-928.0000) --
    cycle(1564.0000,-879.0000) .. controls (1564.0000,-863.0000) and
    (1556.3333,-855.0000) .. (1541.0000,-855.0000) .. controls
    (1521.6667,-855.0000) and (1512.0000,-863.6667) .. (1512.0000,-881.0000) ..
    controls (1512.0000,-898.3333) and (1520.6667,-907.0000) ..
    (1538.0000,-907.0000) .. controls (1555.3333,-907.0000) and
    (1564.0000,-897.6667) .. (1564.0000,-879.0000) -- cycle(1710.0000,-736.0000)
    .. controls (1710.0000,-718.0000) and (1701.3333,-709.0000) ..
    (1684.0000,-709.0000) .. controls (1666.6667,-709.0000) and
    (1658.0000,-717.6667) .. (1658.0000,-735.0000) .. controls
    (1658.0000,-752.3333) and (1666.6667,-761.0000) .. (1684.0000,-761.0000) ..
    controls (1701.3333,-761.0000) and (1710.0000,-752.6667) ..
    (1710.0000,-736.0000) -- cycle(1759.0000,-687.0000) .. controls
    (1759.0000,-669.0000) and (1750.3333,-660.0000) .. (1733.0000,-660.0000) ..
    controls (1715.6667,-660.0000) and (1707.0000,-669.0000) ..
    (1707.0000,-687.0000) .. controls (1707.0000,-703.6667) and
    (1715.0000,-712.0000) .. (1731.0000,-712.0000) .. controls
    (1749.6667,-712.0000) and (1759.0000,-703.6667) .. (1759.0000,-687.0000) --
    cycle(1612.0000,-820.0000) .. controls (1602.6667,-810.6667) and
    (1594.3333,-806.0000) .. (1587.0000,-806.0000) .. controls
    (1569.6667,-806.0000) and (1561.0000,-814.6667) .. (1561.0000,-832.0000) ..
    controls (1561.0000,-849.3333) and (1569.6667,-858.0000) ..
    (1587.0000,-858.0000) .. controls (1593.6667,-858.0000) and
    (1602.0000,-853.3333) .. (1612.0000,-844.0000) -- (1612.0000,-820.0000) --
    cycle(1323.0000,-1108.0000) .. controls (1300.3333,-1099.3333) and
    (1291.6667,-1095.0000) .. (1297.0000,-1095.0000) .. controls
    (1279.6667,-1095.0000) and (1271.0000,-1103.6667) .. (1271.0000,-1121.0000) ..
    controls (1271.0000,-1138.3333) and (1278.6667,-1147.0000) ..
    (1294.0000,-1147.0000) .. controls (1299.3333,-1147.0000) and
    (1309.0000,-1142.6667) .. (1323.0000,-1134.0000) -- (1323.0000,-1108.0000) --
    cycle(1661.0000,-771.0000) .. controls (1651.6667,-761.6667) and
    (1643.0000,-757.0000) .. (1635.0000,-757.0000) .. controls
    (1617.6667,-757.0000) and (1609.0000,-765.6667) .. (1609.0000,-783.0000) ..
    controls (1609.0000,-800.3333) and (1617.6667,-809.0000) ..
    (1635.0000,-809.0000) .. controls (1643.0000,-809.0000) and
    (1651.6667,-804.6667) .. (1661.0000,-796.0000) -- (1661.0000,-771.0000) --
    cycle(1223.0000,-1220.0000) .. controls (1223.0000,-1202.0000) and
    (1215.3333,-1193.0000) .. (1200.0000,-1193.0000) .. controls
    (1180.6667,-1193.0000) and (1171.0000,-1201.6667) .. (1171.0000,-1219.0000) ..
    controls (1171.0000,-1236.3333) and (1180.0000,-1245.0000) ..
    (1198.0000,-1245.0000) .. controls (1214.6667,-1245.0000) and
    (1223.0000,-1236.6667) .. (1223.0000,-1220.0000) --
    cycle(1418.0000,-1025.0000) .. controls (1418.0000,-1007.0000) and
    (1409.6667,-998.0000) .. (1393.0000,-998.0000) .. controls
    (1374.3333,-998.0000) and (1365.0000,-1008.3333) .. (1365.0000,-1029.0000) ..
    controls (1365.0000,-1030.3333) and (1365.3333,-1032.6667) ..
    (1366.0000,-1036.0000) .. controls (1375.3333,-1045.3333) and
    (1384.3333,-1050.0000) .. (1393.0000,-1050.0000) .. controls
    (1409.6667,-1050.0000) and (1418.0000,-1041.6667) .. (1418.0000,-1025.0000) --
    cycle(1271.0000,-1172.0000) .. controls (1271.0000,-1153.3333) and
    (1263.6667,-1144.0000) .. (1249.0000,-1144.0000) .. controls
    (1229.0000,-1144.0000) and (1219.0000,-1153.3333) .. (1219.0000,-1172.0000) ..
    controls (1219.0000,-1188.0000) and (1228.3333,-1196.0000) ..
    (1247.0000,-1196.0000) .. controls (1263.0000,-1196.0000) and
    (1271.0000,-1188.0000) .. (1271.0000,-1172.0000) -- cycle(1466.0000,-977.0000)
    .. controls (1466.0000,-958.3333) and (1458.0000,-949.0000) ..
    (1442.0000,-949.0000) .. controls (1423.3333,-949.0000) and
    (1414.0000,-958.6667) .. (1414.0000,-978.0000) .. controls
    (1414.0000,-993.3333) and (1423.3333,-1001.0000) .. (1442.0000,-1001.0000) ..
    controls (1458.0000,-1001.0000) and (1466.0000,-993.0000) ..
    (1466.0000,-977.0000) -- cycle(1418.0000,-928.0000) .. controls
    (1418.0000,-912.0000) and (1409.6667,-904.0000) .. (1393.0000,-904.0000) ..
    controls (1375.0000,-904.0000) and (1366.0000,-912.6667) ..
    (1366.0000,-930.0000) .. controls (1366.0000,-947.3333) and
    (1375.0000,-956.0000) .. (1393.0000,-956.0000) .. controls
    (1409.6667,-956.0000) and (1418.0000,-946.6667) .. (1418.0000,-928.0000) --
    cycle(1612.0000,-722.0000) .. controls (1603.3333,-713.3333) and
    (1595.0000,-709.0000) .. (1587.0000,-709.0000) .. controls
    (1569.6667,-709.0000) and (1561.0000,-718.0000) .. (1561.0000,-736.0000) ..
    controls (1561.0000,-752.6667) and (1569.6667,-761.0000) ..
    (1587.0000,-761.0000) .. controls (1593.6667,-761.0000) and
    (1602.0000,-756.3333) .. (1612.0000,-747.0000) -- (1612.0000,-722.0000) --
    cycle(1128.0000,-1220.0000) .. controls (1128.0000,-1202.0000) and
    (1119.3333,-1193.0000) .. (1102.0000,-1193.0000) .. controls
    (1084.6667,-1193.0000) and (1076.0000,-1202.0000) .. (1076.0000,-1220.0000) ..
    controls (1076.0000,-1236.6667) and (1084.3333,-1245.0000) ..
    (1101.0000,-1245.0000) .. controls (1119.0000,-1245.0000) and
    (1128.0000,-1236.6667) .. (1128.0000,-1220.0000) --
    cycle(1323.0000,-1025.0000) .. controls (1323.0000,-1007.0000) and
    (1314.3333,-998.0000) .. (1297.0000,-998.0000) .. controls
    (1279.6667,-998.0000) and (1271.0000,-1007.0000) .. (1271.0000,-1025.0000) ..
    controls (1271.0000,-1041.6667) and (1278.6667,-1050.0000) ..
    (1294.0000,-1050.0000) .. controls (1313.3333,-1050.0000) and
    (1323.0000,-1041.6667) .. (1323.0000,-1025.0000) -- cycle(1372.0000,-977.0000)
    .. controls (1372.0000,-958.3333) and (1363.3333,-949.0000) ..
    (1346.0000,-949.0000) .. controls (1328.6667,-949.0000) and
    (1320.0000,-958.3333) .. (1320.0000,-977.0000) .. controls
    (1320.0000,-993.0000) and (1328.3333,-1001.0000) .. (1345.0000,-1001.0000) ..
    controls (1363.0000,-1001.0000) and (1372.0000,-993.0000) ..
    (1372.0000,-977.0000) -- cycle(1466.0000,-879.0000) .. controls
    (1466.0000,-863.0000) and (1458.6667,-855.0000) .. (1444.0000,-855.0000) ..
    controls (1424.0000,-855.0000) and (1414.0000,-863.6667) ..
    (1414.0000,-881.0000) .. controls (1414.0000,-898.3333) and
    (1423.3333,-907.0000) .. (1442.0000,-907.0000) .. controls
    (1458.0000,-907.0000) and (1466.0000,-897.6667) .. (1466.0000,-879.0000) --
    cycle(1515.0000,-820.0000) .. controls (1506.3333,-810.6667) and
    (1498.3333,-806.0000) .. (1491.0000,-806.0000) .. controls
    (1472.3333,-806.0000) and (1463.0000,-815.3333) .. (1463.0000,-834.0000) ..
    controls (1463.0000,-850.0000) and (1472.3333,-858.0000) ..
    (1491.0000,-858.0000) .. controls (1497.0000,-858.0000) and
    (1505.0000,-853.3333) .. (1515.0000,-844.0000) -- (1515.0000,-820.0000) --
    cycle(1564.0000,-771.0000) .. controls (1555.3333,-761.6667) and
    (1547.3333,-757.0000) .. (1540.0000,-757.0000) .. controls
    (1521.3333,-757.0000) and (1512.0000,-766.3333) .. (1512.0000,-785.0000) ..
    controls (1512.0000,-801.0000) and (1520.6667,-809.0000) ..
    (1538.0000,-809.0000) .. controls (1546.0000,-809.0000) and
    (1554.6667,-804.6667) .. (1564.0000,-796.0000) -- (1564.0000,-771.0000) --
    cycle(1661.0000,-687.0000) .. controls (1661.0000,-669.0000) and
    (1652.3333,-660.0000) .. (1635.0000,-660.0000) .. controls
    (1617.6667,-660.0000) and (1609.0000,-669.0000) .. (1609.0000,-687.0000) ..
    controls (1609.0000,-703.6667) and (1617.6667,-712.0000) ..
    (1635.0000,-712.0000) .. controls (1652.3333,-712.0000) and
    (1661.0000,-703.6667) .. (1661.0000,-687.0000) -- cycle(1177.0000,-1172.0000)
    .. controls (1177.0000,-1153.3333) and (1168.3333,-1144.0000) ..
    (1151.0000,-1144.0000) .. controls (1131.6667,-1144.0000) and
    (1122.0000,-1152.6667) .. (1122.0000,-1170.0000) .. controls
    (1122.0000,-1187.3333) and (1131.3333,-1196.0000) .. (1150.0000,-1196.0000) ..
    controls (1168.0000,-1196.0000) and (1177.0000,-1188.0000) ..
    (1177.0000,-1172.0000) -- cycle(1271.0000,-1060.0000) .. controls
    (1262.3333,-1051.3333) and (1255.0000,-1047.0000) .. (1249.0000,-1047.0000) ..
    controls (1229.0000,-1047.0000) and (1219.0000,-1056.6667) ..
    (1219.0000,-1076.0000) .. controls (1219.0000,-1091.3333) and
    (1228.3333,-1099.0000) .. (1247.0000,-1099.0000) .. controls
    (1253.0000,-1099.0000) and (1261.0000,-1094.3333) .. (1271.0000,-1085.0000) --
    (1271.0000,-1060.0000) -- cycle(1222.0000,-1109.0000) .. controls
    (1212.6667,-1099.6667) and (1205.3333,-1095.0000) .. (1200.0000,-1095.0000) ..
    controls (1180.6667,-1095.0000) and (1171.0000,-1104.3333) ..
    (1171.0000,-1123.0000) .. controls (1171.0000,-1139.0000) and
    (1180.0000,-1147.0000) .. (1198.0000,-1147.0000) .. controls
    (1204.6667,-1147.0000) and (1212.6667,-1142.6667) .. (1222.0000,-1134.0000) --
    (1222.0000,-1109.0000) -- cycle(1323.0000,-928.0000) .. controls
    (1323.0000,-912.0000) and (1314.3333,-904.0000) .. (1297.0000,-904.0000) ..
    controls (1279.6667,-904.0000) and (1271.0000,-912.0000) ..
    (1271.0000,-928.0000) .. controls (1271.0000,-946.6667) and
    (1278.6667,-956.0000) .. (1294.0000,-956.0000) .. controls
    (1313.3333,-956.0000) and (1323.0000,-946.6667) .. (1323.0000,-928.0000) --
    cycle(1372.0000,-879.0000) .. controls (1372.0000,-863.0000) and
    (1363.3333,-855.0000) .. (1346.0000,-855.0000) .. controls
    (1328.6667,-855.0000) and (1320.0000,-863.0000) .. (1320.0000,-879.0000) ..
    controls (1320.0000,-897.6667) and (1328.3333,-907.0000) ..
    (1345.0000,-907.0000) .. controls (1363.0000,-907.0000) and
    (1372.0000,-897.6667) .. (1372.0000,-879.0000) -- cycle(1031.0000,-1220.0000)
    .. controls (1031.0000,-1202.0000) and (1023.0000,-1193.0000) ..
    (1007.0000,-1193.0000) .. controls (988.3333,-1193.0000) and
    (979.0000,-1201.6667) .. (979.0000,-1219.0000) .. controls
    (979.0000,-1236.3333) and (987.6667,-1245.0000) .. (1005.0000,-1245.0000) ..
    controls (1022.3333,-1245.0000) and (1031.0000,-1236.6667) ..
    (1031.0000,-1220.0000) -- cycle(1080.0000,-1172.0000) .. controls
    (1080.0000,-1153.3333) and (1071.3333,-1144.0000) .. (1054.0000,-1144.0000) ..
    controls (1036.6667,-1144.0000) and (1028.0000,-1153.3333) ..
    (1028.0000,-1172.0000) .. controls (1028.0000,-1188.0000) and
    (1036.0000,-1196.0000) .. (1052.0000,-1196.0000) .. controls
    (1070.6667,-1196.0000) and (1080.0000,-1188.0000) .. (1080.0000,-1172.0000) --
    cycle(1515.0000,-722.0000) .. controls (1507.0000,-713.3333) and
    (1499.0000,-709.0000) .. (1491.0000,-709.0000) .. controls
    (1472.3333,-709.0000) and (1463.0000,-718.0000) .. (1463.0000,-736.0000) ..
    controls (1463.0000,-752.6667) and (1471.6667,-761.0000) ..
    (1489.0000,-761.0000) .. controls (1496.3333,-761.0000) and
    (1505.0000,-756.3333) .. (1515.0000,-747.0000) -- (1515.0000,-722.0000) --
    cycle(1564.0000,-673.0000) .. controls (1556.0000,-664.3333) and
    (1548.0000,-660.0000) .. (1540.0000,-660.0000) .. controls
    (1521.3333,-660.0000) and (1512.0000,-669.0000) .. (1512.0000,-687.0000) ..
    controls (1512.0000,-703.6667) and (1520.6667,-712.0000) ..
    (1538.0000,-712.0000) .. controls (1545.3333,-712.0000) and
    (1554.0000,-707.3333) .. (1564.0000,-698.0000) -- (1564.0000,-673.0000) --
    cycle(1417.0000,-820.0000) .. controls (1408.3333,-810.6667) and
    (1400.3333,-806.0000) .. (1393.0000,-806.0000) .. controls
    (1375.0000,-806.0000) and (1366.0000,-815.3333) .. (1366.0000,-834.0000) ..
    controls (1366.0000,-850.0000) and (1375.0000,-858.0000) ..
    (1393.0000,-858.0000) .. controls (1399.0000,-858.0000) and
    (1407.0000,-853.3333) .. (1417.0000,-844.0000) -- (1417.0000,-820.0000) --
    cycle(1128.0000,-1109.0000) .. controls (1118.6667,-1099.6667) and
    (1110.0000,-1095.0000) .. (1102.0000,-1095.0000) .. controls
    (1084.6667,-1095.0000) and (1076.0000,-1104.3333) .. (1076.0000,-1123.0000) ..
    controls (1076.0000,-1139.0000) and (1084.3333,-1147.0000) ..
    (1101.0000,-1147.0000) .. controls (1109.6667,-1147.0000) and
    (1118.6667,-1142.6667) .. (1128.0000,-1134.0000) -- (1128.0000,-1109.0000) --
    cycle(1466.0000,-771.0000) .. controls (1457.3333,-761.6667) and
    (1449.3333,-757.0000) .. (1442.0000,-757.0000) .. controls
    (1423.3333,-757.0000) and (1414.0000,-766.3333) .. (1414.0000,-785.0000) ..
    controls (1414.0000,-801.0000) and (1423.3333,-809.0000) ..
    (1442.0000,-809.0000) .. controls (1448.6667,-809.0000) and
    (1456.6667,-804.6667) .. (1466.0000,-796.0000) -- (1466.0000,-771.0000) --
    cycle(1177.0000,-1060.0000) .. controls (1168.3333,-1051.3333) and
    (1159.6667,-1047.0000) .. (1151.0000,-1047.0000) .. controls
    (1131.6667,-1047.0000) and (1122.0000,-1056.6667) .. (1122.0000,-1076.0000) ..
    controls (1122.0000,-1091.3333) and (1131.3333,-1099.0000) ..
    (1150.0000,-1099.0000) .. controls (1158.0000,-1099.0000) and
    (1167.0000,-1094.3333) .. (1177.0000,-1085.0000) -- (1177.0000,-1060.0000) --
    cycle(1223.0000,-1025.0000) .. controls (1223.0000,-1007.0000) and
    (1215.3333,-998.0000) .. (1200.0000,-998.0000) .. controls
    (1180.6667,-998.0000) and (1171.0000,-1007.6667) .. (1171.0000,-1027.0000) ..
    controls (1171.0000,-1042.3333) and (1180.0000,-1050.0000) ..
    (1198.0000,-1050.0000) .. controls (1214.6667,-1050.0000) and
    (1223.0000,-1041.6667) .. (1223.0000,-1025.0000) -- cycle(1271.0000,-977.0000)
    .. controls (1271.0000,-958.3333) and (1263.6667,-949.0000) ..
    (1249.0000,-949.0000) .. controls (1229.0000,-949.0000) and
    (1219.0000,-958.6667) .. (1219.0000,-978.0000) .. controls
    (1219.0000,-993.3333) and (1228.3333,-1001.0000) .. (1247.0000,-1001.0000) ..
    controls (1263.0000,-1001.0000) and (1271.0000,-993.0000) ..
    (1271.0000,-977.0000) -- cycle(1323.0000,-832.0000) .. controls
    (1323.0000,-814.6667) and (1314.3333,-806.0000) .. (1297.0000,-806.0000) ..
    controls (1279.6667,-806.0000) and (1271.0000,-814.6667) ..
    (1271.0000,-832.0000) .. controls (1271.0000,-849.3333) and
    (1278.6667,-858.0000) .. (1294.0000,-858.0000) .. controls
    (1313.3333,-858.0000) and (1323.0000,-849.3333) .. (1323.0000,-832.0000) --
    cycle(1372.0000,-783.0000) .. controls (1372.0000,-765.6667) and
    (1363.3333,-757.0000) .. (1346.0000,-757.0000) .. controls
    (1328.6667,-757.0000) and (1320.0000,-765.6667) .. (1320.0000,-783.0000) ..
    controls (1320.0000,-800.3333) and (1328.3333,-809.0000) ..
    (1345.0000,-809.0000) .. controls (1363.0000,-809.0000) and
    (1372.0000,-800.3333) .. (1372.0000,-783.0000) -- cycle(1079.0000,-1060.0000)
    .. controls (1070.3333,-1051.3333) and (1062.0000,-1047.0000) ..
    (1054.0000,-1047.0000) .. controls (1036.6667,-1047.0000) and
    (1028.0000,-1059.6667) .. (1028.0000,-1085.0000) .. controls
    (1038.0000,-1094.3333) and (1046.0000,-1099.0000) .. (1052.0000,-1099.0000) ..
    controls (1060.0000,-1099.0000) and (1069.0000,-1094.3333) ..
    (1079.0000,-1085.0000) -- (1079.0000,-1060.0000) --
    cycle(1128.0000,-1025.0000) .. controls (1128.0000,-1007.0000) and
    (1119.3333,-998.0000) .. (1102.0000,-998.0000) .. controls
    (1084.6667,-998.0000) and (1076.3333,-1008.0000) .. (1077.0000,-1028.0000) --
    (1077.0000,-1036.0000) .. controls (1087.0000,-1045.3333) and
    (1095.0000,-1050.0000) .. (1101.0000,-1050.0000) .. controls
    (1119.0000,-1050.0000) and (1128.0000,-1041.6667) .. (1128.0000,-1025.0000) --
    cycle(1222.0000,-917.0000) .. controls (1213.3333,-908.3333) and
    (1206.0000,-904.0000) .. (1200.0000,-904.0000) .. controls
    (1180.6667,-904.0000) and (1171.0000,-912.6667) .. (1171.0000,-930.0000) ..
    controls (1171.0000,-947.3333) and (1180.0000,-956.0000) ..
    (1198.0000,-956.0000) .. controls (1204.0000,-956.0000) and
    (1212.0000,-951.3333) .. (1222.0000,-942.0000) -- (1222.0000,-917.0000) --
    cycle(1417.0000,-722.0000) .. controls (1408.3333,-713.3333) and
    (1400.0000,-709.0000) .. (1392.0000,-709.0000) .. controls
    (1374.6667,-709.0000) and (1366.0000,-718.0000) .. (1366.0000,-736.0000) ..
    controls (1366.0000,-752.6667) and (1375.0000,-761.0000) ..
    (1393.0000,-761.0000) .. controls (1399.0000,-761.0000) and
    (1407.0000,-756.3333) .. (1417.0000,-747.0000) -- (1417.0000,-722.0000) --
    cycle(933.0000,-1206.0000) .. controls (925.0000,-1197.3333) and
    (917.0000,-1193.0000) .. (909.0000,-1193.0000) .. controls
    (890.3333,-1193.0000) and (881.0000,-1201.6667) .. (881.0000,-1219.0000) ..
    controls (881.0000,-1236.3333) and (889.6667,-1245.0000) ..
    (907.0000,-1245.0000) .. controls (914.3333,-1245.0000) and
    (923.0000,-1240.3333) .. (933.0000,-1231.0000) -- (933.0000,-1206.0000) --
    cycle(982.0000,-1172.0000) .. controls (982.0000,-1153.3333) and
    (974.0000,-1144.0000) .. (958.0000,-1144.0000) .. controls
    (939.3333,-1144.0000) and (930.0000,-1152.6667) .. (930.0000,-1170.0000) ..
    controls (930.0000,-1187.3333) and (938.6667,-1196.0000) ..
    (956.0000,-1196.0000) .. controls (973.3333,-1196.0000) and
    (982.0000,-1188.0000) .. (982.0000,-1172.0000) -- cycle(1031.0000,-1109.0000)
    .. controls (1022.3333,-1099.6667) and (1014.3333,-1095.0000) ..
    (1007.0000,-1095.0000) .. controls (988.3333,-1095.0000) and
    (979.0000,-1104.3333) .. (979.0000,-1123.0000) .. controls
    (979.0000,-1139.0000) and (987.6667,-1147.0000) .. (1005.0000,-1147.0000) ..
    controls (1013.0000,-1147.0000) and (1021.6667,-1142.6667) ..
    (1031.0000,-1134.0000) -- (1031.0000,-1109.0000) -- cycle(1271.0000,-879.0000)
    .. controls (1271.0000,-863.0000) and (1263.6667,-855.0000) ..
    (1249.0000,-855.0000) .. controls (1229.0000,-855.0000) and
    (1219.0000,-863.6667) .. (1219.0000,-881.0000) .. controls
    (1219.0000,-898.3333) and (1228.3333,-907.0000) .. (1247.0000,-907.0000) ..
    controls (1263.0000,-907.0000) and (1271.0000,-897.6667) ..
    (1271.0000,-879.0000) -- cycle(1466.0000,-673.0000) .. controls
    (1458.0000,-664.3333) and (1450.0000,-660.0000) .. (1442.0000,-660.0000) ..
    controls (1423.3333,-660.0000) and (1414.0000,-669.0000) ..
    (1414.0000,-687.0000) .. controls (1414.0000,-703.6667) and
    (1422.6667,-712.0000) .. (1440.0000,-712.0000) .. controls
    (1447.3333,-712.0000) and (1456.0000,-707.3333) .. (1466.0000,-698.0000) --
    (1466.0000,-673.0000) -- cycle(1177.0000,-977.0000) .. controls
    (1177.0000,-958.3333) and (1168.3333,-949.0000) .. (1151.0000,-949.0000) ..
    controls (1131.6667,-949.0000) and (1122.0000,-958.6667) ..
    (1122.0000,-978.0000) .. controls (1122.0000,-993.3333) and
    (1131.6667,-1001.0000) .. (1151.0000,-1001.0000) .. controls
    (1168.3333,-1001.0000) and (1177.0000,-993.0000) .. (1177.0000,-977.0000) --
    cycle(1128.0000,-928.0000) .. controls (1128.0000,-912.0000) and
    (1119.3333,-904.0000) .. (1102.0000,-904.0000) .. controls
    (1084.6667,-904.0000) and (1076.0000,-912.6667) .. (1076.0000,-930.0000) ..
    controls (1076.0000,-947.3333) and (1084.3333,-956.0000) ..
    (1101.0000,-956.0000) .. controls (1119.0000,-956.0000) and
    (1128.0000,-946.6667) .. (1128.0000,-928.0000) -- cycle(1323.0000,-735.0000)
    .. controls (1323.0000,-717.6667) and (1314.3333,-709.0000) ..
    (1297.0000,-709.0000) .. controls (1279.6667,-709.0000) and
    (1271.0000,-717.6667) .. (1271.0000,-735.0000) .. controls
    (1271.0000,-752.3333) and (1278.6667,-761.0000) .. (1294.0000,-761.0000) ..
    controls (1313.3333,-761.0000) and (1323.0000,-752.3333) ..
    (1323.0000,-735.0000) -- cycle(1372.0000,-686.0000) .. controls
    (1372.0000,-668.6667) and (1363.0000,-660.0000) .. (1345.0000,-660.0000) ..
    controls (1328.3333,-660.0000) and (1320.0000,-668.6667) ..
    (1320.0000,-686.0000) .. controls (1320.0000,-703.3333) and
    (1328.3333,-712.0000) .. (1345.0000,-712.0000) .. controls
    (1363.0000,-712.0000) and (1372.0000,-703.3333) .. (1372.0000,-686.0000) --
    cycle(1177.0000,-879.0000) .. controls (1177.0000,-863.0000) and
    (1168.3333,-855.0000) .. (1151.0000,-855.0000) .. controls
    (1131.6667,-855.0000) and (1122.0000,-864.0000) .. (1122.0000,-882.0000) ..
    controls (1122.0000,-898.6667) and (1131.3333,-907.0000) ..
    (1150.0000,-907.0000) .. controls (1168.0000,-907.0000) and
    (1177.0000,-897.6667) .. (1177.0000,-879.0000) -- cycle(836.0000,-1220.0000)
    .. controls (836.0000,-1202.0000) and (827.3333,-1193.0000) ..
    (810.0000,-1193.0000) .. controls (792.6667,-1193.0000) and
    (784.0000,-1202.0000) .. (784.0000,-1220.0000) .. controls
    (784.0000,-1236.6667) and (792.6667,-1245.0000) .. (810.0000,-1245.0000) ..
    controls (827.3333,-1245.0000) and (836.0000,-1236.6667) ..
    (836.0000,-1220.0000) -- cycle(982.0000,-1060.0000) .. controls
    (974.0000,-1051.3333) and (966.0000,-1047.0000) .. (958.0000,-1047.0000) ..
    controls (938.6667,-1047.0000) and (929.3333,-1059.0000) ..
    (930.0000,-1083.0000) -- (930.0000,-1085.0000) .. controls
    (940.6667,-1094.3333) and (949.3333,-1099.0000) .. (956.0000,-1099.0000) ..
    controls (963.3333,-1099.0000) and (972.0000,-1094.3333) ..
    (982.0000,-1085.0000) -- (982.0000,-1060.0000) -- cycle(1031.0000,-1025.0000)
    .. controls (1031.0000,-1007.0000) and (1023.0000,-998.0000) ..
    (1007.0000,-998.0000) .. controls (988.3333,-998.0000) and
    (979.0000,-1007.6667) .. (979.0000,-1027.0000) .. controls
    (979.0000,-1042.3333) and (987.6667,-1050.0000) .. (1005.0000,-1050.0000) ..
    controls (1022.3333,-1050.0000) and (1031.0000,-1041.6667) ..
    (1031.0000,-1025.0000) -- cycle(1080.0000,-977.0000) .. controls
    (1080.0000,-958.3333) and (1071.6667,-949.0000) .. (1055.0000,-949.0000) ..
    controls (1037.0000,-949.0000) and (1028.0000,-958.6667) ..
    (1028.0000,-978.0000) .. controls (1028.0000,-993.3333) and
    (1036.6667,-1001.0000) .. (1054.0000,-1001.0000) .. controls
    (1071.3333,-1001.0000) and (1080.0000,-993.0000) .. (1080.0000,-977.0000) --
    cycle(884.0000,-1158.0000) .. controls (875.3333,-1148.6667) and
    (867.3333,-1144.0000) .. (860.0000,-1144.0000) .. controls
    (842.0000,-1144.0000) and (833.0000,-1153.3333) .. (833.0000,-1172.0000) ..
    controls (833.0000,-1188.0000) and (841.6667,-1196.0000) ..
    (859.0000,-1196.0000) .. controls (865.6667,-1196.0000) and
    (874.0000,-1191.3333) .. (884.0000,-1182.0000) -- (884.0000,-1158.0000) --
    cycle(1222.0000,-820.0000) .. controls (1212.6667,-810.6667) and
    (1205.3333,-806.0000) .. (1200.0000,-806.0000) .. controls
    (1180.6667,-806.0000) and (1171.0000,-815.6667) .. (1171.0000,-835.0000) ..
    controls (1171.0000,-850.3333) and (1180.0000,-858.0000) ..
    (1198.0000,-858.0000) .. controls (1204.0000,-858.0000) and
    (1212.0000,-853.3333) .. (1222.0000,-844.0000) -- (1222.0000,-820.0000) --
    cycle(933.0000,-1109.0000) .. controls (924.3333,-1099.6667) and
    (916.3333,-1095.0000) .. (909.0000,-1095.0000) .. controls
    (890.3333,-1095.0000) and (881.0000,-1103.6667) .. (881.0000,-1121.0000) ..
    controls (881.0000,-1138.3333) and (889.6667,-1147.0000) ..
    (907.0000,-1147.0000) .. controls (915.0000,-1147.0000) and
    (923.6667,-1142.6667) .. (933.0000,-1134.0000) -- (933.0000,-1109.0000) --
    cycle(1271.0000,-771.0000) .. controls (1261.6667,-761.6667) and
    (1254.3333,-757.0000) .. (1249.0000,-757.0000) .. controls
    (1229.0000,-757.0000) and (1219.0000,-766.3333) .. (1219.0000,-785.0000) ..
    controls (1219.0000,-801.0000) and (1228.3333,-809.0000) ..
    (1247.0000,-809.0000) .. controls (1253.6667,-809.0000) and
    (1261.6667,-804.6667) .. (1271.0000,-796.0000) -- (1271.0000,-771.0000) --
    cycle(1031.0000,-917.0000) .. controls (1023.0000,-908.3333) and
    (1015.0000,-904.0000) .. (1007.0000,-904.0000) .. controls
    (988.3333,-904.0000) and (979.0000,-912.6667) .. (979.0000,-930.0000) ..
    controls (979.0000,-947.3333) and (987.6667,-956.0000) ..
    (1005.0000,-956.0000) .. controls (1012.3333,-956.0000) and
    (1021.0000,-951.3333) .. (1031.0000,-942.0000) -- (1031.0000,-917.0000) --
    cycle(1080.0000,-879.0000) .. controls (1080.0000,-863.0000) and
    (1071.3333,-855.0000) .. (1054.0000,-855.0000) .. controls
    (1036.6667,-855.0000) and (1028.0000,-863.6667) .. (1028.0000,-881.0000) ..
    controls (1028.0000,-898.3333) and (1036.0000,-907.0000) ..
    (1052.0000,-907.0000) .. controls (1070.6667,-907.0000) and
    (1080.0000,-897.6667) .. (1080.0000,-879.0000) -- cycle(1128.0000,-819.0000)
    .. controls (1105.3333,-810.3333) and (1096.6667,-806.0000) ..
    (1102.0000,-806.0000) .. controls (1084.6667,-806.0000) and
    (1076.0000,-815.3333) .. (1076.0000,-834.0000) .. controls
    (1076.0000,-850.0000) and (1084.6667,-858.0000) .. (1102.0000,-858.0000) ..
    controls (1109.3333,-858.0000) and (1118.0000,-853.3333) ..
    (1128.0000,-844.0000) -- (1128.0000,-819.0000) -- cycle(738.0000,-1206.0000)
    .. controls (729.3333,-1197.3333) and (722.0000,-1193.0000) ..
    (716.0000,-1193.0000) .. controls (706.0000,-1193.0000) and
    (697.3333,-1196.3333) .. (690.0000,-1203.0000) -- (690.0000,-1231.0000) ..
    controls (700.0000,-1240.3333) and (708.0000,-1245.0000) ..
    (714.0000,-1245.0000) .. controls (720.0000,-1245.0000) and
    (728.0000,-1240.3333) .. (738.0000,-1231.0000) -- (738.0000,-1206.0000) --
    cycle(787.0000,-1158.0000) .. controls (777.6667,-1148.6667) and
    (770.0000,-1144.0000) .. (764.0000,-1144.0000) .. controls
    (754.6667,-1144.0000) and (746.3333,-1147.3333) .. (739.0000,-1154.0000) --
    (739.0000,-1186.0000) .. controls (746.3333,-1192.6667) and
    (753.6667,-1196.0000) .. (761.0000,-1196.0000) .. controls
    (768.3333,-1196.0000) and (777.0000,-1191.3333) .. (787.0000,-1182.0000) --
    (787.0000,-1158.0000) -- cycle(1177.0000,-770.0000) .. controls
    (1154.3333,-761.3333) and (1145.6667,-757.0000) .. (1151.0000,-757.0000) ..
    controls (1131.6667,-757.0000) and (1122.0000,-767.0000) ..
    (1122.0000,-787.0000) .. controls (1122.0000,-801.6667) and
    (1131.6667,-809.0000) .. (1151.0000,-809.0000) .. controls
    (1159.0000,-809.0000) and (1167.6667,-804.6667) .. (1177.0000,-796.0000) --
    (1177.0000,-770.0000) -- cycle(884.0000,-1060.0000) .. controls
    (876.0000,-1051.3333) and (868.0000,-1047.0000) .. (860.0000,-1047.0000) ..
    controls (842.0000,-1047.0000) and (833.0000,-1056.0000) ..
    (833.0000,-1074.0000) .. controls (833.0000,-1090.6667) and
    (841.6667,-1099.0000) .. (859.0000,-1099.0000) .. controls
    (865.6667,-1099.0000) and (874.0000,-1094.3333) .. (884.0000,-1085.0000) --
    (884.0000,-1060.0000) -- cycle(1222.0000,-722.0000) .. controls
    (1213.3333,-713.3333) and (1206.0000,-709.0000) .. (1200.0000,-709.0000) ..
    controls (1180.6667,-709.0000) and (1171.0000,-718.6667) ..
    (1171.0000,-738.0000) .. controls (1171.0000,-753.3333) and
    (1180.0000,-761.0000) .. (1198.0000,-761.0000) .. controls
    (1204.0000,-761.0000) and (1212.0000,-756.3333) .. (1222.0000,-747.0000) --
    (1222.0000,-722.0000) -- cycle(836.0000,-1109.0000) .. controls
    (826.6667,-1099.6667) and (818.0000,-1095.0000) .. (810.0000,-1095.0000) ..
    controls (792.6667,-1095.0000) and (784.0000,-1104.3333) ..
    (784.0000,-1123.0000) .. controls (784.0000,-1139.0000) and
    (792.6667,-1147.0000) .. (810.0000,-1147.0000) .. controls
    (818.0000,-1147.0000) and (826.6667,-1142.6667) .. (836.0000,-1134.0000) --
    (836.0000,-1109.0000) -- cycle(933.0000,-1025.0000) .. controls
    (933.0000,-1007.0000) and (925.0000,-998.0000) .. (909.0000,-998.0000) ..
    controls (890.3333,-998.0000) and (881.0000,-1007.6667) ..
    (881.0000,-1027.0000) .. controls (881.0000,-1042.3333) and
    (889.6667,-1050.0000) .. (907.0000,-1050.0000) .. controls
    (924.3333,-1050.0000) and (933.0000,-1041.6667) .. (933.0000,-1025.0000) --
    cycle(982.0000,-977.0000) .. controls (982.0000,-958.3333) and
    (974.3333,-949.0000) .. (959.0000,-949.0000) .. controls (939.6667,-949.0000)
    and (930.0000,-958.6667) .. (930.0000,-978.0000) .. controls
    (930.0000,-993.3333) and (938.6667,-1001.0000) .. (956.0000,-1001.0000) ..
    controls (973.3333,-1001.0000) and (982.0000,-993.0000) ..
    (982.0000,-977.0000) -- cycle(1271.0000,-673.0000) .. controls
    (1262.3333,-664.3333) and (1255.0000,-660.0000) .. (1249.0000,-660.0000) ..
    controls (1229.0000,-660.0000) and (1219.0000,-669.0000) ..
    (1219.0000,-687.0000) .. controls (1219.0000,-703.6667) and
    (1228.3333,-712.0000) .. (1247.0000,-712.0000) .. controls
    (1253.0000,-712.0000) and (1261.0000,-707.3333) .. (1271.0000,-698.0000) --
    (1271.0000,-673.0000) -- cycle(933.0000,-917.0000) .. controls
    (925.0000,-908.3333) and (917.0000,-904.0000) .. (909.0000,-904.0000) ..
    controls (890.3333,-904.0000) and (881.0000,-913.0000) .. (881.0000,-931.0000)
    .. controls (881.0000,-947.6667) and (889.6667,-956.0000) ..
    (907.0000,-956.0000) .. controls (914.3333,-956.0000) and (923.0000,-951.3333)
    .. (933.0000,-942.0000) -- (933.0000,-917.0000) -- cycle(982.0000,-868.0000)
    .. controls (974.0000,-859.3333) and (966.0000,-855.0000) ..
    (958.0000,-855.0000) .. controls (939.3333,-855.0000) and (930.0000,-863.6667)
    .. (930.0000,-881.0000) .. controls (930.0000,-898.3333) and
    (938.6667,-907.0000) .. (956.0000,-907.0000) .. controls (963.3333,-907.0000)
    and (972.0000,-902.3333) .. (982.0000,-893.0000) -- (982.0000,-868.0000) --
    cycle(1031.0000,-820.0000) .. controls (1022.3333,-810.6667) and
    (1014.3333,-806.0000) .. (1007.0000,-806.0000) .. controls
    (988.3333,-806.0000) and (979.0000,-815.3333) .. (979.0000,-834.0000) ..
    controls (979.0000,-850.0000) and (987.6667,-858.0000) ..
    (1005.0000,-858.0000) .. controls (1012.3333,-858.0000) and
    (1021.0000,-853.3333) .. (1031.0000,-844.0000) -- (1031.0000,-820.0000) --
    cycle(1128.0000,-722.0000) .. controls (1105.3333,-713.3333) and
    (1096.6667,-709.0000) .. (1102.0000,-709.0000) .. controls
    (1084.6667,-709.0000) and (1076.0000,-718.0000) .. (1076.0000,-736.0000) ..
    controls (1076.0000,-752.6667) and (1084.6667,-761.0000) ..
    (1102.0000,-761.0000) .. controls (1109.3333,-761.0000) and
    (1118.0000,-756.3333) .. (1128.0000,-747.0000) -- (1128.0000,-722.0000) --
    cycle(1079.0000,-770.0000) .. controls (1056.3333,-761.3333) and
    (1048.0000,-757.0000) .. (1054.0000,-757.0000) .. controls
    (1036.6667,-757.0000) and (1028.0000,-766.3333) .. (1028.0000,-785.0000) ..
    controls (1028.0000,-801.0000) and (1036.6667,-809.0000) ..
    (1054.0000,-809.0000) .. controls (1061.3333,-809.0000) and
    (1069.6667,-804.6667) .. (1079.0000,-796.0000) -- (1079.0000,-770.0000) --
    cycle(641.0000,-1206.0000) .. controls (631.6667,-1197.3333) and
    (623.6667,-1193.0000) .. (617.0000,-1193.0000) .. controls
    (600.3333,-1193.0000) and (592.0000,-1201.6667) .. (592.0000,-1219.0000) ..
    controls (592.0000,-1236.3333) and (600.6667,-1245.0000) ..
    (618.0000,-1245.0000) .. controls (625.3333,-1245.0000) and
    (633.0000,-1241.3333) .. (641.0000,-1234.0000) -- (641.0000,-1206.0000) --
    cycle(787.0000,-1060.0000) .. controls (778.3333,-1051.3333) and
    (770.6667,-1047.0000) .. (764.0000,-1047.0000) .. controls
    (746.6667,-1047.0000) and (738.0000,-1056.0000) .. (738.0000,-1074.0000) ..
    controls (738.0000,-1090.6667) and (746.3333,-1099.0000) ..
    (763.0000,-1099.0000) .. controls (771.0000,-1099.0000) and
    (779.0000,-1095.3333) .. (787.0000,-1088.0000) -- (787.0000,-1060.0000) --
    cycle(1177.0000,-686.0000) .. controls (1177.0000,-668.6667) and
    (1169.0000,-660.0000) .. (1153.0000,-660.0000) .. controls
    (1132.3333,-660.0000) and (1122.0000,-669.6667) .. (1122.0000,-689.0000) ..
    controls (1122.0000,-704.3333) and (1131.6667,-712.0000) ..
    (1151.0000,-712.0000) .. controls (1168.3333,-712.0000) and
    (1177.0000,-703.3333) .. (1177.0000,-686.0000) -- cycle(689.0000,-1158.0000)
    .. controls (679.0000,-1148.6667) and (671.0000,-1144.0000) ..
    (665.0000,-1144.0000) .. controls (649.0000,-1144.0000) and
    (641.0000,-1152.6667) .. (641.0000,-1170.0000) .. controls
    (641.0000,-1187.3333) and (649.6667,-1196.0000) .. (667.0000,-1196.0000) ..
    controls (674.3333,-1196.0000) and (681.6667,-1192.6667) ..
    (689.0000,-1186.0000) -- (689.0000,-1158.0000) -- cycle(738.0000,-1109.0000)
    .. controls (728.6667,-1099.6667) and (721.3333,-1095.0000) ..
    (716.0000,-1095.0000) .. controls (698.6667,-1095.0000) and
    (690.0000,-1104.3333) .. (690.0000,-1123.0000) .. controls
    (690.0000,-1133.6667) and (692.0000,-1140.3333) .. (696.0000,-1143.0000) ..
    controls (700.0000,-1145.6667) and (706.0000,-1147.0000) ..
    (714.0000,-1147.0000) .. controls (722.6667,-1147.0000) and
    (730.6667,-1143.6667) .. (738.0000,-1137.0000) -- (738.0000,-1109.0000) --
    cycle(836.0000,-1025.0000) .. controls (836.0000,-1007.0000) and
    (827.3333,-998.0000) .. (810.0000,-998.0000) .. controls (792.6667,-998.0000)
    and (784.0000,-1007.6667) .. (784.0000,-1027.0000) .. controls
    (784.0000,-1042.3333) and (792.6667,-1050.0000) .. (810.0000,-1050.0000) ..
    controls (827.3333,-1050.0000) and (836.0000,-1041.6667) ..
    (836.0000,-1025.0000) -- cycle(885.0000,-978.0000) .. controls
    (885.0000,-958.6667) and (877.3333,-949.0000) .. (862.0000,-949.0000) ..
    controls (842.0000,-949.0000) and (832.3333,-961.6667) .. (833.0000,-987.0000)
    .. controls (843.6667,-996.3333) and (852.6667,-1001.0000) ..
    (860.0000,-1001.0000) .. controls (876.6667,-1001.0000) and
    (885.0000,-993.3333) .. (885.0000,-978.0000) -- cycle(547.0000,-1220.0000) ..
    controls (547.0000,-1202.0000) and (538.6667,-1193.0000) ..
    (522.0000,-1193.0000) .. controls (516.6667,-1193.0000) and
    (508.6667,-1195.3333) .. (498.0000,-1200.0000) -- (498.0000,-1234.0000) ..
    controls (506.0000,-1241.3333) and (513.6667,-1245.0000) ..
    (521.0000,-1245.0000) .. controls (538.3333,-1245.0000) and
    (547.0000,-1236.6667) .. (547.0000,-1220.0000) -- cycle(836.0000,-917.0000) ..
    controls (827.3333,-908.3333) and (818.6667,-904.0000) .. (810.0000,-904.0000)
    .. controls (792.6667,-904.0000) and (784.0000,-913.0000) ..
    (784.0000,-931.0000) .. controls (784.0000,-947.6667) and (792.6667,-956.0000)
    .. (810.0000,-956.0000) .. controls (817.3333,-956.0000) and
    (826.0000,-951.3333) .. (836.0000,-942.0000) -- (836.0000,-917.0000) --
    cycle(1031.0000,-722.0000) .. controls (1022.3333,-713.3333) and
    (1014.6667,-709.0000) .. (1008.0000,-709.0000) .. controls
    (990.6667,-709.0000) and (981.0000,-721.6667) .. (979.0000,-747.0000) ..
    controls (989.6667,-756.3333) and (998.3333,-761.0000) ..
    (1005.0000,-761.0000) .. controls (1012.3333,-761.0000) and
    (1021.0000,-756.3333) .. (1031.0000,-747.0000) -- (1031.0000,-722.0000) --
    cycle(884.0000,-868.0000) .. controls (876.0000,-859.3333) and
    (868.0000,-855.0000) .. (860.0000,-855.0000) .. controls (842.0000,-855.0000)
    and (833.0000,-864.0000) .. (833.0000,-882.0000) .. controls
    (833.0000,-898.6667) and (841.6667,-907.0000) .. (859.0000,-907.0000) ..
    controls (865.6667,-907.0000) and (874.0000,-902.3333) .. (884.0000,-893.0000)
    -- (884.0000,-868.0000) -- cycle(933.0000,-820.0000) .. controls
    (923.6667,-810.6667) and (916.3333,-806.0000) .. (911.0000,-806.0000) ..
    controls (893.6667,-806.0000) and (884.0000,-818.6667) .. (882.0000,-844.0000)
    .. controls (892.6667,-853.3333) and (901.0000,-858.0000) ..
    (907.0000,-858.0000) .. controls (914.3333,-858.0000) and (923.0000,-853.3333)
    .. (933.0000,-844.0000) -- (933.0000,-820.0000) -- cycle(1079.0000,-673.0000)
    .. controls (1058.3333,-664.3333) and (1050.3333,-660.0000) ..
    (1055.0000,-660.0000) .. controls (1037.0000,-660.0000) and
    (1028.0000,-672.6667) .. (1028.0000,-698.0000) .. controls
    (1038.6667,-707.3333) and (1047.3333,-712.0000) .. (1054.0000,-712.0000) ..
    controls (1060.6667,-712.0000) and (1069.0000,-707.3333) ..
    (1079.0000,-698.0000) -- (1079.0000,-673.0000) -- cycle(595.0000,-1172.0000)
    .. controls (595.0000,-1153.3333) and (586.0000,-1144.0000) ..
    (568.0000,-1144.0000) .. controls (551.3333,-1144.0000) and
    (543.0000,-1152.6667) .. (543.0000,-1170.0000) .. controls
    (543.0000,-1187.3333) and (551.6667,-1196.0000) .. (569.0000,-1196.0000) ..
    controls (586.3333,-1196.0000) and (595.0000,-1188.0000) ..
    (595.0000,-1172.0000) -- cycle(982.0000,-771.0000) .. controls
    (972.6667,-761.6667) and (965.0000,-757.0000) .. (959.0000,-757.0000) ..
    controls (941.6667,-757.0000) and (932.0000,-770.0000) .. (930.0000,-796.0000)
    .. controls (940.0000,-804.6667) and (948.6667,-809.0000) ..
    (956.0000,-809.0000) .. controls (964.0000,-809.0000) and (972.6667,-804.6667)
    .. (982.0000,-796.0000) -- (982.0000,-771.0000) -- cycle(689.0000,-1060.0000)
    .. controls (679.6667,-1051.3333) and (671.6667,-1047.0000) ..
    (665.0000,-1047.0000) .. controls (649.0000,-1047.0000) and
    (641.0000,-1055.6667) .. (641.0000,-1073.0000) .. controls
    (641.0000,-1090.3333) and (649.6667,-1099.0000) .. (667.0000,-1099.0000) ..
    controls (673.6667,-1099.0000) and (681.0000,-1095.3333) ..
    (689.0000,-1088.0000) -- (689.0000,-1060.0000) -- cycle(738.0000,-1011.0000)
    .. controls (729.3333,-1002.3333) and (722.0000,-998.0000) ..
    (716.0000,-998.0000) .. controls (698.6667,-998.0000) and
    (690.0000,-1007.6667) .. (690.0000,-1027.0000) .. controls
    (690.0000,-1042.3333) and (698.0000,-1050.0000) .. (714.0000,-1050.0000) ..
    controls (722.0000,-1050.0000) and (730.0000,-1046.3333) ..
    (738.0000,-1039.0000) -- (738.0000,-1011.0000) -- cycle(787.0000,-978.0000) ..
    controls (787.0000,-958.6667) and (780.0000,-949.0000) .. (766.0000,-949.0000)
    .. controls (762.0000,-949.0000) and (753.0000,-953.3333) ..
    (739.0000,-962.0000) -- (739.0000,-991.0000) .. controls (749.0000,-997.6667)
    and (757.0000,-1001.0000) .. (763.0000,-1001.0000) .. controls
    (779.0000,-1001.0000) and (787.0000,-993.3333) .. (787.0000,-978.0000) --
    cycle(641.0000,-1109.0000) .. controls (631.0000,-1099.6667) and
    (623.0000,-1095.0000) .. (617.0000,-1095.0000) .. controls
    (600.3333,-1095.0000) and (592.0000,-1103.6667) .. (592.0000,-1121.0000) ..
    controls (592.0000,-1138.3333) and (600.6667,-1147.0000) ..
    (618.0000,-1147.0000) .. controls (626.0000,-1147.0000) and
    (633.6667,-1143.6667) .. (641.0000,-1137.0000) -- (641.0000,-1109.0000) --
    cycle(738.0000,-917.0000) .. controls (729.3333,-908.3333) and
    (722.0000,-904.0000) .. (716.0000,-904.0000) .. controls (698.6667,-904.0000)
    and (690.0000,-912.6667) .. (690.0000,-930.0000) .. controls
    (690.0000,-947.3333) and (697.3333,-956.0000) .. (712.0000,-956.0000) ..
    controls (719.3333,-956.0000) and (728.0000,-951.3333) .. (738.0000,-942.0000)
    -- (738.0000,-917.0000) -- cycle(547.0000,-1121.0000) .. controls
    (547.0000,-1103.6667) and (538.3333,-1095.0000) .. (521.0000,-1095.0000) ..
    controls (516.3333,-1095.0000) and (508.6667,-1097.6667) ..
    (498.0000,-1103.0000) -- (498.0000,-1137.0000) .. controls
    (504.6667,-1143.6667) and (512.3333,-1147.0000) .. (521.0000,-1147.0000) ..
    controls (538.3333,-1147.0000) and (547.0000,-1138.3333) ..
    (547.0000,-1121.0000) -- cycle(787.0000,-868.0000) .. controls
    (778.3333,-859.3333) and (770.6667,-855.0000) .. (764.0000,-855.0000) ..
    controls (746.6667,-855.0000) and (738.0000,-863.6667) .. (738.0000,-881.0000)
    .. controls (738.0000,-898.3333) and (745.6667,-907.0000) ..
    (761.0000,-907.0000) .. controls (768.3333,-907.0000) and (777.0000,-902.3333)
    .. (787.0000,-893.0000) -- (787.0000,-868.0000) -- cycle(933.0000,-722.0000)
    .. controls (924.3333,-713.3333) and (917.0000,-709.0000) ..
    (911.0000,-709.0000) .. controls (893.6667,-709.0000) and (884.0000,-721.6667)
    .. (882.0000,-747.0000) .. controls (892.6667,-756.3333) and
    (901.6667,-761.0000) .. (909.0000,-761.0000) .. controls (917.0000,-761.0000)
    and (925.0000,-757.3333) .. (933.0000,-750.0000) -- (933.0000,-722.0000) --
    cycle(449.0000,-1219.0000) .. controls (449.0000,-1201.6667) and
    (441.0000,-1193.0000) .. (425.0000,-1193.0000) .. controls
    (415.6667,-1193.0000) and (406.3333,-1197.3333) .. (397.0000,-1206.0000) --
    (397.0000,-1231.0000) .. controls (406.3333,-1240.3333) and
    (415.6667,-1245.0000) .. (425.0000,-1245.0000) .. controls
    (441.0000,-1245.0000) and (449.0000,-1236.3333) .. (449.0000,-1219.0000) --
    cycle(498.0000,-1172.0000) .. controls (498.0000,-1153.3333) and
    (490.0000,-1144.0000) .. (474.0000,-1144.0000) .. controls
    (465.3333,-1144.0000) and (456.0000,-1148.6667) .. (446.0000,-1158.0000) --
    (446.0000,-1182.0000) .. controls (455.3333,-1191.3333) and
    (464.6667,-1196.0000) .. (474.0000,-1196.0000) .. controls
    (490.0000,-1196.0000) and (498.0000,-1188.0000) .. (498.0000,-1172.0000) --
    cycle(595.0000,-1060.0000) .. controls (585.0000,-1051.3333) and
    (576.0000,-1047.0000) .. (568.0000,-1047.0000) .. controls
    (551.3333,-1047.0000) and (543.0000,-1055.6667) .. (543.0000,-1073.0000) ..
    controls (543.0000,-1090.3333) and (551.6667,-1099.0000) ..
    (569.0000,-1099.0000) .. controls (576.3333,-1099.0000) and
    (585.0000,-1094.3333) .. (595.0000,-1085.0000) -- (595.0000,-1060.0000) --
    cycle(836.0000,-820.0000) .. controls (827.3333,-810.6667) and
    (819.3333,-806.0000) .. (812.0000,-806.0000) .. controls (793.3333,-806.0000)
    and (784.0000,-815.3333) .. (784.0000,-834.0000) .. controls
    (784.0000,-850.0000) and (792.6667,-858.0000) .. (810.0000,-858.0000) ..
    controls (817.3333,-858.0000) and (826.0000,-853.3333) .. (836.0000,-844.0000)
    -- (836.0000,-820.0000) -- cycle(982.0000,-673.0000) .. controls
    (973.3333,-664.3333) and (965.6667,-660.0000) .. (959.0000,-660.0000) ..
    controls (941.6667,-660.0000) and (932.0000,-672.6667) .. (930.0000,-698.0000)
    .. controls (940.6667,-707.3333) and (950.0000,-712.0000) ..
    (958.0000,-712.0000) .. controls (966.0000,-712.0000) and (974.0000,-708.3333)
    .. (982.0000,-701.0000) -- (982.0000,-673.0000) -- cycle(884.0000,-771.0000)
    .. controls (874.6667,-761.6667) and (867.3333,-757.0000) ..
    (862.0000,-757.0000) .. controls (844.6667,-757.0000) and (835.0000,-770.0000)
    .. (833.0000,-796.0000) .. controls (843.0000,-804.6667) and
    (852.0000,-809.0000) .. (860.0000,-809.0000) .. controls (868.6667,-809.0000)
    and (876.6667,-805.6667) .. (884.0000,-799.0000) -- (884.0000,-771.0000) --
    cycle(641.0000,-1011.0000) .. controls (632.3333,-1002.3333) and
    (624.6667,-998.0000) .. (618.0000,-998.0000) .. controls (600.6667,-998.0000)
    and (592.0000,-1007.0000) .. (592.0000,-1025.0000) .. controls
    (592.0000,-1041.6667) and (600.6667,-1050.0000) .. (618.0000,-1050.0000) ..
    controls (625.3333,-1050.0000) and (633.0000,-1046.3333) ..
    (641.0000,-1039.0000) -- (641.0000,-1011.0000) -- cycle(689.0000,-963.0000) ..
    controls (679.6667,-953.6667) and (672.3333,-949.0000) .. (667.0000,-949.0000)
    .. controls (649.6667,-949.0000) and (641.0000,-958.3333) ..
    (641.0000,-977.0000) .. controls (641.0000,-993.0000) and
    (649.6667,-1001.0000) .. (667.0000,-1001.0000) .. controls
    (674.3333,-1001.0000) and (681.6667,-997.6667) .. (689.0000,-991.0000) --
    (689.0000,-963.0000) -- cycle(355.0000,-1220.0000) .. controls
    (355.0000,-1202.0000) and (345.6667,-1193.0000) .. (327.0000,-1193.0000) ..
    controls (311.0000,-1193.0000) and (303.0000,-1201.6667) ..
    (303.0000,-1219.0000) .. controls (303.0000,-1236.3333) and
    (311.0000,-1245.0000) .. (327.0000,-1245.0000) .. controls
    (345.6667,-1245.0000) and (355.0000,-1236.6667) .. (355.0000,-1220.0000) --
    cycle(547.0000,-1025.0000) .. controls (547.0000,-1007.0000) and
    (538.3333,-998.0000) .. (521.0000,-998.0000) .. controls (520.3333,-998.0000)
    and (512.6667,-1001.3333) .. (498.0000,-1008.0000) -- (498.0000,-1039.0000) ..
    controls (505.3333,-1046.3333) and (513.0000,-1050.0000) ..
    (521.0000,-1050.0000) .. controls (538.3333,-1050.0000) and
    (547.0000,-1041.6667) .. (547.0000,-1025.0000) -- cycle(641.0000,-930.0000) ..
    controls (641.0000,-912.6667) and (633.0000,-904.0000) .. (617.0000,-904.0000)
    .. controls (600.3333,-904.0000) and (592.0000,-912.6667) ..
    (592.0000,-930.0000) .. controls (592.0000,-947.3333) and (600.6667,-956.0000)
    .. (618.0000,-956.0000) .. controls (633.3333,-956.0000) and
    (641.0000,-947.3333) .. (641.0000,-930.0000) -- cycle(690.0000,-881.0000) ..
    controls (690.0000,-863.6667) and (681.6667,-855.0000) .. (665.0000,-855.0000)
    .. controls (649.0000,-855.0000) and (641.0000,-863.6667) ..
    (641.0000,-881.0000) .. controls (641.0000,-898.3333) and (649.6667,-907.0000)
    .. (667.0000,-907.0000) .. controls (682.3333,-907.0000) and
    (690.0000,-898.3333) .. (690.0000,-881.0000) -- cycle(738.0000,-820.0000) ..
    controls (728.6667,-810.6667) and (721.3333,-806.0000) .. (716.0000,-806.0000)
    .. controls (698.6667,-806.0000) and (690.0000,-815.3333) ..
    (690.0000,-834.0000) .. controls (690.0000,-850.0000) and (698.0000,-858.0000)
    .. (714.0000,-858.0000) .. controls (722.6667,-858.0000) and
    (730.6667,-854.6667) .. (738.0000,-848.0000) -- (738.0000,-820.0000) --
    cycle(787.0000,-771.0000) .. controls (777.6667,-761.6667) and
    (770.0000,-757.0000) .. (764.0000,-757.0000) .. controls (746.6667,-757.0000)
    and (738.0000,-766.3333) .. (738.0000,-785.0000) .. controls
    (738.0000,-801.0000) and (746.3333,-809.0000) .. (763.0000,-809.0000) ..
    controls (771.6667,-809.0000) and (779.6667,-805.6667) .. (787.0000,-799.0000)
    -- (787.0000,-771.0000) -- cycle(498.0000,-1073.0000) .. controls
    (498.0000,-1055.6667) and (489.3333,-1047.0000) .. (472.0000,-1047.0000) ..
    controls (454.6667,-1047.0000) and (446.0000,-1056.0000) ..
    (446.0000,-1074.0000) .. controls (446.0000,-1090.6667) and
    (454.6667,-1099.0000) .. (472.0000,-1099.0000) .. controls
    (489.3333,-1099.0000) and (498.0000,-1090.3333) .. (498.0000,-1073.0000) --
    cycle(836.0000,-722.0000) .. controls (828.0000,-713.3333) and
    (820.0000,-709.0000) .. (812.0000,-709.0000) .. controls (792.6667,-709.0000)
    and (783.3333,-721.0000) .. (784.0000,-745.0000) -- (784.0000,-747.0000) ..
    controls (794.6667,-756.3333) and (803.3333,-761.0000) .. (810.0000,-761.0000)
    .. controls (817.3333,-761.0000) and (826.0000,-756.3333) ..
    (836.0000,-747.0000) -- (836.0000,-722.0000) -- cycle(400.0000,-1170.0000) ..
    controls (400.0000,-1152.6667) and (392.0000,-1144.0000) ..
    (376.0000,-1144.0000) .. controls (357.3333,-1144.0000) and
    (348.0000,-1153.3333) .. (348.0000,-1172.0000) .. controls
    (348.0000,-1188.0000) and (357.3333,-1196.0000) .. (376.0000,-1196.0000) ..
    controls (392.0000,-1196.0000) and (400.0000,-1187.3333) ..
    (400.0000,-1170.0000) -- cycle(449.0000,-1121.0000) .. controls
    (449.0000,-1103.6667) and (441.0000,-1095.0000) .. (425.0000,-1095.0000) ..
    controls (406.3333,-1095.0000) and (397.0000,-1104.3333) ..
    (397.0000,-1123.0000) .. controls (397.0000,-1139.0000) and
    (405.6667,-1147.0000) .. (423.0000,-1147.0000) .. controls
    (440.3333,-1147.0000) and (449.0000,-1138.3333) .. (449.0000,-1121.0000) --
    cycle(595.0000,-977.0000) .. controls (595.0000,-958.3333) and
    (586.3333,-949.0000) .. (569.0000,-949.0000) .. controls (551.6667,-949.0000)
    and (543.0000,-958.6667) .. (543.0000,-978.0000) .. controls
    (543.0000,-993.3333) and (551.3333,-1001.0000) .. (568.0000,-1001.0000) ..
    controls (586.0000,-1001.0000) and (595.0000,-993.0000) ..
    (595.0000,-977.0000) -- cycle(884.0000,-673.0000) .. controls
    (875.3333,-664.3333) and (868.0000,-660.0000) .. (862.0000,-660.0000) ..
    controls (842.0000,-660.0000) and (832.0000,-670.3333) .. (832.0000,-691.0000)
    .. controls (832.0000,-692.3333) and (832.3333,-694.6667) ..
    (833.0000,-698.0000) .. controls (843.6667,-707.3333) and (852.6667,-712.0000)
    .. (860.0000,-712.0000) .. controls (868.0000,-712.0000) and
    (876.0000,-708.3333) .. (884.0000,-701.0000) -- (884.0000,-673.0000) --
    cycle(595.0000,-868.0000) .. controls (585.0000,-859.3333) and
    (576.0000,-855.0000) .. (568.0000,-855.0000) .. controls (551.3333,-855.0000)
    and (543.0000,-863.6667) .. (543.0000,-881.0000) .. controls
    (543.0000,-898.3333) and (551.6667,-907.0000) .. (569.0000,-907.0000) ..
    controls (576.3333,-907.0000) and (585.0000,-902.3333) .. (595.0000,-893.0000)
    -- (595.0000,-868.0000) -- cycle(738.0000,-722.0000) .. controls
    (728.6667,-713.3333) and (721.6667,-709.0000) .. (717.0000,-709.0000) ..
    controls (708.3333,-709.0000) and (699.3333,-713.3333) .. (690.0000,-722.0000)
    -- (690.0000,-750.0000) .. controls (700.0000,-757.3333) and
    (708.0000,-761.0000) .. (714.0000,-761.0000) .. controls (722.0000,-761.0000)
    and (730.0000,-757.3333) .. (738.0000,-750.0000) -- (738.0000,-722.0000) --
    cycle(787.0000,-673.0000) .. controls (777.6667,-664.3333) and
    (770.6667,-660.0000) .. (766.0000,-660.0000) .. controls (757.3333,-660.0000)
    and (748.3333,-664.3333) .. (739.0000,-673.0000) -- (739.0000,-702.0000) ..
    controls (748.3333,-708.6667) and (756.3333,-712.0000) .. (763.0000,-712.0000)
    .. controls (771.0000,-712.0000) and (779.0000,-708.3333) ..
    (787.0000,-701.0000) -- (787.0000,-673.0000) -- cycle(641.0000,-820.0000) ..
    controls (631.6667,-810.6667) and (624.0000,-806.0000) .. (618.0000,-806.0000)
    .. controls (600.6667,-806.0000) and (592.0000,-814.6667) ..
    (592.0000,-832.0000) .. controls (592.0000,-849.3333) and (600.6667,-858.0000)
    .. (618.0000,-858.0000) .. controls (626.0000,-858.0000) and
    (633.6667,-854.6667) .. (641.0000,-848.0000) -- (641.0000,-820.0000) --
    cycle(689.0000,-771.0000) .. controls (679.6667,-761.6667) and
    (672.3333,-757.0000) .. (667.0000,-757.0000) .. controls (649.6667,-757.0000)
    and (641.0000,-766.3333) .. (641.0000,-785.0000) .. controls
    (641.0000,-801.0000) and (649.6667,-809.0000) .. (667.0000,-809.0000) ..
    controls (674.3333,-809.0000) and (681.6667,-805.6667) .. (689.0000,-799.0000)
    -- (689.0000,-771.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1870.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-429.0000) ..
    controls (1958.0000,-328.3333) and (1940.6667,-246.3333) ..
    (1906.0000,-183.0000) -- (619.0000,-183.0000) -- (82.0000,-841.0000) --
    (82.0000,-910.0000) -- (119.0000,-911.0000) .. controls (127.0000,-929.0000)
    and (131.0000,-966.3333) .. (131.0000,-1023.0000) .. controls
    (131.0000,-1119.6667) and (127.3333,-1175.0000) .. (120.0000,-1189.0000) ..
    controls (118.6667,-1191.6667) and (112.0000,-1201.0000) ..
    (100.0000,-1217.0000) .. controls (88.0000,-1233.0000) and
    (82.0000,-1242.0000) .. (82.0000,-1244.0000) -- (82.0000,-1309.0000) --
    (1253.0000,-1309.0000) .. controls (1257.6667,-1309.0000) and
    (1296.6667,-1272.6667) .. (1370.0000,-1200.0000) .. controls
    (1452.0000,-1120.0000) and (1574.6667,-999.6667) .. (1738.0000,-839.0000) ..
    controls (1779.3333,-801.6667) and (1837.0000,-743.0000) ..
    (1911.0000,-663.0000) .. controls (1942.3333,-621.6667) and
    (1958.0000,-543.6667) .. (1958.0000,-429.0000) -- cycle(1790.0000,-662.0000)
    .. controls (1778.0000,-662.0000) and (1769.3333,-666.6667) ..
    (1764.0000,-676.0000) .. controls (1758.6667,-685.3333) and
    (1757.0000,-696.0000) .. (1759.0000,-708.0000) .. controls
    (1746.3333,-710.0000) and (1733.6667,-712.3333) .. (1721.0000,-715.0000) ..
    controls (1715.6667,-717.0000) and (1713.0000,-729.6667) ..
    (1713.0000,-753.0000) .. controls (1701.0000,-755.0000) and
    (1689.0000,-757.3333) .. (1677.0000,-760.0000) .. controls
    (1673.6667,-762.0000) and (1670.3333,-775.0000) .. (1667.0000,-799.0000) ..
    controls (1655.0000,-801.0000) and (1643.0000,-802.6667) ..
    (1631.0000,-804.0000) .. controls (1627.0000,-806.0000) and
    (1623.6667,-819.6667) .. (1621.0000,-845.0000) .. controls
    (1589.6667,-845.0000) and (1574.6667,-859.3333) .. (1576.0000,-888.0000) ..
    controls (1572.6667,-886.6667) and (1569.3333,-886.0000) ..
    (1566.0000,-886.0000) .. controls (1540.6667,-886.0000) and
    (1528.0000,-898.3333) .. (1528.0000,-923.0000) .. controls
    (1528.0000,-926.3333) and (1528.6667,-929.6667) .. (1530.0000,-933.0000) ..
    controls (1508.6667,-935.6667) and (1496.0000,-938.6667) ..
    (1492.0000,-942.0000) .. controls (1488.0000,-946.0000) and
    (1485.3333,-958.3333) .. (1484.0000,-979.0000) .. controls
    (1480.6667,-977.6667) and (1477.0000,-977.0000) .. (1473.0000,-977.0000) ..
    controls (1447.6667,-977.0000) and (1435.0000,-989.3333) ..
    (1435.0000,-1014.0000) .. controls (1435.0000,-1017.3333) and
    (1436.0000,-1021.0000) .. (1438.0000,-1025.0000) .. controls
    (1417.3333,-1025.0000) and (1405.0000,-1028.6667) .. (1401.0000,-1036.0000) ..
    controls (1399.0000,-1049.3333) and (1396.6667,-1062.3333) ..
    (1394.0000,-1075.0000) .. controls (1389.3333,-1073.0000) and
    (1384.0000,-1072.0000) .. (1378.0000,-1072.0000) .. controls
    (1362.6667,-1072.0000) and (1354.0000,-1077.0000) .. (1352.0000,-1087.0000) ..
    controls (1350.6667,-1097.0000) and (1349.3333,-1107.0000) ..
    (1348.0000,-1117.0000) .. controls (1346.0000,-1116.3333) and
    (1342.6667,-1116.0000) .. (1338.0000,-1116.0000) .. controls
    (1320.6667,-1116.0000) and (1310.6667,-1120.3333) .. (1308.0000,-1129.0000) ..
    controls (1306.0000,-1140.3333) and (1304.0000,-1151.6667) ..
    (1302.0000,-1163.0000) .. controls (1300.6667,-1163.0000) and
    (1298.0000,-1162.6667) .. (1294.0000,-1162.0000) .. controls
    (1290.6667,-1162.0000) and (1288.0000,-1162.0000) .. (1286.0000,-1162.0000) ..
    controls (1266.6667,-1162.0000) and (1257.0000,-1171.0000) ..
    (1257.0000,-1189.0000) .. controls (1257.0000,-1193.0000) and
    (1259.3333,-1197.0000) .. (1264.0000,-1201.0000) .. controls
    (1259.3333,-1203.6667) and (1249.3333,-1206.3333) .. (1234.0000,-1209.0000) ..
    controls (1223.3333,-1210.3333) and (1214.6667,-1218.0000) ..
    (1208.0000,-1232.0000) .. controls (1206.6667,-1232.6667) and
    (1204.3333,-1233.0000) .. (1201.0000,-1233.0000) .. controls
    (1189.0000,-1233.0000) and (1179.3333,-1229.0000) .. (1172.0000,-1221.0000) ..
    controls (1165.3333,-1213.0000) and (1157.6667,-1209.0000) ..
    (1149.0000,-1209.0000) .. controls (1137.6667,-1209.0000) and
    (1130.0000,-1213.0000) .. (1126.0000,-1221.0000) .. controls
    (1122.0000,-1229.0000) and (1115.0000,-1233.0000) .. (1105.0000,-1233.0000) ..
    controls (1098.3333,-1233.0000) and (1090.6667,-1229.0000) ..
    (1082.0000,-1221.0000) .. controls (1073.3333,-1213.0000) and
    (1065.6667,-1209.0000) .. (1059.0000,-1209.0000) .. controls
    (1046.3333,-1209.0000) and (1038.0000,-1213.0000) .. (1034.0000,-1221.0000) ..
    controls (1030.6667,-1229.0000) and (1024.0000,-1233.0000) ..
    (1014.0000,-1233.0000) .. controls (1006.6667,-1233.0000) and
    (999.3333,-1229.0000) .. (992.0000,-1221.0000) .. controls
    (984.6667,-1213.0000) and (977.3333,-1209.0000) .. (970.0000,-1209.0000) ..
    controls (954.6667,-1209.0000) and (945.6667,-1213.0000) ..
    (943.0000,-1221.0000) .. controls (941.0000,-1229.0000) and
    (934.0000,-1233.0000) .. (922.0000,-1233.0000) .. controls
    (914.0000,-1233.0000) and (907.0000,-1229.0000) .. (901.0000,-1221.0000) ..
    controls (895.0000,-1213.0000) and (887.3333,-1209.0000) ..
    (878.0000,-1209.0000) .. controls (860.6667,-1209.0000) and
    (851.0000,-1217.0000) .. (849.0000,-1233.0000) -- (816.0000,-1233.0000) ..
    controls (809.3333,-1216.3333) and (796.6667,-1208.0000) ..
    (778.0000,-1208.0000) .. controls (769.3333,-1208.0000) and
    (762.3333,-1216.3333) .. (757.0000,-1233.0000) -- (728.0000,-1233.0000) ..
    controls (716.6667,-1216.3333) and (702.6667,-1208.0000) ..
    (686.0000,-1208.0000) .. controls (678.0000,-1208.0000) and
    (671.3333,-1216.3333) .. (666.0000,-1233.0000) -- (633.0000,-1233.0000) ..
    controls (633.6667,-1232.3333) and (634.0000,-1231.3333) ..
    (634.0000,-1230.0000) .. controls (634.0000,-1216.0000) and
    (624.6667,-1209.0000) .. (606.0000,-1209.0000) .. controls
    (593.3333,-1209.0000) and (585.0000,-1213.0000) .. (581.0000,-1221.0000) ..
    controls (577.0000,-1229.0000) and (570.0000,-1233.0000) ..
    (560.0000,-1233.0000) .. controls (552.6667,-1233.0000) and
    (545.3333,-1229.0000) .. (538.0000,-1221.0000) .. controls
    (530.6667,-1213.0000) and (523.3333,-1209.0000) .. (516.0000,-1209.0000) ..
    controls (495.3333,-1209.0000) and (484.3333,-1217.0000) ..
    (483.0000,-1233.0000) -- (454.0000,-1233.0000) .. controls
    (448.0000,-1217.0000) and (435.3333,-1209.0000) .. (416.0000,-1209.0000) ..
    controls (404.6667,-1209.0000) and (397.6667,-1217.0000) ..
    (395.0000,-1233.0000) -- (363.0000,-1233.0000) .. controls
    (357.0000,-1217.0000) and (347.0000,-1209.0000) .. (333.0000,-1209.0000) ..
    controls (319.6667,-1209.0000) and (311.0000,-1213.0000) ..
    (307.0000,-1221.0000) .. controls (303.6667,-1229.0000) and
    (297.6667,-1233.0000) .. (289.0000,-1233.0000) .. controls
    (279.6667,-1233.0000) and (271.6667,-1229.0000) .. (265.0000,-1221.0000) ..
    controls (259.0000,-1213.0000) and (251.3333,-1209.0000) ..
    (242.0000,-1209.0000) .. controls (232.0000,-1209.0000) and
    (222.0000,-1217.0000) .. (212.0000,-1233.0000) -- (191.0000,-1233.0000) ..
    controls (201.0000,-1219.0000) and (217.6667,-1199.3333) ..
    (241.0000,-1174.0000) .. controls (249.0000,-1170.0000) and
    (258.6667,-1162.6667) .. (270.0000,-1152.0000) .. controls
    (272.0000,-1146.0000) and (276.3333,-1138.0000) .. (283.0000,-1128.0000) ..
    controls (289.0000,-1130.0000) and (299.6667,-1122.6667) ..
    (315.0000,-1106.0000) .. controls (317.0000,-1102.0000) and
    (317.6667,-1096.0000) .. (317.0000,-1088.0000) .. controls
    (329.0000,-1085.3333) and (343.6667,-1076.3333) .. (361.0000,-1061.0000) ..
    controls (361.0000,-1055.0000) and (362.6667,-1046.6667) ..
    (366.0000,-1036.0000) .. controls (386.0000,-1033.3333) and
    (397.6667,-1029.3333) .. (401.0000,-1024.0000) .. controls
    (402.3333,-1022.0000) and (403.6667,-1009.6667) .. (405.0000,-987.0000) ..
    controls (409.0000,-989.0000) and (415.0000,-990.0000) .. (423.0000,-990.0000)
    .. controls (441.0000,-990.0000) and (450.0000,-980.6667) ..
    (450.0000,-962.0000) .. controls (450.0000,-954.6667) and (448.3333,-947.6667)
    .. (445.0000,-941.0000) .. controls (453.0000,-943.0000) and
    (459.6667,-944.0000) .. (465.0000,-944.0000) .. controls (485.6667,-944.0000)
    and (496.0000,-935.0000) .. (496.0000,-917.0000) .. controls
    (496.0000,-909.0000) and (494.0000,-899.6667) .. (490.0000,-889.0000) ..
    controls (498.6667,-895.0000) and (507.6667,-898.0000) .. (517.0000,-898.0000)
    .. controls (533.6667,-898.0000) and (542.0000,-889.0000) ..
    (542.0000,-871.0000) .. controls (542.0000,-865.0000) and (538.0000,-856.0000)
    .. (530.0000,-844.0000) .. controls (552.6667,-850.0000) and
    (562.6667,-853.0000) .. (560.0000,-853.0000) .. controls (576.0000,-853.0000)
    and (584.0000,-844.3333) .. (584.0000,-827.0000) .. controls
    (584.0000,-830.3333) and (580.0000,-821.0000) .. (572.0000,-799.0000) ..
    controls (574.6667,-796.3333) and (578.3333,-795.0000) .. (583.0000,-795.0000)
    .. controls (591.0000,-803.0000) and (598.6667,-807.0000) ..
    (606.0000,-807.0000) .. controls (624.0000,-807.0000) and (633.0000,-798.6667)
    .. (633.0000,-782.0000) .. controls (633.0000,-774.0000) and
    (626.0000,-763.6667) .. (612.0000,-751.0000) .. controls (614.0000,-748.3333)
    and (616.6667,-744.6667) .. (620.0000,-740.0000) .. controls
    (626.6667,-756.0000) and (637.0000,-764.0000) .. (651.0000,-764.0000) ..
    controls (659.6667,-764.0000) and (669.0000,-758.3333) .. (679.0000,-747.0000)
    -- (679.0000,-726.0000) .. controls (672.3333,-722.0000) and
    (663.0000,-715.0000) .. (651.0000,-705.0000) .. controls (651.0000,-705.0000)
    and (655.6667,-699.3333) .. (665.0000,-688.0000) .. controls
    (671.0000,-708.6667) and (681.6667,-719.0000) .. (697.0000,-719.0000) ..
    controls (715.0000,-719.0000) and (724.0000,-709.3333) .. (724.0000,-690.0000)
    .. controls (724.0000,-676.0000) and (716.6667,-666.6667) ..
    (702.0000,-662.0000) .. controls (703.3333,-662.0000) and (705.0000,-661.6667)
    .. (707.0000,-661.0000) .. controls (711.6667,-661.0000) and
    (717.6667,-663.3333) .. (725.0000,-668.0000) .. controls (732.3333,-673.3333)
    and (738.3333,-676.0000) .. (743.0000,-676.0000) .. controls
    (746.3333,-676.0000) and (751.0000,-673.3333) .. (757.0000,-668.0000) ..
    controls (763.0000,-662.6667) and (768.6667,-660.0000) .. (774.0000,-660.0000)
    .. controls (795.3333,-660.0000) and (815.0000,-665.3333) ..
    (833.0000,-676.0000) .. controls (837.0000,-676.0000) and (842.0000,-673.3333)
    .. (848.0000,-668.0000) .. controls (854.6667,-662.6667) and
    (862.6667,-660.0000) .. (872.0000,-660.0000) .. controls (886.6667,-660.0000)
    and (898.6667,-662.6667) .. (908.0000,-668.0000) .. controls
    (917.3333,-673.3333) and (923.0000,-676.0000) .. (925.0000,-676.0000) ..
    controls (927.6667,-676.0000) and (932.3333,-673.3333) .. (939.0000,-668.0000)
    .. controls (945.6667,-662.6667) and (953.0000,-660.0000) ..
    (961.0000,-660.0000) .. controls (979.6667,-660.0000) and (997.6667,-665.3333)
    .. (1015.0000,-676.0000) .. controls (1019.0000,-676.0000) and
    (1024.3333,-673.3333) .. (1031.0000,-668.0000) .. controls
    (1037.6667,-662.6667) and (1046.0000,-660.0000) .. (1056.0000,-660.0000) ..
    controls (1070.0000,-660.0000) and (1081.6667,-662.6667) ..
    (1091.0000,-668.0000) .. controls (1100.3333,-673.3333) and
    (1106.6667,-676.0000) .. (1110.0000,-676.0000) -- (1112.0000,-675.0000) ..
    controls (1120.0000,-665.0000) and (1134.0000,-660.0000) ..
    (1154.0000,-660.0000) .. controls (1164.6667,-660.0000) and
    (1174.0000,-662.6667) .. (1182.0000,-668.0000) .. controls
    (1190.6667,-673.3333) and (1195.6667,-676.0000) .. (1197.0000,-676.0000) ..
    controls (1199.6667,-676.0000) and (1204.3333,-673.3333) ..
    (1211.0000,-668.0000) .. controls (1217.6667,-662.6667) and
    (1225.6667,-660.0000) .. (1235.0000,-660.0000) .. controls
    (1250.3333,-660.0000) and (1262.3333,-662.6667) .. (1271.0000,-668.0000) ..
    controls (1279.6667,-673.3333) and (1284.6667,-676.0000) ..
    (1286.0000,-676.0000) .. controls (1288.6667,-676.0000) and
    (1293.6667,-673.3333) .. (1301.0000,-668.0000) .. controls
    (1308.3333,-662.6667) and (1316.6667,-660.0000) .. (1326.0000,-660.0000) ..
    controls (1340.6667,-660.0000) and (1352.6667,-662.6667) ..
    (1362.0000,-668.0000) .. controls (1371.3333,-673.3333) and
    (1376.6667,-676.0000) .. (1378.0000,-676.0000) .. controls
    (1379.3333,-676.0000) and (1384.6667,-673.3333) .. (1394.0000,-668.0000) ..
    controls (1403.3333,-663.3333) and (1412.6667,-661.0000) ..
    (1422.0000,-661.0000) .. controls (1431.3333,-661.0000) and
    (1441.0000,-663.3333) .. (1451.0000,-668.0000) .. controls
    (1461.0000,-673.3333) and (1466.6667,-676.0000) .. (1468.0000,-676.0000) ..
    controls (1472.0000,-676.0000) and (1477.3333,-673.3333) ..
    (1484.0000,-668.0000) .. controls (1491.3333,-662.6667) and
    (1499.3333,-660.0000) .. (1508.0000,-660.0000) .. controls
    (1522.0000,-660.0000) and (1533.3333,-662.6667) .. (1542.0000,-668.0000) ..
    controls (1551.3333,-673.3333) and (1557.0000,-676.0000) ..
    (1559.0000,-676.0000) .. controls (1561.6667,-676.0000) and
    (1566.0000,-673.3333) .. (1572.0000,-668.0000) .. controls
    (1578.6667,-662.6667) and (1587.0000,-660.0000) .. (1597.0000,-660.0000) ..
    controls (1611.6667,-660.0000) and (1623.6667,-662.6667) ..
    (1633.0000,-668.0000) .. controls (1642.3333,-673.3333) and
    (1648.0000,-676.0000) .. (1650.0000,-676.0000) .. controls
    (1652.6667,-676.0000) and (1657.3333,-673.3333) .. (1664.0000,-668.0000) ..
    controls (1671.3333,-662.6667) and (1680.0000,-660.0000) ..
    (1690.0000,-660.0000) .. controls (1705.3333,-660.0000) and
    (1717.0000,-662.6667) .. (1725.0000,-668.0000) .. controls
    (1733.0000,-673.3333) and (1737.6667,-676.0000) .. (1739.0000,-676.0000) ..
    controls (1742.3333,-676.0000) and (1747.6667,-673.3333) ..
    (1755.0000,-668.0000) .. controls (1762.3333,-662.6667) and
    (1768.6667,-660.0000) .. (1774.0000,-660.0000) .. controls
    (1775.3333,-660.0000) and (1780.6667,-660.6667) .. (1790.0000,-662.0000) --
    cycle(1876.0000,-428.0000) .. controls (1876.0000,-497.3333) and
    (1866.6667,-547.3333) .. (1848.0000,-578.0000) -- (700.0000,-578.0000) ..
    controls (710.0000,-517.3333) and (715.0000,-467.3333) .. (715.0000,-428.0000)
    .. controls (715.0000,-364.0000) and (707.0000,-308.6667) ..
    (691.0000,-262.0000) -- (1848.0000,-262.0000) .. controls
    (1866.6667,-313.3333) and (1876.0000,-368.6667) .. (1876.0000,-428.0000) --
    cycle(645.0000,-464.0000) .. controls (645.0000,-538.0000) and
    (640.6667,-583.0000) .. (632.0000,-599.0000) .. controls (629.3333,-603.6667)
    and (617.0000,-619.0000) .. (595.0000,-645.0000) .. controls
    (570.3333,-675.0000) and (533.0000,-720.0000) .. (483.0000,-780.0000) ..
    controls (413.6667,-860.6667) and (309.6667,-981.3333) ..
    (171.0000,-1142.0000) .. controls (182.3333,-1088.6667) and
    (188.0000,-1027.3333) .. (188.0000,-958.0000) .. controls (188.0000,-932.6667)
    and (183.0000,-899.0000) .. (173.0000,-857.0000) -- (629.0000,-301.0000) ..
    controls (639.6667,-353.0000) and (645.0000,-407.3333) .. (645.0000,-464.0000)
    -- cycle(1724.0000,-688.0000) .. controls (1724.0000,-672.0000) and
    (1714.6667,-664.0000) .. (1696.0000,-664.0000) .. controls
    (1678.0000,-664.0000) and (1669.0000,-673.0000) .. (1669.0000,-691.0000) ..
    controls (1669.0000,-709.6667) and (1677.6667,-719.0000) ..
    (1695.0000,-719.0000) .. controls (1714.3333,-719.0000) and
    (1724.0000,-708.6667) .. (1724.0000,-688.0000) -- cycle(1678.0000,-735.0000)
    .. controls (1678.0000,-717.6667) and (1668.6667,-709.0000) ..
    (1650.0000,-709.0000) .. controls (1632.0000,-709.0000) and
    (1623.0000,-718.3333) .. (1623.0000,-737.0000) .. controls
    (1623.0000,-755.0000) and (1631.6667,-764.0000) .. (1649.0000,-764.0000) ..
    controls (1668.3333,-764.0000) and (1678.0000,-754.3333) ..
    (1678.0000,-735.0000) -- cycle(1586.0000,-827.0000) .. controls
    (1586.0000,-809.6667) and (1577.0000,-801.0000) .. (1559.0000,-801.0000) ..
    controls (1541.0000,-801.0000) and (1532.0000,-809.6667) ..
    (1532.0000,-827.0000) .. controls (1532.0000,-844.3333) and
    (1541.0000,-853.0000) .. (1559.0000,-853.0000) .. controls
    (1577.0000,-853.0000) and (1586.0000,-844.3333) .. (1586.0000,-827.0000) --
    cycle(1224.0000,-1189.0000) .. controls (1224.0000,-1171.6667) and
    (1214.3333,-1163.0000) .. (1195.0000,-1163.0000) .. controls
    (1192.3333,-1163.0000) and (1188.6667,-1163.6667) .. (1184.0000,-1165.0000) ..
    controls (1179.3333,-1166.3333) and (1175.6667,-1167.0000) ..
    (1173.0000,-1167.0000) .. controls (1173.0000,-1169.0000) and
    (1172.3333,-1172.3333) .. (1171.0000,-1177.0000) .. controls
    (1169.6667,-1181.6667) and (1169.0000,-1185.3333) .. (1169.0000,-1188.0000) ..
    controls (1169.0000,-1206.0000) and (1178.3333,-1215.0000) ..
    (1197.0000,-1215.0000) .. controls (1215.0000,-1215.0000) and
    (1224.0000,-1206.3333) .. (1224.0000,-1189.0000) --
    cycle(1407.0000,-1006.0000) .. controls (1407.0000,-988.6667) and
    (1397.3333,-980.0000) .. (1378.0000,-980.0000) .. controls
    (1358.6667,-980.0000) and (1349.0000,-989.3333) .. (1349.0000,-1008.0000) ..
    controls (1349.0000,-1026.0000) and (1358.6667,-1035.0000) ..
    (1378.0000,-1035.0000) .. controls (1397.3333,-1035.0000) and
    (1407.0000,-1025.3333) .. (1407.0000,-1006.0000) -- cycle(1541.0000,-871.0000)
    .. controls (1541.0000,-854.3333) and (1531.6667,-846.0000) ..
    (1513.0000,-846.0000) .. controls (1495.0000,-846.0000) and
    (1486.0000,-854.6667) .. (1486.0000,-872.0000) .. controls
    (1486.0000,-889.3333) and (1495.0000,-898.0000) .. (1513.0000,-898.0000) ..
    controls (1531.6667,-898.0000) and (1541.0000,-889.0000) ..
    (1541.0000,-871.0000) -- cycle(1632.0000,-781.0000) .. controls
    (1632.0000,-763.6667) and (1623.0000,-755.0000) .. (1605.0000,-755.0000) ..
    controls (1586.3333,-755.0000) and (1577.0000,-764.0000) ..
    (1577.0000,-782.0000) .. controls (1577.0000,-798.6667) and
    (1586.3333,-807.0000) .. (1605.0000,-807.0000) .. controls
    (1623.0000,-807.0000) and (1632.0000,-798.3333) .. (1632.0000,-781.0000) --
    cycle(1449.0000,-964.0000) .. controls (1449.0000,-944.6667) and
    (1440.3333,-935.0000) .. (1423.0000,-935.0000) .. controls
    (1404.3333,-935.0000) and (1395.0000,-944.6667) .. (1395.0000,-964.0000) ..
    controls (1395.0000,-981.3333) and (1404.0000,-990.0000) ..
    (1422.0000,-990.0000) .. controls (1440.0000,-990.0000) and
    (1449.0000,-981.3333) .. (1449.0000,-964.0000) -- cycle(1361.0000,-1052.0000)
    .. controls (1361.0000,-1034.6667) and (1351.3333,-1026.0000) ..
    (1332.0000,-1026.0000) .. controls (1312.6667,-1026.0000) and
    (1303.0000,-1035.6667) .. (1303.0000,-1055.0000) .. controls
    (1303.0000,-1070.3333) and (1312.6667,-1078.0000) .. (1332.0000,-1078.0000) ..
    controls (1351.3333,-1078.0000) and (1361.0000,-1069.3333) ..
    (1361.0000,-1052.0000) -- cycle(1495.0000,-918.0000) .. controls
    (1495.0000,-898.6667) and (1486.3333,-889.0000) .. (1469.0000,-889.0000) ..
    controls (1449.6667,-889.0000) and (1440.0000,-898.6667) ..
    (1440.0000,-918.0000) .. controls (1440.0000,-935.3333) and
    (1449.3333,-944.0000) .. (1468.0000,-944.0000) .. controls
    (1486.0000,-944.0000) and (1495.0000,-935.3333) .. (1495.0000,-918.0000) --
    cycle(1267.0000,-1143.0000) .. controls (1267.0000,-1126.3333) and
    (1257.6667,-1118.0000) .. (1239.0000,-1118.0000) .. controls
    (1236.3333,-1118.0000) and (1232.6667,-1118.3333) .. (1228.0000,-1119.0000) ..
    controls (1223.3333,-1120.3333) and (1220.0000,-1121.0000) ..
    (1218.0000,-1121.0000) .. controls (1217.3333,-1128.3333) and
    (1216.3333,-1139.3333) .. (1215.0000,-1154.0000) .. controls
    (1224.3333,-1162.0000) and (1233.0000,-1166.0000) .. (1241.0000,-1166.0000) ..
    controls (1258.3333,-1166.0000) and (1267.0000,-1158.3333) ..
    (1267.0000,-1143.0000) -- cycle(1312.0000,-1099.0000) .. controls
    (1312.0000,-1081.0000) and (1303.3333,-1072.0000) .. (1286.0000,-1072.0000) ..
    controls (1266.6667,-1072.0000) and (1257.0000,-1081.0000) ..
    (1257.0000,-1099.0000) .. controls (1257.0000,-1115.6667) and
    (1266.6667,-1124.0000) .. (1286.0000,-1124.0000) .. controls
    (1303.3333,-1124.0000) and (1312.0000,-1115.6667) .. (1312.0000,-1099.0000) --
    cycle(1632.0000,-688.0000) .. controls (1632.0000,-672.0000) and
    (1623.0000,-664.0000) .. (1605.0000,-664.0000) .. controls
    (1586.3333,-664.0000) and (1577.0000,-673.0000) .. (1577.0000,-691.0000) ..
    controls (1577.0000,-709.6667) and (1586.3333,-719.0000) ..
    (1605.0000,-719.0000) .. controls (1623.0000,-719.0000) and
    (1632.0000,-708.6667) .. (1632.0000,-688.0000) -- cycle(1586.0000,-735.0000)
    .. controls (1586.0000,-717.6667) and (1577.0000,-709.0000) ..
    (1559.0000,-709.0000) .. controls (1541.0000,-709.0000) and
    (1532.0000,-718.3333) .. (1532.0000,-737.0000) .. controls
    (1532.0000,-755.0000) and (1541.0000,-764.0000) .. (1559.0000,-764.0000) ..
    controls (1577.0000,-764.0000) and (1586.0000,-754.3333) ..
    (1586.0000,-735.0000) -- cycle(1133.0000,-1189.0000) .. controls
    (1133.0000,-1171.6667) and (1123.6667,-1163.0000) .. (1105.0000,-1163.0000) ..
    controls (1087.0000,-1163.0000) and (1078.0000,-1171.6667) ..
    (1078.0000,-1189.0000) .. controls (1078.0000,-1206.3333) and
    (1087.0000,-1215.0000) .. (1105.0000,-1215.0000) .. controls
    (1123.6667,-1215.0000) and (1133.0000,-1206.3333) .. (1133.0000,-1189.0000) --
    cycle(1224.0000,-1098.0000) .. controls (1224.0000,-1080.6667) and
    (1214.3333,-1072.0000) .. (1195.0000,-1072.0000) .. controls
    (1192.3333,-1072.0000) and (1188.6667,-1072.3333) .. (1184.0000,-1073.0000) ..
    controls (1179.3333,-1074.3333) and (1175.6667,-1075.0000) ..
    (1173.0000,-1075.0000) .. controls (1173.0000,-1077.6667) and
    (1172.3333,-1081.3333) .. (1171.0000,-1086.0000) .. controls
    (1169.6667,-1091.3333) and (1169.0000,-1095.3333) .. (1169.0000,-1098.0000) ..
    controls (1169.0000,-1115.3333) and (1178.3333,-1124.0000) ..
    (1197.0000,-1124.0000) .. controls (1215.0000,-1124.0000) and
    (1224.0000,-1115.3333) .. (1224.0000,-1098.0000) -- cycle(1361.0000,-962.0000)
    .. controls (1361.0000,-944.0000) and (1351.3333,-935.0000) ..
    (1332.0000,-935.0000) .. controls (1312.6667,-935.0000) and
    (1303.0000,-944.6667) .. (1303.0000,-964.0000) .. controls
    (1303.0000,-981.3333) and (1312.6667,-990.0000) .. (1332.0000,-990.0000) ..
    controls (1351.3333,-990.0000) and (1361.0000,-980.6667) ..
    (1361.0000,-962.0000) -- cycle(1407.0000,-917.0000) .. controls
    (1407.0000,-898.3333) and (1397.3333,-889.0000) .. (1378.0000,-889.0000) ..
    controls (1358.6667,-889.0000) and (1349.0000,-898.6667) ..
    (1349.0000,-918.0000) .. controls (1349.0000,-935.3333) and
    (1358.0000,-944.0000) .. (1376.0000,-944.0000) .. controls
    (1396.6667,-944.0000) and (1407.0000,-935.0000) .. (1407.0000,-917.0000) --
    cycle(1495.0000,-828.0000) .. controls (1495.0000,-810.0000) and
    (1486.3333,-801.0000) .. (1469.0000,-801.0000) .. controls
    (1449.6667,-801.0000) and (1440.0000,-809.6667) .. (1440.0000,-827.0000) ..
    controls (1440.0000,-844.3333) and (1449.3333,-853.0000) ..
    (1468.0000,-853.0000) .. controls (1486.0000,-853.0000) and
    (1495.0000,-844.6667) .. (1495.0000,-828.0000) -- cycle(1541.0000,-781.0000)
    .. controls (1541.0000,-763.6667) and (1531.6667,-755.0000) ..
    (1513.0000,-755.0000) .. controls (1495.0000,-755.0000) and
    (1486.0000,-764.0000) .. (1486.0000,-782.0000) .. controls
    (1486.0000,-798.6667) and (1494.6667,-807.0000) .. (1512.0000,-807.0000) ..
    controls (1531.3333,-807.0000) and (1541.0000,-798.3333) ..
    (1541.0000,-781.0000) -- cycle(1449.0000,-872.0000) .. controls
    (1449.0000,-854.6667) and (1440.3333,-846.0000) .. (1423.0000,-846.0000) ..
    controls (1404.3333,-846.0000) and (1395.0000,-854.6667) ..
    (1395.0000,-872.0000) .. controls (1395.0000,-889.3333) and
    (1404.0000,-898.0000) .. (1422.0000,-898.0000) .. controls
    (1440.0000,-898.0000) and (1449.0000,-889.3333) .. (1449.0000,-872.0000) --
    cycle(1178.0000,-1143.0000) .. controls (1178.0000,-1126.3333) and
    (1169.0000,-1118.0000) .. (1151.0000,-1118.0000) .. controls
    (1133.0000,-1118.0000) and (1124.0000,-1128.0000) .. (1124.0000,-1148.0000) --
    (1124.0000,-1153.0000) .. controls (1129.3333,-1161.6667) and
    (1137.3333,-1166.0000) .. (1148.0000,-1166.0000) -- (1154.0000,-1166.0000) ..
    controls (1170.0000,-1166.0000) and (1178.0000,-1158.3333) ..
    (1178.0000,-1143.0000) -- cycle(1267.0000,-1054.0000) .. controls
    (1267.0000,-1035.3333) and (1258.3333,-1026.0000) .. (1241.0000,-1026.0000) ..
    controls (1223.6667,-1026.0000) and (1215.0000,-1035.3333) ..
    (1215.0000,-1054.0000) .. controls (1215.0000,-1070.0000) and
    (1224.0000,-1078.0000) .. (1242.0000,-1078.0000) .. controls
    (1258.6667,-1078.0000) and (1267.0000,-1070.0000) .. (1267.0000,-1054.0000) --
    cycle(1312.0000,-1008.0000) .. controls (1312.0000,-989.3333) and
    (1303.3333,-980.0000) .. (1286.0000,-980.0000) .. controls
    (1266.6667,-980.0000) and (1257.0000,-989.6667) .. (1257.0000,-1009.0000) ..
    controls (1257.0000,-1026.3333) and (1266.6667,-1035.0000) ..
    (1286.0000,-1035.0000) .. controls (1303.3333,-1035.0000) and
    (1312.0000,-1026.0000) .. (1312.0000,-1008.0000) -- cycle(1407.0000,-827.0000)
    .. controls (1407.0000,-809.6667) and (1397.3333,-801.0000) ..
    (1378.0000,-801.0000) .. controls (1358.6667,-801.0000) and
    (1349.0000,-810.0000) .. (1349.0000,-828.0000) .. controls
    (1349.0000,-844.6667) and (1358.6667,-853.0000) .. (1378.0000,-853.0000) ..
    controls (1397.3333,-853.0000) and (1407.0000,-844.3333) ..
    (1407.0000,-827.0000) -- cycle(1541.0000,-688.0000) .. controls
    (1541.0000,-672.0000) and (1531.6667,-664.0000) .. (1513.0000,-664.0000) ..
    controls (1495.0000,-664.0000) and (1486.0000,-673.0000) ..
    (1486.0000,-691.0000) .. controls (1486.0000,-709.6667) and
    (1495.0000,-719.0000) .. (1513.0000,-719.0000) .. controls
    (1531.6667,-719.0000) and (1541.0000,-708.6667) .. (1541.0000,-688.0000) --
    cycle(1224.0000,-1008.0000) .. controls (1224.0000,-989.3333) and
    (1215.0000,-980.0000) .. (1197.0000,-980.0000) .. controls
    (1178.3333,-980.0000) and (1169.0000,-989.3333) .. (1169.0000,-1008.0000) ..
    controls (1169.0000,-1026.0000) and (1178.3333,-1035.0000) ..
    (1197.0000,-1035.0000) .. controls (1215.0000,-1035.0000) and
    (1224.0000,-1026.0000) .. (1224.0000,-1008.0000) -- cycle(1361.0000,-872.0000)
    .. controls (1361.0000,-854.6667) and (1351.3333,-846.0000) ..
    (1332.0000,-846.0000) .. controls (1312.6667,-846.0000) and
    (1303.0000,-854.6667) .. (1303.0000,-872.0000) .. controls
    (1303.0000,-889.3333) and (1312.6667,-898.0000) .. (1332.0000,-898.0000) ..
    controls (1351.3333,-898.0000) and (1361.0000,-889.3333) ..
    (1361.0000,-872.0000) -- cycle(1495.0000,-737.0000) .. controls
    (1495.0000,-718.3333) and (1486.3333,-709.0000) .. (1469.0000,-709.0000) ..
    controls (1449.6667,-709.0000) and (1440.0000,-718.3333) ..
    (1440.0000,-737.0000) .. controls (1440.0000,-755.0000) and
    (1449.3333,-764.0000) .. (1468.0000,-764.0000) .. controls
    (1486.0000,-764.0000) and (1495.0000,-755.0000) .. (1495.0000,-737.0000) --
    cycle(1133.0000,-1098.0000) .. controls (1133.0000,-1080.6667) and
    (1123.6667,-1072.0000) .. (1105.0000,-1072.0000) .. controls
    (1087.0000,-1072.0000) and (1078.0000,-1081.0000) .. (1078.0000,-1099.0000) ..
    controls (1078.0000,-1115.6667) and (1087.0000,-1124.0000) ..
    (1105.0000,-1124.0000) .. controls (1123.6667,-1124.0000) and
    (1133.0000,-1115.3333) .. (1133.0000,-1098.0000) -- cycle(1267.0000,-964.0000)
    .. controls (1267.0000,-944.6667) and (1258.3333,-935.0000) ..
    (1241.0000,-935.0000) .. controls (1223.6667,-935.0000) and
    (1215.0000,-944.6667) .. (1215.0000,-964.0000) .. controls
    (1215.0000,-981.3333) and (1223.6667,-990.0000) .. (1241.0000,-990.0000) ..
    controls (1258.3333,-990.0000) and (1267.0000,-981.3333) ..
    (1267.0000,-964.0000) -- cycle(1449.0000,-781.0000) .. controls
    (1449.0000,-763.6667) and (1440.3333,-755.0000) .. (1423.0000,-755.0000) ..
    controls (1404.3333,-755.0000) and (1395.0000,-763.6667) ..
    (1395.0000,-781.0000) .. controls (1395.0000,-798.3333) and
    (1404.0000,-807.0000) .. (1422.0000,-807.0000) .. controls
    (1440.0000,-807.0000) and (1449.0000,-798.3333) .. (1449.0000,-781.0000) --
    cycle(1041.0000,-1189.0000) .. controls (1041.0000,-1171.6667) and
    (1032.0000,-1163.0000) .. (1014.0000,-1163.0000) .. controls
    (995.3333,-1163.0000) and (986.0000,-1171.6667) .. (986.0000,-1189.0000) ..
    controls (986.0000,-1206.3333) and (995.3333,-1215.0000) ..
    (1014.0000,-1215.0000) .. controls (1032.0000,-1215.0000) and
    (1041.0000,-1206.3333) .. (1041.0000,-1189.0000) --
    cycle(1178.0000,-1054.0000) .. controls (1178.0000,-1035.3333) and
    (1169.0000,-1026.0000) .. (1151.0000,-1026.0000) .. controls
    (1132.3333,-1026.0000) and (1123.0000,-1035.6667) .. (1123.0000,-1055.0000) ..
    controls (1123.0000,-1070.3333) and (1132.6667,-1078.0000) ..
    (1152.0000,-1078.0000) .. controls (1169.3333,-1078.0000) and
    (1178.0000,-1070.0000) .. (1178.0000,-1054.0000) --
    cycle(1087.0000,-1143.0000) .. controls (1087.0000,-1126.3333) and
    (1077.6667,-1118.0000) .. (1059.0000,-1118.0000) .. controls
    (1041.0000,-1118.0000) and (1032.0000,-1128.0000) .. (1032.0000,-1148.0000) --
    (1032.0000,-1154.0000) .. controls (1040.6667,-1162.0000) and
    (1049.6667,-1166.0000) .. (1059.0000,-1166.0000) .. controls
    (1077.6667,-1166.0000) and (1087.0000,-1158.3333) .. (1087.0000,-1143.0000) --
    cycle(1312.0000,-918.0000) .. controls (1312.0000,-898.6667) and
    (1303.3333,-889.0000) .. (1286.0000,-889.0000) .. controls
    (1266.6667,-889.0000) and (1257.0000,-898.6667) .. (1257.0000,-918.0000) ..
    controls (1257.0000,-935.3333) and (1266.6667,-944.0000) ..
    (1286.0000,-944.0000) .. controls (1303.3333,-944.0000) and
    (1312.0000,-935.3333) .. (1312.0000,-918.0000) -- cycle(1407.0000,-735.0000)
    .. controls (1407.0000,-717.6667) and (1397.3333,-709.0000) ..
    (1378.0000,-709.0000) .. controls (1358.6667,-709.0000) and
    (1349.0000,-718.6667) .. (1349.0000,-738.0000) .. controls
    (1349.0000,-755.3333) and (1358.6667,-764.0000) .. (1378.0000,-764.0000) ..
    controls (1397.3333,-764.0000) and (1407.0000,-754.3333) ..
    (1407.0000,-735.0000) -- cycle(1449.0000,-690.0000) .. controls
    (1449.0000,-672.6667) and (1440.3333,-664.0000) .. (1423.0000,-664.0000) ..
    controls (1404.3333,-664.0000) and (1395.0000,-673.0000) ..
    (1395.0000,-691.0000) .. controls (1395.0000,-709.6667) and
    (1404.3333,-719.0000) .. (1423.0000,-719.0000) .. controls
    (1428.3333,-719.0000) and (1434.0000,-715.3333) .. (1440.0000,-708.0000) ..
    controls (1446.0000,-701.3333) and (1449.0000,-695.3333) ..
    (1449.0000,-690.0000) -- cycle(950.0000,-1189.0000) .. controls
    (950.0000,-1171.6667) and (941.3333,-1163.0000) .. (924.0000,-1163.0000) ..
    controls (921.3333,-1163.0000) and (917.6667,-1163.6667) ..
    (913.0000,-1165.0000) .. controls (908.3333,-1166.3333) and
    (904.6667,-1167.0000) .. (902.0000,-1167.0000) .. controls
    (902.0000,-1169.0000) and (901.3333,-1172.3333) .. (900.0000,-1177.0000) ..
    controls (898.6667,-1181.6667) and (898.0000,-1185.3333) ..
    (898.0000,-1188.0000) .. controls (898.0000,-1206.0000) and
    (907.0000,-1215.0000) .. (925.0000,-1215.0000) .. controls
    (941.6667,-1215.0000) and (950.0000,-1206.3333) .. (950.0000,-1189.0000) --
    cycle(1133.0000,-1008.0000) .. controls (1133.0000,-989.3333) and
    (1123.6667,-980.0000) .. (1105.0000,-980.0000) .. controls
    (1087.0000,-980.0000) and (1078.0000,-989.6667) .. (1078.0000,-1009.0000) ..
    controls (1078.0000,-1026.3333) and (1087.0000,-1035.0000) ..
    (1105.0000,-1035.0000) .. controls (1123.6667,-1035.0000) and
    (1133.0000,-1026.0000) .. (1133.0000,-1008.0000) -- cycle(1178.0000,-964.0000)
    .. controls (1178.0000,-944.6667) and (1169.0000,-935.0000) ..
    (1151.0000,-935.0000) .. controls (1132.3333,-935.0000) and
    (1123.0000,-944.6667) .. (1123.0000,-964.0000) .. controls
    (1123.0000,-981.3333) and (1132.3333,-990.0000) .. (1151.0000,-990.0000) ..
    controls (1169.0000,-990.0000) and (1178.0000,-981.3333) ..
    (1178.0000,-964.0000) -- cycle(1224.0000,-918.0000) .. controls
    (1224.0000,-898.6667) and (1215.0000,-889.0000) .. (1197.0000,-889.0000) ..
    controls (1178.3333,-889.0000) and (1169.0000,-898.3333) ..
    (1169.0000,-917.0000) .. controls (1169.0000,-935.0000) and
    (1178.3333,-944.0000) .. (1197.0000,-944.0000) .. controls
    (1215.0000,-944.0000) and (1224.0000,-935.3333) .. (1224.0000,-918.0000) --
    cycle(1267.0000,-872.0000) .. controls (1267.0000,-854.6667) and
    (1258.3333,-846.0000) .. (1241.0000,-846.0000) .. controls
    (1223.6667,-846.0000) and (1215.0000,-854.6667) .. (1215.0000,-872.0000) ..
    controls (1215.0000,-889.3333) and (1223.6667,-898.0000) ..
    (1241.0000,-898.0000) .. controls (1258.3333,-898.0000) and
    (1267.0000,-889.3333) .. (1267.0000,-872.0000) -- cycle(1361.0000,-771.0000)
    .. controls (1349.6667,-760.3333) and (1340.0000,-755.0000) ..
    (1332.0000,-755.0000) .. controls (1312.6667,-755.0000) and
    (1303.0000,-767.0000) .. (1303.0000,-791.0000) .. controls
    (1314.3333,-801.6667) and (1324.0000,-807.0000) .. (1332.0000,-807.0000) ..
    controls (1340.0000,-807.0000) and (1349.6667,-801.6667) ..
    (1361.0000,-791.0000) -- (1361.0000,-771.0000) -- cycle(1041.0000,-1099.0000)
    .. controls (1041.0000,-1081.0000) and (1032.0000,-1072.0000) ..
    (1014.0000,-1072.0000) .. controls (995.3333,-1072.0000) and
    (986.0000,-1081.0000) .. (986.0000,-1099.0000) .. controls
    (986.0000,-1115.6667) and (995.6667,-1124.0000) .. (1015.0000,-1124.0000) ..
    controls (1032.3333,-1124.0000) and (1041.0000,-1115.6667) ..
    (1041.0000,-1099.0000) -- cycle(1087.0000,-1054.0000) .. controls
    (1087.0000,-1035.3333) and (1077.6667,-1026.0000) .. (1059.0000,-1026.0000) ..
    controls (1041.0000,-1026.0000) and (1032.0000,-1035.6667) ..
    (1032.0000,-1055.0000) .. controls (1032.0000,-1070.3333) and
    (1041.0000,-1078.0000) .. (1059.0000,-1078.0000) .. controls
    (1077.6667,-1078.0000) and (1087.0000,-1070.0000) .. (1087.0000,-1054.0000) --
    cycle(1312.0000,-828.0000) .. controls (1312.0000,-810.0000) and
    (1303.3333,-801.0000) .. (1286.0000,-801.0000) .. controls
    (1266.6667,-801.0000) and (1257.0000,-809.6667) .. (1257.0000,-827.0000) ..
    controls (1257.0000,-844.3333) and (1266.3333,-853.0000) ..
    (1285.0000,-853.0000) .. controls (1303.0000,-853.0000) and
    (1312.0000,-844.6667) .. (1312.0000,-828.0000) -- cycle(995.0000,-1130.0000)
    .. controls (987.6667,-1122.0000) and (979.3333,-1118.0000) ..
    (970.0000,-1118.0000) .. controls (950.6667,-1118.0000) and
    (941.0000,-1130.0000) .. (941.0000,-1154.0000) .. controls
    (949.0000,-1162.6667) and (956.3333,-1167.0000) .. (963.0000,-1167.0000) ..
    controls (973.6667,-1167.0000) and (984.3333,-1163.6667) ..
    (995.0000,-1157.0000) -- (995.0000,-1130.0000) -- cycle(1224.0000,-828.0000)
    .. controls (1224.0000,-810.0000) and (1215.0000,-801.0000) ..
    (1197.0000,-801.0000) .. controls (1178.3333,-801.0000) and
    (1169.0000,-809.0000) .. (1169.0000,-825.0000) .. controls
    (1169.0000,-843.6667) and (1178.3333,-853.0000) .. (1197.0000,-853.0000) ..
    controls (1215.0000,-853.0000) and (1224.0000,-844.6667) ..
    (1224.0000,-828.0000) -- cycle(1361.0000,-690.0000) .. controls
    (1361.0000,-672.6667) and (1351.3333,-664.0000) .. (1332.0000,-664.0000) ..
    controls (1312.6667,-664.0000) and (1303.0000,-673.0000) ..
    (1303.0000,-691.0000) .. controls (1303.0000,-709.6667) and
    (1312.6667,-719.0000) .. (1332.0000,-719.0000) .. controls
    (1351.3333,-719.0000) and (1361.0000,-709.3333) .. (1361.0000,-690.0000) --
    cycle(1178.0000,-872.0000) .. controls (1178.0000,-854.6667) and
    (1169.0000,-846.0000) .. (1151.0000,-846.0000) .. controls
    (1132.3333,-846.0000) and (1123.0000,-854.6667) .. (1123.0000,-872.0000) ..
    controls (1123.0000,-889.3333) and (1132.3333,-898.0000) ..
    (1151.0000,-898.0000) .. controls (1169.0000,-898.0000) and
    (1178.0000,-889.3333) .. (1178.0000,-872.0000) -- cycle(950.0000,-1085.0000)
    .. controls (942.0000,-1076.3333) and (933.3333,-1072.0000) ..
    (924.0000,-1072.0000) .. controls (921.3333,-1072.0000) and
    (917.6667,-1072.3333) .. (913.0000,-1073.0000) .. controls
    (908.3333,-1074.3333) and (904.6667,-1075.0000) .. (902.0000,-1075.0000) ..
    controls (899.3333,-1083.0000) and (898.0000,-1090.3333) ..
    (898.0000,-1097.0000) -- (898.0000,-1111.0000) .. controls
    (911.3333,-1119.6667) and (920.3333,-1124.0000) .. (925.0000,-1124.0000) ..
    controls (932.3333,-1124.0000) and (940.6667,-1119.6667) ..
    (950.0000,-1111.0000) -- (950.0000,-1085.0000) -- cycle(1087.0000,-964.0000)
    .. controls (1087.0000,-944.6667) and (1077.3333,-935.0000) ..
    (1058.0000,-935.0000) .. controls (1040.6667,-935.0000) and
    (1032.0000,-944.6667) .. (1032.0000,-964.0000) .. controls
    (1032.0000,-981.3333) and (1041.0000,-990.0000) .. (1059.0000,-990.0000) ..
    controls (1077.6667,-990.0000) and (1087.0000,-981.3333) ..
    (1087.0000,-964.0000) -- cycle(1133.0000,-918.0000) .. controls
    (1133.0000,-898.6667) and (1123.6667,-889.0000) .. (1105.0000,-889.0000) ..
    controls (1087.0000,-889.0000) and (1078.0000,-898.6667) ..
    (1078.0000,-918.0000) .. controls (1078.0000,-935.3333) and
    (1087.0000,-944.0000) .. (1105.0000,-944.0000) .. controls
    (1123.6667,-944.0000) and (1133.0000,-935.3333) .. (1133.0000,-918.0000) --
    cycle(1267.0000,-782.0000) .. controls (1267.0000,-764.0000) and
    (1258.3333,-755.0000) .. (1241.0000,-755.0000) .. controls
    (1223.6667,-755.0000) and (1215.0000,-763.6667) .. (1215.0000,-781.0000) ..
    controls (1215.0000,-798.3333) and (1224.0000,-807.0000) ..
    (1242.0000,-807.0000) .. controls (1258.6667,-807.0000) and
    (1267.0000,-798.6667) .. (1267.0000,-782.0000) -- cycle(858.0000,-1189.0000)
    .. controls (858.0000,-1171.6667) and (849.6667,-1163.0000) ..
    (833.0000,-1163.0000) .. controls (830.3333,-1163.0000) and
    (826.3333,-1163.6667) .. (821.0000,-1165.0000) .. controls
    (816.3333,-1166.3333) and (812.6667,-1167.0000) .. (810.0000,-1167.0000) ..
    controls (810.0000,-1169.0000) and (809.3333,-1172.3333) ..
    (808.0000,-1177.0000) .. controls (807.3333,-1181.6667) and
    (807.0000,-1185.3333) .. (807.0000,-1188.0000) .. controls
    (807.0000,-1206.0000) and (815.6667,-1215.0000) .. (833.0000,-1215.0000) ..
    controls (849.6667,-1215.0000) and (858.0000,-1206.3333) ..
    (858.0000,-1189.0000) -- cycle(1041.0000,-1008.0000) .. controls
    (1041.0000,-989.3333) and (1032.0000,-980.0000) .. (1014.0000,-980.0000) ..
    controls (995.3333,-980.0000) and (986.0000,-989.6667) ..
    (986.0000,-1009.0000) .. controls (986.0000,-1026.3333) and
    (995.3333,-1035.0000) .. (1014.0000,-1035.0000) .. controls
    (1032.0000,-1035.0000) and (1041.0000,-1026.0000) .. (1041.0000,-1008.0000) --
    cycle(1312.0000,-737.0000) .. controls (1312.0000,-718.3333) and
    (1303.3333,-709.0000) .. (1286.0000,-709.0000) .. controls
    (1266.6667,-709.0000) and (1257.0000,-718.3333) .. (1257.0000,-737.0000) ..
    controls (1257.0000,-755.0000) and (1266.6667,-764.0000) ..
    (1286.0000,-764.0000) .. controls (1303.3333,-764.0000) and
    (1312.0000,-755.0000) .. (1312.0000,-737.0000) -- cycle(904.0000,-1130.0000)
    .. controls (896.6667,-1122.0000) and (888.0000,-1118.0000) ..
    (878.0000,-1118.0000) .. controls (875.3333,-1118.0000) and
    (871.6667,-1118.3333) .. (867.0000,-1119.0000) .. controls
    (862.3333,-1120.3333) and (858.6667,-1121.0000) .. (856.0000,-1121.0000) ..
    controls (854.0000,-1127.0000) and (853.0000,-1133.0000) ..
    (853.0000,-1139.0000) -- (853.0000,-1157.0000) .. controls
    (866.3333,-1163.0000) and (874.6667,-1166.0000) .. (878.0000,-1166.0000) ..
    controls (886.0000,-1166.0000) and (894.6667,-1163.0000) ..
    (904.0000,-1157.0000) -- (904.0000,-1130.0000) -- cycle(996.0000,-1054.0000)
    .. controls (996.0000,-1035.3333) and (986.6667,-1026.0000) ..
    (968.0000,-1026.0000) .. controls (950.0000,-1026.0000) and
    (941.0000,-1035.6667) .. (941.0000,-1055.0000) .. controls
    (941.0000,-1070.3333) and (950.6667,-1078.0000) .. (970.0000,-1078.0000) ..
    controls (987.3333,-1078.0000) and (996.0000,-1070.0000) ..
    (996.0000,-1054.0000) -- cycle(1224.0000,-737.0000) .. controls
    (1224.0000,-718.3333) and (1215.0000,-709.0000) .. (1197.0000,-709.0000) ..
    controls (1178.3333,-709.0000) and (1169.0000,-717.6667) ..
    (1169.0000,-735.0000) .. controls (1169.0000,-754.3333) and
    (1178.3333,-764.0000) .. (1197.0000,-764.0000) .. controls
    (1215.0000,-764.0000) and (1224.0000,-755.0000) .. (1224.0000,-737.0000) --
    cycle(1133.0000,-828.0000) .. controls (1133.0000,-810.0000) and
    (1123.3333,-801.0000) .. (1104.0000,-801.0000) .. controls
    (1086.6667,-801.0000) and (1078.0000,-809.6667) .. (1078.0000,-827.0000) ..
    controls (1078.0000,-844.3333) and (1087.0000,-853.0000) ..
    (1105.0000,-853.0000) .. controls (1123.6667,-853.0000) and
    (1133.0000,-844.6667) .. (1133.0000,-828.0000) -- cycle(1267.0000,-690.0000)
    .. controls (1267.0000,-672.6667) and (1258.3333,-664.0000) ..
    (1241.0000,-664.0000) .. controls (1223.6667,-664.0000) and
    (1215.0000,-673.0000) .. (1215.0000,-691.0000) .. controls
    (1215.0000,-709.6667) and (1224.0000,-719.0000) .. (1242.0000,-719.0000) ..
    controls (1258.6667,-719.0000) and (1267.0000,-709.3333) ..
    (1267.0000,-690.0000) -- cycle(950.0000,-1008.0000) .. controls
    (950.0000,-989.3333) and (940.6667,-980.0000) .. (922.0000,-980.0000) ..
    controls (906.0000,-980.0000) and (898.0000,-988.6667) ..
    (898.0000,-1006.0000) .. controls (898.0000,-1025.3333) and
    (907.0000,-1035.0000) .. (925.0000,-1035.0000) .. controls
    (941.6667,-1035.0000) and (950.0000,-1026.0000) .. (950.0000,-1008.0000) --
    cycle(1087.0000,-872.0000) .. controls (1087.0000,-854.6667) and
    (1077.6667,-846.0000) .. (1059.0000,-846.0000) .. controls
    (1041.0000,-846.0000) and (1032.0000,-854.6667) .. (1032.0000,-872.0000) ..
    controls (1032.0000,-889.3333) and (1041.0000,-898.0000) ..
    (1059.0000,-898.0000) .. controls (1077.6667,-898.0000) and
    (1087.0000,-889.3333) .. (1087.0000,-872.0000) -- cycle(1178.0000,-782.0000)
    .. controls (1178.0000,-764.0000) and (1169.0000,-755.0000) ..
    (1151.0000,-755.0000) .. controls (1132.3333,-755.0000) and
    (1123.0000,-764.0000) .. (1123.0000,-782.0000) .. controls
    (1123.0000,-798.6667) and (1132.6667,-807.0000) .. (1152.0000,-807.0000) ..
    controls (1169.3333,-807.0000) and (1178.0000,-798.6667) ..
    (1178.0000,-782.0000) -- cycle(996.0000,-962.0000) .. controls
    (996.0000,-944.0000) and (986.6667,-935.0000) .. (968.0000,-935.0000) ..
    controls (950.0000,-935.0000) and (941.0000,-944.6667) .. (941.0000,-964.0000)
    .. controls (941.0000,-981.3333) and (950.6667,-990.0000) ..
    (970.0000,-990.0000) .. controls (987.3333,-990.0000) and (996.0000,-980.6667)
    .. (996.0000,-962.0000) -- cycle(858.0000,-1085.0000) .. controls
    (850.0000,-1076.3333) and (841.6667,-1072.0000) .. (833.0000,-1072.0000) ..
    controls (815.6667,-1072.0000) and (807.0000,-1080.6667) ..
    (807.0000,-1098.0000) .. controls (807.0000,-1115.3333) and
    (817.0000,-1124.0000) .. (837.0000,-1124.0000) .. controls
    (843.6667,-1124.0000) and (850.6667,-1119.6667) .. (858.0000,-1111.0000) --
    (858.0000,-1085.0000) -- cycle(767.0000,-1189.0000) .. controls
    (767.0000,-1171.6667) and (759.0000,-1163.0000) .. (743.0000,-1163.0000) ..
    controls (724.3333,-1163.0000) and (715.0000,-1171.3333) ..
    (715.0000,-1188.0000) .. controls (715.0000,-1206.0000) and
    (724.3333,-1215.0000) .. (743.0000,-1215.0000) .. controls
    (759.0000,-1215.0000) and (767.0000,-1206.3333) .. (767.0000,-1189.0000) --
    cycle(904.0000,-1039.0000) .. controls (896.0000,-1030.3333) and
    (887.3333,-1026.0000) .. (878.0000,-1026.0000) .. controls
    (860.6667,-1026.0000) and (852.0000,-1034.6667) .. (852.0000,-1052.0000) ..
    controls (852.0000,-1069.3333) and (862.3333,-1078.0000) ..
    (883.0000,-1078.0000) .. controls (889.6667,-1078.0000) and
    (896.6667,-1073.6667) .. (904.0000,-1065.0000) -- (904.0000,-1039.0000) --
    cycle(1041.0000,-917.0000) .. controls (1041.0000,-898.3333) and
    (1032.3333,-889.0000) .. (1015.0000,-889.0000) .. controls
    (995.6667,-889.0000) and (986.0000,-898.6667) .. (986.0000,-918.0000) ..
    controls (986.0000,-935.3333) and (995.6667,-944.0000) ..
    (1015.0000,-944.0000) .. controls (1032.3333,-944.0000) and
    (1041.0000,-935.0000) .. (1041.0000,-917.0000) -- cycle(813.0000,-1130.0000)
    .. controls (805.0000,-1122.0000) and (796.6667,-1118.0000) ..
    (788.0000,-1118.0000) .. controls (770.0000,-1118.0000) and
    (761.0000,-1126.3333) .. (761.0000,-1143.0000) .. controls
    (761.0000,-1158.3333) and (769.6667,-1166.0000) .. (787.0000,-1166.0000) ..
    controls (795.0000,-1166.0000) and (803.6667,-1163.0000) ..
    (813.0000,-1157.0000) -- (813.0000,-1130.0000) -- cycle(1133.0000,-737.0000)
    .. controls (1133.0000,-718.3333) and (1123.3333,-709.0000) ..
    (1104.0000,-709.0000) .. controls (1086.6667,-709.0000) and
    (1078.0000,-718.3333) .. (1078.0000,-737.0000) .. controls
    (1078.0000,-755.0000) and (1087.0000,-764.0000) .. (1105.0000,-764.0000) ..
    controls (1123.6667,-764.0000) and (1133.0000,-755.0000) ..
    (1133.0000,-737.0000) -- cycle(1178.0000,-690.0000) .. controls
    (1178.0000,-672.6667) and (1169.0000,-664.0000) .. (1151.0000,-664.0000) ..
    controls (1132.3333,-664.0000) and (1123.0000,-673.0000) ..
    (1123.0000,-691.0000) .. controls (1123.0000,-709.6667) and
    (1132.3333,-719.0000) .. (1151.0000,-719.0000) .. controls
    (1169.0000,-719.0000) and (1178.0000,-709.3333) .. (1178.0000,-690.0000) --
    cycle(679.0000,-1189.0000) .. controls (679.0000,-1171.6667) and
    (669.6667,-1163.0000) .. (651.0000,-1163.0000) .. controls
    (633.0000,-1163.0000) and (624.0000,-1171.6667) .. (624.0000,-1189.0000) ..
    controls (624.0000,-1206.3333) and (633.0000,-1215.0000) ..
    (651.0000,-1215.0000) .. controls (669.6667,-1215.0000) and
    (679.0000,-1206.3333) .. (679.0000,-1189.0000) -- cycle(904.0000,-962.0000) ..
    controls (904.0000,-944.0000) and (895.0000,-935.0000) .. (877.0000,-935.0000)
    .. controls (860.3333,-935.0000) and (852.0000,-943.6667) ..
    (852.0000,-961.0000) .. controls (852.0000,-980.3333) and (860.6667,-990.0000)
    .. (878.0000,-990.0000) .. controls (895.3333,-990.0000) and
    (904.0000,-980.6667) .. (904.0000,-962.0000) -- cycle(950.0000,-917.0000) ..
    controls (950.0000,-898.3333) and (941.3333,-889.0000) .. (924.0000,-889.0000)
    .. controls (906.6667,-889.0000) and (898.0000,-898.3333) ..
    (898.0000,-917.0000) .. controls (898.0000,-935.0000) and (907.0000,-944.0000)
    .. (925.0000,-944.0000) .. controls (941.6667,-944.0000) and
    (950.0000,-935.0000) .. (950.0000,-917.0000) -- cycle(996.0000,-872.0000) ..
    controls (996.0000,-854.6667) and (986.6667,-846.0000) .. (968.0000,-846.0000)
    .. controls (950.0000,-846.0000) and (941.0000,-854.6667) ..
    (941.0000,-872.0000) .. controls (941.0000,-889.3333) and (950.6667,-898.0000)
    .. (970.0000,-898.0000) .. controls (987.3333,-898.0000) and
    (996.0000,-889.3333) .. (996.0000,-872.0000) -- cycle(1041.0000,-827.0000) ..
    controls (1041.0000,-809.6667) and (1032.0000,-801.0000) ..
    (1014.0000,-801.0000) .. controls (995.3333,-801.0000) and
    (986.0000,-809.6667) .. (986.0000,-827.0000) .. controls (986.0000,-844.3333)
    and (995.6667,-853.0000) .. (1015.0000,-853.0000) .. controls
    (1032.3333,-853.0000) and (1041.0000,-844.3333) .. (1041.0000,-827.0000) --
    cycle(1087.0000,-782.0000) .. controls (1087.0000,-764.0000) and
    (1077.6667,-755.0000) .. (1059.0000,-755.0000) .. controls
    (1041.0000,-755.0000) and (1032.0000,-764.0000) .. (1032.0000,-782.0000) ..
    controls (1032.0000,-798.6667) and (1041.0000,-807.0000) ..
    (1059.0000,-807.0000) .. controls (1077.6667,-807.0000) and
    (1087.0000,-798.6667) .. (1087.0000,-782.0000) -- cycle(858.0000,-1006.0000)
    .. controls (858.0000,-988.6667) and (849.6667,-980.0000) ..
    (833.0000,-980.0000) .. controls (815.6667,-980.0000) and (807.0000,-987.6667)
    .. (807.0000,-1003.0000) -- (807.0000,-1009.0000) .. controls
    (807.0000,-1026.3333) and (815.6667,-1035.0000) .. (833.0000,-1035.0000) ..
    controls (849.6667,-1035.0000) and (858.0000,-1025.3333) ..
    (858.0000,-1006.0000) -- cycle(724.0000,-1143.0000) .. controls
    (724.0000,-1126.3333) and (715.0000,-1118.0000) .. (697.0000,-1118.0000) ..
    controls (679.0000,-1118.0000) and (670.0000,-1126.3333) ..
    (670.0000,-1143.0000) .. controls (670.0000,-1158.3333) and
    (679.0000,-1166.0000) .. (697.0000,-1166.0000) .. controls
    (715.0000,-1166.0000) and (724.0000,-1158.3333) .. (724.0000,-1143.0000) --
    cycle(767.0000,-1085.0000) .. controls (758.3333,-1076.3333) and
    (750.3333,-1072.0000) .. (743.0000,-1072.0000) .. controls
    (724.3333,-1072.0000) and (715.0000,-1080.6667) .. (715.0000,-1098.0000) ..
    controls (715.0000,-1115.3333) and (724.3333,-1124.0000) ..
    (743.0000,-1124.0000) .. controls (749.6667,-1124.0000) and
    (757.6667,-1119.6667) .. (767.0000,-1111.0000) -- (767.0000,-1085.0000) --
    cycle(813.0000,-1039.0000) .. controls (804.3333,-1030.3333) and
    (796.0000,-1026.0000) .. (788.0000,-1026.0000) .. controls
    (770.0000,-1026.0000) and (761.0000,-1034.6667) .. (761.0000,-1052.0000) --
    (761.0000,-1065.0000) .. controls (771.0000,-1073.6667) and
    (781.0000,-1078.0000) .. (791.0000,-1078.0000) .. controls
    (798.3333,-1078.0000) and (805.6667,-1073.6667) .. (813.0000,-1065.0000) --
    (813.0000,-1039.0000) -- cycle(950.0000,-827.0000) .. controls
    (950.0000,-809.6667) and (940.6667,-801.0000) .. (922.0000,-801.0000) ..
    controls (906.0000,-801.0000) and (898.0000,-809.0000) .. (898.0000,-825.0000)
    .. controls (898.0000,-843.6667) and (907.0000,-853.0000) ..
    (925.0000,-853.0000) .. controls (941.6667,-853.0000) and (950.0000,-844.3333)
    .. (950.0000,-827.0000) -- cycle(1087.0000,-690.0000) .. controls
    (1087.0000,-672.6667) and (1077.3333,-664.0000) .. (1058.0000,-664.0000) ..
    controls (1040.6667,-664.0000) and (1032.0000,-673.0000) ..
    (1032.0000,-691.0000) .. controls (1032.0000,-709.6667) and
    (1041.0000,-719.0000) .. (1059.0000,-719.0000) .. controls
    (1077.6667,-719.0000) and (1087.0000,-709.3333) .. (1087.0000,-690.0000) --
    cycle(904.0000,-871.0000) .. controls (904.0000,-854.3333) and
    (895.3333,-846.0000) .. (878.0000,-846.0000) .. controls (860.6667,-846.0000)
    and (852.0000,-854.3333) .. (852.0000,-871.0000) .. controls
    (852.0000,-889.0000) and (860.6667,-898.0000) .. (878.0000,-898.0000) ..
    controls (895.3333,-898.0000) and (904.0000,-889.0000) .. (904.0000,-871.0000)
    -- cycle(1041.0000,-737.0000) .. controls (1041.0000,-718.3333) and
    (1032.0000,-709.0000) .. (1014.0000,-709.0000) .. controls
    (995.3333,-709.0000) and (986.0000,-718.3333) .. (986.0000,-737.0000) ..
    controls (986.0000,-755.0000) and (995.6667,-764.0000) ..
    (1015.0000,-764.0000) .. controls (1032.3333,-764.0000) and
    (1041.0000,-755.0000) .. (1041.0000,-737.0000) -- cycle(679.0000,-1098.0000)
    .. controls (679.0000,-1080.6667) and (669.6667,-1072.0000) ..
    (651.0000,-1072.0000) .. controls (633.0000,-1072.0000) and
    (624.0000,-1081.0000) .. (624.0000,-1099.0000) .. controls
    (624.0000,-1115.6667) and (633.0000,-1124.0000) .. (651.0000,-1124.0000) ..
    controls (669.6667,-1124.0000) and (679.0000,-1115.3333) ..
    (679.0000,-1098.0000) -- cycle(813.0000,-962.0000) .. controls
    (813.0000,-944.0000) and (804.3333,-935.0000) .. (787.0000,-935.0000) ..
    controls (769.6667,-935.0000) and (761.0000,-944.0000) .. (761.0000,-962.0000)
    .. controls (761.0000,-980.6667) and (769.6667,-990.0000) ..
    (787.0000,-990.0000) .. controls (804.3333,-990.0000) and (813.0000,-980.6667)
    .. (813.0000,-962.0000) -- cycle(996.0000,-782.0000) .. controls
    (996.0000,-764.0000) and (986.6667,-755.0000) .. (968.0000,-755.0000) ..
    controls (950.0000,-755.0000) and (941.0000,-764.0000) .. (941.0000,-782.0000)
    .. controls (941.0000,-798.6667) and (950.6667,-807.0000) ..
    (970.0000,-807.0000) .. controls (987.3333,-807.0000) and (996.0000,-798.6667)
    .. (996.0000,-782.0000) -- cycle(584.0000,-1189.0000) .. controls
    (584.0000,-1171.6667) and (576.0000,-1163.0000) .. (560.0000,-1163.0000) ..
    controls (544.0000,-1163.0000) and (536.0000,-1170.3333) ..
    (536.0000,-1185.0000) .. controls (536.0000,-1205.0000) and
    (544.0000,-1215.0000) .. (560.0000,-1215.0000) .. controls
    (576.0000,-1215.0000) and (584.0000,-1206.3333) .. (584.0000,-1189.0000) --
    cycle(858.0000,-917.0000) .. controls (858.0000,-898.3333) and
    (849.6667,-889.0000) .. (833.0000,-889.0000) .. controls (815.6667,-889.0000)
    and (807.0000,-898.3333) .. (807.0000,-917.0000) .. controls
    (807.0000,-935.0000) and (815.6667,-944.0000) .. (833.0000,-944.0000) ..
    controls (849.6667,-944.0000) and (858.0000,-935.0000) .. (858.0000,-917.0000)
    -- cycle(724.0000,-1052.0000) .. controls (724.0000,-1034.6667) and
    (715.0000,-1026.0000) .. (697.0000,-1026.0000) .. controls
    (678.3333,-1026.0000) and (669.0000,-1034.6667) .. (669.0000,-1052.0000) ..
    controls (669.0000,-1055.3333) and (669.3333,-1059.6667) ..
    (670.0000,-1065.0000) .. controls (683.3333,-1073.6667) and
    (692.3333,-1078.0000) .. (697.0000,-1078.0000) .. controls
    (715.0000,-1078.0000) and (724.0000,-1069.3333) .. (724.0000,-1052.0000) --
    cycle(767.0000,-1006.0000) .. controls (767.0000,-988.6667) and
    (759.0000,-980.0000) .. (743.0000,-980.0000) .. controls (724.3333,-980.0000)
    and (715.0000,-989.3333) .. (715.0000,-1008.0000) .. controls
    (715.0000,-1026.0000) and (724.3333,-1035.0000) .. (743.0000,-1035.0000) ..
    controls (759.0000,-1035.0000) and (767.0000,-1025.3333) ..
    (767.0000,-1006.0000) -- cycle(633.0000,-1130.0000) .. controls
    (620.3333,-1122.0000) and (611.3333,-1118.0000) .. (606.0000,-1118.0000) ..
    controls (587.3333,-1118.0000) and (578.0000,-1127.0000) ..
    (578.0000,-1145.0000) .. controls (578.0000,-1159.0000) and
    (587.3333,-1166.0000) .. (606.0000,-1166.0000) .. controls
    (614.6667,-1166.0000) and (623.6667,-1163.0000) .. (633.0000,-1157.0000) --
    (633.0000,-1130.0000) -- cycle(950.0000,-737.0000) .. controls
    (950.0000,-718.3333) and (940.6667,-709.0000) .. (922.0000,-709.0000) ..
    controls (906.0000,-709.0000) and (898.0000,-717.6667) .. (898.0000,-735.0000)
    .. controls (898.0000,-754.3333) and (907.0000,-764.0000) ..
    (925.0000,-764.0000) .. controls (941.6667,-764.0000) and (950.0000,-755.0000)
    .. (950.0000,-737.0000) -- cycle(996.0000,-690.0000) .. controls
    (996.0000,-672.6667) and (987.3333,-664.0000) .. (970.0000,-664.0000) ..
    controls (950.6667,-664.0000) and (941.0000,-673.0000) .. (941.0000,-691.0000)
    .. controls (941.0000,-709.6667) and (950.6667,-719.0000) ..
    (970.0000,-719.0000) .. controls (987.3333,-719.0000) and (996.0000,-709.3333)
    .. (996.0000,-690.0000) -- cycle(724.0000,-962.0000) .. controls
    (724.0000,-944.0000) and (715.0000,-935.0000) .. (697.0000,-935.0000) ..
    controls (679.0000,-935.0000) and (670.0000,-944.0000) .. (670.0000,-962.0000)
    .. controls (670.0000,-980.6667) and (679.0000,-990.0000) ..
    (697.0000,-990.0000) .. controls (715.0000,-990.0000) and (724.0000,-980.6667)
    .. (724.0000,-962.0000) -- cycle(858.0000,-827.0000) .. controls
    (858.0000,-809.6667) and (849.0000,-801.0000) .. (831.0000,-801.0000) ..
    controls (815.0000,-801.0000) and (807.0000,-809.0000) .. (807.0000,-825.0000)
    .. controls (807.0000,-843.6667) and (815.6667,-853.0000) ..
    (833.0000,-853.0000) .. controls (849.6667,-853.0000) and (858.0000,-844.3333)
    .. (858.0000,-827.0000) -- cycle(496.0000,-1189.0000) .. controls
    (496.0000,-1171.6667) and (487.3333,-1163.0000) .. (470.0000,-1163.0000) ..
    controls (452.6667,-1163.0000) and (444.0000,-1171.3333) ..
    (444.0000,-1188.0000) .. controls (444.0000,-1206.0000) and
    (452.6667,-1215.0000) .. (470.0000,-1215.0000) .. controls
    (487.3333,-1215.0000) and (496.0000,-1206.3333) .. (496.0000,-1189.0000) --
    cycle(679.0000,-1006.0000) .. controls (679.0000,-988.6667) and
    (669.6667,-980.0000) .. (651.0000,-980.0000) .. controls (633.0000,-980.0000)
    and (624.0000,-989.3333) .. (624.0000,-1008.0000) .. controls
    (624.0000,-1026.0000) and (633.0000,-1035.0000) .. (651.0000,-1035.0000) ..
    controls (669.6667,-1035.0000) and (679.0000,-1025.3333) ..
    (679.0000,-1006.0000) -- cycle(813.0000,-871.0000) .. controls
    (813.0000,-854.3333) and (804.6667,-846.0000) .. (788.0000,-846.0000) ..
    controls (770.0000,-846.0000) and (761.0000,-854.3333) .. (761.0000,-871.0000)
    .. controls (761.0000,-889.0000) and (769.6667,-898.0000) ..
    (787.0000,-898.0000) .. controls (804.3333,-898.0000) and (813.0000,-889.0000)
    .. (813.0000,-871.0000) -- cycle(904.0000,-782.0000) .. controls
    (904.0000,-764.0000) and (895.0000,-755.0000) .. (877.0000,-755.0000) ..
    controls (860.3333,-755.0000) and (852.0000,-763.6667) .. (852.0000,-781.0000)
    .. controls (852.0000,-798.3333) and (860.6667,-807.0000) ..
    (878.0000,-807.0000) .. controls (895.3333,-807.0000) and (904.0000,-798.6667)
    .. (904.0000,-782.0000) -- cycle(542.0000,-1130.0000) .. controls
    (534.6667,-1122.0000) and (526.0000,-1118.0000) .. (516.0000,-1118.0000) ..
    controls (512.0000,-1118.0000) and (503.3333,-1120.0000) ..
    (490.0000,-1124.0000) -- (490.0000,-1157.0000) .. controls
    (503.3333,-1163.0000) and (512.0000,-1166.0000) .. (516.0000,-1166.0000) ..
    controls (524.0000,-1166.0000) and (532.6667,-1163.0000) ..
    (542.0000,-1157.0000) -- (542.0000,-1130.0000) -- cycle(584.0000,-1085.0000)
    .. controls (575.3333,-1076.3333) and (567.3333,-1072.0000) ..
    (560.0000,-1072.0000) .. controls (553.3333,-1072.0000) and
    (545.3333,-1074.0000) .. (536.0000,-1078.0000) -- (536.0000,-1111.0000) ..
    controls (546.0000,-1119.6667) and (554.0000,-1124.0000) ..
    (560.0000,-1124.0000) .. controls (566.6667,-1124.0000) and
    (574.6667,-1119.6667) .. (584.0000,-1111.0000) -- (584.0000,-1085.0000) --
    cycle(633.0000,-1052.0000) .. controls (633.0000,-1034.6667) and
    (624.0000,-1026.0000) .. (606.0000,-1026.0000) .. controls
    (587.3333,-1026.0000) and (578.0000,-1035.3333) .. (578.0000,-1054.0000) ..
    controls (578.0000,-1070.0000) and (587.3333,-1078.0000) ..
    (606.0000,-1078.0000) .. controls (624.0000,-1078.0000) and
    (633.0000,-1069.3333) .. (633.0000,-1052.0000) -- cycle(767.0000,-917.0000) ..
    controls (767.0000,-898.3333) and (759.0000,-889.0000) .. (743.0000,-889.0000)
    .. controls (724.3333,-889.0000) and (715.0000,-898.3333) ..
    (715.0000,-917.0000) .. controls (715.0000,-935.0000) and (724.3333,-944.0000)
    .. (743.0000,-944.0000) .. controls (759.0000,-944.0000) and
    (767.0000,-935.0000) .. (767.0000,-917.0000) -- cycle(904.0000,-690.0000) ..
    controls (904.0000,-672.6667) and (895.3333,-664.0000) .. (878.0000,-664.0000)
    .. controls (860.6667,-664.0000) and (852.0000,-672.6667) ..
    (852.0000,-690.0000) .. controls (852.0000,-709.3333) and (860.6667,-719.0000)
    .. (878.0000,-719.0000) .. controls (895.3333,-719.0000) and
    (904.0000,-709.3333) .. (904.0000,-690.0000) -- cycle(724.0000,-872.0000) ..
    controls (724.0000,-854.6667) and (715.0000,-846.0000) .. (697.0000,-846.0000)
    .. controls (679.0000,-846.0000) and (670.0000,-854.3333) ..
    (670.0000,-871.0000) .. controls (670.0000,-889.0000) and (679.0000,-898.0000)
    .. (697.0000,-898.0000) .. controls (715.0000,-898.0000) and
    (724.0000,-889.3333) .. (724.0000,-872.0000) -- cycle(858.0000,-737.0000) ..
    controls (858.0000,-718.3333) and (849.6667,-709.0000) .. (833.0000,-709.0000)
    .. controls (815.6667,-709.0000) and (807.0000,-717.6667) ..
    (807.0000,-735.0000) .. controls (807.0000,-754.3333) and (815.6667,-764.0000)
    .. (833.0000,-764.0000) .. controls (849.6667,-764.0000) and
    (858.0000,-755.0000) .. (858.0000,-737.0000) -- cycle(405.0000,-1189.0000) ..
    controls (405.0000,-1171.6667) and (395.6667,-1163.0000) ..
    (377.0000,-1163.0000) .. controls (361.0000,-1163.0000) and
    (353.0000,-1171.3333) .. (353.0000,-1188.0000) .. controls
    (353.0000,-1206.0000) and (361.0000,-1215.0000) .. (377.0000,-1215.0000) ..
    controls (395.6667,-1215.0000) and (405.0000,-1206.3333) ..
    (405.0000,-1189.0000) -- cycle(496.0000,-1085.0000) .. controls
    (488.0000,-1076.3333) and (479.3333,-1072.0000) .. (470.0000,-1072.0000) ..
    controls (452.6667,-1072.0000) and (444.0000,-1080.6667) ..
    (444.0000,-1098.0000) .. controls (444.0000,-1115.3333) and
    (452.6667,-1124.0000) .. (470.0000,-1124.0000) .. controls
    (481.3333,-1124.0000) and (490.0000,-1119.6667) .. (496.0000,-1111.0000) --
    (496.0000,-1085.0000) -- cycle(542.0000,-1039.0000) .. controls
    (534.0000,-1030.3333) and (525.3333,-1026.0000) .. (516.0000,-1026.0000) ..
    controls (506.0000,-1026.0000) and (497.3333,-1029.3333) ..
    (490.0000,-1036.0000) -- (490.0000,-1065.0000) .. controls
    (500.0000,-1073.6667) and (508.0000,-1078.0000) .. (514.0000,-1078.0000) --
    (521.0000,-1078.0000) .. controls (529.0000,-1078.0000) and
    (536.0000,-1073.6667) .. (542.0000,-1065.0000) -- (542.0000,-1039.0000) --
    cycle(633.0000,-962.0000) .. controls (633.0000,-944.0000) and
    (624.0000,-935.0000) .. (606.0000,-935.0000) .. controls (587.3333,-935.0000)
    and (578.0000,-944.6667) .. (578.0000,-964.0000) .. controls
    (578.0000,-981.3333) and (587.3333,-990.0000) .. (606.0000,-990.0000) ..
    controls (624.0000,-990.0000) and (633.0000,-980.6667) .. (633.0000,-962.0000)
    -- cycle(679.0000,-917.0000) .. controls (679.0000,-898.3333) and
    (670.3333,-889.0000) .. (653.0000,-889.0000) .. controls (633.6667,-889.0000)
    and (624.0000,-898.6667) .. (624.0000,-918.0000) .. controls
    (624.0000,-935.3333) and (633.0000,-944.0000) .. (651.0000,-944.0000) ..
    controls (669.6667,-944.0000) and (679.0000,-935.0000) .. (679.0000,-917.0000)
    -- cycle(767.0000,-827.0000) .. controls (767.0000,-809.6667) and
    (759.0000,-801.0000) .. (743.0000,-801.0000) .. controls (724.3333,-801.0000)
    and (715.0000,-809.0000) .. (715.0000,-825.0000) .. controls
    (715.0000,-843.6667) and (724.3333,-853.0000) .. (743.0000,-853.0000) ..
    controls (759.0000,-853.0000) and (767.0000,-844.3333) .. (767.0000,-827.0000)
    -- cycle(813.0000,-768.0000) .. controls (804.3333,-759.3333) and
    (796.0000,-755.0000) .. (788.0000,-755.0000) .. controls (770.0000,-755.0000)
    and (761.0000,-763.6667) .. (761.0000,-781.0000) .. controls
    (761.0000,-798.3333) and (769.6667,-807.0000) .. (787.0000,-807.0000) ..
    controls (791.0000,-807.0000) and (799.6667,-802.6667) .. (813.0000,-794.0000)
    -- (813.0000,-768.0000) -- cycle(584.0000,-1006.0000) .. controls
    (584.0000,-988.6667) and (576.0000,-980.0000) .. (560.0000,-980.0000) ..
    controls (544.0000,-980.0000) and (536.0000,-987.6667) ..
    (536.0000,-1003.0000) .. controls (536.0000,-1024.3333) and
    (544.0000,-1035.0000) .. (560.0000,-1035.0000) .. controls
    (576.0000,-1035.0000) and (584.0000,-1025.3333) .. (584.0000,-1006.0000) --
    cycle(450.0000,-1130.0000) .. controls (437.3333,-1122.0000) and
    (428.3333,-1118.0000) .. (423.0000,-1118.0000) .. controls
    (407.0000,-1118.0000) and (399.0000,-1126.3333) .. (399.0000,-1143.0000) ..
    controls (399.0000,-1158.3333) and (407.3333,-1166.0000) ..
    (424.0000,-1166.0000) .. controls (432.0000,-1166.0000) and
    (440.6667,-1163.0000) .. (450.0000,-1157.0000) -- (450.0000,-1130.0000) --
    cycle(542.0000,-962.0000) .. controls (542.0000,-944.0000) and
    (533.3333,-935.0000) .. (516.0000,-935.0000) .. controls (498.6667,-935.0000)
    and (490.0000,-943.0000) .. (490.0000,-959.0000) .. controls
    (490.0000,-979.6667) and (498.6667,-990.0000) .. (516.0000,-990.0000) ..
    controls (533.3333,-990.0000) and (542.0000,-980.6667) .. (542.0000,-962.0000)
    -- cycle(679.0000,-827.0000) .. controls (679.0000,-809.6667) and
    (669.6667,-801.0000) .. (651.0000,-801.0000) .. controls (633.0000,-801.0000)
    and (624.0000,-809.6667) .. (624.0000,-827.0000) .. controls
    (624.0000,-844.3333) and (633.0000,-853.0000) .. (651.0000,-853.0000) ..
    controls (669.6667,-853.0000) and (679.0000,-844.3333) .. (679.0000,-827.0000)
    -- cycle(813.0000,-690.0000) .. controls (813.0000,-672.6667) and
    (804.3333,-664.0000) .. (787.0000,-664.0000) .. controls (769.6667,-664.0000)
    and (761.0000,-672.6667) .. (761.0000,-690.0000) .. controls
    (761.0000,-709.3333) and (769.6667,-719.0000) .. (787.0000,-719.0000) ..
    controls (804.3333,-719.0000) and (813.0000,-709.3333) .. (813.0000,-690.0000)
    -- cycle(724.0000,-782.0000) .. controls (724.0000,-764.0000) and
    (715.0000,-755.0000) .. (697.0000,-755.0000) .. controls (679.0000,-755.0000)
    and (670.0000,-763.6667) .. (670.0000,-781.0000) .. controls
    (670.0000,-798.3333) and (679.0000,-807.0000) .. (697.0000,-807.0000) ..
    controls (715.0000,-807.0000) and (724.0000,-798.6667) .. (724.0000,-782.0000)
    -- cycle(316.0000,-1189.0000) .. controls (316.0000,-1171.6667) and
    (306.3333,-1163.0000) .. (287.0000,-1163.0000) .. controls
    (269.6667,-1163.0000) and (261.0000,-1171.6667) .. (261.0000,-1189.0000) ..
    controls (261.0000,-1206.3333) and (270.3333,-1215.0000) ..
    (289.0000,-1215.0000) .. controls (307.0000,-1215.0000) and
    (316.0000,-1206.3333) .. (316.0000,-1189.0000) -- cycle(496.0000,-1006.0000)
    .. controls (496.0000,-988.6667) and (487.3333,-980.0000) ..
    (470.0000,-980.0000) .. controls (452.6667,-980.0000) and (444.0000,-989.3333)
    .. (444.0000,-1008.0000) .. controls (444.0000,-1026.0000) and
    (452.6667,-1035.0000) .. (470.0000,-1035.0000) .. controls
    (487.3333,-1035.0000) and (496.0000,-1025.3333) .. (496.0000,-1006.0000) --
    cycle(633.0000,-871.0000) .. controls (633.0000,-854.3333) and
    (624.0000,-846.0000) .. (606.0000,-846.0000) .. controls (587.3333,-846.0000)
    and (578.0000,-854.6667) .. (578.0000,-872.0000) .. controls
    (578.0000,-889.3333) and (587.3333,-898.0000) .. (606.0000,-898.0000) ..
    controls (624.0000,-898.0000) and (633.0000,-889.0000) .. (633.0000,-871.0000)
    -- cycle(767.0000,-735.0000) .. controls (767.0000,-717.6667) and
    (759.0000,-709.0000) .. (743.0000,-709.0000) .. controls (724.3333,-709.0000)
    and (715.0000,-717.6667) .. (715.0000,-735.0000) .. controls
    (715.0000,-754.3333) and (724.3333,-764.0000) .. (743.0000,-764.0000) ..
    controls (759.0000,-764.0000) and (767.0000,-754.3333) .. (767.0000,-735.0000)
    -- cycle(362.0000,-1143.0000) .. controls (362.0000,-1126.3333) and
    (352.3333,-1118.0000) .. (333.0000,-1118.0000) .. controls
    (317.0000,-1118.0000) and (308.3333,-1131.0000) .. (307.0000,-1157.0000) ..
    controls (319.6667,-1163.0000) and (328.3333,-1166.0000) ..
    (333.0000,-1166.0000) .. controls (352.3333,-1166.0000) and
    (362.0000,-1158.3333) .. (362.0000,-1143.0000) -- cycle(404.0000,-1084.0000)
    .. controls (393.3333,-1076.0000) and (384.3333,-1072.0000) ..
    (377.0000,-1072.0000) .. controls (361.0000,-1072.0000) and
    (353.0000,-1080.6667) .. (353.0000,-1098.0000) .. controls
    (353.0000,-1115.3333) and (361.0000,-1124.0000) .. (377.0000,-1124.0000) ..
    controls (381.6667,-1124.0000) and (390.6667,-1119.6667) ..
    (404.0000,-1111.0000) -- (404.0000,-1084.0000) -- cycle(584.0000,-917.0000) ..
    controls (584.0000,-898.3333) and (576.3333,-889.0000) .. (561.0000,-889.0000)
    .. controls (544.3333,-889.0000) and (536.0000,-897.0000) ..
    (536.0000,-913.0000) .. controls (536.0000,-933.6667) and (544.0000,-944.0000)
    .. (560.0000,-944.0000) .. controls (576.0000,-944.0000) and
    (584.0000,-935.0000) .. (584.0000,-917.0000) -- cycle(450.0000,-1039.0000) ..
    controls (438.6667,-1030.3333) and (429.6667,-1026.0000) ..
    (423.0000,-1026.0000) .. controls (406.3333,-1026.0000) and
    (398.0000,-1036.0000) .. (398.0000,-1056.0000) .. controls
    (398.0000,-1057.3333) and (398.3333,-1060.3333) .. (399.0000,-1065.0000) ..
    controls (409.0000,-1073.6667) and (417.0000,-1078.0000) ..
    (423.0000,-1078.0000) .. controls (431.6667,-1078.0000) and
    (440.6667,-1073.6667) .. (450.0000,-1065.0000) -- (450.0000,-1039.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1854.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-412.0000) ..
    controls (1966.0000,-315.3333) and (1948.6667,-232.6667) ..
    (1914.0000,-164.0000) -- (621.0000,-164.0000) -- (82.0000,-826.0000) --
    (82.0000,-895.0000) -- (90.0000,-895.0000) .. controls (98.0000,-895.0000) and
    (107.6667,-895.3333) .. (119.0000,-896.0000) .. controls (126.3333,-912.0000)
    and (130.0000,-954.3333) .. (130.0000,-1023.0000) .. controls
    (130.0000,-1108.3333) and (126.6667,-1159.0000) .. (120.0000,-1175.0000) ..
    controls (118.0000,-1179.0000) and (111.0000,-1188.6667) ..
    (99.0000,-1204.0000) .. controls (87.6667,-1220.0000) and (82.0000,-1229.0000)
    .. (82.0000,-1231.0000) -- (82.0000,-1296.0000) -- (1258.0000,-1296.0000) ..
    controls (1261.3333,-1296.0000) and (1300.3333,-1259.3333) ..
    (1375.0000,-1186.0000) .. controls (1457.6667,-1105.3333) and
    (1581.3333,-984.3333) .. (1746.0000,-823.0000) .. controls
    (1789.3333,-782.3333) and (1847.0000,-723.6667) .. (1919.0000,-647.0000) ..
    controls (1950.3333,-606.3333) and (1966.0000,-528.0000) ..
    (1966.0000,-412.0000) -- cycle(1810.0000,-647.0000) -- (1395.0000,-1060.0000)
    .. controls (1399.6667,-1054.0000) and (1402.0000,-1046.3333) ..
    (1402.0000,-1037.0000) .. controls (1402.0000,-1024.3333) and
    (1395.3333,-1018.0000) .. (1382.0000,-1018.0000) .. controls
    (1363.3333,-1018.0000) and (1354.0000,-1025.6667) .. (1354.0000,-1041.0000) ..
    controls (1354.0000,-1056.3333) and (1362.3333,-1064.0000) ..
    (1379.0000,-1064.0000) .. controls (1383.6667,-1064.0000) and
    (1388.6667,-1063.0000) .. (1394.0000,-1061.0000) .. controls
    (1365.3333,-1089.6667) and (1336.6667,-1118.6667) .. (1308.0000,-1148.0000) ..
    controls (1260.0000,-1196.0000) and (1233.6667,-1220.0000) ..
    (1229.0000,-1220.0000) .. controls (1225.6667,-1220.0000) and
    (1220.3333,-1216.3333) .. (1213.0000,-1209.0000) .. controls
    (1205.6667,-1201.6667) and (1200.3333,-1198.0000) .. (1197.0000,-1198.0000) ..
    controls (1191.6667,-1198.0000) and (1185.6667,-1201.6667) ..
    (1179.0000,-1209.0000) .. controls (1173.0000,-1216.3333) and
    (1163.0000,-1220.0000) .. (1149.0000,-1220.0000) .. controls
    (1140.3333,-1220.0000) and (1133.6667,-1219.3333) .. (1129.0000,-1218.0000) ..
    controls (1117.6667,-1204.6667) and (1110.3333,-1198.0000) ..
    (1107.0000,-1198.0000) .. controls (1098.3333,-1198.0000) and
    (1091.3333,-1201.6667) .. (1086.0000,-1209.0000) .. controls
    (1080.6667,-1216.3333) and (1071.3333,-1220.0000) .. (1058.0000,-1220.0000) ..
    controls (1049.3333,-1220.0000) and (1042.6667,-1219.3333) ..
    (1038.0000,-1218.0000) .. controls (1026.6667,-1204.6667) and
    (1019.0000,-1198.0000) .. (1015.0000,-1198.0000) .. controls
    (1007.0000,-1198.0000) and (1000.0000,-1201.6667) .. (994.0000,-1209.0000) ..
    controls (988.6667,-1216.3333) and (979.6667,-1220.0000) ..
    (967.0000,-1220.0000) .. controls (959.6667,-1220.0000) and
    (953.3333,-1219.3333) .. (948.0000,-1218.0000) .. controls
    (932.0000,-1204.6667) and (924.0000,-1198.0000) .. (924.0000,-1198.0000) ..
    controls (921.3333,-1198.0000) and (916.3333,-1201.6667) ..
    (909.0000,-1209.0000) .. controls (901.6667,-1216.3333) and
    (891.0000,-1220.0000) .. (877.0000,-1220.0000) .. controls
    (868.3333,-1220.0000) and (861.3333,-1219.3333) .. (856.0000,-1218.0000) ..
    controls (840.0000,-1204.6667) and (832.3333,-1198.0000) ..
    (833.0000,-1198.0000) .. controls (828.3333,-1198.0000) and
    (819.0000,-1204.6667) .. (805.0000,-1218.0000) .. controls
    (795.6667,-1219.3333) and (789.0000,-1220.0000) .. (785.0000,-1220.0000) ..
    controls (776.3333,-1220.0000) and (769.6667,-1219.3333) ..
    (765.0000,-1218.0000) .. controls (753.6667,-1204.6667) and
    (745.6667,-1198.0000) .. (741.0000,-1198.0000) .. controls
    (729.6667,-1198.0000) and (721.3333,-1204.6667) .. (716.0000,-1218.0000) ..
    controls (706.6667,-1219.3333) and (699.6667,-1220.0000) ..
    (695.0000,-1220.0000) .. controls (685.6667,-1220.0000) and
    (678.3333,-1219.3333) .. (673.0000,-1218.0000) .. controls
    (663.0000,-1204.6667) and (655.0000,-1198.0000) .. (649.0000,-1198.0000) ..
    controls (644.3333,-1198.0000) and (638.3333,-1201.6667) ..
    (631.0000,-1209.0000) .. controls (624.3333,-1216.3333) and
    (615.0000,-1220.0000) .. (603.0000,-1220.0000) .. controls
    (590.3333,-1220.0000) and (581.0000,-1216.3333) .. (575.0000,-1209.0000) ..
    controls (569.0000,-1201.6667) and (563.0000,-1198.0000) ..
    (557.0000,-1198.0000) .. controls (550.3333,-1198.0000) and
    (543.3333,-1201.6667) .. (536.0000,-1209.0000) .. controls
    (529.3333,-1216.3333) and (519.0000,-1220.0000) .. (505.0000,-1220.0000) ..
    controls (497.0000,-1220.0000) and (489.0000,-1216.3333) ..
    (481.0000,-1209.0000) .. controls (473.0000,-1201.6667) and
    (467.6667,-1198.0000) .. (465.0000,-1198.0000) .. controls
    (459.6667,-1198.0000) and (454.0000,-1201.6667) .. (448.0000,-1209.0000) ..
    controls (442.6667,-1216.3333) and (433.6667,-1220.0000) ..
    (421.0000,-1220.0000) .. controls (413.0000,-1220.0000) and
    (406.3333,-1219.3333) .. (401.0000,-1218.0000) .. controls
    (384.3333,-1204.6667) and (375.6667,-1198.0000) .. (375.0000,-1198.0000) ..
    controls (368.3333,-1198.0000) and (362.0000,-1201.6667) ..
    (356.0000,-1209.0000) .. controls (350.0000,-1216.3333) and
    (341.0000,-1220.0000) .. (329.0000,-1220.0000) .. controls
    (321.0000,-1220.0000) and (314.3333,-1219.3333) .. (309.0000,-1218.0000) ..
    controls (292.3333,-1204.6667) and (283.6667,-1198.0000) ..
    (283.0000,-1198.0000) .. controls (271.6667,-1198.0000) and
    (263.3333,-1205.0000) .. (258.0000,-1219.0000) -- (217.0000,-1219.0000) ..
    controls (212.3333,-1210.3333) and (210.0000,-1204.3333) ..
    (210.0000,-1201.0000) .. controls (210.0000,-1193.0000) and
    (213.6667,-1189.0000) .. (221.0000,-1189.0000) .. controls
    (228.3333,-1193.0000) and (233.6667,-1195.0000) .. (237.0000,-1195.0000) ..
    controls (237.0000,-1195.0000) and (244.3333,-1191.3333) ..
    (259.0000,-1184.0000) .. controls (259.0000,-1180.6667) and
    (258.3333,-1175.3333) .. (257.0000,-1168.0000) .. controls
    (256.3333,-1160.6667) and (256.0000,-1155.3333) .. (256.0000,-1152.0000) ..
    controls (256.0000,-1148.6667) and (256.3333,-1145.6667) ..
    (257.0000,-1143.0000) .. controls (274.3333,-1149.0000) and
    (283.0000,-1152.0000) .. (283.0000,-1152.0000) .. controls
    (297.6667,-1152.0000) and (305.0000,-1144.3333) .. (305.0000,-1129.0000) ..
    controls (305.0000,-1125.6667) and (303.3333,-1121.3333) ..
    (300.0000,-1116.0000) .. controls (297.3333,-1111.3333) and
    (296.0000,-1107.6667) .. (296.0000,-1105.0000) .. controls
    (296.0000,-1101.0000) and (297.0000,-1096.3333) .. (299.0000,-1091.0000) ..
    controls (318.3333,-1101.0000) and (328.3333,-1106.0000) ..
    (329.0000,-1106.0000) .. controls (337.6667,-1106.0000) and
    (345.0000,-1102.6667) .. (351.0000,-1096.0000) -- (351.0000,-1074.0000) ..
    controls (343.0000,-1066.6667) and (335.6667,-1063.0000) ..
    (329.0000,-1063.0000) .. controls (334.3333,-1056.3333) and
    (342.3333,-1048.3333) .. (353.0000,-1039.0000) .. controls
    (362.3333,-1055.6667) and (369.6667,-1064.0000) .. (375.0000,-1064.0000) ..
    controls (389.6667,-1064.0000) and (397.0000,-1055.6667) ..
    (397.0000,-1039.0000) .. controls (397.0000,-1023.0000) and
    (388.6667,-1014.6667) .. (372.0000,-1014.0000) .. controls
    (378.6667,-1004.6667) and (386.6667,-995.6667) .. (396.0000,-987.0000) ..
    controls (395.3333,-1005.6667) and (403.3333,-1015.0000) ..
    (420.0000,-1015.0000) .. controls (427.3333,-1015.0000) and
    (435.0000,-1011.3333) .. (443.0000,-1004.0000) -- (443.0000,-982.0000) ..
    controls (439.0000,-974.6667) and (428.3333,-971.0000) .. (411.0000,-971.0000)
    -- (409.0000,-971.0000) .. controls (449.6667,-920.3333) and
    (513.0000,-846.3333) .. (599.0000,-749.0000) .. controls (605.0000,-746.3333)
    and (612.6667,-741.3333) .. (622.0000,-734.0000) .. controls
    (626.0000,-725.3333) and (633.6667,-713.0000) .. (645.0000,-697.0000) ..
    controls (659.6667,-697.6667) and (669.0000,-687.6667) .. (673.0000,-667.0000)
    .. controls (689.0000,-649.6667) and (706.0000,-641.0000) ..
    (724.0000,-641.0000) .. controls (730.6667,-641.0000) and (740.6667,-642.0000)
    .. (754.0000,-644.0000) .. controls (767.3333,-646.0000) and
    (777.3333,-647.0000) .. (784.0000,-647.0000) .. controls (789.3333,-647.0000)
    and (797.0000,-646.0000) .. (807.0000,-644.0000) .. controls
    (817.6667,-642.0000) and (825.6667,-641.0000) .. (831.0000,-641.0000) ..
    controls (836.3333,-641.0000) and (844.0000,-642.0000) .. (854.0000,-644.0000)
    .. controls (864.0000,-646.0000) and (871.6667,-647.0000) ..
    (877.0000,-647.0000) .. controls (881.6667,-647.0000) and (889.0000,-646.0000)
    .. (899.0000,-644.0000) .. controls (909.0000,-642.0000) and
    (916.3333,-641.0000) .. (921.0000,-641.0000) .. controls (926.3333,-641.0000)
    and (934.3333,-642.0000) .. (945.0000,-644.0000) .. controls
    (955.6667,-646.0000) and (963.6667,-647.0000) .. (969.0000,-647.0000) ..
    controls (973.6667,-647.0000) and (981.0000,-646.0000) .. (991.0000,-644.0000)
    .. controls (1001.0000,-642.0000) and (1008.3333,-641.0000) ..
    (1013.0000,-641.0000) .. controls (1018.3333,-641.0000) and
    (1026.0000,-642.0000) .. (1036.0000,-644.0000) .. controls
    (1046.0000,-646.0000) and (1053.6667,-647.0000) .. (1059.0000,-647.0000) ..
    controls (1064.3333,-647.0000) and (1072.0000,-646.0000) ..
    (1082.0000,-644.0000) .. controls (1092.0000,-642.0000) and
    (1099.6667,-641.0000) .. (1105.0000,-641.0000) .. controls
    (1109.6667,-641.0000) and (1117.0000,-642.0000) .. (1127.0000,-644.0000) ..
    controls (1137.0000,-646.0000) and (1144.3333,-647.0000) ..
    (1149.0000,-647.0000) .. controls (1154.3333,-647.0000) and
    (1162.3333,-646.0000) .. (1173.0000,-644.0000) .. controls
    (1183.6667,-642.0000) and (1191.6667,-641.0000) .. (1197.0000,-641.0000) ..
    controls (1202.3333,-641.0000) and (1210.0000,-642.0000) ..
    (1220.0000,-644.0000) .. controls (1230.0000,-646.0000) and
    (1237.6667,-647.0000) .. (1243.0000,-647.0000) .. controls
    (1248.3333,-647.0000) and (1256.0000,-646.0000) .. (1266.0000,-644.0000) ..
    controls (1276.0000,-642.0000) and (1283.6667,-641.0000) ..
    (1289.0000,-641.0000) .. controls (1293.6667,-641.0000) and
    (1301.0000,-642.0000) .. (1311.0000,-644.0000) .. controls
    (1321.0000,-646.0000) and (1328.3333,-647.0000) .. (1333.0000,-647.0000) ..
    controls (1338.3333,-647.0000) and (1346.0000,-646.0000) ..
    (1356.0000,-644.0000) .. controls (1366.0000,-642.0000) and
    (1373.6667,-641.0000) .. (1379.0000,-641.0000) .. controls
    (1383.6667,-641.0000) and (1391.0000,-642.0000) .. (1401.0000,-644.0000) ..
    controls (1411.0000,-646.0000) and (1418.3333,-647.0000) ..
    (1423.0000,-647.0000) .. controls (1428.3333,-647.0000) and
    (1436.0000,-646.0000) .. (1446.0000,-644.0000) .. controls
    (1456.0000,-642.0000) and (1463.6667,-641.0000) .. (1469.0000,-641.0000) ..
    controls (1474.3333,-641.0000) and (1482.0000,-642.0000) ..
    (1492.0000,-644.0000) .. controls (1502.0000,-646.0000) and
    (1509.6667,-647.0000) .. (1515.0000,-647.0000) .. controls
    (1520.3333,-647.0000) and (1528.0000,-646.0000) .. (1538.0000,-644.0000) ..
    controls (1548.0000,-642.0000) and (1555.6667,-641.0000) ..
    (1561.0000,-641.0000) .. controls (1566.3333,-641.0000) and
    (1574.0000,-642.0000) .. (1584.0000,-644.0000) .. controls
    (1594.0000,-646.0000) and (1601.6667,-647.0000) .. (1607.0000,-647.0000) ..
    controls (1612.3333,-647.0000) and (1620.0000,-646.0000) ..
    (1630.0000,-644.0000) .. controls (1640.0000,-642.0000) and
    (1647.6667,-641.0000) .. (1653.0000,-641.0000) .. controls
    (1658.3333,-641.0000) and (1666.0000,-642.0000) .. (1676.0000,-644.0000) ..
    controls (1686.0000,-646.0000) and (1693.6667,-647.0000) ..
    (1699.0000,-647.0000) .. controls (1704.3333,-647.0000) and
    (1712.0000,-645.6667) .. (1722.0000,-643.0000) .. controls
    (1732.6667,-641.0000) and (1740.6667,-640.0000) .. (1746.0000,-640.0000) ..
    controls (1752.6667,-640.0000) and (1763.0000,-641.3333) ..
    (1777.0000,-644.0000) .. controls (1791.0000,-646.6667) and
    (1802.0000,-647.6667) .. (1810.0000,-647.0000) -- cycle(1884.0000,-410.0000)
    .. controls (1884.0000,-475.3333) and (1874.3333,-525.6667) ..
    (1855.0000,-561.0000) -- (703.0000,-561.0000) .. controls (713.0000,-500.3333)
    and (718.0000,-450.0000) .. (718.0000,-410.0000) .. controls
    (718.0000,-345.3333) and (710.0000,-290.0000) .. (694.0000,-244.0000) --
    (1856.0000,-244.0000) .. controls (1874.6667,-300.0000) and
    (1884.0000,-355.3333) .. (1884.0000,-410.0000) -- cycle(651.0000,-495.0000) ..
    controls (651.0000,-533.0000) and (645.3333,-562.0000) .. (634.0000,-582.0000)
    .. controls (614.6667,-616.0000) and (561.3333,-683.6667) ..
    (474.0000,-785.0000) .. controls (406.0000,-861.0000) and (305.0000,-975.3333)
    .. (171.0000,-1128.0000) .. controls (183.0000,-1076.6667) and
    (189.0000,-1017.6667) .. (189.0000,-951.0000) .. controls (189.0000,-926.3333)
    and (183.6667,-889.6667) .. (173.0000,-841.0000) -- (631.0000,-283.0000) ..
    controls (644.3333,-339.0000) and (651.0000,-409.6667) .. (651.0000,-495.0000)
    -- cycle(1354.0000,-1070.0000) .. controls (1350.0000,-1066.0000) and
    (1344.0000,-1064.0000) .. (1336.0000,-1064.0000) .. controls
    (1328.0000,-1064.0000) and (1320.0000,-1068.0000) .. (1312.0000,-1076.0000) --
    (1312.0000,-1094.0000) .. controls (1320.6667,-1102.0000) and
    (1328.0000,-1106.0000) .. (1334.0000,-1106.0000) .. controls
    (1340.6667,-1106.0000) and (1347.3333,-1103.0000) .. (1354.0000,-1097.0000) --
    (1354.0000,-1070.0000) -- cycle(1535.0000,-890.0000) .. controls
    (1529.6667,-885.3333) and (1523.6667,-883.0000) .. (1517.0000,-883.0000) --
    (1513.0000,-883.0000) .. controls (1501.0000,-883.0000) and
    (1495.0000,-889.0000) .. (1495.0000,-901.0000) -- (1495.0000,-905.0000) ..
    controls (1495.0000,-917.0000) and (1501.6667,-923.0000) ..
    (1515.0000,-923.0000) .. controls (1521.0000,-923.0000) and
    (1527.6667,-919.6667) .. (1535.0000,-913.0000) -- (1535.0000,-890.0000) --
    cycle(1764.0000,-673.0000) .. controls (1764.0000,-659.6667) and
    (1757.6667,-653.0000) .. (1745.0000,-653.0000) .. controls
    (1729.6667,-653.0000) and (1722.0000,-660.3333) .. (1722.0000,-675.0000) ..
    controls (1722.0000,-689.0000) and (1729.0000,-696.0000) ..
    (1743.0000,-696.0000) .. controls (1757.0000,-696.0000) and
    (1764.0000,-688.3333) .. (1764.0000,-673.0000) -- cycle(1446.0000,-981.0000)
    .. controls (1440.0000,-975.0000) and (1433.0000,-972.0000) ..
    (1425.0000,-972.0000) .. controls (1417.0000,-972.0000) and
    (1408.6667,-976.3333) .. (1400.0000,-985.0000) -- (1400.0000,-1002.0000) ..
    controls (1408.6667,-1010.6667) and (1417.0000,-1015.0000) ..
    (1425.0000,-1015.0000) .. controls (1424.3333,-1015.0000) and
    (1431.3333,-1011.6667) .. (1446.0000,-1005.0000) -- (1446.0000,-981.0000) --
    cycle(1489.0000,-935.0000) .. controls (1482.3333,-929.0000) and
    (1476.3333,-926.0000) .. (1471.0000,-926.0000) .. controls
    (1465.6667,-926.0000) and (1458.3333,-930.3333) .. (1449.0000,-939.0000) --
    (1449.0000,-959.0000) .. controls (1455.6667,-965.6667) and
    (1463.0000,-969.0000) .. (1471.0000,-969.0000) .. controls
    (1475.6667,-969.0000) and (1481.6667,-965.6667) .. (1489.0000,-959.0000) --
    (1489.0000,-935.0000) -- cycle(1581.0000,-844.0000) .. controls
    (1573.6667,-837.3333) and (1567.0000,-834.0000) .. (1561.0000,-834.0000) ..
    controls (1547.6667,-834.0000) and (1541.0000,-842.6667) ..
    (1541.0000,-860.0000) .. controls (1541.0000,-871.3333) and
    (1547.6667,-877.0000) .. (1561.0000,-877.0000) .. controls
    (1567.0000,-877.0000) and (1573.6667,-873.6667) .. (1581.0000,-867.0000) --
    (1581.0000,-844.0000) -- cycle(1627.0000,-801.0000) .. controls
    (1619.6667,-794.3333) and (1612.3333,-791.0000) .. (1605.0000,-791.0000) ..
    controls (1597.6667,-791.0000) and (1590.6667,-794.3333) ..
    (1584.0000,-801.0000) -- (1584.0000,-822.0000) .. controls
    (1597.3333,-828.0000) and (1605.0000,-831.0000) .. (1607.0000,-831.0000) ..
    controls (1613.0000,-831.0000) and (1619.6667,-827.6667) ..
    (1627.0000,-821.0000) -- (1627.0000,-801.0000) -- cycle(1719.0000,-719.0000)
    .. controls (1719.0000,-703.6667) and (1712.6667,-696.0000) ..
    (1700.0000,-696.0000) .. controls (1684.0000,-696.0000) and
    (1676.0000,-704.3333) .. (1676.0000,-721.0000) .. controls
    (1676.0000,-735.0000) and (1683.0000,-742.0000) .. (1697.0000,-742.0000) ..
    controls (1711.6667,-742.0000) and (1719.0000,-734.3333) ..
    (1719.0000,-719.0000) -- cycle(1672.0000,-752.0000) .. controls
    (1664.6667,-745.3333) and (1658.6667,-742.0000) .. (1654.0000,-742.0000) ..
    controls (1638.0000,-742.0000) and (1630.0000,-750.6667) ..
    (1630.0000,-768.0000) .. controls (1630.0000,-781.3333) and
    (1637.6667,-788.0000) .. (1653.0000,-788.0000) .. controls
    (1658.3333,-788.0000) and (1664.6667,-784.6667) .. (1672.0000,-778.0000) --
    (1672.0000,-752.0000) -- cycle(1262.0000,-1162.0000) .. controls
    (1247.3333,-1155.3333) and (1241.0000,-1152.0000) .. (1243.0000,-1152.0000) ..
    controls (1227.6667,-1152.0000) and (1220.0000,-1159.6667) ..
    (1220.0000,-1175.0000) .. controls (1220.0000,-1188.3333) and
    (1227.0000,-1195.0000) .. (1241.0000,-1195.0000) .. controls
    (1241.6667,-1195.0000) and (1248.6667,-1192.0000) .. (1262.0000,-1186.0000) --
    (1262.0000,-1162.0000) -- cycle(1305.0000,-1116.0000) .. controls
    (1297.6667,-1109.3333) and (1292.3333,-1106.0000) .. (1289.0000,-1106.0000) ..
    controls (1273.6667,-1106.0000) and (1266.0000,-1114.3333) ..
    (1266.0000,-1131.0000) .. controls (1266.0000,-1145.0000) and
    (1273.0000,-1152.0000) .. (1287.0000,-1152.0000) .. controls
    (1293.0000,-1152.0000) and (1299.0000,-1149.0000) .. (1305.0000,-1143.0000) --
    (1305.0000,-1116.0000) -- cycle(1305.0000,-1034.0000) .. controls
    (1305.0000,-1023.3333) and (1299.0000,-1018.0000) .. (1287.0000,-1018.0000) ..
    controls (1273.0000,-1018.0000) and (1266.0000,-1025.0000) ..
    (1266.0000,-1039.0000) .. controls (1266.0000,-1055.6667) and
    (1273.0000,-1064.0000) .. (1287.0000,-1064.0000) .. controls
    (1299.0000,-1064.0000) and (1305.0000,-1056.0000) .. (1305.0000,-1040.0000) --
    (1305.0000,-1034.0000) -- cycle(1354.0000,-978.0000) .. controls
    (1350.0000,-974.0000) and (1344.0000,-972.0000) .. (1336.0000,-972.0000) ..
    controls (1328.6667,-972.0000) and (1320.6667,-976.3333) ..
    (1312.0000,-985.0000) -- (1312.0000,-1005.0000) .. controls
    (1318.6667,-1011.6667) and (1326.0000,-1015.0000) .. (1334.0000,-1015.0000) ..
    controls (1340.0000,-1015.0000) and (1346.6667,-1011.6667) ..
    (1354.0000,-1005.0000) -- (1354.0000,-978.0000) -- cycle(1262.0000,-1070.0000)
    .. controls (1252.6667,-1066.0000) and (1246.3333,-1064.0000) ..
    (1243.0000,-1064.0000) .. controls (1236.3333,-1064.0000) and
    (1228.6667,-1068.0000) .. (1220.0000,-1076.0000) -- (1220.0000,-1094.0000) ..
    controls (1228.0000,-1102.0000) and (1235.0000,-1106.0000) ..
    (1241.0000,-1106.0000) .. controls (1241.6667,-1106.0000) and
    (1248.6667,-1103.0000) .. (1262.0000,-1097.0000) -- (1262.0000,-1070.0000) --
    cycle(1446.0000,-893.0000) .. controls (1438.0000,-886.3333) and
    (1430.3333,-883.0000) .. (1423.0000,-883.0000) .. controls
    (1407.6667,-883.0000) and (1400.0000,-889.6667) .. (1400.0000,-903.0000) ..
    controls (1400.0000,-916.3333) and (1407.6667,-923.0000) ..
    (1423.0000,-923.0000) .. controls (1423.6667,-923.0000) and
    (1431.3333,-919.6667) .. (1446.0000,-913.0000) -- (1446.0000,-893.0000) --
    cycle(1535.0000,-798.0000) .. controls (1529.6667,-793.3333) and
    (1523.6667,-791.0000) .. (1517.0000,-791.0000) -- (1513.0000,-791.0000) ..
    controls (1501.0000,-791.0000) and (1495.0000,-797.0000) ..
    (1495.0000,-809.0000) -- (1495.0000,-813.0000) .. controls
    (1495.0000,-825.0000) and (1501.6667,-831.0000) .. (1515.0000,-831.0000) ..
    controls (1521.0000,-831.0000) and (1527.6667,-827.6667) ..
    (1535.0000,-821.0000) -- (1535.0000,-798.0000) -- cycle(1581.0000,-752.0000)
    .. controls (1573.6667,-745.3333) and (1567.0000,-742.0000) ..
    (1561.0000,-742.0000) .. controls (1547.6667,-742.0000) and
    (1541.0000,-751.3333) .. (1541.0000,-770.0000) .. controls
    (1541.0000,-782.0000) and (1547.6667,-788.0000) .. (1561.0000,-788.0000) ..
    controls (1567.0000,-788.0000) and (1573.6667,-784.6667) ..
    (1581.0000,-778.0000) -- (1581.0000,-752.0000) -- cycle(1673.0000,-673.0000)
    .. controls (1673.0000,-659.6667) and (1666.3333,-653.0000) ..
    (1653.0000,-653.0000) .. controls (1647.0000,-653.0000) and
    (1639.3333,-657.3333) .. (1630.0000,-666.0000) -- (1630.0000,-684.0000) ..
    controls (1638.6667,-692.0000) and (1646.3333,-696.0000) ..
    (1653.0000,-696.0000) .. controls (1666.3333,-696.0000) and
    (1673.0000,-688.3333) .. (1673.0000,-673.0000) -- cycle(1400.0000,-935.0000)
    .. controls (1393.3333,-929.0000) and (1386.3333,-926.0000) ..
    (1379.0000,-926.0000) .. controls (1371.0000,-926.0000) and
    (1362.6667,-930.3333) .. (1354.0000,-939.0000) -- (1354.0000,-956.0000) ..
    controls (1362.6667,-964.6667) and (1371.3333,-969.0000) ..
    (1380.0000,-969.0000) .. controls (1386.0000,-969.0000) and
    (1392.6667,-965.6667) .. (1400.0000,-959.0000) -- (1400.0000,-935.0000) --
    cycle(1489.0000,-844.0000) .. controls (1481.6667,-837.3333) and
    (1475.6667,-834.0000) .. (1471.0000,-834.0000) .. controls
    (1465.6667,-834.0000) and (1458.3333,-838.3333) .. (1449.0000,-847.0000) --
    (1449.0000,-867.0000) .. controls (1455.6667,-873.6667) and
    (1462.3333,-877.0000) .. (1469.0000,-877.0000) .. controls
    (1475.0000,-877.0000) and (1481.6667,-873.6667) .. (1489.0000,-867.0000) --
    (1489.0000,-844.0000) -- cycle(1627.0000,-718.0000) .. controls
    (1627.0000,-703.3333) and (1620.6667,-696.0000) .. (1608.0000,-696.0000) ..
    controls (1592.0000,-696.0000) and (1584.0000,-704.3333) ..
    (1584.0000,-721.0000) .. controls (1584.0000,-735.0000) and
    (1591.6667,-742.0000) .. (1607.0000,-742.0000) .. controls
    (1620.3333,-742.0000) and (1627.0000,-734.0000) .. (1627.0000,-718.0000) --
    cycle(1216.0000,-1116.0000) .. controls (1201.3333,-1109.3333) and
    (1195.0000,-1106.0000) .. (1197.0000,-1106.0000) .. controls
    (1181.6667,-1106.0000) and (1174.0000,-1114.3333) .. (1174.0000,-1131.0000) ..
    controls (1174.0000,-1145.0000) and (1181.0000,-1152.0000) ..
    (1195.0000,-1152.0000) .. controls (1195.6667,-1152.0000) and
    (1202.6667,-1149.0000) .. (1216.0000,-1143.0000) -- (1216.0000,-1116.0000) --
    cycle(1171.0000,-1162.0000) .. controls (1163.6667,-1155.3333) and
    (1157.3333,-1152.0000) .. (1152.0000,-1152.0000) .. controls
    (1136.0000,-1152.0000) and (1128.0000,-1159.6667) .. (1128.0000,-1175.0000) ..
    controls (1128.0000,-1188.3333) and (1135.6667,-1195.0000) ..
    (1151.0000,-1195.0000) .. controls (1157.0000,-1195.0000) and
    (1163.6667,-1191.6667) .. (1171.0000,-1185.0000) -- (1171.0000,-1162.0000) --
    cycle(1216.0000,-1024.0000) .. controls (1208.0000,-1020.0000) and
    (1201.0000,-1018.0000) .. (1195.0000,-1018.0000) .. controls
    (1181.0000,-1018.0000) and (1174.0000,-1025.6667) .. (1174.0000,-1041.0000) ..
    controls (1174.0000,-1056.3333) and (1181.0000,-1064.0000) ..
    (1195.0000,-1064.0000) .. controls (1199.6667,-1064.0000) and
    (1206.6667,-1059.6667) .. (1216.0000,-1051.0000) -- (1216.0000,-1024.0000) --
    cycle(1354.0000,-890.0000) .. controls (1349.3333,-885.3333) and
    (1342.3333,-883.0000) .. (1333.0000,-883.0000) .. controls
    (1319.0000,-883.0000) and (1312.0000,-889.6667) .. (1312.0000,-903.0000) ..
    controls (1312.0000,-916.3333) and (1319.0000,-923.0000) ..
    (1333.0000,-923.0000) .. controls (1339.6667,-923.0000) and
    (1346.6667,-919.6667) .. (1354.0000,-913.0000) -- (1354.0000,-890.0000) --
    cycle(1581.0000,-673.0000) .. controls (1581.0000,-659.6667) and
    (1574.3333,-653.0000) .. (1561.0000,-653.0000) .. controls
    (1547.6667,-653.0000) and (1541.0000,-660.6667) .. (1541.0000,-676.0000) ..
    controls (1541.0000,-689.3333) and (1547.6667,-696.0000) ..
    (1561.0000,-696.0000) .. controls (1574.3333,-696.0000) and
    (1581.0000,-688.3333) .. (1581.0000,-673.0000) -- cycle(1171.0000,-1070.0000)
    .. controls (1167.0000,-1066.0000) and (1160.6667,-1064.0000) ..
    (1152.0000,-1064.0000) .. controls (1144.0000,-1064.0000) and
    (1136.0000,-1068.0000) .. (1128.0000,-1076.0000) -- (1128.0000,-1094.0000) ..
    controls (1136.6667,-1102.0000) and (1144.3333,-1106.0000) ..
    (1151.0000,-1106.0000) .. controls (1157.6667,-1106.0000) and
    (1164.3333,-1103.0000) .. (1171.0000,-1097.0000) -- (1171.0000,-1070.0000) --
    cycle(1262.0000,-978.0000) .. controls (1252.6667,-974.0000) and
    (1246.3333,-972.0000) .. (1243.0000,-972.0000) .. controls
    (1236.3333,-972.0000) and (1228.6667,-976.0000) .. (1220.0000,-984.0000) --
    (1220.0000,-1002.0000) .. controls (1228.6667,-1010.6667) and
    (1235.6667,-1015.0000) .. (1241.0000,-1015.0000) .. controls
    (1240.3333,-1015.0000) and (1247.3333,-1011.6667) .. (1262.0000,-1005.0000) --
    (1262.0000,-978.0000) -- cycle(1446.0000,-801.0000) .. controls
    (1438.0000,-794.3333) and (1430.3333,-791.0000) .. (1423.0000,-791.0000) ..
    controls (1407.6667,-791.0000) and (1400.0000,-798.3333) ..
    (1400.0000,-813.0000) .. controls (1400.0000,-825.0000) and
    (1407.6667,-831.0000) .. (1423.0000,-831.0000) .. controls
    (1423.6667,-831.0000) and (1431.3333,-827.6667) .. (1446.0000,-821.0000) --
    (1446.0000,-801.0000) -- cycle(1489.0000,-752.0000) .. controls
    (1481.6667,-745.3333) and (1475.6667,-742.0000) .. (1471.0000,-742.0000) ..
    controls (1456.3333,-742.0000) and (1449.0000,-750.6667) ..
    (1449.0000,-768.0000) .. controls (1449.0000,-781.3333) and
    (1455.6667,-788.0000) .. (1469.0000,-788.0000) .. controls
    (1475.0000,-788.0000) and (1481.6667,-784.6667) .. (1489.0000,-778.0000) --
    (1489.0000,-752.0000) -- cycle(1535.0000,-718.0000) .. controls
    (1535.0000,-703.3333) and (1529.0000,-696.0000) .. (1517.0000,-696.0000) ..
    controls (1502.3333,-696.0000) and (1495.0000,-704.3333) ..
    (1495.0000,-721.0000) .. controls (1495.0000,-735.0000) and
    (1501.6667,-742.0000) .. (1515.0000,-742.0000) .. controls
    (1528.3333,-742.0000) and (1535.0000,-734.0000) .. (1535.0000,-718.0000) --
    cycle(1305.0000,-935.0000) .. controls (1299.0000,-929.0000) and
    (1293.6667,-926.0000) .. (1289.0000,-926.0000) .. controls
    (1283.0000,-926.0000) and (1275.3333,-930.3333) .. (1266.0000,-939.0000) --
    (1266.0000,-959.0000) .. controls (1272.6667,-965.6667) and
    (1279.6667,-969.0000) .. (1287.0000,-969.0000) .. controls
    (1291.6667,-969.0000) and (1297.6667,-965.6667) .. (1305.0000,-959.0000) --
    (1305.0000,-935.0000) -- cycle(1400.0000,-844.0000) .. controls
    (1392.6667,-837.3333) and (1386.0000,-834.0000) .. (1380.0000,-834.0000) ..
    controls (1372.0000,-834.0000) and (1363.6667,-838.3333) ..
    (1355.0000,-847.0000) -- (1355.0000,-864.0000) .. controls
    (1365.0000,-872.6667) and (1373.0000,-877.0000) .. (1379.0000,-877.0000) ..
    controls (1385.6667,-877.0000) and (1392.6667,-873.6667) ..
    (1400.0000,-867.0000) -- (1400.0000,-844.0000) -- cycle(1125.0000,-1116.0000)
    .. controls (1117.6667,-1109.3333) and (1111.6667,-1106.0000) ..
    (1107.0000,-1106.0000) .. controls (1090.3333,-1106.0000) and
    (1082.0000,-1114.3333) .. (1082.0000,-1131.0000) .. controls
    (1082.0000,-1145.0000) and (1090.3333,-1152.0000) .. (1107.0000,-1152.0000) ..
    controls (1113.0000,-1152.0000) and (1119.0000,-1149.0000) ..
    (1125.0000,-1143.0000) -- (1125.0000,-1116.0000) --
    cycle(1079.0000,-1162.0000) .. controls (1071.6667,-1155.3333) and
    (1065.6667,-1152.0000) .. (1061.0000,-1152.0000) .. controls
    (1044.3333,-1152.0000) and (1036.0000,-1159.6667) .. (1036.0000,-1175.0000) ..
    controls (1036.0000,-1188.3333) and (1043.6667,-1195.0000) ..
    (1059.0000,-1195.0000) .. controls (1065.0000,-1195.0000) and
    (1071.6667,-1191.6667) .. (1079.0000,-1185.0000) -- (1079.0000,-1162.0000) --
    cycle(1125.0000,-1035.0000) .. controls (1125.0000,-1023.6667) and
    (1118.3333,-1018.0000) .. (1105.0000,-1018.0000) .. controls
    (1089.6667,-1018.0000) and (1082.0000,-1025.6667) .. (1082.0000,-1041.0000) ..
    controls (1082.0000,-1056.3333) and (1090.3333,-1064.0000) ..
    (1107.0000,-1064.0000) .. controls (1119.0000,-1064.0000) and
    (1125.0000,-1056.0000) .. (1125.0000,-1040.0000) -- (1125.0000,-1035.0000) --
    cycle(1262.0000,-889.0000) .. controls (1254.6667,-885.0000) and
    (1247.3333,-883.0000) .. (1240.0000,-883.0000) .. controls
    (1226.6667,-883.0000) and (1220.0000,-889.6667) .. (1220.0000,-903.0000) ..
    controls (1220.0000,-916.3333) and (1226.6667,-923.0000) ..
    (1240.0000,-923.0000) .. controls (1240.0000,-923.0000) and
    (1247.3333,-919.6667) .. (1262.0000,-913.0000) -- (1262.0000,-889.0000) --
    cycle(1354.0000,-798.0000) .. controls (1349.3333,-793.3333) and
    (1342.3333,-791.0000) .. (1333.0000,-791.0000) .. controls
    (1319.0000,-791.0000) and (1312.0000,-797.6667) .. (1312.0000,-811.0000) ..
    controls (1312.0000,-824.3333) and (1319.0000,-831.0000) ..
    (1333.0000,-831.0000) .. controls (1339.6667,-831.0000) and
    (1346.6667,-827.6667) .. (1354.0000,-821.0000) -- (1354.0000,-798.0000) --
    cycle(1489.0000,-673.0000) .. controls (1489.0000,-659.6667) and
    (1483.0000,-653.0000) .. (1471.0000,-653.0000) .. controls
    (1456.3333,-653.0000) and (1449.0000,-660.3333) .. (1449.0000,-675.0000) ..
    controls (1449.0000,-689.0000) and (1455.6667,-696.0000) ..
    (1469.0000,-696.0000) .. controls (1482.3333,-696.0000) and
    (1489.0000,-688.3333) .. (1489.0000,-673.0000) -- cycle(1171.0000,-978.0000)
    .. controls (1167.0000,-974.0000) and (1160.6667,-972.0000) ..
    (1152.0000,-972.0000) .. controls (1144.6667,-972.0000) and
    (1136.6667,-976.3333) .. (1128.0000,-985.0000) -- (1128.0000,-1002.0000) ..
    controls (1137.3333,-1010.6667) and (1145.0000,-1015.0000) ..
    (1151.0000,-1015.0000) .. controls (1157.0000,-1015.0000) and
    (1163.6667,-1011.6667) .. (1171.0000,-1005.0000) -- (1171.0000,-978.0000) --
    cycle(1079.0000,-1070.0000) .. controls (1075.0000,-1066.0000) and
    (1069.0000,-1064.0000) .. (1061.0000,-1064.0000) .. controls
    (1052.3333,-1064.0000) and (1044.0000,-1068.0000) .. (1036.0000,-1076.0000) --
    (1036.0000,-1094.0000) .. controls (1044.6667,-1102.0000) and
    (1052.3333,-1106.0000) .. (1059.0000,-1106.0000) .. controls
    (1065.6667,-1106.0000) and (1072.3333,-1103.0000) .. (1079.0000,-1097.0000) --
    (1079.0000,-1070.0000) -- cycle(1216.0000,-936.0000) .. controls
    (1209.3333,-929.3333) and (1203.0000,-926.0000) .. (1197.0000,-926.0000) ..
    controls (1191.0000,-926.0000) and (1183.3333,-930.3333) ..
    (1174.0000,-939.0000) -- (1174.0000,-956.0000) .. controls
    (1182.6667,-964.6667) and (1189.6667,-969.0000) .. (1195.0000,-969.0000) ..
    controls (1194.3333,-969.0000) and (1201.3333,-965.6667) ..
    (1216.0000,-959.0000) -- (1216.0000,-936.0000) -- cycle(1036.0000,-1119.0000)
    .. controls (1027.3333,-1110.3333) and (1020.3333,-1106.0000) ..
    (1015.0000,-1106.0000) .. controls (998.3333,-1106.0000) and
    (990.0000,-1114.3333) .. (990.0000,-1131.0000) .. controls
    (990.0000,-1145.0000) and (997.6667,-1152.0000) .. (1013.0000,-1152.0000) ..
    controls (1019.0000,-1152.0000) and (1026.6667,-1147.6667) ..
    (1036.0000,-1139.0000) -- (1036.0000,-1119.0000) -- cycle(1400.0000,-752.0000)
    .. controls (1392.6667,-745.3333) and (1386.0000,-742.0000) ..
    (1380.0000,-742.0000) .. controls (1362.6667,-742.0000) and
    (1354.0000,-750.3333) .. (1354.0000,-767.0000) .. controls
    (1354.0000,-781.0000) and (1362.3333,-788.0000) .. (1379.0000,-788.0000) ..
    controls (1385.6667,-788.0000) and (1392.6667,-784.6667) ..
    (1400.0000,-778.0000) -- (1400.0000,-752.0000) -- cycle(1446.0000,-709.0000)
    .. controls (1437.3333,-700.3333) and (1430.3333,-696.0000) ..
    (1425.0000,-696.0000) .. controls (1408.3333,-696.0000) and
    (1400.0000,-704.3333) .. (1400.0000,-721.0000) .. controls
    (1400.0000,-735.0000) and (1407.6667,-742.0000) .. (1423.0000,-742.0000) ..
    controls (1429.0000,-742.0000) and (1436.6667,-737.6667) ..
    (1446.0000,-729.0000) -- (1446.0000,-709.0000) -- cycle(1305.0000,-844.0000)
    .. controls (1297.6667,-837.3333) and (1292.3333,-834.0000) ..
    (1289.0000,-834.0000) .. controls (1283.0000,-834.0000) and
    (1275.3333,-838.3333) .. (1266.0000,-847.0000) -- (1266.0000,-867.0000) ..
    controls (1272.6667,-873.6667) and (1279.3333,-877.0000) ..
    (1286.0000,-877.0000) .. controls (1291.3333,-877.0000) and
    (1297.6667,-873.6667) .. (1305.0000,-867.0000) -- (1305.0000,-844.0000) --
    cycle(990.0000,-1165.0000) .. controls (980.6667,-1156.3333) and
    (974.0000,-1152.0000) .. (970.0000,-1152.0000) .. controls
    (952.6667,-1152.0000) and (944.0000,-1159.6667) .. (944.0000,-1175.0000) ..
    controls (944.0000,-1188.3333) and (951.6667,-1195.0000) ..
    (967.0000,-1195.0000) .. controls (973.0000,-1195.0000) and
    (980.6667,-1190.6667) .. (990.0000,-1182.0000) -- (990.0000,-1165.0000) --
    cycle(1036.0000,-1038.0000) .. controls (1036.0000,-1024.6667) and
    (1028.3333,-1018.0000) .. (1013.0000,-1018.0000) .. controls
    (997.6667,-1018.0000) and (990.0000,-1025.6667) .. (990.0000,-1041.0000) ..
    controls (990.0000,-1056.3333) and (997.6667,-1064.0000) ..
    (1013.0000,-1064.0000) .. controls (1028.3333,-1064.0000) and
    (1036.0000,-1055.3333) .. (1036.0000,-1038.0000) -- cycle(1171.0000,-901.0000)
    .. controls (1171.0000,-893.6667) and (1168.6667,-887.6667) ..
    (1164.0000,-883.0000) -- (1135.0000,-883.0000) .. controls
    (1130.3333,-892.3333) and (1128.0000,-899.0000) .. (1128.0000,-903.0000) ..
    controls (1128.0000,-916.3333) and (1135.6667,-923.0000) ..
    (1151.0000,-923.0000) .. controls (1164.3333,-923.0000) and
    (1171.0000,-915.6667) .. (1171.0000,-901.0000) -- cycle(1263.0000,-811.0000)
    .. controls (1263.0000,-805.0000) and (1259.3333,-798.3333) ..
    (1252.0000,-791.0000) -- (1226.0000,-791.0000) .. controls
    (1222.0000,-801.0000) and (1220.0000,-808.3333) .. (1220.0000,-813.0000) ..
    controls (1220.0000,-825.0000) and (1226.6667,-831.0000) ..
    (1240.0000,-831.0000) .. controls (1255.3333,-831.0000) and
    (1263.0000,-824.3333) .. (1263.0000,-811.0000) -- cycle(944.0000,-1119.0000)
    .. controls (934.6667,-1110.3333) and (928.0000,-1106.0000) ..
    (924.0000,-1106.0000) .. controls (918.6667,-1106.0000) and
    (911.3333,-1110.3333) .. (902.0000,-1119.0000) -- (902.0000,-1143.0000) ..
    controls (908.0000,-1149.0000) and (914.3333,-1152.0000) ..
    (921.0000,-1152.0000) .. controls (927.0000,-1152.0000) and
    (934.6667,-1147.6667) .. (944.0000,-1139.0000) -- (944.0000,-1119.0000) --
    cycle(990.0000,-1073.0000) .. controls (984.0000,-1067.0000) and
    (977.0000,-1064.0000) .. (969.0000,-1064.0000) .. controls
    (952.3333,-1064.0000) and (944.0000,-1071.0000) .. (944.0000,-1085.0000) ..
    controls (944.0000,-1099.0000) and (951.6667,-1106.0000) ..
    (967.0000,-1106.0000) .. controls (973.6667,-1106.0000) and
    (981.3333,-1102.0000) .. (990.0000,-1094.0000) -- (990.0000,-1073.0000) --
    cycle(1354.0000,-718.0000) .. controls (1354.0000,-703.3333) and
    (1347.3333,-696.0000) .. (1334.0000,-696.0000) .. controls
    (1319.3333,-696.0000) and (1312.0000,-704.3333) .. (1312.0000,-721.0000) ..
    controls (1312.0000,-735.0000) and (1319.0000,-742.0000) ..
    (1333.0000,-742.0000) .. controls (1347.0000,-742.0000) and
    (1354.0000,-734.0000) .. (1354.0000,-718.0000) -- cycle(1400.0000,-673.0000)
    .. controls (1400.0000,-659.6667) and (1393.3333,-653.0000) ..
    (1380.0000,-653.0000) .. controls (1372.0000,-653.0000) and
    (1363.6667,-657.3333) .. (1355.0000,-666.0000) -- (1355.0000,-684.0000) ..
    controls (1364.3333,-692.0000) and (1372.3333,-696.0000) ..
    (1379.0000,-696.0000) .. controls (1393.0000,-696.0000) and
    (1400.0000,-688.3333) .. (1400.0000,-673.0000) -- cycle(1079.0000,-978.0000)
    .. controls (1075.0000,-974.0000) and (1069.0000,-972.0000) ..
    (1061.0000,-972.0000) .. controls (1053.0000,-972.0000) and
    (1044.6667,-976.3333) .. (1036.0000,-985.0000) -- (1036.0000,-1002.0000) ..
    controls (1045.3333,-1010.6667) and (1053.0000,-1015.0000) ..
    (1059.0000,-1015.0000) .. controls (1065.0000,-1015.0000) and
    (1071.6667,-1011.6667) .. (1079.0000,-1005.0000) -- (1079.0000,-978.0000) --
    cycle(1125.0000,-936.0000) .. controls (1121.6667,-929.3333) and
    (1115.6667,-926.0000) .. (1107.0000,-926.0000) .. controls
    (1099.0000,-926.0000) and (1090.6667,-930.3333) .. (1082.0000,-939.0000) --
    (1082.0000,-956.0000) .. controls (1090.6667,-964.6667) and
    (1099.0000,-969.0000) .. (1107.0000,-969.0000) .. controls
    (1111.6667,-969.0000) and (1117.6667,-965.6667) .. (1125.0000,-959.0000) --
    (1125.0000,-936.0000) -- cycle(1217.0000,-844.0000) .. controls
    (1209.6667,-837.3333) and (1203.0000,-834.0000) .. (1197.0000,-834.0000) ..
    controls (1181.6667,-834.0000) and (1174.0000,-841.0000) ..
    (1174.0000,-855.0000) .. controls (1174.0000,-869.6667) and
    (1180.6667,-877.0000) .. (1194.0000,-877.0000) .. controls
    (1202.0000,-877.0000) and (1209.6667,-873.6667) .. (1217.0000,-867.0000) --
    (1217.0000,-844.0000) -- cycle(898.0000,-1165.0000) .. controls
    (888.6667,-1156.3333) and (882.3333,-1152.0000) .. (879.0000,-1152.0000) ..
    controls (879.6667,-1152.0000) and (872.0000,-1155.3333) ..
    (856.0000,-1162.0000) -- (856.0000,-1186.0000) .. controls
    (869.3333,-1192.0000) and (876.3333,-1195.0000) .. (877.0000,-1195.0000) ..
    controls (881.6667,-1195.0000) and (888.6667,-1190.6667) ..
    (898.0000,-1182.0000) -- (898.0000,-1165.0000) -- cycle(1305.0000,-749.0000)
    .. controls (1299.6667,-744.3333) and (1294.3333,-742.0000) ..
    (1289.0000,-742.0000) .. controls (1273.6667,-742.0000) and
    (1266.0000,-750.6667) .. (1266.0000,-768.0000) .. controls
    (1266.0000,-781.3333) and (1272.6667,-788.0000) .. (1286.0000,-788.0000) ..
    controls (1291.3333,-788.0000) and (1297.6667,-784.6667) ..
    (1305.0000,-778.0000) -- (1305.0000,-749.0000) -- cycle(944.0000,-1038.0000)
    .. controls (944.0000,-1024.6667) and (937.3333,-1018.0000) ..
    (924.0000,-1018.0000) .. controls (908.6667,-1018.0000) and
    (901.0000,-1025.6667) .. (901.0000,-1041.0000) .. controls
    (901.0000,-1056.3333) and (907.6667,-1064.0000) .. (921.0000,-1064.0000) ..
    controls (936.3333,-1064.0000) and (944.0000,-1055.3333) ..
    (944.0000,-1038.0000) -- cycle(898.0000,-1073.0000) .. controls
    (891.3333,-1067.0000) and (884.3333,-1064.0000) .. (877.0000,-1064.0000) ..
    controls (866.3333,-1064.0000) and (859.3333,-1067.0000) ..
    (856.0000,-1073.0000) -- (856.0000,-1097.0000) .. controls
    (869.3333,-1103.0000) and (876.3333,-1106.0000) .. (877.0000,-1106.0000) ..
    controls (882.3333,-1106.0000) and (889.3333,-1102.0000) ..
    (898.0000,-1094.0000) -- (898.0000,-1073.0000) -- cycle(990.0000,-981.0000) ..
    controls (983.3333,-975.0000) and (976.6667,-972.0000) .. (970.0000,-972.0000)
    .. controls (961.3333,-972.0000) and (952.6667,-976.3333) ..
    (944.0000,-985.0000) -- (944.0000,-1002.0000) .. controls
    (953.3333,-1010.6667) and (961.0000,-1015.0000) .. (967.0000,-1015.0000) ..
    controls (973.0000,-1015.0000) and (980.6667,-1010.6667) ..
    (990.0000,-1002.0000) -- (990.0000,-981.0000) -- cycle(1036.0000,-947.0000) ..
    controls (1036.0000,-933.0000) and (1029.0000,-926.0000) ..
    (1015.0000,-926.0000) .. controls (1007.0000,-926.0000) and
    (998.6667,-930.3333) .. (990.0000,-939.0000) -- (990.0000,-956.0000) ..
    controls (999.3333,-964.6667) and (1007.0000,-969.0000) ..
    (1013.0000,-969.0000) .. controls (1028.3333,-969.0000) and
    (1036.0000,-961.6667) .. (1036.0000,-947.0000) -- cycle(1079.0000,-901.0000)
    .. controls (1079.0000,-893.6667) and (1076.6667,-887.6667) ..
    (1072.0000,-883.0000) -- (1043.0000,-883.0000) .. controls
    (1038.3333,-892.3333) and (1036.0000,-899.0000) .. (1036.0000,-903.0000) ..
    controls (1036.0000,-916.3333) and (1043.6667,-923.0000) ..
    (1059.0000,-923.0000) .. controls (1072.3333,-923.0000) and
    (1079.0000,-915.6667) .. (1079.0000,-901.0000) -- cycle(1171.0000,-810.0000)
    .. controls (1171.0000,-802.0000) and (1168.6667,-795.6667) ..
    (1164.0000,-791.0000) -- (1135.0000,-791.0000) .. controls
    (1130.3333,-800.3333) and (1128.0000,-807.0000) .. (1128.0000,-811.0000) ..
    controls (1128.0000,-824.3333) and (1135.0000,-831.0000) ..
    (1149.0000,-831.0000) .. controls (1163.6667,-831.0000) and
    (1171.0000,-824.0000) .. (1171.0000,-810.0000) -- cycle(1217.0000,-752.0000)
    .. controls (1209.6667,-745.3333) and (1203.0000,-742.0000) ..
    (1197.0000,-742.0000) .. controls (1181.6667,-742.0000) and
    (1174.0000,-750.3333) .. (1174.0000,-767.0000) .. controls
    (1174.0000,-781.0000) and (1181.0000,-788.0000) .. (1195.0000,-788.0000) ..
    controls (1202.3333,-788.0000) and (1209.6667,-784.6667) ..
    (1217.0000,-778.0000) -- (1217.0000,-752.0000) -- cycle(806.0000,-1165.0000)
    .. controls (796.6667,-1156.3333) and (789.6667,-1152.0000) ..
    (785.0000,-1152.0000) .. controls (783.6667,-1152.0000) and
    (777.6667,-1154.3333) .. (767.0000,-1159.0000) -- (767.0000,-1185.0000) ..
    controls (773.6667,-1191.6667) and (779.6667,-1195.0000) ..
    (785.0000,-1195.0000) .. controls (789.6667,-1195.0000) and
    (796.6667,-1190.6667) .. (806.0000,-1182.0000) -- (806.0000,-1165.0000) --
    cycle(852.0000,-1119.0000) .. controls (842.6667,-1110.3333) and
    (836.3333,-1106.0000) .. (833.0000,-1106.0000) .. controls
    (817.6667,-1106.0000) and (810.0000,-1114.3333) .. (810.0000,-1131.0000) ..
    controls (810.0000,-1145.0000) and (817.0000,-1152.0000) ..
    (831.0000,-1152.0000) .. controls (835.6667,-1152.0000) and
    (842.6667,-1147.6667) .. (852.0000,-1139.0000) -- (852.0000,-1119.0000) --
    cycle(1262.0000,-706.0000) .. controls (1254.6667,-699.3333) and
    (1248.3333,-696.0000) .. (1243.0000,-696.0000) .. controls
    (1227.6667,-696.0000) and (1220.0000,-704.3333) .. (1220.0000,-721.0000) ..
    controls (1220.0000,-735.0000) and (1227.0000,-742.0000) ..
    (1241.0000,-742.0000) .. controls (1245.6667,-742.0000) and
    (1252.6667,-737.6667) .. (1262.0000,-729.0000) -- (1262.0000,-706.0000) --
    cycle(1305.0000,-660.0000) .. controls (1299.6667,-655.3333) and
    (1294.3333,-653.0000) .. (1289.0000,-653.0000) .. controls
    (1273.6667,-653.0000) and (1266.0000,-660.3333) .. (1266.0000,-675.0000) ..
    controls (1266.0000,-689.0000) and (1272.6667,-696.0000) ..
    (1286.0000,-696.0000) .. controls (1292.0000,-696.0000) and
    (1298.3333,-693.0000) .. (1305.0000,-687.0000) -- (1305.0000,-660.0000) --
    cycle(1125.0000,-844.0000) .. controls (1121.6667,-837.3333) and
    (1115.6667,-834.0000) .. (1107.0000,-834.0000) .. controls
    (1099.0000,-834.0000) and (1090.6667,-838.3333) .. (1082.0000,-847.0000) --
    (1082.0000,-864.0000) .. controls (1091.3333,-872.6667) and
    (1099.0000,-877.0000) .. (1105.0000,-877.0000) .. controls
    (1111.0000,-877.0000) and (1117.6667,-873.6667) .. (1125.0000,-867.0000) --
    (1125.0000,-844.0000) -- cycle(853.0000,-1038.0000) .. controls
    (853.0000,-1024.6667) and (845.6667,-1018.0000) .. (831.0000,-1018.0000) ..
    controls (820.3333,-1018.0000) and (813.3333,-1021.3333) ..
    (810.0000,-1028.0000) -- (810.0000,-1051.0000) .. controls
    (818.6667,-1059.6667) and (825.6667,-1064.0000) .. (831.0000,-1064.0000) ..
    controls (845.6667,-1064.0000) and (853.0000,-1055.3333) ..
    (853.0000,-1038.0000) -- cycle(806.0000,-1073.0000) .. controls
    (799.3333,-1067.0000) and (793.3333,-1064.0000) .. (788.0000,-1064.0000) --
    (776.0000,-1064.0000) .. controls (773.3333,-1064.0000) and
    (770.3333,-1065.0000) .. (767.0000,-1067.0000) -- (767.0000,-1096.0000) ..
    controls (773.6667,-1102.6667) and (779.6667,-1106.0000) ..
    (785.0000,-1106.0000) .. controls (790.3333,-1106.0000) and
    (797.3333,-1102.0000) .. (806.0000,-1094.0000) -- (806.0000,-1073.0000) --
    cycle(898.0000,-981.0000) .. controls (891.3333,-975.0000) and
    (885.0000,-972.0000) .. (879.0000,-972.0000) .. controls (877.0000,-972.0000)
    and (869.3333,-975.0000) .. (856.0000,-981.0000) -- (856.0000,-1005.0000) ..
    controls (862.6667,-1011.6667) and (869.6667,-1015.0000) ..
    (877.0000,-1015.0000) .. controls (881.6667,-1015.0000) and
    (888.6667,-1010.6667) .. (898.0000,-1002.0000) -- (898.0000,-981.0000) --
    cycle(944.0000,-947.0000) .. controls (944.0000,-933.0000) and
    (937.3333,-926.0000) .. (924.0000,-926.0000) .. controls (922.6667,-926.0000)
    and (915.3333,-929.0000) .. (902.0000,-935.0000) -- (902.0000,-959.0000) ..
    controls (908.6667,-965.6667) and (915.0000,-969.0000) .. (921.0000,-969.0000)
    .. controls (936.3333,-969.0000) and (944.0000,-961.6667) ..
    (944.0000,-947.0000) -- cycle(990.0000,-901.0000) .. controls
    (990.0000,-895.6667) and (986.6667,-889.6667) .. (980.0000,-883.0000) --
    (951.0000,-883.0000) .. controls (946.3333,-892.3333) and (944.0000,-899.0000)
    .. (944.0000,-903.0000) .. controls (944.0000,-916.3333) and
    (951.6667,-923.0000) .. (967.0000,-923.0000) .. controls (982.3333,-923.0000)
    and (990.0000,-915.6667) .. (990.0000,-901.0000) -- cycle(1217.0000,-663.0000)
    .. controls (1209.6667,-656.3333) and (1203.0000,-653.0000) ..
    (1197.0000,-653.0000) .. controls (1181.6667,-653.0000) and
    (1174.0000,-659.6667) .. (1174.0000,-673.0000) .. controls
    (1174.0000,-688.3333) and (1181.0000,-696.0000) .. (1195.0000,-696.0000) ..
    controls (1201.0000,-696.0000) and (1208.3333,-692.0000) ..
    (1217.0000,-684.0000) -- (1217.0000,-663.0000) -- cycle(718.0000,-1165.0000)
    .. controls (710.0000,-1156.3333) and (702.3333,-1152.0000) ..
    (695.0000,-1152.0000) .. controls (699.0000,-1152.0000) and
    (691.3333,-1156.3333) .. (672.0000,-1165.0000) -- (672.0000,-1185.0000) ..
    controls (678.6667,-1191.6667) and (685.3333,-1195.0000) ..
    (692.0000,-1195.0000) .. controls (700.0000,-1195.0000) and
    (708.6667,-1190.6667) .. (718.0000,-1182.0000) -- (718.0000,-1165.0000) --
    cycle(761.0000,-1119.0000) .. controls (751.6667,-1110.3333) and
    (745.0000,-1106.0000) .. (741.0000,-1106.0000) .. controls
    (744.3333,-1106.0000) and (736.6667,-1110.3333) .. (718.0000,-1119.0000) --
    (718.0000,-1143.0000) .. controls (731.3333,-1149.0000) and
    (738.3333,-1152.0000) .. (739.0000,-1152.0000) .. controls
    (744.3333,-1152.0000) and (751.6667,-1147.6667) .. (761.0000,-1139.0000) --
    (761.0000,-1119.0000) -- cycle(1036.0000,-855.0000) .. controls
    (1036.0000,-841.0000) and (1029.0000,-834.0000) .. (1015.0000,-834.0000) ..
    controls (1007.0000,-834.0000) and (998.6667,-838.3333) ..
    (990.0000,-847.0000) -- (990.0000,-864.0000) .. controls (999.3333,-872.6667)
    and (1007.0000,-877.0000) .. (1013.0000,-877.0000) .. controls
    (1028.3333,-877.0000) and (1036.0000,-869.6667) .. (1036.0000,-855.0000) --
    cycle(1079.0000,-798.0000) .. controls (1073.6667,-793.3333) and
    (1067.0000,-791.0000) .. (1059.0000,-791.0000) .. controls
    (1043.6667,-791.0000) and (1036.0000,-797.6667) .. (1036.0000,-811.0000) ..
    controls (1036.0000,-824.3333) and (1043.6667,-831.0000) ..
    (1059.0000,-831.0000) .. controls (1065.0000,-831.0000) and
    (1071.6667,-827.6667) .. (1079.0000,-821.0000) -- (1079.0000,-798.0000) --
    cycle(1125.0000,-749.0000) .. controls (1120.3333,-744.3333) and
    (1114.3333,-742.0000) .. (1107.0000,-742.0000) .. controls
    (1090.3333,-742.0000) and (1082.0000,-750.3333) .. (1082.0000,-767.0000) ..
    controls (1082.0000,-781.0000) and (1089.6667,-788.0000) ..
    (1105.0000,-788.0000) .. controls (1111.0000,-788.0000) and
    (1117.6667,-784.6667) .. (1125.0000,-778.0000) -- (1125.0000,-749.0000) --
    cycle(1171.0000,-706.0000) .. controls (1163.6667,-699.3333) and
    (1157.0000,-696.0000) .. (1151.0000,-696.0000) .. controls
    (1135.6667,-696.0000) and (1128.0000,-703.6667) .. (1128.0000,-719.0000) ..
    controls (1128.0000,-734.3333) and (1135.6667,-742.0000) ..
    (1151.0000,-742.0000) .. controls (1157.6667,-742.0000) and
    (1164.3333,-739.0000) .. (1171.0000,-733.0000) -- (1171.0000,-706.0000) --
    cycle(761.0000,-1038.0000) .. controls (761.0000,-1024.6667) and
    (754.3333,-1018.0000) .. (741.0000,-1018.0000) .. controls
    (734.3333,-1018.0000) and (726.6667,-1022.0000) .. (718.0000,-1030.0000) --
    (718.0000,-1051.0000) .. controls (726.6667,-1059.6667) and
    (733.6667,-1064.0000) .. (739.0000,-1064.0000) .. controls
    (753.6667,-1064.0000) and (761.0000,-1055.3333) .. (761.0000,-1038.0000) --
    cycle(718.0000,-1073.0000) .. controls (712.0000,-1067.0000) and
    (704.6667,-1064.0000) .. (696.0000,-1064.0000) .. controls
    (693.3333,-1064.0000) and (685.3333,-1067.0000) .. (672.0000,-1073.0000) --
    (672.0000,-1097.0000) .. controls (678.0000,-1103.0000) and
    (684.6667,-1106.0000) .. (692.0000,-1106.0000) .. controls
    (700.6667,-1106.0000) and (709.3333,-1102.0000) .. (718.0000,-1094.0000) --
    (718.0000,-1073.0000) -- cycle(806.0000,-981.0000) .. controls
    (799.3333,-975.0000) and (792.6667,-972.0000) .. (786.0000,-972.0000) --
    (782.0000,-972.0000) .. controls (776.0000,-972.0000) and (771.0000,-974.0000)
    .. (767.0000,-978.0000) -- (767.0000,-1005.0000) .. controls
    (773.6667,-1011.6667) and (779.6667,-1015.0000) .. (785.0000,-1015.0000) ..
    controls (789.6667,-1015.0000) and (796.6667,-1010.6667) ..
    (806.0000,-1002.0000) -- (806.0000,-981.0000) -- cycle(898.0000,-893.0000) ..
    controls (890.0000,-886.3333) and (882.3333,-883.0000) .. (875.0000,-883.0000)
    .. controls (867.6667,-883.0000) and (861.3333,-885.3333) ..
    (856.0000,-890.0000) -- (856.0000,-913.0000) .. controls (862.6667,-919.6667)
    and (869.6667,-923.0000) .. (877.0000,-923.0000) .. controls
    (881.6667,-923.0000) and (888.6667,-918.6667) .. (898.0000,-910.0000) --
    (898.0000,-893.0000) -- cycle(853.0000,-947.0000) .. controls
    (853.0000,-933.0000) and (845.6667,-926.0000) .. (831.0000,-926.0000) ..
    controls (820.3333,-926.0000) and (813.3333,-929.3333) .. (810.0000,-936.0000)
    -- (810.0000,-959.0000) .. controls (816.6667,-965.6667) and
    (823.6667,-969.0000) .. (831.0000,-969.0000) .. controls (845.6667,-969.0000)
    and (853.0000,-961.6667) .. (853.0000,-947.0000) -- cycle(944.0000,-855.0000)
    .. controls (944.0000,-841.0000) and (937.3333,-834.0000) ..
    (924.0000,-834.0000) .. controls (924.0000,-834.0000) and (916.6667,-837.3333)
    .. (902.0000,-844.0000) -- (902.0000,-867.0000) .. controls
    (908.6667,-873.6667) and (915.0000,-877.0000) .. (921.0000,-877.0000) ..
    controls (936.3333,-877.0000) and (944.0000,-869.6667) .. (944.0000,-855.0000)
    -- cycle(672.0000,-1119.0000) .. controls (664.0000,-1110.3333) and
    (656.3333,-1106.0000) .. (649.0000,-1106.0000) .. controls
    (652.3333,-1106.0000) and (644.6667,-1110.3333) .. (626.0000,-1119.0000) --
    (626.0000,-1143.0000) .. controls (639.3333,-1149.0000) and
    (646.6667,-1152.0000) .. (648.0000,-1152.0000) .. controls
    (654.6667,-1152.0000) and (662.6667,-1147.6667) .. (672.0000,-1139.0000) --
    (672.0000,-1119.0000) -- cycle(990.0000,-801.0000) .. controls
    (982.0000,-794.3333) and (974.3333,-791.0000) .. (967.0000,-791.0000) ..
    controls (951.6667,-791.0000) and (944.0000,-797.6667) .. (944.0000,-811.0000)
    .. controls (944.0000,-824.3333) and (951.6667,-831.0000) ..
    (967.0000,-831.0000) .. controls (973.0000,-831.0000) and (980.6667,-826.6667)
    .. (990.0000,-818.0000) -- (990.0000,-801.0000) -- cycle(1036.0000,-765.0000)
    .. controls (1036.0000,-749.6667) and (1029.0000,-742.0000) ..
    (1015.0000,-742.0000) .. controls (998.3333,-742.0000) and
    (990.0000,-750.3333) .. (990.0000,-767.0000) .. controls (990.0000,-781.0000)
    and (997.6667,-788.0000) .. (1013.0000,-788.0000) .. controls
    (1028.3333,-788.0000) and (1036.0000,-780.3333) .. (1036.0000,-765.0000) --
    cycle(1125.0000,-660.0000) .. controls (1120.3333,-655.3333) and
    (1114.3333,-653.0000) .. (1107.0000,-653.0000) .. controls
    (1090.3333,-653.0000) and (1082.0000,-659.6667) .. (1082.0000,-673.0000) ..
    controls (1082.0000,-688.3333) and (1089.6667,-696.0000) ..
    (1105.0000,-696.0000) .. controls (1111.6667,-696.0000) and
    (1118.3333,-693.0000) .. (1125.0000,-687.0000) -- (1125.0000,-660.0000) --
    cycle(623.0000,-1165.0000) .. controls (613.6667,-1156.3333) and
    (607.0000,-1152.0000) .. (603.0000,-1152.0000) .. controls
    (599.0000,-1152.0000) and (592.3333,-1156.3333) .. (583.0000,-1165.0000) --
    (583.0000,-1185.0000) .. controls (589.6667,-1191.6667) and
    (596.0000,-1195.0000) .. (602.0000,-1195.0000) .. controls
    (608.6667,-1195.0000) and (615.6667,-1191.6667) .. (623.0000,-1185.0000) --
    (623.0000,-1165.0000) -- cycle(1079.0000,-706.0000) .. controls
    (1071.6667,-699.3333) and (1065.0000,-696.0000) .. (1059.0000,-696.0000) ..
    controls (1043.6667,-696.0000) and (1036.0000,-703.6667) ..
    (1036.0000,-719.0000) .. controls (1036.0000,-734.3333) and
    (1043.6667,-742.0000) .. (1059.0000,-742.0000) .. controls
    (1066.3333,-742.0000) and (1073.0000,-738.6667) .. (1079.0000,-732.0000) --
    (1079.0000,-706.0000) -- cycle(672.0000,-1038.0000) .. controls
    (672.0000,-1024.6667) and (664.3333,-1018.0000) .. (649.0000,-1018.0000) ..
    controls (642.3333,-1018.0000) and (634.6667,-1022.0000) ..
    (626.0000,-1030.0000) -- (626.0000,-1051.0000) .. controls
    (634.6667,-1059.6667) and (642.0000,-1064.0000) .. (648.0000,-1064.0000) ..
    controls (664.0000,-1064.0000) and (672.0000,-1055.3333) ..
    (672.0000,-1038.0000) -- cycle(807.0000,-901.0000) .. controls
    (807.0000,-895.6667) and (803.6667,-889.6667) .. (797.0000,-883.0000) --
    (771.0000,-883.0000) -- (767.0000,-887.0000) -- (767.0000,-913.0000) ..
    controls (774.3333,-919.6667) and (780.3333,-923.0000) .. (785.0000,-923.0000)
    .. controls (799.6667,-923.0000) and (807.0000,-915.6667) ..
    (807.0000,-901.0000) -- cycle(718.0000,-981.0000) .. controls
    (712.0000,-975.0000) and (704.3333,-972.0000) .. (695.0000,-972.0000) ..
    controls (693.0000,-972.0000) and (685.3333,-975.0000) .. (672.0000,-981.0000)
    -- (672.0000,-1005.0000) .. controls (678.6667,-1011.6667) and
    (685.3333,-1015.0000) .. (692.0000,-1015.0000) .. controls
    (700.0000,-1015.0000) and (708.6667,-1010.6667) .. (718.0000,-1002.0000) --
    (718.0000,-981.0000) -- cycle(623.0000,-1073.0000) .. controls
    (616.3333,-1067.0000) and (609.6667,-1064.0000) .. (603.0000,-1064.0000) ..
    controls (596.3333,-1064.0000) and (589.6667,-1067.0000) ..
    (583.0000,-1073.0000) -- (583.0000,-1097.0000) .. controls
    (589.0000,-1103.0000) and (595.3333,-1106.0000) .. (602.0000,-1106.0000) ..
    controls (607.3333,-1106.0000) and (614.3333,-1102.0000) ..
    (623.0000,-1094.0000) -- (623.0000,-1073.0000) -- cycle(898.0000,-801.0000) ..
    controls (890.0000,-794.3333) and (882.3333,-791.0000) .. (875.0000,-791.0000)
    .. controls (867.6667,-791.0000) and (861.3333,-793.3333) ..
    (856.0000,-798.0000) -- (856.0000,-821.0000) .. controls (862.6667,-827.6667)
    and (869.6667,-831.0000) .. (877.0000,-831.0000) .. controls
    (881.6667,-831.0000) and (888.6667,-826.6667) .. (898.0000,-818.0000) --
    (898.0000,-801.0000) -- cycle(944.0000,-752.0000) .. controls
    (936.6667,-745.3333) and (930.0000,-742.0000) .. (924.0000,-742.0000) ..
    controls (918.6667,-742.0000) and (911.3333,-746.3333) .. (902.0000,-755.0000)
    -- (902.0000,-778.0000) .. controls (908.6667,-784.6667) and
    (915.0000,-788.0000) .. (921.0000,-788.0000) .. controls (927.0000,-788.0000)
    and (934.6667,-783.6667) .. (944.0000,-775.0000) -- (944.0000,-752.0000) --
    cycle(1036.0000,-673.0000) .. controls (1036.0000,-659.6667) and
    (1029.0000,-653.0000) .. (1015.0000,-653.0000) .. controls
    (998.3333,-653.0000) and (990.0000,-659.6667) .. (990.0000,-673.0000) ..
    controls (990.0000,-688.3333) and (997.6667,-696.0000) ..
    (1013.0000,-696.0000) .. controls (1028.3333,-696.0000) and
    (1036.0000,-688.3333) .. (1036.0000,-673.0000) -- cycle(761.0000,-947.0000) ..
    controls (761.0000,-933.0000) and (754.3333,-926.0000) .. (741.0000,-926.0000)
    .. controls (739.0000,-926.0000) and (731.3333,-929.0000) ..
    (718.0000,-935.0000) -- (718.0000,-959.0000) .. controls (732.6667,-965.6667)
    and (739.6667,-969.0000) .. (739.0000,-969.0000) .. controls
    (753.6667,-969.0000) and (761.0000,-961.6667) .. (761.0000,-947.0000) --
    cycle(853.0000,-855.0000) .. controls (853.0000,-841.0000) and
    (846.3333,-834.0000) .. (833.0000,-834.0000) .. controls (832.3333,-834.0000)
    and (824.6667,-837.3333) .. (810.0000,-844.0000) -- (810.0000,-867.0000) ..
    controls (816.6667,-873.6667) and (823.6667,-877.0000) .. (831.0000,-877.0000)
    .. controls (845.6667,-877.0000) and (853.0000,-869.6667) ..
    (853.0000,-855.0000) -- cycle(577.0000,-1119.0000) .. controls
    (567.6667,-1110.3333) and (561.0000,-1106.0000) .. (557.0000,-1106.0000) ..
    controls (551.0000,-1106.0000) and (544.3333,-1109.3333) ..
    (537.0000,-1116.0000) -- (537.0000,-1143.0000) .. controls
    (543.0000,-1149.0000) and (549.3333,-1152.0000) .. (556.0000,-1152.0000) ..
    controls (560.6667,-1152.0000) and (567.6667,-1147.6667) ..
    (577.0000,-1139.0000) -- (577.0000,-1119.0000) -- cycle(990.0000,-718.0000) ..
    controls (990.0000,-703.3333) and (983.3333,-696.0000) .. (970.0000,-696.0000)
    .. controls (952.6667,-696.0000) and (944.0000,-703.6667) ..
    (944.0000,-719.0000) .. controls (944.0000,-734.3333) and (951.6667,-742.0000)
    .. (967.0000,-742.0000) .. controls (982.3333,-742.0000) and
    (990.0000,-734.0000) .. (990.0000,-718.0000) -- cycle(531.0000,-1165.0000) ..
    controls (521.6667,-1156.3333) and (515.0000,-1152.0000) ..
    (511.0000,-1152.0000) .. controls (507.6667,-1152.0000) and
    (501.3333,-1156.3333) .. (492.0000,-1165.0000) -- (492.0000,-1185.0000) ..
    controls (498.6667,-1191.6667) and (504.6667,-1195.0000) ..
    (510.0000,-1195.0000) .. controls (516.6667,-1195.0000) and
    (523.6667,-1191.6667) .. (531.0000,-1185.0000) -- (531.0000,-1165.0000) --
    cycle(577.0000,-1027.0000) .. controls (570.3333,-1021.0000) and
    (563.3333,-1018.0000) .. (556.0000,-1018.0000) .. controls
    (543.3333,-1018.0000) and (537.0000,-1025.0000) .. (537.0000,-1039.0000) ..
    controls (537.0000,-1055.6667) and (543.3333,-1064.0000) ..
    (556.0000,-1064.0000) .. controls (560.6667,-1064.0000) and
    (567.6667,-1059.6667) .. (577.0000,-1051.0000) -- (577.0000,-1027.0000) --
    cycle(718.0000,-893.0000) .. controls (711.3333,-886.3333) and
    (703.0000,-883.0000) .. (693.0000,-883.0000) .. controls (686.3333,-883.0000)
    and (679.3333,-886.3333) .. (672.0000,-893.0000) -- (672.0000,-913.0000) ..
    controls (678.6667,-919.6667) and (685.6667,-923.0000) .. (693.0000,-923.0000)
    .. controls (699.6667,-923.0000) and (708.0000,-918.6667) ..
    (718.0000,-910.0000) -- (718.0000,-893.0000) -- cycle(807.0000,-810.0000) ..
    controls (807.0000,-804.6667) and (803.6667,-798.3333) .. (797.0000,-791.0000)
    -- (771.0000,-791.0000) -- (767.0000,-795.0000) -- (767.0000,-821.0000) ..
    controls (774.3333,-827.6667) and (781.0000,-831.0000) .. (787.0000,-831.0000)
    .. controls (800.3333,-831.0000) and (807.0000,-824.0000) ..
    (807.0000,-810.0000) -- cycle(944.0000,-672.0000) .. controls
    (944.0000,-659.3333) and (937.3333,-653.0000) .. (924.0000,-653.0000) ..
    controls (924.0000,-653.0000) and (916.6667,-656.3333) .. (902.0000,-663.0000)
    -- (902.0000,-687.0000) .. controls (908.0000,-693.0000) and
    (914.3333,-696.0000) .. (921.0000,-696.0000) .. controls (936.3333,-696.0000)
    and (944.0000,-688.0000) .. (944.0000,-672.0000) -- cycle(531.0000,-1073.0000)
    .. controls (524.3333,-1067.0000) and (517.6667,-1064.0000) ..
    (511.0000,-1064.0000) .. controls (505.0000,-1064.0000) and
    (498.6667,-1067.0000) .. (492.0000,-1073.0000) -- (492.0000,-1097.0000) ..
    controls (498.0000,-1103.0000) and (504.0000,-1106.0000) ..
    (510.0000,-1106.0000) .. controls (517.3333,-1106.0000) and
    (524.3333,-1103.0000) .. (531.0000,-1097.0000) -- (531.0000,-1073.0000) --
    cycle(623.0000,-981.0000) .. controls (616.3333,-975.0000) and
    (609.6667,-972.0000) .. (603.0000,-972.0000) .. controls (596.3333,-972.0000)
    and (589.6667,-975.0000) .. (583.0000,-981.0000) -- (583.0000,-1005.0000) ..
    controls (589.6667,-1011.6667) and (596.0000,-1015.0000) ..
    (602.0000,-1015.0000) .. controls (608.6667,-1015.0000) and
    (615.6667,-1011.6667) .. (623.0000,-1005.0000) -- (623.0000,-981.0000) --
    cycle(672.0000,-939.0000) .. controls (662.6667,-930.3333) and
    (655.0000,-926.0000) .. (649.0000,-926.0000) .. controls (647.0000,-926.0000)
    and (639.3333,-929.0000) .. (626.0000,-935.0000) -- (626.0000,-959.0000) ..
    controls (640.6667,-965.6667) and (648.0000,-969.0000) .. (648.0000,-969.0000)
    .. controls (654.6667,-969.0000) and (662.6667,-964.6667) ..
    (672.0000,-956.0000) -- (672.0000,-939.0000) -- cycle(488.0000,-1119.0000) ..
    controls (480.0000,-1110.3333) and (472.3333,-1106.0000) ..
    (465.0000,-1106.0000) .. controls (461.6667,-1106.0000) and
    (455.3333,-1110.3333) .. (446.0000,-1119.0000) -- (446.0000,-1143.0000) ..
    controls (452.0000,-1149.0000) and (458.0000,-1152.0000) ..
    (464.0000,-1152.0000) .. controls (470.6667,-1152.0000) and
    (478.6667,-1147.6667) .. (488.0000,-1139.0000) -- (488.0000,-1119.0000) --
    cycle(852.0000,-752.0000) .. controls (844.6667,-745.3333) and
    (838.3333,-742.0000) .. (833.0000,-742.0000) .. controls (827.0000,-742.0000)
    and (819.3333,-746.3333) .. (810.0000,-755.0000) -- (810.0000,-778.0000) ..
    controls (816.6667,-784.6667) and (823.6667,-788.0000) .. (831.0000,-788.0000)
    .. controls (835.6667,-788.0000) and (842.6667,-783.6667) ..
    (852.0000,-775.0000) -- (852.0000,-752.0000) -- cycle(898.0000,-718.0000) ..
    controls (898.0000,-703.3333) and (891.6667,-696.0000) .. (879.0000,-696.0000)
    .. controls (873.0000,-696.0000) and (865.3333,-700.3333) ..
    (856.0000,-709.0000) -- (856.0000,-729.0000) .. controls (865.3333,-737.6667)
    and (872.3333,-742.0000) .. (877.0000,-742.0000) .. controls
    (891.0000,-742.0000) and (898.0000,-734.0000) .. (898.0000,-718.0000) --
    cycle(761.0000,-857.0000) .. controls (761.0000,-841.6667) and
    (754.3333,-834.0000) .. (741.0000,-834.0000) .. controls (740.3333,-834.0000)
    and (732.6667,-837.3333) .. (718.0000,-844.0000) -- (718.0000,-867.0000) ..
    controls (724.6667,-873.6667) and (732.3333,-877.0000) .. (741.0000,-877.0000)
    .. controls (754.3333,-877.0000) and (761.0000,-870.3333) ..
    (761.0000,-857.0000) -- cycle(442.0000,-1165.0000) .. controls
    (432.6667,-1156.3333) and (425.6667,-1152.0000) .. (421.0000,-1152.0000) ..
    controls (416.3333,-1152.0000) and (409.3333,-1156.3333) ..
    (400.0000,-1165.0000) -- (400.0000,-1185.0000) .. controls
    (406.6667,-1191.6667) and (413.3333,-1195.0000) .. (420.0000,-1195.0000) ..
    controls (427.3333,-1195.0000) and (434.6667,-1191.6667) ..
    (442.0000,-1185.0000) -- (442.0000,-1165.0000) -- cycle(488.0000,-1027.0000)
    .. controls (481.3333,-1021.0000) and (474.3333,-1018.0000) ..
    (467.0000,-1018.0000) .. controls (453.0000,-1018.0000) and
    (446.0000,-1023.6667) .. (446.0000,-1035.0000) -- (446.0000,-1041.0000) ..
    controls (446.0000,-1056.3333) and (452.3333,-1064.0000) ..
    (465.0000,-1064.0000) .. controls (471.0000,-1064.0000) and
    (478.6667,-1059.6667) .. (488.0000,-1051.0000) -- (488.0000,-1027.0000) --
    cycle(442.0000,-1073.0000) .. controls (435.3333,-1067.0000) and
    (428.3333,-1064.0000) .. (421.0000,-1064.0000) .. controls
    (413.6667,-1064.0000) and (406.6667,-1067.0000) .. (400.0000,-1073.0000) --
    (400.0000,-1097.0000) .. controls (406.0000,-1103.0000) and
    (413.0000,-1106.0000) .. (421.0000,-1106.0000) .. controls
    (428.3333,-1106.0000) and (435.3333,-1103.0000) .. (442.0000,-1097.0000) --
    (442.0000,-1073.0000) -- cycle(623.0000,-893.0000) .. controls
    (615.6667,-886.3333) and (608.6667,-883.0000) .. (602.0000,-883.0000) ..
    controls (594.0000,-883.0000) and (587.6667,-885.3333) .. (583.0000,-890.0000)
    -- (583.0000,-913.0000) .. controls (590.3333,-919.6667) and
    (597.0000,-923.0000) .. (603.0000,-923.0000) .. controls (609.0000,-923.0000)
    and (615.6667,-919.6667) .. (623.0000,-913.0000) -- (623.0000,-893.0000) --
    cycle(718.0000,-801.0000) .. controls (711.3333,-794.3333) and
    (703.0000,-791.0000) .. (693.0000,-791.0000) .. controls (686.3333,-791.0000)
    and (679.3333,-794.3333) .. (672.0000,-801.0000) -- (672.0000,-821.0000) ..
    controls (678.6667,-827.6667) and (685.6667,-831.0000) .. (693.0000,-831.0000)
    .. controls (699.6667,-831.0000) and (708.0000,-826.6667) ..
    (718.0000,-818.0000) -- (718.0000,-801.0000) -- cycle(807.0000,-718.0000) ..
    controls (807.0000,-703.3333) and (799.6667,-696.0000) .. (785.0000,-696.0000)
    .. controls (773.0000,-696.0000) and (767.0000,-702.0000) ..
    (767.0000,-714.0000) -- (767.0000,-721.0000) .. controls (767.0000,-735.0000)
    and (773.0000,-742.0000) .. (785.0000,-742.0000) .. controls
    (799.6667,-742.0000) and (807.0000,-734.0000) .. (807.0000,-718.0000) --
    cycle(853.0000,-672.0000) .. controls (853.0000,-659.3333) and
    (845.6667,-653.0000) .. (831.0000,-653.0000) .. controls (820.3333,-653.0000)
    and (813.3333,-656.3333) .. (810.0000,-663.0000) -- (810.0000,-684.0000) ..
    controls (818.0000,-692.0000) and (825.0000,-696.0000) .. (831.0000,-696.0000)
    .. controls (845.6667,-696.0000) and (853.0000,-688.0000) ..
    (853.0000,-672.0000) -- cycle(531.0000,-981.0000) .. controls
    (524.3333,-975.0000) and (517.6667,-972.0000) .. (511.0000,-972.0000) ..
    controls (505.0000,-972.0000) and (498.6667,-975.0000) .. (492.0000,-981.0000)
    -- (492.0000,-1005.0000) .. controls (498.6667,-1011.6667) and
    (504.6667,-1015.0000) .. (510.0000,-1015.0000) .. controls
    (516.6667,-1015.0000) and (523.6667,-1011.6667) .. (531.0000,-1005.0000) --
    (531.0000,-981.0000) -- cycle(577.0000,-949.0000) .. controls
    (577.0000,-933.6667) and (570.0000,-926.0000) .. (556.0000,-926.0000) ..
    controls (543.3333,-926.0000) and (537.0000,-933.0000) .. (537.0000,-947.0000)
    .. controls (537.0000,-961.6667) and (543.3333,-969.0000) ..
    (556.0000,-969.0000) .. controls (570.0000,-969.0000) and (577.0000,-962.3333)
    .. (577.0000,-949.0000) -- cycle(672.0000,-847.0000) .. controls
    (664.0000,-838.3333) and (656.3333,-834.0000) .. (649.0000,-834.0000) ..
    controls (643.0000,-834.0000) and (635.3333,-838.3333) .. (626.0000,-847.0000)
    -- (626.0000,-867.0000) .. controls (641.3333,-873.6667) and
    (649.0000,-877.0000) .. (649.0000,-877.0000) .. controls (655.0000,-877.0000)
    and (662.6667,-872.6667) .. (672.0000,-864.0000) -- (672.0000,-847.0000) --
    cycle(761.0000,-752.0000) .. controls (753.6667,-745.3333) and
    (747.0000,-742.0000) .. (741.0000,-742.0000) .. controls (735.0000,-742.0000)
    and (727.3333,-746.3333) .. (718.0000,-755.0000) -- (718.0000,-779.0000) ..
    controls (731.3333,-785.0000) and (739.0000,-788.0000) .. (741.0000,-788.0000)
    .. controls (747.0000,-788.0000) and (753.6667,-784.6667) ..
    (761.0000,-778.0000) -- (761.0000,-752.0000) -- cycle(396.0000,-1119.0000) ..
    controls (386.6667,-1110.3333) and (380.3333,-1106.0000) ..
    (377.0000,-1106.0000) .. controls (371.0000,-1106.0000) and
    (363.3333,-1110.3333) .. (354.0000,-1119.0000) -- (354.0000,-1143.0000) ..
    controls (360.0000,-1149.0000) and (367.0000,-1152.0000) ..
    (375.0000,-1152.0000) .. controls (382.3333,-1152.0000) and
    (389.3333,-1149.0000) .. (396.0000,-1143.0000) -- (396.0000,-1119.0000) --
    cycle(351.0000,-1162.0000) .. controls (343.6667,-1155.3333) and
    (337.0000,-1152.0000) .. (331.0000,-1152.0000) .. controls
    (325.0000,-1152.0000) and (317.3333,-1156.3333) .. (308.0000,-1165.0000) --
    (308.0000,-1185.0000) .. controls (314.6667,-1191.6667) and
    (321.6667,-1195.0000) .. (329.0000,-1195.0000) .. controls
    (336.3333,-1195.0000) and (343.6667,-1191.6667) .. (351.0000,-1185.0000) --
    (351.0000,-1162.0000) -- cycle(488.0000,-939.0000) .. controls
    (478.6667,-930.3333) and (471.0000,-926.0000) .. (465.0000,-926.0000) ..
    controls (459.6667,-926.0000) and (453.3333,-929.3333) .. (446.0000,-936.0000)
    -- (446.0000,-959.0000) .. controls (452.6667,-965.6667) and
    (459.0000,-969.0000) .. (465.0000,-969.0000) .. controls (465.0000,-969.0000)
    and (472.6667,-965.6667) .. (488.0000,-959.0000) -- (488.0000,-939.0000) --
    cycle(531.0000,-893.0000) .. controls (523.6667,-886.3333) and
    (516.6667,-883.0000) .. (510.0000,-883.0000) .. controls (502.6667,-883.0000)
    and (496.6667,-885.3333) .. (492.0000,-890.0000) -- (492.0000,-913.0000) ..
    controls (499.3333,-919.6667) and (505.6667,-923.0000) .. (511.0000,-923.0000)
    .. controls (517.0000,-923.0000) and (523.6667,-919.6667) ..
    (531.0000,-913.0000) -- (531.0000,-893.0000) -- cycle(623.0000,-801.0000) ..
    controls (615.6667,-794.3333) and (608.6667,-791.0000) .. (602.0000,-791.0000)
    .. controls (594.0000,-791.0000) and (587.6667,-793.3333) ..
    (583.0000,-798.0000) -- (583.0000,-821.0000) .. controls (590.3333,-827.6667)
    and (597.0000,-831.0000) .. (603.0000,-831.0000) .. controls
    (609.0000,-831.0000) and (615.6667,-827.6667) .. (623.0000,-821.0000) --
    (623.0000,-801.0000) -- cycle(672.0000,-752.0000) .. controls
    (656.6667,-745.3333) and (649.0000,-742.0000) .. (649.0000,-742.0000) ..
    controls (643.0000,-742.0000) and (635.3333,-746.3333) .. (626.0000,-755.0000)
    -- (626.0000,-779.0000) .. controls (639.3333,-785.0000) and
    (647.0000,-788.0000) .. (649.0000,-788.0000) .. controls (655.0000,-788.0000)
    and (662.6667,-783.6667) .. (672.0000,-775.0000) -- (672.0000,-752.0000) --
    cycle(718.0000,-718.0000) .. controls (718.0000,-703.3333) and
    (710.3333,-696.0000) .. (695.0000,-696.0000) .. controls (679.6667,-696.0000)
    and (672.0000,-703.6667) .. (672.0000,-719.0000) .. controls
    (672.0000,-734.3333) and (679.0000,-742.0000) .. (693.0000,-742.0000) ..
    controls (709.6667,-742.0000) and (718.0000,-734.0000) .. (718.0000,-718.0000)
    -- cycle(761.0000,-673.0000) .. controls (761.0000,-659.6667) and
    (754.3333,-653.0000) .. (741.0000,-653.0000) .. controls (740.3333,-653.0000)
    and (732.6667,-656.3333) .. (718.0000,-663.0000) -- (718.0000,-684.0000) ..
    controls (726.6667,-692.0000) and (734.3333,-696.0000) .. (741.0000,-696.0000)
    .. controls (754.3333,-696.0000) and (761.0000,-688.3333) ..
    (761.0000,-673.0000) -- cycle(577.0000,-857.0000) .. controls
    (577.0000,-841.6667) and (570.3333,-834.0000) .. (557.0000,-834.0000) ..
    controls (551.0000,-834.0000) and (544.3333,-837.3333) .. (537.0000,-844.0000)
    -- (537.0000,-867.0000) .. controls (543.6667,-873.6667) and
    (550.3333,-877.0000) .. (557.0000,-877.0000) .. controls (570.3333,-877.0000)
    and (577.0000,-870.3333) .. (577.0000,-857.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,102.0000) .. controls
    (1970.0000,197.3333) and (1952.3333,280.0000) .. (1917.0000,350.0000) --
    (705.0000,350.0000) -- (217.0000,-251.0000) -- (217.0000,-317.0000) ..
    controls (222.3333,-316.3333) and (228.3333,-316.0000) .. (235.0000,-316.0000)
    .. controls (253.6667,-316.0000) and (263.0000,-330.3333) ..
    (263.0000,-359.0000) .. controls (263.0000,-368.3333) and (242.6667,-398.0000)
    .. (202.0000,-448.0000) .. controls (159.3333,-500.6667) and
    (119.3333,-550.6667) .. (82.0000,-598.0000) -- (82.0000,-667.0000) --
    (90.0000,-667.0000) .. controls (98.6667,-667.0000) and (108.6667,-667.3333)
    .. (120.0000,-668.0000) -- (124.0000,-672.0000) .. controls
    (128.6667,-706.0000) and (131.0000,-754.6667) .. (131.0000,-818.0000) ..
    controls (131.0000,-883.3333) and (127.6667,-925.3333) .. (121.0000,-944.0000)
    .. controls (119.0000,-948.6667) and (112.0000,-959.3333) ..
    (100.0000,-976.0000) .. controls (88.0000,-992.6667) and (82.0000,-1001.6667)
    .. (82.0000,-1003.0000) -- (82.0000,-1068.0000) -- (217.0000,-1068.0000) --
    (217.0000,-1136.0000) -- (254.0000,-1136.0000) .. controls
    (262.0000,-1152.6667) and (266.0000,-1183.6667) .. (266.0000,-1229.0000) ..
    controls (266.0000,-1335.6667) and (262.6667,-1398.0000) ..
    (256.0000,-1416.0000) .. controls (254.0000,-1420.6667) and
    (247.0000,-1430.6667) .. (235.0000,-1446.0000) .. controls
    (223.0000,-1462.0000) and (217.0000,-1470.6667) .. (217.0000,-1472.0000) --
    (217.0000,-1537.0000) -- (1312.0000,-1537.0000) .. controls
    (1314.6667,-1535.6667) and (1318.0000,-1533.6667) .. (1322.0000,-1531.0000) ..
    controls (1338.6667,-1517.6667) and (1385.0000,-1475.0000) ..
    (1461.0000,-1403.0000) .. controls (1490.3333,-1375.6667) and
    (1563.0000,-1305.6667) .. (1679.0000,-1193.0000) -- (1849.0000,-1028.0000) ..
    controls (1865.6667,-1012.6667) and (1889.0000,-989.3333) ..
    (1919.0000,-958.0000) .. controls (1923.6667,-952.6667) and
    (1931.6667,-933.0000) .. (1943.0000,-899.0000) .. controls
    (1961.0000,-846.3333) and (1970.0000,-784.3333) .. (1970.0000,-713.0000) ..
    controls (1970.0000,-623.6667) and (1954.3333,-550.3333) ..
    (1923.0000,-493.0000) -- (1773.0000,-493.0000) .. controls
    (1803.0000,-427.0000) and (1821.0000,-369.3333) .. (1827.0000,-320.0000) ..
    controls (1827.0000,-320.0000) and (1827.0000,-303.0000) ..
    (1827.0000,-269.0000) .. controls (1827.0000,-242.3333) and
    (1837.6667,-219.3333) .. (1859.0000,-200.0000) .. controls
    (1893.0000,-169.3333) and (1912.0000,-151.3333) .. (1916.0000,-146.0000) ..
    controls (1952.0000,-93.3333) and (1970.0000,-10.6667) .. (1970.0000,102.0000)
    -- cycle(1798.0000,-960.0000) -- (1754.0000,-1004.0000) .. controls
    (1742.6667,-992.0000) and (1737.0000,-982.3333) .. (1737.0000,-975.0000) ..
    controls (1737.0000,-955.6667) and (1748.0000,-946.0000) ..
    (1770.0000,-946.0000) .. controls (1786.0000,-946.0000) and
    (1795.3333,-950.6667) .. (1798.0000,-960.0000) -- cycle(1369.0000,-1389.0000)
    .. controls (1358.3333,-1399.6667) and (1341.3333,-1414.3333) ..
    (1318.0000,-1433.0000) .. controls (1311.3333,-1423.0000) and
    (1308.0000,-1414.0000) .. (1308.0000,-1406.0000) .. controls
    (1308.0000,-1383.3333) and (1318.6667,-1372.0000) .. (1340.0000,-1372.0000) ..
    controls (1348.0000,-1372.0000) and (1357.6667,-1377.6667) ..
    (1369.0000,-1389.0000) -- cycle(1421.0000,-1337.0000) --
    (1377.0000,-1381.0000) .. controls (1365.6667,-1372.3333) and
    (1360.0000,-1362.6667) .. (1360.0000,-1352.0000) .. controls
    (1360.0000,-1330.6667) and (1371.3333,-1320.0000) .. (1394.0000,-1320.0000) ..
    controls (1409.3333,-1320.0000) and (1418.3333,-1325.6667) ..
    (1421.0000,-1337.0000) -- cycle(1476.0000,-1282.0000) .. controls
    (1466.0000,-1292.0000) and (1450.3333,-1306.6667) .. (1429.0000,-1326.0000) ..
    controls (1419.6667,-1323.3333) and (1415.0000,-1314.0000) ..
    (1415.0000,-1298.0000) .. controls (1415.0000,-1276.0000) and
    (1425.6667,-1265.0000) .. (1447.0000,-1265.0000) .. controls
    (1457.6667,-1265.0000) and (1467.3333,-1270.6667) .. (1476.0000,-1282.0000) --
    cycle(1528.0000,-1230.0000) -- (1484.0000,-1274.0000) .. controls
    (1472.6667,-1262.0000) and (1467.0000,-1252.3333) .. (1467.0000,-1245.0000) ..
    controls (1467.0000,-1223.6667) and (1478.3333,-1213.0000) ..
    (1501.0000,-1213.0000) .. controls (1517.6667,-1213.0000) and
    (1526.6667,-1218.6667) .. (1528.0000,-1230.0000) --
    cycle(1584.0000,-1175.0000) .. controls (1565.3333,-1193.6667) and
    (1549.3333,-1208.3333) .. (1536.0000,-1219.0000) .. controls
    (1526.6667,-1209.6667) and (1522.0000,-1200.3333) .. (1522.0000,-1191.0000) ..
    controls (1522.0000,-1168.3333) and (1533.3333,-1157.0000) ..
    (1556.0000,-1157.0000) .. controls (1570.0000,-1157.0000) and
    (1579.3333,-1163.0000) .. (1584.0000,-1175.0000) --
    cycle(1639.0000,-1119.0000) .. controls (1628.3333,-1130.3333) and
    (1611.3333,-1145.3333) .. (1588.0000,-1164.0000) .. controls
    (1580.6667,-1153.3333) and (1577.0000,-1144.0000) .. (1577.0000,-1136.0000) ..
    controls (1577.0000,-1113.3333) and (1588.0000,-1102.0000) ..
    (1610.0000,-1102.0000) .. controls (1618.0000,-1102.0000) and
    (1627.6667,-1107.6667) .. (1639.0000,-1119.0000) --
    cycle(1746.0000,-1012.0000) .. controls (1736.0000,-1022.0000) and
    (1720.3333,-1036.6667) .. (1699.0000,-1056.0000) .. controls
    (1689.6667,-1052.0000) and (1685.0000,-1043.0000) .. (1685.0000,-1029.0000) ..
    controls (1685.0000,-1006.3333) and (1695.6667,-995.0000) ..
    (1717.0000,-995.0000) .. controls (1729.6667,-995.0000) and
    (1739.3333,-1000.6667) .. (1746.0000,-1012.0000) --
    cycle(1691.0000,-1067.0000) -- (1646.0000,-1111.0000) .. controls
    (1634.6667,-1102.3333) and (1629.0000,-1092.6667) .. (1629.0000,-1082.0000) ..
    controls (1629.0000,-1060.6667) and (1640.3333,-1050.0000) ..
    (1663.0000,-1050.0000) .. controls (1680.3333,-1050.0000) and
    (1689.6667,-1055.6667) .. (1691.0000,-1067.0000) --
    cycle(1314.0000,-1444.0000) -- (1298.0000,-1460.0000) --
    (1253.0000,-1460.0000) -- (1253.0000,-1450.0000) .. controls
    (1253.0000,-1434.6667) and (1264.0000,-1427.0000) .. (1286.0000,-1427.0000) ..
    controls (1299.3333,-1427.0000) and (1308.6667,-1432.6667) ..
    (1314.0000,-1444.0000) -- cycle(1737.0000,-947.0000) .. controls
    (1726.3333,-952.3333) and (1720.0000,-955.0000) .. (1718.0000,-955.0000) ..
    controls (1714.6667,-955.0000) and (1707.6667,-952.3333) ..
    (1697.0000,-947.0000) -- (1737.0000,-947.0000) -- cycle(1697.0000,-975.0000)
    .. controls (1697.0000,-998.3333) and (1686.3333,-1010.0000) ..
    (1665.0000,-1010.0000) .. controls (1641.0000,-1010.0000) and
    (1629.0000,-998.3333) .. (1629.0000,-975.0000) .. controls
    (1629.0000,-955.6667) and (1640.3333,-946.0000) .. (1663.0000,-946.0000) ..
    controls (1685.6667,-946.0000) and (1697.0000,-955.6667) ..
    (1697.0000,-975.0000) -- cycle(1320.0000,-1354.0000) .. controls
    (1320.0000,-1376.0000) and (1309.3333,-1387.0000) .. (1288.0000,-1387.0000) ..
    controls (1264.6667,-1387.0000) and (1253.0000,-1375.3333) ..
    (1253.0000,-1352.0000) .. controls (1253.0000,-1330.6667) and
    (1263.6667,-1320.0000) .. (1285.0000,-1320.0000) .. controls
    (1308.3333,-1320.0000) and (1320.0000,-1331.3333) .. (1320.0000,-1354.0000) --
    cycle(1375.0000,-1300.0000) .. controls (1375.0000,-1321.3333) and
    (1363.6667,-1332.0000) .. (1341.0000,-1332.0000) .. controls
    (1319.0000,-1332.0000) and (1308.0000,-1320.6667) .. (1308.0000,-1298.0000) ..
    controls (1308.0000,-1276.0000) and (1318.6667,-1265.0000) ..
    (1340.0000,-1265.0000) .. controls (1348.0000,-1265.0000) and
    (1355.6667,-1268.6667) .. (1363.0000,-1276.0000) .. controls
    (1371.0000,-1284.0000) and (1375.0000,-1292.0000) .. (1375.0000,-1300.0000) --
    cycle(1427.0000,-1246.0000) .. controls (1427.0000,-1268.6667) and
    (1416.3333,-1280.0000) .. (1395.0000,-1280.0000) .. controls
    (1371.6667,-1280.0000) and (1360.0000,-1268.3333) .. (1360.0000,-1245.0000) ..
    controls (1360.0000,-1223.6667) and (1371.3333,-1213.0000) ..
    (1394.0000,-1213.0000) .. controls (1416.0000,-1213.0000) and
    (1427.0000,-1224.0000) .. (1427.0000,-1246.0000) --
    cycle(1590.0000,-1084.0000) .. controls (1590.0000,-1106.6667) and
    (1579.0000,-1118.0000) .. (1557.0000,-1118.0000) .. controls
    (1533.6667,-1118.0000) and (1522.0000,-1106.0000) .. (1522.0000,-1082.0000) ..
    controls (1522.0000,-1060.6667) and (1532.6667,-1050.0000) ..
    (1554.0000,-1050.0000) .. controls (1578.0000,-1050.0000) and
    (1590.0000,-1061.3333) .. (1590.0000,-1084.0000) --
    cycle(1482.0000,-1193.0000) .. controls (1482.0000,-1214.3333) and
    (1471.0000,-1225.0000) .. (1449.0000,-1225.0000) .. controls
    (1426.3333,-1225.0000) and (1415.0000,-1213.3333) .. (1415.0000,-1190.0000) ..
    controls (1415.0000,-1168.0000) and (1425.6667,-1157.0000) ..
    (1447.0000,-1157.0000) .. controls (1470.3333,-1157.0000) and
    (1482.0000,-1169.0000) .. (1482.0000,-1193.0000) --
    cycle(1645.0000,-1030.0000) .. controls (1645.0000,-1051.3333) and
    (1633.6667,-1062.0000) .. (1611.0000,-1062.0000) .. controls
    (1588.3333,-1062.0000) and (1577.0000,-1051.0000) .. (1577.0000,-1029.0000) ..
    controls (1577.0000,-1006.3333) and (1588.0000,-995.0000) ..
    (1610.0000,-995.0000) .. controls (1633.3333,-995.0000) and
    (1645.0000,-1006.6667) .. (1645.0000,-1030.0000) --
    cycle(1535.0000,-1137.0000) .. controls (1535.0000,-1159.0000) and
    (1524.0000,-1170.0000) .. (1502.0000,-1170.0000) .. controls
    (1478.6667,-1170.0000) and (1467.0000,-1159.0000) .. (1467.0000,-1137.0000) ..
    controls (1467.0000,-1113.6667) and (1478.6667,-1102.0000) ..
    (1502.0000,-1102.0000) .. controls (1524.0000,-1102.0000) and
    (1535.0000,-1113.6667) .. (1535.0000,-1137.0000) --
    cycle(1265.0000,-1407.0000) .. controls (1265.0000,-1428.3333) and
    (1254.3333,-1439.0000) .. (1233.0000,-1439.0000) .. controls
    (1209.0000,-1439.0000) and (1197.0000,-1428.3333) .. (1197.0000,-1407.0000) ..
    controls (1197.0000,-1383.6667) and (1209.0000,-1372.0000) ..
    (1233.0000,-1372.0000) .. controls (1254.3333,-1372.0000) and
    (1265.0000,-1383.6667) .. (1265.0000,-1407.0000) --
    cycle(1212.0000,-1460.0000) -- (1146.0000,-1460.0000) .. controls
    (1146.6667,-1438.0000) and (1157.3333,-1427.0000) .. (1178.0000,-1427.0000) ..
    controls (1194.6667,-1427.0000) and (1206.0000,-1438.0000) ..
    (1212.0000,-1460.0000) -- cycle(1626.0000,-947.0000) .. controls
    (1620.6667,-952.3333) and (1615.3333,-955.0000) .. (1610.0000,-955.0000) ..
    controls (1606.6667,-955.0000) and (1600.0000,-952.3333) ..
    (1590.0000,-947.0000) -- (1626.0000,-947.0000) -- cycle(1590.0000,-975.0000)
    .. controls (1590.0000,-998.3333) and (1578.6667,-1010.0000) ..
    (1556.0000,-1010.0000) .. controls (1533.3333,-1010.0000) and
    (1522.0000,-998.3333) .. (1522.0000,-975.0000) .. controls
    (1522.0000,-955.6667) and (1533.3333,-946.0000) .. (1556.0000,-946.0000) ..
    controls (1578.6667,-946.0000) and (1590.0000,-955.6667) ..
    (1590.0000,-975.0000) -- cycle(1320.0000,-1246.0000) .. controls
    (1320.0000,-1268.6667) and (1308.6667,-1280.0000) .. (1286.0000,-1280.0000) ..
    controls (1264.0000,-1280.0000) and (1253.0000,-1267.6667) ..
    (1253.0000,-1243.0000) .. controls (1253.0000,-1223.0000) and
    (1264.0000,-1213.0000) .. (1286.0000,-1213.0000) .. controls
    (1308.6667,-1213.0000) and (1320.0000,-1224.0000) .. (1320.0000,-1246.0000) --
    cycle(1375.0000,-1193.0000) .. controls (1375.0000,-1214.3333) and
    (1363.6667,-1225.0000) .. (1341.0000,-1225.0000) .. controls
    (1319.0000,-1225.0000) and (1308.0000,-1213.6667) .. (1308.0000,-1191.0000) ..
    controls (1308.0000,-1168.3333) and (1318.0000,-1157.0000) ..
    (1338.0000,-1157.0000) .. controls (1362.6667,-1157.0000) and
    (1375.0000,-1169.0000) .. (1375.0000,-1193.0000) --
    cycle(1482.0000,-1085.0000) .. controls (1482.0000,-1107.0000) and
    (1471.3333,-1118.0000) .. (1450.0000,-1118.0000) .. controls
    (1426.6667,-1118.0000) and (1415.0000,-1106.0000) .. (1415.0000,-1082.0000) ..
    controls (1415.0000,-1060.6667) and (1425.6667,-1050.0000) ..
    (1447.0000,-1050.0000) .. controls (1470.3333,-1050.0000) and
    (1482.0000,-1061.6667) .. (1482.0000,-1085.0000) --
    cycle(1427.0000,-1139.0000) .. controls (1427.0000,-1159.6667) and
    (1416.3333,-1170.0000) .. (1395.0000,-1170.0000) .. controls
    (1371.6667,-1170.0000) and (1360.0000,-1159.0000) .. (1360.0000,-1137.0000) ..
    controls (1360.0000,-1113.6667) and (1371.6667,-1102.0000) ..
    (1395.0000,-1102.0000) .. controls (1416.3333,-1102.0000) and
    (1427.0000,-1114.3333) .. (1427.0000,-1139.0000) --
    cycle(1535.0000,-1030.0000) .. controls (1535.0000,-1051.3333) and
    (1524.6667,-1062.0000) .. (1504.0000,-1062.0000) .. controls
    (1479.3333,-1062.0000) and (1467.0000,-1051.3333) .. (1467.0000,-1030.0000) ..
    controls (1467.0000,-1006.6667) and (1478.6667,-995.0000) ..
    (1502.0000,-995.0000) .. controls (1524.0000,-995.0000) and
    (1535.0000,-1006.6667) .. (1535.0000,-1030.0000) --
    cycle(1102.0000,-1460.0000) -- (1035.0000,-1460.0000) .. controls
    (1035.6667,-1438.0000) and (1046.3333,-1427.0000) .. (1067.0000,-1427.0000) ..
    controls (1084.3333,-1427.0000) and (1096.0000,-1438.0000) ..
    (1102.0000,-1460.0000) -- cycle(1519.0000,-947.0000) .. controls
    (1513.6667,-952.3333) and (1508.0000,-955.0000) .. (1502.0000,-955.0000) ..
    controls (1498.6667,-955.0000) and (1492.0000,-952.3333) ..
    (1482.0000,-947.0000) -- (1519.0000,-947.0000) -- cycle(1482.0000,-975.0000)
    .. controls (1482.0000,-998.3333) and (1471.0000,-1010.0000) ..
    (1449.0000,-1010.0000) .. controls (1426.3333,-1010.0000) and
    (1415.0000,-998.3333) .. (1415.0000,-975.0000) .. controls
    (1415.0000,-955.6667) and (1426.3333,-946.0000) .. (1449.0000,-946.0000) ..
    controls (1471.0000,-946.0000) and (1482.0000,-955.6667) ..
    (1482.0000,-975.0000) -- cycle(1375.0000,-1084.0000) .. controls
    (1375.0000,-1106.6667) and (1363.3333,-1118.0000) .. (1340.0000,-1118.0000) ..
    controls (1318.6667,-1118.0000) and (1308.0000,-1105.6667) ..
    (1308.0000,-1081.0000) .. controls (1308.0000,-1060.3333) and
    (1318.6667,-1050.0000) .. (1340.0000,-1050.0000) .. controls
    (1363.3333,-1050.0000) and (1375.0000,-1061.3333) .. (1375.0000,-1084.0000) --
    cycle(1320.0000,-1137.0000) .. controls (1320.0000,-1159.0000) and
    (1309.3333,-1170.0000) .. (1288.0000,-1170.0000) .. controls
    (1264.6667,-1170.0000) and (1253.0000,-1158.6667) .. (1253.0000,-1136.0000) ..
    controls (1253.0000,-1113.3333) and (1264.0000,-1102.0000) ..
    (1286.0000,-1102.0000) .. controls (1308.6667,-1102.0000) and
    (1320.0000,-1113.6667) .. (1320.0000,-1137.0000) --
    cycle(1265.0000,-1193.0000) .. controls (1265.0000,-1214.3333) and
    (1254.3333,-1225.0000) .. (1233.0000,-1225.0000) .. controls
    (1209.0000,-1225.0000) and (1197.0000,-1213.6667) .. (1197.0000,-1191.0000) ..
    controls (1197.0000,-1168.3333) and (1208.3333,-1157.0000) ..
    (1231.0000,-1157.0000) .. controls (1253.6667,-1157.0000) and
    (1265.0000,-1169.0000) .. (1265.0000,-1193.0000) --
    cycle(1427.0000,-1030.0000) .. controls (1427.0000,-1051.3333) and
    (1416.3333,-1062.0000) .. (1395.0000,-1062.0000) .. controls
    (1371.6667,-1062.0000) and (1360.0000,-1051.3333) .. (1360.0000,-1030.0000) ..
    controls (1360.0000,-1006.6667) and (1371.6667,-995.0000) ..
    (1395.0000,-995.0000) .. controls (1416.3333,-995.0000) and
    (1427.0000,-1006.6667) .. (1427.0000,-1030.0000) -- cycle(992.0000,-1450.0000)
    -- (992.0000,-1460.0000) -- (925.0000,-1460.0000) .. controls
    (926.3333,-1438.0000) and (937.3333,-1427.0000) .. (958.0000,-1427.0000) ..
    controls (962.6667,-1427.0000) and (969.3333,-1429.6667) ..
    (978.0000,-1435.0000) .. controls (987.3333,-1440.3333) and
    (992.0000,-1445.3333) .. (992.0000,-1450.0000) -- cycle(1412.0000,-947.0000)
    .. controls (1401.3333,-952.3333) and (1395.3333,-955.0000) ..
    (1394.0000,-955.0000) .. controls (1392.0000,-955.0000) and
    (1385.6667,-952.3333) .. (1375.0000,-947.0000) -- (1412.0000,-947.0000) --
    cycle(1375.0000,-977.0000) .. controls (1375.0000,-983.6667) and
    (1371.0000,-990.6667) .. (1363.0000,-998.0000) .. controls
    (1355.0000,-1006.0000) and (1347.6667,-1010.0000) .. (1341.0000,-1010.0000) ..
    controls (1319.0000,-1010.0000) and (1308.0000,-998.3333) ..
    (1308.0000,-975.0000) .. controls (1308.0000,-955.6667) and
    (1318.6667,-946.0000) .. (1340.0000,-946.0000) .. controls
    (1363.3333,-946.0000) and (1375.0000,-956.3333) .. (1375.0000,-977.0000) --
    cycle(1213.0000,-1137.0000) .. controls (1213.0000,-1159.0000) and
    (1201.6667,-1170.0000) .. (1179.0000,-1170.0000) .. controls
    (1156.3333,-1170.0000) and (1145.0000,-1158.6667) .. (1145.0000,-1136.0000) ..
    controls (1145.0000,-1113.3333) and (1156.0000,-1102.0000) ..
    (1178.0000,-1102.0000) .. controls (1201.3333,-1102.0000) and
    (1213.0000,-1113.6667) .. (1213.0000,-1137.0000) --
    cycle(1265.0000,-1084.0000) .. controls (1265.0000,-1106.6667) and
    (1254.3333,-1118.0000) .. (1233.0000,-1118.0000) .. controls
    (1209.0000,-1118.0000) and (1197.0000,-1106.0000) .. (1197.0000,-1082.0000) ..
    controls (1197.0000,-1060.6667) and (1208.3333,-1050.0000) ..
    (1231.0000,-1050.0000) .. controls (1253.6667,-1050.0000) and
    (1265.0000,-1061.3333) .. (1265.0000,-1084.0000) --
    cycle(1320.0000,-1030.0000) .. controls (1320.0000,-1051.3333) and
    (1308.6667,-1062.0000) .. (1286.0000,-1062.0000) .. controls
    (1264.0000,-1062.0000) and (1253.0000,-1051.0000) .. (1253.0000,-1029.0000) ..
    controls (1253.0000,-1006.3333) and (1263.6667,-995.0000) ..
    (1285.0000,-995.0000) .. controls (1308.3333,-995.0000) and
    (1320.0000,-1006.6667) .. (1320.0000,-1030.0000) --
    cycle(1158.0000,-1191.0000) .. controls (1158.0000,-1213.6667) and
    (1147.0000,-1225.0000) .. (1125.0000,-1225.0000) .. controls
    (1099.6667,-1225.0000) and (1087.0000,-1213.6667) .. (1087.0000,-1191.0000) ..
    controls (1087.0000,-1168.3333) and (1098.6667,-1157.0000) ..
    (1122.0000,-1157.0000) .. controls (1146.0000,-1157.0000) and
    (1158.0000,-1168.3333) .. (1158.0000,-1191.0000) -- cycle(885.0000,-1450.0000)
    -- (885.0000,-1460.0000) -- (818.0000,-1460.0000) -- (818.0000,-1457.0000) ..
    controls (816.0000,-1437.0000) and (827.0000,-1427.0000) ..
    (851.0000,-1427.0000) .. controls (873.6667,-1427.0000) and
    (885.0000,-1434.6667) .. (885.0000,-1450.0000) -- cycle(1265.0000,-1300.0000)
    .. controls (1265.0000,-1321.3333) and (1254.6667,-1332.0000) ..
    (1234.0000,-1332.0000) .. controls (1217.3333,-1332.0000) and
    (1204.6667,-1319.6667) .. (1196.0000,-1295.0000) -- (1173.0000,-1318.0000) ..
    controls (1199.6667,-1322.0000) and (1213.0000,-1334.3333) ..
    (1213.0000,-1355.0000) .. controls (1213.0000,-1376.3333) and
    (1202.3333,-1387.0000) .. (1181.0000,-1387.0000) .. controls
    (1161.6667,-1387.0000) and (1149.0000,-1374.6667) .. (1143.0000,-1350.0000) --
    (1124.0000,-1370.0000) .. controls (1146.6667,-1379.3333) and
    (1158.0000,-1392.3333) .. (1158.0000,-1409.0000) .. controls
    (1158.0000,-1429.0000) and (1146.6667,-1439.0000) .. (1124.0000,-1439.0000) ..
    controls (1104.0000,-1439.0000) and (1091.0000,-1426.6667) ..
    (1085.0000,-1402.0000) -- (1050.0000,-1402.0000) .. controls
    (1044.6667,-1426.6667) and (1033.0000,-1439.0000) .. (1015.0000,-1439.0000) ..
    controls (997.6667,-1439.0000) and (985.3333,-1426.6667) ..
    (978.0000,-1402.0000) -- (943.0000,-1402.0000) .. controls
    (937.0000,-1426.6667) and (924.6667,-1439.0000) .. (906.0000,-1439.0000) ..
    controls (886.6667,-1439.0000) and (874.6667,-1426.6667) ..
    (870.0000,-1402.0000) -- (832.0000,-1402.0000) -- (832.0000,-1407.0000) ..
    controls (833.3333,-1428.3333) and (822.3333,-1439.0000) ..
    (799.0000,-1439.0000) .. controls (779.6667,-1439.0000) and
    (767.6667,-1426.6667) .. (763.0000,-1402.0000) -- (725.0000,-1402.0000) ..
    controls (719.0000,-1426.6667) and (708.0000,-1439.0000) ..
    (692.0000,-1439.0000) .. controls (674.6667,-1439.0000) and
    (661.6667,-1427.0000) .. (653.0000,-1403.0000) -- (640.0000,-1402.0000) ..
    controls (642.6667,-1398.6667) and (646.6667,-1393.3333) ..
    (652.0000,-1386.0000) .. controls (619.3333,-1386.0000) and
    (603.0000,-1374.6667) .. (603.0000,-1352.0000) .. controls
    (603.0000,-1330.6667) and (613.6667,-1320.0000) .. (635.0000,-1320.0000) ..
    controls (651.6667,-1320.0000) and (661.0000,-1325.0000) ..
    (663.0000,-1335.0000) .. controls (665.0000,-1345.0000) and
    (667.0000,-1355.3333) .. (669.0000,-1366.0000) .. controls
    (675.0000,-1360.0000) and (684.6667,-1349.3333) .. (698.0000,-1334.0000) --
    (694.0000,-1332.0000) -- (690.0000,-1332.0000) .. controls
    (666.6667,-1334.0000) and (655.0000,-1323.3333) .. (655.0000,-1300.0000) ..
    controls (655.0000,-1276.6667) and (666.6667,-1265.0000) ..
    (690.0000,-1265.0000) .. controls (703.3333,-1265.0000) and
    (711.6667,-1269.3333) .. (715.0000,-1278.0000) .. controls
    (718.3333,-1286.6667) and (721.3333,-1295.6667) .. (724.0000,-1305.0000) ..
    controls (737.3333,-1292.3333) and (744.0000,-1284.6667) ..
    (744.0000,-1282.0000) .. controls (744.0000,-1278.6667) and
    (742.3333,-1277.0000) .. (739.0000,-1277.0000) .. controls
    (719.6667,-1277.0000) and (710.0000,-1266.3333) .. (710.0000,-1245.0000) ..
    controls (710.0000,-1223.0000) and (725.0000,-1212.0000) ..
    (755.0000,-1212.0000) .. controls (762.3333,-1212.0000) and
    (770.6667,-1223.3333) .. (780.0000,-1246.0000) .. controls
    (783.3333,-1245.3333) and (795.0000,-1244.0000) .. (815.0000,-1242.0000) ..
    controls (818.3333,-1236.0000) and (821.3333,-1229.6667) ..
    (824.0000,-1223.0000) .. controls (827.3333,-1216.3333) and
    (833.3333,-1213.0000) .. (842.0000,-1213.0000) .. controls
    (866.0000,-1213.0000) and (881.0000,-1223.3333) .. (887.0000,-1244.0000) --
    (923.0000,-1244.0000) .. controls (927.6667,-1223.3333) and
    (943.3333,-1213.0000) .. (970.0000,-1213.0000) .. controls
    (978.6667,-1213.0000) and (987.0000,-1223.0000) .. (995.0000,-1243.0000) --
    (1033.0000,-1243.0000) .. controls (1037.6667,-1222.3333) and
    (1045.0000,-1212.0000) .. (1055.0000,-1212.0000) .. controls
    (1078.3333,-1212.0000) and (1091.3333,-1217.0000) .. (1094.0000,-1227.0000) ..
    controls (1097.3333,-1237.6667) and (1110.3333,-1243.0000) ..
    (1133.0000,-1243.0000) .. controls (1139.0000,-1243.0000) and
    (1143.3333,-1242.3333) .. (1146.0000,-1241.0000) -- (1146.0000,-1236.0000) ..
    controls (1145.3333,-1220.6667) and (1156.0000,-1213.0000) ..
    (1178.0000,-1213.0000) .. controls (1192.0000,-1213.0000) and
    (1200.6667,-1216.3333) .. (1204.0000,-1223.0000) .. controls
    (1210.0000,-1235.0000) and (1213.6667,-1241.3333) .. (1215.0000,-1242.0000) ..
    controls (1227.6667,-1243.3333) and (1237.0000,-1244.0000) ..
    (1243.0000,-1244.0000) .. controls (1239.0000,-1248.0000) and
    (1233.0000,-1254.3333) .. (1225.0000,-1263.0000) .. controls
    (1251.6667,-1263.6667) and (1265.0000,-1276.0000) .. (1265.0000,-1300.0000) --
    cycle(1305.0000,-947.0000) .. controls (1294.3333,-952.3333) and
    (1288.0000,-955.0000) .. (1286.0000,-955.0000) .. controls
    (1282.6667,-955.0000) and (1275.6667,-952.3333) .. (1265.0000,-947.0000) --
    (1305.0000,-947.0000) -- cycle(1265.0000,-975.0000) .. controls
    (1265.0000,-998.3333) and (1254.6667,-1010.0000) .. (1234.0000,-1010.0000) ..
    controls (1209.3333,-1010.0000) and (1197.0000,-998.3333) ..
    (1197.0000,-975.0000) .. controls (1197.0000,-955.6667) and
    (1208.3333,-946.0000) .. (1231.0000,-946.0000) .. controls
    (1253.6667,-946.0000) and (1265.0000,-955.6667) .. (1265.0000,-975.0000) --
    cycle(1213.0000,-1030.0000) .. controls (1213.0000,-1051.3333) and
    (1201.6667,-1062.0000) .. (1179.0000,-1062.0000) .. controls
    (1156.3333,-1062.0000) and (1145.0000,-1050.3333) .. (1145.0000,-1027.0000) ..
    controls (1145.0000,-1005.6667) and (1156.0000,-995.0000) ..
    (1178.0000,-995.0000) .. controls (1201.3333,-995.0000) and
    (1213.0000,-1006.6667) .. (1213.0000,-1030.0000) --
    cycle(1158.0000,-1084.0000) .. controls (1158.0000,-1106.6667) and
    (1147.0000,-1118.0000) .. (1125.0000,-1118.0000) .. controls
    (1099.6667,-1118.0000) and (1087.0000,-1106.6667) .. (1087.0000,-1084.0000) ..
    controls (1087.0000,-1061.3333) and (1098.6667,-1050.0000) ..
    (1122.0000,-1050.0000) .. controls (1146.0000,-1050.0000) and
    (1158.0000,-1061.3333) .. (1158.0000,-1084.0000) --
    cycle(1047.0000,-1193.0000) .. controls (1047.0000,-1214.3333) and
    (1036.3333,-1225.0000) .. (1015.0000,-1225.0000) .. controls
    (991.6667,-1225.0000) and (980.0000,-1213.6667) .. (980.0000,-1191.0000) ..
    controls (980.0000,-1168.3333) and (991.3333,-1157.0000) ..
    (1014.0000,-1157.0000) .. controls (1036.0000,-1157.0000) and
    (1047.0000,-1169.0000) .. (1047.0000,-1193.0000) --
    cycle(1102.0000,-1139.0000) .. controls (1102.0000,-1159.6667) and
    (1091.0000,-1170.0000) .. (1069.0000,-1170.0000) .. controls
    (1046.3333,-1170.0000) and (1035.0000,-1158.6667) .. (1035.0000,-1136.0000) ..
    controls (1035.0000,-1113.3333) and (1045.6667,-1102.0000) ..
    (1067.0000,-1102.0000) .. controls (1090.3333,-1102.0000) and
    (1102.0000,-1114.3333) .. (1102.0000,-1139.0000) -- cycle(777.0000,-1460.0000)
    -- (711.0000,-1460.0000) -- (711.0000,-1450.0000) .. controls
    (711.0000,-1434.6667) and (722.0000,-1427.0000) .. (744.0000,-1427.0000) ..
    controls (765.3333,-1427.0000) and (776.3333,-1438.0000) ..
    (777.0000,-1460.0000) -- cycle(1197.0000,-947.0000) .. controls
    (1186.3333,-952.3333) and (1180.3333,-955.0000) .. (1179.0000,-955.0000) ..
    controls (1175.6667,-955.0000) and (1168.6667,-952.3333) ..
    (1158.0000,-947.0000) -- (1197.0000,-947.0000) -- cycle(1158.0000,-975.0000)
    .. controls (1158.0000,-998.3333) and (1146.6667,-1010.0000) ..
    (1124.0000,-1010.0000) .. controls (1116.6667,-1010.0000) and
    (1108.6667,-1006.3333) .. (1100.0000,-999.0000) .. controls
    (1091.3333,-991.6667) and (1087.0000,-984.3333) .. (1087.0000,-977.0000) ..
    controls (1087.0000,-956.3333) and (1098.6667,-946.0000) ..
    (1122.0000,-946.0000) .. controls (1146.0000,-946.0000) and
    (1158.0000,-955.6667) .. (1158.0000,-975.0000) -- cycle(940.0000,-1191.0000)
    .. controls (940.0000,-1213.6667) and (929.3333,-1225.0000) ..
    (908.0000,-1225.0000) .. controls (884.6667,-1225.0000) and
    (873.0000,-1213.3333) .. (873.0000,-1190.0000) .. controls
    (873.0000,-1168.0000) and (883.6667,-1157.0000) .. (905.0000,-1157.0000) ..
    controls (928.3333,-1157.0000) and (940.0000,-1168.3333) ..
    (940.0000,-1191.0000) -- cycle(1047.0000,-1084.0000) .. controls
    (1047.0000,-1106.6667) and (1036.3333,-1118.0000) .. (1015.0000,-1118.0000) ..
    controls (991.6667,-1118.0000) and (980.0000,-1106.0000) ..
    (980.0000,-1082.0000) .. controls (980.0000,-1060.6667) and
    (990.6667,-1050.0000) .. (1012.0000,-1050.0000) .. controls
    (1035.3333,-1050.0000) and (1047.0000,-1061.3333) .. (1047.0000,-1084.0000) --
    cycle(1102.0000,-1030.0000) .. controls (1102.0000,-1051.3333) and
    (1091.0000,-1062.0000) .. (1069.0000,-1062.0000) .. controls
    (1046.3333,-1062.0000) and (1035.0000,-1051.0000) .. (1035.0000,-1029.0000) ..
    controls (1035.0000,-1006.3333) and (1045.6667,-995.0000) ..
    (1067.0000,-995.0000) .. controls (1090.3333,-995.0000) and
    (1102.0000,-1006.6667) .. (1102.0000,-1030.0000) -- cycle(992.0000,-1137.0000)
    .. controls (992.0000,-1159.0000) and (982.0000,-1170.0000) ..
    (962.0000,-1170.0000) .. controls (937.3333,-1170.0000) and
    (925.0000,-1159.0000) .. (925.0000,-1137.0000) .. controls
    (925.0000,-1113.6667) and (936.6667,-1102.0000) .. (960.0000,-1102.0000) ..
    controls (981.3333,-1102.0000) and (992.0000,-1113.6667) ..
    (992.0000,-1137.0000) -- cycle(670.0000,-1460.0000) -- (603.0000,-1460.0000)
    .. controls (603.6667,-1438.0000) and (614.3333,-1427.0000) ..
    (635.0000,-1427.0000) .. controls (653.0000,-1427.0000) and
    (664.6667,-1438.0000) .. (670.0000,-1460.0000) -- cycle(1887.0000,-713.0000)
    .. controls (1887.0000,-787.0000) and (1877.3333,-838.0000) ..
    (1858.0000,-866.0000) -- (784.0000,-866.0000) -- (784.0000,-856.0000) ..
    controls (784.0000,-860.6667) and (786.6667,-849.3333) .. (792.0000,-822.0000)
    .. controls (796.6667,-798.0000) and (799.0000,-762.6667) ..
    (799.0000,-716.0000) .. controls (799.0000,-664.0000) and (793.0000,-613.0000)
    .. (781.0000,-563.0000) -- (1865.0000,-563.0000) .. controls
    (1879.6667,-608.3333) and (1887.0000,-658.3333) .. (1887.0000,-713.0000) --
    cycle(1084.0000,-947.0000) .. controls (1078.6667,-952.3333) and
    (1073.0000,-955.0000) .. (1067.0000,-955.0000) .. controls
    (1063.6667,-955.0000) and (1057.0000,-952.3333) .. (1047.0000,-947.0000) --
    (1084.0000,-947.0000) -- cycle(1047.0000,-977.0000) .. controls
    (1047.0000,-999.0000) and (1036.3333,-1010.0000) .. (1015.0000,-1010.0000) ..
    controls (991.6667,-1010.0000) and (980.0000,-998.3333) ..
    (980.0000,-975.0000) .. controls (980.0000,-955.6667) and (991.3333,-946.0000)
    .. (1014.0000,-946.0000) .. controls (1036.0000,-946.0000) and
    (1047.0000,-956.3333) .. (1047.0000,-977.0000) -- cycle(940.0000,-1084.0000)
    .. controls (940.0000,-1106.6667) and (929.3333,-1118.0000) ..
    (908.0000,-1118.0000) .. controls (884.6667,-1118.0000) and
    (873.0000,-1106.0000) .. (873.0000,-1082.0000) .. controls
    (873.0000,-1060.6667) and (883.6667,-1050.0000) .. (905.0000,-1050.0000) ..
    controls (928.3333,-1050.0000) and (940.0000,-1061.3333) ..
    (940.0000,-1084.0000) -- cycle(833.0000,-1191.0000) .. controls
    (833.0000,-1213.6667) and (821.6667,-1225.0000) .. (799.0000,-1225.0000) ..
    controls (776.3333,-1225.0000) and (765.0000,-1213.3333) ..
    (765.0000,-1190.0000) .. controls (765.0000,-1168.0000) and
    (776.0000,-1157.0000) .. (798.0000,-1157.0000) .. controls
    (821.3333,-1157.0000) and (833.0000,-1168.3333) .. (833.0000,-1191.0000) --
    cycle(885.0000,-1139.0000) .. controls (885.0000,-1159.6667) and
    (874.3333,-1170.0000) .. (853.0000,-1170.0000) .. controls
    (829.6667,-1170.0000) and (818.0000,-1158.6667) .. (818.0000,-1136.0000) ..
    controls (818.0000,-1113.3333) and (829.6667,-1102.0000) ..
    (853.0000,-1102.0000) .. controls (874.3333,-1102.0000) and
    (885.0000,-1114.3333) .. (885.0000,-1139.0000) -- cycle(615.0000,-1409.0000)
    .. controls (615.0000,-1429.0000) and (604.3333,-1439.0000) ..
    (583.0000,-1439.0000) .. controls (559.6667,-1439.0000) and
    (548.0000,-1428.0000) .. (548.0000,-1406.0000) .. controls
    (548.0000,-1383.3333) and (559.6667,-1372.0000) .. (583.0000,-1372.0000) ..
    controls (604.3333,-1372.0000) and (615.0000,-1384.3333) ..
    (615.0000,-1409.0000) -- cycle(992.0000,-1030.0000) .. controls
    (992.0000,-1051.3333) and (982.0000,-1062.0000) .. (962.0000,-1062.0000) ..
    controls (937.3333,-1062.0000) and (925.0000,-1051.3333) ..
    (925.0000,-1030.0000) .. controls (925.0000,-1006.6667) and
    (936.6667,-995.0000) .. (960.0000,-995.0000) .. controls (981.3333,-995.0000)
    and (992.0000,-1006.6667) .. (992.0000,-1030.0000) --
    cycle(563.0000,-1460.0000) -- (496.0000,-1460.0000) .. controls
    (496.6667,-1438.0000) and (507.3333,-1427.0000) .. (528.0000,-1427.0000) ..
    controls (545.3333,-1427.0000) and (557.0000,-1438.0000) ..
    (563.0000,-1460.0000) -- cycle(1868.0000,-113.0000) -- (1821.0000,-155.0000)
    .. controls (1819.0000,-145.0000) and (1814.3333,-131.0000) ..
    (1807.0000,-113.0000) .. controls (1815.0000,-111.6667) and
    (1822.6667,-111.0000) .. (1830.0000,-111.0000) -- (1844.0000,-111.0000) ..
    controls (1850.6667,-111.0000) and (1858.6667,-111.6667) ..
    (1868.0000,-113.0000) -- cycle(977.0000,-947.0000) .. controls
    (971.6667,-952.3333) and (966.0000,-955.0000) .. (960.0000,-955.0000) ..
    controls (956.6667,-955.0000) and (950.0000,-952.3333) .. (940.0000,-947.0000)
    -- (977.0000,-947.0000) -- cycle(940.0000,-975.0000) .. controls
    (940.0000,-998.3333) and (928.6667,-1010.0000) .. (906.0000,-1010.0000) ..
    controls (884.0000,-1010.0000) and (873.0000,-998.3333) ..
    (873.0000,-975.0000) .. controls (873.0000,-955.6667) and (884.0000,-946.0000)
    .. (906.0000,-946.0000) .. controls (928.6667,-946.0000) and
    (940.0000,-955.6667) .. (940.0000,-975.0000) -- cycle(563.0000,-1354.0000) ..
    controls (563.0000,-1376.0000) and (552.3333,-1387.0000) ..
    (531.0000,-1387.0000) .. controls (507.6667,-1387.0000) and
    (496.0000,-1375.3333) .. (496.0000,-1352.0000) .. controls
    (496.0000,-1330.6667) and (506.6667,-1320.0000) .. (528.0000,-1320.0000) ..
    controls (551.3333,-1320.0000) and (563.0000,-1331.3333) ..
    (563.0000,-1354.0000) -- cycle(670.0000,-1246.0000) .. controls
    (670.0000,-1268.6667) and (659.0000,-1280.0000) .. (637.0000,-1280.0000) ..
    controls (614.3333,-1280.0000) and (603.0000,-1268.3333) ..
    (603.0000,-1245.0000) .. controls (603.0000,-1223.6667) and
    (614.3333,-1213.0000) .. (637.0000,-1213.0000) .. controls
    (659.0000,-1213.0000) and (670.0000,-1224.0000) .. (670.0000,-1246.0000) --
    cycle(833.0000,-1084.0000) .. controls (833.0000,-1106.6667) and
    (822.3333,-1118.0000) .. (801.0000,-1118.0000) .. controls
    (777.0000,-1118.0000) and (765.0000,-1106.0000) .. (765.0000,-1082.0000) ..
    controls (765.0000,-1060.6667) and (776.0000,-1050.0000) ..
    (798.0000,-1050.0000) .. controls (821.3333,-1050.0000) and
    (833.0000,-1061.3333) .. (833.0000,-1084.0000) -- cycle(508.0000,-1407.0000)
    .. controls (508.0000,-1428.3333) and (497.3333,-1439.0000) ..
    (476.0000,-1439.0000) .. controls (452.6667,-1439.0000) and
    (441.0000,-1428.0000) .. (441.0000,-1406.0000) .. controls
    (441.0000,-1383.3333) and (452.0000,-1372.0000) .. (474.0000,-1372.0000) ..
    controls (496.6667,-1372.0000) and (508.0000,-1383.6667) ..
    (508.0000,-1407.0000) -- cycle(615.0000,-1300.0000) .. controls
    (615.0000,-1321.3333) and (604.3333,-1332.0000) .. (583.0000,-1332.0000) ..
    controls (559.6667,-1332.0000) and (548.0000,-1320.6667) ..
    (548.0000,-1298.0000) .. controls (548.0000,-1276.0000) and
    (559.6667,-1265.0000) .. (583.0000,-1265.0000) .. controls
    (604.3333,-1265.0000) and (615.0000,-1276.6667) .. (615.0000,-1300.0000) --
    cycle(723.0000,-1193.0000) .. controls (723.0000,-1214.3333) and
    (712.0000,-1225.0000) .. (690.0000,-1225.0000) .. controls
    (666.6667,-1225.0000) and (655.0000,-1213.6667) .. (655.0000,-1191.0000) ..
    controls (655.0000,-1168.3333) and (666.3333,-1157.0000) ..
    (689.0000,-1157.0000) .. controls (711.6667,-1157.0000) and
    (723.0000,-1169.0000) .. (723.0000,-1193.0000) -- cycle(778.0000,-1137.0000)
    .. controls (778.0000,-1159.0000) and (767.3333,-1170.0000) ..
    (746.0000,-1170.0000) .. controls (722.0000,-1170.0000) and
    (710.0000,-1158.6667) .. (710.0000,-1136.0000) .. controls
    (710.0000,-1113.3333) and (721.3333,-1102.0000) .. (744.0000,-1102.0000) ..
    controls (766.6667,-1102.0000) and (778.0000,-1113.6667) ..
    (778.0000,-1137.0000) -- cycle(885.0000,-1030.0000) .. controls
    (885.0000,-1051.3333) and (874.3333,-1062.0000) .. (853.0000,-1062.0000) ..
    controls (829.6667,-1062.0000) and (818.0000,-1051.0000) ..
    (818.0000,-1029.0000) .. controls (818.0000,-1006.3333) and
    (829.6667,-995.0000) .. (853.0000,-995.0000) .. controls (874.3333,-995.0000)
    and (885.0000,-1006.6667) .. (885.0000,-1030.0000) --
    cycle(453.0000,-1450.0000) -- (453.0000,-1460.0000) -- (386.0000,-1460.0000)
    .. controls (389.3333,-1438.0000) and (400.3333,-1427.0000) ..
    (419.0000,-1427.0000) .. controls (441.6667,-1427.0000) and
    (453.0000,-1434.6667) .. (453.0000,-1450.0000) -- cycle(870.0000,-947.0000) ..
    controls (864.6667,-952.3333) and (859.0000,-955.0000) .. (853.0000,-955.0000)
    .. controls (849.6667,-955.0000) and (843.0000,-952.3333) ..
    (833.0000,-947.0000) -- (870.0000,-947.0000) -- cycle(345.0000,-1457.0000) --
    (345.0000,-1460.0000) -- (330.0000,-1460.0000) .. controls
    (332.6667,-1456.6667) and (336.6667,-1453.0000) .. (342.0000,-1449.0000) ..
    controls (344.0000,-1451.0000) and (345.0000,-1453.6667) ..
    (345.0000,-1457.0000) -- cycle(401.0000,-1409.0000) .. controls
    (401.0000,-1413.6667) and (398.0000,-1419.6667) .. (392.0000,-1427.0000) ..
    controls (386.0000,-1435.0000) and (381.0000,-1439.0000) ..
    (377.0000,-1439.0000) -- (356.0000,-1439.0000) -- (354.0000,-1432.0000) ..
    controls (362.0000,-1421.3333) and (375.0000,-1406.3333) ..
    (393.0000,-1387.0000) .. controls (398.3333,-1396.3333) and
    (401.0000,-1403.6667) .. (401.0000,-1409.0000) -- cycle(453.0000,-1355.0000)
    .. controls (453.0000,-1376.3333) and (442.3333,-1387.0000) ..
    (421.0000,-1387.0000) .. controls (415.0000,-1387.0000) and
    (408.3333,-1383.3333) .. (401.0000,-1376.0000) .. controls
    (410.3333,-1366.0000) and (425.3333,-1351.3333) .. (446.0000,-1332.0000) ..
    controls (450.6667,-1340.0000) and (453.0000,-1347.6667) ..
    (453.0000,-1355.0000) -- cycle(508.0000,-1300.0000) .. controls
    (508.0000,-1321.3333) and (497.3333,-1332.0000) .. (476.0000,-1332.0000) ..
    controls (468.0000,-1332.0000) and (460.3333,-1327.3333) ..
    (453.0000,-1318.0000) .. controls (459.6667,-1311.3333) and
    (473.3333,-1295.6667) .. (494.0000,-1271.0000) .. controls
    (503.3333,-1285.0000) and (508.0000,-1294.6667) .. (508.0000,-1300.0000) --
    cycle(563.0000,-1246.0000) .. controls (563.0000,-1252.6667) and
    (559.0000,-1260.0000) .. (551.0000,-1268.0000) .. controls
    (543.6667,-1276.0000) and (536.6667,-1280.0000) .. (530.0000,-1280.0000) ..
    controls (515.3333,-1274.0000) and (506.0000,-1268.3333) ..
    (502.0000,-1263.0000) .. controls (519.3333,-1241.0000) and
    (534.0000,-1225.3333) .. (546.0000,-1216.0000) .. controls
    (557.3333,-1227.3333) and (563.0000,-1237.3333) .. (563.0000,-1246.0000) --
    cycle(833.0000,-977.0000) .. controls (833.0000,-983.6667) and
    (829.0000,-990.6667) .. (821.0000,-998.0000) .. controls (813.0000,-1006.0000)
    and (805.6667,-1010.0000) .. (799.0000,-1010.0000) .. controls
    (776.3333,-1010.0000) and (765.0000,-998.3333) .. (765.0000,-975.0000) ..
    controls (765.0000,-955.6667) and (776.3333,-946.0000) .. (799.0000,-946.0000)
    .. controls (821.6667,-946.0000) and (833.0000,-956.3333) ..
    (833.0000,-977.0000) -- cycle(615.0000,-1191.0000) .. controls
    (615.0000,-1213.6667) and (604.3333,-1225.0000) .. (583.0000,-1225.0000) ..
    controls (563.6667,-1225.0000) and (553.0000,-1218.0000) ..
    (551.0000,-1204.0000) .. controls (560.3333,-1193.3333) and
    (575.0000,-1177.6667) .. (595.0000,-1157.0000) .. controls
    (608.3333,-1170.3333) and (615.0000,-1181.6667) .. (615.0000,-1191.0000) --
    cycle(723.0000,-1085.0000) .. controls (723.0000,-1107.0000) and
    (712.0000,-1118.0000) .. (690.0000,-1118.0000) .. controls
    (683.3333,-1118.0000) and (675.6667,-1114.3333) .. (667.0000,-1107.0000) ..
    controls (659.0000,-1100.3333) and (655.0000,-1093.6667) ..
    (655.0000,-1087.0000) .. controls (655.0000,-1083.0000) and
    (660.3333,-1075.6667) .. (671.0000,-1065.0000) .. controls
    (681.6667,-1055.0000) and (689.0000,-1050.0000) .. (693.0000,-1050.0000) ..
    controls (713.0000,-1050.0000) and (723.0000,-1061.6667) ..
    (723.0000,-1085.0000) -- cycle(670.0000,-1137.0000) .. controls
    (670.0000,-1159.0000) and (659.0000,-1170.0000) .. (637.0000,-1170.0000) ..
    controls (627.0000,-1170.0000) and (615.6667,-1163.3333) ..
    (603.0000,-1150.0000) .. controls (611.6667,-1139.3333) and
    (624.3333,-1123.3333) .. (641.0000,-1102.0000) .. controls
    (660.3333,-1111.3333) and (670.0000,-1123.0000) .. (670.0000,-1137.0000) --
    cycle(778.0000,-1030.0000) .. controls (778.0000,-1051.3333) and
    (767.3333,-1062.0000) .. (746.0000,-1062.0000) .. controls
    (722.0000,-1062.0000) and (710.0000,-1051.3333) .. (710.0000,-1030.0000) ..
    controls (710.0000,-1024.0000) and (714.0000,-1016.6667) ..
    (722.0000,-1008.0000) .. controls (730.6667,-999.3333) and
    (738.0000,-995.0000) .. (744.0000,-995.0000) .. controls (766.6667,-995.0000)
    and (778.0000,-1006.6667) .. (778.0000,-1030.0000) --
    cycle(1697.0000,-465.0000) -- (1672.0000,-498.0000) -- (718.0000,-502.0000) ..
    controls (712.6667,-502.0000) and (706.0000,-506.6667) .. (698.0000,-516.0000)
    .. controls (670.0000,-550.0000) and (628.0000,-601.3333) ..
    (572.0000,-670.0000) -- (308.0000,-991.0000) -- (193.0000,-991.0000) --
    (659.0000,-465.0000) -- (1697.0000,-465.0000) -- cycle(729.0000,-737.0000) ..
    controls (729.0000,-821.0000) and (724.3333,-871.0000) .. (715.0000,-887.0000)
    .. controls (709.6667,-896.3333) and (668.3333,-946.6667) ..
    (591.0000,-1038.0000) .. controls (545.0000,-1092.6667) and
    (450.3333,-1203.0000) .. (307.0000,-1369.0000) .. controls
    (318.3333,-1315.6667) and (324.0000,-1253.3333) .. (324.0000,-1182.0000) ..
    controls (324.0000,-1157.3333) and (319.0000,-1124.0000) ..
    (309.0000,-1082.0000) -- (712.0000,-588.0000) .. controls (723.3333,-649.3333)
    and (729.0000,-699.0000) .. (729.0000,-737.0000) -- cycle(1752.0000,-246.0000)
    .. controls (1752.0000,-312.6667) and (1742.6667,-363.0000) ..
    (1724.0000,-397.0000) -- (649.0000,-397.0000) -- (649.0000,-387.0000) ..
    controls (649.0000,-391.0000) and (651.6667,-378.6667) .. (657.0000,-350.0000)
    .. controls (661.6667,-324.6667) and (664.0000,-290.0000) ..
    (664.0000,-246.0000) .. controls (664.0000,-162.6667) and (656.0000,-107.0000)
    .. (640.0000,-79.0000) -- (1724.0000,-79.0000) .. controls
    (1742.6667,-129.6667) and (1752.0000,-185.3333) .. (1752.0000,-246.0000) --
    cycle(1887.0000,102.0000) .. controls (1887.0000,87.3333) and
    (1884.6667,59.0000) .. (1880.0000,17.0000) .. controls (1878.6667,6.3333) and
    (1876.3333,1.0000) .. (1873.0000,1.0000) -- (793.0000,1.0000) --
    (793.0000,23.0000) .. controls (793.0000,27.0000) and (794.0000,32.6667) ..
    (796.0000,40.0000) .. controls (798.0000,48.0000) and (799.0000,54.0000) ..
    (799.0000,58.0000) -- (799.0000,152.0000) .. controls (799.0000,186.0000) and
    (791.0000,224.3333) .. (775.0000,267.0000) -- (1859.0000,270.0000) .. controls
    (1877.6667,213.3333) and (1887.0000,157.3333) .. (1887.0000,102.0000) --
    cycle(596.0000,-353.0000) .. controls (596.0000,-380.3333) and
    (590.6667,-402.0000) .. (580.0000,-418.0000) .. controls (569.3333,-434.0000)
    and (532.0000,-481.3333) .. (468.0000,-560.0000) .. controls
    (372.0000,-678.0000) and (274.0000,-788.6667) .. (174.0000,-892.0000) ..
    controls (174.6667,-879.3333) and (177.3333,-859.0000) .. (182.0000,-831.0000)
    .. controls (186.6667,-803.6667) and (189.0000,-782.3333) ..
    (189.0000,-767.0000) .. controls (189.0000,-707.0000) and (184.0000,-655.6667)
    .. (174.0000,-613.0000) -- (577.0000,-119.0000) .. controls
    (589.6667,-187.6667) and (596.0000,-265.6667) .. (596.0000,-353.0000) --
    cycle(728.0000,155.0000) -- (728.0000,-20.0000) -- (608.0000,-20.0000) --
    (322.0000,-330.0000) .. controls (318.0000,-301.3333) and (313.6667,-279.3333)
    .. (309.0000,-264.0000) -- (712.0000,231.0000) .. controls (722.6667,183.6667)
    and (728.0000,158.3333) .. (728.0000,155.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,-580.0000) ..
    controls (1914.0000,-298.6667) and (1831.6667,-71.0000) ..
    (1667.0000,103.0000) .. controls (1498.3333,281.0000) and (1274.3333,370.0000)
    .. (995.0000,370.0000) .. controls (717.6667,370.0000) and (495.3333,280.6667)
    .. (328.0000,102.0000) .. controls (164.0000,-73.3333) and (82.0000,-300.3333)
    .. (82.0000,-579.0000) .. controls (82.0000,-826.3333) and
    (159.3333,-1071.3333) .. (314.0000,-1314.0000) .. controls
    (390.0000,-1433.3333) and (440.3333,-1493.0000) .. (465.0000,-1493.0000) ..
    controls (473.0000,-1493.0000) and (480.3333,-1488.6667) ..
    (487.0000,-1480.0000) .. controls (489.0000,-1477.3333) and
    (513.3333,-1441.6667) .. (560.0000,-1373.0000) -- (706.0000,-1159.0000) ..
    controls (736.0000,-1200.3333) and (793.6667,-1282.6667) ..
    (879.0000,-1406.0000) .. controls (897.0000,-1435.3333) and
    (926.6667,-1476.6667) .. (968.0000,-1530.0000) .. controls
    (976.0000,-1538.6667) and (985.3333,-1543.0000) .. (996.0000,-1543.0000) ..
    controls (1012.0000,-1543.0000) and (1035.6667,-1520.0000) ..
    (1067.0000,-1474.0000) .. controls (1126.3333,-1386.6667) and
    (1200.6667,-1281.6667) .. (1290.0000,-1159.0000) .. controls
    (1298.6667,-1171.6667) and (1348.3333,-1244.6667) .. (1439.0000,-1378.0000) ..
    controls (1453.6667,-1401.3333) and (1477.0000,-1435.3333) ..
    (1509.0000,-1480.0000) .. controls (1515.6667,-1488.6667) and
    (1523.6667,-1493.0000) .. (1533.0000,-1493.0000) .. controls
    (1545.0000,-1493.0000) and (1571.0000,-1470.0000) .. (1611.0000,-1424.0000) ..
    controls (1813.0000,-1191.3333) and (1914.0000,-910.0000) ..
    (1914.0000,-580.0000) -- cycle(1820.0000,-588.0000) .. controls
    (1820.0000,-859.3333) and (1725.6667,-1122.3333) .. (1537.0000,-1377.0000) ..
    controls (1505.6667,-1330.3333) and (1459.6667,-1259.3333) ..
    (1399.0000,-1164.0000) .. controls (1384.3333,-1139.3333) and
    (1369.6667,-1115.0000) .. (1355.0000,-1091.0000) .. controls
    (1332.3333,-1059.0000) and (1311.3333,-1043.0000) .. (1292.0000,-1043.0000) ..
    controls (1271.3333,-1043.0000) and (1249.0000,-1059.6667) ..
    (1225.0000,-1093.0000) .. controls (1208.3333,-1119.0000) and
    (1191.6667,-1144.6667) .. (1175.0000,-1170.0000) .. controls
    (1168.3333,-1178.6667) and (1143.3333,-1215.3333) .. (1100.0000,-1280.0000) ..
    controls (1076.6667,-1312.0000) and (1042.0000,-1360.0000) ..
    (996.0000,-1424.0000) .. controls (959.3333,-1372.0000) and
    (905.0000,-1293.6667) .. (833.0000,-1189.0000) .. controls
    (815.0000,-1159.6667) and (796.6667,-1130.3333) .. (778.0000,-1101.0000) ..
    controls (750.6667,-1062.3333) and (725.6667,-1043.0000) ..
    (703.0000,-1043.0000) .. controls (685.0000,-1043.0000) and
    (666.0000,-1056.6667) .. (646.0000,-1084.0000) .. controls
    (632.6667,-1106.0000) and (619.3333,-1127.6667) .. (606.0000,-1149.0000) ..
    controls (572.6667,-1199.6667) and (522.6667,-1275.6667) ..
    (456.0000,-1377.0000) .. controls (269.3333,-1091.6667) and
    (176.0000,-828.6667) .. (176.0000,-588.0000) .. controls (176.0000,-332.0000)
    and (247.6667,-125.0000) .. (391.0000,33.0000) .. controls (539.6667,197.0000)
    and (741.0000,279.0000) .. (995.0000,279.0000) .. controls
    (1401.6667,279.0000) and (1662.3333,89.0000) .. (1777.0000,-291.0000) ..
    controls (1805.6667,-386.3333) and (1820.0000,-485.3333) ..
    (1820.0000,-588.0000) -- cycle(1645.0000,-187.0000) -- (351.0000,-187.0000) --
    (351.0000,-902.0000) -- (1645.0000,-902.0000) -- (1645.0000,-187.0000) --
    cycle(1585.0000,-243.0000) -- (1585.0000,-842.0000) -- (411.0000,-842.0000) --
    (411.0000,-243.0000) -- (1585.0000,-243.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1789.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1200.0000,-348.0000) ..
    controls (1200.0000,-334.0000) and (1192.6667,-327.0000) ..
    (1178.0000,-327.0000) -- (658.0000,-327.0000) .. controls (651.3333,-327.0000)
    and (643.0000,-324.0000) .. (633.0000,-318.0000) .. controls
    (623.6667,-312.0000) and (619.0000,-306.0000) .. (619.0000,-300.0000) --
    (619.0000,-107.0000) .. controls (619.0000,-81.6667) and (604.6667,-57.3333)
    .. (576.0000,-34.0000) .. controls (547.3333,-11.3333) and (520.0000,-0.0000)
    .. (494.0000,0.0000) .. controls (458.6667,0.0000) and (428.0000,-14.0000) ..
    (402.0000,-42.0000) .. controls (376.0000,-70.0000) and (363.0000,-101.6667)
    .. (363.0000,-137.0000) -- (363.0000,-1127.0000) .. controls
    (363.0000,-1199.0000) and (343.0000,-1235.0000) .. (303.0000,-1235.0000) ..
    controls (276.3333,-1235.0000) and (263.0000,-1221.6667) ..
    (263.0000,-1195.0000) .. controls (263.0000,-1190.3333) and
    (271.3333,-1179.0000) .. (288.0000,-1161.0000) .. controls
    (304.6667,-1143.6667) and (313.0000,-1132.6667) .. (313.0000,-1128.0000) --
    (313.0000,-905.0000) .. controls (313.0000,-894.3333) and (306.3333,-889.0000)
    .. (293.0000,-889.0000) .. controls (270.3333,-889.0000) and
    (241.0000,-917.6667) .. (205.0000,-975.0000) .. controls (189.6667,-999.0000)
    and (182.0000,-1028.0000) .. (182.0000,-1062.0000) .. controls
    (182.0000,-1118.0000) and (198.0000,-1174.3333) .. (230.0000,-1231.0000) ..
    controls (266.6667,-1297.0000) and (310.6667,-1330.0000) ..
    (362.0000,-1330.0000) -- (1032.0000,-1330.0000) .. controls
    (1066.0000,-1330.0000) and (1102.3333,-1307.3333) .. (1141.0000,-1262.0000) ..
    controls (1180.3333,-1217.3333) and (1200.0000,-1177.6667) ..
    (1200.0000,-1143.0000) -- (1200.0000,-348.0000) -- cycle(1434.0000,-198.0000)
    .. controls (1434.0000,-182.6667) and (1432.3333,-167.6667) ..
    (1429.0000,-153.0000) .. controls (1423.0000,-127.0000) and
    (1407.6667,-96.3333) .. (1383.0000,-61.0000) .. controls (1355.0000,-20.3333)
    and (1330.0000,-0.0000) .. (1308.0000,0.0000) -- (671.0000,0.0000) .. controls
    (656.3333,0.0000) and (649.0000,-6.0000) .. (649.0000,-18.0000) .. controls
    (649.0000,-17.3333) and (657.0000,-31.0000) .. (673.0000,-59.0000) .. controls
    (689.6667,-87.0000) and (698.0000,-110.0000) .. (698.0000,-128.0000) ..
    controls (698.0000,-133.3333) and (697.6667,-141.6667) .. (697.0000,-153.0000)
    .. controls (696.3333,-164.3333) and (696.0000,-172.6667) ..
    (696.0000,-178.0000) .. controls (696.0000,-236.6667) and (710.0000,-266.0000)
    .. (738.0000,-266.0000) -- (1398.0000,-266.0000) .. controls
    (1422.0000,-266.0000) and (1434.0000,-243.3333) .. (1434.0000,-198.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1372.0000,-1197.0000) --
    (1050.0000,-1197.0000) -- (1050.0000,-1540.0000) -- (1372.0000,-1197.0000) --
    cycle(1136.0000,-1033.0000) -- (820.0000,-1033.0000) -- (820.0000,-1115.0000)
    -- (1136.0000,-1115.0000) -- (1136.0000,-1033.0000) --
    cycle(1136.0000,-815.0000) -- (1065.0000,-815.0000) -- (1065.0000,-895.0000)
    -- (1136.0000,-895.0000) -- (1136.0000,-815.0000) --
    cycle(1018.0000,-815.0000) -- (941.0000,-815.0000) -- (941.0000,-895.0000) --
    (1018.0000,-895.0000) -- (1018.0000,-815.0000) -- cycle(773.0000,-1033.0000)
    -- (578.0000,-1033.0000) -- (578.0000,-1115.0000) -- (773.0000,-1115.0000) --
    (773.0000,-1033.0000) -- cycle(1992.0000,367.0000) -- (1959.0000,367.0000) --
    (1361.0000,-225.0000) .. controls (1317.0000,-179.6667) and
    (1289.6667,-133.6667) .. (1279.0000,-87.0000) -- (1732.0000,367.0000) --
    (1612.0000,367.0000) -- (1373.0000,135.0000) -- (1373.0000,367.0000) --
    (82.0000,367.0000) -- (82.0000,-1543.0000) -- (968.0000,-1543.0000) --
    (968.0000,-1463.0000) -- (162.0000,-1463.0000) -- (162.0000,287.0000) --
    (1291.0000,287.0000) -- (1291.0000,53.0000) .. controls (1261.0000,29.6667)
    and (1221.0000,-10.3333) .. (1171.0000,-67.0000) .. controls
    (1159.6667,-85.0000) and (1149.0000,-111.3333) .. (1139.0000,-146.0000) ..
    controls (1131.6667,-173.3333) and (1124.0000,-201.0000) ..
    (1116.0000,-229.0000) .. controls (1063.3333,-389.6667) and
    (1020.6667,-512.0000) .. (988.0000,-596.0000) .. controls (979.3333,-597.3333)
    and (963.6667,-598.0000) .. (941.0000,-598.0000) -- (941.0000,-677.0000) --
    (1018.0000,-677.0000) .. controls (1017.3333,-680.3333) and
    (1017.0000,-669.0000) .. (1017.0000,-643.0000) .. controls
    (1017.0000,-635.6667) and (1020.3333,-630.0000) .. (1027.0000,-626.0000) ..
    controls (1031.6667,-623.3333) and (1056.3333,-613.6667) ..
    (1101.0000,-597.0000) .. controls (1140.3333,-582.3333) and
    (1203.3333,-559.6667) .. (1290.0000,-529.0000) -- (1290.0000,-1115.0000) --
    (1372.0000,-1115.0000) -- (1372.0000,-503.0000) .. controls
    (1374.6667,-501.6667) and (1405.6667,-491.6667) .. (1465.0000,-473.0000) ..
    controls (1503.6667,-460.3333) and (1532.3333,-446.3333) ..
    (1551.0000,-431.0000) .. controls (1615.6667,-378.3333) and
    (1691.0000,-306.3333) .. (1777.0000,-215.0000) .. controls
    (1919.0000,-65.0000) and (1990.6667,10.6667) .. (1992.0000,12.0000) --
    (1992.0000,116.0000) -- (1533.0000,-340.0000) .. controls
    (1486.3333,-324.0000) and (1440.0000,-296.3333) .. (1394.0000,-257.0000) --
    (1992.0000,344.0000) -- (1992.0000,367.0000) -- cycle(891.0000,-815.0000) --
    (578.0000,-815.0000) -- (578.0000,-895.0000) -- (891.0000,-895.0000) --
    (891.0000,-815.0000) -- cycle(525.0000,-1032.0000) -- (333.0000,-1032.0000) --
    (333.0000,-1115.0000) -- (525.0000,-1115.0000) -- (525.0000,-1032.0000) --
    cycle(891.0000,-598.0000) -- (820.0000,-598.0000) -- (820.0000,-677.0000) --
    (891.0000,-677.0000) -- (891.0000,-598.0000) -- cycle(773.0000,-598.0000) --
    (699.0000,-598.0000) -- (699.0000,-677.0000) -- (773.0000,-677.0000) --
    (773.0000,-598.0000) -- cycle(525.0000,-815.0000) -- (454.0000,-815.0000) --
    (454.0000,-895.0000) -- (525.0000,-895.0000) -- (525.0000,-815.0000) --
    cycle(407.0000,-815.0000) -- (333.0000,-815.0000) -- (333.0000,-895.0000) --
    (407.0000,-895.0000) -- (407.0000,-815.0000) -- cycle(649.0000,-598.0000) --
    (333.0000,-598.0000) -- (333.0000,-677.0000) -- (649.0000,-677.0000) --
    (649.0000,-598.0000) -- cycle(1490.0000,-382.0000) -- (1093.0000,-547.0000) --
    (1211.0000,-475.0000) .. controls (1167.6667,-453.0000) and
    (1144.6667,-425.0000) .. (1142.0000,-391.0000) -- (1237.0000,-129.0000) ..
    controls (1248.3333,-173.6667) and (1282.3333,-223.3333) ..
    (1339.0000,-278.0000) .. controls (1392.3333,-328.6667) and
    (1442.6667,-363.3333) .. (1490.0000,-382.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,16.0000) .. controls
    (1964.0000,46.0000) and (1959.6667,68.0000) .. (1951.0000,82.0000) .. controls
    (1937.6667,98.6667) and (1924.3333,115.6667) .. (1911.0000,133.0000) --
    (1896.0000,135.0000) .. controls (1890.6667,144.3333) and (1882.3333,158.0000)
    .. (1871.0000,176.0000) .. controls (1849.6667,205.3333) and
    (1804.3333,241.6667) .. (1735.0000,285.0000) .. controls (1663.0000,330.3333)
    and (1611.0000,353.0000) .. (1579.0000,353.0000) .. controls
    (1537.0000,353.0000) and (1471.3333,328.0000) .. (1382.0000,278.0000) ..
    controls (1347.3333,260.0000) and (1296.3333,231.6667) .. (1229.0000,193.0000)
    .. controls (999.6667,51.6667) and (739.6667,-184.0000) ..
    (449.0000,-514.0000) .. controls (311.6667,-670.0000) and (203.6667,-841.0000)
    .. (125.0000,-1027.0000) .. controls (97.6667,-1091.6667) and
    (84.0000,-1136.0000) .. (84.0000,-1160.0000) .. controls (84.0000,-1189.3333)
    and (109.6667,-1240.0000) .. (161.0000,-1312.0000) .. controls
    (210.3333,-1381.3333) and (249.0000,-1424.0000) .. (277.0000,-1440.0000) ..
    controls (288.3333,-1444.6667) and (299.6667,-1449.0000) ..
    (311.0000,-1453.0000) .. controls (325.6667,-1459.6667) and
    (332.6667,-1467.3333) .. (332.0000,-1476.0000) .. controls
    (368.0000,-1507.3333) and (406.3333,-1523.0000) .. (447.0000,-1523.0000) ..
    controls (458.3333,-1523.0000) and (491.3333,-1496.0000) ..
    (546.0000,-1442.0000) .. controls (598.6667,-1390.6667) and
    (629.6667,-1356.6667) .. (639.0000,-1340.0000) .. controls
    (656.3333,-1310.6667) and (679.6667,-1265.6667) .. (709.0000,-1205.0000) ..
    controls (741.6667,-1122.3333) and (758.0000,-1062.6667) ..
    (758.0000,-1026.0000) .. controls (758.0000,-1018.0000) and
    (744.3333,-999.6667) .. (717.0000,-971.0000) .. controls (689.6667,-942.3333)
    and (670.6667,-925.3333) .. (660.0000,-920.0000) .. controls
    (641.3333,-910.6667) and (621.0000,-906.0000) .. (599.0000,-906.0000) ..
    controls (566.3333,-906.0000) and (550.0000,-906.0000) .. (550.0000,-906.0000)
    .. controls (536.6667,-888.0000) and (530.0000,-870.6667) ..
    (530.0000,-854.0000) .. controls (530.0000,-833.3333) and (538.3333,-812.3333)
    .. (555.0000,-791.0000) .. controls (563.0000,-781.0000) and
    (617.0000,-724.3333) .. (717.0000,-621.0000) .. controls (811.0000,-527.0000)
    and (951.3333,-385.0000) .. (1138.0000,-195.0000) .. controls
    (1158.0000,-173.6667) and (1178.0000,-152.3333) .. (1198.0000,-131.0000) ..
    controls (1224.6667,-107.0000) and (1250.0000,-95.0000) ..
    (1274.0000,-95.0000) .. controls (1292.6667,-95.0000) and (1312.0000,-98.0000)
    .. (1332.0000,-104.0000) .. controls (1334.6667,-129.3333) and
    (1341.3333,-165.6667) .. (1352.0000,-213.0000) .. controls
    (1354.6667,-219.6667) and (1373.3333,-236.3333) .. (1408.0000,-263.0000) ..
    controls (1443.3333,-289.6667) and (1464.3333,-303.0000) ..
    (1471.0000,-303.0000) .. controls (1481.6667,-303.0000) and
    (1510.6667,-295.0000) .. (1558.0000,-279.0000) .. controls
    (1602.6667,-264.3333) and (1632.0000,-253.3333) .. (1646.0000,-246.0000) ..
    controls (1775.3333,-181.3333) and (1869.3333,-110.3333) ..
    (1928.0000,-33.0000) .. controls (1952.0000,-1.0000) and (1964.0000,15.3333)
    .. (1964.0000,16.0000) -- cycle(1927.0000,18.0000) .. controls
    (1927.0000,1.3333) and (1921.0000,-7.0000) .. (1909.0000,-7.0000) .. controls
    (1908.3333,-7.0000) and (1907.0000,-6.6667) .. (1905.0000,-6.0000) --
    (1905.0000,-1.0000) .. controls (1873.0000,-53.6667) and (1819.3333,-106.0000)
    .. (1744.0000,-158.0000) .. controls (1733.3333,-165.3333) and
    (1697.3333,-182.0000) .. (1636.0000,-208.0000) .. controls
    (1574.6667,-234.6667) and (1537.0000,-249.6667) .. (1523.0000,-253.0000) ..
    controls (1513.6667,-254.3333) and (1499.3333,-256.6667) ..
    (1480.0000,-260.0000) .. controls (1448.6667,-213.3333) and
    (1431.0000,-186.3333) .. (1427.0000,-179.0000) .. controls
    (1415.0000,-154.3333) and (1409.0000,-122.6667) .. (1409.0000,-84.0000) ..
    controls (1409.0000,-80.0000) and (1423.6667,-61.3333) .. (1453.0000,-28.0000)
    .. controls (1475.6667,-44.6667) and (1499.3333,-69.6667) ..
    (1524.0000,-103.0000) .. controls (1560.6667,-154.3333) and
    (1581.0000,-182.3333) .. (1585.0000,-187.0000) .. controls
    (1595.0000,-185.6667) and (1609.6667,-182.3333) .. (1629.0000,-177.0000) ..
    controls (1668.3333,-162.3333) and (1716.0000,-130.0000) ..
    (1772.0000,-80.0000) .. controls (1820.6667,-36.6667) and (1860.3333,6.0000)
    .. (1891.0000,48.0000) -- (1872.0000,85.0000) -- (1886.0000,103.0000) ..
    controls (1913.3333,53.6667) and (1927.0000,25.3333) .. (1927.0000,18.0000) --
    cycle(719.0000,-1021.0000) .. controls (719.0000,-1018.3333) and
    (717.3333,-1024.6667) .. (714.0000,-1040.0000) .. controls
    (687.3333,-1162.6667) and (648.0000,-1261.6667) .. (596.0000,-1337.0000) ..
    controls (586.6667,-1350.3333) and (558.3333,-1381.6667) ..
    (511.0000,-1431.0000) .. controls (499.0000,-1445.0000) and
    (487.0000,-1458.6667) .. (475.0000,-1472.0000) .. controls
    (459.0000,-1488.0000) and (443.3333,-1496.0000) .. (428.0000,-1496.0000) --
    (414.0000,-1496.0000) .. controls (401.3333,-1496.0000) and
    (372.6667,-1477.0000) .. (328.0000,-1439.0000) .. controls
    (283.3333,-1401.6667) and (261.0000,-1377.3333) .. (261.0000,-1366.0000) ..
    controls (261.0000,-1355.3333) and (263.3333,-1339.6667) ..
    (268.0000,-1319.0000) .. controls (289.3333,-1331.0000) and
    (322.3333,-1348.0000) .. (367.0000,-1370.0000) .. controls
    (422.3333,-1392.6667) and (456.3333,-1404.0000) .. (469.0000,-1404.0000) ..
    controls (483.6667,-1404.0000) and (505.3333,-1387.0000) ..
    (534.0000,-1353.0000) .. controls (548.6667,-1337.0000) and
    (568.3333,-1311.6667) .. (593.0000,-1277.0000) .. controls
    (650.3333,-1175.6667) and (684.3333,-1085.0000) .. (695.0000,-1005.0000) ..
    controls (711.0000,-1011.0000) and (719.0000,-1016.3333) ..
    (719.0000,-1021.0000) -- cycle(1277.0000,-69.0000) .. controls
    (1260.3333,-71.6667) and (1237.0000,-79.3333) .. (1207.0000,-92.0000) ..
    controls (1194.3333,-101.3333) and (1159.6667,-134.0000) ..
    (1103.0000,-190.0000) .. controls (1049.0000,-245.3333) and
    (967.6667,-328.0000) .. (859.0000,-438.0000) -- (635.0000,-659.0000) ..
    controls (611.6667,-681.6667) and (577.6667,-716.3333) .. (533.0000,-763.0000)
    .. controls (533.0000,-763.0000) and (522.0000,-780.3333) ..
    (500.0000,-815.0000) .. controls (498.6667,-785.6667) and (498.0000,-771.0000)
    .. (498.0000,-771.0000) .. controls (498.0000,-761.6667) and
    (498.6667,-754.3333) .. (500.0000,-749.0000) .. controls (506.0000,-725.6667)
    and (531.6667,-691.3333) .. (577.0000,-646.0000) .. controls
    (610.3333,-614.0000) and (643.6667,-582.3333) .. (677.0000,-551.0000) ..
    controls (718.3333,-510.3333) and (780.3333,-449.3333) .. (863.0000,-368.0000)
    .. controls (911.0000,-318.0000) and (984.3333,-244.0000) ..
    (1083.0000,-146.0000) .. controls (1102.3333,-125.3333) and
    (1132.6667,-97.6667) .. (1174.0000,-63.0000) .. controls (1188.6667,-53.6667)
    and (1210.3333,-49.0000) .. (1239.0000,-49.0000) .. controls
    (1241.6667,-49.0000) and (1254.3333,-55.6667) .. (1277.0000,-69.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1701.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2110.0000,-67.0000) .. controls
    (2110.0000,-25.6667) and (2106.3333,5.3333) .. (2099.0000,26.0000) .. controls
    (2095.0000,37.3333) and (2081.6667,52.3333) .. (2059.0000,71.0000) .. controls
    (2036.3333,90.3333) and (2019.0000,101.6667) .. (2007.0000,105.0000) ..
    controls (1953.6667,119.0000) and (1911.6667,126.0000) .. (1881.0000,126.0000)
    -- (283.0000,126.0000) .. controls (247.6667,126.0000) and (195.0000,114.6667)
    .. (125.0000,92.0000) .. controls (96.3333,41.3333) and (82.0000,11.3333) ..
    (82.0000,2.0000) -- (82.0000,-1136.0000) .. controls (82.0000,-1134.6667) and
    (83.6667,-1140.3333) .. (87.0000,-1153.0000) .. controls (97.0000,-1189.6667)
    and (102.0000,-1208.3333) .. (102.0000,-1209.0000) .. controls
    (109.3333,-1227.0000) and (122.6667,-1241.3333) .. (142.0000,-1252.0000) ..
    controls (175.3333,-1270.6667) and (212.0000,-1280.0000) ..
    (252.0000,-1280.0000) -- (1914.0000,-1280.0000) .. controls
    (1940.6667,-1280.0000) and (1969.0000,-1275.3333) .. (1999.0000,-1266.0000) ..
    controls (2038.3333,-1254.6667) and (2060.0000,-1239.3333) ..
    (2064.0000,-1220.0000) .. controls (2068.6667,-1216.0000) and
    (2075.6667,-1209.3333) .. (2085.0000,-1200.0000) .. controls
    (2101.6667,-1178.6667) and (2110.0000,-1155.3333) .. (2110.0000,-1130.0000) --
    (2110.0000,-67.0000) -- cycle(2083.0000,-938.0000) -- (2083.0000,-1013.0000)
    -- (2002.0000,-1013.0000) -- (2002.0000,-938.0000) -- (2083.0000,-938.0000) --
    cycle(2083.0000,-740.0000) -- (2083.0000,-812.0000) -- (2002.0000,-812.0000)
    -- (2002.0000,-740.0000) -- (2083.0000,-740.0000) --
    cycle(1984.0000,-1163.0000) .. controls (1982.0000,-1174.3333) and
    (1978.3333,-1190.6667) .. (1973.0000,-1212.0000) .. controls
    (1936.3333,-1224.0000) and (1909.0000,-1230.0000) .. (1891.0000,-1230.0000) --
    (295.0000,-1230.0000) .. controls (258.3333,-1230.0000) and
    (240.0000,-1218.6667) .. (240.0000,-1196.0000) .. controls
    (240.0000,-1172.6667) and (253.3333,-1161.0000) .. (280.0000,-1161.0000) ..
    controls (283.3333,-1161.0000) and (290.6667,-1164.3333) ..
    (302.0000,-1171.0000) .. controls (313.3333,-1177.6667) and
    (320.6667,-1181.0000) .. (324.0000,-1181.0000) -- (1930.0000,-1181.0000) ..
    controls (1927.3333,-1181.0000) and (1945.3333,-1175.0000) ..
    (1984.0000,-1163.0000) -- cycle(1912.0000,-210.0000) .. controls
    (1912.0000,-250.0000) and (1893.3333,-282.3333) .. (1856.0000,-307.0000) ..
    controls (1823.3333,-327.6667) and (1785.6667,-338.0000) ..
    (1743.0000,-338.0000) .. controls (1699.6667,-338.0000) and
    (1661.3333,-327.6667) .. (1628.0000,-307.0000) .. controls
    (1589.3333,-283.0000) and (1570.0000,-250.6667) .. (1570.0000,-210.0000) ..
    controls (1570.0000,-170.0000) and (1589.0000,-137.3333) ..
    (1627.0000,-112.0000) .. controls (1661.0000,-89.3333) and
    (1699.0000,-78.0000) .. (1741.0000,-78.0000) .. controls (1784.3333,-78.0000)
    and (1822.6667,-89.0000) .. (1856.0000,-111.0000) .. controls
    (1893.3333,-135.6667) and (1912.0000,-168.6667) .. (1912.0000,-210.0000) --
    cycle(1959.0000,-488.0000) -- (1959.0000,-1088.0000) .. controls
    (1959.0000,-1094.0000) and (1954.0000,-1102.0000) .. (1944.0000,-1112.0000) ..
    controls (1934.0000,-1122.6667) and (1926.0000,-1128.0000) ..
    (1920.0000,-1128.0000) -- (345.0000,-1128.0000) .. controls
    (314.3333,-1128.0000) and (293.3333,-1125.6667) .. (282.0000,-1121.0000) ..
    controls (266.0000,-1115.0000) and (250.3333,-1100.6667) ..
    (235.0000,-1078.0000) .. controls (225.0000,-1063.3333) and
    (220.0000,-1049.6667) .. (220.0000,-1037.0000) -- (220.0000,-495.0000) ..
    controls (220.0000,-454.3333) and (242.6667,-434.0000) .. (288.0000,-434.0000)
    -- (1910.0000,-434.0000) .. controls (1918.6667,-434.0000) and
    (1929.0000,-440.6667) .. (1941.0000,-454.0000) .. controls
    (1953.0000,-468.0000) and (1959.0000,-479.3333) .. (1959.0000,-488.0000) --
    cycle(1505.0000,-130.0000) .. controls (1505.0000,-193.3333) and
    (1486.0000,-240.3333) .. (1448.0000,-271.0000) .. controls
    (1430.6667,-285.0000) and (1413.3333,-292.0000) .. (1396.0000,-292.0000) ..
    controls (1393.3333,-292.0000) and (1373.6667,-280.6667) ..
    (1337.0000,-258.0000) .. controls (1296.3333,-233.3333) and
    (1274.0000,-220.0000) .. (1270.0000,-218.0000) .. controls
    (1307.3333,-207.3333) and (1326.0000,-191.0000) .. (1326.0000,-169.0000) ..
    controls (1326.0000,-163.6667) and (1325.6667,-158.3333) ..
    (1325.0000,-153.0000) .. controls (1315.6667,-138.3333) and
    (1302.0000,-122.6667) .. (1284.0000,-106.0000) .. controls
    (1358.0000,-56.6667) and (1398.0000,-32.0000) .. (1404.0000,-32.0000) ..
    controls (1416.6667,-32.0000) and (1435.6667,-42.3333) .. (1461.0000,-63.0000)
    .. controls (1486.3333,-83.6667) and (1500.3333,-100.0000) ..
    (1503.0000,-112.0000) .. controls (1504.3333,-118.0000) and
    (1505.0000,-124.0000) .. (1505.0000,-130.0000) -- cycle(1320.0000,-317.0000)
    .. controls (1260.0000,-339.6667) and (1204.6667,-351.0000) ..
    (1154.0000,-351.0000) .. controls (1087.3333,-351.0000) and
    (1011.0000,-338.6667) .. (925.0000,-314.0000) .. controls (990.3333,-255.3333)
    and (1027.0000,-226.0000) .. (1035.0000,-226.0000) .. controls
    (1039.6667,-226.0000) and (1046.3333,-227.0000) .. (1055.0000,-229.0000) ..
    controls (1063.6667,-231.6667) and (1070.3333,-233.0000) ..
    (1075.0000,-233.0000) .. controls (1085.0000,-233.0000) and
    (1100.3333,-232.3333) .. (1121.0000,-231.0000) .. controls
    (1142.3333,-230.3333) and (1158.0000,-230.0000) .. (1168.0000,-230.0000) ..
    controls (1193.3333,-230.0000) and (1209.6667,-232.0000) ..
    (1217.0000,-236.0000) .. controls (1219.0000,-236.6667) and
    (1231.3333,-247.0000) .. (1254.0000,-267.0000) .. controls
    (1270.0000,-281.0000) and (1292.0000,-297.6667) .. (1320.0000,-317.0000) --
    cycle(1294.0000,-1.0000) .. controls (1267.3333,-19.0000) and
    (1228.3333,-47.0000) .. (1177.0000,-85.0000) .. controls (1163.6667,-76.3333)
    and (1155.6667,-72.0000) .. (1153.0000,-72.0000) -- (1045.0000,-72.0000) ..
    controls (1020.3333,-72.0000) and (996.0000,-63.6667) .. (972.0000,-47.0000)
    .. controls (950.6667,-31.6667) and (929.3333,-16.3333) .. (908.0000,-1.0000)
    .. controls (926.6667,5.6667) and (952.0000,10.3333) .. (984.0000,13.0000) ..
    controls (1022.6667,16.3333) and (1048.3333,19.3333) .. (1061.0000,22.0000) ..
    controls (1065.0000,22.6667) and (1069.0000,24.6667) .. (1073.0000,28.0000) ..
    controls (1077.6667,32.0000) and (1082.0000,34.0000) .. (1086.0000,34.0000) ..
    controls (1170.6667,34.0000) and (1240.0000,22.3333) .. (1294.0000,-1.0000) --
    cycle(951.0000,-96.0000) .. controls (940.3333,-104.6667) and
    (929.3333,-113.6667) .. (918.0000,-123.0000) .. controls (907.3333,-133.0000)
    and (902.0000,-145.0000) .. (902.0000,-159.0000) .. controls
    (902.0000,-163.6667) and (907.0000,-171.6667) .. (917.0000,-183.0000) ..
    controls (929.6667,-197.0000) and (936.6667,-205.3333) .. (938.0000,-208.0000)
    .. controls (878.6667,-260.0000) and (844.0000,-286.0000) ..
    (834.0000,-286.0000) .. controls (816.6667,-286.0000) and (789.0000,-269.0000)
    .. (751.0000,-235.0000) .. controls (731.0000,-217.0000) and
    (721.0000,-187.3333) .. (721.0000,-146.0000) .. controls (721.0000,-140.6667)
    and (722.6667,-136.0000) .. (726.0000,-132.0000) .. controls
    (730.6667,-84.6667) and (769.0000,-49.0000) .. (841.0000,-25.0000) .. controls
    (849.0000,-31.0000) and (885.6667,-54.6667) .. (951.0000,-96.0000) --
    cycle(652.0000,-210.0000) .. controls (652.0000,-251.3333) and
    (633.3333,-283.6667) .. (596.0000,-307.0000) .. controls (564.0000,-327.6667)
    and (526.0000,-338.0000) .. (482.0000,-338.0000) .. controls
    (438.0000,-338.0000) and (400.0000,-327.6667) .. (368.0000,-307.0000) ..
    controls (331.3333,-283.0000) and (313.0000,-250.0000) .. (313.0000,-208.0000)
    .. controls (313.0000,-167.3333) and (331.3333,-134.6667) ..
    (368.0000,-110.0000) .. controls (400.0000,-88.6667) and (437.3333,-78.0000)
    .. (480.0000,-78.0000) .. controls (524.6667,-78.0000) and (563.3333,-88.6667)
    .. (596.0000,-110.0000) .. controls (633.3333,-134.0000) and
    (652.0000,-167.3333) .. (652.0000,-210.0000) -- cycle(1932.0000,-501.0000) ..
    controls (1932.0000,-493.0000) and (1926.0000,-483.6667) ..
    (1914.0000,-473.0000) .. controls (1902.0000,-462.3333) and
    (1892.0000,-457.0000) .. (1884.0000,-457.0000) -- (292.0000,-457.0000) ..
    controls (288.0000,-457.0000) and (282.0000,-460.0000) .. (274.0000,-466.0000)
    .. controls (266.6667,-472.6667) and (263.0000,-478.0000) ..
    (263.0000,-482.0000) -- (263.0000,-1071.0000) .. controls
    (283.6667,-1085.0000) and (295.6667,-1092.0000) .. (299.0000,-1092.0000) ..
    controls (307.6667,-1092.0000) and (320.6667,-1090.3333) ..
    (338.0000,-1087.0000) .. controls (355.3333,-1083.6667) and
    (368.3333,-1082.0000) .. (377.0000,-1082.0000) -- (1897.0000,-1082.0000) ..
    controls (1911.6667,-1082.0000) and (1923.3333,-1074.0000) ..
    (1932.0000,-1058.0000) -- (1932.0000,-501.0000) -- cycle(1804.0000,-583.0000)
    -- (1804.0000,-1002.0000) .. controls (1804.0000,-1024.6667) and
    (1774.6667,-1036.0000) .. (1716.0000,-1036.0000) -- (417.0000,-1036.0000) ..
    controls (412.3333,-1036.0000) and (404.0000,-1030.3333) ..
    (392.0000,-1019.0000) .. controls (380.6667,-1007.6667) and
    (375.0000,-999.6667) .. (375.0000,-995.0000) -- (375.0000,-600.0000) ..
    controls (375.0000,-593.3333) and (380.3333,-584.6667) .. (391.0000,-574.0000)
    .. controls (401.6667,-564.0000) and (410.3333,-559.0000) ..
    (417.0000,-559.0000) -- (1769.0000,-559.0000) .. controls
    (1768.3333,-559.0000) and (1780.0000,-567.0000) .. (1804.0000,-583.0000) --
    cycle(1728.0000,-952.0000) .. controls (1728.0000,-958.6667) and
    (1723.3333,-948.3333) .. (1714.0000,-921.0000) -- (1653.0000,-921.0000) ..
    controls (1641.6667,-937.6667) and (1636.0000,-948.0000) ..
    (1636.0000,-952.0000) .. controls (1636.0000,-954.6667) and
    (1637.3333,-957.3333) .. (1640.0000,-960.0000) -- (1724.0000,-960.0000) ..
    controls (1726.6667,-958.6667) and (1728.0000,-956.0000) ..
    (1728.0000,-952.0000) -- cycle(1740.0000,-917.0000) .. controls
    (1740.0000,-877.6667) and (1735.3333,-841.6667) .. (1726.0000,-809.0000) ..
    controls (1716.6667,-830.3333) and (1712.0000,-850.0000) ..
    (1712.0000,-868.0000) .. controls (1712.0000,-900.0000) and
    (1721.3333,-925.3333) .. (1740.0000,-944.0000) -- (1740.0000,-917.0000) --
    cycle(1646.0000,-903.0000) .. controls (1646.0000,-857.6667) and
    (1638.3333,-826.3333) .. (1623.0000,-809.0000) -- (1618.0000,-813.0000) --
    (1618.0000,-837.0000) .. controls (1618.0000,-843.6667) and
    (1620.0000,-879.3333) .. (1624.0000,-944.0000) .. controls
    (1638.6667,-928.6667) and (1646.0000,-915.0000) .. (1646.0000,-903.0000) --
    cycle(1721.0000,-794.0000) .. controls (1721.0000,-779.3333) and
    (1703.0000,-772.0000) .. (1667.0000,-772.0000) .. controls
    (1639.6667,-772.0000) and (1626.0000,-779.3333) .. (1626.0000,-794.0000) ..
    controls (1626.0000,-808.6667) and (1637.3333,-816.0000) ..
    (1660.0000,-816.0000) -- (1681.0000,-816.0000) .. controls
    (1707.6667,-816.0000) and (1721.0000,-808.6667) .. (1721.0000,-794.0000) --
    cycle(1563.0000,-952.0000) .. controls (1563.0000,-948.0000) and
    (1557.3333,-937.6667) .. (1546.0000,-921.0000) -- (1485.0000,-921.0000) ..
    controls (1478.3333,-933.0000) and (1475.0000,-941.0000) ..
    (1475.0000,-945.0000) -- (1475.0000,-960.0000) -- (1559.0000,-960.0000) ..
    controls (1561.6667,-958.6667) and (1563.0000,-956.0000) ..
    (1563.0000,-952.0000) -- cycle(1573.0000,-816.0000) .. controls
    (1569.6667,-814.0000) and (1564.6667,-811.6667) .. (1558.0000,-809.0000) ..
    controls (1550.6667,-831.0000) and (1547.0000,-843.6667) ..
    (1547.0000,-847.0000) .. controls (1547.0000,-875.0000) and
    (1549.3333,-896.0000) .. (1554.0000,-910.0000) .. controls
    (1558.6667,-917.3333) and (1565.0000,-928.6667) .. (1573.0000,-944.0000) --
    (1573.0000,-816.0000) -- cycle(1731.0000,-758.0000) .. controls
    (1731.0000,-756.0000) and (1726.3333,-718.0000) .. (1717.0000,-644.0000) ..
    controls (1704.3333,-662.0000) and (1698.0000,-674.6667) ..
    (1698.0000,-682.0000) .. controls (1698.0000,-718.0000) and
    (1706.3333,-751.6667) .. (1723.0000,-783.0000) .. controls
    (1728.3333,-777.0000) and (1731.0000,-768.6667) .. (1731.0000,-758.0000) --
    cycle(1481.0000,-875.0000) .. controls (1481.0000,-851.0000) and
    (1473.0000,-828.0000) .. (1457.0000,-806.0000) .. controls
    (1451.0000,-811.3333) and (1448.0000,-821.3333) .. (1448.0000,-836.0000) ..
    controls (1448.0000,-838.0000) and (1451.6667,-874.0000) ..
    (1459.0000,-944.0000) .. controls (1473.6667,-929.3333) and
    (1481.0000,-915.0000) .. (1481.0000,-901.0000) -- (1481.0000,-875.0000) --
    cycle(1636.0000,-750.0000) .. controls (1636.0000,-710.6667) and
    (1626.6667,-675.3333) .. (1608.0000,-644.0000) -- (1600.0000,-648.0000) --
    (1600.0000,-659.0000) .. controls (1600.0000,-725.0000) and
    (1607.0000,-766.3333) .. (1621.0000,-783.0000) .. controls
    (1631.0000,-755.6667) and (1636.0000,-744.6667) .. (1636.0000,-750.0000) --
    cycle(1708.0000,-628.0000) -- (1620.0000,-628.0000) -- (1620.0000,-640.0000)
    .. controls (1620.0000,-642.6667) and (1625.6667,-651.3333) ..
    (1637.0000,-666.0000) .. controls (1641.0000,-666.6667) and
    (1644.3333,-667.0000) .. (1647.0000,-667.0000) -- (1684.0000,-667.0000) ..
    controls (1700.0000,-667.0000) and (1708.0000,-658.0000) ..
    (1708.0000,-640.0000) -- (1708.0000,-628.0000) -- cycle(1557.0000,-794.0000)
    .. controls (1557.0000,-780.0000) and (1543.0000,-773.0000) ..
    (1515.0000,-773.0000) -- (1504.0000,-773.0000) .. controls
    (1493.3333,-773.0000) and (1484.0000,-773.3333) .. (1476.0000,-774.0000) ..
    controls (1466.0000,-782.6667) and (1461.0000,-789.0000) ..
    (1461.0000,-793.0000) .. controls (1461.0000,-808.3333) and
    (1472.6667,-816.0000) .. (1496.0000,-816.0000) -- (1518.0000,-816.0000) ..
    controls (1544.0000,-816.0000) and (1557.0000,-808.6667) ..
    (1557.0000,-794.0000) -- cycle(1399.0000,-952.0000) .. controls
    (1399.0000,-948.6667) and (1393.3333,-938.6667) .. (1382.0000,-922.0000) ..
    controls (1375.3333,-920.6667) and (1365.6667,-920.0000) ..
    (1353.0000,-920.0000) -- (1341.0000,-921.0000) .. controls
    (1327.0000,-921.0000) and (1315.6667,-931.3333) .. (1307.0000,-952.0000) --
    (1314.0000,-960.0000) -- (1395.0000,-960.0000) .. controls
    (1397.6667,-958.6667) and (1399.0000,-956.0000) .. (1399.0000,-952.0000) --
    cycle(1415.0000,-944.0000) -- (1405.0000,-813.0000) .. controls
    (1401.6667,-812.3333) and (1398.0000,-810.0000) .. (1394.0000,-806.0000) ..
    controls (1386.0000,-828.6667) and (1382.0000,-840.0000) ..
    (1382.0000,-840.0000) .. controls (1382.0000,-894.6667) and
    (1393.0000,-929.3333) .. (1415.0000,-944.0000) -- cycle(1570.0000,-758.0000)
    .. controls (1570.0000,-733.3333) and (1565.3333,-695.3333) ..
    (1556.0000,-644.0000) .. controls (1543.3333,-660.6667) and
    (1537.0000,-679.6667) .. (1537.0000,-701.0000) -- (1537.0000,-720.0000) ..
    controls (1537.0000,-740.6667) and (1544.3333,-761.6667) ..
    (1559.0000,-783.0000) .. controls (1559.6667,-780.3333) and
    (1561.6667,-777.6667) .. (1565.0000,-775.0000) .. controls
    (1568.3333,-773.0000) and (1570.0000,-767.3333) .. (1570.0000,-758.0000) --
    cycle(1317.0000,-873.0000) .. controls (1317.0000,-843.6667) and
    (1307.3333,-822.3333) .. (1288.0000,-809.0000) -- (1288.0000,-827.0000) ..
    controls (1288.0000,-872.3333) and (1290.3333,-911.3333) ..
    (1295.0000,-944.0000) .. controls (1309.6667,-923.3333) and
    (1317.0000,-899.6667) .. (1317.0000,-873.0000) -- cycle(1471.0000,-709.0000)
    .. controls (1471.0000,-688.3333) and (1461.3333,-666.6667) ..
    (1442.0000,-644.0000) -- (1437.0000,-649.0000) .. controls
    (1438.3333,-702.3333) and (1443.6667,-745.6667) .. (1453.0000,-779.0000) ..
    controls (1465.0000,-771.6667) and (1471.0000,-758.0000) ..
    (1471.0000,-738.0000) -- (1471.0000,-709.0000) -- cycle(1544.0000,-632.0000)
    .. controls (1541.3333,-629.3333) and (1526.3333,-628.0000) ..
    (1499.0000,-628.0000) -- (1456.0000,-628.0000) -- (1452.0000,-636.0000) ..
    controls (1460.0000,-646.6667) and (1465.6667,-657.0000) ..
    (1469.0000,-667.0000) -- (1530.0000,-667.0000) .. controls
    (1533.3333,-659.0000) and (1538.0000,-647.3333) .. (1544.0000,-632.0000) --
    cycle(1392.0000,-794.0000) .. controls (1392.0000,-779.3333) and
    (1373.6667,-772.0000) .. (1337.0000,-772.0000) .. controls
    (1310.3333,-772.0000) and (1297.0000,-779.3333) .. (1297.0000,-794.0000) ..
    controls (1297.0000,-808.6667) and (1309.6667,-816.0000) ..
    (1335.0000,-816.0000) -- (1350.0000,-816.0000) .. controls
    (1354.0000,-816.0000) and (1364.6667,-815.3333) .. (1382.0000,-814.0000) ..
    controls (1388.6667,-803.3333) and (1392.0000,-796.6667) ..
    (1392.0000,-794.0000) -- cycle(1234.0000,-960.0000) .. controls
    (1230.6667,-950.0000) and (1225.0000,-937.0000) .. (1217.0000,-921.0000) --
    (1156.0000,-921.0000) .. controls (1152.6667,-929.6667) and
    (1149.3333,-942.6667) .. (1146.0000,-960.0000) -- (1234.0000,-960.0000) --
    cycle(1251.0000,-940.0000) -- (1240.0000,-813.0000) .. controls
    (1236.0000,-812.3333) and (1233.6667,-810.0000) .. (1233.0000,-806.0000) ..
    controls (1221.0000,-822.6667) and (1215.0000,-833.6667) ..
    (1215.0000,-839.0000) .. controls (1215.0000,-851.0000) and
    (1217.6667,-869.3333) .. (1223.0000,-894.0000) .. controls
    (1229.6667,-922.0000) and (1236.0000,-938.3333) .. (1242.0000,-943.0000) --
    (1251.0000,-940.0000) -- cycle(1405.0000,-761.0000) .. controls
    (1405.0000,-739.0000) and (1400.3333,-700.0000) .. (1391.0000,-644.0000) ..
    controls (1381.0000,-659.3333) and (1376.0000,-677.6667) ..
    (1376.0000,-699.0000) -- (1376.0000,-730.0000) .. controls
    (1376.0000,-745.3333) and (1382.0000,-763.0000) .. (1394.0000,-783.0000) ..
    controls (1401.3333,-775.6667) and (1405.0000,-768.3333) ..
    (1405.0000,-761.0000) -- cycle(1152.0000,-906.0000) .. controls
    (1152.0000,-850.6667) and (1143.6667,-817.3333) .. (1127.0000,-806.0000) ..
    controls (1119.6667,-810.6667) and (1116.0000,-816.0000) ..
    (1116.0000,-822.0000) .. controls (1116.0000,-878.6667) and
    (1122.0000,-919.3333) .. (1134.0000,-944.0000) .. controls
    (1146.0000,-912.0000) and (1152.0000,-899.3333) .. (1152.0000,-906.0000) --
    cycle(1303.0000,-738.0000) .. controls (1303.0000,-704.6667) and
    (1295.6667,-673.3333) .. (1281.0000,-644.0000) .. controls
    (1276.3333,-650.0000) and (1274.0000,-657.6667) .. (1274.0000,-667.0000) ..
    controls (1274.0000,-739.6667) and (1280.3333,-777.0000) ..
    (1293.0000,-779.0000) .. controls (1299.6667,-765.6667) and
    (1303.0000,-752.0000) .. (1303.0000,-738.0000) -- cycle(1382.0000,-632.0000)
    .. controls (1373.3333,-632.0000) and (1360.3333,-631.3333) ..
    (1343.0000,-630.0000) .. controls (1325.6667,-628.6667) and
    (1312.6667,-628.0000) .. (1304.0000,-628.0000) -- (1291.0000,-628.0000) ..
    controls (1291.0000,-637.3333) and (1295.3333,-650.3333) ..
    (1304.0000,-667.0000) -- (1369.0000,-667.0000) .. controls
    (1372.3333,-659.0000) and (1376.6667,-647.3333) .. (1382.0000,-632.0000) --
    cycle(1228.0000,-794.0000) .. controls (1228.0000,-791.3333) and
    (1222.0000,-784.3333) .. (1210.0000,-773.0000) -- (1143.0000,-773.0000) ..
    controls (1138.3333,-782.3333) and (1136.0000,-789.0000) ..
    (1136.0000,-793.0000) .. controls (1136.0000,-808.3333) and
    (1145.3333,-816.0000) .. (1164.0000,-816.0000) -- (1185.0000,-816.0000) ..
    controls (1213.6667,-816.0000) and (1228.0000,-808.6667) ..
    (1228.0000,-794.0000) -- cycle(1241.0000,-761.0000) .. controls
    (1241.0000,-748.3333) and (1239.6667,-731.3333) .. (1237.0000,-710.0000) ..
    controls (1235.0000,-686.0000) and (1233.6667,-669.0000) ..
    (1233.0000,-659.0000) .. controls (1231.6667,-655.0000) and
    (1228.6667,-650.0000) .. (1224.0000,-644.0000) .. controls
    (1211.3333,-670.0000) and (1205.0000,-681.6667) .. (1205.0000,-679.0000) ..
    controls (1205.0000,-713.6667) and (1207.3333,-739.0000) ..
    (1212.0000,-755.0000) .. controls (1217.3333,-761.6667) and
    (1224.3333,-771.0000) .. (1233.0000,-783.0000) .. controls
    (1238.3333,-773.0000) and (1241.0000,-765.6667) .. (1241.0000,-761.0000) --
    cycle(1142.0000,-746.0000) .. controls (1142.0000,-715.3333) and
    (1132.6667,-681.3333) .. (1114.0000,-644.0000) .. controls
    (1110.6667,-650.0000) and (1109.0000,-659.0000) .. (1109.0000,-671.0000) ..
    controls (1109.0000,-683.0000) and (1110.3333,-700.3333) ..
    (1113.0000,-723.0000) .. controls (1115.6667,-745.6667) and
    (1117.0000,-762.0000) .. (1117.0000,-772.0000) .. controls
    (1118.3333,-773.3333) and (1122.0000,-777.0000) .. (1128.0000,-783.0000) ..
    controls (1137.3333,-756.3333) and (1142.0000,-744.0000) ..
    (1142.0000,-746.0000) -- cycle(1214.0000,-632.0000) .. controls
    (1211.3333,-629.3333) and (1199.6667,-628.0000) .. (1179.0000,-628.0000) --
    (1126.0000,-628.0000) .. controls (1126.0000,-635.3333) and
    (1130.6667,-648.3333) .. (1140.0000,-667.0000) -- (1201.0000,-667.0000) ..
    controls (1204.3333,-659.0000) and (1208.6667,-647.3333) ..
    (1214.0000,-632.0000) -- cycle(1056.0000,-796.0000) .. controls
    (1056.0000,-794.0000) and (1052.6667,-786.3333) .. (1046.0000,-773.0000) --
    (975.0000,-773.0000) .. controls (970.3333,-782.3333) and (968.0000,-789.3333)
    .. (968.0000,-794.0000) .. controls (968.0000,-794.6667) and
    (971.3333,-801.6667) .. (978.0000,-815.0000) -- (1049.0000,-815.0000) ..
    controls (1053.6667,-805.6667) and (1056.0000,-799.3333) ..
    (1056.0000,-796.0000) -- cycle(905.0000,-960.0000) .. controls
    (901.0000,-951.3333) and (895.3333,-938.3333) .. (888.0000,-921.0000) --
    (827.0000,-921.0000) .. controls (817.6667,-949.0000) and (813.0000,-959.3333)
    .. (813.0000,-952.0000) .. controls (813.0000,-955.3333) and
    (814.3333,-958.0000) .. (817.0000,-960.0000) -- (905.0000,-960.0000) --
    cycle(918.0000,-900.0000) .. controls (918.0000,-891.3333) and
    (917.0000,-878.6667) .. (915.0000,-862.0000) .. controls (913.0000,-845.3333)
    and (912.0000,-832.6667) .. (912.0000,-824.0000) .. controls
    (912.0000,-819.3333) and (908.3333,-814.3333) .. (901.0000,-809.0000) ..
    controls (893.0000,-822.3333) and (889.0000,-834.6667) .. (889.0000,-846.0000)
    -- (889.0000,-880.0000) .. controls (889.0000,-904.0000) and
    (898.6667,-925.3333) .. (918.0000,-944.0000) -- (918.0000,-900.0000) --
    cycle(819.0000,-883.0000) .. controls (819.0000,-863.0000) and
    (817.6667,-847.6667) .. (815.0000,-837.0000) .. controls (810.3333,-830.3333)
    and (804.6667,-820.0000) .. (798.0000,-806.0000) .. controls
    (792.6667,-812.0000) and (790.0000,-820.6667) .. (790.0000,-832.0000) ..
    controls (790.0000,-826.6667) and (793.6667,-864.0000) .. (801.0000,-944.0000)
    .. controls (813.0000,-930.6667) and (819.0000,-915.6667) ..
    (819.0000,-899.0000) -- (819.0000,-883.0000) -- cycle(895.0000,-794.0000) ..
    controls (895.0000,-779.3333) and (879.6667,-772.0000) .. (849.0000,-772.0000)
    .. controls (818.3333,-772.0000) and (803.0000,-779.3333) ..
    (803.0000,-794.0000) .. controls (803.0000,-808.6667) and (814.3333,-816.0000)
    .. (837.0000,-816.0000) -- (866.0000,-816.0000) .. controls
    (885.3333,-816.0000) and (895.0000,-808.6667) .. (895.0000,-794.0000) --
    cycle(740.0000,-952.0000) .. controls (728.0000,-931.3333) and
    (717.0000,-921.0000) .. (707.0000,-921.0000) -- (693.0000,-921.0000) ..
    controls (680.3333,-921.0000) and (670.0000,-921.3333) .. (662.0000,-922.0000)
    .. controls (652.6667,-947.3333) and (648.0000,-957.3333) ..
    (648.0000,-952.0000) .. controls (648.0000,-954.0000) and (649.6667,-956.6667)
    .. (653.0000,-960.0000) -- (736.0000,-960.0000) .. controls
    (736.6667,-956.6667) and (738.0000,-954.0000) .. (740.0000,-952.0000) --
    cycle(753.0000,-921.0000) .. controls (753.6667,-879.6667) and
    (749.0000,-842.3333) .. (739.0000,-809.0000) .. controls (727.0000,-819.0000)
    and (721.0000,-830.6667) .. (721.0000,-844.0000) .. controls
    (721.0000,-899.3333) and (731.6667,-932.6667) .. (753.0000,-944.0000) --
    (753.0000,-921.0000) -- cycle(908.0000,-766.0000) .. controls
    (908.0000,-740.6667) and (903.3333,-700.0000) .. (894.0000,-644.0000) ..
    controls (881.3333,-667.3333) and (875.0000,-681.3333) .. (875.0000,-686.0000)
    .. controls (875.0000,-721.3333) and (882.0000,-752.3333) ..
    (896.0000,-779.0000) .. controls (904.0000,-778.3333) and (908.0000,-774.0000)
    .. (908.0000,-766.0000) -- cycle(655.0000,-868.0000) .. controls
    (655.0000,-848.0000) and (647.6667,-827.3333) .. (633.0000,-806.0000) ..
    controls (625.6667,-817.3333) and (622.0000,-823.6667) .. (622.0000,-825.0000)
    .. controls (622.0000,-828.3333) and (625.6667,-868.0000) ..
    (633.0000,-944.0000) .. controls (647.6667,-926.6667) and (655.0000,-908.6667)
    .. (655.0000,-890.0000) -- (655.0000,-868.0000) -- cycle(810.0000,-723.0000)
    .. controls (810.0000,-697.6667) and (800.6667,-671.3333) ..
    (782.0000,-644.0000) -- (773.0000,-652.0000) .. controls (775.0000,-682.0000)
    and (782.3333,-725.6667) .. (795.0000,-783.0000) .. controls
    (805.0000,-763.0000) and (810.0000,-748.6667) .. (810.0000,-740.0000) --
    (810.0000,-723.0000) -- cycle(885.0000,-636.0000) .. controls
    (883.0000,-633.3333) and (882.0000,-630.6667) .. (882.0000,-628.0000) --
    (797.0000,-628.0000) .. controls (794.3333,-629.3333) and (793.0000,-632.0000)
    .. (793.0000,-636.0000) .. controls (793.0000,-640.6667) and
    (798.6667,-650.6667) .. (810.0000,-666.0000) .. controls (814.0000,-666.6667)
    and (817.0000,-667.0000) .. (819.0000,-667.0000) -- (854.0000,-667.0000) ..
    controls (866.0000,-667.0000) and (876.3333,-656.6667) .. (885.0000,-636.0000)
    -- cycle(731.0000,-796.0000) .. controls (731.0000,-780.0000) and
    (713.3333,-772.0000) .. (678.0000,-772.0000) .. controls (650.6667,-772.0000)
    and (636.3333,-779.3333) .. (635.0000,-794.0000) .. controls
    (641.6667,-808.6667) and (656.0000,-816.0000) .. (678.0000,-816.0000) ..
    controls (686.0000,-816.0000) and (698.6667,-815.3333) .. (716.0000,-814.0000)
    .. controls (726.0000,-806.0000) and (731.0000,-800.0000) ..
    (731.0000,-796.0000) -- cycle(572.0000,-947.0000) .. controls
    (572.0000,-945.6667) and (566.3333,-937.3333) .. (555.0000,-922.0000) ..
    controls (551.6667,-921.3333) and (547.3333,-921.0000) .. (542.0000,-921.0000)
    -- (529.0000,-921.0000) .. controls (516.3333,-921.0000) and
    (506.0000,-921.3333) .. (498.0000,-922.0000) .. controls (486.0000,-938.6667)
    and (480.0000,-948.6667) .. (480.0000,-952.0000) .. controls
    (480.0000,-954.0000) and (481.6667,-956.6667) .. (485.0000,-960.0000) --
    (572.0000,-960.0000) -- (572.0000,-947.0000) -- cycle(585.0000,-903.0000) ..
    controls (585.0000,-869.0000) and (581.6667,-837.6667) .. (575.0000,-809.0000)
    .. controls (562.3333,-820.3333) and (556.0000,-830.3333) ..
    (556.0000,-839.0000) .. controls (556.0000,-891.0000) and (565.6667,-926.0000)
    .. (585.0000,-944.0000) -- (585.0000,-903.0000) -- cycle(741.0000,-726.0000)
    .. controls (741.0000,-708.6667) and (739.6667,-682.6667) ..
    (737.0000,-648.0000) -- (729.0000,-644.0000) .. controls (717.0000,-663.3333)
    and (711.0000,-679.6667) .. (711.0000,-693.0000) -- (711.0000,-726.0000) ..
    controls (711.0000,-748.6667) and (720.6667,-766.3333) .. (740.0000,-779.0000)
    .. controls (740.6667,-770.3333) and (741.0000,-760.6667) ..
    (741.0000,-750.0000) -- (741.0000,-726.0000) -- cycle(490.0000,-899.0000) ..
    controls (490.0000,-858.3333) and (482.6667,-828.3333) .. (468.0000,-809.0000)
    .. controls (460.6667,-811.6667) and (457.0000,-815.3333) ..
    (457.0000,-820.0000) .. controls (457.0000,-815.3333) and (460.6667,-856.6667)
    .. (468.0000,-944.0000) .. controls (482.6667,-927.3333) and
    (490.0000,-912.3333) .. (490.0000,-899.0000) -- cycle(645.0000,-750.0000) ..
    controls (645.0000,-709.3333) and (635.3333,-674.0000) .. (616.0000,-644.0000)
    -- (616.0000,-732.0000) .. controls (616.0000,-736.6667) and
    (616.6667,-743.3333) .. (618.0000,-752.0000) .. controls (619.3333,-760.6667)
    and (620.0000,-767.3333) .. (620.0000,-772.0000) .. controls
    (620.6667,-773.3333) and (624.3333,-777.0000) .. (631.0000,-783.0000) ..
    controls (640.3333,-756.3333) and (645.0000,-745.3333) .. (645.0000,-750.0000)
    -- cycle(717.0000,-630.0000) -- (629.0000,-630.0000) -- (629.0000,-639.0000)
    .. controls (629.0000,-641.0000) and (634.6667,-650.3333) ..
    (646.0000,-667.0000) -- (707.0000,-667.0000) .. controls (710.3333,-659.6667)
    and (713.6667,-647.3333) .. (717.0000,-630.0000) -- cycle(566.0000,-794.0000)
    .. controls (566.0000,-779.3333) and (546.6667,-772.0000) ..
    (508.0000,-772.0000) .. controls (485.3333,-772.0000) and (474.0000,-779.0000)
    .. (474.0000,-793.0000) .. controls (474.0000,-809.0000) and
    (491.3333,-817.0000) .. (526.0000,-817.0000) .. controls (552.6667,-817.0000)
    and (566.0000,-809.3333) .. (566.0000,-794.0000) -- cycle(575.0000,-742.0000)
    .. controls (575.0000,-727.3333) and (571.6667,-694.6667) ..
    (565.0000,-644.0000) .. controls (552.3333,-664.0000) and (546.0000,-679.3333)
    .. (546.0000,-690.0000) -- (546.0000,-706.0000) .. controls
    (546.0000,-738.6667) and (554.3333,-763.0000) .. (571.0000,-779.0000) ..
    controls (573.6667,-767.6667) and (575.0000,-755.3333) .. (575.0000,-742.0000)
    -- cycle(477.0000,-737.0000) .. controls (477.0000,-705.0000) and
    (469.3333,-674.0000) .. (454.0000,-644.0000) -- (449.0000,-649.0000) ..
    controls (449.6667,-675.6667) and (452.6667,-715.3333) .. (458.0000,-768.0000)
    .. controls (462.0000,-774.0000) and (466.0000,-777.6667) ..
    (470.0000,-779.0000) .. controls (474.6667,-760.3333) and (477.0000,-746.3333)
    .. (477.0000,-737.0000) -- cycle(556.0000,-632.0000) .. controls
    (540.0000,-630.6667) and (516.3333,-629.3333) .. (485.0000,-628.0000) --
    (468.0000,-628.0000) .. controls (466.0000,-628.0000) and (464.6667,-630.6667)
    .. (464.0000,-636.0000) .. controls (464.0000,-630.0000) and
    (468.6667,-640.3333) .. (478.0000,-667.0000) -- (539.0000,-667.0000) ..
    controls (546.3333,-656.3333) and (552.0000,-644.6667) .. (556.0000,-632.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1627.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2044.0000,11.0000) .. controls
    (2044.0000,14.3333) and (2043.3333,19.3333) .. (2042.0000,26.0000) .. controls
    (2041.3333,32.6667) and (2041.0000,37.3333) .. (2041.0000,40.0000) .. controls
    (2041.0000,52.6667) and (2040.3333,71.0000) .. (2039.0000,95.0000) .. controls
    (2037.6667,119.6667) and (2037.0000,138.3333) .. (2037.0000,151.0000) ..
    controls (2037.0000,155.0000) and (2039.0000,158.0000) .. (2043.0000,160.0000)
    -- (395.0000,160.0000) .. controls (389.0000,160.0000) and (384.3333,158.0000)
    .. (381.0000,154.0000) -- (379.0000,154.0000) .. controls (375.0000,154.0000)
    and (372.0000,154.6667) .. (370.0000,156.0000) .. controls (378.6667,176.0000)
    and (383.0000,201.0000) .. (383.0000,231.0000) .. controls (383.0000,289.0000)
    and (375.3333,333.3333) .. (360.0000,364.0000) .. controls (358.0000,364.6667)
    and (355.0000,365.0000) .. (351.0000,365.0000) .. controls (327.0000,365.0000)
    and (314.3333,358.0000) .. (313.0000,344.0000) .. controls (311.0000,324.6667)
    and (307.0000,312.6667) .. (301.0000,308.0000) .. controls (293.0000,310.6667)
    and (289.0000,326.3333) .. (289.0000,355.0000) .. controls (289.0000,366.3333)
    and (286.0000,374.0000) .. (280.0000,378.0000) -- (252.0000,378.0000) ..
    controls (247.3333,371.3333) and (245.3333,361.6667) .. (246.0000,349.0000) ..
    controls (246.6667,333.0000) and (246.6667,323.0000) .. (246.0000,319.0000) ..
    controls (244.0000,311.6667) and (240.0000,306.6667) .. (234.0000,304.0000) --
    (231.0000,307.0000) .. controls (217.6667,358.3333) and (203.6667,384.0000) ..
    (189.0000,384.0000) -- (166.0000,384.0000) .. controls (166.0000,384.0000) and
    (164.3333,374.0000) .. (161.0000,354.0000) .. controls (163.6667,348.0000) and
    (165.0000,341.3333) .. (165.0000,334.0000) .. controls (165.0000,329.3333) and
    (164.3333,323.6667) .. (163.0000,317.0000) -- (139.0000,342.0000) --
    (108.0000,342.0000) -- (108.0000,310.0000) .. controls (103.3333,307.3333) and
    (96.0000,306.3333) .. (86.0000,307.0000) .. controls (86.0000,304.3333) and
    (85.3333,300.3333) .. (84.0000,295.0000) .. controls (82.6667,290.3333) and
    (82.0000,286.6667) .. (82.0000,284.0000) .. controls (82.0000,279.3333) and
    (90.6667,268.3333) .. (108.0000,251.0000) .. controls (106.6667,248.3333) and
    (102.3333,243.3333) .. (95.0000,236.0000) .. controls (88.3333,228.6667) and
    (85.0000,223.3333) .. (85.0000,220.0000) .. controls (85.0000,220.0000) and
    (96.6667,206.6667) .. (120.0000,180.0000) .. controls (120.6667,176.0000) and
    (121.0000,164.3333) .. (121.0000,145.0000) .. controls (133.0000,141.0000) and
    (145.0000,138.3333) .. (157.0000,137.0000) .. controls (159.0000,134.3333) and
    (161.3333,124.3333) .. (164.0000,107.0000) .. controls (166.0000,94.3333) and
    (172.0000,88.0000) .. (182.0000,88.0000) .. controls (186.6667,88.0000) and
    (191.0000,88.6667) .. (195.0000,90.0000) -- (195.0000,85.0000) .. controls
    (195.6667,76.3333) and (194.3333,71.0000) .. (191.0000,69.0000) .. controls
    (198.3333,65.6667) and (210.3333,64.3333) .. (227.0000,65.0000) .. controls
    (227.6667,63.6667) and (228.0000,61.6667) .. (228.0000,59.0000) .. controls
    (228.0000,55.6667) and (227.0000,51.0000) .. (225.0000,45.0000) .. controls
    (223.6667,39.6667) and (223.0000,35.3333) .. (223.0000,32.0000) .. controls
    (223.0000,28.0000) and (227.3333,24.3333) .. (236.0000,21.0000) .. controls
    (231.3333,11.6667) and (226.0000,5.6667) .. (220.0000,3.0000) .. controls
    (226.0000,-69.0000) and (235.0000,-177.0000) .. (247.0000,-321.0000) ..
    controls (255.6667,-437.6667) and (271.3333,-612.6667) .. (294.0000,-846.0000)
    .. controls (295.3333,-856.0000) and (301.0000,-867.3333) ..
    (311.0000,-880.0000) .. controls (323.6667,-896.0000) and (331.0000,-906.3333)
    .. (333.0000,-911.0000) -- (555.0000,-911.0000) .. controls
    (575.0000,-865.6667) and (602.6667,-814.6667) .. (638.0000,-758.0000) --
    (677.0000,-758.0000) -- (677.0000,-1003.0000) .. controls
    (681.6667,-1002.3333) and (686.3333,-1002.0000) .. (691.0000,-1002.0000) ..
    controls (695.0000,-1002.0000) and (702.0000,-1002.3333) ..
    (712.0000,-1003.0000) .. controls (720.6667,-1003.0000) and
    (727.6667,-1003.0000) .. (733.0000,-1003.0000) -- (733.0000,-1391.0000) --
    (1784.0000,-1391.0000) -- (1784.0000,-1013.0000) .. controls
    (1790.6667,-1011.6667) and (1799.0000,-1011.0000) .. (1809.0000,-1011.0000) ..
    controls (1821.6667,-1011.0000) and (1838.0000,-1012.0000) ..
    (1858.0000,-1014.0000) -- (1858.0000,-755.0000) -- (1957.0000,-755.0000) --
    (2044.0000,11.0000) -- cycle(1743.0000,-758.0000) -- (1743.0000,-1346.0000) --
    (764.0000,-1346.0000) -- (764.0000,-758.0000) -- (1743.0000,-758.0000) --
    cycle(1992.0000,3.0000) -- (1922.0000,-710.0000) -- (630.0000,-710.0000) ..
    controls (626.0000,-673.3333) and (618.6667,-618.6667) .. (608.0000,-546.0000)
    -- (600.0000,-546.0000) .. controls (592.6667,-546.0000) and
    (585.6667,-545.0000) .. (579.0000,-543.0000) -- (537.0000,-168.0000) ..
    controls (537.0000,-166.0000) and (540.6667,-159.6667) .. (548.0000,-149.0000)
    .. controls (555.3333,-138.3333) and (559.0000,-127.0000) ..
    (559.0000,-115.0000) .. controls (559.0000,-104.3333) and (558.0000,-88.3333)
    .. (556.0000,-67.0000) .. controls (554.0000,-45.6667) and (553.0000,-29.6667)
    .. (553.0000,-19.0000) .. controls (553.0000,-10.3333) and (555.0000,-3.0000)
    .. (559.0000,3.0000) -- (1992.0000,3.0000) -- cycle(575.0000,-761.0000) ..
    controls (575.0000,-775.6667) and (570.6667,-791.0000) .. (562.0000,-807.0000)
    .. controls (552.0000,-825.6667) and (546.3333,-839.3333) ..
    (545.0000,-848.0000) -- (453.0000,-12.0000) .. controls (452.3333,-5.3333) and
    (457.6667,5.6667) .. (469.0000,21.0000) .. controls (477.6667,31.0000) and
    (486.0000,41.3333) .. (494.0000,52.0000) -- (511.0000,-108.0000) .. controls
    (511.6667,-111.3333) and (509.0000,-119.3333) .. (503.0000,-132.0000) ..
    controls (497.6667,-145.3333) and (495.0000,-154.0000) .. (495.0000,-158.0000)
    .. controls (495.0000,-160.0000) and (497.3333,-180.6667) ..
    (502.0000,-220.0000) -- (536.0000,-506.0000) .. controls (536.6667,-519.3333)
    and (539.3333,-538.6667) .. (544.0000,-564.0000) .. controls
    (547.3333,-568.6667) and (552.0000,-576.0000) .. (558.0000,-586.0000) ..
    controls (569.3333,-610.6667) and (575.0000,-669.0000) .. (575.0000,-761.0000)
    -- cycle(523.0000,-870.0000) -- (352.0000,-870.0000) .. controls
    (341.3333,-860.0000) and (335.0000,-852.0000) .. (333.0000,-846.0000) ..
    controls (331.6667,-842.6667) and (329.3333,-822.3333) .. (326.0000,-785.0000)
    -- (311.0000,-630.0000) .. controls (302.3333,-528.0000) and
    (288.6667,-375.0000) .. (270.0000,-171.0000) .. controls (260.0000,-70.3333)
    and (255.0000,-22.0000) .. (255.0000,-26.0000) -- (255.0000,-19.0000) --
    (430.0000,-19.0000) -- (523.0000,-870.0000) -- cycle(364.0000,124.0000) ..
    controls (361.3333,108.6667) and (354.0000,91.0000) .. (342.0000,71.0000) ..
    controls (341.3333,75.0000) and (341.0000,81.0000) .. (341.0000,89.0000) ..
    controls (341.0000,101.0000) and (342.3333,115.0000) .. (345.0000,131.0000) ..
    controls (353.6667,131.0000) and (360.0000,128.6667) .. (364.0000,124.0000) --
    cycle(341.0000,272.0000) -- (341.0000,154.0000) -- (324.0000,154.0000) ..
    controls (320.6667,154.0000) and (315.0000,156.0000) .. (307.0000,160.0000) ..
    controls (299.0000,164.6667) and (293.3333,167.0000) .. (290.0000,167.0000) ..
    controls (280.6667,167.0000) and (275.0000,158.3333) .. (273.0000,141.0000) ..
    controls (273.0000,128.3333) and (272.6667,115.6667) .. (272.0000,103.0000) ..
    controls (262.0000,103.6667) and (253.0000,109.3333) .. (245.0000,120.0000) ..
    controls (237.6667,131.3333) and (231.0000,137.0000) .. (225.0000,137.0000) ..
    controls (222.3333,136.3333) and (219.6667,135.6667) .. (217.0000,135.0000) ..
    controls (215.6667,157.0000) and (215.6667,171.0000) .. (217.0000,177.0000) --
    (182.0000,177.0000) .. controls (188.6667,185.6667) and (192.0000,193.0000) ..
    (192.0000,199.0000) .. controls (192.0000,211.0000) and (180.0000,217.6667) ..
    (156.0000,219.0000) .. controls (156.6667,221.6667) and (163.0000,228.3333) ..
    (175.0000,239.0000) .. controls (175.0000,244.3333) and (172.0000,254.3333) ..
    (166.0000,269.0000) -- (181.0000,269.0000) .. controls (185.0000,263.0000) and
    (194.3333,255.6667) .. (209.0000,247.0000) -- (210.0000,249.0000) .. controls
    (209.3333,267.0000) and (211.0000,284.3333) .. (215.0000,301.0000) .. controls
    (221.0000,287.6667) and (227.0000,274.3333) .. (233.0000,261.0000) .. controls
    (241.6667,243.0000) and (251.0000,234.0000) .. (261.0000,234.0000) --
    (265.0000,236.0000) .. controls (265.0000,250.0000) and (267.3333,268.6667) ..
    (272.0000,292.0000) .. controls (274.0000,278.6667) and (276.3333,265.3333) ..
    (279.0000,252.0000) .. controls (282.3333,236.0000) and (291.0000,228.0000) ..
    (305.0000,228.0000) .. controls (319.0000,228.0000) and (331.0000,242.6667) ..
    (341.0000,272.0000) -- cycle(1634.0000,-1173.0000) -- (1630.0000,-1141.0000)
    -- (1564.0000,-1141.0000) -- (1564.0000,-1173.0000) -- (1634.0000,-1173.0000)
    -- cycle(1634.0000,-1229.0000) -- (1331.0000,-1229.0000) --
    (1331.0000,-1257.0000) -- (1634.0000,-1257.0000) -- (1634.0000,-1229.0000) --
    cycle(1634.0000,-1056.0000) -- (1564.0000,-1056.0000) --
    (1568.0000,-1086.0000) -- (1634.0000,-1086.0000) -- (1634.0000,-1056.0000) --
    cycle(1519.0000,-1141.0000) -- (1449.0000,-1141.0000) --
    (1449.0000,-1174.0000) -- (1519.0000,-1174.0000) -- (1519.0000,-1141.0000) --
    cycle(1519.0000,-1056.0000) -- (1449.0000,-1056.0000) --
    (1452.0000,-1087.0000) -- (1519.0000,-1087.0000) -- (1519.0000,-1056.0000) --
    cycle(1634.0000,-883.0000) -- (1564.0000,-883.0000) -- (1564.0000,-918.0000)
    -- (1634.0000,-918.0000) -- (1634.0000,-883.0000) --
    cycle(1634.0000,-973.0000) -- (1331.0000,-973.0000) -- (1331.0000,-1001.0000)
    -- (1634.0000,-1001.0000) -- (1634.0000,-973.0000) --
    cycle(1285.0000,-1229.0000) -- (1103.0000,-1229.0000) --
    (1103.0000,-1257.0000) -- (1285.0000,-1257.0000) -- (1285.0000,-1229.0000) --
    cycle(1400.0000,-1056.0000) -- (1331.0000,-1056.0000) --
    (1334.0000,-1087.0000) -- (1400.0000,-1087.0000) -- (1400.0000,-1056.0000) --
    cycle(1634.0000,-800.0000) -- (1564.0000,-800.0000) -- (1568.0000,-830.0000)
    -- (1634.0000,-830.0000) -- (1634.0000,-800.0000) --
    cycle(1400.0000,-1139.0000) -- (1103.0000,-1139.0000) --
    (1103.0000,-1174.0000) -- (1400.0000,-1174.0000) -- (1400.0000,-1139.0000) --
    cycle(1519.0000,-883.0000) -- (1331.0000,-883.0000) -- (1331.0000,-918.0000)
    -- (1519.0000,-918.0000) -- (1519.0000,-883.0000) --
    cycle(1285.0000,-1056.0000) -- (1219.0000,-1056.0000) --
    (1219.0000,-1087.0000) -- (1285.0000,-1087.0000) -- (1285.0000,-1056.0000) --
    cycle(1285.0000,-973.0000) -- (1219.0000,-973.0000) -- (1219.0000,-1001.0000)
    -- (1285.0000,-1001.0000) -- (1285.0000,-973.0000) --
    cycle(1938.0000,-234.0000) -- (1612.0000,-234.0000) -- (1596.0000,-642.0000)
    -- (1896.0000,-642.0000) -- (1938.0000,-234.0000) --
    cycle(1051.0000,-1229.0000) -- (870.0000,-1229.0000) -- (870.0000,-1257.0000)
    -- (1051.0000,-1257.0000) -- (1051.0000,-1229.0000) --
    cycle(1519.0000,-800.0000) -- (1219.0000,-800.0000) -- (1219.0000,-831.0000)
    -- (1519.0000,-831.0000) -- (1519.0000,-800.0000) --
    cycle(1051.0000,-1139.0000) -- (985.0000,-1139.0000) -- (985.0000,-1174.0000)
    -- (1051.0000,-1174.0000) -- (1051.0000,-1139.0000) --
    cycle(1285.0000,-883.0000) -- (1103.0000,-883.0000) -- (1103.0000,-918.0000)
    -- (1285.0000,-918.0000) -- (1285.0000,-883.0000) --
    cycle(1170.0000,-1056.0000) -- (870.0000,-1056.0000) -- (870.0000,-1087.0000)
    -- (1170.0000,-1087.0000) -- (1170.0000,-1056.0000) --
    cycle(939.0000,-1139.0000) -- (870.0000,-1139.0000) -- (870.0000,-1174.0000)
    -- (939.0000,-1174.0000) -- (939.0000,-1139.0000) --
    cycle(1170.0000,-973.0000) -- (870.0000,-973.0000) -- (870.0000,-1001.0000) --
    (1170.0000,-1001.0000) -- (1170.0000,-973.0000) -- cycle(1170.0000,-800.0000)
    -- (985.0000,-800.0000) -- (985.0000,-831.0000) -- (1170.0000,-831.0000) --
    (1170.0000,-800.0000) -- cycle(1051.0000,-883.0000) -- (870.0000,-883.0000) --
    (870.0000,-918.0000) -- (1051.0000,-918.0000) -- (1051.0000,-883.0000) --
    cycle(1512.0000,-375.0000) -- (972.0000,-375.0000) -- (998.0000,-674.0000) --
    (1496.0000,-674.0000) -- (1512.0000,-375.0000) -- cycle(939.0000,-800.0000) --
    (870.0000,-800.0000) -- (870.0000,-831.0000) -- (939.0000,-831.0000) --
    (939.0000,-800.0000) -- cycle(1385.0000,-214.0000) .. controls
    (1385.0000,-178.0000) and (1369.0000,-149.6667) .. (1337.0000,-129.0000) ..
    controls (1309.6667,-111.0000) and (1277.0000,-102.0000) ..
    (1239.0000,-102.0000) .. controls (1201.0000,-102.0000) and
    (1168.3333,-111.0000) .. (1141.0000,-129.0000) .. controls
    (1109.0000,-149.6667) and (1093.0000,-178.0000) .. (1093.0000,-214.0000) ..
    controls (1093.0000,-248.0000) and (1109.0000,-276.3333) ..
    (1141.0000,-299.0000) .. controls (1169.6667,-319.0000) and
    (1201.6667,-329.0000) .. (1237.0000,-329.0000) .. controls
    (1273.6667,-329.0000) and (1306.6667,-319.3333) .. (1336.0000,-300.0000) ..
    controls (1368.6667,-277.3333) and (1385.0000,-248.6667) ..
    (1385.0000,-214.0000) -- cycle(1866.0000,-557.0000) .. controls
    (1864.6667,-584.3333) and (1864.6667,-602.0000) .. (1866.0000,-610.0000) --
    (1807.0000,-610.0000) -- (1807.0000,-557.0000) -- (1866.0000,-557.0000) --
    cycle(1874.0000,-461.0000) -- (1874.0000,-527.0000) -- (1817.0000,-527.0000)
    .. controls (1817.0000,-483.0000) and (1817.0000,-461.0000) ..
    (1817.0000,-461.0000) -- (1874.0000,-461.0000) -- cycle(1778.0000,-557.0000)
    -- (1778.0000,-610.0000) -- (1727.0000,-610.0000) -- (1727.0000,-557.0000) --
    (1778.0000,-557.0000) -- cycle(1787.0000,-461.0000) -- (1787.0000,-527.0000)
    -- (1732.0000,-527.0000) .. controls (1734.0000,-501.6667) and
    (1734.0000,-479.6667) .. (1732.0000,-461.0000) -- (1787.0000,-461.0000) --
    cycle(1883.0000,-365.0000) -- (1883.0000,-431.0000) -- (1823.0000,-431.0000)
    .. controls (1823.0000,-387.0000) and (1823.0000,-365.0000) ..
    (1823.0000,-365.0000) -- (1883.0000,-365.0000) -- cycle(1699.0000,-557.0000)
    .. controls (1697.0000,-575.0000) and (1697.0000,-592.6667) ..
    (1699.0000,-610.0000) -- (1635.0000,-610.0000) -- (1635.0000,-557.0000) --
    (1699.0000,-557.0000) -- cycle(1896.0000,-272.0000) .. controls
    (1893.3333,-296.0000) and (1890.0000,-318.0000) .. (1886.0000,-338.0000) --
    (1832.0000,-338.0000) .. controls (1831.3333,-328.6667) and
    (1831.0000,-321.0000) .. (1831.0000,-315.0000) -- (1831.0000,-292.0000) ..
    controls (1831.0000,-286.6667) and (1831.3333,-280.0000) ..
    (1832.0000,-272.0000) -- (1896.0000,-272.0000) -- cycle(1704.0000,-461.0000)
    -- (1704.0000,-527.0000) -- (1636.0000,-527.0000) .. controls
    (1638.0000,-503.6667) and (1638.0000,-481.6667) .. (1636.0000,-461.0000) --
    (1704.0000,-461.0000) -- cycle(1792.0000,-365.0000) .. controls
    (1790.6667,-401.0000) and (1790.6667,-423.0000) .. (1792.0000,-431.0000) --
    (1737.0000,-431.0000) -- (1737.0000,-365.0000) -- (1792.0000,-365.0000) --
    cycle(1800.0000,-272.0000) -- (1800.0000,-338.0000) -- (1742.0000,-338.0000)
    .. controls (1744.0000,-300.6667) and (1744.0000,-278.6667) ..
    (1742.0000,-272.0000) -- (1800.0000,-272.0000) -- cycle(1709.0000,-365.0000)
    .. controls (1707.6667,-397.0000) and (1707.6667,-419.0000) ..
    (1709.0000,-431.0000) -- (1643.0000,-431.0000) .. controls
    (1645.0000,-393.6667) and (1645.0000,-371.6667) .. (1643.0000,-365.0000) --
    (1709.0000,-365.0000) -- cycle(1712.0000,-272.0000) .. controls
    (1710.6667,-308.0000) and (1710.6667,-330.0000) .. (1712.0000,-338.0000) --
    (1649.0000,-338.0000) .. controls (1650.3333,-298.6667) and
    (1650.3333,-276.6667) .. (1649.0000,-272.0000) -- (1712.0000,-272.0000) --
    cycle(1467.0000,-426.0000) -- (1454.0000,-636.0000) -- (1033.0000,-636.0000)
    -- (1017.0000,-426.0000) -- (1467.0000,-426.0000) --
    cycle(1353.0000,-224.0000) .. controls (1353.0000,-283.3333) and
    (1315.0000,-313.0000) .. (1239.0000,-313.0000) .. controls
    (1163.0000,-313.0000) and (1125.0000,-283.3333) .. (1125.0000,-224.0000) ..
    controls (1125.0000,-196.6667) and (1137.6667,-174.3333) ..
    (1163.0000,-157.0000) .. controls (1185.0000,-141.6667) and
    (1210.3333,-134.0000) .. (1239.0000,-134.0000) .. controls
    (1268.3333,-134.0000) and (1294.0000,-141.3333) .. (1316.0000,-156.0000) ..
    controls (1340.6667,-173.3333) and (1353.0000,-196.0000) ..
    (1353.0000,-224.0000) -- cycle(1416.0000,-511.0000) -- (1415.0000,-499.0000)
    -- (1384.0000,-496.0000) .. controls (1382.6667,-517.3333) and
    (1382.0000,-528.3333) .. (1382.0000,-529.0000) -- (1382.0000,-564.0000) ..
    controls (1382.0000,-561.3333) and (1382.3333,-566.0000) ..
    (1383.0000,-578.0000) -- (1414.0000,-578.0000) .. controls
    (1415.3333,-556.6667) and (1416.0000,-545.6667) .. (1416.0000,-545.0000) --
    (1416.0000,-511.0000) -- cycle(1370.0000,-499.0000) -- (1339.0000,-496.0000)
    .. controls (1338.3333,-506.6667) and (1338.0000,-514.3333) ..
    (1338.0000,-519.0000) -- (1338.0000,-554.0000) .. controls
    (1338.0000,-558.0000) and (1338.3333,-566.0000) .. (1339.0000,-578.0000) --
    (1370.0000,-578.0000) -- (1370.0000,-499.0000) -- cycle(1324.0000,-543.0000)
    .. controls (1324.0000,-538.3333) and (1323.6667,-531.0000) ..
    (1323.0000,-521.0000) .. controls (1323.0000,-511.0000) and
    (1323.0000,-503.6667) .. (1323.0000,-499.0000) -- (1294.0000,-496.0000) ..
    controls (1293.3333,-506.6667) and (1293.0000,-514.3333) ..
    (1293.0000,-519.0000) -- (1293.0000,-555.0000) .. controls
    (1293.0000,-558.3333) and (1293.3333,-566.0000) .. (1294.0000,-578.0000) --
    (1323.0000,-578.0000) .. controls (1323.6667,-572.6667) and
    (1324.0000,-566.6667) .. (1324.0000,-560.0000) -- (1324.0000,-543.0000) --
    cycle(1279.0000,-539.0000) .. controls (1279.0000,-531.6667) and
    (1278.3333,-517.3333) .. (1277.0000,-496.0000) -- (1249.0000,-496.0000) ..
    controls (1247.6667,-508.0000) and (1247.0000,-515.6667) ..
    (1247.0000,-519.0000) -- (1247.0000,-548.0000) .. controls
    (1247.0000,-548.6667) and (1247.6667,-558.6667) .. (1249.0000,-578.0000) --
    (1277.0000,-578.0000) .. controls (1278.3333,-570.6667) and
    (1279.0000,-561.6667) .. (1279.0000,-551.0000) -- (1279.0000,-539.0000) --
    cycle(1227.0000,-531.0000) -- (1209.0000,-531.0000) -- (1209.0000,-540.0000)
    -- (1227.0000,-540.0000) -- (1227.0000,-531.0000) --
    cycle(1191.0000,-556.0000) .. controls (1191.0000,-540.0000) and
    (1189.3333,-520.0000) .. (1186.0000,-496.0000) -- (1162.0000,-496.0000) --
    (1156.0000,-500.0000) .. controls (1156.6667,-517.3333) and
    (1158.3333,-543.6667) .. (1161.0000,-579.0000) -- (1185.0000,-579.0000) --
    (1190.0000,-575.0000) .. controls (1190.6667,-568.3333) and
    (1191.0000,-562.0000) .. (1191.0000,-556.0000) -- cycle(1145.0000,-574.0000)
    .. controls (1145.0000,-556.6667) and (1143.6667,-530.6667) ..
    (1141.0000,-496.0000) -- (1117.0000,-496.0000) -- (1111.0000,-500.0000) ..
    controls (1111.6667,-517.3333) and (1113.3333,-543.6667) ..
    (1116.0000,-579.0000) -- (1140.0000,-579.0000) -- (1145.0000,-574.0000) --
    cycle(1101.0000,-574.0000) .. controls (1100.3333,-542.6667) and
    (1098.6667,-516.6667) .. (1096.0000,-496.0000) -- (1072.0000,-496.0000) --
    (1067.0000,-500.0000) .. controls (1066.3333,-508.0000) and
    (1066.0000,-513.0000) .. (1066.0000,-515.0000) .. controls
    (1066.0000,-529.0000) and (1068.0000,-550.3333) .. (1072.0000,-579.0000) --
    (1096.0000,-579.0000) -- (1101.0000,-574.0000) -- cycle(1410.0000,-569.0000)
    -- (1410.0000,-572.0000) -- (1395.0000,-572.0000) .. controls
    (1395.0000,-568.6667) and (1394.3333,-563.3333) .. (1393.0000,-556.0000) ..
    controls (1391.6667,-549.3333) and (1391.0000,-544.3333) ..
    (1391.0000,-541.0000) -- (1407.0000,-541.0000) .. controls
    (1407.6667,-547.0000) and (1408.6667,-556.3333) .. (1410.0000,-569.0000) --
    cycle(1407.0000,-534.0000) -- (1391.0000,-534.0000) .. controls
    (1390.3333,-528.0000) and (1389.3333,-518.6667) .. (1388.0000,-506.0000) --
    (1388.0000,-502.0000) -- (1403.0000,-502.0000) .. controls
    (1403.0000,-505.3333) and (1403.6667,-510.6667) .. (1405.0000,-518.0000) ..
    controls (1406.3333,-525.3333) and (1407.0000,-530.6667) ..
    (1407.0000,-534.0000) -- cycle(1365.0000,-572.0000) -- (1350.0000,-572.0000)
    .. controls (1349.3333,-566.0000) and (1348.3333,-557.0000) ..
    (1347.0000,-545.0000) -- (1347.0000,-541.0000) -- (1362.0000,-541.0000) ..
    controls (1362.0000,-544.3333) and (1362.3333,-549.3333) ..
    (1363.0000,-556.0000) .. controls (1364.3333,-563.3333) and
    (1365.0000,-568.6667) .. (1365.0000,-572.0000) -- cycle(1362.0000,-534.0000)
    -- (1347.0000,-534.0000) .. controls (1347.0000,-530.6667) and
    (1346.3333,-525.3333) .. (1345.0000,-518.0000) .. controls
    (1343.6667,-511.3333) and (1343.0000,-506.0000) .. (1343.0000,-502.0000) --
    (1359.0000,-502.0000) .. controls (1359.0000,-505.3333) and
    (1359.3333,-510.6667) .. (1360.0000,-518.0000) .. controls
    (1361.3333,-525.3333) and (1362.0000,-530.6667) .. (1362.0000,-534.0000) --
    cycle(1320.0000,-572.0000) -- (1305.0000,-572.0000) -- (1302.0000,-541.0000)
    -- (1317.0000,-541.0000) .. controls (1317.0000,-553.6667) and
    (1318.0000,-564.0000) .. (1320.0000,-572.0000) -- cycle(1317.0000,-534.0000)
    -- (1302.0000,-534.0000) .. controls (1301.3333,-528.0000) and
    (1300.3333,-518.6667) .. (1299.0000,-506.0000) -- (1299.0000,-502.0000) --
    (1314.0000,-502.0000) .. controls (1314.0000,-505.3333) and
    (1314.3333,-510.6667) .. (1315.0000,-518.0000) .. controls
    (1316.3333,-525.3333) and (1317.0000,-530.6667) .. (1317.0000,-534.0000) --
    cycle(1276.0000,-564.0000) .. controls (1275.3333,-569.3333) and
    (1274.0000,-572.0000) .. (1272.0000,-572.0000) -- (1260.0000,-572.0000) --
    (1257.0000,-541.0000) -- (1272.0000,-541.0000) .. controls
    (1272.0000,-543.6667) and (1272.6667,-547.3333) .. (1274.0000,-552.0000) ..
    controls (1275.3333,-557.3333) and (1276.0000,-561.3333) ..
    (1276.0000,-564.0000) -- cycle(1272.0000,-533.0000) -- (1257.0000,-533.0000)
    -- (1254.0000,-503.0000) -- (1269.0000,-503.0000) .. controls
    (1269.0000,-515.0000) and (1270.0000,-525.0000) .. (1272.0000,-533.0000) --
    cycle(1186.0000,-568.0000) .. controls (1183.3333,-570.0000) and
    (1178.3333,-571.3333) .. (1171.0000,-572.0000) .. controls
    (1169.6667,-565.3333) and (1167.3333,-555.0000) .. (1164.0000,-541.0000) --
    (1183.0000,-541.0000) .. controls (1183.0000,-555.0000) and
    (1184.0000,-564.0000) .. (1186.0000,-568.0000) -- cycle(1183.0000,-533.0000)
    -- (1164.0000,-533.0000) -- (1164.0000,-502.0000) -- (1179.0000,-502.0000) ..
    controls (1179.0000,-514.6667) and (1180.3333,-525.0000) ..
    (1183.0000,-533.0000) -- cycle(1138.0000,-541.0000) -- (1138.0000,-572.0000)
    -- (1123.0000,-572.0000) .. controls (1123.0000,-559.3333) and
    (1121.6667,-549.0000) .. (1119.0000,-541.0000) -- (1138.0000,-541.0000) --
    cycle(1138.0000,-533.0000) -- (1119.0000,-533.0000) -- (1119.0000,-502.0000)
    -- (1135.0000,-502.0000) .. controls (1135.0000,-516.6667) and
    (1136.0000,-527.0000) .. (1138.0000,-533.0000) -- cycle(1093.0000,-541.0000)
    -- (1093.0000,-572.0000) -- (1078.0000,-572.0000) .. controls
    (1078.0000,-559.3333) and (1076.6667,-549.0000) .. (1074.0000,-541.0000) --
    (1093.0000,-541.0000) -- cycle(1093.0000,-533.0000) -- (1075.0000,-533.0000)
    .. controls (1075.0000,-519.0000) and (1073.6667,-510.3333) ..
    (1071.0000,-507.0000) .. controls (1073.6667,-505.0000) and
    (1078.6667,-503.3333) .. (1086.0000,-502.0000) .. controls
    (1087.3333,-508.6667) and (1089.6667,-519.0000) .. (1093.0000,-533.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1692.0000,-376.0000) ..
    controls (1692.0000,-267.3333) and (1634.0000,-181.0000) ..
    (1518.0000,-117.0000) .. controls (1422.0000,-63.6667) and
    (1314.6667,-37.0000) .. (1196.0000,-37.0000) .. controls (1130.6667,-37.0000)
    and (1061.3333,-47.3333) .. (988.0000,-68.0000) -- (988.0000,82.0000) --
    (1147.0000,82.0000) .. controls (1180.3333,82.0000) and (1197.0000,128.6667)
    .. (1197.0000,222.0000) .. controls (1197.0000,316.0000) and
    (1176.3333,363.0000) .. (1135.0000,363.0000) -- (138.0000,363.0000) ..
    controls (100.6667,363.0000) and (82.0000,334.0000) .. (82.0000,276.0000) --
    (82.0000,168.0000) .. controls (82.0000,110.6667) and (100.6667,82.0000) ..
    (138.0000,82.0000) -- (288.0000,82.0000) -- (288.0000,-145.0000) .. controls
    (288.0000,-153.0000) and (292.0000,-162.3333) .. (300.0000,-173.0000) ..
    controls (308.6667,-184.3333) and (316.6667,-190.0000) .. (324.0000,-190.0000)
    -- (411.0000,-190.0000) .. controls (435.0000,-218.6667) and
    (471.3333,-261.6667) .. (520.0000,-319.0000) .. controls (282.0000,-581.0000)
    and (163.0000,-831.0000) .. (163.0000,-1069.0000) .. controls
    (163.0000,-1188.3333) and (189.0000,-1296.3333) .. (241.0000,-1393.0000) ..
    controls (303.6667,-1510.3333) and (389.6667,-1569.0000) ..
    (499.0000,-1569.0000) .. controls (602.3333,-1569.0000) and
    (727.3333,-1527.0000) .. (874.0000,-1443.0000) .. controls
    (993.3333,-1374.3333) and (1101.6667,-1294.3333) .. (1199.0000,-1203.0000) ..
    controls (1199.6667,-1225.0000) and (1203.6667,-1254.6667) ..
    (1211.0000,-1292.0000) .. controls (1214.3333,-1300.0000) and
    (1241.6667,-1321.3333) .. (1293.0000,-1356.0000) .. controls
    (1344.3333,-1390.6667) and (1374.0000,-1408.0000) .. (1382.0000,-1408.0000) ..
    controls (1418.6667,-1408.0000) and (1452.3333,-1392.3333) ..
    (1483.0000,-1361.0000) .. controls (1514.3333,-1329.6667) and
    (1530.0000,-1295.6667) .. (1530.0000,-1259.0000) .. controls
    (1530.0000,-1243.6667) and (1513.0000,-1214.0000) .. (1479.0000,-1170.0000) ..
    controls (1465.0000,-1151.3333) and (1444.0000,-1123.0000) ..
    (1416.0000,-1085.0000) .. controls (1396.0000,-1082.3333) and
    (1366.0000,-1079.3333) .. (1326.0000,-1076.0000) .. controls
    (1417.3333,-978.0000) and (1497.3333,-869.6667) .. (1566.0000,-751.0000) ..
    controls (1650.0000,-604.3333) and (1692.0000,-479.3333) ..
    (1692.0000,-376.0000) -- cycle(1482.0000,-1272.0000) .. controls
    (1482.0000,-1291.3333) and (1472.0000,-1310.6667) .. (1452.0000,-1330.0000) ..
    controls (1432.0000,-1349.3333) and (1412.3333,-1359.0000) ..
    (1393.0000,-1359.0000) .. controls (1387.6667,-1359.0000) and
    (1362.3333,-1339.6667) .. (1317.0000,-1301.0000) .. controls
    (1272.3333,-1263.0000) and (1250.0000,-1238.0000) .. (1250.0000,-1226.0000) ..
    controls (1250.0000,-1221.3333) and (1250.3333,-1218.0000) ..
    (1251.0000,-1216.0000) .. controls (1308.3333,-1156.6667) and
    (1341.3333,-1127.0000) .. (1350.0000,-1127.0000) .. controls
    (1358.0000,-1127.0000) and (1366.0000,-1129.3333) .. (1374.0000,-1134.0000) ..
    controls (1382.6667,-1139.3333) and (1402.6667,-1161.6667) ..
    (1434.0000,-1201.0000) .. controls (1466.0000,-1241.0000) and
    (1482.0000,-1264.6667) .. (1482.0000,-1272.0000) --
    cycle(1161.0000,-1165.0000) .. controls (907.0000,-1387.6667) and
    (697.3333,-1499.0000) .. (532.0000,-1499.0000) .. controls
    (479.3333,-1499.0000) and (436.6667,-1483.0000) .. (404.0000,-1451.0000) ..
    controls (371.3333,-1419.6667) and (355.0000,-1377.6667) ..
    (355.0000,-1325.0000) .. controls (355.0000,-1238.3333) and
    (389.6667,-1132.6667) .. (459.0000,-1008.0000) .. controls
    (514.3333,-908.6667) and (580.0000,-816.0000) .. (656.0000,-730.0000) --
    (1161.0000,-1165.0000) -- cycle(1622.0000,-408.0000) .. controls
    (1622.0000,-502.0000) and (1583.6667,-614.0000) .. (1507.0000,-744.0000) ..
    controls (1447.6667,-844.0000) and (1374.6667,-941.0000) ..
    (1288.0000,-1035.0000) -- (856.0000,-530.0000) .. controls
    (944.0000,-454.0000) and (1037.0000,-388.6667) .. (1135.0000,-334.0000) ..
    controls (1259.6667,-264.0000) and (1365.0000,-229.0000) ..
    (1451.0000,-229.0000) .. controls (1503.0000,-229.0000) and
    (1544.3333,-245.6667) .. (1575.0000,-279.0000) .. controls
    (1606.3333,-313.0000) and (1622.0000,-356.0000) .. (1622.0000,-408.0000) --
    cycle(1286.0000,-1110.0000) -- (1233.0000,-1163.0000) -- (688.0000,-689.0000)
    .. controls (734.6667,-631.0000) and (777.0000,-589.6667) ..
    (815.0000,-565.0000) -- (1286.0000,-1110.0000) -- cycle(1402.0000,-161.0000)
    .. controls (1226.0000,-181.0000) and (1029.6667,-287.6667) ..
    (813.0000,-481.0000) .. controls (616.3333,-655.6667) and (473.3333,-833.0000)
    .. (384.0000,-1013.0000) .. controls (338.0000,-1105.6667) and
    (304.6667,-1193.3333) .. (284.0000,-1276.0000) .. controls
    (258.6667,-1204.6667) and (246.0000,-1131.0000) .. (246.0000,-1055.0000) ..
    controls (246.0000,-818.3333) and (343.0000,-603.3333) .. (537.0000,-410.0000)
    .. controls (731.0000,-216.6667) and (946.3333,-120.0000) ..
    (1183.0000,-120.0000) .. controls (1260.3333,-120.0000) and
    (1333.3333,-133.6667) .. (1402.0000,-161.0000) -- cycle(694.0000,-191.0000) ..
    controls (669.3333,-208.3333) and (632.0000,-233.3333) .. (582.0000,-266.0000)
    .. controls (566.0000,-244.0000) and (545.3333,-219.0000) ..
    (520.0000,-191.0000) -- (694.0000,-191.0000) -- cycle(904.0000,80.0000) --
    (904.0000,-91.0000) .. controls (873.3333,-103.6667) and (856.6667,-110.0000)
    .. (854.0000,-110.0000) -- (368.0000,-110.0000) -- (368.0000,80.0000) --
    (904.0000,80.0000) -- cycle(1109.0000,281.0000) -- (1109.0000,162.0000) --
    (164.0000,162.0000) -- (164.0000,281.0000) -- (1109.0000,281.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2040.0000,-614.0000) ..
    controls (2040.0000,-605.3333) and (2036.6667,-557.3333) ..
    (2030.0000,-470.0000) .. controls (2027.3333,-417.3333) and
    (2020.6667,-338.6667) .. (2010.0000,-234.0000) .. controls
    (2004.0000,-220.6667) and (1996.3333,-200.3333) .. (1987.0000,-173.0000) ..
    controls (1973.0000,-105.0000) and (1957.3333,-35.0000) .. (1940.0000,37.0000)
    .. controls (1936.0000,40.3333) and (1930.3333,45.6667) .. (1923.0000,53.0000)
    .. controls (1921.0000,63.0000) and (1917.3333,77.0000) .. (1912.0000,95.0000)
    .. controls (1890.6667,145.6667) and (1868.0000,190.0000) ..
    (1844.0000,228.0000) .. controls (1834.0000,227.3333) and (1818.3333,241.6667)
    .. (1797.0000,271.0000) .. controls (1776.3333,300.3333) and
    (1757.3333,315.0000) .. (1740.0000,315.0000) .. controls (1742.0000,315.0000)
    and (1733.3333,311.0000) .. (1714.0000,303.0000) .. controls
    (1712.6667,302.3333) and (1700.3333,302.0000) .. (1677.0000,302.0000) ..
    controls (1624.3333,302.0000) and (1563.3333,271.0000) .. (1494.0000,209.0000)
    .. controls (1484.6667,198.3333) and (1471.0000,182.0000) ..
    (1453.0000,160.0000) -- (1440.0000,155.0000) .. controls (1410.0000,103.0000)
    and (1314.6667,7.0000) .. (1154.0000,-133.0000) .. controls
    (1126.6667,-157.0000) and (1060.0000,-195.6667) .. (954.0000,-249.0000) ..
    controls (934.6667,-259.6667) and (905.0000,-274.3333) .. (865.0000,-293.0000)
    .. controls (855.0000,-296.3333) and (840.0000,-301.6667) ..
    (820.0000,-309.0000) .. controls (806.6667,-315.0000) and (800.6667,-318.0000)
    .. (802.0000,-318.0000) .. controls (790.0000,-318.0000) and
    (742.0000,-280.3333) .. (658.0000,-205.0000) .. controls (574.0000,-129.6667)
    and (530.3333,-92.0000) .. (527.0000,-92.0000) -- (82.0000,-121.0000) --
    (82.0000,-902.0000) -- (391.0000,-1094.0000) -- (815.0000,-1094.0000) --
    (831.0000,-897.0000) .. controls (842.3333,-908.3333) and (852.6667,-916.3333)
    .. (862.0000,-921.0000) .. controls (916.6667,-943.6667) and
    (997.0000,-981.3333) .. (1103.0000,-1034.0000) .. controls
    (1129.0000,-1049.3333) and (1166.0000,-1079.3333) .. (1214.0000,-1124.0000) ..
    controls (1242.6667,-1147.3333) and (1284.0000,-1183.6667) ..
    (1338.0000,-1233.0000) .. controls (1380.0000,-1276.3333) and
    (1414.0000,-1316.3333) .. (1440.0000,-1353.0000) -- (1453.0000,-1358.0000) ..
    controls (1478.3333,-1394.0000) and (1505.6667,-1422.0000) ..
    (1535.0000,-1442.0000) .. controls (1593.0000,-1481.3333) and
    (1637.0000,-1501.0000) .. (1667.0000,-1501.0000) -- (1762.0000,-1501.0000) ..
    controls (1771.3333,-1501.0000) and (1783.3333,-1491.3333) ..
    (1798.0000,-1472.0000) .. controls (1818.0000,-1446.0000) and
    (1828.6667,-1432.3333) .. (1830.0000,-1431.0000) .. controls
    (1840.0000,-1429.0000) and (1848.3333,-1420.6667) .. (1855.0000,-1406.0000) ..
    controls (1862.3333,-1389.3333) and (1869.6667,-1379.3333) ..
    (1877.0000,-1376.0000) .. controls (1896.3333,-1310.0000) and
    (1911.6667,-1269.6667) .. (1923.0000,-1255.0000) .. controls
    (1927.0000,-1251.6667) and (1932.6667,-1246.3333) .. (1940.0000,-1239.0000) ..
    controls (1942.6667,-1223.0000) and (1946.6667,-1203.0000) ..
    (1952.0000,-1179.0000) .. controls (1958.6667,-1151.6667) and
    (1968.3333,-1110.0000) .. (1981.0000,-1054.0000) .. controls
    (1989.0000,-1034.6667) and (1998.6667,-1005.0000) .. (2010.0000,-965.0000) ..
    controls (2014.6667,-937.0000) and (2021.6667,-862.6667) ..
    (2031.0000,-742.0000) .. controls (2037.0000,-665.3333) and
    (2040.0000,-622.6667) .. (2040.0000,-614.0000) -- cycle(1962.0000,-490.0000)
    .. controls (1962.0000,-636.0000) and (1960.6667,-738.3333) ..
    (1958.0000,-797.0000) .. controls (1951.3333,-818.3333) and
    (1942.0000,-850.0000) .. (1930.0000,-892.0000) .. controls
    (1926.6667,-928.0000) and (1919.6667,-972.6667) .. (1909.0000,-1026.0000) ..
    controls (1905.6667,-1031.3333) and (1901.0000,-1039.6667) ..
    (1895.0000,-1051.0000) .. controls (1891.6667,-1073.0000) and
    (1885.6667,-1105.0000) .. (1877.0000,-1147.0000) .. controls
    (1866.3333,-1186.3333) and (1853.6667,-1222.3333) .. (1839.0000,-1255.0000) ..
    controls (1834.3333,-1262.3333) and (1827.3333,-1274.0000) ..
    (1818.0000,-1290.0000) .. controls (1775.3333,-1373.3333) and
    (1732.6667,-1415.0000) .. (1690.0000,-1415.0000) .. controls
    (1646.0000,-1415.0000) and (1593.0000,-1376.6667) .. (1531.0000,-1300.0000) ..
    controls (1520.3333,-1289.3333) and (1508.0000,-1274.3333) ..
    (1494.0000,-1255.0000) .. controls (1492.6667,-1243.6667) and
    (1490.0000,-1226.6667) .. (1486.0000,-1204.0000) .. controls
    (1483.3333,-1198.0000) and (1479.6667,-1188.3333) .. (1475.0000,-1175.0000) ..
    controls (1470.3333,-1138.3333) and (1463.0000,-1084.0000) ..
    (1453.0000,-1012.0000) .. controls (1443.6667,-944.6667) and
    (1439.0000,-907.6667) .. (1439.0000,-901.0000) -- (1439.0000,-821.0000) ..
    controls (1548.3333,-801.6667) and (1657.0000,-785.3333) ..
    (1765.0000,-772.0000) .. controls (1777.6667,-770.6667) and
    (1790.6667,-769.0000) .. (1804.0000,-767.0000) .. controls
    (1817.3333,-765.0000) and (1828.0000,-758.6667) .. (1836.0000,-748.0000) ..
    controls (1853.3333,-724.6667) and (1862.0000,-668.6667) ..
    (1862.0000,-580.0000) .. controls (1862.0000,-550.0000) and
    (1857.3333,-517.3333) .. (1848.0000,-482.0000) .. controls
    (1840.6667,-454.6667) and (1824.6667,-437.3333) .. (1800.0000,-430.0000) ..
    controls (1775.3333,-425.3333) and (1750.6667,-420.6667) ..
    (1726.0000,-416.0000) .. controls (1709.3333,-242.6667) and
    (1647.0000,-127.6667) .. (1539.0000,-71.0000) .. controls (1535.6667,-69.0000)
    and (1514.0000,-65.3333) .. (1474.0000,-60.0000) -- (1474.0000,-21.0000) ..
    controls (1474.0000,-3.0000) and (1480.6667,19.6667) .. (1494.0000,47.0000) ..
    controls (1548.0000,157.6667) and (1613.0000,213.0000) .. (1689.0000,213.0000)
    .. controls (1711.0000,213.0000) and (1730.3333,208.3333) ..
    (1747.0000,199.0000) .. controls (1792.3333,173.0000) and (1835.6667,89.3333)
    .. (1877.0000,-52.0000) .. controls (1881.6667,-76.0000) and
    (1888.6667,-112.0000) .. (1898.0000,-160.0000) -- (1909.0000,-173.0000) ..
    controls (1912.3333,-203.6667) and (1919.3333,-249.3333) ..
    (1930.0000,-310.0000) .. controls (1933.3333,-318.6667) and
    (1938.0000,-332.3333) .. (1944.0000,-351.0000) .. controls
    (1956.0000,-403.0000) and (1962.0000,-449.3333) .. (1962.0000,-490.0000) --
    cycle(1815.0000,-598.0000) .. controls (1815.0000,-651.3333) and
    (1811.3333,-685.0000) .. (1804.0000,-699.0000) .. controls
    (1798.6667,-709.0000) and (1791.0000,-716.3333) .. (1781.0000,-721.0000) ..
    controls (1774.3333,-724.3333) and (1721.0000,-731.0000) ..
    (1621.0000,-741.0000) .. controls (1521.6667,-751.6667) and
    (1463.3333,-757.0000) .. (1446.0000,-757.0000) -- (1446.0000,-596.0000) --
    (1745.0000,-596.0000) .. controls (1747.0000,-574.6667) and
    (1750.0000,-542.3333) .. (1754.0000,-499.0000) -- (1440.0000,-457.0000) --
    (1440.0000,-430.0000) -- (1451.0000,-430.0000) .. controls
    (1464.3333,-430.0000) and (1521.6667,-437.3333) .. (1623.0000,-452.0000) ..
    controls (1725.0000,-466.6667) and (1779.0000,-475.3333) ..
    (1785.0000,-478.0000) .. controls (1805.0000,-488.0000) and
    (1815.0000,-528.0000) .. (1815.0000,-598.0000) -- cycle(1458.0000,75.0000) ..
    controls (1442.6667,49.6667) and (1423.0000,-5.6667) .. (1399.0000,-91.0000)
    .. controls (1395.6667,-103.0000) and (1390.6667,-144.3333) ..
    (1384.0000,-215.0000) .. controls (1374.0000,-321.0000) and
    (1369.0000,-387.6667) .. (1369.0000,-415.0000) -- (1369.0000,-784.0000) ..
    controls (1369.0000,-810.6667) and (1375.0000,-883.3333) ..
    (1387.0000,-1002.0000) .. controls (1388.3333,-1026.0000) and
    (1392.3333,-1061.3333) .. (1399.0000,-1108.0000) .. controls
    (1410.3333,-1153.3333) and (1418.0000,-1182.0000) .. (1422.0000,-1194.0000) ..
    controls (1432.6667,-1228.0000) and (1444.6667,-1254.6667) ..
    (1458.0000,-1274.0000) -- (1450.0000,-1282.0000) .. controls
    (1446.6667,-1274.6667) and (1440.6667,-1264.6667) .. (1432.0000,-1252.0000) ..
    controls (1425.3333,-1246.6667) and (1415.3333,-1238.3333) ..
    (1402.0000,-1227.0000) .. controls (1392.6667,-1211.0000) and
    (1377.3333,-1187.6667) .. (1356.0000,-1157.0000) .. controls
    (1322.0000,-1113.6667) and (1284.3333,-1074.6667) .. (1243.0000,-1040.0000) ..
    controls (1229.6667,-1032.0000) and (1210.3333,-1018.6667) ..
    (1185.0000,-1000.0000) .. controls (1173.6667,-988.0000) and
    (1160.0000,-975.0000) .. (1144.0000,-961.0000) .. controls
    (1138.0000,-960.3333) and (1128.6667,-958.6667) .. (1116.0000,-956.0000) ..
    controls (1100.6667,-951.3333) and (1083.3333,-940.6667) ..
    (1064.0000,-924.0000) .. controls (1036.6667,-900.6667) and
    (1021.0000,-887.6667) .. (1017.0000,-885.0000) .. controls
    (981.0000,-861.0000) and (896.6667,-825.0000) .. (764.0000,-777.0000) ..
    controls (742.6667,-770.3333) and (711.6667,-758.0000) .. (671.0000,-740.0000)
    .. controls (631.6667,-718.0000) and (612.0000,-673.3333) ..
    (612.0000,-606.0000) .. controls (612.0000,-532.6667) and (631.6667,-483.6667)
    .. (671.0000,-459.0000) .. controls (701.6667,-440.3333) and
    (746.0000,-422.3333) .. (804.0000,-405.0000) .. controls (812.6667,-403.6667)
    and (825.3333,-400.6667) .. (842.0000,-396.0000) .. controls
    (954.6667,-356.6667) and (1079.6667,-283.6667) .. (1217.0000,-177.0000) ..
    controls (1218.3333,-175.6667) and (1234.3333,-160.6667) ..
    (1265.0000,-132.0000) .. controls (1287.0000,-113.3333) and
    (1318.3333,-83.3333) .. (1359.0000,-42.0000) .. controls (1369.0000,-26.0000)
    and (1384.3333,-2.6667) .. (1405.0000,28.0000) .. controls (1416.3333,39.3333)
    and (1431.3333,57.6667) .. (1450.0000,83.0000) -- (1458.0000,75.0000) --
    cycle(717.0000,-1033.0000) -- (416.0000,-1033.0000) -- (193.0000,-907.0000) --
    (446.0000,-907.0000) -- (717.0000,-1033.0000) -- cycle(755.0000,-866.0000) --
    (755.0000,-979.0000) -- (486.0000,-829.0000) -- (486.0000,-181.0000) ..
    controls (496.6667,-191.0000) and (512.3333,-206.3333) .. (533.0000,-227.0000)
    -- (533.0000,-574.0000) .. controls (533.0000,-618.6667) and
    (539.6667,-662.6667) .. (553.0000,-706.0000) .. controls (569.6667,-761.3333)
    and (593.3333,-796.0000) .. (624.0000,-810.0000) .. controls
    (634.0000,-812.0000) and (649.0000,-815.6667) .. (669.0000,-821.0000) ..
    controls (682.3333,-825.6667) and (711.0000,-840.6667) .. (755.0000,-866.0000)
    -- cycle(415.0000,-182.0000) -- (415.0000,-836.0000) -- (161.0000,-836.0000)
    -- (161.0000,-198.0000) -- (415.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-814.0000) ..
    controls (2017.3333,-805.3333) and (1997.6667,-793.3333) ..
    (1975.0000,-778.0000) .. controls (1895.6667,-908.6667) and
    (1789.6667,-1040.3333) .. (1657.0000,-1173.0000) .. controls
    (1522.3333,-1308.3333) and (1390.3333,-1414.0000) .. (1261.0000,-1490.0000) --
    (1297.0000,-1552.0000) .. controls (1424.3333,-1470.6667) and
    (1558.3333,-1359.0000) .. (1699.0000,-1217.0000) .. controls
    (1840.3333,-1075.6667) and (1952.0000,-941.3333) .. (2034.0000,-814.0000) --
    cycle(1860.0000,-701.0000) -- (1805.0000,-661.0000) .. controls
    (1797.0000,-667.0000) and (1789.3333,-675.6667) .. (1782.0000,-687.0000) ..
    controls (1602.6667,-956.3333) and (1390.0000,-1165.6667) ..
    (1144.0000,-1315.0000) .. controls (1155.3333,-1337.6667) and
    (1167.3333,-1358.6667) .. (1180.0000,-1378.0000) .. controls
    (1298.0000,-1305.3333) and (1422.3333,-1203.6667) .. (1553.0000,-1073.0000) ..
    controls (1680.3333,-945.0000) and (1782.6667,-821.0000) ..
    (1860.0000,-701.0000) -- cycle(1705.0000,-593.0000) -- (1652.0000,-557.0000)
    .. controls (1592.6667,-662.3333) and (1501.6667,-775.3333) ..
    (1379.0000,-896.0000) .. controls (1261.6667,-1012.6667) and
    (1148.3333,-1104.0000) .. (1039.0000,-1170.0000) -- (1075.0000,-1222.0000) ..
    controls (1187.0000,-1148.6667) and (1301.6667,-1053.3333) ..
    (1419.0000,-936.0000) .. controls (1537.0000,-818.6667) and
    (1632.3333,-704.3333) .. (1705.0000,-593.0000) -- cycle(1611.0000,-331.0000)
    .. controls (1611.0000,-315.6667) and (1606.6667,-303.6667) ..
    (1598.0000,-295.0000) .. controls (1586.0000,-283.0000) and
    (1556.3333,-265.6667) .. (1509.0000,-243.0000) .. controls
    (1475.6667,-227.6667) and (1442.3333,-212.3333) .. (1409.0000,-197.0000) ..
    controls (1367.0000,-176.3333) and (1178.0000,-80.3333) .. (842.0000,91.0000)
    .. controls (710.0000,154.3333) and (575.0000,223.6667) .. (437.0000,299.0000)
    .. controls (435.6667,309.6667) and (432.0000,325.3333) .. (426.0000,346.0000)
    .. controls (422.6667,354.0000) and (405.6667,372.3333) .. (375.0000,401.0000)
    .. controls (319.6667,371.0000) and (270.6667,336.6667) .. (228.0000,298.0000)
    .. controls (210.6667,282.0000) and (183.3333,250.6667) .. (146.0000,204.0000)
    .. controls (103.3333,152.0000) and (82.0000,120.3333) .. (82.0000,109.0000)
    .. controls (82.0000,97.6667) and (100.0000,80.3333) .. (136.0000,57.0000) ..
    controls (140.0000,54.3333) and (148.6667,53.0000) .. (162.0000,53.0000) ..
    controls (171.3333,53.0000) and (178.3333,50.6667) .. (183.0000,46.0000) ..
    controls (197.6667,32.0000) and (217.0000,-1.3333) .. (241.0000,-54.0000) ..
    controls (258.3333,-91.3333) and (275.3333,-128.6667) .. (292.0000,-166.0000)
    .. controls (361.3333,-305.3333) and (424.6667,-430.0000) ..
    (482.0000,-540.0000) .. controls (546.0000,-668.6667) and (644.3333,-860.6667)
    .. (777.0000,-1116.0000) .. controls (801.0000,-1121.3333) and
    (821.3333,-1124.0000) .. (838.0000,-1124.0000) .. controls
    (962.6667,-1124.0000) and (1122.3333,-1027.6667) .. (1317.0000,-835.0000) ..
    controls (1512.3333,-642.3333) and (1610.0000,-484.0000) ..
    (1610.0000,-360.0000) .. controls (1610.0000,-356.6667) and
    (1610.3333,-352.0000) .. (1611.0000,-346.0000) .. controls
    (1611.0000,-339.3333) and (1611.0000,-334.3333) .. (1611.0000,-331.0000) --
    cycle(1537.0000,-408.0000) .. controls (1537.0000,-481.3333) and
    (1447.0000,-607.3333) .. (1267.0000,-786.0000) .. controls
    (1087.6667,-964.6667) and (961.3333,-1054.0000) .. (888.0000,-1054.0000) ..
    controls (864.0000,-1054.0000) and (852.0000,-1042.3333) ..
    (852.0000,-1019.0000) .. controls (852.0000,-948.3333) and
    (942.6667,-822.3333) .. (1124.0000,-641.0000) .. controls
    (1305.3333,-460.3333) and (1431.3333,-370.0000) .. (1502.0000,-370.0000) ..
    controls (1525.3333,-370.0000) and (1537.0000,-382.6667) ..
    (1537.0000,-408.0000) -- cycle(1459.0000,-302.0000) .. controls
    (1434.3333,-307.3333) and (1411.3333,-315.3333) .. (1390.0000,-326.0000) ..
    controls (1305.3333,-368.6667) and (1189.0000,-465.3333) ..
    (1041.0000,-616.0000) .. controls (879.6667,-780.6667) and
    (797.3333,-899.3333) .. (794.0000,-972.0000) .. controls (684.0000,-765.3333)
    and (519.6667,-454.3333) .. (301.0000,-39.0000) .. controls (285.6667,-8.3333)
    and (261.3333,37.6667) .. (228.0000,99.0000) .. controls (191.3333,102.3333)
    and (168.0000,112.6667) .. (158.0000,130.0000) .. controls (228.0000,223.3333)
    and (294.0000,288.3333) .. (356.0000,325.0000) .. controls (368.6667,311.6667)
    and (375.6667,299.0000) .. (377.0000,287.0000) .. controls (378.3333,271.6667)
    and (381.0000,260.3333) .. (385.0000,253.0000) .. controls (389.0000,245.6667)
    and (445.6667,214.6667) .. (555.0000,160.0000) .. controls (621.0000,128.0000)
    and (687.0000,95.6667) .. (753.0000,63.0000) .. controls (910.3333,-17.0000)
    and (1145.6667,-138.6667) .. (1459.0000,-302.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-186.0000) --
    (1407.0000,355.0000) -- (82.0000,355.0000) -- (82.0000,-85.0000) --
    (679.0000,-611.0000) -- (867.0000,-611.0000) -- (867.0000,-1279.0000) --
    (718.0000,-1279.0000) -- (1061.0000,-1561.0000) -- (1404.0000,-1279.0000) --
    (1259.0000,-1279.0000) -- (1259.0000,-612.0000) -- (1938.0000,-612.0000) --
    (1938.0000,-186.0000) -- cycle(1857.0000,-224.0000) -- (1857.0000,-462.0000)
    -- (1417.0000,-7.0000) -- (1417.0000,231.0000) -- (1857.0000,-224.0000) --
    cycle(1789.0000,-523.0000) -- (1257.0000,-523.0000) -- (1257.0000,-444.0000)
    -- (867.0000,-444.0000) -- (867.0000,-524.0000) -- (737.0000,-524.0000) --
    (737.0000,-363.0000) -- (1624.0000,-363.0000) -- (1789.0000,-523.0000) --
    cycle(1547.0000,-281.0000) -- (778.0000,-281.0000) -- (392.0000,93.0000) --
    (1145.0000,93.0000) -- (1145.0000,-89.0000) -- (1351.0000,-89.0000) --
    (1547.0000,-281.0000) -- cycle(652.0000,-289.0000) -- (652.0000,-487.0000) --
    (215.0000,-89.0000) -- (371.0000,-89.0000) -- (371.0000,-5.0000) --
    (652.0000,-289.0000) -- cycle(1333.0000,269.0000) -- (1333.0000,-5.0000) --
    (1220.0000,-5.0000) -- (1220.0000,162.0000) -- (273.0000,162.0000) --
    (273.0000,-5.0000) -- (166.0000,-5.0000) -- (166.0000,269.0000) --
    (1333.0000,269.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1908.0000,-185.0000) --
    (1385.0000,347.0000) -- (82.0000,347.0000) -- (82.0000,-86.0000) --
    (669.0000,-605.0000) -- (839.0000,-605.0000) -- (708.0000,-716.0000) --
    (854.0000,-716.0000) -- (854.0000,-1538.0000) -- (1239.0000,-1538.0000) --
    (1239.0000,-716.0000) -- (1383.0000,-716.0000) -- (1249.0000,-604.0000) --
    (1908.0000,-604.0000) -- (1908.0000,-185.0000) -- cycle(1829.0000,-222.0000)
    -- (1829.0000,-456.0000) -- (1396.0000,-9.0000) -- (1396.0000,225.0000) --
    (1829.0000,-222.0000) -- cycle(1762.0000,-517.0000) -- (1140.0000,-517.0000)
    .. controls (1112.6667,-492.3333) and (1081.0000,-466.0000) ..
    (1045.0000,-438.0000) .. controls (981.0000,-490.6667) and
    (946.3333,-517.0000) .. (941.0000,-517.0000) -- (727.0000,-517.0000) --
    (727.0000,-359.0000) -- (1599.0000,-359.0000) -- (1762.0000,-517.0000) --
    cycle(1524.0000,-279.0000) -- (767.0000,-279.0000) -- (387.0000,90.0000) --
    (1127.0000,90.0000) -- (1127.0000,-90.0000) -- (1330.0000,-90.0000) --
    (1524.0000,-279.0000) -- cycle(643.0000,-286.0000) -- (643.0000,-481.0000) --
    (213.0000,-90.0000) -- (366.0000,-90.0000) -- (366.0000,-7.0000) --
    (643.0000,-286.0000) -- cycle(1312.0000,263.0000) -- (1312.0000,-7.0000) --
    (1202.0000,-7.0000) -- (1202.0000,157.0000) -- (270.0000,157.0000) --
    (270.0000,-7.0000) -- (164.0000,-7.0000) -- (164.0000,263.0000) --
    (1312.0000,263.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1906.0000,-182.0000) --
    (1384.0000,350.0000) -- (82.0000,350.0000) -- (82.0000,-769.0000) --
    (500.0000,-1150.0000) .. controls (436.6667,-1218.0000) and
    (405.0000,-1281.3333) .. (405.0000,-1340.0000) .. controls
    (405.0000,-1396.6667) and (424.6667,-1442.3333) .. (464.0000,-1477.0000) ..
    controls (503.3333,-1512.3333) and (551.6667,-1530.0000) ..
    (609.0000,-1530.0000) .. controls (679.6667,-1530.0000) and
    (740.6667,-1506.3333) .. (792.0000,-1459.0000) .. controls
    (828.6667,-1424.3333) and (867.3333,-1369.3333) .. (908.0000,-1294.0000) --
    (992.0000,-1294.0000) .. controls (1068.0000,-1451.3333) and
    (1167.3333,-1530.0000) .. (1290.0000,-1530.0000) .. controls
    (1349.3333,-1530.0000) and (1397.6667,-1512.6667) .. (1435.0000,-1478.0000) ..
    controls (1472.3333,-1443.3333) and (1491.0000,-1396.3333) ..
    (1491.0000,-1337.0000) .. controls (1491.0000,-1323.6667) and
    (1490.0000,-1310.0000) .. (1488.0000,-1296.0000) -- (1906.0000,-1296.0000) --
    (1906.0000,-182.0000) -- cycle(1763.0000,-1209.0000) -- (1447.0000,-1209.0000)
    .. controls (1404.3333,-1153.6667) and (1343.0000,-1105.0000) ..
    (1263.0000,-1063.0000) -- (1610.0000,-1063.0000) -- (1763.0000,-1209.0000) --
    cycle(1421.0000,-1340.0000) .. controls (1421.0000,-1373.3333) and
    (1407.3333,-1399.6667) .. (1380.0000,-1419.0000) .. controls
    (1356.0000,-1435.6667) and (1326.6667,-1444.0000) .. (1292.0000,-1444.0000) ..
    controls (1209.3333,-1444.0000) and (1137.6667,-1394.3333) ..
    (1077.0000,-1295.0000) -- (1411.0000,-1295.0000) .. controls
    (1417.6667,-1312.3333) and (1421.0000,-1327.3333) .. (1421.0000,-1340.0000) --
    cycle(1345.0000,-1209.0000) -- (1213.0000,-1209.0000) .. controls
    (1209.0000,-1209.0000) and (1163.3333,-1164.3333) .. (1076.0000,-1075.0000) --
    (1087.0000,-1075.0000) .. controls (1099.0000,-1079.0000) and
    (1112.6667,-1083.6667) .. (1128.0000,-1089.0000) .. controls
    (1219.3333,-1121.6667) and (1291.6667,-1161.6667) .. (1345.0000,-1209.0000) --
    cycle(1827.0000,-218.0000) -- (1827.0000,-1145.0000) -- (1666.0000,-979.0000)
    -- (1666.0000,-49.0000) .. controls (1773.3333,-153.0000) and
    (1827.0000,-209.3333) .. (1827.0000,-218.0000) -- cycle(1095.0000,-1209.0000)
    -- (1031.0000,-1209.0000) .. controls (1025.0000,-1195.6667) and
    (1014.0000,-1162.3333) .. (998.0000,-1109.0000) -- (1095.0000,-1209.0000) --
    cycle(957.0000,-1209.0000) -- (939.0000,-1209.0000) .. controls
    (941.0000,-1202.3333) and (944.6667,-1192.3333) .. (950.0000,-1179.0000) ..
    controls (951.3333,-1185.6667) and (953.6667,-1195.6667) ..
    (957.0000,-1209.0000) -- cycle(1531.0000,-980.0000) -- (992.0000,-980.0000) --
    (799.0000,-782.0000) -- (1329.0000,-782.0000) -- (1531.0000,-980.0000) --
    cycle(823.0000,-1295.0000) .. controls (762.3333,-1394.3333) and
    (690.0000,-1444.0000) .. (606.0000,-1444.0000) .. controls
    (572.0000,-1444.0000) and (543.0000,-1435.6667) .. (519.0000,-1419.0000) ..
    controls (491.6667,-1400.3333) and (478.0000,-1374.6667) ..
    (478.0000,-1342.0000) .. controls (478.0000,-1292.6667) and
    (505.0000,-1246.3333) .. (559.0000,-1203.0000) .. controls
    (582.3333,-1223.0000) and (617.0000,-1253.6667) .. (663.0000,-1295.0000) --
    (823.0000,-1295.0000) -- cycle(911.0000,-1063.0000) .. controls
    (903.0000,-1095.6667) and (888.6667,-1144.3333) .. (868.0000,-1209.0000) --
    (685.0000,-1209.0000) .. controls (677.6667,-1209.0000) and
    (657.6667,-1192.3333) .. (625.0000,-1159.0000) .. controls
    (677.6667,-1125.6667) and (745.0000,-1097.0000) .. (827.0000,-1073.0000) ..
    controls (849.6667,-1066.3333) and (863.3333,-1063.0000) ..
    (868.0000,-1063.0000) -- (911.0000,-1063.0000) -- cycle(1586.0000,29.0000) --
    (1586.0000,-898.0000) -- (1394.0000,-702.0000) -- (1394.0000,228.0000) --
    (1586.0000,29.0000) -- cycle(631.0000,-1064.0000) .. controls
    (615.6667,-1072.0000) and (593.6667,-1084.6667) .. (565.0000,-1102.0000) ..
    controls (555.0000,-1094.0000) and (540.3333,-1081.3333) ..
    (521.0000,-1064.0000) -- (631.0000,-1064.0000) -- cycle(872.0000,-980.0000) --
    (433.0000,-980.0000) -- (216.0000,-782.0000) -- (679.0000,-782.0000) --
    (872.0000,-980.0000) -- cycle(1311.0000,268.0000) -- (1311.0000,-699.0000) --
    (738.0000,-699.0000) -- (738.0000,268.0000) -- (1311.0000,268.0000) --
    cycle(655.0000,268.0000) -- (655.0000,-699.0000) -- (164.0000,-699.0000) --
    (164.0000,268.0000) -- (655.0000,268.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1807.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,0.0000) --
    (82.0000,0.0000) -- (82.0000,-1366.0000) -- (1966.0000,-1366.0000) --
    (1966.0000,0.0000) -- cycle(1886.0000,-82.0000) -- (1886.0000,-1211.0000) --
    (1503.0000,-888.0000) .. controls (1489.6667,-920.6667) and
    (1474.3333,-950.0000) .. (1457.0000,-976.0000) -- (1817.0000,-1280.0000) --
    (231.0000,-1280.0000) -- (603.0000,-966.0000) .. controls (585.6667,-941.3333)
    and (569.3333,-913.0000) .. (554.0000,-881.0000) -- (162.0000,-1211.0000) --
    (162.0000,-82.0000) -- (1886.0000,-82.0000) -- cycle(1492.0000,-656.0000) ..
    controls (1492.0000,-582.0000) and (1477.6667,-516.3333) ..
    (1449.0000,-459.0000) .. controls (1413.0000,-387.0000) and
    (1361.6667,-351.0000) .. (1295.0000,-351.0000) .. controls
    (1231.6667,-351.0000) and (1188.6667,-383.6667) .. (1166.0000,-449.0000) ..
    controls (1125.3333,-378.3333) and (1063.3333,-343.0000) ..
    (980.0000,-343.0000) .. controls (919.3333,-343.0000) and (866.6667,-355.0000)
    .. (822.0000,-379.0000) .. controls (766.6667,-409.0000) and
    (739.0000,-451.6667) .. (739.0000,-507.0000) .. controls (739.0000,-591.0000)
    and (789.0000,-656.6667) .. (889.0000,-704.0000) .. controls
    (949.6667,-732.6667) and (1036.3333,-750.0000) .. (1149.0000,-756.0000) --
    (1149.0000,-759.0000) .. controls (1149.0000,-805.6667) and
    (1137.0000,-845.3333) .. (1113.0000,-878.0000) .. controls
    (1086.3333,-914.6667) and (1050.6667,-933.0000) .. (1006.0000,-933.0000) ..
    controls (950.0000,-933.0000) and (905.0000,-917.0000) .. (871.0000,-885.0000)
    .. controls (913.0000,-876.3333) and (934.0000,-851.6667) ..
    (934.0000,-811.0000) .. controls (934.0000,-789.6667) and (926.3333,-771.6667)
    .. (911.0000,-757.0000) .. controls (896.3333,-742.3333) and
    (878.3333,-735.0000) .. (857.0000,-735.0000) .. controls (805.6667,-735.0000)
    and (780.0000,-760.6667) .. (780.0000,-812.0000) .. controls
    (780.0000,-866.0000) and (805.6667,-909.6667) .. (857.0000,-943.0000) ..
    controls (901.6667,-972.3333) and (952.3333,-987.0000) ..
    (1009.0000,-987.0000) .. controls (1095.0000,-987.0000) and
    (1163.3333,-959.0000) .. (1214.0000,-903.0000) .. controls
    (1250.6667,-862.3333) and (1269.0000,-803.3333) .. (1269.0000,-726.0000) --
    (1269.0000,-478.0000) .. controls (1269.0000,-436.0000) and
    (1283.3333,-415.0000) .. (1312.0000,-415.0000) .. controls
    (1347.3333,-415.0000) and (1374.6667,-447.3333) .. (1394.0000,-512.0000) ..
    controls (1407.3333,-558.0000) and (1414.0000,-604.3333) ..
    (1414.0000,-651.0000) .. controls (1414.0000,-773.6667) and
    (1380.6667,-873.0000) .. (1314.0000,-949.0000) .. controls
    (1244.0000,-1028.3333) and (1148.3333,-1068.0000) .. (1027.0000,-1068.0000) ..
    controls (921.6667,-1068.0000) and (829.0000,-1025.3333) ..
    (749.0000,-940.0000) .. controls (669.6667,-854.6667) and (630.0000,-759.0000)
    .. (630.0000,-653.0000) .. controls (630.0000,-525.6667) and
    (669.6667,-423.3333) .. (749.0000,-346.0000) .. controls (829.0000,-269.3333)
    and (932.6667,-231.0000) .. (1060.0000,-231.0000) .. controls
    (1154.6667,-231.0000) and (1262.6667,-258.3333) .. (1384.0000,-313.0000) ..
    controls (1391.3333,-316.3333) and (1397.0000,-318.0000) ..
    (1401.0000,-318.0000) .. controls (1425.6667,-318.0000) and
    (1438.0000,-305.0000) .. (1438.0000,-279.0000) .. controls
    (1438.0000,-266.3333) and (1431.3333,-255.6667) .. (1418.0000,-247.0000) ..
    controls (1377.3333,-219.6667) and (1319.6667,-197.3333) ..
    (1245.0000,-180.0000) .. controls (1178.3333,-164.6667) and
    (1116.6667,-157.0000) .. (1060.0000,-157.0000) .. controls
    (912.0000,-157.0000) and (791.0000,-202.6667) .. (697.0000,-294.0000) ..
    controls (603.0000,-385.3333) and (556.0000,-505.0000) .. (556.0000,-653.0000)
    .. controls (556.0000,-779.6667) and (603.0000,-892.6667) ..
    (697.0000,-992.0000) .. controls (791.0000,-1092.0000) and
    (901.0000,-1142.0000) .. (1027.0000,-1142.0000) .. controls
    (1166.3333,-1142.0000) and (1279.3333,-1095.3333) .. (1366.0000,-1002.0000) ..
    controls (1450.0000,-911.3333) and (1492.0000,-796.0000) ..
    (1492.0000,-656.0000) -- cycle(1149.0000,-572.0000) -- (1149.0000,-706.0000)
    .. controls (1077.0000,-702.0000) and (1016.0000,-686.3333) ..
    (966.0000,-659.0000) .. controls (902.0000,-623.0000) and (870.0000,-573.0000)
    .. (870.0000,-509.0000) .. controls (870.0000,-477.0000) and
    (881.6667,-450.0000) .. (905.0000,-428.0000) .. controls (929.0000,-406.0000)
    and (957.3333,-395.0000) .. (990.0000,-395.0000) .. controls
    (1036.6667,-395.0000) and (1075.3333,-413.0000) .. (1106.0000,-449.0000) ..
    controls (1134.6667,-483.0000) and (1149.0000,-524.0000) ..
    (1149.0000,-572.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,-1292.0000) --
    (1545.0000,-832.0000) -- (1430.0000,-832.0000) -- (1895.0000,-1292.0000) --
    (2010.0000,-1292.0000) -- cycle(1624.0000,-1292.0000) -- (1159.0000,-832.0000)
    -- (1044.0000,-832.0000) -- (1509.0000,-1292.0000) -- (1624.0000,-1292.0000)
    -- cycle(1239.0000,-1292.0000) -- (774.0000,-832.0000) -- (659.0000,-832.0000)
    -- (1124.0000,-1292.0000) -- (1239.0000,-1292.0000) --
    cycle(850.0000,-1292.0000) -- (385.0000,-832.0000) -- (273.0000,-832.0000) --
    (738.0000,-1292.0000) -- (850.0000,-1292.0000) -- cycle(1586.0000,216.0000) --
    (82.0000,216.0000) -- (82.0000,-671.0000) -- (1586.0000,-671.0000) --
    (1586.0000,216.0000) -- cycle(1504.0000,87.0000) -- (1504.0000,-536.0000) --
    (1060.0000,-240.0000) -- (1504.0000,87.0000) -- cycle(1424.0000,-585.0000) --
    (248.0000,-585.0000) -- (836.0000,-195.0000) -- (1424.0000,-585.0000) --
    cycle(1424.0000,134.0000) -- (988.0000,-195.0000) -- (836.0000,-97.0000) --
    (684.0000,-195.0000) -- (248.0000,134.0000) -- (1424.0000,134.0000) --
    cycle(608.0000,-243.0000) -- (164.0000,-536.0000) -- (164.0000,87.0000) --
    (608.0000,-243.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1296.0000,-1010.0000) --
    (835.0000,-632.0000) -- (370.0000,-1010.0000) -- (570.0000,-1010.0000) --
    (570.0000,-1567.0000) -- (1095.0000,-1567.0000) -- (1095.0000,-1010.0000) --
    (1296.0000,-1010.0000) -- cycle(1584.0000,360.0000) -- (82.0000,360.0000) --
    (82.0000,-522.0000) -- (1584.0000,-522.0000) -- (1584.0000,360.0000) --
    cycle(1502.0000,232.0000) -- (1502.0000,-390.0000) -- (1058.0000,-95.0000) --
    (1502.0000,232.0000) -- cycle(1418.0000,-440.0000) -- (248.0000,-440.0000) --
    (833.0000,-49.0000) -- (1418.0000,-440.0000) -- cycle(1421.0000,278.0000) --
    (983.0000,-49.0000) -- (833.0000,48.0000) -- (683.0000,-49.0000) --
    (245.0000,278.0000) -- (1421.0000,278.0000) -- cycle(608.0000,-98.0000) --
    (164.0000,-390.0000) -- (164.0000,232.0000) -- (608.0000,-98.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1308.0000,-615.0000) --
    (885.0000,-381.0000) -- (885.0000,184.0000) -- (809.0000,184.0000) --
    (809.0000,-346.0000) -- (708.0000,-289.0000) -- (708.0000,184.0000) --
    (636.0000,184.0000) -- (636.0000,-254.0000) .. controls (622.0000,-242.6667)
    and (608.6667,-237.0000) .. (596.0000,-237.0000) -- (592.0000,-237.0000) --
    (82.0000,-335.0000) -- (82.0000,-929.0000) .. controls (82.0000,-975.0000) and
    (100.6667,-1023.3333) .. (138.0000,-1074.0000) .. controls
    (175.3333,-1124.6667) and (216.0000,-1158.6667) .. (260.0000,-1176.0000) ..
    controls (282.6667,-1185.3333) and (374.3333,-1207.3333) ..
    (535.0000,-1242.0000) .. controls (621.6667,-1264.6667) and
    (708.0000,-1287.6667) .. (794.0000,-1311.0000) .. controls
    (897.3333,-1337.6667) and (985.3333,-1351.0000) .. (1058.0000,-1351.0000) ..
    controls (1096.6667,-1351.0000) and (1137.3333,-1338.0000) ..
    (1180.0000,-1312.0000) .. controls (1223.3333,-1286.0000) and
    (1253.6667,-1256.0000) .. (1271.0000,-1222.0000) .. controls
    (1295.6667,-1174.6667) and (1308.0000,-1136.3333) .. (1308.0000,-1107.0000) --
    (1308.0000,-615.0000) -- cycle(1262.0000,-666.0000) -- (1262.0000,-1027.0000)
    .. controls (1262.0000,-1113.0000) and (1238.0000,-1179.6667) ..
    (1190.0000,-1227.0000) .. controls (1142.6667,-1274.3333) and
    (1075.6667,-1298.0000) .. (989.0000,-1298.0000) .. controls
    (979.6667,-1298.0000) and (802.6667,-1253.3333) .. (458.0000,-1164.0000) ..
    controls (512.6667,-1127.3333) and (548.3333,-1094.6667) ..
    (565.0000,-1066.0000) .. controls (570.3333,-1056.6667) and
    (580.6667,-1033.0000) .. (596.0000,-995.0000) .. controls (611.3333,-957.0000)
    and (619.0000,-935.0000) .. (619.0000,-929.0000) -- (619.0000,-311.0000) --
    (1262.0000,-666.0000) -- cycle(566.0000,-317.0000) -- (566.0000,-896.0000) ..
    controls (566.0000,-926.0000) and (551.3333,-966.3333) ..
    (522.0000,-1017.0000) .. controls (492.6667,-1068.3333) and
    (465.0000,-1098.3333) .. (439.0000,-1107.0000) .. controls
    (410.3333,-1116.3333) and (381.6667,-1121.0000) .. (353.0000,-1121.0000) ..
    controls (309.6667,-1121.0000) and (276.6667,-1116.0000) ..
    (254.0000,-1106.0000) .. controls (231.3333,-1096.6667) and
    (207.3333,-1069.6667) .. (182.0000,-1025.0000) .. controls
    (157.3333,-980.3333) and (145.0000,-944.6667) .. (145.0000,-918.0000) --
    (145.0000,-386.0000) -- (566.0000,-317.0000) -- cycle(1142.0000,-654.0000) --
    (961.0000,-568.0000) -- (961.0000,-751.0000) .. controls (925.0000,-737.0000)
    and (889.0000,-723.0000) .. (853.0000,-709.0000) .. controls
    (807.0000,-690.3333) and (773.6667,-673.0000) .. (753.0000,-657.0000) ..
    controls (745.6667,-649.0000) and (737.6667,-640.6667) .. (729.0000,-632.0000)
    .. controls (721.0000,-623.3333) and (712.3333,-619.0000) ..
    (703.0000,-619.0000) .. controls (673.0000,-619.0000) and (658.0000,-634.3333)
    .. (658.0000,-665.0000) .. controls (658.0000,-678.3333) and
    (664.3333,-690.6667) .. (677.0000,-702.0000) .. controls (679.0000,-704.0000)
    and (834.0000,-761.6667) .. (1142.0000,-875.0000) -- (1142.0000,-654.0000) --
    cycle(486.0000,-791.0000) -- (208.0000,-831.0000) -- (208.0000,-898.0000) --
    (486.0000,-863.0000) -- (486.0000,-791.0000) -- cycle(486.0000,-688.0000) ..
    controls (472.0000,-690.6667) and (439.3333,-696.3333) .. (388.0000,-705.0000)
    .. controls (385.3333,-701.0000) and (384.0000,-694.3333) ..
    (384.0000,-685.0000) .. controls (384.0000,-667.6667) and (385.3333,-623.0000)
    .. (388.0000,-551.0000) -- (311.0000,-551.0000) -- (311.0000,-711.0000) ..
    controls (284.3333,-716.3333) and (250.0000,-722.0000) .. (208.0000,-728.0000)
    -- (208.0000,-801.0000) -- (486.0000,-761.0000) -- (486.0000,-688.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1606.0000,-602.0000) --
    (1076.0000,-315.0000) -- (1076.0000,387.0000) -- (993.0000,387.0000) --
    (990.0000,-269.0000) -- (857.0000,-198.0000) -- (857.0000,387.0000) --
    (770.0000,387.0000) -- (770.0000,-156.0000) .. controls (752.6667,-144.6667)
    and (737.6667,-136.0000) .. (725.0000,-130.0000) -- (82.0000,-256.0000) --
    (82.0000,-974.0000) .. controls (82.0000,-982.0000) and (90.0000,-1016.6667)
    .. (106.0000,-1078.0000) .. controls (117.3333,-1120.6667) and
    (141.3333,-1162.6667) .. (178.0000,-1204.0000) .. controls
    (215.3333,-1245.3333) and (254.6667,-1274.3333) .. (296.0000,-1291.0000) ..
    controls (298.6667,-1291.6667) and (366.6667,-1308.6667) ..
    (500.0000,-1342.0000) .. controls (650.6667,-1382.0000) and
    (877.6667,-1438.3333) .. (1181.0000,-1511.0000) .. controls
    (1187.0000,-1512.3333) and (1194.0000,-1513.0000) .. (1202.0000,-1513.0000) ..
    controls (1242.6667,-1513.0000) and (1288.6667,-1507.6667) ..
    (1340.0000,-1497.0000) .. controls (1354.6667,-1494.3333) and
    (1376.3333,-1489.3333) .. (1405.0000,-1482.0000) .. controls
    (1475.6667,-1456.6667) and (1527.3333,-1411.6667) .. (1560.0000,-1347.0000) ..
    controls (1590.6667,-1286.3333) and (1606.0000,-1218.3333) ..
    (1606.0000,-1143.0000) -- (1606.0000,-602.0000) -- cycle(1542.0000,-657.0000)
    -- (1542.0000,-1136.0000) .. controls (1542.0000,-1140.6667) and
    (1541.0000,-1147.0000) .. (1539.0000,-1155.0000) .. controls
    (1537.0000,-1163.6667) and (1536.0000,-1170.3333) .. (1536.0000,-1175.0000) ..
    controls (1536.0000,-1242.3333) and (1515.6667,-1299.3333) ..
    (1475.0000,-1346.0000) .. controls (1446.3333,-1378.6667) and
    (1413.0000,-1401.3333) .. (1375.0000,-1414.0000) .. controls
    (1352.3333,-1421.3333) and (1312.6667,-1428.3333) .. (1256.0000,-1435.0000) ..
    controls (1243.3333,-1436.3333) and (1220.0000,-1439.3333) ..
    (1186.0000,-1444.0000) -- (544.0000,-1281.0000) .. controls
    (623.3333,-1247.0000) and (677.3333,-1186.6667) .. (706.0000,-1100.0000) ..
    controls (714.0000,-1078.6667) and (722.3333,-1057.6667) ..
    (731.0000,-1037.0000) .. controls (741.6667,-1009.0000) and
    (747.0000,-987.0000) .. (747.0000,-971.0000) -- (747.0000,-227.0000) --
    (1542.0000,-657.0000) -- cycle(672.0000,-233.0000) -- (672.0000,-959.0000) ..
    controls (672.0000,-999.6667) and (657.0000,-1046.6667) ..
    (627.0000,-1100.0000) .. controls (595.0000,-1155.3333) and
    (561.3333,-1191.0000) .. (526.0000,-1207.0000) .. controls
    (494.6667,-1221.0000) and (459.6667,-1228.0000) .. (421.0000,-1228.0000) ..
    controls (363.0000,-1228.0000) and (322.3333,-1222.0000) ..
    (299.0000,-1210.0000) .. controls (263.0000,-1191.3333) and
    (230.0000,-1151.3333) .. (200.0000,-1090.0000) .. controls
    (172.6667,-1033.3333) and (159.0000,-982.6667) .. (159.0000,-938.0000) --
    (159.0000,-318.0000) -- (672.0000,-233.0000) -- cycle(1066.0000,-1090.0000) --
    (876.0000,-1022.0000) -- (876.0000,-710.0000) .. controls (893.3333,-693.3333)
    and (902.0000,-675.0000) .. (902.0000,-655.0000) .. controls
    (902.0000,-613.0000) and (886.0000,-592.0000) .. (854.0000,-592.0000) ..
    controls (838.6667,-592.0000) and (823.3333,-599.0000) .. (808.0000,-613.0000)
    .. controls (793.3333,-627.6667) and (786.0000,-642.6667) ..
    (786.0000,-658.0000) .. controls (786.0000,-661.3333) and (787.0000,-665.6667)
    .. (789.0000,-671.0000) .. controls (791.0000,-676.3333) and
    (792.0000,-680.6667) .. (792.0000,-684.0000) -- (792.0000,-1243.0000) --
    (1066.0000,-1321.0000) -- (1066.0000,-1090.0000) -- cycle(584.0000,-818.0000)
    -- (240.0000,-863.0000) -- (240.0000,-946.0000) -- (584.0000,-908.0000) --
    (584.0000,-818.0000) -- cycle(585.0000,-692.0000) -- (454.0000,-711.0000) --
    (454.0000,-511.0000) .. controls (415.3333,-520.3333) and (386.0000,-526.0000)
    .. (366.0000,-528.0000) -- (366.0000,-718.0000) .. controls
    (334.6667,-726.0000) and (292.6667,-733.6667) .. (240.0000,-741.0000) --
    (240.0000,-827.0000) -- (585.0000,-778.0000) -- (585.0000,-692.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1990.0000,-593.0000) --
    (1482.0000,-315.0000) -- (1482.0000,355.0000) -- (1400.0000,355.0000) --
    (1400.0000,-274.0000) -- (1268.0000,-203.0000) -- (1268.0000,355.0000) --
    (1182.0000,355.0000) -- (1182.0000,-159.0000) .. controls
    (1156.0000,-144.3333) and (1108.6667,-113.0000) .. (1040.0000,-65.0000) ..
    controls (915.3333,21.6667) and (837.3333,74.6667) .. (806.0000,94.0000) ..
    controls (715.3333,149.3333) and (629.6667,187.6667) .. (549.0000,209.0000) ..
    controls (523.6667,215.6667) and (492.3333,219.0000) .. (455.0000,219.0000) ..
    controls (345.0000,219.0000) and (257.0000,201.0000) .. (191.0000,165.0000) ..
    controls (118.3333,125.0000) and (82.0000,79.0000) .. (82.0000,27.0000) ..
    controls (82.0000,-3.0000) and (85.3333,-28.3333) .. (92.0000,-49.0000) ..
    controls (102.0000,-79.0000) and (146.6667,-121.0000) .. (226.0000,-175.0000)
    .. controls (282.6667,-211.0000) and (339.0000,-246.6667) ..
    (395.0000,-282.0000) -- (395.0000,-676.0000) -- (528.0000,-741.0000) --
    (528.0000,-947.0000) .. controls (528.0000,-944.3333) and (530.6667,-956.3333)
    .. (536.0000,-983.0000) .. controls (541.3333,-1009.6667) and
    (553.3333,-1049.6667) .. (572.0000,-1103.0000) .. controls
    (608.0000,-1175.0000) and (661.6667,-1225.3333) .. (733.0000,-1254.0000) ..
    controls (743.0000,-1258.0000) and (769.0000,-1265.0000) ..
    (811.0000,-1275.0000) -- (966.0000,-1312.0000) .. controls
    (1102.6667,-1348.6667) and (1308.0000,-1399.6667) .. (1582.0000,-1465.0000) ..
    controls (1588.6667,-1466.3333) and (1595.6667,-1467.0000) ..
    (1603.0000,-1467.0000) .. controls (1777.6667,-1467.0000) and
    (1894.0000,-1410.6667) .. (1952.0000,-1298.0000) .. controls
    (1977.3333,-1248.6667) and (1990.0000,-1189.6667) .. (1990.0000,-1121.0000) --
    (1990.0000,-593.0000) -- cycle(1931.0000,-649.0000) -- (1931.0000,-1077.0000)
    .. controls (1931.0000,-1181.0000) and (1909.0000,-1258.0000) ..
    (1865.0000,-1308.0000) .. controls (1837.6667,-1338.6667) and
    (1805.6667,-1360.0000) .. (1769.0000,-1372.0000) .. controls
    (1756.3333,-1376.0000) and (1696.3333,-1385.6667) .. (1589.0000,-1401.0000) --
    (971.0000,-1245.0000) .. controls (1049.6667,-1209.0000) and
    (1102.6667,-1149.0000) .. (1130.0000,-1065.0000) .. controls
    (1137.3333,-1046.3333) and (1144.6667,-1027.3333) .. (1152.0000,-1008.0000) ..
    controls (1162.0000,-983.3333) and (1167.0000,-964.0000) ..
    (1167.0000,-950.0000) -- (1167.0000,-234.0000) -- (1931.0000,-649.0000) --
    cycle(1079.0000,-451.0000) -- (1079.0000,-924.0000) -- (463.0000,-635.0000) --
    (463.0000,-147.0000) -- (1079.0000,-451.0000) -- cycle(1058.0000,-179.0000) --
    (814.0000,-246.0000) -- (399.0000,-47.0000) -- (394.0000,-50.0000) --
    (394.0000,-212.0000) .. controls (346.0000,-182.0000) and (298.3333,-152.0000)
    .. (251.0000,-122.0000) .. controls (189.6667,-80.0000) and
    (159.0000,-38.0000) .. (159.0000,4.0000) .. controls (159.0000,51.3333) and
    (192.6667,88.6667) .. (260.0000,116.0000) .. controls (312.6667,137.3333) and
    (367.0000,148.0000) .. (423.0000,148.0000) .. controls (500.3333,148.0000) and
    (580.3333,126.3333) .. (663.0000,83.0000) .. controls (704.3333,61.6667) and
    (774.3333,16.0000) .. (873.0000,-54.0000) .. controls (947.6667,-106.6667) and
    (1009.3333,-148.3333) .. (1058.0000,-179.0000) -- cycle(1496.0000,-1090.0000)
    -- (1306.0000,-1022.0000) -- (1306.0000,-710.0000) .. controls
    (1323.3333,-693.3333) and (1332.0000,-675.0000) .. (1332.0000,-655.0000) ..
    controls (1332.0000,-613.0000) and (1316.0000,-592.0000) ..
    (1284.0000,-592.0000) .. controls (1268.6667,-592.0000) and
    (1253.3333,-599.0000) .. (1238.0000,-613.0000) .. controls
    (1223.3333,-627.6667) and (1216.0000,-642.6667) .. (1216.0000,-658.0000) ..
    controls (1216.0000,-661.3333) and (1217.0000,-665.6667) ..
    (1219.0000,-671.0000) .. controls (1221.0000,-676.3333) and
    (1222.0000,-680.6667) .. (1222.0000,-684.0000) -- (1222.0000,-1243.0000) --
    (1496.0000,-1321.0000) -- (1496.0000,-1090.0000) -- cycle(1045.0000,-736.0000)
    .. controls (1029.6667,-728.6667) and (1006.3333,-718.3333) ..
    (975.0000,-705.0000) -- (975.0000,-837.0000) -- (1045.0000,-865.0000) --
    (1045.0000,-736.0000) -- cycle(925.0000,-604.0000) -- (753.0000,-329.0000) --
    (753.0000,-438.0000) -- (559.0000,-351.0000) -- (559.0000,-527.0000) --
    (755.0000,-617.0000) -- (755.0000,-732.0000) -- (925.0000,-604.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1589.0000,-607.0000) --
    (1193.0000,-388.0000) -- (1193.0000,142.0000) -- (1125.0000,142.0000) --
    (1125.0000,-355.0000) .. controls (1116.3333,-351.0000) and
    (1082.0000,-331.6667) .. (1022.0000,-297.0000) -- (1022.0000,142.0000) --
    (960.0000,142.0000) -- (960.0000,-264.0000) .. controls (915.3333,-243.3333)
    and (856.6667,-206.0000) .. (784.0000,-152.0000) .. controls
    (706.6667,-94.6667) and (648.6667,-56.0000) .. (610.0000,-36.0000) .. controls
    (592.0000,-29.3333) and (565.3333,-19.0000) .. (530.0000,-5.0000) .. controls
    (464.0000,22.3333) and (411.6667,36.0000) .. (373.0000,36.0000) .. controls
    (308.3333,36.0000) and (247.6667,24.0000) .. (191.0000,0.0000) .. controls
    (118.3333,-31.3333) and (82.0000,-74.6667) .. (82.0000,-130.0000) .. controls
    (82.0000,-170.0000) and (100.6667,-206.0000) .. (138.0000,-238.0000) ..
    controls (151.3333,-250.0000) and (186.6667,-273.0000) .. (244.0000,-307.0000)
    .. controls (307.3333,-345.0000) and (371.0000,-385.3333) ..
    (435.0000,-428.0000) -- (435.0000,-902.0000) .. controls (435.0000,-942.0000)
    and (451.6667,-985.6667) .. (485.0000,-1033.0000) .. controls
    (519.0000,-1081.0000) and (554.6667,-1112.6667) .. (592.0000,-1128.0000) ..
    controls (602.6667,-1132.0000) and (660.0000,-1147.0000) ..
    (764.0000,-1173.0000) -- (1133.0000,-1263.0000) .. controls
    (1233.6667,-1286.3333) and (1307.0000,-1298.0000) .. (1353.0000,-1298.0000) ..
    controls (1375.0000,-1298.0000) and (1407.0000,-1289.3333) ..
    (1449.0000,-1272.0000) .. controls (1497.0000,-1252.6667) and
    (1532.3333,-1220.6667) .. (1555.0000,-1176.0000) .. controls
    (1577.6667,-1132.0000) and (1589.0000,-1096.3333) .. (1589.0000,-1069.0000) --
    (1589.0000,-607.0000) -- cycle(1547.0000,-655.0000) -- (1547.0000,-994.0000)
    .. controls (1547.0000,-1074.6667) and (1524.3333,-1137.0000) ..
    (1479.0000,-1181.0000) .. controls (1433.6667,-1225.0000) and
    (1370.3333,-1247.0000) .. (1289.0000,-1247.0000) .. controls
    (1277.0000,-1247.0000) and (1229.6667,-1236.3333) .. (1147.0000,-1215.0000) --
    (788.0000,-1122.0000) .. controls (817.3333,-1115.3333) and
    (849.6667,-1085.0000) .. (885.0000,-1031.0000) .. controls
    (920.3333,-977.0000) and (938.0000,-934.0000) .. (938.0000,-902.0000) --
    (938.0000,-323.0000) -- (1547.0000,-655.0000) -- cycle(852.0000,-277.0000) --
    (467.0000,-387.0000) .. controls (461.6667,-384.3333) and (399.6667,-347.0000)
    .. (281.0000,-275.0000) .. controls (230.3333,-244.3333) and
    (200.6667,-225.6667) .. (192.0000,-219.0000) .. controls (158.0000,-191.6667)
    and (141.0000,-163.6667) .. (141.0000,-135.0000) .. controls
    (141.0000,-97.6667) and (167.6667,-68.3333) .. (221.0000,-47.0000) .. controls
    (262.3333,-31.0000) and (305.0000,-23.0000) .. (349.0000,-23.0000) .. controls
    (409.0000,-23.0000) and (469.3333,-38.0000) .. (530.0000,-68.0000) .. controls
    (564.0000,-84.6667) and (617.0000,-118.0000) .. (689.0000,-168.0000) ..
    controls (757.0000,-215.3333) and (811.3333,-251.6667) .. (852.0000,-277.0000)
    -- cycle(1423.0000,-639.0000) -- (1265.0000,-558.0000) --
    (1265.0000,-729.0000) .. controls (1137.6667,-681.0000) and
    (1069.0000,-651.6667) .. (1059.0000,-641.0000) .. controls
    (1053.0000,-634.3333) and (1049.0000,-627.0000) .. (1047.0000,-619.0000) ..
    controls (1037.0000,-610.3333) and (1026.3333,-606.0000) ..
    (1015.0000,-606.0000) .. controls (988.3333,-606.0000) and
    (975.0000,-620.3333) .. (975.0000,-649.0000) .. controls (975.0000,-665.6667)
    and (982.6667,-679.0000) .. (998.0000,-689.0000) .. controls
    (1003.3333,-692.3333) and (1048.6667,-709.3333) .. (1134.0000,-740.0000) ..
    controls (1198.6667,-763.3333) and (1295.0000,-798.6667) ..
    (1423.0000,-846.0000) -- (1423.0000,-639.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2000.0000,-89.0000) --
    (1556.0000,164.0000) -- (1250.0000,164.0000) -- (1250.0000,382.0000) --
    (1165.0000,382.0000) -- (1165.0000,165.0000) -- (916.0000,165.0000) --
    (916.0000,382.0000) -- (831.0000,382.0000) -- (831.0000,165.0000) --
    (222.0000,165.0000) -- (222.0000,-361.0000) -- (82.0000,-536.0000) --
    (222.0000,-655.0000) -- (222.0000,-1230.0000) -- (757.0000,-1539.0000) --
    (2000.0000,-1539.0000) -- (2000.0000,-89.0000) -- cycle(1854.0000,-1454.0000)
    -- (779.0000,-1454.0000) -- (403.0000,-1237.0000) -- (1481.0000,-1237.0000) --
    (1854.0000,-1454.0000) -- cycle(1919.0000,-136.0000) -- (1919.0000,-1389.0000)
    -- (1530.0000,-1161.0000) -- (1530.0000,86.0000) -- (1919.0000,-136.0000) --
    cycle(1161.0000,-776.0000) -- (1029.0000,-940.0000) -- (862.0000,-940.0000) --
    (806.0000,-757.0000) -- (810.0000,-753.0000) -- (1161.0000,-776.0000) --
    cycle(1445.0000,77.0000) -- (1445.0000,-1152.0000) -- (307.0000,-1152.0000) --
    (307.0000,-728.0000) -- (440.0000,-841.0000) -- (440.0000,-1021.0000) --
    (1308.0000,-1021.0000) -- (1308.0000,-818.0000) -- (1227.0000,-818.0000) ..
    controls (1251.6667,-790.0000) and (1272.3333,-764.6667) ..
    (1289.0000,-742.0000) -- (486.0000,-51.0000) -- (307.0000,-263.0000) --
    (307.0000,77.0000) -- (1445.0000,77.0000) -- cycle(1133.0000,-702.0000) --
    (791.0000,-683.0000) .. controls (788.3333,-676.3333) and (774.6667,-634.3333)
    .. (750.0000,-557.0000) .. controls (726.6667,-553.0000) and
    (687.0000,-548.6667) .. (631.0000,-544.0000) -- (551.0000,-204.0000) --
    (1133.0000,-702.0000) -- cycle(780.0000,-940.0000) -- (672.0000,-940.0000) --
    (238.0000,-576.0000) .. controls (366.6667,-589.3333) and (518.0000,-607.0000)
    .. (692.0000,-629.0000) -- (780.0000,-940.0000) -- cycle(553.0000,-531.0000)
    -- (210.0000,-496.0000) -- (464.0000,-188.0000) -- (553.0000,-531.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1787.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1864.0000,-448.0000) ..
    controls (1818.6667,-462.6667) and (1776.0000,-470.0000) ..
    (1736.0000,-470.0000) .. controls (1682.0000,-470.0000) and
    (1615.3333,-453.6667) .. (1536.0000,-421.0000) .. controls
    (1513.3333,-411.6667) and (1450.0000,-382.0000) .. (1346.0000,-332.0000) ..
    controls (1308.6667,-314.0000) and (1271.6667,-296.0000) ..
    (1235.0000,-278.0000) .. controls (1191.6667,-258.6667) and
    (1152.6667,-245.6667) .. (1118.0000,-239.0000) .. controls
    (1078.6667,-231.6667) and (1038.0000,-228.0000) .. (996.0000,-228.0000) ..
    controls (835.3333,-228.0000) and (687.6667,-264.0000) .. (553.0000,-336.0000)
    .. controls (419.0000,-408.6667) and (308.3333,-512.0000) ..
    (221.0000,-646.0000) .. controls (193.6667,-688.0000) and (167.6667,-740.3333)
    .. (143.0000,-803.0000) .. controls (123.0000,-857.6667) and
    (102.6667,-912.3333) .. (82.0000,-967.0000) .. controls (104.6667,-974.3333)
    and (138.3333,-985.3333) .. (183.0000,-1000.0000) .. controls
    (191.6667,-864.6667) and (252.3333,-755.0000) .. (365.0000,-671.0000) ..
    controls (409.0000,-638.3333) and (477.0000,-611.0000) .. (569.0000,-589.0000)
    .. controls (635.6667,-573.0000) and (679.6667,-565.0000) ..
    (701.0000,-565.0000) .. controls (707.6667,-565.0000) and (714.0000,-565.3333)
    .. (720.0000,-566.0000) .. controls (657.3333,-634.6667) and
    (626.0000,-706.6667) .. (626.0000,-782.0000) .. controls (626.0000,-872.6667)
    and (652.6667,-943.3333) .. (706.0000,-994.0000) .. controls
    (759.3333,-1045.3333) and (831.3333,-1071.0000) .. (922.0000,-1071.0000) ..
    controls (998.0000,-1071.0000) and (1063.6667,-1042.3333) ..
    (1119.0000,-985.0000) .. controls (1175.0000,-927.6667) and
    (1203.0000,-860.6667) .. (1203.0000,-784.0000) .. controls
    (1203.0000,-712.0000) and (1178.6667,-646.6667) .. (1130.0000,-588.0000) ..
    controls (1126.0000,-583.3333) and (1124.0000,-579.3333) ..
    (1124.0000,-576.0000) .. controls (1124.0000,-575.3333) and
    (1124.3333,-574.0000) .. (1125.0000,-572.0000) .. controls
    (1341.6667,-663.3333) and (1450.0000,-792.3333) .. (1450.0000,-959.0000) ..
    controls (1450.0000,-998.3333) and (1444.3333,-1044.6667) ..
    (1433.0000,-1098.0000) -- (1864.0000,-448.0000) -- cycle(1096.0000,-787.0000)
    .. controls (1096.0000,-836.3333) and (1078.6667,-878.0000) ..
    (1044.0000,-912.0000) .. controls (1009.3333,-946.6667) and
    (967.0000,-964.0000) .. (917.0000,-964.0000) .. controls (865.0000,-964.0000)
    and (822.0000,-947.3333) .. (788.0000,-914.0000) .. controls
    (754.6667,-881.3333) and (738.0000,-839.0000) .. (738.0000,-787.0000) ..
    controls (738.0000,-736.3333) and (754.6667,-694.0000) .. (788.0000,-660.0000)
    .. controls (822.0000,-626.6667) and (864.3333,-610.0000) ..
    (915.0000,-610.0000) .. controls (967.0000,-610.0000) and
    (1010.0000,-626.3333) .. (1044.0000,-659.0000) .. controls
    (1078.6667,-692.3333) and (1096.0000,-735.0000) .. (1096.0000,-787.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1568.0000,281.0000) .. controls
    (1556.6667,292.3333) and (1539.3333,309.6667) .. (1516.0000,333.0000) --
    (134.0000,333.0000) .. controls (99.3333,299.0000) and (82.0000,280.3333) ..
    (82.0000,277.0000) -- (82.0000,-1214.0000) -- (1363.0000,-1523.0000) ..
    controls (1370.3333,-1523.0000) and (1385.3333,-1513.6667) ..
    (1408.0000,-1495.0000) -- (1408.0000,-1227.0000) -- (1543.0000,-1227.0000) ..
    controls (1559.6667,-1203.0000) and (1568.0000,-1192.3333) ..
    (1568.0000,-1195.0000) -- (1568.0000,281.0000) -- cycle(1329.0000,-1227.0000)
    -- (1329.0000,-1426.0000) -- (451.0000,-1227.0000) -- (1329.0000,-1227.0000)
    -- cycle(1489.0000,249.0000) -- (1489.0000,-1144.0000) --
    (164.0000,-1144.0000) -- (164.0000,249.0000) -- (1489.0000,249.0000) --
    cycle(1404.0000,-909.0000) -- (1272.0000,-909.0000) -- (1272.0000,-944.0000)
    -- (1404.0000,-944.0000) -- (1404.0000,-909.0000) --
    cycle(1404.0000,-812.0000) -- (1375.0000,-812.0000) -- (1375.0000,-844.0000)
    -- (1404.0000,-844.0000) -- (1404.0000,-812.0000) --
    cycle(1353.0000,-812.0000) -- (1320.0000,-812.0000) -- (1320.0000,-844.0000)
    -- (1353.0000,-844.0000) -- (1353.0000,-812.0000) --
    cycle(1247.0000,-909.0000) -- (1169.0000,-909.0000) -- (1169.0000,-944.0000)
    -- (1247.0000,-944.0000) -- (1247.0000,-909.0000) --
    cycle(1403.0000,-709.0000) -- (1375.0000,-709.0000) -- (1375.0000,-751.0000)
    -- (1403.0000,-751.0000) -- (1403.0000,-709.0000) --
    cycle(1114.0000,-1012.0000) -- (969.0000,-1012.0000) -- (969.0000,-1090.0000)
    -- (1114.0000,-1090.0000) -- (1114.0000,-1012.0000) --
    cycle(1351.0000,-709.0000) -- (1320.0000,-709.0000) -- (1320.0000,-751.0000)
    -- (1351.0000,-751.0000) -- (1351.0000,-709.0000) --
    cycle(1301.0000,-812.0000) -- (1169.0000,-812.0000) -- (1169.0000,-844.0000)
    -- (1301.0000,-844.0000) -- (1301.0000,-812.0000) --
    cycle(1144.0000,-909.0000) -- (1063.0000,-909.0000) -- (1063.0000,-944.0000)
    -- (1144.0000,-944.0000) -- (1144.0000,-909.0000) --
    cycle(1300.0000,-709.0000) -- (1272.0000,-709.0000) -- (1272.0000,-751.0000)
    -- (1300.0000,-751.0000) -- (1300.0000,-709.0000) --
    cycle(1404.0000,-612.0000) -- (1272.0000,-612.0000) -- (1272.0000,-649.0000)
    -- (1404.0000,-649.0000) -- (1404.0000,-612.0000) --
    cycle(1247.0000,-709.0000) -- (1214.0000,-709.0000) -- (1214.0000,-751.0000)
    -- (1247.0000,-751.0000) -- (1247.0000,-709.0000) --
    cycle(1144.0000,-812.0000) -- (1115.0000,-812.0000) -- (1115.0000,-844.0000)
    -- (1144.0000,-844.0000) -- (1144.0000,-812.0000) --
    cycle(929.0000,-1012.0000) -- (781.0000,-1012.0000) -- (781.0000,-1090.0000)
    -- (929.0000,-1090.0000) -- (929.0000,-1012.0000) --
    cycle(1089.0000,-812.0000) -- (1063.0000,-812.0000) -- (1063.0000,-844.0000)
    -- (1089.0000,-844.0000) -- (1089.0000,-812.0000) -- cycle(990.0000,-909.0000)
    -- (960.0000,-909.0000) -- (960.0000,-944.0000) -- (990.0000,-944.0000) --
    (990.0000,-909.0000) -- cycle(1247.0000,-612.0000) -- (1214.0000,-612.0000) --
    (1214.0000,-651.0000) -- (1247.0000,-651.0000) -- (1247.0000,-612.0000) --
    cycle(1195.0000,-711.0000) -- (1063.0000,-711.0000) -- (1063.0000,-751.0000)
    -- (1195.0000,-751.0000) -- (1195.0000,-711.0000) -- cycle(941.0000,-909.0000)
    -- (857.0000,-909.0000) -- (857.0000,-944.0000) -- (941.0000,-944.0000) --
    (941.0000,-909.0000) -- cycle(990.0000,-812.0000) -- (909.0000,-812.0000) --
    (909.0000,-844.0000) -- (990.0000,-844.0000) -- (990.0000,-812.0000) --
    cycle(1195.0000,-612.0000) -- (1063.0000,-612.0000) -- (1063.0000,-649.0000)
    -- (1195.0000,-649.0000) -- (1195.0000,-612.0000) --
    cycle(741.0000,-1012.0000) -- (591.0000,-1012.0000) -- (591.0000,-1090.0000)
    -- (741.0000,-1090.0000) -- (741.0000,-1012.0000) -- cycle(835.0000,-909.0000)
    -- (700.0000,-909.0000) -- (700.0000,-944.0000) -- (835.0000,-944.0000) --
    (835.0000,-909.0000) -- cycle(887.0000,-812.0000) -- (806.0000,-812.0000) --
    (806.0000,-844.0000) -- (887.0000,-844.0000) -- (887.0000,-812.0000) --
    cycle(990.0000,-709.0000) -- (857.0000,-709.0000) -- (857.0000,-751.0000) --
    (990.0000,-751.0000) -- (990.0000,-709.0000) -- cycle(1404.0000,-229.0000) --
    (1063.0000,-229.0000) -- (1063.0000,-554.0000) -- (1404.0000,-554.0000) --
    (1404.0000,-229.0000) -- cycle(681.0000,-909.0000) -- (648.0000,-909.0000) --
    (648.0000,-944.0000) -- (681.0000,-944.0000) -- (681.0000,-909.0000) --
    cycle(557.0000,-1012.0000) -- (500.0000,-1012.0000) -- (500.0000,-1090.0000)
    -- (557.0000,-1090.0000) -- (557.0000,-1012.0000) -- cycle(784.0000,-812.0000)
    -- (700.0000,-812.0000) -- (700.0000,-844.0000) -- (784.0000,-844.0000) --
    (784.0000,-812.0000) -- cycle(990.0000,-612.0000) -- (857.0000,-612.0000) --
    (857.0000,-651.0000) -- (990.0000,-651.0000) -- (990.0000,-612.0000) --
    cycle(835.0000,-709.0000) -- (806.0000,-709.0000) -- (806.0000,-751.0000) --
    (835.0000,-751.0000) -- (835.0000,-709.0000) -- cycle(1404.0000,-131.0000) --
    (1375.0000,-131.0000) -- (1375.0000,-169.0000) -- (1404.0000,-166.0000) --
    (1404.0000,-131.0000) -- cycle(990.0000,-515.0000) -- (960.0000,-515.0000) --
    (960.0000,-551.0000) -- (990.0000,-551.0000) -- (990.0000,-515.0000) --
    cycle(681.0000,-812.0000) -- (648.0000,-812.0000) -- (648.0000,-844.0000) --
    (681.0000,-844.0000) -- (681.0000,-812.0000) -- cycle(1353.0000,-131.0000) --
    (1320.0000,-131.0000) -- (1320.0000,-169.0000) -- (1353.0000,-166.0000) --
    (1353.0000,-131.0000) -- cycle(941.0000,-515.0000) -- (909.0000,-515.0000) --
    (909.0000,-551.0000) -- (941.0000,-551.0000) -- (941.0000,-515.0000) --
    cycle(835.0000,-612.0000) -- (806.0000,-612.0000) -- (806.0000,-651.0000) --
    (835.0000,-651.0000) -- (835.0000,-612.0000) -- cycle(784.0000,-709.0000) --
    (648.0000,-709.0000) -- (648.0000,-751.0000) -- (784.0000,-751.0000) --
    (784.0000,-709.0000) -- cycle(1301.0000,-131.0000) -- (1272.0000,-131.0000) --
    (1272.0000,-169.0000) -- (1301.0000,-166.0000) -- (1301.0000,-131.0000) --
    cycle(575.0000,-909.0000) -- (442.0000,-909.0000) -- (442.0000,-944.0000) --
    (575.0000,-944.0000) -- (575.0000,-909.0000) -- cycle(784.0000,-612.0000) --
    (751.0000,-612.0000) -- (751.0000,-651.0000) -- (784.0000,-651.0000) --
    (784.0000,-612.0000) -- cycle(575.0000,-812.0000) -- (545.0000,-812.0000) --
    (545.0000,-844.0000) -- (575.0000,-844.0000) -- (575.0000,-812.0000) --
    cycle(1404.0000,-31.0000) -- (1272.0000,-31.0000) -- (1272.0000,-69.0000) --
    (1404.0000,-69.0000) -- (1404.0000,-31.0000) -- cycle(990.0000,-412.0000) --
    (909.0000,-412.0000) -- (909.0000,-451.0000) -- (990.0000,-451.0000) --
    (990.0000,-412.0000) -- cycle(1247.0000,-131.0000) -- (1214.0000,-131.0000) --
    (1214.0000,-169.0000) -- (1247.0000,-169.0000) -- (1247.0000,-131.0000) --
    cycle(887.0000,-515.0000) -- (751.0000,-515.0000) -- (751.0000,-551.0000) --
    (887.0000,-551.0000) -- (887.0000,-515.0000) -- cycle(732.0000,-612.0000) --
    (700.0000,-612.0000) -- (700.0000,-651.0000) -- (732.0000,-651.0000) --
    (732.0000,-612.0000) -- cycle(1404.0000,31.0000) -- (1401.0000,66.0000) --
    (1375.0000,66.0000) -- (1375.0000,31.0000) -- (1404.0000,31.0000) --
    cycle(526.0000,-812.0000) -- (491.0000,-812.0000) -- (491.0000,-844.0000) --
    (526.0000,-844.0000) -- (526.0000,-812.0000) -- cycle(990.0000,-331.0000) --
    (960.0000,-331.0000) -- (960.0000,-366.0000) -- (990.0000,-366.0000) --
    (990.0000,-331.0000) -- cycle(420.0000,-909.0000) -- (339.0000,-909.0000) --
    (339.0000,-944.0000) -- (420.0000,-944.0000) -- (420.0000,-909.0000) --
    cycle(681.0000,-612.0000) -- (648.0000,-612.0000) -- (648.0000,-651.0000) --
    (681.0000,-651.0000) -- (681.0000,-612.0000) -- cycle(575.0000,-709.0000) --
    (545.0000,-709.0000) -- (545.0000,-751.0000) -- (575.0000,-751.0000) --
    (575.0000,-709.0000) -- cycle(1247.0000,-31.0000) -- (1214.0000,-31.0000) --
    (1214.0000,-69.0000) -- (1247.0000,-69.0000) -- (1247.0000,-31.0000) --
    cycle(1195.0000,-131.0000) -- (1063.0000,-131.0000) -- (1063.0000,-168.0000)
    -- (1195.0000,-168.0000) -- (1195.0000,-131.0000) -- cycle(887.0000,-412.0000)
    -- (806.0000,-412.0000) -- (806.0000,-451.0000) -- (887.0000,-451.0000) --
    (887.0000,-412.0000) -- cycle(1353.0000,65.0000) -- (1272.0000,65.0000) --
    (1272.0000,31.0000) -- (1353.0000,31.0000) -- (1353.0000,65.0000) --
    cycle(732.0000,-515.0000) -- (700.0000,-515.0000) -- (700.0000,-551.0000) --
    (732.0000,-551.0000) -- (732.0000,-515.0000) -- cycle(941.0000,-331.0000) --
    (857.0000,-331.0000) -- (857.0000,-366.0000) -- (941.0000,-366.0000) --
    (941.0000,-331.0000) -- cycle(1404.0000,166.0000) -- (1375.0000,166.0000) --
    (1375.0000,127.0000) -- (1404.0000,131.0000) -- (1404.0000,166.0000) --
    cycle(525.0000,-709.0000) -- (491.0000,-709.0000) -- (491.0000,-751.0000) --
    (525.0000,-751.0000) -- (525.0000,-709.0000) -- cycle(472.0000,-812.0000) --
    (339.0000,-812.0000) -- (339.0000,-844.0000) -- (472.0000,-844.0000) --
    (472.0000,-812.0000) -- cycle(314.0000,-909.0000) -- (233.0000,-909.0000) --
    (233.0000,-944.0000) -- (314.0000,-944.0000) -- (314.0000,-909.0000) --
    cycle(681.0000,-515.0000) -- (648.0000,-515.0000) -- (648.0000,-551.0000) --
    (681.0000,-551.0000) -- (681.0000,-515.0000) -- cycle(990.0000,-228.0000) --
    (909.0000,-228.0000) -- (909.0000,-266.0000) -- (990.0000,-266.0000) --
    (990.0000,-228.0000) -- cycle(470.0000,-709.0000) -- (442.0000,-709.0000) --
    (442.0000,-751.0000) -- (470.0000,-751.0000) -- (470.0000,-709.0000) --
    cycle(1195.0000,-31.0000) -- (1063.0000,-31.0000) -- (1063.0000,-69.0000) --
    (1195.0000,-69.0000) -- (1195.0000,-31.0000) -- cycle(1247.0000,66.0000) --
    (1169.0000,66.0000) -- (1169.0000,31.0000) -- (1247.0000,31.0000) --
    (1247.0000,66.0000) -- cycle(784.0000,-412.0000) -- (648.0000,-412.0000) --
    (648.0000,-451.0000) -- (784.0000,-451.0000) -- (784.0000,-412.0000) --
    cycle(575.0000,-612.0000) -- (442.0000,-612.0000) -- (442.0000,-651.0000) --
    (575.0000,-651.0000) -- (575.0000,-612.0000) -- cycle(1353.0000,166.0000) --
    (1214.0000,166.0000) -- (1214.0000,129.0000) -- (1353.0000,129.0000) --
    (1353.0000,166.0000) -- cycle(420.0000,-709.0000) -- (388.0000,-709.0000) --
    (388.0000,-751.0000) -- (420.0000,-751.0000) -- (420.0000,-709.0000) --
    cycle(314.0000,-812.0000) -- (285.0000,-812.0000) -- (285.0000,-844.0000) --
    (314.0000,-844.0000) -- (314.0000,-812.0000) -- cycle(835.0000,-331.0000) --
    (700.0000,-331.0000) -- (700.0000,-366.0000) -- (835.0000,-366.0000) --
    (835.0000,-331.0000) -- cycle(887.0000,-228.0000) -- (806.0000,-228.0000) --
    (806.0000,-266.0000) -- (887.0000,-266.0000) -- (887.0000,-228.0000) --
    cycle(575.0000,-515.0000) -- (545.0000,-515.0000) -- (545.0000,-551.0000) --
    (575.0000,-551.0000) -- (575.0000,-515.0000) -- cycle(263.0000,-812.0000) --
    (233.0000,-812.0000) -- (233.0000,-844.0000) -- (263.0000,-844.0000) --
    (263.0000,-812.0000) -- cycle(990.0000,-131.0000) -- (857.0000,-131.0000) --
    (857.0000,-169.0000) -- (990.0000,-169.0000) -- (990.0000,-131.0000) --
    cycle(1144.0000,66.0000) -- (1063.0000,66.0000) -- (1063.0000,31.0000) --
    (1144.0000,31.0000) -- (1144.0000,66.0000) -- cycle(420.0000,-612.0000) --
    (388.0000,-612.0000) -- (388.0000,-651.0000) -- (420.0000,-651.0000) --
    (420.0000,-612.0000) -- cycle(369.0000,-711.0000) -- (233.0000,-711.0000) --
    (233.0000,-751.0000) -- (369.0000,-751.0000) -- (369.0000,-711.0000) --
    cycle(526.0000,-515.0000) -- (442.0000,-515.0000) -- (442.0000,-551.0000) --
    (526.0000,-551.0000) -- (526.0000,-515.0000) -- cycle(681.0000,-331.0000) --
    (648.0000,-331.0000) -- (648.0000,-366.0000) -- (681.0000,-366.0000) --
    (681.0000,-331.0000) -- cycle(1195.0000,166.0000) -- (1115.0000,166.0000) --
    (1115.0000,129.0000) -- (1195.0000,129.0000) -- (1195.0000,166.0000) --
    cycle(575.0000,-412.0000) -- (545.0000,-412.0000) -- (545.0000,-451.0000) --
    (575.0000,-451.0000) -- (575.0000,-412.0000) -- cycle(784.0000,-228.0000) --
    (700.0000,-228.0000) -- (700.0000,-266.0000) -- (784.0000,-266.0000) --
    (784.0000,-228.0000) -- cycle(990.0000,-31.0000) -- (857.0000,-31.0000) --
    (857.0000,-69.0000) -- (990.0000,-69.0000) -- (990.0000,-31.0000) --
    cycle(835.0000,-131.0000) -- (806.0000,-131.0000) -- (806.0000,-169.0000) --
    (835.0000,-169.0000) -- (835.0000,-131.0000) -- cycle(369.0000,-612.0000) --
    (233.0000,-612.0000) -- (233.0000,-649.0000) -- (369.0000,-649.0000) --
    (369.0000,-612.0000) -- cycle(1089.0000,166.0000) -- (1063.0000,166.0000) --
    (1063.0000,128.0000) -- (1089.0000,128.0000) -- (1089.0000,166.0000) --
    cycle(990.0000,66.0000) -- (960.0000,63.0000) -- (960.0000,31.0000) --
    (990.0000,31.0000) -- (990.0000,66.0000) -- cycle(420.0000,-515.0000) --
    (339.0000,-515.0000) -- (339.0000,-551.0000) -- (420.0000,-551.0000) --
    (420.0000,-515.0000) -- cycle(681.0000,-228.0000) -- (648.0000,-228.0000) --
    (648.0000,-266.0000) -- (681.0000,-266.0000) -- (681.0000,-228.0000) --
    cycle(526.0000,-414.0000) -- (388.0000,-414.0000) -- (388.0000,-451.0000) --
    (526.0000,-451.0000) -- (526.0000,-414.0000) -- cycle(941.0000,66.0000) --
    (909.0000,66.0000) -- (909.0000,31.0000) -- (941.0000,31.0000) --
    (941.0000,66.0000) -- cycle(835.0000,-31.0000) -- (806.0000,-31.0000) --
    (806.0000,-69.0000) -- (835.0000,-69.0000) -- (835.0000,-31.0000) --
    cycle(784.0000,-131.0000) -- (648.0000,-131.0000) -- (648.0000,-169.0000) --
    (784.0000,-169.0000) -- (784.0000,-131.0000) -- cycle(575.0000,-331.0000) --
    (442.0000,-331.0000) -- (442.0000,-366.0000) -- (575.0000,-366.0000) --
    (575.0000,-331.0000) -- cycle(784.0000,-31.0000) -- (751.0000,-31.0000) --
    (751.0000,-69.0000) -- (784.0000,-69.0000) -- (784.0000,-31.0000) --
    cycle(314.0000,-515.0000) -- (233.0000,-515.0000) -- (233.0000,-551.0000) --
    (314.0000,-551.0000) -- (314.0000,-515.0000) -- cycle(990.0000,166.0000) --
    (909.0000,166.0000) -- (909.0000,128.0000) -- (990.0000,128.0000) --
    (990.0000,166.0000) -- cycle(887.0000,66.0000) -- (751.0000,66.0000) --
    (751.0000,31.0000) -- (887.0000,31.0000) -- (887.0000,66.0000) --
    cycle(732.0000,-31.0000) -- (700.0000,-31.0000) -- (700.0000,-69.0000) --
    (732.0000,-69.0000) -- (732.0000,-31.0000) -- cycle(369.0000,-414.0000) --
    (285.0000,-414.0000) -- (285.0000,-451.0000) -- (369.0000,-451.0000) --
    (369.0000,-414.0000) -- cycle(420.0000,-331.0000) -- (339.0000,-331.0000) --
    (339.0000,-366.0000) -- (420.0000,-366.0000) -- (420.0000,-331.0000) --
    cycle(681.0000,-31.0000) -- (648.0000,-31.0000) -- (648.0000,-69.0000) --
    (681.0000,-69.0000) -- (681.0000,-31.0000) -- cycle(887.0000,166.0000) --
    (806.0000,166.0000) -- (806.0000,128.0000) -- (887.0000,128.0000) --
    (887.0000,166.0000) -- cycle(263.0000,-412.0000) -- (233.0000,-412.0000) --
    (233.0000,-451.0000) -- (263.0000,-451.0000) -- (263.0000,-412.0000) --
    cycle(732.0000,66.0000) -- (700.0000,66.0000) -- (700.0000,31.0000) --
    (732.0000,31.0000) -- (732.0000,66.0000) -- cycle(314.0000,-331.0000) --
    (233.0000,-331.0000) -- (233.0000,-366.0000) -- (314.0000,-366.0000) --
    (314.0000,-331.0000) -- cycle(681.0000,66.0000) -- (648.0000,66.0000) --
    (648.0000,31.0000) -- (681.0000,31.0000) -- (681.0000,66.0000) --
    cycle(784.0000,166.0000) -- (648.0000,166.0000) -- (648.0000,128.0000) --
    (784.0000,128.0000) -- (784.0000,166.0000) -- cycle(575.0000,66.0000) --
    (233.0000,66.0000) -- (233.0000,-266.0000) -- (575.0000,-266.0000) --
    (575.0000,66.0000) -- cycle(575.0000,166.0000) -- (545.0000,166.0000) --
    (545.0000,128.0000) -- (575.0000,128.0000) -- (575.0000,166.0000) --
    cycle(526.0000,166.0000) -- (388.0000,166.0000) -- (388.0000,129.0000) --
    (526.0000,129.0000) -- (526.0000,166.0000) -- cycle(369.0000,166.0000) --
    (285.0000,166.0000) -- (285.0000,129.0000) -- (369.0000,129.0000) --
    (369.0000,166.0000) -- cycle(263.0000,166.0000) -- (233.0000,166.0000) --
    (233.0000,128.0000) -- (263.0000,128.0000) -- (263.0000,166.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (906.0000,205.0000) .. controls
    (906.0000,236.3333) and (893.0000,268.6667) .. (867.0000,302.0000) .. controls
    (841.6667,335.3333) and (813.6667,352.0000) .. (783.0000,352.0000) --
    (208.0000,352.0000) .. controls (176.6667,352.0000) and (147.3333,334.0000) ..
    (120.0000,298.0000) .. controls (94.6667,264.0000) and (82.0000,230.6667) ..
    (82.0000,198.0000) -- (82.0000,-1108.0000) .. controls (82.0000,-1156.6667)
    and (96.3333,-1196.6667) .. (125.0000,-1228.0000) .. controls
    (153.6667,-1259.3333) and (192.3333,-1273.6667) .. (241.0000,-1271.0000) ..
    controls (245.6667,-1293.0000) and (248.0000,-1347.0000) ..
    (248.0000,-1433.0000) .. controls (248.0000,-1515.6667) and
    (259.3333,-1557.0000) .. (282.0000,-1557.0000) .. controls
    (320.0000,-1557.0000) and (339.0000,-1537.0000) .. (339.0000,-1497.0000) ..
    controls (339.0000,-1491.0000) and (338.3333,-1481.6667) ..
    (337.0000,-1469.0000) .. controls (336.3333,-1457.0000) and
    (336.0000,-1448.0000) .. (336.0000,-1442.0000) .. controls
    (336.0000,-1423.3333) and (337.0000,-1397.0000) .. (339.0000,-1363.0000) ..
    controls (341.6667,-1325.6667) and (343.0000,-1299.0000) ..
    (343.0000,-1283.0000) -- (347.0000,-1274.0000) -- (762.0000,-1274.0000) ..
    controls (803.3333,-1274.0000) and (837.6667,-1259.3333) ..
    (865.0000,-1230.0000) .. controls (892.3333,-1200.6667) and
    (906.0000,-1165.3333) .. (906.0000,-1124.0000) -- (906.0000,205.0000) --
    cycle(295.0000,-1275.0000) -- (295.0000,-1540.0000) -- (284.0000,-1540.0000)
    .. controls (276.6667,-1534.0000) and (273.0000,-1513.6667) ..
    (273.0000,-1479.0000) .. controls (273.0000,-1460.3333) and
    (271.6667,-1432.3333) .. (269.0000,-1395.0000) .. controls
    (266.3333,-1358.3333) and (265.0000,-1331.0000) .. (265.0000,-1313.0000) --
    (265.0000,-1275.0000) -- (295.0000,-1275.0000) -- cycle(772.0000,-571.0000) --
    (772.0000,-1110.0000) -- (219.0000,-1110.0000) -- (219.0000,-571.0000) --
    (772.0000,-571.0000) -- cycle(819.0000,-523.0000) -- (819.0000,-1084.0000) ..
    controls (815.0000,-1088.0000) and (807.0000,-1095.6667) ..
    (795.0000,-1107.0000) -- (795.0000,-543.0000) -- (222.0000,-543.0000) ..
    controls (224.0000,-538.3333) and (228.3333,-531.6667) .. (235.0000,-523.0000)
    -- (819.0000,-523.0000) -- cycle(810.0000,-361.0000) -- (810.0000,-459.0000)
    -- (625.0000,-459.0000) -- (625.0000,-361.0000) -- (810.0000,-361.0000) --
    cycle(810.0000,-237.0000) -- (810.0000,-332.0000) -- (625.0000,-332.0000) --
    (625.0000,-237.0000) -- (810.0000,-237.0000) -- cycle(865.0000,-1157.0000) --
    (865.0000,-1177.0000) .. controls (865.0000,-1183.0000) and
    (856.6667,-1194.0000) .. (840.0000,-1210.0000) .. controls
    (823.3333,-1226.0000) and (811.0000,-1235.6667) .. (803.0000,-1239.0000) ..
    controls (781.0000,-1248.3333) and (763.0000,-1253.0000) ..
    (749.0000,-1253.0000) -- (245.0000,-1253.0000) .. controls
    (186.3333,-1253.0000) and (146.6667,-1227.6667) .. (126.0000,-1177.0000) ..
    controls (117.3333,-1155.6667) and (113.0000,-1140.0000) ..
    (113.0000,-1130.0000) -- (113.0000,223.0000) .. controls (113.0000,238.3333)
    and (126.3333,259.6667) .. (153.0000,287.0000) -- (153.0000,-1131.0000) ..
    controls (153.0000,-1142.3333) and (158.3333,-1156.3333) ..
    (169.0000,-1173.0000) .. controls (192.3333,-1209.6667) and
    (238.0000,-1228.0000) .. (306.0000,-1228.0000) -- (690.0000,-1228.0000) ..
    controls (779.3333,-1228.0000) and (837.6667,-1204.3333) ..
    (865.0000,-1157.0000) -- cycle(810.0000,-119.0000) -- (810.0000,-208.0000) --
    (625.0000,-208.0000) -- (625.0000,-119.0000) -- (810.0000,-119.0000) --
    cycle(599.0000,-237.0000) -- (599.0000,-459.0000) -- (395.0000,-459.0000) --
    (395.0000,-237.0000) -- (599.0000,-237.0000) -- cycle(810.0000,-14.0000) --
    (810.0000,-93.0000) -- (625.0000,-93.0000) -- (625.0000,-14.0000) --
    (810.0000,-14.0000) -- cycle(370.0000,-361.0000) -- (370.0000,-459.0000) --
    (188.0000,-459.0000) -- (188.0000,-361.0000) -- (370.0000,-361.0000) --
    cycle(599.0000,-119.0000) -- (599.0000,-208.0000) -- (395.0000,-208.0000) --
    (395.0000,-119.0000) -- (599.0000,-119.0000) -- cycle(810.0000,113.0000) --
    (810.0000,18.0000) -- (625.0000,18.0000) -- (625.0000,113.0000) --
    (810.0000,113.0000) -- cycle(370.0000,-237.0000) -- (370.0000,-332.0000) --
    (188.0000,-332.0000) -- (188.0000,-237.0000) -- (370.0000,-237.0000) --
    cycle(599.0000,-14.0000) -- (599.0000,-93.0000) -- (395.0000,-93.0000) --
    (395.0000,-14.0000) -- (599.0000,-14.0000) -- cycle(810.0000,218.0000) --
    (810.0000,139.0000) -- (625.0000,139.0000) -- (625.0000,218.0000) --
    (810.0000,218.0000) -- cycle(370.0000,-119.0000) -- (370.0000,-208.0000) --
    (188.0000,-208.0000) -- (188.0000,-119.0000) -- (370.0000,-119.0000) --
    cycle(599.0000,113.0000) -- (599.0000,18.0000) -- (395.0000,18.0000) --
    (395.0000,113.0000) -- (599.0000,113.0000) -- cycle(370.0000,-14.0000) --
    (370.0000,-93.0000) -- (188.0000,-93.0000) -- (188.0000,-14.0000) --
    (370.0000,-14.0000) -- cycle(599.0000,218.0000) -- (599.0000,139.0000) --
    (397.0000,139.0000) -- (397.0000,218.0000) -- (599.0000,218.0000) --
    cycle(370.0000,113.0000) -- (370.0000,18.0000) -- (188.0000,18.0000) --
    (188.0000,113.0000) -- (370.0000,113.0000) -- cycle(368.0000,218.0000) --
    (368.0000,139.0000) -- (188.0000,139.0000) -- (188.0000,218.0000) --
    (368.0000,218.0000) -- cycle(556.0000,-299.0000) -- (546.0000,-289.0000) --
    (453.0000,-289.0000) .. controls (449.0000,-289.0000) and (444.0000,-292.3333)
    .. (438.0000,-299.0000) -- (438.0000,-400.0000) .. controls
    (451.3333,-406.6667) and (459.3333,-410.0000) .. (462.0000,-410.0000) --
    (546.0000,-410.0000) -- (556.0000,-400.0000) -- (556.0000,-299.0000) --
    cycle(537.0000,-321.0000) -- (537.0000,-375.0000) .. controls
    (531.6667,-383.6667) and (518.3333,-388.0000) .. (497.0000,-388.0000) ..
    controls (480.3333,-388.0000) and (468.0000,-384.6667) .. (460.0000,-378.0000)
    -- (460.0000,-321.0000) .. controls (470.0000,-314.3333) and
    (483.0000,-311.0000) .. (499.0000,-311.0000) .. controls (513.6667,-311.0000)
    and (526.3333,-314.3333) .. (537.0000,-321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1737.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1982.0000,197.0000) .. controls
    (1982.0000,211.6667) and (1974.6667,233.0000) .. (1960.0000,261.0000) ..
    controls (1946.0000,289.0000) and (1933.3333,307.0000) .. (1922.0000,315.0000)
    .. controls (1901.3333,329.6667) and (1880.3333,337.0000) ..
    (1859.0000,337.0000) -- (1287.0000,337.0000) .. controls (1264.3333,337.0000)
    and (1243.3333,329.3333) .. (1224.0000,314.0000) .. controls
    (1210.6667,303.3333) and (1196.6667,282.6667) .. (1182.0000,252.0000) ..
    controls (1168.0000,222.0000) and (1161.0000,198.3333) .. (1161.0000,181.0000)
    -- (1161.0000,-1110.0000) .. controls (1161.0000,-1160.0000) and
    (1174.6667,-1201.0000) .. (1202.0000,-1233.0000) .. controls
    (1231.3333,-1267.6667) and (1270.3333,-1283.0000) .. (1319.0000,-1279.0000) ..
    controls (1319.6667,-1355.6667) and (1325.0000,-1443.6667) ..
    (1335.0000,-1543.0000) .. controls (1341.0000,-1557.0000) and
    (1356.3333,-1564.0000) .. (1381.0000,-1564.0000) -- (1391.0000,-1564.0000) ..
    controls (1400.3333,-1564.0000) and (1406.6667,-1557.0000) ..
    (1410.0000,-1543.0000) .. controls (1418.0000,-1511.6667) and
    (1422.0000,-1439.6667) .. (1422.0000,-1327.0000) .. controls
    (1422.0000,-1317.6667) and (1422.3333,-1303.6667) .. (1423.0000,-1285.0000) ..
    controls (1513.6667,-1285.0000) and (1650.0000,-1284.0000) ..
    (1832.0000,-1282.0000) .. controls (1872.0000,-1281.3333) and
    (1907.0000,-1267.6667) .. (1937.0000,-1241.0000) .. controls
    (1967.0000,-1214.3333) and (1982.0000,-1181.3333) .. (1982.0000,-1142.0000) --
    (1982.0000,197.0000) -- cycle(1084.0000,-426.0000) -- (712.0000,32.0000) --
    (712.0000,-164.0000) -- (82.0000,-164.0000) -- (82.0000,-686.0000) --
    (711.0000,-686.0000) -- (711.0000,-884.0000) -- (1084.0000,-426.0000) --
    cycle(1374.0000,-1282.0000) -- (1374.0000,-1547.0000) --
    (1362.0000,-1547.0000) .. controls (1354.6667,-1532.3333) and
    (1351.0000,-1505.3333) .. (1351.0000,-1466.0000) .. controls
    (1351.0000,-1448.6667) and (1349.6667,-1422.6667) .. (1347.0000,-1388.0000) ..
    controls (1344.3333,-1353.3333) and (1343.0000,-1327.3333) ..
    (1343.0000,-1310.0000) -- (1343.0000,-1282.0000) -- (1374.0000,-1282.0000) --
    cycle(1849.0000,-582.0000) -- (1849.0000,-1118.0000) -- (1297.0000,-1118.0000)
    -- (1297.0000,-582.0000) -- (1849.0000,-582.0000) --
    cycle(1895.0000,-533.0000) -- (1895.0000,-1093.0000) .. controls
    (1889.6667,-1097.6667) and (1881.6667,-1105.0000) .. (1871.0000,-1115.0000) --
    (1871.0000,-554.0000) -- (1300.0000,-554.0000) .. controls
    (1302.6667,-548.6667) and (1307.0000,-541.6667) .. (1313.0000,-533.0000) --
    (1895.0000,-533.0000) -- cycle(1886.0000,-373.0000) -- (1886.0000,-470.0000)
    -- (1701.0000,-470.0000) -- (1701.0000,-373.0000) -- (1886.0000,-373.0000) --
    cycle(1886.0000,-249.0000) -- (1886.0000,-344.0000) -- (1701.0000,-344.0000)
    -- (1701.0000,-249.0000) -- (1886.0000,-249.0000) --
    cycle(1944.0000,-1165.0000) .. controls (1941.3333,-1189.0000) and
    (1927.3333,-1210.6667) .. (1902.0000,-1230.0000) .. controls
    (1876.6667,-1250.0000) and (1851.3333,-1260.0000) .. (1826.0000,-1260.0000) --
    (1324.0000,-1260.0000) .. controls (1300.6667,-1260.0000) and
    (1277.0000,-1252.6667) .. (1253.0000,-1238.0000) .. controls
    (1229.6667,-1223.3333) and (1213.6667,-1205.3333) .. (1205.0000,-1184.0000) ..
    controls (1196.3333,-1163.3333) and (1192.0000,-1148.0000) ..
    (1192.0000,-1138.0000) -- (1192.0000,206.0000) .. controls
    (1192.0000,224.0000) and (1205.3333,246.0000) .. (1232.0000,272.0000) --
    (1232.0000,-1139.0000) .. controls (1232.0000,-1150.3333) and
    (1237.3333,-1164.3333) .. (1248.0000,-1181.0000) .. controls
    (1271.3333,-1217.6667) and (1316.3333,-1236.0000) .. (1383.0000,-1236.0000) --
    (1765.0000,-1236.0000) .. controls (1842.3333,-1236.0000) and
    (1902.0000,-1212.3333) .. (1944.0000,-1165.0000) -- cycle(1886.0000,-132.0000)
    -- (1886.0000,-221.0000) -- (1701.0000,-221.0000) -- (1701.0000,-132.0000) --
    (1886.0000,-132.0000) -- cycle(1676.0000,-249.0000) -- (1676.0000,-470.0000)
    -- (1473.0000,-470.0000) -- (1473.0000,-249.0000) -- (1676.0000,-249.0000) --
    cycle(1886.0000,-27.0000) -- (1886.0000,-106.0000) -- (1701.0000,-106.0000) --
    (1701.0000,-27.0000) -- (1886.0000,-27.0000) -- cycle(1448.0000,-373.0000) --
    (1448.0000,-470.0000) -- (1267.0000,-470.0000) -- (1267.0000,-373.0000) --
    (1448.0000,-373.0000) -- cycle(1676.0000,-132.0000) -- (1676.0000,-221.0000)
    -- (1473.0000,-221.0000) -- (1473.0000,-132.0000) -- (1676.0000,-132.0000) --
    cycle(1886.0000,99.0000) -- (1886.0000,5.0000) -- (1701.0000,5.0000) --
    (1701.0000,99.0000) -- (1886.0000,99.0000) -- cycle(1448.0000,-249.0000) --
    (1448.0000,-344.0000) -- (1267.0000,-344.0000) -- (1267.0000,-249.0000) --
    (1448.0000,-249.0000) -- cycle(1676.0000,-27.0000) -- (1676.0000,-106.0000) --
    (1473.0000,-106.0000) -- (1473.0000,-27.0000) -- (1676.0000,-27.0000) --
    cycle(1886.0000,204.0000) -- (1886.0000,125.0000) -- (1703.0000,125.0000) --
    (1703.0000,204.0000) -- (1886.0000,204.0000) -- cycle(1448.0000,-132.0000) --
    (1448.0000,-221.0000) -- (1267.0000,-221.0000) -- (1267.0000,-132.0000) --
    (1448.0000,-132.0000) -- cycle(1676.0000,99.0000) -- (1676.0000,5.0000) --
    (1473.0000,5.0000) -- (1473.0000,99.0000) -- (1676.0000,99.0000) --
    cycle(1448.0000,-27.0000) -- (1448.0000,-106.0000) -- (1267.0000,-106.0000) --
    (1267.0000,-27.0000) -- (1448.0000,-27.0000) -- cycle(1676.0000,204.0000) --
    (1676.0000,125.0000) -- (1475.0000,125.0000) -- (1475.0000,204.0000) --
    (1676.0000,204.0000) -- cycle(1448.0000,99.0000) -- (1448.0000,5.0000) --
    (1267.0000,5.0000) -- (1267.0000,99.0000) -- (1448.0000,99.0000) --
    cycle(1446.0000,204.0000) -- (1446.0000,125.0000) -- (1267.0000,125.0000) --
    (1267.0000,204.0000) -- (1446.0000,204.0000) -- cycle(1633.0000,-311.0000) --
    (1623.0000,-301.0000) -- (1530.0000,-301.0000) .. controls
    (1526.6667,-301.0000) and (1522.0000,-304.3333) .. (1516.0000,-311.0000) --
    (1516.0000,-412.0000) .. controls (1528.0000,-418.0000) and
    (1535.6667,-421.0000) .. (1539.0000,-421.0000) -- (1623.0000,-421.0000) --
    (1633.0000,-411.0000) -- (1633.0000,-311.0000) -- cycle(1614.0000,-333.0000)
    -- (1614.0000,-391.0000) .. controls (1613.3333,-391.0000) and
    (1609.0000,-393.6667) .. (1601.0000,-399.0000) .. controls
    (1595.6667,-399.6667) and (1590.0000,-400.0000) .. (1584.0000,-400.0000) --
    (1561.0000,-400.0000) .. controls (1557.6667,-400.0000) and
    (1553.0000,-398.3333) .. (1547.0000,-395.0000) .. controls
    (1541.6667,-392.3333) and (1538.6667,-391.0000) .. (1538.0000,-391.0000) --
    (1538.0000,-333.0000) .. controls (1546.0000,-326.3333) and
    (1555.3333,-323.0000) .. (1566.0000,-323.0000) -- (1587.0000,-323.0000) ..
    controls (1597.0000,-323.0000) and (1606.0000,-326.3333) ..
    (1614.0000,-333.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2018.0000,-541.0000) ..
    controls (2018.0000,-364.3333) and (1954.6667,-212.3333) ..
    (1828.0000,-85.0000) .. controls (1702.0000,42.3333) and (1550.6667,106.0000)
    .. (1374.0000,106.0000) .. controls (1202.0000,106.0000) and
    (1052.6667,41.3333) .. (926.0000,-88.0000) .. controls (800.0000,-217.3333)
    and (737.0000,-368.3333) .. (737.0000,-541.0000) .. controls
    (737.0000,-717.0000) and (799.3333,-869.3333) .. (924.0000,-998.0000) ..
    controls (1048.6667,-1126.6667) and (1198.6667,-1191.0000) ..
    (1374.0000,-1191.0000) .. controls (1552.0000,-1191.0000) and
    (1703.6667,-1127.0000) .. (1829.0000,-999.0000) .. controls
    (1955.0000,-871.6667) and (2018.0000,-719.0000) .. (2018.0000,-541.0000) --
    cycle(612.0000,-76.0000) .. controls (612.0000,-70.6667) and
    (607.0000,-58.6667) .. (597.0000,-40.0000) .. controls (587.0000,-21.3333) and
    (579.6667,-10.3333) .. (575.0000,-7.0000) .. controls (556.3333,5.0000) and
    (538.3333,11.0000) .. (521.0000,11.0000) -- (169.0000,11.0000) .. controls
    (146.3333,11.0000) and (126.0000,-0.3333) .. (108.0000,-23.0000) .. controls
    (90.6667,-46.3333) and (82.0000,-69.6667) .. (82.0000,-93.0000) --
    (82.0000,-925.0000) .. controls (82.0000,-956.3333) and (91.3333,-983.0000) ..
    (110.0000,-1005.0000) .. controls (129.3333,-1027.0000) and
    (154.3333,-1036.0000) .. (185.0000,-1032.0000) .. controls
    (189.0000,-1053.3333) and (191.0000,-1074.0000) .. (191.0000,-1094.0000) --
    (191.0000,-1189.0000) .. controls (191.0000,-1207.6667) and
    (200.3333,-1217.0000) .. (219.0000,-1217.0000) .. controls
    (237.6667,-1217.0000) and (247.0000,-1211.0000) .. (247.0000,-1199.0000) --
    (247.0000,-1036.0000) -- (518.0000,-1036.0000) .. controls
    (538.6667,-1036.0000) and (559.3333,-1027.6667) .. (580.0000,-1011.0000) ..
    controls (601.3333,-995.0000) and (612.0000,-976.6667) .. (612.0000,-956.0000)
    -- (612.0000,-76.0000) -- cycle(1949.0000,-541.0000) .. controls
    (1949.0000,-698.3333) and (1892.3333,-833.6667) .. (1779.0000,-947.0000) ..
    controls (1665.6667,-1061.0000) and (1530.6667,-1118.0000) ..
    (1374.0000,-1118.0000) .. controls (1219.3333,-1118.0000) and
    (1086.0000,-1060.3333) .. (974.0000,-945.0000) .. controls
    (862.0000,-830.3333) and (806.0000,-695.6667) .. (806.0000,-541.0000) ..
    controls (806.0000,-389.0000) and (863.0000,-255.0000) .. (977.0000,-139.0000)
    .. controls (1091.0000,-23.6667) and (1224.0000,34.0000) ..
    (1376.0000,34.0000) .. controls (1531.3333,34.0000) and (1665.6667,-23.0000)
    .. (1779.0000,-137.0000) .. controls (1892.3333,-251.0000) and
    (1949.0000,-385.6667) .. (1949.0000,-541.0000) -- cycle(216.0000,-1037.0000)
    -- (216.0000,-1207.0000) .. controls (207.3333,-1185.6667) and
    (203.0000,-1142.0000) .. (203.0000,-1076.0000) -- (203.0000,-1058.0000) ..
    controls (203.0000,-1051.3333) and (204.3333,-1044.3333) ..
    (207.0000,-1037.0000) -- (216.0000,-1037.0000) -- cycle(526.0000,-589.0000) --
    (526.0000,-930.0000) -- (172.0000,-930.0000) -- (172.0000,-589.0000) --
    (526.0000,-589.0000) -- cycle(556.0000,-555.0000) -- (556.0000,-913.0000) ..
    controls (556.0000,-915.6667) and (550.6667,-921.6667) .. (540.0000,-931.0000)
    -- (540.0000,-561.0000) -- (175.0000,-561.0000) -- (179.0000,-555.0000) --
    (556.0000,-555.0000) -- cycle(549.0000,-451.0000) -- (549.0000,-515.0000) --
    (435.0000,-515.0000) -- (435.0000,-451.0000) -- (549.0000,-451.0000) --
    cycle(549.0000,-372.0000) -- (549.0000,-430.0000) -- (435.0000,-430.0000) --
    (435.0000,-372.0000) -- (549.0000,-372.0000) -- cycle(585.0000,-960.0000) --
    (585.0000,-972.0000) .. controls (585.0000,-984.6667) and (574.3333,-996.3333)
    .. (553.0000,-1007.0000) .. controls (532.3333,-1017.6667) and
    (515.0000,-1023.0000) .. (501.0000,-1023.0000) -- (196.0000,-1023.0000) ..
    controls (168.6667,-1023.0000) and (146.6667,-1014.6667) ..
    (130.0000,-998.0000) .. controls (109.3333,-977.3333) and (99.0000,-957.6667)
    .. (99.0000,-939.0000) -- (99.0000,-80.0000) .. controls (99.0000,-71.3333)
    and (108.6667,-55.3333) .. (128.0000,-32.0000) -- (128.0000,-943.0000) ..
    controls (128.0000,-956.3333) and (135.0000,-969.6667) .. (149.0000,-983.0000)
    .. controls (163.0000,-996.3333) and (176.6667,-1003.0000) ..
    (190.0000,-1003.0000) -- (515.0000,-1003.0000) .. controls
    (534.3333,-1003.0000) and (557.6667,-988.6667) .. (585.0000,-960.0000) --
    cycle(549.0000,-296.0000) -- (549.0000,-351.0000) -- (435.0000,-351.0000) --
    (435.0000,-296.0000) -- (549.0000,-296.0000) -- cycle(414.0000,-372.0000) --
    (414.0000,-515.0000) -- (283.0000,-515.0000) -- (283.0000,-372.0000) --
    (414.0000,-372.0000) -- cycle(549.0000,-227.0000) -- (549.0000,-275.0000) --
    (435.0000,-275.0000) -- (435.0000,-227.0000) -- (549.0000,-227.0000) --
    cycle(266.0000,-451.0000) -- (266.0000,-514.0000) -- (150.0000,-514.0000) --
    (150.0000,-451.0000) -- (266.0000,-451.0000) -- cycle(414.0000,-296.0000) --
    (414.0000,-351.0000) -- (283.0000,-351.0000) -- (283.0000,-296.0000) --
    (414.0000,-296.0000) -- cycle(549.0000,-144.0000) -- (549.0000,-206.0000) --
    (435.0000,-206.0000) -- (435.0000,-144.0000) -- (549.0000,-144.0000) --
    cycle(266.0000,-372.0000) -- (266.0000,-430.0000) -- (148.0000,-430.0000) --
    (148.0000,-372.0000) -- (266.0000,-372.0000) -- cycle(414.0000,-227.0000) --
    (414.0000,-275.0000) -- (283.0000,-275.0000) -- (283.0000,-227.0000) --
    (414.0000,-227.0000) -- cycle(549.0000,-79.0000) -- (549.0000,-127.0000) --
    (435.0000,-127.0000) -- (435.0000,-79.0000) -- (549.0000,-79.0000) --
    cycle(266.0000,-296.0000) -- (266.0000,-351.0000) -- (148.0000,-351.0000) --
    (148.0000,-296.0000) -- (266.0000,-296.0000) -- cycle(414.0000,-144.0000) --
    (414.0000,-206.0000) -- (283.0000,-206.0000) -- (283.0000,-144.0000) --
    (414.0000,-144.0000) -- cycle(266.0000,-227.0000) -- (266.0000,-275.0000) --
    (148.0000,-275.0000) -- (148.0000,-227.0000) -- (266.0000,-227.0000) --
    cycle(414.0000,-79.0000) -- (414.0000,-127.0000) -- (283.0000,-127.0000) --
    (283.0000,-79.0000) -- (414.0000,-79.0000) -- cycle(266.0000,-144.0000) --
    (266.0000,-206.0000) -- (148.0000,-206.0000) -- (148.0000,-144.0000) --
    (266.0000,-144.0000) -- cycle(266.0000,-79.0000) -- (266.0000,-127.0000) --
    (148.0000,-127.0000) -- (148.0000,-79.0000) -- (266.0000,-79.0000) --
    cycle(1850.0000,-541.0000) .. controls (1850.0000,-433.6667) and
    (1815.3333,-334.3333) .. (1746.0000,-243.0000) .. controls
    (1725.3333,-267.0000) and (1712.3333,-279.0000) .. (1707.0000,-279.0000) ..
    controls (1708.3333,-279.0000) and (1671.3333,-268.3333) ..
    (1596.0000,-247.0000) -- (1672.0000,-172.0000) .. controls
    (1595.3333,-102.6667) and (1497.6667,-68.0000) .. (1379.0000,-68.0000) ..
    controls (1251.0000,-68.0000) and (1140.0000,-115.0000) ..
    (1046.0000,-209.0000) .. controls (952.0000,-303.0000) and
    (905.0000,-413.6667) .. (905.0000,-541.0000) .. controls (905.0000,-646.3333)
    and (940.6667,-746.6667) .. (1012.0000,-842.0000) -- (1160.0000,-690.0000) ..
    controls (1174.6667,-764.6667) and (1182.0000,-803.3333) ..
    (1182.0000,-806.0000) .. controls (1182.0000,-810.0000) and
    (1149.0000,-844.3333) .. (1083.0000,-909.0000) .. controls
    (1111.6667,-941.0000) and (1157.0000,-968.0000) .. (1219.0000,-990.0000) ..
    controls (1275.0000,-1010.0000) and (1327.3333,-1020.0000) ..
    (1376.0000,-1020.0000) .. controls (1506.0000,-1020.0000) and
    (1617.3333,-972.6667) .. (1710.0000,-878.0000) .. controls
    (1803.3333,-784.0000) and (1850.0000,-671.6667) .. (1850.0000,-541.0000) --
    cycle(390.0000,-435.0000) .. controls (390.0000,-413.6667) and
    (384.0000,-403.0000) .. (372.0000,-403.0000) -- (358.0000,-404.0000) ..
    controls (336.6667,-404.0000) and (320.6667,-406.3333) .. (310.0000,-411.0000)
    -- (310.0000,-473.0000) .. controls (320.0000,-477.6667) and
    (335.6667,-480.0000) .. (357.0000,-480.0000) -- (366.0000,-480.0000) ..
    controls (382.0000,-480.0000) and (390.0000,-465.0000) .. (390.0000,-435.0000)
    -- cycle(1718.0000,-365.0000) .. controls (1718.0000,-383.0000) and
    (1698.0000,-412.0000) .. (1658.0000,-452.0000) .. controls
    (1614.0000,-495.3333) and (1587.3333,-533.6667) .. (1578.0000,-567.0000) ..
    controls (1574.0000,-580.3333) and (1568.3333,-600.3333) ..
    (1561.0000,-627.0000) .. controls (1556.3333,-665.6667) and
    (1551.3333,-704.0000) .. (1546.0000,-742.0000) .. controls
    (1538.6667,-794.0000) and (1525.6667,-828.0000) .. (1507.0000,-844.0000) ..
    controls (1505.6667,-845.3333) and (1484.0000,-856.3333) ..
    (1442.0000,-877.0000) .. controls (1438.6667,-919.6667) and
    (1417.6667,-941.0000) .. (1379.0000,-941.0000) .. controls
    (1349.0000,-941.0000) and (1329.3333,-931.0000) .. (1320.0000,-911.0000) ..
    controls (1314.6667,-897.6667) and (1309.6667,-884.3333) ..
    (1305.0000,-871.0000) .. controls (1301.6667,-869.6667) and
    (1296.3333,-867.6667) .. (1289.0000,-865.0000) .. controls
    (1255.6667,-851.6667) and (1234.3333,-832.6667) .. (1225.0000,-808.0000) ..
    controls (1217.0000,-787.3333) and (1206.6667,-733.6667) ..
    (1194.0000,-647.0000) .. controls (1184.6667,-577.6667) and
    (1167.0000,-527.3333) .. (1141.0000,-496.0000) .. controls
    (1119.6667,-476.6667) and (1098.3333,-457.3333) .. (1077.0000,-438.0000) ..
    controls (1050.3333,-413.3333) and (1037.0000,-390.3333) ..
    (1037.0000,-369.0000) .. controls (1037.0000,-330.3333) and
    (1085.3333,-302.3333) .. (1182.0000,-285.0000) .. controls
    (1242.6667,-274.3333) and (1307.3333,-269.0000) .. (1376.0000,-269.0000) ..
    controls (1443.3333,-269.0000) and (1509.3333,-275.0000) ..
    (1574.0000,-287.0000) .. controls (1670.0000,-304.3333) and
    (1718.0000,-330.3333) .. (1718.0000,-365.0000) -- cycle(375.0000,-424.0000) --
    (375.0000,-459.0000) .. controls (369.0000,-464.3333) and (360.6667,-467.0000)
    .. (350.0000,-467.0000) .. controls (342.6667,-467.0000) and
    (333.6667,-464.6667) .. (323.0000,-460.0000) -- (323.0000,-424.0000) ..
    controls (331.0000,-419.3333) and (339.3333,-417.0000) .. (348.0000,-417.0000)
    -- (353.0000,-417.0000) .. controls (363.0000,-417.0000) and
    (370.3333,-419.3333) .. (375.0000,-424.0000) -- cycle(1418.0000,-881.0000) ..
    controls (1375.3333,-881.6667) and (1347.3333,-882.0000) ..
    (1334.0000,-882.0000) .. controls (1333.3333,-906.0000) and
    (1348.0000,-918.0000) .. (1378.0000,-918.0000) .. controls
    (1404.6667,-918.0000) and (1418.0000,-908.6667) .. (1418.0000,-890.0000) --
    (1418.0000,-881.0000) -- cycle(1691.0000,-361.0000) .. controls
    (1670.3333,-394.3333) and (1648.3333,-412.0000) .. (1625.0000,-414.0000) ..
    controls (1605.0000,-379.3333) and (1541.6667,-362.0000) ..
    (1435.0000,-362.0000) .. controls (1427.6667,-326.6667) and
    (1408.6667,-309.0000) .. (1378.0000,-309.0000) .. controls
    (1352.6667,-309.0000) and (1333.6667,-326.0000) .. (1321.0000,-360.0000) ..
    controls (1286.3333,-363.3333) and (1252.0000,-366.6667) ..
    (1218.0000,-370.0000) .. controls (1174.0000,-376.6667) and
    (1144.6667,-391.3333) .. (1130.0000,-414.0000) .. controls
    (1101.3333,-407.3333) and (1079.3333,-389.6667) .. (1064.0000,-361.0000) ..
    controls (1069.3333,-392.3333) and (1097.0000,-418.6667) ..
    (1147.0000,-440.0000) .. controls (1188.3333,-458.0000) and
    (1228.0000,-467.0000) .. (1266.0000,-467.0000) -- (1489.0000,-467.0000) ..
    controls (1525.6667,-467.0000) and (1563.6667,-459.0000) ..
    (1603.0000,-443.0000) .. controls (1649.6667,-425.0000) and
    (1679.0000,-401.6667) .. (1691.0000,-373.0000) -- (1691.0000,-361.0000) --
    cycle(1419.0000,-381.0000) .. controls (1419.0000,-409.6667) and
    (1405.3333,-424.0000) .. (1378.0000,-424.0000) .. controls
    (1350.0000,-424.0000) and (1336.0000,-409.0000) .. (1336.0000,-379.0000) ..
    controls (1336.0000,-349.6667) and (1350.0000,-335.0000) ..
    (1378.0000,-335.0000) .. controls (1405.3333,-335.0000) and
    (1419.0000,-350.3333) .. (1419.0000,-381.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-695.0000) --
    (1610.0000,-695.0000) -- (1610.0000,-663.0000) -- (1902.0000,-663.0000) --
    (1902.0000,-357.0000) -- (1611.0000,-357.0000) -- (1611.0000,1.0000) --
    (1459.0000,1.0000) -- (1459.0000,214.0000) .. controls (1459.0000,247.3333)
    and (1446.6667,281.0000) .. (1422.0000,315.0000) .. controls
    (1396.0000,351.6667) and (1367.0000,370.0000) .. (1335.0000,370.0000) --
    (751.0000,370.0000) .. controls (715.0000,370.0000) and (684.3333,352.0000) ..
    (659.0000,316.0000) .. controls (635.6667,283.3333) and (623.6667,248.3333) ..
    (623.0000,211.0000) -- (620.0000,-5.0000) .. controls (579.3333,7.6667) and
    (532.0000,14.0000) .. (478.0000,14.0000) .. controls (358.6667,14.0000) and
    (272.0000,-10.3333) .. (218.0000,-59.0000) .. controls (127.3333,-140.3333)
    and (82.0000,-286.6667) .. (82.0000,-498.0000) .. controls (82.0000,-658.0000)
    and (107.0000,-779.3333) .. (157.0000,-862.0000) .. controls
    (220.3333,-965.3333) and (327.0000,-1017.0000) .. (477.0000,-1017.0000) ..
    controls (537.0000,-1017.0000) and (585.0000,-1009.6667) ..
    (621.0000,-995.0000) .. controls (622.3333,-997.6667) and
    (623.0000,-1021.6667) .. (623.0000,-1067.0000) .. controls
    (623.0000,-1144.3333) and (631.6667,-1194.3333) .. (649.0000,-1217.0000) ..
    controls (683.6667,-1263.0000) and (728.6667,-1283.0000) ..
    (784.0000,-1277.0000) .. controls (786.0000,-1322.3333) and
    (789.0000,-1390.3333) .. (793.0000,-1481.0000) .. controls
    (793.0000,-1497.0000) and (794.3333,-1518.0000) .. (797.0000,-1544.0000) ..
    controls (801.6667,-1560.6667) and (821.3333,-1569.0000) ..
    (856.0000,-1569.0000) .. controls (874.6667,-1569.0000) and
    (884.0000,-1545.0000) .. (884.0000,-1497.0000) .. controls
    (884.0000,-1486.3333) and (883.6667,-1470.3333) .. (883.0000,-1449.0000) ..
    controls (882.3333,-1428.3333) and (882.0000,-1412.6667) ..
    (882.0000,-1402.0000) .. controls (882.0000,-1343.3333) and
    (885.6667,-1303.0000) .. (893.0000,-1281.0000) -- (1313.0000,-1281.0000) ..
    controls (1344.3333,-1281.0000) and (1373.6667,-1270.3333) ..
    (1401.0000,-1249.0000) .. controls (1429.0000,-1228.3333) and
    (1447.0000,-1203.0000) .. (1455.0000,-1173.0000) .. controls
    (1457.6667,-1163.0000) and (1459.0000,-1106.0000) .. (1459.0000,-1002.0000) --
    (1940.0000,-1002.0000) -- (1940.0000,-695.0000) -- cycle(1855.0000,-794.0000)
    -- (1855.0000,-931.0000) -- (1394.0000,-931.0000) -- (1394.0000,-96.0000) --
    (1530.0000,-96.0000) -- (1530.0000,-454.0000) -- (1820.0000,-454.0000) --
    (1820.0000,-593.0000) -- (1529.0000,-593.0000) -- (1529.0000,-794.0000) --
    (1855.0000,-794.0000) -- cycle(1323.0000,-1003.0000) -- (1323.0000,-1114.0000)
    -- (762.0000,-1114.0000) -- (762.0000,-1003.0000) -- (1323.0000,-1003.0000) --
    cycle(1324.0000,-794.0000) -- (1324.0000,-931.0000) -- (862.0000,-931.0000) --
    (862.0000,-96.0000) -- (998.0000,-96.0000) -- (998.0000,-454.0000) --
    (1292.0000,-454.0000) -- (1292.0000,-593.0000) -- (997.0000,-593.0000) --
    (997.0000,-794.0000) -- (1324.0000,-794.0000) -- cycle(1311.0000,-228.0000) --
    (1311.0000,-325.0000) -- (1174.0000,-325.0000) -- (1174.0000,-228.0000) --
    (1311.0000,-228.0000) -- cycle(1311.0000,-109.0000) -- (1311.0000,-199.0000)
    -- (1174.0000,-199.0000) -- (1174.0000,-109.0000) -- (1311.0000,-109.0000) --
    cycle(1148.0000,-228.0000) -- (1148.0000,-325.0000) -- (1079.0000,-325.0000)
    -- (1079.0000,-228.0000) -- (1148.0000,-228.0000) -- cycle(1311.0000,-2.0000)
    -- (1311.0000,-83.0000) -- (1174.0000,-83.0000) -- (1174.0000,-2.0000) --
    (1311.0000,-2.0000) -- cycle(1148.0000,-109.0000) -- (1148.0000,-199.0000) --
    (1079.0000,-199.0000) -- (1079.0000,-109.0000) -- (1148.0000,-109.0000) --
    cycle(1361.0000,127.0000) -- (1361.0000,31.0000) -- (1174.0000,31.0000) --
    (1174.0000,127.0000) -- (1361.0000,127.0000) -- cycle(1148.0000,-2.0000) --
    (1148.0000,-83.0000) -- (1079.0000,-83.0000) -- (1079.0000,-2.0000) --
    (1148.0000,-2.0000) -- cycle(1361.0000,234.0000) -- (1361.0000,153.0000) --
    (1174.0000,153.0000) -- (1174.0000,234.0000) -- (1361.0000,234.0000) --
    cycle(783.0000,-512.0000) .. controls (783.0000,-802.6667) and
    (681.3333,-948.0000) .. (478.0000,-948.0000) .. controls (270.6667,-948.0000)
    and (167.0000,-802.3333) .. (167.0000,-511.0000) .. controls
    (167.0000,-377.0000) and (185.0000,-277.3333) .. (221.0000,-212.0000) ..
    controls (269.6667,-124.0000) and (355.3333,-80.0000) .. (478.0000,-80.0000)
    .. controls (596.6667,-80.0000) and (680.3333,-125.3333) ..
    (729.0000,-216.0000) .. controls (765.0000,-283.3333) and (783.0000,-382.0000)
    .. (783.0000,-512.0000) -- cycle(1148.0000,127.0000) -- (1148.0000,31.0000) --
    (941.0000,31.0000) -- (941.0000,127.0000) -- (1148.0000,127.0000) --
    cycle(1148.0000,234.0000) -- (1148.0000,153.0000) -- (941.0000,153.0000) --
    (941.0000,234.0000) -- (1148.0000,234.0000) -- cycle(912.0000,127.0000) --
    (912.0000,31.0000) -- (727.0000,31.0000) -- (727.0000,127.0000) --
    (912.0000,127.0000) -- cycle(912.0000,234.0000) -- (912.0000,153.0000) --
    (729.0000,153.0000) -- (729.0000,234.0000) -- (912.0000,234.0000) --
    cycle(654.0000,-512.0000) .. controls (654.0000,-320.6667) and
    (595.3333,-225.0000) .. (478.0000,-225.0000) .. controls (358.6667,-225.0000)
    and (299.0000,-320.6667) .. (299.0000,-512.0000) .. controls
    (299.0000,-706.0000) and (358.3333,-803.0000) .. (477.0000,-803.0000) ..
    controls (595.0000,-803.0000) and (654.0000,-706.0000) .. (654.0000,-512.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1693.0000,-592.0000) ..
    controls (1693.0000,-372.0000) and (1613.6667,-182.0000) ..
    (1455.0000,-22.0000) .. controls (1296.3333,137.3333) and (1107.3333,217.0000)
    .. (888.0000,217.0000) .. controls (672.0000,217.0000) and (483.6667,136.3333)
    .. (323.0000,-25.0000) .. controls (162.3333,-187.0000) and
    (82.0000,-376.0000) .. (82.0000,-592.0000) .. controls (82.0000,-808.0000) and
    (162.3333,-996.6667) .. (323.0000,-1158.0000) .. controls
    (483.6667,-1319.3333) and (672.0000,-1400.0000) .. (888.0000,-1400.0000) ..
    controls (1104.6667,-1400.0000) and (1293.0000,-1319.3333) ..
    (1453.0000,-1158.0000) .. controls (1613.0000,-997.3333) and
    (1693.0000,-808.6667) .. (1693.0000,-592.0000) -- cycle(758.0000,-1103.0000)
    -- (752.0000,-1236.0000) .. controls (747.3333,-1230.0000) and
    (745.0000,-1207.3333) .. (745.0000,-1168.0000) -- (745.0000,-1098.0000) --
    (758.0000,-1103.0000) -- cycle(1131.0000,-1024.0000) .. controls
    (1119.6667,-1060.6667) and (1092.3333,-1080.3333) .. (1049.0000,-1083.0000) ..
    controls (992.3333,-1086.3333) and (905.0000,-1088.0000) ..
    (787.0000,-1088.0000) .. controls (734.3333,-1088.0000) and
    (697.6667,-1082.0000) .. (677.0000,-1070.0000) .. controls
    (648.3333,-1054.0000) and (634.0000,-1021.6667) .. (634.0000,-973.0000) ..
    controls (634.0000,-945.0000) and (643.0000,-926.6667) .. (661.0000,-918.0000)
    .. controls (661.0000,-923.3333) and (661.0000,-931.3333) ..
    (661.0000,-942.0000) .. controls (660.3333,-952.6667) and (660.0000,-960.6667)
    .. (660.0000,-966.0000) .. controls (660.0000,-1014.0000) and
    (674.3333,-1045.0000) .. (703.0000,-1059.0000) .. controls
    (720.3333,-1067.6667) and (756.0000,-1072.0000) .. (810.0000,-1072.0000) ..
    controls (829.3333,-1072.0000) and (858.3333,-1071.3333) ..
    (897.0000,-1070.0000) .. controls (935.6667,-1069.3333) and
    (964.6667,-1069.0000) .. (984.0000,-1069.0000) .. controls
    (1050.6667,-1069.0000) and (1099.6667,-1054.0000) .. (1131.0000,-1024.0000) --
    cycle(1554.0000,-587.0000) .. controls (1554.0000,-766.3333) and
    (1489.0000,-922.6667) .. (1359.0000,-1056.0000) .. controls
    (1229.0000,-1189.3333) and (1074.3333,-1256.0000) .. (895.0000,-1256.0000) ..
    controls (882.3333,-1256.0000) and (865.6667,-1255.3333) ..
    (845.0000,-1254.0000) .. controls (819.0000,-1251.3333) and
    (802.3333,-1250.0000) .. (795.0000,-1250.0000) -- (788.0000,-1255.0000) ..
    controls (790.0000,-1209.0000) and (791.0000,-1170.3333) ..
    (791.0000,-1139.0000) .. controls (791.0000,-1123.6667) and
    (789.6667,-1111.6667) .. (787.0000,-1103.0000) .. controls
    (940.3333,-1099.6667) and (1019.3333,-1098.0000) .. (1024.0000,-1098.0000) ..
    controls (1115.3333,-1098.0000) and (1161.0000,-1057.0000) ..
    (1161.0000,-975.0000) -- (1161.0000,-423.0000) -- (1408.0000,-167.0000) ..
    controls (1505.3333,-297.0000) and (1554.0000,-437.0000) ..
    (1554.0000,-587.0000) -- cycle(1098.0000,-608.0000) -- (1098.0000,-976.0000)
    .. controls (1098.0000,-980.0000) and (1093.6667,-985.3333) ..
    (1085.0000,-992.0000) -- (1085.0000,-617.0000) -- (960.0000,-617.0000) ..
    controls (967.3333,-609.6667) and (981.0000,-606.0000) ..
    (1001.0000,-606.0000) -- (1045.0000,-606.0000) .. controls
    (1044.3333,-606.0000) and (1062.0000,-606.6667) .. (1098.0000,-608.0000) --
    cycle(729.0000,-1241.0000) .. controls (665.6667,-1219.6667) and
    (620.0000,-1202.6667) .. (592.0000,-1190.0000) .. controls
    (541.3333,-1166.6667) and (500.6667,-1140.0000) .. (470.0000,-1110.0000) --
    (613.0000,-968.0000) .. controls (613.0000,-1054.6667) and
    (641.3333,-1098.0000) .. (698.0000,-1098.0000) .. controls
    (701.3333,-1098.0000) and (708.3333,-1096.3333) .. (719.0000,-1093.0000) ..
    controls (721.0000,-1125.6667) and (724.3333,-1175.0000) ..
    (729.0000,-1241.0000) -- cycle(1069.0000,-638.0000) -- (1069.0000,-991.0000)
    -- (706.0000,-991.0000) -- (706.0000,-878.0000) -- (947.0000,-638.0000) --
    (1069.0000,-638.0000) -- cycle(1093.0000,-503.0000) -- (1093.0000,-564.0000)
    -- (1017.0000,-564.0000) -- (1076.0000,-503.0000) -- (1093.0000,-503.0000) --
    cycle(1036.0000,-344.0000) -- (975.0000,-402.0000) -- (975.0000,-343.0000) ..
    controls (988.3333,-342.3333) and (1008.6667,-342.6667) ..
    (1036.0000,-344.0000) -- cycle(734.0000,-638.0000) .. controls
    (730.0000,-646.0000) and (721.0000,-656.6667) .. (707.0000,-670.0000) --
    (707.0000,-638.0000) -- (734.0000,-638.0000) -- cycle(907.0000,-465.0000) ..
    controls (899.0000,-477.0000) and (885.0000,-492.6667) .. (865.0000,-512.0000)
    -- (865.0000,-476.0000) -- (875.0000,-465.0000) -- (907.0000,-465.0000) --
    cycle(954.0000,-417.0000) .. controls (943.3333,-441.6667) and
    (918.0000,-454.0000) .. (878.0000,-454.0000) .. controls (859.3333,-454.0000)
    and (849.0000,-459.6667) .. (847.0000,-471.0000) .. controls
    (847.6667,-467.0000) and (848.0000,-480.0000) .. (848.0000,-510.0000) ..
    controls (848.0000,-529.3333) and (839.3333,-544.3333) .. (822.0000,-555.0000)
    -- (822.0000,-417.0000) -- (954.0000,-417.0000) -- cycle(773.0000,-605.0000)
    -- (711.0000,-617.0000) -- (711.0000,-605.0000) -- (773.0000,-605.0000) --
    cycle(1094.0000,-278.0000) .. controls (1088.6667,-288.6667) and
    (1077.0000,-302.6667) .. (1059.0000,-320.0000) -- (975.0000,-320.0000) --
    (975.0000,-278.0000) -- (1094.0000,-278.0000) -- cycle(801.0000,-503.0000) --
    (801.0000,-564.0000) -- (687.0000,-564.0000) -- (687.0000,-503.0000) --
    (801.0000,-503.0000) -- cycle(959.0000,-345.0000) -- (959.0000,-401.0000) --
    (821.0000,-401.0000) -- (821.0000,-345.0000) -- (959.0000,-345.0000) --
    cycle(1093.0000,-192.0000) -- (1093.0000,-253.0000) -- (975.0000,-253.0000) --
    (975.0000,-192.0000) -- (1093.0000,-192.0000) -- cycle(1305.0000,-74.0000) --
    (1163.0000,-220.0000) -- (1163.0000,-192.0000) .. controls
    (1163.0000,-162.0000) and (1160.3333,-137.0000) .. (1155.0000,-117.0000) ..
    controls (1140.3333,-64.3333) and (1119.0000,-38.0000) .. (1091.0000,-38.0000)
    -- (680.0000,-38.0000) .. controls (666.0000,-38.0000) and (651.0000,-51.6667)
    .. (635.0000,-79.0000) .. controls (621.0000,-104.3333) and
    (614.0000,-124.6667) .. (614.0000,-140.0000) -- (614.0000,-765.0000) ..
    controls (538.6667,-844.3333) and (456.3333,-926.3333) ..
    (367.0000,-1011.0000) .. controls (269.6667,-889.0000) and
    (221.0000,-750.0000) .. (221.0000,-594.0000) .. controls (221.0000,-491.3333)
    and (236.0000,-408.6667) .. (266.0000,-346.0000) .. controls
    (401.3333,-63.3333) and (608.6667,78.0000) .. (888.0000,78.0000) .. controls
    (1058.0000,78.0000) and (1197.0000,27.3333) .. (1305.0000,-74.0000) --
    cycle(801.0000,-417.0000) -- (801.0000,-483.0000) -- (687.0000,-483.0000) --
    (687.0000,-417.0000) -- (801.0000,-417.0000) -- cycle(959.0000,-278.0000) --
    (959.0000,-320.0000) -- (821.0000,-320.0000) -- (821.0000,-278.0000) --
    (959.0000,-278.0000) -- cycle(1093.0000,-125.0000) -- (1093.0000,-176.0000) --
    (975.0000,-176.0000) -- (975.0000,-125.0000) -- (1093.0000,-125.0000) --
    cycle(801.0000,-345.0000) -- (801.0000,-401.0000) -- (687.0000,-401.0000) --
    (687.0000,-345.0000) -- (801.0000,-345.0000) -- cycle(959.0000,-192.0000) --
    (959.0000,-253.0000) -- (821.0000,-253.0000) -- (821.0000,-192.0000) --
    (959.0000,-192.0000) -- cycle(661.0000,-81.0000) -- (661.0000,-717.0000) ..
    controls (655.6667,-722.3333) and (646.6667,-730.6667) .. (634.0000,-742.0000)
    -- (634.0000,-130.0000) .. controls (634.0000,-122.0000) and
    (643.0000,-105.6667) .. (661.0000,-81.0000) -- cycle(801.0000,-278.0000) --
    (801.0000,-320.0000) -- (687.0000,-320.0000) -- (687.0000,-278.0000) --
    (801.0000,-278.0000) -- cycle(959.0000,-125.0000) -- (959.0000,-174.0000) --
    (821.0000,-174.0000) -- (821.0000,-125.0000) -- (959.0000,-125.0000) --
    cycle(801.0000,-192.0000) -- (801.0000,-253.0000) -- (687.0000,-253.0000) --
    (687.0000,-192.0000) -- (801.0000,-192.0000) -- cycle(801.0000,-125.0000) --
    (801.0000,-176.0000) -- (687.0000,-176.0000) -- (687.0000,-125.0000) --
    (801.0000,-125.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,341.0000) --
    (1785.0000,341.0000) -- (1785.0000,-1488.0000) -- (1964.0000,-1488.0000) --
    (1964.0000,341.0000) -- cycle(1560.0000,341.0000) -- (1375.0000,341.0000) --
    (1375.0000,-1007.0000) -- (1560.0000,-1007.0000) -- (1560.0000,341.0000) --
    cycle(1227.0000,-1402.0000) .. controls (1227.0000,-1387.3333) and
    (1222.3333,-1372.3333) .. (1213.0000,-1357.0000) .. controls
    (1210.3333,-1352.3333) and (1186.3333,-1324.0000) .. (1141.0000,-1272.0000) --
    (745.0000,-820.0000) -- (745.0000,341.0000) -- (564.0000,341.0000) --
    (564.0000,-820.0000) .. controls (426.0000,-972.6667) and
    (285.0000,-1133.0000) .. (141.0000,-1301.0000) .. controls
    (129.6667,-1312.3333) and (114.6667,-1330.0000) .. (96.0000,-1354.0000) ..
    controls (86.6667,-1369.3333) and (82.0000,-1385.3333) .. (82.0000,-1402.0000)
    .. controls (82.0000,-1424.6667) and (90.6667,-1444.6667) ..
    (108.0000,-1462.0000) .. controls (126.0000,-1479.3333) and
    (146.3333,-1488.0000) .. (169.0000,-1488.0000) -- (1140.0000,-1488.0000) ..
    controls (1164.0000,-1488.0000) and (1184.3333,-1479.6667) ..
    (1201.0000,-1463.0000) .. controls (1218.3333,-1446.3333) and
    (1227.0000,-1426.0000) .. (1227.0000,-1402.0000) -- cycle(1151.0000,341.0000)
    -- (969.0000,341.0000) -- (969.0000,-529.0000) -- (1151.0000,-529.0000) --
    (1151.0000,341.0000) -- cycle(941.0000,-1312.0000) -- (747.0000,-1312.0000) --
    (747.0000,-1092.0000) -- (941.0000,-1312.0000) -- cycle(563.0000,-1092.0000)
    -- (563.0000,-1312.0000) -- (372.0000,-1312.0000) -- (563.0000,-1092.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1686.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,5.0000) --
    (1236.0000,5.0000) .. controls (1165.3333,37.0000) and (1102.3333,53.0000) ..
    (1047.0000,53.0000) .. controls (1011.6667,53.0000) and (979.3333,49.3333) ..
    (950.0000,42.0000) .. controls (944.0000,40.6667) and (928.3333,34.0000) ..
    (903.0000,22.0000) .. controls (877.6667,10.6667) and (864.0000,5.0000) ..
    (862.0000,5.0000) -- (82.0000,5.0000) -- (82.0000,-942.0000) --
    (156.0000,-942.0000) -- (156.0000,-1096.0000) -- (512.0000,-1096.0000) --
    (512.0000,-943.0000) -- (720.0000,-943.0000) .. controls (725.3333,-969.6667)
    and (736.0000,-1009.0000) .. (752.0000,-1061.0000) .. controls
    (754.6667,-1067.6667) and (773.3333,-1088.6667) .. (808.0000,-1124.0000) ..
    controls (843.3333,-1160.0000) and (862.6667,-1178.0000) ..
    (866.0000,-1178.0000) -- (1232.0000,-1178.0000) .. controls
    (1238.6667,-1178.0000) and (1258.0000,-1161.0000) .. (1290.0000,-1127.0000) ..
    controls (1322.6667,-1093.0000) and (1341.3333,-1071.0000) ..
    (1346.0000,-1061.0000) .. controls (1352.6667,-1034.3333) and
    (1363.3333,-994.6667) .. (1378.0000,-942.0000) -- (1585.0000,-942.0000) --
    (1585.0000,-1096.0000) -- (1940.0000,-1096.0000) -- (1940.0000,-944.0000) --
    (2016.0000,-944.0000) -- (2016.0000,5.0000) -- cycle(1862.0000,-959.0000) --
    (1862.0000,-1025.0000) -- (1665.0000,-1025.0000) -- (1665.0000,-959.0000) --
    (1862.0000,-959.0000) -- cycle(1934.0000,-777.0000) -- (1934.0000,-876.0000)
    -- (1392.0000,-876.0000) -- (1411.0000,-777.0000) -- (1934.0000,-777.0000) --
    cycle(1269.0000,-1028.0000) .. controls (1227.0000,-1076.0000) and
    (1203.3333,-1100.0000) .. (1198.0000,-1100.0000) -- (900.0000,-1100.0000) ..
    controls (894.6667,-1100.0000) and (871.0000,-1076.0000) ..
    (829.0000,-1028.0000) -- (1269.0000,-1028.0000) -- cycle(1580.0000,-378.0000)
    .. controls (1580.0000,-398.6667) and (1569.3333,-409.0000) ..
    (1548.0000,-409.0000) .. controls (1527.3333,-409.0000) and
    (1517.0000,-398.6667) .. (1517.0000,-378.0000) .. controls
    (1517.0000,-356.6667) and (1527.0000,-346.0000) .. (1547.0000,-346.0000) ..
    controls (1569.0000,-346.0000) and (1580.0000,-356.6667) ..
    (1580.0000,-378.0000) -- cycle(1580.0000,-280.0000) .. controls
    (1580.0000,-303.3333) and (1569.0000,-315.0000) .. (1547.0000,-315.0000) ..
    controls (1527.0000,-315.0000) and (1517.0000,-303.3333) ..
    (1517.0000,-280.0000) .. controls (1517.0000,-259.3333) and
    (1527.0000,-249.0000) .. (1547.0000,-249.0000) .. controls
    (1569.0000,-249.0000) and (1580.0000,-259.3333) .. (1580.0000,-280.0000) --
    cycle(1356.0000,-563.0000) -- (1287.0000,-961.0000) -- (811.0000,-961.0000) --
    (742.0000,-563.0000) .. controls (771.3333,-611.0000) and (816.0000,-650.6667)
    .. (876.0000,-682.0000) .. controls (934.0000,-713.3333) and
    (991.6667,-729.0000) .. (1049.0000,-729.0000) .. controls
    (1107.6667,-729.0000) and (1166.0000,-713.6667) .. (1224.0000,-683.0000) ..
    controls (1282.0000,-652.3333) and (1326.0000,-612.3333) ..
    (1356.0000,-563.0000) -- cycle(1934.0000,-89.0000) -- (1934.0000,-176.0000) --
    (1405.0000,-176.0000) .. controls (1394.3333,-156.6667) and
    (1374.0000,-127.6667) .. (1344.0000,-89.0000) -- (1934.0000,-89.0000) --
    cycle(1379.0000,-324.0000) .. controls (1379.0000,-414.0000) and
    (1346.3333,-491.0000) .. (1281.0000,-555.0000) .. controls
    (1216.3333,-619.0000) and (1139.0000,-651.0000) .. (1049.0000,-651.0000) ..
    controls (959.6667,-651.0000) and (881.6667,-618.6667) .. (815.0000,-554.0000)
    .. controls (749.0000,-489.3333) and (716.0000,-412.6667) ..
    (716.0000,-324.0000) .. controls (716.0000,-234.0000) and (749.0000,-156.3333)
    .. (815.0000,-91.0000) .. controls (881.0000,-26.3333) and (959.0000,6.0000)
    .. (1049.0000,6.0000) .. controls (1139.6667,6.0000) and (1217.3333,-26.3333)
    .. (1282.0000,-91.0000) .. controls (1346.6667,-155.6667) and
    (1379.0000,-233.3333) .. (1379.0000,-324.0000) -- cycle(433.0000,-959.0000) --
    (433.0000,-1027.0000) -- (238.0000,-1027.0000) -- (238.0000,-959.0000) --
    (433.0000,-959.0000) -- cycle(706.0000,-876.0000) -- (164.0000,-876.0000) --
    (164.0000,-777.0000) -- (687.0000,-777.0000) -- (706.0000,-876.0000) --
    cycle(534.0000,-301.0000) .. controls (534.0000,-322.3333) and
    (525.6667,-338.3333) .. (509.0000,-349.0000) -- (499.0000,-468.0000) --
    (465.0000,-468.0000) .. controls (449.6667,-359.3333) and (442.0000,-305.0000)
    .. (442.0000,-305.0000) .. controls (442.0000,-271.6667) and
    (457.6667,-255.0000) .. (489.0000,-255.0000) .. controls (519.0000,-255.0000)
    and (534.0000,-270.3333) .. (534.0000,-301.0000) -- cycle(754.0000,-89.0000)
    .. controls (739.3333,-107.6667) and (719.0000,-136.6667) ..
    (693.0000,-176.0000) -- (164.0000,-176.0000) -- (164.0000,-89.0000) --
    (754.0000,-89.0000) -- cycle(1303.0000,-319.0000) .. controls
    (1303.0000,-280.3333) and (1291.3333,-235.0000) .. (1268.0000,-183.0000) ..
    controls (1254.0000,-191.0000) and (1239.6667,-196.6667) ..
    (1225.0000,-200.0000) .. controls (1254.3333,-240.6667) and
    (1269.0000,-284.6667) .. (1269.0000,-332.0000) .. controls
    (1269.0000,-341.3333) and (1266.6667,-359.6667) .. (1262.0000,-387.0000) ..
    controls (1260.6667,-394.3333) and (1258.6667,-401.6667) ..
    (1256.0000,-409.0000) .. controls (1251.3333,-409.0000) and
    (1242.0000,-404.3333) .. (1228.0000,-395.0000) .. controls
    (1238.6667,-352.3333) and (1244.0000,-326.6667) .. (1244.0000,-318.0000) ..
    controls (1244.0000,-277.3333) and (1231.0000,-240.6667) ..
    (1205.0000,-208.0000) .. controls (1197.6667,-212.0000) and
    (1190.6667,-214.3333) .. (1184.0000,-215.0000) .. controls
    (1190.6667,-234.3333) and (1200.3333,-259.3333) .. (1213.0000,-290.0000) --
    (1211.0000,-293.0000) .. controls (1182.3333,-247.0000) and
    (1167.0000,-224.0000) .. (1165.0000,-224.0000) .. controls
    (1161.6667,-224.0000) and (1141.6667,-230.3333) .. (1105.0000,-243.0000) ..
    controls (1105.0000,-233.0000) and (1107.3333,-212.3333) ..
    (1112.0000,-181.0000) .. controls (1090.0000,-167.6667) and
    (1062.6667,-161.0000) .. (1030.0000,-161.0000) .. controls
    (1034.6667,-161.0000) and (1011.6667,-164.3333) .. (961.0000,-171.0000) ..
    controls (979.6667,-157.0000) and (1000.0000,-150.0000) ..
    (1022.0000,-150.0000) .. controls (1057.3333,-150.0000) and
    (1088.0000,-153.6667) .. (1114.0000,-161.0000) -- (1114.0000,-158.0000) ..
    controls (1114.0000,-152.0000) and (1115.0000,-140.6667) ..
    (1117.0000,-124.0000) -- (1113.0000,-128.0000) .. controls
    (1107.6667,-128.0000) and (1098.0000,-127.0000) .. (1084.0000,-125.0000) ..
    controls (1070.0000,-123.6667) and (1059.3333,-123.0000) ..
    (1052.0000,-123.0000) .. controls (970.6667,-123.0000) and
    (910.3333,-158.6667) .. (871.0000,-230.0000) .. controls (859.6667,-223.3333)
    and (850.0000,-216.3333) .. (842.0000,-209.0000) .. controls
    (875.3333,-169.6667) and (906.0000,-143.0000) .. (934.0000,-129.0000) ..
    controls (962.6667,-115.0000) and (1003.0000,-108.0000) ..
    (1055.0000,-108.0000) .. controls (1078.3333,-108.0000) and
    (1100.3333,-113.0000) .. (1121.0000,-123.0000) .. controls
    (1121.0000,-125.0000) and (1123.0000,-106.3333) .. (1127.0000,-67.0000) ..
    controls (1099.6667,-60.3333) and (1074.3333,-57.0000) .. (1051.0000,-57.0000)
    .. controls (979.6667,-57.0000) and (917.3333,-82.6667) ..
    (864.0000,-134.0000) .. controls (811.3333,-185.3333) and (785.0000,-246.6667)
    .. (785.0000,-318.0000) .. controls (785.0000,-389.3333) and
    (811.0000,-449.3333) .. (863.0000,-498.0000) .. controls (915.6667,-547.3333)
    and (977.6667,-572.0000) .. (1049.0000,-572.0000) .. controls
    (1120.3333,-572.0000) and (1180.3333,-547.6667) .. (1229.0000,-499.0000) ..
    controls (1278.3333,-450.3333) and (1303.0000,-390.3333) ..
    (1303.0000,-319.0000) -- cycle(1082.0000,-407.0000) .. controls
    (1058.6667,-412.3333) and (1045.0000,-415.0000) .. (1041.0000,-415.0000) ..
    controls (994.3333,-415.0000) and (967.0000,-392.0000) .. (959.0000,-346.0000)
    .. controls (973.0000,-375.3333) and (989.3333,-393.6667) ..
    (1008.0000,-401.0000) .. controls (1020.0000,-405.6667) and
    (1044.6667,-407.6667) .. (1082.0000,-407.0000) -- cycle(1093.0000,-291.0000)
    .. controls (1093.0000,-309.0000) and (1084.0000,-318.0000) ..
    (1066.0000,-318.0000) .. controls (1046.0000,-318.0000) and
    (1036.0000,-308.6667) .. (1036.0000,-290.0000) .. controls
    (1036.0000,-270.6667) and (1046.0000,-261.0000) .. (1066.0000,-261.0000) ..
    controls (1084.0000,-261.0000) and (1093.0000,-271.0000) ..
    (1093.0000,-291.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1857.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2185.0000,-1133.0000) --
    (1964.0000,-962.0000) -- (2001.0000,-944.0000) -- (2016.0000,-944.0000) --
    (2016.0000,-937.0000) -- (2175.0000,-859.0000) -- (2016.0000,-819.0000) --
    (2016.0000,-578.0000) -- (2056.0000,-501.0000) -- (2016.0000,-523.0000) --
    (2016.0000,5.0000) -- (1236.0000,5.0000) .. controls (1165.3333,37.0000) and
    (1102.3333,53.0000) .. (1047.0000,53.0000) .. controls (1011.6667,53.0000) and
    (979.3333,49.3333) .. (950.0000,42.0000) .. controls (944.0000,40.6667) and
    (928.3333,34.0000) .. (903.0000,22.0000) .. controls (877.6667,10.6667) and
    (864.0000,5.0000) .. (862.0000,5.0000) -- (82.0000,5.0000) --
    (82.0000,-942.0000) -- (156.0000,-942.0000) -- (156.0000,-1096.0000) --
    (512.0000,-1096.0000) -- (512.0000,-943.0000) -- (720.0000,-943.0000) ..
    controls (725.3333,-969.6667) and (736.0000,-1009.0000) ..
    (752.0000,-1061.0000) .. controls (754.6667,-1067.6667) and
    (773.3333,-1088.6667) .. (808.0000,-1124.0000) .. controls
    (843.3333,-1160.0000) and (862.6667,-1178.0000) .. (866.0000,-1178.0000) --
    (1225.0000,-1178.0000) -- (1140.0000,-1319.0000) -- (1429.0000,-1173.0000) --
    (1495.0000,-1519.0000) -- (1648.0000,-1186.0000) -- (1855.0000,-1384.0000) --
    (1830.0000,-1133.0000) -- (2185.0000,-1133.0000) -- cycle(1934.0000,-777.0000)
    -- (1934.0000,-798.0000) -- (1906.0000,-791.0000) -- (1913.0000,-777.0000) --
    (1934.0000,-777.0000) -- cycle(2039.0000,-1083.0000) -- (1775.0000,-1083.0000)
    -- (1792.0000,-1254.0000) -- (1632.0000,-1101.0000) -- (1515.0000,-1356.0000)
    -- (1466.0000,-1098.0000) -- (1272.0000,-1196.0000) -- (1403.0000,-978.0000)
    -- (1213.0000,-894.0000) -- (1437.0000,-841.0000) -- (1364.0000,-699.0000) --
    (1509.0000,-742.0000) -- (1663.0000,-447.0000) -- (1673.0000,-767.0000) --
    (1937.0000,-623.0000) -- (1833.0000,-824.0000) -- (2030.0000,-874.0000) --
    (1870.0000,-952.0000) -- (2039.0000,-1083.0000) -- cycle(1269.0000,-1028.0000)
    .. controls (1227.0000,-1076.0000) and (1203.3333,-1100.0000) ..
    (1198.0000,-1100.0000) -- (900.0000,-1100.0000) .. controls
    (894.6667,-1100.0000) and (871.0000,-1076.0000) .. (829.0000,-1028.0000) --
    (1269.0000,-1028.0000) -- cycle(1356.0000,-563.0000) -- (1343.0000,-640.0000)
    -- (1302.0000,-628.0000) .. controls (1324.0000,-608.0000) and
    (1342.0000,-586.3333) .. (1356.0000,-563.0000) -- cycle(1580.0000,-378.0000)
    .. controls (1580.0000,-398.6667) and (1569.3333,-409.0000) ..
    (1548.0000,-409.0000) .. controls (1527.3333,-409.0000) and
    (1517.0000,-398.6667) .. (1517.0000,-378.0000) .. controls
    (1517.0000,-356.6667) and (1527.0000,-346.0000) .. (1547.0000,-346.0000) ..
    controls (1569.0000,-346.0000) and (1580.0000,-356.6667) ..
    (1580.0000,-378.0000) -- cycle(1580.0000,-280.0000) .. controls
    (1580.0000,-303.3333) and (1569.0000,-315.0000) .. (1547.0000,-315.0000) ..
    controls (1527.0000,-315.0000) and (1517.0000,-303.3333) ..
    (1517.0000,-280.0000) .. controls (1517.0000,-259.3333) and
    (1527.0000,-249.0000) .. (1547.0000,-249.0000) .. controls
    (1569.0000,-249.0000) and (1580.0000,-259.3333) .. (1580.0000,-280.0000) --
    cycle(1326.0000,-735.0000) -- (1312.0000,-819.0000) -- (1057.0000,-880.0000)
    -- (1240.0000,-961.0000) -- (811.0000,-961.0000) -- (742.0000,-563.0000) ..
    controls (771.3333,-611.0000) and (816.0000,-650.6667) .. (876.0000,-682.0000)
    .. controls (934.0000,-713.3333) and (991.6667,-729.0000) ..
    (1049.0000,-729.0000) .. controls (1132.3333,-729.0000) and
    (1209.3333,-701.3333) .. (1280.0000,-646.0000) -- (1326.0000,-735.0000) --
    cycle(1934.0000,-89.0000) -- (1934.0000,-176.0000) -- (1405.0000,-176.0000) ..
    controls (1394.3333,-156.6667) and (1374.0000,-127.6667) ..
    (1344.0000,-89.0000) -- (1934.0000,-89.0000) -- cycle(1379.0000,-324.0000) ..
    controls (1379.0000,-414.0000) and (1346.3333,-491.0000) ..
    (1281.0000,-555.0000) .. controls (1216.3333,-619.0000) and
    (1139.0000,-651.0000) .. (1049.0000,-651.0000) .. controls
    (959.6667,-651.0000) and (881.6667,-618.6667) .. (815.0000,-554.0000) ..
    controls (749.0000,-489.3333) and (716.0000,-412.6667) .. (716.0000,-324.0000)
    .. controls (716.0000,-234.0000) and (749.0000,-156.3333) ..
    (815.0000,-91.0000) .. controls (881.0000,-26.3333) and (959.0000,6.0000) ..
    (1049.0000,6.0000) .. controls (1139.6667,6.0000) and (1217.3333,-26.3333) ..
    (1282.0000,-91.0000) .. controls (1346.6667,-155.6667) and
    (1379.0000,-233.3333) .. (1379.0000,-324.0000) -- cycle(433.0000,-959.0000) --
    (433.0000,-1027.0000) -- (238.0000,-1027.0000) -- (238.0000,-959.0000) --
    (433.0000,-959.0000) -- cycle(706.0000,-876.0000) -- (164.0000,-876.0000) --
    (164.0000,-777.0000) -- (687.0000,-777.0000) -- (706.0000,-876.0000) --
    cycle(534.0000,-301.0000) .. controls (534.0000,-322.3333) and
    (525.6667,-338.3333) .. (509.0000,-349.0000) -- (499.0000,-468.0000) --
    (465.0000,-468.0000) .. controls (449.6667,-359.3333) and (442.0000,-305.0000)
    .. (442.0000,-305.0000) .. controls (442.0000,-271.6667) and
    (457.6667,-255.0000) .. (489.0000,-255.0000) .. controls (519.0000,-255.0000)
    and (534.0000,-270.3333) .. (534.0000,-301.0000) -- cycle(754.0000,-89.0000)
    .. controls (739.3333,-107.6667) and (719.0000,-136.6667) ..
    (693.0000,-176.0000) -- (164.0000,-176.0000) -- (164.0000,-89.0000) --
    (754.0000,-89.0000) -- cycle(1303.0000,-319.0000) .. controls
    (1303.0000,-280.3333) and (1291.3333,-235.0000) .. (1268.0000,-183.0000) ..
    controls (1254.0000,-191.0000) and (1239.6667,-196.6667) ..
    (1225.0000,-200.0000) .. controls (1254.3333,-240.6667) and
    (1269.0000,-284.6667) .. (1269.0000,-332.0000) .. controls
    (1269.0000,-341.3333) and (1266.6667,-359.6667) .. (1262.0000,-387.0000) ..
    controls (1260.6667,-394.3333) and (1258.6667,-401.6667) ..
    (1256.0000,-409.0000) .. controls (1251.3333,-409.0000) and
    (1242.0000,-404.3333) .. (1228.0000,-395.0000) .. controls
    (1238.6667,-352.3333) and (1244.0000,-326.6667) .. (1244.0000,-318.0000) ..
    controls (1244.0000,-277.3333) and (1231.0000,-240.6667) ..
    (1205.0000,-208.0000) .. controls (1197.6667,-212.0000) and
    (1190.6667,-214.3333) .. (1184.0000,-215.0000) .. controls
    (1190.6667,-234.3333) and (1200.3333,-259.3333) .. (1213.0000,-290.0000) --
    (1211.0000,-293.0000) .. controls (1182.3333,-247.0000) and
    (1167.0000,-224.0000) .. (1165.0000,-224.0000) .. controls
    (1161.6667,-224.0000) and (1141.6667,-230.3333) .. (1105.0000,-243.0000) ..
    controls (1105.0000,-233.0000) and (1107.3333,-212.3333) ..
    (1112.0000,-181.0000) .. controls (1090.0000,-167.6667) and
    (1062.6667,-161.0000) .. (1030.0000,-161.0000) .. controls
    (1034.6667,-161.0000) and (1011.6667,-164.3333) .. (961.0000,-171.0000) ..
    controls (979.6667,-157.0000) and (1000.0000,-150.0000) ..
    (1022.0000,-150.0000) .. controls (1057.3333,-150.0000) and
    (1088.0000,-153.6667) .. (1114.0000,-161.0000) -- (1114.0000,-158.0000) ..
    controls (1114.0000,-152.0000) and (1115.0000,-140.6667) ..
    (1117.0000,-124.0000) -- (1113.0000,-128.0000) .. controls
    (1107.6667,-128.0000) and (1098.0000,-127.0000) .. (1084.0000,-125.0000) ..
    controls (1070.0000,-123.6667) and (1059.3333,-123.0000) ..
    (1052.0000,-123.0000) .. controls (970.6667,-123.0000) and
    (910.3333,-158.6667) .. (871.0000,-230.0000) .. controls (859.6667,-223.3333)
    and (850.0000,-216.3333) .. (842.0000,-209.0000) .. controls
    (875.3333,-169.6667) and (906.0000,-143.0000) .. (934.0000,-129.0000) ..
    controls (962.6667,-115.0000) and (1003.0000,-108.0000) ..
    (1055.0000,-108.0000) .. controls (1078.3333,-108.0000) and
    (1100.3333,-113.0000) .. (1121.0000,-123.0000) .. controls
    (1121.0000,-125.0000) and (1123.0000,-106.3333) .. (1127.0000,-67.0000) ..
    controls (1099.6667,-60.3333) and (1074.3333,-57.0000) .. (1051.0000,-57.0000)
    .. controls (979.6667,-57.0000) and (917.3333,-82.6667) ..
    (864.0000,-134.0000) .. controls (811.3333,-185.3333) and (785.0000,-246.6667)
    .. (785.0000,-318.0000) .. controls (785.0000,-389.3333) and
    (811.0000,-449.3333) .. (863.0000,-498.0000) .. controls (915.6667,-547.3333)
    and (977.6667,-572.0000) .. (1049.0000,-572.0000) .. controls
    (1120.3333,-572.0000) and (1180.3333,-547.6667) .. (1229.0000,-499.0000) ..
    controls (1278.3333,-450.3333) and (1303.0000,-390.3333) ..
    (1303.0000,-319.0000) -- cycle(1082.0000,-407.0000) .. controls
    (1058.6667,-412.3333) and (1045.0000,-415.0000) .. (1041.0000,-415.0000) ..
    controls (994.3333,-415.0000) and (967.0000,-392.0000) .. (959.0000,-346.0000)
    .. controls (973.0000,-375.3333) and (989.3333,-393.6667) ..
    (1008.0000,-401.0000) .. controls (1020.0000,-405.6667) and
    (1044.6667,-407.6667) .. (1082.0000,-407.0000) -- cycle(1093.0000,-291.0000)
    .. controls (1093.0000,-309.0000) and (1084.0000,-318.0000) ..
    (1066.0000,-318.0000) .. controls (1046.0000,-318.0000) and
    (1036.0000,-308.6667) .. (1036.0000,-290.0000) .. controls
    (1036.0000,-270.6667) and (1046.0000,-261.0000) .. (1066.0000,-261.0000) ..
    controls (1084.0000,-261.0000) and (1093.0000,-271.0000) ..
    (1093.0000,-291.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1674.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2088.0000,255.0000) .. controls
    (2088.0000,279.6667) and (2076.0000,302.6667) .. (2052.0000,324.0000) ..
    controls (2028.6667,346.0000) and (2004.3333,357.0000) .. (1979.0000,357.0000)
    .. controls (1989.6667,357.0000) and (1945.0000,340.0000) ..
    (1845.0000,306.0000) .. controls (1697.6667,262.0000) and (1478.6667,191.0000)
    .. (1188.0000,93.0000) .. controls (1166.0000,84.3333) and (1147.6667,71.3333)
    .. (1133.0000,54.0000) .. controls (1110.3333,26.6667) and
    (1099.3333,-19.6667) .. (1100.0000,-85.0000) -- (1094.0000,-88.0000) ..
    controls (1087.3333,-85.3333) and (1075.0000,-77.0000) .. (1057.0000,-63.0000)
    .. controls (1043.0000,-51.6667) and (1030.0000,-46.0000) ..
    (1018.0000,-46.0000) .. controls (1014.0000,-46.0000) and (1007.6667,-46.3333)
    .. (999.0000,-47.0000) .. controls (991.0000,-47.6667) and (985.0000,-48.0000)
    .. (981.0000,-48.0000) .. controls (963.0000,-48.0000) and (909.6667,-30.0000)
    .. (821.0000,6.0000) .. controls (763.0000,30.0000) and (705.3333,54.0000) ..
    (648.0000,78.0000) -- (273.0000,-47.0000) .. controls (262.3333,-107.6667) and
    (250.0000,-170.6667) .. (236.0000,-236.0000) .. controls (232.6667,-240.0000)
    and (223.0000,-244.6667) .. (207.0000,-250.0000) .. controls
    (194.3333,-254.0000) and (188.0000,-261.3333) .. (188.0000,-272.0000) --
    (185.0000,-472.0000) .. controls (191.6667,-473.3333) and (199.3333,-476.3333)
    .. (208.0000,-481.0000) -- (208.0000,-497.0000) .. controls
    (200.0000,-501.0000) and (188.3333,-508.3333) .. (173.0000,-519.0000) ..
    controls (143.0000,-546.3333) and (119.6667,-594.0000) .. (103.0000,-662.0000)
    .. controls (89.0000,-718.0000) and (82.0000,-772.3333) .. (82.0000,-825.0000)
    .. controls (82.0000,-876.3333) and (103.6667,-924.6667) ..
    (147.0000,-970.0000) .. controls (172.3333,-996.6667) and
    (218.0000,-1019.0000) .. (284.0000,-1037.0000) .. controls
    (354.0000,-1055.6667) and (397.0000,-1071.6667) .. (413.0000,-1085.0000) ..
    controls (415.6667,-1087.0000) and (420.3333,-1097.0000) ..
    (427.0000,-1115.0000) .. controls (627.0000,-1191.6667) and
    (928.3333,-1301.3333) .. (1331.0000,-1444.0000) .. controls
    (1359.6667,-1453.3333) and (1386.3333,-1458.0000) .. (1411.0000,-1458.0000) ..
    controls (1467.0000,-1458.0000) and (1515.6667,-1445.6667) ..
    (1557.0000,-1421.0000) .. controls (1573.6667,-1411.0000) and
    (1582.6667,-1406.0000) .. (1584.0000,-1406.0000) .. controls
    (1588.0000,-1406.0000) and (1593.0000,-1408.6667) .. (1599.0000,-1414.0000) ..
    controls (1605.0000,-1420.0000) and (1609.6667,-1423.0000) ..
    (1613.0000,-1423.0000) .. controls (1638.3333,-1423.0000) and
    (1665.0000,-1420.3333) .. (1693.0000,-1415.0000) .. controls
    (1738.3333,-1406.3333) and (1772.0000,-1372.6667) .. (1794.0000,-1314.0000) ..
    controls (1810.6667,-1270.0000) and (1819.0000,-1219.6667) ..
    (1819.0000,-1163.0000) .. controls (1819.0000,-1135.6667) and
    (1807.3333,-1107.3333) .. (1784.0000,-1078.0000) .. controls
    (1777.3333,-1070.0000) and (1766.6667,-1061.3333) .. (1752.0000,-1052.0000) --
    (1744.0000,-1052.0000) -- (1737.0000,-1056.0000) .. controls
    (1734.3333,-1064.0000) and (1733.0000,-1073.3333) .. (1733.0000,-1084.0000) ..
    controls (1733.0000,-1094.6667) and (1734.6667,-1110.3333) ..
    (1738.0000,-1131.0000) .. controls (1741.3333,-1151.6667) and
    (1743.0000,-1167.3333) .. (1743.0000,-1178.0000) .. controls
    (1743.0000,-1231.3333) and (1734.6667,-1270.0000) .. (1718.0000,-1294.0000) --
    (1718.0000,-1305.0000) .. controls (1750.0000,-1320.3333) and
    (1766.0000,-1331.3333) .. (1766.0000,-1338.0000) .. controls
    (1766.0000,-1344.0000) and (1757.6667,-1356.6667) .. (1741.0000,-1376.0000) ..
    controls (1738.3333,-1376.6667) and (1735.0000,-1377.0000) ..
    (1731.0000,-1377.0000) .. controls (1721.6667,-1377.0000) and
    (1706.0000,-1373.6667) .. (1684.0000,-1367.0000) .. controls
    (1662.6667,-1360.3333) and (1648.0000,-1357.6667) .. (1640.0000,-1359.0000) --
    (1639.0000,-1360.0000) -- (1636.0000,-1359.0000) .. controls
    (1644.6667,-1351.6667) and (1657.0000,-1340.0000) .. (1673.0000,-1324.0000) ..
    controls (1682.3333,-1312.0000) and (1693.0000,-1289.6667) ..
    (1705.0000,-1257.0000) .. controls (1717.6667,-1225.0000) and
    (1724.0000,-1201.6667) .. (1724.0000,-1187.0000) -- (1724.0000,-1098.0000) ..
    controls (1724.0000,-1089.3333) and (1723.3333,-1076.3333) ..
    (1722.0000,-1059.0000) .. controls (1721.3333,-1042.3333) and
    (1721.0000,-1029.6667) .. (1721.0000,-1021.0000) -- (1721.0000,-670.0000) --
    (1726.0000,-665.0000) .. controls (1794.0000,-653.6667) and
    (1893.6667,-630.3333) .. (2025.0000,-595.0000) .. controls
    (2039.6667,-584.3333) and (2060.6667,-569.3333) .. (2088.0000,-550.0000) --
    (2088.0000,255.0000) -- cycle(1623.0000,-1349.0000) .. controls
    (1618.3333,-1367.6667) and (1600.3333,-1377.0000) .. (1569.0000,-1377.0000) ..
    controls (1578.3333,-1377.0000) and (1553.3333,-1371.0000) ..
    (1494.0000,-1359.0000) .. controls (1490.6667,-1355.6667) and
    (1487.0000,-1350.0000) .. (1483.0000,-1342.0000) .. controls
    (1507.0000,-1317.3333) and (1521.6667,-1305.0000) .. (1527.0000,-1305.0000) ..
    controls (1530.3333,-1305.0000) and (1545.3333,-1311.6667) ..
    (1572.0000,-1325.0000) .. controls (1601.3333,-1339.6667) and
    (1618.3333,-1347.6667) .. (1623.0000,-1349.0000) --
    cycle(1375.0000,-1394.0000) -- (1375.0000,-1412.0000) .. controls
    (1372.3333,-1412.0000) and (1368.3333,-1412.6667) .. (1363.0000,-1414.0000) ..
    controls (1357.6667,-1415.3333) and (1353.6667,-1416.0000) ..
    (1351.0000,-1416.0000) .. controls (1353.6667,-1416.0000) and
    (1337.0000,-1412.3333) .. (1301.0000,-1405.0000) .. controls
    (1324.3333,-1393.0000) and (1338.3333,-1387.0000) .. (1343.0000,-1387.0000) ..
    controls (1350.3333,-1387.0000) and (1361.0000,-1389.3333) ..
    (1375.0000,-1394.0000) -- cycle(1216.0000,-1351.0000) --
    (1216.0000,-1363.0000) -- (1212.0000,-1367.0000) .. controls
    (1210.6667,-1367.0000) and (1208.3333,-1367.3333) .. (1205.0000,-1368.0000) ..
    controls (1201.6667,-1369.3333) and (1199.0000,-1370.0000) ..
    (1197.0000,-1370.0000) .. controls (1193.0000,-1370.0000) and
    (1174.6667,-1366.6667) .. (1142.0000,-1360.0000) -- (1142.0000,-1342.0000) --
    (1147.0000,-1346.0000) .. controls (1152.3333,-1346.0000) and
    (1159.6667,-1345.0000) .. (1169.0000,-1343.0000) .. controls
    (1179.0000,-1341.6667) and (1186.6667,-1341.0000) .. (1192.0000,-1341.0000) ..
    controls (1193.3333,-1341.0000) and (1201.3333,-1344.3333) ..
    (1216.0000,-1351.0000) -- cycle(1105.0000,-1304.0000) --
    (1105.0000,-1324.0000) .. controls (1062.3333,-1324.0000) and
    (1035.6667,-1324.3333) .. (1025.0000,-1325.0000) -- (1025.0000,-1304.0000) ..
    controls (1031.6667,-1304.0000) and (1041.3333,-1303.6667) ..
    (1054.0000,-1303.0000) .. controls (1066.6667,-1302.3333) and
    (1076.3333,-1302.0000) .. (1083.0000,-1302.0000) .. controls
    (1090.3333,-1302.0000) and (1097.6667,-1302.6667) .. (1105.0000,-1304.0000) --
    cycle(2072.0000,242.0000) -- (2072.0000,-540.0000) .. controls
    (2057.3333,-552.6667) and (2043.0000,-562.3333) .. (2029.0000,-569.0000) ..
    controls (2015.0000,-575.6667) and (1875.3333,-612.0000) ..
    (1610.0000,-678.0000) .. controls (1345.3333,-744.6667) and
    (1207.6667,-778.0000) .. (1197.0000,-778.0000) .. controls
    (1180.3333,-778.0000) and (1164.0000,-765.3333) .. (1148.0000,-740.0000) ..
    controls (1239.3333,-716.6667) and (1421.3333,-671.6667) ..
    (1694.0000,-605.0000) .. controls (1752.6667,-593.0000) and
    (1839.0000,-571.3333) .. (1953.0000,-540.0000) .. controls
    (1971.0000,-534.0000) and (1989.0000,-524.6667) .. (2007.0000,-512.0000) --
    (2007.0000,308.0000) .. controls (2011.0000,312.6667) and (2016.0000,315.0000)
    .. (2022.0000,315.0000) .. controls (2036.6667,315.0000) and
    (2050.6667,304.0000) .. (2064.0000,282.0000) .. controls (2069.3333,273.3333)
    and (2072.0000,260.0000) .. (2072.0000,242.0000) -- cycle(1125.0000,-770.0000)
    .. controls (1121.6667,-775.3333) and (1116.0000,-782.0000) ..
    (1108.0000,-790.0000) .. controls (1094.0000,-799.3333) and
    (1076.3333,-804.0000) .. (1055.0000,-804.0000) .. controls
    (1052.3333,-804.0000) and (1049.3333,-802.3333) .. (1046.0000,-799.0000) ..
    controls (1042.6667,-796.3333) and (1039.6667,-795.0000) ..
    (1037.0000,-795.0000) .. controls (1035.0000,-795.0000) and
    (1032.6667,-796.0000) .. (1030.0000,-798.0000) .. controls
    (1027.3333,-800.0000) and (1025.0000,-801.0000) .. (1023.0000,-801.0000) ..
    controls (1017.6667,-801.0000) and (986.6667,-785.3333) ..
    (930.0000,-754.0000) .. controls (934.0000,-750.0000) and (936.3333,-746.3333)
    .. (937.0000,-743.0000) -- (989.0000,-743.0000) .. controls
    (1001.6667,-743.0000) and (1014.6667,-740.6667) .. (1028.0000,-736.0000) ..
    controls (1042.0000,-731.3333) and (1048.3333,-729.0000) ..
    (1047.0000,-729.0000) .. controls (1049.6667,-729.0000) and
    (1056.3333,-734.0000) .. (1067.0000,-744.0000) .. controls
    (1077.6667,-754.0000) and (1084.6667,-759.6667) .. (1088.0000,-761.0000) ..
    controls (1096.6667,-762.3333) and (1109.0000,-765.3333) ..
    (1125.0000,-770.0000) -- cycle(1981.0000,308.0000) -- (1981.0000,-491.0000) ..
    controls (1971.0000,-503.0000) and (1960.6667,-511.6667) ..
    (1950.0000,-517.0000) .. controls (1928.0000,-522.3333) and
    (1895.6667,-530.3333) .. (1853.0000,-541.0000) -- (1139.0000,-723.0000) --
    (1125.0000,-706.0000) -- (1125.0000,-12.0000) .. controls (1125.0000,2.6667)
    and (1136.0000,21.3333) .. (1158.0000,44.0000) .. controls (1170.6667,57.3333)
    and (1196.3333,69.6667) .. (1235.0000,81.0000) .. controls (1263.6667,89.0000)
    and (1292.3333,97.0000) .. (1321.0000,105.0000) .. controls
    (1435.6667,143.0000) and (1550.3333,181.0000) .. (1665.0000,219.0000) ..
    controls (1853.0000,281.0000) and (1954.6667,312.0000) .. (1970.0000,312.0000)
    .. controls (1975.3333,312.0000) and (1979.0000,310.6667) ..
    (1981.0000,308.0000) -- cycle(1678.0000,-1151.0000) .. controls
    (1678.0000,-1157.6667) and (1674.0000,-1168.6667) .. (1666.0000,-1184.0000) ..
    controls (1658.0000,-1200.0000) and (1651.3333,-1208.0000) ..
    (1646.0000,-1208.0000) .. controls (1642.0000,-1208.0000) and
    (1635.3333,-1205.3333) .. (1626.0000,-1200.0000) .. controls
    (1617.3333,-1194.6667) and (1611.3333,-1192.0000) .. (1608.0000,-1192.0000) ..
    controls (1595.3333,-1192.0000) and (1585.3333,-1196.0000) ..
    (1578.0000,-1204.0000) .. controls (1574.0000,-1212.0000) and
    (1568.0000,-1224.0000) .. (1560.0000,-1240.0000) .. controls
    (1553.3333,-1252.0000) and (1538.6667,-1268.6667) .. (1516.0000,-1290.0000) ..
    controls (1494.0000,-1312.0000) and (1477.3333,-1325.3333) ..
    (1466.0000,-1330.0000) .. controls (1455.3333,-1334.6667) and
    (1434.3333,-1339.3333) .. (1403.0000,-1344.0000) -- (1141.0000,-1253.0000) ..
    controls (1101.6667,-1257.0000) and (1043.3333,-1265.6667) ..
    (966.0000,-1279.0000) -- (455.0000,-1105.0000) .. controls
    (457.6667,-1104.3333) and (462.3333,-1102.3333) .. (469.0000,-1099.0000) ..
    controls (476.3333,-1095.6667) and (481.3333,-1094.0000) ..
    (484.0000,-1094.0000) .. controls (488.6667,-1094.0000) and
    (496.0000,-1096.6667) .. (506.0000,-1102.0000) .. controls
    (516.0000,-1107.3333) and (523.3333,-1110.0000) .. (528.0000,-1110.0000) ..
    controls (532.6667,-1110.0000) and (539.3333,-1108.0000) ..
    (548.0000,-1104.0000) .. controls (557.3333,-1100.6667) and
    (563.6667,-1098.6667) .. (567.0000,-1098.0000) .. controls
    (575.0000,-1097.3333) and (586.6667,-1095.6667) .. (602.0000,-1093.0000) ..
    controls (621.3333,-1087.0000) and (647.6667,-1069.6667) ..
    (681.0000,-1041.0000) .. controls (714.3333,-1012.3333) and
    (734.0000,-989.0000) .. (740.0000,-971.0000) .. controls (768.6667,-881.6667)
    and (783.0000,-814.3333) .. (783.0000,-769.0000) .. controls
    (783.0000,-736.3333) and (771.0000,-699.0000) .. (747.0000,-657.0000) ..
    controls (725.6667,-619.6667) and (701.0000,-588.6667) .. (673.0000,-564.0000)
    .. controls (657.6667,-553.3333) and (642.0000,-542.6667) ..
    (626.0000,-532.0000) .. controls (609.3333,-518.6667) and (601.0000,-502.6667)
    .. (601.0000,-484.0000) .. controls (601.0000,-472.6667) and
    (601.6667,-455.6667) .. (603.0000,-433.0000) .. controls (604.3333,-411.0000)
    and (605.0000,-394.0000) .. (605.0000,-382.0000) .. controls
    (611.0000,-384.0000) and (639.3333,-392.6667) .. (690.0000,-408.0000) --
    (690.0000,25.0000) -- (884.0000,-47.0000) -- (884.0000,-722.0000) .. controls
    (884.0000,-732.6667) and (889.3333,-743.6667) .. (900.0000,-755.0000) ..
    controls (904.0000,-759.0000) and (925.0000,-771.3333) .. (963.0000,-792.0000)
    .. controls (1001.0000,-813.3333) and (1022.0000,-824.0000) ..
    (1026.0000,-824.0000) .. controls (1032.6667,-824.0000) and
    (1041.6667,-821.3333) .. (1053.0000,-816.0000) .. controls
    (1065.0000,-810.6667) and (1074.3333,-808.0000) .. (1081.0000,-808.0000) ..
    controls (1086.3333,-808.0000) and (1184.0000,-850.0000) ..
    (1374.0000,-934.0000) .. controls (1564.6667,-1018.0000) and
    (1661.3333,-1061.6667) .. (1664.0000,-1065.0000) .. controls
    (1673.3333,-1076.3333) and (1678.0000,-1105.0000) .. (1678.0000,-1151.0000) --
    cycle(699.0000,-972.0000) -- (633.0000,-1042.0000) .. controls
    (591.6667,-1029.3333) and (548.6667,-1012.6667) .. (504.0000,-992.0000) ..
    controls (526.6667,-975.3333) and (549.6667,-949.6667) .. (573.0000,-915.0000)
    .. controls (576.3333,-914.3333) and (580.6667,-914.0000) ..
    (586.0000,-914.0000) .. controls (599.3333,-914.0000) and (612.3333,-918.6667)
    .. (625.0000,-928.0000) .. controls (643.6667,-940.6667) and
    (655.0000,-948.0000) .. (659.0000,-950.0000) .. controls (671.6667,-951.3333)
    and (685.0000,-958.6667) .. (699.0000,-972.0000) -- cycle(1098.0000,-177.0000)
    -- (1098.0000,-592.0000) -- (982.0000,-592.0000) -- (982.0000,-240.0000) ..
    controls (982.0000,-225.3333) and (998.0000,-211.6667) ..
    (1030.0000,-199.0000) .. controls (1052.6667,-191.6667) and
    (1075.3333,-184.3333) .. (1098.0000,-177.0000) -- cycle(1108.0000,-649.0000)
    -- (1108.0000,-723.0000) .. controls (1062.0000,-709.6667) and
    (1038.0000,-703.0000) .. (1036.0000,-703.0000) .. controls
    (1033.3333,-703.0000) and (1018.3333,-704.3333) .. (991.0000,-707.0000) ..
    controls (975.6667,-719.6667) and (953.0000,-726.0000) .. (923.0000,-726.0000)
    .. controls (912.3333,-726.0000) and (907.0000,-710.6667) ..
    (907.0000,-680.0000) -- (907.0000,-666.0000) -- (930.0000,-69.0000) ..
    controls (930.0000,-69.0000) and (961.3333,-69.0000) .. (1024.0000,-69.0000)
    .. controls (1040.0000,-69.0000) and (1053.6667,-76.6667) ..
    (1065.0000,-92.0000) .. controls (1075.0000,-105.3333) and
    (1080.0000,-120.3333) .. (1080.0000,-137.0000) .. controls
    (1080.0000,-141.0000) and (1077.3333,-147.6667) .. (1072.0000,-157.0000) ..
    controls (1068.6667,-154.3333) and (1063.6667,-153.0000) ..
    (1057.0000,-153.0000) -- (1058.0000,-144.0000) -- (1056.0000,-140.0000) ..
    controls (1052.6667,-150.6667) and (1038.0000,-160.3333) ..
    (1012.0000,-169.0000) .. controls (978.0000,-179.0000) and
    (959.3333,-185.3333) .. (956.0000,-188.0000) -- (956.0000,-610.0000) ..
    controls (961.3333,-616.0000) and (966.6667,-619.0000) .. (972.0000,-619.0000)
    .. controls (975.3333,-619.0000) and (980.3333,-618.3333) ..
    (987.0000,-617.0000) .. controls (994.3333,-616.3333) and (999.6667,-616.0000)
    .. (1003.0000,-616.0000) .. controls (1027.0000,-616.0000) and
    (1049.6667,-621.3333) .. (1071.0000,-632.0000) .. controls
    (1092.3333,-642.6667) and (1104.6667,-648.3333) .. (1108.0000,-649.0000) --
    cycle(634.0000,-661.0000) .. controls (634.0000,-683.0000) and
    (624.6667,-726.0000) .. (606.0000,-790.0000) .. controls (584.6667,-864.0000)
    and (558.6667,-915.0000) .. (528.0000,-943.0000) .. controls
    (486.0000,-982.3333) and (461.3333,-1004.3333) .. (454.0000,-1009.0000) ..
    controls (426.0000,-1029.0000) and (395.3333,-1039.0000) ..
    (362.0000,-1039.0000) .. controls (346.6667,-1039.0000) and
    (328.6667,-1035.0000) .. (308.0000,-1027.0000) .. controls
    (332.0000,-1021.6667) and (366.0000,-1009.0000) .. (410.0000,-989.0000) ..
    controls (453.3333,-958.3333) and (491.0000,-915.6667) .. (523.0000,-861.0000)
    .. controls (557.0000,-803.6667) and (574.0000,-750.0000) ..
    (574.0000,-700.0000) .. controls (574.0000,-688.6667) and (574.0000,-671.3333)
    .. (574.0000,-648.0000) .. controls (573.3333,-625.3333) and
    (573.0000,-608.3333) .. (573.0000,-597.0000) .. controls (573.0000,-573.6667)
    and (566.3333,-553.0000) .. (553.0000,-535.0000) -- (584.0000,-535.0000) ..
    controls (596.6667,-546.3333) and (608.3333,-566.0000) .. (619.0000,-594.0000)
    .. controls (629.0000,-620.0000) and (634.0000,-642.3333) ..
    (634.0000,-661.0000) -- cycle(429.0000,-726.0000) .. controls
    (429.0000,-754.0000) and (419.6667,-768.0000) .. (401.0000,-768.0000) ..
    controls (396.3333,-768.0000) and (391.6667,-765.6667) .. (387.0000,-761.0000)
    .. controls (387.0000,-761.0000) and (387.0000,-750.3333) ..
    (387.0000,-729.0000) .. controls (387.0000,-717.6667) and (391.3333,-706.0000)
    .. (400.0000,-694.0000) -- (411.0000,-694.0000) .. controls
    (423.0000,-704.6667) and (429.0000,-715.3333) .. (429.0000,-726.0000) --
    cycle(500.0000,-696.0000) .. controls (500.0000,-701.3333) and
    (494.3333,-729.6667) .. (483.0000,-781.0000) .. controls (476.3333,-787.0000)
    and (467.0000,-796.6667) .. (455.0000,-810.0000) .. controls
    (416.3333,-858.0000) and (396.6667,-882.3333) .. (396.0000,-883.0000) ..
    controls (370.6667,-907.6667) and (342.6667,-920.0000) .. (312.0000,-920.0000)
    .. controls (306.0000,-920.0000) and (297.0000,-919.6667) ..
    (285.0000,-919.0000) .. controls (261.6667,-917.6667) and (235.0000,-897.6667)
    .. (205.0000,-859.0000) .. controls (191.6667,-841.6667) and
    (185.0000,-819.3333) .. (185.0000,-792.0000) .. controls (185.0000,-748.0000)
    and (192.6667,-705.0000) .. (208.0000,-663.0000) .. controls
    (228.0000,-607.6667) and (255.6667,-580.0000) .. (291.0000,-580.0000) --
    (304.0000,-580.0000) -- (304.0000,-587.0000) .. controls (287.3333,-591.0000)
    and (268.0000,-606.6667) .. (246.0000,-634.0000) .. controls
    (226.0000,-658.6667) and (212.6667,-681.0000) .. (206.0000,-701.0000) ..
    controls (200.6667,-719.0000) and (198.0000,-741.0000) .. (198.0000,-767.0000)
    .. controls (198.0000,-793.0000) and (208.0000,-821.3333) ..
    (228.0000,-852.0000) .. controls (249.3333,-885.3333) and (272.3333,-902.0000)
    .. (297.0000,-902.0000) .. controls (344.3333,-902.0000) and
    (387.0000,-877.6667) .. (425.0000,-829.0000) .. controls (460.3333,-783.0000)
    and (478.0000,-735.6667) .. (478.0000,-687.0000) .. controls
    (478.0000,-675.6667) and (475.6667,-656.3333) .. (471.0000,-629.0000) ..
    controls (477.6667,-625.0000) and (484.0000,-623.0000) .. (490.0000,-623.0000)
    .. controls (496.6667,-643.6667) and (500.0000,-668.0000) ..
    (500.0000,-696.0000) -- cycle(354.0000,-668.0000) .. controls
    (346.0000,-684.0000) and (335.3333,-708.3333) .. (322.0000,-741.0000) ..
    controls (319.3333,-754.3333) and (314.3333,-774.3333) .. (307.0000,-801.0000)
    .. controls (295.0000,-790.3333) and (289.0000,-773.6667) ..
    (289.0000,-751.0000) .. controls (289.0000,-701.6667) and (310.6667,-674.0000)
    .. (354.0000,-668.0000) -- cycle(474.0000,-591.0000) -- (460.0000,-606.0000)
    .. controls (436.6667,-580.0000) and (411.3333,-563.3333) ..
    (384.0000,-556.0000) -- (384.0000,-541.0000) .. controls (407.3333,-547.6667)
    and (424.0000,-553.3333) .. (434.0000,-558.0000) .. controls
    (453.3333,-566.6667) and (466.6667,-577.6667) .. (474.0000,-591.0000) --
    cycle(510.0000,-546.0000) -- (499.0000,-557.0000) .. controls
    (484.3333,-543.6667) and (444.6667,-526.0000) .. (380.0000,-504.0000) --
    (380.0000,-482.0000) -- (397.0000,-482.0000) .. controls (392.3333,-482.0000)
    and (402.6667,-488.3333) .. (428.0000,-501.0000) .. controls
    (442.6667,-506.3333) and (457.6667,-512.0000) .. (473.0000,-518.0000) ..
    controls (489.0000,-524.0000) and (501.3333,-533.3333) .. (510.0000,-546.0000)
    -- cycle(500.0000,-492.0000) .. controls (453.3333,-468.6667) and
    (415.3333,-455.0000) .. (386.0000,-451.0000) .. controls (398.0000,-447.6667)
    and (407.3333,-446.0000) .. (414.0000,-446.0000) .. controls
    (419.3333,-446.0000) and (433.0000,-449.6667) .. (455.0000,-457.0000) ..
    controls (477.0000,-465.0000) and (489.6667,-471.0000) .. (493.0000,-475.0000)
    .. controls (497.0000,-479.6667) and (499.3333,-485.3333) ..
    (500.0000,-492.0000) -- cycle(555.0000,-190.0000) -- (555.0000,-240.0000) ..
    controls (555.0000,-226.0000) and (553.6667,-252.3333) .. (551.0000,-319.0000)
    .. controls (521.6667,-328.3333) and (429.0000,-352.3333) ..
    (273.0000,-391.0000) -- (273.0000,-374.0000) .. controls (273.0000,-363.3333)
    and (274.0000,-347.6667) .. (276.0000,-327.0000) .. controls
    (278.6667,-307.0000) and (280.0000,-292.0000) .. (280.0000,-282.0000) --
    (286.0000,-268.0000) .. controls (302.6667,-260.6667) and (348.0000,-246.0000)
    .. (422.0000,-224.0000) .. controls (496.6667,-202.0000) and
    (541.0000,-190.6667) .. (555.0000,-190.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1661.0000,189.0000) .. controls
    (1655.0000,196.3333) and (1644.6667,205.3333) .. (1630.0000,216.0000) ..
    controls (1605.3333,224.0000) and (1558.6667,226.6667) .. (1490.0000,224.0000)
    -- (1485.0000,226.0000) .. controls (1489.6667,250.0000) and
    (1492.0000,266.6667) .. (1492.0000,276.0000) .. controls (1492.0000,319.3333)
    and (1464.3333,341.0000) .. (1409.0000,341.0000) .. controls
    (1349.6667,341.0000) and (1311.0000,331.3333) .. (1293.0000,312.0000) ..
    controls (1267.6667,281.3333) and (1242.3333,250.6667) .. (1217.0000,220.0000)
    -- (561.0000,220.0000) .. controls (557.0000,220.0000) and (528.3333,252.3333)
    .. (475.0000,317.0000) .. controls (461.6667,333.0000) and (429.3333,341.0000)
    .. (378.0000,341.0000) .. controls (310.6667,341.0000) and (277.0000,323.0000)
    .. (277.0000,287.0000) .. controls (277.0000,265.0000) and (282.0000,244.3333)
    .. (292.0000,225.0000) .. controls (286.6667,224.3333) and (280.0000,224.0000)
    .. (272.0000,224.0000) .. controls (266.0000,224.0000) and (257.0000,224.3333)
    .. (245.0000,225.0000) .. controls (233.0000,225.6667) and (224.0000,226.0000)
    .. (218.0000,226.0000) .. controls (147.3333,226.0000) and (112.0000,207.6667)
    .. (112.0000,171.0000) -- (112.0000,-1159.0000) .. controls
    (112.0000,-1179.6667) and (124.0000,-1200.6667) .. (148.0000,-1222.0000) --
    (693.0000,-1222.0000) .. controls (707.6667,-1248.6667) and
    (724.3333,-1275.0000) .. (743.0000,-1301.0000) -- (603.0000,-1517.0000) --
    (603.0000,-1539.0000) .. controls (613.6667,-1545.0000) and
    (621.3333,-1548.0000) .. (626.0000,-1548.0000) .. controls
    (632.6667,-1548.0000) and (658.0000,-1514.0000) .. (702.0000,-1446.0000) ..
    controls (728.0000,-1405.3333) and (754.0000,-1364.3333) ..
    (780.0000,-1323.0000) .. controls (804.6667,-1333.0000) and
    (839.0000,-1338.0000) .. (883.0000,-1338.0000) .. controls
    (926.3333,-1338.0000) and (962.6667,-1333.0000) .. (992.0000,-1323.0000) ..
    controls (1019.3333,-1373.0000) and (1064.0000,-1444.0000) ..
    (1126.0000,-1536.0000) .. controls (1132.6667,-1544.0000) and
    (1139.6667,-1548.0000) .. (1147.0000,-1548.0000) .. controls
    (1151.0000,-1548.0000) and (1158.3333,-1545.0000) .. (1169.0000,-1539.0000) --
    (1169.0000,-1517.0000) -- (1030.0000,-1301.0000) .. controls
    (1036.0000,-1293.0000) and (1052.3333,-1266.6667) .. (1079.0000,-1222.0000) --
    (1624.0000,-1222.0000) .. controls (1648.6667,-1186.6667) and
    (1661.0000,-1163.6667) .. (1661.0000,-1153.0000) -- (1661.0000,189.0000) --
    cycle(1027.0000,-1223.0000) .. controls (1013.0000,-1272.3333) and
    (966.0000,-1297.0000) .. (886.0000,-1297.0000) .. controls
    (812.0000,-1297.0000) and (764.3333,-1272.3333) .. (743.0000,-1223.0000) --
    (1027.0000,-1223.0000) -- cycle(1566.0000,136.0000) -- (1566.0000,-1119.0000)
    -- (207.0000,-1119.0000) -- (207.0000,136.0000) -- (1566.0000,136.0000) --
    cycle(1403.0000,261.0000) .. controls (1400.3333,251.6667) and
    (1395.3333,238.0000) .. (1388.0000,220.0000) -- (1326.0000,220.0000) ..
    controls (1329.3333,232.6667) and (1336.6667,246.3333) .. (1348.0000,261.0000)
    -- (1403.0000,261.0000) -- cycle(446.0000,220.0000) -- (385.0000,220.0000) ..
    controls (383.0000,222.6667) and (376.0000,236.3333) .. (364.0000,261.0000) --
    (419.0000,261.0000) .. controls (431.6667,244.3333) and (440.6667,230.6667) ..
    (446.0000,220.0000) -- cycle(1527.0000,-388.0000) .. controls
    (1527.0000,-365.3333) and (1520.3333,-332.0000) .. (1507.0000,-288.0000) ..
    controls (1503.6667,-277.3333) and (1498.0000,-262.3333) ..
    (1490.0000,-243.0000) .. controls (1446.6667,-139.6667) and
    (1321.3333,-88.0000) .. (1114.0000,-88.0000) -- (641.0000,-88.0000) ..
    controls (544.3333,-88.0000) and (463.3333,-103.6667) .. (398.0000,-135.0000)
    .. controls (314.6667,-175.0000) and (267.3333,-237.0000) ..
    (256.0000,-321.0000) .. controls (248.6667,-376.3333) and (245.0000,-409.0000)
    .. (245.0000,-419.0000) -- (245.0000,-750.0000) .. controls
    (245.0000,-808.0000) and (254.0000,-858.6667) .. (272.0000,-902.0000) ..
    controls (295.3333,-957.3333) and (337.6667,-996.3333) ..
    (399.0000,-1019.0000) .. controls (437.0000,-1032.3333) and
    (496.0000,-1042.3333) .. (576.0000,-1049.0000) .. controls
    (596.0000,-1051.6667) and (626.3333,-1054.3333) .. (667.0000,-1057.0000) ..
    controls (747.6667,-1059.0000) and (873.3333,-1060.0000) ..
    (1044.0000,-1060.0000) .. controls (1076.6667,-1060.0000) and
    (1118.0000,-1058.3333) .. (1168.0000,-1055.0000) .. controls
    (1288.0000,-1047.0000) and (1371.3333,-1026.0000) .. (1418.0000,-992.0000) ..
    controls (1474.6667,-951.3333) and (1509.3333,-874.6667) ..
    (1522.0000,-762.0000) .. controls (1525.3333,-732.6667) and
    (1527.0000,-717.0000) .. (1527.0000,-715.0000) -- (1527.0000,-388.0000) --
    cycle(1492.0000,4.0000) .. controls (1492.0000,61.3333) and
    (1463.0000,90.0000) .. (1405.0000,90.0000) .. controls (1346.3333,90.0000) and
    (1317.0000,61.3333) .. (1317.0000,4.0000) .. controls (1317.0000,-53.3333) and
    (1345.6667,-82.0000) .. (1403.0000,-82.0000) .. controls (1462.3333,-82.0000)
    and (1492.0000,-53.3333) .. (1492.0000,4.0000) -- cycle(1036.0000,4.0000) ..
    controls (1036.0000,29.3333) and (1022.6667,42.0000) .. (996.0000,42.0000) ..
    controls (969.3333,42.0000) and (956.0000,29.3333) .. (956.0000,4.0000) ..
    controls (956.0000,-24.0000) and (968.6667,-38.0000) .. (994.0000,-38.0000) ..
    controls (1003.3333,-38.0000) and (1012.6667,-33.3333) .. (1022.0000,-24.0000)
    .. controls (1031.3333,-14.6667) and (1036.0000,-5.3333) .. (1036.0000,4.0000)
    -- cycle(929.0000,4.0000) .. controls (929.0000,29.3333) and
    (914.6667,42.0000) .. (886.0000,42.0000) .. controls (859.3333,42.0000) and
    (846.0000,29.3333) .. (846.0000,4.0000) .. controls (846.0000,-5.3333) and
    (850.3333,-14.6667) .. (859.0000,-24.0000) .. controls (867.6667,-33.3333) and
    (876.6667,-38.0000) .. (886.0000,-38.0000) .. controls (895.3333,-38.0000) and
    (904.6667,-33.3333) .. (914.0000,-24.0000) .. controls (924.0000,-14.6667) and
    (929.0000,-5.3333) .. (929.0000,4.0000) -- cycle(820.0000,4.0000) .. controls
    (820.0000,29.3333) and (806.6667,42.0000) .. (780.0000,42.0000) .. controls
    (753.3333,42.0000) and (740.0000,29.3333) .. (740.0000,4.0000) .. controls
    (740.0000,-24.0000) and (753.3333,-38.0000) .. (780.0000,-38.0000) .. controls
    (806.6667,-38.0000) and (820.0000,-24.0000) .. (820.0000,4.0000) --
    cycle(446.0000,5.0000) .. controls (446.0000,61.6667) and (418.0000,90.0000)
    .. (362.0000,90.0000) .. controls (304.0000,90.0000) and (275.0000,61.3333) ..
    (275.0000,4.0000) .. controls (275.0000,-20.6667) and (283.0000,-41.0000) ..
    (299.0000,-57.0000) .. controls (315.0000,-73.6667) and (335.3333,-82.0000) ..
    (360.0000,-82.0000) .. controls (417.3333,-82.0000) and (446.0000,-53.0000) ..
    (446.0000,5.0000) -- cycle(1456.0000,-463.0000) -- (1456.0000,-677.0000) ..
    controls (1456.0000,-721.6667) and (1450.6667,-770.0000) ..
    (1440.0000,-822.0000) .. controls (1421.3333,-913.3333) and
    (1350.3333,-964.3333) .. (1227.0000,-975.0000) .. controls
    (1189.0000,-978.3333) and (1170.0000,-980.0000) .. (1170.0000,-980.0000) --
    (673.0000,-980.0000) .. controls (635.0000,-980.0000) and (586.0000,-975.3333)
    .. (526.0000,-966.0000) .. controls (454.6667,-955.3333) and
    (409.6667,-942.6667) .. (391.0000,-928.0000) .. controls (363.6667,-906.6667)
    and (344.6667,-860.6667) .. (334.0000,-790.0000) .. controls
    (328.0000,-749.3333) and (325.0000,-647.6667) .. (325.0000,-485.0000) ..
    controls (325.0000,-398.3333) and (333.6667,-335.0000) .. (351.0000,-295.0000)
    .. controls (376.3333,-236.3333) and (425.3333,-199.6667) ..
    (498.0000,-185.0000) .. controls (555.3333,-173.6667) and (592.0000,-168.0000)
    .. (608.0000,-168.0000) -- (1194.0000,-168.0000) .. controls
    (1231.3333,-168.0000) and (1280.0000,-177.6667) .. (1340.0000,-197.0000) ..
    controls (1417.3333,-221.6667) and (1456.0000,-310.3333) ..
    (1456.0000,-463.0000) -- cycle(1456.0000,5.0000) .. controls
    (1456.0000,-7.0000) and (1450.3333,-18.6667) .. (1439.0000,-30.0000) ..
    controls (1428.3333,-41.3333) and (1417.0000,-47.0000) .. (1405.0000,-47.0000)
    .. controls (1392.3333,-47.0000) and (1380.0000,-41.6667) ..
    (1368.0000,-31.0000) .. controls (1356.0000,-20.3333) and (1350.0000,-8.6667)
    .. (1350.0000,4.0000) .. controls (1350.0000,16.0000) and (1356.0000,27.3333)
    .. (1368.0000,38.0000) .. controls (1380.6667,48.6667) and (1393.0000,54.0000)
    .. (1405.0000,54.0000) .. controls (1416.3333,54.0000) and (1427.6667,48.6667)
    .. (1439.0000,38.0000) .. controls (1450.3333,27.3333) and (1456.0000,16.3333)
    .. (1456.0000,5.0000) -- cycle(411.0000,4.0000) .. controls (411.0000,-8.6667)
    and (405.6667,-20.3333) .. (395.0000,-31.0000) .. controls (384.3333,-41.6667)
    and (372.6667,-47.0000) .. (360.0000,-47.0000) .. controls (349.3333,-47.0000)
    and (338.3333,-41.0000) .. (327.0000,-29.0000) .. controls (315.6667,-17.6667)
    and (310.0000,-6.6667) .. (310.0000,4.0000) .. controls (310.0000,14.6667) and
    (315.6667,25.6667) .. (327.0000,37.0000) .. controls (338.3333,48.3333) and
    (349.3333,54.0000) .. (360.0000,54.0000) .. controls (372.0000,54.0000) and
    (383.3333,48.6667) .. (394.0000,38.0000) .. controls (405.3333,27.3333) and
    (411.0000,16.0000) .. (411.0000,4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2010.0000,109.0000) .. controls
    (2010.0000,123.0000) and (2004.3333,143.0000) .. (1993.0000,169.0000) ..
    controls (1979.0000,201.6667) and (1954.6667,230.6667) .. (1920.0000,256.0000)
    .. controls (1886.0000,282.0000) and (1851.6667,295.0000) ..
    (1817.0000,295.0000) -- (1734.0000,295.0000) .. controls (1726.0000,313.6667)
    and (1715.6667,341.6667) .. (1703.0000,379.0000) -- (1560.0000,379.0000) ..
    controls (1554.6667,353.0000) and (1545.3333,325.0000) .. (1532.0000,295.0000)
    -- (560.0000,295.0000) .. controls (547.3333,323.6667) and (538.0000,351.6667)
    .. (532.0000,379.0000) -- (389.0000,379.0000) .. controls (376.3333,341.6667)
    and (366.0000,313.6667) .. (358.0000,295.0000) -- (314.0000,295.0000) ..
    controls (288.0000,295.0000) and (266.3333,293.3333) .. (249.0000,290.0000) ..
    controls (208.3333,282.0000) and (171.0000,260.0000) .. (137.0000,224.0000) ..
    controls (100.3333,186.6667) and (82.0000,148.0000) .. (82.0000,108.0000) --
    (82.0000,-761.0000) .. controls (82.0000,-795.6667) and (96.6667,-831.3333) ..
    (126.0000,-868.0000) .. controls (155.3333,-905.3333) and (187.0000,-928.3333)
    .. (221.0000,-937.0000) .. controls (235.6667,-939.0000) and
    (257.6667,-942.6667) .. (287.0000,-948.0000) .. controls (295.0000,-950.0000)
    and (335.6667,-963.6667) .. (409.0000,-989.0000) .. controls
    (474.3333,-1011.0000) and (572.3333,-1044.3333) .. (703.0000,-1089.0000) --
    (1812.0000,-1470.0000) .. controls (1812.0000,-1483.3333) and
    (1813.6667,-1495.6667) .. (1817.0000,-1507.0000) .. controls
    (1883.0000,-1535.0000) and (1920.6667,-1549.0000) .. (1930.0000,-1549.0000) ..
    controls (1946.0000,-1549.0000) and (1960.6667,-1538.0000) ..
    (1974.0000,-1516.0000) .. controls (1985.3333,-1496.6667) and
    (1991.0000,-1478.3333) .. (1991.0000,-1461.0000) .. controls
    (1991.0000,-1449.0000) and (1986.6667,-1439.0000) .. (1978.0000,-1431.0000) ..
    controls (1974.0000,-1427.0000) and (1956.3333,-1418.3333) ..
    (1925.0000,-1405.0000) .. controls (1894.3333,-1392.3333) and
    (1876.6667,-1386.0000) .. (1872.0000,-1386.0000) .. controls
    (1866.6667,-1386.0000) and (1854.6667,-1393.3333) .. (1836.0000,-1408.0000) --
    (542.0000,-947.0000) -- (1830.0000,-947.0000) .. controls
    (1838.6667,-947.0000) and (1857.3333,-941.6667) .. (1886.0000,-931.0000) ..
    controls (1915.3333,-921.0000) and (1943.3333,-897.6667) ..
    (1970.0000,-861.0000) .. controls (1996.6667,-825.0000) and
    (2010.0000,-792.0000) .. (2010.0000,-762.0000) -- (2010.0000,109.0000) --
    cycle(1963.0000,-1497.0000) .. controls (1957.6667,-1505.0000) and
    (1949.0000,-1514.0000) .. (1937.0000,-1524.0000) -- (1850.0000,-1498.0000) ..
    controls (1854.6667,-1490.0000) and (1862.3333,-1477.6667) ..
    (1873.0000,-1461.0000) -- (1963.0000,-1497.0000) -- cycle(1929.0000,93.0000)
    -- (1929.0000,-746.0000) .. controls (1929.0000,-774.0000) and
    (1916.3333,-801.0000) .. (1891.0000,-827.0000) .. controls
    (1865.6667,-853.0000) and (1839.0000,-866.0000) .. (1811.0000,-866.0000) --
    (281.0000,-866.0000) .. controls (252.3333,-866.0000) and (225.6667,-853.0000)
    .. (201.0000,-827.0000) .. controls (176.3333,-801.0000) and
    (164.0000,-773.6667) .. (164.0000,-745.0000) -- (164.0000,-696.0000) --
    (1014.0000,-696.0000) -- (1014.0000,-639.0000) -- (164.0000,-639.0000) --
    (164.0000,-558.0000) -- (1014.0000,-558.0000) -- (1014.0000,-501.0000) --
    (164.0000,-501.0000) -- (164.0000,-421.0000) -- (1014.0000,-421.0000) --
    (1014.0000,-364.0000) -- (164.0000,-364.0000) -- (164.0000,-283.0000) --
    (1014.0000,-283.0000) -- (1014.0000,-226.0000) -- (164.0000,-226.0000) --
    (164.0000,-145.0000) -- (1014.0000,-145.0000) -- (1014.0000,-88.0000) --
    (164.0000,-88.0000) -- (164.0000,-8.0000) -- (1014.0000,-8.0000) --
    (1014.0000,50.0000) -- (164.0000,50.0000) -- (164.0000,93.0000) .. controls
    (164.0000,131.6667) and (180.6667,163.0000) .. (214.0000,187.0000) .. controls
    (235.3333,202.3333) and (252.3333,210.0000) .. (265.0000,210.0000) --
    (1827.0000,210.0000) .. controls (1849.6667,210.0000) and (1872.3333,196.0000)
    .. (1895.0000,168.0000) .. controls (1917.6667,140.6667) and
    (1929.0000,115.6667) .. (1929.0000,93.0000) -- cycle(1850.0000,-366.0000) --
    (1178.0000,-366.0000) -- (1178.0000,-697.0000) -- (1850.0000,-697.0000) --
    (1850.0000,-366.0000) -- cycle(1860.0000,-139.0000) .. controls
    (1860.0000,-97.6667) and (1846.0000,-63.0000) .. (1818.0000,-35.0000) ..
    controls (1790.6667,-7.0000) and (1756.6667,7.0000) .. (1716.0000,7.0000) ..
    controls (1676.0000,7.0000) and (1641.3333,-7.3333) .. (1612.0000,-36.0000) ..
    controls (1583.3333,-64.6667) and (1569.0000,-99.0000) ..
    (1569.0000,-139.0000) .. controls (1569.0000,-178.3333) and
    (1583.3333,-212.3333) .. (1612.0000,-241.0000) .. controls
    (1640.6667,-269.6667) and (1674.6667,-284.0000) .. (1714.0000,-284.0000) ..
    controls (1755.3333,-284.0000) and (1790.0000,-270.0000) ..
    (1818.0000,-242.0000) .. controls (1846.0000,-214.6667) and
    (1860.0000,-180.3333) .. (1860.0000,-139.0000) -- cycle(1478.0000,-137.0000)
    .. controls (1478.0000,-96.3333) and (1463.6667,-62.0000) ..
    (1435.0000,-34.0000) .. controls (1407.0000,-6.6667) and (1372.6667,7.0000) ..
    (1332.0000,7.0000) .. controls (1290.6667,7.0000) and (1256.0000,-7.0000) ..
    (1228.0000,-35.0000) .. controls (1200.6667,-63.0000) and (1187.0000,-97.6667)
    .. (1187.0000,-139.0000) .. controls (1187.0000,-178.3333) and
    (1201.3333,-212.3333) .. (1230.0000,-241.0000) .. controls
    (1258.6667,-269.6667) and (1292.6667,-284.0000) .. (1332.0000,-284.0000) ..
    controls (1374.0000,-284.0000) and (1408.6667,-270.0000) ..
    (1436.0000,-242.0000) .. controls (1464.0000,-214.0000) and
    (1478.0000,-179.0000) .. (1478.0000,-137.0000) -- cycle(1786.0000,-419.0000)
    -- (1786.0000,-641.0000) -- (1241.0000,-641.0000) -- (1241.0000,-419.0000) --
    (1570.0000,-419.0000) -- (1570.0000,-566.0000) -- (1615.0000,-566.0000) --
    (1615.0000,-419.0000) -- (1786.0000,-419.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1645.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2106.0000,-778.0000) --
    (2054.0000,-778.0000) -- (2054.0000,-931.0000) -- (136.0000,-931.0000) --
    (136.0000,-778.0000) -- (82.0000,-778.0000) -- (82.0000,-1094.0000) ..
    controls (82.0000,-1094.0000) and (90.0000,-1105.6667) ..
    (106.0000,-1129.0000) -- (2082.0000,-1129.0000) .. controls
    (2098.0000,-1105.6667) and (2106.0000,-1094.3333) .. (2106.0000,-1095.0000) --
    (2106.0000,-778.0000) -- cycle(2106.0000,37.0000) .. controls
    (2106.0000,48.3333) and (2098.6667,59.3333) .. (2084.0000,70.0000) .. controls
    (2069.3333,81.3333) and (2056.3333,87.0000) .. (2045.0000,87.0000) --
    (140.0000,87.0000) .. controls (128.6667,87.0000) and (116.0000,81.3333) ..
    (102.0000,70.0000) .. controls (88.6667,58.6667) and (82.0000,47.3333) ..
    (82.0000,36.0000) -- (82.0000,-745.0000) .. controls (82.0000,-739.6667) and
    (83.0000,-743.3333) .. (85.0000,-756.0000) -- (82.0000,-760.0000) --
    (151.0000,-760.0000) -- (151.0000,-911.0000) -- (2037.0000,-911.0000) --
    (2037.0000,-760.0000) -- (2106.0000,-760.0000) -- (2103.0000,-756.0000) ..
    controls (2105.0000,-752.6667) and (2106.0000,-749.3333) ..
    (2106.0000,-746.0000) -- (2106.0000,37.0000) -- cycle(1876.0000,-703.0000) --
    (1876.0000,-727.0000) -- (1778.0000,-727.0000) .. controls
    (1814.6667,-698.3333) and (1847.0000,-659.3333) .. (1875.0000,-610.0000) ..
    controls (1875.0000,-620.0000) and (1875.0000,-635.6667) ..
    (1875.0000,-657.0000) .. controls (1875.6667,-679.0000) and
    (1876.0000,-694.3333) .. (1876.0000,-703.0000) -- cycle(2034.0000,-429.0000)
    .. controls (2034.0000,-535.6667) and (2009.6667,-635.0000) ..
    (1961.0000,-727.0000) -- (1906.0000,-727.0000) -- (1906.0000,-497.0000) ..
    controls (1906.0000,-433.0000) and (1890.3333,-373.3333) ..
    (1859.0000,-318.0000) .. controls (1827.6667,-262.6667) and
    (1784.0000,-221.0000) .. (1728.0000,-193.0000) -- (1970.0000,-193.0000) ..
    controls (2012.6667,-255.0000) and (2034.0000,-333.6667) ..
    (2034.0000,-429.0000) -- cycle(1731.0000,-485.0000) .. controls
    (1731.0000,-505.6667) and (1723.6667,-529.0000) .. (1709.0000,-555.0000) ..
    controls (1695.0000,-581.6667) and (1679.0000,-598.3333) ..
    (1661.0000,-605.0000) .. controls (1631.0000,-616.3333) and
    (1612.3333,-622.0000) .. (1605.0000,-622.0000) -- (1587.0000,-622.0000) --
    (1587.0000,-610.0000) .. controls (1601.0000,-609.3333) and
    (1612.0000,-605.3333) .. (1620.0000,-598.0000) -- (1620.0000,-582.0000) --
    (1618.0000,-580.0000) -- (1587.0000,-580.0000) -- (1587.0000,-541.0000) ..
    controls (1621.6667,-528.3333) and (1639.0000,-506.3333) ..
    (1639.0000,-475.0000) .. controls (1639.0000,-443.6667) and
    (1621.6667,-423.6667) .. (1587.0000,-415.0000) -- (1587.0000,-347.0000) --
    (1614.0000,-347.0000) .. controls (1621.3333,-347.0000) and
    (1635.3333,-353.6667) .. (1656.0000,-367.0000) .. controls
    (1677.3333,-380.3333) and (1691.0000,-390.3333) .. (1697.0000,-397.0000) ..
    controls (1719.6667,-423.6667) and (1731.0000,-453.0000) ..
    (1731.0000,-485.0000) -- cycle(1620.0000,-478.0000) .. controls
    (1620.0000,-487.3333) and (1615.0000,-496.6667) .. (1605.0000,-506.0000) ..
    controls (1603.6667,-507.3333) and (1600.6667,-508.3333) ..
    (1596.0000,-509.0000) .. controls (1592.0000,-509.6667) and
    (1590.0000,-511.0000) .. (1590.0000,-513.0000) -- (1587.0000,-442.0000) --
    (1599.0000,-442.0000) .. controls (1613.0000,-450.6667) and
    (1620.0000,-462.6667) .. (1620.0000,-478.0000) -- cycle(1495.0000,-226.0000)
    -- (1495.0000,-701.0000) .. controls (1478.3333,-712.3333) and
    (1467.6667,-718.0000) .. (1463.0000,-718.0000) -- (725.0000,-718.0000) ..
    controls (720.3333,-718.0000) and (709.6667,-712.3333) .. (693.0000,-701.0000)
    -- (693.0000,-226.0000) .. controls (699.0000,-221.3333) and
    (707.3333,-216.6667) .. (718.0000,-212.0000) -- (1467.0000,-209.0000) ..
    controls (1474.3333,-209.0000) and (1483.6667,-214.6667) ..
    (1495.0000,-226.0000) -- cycle(597.0000,-679.0000) -- (597.0000,-726.0000) --
    (309.0000,-726.0000) -- (399.0000,-491.0000) .. controls (414.3333,-551.6667)
    and (436.0000,-595.3333) .. (464.0000,-622.0000) .. controls
    (492.0000,-649.3333) and (536.3333,-668.3333) .. (597.0000,-679.0000) --
    cycle(601.0000,-446.0000) -- (597.0000,-514.0000) .. controls
    (576.3333,-507.3333) and (565.6667,-495.3333) .. (565.0000,-478.0000) ..
    controls (574.3333,-454.0000) and (582.6667,-442.0000) .. (590.0000,-442.0000)
    .. controls (592.6667,-442.0000) and (595.0000,-442.6667) ..
    (597.0000,-444.0000) .. controls (599.0000,-445.3333) and (600.3333,-446.0000)
    .. (601.0000,-446.0000) -- cycle(601.0000,-347.0000) -- (601.0000,-415.0000)
    .. controls (566.3333,-415.6667) and (549.0000,-435.6667) ..
    (549.0000,-475.0000) .. controls (549.0000,-505.0000) and (566.3333,-527.0000)
    .. (601.0000,-541.0000) -- (601.0000,-576.0000) .. controls
    (593.0000,-576.6667) and (581.0000,-578.6667) .. (565.0000,-582.0000) --
    (565.0000,-597.0000) .. controls (573.6667,-603.0000) and (585.6667,-608.6667)
    .. (601.0000,-614.0000) .. controls (599.0000,-620.0000) and
    (594.6667,-623.0000) .. (588.0000,-623.0000) .. controls (552.6667,-623.0000)
    and (520.3333,-607.3333) .. (491.0000,-576.0000) .. controls
    (487.0000,-571.3333) and (480.3333,-556.6667) .. (471.0000,-532.0000) ..
    controls (461.6667,-507.3333) and (457.0000,-491.6667) .. (457.0000,-485.0000)
    .. controls (457.0000,-447.0000) and (471.3333,-414.3333) ..
    (500.0000,-387.0000) .. controls (529.3333,-360.3333) and (563.0000,-347.0000)
    .. (601.0000,-347.0000) -- cycle(601.0000,-238.0000) .. controls
    (601.0000,-258.6667) and (599.6667,-274.0000) .. (597.0000,-284.0000) ..
    controls (593.6667,-283.3333) and (589.6667,-283.0000) .. (585.0000,-283.0000)
    .. controls (575.6667,-283.0000) and (557.0000,-287.3333) ..
    (529.0000,-296.0000) .. controls (501.0000,-304.6667) and (483.3333,-311.6667)
    .. (476.0000,-317.0000) .. controls (447.3333,-337.6667) and
    (426.6667,-359.3333) .. (414.0000,-382.0000) .. controls (390.0000,-425.3333)
    and (365.0000,-482.3333) .. (339.0000,-553.0000) .. controls
    (317.6667,-611.0000) and (296.3333,-669.3333) .. (275.0000,-728.0000) --
    (227.0000,-728.0000) .. controls (176.3333,-649.3333) and (151.0000,-549.6667)
    .. (151.0000,-429.0000) .. controls (151.0000,-335.6667) and
    (173.3333,-256.6667) .. (218.0000,-192.0000) -- (587.0000,-192.0000) ..
    controls (596.3333,-199.3333) and (601.0000,-214.6667) .. (601.0000,-238.0000)
    -- cycle(1682.0000,-548.0000) .. controls (1679.3333,-545.3333) and
    (1672.6667,-544.0000) .. (1662.0000,-544.0000) .. controls
    (1658.0000,-544.0000) and (1647.3333,-553.0000) .. (1630.0000,-571.0000) --
    (1630.0000,-596.0000) -- (1644.0000,-596.0000) .. controls
    (1649.3333,-596.0000) and (1657.0000,-589.3333) .. (1667.0000,-576.0000) ..
    controls (1677.0000,-562.6667) and (1682.0000,-553.3333) ..
    (1682.0000,-548.0000) -- cycle(1702.0000,-434.0000) .. controls
    (1702.0000,-422.0000) and (1691.6667,-407.6667) .. (1671.0000,-391.0000) ..
    controls (1650.3333,-374.3333) and (1633.3333,-366.3333) ..
    (1620.0000,-367.0000) -- (1614.0000,-367.0000) -- (1614.0000,-389.0000) ..
    controls (1630.6667,-393.0000) and (1651.3333,-411.3333) ..
    (1676.0000,-444.0000) .. controls (1682.6667,-447.3333) and
    (1687.0000,-449.0000) .. (1689.0000,-449.0000) .. controls
    (1697.6667,-449.0000) and (1702.0000,-444.0000) .. (1702.0000,-434.0000) --
    cycle(555.0000,-571.0000) .. controls (549.6667,-565.0000) and
    (541.6667,-556.0000) .. (531.0000,-544.0000) -- (507.0000,-544.0000) ..
    controls (505.0000,-544.0000) and (503.6667,-546.6667) .. (503.0000,-552.0000)
    .. controls (503.0000,-560.6667) and (516.3333,-575.3333) ..
    (543.0000,-596.0000) -- (555.0000,-596.0000) -- (555.0000,-571.0000) --
    cycle(574.0000,-370.0000) -- (547.0000,-370.0000) .. controls
    (539.6667,-370.0000) and (527.0000,-379.0000) .. (509.0000,-397.0000) ..
    controls (491.6667,-415.0000) and (483.0000,-427.6667) .. (483.0000,-435.0000)
    .. controls (483.0000,-444.3333) and (488.0000,-449.0000) ..
    (498.0000,-449.0000) .. controls (502.6667,-449.0000) and (512.6667,-438.6667)
    .. (528.0000,-418.0000) .. controls (544.0000,-398.0000) and
    (559.3333,-388.3333) .. (574.0000,-389.0000) -- (574.0000,-370.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1779.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,-923.0000) ..
    controls (1914.0000,-803.6667) and (1872.3333,-702.3333) ..
    (1789.0000,-619.0000) .. controls (1705.6667,-535.6667) and
    (1604.3333,-494.0000) .. (1485.0000,-494.0000) .. controls
    (1441.0000,-494.0000) and (1398.3333,-500.3333) .. (1357.0000,-513.0000) --
    (1357.0000,-390.0000) -- (1390.0000,-390.0000) -- (1390.0000,-451.0000) --
    (1523.0000,-451.0000) -- (1523.0000,-113.0000) -- (1390.0000,-113.0000) --
    (1390.0000,-165.0000) -- (1357.0000,-165.0000) -- (1357.0000,-84.0000) --
    (1217.0000,-84.0000) -- (1217.0000,42.0000) -- (542.0000,42.0000) --
    (542.0000,-84.0000) -- (456.0000,-84.0000) -- (456.0000,-435.0000) .. controls
    (362.6667,-444.3333) and (284.6667,-483.6667) .. (222.0000,-553.0000) ..
    controls (160.0000,-622.3333) and (129.0000,-704.0000) .. (129.0000,-798.0000)
    .. controls (129.0000,-899.3333) and (164.3333,-985.3333) ..
    (235.0000,-1056.0000) .. controls (306.3333,-1126.6667) and
    (392.6667,-1162.0000) .. (494.0000,-1162.0000) .. controls
    (565.3333,-1162.0000) and (630.3333,-1143.3333) .. (689.0000,-1106.0000) ..
    controls (747.6667,-1069.3333) and (792.3333,-1019.0000) ..
    (823.0000,-955.0000) -- (1057.0000,-955.0000) .. controls
    (1065.0000,-1067.6667) and (1110.0000,-1162.0000) .. (1192.0000,-1238.0000) ..
    controls (1274.6667,-1314.0000) and (1372.3333,-1352.0000) ..
    (1485.0000,-1352.0000) .. controls (1604.3333,-1352.0000) and
    (1705.6667,-1310.3333) .. (1789.0000,-1227.0000) .. controls
    (1872.3333,-1143.6667) and (1914.0000,-1042.3333) .. (1914.0000,-923.0000) --
    cycle(1786.0000,-1084.0000) .. controls (1774.6667,-1124.6667) and
    (1743.3333,-1164.3333) .. (1692.0000,-1203.0000) .. controls
    (1641.3333,-1242.3333) and (1595.0000,-1262.0000) .. (1553.0000,-1262.0000) ..
    controls (1553.0000,-1262.0000) and (1545.3333,-1261.0000) ..
    (1530.0000,-1259.0000) .. controls (1527.3333,-1227.0000) and
    (1526.0000,-1185.6667) .. (1526.0000,-1135.0000) -- (1526.0000,-1107.0000) ..
    controls (1526.0000,-1082.3333) and (1537.0000,-1060.0000) ..
    (1559.0000,-1040.0000) .. controls (1581.0000,-1020.0000) and
    (1604.6667,-1010.0000) .. (1630.0000,-1010.0000) .. controls
    (1640.6667,-1010.0000) and (1692.6667,-1034.6667) .. (1786.0000,-1084.0000) --
    cycle(1841.0000,-912.0000) .. controls (1841.0000,-945.3333) and
    (1835.3333,-970.6667) .. (1824.0000,-988.0000) .. controls
    (1794.6667,-980.6667) and (1765.3333,-973.6667) .. (1736.0000,-967.0000) ..
    controls (1710.0000,-957.6667) and (1685.6667,-942.6667) ..
    (1663.0000,-922.0000) .. controls (1636.3333,-897.3333) and
    (1623.0000,-877.0000) .. (1623.0000,-861.0000) .. controls
    (1623.0000,-826.3333) and (1637.0000,-792.3333) .. (1665.0000,-759.0000) ..
    controls (1691.6667,-732.3333) and (1718.6667,-705.6667) ..
    (1746.0000,-679.0000) .. controls (1775.3333,-695.6667) and
    (1799.0000,-730.3333) .. (1817.0000,-783.0000) .. controls
    (1833.0000,-828.3333) and (1841.0000,-871.3333) .. (1841.0000,-912.0000) --
    cycle(1451.0000,-1104.0000) .. controls (1451.0000,-1108.6667) and
    (1446.3333,-1159.3333) .. (1437.0000,-1256.0000) .. controls
    (1425.6667,-1258.6667) and (1413.6667,-1260.0000) .. (1401.0000,-1260.0000) ..
    controls (1353.6667,-1260.0000) and (1305.0000,-1240.3333) ..
    (1255.0000,-1201.0000) .. controls (1205.6667,-1161.6667) and
    (1174.3333,-1119.0000) .. (1161.0000,-1073.0000) .. controls
    (1267.0000,-1027.0000) and (1330.3333,-1004.0000) .. (1351.0000,-1004.0000) ..
    controls (1375.0000,-1004.0000) and (1397.6667,-1014.6667) ..
    (1419.0000,-1036.0000) .. controls (1440.3333,-1057.3333) and
    (1451.0000,-1080.0000) .. (1451.0000,-1104.0000) -- cycle(1550.0000,-924.0000)
    .. controls (1550.0000,-960.6667) and (1531.6667,-979.0000) ..
    (1495.0000,-979.0000) .. controls (1483.6667,-979.0000) and
    (1473.6667,-976.6667) .. (1465.0000,-972.0000) -- (1445.0000,-991.0000) --
    (1428.0000,-974.0000) -- (1447.0000,-953.0000) .. controls
    (1441.6667,-947.0000) and (1439.0000,-937.3333) .. (1439.0000,-924.0000) ..
    controls (1439.0000,-886.0000) and (1457.3333,-867.0000) ..
    (1494.0000,-867.0000) .. controls (1531.3333,-867.0000) and
    (1550.0000,-886.0000) .. (1550.0000,-924.0000) -- cycle(1389.0000,-873.0000)
    -- (1357.0000,-881.0000) -- (1357.0000,-800.0000) -- (1389.0000,-873.0000) --
    cycle(1659.0000,-612.0000) -- (1585.0000,-735.0000) .. controls
    (1559.6667,-777.0000) and (1530.0000,-798.0000) .. (1496.0000,-798.0000) ..
    controls (1456.0000,-798.0000) and (1426.3333,-781.3333) ..
    (1407.0000,-748.0000) -- (1357.0000,-662.0000) -- (1357.0000,-601.0000) ..
    controls (1393.6667,-580.3333) and (1443.6667,-570.0000) ..
    (1507.0000,-570.0000) .. controls (1579.6667,-570.0000) and
    (1630.3333,-584.0000) .. (1659.0000,-612.0000) -- cycle(1311.0000,-952.0000)
    -- (1141.0000,-978.0000) -- (1138.0000,-952.0000) -- (1311.0000,-952.0000) --
    cycle(742.0000,-955.0000) .. controls (725.3333,-989.0000) and
    (698.6667,-1018.0000) .. (662.0000,-1042.0000) .. controls
    (626.0000,-1066.0000) and (589.3333,-1078.0000) .. (552.0000,-1078.0000) --
    (532.0000,-1078.0000) .. controls (530.0000,-1051.3333) and
    (529.0000,-1023.6667) .. (529.0000,-995.0000) -- (529.0000,-955.0000) --
    (742.0000,-955.0000) -- cycle(465.0000,-955.0000) .. controls
    (465.0000,-979.0000) and (463.3333,-1020.0000) .. (460.0000,-1078.0000) ..
    controls (337.3333,-1078.0000) and (261.0000,-1026.0000) ..
    (231.0000,-922.0000) .. controls (315.6667,-884.6667) and (365.6667,-866.0000)
    .. (381.0000,-866.0000) .. controls (413.0000,-866.0000) and
    (438.0000,-883.6667) .. (456.0000,-919.0000) -- (456.0000,-955.0000) --
    (465.0000,-955.0000) -- cycle(379.0000,-725.0000) .. controls
    (379.0000,-782.3333) and (362.3333,-813.3333) .. (329.0000,-818.0000) --
    (212.0000,-834.0000) .. controls (209.3333,-827.3333) and (208.0000,-809.6667)
    .. (208.0000,-781.0000) .. controls (208.0000,-746.3333) and
    (215.6667,-710.3333) .. (231.0000,-673.0000) .. controls (248.3333,-631.0000)
    and (270.0000,-602.3333) .. (296.0000,-587.0000) .. controls
    (314.0000,-608.3333) and (332.0000,-629.3333) .. (350.0000,-650.0000) ..
    controls (369.3333,-676.6667) and (379.0000,-701.6667) .. (379.0000,-725.0000)
    -- cycle(456.0000,-502.0000) -- (456.0000,-672.0000) .. controls
    (443.3333,-664.0000) and (434.0000,-654.3333) .. (428.0000,-643.0000) --
    (368.0000,-537.0000) .. controls (386.6667,-518.3333) and (416.0000,-506.6667)
    .. (456.0000,-502.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1903.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1747.0000,-1525.0000) --
    (1620.0000,-1411.0000) -- (1612.0000,-1419.0000) -- (1738.0000,-1534.0000) --
    (1747.0000,-1525.0000) -- cycle(1574.0000,-1460.0000) --
    (1557.0000,-1460.0000) -- (1557.0000,-1591.0000) -- (1574.0000,-1591.0000) --
    (1574.0000,-1460.0000) -- cycle(1848.0000,-1317.0000) --
    (1666.0000,-1317.0000) -- (1666.0000,-1333.0000) -- (1848.0000,-1333.0000) --
    (1848.0000,-1317.0000) -- cycle(1513.0000,-1419.0000) --
    (1505.0000,-1411.0000) -- (1378.0000,-1525.0000) -- (1387.0000,-1534.0000) --
    (1513.0000,-1419.0000) -- cycle(1760.0000,-1128.0000) --
    (1751.0000,-1119.0000) -- (1625.0000,-1234.0000) -- (1633.0000,-1242.0000) --
    (1760.0000,-1128.0000) -- cycle(1449.0000,-1317.0000) --
    (1267.0000,-1317.0000) -- (1267.0000,-1333.0000) -- (1449.0000,-1333.0000) --
    (1449.0000,-1317.0000) -- cycle(1469.0000,-1237.0000) --
    (1343.0000,-1122.0000) -- (1334.0000,-1131.0000) -- (1461.0000,-1245.0000) --
    (1469.0000,-1237.0000) -- cycle(2022.0000,-463.0000) .. controls
    (2022.0000,-317.0000) and (1986.6667,-177.6667) .. (1916.0000,-45.0000) --
    (1626.0000,-45.0000) .. controls (1640.6667,-41.0000) and (1648.0000,-25.0000)
    .. (1648.0000,3.0000) .. controls (1648.0000,22.3333) and (1638.3333,32.0000)
    .. (1619.0000,32.0000) -- (1361.0000,32.0000) .. controls (1341.6667,32.0000)
    and (1332.0000,15.6667) .. (1332.0000,-17.0000) .. controls
    (1332.0000,-32.3333) and (1339.3333,-41.6667) .. (1354.0000,-45.0000) --
    (661.0000,-45.0000) .. controls (675.6667,-41.0000) and (683.0000,-25.0000) ..
    (683.0000,3.0000) .. controls (683.0000,22.3333) and (673.3333,32.0000) ..
    (654.0000,32.0000) -- (396.0000,32.0000) .. controls (376.6667,32.0000) and
    (367.0000,15.6667) .. (367.0000,-17.0000) .. controls (367.0000,-32.3333) and
    (374.3333,-41.6667) .. (389.0000,-45.0000) -- (146.0000,-45.0000) .. controls
    (70.0000,-191.0000) and (32.0000,-334.0000) .. (32.0000,-474.0000) .. controls
    (32.0000,-610.0000) and (70.0000,-731.0000) .. (146.0000,-837.0000) ..
    controls (406.0000,-871.6667) and (679.0000,-889.0000) .. (965.0000,-889.0000)
    .. controls (1103.0000,-889.0000) and (1244.0000,-886.0000) ..
    (1388.0000,-880.0000) -- (1539.0000,-1279.0000) .. controls
    (1524.3333,-1287.6667) and (1517.0000,-1301.0000) .. (1517.0000,-1319.0000) ..
    controls (1517.0000,-1351.0000) and (1532.6667,-1367.0000) ..
    (1564.0000,-1367.0000) .. controls (1596.0000,-1367.0000) and
    (1612.0000,-1351.0000) .. (1612.0000,-1319.0000) .. controls
    (1612.0000,-1287.0000) and (1595.3333,-1271.0000) .. (1562.0000,-1271.0000) --
    (1427.0000,-878.0000) .. controls (1529.0000,-873.3333) and
    (1692.0000,-859.6667) .. (1916.0000,-837.0000) .. controls
    (1986.6667,-729.0000) and (2022.0000,-604.3333) .. (2022.0000,-463.0000) --
    cycle(1916.0000,-553.0000) .. controls (1916.0000,-621.0000) and
    (1893.6667,-680.3333) .. (1849.0000,-731.0000) .. controls
    (1804.3333,-781.6667) and (1748.3333,-807.0000) .. (1681.0000,-807.0000) ..
    controls (1613.6667,-807.0000) and (1557.3333,-781.0000) ..
    (1512.0000,-729.0000) .. controls (1468.0000,-679.6667) and
    (1446.0000,-621.0000) .. (1446.0000,-553.0000) .. controls
    (1446.0000,-485.0000) and (1468.0000,-426.3333) .. (1512.0000,-377.0000) ..
    controls (1558.0000,-325.6667) and (1614.3333,-300.0000) ..
    (1681.0000,-300.0000) .. controls (1747.6667,-300.0000) and
    (1804.0000,-325.6667) .. (1850.0000,-377.0000) .. controls
    (1894.0000,-426.3333) and (1916.0000,-485.0000) .. (1916.0000,-553.0000) --
    cycle(1332.0000,-680.0000) -- (1332.0000,-840.0000) -- (680.0000,-840.0000) --
    (680.0000,-680.0000) -- (1332.0000,-680.0000) -- cycle(1360.0000,-223.0000) --
    (1360.0000,-619.0000) .. controls (1360.0000,-641.6667) and
    (1345.3333,-653.0000) .. (1316.0000,-653.0000) -- (700.0000,-653.0000) ..
    controls (677.3333,-653.0000) and (666.0000,-641.6667) .. (666.0000,-619.0000)
    -- (666.0000,-223.0000) .. controls (666.0000,-200.3333) and
    (677.3333,-189.0000) .. (700.0000,-189.0000) -- (1326.0000,-189.0000) ..
    controls (1348.6667,-189.0000) and (1360.0000,-200.3333) ..
    (1360.0000,-223.0000) -- cycle(1376.0000,-83.0000) -- (1335.0000,-141.0000) --
    (1250.0000,-141.0000) -- (1282.0000,-83.0000) -- (1376.0000,-83.0000) --
    cycle(1251.0000,-83.0000) -- (1224.0000,-141.0000) -- (1131.0000,-141.0000) --
    (1149.0000,-83.0000) -- (1251.0000,-83.0000) -- cycle(1121.0000,-83.0000) --
    (1105.0000,-141.0000) -- (1014.0000,-141.0000) -- (1014.0000,-83.0000) --
    (1121.0000,-83.0000) -- cycle(996.0000,-141.0000) -- (910.0000,-141.0000) --
    (896.0000,-83.0000) -- (995.0000,-83.0000) -- (996.0000,-141.0000) --
    cycle(892.0000,-141.0000) -- (807.0000,-141.0000) -- (781.0000,-83.0000) --
    (875.0000,-83.0000) -- (892.0000,-141.0000) -- cycle(593.0000,-553.0000) ..
    controls (593.0000,-621.0000) and (570.6667,-680.3333) .. (526.0000,-731.0000)
    .. controls (481.3333,-781.6667) and (425.3333,-807.0000) ..
    (358.0000,-807.0000) .. controls (290.6667,-807.0000) and (234.3333,-781.6667)
    .. (189.0000,-731.0000) .. controls (144.3333,-680.3333) and
    (122.0000,-621.0000) .. (122.0000,-553.0000) .. controls (122.0000,-485.6667)
    and (144.6667,-426.6667) .. (190.0000,-376.0000) .. controls
    (235.3333,-325.3333) and (291.3333,-300.0000) .. (358.0000,-300.0000) ..
    controls (424.6667,-300.0000) and (481.0000,-325.6667) .. (527.0000,-377.0000)
    .. controls (571.0000,-426.3333) and (593.0000,-485.0000) ..
    (593.0000,-553.0000) -- cycle(788.0000,-141.0000) -- (702.0000,-141.0000) --
    (657.0000,-83.0000) -- (756.0000,-83.0000) -- (788.0000,-141.0000) --
    cycle(1886.0000,-553.0000) .. controls (1886.0000,-494.3333) and
    (1866.6667,-443.0000) .. (1828.0000,-399.0000) .. controls
    (1788.0000,-353.0000) and (1739.0000,-330.0000) .. (1681.0000,-330.0000) ..
    controls (1621.6667,-330.0000) and (1572.3333,-352.6667) ..
    (1533.0000,-398.0000) .. controls (1495.0000,-441.3333) and
    (1476.0000,-493.0000) .. (1476.0000,-553.0000) .. controls
    (1476.0000,-613.0000) and (1495.0000,-664.6667) .. (1533.0000,-708.0000) ..
    controls (1572.3333,-754.0000) and (1621.6667,-777.0000) ..
    (1681.0000,-777.0000) .. controls (1739.6667,-777.0000) and
    (1789.0000,-754.0000) .. (1829.0000,-708.0000) .. controls
    (1867.0000,-664.0000) and (1886.0000,-612.3333) .. (1886.0000,-553.0000) --
    cycle(1297.0000,-708.0000) -- (892.0000,-708.0000) -- (892.0000,-688.0000) --
    (873.0000,-688.0000) -- (873.0000,-708.0000) -- (710.0000,-708.0000) --
    (710.0000,-753.0000) -- (720.0000,-753.0000) -- (720.0000,-718.0000) --
    (815.0000,-718.0000) -- (815.0000,-753.0000) -- (825.0000,-753.0000) --
    (825.0000,-718.0000) -- (873.0000,-718.0000) -- (873.0000,-817.0000) --
    (892.0000,-817.0000) -- (892.0000,-718.0000) -- (919.0000,-718.0000) --
    (919.0000,-753.0000) -- (929.0000,-753.0000) -- (929.0000,-718.0000) --
    (1015.0000,-718.0000) -- (1015.0000,-753.0000) -- (1025.0000,-753.0000) --
    (1025.0000,-718.0000) -- (1101.0000,-718.0000) -- (1101.0000,-753.0000) --
    (1111.0000,-753.0000) -- (1111.0000,-718.0000) -- (1185.0000,-718.0000) --
    (1185.0000,-753.0000) -- (1195.0000,-753.0000) -- (1195.0000,-718.0000) --
    (1287.0000,-718.0000) -- (1287.0000,-753.0000) -- (1297.0000,-753.0000) --
    (1297.0000,-708.0000) -- cycle(1343.0000,-227.0000) .. controls
    (1343.0000,-211.0000) and (1335.3333,-203.0000) .. (1320.0000,-203.0000) --
    (706.0000,-203.0000) .. controls (690.6667,-203.0000) and (683.0000,-211.0000)
    .. (683.0000,-227.0000) -- (683.0000,-615.0000) .. controls
    (683.0000,-631.0000) and (690.6667,-639.0000) .. (706.0000,-639.0000) --
    (1310.0000,-639.0000) .. controls (1332.0000,-639.0000) and
    (1343.0000,-631.0000) .. (1343.0000,-615.0000) -- (1343.0000,-227.0000) --
    cycle(563.0000,-553.0000) .. controls (563.0000,-494.3333) and
    (543.6667,-443.0000) .. (505.0000,-399.0000) .. controls (465.0000,-353.0000)
    and (416.0000,-330.0000) .. (358.0000,-330.0000) .. controls
    (298.6667,-330.0000) and (249.3333,-352.6667) .. (210.0000,-398.0000) ..
    controls (171.3333,-441.3333) and (152.0000,-493.0000) .. (152.0000,-553.0000)
    .. controls (152.0000,-613.0000) and (171.3333,-664.6667) ..
    (210.0000,-708.0000) .. controls (250.0000,-754.0000) and (299.3333,-777.0000)
    .. (358.0000,-777.0000) .. controls (416.6667,-777.0000) and
    (466.0000,-754.0000) .. (506.0000,-708.0000) .. controls (544.0000,-664.0000)
    and (563.0000,-612.3333) .. (563.0000,-553.0000) -- cycle(1232.0000,-435.0000)
    -- (1232.0000,-556.0000) -- (808.0000,-556.0000) -- (808.0000,-435.0000) --
    (1232.0000,-435.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F4FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1226.0000,-489.0000) ..
    controls (1226.0000,-472.3333) and (1219.3333,-458.0000) ..
    (1206.0000,-446.0000) .. controls (1193.3333,-434.6667) and
    (1178.6667,-429.0000) .. (1162.0000,-429.0000) -- (1158.0000,-418.0000) ..
    controls (1172.6667,-408.6667) and (1180.0000,-393.0000) ..
    (1180.0000,-371.0000) .. controls (1180.0000,-354.3333) and
    (1174.6667,-338.6667) .. (1164.0000,-324.0000) .. controls
    (1153.3333,-309.3333) and (1140.0000,-302.0000) .. (1124.0000,-302.0000) ..
    controls (1120.6667,-302.0000) and (1117.3333,-302.3333) ..
    (1114.0000,-303.0000) -- (1103.0000,-278.0000) .. controls
    (1119.0000,-266.6667) and (1127.0000,-252.0000) .. (1127.0000,-234.0000) ..
    controls (1127.0000,-218.6667) and (1120.3333,-204.0000) ..
    (1107.0000,-190.0000) .. controls (1093.6667,-176.6667) and
    (1079.3333,-170.0000) .. (1064.0000,-170.0000) .. controls
    (1054.0000,-170.0000) and (1045.0000,-172.3333) .. (1037.0000,-177.0000) --
    (1025.0000,-165.0000) .. controls (1033.0000,-155.0000) and
    (1037.0000,-143.3333) .. (1037.0000,-130.0000) .. controls
    (1037.0000,-113.3333) and (1030.6667,-98.3333) .. (1018.0000,-85.0000) ..
    controls (1005.3333,-71.6667) and (990.6667,-65.0000) .. (974.0000,-65.0000)
    .. controls (965.3333,-65.0000) and (956.3333,-68.0000) .. (947.0000,-74.0000)
    -- (926.0000,-47.0000) .. controls (937.3333,-35.0000) and (943.0000,-22.6667)
    .. (943.0000,-10.0000) .. controls (943.0000,6.6667) and (936.3333,21.0000) ..
    (923.0000,33.0000) .. controls (910.3333,45.6667) and (895.6667,52.0000) ..
    (879.0000,52.0000) .. controls (866.3333,52.0000) and (855.0000,48.6667) ..
    (845.0000,42.0000) -- (840.0000,48.0000) .. controls (846.0000,58.0000) and
    (849.0000,68.3333) .. (849.0000,79.0000) .. controls (849.0000,118.3333) and
    (827.0000,138.0000) .. (783.0000,138.0000) .. controls (769.6667,138.0000) and
    (757.0000,133.0000) .. (745.0000,123.0000) -- (724.0000,137.0000) .. controls
    (726.6667,143.0000) and (728.0000,150.0000) .. (728.0000,158.0000) .. controls
    (728.0000,200.0000) and (707.0000,221.0000) .. (665.0000,221.0000) .. controls
    (653.6667,221.0000) and (641.3333,216.3333) .. (628.0000,207.0000) --
    (612.0000,220.0000) .. controls (616.6667,228.0000) and (619.0000,236.6667) ..
    (619.0000,246.0000) .. controls (619.0000,260.0000) and (612.3333,273.6667) ..
    (599.0000,287.0000) .. controls (586.3333,301.0000) and (573.0000,308.0000) ..
    (559.0000,308.0000) .. controls (541.0000,308.0000) and (525.3333,300.0000) ..
    (512.0000,284.0000) -- (493.0000,293.0000) .. controls (494.3333,298.3333) and
    (495.0000,302.6667) .. (495.0000,306.0000) .. controls (495.0000,322.0000) and
    (488.3333,336.3333) .. (475.0000,349.0000) .. controls (462.3333,361.6667) and
    (448.0000,368.0000) .. (432.0000,368.0000) .. controls (406.0000,368.0000) and
    (388.6667,356.3333) .. (380.0000,333.0000) -- (327.0000,344.0000) .. controls
    (321.6667,377.3333) and (300.6667,394.0000) .. (264.0000,394.0000) .. controls
    (248.6667,394.0000) and (235.0000,388.0000) .. (223.0000,376.0000) .. controls
    (211.0000,364.6667) and (205.0000,351.3333) .. (205.0000,336.0000) .. controls
    (205.0000,324.6667) and (208.3333,314.3333) .. (215.0000,305.0000) .. controls
    (203.6667,293.6667) and (193.3333,282.6667) .. (184.0000,272.0000) .. controls
    (175.3333,277.3333) and (166.0000,280.0000) .. (156.0000,280.0000) .. controls
    (118.6667,280.0000) and (100.0000,259.0000) .. (100.0000,217.0000) .. controls
    (100.0000,180.3333) and (116.6667,160.3333) .. (150.0000,157.0000) --
    (157.0000,123.0000) .. controls (135.0000,113.6667) and (124.0000,95.6667) ..
    (124.0000,69.0000) .. controls (124.0000,28.3333) and (143.6667,8.0000) ..
    (183.0000,8.0000) .. controls (193.6667,8.0000) and (203.3333,10.6667) ..
    (212.0000,16.0000) -- (229.0000,-4.0000) .. controls (219.0000,-14.0000) and
    (214.0000,-26.6667) .. (214.0000,-42.0000) .. controls (214.0000,-58.6667) and
    (220.6667,-73.3333) .. (234.0000,-86.0000) .. controls (248.0000,-98.6667) and
    (263.6667,-105.0000) .. (281.0000,-105.0000) .. controls (293.0000,-105.0000)
    and (303.6667,-101.3333) .. (313.0000,-94.0000) -- (318.0000,-99.0000) ..
    controls (311.3333,-108.3333) and (308.0000,-119.3333) .. (308.0000,-132.0000)
    .. controls (308.0000,-172.0000) and (328.3333,-192.0000) ..
    (369.0000,-192.0000) .. controls (377.6667,-192.0000) and (386.6667,-189.6667)
    .. (396.0000,-185.0000) -- (399.0000,-190.0000) .. controls
    (388.3333,-202.6667) and (383.0000,-216.6667) .. (383.0000,-232.0000) ..
    controls (383.0000,-248.6667) and (389.0000,-263.0000) .. (401.0000,-275.0000)
    .. controls (413.6667,-287.0000) and (428.3333,-293.0000) ..
    (445.0000,-293.0000) .. controls (450.3333,-293.0000) and (456.0000,-292.0000)
    .. (462.0000,-290.0000) -- (467.0000,-299.0000) .. controls
    (453.6667,-311.0000) and (447.0000,-327.3333) .. (447.0000,-348.0000) ..
    controls (447.0000,-386.0000) and (463.6667,-406.6667) .. (497.0000,-410.0000)
    -- (497.0000,-417.0000) .. controls (466.3333,-424.3333) and
    (451.0000,-444.6667) .. (451.0000,-478.0000) .. controls (451.0000,-500.0000)
    and (460.0000,-517.0000) .. (478.0000,-529.0000) -- (475.0000,-536.0000) ..
    controls (471.6667,-535.3333) and (467.3333,-535.0000) .. (462.0000,-535.0000)
    .. controls (446.0000,-535.0000) and (432.0000,-541.3333) ..
    (420.0000,-554.0000) .. controls (408.0000,-566.6667) and (402.0000,-581.0000)
    .. (402.0000,-597.0000) .. controls (402.0000,-611.6667) and
    (406.0000,-624.0000) .. (414.0000,-634.0000) -- (405.0000,-645.0000) ..
    controls (396.3333,-639.6667) and (387.0000,-637.0000) .. (377.0000,-637.0000)
    .. controls (362.3333,-637.0000) and (348.3333,-643.6667) ..
    (335.0000,-657.0000) .. controls (322.3333,-670.3333) and (316.0000,-684.6667)
    .. (316.0000,-700.0000) .. controls (316.0000,-715.3333) and
    (322.3333,-728.6667) .. (335.0000,-740.0000) -- (315.0000,-769.0000) ..
    controls (309.6667,-766.3333) and (303.3333,-765.0000) .. (296.0000,-765.0000)
    .. controls (278.6667,-765.0000) and (263.0000,-770.6667) ..
    (249.0000,-782.0000) .. controls (235.6667,-794.0000) and (229.0000,-808.3333)
    .. (229.0000,-825.0000) .. controls (229.0000,-849.0000) and
    (239.3333,-866.3333) .. (260.0000,-877.0000) -- (248.0000,-909.0000) ..
    controls (246.0000,-909.0000) and (243.3333,-908.6667) .. (240.0000,-908.0000)
    .. controls (223.3333,-908.0000) and (208.3333,-913.6667) ..
    (195.0000,-925.0000) .. controls (182.3333,-937.0000) and (176.0000,-951.3333)
    .. (176.0000,-968.0000) .. controls (176.0000,-994.0000) and
    (190.0000,-1011.3333) .. (218.0000,-1020.0000) -- (212.0000,-1051.0000) ..
    controls (197.3333,-1051.0000) and (183.3333,-1057.6667) ..
    (170.0000,-1071.0000) .. controls (156.6667,-1084.3333) and
    (150.0000,-1098.3333) .. (150.0000,-1113.0000) .. controls
    (150.0000,-1126.3333) and (156.6667,-1140.3333) .. (170.0000,-1155.0000) ..
    controls (183.3333,-1170.3333) and (196.6667,-1178.0000) ..
    (210.0000,-1178.0000) -- (215.0000,-1212.0000) .. controls
    (189.0000,-1222.0000) and (176.0000,-1240.3333) .. (176.0000,-1267.0000) ..
    controls (176.0000,-1310.3333) and (196.0000,-1332.0000) ..
    (236.0000,-1332.0000) .. controls (244.6667,-1332.0000) and
    (253.0000,-1330.0000) .. (261.0000,-1326.0000) -- (283.0000,-1356.0000) ..
    controls (272.3333,-1369.3333) and (267.0000,-1383.0000) ..
    (267.0000,-1397.0000) .. controls (267.0000,-1413.6667) and
    (273.0000,-1428.3333) .. (285.0000,-1441.0000) .. controls
    (297.0000,-1453.6667) and (311.3333,-1460.0000) .. (328.0000,-1460.0000) ..
    controls (348.6667,-1460.0000) and (364.6667,-1451.0000) ..
    (376.0000,-1433.0000) -- (385.0000,-1437.0000) .. controls
    (383.6667,-1441.0000) and (383.0000,-1446.3333) .. (383.0000,-1453.0000) ..
    controls (383.0000,-1493.0000) and (403.6667,-1513.0000) ..
    (445.0000,-1513.0000) .. controls (479.6667,-1513.0000) and
    (499.6667,-1498.0000) .. (505.0000,-1468.0000) -- (526.0000,-1469.0000) ..
    controls (529.3333,-1505.6667) and (550.0000,-1524.0000) ..
    (588.0000,-1524.0000) .. controls (604.0000,-1524.0000) and
    (618.0000,-1517.6667) .. (630.0000,-1505.0000) .. controls
    (642.6667,-1492.3333) and (649.0000,-1478.0000) .. (649.0000,-1462.0000) ..
    controls (649.0000,-1456.6667) and (648.3333,-1451.6667) ..
    (647.0000,-1447.0000) -- (667.0000,-1438.0000) .. controls
    (679.0000,-1458.0000) and (696.0000,-1468.0000) .. (718.0000,-1468.0000) ..
    controls (734.0000,-1468.0000) and (747.6667,-1461.6667) ..
    (759.0000,-1449.0000) .. controls (771.0000,-1437.0000) and
    (777.0000,-1422.6667) .. (777.0000,-1406.0000) .. controls
    (777.0000,-1392.6667) and (773.3333,-1380.6667) .. (766.0000,-1370.0000) --
    (780.0000,-1356.0000) .. controls (789.3333,-1362.6667) and
    (800.0000,-1366.0000) .. (812.0000,-1366.0000) .. controls
    (854.0000,-1366.0000) and (875.0000,-1347.3333) .. (875.0000,-1310.0000) ..
    controls (875.0000,-1288.0000) and (866.6667,-1270.0000) ..
    (850.0000,-1256.0000) -- (856.0000,-1241.0000) .. controls
    (860.0000,-1241.6667) and (864.0000,-1242.0000) .. (868.0000,-1242.0000) ..
    controls (908.0000,-1242.0000) and (928.0000,-1222.6667) ..
    (928.0000,-1184.0000) .. controls (928.0000,-1147.3333) and
    (911.6667,-1126.0000) .. (879.0000,-1120.0000) -- (878.0000,-1100.0000) ..
    controls (906.0000,-1093.3333) and (920.0000,-1075.0000) ..
    (920.0000,-1045.0000) .. controls (920.0000,-1009.6667) and
    (903.3333,-988.3333) .. (870.0000,-981.0000) -- (869.0000,-957.0000) ..
    controls (898.3333,-949.6667) and (913.0000,-930.6667) .. (913.0000,-900.0000)
    .. controls (913.0000,-883.3333) and (908.0000,-869.3333) ..
    (898.0000,-858.0000) -- (906.0000,-848.0000) .. controls (914.0000,-852.0000)
    and (922.0000,-854.0000) .. (930.0000,-854.0000) .. controls
    (971.3333,-854.0000) and (992.0000,-833.6667) .. (992.0000,-793.0000) ..
    controls (992.0000,-785.6667) and (990.3333,-778.3333) .. (987.0000,-771.0000)
    -- (1000.0000,-763.0000) .. controls (1010.0000,-775.6667) and
    (1025.6667,-782.0000) .. (1047.0000,-782.0000) .. controls
    (1087.6667,-782.0000) and (1108.0000,-762.3333) .. (1108.0000,-723.0000) ..
    controls (1108.0000,-709.0000) and (1103.6667,-696.6667) ..
    (1095.0000,-686.0000) -- (1104.0000,-676.0000) .. controls
    (1112.0000,-682.0000) and (1121.6667,-685.0000) .. (1133.0000,-685.0000) ..
    controls (1148.3333,-685.0000) and (1163.0000,-678.3333) ..
    (1177.0000,-665.0000) .. controls (1191.6667,-652.3333) and
    (1199.0000,-638.3333) .. (1199.0000,-623.0000) .. controls
    (1199.0000,-600.3333) and (1186.3333,-582.0000) .. (1161.0000,-568.0000) --
    (1166.0000,-548.0000) .. controls (1206.0000,-546.6667) and
    (1226.0000,-527.0000) .. (1226.0000,-489.0000) -- cycle(747.0000,-1406.0000)
    .. controls (747.0000,-1427.3333) and (737.3333,-1438.0000) ..
    (718.0000,-1438.0000) .. controls (698.0000,-1438.0000) and
    (688.0000,-1427.3333) .. (688.0000,-1406.0000) .. controls
    (688.0000,-1385.3333) and (698.0000,-1375.0000) .. (718.0000,-1375.0000) ..
    controls (737.3333,-1375.0000) and (747.0000,-1385.3333) ..
    (747.0000,-1406.0000) -- cycle(845.0000,-1310.0000) .. controls
    (845.0000,-1327.3333) and (834.0000,-1336.0000) .. (812.0000,-1336.0000) ..
    controls (794.6667,-1336.0000) and (786.0000,-1327.3333) ..
    (786.0000,-1310.0000) .. controls (786.0000,-1285.3333) and
    (795.6667,-1273.0000) .. (815.0000,-1273.0000) .. controls
    (835.0000,-1273.0000) and (845.0000,-1285.3333) .. (845.0000,-1310.0000) --
    cycle(619.0000,-1463.0000) .. controls (619.0000,-1483.6667) and
    (608.6667,-1494.0000) .. (588.0000,-1494.0000) .. controls
    (566.6667,-1494.0000) and (556.0000,-1484.0000) .. (556.0000,-1464.0000) ..
    controls (556.0000,-1444.6667) and (566.0000,-1435.0000) ..
    (586.0000,-1435.0000) .. controls (608.0000,-1435.0000) and
    (619.0000,-1444.3333) .. (619.0000,-1463.0000) -- cycle(898.0000,-1184.0000)
    .. controls (898.0000,-1202.6667) and (888.0000,-1212.0000) ..
    (868.0000,-1212.0000) .. controls (850.6667,-1212.0000) and
    (842.0000,-1201.3333) .. (842.0000,-1180.0000) .. controls
    (842.0000,-1159.3333) and (851.3333,-1149.0000) .. (870.0000,-1149.0000) ..
    controls (888.6667,-1149.0000) and (898.0000,-1160.6667) ..
    (898.0000,-1184.0000) -- cycle(890.0000,-1045.0000) .. controls
    (890.0000,-1063.0000) and (881.3333,-1072.0000) .. (864.0000,-1072.0000) ..
    controls (844.6667,-1072.0000) and (835.0000,-1062.3333) ..
    (835.0000,-1043.0000) .. controls (835.0000,-1021.0000) and
    (843.0000,-1010.0000) .. (859.0000,-1010.0000) .. controls
    (879.6667,-1010.0000) and (890.0000,-1021.6667) .. (890.0000,-1045.0000) --
    cycle(476.0000,-1457.0000) .. controls (476.0000,-1474.3333) and
    (465.6667,-1483.0000) .. (445.0000,-1483.0000) .. controls
    (423.6667,-1483.0000) and (413.0000,-1473.0000) .. (413.0000,-1453.0000) ..
    controls (413.0000,-1435.6667) and (423.6667,-1427.0000) ..
    (445.0000,-1427.0000) .. controls (465.6667,-1427.0000) and
    (476.0000,-1437.0000) .. (476.0000,-1457.0000) -- cycle(1078.0000,-723.0000)
    .. controls (1078.0000,-742.3333) and (1067.6667,-752.0000) ..
    (1047.0000,-752.0000) .. controls (1028.3333,-752.0000) and
    (1019.0000,-743.0000) .. (1019.0000,-725.0000) .. controls
    (1019.0000,-703.6667) and (1029.0000,-693.0000) .. (1049.0000,-693.0000) ..
    controls (1068.3333,-693.0000) and (1078.0000,-703.0000) ..
    (1078.0000,-723.0000) -- cycle(1169.0000,-623.0000) .. controls
    (1169.0000,-629.6667) and (1164.6667,-636.6667) .. (1156.0000,-644.0000) ..
    controls (1148.0000,-651.3333) and (1140.3333,-655.0000) ..
    (1133.0000,-655.0000) .. controls (1117.6667,-655.0000) and
    (1110.0000,-645.0000) .. (1110.0000,-625.0000) .. controls
    (1110.0000,-603.0000) and (1119.6667,-592.0000) .. (1139.0000,-592.0000) ..
    controls (1144.3333,-592.0000) and (1150.6667,-595.6667) ..
    (1158.0000,-603.0000) .. controls (1165.3333,-611.0000) and
    (1169.0000,-617.6667) .. (1169.0000,-623.0000) -- cycle(883.0000,-900.0000) ..
    controls (883.0000,-919.3333) and (873.0000,-929.0000) .. (853.0000,-929.0000)
    .. controls (831.0000,-929.0000) and (820.0000,-918.6667) ..
    (820.0000,-898.0000) .. controls (820.0000,-877.3333) and (830.0000,-867.0000)
    .. (850.0000,-867.0000) .. controls (872.0000,-867.0000) and
    (883.0000,-878.0000) .. (883.0000,-900.0000) -- cycle(962.0000,-793.0000) ..
    controls (962.0000,-813.6667) and (951.3333,-824.0000) .. (930.0000,-824.0000)
    .. controls (912.0000,-824.0000) and (903.0000,-814.6667) ..
    (903.0000,-796.0000) .. controls (903.0000,-790.0000) and (906.6667,-783.3333)
    .. (914.0000,-776.0000) .. controls (921.3333,-768.6667) and
    (928.0000,-765.0000) .. (934.0000,-765.0000) .. controls (952.6667,-765.0000)
    and (962.0000,-774.3333) .. (962.0000,-793.0000) -- cycle(356.0000,-1400.0000)
    .. controls (356.0000,-1420.0000) and (346.6667,-1430.0000) ..
    (328.0000,-1430.0000) .. controls (307.3333,-1430.0000) and
    (297.0000,-1419.0000) .. (297.0000,-1397.0000) .. controls
    (297.0000,-1377.0000) and (305.3333,-1367.0000) .. (322.0000,-1367.0000) ..
    controls (344.6667,-1367.0000) and (356.0000,-1378.0000) ..
    (356.0000,-1400.0000) -- cycle(1196.0000,-489.0000) .. controls
    (1196.0000,-508.3333) and (1185.6667,-518.0000) .. (1165.0000,-518.0000) ..
    controls (1146.3333,-518.0000) and (1137.0000,-507.6667) ..
    (1137.0000,-487.0000) .. controls (1137.0000,-468.3333) and
    (1146.6667,-459.0000) .. (1166.0000,-459.0000) .. controls
    (1186.0000,-459.0000) and (1196.0000,-469.0000) .. (1196.0000,-489.0000) --
    cycle(265.0000,-1271.0000) .. controls (265.0000,-1291.6667) and
    (255.3333,-1302.0000) .. (236.0000,-1302.0000) .. controls
    (216.0000,-1302.0000) and (206.0000,-1290.3333) .. (206.0000,-1267.0000) ..
    controls (206.0000,-1248.3333) and (214.6667,-1239.0000) ..
    (232.0000,-1239.0000) .. controls (254.0000,-1239.0000) and
    (265.0000,-1249.6667) .. (265.0000,-1271.0000) -- cycle(1150.0000,-371.0000)
    .. controls (1150.0000,-387.0000) and (1143.3333,-395.0000) ..
    (1130.0000,-395.0000) .. controls (1108.6667,-395.0000) and
    (1098.0000,-385.0000) .. (1098.0000,-365.0000) .. controls
    (1098.0000,-343.0000) and (1106.6667,-332.0000) .. (1124.0000,-332.0000) ..
    controls (1141.3333,-332.0000) and (1150.0000,-345.0000) ..
    (1150.0000,-371.0000) -- cycle(239.0000,-1114.0000) .. controls
    (239.0000,-1120.6667) and (235.6667,-1128.0000) .. (229.0000,-1136.0000) ..
    controls (222.3333,-1144.0000) and (215.6667,-1148.0000) ..
    (209.0000,-1148.0000) .. controls (204.3333,-1148.0000) and
    (198.3333,-1143.3333) .. (191.0000,-1134.0000) .. controls
    (183.6667,-1124.6667) and (180.0000,-1117.6667) .. (180.0000,-1113.0000) ..
    controls (180.0000,-1107.0000) and (183.6667,-1100.0000) ..
    (191.0000,-1092.0000) .. controls (198.3333,-1084.6667) and
    (205.0000,-1081.0000) .. (211.0000,-1081.0000) .. controls
    (229.6667,-1081.0000) and (239.0000,-1092.0000) .. (239.0000,-1114.0000) --
    cycle(1097.0000,-234.0000) .. controls (1097.0000,-250.6667) and
    (1088.0000,-259.0000) .. (1070.0000,-259.0000) .. controls
    (1048.6667,-259.0000) and (1038.0000,-248.6667) .. (1038.0000,-228.0000) ..
    controls (1038.0000,-209.3333) and (1046.6667,-200.0000) ..
    (1064.0000,-200.0000) .. controls (1070.6667,-200.0000) and
    (1077.6667,-204.0000) .. (1085.0000,-212.0000) .. controls
    (1093.0000,-220.0000) and (1097.0000,-227.3333) .. (1097.0000,-234.0000) --
    cycle(1147.0000,-544.0000) -- (1141.0000,-562.0000) .. controls
    (1100.3333,-562.0000) and (1080.0000,-583.0000) .. (1080.0000,-625.0000) ..
    controls (1080.0000,-637.6667) and (1083.3333,-649.6667) ..
    (1090.0000,-661.0000) -- (1080.0000,-672.0000) .. controls
    (1070.6667,-666.0000) and (1060.3333,-663.0000) .. (1049.0000,-663.0000) ..
    controls (1009.0000,-663.0000) and (989.0000,-684.0000) ..
    (989.0000,-726.0000) .. controls (989.0000,-732.6667) and (989.6667,-739.0000)
    .. (991.0000,-745.0000) -- (976.0000,-754.0000) .. controls
    (964.0000,-741.3333) and (950.0000,-735.0000) .. (934.0000,-735.0000) ..
    controls (919.3333,-735.0000) and (905.3333,-741.3333) .. (892.0000,-754.0000)
    .. controls (879.3333,-767.3333) and (873.0000,-781.3333) ..
    (873.0000,-796.0000) .. controls (873.0000,-810.6667) and (878.6667,-824.0000)
    .. (890.0000,-836.0000) -- (883.0000,-846.0000) .. controls
    (873.0000,-840.0000) and (862.0000,-837.0000) .. (850.0000,-837.0000) ..
    controls (834.0000,-837.0000) and (820.0000,-843.0000) .. (808.0000,-855.0000)
    .. controls (796.0000,-867.6667) and (790.0000,-882.0000) ..
    (790.0000,-898.0000) .. controls (790.0000,-935.3333) and (809.6667,-955.6667)
    .. (849.0000,-959.0000) -- (850.0000,-981.0000) .. controls
    (820.0000,-985.6667) and (805.0000,-1006.3333) .. (805.0000,-1043.0000) ..
    controls (805.0000,-1078.3333) and (822.6667,-1098.0000) ..
    (858.0000,-1102.0000) -- (859.0000,-1120.0000) .. controls
    (827.6667,-1127.3333) and (812.0000,-1147.3333) .. (812.0000,-1180.0000) ..
    controls (812.0000,-1204.6667) and (820.6667,-1222.6667) ..
    (838.0000,-1234.0000) -- (832.0000,-1246.0000) .. controls
    (826.0000,-1244.0000) and (820.3333,-1243.0000) .. (815.0000,-1243.0000) ..
    controls (798.3333,-1243.0000) and (784.3333,-1249.6667) ..
    (773.0000,-1263.0000) .. controls (761.6667,-1277.0000) and
    (756.0000,-1292.6667) .. (756.0000,-1310.0000) .. controls
    (756.0000,-1321.3333) and (759.3333,-1332.0000) .. (766.0000,-1342.0000) --
    (752.0000,-1355.0000) .. controls (742.6667,-1348.3333) and
    (731.3333,-1345.0000) .. (718.0000,-1345.0000) .. controls
    (678.0000,-1345.0000) and (658.0000,-1365.0000) .. (658.0000,-1405.0000) ..
    controls (658.0000,-1409.6667) and (658.6667,-1414.3333) ..
    (660.0000,-1419.0000) -- (637.0000,-1429.0000) .. controls
    (623.6667,-1413.0000) and (606.6667,-1405.0000) .. (586.0000,-1405.0000) ..
    controls (555.3333,-1405.0000) and (536.0000,-1419.6667) ..
    (528.0000,-1449.0000) -- (505.0000,-1448.0000) .. controls
    (500.3333,-1414.0000) and (480.3333,-1397.0000) .. (445.0000,-1397.0000) ..
    controls (425.0000,-1397.0000) and (408.3333,-1404.6667) ..
    (395.0000,-1420.0000) -- (384.0000,-1414.0000) .. controls
    (385.3333,-1409.3333) and (386.0000,-1404.6667) .. (386.0000,-1400.0000) ..
    controls (386.0000,-1383.3333) and (379.3333,-1368.6667) ..
    (366.0000,-1356.0000) .. controls (353.3333,-1343.3333) and
    (338.6667,-1337.0000) .. (322.0000,-1337.0000) .. controls
    (313.3333,-1337.0000) and (305.3333,-1339.0000) .. (298.0000,-1343.0000) --
    (277.0000,-1315.0000) .. controls (289.0000,-1303.0000) and
    (295.0000,-1288.3333) .. (295.0000,-1271.0000) .. controls
    (295.0000,-1231.0000) and (274.6667,-1210.3333) .. (234.0000,-1209.0000) --
    (229.0000,-1173.0000) .. controls (255.6667,-1160.3333) and
    (269.0000,-1140.6667) .. (269.0000,-1114.0000) .. controls
    (269.0000,-1084.6667) and (256.6667,-1065.0000) .. (232.0000,-1055.0000) --
    (237.0000,-1023.0000) .. controls (278.3333,-1021.6667) and
    (299.0000,-1003.3333) .. (299.0000,-968.0000) .. controls (299.0000,-944.6667)
    and (288.3333,-927.0000) .. (267.0000,-915.0000) -- (279.0000,-883.0000) ..
    controls (283.0000,-883.6667) and (286.0000,-884.0000) .. (288.0000,-884.0000)
    .. controls (330.6667,-884.0000) and (352.0000,-864.3333) ..
    (352.0000,-825.0000) .. controls (352.0000,-809.0000) and (345.3333,-794.3333)
    .. (332.0000,-781.0000) -- (351.0000,-751.0000) .. controls
    (359.0000,-754.3333) and (367.0000,-756.0000) .. (375.0000,-756.0000) ..
    controls (415.0000,-756.0000) and (435.0000,-736.3333) .. (435.0000,-697.0000)
    .. controls (435.0000,-683.6667) and (430.0000,-671.0000) ..
    (420.0000,-659.0000) -- (429.0000,-647.0000) .. controls (438.3333,-652.3333)
    and (448.6667,-655.0000) .. (460.0000,-655.0000) .. controls
    (476.6667,-655.0000) and (491.0000,-648.3333) .. (503.0000,-635.0000) ..
    controls (515.0000,-622.3333) and (521.0000,-607.6667) .. (521.0000,-591.0000)
    .. controls (521.0000,-569.6667) and (511.6667,-553.6667) ..
    (493.0000,-543.0000) -- (496.0000,-537.0000) .. controls (499.3333,-537.6667)
    and (503.0000,-538.0000) .. (507.0000,-538.0000) .. controls
    (546.3333,-538.0000) and (566.0000,-517.3333) .. (566.0000,-476.0000) ..
    controls (566.0000,-439.3333) and (549.6667,-419.0000) .. (517.0000,-415.0000)
    -- (517.0000,-408.0000) .. controls (547.6667,-400.0000) and
    (563.0000,-380.6667) .. (563.0000,-350.0000) .. controls (563.0000,-334.0000)
    and (556.3333,-319.3333) .. (543.0000,-306.0000) .. controls
    (529.6667,-293.3333) and (514.6667,-287.0000) .. (498.0000,-287.0000) ..
    controls (493.3333,-287.0000) and (488.6667,-287.6667) .. (484.0000,-289.0000)
    -- (480.0000,-280.0000) .. controls (494.6667,-267.3333) and
    (502.0000,-251.3333) .. (502.0000,-232.0000) .. controls (502.0000,-218.6667)
    and (495.0000,-205.0000) .. (481.0000,-191.0000) .. controls
    (467.0000,-177.0000) and (453.6667,-170.0000) .. (441.0000,-170.0000) ..
    controls (431.0000,-170.0000) and (422.0000,-172.3333) .. (414.0000,-177.0000)
    -- (412.0000,-173.0000) .. controls (422.0000,-163.0000) and
    (427.0000,-150.6667) .. (427.0000,-136.0000) .. controls (427.0000,-96.0000)
    and (406.6667,-76.0000) .. (366.0000,-76.0000) .. controls (354.0000,-76.0000)
    and (343.0000,-79.3333) .. (333.0000,-86.0000) -- (326.0000,-79.0000) ..
    controls (333.3333,-67.6667) and (337.0000,-56.3333) .. (337.0000,-45.0000) ..
    controls (337.0000,-5.6667) and (315.6667,14.0000) .. (273.0000,14.0000) ..
    controls (263.6667,14.0000) and (254.3333,11.6667) .. (245.0000,7.0000) --
    (226.0000,30.0000) .. controls (234.6667,41.3333) and (239.0000,53.3333) ..
    (239.0000,66.0000) .. controls (239.0000,81.3333) and (232.3333,95.3333) ..
    (219.0000,108.0000) .. controls (206.3333,120.6667) and (192.3333,127.0000) ..
    (177.0000,127.0000) -- (170.0000,159.0000) .. controls (198.0000,166.3333) and
    (212.0000,187.0000) .. (212.0000,221.0000) .. controls (212.0000,235.0000) and
    (207.6667,247.6667) .. (199.0000,259.0000) .. controls (208.3333,270.3333) and
    (218.3333,281.0000) .. (229.0000,291.0000) .. controls (240.3333,283.0000) and
    (252.0000,279.0000) .. (264.0000,279.0000) .. controls (298.6667,279.0000) and
    (319.6667,294.0000) .. (327.0000,324.0000) -- (376.0000,313.0000) .. controls
    (376.0000,270.3333) and (395.6667,249.0000) .. (435.0000,249.0000) .. controls
    (455.6667,249.0000) and (472.3333,257.6667) .. (485.0000,275.0000) --
    (502.0000,266.0000) .. controls (500.6667,262.0000) and (500.0000,257.3333) ..
    (500.0000,252.0000) .. controls (500.0000,235.3333) and (506.3333,221.0000) ..
    (519.0000,209.0000) .. controls (531.6667,197.6667) and (546.3333,192.0000) ..
    (563.0000,192.0000) .. controls (575.6667,192.0000) and (587.6667,196.3333) ..
    (599.0000,205.0000) -- (613.0000,193.0000) .. controls (607.6667,185.6667) and
    (605.0000,177.0000) .. (605.0000,167.0000) .. controls (605.0000,152.3333) and
    (612.0000,137.6667) .. (626.0000,123.0000) .. controls (640.0000,109.0000) and
    (654.3333,102.0000) .. (669.0000,102.0000) .. controls (685.0000,102.0000) and
    (699.3333,108.3333) .. (712.0000,121.0000) -- (732.0000,107.0000) .. controls
    (728.0000,100.3333) and (726.0000,92.6667) .. (726.0000,84.0000) .. controls
    (726.0000,67.3333) and (732.6667,52.3333) .. (746.0000,39.0000) .. controls
    (759.3333,25.6667) and (774.3333,19.0000) .. (791.0000,19.0000) .. controls
    (805.0000,19.0000) and (817.0000,23.3333) .. (827.0000,32.0000) --
    (832.0000,28.0000) .. controls (826.6667,19.3333) and (824.0000,9.3333) ..
    (824.0000,-2.0000) .. controls (824.0000,-45.3333) and (844.3333,-67.0000) ..
    (885.0000,-67.0000) .. controls (893.0000,-67.0000) and (901.6667,-64.3333) ..
    (911.0000,-59.0000) -- (932.0000,-87.0000) .. controls (920.0000,-101.0000)
    and (914.0000,-114.6667) .. (914.0000,-128.0000) .. controls
    (914.0000,-143.3333) and (920.6667,-157.0000) .. (934.0000,-169.0000) ..
    controls (947.3333,-181.6667) and (961.6667,-188.0000) .. (977.0000,-188.0000)
    .. controls (988.3333,-188.0000) and (999.3333,-184.6667) ..
    (1010.0000,-178.0000) -- (1022.0000,-190.0000) .. controls
    (1012.6667,-201.3333) and (1008.0000,-214.0000) .. (1008.0000,-228.0000) ..
    controls (1008.0000,-244.6667) and (1014.0000,-259.0000) ..
    (1026.0000,-271.0000) .. controls (1038.6667,-283.0000) and
    (1053.3333,-289.0000) .. (1070.0000,-289.0000) .. controls
    (1075.3333,-289.0000) and (1080.3333,-288.3333) .. (1085.0000,-287.0000) --
    (1096.0000,-312.0000) .. controls (1077.3333,-326.0000) and
    (1068.0000,-343.6667) .. (1068.0000,-365.0000) .. controls
    (1068.0000,-383.0000) and (1075.3333,-398.0000) .. (1090.0000,-410.0000) ..
    controls (1104.6667,-422.0000) and (1121.0000,-426.6667) ..
    (1139.0000,-424.0000) -- (1143.0000,-434.0000) .. controls
    (1119.0000,-444.6667) and (1107.0000,-462.3333) .. (1107.0000,-487.0000) ..
    controls (1107.0000,-513.6667) and (1120.3333,-532.6667) ..
    (1147.0000,-544.0000) -- cycle(269.0000,-968.0000) .. controls
    (269.0000,-984.6667) and (258.0000,-993.0000) .. (236.0000,-993.0000) ..
    controls (216.0000,-993.0000) and (206.0000,-984.6667) .. (206.0000,-968.0000)
    .. controls (206.0000,-948.0000) and (217.3333,-938.0000) ..
    (240.0000,-938.0000) .. controls (259.3333,-938.0000) and (269.0000,-948.0000)
    .. (269.0000,-968.0000) -- cycle(322.0000,-825.0000) .. controls
    (322.0000,-844.3333) and (310.6667,-854.0000) .. (288.0000,-854.0000) ..
    controls (268.6667,-854.0000) and (259.0000,-844.3333) .. (259.0000,-825.0000)
    .. controls (259.0000,-805.0000) and (271.3333,-795.0000) ..
    (296.0000,-795.0000) .. controls (313.3333,-795.0000) and (322.0000,-805.0000)
    .. (322.0000,-825.0000) -- cycle(1007.0000,-130.0000) .. controls
    (1007.0000,-148.6667) and (997.0000,-158.0000) .. (977.0000,-158.0000) ..
    controls (955.0000,-158.0000) and (944.0000,-148.0000) .. (944.0000,-128.0000)
    .. controls (944.0000,-121.3333) and (947.3333,-114.0000) ..
    (954.0000,-106.0000) .. controls (961.3333,-98.6667) and (968.0000,-95.0000)
    .. (974.0000,-95.0000) .. controls (996.0000,-95.0000) and
    (1007.0000,-106.6667) .. (1007.0000,-130.0000) -- cycle(405.0000,-697.0000) ..
    controls (405.0000,-716.3333) and (395.0000,-726.0000) .. (375.0000,-726.0000)
    .. controls (355.6667,-726.0000) and (346.0000,-717.3333) ..
    (346.0000,-700.0000) .. controls (346.0000,-693.3333) and (349.3333,-686.0000)
    .. (356.0000,-678.0000) .. controls (363.3333,-670.6667) and
    (370.3333,-667.0000) .. (377.0000,-667.0000) .. controls (395.6667,-667.0000)
    and (405.0000,-677.0000) .. (405.0000,-697.0000) -- cycle(491.0000,-591.0000)
    .. controls (491.0000,-613.6667) and (480.6667,-625.0000) ..
    (460.0000,-625.0000) .. controls (441.3333,-625.0000) and (432.0000,-615.6667)
    .. (432.0000,-597.0000) .. controls (432.0000,-575.6667) and
    (442.0000,-565.0000) .. (462.0000,-565.0000) .. controls (481.3333,-565.0000)
    and (491.0000,-573.6667) .. (491.0000,-591.0000) -- cycle(536.0000,-476.0000)
    .. controls (536.0000,-497.3333) and (526.3333,-508.0000) ..
    (507.0000,-508.0000) .. controls (489.6667,-508.0000) and (481.0000,-498.0000)
    .. (481.0000,-478.0000) .. controls (481.0000,-456.0000) and
    (491.0000,-445.0000) .. (511.0000,-445.0000) .. controls (527.6667,-445.0000)
    and (536.0000,-455.3333) .. (536.0000,-476.0000) -- cycle(913.0000,-10.0000)
    .. controls (913.0000,-28.0000) and (903.6667,-37.0000) .. (885.0000,-37.0000)
    .. controls (864.3333,-37.0000) and (854.0000,-25.3333) .. (854.0000,-2.0000)
    .. controls (854.0000,14.0000) and (862.3333,22.0000) .. (879.0000,22.0000) ..
    controls (901.6667,22.0000) and (913.0000,11.3333) .. (913.0000,-10.0000) --
    cycle(533.0000,-350.0000) .. controls (533.0000,-370.0000) and
    (523.0000,-380.0000) .. (503.0000,-380.0000) .. controls (485.6667,-380.0000)
    and (477.0000,-369.3333) .. (477.0000,-348.0000) .. controls
    (477.0000,-327.3333) and (485.0000,-317.0000) .. (501.0000,-317.0000) ..
    controls (507.6667,-317.0000) and (514.6667,-320.6667) .. (522.0000,-328.0000)
    .. controls (529.3333,-336.0000) and (533.0000,-343.3333) ..
    (533.0000,-350.0000) -- cycle(819.0000,79.0000) .. controls (819.0000,59.0000)
    and (809.6667,49.0000) .. (791.0000,49.0000) .. controls (767.6667,49.0000)
    and (756.0000,60.6667) .. (756.0000,84.0000) .. controls (756.0000,100.0000)
    and (765.0000,108.0000) .. (783.0000,108.0000) .. controls (807.0000,108.0000)
    and (819.0000,98.3333) .. (819.0000,79.0000) -- cycle(472.0000,-232.0000) ..
    controls (472.0000,-252.6667) and (463.0000,-263.0000) .. (445.0000,-263.0000)
    .. controls (423.6667,-263.0000) and (413.0000,-252.6667) ..
    (413.0000,-232.0000) .. controls (413.0000,-210.6667) and (422.3333,-200.0000)
    .. (441.0000,-200.0000) .. controls (445.6667,-200.0000) and
    (452.0000,-204.0000) .. (460.0000,-212.0000) .. controls (468.0000,-220.6667)
    and (472.0000,-227.3333) .. (472.0000,-232.0000) -- cycle(698.0000,158.0000)
    .. controls (698.0000,140.6667) and (688.3333,132.0000) .. (669.0000,132.0000)
    .. controls (662.3333,132.0000) and (655.0000,136.0000) .. (647.0000,144.0000)
    .. controls (639.0000,152.6667) and (635.0000,160.3333) .. (635.0000,167.0000)
    .. controls (635.0000,183.0000) and (645.0000,191.0000) .. (665.0000,191.0000)
    .. controls (687.0000,191.0000) and (698.0000,180.0000) .. (698.0000,158.0000)
    -- cycle(397.0000,-136.0000) .. controls (397.0000,-153.3333) and
    (387.6667,-162.0000) .. (369.0000,-162.0000) .. controls (348.3333,-162.0000)
    and (338.0000,-152.0000) .. (338.0000,-132.0000) .. controls
    (338.0000,-114.6667) and (347.3333,-106.0000) .. (366.0000,-106.0000) ..
    controls (386.6667,-106.0000) and (397.0000,-116.0000) .. (397.0000,-136.0000)
    -- cycle(307.0000,-45.0000) .. controls (307.0000,-65.0000) and
    (298.3333,-75.0000) .. (281.0000,-75.0000) .. controls (256.3333,-75.0000) and
    (244.0000,-64.0000) .. (244.0000,-42.0000) .. controls (244.0000,-24.6667) and
    (253.6667,-16.0000) .. (273.0000,-16.0000) .. controls (295.6667,-16.0000) and
    (307.0000,-25.6667) .. (307.0000,-45.0000) -- cycle(589.0000,246.0000) ..
    controls (589.0000,230.0000) and (580.3333,222.0000) .. (563.0000,222.0000) ..
    controls (541.0000,222.0000) and (530.0000,232.0000) .. (530.0000,252.0000) ..
    controls (530.0000,269.3333) and (539.6667,278.0000) .. (559.0000,278.0000) ..
    controls (565.0000,278.0000) and (571.3333,274.0000) .. (578.0000,266.0000) ..
    controls (585.3333,258.6667) and (589.0000,252.0000) .. (589.0000,246.0000) --
    cycle(465.0000,306.0000) .. controls (465.0000,288.0000) and
    (455.0000,279.0000) .. (435.0000,279.0000) .. controls (415.6667,279.0000) and
    (406.0000,290.0000) .. (406.0000,312.0000) .. controls (406.0000,329.3333) and
    (414.6667,338.0000) .. (432.0000,338.0000) .. controls (454.0000,338.0000) and
    (465.0000,327.3333) .. (465.0000,306.0000) -- cycle(209.0000,66.0000) ..
    controls (209.0000,47.3333) and (200.3333,38.0000) .. (183.0000,38.0000) ..
    controls (163.6667,38.0000) and (154.0000,48.3333) .. (154.0000,69.0000) ..
    controls (154.0000,87.6667) and (161.6667,97.0000) .. (177.0000,97.0000) ..
    controls (198.3333,97.0000) and (209.0000,86.6667) .. (209.0000,66.0000) --
    cycle(182.0000,221.0000) .. controls (182.0000,198.3333) and
    (173.3333,187.0000) .. (156.0000,187.0000) .. controls (138.6667,187.0000) and
    (130.0000,197.0000) .. (130.0000,217.0000) .. controls (130.0000,239.0000) and
    (138.6667,250.0000) .. (156.0000,250.0000) .. controls (173.3333,250.0000) and
    (182.0000,240.3333) .. (182.0000,221.0000) -- cycle(298.0000,336.0000) ..
    controls (298.0000,318.0000) and (286.6667,309.0000) .. (264.0000,309.0000) ..
    controls (244.6667,309.0000) and (235.0000,318.0000) .. (235.0000,336.0000) ..
    controls (235.0000,354.6667) and (244.6667,364.0000) .. (264.0000,364.0000) ..
    controls (286.6667,364.0000) and (298.0000,354.6667) .. (298.0000,336.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F500.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1759.0000,-916.0000) --
    (1387.0000,-586.0000) -- (1387.0000,-787.0000) .. controls
    (1381.0000,-785.6667) and (1374.6667,-785.0000) .. (1368.0000,-785.0000) ..
    controls (1363.3333,-785.0000) and (1356.6667,-785.3333) ..
    (1348.0000,-786.0000) .. controls (1340.0000,-786.6667) and
    (1333.6667,-787.0000) .. (1329.0000,-787.0000) .. controls
    (1272.3333,-787.0000) and (1225.3333,-771.0000) .. (1188.0000,-739.0000) ..
    controls (1179.3333,-731.6667) and (1139.6667,-690.3333) ..
    (1069.0000,-615.0000) .. controls (1017.6667,-560.3333) and
    (940.6667,-477.6667) .. (838.0000,-367.0000) .. controls (801.3333,-323.6667)
    and (743.6667,-261.6667) .. (665.0000,-181.0000) .. controls
    (648.3333,-166.3333) and (616.3333,-148.0000) .. (569.0000,-126.0000) ..
    controls (519.0000,-102.6667) and (484.6667,-91.0000) .. (466.0000,-91.0000)
    -- (82.0000,-91.0000) -- (82.0000,-357.0000) -- (438.0000,-357.0000) ..
    controls (484.0000,-357.0000) and (544.6667,-395.6667) .. (620.0000,-473.0000)
    .. controls (672.0000,-530.3333) and (723.6667,-588.0000) ..
    (775.0000,-646.0000) .. controls (841.6667,-722.0000) and (945.6667,-832.0000)
    .. (1087.0000,-976.0000) .. controls (1141.0000,-1024.6667) and
    (1201.6667,-1049.0000) .. (1269.0000,-1049.0000) .. controls
    (1274.3333,-1049.0000) and (1282.3333,-1048.3333) .. (1293.0000,-1047.0000) ..
    controls (1304.3333,-1046.3333) and (1312.6667,-1046.0000) ..
    (1318.0000,-1046.0000) .. controls (1331.3333,-1046.0000) and
    (1354.0000,-1046.6667) .. (1386.0000,-1048.0000) -- (1386.0000,-1250.0000) --
    (1759.0000,-916.0000) -- cycle(1759.0000,-224.0000) -- (1386.0000,105.0000) --
    (1386.0000,-96.0000) -- (1229.0000,-96.0000) .. controls (1228.3333,-96.0000)
    and (1215.6667,-100.0000) .. (1191.0000,-108.0000) .. controls
    (1138.3333,-125.3333) and (1087.6667,-157.6667) .. (1039.0000,-205.0000) ..
    controls (999.0000,-250.3333) and (958.6667,-295.6667) .. (918.0000,-341.0000)
    -- (1075.0000,-511.0000) .. controls (1167.0000,-405.6667) and
    (1250.3333,-353.0000) .. (1325.0000,-353.0000) .. controls
    (1331.6667,-353.0000) and (1341.3333,-353.6667) .. (1354.0000,-355.0000) ..
    controls (1367.3333,-356.3333) and (1376.6667,-357.0000) ..
    (1382.0000,-357.0000) .. controls (1384.6667,-363.0000) and
    (1386.0000,-373.3333) .. (1386.0000,-388.0000) .. controls
    (1386.0000,-410.0000) and (1385.0000,-466.6667) .. (1383.0000,-558.0000) --
    (1759.0000,-224.0000) -- cycle(806.0000,-799.0000) -- (659.0000,-628.0000) ..
    controls (637.6667,-648.6667) and (605.6667,-679.6667) .. (563.0000,-721.0000)
    .. controls (517.6667,-762.3333) and (474.6667,-783.0000) ..
    (434.0000,-783.0000) -- (82.0000,-783.0000) -- (82.0000,-1049.0000) --
    (471.0000,-1049.0000) .. controls (474.3333,-1049.0000) and
    (490.3333,-1044.6667) .. (519.0000,-1036.0000) .. controls
    (575.6667,-1018.6667) and (629.3333,-986.6667) .. (680.0000,-940.0000) ..
    controls (700.6667,-920.0000) and (742.6667,-873.0000) .. (806.0000,-799.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F501.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1681.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1558.0000,-903.0000) --
    (1195.0000,-586.0000) -- (1195.0000,-772.0000) -- (546.0000,-772.0000) ..
    controls (527.3333,-772.0000) and (501.0000,-762.6667) .. (467.0000,-744.0000)
    .. controls (390.3333,-702.0000) and (352.0000,-640.6667) ..
    (352.0000,-560.0000) .. controls (352.0000,-522.0000) and (364.0000,-485.6667)
    .. (388.0000,-451.0000) -- (186.0000,-263.0000) .. controls
    (116.6667,-349.6667) and (82.0000,-449.3333) .. (82.0000,-562.0000) ..
    controls (82.0000,-681.3333) and (123.0000,-788.6667) .. (205.0000,-884.0000)
    .. controls (291.0000,-984.0000) and (392.6667,-1034.0000) ..
    (510.0000,-1034.0000) -- (1195.0000,-1034.0000) -- (1195.0000,-1224.0000) --
    (1558.0000,-903.0000) -- cycle(1717.0000,-557.0000) .. controls
    (1717.0000,-437.6667) and (1676.0000,-330.3333) .. (1594.0000,-235.0000) ..
    controls (1508.6667,-135.6667) and (1407.0000,-86.0000) ..
    (1289.0000,-86.0000) -- (605.0000,-86.0000) -- (605.0000,109.0000) --
    (242.0000,-212.0000) -- (604.0000,-533.0000) -- (604.0000,-347.0000) --
    (1249.0000,-347.0000) .. controls (1263.0000,-347.0000) and
    (1285.0000,-353.3333) .. (1315.0000,-366.0000) .. controls
    (1403.0000,-402.6667) and (1447.0000,-467.3333) .. (1447.0000,-560.0000) ..
    controls (1447.0000,-600.0000) and (1435.3333,-636.0000) ..
    (1412.0000,-668.0000) -- (1613.0000,-857.0000) .. controls
    (1682.3333,-776.3333) and (1717.0000,-676.3333) .. (1717.0000,-557.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F502.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1771.0000,-675.0000) ..
    controls (1771.0000,-553.6667) and (1730.6667,-446.0000) ..
    (1650.0000,-352.0000) .. controls (1565.3333,-253.3333) and
    (1463.3333,-204.0000) .. (1344.0000,-204.0000) -- (1063.0000,-204.0000) ..
    controls (1033.6667,-81.3333) and (976.6667,16.0000) .. (892.0000,88.0000) ..
    controls (804.6667,162.0000) and (699.0000,199.0000) .. (575.0000,199.0000) ..
    controls (439.0000,199.0000) and (322.6667,150.3333) .. (226.0000,53.0000) ..
    controls (130.0000,-43.6667) and (82.0000,-160.0000) .. (82.0000,-296.0000) ..
    controls (82.0000,-366.6667) and (92.6667,-426.6667) .. (114.0000,-476.0000)
    .. controls (114.6667,-477.3333) and (123.0000,-492.3333) ..
    (139.0000,-521.0000) .. controls (151.0000,-541.6667) and (157.0000,-556.6667)
    .. (157.0000,-566.0000) .. controls (157.0000,-579.3333) and
    (154.6667,-598.6667) .. (150.0000,-624.0000) .. controls (145.3333,-649.3333)
    and (143.0000,-668.6667) .. (143.0000,-682.0000) .. controls
    (143.0000,-720.0000) and (148.0000,-760.3333) .. (158.0000,-803.0000) ..
    controls (180.0000,-897.0000) and (230.0000,-977.6667) ..
    (308.0000,-1045.0000) .. controls (388.6667,-1115.0000) and
    (476.3333,-1150.0000) .. (571.0000,-1150.0000) -- (1250.0000,-1150.0000) --
    (1250.0000,-1340.0000) -- (1612.0000,-1024.0000) -- (1250.0000,-699.0000) --
    (1250.0000,-889.0000) -- (607.0000,-889.0000) .. controls (580.3333,-889.0000)
    and (547.3333,-875.6667) .. (508.0000,-849.0000) .. controls
    (469.3333,-823.0000) and (445.0000,-797.6667) .. (435.0000,-773.0000) ..
    controls (518.3333,-782.3333) and (565.0000,-787.0000) .. (575.0000,-787.0000)
    .. controls (683.6667,-787.0000) and (778.3333,-758.6667) ..
    (859.0000,-702.0000) .. controls (940.3333,-645.3333) and
    (1001.0000,-566.0000) .. (1041.0000,-464.0000) -- (1304.0000,-464.0000) ..
    controls (1318.6667,-464.0000) and (1340.6667,-470.3333) ..
    (1370.0000,-483.0000) .. controls (1457.3333,-520.3333) and
    (1501.0000,-585.0000) .. (1501.0000,-677.0000) .. controls
    (1501.0000,-711.0000) and (1489.3333,-747.0000) .. (1466.0000,-785.0000) --
    (1667.0000,-973.0000) .. controls (1736.3333,-892.3333) and
    (1771.0000,-793.0000) .. (1771.0000,-675.0000) -- cycle(989.0000,-294.0000) ..
    controls (989.0000,-411.3333) and (949.0000,-510.3333) .. (869.0000,-591.0000)
    .. controls (789.0000,-671.6667) and (690.3333,-712.0000) ..
    (573.0000,-712.0000) .. controls (457.6667,-712.0000) and (360.3333,-671.3333)
    .. (281.0000,-590.0000) .. controls (201.6667,-508.6667) and
    (162.0000,-410.0000) .. (162.0000,-294.0000) .. controls (162.0000,-179.3333)
    and (202.0000,-81.6667) .. (282.0000,-1.0000) .. controls (362.6667,79.0000)
    and (460.3333,119.0000) .. (575.0000,119.0000) .. controls (689.6667,119.0000)
    and (787.3333,79.0000) .. (868.0000,-1.0000) .. controls (948.6667,-81.6667)
    and (989.0000,-179.3333) .. (989.0000,-294.0000) -- cycle(639.0000,32.0000) --
    (520.0000,32.0000) -- (520.0000,-436.0000) -- (392.0000,-436.0000) --
    (392.0000,-526.0000) .. controls (441.3333,-526.0000) and (477.0000,-530.3333)
    .. (499.0000,-539.0000) .. controls (533.0000,-553.6667) and
    (552.0000,-581.6667) .. (556.0000,-623.0000) -- (639.0000,-623.0000) --
    (639.0000,32.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F503.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-479.0000) --
    (1415.0000,54.0000) -- (905.0000,-478.0000) -- (1253.0000,-478.0000) --
    (1253.0000,-1037.0000) .. controls (1253.0000,-1043.0000) and
    (1251.3333,-1060.0000) .. (1248.0000,-1088.0000) .. controls
    (1238.0000,-1170.0000) and (1227.6667,-1226.3333) .. (1217.0000,-1257.0000) ..
    controls (1197.6667,-1313.0000) and (1162.6667,-1357.6667) ..
    (1112.0000,-1391.0000) .. controls (1059.3333,-1425.6667) and
    (982.6667,-1440.6667) .. (882.0000,-1436.0000) .. controls
    (929.3333,-1488.0000) and (1023.6667,-1514.0000) .. (1165.0000,-1514.0000) ..
    controls (1403.6667,-1514.0000) and (1544.3333,-1366.3333) ..
    (1587.0000,-1071.0000) .. controls (1592.3333,-1033.6667) and
    (1595.0000,-1006.3333) .. (1595.0000,-989.0000) -- (1595.0000,-479.0000) --
    (1940.0000,-479.0000) -- cycle(1140.0000,273.0000) .. controls
    (1092.0000,325.0000) and (997.6667,351.0000) .. (857.0000,351.0000) ..
    controls (617.6667,351.0000) and (477.0000,203.3333) .. (435.0000,-92.0000) ..
    controls (429.6667,-130.0000) and (427.0000,-157.6667) .. (427.0000,-175.0000)
    -- (427.0000,-684.0000) -- (82.0000,-684.0000) -- (607.0000,-1217.0000) --
    (1117.0000,-685.0000) -- (769.0000,-685.0000) -- (769.0000,-125.0000) ..
    controls (769.0000,-118.3333) and (770.6667,-101.3333) .. (774.0000,-74.0000)
    .. controls (784.0000,9.3333) and (794.3333,65.6667) .. (805.0000,95.0000) ..
    controls (824.3333,151.0000) and (859.3333,195.3333) .. (910.0000,228.0000) ..
    controls (956.6667,258.0000) and (1033.3333,273.0000) .. (1140.0000,273.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F504.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-684.0000) --
    (1595.0000,-684.0000) -- (1595.0000,-175.0000) .. controls
    (1595.0000,-157.6667) and (1592.3333,-130.0000) .. (1587.0000,-92.0000) ..
    controls (1545.0000,203.3333) and (1404.3333,351.0000) .. (1165.0000,351.0000)
    .. controls (1024.3333,351.0000) and (930.0000,325.0000) ..
    (882.0000,273.0000) .. controls (988.0000,273.0000) and (1064.6667,258.0000)
    .. (1112.0000,228.0000) .. controls (1162.6667,195.3333) and
    (1197.6667,151.0000) .. (1217.0000,95.0000) .. controls (1227.6667,65.6667)
    and (1238.0000,9.3333) .. (1248.0000,-74.0000) .. controls
    (1251.3333,-101.3333) and (1253.0000,-118.3333) .. (1253.0000,-125.0000) --
    (1253.0000,-685.0000) -- (905.0000,-685.0000) -- (1415.0000,-1217.0000) --
    (1940.0000,-684.0000) -- cycle(1140.0000,-1436.0000) -- (1117.0000,-1436.0000)
    .. controls (1026.3333,-1438.0000) and (957.3333,-1423.0000) ..
    (910.0000,-1391.0000) .. controls (859.3333,-1357.6667) and
    (824.3333,-1313.0000) .. (805.0000,-1257.0000) .. controls
    (794.3333,-1226.3333) and (784.0000,-1170.0000) .. (774.0000,-1088.0000) ..
    controls (770.6667,-1060.0000) and (769.0000,-1043.0000) ..
    (769.0000,-1037.0000) -- (769.0000,-478.0000) -- (1117.0000,-478.0000) --
    (607.0000,54.0000) -- (82.0000,-479.0000) -- (427.0000,-479.0000) --
    (427.0000,-989.0000) .. controls (427.0000,-1006.3333) and
    (429.6667,-1033.6667) .. (435.0000,-1071.0000) .. controls
    (477.6667,-1366.3333) and (618.3333,-1514.0000) .. (857.0000,-1514.0000) ..
    controls (998.3333,-1514.0000) and (1092.6667,-1488.0000) ..
    (1140.0000,-1436.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F505.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1792.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1097.0000,-1046.0000) ..
    controls (1097.0000,-1026.0000) and (1086.3333,-1006.3333) ..
    (1065.0000,-987.0000) .. controls (1043.6667,-967.6667) and
    (1023.0000,-958.0000) .. (1003.0000,-958.0000) .. controls
    (970.3333,-958.0000) and (954.0000,-974.0000) .. (954.0000,-1006.0000) ..
    controls (954.0000,-1025.3333) and (964.6667,-1046.0000) ..
    (986.0000,-1068.0000) .. controls (1007.3333,-1090.0000) and
    (1027.3333,-1101.0000) .. (1046.0000,-1101.0000) .. controls
    (1080.0000,-1101.0000) and (1097.0000,-1082.6667) .. (1097.0000,-1046.0000) --
    cycle(1252.0000,-671.0000) .. controls (1252.0000,-632.3333) and
    (1225.3333,-613.0000) .. (1172.0000,-613.0000) .. controls
    (1118.6667,-613.0000) and (1092.0000,-632.3333) .. (1092.0000,-671.0000) ..
    controls (1092.0000,-705.0000) and (1118.6667,-722.0000) ..
    (1172.0000,-722.0000) .. controls (1225.3333,-722.0000) and
    (1252.0000,-705.0000) .. (1252.0000,-671.0000) -- cycle(719.0000,-1170.0000)
    .. controls (719.0000,-1120.0000) and (701.6667,-1095.0000) ..
    (667.0000,-1095.0000) .. controls (629.0000,-1095.0000) and
    (610.0000,-1120.0000) .. (610.0000,-1170.0000) .. controls
    (610.0000,-1223.3333) and (628.0000,-1250.0000) .. (664.0000,-1250.0000) ..
    controls (700.6667,-1250.0000) and (719.0000,-1223.3333) ..
    (719.0000,-1170.0000) -- cycle(386.0000,-1006.0000) .. controls
    (386.0000,-974.0000) and (368.0000,-958.0000) .. (332.0000,-958.0000) ..
    controls (316.6667,-958.0000) and (297.0000,-969.3333) .. (273.0000,-992.0000)
    .. controls (249.0000,-1014.6667) and (237.0000,-1033.6667) ..
    (237.0000,-1049.0000) .. controls (237.0000,-1059.6667) and
    (243.6667,-1071.0000) .. (257.0000,-1083.0000) .. controls
    (270.3333,-1095.0000) and (282.6667,-1101.0000) .. (294.0000,-1101.0000) ..
    controls (310.0000,-1101.0000) and (329.3333,-1089.0000) ..
    (352.0000,-1065.0000) .. controls (374.6667,-1041.6667) and
    (386.0000,-1022.0000) .. (386.0000,-1006.0000) -- cycle(1097.0000,-298.0000)
    .. controls (1097.0000,-284.0000) and (1091.3333,-271.0000) ..
    (1080.0000,-259.0000) .. controls (1069.3333,-247.0000) and
    (1057.0000,-241.0000) .. (1043.0000,-241.0000) .. controls
    (1027.6667,-241.0000) and (1009.0000,-252.6667) .. (987.0000,-276.0000) ..
    controls (965.0000,-300.0000) and (954.0000,-319.6667) .. (954.0000,-335.0000)
    .. controls (954.0000,-348.3333) and (958.6667,-360.6667) ..
    (968.0000,-372.0000) .. controls (978.0000,-384.0000) and (989.6667,-390.0000)
    .. (1003.0000,-390.0000) .. controls (1019.0000,-390.0000) and
    (1038.6667,-378.6667) .. (1062.0000,-356.0000) .. controls
    (1085.3333,-333.3333) and (1097.0000,-314.0000) .. (1097.0000,-298.0000) --
    cycle(942.0000,-674.0000) .. controls (942.0000,-597.3333) and
    (915.6667,-532.6667) .. (863.0000,-480.0000) .. controls (811.0000,-427.3333)
    and (746.6667,-401.0000) .. (670.0000,-401.0000) .. controls
    (594.0000,-401.0000) and (529.3333,-427.3333) .. (476.0000,-480.0000) ..
    controls (423.3333,-533.3333) and (397.0000,-598.0000) .. (397.0000,-674.0000)
    .. controls (397.0000,-748.0000) and (423.6667,-810.6667) ..
    (477.0000,-862.0000) .. controls (531.0000,-914.0000) and (595.3333,-940.0000)
    .. (670.0000,-940.0000) .. controls (744.6667,-940.0000) and
    (808.6667,-914.3333) .. (862.0000,-863.0000) .. controls (915.3333,-811.6667)
    and (942.0000,-748.6667) .. (942.0000,-674.0000) -- cycle(248.0000,-668.0000)
    .. controls (248.0000,-631.3333) and (220.3333,-613.0000) ..
    (165.0000,-613.0000) .. controls (109.6667,-613.0000) and (82.0000,-632.3333)
    .. (82.0000,-671.0000) .. controls (82.0000,-705.0000) and
    (109.6667,-722.0000) .. (165.0000,-722.0000) .. controls (220.3333,-722.0000)
    and (248.0000,-704.0000) .. (248.0000,-668.0000) -- cycle(719.0000,-166.0000)
    .. controls (719.0000,-112.6667) and (701.6667,-86.0000) ..
    (667.0000,-86.0000) .. controls (629.0000,-86.0000) and (610.0000,-112.6667)
    .. (610.0000,-166.0000) .. controls (610.0000,-219.3333) and
    (628.0000,-246.0000) .. (664.0000,-246.0000) .. controls (700.6667,-246.0000)
    and (719.0000,-219.3333) .. (719.0000,-166.0000) -- cycle(386.0000,-335.0000)
    .. controls (386.0000,-319.6667) and (374.0000,-300.0000) ..
    (350.0000,-276.0000) .. controls (326.0000,-252.6667) and (306.3333,-241.0000)
    .. (291.0000,-241.0000) .. controls (279.6667,-241.0000) and
    (267.6667,-247.6667) .. (255.0000,-261.0000) .. controls (243.0000,-274.3333)
    and (237.0000,-286.6667) .. (237.0000,-298.0000) .. controls
    (237.0000,-312.6667) and (249.3333,-331.6667) .. (274.0000,-355.0000) ..
    controls (299.3333,-378.3333) and (319.3333,-390.0000) .. (334.0000,-390.0000)
    .. controls (345.3333,-390.0000) and (356.6667,-383.6667) ..
    (368.0000,-371.0000) .. controls (380.0000,-359.0000) and (386.0000,-347.0000)
    .. (386.0000,-335.0000) -- cycle(851.0000,-671.0000) .. controls
    (851.0000,-721.6667) and (833.3333,-764.6667) .. (798.0000,-800.0000) ..
    controls (763.3333,-836.0000) and (720.6667,-854.0000) .. (670.0000,-854.0000)
    .. controls (622.0000,-854.0000) and (579.0000,-836.0000) ..
    (541.0000,-800.0000) .. controls (503.0000,-764.0000) and (484.0000,-722.0000)
    .. (484.0000,-674.0000) .. controls (484.0000,-625.3333) and
    (502.3333,-582.0000) .. (539.0000,-544.0000) .. controls (575.6667,-506.0000)
    and (618.3333,-487.0000) .. (667.0000,-487.0000) .. controls
    (715.6667,-487.0000) and (758.3333,-505.3333) .. (795.0000,-542.0000) ..
    controls (832.3333,-579.3333) and (851.0000,-622.3333) .. (851.0000,-671.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F506.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1793.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1063.0000,-1039.0000) ..
    controls (1063.0000,-1026.3333) and (1043.0000,-1000.0000) ..
    (1003.0000,-960.0000) .. controls (963.6667,-920.0000) and
    (937.6667,-900.0000) .. (925.0000,-900.0000) .. controls (915.0000,-900.0000)
    and (904.3333,-905.3333) .. (893.0000,-916.0000) .. controls
    (882.3333,-927.3333) and (877.0000,-938.0000) .. (877.0000,-948.0000) ..
    controls (877.0000,-960.6667) and (897.3333,-986.6667) ..
    (938.0000,-1026.0000) .. controls (978.6667,-1066.0000) and
    (1005.3333,-1086.0000) .. (1018.0000,-1086.0000) .. controls
    (1048.0000,-1086.0000) and (1063.0000,-1070.3333) .. (1063.0000,-1039.0000) --
    cycle(700.0000,-1120.0000) .. controls (700.0000,-1056.0000) and
    (684.0000,-1024.0000) .. (652.0000,-1024.0000) .. controls
    (628.0000,-1024.0000) and (613.0000,-1039.0000) .. (607.0000,-1069.0000) ..
    controls (605.0000,-1078.3333) and (604.0000,-1103.0000) ..
    (604.0000,-1143.0000) .. controls (604.0000,-1207.0000) and
    (619.0000,-1239.0000) .. (649.0000,-1239.0000) .. controls
    (674.3333,-1239.0000) and (690.3333,-1224.3333) .. (697.0000,-1195.0000) ..
    controls (699.0000,-1185.0000) and (700.0000,-1160.0000) ..
    (700.0000,-1120.0000) -- cycle(1221.0000,-666.0000) .. controls
    (1221.0000,-633.3333) and (1196.3333,-617.0000) .. (1147.0000,-617.0000) --
    (1079.0000,-617.0000) .. controls (1027.0000,-617.0000) and
    (1001.0000,-633.3333) .. (1001.0000,-666.0000) .. controls
    (1001.0000,-698.6667) and (1025.6667,-715.0000) .. (1075.0000,-715.0000) --
    (1155.0000,-715.0000) .. controls (1199.0000,-715.0000) and
    (1221.0000,-698.6667) .. (1221.0000,-666.0000) -- cycle(420.0000,-945.0000) ..
    controls (420.0000,-935.6667) and (414.6667,-925.6667) .. (404.0000,-915.0000)
    .. controls (394.0000,-905.0000) and (384.3333,-900.0000) ..
    (375.0000,-900.0000) .. controls (368.3333,-900.0000) and (346.3333,-916.3333)
    .. (309.0000,-949.0000) .. controls (271.6667,-981.6667) and
    (250.6667,-1002.3333) .. (246.0000,-1011.0000) .. controls
    (242.0000,-1020.3333) and (240.0000,-1029.6667) .. (240.0000,-1039.0000) ..
    controls (240.0000,-1070.3333) and (255.0000,-1086.0000) ..
    (285.0000,-1086.0000) .. controls (295.0000,-1086.0000) and
    (317.3333,-1069.6667) .. (352.0000,-1037.0000) .. controls
    (384.6667,-1006.3333) and (404.6667,-984.6667) .. (412.0000,-972.0000) ..
    controls (417.3333,-962.6667) and (420.0000,-953.6667) .. (420.0000,-945.0000)
    -- cycle(917.0000,-669.0000) .. controls (917.0000,-595.6667) and
    (891.0000,-533.0000) .. (839.0000,-481.0000) .. controls (787.6667,-429.6667)
    and (725.3333,-404.0000) .. (652.0000,-404.0000) .. controls
    (580.0000,-404.0000) and (517.6667,-429.6667) .. (465.0000,-481.0000) ..
    controls (413.0000,-532.3333) and (387.0000,-594.0000) .. (387.0000,-666.0000)
    .. controls (387.0000,-738.0000) and (413.0000,-799.6667) ..
    (465.0000,-851.0000) .. controls (517.6667,-903.0000) and (580.0000,-929.0000)
    .. (652.0000,-929.0000) .. controls (723.3333,-929.0000) and
    (785.3333,-903.3333) .. (838.0000,-852.0000) .. controls (890.6667,-801.3333)
    and (917.0000,-740.3333) .. (917.0000,-669.0000) -- cycle(1063.0000,-300.0000)
    .. controls (1063.0000,-268.0000) and (1047.0000,-252.0000) ..
    (1015.0000,-252.0000) .. controls (1008.3333,-252.0000) and
    (983.6667,-273.3333) .. (941.0000,-316.0000) .. controls (898.3333,-358.6667)
    and (877.0000,-383.3333) .. (877.0000,-390.0000) .. controls
    (877.0000,-399.3333) and (882.3333,-408.6667) .. (893.0000,-418.0000) ..
    controls (904.3333,-427.3333) and (915.0000,-432.0000) .. (925.0000,-432.0000)
    .. controls (940.3333,-432.0000) and (967.0000,-413.6667) ..
    (1005.0000,-377.0000) .. controls (1043.6667,-340.3333) and
    (1063.0000,-314.6667) .. (1063.0000,-300.0000) -- cycle(699.0000,-186.0000) ..
    controls (699.0000,-128.0000) and (682.3333,-99.0000) .. (649.0000,-99.0000)
    .. controls (639.0000,-99.0000) and (625.0000,-107.3333) ..
    (607.0000,-124.0000) -- (607.0000,-295.0000) .. controls (623.0000,-311.0000)
    and (638.0000,-319.0000) .. (652.0000,-319.0000) .. controls
    (683.3333,-319.0000) and (699.0000,-274.6667) .. (699.0000,-186.0000) --
    cycle(302.0000,-666.0000) .. controls (302.0000,-632.6667) and
    (270.3333,-616.0000) .. (207.0000,-616.0000) .. controls (123.6667,-616.0000)
    and (82.0000,-633.6667) .. (82.0000,-669.0000) .. controls (82.0000,-700.3333)
    and (113.3333,-716.0000) .. (176.0000,-716.0000) .. controls
    (260.0000,-716.0000) and (302.0000,-699.3333) .. (302.0000,-666.0000) --
    cycle(420.0000,-390.0000) .. controls (420.0000,-377.3333) and
    (400.0000,-351.0000) .. (360.0000,-311.0000) .. controls (320.6667,-271.6667)
    and (294.6667,-252.0000) .. (282.0000,-252.0000) .. controls
    (254.0000,-252.0000) and (240.0000,-268.0000) .. (240.0000,-300.0000) ..
    controls (240.0000,-312.6667) and (258.6667,-337.6667) .. (296.0000,-375.0000)
    .. controls (334.0000,-413.0000) and (359.3333,-432.0000) ..
    (372.0000,-432.0000) .. controls (404.0000,-432.0000) and (420.0000,-418.0000)
    .. (420.0000,-390.0000) -- cycle(838.0000,-666.0000) .. controls
    (838.0000,-717.3333) and (819.6667,-761.6667) .. (783.0000,-799.0000) ..
    controls (747.0000,-836.3333) and (703.3333,-855.0000) .. (652.0000,-855.0000)
    .. controls (601.3333,-855.0000) and (556.6667,-836.0000) ..
    (518.0000,-798.0000) .. controls (479.3333,-760.6667) and (460.0000,-716.6667)
    .. (460.0000,-666.0000) .. controls (460.0000,-616.0000) and
    (479.0000,-572.0000) .. (517.0000,-534.0000) .. controls (555.0000,-496.0000)
    and (599.0000,-477.0000) .. (649.0000,-477.0000) .. controls
    (701.6667,-477.0000) and (746.3333,-495.3333) .. (783.0000,-532.0000) ..
    controls (819.6667,-568.6667) and (838.0000,-613.3333) .. (838.0000,-666.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F507.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1795.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1761.0000,126.0000) --
    (1677.0000,210.0000) -- (1210.0000,-257.0000) -- (1210.0000,93.0000) --
    (739.0000,-342.0000) -- (442.0000,-342.0000) -- (442.0000,-928.0000) --
    (540.0000,-928.0000) -- (0.0000,-1468.0000) -- (84.0000,-1552.0000) --
    (708.0000,-928.0000) -- (740.0000,-928.0000) -- (1210.0000,-1362.0000) --
    (1210.0000,-425.0000) -- (1761.0000,126.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F508.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (900.0000,93.0000) --
    (429.0000,-342.0000) -- (132.0000,-342.0000) -- (132.0000,-928.0000) --
    (430.0000,-928.0000) -- (900.0000,-1362.0000) -- (900.0000,93.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F509.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1457.0000,-635.0000) ..
    controls (1457.0000,-433.0000) and (1388.6667,-238.6667) ..
    (1252.0000,-52.0000) -- (1178.0000,-106.0000) .. controls
    (1302.6667,-272.6667) and (1365.0000,-449.0000) .. (1365.0000,-635.0000) ..
    controls (1365.0000,-817.6667) and (1302.6667,-994.0000) ..
    (1178.0000,-1164.0000) -- (1252.0000,-1218.0000) .. controls
    (1388.6667,-1031.3333) and (1457.0000,-837.0000) .. (1457.0000,-635.0000) --
    cycle(968.0000,93.0000) -- (497.0000,-342.0000) -- (200.0000,-342.0000) --
    (200.0000,-928.0000) -- (498.0000,-928.0000) -- (968.0000,-1362.0000) --
    (968.0000,93.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F50A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1897.0000,-635.0000) ..
    controls (1897.0000,-327.0000) and (1793.0000,-41.3333) ..
    (1585.0000,222.0000) -- (1512.0000,165.0000) .. controls (1707.3333,-76.3333)
    and (1805.0000,-343.0000) .. (1805.0000,-635.0000) .. controls
    (1805.0000,-921.0000) and (1707.6667,-1187.3333) .. (1513.0000,-1434.0000) --
    (1586.0000,-1491.0000) .. controls (1793.3333,-1227.6667) and
    (1897.0000,-942.3333) .. (1897.0000,-635.0000) -- cycle(1677.0000,-635.0000)
    .. controls (1677.0000,-379.6667) and (1591.0000,-139.6667) ..
    (1419.0000,85.0000) -- (1346.0000,30.0000) .. controls (1505.3333,-178.0000)
    and (1585.0000,-399.6667) .. (1585.0000,-635.0000) .. controls
    (1585.0000,-869.6667) and (1505.3333,-1091.0000) .. (1346.0000,-1299.0000) --
    (1419.0000,-1354.0000) .. controls (1591.0000,-1134.0000) and
    (1677.0000,-894.3333) .. (1677.0000,-635.0000) -- cycle(1457.0000,-635.0000)
    .. controls (1457.0000,-433.0000) and (1388.6667,-238.6667) ..
    (1252.0000,-52.0000) -- (1178.0000,-106.0000) .. controls
    (1302.6667,-272.6667) and (1365.0000,-449.0000) .. (1365.0000,-635.0000) ..
    controls (1365.0000,-817.6667) and (1302.6667,-994.0000) ..
    (1178.0000,-1164.0000) -- (1252.0000,-1218.0000) .. controls
    (1388.6667,-1031.3333) and (1457.0000,-837.0000) .. (1457.0000,-635.0000) --
    cycle(968.0000,93.0000) -- (497.0000,-342.0000) -- (200.0000,-342.0000) --
    (200.0000,-928.0000) -- (498.0000,-928.0000) -- (968.0000,-1362.0000) --
    (968.0000,93.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F50B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-845.0000) ..
    controls (1940.0000,-835.0000) and (1910.3333,-799.0000) ..
    (1851.0000,-737.0000) .. controls (1814.3333,-699.6667) and
    (1777.6667,-662.0000) .. (1741.0000,-624.0000) .. controls
    (1583.0000,-456.0000) and (1430.0000,-291.3333) .. (1282.0000,-130.0000) --
    (989.0000,190.0000) .. controls (951.0000,234.6667) and (900.3333,287.3333) ..
    (837.0000,348.0000) .. controls (817.6667,360.0000) and (801.6667,366.0000) ..
    (789.0000,366.0000) .. controls (759.6667,366.0000) and (722.0000,359.6667) ..
    (676.0000,347.0000) .. controls (577.3333,319.6667) and (483.3333,267.3333) ..
    (394.0000,190.0000) .. controls (343.3333,145.3333) and (269.3333,66.3333) ..
    (172.0000,-47.0000) .. controls (154.6667,-67.0000) and (135.3333,-106.6667)
    .. (114.0000,-166.0000) .. controls (92.6667,-226.0000) and
    (82.0000,-269.3333) .. (82.0000,-296.0000) .. controls (82.0000,-312.6667) and
    (89.3333,-333.0000) .. (104.0000,-357.0000) .. controls (119.3333,-381.0000)
    and (141.6667,-407.3333) .. (171.0000,-436.0000) .. controls
    (196.3333,-460.0000) and (221.3333,-484.0000) .. (246.0000,-508.0000) ..
    controls (413.3333,-688.6667) and (665.0000,-959.0000) ..
    (1001.0000,-1319.0000) .. controls (1043.6667,-1369.6667) and
    (1108.3333,-1437.0000) .. (1195.0000,-1521.0000) .. controls
    (1197.6667,-1523.0000) and (1202.3333,-1524.0000) .. (1209.0000,-1524.0000) ..
    controls (1264.3333,-1524.0000) and (1325.3333,-1509.3333) ..
    (1392.0000,-1480.0000) .. controls (1396.6667,-1478.0000) and
    (1427.6667,-1457.3333) .. (1485.0000,-1418.0000) .. controls
    (1504.3333,-1405.3333) and (1532.6667,-1385.0000) .. (1570.0000,-1357.0000) ..
    controls (1581.3333,-1367.6667) and (1589.3333,-1373.0000) ..
    (1594.0000,-1373.0000) .. controls (1608.6667,-1373.0000) and
    (1629.6667,-1365.0000) .. (1657.0000,-1349.0000) .. controls
    (1665.6667,-1343.6667) and (1688.0000,-1322.6667) .. (1724.0000,-1286.0000) ..
    controls (1760.6667,-1250.0000) and (1779.0000,-1229.6667) ..
    (1779.0000,-1225.0000) .. controls (1779.0000,-1213.6667) and
    (1771.3333,-1201.0000) .. (1756.0000,-1187.0000) .. controls
    (1800.0000,-1145.0000) and (1840.3333,-1092.3333) .. (1877.0000,-1029.0000) ..
    controls (1919.0000,-957.0000) and (1940.0000,-895.6667) ..
    (1940.0000,-845.0000) -- cycle(1731.0000,-1225.0000) .. controls
    (1719.0000,-1237.6667) and (1700.0000,-1255.0000) .. (1674.0000,-1277.0000) ..
    controls (1672.6667,-1274.3333) and (1670.3333,-1273.0000) ..
    (1667.0000,-1273.0000) .. controls (1675.0000,-1267.0000) and
    (1687.6667,-1255.3333) .. (1705.0000,-1238.0000) .. controls
    (1701.6667,-1233.3333) and (1696.0000,-1227.3333) .. (1688.0000,-1220.0000) ..
    controls (1682.0000,-1226.0000) and (1674.3333,-1231.3333) ..
    (1665.0000,-1236.0000) .. controls (1647.0000,-1218.0000) and
    (1633.0000,-1208.0000) .. (1623.0000,-1206.0000) .. controls
    (1635.6667,-1182.0000) and (1642.0000,-1170.3333) .. (1642.0000,-1171.0000) ..
    controls (1642.0000,-1167.6667) and (1640.0000,-1165.0000) ..
    (1636.0000,-1163.0000) .. controls (1631.3333,-1164.3333) and
    (1622.6667,-1166.6667) .. (1610.0000,-1170.0000) .. controls
    (1628.0000,-1150.0000) and (1641.6667,-1140.0000) .. (1651.0000,-1140.0000) ..
    controls (1649.0000,-1140.0000) and (1675.6667,-1168.3333) ..
    (1731.0000,-1225.0000) -- cycle(1897.0000,-870.0000) -- (1897.0000,-893.0000)
    .. controls (1897.0000,-909.0000) and (1887.0000,-932.6667) ..
    (1867.0000,-964.0000) .. controls (1853.0000,-984.6667) and
    (1832.0000,-1015.6667) .. (1804.0000,-1057.0000) .. controls
    (1794.0000,-1074.3333) and (1783.6667,-1091.6667) .. (1773.0000,-1109.0000) ..
    controls (1759.0000,-1130.3333) and (1745.3333,-1144.0000) ..
    (1732.0000,-1150.0000) .. controls (1724.0000,-1139.3333) and
    (1712.0000,-1123.6667) .. (1696.0000,-1103.0000) .. controls
    (1714.6667,-1089.6667) and (1727.0000,-1083.0000) .. (1733.0000,-1083.0000) --
    (1743.0000,-1083.0000) .. controls (1744.3333,-1091.0000) and
    (1747.0000,-1096.3333) .. (1751.0000,-1099.0000) .. controls
    (1769.6667,-1081.0000) and (1779.0000,-1069.3333) .. (1779.0000,-1064.0000) ..
    controls (1779.0000,-1060.6667) and (1775.3333,-1056.0000) ..
    (1768.0000,-1050.0000) .. controls (1761.3333,-1044.0000) and
    (1756.3333,-1041.0000) .. (1753.0000,-1041.0000) .. controls
    (1731.6667,-1041.0000) and (1701.6667,-1054.0000) .. (1663.0000,-1080.0000) ..
    controls (1652.3333,-1090.0000) and (1636.3333,-1104.3333) ..
    (1615.0000,-1123.0000) .. controls (1588.3333,-1141.0000) and
    (1552.6667,-1171.0000) .. (1508.0000,-1213.0000) .. controls
    (1505.3333,-1218.3333) and (1501.3333,-1225.6667) .. (1496.0000,-1235.0000) ..
    controls (1485.3333,-1244.3333) and (1470.3333,-1259.3333) ..
    (1451.0000,-1280.0000) .. controls (1427.0000,-1312.0000) and
    (1415.0000,-1336.6667) .. (1415.0000,-1354.0000) .. controls
    (1415.0000,-1360.6667) and (1418.6667,-1367.0000) .. (1426.0000,-1373.0000) ..
    controls (1432.6667,-1368.3333) and (1441.3333,-1360.0000) ..
    (1452.0000,-1348.0000) .. controls (1456.6667,-1332.6667) and
    (1466.0000,-1310.3333) .. (1480.0000,-1281.0000) .. controls
    (1485.3333,-1273.0000) and (1499.3333,-1258.6667) .. (1522.0000,-1238.0000) ..
    controls (1544.6667,-1217.3333) and (1559.0000,-1207.0000) ..
    (1565.0000,-1207.0000) .. controls (1567.0000,-1207.0000) and
    (1570.0000,-1208.3333) .. (1574.0000,-1211.0000) .. controls
    (1567.3333,-1221.0000) and (1559.0000,-1231.0000) .. (1549.0000,-1241.0000) ..
    controls (1553.6667,-1247.0000) and (1558.3333,-1250.6667) ..
    (1563.0000,-1252.0000) .. controls (1569.6667,-1245.3333) and
    (1577.6667,-1240.0000) .. (1587.0000,-1236.0000) .. controls
    (1591.0000,-1258.0000) and (1600.6667,-1273.3333) .. (1616.0000,-1282.0000) --
    (1600.0000,-1298.0000) .. controls (1608.6667,-1308.0000) and
    (1615.6667,-1313.0000) .. (1621.0000,-1313.0000) .. controls
    (1627.0000,-1313.0000) and (1638.6667,-1304.3333) .. (1656.0000,-1287.0000) ..
    controls (1658.6667,-1291.6667) and (1661.3333,-1298.6667) ..
    (1664.0000,-1308.0000) .. controls (1663.3333,-1308.6667) and
    (1646.6667,-1322.0000) .. (1614.0000,-1348.0000) .. controls
    (1579.3333,-1316.0000) and (1555.6667,-1300.0000) .. (1543.0000,-1300.0000) ..
    controls (1537.6667,-1300.0000) and (1533.3333,-1302.6667) ..
    (1530.0000,-1308.0000) .. controls (1535.3333,-1313.3333) and
    (1539.6667,-1319.6667) .. (1543.0000,-1327.0000) .. controls
    (1424.3333,-1430.3333) and (1332.3333,-1482.0000) .. (1267.0000,-1482.0000) ..
    controls (1246.3333,-1482.0000) and (1236.0000,-1472.6667) ..
    (1236.0000,-1454.0000) .. controls (1236.0000,-1429.3333) and
    (1253.6667,-1389.0000) .. (1289.0000,-1333.0000) .. controls
    (1317.6667,-1287.6667) and (1345.3333,-1250.3333) .. (1372.0000,-1221.0000) ..
    controls (1541.3333,-1031.6667) and (1703.3333,-913.6667) ..
    (1858.0000,-867.0000) .. controls (1834.0000,-877.0000) and
    (1817.0000,-888.6667) .. (1807.0000,-902.0000) .. controls
    (1815.0000,-910.0000) and (1821.6667,-914.0000) .. (1827.0000,-914.0000) ..
    controls (1835.6667,-914.0000) and (1853.3333,-904.6667) ..
    (1880.0000,-886.0000) .. controls (1881.3333,-877.3333) and
    (1883.0000,-870.6667) .. (1885.0000,-866.0000) .. controls
    (1888.3333,-868.6667) and (1892.3333,-870.0000) .. (1897.0000,-870.0000) --
    cycle(1865.0000,-816.0000) .. controls (1854.3333,-826.0000) and
    (1828.0000,-840.0000) .. (1786.0000,-858.0000) .. controls
    (1736.6667,-879.3333) and (1707.3333,-892.6667) .. (1698.0000,-898.0000) ..
    controls (1600.0000,-956.0000) and (1490.6667,-1048.3333) ..
    (1370.0000,-1175.0000) .. controls (1314.0000,-1234.3333) and
    (1275.3333,-1278.6667) .. (1254.0000,-1308.0000) .. controls
    (1211.3333,-1366.6667) and (1189.3333,-1419.3333) .. (1188.0000,-1466.0000) --
    (642.0000,-878.0000) .. controls (542.6667,-770.6667) and (462.3333,-684.3333)
    .. (401.0000,-619.0000) .. controls (373.6667,-593.0000) and
    (335.6667,-551.6667) .. (287.0000,-495.0000) .. controls (277.6667,-482.3333)
    and (273.0000,-471.0000) .. (273.0000,-461.0000) .. controls
    (273.0000,-431.0000) and (287.6667,-387.0000) .. (317.0000,-329.0000) ..
    controls (347.0000,-271.6667) and (362.0000,-245.0000) .. (362.0000,-249.0000)
    .. controls (362.0000,-244.3333) and (335.3333,-215.3333) ..
    (282.0000,-162.0000) .. controls (229.3333,-109.3333) and (203.0000,-78.0000)
    .. (203.0000,-68.0000) .. controls (203.0000,-39.3333) and (227.0000,-8.6667)
    .. (275.0000,24.0000) .. controls (287.6667,2.0000) and (341.6667,-61.6667) ..
    (437.0000,-167.0000) .. controls (487.0000,-115.6667) and (565.3333,-42.6667)
    .. (672.0000,52.0000) .. controls (763.3333,120.6667) and (857.3333,155.0000)
    .. (954.0000,155.0000) .. controls (960.0000,155.0000) and (1064.0000,47.3333)
    .. (1266.0000,-168.0000) -- (1809.0000,-752.0000) .. controls
    (1823.0000,-766.0000) and (1841.6667,-787.3333) .. (1865.0000,-816.0000) --
    cycle(1660.0000,-1026.0000) .. controls (1653.3333,-1023.3333) and
    (1648.6667,-1022.0000) .. (1646.0000,-1022.0000) .. controls
    (1650.0000,-1022.0000) and (1641.3333,-1029.3333) .. (1620.0000,-1044.0000) ..
    controls (1569.3333,-1079.3333) and (1534.6667,-1104.3333) ..
    (1516.0000,-1119.0000) .. controls (1480.0000,-1149.0000) and
    (1450.6667,-1180.0000) .. (1428.0000,-1212.0000) .. controls
    (1430.6667,-1216.0000) and (1435.3333,-1222.0000) .. (1442.0000,-1230.0000) --
    (1521.0000,-1159.0000) .. controls (1521.6667,-1159.6667) and
    (1522.6667,-1160.3333) .. (1524.0000,-1161.0000) .. controls
    (1526.0000,-1162.3333) and (1528.6667,-1163.0000) .. (1532.0000,-1163.0000) ..
    controls (1539.3333,-1163.0000) and (1545.6667,-1159.3333) ..
    (1551.0000,-1152.0000) .. controls (1554.3333,-1128.0000) and
    (1572.6667,-1103.3333) .. (1606.0000,-1078.0000) .. controls
    (1640.0000,-1053.3333) and (1658.0000,-1036.0000) .. (1660.0000,-1026.0000) --
    cycle(1431.0000,-1241.0000) -- (1423.0000,-1233.0000) .. controls
    (1411.6667,-1243.6667) and (1397.3333,-1255.6667) .. (1380.0000,-1269.0000) ..
    controls (1380.0000,-1271.0000) and (1382.6667,-1277.0000) ..
    (1388.0000,-1287.0000) .. controls (1398.0000,-1277.0000) and
    (1412.3333,-1261.6667) .. (1431.0000,-1241.0000) -- cycle(1390.0000,-797.0000)
    -- (1363.0000,-767.0000) -- (1270.0000,-854.0000) -- (1184.0000,-761.0000) --
    (1154.0000,-788.0000) -- (1241.0000,-881.0000) -- (1148.0000,-967.0000) --
    (1175.0000,-997.0000) -- (1268.0000,-910.0000) -- (1354.0000,-1003.0000) --
    (1384.0000,-976.0000) -- (1297.0000,-883.0000) -- (1390.0000,-797.0000) --
    cycle(776.0000,-138.0000) -- (749.0000,-109.0000) -- (534.0000,-309.0000) --
    (562.0000,-338.0000) -- (776.0000,-138.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F50C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1602.0000,341.0000) --
    (1489.0000,341.0000) -- (1489.0000,-923.0000) .. controls
    (1489.0000,-993.0000) and (1484.6667,-1043.0000) .. (1476.0000,-1073.0000) ..
    controls (1471.3333,-1080.3333) and (1464.6667,-1091.3333) ..
    (1456.0000,-1106.0000) .. controls (1423.3333,-1164.6667) and
    (1377.3333,-1194.0000) .. (1318.0000,-1194.0000) .. controls
    (1242.0000,-1194.0000) and (1186.3333,-1166.6667) .. (1151.0000,-1112.0000) ..
    controls (1145.6667,-1104.0000) and (1137.6667,-1081.3333) ..
    (1127.0000,-1044.0000) .. controls (1116.3333,-1006.6667) and
    (1111.0000,-983.0000) .. (1111.0000,-973.0000) -- (1111.0000,-750.0000) ..
    controls (1111.0000,-699.3333) and (1114.0000,-623.3333) ..
    (1120.0000,-522.0000) .. controls (1126.6667,-421.3333) and
    (1130.0000,-345.6667) .. (1130.0000,-295.0000) .. controls
    (1130.0000,-175.0000) and (1099.6667,-70.0000) .. (1039.0000,20.0000) ..
    controls (1019.6667,48.0000) and (987.3333,81.0000) .. (942.0000,119.0000) ..
    controls (903.3333,151.0000) and (870.6667,171.0000) .. (844.0000,179.0000) ..
    controls (839.3333,180.3333) and (811.6667,185.0000) .. (761.0000,193.0000) ..
    controls (689.0000,204.3333) and (656.3333,210.0000) .. (663.0000,210.0000) ..
    controls (671.6667,210.0000) and (652.3333,207.3333) .. (605.0000,202.0000) ..
    controls (468.3333,186.6667) and (370.6667,138.3333) .. (312.0000,57.0000) ..
    controls (309.3333,51.0000) and (305.6667,41.6667) .. (301.0000,29.0000) ..
    controls (281.0000,-20.3333) and (271.0000,-63.3333) .. (271.0000,-100.0000)
    -- (271.0000,-364.0000) .. controls (260.3333,-368.0000) and
    (249.3333,-370.0000) .. (238.0000,-370.0000) .. controls (237.3333,-378.6667)
    and (233.0000,-446.0000) .. (225.0000,-572.0000) .. controls
    (209.6667,-572.6667) and (186.6667,-575.6667) .. (156.0000,-581.0000) ..
    controls (106.6667,-596.3333) and (82.0000,-631.3333) .. (82.0000,-686.0000)
    -- (82.0000,-1193.0000) .. controls (141.3333,-1193.6667) and
    (171.0000,-1194.0000) .. (171.0000,-1194.0000) -- (171.0000,-1522.0000) ..
    controls (171.0000,-1525.3333) and (171.3333,-1527.0000) ..
    (172.0000,-1527.0000) -- (174.0000,-1532.0000) -- (171.0000,-1535.0000) --
    (234.0000,-1535.0000) .. controls (242.6667,-1529.6667) and
    (247.0000,-1524.3333) .. (247.0000,-1519.0000) -- (247.0000,-1194.0000) --
    (479.0000,-1194.0000) -- (479.0000,-1519.0000) .. controls
    (479.0000,-1530.3333) and (489.6667,-1536.0000) .. (511.0000,-1536.0000) ..
    controls (535.0000,-1536.0000) and (549.6667,-1530.3333) ..
    (555.0000,-1519.0000) -- (555.0000,-1194.0000) .. controls
    (555.6667,-1194.6667) and (557.0000,-1195.0000) .. (559.0000,-1195.0000) ..
    controls (569.6667,-1195.0000) and (585.3333,-1194.6667) ..
    (606.0000,-1194.0000) .. controls (627.3333,-1193.3333) and
    (643.0000,-1193.0000) .. (653.0000,-1193.0000) -- (653.0000,-710.0000) ..
    controls (653.0000,-704.0000) and (649.3333,-687.6667) .. (642.0000,-661.0000)
    .. controls (634.6667,-635.0000) and (629.6667,-620.3333) ..
    (627.0000,-617.0000) .. controls (609.0000,-597.0000) and (569.0000,-587.0000)
    .. (507.0000,-587.0000) .. controls (485.6667,-587.0000) and
    (470.0000,-586.0000) .. (460.0000,-584.0000) -- (442.0000,-367.0000) ..
    controls (439.3333,-367.6667) and (435.3333,-368.0000) .. (430.0000,-368.0000)
    .. controls (426.0000,-368.0000) and (420.3333,-367.6667) ..
    (413.0000,-367.0000) .. controls (405.6667,-367.0000) and (400.0000,-367.0000)
    .. (396.0000,-367.0000) -- (396.0000,-99.0000) .. controls (396.0000,-79.0000)
    and (400.3333,-58.0000) .. (409.0000,-36.0000) .. controls (423.0000,-0.6667)
    and (458.0000,28.6667) .. (514.0000,52.0000) .. controls (562.0000,72.0000)
    and (608.3333,82.0000) .. (653.0000,82.0000) .. controls (677.0000,82.0000)
    and (709.3333,78.3333) .. (750.0000,71.0000) .. controls (797.3333,61.6667)
    and (827.0000,52.0000) .. (839.0000,42.0000) .. controls (889.6667,-1.3333)
    and (926.0000,-41.6667) .. (948.0000,-79.0000) .. controls
    (972.0000,-120.3333) and (987.0000,-172.3333) .. (993.0000,-235.0000) ..
    controls (999.0000,-297.6667) and (1002.0000,-335.3333) ..
    (1002.0000,-348.0000) .. controls (1002.0000,-380.0000) and
    (998.0000,-429.3333) .. (990.0000,-496.0000) .. controls (982.6667,-562.6667)
    and (979.0000,-611.6667) .. (979.0000,-643.0000) -- (979.0000,-896.0000) ..
    controls (979.0000,-884.6667) and (980.6667,-902.0000) .. (984.0000,-948.0000)
    .. controls (988.6667,-1017.3333) and (997.0000,-1070.0000) ..
    (1009.0000,-1106.0000) .. controls (1025.0000,-1157.3333) and
    (1053.3333,-1202.3333) .. (1094.0000,-1241.0000) .. controls
    (1148.0000,-1293.0000) and (1222.6667,-1319.0000) .. (1318.0000,-1319.0000) ..
    controls (1402.0000,-1319.0000) and (1475.6667,-1284.0000) ..
    (1539.0000,-1214.0000) .. controls (1545.6667,-1206.6667) and
    (1557.6667,-1189.3333) .. (1575.0000,-1162.0000) .. controls
    (1593.0000,-1132.6667) and (1602.0000,-1115.3333) .. (1602.0000,-1110.0000) --
    (1602.0000,341.0000) -- cycle(1412.0000,-1262.0000) .. controls
    (1400.6667,-1280.0000) and (1373.3333,-1289.0000) .. (1330.0000,-1289.0000) --
    (1308.0000,-1289.0000) .. controls (1293.3333,-1289.0000) and
    (1260.6667,-1278.6667) .. (1210.0000,-1258.0000) .. controls
    (1159.3333,-1238.0000) and (1129.6667,-1223.0000) .. (1121.0000,-1213.0000) ..
    controls (1098.3333,-1186.3333) and (1078.3333,-1149.3333) ..
    (1061.0000,-1102.0000) .. controls (1043.6667,-1054.6667) and
    (1035.3333,-1013.6667) .. (1036.0000,-979.0000) -- (1036.0000,-965.0000) ..
    controls (1045.3333,-1005.0000) and (1064.6667,-1063.3333) ..
    (1094.0000,-1140.0000) .. controls (1104.6667,-1161.3333) and
    (1124.0000,-1188.0000) .. (1152.0000,-1220.0000) .. controls
    (1212.6667,-1255.3333) and (1279.3333,-1273.0000) .. (1352.0000,-1273.0000) ..
    controls (1369.3333,-1273.0000) and (1389.3333,-1269.3333) ..
    (1412.0000,-1262.0000) -- cycle(526.0000,-1194.0000) -- (526.0000,-1523.0000)
    -- (498.0000,-1523.0000) -- (498.0000,-1194.0000) -- (526.0000,-1194.0000) --
    cycle(222.0000,-1194.0000) -- (222.0000,-1523.0000) -- (195.0000,-1523.0000)
    -- (195.0000,-1194.0000) -- (222.0000,-1194.0000) --
    cycle(561.0000,-1127.0000) .. controls (560.3333,-1131.0000) and
    (559.3333,-1137.0000) .. (558.0000,-1145.0000) -- (119.0000,-1145.0000) --
    (119.0000,-673.0000) .. controls (124.3333,-669.6667) and (132.3333,-665.3333)
    .. (143.0000,-660.0000) -- (143.0000,-1127.0000) -- (561.0000,-1127.0000) --
    cycle(1046.0000,-258.0000) .. controls (1046.0000,-275.3333) and
    (1043.3333,-303.3333) .. (1038.0000,-342.0000) -- (1038.0000,-210.0000) ..
    controls (1038.0000,-189.3333) and (1028.3333,-152.6667) ..
    (1009.0000,-100.0000) .. controls (981.6667,-24.6667) and (932.0000,30.6667)
    .. (860.0000,66.0000) .. controls (899.3333,58.6667) and (933.6667,36.3333) ..
    (963.0000,-1.0000) .. controls (1018.3333,-71.0000) and (1046.0000,-156.6667)
    .. (1046.0000,-258.0000) -- cycle(301.0000,-545.0000) -- (301.0000,-549.0000)
    -- (260.0000,-549.0000) -- (260.0000,-538.0000) -- (298.0000,-538.0000) ..
    controls (300.0000,-540.0000) and (301.0000,-542.3333) .. (301.0000,-545.0000)
    -- cycle(304.0000,-506.0000) -- (304.0000,-511.0000) -- (257.0000,-508.0000)
    -- (257.0000,-503.0000) -- (304.0000,-506.0000) -- cycle(307.0000,-453.0000)
    -- (307.0000,-461.0000) -- (263.0000,-461.0000) -- (263.0000,-453.0000) --
    (307.0000,-453.0000) -- cycle(311.0000,-407.0000) .. controls
    (311.0000,-412.3333) and (309.6667,-416.3333) .. (307.0000,-419.0000) ..
    controls (293.6667,-419.0000) and (282.0000,-420.6667) .. (272.0000,-424.0000)
    .. controls (271.3333,-410.6667) and (271.0000,-407.3333) ..
    (271.0000,-414.0000) .. controls (271.0000,-413.3333) and (271.3333,-412.0000)
    .. (272.0000,-410.0000) .. controls (278.6667,-409.3333) and
    (289.0000,-408.3333) .. (303.0000,-407.0000) -- (311.0000,-407.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F50D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1990.0000,155.0000) .. controls
    (1990.0000,171.0000) and (1977.3333,192.3333) .. (1952.0000,219.0000) ..
    controls (1932.6667,237.0000) and (1913.3333,255.3333) .. (1894.0000,274.0000)
    .. controls (1875.3333,295.3333) and (1845.3333,325.0000) ..
    (1804.0000,363.0000) .. controls (1797.3333,368.3333) and (1788.0000,371.0000)
    .. (1776.0000,371.0000) .. controls (1761.3333,371.0000) and
    (1733.6667,349.0000) .. (1693.0000,305.0000) .. controls (1693.0000,305.0000)
    and (1596.6667,209.0000) .. (1404.0000,17.0000) .. controls
    (1378.0000,-5.6667) and (1342.3333,-41.6667) .. (1297.0000,-91.0000) ..
    controls (1292.3333,-97.0000) and (1290.0000,-105.6667) ..
    (1290.0000,-117.0000) .. controls (1290.0000,-137.6667) and
    (1304.3333,-158.3333) .. (1333.0000,-179.0000) -- (1260.0000,-252.0000) ..
    controls (1114.0000,-144.6667) and (962.3333,-91.0000) .. (805.0000,-91.0000)
    .. controls (611.0000,-91.0000) and (442.0000,-163.0000) ..
    (298.0000,-307.0000) .. controls (154.0000,-451.6667) and (82.0000,-621.3333)
    .. (82.0000,-816.0000) .. controls (82.0000,-1010.0000) and
    (154.3333,-1178.6667) .. (299.0000,-1322.0000) .. controls
    (443.6667,-1466.0000) and (613.0000,-1538.0000) .. (807.0000,-1538.0000) ..
    controls (1002.3333,-1538.0000) and (1172.0000,-1466.0000) ..
    (1316.0000,-1322.0000) .. controls (1460.0000,-1178.0000) and
    (1532.0000,-1008.3333) .. (1532.0000,-813.0000) .. controls
    (1532.0000,-660.3333) and (1479.3333,-511.0000) .. (1374.0000,-365.0000) --
    (1444.0000,-295.0000) .. controls (1470.0000,-317.6667) and
    (1489.3333,-329.0000) .. (1502.0000,-329.0000) .. controls
    (1520.6667,-329.0000) and (1549.0000,-309.3333) .. (1587.0000,-270.0000) ..
    controls (1646.3333,-211.3333) and (1735.3333,-123.0000) ..
    (1854.0000,-5.0000) .. controls (1884.6667,23.0000) and (1927.3333,66.6667) ..
    (1982.0000,126.0000) .. controls (1987.3333,133.3333) and (1990.0000,143.0000)
    .. (1990.0000,155.0000) -- cycle(1426.0000,-275.0000) .. controls
    (1401.3333,-299.6667) and (1377.3333,-322.0000) .. (1354.0000,-342.0000) ..
    controls (1340.0000,-329.3333) and (1328.0000,-316.3333) ..
    (1318.0000,-303.0000) .. controls (1333.3333,-286.3333) and
    (1357.6667,-263.0000) .. (1391.0000,-233.0000) -- (1426.0000,-275.0000) --
    cycle(1457.0000,-831.0000) .. controls (1457.0000,-1007.6667) and
    (1393.3333,-1159.6667) .. (1266.0000,-1287.0000) .. controls
    (1138.6667,-1415.0000) and (986.6667,-1479.0000) .. (810.0000,-1479.0000) ..
    controls (632.6667,-1479.0000) and (480.6667,-1415.3333) ..
    (354.0000,-1288.0000) .. controls (228.0000,-1160.6667) and
    (165.0000,-1008.3333) .. (165.0000,-831.0000) .. controls (165.0000,-653.0000)
    and (228.0000,-501.0000) .. (354.0000,-375.0000) .. controls
    (480.0000,-249.6667) and (632.0000,-187.0000) .. (810.0000,-187.0000) ..
    controls (987.3333,-187.0000) and (1139.3333,-250.0000) ..
    (1266.0000,-376.0000) .. controls (1393.3333,-502.0000) and
    (1457.0000,-653.6667) .. (1457.0000,-831.0000) -- cycle(1367.0000,-220.0000)
    -- (1298.0000,-286.0000) .. controls (1293.3333,-282.6667) and
    (1287.6667,-277.0000) .. (1281.0000,-269.0000) -- (1350.0000,-199.0000) ..
    controls (1358.6667,-207.6667) and (1364.3333,-214.6667) ..
    (1367.0000,-220.0000) -- cycle(1801.0000,279.0000) -- (1398.0000,-123.0000) --
    (1529.0000,-254.0000) .. controls (1517.6667,-262.6667) and
    (1508.6667,-267.0000) .. (1502.0000,-267.0000) .. controls
    (1492.6667,-267.0000) and (1465.6667,-244.3333) .. (1421.0000,-199.0000) ..
    controls (1377.0000,-154.3333) and (1355.0000,-126.6667) ..
    (1355.0000,-116.0000) .. controls (1355.0000,-108.6667) and
    (1360.3333,-99.3333) .. (1371.0000,-88.0000) .. controls (1410.3333,-46.0000)
    and (1479.6667,23.6667) .. (1579.0000,121.0000) .. controls
    (1697.6667,237.6667) and (1762.0000,296.0000) .. (1772.0000,296.0000) ..
    controls (1784.6667,296.0000) and (1794.3333,290.3333) .. (1801.0000,279.0000)
    -- cycle(1374.0000,-833.0000) .. controls (1374.0000,-674.3333) and
    (1320.0000,-541.3333) .. (1212.0000,-434.0000) .. controls
    (1104.0000,-326.6667) and (971.0000,-272.3333) .. (813.0000,-271.0000) --
    (785.0000,-271.0000) .. controls (647.6667,-269.6667) and (523.6667,-323.3333)
    .. (413.0000,-432.0000) .. controls (302.3333,-541.3333) and
    (247.0000,-665.0000) .. (247.0000,-803.0000) .. controls (273.6667,-681.0000)
    and (333.3333,-581.6667) .. (426.0000,-505.0000) .. controls
    (518.6667,-429.0000) and (627.0000,-391.0000) .. (751.0000,-391.0000) ..
    controls (890.3333,-391.0000) and (1009.3333,-440.3333) ..
    (1108.0000,-539.0000) .. controls (1206.6667,-637.6667) and
    (1256.0000,-756.6667) .. (1256.0000,-896.0000) .. controls
    (1256.0000,-1014.0000) and (1220.0000,-1119.0000) .. (1148.0000,-1211.0000) ..
    controls (1076.6667,-1301.0000) and (983.6667,-1362.0000) ..
    (869.0000,-1394.0000) -- (879.0000,-1394.0000) .. controls
    (923.0000,-1394.0000) and (980.3333,-1378.0000) .. (1051.0000,-1346.0000) ..
    controls (1152.3333,-1300.0000) and (1231.3333,-1231.0000) ..
    (1288.0000,-1139.0000) .. controls (1345.3333,-1047.6667) and
    (1374.0000,-945.6667) .. (1374.0000,-833.0000) -- cycle(705.0000,-1082.0000)
    .. controls (705.0000,-1032.0000) and (686.3333,-988.3333) ..
    (649.0000,-951.0000) .. controls (612.3333,-914.3333) and (569.0000,-896.0000)
    .. (519.0000,-896.0000) .. controls (477.6667,-896.0000) and
    (440.3333,-908.6667) .. (407.0000,-934.0000) .. controls (373.6667,-960.0000)
    and (351.3333,-993.0000) .. (340.0000,-1033.0000) .. controls
    (376.6667,-977.0000) and (425.3333,-949.0000) .. (486.0000,-949.0000) ..
    controls (530.6667,-949.0000) and (569.3333,-965.0000) .. (602.0000,-997.0000)
    .. controls (635.3333,-1029.6667) and (652.0000,-1068.0000) ..
    (652.0000,-1112.0000) .. controls (652.0000,-1181.3333) and
    (623.0000,-1230.0000) .. (565.0000,-1258.0000) .. controls
    (605.0000,-1245.3333) and (638.3333,-1223.0000) .. (665.0000,-1191.0000) ..
    controls (691.6667,-1159.0000) and (705.0000,-1122.6667) ..
    (705.0000,-1082.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F50E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2004.0000,-822.0000) ..
    controls (2004.0000,-626.0000) and (1931.3333,-455.3333) ..
    (1786.0000,-310.0000) .. controls (1641.3333,-164.6667) and
    (1471.0000,-92.0000) .. (1275.0000,-92.0000) .. controls (1109.6667,-92.0000)
    and (958.0000,-146.0000) .. (820.0000,-254.0000) .. controls
    (797.3333,-235.3333) and (771.6667,-211.6667) .. (743.0000,-183.0000) ..
    controls (772.3333,-154.3333) and (787.0000,-132.6667) .. (787.0000,-118.0000)
    .. controls (787.0000,-103.3333) and (765.0000,-75.0000) ..
    (721.0000,-33.0000) .. controls (656.3333,32.3333) and (559.3333,130.3333) ..
    (430.0000,261.0000) .. controls (408.0000,286.3333) and (373.0000,321.3333) ..
    (325.0000,366.0000) .. controls (319.0000,370.6667) and (309.6667,373.0000) ..
    (297.0000,373.0000) .. controls (285.6667,373.0000) and (276.6667,370.6667) ..
    (270.0000,366.0000) .. controls (256.6667,356.6667) and (225.3333,327.3333) ..
    (176.0000,278.0000) .. controls (126.6667,229.3333) and (97.6667,198.6667) ..
    (89.0000,186.0000) .. controls (84.3333,178.6667) and (82.0000,169.0000) ..
    (82.0000,157.0000) .. controls (82.0000,139.0000) and (103.0000,110.3333) ..
    (145.0000,71.0000) .. controls (206.3333,9.0000) and (298.0000,-83.3333) ..
    (420.0000,-206.0000) .. controls (445.3333,-234.6667) and (485.6667,-274.0000)
    .. (541.0000,-324.0000) .. controls (548.3333,-329.3333) and
    (559.0000,-332.0000) .. (573.0000,-332.0000) .. controls (593.6667,-332.0000)
    and (612.6667,-320.3333) .. (630.0000,-297.0000) .. controls
    (678.6667,-338.3333) and (703.0000,-362.0000) .. (703.0000,-368.0000) ..
    controls (703.0000,-365.3333) and (684.6667,-392.0000) .. (648.0000,-448.0000)
    .. controls (578.6667,-554.0000) and (544.0000,-677.3333) ..
    (544.0000,-818.0000) .. controls (544.0000,-1014.6667) and
    (616.6667,-1185.6667) .. (762.0000,-1331.0000) .. controls
    (907.3333,-1476.3333) and (1078.0000,-1549.0000) .. (1274.0000,-1549.0000) ..
    controls (1469.3333,-1549.0000) and (1639.6667,-1476.6667) ..
    (1785.0000,-1332.0000) .. controls (1931.0000,-1187.3333) and
    (2004.0000,-1017.3333) .. (2004.0000,-822.0000) -- cycle(1920.0000,-837.0000)
    .. controls (1920.0000,-1015.6667) and (1856.3333,-1169.0000) ..
    (1729.0000,-1297.0000) .. controls (1602.3333,-1425.0000) and
    (1449.6667,-1489.0000) .. (1271.0000,-1489.0000) .. controls
    (1093.0000,-1489.0000) and (939.6667,-1424.6667) .. (811.0000,-1296.0000) ..
    controls (683.0000,-1168.0000) and (619.0000,-1015.0000) ..
    (619.0000,-837.0000) .. controls (619.0000,-658.3333) and (683.0000,-505.3333)
    .. (811.0000,-378.0000) .. controls (939.0000,-251.3333) and
    (1092.3333,-188.0000) .. (1271.0000,-188.0000) .. controls
    (1451.0000,-188.0000) and (1604.0000,-251.0000) .. (1730.0000,-377.0000) ..
    controls (1856.6667,-503.6667) and (1920.0000,-657.0000) ..
    (1920.0000,-837.0000) -- cycle(797.0000,-274.0000) -- (757.0000,-310.0000) ..
    controls (741.0000,-295.3333) and (717.6667,-272.0000) .. (687.0000,-240.0000)
    -- (726.0000,-201.0000) .. controls (742.0000,-217.0000) and
    (765.6667,-241.3333) .. (797.0000,-274.0000) -- cycle(737.0000,-330.0000) ..
    controls (733.0000,-334.0000) and (727.0000,-338.6667) .. (719.0000,-344.0000)
    -- (650.0000,-277.0000) .. controls (654.0000,-272.3333) and
    (661.0000,-266.6667) .. (671.0000,-260.0000) .. controls (699.0000,-288.0000)
    and (721.0000,-311.3333) .. (737.0000,-330.0000) -- cycle(719.0000,-118.0000)
    .. controls (719.0000,-132.6667) and (696.6667,-161.0000) ..
    (652.0000,-203.0000) .. controls (608.0000,-245.0000) and (580.6667,-266.0000)
    .. (570.0000,-266.0000) .. controls (556.0000,-266.0000) and
    (525.3333,-242.0000) .. (478.0000,-194.0000) .. controls (448.6667,-162.6667)
    and (419.3333,-131.3333) .. (390.0000,-100.0000) .. controls
    (228.6667,67.3333) and (148.0000,153.0000) .. (148.0000,157.0000) .. controls
    (148.0000,165.6667) and (153.6667,175.3333) .. (165.0000,186.0000) --
    (573.0000,-223.0000) -- (708.0000,-92.0000) .. controls (715.3333,-102.0000)
    and (719.0000,-110.6667) .. (719.0000,-118.0000) -- cycle(1835.0000,-840.0000)
    .. controls (1835.0000,-676.6667) and (1778.6667,-541.0000) ..
    (1666.0000,-433.0000) .. controls (1553.3333,-325.6667) and
    (1415.0000,-272.0000) .. (1251.0000,-272.0000) .. controls
    (1142.3333,-272.0000) and (1039.6667,-306.0000) .. (943.0000,-374.0000) ..
    controls (847.0000,-442.0000) and (778.6667,-527.0000) .. (738.0000,-629.0000)
    .. controls (712.6667,-693.0000) and (700.3333,-748.0000) ..
    (701.0000,-794.0000) -- (701.0000,-812.0000) .. controls (723.6667,-690.6667)
    and (783.0000,-590.6667) .. (879.0000,-512.0000) .. controls
    (975.0000,-433.3333) and (1084.6667,-394.0000) .. (1208.0000,-394.0000) ..
    controls (1348.6667,-394.0000) and (1468.6667,-443.6667) ..
    (1568.0000,-543.0000) .. controls (1667.3333,-642.3333) and
    (1717.0000,-762.3333) .. (1717.0000,-903.0000) .. controls
    (1717.0000,-1019.6667) and (1680.3333,-1125.3333) .. (1607.0000,-1220.0000) ..
    controls (1533.6667,-1315.3333) and (1440.3333,-1376.6667) ..
    (1327.0000,-1404.0000) -- (1337.0000,-1404.0000) .. controls
    (1371.0000,-1404.0000) and (1416.3333,-1393.0000) .. (1473.0000,-1371.0000) ..
    controls (1587.0000,-1327.0000) and (1675.6667,-1258.0000) ..
    (1739.0000,-1164.0000) .. controls (1803.0000,-1070.0000) and
    (1835.0000,-962.0000) .. (1835.0000,-840.0000) -- cycle(1162.0000,-1090.0000)
    .. controls (1162.0000,-1039.3333) and (1143.3333,-995.3333) ..
    (1106.0000,-958.0000) .. controls (1068.6667,-921.3333) and
    (1024.6667,-903.0000) .. (974.0000,-903.0000) .. controls (935.3333,-903.0000)
    and (898.6667,-915.3333) .. (864.0000,-940.0000) .. controls
    (830.0000,-964.6667) and (807.6667,-995.3333) .. (797.0000,-1032.0000) ..
    controls (839.6667,-981.3333) and (888.0000,-956.0000) .. (942.0000,-956.0000)
    .. controls (989.3333,-956.0000) and (1029.0000,-971.6667) ..
    (1061.0000,-1003.0000) .. controls (1093.0000,-1034.3333) and
    (1109.0000,-1073.6667) .. (1109.0000,-1121.0000) .. controls
    (1109.0000,-1185.0000) and (1080.6667,-1233.6667) .. (1024.0000,-1267.0000) ..
    controls (1116.0000,-1233.0000) and (1162.0000,-1174.0000) ..
    (1162.0000,-1090.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F50F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-849.0000) --
    (1523.0000,-849.0000) .. controls (1479.6667,-849.0000) and
    (1440.3333,-864.3333) .. (1405.0000,-895.0000) .. controls
    (1371.6667,-861.0000) and (1312.3333,-829.3333) .. (1227.0000,-800.0000) --
    (1227.0000,-654.0000) -- (1420.0000,-654.0000) .. controls
    (1426.0000,-654.0000) and (1433.0000,-648.6667) .. (1441.0000,-638.0000) ..
    controls (1449.0000,-627.3333) and (1453.0000,-619.0000) ..
    (1453.0000,-613.0000) -- (1453.0000,311.0000) .. controls (1453.0000,345.0000)
    and (1436.6667,362.0000) .. (1404.0000,362.0000) -- (136.0000,362.0000) ..
    controls (126.0000,362.0000) and (115.0000,357.0000) .. (103.0000,347.0000) ..
    controls (91.0000,337.0000) and (85.0000,327.0000) .. (85.0000,317.0000) --
    (85.0000,-612.0000) .. controls (85.0000,-620.6667) and (89.3333,-629.6667) ..
    (98.0000,-639.0000) .. controls (106.6667,-649.0000) and (115.3333,-654.0000)
    .. (124.0000,-654.0000) -- (310.0000,-654.0000) -- (310.0000,-1010.0000) ..
    controls (300.6667,-1016.0000) and (286.6667,-1019.0000) ..
    (268.0000,-1019.0000) .. controls (259.3333,-1019.0000) and
    (246.3333,-1016.6667) .. (229.0000,-1012.0000) .. controls
    (211.6667,-1008.0000) and (198.6667,-1006.0000) .. (190.0000,-1006.0000) ..
    controls (157.3333,-1006.0000) and (130.6667,-1020.0000) ..
    (110.0000,-1048.0000) .. controls (91.3333,-1074.0000) and
    (82.0000,-1104.0000) .. (82.0000,-1138.0000) .. controls (82.0000,-1171.3333)
    and (91.0000,-1202.0000) .. (109.0000,-1230.0000) .. controls
    (129.6667,-1262.0000) and (155.6667,-1278.0000) .. (187.0000,-1278.0000) ..
    controls (196.3333,-1278.0000) and (209.6667,-1275.3333) ..
    (227.0000,-1270.0000) .. controls (244.3333,-1265.3333) and
    (257.6667,-1263.0000) .. (267.0000,-1263.0000) .. controls
    (286.3333,-1263.0000) and (306.0000,-1265.0000) .. (326.0000,-1269.0000) ..
    controls (330.6667,-1278.3333) and (336.0000,-1291.3333) ..
    (342.0000,-1308.0000) .. controls (360.6667,-1360.6667) and
    (398.3333,-1408.6667) .. (455.0000,-1452.0000) .. controls
    (509.6667,-1494.0000) and (565.6667,-1519.0000) .. (623.0000,-1527.0000) ..
    controls (685.0000,-1535.6667) and (733.6667,-1540.0000) ..
    (769.0000,-1540.0000) .. controls (856.3333,-1540.0000) and
    (929.3333,-1528.3333) .. (988.0000,-1505.0000) .. controls
    (1041.3333,-1483.6667) and (1064.3333,-1473.0000) .. (1057.0000,-1473.0000) ..
    controls (1069.0000,-1473.0000) and (1086.3333,-1475.0000) ..
    (1109.0000,-1479.0000) .. controls (1132.3333,-1483.0000) and
    (1150.0000,-1485.0000) .. (1162.0000,-1485.0000) .. controls
    (1271.3333,-1485.0000) and (1351.3333,-1452.0000) .. (1402.0000,-1386.0000) ..
    controls (1432.6667,-1418.6667) and (1482.0000,-1435.0000) ..
    (1550.0000,-1435.0000) -- (1986.0000,-1435.0000) -- (1986.0000,-1371.0000) --
    (1563.0000,-1371.0000) .. controls (1500.3333,-1371.0000) and
    (1443.3333,-1336.0000) .. (1392.0000,-1266.0000) .. controls
    (1378.6667,-1315.3333) and (1348.3333,-1353.6667) .. (1301.0000,-1381.0000) ..
    controls (1259.6667,-1405.0000) and (1211.3333,-1417.0000) ..
    (1156.0000,-1417.0000) .. controls (1100.6667,-1417.0000) and
    (1013.0000,-1399.6667) .. (893.0000,-1365.0000) .. controls
    (787.6667,-1330.3333) and (682.6667,-1296.0000) .. (578.0000,-1262.0000) ..
    controls (442.0000,-1219.3333) and (336.6667,-1198.0000) ..
    (262.0000,-1198.0000) .. controls (253.3333,-1198.0000) and
    (241.0000,-1200.3333) .. (225.0000,-1205.0000) .. controls
    (209.0000,-1210.3333) and (196.6667,-1213.0000) .. (188.0000,-1213.0000) ..
    controls (158.0000,-1213.0000) and (143.0000,-1195.0000) ..
    (143.0000,-1159.0000) -- (604.0000,-1159.0000) .. controls
    (610.0000,-1191.0000) and (627.6667,-1207.0000) .. (657.0000,-1207.0000) ..
    controls (679.0000,-1207.0000) and (696.0000,-1198.0000) ..
    (708.0000,-1180.0000) .. controls (715.3333,-1179.3333) and
    (723.3333,-1179.0000) .. (732.0000,-1179.0000) .. controls
    (762.6667,-1179.0000) and (809.3333,-1182.6667) .. (872.0000,-1190.0000) ..
    controls (934.6667,-1197.3333) and (981.3333,-1201.0000) ..
    (1012.0000,-1201.0000) .. controls (1050.6667,-1201.0000) and
    (1070.0000,-1184.3333) .. (1070.0000,-1151.0000) .. controls
    (1070.0000,-1116.3333) and (1051.6667,-1100.0000) .. (1015.0000,-1102.0000) --
    (1006.0000,-1102.0000) .. controls (982.6667,-1103.3333) and
    (940.0000,-1107.6667) .. (878.0000,-1115.0000) .. controls
    (824.0000,-1121.6667) and (781.3333,-1125.0000) .. (750.0000,-1125.0000) ..
    controls (731.3333,-1125.0000) and (717.3333,-1124.6667) ..
    (708.0000,-1124.0000) .. controls (699.3333,-1107.3333) and
    (686.6667,-1099.0000) .. (670.0000,-1099.0000) .. controls
    (646.6667,-1099.0000) and (631.3333,-1101.0000) .. (624.0000,-1105.0000) ..
    controls (614.0000,-1111.0000) and (607.3333,-1124.6667) ..
    (604.0000,-1146.0000) -- (145.0000,-1146.0000) -- (143.0000,-1141.0000) ..
    controls (143.0000,-1109.0000) and (159.0000,-1093.0000) ..
    (191.0000,-1093.0000) .. controls (197.6667,-1093.0000) and
    (207.3333,-1095.0000) .. (220.0000,-1099.0000) .. controls
    (232.6667,-1103.0000) and (242.3333,-1105.0000) .. (249.0000,-1105.0000) ..
    controls (327.6667,-1105.0000) and (439.3333,-1083.0000) ..
    (584.0000,-1039.0000) .. controls (695.3333,-1003.0000) and
    (806.6667,-967.0000) .. (918.0000,-931.0000) .. controls (1020.6667,-901.0000)
    and (1100.6667,-886.0000) .. (1158.0000,-886.0000) .. controls
    (1284.0000,-886.0000) and (1362.0000,-937.3333) .. (1392.0000,-1040.0000) ..
    controls (1400.6667,-1020.6667) and (1418.6667,-998.6667) ..
    (1446.0000,-974.0000) .. controls (1476.0000,-948.0000) and
    (1500.3333,-935.0000) .. (1519.0000,-935.0000) -- (1986.0000,-935.0000) --
    (1986.0000,-849.0000) -- cycle(922.0000,-1440.0000) .. controls
    (869.3333,-1455.3333) and (817.6667,-1463.0000) .. (767.0000,-1463.0000) ..
    controls (591.0000,-1463.0000) and (476.0000,-1403.6667) ..
    (422.0000,-1285.0000) .. controls (432.6667,-1285.6667) and
    (447.6667,-1289.0000) .. (467.0000,-1295.0000) .. controls
    (482.3333,-1313.0000) and (504.0000,-1337.0000) .. (532.0000,-1367.0000) ..
    controls (578.6667,-1411.0000) and (631.6667,-1434.0000) ..
    (691.0000,-1436.0000) -- (696.0000,-1434.0000) .. controls
    (643.3333,-1411.3333) and (610.0000,-1395.6667) .. (596.0000,-1387.0000) ..
    controls (563.3333,-1367.6667) and (536.0000,-1343.0000) ..
    (514.0000,-1313.0000) -- (922.0000,-1440.0000) -- cycle(1153.0000,-655.0000)
    -- (1153.0000,-799.0000) -- (1095.0000,-799.0000) -- (1095.0000,-655.0000) --
    (1153.0000,-655.0000) -- cycle(1063.0000,-655.0000) -- (1063.0000,-805.0000)
    .. controls (1055.6667,-805.6667) and (1044.6667,-807.6667) ..
    (1030.0000,-811.0000) -- (1030.0000,-655.0000) -- (1063.0000,-655.0000) --
    cycle(955.0000,-655.0000) -- (955.0000,-827.0000) -- (585.0000,-944.0000) --
    (585.0000,-655.0000) -- (955.0000,-655.0000) -- cycle(1375.0000,284.0000) --
    (1375.0000,-577.0000) -- (1330.0000,-577.0000) -- (1330.0000,284.0000) --
    (1375.0000,284.0000) -- cycle(507.0000,-655.0000) -- (507.0000,-969.0000) ..
    controls (486.3333,-975.6667) and (468.3333,-980.6667) .. (453.0000,-984.0000)
    -- (453.0000,-655.0000) -- (507.0000,-655.0000) -- cycle(418.0000,-655.0000)
    -- (418.0000,-997.0000) .. controls (410.0000,-997.0000) and
    (400.0000,-999.0000) .. (388.0000,-1003.0000) -- (388.0000,-655.0000) --
    (418.0000,-655.0000) -- cycle(1292.0000,284.0000) -- (1292.0000,-577.0000) --
    (162.0000,-577.0000) -- (162.0000,284.0000) -- (1292.0000,284.0000) --
    cycle(888.0000,-294.0000) .. controls (888.0000,-249.3333) and
    (868.3333,-215.3333) .. (829.0000,-192.0000) -- (887.0000,133.0000) --
    (653.0000,133.0000) -- (705.0000,-188.0000) .. controls (705.0000,-189.3333)
    and (699.3333,-195.3333) .. (688.0000,-206.0000) .. controls
    (676.6667,-217.3333) and (670.3333,-224.0000) .. (669.0000,-226.0000) ..
    controls (658.3333,-241.3333) and (653.0000,-263.0000) .. (653.0000,-291.0000)
    .. controls (653.0000,-324.3333) and (664.0000,-353.0000) ..
    (686.0000,-377.0000) .. controls (708.6667,-401.0000) and (736.6667,-413.0000)
    .. (770.0000,-413.0000) .. controls (802.6667,-413.0000) and
    (830.3333,-401.3333) .. (853.0000,-378.0000) .. controls (876.3333,-354.6667)
    and (888.0000,-326.6667) .. (888.0000,-294.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F510.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1982.0000,-1157.0000) ..
    controls (1982.0000,-1073.6667) and (1956.6667,-996.0000) ..
    (1906.0000,-924.0000) .. controls (1856.0000,-852.6667) and
    (1791.6667,-802.6667) .. (1713.0000,-774.0000) -- (1713.0000,-450.0000) --
    (1880.0000,-450.0000) -- (1880.0000,-235.0000) -- (1713.0000,-235.0000) --
    (1713.0000,-222.0000) -- (1880.0000,-222.0000) -- (1880.0000,149.0000) --
    (1495.0000,149.0000) -- (1495.0000,-777.0000) .. controls
    (1415.6667,-803.0000) and (1350.3333,-851.6667) .. (1299.0000,-923.0000) ..
    controls (1248.3333,-994.3333) and (1223.0000,-1072.0000) ..
    (1223.0000,-1156.0000) .. controls (1223.0000,-1260.6667) and
    (1260.3333,-1352.0000) .. (1335.0000,-1430.0000) .. controls
    (1410.3333,-1508.0000) and (1500.0000,-1547.0000) .. (1604.0000,-1547.0000) ..
    controls (1707.3333,-1547.0000) and (1796.0000,-1508.0000) ..
    (1870.0000,-1430.0000) .. controls (1944.6667,-1352.0000) and
    (1982.0000,-1261.0000) .. (1982.0000,-1157.0000) -- cycle(1384.0000,296.0000)
    .. controls (1384.0000,334.0000) and (1368.6667,353.0000) ..
    (1338.0000,353.0000) -- (130.0000,353.0000) .. controls (120.6667,353.0000)
    and (110.3333,348.3333) .. (99.0000,339.0000) .. controls (87.6667,329.6667)
    and (82.0000,320.3333) .. (82.0000,311.0000) -- (82.0000,-611.0000) ..
    controls (82.0000,-621.6667) and (86.6667,-631.3333) .. (96.0000,-640.0000) ..
    controls (106.0000,-648.6667) and (116.3333,-653.0000) .. (127.0000,-653.0000)
    -- (298.0000,-653.0000) -- (298.0000,-1052.0000) .. controls
    (298.0000,-1090.6667) and (310.0000,-1136.3333) .. (334.0000,-1189.0000) ..
    controls (398.6667,-1331.0000) and (531.6667,-1402.0000) ..
    (733.0000,-1402.0000) .. controls (959.0000,-1402.0000) and
    (1098.0000,-1315.3333) .. (1150.0000,-1142.0000) .. controls
    (1164.0000,-1095.3333) and (1171.0000,-1057.3333) .. (1171.0000,-1028.0000) --
    (1171.0000,-653.0000) -- (1345.0000,-653.0000) .. controls
    (1354.3333,-653.0000) and (1363.0000,-646.6667) .. (1371.0000,-634.0000) ..
    controls (1379.6667,-622.0000) and (1384.0000,-611.3333) ..
    (1384.0000,-602.0000) -- (1384.0000,296.0000) -- cycle(1929.0000,-1163.0000)
    .. controls (1929.0000,-1253.6667) and (1897.6667,-1332.6667) ..
    (1835.0000,-1400.0000) .. controls (1772.3333,-1467.3333) and
    (1696.0000,-1501.0000) .. (1606.0000,-1501.0000) .. controls
    (1516.0000,-1501.0000) and (1439.0000,-1467.6667) .. (1375.0000,-1401.0000) ..
    controls (1311.0000,-1334.3333) and (1279.0000,-1255.6667) ..
    (1279.0000,-1165.0000) .. controls (1279.0000,-1081.6667) and
    (1303.3333,-1008.6667) .. (1352.0000,-946.0000) .. controls
    (1400.6667,-884.0000) and (1465.6667,-844.0000) .. (1547.0000,-826.0000) --
    (1547.0000,87.0000) -- (1832.0000,87.0000) -- (1832.0000,-175.0000) --
    (1661.0000,-175.0000) -- (1661.0000,-296.0000) -- (1830.0000,-296.0000) --
    (1830.0000,-406.0000) -- (1661.0000,-406.0000) -- (1661.0000,-823.0000) ..
    controls (1741.6667,-843.0000) and (1806.3333,-884.0000) ..
    (1855.0000,-946.0000) .. controls (1904.3333,-1008.0000) and
    (1929.0000,-1080.3333) .. (1929.0000,-1163.0000) -- cycle(1097.0000,-653.0000)
    -- (1097.0000,-1040.0000) .. controls (1097.0000,-1068.0000) and
    (1088.0000,-1102.0000) .. (1070.0000,-1142.0000) .. controls
    (1013.3333,-1268.0000) and (901.0000,-1331.0000) .. (733.0000,-1331.0000) ..
    controls (654.3333,-1331.0000) and (585.0000,-1315.0000) ..
    (525.0000,-1283.0000) .. controls (457.0000,-1245.6667) and
    (411.6667,-1192.6667) .. (389.0000,-1124.0000) .. controls
    (375.6667,-1082.6667) and (369.0000,-1048.3333) .. (369.0000,-1021.0000) --
    (369.0000,-653.0000) -- (403.0000,-653.0000) -- (403.0000,-1016.0000) ..
    controls (403.0000,-1075.3333) and (423.3333,-1131.6667) ..
    (464.0000,-1185.0000) .. controls (505.3333,-1238.3333) and
    (554.3333,-1273.0000) .. (611.0000,-1289.0000) .. controls
    (623.6667,-1292.3333) and (642.3333,-1296.3333) .. (667.0000,-1301.0000) --
    (668.0000,-1299.0000) .. controls (651.3333,-1292.3333) and
    (637.3333,-1287.0000) .. (626.0000,-1283.0000) .. controls
    (525.3333,-1249.6667) and (463.0000,-1170.6667) .. (439.0000,-1046.0000) ..
    controls (435.6667,-1028.6667) and (434.0000,-1020.3333) ..
    (434.0000,-1021.0000) -- (434.0000,-653.0000) -- (486.0000,-653.0000) --
    (486.0000,-1022.0000) .. controls (486.0000,-1066.0000) and
    (502.3333,-1106.0000) .. (535.0000,-1142.0000) .. controls
    (568.3333,-1178.0000) and (607.0000,-1200.6667) .. (651.0000,-1210.0000) ..
    controls (683.6667,-1216.6667) and (711.3333,-1220.0000) ..
    (734.0000,-1220.0000) .. controls (838.6667,-1220.0000) and
    (911.6667,-1184.3333) .. (953.0000,-1113.0000) .. controls
    (973.0000,-1078.3333) and (983.0000,-1050.6667) .. (983.0000,-1030.0000) --
    (983.0000,-653.0000) -- (1013.0000,-653.0000) -- (1013.0000,-1000.0000) ..
    controls (1013.0000,-1035.3333) and (1001.6667,-1073.3333) ..
    (979.0000,-1114.0000) .. controls (957.0000,-1155.3333) and
    (931.3333,-1185.0000) .. (902.0000,-1203.0000) .. controls
    (890.0000,-1210.3333) and (874.6667,-1217.6667) .. (856.0000,-1225.0000) ..
    controls (862.0000,-1225.6667) and (865.6667,-1226.0000) ..
    (867.0000,-1226.0000) .. controls (875.6667,-1226.0000) and
    (892.0000,-1220.0000) .. (916.0000,-1208.0000) .. controls
    (956.0000,-1188.0000) and (987.3333,-1156.6667) .. (1010.0000,-1114.0000) ..
    controls (1033.3333,-1072.0000) and (1045.0000,-1027.6667) ..
    (1045.0000,-981.0000) -- (1045.0000,-653.0000) -- (1097.0000,-653.0000) --
    cycle(908.0000,-653.0000) -- (908.0000,-1034.0000) .. controls
    (908.0000,-1039.3333) and (905.3333,-1047.6667) .. (900.0000,-1059.0000) ..
    controls (874.0000,-1115.0000) and (818.3333,-1143.0000) ..
    (733.0000,-1143.0000) .. controls (646.3333,-1143.0000) and
    (592.0000,-1117.0000) .. (570.0000,-1065.0000) .. controls
    (563.3333,-1049.0000) and (560.0000,-1037.3333) .. (560.0000,-1030.0000) --
    (560.0000,-653.0000) -- (908.0000,-653.0000) -- cycle(1309.0000,278.0000) --
    (1309.0000,-578.0000) -- (1267.0000,-578.0000) -- (1267.0000,278.0000) --
    (1309.0000,278.0000) -- cycle(1226.0000,278.0000) -- (1226.0000,-578.0000) --
    (157.0000,-578.0000) -- (157.0000,278.0000) -- (1226.0000,278.0000) --
    cycle(1698.0000,-1293.0000) .. controls (1698.0000,-1265.0000) and
    (1689.0000,-1241.6667) .. (1671.0000,-1223.0000) .. controls
    (1653.6667,-1205.0000) and (1631.3333,-1196.0000) .. (1604.0000,-1196.0000) ..
    controls (1541.3333,-1196.0000) and (1510.0000,-1228.6667) ..
    (1510.0000,-1294.0000) .. controls (1510.0000,-1322.0000) and
    (1518.6667,-1345.3333) .. (1536.0000,-1364.0000) .. controls
    (1553.3333,-1383.3333) and (1576.0000,-1393.0000) .. (1604.0000,-1393.0000) ..
    controls (1632.0000,-1393.0000) and (1654.6667,-1383.3333) ..
    (1672.0000,-1364.0000) .. controls (1689.3333,-1344.6667) and
    (1698.0000,-1321.0000) .. (1698.0000,-1293.0000) -- cycle(847.0000,127.0000)
    -- (622.0000,127.0000) -- (674.0000,-192.0000) .. controls
    (674.0000,-194.0000) and (672.3333,-196.3333) .. (669.0000,-199.0000) ..
    controls (637.6667,-223.0000) and (622.0000,-255.0000) .. (622.0000,-295.0000)
    .. controls (622.0000,-327.0000) and (632.6667,-354.3333) ..
    (654.0000,-377.0000) .. controls (676.0000,-400.3333) and (702.6667,-412.0000)
    .. (734.0000,-412.0000) .. controls (765.3333,-412.0000) and
    (792.0000,-400.3333) .. (814.0000,-377.0000) .. controls (836.0000,-353.6667)
    and (847.0000,-326.3333) .. (847.0000,-295.0000) .. controls
    (847.0000,-260.3333) and (831.3333,-229.3333) .. (800.0000,-202.0000) ..
    controls (793.3333,-196.0000) and (790.3333,-191.6667) .. (791.0000,-189.0000)
    -- (847.0000,127.0000) -- cycle(1652.0000,-1283.0000) .. controls
    (1652.0000,-1293.6667) and (1646.3333,-1304.3333) .. (1635.0000,-1315.0000) ..
    controls (1624.3333,-1325.6667) and (1613.6667,-1331.0000) ..
    (1603.0000,-1331.0000) .. controls (1575.6667,-1331.0000) and
    (1562.0000,-1315.6667) .. (1562.0000,-1285.0000) .. controls
    (1562.0000,-1254.3333) and (1575.6667,-1239.0000) .. (1603.0000,-1239.0000) ..
    controls (1635.6667,-1239.0000) and (1652.0000,-1253.6667) ..
    (1652.0000,-1283.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F511.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,-1057.0000) ..
    controls (1822.0000,-929.0000) and (1776.0000,-819.0000) ..
    (1684.0000,-727.0000) .. controls (1592.0000,-635.0000) and
    (1482.0000,-589.0000) .. (1354.0000,-589.0000) .. controls
    (1257.3333,-589.0000) and (1168.3333,-617.0000) .. (1087.0000,-673.0000) --
    (676.0000,-265.0000) -- (843.0000,-94.0000) -- (742.0000,7.0000) --
    (572.0000,-161.0000) -- (455.0000,-41.0000) -- (623.0000,130.0000) --
    (367.0000,389.0000) -- (82.0000,102.0000) -- (974.0000,-790.0000) .. controls
    (916.0000,-866.6667) and (887.0000,-955.6667) .. (887.0000,-1057.0000) ..
    controls (887.0000,-1183.0000) and (933.3333,-1292.3333) ..
    (1026.0000,-1385.0000) .. controls (1118.6667,-1477.6667) and
    (1228.0000,-1524.0000) .. (1354.0000,-1524.0000) .. controls
    (1480.6667,-1524.0000) and (1590.3333,-1477.6667) .. (1683.0000,-1385.0000) ..
    controls (1775.6667,-1292.3333) and (1822.0000,-1183.0000) ..
    (1822.0000,-1057.0000) -- cycle(1620.0000,-1182.0000) .. controls
    (1620.0000,-1220.6667) and (1606.0000,-1253.6667) .. (1578.0000,-1281.0000) ..
    controls (1550.0000,-1308.3333) and (1516.6667,-1322.0000) ..
    (1478.0000,-1322.0000) .. controls (1440.0000,-1322.0000) and
    (1408.0000,-1308.3333) .. (1382.0000,-1281.0000) .. controls
    (1356.0000,-1254.3333) and (1343.0000,-1222.0000) .. (1343.0000,-1184.0000) ..
    controls (1343.0000,-1147.3333) and (1356.6667,-1115.0000) ..
    (1384.0000,-1087.0000) .. controls (1411.3333,-1059.6667) and
    (1443.3333,-1046.0000) .. (1480.0000,-1046.0000) .. controls
    (1517.3333,-1046.0000) and (1550.0000,-1059.3333) .. (1578.0000,-1086.0000) ..
    controls (1606.0000,-1112.6667) and (1620.0000,-1144.6667) ..
    (1620.0000,-1182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F512.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1522.0000,301.0000) .. controls
    (1522.0000,313.6667) and (1516.0000,324.6667) .. (1504.0000,334.0000) ..
    controls (1492.6667,343.3333) and (1480.6667,348.0000) .. (1468.0000,348.0000)
    -- (143.0000,348.0000) .. controls (129.6667,348.0000) and (116.0000,342.6667)
    .. (102.0000,332.0000) .. controls (88.6667,322.0000) and (82.0000,310.3333)
    .. (82.0000,297.0000) -- (82.0000,-674.0000) .. controls (82.0000,-684.0000)
    and (86.0000,-694.3333) .. (94.0000,-705.0000) .. controls
    (102.0000,-715.6667) and (110.6667,-721.0000) .. (120.0000,-721.0000) --
    (319.0000,-721.0000) -- (319.0000,-1109.0000) .. controls
    (319.0000,-1158.3333) and (328.3333,-1208.6667) .. (347.0000,-1260.0000) ..
    controls (411.0000,-1436.0000) and (563.3333,-1524.0000) ..
    (804.0000,-1524.0000) .. controls (1042.0000,-1524.0000) and
    (1193.6667,-1436.0000) .. (1259.0000,-1260.0000) .. controls
    (1278.3333,-1208.0000) and (1288.0000,-1158.0000) .. (1288.0000,-1110.0000) --
    (1288.0000,-721.0000) -- (1491.0000,-721.0000) .. controls
    (1501.0000,-721.0000) and (1511.3333,-707.6667) .. (1522.0000,-681.0000) --
    (1522.0000,301.0000) -- cycle(1206.0000,-722.0000) -- (1206.0000,-1130.0000)
    .. controls (1206.0000,-1163.3333) and (1195.0000,-1202.3333) ..
    (1173.0000,-1247.0000) .. controls (1151.6667,-1291.6667) and
    (1128.0000,-1325.0000) .. (1102.0000,-1347.0000) .. controls
    (1027.3333,-1411.0000) and (928.0000,-1443.0000) .. (804.0000,-1443.0000) ..
    controls (603.3333,-1443.0000) and (476.6667,-1372.3333) ..
    (424.0000,-1231.0000) .. controls (408.6667,-1189.6667) and
    (401.0000,-1155.6667) .. (401.0000,-1129.0000) -- (401.0000,-722.0000) --
    (436.0000,-722.0000) -- (436.0000,-1081.0000) .. controls
    (436.0000,-1152.3333) and (455.6667,-1217.3333) .. (495.0000,-1276.0000) ..
    controls (534.3333,-1335.3333) and (587.0000,-1376.0000) ..
    (653.0000,-1398.0000) .. controls (684.3333,-1408.6667) and
    (708.3333,-1414.0000) .. (725.0000,-1414.0000) -- (729.0000,-1412.0000) ..
    controls (720.3333,-1407.3333) and (707.6667,-1402.6667) ..
    (691.0000,-1398.0000) .. controls (639.6667,-1382.6667) and
    (590.6667,-1347.0000) .. (544.0000,-1291.0000) .. controls
    (497.3333,-1235.0000) and (474.0000,-1181.0000) .. (474.0000,-1129.0000) ..
    controls (474.0000,-1125.0000) and (473.0000,-1119.0000) ..
    (471.0000,-1111.0000) .. controls (469.6667,-1103.0000) and
    (469.0000,-1097.0000) .. (469.0000,-1093.0000) -- (469.0000,-722.0000) --
    (530.0000,-722.0000) -- (530.0000,-1130.0000) .. controls
    (530.0000,-1162.6667) and (545.3333,-1197.3333) .. (576.0000,-1234.0000) ..
    controls (605.3333,-1268.6667) and (636.3333,-1291.3333) ..
    (669.0000,-1302.0000) .. controls (718.3333,-1318.0000) and
    (763.3333,-1326.0000) .. (804.0000,-1326.0000) .. controls
    (928.6667,-1326.0000) and (1012.3333,-1283.0000) .. (1055.0000,-1197.0000) ..
    controls (1069.6667,-1167.6667) and (1077.0000,-1145.0000) ..
    (1077.0000,-1129.0000) -- (1077.0000,-722.0000) -- (1112.0000,-722.0000) --
    (1112.0000,-1104.0000) .. controls (1112.0000,-1154.0000) and
    (1094.3333,-1201.0000) .. (1059.0000,-1245.0000) .. controls
    (1024.3333,-1289.6667) and (982.6667,-1319.3333) .. (934.0000,-1334.0000) ..
    controls (994.6667,-1331.3333) and (1046.0000,-1303.6667) ..
    (1088.0000,-1251.0000) .. controls (1128.0000,-1201.0000) and
    (1148.0000,-1145.0000) .. (1148.0000,-1083.0000) -- (1148.0000,-722.0000) --
    (1206.0000,-722.0000) -- cycle(998.0000,-722.0000) -- (998.0000,-1117.0000) ..
    controls (998.0000,-1143.6667) and (986.0000,-1169.3333) ..
    (962.0000,-1194.0000) .. controls (938.6667,-1218.6667) and
    (913.6667,-1233.0000) .. (887.0000,-1237.0000) .. controls
    (849.6667,-1242.3333) and (822.0000,-1245.0000) .. (804.0000,-1245.0000) ..
    controls (784.6667,-1245.0000) and (768.6667,-1244.6667) ..
    (756.0000,-1244.0000) .. controls (720.6667,-1242.0000) and
    (688.0000,-1229.3333) .. (658.0000,-1206.0000) .. controls
    (625.3333,-1180.0000) and (609.0000,-1150.0000) .. (609.0000,-1116.0000) --
    (609.0000,-722.0000) -- (998.0000,-722.0000) -- cycle(1440.0000,266.0000) --
    (1440.0000,-643.0000) -- (1394.0000,-643.0000) -- (1394.0000,266.0000) --
    (1440.0000,266.0000) -- cycle(1352.0000,266.0000) -- (1352.0000,-643.0000) --
    (164.0000,-643.0000) -- (164.0000,266.0000) -- (1352.0000,266.0000) --
    cycle(930.0000,-341.0000) .. controls (930.0000,-292.3333) and
    (908.3333,-257.0000) .. (865.0000,-235.0000) -- (927.0000,107.0000) --
    (681.0000,107.0000) -- (739.0000,-235.0000) .. controls (699.6667,-253.6667)
    and (680.0000,-289.0000) .. (680.0000,-341.0000) .. controls
    (680.0000,-375.6667) and (692.0000,-405.3333) .. (716.0000,-430.0000) ..
    controls (740.0000,-455.3333) and (769.3333,-468.0000) .. (804.0000,-468.0000)
    .. controls (838.0000,-468.0000) and (867.3333,-455.3333) ..
    (892.0000,-430.0000) .. controls (917.3333,-404.6667) and (930.0000,-375.0000)
    .. (930.0000,-341.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F513.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1924.0000,-786.0000) ..
    controls (1914.0000,-778.0000) and (1895.6667,-763.0000) ..
    (1869.0000,-741.0000) -- (1696.0000,-741.0000) .. controls
    (1659.3333,-771.6667) and (1641.0000,-791.0000) .. (1641.0000,-799.0000) ..
    controls (1641.0000,-822.3333) and (1647.0000,-846.6667) ..
    (1659.0000,-872.0000) .. controls (1670.3333,-894.0000) and
    (1681.3333,-916.3333) .. (1692.0000,-939.0000) .. controls
    (1686.0000,-940.3333) and (1679.0000,-941.0000) .. (1671.0000,-941.0000) ..
    controls (1661.0000,-941.0000) and (1651.0000,-940.0000) ..
    (1641.0000,-938.0000) -- (1641.0000,-1165.0000) .. controls
    (1641.0000,-1180.3333) and (1632.3333,-1198.6667) .. (1615.0000,-1220.0000) ..
    controls (1599.0000,-1239.3333) and (1583.3333,-1253.0000) ..
    (1568.0000,-1261.0000) .. controls (1538.0000,-1277.0000) and
    (1498.6667,-1285.0000) .. (1450.0000,-1285.0000) .. controls
    (1398.0000,-1285.0000) and (1355.0000,-1274.6667) .. (1321.0000,-1254.0000) ..
    controls (1279.6667,-1229.3333) and (1259.0000,-1192.6667) ..
    (1259.0000,-1144.0000) -- (1259.0000,-706.0000) -- (1461.0000,-706.0000) ..
    controls (1466.3333,-706.0000) and (1472.6667,-699.6667) ..
    (1480.0000,-687.0000) .. controls (1487.3333,-675.0000) and
    (1491.0000,-666.0000) .. (1491.0000,-660.0000) -- (1491.0000,285.0000) ..
    controls (1491.0000,321.6667) and (1472.3333,340.0000) .. (1435.0000,340.0000)
    -- (142.0000,340.0000) .. controls (129.3333,340.0000) and (116.6667,335.3333)
    .. (104.0000,326.0000) .. controls (89.3333,316.6667) and (82.0000,306.0000)
    .. (82.0000,294.0000) -- (82.0000,-663.0000) .. controls (82.0000,-671.0000)
    and (86.0000,-680.0000) .. (94.0000,-690.0000) .. controls
    (102.6667,-700.6667) and (111.0000,-706.0000) .. (119.0000,-706.0000) --
    (979.0000,-706.0000) -- (979.0000,-1184.0000) .. controls
    (979.0000,-1200.0000) and (985.6667,-1229.0000) .. (999.0000,-1271.0000) ..
    controls (1012.3333,-1313.6667) and (1023.3333,-1342.3333) ..
    (1032.0000,-1357.0000) .. controls (1114.6667,-1489.0000) and
    (1254.0000,-1555.0000) .. (1450.0000,-1555.0000) .. controls
    (1676.0000,-1555.0000) and (1822.3333,-1475.3333) .. (1889.0000,-1316.0000) ..
    controls (1912.3333,-1260.0000) and (1924.0000,-1211.0000) ..
    (1924.0000,-1169.0000) -- (1924.0000,-786.0000) -- cycle(1844.0000,-809.0000)
    -- (1844.0000,-1179.0000) .. controls (1844.0000,-1213.6667) and
    (1832.6667,-1251.6667) .. (1810.0000,-1293.0000) .. controls
    (1743.3333,-1415.0000) and (1623.6667,-1476.0000) .. (1451.0000,-1476.0000) ..
    controls (1253.0000,-1476.0000) and (1128.3333,-1403.3333) ..
    (1077.0000,-1258.0000) .. controls (1063.0000,-1218.6667) and
    (1056.0000,-1184.6667) .. (1056.0000,-1156.0000) -- (1056.0000,-706.0000) --
    (1093.0000,-706.0000) -- (1093.0000,-1156.0000) .. controls
    (1093.0000,-1157.3333) and (1096.0000,-1172.0000) .. (1102.0000,-1200.0000) ..
    controls (1116.0000,-1267.3333) and (1147.3333,-1324.0000) ..
    (1196.0000,-1370.0000) .. controls (1244.6667,-1416.6667) and
    (1303.0000,-1442.6667) .. (1371.0000,-1448.0000) -- (1374.0000,-1446.0000) ..
    controls (1364.0000,-1442.0000) and (1349.3333,-1436.3333) ..
    (1330.0000,-1429.0000) .. controls (1268.6667,-1406.3333) and
    (1218.6667,-1365.6667) .. (1180.0000,-1307.0000) .. controls
    (1142.0000,-1249.0000) and (1123.0000,-1187.0000) .. (1123.0000,-1121.0000) --
    (1123.0000,-706.0000) -- (1182.0000,-706.0000) -- (1182.0000,-1166.0000) ..
    controls (1182.0000,-1206.6667) and (1201.0000,-1246.3333) ..
    (1239.0000,-1285.0000) .. controls (1275.6667,-1321.0000) and
    (1315.0000,-1342.6667) .. (1357.0000,-1350.0000) .. controls
    (1399.0000,-1357.3333) and (1430.0000,-1361.0000) .. (1450.0000,-1361.0000) ..
    controls (1600.0000,-1361.0000) and (1688.3333,-1300.0000) ..
    (1715.0000,-1178.0000) .. controls (1718.3333,-1162.6667) and
    (1720.0000,-1153.0000) .. (1720.0000,-1149.0000) -- (1720.0000,-808.0000) --
    (1737.0000,-795.0000) -- (1752.0000,-795.0000) -- (1752.0000,-1153.0000) ..
    controls (1752.0000,-1198.3333) and (1734.3333,-1242.3333) ..
    (1699.0000,-1285.0000) .. controls (1664.3333,-1327.6667) and
    (1624.6667,-1355.6667) .. (1580.0000,-1369.0000) -- (1586.0000,-1369.0000) ..
    controls (1637.3333,-1370.3333) and (1684.3333,-1345.0000) ..
    (1727.0000,-1293.0000) .. controls (1767.0000,-1243.6667) and
    (1787.0000,-1192.6667) .. (1787.0000,-1140.0000) -- (1787.0000,-795.0000) --
    (1826.0000,-795.0000) .. controls (1831.3333,-795.0000) and
    (1837.3333,-799.6667) .. (1844.0000,-809.0000) -- cycle(1411.0000,260.0000) --
    (1411.0000,-629.0000) -- (1364.0000,-629.0000) -- (1364.0000,260.0000) --
    (1411.0000,260.0000) -- cycle(1324.0000,260.0000) -- (1324.0000,-629.0000) --
    (162.0000,-629.0000) -- (162.0000,260.0000) -- (1324.0000,260.0000) --
    cycle(909.0000,104.0000) -- (668.0000,104.0000) -- (722.0000,-227.0000) ..
    controls (722.0000,-229.0000) and (717.0000,-234.6667) .. (707.0000,-244.0000)
    .. controls (695.0000,-254.0000) and (688.6667,-259.6667) ..
    (688.0000,-261.0000) .. controls (674.6667,-277.6667) and (668.0000,-301.3333)
    .. (668.0000,-332.0000) .. controls (668.0000,-366.0000) and
    (679.3333,-395.3333) .. (702.0000,-420.0000) .. controls (724.6667,-445.3333)
    and (753.0000,-458.0000) .. (787.0000,-458.0000) .. controls
    (821.0000,-458.0000) and (849.6667,-446.0000) .. (873.0000,-422.0000) ..
    controls (897.0000,-398.6667) and (909.0000,-370.0000) .. (909.0000,-336.0000)
    .. controls (909.0000,-292.6667) and (890.6667,-258.6667) ..
    (854.0000,-234.0000) .. controls (850.6667,-231.3333) and (849.0000,-229.3333)
    .. (849.0000,-228.0000) -- (909.0000,104.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F514.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1738.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1696.0000,-21.0000) .. controls
    (1696.0000,9.6667) and (1667.3333,36.6667) .. (1610.0000,60.0000) .. controls
    (1459.3333,122.0000) and (1210.0000,153.0000) .. (862.0000,153.0000) ..
    controls (722.6667,153.0000) and (577.6667,142.6667) .. (427.0000,122.0000) ..
    controls (197.0000,90.0000) and (82.0000,42.3333) .. (82.0000,-21.0000) ..
    controls (82.0000,-41.6667) and (101.6667,-74.3333) .. (141.0000,-119.0000) ..
    controls (195.0000,-179.6667) and (223.0000,-211.3333) .. (225.0000,-214.0000)
    .. controls (305.6667,-334.0000) and (374.0000,-517.0000) ..
    (430.0000,-763.0000) .. controls (438.6667,-807.6667) and (454.3333,-873.6667)
    .. (477.0000,-961.0000) .. controls (491.0000,-1003.0000) and
    (522.6667,-1047.6667) .. (572.0000,-1095.0000) .. controls
    (618.0000,-1139.6667) and (663.3333,-1171.6667) .. (708.0000,-1191.0000) ..
    controls (717.3333,-1317.6667) and (777.0000,-1381.0000) ..
    (887.0000,-1381.0000) .. controls (941.0000,-1381.0000) and
    (985.3333,-1362.6667) .. (1020.0000,-1326.0000) .. controls
    (1052.6667,-1290.6667) and (1069.0000,-1245.6667) .. (1069.0000,-1191.0000) ..
    controls (1119.0000,-1171.0000) and (1168.3333,-1135.6667) ..
    (1217.0000,-1085.0000) .. controls (1267.0000,-1032.3333) and
    (1298.3333,-981.0000) .. (1311.0000,-931.0000) .. controls
    (1375.6667,-670.3333) and (1411.3333,-529.0000) .. (1418.0000,-507.0000) ..
    controls (1470.0000,-344.3333) and (1537.6667,-217.3333) ..
    (1621.0000,-126.0000) .. controls (1637.0000,-110.6667) and
    (1653.0000,-95.0000) .. (1669.0000,-79.0000) .. controls (1687.0000,-59.0000)
    and (1696.0000,-39.6667) .. (1696.0000,-21.0000) -- cycle(1666.0000,-26.0000)
    .. controls (1637.3333,-60.0000) and (1608.3333,-94.3333) ..
    (1579.0000,-129.0000) .. controls (1546.3333,-169.0000) and
    (1521.0000,-205.6667) .. (1503.0000,-239.0000) .. controls
    (1418.3333,-393.6667) and (1358.6667,-556.3333) .. (1324.0000,-727.0000) ..
    controls (1316.6667,-769.0000) and (1304.0000,-832.0000) ..
    (1286.0000,-916.0000) .. controls (1276.6667,-954.0000) and
    (1254.6667,-994.6667) .. (1220.0000,-1038.0000) .. controls
    (1186.0000,-1082.0000) and (1151.6667,-1112.6667) .. (1117.0000,-1130.0000) ..
    controls (1096.3333,-1138.0000) and (1071.6667,-1151.6667) ..
    (1043.0000,-1171.0000) .. controls (1035.6667,-1181.0000) and
    (1031.6667,-1196.3333) .. (1031.0000,-1217.0000) .. controls
    (1029.6667,-1243.0000) and (1028.3333,-1259.0000) .. (1027.0000,-1265.0000) ..
    controls (1020.3333,-1289.0000) and (1001.6667,-1310.0000) ..
    (971.0000,-1328.0000) .. controls (943.0000,-1344.0000) and
    (915.6667,-1352.0000) .. (889.0000,-1352.0000) .. controls
    (815.6667,-1352.0000) and (766.3333,-1311.3333) .. (741.0000,-1230.0000) ..
    controls (740.3333,-1228.0000) and (740.0000,-1215.0000) ..
    (740.0000,-1191.0000) .. controls (740.0000,-1175.6667) and
    (724.3333,-1159.0000) .. (693.0000,-1141.0000) .. controls
    (671.0000,-1129.0000) and (648.6667,-1117.0000) .. (626.0000,-1105.0000) ..
    controls (573.3333,-1071.6667) and (533.6667,-1022.0000) ..
    (507.0000,-956.0000) .. controls (495.6667,-927.3333) and (477.3333,-852.6667)
    .. (452.0000,-732.0000) .. controls (416.6667,-563.3333) and
    (361.0000,-405.6667) .. (285.0000,-259.0000) .. controls (259.0000,-209.0000)
    and (232.3333,-167.6667) .. (205.0000,-135.0000) .. controls
    (187.6667,-117.6667) and (170.0000,-100.0000) .. (152.0000,-82.0000) ..
    controls (125.3333,-54.6667) and (112.0000,-37.0000) .. (112.0000,-29.0000) ..
    controls (112.0000,-11.0000) and (134.0000,8.6667) .. (178.0000,30.0000) ..
    controls (240.6667,60.0000) and (351.6667,84.0000) .. (511.0000,102.0000) ..
    controls (638.3333,116.0000) and (755.3333,123.0000) .. (862.0000,123.0000) ..
    controls (1182.6667,123.0000) and (1422.0000,95.3333) .. (1580.0000,40.0000)
    .. controls (1633.3333,21.3333) and (1662.0000,-0.6667) ..
    (1666.0000,-26.0000) -- cycle(1004.0000,-1212.0000) .. controls
    (1004.0000,-1195.3333) and (995.6667,-1187.0000) .. (979.0000,-1187.0000) ..
    controls (969.0000,-1187.0000) and (953.6667,-1188.6667) ..
    (933.0000,-1192.0000) .. controls (912.3333,-1195.3333) and
    (897.0000,-1197.0000) .. (887.0000,-1197.0000) .. controls
    (877.6667,-1197.0000) and (863.6667,-1195.3333) .. (845.0000,-1192.0000) ..
    controls (827.0000,-1188.6667) and (813.3333,-1187.0000) ..
    (804.0000,-1187.0000) .. controls (784.0000,-1187.0000) and
    (774.0000,-1195.3333) .. (774.0000,-1212.0000) .. controls
    (774.0000,-1239.3333) and (786.6667,-1263.6667) .. (812.0000,-1285.0000) ..
    controls (837.3333,-1306.3333) and (864.0000,-1317.0000) ..
    (892.0000,-1317.0000) .. controls (920.0000,-1317.0000) and
    (945.6667,-1306.3333) .. (969.0000,-1285.0000) .. controls
    (992.3333,-1263.6667) and (1004.0000,-1239.3333) .. (1004.0000,-1212.0000) --
    cycle(1567.0000,-46.0000) .. controls (1567.0000,-12.6667) and
    (1492.3333,17.6667) .. (1343.0000,45.0000) .. controls (1223.6667,67.0000) and
    (1131.0000,78.0000) .. (1065.0000,78.0000) -- (708.0000,78.0000) .. controls
    (644.0000,78.0000) and (550.6667,66.6667) .. (428.0000,44.0000) .. controls
    (277.3333,16.6667) and (202.0000,-13.3333) .. (202.0000,-46.0000) .. controls
    (202.0000,-64.6667) and (229.0000,-83.3333) .. (283.0000,-102.0000) ..
    controls (425.0000,-151.3333) and (623.6667,-176.0000) .. (879.0000,-176.0000)
    .. controls (1167.6667,-176.0000) and (1378.0000,-148.0000) ..
    (1510.0000,-92.0000) .. controls (1548.0000,-76.0000) and (1567.0000,-60.6667)
    .. (1567.0000,-46.0000) -- cycle(973.0000,-1218.0000) .. controls
    (963.6667,-1243.3333) and (953.6667,-1260.3333) .. (943.0000,-1269.0000) ..
    controls (932.3333,-1277.6667) and (914.3333,-1282.0000) ..
    (889.0000,-1282.0000) .. controls (848.3333,-1282.0000) and
    (820.3333,-1260.6667) .. (805.0000,-1218.0000) .. controls
    (842.3333,-1220.6667) and (873.3333,-1222.0000) .. (898.0000,-1222.0000) ..
    controls (924.0000,-1222.0000) and (949.0000,-1220.6667) ..
    (973.0000,-1218.0000) -- cycle(1525.0000,-45.0000) -- (1525.0000,-55.0000) ..
    controls (1485.6667,-73.6667) and (1452.0000,-87.3333) .. (1424.0000,-96.0000)
    .. controls (1300.0000,-132.6667) and (1124.3333,-151.0000) ..
    (897.0000,-151.0000) .. controls (781.0000,-151.0000) and (666.6667,-144.3333)
    .. (554.0000,-131.0000) .. controls (397.3333,-113.0000) and
    (291.3333,-85.6667) .. (236.0000,-49.0000) .. controls (260.6667,-34.3333) and
    (281.3333,-24.0000) .. (298.0000,-18.0000) .. controls (414.6667,26.0000) and
    (610.0000,48.0000) .. (884.0000,48.0000) .. controls (1174.0000,48.0000) and
    (1387.6667,17.0000) .. (1525.0000,-45.0000) -- cycle(1049.0000,-91.0000) ..
    controls (1049.0000,-72.3333) and (1033.6667,-49.6667) .. (1003.0000,-23.0000)
    .. controls (975.0000,1.6667) and (939.3333,14.0000) .. (896.0000,14.0000) ..
    controls (870.0000,14.0000) and (843.3333,10.0000) .. (816.0000,2.0000) ..
    controls (803.3333,-2.0000) and (786.6667,-15.0000) .. (766.0000,-37.0000) ..
    controls (745.3333,-59.6667) and (735.0000,-77.0000) .. (735.0000,-89.0000) ..
    controls (735.0000,-82.3333) and (736.6667,-89.3333) .. (740.0000,-110.0000)
    -- (1038.0000,-110.0000) .. controls (1038.6667,-108.0000) and
    (1040.6667,-105.3333) .. (1044.0000,-102.0000) .. controls
    (1047.3333,-99.3333) and (1049.0000,-95.6667) .. (1049.0000,-91.0000) --
    cycle(1008.0000,-75.0000) .. controls (979.3333,-82.3333) and
    (958.6667,-86.0000) .. (946.0000,-86.0000) .. controls (910.0000,-86.0000) and
    (851.3333,-82.3333) .. (770.0000,-75.0000) .. controls (795.3333,-32.3333) and
    (834.3333,-11.0000) .. (887.0000,-11.0000) .. controls (941.6667,-11.0000) and
    (982.0000,-32.3333) .. (1008.0000,-75.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F515.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1662.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1690.0000,-83.0000) .. controls
    (1690.0000,-63.0000) and (1673.3333,-41.3333) .. (1640.0000,-18.0000) ..
    controls (1607.3333,5.3333) and (1580.3333,17.0000) .. (1559.0000,17.0000) ..
    controls (1552.3333,17.0000) and (1537.3333,5.6667) .. (1514.0000,-17.0000) ..
    controls (1491.3333,-39.6667) and (1480.0000,-54.3333) .. (1480.0000,-61.0000)
    .. controls (1480.0000,-69.0000) and (1496.0000,-82.0000) ..
    (1528.0000,-100.0000) .. controls (1513.3333,-114.6667) and
    (1489.0000,-125.6667) .. (1455.0000,-133.0000) .. controls
    (1414.3333,-141.6667) and (1388.0000,-149.3333) .. (1376.0000,-156.0000) ..
    controls (1356.0000,-166.6667) and (1332.6667,-187.0000) ..
    (1306.0000,-217.0000) .. controls (1284.6667,-241.0000) and
    (1263.6667,-265.0000) .. (1243.0000,-289.0000) .. controls
    (1085.6667,-446.3333) and (853.3333,-686.0000) .. (546.0000,-1008.0000) ..
    controls (542.0000,-1012.6667) and (540.0000,-1015.3333) ..
    (540.0000,-1016.0000) .. controls (540.0000,-1028.0000) and
    (557.0000,-1051.6667) .. (591.0000,-1087.0000) .. controls
    (619.6667,-1116.3333) and (642.6667,-1137.3333) .. (660.0000,-1150.0000) ..
    controls (674.0000,-1160.0000) and (702.0000,-1176.0000) ..
    (744.0000,-1198.0000) .. controls (743.3333,-1251.3333) and
    (758.6667,-1295.0000) .. (790.0000,-1329.0000) .. controls
    (822.0000,-1363.6667) and (864.3333,-1381.0000) .. (917.0000,-1381.0000) ..
    controls (966.3333,-1381.0000) and (1007.3333,-1362.6667) ..
    (1040.0000,-1326.0000) .. controls (1073.3333,-1290.0000) and
    (1088.0000,-1247.3333) .. (1084.0000,-1198.0000) .. controls
    (1130.0000,-1178.0000) and (1174.6667,-1147.3333) .. (1218.0000,-1106.0000) ..
    controls (1262.6667,-1062.0000) and (1293.6667,-1018.0000) ..
    (1311.0000,-974.0000) .. controls (1322.3333,-944.6667) and
    (1334.6667,-890.3333) .. (1348.0000,-811.0000) .. controls
    (1363.3333,-718.3333) and (1393.0000,-613.6667) .. (1437.0000,-497.0000) ..
    controls (1485.6667,-369.0000) and (1535.3333,-273.6667) ..
    (1586.0000,-211.0000) .. controls (1606.0000,-190.3333) and
    (1626.3333,-169.6667) .. (1647.0000,-149.0000) .. controls
    (1675.6667,-119.0000) and (1690.0000,-97.0000) .. (1690.0000,-83.0000) --
    cycle(1671.0000,191.0000) -- (1559.0000,304.0000) -- (82.0000,-1188.0000) --
    (194.0000,-1295.0000) -- (1671.0000,191.0000) -- cycle(1070.0000,-148.0000) ..
    controls (1039.3333,-76.0000) and (987.6667,-40.0000) .. (915.0000,-40.0000)
    .. controls (837.0000,-40.0000) and (786.6667,-76.3333) ..
    (764.0000,-149.0000) -- (776.0000,-162.0000) .. controls (789.3333,-162.6667)
    and (812.6667,-164.0000) .. (846.0000,-166.0000) .. controls
    (876.0000,-168.0000) and (899.6667,-169.0000) .. (917.0000,-169.0000) ..
    controls (952.3333,-169.0000) and (998.0000,-166.6667) ..
    (1054.0000,-162.0000) -- (1070.0000,-148.0000) -- cycle(1256.0000,58.0000) ..
    controls (1251.3333,63.3333) and (1249.3333,70.3333) .. (1250.0000,79.0000) --
    (1020.0000,89.0000) .. controls (943.3333,92.3333) and (905.0000,94.0000) ..
    (905.0000,94.0000) .. controls (769.0000,94.0000) and (626.6667,83.6667) ..
    (478.0000,63.0000) .. controls (252.0000,31.0000) and (139.0000,-16.0000) ..
    (139.0000,-78.0000) .. controls (139.0000,-93.3333) and (143.0000,-106.0000)
    .. (151.0000,-116.0000) .. controls (161.6667,-125.3333) and
    (177.0000,-139.3333) .. (197.0000,-158.0000) .. controls (303.6667,-258.0000)
    and (391.3333,-444.0000) .. (460.0000,-716.0000) .. controls
    (466.0000,-723.3333) and (474.3333,-727.0000) .. (485.0000,-727.0000) --
    (487.0000,-726.0000) .. controls (497.6667,-718.0000) and (559.0000,-656.0000)
    .. (671.0000,-540.0000) .. controls (767.0000,-446.6667) and
    (865.6667,-346.6667) .. (967.0000,-240.0000) .. controls (969.6667,-233.3333)
    and (972.0000,-219.3333) .. (974.0000,-198.0000) .. controls
    (814.6667,-195.3333) and (697.6667,-190.3333) .. (623.0000,-183.0000) ..
    controls (478.3333,-169.0000) and (366.3333,-142.6667) .. (287.0000,-104.0000)
    .. controls (324.3333,-68.6667) and (421.3333,-42.3333) .. (578.0000,-25.0000)
    .. controls (687.3333,-13.0000) and (798.6667,-7.0000) .. (912.0000,-7.0000)
    .. controls (939.3333,-7.0000) and (980.0000,-8.3333) .. (1034.0000,-11.0000)
    .. controls (1088.0000,-14.3333) and (1128.6667,-16.0000) ..
    (1156.0000,-16.0000) .. controls (1178.0000,-16.0000) and (1197.3333,-7.6667)
    .. (1214.0000,9.0000) .. controls (1228.0000,25.0000) and (1242.0000,41.3333)
    .. (1256.0000,58.0000) -- cycle(1662.0000,-81.0000) .. controls
    (1662.0000,-88.3333) and (1648.0000,-106.6667) .. (1620.0000,-136.0000) ..
    controls (1602.6667,-154.6667) and (1585.0000,-173.3333) ..
    (1567.0000,-192.0000) .. controls (1549.0000,-214.0000) and
    (1530.0000,-242.3333) .. (1510.0000,-277.0000) .. controls
    (1434.6667,-408.3333) and (1377.3333,-559.3333) .. (1338.0000,-730.0000) ..
    controls (1329.3333,-778.0000) and (1314.0000,-849.6667) ..
    (1292.0000,-945.0000) .. controls (1281.3333,-982.3333) and
    (1258.0000,-1021.6667) .. (1222.0000,-1063.0000) .. controls
    (1186.6667,-1105.0000) and (1151.3333,-1134.0000) .. (1116.0000,-1150.0000) ..
    controls (1101.3333,-1154.6667) and (1082.6667,-1166.0000) ..
    (1060.0000,-1184.0000) .. controls (1056.6667,-1189.3333) and
    (1055.0000,-1206.3333) .. (1055.0000,-1235.0000) .. controls
    (1055.0000,-1268.3333) and (1039.6667,-1296.6667) .. (1009.0000,-1320.0000) ..
    controls (981.0000,-1341.3333) and (949.6667,-1352.0000) ..
    (915.0000,-1352.0000) .. controls (891.6667,-1352.0000) and
    (870.6667,-1348.3333) .. (852.0000,-1341.0000) .. controls
    (839.3333,-1336.3333) and (825.0000,-1325.0000) .. (809.0000,-1307.0000) ..
    controls (793.0000,-1289.0000) and (783.3333,-1273.3333) ..
    (780.0000,-1260.0000) .. controls (780.0000,-1241.3333) and
    (776.0000,-1216.0000) .. (768.0000,-1184.0000) .. controls
    (764.0000,-1177.3333) and (742.6667,-1164.3333) .. (704.0000,-1145.0000) ..
    controls (646.0000,-1115.6667) and (601.0000,-1071.0000) ..
    (569.0000,-1011.0000) .. controls (732.3333,-844.3333) and
    (978.6667,-595.3333) .. (1308.0000,-264.0000) .. controls
    (1326.6667,-244.0000) and (1355.6667,-216.0000) .. (1395.0000,-180.0000) ..
    controls (1399.0000,-176.6667) and (1431.3333,-167.3333) ..
    (1492.0000,-152.0000) .. controls (1541.3333,-138.6667) and
    (1566.0000,-122.0000) .. (1566.0000,-102.0000) .. controls
    (1566.0000,-96.0000) and (1550.0000,-79.3333) .. (1518.0000,-52.0000) ..
    controls (1542.6667,-24.6667) and (1558.6667,-11.0000) .. (1566.0000,-11.0000)
    .. controls (1579.3333,-11.0000) and (1598.6667,-19.6667) ..
    (1624.0000,-37.0000) .. controls (1649.3333,-54.3333) and (1662.0000,-69.0000)
    .. (1662.0000,-81.0000) -- cycle(1031.0000,-134.0000) -- (798.0000,-134.0000)
    .. controls (822.6667,-87.3333) and (861.6667,-64.0000) .. (915.0000,-64.0000)
    .. controls (969.0000,-64.0000) and (1007.6667,-87.3333) ..
    (1031.0000,-134.0000) -- cycle(1213.0000,49.0000) .. controls
    (1190.3333,21.6667) and (1173.6667,8.0000) .. (1163.0000,8.0000) .. controls
    (1153.0000,8.0000) and (1137.6667,9.3333) .. (1117.0000,12.0000) .. controls
    (1097.0000,15.3333) and (1082.0000,17.0000) .. (1072.0000,17.0000) --
    (729.0000,17.0000) .. controls (666.3333,17.0000) and (578.3333,6.6667) ..
    (465.0000,-14.0000) .. controls (324.3333,-40.0000) and (254.0000,-69.3333) ..
    (254.0000,-102.0000) .. controls (254.0000,-133.3333) and (323.6667,-162.3333)
    .. (463.0000,-189.0000) .. controls (577.0000,-211.0000) and
    (664.0000,-222.0000) .. (724.0000,-222.0000) -- (941.0000,-222.0000) --
    (480.0000,-684.0000) .. controls (421.3333,-470.0000) and (353.3333,-310.6667)
    .. (276.0000,-206.0000) .. controls (273.3333,-202.0000) and
    (253.6667,-179.3333) .. (217.0000,-138.0000) .. controls (184.3333,-100.0000)
    and (168.0000,-80.0000) .. (168.0000,-78.0000) .. controls (168.0000,-59.3333)
    and (192.3333,-39.6667) .. (241.0000,-19.0000) .. controls (373.0000,37.0000)
    and (593.6667,65.0000) .. (903.0000,65.0000) .. controls (911.0000,65.0000)
    and (1014.3333,59.6667) .. (1213.0000,49.0000) -- cycle(1022.0000,-1219.0000)
    .. controls (1022.0000,-1203.0000) and (1013.3333,-1195.0000) ..
    (996.0000,-1195.0000) .. controls (986.6667,-1195.0000) and
    (972.3333,-1196.3333) .. (953.0000,-1199.0000) .. controls
    (933.6667,-1202.3333) and (919.3333,-1204.0000) .. (910.0000,-1204.0000) ..
    controls (901.3333,-1204.0000) and (888.6667,-1202.3333) ..
    (872.0000,-1199.0000) .. controls (855.3333,-1196.3333) and
    (842.6667,-1195.0000) .. (834.0000,-1195.0000) .. controls
    (816.0000,-1195.0000) and (807.0000,-1203.6667) .. (807.0000,-1221.0000) ..
    controls (807.0000,-1246.3333) and (818.6667,-1269.0000) ..
    (842.0000,-1289.0000) .. controls (865.3333,-1309.0000) and
    (889.6667,-1319.0000) .. (915.0000,-1319.0000) .. controls
    (941.0000,-1319.0000) and (965.3333,-1308.6667) .. (988.0000,-1288.0000) ..
    controls (1010.6667,-1267.3333) and (1022.0000,-1244.3333) ..
    (1022.0000,-1219.0000) -- cycle(993.0000,-1224.0000) .. controls
    (983.0000,-1268.0000) and (957.0000,-1290.0000) .. (915.0000,-1290.0000) ..
    controls (897.0000,-1290.0000) and (880.0000,-1283.3333) ..
    (864.0000,-1270.0000) .. controls (848.0000,-1257.3333) and
    (839.0000,-1242.0000) .. (837.0000,-1224.0000) .. controls
    (866.3333,-1226.6667) and (891.6667,-1228.0000) .. (913.0000,-1228.0000) ..
    controls (934.3333,-1228.0000) and (961.0000,-1226.6667) ..
    (993.0000,-1224.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F516.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (456.0000,-1302.0000) --
    (365.0000,-1040.0000) -- (187.0000,-1554.0000) -- (254.0000,-1554.0000) ..
    controls (254.0000,-1532.6667) and (264.6667,-1522.0000) ..
    (286.0000,-1522.0000) .. controls (307.3333,-1522.0000) and
    (318.0000,-1532.6667) .. (318.0000,-1554.0000) -- (369.0000,-1554.0000) --
    (456.0000,-1302.0000) -- cycle(784.0000,379.0000) -- (760.0000,395.0000) --
    (472.0000,208.0000) -- (184.0000,395.0000) -- (160.0000,379.0000) --
    (160.0000,-989.0000) -- (175.0000,-1005.0000) -- (386.0000,-1005.0000) ..
    controls (389.3333,-1016.3333) and (393.0000,-1028.0000) ..
    (397.0000,-1040.0000) -- (575.0000,-1554.0000) -- (628.0000,-1554.0000) ..
    controls (628.0000,-1532.6667) and (638.6667,-1522.0000) ..
    (660.0000,-1522.0000) .. controls (681.3333,-1522.0000) and
    (692.0000,-1532.6667) .. (692.0000,-1554.0000) -- (757.0000,-1554.0000) --
    (579.0000,-1040.0000) .. controls (575.6667,-1030.6667) and
    (572.6667,-1019.0000) .. (570.0000,-1005.0000) -- (769.0000,-1005.0000) --
    (784.0000,-989.0000) -- (784.0000,379.0000) -- cycle(724.0000,300.0000) --
    (724.0000,-945.0000) -- (572.0000,-945.0000) .. controls (574.6667,-927.6667)
    and (576.0000,-911.6667) .. (576.0000,-897.0000) .. controls
    (576.0000,-825.0000) and (541.6667,-789.6667) .. (473.0000,-791.0000) ..
    controls (405.0000,-792.3333) and (371.0000,-832.0000) .. (371.0000,-910.0000)
    .. controls (371.0000,-921.3333) and (371.6667,-933.0000) ..
    (373.0000,-945.0000) -- (220.0000,-945.0000) -- (220.0000,300.0000) --
    (472.0000,136.0000) -- (724.0000,300.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F517.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1990.0000,-1198.0000) ..
    controls (1990.0000,-1122.6667) and (1971.0000,-1060.0000) ..
    (1933.0000,-1010.0000) .. controls (1912.3333,-982.6667) and
    (1854.6667,-921.0000) .. (1760.0000,-825.0000) .. controls
    (1716.0000,-778.3333) and (1647.3333,-711.6667) .. (1554.0000,-625.0000) ..
    controls (1500.0000,-581.0000) and (1430.6667,-559.0000) ..
    (1346.0000,-559.0000) .. controls (1299.3333,-559.0000) and
    (1252.3333,-569.0000) .. (1205.0000,-589.0000) -- (1030.0000,-418.0000) ..
    controls (1052.6667,-357.3333) and (1064.0000,-308.0000) ..
    (1064.0000,-270.0000) .. controls (1064.0000,-194.6667) and
    (1042.6667,-130.3333) .. (1000.0000,-77.0000) .. controls (978.0000,-49.6667)
    and (922.0000,9.6667) .. (832.0000,101.0000) .. controls (790.0000,145.0000)
    and (725.0000,209.0000) .. (637.0000,293.0000) .. controls (579.6667,343.0000)
    and (509.0000,368.0000) .. (425.0000,368.0000) .. controls (334.3333,368.0000)
    and (254.3333,333.6667) .. (185.0000,265.0000) .. controls (116.3333,197.0000)
    and (82.0000,118.0000) .. (82.0000,28.0000) .. controls (82.0000,-53.3333) and
    (104.0000,-120.0000) .. (148.0000,-172.0000) .. controls (172.6667,-201.3333)
    and (230.3333,-262.0000) .. (321.0000,-354.0000) .. controls
    (361.0000,-395.3333) and (422.3333,-455.6667) .. (505.0000,-535.0000) ..
    controls (529.6667,-556.3333) and (565.0000,-574.6667) .. (611.0000,-590.0000)
    .. controls (654.3333,-604.0000) and (693.6667,-611.0000) ..
    (729.0000,-611.0000) .. controls (777.0000,-611.0000) and (824.3333,-599.6667)
    .. (871.0000,-577.0000) -- (1045.0000,-753.0000) .. controls
    (1022.3333,-789.6667) and (1011.0000,-837.6667) .. (1011.0000,-897.0000) ..
    controls (1011.0000,-956.3333) and (1023.6667,-1009.0000) ..
    (1049.0000,-1055.0000) .. controls (1071.6667,-1095.6667) and
    (1121.6667,-1154.6667) .. (1199.0000,-1232.0000) .. controls
    (1257.0000,-1288.0000) and (1315.0000,-1344.0000) .. (1373.0000,-1400.0000) ..
    controls (1390.3333,-1417.3333) and (1417.3333,-1442.0000) ..
    (1454.0000,-1474.0000) .. controls (1510.6667,-1516.0000) and
    (1575.6667,-1537.0000) .. (1649.0000,-1537.0000) .. controls
    (1741.0000,-1537.0000) and (1820.6667,-1503.3333) .. (1888.0000,-1436.0000) ..
    controls (1956.0000,-1369.3333) and (1990.0000,-1290.0000) ..
    (1990.0000,-1198.0000) -- cycle(1765.0000,-1196.0000) .. controls
    (1765.0000,-1227.3333) and (1753.6667,-1254.3333) .. (1731.0000,-1277.0000) ..
    controls (1709.0000,-1300.3333) and (1682.6667,-1312.0000) ..
    (1652.0000,-1312.0000) .. controls (1622.0000,-1312.0000) and
    (1597.0000,-1303.3333) .. (1577.0000,-1286.0000) .. controls
    (1556.3333,-1264.0000) and (1525.3333,-1231.6667) .. (1484.0000,-1189.0000) ..
    controls (1439.3333,-1143.0000) and (1378.0000,-1080.3333) ..
    (1300.0000,-1001.0000) .. controls (1315.3333,-1006.3333) and
    (1330.6667,-1009.0000) .. (1346.0000,-1009.0000) .. controls
    (1376.0000,-1009.0000) and (1403.6667,-997.0000) .. (1429.0000,-973.0000) ..
    controls (1455.0000,-949.0000) and (1468.0000,-922.0000) ..
    (1468.0000,-892.0000) .. controls (1468.0000,-878.6667) and
    (1464.3333,-862.3333) .. (1457.0000,-843.0000) .. controls
    (1542.3333,-927.6667) and (1611.6667,-997.6667) .. (1665.0000,-1053.0000) ..
    controls (1686.3333,-1072.3333) and (1715.0000,-1103.3333) ..
    (1751.0000,-1146.0000) .. controls (1760.3333,-1161.3333) and
    (1765.0000,-1178.0000) .. (1765.0000,-1196.0000) --
    cycle(1913.0000,-1199.0000) .. controls (1913.0000,-1269.6667) and
    (1887.0000,-1330.6667) .. (1835.0000,-1382.0000) .. controls
    (1783.0000,-1434.0000) and (1721.6667,-1460.0000) .. (1651.0000,-1460.0000) ..
    controls (1583.6667,-1460.0000) and (1530.0000,-1443.0000) ..
    (1490.0000,-1409.0000) .. controls (1464.0000,-1387.0000) and
    (1401.6667,-1326.6667) .. (1303.0000,-1228.0000) .. controls
    (1264.3333,-1190.6667) and (1208.6667,-1133.0000) .. (1136.0000,-1055.0000) ..
    controls (1102.0000,-1014.3333) and (1085.0000,-960.6667) ..
    (1085.0000,-894.0000) .. controls (1085.0000,-850.0000) and
    (1091.0000,-822.6667) .. (1103.0000,-812.0000) .. controls
    (1116.3333,-825.3333) and (1136.6667,-845.0000) .. (1164.0000,-871.0000) ..
    controls (1163.3333,-879.0000) and (1163.0000,-886.0000) ..
    (1163.0000,-892.0000) .. controls (1163.0000,-944.6667) and
    (1174.3333,-984.0000) .. (1197.0000,-1010.0000) .. controls
    (1213.0000,-1028.0000) and (1277.0000,-1093.0000) .. (1389.0000,-1205.0000) ..
    controls (1423.0000,-1241.0000) and (1477.0000,-1291.6667) ..
    (1551.0000,-1357.0000) .. controls (1577.6667,-1376.3333) and
    (1611.0000,-1386.0000) .. (1651.0000,-1386.0000) .. controls
    (1702.3333,-1386.0000) and (1746.0000,-1367.3333) .. (1782.0000,-1330.0000) ..
    controls (1818.0000,-1293.3333) and (1836.0000,-1249.3333) ..
    (1836.0000,-1198.0000) .. controls (1836.0000,-1156.0000) and
    (1826.3333,-1120.6667) .. (1807.0000,-1092.0000) .. controls
    (1784.3333,-1058.6667) and (1751.0000,-1021.6667) .. (1707.0000,-981.0000) ..
    controls (1669.6667,-948.3333) and (1632.3333,-915.3333) ..
    (1595.0000,-882.0000) .. controls (1560.3333,-846.6667) and
    (1526.0000,-811.3333) .. (1492.0000,-776.0000) .. controls
    (1446.0000,-734.0000) and (1403.6667,-713.0000) .. (1365.0000,-713.0000) ..
    controls (1361.0000,-713.0000) and (1355.3333,-713.3333) ..
    (1348.0000,-714.0000) .. controls (1340.6667,-715.3333) and
    (1335.0000,-716.0000) .. (1331.0000,-716.0000) .. controls
    (1326.3333,-716.0000) and (1303.6667,-693.6667) .. (1263.0000,-649.0000) ..
    controls (1289.6667,-638.3333) and (1318.3333,-633.0000) ..
    (1349.0000,-633.0000) .. controls (1398.3333,-633.0000) and
    (1440.0000,-643.6667) .. (1474.0000,-665.0000) .. controls
    (1497.3333,-679.6667) and (1553.0000,-730.3333) .. (1641.0000,-817.0000) ..
    controls (1689.0000,-861.6667) and (1736.6667,-906.3333) ..
    (1784.0000,-951.0000) .. controls (1844.0000,-1011.0000) and
    (1882.0000,-1062.0000) .. (1898.0000,-1104.0000) .. controls
    (1908.0000,-1130.0000) and (1913.0000,-1161.6667) .. (1913.0000,-1199.0000) --
    cycle(1388.0000,-890.0000) .. controls (1381.3333,-914.0000) and
    (1365.3333,-929.0000) .. (1340.0000,-935.0000) .. controls
    (1297.3333,-897.0000) and (1179.6667,-782.0000) .. (987.0000,-590.0000) ..
    controls (785.0000,-389.3333) and (684.0000,-284.6667) .. (684.0000,-276.0000)
    .. controls (684.0000,-269.3333) and (689.0000,-260.0000) ..
    (699.0000,-248.0000) .. controls (709.0000,-236.6667) and (717.3333,-231.0000)
    .. (724.0000,-231.0000) .. controls (732.6667,-231.0000) and
    (838.3333,-332.3333) .. (1041.0000,-535.0000) .. controls
    (1236.3333,-730.3333) and (1352.0000,-848.6667) .. (1388.0000,-890.0000) --
    cycle(987.0000,-274.0000) .. controls (987.0000,-306.6667) and
    (982.3333,-334.6667) .. (973.0000,-358.0000) .. controls (958.3333,-347.3333)
    and (943.3333,-336.3333) .. (928.0000,-325.0000) .. controls
    (912.0000,-311.0000) and (904.0000,-295.3333) .. (904.0000,-278.0000) ..
    controls (904.0000,-274.0000) and (904.3333,-268.0000) .. (905.0000,-260.0000)
    .. controls (905.6667,-252.0000) and (906.0000,-246.0000) ..
    (906.0000,-242.0000) .. controls (906.0000,-219.3333) and (898.6667,-197.0000)
    .. (884.0000,-175.0000) .. controls (868.0000,-151.0000) and
    (806.6667,-86.0000) .. (700.0000,20.0000) .. controls (594.0000,126.0000) and
    (531.3333,184.0000) .. (512.0000,194.0000) .. controls (482.0000,209.3333) and
    (451.6667,217.0000) .. (421.0000,217.0000) .. controls (369.6667,217.0000) and
    (325.3333,198.6667) .. (288.0000,162.0000) .. controls (251.3333,126.0000) and
    (233.0000,82.3333) .. (233.0000,31.0000) .. controls (233.0000,-19.6667) and
    (248.6667,-62.0000) .. (280.0000,-96.0000) .. controls (290.6667,-108.0000)
    and (354.0000,-170.6667) .. (470.0000,-284.0000) .. controls
    (504.6667,-320.6667) and (555.3333,-369.3333) .. (622.0000,-430.0000) ..
    controls (646.6667,-448.0000) and (679.0000,-457.0000) .. (719.0000,-457.0000)
    .. controls (721.6667,-457.0000) and (725.6667,-456.3333) ..
    (731.0000,-455.0000) .. controls (736.3333,-454.3333) and (740.3333,-454.0000)
    .. (743.0000,-454.0000) .. controls (748.3333,-454.0000) and
    (769.6667,-476.0000) .. (807.0000,-520.0000) .. controls (781.0000,-531.3333)
    and (753.3333,-537.0000) .. (724.0000,-537.0000) .. controls
    (664.6667,-537.0000) and (613.0000,-518.6667) .. (569.0000,-482.0000) ..
    controls (525.6667,-446.0000) and (452.0000,-375.6667) .. (348.0000,-271.0000)
    .. controls (314.0000,-238.3333) and (265.6667,-188.0000) ..
    (203.0000,-120.0000) .. controls (173.6667,-84.0000) and (159.0000,-33.6667)
    .. (159.0000,31.0000) .. controls (159.0000,102.3333) and (185.0000,164.0000)
    .. (237.0000,216.0000) .. controls (289.0000,268.0000) and (350.3333,294.0000)
    .. (421.0000,294.0000) .. controls (485.0000,294.0000) and (537.3333,277.0000)
    .. (578.0000,243.0000) .. controls (610.6667,215.6667) and (680.0000,149.0000)
    .. (786.0000,43.0000) .. controls (821.3333,9.0000) and (872.3333,-44.3333) ..
    (939.0000,-117.0000) .. controls (971.0000,-156.3333) and (987.0000,-208.6667)
    .. (987.0000,-274.0000) -- cycle(770.0000,-159.0000) .. controls
    (756.6667,-155.6667) and (743.3333,-154.0000) .. (730.0000,-154.0000) ..
    controls (698.6667,-154.0000) and (670.3333,-167.3333) .. (645.0000,-194.0000)
    .. controls (619.6667,-221.3333) and (607.0000,-250.6667) ..
    (607.0000,-282.0000) .. controls (607.0000,-294.0000) and (608.6667,-307.0000)
    .. (612.0000,-321.0000) .. controls (546.6667,-261.0000) and
    (453.6667,-167.0000) .. (333.0000,-39.0000) .. controls (315.6667,-18.3333)
    and (307.0000,4.0000) .. (307.0000,28.0000) .. controls (307.0000,58.6667) and
    (318.3333,84.6667) .. (341.0000,106.0000) .. controls (363.6667,128.0000) and
    (390.3333,139.0000) .. (421.0000,139.0000) .. controls (449.6667,139.0000) and
    (471.3333,133.6667) .. (486.0000,123.0000) .. controls (493.3333,117.6667) and
    (521.3333,91.0000) .. (570.0000,43.0000) .. controls (614.6667,-2.3333) and
    (681.3333,-69.6667) .. (770.0000,-159.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F518.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1833.0000,-605.0000) ..
    controls (1833.0000,-365.0000) and (1746.6667,-159.3333) ..
    (1574.0000,12.0000) .. controls (1401.3333,183.3333) and (1195.0000,269.0000)
    .. (955.0000,269.0000) .. controls (713.6667,269.0000) and (507.6667,183.6667)
    .. (337.0000,13.0000) .. controls (167.0000,-157.6667) and (82.0000,-363.6667)
    .. (82.0000,-605.0000) .. controls (82.0000,-845.0000) and
    (167.3333,-1051.0000) .. (338.0000,-1223.0000) .. controls
    (509.3333,-1395.6667) and (715.0000,-1482.0000) .. (955.0000,-1482.0000) ..
    controls (1196.3333,-1482.0000) and (1403.0000,-1396.0000) ..
    (1575.0000,-1224.0000) .. controls (1747.0000,-1052.6667) and
    (1833.0000,-846.3333) .. (1833.0000,-605.0000) -- cycle(1561.0000,-605.0000)
    .. controls (1561.0000,-771.6667) and (1501.6667,-914.0000) ..
    (1383.0000,-1032.0000) .. controls (1264.3333,-1150.6667) and
    (1121.6667,-1210.0000) .. (955.0000,-1210.0000) .. controls
    (787.6667,-1210.0000) and (645.6667,-1151.0000) .. (529.0000,-1033.0000) ..
    controls (412.3333,-915.0000) and (354.0000,-772.3333) .. (354.0000,-605.0000)
    .. controls (354.0000,-438.3333) and (412.3333,-296.3333) ..
    (529.0000,-179.0000) .. controls (646.3333,-61.6667) and (788.3333,-3.0000) ..
    (955.0000,-3.0000) .. controls (1123.0000,-3.0000) and (1266.0000,-61.3333) ..
    (1384.0000,-178.0000) .. controls (1502.0000,-295.3333) and
    (1561.0000,-437.6667) .. (1561.0000,-605.0000) -- cycle(1741.0000,-605.0000)
    .. controls (1741.0000,-791.0000) and (1680.0000,-959.6667) ..
    (1558.0000,-1111.0000) .. controls (1532.0000,-1143.0000) and
    (1516.3333,-1159.0000) .. (1511.0000,-1159.0000) .. controls
    (1503.6667,-1159.0000) and (1479.3333,-1134.6667) .. (1438.0000,-1086.0000) ..
    controls (1572.0000,-948.6667) and (1639.0000,-788.3333) ..
    (1639.0000,-605.0000) .. controls (1639.0000,-422.3333) and
    (1571.3333,-263.3333) .. (1436.0000,-128.0000) .. controls (1300.6667,7.3333)
    and (1141.6667,75.0000) .. (959.0000,75.0000) .. controls (774.3333,75.0000)
    and (612.6667,8.0000) .. (474.0000,-126.0000) -- (401.0000,-53.0000) ..
    controls (558.3333,102.3333) and (744.3333,180.0000) .. (959.0000,180.0000) ..
    controls (1169.6667,180.0000) and (1352.6667,102.0000) .. (1508.0000,-54.0000)
    .. controls (1663.3333,-210.6667) and (1741.0000,-394.3333) ..
    (1741.0000,-605.0000) -- cycle(1285.0000,-605.0000) .. controls
    (1285.0000,-514.3333) and (1252.6667,-437.3333) .. (1188.0000,-374.0000) ..
    controls (1123.3333,-310.6667) and (1045.6667,-279.0000) ..
    (955.0000,-279.0000) .. controls (863.6667,-279.0000) and (786.3333,-310.3333)
    .. (723.0000,-373.0000) .. controls (660.3333,-436.3333) and
    (629.0000,-513.6667) .. (629.0000,-605.0000) .. controls (629.0000,-695.6667)
    and (660.6667,-773.3333) .. (724.0000,-838.0000) .. controls
    (787.3333,-902.6667) and (864.3333,-935.0000) .. (955.0000,-935.0000) ..
    controls (1047.0000,-935.0000) and (1125.0000,-903.0000) ..
    (1189.0000,-839.0000) .. controls (1253.0000,-775.0000) and
    (1285.0000,-697.0000) .. (1285.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F519.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1752.0000,-725.0000) --
    (605.0000,-725.0000) -- (605.0000,-525.0000) -- (221.0000,-992.0000) --
    (604.0000,-1460.0000) -- (604.0000,-1261.0000) -- (1752.0000,-1261.0000) --
    (1752.0000,-725.0000) -- cycle(2034.0000,261.0000) -- (1902.0000,261.0000) --
    (1674.0000,-31.0000) -- (1642.0000,-31.0000) -- (1642.0000,261.0000) --
    (1553.0000,261.0000) -- (1553.0000,-382.0000) -- (1641.0000,-382.0000) --
    (1641.0000,-134.0000) .. controls (1645.6667,-132.0000) and
    (1651.3333,-131.0000) .. (1658.0000,-131.0000) .. controls
    (1658.6667,-131.0000) and (1662.6667,-131.3333) .. (1670.0000,-132.0000) ..
    controls (1692.6667,-156.6667) and (1766.6667,-240.0000) ..
    (1892.0000,-382.0000) -- (2021.0000,-382.0000) -- (1743.0000,-89.0000) --
    (2034.0000,261.0000) -- cycle(1505.0000,238.0000) .. controls
    (1456.3333,260.0000) and (1394.3333,271.0000) .. (1319.0000,271.0000) ..
    controls (1138.3333,271.0000) and (1048.0000,161.0000) .. (1048.0000,-59.0000)
    .. controls (1048.0000,-283.0000) and (1138.0000,-395.0000) ..
    (1318.0000,-395.0000) .. controls (1366.6667,-395.0000) and
    (1429.0000,-383.0000) .. (1505.0000,-359.0000) .. controls
    (1497.6667,-334.3333) and (1486.6667,-297.6667) .. (1472.0000,-249.0000) ..
    controls (1404.0000,-274.3333) and (1353.0000,-287.0000) ..
    (1319.0000,-287.0000) .. controls (1301.6667,-287.0000) and
    (1281.0000,-282.3333) .. (1257.0000,-273.0000) .. controls
    (1181.0000,-243.6667) and (1143.0000,-172.3333) .. (1143.0000,-59.0000) ..
    controls (1143.0000,89.0000) and (1203.0000,163.0000) .. (1323.0000,163.0000)
    .. controls (1377.6667,163.0000) and (1427.3333,152.3333) ..
    (1472.0000,131.0000) -- (1505.0000,238.0000) -- cycle(1064.0000,261.0000) --
    (960.0000,261.0000) .. controls (949.3333,227.6667) and (931.3333,178.0000) ..
    (906.0000,112.0000) -- (674.0000,112.0000) .. controls (654.6667,159.3333) and
    (638.6667,209.0000) .. (626.0000,261.0000) -- (526.0000,261.0000) --
    (729.0000,-382.0000) -- (854.0000,-382.0000) -- (1064.0000,261.0000) --
    cycle(516.0000,79.0000) .. controls (516.0000,174.3333) and
    (478.6667,233.3333) .. (404.0000,256.0000) .. controls (386.6667,261.3333) and
    (373.6667,264.0000) .. (365.0000,264.0000) -- (82.0000,264.0000) --
    (82.0000,-382.0000) -- (368.0000,-382.0000) .. controls (396.6667,-382.0000)
    and (423.6667,-373.0000) .. (449.0000,-355.0000) .. controls
    (485.0000,-329.6667) and (503.0000,-285.0000) .. (503.0000,-221.0000) ..
    controls (503.0000,-164.3333) and (485.0000,-115.0000) .. (449.0000,-73.0000)
    .. controls (493.6667,-37.6667) and (516.0000,13.0000) .. (516.0000,79.0000)
    -- cycle(886.0000,13.0000) -- (787.0000,-287.0000) -- (697.0000,13.0000) --
    (886.0000,13.0000) -- cycle(414.0000,-205.0000) .. controls
    (414.0000,-251.6667) and (386.0000,-275.0000) .. (330.0000,-275.0000) ..
    controls (313.3333,-275.0000) and (288.0000,-274.3333) .. (254.0000,-273.0000)
    .. controls (220.0000,-271.6667) and (195.0000,-271.0000) ..
    (179.0000,-271.0000) -- (174.0000,-274.0000) -- (174.0000,-116.0000) --
    (358.0000,-116.0000) .. controls (395.3333,-116.0000) and (414.0000,-145.6667)
    .. (414.0000,-205.0000) -- cycle(424.0000,68.0000) .. controls
    (424.0000,4.6667) and (402.0000,-27.0000) .. (358.0000,-27.0000) --
    (174.0000,-27.0000) -- (174.0000,153.0000) .. controls (192.0000,153.0000) and
    (219.6667,153.3333) .. (257.0000,154.0000) .. controls (295.0000,154.6667) and
    (323.3333,155.0000) .. (342.0000,155.0000) .. controls (396.6667,155.0000) and
    (424.0000,126.0000) .. (424.0000,68.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F51A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1691.0000,-726.0000) --
    (534.0000,-726.0000) -- (534.0000,-522.0000) -- (151.0000,-993.0000) --
    (533.0000,-1470.0000) -- (533.0000,-1271.0000) -- (1691.0000,-1271.0000) --
    (1691.0000,-726.0000) -- cycle(1880.0000,-58.0000) .. controls
    (1880.0000,70.6667) and (1849.6667,159.3333) .. (1789.0000,208.0000) ..
    controls (1735.6667,250.6667) and (1642.6667,272.0000) .. (1510.0000,272.0000)
    .. controls (1441.3333,272.0000) and (1386.0000,269.3333) ..
    (1344.0000,264.0000) -- (1344.0000,-389.0000) -- (1355.0000,-382.0000) ..
    controls (1391.6667,-387.3333) and (1442.3333,-390.0000) ..
    (1507.0000,-390.0000) .. controls (1639.0000,-390.0000) and
    (1732.3333,-368.3333) .. (1787.0000,-325.0000) .. controls
    (1849.0000,-275.0000) and (1880.0000,-186.0000) .. (1880.0000,-58.0000) --
    cycle(1196.0000,265.0000) -- (1100.0000,265.0000) -- (787.0000,-166.0000) --
    (787.0000,264.0000) -- (689.0000,264.0000) -- (689.0000,-382.0000) --
    (783.0000,-382.0000) -- (1098.0000,63.0000) -- (1098.0000,-382.0000) --
    (1196.0000,-382.0000) -- (1196.0000,265.0000) -- cycle(561.0000,264.0000) --
    (82.0000,264.0000) -- (82.0000,-382.0000) -- (561.0000,-382.0000) --
    (561.0000,-275.0000) -- (185.0000,-275.0000) -- (185.0000,-134.0000) --
    (541.0000,-134.0000) -- (541.0000,-29.0000) -- (185.0000,-29.0000) --
    (185.0000,162.0000) -- (561.0000,162.0000) -- (561.0000,264.0000) --
    cycle(1776.0000,-58.0000) .. controls (1776.0000,-209.3333) and
    (1703.6667,-285.0000) .. (1559.0000,-285.0000) .. controls
    (1551.0000,-285.0000) and (1538.6667,-284.3333) .. (1522.0000,-283.0000) ..
    controls (1505.3333,-281.6667) and (1493.0000,-281.0000) ..
    (1485.0000,-281.0000) .. controls (1475.0000,-281.0000) and
    (1466.0000,-281.6667) .. (1458.0000,-283.0000) -- (1458.0000,167.0000) --
    (1590.0000,167.0000) .. controls (1651.3333,167.0000) and (1698.6667,144.0000)
    .. (1732.0000,98.0000) .. controls (1761.3333,58.0000) and (1776.0000,6.0000)
    .. (1776.0000,-58.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F51B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1746.0000,-993.0000) --
    (1370.0000,-532.0000) -- (1370.0000,-729.0000) -- (466.0000,-729.0000) --
    (466.0000,-532.0000) -- (82.0000,-993.0000) -- (464.0000,-1462.0000) --
    (464.0000,-1265.0000) -- (1364.0000,-1265.0000) .. controls
    (1368.0000,-1297.0000) and (1370.0000,-1331.3333) .. (1370.0000,-1368.0000) ..
    controls (1370.0000,-1404.0000) and (1368.6667,-1435.3333) ..
    (1366.0000,-1462.0000) -- (1746.0000,-993.0000) -- cycle(1636.0000,-393.0000)
    -- (1609.0000,78.0000) -- (1522.0000,78.0000) -- (1501.0000,-393.0000) --
    (1636.0000,-393.0000) -- cycle(1630.0000,195.0000) .. controls
    (1630.0000,236.3333) and (1608.3333,257.0000) .. (1565.0000,257.0000) ..
    controls (1548.3333,257.0000) and (1533.3333,250.6667) .. (1520.0000,238.0000)
    .. controls (1507.3333,226.0000) and (1501.0000,211.6667) ..
    (1501.0000,195.0000) .. controls (1501.0000,178.3333) and (1507.3333,163.6667)
    .. (1520.0000,151.0000) .. controls (1532.6667,139.0000) and
    (1547.6667,133.0000) .. (1565.0000,133.0000) .. controls (1581.0000,133.0000)
    and (1595.6667,139.3333) .. (1609.0000,152.0000) .. controls
    (1623.0000,164.6667) and (1630.0000,179.0000) .. (1630.0000,195.0000) --
    cycle(1375.0000,249.0000) -- (1275.0000,249.0000) -- (975.0000,-176.0000) --
    (975.0000,249.0000) -- (864.0000,249.0000) -- (864.0000,-393.0000) --
    (964.0000,-393.0000) -- (1273.0000,37.0000) -- (1273.0000,-393.0000) --
    (1375.0000,-393.0000) -- (1375.0000,249.0000) -- cycle(794.0000,-76.0000) ..
    controls (794.0000,146.0000) and (692.3333,257.0000) .. (489.0000,257.0000) ..
    controls (281.6667,257.0000) and (178.0000,146.0000) .. (178.0000,-76.0000) ..
    controls (178.0000,-174.6667) and (204.3333,-254.0000) .. (257.0000,-314.0000)
    .. controls (312.3333,-376.6667) and (388.6667,-408.0000) ..
    (486.0000,-408.0000) .. controls (588.0000,-408.0000) and (665.3333,-377.6667)
    .. (718.0000,-317.0000) .. controls (768.6667,-259.6667) and
    (794.0000,-179.3333) .. (794.0000,-76.0000) -- cycle(691.0000,-69.0000) ..
    controls (691.0000,-130.3333) and (673.6667,-183.0000) .. (639.0000,-227.0000)
    .. controls (601.0000,-274.3333) and (552.3333,-298.0000) ..
    (493.0000,-298.0000) .. controls (427.6667,-298.0000) and (377.3333,-275.6667)
    .. (342.0000,-231.0000) .. controls (310.0000,-189.6667) and
    (294.0000,-135.6667) .. (294.0000,-69.0000) .. controls (294.0000,79.0000) and
    (360.3333,153.0000) .. (493.0000,153.0000) .. controls (553.6667,153.0000) and
    (602.3333,130.6667) .. (639.0000,86.0000) .. controls (673.6667,44.6667) and
    (691.0000,-7.0000) .. (691.0000,-69.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F51C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1818.0000,-992.0000) --
    (1447.0000,-541.0000) -- (1447.0000,-729.0000) -- (320.0000,-729.0000) --
    (320.0000,-1259.0000) -- (1446.0000,-1259.0000) -- (1446.0000,-1450.0000) --
    (1818.0000,-992.0000) -- cycle(1906.0000,231.0000) -- (1834.0000,231.0000) --
    (1589.0000,-188.0000) -- (1589.0000,231.0000) -- (1508.0000,231.0000) --
    (1508.0000,-392.0000) -- (1579.0000,-392.0000) -- (1823.0000,36.0000) --
    (1823.0000,-390.0000) -- (1906.0000,-390.0000) -- (1906.0000,231.0000) --
    cycle(1453.0000,-83.0000) .. controls (1453.0000,131.6667) and
    (1378.3333,239.0000) .. (1229.0000,239.0000) .. controls (1075.0000,239.0000)
    and (998.0000,131.6667) .. (998.0000,-83.0000) .. controls
    (998.0000,-172.3333) and (1013.6667,-245.0000) .. (1045.0000,-301.0000) ..
    controls (1085.0000,-370.3333) and (1146.3333,-405.0000) ..
    (1229.0000,-405.0000) .. controls (1378.3333,-405.0000) and
    (1453.0000,-297.6667) .. (1453.0000,-83.0000) -- cycle(963.0000,-80.0000) ..
    controls (963.0000,132.6667) and (886.0000,239.0000) .. (732.0000,239.0000) ..
    controls (582.6667,239.0000) and (508.0000,131.6667) .. (508.0000,-83.0000) ..
    controls (508.0000,-297.6667) and (582.6667,-405.0000) .. (732.0000,-405.0000)
    .. controls (814.6667,-405.0000) and (876.0000,-369.6667) ..
    (916.0000,-299.0000) .. controls (947.3333,-243.0000) and (963.0000,-170.0000)
    .. (963.0000,-80.0000) -- cycle(468.0000,59.0000) .. controls
    (468.0000,120.3333) and (443.6667,166.6667) .. (395.0000,198.0000) .. controls
    (353.6667,225.3333) and (301.0000,239.0000) .. (237.0000,239.0000) .. controls
    (189.0000,239.0000) and (137.3333,231.3333) .. (82.0000,216.0000) .. controls
    (87.3333,174.0000) and (90.0000,136.3333) .. (90.0000,103.0000) .. controls
    (136.0000,125.6667) and (191.0000,137.0000) .. (255.0000,137.0000) .. controls
    (284.3333,137.0000) and (310.3333,131.0000) .. (333.0000,119.0000) .. controls
    (360.3333,104.3333) and (374.0000,83.3333) .. (374.0000,56.0000) .. controls
    (374.0000,25.3333) and (349.3333,-3.0000) .. (300.0000,-29.0000) .. controls
    (214.0000,-75.0000) and (168.3333,-99.6667) .. (163.0000,-103.0000) ..
    controls (113.6667,-139.6667) and (89.0000,-186.3333) .. (89.0000,-243.0000)
    .. controls (89.0000,-351.0000) and (152.0000,-405.0000) ..
    (278.0000,-405.0000) .. controls (312.6667,-405.0000) and (362.0000,-395.6667)
    .. (426.0000,-377.0000) -- (426.0000,-270.0000) .. controls
    (350.0000,-292.6667) and (296.0000,-304.0000) .. (264.0000,-304.0000) ..
    controls (201.3333,-304.0000) and (170.0000,-284.6667) .. (170.0000,-246.0000)
    .. controls (170.0000,-221.3333) and (195.6667,-196.6667) ..
    (247.0000,-172.0000) .. controls (323.6667,-136.0000) and (371.6667,-110.3333)
    .. (391.0000,-95.0000) .. controls (442.3333,-55.0000) and (468.0000,-3.6667)
    .. (468.0000,59.0000) -- cycle(1370.0000,-83.0000) .. controls
    (1370.0000,-230.3333) and (1323.0000,-304.0000) .. (1229.0000,-304.0000) ..
    controls (1178.3333,-304.0000) and (1140.3333,-278.3333) ..
    (1115.0000,-227.0000) .. controls (1095.6667,-187.0000) and
    (1086.0000,-139.0000) .. (1086.0000,-83.0000) .. controls (1086.0000,63.6667)
    and (1133.6667,137.0000) .. (1229.0000,137.0000) .. controls
    (1323.0000,137.0000) and (1370.0000,63.6667) .. (1370.0000,-83.0000) --
    cycle(875.0000,-83.0000) .. controls (875.0000,-230.3333) and
    (828.6667,-304.0000) .. (736.0000,-304.0000) .. controls (644.0000,-304.0000)
    and (598.0000,-229.3333) .. (598.0000,-80.0000) .. controls (598.0000,64.6667)
    and (644.0000,137.0000) .. (736.0000,137.0000) .. controls (828.6667,137.0000)
    and (875.0000,63.6667) .. (875.0000,-83.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F51D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1742.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1336.0000,-1103.0000) --
    (1129.0000,-1103.0000) -- (1129.0000,-523.0000) -- (591.0000,-523.0000) --
    (591.0000,-1102.0000) -- (384.0000,-1102.0000) -- (860.0000,-1497.0000) --
    (1336.0000,-1103.0000) -- cycle(1638.0000,-199.0000) .. controls
    (1638.0000,-145.0000) and (1626.6667,-97.3333) .. (1604.0000,-56.0000) ..
    controls (1576.0000,-5.3333) and (1537.0000,20.0000) .. (1487.0000,20.0000) --
    (1303.0000,20.0000) -- (1303.0000,260.0000) -- (1174.0000,260.0000) --
    (1174.0000,-402.0000) -- (1494.0000,-402.0000) .. controls
    (1542.0000,-402.0000) and (1579.3333,-379.3333) .. (1606.0000,-334.0000) ..
    controls (1627.3333,-296.0000) and (1638.0000,-251.0000) ..
    (1638.0000,-199.0000) -- cycle(1118.0000,-78.0000) .. controls
    (1118.0000,18.0000) and (1098.3333,95.0000) .. (1059.0000,153.0000) ..
    controls (1013.0000,221.0000) and (944.3333,255.0000) .. (853.0000,255.0000)
    .. controls (680.3333,255.0000) and (594.0000,143.0000) .. (594.0000,-81.0000)
    .. controls (594.0000,-305.0000) and (680.3333,-417.0000) ..
    (853.0000,-417.0000) .. controls (944.3333,-417.0000) and
    (1013.0000,-381.6667) .. (1059.0000,-311.0000) .. controls
    (1098.3333,-251.6667) and (1118.0000,-174.0000) .. (1118.0000,-78.0000) --
    cycle(581.0000,-287.0000) -- (396.0000,-287.0000) -- (396.0000,260.0000) --
    (267.0000,260.0000) -- (267.0000,-287.0000) -- (82.0000,-287.0000) --
    (82.0000,-402.0000) -- (581.0000,-402.0000) -- (581.0000,-287.0000) --
    cycle(1512.0000,-192.0000) .. controls (1512.0000,-256.6667) and
    (1487.0000,-289.0000) .. (1437.0000,-289.0000) -- (1302.0000,-289.0000) --
    (1302.0000,-92.0000) -- (1445.0000,-92.0000) .. controls (1489.6667,-92.0000)
    and (1512.0000,-125.3333) .. (1512.0000,-192.0000) -- cycle(989.0000,-78.0000)
    .. controls (989.0000,-237.3333) and (943.6667,-317.0000) ..
    (853.0000,-317.0000) .. controls (797.0000,-317.0000) and (759.3333,-288.3333)
    .. (740.0000,-231.0000) .. controls (728.6667,-197.0000) and
    (723.0000,-144.6667) .. (723.0000,-74.0000) .. controls (723.0000,-4.6667) and
    (728.6667,45.3333) .. (740.0000,76.0000) .. controls (758.6667,128.6667) and
    (796.3333,155.0000) .. (853.0000,155.0000) .. controls (943.6667,155.0000) and
    (989.0000,77.3333) .. (989.0000,-78.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F51E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,-593.0000) ..
    controls (2016.0000,-328.3333) and (1920.6667,-101.3333) ..
    (1730.0000,88.0000) .. controls (1539.3333,278.0000) and (1311.6667,373.0000)
    .. (1047.0000,373.0000) .. controls (786.3333,373.0000) and
    (560.3333,277.3333) .. (369.0000,86.0000) .. controls (177.6667,-104.6667) and
    (82.0000,-330.3333) .. (82.0000,-591.0000) .. controls (82.0000,-853.0000) and
    (176.6667,-1080.0000) .. (366.0000,-1272.0000) .. controls
    (556.0000,-1464.6667) and (782.0000,-1561.0000) .. (1044.0000,-1561.0000) ..
    controls (1308.6667,-1561.0000) and (1536.6667,-1465.6667) ..
    (1728.0000,-1275.0000) .. controls (1920.0000,-1085.0000) and
    (2016.0000,-857.6667) .. (2016.0000,-593.0000) -- cycle(1909.0000,-593.0000)
    .. controls (1909.0000,-825.6667) and (1823.3333,-1027.3333) ..
    (1652.0000,-1198.0000) .. controls (1480.6667,-1369.3333) and
    (1278.6667,-1455.0000) .. (1046.0000,-1455.0000) .. controls
    (813.3333,-1455.0000) and (612.0000,-1369.3333) .. (442.0000,-1198.0000) ..
    controls (272.6667,-1027.3333) and (188.0000,-825.6667) ..
    (188.0000,-593.0000) .. controls (188.0000,-363.0000) and (273.6667,-162.3333)
    .. (445.0000,9.0000) .. controls (616.3333,180.3333) and (817.0000,266.0000)
    .. (1047.0000,266.0000) .. controls (1280.3333,266.0000) and
    (1482.3333,181.0000) .. (1653.0000,11.0000) .. controls (1823.6667,-158.3333)
    and (1909.0000,-359.6667) .. (1909.0000,-593.0000) --
    cycle(1765.0000,-591.0000) .. controls (1765.0000,-425.6667) and
    (1712.0000,-278.0000) .. (1606.0000,-148.0000) -- (1474.0000,-274.0000) ..
    controls (1450.0000,-244.6667) and (1433.6667,-226.0000) ..
    (1425.0000,-218.0000) .. controls (1407.6667,-200.0000) and
    (1388.0000,-184.6667) .. (1366.0000,-172.0000) -- (1495.0000,-40.0000) ..
    controls (1374.3333,66.0000) and (1226.6667,119.0000) .. (1052.0000,119.0000)
    .. controls (858.6667,119.0000) and (690.3333,48.6667) .. (547.0000,-92.0000)
    .. controls (404.3333,-233.3333) and (333.0000,-400.3333) ..
    (333.0000,-593.0000) .. controls (333.0000,-753.0000) and (386.6667,-901.0000)
    .. (494.0000,-1037.0000) -- (601.0000,-933.0000) -- (728.0000,-1020.0000) --
    (603.0000,-1145.0000) .. controls (724.3333,-1251.0000) and
    (872.3333,-1304.0000) .. (1047.0000,-1304.0000) .. controls
    (1242.3333,-1304.0000) and (1410.6667,-1234.0000) .. (1552.0000,-1094.0000) ..
    controls (1694.0000,-954.0000) and (1765.0000,-786.3333) ..
    (1765.0000,-591.0000) -- cycle(1473.0000,-439.0000) .. controls
    (1473.0000,-515.0000) and (1436.3333,-588.3333) .. (1363.0000,-659.0000) ..
    controls (1415.0000,-723.0000) and (1441.0000,-787.3333) ..
    (1441.0000,-852.0000) .. controls (1441.0000,-912.0000) and
    (1422.6667,-962.3333) .. (1386.0000,-1003.0000) .. controls
    (1350.0000,-1044.3333) and (1302.3333,-1065.0000) .. (1243.0000,-1065.0000) ..
    controls (1183.0000,-1065.0000) and (1135.0000,-1044.6667) ..
    (1099.0000,-1004.0000) .. controls (1063.6667,-964.0000) and
    (1046.0000,-913.6667) .. (1046.0000,-853.0000) .. controls
    (1046.0000,-790.3333) and (1072.0000,-724.6667) .. (1124.0000,-656.0000) ..
    controls (1055.3333,-594.0000) and (1021.0000,-522.0000) ..
    (1021.0000,-440.0000) .. controls (1021.0000,-373.3333) and
    (1041.3333,-316.3333) .. (1082.0000,-269.0000) .. controls
    (1125.3333,-219.6667) and (1179.6667,-195.0000) .. (1245.0000,-195.0000) ..
    controls (1308.3333,-195.0000) and (1362.6667,-220.0000) ..
    (1408.0000,-270.0000) .. controls (1451.3333,-318.6667) and
    (1473.0000,-375.0000) .. (1473.0000,-439.0000) -- cycle(1064.0000,-653.0000)
    .. controls (1055.3333,-669.0000) and (1041.3333,-693.0000) ..
    (1022.0000,-725.0000) .. controls (1019.3333,-729.0000) and
    (996.0000,-752.3333) .. (952.0000,-795.0000) -- (952.0000,-590.0000) ..
    controls (952.0000,-580.0000) and (967.0000,-563.6667) .. (997.0000,-541.0000)
    .. controls (1001.6667,-557.0000) and (1011.6667,-576.3333) ..
    (1027.0000,-599.0000) .. controls (1050.3333,-632.3333) and
    (1062.6667,-650.3333) .. (1064.0000,-653.0000) -- cycle(1001.0000,-212.0000)
    -- (1001.0000,-354.0000) -- (907.0000,-354.0000) -- (907.0000,-1049.0000) --
    (830.0000,-1049.0000) -- (653.0000,-929.0000) -- (708.0000,-805.0000) --
    (787.0000,-861.0000) -- (787.0000,-352.0000) -- (679.0000,-352.0000) --
    (679.0000,-212.0000) -- (1001.0000,-212.0000) -- cycle(1338.0000,-842.0000) ..
    controls (1338.0000,-798.6667) and (1307.0000,-754.6667) ..
    (1245.0000,-710.0000) .. controls (1183.0000,-760.0000) and
    (1152.0000,-805.0000) .. (1152.0000,-845.0000) .. controls
    (1152.0000,-901.6667) and (1183.0000,-930.0000) .. (1245.0000,-930.0000) ..
    controls (1307.0000,-930.0000) and (1338.0000,-900.6667) ..
    (1338.0000,-842.0000) -- cycle(1350.0000,-447.0000) .. controls
    (1350.0000,-417.0000) and (1339.3333,-390.0000) .. (1318.0000,-366.0000) ..
    controls (1296.6667,-342.0000) and (1271.3333,-330.0000) ..
    (1242.0000,-330.0000) .. controls (1210.0000,-330.0000) and
    (1183.3333,-341.3333) .. (1162.0000,-364.0000) .. controls
    (1140.6667,-387.3333) and (1130.0000,-415.0000) .. (1130.0000,-447.0000) ..
    controls (1130.0000,-482.3333) and (1141.0000,-512.3333) ..
    (1163.0000,-537.0000) .. controls (1176.3333,-551.0000) and
    (1202.6667,-571.0000) .. (1242.0000,-597.0000) .. controls
    (1285.3333,-561.0000) and (1309.6667,-540.0000) .. (1315.0000,-534.0000) ..
    controls (1338.3333,-508.6667) and (1350.0000,-479.6667) ..
    (1350.0000,-447.0000) -- cycle(1306.0000,-431.0000) .. controls
    (1306.0000,-439.0000) and (1294.0000,-455.0000) .. (1270.0000,-479.0000) ..
    controls (1254.6667,-494.3333) and (1239.0000,-509.6667) ..
    (1223.0000,-525.0000) .. controls (1190.3333,-492.3333) and
    (1174.0000,-462.0000) .. (1174.0000,-434.0000) .. controls
    (1174.0000,-386.0000) and (1196.0000,-362.0000) .. (1240.0000,-362.0000) ..
    controls (1257.3333,-362.0000) and (1272.6667,-369.0000) ..
    (1286.0000,-383.0000) .. controls (1299.3333,-397.6667) and
    (1306.0000,-413.6667) .. (1306.0000,-431.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F51F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1884.0000,201.0000) .. controls
    (1884.0000,222.3333) and (1874.0000,242.6667) .. (1854.0000,262.0000) ..
    controls (1834.0000,282.0000) and (1813.3333,292.0000) .. (1792.0000,292.0000)
    -- (174.0000,292.0000) .. controls (152.6667,292.0000) and (132.0000,282.0000)
    .. (112.0000,262.0000) .. controls (92.0000,242.0000) and (82.0000,221.3333)
    .. (82.0000,200.0000) -- (82.0000,-1415.0000) .. controls (82.0000,-1438.3333)
    and (92.3333,-1460.0000) .. (113.0000,-1480.0000) .. controls
    (134.3333,-1500.0000) and (156.6667,-1510.0000) .. (180.0000,-1510.0000) --
    (1786.0000,-1510.0000) .. controls (1809.3333,-1510.0000) and
    (1831.3333,-1500.0000) .. (1852.0000,-1480.0000) .. controls
    (1873.3333,-1460.6667) and (1884.0000,-1439.3333) .. (1884.0000,-1416.0000) --
    (1884.0000,201.0000) -- cycle(1823.0000,-1450.0000) .. controls
    (1808.3333,-1470.6667) and (1788.6667,-1481.0000) .. (1764.0000,-1481.0000) --
    (206.0000,-1481.0000) .. controls (188.0000,-1481.0000) and
    (168.0000,-1471.6667) .. (146.0000,-1453.0000) -- (317.0000,-1430.0000) ..
    controls (339.6667,-1438.0000) and (350.3333,-1442.0000) ..
    (349.0000,-1442.0000) -- (1620.0000,-1442.0000) .. controls
    (1624.0000,-1442.0000) and (1635.0000,-1437.0000) .. (1653.0000,-1427.0000) --
    (1823.0000,-1450.0000) -- cycle(1847.0000,183.0000) -- (1847.0000,-1417.0000)
    -- (1673.0000,-1397.0000) .. controls (1673.0000,-1394.3333) and
    (1674.0000,-1391.0000) .. (1676.0000,-1387.0000) .. controls
    (1678.0000,-1383.0000) and (1679.0000,-1379.6667) .. (1679.0000,-1377.0000) --
    (1679.0000,-22.0000) -- (1847.0000,183.0000) -- cycle(1654.0000,-26.0000) --
    (1654.0000,-1361.0000) .. controls (1654.0000,-1371.0000) and
    (1646.3333,-1383.3333) .. (1631.0000,-1398.0000) .. controls
    (1616.3333,-1412.6667) and (1604.0000,-1420.0000) .. (1594.0000,-1420.0000) --
    (375.0000,-1420.0000) .. controls (365.0000,-1420.0000) and
    (352.3333,-1413.0000) .. (337.0000,-1399.0000) .. controls
    (322.3333,-1385.6667) and (315.0000,-1374.0000) .. (315.0000,-1364.0000) --
    (315.0000,-26.0000) .. controls (315.0000,-16.0000) and (322.6667,-4.3333) ..
    (338.0000,9.0000) .. controls (354.0000,23.0000) and (367.3333,30.0000) ..
    (378.0000,30.0000) -- (1591.0000,30.0000) .. controls (1600.3333,30.0000) and
    (1613.0000,23.0000) .. (1629.0000,9.0000) .. controls (1645.6667,-5.0000) and
    (1654.0000,-16.6667) .. (1654.0000,-26.0000) -- cycle(1833.0000,220.0000) --
    (1668.0000,27.0000) .. controls (1664.6667,31.0000) and (1652.3333,43.0000) ..
    (1631.0000,63.0000) -- (1799.0000,254.0000) .. controls (1807.6667,247.3333)
    and (1819.0000,236.0000) .. (1833.0000,220.0000) -- cycle(291.0000,-22.0000)
    -- (291.0000,-1400.0000) -- (121.0000,-1420.0000) -- (121.0000,183.0000) --
    (291.0000,-22.0000) -- cycle(335.0000,60.0000) .. controls (316.3333,46.0000)
    and (303.0000,35.0000) .. (295.0000,27.0000) -- (133.0000,223.0000) ..
    controls (137.6667,236.3333) and (152.3333,248.6667) .. (177.0000,260.0000) --
    (335.0000,60.0000) -- cycle(1520.0000,-692.0000) .. controls
    (1520.0000,-274.6667) and (1416.0000,-66.0000) .. (1208.0000,-66.0000) ..
    controls (1142.0000,-66.0000) and (1086.3333,-83.3333) ..
    (1041.0000,-118.0000) .. controls (940.3333,-195.3333) and
    (890.0000,-385.6667) .. (890.0000,-689.0000) .. controls (890.0000,-1110.3333)
    and (996.0000,-1321.0000) .. (1208.0000,-1321.0000) .. controls
    (1299.3333,-1321.0000) and (1368.6667,-1287.6667) .. (1416.0000,-1221.0000) ..
    controls (1485.3333,-1123.0000) and (1520.0000,-946.6667) ..
    (1520.0000,-692.0000) -- cycle(855.0000,-89.0000) -- (498.0000,-89.0000) --
    (498.0000,-292.0000) -- (605.0000,-292.0000) -- (605.0000,-1027.0000) --
    (508.0000,-954.0000) -- (440.0000,-1131.0000) -- (661.0000,-1298.0000) --
    (762.0000,-1298.0000) -- (762.0000,-292.0000) .. controls (763.3333,-292.6667)
    and (765.3333,-293.0000) .. (768.0000,-293.0000) .. controls
    (777.3333,-293.0000) and (792.0000,-293.0000) .. (812.0000,-293.0000) ..
    controls (831.3333,-292.3333) and (845.6667,-292.0000) .. (855.0000,-292.0000)
    -- (855.0000,-89.0000) -- cycle(1363.0000,-681.0000) .. controls
    (1363.0000,-782.3333) and (1355.3333,-870.6667) .. (1340.0000,-946.0000) ..
    controls (1314.0000,-1072.6667) and (1270.0000,-1136.0000) ..
    (1208.0000,-1136.0000) .. controls (1106.6667,-1136.0000) and
    (1056.0000,-977.3333) .. (1056.0000,-660.0000) .. controls
    (1056.0000,-376.6667) and (1106.3333,-235.0000) .. (1207.0000,-235.0000) ..
    controls (1311.0000,-235.0000) and (1363.0000,-383.6667) ..
    (1363.0000,-681.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F520.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1826.0000,-882.0000) ..
    controls (1826.0000,-764.6667) and (1774.0000,-691.0000) ..
    (1670.0000,-661.0000) .. controls (1644.6667,-653.6667) and
    (1628.3333,-650.0000) .. (1621.0000,-650.0000) -- (1174.0000,-650.0000) --
    (1174.0000,-1466.0000) -- (1524.0000,-1466.0000) .. controls
    (1613.3333,-1466.0000) and (1679.0000,-1454.0000) .. (1721.0000,-1430.0000) ..
    controls (1777.0000,-1398.0000) and (1805.0000,-1341.0000) ..
    (1805.0000,-1259.0000) .. controls (1805.0000,-1189.0000) and
    (1777.6667,-1127.0000) .. (1723.0000,-1073.0000) -- (1723.0000,-1072.0000) --
    (1725.0000,-1069.0000) .. controls (1792.3333,-1025.0000) and
    (1826.0000,-962.6667) .. (1826.0000,-882.0000) -- cycle(1950.0000,338.0000) --
    (1013.0000,338.0000) -- (1013.0000,-592.0000) -- (82.0000,-592.0000) --
    (82.0000,-1530.0000) -- (1019.0000,-1530.0000) -- (1019.0000,-600.0000) --
    (1950.0000,-600.0000) -- (1950.0000,338.0000) -- cycle(885.0000,253.0000) ..
    controls (811.0000,281.6667) and (719.0000,296.0000) .. (609.0000,296.0000) ..
    controls (338.3333,296.0000) and (203.0000,156.6667) .. (203.0000,-122.0000)
    .. controls (203.0000,-256.0000) and (237.6667,-359.6667) ..
    (307.0000,-433.0000) .. controls (376.3333,-507.0000) and (477.6667,-544.0000)
    .. (611.0000,-544.0000) .. controls (714.3333,-544.0000) and
    (805.6667,-528.6667) .. (885.0000,-498.0000) .. controls (873.6667,-468.0000)
    and (857.3333,-422.6667) .. (836.0000,-362.0000) .. controls
    (756.0000,-392.6667) and (680.0000,-408.0000) .. (608.0000,-408.0000) ..
    controls (521.3333,-408.0000) and (455.3333,-381.6667) .. (410.0000,-329.0000)
    .. controls (366.6667,-279.0000) and (345.0000,-210.0000) ..
    (345.0000,-122.0000) .. controls (345.0000,64.0000) and (434.0000,157.0000) ..
    (612.0000,157.0000) .. controls (699.3333,157.0000) and (774.0000,143.6667) ..
    (836.0000,117.0000) -- (885.0000,253.0000) -- cycle(1671.0000,-1237.0000) ..
    controls (1671.0000,-1297.0000) and (1641.0000,-1327.0000) ..
    (1581.0000,-1327.0000) -- (1311.0000,-1327.0000) -- (1311.0000,-1127.0000) --
    (1572.0000,-1127.0000) .. controls (1600.6667,-1127.0000) and
    (1624.3333,-1138.0000) .. (1643.0000,-1160.0000) .. controls
    (1661.6667,-1182.0000) and (1671.0000,-1207.6667) .. (1671.0000,-1237.0000) --
    cycle(1687.0000,-894.0000) .. controls (1687.0000,-974.0000) and
    (1654.0000,-1014.0000) .. (1588.0000,-1014.0000) -- (1311.0000,-1014.0000) --
    (1311.0000,-784.0000) -- (1568.0000,-784.0000) .. controls
    (1647.3333,-784.0000) and (1687.0000,-820.6667) .. (1687.0000,-894.0000) --
    cycle(1844.0000,-122.0000) .. controls (1844.0000,-401.3333) and
    (1716.0000,-541.0000) .. (1460.0000,-541.0000) .. controls
    (1354.6667,-541.0000) and (1257.3333,-533.6667) .. (1168.0000,-519.0000) --
    (1168.0000,278.0000) .. controls (1249.3333,284.0000) and (1292.3333,287.0000)
    .. (1297.0000,287.0000) -- (1524.0000,287.0000) .. controls
    (1564.6667,287.0000) and (1611.3333,274.3333) .. (1664.0000,249.0000) ..
    controls (1784.0000,191.6667) and (1844.0000,68.0000) .. (1844.0000,-122.0000)
    -- cycle(961.0000,-651.0000) -- (648.0000,-1466.0000) -- (461.0000,-1466.0000)
    -- (155.0000,-651.0000) -- (305.0000,-651.0000) -- (375.0000,-839.0000) --
    (731.0000,-839.0000) -- (810.0000,-651.0000) -- (961.0000,-651.0000) --
    cycle(697.0000,-963.0000) -- (409.0000,-963.0000) -- (550.0000,-1345.0000) --
    (697.0000,-963.0000) -- cycle(1708.0000,-122.0000) .. controls
    (1708.0000,60.0000) and (1628.6667,151.0000) .. (1470.0000,151.0000) ..
    controls (1458.0000,151.0000) and (1439.6667,150.6667) .. (1415.0000,150.0000)
    .. controls (1390.3333,149.3333) and (1372.0000,149.0000) ..
    (1360.0000,149.0000) .. controls (1356.0000,149.0000) and (1350.0000,148.3333)
    .. (1342.0000,147.0000) .. controls (1334.0000,145.6667) and
    (1328.0000,145.0000) .. (1324.0000,145.0000) .. controls (1316.0000,145.0000)
    and (1310.6667,146.6667) .. (1308.0000,150.0000) -- (1308.0000,-401.0000) ..
    controls (1313.3333,-397.0000) and (1321.3333,-395.0000) ..
    (1332.0000,-395.0000) .. controls (1344.6667,-395.0000) and
    (1363.3333,-396.0000) .. (1388.0000,-398.0000) .. controls
    (1412.6667,-400.0000) and (1431.3333,-401.0000) .. (1444.0000,-401.0000) ..
    controls (1620.0000,-401.0000) and (1708.0000,-308.0000) ..
    (1708.0000,-122.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F521.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1831.0000,-1046.0000) ..
    controls (1831.0000,-946.0000) and (1799.3333,-860.3333) ..
    (1736.0000,-789.0000) .. controls (1670.0000,-715.0000) and
    (1587.6667,-678.0000) .. (1489.0000,-678.0000) .. controls
    (1469.6667,-678.0000) and (1373.0000,-689.3333) .. (1199.0000,-712.0000) --
    (1199.0000,-1532.0000) -- (1348.0000,-1532.0000) -- (1348.0000,-1264.0000) ..
    controls (1408.0000,-1321.3333) and (1474.6667,-1350.0000) ..
    (1548.0000,-1350.0000) .. controls (1630.6667,-1350.0000) and
    (1699.0000,-1319.6667) .. (1753.0000,-1259.0000) .. controls
    (1805.0000,-1200.3333) and (1831.0000,-1129.3333) .. (1831.0000,-1046.0000) --
    cycle(1962.0000,347.0000) -- (1019.0000,347.0000) -- (1019.0000,-588.0000) --
    (82.0000,-588.0000) -- (82.0000,-1532.0000) -- (1025.0000,-1532.0000) --
    (1025.0000,-597.0000) -- (1641.0000,-597.0000) -- (1641.0000,-327.0000) ..
    controls (1588.3333,-363.6667) and (1529.0000,-382.0000) ..
    (1463.0000,-382.0000) .. controls (1368.3333,-382.0000) and
    (1293.6667,-349.3333) .. (1239.0000,-284.0000) .. controls
    (1187.6667,-222.6667) and (1162.0000,-144.0000) .. (1162.0000,-48.0000) ..
    controls (1162.0000,47.3333) and (1190.3333,126.6667) .. (1247.0000,190.0000)
    .. controls (1306.3333,256.0000) and (1383.0000,289.0000) ..
    (1477.0000,289.0000) .. controls (1567.0000,289.0000) and (1630.6667,259.6667)
    .. (1668.0000,201.0000) .. controls (1670.6667,230.3333) and
    (1678.0000,253.6667) .. (1690.0000,271.0000) -- (1807.0000,271.0000) ..
    controls (1798.3333,225.6667) and (1794.0000,202.6667) .. (1794.0000,202.0000)
    -- (1794.0000,-595.0000) -- (1962.0000,-595.0000) -- (1962.0000,347.0000) --
    cycle(1645.0000,69.0000) .. controls (1645.0000,75.0000) and
    (1637.3333,86.3333) .. (1622.0000,103.0000) .. controls (1590.0000,137.6667)
    and (1543.6667,155.0000) .. (1483.0000,155.0000) .. controls
    (1433.6667,155.0000) and (1391.6667,133.3333) .. (1357.0000,90.0000) ..
    controls (1325.0000,50.0000) and (1309.0000,4.6667) .. (1309.0000,-46.0000) ..
    controls (1309.0000,-100.6667) and (1326.6667,-147.3333) ..
    (1362.0000,-186.0000) .. controls (1398.0000,-225.3333) and
    (1443.0000,-245.0000) .. (1497.0000,-245.0000) .. controls
    (1547.6667,-245.0000) and (1597.0000,-229.3333) .. (1645.0000,-198.0000) --
    (1645.0000,69.0000) -- cycle(827.0000,194.0000) .. controls
    (766.3333,227.3333) and (687.0000,244.0000) .. (589.0000,244.0000) .. controls
    (483.6667,244.0000) and (399.6667,214.3333) .. (337.0000,155.0000) .. controls
    (275.0000,95.6667) and (244.0000,13.6667) .. (244.0000,-91.0000) .. controls
    (244.0000,-197.0000) and (274.3333,-279.0000) .. (335.0000,-337.0000) ..
    controls (396.3333,-395.6667) and (480.0000,-425.0000) .. (586.0000,-425.0000)
    .. controls (637.3333,-425.0000) and (709.3333,-414.6667) ..
    (802.0000,-394.0000) -- (805.0000,-386.0000) -- (752.0000,-242.0000) ..
    controls (702.6667,-268.0000) and (650.3333,-281.0000) .. (595.0000,-281.0000)
    .. controls (539.6667,-281.0000) and (492.6667,-263.0000) ..
    (454.0000,-227.0000) .. controls (413.3333,-189.6667) and (393.0000,-143.6667)
    .. (393.0000,-89.0000) .. controls (393.0000,-33.6667) and (412.3333,11.3333)
    .. (451.0000,46.0000) .. controls (487.6667,80.0000) and (534.0000,97.0000) ..
    (590.0000,97.0000) .. controls (674.0000,97.0000) and (733.0000,83.6667) ..
    (767.0000,57.0000) -- (827.0000,194.0000) -- cycle(1681.0000,-1040.0000) ..
    controls (1681.0000,-1086.0000) and (1664.6667,-1126.6667) ..
    (1632.0000,-1162.0000) .. controls (1600.0000,-1197.3333) and
    (1561.0000,-1215.0000) .. (1515.0000,-1215.0000) .. controls
    (1457.6667,-1215.0000) and (1399.3333,-1192.3333) .. (1340.0000,-1147.0000) --
    (1340.0000,-828.0000) .. controls (1424.0000,-817.3333) and
    (1473.0000,-812.0000) .. (1487.0000,-812.0000) .. controls
    (1539.6667,-812.0000) and (1585.6667,-837.3333) .. (1625.0000,-888.0000) ..
    controls (1662.3333,-935.3333) and (1681.0000,-986.0000) ..
    (1681.0000,-1040.0000) -- cycle(875.0000,-737.0000) .. controls
    (855.0000,-771.0000) and (845.0000,-796.6667) .. (845.0000,-814.0000) --
    (845.0000,-1184.0000) .. controls (845.0000,-1204.6667) and
    (839.0000,-1230.0000) .. (827.0000,-1260.0000) .. controls
    (792.3333,-1346.0000) and (712.3333,-1389.0000) .. (587.0000,-1389.0000) ..
    controls (447.0000,-1389.0000) and (351.0000,-1362.3333) ..
    (299.0000,-1309.0000) -- (342.0000,-1179.0000) .. controls
    (432.0000,-1229.6667) and (512.6667,-1255.0000) .. (584.0000,-1255.0000) ..
    controls (602.6667,-1255.0000) and (618.6667,-1252.6667) ..
    (632.0000,-1248.0000) .. controls (650.0000,-1242.0000) and
    (666.0000,-1228.6667) .. (680.0000,-1208.0000) .. controls
    (694.6667,-1188.0000) and (702.0000,-1168.6667) .. (702.0000,-1150.0000) ..
    controls (702.0000,-1146.6667) and (701.0000,-1144.0000) ..
    (699.0000,-1142.0000) .. controls (592.3333,-1136.6667) and
    (502.3333,-1120.0000) .. (429.0000,-1092.0000) .. controls
    (319.6667,-1050.0000) and (265.0000,-987.6667) .. (265.0000,-905.0000) ..
    controls (265.0000,-849.6667) and (286.6667,-804.3333) .. (330.0000,-769.0000)
    .. controls (371.3333,-735.0000) and (420.0000,-718.0000) ..
    (476.0000,-718.0000) .. controls (576.6667,-718.0000) and (650.3333,-741.3333)
    .. (697.0000,-788.0000) .. controls (707.6667,-766.6667) and
    (719.6667,-749.6667) .. (733.0000,-737.0000) -- (875.0000,-737.0000) --
    cycle(701.0000,-911.0000) .. controls (701.0000,-904.3333) and
    (691.6667,-894.6667) .. (673.0000,-882.0000) .. controls (634.3333,-856.0000)
    and (581.6667,-843.0000) .. (515.0000,-843.0000) .. controls
    (444.3333,-843.0000) and (409.0000,-866.0000) .. (409.0000,-912.0000) ..
    controls (409.0000,-950.6667) and (449.3333,-982.6667) ..
    (530.0000,-1008.0000) .. controls (557.3333,-1016.6667) and
    (614.3333,-1028.6667) .. (701.0000,-1044.0000) -- (701.0000,-911.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F522.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-646.0000) --
    (1225.0000,-646.0000) -- (1225.0000,-767.0000) .. controls
    (1253.6667,-796.3333) and (1299.6667,-840.3333) .. (1363.0000,-899.0000) ..
    controls (1440.3333,-971.0000) and (1492.3333,-1023.0000) ..
    (1519.0000,-1055.0000) .. controls (1577.6667,-1125.6667) and
    (1607.0000,-1190.0000) .. (1607.0000,-1248.0000) .. controls
    (1607.0000,-1311.3333) and (1572.6667,-1343.0000) .. (1504.0000,-1343.0000) ..
    controls (1430.0000,-1343.0000) and (1355.6667,-1319.6667) ..
    (1281.0000,-1273.0000) -- (1265.0000,-1424.0000) .. controls
    (1340.3333,-1461.3333) and (1419.6667,-1480.0000) .. (1503.0000,-1480.0000) ..
    controls (1661.6667,-1480.0000) and (1741.0000,-1404.6667) ..
    (1741.0000,-1254.0000) .. controls (1741.0000,-1110.0000) and
    (1641.3333,-952.6667) .. (1442.0000,-782.0000) -- (1756.0000,-782.0000) --
    (1756.0000,-646.0000) -- cycle(1964.0000,350.0000) -- (1020.0000,350.0000) --
    (1020.0000,-587.0000) -- (82.0000,-587.0000) -- (82.0000,-1532.0000) --
    (1026.0000,-1532.0000) -- (1026.0000,-595.0000) -- (1964.0000,-595.0000) --
    (1964.0000,350.0000) -- cycle(876.0000,49.0000) .. controls
    (876.0000,225.6667) and (782.3333,314.0000) .. (595.0000,314.0000) .. controls
    (497.0000,314.0000) and (414.6667,297.3333) .. (348.0000,264.0000) --
    (348.0000,109.0000) .. controls (425.3333,151.6667) and (508.6667,173.0000) ..
    (598.0000,173.0000) .. controls (692.0000,173.0000) and (739.0000,130.3333) ..
    (739.0000,45.0000) .. controls (739.0000,-32.3333) and (686.3333,-71.0000) ..
    (581.0000,-71.0000) .. controls (571.0000,-71.0000) and (557.0000,-70.6667) ..
    (539.0000,-70.0000) .. controls (521.0000,-69.3333) and (508.6667,-69.0000) ..
    (502.0000,-69.0000) -- (502.0000,-196.0000) -- (633.0000,-196.0000) ..
    controls (653.0000,-196.0000) and (671.0000,-202.3333) .. (687.0000,-215.0000)
    .. controls (703.0000,-227.6667) and (711.0000,-252.0000) ..
    (711.0000,-288.0000) .. controls (711.0000,-363.3333) and (670.0000,-401.0000)
    .. (588.0000,-401.0000) .. controls (534.6667,-401.0000) and
    (467.0000,-380.0000) .. (385.0000,-338.0000) -- (385.0000,-489.0000) ..
    controls (443.0000,-522.3333) and (513.6667,-539.0000) .. (597.0000,-539.0000)
    .. controls (767.0000,-539.0000) and (852.0000,-457.0000) ..
    (852.0000,-293.0000) .. controls (852.0000,-236.3333) and (832.6667,-184.3333)
    .. (794.0000,-137.0000) .. controls (848.6667,-84.3333) and
    (876.0000,-22.3333) .. (876.0000,49.0000) -- cycle(809.0000,-648.0000) --
    (809.0000,-780.0000) -- (656.0000,-780.0000) -- (656.0000,-1468.0000) --
    (566.0000,-1468.0000) -- (284.0000,-1317.0000) -- (346.0000,-1193.0000) --
    (516.0000,-1282.0000) -- (519.0000,-1279.0000) -- (519.0000,-780.0000) --
    (339.0000,-780.0000) -- (339.0000,-648.0000) -- (809.0000,-648.0000) --
    cycle(1768.0000,121.0000) -- (1768.0000,-21.0000) -- (1655.0000,-21.0000) --
    (1655.0000,-523.0000) -- (1565.0000,-523.0000) -- (1176.0000,0.0000) --
    (1176.0000,122.0000) -- (1519.0000,122.0000) -- (1519.0000,295.0000) --
    (1657.0000,295.0000) -- (1657.0000,121.0000) -- (1768.0000,121.0000) --
    cycle(1517.0000,-16.0000) -- (1338.0000,-16.0000) -- (1517.0000,-242.0000) --
    (1517.0000,-16.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F523.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1867.0000,-1149.0000) ..
    controls (1867.0000,-1095.0000) and (1851.0000,-1045.3333) ..
    (1819.0000,-1000.0000) .. controls (1785.0000,-950.6667) and
    (1742.0000,-922.3333) .. (1690.0000,-915.0000) .. controls
    (1690.0000,-915.0000) and (1686.6667,-915.0000) .. (1680.0000,-915.0000) --
    (1680.0000,-960.0000) .. controls (1756.0000,-994.6667) and
    (1794.0000,-1037.0000) .. (1794.0000,-1087.0000) .. controls
    (1794.0000,-1132.3333) and (1762.3333,-1171.0000) .. (1699.0000,-1203.0000) ..
    controls (1617.0000,-1245.0000) and (1569.0000,-1274.6667) ..
    (1555.0000,-1292.0000) -- (1553.0000,-784.0000) .. controls
    (1553.0000,-776.0000) and (1546.6667,-762.0000) .. (1534.0000,-742.0000) ..
    controls (1496.0000,-680.6667) and (1428.0000,-650.0000) ..
    (1330.0000,-650.0000) .. controls (1280.0000,-650.0000) and
    (1232.6667,-662.6667) .. (1188.0000,-688.0000) .. controls
    (1136.0000,-717.3333) and (1110.0000,-755.0000) .. (1110.0000,-801.0000) ..
    controls (1110.0000,-837.0000) and (1128.3333,-870.0000) ..
    (1165.0000,-900.0000) .. controls (1197.0000,-926.6667) and
    (1232.3333,-943.3333) .. (1271.0000,-950.0000) .. controls
    (1286.3333,-952.6667) and (1306.0000,-954.0000) .. (1330.0000,-954.0000) ..
    controls (1381.3333,-954.0000) and (1429.6667,-942.0000) ..
    (1475.0000,-918.0000) -- (1478.0000,-1515.0000) .. controls
    (1500.6667,-1491.6667) and (1537.3333,-1460.6667) .. (1588.0000,-1422.0000) ..
    controls (1651.3333,-1390.0000) and (1714.6667,-1357.6667) ..
    (1778.0000,-1325.0000) .. controls (1837.3333,-1284.3333) and
    (1867.0000,-1225.6667) .. (1867.0000,-1149.0000) -- cycle(1938.0000,339.0000)
    -- (1007.0000,339.0000) -- (1007.0000,-585.0000) -- (82.0000,-585.0000) --
    (82.0000,-1518.0000) -- (1013.0000,-1518.0000) -- (1013.0000,-594.0000) --
    (1938.0000,-594.0000) -- (1938.0000,339.0000) -- cycle(935.0000,208.0000) ..
    controls (868.3333,267.3333) and (764.0000,297.0000) .. (622.0000,297.0000) ..
    controls (318.0000,297.0000) and (166.0000,159.3333) .. (166.0000,-116.0000)
    .. controls (166.0000,-238.6667) and (203.3333,-339.6667) ..
    (278.0000,-419.0000) .. controls (352.6667,-498.3333) and (451.0000,-538.0000)
    .. (573.0000,-538.0000) .. controls (812.3333,-538.0000) and
    (932.0000,-424.3333) .. (932.0000,-197.0000) .. controls (932.0000,-177.0000)
    and (931.3333,-161.6667) .. (930.0000,-151.0000) .. controls
    (924.6667,-107.6667) and (907.3333,-66.3333) .. (878.0000,-27.0000) ..
    controls (844.0000,18.3333) and (807.0000,41.0000) .. (767.0000,41.0000) ..
    controls (726.3333,41.0000) and (698.3333,28.0000) .. (683.0000,2.0000) ..
    controls (657.0000,40.0000) and (617.6667,59.0000) .. (565.0000,59.0000) ..
    controls (512.3333,59.0000) and (471.3333,40.6667) .. (442.0000,4.0000) ..
    controls (414.6667,-29.3333) and (401.0000,-73.0000) .. (401.0000,-127.0000)
    .. controls (401.0000,-248.3333) and (455.6667,-309.0000) ..
    (565.0000,-309.0000) .. controls (609.0000,-309.0000) and (641.3333,-295.0000)
    .. (662.0000,-267.0000) -- (670.0000,-297.0000) -- (732.0000,-297.0000) --
    (732.0000,-51.0000) .. controls (732.0000,-38.3333) and (743.3333,-32.0000) ..
    (766.0000,-32.0000) .. controls (820.0000,-32.0000) and (847.0000,-86.6667) ..
    (847.0000,-196.0000) .. controls (847.0000,-374.0000) and (755.0000,-463.0000)
    .. (571.0000,-463.0000) .. controls (474.3333,-463.0000) and
    (396.0000,-429.0000) .. (336.0000,-361.0000) .. controls (276.6667,-293.6667)
    and (247.0000,-211.3333) .. (247.0000,-114.0000) .. controls
    (247.0000,108.0000) and (370.6667,219.0000) .. (618.0000,219.0000) .. controls
    (722.0000,219.0000) and (812.0000,194.6667) .. (888.0000,146.0000) --
    (935.0000,208.0000) -- cycle(874.0000,-1320.0000) -- (874.0000,-1455.0000) --
    (220.0000,-1455.0000) -- (220.0000,-1320.0000) -- (874.0000,-1320.0000) --
    cycle(1420.0000,-359.0000) .. controls (1420.0000,-478.3333) and
    (1362.6667,-538.0000) .. (1248.0000,-538.0000) .. controls
    (1141.3333,-538.0000) and (1088.0000,-478.3333) .. (1088.0000,-359.0000) ..
    controls (1088.0000,-239.0000) and (1141.3333,-179.0000) ..
    (1248.0000,-179.0000) .. controls (1362.6667,-179.0000) and
    (1420.0000,-239.0000) .. (1420.0000,-359.0000) -- cycle(1752.0000,-532.0000)
    -- (1638.0000,-532.0000) -- (1209.0000,285.0000) -- (1320.0000,285.0000) --
    (1752.0000,-532.0000) -- cycle(1864.0000,125.0000) .. controls
    (1864.0000,2.3333) and (1808.6667,-59.0000) .. (1698.0000,-59.0000) ..
    controls (1587.3333,-59.0000) and (1532.0000,2.0000) .. (1532.0000,124.0000)
    .. controls (1532.0000,245.3333) and (1587.3333,306.0000) ..
    (1698.0000,306.0000) .. controls (1808.6667,306.0000) and (1864.0000,245.6667)
    .. (1864.0000,125.0000) -- cycle(874.0000,-1069.0000) -- (874.0000,-1204.0000)
    -- (220.0000,-1204.0000) -- (220.0000,-1068.0000) -- (480.0000,-1068.0000) --
    (480.0000,-644.0000) -- (616.0000,-644.0000) -- (616.0000,-1069.0000) --
    (874.0000,-1069.0000) -- cycle(657.0000,-69.0000) -- (657.0000,-184.0000) ..
    controls (629.6667,-223.3333) and (599.0000,-243.0000) .. (565.0000,-243.0000)
    .. controls (505.6667,-243.0000) and (476.0000,-205.3333) ..
    (476.0000,-130.0000) .. controls (476.0000,-50.0000) and (507.6667,-10.0000)
    .. (571.0000,-10.0000) .. controls (590.3333,-10.0000) and (605.6667,-13.3333)
    .. (617.0000,-20.0000) .. controls (622.3333,-23.3333) and (630.3333,-31.0000)
    .. (641.0000,-43.0000) .. controls (651.6667,-55.6667) and (657.0000,-64.3333)
    .. (657.0000,-69.0000) -- cycle(1330.0000,-356.0000) .. controls
    (1330.0000,-294.6667) and (1303.3333,-264.0000) .. (1250.0000,-264.0000) ..
    controls (1200.6667,-264.0000) and (1176.0000,-294.6667) ..
    (1176.0000,-356.0000) .. controls (1176.0000,-419.3333) and
    (1201.0000,-451.0000) .. (1251.0000,-451.0000) .. controls
    (1303.6667,-451.0000) and (1330.0000,-419.3333) .. (1330.0000,-356.0000) --
    cycle(1773.0000,127.0000) .. controls (1773.0000,190.3333) and
    (1747.3333,222.0000) .. (1696.0000,222.0000) .. controls (1646.6667,222.0000)
    and (1622.0000,189.6667) .. (1622.0000,125.0000) .. controls
    (1622.0000,61.0000) and (1646.6667,29.0000) .. (1696.0000,29.0000) .. controls
    (1747.3333,29.0000) and (1773.0000,61.6667) .. (1773.0000,127.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F524.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1954.0000,350.0000) --
    (1253.0000,350.0000) -- (1253.0000,-190.0000) -- (666.0000,-190.0000) --
    (666.0000,-698.0000) -- (82.0000,-698.0000) -- (82.0000,-1523.0000) --
    (783.0000,-1523.0000) -- (783.0000,-1016.0000) -- (1364.0000,-1016.0000) --
    (1364.0000,-475.0000) -- (1954.0000,-475.0000) -- (1954.0000,350.0000) --
    cycle(1830.0000,226.0000) -- (1799.0000,126.0000) .. controls
    (1764.3333,158.0000) and (1715.0000,174.0000) .. (1651.0000,174.0000) ..
    controls (1601.6667,174.0000) and (1563.3333,155.3333) .. (1536.0000,118.0000)
    .. controls (1510.6667,84.6667) and (1498.0000,42.6667) .. (1498.0000,-8.0000)
    -- (1498.0000,-42.0000) .. controls (1498.0000,-166.6667) and
    (1531.3333,-242.3333) .. (1598.0000,-269.0000) .. controls
    (1614.6667,-275.6667) and (1630.6667,-279.0000) .. (1646.0000,-279.0000) ..
    controls (1706.6667,-279.0000) and (1757.6667,-260.6667) ..
    (1799.0000,-224.0000) .. controls (1803.6667,-236.6667) and
    (1814.0000,-273.0000) .. (1830.0000,-333.0000) .. controls
    (1780.0000,-367.6667) and (1718.3333,-385.0000) .. (1645.0000,-385.0000) ..
    controls (1462.3333,-385.0000) and (1371.0000,-273.0000) ..
    (1371.0000,-49.0000) .. controls (1371.0000,173.0000) and (1463.3333,284.0000)
    .. (1648.0000,284.0000) .. controls (1750.0000,284.0000) and
    (1810.6667,264.6667) .. (1830.0000,226.0000) -- cycle(1258.0000,-458.0000) ..
    controls (1258.0000,-498.6667) and (1252.0000,-529.0000) ..
    (1240.0000,-549.0000) .. controls (1228.0000,-569.0000) and
    (1204.3333,-588.6667) .. (1169.0000,-608.0000) -- (1167.0000,-611.0000) --
    (1167.0000,-612.0000) .. controls (1221.6667,-640.0000) and
    (1249.0000,-689.3333) .. (1249.0000,-760.0000) .. controls
    (1249.0000,-828.0000) and (1228.6667,-874.3333) .. (1188.0000,-899.0000) ..
    controls (1157.3333,-917.0000) and (1107.0000,-926.0000) ..
    (1037.0000,-926.0000) -- (815.0000,-926.0000) -- (815.0000,-276.0000) --
    (1113.0000,-276.0000) .. controls (1115.0000,-276.0000) and
    (1122.3333,-277.6667) .. (1135.0000,-281.0000) .. controls
    (1217.0000,-302.3333) and (1258.0000,-361.3333) .. (1258.0000,-458.0000) --
    cycle(701.0000,-821.0000) -- (503.0000,-1468.0000) -- (352.0000,-1468.0000) --
    (160.0000,-821.0000) -- (287.0000,-821.0000) .. controls (297.0000,-854.3333)
    and (313.3333,-904.0000) .. (336.0000,-970.0000) -- (517.0000,-970.0000) ..
    controls (522.3333,-954.6667) and (538.3333,-905.0000) .. (565.0000,-821.0000)
    -- (701.0000,-821.0000) -- cycle(1124.0000,-740.0000) .. controls
    (1124.0000,-684.0000) and (1109.3333,-656.0000) .. (1080.0000,-656.0000) --
    (939.0000,-656.0000) -- (939.0000,-814.0000) -- (1080.0000,-814.0000) ..
    controls (1109.3333,-814.0000) and (1124.0000,-789.3333) ..
    (1124.0000,-740.0000) -- cycle(501.0000,-1070.0000) -- (358.0000,-1070.0000)
    -- (426.0000,-1307.0000) -- (501.0000,-1070.0000) --
    cycle(1137.0000,-469.0000) .. controls (1137.0000,-435.0000) and
    (1133.0000,-412.6667) .. (1125.0000,-402.0000) .. controls
    (1115.0000,-388.6667) and (1094.0000,-382.0000) .. (1062.0000,-382.0000) ..
    controls (1076.0000,-382.0000) and (1036.6667,-383.6667) ..
    (944.0000,-387.0000) -- (940.0000,-383.0000) -- (940.0000,-565.0000) --
    (1089.0000,-565.0000) .. controls (1121.0000,-565.0000) and
    (1137.0000,-533.0000) .. (1137.0000,-469.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F525.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1950.0000,-909.0000) ..
    controls (1950.0000,-864.3333) and (1942.6667,-812.0000) ..
    (1928.0000,-752.0000) .. controls (1914.6667,-701.3333) and
    (1901.3333,-650.3333) .. (1888.0000,-599.0000) .. controls
    (1887.3333,-609.6667) and (1887.0000,-632.6667) .. (1887.0000,-668.0000) ..
    controls (1887.0000,-740.0000) and (1868.3333,-794.6667) ..
    (1831.0000,-832.0000) .. controls (1777.6667,-884.0000) and
    (1745.0000,-924.6667) .. (1733.0000,-954.0000) .. controls
    (1719.0000,-988.0000) and (1712.0000,-1066.0000) .. (1712.0000,-1188.0000) ..
    controls (1712.0000,-1228.6667) and (1701.3333,-1264.6667) ..
    (1680.0000,-1296.0000) .. controls (1674.0000,-1305.3333) and
    (1649.0000,-1333.6667) .. (1605.0000,-1381.0000) .. controls
    (1637.0000,-1368.3333) and (1683.0000,-1345.6667) .. (1743.0000,-1313.0000) ..
    controls (1799.0000,-1273.0000) and (1847.3333,-1212.6667) ..
    (1888.0000,-1132.0000) .. controls (1929.3333,-1052.0000) and
    (1950.0000,-977.6667) .. (1950.0000,-909.0000) -- cycle(1647.0000,-1057.0000)
    .. controls (1615.6667,-1070.3333) and (1584.3333,-1083.6667) ..
    (1553.0000,-1097.0000) .. controls (1515.6667,-1113.6667) and
    (1486.6667,-1131.0000) .. (1466.0000,-1149.0000) .. controls
    (1421.3333,-1188.3333) and (1395.0000,-1251.0000) .. (1387.0000,-1337.0000) ..
    controls (1380.3333,-1420.3333) and (1349.6667,-1482.3333) ..
    (1295.0000,-1523.0000) .. controls (1321.6667,-1516.3333) and
    (1360.0000,-1503.0000) .. (1410.0000,-1483.0000) .. controls
    (1444.6667,-1463.6667) and (1476.6667,-1433.0000) .. (1506.0000,-1391.0000) ..
    controls (1535.3333,-1349.0000) and (1553.6667,-1308.0000) ..
    (1561.0000,-1268.0000) .. controls (1562.3333,-1237.3333) and
    (1570.0000,-1193.0000) .. (1584.0000,-1135.0000) .. controls
    (1585.3333,-1131.6667) and (1606.3333,-1105.6667) .. (1647.0000,-1057.0000) --
    cycle(773.0000,-951.0000) .. controls (773.0000,-915.6667) and
    (758.3333,-866.0000) .. (729.0000,-802.0000) .. controls (727.6667,-814.0000)
    and (724.0000,-831.3333) .. (718.0000,-854.0000) .. controls
    (712.6667,-865.3333) and (701.3333,-879.0000) .. (684.0000,-895.0000) ..
    controls (660.0000,-917.0000) and (646.6667,-929.6667) .. (644.0000,-933.0000)
    .. controls (594.0000,-990.3333) and (569.0000,-1053.6667) ..
    (569.0000,-1123.0000) .. controls (569.0000,-1146.3333) and
    (573.3333,-1174.3333) .. (582.0000,-1207.0000) .. controls
    (590.0000,-1235.0000) and (597.6667,-1262.6667) .. (605.0000,-1290.0000) ..
    controls (608.3333,-1274.0000) and (615.0000,-1250.6667) ..
    (625.0000,-1220.0000) .. controls (635.6667,-1195.3333) and
    (666.6667,-1157.0000) .. (718.0000,-1105.0000) .. controls
    (754.6667,-1068.3333) and (773.0000,-1017.0000) .. (773.0000,-951.0000) --
    cycle(1919.0000,36.0000) .. controls (1919.0000,80.6667) and
    (1912.0000,120.6667) .. (1898.0000,156.0000) .. controls (1880.6667,199.3333)
    and (1842.6667,241.6667) .. (1784.0000,283.0000) .. controls
    (1725.3333,324.3333) and (1673.0000,345.0000) .. (1627.0000,345.0000) --
    (429.0000,345.0000) .. controls (301.6667,345.0000) and (212.3333,305.3333) ..
    (161.0000,226.0000) .. controls (144.3333,200.0000) and (126.6667,150.6667) ..
    (108.0000,78.0000) .. controls (90.6667,8.6667) and (82.0000,-43.3333) ..
    (82.0000,-78.0000) .. controls (82.0000,-179.3333) and (105.6667,-258.6667) ..
    (153.0000,-316.0000) .. controls (152.3333,-238.6667) and (163.0000,-175.0000)
    .. (185.0000,-125.0000) .. controls (207.6667,-72.3333) and
    (248.3333,-22.0000) .. (307.0000,26.0000) -- (307.0000,21.0000) .. controls
    (307.0000,8.3333) and (303.6667,-9.6667) .. (297.0000,-33.0000) .. controls
    (291.0000,-56.3333) and (288.0000,-74.3333) .. (288.0000,-87.0000) .. controls
    (288.0000,-97.6667) and (290.0000,-113.3333) .. (294.0000,-134.0000) ..
    controls (298.0000,-155.3333) and (300.0000,-171.3333) .. (300.0000,-182.0000)
    .. controls (300.0000,-208.6667) and (282.3333,-249.6667) ..
    (247.0000,-305.0000) .. controls (215.0000,-354.3333) and (186.3333,-390.3333)
    .. (161.0000,-413.0000) .. controls (241.0000,-395.0000) and
    (297.0000,-372.0000) .. (329.0000,-344.0000) .. controls (353.0000,-322.6667)
    and (386.6667,-272.6667) .. (430.0000,-194.0000) .. controls
    (474.0000,-116.0000) and (522.0000,-70.0000) .. (574.0000,-56.0000) ..
    controls (595.3333,-78.0000) and (606.0000,-110.6667) .. (606.0000,-154.0000)
    .. controls (606.0000,-159.3333) and (583.6667,-239.0000) ..
    (539.0000,-393.0000) .. controls (534.3333,-398.3333) and (527.6667,-406.6667)
    .. (519.0000,-418.0000) .. controls (492.3333,-457.3333) and
    (479.0000,-551.0000) .. (479.0000,-699.0000) .. controls (479.0000,-729.0000)
    and (482.6667,-763.0000) .. (490.0000,-801.0000) .. controls
    (499.3333,-851.0000) and (511.6667,-879.3333) .. (527.0000,-886.0000) ..
    controls (527.0000,-769.3333) and (570.6667,-658.3333) .. (658.0000,-553.0000)
    .. controls (680.0000,-527.0000) and (731.3333,-482.3333) ..
    (812.0000,-419.0000) -- (816.0000,-419.0000) .. controls (779.3333,-518.3333)
    and (761.0000,-600.0000) .. (761.0000,-664.0000) .. controls
    (761.0000,-759.3333) and (790.6667,-833.6667) .. (850.0000,-887.0000) ..
    controls (845.3333,-832.3333) and (843.0000,-804.3333) .. (843.0000,-803.0000)
    .. controls (843.0000,-753.0000) and (868.6667,-707.0000) ..
    (920.0000,-665.0000) .. controls (937.3333,-785.6667) and (946.0000,-852.0000)
    .. (946.0000,-864.0000) .. controls (946.0000,-941.3333) and
    (926.6667,-1024.0000) .. (888.0000,-1112.0000) .. controls
    (871.3333,-1150.0000) and (850.0000,-1181.3333) .. (824.0000,-1206.0000) ..
    controls (798.6667,-1231.3333) and (783.0000,-1251.0000) ..
    (777.0000,-1265.0000) .. controls (764.3333,-1293.6667) and
    (758.0000,-1342.0000) .. (758.0000,-1410.0000) .. controls
    (758.0000,-1428.6667) and (762.6667,-1461.6667) .. (772.0000,-1509.0000) ..
    controls (774.6667,-1447.0000) and (786.3333,-1402.3333) ..
    (807.0000,-1375.0000) .. controls (815.0000,-1363.6667) and
    (842.0000,-1339.6667) .. (888.0000,-1303.0000) .. controls
    (913.3333,-1281.0000) and (953.6667,-1250.6667) .. (1009.0000,-1212.0000) ..
    controls (1110.3333,-1155.3333) and (1181.0000,-1094.3333) ..
    (1221.0000,-1029.0000) .. controls (1244.3333,-991.0000) and
    (1255.3333,-950.3333) .. (1254.0000,-907.0000) .. controls
    (1252.0000,-845.6667) and (1252.0000,-809.6667) .. (1254.0000,-799.0000) ..
    controls (1293.3333,-837.0000) and (1313.0000,-893.0000) ..
    (1313.0000,-967.0000) .. controls (1313.0000,-979.6667) and
    (1302.0000,-1003.3333) .. (1280.0000,-1038.0000) .. controls
    (1305.3333,-1030.6667) and (1327.3333,-1013.3333) .. (1346.0000,-986.0000) ..
    controls (1364.6667,-959.3333) and (1374.0000,-932.3333) ..
    (1374.0000,-905.0000) .. controls (1374.0000,-883.0000) and
    (1368.3333,-851.0000) .. (1357.0000,-809.0000) .. controls
    (1346.3333,-767.6667) and (1341.0000,-736.0000) .. (1341.0000,-714.0000) ..
    controls (1341.0000,-678.6667) and (1356.0000,-638.6667) ..
    (1386.0000,-594.0000) .. controls (1412.0000,-558.0000) and
    (1437.6667,-522.0000) .. (1463.0000,-486.0000) .. controls
    (1505.0000,-632.0000) and (1526.0000,-707.6667) .. (1526.0000,-713.0000) ..
    controls (1526.0000,-859.0000) and (1473.6667,-971.0000) ..
    (1369.0000,-1049.0000) .. controls (1359.6667,-1055.6667) and
    (1346.3333,-1066.0000) .. (1329.0000,-1080.0000) .. controls
    (1583.0000,-1039.3333) and (1742.3333,-907.6667) .. (1807.0000,-685.0000) ..
    controls (1825.6667,-621.0000) and (1835.0000,-563.3333) ..
    (1835.0000,-512.0000) .. controls (1835.0000,-487.3333) and
    (1832.6667,-450.0000) .. (1828.0000,-400.0000) .. controls
    (1824.0000,-350.0000) and (1822.0000,-312.6667) .. (1822.0000,-288.0000) ..
    controls (1822.0000,-269.3333) and (1828.6667,-248.3333) ..
    (1842.0000,-225.0000) .. controls (1853.3333,-205.6667) and
    (1864.6667,-186.3333) .. (1876.0000,-167.0000) .. controls
    (1904.6667,-105.6667) and (1919.0000,-38.0000) .. (1919.0000,36.0000) --
    cycle(484.0000,-336.0000) .. controls (365.3333,-428.0000) and
    (306.0000,-524.6667) .. (306.0000,-626.0000) .. controls (306.0000,-700.6667)
    and (323.0000,-765.3333) .. (357.0000,-820.0000) .. controls
    (355.6667,-796.6667) and (355.0000,-781.3333) .. (355.0000,-774.0000) ..
    controls (355.0000,-754.6667) and (371.0000,-714.6667) .. (403.0000,-654.0000)
    .. controls (438.3333,-588.0000) and (458.3333,-543.0000) ..
    (463.0000,-519.0000) .. controls (467.0000,-478.3333) and (474.0000,-417.3333)
    .. (484.0000,-336.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F526.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2028.0000,-1343.0000) ..
    controls (2028.0000,-1287.0000) and (1995.6667,-1224.0000) ..
    (1931.0000,-1154.0000) .. controls (1840.3333,-1056.0000) and
    (1596.3333,-789.0000) .. (1199.0000,-353.0000) .. controls
    (1187.0000,-340.3333) and (1171.3333,-318.6667) .. (1152.0000,-288.0000) ..
    controls (1144.6667,-269.3333) and (1139.3333,-238.6667) ..
    (1136.0000,-196.0000) .. controls (1133.3333,-153.3333) and
    (1127.3333,-121.6667) .. (1118.0000,-101.0000) .. controls
    (1114.0000,-92.3333) and (1092.3333,-60.3333) .. (1053.0000,-5.0000) --
    (919.0000,183.0000) .. controls (864.3333,257.6667) and (823.3333,304.6667) ..
    (796.0000,324.0000) .. controls (791.3333,327.3333) and (776.0000,335.3333) ..
    (750.0000,348.0000) .. controls (695.3333,374.6667) and (645.6667,388.0000) ..
    (601.0000,388.0000) .. controls (547.6667,388.0000) and (504.3333,382.6667) ..
    (471.0000,372.0000) .. controls (457.0000,365.3333) and (436.0000,355.3333) ..
    (408.0000,342.0000) .. controls (337.3333,308.6667) and (274.3333,261.3333) ..
    (219.0000,200.0000) .. controls (161.0000,136.6667) and (121.3333,68.6667) ..
    (100.0000,-4.0000) .. controls (88.0000,-44.6667) and (82.0000,-67.0000) ..
    (82.0000,-71.0000) .. controls (82.0000,-138.3333) and (92.6667,-194.0000) ..
    (114.0000,-238.0000) .. controls (132.0000,-274.6667) and (180.3333,-327.6667)
    .. (259.0000,-397.0000) .. controls (272.3333,-410.3333) and
    (293.3333,-429.6667) .. (322.0000,-455.0000) .. controls (406.6667,-518.3333)
    and (484.6667,-567.0000) .. (556.0000,-601.0000) .. controls
    (595.3333,-609.6667) and (652.0000,-629.0000) .. (726.0000,-659.0000) ..
    controls (727.3333,-659.6667) and (792.3333,-719.0000) .. (921.0000,-837.0000)
    -- (1468.0000,-1338.0000) .. controls (1511.3333,-1380.0000) and
    (1578.3333,-1440.0000) .. (1669.0000,-1518.0000) .. controls
    (1699.0000,-1540.6667) and (1750.0000,-1552.0000) .. (1822.0000,-1552.0000) ..
    controls (1863.3333,-1552.0000) and (1902.3333,-1537.0000) ..
    (1939.0000,-1507.0000) .. controls (1976.3333,-1477.0000) and
    (2001.0000,-1442.0000) .. (2013.0000,-1402.0000) .. controls
    (2023.0000,-1367.3333) and (2028.0000,-1347.6667) .. (2028.0000,-1343.0000) --
    cycle(1993.0000,-1343.0000) .. controls (1993.0000,-1345.6667) and
    (1987.3333,-1357.3333) .. (1976.0000,-1378.0000) -- (1113.0000,-459.0000) ..
    controls (1115.0000,-455.0000) and (1126.6667,-413.3333) ..
    (1148.0000,-334.0000) -- (1931.0000,-1213.0000) .. controls
    (1972.3333,-1258.3333) and (1993.0000,-1301.6667) .. (1993.0000,-1343.0000) --
    cycle(1836.0000,-1512.0000) .. controls (1824.0000,-1515.3333) and
    (1806.6667,-1517.0000) .. (1784.0000,-1517.0000) .. controls
    (1746.6667,-1517.0000) and (1717.6667,-1511.0000) .. (1697.0000,-1499.0000) ..
    controls (1679.6667,-1489.0000) and (1631.0000,-1447.3333) ..
    (1551.0000,-1374.0000) .. controls (1483.6667,-1309.3333) and
    (1382.0000,-1213.3333) .. (1246.0000,-1086.0000) .. controls
    (1206.0000,-1049.3333) and (1051.3333,-905.0000) .. (782.0000,-653.0000) ..
    controls (809.3333,-651.6667) and (850.0000,-649.3333) .. (904.0000,-646.0000)
    .. controls (924.0000,-668.0000) and (934.0000,-687.6667) ..
    (934.0000,-705.0000) .. controls (934.0000,-710.3333) and (933.3333,-714.3333)
    .. (932.0000,-717.0000) .. controls (965.3333,-763.6667) and
    (1002.3333,-793.3333) .. (1043.0000,-806.0000) .. controls
    (1063.6667,-808.6667) and (1087.0000,-812.6667) .. (1113.0000,-818.0000) ..
    controls (1116.3333,-819.3333) and (1138.3333,-839.0000) ..
    (1179.0000,-877.0000) .. controls (1325.0000,-1018.3333) and
    (1544.0000,-1230.0000) .. (1836.0000,-1512.0000) -- cycle(1227.0000,-722.0000)
    .. controls (1227.0000,-734.6667) and (1209.6667,-756.6667) ..
    (1175.0000,-788.0000) -- (1164.0000,-788.0000) .. controls
    (1162.6667,-785.3333) and (1162.0000,-782.0000) .. (1162.0000,-778.0000) --
    (1162.0000,-776.0000) .. controls (1168.6667,-772.0000) and
    (1186.6667,-745.6667) .. (1216.0000,-697.0000) .. controls
    (1223.3333,-711.0000) and (1227.0000,-719.3333) .. (1227.0000,-722.0000) --
    cycle(1183.0000,-673.0000) .. controls (1183.0000,-684.3333) and
    (1177.3333,-700.3333) .. (1166.0000,-721.0000) .. controls
    (1161.3333,-729.0000) and (1145.6667,-739.3333) .. (1119.0000,-752.0000) ..
    controls (1092.3333,-765.3333) and (1074.0000,-772.0000) ..
    (1064.0000,-772.0000) .. controls (1044.0000,-772.0000) and
    (1024.3333,-765.3333) .. (1005.0000,-752.0000) .. controls
    (985.0000,-736.6667) and (975.0000,-719.3333) .. (975.0000,-700.0000) ..
    controls (975.0000,-690.0000) and (977.3333,-679.6667) .. (982.0000,-669.0000)
    .. controls (1034.0000,-635.0000) and (1072.0000,-618.0000) ..
    (1096.0000,-618.0000) .. controls (1154.0000,-618.0000) and
    (1183.0000,-636.3333) .. (1183.0000,-673.0000) -- cycle(1113.0000,-310.0000)
    .. controls (1113.0000,-365.3333) and (1099.0000,-419.3333) ..
    (1071.0000,-472.0000) .. controls (1059.6667,-493.3333) and
    (1044.3333,-510.3333) .. (1025.0000,-523.0000) .. controls
    (1006.3333,-535.6667) and (987.3333,-548.3333) .. (968.0000,-561.0000) ..
    controls (916.0000,-601.0000) and (868.3333,-621.0000) .. (825.0000,-621.0000)
    .. controls (730.3333,-621.0000) and (670.0000,-615.3333) ..
    (644.0000,-604.0000) .. controls (455.3333,-522.6667) and (315.3333,-425.6667)
    .. (224.0000,-313.0000) -- (380.0000,-337.0000) .. controls
    (416.6667,-325.0000) and (470.0000,-302.6667) .. (540.0000,-270.0000) ..
    controls (551.3333,-260.6667) and (569.3333,-247.6667) .. (594.0000,-231.0000)
    .. controls (602.0000,-227.6667) and (613.3333,-222.6667) ..
    (628.0000,-216.0000) .. controls (680.6667,-188.0000) and (738.0000,-112.0000)
    .. (800.0000,12.0000) .. controls (808.6667,30.0000) and (818.6667,76.0000) ..
    (830.0000,150.0000) .. controls (834.0000,176.6667) and (836.0000,186.3333) ..
    (836.0000,179.0000) .. controls (836.0000,177.0000) and (833.6667,190.0000) ..
    (829.0000,218.0000) .. controls (856.3333,201.3333) and (870.0000,161.0000) ..
    (870.0000,97.0000) .. controls (870.0000,59.6667) and (845.6667,0.6667) ..
    (797.0000,-80.0000) -- (798.0000,-97.0000) -- (790.0000,-97.0000) .. controls
    (787.3333,-97.0000) and (784.3333,-97.3333) .. (781.0000,-98.0000) .. controls
    (778.3333,-102.6667) and (774.0000,-109.6667) .. (768.0000,-119.0000) ..
    controls (764.0000,-121.0000) and (759.3333,-124.0000) .. (754.0000,-128.0000)
    .. controls (752.6667,-132.6667) and (750.0000,-139.6667) ..
    (746.0000,-149.0000) .. controls (736.0000,-156.3333) and (722.0000,-168.3333)
    .. (704.0000,-185.0000) .. controls (700.0000,-189.6667) and
    (697.0000,-195.0000) .. (695.0000,-201.0000) .. controls (663.6667,-225.6667)
    and (614.6667,-258.0000) .. (548.0000,-298.0000) .. controls
    (538.0000,-300.0000) and (523.3333,-304.6667) .. (504.0000,-312.0000) ..
    controls (495.3333,-319.3333) and (481.3333,-328.3333) .. (462.0000,-339.0000)
    .. controls (444.0000,-339.0000) and (420.0000,-343.6667) ..
    (390.0000,-353.0000) .. controls (386.0000,-357.0000) and (379.6667,-362.6667)
    .. (371.0000,-370.0000) .. controls (365.0000,-372.0000) and
    (358.3333,-374.0000) .. (351.0000,-376.0000) .. controls (343.6667,-378.0000)
    and (340.0000,-382.0000) .. (340.0000,-388.0000) .. controls
    (374.0000,-400.0000) and (393.6667,-406.0000) .. (399.0000,-406.0000) ..
    controls (441.0000,-406.0000) and (478.6667,-401.6667) .. (512.0000,-393.0000)
    .. controls (518.6667,-391.0000) and (542.6667,-378.0000) ..
    (584.0000,-354.0000) .. controls (600.6667,-348.6667) and (623.6667,-338.6667)
    .. (653.0000,-324.0000) .. controls (766.3333,-236.0000) and
    (836.3333,-164.0000) .. (863.0000,-108.0000) .. controls (903.6667,-22.6667)
    and (924.0000,32.6667) .. (924.0000,58.0000) .. controls (924.0000,62.0000)
    and (923.3333,67.3333) .. (922.0000,74.0000) .. controls (920.6667,81.3333)
    and (920.0000,87.0000) .. (920.0000,91.0000) .. controls (920.0000,96.3333)
    and (921.3333,102.0000) .. (924.0000,108.0000) .. controls (936.6667,95.3333)
    and (943.0000,76.3333) .. (943.0000,51.0000) .. controls (943.0000,-9.6667)
    and (934.0000,-57.6667) .. (916.0000,-93.0000) .. controls
    (908.0000,-101.0000) and (898.3333,-113.6667) .. (887.0000,-131.0000) ..
    controls (886.3333,-136.3333) and (884.6667,-144.6667) .. (882.0000,-156.0000)
    .. controls (874.0000,-180.0000) and (844.0000,-218.6667) ..
    (792.0000,-272.0000) .. controls (742.0000,-322.6667) and (703.6667,-355.3333)
    .. (677.0000,-370.0000) .. controls (667.6667,-375.3333) and
    (638.6667,-387.0000) .. (590.0000,-405.0000) .. controls (541.3333,-423.0000)
    and (514.0000,-432.0000) .. (508.0000,-432.0000) -- (468.0000,-432.0000) ..
    controls (436.0000,-432.0000) and (414.0000,-431.3333) .. (402.0000,-430.0000)
    .. controls (372.0000,-426.6667) and (361.6667,-425.0000) ..
    (371.0000,-425.0000) .. controls (365.6667,-425.0000) and (363.0000,-426.6667)
    .. (363.0000,-430.0000) -- (363.0000,-433.0000) .. controls
    (369.0000,-439.0000) and (379.0000,-447.6667) .. (393.0000,-459.0000) ..
    controls (401.0000,-464.3333) and (419.0000,-470.3333) .. (447.0000,-477.0000)
    .. controls (475.6667,-484.3333) and (495.3333,-488.0000) ..
    (506.0000,-488.0000) .. controls (546.0000,-488.0000) and (617.3333,-466.6667)
    .. (720.0000,-424.0000) .. controls (801.3333,-390.0000) and
    (864.3333,-329.6667) .. (909.0000,-243.0000) .. controls (930.3333,-213.0000)
    and (954.0000,-173.3333) .. (980.0000,-124.0000) .. controls
    (985.3333,-101.3333) and (990.3333,-54.6667) .. (995.0000,16.0000) .. controls
    (1013.6667,-14.6667) and (1039.0000,-62.3333) .. (1071.0000,-127.0000) ..
    controls (1099.0000,-199.0000) and (1113.0000,-260.0000) ..
    (1113.0000,-310.0000) -- cycle(679.0000,-55.0000) .. controls
    (679.0000,-73.6667) and (664.3333,-98.0000) .. (635.0000,-128.0000) ..
    controls (605.6667,-158.6667) and (581.3333,-175.6667) .. (562.0000,-179.0000)
    .. controls (556.0000,-171.6667) and (547.6667,-160.0000) ..
    (537.0000,-144.0000) .. controls (523.6667,-119.3333) and (517.0000,-97.3333)
    .. (517.0000,-78.0000) .. controls (517.0000,-68.0000) and (523.3333,-55.0000)
    .. (536.0000,-39.0000) .. controls (548.6667,-23.0000) and (559.6667,-15.0000)
    .. (569.0000,-15.0000) .. controls (585.0000,-15.0000) and (606.0000,-18.3333)
    .. (632.0000,-25.0000) .. controls (663.3333,-33.6667) and (679.0000,-43.6667)
    .. (679.0000,-55.0000) -- cycle(782.0000,161.0000) .. controls
    (782.0000,61.6667) and (757.0000,-4.3333) .. (707.0000,-37.0000) .. controls
    (703.0000,-23.0000) and (680.6667,-10.6667) .. (640.0000,0.0000) .. controls
    (606.6667,8.6667) and (579.3333,13.0000) .. (558.0000,13.0000) .. controls
    (510.0000,13.0000) and (486.0000,-22.3333) .. (486.0000,-93.0000) .. controls
    (486.0000,-127.0000) and (504.6667,-162.6667) .. (542.0000,-200.0000) ..
    controls (468.0000,-247.3333) and (401.3333,-271.0000) .. (342.0000,-271.0000)
    .. controls (323.3333,-271.0000) and (294.6667,-261.6667) ..
    (256.0000,-243.0000) .. controls (228.6667,-229.6667) and (208.0000,-205.0000)
    .. (194.0000,-169.0000) .. controls (182.6667,-139.6667) and
    (177.0000,-126.6667) .. (177.0000,-130.0000) .. controls (177.0000,-104.0000)
    and (179.3333,-83.0000) .. (184.0000,-67.0000) .. controls (188.0000,-59.6667)
    and (193.6667,-48.0000) .. (201.0000,-32.0000) .. controls (203.6667,-19.3333)
    and (209.6667,-0.3333) .. (219.0000,25.0000) .. controls (256.3333,92.3333)
    and (310.0000,153.0000) .. (380.0000,207.0000) .. controls (457.3333,267.0000)
    and (530.3333,297.0000) .. (599.0000,297.0000) .. controls (651.6667,297.0000)
    and (690.3333,288.3333) .. (715.0000,271.0000) .. controls (759.6667,239.6667)
    and (782.0000,203.0000) .. (782.0000,161.0000) -- cycle(750.0000,275.0000) --
    (739.0000,275.0000) .. controls (719.0000,281.0000) and (692.3333,297.3333) ..
    (659.0000,324.0000) -- (677.0000,328.0000) .. controls (713.6667,316.6667) and
    (738.0000,299.0000) .. (750.0000,275.0000) -- cycle(560.0000,337.0000) ..
    controls (520.0000,327.0000) and (472.3333,306.6667) .. (417.0000,276.0000) ..
    controls (357.6667,242.6667) and (316.6667,212.0000) .. (294.0000,184.0000) ..
    controls (290.0000,176.6667) and (284.0000,166.0000) .. (276.0000,152.0000) ..
    controls (266.0000,140.6667) and (251.0000,123.3333) .. (231.0000,100.0000) ..
    controls (223.6667,90.0000) and (212.3333,75.0000) .. (197.0000,55.0000) ..
    controls (192.3333,50.3333) and (185.6667,43.0000) .. (177.0000,33.0000) ..
    controls (164.3333,-3.0000) and (148.0000,-49.6667) .. (128.0000,-107.0000) ..
    controls (122.6667,-91.6667) and (120.0000,-80.6667) .. (120.0000,-74.0000) ..
    controls (120.0000,-38.0000) and (135.3333,8.6667) .. (166.0000,66.0000) ..
    controls (194.6667,120.6667) and (224.0000,160.3333) .. (254.0000,185.0000) ..
    controls (354.6667,268.3333) and (426.0000,316.0000) .. (468.0000,328.0000) ..
    controls (488.6667,330.0000) and (519.3333,333.0000) .. (560.0000,337.0000) --
    cycle(1148.0000,-656.0000) .. controls (1144.6667,-653.3333) and
    (1140.0000,-649.3333) .. (1134.0000,-644.0000) .. controls
    (1127.3333,-644.0000) and (1117.0000,-643.0000) .. (1103.0000,-641.0000) ..
    controls (1089.0000,-639.6667) and (1078.6667,-639.0000) ..
    (1072.0000,-639.0000) .. controls (1060.6667,-639.0000) and
    (1052.6667,-649.6667) .. (1048.0000,-671.0000) .. controls
    (1088.0000,-663.0000) and (1105.0000,-659.0000) .. (1099.0000,-659.0000) ..
    controls (1119.0000,-659.0000) and (1129.0000,-667.0000) ..
    (1129.0000,-683.0000) .. controls (1129.0000,-688.3333) and
    (1128.0000,-695.3333) .. (1126.0000,-704.0000) .. controls
    (1124.6667,-713.3333) and (1124.0000,-720.3333) .. (1124.0000,-725.0000) ..
    controls (1134.6667,-720.3333) and (1142.6667,-697.3333) ..
    (1148.0000,-656.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F527.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1950.0000,40.0000) .. controls
    (1950.0000,50.6667) and (1947.6667,64.3333) .. (1943.0000,81.0000) .. controls
    (1910.3333,59.0000) and (1877.6667,37.0000) .. (1845.0000,15.0000) .. controls
    (1795.0000,-17.6667) and (1763.0000,-34.0000) .. (1749.0000,-34.0000) ..
    controls (1732.3333,-34.0000) and (1704.3333,-14.6667) .. (1665.0000,24.0000)
    .. controls (1627.6667,60.0000) and (1606.3333,106.6667) ..
    (1601.0000,164.0000) .. controls (1660.3333,209.3333) and (1725.3333,257.0000)
    .. (1796.0000,307.0000) .. controls (1773.3333,326.3333) and
    (1745.0000,336.0000) .. (1711.0000,336.0000) .. controls (1671.0000,336.0000)
    and (1637.0000,331.6667) .. (1609.0000,323.0000) .. controls
    (1539.0000,301.6667) and (1490.3333,262.3333) .. (1463.0000,205.0000) ..
    controls (1461.0000,195.6667) and (1457.3333,181.3333) .. (1452.0000,162.0000)
    .. controls (1444.0000,132.6667) and (1436.0000,103.3333) ..
    (1428.0000,74.0000) .. controls (1418.0000,46.0000) and (1402.6667,19.6667) ..
    (1382.0000,-5.0000) .. controls (1308.6667,-90.3333) and (1157.0000,-263.0000)
    .. (927.0000,-523.0000) .. controls (857.6667,-603.6667) and
    (753.0000,-719.6667) .. (613.0000,-871.0000) .. controls (597.6667,-886.3333)
    and (569.0000,-902.0000) .. (527.0000,-918.0000) .. controls
    (485.0000,-934.0000) and (452.3333,-942.0000) .. (429.0000,-942.0000) ..
    controls (419.0000,-942.0000) and (403.6667,-939.6667) .. (383.0000,-935.0000)
    .. controls (363.0000,-931.0000) and (348.0000,-929.0000) ..
    (338.0000,-929.0000) .. controls (316.6667,-929.0000) and (289.0000,-937.3333)
    .. (255.0000,-954.0000) .. controls (245.6667,-960.6667) and
    (231.6667,-970.3333) .. (213.0000,-983.0000) .. controls (185.6667,-1001.6667)
    and (167.6667,-1014.6667) .. (159.0000,-1022.0000) .. controls
    (141.6667,-1037.3333) and (127.3333,-1054.3333) .. (116.0000,-1073.0000) ..
    controls (109.3333,-1084.3333) and (102.0000,-1109.3333) ..
    (94.0000,-1148.0000) .. controls (86.0000,-1186.6667) and (82.0000,-1214.0000)
    .. (82.0000,-1230.0000) .. controls (82.0000,-1233.3333) and
    (85.3333,-1239.3333) .. (92.0000,-1248.0000) .. controls (132.6667,-1224.0000)
    and (180.0000,-1194.6667) .. (234.0000,-1160.0000) .. controls
    (247.3333,-1150.0000) and (268.0000,-1137.0000) .. (296.0000,-1121.0000) ..
    controls (311.3333,-1114.3333) and (325.3333,-1111.0000) ..
    (338.0000,-1111.0000) .. controls (360.0000,-1111.0000) and
    (391.0000,-1131.0000) .. (431.0000,-1171.0000) .. controls
    (471.0000,-1211.6667) and (491.0000,-1243.0000) .. (491.0000,-1265.0000) --
    (491.0000,-1349.0000) -- (276.0000,-1480.0000) -- (286.0000,-1514.0000) ..
    controls (312.0000,-1526.6667) and (338.0000,-1533.0000) ..
    (364.0000,-1533.0000) .. controls (451.3333,-1533.0000) and
    (515.6667,-1517.3333) .. (557.0000,-1486.0000) .. controls
    (621.0000,-1437.3333) and (657.3333,-1392.0000) .. (666.0000,-1350.0000) ..
    controls (668.6667,-1337.3333) and (670.0000,-1309.6667) ..
    (670.0000,-1267.0000) .. controls (670.0000,-1243.0000) and
    (671.3333,-1226.0000) .. (674.0000,-1216.0000) .. controls
    (676.0000,-1208.6667) and (682.3333,-1196.6667) .. (693.0000,-1180.0000) ..
    controls (706.3333,-1159.3333) and (746.6667,-1111.0000) ..
    (814.0000,-1035.0000) .. controls (966.0000,-857.0000) and
    (1198.3333,-594.0000) .. (1511.0000,-246.0000) .. controls
    (1543.6667,-211.3333) and (1586.3333,-191.0000) .. (1639.0000,-185.0000) ..
    controls (1685.6667,-180.3333) and (1732.3333,-175.3333) ..
    (1779.0000,-170.0000) .. controls (1821.6667,-158.6667) and
    (1860.6667,-131.6667) .. (1896.0000,-89.0000) .. controls (1932.0000,-46.3333)
    and (1950.0000,-3.3333) .. (1950.0000,40.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F528.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1805.0000,-32.0000) --
    (1592.0000,187.0000) -- (551.0000,-898.0000) -- (720.0000,-1071.0000) --
    (1805.0000,-32.0000) -- cycle(1101.0000,-1222.0000) .. controls
    (1061.0000,-1237.3333) and (1018.3333,-1245.0000) .. (973.0000,-1245.0000) ..
    controls (917.0000,-1245.0000) and (873.0000,-1232.6667) ..
    (841.0000,-1208.0000) .. controls (831.0000,-1200.0000) and
    (787.0000,-1157.6667) .. (709.0000,-1081.0000) .. controls
    (709.0000,-1081.0000) and (617.3333,-989.3333) .. (434.0000,-806.0000) --
    (471.0000,-770.0000) -- (332.0000,-627.0000) -- (95.0000,-861.0000) --
    (231.0000,-1004.0000) .. controls (244.3333,-996.0000) and
    (259.6667,-982.6667) .. (277.0000,-964.0000) .. controls (334.3333,-1018.0000)
    and (414.3333,-1098.6667) .. (517.0000,-1206.0000) .. controls
    (569.0000,-1260.0000) and (599.3333,-1291.3333) .. (608.0000,-1300.0000) ..
    controls (648.0000,-1339.3333) and (681.0000,-1366.6667) ..
    (707.0000,-1382.0000) .. controls (740.3333,-1401.3333) and
    (776.3333,-1411.0000) .. (815.0000,-1411.0000) .. controls
    (867.6667,-1411.0000) and (922.0000,-1390.6667) .. (978.0000,-1350.0000) ..
    controls (1026.6667,-1314.6667) and (1067.6667,-1272.0000) ..
    (1101.0000,-1222.0000) -- cycle(541.0000,-1247.0000) -- (372.0000,-1071.0000)
    .. controls (364.0000,-1078.3333) and (353.0000,-1090.0000) ..
    (339.0000,-1106.0000) -- (509.0000,-1279.0000) -- (541.0000,-1247.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F529.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2062.0000,-991.0000) ..
    controls (2062.0000,-964.3333) and (2052.0000,-932.6667) ..
    (2032.0000,-896.0000) .. controls (2030.6667,-894.0000) and
    (2025.3333,-886.6667) .. (2016.0000,-874.0000) .. controls
    (2006.6667,-862.0000) and (2002.0000,-855.3333) .. (2002.0000,-854.0000) ..
    controls (2002.0000,-850.0000) and (2003.0000,-844.0000) ..
    (2005.0000,-836.0000) .. controls (2007.6667,-828.6667) and
    (2009.0000,-823.0000) .. (2009.0000,-819.0000) .. controls
    (2009.0000,-814.3333) and (1989.3333,-771.3333) .. (1950.0000,-690.0000) ..
    controls (1931.3333,-642.0000) and (1912.3333,-594.0000) ..
    (1893.0000,-546.0000) .. controls (1870.3333,-488.0000) and
    (1844.6667,-443.6667) .. (1816.0000,-413.0000) .. controls
    (1782.6667,-377.0000) and (1715.3333,-341.0000) .. (1614.0000,-305.0000) ..
    controls (1593.3333,-297.6667) and (1582.0000,-294.0000) ..
    (1580.0000,-294.0000) .. controls (1571.3333,-294.0000) and
    (1531.0000,-304.6667) .. (1459.0000,-326.0000) .. controls
    (1387.6667,-348.0000) and (1346.0000,-362.0000) .. (1334.0000,-368.0000) ..
    controls (1316.6667,-350.6667) and (1300.6667,-342.0000) ..
    (1286.0000,-342.0000) .. controls (1284.6667,-342.0000) and
    (1282.3333,-342.3333) .. (1279.0000,-343.0000) .. controls
    (1276.3333,-344.3333) and (1274.3333,-345.0000) .. (1273.0000,-345.0000) ..
    controls (1270.3333,-345.0000) and (1265.3333,-339.6667) ..
    (1258.0000,-329.0000) .. controls (1250.0000,-315.6667) and
    (1245.6667,-308.6667) .. (1245.0000,-308.0000) .. controls
    (1239.6667,-302.0000) and (1230.3333,-297.6667) .. (1217.0000,-295.0000) ..
    controls (1203.6667,-292.3333) and (1194.6667,-289.6667) ..
    (1190.0000,-287.0000) .. controls (1180.0000,-272.3333) and
    (1161.6667,-254.6667) .. (1135.0000,-234.0000) .. controls
    (1127.6667,-233.3333) and (1117.0000,-231.6667) .. (1103.0000,-229.0000) ..
    controls (1099.0000,-227.6667) and (1084.0000,-214.3333) ..
    (1058.0000,-189.0000) .. controls (1055.3333,-188.3333) and
    (1051.0000,-188.0000) .. (1045.0000,-188.0000) .. controls
    (1039.0000,-188.0000) and (1032.3333,-191.3333) .. (1025.0000,-198.0000) ..
    controls (995.0000,-167.3333) and (963.3333,-108.6667) .. (930.0000,-22.0000)
    .. controls (894.6667,70.6667) and (863.3333,134.0000) .. (836.0000,168.0000)
    .. controls (830.0000,175.3333) and (798.6667,191.3333) .. (742.0000,216.0000)
    .. controls (690.6667,238.0000) and (655.6667,252.0000) .. (637.0000,258.0000)
    .. controls (615.0000,264.6667) and (593.3333,268.0000) .. (572.0000,268.0000)
    .. controls (568.6667,268.0000) and (553.0000,261.3333) .. (525.0000,248.0000)
    .. controls (380.3333,178.6667) and (287.6667,115.6667) .. (247.0000,59.0000)
    .. controls (195.6667,-12.3333) and (145.3333,-140.6667) ..
    (96.0000,-326.0000) .. controls (86.6667,-361.3333) and (82.0000,-380.6667) ..
    (82.0000,-384.0000) .. controls (82.0000,-403.3333) and (96.3333,-451.6667) ..
    (125.0000,-529.0000) .. controls (153.6667,-607.0000) and (174.0000,-651.6667)
    .. (186.0000,-663.0000) .. controls (208.6667,-684.3333) and
    (246.3333,-705.0000) .. (299.0000,-725.0000) .. controls (379.6667,-755.6667)
    and (421.3333,-771.6667) .. (424.0000,-773.0000) -- (658.0000,-660.0000) ..
    controls (662.6667,-661.3333) and (670.3333,-670.0000) .. (681.0000,-686.0000)
    .. controls (684.3333,-691.3333) and (695.0000,-699.0000) ..
    (713.0000,-709.0000) .. controls (731.0000,-719.6667) and (743.0000,-725.0000)
    .. (749.0000,-725.0000) .. controls (754.3333,-725.0000) and
    (760.0000,-720.6667) .. (766.0000,-712.0000) .. controls (775.3333,-711.3333)
    and (780.0000,-723.0000) .. (780.0000,-747.0000) .. controls
    (790.6667,-748.3333) and (804.6667,-751.6667) .. (822.0000,-757.0000) ..
    controls (824.6667,-759.6667) and (829.0000,-763.3333) .. (835.0000,-768.0000)
    .. controls (845.0000,-769.3333) and (859.0000,-773.3333) ..
    (877.0000,-780.0000) .. controls (882.3333,-786.0000) and (890.6667,-794.0000)
    .. (902.0000,-804.0000) .. controls (912.0000,-811.3333) and
    (932.6667,-815.0000) .. (964.0000,-815.0000) .. controls (971.3333,-821.6667)
    and (981.3333,-833.0000) .. (994.0000,-849.0000) .. controls
    (1000.0000,-860.3333) and (1013.3333,-894.6667) .. (1034.0000,-952.0000) ..
    controls (1052.6667,-1009.3333) and (1081.6667,-1094.6667) ..
    (1121.0000,-1208.0000) -- (1422.0000,-1377.0000) -- (1734.0000,-1255.0000) ..
    controls (1804.6667,-1272.3333) and (1840.0000,-1281.0000) ..
    (1840.0000,-1281.0000) .. controls (1870.6667,-1281.0000) and
    (1906.0000,-1262.6667) .. (1946.0000,-1226.0000) .. controls
    (1980.0000,-1194.0000) and (2005.3333,-1161.6667) .. (2022.0000,-1129.0000) ..
    controls (2027.3333,-1118.3333) and (2035.3333,-1095.0000) ..
    (2046.0000,-1059.0000) .. controls (2056.6667,-1023.0000) and
    (2062.0000,-1000.3333) .. (2062.0000,-991.0000) -- cycle(2020.0000,-1004.0000)
    .. controls (2020.0000,-1010.6667) and (2016.0000,-1025.0000) ..
    (2008.0000,-1047.0000) .. controls (2000.0000,-1069.0000) and
    (1993.6667,-1082.6667) .. (1989.0000,-1088.0000) .. controls
    (1993.6667,-1066.6667) and (1996.0000,-1042.0000) .. (1996.0000,-1014.0000) ..
    controls (1996.0000,-994.6667) and (1994.6667,-971.0000) ..
    (1992.0000,-943.0000) .. controls (1993.3333,-945.6667) and
    (1998.6667,-956.3333) .. (2008.0000,-975.0000) .. controls
    (2016.0000,-991.6667) and (2020.0000,-1001.3333) .. (2020.0000,-1004.0000) --
    cycle(1959.0000,-1008.0000) .. controls (1959.0000,-1101.3333) and
    (1918.3333,-1167.3333) .. (1837.0000,-1206.0000) .. controls
    (1885.6667,-1151.3333) and (1923.6667,-1073.3333) .. (1951.0000,-972.0000) ..
    controls (1956.3333,-988.6667) and (1959.0000,-1000.6667) ..
    (1959.0000,-1008.0000) -- cycle(1962.0000,-819.0000) -- (1755.0000,-1181.0000)
    -- (1551.0000,-1071.0000) -- (1738.0000,-670.0000) -- (1962.0000,-819.0000) --
    cycle(1686.0000,-1202.0000) -- (1400.0000,-1300.0000) --
    (1194.0000,-1182.0000) -- (1508.0000,-1101.0000) -- (1686.0000,-1202.0000) --
    cycle(1683.0000,-665.0000) .. controls (1657.6667,-733.0000) and
    (1632.0000,-800.6667) .. (1606.0000,-868.0000) .. controls
    (1574.6667,-950.6667) and (1538.0000,-1011.6667) .. (1496.0000,-1051.0000) ..
    controls (1464.6667,-1080.3333) and (1411.0000,-1101.3333) ..
    (1335.0000,-1114.0000) .. controls (1275.0000,-1123.3333) and
    (1215.3333,-1132.6667) .. (1156.0000,-1142.0000) -- (1054.0000,-857.0000) ..
    controls (1072.0000,-890.3333) and (1088.3333,-911.3333) ..
    (1103.0000,-920.0000) .. controls (1111.0000,-920.0000) and
    (1123.0000,-920.6667) .. (1139.0000,-922.0000) .. controls
    (1150.3333,-935.3333) and (1168.3333,-954.0000) .. (1193.0000,-978.0000) ..
    controls (1219.6667,-998.0000) and (1248.3333,-1008.0000) ..
    (1279.0000,-1008.0000) .. controls (1355.6667,-1008.0000) and
    (1422.3333,-965.3333) .. (1479.0000,-880.0000) .. controls
    (1485.6667,-870.0000) and (1499.3333,-842.3333) .. (1520.0000,-797.0000) ..
    controls (1540.6667,-751.6667) and (1551.0000,-725.6667) ..
    (1551.0000,-719.0000) -- (1551.0000,-362.0000) -- (1576.0000,-352.0000) --
    (1683.0000,-665.0000) -- cycle(1505.0000,-673.0000) -- (1505.0000,-711.0000)
    .. controls (1505.0000,-737.0000) and (1486.6667,-781.0000) ..
    (1450.0000,-843.0000) .. controls (1428.0000,-880.3333) and
    (1397.0000,-912.3333) .. (1357.0000,-939.0000) .. controls
    (1337.0000,-952.3333) and (1307.3333,-959.0000) .. (1268.0000,-959.0000) ..
    controls (1261.3333,-959.0000) and (1252.6667,-956.3333) ..
    (1242.0000,-951.0000) .. controls (1294.0000,-927.0000) and
    (1320.0000,-897.3333) .. (1320.0000,-862.0000) .. controls
    (1312.6667,-858.0000) and (1307.6667,-856.0000) .. (1305.0000,-856.0000) ..
    controls (1301.6667,-856.0000) and (1275.0000,-870.0000) ..
    (1225.0000,-898.0000) .. controls (1251.6667,-879.3333) and
    (1265.0000,-857.0000) .. (1265.0000,-831.0000) .. controls
    (1265.0000,-823.0000) and (1258.0000,-818.6667) .. (1244.0000,-818.0000) ..
    controls (1198.6667,-858.6667) and (1174.0000,-879.0000) ..
    (1170.0000,-879.0000) .. controls (1172.0000,-879.0000) and
    (1166.0000,-876.6667) .. (1152.0000,-872.0000) .. controls
    (1165.3333,-859.3333) and (1178.6667,-846.6667) .. (1192.0000,-834.0000) ..
    controls (1208.6667,-816.6667) and (1217.0000,-801.6667) ..
    (1217.0000,-789.0000) .. controls (1217.0000,-785.0000) and
    (1216.0000,-782.6667) .. (1214.0000,-782.0000) -- (1199.0000,-782.0000) ..
    controls (1184.3333,-794.6667) and (1169.6667,-807.0000) ..
    (1155.0000,-819.0000) .. controls (1135.0000,-835.6667) and
    (1119.0000,-844.0000) .. (1107.0000,-844.0000) .. controls
    (1103.0000,-844.0000) and (1101.0000,-842.3333) .. (1101.0000,-839.0000) --
    (1101.0000,-837.0000) .. controls (1118.3333,-827.0000) and
    (1130.0000,-813.3333) .. (1136.0000,-796.0000) .. controls
    (1140.0000,-778.0000) and (1144.3333,-760.3333) .. (1149.0000,-743.0000) ..
    controls (1143.6667,-739.6667) and (1139.0000,-738.0000) ..
    (1135.0000,-738.0000) .. controls (1133.6667,-738.0000) and
    (1124.6667,-747.0000) .. (1108.0000,-765.0000) .. controls
    (1092.0000,-783.6667) and (1079.6667,-794.3333) .. (1071.0000,-797.0000) ..
    controls (1059.0000,-797.0000) and (1041.3333,-798.3333) ..
    (1018.0000,-801.0000) .. controls (1056.0000,-775.6667) and
    (1075.0000,-747.0000) .. (1075.0000,-715.0000) .. controls
    (1075.0000,-711.0000) and (1071.6667,-709.0000) .. (1065.0000,-709.0000) ..
    controls (1057.0000,-709.0000) and (1043.3333,-717.3333) ..
    (1024.0000,-734.0000) .. controls (1005.3333,-751.3333) and
    (994.0000,-760.0000) .. (990.0000,-760.0000) .. controls (981.3333,-760.0000)
    and (974.3333,-756.3333) .. (969.0000,-749.0000) .. controls
    (985.0000,-736.3333) and (998.0000,-710.6667) .. (1008.0000,-672.0000) ..
    controls (1002.0000,-668.6667) and (996.0000,-667.0000) ..
    (990.0000,-667.0000) .. controls (987.3333,-667.0000) and (975.0000,-677.0000)
    .. (953.0000,-697.0000) .. controls (927.6667,-720.3333) and
    (914.3333,-732.6667) .. (913.0000,-734.0000) -- (905.0000,-726.0000) ..
    controls (928.3333,-702.0000) and (940.0000,-674.0000) .. (940.0000,-642.0000)
    -- (938.0000,-638.0000) -- (923.0000,-638.0000) .. controls
    (873.0000,-682.6667) and (846.0000,-705.0000) .. (842.0000,-705.0000) ..
    controls (832.0000,-705.0000) and (822.0000,-696.0000) .. (812.0000,-678.0000)
    -- (882.0000,-620.0000) .. controls (878.0000,-604.0000) and
    (873.3333,-590.6667) .. (868.0000,-580.0000) .. controls (850.0000,-597.3333)
    and (821.0000,-622.0000) .. (781.0000,-654.0000) .. controls
    (769.6667,-643.3333) and (758.3333,-638.0000) .. (747.0000,-638.0000) ..
    controls (744.3333,-638.0000) and (737.3333,-644.3333) .. (726.0000,-657.0000)
    .. controls (721.3333,-653.0000) and (714.6667,-647.0000) ..
    (706.0000,-639.0000) .. controls (728.6667,-631.0000) and (753.0000,-620.3333)
    .. (779.0000,-607.0000) .. controls (809.0000,-561.0000) and
    (850.0000,-473.6667) .. (902.0000,-345.0000) .. controls (914.6667,-308.3333)
    and (932.0000,-266.0000) .. (954.0000,-218.0000) .. controls
    (956.0000,-215.3333) and (959.6667,-214.0000) .. (965.0000,-214.0000) ..
    controls (978.3333,-259.3333) and (985.0000,-281.6667) .. (985.0000,-281.0000)
    .. controls (985.0000,-294.3333) and (981.6667,-314.0000) ..
    (975.0000,-340.0000) .. controls (969.0000,-366.6667) and (966.0000,-386.6667)
    .. (966.0000,-400.0000) .. controls (966.0000,-406.6667) and
    (966.6667,-412.0000) .. (968.0000,-416.0000) .. controls (988.0000,-404.6667)
    and (1002.0000,-384.3333) .. (1010.0000,-355.0000) .. controls
    (1014.0000,-329.6667) and (1018.0000,-304.3333) .. (1022.0000,-279.0000) --
    (1029.0000,-275.0000) .. controls (1040.3333,-299.0000) and
    (1046.0000,-314.3333) .. (1046.0000,-321.0000) .. controls
    (1046.0000,-333.0000) and (1044.0000,-352.0000) .. (1040.0000,-378.0000) ..
    controls (1036.0000,-402.0000) and (1034.3333,-420.6667) ..
    (1035.0000,-434.0000) -- (1036.0000,-452.0000) .. controls
    (1068.6667,-411.3333) and (1085.0000,-372.0000) .. (1085.0000,-334.0000) ..
    controls (1085.0000,-326.6667) and (1082.0000,-308.0000) ..
    (1076.0000,-278.0000) .. controls (1083.3333,-282.6667) and
    (1091.3333,-290.6667) .. (1100.0000,-302.0000) .. controls
    (1104.6667,-316.6667) and (1107.0000,-345.0000) .. (1107.0000,-387.0000) ..
    controls (1107.0000,-399.6667) and (1103.3333,-416.6667) ..
    (1096.0000,-438.0000) .. controls (1087.3333,-465.3333) and
    (1082.3333,-482.6667) .. (1081.0000,-490.0000) .. controls
    (1109.6667,-469.3333) and (1127.0000,-444.0000) .. (1133.0000,-414.0000) ..
    controls (1136.3333,-384.0000) and (1140.0000,-353.6667) ..
    (1144.0000,-323.0000) .. controls (1156.0000,-343.0000) and
    (1162.0000,-358.6667) .. (1162.0000,-370.0000) .. controls
    (1162.0000,-387.3333) and (1157.6667,-412.6667) .. (1149.0000,-446.0000) ..
    controls (1140.3333,-480.0000) and (1136.0000,-505.6667) ..
    (1136.0000,-523.0000) .. controls (1136.0000,-523.6667) and
    (1136.6667,-525.6667) .. (1138.0000,-529.0000) .. controls
    (1164.6667,-512.3333) and (1182.3333,-486.0000) .. (1191.0000,-450.0000) ..
    controls (1195.6667,-417.3333) and (1200.6667,-384.6667) ..
    (1206.0000,-352.0000) .. controls (1226.0000,-368.6667) and
    (1236.0000,-393.3333) .. (1236.0000,-426.0000) .. controls
    (1236.0000,-442.6667) and (1232.0000,-465.3333) .. (1224.0000,-494.0000) ..
    controls (1214.0000,-527.3333) and (1208.3333,-550.3333) ..
    (1207.0000,-563.0000) -- (1209.0000,-564.0000) .. controls
    (1218.3333,-560.0000) and (1230.3333,-551.6667) .. (1245.0000,-539.0000) ..
    controls (1251.6667,-529.6667) and (1260.0000,-501.0000) ..
    (1270.0000,-453.0000) .. controls (1270.0000,-444.3333) and
    (1271.0000,-431.0000) .. (1273.0000,-413.0000) .. controls
    (1289.0000,-412.3333) and (1297.0000,-428.3333) .. (1297.0000,-461.0000) ..
    controls (1297.0000,-477.0000) and (1294.6667,-498.6667) ..
    (1290.0000,-526.0000) .. controls (1284.0000,-557.3333) and
    (1280.6667,-578.6667) .. (1280.0000,-590.0000) .. controls
    (1299.3333,-572.6667) and (1313.0000,-549.6667) .. (1321.0000,-521.0000) ..
    controls (1326.3333,-495.0000) and (1331.6667,-468.6667) ..
    (1337.0000,-442.0000) .. controls (1351.0000,-455.3333) and
    (1358.0000,-479.0000) .. (1358.0000,-513.0000) .. controls
    (1358.0000,-521.6667) and (1354.6667,-533.6667) .. (1348.0000,-549.0000) ..
    controls (1342.0000,-565.0000) and (1339.0000,-577.3333) ..
    (1339.0000,-586.0000) .. controls (1339.0000,-597.3333) and
    (1340.6667,-608.3333) .. (1344.0000,-619.0000) .. controls
    (1378.6667,-601.6667) and (1395.6667,-552.3333) .. (1395.0000,-471.0000) ..
    controls (1413.0000,-513.0000) and (1422.0000,-536.0000) ..
    (1422.0000,-540.0000) .. controls (1422.0000,-546.0000) and
    (1420.6667,-554.0000) .. (1418.0000,-564.0000) .. controls
    (1415.3333,-574.0000) and (1413.6667,-581.0000) .. (1413.0000,-585.0000) ..
    controls (1411.0000,-601.0000) and (1410.0000,-616.3333) ..
    (1410.0000,-631.0000) .. controls (1410.0000,-636.3333) and
    (1410.3333,-642.0000) .. (1411.0000,-648.0000) -- (1414.0000,-651.0000) ..
    controls (1448.0000,-623.0000) and (1464.0000,-587.6667) ..
    (1462.0000,-545.0000) .. controls (1480.6667,-569.0000) and
    (1490.0000,-582.3333) .. (1490.0000,-585.0000) .. controls
    (1490.0000,-588.3333) and (1488.6667,-593.0000) .. (1486.0000,-599.0000) ..
    controls (1484.0000,-605.0000) and (1483.0000,-609.6667) ..
    (1483.0000,-613.0000) -- (1483.0000,-702.0000) -- (1505.0000,-673.0000) --
    cycle(680.0000,-575.0000) -- (412.0000,-712.0000) -- (285.0000,-646.0000) --
    (527.0000,-493.0000) -- (680.0000,-575.0000) -- cycle(927.0000,-150.0000) ..
    controls (927.6667,-172.0000) and (920.3333,-199.0000) .. (905.0000,-231.0000)
    .. controls (891.0000,-257.0000) and (877.3333,-282.6667) ..
    (864.0000,-308.0000) .. controls (822.6667,-391.3333) and (782.3333,-470.3333)
    .. (743.0000,-545.0000) -- (571.0000,-444.0000) -- (739.0000,-56.0000) ..
    controls (781.0000,-76.6667) and (843.6667,-108.0000) .. (927.0000,-150.0000)
    -- cycle(712.0000,7.0000) .. controls (683.3333,-71.6667) and
    (654.3333,-150.3333) .. (625.0000,-229.0000) .. controls (589.0000,-327.6667)
    and (551.0000,-400.6667) .. (511.0000,-448.0000) .. controls
    (481.0000,-484.0000) and (435.6667,-515.3333) .. (375.0000,-542.0000) ..
    controls (323.6667,-564.6667) and (272.3333,-587.0000) .. (221.0000,-609.0000)
    -- (140.0000,-373.0000) .. controls (156.6667,-311.6667) and
    (173.0000,-250.0000) .. (189.0000,-188.0000) .. controls (209.6667,-114.0000)
    and (235.6667,-56.0000) .. (267.0000,-14.0000) .. controls (298.3333,28.0000)
    and (349.0000,70.6667) .. (419.0000,114.0000) .. controls (533.6667,184.0000)
    and (591.3333,219.3333) .. (592.0000,220.0000) -- (712.0000,7.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F52A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1978.0000,160.0000) .. controls
    (1978.0000,235.3333) and (1957.3333,287.0000) .. (1916.0000,315.0000) ..
    controls (1907.3333,320.3333) and (1886.6667,327.6667) .. (1854.0000,337.0000)
    .. controls (1851.3333,337.6667) and (1848.3333,338.0000) ..
    (1845.0000,338.0000) .. controls (1803.6667,338.0000) and (1770.0000,330.0000)
    .. (1744.0000,314.0000) .. controls (1731.3333,306.0000) and
    (1705.0000,283.3333) .. (1665.0000,246.0000) .. controls (1595.6667,180.0000)
    and (1464.6667,56.6667) .. (1272.0000,-124.0000) .. controls
    (1222.6667,-173.3333) and (1148.6667,-241.3333) .. (1050.0000,-328.0000) ..
    controls (1021.3333,-328.0000) and (986.6667,-309.0000) ..
    (946.0000,-271.0000) .. controls (929.3333,-255.0000) and (861.3333,-176.3333)
    .. (742.0000,-35.0000) .. controls (302.0000,-532.3333) and
    (82.0000,-946.3333) .. (82.0000,-1277.0000) .. controls (82.0000,-1361.0000)
    and (97.6667,-1454.0000) .. (129.0000,-1556.0000) -- (1099.0000,-659.0000) ..
    controls (1129.6667,-632.3333) and (1163.6667,-599.6667) ..
    (1201.0000,-561.0000) .. controls (1201.6667,-551.0000) and
    (1206.3333,-533.6667) .. (1215.0000,-509.0000) .. controls
    (1425.0000,-337.0000) and (1660.6667,-142.6667) .. (1922.0000,74.0000) ..
    controls (1959.3333,106.6667) and (1978.0000,135.3333) .. (1978.0000,160.0000)
    -- cycle(1926.0000,191.0000) .. controls (1926.0000,160.3333) and
    (1919.3333,135.3333) .. (1906.0000,116.0000) .. controls (1900.6667,108.6667)
    and (1851.3333,66.3333) .. (1758.0000,-11.0000) .. controls
    (1620.6667,-121.0000) and (1417.0000,-288.6667) .. (1147.0000,-514.0000) ..
    controls (1151.0000,-518.0000) and (1152.6667,-522.3333) ..
    (1152.0000,-527.0000) -- (166.0000,-1460.0000) .. controls
    (146.6667,-1402.6667) and (137.0000,-1340.0000) .. (137.0000,-1272.0000) ..
    controls (137.0000,-1098.6667) and (207.6667,-896.3333) ..
    (349.0000,-665.0000) .. controls (437.0000,-522.3333) and (569.0000,-346.3333)
    .. (745.0000,-137.0000) .. controls (787.0000,-184.3333) and
    (829.3333,-231.6667) .. (872.0000,-279.0000) .. controls (934.0000,-343.6667)
    and (985.3333,-376.0000) .. (1026.0000,-376.0000) .. controls
    (1030.6667,-376.0000) and (1035.3333,-375.6667) .. (1040.0000,-375.0000) ..
    controls (1067.3333,-408.3333) and (1099.3333,-449.0000) ..
    (1136.0000,-497.0000) -- (1620.0000,-95.0000) .. controls (1671.3333,-53.0000)
    and (1747.6667,11.3333) .. (1849.0000,98.0000) .. controls
    (1869.6667,116.6667) and (1883.6667,132.6667) .. (1891.0000,146.0000) ..
    controls (1898.3333,160.0000) and (1902.0000,191.0000) .. (1902.0000,239.0000)
    .. controls (1918.0000,222.3333) and (1926.0000,206.3333) ..
    (1926.0000,191.0000) -- cycle(1593.0000,-35.0000) .. controls
    (1593.0000,-37.6667) and (1592.3333,-41.6667) .. (1591.0000,-47.0000) ..
    controls (1590.3333,-52.3333) and (1590.0000,-56.3333) .. (1590.0000,-59.0000)
    .. controls (1587.3333,-59.0000) and (1583.3333,-59.6667) ..
    (1578.0000,-61.0000) .. controls (1573.3333,-62.3333) and (1569.6667,-63.0000)
    .. (1567.0000,-63.0000) .. controls (1547.6667,-63.0000) and
    (1538.0000,-53.6667) .. (1538.0000,-35.0000) .. controls (1538.0000,-21.0000)
    and (1548.3333,-14.0000) .. (1569.0000,-14.0000) .. controls
    (1585.0000,-14.0000) and (1593.0000,-21.0000) .. (1593.0000,-35.0000) --
    cycle(1409.0000,-189.0000) .. controls (1409.0000,-193.0000) and
    (1406.0000,-198.0000) .. (1400.0000,-204.0000) .. controls
    (1394.6667,-210.6667) and (1390.0000,-214.0000) .. (1386.0000,-214.0000) ..
    controls (1370.0000,-214.0000) and (1362.0000,-205.0000) ..
    (1362.0000,-187.0000) .. controls (1362.0000,-173.6667) and
    (1369.3333,-167.0000) .. (1384.0000,-167.0000) .. controls
    (1400.6667,-167.0000) and (1409.0000,-174.3333) .. (1409.0000,-189.0000) --
    cycle(1230.0000,-364.0000) .. controls (1230.0000,-366.6667) and
    (1228.6667,-369.3333) .. (1226.0000,-372.0000) .. controls
    (1224.0000,-375.3333) and (1223.0000,-377.6667) .. (1223.0000,-379.0000) --
    (1191.0000,-379.0000) .. controls (1182.3333,-363.6667) and
    (1178.0000,-358.3333) .. (1178.0000,-363.0000) .. controls
    (1178.0000,-343.6667) and (1186.0000,-334.0000) .. (1202.0000,-334.0000) ..
    controls (1220.6667,-344.6667) and (1230.0000,-354.6667) ..
    (1230.0000,-364.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F52B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1646.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2050.0000,-780.0000) ..
    controls (2050.0000,-762.0000) and (2034.0000,-751.0000) ..
    (2002.0000,-747.0000) .. controls (1957.3333,-742.3333) and
    (1927.0000,-735.0000) .. (1911.0000,-725.0000) .. controls
    (1879.0000,-703.6667) and (1863.0000,-663.0000) .. (1863.0000,-603.0000) ..
    controls (1863.0000,-595.6667) and (1863.6667,-589.6667) ..
    (1865.0000,-585.0000) .. controls (1880.3333,-535.0000) and
    (1908.6667,-460.6667) .. (1950.0000,-362.0000) .. controls
    (1991.3333,-264.0000) and (2019.6667,-189.3333) .. (2035.0000,-138.0000) ..
    controls (2041.6667,-114.0000) and (2045.0000,-84.0000) ..
    (2045.0000,-48.0000) .. controls (2045.0000,18.6667) and (2035.3333,62.3333)
    .. (2016.0000,83.0000) .. controls (2003.3333,96.3333) and
    (1919.3333,103.0000) .. (1764.0000,103.0000) .. controls (1741.3333,103.0000)
    and (1707.6667,105.0000) .. (1663.0000,109.0000) .. controls
    (1619.0000,113.6667) and (1585.6667,116.0000) .. (1563.0000,116.0000) ..
    controls (1547.6667,116.0000) and (1534.3333,114.6667) .. (1523.0000,112.0000)
    .. controls (1514.3333,90.6667) and (1510.0000,72.3333) .. (1510.0000,57.0000)
    .. controls (1510.0000,49.0000) and (1512.0000,37.0000) .. (1516.0000,21.0000)
    .. controls (1520.6667,5.6667) and (1523.0000,-6.0000) .. (1523.0000,-14.0000)
    -- (1523.0000,-51.0000) .. controls (1523.0000,-81.0000) and
    (1508.3333,-155.6667) .. (1479.0000,-275.0000) .. controls
    (1474.3333,-308.3333) and (1461.0000,-355.0000) .. (1439.0000,-415.0000) ..
    controls (1422.3333,-440.3333) and (1400.0000,-453.0000) ..
    (1372.0000,-453.0000) .. controls (1346.0000,-453.0000) and
    (1307.0000,-449.3333) .. (1255.0000,-442.0000) .. controls
    (1203.6667,-435.3333) and (1165.0000,-432.0000) .. (1139.0000,-432.0000) ..
    controls (1124.3333,-432.0000) and (1091.0000,-439.3333) ..
    (1039.0000,-454.0000) .. controls (987.6667,-468.6667) and
    (954.3333,-479.6667) .. (939.0000,-487.0000) .. controls (923.6667,-495.0000)
    and (916.0000,-505.3333) .. (916.0000,-518.0000) .. controls
    (916.0000,-525.3333) and (916.3333,-536.6667) .. (917.0000,-552.0000) ..
    controls (917.0000,-568.0000) and (917.0000,-579.6667) .. (917.0000,-587.0000)
    .. controls (917.0000,-615.6667) and (914.6667,-632.6667) ..
    (910.0000,-638.0000) .. controls (901.3333,-667.3333) and (881.0000,-696.6667)
    .. (849.0000,-726.0000) .. controls (813.0000,-758.6667) and
    (785.6667,-775.0000) .. (767.0000,-775.0000) -- (316.0000,-775.0000) ..
    controls (312.6667,-778.3333) and (307.3333,-785.3333) .. (300.0000,-796.0000)
    .. controls (293.3333,-796.0000) and (284.3333,-796.0000) ..
    (273.0000,-796.0000) .. controls (259.6667,-795.3333) and (250.3333,-795.0000)
    .. (245.0000,-795.0000) .. controls (196.3333,-795.0000) and
    (168.0000,-802.0000) .. (160.0000,-816.0000) .. controls (155.3333,-824.6667)
    and (153.0000,-879.3333) .. (153.0000,-980.0000) .. controls
    (149.0000,-981.3333) and (137.3333,-982.0000) .. (118.0000,-982.0000) ..
    controls (94.0000,-982.0000) and (82.0000,-1000.6667) .. (82.0000,-1038.0000)
    .. controls (82.0000,-1077.3333) and (84.3333,-1100.6667) ..
    (89.0000,-1108.0000) .. controls (94.3333,-1115.3333) and
    (108.3333,-1120.3333) .. (131.0000,-1123.0000) .. controls
    (149.6667,-1125.0000) and (159.0000,-1132.3333) .. (159.0000,-1145.0000) --
    (296.0000,-1145.0000) .. controls (298.0000,-1136.3333) and
    (302.0000,-1123.6667) .. (308.0000,-1107.0000) -- (1192.0000,-1107.0000) ..
    controls (1204.0000,-1119.6667) and (1212.3333,-1126.0000) ..
    (1217.0000,-1126.0000) -- (1626.0000,-1123.0000) .. controls
    (1638.0000,-1148.3333) and (1656.3333,-1161.0000) .. (1681.0000,-1161.0000) ..
    controls (1687.0000,-1161.0000) and (1696.6667,-1157.3333) ..
    (1710.0000,-1150.0000) .. controls (1712.6667,-1142.0000) and
    (1718.0000,-1131.0000) .. (1726.0000,-1117.0000) .. controls
    (1744.0000,-1117.0000) and (1761.6667,-1111.6667) .. (1779.0000,-1101.0000) ..
    controls (1797.0000,-1090.3333) and (1805.6667,-1085.0000) ..
    (1805.0000,-1085.0000) .. controls (1811.6667,-1085.0000) and
    (1821.6667,-1086.3333) .. (1835.0000,-1089.0000) .. controls
    (1849.0000,-1092.3333) and (1859.3333,-1094.0000) .. (1866.0000,-1094.0000) ..
    controls (1896.6667,-1094.0000) and (1912.0000,-1083.0000) ..
    (1912.0000,-1061.0000) .. controls (1912.0000,-1057.0000) and
    (1906.6667,-1046.3333) .. (1896.0000,-1029.0000) .. controls
    (1885.3333,-1011.6667) and (1880.0000,-1001.0000) .. (1880.0000,-997.0000) ..
    controls (1880.0000,-991.0000) and (1886.6667,-970.3333) ..
    (1900.0000,-935.0000) .. controls (1914.0000,-900.3333) and
    (1923.6667,-878.6667) .. (1929.0000,-870.0000) .. controls
    (1941.6667,-847.3333) and (1958.3333,-829.6667) .. (1979.0000,-817.0000) ..
    controls (1980.3333,-816.3333) and (1994.6667,-813.0000) ..
    (2022.0000,-807.0000) .. controls (2040.6667,-803.6667) and
    (2050.0000,-794.6667) .. (2050.0000,-780.0000) -- cycle(1686.0000,-1121.0000)
    .. controls (1685.3333,-1126.3333) and (1684.0000,-1129.0000) ..
    (1682.0000,-1129.0000) .. controls (1680.0000,-1129.0000) and
    (1677.0000,-1128.3333) .. (1673.0000,-1127.0000) .. controls
    (1669.0000,-1126.3333) and (1666.0000,-1126.0000) .. (1664.0000,-1126.0000) --
    (1664.0000,-1107.0000) -- (1675.0000,-1107.0000) .. controls
    (1682.3333,-1113.6667) and (1686.0000,-1118.3333) .. (1686.0000,-1121.0000) --
    cycle(1752.0000,-1012.0000) -- (1752.0000,-1033.0000) .. controls
    (1752.0000,-1061.0000) and (1742.3333,-1075.0000) .. (1723.0000,-1075.0000) ..
    controls (1717.0000,-1075.0000) and (1707.6667,-1075.0000) ..
    (1695.0000,-1075.0000) .. controls (1682.3333,-1074.3333) and
    (1673.0000,-1074.0000) .. (1667.0000,-1074.0000) -- (1667.0000,-1056.0000) ..
    controls (1669.6667,-1056.6667) and (1672.3333,-1057.0000) ..
    (1675.0000,-1057.0000) .. controls (1693.6667,-1057.0000) and
    (1705.0000,-1047.6667) .. (1709.0000,-1029.0000) .. controls
    (1713.6667,-1011.0000) and (1719.6667,-1002.0000) .. (1727.0000,-1002.0000) ..
    controls (1727.6667,-1002.0000) and (1736.0000,-1005.3333) ..
    (1752.0000,-1012.0000) -- cycle(1567.0000,-1050.0000) --
    (1567.0000,-1080.0000) -- (1226.0000,-1080.0000) -- (1223.0000,-1050.0000) --
    (1567.0000,-1050.0000) -- cycle(1641.0000,-737.0000) -- (1641.0000,-768.0000)
    .. controls (1635.0000,-776.6667) and (1625.0000,-781.0000) ..
    (1611.0000,-781.0000) .. controls (1592.3333,-781.0000) and
    (1583.0000,-771.6667) .. (1583.0000,-753.0000) .. controls
    (1583.0000,-731.6667) and (1591.0000,-721.0000) .. (1607.0000,-721.0000) ..
    controls (1613.6667,-721.0000) and (1625.0000,-726.3333) ..
    (1641.0000,-737.0000) -- cycle(2006.0000,-83.0000) .. controls
    (2006.0000,-89.0000) and (2005.3333,-94.6667) .. (2004.0000,-100.0000) ..
    controls (1997.3333,-128.0000) and (1965.0000,-221.6667) ..
    (1907.0000,-381.0000) .. controls (1857.6667,-515.0000) and
    (1833.0000,-601.6667) .. (1833.0000,-641.0000) .. controls
    (1833.0000,-702.3333) and (1862.3333,-750.0000) .. (1921.0000,-784.0000) ..
    controls (1928.3333,-786.6667) and (1939.3333,-791.3333) ..
    (1954.0000,-798.0000) -- (1954.0000,-813.0000) .. controls
    (1942.0000,-815.0000) and (1931.3333,-823.6667) .. (1922.0000,-839.0000) ..
    controls (1914.0000,-851.6667) and (1906.3333,-864.3333) ..
    (1899.0000,-877.0000) -- (1887.0000,-877.0000) -- (1906.0000,-799.0000) ..
    controls (1844.0000,-725.6667) and (1813.0000,-673.3333) ..
    (1813.0000,-642.0000) .. controls (1813.0000,-621.3333) and
    (1837.3333,-540.3333) .. (1886.0000,-399.0000) .. controls
    (1907.3333,-338.3333) and (1928.6667,-278.0000) .. (1950.0000,-218.0000) ..
    controls (1977.3333,-136.0000) and (1991.0000,-76.0000) ..
    (1991.0000,-38.0000) .. controls (1991.0000,-31.3333) and (1990.3333,-23.0000)
    .. (1989.0000,-13.0000) .. controls (1987.0000,-9.6667) and
    (1983.6667,-8.0000) .. (1979.0000,-8.0000) .. controls (1946.3333,-8.0000) and
    (1897.6667,-8.6667) .. (1833.0000,-10.0000) .. controls (1768.3333,-11.3333)
    and (1719.6667,-12.0000) .. (1687.0000,-12.0000) .. controls
    (1679.0000,-12.0000) and (1670.3333,-16.0000) .. (1661.0000,-24.0000) ..
    controls (1641.6667,-96.6667) and (1613.0000,-205.6667) ..
    (1575.0000,-351.0000) .. controls (1559.0000,-413.6667) and
    (1551.0000,-451.0000) .. (1551.0000,-463.0000) .. controls
    (1551.0000,-467.0000) and (1553.6667,-473.3333) .. (1559.0000,-482.0000) ..
    controls (1565.0000,-490.6667) and (1568.0000,-497.6667) ..
    (1568.0000,-503.0000) .. controls (1568.0000,-545.6667) and
    (1557.6667,-576.3333) .. (1537.0000,-595.0000) .. controls
    (1531.6667,-598.3333) and (1524.0000,-603.6667) .. (1514.0000,-611.0000) ..
    controls (1511.3333,-613.6667) and (1505.0000,-636.0000) ..
    (1495.0000,-678.0000) .. controls (1485.6667,-720.6667) and
    (1481.0000,-745.6667) .. (1481.0000,-753.0000) .. controls
    (1481.0000,-761.6667) and (1482.0000,-768.0000) .. (1484.0000,-772.0000) --
    (1567.0000,-772.0000) .. controls (1583.0000,-793.3333) and
    (1598.0000,-804.0000) .. (1612.0000,-804.0000) .. controls
    (1631.3333,-804.0000) and (1646.3333,-791.6667) .. (1657.0000,-767.0000) ..
    controls (1682.3333,-759.6667) and (1711.3333,-739.0000) ..
    (1744.0000,-705.0000) -- (1756.0000,-705.0000) -- (1756.0000,-720.0000) ..
    controls (1734.6667,-738.6667) and (1703.3333,-767.6667) ..
    (1662.0000,-807.0000) -- (1459.0000,-807.0000) -- (1459.0000,-726.0000) ..
    controls (1459.0000,-721.3333) and (1472.0000,-678.3333) ..
    (1498.0000,-597.0000) .. controls (1512.6667,-594.3333) and
    (1523.3333,-589.0000) .. (1530.0000,-581.0000) .. controls
    (1544.6667,-563.0000) and (1552.0000,-545.0000) .. (1552.0000,-527.0000) ..
    controls (1552.0000,-519.0000) and (1550.0000,-507.6667) ..
    (1546.0000,-493.0000) .. controls (1542.6667,-478.3333) and
    (1541.0000,-467.0000) .. (1541.0000,-459.0000) .. controls
    (1541.0000,-412.3333) and (1555.6667,-332.6667) .. (1585.0000,-220.0000) ..
    controls (1611.0000,-119.3333) and (1635.3333,-40.3333) .. (1658.0000,17.0000)
    .. controls (1719.3333,6.3333) and (1750.3333,1.0000) .. (1751.0000,1.0000) --
    (2004.0000,7.0000) -- (2000.0000,2.0000) .. controls (2004.0000,-46.6667) and
    (2006.0000,-75.0000) .. (2006.0000,-83.0000) -- cycle(1500.0000,-510.0000) --
    (1500.0000,-535.0000) -- (1482.0000,-535.0000) .. controls
    (1480.6667,-532.3333) and (1478.3333,-529.0000) .. (1475.0000,-525.0000) --
    (1475.0000,-510.0000) -- (1500.0000,-510.0000) -- cycle(1804.0000,-106.0000)
    .. controls (1804.0000,-126.0000) and (1793.6667,-136.0000) ..
    (1773.0000,-136.0000) .. controls (1753.0000,-136.0000) and
    (1743.0000,-126.3333) .. (1743.0000,-107.0000) .. controls
    (1743.0000,-85.6667) and (1753.6667,-75.0000) .. (1775.0000,-75.0000) ..
    controls (1794.3333,-75.0000) and (1804.0000,-85.3333) ..
    (1804.0000,-106.0000) -- cycle(1196.0000,-1059.0000) -- (1196.0000,-1078.0000)
    -- (335.0000,-1078.0000) -- (335.0000,-1059.0000) -- (1196.0000,-1059.0000) --
    cycle(1399.0000,-574.0000) .. controls (1399.0000,-665.3333) and
    (1363.3333,-711.0000) .. (1292.0000,-711.0000) .. controls
    (1282.0000,-711.0000) and (1266.3333,-701.0000) .. (1245.0000,-681.0000) ..
    controls (1251.0000,-655.6667) and (1254.0000,-642.6667) ..
    (1254.0000,-642.0000) .. controls (1254.0000,-634.0000) and
    (1242.3333,-614.6667) .. (1219.0000,-584.0000) .. controls
    (1195.6667,-553.3333) and (1179.0000,-534.0000) .. (1169.0000,-526.0000) ..
    controls (1148.3333,-508.6667) and (1128.3333,-500.0000) ..
    (1109.0000,-500.0000) .. controls (1102.3333,-500.0000) and
    (1095.3333,-504.0000) .. (1088.0000,-512.0000) .. controls
    (1094.6667,-520.6667) and (1108.0000,-530.3333) .. (1128.0000,-541.0000) ..
    controls (1146.0000,-551.0000) and (1159.0000,-562.3333) ..
    (1167.0000,-575.0000) .. controls (1183.0000,-600.3333) and
    (1191.0000,-627.0000) .. (1191.0000,-655.0000) .. controls
    (1191.0000,-679.6667) and (1189.6667,-698.6667) .. (1187.0000,-712.0000) --
    (1190.0000,-717.0000) -- (1046.0000,-717.0000) .. controls
    (1026.6667,-717.0000) and (1006.3333,-707.0000) .. (985.0000,-687.0000) ..
    controls (963.6667,-667.6667) and (953.0000,-648.3333) .. (953.0000,-629.0000)
    -- (953.0000,-594.0000) .. controls (952.3333,-508.0000) and
    (1032.6667,-465.0000) .. (1194.0000,-465.0000) .. controls
    (1214.0000,-465.0000) and (1241.6667,-468.0000) .. (1277.0000,-474.0000) ..
    controls (1318.3333,-481.3333) and (1343.6667,-489.3333) ..
    (1353.0000,-498.0000) .. controls (1383.6667,-525.3333) and
    (1399.0000,-550.6667) .. (1399.0000,-574.0000) -- cycle(277.0000,-1111.0000)
    -- (277.0000,-1132.0000) -- (172.0000,-1132.0000) -- (172.0000,-1111.0000) --
    (277.0000,-1111.0000) -- cycle(277.0000,-938.0000) .. controls
    (270.3333,-957.3333) and (267.0000,-996.3333) .. (267.0000,-1055.0000) ..
    controls (254.3333,-1061.6667) and (246.3333,-1065.0000) ..
    (243.0000,-1065.0000) -- (169.0000,-1065.0000) -- (169.0000,-1054.0000) ..
    controls (177.0000,-1046.0000) and (181.0000,-1040.6667) ..
    (181.0000,-1038.0000) .. controls (181.0000,-1000.0000) and
    (182.3333,-970.0000) .. (185.0000,-948.0000) .. controls (215.0000,-941.3333)
    and (245.6667,-938.0000) .. (277.0000,-938.0000) -- cycle(149.0000,-1047.0000)
    -- (149.0000,-1062.0000) -- (96.0000,-1062.0000) -- (96.0000,-1047.0000) --
    (149.0000,-1047.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F52C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1086.0000,97.0000) --
    (88.0000,97.0000) -- (88.0000,-11.0000) .. controls (99.3333,-26.3333) and
    (110.6667,-34.0000) .. (122.0000,-34.0000) -- (315.0000,-34.0000) .. controls
    (314.3333,-38.0000) and (313.0000,-46.0000) .. (311.0000,-58.0000) .. controls
    (309.6667,-68.0000) and (309.0000,-76.0000) .. (309.0000,-82.0000) .. controls
    (309.0000,-96.6667) and (314.0000,-112.6667) .. (324.0000,-130.0000) ..
    controls (334.0000,-147.3333) and (346.0000,-156.0000) .. (360.0000,-156.0000)
    -- (650.0000,-156.0000) .. controls (684.0000,-156.0000) and
    (720.6667,-168.6667) .. (760.0000,-194.0000) .. controls (786.6667,-211.3333)
    and (808.0000,-246.0000) .. (824.0000,-298.0000) .. controls
    (837.3333,-341.3333) and (844.0000,-383.0000) .. (844.0000,-423.0000) ..
    controls (844.0000,-487.6667) and (823.0000,-545.3333) .. (781.0000,-596.0000)
    .. controls (739.6667,-647.3333) and (687.6667,-678.6667) ..
    (625.0000,-690.0000) .. controls (598.3333,-648.0000) and (572.0000,-602.3333)
    .. (546.0000,-553.0000) .. controls (534.0000,-559.6667) and
    (521.3333,-563.0000) .. (508.0000,-563.0000) .. controls (491.3333,-563.0000)
    and (477.0000,-553.3333) .. (465.0000,-534.0000) .. controls
    (456.3333,-517.3333) and (448.0000,-500.6667) .. (440.0000,-484.0000) ..
    controls (424.0000,-492.6667) and (400.0000,-505.6667) .. (368.0000,-523.0000)
    .. controls (396.0000,-567.6667) and (410.0000,-594.3333) ..
    (410.0000,-603.0000) .. controls (410.0000,-613.6667) and (397.6667,-627.3333)
    .. (373.0000,-644.0000) -- (610.0000,-1065.0000) .. controls
    (628.6667,-1099.6667) and (647.3333,-1134.3333) .. (666.0000,-1169.0000) ..
    controls (690.0000,-1211.0000) and (712.3333,-1242.6667) ..
    (733.0000,-1264.0000) .. controls (735.6667,-1266.6667) and
    (755.3333,-1273.6667) .. (792.0000,-1285.0000) .. controls
    (817.3333,-1293.0000) and (830.0000,-1313.3333) .. (830.0000,-1346.0000) ..
    controls (830.0000,-1354.6667) and (829.6667,-1361.6667) ..
    (829.0000,-1367.0000) .. controls (833.6667,-1365.0000) and
    (848.3333,-1354.6667) .. (873.0000,-1336.0000) .. controls
    (890.3333,-1322.6667) and (907.0000,-1316.3333) .. (923.0000,-1317.0000) ..
    controls (927.6667,-1313.6667) and (933.0000,-1312.0000) ..
    (939.0000,-1312.0000) .. controls (907.0000,-1298.6667) and
    (891.0000,-1277.3333) .. (891.0000,-1248.0000) .. controls
    (891.0000,-1240.6667) and (892.3333,-1229.3333) .. (895.0000,-1214.0000) ..
    controls (897.6667,-1199.3333) and (899.0000,-1188.3333) ..
    (899.0000,-1181.0000) .. controls (899.0000,-1151.6667) and
    (839.3333,-1041.0000) .. (720.0000,-849.0000) .. controls (707.3333,-831.6667)
    and (692.0000,-805.6667) .. (674.0000,-771.0000) -- (678.0000,-765.0000) ..
    controls (866.0000,-712.3333) and (960.0000,-587.0000) .. (960.0000,-389.0000)
    .. controls (960.0000,-293.0000) and (941.3333,-219.0000) ..
    (904.0000,-167.0000) .. controls (866.6667,-115.6667) and (802.3333,-72.3333)
    .. (711.0000,-37.0000) -- (1086.0000,-37.0000) -- (1086.0000,97.0000) --
    cycle(553.0000,-292.0000) .. controls (549.6667,-279.3333) and
    (540.0000,-257.0000) .. (524.0000,-225.0000) -- (82.0000,-470.0000) ..
    controls (90.0000,-481.3333) and (101.3333,-501.6667) .. (116.0000,-531.0000)
    -- (553.0000,-292.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F52D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1753.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (859.0000,-1408.0000) ..
    controls (847.6667,-1404.6667) and (842.0000,-1397.6667) ..
    (842.0000,-1387.0000) .. controls (842.0000,-1381.6667) and
    (844.0000,-1376.3333) .. (848.0000,-1371.0000) .. controls
    (846.0000,-1371.0000) and (842.3333,-1372.3333) .. (837.0000,-1375.0000) ..
    controls (832.3333,-1378.3333) and (828.0000,-1380.0000) ..
    (824.0000,-1380.0000) .. controls (820.0000,-1380.0000) and
    (815.3333,-1378.3333) .. (810.0000,-1375.0000) .. controls
    (805.3333,-1372.3333) and (802.3333,-1371.0000) .. (801.0000,-1371.0000) ..
    controls (803.0000,-1375.0000) and (806.3333,-1381.0000) ..
    (811.0000,-1389.0000) .. controls (811.6667,-1395.6667) and
    (804.6667,-1402.6667) .. (790.0000,-1410.0000) .. controls
    (792.6667,-1409.3333) and (795.6667,-1409.0000) .. (799.0000,-1409.0000) ..
    controls (812.3333,-1409.0000) and (821.0000,-1420.3333) ..
    (825.0000,-1443.0000) .. controls (825.0000,-1433.0000) and
    (828.0000,-1424.3333) .. (834.0000,-1417.0000) .. controls
    (840.6667,-1409.6667) and (849.0000,-1406.6667) .. (859.0000,-1408.0000) --
    cycle(598.0000,-1425.0000) .. controls (583.3333,-1419.0000) and
    (576.0000,-1406.6667) .. (576.0000,-1388.0000) .. controls
    (576.0000,-1382.6667) and (577.3333,-1378.3333) .. (580.0000,-1375.0000) ..
    controls (562.6667,-1385.0000) and (552.3333,-1390.0000) ..
    (549.0000,-1390.0000) .. controls (541.6667,-1390.0000) and
    (531.3333,-1383.3333) .. (518.0000,-1370.0000) .. controls
    (521.3333,-1377.3333) and (526.3333,-1388.3333) .. (533.0000,-1403.0000) ..
    controls (527.0000,-1407.6667) and (518.3333,-1415.3333) ..
    (507.0000,-1426.0000) .. controls (509.0000,-1426.0000) and
    (511.6667,-1425.6667) .. (515.0000,-1425.0000) .. controls
    (537.0000,-1425.0000) and (549.0000,-1439.6667) .. (551.0000,-1469.0000) ..
    controls (551.0000,-1435.6667) and (566.6667,-1421.0000) ..
    (598.0000,-1425.0000) -- cycle(1630.0000,-128.0000) -- (1544.0000,-41.0000) --
    (1168.0000,-416.0000) .. controls (1186.0000,-436.0000) and
    (1213.0000,-466.6667) .. (1249.0000,-508.0000) -- (1630.0000,-128.0000) --
    cycle(1278.0000,-595.0000) -- (1076.0000,-393.0000) -- (701.0000,-768.0000) --
    (898.0000,-970.0000) -- (1278.0000,-595.0000) -- cycle(879.0000,-1015.0000) --
    (662.0000,-792.0000) -- (386.0000,-1062.0000) -- (604.0000,-1280.0000) --
    (879.0000,-1015.0000) -- cycle(1646.0000,-76.0000) .. controls
    (1634.0000,-64.6667) and (1617.0000,-46.0000) .. (1595.0000,-20.0000) ..
    controls (1595.0000,-22.6667) and (1593.0000,-26.6667) .. (1589.0000,-32.0000)
    .. controls (1585.0000,-38.0000) and (1583.0000,-43.6667) ..
    (1583.0000,-49.0000) .. controls (1583.0000,-55.6667) and (1587.0000,-63.0000)
    .. (1595.0000,-71.0000) .. controls (1603.0000,-79.0000) and
    (1610.3333,-83.0000) .. (1617.0000,-83.0000) .. controls (1620.3333,-83.0000)
    and (1625.0000,-81.6667) .. (1631.0000,-79.0000) .. controls
    (1637.6667,-77.0000) and (1642.6667,-76.0000) .. (1646.0000,-76.0000) --
    cycle(343.0000,-1310.0000) -- (318.0000,-1283.0000) .. controls
    (320.0000,-1275.6667) and (323.0000,-1266.0000) .. (327.0000,-1254.0000) ..
    controls (320.3333,-1259.3333) and (309.6667,-1266.3333) ..
    (295.0000,-1275.0000) .. controls (288.3333,-1271.0000) and
    (278.6667,-1264.0000) .. (266.0000,-1254.0000) .. controls
    (272.0000,-1261.3333) and (275.0000,-1270.0000) .. (275.0000,-1280.0000) ..
    controls (275.0000,-1294.0000) and (266.6667,-1304.0000) ..
    (250.0000,-1310.0000) .. controls (254.6667,-1308.6667) and
    (259.3333,-1308.0000) .. (264.0000,-1308.0000) .. controls
    (290.0000,-1308.0000) and (299.6667,-1321.3333) .. (293.0000,-1348.0000) ..
    controls (297.6667,-1339.3333) and (302.6667,-1330.3333) ..
    (308.0000,-1321.0000) .. controls (313.3333,-1311.6667) and
    (320.6667,-1307.0000) .. (330.0000,-1307.0000) .. controls
    (334.6667,-1307.0000) and (339.0000,-1308.0000) .. (343.0000,-1310.0000) --
    cycle(173.0000,-1436.0000) .. controls (158.3333,-1426.0000) and
    (151.0000,-1415.3333) .. (151.0000,-1404.0000) .. controls
    (151.0000,-1396.0000) and (154.0000,-1388.3333) .. (160.0000,-1381.0000) ..
    controls (152.6667,-1385.6667) and (141.6667,-1392.3333) ..
    (127.0000,-1401.0000) .. controls (120.3333,-1397.0000) and
    (110.6667,-1390.0000) .. (98.0000,-1380.0000) .. controls (99.3333,-1388.0000)
    and (102.6667,-1399.3333) .. (108.0000,-1414.0000) .. controls
    (102.0000,-1418.6667) and (93.3333,-1426.0000) .. (82.0000,-1436.0000) ..
    controls (85.3333,-1434.0000) and (88.6667,-1433.0000) .. (92.0000,-1433.0000)
    .. controls (116.0000,-1433.0000) and (127.3333,-1446.6667) ..
    (126.0000,-1474.0000) .. controls (132.0000,-1446.6667) and
    (143.0000,-1433.0000) .. (159.0000,-1433.0000) .. controls
    (163.6667,-1433.0000) and (168.3333,-1434.0000) .. (173.0000,-1436.0000) --
    cycle(226.0000,-1063.0000) .. controls (213.3333,-1057.0000) and
    (207.0000,-1047.0000) .. (207.0000,-1033.0000) .. controls
    (207.0000,-1027.0000) and (208.6667,-1022.0000) .. (212.0000,-1018.0000) ..
    controls (202.0000,-1028.0000) and (193.3333,-1033.0000) ..
    (186.0000,-1033.0000) .. controls (182.6667,-1033.0000) and
    (176.3333,-1028.0000) .. (167.0000,-1018.0000) .. controls
    (167.0000,-1020.6667) and (167.6667,-1024.0000) .. (169.0000,-1028.0000) ..
    controls (170.3333,-1032.6667) and (171.0000,-1036.3333) ..
    (171.0000,-1039.0000) .. controls (171.0000,-1048.3333) and
    (164.0000,-1056.3333) .. (150.0000,-1063.0000) .. controls
    (152.0000,-1063.0000) and (154.6667,-1062.6667) .. (158.0000,-1062.0000) ..
    controls (174.6667,-1062.0000) and (185.3333,-1071.6667) ..
    (190.0000,-1091.0000) .. controls (190.0000,-1063.6667) and
    (202.0000,-1054.3333) .. (226.0000,-1063.0000) -- cycle(1320.0000,215.0000) --
    (1206.0000,215.0000) -- (914.0000,-524.0000) -- (647.0000,215.0000) --
    (533.0000,215.0000) -- (829.0000,-608.0000) .. controls (891.0000,-550.6667)
    and (973.6667,-469.6667) .. (1077.0000,-365.0000) .. controls
    (1181.6667,-111.0000) and (1262.6667,82.3333) .. (1320.0000,215.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F52E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-819.0000) ..
    controls (1538.0000,-701.0000) and (1510.6667,-588.0000) ..
    (1456.0000,-480.0000) .. controls (1402.0000,-372.6667) and
    (1327.0000,-285.3333) .. (1231.0000,-218.0000) .. controls
    (1232.3333,-214.0000) and (1233.0000,-209.6667) .. (1233.0000,-205.0000) ..
    controls (1233.0000,-194.3333) and (1228.3333,-181.6667) ..
    (1219.0000,-167.0000) .. controls (1207.6667,-150.3333) and
    (1201.0000,-136.0000) .. (1199.0000,-124.0000) -- (1207.0000,-119.0000) ..
    controls (1219.6667,-124.3333) and (1228.6667,-144.3333) ..
    (1234.0000,-179.0000) -- (1248.0000,-179.0000) .. controls
    (1275.3333,-157.0000) and (1292.3333,-142.0000) .. (1299.0000,-134.0000) ..
    controls (1312.3333,-117.3333) and (1321.3333,-96.3333) ..
    (1326.0000,-71.0000) .. controls (1335.3333,-17.0000) and (1340.0000,17.6667)
    .. (1340.0000,33.0000) .. controls (1340.0000,37.6667) and (1333.3333,54.0000)
    .. (1320.0000,82.0000) .. controls (1307.3333,110.6667) and
    (1299.0000,128.0000) .. (1295.0000,134.0000) .. controls (1285.6667,145.3333)
    and (1276.3333,156.3333) .. (1267.0000,167.0000) .. controls
    (1261.0000,175.0000) and (1258.0000,190.0000) .. (1258.0000,212.0000) ..
    controls (1258.0000,217.3333) and (1259.0000,224.6667) .. (1261.0000,234.0000)
    .. controls (1263.0000,244.0000) and (1264.0000,251.6667) ..
    (1264.0000,257.0000) .. controls (1264.0000,285.0000) and (1249.6667,310.3333)
    .. (1221.0000,333.0000) .. controls (1193.0000,356.3333) and
    (1164.6667,368.0000) .. (1136.0000,368.0000) .. controls (1100.0000,368.0000)
    and (1072.0000,361.0000) .. (1052.0000,347.0000) .. controls
    (1051.3333,326.3333) and (1042.0000,303.6667) .. (1024.0000,279.0000) ..
    controls (892.6667,293.6667) and (804.0000,301.0000) .. (758.0000,301.0000) ..
    controls (726.6667,301.0000) and (689.0000,296.6667) .. (645.0000,288.0000) ..
    controls (624.3333,284.0000) and (614.0000,282.0000) .. (614.0000,282.0000) ..
    controls (598.6667,282.0000) and (585.3333,294.3333) .. (574.0000,319.0000) ..
    controls (565.3333,337.6667) and (557.0000,356.3333) .. (549.0000,375.0000) ..
    controls (532.3333,381.0000) and (506.3333,384.0000) .. (471.0000,384.0000) ..
    controls (452.3333,384.0000) and (428.3333,372.6667) .. (399.0000,350.0000) ..
    controls (369.6667,328.0000) and (355.0000,308.0000) .. (355.0000,290.0000) ..
    controls (355.0000,286.6667) and (358.6667,277.3333) .. (366.0000,262.0000) ..
    controls (373.3333,247.3333) and (377.0000,238.3333) .. (377.0000,235.0000) ..
    controls (377.0000,231.0000) and (362.3333,200.0000) .. (333.0000,142.0000) ..
    controls (303.6667,84.6667) and (289.0000,49.3333) .. (289.0000,36.0000) ..
    controls (289.0000,-72.6667) and (317.3333,-144.0000) .. (374.0000,-178.0000)
    .. controls (372.0000,-194.0000) and (352.0000,-221.6667) ..
    (314.0000,-261.0000) .. controls (287.3333,-288.3333) and (260.6667,-315.6667)
    .. (234.0000,-343.0000) .. controls (132.6667,-470.3333) and
    (82.0000,-628.0000) .. (82.0000,-816.0000) .. controls (82.0000,-1018.0000)
    and (153.0000,-1190.6667) .. (295.0000,-1334.0000) .. controls
    (437.0000,-1477.3333) and (608.6667,-1549.0000) .. (810.0000,-1549.0000) ..
    controls (1010.6667,-1549.0000) and (1182.0000,-1477.3333) ..
    (1324.0000,-1334.0000) .. controls (1466.6667,-1191.3333) and
    (1538.0000,-1019.6667) .. (1538.0000,-819.0000) -- cycle(1484.0000,-834.0000)
    .. controls (1484.0000,-1021.3333) and (1417.0000,-1181.6667) ..
    (1283.0000,-1315.0000) .. controls (1149.6667,-1448.3333) and
    (989.3333,-1515.0000) .. (802.0000,-1515.0000) .. controls
    (616.0000,-1515.0000) and (456.3333,-1448.0000) .. (323.0000,-1314.0000) ..
    controls (189.6667,-1180.6667) and (123.0000,-1020.6667) ..
    (123.0000,-834.0000) .. controls (123.0000,-645.3333) and (189.0000,-484.6667)
    .. (321.0000,-352.0000) .. controls (453.0000,-220.0000) and
    (613.3333,-154.0000) .. (802.0000,-154.0000) .. controls (990.0000,-154.0000)
    and (1150.6667,-220.3333) .. (1284.0000,-353.0000) .. controls
    (1417.3333,-486.3333) and (1484.0000,-646.6667) .. (1484.0000,-834.0000) --
    cycle(1182.0000,-169.0000) .. controls (1118.6667,-131.6667) and
    (1065.3333,-107.0000) .. (1022.0000,-95.0000) .. controls (1050.6667,-99.6667)
    and (1081.0000,-108.0000) .. (1113.0000,-120.0000) .. controls
    (1157.0000,-136.0000) and (1180.0000,-152.3333) .. (1182.0000,-169.0000) --
    cycle(1218.0000,257.0000) .. controls (1218.0000,242.3333) and
    (1203.3333,235.0000) .. (1174.0000,235.0000) .. controls (1146.6667,235.0000)
    and (1133.0000,251.3333) .. (1133.0000,284.0000) .. controls
    (1133.0000,295.3333) and (1143.3333,301.0000) .. (1164.0000,301.0000) ..
    controls (1200.0000,301.0000) and (1218.0000,286.3333) .. (1218.0000,257.0000)
    -- cycle(653.0000,-70.0000) .. controls (651.0000,-74.6667) and
    (632.6667,-81.6667) .. (598.0000,-91.0000) .. controls (552.0000,-103.0000)
    and (514.6667,-115.6667) .. (486.0000,-129.0000) .. controls
    (470.6667,-137.6667) and (447.0000,-150.0000) .. (415.0000,-166.0000) ..
    controls (420.3333,-155.3333) and (429.0000,-142.3333) .. (441.0000,-127.0000)
    .. controls (459.6667,-112.3333) and (487.0000,-99.6667) ..
    (523.0000,-89.0000) .. controls (535.0000,-88.3333) and (552.6667,-86.6667) ..
    (576.0000,-84.0000) .. controls (579.3333,-83.3333) and (586.3333,-80.6667) ..
    (597.0000,-76.0000) .. controls (608.3333,-72.0000) and (615.3333,-70.0000) ..
    (618.0000,-70.0000) -- (653.0000,-70.0000) -- cycle(718.0000,144.0000) --
    (718.0000,123.0000) .. controls (713.3333,119.6667) and (708.3333,115.6667) ..
    (703.0000,111.0000) -- (703.0000,102.0000) -- (716.0000,92.0000) .. controls
    (705.3333,81.3333) and (682.3333,73.6667) .. (647.0000,69.0000) .. controls
    (608.3333,63.6667) and (583.0000,57.6667) .. (571.0000,51.0000) --
    (574.0000,37.0000) -- (659.0000,40.0000) -- (656.0000,30.0000) .. controls
    (480.0000,-12.0000) and (392.3333,-57.3333) .. (393.0000,-106.0000) --
    (395.0000,-107.0000) -- (403.0000,-107.0000) .. controls (461.6667,-47.0000)
    and (548.0000,-13.6667) .. (662.0000,-7.0000) .. controls (660.0000,-11.0000)
    and (656.6667,-15.6667) .. (652.0000,-21.0000) .. controls (608.6667,-31.6667)
    and (555.3333,-47.0000) .. (492.0000,-67.0000) .. controls (487.3333,-69.0000)
    and (478.0000,-76.6667) .. (464.0000,-90.0000) .. controls
    (450.6667,-103.3333) and (440.6667,-110.0000) .. (434.0000,-110.0000) ..
    controls (432.6667,-110.0000) and (430.3333,-109.3333) .. (427.0000,-108.0000)
    .. controls (423.6667,-107.3333) and (421.3333,-107.0000) ..
    (420.0000,-107.0000) .. controls (416.0000,-107.0000) and (412.3333,-109.6667)
    .. (409.0000,-115.0000) .. controls (412.3333,-117.6667) and
    (414.0000,-121.3333) .. (414.0000,-126.0000) .. controls (414.0000,-130.0000)
    and (404.3333,-142.3333) .. (385.0000,-163.0000) .. controls
    (380.3333,-144.3333) and (370.3333,-127.6667) .. (355.0000,-113.0000) ..
    controls (339.6667,-99.0000) and (331.3333,-90.0000) .. (330.0000,-86.0000) ..
    controls (329.3333,-82.6667) and (328.0000,-58.0000) .. (326.0000,-12.0000) ..
    controls (318.6667,-4.6667) and (315.0000,3.0000) .. (315.0000,11.0000) ..
    controls (315.0000,35.0000) and (321.6667,51.6667) .. (335.0000,61.0000) ..
    controls (351.6667,73.0000) and (360.3333,79.3333) .. (361.0000,80.0000) ..
    controls (361.0000,80.0000) and (361.0000,89.0000) .. (361.0000,107.0000) ..
    controls (361.0000,109.0000) and (369.0000,118.3333) .. (385.0000,135.0000) ..
    controls (408.3333,126.3333) and (418.3333,122.0000) .. (415.0000,122.0000) ..
    controls (445.0000,122.0000) and (488.3333,130.3333) .. (545.0000,147.0000) ..
    controls (602.3333,163.6667) and (646.0000,172.0000) .. (676.0000,172.0000) ..
    controls (688.6667,172.0000) and (698.6667,171.6667) .. (706.0000,171.0000) ..
    controls (711.3333,166.3333) and (714.6667,161.6667) .. (716.0000,157.0000) ..
    controls (703.3333,157.0000) and (689.6667,152.3333) .. (675.0000,143.0000) ..
    controls (679.0000,139.0000) and (685.6667,137.0000) .. (695.0000,137.0000) ..
    controls (705.6667,137.0000) and (713.3333,139.3333) .. (718.0000,144.0000) --
    cycle(471.0000,269.0000) -- (471.0000,249.0000) .. controls
    (471.0000,255.0000) and (468.6667,248.3333) .. (464.0000,229.0000) .. controls
    (448.0000,223.0000) and (424.3333,212.6667) .. (393.0000,198.0000) --
    (393.0000,252.0000) .. controls (393.0000,259.3333) and (399.3333,269.3333) ..
    (412.0000,282.0000) .. controls (424.6667,294.6667) and (434.6667,301.0000) ..
    (442.0000,301.0000) -- (458.0000,301.0000) .. controls (455.3333,291.6667) and
    (454.0000,284.0000) .. (454.0000,278.0000) .. controls (454.0000,274.0000) and
    (454.3333,271.0000) .. (455.0000,269.0000) -- (471.0000,269.0000) --
    cycle(428.0000,329.0000) -- (419.0000,325.0000) -- (418.0000,329.0000) --
    (426.0000,333.0000) -- (428.0000,329.0000) -- cycle(1098.0000,-1147.0000) ..
    controls (1092.6667,-1135.0000) and (1087.0000,-1129.0000) ..
    (1081.0000,-1129.0000) .. controls (1075.6667,-1129.0000) and
    (1062.0000,-1132.0000) .. (1040.0000,-1138.0000) .. controls
    (1018.6667,-1144.6667) and (1006.3333,-1149.0000) .. (1003.0000,-1151.0000) ..
    controls (1000.3333,-1153.0000) and (996.6667,-1159.0000) ..
    (992.0000,-1169.0000) .. controls (1003.3333,-1180.3333) and
    (1013.6667,-1186.0000) .. (1023.0000,-1186.0000) .. controls
    (1031.6667,-1186.0000) and (1044.3333,-1180.6667) .. (1061.0000,-1170.0000) ..
    controls (1083.6667,-1155.3333) and (1096.0000,-1147.6667) ..
    (1098.0000,-1147.0000) -- cycle(1393.0000,-673.0000) .. controls
    (1386.3333,-669.6667) and (1383.0000,-659.6667) .. (1383.0000,-643.0000) ..
    controls (1383.0000,-636.3333) and (1381.3333,-630.0000) ..
    (1378.0000,-624.0000) .. controls (1374.6667,-618.0000) and
    (1372.6667,-613.3333) .. (1372.0000,-610.0000) .. controls
    (1371.3333,-598.6667) and (1368.6667,-581.6667) .. (1364.0000,-559.0000) ..
    controls (1359.3333,-548.3333) and (1354.0000,-531.6667) ..
    (1348.0000,-509.0000) .. controls (1334.6667,-499.0000) and
    (1327.0000,-488.6667) .. (1325.0000,-478.0000) .. controls
    (1323.0000,-462.0000) and (1320.3333,-451.3333) .. (1317.0000,-446.0000) ..
    controls (1296.3333,-427.3333) and (1267.6667,-398.0000) ..
    (1231.0000,-358.0000) .. controls (1224.3333,-346.0000) and
    (1213.0000,-329.6667) .. (1197.0000,-309.0000) .. controls
    (1185.6667,-299.0000) and (1147.6667,-284.3333) .. (1083.0000,-265.0000) ..
    controls (1069.0000,-262.3333) and (1052.0000,-257.3333) ..
    (1032.0000,-250.0000) .. controls (1028.0000,-247.3333) and
    (1023.6667,-240.3333) .. (1019.0000,-229.0000) .. controls
    (1013.6667,-229.6667) and (1010.0000,-230.0000) .. (1008.0000,-230.0000) ..
    controls (999.3333,-230.0000) and (985.6667,-226.3333) .. (967.0000,-219.0000)
    .. controls (945.6667,-211.0000) and (931.6667,-206.3333) ..
    (925.0000,-205.0000) .. controls (889.6667,-198.3333) and (843.6667,-195.0000)
    .. (787.0000,-195.0000) .. controls (751.6667,-195.0000) and
    (706.3333,-202.3333) .. (651.0000,-217.0000) .. controls (617.6667,-225.6667)
    and (569.6667,-247.6667) .. (507.0000,-283.0000) .. controls
    (437.6667,-321.6667) and (398.0000,-352.0000) .. (388.0000,-374.0000) ..
    controls (385.3333,-380.0000) and (384.0000,-391.3333) .. (384.0000,-408.0000)
    .. controls (384.0000,-420.6667) and (388.0000,-427.0000) ..
    (396.0000,-427.0000) .. controls (388.6667,-427.0000) and (420.6667,-415.6667)
    .. (492.0000,-393.0000) .. controls (526.0000,-381.6667) and
    (577.3333,-368.0000) .. (646.0000,-352.0000) .. controls (650.6667,-351.3333)
    and (673.0000,-351.0000) .. (713.0000,-351.0000) .. controls
    (753.6667,-351.0000) and (776.0000,-351.3333) .. (780.0000,-352.0000) ..
    controls (844.6667,-363.3333) and (908.3333,-392.0000) .. (971.0000,-438.0000)
    .. controls (1034.3333,-484.6667) and (1080.3333,-537.0000) ..
    (1109.0000,-595.0000) .. controls (1114.3333,-603.6667) and
    (1121.0000,-617.3333) .. (1129.0000,-636.0000) .. controls
    (1140.3333,-673.3333) and (1146.0000,-719.6667) .. (1146.0000,-775.0000) ..
    controls (1146.0000,-827.0000) and (1141.0000,-877.6667) ..
    (1131.0000,-927.0000) .. controls (1131.0000,-927.0000) and
    (1131.0000,-932.3333) .. (1131.0000,-943.0000) .. controls
    (1131.0000,-949.0000) and (1129.0000,-955.0000) .. (1125.0000,-961.0000) ..
    controls (1121.6667,-967.6667) and (1120.0000,-972.3333) ..
    (1120.0000,-975.0000) .. controls (1120.0000,-981.6667) and
    (1125.6667,-993.3333) .. (1137.0000,-1010.0000) .. controls
    (1142.3333,-1010.0000) and (1147.6667,-1007.0000) .. (1153.0000,-1001.0000) ..
    controls (1162.3333,-1011.0000) and (1169.3333,-1016.0000) ..
    (1174.0000,-1016.0000) .. controls (1178.0000,-1016.0000) and
    (1184.0000,-1013.3333) .. (1192.0000,-1008.0000) .. controls
    (1200.6667,-1003.3333) and (1207.0000,-1001.0000) .. (1211.0000,-1001.0000) ..
    controls (1221.0000,-1001.0000) and (1227.6667,-1006.0000) ..
    (1231.0000,-1016.0000) .. controls (1235.0000,-1026.6667) and
    (1240.3333,-1032.0000) .. (1247.0000,-1032.0000) .. controls
    (1258.3333,-1032.0000) and (1278.3333,-1015.0000) .. (1307.0000,-981.0000) ..
    controls (1319.0000,-967.0000) and (1326.0000,-939.6667) ..
    (1328.0000,-899.0000) -- (1339.0000,-887.0000) .. controls
    (1340.3333,-872.3333) and (1343.0000,-850.3333) .. (1347.0000,-821.0000) ..
    controls (1348.3333,-815.6667) and (1353.0000,-804.0000) ..
    (1361.0000,-786.0000) .. controls (1369.0000,-768.0000) and
    (1373.0000,-756.6667) .. (1373.0000,-752.0000) .. controls
    (1373.0000,-748.0000) and (1371.6667,-742.0000) .. (1369.0000,-734.0000) ..
    controls (1367.0000,-726.6667) and (1366.0000,-721.0000) ..
    (1366.0000,-717.0000) .. controls (1366.0000,-689.0000) and
    (1375.0000,-674.3333) .. (1393.0000,-673.0000) -- cycle(1051.0000,-704.0000)
    .. controls (1051.0000,-714.0000) and (1049.3333,-702.6667) ..
    (1046.0000,-670.0000) .. controls (1046.0000,-658.0000) and
    (1044.3333,-640.0000) .. (1041.0000,-616.0000) .. controls
    (1037.0000,-599.3333) and (1025.0000,-573.0000) .. (1005.0000,-537.0000) ..
    controls (980.3333,-492.3333) and (944.3333,-456.3333) .. (897.0000,-429.0000)
    .. controls (850.3333,-402.3333) and (801.0000,-389.0000) ..
    (749.0000,-389.0000) .. controls (676.3333,-389.0000) and (609.0000,-403.3333)
    .. (547.0000,-432.0000) .. controls (527.0000,-438.6667) and
    (497.6667,-450.6667) .. (459.0000,-468.0000) .. controls (425.0000,-488.6667)
    and (401.3333,-508.6667) .. (388.0000,-528.0000) .. controls
    (384.0000,-533.3333) and (379.6667,-547.6667) .. (375.0000,-571.0000) ..
    controls (399.6667,-553.0000) and (437.6667,-528.0000) .. (489.0000,-496.0000)
    .. controls (541.0000,-470.6667) and (589.0000,-457.0000) ..
    (633.0000,-455.0000) -- (642.0000,-455.0000) .. controls (650.0000,-454.3333)
    and (654.6667,-458.0000) .. (656.0000,-466.0000) .. controls
    (654.0000,-472.6667) and (628.6667,-486.6667) .. (580.0000,-508.0000) ..
    controls (524.6667,-532.6667) and (482.6667,-560.6667) .. (454.0000,-592.0000)
    .. controls (409.3333,-641.3333) and (387.0000,-705.0000) ..
    (387.0000,-783.0000) .. controls (387.0000,-782.3333) and (390.3333,-807.6667)
    .. (397.0000,-859.0000) -- (404.0000,-858.0000) .. controls
    (422.6667,-818.0000) and (455.6667,-760.6667) .. (503.0000,-686.0000) ..
    controls (545.6667,-634.0000) and (595.3333,-600.0000) .. (652.0000,-584.0000)
    .. controls (698.0000,-570.6667) and (731.3333,-564.0000) ..
    (752.0000,-564.0000) .. controls (817.3333,-564.0000) and (857.0000,-567.6667)
    .. (871.0000,-575.0000) .. controls (875.6667,-579.0000) and
    (882.6667,-584.6667) .. (892.0000,-592.0000) .. controls (930.0000,-619.3333)
    and (961.0000,-649.6667) .. (985.0000,-683.0000) .. controls
    (993.6667,-699.6667) and (1007.6667,-724.0000) .. (1027.0000,-756.0000) --
    (1042.0000,-752.0000) -- (1042.0000,-743.0000) .. controls
    (1042.0000,-738.3333) and (1043.3333,-731.6667) .. (1046.0000,-723.0000) ..
    controls (1049.3333,-714.3333) and (1051.0000,-708.0000) ..
    (1051.0000,-704.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F52F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1824.0000,-58.0000) --
    (1224.0000,-58.0000) -- (956.0000,407.0000) -- (682.0000,-58.0000) --
    (82.0000,-58.0000) -- (381.0000,-582.0000) -- (82.0000,-1103.0000) --
    (679.0000,-1103.0000) -- (953.0000,-1567.0000) -- (1224.0000,-1103.0000) --
    (1824.0000,-1103.0000) -- (1525.0000,-582.0000) -- (1824.0000,-58.0000) --
    cycle(1698.0000,-1026.0000) -- (1267.0000,-1026.0000) -- (1484.0000,-656.0000)
    -- (1698.0000,-1026.0000) -- cycle(1138.0000,-1104.0000) --
    (953.0000,-1422.0000) -- (768.0000,-1104.0000) -- (1138.0000,-1104.0000) --
    cycle(1698.0000,-135.0000) -- (1481.0000,-508.0000) -- (1270.0000,-135.0000)
    -- (1698.0000,-135.0000) -- cycle(1438.0000,-582.0000) --
    (1186.0000,-1026.0000) -- (724.0000,-1026.0000) -- (468.0000,-582.0000) --
    (724.0000,-135.0000) -- (1186.0000,-135.0000) -- (1438.0000,-582.0000) --
    cycle(639.0000,-1026.0000) -- (211.0000,-1026.0000) -- (422.0000,-656.0000) --
    (639.0000,-1026.0000) -- cycle(1138.0000,-56.0000) -- (768.0000,-56.0000) --
    (956.0000,258.0000) -- (1138.0000,-56.0000) -- cycle(639.0000,-135.0000) --
    (422.0000,-508.0000) -- (211.0000,-135.0000) -- (639.0000,-135.0000) --
    cycle(1145.0000,-582.0000) .. controls (1145.0000,-528.0000) and
    (1126.6667,-482.6667) .. (1090.0000,-446.0000) .. controls
    (1054.0000,-410.0000) and (1009.0000,-392.0000) .. (955.0000,-392.0000) ..
    controls (900.3333,-392.0000) and (855.0000,-410.0000) .. (819.0000,-446.0000)
    .. controls (783.0000,-482.0000) and (765.0000,-527.3333) ..
    (765.0000,-582.0000) .. controls (765.0000,-636.6667) and (783.0000,-682.0000)
    .. (819.0000,-718.0000) .. controls (855.0000,-754.0000) and
    (900.3333,-772.0000) .. (955.0000,-772.0000) .. controls (1007.6667,-772.0000)
    and (1052.3333,-753.3333) .. (1089.0000,-716.0000) .. controls
    (1126.3333,-679.3333) and (1145.0000,-634.6667) .. (1145.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F530.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1394.0000,-507.0000) ..
    controls (1394.0000,-445.6667) and (1377.6667,-386.3333) ..
    (1345.0000,-329.0000) .. controls (1335.0000,-311.6667) and
    (1325.6667,-297.0000) .. (1317.0000,-285.0000) .. controls
    (1256.3333,-201.6667) and (1153.6667,-71.0000) .. (1009.0000,107.0000) ..
    controls (965.0000,163.6667) and (901.0000,239.0000) .. (817.0000,333.0000) ..
    controls (797.6667,351.0000) and (765.6667,360.0000) .. (721.0000,360.0000) ..
    controls (704.3333,360.0000) and (686.0000,353.0000) .. (666.0000,339.0000) ..
    controls (652.6667,329.6667) and (592.0000,257.0000) .. (484.0000,121.0000) ..
    controls (415.3333,37.0000) and (313.3333,-89.6667) .. (178.0000,-259.0000) ..
    controls (114.0000,-341.0000) and (82.0000,-424.0000) .. (82.0000,-508.0000)
    -- (82.0000,-1319.0000) .. controls (82.0000,-1334.3333) and
    (87.6667,-1355.6667) .. (99.0000,-1383.0000) .. controls (133.6667,-1468.3333)
    and (202.6667,-1511.0000) .. (306.0000,-1511.0000) .. controls
    (330.0000,-1511.0000) and (357.3333,-1502.0000) .. (388.0000,-1484.0000) ..
    controls (412.6667,-1469.3333) and (441.6667,-1440.0000) ..
    (475.0000,-1396.0000) .. controls (556.3333,-1288.0000) and
    (643.3333,-1174.0000) .. (736.0000,-1054.0000) .. controls
    (786.6667,-1116.0000) and (854.6667,-1203.6667) .. (940.0000,-1317.0000) ..
    controls (994.6667,-1389.6667) and (1028.0000,-1432.0000) ..
    (1040.0000,-1444.0000) .. controls (1084.6667,-1488.6667) and
    (1131.3333,-1511.0000) .. (1180.0000,-1511.0000) .. controls
    (1281.3333,-1511.0000) and (1348.6667,-1463.0000) .. (1382.0000,-1367.0000) ..
    controls (1390.0000,-1343.6667) and (1394.0000,-1327.6667) ..
    (1394.0000,-1319.0000) -- (1394.0000,-507.0000) -- cycle(1283.0000,-548.0000)
    -- (1283.0000,-600.0000) .. controls (1262.3333,-601.3333) and
    (1252.0000,-612.3333) .. (1252.0000,-633.0000) .. controls
    (1252.0000,-655.0000) and (1262.3333,-664.3333) .. (1283.0000,-661.0000) --
    (1283.0000,-715.0000) -- (1279.0000,-715.0000) .. controls
    (1261.0000,-715.0000) and (1252.0000,-724.6667) .. (1252.0000,-744.0000) ..
    controls (1252.0000,-764.6667) and (1262.3333,-774.0000) ..
    (1283.0000,-772.0000) -- (1283.0000,-826.0000) .. controls
    (1281.0000,-825.3333) and (1278.3333,-825.0000) .. (1275.0000,-825.0000) ..
    controls (1259.6667,-825.0000) and (1252.0000,-835.3333) ..
    (1252.0000,-856.0000) .. controls (1252.0000,-869.3333) and
    (1256.0000,-877.3333) .. (1264.0000,-880.0000) .. controls
    (1270.0000,-882.6667) and (1276.3333,-885.0000) .. (1283.0000,-887.0000) --
    (1283.0000,-936.0000) .. controls (1262.3333,-937.3333) and
    (1252.0000,-947.6667) .. (1252.0000,-967.0000) .. controls
    (1252.0000,-981.0000) and (1257.0000,-989.6667) .. (1267.0000,-993.0000) ..
    controls (1277.6667,-997.0000) and (1283.0000,-999.0000) ..
    (1283.0000,-999.0000) -- (1283.0000,-1047.0000) .. controls
    (1262.3333,-1048.3333) and (1252.0000,-1058.6667) .. (1252.0000,-1078.0000) ..
    controls (1252.0000,-1095.3333) and (1262.3333,-1105.6667) ..
    (1283.0000,-1109.0000) -- (1283.0000,-1158.0000) .. controls
    (1262.3333,-1161.3333) and (1252.0000,-1172.3333) .. (1252.0000,-1191.0000) ..
    controls (1252.0000,-1213.0000) and (1262.3333,-1222.3333) ..
    (1283.0000,-1219.0000) -- (1283.0000,-1273.0000) -- (1278.0000,-1273.0000) ..
    controls (1260.6667,-1272.3333) and (1252.0000,-1281.3333) ..
    (1252.0000,-1300.0000) .. controls (1252.0000,-1316.0000) and
    (1260.3333,-1326.3333) .. (1277.0000,-1331.0000) .. controls
    (1269.0000,-1347.6667) and (1260.6667,-1360.0000) .. (1252.0000,-1368.0000) ..
    controls (1253.3333,-1364.0000) and (1254.0000,-1359.6667) ..
    (1254.0000,-1355.0000) .. controls (1254.0000,-1336.3333) and
    (1244.3333,-1327.0000) .. (1225.0000,-1327.0000) .. controls
    (1204.3333,-1327.0000) and (1194.0000,-1337.6667) .. (1194.0000,-1359.0000) ..
    controls (1194.0000,-1365.6667) and (1197.0000,-1372.6667) ..
    (1203.0000,-1380.0000) .. controls (1209.6667,-1388.0000) and
    (1216.3333,-1391.0000) .. (1223.0000,-1389.0000) .. controls
    (1216.3333,-1391.6667) and (1206.0000,-1395.3333) .. (1192.0000,-1400.0000) ..
    controls (1190.6667,-1389.3333) and (1183.0000,-1384.0000) ..
    (1169.0000,-1384.0000) .. controls (1166.3333,-1384.0000) and
    (1163.0000,-1385.0000) .. (1159.0000,-1387.0000) .. controls
    (1155.0000,-1389.0000) and (1151.6667,-1390.0000) .. (1149.0000,-1390.0000) ..
    controls (1145.6667,-1390.0000) and (1140.6667,-1386.3333) ..
    (1134.0000,-1379.0000) .. controls (1140.6667,-1371.6667) and
    (1144.0000,-1363.6667) .. (1144.0000,-1355.0000) .. controls
    (1144.0000,-1336.3333) and (1134.0000,-1327.0000) .. (1114.0000,-1327.0000) ..
    controls (1110.6667,-1327.0000) and (1103.0000,-1330.0000) ..
    (1091.0000,-1336.0000) .. controls (1087.6667,-1332.0000) and
    (1084.0000,-1326.0000) .. (1080.0000,-1318.0000) .. controls
    (1084.6667,-1311.3333) and (1087.0000,-1304.6667) .. (1087.0000,-1298.0000) ..
    controls (1087.0000,-1282.0000) and (1077.3333,-1273.6667) ..
    (1058.0000,-1273.0000) .. controls (1038.6667,-1272.3333) and
    (1029.0000,-1262.0000) .. (1029.0000,-1242.0000) .. controls
    (1029.0000,-1231.3333) and (1025.0000,-1224.0000) .. (1017.0000,-1220.0000) ..
    controls (1004.3333,-1214.0000) and (997.3333,-1210.3333) ..
    (996.0000,-1209.0000) .. controls (974.6667,-1185.0000) and
    (935.3333,-1131.3333) .. (878.0000,-1048.0000) .. controls
    (880.0000,-1050.0000) and (883.3333,-1051.0000) .. (888.0000,-1051.0000) ..
    controls (908.6667,-1051.0000) and (919.0000,-1041.6667) ..
    (919.0000,-1023.0000) .. controls (919.0000,-1003.6667) and
    (910.0000,-994.0000) .. (892.0000,-994.0000) .. controls (870.6667,-994.0000)
    and (860.3333,-1005.6667) .. (861.0000,-1029.0000) .. controls
    (847.6667,-1015.6667) and (839.6667,-1004.0000) .. (837.0000,-994.0000) ..
    controls (838.3333,-994.6667) and (840.0000,-995.0000) .. (842.0000,-995.0000)
    .. controls (857.3333,-995.0000) and (865.0000,-985.6667) ..
    (865.0000,-967.0000) .. controls (865.0000,-947.0000) and (855.3333,-937.0000)
    .. (836.0000,-937.0000) .. controls (828.6667,-937.0000) and
    (818.6667,-941.3333) .. (806.0000,-950.0000) .. controls (801.3333,-940.6667)
    and (799.0000,-934.0000) .. (799.0000,-930.0000) -- (799.0000,-928.0000) ..
    controls (805.0000,-921.3333) and (808.0000,-914.6667) .. (808.0000,-908.0000)
    .. controls (808.0000,-893.3333) and (796.3333,-883.6667) ..
    (773.0000,-879.0000) .. controls (771.0000,-872.3333) and (769.0000,-855.0000)
    .. (767.0000,-827.0000) .. controls (768.3333,-827.0000) and
    (770.6667,-827.3333) .. (774.0000,-828.0000) .. controls (777.3333,-828.6667)
    and (780.0000,-829.0000) .. (782.0000,-829.0000) .. controls
    (799.3333,-829.0000) and (808.0000,-819.0000) .. (808.0000,-799.0000) ..
    controls (808.0000,-779.0000) and (798.3333,-769.0000) .. (779.0000,-769.0000)
    .. controls (773.0000,-769.0000) and (769.0000,-770.0000) ..
    (767.0000,-772.0000) -- (767.0000,-716.0000) .. controls (768.3333,-716.0000)
    and (770.6667,-716.3333) .. (774.0000,-717.0000) .. controls
    (777.3333,-717.6667) and (779.6667,-718.0000) .. (781.0000,-718.0000) ..
    controls (799.0000,-718.0000) and (808.0000,-708.0000) .. (808.0000,-688.0000)
    .. controls (808.0000,-668.0000) and (798.3333,-658.0000) ..
    (779.0000,-658.0000) .. controls (773.0000,-658.0000) and (769.0000,-659.0000)
    .. (767.0000,-661.0000) -- (767.0000,-604.0000) -- (793.0000,-604.0000) ..
    controls (803.0000,-596.0000) and (808.0000,-586.6667) .. (808.0000,-576.0000)
    .. controls (808.0000,-554.6667) and (798.3333,-544.0000) ..
    (779.0000,-544.0000) .. controls (773.0000,-544.0000) and (769.0000,-545.0000)
    .. (767.0000,-547.0000) -- (767.0000,-490.0000) .. controls
    (794.3333,-490.6667) and (808.0000,-481.6667) .. (808.0000,-463.0000) ..
    controls (808.0000,-441.6667) and (798.3333,-431.0000) .. (779.0000,-431.0000)
    .. controls (775.0000,-431.0000) and (771.0000,-431.6667) ..
    (767.0000,-433.0000) -- (767.0000,-376.0000) .. controls (768.3333,-376.0000)
    and (770.6667,-376.3333) .. (774.0000,-377.0000) .. controls
    (777.3333,-378.3333) and (780.0000,-379.0000) .. (782.0000,-379.0000) ..
    controls (799.3333,-379.0000) and (808.0000,-369.6667) .. (808.0000,-351.0000)
    .. controls (808.0000,-328.3333) and (794.3333,-318.6667) ..
    (767.0000,-322.0000) -- (767.0000,-265.0000) .. controls (768.3333,-265.0000)
    and (770.3333,-265.3333) .. (773.0000,-266.0000) .. controls
    (776.3333,-267.3333) and (779.0000,-268.0000) .. (781.0000,-268.0000) ..
    controls (799.0000,-268.0000) and (808.0000,-258.0000) .. (808.0000,-238.0000)
    .. controls (808.0000,-218.0000) and (798.3333,-208.0000) ..
    (779.0000,-208.0000) .. controls (777.6667,-208.0000) and (775.6667,-208.3333)
    .. (773.0000,-209.0000) .. controls (770.3333,-210.3333) and
    (768.3333,-211.0000) .. (767.0000,-211.0000) -- (767.0000,-151.0000) ..
    controls (771.0000,-155.0000) and (775.6667,-157.0000) .. (781.0000,-157.0000)
    .. controls (799.0000,-157.0000) and (808.0000,-147.0000) ..
    (808.0000,-127.0000) .. controls (808.0000,-107.0000) and (798.3333,-97.0000)
    .. (779.0000,-97.0000) .. controls (773.0000,-97.0000) and (769.0000,-98.0000)
    .. (767.0000,-100.0000) -- (767.0000,-43.0000) -- (793.0000,-43.0000) ..
    controls (803.0000,-35.6667) and (808.0000,-26.6667) .. (808.0000,-16.0000) ..
    controls (808.0000,4.0000) and (799.0000,14.0000) .. (781.0000,14.0000) ..
    controls (773.6667,14.0000) and (769.0000,13.0000) .. (767.0000,11.0000) --
    (767.0000,68.0000) .. controls (794.3333,67.3333) and (808.0000,76.3333) ..
    (808.0000,95.0000) .. controls (808.0000,116.3333) and (798.3333,127.0000) ..
    (779.0000,127.0000) .. controls (775.0000,127.0000) and (771.0000,126.3333) ..
    (767.0000,125.0000) -- (767.0000,182.0000) .. controls (768.3333,182.0000) and
    (770.3333,181.3333) .. (773.0000,180.0000) .. controls (775.6667,179.3333) and
    (777.6667,179.0000) .. (779.0000,179.0000) .. controls (781.0000,179.0000) and
    (783.6667,180.0000) .. (787.0000,182.0000) .. controls (790.3333,184.0000) and
    (793.0000,185.0000) .. (795.0000,185.0000) .. controls (795.0000,185.0000) and
    (800.3333,180.3333) .. (811.0000,171.0000) .. controls (806.3333,165.6667) and
    (804.0000,159.3333) .. (804.0000,152.0000) .. controls (804.0000,132.0000) and
    (813.6667,122.0000) .. (833.0000,122.0000) .. controls (835.0000,122.0000) and
    (836.3333,122.3333) .. (837.0000,123.0000) .. controls (837.6667,124.3333) and
    (839.0000,125.0000) .. (841.0000,125.0000) .. controls (849.6667,125.0000) and
    (855.3333,116.3333) .. (858.0000,99.0000) .. controls (860.6667,81.6667) and
    (872.3333,71.0000) .. (893.0000,67.0000) .. controls (932.3333,17.0000) and
    (991.6667,-57.3333) .. (1071.0000,-156.0000) .. controls (1069.0000,-156.0000)
    and (1066.3333,-155.6667) .. (1063.0000,-155.0000) .. controls
    (1059.6667,-154.3333) and (1057.0000,-154.0000) .. (1055.0000,-154.0000) ..
    controls (1038.3333,-154.0000) and (1030.0000,-163.3333) ..
    (1030.0000,-182.0000) .. controls (1030.0000,-201.3333) and
    (1039.3333,-211.0000) .. (1058.0000,-211.0000) .. controls
    (1082.0000,-211.0000) and (1092.0000,-200.3333) .. (1088.0000,-179.0000) ..
    controls (1094.0000,-185.6667) and (1101.0000,-195.0000) ..
    (1109.0000,-207.0000) .. controls (1092.3333,-211.0000) and
    (1084.0000,-222.0000) .. (1084.0000,-240.0000) .. controls
    (1084.0000,-258.6667) and (1094.0000,-268.0000) .. (1114.0000,-268.0000) ..
    controls (1124.0000,-268.0000) and (1134.6667,-260.6667) ..
    (1146.0000,-246.0000) .. controls (1148.6667,-252.0000) and
    (1153.3333,-257.6667) .. (1160.0000,-263.0000) .. controls
    (1147.3333,-270.3333) and (1141.0000,-281.0000) .. (1141.0000,-295.0000) ..
    controls (1141.0000,-313.0000) and (1150.0000,-322.0000) ..
    (1168.0000,-322.0000) .. controls (1177.3333,-322.0000) and
    (1185.6667,-317.6667) .. (1193.0000,-309.0000) .. controls
    (1195.6667,-313.0000) and (1200.3333,-319.0000) .. (1207.0000,-327.0000) ..
    controls (1198.3333,-335.6667) and (1194.0000,-343.6667) ..
    (1194.0000,-351.0000) .. controls (1194.0000,-369.6667) and
    (1203.6667,-379.0000) .. (1223.0000,-379.0000) .. controls
    (1230.3333,-379.0000) and (1237.3333,-377.0000) .. (1244.0000,-373.0000) ..
    controls (1246.6667,-377.0000) and (1249.3333,-383.6667) ..
    (1252.0000,-393.0000) .. controls (1251.3333,-395.0000) and
    (1251.0000,-397.6667) .. (1251.0000,-401.0000) .. controls
    (1251.0000,-415.6667) and (1259.0000,-426.3333) .. (1275.0000,-433.0000) ..
    controls (1278.3333,-441.6667) and (1280.0000,-452.0000) ..
    (1280.0000,-464.0000) -- (1280.0000,-486.0000) .. controls
    (1261.3333,-487.3333) and (1252.0000,-498.3333) .. (1252.0000,-519.0000) ..
    controls (1252.0000,-537.0000) and (1262.3333,-546.6667) ..
    (1283.0000,-548.0000) -- cycle(709.0000,191.0000) -- (709.0000,-847.0000) ..
    controls (709.0000,-891.0000) and (665.0000,-969.3333) ..
    (577.0000,-1082.0000) .. controls (519.0000,-1156.0000) and
    (468.3333,-1222.6667) .. (425.0000,-1282.0000) .. controls
    (391.6667,-1327.3333) and (373.0000,-1352.3333) .. (369.0000,-1357.0000) ..
    controls (342.3333,-1385.6667) and (316.3333,-1400.0000) ..
    (291.0000,-1400.0000) .. controls (265.6667,-1400.0000) and
    (243.0000,-1390.6667) .. (223.0000,-1372.0000) .. controls
    (203.0000,-1353.3333) and (193.0000,-1331.3333) .. (193.0000,-1306.0000) --
    (193.0000,-527.0000) .. controls (193.0000,-465.0000) and (205.0000,-416.0000)
    .. (229.0000,-380.0000) .. controls (237.6667,-367.3333) and
    (285.6667,-305.6667) .. (373.0000,-195.0000) .. controls (423.6667,-131.0000)
    and (525.6667,-3.6667) .. (679.0000,187.0000) .. controls (691.6667,189.6667)
    and (701.6667,191.0000) .. (709.0000,191.0000) -- cycle(1198.0000,-1302.0000)
    .. controls (1198.0000,-1282.6667) and (1189.0000,-1273.0000) ..
    (1171.0000,-1273.0000) .. controls (1151.0000,-1273.0000) and
    (1141.0000,-1282.6667) .. (1141.0000,-1302.0000) .. controls
    (1141.0000,-1320.6667) and (1150.3333,-1330.0000) .. (1169.0000,-1330.0000) ..
    controls (1188.3333,-1330.0000) and (1198.0000,-1320.6667) ..
    (1198.0000,-1302.0000) -- cycle(1255.0000,-1246.0000) .. controls
    (1255.0000,-1226.0000) and (1245.3333,-1216.0000) .. (1226.0000,-1216.0000) ..
    controls (1204.6667,-1216.0000) and (1194.0000,-1226.0000) ..
    (1194.0000,-1246.0000) .. controls (1194.0000,-1266.0000) and
    (1204.3333,-1276.0000) .. (1225.0000,-1276.0000) .. controls
    (1245.0000,-1276.0000) and (1255.0000,-1266.0000) .. (1255.0000,-1246.0000) --
    cycle(1144.0000,-1246.0000) .. controls (1144.0000,-1226.0000) and
    (1134.0000,-1216.0000) .. (1114.0000,-1216.0000) .. controls
    (1094.0000,-1216.0000) and (1084.0000,-1226.6667) .. (1084.0000,-1248.0000) ..
    controls (1084.0000,-1266.6667) and (1094.0000,-1276.0000) ..
    (1114.0000,-1276.0000) .. controls (1134.0000,-1276.0000) and
    (1144.0000,-1266.0000) .. (1144.0000,-1246.0000) --
    cycle(1198.0000,-1191.0000) .. controls (1198.0000,-1169.6667) and
    (1189.0000,-1159.0000) .. (1171.0000,-1159.0000) .. controls
    (1151.0000,-1159.0000) and (1141.0000,-1169.6667) .. (1141.0000,-1191.0000) ..
    controls (1141.0000,-1209.6667) and (1151.0000,-1219.0000) ..
    (1171.0000,-1219.0000) .. controls (1189.0000,-1219.0000) and
    (1198.0000,-1209.6667) .. (1198.0000,-1191.0000) --
    cycle(1255.0000,-1135.0000) .. controls (1255.0000,-1115.0000) and
    (1245.3333,-1105.0000) .. (1226.0000,-1105.0000) .. controls
    (1204.6667,-1105.0000) and (1194.0000,-1115.0000) .. (1194.0000,-1135.0000) ..
    controls (1194.0000,-1153.0000) and (1204.3333,-1162.0000) ..
    (1225.0000,-1162.0000) .. controls (1245.0000,-1162.0000) and
    (1255.0000,-1153.0000) .. (1255.0000,-1135.0000) --
    cycle(1087.0000,-1191.0000) .. controls (1087.0000,-1169.6667) and
    (1077.3333,-1159.0000) .. (1058.0000,-1159.0000) .. controls
    (1039.3333,-1159.0000) and (1030.0000,-1169.6667) .. (1030.0000,-1191.0000) ..
    controls (1030.0000,-1209.6667) and (1039.3333,-1219.0000) ..
    (1058.0000,-1219.0000) .. controls (1077.3333,-1219.0000) and
    (1087.0000,-1209.6667) .. (1087.0000,-1191.0000) --
    cycle(1144.0000,-1135.0000) .. controls (1144.0000,-1115.0000) and
    (1134.3333,-1105.0000) .. (1115.0000,-1105.0000) .. controls
    (1094.3333,-1105.0000) and (1084.0000,-1114.3333) .. (1084.0000,-1133.0000) ..
    controls (1084.0000,-1152.3333) and (1094.0000,-1162.0000) ..
    (1114.0000,-1162.0000) .. controls (1134.0000,-1162.0000) and
    (1144.0000,-1153.0000) .. (1144.0000,-1135.0000) --
    cycle(1198.0000,-1078.0000) .. controls (1198.0000,-1058.0000) and
    (1189.0000,-1048.0000) .. (1171.0000,-1048.0000) .. controls
    (1151.0000,-1048.0000) and (1141.0000,-1058.0000) .. (1141.0000,-1078.0000) ..
    controls (1141.0000,-1098.0000) and (1151.0000,-1108.0000) ..
    (1171.0000,-1108.0000) .. controls (1189.0000,-1108.0000) and
    (1198.0000,-1098.0000) .. (1198.0000,-1078.0000) --
    cycle(1255.0000,-1023.0000) .. controls (1255.0000,-1003.6667) and
    (1245.0000,-994.0000) .. (1225.0000,-994.0000) .. controls
    (1204.3333,-994.0000) and (1194.0000,-1003.6667) .. (1194.0000,-1023.0000) ..
    controls (1194.0000,-1041.6667) and (1204.6667,-1051.0000) ..
    (1226.0000,-1051.0000) .. controls (1245.3333,-1051.0000) and
    (1255.0000,-1041.6667) .. (1255.0000,-1023.0000) --
    cycle(1087.0000,-1078.0000) .. controls (1087.0000,-1058.0000) and
    (1078.0000,-1048.0000) .. (1060.0000,-1048.0000) .. controls
    (1040.0000,-1048.0000) and (1030.0000,-1058.6667) .. (1030.0000,-1080.0000) ..
    controls (1030.0000,-1098.6667) and (1040.0000,-1108.0000) ..
    (1060.0000,-1108.0000) .. controls (1078.0000,-1108.0000) and
    (1087.0000,-1098.0000) .. (1087.0000,-1078.0000) --
    cycle(1144.0000,-1024.0000) .. controls (1144.0000,-1004.0000) and
    (1134.0000,-994.0000) .. (1114.0000,-994.0000) .. controls
    (1094.0000,-994.0000) and (1084.0000,-1003.6667) .. (1084.0000,-1023.0000) ..
    controls (1084.0000,-1041.6667) and (1094.3333,-1051.0000) ..
    (1115.0000,-1051.0000) .. controls (1134.3333,-1051.0000) and
    (1144.0000,-1042.0000) .. (1144.0000,-1024.0000) -- cycle(1198.0000,-967.0000)
    .. controls (1198.0000,-947.0000) and (1189.0000,-937.0000) ..
    (1171.0000,-937.0000) .. controls (1151.0000,-937.0000) and
    (1141.0000,-947.0000) .. (1141.0000,-967.0000) .. controls
    (1141.0000,-987.0000) and (1151.0000,-997.0000) .. (1171.0000,-997.0000) ..
    controls (1189.0000,-997.0000) and (1198.0000,-987.0000) ..
    (1198.0000,-967.0000) -- cycle(1030.0000,-1133.0000) .. controls
    (1030.0000,-1114.3333) and (1020.3333,-1105.0000) .. (1001.0000,-1105.0000) ..
    controls (982.3333,-1105.0000) and (973.0000,-1115.0000) ..
    (973.0000,-1135.0000) .. controls (973.0000,-1153.0000) and
    (983.0000,-1162.0000) .. (1003.0000,-1162.0000) .. controls
    (1021.0000,-1162.0000) and (1030.0000,-1152.3333) .. (1030.0000,-1133.0000) --
    cycle(1255.0000,-912.0000) .. controls (1255.0000,-890.6667) and
    (1245.3333,-880.0000) .. (1226.0000,-880.0000) .. controls
    (1204.6667,-880.0000) and (1194.0000,-890.6667) .. (1194.0000,-912.0000) ..
    controls (1194.0000,-930.6667) and (1204.3333,-940.0000) ..
    (1225.0000,-940.0000) .. controls (1245.0000,-940.0000) and
    (1255.0000,-930.6667) .. (1255.0000,-912.0000) -- cycle(1087.0000,-967.0000)
    .. controls (1087.0000,-947.0000) and (1077.3333,-937.0000) ..
    (1058.0000,-937.0000) .. controls (1039.3333,-937.0000) and
    (1030.0000,-947.0000) .. (1030.0000,-967.0000) .. controls
    (1030.0000,-987.0000) and (1040.0000,-997.0000) .. (1060.0000,-997.0000) ..
    controls (1078.0000,-997.0000) and (1087.0000,-987.0000) ..
    (1087.0000,-967.0000) -- cycle(976.0000,-1080.0000) .. controls
    (976.0000,-1058.6667) and (966.0000,-1048.0000) .. (946.0000,-1048.0000) ..
    controls (926.0000,-1048.0000) and (916.0000,-1058.6667) ..
    (916.0000,-1080.0000) .. controls (916.0000,-1098.6667) and
    (926.0000,-1108.0000) .. (946.0000,-1108.0000) .. controls
    (966.0000,-1108.0000) and (976.0000,-1098.6667) .. (976.0000,-1080.0000) --
    cycle(1030.0000,-1023.0000) .. controls (1030.0000,-1003.6667) and
    (1021.0000,-994.0000) .. (1003.0000,-994.0000) .. controls
    (983.0000,-994.0000) and (973.0000,-1003.6667) .. (973.0000,-1023.0000) ..
    controls (973.0000,-1041.6667) and (982.3333,-1051.0000) ..
    (1001.0000,-1051.0000) .. controls (1020.3333,-1051.0000) and
    (1030.0000,-1041.6667) .. (1030.0000,-1023.0000) -- cycle(1144.0000,-912.0000)
    .. controls (1144.0000,-890.6667) and (1134.3333,-880.0000) ..
    (1115.0000,-880.0000) .. controls (1094.3333,-880.0000) and
    (1084.0000,-890.6667) .. (1084.0000,-912.0000) .. controls
    (1084.0000,-930.6667) and (1094.0000,-940.0000) .. (1114.0000,-940.0000) ..
    controls (1134.0000,-940.0000) and (1144.0000,-930.6667) ..
    (1144.0000,-912.0000) -- cycle(1198.0000,-856.0000) .. controls
    (1198.0000,-836.0000) and (1188.3333,-826.0000) .. (1169.0000,-826.0000) ..
    controls (1150.3333,-826.0000) and (1141.0000,-836.0000) ..
    (1141.0000,-856.0000) .. controls (1141.0000,-874.0000) and
    (1151.0000,-883.0000) .. (1171.0000,-883.0000) .. controls
    (1189.0000,-883.0000) and (1198.0000,-874.0000) .. (1198.0000,-856.0000) --
    cycle(1255.0000,-801.0000) .. controls (1255.0000,-779.6667) and
    (1245.0000,-769.0000) .. (1225.0000,-769.0000) .. controls
    (1204.3333,-769.0000) and (1194.0000,-779.6667) .. (1194.0000,-801.0000) ..
    controls (1194.0000,-819.6667) and (1204.3333,-829.0000) ..
    (1225.0000,-829.0000) .. controls (1245.0000,-829.0000) and
    (1255.0000,-819.6667) .. (1255.0000,-801.0000) -- cycle(976.0000,-967.0000) ..
    controls (976.0000,-947.0000) and (966.3333,-937.0000) .. (947.0000,-937.0000)
    .. controls (926.3333,-937.0000) and (916.0000,-947.0000) ..
    (916.0000,-967.0000) .. controls (916.0000,-987.0000) and (926.0000,-997.0000)
    .. (946.0000,-997.0000) .. controls (966.0000,-997.0000) and
    (976.0000,-987.0000) .. (976.0000,-967.0000) -- cycle(1087.0000,-856.0000) ..
    controls (1087.0000,-836.0000) and (1077.3333,-826.0000) ..
    (1058.0000,-826.0000) .. controls (1039.3333,-826.0000) and
    (1030.0000,-835.6667) .. (1030.0000,-855.0000) .. controls
    (1030.0000,-873.6667) and (1039.3333,-883.0000) .. (1058.0000,-883.0000) ..
    controls (1077.3333,-883.0000) and (1087.0000,-874.0000) ..
    (1087.0000,-856.0000) -- cycle(1144.0000,-799.0000) .. controls
    (1144.0000,-779.0000) and (1134.0000,-769.0000) .. (1114.0000,-769.0000) ..
    controls (1094.0000,-769.0000) and (1084.0000,-779.6667) ..
    (1084.0000,-801.0000) .. controls (1084.0000,-819.6667) and
    (1094.0000,-829.0000) .. (1114.0000,-829.0000) .. controls
    (1134.0000,-829.0000) and (1144.0000,-819.0000) .. (1144.0000,-799.0000) --
    cycle(1198.0000,-744.0000) .. controls (1198.0000,-724.6667) and
    (1189.0000,-715.0000) .. (1171.0000,-715.0000) .. controls
    (1151.0000,-715.0000) and (1141.0000,-724.6667) .. (1141.0000,-744.0000) ..
    controls (1141.0000,-762.6667) and (1150.3333,-772.0000) ..
    (1169.0000,-772.0000) .. controls (1188.3333,-772.0000) and
    (1198.0000,-762.6667) .. (1198.0000,-744.0000) -- cycle(1255.0000,-688.0000)
    .. controls (1255.0000,-668.0000) and (1245.3333,-658.0000) ..
    (1226.0000,-658.0000) .. controls (1204.6667,-658.0000) and
    (1194.0000,-668.0000) .. (1194.0000,-688.0000) .. controls
    (1194.0000,-708.0000) and (1204.3333,-718.0000) .. (1225.0000,-718.0000) ..
    controls (1245.0000,-718.0000) and (1255.0000,-708.0000) ..
    (1255.0000,-688.0000) -- cycle(1030.0000,-912.0000) .. controls
    (1030.0000,-890.6667) and (1021.0000,-880.0000) .. (1003.0000,-880.0000) ..
    controls (983.0000,-880.0000) and (973.0000,-890.6667) .. (973.0000,-912.0000)
    .. controls (973.0000,-930.6667) and (983.0000,-940.0000) ..
    (1003.0000,-940.0000) .. controls (1021.0000,-940.0000) and
    (1030.0000,-930.6667) .. (1030.0000,-912.0000) -- cycle(1087.0000,-745.0000)
    .. controls (1087.0000,-725.0000) and (1077.3333,-715.0000) ..
    (1058.0000,-715.0000) -- (1051.0000,-715.0000) .. controls
    (1044.3333,-715.0000) and (1037.3333,-719.3333) .. (1030.0000,-728.0000) --
    (1030.0000,-759.0000) .. controls (1039.3333,-767.6667) and
    (1048.6667,-772.0000) .. (1058.0000,-772.0000) .. controls
    (1077.3333,-772.0000) and (1087.0000,-763.0000) .. (1087.0000,-745.0000) --
    cycle(1144.0000,-688.0000) .. controls (1144.0000,-668.0000) and
    (1134.0000,-658.0000) .. (1114.0000,-658.0000) .. controls
    (1094.0000,-658.0000) and (1084.0000,-668.6667) .. (1084.0000,-690.0000) ..
    controls (1084.0000,-708.6667) and (1094.0000,-718.0000) ..
    (1114.0000,-718.0000) .. controls (1134.0000,-718.0000) and
    (1144.0000,-708.0000) .. (1144.0000,-688.0000) -- cycle(919.0000,-912.0000) ..
    controls (919.0000,-890.6667) and (910.0000,-880.0000) .. (892.0000,-880.0000)
    .. controls (872.0000,-880.0000) and (862.0000,-890.6667) ..
    (862.0000,-912.0000) .. controls (862.0000,-930.6667) and (872.0000,-940.0000)
    .. (892.0000,-940.0000) .. controls (910.0000,-940.0000) and
    (919.0000,-930.6667) .. (919.0000,-912.0000) -- cycle(976.0000,-856.0000) ..
    controls (976.0000,-836.0000) and (966.3333,-826.0000) .. (947.0000,-826.0000)
    .. controls (926.3333,-826.0000) and (916.0000,-836.0000) ..
    (916.0000,-856.0000) .. controls (916.0000,-874.0000) and (926.0000,-883.0000)
    .. (946.0000,-883.0000) .. controls (966.0000,-883.0000) and
    (976.0000,-874.0000) .. (976.0000,-856.0000) -- cycle(1030.0000,-801.0000) ..
    controls (1030.0000,-779.6667) and (1021.0000,-769.0000) ..
    (1003.0000,-769.0000) .. controls (983.0000,-769.0000) and
    (973.0000,-779.0000) .. (973.0000,-799.0000) .. controls (973.0000,-819.0000)
    and (983.0000,-829.0000) .. (1003.0000,-829.0000) .. controls
    (1021.0000,-829.0000) and (1030.0000,-819.6667) .. (1030.0000,-801.0000) --
    cycle(1198.0000,-633.0000) .. controls (1198.0000,-611.6667) and
    (1189.0000,-601.0000) .. (1171.0000,-601.0000) .. controls
    (1151.0000,-601.0000) and (1141.0000,-611.6667) .. (1141.0000,-633.0000) ..
    controls (1141.0000,-651.6667) and (1151.0000,-661.0000) ..
    (1171.0000,-661.0000) .. controls (1189.0000,-661.0000) and
    (1198.0000,-651.6667) .. (1198.0000,-633.0000) -- cycle(1255.0000,-576.0000)
    .. controls (1255.0000,-554.6667) and (1245.0000,-544.0000) ..
    (1225.0000,-544.0000) .. controls (1204.3333,-544.0000) and
    (1194.0000,-555.0000) .. (1194.0000,-577.0000) .. controls
    (1194.0000,-595.0000) and (1204.3333,-604.0000) .. (1225.0000,-604.0000) ..
    controls (1245.0000,-604.0000) and (1255.0000,-594.6667) ..
    (1255.0000,-576.0000) -- cycle(865.0000,-856.0000) .. controls
    (865.0000,-836.0000) and (855.3333,-826.0000) .. (836.0000,-826.0000) ..
    controls (815.3333,-826.0000) and (805.0000,-835.6667) .. (805.0000,-855.0000)
    .. controls (805.0000,-873.6667) and (815.0000,-883.0000) ..
    (835.0000,-883.0000) .. controls (855.0000,-883.0000) and (865.0000,-874.0000)
    .. (865.0000,-856.0000) -- cycle(919.0000,-799.0000) .. controls
    (919.0000,-779.0000) and (910.0000,-769.0000) .. (892.0000,-769.0000) ..
    controls (872.0000,-769.0000) and (862.0000,-779.0000) .. (862.0000,-799.0000)
    .. controls (862.0000,-819.0000) and (872.0000,-829.0000) ..
    (892.0000,-829.0000) .. controls (910.0000,-829.0000) and (919.0000,-819.0000)
    .. (919.0000,-799.0000) -- cycle(976.0000,-744.0000) .. controls
    (976.0000,-724.6667) and (966.0000,-715.0000) .. (946.0000,-715.0000) ..
    controls (926.0000,-715.0000) and (916.0000,-724.6667) .. (916.0000,-744.0000)
    .. controls (916.0000,-762.6667) and (926.3333,-772.0000) ..
    (947.0000,-772.0000) .. controls (966.3333,-772.0000) and (976.0000,-762.6667)
    .. (976.0000,-744.0000) -- cycle(1030.0000,-688.0000) .. controls
    (1030.0000,-668.0000) and (1021.0000,-658.0000) .. (1003.0000,-658.0000) ..
    controls (983.0000,-658.0000) and (973.0000,-668.0000) .. (973.0000,-688.0000)
    .. controls (973.0000,-708.0000) and (983.0000,-718.0000) ..
    (1003.0000,-718.0000) .. controls (1021.0000,-718.0000) and
    (1030.0000,-708.0000) .. (1030.0000,-688.0000) -- cycle(1087.0000,-633.0000)
    .. controls (1087.0000,-611.6667) and (1077.3333,-601.0000) ..
    (1058.0000,-601.0000) .. controls (1039.3333,-601.0000) and
    (1030.0000,-611.6667) .. (1030.0000,-633.0000) .. controls
    (1030.0000,-651.6667) and (1039.3333,-661.0000) .. (1058.0000,-661.0000) ..
    controls (1077.3333,-661.0000) and (1087.0000,-651.6667) ..
    (1087.0000,-633.0000) -- cycle(1144.0000,-577.0000) .. controls
    (1144.0000,-555.0000) and (1134.0000,-544.0000) .. (1114.0000,-544.0000) ..
    controls (1094.0000,-544.0000) and (1084.0000,-554.6667) ..
    (1084.0000,-576.0000) .. controls (1084.0000,-594.6667) and
    (1094.0000,-604.0000) .. (1114.0000,-604.0000) .. controls
    (1134.0000,-604.0000) and (1144.0000,-595.0000) .. (1144.0000,-577.0000) --
    cycle(1198.0000,-519.0000) .. controls (1198.0000,-497.6667) and
    (1188.3333,-487.0000) .. (1169.0000,-487.0000) .. controls
    (1150.3333,-487.0000) and (1141.0000,-497.6667) .. (1141.0000,-519.0000) ..
    controls (1141.0000,-537.6667) and (1150.3333,-547.0000) ..
    (1169.0000,-547.0000) .. controls (1188.3333,-547.0000) and
    (1198.0000,-537.6667) .. (1198.0000,-519.0000) -- cycle(1255.0000,-461.0000)
    .. controls (1255.0000,-442.3333) and (1245.3333,-433.0000) ..
    (1226.0000,-433.0000) .. controls (1204.6667,-433.0000) and
    (1194.0000,-442.3333) .. (1194.0000,-461.0000) .. controls
    (1194.0000,-480.3333) and (1204.3333,-490.0000) .. (1225.0000,-490.0000) ..
    controls (1245.0000,-490.0000) and (1255.0000,-480.3333) ..
    (1255.0000,-461.0000) -- cycle(865.0000,-745.0000) .. controls
    (865.0000,-725.0000) and (855.0000,-715.0000) .. (835.0000,-715.0000) ..
    controls (815.0000,-715.0000) and (805.0000,-724.6667) .. (805.0000,-744.0000)
    .. controls (805.0000,-762.6667) and (815.3333,-772.0000) ..
    (836.0000,-772.0000) .. controls (855.3333,-772.0000) and (865.0000,-763.0000)
    .. (865.0000,-745.0000) -- cycle(919.0000,-688.0000) .. controls
    (919.0000,-668.0000) and (910.0000,-658.0000) .. (892.0000,-658.0000) ..
    controls (872.0000,-658.0000) and (862.0000,-668.0000) .. (862.0000,-688.0000)
    .. controls (862.0000,-708.0000) and (872.0000,-718.0000) ..
    (892.0000,-718.0000) .. controls (910.0000,-718.0000) and (919.0000,-708.0000)
    .. (919.0000,-688.0000) -- cycle(976.0000,-633.0000) .. controls
    (976.0000,-611.6667) and (966.3333,-601.0000) .. (947.0000,-601.0000) ..
    controls (926.3333,-601.0000) and (916.0000,-611.6667) .. (916.0000,-633.0000)
    .. controls (916.0000,-651.6667) and (926.0000,-661.0000) ..
    (946.0000,-661.0000) .. controls (966.0000,-661.0000) and (976.0000,-651.6667)
    .. (976.0000,-633.0000) -- cycle(1030.0000,-576.0000) .. controls
    (1030.0000,-554.6667) and (1021.0000,-544.0000) .. (1003.0000,-544.0000) ..
    controls (983.0000,-544.0000) and (973.0000,-554.6667) .. (973.0000,-576.0000)
    .. controls (973.0000,-594.6667) and (983.0000,-604.0000) ..
    (1003.0000,-604.0000) .. controls (1021.0000,-604.0000) and
    (1030.0000,-594.6667) .. (1030.0000,-576.0000) -- cycle(1087.0000,-517.0000)
    .. controls (1087.0000,-497.0000) and (1077.3333,-487.0000) ..
    (1058.0000,-487.0000) .. controls (1039.3333,-487.0000) and
    (1030.0000,-497.6667) .. (1030.0000,-519.0000) .. controls
    (1030.0000,-537.6667) and (1039.3333,-547.0000) .. (1058.0000,-547.0000) ..
    controls (1077.3333,-547.0000) and (1087.0000,-537.0000) ..
    (1087.0000,-517.0000) -- cycle(1144.0000,-463.0000) .. controls
    (1144.0000,-443.0000) and (1134.0000,-433.0000) .. (1114.0000,-433.0000) ..
    controls (1094.0000,-433.0000) and (1084.0000,-442.3333) ..
    (1084.0000,-461.0000) .. controls (1084.0000,-480.3333) and
    (1094.0000,-490.0000) .. (1114.0000,-490.0000) .. controls
    (1134.0000,-490.0000) and (1144.0000,-481.0000) .. (1144.0000,-463.0000) --
    cycle(1198.0000,-406.0000) .. controls (1198.0000,-386.0000) and
    (1188.3333,-376.0000) .. (1169.0000,-376.0000) .. controls
    (1150.3333,-376.0000) and (1141.0000,-386.0000) .. (1141.0000,-406.0000) ..
    controls (1141.0000,-426.0000) and (1150.3333,-436.0000) ..
    (1169.0000,-436.0000) .. controls (1188.3333,-436.0000) and
    (1198.0000,-426.0000) .. (1198.0000,-406.0000) -- cycle(865.0000,-633.0000) ..
    controls (865.0000,-611.6667) and (855.3333,-601.0000) .. (836.0000,-601.0000)
    .. controls (815.3333,-601.0000) and (805.0000,-611.6667) ..
    (805.0000,-633.0000) .. controls (805.0000,-651.6667) and (815.0000,-661.0000)
    .. (835.0000,-661.0000) .. controls (855.0000,-661.0000) and
    (865.0000,-651.6667) .. (865.0000,-633.0000) -- cycle(919.0000,-577.0000) ..
    controls (919.0000,-555.0000) and (910.0000,-544.0000) .. (892.0000,-544.0000)
    .. controls (871.3333,-544.0000) and (861.3333,-557.3333) ..
    (862.0000,-584.0000) -- (862.0000,-591.0000) .. controls (870.0000,-599.6667)
    and (877.6667,-604.0000) .. (885.0000,-604.0000) .. controls
    (907.6667,-604.0000) and (919.0000,-595.0000) .. (919.0000,-577.0000) --
    cycle(1087.0000,-406.0000) .. controls (1087.0000,-386.0000) and
    (1077.3333,-376.0000) .. (1058.0000,-376.0000) .. controls
    (1039.3333,-376.0000) and (1030.0000,-386.6667) .. (1030.0000,-408.0000) ..
    controls (1030.0000,-426.6667) and (1039.3333,-436.0000) ..
    (1058.0000,-436.0000) .. controls (1077.3333,-436.0000) and
    (1087.0000,-426.0000) .. (1087.0000,-406.0000) -- cycle(1144.0000,-352.0000)
    .. controls (1144.0000,-332.0000) and (1134.0000,-322.0000) ..
    (1114.0000,-322.0000) .. controls (1094.0000,-322.0000) and
    (1084.0000,-331.6667) .. (1084.0000,-351.0000) .. controls
    (1084.0000,-369.6667) and (1094.0000,-379.0000) .. (1114.0000,-379.0000) ..
    controls (1134.0000,-379.0000) and (1144.0000,-370.0000) ..
    (1144.0000,-352.0000) -- cycle(976.0000,-519.0000) .. controls
    (976.0000,-497.6667) and (966.3333,-487.0000) .. (947.0000,-487.0000) ..
    controls (926.3333,-487.0000) and (916.0000,-497.6667) .. (916.0000,-519.0000)
    .. controls (916.0000,-537.6667) and (926.3333,-547.0000) ..
    (947.0000,-547.0000) .. controls (966.3333,-547.0000) and (976.0000,-537.6667)
    .. (976.0000,-519.0000) -- cycle(1030.0000,-461.0000) .. controls
    (1030.0000,-442.3333) and (1021.0000,-433.0000) .. (1003.0000,-433.0000) ..
    controls (983.0000,-433.0000) and (973.0000,-443.0000) .. (973.0000,-463.0000)
    .. controls (973.0000,-481.0000) and (983.0000,-490.0000) ..
    (1003.0000,-490.0000) .. controls (1021.0000,-490.0000) and
    (1030.0000,-480.3333) .. (1030.0000,-461.0000) -- cycle(865.0000,-519.0000) ..
    controls (865.0000,-497.6667) and (855.3333,-487.0000) .. (836.0000,-487.0000)
    .. controls (815.3333,-487.0000) and (805.0000,-497.6667) ..
    (805.0000,-519.0000) .. controls (805.0000,-537.6667) and (815.3333,-547.0000)
    .. (836.0000,-547.0000) .. controls (855.3333,-547.0000) and
    (865.0000,-537.6667) .. (865.0000,-519.0000) -- cycle(919.0000,-461.0000) ..
    controls (919.0000,-442.3333) and (909.3333,-433.0000) .. (890.0000,-433.0000)
    .. controls (871.3333,-433.0000) and (862.0000,-443.0000) ..
    (862.0000,-463.0000) .. controls (862.0000,-481.0000) and (872.0000,-490.0000)
    .. (892.0000,-490.0000) .. controls (910.0000,-490.0000) and
    (919.0000,-480.3333) .. (919.0000,-461.0000) -- cycle(976.0000,-408.0000) ..
    controls (976.0000,-386.6667) and (966.3333,-376.0000) .. (947.0000,-376.0000)
    .. controls (926.3333,-376.0000) and (916.0000,-386.6667) ..
    (916.0000,-408.0000) .. controls (916.0000,-426.6667) and (926.3333,-436.0000)
    .. (947.0000,-436.0000) .. controls (966.3333,-436.0000) and
    (976.0000,-426.6667) .. (976.0000,-408.0000) -- cycle(1030.0000,-351.0000) ..
    controls (1030.0000,-331.6667) and (1021.0000,-322.0000) ..
    (1003.0000,-322.0000) .. controls (983.0000,-322.0000) and
    (973.0000,-331.6667) .. (973.0000,-351.0000) .. controls (973.0000,-369.6667)
    and (983.0000,-379.0000) .. (1003.0000,-379.0000) .. controls
    (1021.0000,-379.0000) and (1030.0000,-369.6667) .. (1030.0000,-351.0000) --
    cycle(1087.0000,-295.0000) .. controls (1087.0000,-275.0000) and
    (1077.3333,-265.0000) .. (1058.0000,-265.0000) .. controls
    (1039.3333,-265.0000) and (1030.0000,-275.0000) .. (1030.0000,-295.0000) ..
    controls (1030.0000,-313.0000) and (1039.3333,-322.0000) ..
    (1058.0000,-322.0000) .. controls (1077.3333,-322.0000) and
    (1087.0000,-313.0000) .. (1087.0000,-295.0000) -- cycle(865.0000,-406.0000) ..
    controls (865.0000,-386.0000) and (855.3333,-376.0000) .. (836.0000,-376.0000)
    .. controls (815.3333,-376.0000) and (805.0000,-386.6667) ..
    (805.0000,-408.0000) .. controls (805.0000,-426.6667) and (815.3333,-436.0000)
    .. (836.0000,-436.0000) .. controls (855.3333,-436.0000) and
    (865.0000,-426.0000) .. (865.0000,-406.0000) -- cycle(919.0000,-351.0000) ..
    controls (919.0000,-331.6667) and (909.3333,-322.0000) .. (890.0000,-322.0000)
    .. controls (871.3333,-322.0000) and (862.0000,-331.6667) ..
    (862.0000,-351.0000) .. controls (862.0000,-369.6667) and (871.3333,-379.0000)
    .. (890.0000,-379.0000) .. controls (909.3333,-379.0000) and
    (919.0000,-369.6667) .. (919.0000,-351.0000) -- cycle(976.0000,-295.0000) ..
    controls (976.0000,-275.0000) and (966.0000,-265.0000) .. (946.0000,-265.0000)
    .. controls (926.0000,-265.0000) and (916.0000,-275.0000) ..
    (916.0000,-295.0000) .. controls (916.0000,-313.0000) and (926.3333,-322.0000)
    .. (947.0000,-322.0000) .. controls (966.3333,-322.0000) and
    (976.0000,-313.0000) .. (976.0000,-295.0000) -- cycle(1030.0000,-240.0000) ..
    controls (1030.0000,-218.6667) and (1021.0000,-208.0000) ..
    (1003.0000,-208.0000) .. controls (983.0000,-208.0000) and
    (973.0000,-218.6667) .. (973.0000,-240.0000) .. controls (973.0000,-258.6667)
    and (982.3333,-268.0000) .. (1001.0000,-268.0000) .. controls
    (1020.3333,-268.0000) and (1030.0000,-258.6667) .. (1030.0000,-240.0000) --
    cycle(865.0000,-295.0000) .. controls (865.0000,-275.0000) and
    (855.0000,-265.0000) .. (835.0000,-265.0000) .. controls (815.0000,-265.0000)
    and (805.0000,-275.0000) .. (805.0000,-295.0000) .. controls
    (805.0000,-313.0000) and (815.3333,-322.0000) .. (836.0000,-322.0000) ..
    controls (855.3333,-322.0000) and (865.0000,-313.0000) .. (865.0000,-295.0000)
    -- cycle(919.0000,-240.0000) .. controls (919.0000,-218.6667) and
    (909.3333,-208.0000) .. (890.0000,-208.0000) .. controls (871.3333,-208.0000)
    and (862.0000,-218.6667) .. (862.0000,-240.0000) .. controls
    (862.0000,-258.6667) and (871.3333,-268.0000) .. (890.0000,-268.0000) ..
    controls (909.3333,-268.0000) and (919.0000,-258.6667) .. (919.0000,-240.0000)
    -- cycle(976.0000,-182.0000) .. controls (976.0000,-163.3333) and
    (966.3333,-154.0000) .. (947.0000,-154.0000) .. controls (926.3333,-154.0000)
    and (916.0000,-163.3333) .. (916.0000,-182.0000) .. controls
    (916.0000,-201.3333) and (926.0000,-211.0000) .. (946.0000,-211.0000) ..
    controls (966.0000,-211.0000) and (976.0000,-201.3333) .. (976.0000,-182.0000)
    -- cycle(1030.0000,-127.0000) .. controls (1030.0000,-107.0000) and
    (1021.0000,-97.0000) .. (1003.0000,-97.0000) .. controls (983.0000,-97.0000)
    and (973.0000,-107.0000) .. (973.0000,-127.0000) .. controls
    (973.0000,-147.0000) and (983.0000,-157.0000) .. (1003.0000,-157.0000) ..
    controls (1021.0000,-157.0000) and (1030.0000,-147.0000) ..
    (1030.0000,-127.0000) -- cycle(865.0000,-184.0000) .. controls
    (865.0000,-164.0000) and (855.0000,-154.0000) .. (835.0000,-154.0000) ..
    controls (815.0000,-154.0000) and (805.0000,-163.3333) .. (805.0000,-182.0000)
    .. controls (805.0000,-201.3333) and (815.0000,-211.0000) ..
    (835.0000,-211.0000) .. controls (855.0000,-211.0000) and (865.0000,-202.0000)
    .. (865.0000,-184.0000) -- cycle(919.0000,-127.0000) .. controls
    (919.0000,-107.0000) and (909.3333,-97.0000) .. (890.0000,-97.0000) ..
    controls (871.3333,-97.0000) and (862.0000,-107.0000) .. (862.0000,-127.0000)
    .. controls (862.0000,-147.0000) and (871.3333,-157.0000) ..
    (890.0000,-157.0000) .. controls (909.3333,-157.0000) and (919.0000,-147.0000)
    .. (919.0000,-127.0000) -- cycle(976.0000,-72.0000) .. controls
    (976.0000,-52.6667) and (966.3333,-43.0000) .. (947.0000,-43.0000) .. controls
    (926.3333,-43.0000) and (916.0000,-52.6667) .. (916.0000,-72.0000) .. controls
    (916.0000,-90.6667) and (926.3333,-100.0000) .. (947.0000,-100.0000) ..
    controls (966.3333,-100.0000) and (976.0000,-90.6667) .. (976.0000,-72.0000)
    -- cycle(865.0000,-73.0000) .. controls (865.0000,-53.0000) and
    (855.0000,-43.0000) .. (835.0000,-43.0000) .. controls (815.0000,-43.0000) and
    (805.0000,-52.6667) .. (805.0000,-72.0000) .. controls (805.0000,-90.6667) and
    (815.0000,-100.0000) .. (835.0000,-100.0000) .. controls (855.0000,-100.0000)
    and (865.0000,-91.0000) .. (865.0000,-73.0000) -- cycle(919.0000,-16.0000) ..
    controls (919.0000,4.0000) and (910.0000,14.0000) .. (892.0000,14.0000) ..
    controls (872.0000,14.0000) and (862.0000,4.0000) .. (862.0000,-16.0000) ..
    controls (862.0000,-34.0000) and (871.3333,-43.0000) .. (890.0000,-43.0000) ..
    controls (909.3333,-43.0000) and (919.0000,-34.0000) .. (919.0000,-16.0000) --
    cycle(865.0000,39.0000) .. controls (865.0000,60.3333) and (855.3333,71.0000)
    .. (836.0000,71.0000) .. controls (815.3333,71.0000) and (805.0000,60.3333) ..
    (805.0000,39.0000) .. controls (805.0000,20.3333) and (815.3333,11.0000) ..
    (836.0000,11.0000) .. controls (855.3333,11.0000) and (865.0000,20.3333) ..
    (865.0000,39.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F531.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2018.0000,-757.0000) --
    (1746.0000,-460.0000) -- (1715.0000,-492.0000) -- (1572.0000,-327.0000) ..
    controls (1602.6667,-326.3333) and (1648.3333,-322.0000) ..
    (1709.0000,-314.0000) .. controls (1731.6667,-304.0000) and
    (1765.6667,-289.6667) .. (1811.0000,-271.0000) -- (1811.0000,-147.0000) ..
    controls (1811.0000,-135.0000) and (1801.0000,-119.0000) ..
    (1781.0000,-99.0000) .. controls (1767.6667,-89.6667) and (1748.0000,-75.6667)
    .. (1722.0000,-57.0000) .. controls (1635.3333,5.6667) and (1537.6667,58.6667)
    .. (1429.0000,102.0000) .. controls (1397.6667,114.6667) and
    (1365.6667,121.0000) .. (1333.0000,121.0000) .. controls (1325.6667,121.0000)
    and (1315.3333,119.3333) .. (1302.0000,116.0000) .. controls
    (1288.6667,113.3333) and (1278.6667,112.0000) .. (1272.0000,112.0000) ..
    controls (1214.6667,189.3333) and (1148.0000,273.6667) .. (1072.0000,365.0000)
    .. controls (1069.3333,367.0000) and (1061.0000,368.0000) ..
    (1047.0000,368.0000) .. controls (1036.3333,368.0000) and (1030.0000,367.0000)
    .. (1028.0000,365.0000) .. controls (1004.6667,343.6667) and
    (975.0000,308.0000) .. (939.0000,258.0000) .. controls (910.3333,219.3333) and
    (882.0000,180.6667) .. (854.0000,142.0000) .. controls (838.0000,122.0000) and
    (829.3333,112.0000) .. (828.0000,112.0000) .. controls (821.3333,112.0000) and
    (811.0000,113.3333) .. (797.0000,116.0000) .. controls (783.6667,119.3333) and
    (773.6667,121.0000) .. (767.0000,121.0000) .. controls (740.3333,121.0000) and
    (708.3333,114.6667) .. (671.0000,102.0000) .. controls (653.6667,93.3333) and
    (627.3333,80.3333) .. (592.0000,63.0000) .. controls (514.0000,26.3333) and
    (466.3333,3.0000) .. (449.0000,-7.0000) .. controls (393.0000,-37.0000) and
    (350.3333,-67.0000) .. (321.0000,-97.0000) .. controls (316.3333,-105.6667)
    and (308.6667,-118.0000) .. (298.0000,-134.0000) .. controls
    (292.0000,-142.0000) and (289.0000,-146.6667) .. (289.0000,-148.0000) --
    (289.0000,-271.0000) .. controls (311.0000,-282.3333) and (345.0000,-296.6667)
    .. (391.0000,-314.0000) .. controls (421.6667,-316.6667) and
    (467.3333,-321.0000) .. (528.0000,-327.0000) -- (388.0000,-492.0000) ..
    controls (382.6667,-488.6667) and (371.3333,-478.0000) .. (354.0000,-460.0000)
    -- (82.0000,-757.0000) -- (303.0000,-1064.0000) -- (569.0000,-784.0000) --
    (468.0000,-657.0000) .. controls (477.3333,-637.6667) and (493.3333,-609.6667)
    .. (516.0000,-573.0000) .. controls (546.6667,-534.3333) and
    (588.3333,-489.0000) .. (641.0000,-437.0000) .. controls (709.6667,-369.6667)
    and (755.3333,-335.6667) .. (778.0000,-335.0000) .. controls
    (778.0000,-335.0000) and (787.0000,-335.0000) .. (805.0000,-335.0000) ..
    controls (843.6667,-335.0000) and (868.6667,-341.6667) .. (880.0000,-355.0000)
    .. controls (894.6667,-375.0000) and (909.0000,-395.0000) ..
    (923.0000,-415.0000) .. controls (928.3333,-503.6667) and (934.0000,-589.6667)
    .. (940.0000,-673.0000) .. controls (947.3333,-773.6667) and
    (951.0000,-821.0000) .. (951.0000,-815.0000) .. controls (951.0000,-824.3333)
    and (936.3333,-843.6667) .. (907.0000,-873.0000) .. controls
    (877.6667,-902.3333) and (862.3333,-919.3333) .. (861.0000,-924.0000) ..
    controls (907.6667,-975.3333) and (931.0000,-1034.6667) ..
    (931.0000,-1102.0000) .. controls (931.0000,-1102.6667) and
    (889.0000,-1151.3333) .. (805.0000,-1248.0000) .. controls
    (844.3333,-1286.0000) and (887.0000,-1337.6667) .. (933.0000,-1403.0000) ..
    controls (971.0000,-1457.6667) and (1009.3333,-1512.3333) ..
    (1048.0000,-1567.0000) .. controls (1052.0000,-1561.6667) and
    (1091.3333,-1507.3333) .. (1166.0000,-1404.0000) .. controls
    (1212.6667,-1338.6667) and (1255.6667,-1287.6667) .. (1295.0000,-1251.0000) ..
    controls (1262.3333,-1204.3333) and (1220.6667,-1157.0000) ..
    (1170.0000,-1109.0000) .. controls (1169.3333,-1107.6667) and
    (1169.0000,-1105.3333) .. (1169.0000,-1102.0000) .. controls
    (1169.0000,-1076.6667) and (1171.3333,-1056.3333) .. (1176.0000,-1041.0000) ..
    controls (1178.6667,-1033.0000) and (1189.6667,-1011.6667) ..
    (1209.0000,-977.0000) .. controls (1229.0000,-943.0000) and
    (1239.0000,-925.3333) .. (1239.0000,-924.0000) .. controls
    (1239.0000,-922.0000) and (1224.0000,-906.0000) .. (1194.0000,-876.0000) ..
    controls (1164.0000,-846.0000) and (1149.0000,-826.6667) ..
    (1149.0000,-818.0000) .. controls (1149.0000,-823.3333) and
    (1152.6667,-774.0000) .. (1160.0000,-670.0000) .. controls
    (1166.0000,-581.3333) and (1171.3333,-496.3333) .. (1176.0000,-415.0000) ..
    controls (1186.0000,-397.0000) and (1205.6667,-373.6667) ..
    (1235.0000,-345.0000) .. controls (1247.6667,-338.3333) and
    (1273.3333,-335.0000) .. (1312.0000,-335.0000) .. controls
    (1340.6667,-335.0000) and (1389.3333,-367.6667) .. (1458.0000,-433.0000) ..
    controls (1514.6667,-487.0000) and (1556.6667,-533.6667) ..
    (1584.0000,-573.0000) .. controls (1588.6667,-579.6667) and
    (1604.6667,-607.6667) .. (1632.0000,-657.0000) -- (1531.0000,-784.0000) --
    (1797.0000,-1064.0000) -- (2018.0000,-757.0000) -- cycle(1940.0000,-773.0000)
    .. controls (1875.3333,-825.0000) and (1823.3333,-897.0000) ..
    (1784.0000,-989.0000) .. controls (1741.3333,-933.6667) and
    (1688.6667,-871.6667) .. (1626.0000,-803.0000) .. controls
    (1620.6667,-801.0000) and (1613.3333,-797.3333) .. (1604.0000,-792.0000) ..
    controls (1593.3333,-782.6667) and (1589.0000,-778.0000) ..
    (1591.0000,-778.0000) .. controls (1590.3333,-778.0000) and
    (1586.0000,-778.6667) .. (1578.0000,-780.0000) .. controls
    (1624.6667,-733.3333) and (1657.0000,-696.6667) .. (1675.0000,-670.0000) ..
    controls (1693.6667,-644.0000) and (1717.3333,-601.0000) ..
    (1746.0000,-541.0000) .. controls (1765.3333,-606.3333) and
    (1788.6667,-675.6667) .. (1816.0000,-749.0000) .. controls
    (1854.6667,-753.0000) and (1896.0000,-761.0000) .. (1940.0000,-773.0000) --
    cycle(1232.0000,-1251.0000) .. controls (1206.0000,-1277.6667) and
    (1174.6667,-1318.0000) .. (1138.0000,-1372.0000) .. controls
    (1096.6667,-1432.0000) and (1066.6667,-1473.0000) .. (1048.0000,-1495.0000) ..
    controls (1011.3333,-1437.6667) and (951.3333,-1356.3333) ..
    (868.0000,-1251.0000) .. controls (894.6667,-1223.0000) and
    (908.6667,-1209.0000) .. (910.0000,-1209.0000) .. controls
    (911.3333,-1209.0000) and (935.3333,-1216.3333) .. (982.0000,-1231.0000) ..
    controls (984.0000,-1242.3333) and (986.0000,-1259.3333) ..
    (988.0000,-1282.0000) .. controls (1024.0000,-1308.6667) and
    (1044.6667,-1322.0000) .. (1050.0000,-1322.0000) .. controls
    (1056.0000,-1322.0000) and (1076.6667,-1308.6667) .. (1112.0000,-1282.0000) ..
    controls (1113.3333,-1270.6667) and (1115.0000,-1253.6667) ..
    (1117.0000,-1231.0000) .. controls (1155.6667,-1216.3333) and
    (1180.0000,-1209.0000) .. (1190.0000,-1209.0000) .. controls
    (1190.6667,-1209.0000) and (1204.6667,-1223.0000) .. (1232.0000,-1251.0000) --
    cycle(1084.0000,-1240.0000) -- (1084.0000,-1268.0000) .. controls
    (1071.3333,-1276.6667) and (1059.3333,-1285.0000) .. (1048.0000,-1293.0000) ..
    controls (1039.3333,-1283.6667) and (1028.6667,-1275.3333) ..
    (1016.0000,-1268.0000) -- (1016.0000,-1240.0000) .. controls
    (1036.0000,-1227.3333) and (1047.3333,-1221.0000) .. (1050.0000,-1221.0000) ..
    controls (1054.0000,-1221.0000) and (1065.3333,-1227.3333) ..
    (1084.0000,-1240.0000) -- cycle(1169.0000,-927.0000) .. controls
    (1149.0000,-964.3333) and (1119.3333,-1020.3333) .. (1080.0000,-1095.0000) ..
    controls (1072.6667,-1109.0000) and (1062.0000,-1120.6667) ..
    (1048.0000,-1130.0000) .. controls (1022.0000,-1084.6667) and
    (983.0000,-1016.6667) .. (931.0000,-926.0000) -- (960.0000,-926.0000) ..
    controls (958.0000,-926.0000) and (968.0000,-930.3333) .. (990.0000,-939.0000)
    .. controls (987.3333,-949.0000) and (986.0000,-959.0000) ..
    (986.0000,-969.0000) .. controls (986.0000,-1011.6667) and
    (1007.3333,-1033.0000) .. (1050.0000,-1033.0000) .. controls
    (1093.3333,-1033.0000) and (1115.0000,-1011.6667) .. (1115.0000,-969.0000) ..
    controls (1115.0000,-960.3333) and (1113.3333,-950.3333) ..
    (1110.0000,-939.0000) .. controls (1130.6667,-930.3333) and
    (1147.0000,-926.0000) .. (1159.0000,-926.0000) .. controls
    (1163.0000,-926.0000) and (1166.3333,-926.3333) .. (1169.0000,-927.0000) --
    cycle(1078.0000,-971.0000) .. controls (1078.0000,-975.6667) and
    (1074.3333,-980.6667) .. (1067.0000,-986.0000) .. controls
    (1060.3333,-992.0000) and (1054.6667,-995.0000) .. (1050.0000,-995.0000) ..
    controls (1031.3333,-995.0000) and (1022.0000,-987.0000) ..
    (1022.0000,-971.0000) .. controls (1022.0000,-965.6667) and
    (1025.3333,-960.0000) .. (1032.0000,-954.0000) .. controls
    (1038.6667,-948.0000) and (1044.6667,-945.0000) .. (1050.0000,-945.0000) ..
    controls (1068.6667,-945.0000) and (1078.0000,-953.6667) ..
    (1078.0000,-971.0000) -- cycle(1584.0000,-495.0000) .. controls
    (1544.0000,-454.3333) and (1482.6667,-394.6667) .. (1400.0000,-316.0000) ..
    controls (1376.0000,-298.0000) and (1340.0000,-270.3333) ..
    (1292.0000,-233.0000) .. controls (1311.3333,-195.6667) and
    (1326.6667,-177.0000) .. (1338.0000,-177.0000) .. controls
    (1350.0000,-177.0000) and (1369.0000,-191.3333) .. (1395.0000,-220.0000) ..
    controls (1411.6667,-240.0000) and (1428.6667,-260.0000) ..
    (1446.0000,-280.0000) .. controls (1464.6667,-297.3333) and
    (1490.3333,-325.3333) .. (1523.0000,-364.0000) .. controls
    (1539.6667,-388.6667) and (1560.0000,-432.3333) .. (1584.0000,-495.0000) --
    cycle(1569.0000,-188.0000) .. controls (1525.6667,-195.3333) and
    (1506.3333,-199.0000) .. (1511.0000,-199.0000) .. controls
    (1506.3333,-199.0000) and (1499.6667,-196.6667) .. (1491.0000,-192.0000) --
    (1491.0000,-178.0000) -- (1569.0000,-188.0000) -- cycle(1493.0000,-204.0000)
    .. controls (1489.0000,-204.0000) and (1483.6667,-205.6667) ..
    (1477.0000,-209.0000) .. controls (1471.0000,-213.0000) and
    (1466.3333,-215.0000) .. (1463.0000,-215.0000) .. controls
    (1458.3333,-215.0000) and (1445.3333,-203.6667) .. (1424.0000,-181.0000) --
    (1441.0000,-181.0000) .. controls (1438.3333,-181.0000) and
    (1455.6667,-188.6667) .. (1493.0000,-204.0000) -- cycle(1763.0000,-208.0000)
    -- (1763.0000,-237.0000) .. controls (1737.6667,-219.6667) and
    (1698.3333,-197.0000) .. (1645.0000,-169.0000) .. controls
    (1524.3333,-122.3333) and (1432.3333,-99.0000) .. (1369.0000,-99.0000) ..
    controls (1363.6667,-99.0000) and (1331.6667,-135.6667) ..
    (1273.0000,-209.0000) .. controls (1237.6667,-252.3333) and
    (1202.6667,-296.0000) .. (1168.0000,-340.0000) .. controls
    (1156.0000,-352.6667) and (1143.0000,-369.3333) .. (1129.0000,-390.0000) ..
    controls (1123.0000,-410.0000) and (1117.3333,-468.6667) ..
    (1112.0000,-566.0000) .. controls (1108.6667,-630.6667) and
    (1105.3333,-695.0000) .. (1102.0000,-759.0000) .. controls
    (1087.3333,-741.6667) and (1066.6667,-733.0000) .. (1040.0000,-733.0000) ..
    controls (1032.6667,-733.0000) and (1020.6667,-741.6667) ..
    (1004.0000,-759.0000) .. controls (1002.6667,-741.0000) and
    (1002.0000,-683.6667) .. (1002.0000,-587.0000) .. controls
    (1002.0000,-498.3333) and (992.3333,-430.6667) .. (973.0000,-384.0000) ..
    controls (953.6667,-338.0000) and (919.0000,-288.0000) .. (869.0000,-234.0000)
    .. controls (786.3333,-146.0000) and (744.3333,-101.0000) ..
    (743.0000,-99.0000) .. controls (561.0000,-123.0000) and (427.6667,-169.0000)
    .. (343.0000,-237.0000) -- (343.0000,-193.0000) .. controls
    (343.0000,-175.6667) and (344.3333,-162.3333) .. (347.0000,-153.0000) ..
    controls (350.3333,-141.6667) and (372.6667,-122.6667) .. (414.0000,-96.0000)
    .. controls (449.3333,-73.3333) and (476.6667,-57.6667) .. (496.0000,-49.0000)
    .. controls (484.0000,-59.0000) and (465.3333,-73.0000) .. (440.0000,-91.0000)
    -- (440.0000,-163.0000) -- (442.0000,-165.0000) .. controls
    (506.6667,-131.0000) and (567.0000,-108.0000) .. (623.0000,-96.0000) --
    (623.0000,17.0000) .. controls (691.0000,49.0000) and (730.0000,65.0000) ..
    (740.0000,65.0000) .. controls (743.3333,65.0000) and (792.6667,16.6667) ..
    (888.0000,-80.0000) .. controls (891.3333,-72.6667) and (915.0000,-8.6667) ..
    (959.0000,112.0000) .. controls (987.6667,189.3333) and (1018.6667,250.0000)
    .. (1052.0000,294.0000) .. controls (1068.0000,274.6667) and
    (1089.0000,244.0000) .. (1115.0000,202.0000) .. controls (1138.3333,138.6667)
    and (1173.0000,43.6667) .. (1219.0000,-83.0000) .. controls
    (1243.0000,-55.0000) and (1266.6667,-27.0000) .. (1290.0000,1.0000) ..
    controls (1327.3333,43.6667) and (1352.6667,65.0000) .. (1366.0000,65.0000) ..
    controls (1374.6667,65.0000) and (1414.0000,49.0000) .. (1484.0000,17.0000) ..
    controls (1482.6667,-7.0000) and (1482.0000,-28.6667) .. (1482.0000,-48.0000)
    .. controls (1482.0000,-50.6667) and (1482.3333,-67.6667) ..
    (1483.0000,-99.0000) .. controls (1530.3333,-107.0000) and
    (1573.3333,-119.6667) .. (1612.0000,-137.0000) .. controls
    (1648.6667,-153.6667) and (1664.6667,-162.0000) .. (1660.0000,-162.0000) ..
    controls (1664.6667,-162.0000) and (1667.0000,-154.3333) ..
    (1667.0000,-139.0000) .. controls (1667.0000,-109.6667) and
    (1664.3333,-92.0000) .. (1659.0000,-86.0000) .. controls (1644.3333,-74.6667)
    and (1629.6667,-63.3333) .. (1615.0000,-52.0000) .. controls
    (1634.3333,-59.3333) and (1660.3333,-73.6667) .. (1693.0000,-95.0000) ..
    controls (1730.3333,-119.0000) and (1751.3333,-137.3333) ..
    (1756.0000,-150.0000) .. controls (1760.6667,-162.6667) and
    (1763.0000,-182.0000) .. (1763.0000,-208.0000) -- cycle(522.0000,-780.0000) ..
    controls (514.0000,-778.6667) and (509.6667,-778.0000) .. (509.0000,-778.0000)
    .. controls (508.3333,-778.0000) and (504.0000,-782.6667) ..
    (496.0000,-792.0000) .. controls (482.0000,-802.6667) and (462.0000,-819.3333)
    .. (436.0000,-842.0000) .. controls (432.0000,-846.0000) and
    (392.0000,-895.0000) .. (316.0000,-989.0000) .. controls (276.0000,-897.6667)
    and (224.0000,-825.6667) .. (160.0000,-773.0000) .. controls
    (200.6667,-761.6667) and (241.6667,-753.6667) .. (283.0000,-749.0000) ..
    controls (295.6667,-719.0000) and (313.0000,-673.3333) .. (335.0000,-612.0000)
    .. controls (339.0000,-596.0000) and (345.3333,-572.3333) ..
    (354.0000,-541.0000) .. controls (358.0000,-554.3333) and (365.0000,-571.6667)
    .. (375.0000,-593.0000) .. controls (378.3333,-596.3333) and
    (383.0000,-601.6667) .. (389.0000,-609.0000) .. controls (392.3333,-620.3333)
    and (400.0000,-637.0000) .. (412.0000,-659.0000) .. controls
    (438.6667,-693.6667) and (475.3333,-734.0000) .. (522.0000,-780.0000) --
    cycle(808.0000,-236.0000) .. controls (762.6667,-264.6667) and
    (712.0000,-305.6667) .. (656.0000,-359.0000) .. controls (609.3333,-404.3333)
    and (562.6667,-449.6667) .. (516.0000,-495.0000) -- (516.0000,-484.0000) ..
    controls (516.0000,-463.3333) and (536.0000,-423.3333) .. (576.0000,-364.0000)
    .. controls (591.3333,-341.3333) and (617.3333,-313.3333) ..
    (654.0000,-280.0000) .. controls (656.6667,-278.0000) and (674.0000,-259.3333)
    .. (706.0000,-224.0000) .. controls (734.6667,-192.6667) and
    (750.3333,-177.0000) .. (753.0000,-177.0000) .. controls (765.6667,-177.0000)
    and (776.6667,-184.3333) .. (786.0000,-199.0000) .. controls
    (793.3333,-211.0000) and (800.6667,-223.3333) .. (808.0000,-236.0000) --
    cycle(676.0000,-181.0000) .. controls (653.3333,-203.6667) and
    (640.3333,-215.0000) .. (637.0000,-215.0000) .. controls (633.6667,-215.0000)
    and (628.6667,-213.0000) .. (622.0000,-209.0000) .. controls
    (615.3333,-205.6667) and (610.3333,-204.0000) .. (607.0000,-204.0000) ..
    controls (646.3333,-188.6667) and (669.3333,-181.0000) .. (676.0000,-181.0000)
    -- cycle(610.0000,-188.0000) .. controls (602.6667,-195.3333) and
    (596.3333,-199.0000) .. (591.0000,-199.0000) .. controls (587.0000,-199.0000)
    and (570.3333,-195.3333) .. (541.0000,-188.0000) .. controls
    (546.3333,-188.0000) and (554.0000,-187.0000) .. (564.0000,-185.0000) ..
    controls (574.0000,-183.0000) and (581.6667,-182.0000) .. (587.0000,-182.0000)
    .. controls (596.3333,-182.0000) and (604.0000,-184.0000) ..
    (610.0000,-188.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F532.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1914.0000,51.0000) .. controls
    (1914.0000,58.3333) and (1910.0000,83.0000) .. (1902.0000,125.0000) ..
    controls (1890.6667,184.3333) and (1860.3333,231.6667) .. (1811.0000,267.0000)
    .. controls (1764.3333,301.0000) and (1709.6667,318.0000) ..
    (1647.0000,318.0000) -- (349.0000,318.0000) .. controls (341.0000,318.0000)
    and (316.3333,314.0000) .. (275.0000,306.0000) .. controls (215.6667,294.6667)
    and (168.3333,264.3333) .. (133.0000,215.0000) .. controls (99.0000,167.6667)
    and (82.0000,113.0000) .. (82.0000,51.0000) -- (82.0000,-1247.0000) ..
    controls (82.0000,-1256.3333) and (86.0000,-1281.3333) .. (94.0000,-1322.0000)
    .. controls (106.0000,-1382.6667) and (137.3333,-1430.6667) ..
    (188.0000,-1466.0000) .. controls (236.0000,-1498.6667) and
    (292.0000,-1515.0000) .. (356.0000,-1515.0000) -- (1640.0000,-1515.0000) ..
    controls (1702.6667,-1515.0000) and (1758.3333,-1498.3333) ..
    (1807.0000,-1465.0000) .. controls (1858.3333,-1429.0000) and
    (1890.0000,-1381.3333) .. (1902.0000,-1322.0000) .. controls
    (1910.0000,-1282.0000) and (1914.0000,-1257.3333) .. (1914.0000,-1248.0000) --
    (1914.0000,51.0000) -- cycle(1686.0000,-1288.0000) .. controls
    (1662.0000,-1300.0000) and (1646.6667,-1306.0000) .. (1640.0000,-1306.0000) --
    (359.0000,-1306.0000) .. controls (345.0000,-1306.0000) and
    (330.0000,-1299.0000) .. (314.0000,-1285.0000) .. controls
    (298.0000,-1271.6667) and (290.0000,-1258.0000) .. (290.0000,-1244.0000) --
    (290.0000,44.0000) .. controls (290.0000,54.6667) and (298.3333,68.6667) ..
    (315.0000,86.0000) .. controls (329.0000,72.6667) and (349.6667,52.3333) ..
    (377.0000,25.0000) -- (377.0000,-1220.0000) -- (1621.0000,-1220.0000) ..
    controls (1649.0000,-1247.3333) and (1670.6667,-1270.0000) ..
    (1686.0000,-1288.0000) -- cycle(1428.0000,-261.0000) -- (1428.0000,-936.0000)
    .. controls (1428.0000,-996.6667) and (1395.3333,-1027.0000) ..
    (1330.0000,-1027.0000) -- (1330.0000,-264.0000) -- (569.0000,-264.0000) ..
    controls (572.3333,-200.6667) and (600.6667,-169.0000) .. (654.0000,-169.0000)
    -- (1342.0000,-169.0000) .. controls (1366.0000,-169.0000) and
    (1386.3333,-178.0000) .. (1403.0000,-196.0000) .. controls
    (1419.6667,-214.6667) and (1428.0000,-236.3333) .. (1428.0000,-261.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F533.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1918.0000,51.0000) .. controls
    (1918.0000,56.3333) and (1913.6667,81.0000) .. (1905.0000,125.0000) ..
    controls (1893.0000,185.0000) and (1863.0000,232.0000) .. (1815.0000,266.0000)
    .. controls (1767.6667,300.6667) and (1712.6667,318.0000) ..
    (1650.0000,318.0000) -- (350.0000,318.0000) .. controls (343.3333,318.0000)
    and (318.3333,313.6667) .. (275.0000,305.0000) .. controls (215.6667,293.0000)
    and (168.3333,262.6667) .. (133.0000,214.0000) .. controls (99.0000,167.3333)
    and (82.0000,112.6667) .. (82.0000,50.0000) -- (82.0000,-1250.0000) ..
    controls (82.0000,-1259.3333) and (86.0000,-1284.3333) .. (94.0000,-1325.0000)
    .. controls (106.0000,-1385.6667) and (137.6667,-1433.6667) ..
    (189.0000,-1469.0000) .. controls (236.3333,-1501.6667) and
    (292.3333,-1518.0000) .. (357.0000,-1518.0000) -- (1643.0000,-1518.0000) ..
    controls (1706.3333,-1518.0000) and (1762.0000,-1501.3333) ..
    (1810.0000,-1468.0000) .. controls (1861.3333,-1432.0000) and
    (1893.0000,-1384.3333) .. (1905.0000,-1325.0000) .. controls
    (1913.6667,-1283.0000) and (1918.0000,-1258.3333) .. (1918.0000,-1251.0000) --
    (1918.0000,51.0000) -- cycle(1800.0000,34.0000) -- (1800.0000,-1234.0000) ..
    controls (1800.0000,-1285.3333) and (1784.0000,-1325.6667) ..
    (1752.0000,-1355.0000) .. controls (1720.0000,-1385.0000) and
    (1678.3333,-1400.0000) .. (1627.0000,-1400.0000) -- (373.0000,-1400.0000) ..
    controls (321.0000,-1400.0000) and (279.0000,-1385.0000) ..
    (247.0000,-1355.0000) .. controls (215.6667,-1325.6667) and
    (200.0000,-1285.3333) .. (200.0000,-1234.0000) -- (200.0000,33.0000) ..
    controls (200.0000,82.3333) and (215.3333,122.3333) .. (246.0000,153.0000) ..
    controls (277.3333,184.3333) and (317.6667,200.0000) .. (367.0000,200.0000) --
    (1633.0000,200.0000) .. controls (1682.3333,200.0000) and (1722.3333,184.6667)
    .. (1753.0000,154.0000) .. controls (1784.3333,123.3333) and
    (1800.0000,83.3333) .. (1800.0000,34.0000) -- cycle(1430.0000,-935.0000) --
    (668.0000,-935.0000) -- (668.0000,-174.0000) .. controls (668.0000,-172.0000)
    and (665.3333,-170.6667) .. (660.0000,-170.0000) .. controls
    (600.0000,-170.0000) and (570.0000,-199.6667) .. (570.0000,-259.0000) --
    (570.0000,-941.0000) .. controls (570.0000,-967.6667) and (579.0000,-989.3333)
    .. (597.0000,-1006.0000) .. controls (615.6667,-1022.6667) and
    (638.6667,-1031.0000) .. (666.0000,-1031.0000) -- (1334.0000,-1031.0000) ..
    controls (1396.0000,-1031.0000) and (1428.0000,-999.0000) ..
    (1430.0000,-935.0000) -- cycle(1709.0000,44.0000) .. controls
    (1709.0000,58.0000) and (1701.3333,72.3333) .. (1686.0000,87.0000) .. controls
    (1671.3333,101.6667) and (1657.0000,109.0000) .. (1643.0000,109.0000) --
    (353.0000,109.0000) .. controls (349.6667,109.0000) and (335.6667,103.0000) ..
    (311.0000,91.0000) .. controls (325.6667,75.6667) and (348.3333,52.6667) ..
    (379.0000,22.0000) -- (1622.0000,22.0000) -- (1622.0000,-1221.0000) ..
    controls (1636.0000,-1235.0000) and (1656.6667,-1256.6667) ..
    (1684.0000,-1286.0000) .. controls (1700.6667,-1268.6667) and
    (1709.0000,-1254.6667) .. (1709.0000,-1244.0000) -- (1709.0000,44.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F534.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-582.0000) ..
    controls (2008.0000,-308.6667) and (1912.3333,-76.3333) ..
    (1721.0000,115.0000) .. controls (1529.6667,306.3333) and (1297.3333,402.0000)
    .. (1024.0000,402.0000) .. controls (750.6667,402.0000) and
    (518.3333,306.3333) .. (327.0000,115.0000) .. controls (135.6667,-76.3333) and
    (40.0000,-308.6667) .. (40.0000,-582.0000) .. controls (40.0000,-855.3333) and
    (135.6667,-1087.6667) .. (327.0000,-1279.0000) .. controls
    (518.3333,-1470.3333) and (750.6667,-1566.0000) .. (1024.0000,-1566.0000) ..
    controls (1297.3333,-1566.0000) and (1529.6667,-1470.3333) ..
    (1721.0000,-1279.0000) .. controls (1912.3333,-1087.6667) and
    (2008.0000,-855.3333) .. (2008.0000,-582.0000) -- cycle(1908.0000,-582.0000)
    .. controls (1908.0000,-666.0000) and (1896.6667,-747.6667) ..
    (1874.0000,-827.0000) -- (1874.0000,-337.0000) .. controls
    (1896.6667,-416.3333) and (1908.0000,-498.0000) .. (1908.0000,-582.0000) --
    cycle(1774.0000,-111.0000) -- (1774.0000,-1053.0000) .. controls
    (1746.0000,-1098.3333) and (1712.6667,-1141.6667) .. (1674.0000,-1183.0000) --
    (1674.0000,19.0000) .. controls (1712.6667,-22.3333) and (1746.0000,-65.6667)
    .. (1774.0000,-111.0000) -- cycle(1574.0000,112.0000) --
    (1574.0000,-1276.0000) .. controls (1540.6667,-1302.6667) and
    (1507.3333,-1325.6667) .. (1474.0000,-1345.0000) -- (1474.0000,181.0000) ..
    controls (1507.3333,161.6667) and (1540.6667,138.6667) .. (1574.0000,112.0000)
    -- cycle(1374.0000,231.0000) -- (1374.0000,-1395.0000) .. controls
    (1340.0000,-1409.6667) and (1306.6667,-1421.6667) .. (1274.0000,-1431.0000) --
    (1274.0000,267.0000) .. controls (1306.6667,257.6667) and (1340.0000,245.6667)
    .. (1374.0000,231.0000) -- cycle(1174.0000,290.0000) -- (1174.0000,-1454.0000)
    .. controls (1141.3333,-1459.3333) and (1108.0000,-1463.0000) ..
    (1074.0000,-1465.0000) -- (1074.0000,301.0000) .. controls
    (1108.0000,299.0000) and (1141.3333,295.3333) .. (1174.0000,290.0000) --
    cycle(974.0000,301.0000) -- (974.0000,-1465.0000) .. controls
    (940.0000,-1463.0000) and (906.6667,-1459.3333) .. (874.0000,-1454.0000) --
    (874.0000,290.0000) .. controls (906.6667,295.3333) and (940.0000,299.0000) ..
    (974.0000,301.0000) -- cycle(774.0000,267.0000) -- (774.0000,-1431.0000) ..
    controls (741.3333,-1421.6667) and (708.0000,-1409.6667) ..
    (674.0000,-1395.0000) -- (674.0000,231.0000) .. controls (708.0000,245.6667)
    and (741.3333,257.6667) .. (774.0000,267.0000) -- cycle(574.0000,181.0000) --
    (574.0000,-1345.0000) .. controls (540.6667,-1325.6667) and
    (507.3333,-1302.6667) .. (474.0000,-1276.0000) -- (474.0000,112.0000) ..
    controls (507.3333,138.6667) and (540.6667,161.6667) .. (574.0000,181.0000) --
    cycle(374.0000,20.0000) -- (374.0000,-1184.0000) .. controls
    (336.6667,-1144.0000) and (303.3333,-1100.3333) .. (274.0000,-1053.0000) --
    (274.0000,-111.0000) .. controls (303.3333,-63.6667) and (336.6667,-20.0000)
    .. (374.0000,20.0000) -- cycle(174.0000,-336.0000) -- (174.0000,-828.0000) ..
    controls (151.3333,-748.6667) and (140.0000,-666.6667) .. (140.0000,-582.0000)
    .. controls (140.0000,-497.3333) and (151.3333,-415.3333) ..
    (174.0000,-336.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F535.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2008.0000,-582.0000) ..
    controls (2008.0000,-308.6667) and (1912.3333,-76.3333) ..
    (1721.0000,115.0000) .. controls (1529.6667,306.3333) and (1297.3333,402.0000)
    .. (1024.0000,402.0000) .. controls (750.6667,402.0000) and
    (518.3333,306.3333) .. (327.0000,115.0000) .. controls (135.6667,-76.3333) and
    (40.0000,-308.6667) .. (40.0000,-582.0000) .. controls (40.0000,-855.3333) and
    (135.6667,-1087.6667) .. (327.0000,-1279.0000) .. controls
    (518.3333,-1470.3333) and (750.6667,-1566.0000) .. (1024.0000,-1566.0000) ..
    controls (1297.3333,-1566.0000) and (1529.6667,-1470.3333) ..
    (1721.0000,-1279.0000) .. controls (1912.3333,-1087.6667) and
    (2008.0000,-855.3333) .. (2008.0000,-582.0000) -- cycle(1269.0000,-1432.0000)
    .. controls (1189.6667,-1454.6667) and (1108.0000,-1466.0000) ..
    (1024.0000,-1466.0000) .. controls (940.0000,-1466.0000) and
    (858.3333,-1454.6667) .. (779.0000,-1432.0000) -- (1269.0000,-1432.0000) --
    cycle(1625.0000,-1232.0000) .. controls (1583.6667,-1270.6667) and
    (1540.3333,-1304.0000) .. (1495.0000,-1332.0000) -- (553.0000,-1332.0000) ..
    controls (507.6667,-1304.0000) and (464.3333,-1270.6667) ..
    (423.0000,-1232.0000) -- (1625.0000,-1232.0000) -- cycle(1787.0000,-1032.0000)
    .. controls (1767.6667,-1065.3333) and (1744.6667,-1098.6667) ..
    (1718.0000,-1132.0000) -- (330.0000,-1132.0000) .. controls
    (303.3333,-1098.6667) and (280.3333,-1065.3333) .. (261.0000,-1032.0000) --
    (1787.0000,-1032.0000) -- cycle(1873.0000,-832.0000) .. controls
    (1863.6667,-864.6667) and (1851.6667,-898.0000) .. (1837.0000,-932.0000) --
    (211.0000,-932.0000) .. controls (196.3333,-898.0000) and (184.3333,-864.6667)
    .. (175.0000,-832.0000) -- (1873.0000,-832.0000) -- cycle(1907.0000,-632.0000)
    .. controls (1905.0000,-666.0000) and (1901.3333,-699.3333) ..
    (1896.0000,-732.0000) -- (152.0000,-732.0000) .. controls (146.6667,-699.3333)
    and (143.0000,-666.0000) .. (141.0000,-632.0000) -- (1907.0000,-632.0000) --
    cycle(1907.0000,-532.0000) -- (141.0000,-532.0000) .. controls
    (143.0000,-498.0000) and (146.6667,-464.6667) .. (152.0000,-432.0000) --
    (1896.0000,-432.0000) .. controls (1901.3333,-464.6667) and
    (1905.0000,-498.0000) .. (1907.0000,-532.0000) -- cycle(1873.0000,-332.0000)
    -- (175.0000,-332.0000) .. controls (184.3333,-299.3333) and
    (196.3333,-266.0000) .. (211.0000,-232.0000) -- (1837.0000,-232.0000) ..
    controls (1851.6667,-266.0000) and (1863.6667,-299.3333) ..
    (1873.0000,-332.0000) -- cycle(1787.0000,-132.0000) -- (261.0000,-132.0000) ..
    controls (280.3333,-98.6667) and (303.3333,-65.3333) .. (330.0000,-32.0000) --
    (1718.0000,-32.0000) .. controls (1744.6667,-65.3333) and (1767.6667,-98.6667)
    .. (1787.0000,-132.0000) -- cycle(1626.0000,68.0000) -- (422.0000,68.0000) ..
    controls (462.0000,105.3333) and (505.6667,138.6667) .. (553.0000,168.0000) --
    (1495.0000,168.0000) .. controls (1542.3333,138.6667) and (1586.0000,105.3333)
    .. (1626.0000,68.0000) -- cycle(1270.0000,268.0000) -- (778.0000,268.0000) ..
    controls (857.3333,290.6667) and (939.3333,302.0000) .. (1024.0000,302.0000)
    .. controls (1108.6667,302.0000) and (1190.6667,290.6667) ..
    (1270.0000,268.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F536.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-582.0000) --
    (1024.0000,430.0000) -- (12.0000,-582.0000) -- (1024.0000,-1594.0000) --
    (2036.0000,-582.0000) -- cycle(1174.0000,-1232.0000) -- (1174.0000,-1303.0000)
    -- (1145.0000,-1332.0000) -- (1074.0000,-1332.0000) -- (1074.0000,-1232.0000)
    -- (1174.0000,-1232.0000) -- cycle(1374.0000,-1032.0000) --
    (1374.0000,-1103.0000) -- (1345.0000,-1132.0000) -- (1274.0000,-1132.0000) --
    (1274.0000,-1032.0000) -- (1374.0000,-1032.0000) -- cycle(1574.0000,-832.0000)
    -- (1574.0000,-903.0000) -- (1545.0000,-932.0000) -- (1474.0000,-932.0000) --
    (1474.0000,-832.0000) -- (1574.0000,-832.0000) -- cycle(1774.0000,-632.0000)
    -- (1774.0000,-703.0000) -- (1745.0000,-732.0000) -- (1674.0000,-732.0000) --
    (1674.0000,-632.0000) -- (1774.0000,-632.0000) -- cycle(974.0000,-1232.0000)
    -- (974.0000,-1332.0000) -- (903.0000,-1332.0000) -- (874.0000,-1303.0000) --
    (874.0000,-1232.0000) -- (974.0000,-1232.0000) -- cycle(1174.0000,-1032.0000)
    -- (1174.0000,-1132.0000) -- (1074.0000,-1132.0000) -- (1074.0000,-1032.0000)
    -- (1174.0000,-1032.0000) -- cycle(1374.0000,-832.0000) --
    (1374.0000,-932.0000) -- (1274.0000,-932.0000) -- (1274.0000,-832.0000) --
    (1374.0000,-832.0000) -- cycle(1574.0000,-632.0000) -- (1574.0000,-732.0000)
    -- (1474.0000,-732.0000) -- (1474.0000,-632.0000) -- (1574.0000,-632.0000) --
    cycle(1774.0000,-461.0000) -- (1774.0000,-532.0000) -- (1674.0000,-532.0000)
    -- (1674.0000,-432.0000) -- (1745.0000,-432.0000) -- (1774.0000,-461.0000) --
    cycle(974.0000,-1032.0000) -- (974.0000,-1132.0000) -- (874.0000,-1132.0000)
    -- (874.0000,-1032.0000) -- (974.0000,-1032.0000) --
    cycle(1174.0000,-832.0000) -- (1174.0000,-932.0000) -- (1074.0000,-932.0000)
    -- (1074.0000,-832.0000) -- (1174.0000,-832.0000) --
    cycle(1374.0000,-632.0000) -- (1374.0000,-732.0000) -- (1274.0000,-732.0000)
    -- (1274.0000,-632.0000) -- (1374.0000,-632.0000) --
    cycle(1574.0000,-432.0000) -- (1574.0000,-532.0000) -- (1474.0000,-532.0000)
    -- (1474.0000,-432.0000) -- (1574.0000,-432.0000) --
    cycle(774.0000,-1032.0000) -- (774.0000,-1132.0000) -- (703.0000,-1132.0000)
    -- (674.0000,-1103.0000) -- (674.0000,-1032.0000) -- (774.0000,-1032.0000) --
    cycle(974.0000,-832.0000) -- (974.0000,-932.0000) -- (874.0000,-932.0000) --
    (874.0000,-832.0000) -- (974.0000,-832.0000) -- cycle(1174.0000,-632.0000) --
    (1174.0000,-732.0000) -- (1074.0000,-732.0000) -- (1074.0000,-632.0000) --
    (1174.0000,-632.0000) -- cycle(1374.0000,-432.0000) -- (1374.0000,-532.0000)
    -- (1274.0000,-532.0000) -- (1274.0000,-432.0000) -- (1374.0000,-432.0000) --
    cycle(1574.0000,-261.0000) -- (1574.0000,-332.0000) -- (1474.0000,-332.0000)
    -- (1474.0000,-232.0000) -- (1545.0000,-232.0000) -- (1574.0000,-261.0000) --
    cycle(774.0000,-832.0000) -- (774.0000,-932.0000) -- (674.0000,-932.0000) --
    (674.0000,-832.0000) -- (774.0000,-832.0000) -- cycle(974.0000,-632.0000) --
    (974.0000,-732.0000) -- (874.0000,-732.0000) -- (874.0000,-632.0000) --
    (974.0000,-632.0000) -- cycle(1174.0000,-432.0000) -- (1174.0000,-532.0000) --
    (1074.0000,-532.0000) -- (1074.0000,-432.0000) -- (1174.0000,-432.0000) --
    cycle(1374.0000,-232.0000) -- (1374.0000,-332.0000) -- (1274.0000,-332.0000)
    -- (1274.0000,-232.0000) -- (1374.0000,-232.0000) -- cycle(574.0000,-832.0000)
    -- (574.0000,-932.0000) -- (503.0000,-932.0000) -- (474.0000,-903.0000) --
    (474.0000,-832.0000) -- (574.0000,-832.0000) -- cycle(774.0000,-632.0000) --
    (774.0000,-732.0000) -- (674.0000,-732.0000) -- (674.0000,-632.0000) --
    (774.0000,-632.0000) -- cycle(974.0000,-432.0000) -- (974.0000,-532.0000) --
    (874.0000,-532.0000) -- (874.0000,-432.0000) -- (974.0000,-432.0000) --
    cycle(1174.0000,-232.0000) -- (1174.0000,-332.0000) -- (1074.0000,-332.0000)
    -- (1074.0000,-232.0000) -- (1174.0000,-232.0000) -- cycle(1374.0000,-61.0000)
    -- (1374.0000,-132.0000) -- (1274.0000,-132.0000) -- (1274.0000,-32.0000) --
    (1345.0000,-32.0000) -- (1374.0000,-61.0000) -- cycle(574.0000,-632.0000) --
    (574.0000,-732.0000) -- (474.0000,-732.0000) -- (474.0000,-632.0000) --
    (574.0000,-632.0000) -- cycle(774.0000,-432.0000) -- (774.0000,-532.0000) --
    (674.0000,-532.0000) -- (674.0000,-432.0000) -- (774.0000,-432.0000) --
    cycle(974.0000,-232.0000) -- (974.0000,-332.0000) -- (874.0000,-332.0000) --
    (874.0000,-232.0000) -- (974.0000,-232.0000) -- cycle(1174.0000,-32.0000) --
    (1174.0000,-132.0000) -- (1074.0000,-132.0000) -- (1074.0000,-32.0000) --
    (1174.0000,-32.0000) -- cycle(374.0000,-632.0000) -- (374.0000,-732.0000) --
    (303.0000,-732.0000) -- (274.0000,-703.0000) -- (274.0000,-632.0000) --
    (374.0000,-632.0000) -- cycle(574.0000,-432.0000) -- (574.0000,-532.0000) --
    (474.0000,-532.0000) -- (474.0000,-432.0000) -- (574.0000,-432.0000) --
    cycle(774.0000,-232.0000) -- (774.0000,-332.0000) -- (674.0000,-332.0000) --
    (674.0000,-232.0000) -- (774.0000,-232.0000) -- cycle(974.0000,-32.0000) --
    (974.0000,-132.0000) -- (874.0000,-132.0000) -- (874.0000,-32.0000) --
    (974.0000,-32.0000) -- cycle(1174.0000,139.0000) -- (1174.0000,68.0000) --
    (1074.0000,68.0000) -- (1074.0000,168.0000) -- (1145.0000,168.0000) --
    (1174.0000,139.0000) -- cycle(374.0000,-432.0000) -- (374.0000,-532.0000) --
    (274.0000,-532.0000) -- (274.0000,-461.0000) -- (303.0000,-432.0000) --
    (374.0000,-432.0000) -- cycle(574.0000,-232.0000) -- (574.0000,-332.0000) --
    (474.0000,-332.0000) -- (474.0000,-261.0000) -- (503.0000,-232.0000) --
    (574.0000,-232.0000) -- cycle(774.0000,-32.0000) -- (774.0000,-132.0000) --
    (674.0000,-132.0000) -- (674.0000,-61.0000) -- (703.0000,-32.0000) --
    (774.0000,-32.0000) -- cycle(974.0000,168.0000) -- (974.0000,68.0000) --
    (874.0000,68.0000) -- (874.0000,139.0000) -- (903.0000,168.0000) --
    (974.0000,168.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F537.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-582.0000) --
    (1024.0000,430.0000) -- (12.0000,-582.0000) -- (1024.0000,-1594.0000) --
    (2036.0000,-582.0000) -- cycle(1045.0000,-1432.0000) -- (1024.0000,-1453.0000)
    -- (1003.0000,-1432.0000) -- (1045.0000,-1432.0000) --
    cycle(1245.0000,-1232.0000) -- (1145.0000,-1332.0000) -- (903.0000,-1332.0000)
    -- (803.0000,-1232.0000) -- (1245.0000,-1232.0000) --
    cycle(1445.0000,-1032.0000) -- (1345.0000,-1132.0000) -- (703.0000,-1132.0000)
    -- (603.0000,-1032.0000) -- (1445.0000,-1032.0000) --
    cycle(1645.0000,-832.0000) -- (1545.0000,-932.0000) -- (503.0000,-932.0000) --
    (403.0000,-832.0000) -- (1645.0000,-832.0000) -- cycle(1845.0000,-632.0000) --
    (1745.0000,-732.0000) -- (303.0000,-732.0000) -- (203.0000,-632.0000) --
    (1845.0000,-632.0000) -- cycle(1845.0000,-532.0000) -- (203.0000,-532.0000) --
    (303.0000,-432.0000) -- (1745.0000,-432.0000) -- (1845.0000,-532.0000) --
    cycle(1645.0000,-332.0000) -- (403.0000,-332.0000) -- (503.0000,-232.0000) --
    (1545.0000,-232.0000) -- (1645.0000,-332.0000) -- cycle(1445.0000,-132.0000)
    -- (603.0000,-132.0000) -- (703.0000,-32.0000) -- (1345.0000,-32.0000) --
    (1445.0000,-132.0000) -- cycle(1245.0000,68.0000) -- (803.0000,68.0000) --
    (903.0000,168.0000) -- (1145.0000,168.0000) -- (1245.0000,68.0000) --
    cycle(1045.0000,268.0000) -- (1003.0000,268.0000) -- (1024.0000,289.0000) --
    (1045.0000,268.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F538.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1490.0000,-582.0000) --
    (761.0000,147.0000) -- (32.0000,-582.0000) -- (761.0000,-1311.0000) --
    (1490.0000,-582.0000) -- cycle(899.0000,-1032.0000) -- (811.0000,-1120.0000)
    -- (811.0000,-1032.0000) -- (899.0000,-1032.0000) --
    cycle(1099.0000,-832.0000) -- (1011.0000,-920.0000) -- (1011.0000,-832.0000)
    -- (1099.0000,-832.0000) -- cycle(1299.0000,-632.0000) --
    (1211.0000,-720.0000) -- (1211.0000,-632.0000) -- (1299.0000,-632.0000) --
    cycle(711.0000,-1032.0000) -- (711.0000,-1120.0000) -- (623.0000,-1032.0000)
    -- (711.0000,-1032.0000) -- cycle(911.0000,-832.0000) -- (911.0000,-932.0000)
    -- (811.0000,-932.0000) -- (811.0000,-832.0000) -- (911.0000,-832.0000) --
    cycle(1111.0000,-632.0000) -- (1111.0000,-732.0000) -- (1011.0000,-732.0000)
    -- (1011.0000,-632.0000) -- (1111.0000,-632.0000) --
    cycle(1299.0000,-532.0000) -- (1211.0000,-532.0000) -- (1211.0000,-444.0000)
    -- (1299.0000,-532.0000) -- cycle(711.0000,-832.0000) -- (711.0000,-932.0000)
    -- (611.0000,-932.0000) -- (611.0000,-832.0000) -- (711.0000,-832.0000) --
    cycle(911.0000,-632.0000) -- (911.0000,-732.0000) -- (811.0000,-732.0000) --
    (811.0000,-632.0000) -- (911.0000,-632.0000) -- cycle(1111.0000,-432.0000) --
    (1111.0000,-532.0000) -- (1011.0000,-532.0000) -- (1011.0000,-432.0000) --
    (1111.0000,-432.0000) -- cycle(511.0000,-832.0000) -- (511.0000,-920.0000) --
    (423.0000,-832.0000) -- (511.0000,-832.0000) -- cycle(711.0000,-632.0000) --
    (711.0000,-732.0000) -- (611.0000,-732.0000) -- (611.0000,-632.0000) --
    (711.0000,-632.0000) -- cycle(911.0000,-432.0000) -- (911.0000,-532.0000) --
    (811.0000,-532.0000) -- (811.0000,-432.0000) -- (911.0000,-432.0000) --
    cycle(1099.0000,-332.0000) -- (1011.0000,-332.0000) -- (1011.0000,-244.0000)
    -- (1099.0000,-332.0000) -- cycle(511.0000,-632.0000) -- (511.0000,-732.0000)
    -- (411.0000,-732.0000) -- (411.0000,-632.0000) -- (511.0000,-632.0000) --
    cycle(711.0000,-432.0000) -- (711.0000,-532.0000) -- (611.0000,-532.0000) --
    (611.0000,-432.0000) -- (711.0000,-432.0000) -- cycle(911.0000,-232.0000) --
    (911.0000,-332.0000) -- (811.0000,-332.0000) -- (811.0000,-232.0000) --
    (911.0000,-232.0000) -- cycle(311.0000,-632.0000) -- (311.0000,-720.0000) --
    (223.0000,-632.0000) -- (311.0000,-632.0000) -- cycle(511.0000,-432.0000) --
    (511.0000,-532.0000) -- (411.0000,-532.0000) -- (411.0000,-432.0000) --
    (511.0000,-432.0000) -- cycle(711.0000,-232.0000) -- (711.0000,-332.0000) --
    (611.0000,-332.0000) -- (611.0000,-232.0000) -- (711.0000,-232.0000) --
    cycle(899.0000,-132.0000) -- (811.0000,-132.0000) -- (811.0000,-44.0000) --
    (899.0000,-132.0000) -- cycle(311.0000,-444.0000) -- (311.0000,-532.0000) --
    (223.0000,-532.0000) -- (311.0000,-444.0000) -- cycle(511.0000,-244.0000) --
    (511.0000,-332.0000) -- (423.0000,-332.0000) -- (511.0000,-244.0000) --
    cycle(711.0000,-44.0000) -- (711.0000,-132.0000) -- (623.0000,-132.0000) --
    (711.0000,-44.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F539.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1490.0000,-582.0000) --
    (761.0000,147.0000) -- (32.0000,-582.0000) -- (761.0000,-1311.0000) --
    (1490.0000,-582.0000) -- cycle(899.0000,-1032.0000) -- (799.0000,-1132.0000)
    -- (723.0000,-1132.0000) -- (623.0000,-1032.0000) -- (899.0000,-1032.0000) --
    cycle(1099.0000,-832.0000) -- (999.0000,-932.0000) -- (523.0000,-932.0000) --
    (423.0000,-832.0000) -- (1099.0000,-832.0000) -- cycle(1299.0000,-632.0000) --
    (1199.0000,-732.0000) -- (323.0000,-732.0000) -- (223.0000,-632.0000) --
    (1299.0000,-632.0000) -- cycle(1299.0000,-532.0000) -- (223.0000,-532.0000) --
    (323.0000,-432.0000) -- (1199.0000,-432.0000) -- (1299.0000,-532.0000) --
    cycle(1099.0000,-332.0000) -- (423.0000,-332.0000) -- (523.0000,-232.0000) --
    (999.0000,-232.0000) -- (1099.0000,-332.0000) -- cycle(899.0000,-132.0000) --
    (623.0000,-132.0000) -- (723.0000,-32.0000) -- (799.0000,-32.0000) --
    (899.0000,-132.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F53A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1819.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1514.0000,0.0000) --
    (32.0000,0.0000) -- (773.0000,-1391.0000) -- (1514.0000,0.0000) --
    cycle(1323.0000,-100.0000) -- (1323.0000,-145.0000) -- (1223.0000,-333.0000)
    -- (1223.0000,-100.0000) -- (1323.0000,-100.0000) --
    cycle(1123.0000,-100.0000) -- (1123.0000,-521.0000) -- (1023.0000,-708.0000)
    -- (1023.0000,-100.0000) -- (1123.0000,-100.0000) -- cycle(923.0000,-100.0000)
    -- (923.0000,-896.0000) -- (823.0000,-1084.0000) -- (823.0000,-100.0000) --
    (923.0000,-100.0000) -- cycle(723.0000,-100.0000) -- (723.0000,-1084.0000) --
    (623.0000,-896.0000) -- (623.0000,-100.0000) -- (723.0000,-100.0000) --
    cycle(523.0000,-100.0000) -- (523.0000,-708.0000) -- (423.0000,-521.0000) --
    (423.0000,-100.0000) -- (523.0000,-100.0000) -- cycle(323.0000,-100.0000) --
    (323.0000,-333.0000) -- (223.0000,-145.0000) -- (223.0000,-100.0000) --
    (323.0000,-100.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F53B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1819.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1514.0000,-1391.0000) --
    (773.0000,0.0000) -- (32.0000,-1391.0000) -- (1514.0000,-1391.0000) --
    cycle(1323.0000,-1246.0000) -- (1323.0000,-1291.0000) --
    (1223.0000,-1291.0000) -- (1223.0000,-1058.0000) -- (1323.0000,-1246.0000) --
    cycle(1123.0000,-870.0000) -- (1123.0000,-1291.0000) -- (1023.0000,-1291.0000)
    -- (1023.0000,-683.0000) -- (1123.0000,-870.0000) -- cycle(923.0000,-495.0000)
    -- (923.0000,-1291.0000) -- (823.0000,-1291.0000) -- (823.0000,-307.0000) --
    (923.0000,-495.0000) -- cycle(723.0000,-307.0000) -- (723.0000,-1291.0000) --
    (623.0000,-1291.0000) -- (623.0000,-495.0000) -- (723.0000,-307.0000) --
    cycle(523.0000,-683.0000) -- (523.0000,-1291.0000) -- (423.0000,-1291.0000) --
    (423.0000,-870.0000) -- (523.0000,-683.0000) -- cycle(323.0000,-1058.0000) --
    (323.0000,-1291.0000) -- (223.0000,-1291.0000) -- (223.0000,-1246.0000) --
    (323.0000,-1058.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F53C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1569.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1034.0000,0.0000) --
    (32.0000,0.0000) -- (533.0000,-891.0000) -- (1034.0000,0.0000) --
    cycle(863.0000,-100.0000) -- (783.0000,-242.0000) -- (783.0000,-100.0000) --
    (863.0000,-100.0000) -- cycle(683.0000,-100.0000) -- (683.0000,-420.0000) --
    (583.0000,-598.0000) -- (583.0000,-100.0000) -- (683.0000,-100.0000) --
    cycle(483.0000,-100.0000) -- (483.0000,-598.0000) -- (383.0000,-420.0000) --
    (383.0000,-100.0000) -- (483.0000,-100.0000) -- cycle(283.0000,-100.0000) --
    (283.0000,-242.0000) -- (203.0000,-100.0000) -- (283.0000,-100.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F53D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1569.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1034.0000,-891.0000) --
    (533.0000,0.0000) -- (32.0000,-891.0000) -- (1034.0000,-891.0000) --
    cycle(863.0000,-791.0000) -- (783.0000,-791.0000) -- (783.0000,-649.0000) --
    (863.0000,-791.0000) -- cycle(683.0000,-471.0000) -- (683.0000,-791.0000) --
    (583.0000,-791.0000) -- (583.0000,-293.0000) -- (683.0000,-471.0000) --
    cycle(483.0000,-293.0000) -- (483.0000,-791.0000) -- (383.0000,-791.0000) --
    (383.0000,-471.0000) -- (483.0000,-293.0000) -- cycle(283.0000,-649.0000) --
    (283.0000,-791.0000) -- (203.0000,-791.0000) -- (283.0000,-649.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F53E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-664.0000) ..
    controls (1778.0000,-470.0000) and (1710.3333,-305.3333) ..
    (1575.0000,-170.0000) .. controls (1439.6667,-35.3333) and (1275.0000,32.0000)
    .. (1081.0000,32.0000) .. controls (989.0000,32.0000) and (900.6667,14.3333)
    .. (816.0000,-21.0000) -- (602.0000,-110.0000) .. controls
    (471.3333,-164.6667) and (367.0000,-249.6667) .. (289.0000,-365.0000) ..
    controls (211.0000,-481.0000) and (172.0000,-610.0000) .. (172.0000,-752.0000)
    .. controls (172.0000,-945.3333) and (239.3333,-1109.6667) ..
    (374.0000,-1245.0000) .. controls (509.3333,-1380.3333) and
    (673.6667,-1448.0000) .. (867.0000,-1448.0000) .. controls
    (958.3333,-1448.0000) and (1047.3333,-1430.3333) .. (1134.0000,-1395.0000) --
    (1348.0000,-1307.0000) .. controls (1478.6667,-1253.0000) and
    (1583.0000,-1167.6667) .. (1661.0000,-1051.0000) .. controls
    (1739.0000,-934.3333) and (1778.0000,-805.3333) .. (1778.0000,-664.0000) --
    cycle(1471.0000,-753.0000) .. controls (1471.0000,-920.3333) and
    (1412.3333,-1062.6667) .. (1295.0000,-1180.0000) .. controls
    (1177.6667,-1297.3333) and (1035.3333,-1356.0000) .. (868.0000,-1356.0000) ..
    controls (697.3333,-1356.0000) and (554.0000,-1296.6667) ..
    (438.0000,-1178.0000) .. controls (322.6667,-1059.3333) and
    (265.0000,-914.6667) .. (265.0000,-744.0000) .. controls (265.0000,-579.3333)
    and (324.3333,-439.0000) .. (443.0000,-323.0000) .. controls
    (561.6667,-207.0000) and (703.3333,-149.0000) .. (868.0000,-149.0000) ..
    controls (1035.3333,-149.0000) and (1177.6667,-207.6667) ..
    (1295.0000,-325.0000) .. controls (1412.3333,-443.0000) and
    (1471.0000,-585.6667) .. (1471.0000,-753.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F53F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-752.0000) ..
    controls (1778.0000,-610.0000) and (1739.0000,-481.0000) ..
    (1661.0000,-365.0000) .. controls (1583.0000,-249.6667) and
    (1478.6667,-164.6667) .. (1348.0000,-110.0000) -- (1134.0000,-21.0000) ..
    controls (1049.3333,14.3333) and (961.0000,32.0000) .. (869.0000,32.0000) ..
    controls (675.0000,32.0000) and (510.3333,-35.3333) .. (375.0000,-170.0000) ..
    controls (239.6667,-305.3333) and (172.0000,-470.0000) .. (172.0000,-664.0000)
    .. controls (172.0000,-806.0000) and (210.6667,-935.0000) ..
    (288.0000,-1051.0000) .. controls (365.3333,-1167.6667) and
    (469.6667,-1253.0000) .. (601.0000,-1307.0000) -- (816.0000,-1395.0000) ..
    controls (902.0000,-1430.3333) and (990.6667,-1448.0000) ..
    (1082.0000,-1448.0000) .. controls (1275.3333,-1448.0000) and
    (1439.6667,-1380.3333) .. (1575.0000,-1245.0000) .. controls
    (1710.3333,-1109.6667) and (1778.0000,-945.3333) .. (1778.0000,-752.0000) --
    cycle(1471.0000,-663.0000) .. controls (1471.0000,-831.0000) and
    (1412.3333,-973.3333) .. (1295.0000,-1090.0000) .. controls
    (1178.3333,-1207.3333) and (1036.0000,-1266.0000) .. (868.0000,-1266.0000) ..
    controls (702.6667,-1266.0000) and (560.6667,-1208.0000) ..
    (442.0000,-1092.0000) .. controls (324.0000,-976.0000) and
    (265.0000,-835.6667) .. (265.0000,-671.0000) .. controls (265.0000,-500.3333)
    and (322.6667,-356.0000) .. (438.0000,-238.0000) .. controls
    (554.0000,-120.0000) and (697.0000,-61.0000) .. (867.0000,-61.0000) ..
    controls (1035.0000,-61.0000) and (1177.6667,-119.3333) ..
    (1295.0000,-236.0000) .. controls (1412.3333,-352.6667) and
    (1471.0000,-495.0000) .. (1471.0000,-663.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F540.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1786.0000,-605.0000) ..
    controls (1786.0000,-371.6667) and (1703.0000,-172.0000) ..
    (1537.0000,-6.0000) .. controls (1371.6667,159.3333) and (1172.3333,242.0000)
    .. (939.0000,242.0000) .. controls (705.6667,242.0000) and (506.0000,159.3333)
    .. (340.0000,-6.0000) .. controls (174.6667,-172.0000) and (92.0000,-371.6667)
    .. (92.0000,-605.0000) .. controls (92.0000,-838.3333) and
    (174.6667,-1037.6667) .. (340.0000,-1203.0000) .. controls
    (506.0000,-1369.0000) and (705.6667,-1452.0000) .. (939.0000,-1452.0000) ..
    controls (1172.3333,-1452.0000) and (1371.6667,-1369.0000) ..
    (1537.0000,-1203.0000) .. controls (1703.0000,-1037.6667) and
    (1786.0000,-838.3333) .. (1786.0000,-605.0000) -- cycle(1708.0000,-605.0000)
    .. controls (1708.0000,-817.0000) and (1632.6667,-998.0000) ..
    (1482.0000,-1148.0000) .. controls (1332.0000,-1298.6667) and
    (1151.0000,-1374.0000) .. (939.0000,-1374.0000) .. controls
    (727.0000,-1374.0000) and (545.6667,-1298.6667) .. (395.0000,-1148.0000) ..
    controls (245.0000,-998.0000) and (170.0000,-817.0000) .. (170.0000,-605.0000)
    .. controls (170.0000,-393.0000) and (245.0000,-211.6667) ..
    (395.0000,-61.0000) .. controls (545.6667,89.0000) and (727.0000,164.0000) ..
    (939.0000,164.0000) .. controls (1151.0000,164.0000) and (1332.0000,89.0000)
    .. (1482.0000,-61.0000) .. controls (1632.6667,-211.6667) and
    (1708.0000,-393.0000) .. (1708.0000,-605.0000) -- cycle(1613.0000,-605.0000)
    .. controls (1613.0000,-595.0000) and (1608.3333,-585.3333) ..
    (1599.0000,-576.0000) -- (1442.0000,-419.0000) .. controls
    (1432.6667,-409.6667) and (1423.0000,-405.0000) .. (1413.0000,-405.0000) ..
    controls (1404.3333,-405.0000) and (1394.6667,-409.6667) ..
    (1384.0000,-419.0000) -- (1254.0000,-536.0000) -- (1008.0000,-536.0000) --
    (1008.0000,-290.0000) -- (1125.0000,-162.0000) .. controls
    (1134.3333,-152.0000) and (1139.0000,-142.0000) .. (1139.0000,-132.0000) ..
    controls (1139.0000,-122.0000) and (1134.3333,-112.3333) ..
    (1125.0000,-103.0000) -- (968.0000,54.0000) .. controls (959.3333,62.6667) and
    (949.6667,67.0000) .. (939.0000,67.0000) .. controls (928.3333,67.0000) and
    (918.6667,62.6667) .. (910.0000,54.0000) -- (753.0000,-103.0000) .. controls
    (743.6667,-112.3333) and (739.0000,-122.0000) .. (739.0000,-132.0000) ..
    controls (739.0000,-142.0000) and (743.6667,-152.0000) .. (753.0000,-162.0000)
    -- (870.0000,-290.0000) -- (870.0000,-536.0000) -- (624.0000,-536.0000) --
    (495.0000,-419.0000) .. controls (485.0000,-409.6667) and (475.0000,-405.0000)
    .. (465.0000,-405.0000) .. controls (456.3333,-405.0000) and
    (447.3333,-409.6667) .. (438.0000,-419.0000) -- (279.0000,-576.0000) ..
    controls (269.6667,-585.3333) and (265.0000,-595.0000) .. (265.0000,-605.0000)
    .. controls (265.0000,-615.0000) and (269.6667,-624.6667) ..
    (279.0000,-634.0000) -- (438.0000,-792.0000) .. controls (446.6667,-800.6667)
    and (455.6667,-805.0000) .. (465.0000,-805.0000) .. controls
    (475.6667,-805.0000) and (485.6667,-800.6667) .. (495.0000,-792.0000) --
    (624.0000,-674.0000) -- (870.0000,-674.0000) -- (870.0000,-921.0000) --
    (753.0000,-1049.0000) .. controls (743.6667,-1059.0000) and
    (739.0000,-1069.0000) .. (739.0000,-1079.0000) .. controls
    (739.0000,-1089.0000) and (743.6667,-1098.6667) .. (753.0000,-1108.0000) --
    (910.0000,-1265.0000) .. controls (918.6667,-1273.6667) and
    (928.3333,-1278.0000) .. (939.0000,-1278.0000) .. controls
    (949.6667,-1278.0000) and (959.3333,-1273.6667) .. (968.0000,-1265.0000) --
    (1125.0000,-1108.0000) .. controls (1134.3333,-1098.6667) and
    (1139.0000,-1089.0000) .. (1139.0000,-1079.0000) .. controls
    (1139.0000,-1069.0000) and (1134.3333,-1059.0000) .. (1125.0000,-1049.0000) --
    (1008.0000,-921.0000) -- (1008.0000,-674.0000) -- (1254.0000,-674.0000) --
    (1384.0000,-792.0000) .. controls (1393.3333,-800.6667) and
    (1403.0000,-805.0000) .. (1413.0000,-805.0000) .. controls
    (1423.6667,-805.0000) and (1433.3333,-800.6667) .. (1442.0000,-792.0000) --
    (1599.0000,-634.0000) .. controls (1608.3333,-624.6667) and
    (1613.0000,-615.0000) .. (1613.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F541.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1642.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1613.0000,-605.0000) ..
    controls (1613.0000,-595.0000) and (1608.3333,-585.3333) ..
    (1599.0000,-576.0000) -- (1442.0000,-419.0000) .. controls
    (1432.6667,-409.6667) and (1423.0000,-405.0000) .. (1413.0000,-405.0000) ..
    controls (1404.3333,-405.0000) and (1394.6667,-409.6667) ..
    (1384.0000,-419.0000) -- (1254.0000,-536.0000) -- (1008.0000,-536.0000) --
    (1008.0000,-290.0000) -- (1125.0000,-162.0000) .. controls
    (1134.3333,-152.0000) and (1139.0000,-142.0000) .. (1139.0000,-132.0000) ..
    controls (1139.0000,-122.0000) and (1134.3333,-112.3333) ..
    (1125.0000,-103.0000) -- (968.0000,54.0000) .. controls (959.3333,62.6667) and
    (949.6667,67.0000) .. (939.0000,67.0000) .. controls (928.3333,67.0000) and
    (918.6667,62.6667) .. (910.0000,54.0000) -- (753.0000,-103.0000) .. controls
    (743.6667,-112.3333) and (739.0000,-122.0000) .. (739.0000,-132.0000) ..
    controls (739.0000,-142.0000) and (743.6667,-152.0000) .. (753.0000,-162.0000)
    -- (870.0000,-290.0000) -- (870.0000,-536.0000) -- (624.0000,-536.0000) --
    (495.0000,-419.0000) .. controls (485.0000,-409.6667) and (475.0000,-405.0000)
    .. (465.0000,-405.0000) .. controls (456.3333,-405.0000) and
    (447.3333,-409.6667) .. (438.0000,-419.0000) -- (279.0000,-576.0000) ..
    controls (269.6667,-585.3333) and (265.0000,-595.0000) .. (265.0000,-605.0000)
    .. controls (265.0000,-615.0000) and (269.6667,-624.6667) ..
    (279.0000,-634.0000) -- (438.0000,-792.0000) .. controls (446.6667,-800.6667)
    and (455.6667,-805.0000) .. (465.0000,-805.0000) .. controls
    (475.6667,-805.0000) and (485.6667,-800.6667) .. (495.0000,-792.0000) --
    (624.0000,-674.0000) -- (870.0000,-674.0000) -- (870.0000,-921.0000) --
    (753.0000,-1049.0000) .. controls (743.6667,-1059.0000) and
    (739.0000,-1069.0000) .. (739.0000,-1079.0000) .. controls
    (739.0000,-1089.0000) and (743.6667,-1098.6667) .. (753.0000,-1108.0000) --
    (910.0000,-1265.0000) .. controls (918.6667,-1273.6667) and
    (928.3333,-1278.0000) .. (939.0000,-1278.0000) .. controls
    (949.6667,-1278.0000) and (959.3333,-1273.6667) .. (968.0000,-1265.0000) --
    (1125.0000,-1108.0000) .. controls (1134.3333,-1098.6667) and
    (1139.0000,-1089.0000) .. (1139.0000,-1079.0000) .. controls
    (1139.0000,-1069.0000) and (1134.3333,-1059.0000) .. (1125.0000,-1049.0000) --
    (1008.0000,-921.0000) -- (1008.0000,-674.0000) -- (1254.0000,-674.0000) --
    (1384.0000,-792.0000) .. controls (1393.3333,-800.6667) and
    (1403.0000,-805.0000) .. (1413.0000,-805.0000) .. controls
    (1423.6667,-805.0000) and (1433.3333,-800.6667) .. (1442.0000,-792.0000) --
    (1599.0000,-634.0000) .. controls (1608.3333,-624.6667) and
    (1613.0000,-615.0000) .. (1613.0000,-605.0000) -- cycle(1786.0000,-605.0000)
    .. controls (1786.0000,-371.6667) and (1703.0000,-172.0000) ..
    (1537.0000,-6.0000) .. controls (1371.6667,159.3333) and (1172.3333,242.0000)
    .. (939.0000,242.0000) .. controls (705.6667,242.0000) and (506.0000,159.3333)
    .. (340.0000,-6.0000) .. controls (174.6667,-172.0000) and (92.0000,-371.6667)
    .. (92.0000,-605.0000) -- (170.0000,-605.0000) .. controls
    (170.0000,-393.0000) and (245.0000,-211.6667) .. (395.0000,-61.0000) ..
    controls (545.6667,89.0000) and (727.0000,164.0000) .. (939.0000,164.0000) ..
    controls (1151.0000,164.0000) and (1332.0000,89.0000) .. (1482.0000,-61.0000)
    .. controls (1632.6667,-211.6667) and (1708.0000,-393.0000) ..
    (1708.0000,-605.0000) -- (1786.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F542.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1770.0000,-605.0000) ..
    controls (1770.0000,-593.6667) and (1764.3333,-582.3333) ..
    (1753.0000,-571.0000) -- (1557.0000,-375.0000) .. controls
    (1545.6667,-363.6667) and (1534.3333,-358.0000) .. (1523.0000,-358.0000) ..
    controls (1513.6667,-358.0000) and (1502.6667,-363.6667) ..
    (1490.0000,-375.0000) -- (1326.0000,-522.0000) -- (1014.0000,-522.0000) --
    (1014.0000,-210.0000) -- (1161.0000,-48.0000) .. controls (1171.6667,-36.0000)
    and (1177.0000,-24.3333) .. (1177.0000,-13.0000) .. controls
    (1177.0000,-1.6667) and (1171.6667,9.3333) .. (1161.0000,20.0000) --
    (965.0000,216.0000) .. controls (954.3333,226.6667) and (943.0000,232.0000) ..
    (931.0000,232.0000) .. controls (919.0000,232.0000) and (907.6667,226.6667) ..
    (897.0000,216.0000) -- (701.0000,20.0000) .. controls (690.3333,9.3333) and
    (685.0000,-1.6667) .. (685.0000,-13.0000) .. controls (685.0000,-24.3333) and
    (690.3333,-36.0000) .. (701.0000,-48.0000) -- (848.0000,-210.0000) --
    (848.0000,-522.0000) -- (536.0000,-522.0000) -- (374.0000,-375.0000) ..
    controls (361.3333,-363.6667) and (349.6667,-358.0000) .. (339.0000,-358.0000)
    .. controls (329.0000,-358.0000) and (318.3333,-363.6667) ..
    (307.0000,-375.0000) -- (109.0000,-571.0000) .. controls (97.6667,-582.3333)
    and (92.0000,-593.6667) .. (92.0000,-605.0000) .. controls (92.0000,-615.6667)
    and (97.6667,-626.6667) .. (109.0000,-638.0000) -- (307.0000,-836.0000) ..
    controls (317.0000,-846.0000) and (327.6667,-851.0000) .. (339.0000,-851.0000)
    .. controls (351.6667,-851.0000) and (363.3333,-846.0000) ..
    (374.0000,-836.0000) -- (536.0000,-687.0000) -- (848.0000,-687.0000) --
    (848.0000,-1001.0000) -- (701.0000,-1163.0000) .. controls
    (690.3333,-1175.0000) and (685.0000,-1186.3333) .. (685.0000,-1197.0000) ..
    controls (685.0000,-1209.0000) and (690.3333,-1220.3333) ..
    (701.0000,-1231.0000) -- (897.0000,-1427.0000) .. controls
    (907.6667,-1437.6667) and (919.0000,-1443.0000) .. (931.0000,-1443.0000) ..
    controls (943.0000,-1443.0000) and (954.3333,-1437.6667) ..
    (965.0000,-1427.0000) -- (1161.0000,-1231.0000) .. controls
    (1171.6667,-1220.3333) and (1177.0000,-1209.0000) .. (1177.0000,-1197.0000) ..
    controls (1177.0000,-1186.3333) and (1171.6667,-1175.0000) ..
    (1161.0000,-1163.0000) -- (1014.0000,-1001.0000) -- (1014.0000,-687.0000) --
    (1326.0000,-687.0000) -- (1490.0000,-836.0000) .. controls
    (1501.3333,-846.0000) and (1512.3333,-851.0000) .. (1523.0000,-851.0000) ..
    controls (1535.6667,-851.0000) and (1547.0000,-846.0000) ..
    (1557.0000,-836.0000) -- (1753.0000,-638.0000) .. controls
    (1764.3333,-626.6667) and (1770.0000,-615.6667) .. (1770.0000,-605.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F543.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1365.0000,-605.0000) ..
    controls (1365.0000,-561.6667) and (1350.0000,-525.0000) ..
    (1320.0000,-495.0000) .. controls (1290.6667,-465.0000) and
    (1254.3333,-450.0000) .. (1211.0000,-450.0000) .. controls
    (1167.6667,-450.0000) and (1130.6667,-465.0000) .. (1100.0000,-495.0000) ..
    controls (1070.0000,-525.0000) and (1055.0000,-561.6667) ..
    (1055.0000,-605.0000) .. controls (1055.0000,-648.3333) and
    (1070.0000,-684.6667) .. (1100.0000,-714.0000) .. controls
    (1130.6667,-744.0000) and (1167.6667,-759.0000) .. (1211.0000,-759.0000) ..
    controls (1254.3333,-759.0000) and (1290.6667,-744.0000) ..
    (1320.0000,-714.0000) .. controls (1350.0000,-684.6667) and
    (1365.0000,-648.3333) .. (1365.0000,-605.0000) -- cycle(872.0000,-994.0000) ..
    controls (872.0000,-950.6667) and (856.6667,-914.0000) .. (826.0000,-884.0000)
    .. controls (796.0000,-854.6667) and (759.3333,-840.0000) ..
    (716.0000,-840.0000) .. controls (672.6667,-840.0000) and (636.0000,-854.6667)
    .. (606.0000,-884.0000) .. controls (576.6667,-914.0000) and
    (562.0000,-950.6667) .. (562.0000,-994.0000) .. controls (562.0000,-1037.3333)
    and (576.6667,-1074.0000) .. (606.0000,-1104.0000) .. controls
    (636.0000,-1134.6667) and (672.6667,-1150.0000) .. (716.0000,-1150.0000) ..
    controls (759.3333,-1150.0000) and (796.0000,-1134.6667) ..
    (826.0000,-1104.0000) .. controls (856.6667,-1074.0000) and
    (872.0000,-1037.3333) .. (872.0000,-994.0000) -- cycle(1562.0000,-81.0000) ..
    controls (1562.0000,-39.0000) and (1554.0000,-18.0000) .. (1538.0000,-18.0000)
    .. controls (1531.3333,-18.0000) and (1522.6667,-31.3333) ..
    (1512.0000,-58.0000) .. controls (1501.3333,-84.6667) and (1485.6667,-98.0000)
    .. (1465.0000,-98.0000) .. controls (1454.3333,-98.0000) and
    (1420.0000,-80.3333) .. (1362.0000,-45.0000) .. controls (1196.6667,55.6667)
    and (1035.0000,134.0000) .. (877.0000,190.0000) .. controls
    (778.3333,224.6667) and (682.0000,242.0000) .. (588.0000,242.0000) .. controls
    (452.0000,242.0000) and (335.3333,195.0000) .. (238.0000,101.0000) .. controls
    (140.6667,7.6667) and (92.0000,-106.6667) .. (92.0000,-242.0000) .. controls
    (92.0000,-384.0000) and (136.6667,-505.0000) .. (226.0000,-605.0000) ..
    controls (136.6667,-705.0000) and (92.0000,-825.3333) .. (92.0000,-966.0000)
    .. controls (92.0000,-1103.3333) and (140.3333,-1218.6667) ..
    (237.0000,-1312.0000) .. controls (333.6667,-1405.3333) and
    (450.6667,-1452.0000) .. (588.0000,-1452.0000) .. controls
    (680.6667,-1452.0000) and (777.0000,-1434.3333) .. (877.0000,-1399.0000) ..
    controls (1037.0000,-1342.3333) and (1198.6667,-1264.0000) ..
    (1362.0000,-1164.0000) .. controls (1420.6667,-1128.0000) and
    (1455.0000,-1110.0000) .. (1465.0000,-1110.0000) .. controls
    (1485.6667,-1110.0000) and (1501.3333,-1123.3333) .. (1512.0000,-1150.0000) ..
    controls (1522.6667,-1176.6667) and (1531.3333,-1190.0000) ..
    (1538.0000,-1190.0000) .. controls (1554.0000,-1190.0000) and
    (1562.0000,-1169.3333) .. (1562.0000,-1128.0000) .. controls
    (1562.0000,-1030.0000) and (1560.0000,-976.0000) .. (1556.0000,-966.0000) ..
    controls (1554.0000,-960.6667) and (1547.0000,-958.0000) ..
    (1535.0000,-958.0000) .. controls (1531.0000,-958.0000) and
    (1516.3333,-967.3333) .. (1491.0000,-986.0000) .. controls
    (1351.0000,-1089.3333) and (1218.6667,-1168.6667) .. (1094.0000,-1224.0000) ..
    controls (952.6667,-1286.6667) and (826.6667,-1318.0000) ..
    (716.0000,-1318.0000) .. controls (459.3333,-1318.0000) and
    (331.0000,-1179.3333) .. (331.0000,-902.0000) .. controls (331.0000,-868.6667)
    and (334.3333,-819.0000) .. (341.0000,-753.0000) .. controls
    (348.3333,-687.6667) and (352.0000,-638.3333) .. (352.0000,-605.0000) ..
    controls (352.0000,-571.6667) and (348.3333,-522.0000) .. (341.0000,-456.0000)
    .. controls (334.3333,-390.0000) and (331.0000,-340.3333) ..
    (331.0000,-307.0000) .. controls (331.0000,-29.6667) and (459.3333,109.0000)
    .. (716.0000,109.0000) .. controls (826.6667,109.0000) and (952.6667,77.6667)
    .. (1094.0000,15.0000) .. controls (1207.3333,-35.0000) and
    (1339.6667,-114.6667) .. (1491.0000,-224.0000) .. controls
    (1515.6667,-242.0000) and (1530.3333,-251.0000) .. (1535.0000,-251.0000) ..
    controls (1546.3333,-251.0000) and (1553.3333,-248.0000) ..
    (1556.0000,-242.0000) .. controls (1560.0000,-232.0000) and
    (1562.0000,-178.3333) .. (1562.0000,-81.0000) -- cycle(872.0000,-214.0000) ..
    controls (872.0000,-170.6667) and (856.6667,-134.0000) .. (826.0000,-104.0000)
    .. controls (796.0000,-74.0000) and (759.3333,-59.0000) .. (716.0000,-59.0000)
    .. controls (672.6667,-59.0000) and (636.0000,-74.0000) ..
    (606.0000,-104.0000) .. controls (576.6667,-134.0000) and (562.0000,-170.6667)
    .. (562.0000,-214.0000) .. controls (562.0000,-257.3333) and
    (576.6667,-294.0000) .. (606.0000,-324.0000) .. controls (636.0000,-354.6667)
    and (672.6667,-370.0000) .. (716.0000,-370.0000) .. controls
    (759.3333,-370.0000) and (796.0000,-354.6667) .. (826.0000,-324.0000) ..
    controls (856.6667,-294.0000) and (872.0000,-257.3333) .. (872.0000,-214.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F544.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1729.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1092.0000,-996.0000) ..
    controls (1092.0000,-952.6667) and (1077.0000,-915.6667) ..
    (1047.0000,-885.0000) .. controls (1017.6667,-855.0000) and
    (981.3333,-840.0000) .. (938.0000,-840.0000) .. controls (894.6667,-840.0000)
    and (857.6667,-855.0000) .. (827.0000,-885.0000) .. controls
    (797.0000,-915.6667) and (782.0000,-952.6667) .. (782.0000,-996.0000) ..
    controls (782.0000,-1039.3333) and (797.0000,-1076.0000) ..
    (827.0000,-1106.0000) .. controls (857.6667,-1136.0000) and
    (894.6667,-1151.0000) .. (938.0000,-1151.0000) .. controls
    (981.3333,-1151.0000) and (1017.6667,-1136.0000) .. (1047.0000,-1106.0000) ..
    controls (1077.0000,-1076.0000) and (1092.0000,-1039.3333) ..
    (1092.0000,-996.0000) -- cycle(1562.0000,-244.0000) .. controls
    (1562.0000,-106.6667) and (1513.6667,8.6667) .. (1417.0000,102.0000) ..
    controls (1320.3333,195.3333) and (1203.3333,242.0000) .. (1066.0000,242.0000)
    .. controls (973.3333,242.0000) and (877.0000,224.3333) .. (777.0000,189.0000)
    .. controls (616.3333,132.3333) and (454.6667,54.0000) .. (292.0000,-46.0000)
    .. controls (233.3333,-82.0000) and (199.0000,-100.0000) ..
    (189.0000,-100.0000) .. controls (168.3333,-100.0000) and (152.6667,-86.6667)
    .. (142.0000,-60.0000) .. controls (131.3333,-33.3333) and (122.6667,-20.0000)
    .. (116.0000,-20.0000) .. controls (100.0000,-20.0000) and (92.0000,-40.6667)
    .. (92.0000,-82.0000) .. controls (92.0000,-180.0000) and (94.0000,-234.0000)
    .. (98.0000,-244.0000) .. controls (100.0000,-249.3333) and
    (107.0000,-252.0000) .. (119.0000,-252.0000) .. controls (123.0000,-252.0000)
    and (137.6667,-242.6667) .. (163.0000,-224.0000) .. controls
    (303.6667,-120.6667) and (436.0000,-41.3333) .. (560.0000,14.0000) .. controls
    (701.3333,76.6667) and (827.3333,108.0000) .. (938.0000,108.0000) .. controls
    (1194.6667,108.0000) and (1323.0000,-30.6667) .. (1323.0000,-308.0000) ..
    controls (1323.0000,-341.3333) and (1319.3333,-390.6667) ..
    (1312.0000,-456.0000) .. controls (1305.3333,-522.0000) and
    (1302.0000,-571.6667) .. (1302.0000,-605.0000) .. controls
    (1302.0000,-638.3333) and (1305.3333,-688.0000) .. (1312.0000,-754.0000) ..
    controls (1319.3333,-820.0000) and (1323.0000,-869.6667) ..
    (1323.0000,-903.0000) .. controls (1323.0000,-1180.3333) and
    (1194.6667,-1319.0000) .. (938.0000,-1319.0000) .. controls
    (827.3333,-1319.0000) and (701.3333,-1287.6667) .. (560.0000,-1225.0000) ..
    controls (446.6667,-1175.0000) and (314.3333,-1095.3333) ..
    (163.0000,-986.0000) .. controls (138.3333,-968.0000) and (123.6667,-959.0000)
    .. (119.0000,-959.0000) .. controls (107.6667,-959.0000) and
    (100.6667,-962.0000) .. (98.0000,-968.0000) .. controls (94.0000,-978.0000)
    and (92.0000,-1031.6667) .. (92.0000,-1129.0000) .. controls
    (92.0000,-1171.0000) and (100.0000,-1192.0000) .. (116.0000,-1192.0000) ..
    controls (122.6667,-1192.0000) and (131.3333,-1178.6667) ..
    (142.0000,-1152.0000) .. controls (152.6667,-1125.3333) and
    (168.3333,-1112.0000) .. (189.0000,-1112.0000) .. controls
    (199.6667,-1112.0000) and (234.0000,-1129.6667) .. (292.0000,-1165.0000) ..
    controls (457.3333,-1265.6667) and (619.0000,-1344.0000) ..
    (777.0000,-1400.0000) .. controls (875.6667,-1434.6667) and
    (972.0000,-1452.0000) .. (1066.0000,-1452.0000) .. controls
    (1202.0000,-1452.0000) and (1318.6667,-1405.0000) .. (1416.0000,-1311.0000) ..
    controls (1513.3333,-1217.6667) and (1562.0000,-1103.3333) ..
    (1562.0000,-968.0000) .. controls (1562.0000,-826.0000) and
    (1517.3333,-705.0000) .. (1428.0000,-605.0000) .. controls
    (1517.3333,-505.0000) and (1562.0000,-384.6667) .. (1562.0000,-244.0000) --
    cycle(1092.0000,-216.0000) .. controls (1092.0000,-172.6667) and
    (1077.0000,-135.6667) .. (1047.0000,-105.0000) .. controls
    (1017.6667,-75.0000) and (981.3333,-60.0000) .. (938.0000,-60.0000) ..
    controls (894.6667,-60.0000) and (857.6667,-75.0000) .. (827.0000,-105.0000)
    .. controls (797.0000,-135.6667) and (782.0000,-172.6667) ..
    (782.0000,-216.0000) .. controls (782.0000,-259.3333) and (797.0000,-295.6667)
    .. (827.0000,-325.0000) .. controls (857.6667,-355.0000) and
    (894.6667,-370.0000) .. (938.0000,-370.0000) .. controls (981.3333,-370.0000)
    and (1017.6667,-355.0000) .. (1047.0000,-325.0000) .. controls
    (1077.0000,-295.6667) and (1092.0000,-259.3333) .. (1092.0000,-216.0000) --
    cycle(599.0000,-605.0000) .. controls (599.0000,-561.6667) and
    (583.6667,-525.0000) .. (553.0000,-495.0000) .. controls (523.0000,-465.6667)
    and (486.3333,-451.0000) .. (443.0000,-451.0000) .. controls
    (399.6667,-451.0000) and (363.0000,-465.6667) .. (333.0000,-495.0000) ..
    controls (303.6667,-525.0000) and (289.0000,-561.6667) .. (289.0000,-605.0000)
    .. controls (289.0000,-648.3333) and (303.6667,-685.0000) ..
    (333.0000,-715.0000) .. controls (363.0000,-745.0000) and (399.6667,-760.0000)
    .. (443.0000,-760.0000) .. controls (486.3333,-760.0000) and
    (523.0000,-745.0000) .. (553.0000,-715.0000) .. controls (583.6667,-685.0000)
    and (599.0000,-648.3333) .. (599.0000,-605.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F545.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1927.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1484.0000,-1404.0000) --
    (1403.0000,-1314.0000) .. controls (1292.3333,-1349.3333) and
    (1193.0000,-1386.0000) .. (1105.0000,-1424.0000) .. controls
    (1055.0000,-1446.6667) and (1005.3333,-1469.3333) .. (956.0000,-1492.0000) ..
    controls (887.3333,-1521.3333) and (837.3333,-1536.0000) ..
    (806.0000,-1536.0000) .. controls (741.3333,-1536.0000) and
    (688.6667,-1515.3333) .. (648.0000,-1474.0000) .. controls
    (622.0000,-1446.6667) and (592.0000,-1397.0000) .. (558.0000,-1325.0000) --
    (433.0000,-1325.0000) .. controls (477.6667,-1420.3333) and
    (523.3333,-1488.3333) .. (570.0000,-1529.0000) .. controls
    (629.3333,-1580.3333) and (706.0000,-1606.0000) .. (800.0000,-1606.0000) ..
    controls (843.3333,-1606.0000) and (914.0000,-1588.0000) ..
    (1012.0000,-1552.0000) .. controls (1138.6667,-1505.3333) and
    (1296.0000,-1456.0000) .. (1484.0000,-1404.0000) --
    cycle(1206.0000,-1130.0000) .. controls (1206.0000,-1084.6667) and
    (1187.0000,-1047.0000) .. (1149.0000,-1017.0000) .. controls
    (1113.6667,-989.0000) and (1072.6667,-975.0000) .. (1026.0000,-975.0000) --
    (919.0000,-975.0000) -- (919.0000,-854.0000) .. controls (919.0000,-826.0000)
    and (948.0000,-812.0000) .. (1006.0000,-812.0000) -- (1006.0000,-755.0000) ..
    controls (919.3333,-757.6667) and (874.0000,-759.0000) .. (870.0000,-759.0000)
    .. controls (876.6667,-759.0000) and (831.3333,-757.6667) ..
    (734.0000,-755.0000) -- (734.0000,-812.0000) .. controls (753.3333,-811.3333)
    and (763.0000,-811.0000) .. (763.0000,-811.0000) .. controls
    (801.6667,-811.0000) and (821.0000,-825.6667) .. (821.0000,-855.0000) --
    (821.0000,-1174.0000) .. controls (821.0000,-1196.6667) and
    (811.0000,-1210.3333) .. (791.0000,-1215.0000) .. controls
    (784.3333,-1217.0000) and (765.3333,-1217.6667) .. (734.0000,-1217.0000) --
    (734.0000,-1273.0000) -- (1014.0000,-1273.0000) .. controls
    (1064.0000,-1273.0000) and (1107.0000,-1262.0000) .. (1143.0000,-1240.0000) ..
    controls (1185.0000,-1214.0000) and (1206.0000,-1177.3333) ..
    (1206.0000,-1130.0000) -- cycle(1821.0000,0.0000) .. controls
    (1773.6667,-4.0000) and (1736.0000,-6.0000) .. (1708.0000,-6.0000) --
    (1347.0000,-6.0000) .. controls (1323.0000,-6.0000) and (1287.3333,-4.0000) ..
    (1240.0000,0.0000) -- (1240.0000,-61.0000) .. controls (1246.0000,-61.0000)
    and (1255.6667,-60.6667) .. (1269.0000,-60.0000) .. controls
    (1281.0000,-60.0000) and (1290.3333,-60.0000) .. (1297.0000,-60.0000) ..
    controls (1376.3333,-60.0000) and (1422.0000,-72.0000) .. (1434.0000,-96.0000)
    .. controls (1439.3333,-106.6667) and (1442.0000,-121.6667) ..
    (1442.0000,-141.0000) -- (1442.0000,-752.0000) .. controls
    (1291.3333,-684.0000) and (1186.3333,-607.6667) .. (1127.0000,-523.0000) ..
    controls (1063.6667,-432.3333) and (1032.0000,-305.6667) ..
    (1032.0000,-143.0000) .. controls (1032.0000,-105.6667) and
    (1049.0000,-81.3333) .. (1083.0000,-70.0000) .. controls (1100.3333,-64.0000)
    and (1132.6667,-61.0000) .. (1180.0000,-61.0000) -- (1180.0000,0.0000) ..
    controls (1130.0000,-4.0000) and (1087.3333,-6.0000) .. (1052.0000,-6.0000) --
    (837.0000,-6.0000) .. controls (801.6667,-6.0000) and (759.0000,-4.0000) ..
    (709.0000,0.0000) -- (709.0000,-61.0000) .. controls (807.6667,-60.3333) and
    (857.0000,-87.6667) .. (857.0000,-143.0000) .. controls (857.0000,-294.3333)
    and (822.6667,-419.6667) .. (754.0000,-519.0000) .. controls
    (688.0000,-613.6667) and (584.6667,-693.0000) .. (444.0000,-757.0000) --
    (444.0000,-141.0000) .. controls (444.0000,-122.3333) and (446.6667,-107.3333)
    .. (452.0000,-96.0000) .. controls (464.0000,-71.3333) and (529.6667,-59.6667)
    .. (649.0000,-61.0000) -- (649.0000,0.0000) .. controls (601.6667,-4.0000) and
    (563.3333,-6.0000) .. (534.0000,-6.0000) -- (176.0000,-6.0000) .. controls
    (151.3333,-6.0000) and (115.3333,-4.0000) .. (68.0000,0.0000) --
    (68.0000,-61.0000) .. controls (73.3333,-61.0000) and (82.6667,-60.6667) ..
    (96.0000,-60.0000) .. controls (108.0000,-60.0000) and (117.3333,-60.0000) ..
    (124.0000,-60.0000) .. controls (204.6667,-60.0000) and (251.0000,-72.0000) ..
    (263.0000,-96.0000) .. controls (267.6667,-105.3333) and (270.0000,-120.3333)
    .. (270.0000,-141.0000) -- (270.0000,-1135.0000) .. controls
    (270.0000,-1155.6667) and (267.6667,-1170.6667) .. (263.0000,-1180.0000) ..
    controls (253.6667,-1198.6667) and (224.0000,-1210.0000) ..
    (174.0000,-1214.0000) .. controls (170.6667,-1214.0000) and
    (135.3333,-1214.0000) .. (68.0000,-1214.0000) -- (68.0000,-1276.0000) ..
    controls (114.6667,-1272.0000) and (152.0000,-1270.0000) ..
    (180.0000,-1270.0000) -- (534.0000,-1270.0000) .. controls
    (564.0000,-1270.0000) and (602.3333,-1272.0000) .. (649.0000,-1276.0000) --
    (649.0000,-1214.0000) .. controls (643.0000,-1214.0000) and
    (634.0000,-1214.3333) .. (622.0000,-1215.0000) .. controls
    (610.0000,-1215.6667) and (600.6667,-1216.0000) .. (594.0000,-1216.0000) ..
    controls (511.3333,-1216.0000) and (464.0000,-1204.0000) ..
    (452.0000,-1180.0000) .. controls (446.6667,-1169.3333) and
    (444.0000,-1154.3333) .. (444.0000,-1135.0000) -- (444.0000,-864.0000) ..
    controls (594.0000,-800.0000) and (705.3333,-730.3333) .. (778.0000,-655.0000)
    .. controls (865.3333,-565.0000) and (920.6667,-447.3333) ..
    (944.0000,-302.0000) -- (946.0000,-302.0000) .. controls (968.0000,-443.3333)
    and (1023.3333,-559.3333) .. (1112.0000,-650.0000) .. controls
    (1186.6667,-727.3333) and (1296.6667,-796.3333) .. (1442.0000,-857.0000) --
    (1442.0000,-1135.0000) .. controls (1442.0000,-1154.3333) and
    (1439.3333,-1169.3333) .. (1434.0000,-1180.0000) .. controls
    (1424.6667,-1198.6667) and (1395.0000,-1210.0000) .. (1345.0000,-1214.0000) ..
    controls (1342.3333,-1214.0000) and (1307.3333,-1214.0000) ..
    (1240.0000,-1214.0000) -- (1240.0000,-1276.0000) .. controls
    (1286.6667,-1272.0000) and (1324.0000,-1270.0000) .. (1352.0000,-1270.0000) --
    (1708.0000,-1270.0000) .. controls (1736.6667,-1270.0000) and
    (1774.3333,-1272.0000) .. (1821.0000,-1276.0000) -- (1821.0000,-1214.0000) ..
    controls (1815.0000,-1214.0000) and (1805.6667,-1214.3333) ..
    (1793.0000,-1215.0000) .. controls (1781.0000,-1215.6667) and
    (1771.6667,-1216.0000) .. (1765.0000,-1216.0000) .. controls
    (1683.6667,-1216.0000) and (1637.0000,-1204.0000) .. (1625.0000,-1180.0000) ..
    controls (1619.6667,-1169.3333) and (1617.0000,-1154.3333) ..
    (1617.0000,-1135.0000) -- (1617.0000,-141.0000) .. controls
    (1617.0000,-122.3333) and (1619.6667,-107.3333) .. (1625.0000,-96.0000) ..
    controls (1637.0000,-71.3333) and (1702.3333,-59.6667) .. (1821.0000,-61.0000)
    -- (1821.0000,0.0000) -- cycle(1107.0000,-1120.0000) .. controls
    (1107.0000,-1162.6667) and (1092.0000,-1191.0000) .. (1062.0000,-1205.0000) ..
    controls (1042.6667,-1213.6667) and (1009.0000,-1218.0000) ..
    (961.0000,-1218.0000) .. controls (948.3333,-1218.0000) and
    (939.0000,-1217.0000) .. (933.0000,-1215.0000) .. controls
    (923.6667,-1210.3333) and (919.0000,-1198.0000) .. (919.0000,-1178.0000) --
    (919.0000,-1023.0000) -- (988.0000,-1023.0000) .. controls
    (1067.3333,-1023.0000) and (1107.0000,-1055.3333) .. (1107.0000,-1120.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F546.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1358.0000,-691.0000) --
    (963.0000,-691.0000) -- (963.0000,0.0000) -- (568.0000,0.0000) --
    (568.0000,-691.0000) -- (173.0000,-691.0000) -- (173.0000,-1086.0000) --
    (568.0000,-1086.0000) -- (568.0000,-1480.0000) -- (963.0000,-1480.0000) --
    (963.0000,-1086.0000) -- (1358.0000,-1086.0000) -- (1358.0000,-691.0000) --
    cycle(1259.0000,-790.0000) -- (1259.0000,-987.0000) -- (864.0000,-987.0000) --
    (864.0000,-1382.0000) -- (667.0000,-1382.0000) -- (667.0000,-987.0000) --
    (272.0000,-987.0000) -- (272.0000,-790.0000) -- (667.0000,-790.0000) --
    (667.0000,-99.0000) -- (864.0000,-99.0000) -- (864.0000,-790.0000) --
    (1259.0000,-790.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F547.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1259.0000,-790.0000) --
    (864.0000,-790.0000) -- (864.0000,0.0000) -- (568.0000,0.0000) --
    (568.0000,-790.0000) -- (173.0000,-790.0000) -- (173.0000,-1086.0000) --
    (568.0000,-1086.0000) -- (568.0000,-1480.0000) -- (864.0000,-1480.0000) --
    (864.0000,-1086.0000) -- (1259.0000,-1086.0000) -- (1259.0000,-790.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F548.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1308.0000,-839.0000) --
    (1154.0000,-839.0000) .. controls (1109.3333,-657.6667) and
    (996.3333,-544.6667) .. (815.0000,-500.0000) -- (815.0000,0.0000) --
    (667.0000,0.0000) -- (667.0000,-500.0000) .. controls (485.0000,-544.6667) and
    (372.0000,-657.6667) .. (328.0000,-839.0000) -- (173.0000,-839.0000) --
    (173.0000,-987.0000) -- (328.0000,-987.0000) .. controls (372.0000,-1168.3333)
    and (485.0000,-1281.3333) .. (667.0000,-1326.0000) -- (667.0000,-1480.0000) --
    (815.0000,-1480.0000) -- (815.0000,-1325.0000) .. controls
    (996.3333,-1279.6667) and (1109.3333,-1167.0000) .. (1154.0000,-987.0000) --
    (1308.0000,-987.0000) -- (1308.0000,-839.0000) -- cycle(1002.0000,-987.0000)
    .. controls (988.0000,-1028.3333) and (964.0000,-1066.6667) ..
    (930.0000,-1102.0000) .. controls (894.0000,-1138.0000) and
    (855.6667,-1161.6667) .. (815.0000,-1173.0000) -- (815.0000,-1086.0000) --
    (779.0000,-1004.0000) .. controls (801.6667,-991.3333) and
    (819.3333,-973.6667) .. (832.0000,-951.0000) -- (914.0000,-987.0000) --
    (1002.0000,-987.0000) -- cycle(703.0000,-1004.0000) -- (667.0000,-1086.0000)
    -- (667.0000,-1174.0000) .. controls (571.6667,-1143.3333) and
    (509.3333,-1081.0000) .. (480.0000,-987.0000) -- (568.0000,-987.0000) --
    (649.0000,-951.0000) .. controls (661.6667,-973.6667) and (679.6667,-991.3333)
    .. (703.0000,-1004.0000) -- cycle(1002.0000,-839.0000) -- (914.0000,-839.0000)
    -- (832.0000,-875.0000) .. controls (819.3333,-851.6667) and
    (801.6667,-834.0000) .. (779.0000,-822.0000) -- (815.0000,-740.0000) --
    (815.0000,-651.0000) .. controls (909.0000,-681.6667) and (971.3333,-744.3333)
    .. (1002.0000,-839.0000) -- cycle(703.0000,-822.0000) .. controls
    (679.6667,-834.0000) and (661.6667,-851.6667) .. (649.0000,-875.0000) --
    (568.0000,-839.0000) -- (480.0000,-839.0000) .. controls (508.6667,-745.0000)
    and (571.0000,-682.3333) .. (667.0000,-651.0000) -- (667.0000,-740.0000) --
    (703.0000,-822.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F549.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1863.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1068.0000,-1411.0000) --
    (963.0000,-1309.0000) -- (859.0000,-1418.0000) -- (963.0000,-1517.0000) --
    (1068.0000,-1411.0000) -- cycle(1291.0000,-1240.0000) .. controls
    (1201.6667,-1145.3333) and (1111.3333,-1098.0000) .. (1020.0000,-1098.0000) ..
    controls (881.3333,-1098.0000) and (764.3333,-1171.3333) ..
    (669.0000,-1318.0000) -- (719.0000,-1355.0000) .. controls
    (781.0000,-1274.3333) and (855.3333,-1234.0000) .. (942.0000,-1234.0000) ..
    controls (1023.3333,-1234.0000) and (1093.6667,-1274.3333) ..
    (1153.0000,-1355.0000) -- (1291.0000,-1240.0000) -- cycle(1662.0000,-645.0000)
    .. controls (1662.0000,-524.3333) and (1641.6667,-422.0000) ..
    (1601.0000,-338.0000) .. controls (1547.6667,-228.0000) and
    (1467.0000,-173.0000) .. (1359.0000,-173.0000) .. controls
    (1285.6667,-173.0000) and (1235.3333,-201.3333) .. (1208.0000,-258.0000) ..
    controls (1189.3333,-297.3333) and (1180.0000,-359.0000) ..
    (1180.0000,-443.0000) -- (1180.0000,-517.0000) .. controls
    (1180.0000,-608.3333) and (1155.6667,-654.0000) .. (1107.0000,-654.0000) ..
    controls (1065.6667,-654.0000) and (1014.3333,-632.6667) ..
    (953.0000,-590.0000) .. controls (1039.0000,-474.6667) and
    (1082.0000,-363.6667) .. (1082.0000,-257.0000) .. controls
    (1082.0000,-166.3333) and (1052.0000,-94.0000) .. (992.0000,-40.0000) ..
    controls (934.6667,12.0000) and (860.0000,38.0000) .. (768.0000,38.0000) ..
    controls (596.6667,38.0000) and (454.3333,-43.0000) .. (341.0000,-205.0000) ..
    controls (245.0000,-343.0000) and (189.0000,-504.0000) .. (173.0000,-688.0000)
    -- (229.0000,-704.0000) .. controls (253.0000,-550.0000) and
    (302.3333,-417.6667) .. (377.0000,-307.0000) .. controls (470.3333,-168.3333)
    and (585.6667,-99.0000) .. (723.0000,-99.0000) .. controls (787.0000,-99.0000)
    and (840.0000,-121.6667) .. (882.0000,-167.0000) .. controls
    (924.6667,-212.3333) and (946.0000,-267.3333) .. (946.0000,-332.0000) ..
    controls (946.0000,-451.3333) and (898.0000,-559.6667) .. (802.0000,-657.0000)
    .. controls (752.0000,-587.6667) and (692.6667,-537.3333) ..
    (624.0000,-506.0000) -- (554.0000,-672.0000) .. controls (708.6667,-717.3333)
    and (786.0000,-791.3333) .. (786.0000,-894.0000) .. controls
    (786.0000,-972.6667) and (739.0000,-1012.0000) .. (645.0000,-1012.0000) ..
    controls (575.0000,-1012.0000) and (501.3333,-991.0000) ..
    (424.0000,-949.0000) -- (356.0000,-1114.0000) .. controls
    (420.0000,-1144.6667) and (486.3333,-1160.0000) .. (555.0000,-1160.0000) ..
    controls (647.6667,-1160.0000) and (721.6667,-1130.0000) ..
    (777.0000,-1070.0000) .. controls (832.3333,-1010.6667) and
    (860.0000,-934.3333) .. (860.0000,-841.0000) .. controls (860.0000,-800.3333)
    and (852.0000,-764.3333) .. (836.0000,-733.0000) -- (867.0000,-704.0000) ..
    controls (955.6667,-788.6667) and (1040.3333,-831.0000) ..
    (1121.0000,-831.0000) .. controls (1127.6667,-831.0000) and
    (1138.0000,-830.3333) .. (1152.0000,-829.0000) .. controls
    (1183.3333,-991.6667) and (1266.0000,-1073.0000) .. (1400.0000,-1073.0000) ..
    controls (1574.6667,-1073.0000) and (1662.0000,-930.3333) ..
    (1662.0000,-645.0000) -- cycle(1588.0000,-632.0000) .. controls
    (1588.0000,-706.6667) and (1572.6667,-771.3333) .. (1542.0000,-826.0000) ..
    controls (1504.6667,-892.0000) and (1451.3333,-925.0000) ..
    (1382.0000,-925.0000) .. controls (1298.6667,-925.0000) and
    (1238.6667,-887.0000) .. (1202.0000,-811.0000) .. controls
    (1238.0000,-793.0000) and (1255.6667,-749.6667) .. (1255.0000,-681.0000) --
    (1254.0000,-501.0000) .. controls (1254.0000,-381.0000) and
    (1291.6667,-321.0000) .. (1367.0000,-321.0000) .. controls
    (1439.0000,-321.0000) and (1495.6667,-356.3333) .. (1537.0000,-427.0000) ..
    controls (1571.0000,-486.3333) and (1588.0000,-554.6667) ..
    (1588.0000,-632.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F54A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1935.0000,-1548.0000) ..
    controls (1935.0000,-1526.6667) and (1922.3333,-1496.3333) ..
    (1897.0000,-1457.0000) .. controls (1883.0000,-1437.6667) and
    (1864.3333,-1407.6667) .. (1841.0000,-1367.0000) .. controls
    (1827.6667,-1330.3333) and (1806.6667,-1275.6667) .. (1778.0000,-1203.0000) ..
    controls (1754.6667,-1145.6667) and (1723.0000,-1098.0000) ..
    (1683.0000,-1060.0000) .. controls (1668.3333,-1074.0000) and
    (1654.0000,-1089.0000) .. (1640.0000,-1105.0000) .. controls
    (1674.0000,-1137.6667) and (1702.3333,-1184.0000) .. (1725.0000,-1244.0000) ..
    controls (1757.6667,-1330.6667) and (1778.0000,-1381.3333) ..
    (1786.0000,-1396.0000) .. controls (1702.0000,-1364.0000) and
    (1651.3333,-1343.0000) .. (1634.0000,-1333.0000) .. controls
    (1583.3333,-1302.3333) and (1551.6667,-1259.6667) .. (1539.0000,-1205.0000) ..
    controls (1521.0000,-1217.0000) and (1501.6667,-1225.3333) ..
    (1481.0000,-1230.0000) .. controls (1499.6667,-1299.3333) and
    (1532.0000,-1349.0000) .. (1578.0000,-1379.0000) .. controls
    (1598.6667,-1392.3333) and (1644.6667,-1409.6667) .. (1716.0000,-1431.0000) ..
    controls (1776.0000,-1449.6667) and (1821.6667,-1474.3333) ..
    (1853.0000,-1505.0000) .. controls (1853.0000,-1505.0000) and
    (1862.6667,-1518.0000) .. (1882.0000,-1544.0000) .. controls
    (1896.6667,-1564.0000) and (1907.3333,-1574.0000) .. (1914.0000,-1574.0000) ..
    controls (1928.0000,-1574.0000) and (1935.0000,-1565.3333) ..
    (1935.0000,-1548.0000) -- cycle(1714.0000,-985.0000) .. controls
    (1654.0000,-965.0000) and (1616.3333,-950.6667) .. (1601.0000,-942.0000) ..
    controls (1557.6667,-918.0000) and (1536.0000,-888.0000) ..
    (1536.0000,-852.0000) .. controls (1536.0000,-839.3333) and
    (1542.6667,-799.6667) .. (1556.0000,-733.0000) .. controls
    (1571.3333,-655.6667) and (1579.0000,-573.3333) .. (1579.0000,-486.0000) ..
    controls (1579.0000,-373.3333) and (1544.6667,-273.6667) ..
    (1476.0000,-187.0000) .. controls (1402.0000,-93.0000) and
    (1310.3333,-46.0000) .. (1201.0000,-46.0000) .. controls (1031.6667,-46.0000)
    and (937.3333,-17.0000) .. (918.0000,41.0000) .. controls (907.3333,110.3333)
    and (897.0000,179.3333) .. (887.0000,248.0000) .. controls (869.0000,356.0000)
    and (843.6667,410.0000) .. (811.0000,410.0000) .. controls (797.0000,410.0000)
    and (783.3333,403.3333) .. (770.0000,390.0000) .. controls (759.3333,377.3333)
    and (748.6667,365.0000) .. (738.0000,353.0000) .. controls (731.3333,355.0000)
    and (720.3333,362.3333) .. (705.0000,375.0000) .. controls (693.0000,385.0000)
    and (680.0000,390.0000) .. (666.0000,390.0000) .. controls (647.3333,390.0000)
    and (630.6667,375.0000) .. (616.0000,345.0000) .. controls (601.3333,315.6667)
    and (591.3333,301.0000) .. (586.0000,301.0000) .. controls (579.3333,301.0000)
    and (567.3333,304.6667) .. (550.0000,312.0000) .. controls (533.3333,320.0000)
    and (519.6667,324.0000) .. (509.0000,324.0000) .. controls (477.6667,324.0000)
    and (458.0000,308.6667) .. (450.0000,278.0000) .. controls (442.6667,248.0000)
    and (435.6667,233.0000) .. (429.0000,233.0000) .. controls (422.3333,233.0000)
    and (412.3333,233.6667) .. (399.0000,235.0000) .. controls (386.3333,237.0000)
    and (376.6667,238.0000) .. (370.0000,238.0000) .. controls (339.3333,238.0000)
    and (324.0000,228.0000) .. (324.0000,208.0000) .. controls (324.0000,197.3333)
    and (328.6667,182.3333) .. (338.0000,163.0000) .. controls (347.3333,144.3333)
    and (352.0000,129.6667) .. (352.0000,119.0000) .. controls (352.0000,113.6667)
    and (336.3333,105.0000) .. (305.0000,93.0000) .. controls (274.3333,81.6667)
    and (259.0000,65.6667) .. (259.0000,45.0000) .. controls (259.0000,22.3333)
    and (270.6667,5.0000) .. (294.0000,-7.0000) .. controls (318.0000,-19.0000)
    and (351.3333,-29.3333) .. (394.0000,-38.0000) .. controls (454.6667,-50.6667)
    and (489.0000,-58.0000) .. (497.0000,-60.0000) .. controls (572.3333,-81.3333)
    and (629.3333,-112.3333) .. (668.0000,-153.0000) .. controls
    (692.6667,-179.0000) and (727.6667,-234.0000) .. (773.0000,-318.0000) ..
    controls (795.6667,-360.6667) and (810.0000,-388.0000) .. (816.0000,-400.0000)
    .. controls (833.3333,-435.3333) and (843.6667,-463.6667) ..
    (847.0000,-485.0000) .. controls (761.0000,-529.6667) and (686.3333,-555.0000)
    .. (623.0000,-561.0000) .. controls (601.0000,-561.0000) and
    (569.0000,-564.6667) .. (527.0000,-572.0000) .. controls (503.0000,-580.6667)
    and (491.0000,-594.3333) .. (491.0000,-613.0000) .. controls
    (491.0000,-617.6667) and (491.6667,-624.0000) .. (493.0000,-632.0000) ..
    controls (494.3333,-640.6667) and (495.0000,-647.3333) .. (495.0000,-652.0000)
    .. controls (495.0000,-665.3333) and (472.3333,-679.3333) ..
    (427.0000,-694.0000) .. controls (382.3333,-708.6667) and (360.0000,-730.0000)
    .. (360.0000,-758.0000) .. controls (360.0000,-765.3333) and
    (362.6667,-775.3333) .. (368.0000,-788.0000) .. controls (374.0000,-800.6667)
    and (377.0000,-810.6667) .. (377.0000,-818.0000) .. controls
    (377.0000,-828.0000) and (350.6667,-841.0000) .. (298.0000,-857.0000) ..
    controls (245.3333,-873.0000) and (219.0000,-894.0000) .. (219.0000,-920.0000)
    .. controls (219.0000,-930.6667) and (222.0000,-945.6667) ..
    (228.0000,-965.0000) .. controls (234.0000,-984.3333) and (237.0000,-999.3333)
    .. (237.0000,-1010.0000) .. controls (237.0000,-1023.3333) and
    (227.3333,-1037.6667) .. (208.0000,-1053.0000) .. controls
    (192.6667,-1064.3333) and (177.3333,-1075.3333) .. (162.0000,-1086.0000) ..
    controls (129.3333,-1115.3333) and (113.0000,-1187.0000) ..
    (113.0000,-1301.0000) .. controls (113.0000,-1306.3333) and
    (113.3333,-1311.3333) .. (114.0000,-1316.0000) .. controls
    (174.6667,-1280.6667) and (239.3333,-1258.0000) .. (308.0000,-1248.0000) ..
    controls (402.0000,-1242.6667) and (496.0000,-1237.3333) ..
    (590.0000,-1232.0000) .. controls (724.6667,-1224.0000) and
    (826.0000,-1204.3333) .. (894.0000,-1173.0000) .. controls
    (989.3333,-1129.6667) and (1037.0000,-1059.6667) .. (1037.0000,-963.0000) ..
    controls (1037.0000,-953.0000) and (1036.3333,-938.3333) ..
    (1035.0000,-919.0000) .. controls (1033.6667,-899.6667) and
    (1033.0000,-885.0000) .. (1033.0000,-875.0000) .. controls
    (1033.0000,-793.6667) and (1059.0000,-753.0000) .. (1111.0000,-753.0000) ..
    controls (1159.6667,-753.0000) and (1195.6667,-797.3333) ..
    (1219.0000,-886.0000) .. controls (1229.6667,-932.6667) and
    (1240.3333,-979.0000) .. (1251.0000,-1025.0000) .. controls
    (1265.0000,-1079.0000) and (1284.0000,-1118.6667) .. (1308.0000,-1144.0000) ..
    controls (1338.6667,-1178.0000) and (1382.0000,-1195.0000) ..
    (1438.0000,-1195.0000) .. controls (1485.3333,-1195.0000) and
    (1526.0000,-1174.6667) .. (1560.0000,-1134.0000) .. controls
    (1620.0000,-1062.6667) and (1671.3333,-1013.0000) .. (1714.0000,-985.0000) --
    cycle(1597.0000,-1002.0000) .. controls (1580.3333,-1016.6667) and
    (1554.6667,-1047.0000) .. (1520.0000,-1093.0000) .. controls
    (1500.0000,-1119.6667) and (1475.0000,-1133.0000) .. (1445.0000,-1133.0000) ..
    controls (1384.3333,-1133.0000) and (1340.6667,-1094.6667) ..
    (1314.0000,-1018.0000) .. controls (1294.0000,-947.3333) and
    (1274.3333,-876.3333) .. (1255.0000,-805.0000) .. controls
    (1225.6667,-728.3333) and (1177.6667,-690.0000) .. (1111.0000,-690.0000) ..
    controls (1013.6667,-690.0000) and (965.0000,-750.0000) ..
    (965.0000,-870.0000) .. controls (965.0000,-880.6667) and (965.6667,-896.0000)
    .. (967.0000,-916.0000) .. controls (969.0000,-936.6667) and
    (970.0000,-952.3333) .. (970.0000,-963.0000) .. controls (970.0000,-1004.3333)
    and (963.6667,-1033.3333) .. (951.0000,-1050.0000) .. controls
    (904.3333,-1111.3333) and (803.3333,-1149.6667) .. (648.0000,-1165.0000) ..
    controls (532.6667,-1171.0000) and (417.0000,-1177.0000) ..
    (301.0000,-1183.0000) .. controls (264.3333,-1187.0000) and
    (225.6667,-1197.0000) .. (185.0000,-1213.0000) -- (185.0000,-1179.0000) ..
    controls (185.0000,-1161.0000) and (204.0000,-1136.3333) ..
    (242.0000,-1105.0000) .. controls (280.6667,-1074.3333) and
    (300.0000,-1044.0000) .. (300.0000,-1014.0000) .. controls
    (300.0000,-1003.3333) and (296.3333,-988.3333) .. (289.0000,-969.0000) ..
    controls (282.3333,-949.6667) and (279.0000,-935.0000) .. (279.0000,-925.0000)
    .. controls (279.6667,-924.3333) and (282.0000,-924.0000) ..
    (286.0000,-924.0000) .. controls (288.0000,-924.0000) and (290.3333,-923.6667)
    .. (293.0000,-923.0000) .. controls (390.3333,-899.0000) and
    (439.0000,-864.0000) .. (439.0000,-818.0000) .. controls (439.0000,-809.3333)
    and (436.0000,-798.3333) .. (430.0000,-785.0000) .. controls
    (424.6667,-772.3333) and (422.0000,-763.3333) .. (422.0000,-758.0000) ..
    controls (422.0000,-758.0000) and (425.3333,-758.0000) .. (432.0000,-758.0000)
    .. controls (435.3333,-758.0000) and (438.3333,-757.6667) ..
    (441.0000,-757.0000) .. controls (481.6667,-747.0000) and (510.3333,-735.0000)
    .. (527.0000,-721.0000) .. controls (548.3333,-702.3333) and
    (557.6667,-674.0000) .. (555.0000,-636.0000) .. controls (670.3333,-626.0000)
    and (794.3333,-590.3333) .. (927.0000,-529.0000) .. controls
    (922.3333,-477.6667) and (895.6667,-406.0000) .. (847.0000,-314.0000) ..
    controls (802.3333,-228.6667) and (760.0000,-163.6667) .. (720.0000,-119.0000)
    .. controls (675.3333,-69.6667) and (619.0000,-35.0000) .. (551.0000,-15.0000)
    .. controls (487.0000,1.0000) and (422.6667,16.6667) .. (358.0000,32.0000) ..
    controls (351.3333,34.0000) and (341.6667,38.3333) .. (329.0000,45.0000) ..
    controls (386.3333,57.0000) and (415.0000,80.3333) .. (415.0000,115.0000) ..
    controls (415.0000,127.6667) and (408.6667,148.3333) .. (396.0000,177.0000) ..
    controls (406.0000,173.6667) and (417.0000,172.0000) .. (429.0000,172.0000) ..
    controls (457.0000,172.0000) and (476.6667,180.6667) .. (488.0000,198.0000) ..
    controls (493.3333,205.3333) and (500.6667,225.6667) .. (510.0000,259.0000) --
    (509.0000,262.0000) .. controls (515.6667,262.0000) and (527.0000,258.0000) ..
    (543.0000,250.0000) .. controls (559.6667,242.6667) and (574.0000,239.0000) ..
    (586.0000,239.0000) .. controls (622.6667,239.0000) and (652.0000,267.0000) ..
    (674.0000,323.0000) .. controls (699.3333,301.6667) and (720.6667,291.0000) ..
    (738.0000,291.0000) .. controls (762.6667,291.0000) and (784.6667,304.6667) ..
    (804.0000,332.0000) .. controls (820.6667,296.6667) and (831.6667,246.3333) ..
    (837.0000,181.0000) .. controls (843.6667,106.3333) and (851.3333,55.0000) ..
    (860.0000,27.0000) .. controls (888.6667,-63.6667) and (1001.0000,-109.0000)
    .. (1197.0000,-109.0000) .. controls (1274.3333,-109.0000) and
    (1346.0000,-145.0000) .. (1412.0000,-217.0000) .. controls
    (1482.0000,-293.0000) and (1517.0000,-385.3333) .. (1517.0000,-494.0000) ..
    controls (1517.0000,-509.3333) and (1513.0000,-546.6667) ..
    (1505.0000,-606.0000) -- (1477.0000,-813.0000) .. controls
    (1474.3333,-833.0000) and (1473.0000,-847.0000) .. (1473.0000,-855.0000) ..
    controls (1473.0000,-919.6667) and (1514.3333,-968.6667) ..
    (1597.0000,-1002.0000) -- cycle(1506.0000,-1033.0000) .. controls
    (1506.0000,-1007.6667) and (1493.3333,-995.0000) .. (1468.0000,-995.0000) ..
    controls (1442.0000,-995.0000) and (1429.0000,-1007.6667) ..
    (1429.0000,-1033.0000) .. controls (1429.0000,-1058.3333) and
    (1442.0000,-1071.0000) .. (1468.0000,-1071.0000) .. controls
    (1493.3333,-1071.0000) and (1506.0000,-1058.3333) .. (1506.0000,-1033.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F54B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1679.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2254.0000,-747.0000) --
    (905.0000,-974.0000) -- (905.0000,-1419.0000) -- (2254.0000,-1099.0000) --
    (2254.0000,-747.0000) -- cycle(2254.0000,249.0000) -- (905.0000,308.0000) --
    (905.0000,-869.0000) -- (2254.0000,-656.0000) -- (2254.0000,249.0000) --
    cycle(867.0000,-972.0000) -- (112.0000,-775.0000) -- (112.0000,-1093.0000) --
    (867.0000,-1415.0000) -- (867.0000,-972.0000) -- cycle(867.0000,307.0000) --
    (112.0000,204.0000) -- (112.0000,-687.0000) -- (867.0000,-866.0000) --
    (867.0000,307.0000) -- cycle(2205.0000,-532.0000) -- (2205.0000,-613.0000) --
    (2005.0000,-643.0000) -- (2005.0000,-558.0000) -- (2205.0000,-532.0000) --
    cycle(1969.0000,-606.0000) .. controls (1969.0000,-626.6667) and
    (1960.0000,-637.0000) .. (1942.0000,-637.0000) .. controls
    (1923.3333,-637.0000) and (1914.0000,-626.6667) .. (1914.0000,-606.0000) ..
    controls (1914.0000,-584.6667) and (1923.3333,-574.0000) ..
    (1942.0000,-574.0000) .. controls (1960.0000,-574.0000) and
    (1969.0000,-584.6667) .. (1969.0000,-606.0000) -- cycle(1881.0000,-574.0000)
    -- (1881.0000,-662.0000) -- (1830.0000,-670.0000) -- (1830.0000,-581.0000) --
    (1881.0000,-574.0000) -- cycle(1788.0000,-637.0000) .. controls
    (1788.0000,-662.3333) and (1775.3333,-675.0000) .. (1750.0000,-675.0000) ..
    controls (1724.0000,-675.0000) and (1711.0000,-662.3333) ..
    (1711.0000,-637.0000) .. controls (1711.0000,-611.0000) and
    (1724.0000,-598.0000) .. (1750.0000,-598.0000) .. controls
    (1775.3333,-598.0000) and (1788.0000,-611.0000) .. (1788.0000,-637.0000) --
    cycle(1675.0000,-601.0000) -- (1675.0000,-693.0000) -- (1579.0000,-708.0000)
    -- (1579.0000,-613.0000) -- (1675.0000,-601.0000) --
    cycle(1447.0000,-631.0000) -- (1447.0000,-728.0000) -- (1198.0000,-766.0000)
    -- (1198.0000,-663.0000) -- (1447.0000,-631.0000) --
    cycle(1082.0000,-678.0000) -- (1082.0000,-783.0000) -- (964.0000,-801.0000) --
    (964.0000,-693.0000) -- (1082.0000,-678.0000) -- cycle(1522.0000,39.0000) --
    (1522.0000,-716.0000) -- (1472.0000,-725.0000) -- (1472.0000,-11.0000) --
    (1173.0000,-11.0000) -- (1173.0000,-769.0000) -- (1123.0000,-778.0000) --
    (1123.0000,39.0000) -- (1522.0000,39.0000) -- cycle(827.0000,-683.0000) --
    (827.0000,-790.0000) -- (764.0000,-775.0000) -- (764.0000,-671.0000) --
    (827.0000,-683.0000) -- cycle(748.0000,-709.0000) .. controls
    (748.0000,-735.0000) and (738.3333,-748.0000) .. (719.0000,-748.0000) ..
    controls (700.3333,-748.0000) and (691.0000,-735.0000) .. (691.0000,-709.0000)
    .. controls (691.0000,-683.0000) and (700.3333,-670.0000) ..
    (719.0000,-670.0000) .. controls (738.3333,-670.0000) and (748.0000,-683.0000)
    .. (748.0000,-709.0000) -- cycle(678.0000,-656.0000) -- (678.0000,-756.0000)
    -- (549.0000,-726.0000) -- (549.0000,-631.0000) -- (678.0000,-656.0000) --
    cycle(531.0000,-671.0000) .. controls (531.0000,-695.0000) and
    (524.0000,-707.0000) .. (510.0000,-707.0000) .. controls (496.0000,-707.0000)
    and (489.0000,-695.0000) .. (489.0000,-671.0000) .. controls
    (489.0000,-646.3333) and (496.0000,-634.0000) .. (510.0000,-634.0000) ..
    controls (524.0000,-634.0000) and (531.0000,-646.3333) .. (531.0000,-671.0000)
    -- cycle(470.0000,-616.0000) -- (470.0000,-708.0000) -- (334.0000,-676.0000)
    -- (334.0000,-590.0000) -- (470.0000,-616.0000) -- cycle(313.0000,-625.0000)
    .. controls (313.0000,-645.0000) and (304.3333,-655.0000) ..
    (287.0000,-655.0000) .. controls (269.6667,-655.0000) and (261.0000,-645.0000)
    .. (261.0000,-625.0000) .. controls (261.0000,-604.3333) and
    (269.6667,-594.0000) .. (287.0000,-594.0000) .. controls (304.3333,-594.0000)
    and (313.0000,-604.3333) .. (313.0000,-625.0000) -- cycle(239.0000,-571.0000)
    -- (239.0000,-654.0000) -- (202.0000,-645.0000) -- (202.0000,-564.0000) --
    (239.0000,-571.0000) -- cycle(178.0000,-595.0000) .. controls
    (178.0000,-615.6667) and (171.6667,-626.0000) .. (159.0000,-626.0000) ..
    controls (145.6667,-626.0000) and (139.0000,-615.6667) .. (139.0000,-595.0000)
    .. controls (139.0000,-573.6667) and (145.6667,-563.0000) ..
    (159.0000,-563.0000) .. controls (171.6667,-563.0000) and (178.0000,-573.6667)
    .. (178.0000,-595.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F54C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (338.0000,-1185.0000) ..
    controls (338.0000,-1157.0000) and (320.3333,-1143.0000) ..
    (285.0000,-1143.0000) -- (245.0000,-1143.0000) .. controls
    (209.6667,-1143.0000) and (192.0000,-1157.0000) .. (192.0000,-1185.0000) ..
    controls (192.0000,-1187.0000) and (192.3333,-1189.6667) ..
    (193.0000,-1193.0000) -- (265.0000,-1596.0000) -- (337.0000,-1193.0000) ..
    controls (337.6667,-1191.0000) and (338.0000,-1188.3333) ..
    (338.0000,-1185.0000) -- cycle(1270.0000,-436.0000) .. controls
    (1270.0000,-352.0000) and (1257.6667,-300.0000) .. (1233.0000,-280.0000) --
    (426.0000,-280.0000) .. controls (401.3333,-300.0000) and (389.0000,-352.0000)
    .. (389.0000,-436.0000) .. controls (389.0000,-576.6667) and
    (445.6667,-690.0000) .. (559.0000,-776.0000) .. controls (560.3333,-777.3333)
    and (577.3333,-786.3333) .. (610.0000,-803.0000) .. controls
    (631.3333,-814.3333) and (644.6667,-827.3333) .. (650.0000,-842.0000) ..
    controls (720.6667,-858.0000) and (772.3333,-898.3333) .. (805.0000,-963.0000)
    -- (801.0000,-977.0000) -- (806.0000,-983.0000) -- (801.0000,-991.0000) --
    (806.0000,-1004.0000) -- (792.0000,-1019.0000) .. controls
    (805.3333,-1033.6667) and (812.0000,-1045.3333) .. (812.0000,-1054.0000) ..
    controls (812.0000,-1059.3333) and (811.3333,-1067.0000) ..
    (810.0000,-1077.0000) .. controls (808.6667,-1087.6667) and
    (808.0000,-1095.6667) .. (808.0000,-1101.0000) .. controls
    (808.0000,-1113.6667) and (815.3333,-1138.6667) .. (830.0000,-1176.0000) ..
    controls (844.0000,-1140.0000) and (851.0000,-1115.0000) ..
    (851.0000,-1101.0000) .. controls (851.0000,-1095.6667) and
    (850.3333,-1087.6667) .. (849.0000,-1077.0000) .. controls
    (847.6667,-1067.0000) and (847.0000,-1059.3333) .. (847.0000,-1054.0000) ..
    controls (847.0000,-1046.0000) and (854.0000,-1034.3333) ..
    (868.0000,-1019.0000) -- (854.0000,-1004.0000) -- (858.0000,-991.0000) --
    (854.0000,-983.0000) -- (858.0000,-977.0000) -- (855.0000,-963.0000) ..
    controls (887.6667,-898.3333) and (939.3333,-858.0000) ..
    (1010.0000,-842.0000) .. controls (1015.3333,-827.3333) and
    (1028.3333,-814.3333) .. (1049.0000,-803.0000) .. controls
    (1081.6667,-785.6667) and (1098.6667,-776.6667) .. (1100.0000,-776.0000) ..
    controls (1213.3333,-690.0000) and (1270.0000,-576.6667) ..
    (1270.0000,-436.0000) -- cycle(347.0000,-991.0000) .. controls
    (347.0000,-975.0000) and (319.6667,-967.0000) .. (265.0000,-967.0000) ..
    controls (210.3333,-967.0000) and (183.0000,-975.0000) .. (183.0000,-991.0000)
    -- (183.0000,-1086.0000) .. controls (183.0000,-1098.0000) and
    (189.0000,-1108.0000) .. (201.0000,-1116.0000) .. controls
    (213.0000,-1124.6667) and (225.3333,-1129.0000) .. (238.0000,-1129.0000) --
    (292.0000,-1129.0000) .. controls (304.6667,-1129.0000) and
    (317.0000,-1124.6667) .. (329.0000,-1116.0000) .. controls
    (341.0000,-1108.0000) and (347.0000,-1098.0000) .. (347.0000,-1086.0000) --
    (347.0000,-991.0000) -- cycle(413.0000,-912.0000) .. controls
    (413.0000,-892.6667) and (403.3333,-872.3333) .. (384.0000,-851.0000) ..
    controls (364.6667,-830.3333) and (345.3333,-820.0000) .. (326.0000,-820.0000)
    -- (204.0000,-820.0000) .. controls (184.6667,-820.0000) and
    (165.3333,-830.3333) .. (146.0000,-851.0000) .. controls (126.6667,-872.3333)
    and (117.0000,-892.6667) .. (117.0000,-912.0000) .. controls
    (117.0000,-939.3333) and (153.3333,-953.0000) .. (226.0000,-953.0000) --
    (304.0000,-953.0000) .. controls (376.6667,-953.0000) and (413.0000,-939.3333)
    .. (413.0000,-912.0000) -- cycle(1291.0000,348.0000) -- (975.0000,348.0000) --
    (975.0000,253.0000) .. controls (975.0000,227.0000) and (957.3333,197.3333) ..
    (922.0000,164.0000) .. controls (886.6667,131.3333) and (856.0000,115.0000) ..
    (830.0000,115.0000) .. controls (804.0000,115.0000) and (773.3333,131.3333) ..
    (738.0000,164.0000) .. controls (702.6667,197.3333) and (685.0000,227.0000) ..
    (685.0000,253.0000) -- (685.0000,348.0000) -- (368.0000,348.0000) --
    (368.0000,-252.0000) -- (1291.0000,-252.0000) -- (1291.0000,348.0000) --
    cycle(336.0000,348.0000) -- (194.0000,348.0000) -- (194.0000,-806.0000) --
    (336.0000,-806.0000) -- (336.0000,348.0000) -- cycle(1374.0000,405.0000) ..
    controls (1374.0000,410.3333) and (1362.3333,416.0000) .. (1339.0000,422.0000)
    .. controls (1316.3333,428.6667) and (1300.6667,432.0000) ..
    (1292.0000,432.0000) -- (194.0000,432.0000) .. controls (185.3333,432.0000)
    and (170.0000,429.0000) .. (148.0000,423.0000) .. controls (124.0000,416.3333)
    and (112.0000,410.3333) .. (112.0000,405.0000) .. controls (112.0000,399.6667)
    and (124.0000,393.6667) .. (148.0000,387.0000) .. controls (170.0000,380.3333)
    and (185.3333,377.0000) .. (194.0000,377.0000) -- (1292.0000,377.0000) ..
    controls (1300.6667,377.0000) and (1316.3333,380.3333) .. (1339.0000,387.0000)
    .. controls (1362.3333,393.6667) and (1374.0000,399.6667) ..
    (1374.0000,405.0000) -- cycle(310.0000,-1003.0000) -- (310.0000,-1035.0000) ..
    controls (310.0000,-1049.0000) and (295.0000,-1071.6667) ..
    (265.0000,-1103.0000) .. controls (235.0000,-1071.6667) and
    (220.0000,-1049.0000) .. (220.0000,-1035.0000) -- (220.0000,-1003.0000) --
    (310.0000,-1003.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F54D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1508.0000,342.0000) --
    (970.0000,342.0000) -- (970.0000,-307.0000) .. controls (970.0000,-351.6667)
    and (952.6667,-388.6667) .. (918.0000,-418.0000) .. controls
    (885.3333,-445.3333) and (846.6667,-459.0000) .. (802.0000,-459.0000) ..
    controls (757.3333,-459.0000) and (718.6667,-445.3333) .. (686.0000,-418.0000)
    .. controls (651.3333,-388.6667) and (634.0000,-351.6667) ..
    (634.0000,-307.0000) -- (634.0000,342.0000) -- (96.0000,342.0000) --
    (96.0000,-1450.0000) .. controls (127.3333,-1426.0000) and
    (176.0000,-1414.0000) .. (242.0000,-1414.0000) .. controls
    (308.0000,-1414.0000) and (356.6667,-1426.0000) .. (388.0000,-1450.0000) --
    (388.0000,-1071.0000) -- (802.0000,-1355.0000) -- (1216.0000,-1071.0000) --
    (1216.0000,-1450.0000) .. controls (1247.3333,-1426.0000) and
    (1296.0000,-1414.0000) .. (1362.0000,-1414.0000) .. controls
    (1428.0000,-1414.0000) and (1476.6667,-1426.0000) .. (1508.0000,-1450.0000) --
    (1508.0000,342.0000) -- cycle(1453.0000,-1265.0000) .. controls
    (1453.0000,-1290.3333) and (1444.0000,-1311.6667) .. (1426.0000,-1329.0000) ..
    controls (1408.6667,-1347.0000) and (1387.3333,-1356.0000) ..
    (1362.0000,-1356.0000) .. controls (1336.6667,-1356.0000) and
    (1315.0000,-1347.0000) .. (1297.0000,-1329.0000) .. controls
    (1279.6667,-1311.6667) and (1271.0000,-1290.3333) .. (1271.0000,-1265.0000) ..
    controls (1271.0000,-1240.3333) and (1279.6667,-1219.0000) ..
    (1297.0000,-1201.0000) .. controls (1315.0000,-1183.6667) and
    (1336.6667,-1175.0000) .. (1362.0000,-1175.0000) .. controls
    (1387.3333,-1175.0000) and (1408.6667,-1183.6667) .. (1426.0000,-1201.0000) ..
    controls (1444.0000,-1219.0000) and (1453.0000,-1240.3333) ..
    (1453.0000,-1265.0000) -- cycle(1450.0000,-479.0000) -- (1450.0000,-1040.0000)
    .. controls (1450.0000,-1091.3333) and (1420.6667,-1117.0000) ..
    (1362.0000,-1117.0000) .. controls (1303.3333,-1117.0000) and
    (1274.0000,-1091.3333) .. (1274.0000,-1040.0000) -- (1274.0000,-479.0000) --
    (1450.0000,-479.0000) -- cycle(1054.0000,-880.0000) .. controls
    (1054.0000,-949.3333) and (1029.3333,-1008.6667) .. (980.0000,-1058.0000) ..
    controls (930.6667,-1107.3333) and (871.3333,-1132.0000) ..
    (802.0000,-1132.0000) .. controls (732.6667,-1132.0000) and
    (673.3333,-1107.3333) .. (624.0000,-1058.0000) .. controls
    (574.6667,-1008.6667) and (550.0000,-949.3333) .. (550.0000,-880.0000) ..
    controls (550.0000,-810.6667) and (574.6667,-751.3333) .. (624.0000,-702.0000)
    .. controls (673.3333,-652.6667) and (732.6667,-628.0000) ..
    (802.0000,-628.0000) .. controls (871.3333,-628.0000) and (930.6667,-652.6667)
    .. (980.0000,-702.0000) .. controls (1029.3333,-751.3333) and
    (1054.0000,-810.6667) .. (1054.0000,-880.0000) -- cycle(1450.0000,-113.0000)
    -- (1450.0000,-421.0000) -- (1274.0000,-421.0000) -- (1274.0000,-113.0000) --
    (1450.0000,-113.0000) -- cycle(333.0000,-1265.0000) .. controls
    (333.0000,-1290.3333) and (324.0000,-1311.6667) .. (306.0000,-1329.0000) ..
    controls (288.6667,-1347.0000) and (267.3333,-1356.0000) ..
    (242.0000,-1356.0000) .. controls (216.6667,-1356.0000) and
    (195.0000,-1347.0000) .. (177.0000,-1329.0000) .. controls
    (159.6667,-1311.6667) and (151.0000,-1290.3333) .. (151.0000,-1265.0000) ..
    controls (151.0000,-1240.3333) and (159.6667,-1219.0000) ..
    (177.0000,-1201.0000) .. controls (195.0000,-1183.6667) and
    (216.6667,-1175.0000) .. (242.0000,-1175.0000) .. controls
    (267.3333,-1175.0000) and (288.6667,-1183.6667) .. (306.0000,-1201.0000) ..
    controls (324.0000,-1219.0000) and (333.0000,-1240.3333) ..
    (333.0000,-1265.0000) -- cycle(1450.0000,284.0000) -- (1450.0000,-55.0000) --
    (1274.0000,-55.0000) -- (1274.0000,284.0000) -- (1450.0000,284.0000) --
    cycle(330.0000,-479.0000) -- (330.0000,-1040.0000) .. controls
    (330.0000,-1091.3333) and (300.6667,-1117.0000) .. (242.0000,-1117.0000) ..
    controls (183.3333,-1117.0000) and (154.0000,-1091.3333) ..
    (154.0000,-1040.0000) -- (154.0000,-479.0000) -- (330.0000,-479.0000) --
    cycle(330.0000,-113.0000) -- (330.0000,-421.0000) -- (154.0000,-421.0000) --
    (154.0000,-113.0000) -- (330.0000,-113.0000) -- cycle(330.0000,284.0000) --
    (330.0000,-55.0000) -- (154.0000,-55.0000) -- (154.0000,284.0000) --
    (330.0000,284.0000) -- cycle(1423.0000,-1228.0000) -- (1380.0000,-1228.0000)
    -- (1362.0000,-1197.0000) -- (1344.0000,-1228.0000) -- (1301.0000,-1228.0000)
    -- (1322.0000,-1265.0000) -- (1301.0000,-1302.0000) -- (1344.0000,-1302.0000)
    -- (1362.0000,-1334.0000) -- (1380.0000,-1302.0000) -- (1423.0000,-1302.0000)
    -- (1402.0000,-1265.0000) -- (1423.0000,-1228.0000) --
    cycle(972.0000,-777.0000) -- (853.0000,-777.0000) -- (802.0000,-689.0000) --
    (751.0000,-777.0000) -- (632.0000,-777.0000) -- (692.0000,-880.0000) --
    (632.0000,-983.0000) -- (751.0000,-983.0000) -- (802.0000,-1071.0000) --
    (853.0000,-983.0000) -- (972.0000,-983.0000) -- (912.0000,-880.0000) --
    (972.0000,-777.0000) -- cycle(303.0000,-1228.0000) -- (260.0000,-1228.0000) --
    (242.0000,-1197.0000) -- (224.0000,-1228.0000) -- (181.0000,-1228.0000) --
    (202.0000,-1265.0000) -- (181.0000,-1302.0000) -- (224.0000,-1302.0000) --
    (242.0000,-1334.0000) -- (260.0000,-1302.0000) -- (303.0000,-1302.0000) --
    (282.0000,-1265.0000) -- (303.0000,-1228.0000) -- cycle(1404.0000,-1292.0000)
    -- (1387.0000,-1292.0000) -- (1396.0000,-1276.0000) -- (1404.0000,-1292.0000)
    -- cycle(1368.0000,-1302.0000) -- (1362.0000,-1312.0000) --
    (1356.0000,-1302.0000) -- (1368.0000,-1302.0000) --
    cycle(1404.0000,-1239.0000) -- (1396.0000,-1254.0000) --
    (1387.0000,-1239.0000) -- (1404.0000,-1239.0000) --
    cycle(1389.0000,-1265.0000) -- (1374.0000,-1292.0000) --
    (1350.0000,-1292.0000) -- (1335.0000,-1265.0000) -- (1350.0000,-1239.0000) --
    (1374.0000,-1239.0000) -- (1389.0000,-1265.0000) --
    cycle(1337.0000,-1292.0000) -- (1320.0000,-1292.0000) --
    (1328.0000,-1276.0000) -- (1337.0000,-1292.0000) --
    cycle(1368.0000,-1228.0000) -- (1356.0000,-1228.0000) --
    (1362.0000,-1218.0000) -- (1368.0000,-1228.0000) --
    cycle(1337.0000,-1239.0000) -- (1328.0000,-1254.0000) --
    (1320.0000,-1239.0000) -- (1337.0000,-1239.0000) -- cycle(920.0000,-953.0000)
    -- (870.0000,-953.0000) -- (895.0000,-910.0000) -- (920.0000,-953.0000) --
    cycle(818.0000,-983.0000) -- (802.0000,-1011.0000) -- (786.0000,-983.0000) --
    (818.0000,-983.0000) -- cycle(920.0000,-807.0000) -- (895.0000,-850.0000) --
    (870.0000,-807.0000) -- (920.0000,-807.0000) -- cycle(878.0000,-880.0000) --
    (836.0000,-953.0000) -- (768.0000,-953.0000) -- (726.0000,-880.0000) --
    (768.0000,-807.0000) -- (836.0000,-807.0000) -- (878.0000,-880.0000) --
    cycle(734.0000,-953.0000) -- (684.0000,-953.0000) -- (709.0000,-910.0000) --
    (734.0000,-953.0000) -- cycle(818.0000,-777.0000) -- (786.0000,-777.0000) --
    (802.0000,-749.0000) -- (818.0000,-777.0000) -- cycle(284.0000,-1292.0000) --
    (267.0000,-1292.0000) -- (276.0000,-1276.0000) -- (284.0000,-1292.0000) --
    cycle(248.0000,-1302.0000) -- (242.0000,-1312.0000) -- (236.0000,-1302.0000)
    -- (248.0000,-1302.0000) -- cycle(734.0000,-807.0000) -- (709.0000,-850.0000)
    -- (684.0000,-807.0000) -- (734.0000,-807.0000) -- cycle(284.0000,-1239.0000)
    -- (276.0000,-1254.0000) -- (267.0000,-1239.0000) -- (284.0000,-1239.0000) --
    cycle(269.0000,-1265.0000) -- (254.0000,-1292.0000) -- (230.0000,-1292.0000)
    -- (215.0000,-1265.0000) -- (230.0000,-1239.0000) -- (254.0000,-1239.0000) --
    (269.0000,-1265.0000) -- cycle(217.0000,-1292.0000) -- (200.0000,-1292.0000)
    -- (208.0000,-1276.0000) -- (217.0000,-1292.0000) --
    cycle(248.0000,-1228.0000) -- (236.0000,-1228.0000) -- (242.0000,-1218.0000)
    -- (248.0000,-1228.0000) -- cycle(217.0000,-1239.0000) --
    (208.0000,-1254.0000) -- (200.0000,-1239.0000) -- (217.0000,-1239.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F54E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1739.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1707.0000,-1327.0000) ..
    controls (1707.0000,-1317.0000) and (1704.0000,-1306.6667) ..
    (1698.0000,-1296.0000) -- (1665.0000,-1296.0000) .. controls
    (1656.3333,-1304.6667) and (1652.0000,-1317.0000) .. (1652.0000,-1333.0000) ..
    controls (1652.0000,-1341.6667) and (1659.0000,-1368.3333) ..
    (1673.0000,-1413.0000) .. controls (1695.6667,-1387.0000) and
    (1707.0000,-1358.3333) .. (1707.0000,-1327.0000) --
    cycle(1557.0000,-1327.0000) .. controls (1557.0000,-1317.0000) and
    (1554.0000,-1306.6667) .. (1548.0000,-1296.0000) -- (1515.0000,-1296.0000) ..
    controls (1506.3333,-1304.6667) and (1502.0000,-1317.0000) ..
    (1502.0000,-1333.0000) .. controls (1502.0000,-1341.6667) and
    (1509.0000,-1368.3333) .. (1523.0000,-1413.0000) .. controls
    (1545.6667,-1387.0000) and (1557.0000,-1358.3333) .. (1557.0000,-1327.0000) --
    cycle(1397.0000,-1327.0000) .. controls (1397.0000,-1317.0000) and
    (1394.0000,-1306.6667) .. (1388.0000,-1296.0000) -- (1355.0000,-1296.0000) ..
    controls (1346.3333,-1304.6667) and (1342.0000,-1317.0000) ..
    (1342.0000,-1333.0000) .. controls (1342.0000,-1341.6667) and
    (1349.0000,-1368.3333) .. (1363.0000,-1413.0000) .. controls
    (1385.6667,-1387.0000) and (1397.0000,-1358.3333) .. (1397.0000,-1327.0000) --
    cycle(1232.0000,-1327.0000) .. controls (1232.0000,-1317.0000) and
    (1229.0000,-1306.6667) .. (1223.0000,-1296.0000) -- (1190.0000,-1296.0000) ..
    controls (1181.3333,-1304.6667) and (1177.0000,-1317.0000) ..
    (1177.0000,-1333.0000) .. controls (1177.0000,-1341.6667) and
    (1184.0000,-1368.3333) .. (1198.0000,-1413.0000) .. controls
    (1220.6667,-1387.0000) and (1232.0000,-1358.3333) .. (1232.0000,-1327.0000) --
    cycle(949.0000,-1460.0000) .. controls (949.0000,-1450.0000) and
    (946.0000,-1439.6667) .. (940.0000,-1429.0000) -- (890.0000,-1429.0000) ..
    controls (884.0000,-1439.6667) and (881.0000,-1450.0000) ..
    (881.0000,-1460.0000) .. controls (881.0000,-1468.0000) and
    (892.3333,-1496.6667) .. (915.0000,-1546.0000) .. controls
    (937.6667,-1496.6667) and (949.0000,-1468.0000) .. (949.0000,-1460.0000) --
    cycle(653.0000,-1333.0000) .. controls (653.0000,-1317.0000) and
    (648.6667,-1304.6667) .. (640.0000,-1296.0000) -- (607.0000,-1296.0000) ..
    controls (601.0000,-1306.6667) and (598.0000,-1317.0000) ..
    (598.0000,-1327.0000) .. controls (598.0000,-1358.3333) and
    (609.3333,-1387.0000) .. (632.0000,-1413.0000) .. controls
    (646.0000,-1368.3333) and (653.0000,-1341.6667) .. (653.0000,-1333.0000) --
    cycle(488.0000,-1333.0000) .. controls (488.0000,-1317.0000) and
    (483.6667,-1304.6667) .. (475.0000,-1296.0000) -- (442.0000,-1296.0000) ..
    controls (436.0000,-1306.6667) and (433.0000,-1317.0000) ..
    (433.0000,-1327.0000) .. controls (433.0000,-1358.3333) and
    (444.3333,-1387.0000) .. (467.0000,-1413.0000) .. controls
    (481.0000,-1368.3333) and (488.0000,-1341.6667) .. (488.0000,-1333.0000) --
    cycle(328.0000,-1333.0000) .. controls (328.0000,-1317.0000) and
    (323.6667,-1304.6667) .. (315.0000,-1296.0000) -- (282.0000,-1296.0000) ..
    controls (276.0000,-1306.6667) and (273.0000,-1317.0000) ..
    (273.0000,-1327.0000) .. controls (273.0000,-1358.3333) and
    (284.3333,-1387.0000) .. (307.0000,-1413.0000) .. controls
    (321.0000,-1368.3333) and (328.0000,-1341.6667) .. (328.0000,-1333.0000) --
    cycle(178.0000,-1333.0000) .. controls (178.0000,-1317.0000) and
    (173.6667,-1304.6667) .. (165.0000,-1296.0000) -- (132.0000,-1296.0000) ..
    controls (126.0000,-1306.6667) and (123.0000,-1317.0000) ..
    (123.0000,-1327.0000) .. controls (123.0000,-1358.3333) and
    (134.3333,-1387.0000) .. (157.0000,-1413.0000) .. controls
    (171.0000,-1368.3333) and (178.0000,-1341.6667) .. (178.0000,-1333.0000) --
    cycle(1732.0000,-1007.0000) .. controls (1732.0000,-991.6667) and
    (1723.6667,-980.3333) .. (1707.0000,-973.0000) .. controls
    (1693.0000,-761.6667) and (1615.6667,-586.6667) .. (1475.0000,-448.0000) ..
    controls (1334.3333,-309.3333) and (1157.6667,-236.6667) ..
    (945.0000,-230.0000) -- (945.0000,-85.0000) .. controls (945.0000,-23.0000)
    and (952.0000,22.6667) .. (966.0000,52.0000) .. controls (985.3333,92.6667)
    and (1042.6667,123.6667) .. (1138.0000,145.0000) .. controls
    (1222.6667,164.3333) and (1265.0000,195.0000) .. (1265.0000,237.0000) ..
    controls (1265.0000,253.0000) and (1262.0000,263.6667) .. (1256.0000,269.0000)
    .. controls (1220.0000,300.3333) and (1106.3333,316.0000) ..
    (915.0000,316.0000) .. controls (723.6667,316.0000) and (610.0000,300.3333) ..
    (574.0000,269.0000) .. controls (568.0000,263.6667) and (565.0000,253.0000) ..
    (565.0000,237.0000) .. controls (565.0000,195.0000) and (607.3333,164.3333) ..
    (692.0000,145.0000) .. controls (787.3333,123.6667) and (844.6667,92.6667) ..
    (864.0000,52.0000) .. controls (878.0000,22.6667) and (885.0000,-23.0000) ..
    (885.0000,-85.0000) -- (885.0000,-230.0000) .. controls (672.3333,-236.6667)
    and (495.6667,-309.3333) .. (355.0000,-448.0000) .. controls
    (214.3333,-586.6667) and (137.0000,-761.6667) .. (123.0000,-973.0000) ..
    controls (106.3333,-980.3333) and (98.0000,-991.6667) .. (98.0000,-1007.0000)
    .. controls (98.0000,-1021.0000) and (105.6667,-1031.6667) ..
    (121.0000,-1039.0000) -- (121.0000,-1217.0000) .. controls
    (121.0000,-1237.0000) and (131.0000,-1247.0000) .. (151.0000,-1247.0000) ..
    controls (171.0000,-1247.0000) and (181.0000,-1237.0000) ..
    (181.0000,-1217.0000) -- (181.0000,-1039.0000) .. controls
    (196.3333,-1031.6667) and (204.0000,-1021.0000) .. (204.0000,-1007.0000) ..
    controls (204.0000,-993.0000) and (197.0000,-982.3333) .. (183.0000,-975.0000)
    .. controls (196.3333,-779.6667) and (267.0000,-619.0000) ..
    (395.0000,-493.0000) .. controls (525.0000,-365.0000) and (688.3333,-297.6667)
    .. (885.0000,-291.0000) -- (885.0000,-381.0000) .. controls
    (713.6667,-387.6667) and (572.0000,-445.6667) .. (460.0000,-555.0000) ..
    controls (348.6667,-664.3333) and (286.3333,-803.6667) .. (273.0000,-973.0000)
    .. controls (256.3333,-980.3333) and (248.0000,-991.6667) ..
    (248.0000,-1007.0000) .. controls (248.0000,-1021.0000) and
    (255.6667,-1031.6667) .. (271.0000,-1039.0000) -- (271.0000,-1217.0000) ..
    controls (271.0000,-1237.0000) and (281.0000,-1247.0000) ..
    (301.0000,-1247.0000) .. controls (321.0000,-1247.0000) and
    (331.0000,-1237.0000) .. (331.0000,-1217.0000) -- (331.0000,-1039.0000) ..
    controls (346.3333,-1031.6667) and (354.0000,-1021.0000) ..
    (354.0000,-1007.0000) .. controls (354.0000,-993.6667) and
    (347.0000,-983.0000) .. (333.0000,-975.0000) .. controls (345.6667,-821.6667)
    and (402.0000,-696.0000) .. (502.0000,-598.0000) .. controls
    (602.0000,-500.0000) and (729.6667,-447.6667) .. (885.0000,-441.0000) --
    (885.0000,-537.0000) .. controls (756.3333,-543.0000) and (651.6667,-585.6667)
    .. (571.0000,-665.0000) .. controls (492.3333,-742.3333) and
    (446.6667,-845.0000) .. (434.0000,-973.0000) .. controls (416.6667,-980.3333)
    and (408.0000,-991.6667) .. (408.0000,-1007.0000) .. controls
    (408.0000,-1021.0000) and (415.6667,-1031.6667) .. (431.0000,-1039.0000) --
    (431.0000,-1217.0000) .. controls (431.0000,-1237.0000) and
    (441.0000,-1247.0000) .. (461.0000,-1247.0000) .. controls
    (481.0000,-1247.0000) and (491.0000,-1237.0000) .. (491.0000,-1217.0000) --
    (491.0000,-1039.0000) .. controls (506.3333,-1031.6667) and
    (514.0000,-1021.0000) .. (514.0000,-1007.0000) .. controls
    (514.0000,-993.6667) and (507.3333,-983.3333) .. (494.0000,-976.0000) ..
    controls (505.3333,-864.0000) and (545.0000,-774.3333) .. (613.0000,-707.0000)
    .. controls (681.6667,-639.6667) and (772.3333,-603.0000) ..
    (885.0000,-597.0000) -- (885.0000,-691.0000) .. controls (717.6667,-701.6667)
    and (622.6667,-795.3333) .. (600.0000,-972.0000) .. controls
    (582.0000,-979.3333) and (573.0000,-991.0000) .. (573.0000,-1007.0000) ..
    controls (573.0000,-1021.0000) and (580.6667,-1031.6667) ..
    (596.0000,-1039.0000) -- (596.0000,-1217.0000) .. controls
    (596.0000,-1237.0000) and (606.0000,-1247.0000) .. (626.0000,-1247.0000) ..
    controls (646.0000,-1247.0000) and (656.0000,-1237.0000) ..
    (656.0000,-1217.0000) -- (656.0000,-1039.0000) .. controls
    (671.3333,-1031.6667) and (679.0000,-1021.0000) .. (679.0000,-1007.0000) ..
    controls (679.0000,-993.6667) and (672.6667,-983.3333) .. (660.0000,-976.0000)
    .. controls (679.3333,-836.0000) and (754.3333,-761.0000) ..
    (885.0000,-751.0000) -- (885.0000,-1350.0000) .. controls
    (885.0000,-1370.0000) and (895.0000,-1380.0000) .. (915.0000,-1380.0000) ..
    controls (935.0000,-1380.0000) and (945.0000,-1370.0000) ..
    (945.0000,-1350.0000) -- (945.0000,-751.0000) .. controls
    (1075.6667,-761.0000) and (1150.6667,-836.0000) .. (1170.0000,-976.0000) ..
    controls (1157.3333,-983.3333) and (1151.0000,-993.6667) ..
    (1151.0000,-1007.0000) .. controls (1151.0000,-1021.0000) and
    (1158.6667,-1031.6667) .. (1174.0000,-1039.0000) -- (1174.0000,-1217.0000) ..
    controls (1174.0000,-1237.0000) and (1184.0000,-1247.0000) ..
    (1204.0000,-1247.0000) .. controls (1224.0000,-1247.0000) and
    (1234.0000,-1237.0000) .. (1234.0000,-1217.0000) -- (1234.0000,-1039.0000) ..
    controls (1249.3333,-1031.6667) and (1257.0000,-1021.0000) ..
    (1257.0000,-1007.0000) .. controls (1257.0000,-991.0000) and
    (1248.0000,-979.3333) .. (1230.0000,-972.0000) .. controls
    (1207.3333,-795.3333) and (1112.3333,-701.6667) .. (945.0000,-691.0000) --
    (945.0000,-597.0000) .. controls (1057.6667,-603.0000) and
    (1148.6667,-640.0000) .. (1218.0000,-708.0000) .. controls
    (1285.3333,-774.6667) and (1324.6667,-864.0000) .. (1336.0000,-976.0000) ..
    controls (1322.6667,-983.3333) and (1316.0000,-993.6667) ..
    (1316.0000,-1007.0000) .. controls (1316.0000,-1021.0000) and
    (1323.6667,-1031.6667) .. (1339.0000,-1039.0000) -- (1339.0000,-1217.0000) ..
    controls (1339.0000,-1237.0000) and (1349.0000,-1247.0000) ..
    (1369.0000,-1247.0000) .. controls (1389.0000,-1247.0000) and
    (1399.0000,-1237.0000) .. (1399.0000,-1217.0000) -- (1399.0000,-1039.0000) ..
    controls (1414.3333,-1031.6667) and (1422.0000,-1021.0000) ..
    (1422.0000,-1007.0000) .. controls (1422.0000,-991.6667) and
    (1413.3333,-980.3333) .. (1396.0000,-973.0000) .. controls
    (1383.3333,-845.0000) and (1337.6667,-742.3333) .. (1259.0000,-665.0000) ..
    controls (1178.3333,-585.6667) and (1073.6667,-543.0000) ..
    (945.0000,-537.0000) -- (945.0000,-441.0000) .. controls (1100.3333,-447.6667)
    and (1228.0000,-500.0000) .. (1328.0000,-598.0000) .. controls
    (1428.0000,-696.0000) and (1484.3333,-821.6667) .. (1497.0000,-975.0000) ..
    controls (1483.0000,-983.0000) and (1476.0000,-993.6667) ..
    (1476.0000,-1007.0000) .. controls (1476.0000,-1021.0000) and
    (1483.6667,-1031.6667) .. (1499.0000,-1039.0000) -- (1499.0000,-1217.0000) ..
    controls (1499.0000,-1237.0000) and (1509.0000,-1247.0000) ..
    (1529.0000,-1247.0000) .. controls (1549.0000,-1247.0000) and
    (1559.0000,-1237.0000) .. (1559.0000,-1217.0000) -- (1559.0000,-1039.0000) ..
    controls (1574.3333,-1031.6667) and (1582.0000,-1021.0000) ..
    (1582.0000,-1007.0000) .. controls (1582.0000,-991.6667) and
    (1573.6667,-980.3333) .. (1557.0000,-973.0000) .. controls
    (1543.6667,-803.6667) and (1481.6667,-664.6667) .. (1371.0000,-556.0000) ..
    controls (1258.3333,-446.0000) and (1116.3333,-387.6667) ..
    (945.0000,-381.0000) -- (945.0000,-291.0000) .. controls (1141.6667,-297.6667)
    and (1305.0000,-365.0000) .. (1435.0000,-493.0000) .. controls
    (1563.0000,-619.0000) and (1633.6667,-779.6667) .. (1647.0000,-975.0000) ..
    controls (1633.0000,-982.3333) and (1626.0000,-993.0000) ..
    (1626.0000,-1007.0000) .. controls (1626.0000,-1021.0000) and
    (1633.6667,-1031.6667) .. (1649.0000,-1039.0000) -- (1649.0000,-1217.0000) ..
    controls (1649.0000,-1237.0000) and (1659.0000,-1247.0000) ..
    (1679.0000,-1247.0000) .. controls (1699.0000,-1247.0000) and
    (1709.0000,-1237.0000) .. (1709.0000,-1217.0000) -- (1709.0000,-1039.0000) ..
    controls (1724.3333,-1031.6667) and (1732.0000,-1021.0000) ..
    (1732.0000,-1007.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F54F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1858.0000,-868.0000) ..
    controls (1840.0000,-848.0000) and (1796.0000,-831.6667) ..
    (1726.0000,-819.0000) .. controls (1619.3333,-799.6667) and
    (1513.3333,-740.6667) .. (1408.0000,-642.0000) .. controls
    (1421.3333,-682.6667) and (1428.0000,-729.6667) .. (1428.0000,-783.0000) ..
    controls (1428.0000,-820.3333) and (1423.3333,-854.0000) ..
    (1414.0000,-884.0000) -- (1858.0000,-884.0000) -- (1858.0000,-868.0000) --
    cycle(1398.0000,-783.0000) .. controls (1398.0000,-659.6667) and
    (1357.0000,-566.3333) .. (1275.0000,-503.0000) .. controls
    (1225.6667,-465.6667) and (1142.6667,-430.6667) .. (1026.0000,-398.0000) --
    (1026.0000,-487.0000) .. controls (1173.3333,-542.3333) and
    (1247.0000,-640.0000) .. (1247.0000,-780.0000) .. controls
    (1247.0000,-864.0000) and (1191.0000,-925.6667) .. (1079.0000,-965.0000) ..
    controls (989.0000,-990.3333) and (899.0000,-1016.0000) ..
    (809.0000,-1042.0000) .. controls (658.3333,-1110.6667) and
    (583.0000,-1215.0000) .. (583.0000,-1355.0000) .. controls
    (583.0000,-1424.3333) and (608.3333,-1482.6667) .. (659.0000,-1530.0000) ..
    controls (710.3333,-1578.0000) and (771.0000,-1602.0000) ..
    (841.0000,-1602.0000) .. controls (929.6667,-1602.0000) and
    (989.6667,-1577.0000) .. (1021.0000,-1527.0000) .. controls
    (1027.6667,-1507.0000) and (1039.6667,-1478.0000) .. (1057.0000,-1440.0000) ..
    controls (1059.6667,-1435.3333) and (1073.0000,-1420.3333) ..
    (1097.0000,-1395.0000) .. controls (1112.3333,-1379.0000) and
    (1120.0000,-1360.6667) .. (1120.0000,-1340.0000) .. controls
    (1120.0000,-1314.6667) and (1114.6667,-1283.6667) .. (1104.0000,-1247.0000) ..
    controls (1090.6667,-1201.6667) and (1074.6667,-1179.0000) ..
    (1056.0000,-1179.0000) .. controls (1034.6667,-1179.0000) and
    (1010.3333,-1200.3333) .. (983.0000,-1243.0000) .. controls
    (957.6667,-1282.3333) and (945.0000,-1313.6667) .. (945.0000,-1337.0000) ..
    controls (945.0000,-1347.6667) and (952.6667,-1362.0000) ..
    (968.0000,-1380.0000) .. controls (984.0000,-1398.0000) and
    (992.0000,-1410.3333) .. (992.0000,-1417.0000) .. controls
    (992.0000,-1448.3333) and (971.0000,-1478.3333) .. (929.0000,-1507.0000) ..
    controls (901.6667,-1525.6667) and (871.3333,-1535.0000) ..
    (838.0000,-1535.0000) .. controls (790.0000,-1535.0000) and
    (750.6667,-1516.0000) .. (720.0000,-1478.0000) .. controls
    (691.3333,-1443.3333) and (677.0000,-1401.3333) .. (677.0000,-1352.0000) ..
    controls (677.0000,-1229.3333) and (782.6667,-1144.3333) ..
    (994.0000,-1097.0000) .. controls (1133.3333,-1065.6667) and
    (1224.0000,-1038.6667) .. (1266.0000,-1016.0000) .. controls
    (1354.0000,-967.3333) and (1398.0000,-889.6667) .. (1398.0000,-783.0000) --
    cycle(1217.0000,-780.0000) .. controls (1217.0000,-653.3333) and
    (1146.6667,-563.6667) .. (1006.0000,-511.0000) -- (1006.0000,-170.0000) ..
    controls (994.0000,-169.3333) and (984.3333,-169.0000) .. (977.0000,-169.0000)
    .. controls (958.3333,-169.0000) and (940.0000,-171.0000) ..
    (922.0000,-175.0000) -- (922.0000,-495.0000) .. controls (871.3333,-497.0000)
    and (802.3333,-512.6667) .. (715.0000,-542.0000) .. controls
    (663.0000,-559.3333) and (594.6667,-599.6667) .. (510.0000,-663.0000) ..
    controls (425.3333,-726.3333) and (358.3333,-767.0000) .. (309.0000,-785.0000)
    .. controls (306.3333,-785.6667) and (259.6667,-797.6667) ..
    (169.0000,-821.0000) .. controls (109.6667,-835.6667) and (80.0000,-850.0000)
    .. (80.0000,-864.0000) -- (80.0000,-884.0000) -- (1169.0000,-884.0000) ..
    controls (1201.0000,-853.3333) and (1217.0000,-818.6667) ..
    (1217.0000,-780.0000) -- cycle(1288.0000,-258.0000) .. controls
    (1288.0000,-193.3333) and (1249.6667,-142.3333) .. (1173.0000,-105.0000) ..
    controls (1111.6667,-75.6667) and (1044.6667,-61.0000) .. (972.0000,-61.0000)
    .. controls (933.3333,-61.0000) and (894.6667,-67.3333) .. (856.0000,-80.0000)
    .. controls (854.0000,-70.0000) and (853.0000,-58.6667) .. (853.0000,-46.0000)
    .. controls (853.0000,18.0000) and (883.3333,64.0000) .. (944.0000,92.0000) ..
    controls (954.0000,96.6667) and (1002.6667,107.6667) .. (1090.0000,125.0000)
    .. controls (1150.0000,137.0000) and (1191.3333,161.6667) ..
    (1214.0000,199.0000) .. controls (1210.0000,204.3333) and (1205.0000,207.0000)
    .. (1199.0000,207.0000) .. controls (1205.6667,207.0000) and
    (1181.0000,196.3333) .. (1125.0000,175.0000) .. controls (1099.0000,165.0000)
    and (1053.0000,159.3333) .. (987.0000,158.0000) .. controls
    (927.6667,156.6667) and (881.6667,146.6667) .. (849.0000,128.0000) .. controls
    (785.6667,91.3333) and (754.0000,41.0000) .. (754.0000,-23.0000) .. controls
    (754.0000,-57.0000) and (759.6667,-90.0000) .. (771.0000,-122.0000) ..
    controls (721.6667,-156.6667) and (697.0000,-200.0000) .. (697.0000,-252.0000)
    .. controls (697.0000,-306.0000) and (717.3333,-349.0000) ..
    (758.0000,-381.0000) .. controls (786.6667,-403.6667) and (834.6667,-425.6667)
    .. (902.0000,-447.0000) -- (902.0000,-358.0000) .. controls
    (844.6667,-333.3333) and (816.0000,-298.6667) .. (816.0000,-254.0000) ..
    controls (816.0000,-239.3333) and (818.6667,-226.3333) .. (824.0000,-215.0000)
    .. controls (846.0000,-241.6667) and (872.0000,-265.3333) ..
    (902.0000,-286.0000) -- (902.0000,-207.0000) .. controls (893.3333,-195.6667)
    and (885.3333,-182.6667) .. (878.0000,-168.0000) .. controls
    (906.6667,-155.3333) and (939.6667,-149.0000) .. (977.0000,-149.0000) ..
    controls (1077.0000,-149.0000) and (1127.0000,-179.0000) ..
    (1127.0000,-239.0000) .. controls (1127.0000,-266.3333) and
    (1103.0000,-280.0000) .. (1055.0000,-280.0000) .. controls
    (1045.0000,-280.0000) and (1035.3333,-279.3333) .. (1026.0000,-278.0000) --
    (1026.0000,-343.0000) .. controls (1060.6667,-352.3333) and
    (1095.0000,-357.0000) .. (1129.0000,-357.0000) .. controls
    (1235.0000,-357.0000) and (1288.0000,-324.0000) .. (1288.0000,-258.0000) --
    cycle(1006.0000,90.0000) .. controls (971.3333,82.6667) and (943.3333,71.3333)
    .. (922.0000,56.0000) -- (922.0000,-44.0000) .. controls (936.6667,-42.0000)
    and (953.3333,-41.0000) .. (972.0000,-41.0000) .. controls (986.0000,-41.0000)
    and (997.3333,-41.3333) .. (1006.0000,-42.0000) -- (1006.0000,90.0000) --
    cycle(1408.0000,435.0000) -- (526.0000,435.0000) -- (526.0000,422.0000) ..
    controls (538.0000,406.6667) and (567.3333,395.3333) .. (614.0000,388.0000) ..
    controls (645.3333,383.3333) and (676.6667,378.6667) .. (708.0000,374.0000) ..
    controls (728.0000,364.6667) and (758.3333,352.0000) .. (799.0000,336.0000) ..
    controls (823.0000,330.6667) and (846.6667,325.3333) .. (870.0000,320.0000) ..
    controls (904.6667,310.6667) and (922.0000,299.3333) .. (922.0000,286.0000) --
    (922.0000,173.0000) .. controls (942.0000,175.6667) and (970.0000,177.3333) ..
    (1006.0000,178.0000) -- (1006.0000,265.0000) .. controls (1006.0000,293.0000)
    and (1031.3333,312.3333) .. (1082.0000,323.0000) .. controls
    (1118.6667,330.3333) and (1155.6667,338.0000) .. (1193.0000,346.0000) ..
    controls (1214.3333,356.6667) and (1250.6667,367.3333) .. (1302.0000,378.0000)
    .. controls (1350.0000,388.0000) and (1385.3333,399.6667) ..
    (1408.0000,413.0000) -- (1408.0000,435.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F550.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(1110.0000,-977.0000) -- (1099.0000,-787.0000)
    -- (1059.0000,-810.0000) -- (921.0000,-572.0000) -- (921.0000,-471.0000) --
    (863.0000,-471.0000) -- (860.0000,-466.0000) -- (852.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-476.0000) -- (793.0000,-505.0000) --
    (843.0000,-592.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-728.0000) -- (991.0000,-849.0000) -- (951.0000,-872.0000) --
    (1110.0000,-977.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(415.0000,-891.0000) ..
    controls (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000)
    -- (318.0000,-863.0000) .. controls (331.3333,-889.6667) and
    (344.0000,-912.0000) .. (356.0000,-930.0000) -- (415.0000,-891.0000) --
    cycle(1230.0000,-56.0000) .. controls (1212.0000,-44.0000) and
    (1189.6667,-31.3333) .. (1163.0000,-18.0000) -- (1132.0000,-80.0000) ..
    controls (1150.0000,-88.6667) and (1169.6667,-100.3333) ..
    (1191.0000,-115.0000) -- (1230.0000,-56.0000) -- cycle(921.0000,48.0000) ..
    controls (907.0000,48.6667) and (900.6667,49.0000) .. (902.0000,49.0000) --
    (862.0000,49.0000) .. controls (863.3333,49.0000) and (857.0000,48.6667) ..
    (843.0000,48.0000) -- (848.0000,-22.0000) .. controls (870.6667,-20.6667) and
    (893.3333,-20.6667) .. (916.0000,-22.0000) -- (921.0000,48.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F551.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(1277.0000,-810.0000) -- (1172.0000,-651.0000)
    -- (1149.0000,-691.0000) -- (921.0000,-559.0000) -- (921.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-514.0000) -- (805.0000,-493.0000) --
    (766.0000,-560.0000) -- (843.0000,-605.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-650.0000) -- (1110.0000,-759.0000) --
    (1087.0000,-799.0000) -- (1277.0000,-810.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F552.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(1338.0000,-582.0000) -- (1168.0000,-497.0000)
    -- (1168.0000,-543.0000) -- (921.0000,-543.0000) -- (921.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-543.0000) -- (771.0000,-543.0000) --
    (771.0000,-621.0000) -- (843.0000,-621.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-621.0000) -- (1168.0000,-621.0000) --
    (1168.0000,-667.0000) -- (1338.0000,-582.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F553.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(1277.0000,-354.0000) -- (1087.0000,-365.0000)
    -- (1110.0000,-405.0000) -- (921.0000,-514.0000) -- (921.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-559.0000) -- (766.0000,-604.0000) --
    (805.0000,-671.0000) -- (843.0000,-650.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-605.0000) -- (1149.0000,-473.0000) --
    (1172.0000,-513.0000) -- (1277.0000,-354.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F554.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(1110.0000,-187.0000)
    -- (951.0000,-292.0000) -- (991.0000,-315.0000) -- (901.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-572.0000) -- (793.0000,-659.0000) --
    (843.0000,-688.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-592.0000) -- (1059.0000,-354.0000) -- (1099.0000,-377.0000) --
    (1110.0000,-187.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F555.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(967.0000,-296.0000) --
    (882.0000,-126.0000) -- (797.0000,-296.0000) -- (843.0000,-296.0000) --
    (843.0000,-1048.0000) -- (797.0000,-1048.0000) -- (882.0000,-1218.0000) --
    (967.0000,-1048.0000) -- (921.0000,-1048.0000) -- (921.0000,-296.0000) --
    (967.0000,-296.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F556.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(971.0000,-659.0000) --
    (921.0000,-572.0000) -- (921.0000,-471.0000) -- (863.0000,-471.0000) --
    (773.0000,-315.0000) -- (813.0000,-292.0000) -- (654.0000,-187.0000) --
    (665.0000,-377.0000) -- (705.0000,-354.0000) -- (843.0000,-592.0000) --
    (843.0000,-1048.0000) -- (797.0000,-1048.0000) -- (882.0000,-1218.0000) --
    (967.0000,-1048.0000) -- (921.0000,-1048.0000) -- (921.0000,-688.0000) --
    (971.0000,-659.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F557.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(998.0000,-604.0000) --
    (921.0000,-559.0000) -- (921.0000,-471.0000) -- (843.0000,-471.0000) --
    (843.0000,-514.0000) -- (654.0000,-405.0000) -- (677.0000,-365.0000) --
    (487.0000,-354.0000) -- (592.0000,-513.0000) -- (615.0000,-473.0000) --
    (843.0000,-605.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-650.0000) -- (959.0000,-671.0000) -- (998.0000,-604.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F558.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(993.0000,-543.0000) --
    (921.0000,-543.0000) -- (921.0000,-471.0000) -- (843.0000,-471.0000) --
    (843.0000,-543.0000) -- (596.0000,-543.0000) -- (596.0000,-497.0000) --
    (426.0000,-582.0000) -- (596.0000,-667.0000) -- (596.0000,-621.0000) --
    (843.0000,-621.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-621.0000) -- (993.0000,-621.0000) -- (993.0000,-543.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F559.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(998.0000,-560.0000) --
    (959.0000,-493.0000) -- (921.0000,-514.0000) -- (921.0000,-471.0000) --
    (843.0000,-471.0000) -- (843.0000,-559.0000) -- (615.0000,-691.0000) --
    (592.0000,-651.0000) -- (487.0000,-810.0000) -- (677.0000,-799.0000) --
    (654.0000,-759.0000) -- (843.0000,-650.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-605.0000) -- (998.0000,-560.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F55A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000) .. controls
    (614.0000,-1075.3333) and (594.3333,-1063.6667) .. (573.0000,-1049.0000) --
    (534.0000,-1108.0000) .. controls (552.0000,-1120.0000) and
    (574.3333,-1132.6667) .. (601.0000,-1146.0000) -- (632.0000,-1084.0000) --
    cycle(1446.0000,-301.0000) .. controls (1432.6667,-274.3333) and
    (1420.0000,-252.0000) .. (1408.0000,-234.0000) -- (1349.0000,-273.0000) ..
    controls (1363.6667,-294.3333) and (1375.3333,-314.0000) ..
    (1384.0000,-332.0000) -- (1446.0000,-301.0000) -- cycle(971.0000,-505.0000) --
    (921.0000,-476.0000) -- (921.0000,-471.0000) -- (912.0000,-471.0000) --
    (904.0000,-466.0000) -- (901.0000,-471.0000) -- (843.0000,-471.0000) --
    (843.0000,-572.0000) -- (705.0000,-810.0000) -- (665.0000,-787.0000) --
    (654.0000,-977.0000) -- (813.0000,-872.0000) -- (773.0000,-849.0000) --
    (843.0000,-728.0000) -- (843.0000,-1048.0000) -- (797.0000,-1048.0000) --
    (882.0000,-1218.0000) -- (967.0000,-1048.0000) -- (921.0000,-1048.0000) --
    (921.0000,-592.0000) -- (971.0000,-505.0000) -- cycle(415.0000,-891.0000) ..
    controls (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000)
    -- (318.0000,-863.0000) .. controls (331.3333,-889.6667) and
    (344.0000,-912.0000) .. (356.0000,-930.0000) -- (415.0000,-891.0000) --
    cycle(1230.0000,-56.0000) .. controls (1212.0000,-44.0000) and
    (1189.6667,-31.3333) .. (1163.0000,-18.0000) -- (1132.0000,-80.0000) ..
    controls (1150.0000,-88.6667) and (1169.6667,-100.3333) ..
    (1191.0000,-115.0000) -- (1230.0000,-56.0000) -- cycle(921.0000,48.0000) ..
    controls (907.0000,48.6667) and (900.6667,49.0000) .. (902.0000,49.0000) --
    (862.0000,49.0000) .. controls (863.3333,49.0000) and (857.0000,48.6667) ..
    (843.0000,48.0000) -- (848.0000,-22.0000) .. controls (870.6667,-20.6667) and
    (893.3333,-20.6667) .. (916.0000,-22.0000) -- (921.0000,48.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F55B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(1513.0000,-562.0000) .. controls (1513.0000,-564.0000) and
    (1512.6667,-557.6667) .. (1512.0000,-543.0000) -- (1442.0000,-548.0000) ..
    controls (1443.3333,-570.6667) and (1443.3333,-593.3333) ..
    (1442.0000,-616.0000) -- (1512.0000,-621.0000) .. controls
    (1512.6667,-606.3333) and (1513.0000,-600.0000) .. (1513.0000,-602.0000) --
    (1513.0000,-562.0000) -- cycle(967.0000,-868.0000) -- (921.0000,-868.0000) --
    (921.0000,-471.0000) -- (843.0000,-471.0000) -- (843.0000,-868.0000) --
    (797.0000,-868.0000) -- (843.0000,-960.0000) -- (843.0000,-1048.0000) --
    (797.0000,-1048.0000) -- (882.0000,-1218.0000) -- (967.0000,-1048.0000) --
    (921.0000,-1048.0000) -- (921.0000,-960.0000) -- (967.0000,-868.0000) --
    cycle(632.0000,-1084.0000) .. controls (614.0000,-1075.3333) and
    (594.3333,-1063.6667) .. (573.0000,-1049.0000) -- (534.0000,-1108.0000) ..
    controls (552.0000,-1120.0000) and (574.3333,-1132.6667) ..
    (601.0000,-1146.0000) -- (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000)
    .. controls (1432.6667,-274.3333) and (1420.0000,-252.0000) ..
    (1408.0000,-234.0000) -- (1349.0000,-273.0000) .. controls
    (1363.6667,-294.3333) and (1375.3333,-314.0000) .. (1384.0000,-332.0000) --
    (1446.0000,-301.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(921.0000,48.0000) .. controls (907.0000,48.6667) and (900.6667,49.0000)
    .. (902.0000,49.0000) -- (862.0000,49.0000) .. controls (863.3333,49.0000) and
    (857.0000,48.6667) .. (843.0000,48.0000) -- (848.0000,-22.0000) .. controls
    (870.6667,-20.6667) and (893.3333,-20.6667) .. (916.0000,-22.0000) --
    (921.0000,48.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F55C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1204.0000,-904.0000) -- (1144.0000,-724.0000) -- (1112.0000,-757.0000)
    -- (921.0000,-566.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    (882.0000,54.0000) -- (797.0000,-116.0000) -- (843.0000,-116.0000) --
    (843.0000,-488.0000) -- (831.0000,-476.0000) -- (776.0000,-531.0000) --
    (843.0000,-598.0000) -- (843.0000,-693.0000) -- (921.0000,-693.0000) --
    (921.0000,-676.0000) -- (1057.0000,-812.0000) -- (1024.0000,-844.0000) --
    (1204.0000,-904.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F55D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1322.0000,-700.0000) -- (1180.0000,-574.0000) -- (1168.0000,-618.0000)
    -- (921.0000,-552.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    (882.0000,54.0000) -- (797.0000,-116.0000) -- (843.0000,-116.0000) --
    (843.0000,-531.0000) -- (785.0000,-516.0000) -- (765.0000,-591.0000) --
    (843.0000,-612.0000) -- (843.0000,-693.0000) -- (921.0000,-693.0000) --
    (921.0000,-633.0000) -- (1148.0000,-694.0000) -- (1136.0000,-738.0000) --
    (1322.0000,-700.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F55E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1322.0000,-464.0000) -- (1136.0000,-426.0000) -- (1148.0000,-470.0000)
    -- (921.0000,-531.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    (882.0000,54.0000) -- (797.0000,-116.0000) -- (843.0000,-116.0000) --
    (843.0000,-552.0000) -- (765.0000,-573.0000) -- (785.0000,-648.0000) --
    (843.0000,-633.0000) -- (843.0000,-693.0000) -- (921.0000,-693.0000) --
    (921.0000,-612.0000) -- (1168.0000,-546.0000) -- (1180.0000,-590.0000) --
    (1322.0000,-464.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F55F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1204.0000,-260.0000) -- (1024.0000,-320.0000) -- (1057.0000,-352.0000)
    -- (921.0000,-488.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    (882.0000,54.0000) -- (797.0000,-116.0000) -- (843.0000,-116.0000) --
    (843.0000,-566.0000) -- (776.0000,-633.0000) -- (831.0000,-688.0000) --
    (843.0000,-676.0000) -- (843.0000,-693.0000) -- (921.0000,-693.0000) --
    (921.0000,-598.0000) -- (1112.0000,-407.0000) -- (1144.0000,-440.0000) --
    (1204.0000,-260.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-600.0000) and (251.3333,-606.3333)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F560.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (858.3333,-1212.6667) and
    (864.6667,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (899.3333,-1213.0000) and (905.6667,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.6667) and (1512.6667,-558.3333) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-605.6667) and (1513.0000,-599.3333) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(1038.0000,-328.0000) -- (1000.0000,-142.0000) -- (921.0000,-231.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- (882.0000,54.0000) --
    (797.0000,-116.0000) -- (843.0000,-116.0000) -- (843.0000,-577.0000) ..
    controls (843.0000,-577.0000) and (834.0000,-611.0000) .. (816.0000,-679.0000)
    -- (843.0000,-686.0000) -- (843.0000,-693.0000) .. controls
    (848.3333,-692.3333) and (851.6667,-692.0000) .. (853.0000,-692.0000) ..
    controls (866.3333,-692.0000) and (879.0000,-694.3333) .. (891.0000,-699.0000)
    -- (893.0000,-693.0000) -- (921.0000,-693.0000) .. controls
    (921.0000,-622.3333) and (921.0000,-587.0000) .. (921.0000,-587.0000) ..
    controls (921.0000,-585.6667) and (929.0000,-555.6667) .. (945.0000,-497.0000)
    -- (994.0000,-316.0000) -- (1038.0000,-328.0000) -- cycle(322.0000,-548.0000)
    -- (252.0000,-543.0000) .. controls (251.3333,-557.0000) and
    (251.0000,-563.0000) .. (251.0000,-561.0000) -- (251.0000,-602.0000) ..
    controls (251.0000,-599.3333) and (251.3333,-605.6667) .. (252.0000,-621.0000)
    -- (322.0000,-616.0000) .. controls (320.6667,-593.3333) and
    (320.6667,-570.6667) .. (322.0000,-548.0000) -- cycle(415.0000,-273.0000) --
    (356.0000,-234.0000) .. controls (344.0000,-252.0000) and (331.3333,-274.3333)
    .. (318.0000,-301.0000) -- (380.0000,-332.0000) .. controls
    (388.6667,-314.0000) and (400.3333,-294.3333) .. (415.0000,-273.0000) --
    cycle(632.0000,-80.0000) -- (601.0000,-18.0000) .. controls
    (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F561.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (858.3333,-1212.6667) and
    (864.6667,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (899.3333,-1213.0000) and (905.6667,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.6667) and (1512.6667,-558.3333) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-605.6667) and (1513.0000,-599.3333) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(967.0000,-116.0000) -- (882.0000,54.0000) -- (797.0000,-116.0000) --
    (843.0000,-116.0000) -- (843.0000,-231.0000) -- (764.0000,-142.0000) --
    (726.0000,-328.0000) -- (770.0000,-316.0000) -- (819.0000,-497.0000) ..
    controls (825.0000,-517.0000) and (833.0000,-547.0000) .. (843.0000,-587.0000)
    .. controls (843.0000,-587.0000) and (843.0000,-622.3333) ..
    (843.0000,-693.0000) -- (871.0000,-693.0000) -- (873.0000,-699.0000) ..
    controls (889.0000,-693.0000) and (905.0000,-691.0000) .. (921.0000,-693.0000)
    -- (921.0000,-686.0000) -- (948.0000,-679.0000) .. controls
    (930.0000,-611.0000) and (921.0000,-577.0000) .. (921.0000,-577.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- cycle(322.0000,-548.0000) --
    (252.0000,-543.0000) .. controls (251.3333,-557.0000) and (251.0000,-563.0000)
    .. (251.0000,-561.0000) -- (251.0000,-602.0000) .. controls
    (251.0000,-599.3333) and (251.3333,-605.6667) .. (252.0000,-621.0000) --
    (322.0000,-616.0000) .. controls (320.6667,-593.3333) and (320.6667,-570.6667)
    .. (322.0000,-548.0000) -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000)
    .. controls (344.0000,-252.0000) and (331.3333,-274.3333) ..
    (318.0000,-301.0000) -- (380.0000,-332.0000) .. controls (388.6667,-314.0000)
    and (400.3333,-294.3333) .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000)
    -- (601.0000,-18.0000) .. controls (574.3333,-31.3333) and (552.0000,-44.0000)
    .. (534.0000,-56.0000) -- (573.0000,-115.0000) .. controls
    (594.3333,-100.3333) and (614.0000,-88.6667) .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F562.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(988.0000,-633.0000) -- (921.0000,-566.0000) -- (921.0000,-116.0000) --
    (967.0000,-116.0000) -- (882.0000,54.0000) -- (797.0000,-116.0000) --
    (843.0000,-116.0000) -- (843.0000,-488.0000) -- (707.0000,-352.0000) --
    (740.0000,-320.0000) -- (560.0000,-260.0000) -- (620.0000,-440.0000) --
    (652.0000,-407.0000) -- (843.0000,-598.0000) -- (843.0000,-693.0000) --
    (921.0000,-693.0000) -- (921.0000,-676.0000) -- (933.0000,-688.0000) --
    (988.0000,-633.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F563.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(999.0000,-573.0000) -- (921.0000,-552.0000) -- (921.0000,-116.0000) --
    (967.0000,-116.0000) -- (882.0000,54.0000) -- (797.0000,-116.0000) --
    (843.0000,-116.0000) -- (843.0000,-531.0000) -- (616.0000,-470.0000) --
    (628.0000,-426.0000) -- (442.0000,-464.0000) -- (584.0000,-590.0000) --
    (596.0000,-546.0000) -- (843.0000,-612.0000) -- (843.0000,-693.0000) --
    (921.0000,-693.0000) -- (921.0000,-633.0000) -- (979.0000,-648.0000) --
    (999.0000,-573.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F564.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(999.0000,-591.0000) -- (979.0000,-516.0000) -- (921.0000,-531.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- (882.0000,54.0000) --
    (797.0000,-116.0000) -- (843.0000,-116.0000) -- (843.0000,-552.0000) --
    (596.0000,-618.0000) -- (584.0000,-574.0000) -- (442.0000,-700.0000) --
    (628.0000,-738.0000) -- (616.0000,-694.0000) -- (843.0000,-633.0000) --
    (843.0000,-693.0000) -- (921.0000,-693.0000) -- (921.0000,-612.0000) --
    (999.0000,-591.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F565.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (857.6667,-1212.6667) and
    (864.0000,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (900.0000,-1213.0000) and (906.3333,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.0000) and (1512.6667,-557.6667) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-606.3333) and (1513.0000,-600.0000) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(988.0000,-531.0000) -- (933.0000,-476.0000) -- (921.0000,-488.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- (882.0000,54.0000) --
    (797.0000,-116.0000) -- (843.0000,-116.0000) -- (843.0000,-566.0000) --
    (652.0000,-757.0000) -- (620.0000,-724.0000) -- (560.0000,-904.0000) --
    (740.0000,-844.0000) -- (707.0000,-812.0000) -- (843.0000,-676.0000) --
    (843.0000,-693.0000) -- (921.0000,-693.0000) -- (921.0000,-598.0000) --
    (988.0000,-531.0000) -- cycle(322.0000,-548.0000) -- (252.0000,-543.0000) ..
    controls (251.3333,-556.3333) and (251.0000,-562.3333) .. (251.0000,-561.0000)
    -- (251.0000,-602.0000) .. controls (251.0000,-600.0000) and
    (251.3333,-606.3333) .. (252.0000,-621.0000) -- (322.0000,-616.0000) ..
    controls (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000)
    -- cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F566.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (858.3333,-1212.6667) and
    (864.6667,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (899.3333,-1213.0000) and (905.6667,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.6667) and (1512.6667,-558.3333) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-605.6667) and (1513.0000,-599.3333) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(967.0000,-116.0000) -- (882.0000,54.0000) -- (797.0000,-116.0000) --
    (843.0000,-116.0000) -- (843.0000,-577.0000) .. controls (843.0000,-577.0000)
    and (818.6667,-667.3333) .. (770.0000,-848.0000) -- (726.0000,-836.0000) --
    (764.0000,-1022.0000) -- (890.0000,-880.0000) -- (846.0000,-868.0000) --
    (893.0000,-693.0000) -- (921.0000,-693.0000) .. controls (921.0000,-685.6667)
    and (920.6667,-673.6667) .. (920.0000,-657.0000) .. controls
    (919.3333,-641.0000) and (919.0000,-629.0000) .. (919.0000,-621.0000) ..
    controls (919.0000,-603.0000) and (928.6667,-557.6667) .. (948.0000,-485.0000)
    -- (921.0000,-478.0000) -- (921.0000,-116.0000) -- (967.0000,-116.0000) --
    cycle(415.0000,-891.0000) .. controls (400.3333,-869.6667) and
    (388.6667,-850.0000) .. (380.0000,-832.0000) -- (318.0000,-863.0000) ..
    controls (331.3333,-889.6667) and (344.0000,-912.0000) .. (356.0000,-930.0000)
    -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000) .. controls
    (1212.0000,-44.0000) and (1189.6667,-31.3333) .. (1163.0000,-18.0000) --
    (1132.0000,-80.0000) .. controls (1150.0000,-88.6667) and
    (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-557.0000) and (251.0000,-563.0000) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-599.3333) and (251.3333,-605.6667)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F567.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-582.0000) ..
    controls (1682.0000,-362.0000) and (1603.6667,-173.6667) ..
    (1447.0000,-17.0000) .. controls (1290.3333,139.6667) and (1102.0000,218.0000)
    .. (882.0000,218.0000) .. controls (662.0000,218.0000) and (473.6667,139.6667)
    .. (317.0000,-17.0000) .. controls (160.3333,-173.6667) and
    (82.0000,-362.0000) .. (82.0000,-582.0000) .. controls (82.0000,-802.0000) and
    (160.3333,-990.3333) .. (317.0000,-1147.0000) .. controls
    (473.6667,-1303.6667) and (662.0000,-1382.0000) .. (882.0000,-1382.0000) ..
    controls (1102.0000,-1382.0000) and (1290.3333,-1303.6667) ..
    (1447.0000,-1147.0000) .. controls (1603.6667,-990.3333) and
    (1682.0000,-802.0000) .. (1682.0000,-582.0000) -- cycle(1570.0000,-582.0000)
    .. controls (1570.0000,-771.3333) and (1502.6667,-933.3333) ..
    (1368.0000,-1068.0000) .. controls (1233.3333,-1202.6667) and
    (1071.3333,-1270.0000) .. (882.0000,-1270.0000) .. controls
    (692.6667,-1270.0000) and (530.6667,-1202.6667) .. (396.0000,-1068.0000) ..
    controls (261.3333,-933.3333) and (194.0000,-771.3333) .. (194.0000,-582.0000)
    .. controls (194.0000,-392.6667) and (261.3333,-230.6667) ..
    (396.0000,-96.0000) .. controls (530.6667,38.6667) and (692.6667,106.0000) ..
    (882.0000,106.0000) .. controls (1071.3333,106.0000) and (1233.3333,38.6667)
    .. (1368.0000,-96.0000) .. controls (1502.6667,-230.6667) and
    (1570.0000,-392.6667) .. (1570.0000,-582.0000) -- cycle(1230.0000,-1108.0000)
    -- (1191.0000,-1049.0000) .. controls (1169.0000,-1063.6667) and
    (1149.3333,-1075.3333) .. (1132.0000,-1084.0000) -- (1163.0000,-1146.0000) ..
    controls (1189.6667,-1132.6667) and (1212.0000,-1120.0000) ..
    (1230.0000,-1108.0000) -- cycle(1446.0000,-863.0000) -- (1384.0000,-832.0000)
    .. controls (1375.3333,-850.0000) and (1363.6667,-869.6667) ..
    (1349.0000,-891.0000) -- (1408.0000,-930.0000) .. controls
    (1420.0000,-912.0000) and (1432.6667,-889.6667) .. (1446.0000,-863.0000) --
    cycle(921.0000,-1212.0000) -- (916.0000,-1142.0000) .. controls
    (893.3333,-1143.3333) and (870.6667,-1143.3333) .. (848.0000,-1142.0000) --
    (843.0000,-1212.0000) .. controls (858.3333,-1212.6667) and
    (864.6667,-1213.0000) .. (862.0000,-1213.0000) -- (902.0000,-1213.0000) ..
    controls (899.3333,-1213.0000) and (905.6667,-1212.6667) ..
    (921.0000,-1212.0000) -- cycle(1513.0000,-562.0000) .. controls
    (1513.0000,-564.6667) and (1512.6667,-558.3333) .. (1512.0000,-543.0000) --
    (1442.0000,-548.0000) .. controls (1443.3333,-570.6667) and
    (1443.3333,-593.3333) .. (1442.0000,-616.0000) -- (1512.0000,-621.0000) ..
    controls (1512.6667,-605.6667) and (1513.0000,-599.3333) ..
    (1513.0000,-602.0000) -- (1513.0000,-562.0000) -- cycle(632.0000,-1084.0000)
    .. controls (614.0000,-1075.3333) and (594.3333,-1063.6667) ..
    (573.0000,-1049.0000) -- (534.0000,-1108.0000) .. controls
    (552.0000,-1120.0000) and (574.3333,-1132.6667) .. (601.0000,-1146.0000) --
    (632.0000,-1084.0000) -- cycle(1446.0000,-301.0000) .. controls
    (1432.6667,-274.3333) and (1420.0000,-252.0000) .. (1408.0000,-234.0000) --
    (1349.0000,-273.0000) .. controls (1363.6667,-294.3333) and
    (1375.3333,-314.0000) .. (1384.0000,-332.0000) -- (1446.0000,-301.0000) --
    cycle(1038.0000,-836.0000) -- (994.0000,-848.0000) .. controls
    (945.3333,-667.3333) and (921.0000,-577.0000) .. (921.0000,-577.0000) --
    (921.0000,-116.0000) -- (967.0000,-116.0000) -- (882.0000,54.0000) --
    (797.0000,-116.0000) -- (843.0000,-116.0000) -- (843.0000,-478.0000) --
    (816.0000,-485.0000) .. controls (823.3333,-507.6667) and (832.3333,-541.6667)
    .. (843.0000,-587.0000) .. controls (843.0000,-587.6667) and
    (843.0000,-623.0000) .. (843.0000,-693.0000) -- (871.0000,-693.0000) --
    (918.0000,-868.0000) -- (874.0000,-880.0000) -- (1000.0000,-1022.0000) --
    (1038.0000,-836.0000) -- cycle(415.0000,-891.0000) .. controls
    (400.3333,-869.6667) and (388.6667,-850.0000) .. (380.0000,-832.0000) --
    (318.0000,-863.0000) .. controls (331.3333,-889.6667) and (344.0000,-912.0000)
    .. (356.0000,-930.0000) -- (415.0000,-891.0000) -- cycle(1230.0000,-56.0000)
    .. controls (1212.0000,-44.0000) and (1189.6667,-31.3333) ..
    (1163.0000,-18.0000) -- (1132.0000,-80.0000) .. controls (1150.0000,-88.6667)
    and (1169.6667,-100.3333) .. (1191.0000,-115.0000) -- (1230.0000,-56.0000) --
    cycle(322.0000,-548.0000) -- (252.0000,-543.0000) .. controls
    (251.3333,-557.0000) and (251.0000,-563.0000) .. (251.0000,-561.0000) --
    (251.0000,-602.0000) .. controls (251.0000,-599.3333) and (251.3333,-605.6667)
    .. (252.0000,-621.0000) -- (322.0000,-616.0000) .. controls
    (320.6667,-593.3333) and (320.6667,-570.6667) .. (322.0000,-548.0000) --
    cycle(415.0000,-273.0000) -- (356.0000,-234.0000) .. controls
    (344.0000,-252.0000) and (331.3333,-274.3333) .. (318.0000,-301.0000) --
    (380.0000,-332.0000) .. controls (388.6667,-314.0000) and (400.3333,-294.3333)
    .. (415.0000,-273.0000) -- cycle(632.0000,-80.0000) -- (601.0000,-18.0000) ..
    controls (574.3333,-31.3333) and (552.0000,-44.0000) .. (534.0000,-56.0000) --
    (573.0000,-115.0000) .. controls (594.3333,-100.3333) and (614.0000,-88.6667)
    .. (632.0000,-80.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F568.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (900.0000,-341.0000) --
    (602.0000,-341.0000) -- (132.0000,93.0000) -- (132.0000,-1362.0000) --
    (603.0000,-927.0000) -- (900.0000,-927.0000) -- (900.0000,-341.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F569.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1337.0000,-341.0000) --
    (1039.0000,-341.0000) -- (569.0000,93.0000) -- (569.0000,-1362.0000) --
    (1040.0000,-927.0000) -- (1337.0000,-927.0000) -- (1337.0000,-341.0000) --
    cycle(359.0000,-105.0000) -- (285.0000,-51.0000) .. controls
    (148.3333,-238.3333) and (80.0000,-432.6667) .. (80.0000,-634.0000) ..
    controls (80.0000,-836.0000) and (148.3333,-1030.3333) ..
    (285.0000,-1217.0000) -- (359.0000,-1163.0000) .. controls
    (234.3333,-995.6667) and (172.0000,-819.3333) .. (172.0000,-634.0000) ..
    controls (172.0000,-452.0000) and (234.3333,-275.6667) .. (359.0000,-105.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F56A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1777.0000,-341.0000) --
    (1479.0000,-341.0000) -- (1009.0000,93.0000) -- (1009.0000,-1362.0000) --
    (1480.0000,-927.0000) -- (1777.0000,-927.0000) -- (1777.0000,-341.0000) --
    cycle(799.0000,-105.0000) -- (725.0000,-51.0000) .. controls
    (588.3333,-238.3333) and (520.0000,-432.6667) .. (520.0000,-634.0000) ..
    controls (520.0000,-836.0000) and (588.3333,-1030.3333) ..
    (725.0000,-1217.0000) -- (799.0000,-1163.0000) .. controls
    (674.3333,-995.6667) and (612.0000,-819.3333) .. (612.0000,-634.0000) ..
    controls (612.0000,-452.0000) and (674.3333,-275.6667) .. (799.0000,-105.0000)
    -- cycle(631.0000,30.0000) -- (558.0000,85.0000) .. controls
    (386.0000,-135.6667) and (300.0000,-375.3333) .. (300.0000,-634.0000) ..
    controls (300.0000,-889.3333) and (386.0000,-1129.3333) ..
    (558.0000,-1354.0000) -- (631.0000,-1299.0000) .. controls
    (471.6667,-1091.0000) and (392.0000,-869.3333) .. (392.0000,-634.0000) ..
    controls (392.0000,-400.0000) and (471.6667,-178.6667) .. (631.0000,30.0000)
    -- cycle(465.0000,-1434.0000) .. controls (269.6667,-1192.6667) and
    (172.0000,-926.0000) .. (172.0000,-634.0000) .. controls (172.0000,-348.6667)
    and (269.3333,-82.3333) .. (464.0000,165.0000) -- (391.0000,222.0000) ..
    controls (183.6667,-41.3333) and (80.0000,-326.6667) .. (80.0000,-634.0000) ..
    controls (80.0000,-941.3333) and (184.0000,-1227.0000) ..
    (392.0000,-1491.0000) -- (465.0000,-1434.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F56B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1634.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1765.0000,-436.0000) ..
    controls (1765.0000,-363.3333) and (1758.0000,-298.3333) ..
    (1744.0000,-241.0000) .. controls (1722.6667,-153.0000) and
    (1687.6667,-109.0000) .. (1639.0000,-109.0000) .. controls
    (1626.3333,-109.0000) and (1598.6667,-123.3333) .. (1556.0000,-152.0000) ..
    controls (1504.6667,-186.6667) and (1405.3333,-216.0000) ..
    (1258.0000,-240.0000) .. controls (1134.0000,-260.0000) and
    (1027.6667,-270.0000) .. (939.0000,-270.0000) .. controls (914.3333,-270.0000)
    and (902.0000,-249.6667) .. (902.0000,-209.0000) .. controls
    (902.0000,-195.0000) and (907.3333,-175.0000) .. (918.0000,-149.0000) ..
    controls (928.6667,-123.0000) and (934.0000,-103.0000) .. (934.0000,-89.0000)
    .. controls (934.0000,-75.6667) and (942.3333,-59.3333) .. (959.0000,-40.0000)
    .. controls (976.3333,-20.6667) and (985.0000,-6.3333) .. (985.0000,3.0000) ..
    controls (985.0000,5.6667) and (984.0000,9.6667) .. (982.0000,15.0000) ..
    controls (980.6667,20.3333) and (980.0000,24.3333) .. (980.0000,27.0000) ..
    controls (980.0000,35.0000) and (987.6667,48.3333) .. (1003.0000,67.0000) ..
    controls (1019.0000,85.6667) and (1027.0000,100.6667) .. (1027.0000,112.0000)
    .. controls (1027.0000,117.3333) and (1024.3333,124.6667) ..
    (1019.0000,134.0000) .. controls (1014.3333,144.0000) and (1012.0000,151.6667)
    .. (1012.0000,157.0000) .. controls (1012.0000,164.3333) and
    (1016.0000,173.3333) .. (1024.0000,184.0000) .. controls (1032.6667,195.3333)
    and (1037.0000,202.6667) .. (1037.0000,206.0000) .. controls
    (1037.0000,218.0000) and (1021.0000,224.0000) .. (989.0000,224.0000) ..
    controls (918.3333,224.0000) and (868.6667,203.3333) .. (840.0000,162.0000) ..
    controls (822.6667,136.6667) and (805.6667,83.6667) .. (789.0000,3.0000) ..
    controls (758.3333,-147.6667) and (705.3333,-223.0000) .. (630.0000,-223.0000)
    .. controls (627.3333,-223.0000) and (623.0000,-222.3333) ..
    (617.0000,-221.0000) .. controls (611.6667,-220.3333) and (607.6667,-220.0000)
    .. (605.0000,-220.0000) .. controls (519.6667,-220.0000) and
    (477.0000,-298.0000) .. (477.0000,-454.0000) .. controls (477.0000,-546.0000)
    and (520.6667,-610.3333) .. (608.0000,-647.0000) .. controls
    (646.0000,-661.0000) and (713.6667,-687.3333) .. (811.0000,-726.0000) ..
    controls (900.3333,-762.6667) and (1004.0000,-824.0000) ..
    (1122.0000,-910.0000) .. controls (1229.3333,-988.0000) and
    (1303.6667,-1053.6667) .. (1345.0000,-1107.0000) .. controls
    (1363.0000,-1199.0000) and (1399.3333,-1245.0000) .. (1454.0000,-1245.0000) ..
    controls (1519.3333,-1245.0000) and (1582.3333,-1173.0000) ..
    (1643.0000,-1029.0000) .. controls (1724.3333,-836.3333) and
    (1765.0000,-638.6667) .. (1765.0000,-436.0000) -- cycle(535.0000,-231.0000) ..
    controls (461.6667,-235.6667) and (410.6667,-245.0000) .. (382.0000,-259.0000)
    .. controls (334.6667,-281.6667) and (311.0000,-324.0000) ..
    (311.0000,-386.0000) .. controls (311.0000,-446.6667) and (330.3333,-491.6667)
    .. (369.0000,-521.0000) .. controls (383.0000,-529.0000) and
    (427.6667,-552.6667) .. (503.0000,-592.0000) .. controls (471.0000,-556.6667)
    and (455.0000,-502.6667) .. (455.0000,-430.0000) .. controls
    (455.0000,-342.0000) and (481.6667,-275.6667) .. (535.0000,-231.0000) --
    cycle(1510.0000,-503.0000) .. controls (1510.0000,-571.0000) and
    (1499.0000,-635.0000) .. (1477.0000,-695.0000) .. controls
    (1450.3333,-767.6667) and (1412.3333,-818.6667) .. (1363.0000,-848.0000) ..
    controls (1389.0000,-610.6667) and (1428.3333,-432.6667) ..
    (1481.0000,-314.0000) .. controls (1500.3333,-372.6667) and
    (1510.0000,-435.6667) .. (1510.0000,-503.0000) -- cycle(1509.0000,-212.0000)
    .. controls (1449.6667,-301.3333) and (1402.6667,-414.3333) ..
    (1368.0000,-551.0000) .. controls (1336.0000,-676.3333) and
    (1320.0000,-798.0000) .. (1320.0000,-916.0000) -- (1334.0000,-1030.0000) ..
    controls (1286.0000,-968.6667) and (1224.3333,-914.3333) ..
    (1149.0000,-867.0000) .. controls (1102.3333,-839.0000) and
    (1032.0000,-796.6667) .. (938.0000,-740.0000) .. controls (855.3333,-689.3333)
    and (814.0000,-629.6667) .. (814.0000,-561.0000) .. controls
    (814.0000,-413.0000) and (864.0000,-330.6667) .. (964.0000,-314.0000) ..
    controls (967.3333,-313.3333) and (1004.3333,-311.6667) ..
    (1075.0000,-309.0000) .. controls (1240.3333,-302.3333) and
    (1385.0000,-270.0000) .. (1509.0000,-212.0000) -- cycle(460.0000,-273.0000) ..
    controls (434.0000,-345.6667) and (421.0000,-402.6667) .. (421.0000,-444.0000)
    .. controls (421.0000,-472.6667) and (424.6667,-497.0000) ..
    (432.0000,-517.0000) -- (410.0000,-511.0000) .. controls (401.3333,-480.3333)
    and (397.0000,-447.6667) .. (397.0000,-413.0000) .. controls
    (397.0000,-384.3333) and (408.6667,-337.6667) .. (432.0000,-273.0000) --
    (460.0000,-273.0000) -- cycle(405.0000,-279.0000) .. controls
    (381.0000,-336.3333) and (369.0000,-377.3333) .. (369.0000,-402.0000) ..
    controls (369.0000,-426.6667) and (371.6667,-457.3333) .. (377.0000,-494.0000)
    -- (349.0000,-475.0000) .. controls (344.3333,-448.3333) and
    (342.0000,-423.3333) .. (342.0000,-400.0000) .. controls (342.0000,-369.3333)
    and (355.0000,-332.0000) .. (381.0000,-288.0000) -- (405.0000,-279.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F56C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1648.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2033.0000,-687.0000) ..
    controls (2033.0000,-489.0000) and (1973.0000,-306.0000) ..
    (1853.0000,-138.0000) .. controls (1911.6667,-263.3333) and
    (1941.0000,-404.3333) .. (1941.0000,-561.0000) .. controls
    (1941.0000,-707.6667) and (1917.3333,-843.3333) .. (1870.0000,-968.0000) ..
    controls (1812.6667,-1120.0000) and (1729.0000,-1224.3333) ..
    (1619.0000,-1281.0000) .. controls (1753.0000,-1238.3333) and
    (1856.0000,-1163.6667) .. (1928.0000,-1057.0000) .. controls
    (1998.0000,-953.6667) and (2033.0000,-830.3333) .. (2033.0000,-687.0000) --
    cycle(1850.0000,-654.0000) .. controls (1850.0000,-495.3333) and
    (1802.0000,-349.0000) .. (1706.0000,-215.0000) .. controls
    (1752.6667,-315.0000) and (1776.0000,-427.6667) .. (1776.0000,-553.0000) ..
    controls (1776.0000,-669.0000) and (1757.0000,-777.3333) ..
    (1719.0000,-878.0000) .. controls (1673.0000,-1000.0000) and
    (1606.0000,-1083.6667) .. (1518.0000,-1129.0000) .. controls
    (1624.0000,-1095.0000) and (1706.3333,-1035.0000) .. (1765.0000,-949.0000) ..
    controls (1821.6667,-865.6667) and (1850.0000,-767.3333) ..
    (1850.0000,-654.0000) -- cycle(1685.0000,-620.0000) .. controls
    (1685.0000,-492.6667) and (1646.3333,-375.3333) .. (1569.0000,-268.0000) ..
    controls (1607.0000,-348.6667) and (1626.0000,-439.0000) ..
    (1626.0000,-539.0000) .. controls (1626.0000,-631.6667) and
    (1610.6667,-718.3333) .. (1580.0000,-799.0000) .. controls
    (1542.6667,-896.3333) and (1489.3333,-963.3333) .. (1420.0000,-1000.0000) ..
    controls (1504.6667,-972.6667) and (1570.0000,-925.0000) ..
    (1616.0000,-857.0000) .. controls (1662.0000,-789.6667) and
    (1685.0000,-710.6667) .. (1685.0000,-620.0000) -- cycle(1505.0000,-427.0000)
    .. controls (1505.0000,-354.3333) and (1498.0000,-289.3333) ..
    (1484.0000,-232.0000) .. controls (1462.6667,-144.0000) and
    (1427.6667,-100.0000) .. (1379.0000,-100.0000) .. controls
    (1366.3333,-100.0000) and (1338.6667,-114.3333) .. (1296.0000,-143.0000) ..
    controls (1244.6667,-177.6667) and (1145.3333,-207.0000) ..
    (998.0000,-231.0000) .. controls (874.0000,-251.0000) and (767.6667,-261.0000)
    .. (679.0000,-261.0000) .. controls (653.6667,-261.0000) and
    (641.0000,-240.6667) .. (641.0000,-200.0000) .. controls (641.0000,-186.0000)
    and (646.3333,-166.0000) .. (657.0000,-140.0000) .. controls
    (667.6667,-114.0000) and (673.0000,-94.0000) .. (673.0000,-80.0000) ..
    controls (673.0000,-66.6667) and (681.6667,-50.3333) .. (699.0000,-31.0000) ..
    controls (716.3333,-11.6667) and (725.0000,2.6667) .. (725.0000,12.0000) ..
    controls (725.0000,14.6667) and (724.0000,18.6667) .. (722.0000,24.0000) ..
    controls (720.6667,29.3333) and (720.0000,33.3333) .. (720.0000,36.0000) ..
    controls (720.0000,44.0000) and (727.6667,57.3333) .. (743.0000,76.0000) ..
    controls (759.0000,94.6667) and (767.0000,109.6667) .. (767.0000,121.0000) ..
    controls (767.0000,126.3333) and (764.3333,133.6667) .. (759.0000,143.0000) ..
    controls (754.3333,153.0000) and (752.0000,160.6667) .. (752.0000,166.0000) ..
    controls (752.0000,173.3333) and (756.0000,182.3333) .. (764.0000,193.0000) ..
    controls (772.0000,204.3333) and (776.0000,211.6667) .. (776.0000,215.0000) ..
    controls (776.0000,227.0000) and (760.0000,233.0000) .. (728.0000,233.0000) ..
    controls (658.0000,233.0000) and (608.6667,212.3333) .. (580.0000,171.0000) ..
    controls (562.6667,146.3333) and (545.6667,93.3333) .. (529.0000,12.0000) ..
    controls (498.3333,-138.6667) and (445.0000,-214.0000) .. (369.0000,-214.0000)
    .. controls (366.3333,-214.0000) and (362.3333,-213.3333) ..
    (357.0000,-212.0000) .. controls (351.6667,-211.3333) and (347.6667,-211.0000)
    .. (345.0000,-211.0000) .. controls (259.6667,-211.0000) and
    (217.0000,-289.0000) .. (217.0000,-445.0000) .. controls (217.0000,-537.0000)
    and (260.6667,-601.3333) .. (348.0000,-638.0000) .. controls
    (386.0000,-652.0000) and (453.6667,-678.3333) .. (551.0000,-717.0000) ..
    controls (641.6667,-754.3333) and (745.3333,-815.6667) .. (862.0000,-901.0000)
    .. controls (968.0000,-978.3333) and (1042.3333,-1044.0000) ..
    (1085.0000,-1098.0000) .. controls (1102.3333,-1190.0000) and
    (1138.6667,-1236.0000) .. (1194.0000,-1236.0000) .. controls
    (1259.3333,-1236.0000) and (1322.3333,-1164.0000) .. (1383.0000,-1020.0000) ..
    controls (1464.3333,-826.0000) and (1505.0000,-628.3333) ..
    (1505.0000,-427.0000) -- cycle(275.0000,-222.0000) .. controls
    (201.6667,-226.6667) and (150.6667,-236.0000) .. (122.0000,-250.0000) ..
    controls (74.6667,-272.6667) and (51.0000,-315.0000) .. (51.0000,-377.0000) ..
    controls (51.0000,-437.6667) and (70.0000,-482.6667) .. (108.0000,-512.0000)
    .. controls (122.0000,-520.0000) and (166.6667,-543.6667) ..
    (242.0000,-583.0000) .. controls (210.6667,-547.6667) and (195.0000,-493.6667)
    .. (195.0000,-421.0000) .. controls (195.0000,-333.0000) and
    (221.6667,-266.6667) .. (275.0000,-222.0000) -- cycle(1249.0000,-494.0000) ..
    controls (1249.0000,-561.3333) and (1238.0000,-625.3333) ..
    (1216.0000,-686.0000) .. controls (1189.3333,-758.6667) and
    (1151.6667,-809.6667) .. (1103.0000,-839.0000) .. controls
    (1128.3333,-601.6667) and (1167.3333,-423.6667) .. (1220.0000,-305.0000) ..
    controls (1239.3333,-363.6667) and (1249.0000,-426.6667) ..
    (1249.0000,-494.0000) -- cycle(1248.0000,-203.0000) .. controls
    (1188.6667,-293.0000) and (1142.0000,-406.0000) .. (1108.0000,-542.0000) ..
    controls (1076.0000,-667.3333) and (1060.0000,-789.0000) ..
    (1060.0000,-907.0000) -- (1073.0000,-1021.0000) .. controls
    (1025.0000,-959.0000) and (963.6667,-904.6667) .. (889.0000,-858.0000) ..
    controls (841.6667,-830.0000) and (771.3333,-787.6667) .. (678.0000,-731.0000)
    .. controls (595.3333,-680.3333) and (554.0000,-620.6667) ..
    (554.0000,-552.0000) .. controls (554.0000,-404.0000) and (604.0000,-321.6667)
    .. (704.0000,-305.0000) .. controls (707.3333,-304.3333) and
    (744.0000,-302.6667) .. (814.0000,-300.0000) .. controls (980.0000,-293.3333)
    and (1124.6667,-261.0000) .. (1248.0000,-203.0000) --
    cycle(200.0000,-264.0000) .. controls (174.0000,-336.6667) and
    (161.0000,-393.6667) .. (161.0000,-435.0000) .. controls (161.0000,-463.6667)
    and (164.6667,-488.0000) .. (172.0000,-508.0000) -- (149.0000,-502.0000) ..
    controls (141.0000,-471.3333) and (137.0000,-438.6667) .. (137.0000,-404.0000)
    .. controls (137.0000,-375.3333) and (148.6667,-328.6667) ..
    (172.0000,-264.0000) -- (200.0000,-264.0000) -- cycle(145.0000,-270.0000) ..
    controls (121.0000,-327.3333) and (109.0000,-368.3333) .. (109.0000,-393.0000)
    .. controls (109.0000,-417.6667) and (111.6667,-448.3333) ..
    (117.0000,-485.0000) -- (89.0000,-466.0000) .. controls (84.3333,-439.3333)
    and (82.0000,-414.3333) .. (82.0000,-391.0000) .. controls (82.0000,-360.3333)
    and (94.6667,-323.0000) .. (120.0000,-279.0000) -- (145.0000,-270.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F56D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,-245.0000) ..
    controls (1682.0000,-139.0000) and (1574.0000,-61.0000) ..
    (1358.0000,-11.0000) .. controls (1218.0000,21.0000) and (1070.3333,37.0000)
    .. (915.0000,37.0000) .. controls (759.6667,37.0000) and (612.0000,21.0000) ..
    (472.0000,-11.0000) .. controls (256.0000,-61.0000) and (148.0000,-139.0000)
    .. (148.0000,-245.0000) .. controls (148.0000,-279.0000) and
    (163.3333,-316.3333) .. (194.0000,-357.0000) -- (232.0000,-407.0000) ..
    controls (295.3333,-490.3333) and (336.6667,-550.6667) .. (356.0000,-588.0000)
    .. controls (390.0000,-653.3333) and (407.0000,-723.0000) ..
    (407.0000,-797.0000) -- (407.0000,-869.0000) .. controls (407.0000,-927.6667)
    and (417.0000,-993.3333) .. (437.0000,-1066.0000) .. controls
    (458.3333,-1143.3333) and (484.6667,-1204.3333) .. (516.0000,-1249.0000) ..
    controls (590.0000,-1355.6667) and (696.3333,-1416.3333) ..
    (835.0000,-1431.0000) .. controls (835.0000,-1488.3333) and
    (861.6667,-1517.0000) .. (915.0000,-1517.0000) .. controls
    (968.3333,-1517.0000) and (995.0000,-1488.3333) .. (995.0000,-1431.0000) ..
    controls (1133.6667,-1416.3333) and (1240.0000,-1355.6667) ..
    (1314.0000,-1249.0000) .. controls (1344.6667,-1204.3333) and
    (1370.6667,-1143.3333) .. (1392.0000,-1066.0000) .. controls
    (1412.0000,-993.3333) and (1422.0000,-927.6667) .. (1422.0000,-869.0000) --
    (1422.0000,-797.0000) .. controls (1422.0000,-723.0000) and
    (1439.3333,-653.3333) .. (1474.0000,-588.0000) .. controls
    (1493.3333,-550.6667) and (1534.6667,-490.3333) .. (1598.0000,-407.0000) --
    (1636.0000,-357.0000) .. controls (1666.6667,-316.3333) and
    (1682.0000,-279.0000) .. (1682.0000,-245.0000) -- cycle(1551.0000,-385.0000)
    .. controls (1478.3333,-483.0000) and (1430.3333,-557.6667) ..
    (1407.0000,-609.0000) .. controls (1385.6667,-655.0000) and
    (1374.0000,-710.3333) .. (1372.0000,-775.0000) -- (1369.0000,-867.0000) ..
    controls (1364.3333,-1004.3333) and (1335.6667,-1118.3333) ..
    (1283.0000,-1209.0000) .. controls (1211.0000,-1332.3333) and
    (1088.6667,-1394.0000) .. (916.0000,-1394.0000) .. controls
    (742.6667,-1394.0000) and (620.0000,-1332.3333) .. (548.0000,-1209.0000) ..
    controls (496.0000,-1119.0000) and (467.6667,-1005.0000) ..
    (463.0000,-867.0000) -- (460.0000,-775.0000) .. controls (458.0000,-710.3333)
    and (446.3333,-655.3333) .. (425.0000,-610.0000) .. controls
    (401.6667,-559.3333) and (353.3333,-484.3333) .. (280.0000,-385.0000) ..
    controls (458.0000,-457.0000) and (670.0000,-493.0000) .. (916.0000,-493.0000)
    .. controls (1161.3333,-493.0000) and (1373.0000,-457.0000) ..
    (1551.0000,-385.0000) -- cycle(1632.0000,-237.0000) .. controls
    (1632.0000,-308.3333) and (1526.6667,-363.6667) .. (1316.0000,-403.0000) ..
    controls (1170.6667,-430.3333) and (1037.6667,-444.0000) ..
    (917.0000,-444.0000) .. controls (888.3333,-444.0000) and (852.6667,-443.0000)
    .. (810.0000,-441.0000) .. controls (815.3333,-423.6667) and
    (818.0000,-408.0000) .. (818.0000,-394.0000) .. controls (818.0000,-343.3333)
    and (801.0000,-300.0000) .. (767.0000,-264.0000) .. controls
    (733.6667,-228.0000) and (691.6667,-210.0000) .. (641.0000,-210.0000) ..
    controls (588.3333,-210.0000) and (545.0000,-227.3333) .. (511.0000,-262.0000)
    .. controls (477.0000,-297.3333) and (460.0000,-341.6667) ..
    (460.0000,-395.0000) .. controls (284.6667,-343.6667) and (197.0000,-290.3333)
    .. (197.0000,-235.0000) .. controls (197.0000,-155.0000) and
    (301.6667,-94.3333) .. (511.0000,-53.0000) .. controls (650.3333,-25.6667) and
    (784.6667,-12.0000) .. (914.0000,-12.0000) .. controls (1045.3333,-12.0000)
    and (1180.3333,-25.6667) .. (1319.0000,-53.0000) .. controls
    (1527.6667,-94.3333) and (1632.0000,-155.6667) .. (1632.0000,-237.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F56E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1901.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2320.0000,25.0000) --
    (1442.0000,-41.0000) .. controls (1376.6667,-5.6667) and (1315.6667,12.0000)
    .. (1259.0000,12.0000) .. controls (1201.6667,12.0000) and (1134.3333,-5.6667)
    .. (1057.0000,-41.0000) -- (173.0000,25.0000) -- (173.0000,-1365.0000) --
    (360.0000,-1376.0000) -- (432.0000,-1517.0000) .. controls
    (589.3333,-1558.3333) and (729.6667,-1579.0000) .. (853.0000,-1579.0000) ..
    controls (948.3333,-1579.0000) and (1024.0000,-1568.3333) ..
    (1080.0000,-1547.0000) .. controls (1152.6667,-1519.6667) and
    (1208.0000,-1470.0000) .. (1246.0000,-1398.0000) .. controls
    (1305.3333,-1518.6667) and (1439.6667,-1579.0000) .. (1649.0000,-1579.0000) ..
    controls (1761.6667,-1579.0000) and (1897.3333,-1558.3333) ..
    (2056.0000,-1517.0000) -- (2124.0000,-1387.0000) -- (2320.0000,-1376.0000) --
    (2320.0000,25.0000) -- cycle(2147.0000,-210.0000) -- (2147.0000,-1237.0000) --
    (2048.0000,-1424.0000) -- (2048.0000,-396.0000) -- (2147.0000,-210.0000) --
    cycle(1999.0000,-401.0000) -- (1999.0000,-1482.0000) .. controls
    (1852.3333,-1514.0000) and (1728.3333,-1530.0000) .. (1627.0000,-1530.0000) ..
    controls (1504.3333,-1530.0000) and (1411.0000,-1504.6667) ..
    (1347.0000,-1454.0000) .. controls (1296.3333,-1414.0000) and
    (1271.0000,-1345.6667) .. (1271.0000,-1249.0000) -- (1271.0000,-316.0000) ..
    controls (1320.3333,-368.0000) and (1375.3333,-403.3333) ..
    (1436.0000,-422.0000) .. controls (1483.3333,-436.6667) and
    (1549.0000,-444.0000) .. (1633.0000,-444.0000) .. controls
    (1757.0000,-444.0000) and (1879.0000,-429.6667) .. (1999.0000,-401.0000) --
    cycle(2117.0000,-160.0000) -- (2021.0000,-346.0000) .. controls
    (1869.6667,-378.6667) and (1737.3333,-395.0000) .. (1624.0000,-395.0000) ..
    controls (1388.6667,-395.0000) and (1271.0000,-316.6667) ..
    (1271.0000,-160.0000) .. controls (1320.3333,-168.0000) and
    (1358.0000,-187.6667) .. (1384.0000,-219.0000) -- (2117.0000,-160.0000) --
    cycle(2270.0000,-28.0000) -- (2270.0000,-1332.0000) -- (2147.0000,-1339.0000)
    -- (2196.0000,-1258.0000) -- (2196.0000,-110.0000) -- (1395.0000,-160.0000) ..
    controls (1356.3333,-127.3333) and (1307.0000,-111.0000) ..
    (1247.0000,-111.0000) .. controls (1187.6667,-111.0000) and
    (1139.0000,-127.3333) .. (1101.0000,-160.0000) -- (296.0000,-110.0000) --
    (296.0000,-1258.0000) -- (333.0000,-1329.0000) -- (222.0000,-1323.0000) --
    (222.0000,-28.0000) -- (1073.0000,-91.0000) .. controls (1139.6667,-55.0000)
    and (1201.3333,-37.0000) .. (1258.0000,-37.0000) .. controls
    (1310.6667,-37.0000) and (1367.0000,-55.0000) .. (1427.0000,-91.0000) --
    (2270.0000,-28.0000) -- cycle(1222.0000,-320.0000) -- (1222.0000,-1251.0000)
    .. controls (1222.0000,-1437.0000) and (1105.6667,-1530.0000) ..
    (873.0000,-1530.0000) .. controls (753.6667,-1530.0000) and
    (627.3333,-1513.3333) .. (494.0000,-1480.0000) -- (494.0000,-403.0000) ..
    controls (644.6667,-430.3333) and (764.0000,-444.0000) .. (852.0000,-444.0000)
    .. controls (1023.3333,-444.0000) and (1146.6667,-402.6667) ..
    (1222.0000,-320.0000) -- cycle(444.0000,-396.0000) -- (444.0000,-1428.0000) --
    (346.0000,-1248.0000) -- (346.0000,-205.0000) -- (444.0000,-396.0000) --
    cycle(1222.0000,-160.0000) .. controls (1211.3333,-253.3333) and
    (1170.6667,-318.0000) .. (1100.0000,-354.0000) .. controls
    (1046.6667,-381.3333) and (967.3333,-395.0000) .. (862.0000,-395.0000) ..
    controls (751.3333,-395.0000) and (624.0000,-379.6667) .. (480.0000,-349.0000)
    -- (384.0000,-160.0000) -- (1115.0000,-218.0000) .. controls
    (1136.3333,-190.6667) and (1172.0000,-171.3333) .. (1222.0000,-160.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F56F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1861.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (740.0000,-143.0000) .. controls
    (740.0000,-23.0000) and (650.6667,37.0000) .. (472.0000,37.0000) .. controls
    (383.3333,37.0000) and (309.6667,21.0000) .. (251.0000,-11.0000) .. controls
    (223.6667,-25.6667) and (207.0000,-43.3333) .. (201.0000,-64.0000) .. controls
    (198.3333,-73.3333) and (197.0000,-99.0000) .. (197.0000,-141.0000) --
    (197.0000,-660.0000) .. controls (197.0000,-715.3333) and (198.0000,-747.0000)
    .. (200.0000,-755.0000) .. controls (206.0000,-783.6667) and
    (224.3333,-806.3333) .. (255.0000,-823.0000) .. controls (297.0000,-845.6667)
    and (360.0000,-861.0000) .. (444.0000,-869.0000) -- (444.0000,-932.0000) ..
    controls (391.3333,-935.3333) and (348.3333,-951.0000) .. (315.0000,-979.0000)
    .. controls (277.6667,-1010.3333) and (259.0000,-1051.3333) ..
    (259.0000,-1102.0000) .. controls (259.0000,-1151.3333) and
    (280.6667,-1208.0000) .. (324.0000,-1272.0000) -- (349.0000,-1309.0000) ..
    controls (393.6667,-1375.0000) and (416.0000,-1430.0000) ..
    (416.0000,-1474.0000) .. controls (416.0000,-1482.6667) and
    (414.6667,-1495.0000) .. (412.0000,-1511.0000) .. controls
    (581.3333,-1415.0000) and (666.0000,-1293.3333) .. (666.0000,-1146.0000) ..
    controls (666.0000,-1035.3333) and (608.3333,-964.0000) ..
    (493.0000,-932.0000) -- (493.0000,-869.0000) .. controls (589.0000,-859.6667)
    and (651.0000,-846.0000) .. (679.0000,-828.0000) .. controls
    (719.6667,-800.6667) and (740.0000,-745.0000) .. (740.0000,-661.0000) --
    (740.0000,-143.0000) -- cycle(616.0000,-1133.0000) .. controls
    (616.0000,-1232.3333) and (563.3333,-1330.6667) .. (458.0000,-1428.0000) ..
    controls (451.3333,-1394.6667) and (426.6667,-1342.3333) ..
    (384.0000,-1271.0000) -- (362.0000,-1234.0000) .. controls
    (326.0000,-1173.3333) and (308.0000,-1128.0000) .. (308.0000,-1098.0000) ..
    controls (308.0000,-1061.3333) and (324.0000,-1031.0000) ..
    (356.0000,-1007.0000) .. controls (385.3333,-985.0000) and
    (419.0000,-974.0000) .. (457.0000,-974.0000) .. controls (501.0000,-974.0000)
    and (538.3333,-989.3333) .. (569.0000,-1020.0000) .. controls
    (600.3333,-1051.3333) and (616.0000,-1089.0000) .. (616.0000,-1133.0000) --
    cycle(676.0000,-758.0000) .. controls (676.0000,-786.6667) and
    (615.0000,-806.0000) .. (493.0000,-816.0000) -- (493.0000,-765.0000) --
    (444.0000,-765.0000) -- (444.0000,-816.0000) .. controls (320.6667,-806.6667)
    and (259.0000,-787.0000) .. (259.0000,-757.0000) .. controls
    (259.0000,-739.0000) and (289.0000,-724.6667) .. (349.0000,-714.0000) ..
    controls (391.6667,-706.6667) and (428.6667,-703.0000) .. (460.0000,-703.0000)
    .. controls (604.0000,-703.0000) and (676.0000,-721.3333) ..
    (676.0000,-758.0000) -- cycle(690.0000,-143.0000) -- (690.0000,-704.0000) ..
    controls (638.0000,-670.6667) and (564.0000,-654.0000) .. (468.0000,-654.0000)
    .. controls (373.3333,-654.0000) and (299.3333,-670.6667) ..
    (246.0000,-704.0000) -- (246.0000,-143.0000) .. controls (246.0000,-55.6667)
    and (320.0000,-12.0000) .. (468.0000,-12.0000) .. controls (616.0000,-12.0000)
    and (690.0000,-55.6667) .. (690.0000,-143.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F570.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1635.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1915.0000,0.0000) --
    (133.0000,0.0000) -- (133.0000,-246.0000) .. controls (201.6667,-252.0000) and
    (263.6667,-270.0000) .. (319.0000,-300.0000) .. controls (450.3333,-371.3333)
    and (535.0000,-496.0000) .. (573.0000,-674.0000) .. controls
    (595.0000,-776.6667) and (649.6667,-861.0000) .. (737.0000,-927.0000) ..
    controls (821.6667,-991.0000) and (917.3333,-1023.0000) ..
    (1024.0000,-1023.0000) .. controls (1131.3333,-1023.0000) and
    (1227.3333,-990.6667) .. (1312.0000,-926.0000) .. controls
    (1397.3333,-861.3333) and (1451.3333,-777.3333) .. (1474.0000,-674.0000) ..
    controls (1512.6667,-496.0000) and (1597.6667,-371.3333) ..
    (1729.0000,-300.0000) .. controls (1784.3333,-270.0000) and
    (1846.3333,-252.0000) .. (1915.0000,-246.0000) -- (1915.0000,0.0000) --
    cycle(1346.0000,-605.0000) .. controls (1346.0000,-693.0000) and
    (1314.3333,-767.0000) .. (1251.0000,-827.0000) .. controls
    (1188.3333,-887.6667) and (1112.6667,-918.0000) .. (1024.0000,-918.0000) ..
    controls (935.3333,-918.0000) and (859.6667,-887.6667) .. (797.0000,-827.0000)
    .. controls (734.3333,-767.0000) and (703.0000,-693.0000) ..
    (703.0000,-605.0000) .. controls (703.0000,-517.0000) and (734.3333,-442.6667)
    .. (797.0000,-382.0000) .. controls (859.6667,-321.3333) and
    (935.3333,-291.0000) .. (1024.0000,-291.0000) .. controls
    (1112.6667,-291.0000) and (1188.3333,-321.3333) .. (1251.0000,-382.0000) ..
    controls (1314.3333,-442.6667) and (1346.0000,-517.0000) ..
    (1346.0000,-605.0000) -- cycle(1332.0000,-593.0000) -- (1202.0000,-593.0000)
    -- (1202.0000,-619.0000) -- (1332.0000,-619.0000) -- (1332.0000,-593.0000) --
    cycle(1036.0000,-774.0000) -- (1010.0000,-774.0000) -- (1010.0000,-904.0000)
    -- (1036.0000,-904.0000) -- (1036.0000,-774.0000) --
    cycle(1246.0000,-798.0000) -- (1201.0000,-739.0000) -- (1194.0000,-746.0000)
    -- (1059.0000,-622.0000) -- (1047.0000,-634.0000) -- (1186.0000,-753.0000) --
    (1177.0000,-761.0000) -- (1246.0000,-798.0000) -- cycle(1008.0000,-637.0000)
    -- (989.0000,-621.0000) -- (933.0000,-700.0000) -- (921.0000,-692.0000) --
    (892.0000,-763.0000) -- (961.0000,-720.0000) -- (947.0000,-709.0000) --
    (1008.0000,-637.0000) -- cycle(1055.0000,-605.0000) .. controls
    (1055.0000,-584.3333) and (1044.6667,-574.0000) .. (1024.0000,-574.0000) ..
    controls (1003.3333,-574.0000) and (993.0000,-584.3333) ..
    (993.0000,-605.0000) .. controls (993.0000,-625.0000) and
    (1003.3333,-635.0000) .. (1024.0000,-635.0000) .. controls
    (1044.6667,-635.0000) and (1055.0000,-625.0000) .. (1055.0000,-605.0000) --
    cycle(1036.0000,-303.0000) -- (1010.0000,-303.0000) -- (1010.0000,-433.0000)
    -- (1036.0000,-433.0000) -- (1036.0000,-303.0000) -- cycle(847.0000,-593.0000)
    -- (717.0000,-593.0000) -- (717.0000,-619.0000) -- (847.0000,-619.0000) --
    (847.0000,-593.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F571.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1027.0000,-1217.0000) ..
    controls (1027.0000,-1141.6667) and (1005.6667,-1066.6667) ..
    (963.0000,-992.0000) .. controls (959.0000,-984.6667) and (955.6667,-972.6667)
    .. (953.0000,-956.0000) -- (940.0000,-872.0000) -- (800.0000,-805.0000) --
    (780.0000,-754.0000) .. controls (754.6667,-745.3333) and (720.3333,-741.0000)
    .. (677.0000,-741.0000) .. controls (635.6667,-741.0000) and
    (601.3333,-745.3333) .. (574.0000,-754.0000) -- (554.0000,-805.0000) --
    (414.0000,-872.0000) -- (401.0000,-956.0000) .. controls (398.3333,-974.0000)
    and (384.0000,-1005.3333) .. (358.0000,-1050.0000) .. controls
    (337.3333,-1085.3333) and (327.0000,-1141.0000) .. (327.0000,-1217.0000) ..
    controls (327.0000,-1312.3333) and (362.3333,-1387.3333) ..
    (433.0000,-1442.0000) .. controls (497.6667,-1492.0000) and
    (579.0000,-1517.0000) .. (677.0000,-1517.0000) .. controls
    (775.0000,-1517.0000) and (856.3333,-1492.0000) .. (921.0000,-1442.0000) ..
    controls (991.6667,-1387.3333) and (1027.0000,-1312.3333) ..
    (1027.0000,-1217.0000) -- cycle(866.0000,-782.0000) -- (841.0000,-683.0000) --
    (780.0000,-630.0000) .. controls (758.6667,-588.6667) and (723.6667,-568.0000)
    .. (675.0000,-568.0000) .. controls (627.0000,-568.0000) and
    (592.0000,-588.6667) .. (570.0000,-630.0000) -- (509.0000,-683.0000) --
    (484.0000,-782.0000) -- (520.0000,-791.0000) .. controls (522.0000,-785.0000)
    and (525.0000,-777.3333) .. (529.0000,-768.0000) .. controls
    (544.3333,-732.0000) and (561.6667,-708.3333) .. (581.0000,-697.0000) ..
    controls (600.3333,-686.3333) and (630.3333,-681.0000) .. (671.0000,-681.0000)
    .. controls (716.3333,-681.0000) and (747.6667,-685.3333) ..
    (765.0000,-694.0000) .. controls (787.0000,-705.3333) and (805.6667,-730.0000)
    .. (821.0000,-768.0000) .. controls (823.0000,-772.0000) and
    (826.0000,-779.6667) .. (830.0000,-791.0000) -- (866.0000,-782.0000) --
    cycle(1180.0000,-81.0000) .. controls (1180.0000,-50.3333) and
    (1147.3333,-29.6667) .. (1082.0000,-19.0000) .. controls (1051.3333,18.3333)
    and (1026.0000,37.0000) .. (1006.0000,37.0000) .. controls (981.3333,37.0000)
    and (958.0000,5.6667) .. (936.0000,-57.0000) .. controls (934.0000,-62.3333)
    and (930.3333,-72.0000) .. (925.0000,-86.0000) .. controls
    (831.6667,-162.6667) and (747.6667,-220.6667) .. (673.0000,-260.0000) ..
    controls (581.6667,-208.6667) and (497.0000,-147.3333) .. (419.0000,-76.0000)
    .. controls (408.3333,-0.6667) and (385.6667,37.0000) .. (351.0000,37.0000) ..
    controls (329.0000,37.0000) and (303.6667,15.6667) .. (275.0000,-27.0000) ..
    controls (207.0000,-27.0000) and (173.0000,-45.6667) .. (173.0000,-83.0000) ..
    controls (173.0000,-117.6667) and (199.0000,-142.6667) .. (251.0000,-158.0000)
    .. controls (264.3333,-162.0000) and (304.3333,-169.0000) ..
    (371.0000,-179.0000) .. controls (431.6667,-223.6667) and (503.6667,-268.3333)
    .. (587.0000,-313.0000) .. controls (475.0000,-369.0000) and
    (383.6667,-403.3333) .. (313.0000,-416.0000) .. controls (279.6667,-386.6667)
    and (251.3333,-372.0000) .. (228.0000,-372.0000) .. controls
    (192.6667,-372.0000) and (175.0000,-386.3333) .. (175.0000,-415.0000) ..
    controls (175.0000,-427.6667) and (189.6667,-453.3333) .. (219.0000,-492.0000)
    .. controls (212.3333,-519.3333) and (209.0000,-540.0000) ..
    (209.0000,-554.0000) .. controls (209.0000,-593.3333) and (224.6667,-613.0000)
    .. (256.0000,-613.0000) .. controls (286.6667,-613.0000) and
    (336.3333,-572.6667) .. (405.0000,-492.0000) .. controls (481.6667,-464.6667)
    and (573.6667,-423.6667) .. (681.0000,-369.0000) .. controls
    (721.0000,-391.0000) and (797.0000,-426.0000) .. (909.0000,-474.0000) ..
    controls (915.6667,-476.6667) and (929.6667,-482.6667) .. (951.0000,-492.0000)
    .. controls (1028.3333,-570.6667) and (1078.6667,-610.0000) ..
    (1102.0000,-610.0000) .. controls (1129.3333,-610.0000) and
    (1143.0000,-592.3333) .. (1143.0000,-557.0000) .. controls
    (1143.0000,-541.6667) and (1140.6667,-520.0000) .. (1136.0000,-492.0000) ..
    controls (1164.6667,-456.0000) and (1179.0000,-429.3333) ..
    (1179.0000,-412.0000) .. controls (1179.0000,-382.0000) and
    (1163.0000,-367.0000) .. (1131.0000,-367.0000) .. controls
    (1117.0000,-367.0000) and (1084.0000,-383.3333) .. (1032.0000,-416.0000) ..
    controls (970.6667,-404.6667) and (882.6667,-370.3333) .. (768.0000,-313.0000)
    -- (800.0000,-294.0000) .. controls (841.3333,-270.0000) and
    (890.6667,-239.6667) .. (948.0000,-203.0000) .. controls (954.0000,-199.0000)
    and (970.6667,-189.0000) .. (998.0000,-173.0000) .. controls
    (1119.3333,-159.0000) and (1180.0000,-128.3333) .. (1180.0000,-81.0000) --
    cycle(912.0000,-1061.0000) .. controls (912.0000,-1117.6667) and
    (884.6667,-1146.0000) .. (830.0000,-1146.0000) .. controls
    (772.6667,-1146.0000) and (744.0000,-1115.3333) .. (744.0000,-1054.0000) ..
    controls (744.0000,-990.0000) and (772.0000,-958.0000) .. (828.0000,-958.0000)
    .. controls (884.0000,-958.0000) and (912.0000,-992.3333) ..
    (912.0000,-1061.0000) -- cycle(739.0000,-879.0000) .. controls
    (739.0000,-885.0000) and (730.3333,-900.3333) .. (713.0000,-925.0000) ..
    controls (690.3333,-955.6667) and (678.6667,-971.6667) .. (678.0000,-973.0000)
    .. controls (666.6667,-957.0000) and (655.0000,-940.6667) ..
    (643.0000,-924.0000) .. controls (625.6667,-900.0000) and (617.0000,-884.6667)
    .. (617.0000,-878.0000) .. controls (617.0000,-856.6667) and
    (629.3333,-846.0000) .. (654.0000,-846.0000) .. controls (661.3333,-846.0000)
    and (669.3333,-848.6667) .. (678.0000,-854.0000) .. controls
    (686.6667,-848.6667) and (694.6667,-846.0000) .. (702.0000,-846.0000) ..
    controls (726.6667,-846.0000) and (739.0000,-857.0000) .. (739.0000,-879.0000)
    -- cycle(615.0000,-1061.0000) .. controls (615.0000,-1117.6667) and
    (588.0000,-1146.0000) .. (534.0000,-1146.0000) .. controls
    (476.6667,-1146.0000) and (448.0000,-1115.3333) .. (448.0000,-1054.0000) ..
    controls (448.0000,-990.0000) and (475.6667,-958.0000) .. (531.0000,-958.0000)
    .. controls (587.0000,-958.0000) and (615.0000,-992.3333) ..
    (615.0000,-1061.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F572.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1843.0000,-612.0000) ..
    controls (1843.0000,-384.6667) and (1763.3333,-191.3333) ..
    (1604.0000,-32.0000) .. controls (1444.6667,127.3333) and (1251.3333,207.0000)
    .. (1024.0000,207.0000) .. controls (796.6667,207.0000) and
    (603.3333,127.3333) .. (444.0000,-32.0000) .. controls (284.6667,-191.3333)
    and (205.0000,-384.6667) .. (205.0000,-612.0000) .. controls
    (205.0000,-839.3333) and (284.6667,-1032.6667) .. (444.0000,-1192.0000) ..
    controls (603.3333,-1351.3333) and (796.6667,-1431.0000) ..
    (1024.0000,-1431.0000) .. controls (1251.3333,-1431.0000) and
    (1444.6667,-1351.3333) .. (1604.0000,-1192.0000) .. controls
    (1763.3333,-1032.6667) and (1843.0000,-839.3333) .. (1843.0000,-612.0000) --
    cycle(1712.0000,-612.0000) .. controls (1712.0000,-803.3333) and
    (1645.0000,-965.6667) .. (1511.0000,-1099.0000) .. controls
    (1377.6667,-1233.0000) and (1215.3333,-1300.0000) .. (1024.0000,-1300.0000) ..
    controls (854.0000,-1300.0000) and (704.6667,-1245.0000) ..
    (576.0000,-1135.0000) -- (705.0000,-1006.0000) -- (614.0000,-906.0000) --
    (483.0000,-1038.0000) .. controls (385.0000,-913.3333) and
    (336.0000,-771.3333) .. (336.0000,-612.0000) .. controls (336.0000,-420.6667)
    and (402.6667,-258.0000) .. (536.0000,-124.0000) .. controls (670.0000,9.3333)
    and (832.6667,76.0000) .. (1024.0000,76.0000) .. controls (1182.6667,76.0000)
    and (1324.3333,26.6667) .. (1449.0000,-72.0000) -- (1331.0000,-189.0000) --
    (1421.0000,-289.0000) -- (1546.0000,-165.0000) .. controls
    (1656.6667,-293.6667) and (1712.0000,-442.6667) .. (1712.0000,-612.0000) --
    cycle(1322.0000,-291.0000) .. controls (1322.0000,-208.3333) and
    (1293.0000,-138.0000) .. (1235.0000,-80.0000) .. controls (1177.0000,-22.0000)
    and (1106.6667,7.0000) .. (1024.0000,7.0000) .. controls (940.6667,7.0000) and
    (869.6667,-21.6667) .. (811.0000,-79.0000) .. controls (753.0000,-137.0000)
    and (724.0000,-207.6667) .. (724.0000,-291.0000) -- (724.0000,-467.0000) ..
    controls (691.3333,-468.3333) and (663.3333,-480.3333) .. (640.0000,-503.0000)
    .. controls (616.6667,-526.3333) and (605.0000,-554.3333) ..
    (605.0000,-587.0000) .. controls (605.0000,-619.6667) and (616.6667,-647.3333)
    .. (640.0000,-670.0000) .. controls (663.3333,-692.6667) and
    (691.3333,-704.6667) .. (724.0000,-706.0000) -- (724.0000,-1147.0000) ..
    controls (872.6667,-1147.0000) and (999.3333,-1125.6667) ..
    (1104.0000,-1083.0000) .. controls (1249.3333,-1023.6667) and
    (1322.0000,-930.0000) .. (1322.0000,-802.0000) -- (1322.0000,-291.0000) --
    cycle(1051.0000,-1060.0000) -- (843.0000,-1108.0000) -- (774.0000,-1108.0000)
    -- (774.0000,-1035.0000) -- (1051.0000,-1060.0000) --
    cycle(1202.0000,-963.0000) -- (1121.0000,-1023.0000) -- (774.0000,-985.0000)
    -- (774.0000,-912.0000) -- (1202.0000,-963.0000) -- cycle(1259.0000,-857.0000)
    -- (1233.0000,-913.0000) -- (774.0000,-858.0000) -- (774.0000,-798.0000) --
    (1259.0000,-857.0000) -- cycle(1272.0000,-746.0000) -- (1272.0000,-802.0000)
    -- (774.0000,-746.0000) -- (1272.0000,-746.0000) -- cycle(1272.0000,-291.0000)
    -- (1272.0000,-706.0000) -- (1232.0000,-706.0000) .. controls
    (1232.0000,-647.3333) and (1227.3333,-605.3333) .. (1218.0000,-580.0000) ..
    controls (1202.6667,-536.0000) and (1171.6667,-514.0000) ..
    (1125.0000,-514.0000) .. controls (1054.3333,-514.0000) and
    (1019.0000,-578.0000) .. (1019.0000,-706.0000) -- (774.0000,-706.0000) --
    (774.0000,-291.0000) -- (1272.0000,-291.0000) -- cycle(724.0000,-511.0000) --
    (724.0000,-662.0000) .. controls (675.3333,-658.0000) and (651.0000,-633.0000)
    .. (651.0000,-587.0000) .. controls (651.0000,-540.3333) and
    (675.3333,-515.0000) .. (724.0000,-511.0000) -- cycle(1136.0000,-189.0000) --
    (1136.0000,-228.0000) -- (910.0000,-228.0000) -- (910.0000,-189.0000) --
    (1136.0000,-189.0000) -- cycle(893.0000,-592.0000) -- (859.0000,-556.0000) --
    (830.0000,-592.0000) -- (893.0000,-592.0000) -- cycle(987.0000,-338.0000) --
    (950.0000,-338.0000) -- (950.0000,-616.0000) -- (809.0000,-616.0000) --
    (809.0000,-650.0000) -- (987.0000,-650.0000) -- (987.0000,-338.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F573.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1231.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1793.0000,-107.0000) ..
    controls (1793.0000,-5.6667) and (1684.0000,71.0000) .. (1466.0000,123.0000)
    .. controls (1317.3333,158.3333) and (1170.0000,176.0000) ..
    (1024.0000,176.0000) .. controls (877.3333,176.0000) and (729.6667,158.3333)
    .. (581.0000,123.0000) .. controls (363.0000,71.0000) and (254.0000,-5.6667)
    .. (254.0000,-107.0000) .. controls (254.0000,-208.3333) and
    (363.0000,-285.0000) .. (581.0000,-337.0000) .. controls (729.6667,-372.3333)
    and (877.3333,-390.0000) .. (1024.0000,-390.0000) .. controls
    (1170.0000,-390.0000) and (1317.3333,-372.3333) .. (1466.0000,-337.0000) ..
    controls (1684.0000,-285.0000) and (1793.0000,-208.3333) ..
    (1793.0000,-107.0000) -- cycle(1024.0000,71.0000) .. controls
    (647.3333,37.0000) and (457.0000,-33.6667) .. (453.0000,-141.0000) .. controls
    (451.0000,-201.0000) and (492.3333,-249.6667) .. (577.0000,-287.0000) ..
    controls (428.3333,-249.6667) and (355.0000,-201.0000) .. (357.0000,-141.0000)
    .. controls (359.0000,-68.3333) and (454.6667,-12.3333) .. (644.0000,27.0000)
    .. controls (762.6667,51.6667) and (889.3333,66.3333) .. (1024.0000,71.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F574.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (674.0000,-1391.0000) --
    (457.0000,-1391.0000) -- (457.0000,-1414.0000) .. controls
    (469.6667,-1415.3333) and (484.3333,-1423.6667) .. (501.0000,-1439.0000) ..
    controls (503.6667,-1448.3333) and (505.0000,-1458.6667) ..
    (505.0000,-1470.0000) .. controls (505.0000,-1476.6667) and
    (504.3333,-1484.0000) .. (503.0000,-1492.0000) -- (628.0000,-1492.0000) ..
    controls (629.3333,-1487.3333) and (630.0000,-1481.6667) ..
    (630.0000,-1475.0000) .. controls (630.0000,-1468.3333) and
    (629.3333,-1461.0000) .. (628.0000,-1453.0000) .. controls
    (625.3333,-1436.3333) and (640.6667,-1422.6667) .. (674.0000,-1412.0000) --
    (674.0000,-1391.0000) -- cycle(651.0000,-1359.0000) .. controls
    (647.6667,-1332.3333) and (637.0000,-1319.0000) .. (619.0000,-1319.0000) ..
    controls (608.3333,-1319.0000) and (597.6667,-1323.6667) ..
    (587.0000,-1333.0000) .. controls (576.3333,-1343.0000) and
    (569.6667,-1348.0000) .. (567.0000,-1348.0000) .. controls
    (563.0000,-1348.0000) and (556.6667,-1343.0000) .. (548.0000,-1333.0000) ..
    controls (540.0000,-1323.0000) and (532.0000,-1318.3333) ..
    (524.0000,-1319.0000) .. controls (508.0000,-1320.3333) and
    (494.0000,-1333.6667) .. (482.0000,-1359.0000) .. controls
    (502.6667,-1371.6667) and (532.6667,-1378.0000) .. (572.0000,-1378.0000) ..
    controls (614.0000,-1378.0000) and (640.3333,-1371.6667) ..
    (651.0000,-1359.0000) -- cycle(844.0000,-1180.0000) -- (782.0000,-715.0000) --
    (733.0000,-731.0000) -- (668.0000,-229.0000) -- (473.0000,-229.0000) --
    (394.0000,-731.0000) -- (343.0000,-715.0000) -- (300.0000,-1180.0000) --
    (505.0000,-1238.0000) -- (476.0000,-1194.0000) -- (540.0000,-1014.0000) --
    (563.0000,-1209.0000) -- (544.0000,-1238.0000) -- (604.0000,-1238.0000) --
    (585.0000,-1209.0000) -- (601.0000,-1014.0000) -- (671.0000,-1194.0000) --
    (641.0000,-1241.0000) -- (844.0000,-1180.0000) -- cycle(667.0000,-182.0000) ..
    controls (668.3333,-164.0000) and (669.0000,-147.3333) .. (669.0000,-132.0000)
    .. controls (669.0000,-61.3333) and (652.3333,-26.0000) .. (619.0000,-26.0000)
    .. controls (593.6667,-26.0000) and (579.0000,-54.0000) ..
    (575.0000,-110.0000) .. controls (570.3333,-54.0000) and (553.6667,-26.0000)
    .. (525.0000,-26.0000) .. controls (495.6667,-26.0000) and (481.0000,-60.3333)
    .. (481.0000,-129.0000) .. controls (481.0000,-145.0000) and
    (481.6667,-163.0000) .. (483.0000,-183.0000) -- (497.0000,-182.0000) ..
    controls (491.6667,-152.6667) and (501.0000,-137.3333) .. (525.0000,-136.0000)
    .. controls (543.0000,-135.3333) and (554.0000,-143.0000) ..
    (558.0000,-159.0000) .. controls (559.3333,-165.0000) and (559.0000,-173.0000)
    .. (557.0000,-183.0000) -- (573.0000,-182.0000) .. controls
    (573.6667,-178.6667) and (574.3333,-174.0000) .. (575.0000,-168.0000) ..
    controls (575.0000,-174.0000) and (575.3333,-179.0000) .. (576.0000,-183.0000)
    -- (589.0000,-182.0000) .. controls (585.0000,-152.6667) and
    (595.0000,-137.3333) .. (619.0000,-136.0000) .. controls (636.3333,-135.3333)
    and (647.0000,-143.0000) .. (651.0000,-159.0000) .. controls
    (653.0000,-166.3333) and (653.0000,-174.3333) .. (651.0000,-183.0000) --
    (667.0000,-182.0000) -- cycle(820.0000,221.0000) .. controls
    (820.0000,269.0000) and (737.0000,293.0000) .. (571.0000,293.0000) .. controls
    (405.0000,293.0000) and (322.0000,269.0000) .. (322.0000,221.0000) .. controls
    (322.0000,191.6667) and (358.0000,169.6667) .. (430.0000,155.0000) .. controls
    (478.6667,145.0000) and (525.6667,140.0000) .. (571.0000,140.0000) .. controls
    (616.3333,140.0000) and (663.3333,145.0000) .. (712.0000,155.0000) .. controls
    (784.0000,169.6667) and (820.0000,191.6667) .. (820.0000,221.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F575.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1774.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1807.0000,0.0000) --
    (242.0000,0.0000) .. controls (278.6667,-113.3333) and (338.0000,-204.3333) ..
    (420.0000,-273.0000) .. controls (504.6667,-343.6667) and (605.3333,-384.0000)
    .. (722.0000,-394.0000) -- (545.0000,-722.0000) -- (836.0000,-618.0000) ..
    controls (792.0000,-688.6667) and (770.0000,-748.0000) .. (770.0000,-796.0000)
    -- (770.0000,-838.0000) -- (563.0000,-838.0000) -- (770.0000,-953.0000) --
    (847.0000,-1300.0000) -- (1025.0000,-1237.0000) -- (1203.0000,-1300.0000) --
    (1276.0000,-953.0000) -- (1487.0000,-838.0000) -- (1276.0000,-838.0000) --
    (1276.0000,-807.0000) .. controls (1276.0000,-735.0000) and
    (1255.3333,-672.0000) .. (1214.0000,-618.0000) -- (1504.0000,-722.0000) --
    (1328.0000,-394.0000) .. controls (1445.3333,-384.0000) and
    (1545.3333,-344.0000) .. (1628.0000,-274.0000) .. controls
    (1710.6667,-204.6667) and (1770.3333,-113.3333) .. (1807.0000,0.0000) --
    cycle(951.0000,-618.0000) -- (887.0000,-618.0000) -- (787.0000,-494.0000) --
    (830.0000,-467.0000) -- (951.0000,-618.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F576.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1861.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1630.0000,-835.0000) --
    (1601.0000,-822.0000) .. controls (1601.6667,-728.0000) and
    (1593.3333,-663.3333) .. (1576.0000,-628.0000) .. controls
    (1532.6667,-539.3333) and (1463.3333,-495.0000) .. (1368.0000,-495.0000) ..
    controls (1246.0000,-495.0000) and (1163.6667,-533.0000) ..
    (1121.0000,-609.0000) .. controls (1095.6667,-654.3333) and
    (1081.0000,-728.6667) .. (1077.0000,-832.0000) -- (1095.0000,-863.0000) ..
    controls (1074.3333,-880.3333) and (1047.3333,-889.0000) ..
    (1014.0000,-889.0000) .. controls (980.6667,-889.0000) and
    (953.6667,-880.3333) .. (933.0000,-863.0000) -- (951.0000,-832.0000) ..
    controls (947.0000,-728.6667) and (932.3333,-654.3333) .. (907.0000,-609.0000)
    .. controls (864.3333,-533.0000) and (782.0000,-495.0000) ..
    (660.0000,-495.0000) .. controls (564.6667,-495.0000) and (495.3333,-539.3333)
    .. (452.0000,-628.0000) .. controls (434.6667,-663.3333) and
    (426.3333,-728.0000) .. (427.0000,-822.0000) -- (398.0000,-835.0000) --
    (398.0000,-923.0000) .. controls (512.6667,-961.0000) and (605.3333,-980.0000)
    .. (676.0000,-980.0000) .. controls (746.6667,-980.0000) and
    (826.0000,-963.3333) .. (914.0000,-930.0000) .. controls (950.0000,-946.6667)
    and (983.3333,-955.0000) .. (1014.0000,-955.0000) .. controls
    (1044.6667,-955.0000) and (1078.0000,-946.6667) .. (1114.0000,-930.0000) ..
    controls (1202.0000,-963.3333) and (1281.3333,-980.0000) ..
    (1352.0000,-980.0000) .. controls (1422.6667,-980.0000) and
    (1515.3333,-961.0000) .. (1630.0000,-923.0000) -- (1630.0000,-835.0000) --
    cycle(1282.0000,-907.0000) .. controls (1249.3333,-909.0000) and
    (1216.0000,-902.6667) .. (1182.0000,-888.0000) .. controls
    (1156.0000,-873.3333) and (1143.0000,-830.3333) .. (1143.0000,-759.0000) ..
    controls (1143.0000,-719.6667) and (1151.3333,-682.0000) ..
    (1168.0000,-646.0000) .. controls (1190.0000,-768.0000) and
    (1228.0000,-855.0000) .. (1282.0000,-907.0000) -- cycle(625.0000,-907.0000) ..
    controls (592.3333,-909.0000) and (559.0000,-902.6667) .. (525.0000,-888.0000)
    .. controls (499.0000,-873.3333) and (486.0000,-830.3333) ..
    (486.0000,-759.0000) .. controls (486.0000,-719.6667) and (494.3333,-682.0000)
    .. (511.0000,-646.0000) .. controls (533.0000,-768.0000) and
    (571.0000,-855.0000) .. (625.0000,-907.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F577.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1705.0000,-424.0000) ..
    controls (1705.0000,-340.0000) and (1671.6667,-227.0000) ..
    (1605.0000,-85.0000) .. controls (1548.3333,35.6667) and (1487.3333,139.3333)
    .. (1422.0000,226.0000) .. controls (1529.3333,-101.3333) and
    (1583.0000,-297.6667) .. (1583.0000,-363.0000) .. controls
    (1583.0000,-383.6667) and (1580.3333,-398.6667) .. (1575.0000,-408.0000) ..
    controls (1563.0000,-429.3333) and (1513.3333,-452.3333) ..
    (1426.0000,-477.0000) .. controls (1440.0000,-448.3333) and
    (1447.0000,-421.6667) .. (1447.0000,-397.0000) .. controls
    (1447.0000,-242.3333) and (1376.6667,-53.0000) .. (1236.0000,171.0000) ..
    controls (1250.6667,111.6667) and (1272.3333,22.0000) .. (1301.0000,-98.0000)
    .. controls (1325.6667,-207.3333) and (1338.0000,-297.3333) ..
    (1338.0000,-368.0000) .. controls (1338.0000,-418.0000) and
    (1331.6667,-452.3333) .. (1319.0000,-471.0000) .. controls
    (1307.6667,-487.6667) and (1277.6667,-508.6667) .. (1229.0000,-534.0000) ..
    controls (1236.3333,-491.3333) and (1240.0000,-444.6667) ..
    (1240.0000,-394.0000) .. controls (1240.0000,-267.3333) and
    (1210.6667,-151.0000) .. (1152.0000,-45.0000) .. controls (1111.3333,29.0000)
    and (1069.0000,66.0000) .. (1025.0000,66.0000) .. controls (981.0000,66.0000)
    and (938.3333,29.0000) .. (897.0000,-45.0000) .. controls (837.6667,-151.6667)
    and (808.0000,-268.0000) .. (808.0000,-394.0000) .. controls
    (808.0000,-444.6667) and (811.3333,-491.3333) .. (818.0000,-534.0000) ..
    controls (769.3333,-508.6667) and (739.3333,-487.6667) .. (728.0000,-471.0000)
    .. controls (715.3333,-452.3333) and (709.0000,-418.0000) ..
    (709.0000,-368.0000) .. controls (709.0000,-295.3333) and (721.3333,-205.3333)
    .. (746.0000,-98.0000) .. controls (760.6667,-38.0000) and (782.3333,51.6667)
    .. (811.0000,171.0000) .. controls (670.3333,-52.3333) and
    (600.0000,-241.6667) .. (600.0000,-397.0000) .. controls (600.0000,-421.6667)
    and (607.3333,-448.3333) .. (622.0000,-477.0000) .. controls
    (534.6667,-452.3333) and (485.0000,-429.3333) .. (473.0000,-408.0000) ..
    controls (467.0000,-397.3333) and (464.0000,-382.3333) .. (464.0000,-363.0000)
    .. controls (464.0000,-295.6667) and (518.0000,-99.3333) ..
    (626.0000,226.0000) .. controls (560.0000,139.3333) and (498.6667,35.6667) ..
    (442.0000,-85.0000) .. controls (375.3333,-226.3333) and (342.0000,-339.3333)
    .. (342.0000,-424.0000) .. controls (342.0000,-450.0000) and
    (346.6667,-469.0000) .. (356.0000,-481.0000) .. controls (374.6667,-505.0000)
    and (538.6667,-557.0000) .. (848.0000,-637.0000) -- (853.0000,-647.0000) ..
    controls (718.3333,-635.0000) and (616.3333,-629.0000) .. (547.0000,-629.0000)
    .. controls (503.0000,-629.0000) and (475.6667,-632.0000) ..
    (465.0000,-638.0000) .. controls (440.3333,-652.0000) and (428.0000,-714.0000)
    .. (428.0000,-824.0000) .. controls (428.0000,-1046.6667) and
    (475.6667,-1227.3333) .. (571.0000,-1366.0000) .. controls
    (539.0000,-1144.0000) and (523.0000,-990.3333) .. (523.0000,-905.0000) ..
    controls (523.0000,-803.0000) and (537.6667,-740.6667) .. (567.0000,-718.0000)
    .. controls (578.3333,-709.3333) and (601.3333,-705.0000) ..
    (636.0000,-705.0000) .. controls (664.0000,-705.0000) and (692.0000,-707.0000)
    .. (720.0000,-711.0000) .. controls (679.3333,-751.0000) and
    (659.0000,-803.3333) .. (659.0000,-868.0000) .. controls (659.0000,-1094.6667)
    and (713.3333,-1280.3333) .. (822.0000,-1425.0000) .. controls
    (786.0000,-1226.3333) and (768.0000,-1070.6667) .. (768.0000,-958.0000) ..
    controls (768.0000,-831.3333) and (779.3333,-760.6667) .. (802.0000,-746.0000)
    .. controls (812.0000,-739.3333) and (829.0000,-736.0000) ..
    (853.0000,-736.0000) .. controls (883.0000,-736.0000) and (921.6667,-740.0000)
    .. (969.0000,-748.0000) .. controls (912.3333,-780.6667) and
    (884.0000,-838.6667) .. (884.0000,-922.0000) .. controls (884.0000,-968.0000)
    and (895.3333,-1009.6667) .. (918.0000,-1047.0000) .. controls
    (944.6667,-1089.6667) and (979.6667,-1111.0000) .. (1023.0000,-1111.0000) ..
    controls (1066.3333,-1111.0000) and (1101.6667,-1089.6667) ..
    (1129.0000,-1047.0000) .. controls (1151.6667,-1010.3333) and
    (1163.0000,-968.6667) .. (1163.0000,-922.0000) .. controls
    (1163.0000,-838.6667) and (1134.6667,-780.6667) .. (1078.0000,-748.0000) ..
    controls (1126.0000,-740.0000) and (1164.6667,-736.0000) ..
    (1194.0000,-736.0000) .. controls (1218.6667,-736.0000) and
    (1236.0000,-739.3333) .. (1246.0000,-746.0000) .. controls
    (1268.6667,-760.6667) and (1280.0000,-831.3333) .. (1280.0000,-958.0000) ..
    controls (1280.0000,-1069.3333) and (1261.6667,-1225.0000) ..
    (1225.0000,-1425.0000) .. controls (1333.6667,-1280.3333) and
    (1388.0000,-1094.6667) .. (1388.0000,-868.0000) .. controls
    (1388.0000,-803.3333) and (1367.6667,-751.0000) .. (1327.0000,-711.0000) ..
    controls (1355.0000,-707.0000) and (1383.0000,-705.0000) ..
    (1411.0000,-705.0000) .. controls (1445.6667,-705.0000) and
    (1468.6667,-709.3333) .. (1480.0000,-718.0000) .. controls
    (1509.3333,-740.6667) and (1524.0000,-803.0000) .. (1524.0000,-905.0000) ..
    controls (1524.0000,-989.6667) and (1508.3333,-1143.3333) ..
    (1477.0000,-1366.0000) .. controls (1572.3333,-1226.6667) and
    (1620.0000,-1046.0000) .. (1620.0000,-824.0000) .. controls
    (1620.0000,-714.6667) and (1607.3333,-652.6667) .. (1582.0000,-638.0000) ..
    controls (1571.3333,-632.0000) and (1544.3333,-629.0000) ..
    (1501.0000,-629.0000) .. controls (1431.6667,-629.0000) and
    (1329.3333,-635.0000) .. (1194.0000,-647.0000) -- (1199.0000,-637.0000) ..
    controls (1508.3333,-557.0000) and (1672.3333,-505.0000) ..
    (1691.0000,-481.0000) .. controls (1700.3333,-469.0000) and
    (1705.0000,-450.0000) .. (1705.0000,-424.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F578.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2050.0000,-799.0000) --
    (1934.0000,-761.0000) .. controls (1778.6667,-475.0000) and
    (1665.0000,-138.3333) .. (1593.0000,249.0000) -- (1674.0000,360.0000) --
    (1628.0000,394.0000) -- (1568.0000,312.0000) .. controls (1385.3333,278.0000)
    and (1203.6667,261.0000) .. (1023.0000,261.0000) .. controls
    (843.0000,261.0000) and (661.6667,278.0000) .. (479.0000,312.0000) --
    (419.0000,394.0000) -- (373.0000,360.0000) -- (454.0000,249.0000) .. controls
    (382.0000,-138.3333) and (268.3333,-475.0000) .. (113.0000,-761.0000) --
    (-3.0000,-799.0000) -- (15.0000,-853.0000) -- (127.0000,-817.0000) .. controls
    (482.3333,-1011.0000) and (771.6667,-1227.0000) .. (995.0000,-1465.0000) --
    (995.0000,-1573.0000) -- (1052.0000,-1573.0000) -- (1052.0000,-1465.0000) ..
    controls (1276.0000,-1226.3333) and (1565.6667,-1010.3333) ..
    (1921.0000,-817.0000) -- (2032.0000,-853.0000) -- (2050.0000,-799.0000) --
    cycle(1850.0000,-794.0000) .. controls (1534.6667,-964.6667) and
    (1268.6667,-1161.3333) .. (1052.0000,-1384.0000) -- (1052.0000,-1162.0000) ..
    controls (1108.0000,-1099.3333) and (1200.6667,-1020.3333) ..
    (1330.0000,-925.0000) .. controls (1450.6667,-836.3333) and
    (1555.3333,-770.3333) .. (1644.0000,-727.0000) -- (1850.0000,-794.0000) --
    cycle(1571.0000,-703.0000) .. controls (1495.0000,-741.6667) and
    (1402.0000,-801.0000) .. (1292.0000,-881.0000) .. controls
    (1192.0000,-953.6667) and (1112.0000,-1020.3333) .. (1052.0000,-1081.0000) --
    (1052.0000,-894.0000) .. controls (1133.3333,-800.0000) and
    (1242.3333,-715.6667) .. (1379.0000,-641.0000) -- (1571.0000,-703.0000) --
    cycle(1857.0000,-736.0000) -- (1646.0000,-668.0000) .. controls
    (1600.6667,-586.0000) and (1555.3333,-475.3333) .. (1510.0000,-336.0000) ..
    controls (1465.3333,-199.3333) and (1436.0000,-83.0000) .. (1422.0000,13.0000)
    -- (1549.0000,188.0000) .. controls (1613.6667,-157.3333) and
    (1716.3333,-465.3333) .. (1857.0000,-736.0000) -- cycle(1309.0000,-618.0000)
    .. controls (1201.6667,-678.6667) and (1116.0000,-743.0000) ..
    (1052.0000,-811.0000) -- (1052.0000,-535.0000) -- (1309.0000,-618.0000) --
    cycle(1570.0000,-643.0000) -- (1390.0000,-584.0000) .. controls
    (1330.0000,-480.6667) and (1286.0000,-356.6667) .. (1258.0000,-212.0000) --
    (1377.0000,-49.0000) .. controls (1390.3333,-133.6667) and
    (1417.3333,-238.0000) .. (1458.0000,-362.0000) .. controls
    (1494.0000,-473.3333) and (1531.3333,-567.0000) .. (1570.0000,-643.0000) --
    cycle(995.0000,-1162.0000) -- (995.0000,-1384.0000) .. controls
    (779.0000,-1162.0000) and (513.3333,-965.3333) .. (198.0000,-794.0000) --
    (403.0000,-727.0000) .. controls (491.6667,-770.3333) and (596.3333,-836.3333)
    .. (717.0000,-925.0000) .. controls (846.3333,-1020.3333) and
    (939.0000,-1099.3333) .. (995.0000,-1162.0000) -- cycle(1312.0000,-559.0000)
    -- (1064.0000,-479.0000) -- (1215.0000,-271.0000) .. controls
    (1240.3333,-387.6667) and (1272.6667,-483.6667) .. (1312.0000,-559.0000) --
    cycle(995.0000,-894.0000) -- (995.0000,-1081.0000) .. controls
    (935.0000,-1020.3333) and (855.0000,-953.6667) .. (755.0000,-881.0000) ..
    controls (645.0000,-801.0000) and (552.0000,-741.6667) .. (476.0000,-703.0000)
    -- (668.0000,-641.0000) .. controls (804.6667,-715.6667) and
    (913.6667,-800.0000) .. (995.0000,-894.0000) -- cycle(995.0000,-535.0000) --
    (995.0000,-811.0000) .. controls (931.0000,-743.0000) and (845.3333,-678.6667)
    .. (738.0000,-618.0000) -- (995.0000,-535.0000) -- cycle(1183.0000,-217.0000)
    -- (1024.0000,-436.0000) -- (864.0000,-217.0000) .. controls
    (922.0000,-226.3333) and (975.0000,-231.0000) .. (1023.0000,-231.0000) ..
    controls (1071.0000,-231.0000) and (1124.3333,-226.3333) ..
    (1183.0000,-217.0000) -- cycle(983.0000,-479.0000) -- (735.0000,-559.0000) ..
    controls (774.3333,-483.6667) and (806.6667,-387.6667) .. (832.0000,-271.0000)
    -- (983.0000,-479.0000) -- cycle(1343.0000,2.0000) -- (1231.0000,-151.0000) ..
    controls (1161.6667,-165.6667) and (1092.6667,-173.0000) ..
    (1024.0000,-173.0000) .. controls (954.6667,-173.0000) and
    (885.3333,-165.6667) .. (816.0000,-151.0000) -- (705.0000,2.0000) .. controls
    (793.0000,-11.3333) and (899.0000,-18.0000) .. (1023.0000,-18.0000) ..
    controls (1147.6667,-18.0000) and (1254.3333,-11.3333) .. (1343.0000,2.0000)
    -- cycle(789.0000,-212.0000) .. controls (760.3333,-358.0000) and
    (716.3333,-482.0000) .. (657.0000,-584.0000) -- (477.0000,-643.0000) ..
    controls (515.6667,-567.0000) and (553.0000,-473.3333) .. (589.0000,-362.0000)
    .. controls (629.6667,-238.0000) and (656.6667,-133.6667) ..
    (670.0000,-49.0000) -- (789.0000,-212.0000) -- cycle(1521.0000,247.0000) --
    (1390.0000,67.0000) .. controls (1300.0000,49.0000) and (1178.0000,40.0000) ..
    (1024.0000,40.0000) .. controls (869.3333,40.0000) and (747.0000,49.0000) ..
    (657.0000,67.0000) -- (527.0000,247.0000) .. controls (702.3333,218.3333) and
    (867.6667,204.0000) .. (1023.0000,204.0000) .. controls (1179.0000,204.0000)
    and (1345.0000,218.3333) .. (1521.0000,247.0000) -- cycle(625.0000,13.0000) ..
    controls (611.0000,-83.0000) and (581.6667,-199.3333) .. (537.0000,-336.0000)
    .. controls (491.6667,-475.3333) and (446.3333,-586.0000) ..
    (401.0000,-668.0000) -- (190.0000,-736.0000) .. controls (330.6667,-465.3333)
    and (433.3333,-157.3333) .. (498.0000,188.0000) -- (625.0000,13.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F579.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1766.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1694.0000,-169.0000) ..
    controls (1560.0000,-5.6667) and (1365.0000,76.0000) .. (1109.0000,76.0000) ..
    controls (833.0000,76.0000) and (656.3333,51.6667) .. (579.0000,3.0000) ..
    controls (537.0000,7.6667) and (504.3333,10.0000) .. (481.0000,10.0000) ..
    controls (462.3333,10.0000) and (437.0000,2.6667) .. (405.0000,-12.0000) ..
    controls (369.6667,-28.0000) and (352.0000,-43.3333) .. (352.0000,-58.0000) ..
    controls (352.0000,-75.3333) and (353.0000,-105.6667) .. (355.0000,-149.0000)
    .. controls (518.3333,-357.0000) and (684.0000,-476.3333) ..
    (852.0000,-507.0000) .. controls (852.0000,-523.6667) and (860.0000,-538.0000)
    .. (876.0000,-550.0000) .. controls (892.6667,-562.0000) and
    (909.6667,-568.0000) .. (927.0000,-568.0000) .. controls (927.0000,-588.0000)
    and (919.3333,-662.0000) .. (904.0000,-790.0000) .. controls
    (889.3333,-912.6667) and (882.6667,-997.0000) .. (884.0000,-1043.0000) ..
    controls (870.0000,-1053.6667) and (861.6667,-1065.6667) ..
    (859.0000,-1079.0000) .. controls (859.0000,-1080.3333) and
    (859.0000,-1095.3333) .. (859.0000,-1124.0000) .. controls
    (849.6667,-1147.3333) and (845.0000,-1161.0000) .. (845.0000,-1165.0000) ..
    controls (845.0000,-1171.0000) and (846.6667,-1180.0000) ..
    (850.0000,-1192.0000) .. controls (854.0000,-1204.0000) and
    (856.0000,-1213.3333) .. (856.0000,-1220.0000) .. controls
    (856.0000,-1222.0000) and (856.0000,-1225.3333) .. (856.0000,-1230.0000) ..
    controls (855.3333,-1234.6667) and (855.0000,-1238.0000) ..
    (855.0000,-1240.0000) .. controls (855.0000,-1244.0000) and
    (855.3333,-1247.6667) .. (856.0000,-1251.0000) -- (922.0000,-1340.0000) ..
    controls (955.3333,-1353.3333) and (979.3333,-1360.0000) ..
    (994.0000,-1360.0000) .. controls (1009.3333,-1360.0000) and
    (1038.3333,-1354.0000) .. (1081.0000,-1342.0000) -- (1132.0000,-1269.0000) ..
    controls (1164.6667,-1115.6667) and (1181.0000,-1006.0000) ..
    (1181.0000,-940.0000) .. controls (1181.0000,-799.3333) and
    (1174.6667,-682.6667) .. (1162.0000,-590.0000) .. controls
    (1188.6667,-590.0000) and (1213.6667,-583.0000) .. (1237.0000,-569.0000) ..
    controls (1265.0000,-553.6667) and (1279.0000,-533.6667) ..
    (1279.0000,-509.0000) .. controls (1279.0000,-482.3333) and
    (1272.0000,-469.3333) .. (1258.0000,-470.0000) .. controls
    (1315.3333,-450.0000) and (1391.0000,-426.3333) .. (1485.0000,-399.0000) ..
    controls (1541.0000,-383.0000) and (1610.6667,-353.3333) ..
    (1694.0000,-310.0000) -- (1694.0000,-169.0000) -- cycle(1073.0000,-1301.0000)
    .. controls (1073.0000,-1324.3333) and (1054.3333,-1336.0000) ..
    (1017.0000,-1336.0000) .. controls (989.0000,-1336.0000) and
    (975.0000,-1324.0000) .. (975.0000,-1300.0000) .. controls
    (975.0000,-1274.6667) and (993.6667,-1262.0000) .. (1031.0000,-1262.0000) ..
    controls (1059.0000,-1262.0000) and (1073.0000,-1275.0000) ..
    (1073.0000,-1301.0000) -- cycle(1103.0000,-1156.0000) --
    (1082.0000,-1230.0000) -- (1040.0000,-1230.0000) -- (1065.0000,-1156.0000) --
    (1103.0000,-1156.0000) -- cycle(957.0000,-1251.0000) -- (940.0000,-1333.0000)
    -- (920.0000,-1314.0000) -- (957.0000,-1251.0000) --
    cycle(938.0000,-1228.0000) .. controls (938.0000,-1252.0000) and
    (930.3333,-1264.0000) .. (915.0000,-1264.0000) .. controls
    (897.6667,-1264.0000) and (889.0000,-1249.6667) .. (889.0000,-1221.0000) ..
    controls (889.0000,-1201.6667) and (897.6667,-1192.0000) ..
    (915.0000,-1192.0000) .. controls (930.3333,-1192.0000) and
    (938.0000,-1204.0000) .. (938.0000,-1228.0000) -- cycle(960.0000,-1078.0000)
    .. controls (960.0000,-1102.0000) and (952.3333,-1114.0000) ..
    (937.0000,-1114.0000) .. controls (922.3333,-1114.0000) and
    (915.0000,-1102.0000) .. (915.0000,-1078.0000) .. controls
    (915.0000,-1054.6667) and (922.3333,-1043.0000) .. (937.0000,-1043.0000) ..
    controls (952.3333,-1043.0000) and (960.0000,-1054.6667) ..
    (960.0000,-1078.0000) -- cycle(1071.0000,-702.0000) .. controls
    (1071.0000,-858.0000) and (1060.3333,-1005.6667) .. (1039.0000,-1145.0000) ..
    controls (1031.0000,-1141.6667) and (1021.0000,-1140.0000) ..
    (1009.0000,-1140.0000) .. controls (999.6667,-1140.0000) and
    (989.6667,-1155.3333) .. (979.0000,-1186.0000) .. controls
    (1016.3333,-1005.3333) and (1035.0000,-834.3333) .. (1035.0000,-673.0000) ..
    controls (1035.0000,-649.0000) and (1034.0000,-623.0000) ..
    (1032.0000,-595.0000) .. controls (1029.3333,-557.6667) and
    (1028.0000,-543.0000) .. (1028.0000,-551.0000) .. controls
    (1028.0000,-528.3333) and (1033.6667,-517.0000) .. (1045.0000,-517.0000) ..
    controls (1058.3333,-517.0000) and (1066.0000,-528.3333) ..
    (1068.0000,-551.0000) .. controls (1070.0000,-573.6667) and
    (1071.0000,-624.0000) .. (1071.0000,-702.0000) -- cycle(1273.0000,-517.0000)
    -- (1266.0000,-536.0000) -- (1207.0000,-499.0000) -- (1223.0000,-485.0000) --
    (1273.0000,-517.0000) -- cycle(1208.0000,-471.0000) -- (1207.0000,-483.0000)
    -- (1146.0000,-538.0000) -- (1128.0000,-538.0000) .. controls
    (1154.6667,-522.0000) and (1174.0000,-504.3333) .. (1186.0000,-485.0000) ..
    controls (1150.6667,-462.3333) and (1102.3333,-451.0000) ..
    (1041.0000,-451.0000) .. controls (986.3333,-451.0000) and
    (931.3333,-462.6667) .. (876.0000,-486.0000) .. controls (888.6667,-472.0000)
    and (914.3333,-458.6667) .. (953.0000,-446.0000) .. controls
    (989.0000,-433.3333) and (1017.6667,-427.0000) .. (1039.0000,-427.0000) ..
    controls (1097.6667,-427.0000) and (1154.0000,-441.6667) ..
    (1208.0000,-471.0000) -- cycle(1366.0000,-156.0000) -- (1339.0000,-204.0000)
    -- (1252.0000,-188.0000) -- (1249.0000,-173.0000) -- (1279.0000,-140.0000) --
    (1366.0000,-156.0000) -- cycle(1418.0000,-85.0000) -- (1384.0000,-132.0000) --
    (1303.0000,-113.0000) -- (1300.0000,-97.0000) -- (1323.0000,-61.0000) --
    (1418.0000,-85.0000) -- cycle(1223.0000,-119.0000) -- (1196.0000,-167.0000) --
    (1111.0000,-141.0000) -- (1109.0000,-125.0000) -- (1134.0000,-95.0000) --
    (1223.0000,-119.0000) -- cycle(870.0000,-461.0000) -- (854.0000,-483.0000) --
    (780.0000,-462.0000) -- (809.0000,-441.0000) -- (870.0000,-461.0000) --
    cycle(1265.0000,-48.0000) -- (1236.0000,-90.0000) -- (1135.0000,-68.0000) --
    (1132.0000,-53.0000) -- (1159.0000,-22.0000) -- (1265.0000,-48.0000) --
    cycle(769.0000,-369.0000) -- (748.0000,-388.0000) -- (664.0000,-355.0000) --
    (664.0000,-310.0000) -- (701.0000,-300.0000) -- (701.0000,-348.0000) --
    (769.0000,-369.0000) -- cycle(1194.0000,-237.0000) .. controls
    (1061.3333,-211.6667) and (944.3333,-182.0000) .. (843.0000,-148.0000) ..
    controls (793.6667,-131.3333) and (716.3333,-85.3333) .. (611.0000,-10.0000)
    -- (637.0000,-5.0000) .. controls (717.0000,-52.3333) and (793.6667,-93.6667)
    .. (867.0000,-129.0000) .. controls (907.6667,-148.3333) and
    (1016.6667,-184.3333) .. (1194.0000,-237.0000) -- cycle(1173.0000,-303.0000)
    -- (1173.0000,-319.0000) .. controls (970.3333,-304.3333) and
    (746.0000,-239.3333) .. (500.0000,-124.0000) -- (484.0000,-16.0000) ..
    controls (496.0000,-32.0000) and (509.3333,-55.6667) .. (524.0000,-87.0000) ..
    controls (597.3333,-137.0000) and (702.0000,-185.0000) .. (838.0000,-231.0000)
    .. controls (978.0000,-279.0000) and (1089.6667,-303.0000) ..
    (1173.0000,-303.0000) -- cycle(458.0000,-8.0000) .. controls
    (426.6667,-44.6667) and (409.6667,-64.6667) .. (407.0000,-68.0000) .. controls
    (390.3333,-90.6667) and (378.3333,-113.6667) .. (371.0000,-137.0000) --
    (365.0000,-60.0000) -- (458.0000,-8.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F57A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1302.0000,366.0000) .. controls
    (1302.0000,394.0000) and (1284.6667,408.0000) .. (1250.0000,408.0000) ..
    controls (1225.3333,408.0000) and (1188.6667,404.0000) .. (1140.0000,396.0000)
    .. controls (1091.3333,388.0000) and (1054.6667,384.0000) ..
    (1030.0000,384.0000) .. controls (1027.3333,384.0000) and (1024.3333,386.0000)
    .. (1021.0000,390.0000) .. controls (1017.6667,394.0000) and
    (1014.6667,396.0000) .. (1012.0000,396.0000) -- (901.0000,396.0000) ..
    controls (895.0000,396.0000) and (887.6667,390.6667) .. (879.0000,380.0000) ..
    controls (877.6667,370.6667) and (877.0000,361.6667) .. (877.0000,353.0000) ..
    controls (877.0000,331.0000) and (882.6667,299.3333) .. (894.0000,258.0000) ..
    controls (905.3333,216.6667) and (911.0000,185.0000) .. (911.0000,163.0000) ..
    controls (911.0000,139.6667) and (903.3333,106.0000) .. (888.0000,62.0000) ..
    controls (872.6667,18.0000) and (865.0000,-15.6667) .. (865.0000,-39.0000) ..
    controls (865.0000,-48.3333) and (865.3333,-57.6667) .. (866.0000,-67.0000) ..
    controls (818.6667,-106.3333) and (748.0000,-166.0000) .. (654.0000,-246.0000)
    .. controls (594.6667,-188.0000) and (558.6667,-119.3333) ..
    (546.0000,-40.0000) .. controls (546.6667,-22.0000) and (544.3333,4.6667) ..
    (539.0000,40.0000) .. controls (528.3333,55.3333) and (513.3333,79.3333) ..
    (494.0000,112.0000) .. controls (468.0000,167.3333) and (455.0000,228.3333) ..
    (455.0000,295.0000) .. controls (455.0000,302.3333) and (455.3333,310.0000) ..
    (456.0000,318.0000) .. controls (470.6667,326.0000) and (492.0000,339.0000) ..
    (520.0000,357.0000) -- (520.0000,391.0000) .. controls (499.3333,407.6667) and
    (449.3333,416.0000) .. (370.0000,416.0000) .. controls (321.3333,416.0000) and
    (288.0000,413.0000) .. (270.0000,407.0000) .. controls (240.0000,397.0000) and
    (227.0000,392.0000) .. (231.0000,392.0000) .. controls (227.0000,392.0000) and
    (221.6667,394.6667) .. (215.0000,400.0000) .. controls (209.0000,405.3333) and
    (202.3333,408.0000) .. (195.0000,408.0000) .. controls (151.6667,408.0000) and
    (124.3333,402.3333) .. (113.0000,391.0000) .. controls (112.3333,386.3333) and
    (112.0000,382.0000) .. (112.0000,378.0000) .. controls (112.0000,303.3333) and
    (169.0000,188.6667) .. (283.0000,34.0000) .. controls (308.3333,5.3333) and
    (337.6667,-33.0000) .. (371.0000,-81.0000) .. controls (378.3333,-99.6667) and
    (382.3333,-124.6667) .. (383.0000,-156.0000) .. controls (383.6667,-198.0000)
    and (384.6667,-223.6667) .. (386.0000,-233.0000) .. controls
    (392.6667,-278.3333) and (396.0000,-297.3333) .. (396.0000,-290.0000) ..
    controls (396.0000,-297.3333) and (380.3333,-311.6667) .. (349.0000,-333.0000)
    .. controls (348.3333,-336.3333) and (348.0000,-339.3333) ..
    (348.0000,-342.0000) .. controls (348.0000,-370.0000) and (368.0000,-418.6667)
    .. (408.0000,-488.0000) .. controls (448.0000,-558.0000) and
    (468.0000,-598.3333) .. (468.0000,-609.0000) .. controls (468.0000,-613.6667)
    and (462.6667,-625.3333) .. (452.0000,-644.0000) .. controls
    (442.0000,-662.6667) and (435.6667,-672.0000) .. (433.0000,-672.0000) --
    (430.0000,-672.0000) .. controls (396.6667,-648.6667) and (376.3333,-633.3333)
    .. (369.0000,-626.0000) .. controls (350.3333,-606.6667) and
    (341.0000,-584.0000) .. (341.0000,-558.0000) -- (341.0000,-424.0000) ..
    controls (341.0000,-420.6667) and (338.6667,-417.3333) .. (334.0000,-414.0000)
    .. controls (330.0000,-411.3333) and (328.0000,-408.0000) ..
    (328.0000,-404.0000) .. controls (328.0000,-371.3333) and (333.3333,-328.3333)
    .. (344.0000,-275.0000) -- (262.0000,-238.0000) .. controls
    (254.6667,-244.6667) and (244.0000,-255.0000) .. (230.0000,-269.0000) ..
    controls (178.0000,-273.6667) and (146.0000,-282.0000) .. (134.0000,-294.0000)
    .. controls (122.6667,-306.0000) and (117.0000,-338.3333) ..
    (117.0000,-391.0000) .. controls (117.0000,-406.3333) and (121.0000,-421.3333)
    .. (129.0000,-436.0000) .. controls (137.0000,-451.3333) and
    (141.0000,-459.6667) .. (141.0000,-461.0000) .. controls (141.0000,-464.3333)
    and (138.3333,-472.6667) .. (133.0000,-486.0000) .. controls
    (128.3333,-500.0000) and (126.0000,-511.0000) .. (126.0000,-519.0000) ..
    controls (126.0000,-540.3333) and (135.0000,-592.3333) .. (153.0000,-675.0000)
    .. controls (155.0000,-688.3333) and (161.0000,-707.3333) ..
    (171.0000,-732.0000) .. controls (179.6667,-744.0000) and (209.3333,-762.0000)
    .. (260.0000,-786.0000) .. controls (294.6667,-802.6667) and
    (329.3333,-819.0000) .. (364.0000,-835.0000) .. controls (364.6667,-867.0000)
    and (366.3333,-886.3333) .. (369.0000,-893.0000) .. controls
    (375.6667,-908.3333) and (392.0000,-916.0000) .. (418.0000,-916.0000) ..
    controls (428.0000,-916.0000) and (442.6667,-913.3333) .. (462.0000,-908.0000)
    .. controls (481.3333,-902.6667) and (496.0000,-900.0000) ..
    (506.0000,-900.0000) .. controls (511.3333,-900.0000) and (517.0000,-903.3333)
    .. (523.0000,-910.0000) .. controls (529.0000,-917.3333) and
    (532.0000,-923.6667) .. (532.0000,-929.0000) .. controls (532.0000,-943.6667)
    and (520.0000,-955.3333) .. (496.0000,-964.0000) .. controls
    (466.6667,-974.6667) and (448.6667,-985.3333) .. (442.0000,-996.0000) ..
    controls (438.6667,-1004.0000) and (433.6667,-1016.0000) ..
    (427.0000,-1032.0000) .. controls (423.0000,-1041.3333) and
    (411.6667,-1056.3333) .. (393.0000,-1077.0000) .. controls
    (381.0000,-1090.3333) and (375.0000,-1110.6667) .. (375.0000,-1138.0000) --
    (375.0000,-1197.0000) .. controls (375.0000,-1209.0000) and
    (376.0000,-1218.6667) .. (378.0000,-1226.0000) .. controls
    (381.3333,-1238.6667) and (396.3333,-1257.6667) .. (423.0000,-1283.0000) ..
    controls (447.6667,-1306.3333) and (467.0000,-1321.6667) ..
    (481.0000,-1329.0000) .. controls (541.6667,-1359.0000) and
    (601.6667,-1374.0000) .. (661.0000,-1374.0000) .. controls
    (721.6667,-1374.0000) and (772.3333,-1358.6667) .. (813.0000,-1328.0000) ..
    controls (857.0000,-1294.6667) and (879.0000,-1248.3333) ..
    (879.0000,-1189.0000) .. controls (879.0000,-1178.3333) and
    (875.6667,-1163.3333) .. (869.0000,-1144.0000) .. controls
    (862.3333,-1124.6667) and (859.0000,-1109.6667) .. (859.0000,-1099.0000) ..
    controls (859.0000,-1068.3333) and (861.6667,-1044.3333) ..
    (867.0000,-1027.0000) .. controls (886.3333,-1053.0000) and
    (903.0000,-1099.6667) .. (917.0000,-1167.0000) .. controls
    (929.6667,-1226.3333) and (936.0000,-1276.6667) .. (936.0000,-1318.0000) ..
    controls (936.0000,-1327.3333) and (935.6667,-1336.0000) ..
    (935.0000,-1344.0000) .. controls (900.3333,-1369.3333) and
    (883.0000,-1389.6667) .. (883.0000,-1405.0000) .. controls
    (883.0000,-1400.3333) and (904.6667,-1458.6667) .. (948.0000,-1580.0000) --
    (1029.0000,-1549.0000) .. controls (1029.0000,-1500.3333) and
    (1029.6667,-1467.0000) .. (1031.0000,-1449.0000) .. controls
    (1043.0000,-1442.3333) and (1055.3333,-1435.3333) .. (1068.0000,-1428.0000) ..
    controls (1082.6667,-1418.0000) and (1090.0000,-1407.3333) ..
    (1090.0000,-1396.0000) .. controls (1090.0000,-1375.3333) and
    (1083.3333,-1355.6667) .. (1070.0000,-1337.0000) .. controls
    (1056.6667,-1319.0000) and (1050.0000,-1304.3333) .. (1050.0000,-1293.0000) ..
    controls (1050.0000,-1288.3333) and (1051.0000,-1285.0000) ..
    (1053.0000,-1283.0000) .. controls (1074.3333,-1285.0000) and
    (1090.6667,-1280.3333) .. (1102.0000,-1269.0000) .. controls
    (1094.0000,-1245.6667) and (1083.6667,-1187.6667) .. (1071.0000,-1095.0000) ..
    controls (1059.0000,-1011.0000) and (1047.6667,-959.6667) ..
    (1037.0000,-941.0000) .. controls (1027.0000,-930.3333) and
    (1014.6667,-913.3333) .. (1000.0000,-890.0000) .. controls
    (994.0000,-874.6667) and (991.0000,-844.3333) .. (991.0000,-799.0000) ..
    controls (991.0000,-705.0000) and (1006.0000,-617.0000) ..
    (1036.0000,-535.0000) .. controls (1051.3333,-493.0000) and
    (1059.0000,-473.0000) .. (1059.0000,-475.0000) .. controls
    (1059.0000,-463.0000) and (1040.0000,-446.3333) .. (1002.0000,-425.0000) ..
    controls (968.6667,-407.0000) and (943.0000,-395.6667) .. (925.0000,-391.0000)
    .. controls (910.3333,-389.0000) and (888.3333,-383.6667) ..
    (859.0000,-375.0000) .. controls (981.6667,-264.3333) and
    (1057.0000,-183.6667) .. (1085.0000,-133.0000) .. controls
    (1108.3333,-91.0000) and (1128.6667,-32.6667) .. (1146.0000,42.0000) ..
    controls (1168.6667,138.6667) and (1184.0000,198.6667) .. (1192.0000,222.0000)
    .. controls (1200.0000,245.3333) and (1215.6667,269.0000) ..
    (1239.0000,293.0000) .. controls (1259.0000,313.0000) and (1279.3333,333.0000)
    .. (1300.0000,353.0000) .. controls (1301.3333,357.0000) and
    (1302.0000,361.3333) .. (1302.0000,366.0000) -- cycle(1050.0000,-1390.0000) ..
    controls (1050.0000,-1401.3333) and (1044.6667,-1410.0000) ..
    (1034.0000,-1416.0000) .. controls (1023.3333,-1422.0000) and
    (1013.0000,-1427.6667) .. (1003.0000,-1433.0000) .. controls
    (1002.3333,-1441.0000) and (1002.0000,-1470.3333) .. (1002.0000,-1521.0000) ..
    controls (992.6667,-1525.0000) and (978.6667,-1530.6667) ..
    (960.0000,-1538.0000) -- (911.0000,-1408.0000) .. controls
    (936.3333,-1387.3333) and (956.0000,-1372.3333) .. (970.0000,-1363.0000) ..
    controls (970.6667,-1355.0000) and (971.0000,-1328.3333) ..
    (971.0000,-1283.0000) -- (1029.0000,-1283.0000) .. controls
    (1028.3333,-1301.6667) and (1029.0000,-1323.0000) .. (1031.0000,-1347.0000) ..
    controls (1035.0000,-1353.0000) and (1039.6667,-1357.3333) ..
    (1045.0000,-1360.0000) .. controls (1045.0000,-1363.3333) and
    (1045.6667,-1368.3333) .. (1047.0000,-1375.0000) .. controls
    (1049.0000,-1381.6667) and (1050.0000,-1386.6667) .. (1050.0000,-1390.0000) --
    cycle(1054.0000,-1229.0000) -- (1054.0000,-1254.0000) -- (967.0000,-1254.0000)
    .. controls (956.3333,-1190.0000) and (948.6667,-1147.3333) ..
    (944.0000,-1126.0000) .. controls (930.6667,-1068.6667) and
    (915.3333,-1030.0000) .. (898.0000,-1010.0000) .. controls
    (886.0000,-1001.3333) and (869.3333,-987.0000) .. (848.0000,-967.0000) ..
    controls (837.3333,-955.0000) and (826.3333,-931.6667) .. (815.0000,-897.0000)
    .. controls (840.3333,-880.3333) and (886.3333,-861.6667) ..
    (953.0000,-841.0000) .. controls (951.0000,-857.0000) and (956.3333,-875.6667)
    .. (969.0000,-897.0000) .. controls (979.6667,-914.3333) and
    (990.3333,-931.6667) .. (1001.0000,-949.0000) .. controls
    (1015.6667,-975.0000) and (1028.3333,-1020.3333) .. (1039.0000,-1085.0000) ..
    controls (1049.0000,-1142.3333) and (1054.0000,-1190.3333) ..
    (1054.0000,-1229.0000) -- cycle(827.0000,-1069.0000) .. controls
    (827.0000,-1092.3333) and (824.0000,-1110.0000) .. (818.0000,-1122.0000) ..
    controls (813.3333,-1131.3333) and (801.0000,-1140.3333) ..
    (781.0000,-1149.0000) .. controls (761.0000,-1158.3333) and
    (745.0000,-1163.0000) .. (733.0000,-1163.0000) .. controls
    (719.6667,-1163.0000) and (704.6667,-1158.0000) .. (688.0000,-1148.0000) ..
    controls (672.0000,-1138.0000) and (659.3333,-1133.0000) ..
    (650.0000,-1133.0000) .. controls (586.6667,-1133.0000) and
    (547.6667,-1126.6667) .. (533.0000,-1114.0000) .. controls
    (531.6667,-1108.0000) and (531.0000,-1100.3333) .. (531.0000,-1091.0000) ..
    controls (531.0000,-1070.3333) and (533.6667,-1052.6667) ..
    (539.0000,-1038.0000) .. controls (533.6667,-1030.6667) and
    (527.3333,-1027.0000) .. (520.0000,-1027.0000) .. controls
    (500.6667,-1027.0000) and (485.6667,-1040.3333) .. (475.0000,-1067.0000) --
    (457.0000,-1067.0000) .. controls (453.6667,-1063.6667) and
    (452.0000,-1056.6667) .. (452.0000,-1046.0000) .. controls
    (452.0000,-1033.3333) and (456.3333,-1019.6667) .. (465.0000,-1005.0000) ..
    controls (473.6667,-990.3333) and (484.0000,-983.0000) .. (496.0000,-983.0000)
    .. controls (508.6667,-983.0000) and (515.6667,-982.6667) ..
    (517.0000,-982.0000) .. controls (530.3333,-970.6667) and (549.0000,-954.6667)
    .. (573.0000,-934.0000) .. controls (618.3333,-896.6667) and
    (660.6667,-878.0000) .. (700.0000,-878.0000) .. controls (741.3333,-878.0000)
    and (774.0000,-900.6667) .. (798.0000,-946.0000) .. controls
    (817.3333,-982.6667) and (827.0000,-1023.6667) .. (827.0000,-1069.0000) --
    cycle(1007.0000,-478.0000) .. controls (969.0000,-610.6667) and
    (950.0000,-720.6667) .. (950.0000,-808.0000) .. controls (941.3333,-809.3333)
    and (920.3333,-811.6667) .. (887.0000,-815.0000) .. controls
    (894.3333,-793.0000) and (898.0000,-759.0000) .. (898.0000,-713.0000) ..
    controls (898.0000,-609.6667) and (870.3333,-510.3333) .. (815.0000,-415.0000)
    .. controls (893.0000,-421.6667) and (957.0000,-442.6667) ..
    (1007.0000,-478.0000) -- cycle(758.0000,-720.0000) .. controls
    (752.0000,-746.6667) and (743.0000,-786.6667) .. (731.0000,-840.0000) ..
    controls (711.0000,-841.3333) and (681.0000,-842.6667) .. (641.0000,-844.0000)
    -- (635.0000,-839.0000) -- (758.0000,-720.0000) -- cycle(859.0000,-740.0000)
    .. controls (859.0000,-778.6667) and (851.3333,-805.3333) ..
    (836.0000,-820.0000) -- (781.0000,-653.0000) -- (648.0000,-740.0000) ..
    controls (666.6667,-700.6667) and (676.0000,-656.3333) .. (676.0000,-607.0000)
    .. controls (676.0000,-583.6667) and (666.6667,-537.0000) ..
    (648.0000,-467.0000) .. controls (675.3333,-459.6667) and (716.0000,-448.3333)
    .. (770.0000,-433.0000) .. controls (807.3333,-505.6667) and
    (830.0000,-554.3333) .. (838.0000,-579.0000) .. controls (852.0000,-621.6667)
    and (859.0000,-675.3333) .. (859.0000,-740.0000) -- cycle(635.0000,-637.0000)
    .. controls (635.0000,-656.3333) and (631.3333,-680.3333) ..
    (624.0000,-709.0000) .. controls (612.0000,-755.6667) and (606.0000,-779.0000)
    .. (606.0000,-779.0000) .. controls (594.6667,-790.3333) and
    (579.0000,-796.0000) .. (559.0000,-796.0000) .. controls (543.6667,-796.0000)
    and (524.3333,-793.0000) .. (501.0000,-787.0000) .. controls
    (469.0000,-779.0000) and (450.0000,-774.3333) .. (444.0000,-773.0000) ..
    controls (452.6667,-791.6667) and (468.6667,-827.0000) .. (492.0000,-879.0000)
    -- (413.0000,-879.0000) .. controls (409.6667,-860.3333) and
    (407.6667,-840.3333) .. (407.0000,-819.0000) .. controls (363.6667,-795.0000)
    and (298.3333,-758.6667) .. (211.0000,-710.0000) .. controls
    (183.0000,-630.0000) and (169.0000,-560.0000) .. (169.0000,-500.0000) --
    (169.0000,-478.0000) .. controls (181.6667,-476.6667) and (200.0000,-470.3333)
    .. (224.0000,-459.0000) .. controls (246.0000,-447.6667) and
    (265.3333,-442.0000) .. (282.0000,-442.0000) -- (288.0000,-442.0000) --
    (299.0000,-451.0000) .. controls (299.0000,-460.3333) and (298.3333,-474.3333)
    .. (297.0000,-493.0000) .. controls (296.3333,-511.6667) and
    (296.0000,-526.0000) .. (296.0000,-536.0000) .. controls (296.0000,-589.3333)
    and (311.6667,-628.0000) .. (343.0000,-652.0000) .. controls
    (379.0000,-674.6667) and (415.0000,-697.3333) .. (451.0000,-720.0000) --
    (469.0000,-720.0000) .. controls (471.0000,-714.0000) and (480.6667,-695.6667)
    .. (498.0000,-665.0000) .. controls (510.0000,-643.0000) and
    (516.0000,-623.6667) .. (516.0000,-607.0000) .. controls (516.0000,-594.3333)
    and (473.6667,-509.0000) .. (389.0000,-351.0000) -- (515.0000,-294.0000) ..
    controls (595.0000,-451.3333) and (635.0000,-565.6667) .. (635.0000,-637.0000)
    -- cycle(1257.0000,360.0000) -- (1257.0000,342.0000) .. controls
    (1254.3333,342.0000) and (1250.0000,341.3333) .. (1244.0000,340.0000) ..
    controls (1238.0000,339.3333) and (1233.6667,339.0000) .. (1231.0000,339.0000)
    -- (1203.0000,339.0000) .. controls (1205.0000,339.0000) and
    (1200.6667,340.0000) .. (1190.0000,342.0000) .. controls (1202.0000,354.0000)
    and (1211.0000,360.0000) .. (1217.0000,360.0000) -- (1257.0000,360.0000) --
    cycle(1185.0000,318.0000) -- (1185.0000,307.0000) .. controls
    (1165.0000,271.6667) and (1146.3333,223.3333) .. (1129.0000,162.0000) ..
    controls (1115.0000,112.0000) and (1101.0000,61.6667) .. (1087.0000,11.0000)
    .. controls (1081.0000,-11.6667) and (1069.6667,-45.0000) ..
    (1053.0000,-89.0000) .. controls (1033.6667,-125.6667) and
    (994.3333,-176.0000) .. (935.0000,-240.0000) .. controls (877.6667,-302.0000)
    and (830.6667,-346.0000) .. (794.0000,-372.0000) .. controls
    (751.3333,-402.0000) and (698.0000,-417.0000) .. (634.0000,-417.0000) --
    (629.0000,-417.0000) -- (545.0000,-238.0000) .. controls (515.6667,-248.6667)
    and (480.0000,-259.3333) .. (438.0000,-270.0000) .. controls
    (424.6667,-227.3333) and (418.0000,-168.0000) .. (418.0000,-92.0000) ..
    controls (418.0000,-66.6667) and (416.0000,-51.0000) .. (412.0000,-45.0000) ..
    controls (411.3333,-44.3333) and (404.0000,-39.0000) .. (390.0000,-29.0000) ..
    controls (379.3333,-21.6667) and (340.3333,34.3333) .. (273.0000,139.0000) ..
    controls (206.3333,244.3333) and (173.0000,301.3333) .. (173.0000,310.0000) --
    (173.0000,336.0000) -- (366.0000,336.0000) .. controls (367.3333,336.0000) and
    (382.6667,333.3333) .. (412.0000,328.0000) .. controls (412.6667,303.3333) and
    (416.0000,267.0000) .. (422.0000,219.0000) .. controls (427.3333,193.6667) and
    (438.6667,161.3333) .. (456.0000,122.0000) .. controls (476.6667,76.0000) and
    (489.6667,44.3333) .. (495.0000,27.0000) .. controls (499.6667,-3.0000) and
    (508.3333,-48.0000) .. (521.0000,-108.0000) .. controls (532.3333,-146.6667)
    and (554.0000,-188.0000) .. (586.0000,-232.0000) .. controls
    (618.6667,-276.6667) and (652.0000,-310.3333) .. (686.0000,-333.0000) ..
    controls (692.0000,-331.0000) and (696.6667,-327.6667) .. (700.0000,-323.0000)
    .. controls (686.0000,-304.3333) and (679.0000,-292.6667) ..
    (679.0000,-288.0000) .. controls (679.0000,-275.3333) and (758.6667,-207.3333)
    .. (918.0000,-84.0000) .. controls (918.0000,-77.3333) and (916.6667,-67.0000)
    .. (914.0000,-53.0000) .. controls (911.3333,-39.6667) and (910.0000,-29.3333)
    .. (910.0000,-22.0000) .. controls (910.0000,-0.6667) and (918.0000,29.6667)
    .. (934.0000,69.0000) .. controls (950.6667,109.0000) and (959.0000,139.6667)
    .. (959.0000,161.0000) .. controls (959.0000,177.6667) and (953.0000,201.0000)
    .. (941.0000,231.0000) .. controls (929.0000,261.6667) and (923.0000,285.3333)
    .. (923.0000,302.0000) -- (923.0000,318.0000) -- (1185.0000,318.0000) --
    cycle(302.0000,-320.0000) .. controls (302.0000,-327.3333) and
    (301.6667,-338.0000) .. (301.0000,-352.0000) .. controls (300.3333,-366.6667)
    and (300.0000,-377.3333) .. (300.0000,-384.0000) .. controls
    (288.0000,-386.6667) and (271.6667,-392.6667) .. (251.0000,-402.0000) ..
    controls (248.3333,-406.6667) and (244.3333,-414.0000) .. (239.0000,-424.0000)
    .. controls (222.3333,-430.0000) and (206.3333,-433.0000) ..
    (191.0000,-433.0000) .. controls (171.0000,-433.0000) and (161.0000,-413.0000)
    .. (161.0000,-373.0000) .. controls (161.0000,-373.6667) and
    (162.6667,-357.0000) .. (166.0000,-323.0000) .. controls (166.6667,-321.6667)
    and (172.3333,-317.6667) .. (183.0000,-311.0000) .. controls
    (188.3333,-311.0000) and (196.0000,-309.3333) .. (206.0000,-306.0000) ..
    controls (216.0000,-302.6667) and (223.6667,-301.0000) .. (229.0000,-301.0000)
    .. controls (231.6667,-301.0000) and (234.6667,-302.3333) ..
    (238.0000,-305.0000) .. controls (241.3333,-308.3333) and (244.3333,-310.0000)
    .. (247.0000,-310.0000) .. controls (251.6667,-310.0000) and
    (257.0000,-306.0000) .. (263.0000,-298.0000) .. controls (269.0000,-290.0000)
    and (274.3333,-286.0000) .. (279.0000,-286.0000) .. controls
    (281.6667,-286.0000) and (285.3333,-286.6667) .. (290.0000,-288.0000) ..
    controls (294.6667,-289.3333) and (298.0000,-290.0000) .. (300.0000,-290.0000)
    .. controls (301.3333,-299.3333) and (302.0000,-309.3333) ..
    (302.0000,-320.0000) -- cycle(487.0000,371.0000) -- (487.0000,361.0000) ..
    controls (459.6667,350.3333) and (446.3333,345.0000) .. (447.0000,345.0000) --
    (421.0000,345.0000) -- (421.0000,363.0000) .. controls (445.0000,371.6667) and
    (457.0000,376.0000) .. (457.0000,376.0000) -- (483.0000,376.0000) --
    (487.0000,371.0000) -- cycle(763.0000,-1132.0000) .. controls
    (754.3333,-1134.0000) and (737.3333,-1133.3333) .. (712.0000,-1130.0000) ..
    controls (718.0000,-1142.0000) and (726.3333,-1149.0000) ..
    (737.0000,-1151.0000) .. controls (743.0000,-1149.6667) and
    (751.6667,-1143.3333) .. (763.0000,-1132.0000) -- cycle(783.0000,-1066.0000)
    .. controls (783.0000,-1042.6667) and (773.6667,-1031.0000) ..
    (755.0000,-1031.0000) .. controls (731.6667,-1031.0000) and
    (720.0000,-1048.6667) .. (720.0000,-1084.0000) .. controls
    (720.0000,-1105.3333) and (729.3333,-1116.0000) .. (748.0000,-1116.0000) ..
    controls (771.3333,-1116.0000) and (783.0000,-1099.3333) ..
    (783.0000,-1066.0000) -- cycle(611.0000,-1113.0000) .. controls
    (602.3333,-1110.3333) and (590.3333,-1104.6667) .. (575.0000,-1096.0000) --
    (560.0000,-1096.0000) -- (560.0000,-1110.0000) .. controls
    (567.3333,-1118.6667) and (574.0000,-1123.0000) .. (580.0000,-1123.0000) ..
    controls (587.3333,-1123.0000) and (597.6667,-1119.6667) ..
    (611.0000,-1113.0000) -- cycle(714.0000,-999.0000) .. controls
    (706.6667,-986.3333) and (699.3333,-980.0000) .. (692.0000,-980.0000) --
    (667.0000,-980.0000) .. controls (677.6667,-983.3333) and (693.3333,-989.6667)
    .. (714.0000,-999.0000) -- cycle(645.0000,-1042.0000) .. controls
    (645.0000,-1018.6667) and (635.6667,-1007.0000) .. (617.0000,-1007.0000) ..
    controls (593.6667,-1007.0000) and (582.0000,-1024.6667) ..
    (582.0000,-1060.0000) .. controls (582.0000,-1081.3333) and
    (591.3333,-1092.0000) .. (610.0000,-1092.0000) .. controls
    (633.3333,-1092.0000) and (645.0000,-1075.3333) .. (645.0000,-1042.0000) --
    cycle(755.0000,-978.0000) .. controls (736.3333,-950.0000) and
    (706.3333,-936.0000) .. (665.0000,-936.0000) .. controls (653.6667,-936.0000)
    and (644.0000,-942.0000) .. (636.0000,-954.0000) .. controls
    (662.6667,-958.6667) and (702.3333,-966.6667) .. (755.0000,-978.0000) --
    cycle(723.0000,-916.0000) -- (696.0000,-916.0000) -- (696.0000,-927.0000) --
    (723.0000,-931.0000) -- (723.0000,-916.0000) -- cycle(762.0000,-1079.0000) --
    (762.0000,-1094.0000) -- (743.0000,-1094.0000) .. controls
    (747.6667,-1086.6667) and (754.0000,-1081.6667) .. (762.0000,-1079.0000) --
    cycle(750.0000,-1040.0000) -- (750.0000,-1067.0000) .. controls
    (741.3333,-1067.0000) and (735.0000,-1065.0000) .. (731.0000,-1061.0000) ..
    controls (735.6667,-1057.0000) and (742.0000,-1050.0000) ..
    (750.0000,-1040.0000) -- cycle(624.0000,-1055.0000) -- (624.0000,-1070.0000)
    -- (605.0000,-1070.0000) .. controls (609.6667,-1062.6667) and
    (616.0000,-1057.6667) .. (624.0000,-1055.0000) -- cycle(612.0000,-1016.0000)
    -- (612.0000,-1043.0000) .. controls (603.3333,-1043.0000) and
    (597.0000,-1041.0000) .. (593.0000,-1037.0000) .. controls
    (597.6667,-1033.0000) and (604.0000,-1026.0000) .. (612.0000,-1016.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F57B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1748.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (664.0000,25.0000) .. controls
    (640.6667,39.0000) and (605.3333,58.0000) .. (558.0000,82.0000) .. controls
    (478.6667,82.0000) and (402.6667,64.0000) .. (330.0000,28.0000) .. controls
    (274.6667,-124.6667) and (247.0000,-333.3333) .. (247.0000,-598.0000) ..
    controls (247.0000,-696.6667) and (254.0000,-811.3333) .. (268.0000,-942.0000)
    .. controls (284.6667,-1096.6667) and (305.3333,-1207.6667) ..
    (330.0000,-1275.0000) .. controls (402.6667,-1311.0000) and
    (478.6667,-1329.3333) .. (558.0000,-1330.0000) .. controls
    (582.0000,-1320.0000) and (617.3333,-1300.6667) .. (664.0000,-1272.0000) --
    (641.0000,-984.0000) -- (491.0000,-887.0000) .. controls (459.6667,-839.0000)
    and (440.0000,-790.0000) .. (432.0000,-740.0000) .. controls
    (428.0000,-714.0000) and (426.0000,-660.3333) .. (426.0000,-579.0000) ..
    controls (426.0000,-486.3333) and (442.0000,-420.6667) .. (474.0000,-382.0000)
    .. controls (488.6667,-364.0000) and (544.3333,-324.6667) ..
    (641.0000,-264.0000) -- (664.0000,25.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F57C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1748.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1145.0000,-542.0000) ..
    controls (1129.6667,-479.3333) and (1089.0000,-420.6667) ..
    (1023.0000,-366.0000) .. controls (957.0000,-312.0000) and
    (892.0000,-285.0000) .. (828.0000,-285.0000) .. controls (682.6667,-285.0000)
    and (577.0000,-315.0000) .. (511.0000,-375.0000) -- (511.0000,-900.0000) ..
    controls (577.0000,-880.0000) and (640.3333,-870.0000) .. (701.0000,-870.0000)
    .. controls (795.6667,-870.0000) and (882.0000,-913.6667) ..
    (960.0000,-1001.0000) .. controls (1024.6667,-1073.0000) and
    (1071.3333,-1157.6667) .. (1100.0000,-1255.0000) -- (1145.0000,-1255.0000) --
    (1145.0000,-542.0000) -- cycle(564.0000,25.0000) .. controls
    (518.6667,52.3333) and (483.3333,71.3333) .. (458.0000,82.0000) .. controls
    (378.6667,82.0000) and (302.6667,64.0000) .. (230.0000,28.0000) .. controls
    (174.6667,-125.3333) and (147.0000,-334.0000) .. (147.0000,-598.0000) ..
    controls (147.0000,-704.0000) and (153.6667,-818.6667) .. (167.0000,-942.0000)
    .. controls (183.0000,-1092.0000) and (204.0000,-1203.0000) ..
    (230.0000,-1275.0000) .. controls (302.6667,-1311.0000) and
    (378.6667,-1329.3333) .. (458.0000,-1330.0000) .. controls
    (483.3333,-1319.3333) and (518.6667,-1300.0000) .. (564.0000,-1272.0000) --
    (541.0000,-984.0000) -- (391.0000,-887.0000) .. controls (347.6667,-821.0000)
    and (326.0000,-737.6667) .. (326.0000,-637.0000) .. controls
    (326.0000,-515.6667) and (336.6667,-438.0000) .. (358.0000,-404.0000) ..
    controls (374.6667,-377.3333) and (435.6667,-330.6667) .. (541.0000,-264.0000)
    -- (564.0000,25.0000) -- cycle(1115.0000,-545.0000) -- (1115.0000,-1203.0000)
    .. controls (1080.3333,-1105.6667) and (1028.3333,-1023.3333) ..
    (959.0000,-956.0000) .. controls (879.6667,-878.6667) and (793.6667,-840.0000)
    .. (701.0000,-840.0000) .. controls (645.0000,-840.0000) and
    (591.6667,-846.6667) .. (541.0000,-860.0000) -- (541.0000,-388.0000) ..
    controls (600.3333,-339.3333) and (696.0000,-315.0000) .. (828.0000,-315.0000)
    .. controls (878.0000,-315.0000) and (933.3333,-337.6667) ..
    (994.0000,-383.0000) .. controls (1060.0000,-432.3333) and
    (1100.3333,-486.3333) .. (1115.0000,-545.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F57D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1896.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (393.0000,-1151.0000) --
    (362.0000,-1151.0000) .. controls (235.3333,-1151.0000) and
    (172.0000,-1232.0000) .. (172.0000,-1394.0000) .. controls
    (172.0000,-1452.6667) and (181.6667,-1493.0000) .. (201.0000,-1515.0000) ..
    controls (221.0000,-1537.6667) and (259.6667,-1549.0000) ..
    (317.0000,-1549.0000) -- (353.0000,-1549.0000) .. controls
    (334.3333,-1493.0000) and (325.0000,-1443.0000) .. (325.0000,-1399.0000) ..
    controls (325.0000,-1313.0000) and (347.6667,-1230.3333) ..
    (393.0000,-1151.0000) -- cycle(766.0000,-775.0000) .. controls
    (766.0000,-520.3333) and (727.0000,-290.6667) .. (649.0000,-86.0000) ..
    controls (574.3333,-42.0000) and (489.0000,-11.6667) .. (393.0000,5.0000) ..
    controls (382.3333,-44.3333) and (377.0000,-92.3333) .. (377.0000,-139.0000)
    .. controls (377.0000,-219.6667) and (398.3333,-304.3333) ..
    (441.0000,-393.0000) -- (459.0000,-393.0000) .. controls (541.0000,-393.0000)
    and (582.0000,-517.3333) .. (582.0000,-766.0000) .. controls
    (582.0000,-1022.6667) and (541.0000,-1151.0000) .. (459.0000,-1151.0000) --
    (441.0000,-1151.0000) .. controls (391.6667,-1236.3333) and
    (367.0000,-1320.6667) .. (367.0000,-1404.0000) .. controls
    (367.0000,-1452.6667) and (375.6667,-1501.0000) .. (393.0000,-1549.0000) ..
    controls (482.3333,-1534.3333) and (567.6667,-1504.0000) ..
    (649.0000,-1458.0000) .. controls (727.0000,-1250.6667) and
    (766.0000,-1023.0000) .. (766.0000,-775.0000) -- cycle(399.0000,-393.0000) ..
    controls (357.0000,-313.6667) and (336.0000,-229.0000) .. (336.0000,-139.0000)
    .. controls (336.0000,-87.6667) and (342.6667,-39.6667) .. (356.0000,5.0000)
    -- (316.0000,5.0000) .. controls (262.6667,5.0000) and (226.3333,-7.3333) ..
    (207.0000,-32.0000) .. controls (190.3333,-54.0000) and (182.0000,-92.6667) ..
    (182.0000,-148.0000) .. controls (182.0000,-311.3333) and (241.6667,-393.0000)
    .. (361.0000,-393.0000) -- (399.0000,-393.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F57E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1882.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-995.0000) ..
    controls (2048.0000,-930.3333) and (2033.0000,-885.6667) ..
    (2003.0000,-861.0000) .. controls (1975.6667,-838.3333) and
    (1928.6667,-827.0000) .. (1862.0000,-827.0000) .. controls
    (1665.3333,-827.0000) and (1567.0000,-897.6667) .. (1567.0000,-1039.0000) --
    (1567.0000,-1102.0000) .. controls (1567.0000,-1149.3333) and
    (1560.0000,-1183.3333) .. (1546.0000,-1204.0000) .. controls
    (1532.6667,-1225.3333) and (1504.0000,-1244.6667) .. (1460.0000,-1262.0000) ..
    controls (1382.6667,-1292.6667) and (1265.6667,-1308.0000) ..
    (1109.0000,-1308.0000) .. controls (981.0000,-1308.0000) and
    (887.0000,-1300.3333) .. (827.0000,-1285.0000) .. controls
    (711.0000,-1255.0000) and (653.0000,-1194.6667) .. (653.0000,-1104.0000) --
    (653.0000,-1044.0000) .. controls (653.0000,-899.3333) and
    (553.3333,-827.0000) .. (354.0000,-827.0000) .. controls (291.3333,-827.0000)
    and (246.3333,-836.6667) .. (219.0000,-856.0000) .. controls
    (187.6667,-879.3333) and (172.0000,-921.0000) .. (172.0000,-981.0000) --
    (172.0000,-1027.0000) .. controls (172.0000,-1125.0000) and
    (209.0000,-1241.6667) .. (283.0000,-1377.0000) .. controls
    (511.0000,-1470.3333) and (784.6667,-1517.0000) .. (1104.0000,-1517.0000) ..
    controls (1426.6667,-1517.0000) and (1704.0000,-1470.3333) ..
    (1936.0000,-1377.0000) .. controls (2010.6667,-1250.3333) and
    (2048.0000,-1136.0000) .. (2048.0000,-1034.0000) -- (2048.0000,-995.0000) --
    cycle(1838.0000,0.0000) -- (382.0000,0.0000) -- (382.0000,-199.0000) ..
    controls (382.0000,-279.6667) and (390.3333,-346.0000) .. (407.0000,-398.0000)
    .. controls (421.6667,-446.6667) and (451.6667,-506.6667) ..
    (497.0000,-578.0000) -- (740.0000,-962.0000) -- (740.0000,-1197.0000) --
    (962.0000,-1197.0000) -- (962.0000,-1012.0000) -- (1258.0000,-1012.0000) --
    (1258.0000,-1197.0000) -- (1480.0000,-1197.0000) -- (1480.0000,-962.0000) --
    (1722.0000,-576.0000) .. controls (1774.6667,-491.3333) and
    (1806.6667,-432.0000) .. (1818.0000,-398.0000) .. controls
    (1831.3333,-357.3333) and (1838.0000,-291.0000) .. (1838.0000,-199.0000) --
    (1838.0000,0.0000) -- cycle(1999.0000,-1001.0000) -- (1999.0000,-1030.0000) ..
    controls (1972.3333,-1018.0000) and (1935.6667,-1012.0000) ..
    (1889.0000,-1012.0000) .. controls (1789.0000,-1012.0000) and
    (1698.0000,-1034.3333) .. (1616.0000,-1079.0000) -- (1616.0000,-1019.0000) ..
    controls (1616.0000,-971.6667) and (1648.3333,-936.3333) ..
    (1713.0000,-913.0000) .. controls (1759.0000,-896.3333) and
    (1810.6667,-888.0000) .. (1868.0000,-888.0000) .. controls
    (1916.6667,-888.0000) and (1950.0000,-894.6667) .. (1968.0000,-908.0000) ..
    controls (1988.6667,-924.0000) and (1999.0000,-955.0000) ..
    (1999.0000,-1001.0000) -- cycle(1990.0000,-1079.0000) .. controls
    (1970.6667,-1175.6667) and (1942.6667,-1261.0000) .. (1906.0000,-1335.0000) ..
    controls (1676.0000,-1423.6667) and (1408.0000,-1468.0000) ..
    (1102.0000,-1468.0000) .. controls (797.3333,-1468.0000) and
    (533.3333,-1423.6667) .. (310.0000,-1335.0000) .. controls
    (272.6667,-1249.6667) and (245.6667,-1164.3333) .. (229.0000,-1079.0000) ..
    controls (263.6667,-1067.0000) and (300.3333,-1061.0000) ..
    (339.0000,-1061.0000) .. controls (417.6667,-1061.0000) and
    (506.0000,-1084.3333) .. (604.0000,-1131.0000) -- (604.0000,-1147.0000) ..
    controls (604.0000,-1287.0000) and (770.0000,-1357.0000) ..
    (1102.0000,-1357.0000) .. controls (1444.6667,-1357.0000) and
    (1616.0000,-1287.0000) .. (1616.0000,-1147.0000) -- (1616.0000,-1131.0000) ..
    controls (1718.0000,-1084.3333) and (1808.0000,-1061.0000) ..
    (1886.0000,-1061.0000) .. controls (1925.3333,-1061.0000) and
    (1960.0000,-1067.0000) .. (1990.0000,-1079.0000) -- cycle(1788.0000,-49.0000)
    -- (1788.0000,-198.0000) .. controls (1788.0000,-293.3333) and
    (1781.3333,-360.0000) .. (1768.0000,-398.0000) .. controls
    (1759.3333,-421.3333) and (1725.3333,-480.6667) .. (1666.0000,-576.0000) --
    (1430.0000,-955.0000) -- (1430.0000,-1147.0000) -- (1307.0000,-1147.0000) --
    (1307.0000,-962.0000) -- (912.0000,-962.0000) -- (912.0000,-1147.0000) --
    (789.0000,-1147.0000) -- (789.0000,-947.0000) -- (556.0000,-577.0000) ..
    controls (500.6667,-489.0000) and (467.3333,-429.6667) .. (456.0000,-399.0000)
    .. controls (439.3333,-353.6667) and (431.0000,-287.0000) ..
    (431.0000,-199.0000) -- (431.0000,-49.0000) -- (1788.0000,-49.0000) --
    cycle(604.0000,-1041.0000) -- (604.0000,-1079.0000) .. controls
    (524.0000,-1033.6667) and (440.0000,-1011.0000) .. (352.0000,-1011.0000) ..
    controls (298.0000,-1011.0000) and (254.3333,-1017.6667) ..
    (221.0000,-1031.0000) -- (221.0000,-999.0000) .. controls (221.0000,-917.0000)
    and (265.3333,-876.0000) .. (354.0000,-876.0000) .. controls
    (432.0000,-876.0000) and (495.6667,-890.6667) .. (545.0000,-920.0000) ..
    controls (584.3333,-943.3333) and (604.0000,-983.6667) ..
    (604.0000,-1041.0000) -- cycle(1381.0000,-765.0000) -- (1259.0000,-765.0000)
    -- (1259.0000,-851.0000) -- (1381.0000,-851.0000) -- (1381.0000,-765.0000) --
    cycle(1381.0000,-617.0000) -- (1259.0000,-617.0000) -- (1259.0000,-703.0000)
    -- (1381.0000,-703.0000) -- (1381.0000,-617.0000) --
    cycle(1171.0000,-765.0000) -- (1049.0000,-765.0000) -- (1049.0000,-851.0000)
    -- (1171.0000,-851.0000) -- (1171.0000,-765.0000) --
    cycle(1381.0000,-469.0000) -- (1259.0000,-469.0000) -- (1259.0000,-555.0000)
    -- (1381.0000,-555.0000) -- (1381.0000,-469.0000) --
    cycle(1171.0000,-617.0000) -- (1049.0000,-617.0000) -- (1049.0000,-703.0000)
    -- (1171.0000,-703.0000) -- (1171.0000,-617.0000) -- cycle(961.0000,-765.0000)
    -- (839.0000,-765.0000) -- (839.0000,-851.0000) -- (961.0000,-851.0000) --
    (961.0000,-765.0000) -- cycle(1381.0000,-321.0000) -- (1259.0000,-321.0000) --
    (1259.0000,-407.0000) -- (1381.0000,-407.0000) -- (1381.0000,-321.0000) --
    cycle(1171.0000,-469.0000) -- (1049.0000,-469.0000) -- (1049.0000,-555.0000)
    -- (1171.0000,-555.0000) -- (1171.0000,-469.0000) -- cycle(961.0000,-617.0000)
    -- (839.0000,-617.0000) -- (839.0000,-703.0000) -- (961.0000,-703.0000) --
    (961.0000,-617.0000) -- cycle(1171.0000,-321.0000) -- (1049.0000,-321.0000) --
    (1049.0000,-407.0000) -- (1171.0000,-407.0000) -- (1171.0000,-321.0000) --
    cycle(961.0000,-469.0000) -- (839.0000,-469.0000) -- (839.0000,-555.0000) --
    (961.0000,-555.0000) -- (961.0000,-469.0000) -- cycle(961.0000,-321.0000) --
    (839.0000,-321.0000) -- (839.0000,-407.0000) -- (961.0000,-407.0000) --
    (961.0000,-321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F57F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1882.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-976.0000) ..
    controls (2048.0000,-911.3333) and (2033.0000,-867.3333) ..
    (2003.0000,-844.0000) .. controls (1976.3333,-824.0000) and
    (1929.3333,-814.0000) .. (1862.0000,-814.0000) .. controls
    (1665.3333,-814.0000) and (1567.0000,-886.0000) .. (1567.0000,-1030.0000) --
    (1567.0000,-1075.0000) .. controls (1661.6667,-1024.3333) and
    (1763.6667,-999.0000) .. (1873.0000,-999.0000) .. controls
    (1935.6667,-999.0000) and (1994.0000,-1007.3333) .. (2048.0000,-1024.0000) --
    (2048.0000,-976.0000) -- cycle(2048.0000,-1068.0000) .. controls
    (1989.3333,-1055.3333) and (1931.3333,-1049.0000) .. (1874.0000,-1049.0000) ..
    controls (1776.6667,-1049.0000) and (1674.3333,-1074.6667) ..
    (1567.0000,-1126.0000) -- (1567.0000,-1147.0000) .. controls
    (1567.0000,-1245.6667) and (1417.0000,-1295.0000) .. (1117.0000,-1295.0000) ..
    controls (807.6667,-1295.0000) and (653.0000,-1245.6667) ..
    (653.0000,-1147.0000) -- (653.0000,-1126.0000) .. controls
    (550.3333,-1066.0000) and (449.0000,-1036.0000) .. (349.0000,-1036.0000) ..
    controls (289.6667,-1036.0000) and (230.6667,-1046.6667) ..
    (172.0000,-1068.0000) .. controls (190.6667,-1176.0000) and
    (227.6667,-1278.6667) .. (283.0000,-1376.0000) .. controls
    (534.3333,-1470.0000) and (808.3333,-1517.0000) .. (1105.0000,-1517.0000) ..
    controls (1413.0000,-1517.0000) and (1690.6667,-1470.0000) ..
    (1938.0000,-1376.0000) .. controls (1992.0000,-1285.3333) and
    (2028.6667,-1182.6667) .. (2048.0000,-1068.0000) -- cycle(1838.0000,0.0000) --
    (382.0000,0.0000) -- (382.0000,-234.0000) .. controls (382.0000,-332.0000) and
    (415.3333,-435.0000) .. (482.0000,-543.0000) -- (740.0000,-960.0000) --
    (740.0000,-1147.0000) -- (962.0000,-1147.0000) -- (962.0000,-1012.0000) --
    (1258.0000,-1012.0000) -- (1258.0000,-1147.0000) -- (1480.0000,-1147.0000) --
    (1480.0000,-960.0000) -- (1744.0000,-539.0000) .. controls
    (1781.3333,-479.6667) and (1806.0000,-431.3333) .. (1818.0000,-394.0000) ..
    controls (1831.3333,-352.6667) and (1838.0000,-299.3333) ..
    (1838.0000,-234.0000) -- (1838.0000,0.0000) -- cycle(653.0000,-1031.0000) ..
    controls (653.0000,-878.3333) and (555.6667,-802.0000) .. (361.0000,-802.0000)
    .. controls (290.3333,-802.0000) and (241.6667,-813.3333) ..
    (215.0000,-836.0000) .. controls (186.3333,-860.6667) and (172.0000,-907.6667)
    .. (172.0000,-977.0000) -- (172.0000,-1020.0000) .. controls
    (239.3333,-998.0000) and (300.3333,-987.0000) .. (355.0000,-987.0000) ..
    controls (457.6667,-987.0000) and (557.0000,-1014.0000) ..
    (653.0000,-1068.0000) -- (653.0000,-1031.0000) -- cycle(1381.0000,-765.0000)
    -- (1381.0000,-851.0000) -- (1259.0000,-851.0000) -- (1259.0000,-765.0000) --
    (1381.0000,-765.0000) -- cycle(1381.0000,-617.0000) -- (1381.0000,-703.0000)
    -- (1259.0000,-703.0000) -- (1259.0000,-617.0000) -- (1381.0000,-617.0000) --
    cycle(1171.0000,-765.0000) -- (1171.0000,-851.0000) -- (1049.0000,-851.0000)
    -- (1049.0000,-765.0000) -- (1171.0000,-765.0000) --
    cycle(1381.0000,-469.0000) -- (1381.0000,-555.0000) -- (1259.0000,-555.0000)
    -- (1259.0000,-469.0000) -- (1381.0000,-469.0000) --
    cycle(1171.0000,-617.0000) -- (1171.0000,-703.0000) -- (1049.0000,-703.0000)
    -- (1049.0000,-617.0000) -- (1171.0000,-617.0000) -- cycle(961.0000,-765.0000)
    -- (961.0000,-851.0000) -- (839.0000,-851.0000) -- (839.0000,-765.0000) --
    (961.0000,-765.0000) -- cycle(1381.0000,-321.0000) -- (1381.0000,-407.0000) --
    (1259.0000,-407.0000) -- (1259.0000,-321.0000) -- (1381.0000,-321.0000) --
    cycle(1171.0000,-469.0000) -- (1171.0000,-555.0000) -- (1049.0000,-555.0000)
    -- (1049.0000,-469.0000) -- (1171.0000,-469.0000) -- cycle(961.0000,-617.0000)
    -- (961.0000,-703.0000) -- (839.0000,-703.0000) -- (839.0000,-617.0000) --
    (961.0000,-617.0000) -- cycle(1171.0000,-321.0000) -- (1171.0000,-407.0000) --
    (1049.0000,-407.0000) -- (1049.0000,-321.0000) -- (1171.0000,-321.0000) --
    cycle(961.0000,-469.0000) -- (961.0000,-555.0000) -- (839.0000,-555.0000) --
    (839.0000,-469.0000) -- (961.0000,-469.0000) -- cycle(961.0000,-321.0000) --
    (961.0000,-407.0000) -- (839.0000,-407.0000) -- (839.0000,-321.0000) --
    (961.0000,-321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F580.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1877.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1689.0000,-1172.0000) ..
    controls (1679.6667,-1150.6667) and (1663.6667,-1121.6667) ..
    (1641.0000,-1085.0000) -- (1403.0000,-1103.0000) -- (1323.0000,-1228.0000) ..
    controls (1323.0000,-1158.0000) and (1345.6667,-1102.6667) ..
    (1391.0000,-1062.0000) .. controls (1434.3333,-1022.6667) and
    (1491.3333,-1003.0000) .. (1562.0000,-1003.0000) -- (1644.0000,-564.0000) --
    (1644.0000,-364.0000) -- (1595.0000,-364.0000) -- (1595.0000,-315.0000) --
    (1636.0000,-315.0000) -- (1656.0000,-165.0000) -- (1636.0000,0.0000) --
    (409.0000,0.0000) -- (389.0000,-165.0000) -- (409.0000,-315.0000) --
    (449.0000,-315.0000) -- (449.0000,-364.0000) -- (400.0000,-364.0000) --
    (400.0000,-564.0000) -- (483.0000,-1003.0000) .. controls
    (555.0000,-1003.0000) and (612.6667,-1022.6667) .. (656.0000,-1062.0000) ..
    controls (699.3333,-1101.3333) and (721.0000,-1156.6667) ..
    (721.0000,-1228.0000) -- (642.0000,-1103.0000) -- (404.0000,-1085.0000) ..
    controls (381.3333,-1121.6667) and (365.3333,-1150.6667) ..
    (356.0000,-1172.0000) .. controls (356.0000,-1237.3333) and
    (371.0000,-1300.0000) .. (401.0000,-1360.0000) .. controls
    (538.3333,-1457.3333) and (742.0000,-1506.0000) .. (1012.0000,-1506.0000) ..
    controls (1280.0000,-1506.0000) and (1490.6667,-1457.3333) ..
    (1644.0000,-1360.0000) .. controls (1673.3333,-1300.0000) and
    (1688.3333,-1237.3333) .. (1689.0000,-1172.0000) --
    cycle(1219.0000,-1188.0000) -- (1219.0000,-1274.0000) .. controls
    (1173.0000,-1280.0000) and (1095.3333,-1283.0000) .. (986.0000,-1283.0000) ..
    controls (904.0000,-1283.0000) and (850.6667,-1280.0000) ..
    (826.0000,-1274.0000) -- (825.0000,-1188.0000) -- (1219.0000,-1188.0000) --
    cycle(1480.0000,-315.0000) -- (1479.0000,-364.0000) -- (560.0000,-364.0000) --
    (560.0000,-315.0000) -- (1480.0000,-315.0000) -- cycle(1132.0000,-159.0000) ..
    controls (1132.0000,-183.6667) and (1119.6667,-196.0000) ..
    (1095.0000,-196.0000) .. controls (1070.3333,-196.0000) and
    (1058.0000,-183.6667) .. (1058.0000,-159.0000) .. controls
    (1058.0000,-134.3333) and (1070.3333,-122.0000) .. (1095.0000,-122.0000) ..
    controls (1119.6667,-122.0000) and (1132.0000,-134.3333) ..
    (1132.0000,-159.0000) -- cycle(993.0000,-159.0000) .. controls
    (993.0000,-183.6667) and (980.6667,-196.0000) .. (956.0000,-196.0000) ..
    controls (931.3333,-196.0000) and (919.0000,-183.6667) .. (919.0000,-159.0000)
    .. controls (919.0000,-134.3333) and (931.3333,-122.0000) ..
    (956.0000,-122.0000) .. controls (980.6667,-122.0000) and (993.0000,-134.3333)
    .. (993.0000,-159.0000) -- cycle(846.0000,-159.0000) .. controls
    (846.0000,-183.6667) and (833.6667,-196.0000) .. (809.0000,-196.0000) ..
    controls (784.3333,-196.0000) and (772.0000,-183.6667) .. (772.0000,-159.0000)
    .. controls (772.0000,-134.3333) and (784.3333,-122.0000) ..
    (809.0000,-122.0000) .. controls (833.6667,-122.0000) and (846.0000,-134.3333)
    .. (846.0000,-159.0000) -- cycle(712.0000,-159.0000) .. controls
    (712.0000,-183.6667) and (699.6667,-196.0000) .. (675.0000,-196.0000) ..
    controls (650.3333,-196.0000) and (638.0000,-183.6667) .. (638.0000,-159.0000)
    .. controls (638.0000,-134.3333) and (650.3333,-122.0000) ..
    (675.0000,-122.0000) .. controls (699.6667,-122.0000) and (712.0000,-134.3333)
    .. (712.0000,-159.0000) -- cycle(565.0000,-159.0000) .. controls
    (565.0000,-183.6667) and (552.6667,-196.0000) .. (528.0000,-196.0000) ..
    controls (503.3333,-196.0000) and (491.0000,-183.6667) .. (491.0000,-159.0000)
    .. controls (491.0000,-134.3333) and (503.3333,-122.0000) ..
    (528.0000,-122.0000) .. controls (552.6667,-122.0000) and (565.0000,-134.3333)
    .. (565.0000,-159.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F581.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1532.0000,237.0000) .. controls
    (1532.0000,268.3333) and (1516.0000,290.6667) .. (1484.0000,304.0000) ..
    controls (1471.3333,308.6667) and (1442.0000,314.6667) .. (1396.0000,322.0000)
    -- (1083.0000,370.0000) .. controls (1057.0000,374.0000) and
    (1033.0000,376.0000) .. (1011.0000,376.0000) .. controls (945.0000,376.0000)
    and (896.3333,352.3333) .. (865.0000,305.0000) .. controls (863.0000,302.3333)
    and (834.6667,251.0000) .. (780.0000,151.0000) .. controls (734.6667,68.3333)
    and (707.3333,16.3333) .. (698.0000,-5.0000) .. controls (678.6667,-51.6667)
    and (665.0000,-109.0000) .. (657.0000,-177.0000) -- (550.0000,-1069.0000) ..
    controls (550.0000,-1091.0000) and (560.6667,-1106.0000) ..
    (582.0000,-1114.0000) .. controls (590.0000,-1116.6667) and
    (610.0000,-1119.6667) .. (642.0000,-1123.0000) -- (938.0000,-1156.0000) ..
    controls (973.3333,-1160.0000) and (999.6667,-1180.3333) ..
    (1017.0000,-1217.0000) -- (1040.0000,-1217.0000) -- (1072.0000,-1275.0000) --
    (1060.0000,-1389.0000) -- (1068.0000,-1413.0000) -- (1056.0000,-1554.0000) ..
    controls (1044.6667,-1555.3333) and (1039.0000,-1561.0000) ..
    (1039.0000,-1571.0000) .. controls (1039.0000,-1580.3333) and
    (1047.3333,-1585.0000) .. (1064.0000,-1585.0000) .. controls
    (1080.0000,-1585.0000) and (1088.6667,-1579.0000) .. (1090.0000,-1567.0000) ..
    controls (1086.0000,-1562.3333) and (1080.0000,-1558.0000) ..
    (1072.0000,-1554.0000) -- (1084.0000,-1413.0000) .. controls
    (1087.3333,-1406.3333) and (1091.0000,-1398.3333) .. (1095.0000,-1389.0000) --
    (1107.0000,-1275.0000) -- (1143.0000,-1217.0000) -- (1161.0000,-1217.0000) --
    (1203.0000,-1133.0000) -- (1306.0000,-155.0000) -- (1477.0000,111.0000) ..
    controls (1490.3333,130.3333) and (1503.3333,149.6667) .. (1516.0000,169.0000)
    .. controls (1526.6667,187.6667) and (1532.0000,210.3333) ..
    (1532.0000,237.0000) -- cycle(1507.0000,237.0000) .. controls
    (1507.0000,212.3333) and (1502.3333,192.0000) .. (1493.0000,176.0000) ..
    controls (1481.0000,159.3333) and (1469.0000,142.6667) .. (1457.0000,126.0000)
    -- (1282.0000,-147.0000) -- (1179.0000,-1126.0000) -- (1146.0000,-1189.0000)
    -- (1033.0000,-1189.0000) .. controls (1014.3333,-1155.0000) and
    (983.3333,-1135.6667) .. (940.0000,-1131.0000) .. controls
    (866.6667,-1125.0000) and (757.0000,-1113.0000) .. (611.0000,-1095.0000) ..
    controls (587.6667,-1091.0000) and (576.0000,-1079.6667) ..
    (576.0000,-1061.0000) .. controls (576.0000,-1056.3333) and
    (576.3333,-1051.3333) .. (577.0000,-1046.0000) -- (682.0000,-180.0000) ..
    controls (690.0000,-114.0000) and (703.6667,-58.3333) .. (723.0000,-13.0000)
    .. controls (730.3333,5.0000) and (756.6667,55.6667) .. (802.0000,139.0000) ..
    controls (818.0000,172.3333) and (843.6667,220.0000) .. (879.0000,282.0000) ..
    controls (909.0000,328.0000) and (953.0000,351.0000) .. (1011.0000,351.0000)
    .. controls (1034.3333,351.0000) and (1113.0000,341.0000) ..
    (1247.0000,321.0000) .. controls (1381.6667,301.6667) and (1456.0000,289.0000)
    .. (1470.0000,283.0000) .. controls (1494.6667,272.3333) and
    (1507.0000,257.0000) .. (1507.0000,237.0000) -- cycle(1101.0000,-979.0000) ..
    controls (1079.6667,-1021.6667) and (1056.3333,-1043.0000) ..
    (1031.0000,-1043.0000) .. controls (993.6667,-1043.0000) and
    (938.0000,-1037.0000) .. (864.0000,-1025.0000) .. controls
    (790.0000,-1013.0000) and (734.3333,-1007.0000) .. (697.0000,-1007.0000) ..
    controls (697.0000,-1007.0000) and (693.3333,-1007.6667) ..
    (686.0000,-1009.0000) -- (699.0000,-1027.0000) .. controls
    (787.6667,-1039.0000) and (860.0000,-1048.3333) .. (916.0000,-1055.0000) ..
    controls (984.0000,-1063.0000) and (1028.6667,-1067.0000) ..
    (1050.0000,-1067.0000) .. controls (1084.0000,-1067.0000) and
    (1101.0000,-1049.0000) .. (1101.0000,-1013.0000) -- (1101.0000,-979.0000) --
    cycle(1003.0000,-964.0000) .. controls (1003.0000,-956.6667) and
    (996.0000,-940.0000) .. (982.0000,-914.0000) .. controls (968.6667,-888.0000)
    and (959.0000,-875.0000) .. (953.0000,-875.0000) .. controls
    (944.3333,-875.0000) and (940.0000,-879.3333) .. (940.0000,-888.0000) ..
    controls (940.0000,-895.3333) and (946.6667,-911.6667) .. (960.0000,-937.0000)
    .. controls (974.0000,-963.0000) and (984.0000,-976.0000) ..
    (990.0000,-976.0000) .. controls (998.6667,-976.0000) and
    (1003.0000,-972.0000) .. (1003.0000,-964.0000) -- cycle(953.0000,-964.0000) ..
    controls (953.0000,-956.6667) and (946.0000,-940.0000) .. (932.0000,-914.0000)
    .. controls (918.6667,-888.0000) and (909.0000,-875.0000) ..
    (903.0000,-875.0000) .. controls (894.3333,-875.0000) and (890.0000,-879.3333)
    .. (890.0000,-888.0000) .. controls (890.0000,-895.3333) and
    (896.6667,-911.6667) .. (910.0000,-937.0000) .. controls (924.0000,-963.0000)
    and (934.0000,-976.0000) .. (940.0000,-976.0000) .. controls
    (948.6667,-976.0000) and (953.0000,-972.0000) .. (953.0000,-964.0000) --
    cycle(903.0000,-964.0000) .. controls (903.0000,-956.6667) and
    (896.0000,-940.0000) .. (882.0000,-914.0000) .. controls (868.6667,-888.0000)
    and (859.0000,-875.0000) .. (853.0000,-875.0000) .. controls
    (844.3333,-875.0000) and (840.0000,-879.3333) .. (840.0000,-888.0000) ..
    controls (840.0000,-895.3333) and (846.6667,-911.6667) .. (860.0000,-937.0000)
    .. controls (874.0000,-963.0000) and (884.0000,-976.0000) ..
    (890.0000,-976.0000) .. controls (898.6667,-976.0000) and (903.0000,-972.0000)
    .. (903.0000,-964.0000) -- cycle(1121.0000,-823.0000) .. controls
    (1121.0000,-817.6667) and (1117.6667,-810.0000) .. (1111.0000,-800.0000) ..
    controls (928.3333,-771.3333) and (818.0000,-757.0000) .. (780.0000,-757.0000)
    .. controls (760.6667,-757.0000) and (747.0000,-765.3333) ..
    (739.0000,-782.0000) .. controls (736.3333,-787.3333) and (731.6667,-804.3333)
    .. (725.0000,-833.0000) .. controls (756.3333,-803.0000) and
    (777.3333,-788.0000) .. (788.0000,-788.0000) .. controls (802.6667,-788.0000)
    and (855.0000,-793.0000) .. (945.0000,-803.0000) .. controls
    (1035.0000,-813.0000) and (1081.6667,-819.0000) .. (1085.0000,-821.0000) ..
    controls (1097.0000,-827.6667) and (1104.6667,-847.0000) ..
    (1108.0000,-879.0000) .. controls (1116.6667,-847.0000) and
    (1121.0000,-828.3333) .. (1121.0000,-823.0000) -- cycle(678.0000,-1081.0000)
    .. controls (644.0000,-1075.0000) and (627.0000,-1059.6667) ..
    (627.0000,-1035.0000) .. controls (627.0000,-1016.3333) and
    (629.6667,-968.6667) .. (635.0000,-892.0000) -- (624.0000,-889.0000) ..
    controls (611.3333,-983.6667) and (605.0000,-1037.0000) ..
    (605.0000,-1049.0000) .. controls (605.0000,-1066.3333) and
    (613.6667,-1076.6667) .. (631.0000,-1080.0000) .. controls
    (646.3333,-1080.0000) and (662.0000,-1080.3333) .. (678.0000,-1081.0000) --
    cycle(1230.0000,-235.0000) .. controls (1230.0000,-213.6667) and
    (1209.3333,-199.3333) .. (1168.0000,-192.0000) .. controls
    (974.0000,-158.6667) and (865.6667,-142.0000) .. (843.0000,-142.0000) ..
    controls (805.6667,-142.0000) and (781.0000,-162.0000) .. (769.0000,-202.0000)
    .. controls (765.0000,-214.6667) and (753.6667,-294.3333) ..
    (735.0000,-441.0000) .. controls (716.3333,-587.6667) and (707.0000,-668.6667)
    .. (707.0000,-684.0000) .. controls (707.0000,-708.6667) and
    (721.0000,-723.0000) .. (749.0000,-727.0000) .. controls (751.0000,-727.0000)
    and (835.3333,-737.3333) .. (1002.0000,-758.0000) .. controls
    (1089.3333,-768.6667) and (1133.0000,-774.0000) .. (1133.0000,-774.0000) ..
    controls (1159.0000,-774.0000) and (1174.0000,-756.0000) ..
    (1178.0000,-720.0000) -- (1230.0000,-235.0000) -- cycle(1231.0000,-141.0000)
    -- (1105.0000,-117.0000) -- (1107.0000,-93.0000) -- (1087.0000,-91.0000) --
    (1083.0000,-135.0000) -- (1225.0000,-162.0000) -- (1231.0000,-141.0000) --
    cycle(1302.0000,10.0000) .. controls (1302.0000,19.3333) and
    (1290.3333,26.3333) .. (1267.0000,31.0000) .. controls (1097.0000,65.6667) and
    (976.6667,83.0000) .. (906.0000,83.0000) .. controls (897.3333,83.0000) and
    (882.6667,71.6667) .. (862.0000,49.0000) .. controls (841.3333,27.0000) and
    (831.0000,11.3333) .. (831.0000,2.0000) .. controls (879.6667,24.0000) and
    (915.0000,35.0000) .. (937.0000,35.0000) .. controls (952.3333,35.0000) and
    (1000.0000,30.0000) .. (1080.0000,20.0000) .. controls (1113.3333,16.6667) and
    (1162.3333,9.6667) .. (1227.0000,-1.0000) .. controls (1250.3333,-7.0000) and
    (1262.0000,-12.0000) .. (1262.0000,-16.0000) .. controls (1262.0000,-23.3333)
    and (1260.3333,-34.3333) .. (1257.0000,-49.0000) .. controls
    (1254.3333,-63.6667) and (1253.0000,-74.6667) .. (1253.0000,-82.0000) ..
    controls (1285.6667,-32.6667) and (1302.0000,-2.0000) .. (1302.0000,10.0000)
    -- cycle(990.0000,-80.0000) -- (968.0000,-73.0000) -- (966.0000,-100.0000) --
    (804.0000,-73.0000) -- (804.0000,-95.0000) -- (986.0000,-122.0000) --
    (990.0000,-80.0000) -- cycle(1490.0000,229.0000) .. controls
    (1490.0000,236.3333) and (1486.3333,240.6667) .. (1479.0000,242.0000) ..
    controls (1466.3333,244.0000) and (1364.0000,258.0000) .. (1172.0000,284.0000)
    -- (1038.0000,302.0000) .. controls (1003.3333,306.6667) and
    (986.3333,309.0000) .. (987.0000,309.0000) .. controls (979.6667,309.0000) and
    (976.0000,305.0000) .. (976.0000,297.0000) .. controls (976.0000,289.6667) and
    (979.3333,285.3333) .. (986.0000,284.0000) .. controls (998.0000,282.0000) and
    (1100.3333,268.0000) .. (1293.0000,242.0000) -- (1427.0000,224.0000) ..
    controls (1461.6667,219.3333) and (1478.6667,217.0000) .. (1478.0000,217.0000)
    .. controls (1486.0000,217.0000) and (1490.0000,221.0000) ..
    (1490.0000,229.0000) -- cycle(1131.0000,-715.0000) .. controls
    (1131.0000,-727.6667) and (1120.6667,-734.0000) .. (1100.0000,-734.0000) ..
    controls (1064.6667,-734.0000) and (1047.0000,-724.3333) ..
    (1047.0000,-705.0000) .. controls (1047.0000,-691.6667) and
    (1054.6667,-685.0000) .. (1070.0000,-685.0000) .. controls
    (1110.6667,-685.0000) and (1131.0000,-695.0000) .. (1131.0000,-715.0000) --
    cycle(1142.0000,-628.0000) .. controls (1142.0000,-641.3333) and
    (1131.6667,-648.0000) .. (1111.0000,-648.0000) .. controls
    (1075.6667,-648.0000) and (1058.0000,-638.0000) .. (1058.0000,-618.0000) ..
    controls (1058.0000,-605.3333) and (1065.6667,-599.0000) ..
    (1081.0000,-599.0000) .. controls (1121.6667,-599.0000) and
    (1142.0000,-608.6667) .. (1142.0000,-628.0000) -- cycle(1158.0000,-536.0000)
    .. controls (1158.0000,-549.3333) and (1147.6667,-556.0000) ..
    (1127.0000,-556.0000) .. controls (1091.6667,-556.0000) and
    (1074.0000,-546.0000) .. (1074.0000,-526.0000) .. controls
    (1074.0000,-513.3333) and (1081.6667,-507.0000) .. (1097.0000,-507.0000) ..
    controls (1137.6667,-507.0000) and (1158.0000,-516.6667) ..
    (1158.0000,-536.0000) -- cycle(988.0000,-685.0000) .. controls
    (988.0000,-699.6667) and (979.0000,-707.0000) .. (961.0000,-707.0000) ..
    controls (925.0000,-707.0000) and (907.0000,-697.3333) .. (907.0000,-678.0000)
    .. controls (907.0000,-664.6667) and (916.6667,-658.0000) ..
    (936.0000,-658.0000) .. controls (970.6667,-658.0000) and (988.0000,-667.0000)
    .. (988.0000,-685.0000) -- cycle(1172.0000,-442.0000) .. controls
    (1172.0000,-454.6667) and (1161.6667,-461.0000) .. (1141.0000,-461.0000) ..
    controls (1105.6667,-461.0000) and (1088.0000,-451.3333) ..
    (1088.0000,-432.0000) .. controls (1088.0000,-418.6667) and
    (1095.6667,-412.0000) .. (1111.0000,-412.0000) .. controls
    (1151.6667,-412.0000) and (1172.0000,-422.0000) .. (1172.0000,-442.0000) --
    cycle(999.0000,-599.0000) .. controls (999.0000,-613.6667) and
    (990.0000,-621.0000) .. (972.0000,-621.0000) .. controls (936.0000,-621.0000)
    and (918.0000,-611.3333) .. (918.0000,-592.0000) .. controls
    (918.0000,-578.6667) and (927.6667,-572.0000) .. (947.0000,-572.0000) ..
    controls (981.6667,-572.0000) and (999.0000,-581.0000) .. (999.0000,-599.0000)
    -- cycle(1190.0000,-344.0000) .. controls (1190.0000,-356.6667) and
    (1179.3333,-363.0000) .. (1158.0000,-363.0000) .. controls
    (1128.6667,-363.0000) and (1114.0000,-354.6667) .. (1114.0000,-338.0000) ..
    controls (1114.0000,-325.3333) and (1124.6667,-319.0000) ..
    (1146.0000,-319.0000) .. controls (1175.3333,-319.0000) and
    (1190.0000,-327.3333) .. (1190.0000,-344.0000) -- cycle(1015.0000,-507.0000)
    .. controls (1015.0000,-521.6667) and (1006.3333,-529.0000) ..
    (989.0000,-529.0000) .. controls (952.3333,-529.0000) and (934.0000,-519.3333)
    .. (934.0000,-500.0000) .. controls (934.0000,-486.6667) and
    (943.6667,-480.0000) .. (963.0000,-480.0000) .. controls (997.6667,-480.0000)
    and (1015.0000,-489.0000) .. (1015.0000,-507.0000) --
    cycle(853.0000,-665.0000) .. controls (853.0000,-683.0000) and
    (839.3333,-692.0000) .. (812.0000,-692.0000) .. controls (776.0000,-692.0000)
    and (758.0000,-680.6667) .. (758.0000,-658.0000) .. controls
    (758.0000,-640.0000) and (771.6667,-631.0000) .. (799.0000,-631.0000) ..
    controls (835.0000,-631.0000) and (853.0000,-642.3333) .. (853.0000,-665.0000)
    -- cycle(1203.0000,-272.0000) .. controls (1203.0000,-284.0000) and
    (1192.6667,-290.0000) .. (1172.0000,-290.0000) .. controls
    (1142.6667,-290.0000) and (1128.0000,-281.6667) .. (1128.0000,-265.0000) ..
    controls (1128.0000,-253.0000) and (1138.3333,-247.0000) ..
    (1159.0000,-247.0000) .. controls (1188.3333,-247.0000) and
    (1203.0000,-255.3333) .. (1203.0000,-272.0000) -- cycle(1029.0000,-412.0000)
    .. controls (1029.0000,-426.6667) and (1020.0000,-434.0000) ..
    (1002.0000,-434.0000) .. controls (965.3333,-434.0000) and
    (947.0000,-424.3333) .. (947.0000,-405.0000) .. controls (947.0000,-392.3333)
    and (956.6667,-386.0000) .. (976.0000,-386.0000) .. controls
    (1011.3333,-386.0000) and (1029.0000,-394.6667) .. (1029.0000,-412.0000) --
    cycle(864.0000,-579.0000) .. controls (864.0000,-597.0000) and
    (850.0000,-606.0000) .. (822.0000,-606.0000) .. controls (786.6667,-606.0000)
    and (769.0000,-594.3333) .. (769.0000,-571.0000) .. controls
    (769.0000,-553.0000) and (782.6667,-544.0000) .. (810.0000,-544.0000) ..
    controls (846.0000,-544.0000) and (864.0000,-555.6667) .. (864.0000,-579.0000)
    -- cycle(1089.0000,-329.0000) .. controls (1089.0000,-341.6667) and
    (1077.3333,-348.0000) .. (1054.0000,-348.0000) .. controls
    (1024.6667,-348.0000) and (1010.0000,-339.6667) .. (1010.0000,-323.0000) ..
    controls (1010.0000,-310.3333) and (1020.6667,-304.0000) ..
    (1042.0000,-304.0000) .. controls (1073.3333,-304.0000) and
    (1089.0000,-312.3333) .. (1089.0000,-329.0000) -- cycle(880.0000,-487.0000) ..
    controls (880.0000,-505.0000) and (866.3333,-514.0000) .. (839.0000,-514.0000)
    .. controls (803.0000,-514.0000) and (785.0000,-502.3333) ..
    (785.0000,-479.0000) .. controls (785.0000,-461.0000) and (798.6667,-452.0000)
    .. (826.0000,-452.0000) .. controls (862.0000,-452.0000) and
    (880.0000,-463.6667) .. (880.0000,-487.0000) -- cycle(1100.0000,-257.0000) ..
    controls (1100.0000,-269.0000) and (1088.6667,-275.0000) ..
    (1066.0000,-275.0000) .. controls (1036.6667,-275.0000) and
    (1022.0000,-266.6667) .. (1022.0000,-250.0000) .. controls
    (1022.0000,-238.0000) and (1032.3333,-232.0000) .. (1053.0000,-232.0000) ..
    controls (1084.3333,-232.0000) and (1100.0000,-240.3333) ..
    (1100.0000,-257.0000) -- cycle(987.0000,-309.0000) .. controls
    (987.0000,-321.6667) and (976.6667,-328.0000) .. (956.0000,-328.0000) ..
    controls (926.6667,-328.0000) and (912.0000,-319.6667) .. (912.0000,-303.0000)
    .. controls (912.0000,-290.3333) and (922.3333,-284.0000) ..
    (943.0000,-284.0000) .. controls (972.3333,-284.0000) and (987.0000,-292.3333)
    .. (987.0000,-309.0000) -- cycle(894.0000,-392.0000) .. controls
    (894.0000,-410.0000) and (880.0000,-419.0000) .. (852.0000,-419.0000) ..
    controls (816.0000,-419.0000) and (798.0000,-407.6667) .. (798.0000,-385.0000)
    .. controls (798.0000,-367.0000) and (812.0000,-358.0000) ..
    (840.0000,-358.0000) .. controls (876.0000,-358.0000) and (894.0000,-369.3333)
    .. (894.0000,-392.0000) -- cycle(998.0000,-237.0000) .. controls
    (998.0000,-249.6667) and (987.3333,-256.0000) .. (966.0000,-256.0000) ..
    controls (936.6667,-256.0000) and (922.0000,-247.3333) .. (922.0000,-230.0000)
    .. controls (922.0000,-218.0000) and (932.6667,-212.0000) ..
    (954.0000,-212.0000) .. controls (983.3333,-212.0000) and (998.0000,-220.3333)
    .. (998.0000,-237.0000) -- cycle(878.0000,-294.0000) .. controls
    (878.0000,-306.6667) and (867.6667,-313.0000) .. (847.0000,-313.0000) ..
    controls (817.6667,-313.0000) and (803.0000,-304.6667) .. (803.0000,-288.0000)
    .. controls (803.0000,-275.3333) and (813.3333,-269.0000) ..
    (834.0000,-269.0000) .. controls (863.3333,-269.0000) and (878.0000,-277.3333)
    .. (878.0000,-294.0000) -- cycle(896.0000,-222.0000) .. controls
    (896.0000,-234.6667) and (885.3333,-241.0000) .. (864.0000,-241.0000) ..
    controls (834.6667,-241.0000) and (820.0000,-232.3333) .. (820.0000,-215.0000)
    .. controls (820.0000,-203.0000) and (830.6667,-197.0000) ..
    (852.0000,-197.0000) .. controls (881.3333,-197.0000) and (896.0000,-205.3333)
    .. (896.0000,-222.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F582.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2146.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (2146.0000,-1480.0000) --
    (2146.0000,0.0000) -- cycle(2096.0000,-84.0000) -- (2096.0000,-1396.0000) --
    (1441.0000,-740.0000) -- (2096.0000,-84.0000) -- cycle(2062.0000,-1431.0000)
    -- (256.0000,-1431.0000) -- (1124.0000,-563.0000) .. controls
    (1133.3333,-553.6667) and (1145.0000,-549.0000) .. (1159.0000,-549.0000) ..
    controls (1173.0000,-549.0000) and (1184.6667,-553.6667) ..
    (1194.0000,-563.0000) -- (2062.0000,-1431.0000) -- cycle(2061.0000,-49.0000)
    -- (1406.0000,-705.0000) -- (1229.0000,-529.0000) .. controls
    (1209.0000,-509.0000) and (1185.6667,-499.0000) .. (1159.0000,-499.0000) ..
    controls (1131.6667,-499.0000) and (1108.0000,-509.0000) ..
    (1088.0000,-529.0000) -- (912.0000,-705.0000) -- (256.0000,-49.0000) --
    (2061.0000,-49.0000) -- cycle(877.0000,-740.0000) -- (221.0000,-1396.0000) --
    (221.0000,-84.0000) -- (877.0000,-740.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F583.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2146.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (2146.0000,-1480.0000) --
    (2146.0000,0.0000) -- cycle(2096.0000,-49.0000) -- (2096.0000,-1431.0000) --
    (221.0000,-1431.0000) -- (221.0000,-49.0000) -- (2096.0000,-49.0000) --
    cycle(1899.0000,-987.0000) -- (1652.0000,-987.0000) -- (1652.0000,-1283.0000)
    -- (1899.0000,-1283.0000) -- (1899.0000,-987.0000) --
    cycle(1405.0000,-790.0000) -- (764.0000,-790.0000) -- (764.0000,-839.0000) --
    (1405.0000,-839.0000) -- (1405.0000,-790.0000) -- cycle(1504.0000,-592.0000)
    -- (863.0000,-592.0000) -- (863.0000,-641.0000) -- (1504.0000,-641.0000) --
    (1504.0000,-592.0000) -- cycle(1603.0000,-395.0000) -- (961.0000,-395.0000) --
    (961.0000,-444.0000) -- (1603.0000,-444.0000) -- (1603.0000,-395.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F584.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1869.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2146.0000,116.0000) --
    (172.0000,116.0000) -- (172.0000,-1364.0000) -- (1031.0000,-1364.0000) --
    (1043.0000,-1379.0000) -- (1051.0000,-1364.0000) -- (1510.0000,-1364.0000) --
    (1793.0000,-1606.0000) -- (1623.0000,-1364.0000) -- (2146.0000,-1364.0000) --
    (2146.0000,116.0000) -- cycle(1453.0000,-1315.0000) -- (1078.0000,-1315.0000)
    -- (1198.0000,-1097.0000) -- (1453.0000,-1315.0000) --
    cycle(2096.0000,32.0000) -- (2096.0000,-1280.0000) -- (1441.0000,-624.0000) --
    (2096.0000,32.0000) -- cycle(2062.0000,-1315.0000) -- (1588.0000,-1315.0000)
    -- (1157.0000,-702.0000) -- (994.0000,-981.0000) -- (768.0000,-803.0000) --
    (1124.0000,-447.0000) .. controls (1133.3333,-437.6667) and
    (1145.0000,-433.0000) .. (1159.0000,-433.0000) .. controls
    (1173.0000,-433.0000) and (1184.6667,-437.6667) .. (1194.0000,-447.0000) --
    (2062.0000,-1315.0000) -- cycle(994.0000,-1315.0000) -- (256.0000,-1315.0000)
    -- (674.0000,-897.0000) -- (994.0000,-1315.0000) -- cycle(2061.0000,67.0000)
    -- (1406.0000,-589.0000) -- (1229.0000,-413.0000) .. controls
    (1209.0000,-393.0000) and (1185.6667,-383.0000) .. (1159.0000,-383.0000) ..
    controls (1131.6667,-383.0000) and (1108.0000,-393.0000) ..
    (1088.0000,-413.0000) -- (912.0000,-589.0000) -- (256.0000,67.0000) --
    (2061.0000,67.0000) -- cycle(877.0000,-624.0000) -- (729.0000,-772.0000) --
    (346.0000,-470.0000) -- (643.0000,-858.0000) -- (221.0000,-1280.0000) --
    (221.0000,32.0000) -- (877.0000,-624.0000) -- cycle(332.0000,-139.0000) --
    (332.0000,-139.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F585.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1799.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2042.0000,-1350.0000) --
    (1680.0000,0.0000) -- (137.0000,0.0000) -- (217.0000,-298.0000) --
    (2.0000,-298.0000) -- (27.0000,-391.0000) -- (242.0000,-391.0000) --
    (282.0000,-540.0000) -- (2.0000,-540.0000) -- (27.0000,-633.0000) --
    (307.0000,-633.0000) -- (347.0000,-782.0000) -- (2.0000,-782.0000) --
    (27.0000,-876.0000) -- (372.0000,-876.0000) -- (412.0000,-1025.0000) --
    (2.0000,-1025.0000) -- (27.0000,-1118.0000) -- (437.0000,-1118.0000) --
    (499.0000,-1350.0000) -- (2042.0000,-1350.0000) -- cycle(1991.0000,-1316.0000)
    -- (532.0000,-1316.0000) -- (479.0000,-1118.0000) -- (664.0000,-1118.0000) --
    (639.0000,-1025.0000) -- (454.0000,-1025.0000) -- (414.0000,-876.0000) --
    (594.0000,-876.0000) -- (569.0000,-782.0000) -- (389.0000,-782.0000) --
    (349.0000,-633.0000) -- (544.0000,-633.0000) -- (519.0000,-540.0000) --
    (324.0000,-540.0000) -- (284.0000,-391.0000) -- (484.0000,-391.0000) --
    (459.0000,-298.0000) -- (259.0000,-298.0000) -- (188.0000,-33.0000) --
    (1648.0000,-33.0000) -- (1991.0000,-1316.0000) -- cycle(1882.0000,-1236.0000)
    -- (1807.0000,-956.0000) -- (1458.0000,-956.0000) -- (1533.0000,-1236.0000) --
    (1882.0000,-1236.0000) -- cycle(1403.0000,-749.0000) -- (1383.0000,-674.0000)
    -- (679.0000,-674.0000) -- (699.0000,-749.0000) -- (1403.0000,-749.0000) --
    cycle(1358.0000,-582.0000) -- (1338.0000,-507.0000) -- (753.0000,-507.0000) --
    (773.0000,-582.0000) -- (1358.0000,-582.0000) -- cycle(1313.0000,-414.0000) --
    (1293.0000,-339.0000) -- (811.0000,-339.0000) -- (831.0000,-414.0000) --
    (1313.0000,-414.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F586.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1844.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1909.0000,-1388.0000) ..
    controls (1873.6667,-1364.6667) and (1803.3333,-1318.6667) ..
    (1698.0000,-1250.0000) -- (1857.0000,-1250.0000) -- (1857.0000,100.0000) --
    (194.0000,100.0000) -- (194.0000,-1250.0000) -- (1033.0000,-1250.0000) ..
    controls (1219.6667,-1333.3333) and (1348.6667,-1387.0000) ..
    (1420.0000,-1411.0000) .. controls (1472.6667,-1428.3333) and
    (1612.0000,-1471.6667) .. (1838.0000,-1541.0000) -- (1909.0000,-1388.0000) --
    cycle(1864.0000,-1427.0000) -- (1833.0000,-1486.0000) --
    (1279.0000,-1234.0000) -- (1310.0000,-1166.0000) -- (1864.0000,-1427.0000) --
    cycle(1816.0000,66.0000) -- (1816.0000,-1216.0000) -- (1643.0000,-1216.0000)
    -- (1511.0000,-1136.0000) -- (1728.0000,-1136.0000) -- (1728.0000,-856.0000)
    -- (1380.0000,-856.0000) -- (1380.0000,-1064.0000) .. controls
    (1293.3333,-1018.0000) and (1195.0000,-969.3333) .. (1085.0000,-918.0000) --
    (948.0000,-1216.0000) -- (235.0000,-1216.0000) -- (235.0000,66.0000) --
    (1816.0000,66.0000) -- cycle(1058.0000,-905.0000) .. controls
    (1011.3333,-881.6667) and (923.0000,-848.0000) .. (793.0000,-804.0000) ..
    controls (735.6667,-784.6667) and (641.6667,-762.3333) .. (511.0000,-737.0000)
    -- (440.0000,-889.0000) .. controls (506.0000,-944.3333) and
    (583.3333,-1002.0000) .. (672.0000,-1062.0000) .. controls
    (746.6667,-1112.6667) and (829.6667,-1158.6667) .. (921.0000,-1200.0000) --
    (1058.0000,-905.0000) -- cycle(1379.0000,-575.0000) -- (554.0000,-575.0000) --
    (554.0000,-649.0000) -- (1379.0000,-649.0000) -- (1379.0000,-575.0000) --
    cycle(1379.0000,-407.0000) -- (673.0000,-407.0000) -- (673.0000,-482.0000) --
    (1379.0000,-482.0000) -- (1379.0000,-407.0000) -- cycle(1379.0000,-239.0000)
    -- (776.0000,-239.0000) -- (776.0000,-314.0000) -- (1379.0000,-314.0000) --
    (1379.0000,-239.0000) -- cycle(490.0000,-749.0000) -- (387.0000,-701.0000) ..
    controls (381.0000,-705.0000) and (370.6667,-710.0000) .. (356.0000,-716.0000)
    .. controls (350.6667,-717.3333) and (345.0000,-718.0000) ..
    (339.0000,-718.0000) .. controls (323.6667,-718.0000) and (305.0000,-714.3333)
    .. (283.0000,-707.0000) -- (279.0000,-715.0000) -- (422.0000,-782.0000) --
    (418.0000,-792.0000) -- (275.0000,-725.0000) -- (271.0000,-734.0000) ..
    controls (285.0000,-742.0000) and (302.6667,-758.6667) .. (324.0000,-784.0000)
    .. controls (328.0000,-791.3333) and (331.0000,-802.3333) ..
    (333.0000,-817.0000) -- (436.0000,-865.0000) -- (490.0000,-749.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F587.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1456.0000,-1241.0000) ..
    controls (1456.0000,-1159.6667) and (1425.0000,-1096.3333) ..
    (1363.0000,-1051.0000) -- (1080.0000,-843.0000) .. controls
    (1066.6667,-865.0000) and (1049.6667,-885.3333) .. (1029.0000,-904.0000) --
    (1322.0000,-1123.0000) .. controls (1352.6667,-1145.6667) and
    (1368.0000,-1183.0000) .. (1368.0000,-1235.0000) .. controls
    (1368.0000,-1301.0000) and (1330.6667,-1334.0000) .. (1256.0000,-1334.0000) ..
    controls (1224.0000,-1334.0000) and (1195.6667,-1325.6667) ..
    (1171.0000,-1309.0000) -- (751.0000,-1028.0000) .. controls
    (705.6667,-998.0000) and (683.0000,-958.6667) .. (683.0000,-910.0000) ..
    controls (683.0000,-874.6667) and (693.0000,-844.6667) .. (713.0000,-820.0000)
    .. controls (733.0000,-795.3333) and (760.0000,-783.0000) ..
    (794.0000,-783.0000) .. controls (836.6667,-783.0000) and (884.0000,-799.3333)
    .. (936.0000,-832.0000) .. controls (948.6667,-822.6667) and
    (965.0000,-803.0000) .. (985.0000,-773.0000) .. controls (913.0000,-730.3333)
    and (845.6667,-709.0000) .. (783.0000,-709.0000) .. controls
    (727.6667,-709.0000) and (682.0000,-729.3333) .. (646.0000,-770.0000) ..
    controls (612.0000,-808.6667) and (595.0000,-856.3333) .. (595.0000,-913.0000)
    .. controls (595.0000,-1003.0000) and (637.0000,-1074.3333) ..
    (721.0000,-1127.0000) -- (1146.0000,-1392.0000) .. controls
    (1174.0000,-1409.3333) and (1212.0000,-1418.0000) .. (1260.0000,-1418.0000) ..
    controls (1390.6667,-1418.0000) and (1456.0000,-1359.0000) ..
    (1456.0000,-1241.0000) -- cycle(1355.0000,-325.0000) .. controls
    (1355.0000,-266.3333) and (1333.3333,-220.3333) .. (1290.0000,-187.0000) ..
    controls (1250.0000,-155.6667) and (1200.0000,-140.0000) ..
    (1140.0000,-140.0000) .. controls (1075.3333,-140.0000) and
    (1024.3333,-158.3333) .. (987.0000,-195.0000) -- (1056.0000,-242.0000) ..
    controls (1082.0000,-219.3333) and (1113.6667,-208.0000) ..
    (1151.0000,-208.0000) .. controls (1183.0000,-208.0000) and
    (1211.3333,-218.0000) .. (1236.0000,-238.0000) .. controls
    (1263.3333,-260.0000) and (1277.0000,-286.3333) .. (1277.0000,-317.0000) ..
    controls (1277.0000,-343.0000) and (1267.0000,-370.6667) ..
    (1247.0000,-400.0000) -- (963.0000,-821.0000) .. controls (935.0000,-862.3333)
    and (891.0000,-883.0000) .. (831.0000,-883.0000) .. controls
    (771.6667,-883.0000) and (738.3333,-862.0000) .. (731.0000,-820.0000) ..
    controls (715.0000,-832.0000) and (703.6667,-861.3333) .. (697.0000,-908.0000)
    .. controls (707.0000,-924.6667) and (730.6667,-942.6667) ..
    (768.0000,-962.0000) .. controls (783.3333,-970.0000) and (805.0000,-974.0000)
    .. (833.0000,-974.0000) .. controls (873.0000,-974.0000) and
    (916.3333,-961.6667) .. (963.0000,-937.0000) .. controls (1009.6667,-913.0000)
    and (1043.0000,-884.6667) .. (1063.0000,-852.0000) -- (1330.0000,-419.0000) ..
    controls (1346.6667,-391.6667) and (1355.0000,-360.3333) ..
    (1355.0000,-325.0000) -- cycle(999.0000,-321.0000) -- (932.0000,-278.0000) --
    (710.0000,-618.0000) .. controls (682.0000,-660.6667) and (661.3333,-705.3333)
    .. (648.0000,-752.0000) .. controls (680.0000,-724.0000) and
    (714.6667,-707.3333) .. (752.0000,-702.0000) .. controls (757.3333,-681.3333)
    and (764.0000,-665.3333) .. (772.0000,-654.0000) -- (999.0000,-321.0000) --
    cycle(1456.0000,-258.0000) .. controls (1456.0000,-176.6667) and
    (1425.0000,-113.3333) .. (1363.0000,-68.0000) -- (980.0000,211.0000) ..
    controls (926.6667,249.6667) and (864.6667,269.0000) .. (794.0000,269.0000) ..
    controls (738.0000,269.0000) and (690.3333,249.6667) .. (651.0000,211.0000) ..
    controls (611.6667,172.3333) and (592.0000,124.6667) .. (592.0000,68.0000) ..
    controls (592.0000,-14.0000) and (635.6667,-83.0000) .. (723.0000,-139.0000)
    -- (1146.0000,-409.0000) .. controls (1164.0000,-420.3333) and
    (1187.6667,-428.3333) .. (1217.0000,-433.0000) .. controls
    (1229.6667,-415.6667) and (1245.0000,-388.3333) .. (1263.0000,-351.0000) --
    (1256.0000,-351.0000) .. controls (1224.0000,-351.0000) and
    (1195.6667,-342.6667) .. (1171.0000,-326.0000) -- (751.0000,-45.0000) ..
    controls (703.0000,-13.0000) and (679.0000,25.3333) .. (679.0000,70.0000) ..
    controls (679.0000,102.6667) and (690.6667,131.3333) .. (714.0000,156.0000) ..
    controls (737.3333,180.6667) and (765.0000,193.0000) .. (797.0000,193.0000) ..
    controls (843.6667,193.0000) and (891.0000,175.3333) .. (939.0000,140.0000) --
    (1322.0000,-140.0000) .. controls (1355.3333,-164.6667) and
    (1372.0000,-201.6667) .. (1372.0000,-251.0000) .. controls
    (1372.0000,-257.6667) and (1368.0000,-273.3333) .. (1360.0000,-298.0000) ..
    controls (1361.3333,-312.0000) and (1362.0000,-322.6667) ..
    (1362.0000,-330.0000) .. controls (1362.0000,-357.3333) and
    (1353.0000,-389.0000) .. (1335.0000,-425.0000) .. controls
    (1415.6667,-400.3333) and (1456.0000,-344.6667) .. (1456.0000,-258.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F588.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1578.0000,-1056.0000) ..
    controls (1578.0000,-991.3333) and (1565.6667,-944.0000) ..
    (1541.0000,-914.0000) .. controls (1516.3333,-884.0000) and
    (1481.6667,-864.3333) .. (1437.0000,-855.0000) .. controls
    (1433.6667,-854.3333) and (1428.6667,-854.0000) .. (1422.0000,-854.0000) ..
    controls (1413.3333,-854.0000) and (1400.3333,-854.6667) ..
    (1383.0000,-856.0000) .. controls (1366.3333,-857.3333) and
    (1354.0000,-858.0000) .. (1346.0000,-858.0000) .. controls
    (1344.6667,-856.0000) and (1323.3333,-833.3333) .. (1282.0000,-790.0000) --
    (1137.0000,-637.0000) .. controls (1154.3333,-594.3333) and
    (1163.0000,-547.3333) .. (1163.0000,-496.0000) .. controls
    (1163.0000,-480.6667) and (1162.3333,-467.3333) .. (1161.0000,-456.0000) ..
    controls (1157.0000,-424.0000) and (1138.6667,-393.0000) ..
    (1106.0000,-363.0000) .. controls (1074.0000,-333.0000) and
    (1042.0000,-318.0000) .. (1010.0000,-318.0000) .. controls
    (928.0000,-318.0000) and (845.0000,-351.0000) .. (761.0000,-417.0000) ..
    controls (650.3333,-314.3333) and (539.6667,-211.6667) .. (429.0000,-109.0000)
    .. controls (251.0000,49.6667) and (140.6667,129.0000) .. (98.0000,129.0000)
    .. controls (92.0000,129.0000) and (80.6667,122.6667) .. (64.0000,110.0000) ..
    controls (72.0000,60.0000) and (105.3333,0.0000) .. (164.0000,-70.0000) ..
    controls (220.0000,-136.6667) and (321.0000,-249.6667) .. (467.0000,-409.0000)
    .. controls (503.0000,-445.0000) and (550.6667,-498.3333) ..
    (610.0000,-569.0000) .. controls (602.6667,-579.6667) and (592.6667,-594.6667)
    .. (580.0000,-614.0000) .. controls (535.3333,-682.6667) and
    (513.3333,-745.0000) .. (514.0000,-801.0000) -- (514.0000,-834.0000) ..
    controls (514.6667,-866.6667) and (532.6667,-897.6667) .. (568.0000,-927.0000)
    .. controls (603.3333,-957.0000) and (637.6667,-972.0000) ..
    (671.0000,-972.0000) .. controls (715.0000,-972.0000) and (748.3333,-969.3333)
    .. (771.0000,-964.0000) .. controls (775.0000,-963.3333) and
    (785.6667,-959.3333) .. (803.0000,-952.0000) .. controls (818.3333,-946.0000)
    and (827.6667,-943.0000) .. (831.0000,-943.0000) .. controls
    (835.6667,-943.0000) and (910.0000,-1012.6667) .. (1054.0000,-1152.0000) ..
    controls (1053.3333,-1158.6667) and (1051.6667,-1172.6667) ..
    (1049.0000,-1194.0000) .. controls (1047.0000,-1212.0000) and
    (1046.0000,-1226.3333) .. (1046.0000,-1237.0000) .. controls
    (1046.0000,-1251.0000) and (1053.3333,-1272.0000) .. (1068.0000,-1300.0000) ..
    controls (1083.3333,-1328.0000) and (1097.0000,-1346.3333) ..
    (1109.0000,-1355.0000) .. controls (1137.0000,-1375.0000) and
    (1185.3333,-1385.0000) .. (1254.0000,-1385.0000) .. controls
    (1262.6667,-1385.0000) and (1284.6667,-1377.6667) .. (1320.0000,-1363.0000) ..
    controls (1381.3333,-1337.6667) and (1438.0000,-1296.6667) ..
    (1490.0000,-1240.0000) .. controls (1548.6667,-1176.6667) and
    (1578.0000,-1115.3333) .. (1578.0000,-1056.0000) --
    cycle(1531.0000,-1029.0000) .. controls (1531.0000,-1103.6667) and
    (1498.6667,-1173.6667) .. (1434.0000,-1239.0000) .. controls
    (1369.3333,-1304.3333) and (1300.0000,-1337.0000) .. (1226.0000,-1337.0000) ..
    controls (1183.3333,-1337.0000) and (1151.0000,-1327.0000) ..
    (1129.0000,-1307.0000) .. controls (1103.0000,-1283.6667) and
    (1090.0000,-1259.0000) .. (1090.0000,-1233.0000) -- (1090.0000,-1150.0000) --
    (1096.0000,-1154.0000) -- (851.0000,-897.0000) .. controls
    (921.0000,-854.3333) and (975.6667,-811.6667) .. (1015.0000,-769.0000) --
    (1285.0000,-1039.0000) .. controls (1301.0000,-1027.0000) and
    (1309.0000,-1000.0000) .. (1309.0000,-958.0000) .. controls
    (1309.0000,-948.0000) and (1304.3333,-936.6667) .. (1295.0000,-924.0000) ..
    controls (1291.0000,-918.6667) and (1269.6667,-896.3333) ..
    (1231.0000,-857.0000) .. controls (1194.3333,-821.0000) and
    (1139.6667,-766.6667) .. (1067.0000,-694.0000) .. controls
    (1075.6667,-682.6667) and (1083.6667,-670.6667) .. (1091.0000,-658.0000) ..
    controls (1150.3333,-710.6667) and (1234.0000,-793.3333) ..
    (1342.0000,-906.0000) .. controls (1360.0000,-928.0000) and
    (1369.0000,-950.6667) .. (1369.0000,-974.0000) .. controls
    (1369.0000,-973.3333) and (1367.0000,-979.6667) .. (1363.0000,-993.0000) ..
    controls (1335.0000,-1085.0000) and (1279.3333,-1144.0000) ..
    (1196.0000,-1170.0000) .. controls (1178.6667,-1175.3333) and
    (1169.0000,-1178.0000) .. (1167.0000,-1178.0000) .. controls
    (1164.3333,-1178.0000) and (1154.0000,-1174.3333) .. (1136.0000,-1167.0000) ..
    controls (1118.6667,-1160.3333) and (1107.3333,-1156.3333) ..
    (1102.0000,-1155.0000) .. controls (1121.3333,-1173.0000) and
    (1138.3333,-1182.0000) .. (1153.0000,-1182.0000) .. controls
    (1177.0000,-1182.0000) and (1196.3333,-1180.3333) .. (1211.0000,-1177.0000) ..
    controls (1229.6667,-1172.3333) and (1259.3333,-1150.3333) ..
    (1300.0000,-1111.0000) .. controls (1340.6667,-1072.3333) and
    (1364.3333,-1043.3333) .. (1371.0000,-1024.0000) .. controls
    (1375.6667,-1011.3333) and (1378.0000,-995.6667) .. (1378.0000,-977.0000) ..
    controls (1378.0000,-957.6667) and (1375.0000,-943.0000) ..
    (1369.0000,-933.0000) .. controls (1361.0000,-921.0000) and
    (1352.6667,-909.0000) .. (1344.0000,-897.0000) .. controls
    (1388.6667,-892.3333) and (1412.3333,-890.0000) .. (1415.0000,-890.0000) ..
    controls (1449.6667,-890.0000) and (1478.0000,-905.0000) ..
    (1500.0000,-935.0000) .. controls (1520.6667,-961.6667) and
    (1531.0000,-993.0000) .. (1531.0000,-1029.0000) -- cycle(1115.0000,-482.0000)
    .. controls (1115.0000,-540.6667) and (1107.0000,-590.3333) ..
    (1091.0000,-631.0000) .. controls (1073.0000,-676.3333) and
    (1035.3333,-728.0000) .. (978.0000,-786.0000) .. controls (920.6667,-844.6667)
    and (869.6667,-883.0000) .. (825.0000,-901.0000) .. controls
    (785.6667,-917.0000) and (738.3333,-925.0000) .. (683.0000,-925.0000) ..
    controls (664.3333,-925.0000) and (650.0000,-923.3333) .. (640.0000,-920.0000)
    .. controls (624.0000,-914.6667) and (606.3333,-899.0000) ..
    (587.0000,-873.0000) .. controls (568.3333,-847.6667) and (559.0000,-826.3333)
    .. (559.0000,-809.0000) .. controls (559.0000,-727.0000) and
    (593.6667,-651.3333) .. (663.0000,-582.0000) .. controls (682.3333,-603.3333)
    and (701.6667,-625.0000) .. (721.0000,-647.0000) .. controls
    (745.0000,-671.0000) and (770.0000,-683.0000) .. (796.0000,-683.0000) ..
    controls (814.0000,-683.0000) and (832.0000,-673.6667) .. (850.0000,-655.0000)
    .. controls (868.0000,-637.0000) and (877.0000,-619.0000) ..
    (877.0000,-601.0000) .. controls (877.0000,-577.0000) and (864.6667,-553.6667)
    .. (840.0000,-531.0000) .. controls (796.6667,-491.6667) and
    (775.0000,-472.0000) .. (775.0000,-472.0000) .. controls (817.6667,-434.6667)
    and (853.3333,-409.3333) .. (882.0000,-396.0000) .. controls
    (916.6667,-380.0000) and (959.3333,-372.0000) .. (1010.0000,-372.0000) ..
    controls (1035.3333,-372.0000) and (1059.0000,-383.6667) ..
    (1081.0000,-407.0000) .. controls (1103.6667,-431.0000) and
    (1115.0000,-456.0000) .. (1115.0000,-482.0000) -- cycle(858.0000,-613.0000) ..
    controls (858.0000,-617.0000) and (850.3333,-626.0000) .. (835.0000,-640.0000)
    .. controls (819.6667,-654.0000) and (809.6667,-661.0000) ..
    (805.0000,-661.0000) .. controls (795.6667,-661.0000) and (676.6667,-544.3333)
    .. (448.0000,-311.0000) .. controls (392.6667,-259.0000) and
    (313.6667,-177.6667) .. (211.0000,-67.0000) .. controls (183.6667,-34.3333)
    and (147.6667,21.3333) .. (103.0000,100.0000) .. controls (276.3333,-34.6667)
    and (405.3333,-146.6667) .. (490.0000,-236.0000) .. controls
    (572.0000,-316.0000) and (692.3333,-438.6667) .. (851.0000,-604.0000) ..
    controls (855.6667,-609.3333) and (858.0000,-612.3333) .. (858.0000,-613.0000)
    -- cycle(1512.0000,-1026.0000) .. controls (1512.0000,-996.6667) and
    (1503.3333,-970.6667) .. (1486.0000,-948.0000) .. controls
    (1468.6667,-926.0000) and (1452.3333,-915.0000) .. (1437.0000,-915.0000) --
    (1385.0000,-915.0000) .. controls (1395.6667,-929.6667) and
    (1401.0000,-948.3333) .. (1401.0000,-971.0000) -- (1401.0000,-991.0000) ..
    controls (1401.0000,-1022.3333) and (1378.3333,-1062.3333) ..
    (1333.0000,-1111.0000) .. controls (1290.3333,-1157.0000) and
    (1253.0000,-1185.3333) .. (1221.0000,-1196.0000) .. controls
    (1205.0000,-1201.3333) and (1183.0000,-1204.0000) .. (1155.0000,-1204.0000) ..
    controls (1142.3333,-1204.0000) and (1128.0000,-1198.6667) ..
    (1112.0000,-1188.0000) -- (1112.0000,-1199.0000) .. controls
    (1112.0000,-1276.3333) and (1149.3333,-1315.0000) .. (1224.0000,-1315.0000) ..
    controls (1290.6667,-1315.0000) and (1355.3333,-1283.3333) ..
    (1418.0000,-1220.0000) .. controls (1480.6667,-1157.3333) and
    (1512.0000,-1092.6667) .. (1512.0000,-1026.0000) -- cycle(1350.0000,-975.0000)
    .. controls (1350.0000,-961.0000) and (1342.0000,-942.3333) ..
    (1326.0000,-919.0000) .. controls (1320.0000,-910.3333) and
    (1299.6667,-890.0000) .. (1265.0000,-858.0000) .. controls
    (1309.0000,-899.3333) and (1331.0000,-934.3333) .. (1331.0000,-963.0000) ..
    controls (1331.0000,-1001.6667) and (1316.6667,-1038.6667) ..
    (1288.0000,-1074.0000) -- (1021.0000,-801.0000) .. controls
    (991.6667,-824.3333) and (946.6667,-858.6667) .. (886.0000,-904.0000) ..
    controls (931.3333,-952.6667) and (976.6667,-1001.3333) ..
    (1022.0000,-1050.0000) .. controls (1092.0000,-1120.6667) and
    (1141.3333,-1156.0000) .. (1170.0000,-1156.0000) .. controls
    (1176.0000,-1156.0000) and (1193.3333,-1150.0000) .. (1222.0000,-1138.0000) ..
    controls (1248.6667,-1127.3333) and (1276.3333,-1104.6667) ..
    (1305.0000,-1070.0000) .. controls (1335.0000,-1033.3333) and
    (1350.0000,-1001.6667) .. (1350.0000,-975.0000) -- cycle(1096.0000,-480.0000)
    .. controls (1096.0000,-470.0000) and (1095.6667,-463.0000) ..
    (1095.0000,-459.0000) .. controls (1092.3333,-445.0000) and
    (1080.6667,-429.6667) .. (1060.0000,-413.0000) .. controls
    (1040.0000,-396.3333) and (1022.6667,-388.0000) .. (1008.0000,-388.0000) ..
    controls (946.6667,-388.0000) and (879.6667,-415.0000) .. (807.0000,-469.0000)
    .. controls (827.0000,-487.0000) and (847.0000,-505.3333) ..
    (867.0000,-524.0000) .. controls (888.3333,-546.0000) and (899.0000,-570.0000)
    .. (899.0000,-596.0000) .. controls (899.0000,-622.0000) and
    (887.3333,-646.0000) .. (864.0000,-668.0000) .. controls (841.3333,-690.6667)
    and (817.0000,-702.0000) .. (791.0000,-702.0000) .. controls
    (767.0000,-702.0000) and (744.0000,-691.3333) .. (722.0000,-670.0000) ..
    controls (704.0000,-650.0000) and (686.3333,-630.0000) .. (669.0000,-610.0000)
    .. controls (613.0000,-663.3333) and (585.0000,-725.6667) ..
    (585.0000,-797.0000) .. controls (585.0000,-843.6667) and (605.3333,-876.0000)
    .. (646.0000,-894.0000) .. controls (653.3333,-897.3333) and
    (665.6667,-899.0000) .. (683.0000,-899.0000) .. controls (721.6667,-899.0000)
    and (768.0000,-891.3333) .. (822.0000,-876.0000) .. controls
    (838.6667,-871.3333) and (868.3333,-851.6667) .. (911.0000,-817.0000) ..
    controls (1012.3333,-734.3333) and (1071.3333,-654.3333) ..
    (1088.0000,-577.0000) .. controls (1093.3333,-552.3333) and
    (1096.0000,-520.0000) .. (1096.0000,-480.0000) -- cycle(836.0000,-609.0000) ..
    controls (836.0000,-601.6667) and (773.6667,-537.6667) .. (649.0000,-417.0000)
    .. controls (571.0000,-336.3333) and (492.6667,-255.6667) ..
    (414.0000,-175.0000) .. controls (320.6667,-80.3333) and (235.0000,-8.6667) ..
    (157.0000,40.0000) -- (825.0000,-632.0000) .. controls (832.3333,-621.3333)
    and (836.0000,-613.6667) .. (836.0000,-609.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F589.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-1184.0000) --
    (657.0000,-137.0000) -- (74.0000,37.0000) -- (404.0000,-470.0000) --
    (1779.0000,-1517.0000) .. controls (1936.3333,-1469.6667) and
    (2022.0000,-1358.6667) .. (2036.0000,-1184.0000) --
    cycle(1979.0000,-1209.0000) .. controls (1955.6667,-1331.6667) and
    (1892.3333,-1415.3333) .. (1789.0000,-1460.0000) -- (1534.0000,-1268.0000) ..
    controls (1634.6667,-1214.6667) and (1697.3333,-1130.0000) ..
    (1722.0000,-1014.0000) -- (1979.0000,-1209.0000) -- cycle(1501.0000,-999.0000)
    .. controls (1491.0000,-1021.0000) and (1477.0000,-1040.6667) ..
    (1459.0000,-1058.0000) -- (622.0000,-420.0000) .. controls
    (652.6667,-412.6667) and (668.0000,-393.0000) .. (668.0000,-361.0000) --
    (1501.0000,-999.0000) -- cycle(1422.0000,-1093.0000) .. controls
    (1400.0000,-1109.6667) and (1378.3333,-1122.6667) .. (1357.0000,-1132.0000) --
    (526.0000,-502.0000) .. controls (537.3333,-504.6667) and (546.6667,-506.0000)
    .. (554.0000,-506.0000) .. controls (580.6667,-506.0000) and
    (594.0000,-493.3333) .. (594.0000,-468.0000) -- (593.0000,-458.0000) --
    (1422.0000,-1093.0000) -- cycle(1549.0000,-880.0000) .. controls
    (1541.0000,-908.6667) and (1532.3333,-933.6667) .. (1523.0000,-955.0000) --
    (697.0000,-322.0000) .. controls (721.6667,-320.6667) and (734.0000,-309.3333)
    .. (734.0000,-288.0000) .. controls (734.0000,-278.6667) and
    (729.6667,-265.0000) .. (721.0000,-247.0000) -- (1549.0000,-880.0000) --
    cycle(694.0000,-266.0000) .. controls (694.0000,-281.3333) and
    (685.0000,-289.0000) .. (667.0000,-289.0000) .. controls (647.6667,-289.0000)
    and (614.3333,-277.3333) .. (567.0000,-254.0000) .. controls
    (607.0000,-292.0000) and (627.0000,-323.6667) .. (627.0000,-349.0000) ..
    controls (627.0000,-374.3333) and (612.6667,-387.0000) .. (584.0000,-387.0000)
    .. controls (568.6667,-387.0000) and (537.3333,-375.6667) ..
    (490.0000,-353.0000) .. controls (532.0000,-389.0000) and (553.0000,-420.6667)
    .. (553.0000,-448.0000) .. controls (553.0000,-462.6667) and
    (544.6667,-470.0000) .. (528.0000,-470.0000) .. controls (498.0000,-470.0000)
    and (466.0000,-457.0000) .. (432.0000,-431.0000) -- (258.0000,-157.0000) --
    (315.0000,-85.0000) -- (626.0000,-177.0000) .. controls (671.3333,-217.0000)
    and (694.0000,-246.6667) .. (694.0000,-266.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F58A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-1295.0000) ..
    controls (2036.0000,-1199.0000) and (1967.3333,-1098.3333) ..
    (1830.0000,-993.0000) -- (1356.0000,-629.0000) .. controls
    (1332.0000,-610.3333) and (1314.3333,-601.0000) .. (1303.0000,-601.0000) ..
    controls (1289.0000,-601.0000) and (1274.6667,-608.0000) ..
    (1260.0000,-622.0000) -- (923.0000,-363.0000) .. controls (719.0000,-206.3333)
    and (522.0000,-95.6667) .. (332.0000,-31.0000) -- (157.0000,30.0000) ..
    controls (145.6667,34.6667) and (135.3333,37.0000) .. (126.0000,37.0000) ..
    controls (91.3333,37.0000) and (74.0000,18.3333) .. (74.0000,-19.0000) ..
    controls (74.0000,-31.6667) and (85.0000,-54.3333) .. (107.0000,-87.0000) --
    (192.0000,-213.0000) .. controls (300.6667,-374.3333) and (440.3333,-520.3333)
    .. (611.0000,-651.0000) -- (1006.0000,-954.0000) .. controls
    (1002.0000,-963.3333) and (1000.0000,-972.6667) .. (1000.0000,-982.0000) ..
    controls (1000.0000,-1000.6667) and (1017.3333,-1023.0000) ..
    (1052.0000,-1049.0000) -- (1517.0000,-1401.0000) .. controls
    (1620.3333,-1479.0000) and (1718.0000,-1518.0000) .. (1810.0000,-1518.0000) ..
    controls (1876.0000,-1518.0000) and (1930.0000,-1497.3333) ..
    (1972.0000,-1456.0000) .. controls (2014.6667,-1414.6667) and
    (2036.0000,-1361.0000) .. (2036.0000,-1295.0000) --
    cycle(1983.0000,-1297.0000) .. controls (1983.0000,-1347.0000) and
    (1966.3333,-1389.3333) .. (1933.0000,-1424.0000) .. controls
    (1900.3333,-1458.6667) and (1859.3333,-1476.0000) .. (1810.0000,-1476.0000) ..
    controls (1732.0000,-1476.0000) and (1639.0000,-1434.6667) ..
    (1531.0000,-1352.0000) -- (1115.0000,-1034.0000) .. controls
    (1258.3333,-972.0000) and (1341.3333,-861.0000) .. (1364.0000,-701.0000) --
    (1784.0000,-1020.0000) .. controls (1916.6667,-1120.6667) and
    (1983.0000,-1213.0000) .. (1983.0000,-1297.0000) -- cycle(1311.0000,-721.0000)
    .. controls (1279.0000,-838.3333) and (1216.6667,-923.6667) ..
    (1124.0000,-977.0000) -- (623.0000,-597.0000) .. controls (509.0000,-510.3333)
    and (404.6667,-407.0000) .. (310.0000,-287.0000) -- (221.0000,-174.0000) ..
    controls (261.0000,-143.3333) and (286.6667,-108.3333) .. (298.0000,-69.0000)
    -- (427.0000,-122.0000) .. controls (575.6667,-183.3333) and
    (727.0000,-273.0000) .. (881.0000,-391.0000) -- (1311.0000,-721.0000) --
    cycle(1888.0000,-1231.0000) .. controls (1870.6667,-1187.0000) and
    (1816.0000,-1131.0000) .. (1724.0000,-1063.0000) -- (1501.0000,-899.0000) ..
    controls (1496.3333,-859.6667) and (1473.6667,-840.0000) ..
    (1433.0000,-840.0000) .. controls (1389.6667,-840.0000) and
    (1368.0000,-862.0000) .. (1368.0000,-906.0000) .. controls
    (1368.0000,-950.6667) and (1391.3333,-973.0000) .. (1438.0000,-973.0000) ..
    controls (1444.6667,-973.0000) and (1453.0000,-970.6667) ..
    (1463.0000,-966.0000) -- (1645.0000,-1098.0000) .. controls
    (1746.3333,-1171.3333) and (1806.3333,-1244.3333) .. (1825.0000,-1317.0000) --
    (1888.0000,-1231.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F58B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,-1285.0000) ..
    controls (2016.0000,-1234.3333) and (1963.0000,-1153.6667) ..
    (1857.0000,-1043.0000) .. controls (1780.3333,-963.6667) and
    (1705.3333,-895.3333) .. (1632.0000,-838.0000) -- (1436.0000,-685.0000) ..
    controls (1392.6667,-651.0000) and (1361.6667,-633.6667) ..
    (1343.0000,-633.0000) .. controls (1335.0000,-632.3333) and
    (1322.3333,-638.6667) .. (1305.0000,-652.0000) -- (1143.0000,-526.0000) ..
    controls (949.0000,-375.3333) and (828.3333,-300.0000) .. (781.0000,-300.0000)
    .. controls (765.6667,-300.0000) and (744.3333,-313.0000) ..
    (717.0000,-339.0000) -- (518.0000,-97.0000) .. controls (366.6667,-68.3333)
    and (228.3333,-23.6667) .. (103.0000,37.0000) -- (74.0000,-2.0000) .. controls
    (168.0000,-106.6667) and (246.0000,-230.0000) .. (308.0000,-372.0000) --
    (597.0000,-502.0000) .. controls (579.6667,-527.3333) and (571.0000,-547.3333)
    .. (571.0000,-562.0000) .. controls (571.0000,-600.0000) and
    (675.6667,-698.3333) .. (885.0000,-857.0000) -- (1050.0000,-982.0000) ..
    controls (1044.6667,-994.0000) and (1042.0000,-1003.6667) ..
    (1042.0000,-1011.0000) .. controls (1042.0000,-1029.6667) and
    (1054.6667,-1048.0000) .. (1080.0000,-1066.0000) .. controls
    (1081.3333,-1067.3333) and (1088.6667,-1073.0000) .. (1102.0000,-1083.0000) --
    (1306.0000,-1238.0000) .. controls (1550.6667,-1424.0000) and
    (1721.6667,-1517.0000) .. (1819.0000,-1517.0000) .. controls
    (1860.3333,-1517.0000) and (1904.0000,-1488.3333) .. (1950.0000,-1431.0000) ..
    controls (1994.0000,-1376.3333) and (2016.0000,-1327.6667) ..
    (2016.0000,-1285.0000) -- cycle(1960.0000,-1290.0000) .. controls
    (1960.0000,-1323.3333) and (1942.6667,-1360.6667) .. (1908.0000,-1402.0000) ..
    controls (1874.0000,-1443.3333) and (1840.6667,-1464.0000) ..
    (1808.0000,-1464.0000) .. controls (1724.6667,-1464.0000) and
    (1546.6667,-1360.3333) .. (1274.0000,-1153.0000) -- (1157.0000,-1064.0000) ..
    controls (1297.0000,-1006.6667) and (1380.0000,-895.3333) ..
    (1406.0000,-730.0000) -- (1534.0000,-828.0000) .. controls
    (1818.0000,-1045.3333) and (1960.0000,-1199.3333) .. (1960.0000,-1290.0000) --
    cycle(1357.0000,-748.0000) .. controls (1325.0000,-868.6667) and
    (1260.6667,-954.6667) .. (1164.0000,-1006.0000) -- (963.0000,-852.0000) ..
    controls (860.3333,-773.3333) and (756.3333,-685.0000) .. (651.0000,-587.0000)
    .. controls (725.6667,-537.0000) and (781.0000,-462.6667) ..
    (817.0000,-364.0000) .. controls (965.0000,-459.3333) and
    (1081.3333,-539.0000) .. (1166.0000,-603.0000) -- (1357.0000,-748.0000) --
    cycle(730.0000,-430.0000) .. controls (717.3333,-451.3333) and
    (701.6667,-470.6667) .. (683.0000,-488.0000) -- (342.0000,-333.0000) ..
    controls (335.3333,-320.3333) and (320.3333,-289.6667) .. (297.0000,-241.0000)
    .. controls (291.0000,-227.6667) and (264.3333,-184.6667) ..
    (217.0000,-112.0000) -- (366.0000,-224.0000) -- (365.0000,-232.0000) ..
    controls (365.0000,-266.0000) and (382.3333,-283.0000) .. (417.0000,-283.0000)
    .. controls (451.6667,-283.0000) and (469.0000,-266.0000) ..
    (469.0000,-232.0000) .. controls (469.0000,-198.6667) and (452.0000,-182.0000)
    .. (418.0000,-182.0000) .. controls (413.3333,-182.0000) and
    (406.3333,-183.3333) .. (397.0000,-186.0000) -- (246.0000,-73.0000) ..
    controls (313.3333,-96.3333) and (382.6667,-116.0000) .. (454.0000,-132.0000)
    .. controls (458.6667,-133.3333) and (468.6667,-136.0000) ..
    (484.0000,-140.0000) -- (730.0000,-430.0000) -- cycle(1869.0000,-1223.0000) ..
    controls (1846.3333,-1172.3333) and (1793.0000,-1115.3333) ..
    (1709.0000,-1052.0000) -- (1545.0000,-928.0000) .. controls
    (1539.6667,-890.0000) and (1517.3333,-871.0000) .. (1478.0000,-871.0000) ..
    controls (1432.6667,-871.0000) and (1410.0000,-893.0000) ..
    (1410.0000,-937.0000) .. controls (1410.0000,-981.0000) and
    (1432.3333,-1003.0000) .. (1477.0000,-1003.0000) .. controls
    (1484.3333,-1003.0000) and (1494.6667,-1001.0000) .. (1508.0000,-997.0000) --
    (1627.0000,-1084.0000) .. controls (1723.0000,-1154.0000) and
    (1783.0000,-1228.0000) .. (1807.0000,-1306.0000) -- (1869.0000,-1223.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F58C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2000.0000,-1468.0000) ..
    controls (2000.0000,-1440.6667) and (1972.3333,-1395.6667) ..
    (1917.0000,-1333.0000) .. controls (1888.3333,-1299.6667) and
    (1844.6667,-1250.0000) .. (1786.0000,-1184.0000) -- (1522.0000,-905.0000) ..
    controls (1359.3333,-733.0000) and (1218.0000,-620.0000) ..
    (1098.0000,-566.0000) -- (630.0000,-355.0000) .. controls (598.6667,-171.6667)
    and (494.6667,-80.0000) .. (318.0000,-80.0000) -- (285.0000,-80.0000) ..
    controls (195.6667,-80.0000) and (125.3333,-41.0000) .. (74.0000,37.0000) ..
    controls (82.6667,-113.6667) and (124.6667,-232.6667) .. (200.0000,-320.0000)
    .. controls (280.6667,-414.6667) and (394.3333,-465.3333) ..
    (541.0000,-472.0000) -- (859.0000,-866.0000) .. controls (943.0000,-970.0000)
    and (1084.6667,-1075.3333) .. (1284.0000,-1182.0000) -- (1664.0000,-1385.0000)
    .. controls (1830.0000,-1473.6667) and (1924.0000,-1518.0000) ..
    (1946.0000,-1518.0000) .. controls (1982.0000,-1518.0000) and
    (2000.0000,-1501.3333) .. (2000.0000,-1468.0000) --
    cycle(1955.0000,-1450.0000) -- (1936.0000,-1471.0000) .. controls
    (1903.3333,-1457.6667) and (1863.3333,-1437.6667) .. (1816.0000,-1411.0000) ..
    controls (1739.3333,-1367.6667) and (1700.3333,-1345.6667) ..
    (1699.0000,-1345.0000) -- (1431.0000,-1203.0000) .. controls
    (1150.3333,-1054.3333) and (967.6667,-926.0000) .. (883.0000,-818.0000) --
    (872.0000,-804.0000) .. controls (958.6667,-749.3333) and
    (1014.0000,-677.6667) .. (1038.0000,-589.0000) -- (1057.0000,-598.0000) ..
    controls (1193.6667,-662.6667) and (1357.0000,-797.0000) ..
    (1547.0000,-1001.0000) -- (1767.0000,-1237.0000) .. controls
    (1824.3333,-1298.3333) and (1878.6667,-1360.0000) .. (1930.0000,-1422.0000) ..
    controls (1933.3333,-1426.0000) and (1941.6667,-1435.3333) ..
    (1955.0000,-1450.0000) -- cycle(901.0000,-534.0000) .. controls
    (881.6667,-594.6667) and (841.0000,-645.0000) .. (779.0000,-685.0000) --
    (582.0000,-447.0000) .. controls (601.3333,-439.6667) and (613.3333,-425.3333)
    .. (618.0000,-404.0000) -- (901.0000,-534.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F58D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2012.0000,-1179.0000) --
    (570.0000,-87.0000) -- (531.0000,-137.0000) -- (120.0000,37.0000) --
    (74.0000,-25.0000) -- (357.0000,-367.0000) -- (319.0000,-417.0000) --
    (1763.0000,-1517.0000) .. controls (1917.0000,-1463.0000) and
    (2000.0000,-1350.3333) .. (2012.0000,-1179.0000) --
    cycle(1923.0000,-1178.0000) .. controls (1900.3333,-1296.6667) and
    (1837.3333,-1380.6667) .. (1734.0000,-1430.0000) -- (1574.0000,-1308.0000) ..
    controls (1678.0000,-1257.3333) and (1741.6667,-1173.3333) ..
    (1765.0000,-1056.0000) -- (1923.0000,-1178.0000) -- cycle(1606.0000,-935.0000)
    .. controls (1585.3333,-1057.0000) and (1521.3333,-1142.0000) ..
    (1414.0000,-1190.0000) -- (736.0000,-673.0000) .. controls
    (842.6667,-621.0000) and (906.3333,-536.0000) .. (927.0000,-418.0000) --
    (1014.0000,-485.0000) .. controls (1028.6667,-575.6667) and
    (1087.0000,-662.0000) .. (1189.0000,-744.0000) .. controls
    (1291.6667,-826.6667) and (1389.3333,-868.0000) .. (1482.0000,-868.0000) ..
    controls (1488.0000,-868.0000) and (1499.0000,-867.0000) ..
    (1515.0000,-865.0000) -- (1606.0000,-935.0000) -- cycle(771.0000,-299.0000) ..
    controls (749.0000,-419.0000) and (685.3333,-504.3333) .. (580.0000,-555.0000)
    -- (421.0000,-436.0000) .. controls (523.6667,-391.3333) and
    (588.3333,-306.3333) .. (615.0000,-181.0000) -- (771.0000,-299.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F58E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1672.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1887.0000,0.0000) --
    (1740.0000,-53.0000) .. controls (1723.3333,-58.3333) and (1699.0000,-67.3333)
    .. (1667.0000,-80.0000) .. controls (1666.3333,-80.6667) and
    (1624.3333,-106.6667) .. (1541.0000,-158.0000) .. controls
    (1517.6667,-124.0000) and (1478.6667,-103.0000) .. (1424.0000,-95.0000) ..
    controls (1392.0000,-31.6667) and (1350.3333,-0.0000) .. (1299.0000,0.0000) ..
    controls (1273.6667,0.0000) and (1248.0000,-10.0000) .. (1222.0000,-30.0000)
    .. controls (1198.0000,-10.0000) and (1171.3333,0.0000) .. (1142.0000,0.0000)
    .. controls (1106.6667,0.0000) and (1074.3333,-17.3333) ..
    (1045.0000,-52.0000) .. controls (961.6667,-28.0000) and (886.6667,-10.6667)
    .. (820.0000,0.0000) .. controls (751.3333,-19.3333) and (696.6667,-39.3333)
    .. (656.0000,-60.0000) -- (499.0000,0.0000) .. controls (439.6667,-90.0000)
    and (410.0000,-198.3333) .. (410.0000,-325.0000) .. controls
    (410.0000,-341.0000) and (411.0000,-364.3333) .. (413.0000,-395.0000) ..
    controls (461.0000,-411.6667) and (496.6667,-430.3333) .. (520.0000,-451.0000)
    .. controls (549.3333,-477.6667) and (581.0000,-514.6667) ..
    (615.0000,-562.0000) .. controls (642.3333,-602.0000) and (670.0000,-642.3333)
    .. (698.0000,-683.0000) -- (173.0000,-1010.0000) .. controls
    (172.3333,-1016.6667) and (172.0000,-1022.6667) .. (172.0000,-1028.0000) ..
    controls (172.0000,-1060.6667) and (190.0000,-1083.3333) ..
    (226.0000,-1096.0000) -- (761.0000,-760.0000) -- (815.0000,-822.0000) --
    (1261.0000,-884.0000) -- (1454.0000,-669.0000) -- (1560.0000,-353.0000) ..
    controls (1524.6667,-339.0000) and (1492.6667,-331.3333) ..
    (1464.0000,-330.0000) .. controls (1507.3333,-318.6667) and
    (1536.6667,-297.6667) .. (1552.0000,-267.0000) .. controls
    (1590.6667,-246.3333) and (1646.0000,-212.3333) .. (1718.0000,-165.0000) ..
    controls (1730.6667,-153.0000) and (1749.3333,-134.6667) ..
    (1774.0000,-110.0000) -- (1887.0000,0.0000) -- cycle(1493.0000,-384.0000) --
    (1409.0000,-644.0000) -- (1242.0000,-829.0000) -- (838.0000,-776.0000) --
    (804.0000,-735.0000) -- (1019.0000,-600.0000) .. controls
    (1073.0000,-628.0000) and (1121.3333,-655.6667) .. (1164.0000,-683.0000) ..
    controls (1204.0000,-644.3333) and (1255.6667,-602.0000) ..
    (1319.0000,-556.0000) .. controls (1357.0000,-439.3333) and
    (1405.3333,-381.0000) .. (1464.0000,-381.0000) .. controls
    (1472.0000,-381.0000) and (1481.6667,-382.0000) .. (1493.0000,-384.0000) --
    cycle(1335.0000,-404.0000) .. controls (1309.0000,-440.6667) and
    (1289.6667,-480.0000) .. (1277.0000,-522.0000) .. controls
    (1226.3333,-552.0000) and (1185.3333,-583.6667) .. (1154.0000,-617.0000) ..
    controls (1147.3333,-612.3333) and (1118.0000,-596.3333) ..
    (1066.0000,-569.0000) -- (1335.0000,-404.0000) -- cycle(1272.0000,-324.0000)
    -- (1014.0000,-486.0000) .. controls (1015.3333,-467.3333) and
    (1016.0000,-436.0000) .. (1016.0000,-392.0000) .. controls
    (1074.6667,-382.0000) and (1160.0000,-359.3333) .. (1272.0000,-324.0000) --
    cycle(1367.0000,-92.0000) .. controls (1343.0000,-92.0000) and
    (1306.0000,-97.0000) .. (1256.0000,-107.0000) -- (1231.0000,-100.0000) ..
    controls (1248.3333,-68.0000) and (1271.6667,-52.0000) .. (1301.0000,-52.0000)
    .. controls (1322.3333,-52.0000) and (1344.3333,-65.3333) ..
    (1367.0000,-92.0000) -- cycle(1505.0000,-212.0000) .. controls
    (1505.0000,-259.3333) and (1457.3333,-283.0000) .. (1362.0000,-283.0000) ..
    controls (1335.3333,-283.0000) and (1303.6667,-279.3333) ..
    (1267.0000,-272.0000) .. controls (1169.0000,-308.6667) and
    (1068.6667,-334.0000) .. (966.0000,-348.0000) -- (967.0000,-433.0000) ..
    controls (967.0000,-435.6667) and (966.3333,-463.0000) .. (965.0000,-515.0000)
    -- (742.0000,-656.0000) -- (689.0000,-587.0000) .. controls
    (687.0000,-584.3333) and (676.3333,-568.6667) .. (657.0000,-540.0000) ..
    controls (595.6667,-448.6667) and (530.6667,-389.0000) .. (462.0000,-361.0000)
    -- (462.0000,-327.0000) .. controls (462.0000,-239.0000) and
    (481.6667,-151.3333) .. (521.0000,-64.0000) -- (656.0000,-113.0000) ..
    controls (668.6667,-108.3333) and (722.6667,-90.3333) .. (818.0000,-59.0000)
    .. controls (901.3333,-69.6667) and (1047.6667,-102.0000) ..
    (1257.0000,-156.0000) .. controls (1305.6667,-144.6667) and
    (1345.3333,-139.0000) .. (1376.0000,-139.0000) .. controls
    (1462.0000,-139.0000) and (1505.0000,-163.3333) .. (1505.0000,-212.0000) --
    cycle(1196.0000,-91.0000) -- (1101.0000,-66.0000) .. controls
    (1113.6667,-56.0000) and (1128.6667,-51.0000) .. (1146.0000,-51.0000) ..
    controls (1174.6667,-51.0000) and (1191.3333,-64.3333) .. (1196.0000,-91.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F58F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1890.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1550.0000,-172.0000) ..
    controls (1478.6667,-40.6667) and (1393.3333,40.6667) .. (1294.0000,72.0000)
    -- (1194.0000,-30.0000) .. controls (1032.6667,-52.6667) and
    (895.0000,-112.6667) .. (781.0000,-210.0000) .. controls (719.6667,-214.0000)
    and (644.6667,-222.0000) .. (556.0000,-234.0000) .. controls
    (553.3333,-234.6667) and (521.3333,-248.0000) .. (460.0000,-274.0000) --
    (268.0000,-355.0000) .. controls (316.6667,-457.6667) and (385.6667,-509.0000)
    .. (475.0000,-509.0000) .. controls (515.6667,-509.0000) and
    (560.6667,-496.0000) .. (610.0000,-470.0000) .. controls (660.0000,-485.3333)
    and (702.0000,-497.0000) .. (736.0000,-505.0000) .. controls
    (744.0000,-546.3333) and (748.0000,-579.3333) .. (748.0000,-604.0000) ..
    controls (692.0000,-645.3333) and (646.6667,-685.6667) .. (612.0000,-725.0000)
    .. controls (571.3333,-701.6667) and (525.6667,-679.6667) ..
    (475.0000,-659.0000) .. controls (463.0000,-526.3333) and (392.0000,-460.0000)
    .. (262.0000,-460.0000) -- (262.0000,-756.0000) -- (494.0000,-972.0000) --
    (304.0000,-1133.0000) .. controls (216.0000,-1207.6667) and
    (172.0000,-1273.0000) .. (172.0000,-1329.0000) .. controls
    (172.0000,-1369.6667) and (192.0000,-1411.3333) .. (232.0000,-1454.0000) --
    (560.0000,-1215.0000) .. controls (510.6667,-1323.6667) and
    (486.0000,-1402.6667) .. (486.0000,-1452.0000) .. controls
    (486.0000,-1518.6667) and (524.6667,-1569.3333) .. (602.0000,-1604.0000) --
    (823.0000,-1212.0000) .. controls (833.6667,-1299.3333) and
    (847.0000,-1359.6667) .. (863.0000,-1393.0000) .. controls
    (891.6667,-1451.6667) and (941.0000,-1481.0000) .. (1011.0000,-1481.0000) ..
    controls (1019.0000,-1481.0000) and (1030.6667,-1480.3333) ..
    (1046.0000,-1479.0000) .. controls (1040.0000,-1433.0000) and
    (1037.0000,-1378.0000) .. (1037.0000,-1314.0000) .. controls
    (1037.0000,-1158.6667) and (1049.3333,-987.0000) .. (1074.0000,-799.0000) --
    (1550.0000,-172.0000) -- cycle(1010.0000,-884.0000) .. controls
    (993.3333,-1012.6667) and (985.0000,-1154.6667) .. (985.0000,-1310.0000) ..
    controls (985.0000,-1342.0000) and (986.6667,-1383.0000) ..
    (990.0000,-1433.0000) .. controls (942.0000,-1420.3333) and
    (909.6667,-1391.0000) .. (893.0000,-1345.0000) .. controls
    (882.3333,-1315.6667) and (877.0000,-1270.3333) .. (877.0000,-1209.0000) ..
    controls (877.0000,-1187.0000) and (879.0000,-1153.3333) ..
    (883.0000,-1108.0000) -- (1010.0000,-884.0000) -- cycle(907.0000,-960.0000) --
    (583.0000,-1534.0000) .. controls (551.0000,-1512.6667) and
    (535.0000,-1484.6667) .. (535.0000,-1450.0000) .. controls
    (535.0000,-1405.3333) and (570.6667,-1307.0000) .. (642.0000,-1155.0000) --
    (907.0000,-960.0000) -- cycle(884.0000,-919.0000) -- (242.0000,-1383.0000) ..
    controls (230.6667,-1363.6667) and (225.0000,-1345.6667) ..
    (225.0000,-1329.0000) .. controls (225.0000,-1281.0000) and
    (272.6667,-1218.0000) .. (368.0000,-1140.0000) -- (558.0000,-985.0000) --
    (884.0000,-919.0000) -- cycle(1489.0000,-172.0000) -- (974.0000,-845.0000) --
    (535.0000,-943.0000) -- (310.0000,-736.0000) -- (311.0000,-513.0000) ..
    controls (391.6667,-531.0000) and (429.3333,-591.6667) .. (424.0000,-695.0000)
    .. controls (498.0000,-719.0000) and (562.6667,-750.3333) ..
    (618.0000,-789.0000) .. controls (667.3333,-735.6667) and (728.0000,-680.3333)
    .. (800.0000,-623.0000) .. controls (800.0000,-575.6667) and
    (790.6667,-521.6667) .. (772.0000,-461.0000) .. controls (734.0000,-451.0000)
    and (676.3333,-436.3333) .. (599.0000,-417.0000) .. controls
    (559.0000,-445.0000) and (518.3333,-459.0000) .. (477.0000,-459.0000) ..
    controls (423.6667,-459.0000) and (379.0000,-432.0000) .. (343.0000,-378.0000)
    .. controls (401.0000,-350.6667) and (477.0000,-318.6667) ..
    (571.0000,-282.0000) .. controls (573.0000,-281.3333) and (648.0000,-274.3333)
    .. (796.0000,-261.0000) .. controls (916.0000,-154.3333) and
    (1054.3333,-95.0000) .. (1211.0000,-83.0000) -- (1306.0000,22.0000) ..
    controls (1385.3333,-28.0000) and (1446.3333,-92.6667) ..
    (1489.0000,-172.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F590.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1913.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,-782.0000) --
    (1508.0000,-645.0000) .. controls (1491.3333,-630.3333) and
    (1467.3333,-607.6667) .. (1436.0000,-577.0000) .. controls
    (1422.6667,-559.0000) and (1402.3333,-531.6667) .. (1375.0000,-495.0000) --
    (1252.0000,-331.0000) .. controls (1224.0000,-294.3333) and
    (1159.0000,-240.6667) .. (1057.0000,-170.0000) -- (1057.0000,-27.0000) ..
    controls (972.3333,7.6667) and (892.0000,25.0000) .. (816.0000,25.0000) ..
    controls (737.3333,25.0000) and (661.3333,7.6667) .. (588.0000,-27.0000) --
    (588.0000,-137.0000) .. controls (567.3333,-159.0000) and (538.3333,-192.3333)
    .. (501.0000,-237.0000) .. controls (499.6667,-239.0000) and
    (495.0000,-248.3333) .. (487.0000,-265.0000) .. controls (452.3333,-338.3333)
    and (424.6667,-432.3333) .. (404.0000,-547.0000) .. controls
    (398.0000,-580.3333) and (395.0000,-599.0000) .. (395.0000,-603.0000) ..
    controls (395.0000,-605.0000) and (398.6667,-645.0000) .. (406.0000,-723.0000)
    -- (215.0000,-1055.0000) .. controls (186.3333,-1105.0000) and
    (172.0000,-1145.0000) .. (172.0000,-1175.0000) .. controls
    (172.0000,-1201.0000) and (180.6667,-1223.3333) .. (198.0000,-1242.0000) ..
    controls (215.3333,-1260.6667) and (237.0000,-1270.0000) ..
    (263.0000,-1270.0000) .. controls (300.3333,-1270.0000) and
    (337.6667,-1239.3333) .. (375.0000,-1178.0000) -- (548.0000,-893.0000) --
    (441.0000,-1301.0000) .. controls (427.6667,-1351.6667) and
    (421.0000,-1386.6667) .. (421.0000,-1406.0000) .. controls
    (421.0000,-1480.0000) and (453.6667,-1517.0000) .. (519.0000,-1517.0000) ..
    controls (575.0000,-1517.0000) and (615.3333,-1474.3333) ..
    (640.0000,-1389.0000) -- (760.0000,-970.0000) -- (760.0000,-1448.0000) ..
    controls (760.0000,-1552.0000) and (797.3333,-1604.0000) ..
    (872.0000,-1604.0000) .. controls (946.0000,-1604.0000) and
    (983.0000,-1549.0000) .. (983.0000,-1439.0000) .. controls
    (983.0000,-1432.3333) and (979.3333,-1269.3333) .. (972.0000,-950.0000) --
    (1097.0000,-1322.0000) .. controls (1133.6667,-1431.3333) and
    (1178.6667,-1486.0000) .. (1232.0000,-1486.0000) .. controls
    (1293.3333,-1486.0000) and (1324.0000,-1455.0000) .. (1324.0000,-1393.0000) ..
    controls (1324.0000,-1359.0000) and (1318.6667,-1321.3333) ..
    (1308.0000,-1280.0000) -- (1184.0000,-798.0000) .. controls
    (1190.6667,-774.6667) and (1196.3333,-739.6667) .. (1201.0000,-693.0000) ..
    controls (1223.0000,-705.0000) and (1252.6667,-717.6667) ..
    (1290.0000,-731.0000) .. controls (1344.6667,-823.0000) and
    (1411.6667,-869.0000) .. (1491.0000,-869.0000) .. controls
    (1526.3333,-869.0000) and (1580.0000,-840.0000) .. (1652.0000,-782.0000) --
    cycle(1580.0000,-779.0000) .. controls (1548.0000,-805.6667) and
    (1517.6667,-819.0000) .. (1489.0000,-819.0000) .. controls
    (1424.3333,-819.0000) and (1369.6667,-776.6667) .. (1325.0000,-692.0000) ..
    controls (1207.6667,-655.3333) and (1109.0000,-588.6667) ..
    (1029.0000,-492.0000) -- (991.0000,-522.0000) .. controls
    (1031.0000,-582.0000) and (1085.6667,-630.6667) .. (1155.0000,-668.0000) ..
    controls (1149.0000,-715.3333) and (1140.3333,-758.6667) ..
    (1129.0000,-798.0000) -- (1255.0000,-1269.0000) .. controls
    (1268.3333,-1319.0000) and (1275.0000,-1354.0000) .. (1275.0000,-1374.0000) ..
    controls (1275.0000,-1413.3333) and (1260.3333,-1433.0000) ..
    (1231.0000,-1433.0000) .. controls (1203.0000,-1433.0000) and
    (1177.3333,-1398.6667) .. (1154.0000,-1330.0000) -- (1009.0000,-900.0000) --
    (923.0000,-900.0000) .. controls (931.6667,-1254.6667) and
    (936.0000,-1433.3333) .. (936.0000,-1436.0000) .. controls
    (936.0000,-1514.6667) and (915.0000,-1554.0000) .. (873.0000,-1554.0000) ..
    controls (839.6667,-1554.0000) and (819.6667,-1534.6667) ..
    (813.0000,-1496.0000) .. controls (811.6667,-1490.0000) and
    (811.0000,-1458.0000) .. (811.0000,-1400.0000) -- (811.0000,-900.0000) --
    (732.0000,-886.0000) -- (607.0000,-1345.0000) .. controls
    (585.0000,-1427.0000) and (556.3333,-1468.0000) .. (521.0000,-1468.0000) ..
    controls (486.3333,-1468.0000) and (469.0000,-1447.0000) ..
    (469.0000,-1405.0000) .. controls (469.0000,-1391.6667) and
    (475.0000,-1363.3333) .. (487.0000,-1320.0000) -- (621.0000,-833.0000) --
    (548.0000,-798.0000) -- (331.0000,-1151.0000) .. controls
    (303.0000,-1196.3333) and (279.3333,-1219.0000) .. (260.0000,-1219.0000) ..
    controls (233.3333,-1219.0000) and (220.0000,-1204.0000) ..
    (220.0000,-1174.0000) .. controls (220.0000,-1154.0000) and
    (232.3333,-1123.0000) .. (257.0000,-1081.0000) -- (457.0000,-738.0000) ..
    controls (449.0000,-649.3333) and (445.0000,-604.3333) .. (445.0000,-603.0000)
    .. controls (445.0000,-572.3333) and (458.0000,-513.0000) ..
    (484.0000,-425.0000) .. controls (510.0000,-334.3333) and (531.3333,-278.3333)
    .. (548.0000,-257.0000) .. controls (548.6667,-256.3333) and
    (579.3333,-219.6667) .. (640.0000,-147.0000) -- (640.0000,-60.0000) ..
    controls (698.6667,-37.3333) and (760.6667,-26.0000) .. (826.0000,-26.0000) ..
    controls (880.0000,-26.0000) and (941.0000,-37.3333) .. (1009.0000,-60.0000)
    -- (1009.0000,-194.0000) .. controls (1070.3333,-241.3333) and
    (1143.0000,-303.6667) .. (1227.0000,-381.0000) -- (1339.0000,-531.0000) ..
    controls (1351.0000,-548.3333) and (1369.6667,-573.3333) ..
    (1395.0000,-606.0000) .. controls (1395.0000,-606.0000) and
    (1415.6667,-625.3333) .. (1457.0000,-664.0000) -- (1580.0000,-779.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F591.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1913.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,-1175.0000) ..
    controls (1652.0000,-1145.0000) and (1637.6667,-1105.0000) ..
    (1609.0000,-1055.0000) -- (1418.0000,-723.0000) .. controls
    (1425.3333,-644.3333) and (1429.0000,-604.3333) .. (1429.0000,-603.0000) ..
    controls (1429.0000,-565.6667) and (1416.6667,-503.0000) ..
    (1392.0000,-415.0000) .. controls (1366.6667,-324.3333) and
    (1344.0000,-265.0000) .. (1324.0000,-237.0000) .. controls
    (1324.0000,-237.0000) and (1294.6667,-203.6667) .. (1236.0000,-137.0000) --
    (1236.0000,-27.0000) .. controls (1162.6667,7.6667) and (1086.6667,25.0000) ..
    (1008.0000,25.0000) .. controls (932.0000,25.0000) and (851.6667,7.6667) ..
    (767.0000,-27.0000) -- (767.0000,-170.0000) .. controls (665.0000,-241.3333)
    and (600.3333,-295.0000) .. (573.0000,-331.0000) -- (450.0000,-495.0000) ..
    controls (436.6667,-513.6667) and (416.0000,-541.0000) .. (388.0000,-577.0000)
    .. controls (372.0000,-592.3333) and (348.0000,-615.0000) ..
    (316.0000,-645.0000) -- (172.0000,-782.0000) .. controls (244.0000,-840.0000)
    and (298.0000,-869.0000) .. (334.0000,-869.0000) .. controls
    (413.3333,-869.0000) and (480.3333,-823.0000) .. (535.0000,-731.0000) ..
    controls (571.6667,-717.6667) and (601.0000,-705.0000) .. (623.0000,-693.0000)
    .. controls (628.3333,-739.6667) and (634.0000,-774.6667) ..
    (640.0000,-798.0000) -- (516.0000,-1280.0000) .. controls
    (505.3333,-1321.3333) and (500.0000,-1359.0000) .. (500.0000,-1393.0000) ..
    controls (500.0000,-1455.0000) and (531.0000,-1486.0000) ..
    (593.0000,-1486.0000) .. controls (645.0000,-1486.0000) and
    (689.6667,-1431.3333) .. (727.0000,-1322.0000) -- (853.0000,-950.0000) ..
    controls (845.0000,-1268.0000) and (841.0000,-1431.0000) ..
    (841.0000,-1439.0000) .. controls (841.0000,-1549.0000) and
    (878.0000,-1604.0000) .. (952.0000,-1604.0000) .. controls
    (1026.6667,-1604.0000) and (1064.0000,-1552.0000) .. (1064.0000,-1448.0000) --
    (1064.0000,-970.0000) -- (1184.0000,-1389.0000) .. controls
    (1208.6667,-1474.3333) and (1249.0000,-1517.0000) .. (1305.0000,-1517.0000) ..
    controls (1370.3333,-1517.0000) and (1403.0000,-1480.0000) ..
    (1403.0000,-1406.0000) .. controls (1403.0000,-1386.6667) and
    (1396.3333,-1351.6667) .. (1383.0000,-1301.0000) -- (1276.0000,-893.0000) --
    (1450.0000,-1178.0000) .. controls (1487.3333,-1239.3333) and
    (1524.3333,-1270.0000) .. (1561.0000,-1270.0000) .. controls
    (1587.0000,-1270.0000) and (1608.6667,-1260.6667) .. (1626.0000,-1242.0000) ..
    controls (1643.3333,-1223.3333) and (1652.0000,-1201.0000) ..
    (1652.0000,-1175.0000) -- cycle(1605.0000,-1174.0000) .. controls
    (1605.0000,-1204.0000) and (1591.3333,-1219.0000) .. (1564.0000,-1219.0000) ..
    controls (1544.6667,-1219.0000) and (1521.0000,-1196.3333) ..
    (1493.0000,-1151.0000) -- (1276.0000,-798.0000) -- (1203.0000,-833.0000) --
    (1337.0000,-1320.0000) .. controls (1349.0000,-1363.3333) and
    (1355.0000,-1391.6667) .. (1355.0000,-1405.0000) .. controls
    (1355.0000,-1447.0000) and (1338.0000,-1468.0000) .. (1304.0000,-1468.0000) ..
    controls (1268.0000,-1468.0000) and (1239.0000,-1427.0000) ..
    (1217.0000,-1345.0000) -- (1092.0000,-886.0000) -- (1014.0000,-900.0000) --
    (1015.0000,-1463.0000) .. controls (1015.0000,-1523.6667) and
    (994.0000,-1554.0000) .. (952.0000,-1554.0000) .. controls
    (910.0000,-1554.0000) and (889.0000,-1508.6667) .. (889.0000,-1418.0000) ..
    controls (889.0000,-1400.0000) and (893.0000,-1227.3333) ..
    (901.0000,-900.0000) -- (815.0000,-900.0000) -- (670.0000,-1330.0000) ..
    controls (646.6667,-1398.6667) and (621.0000,-1433.0000) ..
    (593.0000,-1433.0000) .. controls (564.3333,-1433.0000) and
    (550.0000,-1413.3333) .. (550.0000,-1374.0000) .. controls
    (550.0000,-1351.3333) and (556.3333,-1316.3333) .. (569.0000,-1269.0000) --
    (695.0000,-798.0000) .. controls (683.0000,-756.6667) and (674.3333,-711.6667)
    .. (669.0000,-663.0000) -- (630.0000,-638.0000) .. controls
    (586.6667,-660.6667) and (543.0000,-678.6667) .. (499.0000,-692.0000) ..
    controls (454.3333,-776.6667) and (399.6667,-819.0000) .. (335.0000,-819.0000)
    .. controls (306.3333,-819.0000) and (276.3333,-805.6667) ..
    (245.0000,-779.0000) -- (368.0000,-664.0000) .. controls (382.0000,-652.0000)
    and (402.3333,-632.6667) .. (429.0000,-606.0000) .. controls
    (429.0000,-606.0000) and (447.6667,-581.0000) .. (485.0000,-531.0000) --
    (597.0000,-381.0000) .. controls (617.6667,-353.0000) and (690.3333,-290.6667)
    .. (815.0000,-194.0000) -- (815.0000,-60.0000) .. controls (883.0000,-37.3333)
    and (944.0000,-26.0000) .. (998.0000,-26.0000) .. controls
    (1063.3333,-26.0000) and (1125.3333,-37.3333) .. (1184.0000,-60.0000) --
    (1184.0000,-147.0000) .. controls (1204.6667,-171.0000) and
    (1235.3333,-207.6667) .. (1276.0000,-257.0000) .. controls
    (1292.6667,-278.3333) and (1314.0000,-334.3333) .. (1340.0000,-425.0000) ..
    controls (1366.0000,-513.0000) and (1379.0000,-572.3333) ..
    (1379.0000,-603.0000) .. controls (1379.0000,-604.3333) and
    (1375.0000,-649.3333) .. (1367.0000,-738.0000) -- (1567.0000,-1081.0000) ..
    controls (1592.3333,-1124.3333) and (1605.0000,-1155.3333) ..
    (1605.0000,-1174.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F592.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2002.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1208.0000,-787.0000) ..
    controls (1208.0000,-739.6667) and (1189.6667,-696.6667) ..
    (1153.0000,-658.0000) .. controls (1167.6667,-634.6667) and
    (1175.0000,-612.6667) .. (1175.0000,-592.0000) .. controls
    (1175.0000,-540.6667) and (1148.0000,-507.6667) .. (1094.0000,-493.0000) ..
    controls (1096.0000,-481.6667) and (1097.0000,-472.0000) ..
    (1097.0000,-464.0000) .. controls (1097.0000,-402.0000) and
    (1061.0000,-368.0000) .. (989.0000,-362.0000) .. controls (990.3333,-354.0000)
    and (991.0000,-347.6667) .. (991.0000,-343.0000) .. controls
    (991.0000,-273.6667) and (933.3333,-239.0000) .. (818.0000,-239.0000) --
    (800.0000,-239.0000) -- (765.0000,-257.0000) .. controls (721.0000,-245.0000)
    and (682.3333,-239.0000) .. (649.0000,-239.0000) .. controls
    (636.3333,-239.0000) and (617.6667,-240.0000) .. (593.0000,-242.0000) ..
    controls (513.0000,-278.6667) and (438.6667,-336.3333) .. (370.0000,-415.0000)
    -- (221.0000,-415.0000) .. controls (188.3333,-494.3333) and
    (172.0000,-573.3333) .. (172.0000,-652.0000) .. controls (172.0000,-732.6667)
    and (190.0000,-811.3333) .. (226.0000,-888.0000) .. controls
    (234.0000,-888.0000) and (246.6667,-887.6667) .. (264.0000,-887.0000) ..
    controls (281.3333,-886.3333) and (294.3333,-886.0000) .. (303.0000,-886.0000)
    .. controls (351.6667,-886.0000) and (384.6667,-891.3333) ..
    (402.0000,-902.0000) .. controls (416.0000,-910.6667) and (441.6667,-941.0000)
    .. (479.0000,-993.0000) .. controls (523.0000,-1053.0000) and
    (549.6667,-1088.0000) .. (559.0000,-1098.0000) -- (745.0000,-1295.0000) --
    (795.0000,-1517.0000) .. controls (856.3333,-1501.6667) and
    (901.0000,-1481.6667) .. (929.0000,-1457.0000) .. controls
    (963.6667,-1426.3333) and (981.0000,-1382.0000) .. (981.0000,-1324.0000) ..
    controls (981.0000,-1289.3333) and (958.3333,-1229.0000) ..
    (913.0000,-1143.0000) .. controls (883.6667,-1087.6667) and
    (865.0000,-1029.6667) .. (857.0000,-969.0000) .. controls
    (1091.0000,-969.0000) and (1208.0000,-908.3333) .. (1208.0000,-787.0000) --
    cycle(1157.0000,-793.0000) .. controls (1157.0000,-877.6667) and
    (1039.0000,-920.0000) .. (803.0000,-920.0000) .. controls
    (806.3333,-1019.3333) and (832.6667,-1111.3333) .. (882.0000,-1196.0000) ..
    controls (913.3333,-1250.0000) and (929.0000,-1292.6667) ..
    (929.0000,-1324.0000) .. controls (929.0000,-1386.6667) and
    (895.6667,-1429.3333) .. (829.0000,-1452.0000) -- (789.0000,-1267.0000) --
    (588.0000,-1053.0000) .. controls (574.0000,-1038.3333) and
    (548.3333,-1005.3333) .. (511.0000,-954.0000) .. controls (470.3333,-898.0000)
    and (438.6667,-864.0000) .. (416.0000,-852.0000) .. controls
    (394.0000,-840.0000) and (350.6667,-834.0000) .. (286.0000,-834.0000) --
    (257.0000,-834.0000) .. controls (234.3333,-770.6667) and (223.0000,-706.3333)
    .. (223.0000,-641.0000) .. controls (223.0000,-585.6667) and
    (233.3333,-527.6667) .. (254.0000,-467.0000) -- (392.0000,-467.0000) ..
    controls (448.6667,-391.6667) and (520.0000,-330.0000) .. (606.0000,-282.0000)
    .. controls (642.6667,-283.3333) and (669.6667,-285.0000) ..
    (687.0000,-287.0000) .. controls (717.0000,-291.6667) and (743.0000,-299.3333)
    .. (765.0000,-310.0000) .. controls (794.3333,-294.0000) and
    (820.3333,-286.0000) .. (843.0000,-286.0000) .. controls (908.3333,-286.0000)
    and (941.0000,-311.0000) .. (941.0000,-361.0000) .. controls
    (941.0000,-375.6667) and (940.0000,-392.0000) .. (938.0000,-410.0000) ..
    controls (1012.0000,-410.0000) and (1049.0000,-430.0000) ..
    (1049.0000,-470.0000) .. controls (1049.0000,-479.3333) and
    (1046.0000,-498.3333) .. (1040.0000,-527.0000) .. controls
    (1094.6667,-538.3333) and (1122.0000,-559.0000) .. (1122.0000,-589.0000) ..
    controls (1122.0000,-607.6667) and (1109.6667,-632.6667) ..
    (1085.0000,-664.0000) .. controls (1133.0000,-706.0000) and
    (1157.0000,-749.0000) .. (1157.0000,-793.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F593.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1726.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1208.0000,-828.0000) ..
    controls (1208.0000,-747.3333) and (1190.0000,-668.6667) ..
    (1154.0000,-592.0000) .. controls (1146.0000,-592.0000) and
    (1133.3333,-592.3333) .. (1116.0000,-593.0000) .. controls
    (1098.6667,-593.6667) and (1085.6667,-594.0000) .. (1077.0000,-594.0000) ..
    controls (1028.3333,-594.0000) and (995.3333,-588.6667) ..
    (978.0000,-578.0000) .. controls (964.0000,-569.3333) and (938.3333,-539.0000)
    .. (901.0000,-487.0000) .. controls (857.0000,-427.0000) and
    (830.3333,-392.0000) .. (821.0000,-382.0000) -- (635.0000,-185.0000) --
    (585.0000,37.0000) .. controls (523.6667,21.6667) and (479.0000,1.6667) ..
    (451.0000,-23.0000) .. controls (416.3333,-53.6667) and (399.0000,-98.0000) ..
    (399.0000,-156.0000) .. controls (399.0000,-190.6667) and (421.6667,-251.0000)
    .. (467.0000,-337.0000) .. controls (496.3333,-392.3333) and
    (515.0000,-450.3333) .. (523.0000,-511.0000) .. controls (289.0000,-511.0000)
    and (172.0000,-571.6667) .. (172.0000,-693.0000) .. controls
    (172.0000,-740.3333) and (190.3333,-783.3333) .. (227.0000,-822.0000) ..
    controls (212.3333,-845.3333) and (205.0000,-867.3333) .. (205.0000,-888.0000)
    .. controls (205.0000,-939.3333) and (232.0000,-972.3333) ..
    (286.0000,-987.0000) .. controls (284.0000,-998.3333) and
    (283.0000,-1008.0000) .. (283.0000,-1016.0000) .. controls
    (283.0000,-1078.0000) and (319.0000,-1112.0000) .. (391.0000,-1118.0000) ..
    controls (389.6667,-1126.0000) and (389.0000,-1132.3333) ..
    (389.0000,-1137.0000) .. controls (389.0000,-1206.3333) and
    (446.6667,-1241.0000) .. (562.0000,-1241.0000) -- (580.0000,-1241.0000) --
    (615.0000,-1223.0000) .. controls (659.0000,-1235.0000) and
    (697.6667,-1241.0000) .. (731.0000,-1241.0000) .. controls
    (743.6667,-1241.0000) and (762.3333,-1240.0000) .. (787.0000,-1238.0000) ..
    controls (867.0000,-1201.3333) and (941.3333,-1143.6667) ..
    (1010.0000,-1065.0000) -- (1159.0000,-1065.0000) .. controls
    (1191.6667,-985.6667) and (1208.0000,-906.6667) .. (1208.0000,-828.0000) --
    cycle(1157.0000,-839.0000) .. controls (1157.0000,-894.3333) and
    (1146.6667,-952.3333) .. (1126.0000,-1013.0000) -- (988.0000,-1013.0000) ..
    controls (931.3333,-1088.3333) and (860.0000,-1150.0000) ..
    (774.0000,-1198.0000) .. controls (737.3333,-1196.6667) and
    (710.3333,-1195.0000) .. (693.0000,-1193.0000) .. controls
    (663.0000,-1188.3333) and (637.0000,-1180.6667) .. (615.0000,-1170.0000) ..
    controls (585.6667,-1186.0000) and (559.6667,-1194.0000) ..
    (537.0000,-1194.0000) .. controls (471.6667,-1194.0000) and
    (439.0000,-1169.0000) .. (439.0000,-1119.0000) .. controls
    (439.0000,-1104.3333) and (440.0000,-1088.0000) .. (442.0000,-1070.0000) ..
    controls (368.0000,-1070.0000) and (331.0000,-1050.0000) ..
    (331.0000,-1010.0000) .. controls (331.0000,-1000.6667) and
    (334.0000,-981.6667) .. (340.0000,-953.0000) .. controls (285.3333,-941.6667)
    and (258.0000,-921.0000) .. (258.0000,-891.0000) .. controls
    (258.0000,-871.6667) and (270.3333,-846.6667) .. (295.0000,-816.0000) ..
    controls (247.0000,-774.0000) and (223.0000,-731.0000) .. (223.0000,-687.0000)
    .. controls (223.0000,-602.3333) and (341.0000,-560.0000) ..
    (577.0000,-560.0000) .. controls (573.6667,-460.6667) and (547.3333,-368.6667)
    .. (498.0000,-284.0000) .. controls (466.6667,-230.0000) and
    (451.0000,-187.3333) .. (451.0000,-156.0000) .. controls (451.0000,-93.3333)
    and (484.3333,-50.6667) .. (551.0000,-28.0000) -- (591.0000,-213.0000) --
    (792.0000,-427.0000) .. controls (806.0000,-441.6667) and (831.6667,-474.6667)
    .. (869.0000,-526.0000) .. controls (909.6667,-582.0000) and
    (940.3333,-615.6667) .. (961.0000,-627.0000) .. controls (984.3333,-639.6667)
    and (1028.6667,-646.0000) .. (1094.0000,-646.0000) -- (1123.0000,-646.0000) ..
    controls (1145.6667,-709.3333) and (1157.0000,-773.6667) ..
    (1157.0000,-839.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F594.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1063.0000,-458.0000) ..
    controls (1063.0000,-450.0000) and (1060.6667,-438.3333) ..
    (1056.0000,-423.0000) .. controls (1052.0000,-408.3333) and
    (1050.0000,-397.0000) .. (1050.0000,-389.0000) -- (1050.0000,-291.0000) ..
    controls (1050.0000,-255.0000) and (1043.6667,-206.6667) ..
    (1031.0000,-146.0000) .. controls (1017.0000,-78.6667) and
    (1002.0000,-33.3333) .. (986.0000,-10.0000) .. controls (983.3333,-6.0000) and
    (969.3333,10.0000) .. (944.0000,38.0000) .. controls (919.3333,66.6667) and
    (907.0000,81.6667) .. (907.0000,83.0000) -- (907.0000,201.0000) .. controls
    (836.3333,237.0000) and (755.6667,255.0000) .. (665.0000,255.0000) .. controls
    (591.6667,255.0000) and (510.3333,237.0000) .. (421.0000,201.0000) --
    (421.0000,49.0000) .. controls (314.3333,-133.0000) and (261.0000,-244.6667)
    .. (261.0000,-286.0000) .. controls (261.0000,-307.3333) and
    (265.6667,-333.3333) .. (275.0000,-364.0000) .. controls (282.3333,-389.3333)
    and (290.0000,-414.6667) .. (298.0000,-440.0000) .. controls
    (310.0000,-489.3333) and (316.0000,-542.3333) .. (316.0000,-599.0000) ..
    controls (316.0000,-660.3333) and (306.0000,-731.6667) .. (286.0000,-813.0000)
    .. controls (266.6667,-883.0000) and (247.3333,-953.0000) ..
    (228.0000,-1023.0000) .. controls (216.0000,-1065.6667) and
    (204.0000,-1108.6667) .. (192.0000,-1152.0000) .. controls
    (178.6667,-1202.0000) and (172.0000,-1245.6667) .. (172.0000,-1283.0000) ..
    controls (172.0000,-1311.0000) and (180.6667,-1334.6667) ..
    (198.0000,-1354.0000) .. controls (216.0000,-1374.0000) and
    (239.0000,-1384.0000) .. (267.0000,-1384.0000) .. controls
    (320.3333,-1384.0000) and (363.0000,-1340.3333) .. (395.0000,-1253.0000) ..
    controls (420.3333,-1183.6667) and (446.6667,-1090.3333) ..
    (474.0000,-973.0000) .. controls (508.6667,-827.6667) and (532.3333,-733.3333)
    .. (545.0000,-690.0000) .. controls (564.3333,-818.0000) and
    (599.0000,-1008.6667) .. (649.0000,-1262.0000) .. controls
    (675.0000,-1368.6667) and (719.0000,-1422.0000) .. (781.0000,-1422.0000) ..
    controls (857.6667,-1422.0000) and (896.0000,-1385.0000) ..
    (896.0000,-1311.0000) .. controls (896.0000,-1274.3333) and
    (875.6667,-1169.0000) .. (835.0000,-995.0000) .. controls (796.3333,-830.3333)
    and (768.0000,-722.3333) .. (750.0000,-671.0000) .. controls
    (783.3333,-703.6667) and (815.3333,-720.0000) .. (846.0000,-720.0000) ..
    controls (918.6667,-720.0000) and (955.0000,-684.0000) .. (955.0000,-612.0000)
    .. controls (955.0000,-594.6667) and (950.3333,-572.6667) ..
    (941.0000,-546.0000) .. controls (958.3333,-550.0000) and (974.0000,-552.0000)
    .. (988.0000,-552.0000) .. controls (1038.0000,-552.0000) and
    (1063.0000,-520.6667) .. (1063.0000,-458.0000) -- cycle(1016.0000,-458.0000)
    .. controls (1016.0000,-489.3333) and (1006.6667,-505.0000) ..
    (988.0000,-505.0000) .. controls (982.0000,-505.0000) and (973.3333,-504.3333)
    .. (962.0000,-503.0000) .. controls (951.3333,-502.3333) and
    (943.0000,-502.0000) .. (937.0000,-502.0000) .. controls (906.3333,-502.0000)
    and (891.0000,-512.6667) .. (891.0000,-534.0000) .. controls
    (891.0000,-543.3333) and (893.6667,-556.3333) .. (899.0000,-573.0000) ..
    controls (905.0000,-589.6667) and (908.0000,-602.6667) .. (908.0000,-612.0000)
    .. controls (908.0000,-652.6667) and (887.3333,-673.0000) ..
    (846.0000,-673.0000) .. controls (843.3333,-673.0000) and (825.6667,-664.6667)
    .. (793.0000,-648.0000) .. controls (760.3333,-631.3333) and
    (736.3333,-623.0000) .. (721.0000,-623.0000) .. controls (705.0000,-623.0000)
    and (697.0000,-631.3333) .. (697.0000,-648.0000) .. controls
    (697.0000,-655.3333) and (700.0000,-668.3333) .. (706.0000,-687.0000) ..
    controls (733.3333,-772.3333) and (771.3333,-926.6667) ..
    (820.0000,-1150.0000) .. controls (839.3333,-1238.6667) and
    (849.0000,-1292.3333) .. (849.0000,-1311.0000) .. controls
    (849.0000,-1353.6667) and (826.3333,-1375.0000) .. (781.0000,-1375.0000) ..
    controls (740.3333,-1375.0000) and (710.3333,-1328.6667) ..
    (691.0000,-1236.0000) .. controls (686.3333,-1215.3333) and
    (664.3333,-1089.6667) .. (625.0000,-859.0000) .. controls (619.0000,-818.3333)
    and (607.6667,-758.6667) .. (591.0000,-680.0000) .. controls
    (582.3333,-650.0000) and (567.3333,-635.0000) .. (546.0000,-635.0000) ..
    controls (526.0000,-635.0000) and (510.6667,-649.0000) .. (500.0000,-677.0000)
    .. controls (470.6667,-799.6667) and (441.0000,-922.3333) ..
    (411.0000,-1045.0000) .. controls (360.3333,-1239.6667) and
    (312.3333,-1337.0000) .. (267.0000,-1337.0000) .. controls
    (235.0000,-1337.0000) and (219.0000,-1319.0000) .. (219.0000,-1283.0000) ..
    controls (219.0000,-1230.3333) and (233.6667,-1154.3333) ..
    (263.0000,-1055.0000) .. controls (285.6667,-978.3333) and
    (308.3333,-901.6667) .. (331.0000,-825.0000) .. controls (352.3333,-740.3333)
    and (363.0000,-665.0000) .. (363.0000,-599.0000) .. controls
    (363.0000,-532.3333) and (348.6667,-449.3333) .. (320.0000,-350.0000) ..
    controls (312.0000,-322.0000) and (308.0000,-300.6667) .. (308.0000,-286.0000)
    .. controls (308.0000,-258.0000) and (334.6667,-198.3333) ..
    (388.0000,-107.0000) .. controls (441.3333,-16.3333) and (468.0000,35.6667) ..
    (468.0000,49.0000) -- (468.0000,169.0000) .. controls (539.3333,195.0000) and
    (605.0000,208.0000) .. (665.0000,208.0000) .. controls (737.0000,208.0000) and
    (802.0000,195.6667) .. (860.0000,171.0000) -- (860.0000,83.0000) .. controls
    (860.0000,71.0000) and (872.0000,50.6667) .. (896.0000,22.0000) .. controls
    (913.3333,2.6667) and (930.3333,-16.6667) .. (947.0000,-36.0000) .. controls
    (960.3333,-53.3333) and (973.3333,-94.3333) .. (986.0000,-159.0000) ..
    controls (997.3333,-217.0000) and (1003.0000,-261.0000) ..
    (1003.0000,-291.0000) -- (1003.0000,-389.0000) .. controls
    (1003.0000,-397.0000) and (1005.0000,-408.3333) .. (1009.0000,-423.0000) ..
    controls (1013.6667,-438.3333) and (1016.0000,-450.0000) ..
    (1016.0000,-458.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F595.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (975.0000,-448.0000) .. controls
    (975.0000,-435.3333) and (973.0000,-417.0000) .. (969.0000,-393.0000) ..
    controls (965.6667,-369.0000) and (964.0000,-350.6667) .. (964.0000,-338.0000)
    .. controls (964.0000,-330.6667) and (964.3333,-319.6667) ..
    (965.0000,-305.0000) .. controls (965.0000,-291.0000) and (965.0000,-280.3333)
    .. (965.0000,-273.0000) .. controls (965.0000,-242.3333) and
    (958.6667,-198.0000) .. (946.0000,-140.0000) .. controls (932.0000,-78.6667)
    and (918.3333,-36.6667) .. (905.0000,-14.0000) .. controls (899.6667,-4.6667)
    and (872.3333,26.3333) .. (823.0000,79.0000) -- (823.0000,194.0000) ..
    controls (757.0000,230.0000) and (675.3333,248.0000) .. (578.0000,248.0000) ..
    controls (504.6667,248.0000) and (422.6667,230.0000) .. (332.0000,194.0000) --
    (332.0000,44.0000) .. controls (305.3333,3.3333) and (274.3333,-51.3333) ..
    (239.0000,-120.0000) .. controls (194.3333,-204.6667) and (172.0000,-259.0000)
    .. (172.0000,-283.0000) .. controls (172.0000,-302.3333) and
    (178.3333,-330.0000) .. (191.0000,-366.0000) .. controls (203.6667,-402.6667)
    and (210.0000,-430.6667) .. (210.0000,-450.0000) .. controls
    (210.0000,-462.6667) and (208.3333,-481.0000) .. (205.0000,-505.0000) ..
    controls (202.3333,-529.6667) and (201.0000,-548.3333) .. (201.0000,-561.0000)
    .. controls (201.0000,-574.3333) and (202.3333,-587.0000) ..
    (205.0000,-599.0000) .. controls (211.6667,-628.3333) and (233.3333,-657.6667)
    .. (270.0000,-687.0000) .. controls (307.3333,-716.3333) and
    (341.0000,-731.0000) .. (371.0000,-731.0000) .. controls (392.3333,-731.0000)
    and (420.6667,-708.6667) .. (456.0000,-664.0000) -- (458.0000,-1242.0000) ..
    controls (458.0000,-1280.6667) and (466.3333,-1316.3333) ..
    (483.0000,-1349.0000) .. controls (503.6667,-1388.3333) and
    (531.6667,-1408.0000) .. (567.0000,-1408.0000) .. controls
    (641.6667,-1408.0000) and (679.0000,-1367.6667) .. (679.0000,-1287.0000) --
    (679.0000,-1278.0000) -- (660.0000,-664.0000) .. controls (674.0000,-675.3333)
    and (688.0000,-686.6667) .. (702.0000,-698.0000) .. controls
    (716.0000,-709.3333) and (733.3333,-715.0000) .. (754.0000,-715.0000) ..
    controls (825.3333,-715.0000) and (861.0000,-677.6667) .. (861.0000,-603.0000)
    .. controls (861.0000,-602.3333) and (858.0000,-579.0000) ..
    (852.0000,-533.0000) .. controls (873.3333,-540.3333) and (888.6667,-544.0000)
    .. (898.0000,-544.0000) .. controls (949.3333,-544.0000) and
    (975.0000,-512.0000) .. (975.0000,-448.0000) -- cycle(928.0000,-448.0000) ..
    controls (928.0000,-480.6667) and (918.0000,-497.0000) .. (898.0000,-497.0000)
    .. controls (890.6667,-497.0000) and (880.0000,-495.3333) ..
    (866.0000,-492.0000) .. controls (852.6667,-489.3333) and (842.3333,-488.0000)
    .. (835.0000,-488.0000) .. controls (816.3333,-488.0000) and
    (807.0000,-502.3333) .. (807.0000,-531.0000) .. controls (807.0000,-539.0000)
    and (808.0000,-551.0000) .. (810.0000,-567.0000) .. controls
    (812.6667,-583.0000) and (814.0000,-595.0000) .. (814.0000,-603.0000) ..
    controls (814.0000,-646.3333) and (794.0000,-668.0000) .. (754.0000,-668.0000)
    .. controls (748.0000,-668.0000) and (731.0000,-658.6667) ..
    (703.0000,-640.0000) .. controls (675.6667,-622.0000) and (655.0000,-613.0000)
    .. (641.0000,-613.0000) .. controls (622.3333,-613.0000) and
    (613.0000,-628.6667) .. (613.0000,-660.0000) .. controls (613.0000,-730.0000)
    and (616.0000,-834.6667) .. (622.0000,-974.0000) .. controls
    (628.6667,-1114.0000) and (632.0000,-1219.0000) .. (632.0000,-1289.0000) ..
    controls (632.0000,-1337.0000) and (610.3333,-1361.0000) ..
    (567.0000,-1361.0000) .. controls (547.0000,-1361.0000) and
    (531.0000,-1345.3333) .. (519.0000,-1314.0000) .. controls
    (509.6667,-1290.0000) and (505.0000,-1266.0000) .. (505.0000,-1242.0000) --
    (503.0000,-664.0000) .. controls (503.0000,-629.3333) and (493.0000,-612.0000)
    .. (473.0000,-612.0000) .. controls (455.0000,-612.0000) and
    (434.6667,-624.0000) .. (412.0000,-648.0000) .. controls (389.3333,-672.0000)
    and (375.6667,-684.0000) .. (371.0000,-684.0000) .. controls
    (344.3333,-684.0000) and (317.0000,-670.0000) .. (289.0000,-642.0000) ..
    controls (261.6667,-614.6667) and (248.0000,-587.6667) .. (248.0000,-561.0000)
    .. controls (248.0000,-548.3333) and (249.3333,-529.6667) ..
    (252.0000,-505.0000) .. controls (255.3333,-481.0000) and (257.0000,-462.6667)
    .. (257.0000,-450.0000) .. controls (257.0000,-430.0000) and
    (250.6667,-401.6667) .. (238.0000,-365.0000) .. controls (225.3333,-328.3333)
    and (219.0000,-300.0000) .. (219.0000,-280.0000) .. controls
    (219.0000,-256.0000) and (245.6667,-199.0000) .. (299.0000,-109.0000) ..
    controls (352.3333,-19.6667) and (379.0000,31.3333) .. (379.0000,44.0000) --
    (379.0000,162.0000) .. controls (451.0000,188.0000) and (517.3333,201.0000) ..
    (578.0000,201.0000) .. controls (651.3333,201.0000) and (717.3333,188.6667) ..
    (776.0000,164.0000) -- (776.0000,79.0000) .. controls (776.0000,66.3333) and
    (788.3333,46.6667) .. (813.0000,20.0000) .. controls (845.0000,-14.6667) and
    (862.3333,-34.0000) .. (865.0000,-38.0000) .. controls (876.3333,-56.0000) and
    (888.0000,-94.0000) .. (900.0000,-152.0000) .. controls (912.0000,-206.6667)
    and (918.0000,-247.0000) .. (918.0000,-273.0000) .. controls
    (918.0000,-280.3333) and (918.0000,-291.3333) .. (918.0000,-306.0000) ..
    controls (917.3333,-320.0000) and (917.0000,-330.6667) .. (917.0000,-338.0000)
    .. controls (917.0000,-350.6667) and (918.6667,-369.0000) ..
    (922.0000,-393.0000) .. controls (926.0000,-417.6667) and (928.0000,-436.0000)
    .. (928.0000,-448.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F596.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1718.0000,-595.0000) ..
    controls (1664.0000,-547.6667) and (1586.3333,-473.6667) ..
    (1485.0000,-373.0000) .. controls (1446.3333,-317.6667) and
    (1385.3333,-237.3333) .. (1302.0000,-132.0000) .. controls
    (1266.6667,-92.0000) and (1198.0000,-35.3333) .. (1096.0000,38.0000) --
    (1096.0000,184.0000) .. controls (1010.0000,220.0000) and (925.6667,238.0000)
    .. (843.0000,238.0000) .. controls (753.6667,238.0000) and (674.3333,219.0000)
    .. (605.0000,181.0000) -- (605.0000,67.0000) .. controls (597.0000,56.3333)
    and (582.6667,39.6667) .. (562.0000,17.0000) .. controls (514.0000,-37.0000)
    and (476.3333,-109.6667) .. (449.0000,-201.0000) .. controls
    (420.3333,-297.0000) and (406.0000,-372.3333) .. (406.0000,-427.0000) ..
    controls (406.0000,-433.0000) and (409.6667,-472.0000) .. (417.0000,-544.0000)
    -- (267.0000,-808.0000) .. controls (249.6667,-836.6667) and
    (225.3333,-880.3333) .. (194.0000,-939.0000) .. controls (179.3333,-971.6667)
    and (172.0000,-1000.3333) .. (172.0000,-1025.0000) .. controls
    (172.0000,-1051.6667) and (181.3333,-1075.0000) .. (200.0000,-1095.0000) ..
    controls (218.6667,-1115.0000) and (241.0000,-1125.0000) ..
    (267.0000,-1125.0000) .. controls (310.3333,-1125.0000) and
    (352.6667,-1085.6667) .. (394.0000,-1007.0000) .. controls
    (436.0000,-924.3333) and (491.0000,-827.0000) .. (559.0000,-715.0000) --
    (562.0000,-715.0000) .. controls (557.3333,-725.6667) and (538.3333,-761.0000)
    .. (505.0000,-821.0000) .. controls (494.3333,-840.3333) and
    (478.3333,-869.0000) .. (457.0000,-907.0000) -- (391.0000,-1026.0000) ..
    controls (355.0000,-1090.0000) and (337.0000,-1140.6667) ..
    (337.0000,-1178.0000) .. controls (337.0000,-1255.3333) and
    (369.6667,-1294.0000) .. (435.0000,-1294.0000) .. controls
    (469.6667,-1294.0000) and (500.3333,-1278.0000) .. (527.0000,-1246.0000) ..
    controls (539.6667,-1230.6667) and (569.3333,-1183.0000) ..
    (616.0000,-1103.0000) -- (795.0000,-795.0000) .. controls (823.6667,-905.0000)
    and (874.0000,-1067.6667) .. (946.0000,-1283.0000) .. controls
    (977.3333,-1359.6667) and (1018.3333,-1398.0000) .. (1069.0000,-1398.0000) ..
    controls (1131.6667,-1398.0000) and (1163.0000,-1362.3333) ..
    (1163.0000,-1291.0000) .. controls (1163.0000,-1261.6667) and
    (1137.3333,-1166.0000) .. (1086.0000,-1004.0000) -- (1017.0000,-788.0000) --
    (1022.0000,-788.0000) .. controls (1038.0000,-836.0000) and
    (1061.3333,-908.0000) .. (1092.0000,-1004.0000) .. controls
    (1102.6667,-1039.3333) and (1119.0000,-1092.0000) .. (1141.0000,-1162.0000) ..
    controls (1179.6667,-1280.6667) and (1227.6667,-1340.0000) ..
    (1285.0000,-1340.0000) .. controls (1345.0000,-1340.0000) and
    (1375.0000,-1305.0000) .. (1375.0000,-1235.0000) .. controls
    (1375.0000,-1199.0000) and (1364.0000,-1138.6667) .. (1342.0000,-1054.0000) ..
    controls (1324.0000,-980.0000) and (1295.6667,-869.3333) ..
    (1257.0000,-722.0000) .. controls (1238.3333,-654.0000) and
    (1229.0000,-617.3333) .. (1229.0000,-612.0000) .. controls
    (1229.0000,-603.3333) and (1236.0000,-567.0000) .. (1250.0000,-503.0000) ..
    controls (1275.3333,-511.6667) and (1305.0000,-524.3333) ..
    (1339.0000,-541.0000) .. controls (1339.6667,-541.6667) and
    (1349.0000,-556.0000) .. (1367.0000,-584.0000) .. controls
    (1385.6667,-612.6667) and (1412.0000,-636.6667) .. (1446.0000,-656.0000) ..
    controls (1480.6667,-676.0000) and (1514.3333,-686.0000) ..
    (1547.0000,-686.0000) .. controls (1587.6667,-686.0000) and
    (1644.6667,-655.6667) .. (1718.0000,-595.0000) -- cycle(1646.0000,-597.0000)
    .. controls (1614.6667,-625.0000) and (1583.0000,-639.0000) ..
    (1551.0000,-639.0000) .. controls (1493.6667,-639.0000) and
    (1446.0000,-609.3333) .. (1408.0000,-550.0000) .. controls
    (1402.0000,-539.3333) and (1391.3333,-524.0000) .. (1376.0000,-504.0000) ..
    controls (1340.0000,-488.6667) and (1293.0000,-467.6667) ..
    (1235.0000,-441.0000) .. controls (1209.0000,-426.3333) and
    (1179.6667,-404.0000) .. (1147.0000,-374.0000) .. controls
    (1120.3333,-349.3333) and (1093.3333,-324.3333) .. (1066.0000,-299.0000) ..
    controls (1052.0000,-309.6667) and (1040.0000,-320.6667) ..
    (1030.0000,-332.0000) .. controls (1079.3333,-400.0000) and
    (1137.0000,-450.3333) .. (1203.0000,-483.0000) -- (1176.0000,-617.0000) ..
    controls (1203.3333,-729.6667) and (1242.0000,-878.0000) ..
    (1292.0000,-1062.0000) .. controls (1317.3333,-1155.3333) and
    (1330.0000,-1211.6667) .. (1330.0000,-1231.0000) .. controls
    (1330.0000,-1273.0000) and (1314.0000,-1294.0000) .. (1282.0000,-1294.0000) ..
    controls (1257.3333,-1294.0000) and (1233.3333,-1266.6667) ..
    (1210.0000,-1212.0000) .. controls (1196.6667,-1172.6667) and
    (1183.3333,-1133.6667) .. (1170.0000,-1095.0000) .. controls
    (1143.3333,-1015.6667) and (1102.3333,-896.3333) .. (1047.0000,-737.0000) ..
    controls (1009.6667,-736.3333) and (986.0000,-736.0000) ..
    (976.0000,-736.0000) .. controls (968.6667,-736.0000) and (962.0000,-736.6667)
    .. (956.0000,-738.0000) .. controls (987.3333,-832.6667) and
    (1019.0000,-927.3333) .. (1051.0000,-1022.0000) .. controls
    (1095.6667,-1161.3333) and (1118.0000,-1251.6667) .. (1118.0000,-1293.0000) ..
    controls (1118.0000,-1333.0000) and (1102.3333,-1353.0000) ..
    (1071.0000,-1353.0000) .. controls (1039.6667,-1353.0000) and
    (1014.6667,-1334.0000) .. (996.0000,-1296.0000) .. controls
    (985.3333,-1274.0000) and (956.6667,-1175.6667) .. (910.0000,-1001.0000) ..
    controls (865.3333,-833.6667) and (841.0000,-748.3333) .. (837.0000,-745.0000)
    .. controls (829.6667,-739.0000) and (802.6667,-733.6667) ..
    (756.0000,-729.0000) .. controls (703.3333,-821.6667) and (626.6667,-962.0000)
    .. (526.0000,-1150.0000) .. controls (493.3333,-1214.6667) and
    (463.0000,-1247.0000) .. (435.0000,-1247.0000) .. controls
    (399.6667,-1247.0000) and (382.0000,-1225.3333) .. (382.0000,-1182.0000) ..
    controls (382.0000,-1168.6667) and (400.3333,-1126.6667) ..
    (437.0000,-1056.0000) -- (640.0000,-667.0000) .. controls (618.0000,-653.6667)
    and (592.6667,-640.6667) .. (564.0000,-628.0000) .. controls
    (514.0000,-710.0000) and (439.3333,-832.6667) .. (340.0000,-996.0000) ..
    controls (308.6667,-1048.0000) and (282.0000,-1074.0000) ..
    (260.0000,-1074.0000) .. controls (233.3333,-1074.0000) and
    (220.0000,-1058.6667) .. (220.0000,-1028.0000) .. controls
    (220.0000,-998.0000) and (261.6667,-914.6667) .. (345.0000,-778.0000) ..
    controls (428.3333,-641.3333) and (470.0000,-569.3333) .. (470.0000,-562.0000)
    .. controls (470.0000,-546.6667) and (467.6667,-524.0000) ..
    (463.0000,-494.0000) .. controls (459.0000,-464.6667) and (457.0000,-442.3333)
    .. (457.0000,-427.0000) .. controls (457.0000,-390.3333) and
    (470.0000,-326.3333) .. (496.0000,-235.0000) .. controls (522.0000,-144.3333)
    and (544.6667,-84.3333) .. (564.0000,-55.0000) .. controls (573.3333,-41.0000)
    and (605.6667,-2.0000) .. (661.0000,62.0000) -- (661.0000,155.0000) ..
    controls (729.6667,178.3333) and (793.3333,190.0000) .. (852.0000,190.0000) ..
    controls (908.6667,190.0000) and (974.3333,178.3333) .. (1049.0000,155.0000)
    -- (1049.0000,17.0000) .. controls (1089.6667,-15.6667) and
    (1130.3333,-48.0000) .. (1171.0000,-80.0000) .. controls (1218.3333,-118.6667)
    and (1256.0000,-154.6667) .. (1284.0000,-188.0000) .. controls
    (1319.3333,-238.6667) and (1374.6667,-313.0000) .. (1450.0000,-411.0000) ..
    controls (1473.3333,-438.3333) and (1505.0000,-470.3333) ..
    (1545.0000,-507.0000) .. controls (1612.3333,-567.0000) and
    (1646.0000,-597.0000) .. (1646.0000,-597.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F597.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1859.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (952.0000,-1046.0000) ..
    controls (952.0000,-1011.3333) and (945.0000,-972.0000) ..
    (931.0000,-928.0000) -- (947.0000,-891.0000) .. controls (949.0000,-858.3333)
    and (950.0000,-840.6667) .. (950.0000,-838.0000) .. controls
    (950.0000,-750.0000) and (916.3333,-706.0000) .. (849.0000,-706.0000) ..
    controls (840.3333,-706.0000) and (832.3333,-706.6667) .. (825.0000,-708.0000)
    .. controls (814.3333,-633.3333) and (777.3333,-596.0000) ..
    (714.0000,-596.0000) .. controls (700.0000,-596.0000) and (683.6667,-599.6667)
    .. (665.0000,-607.0000) .. controls (649.0000,-547.0000) and
    (614.6667,-517.0000) .. (562.0000,-517.0000) .. controls (524.0000,-517.0000)
    and (495.0000,-533.6667) .. (475.0000,-567.0000) .. controls
    (472.3333,-558.3333) and (469.6667,-546.3333) .. (467.0000,-531.0000) --
    (463.0000,-171.0000) .. controls (461.0000,-15.6667) and (425.3333,62.0000) ..
    (356.0000,62.0000) .. controls (304.6667,62.0000) and (271.3333,30.0000) ..
    (256.0000,-34.0000) .. controls (250.0000,-59.3333) and (246.0000,-111.6667)
    .. (244.0000,-191.0000) -- (234.0000,-600.0000) -- (197.0000,-641.0000) --
    (172.0000,-916.0000) .. controls (208.6667,-1042.6667) and
    (251.6667,-1155.3333) .. (301.0000,-1254.0000) -- (301.0000,-1479.0000) ..
    controls (376.3333,-1514.3333) and (457.0000,-1532.0000) ..
    (543.0000,-1532.0000) .. controls (619.0000,-1532.0000) and
    (695.0000,-1516.0000) .. (771.0000,-1484.0000) -- (771.0000,-1330.0000) ..
    controls (871.0000,-1238.0000) and (929.3333,-1163.3333) ..
    (946.0000,-1106.0000) .. controls (950.0000,-1092.0000) and
    (952.0000,-1072.0000) .. (952.0000,-1046.0000) -- cycle(900.0000,-844.0000) ..
    controls (900.0000,-848.0000) and (899.6667,-862.6667) .. (899.0000,-888.0000)
    -- (822.0000,-1052.0000) .. controls (802.6667,-1037.3333) and
    (784.0000,-1015.6667) .. (766.0000,-987.0000) -- (825.0000,-853.0000) --
    (825.0000,-756.0000) .. controls (875.0000,-756.0000) and (900.0000,-785.3333)
    .. (900.0000,-844.0000) -- cycle(906.0000,-1063.0000) .. controls
    (906.0000,-1071.0000) and (904.6667,-1082.6667) .. (902.0000,-1098.0000) ..
    controls (856.6667,-1175.3333) and (795.6667,-1244.0000) ..
    (719.0000,-1304.0000) -- (719.0000,-1450.0000) .. controls
    (657.0000,-1470.6667) and (596.3333,-1481.0000) .. (537.0000,-1481.0000) ..
    controls (474.3333,-1481.0000) and (412.0000,-1469.3333) ..
    (350.0000,-1446.0000) -- (350.0000,-1253.0000) .. controls
    (318.6667,-1178.3333) and (276.3333,-1065.0000) .. (223.0000,-913.0000) --
    (245.0000,-660.0000) -- (389.0000,-503.0000) .. controls (415.0000,-532.3333)
    and (428.0000,-565.6667) .. (428.0000,-603.0000) .. controls
    (428.0000,-660.3333) and (398.3333,-717.3333) .. (339.0000,-774.0000) ..
    controls (377.0000,-840.6667) and (394.0000,-909.3333) .. (390.0000,-980.0000)
    -- (440.0000,-978.0000) .. controls (440.6667,-964.0000) and
    (441.0000,-952.3333) .. (441.0000,-943.0000) .. controls (441.0000,-931.0000)
    and (440.0000,-918.0000) .. (438.0000,-904.0000) .. controls
    (450.0000,-964.6667) and (493.3333,-1014.0000) .. (568.0000,-1052.0000) --
    (598.0000,-982.0000) .. controls (612.0000,-1026.0000) and
    (650.3333,-1066.3333) .. (713.0000,-1103.0000) -- (741.0000,-1041.0000) ..
    controls (771.6667,-1078.3333) and (806.6667,-1105.3333) ..
    (846.0000,-1122.0000) -- (899.0000,-997.0000) .. controls
    (903.6667,-1029.6667) and (906.0000,-1051.6667) .. (906.0000,-1063.0000) --
    cycle(778.0000,-741.0000) .. controls (778.0000,-744.3333) and
    (777.3333,-776.0000) .. (776.0000,-836.0000) -- (692.0000,-1030.0000) ..
    controls (656.6667,-1006.6667) and (635.3333,-967.6667) ..
    (628.0000,-913.0000) -- (674.0000,-809.0000) -- (673.0000,-663.0000) ..
    controls (689.0000,-653.0000) and (703.0000,-648.0000) .. (715.0000,-648.0000)
    .. controls (757.0000,-648.0000) and (778.0000,-679.0000) ..
    (778.0000,-741.0000) -- cycle(626.0000,-687.0000) .. controls
    (626.0000,-687.0000) and (625.6667,-722.3333) .. (625.0000,-793.0000) --
    (548.0000,-983.0000) .. controls (504.6667,-957.6667) and (483.0000,-919.6667)
    .. (483.0000,-869.0000) .. controls (483.0000,-839.6667) and
    (493.6667,-809.6667) .. (515.0000,-779.0000) -- (515.0000,-650.0000) ..
    controls (515.0000,-595.3333) and (530.3333,-568.0000) .. (561.0000,-568.0000)
    .. controls (604.3333,-568.0000) and (626.0000,-607.6667) ..
    (626.0000,-687.0000) -- cycle(464.0000,-765.0000) .. controls
    (440.6667,-807.6667) and (431.3333,-850.0000) .. (436.0000,-892.0000) ..
    controls (429.3333,-855.3333) and (416.6667,-819.3333) .. (398.0000,-784.0000)
    .. controls (428.6667,-744.6667) and (450.3333,-708.3333) ..
    (463.0000,-675.0000) -- (464.0000,-765.0000) -- cycle(415.0000,-456.0000) --
    (390.0000,-432.0000) -- (284.0000,-548.0000) -- (293.0000,-182.0000) ..
    controls (296.3333,-52.0000) and (317.6667,13.0000) .. (357.0000,13.0000) ..
    controls (395.0000,13.0000) and (414.0000,-67.6667) .. (414.0000,-229.0000) ..
    controls (414.0000,-231.0000) and (414.3333,-306.6667) .. (415.0000,-456.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F598.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1900.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-722.0000) ..
    controls (1766.0000,-661.3333) and (1755.3333,-601.0000) ..
    (1734.0000,-541.0000) -- (1554.0000,-561.0000) .. controls
    (1492.6667,-527.6667) and (1427.0000,-500.3333) .. (1357.0000,-479.0000) ..
    controls (1327.0000,-482.3333) and (1286.0000,-488.6667) ..
    (1234.0000,-498.0000) .. controls (1194.6667,-464.0000) and
    (1157.6667,-447.0000) .. (1123.0000,-447.0000) .. controls
    (1091.6667,-447.0000) and (1062.0000,-462.3333) .. (1034.0000,-493.0000) ..
    controls (1016.0000,-482.3333) and (997.0000,-477.0000) ..
    (977.0000,-477.0000) .. controls (915.0000,-477.0000) and (871.6667,-507.0000)
    .. (847.0000,-567.0000) .. controls (834.3333,-565.0000) and
    (822.0000,-564.0000) .. (810.0000,-564.0000) .. controls (686.6667,-564.0000)
    and (625.0000,-606.0000) .. (625.0000,-690.0000) .. controls
    (625.0000,-767.3333) and (685.6667,-806.0000) .. (807.0000,-806.0000) ..
    controls (821.6667,-806.0000) and (841.0000,-805.0000) .. (865.0000,-803.0000)
    .. controls (835.6667,-819.6667) and (814.0000,-833.0000) ..
    (800.0000,-843.0000) -- (494.0000,-842.0000) .. controls (370.6667,-842.0000)
    and (286.6667,-855.3333) .. (242.0000,-882.0000) .. controls
    (195.3333,-910.0000) and (172.0000,-964.3333) .. (172.0000,-1045.0000) --
    (1094.0000,-1105.0000) -- (1736.0000,-908.0000) .. controls
    (1756.0000,-857.3333) and (1766.0000,-795.3333) .. (1766.0000,-722.0000) --
    cycle(1716.0000,-722.0000) .. controls (1716.0000,-778.6667) and
    (1709.6667,-827.3333) .. (1697.0000,-868.0000) -- (1088.0000,-1055.0000) --
    (224.0000,-998.0000) .. controls (232.6667,-947.3333) and (269.6667,-915.0000)
    .. (335.0000,-901.0000) .. controls (361.6667,-895.0000) and
    (414.6667,-892.0000) .. (494.0000,-892.0000) -- (821.0000,-892.0000) ..
    controls (857.0000,-863.3333) and (906.0000,-836.0000) .. (968.0000,-810.0000)
    .. controls (1041.3333,-836.6667) and (1115.0000,-855.0000) ..
    (1189.0000,-865.0000) -- (1210.0000,-817.0000) .. controls
    (1096.6667,-796.3333) and (1001.0000,-769.6667) .. (923.0000,-737.0000) ..
    controls (884.3333,-749.0000) and (846.6667,-755.0000) .. (810.0000,-755.0000)
    .. controls (722.6667,-755.0000) and (679.0000,-732.3333) ..
    (679.0000,-687.0000) .. controls (679.0000,-636.3333) and (721.3333,-611.0000)
    .. (806.0000,-611.0000) .. controls (846.0000,-611.0000) and
    (883.6667,-617.6667) .. (919.0000,-631.0000) .. controls (1043.0000,-593.6667)
    and (1183.6667,-560.0000) .. (1341.0000,-530.0000) .. controls
    (1407.6667,-544.0000) and (1475.3333,-571.3333) .. (1544.0000,-612.0000) --
    (1699.0000,-595.0000) .. controls (1710.3333,-636.3333) and
    (1716.0000,-678.6667) .. (1716.0000,-722.0000) -- cycle(1171.0000,-512.0000)
    -- (1063.0000,-544.0000) .. controls (1073.6667,-512.6667) and
    (1093.3333,-497.0000) .. (1122.0000,-497.0000) .. controls
    (1137.3333,-497.0000) and (1153.6667,-502.0000) .. (1171.0000,-512.0000) --
    cycle(1026.0000,-551.0000) -- (926.0000,-578.0000) -- (906.0000,-574.0000) ..
    controls (921.3333,-542.0000) and (946.3333,-526.0000) .. (981.0000,-526.0000)
    .. controls (995.6667,-526.0000) and (1010.6667,-534.3333) ..
    (1026.0000,-551.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F599.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1900.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-1045.0000) ..
    controls (1766.0000,-964.3333) and (1743.0000,-910.3333) ..
    (1697.0000,-883.0000) .. controls (1651.6667,-855.6667) and
    (1567.3333,-842.0000) .. (1444.0000,-842.0000) -- (1138.0000,-843.0000) ..
    controls (1124.0000,-833.0000) and (1102.3333,-819.6667) ..
    (1073.0000,-803.0000) .. controls (1097.0000,-805.0000) and
    (1116.3333,-806.0000) .. (1131.0000,-806.0000) .. controls
    (1252.3333,-806.0000) and (1313.0000,-767.3333) .. (1313.0000,-690.0000) ..
    controls (1313.0000,-606.0000) and (1251.3333,-564.0000) ..
    (1128.0000,-564.0000) .. controls (1116.0000,-564.0000) and
    (1103.6667,-565.0000) .. (1091.0000,-567.0000) .. controls
    (1066.3333,-507.0000) and (1023.0000,-477.0000) .. (961.0000,-477.0000) ..
    controls (941.0000,-477.0000) and (922.0000,-482.3333) .. (904.0000,-493.0000)
    .. controls (876.0000,-462.3333) and (846.3333,-447.0000) ..
    (815.0000,-447.0000) .. controls (780.3333,-447.0000) and (743.3333,-464.0000)
    .. (704.0000,-498.0000) .. controls (652.0000,-488.6667) and
    (611.0000,-482.3333) .. (581.0000,-479.0000) .. controls (511.0000,-500.3333)
    and (445.3333,-527.6667) .. (384.0000,-561.0000) -- (204.0000,-541.0000) ..
    controls (182.6667,-601.0000) and (172.0000,-661.3333) .. (172.0000,-722.0000)
    .. controls (172.0000,-795.3333) and (182.0000,-857.3333) ..
    (202.0000,-908.0000) -- (844.0000,-1105.0000) -- (1766.0000,-1045.0000) --
    cycle(1714.0000,-998.0000) -- (850.0000,-1055.0000) -- (241.0000,-868.0000) ..
    controls (228.3333,-827.3333) and (222.0000,-778.6667) .. (222.0000,-722.0000)
    .. controls (222.0000,-678.6667) and (227.6667,-636.3333) ..
    (239.0000,-595.0000) -- (394.0000,-612.0000) .. controls (462.6667,-571.3333)
    and (530.3333,-544.0000) .. (597.0000,-530.0000) .. controls
    (754.3333,-560.0000) and (895.0000,-593.6667) .. (1019.0000,-631.0000) ..
    controls (1054.3333,-617.6667) and (1092.0000,-611.0000) ..
    (1132.0000,-611.0000) .. controls (1216.6667,-611.0000) and
    (1259.0000,-636.3333) .. (1259.0000,-687.0000) .. controls
    (1259.0000,-732.3333) and (1215.3333,-755.0000) .. (1128.0000,-755.0000) ..
    controls (1091.3333,-755.0000) and (1053.6667,-749.0000) ..
    (1015.0000,-737.0000) .. controls (937.0000,-769.6667) and
    (841.3333,-796.3333) .. (728.0000,-817.0000) -- (749.0000,-865.0000) ..
    controls (823.0000,-855.0000) and (896.6667,-836.6667) .. (970.0000,-810.0000)
    .. controls (1032.0000,-836.0000) and (1081.0000,-863.3333) ..
    (1117.0000,-892.0000) -- (1444.0000,-892.0000) .. controls
    (1523.3333,-892.0000) and (1576.3333,-895.0000) .. (1603.0000,-901.0000) ..
    controls (1668.3333,-915.0000) and (1705.3333,-947.3333) ..
    (1714.0000,-998.0000) -- cycle(1032.0000,-574.0000) -- (1012.0000,-578.0000)
    -- (912.0000,-551.0000) .. controls (927.3333,-534.3333) and
    (942.3333,-526.0000) .. (957.0000,-526.0000) .. controls (991.6667,-526.0000)
    and (1016.6667,-542.0000) .. (1032.0000,-574.0000) --
    cycle(875.0000,-544.0000) -- (767.0000,-512.0000) .. controls
    (784.3333,-502.0000) and (800.6667,-497.0000) .. (816.0000,-497.0000) ..
    controls (844.6667,-497.0000) and (864.3333,-512.6667) .. (875.0000,-544.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F59A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1900.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-722.0000) ..
    controls (1766.0000,-661.3333) and (1755.3333,-601.0000) ..
    (1734.0000,-541.0000) -- (1554.0000,-561.0000) .. controls
    (1492.6667,-527.6667) and (1427.0000,-500.3333) .. (1357.0000,-479.0000) ..
    controls (1327.0000,-482.3333) and (1286.0000,-488.6667) ..
    (1234.0000,-498.0000) .. controls (1194.6667,-464.0000) and
    (1157.6667,-447.0000) .. (1123.0000,-447.0000) .. controls
    (1091.6667,-447.0000) and (1062.0000,-462.3333) .. (1034.0000,-493.0000) ..
    controls (1016.0000,-482.3333) and (997.0000,-477.0000) ..
    (977.0000,-477.0000) .. controls (915.0000,-477.0000) and (871.6667,-507.0000)
    .. (847.0000,-567.0000) .. controls (834.3333,-565.0000) and
    (822.0000,-564.0000) .. (810.0000,-564.0000) .. controls (686.6667,-564.0000)
    and (625.0000,-606.0000) .. (625.0000,-690.0000) .. controls
    (625.0000,-767.3333) and (685.6667,-806.0000) .. (807.0000,-806.0000) ..
    controls (821.6667,-806.0000) and (841.0000,-805.0000) .. (865.0000,-803.0000)
    .. controls (835.6667,-819.6667) and (814.0000,-833.0000) ..
    (800.0000,-843.0000) -- (494.0000,-842.0000) .. controls (370.6667,-842.0000)
    and (286.6667,-855.3333) .. (242.0000,-882.0000) .. controls
    (195.3333,-910.0000) and (172.0000,-964.3333) .. (172.0000,-1045.0000) --
    (1094.0000,-1105.0000) -- (1736.0000,-908.0000) .. controls
    (1756.0000,-857.3333) and (1766.0000,-795.3333) .. (1766.0000,-722.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F59B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1900.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-1045.0000) ..
    controls (1766.0000,-964.3333) and (1743.0000,-910.3333) ..
    (1697.0000,-883.0000) .. controls (1651.6667,-855.6667) and
    (1567.3333,-842.0000) .. (1444.0000,-842.0000) -- (1138.0000,-843.0000) ..
    controls (1124.0000,-833.0000) and (1102.3333,-819.6667) ..
    (1073.0000,-803.0000) .. controls (1097.0000,-805.0000) and
    (1116.3333,-806.0000) .. (1131.0000,-806.0000) .. controls
    (1252.3333,-806.0000) and (1313.0000,-767.3333) .. (1313.0000,-690.0000) ..
    controls (1313.0000,-606.0000) and (1251.3333,-564.0000) ..
    (1128.0000,-564.0000) .. controls (1116.0000,-564.0000) and
    (1103.6667,-565.0000) .. (1091.0000,-567.0000) .. controls
    (1066.3333,-507.0000) and (1023.0000,-477.0000) .. (961.0000,-477.0000) ..
    controls (941.0000,-477.0000) and (922.0000,-482.3333) .. (904.0000,-493.0000)
    .. controls (876.0000,-462.3333) and (846.3333,-447.0000) ..
    (815.0000,-447.0000) .. controls (780.3333,-447.0000) and (743.3333,-464.0000)
    .. (704.0000,-498.0000) .. controls (652.0000,-488.6667) and
    (611.0000,-482.3333) .. (581.0000,-479.0000) .. controls (511.0000,-500.3333)
    and (445.3333,-527.6667) .. (384.0000,-561.0000) -- (204.0000,-541.0000) ..
    controls (182.6667,-601.0000) and (172.0000,-661.3333) .. (172.0000,-722.0000)
    .. controls (172.0000,-795.3333) and (182.0000,-857.3333) ..
    (202.0000,-908.0000) -- (844.0000,-1105.0000) -- (1766.0000,-1045.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F59C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1959.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-826.0000) ..
    controls (1766.0000,-744.6667) and (1750.6667,-671.0000) ..
    (1720.0000,-605.0000) -- (1561.0000,-605.0000) .. controls
    (1514.3333,-535.0000) and (1465.6667,-486.3333) .. (1415.0000,-459.0000) ..
    controls (1364.3333,-431.6667) and (1296.6667,-418.0000) ..
    (1212.0000,-418.0000) .. controls (1104.0000,-418.0000) and
    (1033.0000,-425.6667) .. (999.0000,-441.0000) .. controls (961.6667,-457.6667)
    and (943.0000,-484.0000) .. (943.0000,-520.0000) .. controls
    (943.0000,-528.0000) and (943.6667,-536.3333) .. (945.0000,-545.0000) ..
    controls (897.6667,-550.3333) and (866.0000,-568.0000) .. (850.0000,-598.0000)
    .. controls (838.6667,-619.3333) and (833.0000,-655.0000) ..
    (833.0000,-705.0000) .. controls (793.6667,-719.6667) and (768.6667,-746.6667)
    .. (758.0000,-786.0000) .. controls (752.6667,-805.3333) and
    (750.0000,-843.6667) .. (750.0000,-901.0000) .. controls (570.0000,-904.3333)
    and (439.6667,-906.0000) .. (359.0000,-906.0000) .. controls
    (234.3333,-906.0000) and (172.0000,-940.6667) .. (172.0000,-1010.0000) ..
    controls (172.0000,-1063.3333) and (206.6667,-1098.0000) ..
    (276.0000,-1114.0000) .. controls (307.3333,-1121.3333) and
    (363.3333,-1125.0000) .. (444.0000,-1125.0000) .. controls
    (457.3333,-1125.0000) and (579.0000,-1127.6667) .. (809.0000,-1133.0000) --
    (1027.0000,-1252.0000) .. controls (1159.0000,-1214.0000) and
    (1312.3333,-1152.3333) .. (1487.0000,-1067.0000) -- (1712.0000,-1067.0000) ..
    controls (1748.0000,-998.3333) and (1766.0000,-918.0000) ..
    (1766.0000,-826.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F59D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1959.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1766.0000,-1010.0000) ..
    controls (1766.0000,-940.6667) and (1703.6667,-906.0000) ..
    (1579.0000,-906.0000) .. controls (1498.3333,-906.0000) and
    (1368.0000,-904.3333) .. (1188.0000,-901.0000) .. controls
    (1188.0000,-843.6667) and (1185.3333,-805.3333) .. (1180.0000,-786.0000) ..
    controls (1169.3333,-746.6667) and (1144.3333,-719.6667) ..
    (1105.0000,-705.0000) .. controls (1105.0000,-655.0000) and
    (1099.3333,-619.3333) .. (1088.0000,-598.0000) .. controls
    (1072.0000,-568.0000) and (1040.3333,-550.3333) .. (993.0000,-545.0000) ..
    controls (994.3333,-536.3333) and (995.0000,-528.0000) .. (995.0000,-520.0000)
    .. controls (995.0000,-484.0000) and (976.3333,-457.6667) ..
    (939.0000,-441.0000) .. controls (905.0000,-425.6667) and (834.0000,-418.0000)
    .. (726.0000,-418.0000) .. controls (641.3333,-418.0000) and
    (573.6667,-431.6667) .. (523.0000,-459.0000) .. controls (472.3333,-486.3333)
    and (423.6667,-535.0000) .. (377.0000,-605.0000) -- (218.0000,-605.0000) ..
    controls (187.3333,-671.0000) and (172.0000,-744.6667) .. (172.0000,-826.0000)
    .. controls (172.0000,-918.0000) and (190.0000,-998.3333) ..
    (226.0000,-1067.0000) -- (451.0000,-1067.0000) .. controls
    (625.6667,-1152.3333) and (779.0000,-1214.0000) .. (911.0000,-1252.0000) --
    (1129.0000,-1133.0000) .. controls (1359.0000,-1127.6667) and
    (1480.6667,-1125.0000) .. (1494.0000,-1125.0000) .. controls
    (1574.6667,-1125.0000) and (1630.6667,-1121.3333) .. (1662.0000,-1114.0000) ..
    controls (1731.3333,-1098.0000) and (1766.0000,-1063.3333) ..
    (1766.0000,-1010.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F59E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1800.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (830.0000,-551.0000) --
    (633.0000,91.0000) .. controls (582.3333,111.0000) and (520.3333,121.0000) ..
    (447.0000,121.0000) .. controls (386.3333,121.0000) and (326.0000,110.3333) ..
    (266.0000,89.0000) -- (286.0000,-91.0000) .. controls (252.6667,-152.3333) and
    (225.3333,-218.0000) .. (204.0000,-288.0000) .. controls (207.3333,-318.0000)
    and (213.6667,-359.0000) .. (223.0000,-411.0000) .. controls
    (189.0000,-450.3333) and (172.0000,-487.3333) .. (172.0000,-522.0000) ..
    controls (172.0000,-553.3333) and (187.3333,-583.0000) .. (218.0000,-611.0000)
    .. controls (207.3333,-629.0000) and (202.0000,-648.0000) ..
    (202.0000,-668.0000) .. controls (202.0000,-730.0000) and (232.0000,-773.3333)
    .. (292.0000,-798.0000) .. controls (290.0000,-810.6667) and
    (289.0000,-823.0000) .. (289.0000,-835.0000) .. controls (289.0000,-958.3333)
    and (331.0000,-1020.0000) .. (415.0000,-1020.0000) .. controls
    (492.3333,-1020.0000) and (531.0000,-959.3333) .. (531.0000,-838.0000) ..
    controls (531.0000,-823.3333) and (530.0000,-804.0000) .. (528.0000,-780.0000)
    .. controls (544.6667,-809.3333) and (558.0000,-831.0000) ..
    (568.0000,-845.0000) -- (567.0000,-1151.0000) .. controls
    (567.0000,-1274.3333) and (580.6667,-1358.6667) .. (608.0000,-1404.0000) ..
    controls (635.3333,-1450.0000) and (689.3333,-1473.0000) ..
    (770.0000,-1473.0000) -- (830.0000,-551.0000) -- cycle(780.0000,-557.0000) --
    (723.0000,-1421.0000) .. controls (672.3333,-1412.3333) and
    (640.0000,-1375.3333) .. (626.0000,-1310.0000) .. controls
    (620.0000,-1283.3333) and (617.0000,-1230.3333) .. (617.0000,-1151.0000) --
    (617.0000,-824.0000) .. controls (588.3333,-788.0000) and (561.0000,-739.0000)
    .. (535.0000,-677.0000) .. controls (561.6667,-603.6667) and
    (580.0000,-530.0000) .. (590.0000,-456.0000) -- (542.0000,-435.0000) ..
    controls (521.3333,-548.3333) and (494.6667,-644.0000) .. (462.0000,-722.0000)
    .. controls (474.0000,-760.6667) and (480.0000,-798.3333) ..
    (480.0000,-835.0000) .. controls (480.0000,-922.3333) and (457.3333,-966.0000)
    .. (412.0000,-966.0000) .. controls (361.3333,-966.0000) and
    (336.0000,-923.6667) .. (336.0000,-839.0000) .. controls (336.0000,-799.0000)
    and (342.6667,-761.3333) .. (356.0000,-726.0000) .. controls
    (318.6667,-602.0000) and (285.0000,-461.3333) .. (255.0000,-304.0000) ..
    controls (269.0000,-237.3333) and (296.3333,-169.6667) .. (337.0000,-101.0000)
    -- (320.0000,54.0000) .. controls (361.3333,65.3333) and (403.6667,71.0000) ..
    (447.0000,71.0000) .. controls (503.6667,71.0000) and (552.3333,64.6667) ..
    (593.0000,52.0000) -- (780.0000,-557.0000) -- cycle(303.0000,-719.0000) --
    (299.0000,-739.0000) .. controls (267.0000,-723.6667) and (251.0000,-698.6667)
    .. (251.0000,-664.0000) .. controls (251.0000,-649.3333) and
    (259.3333,-634.3333) .. (276.0000,-619.0000) -- (303.0000,-719.0000) --
    cycle(269.0000,-582.0000) .. controls (237.6667,-571.3333) and
    (222.0000,-551.6667) .. (222.0000,-523.0000) .. controls (222.0000,-507.6667)
    and (227.0000,-491.3333) .. (237.0000,-474.0000) -- (269.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F59F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1800.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (830.0000,-830.0000) .. controls
    (830.0000,-798.6667) and (814.6667,-769.0000) .. (784.0000,-741.0000) ..
    controls (794.6667,-723.0000) and (800.0000,-704.0000) .. (800.0000,-684.0000)
    .. controls (800.0000,-622.0000) and (770.0000,-578.6667) ..
    (710.0000,-554.0000) .. controls (712.0000,-541.3333) and (713.0000,-529.0000)
    .. (713.0000,-517.0000) .. controls (713.0000,-393.6667) and
    (671.0000,-332.0000) .. (587.0000,-332.0000) .. controls (509.6667,-332.0000)
    and (471.0000,-392.6667) .. (471.0000,-514.0000) .. controls
    (471.0000,-528.6667) and (472.0000,-548.0000) .. (474.0000,-572.0000) ..
    controls (457.3333,-542.6667) and (444.0000,-521.0000) .. (434.0000,-507.0000)
    -- (435.0000,-201.0000) .. controls (435.0000,-77.6667) and (421.6667,6.3333)
    .. (395.0000,51.0000) .. controls (367.0000,97.6667) and (312.6667,121.0000)
    .. (232.0000,121.0000) -- (172.0000,-801.0000) -- (369.0000,-1443.0000) ..
    controls (419.6667,-1463.0000) and (481.6667,-1473.0000) ..
    (555.0000,-1473.0000) .. controls (615.6667,-1473.0000) and
    (676.0000,-1462.3333) .. (736.0000,-1441.0000) -- (716.0000,-1261.0000) ..
    controls (749.3333,-1199.6667) and (776.6667,-1134.0000) ..
    (798.0000,-1064.0000) .. controls (794.6667,-1034.0000) and
    (788.3333,-993.0000) .. (779.0000,-941.0000) .. controls (813.0000,-901.6667)
    and (830.0000,-864.6667) .. (830.0000,-830.0000) -- cycle(780.0000,-829.0000)
    .. controls (780.0000,-844.3333) and (775.0000,-860.6667) ..
    (765.0000,-878.0000) -- (733.0000,-770.0000) .. controls (764.3333,-780.6667)
    and (780.0000,-800.3333) .. (780.0000,-829.0000) -- cycle(751.0000,-688.0000)
    .. controls (751.0000,-702.6667) and (742.6667,-717.6667) ..
    (726.0000,-733.0000) -- (699.0000,-633.0000) -- (703.0000,-613.0000) ..
    controls (735.0000,-628.3333) and (751.0000,-653.3333) .. (751.0000,-688.0000)
    -- cycle(747.0000,-1048.0000) .. controls (733.0000,-1114.6667) and
    (705.6667,-1182.3333) .. (665.0000,-1251.0000) -- (682.0000,-1406.0000) ..
    controls (640.6667,-1417.3333) and (598.3333,-1423.0000) ..
    (555.0000,-1423.0000) .. controls (498.3333,-1423.0000) and
    (449.6667,-1416.6667) .. (409.0000,-1404.0000) -- (222.0000,-795.0000) --
    (279.0000,69.0000) .. controls (329.6667,60.3333) and (362.0000,23.3333) ..
    (376.0000,-42.0000) .. controls (382.0000,-68.6667) and (385.0000,-121.6667)
    .. (385.0000,-201.0000) -- (385.0000,-528.0000) .. controls
    (413.6667,-564.0000) and (441.0000,-613.0000) .. (467.0000,-675.0000) ..
    controls (440.3333,-748.3333) and (422.0000,-822.0000) .. (412.0000,-896.0000)
    -- (460.0000,-917.0000) .. controls (480.6667,-803.6667) and
    (507.3333,-708.0000) .. (540.0000,-630.0000) .. controls (528.0000,-591.3333)
    and (522.0000,-553.6667) .. (522.0000,-517.0000) .. controls
    (522.0000,-429.6667) and (544.6667,-386.0000) .. (590.0000,-386.0000) ..
    controls (640.6667,-386.0000) and (666.0000,-428.3333) .. (666.0000,-513.0000)
    .. controls (666.0000,-553.0000) and (659.3333,-590.6667) ..
    (646.0000,-626.0000) .. controls (683.3333,-750.0000) and (717.0000,-890.6667)
    .. (747.0000,-1048.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1800.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (830.0000,-551.0000) --
    (633.0000,91.0000) .. controls (582.3333,111.0000) and (520.3333,121.0000) ..
    (447.0000,121.0000) .. controls (386.3333,121.0000) and (326.0000,110.3333) ..
    (266.0000,89.0000) -- (286.0000,-91.0000) .. controls (252.6667,-152.3333) and
    (225.3333,-218.0000) .. (204.0000,-288.0000) .. controls (207.3333,-318.0000)
    and (213.6667,-359.0000) .. (223.0000,-411.0000) .. controls
    (189.0000,-450.3333) and (172.0000,-487.3333) .. (172.0000,-522.0000) ..
    controls (172.0000,-553.3333) and (187.3333,-583.0000) .. (218.0000,-611.0000)
    .. controls (207.3333,-629.0000) and (202.0000,-648.0000) ..
    (202.0000,-668.0000) .. controls (202.0000,-730.0000) and (232.0000,-773.3333)
    .. (292.0000,-798.0000) .. controls (290.0000,-810.6667) and
    (289.0000,-823.0000) .. (289.0000,-835.0000) .. controls (289.0000,-958.3333)
    and (331.0000,-1020.0000) .. (415.0000,-1020.0000) .. controls
    (492.3333,-1020.0000) and (531.0000,-959.3333) .. (531.0000,-838.0000) ..
    controls (531.0000,-823.3333) and (530.0000,-804.0000) .. (528.0000,-780.0000)
    .. controls (544.6667,-809.3333) and (558.0000,-831.0000) ..
    (568.0000,-845.0000) -- (567.0000,-1151.0000) .. controls
    (567.0000,-1274.3333) and (580.6667,-1358.6667) .. (608.0000,-1404.0000) ..
    controls (635.3333,-1450.0000) and (689.3333,-1473.0000) ..
    (770.0000,-1473.0000) -- (830.0000,-551.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1800.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (830.0000,-830.0000) .. controls
    (830.0000,-798.6667) and (814.6667,-769.0000) .. (784.0000,-741.0000) ..
    controls (794.6667,-723.0000) and (800.0000,-704.0000) .. (800.0000,-684.0000)
    .. controls (800.0000,-622.0000) and (770.0000,-578.6667) ..
    (710.0000,-554.0000) .. controls (712.0000,-541.3333) and (713.0000,-529.0000)
    .. (713.0000,-517.0000) .. controls (713.0000,-393.6667) and
    (671.0000,-332.0000) .. (587.0000,-332.0000) .. controls (509.6667,-332.0000)
    and (471.0000,-392.6667) .. (471.0000,-514.0000) .. controls
    (471.0000,-528.6667) and (472.0000,-548.0000) .. (474.0000,-572.0000) ..
    controls (457.3333,-542.6667) and (444.0000,-521.0000) .. (434.0000,-507.0000)
    -- (435.0000,-201.0000) .. controls (435.0000,-77.6667) and (421.6667,6.3333)
    .. (395.0000,51.0000) .. controls (367.0000,97.6667) and (312.6667,121.0000)
    .. (232.0000,121.0000) -- (172.0000,-801.0000) -- (369.0000,-1443.0000) ..
    controls (419.6667,-1463.0000) and (481.6667,-1473.0000) ..
    (555.0000,-1473.0000) .. controls (615.6667,-1473.0000) and
    (676.0000,-1462.3333) .. (736.0000,-1441.0000) -- (716.0000,-1261.0000) ..
    controls (749.3333,-1199.6667) and (776.6667,-1134.0000) ..
    (798.0000,-1064.0000) .. controls (794.6667,-1034.0000) and
    (788.3333,-993.0000) .. (779.0000,-941.0000) .. controls (813.0000,-901.6667)
    and (830.0000,-864.6667) .. (830.0000,-830.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1859.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,-492.0000) ..
    controls (1006.0000,-407.3333) and (992.3333,-339.6667) ..
    (965.0000,-289.0000) .. controls (937.6667,-238.3333) and (889.0000,-189.6667)
    .. (819.0000,-143.0000) -- (819.0000,16.0000) .. controls (753.0000,46.6667)
    and (679.3333,62.0000) .. (598.0000,62.0000) .. controls (506.0000,62.0000)
    and (425.6667,44.0000) .. (357.0000,8.0000) -- (357.0000,-217.0000) ..
    controls (271.6667,-391.6667) and (210.0000,-545.0000) .. (172.0000,-677.0000)
    -- (291.0000,-895.0000) .. controls (296.3333,-1125.0000) and
    (299.0000,-1246.6667) .. (299.0000,-1260.0000) .. controls
    (299.0000,-1340.6667) and (302.6667,-1396.6667) .. (310.0000,-1428.0000) ..
    controls (326.0000,-1497.3333) and (360.6667,-1532.0000) ..
    (414.0000,-1532.0000) .. controls (483.3333,-1532.0000) and
    (518.0000,-1469.6667) .. (518.0000,-1345.0000) .. controls
    (518.0000,-1264.3333) and (519.6667,-1134.0000) .. (523.0000,-954.0000) ..
    controls (580.3333,-954.0000) and (618.6667,-951.3333) .. (638.0000,-946.0000)
    .. controls (677.3333,-935.3333) and (704.3333,-910.3333) ..
    (719.0000,-871.0000) .. controls (769.0000,-871.0000) and (804.6667,-865.3333)
    .. (826.0000,-854.0000) .. controls (856.0000,-838.0000) and
    (873.6667,-806.3333) .. (879.0000,-759.0000) .. controls (887.6667,-760.3333)
    and (896.0000,-761.0000) .. (904.0000,-761.0000) .. controls
    (940.0000,-761.0000) and (966.3333,-742.3333) .. (983.0000,-705.0000) ..
    controls (998.3333,-671.0000) and (1006.0000,-600.0000) ..
    (1006.0000,-492.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1859.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,-793.0000) --
    (887.0000,-575.0000) .. controls (881.6667,-345.0000) and (879.0000,-223.3333)
    .. (879.0000,-210.0000) .. controls (879.0000,-129.3333) and
    (875.3333,-73.3333) .. (868.0000,-42.0000) .. controls (852.0000,27.3333) and
    (817.3333,62.0000) .. (764.0000,62.0000) .. controls (694.6667,62.0000) and
    (660.0000,-0.3333) .. (660.0000,-125.0000) .. controls (660.0000,-205.6667)
    and (658.3333,-336.0000) .. (655.0000,-516.0000) .. controls
    (597.6667,-516.0000) and (559.3333,-518.6667) .. (540.0000,-524.0000) ..
    controls (500.6667,-534.6667) and (473.6667,-559.6667) .. (459.0000,-599.0000)
    .. controls (409.0000,-599.0000) and (373.3333,-604.6667) ..
    (352.0000,-616.0000) .. controls (322.0000,-632.0000) and (304.3333,-663.6667)
    .. (299.0000,-711.0000) .. controls (290.3333,-709.6667) and
    (282.0000,-709.0000) .. (274.0000,-709.0000) .. controls (238.0000,-709.0000)
    and (211.6667,-727.6667) .. (195.0000,-765.0000) .. controls
    (179.6667,-799.0000) and (172.0000,-870.0000) .. (172.0000,-978.0000) ..
    controls (172.0000,-1062.6667) and (185.6667,-1130.3333) ..
    (213.0000,-1181.0000) .. controls (240.3333,-1231.6667) and
    (289.0000,-1280.3333) .. (359.0000,-1327.0000) -- (359.0000,-1486.0000) ..
    controls (425.0000,-1516.6667) and (498.6667,-1532.0000) ..
    (580.0000,-1532.0000) .. controls (672.0000,-1532.0000) and
    (752.3333,-1514.0000) .. (821.0000,-1478.0000) -- (821.0000,-1253.0000) ..
    controls (906.3333,-1078.3333) and (968.0000,-925.0000) ..
    (1006.0000,-793.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2018.0000,-884.0000) ..
    controls (2018.0000,-686.0000) and (1894.0000,-460.6667) ..
    (1646.0000,-208.0000) .. controls (1528.6667,-89.3333) and (1321.3333,85.3333)
    .. (1024.0000,316.0000) .. controls (726.6667,85.3333) and (519.3333,-89.3333)
    .. (402.0000,-208.0000) .. controls (154.0000,-460.6667) and
    (30.0000,-686.0000) .. (30.0000,-884.0000) .. controls (30.0000,-1017.3333)
    and (76.0000,-1144.0000) .. (168.0000,-1264.0000) .. controls
    (266.6667,-1393.3333) and (380.6667,-1458.0000) .. (510.0000,-1458.0000) ..
    controls (692.0000,-1458.0000) and (830.3333,-1401.3333) ..
    (925.0000,-1288.0000) .. controls (943.6667,-1257.3333) and
    (976.6667,-1215.6667) .. (1024.0000,-1163.0000) .. controls
    (1041.3333,-1176.3333) and (1059.0000,-1196.3333) .. (1077.0000,-1223.0000) ..
    controls (1103.0000,-1260.3333) and (1118.3333,-1282.0000) ..
    (1123.0000,-1288.0000) .. controls (1217.6667,-1401.3333) and
    (1356.0000,-1458.0000) .. (1538.0000,-1458.0000) .. controls
    (1667.3333,-1458.0000) and (1781.3333,-1393.3333) .. (1880.0000,-1264.0000) ..
    controls (1972.0000,-1144.0000) and (2018.0000,-1017.3333) ..
    (2018.0000,-884.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1174.0000,318.0000) --
    (1125.0000,318.0000) -- (1125.0000,392.0000) -- (193.0000,392.0000) --
    (193.0000,318.0000) -- (128.0000,318.0000) -- (128.0000,-1556.0000) --
    (1174.0000,-1556.0000) -- (1174.0000,318.0000) -- cycle(1142.0000,281.0000) --
    (1142.0000,-1530.0000) -- (154.0000,-1530.0000) -- (154.0000,281.0000) --
    (1142.0000,281.0000) -- cycle(1029.0000,-452.0000) -- (267.0000,-452.0000) --
    (267.0000,-1451.0000) -- (1029.0000,-1451.0000) -- (1029.0000,-452.0000) --
    cycle(1029.0000,-393.0000) -- (881.0000,-393.0000) -- (881.0000,-422.0000) --
    (1029.0000,-422.0000) -- (1029.0000,-393.0000) -- cycle(1029.0000,-296.0000)
    .. controls (1029.0000,-275.3333) and (1021.6667,-257.6667) ..
    (1007.0000,-243.0000) .. controls (993.0000,-229.0000) and
    (975.6667,-222.0000) .. (955.0000,-222.0000) .. controls (934.3333,-222.0000)
    and (916.6667,-229.0000) .. (902.0000,-243.0000) .. controls
    (888.0000,-257.6667) and (881.0000,-275.3333) .. (881.0000,-296.0000) ..
    controls (881.0000,-316.6667) and (888.0000,-334.0000) .. (902.0000,-348.0000)
    .. controls (916.6667,-362.6667) and (934.3333,-370.0000) ..
    (955.0000,-370.0000) .. controls (975.6667,-370.0000) and (993.0000,-362.6667)
    .. (1007.0000,-348.0000) .. controls (1021.6667,-334.0000) and
    (1029.0000,-316.6667) .. (1029.0000,-296.0000) -- cycle(783.0000,-185.0000) --
    (278.0000,-185.0000) -- (278.0000,-217.0000) -- (783.0000,-217.0000) --
    (783.0000,-185.0000) -- cycle(783.0000,-62.0000) -- (278.0000,-62.0000) --
    (278.0000,-94.0000) -- (783.0000,-94.0000) -- (783.0000,-62.0000) --
    cycle(783.0000,61.0000) -- (278.0000,61.0000) -- (278.0000,29.0000) --
    (783.0000,29.0000) -- (783.0000,61.0000) -- cycle(783.0000,184.0000) --
    (278.0000,184.0000) -- (278.0000,152.0000) -- (783.0000,152.0000) --
    (783.0000,184.0000) -- cycle(1002.0000,-1213.0000) -- (1002.0000,-1432.0000)
    -- (289.0000,-1432.0000) -- (289.0000,-1213.0000) -- (1002.0000,-1213.0000) --
    cycle(1002.0000,-1040.0000) -- (1002.0000,-1184.0000) -- (289.0000,-1184.0000)
    -- (289.0000,-1040.0000) -- (1002.0000,-1040.0000) --
    cycle(1002.0000,-921.0000) -- (1002.0000,-1013.0000) -- (289.0000,-1013.0000)
    -- (289.0000,-921.0000) -- (1002.0000,-921.0000) -- cycle(1002.0000,-727.0000)
    -- (1002.0000,-889.0000) -- (289.0000,-889.0000) -- (289.0000,-727.0000) --
    (1002.0000,-727.0000) -- cycle(1002.0000,-480.0000) -- (1002.0000,-698.0000)
    -- (289.0000,-698.0000) -- (289.0000,-480.0000) -- (1002.0000,-480.0000) --
    cycle(950.0000,-1269.0000) -- (823.0000,-1269.0000) -- (823.0000,-1305.0000)
    -- (950.0000,-1305.0000) -- (950.0000,-1269.0000) --
    cycle(954.0000,-1321.0000) -- (784.0000,-1321.0000) -- (784.0000,-1299.0000)
    -- (505.0000,-1299.0000) -- (505.0000,-1321.0000) -- (332.0000,-1321.0000) --
    (332.0000,-1376.0000) -- (954.0000,-1376.0000) -- (954.0000,-1321.0000) --
    cycle(475.0000,-1269.0000) -- (426.0000,-1269.0000) -- (426.0000,-1299.0000)
    -- (475.0000,-1299.0000) -- (475.0000,-1269.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1515.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-254.0000) ..
    controls (2036.0000,14.6667) and (1948.0000,149.0000) .. (1772.0000,149.0000)
    .. controls (1747.3333,149.0000) and (1713.6667,143.0000) ..
    (1671.0000,131.0000) .. controls (1619.0000,117.0000) and (1593.0000,101.6667)
    .. (1593.0000,85.0000) .. controls (1593.0000,67.0000) and (1607.0000,44.6667)
    .. (1635.0000,18.0000) .. controls (1591.6667,-16.6667) and
    (1570.0000,-59.3333) .. (1570.0000,-110.0000) .. controls
    (1570.0000,-148.0000) and (1585.6667,-186.0000) .. (1617.0000,-224.0000) ..
    controls (1645.0000,-256.0000) and (1673.0000,-287.6667) ..
    (1701.0000,-319.0000) .. controls (1721.0000,-353.0000) and
    (1741.0000,-387.0000) .. (1761.0000,-421.0000) .. controls
    (1786.3333,-461.0000) and (1816.0000,-484.3333) .. (1850.0000,-491.0000) ..
    controls (1864.6667,-493.6667) and (1881.3333,-494.6667) ..
    (1900.0000,-494.0000) .. controls (1904.6667,-507.3333) and
    (1924.0000,-546.3333) .. (1958.0000,-611.0000) .. controls
    (1982.0000,-657.0000) and (1994.0000,-698.0000) .. (1994.0000,-734.0000) ..
    controls (1994.0000,-798.0000) and (1971.6667,-849.0000) ..
    (1927.0000,-887.0000) .. controls (1884.3333,-922.3333) and
    (1830.3333,-939.6667) .. (1765.0000,-939.0000) -- (1914.0000,-864.0000) ..
    controls (1950.6667,-845.3333) and (1969.0000,-812.3333) ..
    (1969.0000,-765.0000) .. controls (1969.0000,-719.0000) and
    (1926.3333,-673.0000) .. (1841.0000,-627.0000) .. controls
    (1758.3333,-582.3333) and (1699.6667,-541.6667) .. (1665.0000,-505.0000) ..
    controls (1630.3333,-469.0000) and (1587.3333,-405.3333) ..
    (1536.0000,-314.0000) .. controls (1486.6667,-225.3333) and
    (1443.0000,-162.3333) .. (1405.0000,-125.0000) .. controls
    (1137.6667,140.3333) and (722.6667,277.3333) .. (160.0000,286.0000) ..
    controls (72.0000,204.6667) and (28.0000,105.6667) .. (28.0000,-11.0000) --
    (12.0000,-512.0000) .. controls (12.0000,-524.0000) and (52.0000,-544.6667) ..
    (132.0000,-574.0000) -- (319.0000,-642.0000) .. controls (519.6667,-717.3333)
    and (720.3333,-792.6667) .. (921.0000,-868.0000) .. controls
    (1278.3333,-1001.3333) and (1465.3333,-1068.0000) .. (1482.0000,-1068.0000) ..
    controls (1501.3333,-1068.0000) and (1582.0000,-1031.6667) ..
    (1724.0000,-959.0000) .. controls (1740.6667,-962.3333) and
    (1757.3333,-964.0000) .. (1774.0000,-964.0000) .. controls
    (1842.6667,-964.0000) and (1900.0000,-944.6667) .. (1946.0000,-906.0000) ..
    controls (1994.6667,-864.6667) and (2019.0000,-810.3333) ..
    (2019.0000,-743.0000) .. controls (2019.0000,-687.6667) and
    (1987.6667,-604.6667) .. (1925.0000,-494.0000) -- (1984.0000,-491.0000) ..
    controls (2003.3333,-481.0000) and (2015.6667,-462.6667) ..
    (2021.0000,-436.0000) .. controls (2031.0000,-388.0000) and
    (2036.0000,-327.3333) .. (2036.0000,-254.0000) -- cycle(1852.0000,-859.0000)
    -- (1750.0000,-913.0000) -- (1713.0000,-896.0000) -- (1815.0000,-842.0000) --
    (1852.0000,-859.0000) -- cycle(1731.0000,-921.0000) -- (1640.0000,-969.0000)
    -- (1605.0000,-954.0000) -- (1695.0000,-906.0000) -- (1731.0000,-921.0000) --
    cycle(1795.0000,-834.0000) -- (1754.0000,-855.0000) -- (1716.0000,-838.0000)
    -- (1755.0000,-817.0000) -- (1795.0000,-834.0000) --
    cycle(1624.0000,-978.0000) -- (1591.0000,-994.0000) -- (1555.0000,-980.0000)
    -- (1588.0000,-963.0000) -- (1624.0000,-978.0000) --
    cycle(1736.0000,-867.0000) -- (1695.0000,-889.0000) -- (1656.0000,-872.0000)
    -- (1697.0000,-851.0000) -- (1736.0000,-867.0000) --
    cycle(1677.0000,-897.0000) -- (1639.0000,-918.0000) -- (1601.0000,-903.0000)
    -- (1638.0000,-881.0000) -- (1677.0000,-897.0000) --
    cycle(1555.0000,-1013.0000) -- (1524.0000,-1029.0000) --
    (1490.0000,-1016.0000) -- (1520.0000,-999.0000) -- (1555.0000,-1013.0000) --
    cycle(1620.0000,-929.0000) -- (1586.0000,-946.0000) -- (1551.0000,-933.0000)
    -- (1583.0000,-913.0000) -- (1620.0000,-929.0000) --
    cycle(1569.0000,-957.0000) -- (1538.0000,-974.0000) -- (1502.0000,-960.0000)
    -- (1533.0000,-943.0000) -- (1569.0000,-957.0000) --
    cycle(1676.0000,-841.0000) -- (1638.0000,-864.0000) -- (1597.0000,-848.0000)
    -- (1637.0000,-824.0000) -- (1676.0000,-841.0000) --
    cycle(1502.0000,-993.0000) -- (1472.0000,-1010.0000) -- (1437.0000,-995.0000)
    -- (1468.0000,-979.0000) -- (1502.0000,-993.0000) --
    cycle(1737.0000,-807.0000) -- (1696.0000,-830.0000) -- (1596.0000,-787.0000)
    -- (1635.0000,-761.0000) -- (1737.0000,-807.0000) --
    cycle(1620.0000,-875.0000) -- (1583.0000,-895.0000) -- (1546.0000,-880.0000)
    -- (1581.0000,-857.0000) -- (1620.0000,-875.0000) --
    cycle(1565.0000,-905.0000) -- (1532.0000,-925.0000) -- (1495.0000,-910.0000)
    -- (1527.0000,-890.0000) -- (1565.0000,-905.0000) --
    cycle(1515.0000,-934.0000) -- (1483.0000,-952.0000) -- (1447.0000,-940.0000)
    -- (1479.0000,-920.0000) -- (1515.0000,-934.0000) --
    cycle(1616.0000,-816.0000) -- (1578.0000,-839.0000) -- (1539.0000,-822.0000)
    -- (1578.0000,-799.0000) -- (1616.0000,-816.0000) --
    cycle(1450.0000,-973.0000) -- (1422.0000,-989.0000) -- (1385.0000,-977.0000)
    -- (1414.0000,-959.0000) -- (1450.0000,-973.0000) --
    cycle(2008.0000,-398.0000) .. controls (2005.3333,-430.0000) and
    (2001.6667,-450.3333) .. (1997.0000,-459.0000) .. controls
    (1988.3333,-473.6667) and (1970.3333,-481.0000) .. (1943.0000,-481.0000) ..
    controls (1939.6667,-481.0000) and (1934.3333,-481.0000) ..
    (1927.0000,-481.0000) .. controls (1920.3333,-480.3333) and
    (1915.3333,-480.0000) .. (1912.0000,-480.0000) -- (1894.0000,-428.0000) ..
    controls (1914.0000,-425.3333) and (1952.0000,-415.3333) ..
    (2008.0000,-398.0000) -- cycle(1560.0000,-849.0000) -- (1526.0000,-872.0000)
    -- (1488.0000,-856.0000) -- (1522.0000,-834.0000) -- (1560.0000,-849.0000) --
    cycle(1509.0000,-884.0000) -- (1476.0000,-903.0000) -- (1437.0000,-887.0000)
    -- (1470.0000,-868.0000) -- (1509.0000,-884.0000) --
    cycle(1459.0000,-912.0000) -- (1431.0000,-931.0000) -- (1391.0000,-917.0000)
    -- (1421.0000,-898.0000) -- (1459.0000,-912.0000) --
    cycle(1397.0000,-952.0000) -- (1369.0000,-969.0000) -- (1331.0000,-955.0000)
    -- (1359.0000,-938.0000) -- (1397.0000,-952.0000) --
    cycle(1900.0000,-479.0000) -- (1881.0000,-480.0000) .. controls
    (1843.0000,-482.0000) and (1811.3333,-461.6667) .. (1786.0000,-419.0000) ..
    controls (1822.0000,-427.6667) and (1854.0000,-431.3333) ..
    (1882.0000,-430.0000) -- (1900.0000,-479.0000) -- cycle(1571.0000,-733.0000)
    -- (1534.0000,-760.0000) -- (1490.0000,-740.0000) -- (1527.0000,-714.0000) --
    (1571.0000,-733.0000) -- cycle(1461.0000,-807.0000) -- (1427.0000,-832.0000)
    -- (1387.0000,-814.0000) -- (1419.0000,-790.0000) -- (1461.0000,-807.0000) --
    cycle(1410.0000,-842.0000) -- (1380.0000,-864.0000) -- (1341.0000,-846.0000)
    -- (1370.0000,-825.0000) -- (1410.0000,-842.0000) --
    cycle(1364.0000,-876.0000) -- (1335.0000,-895.0000) -- (1296.0000,-879.0000)
    -- (1324.0000,-860.0000) -- (1364.0000,-876.0000) --
    cycle(1303.0000,-916.0000) -- (1276.0000,-935.0000) -- (1240.0000,-921.0000)
    -- (1265.0000,-902.0000) -- (1303.0000,-916.0000) --
    cycle(1505.0000,-702.0000) -- (1469.0000,-730.0000) -- (1426.0000,-712.0000)
    -- (1462.0000,-684.0000) -- (1505.0000,-702.0000) --
    cycle(1452.0000,-744.0000) -- (1416.0000,-770.0000) -- (1372.0000,-752.0000)
    -- (1407.0000,-724.0000) -- (1452.0000,-744.0000) --
    cycle(1400.0000,-782.0000) -- (1320.0000,-840.0000) -- (1278.0000,-823.0000)
    -- (1355.0000,-764.0000) -- (1400.0000,-782.0000) --
    cycle(1304.0000,-850.0000) -- (1275.0000,-871.0000) -- (1236.0000,-855.0000)
    -- (1265.0000,-835.0000) -- (1304.0000,-850.0000) --
    cycle(1208.0000,-933.0000) .. controls (1205.3333,-939.0000) and
    (1200.0000,-942.0000) .. (1192.0000,-942.0000) .. controls
    (1178.0000,-942.0000) and (1171.0000,-938.3333) .. (1171.0000,-931.0000) ..
    controls (1173.0000,-925.6667) and (1178.6667,-923.0000) ..
    (1188.0000,-923.0000) .. controls (1200.6667,-923.0000) and
    (1207.3333,-926.3333) .. (1208.0000,-933.0000) -- cycle(1246.0000,-894.0000)
    -- (1219.0000,-913.0000) -- (1181.0000,-899.0000) -- (1207.0000,-878.0000) --
    (1246.0000,-894.0000) -- cycle(1440.0000,-674.0000) -- (1404.0000,-701.0000)
    -- (1357.0000,-681.0000) -- (1393.0000,-654.0000) -- (1440.0000,-674.0000) --
    cycle(2024.0000,-216.0000) .. controls (2024.0000,-255.3333) and
    (2020.0000,-309.0000) .. (2012.0000,-377.0000) .. controls
    (1963.3333,-402.3333) and (1914.3333,-415.0000) .. (1865.0000,-415.0000) ..
    controls (1841.0000,-415.0000) and (1812.3333,-411.0000) ..
    (1779.0000,-403.0000) .. controls (1771.6667,-391.6667) and
    (1761.0000,-374.6667) .. (1747.0000,-352.0000) .. controls
    (1714.3333,-314.0000) and (1681.6667,-276.3333) .. (1649.0000,-239.0000) ..
    controls (1608.3333,-191.6667) and (1588.0000,-148.0000) ..
    (1588.0000,-108.0000) .. controls (1588.0000,-54.6667) and
    (1614.0000,-12.3333) .. (1666.0000,19.0000) .. controls (1709.3333,45.0000)
    and (1759.6667,58.0000) .. (1817.0000,58.0000) .. controls (1955.0000,58.0000)
    and (2024.0000,-33.3333) .. (2024.0000,-216.0000) --
    cycle(1101.0000,-894.0000) .. controls (1099.0000,-899.3333) and
    (1093.6667,-902.0000) .. (1085.0000,-902.0000) .. controls
    (1071.0000,-902.0000) and (1064.0000,-898.6667) .. (1064.0000,-892.0000) ..
    controls (1066.0000,-886.0000) and (1071.0000,-883.0000) ..
    (1079.0000,-883.0000) .. controls (1093.6667,-883.0000) and
    (1101.0000,-886.6667) .. (1101.0000,-894.0000) -- cycle(1147.0000,-857.0000)
    -- (1121.0000,-876.0000) -- (1082.0000,-860.0000) -- (1104.0000,-840.0000) --
    (1147.0000,-857.0000) -- cycle(1245.0000,-774.0000) -- (1215.0000,-797.0000)
    -- (1143.0000,-768.0000) -- (1168.0000,-743.0000) -- (1245.0000,-774.0000) --
    cycle(1292.0000,-736.0000) -- (1260.0000,-762.0000) -- (1136.0000,-712.0000)
    -- (1165.0000,-683.0000) -- (1292.0000,-736.0000) --
    cycle(1201.0000,-810.0000) -- (1175.0000,-832.0000) -- (1071.0000,-792.0000)
    -- (1097.0000,-768.0000) -- (1201.0000,-810.0000) --
    cycle(1342.0000,-694.0000) -- (1307.0000,-724.0000) -- (1146.0000,-655.0000)
    -- (1178.0000,-625.0000) -- (1342.0000,-694.0000) --
    cycle(1087.0000,-833.0000) -- (1064.0000,-853.0000) -- (1021.0000,-838.0000)
    -- (1043.0000,-816.0000) -- (1087.0000,-833.0000) --
    cycle(1322.0000,-622.0000) -- (1289.0000,-652.0000) -- (1218.0000,-620.0000)
    -- (1252.0000,-583.0000) .. controls (1267.3333,-591.6667) and
    (1290.6667,-604.6667) .. (1322.0000,-622.0000) -- cycle(1147.0000,-735.0000)
    -- (1120.0000,-760.0000) -- (1077.0000,-742.0000) -- (1103.0000,-716.0000) --
    (1147.0000,-735.0000) -- cycle(1076.0000,-759.0000) -- (1051.0000,-782.0000)
    -- (1006.0000,-765.0000) -- (1030.0000,-741.0000) -- (1076.0000,-759.0000) --
    cycle(1023.0000,-808.0000) -- (1000.0000,-829.0000) -- (959.0000,-813.0000) --
    (980.0000,-792.0000) -- (1023.0000,-808.0000) -- cycle(961.0000,-842.0000) ..
    controls (959.0000,-847.3333) and (955.0000,-850.0000) .. (949.0000,-850.0000)
    .. controls (933.6667,-850.0000) and (926.0000,-846.3333) ..
    (926.0000,-839.0000) .. controls (928.0000,-833.6667) and (932.0000,-831.0000)
    .. (938.0000,-831.0000) .. controls (953.3333,-831.0000) and
    (961.0000,-834.6667) .. (961.0000,-842.0000) -- cycle(1143.0000,-673.0000) --
    (1114.0000,-702.0000) -- (1067.0000,-682.0000) -- (1096.0000,-653.0000) --
    (1143.0000,-673.0000) -- cycle(1080.0000,-707.0000) -- (1054.0000,-732.0000)
    -- (1007.0000,-715.0000) -- (1033.0000,-688.0000) -- (1080.0000,-707.0000) --
    cycle(1230.0000,-572.0000) -- (1194.0000,-610.0000) -- (1120.0000,-578.0000)
    -- (1160.0000,-533.0000) -- (1230.0000,-572.0000) --
    cycle(1155.0000,-614.0000) -- (1123.0000,-645.0000) -- (1077.0000,-625.0000)
    -- (1106.0000,-593.0000) -- (1155.0000,-614.0000) -- cycle(909.0000,-823.0000)
    .. controls (907.0000,-828.3333) and (901.6667,-831.0000) ..
    (893.0000,-831.0000) .. controls (879.6667,-831.0000) and (873.0000,-827.0000)
    .. (873.0000,-819.0000) .. controls (873.0000,-812.3333) and
    (878.3333,-809.0000) .. (889.0000,-809.0000) .. controls (901.6667,-809.0000)
    and (908.3333,-813.6667) .. (909.0000,-823.0000) -- cycle(1007.0000,-732.0000)
    -- (985.0000,-757.0000) -- (940.0000,-740.0000) -- (962.0000,-716.0000) --
    (1007.0000,-732.0000) -- cycle(1072.0000,-642.0000) -- (1043.0000,-672.0000)
    -- (997.0000,-653.0000) -- (1025.0000,-624.0000) -- (1072.0000,-642.0000) --
    cycle(930.0000,-771.0000) -- (908.0000,-794.0000) -- (865.0000,-777.0000) --
    (885.0000,-756.0000) -- (930.0000,-771.0000) -- cycle(1009.0000,-679.0000) --
    (987.0000,-705.0000) -- (941.0000,-686.0000) -- (962.0000,-659.0000) --
    (1009.0000,-679.0000) -- cycle(855.0000,-803.0000) .. controls
    (853.6667,-807.6667) and (849.0000,-810.0000) .. (841.0000,-810.0000) ..
    controls (824.3333,-810.0000) and (816.0000,-805.0000) .. (816.0000,-795.0000)
    .. controls (816.0000,-791.0000) and (819.3333,-789.0000) ..
    (826.0000,-789.0000) .. controls (845.3333,-789.0000) and (855.0000,-793.6667)
    .. (855.0000,-803.0000) -- cycle(1080.0000,-581.0000) -- (1052.0000,-615.0000)
    -- (1002.0000,-594.0000) -- (1030.0000,-559.0000) -- (1080.0000,-581.0000) --
    cycle(939.0000,-707.0000) -- (918.0000,-730.0000) -- (872.0000,-712.0000) --
    (891.0000,-687.0000) -- (939.0000,-707.0000) -- cycle(1136.0000,-519.0000) --
    (1095.0000,-566.0000) -- (1017.0000,-531.0000) -- (1060.0000,-475.0000) --
    (1136.0000,-519.0000) -- cycle(1000.0000,-613.0000) -- (974.0000,-644.0000) --
    (925.0000,-624.0000) -- (952.0000,-591.0000) -- (1000.0000,-613.0000) --
    cycle(863.0000,-746.0000) -- (843.0000,-769.0000) -- (798.0000,-752.0000) --
    (815.0000,-728.0000) -- (863.0000,-746.0000) -- cycle(938.0000,-650.0000) --
    (915.0000,-677.0000) -- (868.0000,-657.0000) -- (890.0000,-628.0000) --
    (938.0000,-650.0000) -- cycle(1004.0000,-550.0000) -- (977.0000,-584.0000) --
    (925.0000,-561.0000) -- (951.0000,-526.0000) -- (1004.0000,-550.0000) --
    cycle(868.0000,-677.0000) -- (850.0000,-703.0000) -- (802.0000,-684.0000) --
    (820.0000,-658.0000) -- (868.0000,-677.0000) -- cycle(751.0000,-765.0000) ..
    controls (751.0000,-769.6667) and (746.3333,-772.0000) .. (737.0000,-772.0000)
    .. controls (719.0000,-772.0000) and (710.0000,-767.3333) ..
    (710.0000,-758.0000) .. controls (710.0000,-752.0000) and (715.0000,-749.0000)
    .. (725.0000,-749.0000) .. controls (742.3333,-749.0000) and
    (751.0000,-754.3333) .. (751.0000,-765.0000) -- cycle(795.0000,-719.0000) --
    (777.0000,-745.0000) -- (732.0000,-729.0000) -- (748.0000,-702.0000) --
    (795.0000,-719.0000) -- cycle(925.0000,-581.0000) -- (900.0000,-613.0000) --
    (850.0000,-593.0000) -- (872.0000,-558.0000) -- (925.0000,-581.0000) --
    cycle(866.0000,-619.0000) -- (843.0000,-648.0000) -- (794.0000,-628.0000) --
    (814.0000,-598.0000) -- (866.0000,-619.0000) -- cycle(795.0000,-647.0000) --
    (777.0000,-674.0000) -- (730.0000,-657.0000) -- (747.0000,-628.0000) --
    (795.0000,-647.0000) -- cycle(691.0000,-741.0000) .. controls
    (691.0000,-747.6667) and (685.0000,-751.0000) .. (673.0000,-751.0000) ..
    controls (659.0000,-751.0000) and (652.0000,-745.6667) .. (652.0000,-735.0000)
    .. controls (652.0000,-729.6667) and (657.0000,-727.0000) ..
    (667.0000,-727.0000) .. controls (683.0000,-727.0000) and (691.0000,-731.6667)
    .. (691.0000,-741.0000) -- cycle(926.0000,-515.0000) -- (899.0000,-551.0000)
    -- (848.0000,-528.0000) -- (872.0000,-492.0000) -- (926.0000,-515.0000) --
    cycle(847.0000,-549.0000) -- (825.0000,-581.0000) -- (773.0000,-560.0000) --
    (794.0000,-526.0000) -- (847.0000,-549.0000) -- cycle(694.0000,-680.0000) --
    (676.0000,-707.0000) -- (630.0000,-690.0000) -- (645.0000,-663.0000) --
    (694.0000,-680.0000) -- cycle(789.0000,-588.0000) -- (771.0000,-618.0000) --
    (720.0000,-598.0000) -- (739.0000,-567.0000) -- (789.0000,-588.0000) --
    cycle(1939.0000,-774.0000) .. controls (1939.0000,-800.0000) and
    (1926.6667,-819.3333) .. (1902.0000,-832.0000) -- (1545.0000,-662.0000) ..
    controls (1446.3333,-615.3333) and (1294.3333,-523.6667) ..
    (1089.0000,-387.0000) .. controls (878.3333,-247.0000) and
    (719.0000,-150.0000) .. (611.0000,-96.0000) .. controls (429.0000,-6.0000) and
    (263.6667,39.3333) .. (115.0000,40.0000) .. controls (119.6667,105.3333) and
    (142.3333,163.0000) .. (183.0000,213.0000) .. controls (213.6667,214.3333) and
    (241.6667,215.0000) .. (267.0000,215.0000) .. controls (381.0000,215.0000) and
    (492.0000,205.3333) .. (600.0000,186.0000) .. controls (769.3333,156.0000) and
    (932.6667,102.0000) .. (1090.0000,24.0000) .. controls (1273.3333,-66.6667)
    and (1406.6667,-171.6667) .. (1490.0000,-291.0000) .. controls
    (1495.3333,-299.0000) and (1521.0000,-341.6667) .. (1567.0000,-419.0000) ..
    controls (1597.6667,-471.0000) and (1627.6667,-510.6667) ..
    (1657.0000,-538.0000) .. controls (1657.6667,-538.6667) and
    (1713.0000,-573.0000) .. (1823.0000,-641.0000) .. controls
    (1900.3333,-689.0000) and (1939.0000,-733.3333) .. (1939.0000,-774.0000) --
    cycle(630.0000,-721.0000) .. controls (630.0000,-725.6667) and
    (626.6667,-728.0000) .. (620.0000,-728.0000) .. controls (600.0000,-728.0000)
    and (590.0000,-722.3333) .. (590.0000,-711.0000) .. controls
    (590.0000,-705.6667) and (594.0000,-703.0000) .. (602.0000,-703.0000) ..
    controls (620.6667,-703.0000) and (630.0000,-709.0000) .. (630.0000,-721.0000)
    -- cycle(723.0000,-617.0000) -- (706.0000,-646.0000) -- (656.0000,-627.0000)
    -- (673.0000,-597.0000) -- (723.0000,-617.0000) -- cycle(844.0000,-480.0000)
    -- (822.0000,-516.0000) -- (766.0000,-494.0000) -- (789.0000,-457.0000) --
    (844.0000,-480.0000) -- cycle(769.0000,-516.0000) -- (746.0000,-549.0000) --
    (693.0000,-526.0000) -- (714.0000,-491.0000) -- (769.0000,-516.0000) --
    cycle(620.0000,-652.0000) -- (603.0000,-679.0000) -- (556.0000,-660.0000) --
    (571.0000,-633.0000) -- (620.0000,-652.0000) -- cycle(569.0000,-697.0000) ..
    controls (569.0000,-703.0000) and (564.0000,-706.0000) .. (554.0000,-706.0000)
    .. controls (536.6667,-706.0000) and (528.0000,-700.6667) ..
    (528.0000,-690.0000) .. controls (528.0000,-683.3333) and (533.3333,-680.0000)
    .. (544.0000,-680.0000) .. controls (560.6667,-680.0000) and
    (569.0000,-685.6667) .. (569.0000,-697.0000) -- cycle(713.0000,-557.0000) --
    (694.0000,-588.0000) -- (642.0000,-567.0000) -- (658.0000,-535.0000) --
    (713.0000,-557.0000) -- cycle(648.0000,-588.0000) -- (630.0000,-618.0000) --
    (580.0000,-597.0000) -- (596.0000,-567.0000) -- (648.0000,-588.0000) --
    cycle(761.0000,-444.0000) -- (741.0000,-482.0000) -- (684.0000,-459.0000) --
    (706.0000,-420.0000) -- (761.0000,-444.0000) -- cycle(507.0000,-673.0000) ..
    controls (507.0000,-679.0000) and (502.6667,-682.0000) .. (494.0000,-682.0000)
    .. controls (476.0000,-682.0000) and (467.0000,-676.3333) ..
    (467.0000,-665.0000) .. controls (467.0000,-659.0000) and (471.3333,-656.0000)
    .. (480.0000,-656.0000) .. controls (498.0000,-656.0000) and
    (507.0000,-661.6667) .. (507.0000,-673.0000) -- cycle(546.0000,-624.0000) --
    (532.0000,-652.0000) -- (483.0000,-634.0000) -- (495.0000,-605.0000) --
    (546.0000,-624.0000) -- cycle(686.0000,-480.0000) -- (666.0000,-516.0000) --
    (612.0000,-494.0000) -- (631.0000,-456.0000) -- (686.0000,-480.0000) --
    cycle(1040.0000,-464.0000) -- (991.0000,-521.0000) -- (500.0000,-307.0000) --
    (538.0000,-202.0000) .. controls (669.3333,-259.3333) and (836.6667,-346.6667)
    .. (1040.0000,-464.0000) -- cycle(634.0000,-523.0000) -- (616.0000,-556.0000)
    -- (563.0000,-535.0000) -- (579.0000,-502.0000) -- (634.0000,-523.0000) --
    cycle(570.0000,-557.0000) -- (555.0000,-588.0000) -- (502.0000,-567.0000) --
    (515.0000,-535.0000) -- (570.0000,-557.0000) -- cycle(442.0000,-651.0000) ..
    controls (442.0000,-656.3333) and (438.6667,-659.0000) .. (432.0000,-659.0000)
    .. controls (412.6667,-659.0000) and (403.0000,-652.6667) ..
    (403.0000,-640.0000) .. controls (403.0000,-635.3333) and (406.3333,-633.0000)
    .. (413.0000,-633.0000) .. controls (432.3333,-633.0000) and
    (442.0000,-639.0000) .. (442.0000,-651.0000) -- cycle(675.0000,-405.0000) --
    (656.0000,-447.0000) -- (599.0000,-423.0000) -- (617.0000,-381.0000) --
    (675.0000,-405.0000) -- cycle(602.0000,-446.0000) -- (584.0000,-482.0000) --
    (529.0000,-458.0000) -- (544.0000,-419.0000) -- (602.0000,-446.0000) --
    cycle(551.0000,-491.0000) -- (536.0000,-524.0000) -- (484.0000,-503.0000) --
    (496.0000,-468.0000) -- (551.0000,-491.0000) -- cycle(434.0000,-581.0000) --
    (421.0000,-610.0000) -- (370.0000,-590.0000) -- (380.0000,-559.0000) --
    (434.0000,-581.0000) -- cycle(489.0000,-525.0000) -- (476.0000,-557.0000) --
    (421.0000,-535.0000) -- (434.0000,-502.0000) -- (489.0000,-525.0000) --
    cycle(378.0000,-628.0000) .. controls (378.0000,-632.0000) and
    (374.6667,-634.0000) .. (368.0000,-634.0000) .. controls (347.3333,-634.0000)
    and (337.0000,-628.3333) .. (337.0000,-617.0000) .. controls
    (337.0000,-611.0000) and (341.6667,-608.0000) .. (351.0000,-608.0000) ..
    controls (369.0000,-608.0000) and (378.0000,-614.6667) .. (378.0000,-628.0000)
    -- cycle(587.0000,-367.0000) -- (570.0000,-409.0000) -- (511.0000,-384.0000)
    -- (527.0000,-343.0000) -- (587.0000,-367.0000) -- cycle(467.0000,-455.0000)
    -- (454.0000,-490.0000) -- (399.0000,-468.0000) -- (409.0000,-433.0000) --
    (467.0000,-455.0000) -- cycle(516.0000,-410.0000) -- (500.0000,-446.0000) --
    (442.0000,-424.0000) -- (455.0000,-383.0000) -- (516.0000,-410.0000) --
    cycle(354.0000,-550.0000) -- (345.0000,-580.0000) -- (291.0000,-560.0000) --
    (300.0000,-529.0000) -- (354.0000,-550.0000) -- cycle(405.0000,-490.0000) --
    (395.0000,-524.0000) -- (340.0000,-503.0000) -- (348.0000,-468.0000) --
    (405.0000,-490.0000) -- cycle(494.0000,-327.0000) -- (480.0000,-372.0000) --
    (419.0000,-345.0000) -- (431.0000,-301.0000) -- (494.0000,-327.0000) --
    cycle(379.0000,-420.0000) -- (368.0000,-457.0000) -- (312.0000,-432.0000) --
    (322.0000,-395.0000) -- (379.0000,-420.0000) -- cycle(426.0000,-372.0000) --
    (413.0000,-411.0000) -- (352.0000,-387.0000) -- (365.0000,-345.0000) --
    (426.0000,-372.0000) -- cycle(272.0000,-519.0000) -- (266.0000,-551.0000) --
    (212.0000,-529.0000) -- (218.0000,-496.0000) -- (272.0000,-519.0000) --
    cycle(319.0000,-456.0000) -- (311.0000,-492.0000) -- (256.0000,-470.0000) --
    (261.0000,-434.0000) -- (319.0000,-456.0000) -- cycle(182.0000,-554.0000) ..
    controls (182.0000,-559.3333) and (178.3333,-562.0000) .. (171.0000,-562.0000)
    .. controls (147.6667,-562.0000) and (136.0000,-555.0000) ..
    (136.0000,-541.0000) .. controls (136.0000,-536.3333) and (139.6667,-534.0000)
    .. (147.0000,-534.0000) .. controls (170.3333,-534.0000) and
    (182.0000,-540.6667) .. (182.0000,-554.0000) -- cycle(401.0000,-287.0000) --
    (387.0000,-332.0000) -- (324.0000,-306.0000) -- (335.0000,-259.0000) --
    (401.0000,-287.0000) -- cycle(505.0000,-186.0000) -- (471.0000,-293.0000) --
    (373.0000,-250.0000) -- (396.0000,-143.0000) .. controls (416.0000,-149.6667)
    and (452.3333,-164.0000) .. (505.0000,-186.0000) -- cycle(290.0000,-383.0000)
    -- (282.0000,-421.0000) -- (222.0000,-397.0000) -- (228.0000,-358.0000) --
    (290.0000,-383.0000) -- cycle(333.0000,-331.0000) -- (321.0000,-374.0000) --
    (260.0000,-348.0000) -- (268.0000,-304.0000) -- (333.0000,-331.0000) --
    cycle(232.0000,-423.0000) -- (226.0000,-457.0000) -- (169.0000,-435.0000) --
    (172.0000,-397.0000) -- (232.0000,-423.0000) -- cycle(132.0000,-463.0000) --
    (128.0000,-498.0000) -- (72.0000,-476.0000) -- (74.0000,-441.0000) --
    (132.0000,-463.0000) -- cycle(141.0000,-386.0000) -- (138.0000,-424.0000) --
    (75.0000,-399.0000) -- (80.0000,-361.0000) -- (141.0000,-386.0000) --
    cycle(196.0000,-345.0000) -- (191.0000,-384.0000) -- (82.0000,-341.0000) --
    (84.0000,-299.0000) -- (196.0000,-345.0000) -- cycle(363.0000,-134.0000) --
    (341.0000,-236.0000) -- (241.0000,-193.0000) -- (251.0000,-101.0000) ..
    controls (277.6667,-107.6667) and (315.0000,-118.6667) .. (363.0000,-134.0000)
    -- cycle(237.0000,-291.0000) -- (228.0000,-335.0000) -- (89.0000,-276.0000) --
    (93.0000,-229.0000) -- (237.0000,-291.0000) -- cycle(302.0000,-245.0000) --
    (294.0000,-293.0000) -- (92.0000,-207.0000) -- (97.0000,-155.0000) --
    (302.0000,-245.0000) -- cycle(217.0000,-93.0000) -- (207.0000,-176.0000) --
    (100.0000,-131.0000) -- (105.0000,-75.0000) .. controls (129.6667,-78.3333)
    and (167.0000,-84.3333) .. (217.0000,-93.0000) -- cycle(1997.0000,-182.0000)
    .. controls (1996.3333,-128.6667) and (1980.6667,-80.6667) ..
    (1950.0000,-38.0000) .. controls (1916.0000,9.3333) and (1873.6667,33.0000) ..
    (1823.0000,33.0000) .. controls (1795.6667,33.0000) and (1769.6667,27.6667) ..
    (1745.0000,17.0000) .. controls (1777.6667,-55.6667) and (1794.6667,-123.0000)
    .. (1796.0000,-185.0000) -- (1929.0000,-68.0000) .. controls
    (1949.6667,-95.3333) and (1972.3333,-133.3333) .. (1997.0000,-182.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1787.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1287.0000,-775.0000) --
    (760.0000,-775.0000) -- (760.0000,-854.0000) -- (803.0000,-917.0000) --
    (803.0000,-945.0000) -- (760.0000,-945.0000) -- (760.0000,-1359.0000) --
    (1287.0000,-1359.0000) -- (1287.0000,-945.0000) -- (1234.0000,-945.0000) --
    (1234.0000,-917.0000) -- (1287.0000,-854.0000) -- (1287.0000,-775.0000) --
    cycle(1878.0000,32.0000) -- (1351.0000,32.0000) -- (1351.0000,-47.0000) --
    (1394.0000,-110.0000) -- (1394.0000,-138.0000) -- (1351.0000,-138.0000) --
    (1351.0000,-552.0000) -- (1878.0000,-552.0000) -- (1878.0000,-138.0000) --
    (1825.0000,-138.0000) -- (1825.0000,-110.0000) -- (1878.0000,-47.0000) --
    (1878.0000,32.0000) -- cycle(1292.0000,-459.0000) -- (1189.0000,-459.0000) --
    (1225.0000,-497.0000) -- (1100.0000,-622.0000) -- (1060.0000,-586.0000) --
    (1060.0000,-689.0000) -- (1167.0000,-689.0000) -- (1131.0000,-654.0000) --
    (1257.0000,-529.0000) -- (1292.0000,-564.0000) -- (1292.0000,-459.0000) --
    cycle(988.0000,-584.0000) -- (948.0000,-620.0000) -- (823.0000,-495.0000) --
    (858.0000,-459.0000) -- (755.0000,-459.0000) -- (755.0000,-562.0000) --
    (791.0000,-526.0000) -- (916.0000,-652.0000) -- (880.0000,-689.0000) --
    (988.0000,-689.0000) -- (988.0000,-584.0000) -- cycle(1193.0000,-305.0000) --
    (1116.0000,-234.0000) -- (1116.0000,-284.0000) -- (939.0000,-284.0000) --
    (939.0000,-233.0000) -- (856.0000,-305.0000) -- (939.0000,-379.0000) --
    (939.0000,-329.0000) -- (1116.0000,-329.0000) -- (1116.0000,-379.0000) --
    (1193.0000,-305.0000) -- cycle(697.0000,32.0000) -- (170.0000,32.0000) --
    (170.0000,-47.0000) -- (213.0000,-110.0000) -- (213.0000,-138.0000) --
    (170.0000,-138.0000) -- (170.0000,-552.0000) -- (697.0000,-552.0000) --
    (697.0000,-138.0000) -- (644.0000,-138.0000) -- (644.0000,-110.0000) --
    (697.0000,-47.0000) -- (697.0000,32.0000) -- cycle(1235.0000,-1034.0000) --
    (1235.0000,-1307.0000) .. controls (1235.0000,-1318.3333) and
    (1229.6667,-1324.0000) .. (1219.0000,-1324.0000) -- (829.0000,-1324.0000) ..
    controls (817.6667,-1324.0000) and (812.0000,-1318.3333) ..
    (812.0000,-1307.0000) -- (812.0000,-1034.0000) .. controls
    (812.0000,-1022.6667) and (817.6667,-1017.0000) .. (829.0000,-1017.0000) --
    (1219.0000,-1017.0000) .. controls (1229.6667,-1017.0000) and
    (1235.0000,-1022.6667) .. (1235.0000,-1034.0000) -- cycle(1826.0000,-227.0000)
    -- (1826.0000,-500.0000) .. controls (1826.0000,-511.3333) and
    (1820.6667,-517.0000) .. (1810.0000,-517.0000) -- (1420.0000,-517.0000) ..
    controls (1408.6667,-517.0000) and (1403.0000,-511.3333) ..
    (1403.0000,-500.0000) -- (1403.0000,-227.0000) .. controls
    (1403.0000,-215.6667) and (1408.6667,-210.0000) .. (1420.0000,-210.0000) --
    (1810.0000,-210.0000) .. controls (1820.6667,-210.0000) and
    (1826.0000,-215.6667) .. (1826.0000,-227.0000) -- cycle(645.0000,-227.0000) --
    (645.0000,-500.0000) .. controls (645.0000,-511.3333) and (639.6667,-517.0000)
    .. (629.0000,-517.0000) -- (239.0000,-517.0000) .. controls
    (227.6667,-517.0000) and (222.0000,-511.3333) .. (222.0000,-500.0000) --
    (222.0000,-227.0000) .. controls (222.0000,-215.6667) and (227.6667,-210.0000)
    .. (239.0000,-210.0000) -- (629.0000,-210.0000) .. controls
    (639.6667,-210.0000) and (645.0000,-215.6667) .. (645.0000,-227.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1788.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1760.0000,-1011.0000) ..
    controls (1760.0000,-937.0000) and (1726.3333,-865.6667) ..
    (1659.0000,-797.0000) -- (1758.0000,-797.0000) -- (1758.0000,-40.0000) --
    (1708.0000,-40.0000) -- (1708.0000,0.0000) -- (334.0000,0.0000) --
    (334.0000,-40.0000) -- (288.0000,-40.0000) -- (288.0000,-797.0000) --
    (491.0000,-797.0000) .. controls (599.6667,-887.6667) and (654.0000,-995.6667)
    .. (654.0000,-1121.0000) .. controls (654.0000,-1218.3333) and
    (620.6667,-1287.6667) .. (554.0000,-1329.0000) -- (1565.0000,-1329.0000) ..
    controls (1618.3333,-1308.3333) and (1664.6667,-1264.3333) ..
    (1704.0000,-1197.0000) .. controls (1741.3333,-1133.0000) and
    (1760.0000,-1071.0000) .. (1760.0000,-1011.0000) --
    cycle(1734.0000,-1020.0000) .. controls (1734.0000,-1072.0000) and
    (1716.3333,-1128.0000) .. (1681.0000,-1188.0000) .. controls
    (1646.3333,-1248.0000) and (1606.0000,-1288.3333) .. (1560.0000,-1309.0000) --
    (616.0000,-1309.0000) .. controls (658.0000,-1265.0000) and
    (679.0000,-1201.6667) .. (679.0000,-1119.0000) .. controls
    (679.0000,-999.0000) and (632.3333,-891.6667) .. (539.0000,-797.0000) --
    (1622.0000,-797.0000) .. controls (1696.6667,-861.6667) and
    (1734.0000,-936.0000) .. (1734.0000,-1020.0000) -- cycle(1728.0000,-286.0000)
    -- (1728.0000,-767.0000) -- (318.0000,-767.0000) -- (318.0000,-286.0000) --
    (1728.0000,-286.0000) -- cycle(1728.0000,-53.0000) -- (1728.0000,-260.0000) --
    (1405.0000,-260.0000) -- (1405.0000,-217.0000) -- (553.0000,-217.0000) --
    (553.0000,-260.0000) -- (318.0000,-260.0000) -- (318.0000,-53.0000) --
    (1728.0000,-53.0000) -- cycle(1712.0000,-347.0000) -- (1003.0000,-347.0000) --
    (1003.0000,-742.0000) -- (1712.0000,-742.0000) -- (1712.0000,-347.0000) --
    cycle(1686.0000,-373.0000) -- (1686.0000,-716.0000) -- (1029.0000,-716.0000)
    -- (1029.0000,-373.0000) -- (1686.0000,-373.0000) --
    cycle(1639.0000,-585.0000) -- (1608.0000,-585.0000) -- (1608.0000,-686.0000)
    -- (1639.0000,-686.0000) -- (1639.0000,-585.0000) --
    cycle(1622.0000,-467.0000) -- (1472.0000,-467.0000) -- (1472.0000,-501.0000)
    -- (1622.0000,-501.0000) -- (1622.0000,-467.0000) --
    cycle(1622.0000,-401.0000) -- (1472.0000,-401.0000) -- (1472.0000,-436.0000)
    -- (1622.0000,-436.0000) -- (1622.0000,-401.0000) --
    cycle(1563.0000,-578.0000) -- (1062.0000,-578.0000) -- (1062.0000,-686.0000)
    -- (1563.0000,-686.0000) -- (1563.0000,-578.0000) --
    cycle(1437.0000,-467.0000) -- (1288.0000,-467.0000) -- (1288.0000,-501.0000)
    -- (1437.0000,-501.0000) -- (1437.0000,-467.0000) --
    cycle(1437.0000,-401.0000) -- (1288.0000,-401.0000) -- (1288.0000,-436.0000)
    -- (1437.0000,-436.0000) -- (1437.0000,-401.0000) --
    cycle(1253.0000,-467.0000) -- (1104.0000,-467.0000) -- (1104.0000,-501.0000)
    -- (1253.0000,-501.0000) -- (1253.0000,-467.0000) --
    cycle(1253.0000,-401.0000) -- (1104.0000,-401.0000) -- (1104.0000,-436.0000)
    -- (1253.0000,-436.0000) -- (1253.0000,-401.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1652.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1007.0000,0.0000) --
    (350.0000,0.0000) -- (350.0000,-1057.0000) -- (1007.0000,-1057.0000) --
    (1007.0000,0.0000) -- cycle(909.0000,-807.0000) -- (909.0000,-905.0000) --
    (448.0000,-905.0000) -- (448.0000,-807.0000) -- (909.0000,-807.0000) --
    cycle(869.0000,-573.0000) -- (869.0000,-650.0000) -- (769.0000,-650.0000) --
    (769.0000,-573.0000) -- (869.0000,-573.0000) -- cycle(869.0000,-453.0000) --
    (869.0000,-530.0000) -- (769.0000,-530.0000) -- (769.0000,-453.0000) --
    (869.0000,-453.0000) -- cycle(726.0000,-573.0000) -- (726.0000,-650.0000) --
    (626.0000,-650.0000) -- (626.0000,-573.0000) -- (726.0000,-573.0000) --
    cycle(869.0000,-333.0000) -- (869.0000,-410.0000) -- (769.0000,-410.0000) --
    (769.0000,-333.0000) -- (869.0000,-333.0000) -- cycle(726.0000,-453.0000) --
    (726.0000,-530.0000) -- (626.0000,-530.0000) -- (626.0000,-453.0000) --
    (726.0000,-453.0000) -- cycle(583.0000,-573.0000) -- (583.0000,-650.0000) --
    (483.0000,-650.0000) -- (483.0000,-573.0000) -- (583.0000,-573.0000) --
    cycle(869.0000,-213.0000) -- (869.0000,-290.0000) -- (769.0000,-290.0000) --
    (769.0000,-213.0000) -- (869.0000,-213.0000) -- cycle(726.0000,-333.0000) --
    (726.0000,-410.0000) -- (626.0000,-410.0000) -- (626.0000,-333.0000) --
    (726.0000,-333.0000) -- cycle(583.0000,-453.0000) -- (583.0000,-530.0000) --
    (483.0000,-530.0000) -- (483.0000,-453.0000) -- (583.0000,-453.0000) --
    cycle(726.0000,-213.0000) -- (726.0000,-290.0000) -- (626.0000,-290.0000) --
    (626.0000,-213.0000) -- (726.0000,-213.0000) -- cycle(583.0000,-333.0000) --
    (583.0000,-410.0000) -- (483.0000,-410.0000) -- (483.0000,-333.0000) --
    (583.0000,-333.0000) -- cycle(583.0000,-213.0000) -- (583.0000,-290.0000) --
    (483.0000,-290.0000) -- (483.0000,-213.0000) -- (583.0000,-213.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,-100.0000) --
    (1552.0000,0.0000) -- (172.0000,0.0000) -- (172.0000,-1480.0000) --
    (1652.0000,-1480.0000) -- (1652.0000,-100.0000) -- cycle(1096.0000,-740.0000)
    .. controls (1096.0000,-791.3333) and (1078.0000,-835.0000) ..
    (1042.0000,-871.0000) .. controls (1006.6667,-907.0000) and
    (963.3333,-925.0000) .. (912.0000,-925.0000) .. controls (860.6667,-925.0000)
    and (817.0000,-907.0000) .. (781.0000,-871.0000) .. controls
    (745.6667,-835.0000) and (728.0000,-791.3333) .. (728.0000,-740.0000) ..
    controls (728.0000,-688.6667) and (745.6667,-645.0000) .. (781.0000,-609.0000)
    .. controls (817.0000,-573.0000) and (860.6667,-555.0000) ..
    (912.0000,-555.0000) .. controls (963.3333,-555.0000) and
    (1006.6667,-573.0000) .. (1042.0000,-609.0000) .. controls
    (1078.0000,-645.0000) and (1096.0000,-688.6667) .. (1096.0000,-740.0000) --
    cycle(331.0000,-1294.0000) -- (331.0000,-1458.0000) -- (209.0000,-1458.0000)
    -- (209.0000,-1294.0000) -- (331.0000,-1294.0000) -- cycle(1247.0000,-40.0000)
    -- (1247.0000,-475.0000) -- (577.0000,-475.0000) -- (577.0000,-40.0000) --
    (1247.0000,-40.0000) -- cycle(942.0000,-710.0000) -- (882.0000,-710.0000) --
    (882.0000,-770.0000) -- (942.0000,-770.0000) -- (942.0000,-710.0000) --
    cycle(311.0000,-1315.0000) -- (229.0000,-1315.0000) -- (229.0000,-1381.0000)
    -- (311.0000,-1381.0000) -- (311.0000,-1315.0000) --
    cycle(1173.0000,-106.0000) -- (1136.0000,-106.0000) -- (1136.0000,-90.0000) --
    (1067.0000,-90.0000) -- (1067.0000,-106.0000) -- (1022.0000,-106.0000) --
    (1022.0000,-435.0000) -- (1173.0000,-435.0000) -- (1173.0000,-106.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,-99.0000) .. controls
    (1652.0000,-71.6667) and (1642.3333,-48.3333) .. (1623.0000,-29.0000) ..
    controls (1604.3333,-9.6667) and (1581.3333,-0.0000) .. (1554.0000,0.0000) --
    (369.0000,0.0000) -- (172.0000,-197.0000) -- (172.0000,-1382.0000) .. controls
    (172.0000,-1409.3333) and (181.6667,-1432.3333) .. (201.0000,-1451.0000) ..
    controls (220.3333,-1470.3333) and (243.6667,-1480.0000) ..
    (271.0000,-1480.0000) -- (1554.0000,-1480.0000) .. controls
    (1581.3333,-1480.0000) and (1604.3333,-1470.3333) .. (1623.0000,-1451.0000) ..
    controls (1642.3333,-1432.3333) and (1652.0000,-1409.3333) ..
    (1652.0000,-1382.0000) -- (1652.0000,-99.0000) -- cycle(1356.0000,-839.0000)
    -- (1356.0000,-1431.0000) -- (468.0000,-1431.0000) -- (468.0000,-839.0000) ..
    controls (468.0000,-806.3333) and (484.3333,-790.0000) .. (517.0000,-790.0000)
    -- (1307.0000,-789.0000) .. controls (1339.6667,-789.0000) and
    (1356.0000,-805.6667) .. (1356.0000,-839.0000) -- cycle(1603.0000,-98.0000) --
    (1603.0000,-1382.0000) .. controls (1603.0000,-1414.6667) and
    (1586.6667,-1431.0000) .. (1554.0000,-1431.0000) -- (1406.0000,-1431.0000) --
    (1406.0000,-839.0000) .. controls (1406.0000,-811.6667) and
    (1396.3333,-788.3333) .. (1377.0000,-769.0000) .. controls
    (1357.6667,-749.6667) and (1334.3333,-740.0000) .. (1307.0000,-740.0000) --
    (517.0000,-740.0000) .. controls (489.6667,-740.0000) and (466.3333,-749.6667)
    .. (447.0000,-769.0000) .. controls (428.3333,-788.3333) and
    (419.0000,-811.6667) .. (419.0000,-839.0000) -- (419.0000,-1431.0000) --
    (271.0000,-1431.0000) .. controls (237.6667,-1431.0000) and
    (221.0000,-1414.6667) .. (221.0000,-1382.0000) -- (221.0000,-217.0000) --
    (389.0000,-49.0000) -- (567.0000,-49.0000) -- (567.0000,-493.0000) .. controls
    (567.0000,-526.3333) and (583.3333,-543.0000) .. (616.0000,-543.0000) --
    (1208.0000,-543.0000) .. controls (1241.3333,-543.0000) and
    (1258.0000,-526.3333) .. (1258.0000,-493.0000) -- (1258.0000,-49.0000) --
    (1554.0000,-49.0000) .. controls (1586.6667,-49.0000) and (1603.0000,-65.3333)
    .. (1603.0000,-98.0000) -- cycle(863.0000,-49.0000) -- (863.0000,-493.0000) --
    (616.0000,-493.0000) -- (616.0000,-49.0000) -- (863.0000,-49.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (1652.0000,-1480.0000) --
    (1652.0000,-1184.0000) -- (1554.0000,-1184.0000) -- (1554.0000,-1036.0000) --
    (1652.0000,-1036.0000) -- (1652.0000,0.0000) -- cycle(1258.0000,-1036.0000) --
    (1258.0000,-1382.0000) -- (271.0000,-1382.0000) -- (271.0000,-1036.0000) --
    (1258.0000,-1036.0000) -- cycle(1112.0000,-740.0000) .. controls
    (1112.0000,-794.0000) and (1092.0000,-840.3333) .. (1052.0000,-879.0000) ..
    controls (1012.6667,-918.3333) and (966.0000,-938.0000) ..
    (912.0000,-938.0000) .. controls (857.3333,-938.0000) and (810.6667,-918.6667)
    .. (772.0000,-880.0000) .. controls (734.0000,-841.3333) and
    (715.0000,-794.6667) .. (715.0000,-740.0000) .. controls (715.0000,-685.3333)
    and (734.0000,-638.6667) .. (772.0000,-600.0000) .. controls
    (810.6667,-562.0000) and (857.3333,-543.0000) .. (912.0000,-543.0000) ..
    controls (966.0000,-543.0000) and (1012.6667,-562.3333) ..
    (1052.0000,-601.0000) .. controls (1092.0000,-639.6667) and
    (1112.0000,-686.0000) .. (1112.0000,-740.0000) -- cycle(986.0000,-173.0000) --
    (986.0000,-370.0000) .. controls (986.0000,-419.3333) and (961.3333,-444.0000)
    .. (912.0000,-444.0000) .. controls (862.6667,-444.0000) and
    (838.0000,-419.3333) .. (838.0000,-370.0000) -- (838.0000,-173.0000) ..
    controls (838.0000,-123.6667) and (862.6667,-99.0000) .. (912.0000,-99.0000)
    .. controls (961.3333,-99.0000) and (986.0000,-123.6667) ..
    (986.0000,-173.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2146.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (1258.0000,-1480.0000) --
    (1356.0000,-1283.0000) -- (1751.0000,-1283.0000) -- (1850.0000,-1480.0000) --
    (2146.0000,-1480.0000) -- (2146.0000,0.0000) -- cycle(2096.0000,-50.0000) --
    (2096.0000,-1430.0000) -- (1881.0000,-1430.0000) -- (1782.0000,-1233.0000) --
    (1325.0000,-1233.0000) -- (1227.0000,-1430.0000) -- (222.0000,-1430.0000) --
    (222.0000,-50.0000) -- (419.0000,-50.0000) -- (419.0000,-346.0000) --
    (1899.0000,-346.0000) -- (1899.0000,-50.0000) -- (2096.0000,-50.0000) --
    cycle(1849.0000,-50.0000) -- (1849.0000,-296.0000) -- (469.0000,-296.0000) --
    (469.0000,-50.0000) -- (1849.0000,-50.0000) -- cycle(1800.0000,-830.0000) ..
    controls (1800.0000,-762.0000) and (1776.0000,-704.0000) ..
    (1728.0000,-656.0000) .. controls (1680.0000,-608.0000) and
    (1622.0000,-584.0000) .. (1554.0000,-584.0000) .. controls
    (1486.0000,-584.0000) and (1428.0000,-608.0000) .. (1380.0000,-656.0000) ..
    controls (1332.0000,-704.0000) and (1308.0000,-762.0000) ..
    (1308.0000,-830.0000) .. controls (1308.0000,-885.3333) and
    (1324.6667,-934.6667) .. (1358.0000,-978.0000) .. controls
    (1391.3333,-1022.0000) and (1434.0000,-1051.3333) .. (1486.0000,-1066.0000) --
    (921.0000,-1138.0000) .. controls (977.6667,-1109.3333) and
    (1023.3333,-1067.3333) .. (1058.0000,-1012.0000) .. controls
    (1092.6667,-956.6667) and (1110.0000,-896.0000) .. (1110.0000,-830.0000) ..
    controls (1110.0000,-734.6667) and (1076.0000,-653.0000) ..
    (1008.0000,-585.0000) .. controls (940.6667,-517.6667) and
    (859.3333,-484.0000) .. (764.0000,-484.0000) .. controls (668.6667,-484.0000)
    and (587.0000,-517.6667) .. (519.0000,-585.0000) .. controls
    (451.6667,-653.0000) and (418.0000,-734.6667) .. (418.0000,-830.0000) ..
    controls (418.0000,-925.3333) and (451.6667,-1006.6667) ..
    (519.0000,-1074.0000) .. controls (587.0000,-1142.0000) and
    (668.6667,-1176.0000) .. (764.0000,-1176.0000) .. controls
    (776.6667,-1176.0000) and (797.0000,-1174.3333) .. (825.0000,-1171.0000) --
    (1573.0000,-1075.0000) .. controls (1637.0000,-1067.0000) and
    (1690.6667,-1040.0000) .. (1734.0000,-994.0000) .. controls
    (1778.0000,-948.0000) and (1800.0000,-893.3333) .. (1800.0000,-830.0000) --
    cycle(1675.0000,-830.0000) .. controls (1675.0000,-863.3333) and
    (1663.0000,-891.6667) .. (1639.0000,-915.0000) .. controls
    (1615.6667,-939.0000) and (1587.3333,-951.0000) .. (1554.0000,-951.0000) ..
    controls (1520.6667,-951.0000) and (1492.0000,-939.0000) ..
    (1468.0000,-915.0000) .. controls (1444.6667,-891.6667) and
    (1433.0000,-863.3333) .. (1433.0000,-830.0000) .. controls
    (1433.0000,-796.6667) and (1444.6667,-768.0000) .. (1468.0000,-744.0000) ..
    controls (1492.0000,-720.6667) and (1520.6667,-709.0000) ..
    (1554.0000,-709.0000) .. controls (1587.3333,-709.0000) and
    (1615.6667,-720.6667) .. (1639.0000,-744.0000) .. controls
    (1663.0000,-768.0000) and (1675.0000,-796.6667) .. (1675.0000,-830.0000) --
    cycle(885.0000,-830.0000) .. controls (885.0000,-863.3333) and
    (873.0000,-891.6667) .. (849.0000,-915.0000) .. controls (825.6667,-939.0000)
    and (797.3333,-951.0000) .. (764.0000,-951.0000) .. controls
    (730.6667,-951.0000) and (702.0000,-939.0000) .. (678.0000,-915.0000) ..
    controls (654.6667,-891.6667) and (643.0000,-863.3333) .. (643.0000,-830.0000)
    .. controls (643.0000,-796.6667) and (654.6667,-768.0000) ..
    (678.0000,-744.0000) .. controls (702.0000,-720.6667) and (730.6667,-709.0000)
    .. (764.0000,-709.0000) .. controls (797.3333,-709.0000) and
    (825.6667,-720.6667) .. (849.0000,-744.0000) .. controls (873.0000,-768.0000)
    and (885.0000,-796.6667) .. (885.0000,-830.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1882.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2024.0000,-247.0000) ..
    controls (2024.0000,-133.0000) and (2011.3333,-63.3333) ..
    (1986.0000,-38.0000) .. controls (1960.6667,-12.6667) and (1891.0000,-0.0000)
    .. (1777.0000,0.0000) -- (420.0000,0.0000) .. controls (310.0000,0.0000) and
    (241.3333,-13.6667) .. (214.0000,-41.0000) .. controls (186.6667,-68.3333) and
    (173.0000,-137.0000) .. (173.0000,-247.0000) -- (173.0000,-716.0000) ..
    controls (173.0000,-826.6667) and (183.3333,-895.6667) .. (204.0000,-923.0000)
    .. controls (226.6667,-953.0000) and (279.3333,-966.6667) ..
    (362.0000,-964.0000) -- (420.0000,-962.0000) -- (420.0000,-981.0000) ..
    controls (420.0000,-1078.3333) and (449.0000,-1161.6667) ..
    (507.0000,-1231.0000) .. controls (567.6667,-1303.6667) and
    (646.0000,-1340.0000) .. (742.0000,-1340.0000) .. controls
    (788.6667,-1340.0000) and (836.6667,-1332.6667) .. (886.0000,-1318.0000) --
    (930.0000,-1305.0000) .. controls (986.6667,-1288.3333) and
    (1036.6667,-1280.0000) .. (1080.0000,-1280.0000) .. controls
    (1202.0000,-1280.0000) and (1284.6667,-1333.3333) .. (1328.0000,-1440.0000) ..
    controls (1349.3333,-1491.3333) and (1370.3333,-1517.0000) ..
    (1391.0000,-1517.0000) .. controls (1421.6667,-1517.0000) and
    (1437.0000,-1502.6667) .. (1437.0000,-1474.0000) .. controls
    (1437.0000,-1424.0000) and (1409.6667,-1368.0000) .. (1355.0000,-1306.0000) ..
    controls (1281.0000,-1222.6667) and (1190.6667,-1181.0000) ..
    (1084.0000,-1181.0000) .. controls (1048.0000,-1181.0000) and
    (990.3333,-1190.0000) .. (911.0000,-1208.0000) -- (858.0000,-1220.0000) ..
    controls (796.0000,-1234.0000) and (754.6667,-1241.0000) ..
    (734.0000,-1241.0000) .. controls (670.0000,-1241.0000) and
    (617.3333,-1213.3333) .. (576.0000,-1158.0000) .. controls
    (537.3333,-1107.3333) and (518.0000,-1049.3333) .. (518.0000,-984.0000) --
    (518.0000,-962.0000) -- (1777.0000,-962.0000) .. controls
    (1893.6667,-962.0000) and (1964.0000,-950.0000) .. (1988.0000,-926.0000) ..
    controls (2012.0000,-902.6667) and (2024.0000,-832.6667) ..
    (2024.0000,-716.0000) -- (2024.0000,-247.0000) -- cycle(1974.0000,-248.0000)
    -- (1974.0000,-716.0000) .. controls (1974.0000,-810.6667) and
    (1964.6667,-867.0000) .. (1946.0000,-885.0000) .. controls
    (1928.0000,-903.6667) and (1871.6667,-913.0000) .. (1777.0000,-913.0000) --
    (420.0000,-913.0000) .. controls (324.6667,-913.0000) and (267.6667,-903.6667)
    .. (249.0000,-885.0000) .. controls (231.0000,-867.0000) and
    (222.0000,-810.6667) .. (222.0000,-716.0000) -- (222.0000,-248.0000) ..
    controls (222.0000,-152.6667) and (231.0000,-95.6667) .. (249.0000,-77.0000)
    .. controls (267.6667,-59.0000) and (324.6667,-50.0000) .. (420.0000,-50.0000)
    -- (1777.0000,-50.0000) .. controls (1872.3333,-50.0000) and
    (1929.0000,-59.0000) .. (1947.0000,-77.0000) .. controls (1965.0000,-95.6667)
    and (1974.0000,-152.6667) .. (1974.0000,-248.0000) --
    cycle(1777.0000,-395.0000) -- (1653.0000,-395.0000) -- (1653.0000,-517.0000)
    -- (1530.0000,-517.0000) -- (1530.0000,-395.0000) -- (1407.0000,-395.0000) --
    (1407.0000,-517.0000) -- (1283.0000,-517.0000) -- (1283.0000,-395.0000) --
    (1160.0000,-395.0000) -- (1160.0000,-517.0000) -- (1037.0000,-517.0000) --
    (1037.0000,-395.0000) -- (913.0000,-395.0000) -- (913.0000,-517.0000) --
    (790.0000,-517.0000) -- (790.0000,-395.0000) -- (666.0000,-395.0000) --
    (666.0000,-517.0000) -- (543.0000,-517.0000) -- (543.0000,-395.0000) --
    (420.0000,-395.0000) -- (420.0000,-518.0000) -- (541.0000,-518.0000) --
    (541.0000,-642.0000) -- (420.0000,-642.0000) -- (420.0000,-765.0000) --
    (543.0000,-765.0000) -- (543.0000,-643.0000) -- (666.0000,-643.0000) --
    (666.0000,-765.0000) -- (790.0000,-765.0000) -- (790.0000,-643.0000) --
    (913.0000,-643.0000) -- (913.0000,-765.0000) -- (1037.0000,-765.0000) --
    (1037.0000,-643.0000) -- (1160.0000,-643.0000) -- (1160.0000,-765.0000) --
    (1283.0000,-765.0000) -- (1283.0000,-643.0000) -- (1407.0000,-643.0000) --
    (1407.0000,-765.0000) -- (1530.0000,-765.0000) -- (1530.0000,-643.0000) --
    (1653.0000,-643.0000) -- (1653.0000,-765.0000) -- (1777.0000,-765.0000) --
    (1777.0000,-642.0000) -- (1655.0000,-642.0000) -- (1655.0000,-518.0000) --
    (1777.0000,-518.0000) -- (1777.0000,-395.0000) -- cycle(1530.0000,-197.0000)
    -- (666.0000,-197.0000) -- (666.0000,-321.0000) -- (1530.0000,-321.0000) --
    (1530.0000,-197.0000) -- cycle(1529.0000,-519.0000) -- (1529.0000,-640.0000)
    -- (1408.0000,-640.0000) -- (1408.0000,-519.0000) -- (1529.0000,-519.0000) --
    cycle(1282.0000,-519.0000) -- (1282.0000,-640.0000) -- (1161.0000,-640.0000)
    -- (1161.0000,-519.0000) -- (1282.0000,-519.0000) --
    cycle(1036.0000,-519.0000) -- (1036.0000,-640.0000) -- (914.0000,-640.0000) --
    (914.0000,-519.0000) -- (1036.0000,-519.0000) -- cycle(789.0000,-519.0000) --
    (789.0000,-640.0000) -- (668.0000,-640.0000) -- (668.0000,-519.0000) --
    (789.0000,-519.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1883.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,-134.0000) ..
    controls (1997.0000,-74.6667) and (1968.3333,-35.3333) .. (1911.0000,-16.0000)
    .. controls (1879.0000,-5.3333) and (1825.0000,-0.0000) .. (1749.0000,0.0000)
    -- (1160.0000,0.0000) .. controls (1080.6667,0.0000) and (1026.3333,-5.6667)
    .. (997.0000,-17.0000) .. controls (947.0000,-36.3333) and (922.0000,-78.6667)
    .. (922.0000,-144.0000) .. controls (922.0000,-178.6667) and
    (925.6667,-221.3333) .. (933.0000,-272.0000) -- (1032.0000,-956.0000) ..
    controls (1046.6667,-1056.0000) and (1070.3333,-1119.3333) ..
    (1103.0000,-1146.0000) .. controls (1133.6667,-1171.3333) and
    (1200.3333,-1184.0000) .. (1303.0000,-1184.0000) -- (1404.0000,-1184.0000) ..
    controls (1404.0000,-1340.6667) and (1330.3333,-1419.0000) ..
    (1183.0000,-1419.0000) .. controls (1027.6667,-1419.0000) and
    (908.3333,-1306.6667) .. (825.0000,-1082.0000) -- (808.0000,-1036.0000) ..
    controls (710.6667,-773.3333) and (569.0000,-642.0000) .. (383.0000,-642.0000)
    .. controls (311.0000,-642.0000) and (242.3333,-668.6667) ..
    (177.0000,-722.0000) .. controls (108.3333,-778.6667) and (74.0000,-842.3333)
    .. (74.0000,-913.0000) .. controls (74.0000,-945.6667) and (89.3333,-962.0000)
    .. (120.0000,-962.0000) .. controls (140.6667,-962.0000) and
    (162.0000,-936.0000) .. (184.0000,-884.0000) .. controls (224.0000,-788.0000)
    and (290.6667,-740.0000) .. (384.0000,-740.0000) .. controls
    (466.6667,-740.0000) and (536.6667,-777.0000) .. (594.0000,-851.0000) ..
    controls (622.0000,-887.6667) and (661.0000,-961.3333) ..
    (711.0000,-1072.0000) -- (748.0000,-1154.0000) .. controls
    (857.3333,-1396.6667) and (1003.6667,-1518.0000) .. (1187.0000,-1518.0000) ..
    controls (1397.6667,-1518.0000) and (1503.0000,-1406.6667) ..
    (1503.0000,-1184.0000) -- (1603.0000,-1184.0000) .. controls
    (1713.6667,-1184.0000) and (1783.0000,-1173.0000) .. (1811.0000,-1151.0000) ..
    controls (1842.3333,-1126.3333) and (1866.0000,-1061.0000) ..
    (1882.0000,-955.0000) -- (1984.0000,-272.0000) .. controls
    (1992.6667,-214.0000) and (1997.0000,-168.0000) .. (1997.0000,-134.0000) --
    cycle(1946.0000,-152.0000) .. controls (1946.0000,-171.3333) and
    (1942.3333,-206.3333) .. (1935.0000,-257.0000) -- (1832.0000,-966.0000) ..
    controls (1820.6667,-1045.3333) and (1803.6667,-1093.6667) ..
    (1781.0000,-1111.0000) .. controls (1761.0000,-1127.0000) and
    (1709.6667,-1135.0000) .. (1627.0000,-1135.0000) -- (1292.0000,-1135.0000) ..
    controls (1210.0000,-1135.0000) and (1158.6667,-1126.6667) ..
    (1138.0000,-1110.0000) .. controls (1115.3333,-1092.6667) and
    (1098.3333,-1044.6667) .. (1087.0000,-966.0000) -- (984.0000,-257.0000) ..
    controls (976.6667,-206.3333) and (973.0000,-171.3333) .. (973.0000,-152.0000)
    .. controls (973.0000,-105.3333) and (991.6667,-75.0000) ..
    (1029.0000,-61.0000) .. controls (1049.6667,-53.0000) and (1089.0000,-49.0000)
    .. (1147.0000,-49.0000) -- (1772.0000,-49.0000) .. controls
    (1830.6667,-49.0000) and (1870.3333,-52.6667) .. (1891.0000,-60.0000) ..
    controls (1927.6667,-74.0000) and (1946.0000,-104.6667) ..
    (1946.0000,-152.0000) -- cycle(1638.0000,-592.0000) -- (1268.0000,-592.0000)
    -- (1268.0000,-1036.0000) -- (1638.0000,-1036.0000) -- (1638.0000,-592.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1903.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1769.0000,-334.0000) ..
    controls (1769.0000,-228.0000) and (1732.0000,-138.0000) ..
    (1658.0000,-64.0000) .. controls (1584.0000,10.0000) and (1494.0000,47.0000)
    .. (1388.0000,47.0000) .. controls (1282.0000,47.0000) and (1192.0000,10.0000)
    .. (1118.0000,-64.0000) .. controls (1044.6667,-138.0000) and
    (1008.0000,-228.0000) .. (1008.0000,-334.0000) -- (1008.0000,-1095.0000) ..
    controls (1008.0000,-1159.6667) and (1018.6667,-1202.0000) ..
    (1040.0000,-1222.0000) .. controls (1062.0000,-1242.6667) and
    (1106.0000,-1253.0000) .. (1172.0000,-1253.0000) -- (1405.0000,-1253.0000) ..
    controls (1405.0000,-1338.3333) and (1389.6667,-1400.6667) ..
    (1359.0000,-1440.0000) .. controls (1325.0000,-1484.6667) and
    (1266.6667,-1507.0000) .. (1184.0000,-1507.0000) .. controls
    (1024.6667,-1507.0000) and (905.0000,-1394.6667) .. (825.0000,-1170.0000) --
    (809.0000,-1125.0000) .. controls (715.6667,-861.6667) and
    (573.6667,-730.0000) .. (383.0000,-730.0000) .. controls (311.6667,-730.0000)
    and (243.3333,-757.0000) .. (178.0000,-811.0000) .. controls
    (108.6667,-867.6667) and (74.0000,-931.0000) .. (74.0000,-1001.0000) ..
    controls (74.0000,-1034.3333) and (89.6667,-1051.0000) ..
    (121.0000,-1051.0000) .. controls (141.0000,-1051.0000) and
    (162.0000,-1024.6667) .. (184.0000,-972.0000) .. controls (223.3333,-876.6667)
    and (290.0000,-829.0000) .. (384.0000,-829.0000) .. controls
    (455.3333,-829.0000) and (513.6667,-852.0000) .. (559.0000,-898.0000) ..
    controls (600.3333,-940.0000) and (651.0000,-1027.3333) ..
    (711.0000,-1160.0000) -- (748.0000,-1242.0000) .. controls
    (857.3333,-1484.6667) and (1004.0000,-1606.0000) .. (1188.0000,-1606.0000) ..
    controls (1398.0000,-1606.0000) and (1503.0000,-1488.3333) ..
    (1503.0000,-1253.0000) -- (1605.0000,-1253.0000) .. controls
    (1673.6667,-1253.0000) and (1718.0000,-1243.3333) .. (1738.0000,-1224.0000) ..
    controls (1758.6667,-1205.3333) and (1769.0000,-1162.3333) ..
    (1769.0000,-1095.0000) -- (1769.0000,-334.0000) -- cycle(1720.0000,-940.0000)
    -- (1720.0000,-1098.0000) .. controls (1720.0000,-1144.6667) and
    (1713.3333,-1173.6667) .. (1700.0000,-1185.0000) .. controls
    (1686.6667,-1197.0000) and (1656.0000,-1203.0000) .. (1608.0000,-1203.0000) --
    (1479.0000,-1203.0000) -- (1479.0000,-940.0000) -- (1720.0000,-940.0000) --
    cycle(1429.0000,-940.0000) -- (1429.0000,-1203.0000) -- (1169.0000,-1203.0000)
    .. controls (1122.3333,-1203.0000) and (1092.0000,-1196.6667) ..
    (1078.0000,-1184.0000) .. controls (1064.0000,-1172.0000) and
    (1057.0000,-1143.3333) .. (1057.0000,-1098.0000) -- (1057.0000,-940.0000) --
    (1429.0000,-940.0000) -- cycle(1720.0000,-334.0000) -- (1720.0000,-891.0000)
    -- (1057.0000,-891.0000) -- (1057.0000,-334.0000) .. controls
    (1057.0000,-242.0000) and (1089.0000,-163.6667) .. (1153.0000,-99.0000) ..
    controls (1217.6667,-34.3333) and (1296.0000,-2.0000) .. (1388.0000,-2.0000)
    .. controls (1480.6667,-2.0000) and (1559.0000,-34.0000) ..
    (1623.0000,-98.0000) .. controls (1687.6667,-162.6667) and
    (1720.0000,-241.3333) .. (1720.0000,-334.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1883.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,-134.0000) ..
    controls (1997.0000,-74.6667) and (1968.3333,-35.3333) .. (1911.0000,-16.0000)
    .. controls (1879.0000,-5.3333) and (1825.0000,-0.0000) .. (1749.0000,0.0000)
    -- (1160.0000,0.0000) .. controls (1080.6667,0.0000) and (1026.3333,-5.6667)
    .. (997.0000,-17.0000) .. controls (947.0000,-36.3333) and (922.0000,-78.6667)
    .. (922.0000,-144.0000) .. controls (922.0000,-178.6667) and
    (925.6667,-221.3333) .. (933.0000,-272.0000) -- (1032.0000,-956.0000) ..
    controls (1046.6667,-1056.0000) and (1070.3333,-1119.3333) ..
    (1103.0000,-1146.0000) .. controls (1133.6667,-1171.3333) and
    (1200.3333,-1184.0000) .. (1303.0000,-1184.0000) -- (1404.0000,-1184.0000) ..
    controls (1404.0000,-1340.6667) and (1330.3333,-1419.0000) ..
    (1183.0000,-1419.0000) .. controls (1027.6667,-1419.0000) and
    (908.3333,-1306.6667) .. (825.0000,-1082.0000) -- (808.0000,-1036.0000) ..
    controls (710.6667,-773.3333) and (569.0000,-642.0000) .. (383.0000,-642.0000)
    .. controls (311.0000,-642.0000) and (242.3333,-668.6667) ..
    (177.0000,-722.0000) .. controls (108.3333,-778.6667) and (74.0000,-842.3333)
    .. (74.0000,-913.0000) .. controls (74.0000,-945.6667) and (89.3333,-962.0000)
    .. (120.0000,-962.0000) .. controls (140.6667,-962.0000) and
    (162.0000,-936.0000) .. (184.0000,-884.0000) .. controls (224.0000,-788.0000)
    and (290.6667,-740.0000) .. (384.0000,-740.0000) .. controls
    (466.6667,-740.0000) and (536.6667,-777.0000) .. (594.0000,-851.0000) ..
    controls (622.0000,-887.6667) and (661.0000,-961.3333) ..
    (711.0000,-1072.0000) -- (748.0000,-1154.0000) .. controls
    (857.3333,-1396.6667) and (1003.6667,-1518.0000) .. (1187.0000,-1518.0000) ..
    controls (1397.6667,-1518.0000) and (1503.0000,-1406.6667) ..
    (1503.0000,-1184.0000) -- (1603.0000,-1184.0000) .. controls
    (1713.6667,-1184.0000) and (1783.0000,-1173.0000) .. (1811.0000,-1151.0000) ..
    controls (1842.3333,-1126.3333) and (1866.0000,-1061.0000) ..
    (1882.0000,-955.0000) -- (1984.0000,-272.0000) .. controls
    (1992.6667,-214.0000) and (1997.0000,-168.0000) .. (1997.0000,-134.0000) --
    cycle(1946.0000,-152.0000) .. controls (1946.0000,-171.3333) and
    (1942.3333,-206.3333) .. (1935.0000,-257.0000) -- (1832.0000,-966.0000) ..
    controls (1820.6667,-1045.3333) and (1803.6667,-1093.6667) ..
    (1781.0000,-1111.0000) .. controls (1761.0000,-1127.0000) and
    (1709.6667,-1135.0000) .. (1627.0000,-1135.0000) -- (1292.0000,-1135.0000) ..
    controls (1210.0000,-1135.0000) and (1158.6667,-1126.6667) ..
    (1138.0000,-1110.0000) .. controls (1115.3333,-1092.6667) and
    (1098.3333,-1044.6667) .. (1087.0000,-966.0000) -- (984.0000,-257.0000) ..
    controls (976.6667,-206.3333) and (973.0000,-171.3333) .. (973.0000,-152.0000)
    .. controls (973.0000,-105.3333) and (991.6667,-75.0000) ..
    (1029.0000,-61.0000) .. controls (1049.6667,-53.0000) and (1089.0000,-49.0000)
    .. (1147.0000,-49.0000) -- (1772.0000,-49.0000) .. controls
    (1830.6667,-49.0000) and (1870.3333,-52.6667) .. (1891.0000,-60.0000) ..
    controls (1927.6667,-74.0000) and (1946.0000,-104.6667) ..
    (1946.0000,-152.0000) -- cycle(1718.0000,-642.0000) -- (1595.0000,-642.0000)
    -- (1595.0000,-1036.0000) -- (1718.0000,-1036.0000) -- (1718.0000,-642.0000)
    -- cycle(1521.0000,-642.0000) -- (1397.0000,-642.0000) --
    (1397.0000,-1036.0000) -- (1521.0000,-1036.0000) -- (1521.0000,-642.0000) --
    cycle(1323.0000,-642.0000) -- (1200.0000,-642.0000) -- (1200.0000,-1036.0000)
    -- (1323.0000,-1036.0000) -- (1323.0000,-642.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2036.0000,-197.0000) ..
    controls (2036.0000,-103.0000) and (2026.3333,-46.6667) ..
    (2007.0000,-28.0000) .. controls (1988.3333,-9.3333) and (1932.0000,-0.0000)
    .. (1838.0000,0.0000) -- (1147.0000,0.0000) .. controls (1054.3333,0.0000) and
    (998.3333,-9.6667) .. (979.0000,-29.0000) .. controls (959.6667,-48.3333) and
    (950.0000,-104.3333) .. (950.0000,-197.0000) -- (950.0000,-363.0000) ..
    controls (878.6667,-277.0000) and (794.6667,-234.0000) .. (698.0000,-234.0000)
    .. controls (616.6667,-234.0000) and (551.3333,-262.6667) ..
    (502.0000,-320.0000) .. controls (455.3333,-374.0000) and (432.0000,-442.3333)
    .. (432.0000,-525.0000) .. controls (432.0000,-585.0000) and
    (436.6667,-643.0000) .. (446.0000,-699.0000) -- (460.0000,-783.0000) ..
    controls (474.0000,-867.0000) and (481.0000,-928.6667) .. (481.0000,-968.0000)
    .. controls (481.0000,-1012.6667) and (465.6667,-1049.6667) ..
    (435.0000,-1079.0000) .. controls (405.0000,-1108.3333) and
    (367.6667,-1123.0000) .. (323.0000,-1123.0000) .. controls
    (276.3333,-1123.0000) and (222.0000,-1099.6667) .. (160.0000,-1053.0000) ..
    controls (144.6667,-1041.6667) and (130.3333,-1036.0000) ..
    (117.0000,-1036.0000) .. controls (88.3333,-1036.0000) and
    (74.0000,-1049.3333) .. (74.0000,-1076.0000) .. controls (74.0000,-1116.0000)
    and (107.0000,-1151.6667) .. (173.0000,-1183.0000) .. controls
    (229.0000,-1209.0000) and (279.6667,-1222.0000) .. (325.0000,-1222.0000) ..
    controls (399.0000,-1222.0000) and (460.0000,-1197.6667) ..
    (508.0000,-1149.0000) .. controls (556.0000,-1100.3333) and
    (580.0000,-1038.6667) .. (580.0000,-964.0000) .. controls (580.0000,-920.0000)
    and (575.3333,-868.6667) .. (566.0000,-810.0000) -- (550.0000,-710.0000) ..
    controls (536.6667,-626.6667) and (530.0000,-566.3333) .. (530.0000,-529.0000)
    .. controls (530.0000,-475.6667) and (544.0000,-430.6667) ..
    (572.0000,-394.0000) .. controls (602.6667,-353.3333) and (644.0000,-333.0000)
    .. (696.0000,-333.0000) .. controls (802.6667,-333.0000) and
    (887.3333,-403.0000) .. (950.0000,-543.0000) .. controls (961.3333,-641.0000)
    and (978.0000,-717.0000) .. (1000.0000,-771.0000) .. controls
    (1028.6667,-838.3333) and (1075.3333,-899.6667) .. (1140.0000,-955.0000) ..
    controls (1242.6667,-1042.3333) and (1360.3333,-1086.0000) ..
    (1493.0000,-1086.0000) .. controls (1643.6667,-1086.0000) and
    (1771.6667,-1033.0000) .. (1877.0000,-927.0000) .. controls
    (1983.0000,-821.6667) and (2036.0000,-693.6667) .. (2036.0000,-543.0000) --
    (2036.0000,-197.0000) -- cycle(1986.0000,-592.0000) .. controls
    (1974.6667,-683.3333) and (1937.0000,-772.3333) .. (1873.0000,-859.0000) --
    (1837.0000,-821.0000) .. controls (1889.6667,-753.6667) and
    (1922.0000,-677.3333) .. (1934.0000,-592.0000) -- (1986.0000,-592.0000) --
    cycle(1986.0000,-197.0000) -- (1986.0000,-543.0000) -- (1889.0000,-543.0000)
    .. controls (1884.3333,-646.3333) and (1844.0000,-739.6667) ..
    (1768.0000,-823.0000) -- (1837.0000,-894.0000) .. controls
    (1729.0000,-988.6667) and (1613.3333,-1036.0000) .. (1490.0000,-1036.0000) ..
    controls (1399.3333,-1036.0000) and (1305.6667,-1005.6667) ..
    (1209.0000,-945.0000) -- (1267.0000,-863.0000) .. controls
    (1164.3333,-780.3333) and (1109.3333,-673.6667) .. (1102.0000,-543.0000) --
    (999.0000,-543.0000) -- (999.0000,-197.0000) .. controls (999.0000,-128.3333)
    and (1006.3333,-86.3333) .. (1021.0000,-71.0000) .. controls
    (1036.3333,-56.3333) and (1078.3333,-49.0000) .. (1147.0000,-49.0000) --
    (1838.0000,-49.0000) .. controls (1912.0000,-49.0000) and (1955.0000,-55.0000)
    .. (1967.0000,-67.0000) .. controls (1979.6667,-79.6667) and
    (1986.0000,-123.0000) .. (1986.0000,-197.0000) -- cycle(1198.0000,-872.0000)
    -- (1169.0000,-912.0000) .. controls (1077.0000,-826.6667) and
    (1020.3333,-720.0000) .. (999.0000,-592.0000) -- (1053.0000,-592.0000) ..
    controls (1069.6667,-701.3333) and (1118.0000,-794.6667) ..
    (1198.0000,-872.0000) -- cycle(1789.0000,-543.0000) .. controls
    (1789.0000,-461.0000) and (1760.0000,-391.0000) .. (1702.0000,-333.0000) ..
    controls (1644.6667,-275.6667) and (1575.0000,-247.0000) ..
    (1493.0000,-247.0000) .. controls (1410.3333,-247.0000) and
    (1340.3333,-275.6667) .. (1283.0000,-333.0000) .. controls
    (1225.6667,-390.3333) and (1197.0000,-460.3333) .. (1197.0000,-543.0000) ..
    controls (1197.0000,-625.0000) and (1225.6667,-694.6667) ..
    (1283.0000,-752.0000) .. controls (1341.0000,-810.0000) and
    (1411.0000,-839.0000) .. (1493.0000,-839.0000) .. controls
    (1575.0000,-839.0000) and (1644.6667,-810.0000) .. (1702.0000,-752.0000) ..
    controls (1760.0000,-694.6667) and (1789.0000,-625.0000) ..
    (1789.0000,-543.0000) -- cycle(1740.0000,-543.0000) .. controls
    (1740.0000,-611.6667) and (1716.0000,-670.0000) .. (1668.0000,-718.0000) ..
    controls (1620.0000,-766.0000) and (1561.6667,-790.0000) ..
    (1493.0000,-790.0000) .. controls (1424.3333,-790.0000) and
    (1366.0000,-766.0000) .. (1318.0000,-718.0000) .. controls
    (1270.0000,-670.0000) and (1246.0000,-611.6667) .. (1246.0000,-543.0000) ..
    controls (1246.0000,-474.3333) and (1270.0000,-416.0000) ..
    (1318.0000,-368.0000) .. controls (1366.0000,-320.0000) and
    (1424.3333,-296.0000) .. (1493.0000,-296.0000) .. controls
    (1561.6667,-296.0000) and (1620.0000,-320.0000) .. (1668.0000,-368.0000) ..
    controls (1716.0000,-416.0000) and (1740.0000,-474.3333) ..
    (1740.0000,-543.0000) -- cycle(1665.0000,-543.0000) .. controls
    (1665.0000,-495.0000) and (1648.3333,-454.0000) .. (1615.0000,-420.0000) ..
    controls (1581.6667,-386.6667) and (1541.0000,-370.0000) ..
    (1493.0000,-370.0000) .. controls (1445.0000,-370.0000) and
    (1404.0000,-386.6667) .. (1370.0000,-420.0000) .. controls
    (1336.6667,-454.0000) and (1320.0000,-495.0000) .. (1320.0000,-543.0000) ..
    controls (1320.0000,-591.0000) and (1336.6667,-631.6667) ..
    (1370.0000,-665.0000) .. controls (1404.0000,-699.0000) and
    (1445.0000,-716.0000) .. (1493.0000,-716.0000) .. controls
    (1540.3333,-716.0000) and (1580.6667,-699.0000) .. (1614.0000,-665.0000) ..
    controls (1648.0000,-631.6667) and (1665.0000,-591.0000) ..
    (1665.0000,-543.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1629.0000,-518.0000) --
    (296.0000,-518.0000) -- (296.0000,-1480.0000) -- (1629.0000,-1480.0000) --
    (1629.0000,-518.0000) -- cycle(1752.0000,0.0000) -- (173.0000,0.0000) --
    (173.0000,-114.0000) .. controls (173.0000,-180.0000) and (190.3333,-249.0000)
    .. (225.0000,-321.0000) -- (296.0000,-469.0000) -- (1629.0000,-469.0000) --
    (1700.0000,-321.0000) .. controls (1734.6667,-249.0000) and
    (1752.0000,-180.0000) .. (1752.0000,-114.0000) -- (1752.0000,0.0000) --
    cycle(1579.0000,-568.0000) -- (1579.0000,-1431.0000) -- (346.0000,-1431.0000)
    -- (346.0000,-568.0000) -- (1579.0000,-568.0000) -- cycle(1703.0000,-49.0000)
    -- (1703.0000,-86.0000) .. controls (1703.0000,-152.6667) and
    (1687.6667,-219.3333) .. (1657.0000,-286.0000) -- (1596.0000,-419.0000) --
    (325.0000,-419.0000) -- (262.0000,-284.0000) .. controls (235.3333,-226.6667)
    and (222.0000,-180.3333) .. (222.0000,-145.0000) -- (222.0000,-49.0000) --
    (1703.0000,-49.0000) -- cycle(1530.0000,-768.0000) .. controls
    (1530.0000,-701.3333) and (1521.0000,-659.3333) .. (1503.0000,-642.0000) ..
    controls (1485.6667,-625.3333) and (1443.3333,-617.0000) ..
    (1376.0000,-617.0000) -- (549.0000,-617.0000) .. controls (481.6667,-617.0000)
    and (439.0000,-625.3333) .. (421.0000,-642.0000) .. controls
    (403.6667,-659.3333) and (395.0000,-701.3333) .. (395.0000,-768.0000) --
    (395.0000,-1230.0000) .. controls (395.0000,-1297.3333) and
    (403.6667,-1339.3333) .. (421.0000,-1356.0000) .. controls
    (438.3333,-1373.3333) and (481.0000,-1382.0000) .. (549.0000,-1382.0000) --
    (1376.0000,-1382.0000) .. controls (1444.0000,-1382.0000) and
    (1486.6667,-1373.3333) .. (1504.0000,-1356.0000) .. controls
    (1521.3333,-1339.3333) and (1530.0000,-1297.3333) .. (1530.0000,-1230.0000) --
    (1530.0000,-768.0000) -- cycle(1512.0000,-210.0000) -- (1389.0000,-210.0000)
    -- (1389.0000,-258.0000) -- (1264.0000,-258.0000) -- (1264.0000,-210.0000) --
    (1142.0000,-210.0000) -- (1142.0000,-258.0000) -- (1017.0000,-258.0000) --
    (1017.0000,-210.0000) -- (896.0000,-210.0000) -- (896.0000,-258.0000) --
    (770.0000,-258.0000) -- (770.0000,-210.0000) -- (649.0000,-210.0000) --
    (649.0000,-258.0000) -- (524.0000,-258.0000) -- (524.0000,-210.0000) --
    (401.0000,-210.0000) -- (401.0000,-258.0000) -- (523.0000,-258.0000) --
    (523.0000,-309.0000) -- (401.0000,-309.0000) -- (401.0000,-358.0000) --
    (524.0000,-358.0000) -- (524.0000,-309.0000) -- (649.0000,-309.0000) --
    (649.0000,-358.0000) -- (770.0000,-358.0000) -- (770.0000,-309.0000) --
    (896.0000,-309.0000) -- (896.0000,-358.0000) -- (1017.0000,-358.0000) --
    (1017.0000,-309.0000) -- (1142.0000,-309.0000) -- (1142.0000,-358.0000) --
    (1264.0000,-358.0000) -- (1264.0000,-309.0000) -- (1389.0000,-309.0000) --
    (1389.0000,-358.0000) -- (1512.0000,-358.0000) -- (1512.0000,-309.0000) --
    (1390.0000,-309.0000) -- (1390.0000,-258.0000) -- (1512.0000,-258.0000) --
    (1512.0000,-210.0000) -- cycle(1481.0000,-766.0000) -- (1481.0000,-1231.0000)
    .. controls (1481.0000,-1275.6667) and (1474.3333,-1303.6667) ..
    (1461.0000,-1315.0000) .. controls (1448.3333,-1326.3333) and
    (1419.0000,-1332.0000) .. (1373.0000,-1332.0000) -- (549.0000,-1332.0000) ..
    controls (503.0000,-1332.0000) and (474.0000,-1326.3333) ..
    (462.0000,-1315.0000) .. controls (450.0000,-1303.6667) and
    (444.0000,-1275.0000) .. (444.0000,-1229.0000) -- (444.0000,-769.0000) ..
    controls (444.0000,-723.6667) and (450.0000,-695.0000) .. (462.0000,-683.0000)
    .. controls (474.0000,-671.6667) and (503.0000,-666.0000) ..
    (549.0000,-666.0000) -- (1373.0000,-666.0000) .. controls
    (1419.6667,-666.0000) and (1449.3333,-671.3333) .. (1462.0000,-682.0000) ..
    controls (1474.6667,-693.3333) and (1481.0000,-721.3333) ..
    (1481.0000,-766.0000) -- cycle(1264.0000,-260.0000) -- (1264.0000,-307.0000)
    -- (1142.0000,-307.0000) -- (1142.0000,-260.0000) -- (1264.0000,-260.0000) --
    cycle(1017.0000,-260.0000) -- (1017.0000,-307.0000) -- (896.0000,-307.0000) --
    (896.0000,-260.0000) -- (1017.0000,-260.0000) -- cycle(770.0000,-260.0000) --
    (770.0000,-307.0000) -- (649.0000,-307.0000) -- (649.0000,-260.0000) --
    (770.0000,-260.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1469.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-148.0000) ..
    controls (1653.0000,-78.6667) and (1645.6667,-36.6667) .. (1631.0000,-22.0000)
    .. controls (1616.3333,-7.3333) and (1574.3333,-0.0000) .. (1505.0000,0.0000)
    -- (321.0000,0.0000) .. controls (251.6667,0.0000) and (209.6667,-7.3333) ..
    (195.0000,-22.0000) .. controls (180.3333,-36.6667) and (173.0000,-78.6667) ..
    (173.0000,-148.0000) -- (173.0000,-543.0000) .. controls (173.0000,-612.3333)
    and (180.3333,-654.3333) .. (195.0000,-669.0000) .. controls
    (209.6667,-683.6667) and (251.6667,-691.0000) .. (321.0000,-691.0000) --
    (1505.0000,-691.0000) .. controls (1574.3333,-691.0000) and
    (1616.3333,-683.6667) .. (1631.0000,-669.0000) .. controls
    (1645.6667,-654.3333) and (1653.0000,-612.3333) .. (1653.0000,-543.0000) --
    (1653.0000,-148.0000) -- cycle(1604.0000,-148.0000) -- (1604.0000,-543.0000)
    .. controls (1604.0000,-586.3333) and (1598.3333,-613.6667) ..
    (1587.0000,-625.0000) .. controls (1575.6667,-636.3333) and
    (1548.3333,-642.0000) .. (1505.0000,-642.0000) -- (321.0000,-642.0000) ..
    controls (278.3333,-642.0000) and (251.0000,-636.0000) .. (239.0000,-624.0000)
    .. controls (227.6667,-612.6667) and (222.0000,-585.6667) ..
    (222.0000,-543.0000) -- (222.0000,-148.0000) .. controls (222.0000,-105.3333)
    and (227.6667,-78.0000) .. (239.0000,-66.0000) .. controls (251.0000,-54.6667)
    and (278.3333,-49.0000) .. (321.0000,-49.0000) -- (1505.0000,-49.0000) ..
    controls (1547.6667,-49.0000) and (1574.6667,-54.6667) .. (1586.0000,-66.0000)
    .. controls (1598.0000,-78.0000) and (1604.0000,-105.3333) ..
    (1604.0000,-148.0000) -- cycle(1431.0000,-395.0000) -- (395.0000,-395.0000) --
    (395.0000,-444.0000) -- (1431.0000,-444.0000) -- (1431.0000,-395.0000) --
    cycle(1431.0000,-247.0000) -- (395.0000,-247.0000) -- (395.0000,-296.0000) --
    (1431.0000,-296.0000) -- (1431.0000,-247.0000) -- cycle(543.0000,-123.0000) --
    (444.0000,-123.0000) -- (444.0000,-173.0000) -- (543.0000,-173.0000) --
    (543.0000,-123.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2073.0000,-469.0000) ..
    controls (2073.0000,-277.0000) and (2042.6667,-150.6667) ..
    (1982.0000,-90.0000) .. controls (1922.0000,-30.0000) and (1796.0000,0.0000)
    .. (1604.0000,0.0000) -- (642.0000,0.0000) .. controls (450.0000,0.0000) and
    (323.6667,-30.0000) .. (263.0000,-90.0000) .. controls (203.0000,-150.6667)
    and (173.0000,-277.0000) .. (173.0000,-469.0000) -- (173.0000,-1012.0000) ..
    controls (173.0000,-1204.0000) and (203.0000,-1330.0000) ..
    (263.0000,-1390.0000) .. controls (323.6667,-1450.0000) and
    (450.0000,-1480.0000) .. (642.0000,-1480.0000) -- (1604.0000,-1480.0000) ..
    controls (1796.0000,-1480.0000) and (1922.0000,-1450.0000) ..
    (1982.0000,-1390.0000) .. controls (2042.6667,-1330.0000) and
    (2073.0000,-1204.0000) .. (2073.0000,-1012.0000) -- (2073.0000,-469.0000) --
    cycle(2023.0000,-469.0000) -- (2023.0000,-1012.0000) .. controls
    (2023.0000,-1187.3333) and (1997.0000,-1301.0000) .. (1945.0000,-1353.0000) ..
    controls (1893.0000,-1405.0000) and (1779.3333,-1431.0000) ..
    (1604.0000,-1431.0000) -- (642.0000,-1431.0000) .. controls
    (466.6667,-1431.0000) and (352.6667,-1405.0000) .. (300.0000,-1353.0000) ..
    controls (248.0000,-1301.0000) and (222.0000,-1187.3333) ..
    (222.0000,-1012.0000) -- (222.0000,-469.0000) .. controls (222.0000,-293.6667)
    and (248.0000,-179.6667) .. (300.0000,-127.0000) .. controls
    (352.6667,-75.0000) and (466.6667,-49.0000) .. (642.0000,-49.0000) --
    (1604.0000,-49.0000) .. controls (1779.3333,-49.0000) and (1893.0000,-75.0000)
    .. (1945.0000,-127.0000) .. controls (1997.0000,-179.6667) and
    (2023.0000,-293.6667) .. (2023.0000,-469.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-148.0000) ..
    controls (1653.0000,-82.0000) and (1644.6667,-40.6667) .. (1628.0000,-24.0000)
    .. controls (1612.0000,-8.0000) and (1571.0000,0.0000) .. (1505.0000,0.0000)
    -- (321.0000,0.0000) .. controls (255.0000,0.0000) and (213.6667,-8.0000) ..
    (197.0000,-24.0000) .. controls (181.0000,-40.6667) and (173.0000,-82.0000) ..
    (173.0000,-148.0000) -- (173.0000,-543.0000) .. controls (173.0000,-612.3333)
    and (180.3333,-654.3333) .. (195.0000,-669.0000) .. controls
    (209.6667,-683.6667) and (251.6667,-691.0000) .. (321.0000,-691.0000) --
    (469.0000,-691.0000) -- (469.0000,-1480.0000) -- (1357.0000,-1480.0000) --
    (1357.0000,-691.0000) -- (1505.0000,-691.0000) .. controls
    (1574.3333,-691.0000) and (1616.3333,-683.6667) .. (1631.0000,-669.0000) ..
    controls (1645.6667,-654.3333) and (1653.0000,-612.3333) ..
    (1653.0000,-543.0000) -- (1653.0000,-148.0000) -- cycle(1308.0000,-691.0000)
    -- (1308.0000,-1431.0000) -- (518.0000,-1431.0000) -- (518.0000,-691.0000) --
    (1308.0000,-691.0000) -- cycle(1604.0000,-148.0000) -- (1604.0000,-543.0000)
    .. controls (1604.0000,-589.0000) and (1599.0000,-617.0000) ..
    (1589.0000,-627.0000) .. controls (1579.0000,-637.0000) and
    (1551.0000,-642.0000) .. (1505.0000,-642.0000) -- (321.0000,-642.0000) ..
    controls (275.0000,-642.0000) and (247.0000,-637.0000) .. (237.0000,-627.0000)
    .. controls (227.0000,-617.0000) and (222.0000,-589.0000) ..
    (222.0000,-543.0000) -- (222.0000,-148.0000) .. controls (222.0000,-105.3333)
    and (227.6667,-78.0000) .. (239.0000,-66.0000) .. controls (251.0000,-54.6667)
    and (278.3333,-49.0000) .. (321.0000,-49.0000) -- (1505.0000,-49.0000) ..
    controls (1547.6667,-49.0000) and (1574.6667,-54.6667) .. (1586.0000,-66.0000)
    .. controls (1598.0000,-78.0000) and (1604.0000,-105.3333) ..
    (1604.0000,-148.0000) -- cycle(1184.0000,-1234.0000) -- (642.0000,-1234.0000)
    -- (642.0000,-1283.0000) -- (1184.0000,-1283.0000) -- (1184.0000,-1234.0000)
    -- cycle(1184.0000,-1036.0000) -- (642.0000,-1036.0000) --
    (642.0000,-1086.0000) -- (1184.0000,-1086.0000) -- (1184.0000,-1036.0000) --
    cycle(1184.0000,-839.0000) -- (642.0000,-839.0000) -- (642.0000,-888.0000) --
    (1184.0000,-888.0000) -- (1184.0000,-839.0000) -- cycle(1431.0000,-325.0000)
    .. controls (1431.0000,-275.6667) and (1406.3333,-251.0000) ..
    (1357.0000,-251.0000) -- (469.0000,-251.0000) .. controls (419.6667,-251.0000)
    and (395.0000,-275.6667) .. (395.0000,-325.0000) -- (395.0000,-365.0000) ..
    controls (395.0000,-395.6667) and (399.6667,-415.6667) .. (409.0000,-425.0000)
    .. controls (418.3333,-434.3333) and (438.3333,-439.0000) ..
    (469.0000,-439.0000) -- (1357.0000,-439.0000) .. controls
    (1387.6667,-439.0000) and (1407.6667,-434.3333) .. (1417.0000,-425.0000) ..
    controls (1426.3333,-415.6667) and (1431.0000,-395.6667) ..
    (1431.0000,-365.0000) -- (1431.0000,-325.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-148.0000) ..
    controls (1653.0000,-82.0000) and (1644.6667,-40.6667) .. (1628.0000,-24.0000)
    .. controls (1612.0000,-8.0000) and (1571.0000,0.0000) .. (1505.0000,0.0000)
    -- (321.0000,0.0000) .. controls (255.0000,0.0000) and (213.6667,-8.0000) ..
    (197.0000,-24.0000) .. controls (181.0000,-40.6667) and (173.0000,-82.0000) ..
    (173.0000,-148.0000) -- (173.0000,-543.0000) .. controls (173.0000,-612.3333)
    and (180.3333,-654.3333) .. (195.0000,-669.0000) .. controls
    (209.6667,-683.6667) and (251.6667,-691.0000) .. (321.0000,-691.0000) --
    (469.0000,-691.0000) -- (469.0000,-1480.0000) -- (1357.0000,-1480.0000) --
    (1357.0000,-691.0000) -- (1505.0000,-691.0000) .. controls
    (1574.3333,-691.0000) and (1616.3333,-683.6667) .. (1631.0000,-669.0000) ..
    controls (1645.6667,-654.3333) and (1653.0000,-612.3333) ..
    (1653.0000,-543.0000) -- (1653.0000,-148.0000) -- cycle(1308.0000,-691.0000)
    -- (1308.0000,-1431.0000) -- (518.0000,-1431.0000) -- (518.0000,-691.0000) --
    (1308.0000,-691.0000) -- cycle(1604.0000,-148.0000) -- (1604.0000,-543.0000)
    .. controls (1604.0000,-589.0000) and (1599.0000,-617.0000) ..
    (1589.0000,-627.0000) .. controls (1579.0000,-637.0000) and
    (1551.0000,-642.0000) .. (1505.0000,-642.0000) -- (321.0000,-642.0000) ..
    controls (275.0000,-642.0000) and (247.0000,-637.0000) .. (237.0000,-627.0000)
    .. controls (227.0000,-617.0000) and (222.0000,-589.0000) ..
    (222.0000,-543.0000) -- (222.0000,-148.0000) .. controls (222.0000,-105.3333)
    and (227.6667,-78.0000) .. (239.0000,-66.0000) .. controls (251.0000,-54.6667)
    and (278.3333,-49.0000) .. (321.0000,-49.0000) -- (1505.0000,-49.0000) ..
    controls (1547.6667,-49.0000) and (1574.6667,-54.6667) .. (1586.0000,-66.0000)
    .. controls (1598.0000,-78.0000) and (1604.0000,-105.3333) ..
    (1604.0000,-148.0000) -- cycle(1184.0000,-1234.0000) -- (642.0000,-1234.0000)
    -- (642.0000,-1283.0000) -- (1184.0000,-1283.0000) -- (1184.0000,-1234.0000)
    -- cycle(1184.0000,-1036.0000) -- (642.0000,-1036.0000) --
    (642.0000,-1086.0000) -- (1184.0000,-1086.0000) -- (1184.0000,-1036.0000) --
    cycle(1184.0000,-839.0000) -- (642.0000,-839.0000) -- (642.0000,-888.0000) --
    (1184.0000,-888.0000) -- (1184.0000,-839.0000) -- cycle(1436.0000,-230.0000)
    .. controls (1436.0000,-194.6667) and (1407.3333,-177.0000) ..
    (1350.0000,-177.0000) .. controls (1238.0000,-177.0000) and
    (1178.3333,-211.3333) .. (1171.0000,-280.0000) -- (1169.0000,-299.0000) ..
    controls (1163.6667,-351.6667) and (1078.3333,-378.0000) ..
    (913.0000,-378.0000) .. controls (748.3333,-378.0000) and (663.3333,-351.6667)
    .. (658.0000,-299.0000) -- (656.0000,-280.0000) .. controls
    (648.6667,-211.3333) and (589.0000,-177.0000) .. (477.0000,-177.0000) ..
    controls (419.6667,-177.0000) and (391.0000,-194.6667) .. (391.0000,-230.0000)
    .. controls (391.0000,-282.6667) and (418.0000,-349.0000) ..
    (472.0000,-429.0000) .. controls (596.0000,-480.3333) and (743.0000,-506.0000)
    .. (913.0000,-506.0000) .. controls (1081.6667,-506.0000) and
    (1228.6667,-480.3333) .. (1354.0000,-429.0000) .. controls
    (1408.6667,-349.0000) and (1436.0000,-282.6667) .. (1436.0000,-230.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1653.0000,-740.0000) ..
    controls (1653.0000,-534.0000) and (1581.0000,-359.0000) ..
    (1437.0000,-215.0000) .. controls (1293.6667,-71.6667) and (1119.0000,-0.0000)
    .. (913.0000,0.0000) .. controls (707.0000,0.0000) and (532.0000,-71.6667) ..
    (388.0000,-215.0000) .. controls (244.6667,-359.0000) and (173.0000,-534.0000)
    .. (173.0000,-740.0000) .. controls (173.0000,-946.0000) and
    (244.6667,-1120.6667) .. (388.0000,-1264.0000) .. controls
    (532.0000,-1408.0000) and (707.0000,-1480.0000) .. (913.0000,-1480.0000) ..
    controls (1119.0000,-1480.0000) and (1293.6667,-1408.0000) ..
    (1437.0000,-1264.0000) .. controls (1581.0000,-1120.6667) and
    (1653.0000,-946.0000) .. (1653.0000,-740.0000) -- cycle(1604.0000,-740.0000)
    .. controls (1604.0000,-932.0000) and (1536.6667,-1095.0000) ..
    (1402.0000,-1229.0000) .. controls (1268.0000,-1363.6667) and
    (1105.0000,-1431.0000) .. (913.0000,-1431.0000) .. controls
    (721.0000,-1431.0000) and (557.6667,-1363.6667) .. (423.0000,-1229.0000) ..
    controls (289.0000,-1095.0000) and (222.0000,-932.0000) ..
    (222.0000,-740.0000) .. controls (222.0000,-548.0000) and (289.0000,-384.6667)
    .. (423.0000,-250.0000) .. controls (557.6667,-116.0000) and
    (721.0000,-49.0000) .. (913.0000,-49.0000) .. controls (1105.0000,-49.0000)
    and (1268.0000,-116.0000) .. (1402.0000,-250.0000) .. controls
    (1536.6667,-384.6667) and (1604.0000,-548.0000) .. (1604.0000,-740.0000) --
    cycle(1135.0000,-740.0000) .. controls (1135.0000,-678.0000) and
    (1113.3333,-625.3333) .. (1070.0000,-582.0000) .. controls
    (1027.3333,-539.3333) and (975.0000,-518.0000) .. (913.0000,-518.0000) ..
    controls (851.0000,-518.0000) and (798.3333,-539.3333) .. (755.0000,-582.0000)
    .. controls (712.3333,-625.3333) and (691.0000,-678.0000) ..
    (691.0000,-740.0000) .. controls (691.0000,-802.0000) and (712.3333,-854.3333)
    .. (755.0000,-897.0000) .. controls (798.3333,-940.3333) and
    (851.0000,-962.0000) .. (913.0000,-962.0000) .. controls (975.0000,-962.0000)
    and (1027.3333,-940.3333) .. (1070.0000,-897.0000) .. controls
    (1113.3333,-854.3333) and (1135.0000,-802.0000) .. (1135.0000,-740.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1779.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,224.0000) --
    (172.0000,224.0000) -- (172.0000,-1534.0000) -- (1063.0000,-1534.0000) --
    (1458.0000,-1129.0000) -- (1458.0000,224.0000) -- cycle(1389.0000,-1128.0000)
    -- (1063.0000,-1462.0000) -- (1063.0000,-1128.0000) -- (1389.0000,-1128.0000)
    -- cycle(1408.0000,174.0000) -- (1408.0000,-1078.0000) --
    (1013.0000,-1078.0000) -- (1013.0000,-1484.0000) -- (222.0000,-1484.0000) --
    (222.0000,174.0000) -- (1408.0000,174.0000) -- cycle(866.0000,-1302.0000) --
    (369.0000,-1302.0000) -- (369.0000,-1352.0000) -- (866.0000,-1352.0000) --
    (866.0000,-1302.0000) -- cycle(866.0000,-1078.0000) -- (369.0000,-1078.0000)
    -- (369.0000,-1128.0000) -- (866.0000,-1128.0000) -- (866.0000,-1078.0000) --
    cycle(1261.0000,-854.0000) -- (369.0000,-854.0000) -- (369.0000,-904.0000) --
    (1261.0000,-904.0000) -- (1261.0000,-854.0000) -- cycle(1031.0000,-630.0000)
    -- (369.0000,-630.0000) -- (369.0000,-680.0000) -- (1031.0000,-680.0000) --
    (1031.0000,-630.0000) -- cycle(1261.0000,-406.0000) -- (369.0000,-406.0000) --
    (369.0000,-456.0000) -- (1261.0000,-456.0000) -- (1261.0000,-406.0000) --
    cycle(1261.0000,-182.0000) -- (369.0000,-182.0000) -- (369.0000,-232.0000) --
    (1261.0000,-232.0000) -- (1261.0000,-182.0000) -- cycle(1261.0000,42.0000) --
    (369.0000,42.0000) -- (369.0000,-8.0000) -- (1261.0000,-8.0000) --
    (1261.0000,42.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1779.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,224.0000) --
    (172.0000,224.0000) -- (172.0000,-1534.0000) -- (1063.0000,-1534.0000) --
    (1458.0000,-1129.0000) -- (1458.0000,224.0000) -- cycle(1389.0000,-1128.0000)
    -- (1063.0000,-1462.0000) -- (1063.0000,-1128.0000) -- (1389.0000,-1128.0000)
    -- cycle(1408.0000,174.0000) -- (1408.0000,-1078.0000) --
    (1013.0000,-1078.0000) -- (1013.0000,-1484.0000) -- (222.0000,-1484.0000) --
    (222.0000,174.0000) -- (1408.0000,174.0000) -- cycle(1261.0000,-630.0000) --
    (1013.0000,-630.0000) -- (1013.0000,-680.0000) -- (1261.0000,-680.0000) --
    (1261.0000,-630.0000) -- cycle(898.0000,-630.0000) -- (369.0000,-630.0000) --
    (369.0000,-1352.0000) -- (898.0000,-1352.0000) -- (898.0000,-630.0000) --
    cycle(1261.0000,-406.0000) -- (369.0000,-406.0000) -- (369.0000,-456.0000) --
    (1261.0000,-456.0000) -- (1261.0000,-406.0000) -- cycle(1261.0000,-182.0000)
    -- (369.0000,-182.0000) -- (369.0000,-232.0000) -- (1261.0000,-232.0000) --
    (1261.0000,-182.0000) -- cycle(1261.0000,42.0000) -- (369.0000,42.0000) --
    (369.0000,-8.0000) -- (1261.0000,-8.0000) -- (1261.0000,42.0000) --
    cycle(868.0000,-660.0000) -- (868.0000,-1322.0000) -- (399.0000,-1322.0000) --
    (399.0000,-660.0000) -- (868.0000,-660.0000) -- cycle(860.0000,-1158.0000) ..
    controls (851.3333,-1158.0000) and (842.3333,-1151.3333) ..
    (833.0000,-1138.0000) .. controls (824.3333,-1125.3333) and
    (813.6667,-1119.0000) .. (801.0000,-1119.0000) .. controls
    (778.3333,-1119.0000) and (760.3333,-1121.6667) .. (747.0000,-1127.0000) --
    (747.0000,-1130.0000) .. controls (759.6667,-1124.6667) and
    (775.0000,-1122.0000) .. (793.0000,-1122.0000) .. controls
    (810.3333,-1122.0000) and (825.3333,-1133.3333) .. (838.0000,-1156.0000) --
    (823.0000,-1156.0000) .. controls (815.6667,-1156.0000) and
    (806.6667,-1154.3333) .. (796.0000,-1151.0000) .. controls
    (791.3333,-1147.0000) and (785.0000,-1145.0000) .. (777.0000,-1145.0000) --
    (774.0000,-1145.0000) .. controls (768.6667,-1144.3333) and
    (763.3333,-1144.0000) .. (758.0000,-1144.0000) -- (745.0000,-1140.0000) --
    (744.0000,-1145.0000) .. controls (746.6667,-1145.6667) and
    (756.6667,-1145.6667) .. (774.0000,-1145.0000) .. controls
    (777.3333,-1145.6667) and (784.6667,-1147.6667) .. (796.0000,-1151.0000) ..
    controls (796.6667,-1151.6667) and (798.0000,-1153.0000) ..
    (800.0000,-1155.0000) .. controls (774.0000,-1156.3333) and
    (754.6667,-1158.6667) .. (742.0000,-1162.0000) -- (741.0000,-1170.0000) --
    (827.0000,-1170.0000) .. controls (819.0000,-1178.0000) and
    (813.6667,-1184.6667) .. (811.0000,-1190.0000) .. controls
    (809.6667,-1186.0000) and (806.6667,-1180.6667) .. (802.0000,-1174.0000) --
    (791.0000,-1185.0000) -- (793.0000,-1192.0000) -- (789.0000,-1201.0000) --
    (781.0000,-1196.0000) -- (777.0000,-1197.0000) .. controls
    (777.6667,-1203.0000) and (778.0000,-1206.0000) .. (778.0000,-1206.0000) ..
    controls (778.0000,-1206.0000) and (777.6667,-1212.3333) ..
    (777.0000,-1225.0000) .. controls (775.0000,-1221.0000) and
    (771.6667,-1215.6667) .. (767.0000,-1209.0000) -- (759.0000,-1222.0000) --
    (756.0000,-1210.0000) -- (748.0000,-1219.0000) -- (738.0000,-1209.0000) ..
    controls (734.6667,-1217.6667) and (732.3333,-1225.0000) ..
    (731.0000,-1231.0000) -- (732.0000,-1235.0000) .. controls
    (735.3333,-1226.3333) and (737.6667,-1219.6667) .. (739.0000,-1215.0000) --
    (749.0000,-1223.0000) -- (753.0000,-1218.0000) -- (757.0000,-1231.0000) ..
    controls (759.0000,-1227.6667) and (762.6667,-1222.6667) ..
    (768.0000,-1216.0000) .. controls (768.6667,-1220.6667) and
    (772.0000,-1226.3333) .. (778.0000,-1233.0000) .. controls
    (781.3333,-1221.0000) and (782.6667,-1209.6667) .. (782.0000,-1199.0000) --
    (786.0000,-1210.0000) -- (788.0000,-1209.0000) .. controls
    (793.3333,-1201.6667) and (796.0000,-1196.0000) .. (796.0000,-1192.0000) ..
    controls (796.0000,-1190.6667) and (795.3333,-1188.6667) ..
    (794.0000,-1186.0000) -- (803.0000,-1179.0000) .. controls
    (803.6667,-1183.6667) and (806.3333,-1189.0000) .. (811.0000,-1195.0000) ..
    controls (821.0000,-1182.3333) and (828.0000,-1175.6667) ..
    (832.0000,-1175.0000) .. controls (841.3333,-1173.0000) and
    (850.3333,-1171.0000) .. (859.0000,-1169.0000) -- (857.0000,-1167.0000) --
    (744.0000,-1166.0000) .. controls (781.3333,-1164.0000) and
    (820.0000,-1161.3333) .. (860.0000,-1158.0000) -- cycle(860.0000,-1031.0000)
    -- (793.0000,-1023.0000) .. controls (791.6667,-1027.0000) and
    (790.3333,-1033.0000) .. (789.0000,-1041.0000) -- (776.0000,-1047.0000) --
    (771.0000,-1054.0000) .. controls (777.0000,-1054.6667) and
    (786.0000,-1055.3333) .. (798.0000,-1056.0000) -- (801.0000,-1062.0000) ..
    controls (799.6667,-1062.6667) and (784.6667,-1065.3333) ..
    (756.0000,-1070.0000) -- (753.0000,-1075.0000) .. controls
    (787.0000,-1071.6667) and (804.0000,-1067.3333) .. (804.0000,-1062.0000) ..
    controls (804.0000,-1058.6667) and (794.6667,-1054.6667) ..
    (776.0000,-1050.0000) .. controls (787.3333,-1050.0000) and
    (793.6667,-1042.6667) .. (795.0000,-1028.0000) -- (854.0000,-1033.0000) ..
    controls (842.6667,-1033.6667) and (826.6667,-1037.6667) ..
    (806.0000,-1045.0000) .. controls (812.0000,-1047.0000) and
    (825.0000,-1057.6667) .. (845.0000,-1077.0000) .. controls
    (829.6667,-1079.6667) and (814.6667,-1081.0000) .. (800.0000,-1081.0000) ..
    controls (790.0000,-1081.0000) and (774.0000,-1080.0000) ..
    (752.0000,-1078.0000) -- (751.0000,-1081.0000) .. controls
    (773.6667,-1082.3333) and (786.3333,-1083.0000) .. (789.0000,-1083.0000) --
    (836.0000,-1083.0000) .. controls (843.3333,-1083.0000) and
    (851.3333,-1081.6667) .. (860.0000,-1079.0000) -- (860.0000,-1076.0000) --
    (853.0000,-1077.0000) .. controls (845.0000,-1070.3333) and
    (833.3333,-1059.6667) .. (818.0000,-1045.0000) -- (860.0000,-1036.0000) --
    (860.0000,-1031.0000) -- cycle(860.0000,-986.0000) .. controls
    (845.3333,-992.0000) and (826.0000,-1002.3333) .. (802.0000,-1017.0000) --
    (860.0000,-1017.0000) -- (860.0000,-1013.0000) -- (817.0000,-1013.0000) ..
    controls (826.3333,-1007.0000) and (840.6667,-999.0000) ..
    (860.0000,-989.0000) -- (860.0000,-986.0000) -- cycle(632.0000,-1179.0000) --
    (629.0000,-1179.0000) -- (626.0000,-1182.0000) -- (627.0000,-1182.0000) --
    (632.0000,-1179.0000) -- cycle(761.0000,-1028.0000) .. controls
    (755.6667,-1027.3333) and (748.0000,-1025.3333) .. (738.0000,-1022.0000) --
    (736.0000,-1018.0000) .. controls (729.3333,-1016.0000) and
    (720.3333,-1011.6667) .. (709.0000,-1005.0000) -- (708.0000,-1005.0000) ..
    controls (707.3333,-1005.0000) and (701.0000,-1002.0000) ..
    (689.0000,-996.0000) -- (685.0000,-996.0000) -- (681.0000,-999.0000) --
    (686.0000,-1005.0000) -- (683.0000,-1009.0000) -- (686.0000,-1013.0000) --
    (682.0000,-1015.0000) -- (688.0000,-1026.0000) -- (686.0000,-1034.0000) --
    (688.0000,-1049.0000) -- (685.0000,-1056.0000) -- (683.0000,-1055.0000) --
    (685.0000,-1062.0000) -- (682.0000,-1060.0000) -- (681.0000,-1067.0000) --
    (680.0000,-1067.0000) -- (677.0000,-1073.0000) -- (668.0000,-1077.0000) --
    (667.0000,-1080.0000) .. controls (665.0000,-1079.3333) and
    (660.6667,-1076.6667) .. (654.0000,-1072.0000) -- (648.0000,-1073.0000) --
    (645.0000,-1070.0000) -- (641.0000,-1071.0000) .. controls
    (640.3333,-1071.0000) and (639.3333,-1070.6667) .. (638.0000,-1070.0000) --
    (637.0000,-1070.0000) .. controls (631.0000,-1073.3333) and
    (622.3333,-1078.6667) .. (611.0000,-1086.0000) -- (609.0000,-1083.0000) --
    (613.0000,-1063.0000) .. controls (604.3333,-1058.3333) and
    (593.0000,-1056.0000) .. (579.0000,-1056.0000) .. controls
    (551.0000,-1056.0000) and (537.0000,-1082.3333) .. (537.0000,-1135.0000) ..
    controls (537.0000,-1139.6667) and (538.3333,-1147.0000) ..
    (541.0000,-1157.0000) .. controls (544.3333,-1167.6667) and
    (545.6667,-1176.0000) .. (545.0000,-1182.0000) -- (552.0000,-1195.0000) --
    (550.0000,-1211.0000) -- (567.0000,-1241.0000) -- (568.0000,-1241.0000) ..
    controls (565.3333,-1221.0000) and (564.0000,-1210.6667) ..
    (564.0000,-1210.0000) .. controls (564.0000,-1201.3333) and
    (566.0000,-1197.0000) .. (570.0000,-1197.0000) .. controls
    (572.0000,-1197.0000) and (574.6667,-1197.3333) .. (578.0000,-1198.0000) ..
    controls (581.3333,-1199.3333) and (584.0000,-1200.0000) ..
    (586.0000,-1200.0000) .. controls (590.0000,-1200.0000) and
    (593.3333,-1196.3333) .. (596.0000,-1189.0000) .. controls
    (590.6667,-1193.6667) and (586.0000,-1196.0000) .. (582.0000,-1196.0000) ..
    controls (581.3333,-1196.0000) and (579.6667,-1195.6667) ..
    (577.0000,-1195.0000) -- (576.0000,-1193.0000) -- (585.0000,-1194.0000) --
    (594.0000,-1188.0000) -- (585.0000,-1185.0000) -- (579.0000,-1190.0000) --
    (572.0000,-1185.0000) -- (572.0000,-1182.0000) -- (567.0000,-1188.0000) ..
    controls (565.0000,-1180.6667) and (564.0000,-1176.6667) ..
    (564.0000,-1176.0000) .. controls (564.0000,-1162.6667) and
    (568.0000,-1147.3333) .. (576.0000,-1130.0000) .. controls
    (586.0000,-1110.0000) and (596.6667,-1100.0000) .. (608.0000,-1100.0000) ..
    controls (630.0000,-1100.0000) and (646.0000,-1114.0000) ..
    (656.0000,-1142.0000) -- (657.0000,-1143.0000) -- (655.0000,-1143.0000) --
    (654.0000,-1147.0000) -- (657.0000,-1154.0000) -- (659.0000,-1153.0000) ..
    controls (661.6667,-1160.3333) and (664.6667,-1171.6667) ..
    (668.0000,-1187.0000) -- (664.0000,-1195.0000) .. controls
    (658.6667,-1190.3333) and (649.3333,-1185.3333) .. (636.0000,-1180.0000) --
    (643.0000,-1185.0000) -- (642.0000,-1186.0000) .. controls
    (623.3333,-1187.3333) and (616.6667,-1188.6667) .. (622.0000,-1190.0000) ..
    controls (625.3333,-1191.3333) and (630.3333,-1193.3333) ..
    (637.0000,-1196.0000) -- (632.0000,-1198.0000) .. controls
    (626.0000,-1198.0000) and (622.0000,-1195.6667) .. (620.0000,-1191.0000) ..
    controls (617.3333,-1181.0000) and (616.0000,-1176.0000) ..
    (616.0000,-1176.0000) -- (611.0000,-1174.0000) -- (608.0000,-1181.0000) ..
    controls (608.0000,-1194.3333) and (612.6667,-1202.6667) ..
    (622.0000,-1206.0000) .. controls (623.3333,-1204.6667) and
    (631.3333,-1204.0000) .. (646.0000,-1204.0000) .. controls
    (648.6667,-1204.0000) and (651.6667,-1203.0000) .. (655.0000,-1201.0000) --
    (663.0000,-1203.0000) -- (666.0000,-1216.0000) -- (665.0000,-1222.0000) ..
    controls (657.6667,-1224.6667) and (654.3333,-1227.6667) ..
    (655.0000,-1231.0000) .. controls (651.6667,-1233.6667) and
    (649.0000,-1238.6667) .. (647.0000,-1246.0000) .. controls
    (641.6667,-1252.0000) and (634.0000,-1255.6667) .. (624.0000,-1257.0000) ..
    controls (614.0000,-1259.0000) and (607.6667,-1261.3333) ..
    (605.0000,-1264.0000) -- (608.0000,-1278.0000) -- (602.0000,-1266.0000) --
    (564.0000,-1245.0000) .. controls (563.3333,-1256.3333) and
    (572.0000,-1267.3333) .. (590.0000,-1278.0000) .. controls
    (605.3333,-1286.6667) and (619.3333,-1291.0000) .. (632.0000,-1291.0000) ..
    controls (666.6667,-1291.0000) and (691.0000,-1277.3333) ..
    (705.0000,-1250.0000) .. controls (713.0000,-1234.6667) and
    (719.3333,-1205.6667) .. (724.0000,-1163.0000) .. controls
    (730.0000,-1111.6667) and (733.0000,-1087.0000) .. (733.0000,-1089.0000) ..
    controls (733.0000,-1079.6667) and (737.3333,-1068.6667) ..
    (746.0000,-1056.0000) .. controls (755.3333,-1043.3333) and
    (760.3333,-1034.0000) .. (761.0000,-1028.0000) -- cycle(614.0000,-1170.0000)
    -- (613.0000,-1168.0000) -- (610.0000,-1168.0000) -- (610.0000,-1170.0000) --
    (614.0000,-1170.0000) -- cycle(589.0000,-1182.0000) -- (586.0000,-1179.0000)
    -- (583.0000,-1179.0000) -- (588.0000,-1182.0000) -- (589.0000,-1182.0000) --
    cycle(620.0000,-1148.0000) .. controls (620.0000,-1142.0000) and
    (616.3333,-1137.6667) .. (609.0000,-1135.0000) -- (601.0000,-1138.0000) --
    (601.0000,-1139.0000) -- (591.0000,-1148.0000) -- (591.0000,-1150.0000) --
    (592.0000,-1150.0000) -- (598.0000,-1147.0000) .. controls
    (602.0000,-1147.0000) and (608.6667,-1149.0000) .. (618.0000,-1153.0000) --
    (620.0000,-1148.0000) -- cycle(627.0000,-1131.0000) -- (615.0000,-1127.0000)
    -- (601.0000,-1129.0000) -- (601.0000,-1130.0000) .. controls
    (606.3333,-1132.0000) and (614.6667,-1134.3333) .. (626.0000,-1137.0000) --
    (627.0000,-1135.0000) -- (627.0000,-1131.0000) -- cycle(621.0000,-1121.0000)
    -- (618.0000,-1121.0000) -- (611.0000,-1118.0000) -- (601.0000,-1120.0000) --
    (601.0000,-1121.0000) -- (602.0000,-1123.0000) .. controls
    (605.3333,-1123.6667) and (610.6667,-1125.0000) .. (618.0000,-1127.0000) --
    (621.0000,-1122.0000) -- (621.0000,-1121.0000) -- cycle(600.0000,-1130.0000)
    .. controls (599.3333,-1130.0000) and (598.0000,-1129.6667) ..
    (596.0000,-1129.0000) -- (594.0000,-1129.0000) .. controls
    (593.3333,-1129.0000) and (591.0000,-1129.6667) .. (587.0000,-1131.0000) --
    (587.0000,-1132.0000) -- (589.0000,-1133.0000) -- (600.0000,-1130.0000) --
    cycle(678.0000,-970.0000) -- (676.0000,-970.0000) -- (678.0000,-971.0000) --
    (678.0000,-970.0000) -- cycle(673.0000,-969.0000) -- (668.0000,-966.0000) --
    (671.0000,-971.0000) -- (672.0000,-971.0000) -- (673.0000,-969.0000) --
    cycle(527.0000,-1188.0000) .. controls (525.6667,-1184.6667) and
    (522.6667,-1179.6667) .. (518.0000,-1173.0000) -- (512.0000,-1183.0000) --
    (507.0000,-1176.0000) -- (504.0000,-1185.0000) -- (497.0000,-1184.0000) --
    (490.0000,-1190.0000) -- (486.0000,-1183.0000) -- (479.0000,-1195.0000) ..
    controls (478.3333,-1187.0000) and (475.0000,-1176.6667) ..
    (469.0000,-1164.0000) -- (464.0000,-1171.0000) -- (459.0000,-1164.0000) --
    (450.0000,-1181.0000) .. controls (449.3333,-1175.0000) and
    (446.3333,-1168.0000) .. (441.0000,-1160.0000) .. controls
    (451.6667,-1157.3333) and (464.0000,-1149.3333) .. (478.0000,-1136.0000) ..
    controls (472.6667,-1130.6667) and (464.6667,-1126.6667) ..
    (454.0000,-1124.0000) .. controls (456.0000,-1123.3333) and
    (458.6667,-1122.6667) .. (462.0000,-1122.0000) .. controls
    (464.6667,-1122.0000) and (468.6667,-1123.0000) .. (474.0000,-1125.0000) ..
    controls (479.3333,-1127.0000) and (483.3333,-1128.0000) ..
    (486.0000,-1128.0000) .. controls (489.3333,-1128.0000) and
    (494.3333,-1125.6667) .. (501.0000,-1121.0000) .. controls
    (508.3333,-1116.3333) and (515.3333,-1114.3333) .. (522.0000,-1115.0000) --
    (522.0000,-1112.0000) .. controls (514.6667,-1112.0000) and
    (508.6667,-1111.3333) .. (504.0000,-1110.0000) -- (523.0000,-1106.0000) --
    (524.0000,-1101.0000) .. controls (516.0000,-1102.3333) and
    (504.6667,-1106.3333) .. (490.0000,-1113.0000) .. controls
    (494.0000,-1113.6667) and (500.0000,-1114.0000) .. (508.0000,-1114.0000) ..
    controls (502.0000,-1116.0000) and (494.6667,-1119.6667) ..
    (486.0000,-1125.0000) .. controls (483.3333,-1125.0000) and
    (479.3333,-1124.0000) .. (474.0000,-1122.0000) .. controls
    (468.6667,-1120.0000) and (464.6667,-1119.0000) .. (462.0000,-1119.0000) ..
    controls (454.6667,-1119.0000) and (450.0000,-1121.0000) ..
    (448.0000,-1125.0000) .. controls (454.0000,-1127.0000) and
    (463.0000,-1131.0000) .. (475.0000,-1137.0000) .. controls
    (460.3333,-1150.3333) and (444.6667,-1157.0000) .. (428.0000,-1157.0000) --
    (417.0000,-1163.0000) -- (411.0000,-1157.0000) -- (406.0000,-1158.0000) --
    (406.0000,-1162.0000) -- (411.0000,-1162.0000) -- (416.0000,-1167.0000) --
    (428.0000,-1160.0000) -- (443.0000,-1166.0000) .. controls
    (443.6667,-1170.6667) and (445.0000,-1178.0000) .. (447.0000,-1188.0000) ..
    controls (451.0000,-1186.6667) and (455.0000,-1181.0000) ..
    (459.0000,-1171.0000) -- (466.0000,-1177.0000) -- (469.0000,-1172.0000) ..
    controls (469.6667,-1178.6667) and (473.0000,-1187.6667) ..
    (479.0000,-1199.0000) -- (486.0000,-1189.0000) -- (492.0000,-1197.0000) --
    (497.0000,-1187.0000) -- (504.0000,-1191.0000) -- (504.0000,-1204.0000) --
    (501.0000,-1204.0000) .. controls (499.0000,-1204.0000) and
    (494.0000,-1202.6667) .. (486.0000,-1200.0000) -- (484.0000,-1201.0000) ..
    controls (482.6667,-1211.6667) and (478.3333,-1218.3333) ..
    (471.0000,-1221.0000) .. controls (466.3333,-1211.6667) and
    (458.6667,-1207.0000) .. (448.0000,-1207.0000) .. controls
    (446.6667,-1207.0000) and (442.6667,-1213.3333) .. (436.0000,-1226.0000) ..
    controls (432.6667,-1220.0000) and (427.6667,-1212.3333) ..
    (421.0000,-1203.0000) -- (414.0000,-1215.0000) -- (406.0000,-1210.0000) --
    (406.0000,-1214.0000) -- (415.0000,-1219.0000) -- (423.0000,-1210.0000) ..
    controls (425.6667,-1215.3333) and (430.0000,-1222.3333) ..
    (436.0000,-1231.0000) .. controls (437.3333,-1229.6667) and
    (440.3333,-1222.6667) .. (445.0000,-1210.0000) -- (451.0000,-1210.0000) ..
    controls (457.0000,-1210.0000) and (461.3333,-1212.0000) ..
    (464.0000,-1216.0000) .. controls (467.3333,-1220.6667) and
    (470.3333,-1223.6667) .. (473.0000,-1225.0000) -- (479.0000,-1222.0000) --
    (481.0000,-1222.0000) -- (487.0000,-1205.0000) -- (504.0000,-1210.0000) ..
    controls (506.0000,-1208.0000) and (507.3333,-1198.3333) ..
    (508.0000,-1181.0000) -- (513.0000,-1188.0000) -- (519.0000,-1180.0000) ..
    controls (519.6667,-1184.0000) and (522.0000,-1189.0000) ..
    (526.0000,-1195.0000) -- (527.0000,-1188.0000) -- cycle(667.0000,-965.0000) --
    (665.0000,-963.0000) -- (665.0000,-966.0000) -- (666.0000,-966.0000) --
    (667.0000,-965.0000) -- cycle(538.0000,-1057.0000) -- (536.0000,-1055.0000) --
    (534.0000,-1059.0000) -- (527.0000,-1047.0000) -- (521.0000,-1055.0000) --
    (515.0000,-1045.0000) -- (511.0000,-1051.0000) .. controls
    (493.0000,-1033.6667) and (484.0000,-1024.0000) .. (484.0000,-1022.0000) ..
    controls (484.0000,-1016.6667) and (488.6667,-1011.0000) ..
    (498.0000,-1005.0000) -- (496.0000,-1003.0000) .. controls
    (486.0000,-1009.6667) and (481.0000,-1016.0000) .. (481.0000,-1022.0000) ..
    controls (481.0000,-1028.0000) and (485.0000,-1034.3333) ..
    (493.0000,-1041.0000) .. controls (501.6667,-1048.3333) and
    (506.6667,-1053.6667) .. (508.0000,-1057.0000) -- (499.0000,-1053.0000) --
    (489.0000,-1061.0000) .. controls (489.0000,-1056.3333) and
    (487.3333,-1050.6667) .. (484.0000,-1044.0000) -- (479.0000,-1054.0000) --
    (475.0000,-1050.0000) .. controls (473.6667,-1053.3333) and
    (471.6667,-1058.6667) .. (469.0000,-1066.0000) .. controls
    (469.0000,-1063.3333) and (467.6667,-1057.0000) .. (465.0000,-1047.0000) --
    (453.0000,-1052.0000) -- (454.0000,-1035.0000) .. controls
    (446.6667,-1033.0000) and (443.0000,-1029.3333) .. (443.0000,-1024.0000) ..
    controls (443.0000,-1014.6667) and (449.0000,-1007.6667) ..
    (461.0000,-1003.0000) .. controls (470.3333,-999.0000) and
    (479.6667,-995.0000) .. (489.0000,-991.0000) -- (486.0000,-987.0000) ..
    controls (476.6667,-991.0000) and (467.6667,-995.3333) ..
    (459.0000,-1000.0000) .. controls (447.6667,-1005.3333) and
    (442.0000,-1012.3333) .. (442.0000,-1021.0000) .. controls
    (442.0000,-1026.3333) and (443.0000,-1031.6667) .. (445.0000,-1037.0000) --
    (429.0000,-1042.0000) -- (428.0000,-1031.0000) -- (406.0000,-1031.0000) --
    (406.0000,-1034.0000) .. controls (411.3333,-1035.3333) and
    (418.0000,-1035.3333) .. (426.0000,-1034.0000) -- (426.0000,-1038.0000) ..
    controls (426.0000,-1040.0000) and (426.3333,-1043.0000) ..
    (427.0000,-1047.0000) .. controls (432.3333,-1045.0000) and
    (440.0000,-1042.0000) .. (450.0000,-1038.0000) -- (450.0000,-1045.0000) ..
    controls (450.0000,-1051.0000) and (449.0000,-1056.3333) ..
    (447.0000,-1061.0000) .. controls (440.3333,-1061.6667) and
    (432.6667,-1064.3333) .. (424.0000,-1069.0000) .. controls
    (438.0000,-1071.6667) and (459.3333,-1075.3333) .. (488.0000,-1080.0000) ..
    controls (482.6667,-1080.6667) and (476.3333,-1083.0000) ..
    (469.0000,-1087.0000) .. controls (482.3333,-1089.6667) and
    (496.6667,-1091.0000) .. (512.0000,-1091.0000) -- (503.0000,-1098.0000) --
    (510.0000,-1098.0000) .. controls (510.0000,-1098.0000) and
    (515.0000,-1097.6667) .. (525.0000,-1097.0000) -- (525.0000,-1096.0000) --
    (512.0000,-1096.0000) -- (522.0000,-1090.0000) .. controls
    (511.3333,-1087.3333) and (499.6667,-1086.0000) .. (487.0000,-1086.0000) --
    (494.0000,-1081.0000) .. controls (488.6667,-1079.0000) and
    (480.3333,-1076.0000) .. (469.0000,-1072.0000) -- (474.0000,-1059.0000) --
    (478.0000,-1060.0000) -- (483.0000,-1051.0000) .. controls
    (483.6667,-1054.3333) and (485.6667,-1059.3333) .. (489.0000,-1066.0000) --
    (499.0000,-1055.0000) -- (508.0000,-1062.0000) -- (515.0000,-1051.0000) --
    (522.0000,-1062.0000) -- (526.0000,-1054.0000) -- (534.0000,-1064.0000) --
    (538.0000,-1057.0000) -- cycle(857.0000,-742.0000) .. controls
    (857.0000,-742.0000) and (856.6667,-734.6667) .. (856.0000,-720.0000) ..
    controls (807.3333,-686.6667) and (750.6667,-670.0000) .. (686.0000,-670.0000)
    .. controls (648.0000,-670.0000) and (627.0000,-685.0000) ..
    (623.0000,-715.0000) -- (607.0000,-725.0000) -- (600.0000,-722.0000) ..
    controls (594.0000,-722.0000) and (587.0000,-723.6667) .. (579.0000,-727.0000)
    .. controls (555.0000,-715.6667) and (540.3333,-701.6667) ..
    (535.0000,-685.0000) -- (529.0000,-687.0000) .. controls (525.6667,-703.0000)
    and (525.0000,-715.0000) .. (527.0000,-723.0000) .. controls
    (522.3333,-717.0000) and (518.0000,-714.0000) .. (514.0000,-714.0000) ..
    controls (504.6667,-714.0000) and (501.3333,-722.6667) .. (504.0000,-740.0000)
    -- (487.0000,-740.0000) .. controls (435.0000,-740.0000) and
    (409.0000,-759.0000) .. (409.0000,-797.0000) .. controls (409.0000,-825.0000)
    and (428.6667,-870.6667) .. (468.0000,-934.0000) .. controls
    (504.6667,-992.6667) and (536.0000,-1033.0000) .. (562.0000,-1055.0000) ..
    controls (568.6667,-1050.3333) and (575.6667,-1047.0000) ..
    (583.0000,-1045.0000) .. controls (575.0000,-1039.0000) and
    (570.3333,-1027.3333) .. (569.0000,-1010.0000) -- (564.0000,-1013.0000) ..
    controls (557.3333,-1009.0000) and (552.6667,-1002.0000) ..
    (550.0000,-992.0000) .. controls (563.3333,-970.6667) and (595.3333,-960.0000)
    .. (646.0000,-960.0000) -- (654.0000,-963.0000) -- (655.0000,-963.0000) ..
    controls (655.0000,-962.3333) and (655.0000,-961.6667) .. (655.0000,-961.0000)
    -- (656.0000,-961.0000) -- (661.0000,-963.0000) -- (663.0000,-963.0000) --
    (653.0000,-953.0000) .. controls (664.3333,-957.6667) and (673.3333,-963.6667)
    .. (680.0000,-971.0000) -- (679.0000,-972.0000) -- (687.0000,-977.0000) --
    (688.0000,-977.0000) -- (693.0000,-981.0000) -- (694.0000,-979.0000) ..
    controls (721.3333,-989.0000) and (745.6667,-997.3333) ..
    (767.0000,-1004.0000) -- (767.0000,-1005.0000) -- (753.0000,-1007.0000) --
    (752.0000,-1009.0000) -- (767.0000,-1012.0000) .. controls
    (766.3333,-1012.0000) and (757.0000,-1012.0000) .. (739.0000,-1012.0000) ..
    controls (744.3333,-1017.3333) and (753.0000,-1020.0000) ..
    (765.0000,-1020.0000) .. controls (798.3333,-1020.0000) and
    (823.3333,-989.0000) .. (840.0000,-927.0000) .. controls (851.3333,-883.6667)
    and (857.0000,-837.3333) .. (857.0000,-788.0000) -- (857.0000,-742.0000) --
    cycle(479.0000,-976.0000) -- (476.0000,-971.0000) .. controls
    (460.0000,-969.0000) and (436.6667,-965.3333) .. (406.0000,-960.0000) --
    (406.0000,-963.0000) .. controls (422.0000,-965.6667) and (446.3333,-970.0000)
    .. (479.0000,-976.0000) -- cycle(468.0000,-959.0000) -- (465.0000,-953.0000)
    -- (454.0000,-950.0000) -- (462.0000,-948.0000) -- (460.0000,-944.0000) --
    (448.0000,-951.0000) .. controls (452.6667,-955.0000) and (459.3333,-957.6667)
    .. (468.0000,-959.0000) -- cycle(452.0000,-932.0000) -- (450.0000,-929.0000)
    .. controls (439.3333,-930.3333) and (424.6667,-935.3333) ..
    (406.0000,-944.0000) -- (406.0000,-952.0000) .. controls (406.6667,-944.6667)
    and (422.0000,-938.0000) .. (452.0000,-932.0000) -- cycle(425.0000,-923.0000)
    .. controls (423.6667,-919.0000) and (421.6667,-912.6667) ..
    (419.0000,-904.0000) -- (424.0000,-905.0000) .. controls (422.0000,-900.3333)
    and (418.3333,-893.6667) .. (413.0000,-885.0000) -- (424.0000,-885.0000) --
    (423.0000,-882.0000) -- (409.0000,-883.0000) .. controls (412.3333,-890.3333)
    and (415.6667,-896.0000) .. (419.0000,-900.0000) .. controls
    (419.0000,-905.3333) and (418.3333,-913.3333) .. (417.0000,-924.0000) ..
    controls (411.0000,-925.3333) and (407.3333,-930.3333) .. (406.0000,-939.0000)
    .. controls (413.3333,-928.3333) and (416.6667,-925.3333) ..
    (416.0000,-930.0000) -- (417.0000,-930.0000) .. controls (418.3333,-928.0000)
    and (421.0000,-925.6667) .. (425.0000,-923.0000) -- cycle(466.0000,-1064.0000)
    -- (464.0000,-1073.0000) .. controls (457.3333,-1072.3333) and
    (447.6667,-1070.6667) .. (435.0000,-1068.0000) -- (450.0000,-1063.0000) --
    (453.0000,-1056.0000) -- (463.0000,-1051.0000) -- (466.0000,-1064.0000) --
    cycle(672.0000,-745.0000) .. controls (637.3333,-793.6667) and
    (596.3333,-818.0000) .. (549.0000,-818.0000) .. controls (531.6667,-818.0000)
    and (523.0000,-807.0000) .. (523.0000,-785.0000) .. controls
    (523.0000,-783.6667) and (523.6667,-780.3333) .. (525.0000,-775.0000) --
    (536.0000,-775.0000) -- (535.0000,-781.0000) -- (536.0000,-782.0000) ..
    controls (545.3333,-770.6667) and (554.6667,-759.0000) .. (564.0000,-747.0000)
    .. controls (576.6667,-732.3333) and (588.3333,-725.0000) ..
    (599.0000,-725.0000) -- (603.0000,-727.0000) .. controls (597.6667,-731.6667)
    and (593.6667,-735.6667) .. (591.0000,-739.0000) -- (593.0000,-739.0000) ..
    controls (601.6667,-731.6667) and (615.3333,-724.3333) .. (634.0000,-717.0000)
    -- (634.0000,-718.0000) .. controls (634.0000,-724.0000) and
    (624.0000,-735.0000) .. (604.0000,-751.0000) .. controls (612.0000,-750.3333)
    and (621.3333,-745.3333) .. (632.0000,-736.0000) .. controls
    (643.3333,-726.6667) and (652.3333,-721.3333) .. (659.0000,-720.0000) ..
    controls (659.6667,-720.6667) and (660.0000,-721.6667) .. (660.0000,-723.0000)
    .. controls (660.0000,-731.0000) and (645.3333,-746.0000) ..
    (616.0000,-768.0000) -- (616.0000,-771.0000) -- (621.0000,-772.0000) ..
    controls (632.3333,-763.3333) and (648.6667,-754.0000) .. (670.0000,-744.0000)
    -- (672.0000,-745.0000) -- cycle(542.0000,-768.0000) -- (526.0000,-770.0000)
    -- (530.0000,-762.0000) -- (542.0000,-768.0000) -- cycle(576.0000,-731.0000)
    .. controls (556.0000,-742.3333) and (546.3333,-753.6667) ..
    (547.0000,-765.0000) .. controls (519.6667,-753.6667) and (506.0000,-741.0000)
    .. (506.0000,-727.0000) -- (509.0000,-723.0000) .. controls
    (511.6667,-739.6667) and (520.3333,-748.3333) .. (535.0000,-749.0000) ..
    controls (533.6667,-747.0000) and (530.0000,-743.0000) .. (524.0000,-737.0000)
    .. controls (518.0000,-731.6667) and (515.0000,-725.0000) ..
    (515.0000,-717.0000) .. controls (520.3333,-721.6667) and (528.0000,-728.3333)
    .. (538.0000,-737.0000) -- (538.0000,-736.0000) .. controls
    (538.0000,-732.6667) and (536.3333,-728.0000) .. (533.0000,-722.0000) ..
    controls (529.6667,-716.6667) and (528.0000,-712.3333) .. (528.0000,-709.0000)
    .. controls (531.3333,-712.3333) and (536.6667,-717.0000) ..
    (544.0000,-723.0000) -- (544.0000,-722.0000) .. controls (544.0000,-718.6667)
    and (541.6667,-715.3333) .. (537.0000,-712.0000) .. controls
    (533.0000,-708.6667) and (531.0000,-705.3333) .. (531.0000,-702.0000) ..
    controls (531.0000,-701.3333) and (531.6667,-697.3333) .. (533.0000,-690.0000)
    .. controls (533.0000,-703.3333) and (547.3333,-717.0000) ..
    (576.0000,-731.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1779.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,224.0000) --
    (172.0000,224.0000) -- (172.0000,-1534.0000) -- (1063.0000,-1534.0000) --
    (1458.0000,-1135.0000) -- (1458.0000,224.0000) -- cycle(1389.0000,-1134.0000)
    -- (1063.0000,-1463.0000) -- (1063.0000,-1134.0000) -- (1389.0000,-1134.0000)
    -- cycle(1408.0000,174.0000) -- (1408.0000,-1084.0000) --
    (222.0000,-1084.0000) -- (222.0000,174.0000) -- (1408.0000,174.0000) --
    cycle(1259.0000,-803.0000) .. controls (1240.3333,-803.0000) and
    (1223.0000,-790.0000) .. (1207.0000,-764.0000) .. controls
    (1191.6667,-738.6667) and (1170.0000,-726.0000) .. (1142.0000,-726.0000) ..
    controls (1100.0000,-726.0000) and (1065.3333,-731.3333) ..
    (1038.0000,-742.0000) -- (1037.0000,-749.0000) .. controls
    (1062.3333,-738.3333) and (1089.0000,-733.0000) .. (1117.0000,-733.0000) ..
    controls (1149.0000,-733.0000) and (1170.0000,-736.6667) ..
    (1180.0000,-744.0000) .. controls (1186.6667,-748.6667) and
    (1199.0000,-767.3333) .. (1217.0000,-800.0000) -- (1193.0000,-800.0000) ..
    controls (1181.6667,-800.0000) and (1165.3333,-795.3333) ..
    (1144.0000,-786.0000) .. controls (1123.3333,-777.3333) and
    (1107.3333,-773.0000) .. (1096.0000,-773.0000) .. controls
    (1092.0000,-773.0000) and (1085.6667,-773.3333) .. (1077.0000,-774.0000) ..
    controls (1069.0000,-774.6667) and (1063.0000,-775.0000) ..
    (1059.0000,-775.0000) .. controls (1051.6667,-773.0000) and
    (1043.3333,-770.3333) .. (1034.0000,-767.0000) -- (1032.0000,-777.0000) ..
    controls (1039.3333,-779.6667) and (1047.0000,-781.0000) ..
    (1055.0000,-781.0000) .. controls (1059.6667,-781.0000) and
    (1066.3333,-780.3333) .. (1075.0000,-779.0000) .. controls
    (1084.3333,-778.3333) and (1091.3333,-778.0000) .. (1096.0000,-778.0000) ..
    controls (1116.6667,-778.0000) and (1131.6667,-784.3333) ..
    (1141.0000,-797.0000) .. controls (1115.6667,-798.3333) and
    (1078.0000,-802.6667) .. (1028.0000,-810.0000) -- (1026.0000,-827.0000) --
    (1194.0000,-827.0000) .. controls (1180.0000,-841.6667) and
    (1170.0000,-854.6667) .. (1164.0000,-866.0000) .. controls
    (1161.3333,-857.3333) and (1155.0000,-847.0000) .. (1145.0000,-835.0000) ..
    controls (1135.6667,-844.3333) and (1128.6667,-851.6667) ..
    (1124.0000,-857.0000) .. controls (1126.0000,-865.0000) and
    (1127.0000,-869.3333) .. (1127.0000,-870.0000) .. controls
    (1127.0000,-871.3333) and (1124.6667,-877.3333) .. (1120.0000,-888.0000) ..
    controls (1121.3333,-880.6667) and (1116.3333,-877.0000) ..
    (1105.0000,-877.0000) .. controls (1103.6667,-877.0000) and
    (1101.0000,-877.6667) .. (1097.0000,-879.0000) .. controls
    (1097.6667,-888.3333) and (1098.0000,-895.0000) .. (1098.0000,-899.0000) ..
    controls (1098.0000,-903.0000) and (1097.6667,-908.6667) ..
    (1097.0000,-916.0000) .. controls (1096.3333,-924.0000) and
    (1096.0000,-930.0000) .. (1096.0000,-934.0000) .. controls
    (1088.6667,-919.3333) and (1082.0000,-909.0000) .. (1076.0000,-903.0000) ..
    controls (1073.3333,-909.0000) and (1068.6667,-917.6667) ..
    (1062.0000,-929.0000) .. controls (1061.3333,-923.6667) and
    (1059.3333,-916.0000) .. (1056.0000,-906.0000) -- (1039.0000,-923.0000) ..
    controls (1035.6667,-917.6667) and (1029.3333,-911.0000) ..
    (1020.0000,-903.0000) .. controls (1012.6667,-921.0000) and
    (1008.0000,-935.3333) .. (1006.0000,-946.0000) -- (1008.0000,-954.0000) ..
    controls (1014.6667,-936.6667) and (1019.3333,-923.3333) ..
    (1022.0000,-914.0000) .. controls (1026.0000,-918.6667) and
    (1032.6667,-924.3333) .. (1042.0000,-931.0000) -- (1050.0000,-920.0000) ..
    controls (1051.3333,-926.0000) and (1054.0000,-934.6667) ..
    (1058.0000,-946.0000) .. controls (1062.0000,-939.3333) and
    (1069.0000,-929.6667) .. (1079.0000,-917.0000) .. controls
    (1080.3333,-927.0000) and (1086.6667,-938.3333) .. (1098.0000,-951.0000) ..
    controls (1104.0000,-927.0000) and (1106.6667,-904.3333) ..
    (1106.0000,-883.0000) .. controls (1107.3333,-888.3333) and
    (1110.0000,-896.0000) .. (1114.0000,-906.0000) .. controls
    (1126.6667,-898.0000) and (1133.3333,-886.0000) .. (1134.0000,-870.0000) --
    (1129.0000,-859.0000) .. controls (1133.0000,-855.0000) and
    (1139.3333,-850.0000) .. (1148.0000,-844.0000) .. controls
    (1150.0000,-852.6667) and (1155.3333,-863.0000) .. (1164.0000,-875.0000) ..
    controls (1183.3333,-850.3333) and (1197.0000,-837.0000) ..
    (1205.0000,-835.0000) .. controls (1222.3333,-831.0000) and
    (1239.6667,-827.3333) .. (1257.0000,-824.0000) -- (1254.0000,-821.0000) --
    (1032.0000,-818.0000) .. controls (1040.0000,-814.6667) and
    (1052.3333,-811.3333) .. (1069.0000,-808.0000) .. controls
    (1086.3333,-805.3333) and (1105.0000,-804.0000) .. (1125.0000,-804.0000) ..
    controls (1139.0000,-804.0000) and (1159.6667,-804.6667) ..
    (1187.0000,-806.0000) .. controls (1214.3333,-807.3333) and
    (1234.3333,-808.0000) .. (1247.0000,-808.0000) -- (1259.0000,-803.0000) --
    cycle(1259.0000,-554.0000) -- (1127.0000,-539.0000) .. controls
    (1125.0000,-546.3333) and (1122.3333,-557.6667) .. (1119.0000,-573.0000) ..
    controls (1113.0000,-577.0000) and (1105.0000,-581.3333) ..
    (1095.0000,-586.0000) -- (1084.0000,-599.0000) .. controls
    (1096.0000,-600.3333) and (1113.6667,-601.6667) .. (1137.0000,-603.0000) --
    (1143.0000,-615.0000) .. controls (1132.3333,-622.3333) and
    (1118.0000,-626.6667) .. (1100.0000,-628.0000) .. controls
    (1085.3333,-628.6667) and (1070.3333,-629.6667) .. (1055.0000,-631.0000) --
    (1049.0000,-641.0000) .. controls (1115.6667,-634.3333) and
    (1149.0000,-625.6667) .. (1149.0000,-615.0000) .. controls
    (1149.0000,-603.6667) and (1142.0000,-597.0000) .. (1128.0000,-595.0000) ..
    controls (1117.3333,-593.6667) and (1106.3333,-592.6667) ..
    (1095.0000,-592.0000) .. controls (1117.6667,-591.3333) and
    (1130.0000,-577.0000) .. (1132.0000,-549.0000) -- (1248.0000,-558.0000) ..
    controls (1226.0000,-559.3333) and (1194.6667,-567.0000) ..
    (1154.0000,-581.0000) .. controls (1163.3333,-583.6667) and
    (1188.3333,-604.6667) .. (1229.0000,-644.0000) .. controls
    (1201.6667,-648.6667) and (1170.6667,-651.0000) .. (1136.0000,-651.0000) ..
    controls (1112.6667,-651.0000) and (1083.0000,-649.3333) ..
    (1047.0000,-646.0000) -- (1046.0000,-652.0000) .. controls
    (1092.0000,-654.6667) and (1127.3333,-656.0000) .. (1152.0000,-656.0000) --
    (1200.0000,-656.0000) .. controls (1222.0000,-656.0000) and
    (1241.6667,-653.3333) .. (1259.0000,-648.0000) -- (1259.0000,-642.0000) ..
    controls (1251.6667,-644.0000) and (1247.3333,-645.0000) ..
    (1246.0000,-645.0000) .. controls (1241.3333,-645.0000) and
    (1218.3333,-623.6667) .. (1177.0000,-581.0000) -- (1259.0000,-563.0000) --
    (1259.0000,-554.0000) -- cycle(1259.0000,-465.0000) .. controls
    (1233.0000,-476.3333) and (1195.3333,-496.6667) .. (1146.0000,-526.0000) --
    (1259.0000,-526.0000) -- (1259.0000,-519.0000) -- (1174.0000,-519.0000) ..
    controls (1192.6667,-507.6667) and (1221.0000,-492.0000) ..
    (1259.0000,-472.0000) -- (1259.0000,-465.0000) -- cycle(812.0000,-845.0000) --
    (806.0000,-845.0000) -- (800.0000,-850.0000) -- (802.0000,-851.0000) --
    (812.0000,-845.0000) -- cycle(1065.0000,-548.0000) .. controls
    (1053.0000,-546.6667) and (1037.6667,-543.0000) .. (1019.0000,-537.0000) --
    (1016.0000,-529.0000) .. controls (1003.3333,-524.3333) and
    (986.0000,-515.6667) .. (964.0000,-503.0000) -- (962.0000,-504.0000) ..
    controls (961.3333,-504.0000) and (948.3333,-497.6667) .. (923.0000,-485.0000)
    -- (915.0000,-486.0000) -- (909.0000,-492.0000) -- (917.0000,-504.0000) --
    (913.0000,-511.0000) -- (914.0000,-516.0000) -- (917.0000,-519.0000) --
    (911.0000,-522.0000) .. controls (912.3333,-527.3333) and (916.0000,-535.0000)
    .. (922.0000,-545.0000) -- (917.0000,-559.0000) -- (921.0000,-590.0000) --
    (916.0000,-603.0000) -- (912.0000,-601.0000) -- (915.0000,-614.0000) --
    (910.0000,-610.0000) -- (909.0000,-624.0000) -- (906.0000,-624.0000) --
    (900.0000,-636.0000) -- (893.0000,-638.0000) .. controls (891.6667,-645.3333)
    and (888.0000,-647.6667) .. (882.0000,-645.0000) -- (883.0000,-649.0000) --
    (881.0000,-650.0000) -- (874.0000,-646.0000) -- (872.0000,-647.0000) --
    (862.0000,-639.0000) -- (857.0000,-638.0000) -- (852.0000,-634.0000) --
    (845.0000,-637.0000) -- (843.0000,-637.0000) -- (837.0000,-631.0000) --
    (829.0000,-633.0000) -- (823.0000,-630.0000) -- (821.0000,-630.0000) ..
    controls (809.6667,-637.3333) and (792.6667,-647.6667) .. (770.0000,-661.0000)
    -- (767.0000,-656.0000) -- (775.0000,-616.0000) .. controls
    (758.3333,-607.3333) and (736.3333,-603.0000) .. (709.0000,-603.0000) ..
    controls (694.3333,-603.0000) and (675.0000,-614.0000) .. (651.0000,-636.0000)
    .. controls (650.3333,-638.0000) and (646.3333,-645.3333) ..
    (639.0000,-658.0000) .. controls (629.6667,-674.0000) and (625.0000,-707.3333)
    .. (625.0000,-758.0000) .. controls (625.0000,-768.6667) and
    (628.3333,-782.6667) .. (635.0000,-800.0000) .. controls (641.6667,-817.3333)
    and (644.0000,-834.3333) .. (642.0000,-851.0000) -- (654.0000,-872.0000) --
    (654.0000,-876.0000) .. controls (654.0000,-879.3333) and (653.6667,-884.3333)
    .. (653.0000,-891.0000) .. controls (652.3333,-898.3333) and
    (652.0000,-903.6667) .. (652.0000,-907.0000) .. controls (652.0000,-913.6667)
    and (656.0000,-924.3333) .. (664.0000,-939.0000) .. controls
    (672.0000,-953.6667) and (679.0000,-962.6667) .. (685.0000,-966.0000) --
    (687.0000,-966.0000) -- (679.0000,-906.0000) .. controls (682.3333,-888.6667)
    and (686.0000,-880.0000) .. (690.0000,-880.0000) .. controls
    (693.3333,-880.0000) and (698.6667,-880.6667) .. (706.0000,-882.0000) ..
    controls (713.3333,-884.0000) and (718.6667,-885.0000) .. (722.0000,-885.0000)
    .. controls (731.3333,-885.0000) and (738.0000,-878.0000) ..
    (742.0000,-864.0000) .. controls (730.6667,-873.3333) and (721.3333,-878.0000)
    .. (714.0000,-878.0000) .. controls (712.6667,-878.0000) and
    (709.3333,-877.0000) .. (704.0000,-875.0000) -- (702.0000,-871.0000) ..
    controls (718.6667,-872.3333) and (724.3333,-873.0000) .. (719.0000,-873.0000)
    .. controls (727.0000,-873.0000) and (733.0000,-869.0000) ..
    (737.0000,-861.0000) .. controls (733.0000,-857.6667) and (727.0000,-856.0000)
    .. (719.0000,-856.0000) .. controls (713.6667,-858.0000) and
    (710.0000,-861.0000) .. (708.0000,-865.0000) -- (695.0000,-856.0000) --
    (694.0000,-851.0000) -- (692.0000,-852.0000) -- (684.0000,-861.0000) ..
    controls (680.0000,-859.0000) and (678.0000,-851.3333) .. (678.0000,-838.0000)
    .. controls (678.0000,-812.6667) and (686.3333,-782.6667) ..
    (703.0000,-748.0000) .. controls (721.6667,-708.6667) and (742.0000,-689.0000)
    .. (764.0000,-689.0000) .. controls (777.3333,-689.0000) and
    (794.0000,-695.0000) .. (814.0000,-707.0000) .. controls (834.0000,-719.6667)
    and (846.0000,-732.0000) .. (850.0000,-744.0000) -- (854.0000,-748.0000) --
    (854.0000,-752.0000) .. controls (857.3333,-759.3333) and (859.0000,-766.0000)
    .. (859.0000,-772.0000) -- (861.0000,-774.0000) -- (857.0000,-774.0000) --
    (855.0000,-782.0000) -- (861.0000,-795.0000) -- (864.0000,-793.0000) ..
    controls (864.6667,-799.6667) and (868.0000,-810.3333) .. (874.0000,-825.0000)
    .. controls (880.0000,-839.6667) and (883.0000,-851.3333) ..
    (883.0000,-860.0000) .. controls (883.0000,-870.6667) and (880.0000,-876.0000)
    .. (874.0000,-876.0000) .. controls (867.3333,-876.0000) and
    (858.6667,-871.0000) .. (848.0000,-861.0000) .. controls (838.0000,-851.0000)
    and (830.3333,-846.0000) .. (825.0000,-846.0000) .. controls
    (824.3333,-846.0000) and (822.3333,-846.3333) .. (819.0000,-847.0000) ..
    controls (822.3333,-849.0000) and (827.0000,-852.3333) .. (833.0000,-857.0000)
    -- (832.0000,-858.0000) .. controls (828.6667,-858.0000) and
    (822.6667,-859.3333) .. (814.0000,-862.0000) .. controls (805.3333,-865.3333)
    and (798.3333,-866.3333) .. (793.0000,-865.0000) -- (793.0000,-866.0000) ..
    controls (793.0000,-872.0000) and (801.3333,-875.3333) .. (818.0000,-876.0000)
    -- (822.0000,-878.0000) .. controls (819.3333,-879.3333) and
    (816.0000,-880.3333) .. (812.0000,-881.0000) .. controls (798.6667,-881.0000)
    and (790.6667,-876.3333) .. (788.0000,-867.0000) .. controls
    (783.3333,-849.6667) and (780.6667,-840.3333) .. (780.0000,-839.0000) --
    (771.0000,-835.0000) .. controls (766.3333,-836.3333) and (764.0000,-840.6667)
    .. (764.0000,-848.0000) .. controls (764.0000,-874.6667) and
    (773.3333,-891.0000) .. (792.0000,-897.0000) .. controls (796.0000,-892.3333)
    and (803.6667,-890.0000) .. (815.0000,-890.0000) .. controls
    (824.3333,-890.0000) and (832.3333,-891.3333) .. (839.0000,-894.0000) --
    (841.0000,-891.0000) -- (846.0000,-893.0000) -- (857.0000,-888.0000) ..
    controls (860.3333,-888.6667) and (865.6667,-889.6667) .. (873.0000,-891.0000)
    .. controls (876.3333,-899.6667) and (878.0000,-908.0000) ..
    (878.0000,-916.0000) .. controls (878.0000,-917.3333) and (877.3333,-921.6667)
    .. (876.0000,-929.0000) .. controls (872.6667,-931.0000) and
    (867.6667,-933.6667) .. (861.0000,-937.0000) -- (858.0000,-940.0000) --
    (857.0000,-946.0000) .. controls (851.0000,-950.0000) and (846.0000,-960.0000)
    .. (842.0000,-976.0000) .. controls (831.3333,-988.6667) and
    (816.0000,-996.6667) .. (796.0000,-1000.0000) .. controls
    (776.0000,-1004.0000) and (763.6667,-1008.0000) .. (759.0000,-1012.0000) ..
    controls (763.0000,-1018.0000) and (765.0000,-1026.0000) ..
    (765.0000,-1036.0000) .. controls (765.0000,-1036.6667) and
    (764.6667,-1037.6667) .. (764.0000,-1039.0000) .. controls
    (761.3333,-1037.0000) and (757.6667,-1029.0000) .. (753.0000,-1015.0000) --
    (679.0000,-974.0000) .. controls (677.6667,-996.6667) and
    (694.3333,-1018.0000) .. (729.0000,-1038.0000) .. controls
    (759.6667,-1055.3333) and (787.3333,-1064.0000) .. (812.0000,-1064.0000) ..
    controls (880.6667,-1064.0000) and (928.6667,-1037.3333) ..
    (956.0000,-984.0000) .. controls (971.3333,-953.3333) and (983.6667,-896.0000)
    .. (993.0000,-812.0000) .. controls (994.3333,-803.3333) and
    (998.0000,-786.0000) .. (1004.0000,-760.0000) .. controls
    (1008.6667,-738.0000) and (1011.0000,-720.3333) .. (1011.0000,-707.0000) ..
    controls (1011.0000,-700.3333) and (1011.6667,-694.3333) ..
    (1013.0000,-689.0000) .. controls (1011.0000,-681.0000) and
    (1010.0000,-674.0000) .. (1010.0000,-668.0000) .. controls
    (1010.0000,-650.6667) and (1019.0000,-628.6667) .. (1037.0000,-602.0000) ..
    controls (1055.0000,-575.3333) and (1064.3333,-557.3333) ..
    (1065.0000,-548.0000) -- cycle(776.0000,-826.0000) -- (774.0000,-823.0000) --
    (769.0000,-823.0000) -- (769.0000,-826.0000) -- (776.0000,-826.0000) --
    cycle(727.0000,-850.0000) -- (721.0000,-845.0000) -- (715.0000,-845.0000) --
    (725.0000,-851.0000) -- (727.0000,-850.0000) -- cycle(789.0000,-783.0000) ..
    controls (789.0000,-773.0000) and (781.3333,-765.0000) .. (766.0000,-759.0000)
    -- (752.0000,-763.0000) -- (751.0000,-766.0000) .. controls
    (747.0000,-770.0000) and (740.6667,-776.0000) .. (732.0000,-784.0000) --
    (732.0000,-787.0000) -- (734.0000,-787.0000) -- (746.0000,-781.0000) ..
    controls (747.3333,-781.0000) and (752.3333,-783.3333) .. (761.0000,-788.0000)
    .. controls (766.3333,-788.6667) and (774.0000,-790.6667) ..
    (784.0000,-794.0000) -- (789.0000,-783.0000) -- cycle(803.0000,-758.0000) --
    (802.0000,-751.0000) .. controls (790.0000,-745.6667) and (782.0000,-743.0000)
    .. (778.0000,-743.0000) .. controls (778.0000,-743.0000) and
    (769.0000,-744.3333) .. (751.0000,-747.0000) -- (751.0000,-749.0000) ..
    controls (771.6667,-757.0000) and (788.3333,-761.0000) .. (801.0000,-761.0000)
    -- (803.0000,-758.0000) -- cycle(790.0000,-730.0000) .. controls
    (787.3333,-730.0000) and (783.6667,-729.0000) .. (779.0000,-727.0000) ..
    controls (775.0000,-725.6667) and (772.0000,-725.0000) .. (770.0000,-725.0000)
    .. controls (766.6667,-725.0000) and (760.6667,-726.0000) ..
    (752.0000,-728.0000) -- (751.0000,-730.0000) -- (753.0000,-734.0000) ..
    controls (760.3333,-735.3333) and (770.6667,-738.0000) .. (784.0000,-742.0000)
    -- (790.0000,-732.0000) -- (790.0000,-730.0000) -- cycle(749.0000,-748.0000)
    .. controls (747.0000,-748.0000) and (744.3333,-747.6667) ..
    (741.0000,-747.0000) -- (738.0000,-747.0000) -- (723.0000,-750.0000) --
    (723.0000,-753.0000) -- (728.0000,-755.0000) .. controls (734.6667,-755.0000)
    and (741.6667,-752.6667) .. (749.0000,-748.0000) -- cycle(902.0000,-434.0000)
    -- (898.0000,-434.0000) -- (902.0000,-437.0000) -- (902.0000,-434.0000) --
    cycle(893.0000,-433.0000) -- (882.0000,-426.0000) -- (889.0000,-437.0000) --
    (891.0000,-437.0000) -- (893.0000,-433.0000) -- cycle(606.0000,-861.0000) ..
    controls (603.3333,-854.3333) and (597.6667,-844.6667) .. (589.0000,-832.0000)
    .. controls (586.3333,-836.6667) and (582.3333,-843.3333) ..
    (577.0000,-852.0000) .. controls (573.6667,-844.6667) and (570.0000,-840.0000)
    .. (566.0000,-838.0000) .. controls (562.6667,-844.0000) and
    (561.0000,-850.3333) .. (561.0000,-857.0000) .. controls (552.3333,-855.6667)
    and (547.6667,-855.0000) .. (547.0000,-855.0000) .. controls
    (542.3333,-855.0000) and (538.0000,-858.6667) .. (534.0000,-866.0000) ..
    controls (534.0000,-859.3333) and (531.3333,-854.6667) .. (526.0000,-852.0000)
    .. controls (519.3333,-862.0000) and (514.6667,-869.6667) ..
    (512.0000,-875.0000) .. controls (509.3333,-858.3333) and (502.6667,-838.3333)
    .. (492.0000,-815.0000) .. controls (490.0000,-819.0000) and
    (487.0000,-823.6667) .. (483.0000,-829.0000) .. controls (481.0000,-825.0000)
    and (477.3333,-820.3333) .. (472.0000,-815.0000) -- (455.0000,-849.0000) ..
    controls (453.6667,-837.0000) and (447.6667,-823.0000) .. (437.0000,-807.0000)
    .. controls (451.0000,-801.6667) and (465.0000,-796.3333) ..
    (479.0000,-791.0000) .. controls (495.0000,-783.6667) and (505.3333,-773.3333)
    .. (510.0000,-760.0000) .. controls (499.3333,-749.3333) and
    (483.3333,-741.6667) .. (462.0000,-737.0000) .. controls (464.0000,-737.0000)
    and (466.6667,-736.3333) .. (470.0000,-735.0000) .. controls
    (474.0000,-733.6667) and (477.0000,-733.0000) .. (479.0000,-733.0000) ..
    controls (484.3333,-733.0000) and (492.0000,-734.6667) .. (502.0000,-738.0000)
    .. controls (512.6667,-742.0000) and (520.6667,-744.0000) ..
    (526.0000,-744.0000) .. controls (530.0000,-744.0000) and (539.3333,-739.3333)
    .. (554.0000,-730.0000) .. controls (568.6667,-721.3333) and
    (582.6667,-717.6667) .. (596.0000,-719.0000) -- (597.0000,-712.0000) ..
    controls (589.0000,-712.0000) and (577.0000,-711.0000) .. (561.0000,-709.0000)
    .. controls (574.3333,-707.0000) and (587.0000,-704.3333) ..
    (599.0000,-701.0000) -- (601.0000,-691.0000) .. controls (584.3333,-693.0000)
    and (561.6667,-700.6667) .. (533.0000,-714.0000) .. controls
    (542.3333,-716.6667) and (554.0000,-717.6667) .. (568.0000,-717.0000) ..
    controls (556.6667,-721.0000) and (542.6667,-728.0000) .. (526.0000,-738.0000)
    .. controls (520.6667,-738.0000) and (512.6667,-736.0000) ..
    (502.0000,-732.0000) .. controls (492.0000,-728.6667) and (484.3333,-727.0000)
    .. (479.0000,-727.0000) .. controls (463.6667,-727.0000) and
    (454.3333,-731.0000) .. (451.0000,-739.0000) .. controls (467.0000,-744.3333)
    and (485.0000,-752.0000) .. (505.0000,-762.0000) .. controls
    (485.0000,-780.0000) and (465.3333,-791.0000) .. (446.0000,-795.0000) ..
    controls (419.3333,-800.3333) and (400.6667,-806.0000) .. (390.0000,-812.0000)
    .. controls (384.0000,-804.6667) and (380.0000,-801.0000) ..
    (378.0000,-801.0000) .. controls (376.6667,-801.0000) and (373.6667,-801.6667)
    .. (369.0000,-803.0000) -- (369.0000,-810.0000) -- (379.0000,-810.0000) ..
    controls (381.0000,-813.3333) and (384.3333,-817.0000) .. (389.0000,-821.0000)
    .. controls (398.3333,-811.6667) and (405.6667,-807.0000) ..
    (411.0000,-807.0000) .. controls (414.3333,-807.0000) and (424.3333,-811.0000)
    .. (441.0000,-819.0000) .. controls (442.3333,-828.3333) and
    (445.3333,-842.3333) .. (450.0000,-861.0000) .. controls (456.6667,-858.3333)
    and (464.0000,-847.6667) .. (472.0000,-829.0000) .. controls
    (474.6667,-832.3333) and (479.3333,-836.3333) .. (486.0000,-841.0000) --
    (492.0000,-831.0000) .. controls (494.0000,-844.3333) and (500.6667,-861.6667)
    .. (512.0000,-883.0000) .. controls (518.6667,-876.3333) and
    (523.3333,-869.6667) .. (526.0000,-863.0000) .. controls (527.3333,-867.6667)
    and (531.0000,-873.3333) .. (537.0000,-880.0000) .. controls
    (540.3333,-876.6667) and (544.0000,-870.0000) .. (548.0000,-860.0000) --
    (561.0000,-867.0000) -- (561.0000,-894.0000) -- (556.0000,-894.0000) ..
    controls (552.0000,-894.0000) and (546.6667,-892.6667) .. (540.0000,-890.0000)
    .. controls (534.0000,-887.3333) and (529.3333,-886.0000) ..
    (526.0000,-886.0000) .. controls (525.3333,-886.0000) and (524.0000,-886.3333)
    .. (522.0000,-887.0000) -- (521.0000,-888.0000) .. controls
    (518.3333,-908.0000) and (510.3333,-920.6667) .. (497.0000,-926.0000) ..
    controls (488.3333,-908.6667) and (473.0000,-900.0000) .. (451.0000,-900.0000)
    .. controls (443.6667,-900.0000) and (438.3333,-904.3333) ..
    (435.0000,-913.0000) .. controls (432.3333,-921.6667) and (429.6667,-929.6667)
    .. (427.0000,-937.0000) .. controls (420.3333,-924.3333) and
    (410.6667,-909.3333) .. (398.0000,-892.0000) .. controls (392.6667,-900.0000)
    and (388.3333,-907.3333) .. (385.0000,-914.0000) .. controls
    (381.0000,-912.0000) and (375.6667,-909.0000) .. (369.0000,-905.0000) --
    (369.0000,-912.0000) .. controls (373.6667,-916.0000) and (379.6667,-919.6667)
    .. (387.0000,-923.0000) .. controls (389.6667,-918.3333) and
    (394.6667,-912.6667) .. (402.0000,-906.0000) .. controls (406.6667,-915.3333)
    and (415.0000,-928.6667) .. (427.0000,-946.0000) .. controls
    (431.0000,-940.6667) and (437.3333,-927.3333) .. (446.0000,-906.0000) --
    (457.0000,-906.0000) .. controls (469.6667,-906.0000) and (479.3333,-910.3333)
    .. (486.0000,-919.0000) .. controls (492.6667,-928.3333) and
    (497.3333,-933.3333) .. (500.0000,-934.0000) .. controls (502.6667,-928.0000)
    and (506.3333,-925.0000) .. (511.0000,-925.0000) .. controls
    (512.3333,-925.6667) and (513.0000,-926.3333) .. (513.0000,-927.0000) ..
    controls (513.6667,-928.3333) and (514.6667,-929.0000) .. (516.0000,-929.0000)
    .. controls (518.6667,-929.0000) and (522.6667,-917.6667) ..
    (528.0000,-895.0000) .. controls (535.3333,-897.6667) and (546.0000,-901.3333)
    .. (560.0000,-906.0000) .. controls (566.0000,-899.3333) and
    (568.6667,-890.0000) .. (568.0000,-878.0000) .. controls (567.3333,-861.3333)
    and (567.3333,-851.6667) .. (568.0000,-849.0000) .. controls
    (570.0000,-853.0000) and (573.6667,-857.0000) .. (579.0000,-861.0000) ..
    controls (583.0000,-857.0000) and (587.0000,-852.0000) .. (591.0000,-846.0000)
    .. controls (593.0000,-853.3333) and (597.6667,-863.3333) ..
    (605.0000,-876.0000) -- (606.0000,-861.0000) -- cycle(880.0000,-424.0000) --
    (876.0000,-421.0000) -- (876.0000,-424.0000) -- (877.0000,-426.0000) --
    (879.0000,-426.0000) -- (880.0000,-424.0000) -- cycle(627.0000,-606.0000) --
    (623.0000,-602.0000) -- (620.0000,-608.0000) .. controls (617.3333,-602.6667)
    and (612.6667,-595.0000) .. (606.0000,-585.0000) .. controls
    (602.6667,-591.0000) and (599.0000,-596.6667) .. (595.0000,-602.0000) ..
    controls (593.6667,-596.6667) and (589.6667,-590.0000) .. (583.0000,-582.0000)
    -- (574.0000,-594.0000) .. controls (539.3333,-560.0000) and
    (522.0000,-541.0000) .. (522.0000,-537.0000) .. controls (522.0000,-527.6667)
    and (531.3333,-516.6667) .. (550.0000,-504.0000) -- (546.0000,-499.0000) ..
    controls (526.0000,-513.0000) and (516.0000,-525.6667) .. (516.0000,-537.0000)
    .. controls (516.0000,-548.3333) and (523.3333,-560.3333) ..
    (538.0000,-573.0000) .. controls (556.0000,-587.6667) and (566.3333,-598.3333)
    .. (569.0000,-605.0000) .. controls (559.6667,-599.6667) and
    (553.6667,-597.0000) .. (551.0000,-597.0000) .. controls (549.6667,-597.0000)
    and (543.0000,-602.0000) .. (531.0000,-612.0000) .. controls
    (531.0000,-603.3333) and (527.6667,-592.6667) .. (521.0000,-580.0000) ..
    controls (518.3333,-584.0000) and (515.3333,-590.3333) .. (512.0000,-599.0000)
    -- (504.0000,-591.0000) .. controls (500.6667,-598.3333) and
    (496.6667,-608.6667) .. (492.0000,-622.0000) .. controls (492.0000,-615.3333)
    and (489.6667,-603.0000) .. (485.0000,-585.0000) .. controls
    (475.6667,-587.0000) and (467.3333,-590.6667) .. (460.0000,-596.0000) ..
    controls (461.3333,-590.6667) and (462.0000,-584.0000) .. (462.0000,-576.0000)
    -- (462.0000,-562.0000) .. controls (448.6667,-558.0000) and
    (442.0000,-550.6667) .. (442.0000,-540.0000) .. controls (442.0000,-521.3333)
    and (453.3333,-507.3333) .. (476.0000,-498.0000) .. controls
    (494.0000,-490.0000) and (512.3333,-482.3333) .. (531.0000,-475.0000) --
    (526.0000,-468.0000) .. controls (507.3333,-476.6667) and (488.6667,-485.3333)
    .. (470.0000,-494.0000) .. controls (448.0000,-504.6667) and
    (437.0000,-520.0000) .. (437.0000,-540.0000) .. controls (437.0000,-541.3333)
    and (439.6667,-549.6667) .. (445.0000,-565.0000) -- (414.0000,-576.0000) ..
    controls (414.0000,-570.0000) and (413.3333,-562.6667) .. (412.0000,-554.0000)
    -- (369.0000,-554.0000) -- (369.0000,-560.0000) .. controls
    (373.0000,-561.3333) and (378.3333,-562.0000) .. (385.0000,-562.0000) ..
    controls (391.0000,-562.0000) and (398.6667,-561.3333) .. (408.0000,-560.0000)
    -- (408.0000,-572.0000) .. controls (408.0000,-576.6667) and
    (408.6667,-581.0000) .. (410.0000,-585.0000) .. controls (420.0000,-581.0000)
    and (435.3333,-575.3333) .. (456.0000,-568.0000) -- (456.0000,-581.0000) ..
    controls (456.0000,-592.3333) and (453.6667,-602.6667) .. (449.0000,-612.0000)
    .. controls (435.6667,-614.0000) and (421.0000,-619.6667) ..
    (405.0000,-629.0000) .. controls (433.0000,-633.6667) and (474.6667,-640.6667)
    .. (530.0000,-650.0000) .. controls (518.6667,-650.6667) and
    (506.3333,-655.0000) .. (493.0000,-663.0000) .. controls (519.6667,-668.3333)
    and (547.3333,-671.0000) .. (576.0000,-671.0000) .. controls
    (571.3333,-673.6667) and (565.3333,-678.3333) .. (558.0000,-685.0000) ..
    controls (567.3333,-685.6667) and (574.0000,-686.0000) .. (578.0000,-686.0000)
    .. controls (580.6667,-686.0000) and (584.6667,-685.6667) ..
    (590.0000,-685.0000) .. controls (596.0000,-684.3333) and (600.3333,-684.0000)
    .. (603.0000,-684.0000) -- (603.0000,-681.0000) -- (576.0000,-681.0000) ..
    controls (582.0000,-679.6667) and (588.6667,-676.0000) .. (596.0000,-670.0000)
    .. controls (570.6667,-664.6667) and (548.0000,-661.6667) ..
    (528.0000,-661.0000) .. controls (532.6667,-660.3333) and (537.3333,-657.3333)
    .. (542.0000,-652.0000) .. controls (536.6667,-645.3333) and
    (529.0000,-641.3333) .. (519.0000,-640.0000) .. controls (505.0000,-638.0000)
    and (496.3333,-636.3333) .. (493.0000,-635.0000) -- (502.0000,-608.0000) --
    (510.0000,-611.0000) .. controls (517.3333,-611.0000) and (520.6667,-605.3333)
    .. (520.0000,-594.0000) .. controls (521.3333,-600.6667) and
    (525.3333,-610.0000) .. (532.0000,-622.0000) -- (551.0000,-602.0000) ..
    controls (557.0000,-607.3333) and (562.6667,-611.3333) .. (568.0000,-614.0000)
    .. controls (575.3333,-606.6667) and (580.3333,-600.0000) ..
    (583.0000,-594.0000) .. controls (586.3333,-604.0000) and (591.0000,-610.6667)
    .. (597.0000,-614.0000) .. controls (601.0000,-610.0000) and
    (603.6667,-605.3333) .. (605.0000,-600.0000) .. controls (607.0000,-605.3333)
    and (611.6667,-611.6667) .. (619.0000,-619.0000) -- (622.0000,-617.0000) --
    (627.0000,-606.0000) -- cycle(1254.0000,-52.0000) .. controls
    (1254.0000,-7.3333) and (1253.0000,28.3333) .. (1251.0000,55.0000) .. controls
    (1155.0000,121.0000) and (1044.0000,154.0000) .. (918.0000,154.0000) ..
    controls (842.6667,154.0000) and (801.3333,124.3333) .. (794.0000,65.0000) ..
    controls (781.3333,54.3333) and (770.6667,48.3333) .. (762.0000,47.0000) --
    (749.0000,53.0000) .. controls (740.3333,52.3333) and (727.0000,49.0000) ..
    (709.0000,43.0000) .. controls (683.0000,55.6667) and (665.0000,65.6667) ..
    (655.0000,73.0000) .. controls (636.3333,87.6667) and (625.3333,104.6667) ..
    (622.0000,124.0000) -- (610.0000,121.0000) .. controls (604.6667,90.3333) and
    (602.0000,73.6667) .. (602.0000,71.0000) .. controls (602.0000,63.6667) and
    (603.6667,56.6667) .. (607.0000,50.0000) .. controls (597.6667,61.3333) and
    (588.6667,67.0000) .. (580.0000,67.0000) .. controls (565.3333,67.0000) and
    (558.0000,57.3333) .. (558.0000,38.0000) .. controls (558.0000,31.3333) and
    (559.0000,24.0000) .. (561.0000,16.0000) .. controls (549.0000,16.6667) and
    (538.3333,17.0000) .. (529.0000,17.0000) .. controls (489.0000,17.0000) and
    (454.6667,8.3333) .. (426.0000,-9.0000) .. controls (392.0000,-29.0000) and
    (375.0000,-58.0000) .. (375.0000,-96.0000) .. controls (375.0000,-140.6667)
    and (408.3333,-220.0000) .. (475.0000,-334.0000) .. controls
    (530.3333,-427.3333) and (581.0000,-502.0000) .. (627.0000,-558.0000) ..
    controls (631.6667,-564.0000) and (647.6667,-578.3333) .. (675.0000,-601.0000)
    .. controls (689.0000,-591.0000) and (702.6667,-584.3333) ..
    (716.0000,-581.0000) .. controls (700.6667,-569.6667) and (691.3333,-546.6667)
    .. (688.0000,-512.0000) -- (682.0000,-513.0000) -- (681.0000,-517.0000) --
    (678.0000,-518.0000) .. controls (666.0000,-510.6667) and (657.0000,-497.0000)
    .. (651.0000,-477.0000) .. controls (676.3333,-435.0000) and
    (739.3333,-414.0000) .. (840.0000,-414.0000) -- (855.0000,-420.0000) --
    (858.0000,-420.0000) -- (858.0000,-416.0000) -- (860.0000,-416.0000) --
    (869.0000,-420.0000) -- (873.0000,-420.0000) -- (853.0000,-402.0000) --
    (854.0000,-402.0000) .. controls (867.3333,-402.0000) and (885.0000,-413.3333)
    .. (907.0000,-436.0000) -- (905.0000,-438.0000) -- (919.0000,-449.0000) --
    (922.0000,-448.0000) -- (932.0000,-456.0000) -- (931.0000,-452.0000) --
    (933.0000,-452.0000) -- (938.0000,-455.0000) -- (943.0000,-455.0000) --
    (947.0000,-459.0000) -- (953.0000,-460.0000) .. controls (957.6667,-462.6667)
    and (999.0000,-476.6667) .. (1077.0000,-502.0000) -- (1076.0000,-503.0000) --
    (1049.0000,-506.0000) -- (1047.0000,-511.0000) -- (1054.0000,-510.0000) --
    (1076.0000,-516.0000) .. controls (1070.0000,-518.6667) and
    (1063.6667,-520.0000) .. (1057.0000,-520.0000) .. controls
    (1053.0000,-520.0000) and (1047.0000,-519.3333) .. (1039.0000,-518.0000) ..
    controls (1031.6667,-517.3333) and (1026.0000,-517.0000) ..
    (1022.0000,-517.0000) .. controls (1032.0000,-527.6667) and
    (1049.0000,-533.0000) .. (1073.0000,-533.0000) .. controls
    (1141.0000,-533.0000) and (1190.6667,-466.6667) .. (1222.0000,-334.0000) ..
    controls (1243.3333,-246.6667) and (1254.0000,-152.6667) ..
    (1254.0000,-52.0000) -- cycle(512.0000,-446.0000) -- (506.0000,-437.0000) ..
    controls (475.3333,-433.6667) and (429.6667,-426.3333) .. (369.0000,-415.0000)
    -- (369.0000,-421.0000) .. controls (387.0000,-429.0000) and
    (410.6667,-434.6667) .. (440.0000,-438.0000) .. controls (484.0000,-442.6667)
    and (508.0000,-445.3333) .. (512.0000,-446.0000) -- cycle(491.0000,-412.0000)
    -- (484.0000,-401.0000) .. controls (479.3333,-399.6667) and
    (472.0000,-397.6667) .. (462.0000,-395.0000) -- (478.0000,-391.0000) --
    (474.0000,-384.0000) .. controls (464.0000,-386.6667) and (456.3333,-391.0000)
    .. (451.0000,-397.0000) .. controls (459.6667,-403.6667) and
    (473.0000,-408.6667) .. (491.0000,-412.0000) -- cycle(459.0000,-359.0000) --
    (456.0000,-354.0000) .. controls (434.0000,-356.6667) and (418.6667,-359.3333)
    .. (410.0000,-362.0000) .. controls (392.6667,-366.6667) and
    (379.0000,-374.0000) .. (369.0000,-384.0000) -- (369.0000,-400.0000) ..
    controls (369.6667,-384.0000) and (399.6667,-370.3333) .. (459.0000,-359.0000)
    -- cycle(407.0000,-342.0000) .. controls (403.0000,-338.6667) and
    (399.0000,-326.3333) .. (395.0000,-305.0000) -- (405.0000,-306.0000) ..
    controls (396.3333,-288.6667) and (389.0000,-276.0000) .. (383.0000,-268.0000)
    -- (405.0000,-268.0000) -- (402.0000,-262.0000) .. controls
    (396.0000,-262.0000) and (386.6667,-262.6667) .. (374.0000,-264.0000) ..
    controls (380.0000,-276.6667) and (386.6667,-287.6667) .. (394.0000,-297.0000)
    -- (391.0000,-344.0000) .. controls (383.0000,-346.0000) and
    (376.0000,-352.3333) .. (370.0000,-363.0000) -- (369.0000,-373.0000) ..
    controls (372.3333,-366.3333) and (378.0000,-359.6667) .. (386.0000,-353.0000)
    -- (391.0000,-355.0000) .. controls (392.3333,-351.0000) and
    (396.3333,-347.3333) .. (403.0000,-344.0000) -- (407.0000,-342.0000) --
    cycle(486.0000,-618.0000) .. controls (486.0000,-622.6667) and
    (484.6667,-628.6667) .. (482.0000,-636.0000) .. controls (470.6667,-634.6667)
    and (451.6667,-631.3333) .. (425.0000,-626.0000) .. controls
    (431.6667,-624.0000) and (442.0000,-621.0000) .. (456.0000,-617.0000) --
    (460.0000,-604.0000) .. controls (464.6667,-602.0000) and (471.6667,-598.6667)
    .. (481.0000,-594.0000) .. controls (484.3333,-603.3333) and
    (486.0000,-611.3333) .. (486.0000,-618.0000) -- cycle(890.0000,6.0000) ..
    controls (862.0000,-33.3333) and (827.0000,-66.3333) .. (785.0000,-93.0000) ..
    controls (738.3333,-122.3333) and (693.3333,-137.0000) .. (650.0000,-137.0000)
    .. controls (616.0000,-137.0000) and (599.0000,-115.3333) ..
    (599.0000,-72.0000) .. controls (599.0000,-64.0000) and (600.0000,-57.3333) ..
    (602.0000,-52.0000) -- (624.0000,-52.0000) -- (622.0000,-63.0000) --
    (624.0000,-66.0000) .. controls (629.3333,-62.0000) and (636.6667,-55.6667) ..
    (646.0000,-47.0000) .. controls (648.6667,-40.3333) and (652.6667,-31.0000) ..
    (658.0000,-19.0000) .. controls (664.0000,-7.0000) and (677.3333,6.6667) ..
    (698.0000,22.0000) .. controls (719.3333,38.0000) and (736.0000,46.3333) ..
    (748.0000,47.0000) -- (755.0000,43.0000) .. controls (745.0000,34.3333) and
    (737.3333,26.0000) .. (732.0000,18.0000) -- (735.0000,18.0000) .. controls
    (754.3333,32.6667) and (780.0000,47.3333) .. (812.0000,62.0000) --
    (816.0000,60.0000) .. controls (814.0000,46.6667) and (794.3333,25.3333) ..
    (757.0000,-4.0000) .. controls (771.0000,-3.3333) and (789.0000,6.0000) ..
    (811.0000,24.0000) .. controls (833.6667,42.6667) and (851.6667,53.0000) ..
    (865.0000,55.0000) .. controls (865.6667,54.3333) and (866.0000,53.0000) ..
    (866.0000,51.0000) .. controls (866.0000,35.0000) and (837.3333,5.0000) ..
    (780.0000,-39.0000) -- (780.0000,-44.0000) -- (782.0000,-46.0000) --
    (790.0000,-46.0000) .. controls (814.6667,-29.3333) and (847.0000,-11.3333) ..
    (887.0000,8.0000) -- (890.0000,6.0000) -- cycle(636.0000,-39.0000) --
    (605.0000,-43.0000) -- (611.0000,-27.0000) -- (636.0000,-39.0000) --
    cycle(703.0000,34.0000) .. controls (663.0000,11.3333) and (644.0000,-10.6667)
    .. (646.0000,-32.0000) .. controls (592.0000,-8.6667) and (565.0000,16.0000)
    .. (565.0000,42.0000) -- (570.0000,50.0000) .. controls (571.3333,41.3333) and
    (577.3333,30.6667) .. (588.0000,18.0000) .. controls (599.3333,5.3333) and
    (609.0000,-1.0000) .. (617.0000,-1.0000) .. controls (617.6667,-1.0000) and
    (619.3333,-0.6667) .. (622.0000,0.0000) .. controls (621.3333,1.3333) and
    (613.6667,8.6667) .. (599.0000,22.0000) .. controls (587.6667,32.6667) and
    (582.0000,45.6667) .. (582.0000,61.0000) .. controls (592.0000,52.3333) and
    (607.3333,39.3333) .. (628.0000,22.0000) -- (628.0000,25.0000) .. controls
    (628.0000,31.6667) and (624.6667,40.3333) .. (618.0000,51.0000) .. controls
    (611.3333,62.3333) and (608.0000,71.3333) .. (608.0000,78.0000) .. controls
    (614.0000,70.6667) and (624.3333,61.3333) .. (639.0000,50.0000) .. controls
    (639.6667,50.6667) and (640.0000,51.6667) .. (640.0000,53.0000) .. controls
    (640.0000,59.0000) and (635.6667,65.3333) .. (627.0000,72.0000) .. controls
    (618.3333,79.3333) and (614.0000,85.6667) .. (614.0000,91.0000) .. controls
    (614.0000,100.3333) and (615.0000,108.3333) .. (617.0000,115.0000) .. controls
    (617.0000,88.3333) and (645.6667,61.3333) .. (703.0000,34.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,250.0000) --
    (1386.0000,250.0000) .. controls (1325.3333,198.6667) and (1234.6667,173.0000)
    .. (1114.0000,173.0000) .. controls (1013.3333,173.0000) and
    (922.6667,198.6667) .. (842.0000,250.0000) -- (788.0000,250.0000) .. controls
    (707.3333,198.6667) and (616.6667,173.0000) .. (516.0000,173.0000) .. controls
    (395.3333,173.0000) and (304.6667,198.6667) .. (244.0000,250.0000) --
    (172.0000,250.0000) -- (172.0000,178.0000) .. controls (223.3333,117.3333) and
    (249.0000,26.6667) .. (249.0000,-94.0000) .. controls (249.0000,-194.6667) and
    (223.3333,-285.3333) .. (172.0000,-366.0000) -- (172.0000,-798.0000) ..
    controls (223.3333,-878.6667) and (249.0000,-969.3333) ..
    (249.0000,-1070.0000) .. controls (249.0000,-1190.6667) and
    (223.3333,-1281.3333) .. (172.0000,-1342.0000) -- (172.0000,-1414.0000) --
    (244.0000,-1414.0000) .. controls (304.6667,-1362.6667) and
    (395.3333,-1337.0000) .. (516.0000,-1337.0000) .. controls
    (616.6667,-1337.0000) and (707.3333,-1362.6667) .. (788.0000,-1414.0000) --
    (842.0000,-1414.0000) .. controls (922.6667,-1362.6667) and
    (1013.3333,-1337.0000) .. (1114.0000,-1337.0000) .. controls
    (1234.6667,-1337.0000) and (1325.3333,-1362.6667) .. (1386.0000,-1414.0000) --
    (1458.0000,-1414.0000) -- (1458.0000,-1342.0000) .. controls
    (1406.6667,-1281.3333) and (1381.0000,-1190.6667) .. (1381.0000,-1070.0000) ..
    controls (1381.0000,-969.3333) and (1406.6667,-878.6667) ..
    (1458.0000,-798.0000) -- (1458.0000,-366.0000) .. controls
    (1406.6667,-285.3333) and (1381.0000,-194.6667) .. (1381.0000,-94.0000) ..
    controls (1381.0000,26.6667) and (1406.6667,117.3333) .. (1458.0000,178.0000)
    -- (1458.0000,250.0000) -- cycle(1275.0000,67.0000) -- (1275.0000,-1231.0000)
    -- (355.0000,-1231.0000) -- (355.0000,67.0000) -- (1275.0000,67.0000) --
    cycle(1259.0000,-910.0000) .. controls (1240.3333,-910.0000) and
    (1223.0000,-897.0000) .. (1207.0000,-871.0000) .. controls
    (1191.6667,-845.6667) and (1170.0000,-833.0000) .. (1142.0000,-833.0000) ..
    controls (1100.0000,-833.0000) and (1065.3333,-838.3333) ..
    (1038.0000,-849.0000) -- (1037.0000,-856.0000) .. controls
    (1062.3333,-845.3333) and (1089.0000,-840.0000) .. (1117.0000,-840.0000) ..
    controls (1149.0000,-840.0000) and (1170.0000,-843.6667) ..
    (1180.0000,-851.0000) .. controls (1186.6667,-855.6667) and
    (1199.0000,-874.3333) .. (1217.0000,-907.0000) -- (1193.0000,-907.0000) ..
    controls (1181.6667,-907.0000) and (1165.3333,-902.3333) ..
    (1144.0000,-893.0000) .. controls (1123.3333,-884.3333) and
    (1107.3333,-880.0000) .. (1096.0000,-880.0000) .. controls
    (1092.0000,-880.0000) and (1085.6667,-880.3333) .. (1077.0000,-881.0000) ..
    controls (1069.0000,-881.6667) and (1063.0000,-882.0000) ..
    (1059.0000,-882.0000) .. controls (1051.6667,-880.0000) and
    (1043.3333,-877.3333) .. (1034.0000,-874.0000) -- (1032.0000,-884.0000) ..
    controls (1039.3333,-886.6667) and (1047.0000,-888.0000) ..
    (1055.0000,-888.0000) .. controls (1059.6667,-888.0000) and
    (1066.3333,-887.3333) .. (1075.0000,-886.0000) .. controls
    (1084.3333,-885.3333) and (1091.3333,-885.0000) .. (1096.0000,-885.0000) ..
    controls (1116.6667,-885.0000) and (1131.6667,-891.3333) ..
    (1141.0000,-904.0000) .. controls (1115.6667,-905.3333) and
    (1078.0000,-909.6667) .. (1028.0000,-917.0000) -- (1026.0000,-934.0000) --
    (1194.0000,-934.0000) .. controls (1180.0000,-948.6667) and
    (1170.0000,-961.6667) .. (1164.0000,-973.0000) .. controls
    (1161.3333,-964.3333) and (1155.0000,-954.0000) .. (1145.0000,-942.0000) ..
    controls (1135.6667,-951.3333) and (1128.6667,-958.6667) ..
    (1124.0000,-964.0000) .. controls (1126.0000,-972.0000) and
    (1127.0000,-976.3333) .. (1127.0000,-977.0000) .. controls
    (1127.0000,-978.3333) and (1124.6667,-984.3333) .. (1120.0000,-995.0000) ..
    controls (1121.3333,-987.6667) and (1116.3333,-984.0000) ..
    (1105.0000,-984.0000) .. controls (1103.6667,-984.0000) and
    (1101.0000,-984.6667) .. (1097.0000,-986.0000) .. controls
    (1097.6667,-995.3333) and (1098.0000,-1002.0000) .. (1098.0000,-1006.0000) ..
    controls (1098.0000,-1010.0000) and (1097.6667,-1015.6667) ..
    (1097.0000,-1023.0000) .. controls (1096.3333,-1031.0000) and
    (1096.0000,-1037.0000) .. (1096.0000,-1041.0000) .. controls
    (1088.6667,-1026.3333) and (1082.0000,-1016.0000) .. (1076.0000,-1010.0000) ..
    controls (1073.3333,-1016.0000) and (1068.6667,-1024.6667) ..
    (1062.0000,-1036.0000) .. controls (1061.3333,-1030.6667) and
    (1059.3333,-1023.0000) .. (1056.0000,-1013.0000) -- (1039.0000,-1030.0000) ..
    controls (1035.6667,-1024.6667) and (1029.3333,-1018.0000) ..
    (1020.0000,-1010.0000) .. controls (1012.6667,-1028.0000) and
    (1008.0000,-1042.3333) .. (1006.0000,-1053.0000) -- (1008.0000,-1061.0000) ..
    controls (1014.6667,-1043.6667) and (1019.3333,-1030.3333) ..
    (1022.0000,-1021.0000) .. controls (1026.0000,-1025.6667) and
    (1032.6667,-1031.3333) .. (1042.0000,-1038.0000) -- (1050.0000,-1027.0000) ..
    controls (1051.3333,-1033.0000) and (1054.0000,-1041.6667) ..
    (1058.0000,-1053.0000) .. controls (1062.0000,-1046.3333) and
    (1069.0000,-1036.6667) .. (1079.0000,-1024.0000) .. controls
    (1080.3333,-1034.0000) and (1086.6667,-1045.3333) .. (1098.0000,-1058.0000) ..
    controls (1104.0000,-1034.0000) and (1106.6667,-1011.3333) ..
    (1106.0000,-990.0000) .. controls (1107.3333,-995.3333) and
    (1110.0000,-1003.0000) .. (1114.0000,-1013.0000) .. controls
    (1126.6667,-1005.0000) and (1133.3333,-993.0000) .. (1134.0000,-977.0000) --
    (1129.0000,-966.0000) .. controls (1133.0000,-962.0000) and
    (1139.3333,-957.0000) .. (1148.0000,-951.0000) .. controls
    (1150.0000,-959.6667) and (1155.3333,-970.0000) .. (1164.0000,-982.0000) ..
    controls (1183.3333,-957.3333) and (1197.0000,-944.0000) ..
    (1205.0000,-942.0000) .. controls (1222.3333,-938.0000) and
    (1239.6667,-934.3333) .. (1257.0000,-931.0000) -- (1254.0000,-928.0000) --
    (1032.0000,-925.0000) .. controls (1040.0000,-921.6667) and
    (1052.3333,-918.3333) .. (1069.0000,-915.0000) .. controls
    (1086.3333,-912.3333) and (1105.0000,-911.0000) .. (1125.0000,-911.0000) ..
    controls (1139.0000,-911.0000) and (1159.6667,-911.6667) ..
    (1187.0000,-913.0000) .. controls (1214.3333,-914.3333) and
    (1234.3333,-915.0000) .. (1247.0000,-915.0000) -- (1259.0000,-910.0000) --
    cycle(1259.0000,-661.0000) -- (1127.0000,-646.0000) .. controls
    (1125.0000,-653.3333) and (1122.3333,-664.6667) .. (1119.0000,-680.0000) ..
    controls (1113.0000,-684.0000) and (1105.0000,-688.3333) ..
    (1095.0000,-693.0000) -- (1084.0000,-706.0000) .. controls
    (1096.0000,-707.3333) and (1113.6667,-708.6667) .. (1137.0000,-710.0000) --
    (1143.0000,-722.0000) .. controls (1132.3333,-729.3333) and
    (1118.0000,-733.6667) .. (1100.0000,-735.0000) .. controls
    (1085.3333,-735.6667) and (1070.3333,-736.6667) .. (1055.0000,-738.0000) --
    (1049.0000,-748.0000) .. controls (1115.6667,-741.3333) and
    (1149.0000,-732.6667) .. (1149.0000,-722.0000) .. controls
    (1149.0000,-710.6667) and (1142.0000,-704.0000) .. (1128.0000,-702.0000) ..
    controls (1117.3333,-700.6667) and (1106.3333,-699.6667) ..
    (1095.0000,-699.0000) .. controls (1117.6667,-698.3333) and
    (1130.0000,-684.0000) .. (1132.0000,-656.0000) -- (1248.0000,-665.0000) ..
    controls (1226.0000,-666.3333) and (1194.6667,-674.0000) ..
    (1154.0000,-688.0000) .. controls (1163.3333,-690.6667) and
    (1188.3333,-711.6667) .. (1229.0000,-751.0000) .. controls
    (1201.6667,-755.6667) and (1170.6667,-758.0000) .. (1136.0000,-758.0000) ..
    controls (1112.6667,-758.0000) and (1083.0000,-756.3333) ..
    (1047.0000,-753.0000) -- (1046.0000,-759.0000) .. controls
    (1092.0000,-761.6667) and (1127.3333,-763.0000) .. (1152.0000,-763.0000) --
    (1200.0000,-763.0000) .. controls (1222.0000,-763.0000) and
    (1241.6667,-760.3333) .. (1259.0000,-755.0000) -- (1259.0000,-749.0000) ..
    controls (1251.6667,-751.0000) and (1247.3333,-752.0000) ..
    (1246.0000,-752.0000) .. controls (1241.3333,-752.0000) and
    (1218.3333,-730.6667) .. (1177.0000,-688.0000) -- (1259.0000,-670.0000) --
    (1259.0000,-661.0000) -- cycle(1259.0000,-572.0000) .. controls
    (1233.0000,-583.3333) and (1195.3333,-603.6667) .. (1146.0000,-633.0000) --
    (1259.0000,-633.0000) -- (1259.0000,-626.0000) -- (1174.0000,-626.0000) ..
    controls (1192.6667,-614.6667) and (1221.0000,-599.0000) ..
    (1259.0000,-579.0000) -- (1259.0000,-572.0000) -- cycle(812.0000,-952.0000) --
    (806.0000,-952.0000) -- (800.0000,-957.0000) -- (802.0000,-958.0000) --
    (812.0000,-952.0000) -- cycle(1065.0000,-655.0000) .. controls
    (1053.0000,-653.6667) and (1037.6667,-650.0000) .. (1019.0000,-644.0000) --
    (1016.0000,-636.0000) .. controls (1003.3333,-631.3333) and
    (986.0000,-622.6667) .. (964.0000,-610.0000) -- (962.0000,-611.0000) ..
    controls (961.3333,-611.0000) and (948.3333,-604.6667) .. (923.0000,-592.0000)
    -- (915.0000,-593.0000) -- (909.0000,-599.0000) -- (917.0000,-611.0000) --
    (913.0000,-618.0000) -- (914.0000,-623.0000) -- (917.0000,-626.0000) --
    (911.0000,-629.0000) .. controls (912.3333,-634.3333) and (916.0000,-642.0000)
    .. (922.0000,-652.0000) -- (917.0000,-666.0000) -- (921.0000,-697.0000) --
    (916.0000,-710.0000) -- (912.0000,-708.0000) -- (915.0000,-721.0000) --
    (910.0000,-717.0000) -- (909.0000,-731.0000) -- (906.0000,-731.0000) --
    (900.0000,-743.0000) -- (893.0000,-745.0000) .. controls (891.6667,-752.3333)
    and (888.0000,-754.6667) .. (882.0000,-752.0000) -- (883.0000,-756.0000) --
    (881.0000,-757.0000) -- (874.0000,-753.0000) -- (872.0000,-754.0000) --
    (862.0000,-746.0000) -- (857.0000,-745.0000) -- (852.0000,-741.0000) --
    (845.0000,-744.0000) -- (843.0000,-744.0000) -- (837.0000,-738.0000) --
    (829.0000,-740.0000) -- (823.0000,-737.0000) -- (821.0000,-737.0000) ..
    controls (809.6667,-744.3333) and (792.6667,-754.6667) .. (770.0000,-768.0000)
    -- (767.0000,-763.0000) -- (775.0000,-723.0000) .. controls
    (758.3333,-714.3333) and (736.3333,-710.0000) .. (709.0000,-710.0000) ..
    controls (694.3333,-710.0000) and (675.0000,-721.0000) .. (651.0000,-743.0000)
    .. controls (650.3333,-745.0000) and (646.3333,-752.3333) ..
    (639.0000,-765.0000) .. controls (629.6667,-781.0000) and (625.0000,-814.3333)
    .. (625.0000,-865.0000) .. controls (625.0000,-875.6667) and
    (628.3333,-889.6667) .. (635.0000,-907.0000) .. controls (641.6667,-924.3333)
    and (644.0000,-941.3333) .. (642.0000,-958.0000) -- (654.0000,-979.0000) --
    (654.0000,-983.0000) .. controls (654.0000,-986.3333) and (653.6667,-991.3333)
    .. (653.0000,-998.0000) .. controls (652.3333,-1005.3333) and
    (652.0000,-1010.6667) .. (652.0000,-1014.0000) .. controls
    (652.0000,-1020.6667) and (656.0000,-1031.3333) .. (664.0000,-1046.0000) ..
    controls (672.0000,-1060.6667) and (679.0000,-1069.6667) ..
    (685.0000,-1073.0000) -- (687.0000,-1073.0000) -- (679.0000,-1013.0000) ..
    controls (682.3333,-995.6667) and (686.0000,-987.0000) .. (690.0000,-987.0000)
    .. controls (693.3333,-987.0000) and (698.6667,-987.6667) ..
    (706.0000,-989.0000) .. controls (713.3333,-991.0000) and (718.6667,-992.0000)
    .. (722.0000,-992.0000) .. controls (731.3333,-992.0000) and
    (738.0000,-985.0000) .. (742.0000,-971.0000) .. controls (730.6667,-980.3333)
    and (721.3333,-985.0000) .. (714.0000,-985.0000) .. controls
    (712.6667,-985.0000) and (709.3333,-984.0000) .. (704.0000,-982.0000) --
    (702.0000,-978.0000) .. controls (718.6667,-979.3333) and (724.3333,-980.0000)
    .. (719.0000,-980.0000) .. controls (727.0000,-980.0000) and
    (733.0000,-976.0000) .. (737.0000,-968.0000) .. controls (733.0000,-964.6667)
    and (727.0000,-963.0000) .. (719.0000,-963.0000) .. controls
    (713.6667,-965.0000) and (710.0000,-968.0000) .. (708.0000,-972.0000) --
    (695.0000,-963.0000) -- (694.0000,-958.0000) -- (692.0000,-959.0000) --
    (684.0000,-968.0000) .. controls (680.0000,-966.0000) and (678.0000,-958.3333)
    .. (678.0000,-945.0000) .. controls (678.0000,-919.6667) and
    (686.3333,-889.6667) .. (703.0000,-855.0000) .. controls (721.6667,-815.6667)
    and (742.0000,-796.0000) .. (764.0000,-796.0000) .. controls
    (777.3333,-796.0000) and (794.0000,-802.0000) .. (814.0000,-814.0000) ..
    controls (834.0000,-826.6667) and (846.0000,-839.0000) .. (850.0000,-851.0000)
    -- (854.0000,-855.0000) -- (854.0000,-859.0000) .. controls
    (857.3333,-866.3333) and (859.0000,-873.0000) .. (859.0000,-879.0000) --
    (861.0000,-881.0000) -- (857.0000,-881.0000) -- (855.0000,-889.0000) --
    (861.0000,-902.0000) -- (864.0000,-900.0000) .. controls (864.6667,-906.6667)
    and (868.0000,-917.3333) .. (874.0000,-932.0000) .. controls
    (880.0000,-946.6667) and (883.0000,-958.3333) .. (883.0000,-967.0000) ..
    controls (883.0000,-977.6667) and (880.0000,-983.0000) .. (874.0000,-983.0000)
    .. controls (867.3333,-983.0000) and (858.6667,-978.0000) ..
    (848.0000,-968.0000) .. controls (838.0000,-958.0000) and (830.3333,-953.0000)
    .. (825.0000,-953.0000) .. controls (824.3333,-953.0000) and
    (822.3333,-953.3333) .. (819.0000,-954.0000) .. controls (822.3333,-956.0000)
    and (827.0000,-959.3333) .. (833.0000,-964.0000) -- (832.0000,-965.0000) ..
    controls (828.6667,-965.0000) and (822.6667,-966.3333) .. (814.0000,-969.0000)
    .. controls (805.3333,-972.3333) and (798.3333,-973.3333) ..
    (793.0000,-972.0000) -- (793.0000,-973.0000) .. controls (793.0000,-979.0000)
    and (801.3333,-982.3333) .. (818.0000,-983.0000) -- (822.0000,-985.0000) ..
    controls (819.3333,-986.3333) and (816.0000,-987.3333) .. (812.0000,-988.0000)
    .. controls (798.6667,-988.0000) and (790.6667,-983.3333) ..
    (788.0000,-974.0000) .. controls (783.3333,-956.6667) and (780.6667,-947.3333)
    .. (780.0000,-946.0000) -- (771.0000,-942.0000) .. controls
    (766.3333,-943.3333) and (764.0000,-947.6667) .. (764.0000,-955.0000) ..
    controls (764.0000,-981.6667) and (773.3333,-998.0000) ..
    (792.0000,-1004.0000) .. controls (796.0000,-999.3333) and
    (803.6667,-997.0000) .. (815.0000,-997.0000) .. controls (824.3333,-997.0000)
    and (832.3333,-998.3333) .. (839.0000,-1001.0000) -- (841.0000,-998.0000) --
    (846.0000,-1000.0000) -- (857.0000,-995.0000) .. controls (860.3333,-995.6667)
    and (865.6667,-996.6667) .. (873.0000,-998.0000) .. controls
    (876.3333,-1006.6667) and (878.0000,-1015.0000) .. (878.0000,-1023.0000) ..
    controls (878.0000,-1024.3333) and (877.3333,-1028.6667) ..
    (876.0000,-1036.0000) .. controls (872.6667,-1038.0000) and
    (867.6667,-1040.6667) .. (861.0000,-1044.0000) -- (858.0000,-1047.0000) --
    (857.0000,-1053.0000) .. controls (851.0000,-1057.0000) and
    (846.0000,-1067.0000) .. (842.0000,-1083.0000) .. controls
    (831.3333,-1095.6667) and (816.0000,-1103.6667) .. (796.0000,-1107.0000) ..
    controls (776.0000,-1111.0000) and (763.6667,-1115.0000) ..
    (759.0000,-1119.0000) .. controls (763.0000,-1125.0000) and
    (765.0000,-1133.0000) .. (765.0000,-1143.0000) .. controls
    (765.0000,-1143.6667) and (764.6667,-1144.6667) .. (764.0000,-1146.0000) ..
    controls (761.3333,-1144.0000) and (757.6667,-1136.0000) ..
    (753.0000,-1122.0000) -- (679.0000,-1081.0000) .. controls
    (677.6667,-1103.6667) and (694.3333,-1125.0000) .. (729.0000,-1145.0000) ..
    controls (759.6667,-1162.3333) and (787.3333,-1171.0000) ..
    (812.0000,-1171.0000) .. controls (880.6667,-1171.0000) and
    (928.6667,-1144.3333) .. (956.0000,-1091.0000) .. controls
    (971.3333,-1060.3333) and (983.6667,-1003.0000) .. (993.0000,-919.0000) ..
    controls (994.3333,-910.3333) and (998.0000,-893.0000) ..
    (1004.0000,-867.0000) .. controls (1008.6667,-845.0000) and
    (1011.0000,-827.3333) .. (1011.0000,-814.0000) .. controls
    (1011.0000,-807.3333) and (1011.6667,-801.3333) .. (1013.0000,-796.0000) ..
    controls (1011.0000,-788.0000) and (1010.0000,-781.0000) ..
    (1010.0000,-775.0000) .. controls (1010.0000,-757.6667) and
    (1019.0000,-735.6667) .. (1037.0000,-709.0000) .. controls
    (1055.0000,-682.3333) and (1064.3333,-664.3333) .. (1065.0000,-655.0000) --
    cycle(776.0000,-933.0000) -- (774.0000,-930.0000) -- (769.0000,-930.0000) --
    (769.0000,-933.0000) -- (776.0000,-933.0000) -- cycle(727.0000,-957.0000) --
    (721.0000,-952.0000) -- (715.0000,-952.0000) -- (725.0000,-958.0000) --
    (727.0000,-957.0000) -- cycle(789.0000,-890.0000) .. controls
    (789.0000,-880.0000) and (781.3333,-872.0000) .. (766.0000,-866.0000) --
    (752.0000,-870.0000) -- (751.0000,-873.0000) .. controls (747.0000,-877.0000)
    and (740.6667,-883.0000) .. (732.0000,-891.0000) -- (732.0000,-894.0000) --
    (734.0000,-894.0000) -- (746.0000,-888.0000) .. controls (747.3333,-888.0000)
    and (752.3333,-890.3333) .. (761.0000,-895.0000) .. controls
    (766.3333,-895.6667) and (774.0000,-897.6667) .. (784.0000,-901.0000) --
    (789.0000,-890.0000) -- cycle(803.0000,-865.0000) -- (802.0000,-858.0000) ..
    controls (790.0000,-852.6667) and (782.0000,-850.0000) .. (778.0000,-850.0000)
    .. controls (778.0000,-850.0000) and (769.0000,-851.3333) ..
    (751.0000,-854.0000) -- (751.0000,-856.0000) .. controls (771.6667,-864.0000)
    and (788.3333,-868.0000) .. (801.0000,-868.0000) -- (803.0000,-865.0000) --
    cycle(790.0000,-837.0000) .. controls (787.3333,-837.0000) and
    (783.6667,-836.0000) .. (779.0000,-834.0000) .. controls (775.0000,-832.6667)
    and (772.0000,-832.0000) .. (770.0000,-832.0000) .. controls
    (766.6667,-832.0000) and (760.6667,-833.0000) .. (752.0000,-835.0000) --
    (751.0000,-837.0000) -- (753.0000,-841.0000) .. controls (760.3333,-842.3333)
    and (770.6667,-845.0000) .. (784.0000,-849.0000) -- (790.0000,-839.0000) --
    (790.0000,-837.0000) -- cycle(749.0000,-855.0000) .. controls
    (747.0000,-855.0000) and (744.3333,-854.6667) .. (741.0000,-854.0000) --
    (738.0000,-854.0000) -- (723.0000,-857.0000) -- (723.0000,-860.0000) --
    (728.0000,-862.0000) .. controls (734.6667,-862.0000) and (741.6667,-859.6667)
    .. (749.0000,-855.0000) -- cycle(902.0000,-541.0000) -- (898.0000,-541.0000)
    -- (902.0000,-544.0000) -- (902.0000,-541.0000) -- cycle(893.0000,-540.0000)
    -- (882.0000,-533.0000) -- (889.0000,-544.0000) -- (891.0000,-544.0000) --
    (893.0000,-540.0000) -- cycle(606.0000,-968.0000) .. controls
    (603.3333,-961.3333) and (597.6667,-951.6667) .. (589.0000,-939.0000) ..
    controls (586.3333,-943.6667) and (582.3333,-950.3333) .. (577.0000,-959.0000)
    .. controls (573.6667,-951.6667) and (570.0000,-947.0000) ..
    (566.0000,-945.0000) .. controls (562.6667,-951.0000) and (561.0000,-957.3333)
    .. (561.0000,-964.0000) .. controls (552.3333,-962.6667) and
    (547.6667,-962.0000) .. (547.0000,-962.0000) .. controls (542.3333,-962.0000)
    and (538.0000,-965.6667) .. (534.0000,-973.0000) .. controls
    (534.0000,-966.3333) and (531.3333,-961.6667) .. (526.0000,-959.0000) ..
    controls (519.3333,-969.0000) and (514.6667,-976.6667) .. (512.0000,-982.0000)
    .. controls (509.3333,-965.3333) and (502.6667,-945.3333) ..
    (492.0000,-922.0000) .. controls (490.0000,-926.0000) and (487.0000,-930.6667)
    .. (483.0000,-936.0000) .. controls (481.0000,-932.0000) and
    (477.3333,-927.3333) .. (472.0000,-922.0000) -- (455.0000,-956.0000) ..
    controls (453.6667,-944.0000) and (447.6667,-930.0000) .. (437.0000,-914.0000)
    .. controls (451.0000,-908.6667) and (465.0000,-903.3333) ..
    (479.0000,-898.0000) .. controls (495.0000,-890.6667) and (505.3333,-880.3333)
    .. (510.0000,-867.0000) .. controls (499.3333,-856.3333) and
    (483.3333,-848.6667) .. (462.0000,-844.0000) .. controls (464.0000,-844.0000)
    and (466.6667,-843.3333) .. (470.0000,-842.0000) .. controls
    (474.0000,-840.6667) and (477.0000,-840.0000) .. (479.0000,-840.0000) ..
    controls (484.3333,-840.0000) and (492.0000,-841.6667) .. (502.0000,-845.0000)
    .. controls (512.6667,-849.0000) and (520.6667,-851.0000) ..
    (526.0000,-851.0000) .. controls (530.0000,-851.0000) and (539.3333,-846.3333)
    .. (554.0000,-837.0000) .. controls (568.6667,-828.3333) and
    (582.6667,-824.6667) .. (596.0000,-826.0000) -- (597.0000,-819.0000) ..
    controls (589.0000,-819.0000) and (577.0000,-818.0000) .. (561.0000,-816.0000)
    .. controls (574.3333,-814.0000) and (587.0000,-811.3333) ..
    (599.0000,-808.0000) -- (601.0000,-798.0000) .. controls (584.3333,-800.0000)
    and (561.6667,-807.6667) .. (533.0000,-821.0000) .. controls
    (542.3333,-823.6667) and (554.0000,-824.6667) .. (568.0000,-824.0000) ..
    controls (556.6667,-828.0000) and (542.6667,-835.0000) .. (526.0000,-845.0000)
    .. controls (520.6667,-845.0000) and (512.6667,-843.0000) ..
    (502.0000,-839.0000) .. controls (492.0000,-835.6667) and (484.3333,-834.0000)
    .. (479.0000,-834.0000) .. controls (463.6667,-834.0000) and
    (454.3333,-838.0000) .. (451.0000,-846.0000) .. controls (467.0000,-851.3333)
    and (485.0000,-859.0000) .. (505.0000,-869.0000) .. controls
    (485.0000,-887.0000) and (465.3333,-898.0000) .. (446.0000,-902.0000) ..
    controls (419.3333,-907.3333) and (400.6667,-913.0000) .. (390.0000,-919.0000)
    .. controls (384.0000,-911.6667) and (380.0000,-908.0000) ..
    (378.0000,-908.0000) .. controls (376.6667,-908.0000) and (373.6667,-908.6667)
    .. (369.0000,-910.0000) -- (369.0000,-917.0000) -- (379.0000,-917.0000) ..
    controls (381.0000,-920.3333) and (384.3333,-924.0000) .. (389.0000,-928.0000)
    .. controls (398.3333,-918.6667) and (405.6667,-914.0000) ..
    (411.0000,-914.0000) .. controls (414.3333,-914.0000) and (424.3333,-918.0000)
    .. (441.0000,-926.0000) .. controls (442.3333,-935.3333) and
    (445.3333,-949.3333) .. (450.0000,-968.0000) .. controls (456.6667,-965.3333)
    and (464.0000,-954.6667) .. (472.0000,-936.0000) .. controls
    (474.6667,-939.3333) and (479.3333,-943.3333) .. (486.0000,-948.0000) --
    (492.0000,-938.0000) .. controls (494.0000,-951.3333) and (500.6667,-968.6667)
    .. (512.0000,-990.0000) .. controls (518.6667,-983.3333) and
    (523.3333,-976.6667) .. (526.0000,-970.0000) .. controls (527.3333,-974.6667)
    and (531.0000,-980.3333) .. (537.0000,-987.0000) .. controls
    (540.3333,-983.6667) and (544.0000,-977.0000) .. (548.0000,-967.0000) --
    (561.0000,-974.0000) -- (561.0000,-1001.0000) -- (556.0000,-1001.0000) ..
    controls (552.0000,-1001.0000) and (546.6667,-999.6667) ..
    (540.0000,-997.0000) .. controls (534.0000,-994.3333) and (529.3333,-993.0000)
    .. (526.0000,-993.0000) .. controls (525.3333,-993.0000) and
    (524.0000,-993.3333) .. (522.0000,-994.0000) -- (521.0000,-995.0000) ..
    controls (518.3333,-1015.0000) and (510.3333,-1027.6667) ..
    (497.0000,-1033.0000) .. controls (488.3333,-1015.6667) and
    (473.0000,-1007.0000) .. (451.0000,-1007.0000) .. controls
    (443.6667,-1007.0000) and (438.3333,-1011.3333) .. (435.0000,-1020.0000) ..
    controls (432.3333,-1028.6667) and (429.6667,-1036.6667) ..
    (427.0000,-1044.0000) .. controls (420.3333,-1031.3333) and
    (410.6667,-1016.3333) .. (398.0000,-999.0000) .. controls
    (392.6667,-1007.0000) and (388.3333,-1014.3333) .. (385.0000,-1021.0000) ..
    controls (381.0000,-1019.0000) and (375.6667,-1016.0000) ..
    (369.0000,-1012.0000) -- (369.0000,-1019.0000) .. controls
    (373.6667,-1023.0000) and (379.6667,-1026.6667) .. (387.0000,-1030.0000) ..
    controls (389.6667,-1025.3333) and (394.6667,-1019.6667) ..
    (402.0000,-1013.0000) .. controls (406.6667,-1022.3333) and
    (415.0000,-1035.6667) .. (427.0000,-1053.0000) .. controls
    (431.0000,-1047.6667) and (437.3333,-1034.3333) .. (446.0000,-1013.0000) --
    (457.0000,-1013.0000) .. controls (469.6667,-1013.0000) and
    (479.3333,-1017.3333) .. (486.0000,-1026.0000) .. controls
    (492.6667,-1035.3333) and (497.3333,-1040.3333) .. (500.0000,-1041.0000) ..
    controls (502.6667,-1035.0000) and (506.3333,-1032.0000) ..
    (511.0000,-1032.0000) .. controls (512.3333,-1032.6667) and
    (513.0000,-1033.3333) .. (513.0000,-1034.0000) .. controls
    (513.6667,-1035.3333) and (514.6667,-1036.0000) .. (516.0000,-1036.0000) ..
    controls (518.6667,-1036.0000) and (522.6667,-1024.6667) ..
    (528.0000,-1002.0000) .. controls (535.3333,-1004.6667) and
    (546.0000,-1008.3333) .. (560.0000,-1013.0000) .. controls
    (566.0000,-1006.3333) and (568.6667,-997.0000) .. (568.0000,-985.0000) ..
    controls (567.3333,-968.3333) and (567.3333,-958.6667) .. (568.0000,-956.0000)
    .. controls (570.0000,-960.0000) and (573.6667,-964.0000) ..
    (579.0000,-968.0000) .. controls (583.0000,-964.0000) and (587.0000,-959.0000)
    .. (591.0000,-953.0000) .. controls (593.0000,-960.3333) and
    (597.6667,-970.3333) .. (605.0000,-983.0000) -- (606.0000,-968.0000) --
    cycle(880.0000,-531.0000) -- (876.0000,-528.0000) -- (876.0000,-531.0000) --
    (877.0000,-533.0000) -- (879.0000,-533.0000) -- (880.0000,-531.0000) --
    cycle(627.0000,-713.0000) -- (623.0000,-709.0000) -- (620.0000,-715.0000) ..
    controls (617.3333,-709.6667) and (612.6667,-702.0000) .. (606.0000,-692.0000)
    .. controls (602.6667,-698.0000) and (599.0000,-703.6667) ..
    (595.0000,-709.0000) .. controls (593.6667,-703.6667) and (589.6667,-697.0000)
    .. (583.0000,-689.0000) -- (574.0000,-701.0000) .. controls
    (539.3333,-667.0000) and (522.0000,-648.0000) .. (522.0000,-644.0000) ..
    controls (522.0000,-634.6667) and (531.3333,-623.6667) .. (550.0000,-611.0000)
    -- (546.0000,-606.0000) .. controls (526.0000,-620.0000) and
    (516.0000,-632.6667) .. (516.0000,-644.0000) .. controls (516.0000,-655.3333)
    and (523.3333,-667.3333) .. (538.0000,-680.0000) .. controls
    (556.0000,-694.6667) and (566.3333,-705.3333) .. (569.0000,-712.0000) ..
    controls (559.6667,-706.6667) and (553.6667,-704.0000) .. (551.0000,-704.0000)
    .. controls (549.6667,-704.0000) and (543.0000,-709.0000) ..
    (531.0000,-719.0000) .. controls (531.0000,-710.3333) and (527.6667,-699.6667)
    .. (521.0000,-687.0000) .. controls (518.3333,-691.0000) and
    (515.3333,-697.3333) .. (512.0000,-706.0000) -- (504.0000,-698.0000) ..
    controls (500.6667,-705.3333) and (496.6667,-715.6667) .. (492.0000,-729.0000)
    .. controls (492.0000,-722.3333) and (489.6667,-710.0000) ..
    (485.0000,-692.0000) .. controls (475.6667,-694.0000) and (467.3333,-697.6667)
    .. (460.0000,-703.0000) .. controls (461.3333,-697.6667) and
    (462.0000,-691.0000) .. (462.0000,-683.0000) -- (462.0000,-669.0000) ..
    controls (448.6667,-665.0000) and (442.0000,-657.6667) .. (442.0000,-647.0000)
    .. controls (442.0000,-628.3333) and (453.3333,-614.3333) ..
    (476.0000,-605.0000) .. controls (494.0000,-597.0000) and (512.3333,-589.3333)
    .. (531.0000,-582.0000) -- (526.0000,-575.0000) .. controls
    (507.3333,-583.6667) and (488.6667,-592.3333) .. (470.0000,-601.0000) ..
    controls (448.0000,-611.6667) and (437.0000,-627.0000) .. (437.0000,-647.0000)
    .. controls (437.0000,-648.3333) and (439.6667,-656.6667) ..
    (445.0000,-672.0000) -- (414.0000,-683.0000) .. controls (414.0000,-677.0000)
    and (413.3333,-669.6667) .. (412.0000,-661.0000) -- (369.0000,-661.0000) --
    (369.0000,-667.0000) .. controls (373.0000,-668.3333) and (378.3333,-669.0000)
    .. (385.0000,-669.0000) .. controls (391.0000,-669.0000) and
    (398.6667,-668.3333) .. (408.0000,-667.0000) -- (408.0000,-679.0000) ..
    controls (408.0000,-683.6667) and (408.6667,-688.0000) .. (410.0000,-692.0000)
    .. controls (420.0000,-688.0000) and (435.3333,-682.3333) ..
    (456.0000,-675.0000) -- (456.0000,-688.0000) .. controls (456.0000,-699.3333)
    and (453.6667,-709.6667) .. (449.0000,-719.0000) .. controls
    (435.6667,-721.0000) and (421.0000,-726.6667) .. (405.0000,-736.0000) ..
    controls (433.0000,-740.6667) and (474.6667,-747.6667) .. (530.0000,-757.0000)
    .. controls (518.6667,-757.6667) and (506.3333,-762.0000) ..
    (493.0000,-770.0000) .. controls (519.6667,-775.3333) and (547.3333,-778.0000)
    .. (576.0000,-778.0000) .. controls (571.3333,-780.6667) and
    (565.3333,-785.3333) .. (558.0000,-792.0000) .. controls (567.3333,-792.6667)
    and (574.0000,-793.0000) .. (578.0000,-793.0000) .. controls
    (580.6667,-793.0000) and (584.6667,-792.6667) .. (590.0000,-792.0000) ..
    controls (596.0000,-791.3333) and (600.3333,-791.0000) .. (603.0000,-791.0000)
    -- (603.0000,-788.0000) -- (576.0000,-788.0000) .. controls
    (582.0000,-786.6667) and (588.6667,-783.0000) .. (596.0000,-777.0000) ..
    controls (570.6667,-771.6667) and (548.0000,-768.6667) .. (528.0000,-768.0000)
    .. controls (532.6667,-767.3333) and (537.3333,-764.3333) ..
    (542.0000,-759.0000) .. controls (536.6667,-752.3333) and (529.0000,-748.3333)
    .. (519.0000,-747.0000) .. controls (505.0000,-745.0000) and
    (496.3333,-743.3333) .. (493.0000,-742.0000) -- (502.0000,-715.0000) --
    (510.0000,-718.0000) .. controls (517.3333,-718.0000) and (520.6667,-712.3333)
    .. (520.0000,-701.0000) .. controls (521.3333,-707.6667) and
    (525.3333,-717.0000) .. (532.0000,-729.0000) -- (551.0000,-709.0000) ..
    controls (557.0000,-714.3333) and (562.6667,-718.3333) .. (568.0000,-721.0000)
    .. controls (575.3333,-713.6667) and (580.3333,-707.0000) ..
    (583.0000,-701.0000) .. controls (586.3333,-711.0000) and (591.0000,-717.6667)
    .. (597.0000,-721.0000) .. controls (601.0000,-717.0000) and
    (603.6667,-712.3333) .. (605.0000,-707.0000) .. controls (607.0000,-712.3333)
    and (611.6667,-718.6667) .. (619.0000,-726.0000) -- (622.0000,-724.0000) --
    (627.0000,-713.0000) -- cycle(1254.0000,-159.0000) .. controls
    (1254.0000,-114.3333) and (1253.0000,-78.6667) .. (1251.0000,-52.0000) ..
    controls (1155.0000,14.0000) and (1044.0000,47.0000) .. (918.0000,47.0000) ..
    controls (842.6667,47.0000) and (801.3333,17.3333) .. (794.0000,-42.0000) ..
    controls (781.3333,-52.6667) and (770.6667,-58.6667) .. (762.0000,-60.0000) --
    (749.0000,-54.0000) .. controls (740.3333,-54.6667) and (727.0000,-58.0000) ..
    (709.0000,-64.0000) .. controls (683.0000,-51.3333) and (665.0000,-41.3333) ..
    (655.0000,-34.0000) .. controls (636.3333,-19.3333) and (625.3333,-2.3333) ..
    (622.0000,17.0000) -- (610.0000,14.0000) .. controls (604.6667,-16.6667) and
    (602.0000,-33.3333) .. (602.0000,-36.0000) .. controls (602.0000,-43.3333) and
    (603.6667,-50.3333) .. (607.0000,-57.0000) .. controls (597.6667,-45.6667) and
    (588.6667,-40.0000) .. (580.0000,-40.0000) .. controls (565.3333,-40.0000) and
    (558.0000,-49.6667) .. (558.0000,-69.0000) .. controls (558.0000,-75.6667) and
    (559.0000,-83.0000) .. (561.0000,-91.0000) .. controls (549.0000,-90.3333) and
    (538.3333,-90.0000) .. (529.0000,-90.0000) .. controls (489.0000,-90.0000) and
    (454.6667,-98.6667) .. (426.0000,-116.0000) .. controls (392.0000,-136.0000)
    and (375.0000,-165.0000) .. (375.0000,-203.0000) .. controls
    (375.0000,-247.6667) and (408.3333,-327.0000) .. (475.0000,-441.0000) ..
    controls (530.3333,-534.3333) and (581.0000,-609.0000) .. (627.0000,-665.0000)
    .. controls (631.6667,-671.0000) and (647.6667,-685.3333) ..
    (675.0000,-708.0000) .. controls (689.0000,-698.0000) and (702.6667,-691.3333)
    .. (716.0000,-688.0000) .. controls (700.6667,-676.6667) and
    (691.3333,-653.6667) .. (688.0000,-619.0000) -- (682.0000,-620.0000) --
    (681.0000,-624.0000) -- (678.0000,-625.0000) .. controls (666.0000,-617.6667)
    and (657.0000,-604.0000) .. (651.0000,-584.0000) .. controls
    (676.3333,-542.0000) and (739.3333,-521.0000) .. (840.0000,-521.0000) --
    (855.0000,-527.0000) -- (858.0000,-527.0000) -- (858.0000,-523.0000) --
    (860.0000,-523.0000) -- (869.0000,-527.0000) -- (873.0000,-527.0000) --
    (853.0000,-509.0000) -- (854.0000,-509.0000) .. controls (867.3333,-509.0000)
    and (885.0000,-520.3333) .. (907.0000,-543.0000) -- (905.0000,-545.0000) --
    (919.0000,-556.0000) -- (922.0000,-555.0000) -- (932.0000,-563.0000) --
    (931.0000,-559.0000) -- (933.0000,-559.0000) -- (938.0000,-562.0000) --
    (943.0000,-562.0000) -- (947.0000,-566.0000) -- (953.0000,-567.0000) ..
    controls (957.6667,-569.6667) and (999.0000,-583.6667) ..
    (1077.0000,-609.0000) -- (1076.0000,-610.0000) -- (1049.0000,-613.0000) --
    (1047.0000,-618.0000) -- (1054.0000,-617.0000) -- (1076.0000,-623.0000) ..
    controls (1070.0000,-625.6667) and (1063.6667,-627.0000) ..
    (1057.0000,-627.0000) .. controls (1053.0000,-627.0000) and
    (1047.0000,-626.3333) .. (1039.0000,-625.0000) .. controls
    (1031.6667,-624.3333) and (1026.0000,-624.0000) .. (1022.0000,-624.0000) ..
    controls (1032.0000,-634.6667) and (1049.0000,-640.0000) ..
    (1073.0000,-640.0000) .. controls (1141.0000,-640.0000) and
    (1190.6667,-573.6667) .. (1222.0000,-441.0000) .. controls
    (1243.3333,-353.6667) and (1254.0000,-259.6667) .. (1254.0000,-159.0000) --
    cycle(512.0000,-553.0000) -- (506.0000,-544.0000) .. controls
    (475.3333,-540.6667) and (429.6667,-533.3333) .. (369.0000,-522.0000) --
    (369.0000,-528.0000) .. controls (387.0000,-536.0000) and (410.6667,-541.6667)
    .. (440.0000,-545.0000) .. controls (484.0000,-549.6667) and
    (508.0000,-552.3333) .. (512.0000,-553.0000) -- cycle(491.0000,-519.0000) --
    (484.0000,-508.0000) .. controls (479.3333,-506.6667) and (472.0000,-504.6667)
    .. (462.0000,-502.0000) -- (478.0000,-498.0000) -- (474.0000,-491.0000) ..
    controls (464.0000,-493.6667) and (456.3333,-498.0000) .. (451.0000,-504.0000)
    .. controls (459.6667,-510.6667) and (473.0000,-515.6667) ..
    (491.0000,-519.0000) -- cycle(459.0000,-466.0000) -- (456.0000,-461.0000) ..
    controls (434.0000,-463.6667) and (418.6667,-466.3333) .. (410.0000,-469.0000)
    .. controls (392.6667,-473.6667) and (379.0000,-481.0000) ..
    (369.0000,-491.0000) -- (369.0000,-507.0000) .. controls (369.6667,-491.0000)
    and (399.6667,-477.3333) .. (459.0000,-466.0000) -- cycle(407.0000,-449.0000)
    .. controls (403.0000,-445.6667) and (399.0000,-433.3333) ..
    (395.0000,-412.0000) -- (405.0000,-413.0000) .. controls (396.3333,-395.6667)
    and (389.0000,-383.0000) .. (383.0000,-375.0000) -- (405.0000,-375.0000) --
    (402.0000,-369.0000) .. controls (396.0000,-369.0000) and (386.6667,-369.6667)
    .. (374.0000,-371.0000) .. controls (380.0000,-383.6667) and
    (386.6667,-394.6667) .. (394.0000,-404.0000) -- (391.0000,-451.0000) ..
    controls (383.0000,-453.0000) and (376.0000,-459.3333) .. (370.0000,-470.0000)
    -- (369.0000,-480.0000) .. controls (372.3333,-473.3333) and
    (378.0000,-466.6667) .. (386.0000,-460.0000) -- (391.0000,-462.0000) ..
    controls (392.3333,-458.0000) and (396.3333,-454.3333) .. (403.0000,-451.0000)
    -- (407.0000,-449.0000) -- cycle(486.0000,-725.0000) .. controls
    (486.0000,-729.6667) and (484.6667,-735.6667) .. (482.0000,-743.0000) ..
    controls (470.6667,-741.6667) and (451.6667,-738.3333) .. (425.0000,-733.0000)
    .. controls (431.6667,-731.0000) and (442.0000,-728.0000) ..
    (456.0000,-724.0000) -- (460.0000,-711.0000) .. controls (464.6667,-709.0000)
    and (471.6667,-705.6667) .. (481.0000,-701.0000) .. controls
    (484.3333,-710.3333) and (486.0000,-718.3333) .. (486.0000,-725.0000) --
    cycle(890.0000,-101.0000) .. controls (862.0000,-140.3333) and
    (827.0000,-173.3333) .. (785.0000,-200.0000) .. controls (738.3333,-229.3333)
    and (693.3333,-244.0000) .. (650.0000,-244.0000) .. controls
    (616.0000,-244.0000) and (599.0000,-222.3333) .. (599.0000,-179.0000) ..
    controls (599.0000,-171.0000) and (600.0000,-164.3333) .. (602.0000,-159.0000)
    -- (624.0000,-159.0000) -- (622.0000,-170.0000) -- (624.0000,-173.0000) ..
    controls (629.3333,-169.0000) and (636.6667,-162.6667) .. (646.0000,-154.0000)
    .. controls (648.6667,-147.3333) and (652.6667,-138.0000) ..
    (658.0000,-126.0000) .. controls (664.0000,-114.0000) and (677.3333,-100.0000)
    .. (698.0000,-84.0000) .. controls (719.3333,-68.6667) and (736.0000,-60.6667)
    .. (748.0000,-60.0000) -- (755.0000,-64.0000) .. controls (745.0000,-72.6667)
    and (737.3333,-81.0000) .. (732.0000,-89.0000) -- (735.0000,-89.0000) ..
    controls (754.3333,-74.3333) and (780.0000,-59.6667) .. (812.0000,-45.0000) --
    (816.0000,-47.0000) .. controls (814.0000,-60.3333) and (794.3333,-81.6667) ..
    (757.0000,-111.0000) .. controls (771.0000,-110.3333) and (789.0000,-100.6667)
    .. (811.0000,-82.0000) .. controls (833.6667,-64.0000) and (851.6667,-54.0000)
    .. (865.0000,-52.0000) .. controls (865.6667,-52.6667) and (866.0000,-54.0000)
    .. (866.0000,-56.0000) .. controls (866.0000,-72.0000) and
    (837.3333,-102.0000) .. (780.0000,-146.0000) -- (780.0000,-151.0000) --
    (782.0000,-153.0000) -- (790.0000,-153.0000) .. controls (814.6667,-136.3333)
    and (847.0000,-118.3333) .. (887.0000,-99.0000) -- (890.0000,-101.0000) --
    cycle(636.0000,-146.0000) -- (605.0000,-150.0000) -- (611.0000,-134.0000) --
    (636.0000,-146.0000) -- cycle(703.0000,-73.0000) .. controls
    (663.0000,-95.6667) and (644.0000,-117.6667) .. (646.0000,-139.0000) ..
    controls (592.0000,-115.6667) and (565.0000,-91.0000) .. (565.0000,-65.0000)
    -- (570.0000,-57.0000) .. controls (571.3333,-65.6667) and (577.3333,-76.3333)
    .. (588.0000,-89.0000) .. controls (599.3333,-101.6667) and
    (609.0000,-108.0000) .. (617.0000,-108.0000) .. controls (617.6667,-108.0000)
    and (619.3333,-107.6667) .. (622.0000,-107.0000) .. controls
    (621.3333,-105.6667) and (613.6667,-98.3333) .. (599.0000,-85.0000) ..
    controls (587.6667,-74.3333) and (582.0000,-61.3333) .. (582.0000,-46.0000) ..
    controls (592.0000,-54.6667) and (607.3333,-67.6667) .. (628.0000,-85.0000) --
    (628.0000,-82.0000) .. controls (628.0000,-75.3333) and (624.6667,-66.3333) ..
    (618.0000,-55.0000) .. controls (611.3333,-44.3333) and (608.0000,-35.6667) ..
    (608.0000,-29.0000) .. controls (614.0000,-36.3333) and (624.3333,-45.6667) ..
    (639.0000,-57.0000) .. controls (639.6667,-56.3333) and (640.0000,-55.3333) ..
    (640.0000,-54.0000) .. controls (640.0000,-48.0000) and (635.6667,-41.3333) ..
    (627.0000,-34.0000) .. controls (618.3333,-27.3333) and (614.0000,-21.3333) ..
    (614.0000,-16.0000) .. controls (614.0000,-6.6667) and (615.0000,1.3333) ..
    (617.0000,8.0000) .. controls (617.0000,-18.6667) and (645.6667,-45.6667) ..
    (703.0000,-73.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1823.0000,254.0000) --
    (1669.0000,254.0000) .. controls (1649.0000,229.3333) and (1609.3333,209.6667)
    .. (1550.0000,195.0000) .. controls (1501.3333,183.0000) and
    (1455.3333,177.0000) .. (1412.0000,177.0000) .. controls (1301.3333,177.0000)
    and (1205.6667,202.6667) .. (1125.0000,254.0000) -- (922.0000,254.0000) ..
    controls (841.3333,202.6667) and (745.3333,177.0000) .. (634.0000,177.0000) ..
    controls (590.6667,177.0000) and (544.6667,183.0000) .. (496.0000,195.0000) ..
    controls (436.6667,209.6667) and (397.0000,229.3333) .. (377.0000,254.0000) --
    (223.0000,254.0000) -- (223.0000,66.0000) .. controls (281.6667,15.3333) and
    (311.0000,-73.3333) .. (311.0000,-200.0000) .. controls (311.0000,-274.6667)
    and (306.0000,-329.6667) .. (296.0000,-365.0000) .. controls
    (286.0000,-397.6667) and (261.6667,-447.6667) .. (223.0000,-515.0000) --
    (223.0000,-638.0000) .. controls (281.6667,-742.6667) and (311.0000,-847.6667)
    .. (311.0000,-953.0000) .. controls (311.0000,-1079.6667) and
    (281.6667,-1168.3333) .. (223.0000,-1219.0000) -- (223.0000,-1407.0000) --
    (377.0000,-1407.0000) .. controls (397.6667,-1381.6667) and
    (437.3333,-1361.6667) .. (496.0000,-1347.0000) .. controls
    (542.0000,-1335.6667) and (588.0000,-1330.0000) .. (634.0000,-1330.0000) ..
    controls (745.3333,-1330.0000) and (841.3333,-1355.6667) ..
    (922.0000,-1407.0000) -- (1125.0000,-1407.0000) .. controls
    (1205.6667,-1355.6667) and (1301.3333,-1330.0000) .. (1412.0000,-1330.0000) ..
    controls (1458.0000,-1330.0000) and (1504.0000,-1335.6667) ..
    (1550.0000,-1347.0000) .. controls (1608.6667,-1361.6667) and
    (1648.3333,-1381.6667) .. (1669.0000,-1407.0000) -- (1823.0000,-1407.0000) --
    (1823.0000,-1219.0000) .. controls (1764.3333,-1168.3333) and
    (1735.0000,-1079.6667) .. (1735.0000,-953.0000) .. controls
    (1735.0000,-878.3333) and (1740.0000,-823.3333) .. (1750.0000,-788.0000) ..
    controls (1759.3333,-755.3333) and (1783.6667,-705.3333) ..
    (1823.0000,-638.0000) -- (1823.0000,-513.0000) .. controls
    (1782.3333,-443.0000) and (1757.6667,-392.6667) .. (1749.0000,-362.0000) ..
    controls (1739.6667,-329.3333) and (1735.0000,-275.3333) ..
    (1735.0000,-200.0000) .. controls (1735.0000,-73.3333) and (1764.3333,15.3333)
    .. (1823.0000,66.0000) -- (1823.0000,254.0000) -- cycle(1564.0000,-392.0000)
    -- (1564.0000,-1176.0000) -- (1117.0000,-1176.0000) -- (1117.0000,-392.0000)
    -- (1564.0000,-392.0000) -- cycle(1092.0000,-664.0000) --
    (1092.0000,-1176.0000) -- (502.0000,-1176.0000) -- (502.0000,-664.0000) --
    (1092.0000,-664.0000) -- cycle(1564.0000,3.0000) -- (1564.0000,-367.0000) --
    (1117.0000,-367.0000) -- (1117.0000,3.0000) -- (1564.0000,3.0000) --
    cycle(1092.0000,3.0000) -- (1092.0000,-639.0000) -- (809.0000,-639.0000) --
    (809.0000,3.0000) -- (1092.0000,3.0000) -- cycle(784.0000,3.0000) --
    (784.0000,-639.0000) -- (502.0000,-639.0000) -- (502.0000,3.0000) --
    (784.0000,3.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1823.0000,254.0000) --
    (1669.0000,254.0000) .. controls (1649.0000,229.3333) and (1609.3333,209.6667)
    .. (1550.0000,195.0000) .. controls (1501.3333,183.0000) and
    (1455.3333,177.0000) .. (1412.0000,177.0000) .. controls (1301.3333,177.0000)
    and (1205.6667,202.6667) .. (1125.0000,254.0000) -- (922.0000,254.0000) ..
    controls (841.3333,202.6667) and (745.3333,177.0000) .. (634.0000,177.0000) ..
    controls (590.6667,177.0000) and (544.6667,183.0000) .. (496.0000,195.0000) ..
    controls (436.6667,209.6667) and (397.0000,229.3333) .. (377.0000,254.0000) --
    (223.0000,254.0000) -- (223.0000,66.0000) .. controls (281.6667,15.3333) and
    (311.0000,-73.3333) .. (311.0000,-200.0000) .. controls (311.0000,-274.6667)
    and (306.0000,-329.6667) .. (296.0000,-365.0000) .. controls
    (286.0000,-397.6667) and (261.6667,-447.6667) .. (223.0000,-515.0000) --
    (223.0000,-638.0000) .. controls (281.6667,-742.6667) and (311.0000,-847.6667)
    .. (311.0000,-953.0000) .. controls (311.0000,-1079.6667) and
    (281.6667,-1168.3333) .. (223.0000,-1219.0000) -- (223.0000,-1407.0000) --
    (377.0000,-1407.0000) .. controls (397.6667,-1381.6667) and
    (437.3333,-1361.6667) .. (496.0000,-1347.0000) .. controls
    (542.0000,-1335.6667) and (588.0000,-1330.0000) .. (634.0000,-1330.0000) ..
    controls (745.3333,-1330.0000) and (841.3333,-1355.6667) ..
    (922.0000,-1407.0000) -- (1125.0000,-1407.0000) .. controls
    (1205.6667,-1355.6667) and (1301.3333,-1330.0000) .. (1412.0000,-1330.0000) ..
    controls (1458.0000,-1330.0000) and (1504.0000,-1335.6667) ..
    (1550.0000,-1347.0000) .. controls (1608.6667,-1361.6667) and
    (1648.3333,-1381.6667) .. (1669.0000,-1407.0000) -- (1823.0000,-1407.0000) --
    (1823.0000,-1219.0000) .. controls (1764.3333,-1168.3333) and
    (1735.0000,-1079.6667) .. (1735.0000,-953.0000) .. controls
    (1735.0000,-878.3333) and (1740.0000,-823.3333) .. (1750.0000,-788.0000) ..
    controls (1759.3333,-755.3333) and (1783.6667,-705.3333) ..
    (1823.0000,-638.0000) -- (1823.0000,-513.0000) .. controls
    (1782.3333,-443.0000) and (1757.6667,-392.6667) .. (1749.0000,-362.0000) ..
    controls (1739.6667,-329.3333) and (1735.0000,-275.3333) ..
    (1735.0000,-200.0000) .. controls (1735.0000,-73.3333) and (1764.3333,15.3333)
    .. (1823.0000,66.0000) -- (1823.0000,254.0000) -- cycle(1564.0000,3.0000) --
    (1564.0000,-1176.0000) -- (502.0000,-1176.0000) -- (502.0000,3.0000) --
    (1564.0000,3.0000) -- cycle(1426.0000,-168.0000) -- (1358.0000,-110.0000) --
    (1025.0000,-506.0000) -- (693.0000,-110.0000) -- (624.0000,-168.0000) --
    (966.0000,-576.0000) -- (624.0000,-984.0000) -- (693.0000,-1042.0000) --
    (1025.0000,-646.0000) -- (1358.0000,-1042.0000) -- (1426.0000,-984.0000) --
    (1084.0000,-576.0000) -- (1426.0000,-168.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1808.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1847.0000,32.0000) --
    (203.0000,32.0000) -- (203.0000,-1202.0000) -- (335.0000,-1401.0000) --
    (744.0000,-1401.0000) -- (865.0000,-1202.0000) -- (1847.0000,-1202.0000) --
    (1847.0000,32.0000) -- cycle(1791.0000,-60.0000) -- (1791.0000,-85.0000) --
    (261.0000,-85.0000) -- (261.0000,-170.0000) -- (1791.0000,-170.0000) --
    (1791.0000,-195.0000) -- (261.0000,-195.0000) -- (261.0000,-1128.0000) --
    (1791.0000,-1128.0000) -- (1791.0000,-1153.0000) -- (236.0000,-1153.0000) --
    (236.0000,-60.0000) -- (1791.0000,-60.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2073.0000,0.0000) --
    (173.0000,0.0000) -- (173.0000,-1159.0000) .. controls (173.0000,-1241.6667)
    and (214.0000,-1283.0000) .. (296.0000,-1283.0000) -- (353.0000,-1283.0000) ..
    controls (401.6667,-1283.0000) and (431.3333,-1305.0000) ..
    (442.0000,-1349.0000) -- (452.0000,-1389.0000) .. controls
    (463.3333,-1433.6667) and (481.0000,-1461.0000) .. (505.0000,-1471.0000) ..
    controls (519.0000,-1477.0000) and (554.0000,-1480.0000) ..
    (610.0000,-1480.0000) -- (994.0000,-1480.0000) .. controls
    (1040.0000,-1480.0000) and (1070.6667,-1476.6667) .. (1086.0000,-1470.0000) ..
    controls (1110.0000,-1460.0000) and (1126.6667,-1436.3333) ..
    (1136.0000,-1399.0000) -- (1147.0000,-1356.0000) .. controls
    (1156.3333,-1320.6667) and (1168.6667,-1299.0000) .. (1184.0000,-1291.0000) ..
    controls (1194.0000,-1285.6667) and (1220.0000,-1283.0000) ..
    (1262.0000,-1283.0000) -- (1951.0000,-1283.0000) .. controls
    (1997.6667,-1283.0000) and (2029.6667,-1274.0000) .. (2047.0000,-1256.0000) ..
    controls (2064.3333,-1238.6667) and (2073.0000,-1206.6667) ..
    (2073.0000,-1160.0000) -- (2073.0000,0.0000) -- cycle(1111.0000,-1283.0000) --
    (1091.0000,-1359.0000) .. controls (1082.3333,-1391.6667) and
    (1071.6667,-1412.3333) .. (1059.0000,-1421.0000) .. controls
    (1047.6667,-1427.6667) and (1024.0000,-1431.0000) .. (988.0000,-1431.0000) --
    (621.0000,-1431.0000) .. controls (580.3333,-1431.0000) and
    (554.3333,-1428.3333) .. (543.0000,-1423.0000) .. controls
    (523.6667,-1415.0000) and (509.6667,-1394.6667) .. (501.0000,-1362.0000) --
    (480.0000,-1283.0000) -- (1111.0000,-1283.0000) -- cycle(2024.0000,-53.0000)
    -- (2024.0000,-1160.0000) .. controls (2024.0000,-1209.3333) and
    (1999.3333,-1234.0000) .. (1950.0000,-1234.0000) -- (303.0000,-1234.0000) ..
    controls (249.0000,-1234.0000) and (222.0000,-1209.3333) ..
    (222.0000,-1160.0000) -- (222.0000,-53.0000) -- (2024.0000,-53.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2581.0000,-1023.0000) ..
    controls (2581.0000,-1015.6667) and (2569.3333,-988.6667) ..
    (2546.0000,-942.0000) -- (2073.0000,0.0000) -- (173.0000,0.0000) --
    (173.0000,-1159.0000) .. controls (173.0000,-1211.6667) and
    (188.6667,-1247.0000) .. (220.0000,-1265.0000) .. controls
    (240.0000,-1277.0000) and (273.0000,-1283.0000) .. (319.0000,-1283.0000) --
    (338.0000,-1283.0000) .. controls (376.0000,-1283.0000) and
    (401.0000,-1287.6667) .. (413.0000,-1297.0000) .. controls
    (425.6667,-1306.3333) and (435.3333,-1323.6667) .. (442.0000,-1349.0000) ..
    controls (458.0000,-1412.3333) and (473.6667,-1450.0000) ..
    (489.0000,-1462.0000) .. controls (504.3333,-1474.0000) and
    (544.3333,-1480.0000) .. (609.0000,-1480.0000) -- (991.0000,-1480.0000) ..
    controls (1050.3333,-1480.0000) and (1087.0000,-1474.3333) ..
    (1101.0000,-1463.0000) .. controls (1115.0000,-1452.3333) and
    (1130.6667,-1418.0000) .. (1148.0000,-1360.0000) .. controls
    (1159.3333,-1322.0000) and (1170.0000,-1299.6667) .. (1180.0000,-1293.0000) ..
    controls (1190.0000,-1286.3333) and (1216.6667,-1283.0000) ..
    (1260.0000,-1283.0000) -- (1951.0000,-1283.0000) .. controls
    (2001.0000,-1283.0000) and (2035.3333,-1271.0000) .. (2054.0000,-1247.0000) ..
    controls (2068.0000,-1228.3333) and (2075.0000,-1197.0000) ..
    (2075.0000,-1153.0000) .. controls (2075.0000,-1144.3333) and
    (2074.6667,-1129.6667) .. (2074.0000,-1109.0000) .. controls
    (2073.3333,-1088.3333) and (2073.0000,-1072.3333) .. (2073.0000,-1061.0000) --
    (2470.0000,-1061.0000) .. controls (2544.0000,-1061.0000) and
    (2581.0000,-1048.3333) .. (2581.0000,-1023.0000) -- cycle(2506.0000,-991.0000)
    .. controls (2506.0000,-1005.0000) and (2485.3333,-1012.0000) ..
    (2444.0000,-1012.0000) -- (830.0000,-1012.0000) .. controls
    (793.3333,-1012.0000) and (767.3333,-1007.6667) .. (752.0000,-999.0000) ..
    controls (736.6667,-991.0000) and (721.0000,-971.3333) .. (705.0000,-940.0000)
    -- (252.0000,-49.0000) -- (2041.0000,-49.0000) -- (2484.0000,-937.0000) ..
    controls (2498.6667,-966.3333) and (2506.0000,-984.3333) ..
    (2506.0000,-991.0000) -- cycle(2024.0000,-1061.0000) -- (2024.0000,-1157.0000)
    .. controls (2024.0000,-1208.3333) and (1999.0000,-1234.0000) ..
    (1949.0000,-1234.0000) -- (1254.0000,-1234.0000) .. controls
    (1190.6667,-1234.0000) and (1151.6667,-1237.6667) .. (1137.0000,-1245.0000) ..
    controls (1123.0000,-1252.3333) and (1109.6667,-1281.3333) ..
    (1097.0000,-1332.0000) .. controls (1085.0000,-1382.6667) and
    (1073.3333,-1411.6667) .. (1062.0000,-1419.0000) .. controls
    (1050.6667,-1427.0000) and (1025.6667,-1431.0000) .. (987.0000,-1431.0000) --
    (617.0000,-1431.0000) .. controls (573.6667,-1431.0000) and
    (545.0000,-1427.0000) .. (531.0000,-1419.0000) .. controls
    (515.0000,-1409.6667) and (501.0000,-1381.0000) .. (489.0000,-1333.0000) ..
    controls (477.6667,-1285.0000) and (465.0000,-1256.3333) ..
    (451.0000,-1247.0000) .. controls (437.6667,-1238.3333) and
    (411.0000,-1234.0000) .. (371.0000,-1234.0000) .. controls
    (343.0000,-1234.0000) and (315.0000,-1234.0000) .. (287.0000,-1234.0000) ..
    controls (262.3333,-1232.6667) and (246.0000,-1228.0000) ..
    (238.0000,-1220.0000) .. controls (227.3333,-1210.0000) and
    (222.0000,-1189.3333) .. (222.0000,-1158.0000) -- (222.0000,-102.0000) --
    (652.0000,-940.0000) .. controls (682.6667,-1000.0000) and
    (708.0000,-1035.3333) .. (728.0000,-1046.0000) .. controls
    (746.0000,-1056.0000) and (790.0000,-1061.0000) .. (860.0000,-1061.0000) --
    (2024.0000,-1061.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1981.0000,-941.0000) --
    (1743.0000,-178.0000) -- (1743.0000,-976.0000) -- (1943.0000,-976.0000) ..
    controls (1960.3333,-976.0000) and (1973.0000,-964.3333) ..
    (1981.0000,-941.0000) -- cycle(2102.0000,-689.0000) -- (1740.0000,-24.0000) --
    (1933.0000,-722.0000) -- (2067.0000,-722.0000) .. controls
    (2071.6667,-722.0000) and (2083.3333,-711.0000) .. (2102.0000,-689.0000) --
    cycle(2141.0000,-412.0000) -- (1743.0000,49.0000) -- (2000.0000,-462.0000) --
    (2122.0000,-462.0000) .. controls (2126.0000,-450.6667) and
    (2132.3333,-434.0000) .. (2141.0000,-412.0000) -- cycle(2108.0000,-176.0000)
    -- (1748.0000,100.0000) -- (1991.0000,-223.0000) -- (2083.0000,-223.0000) ..
    controls (2088.3333,-212.3333) and (2096.6667,-196.6667) ..
    (2108.0000,-176.0000) -- cycle(1727.0000,72.0000) .. controls
    (1727.0000,88.6667) and (1718.0000,106.3333) .. (1700.0000,125.0000) ..
    controls (1682.0000,144.3333) and (1665.0000,154.0000) .. (1649.0000,154.0000)
    -- (1189.0000,154.0000) -- (1189.0000,-64.0000) .. controls
    (1189.0000,-100.6667) and (1164.6667,-119.0000) .. (1116.0000,-119.0000) ..
    controls (1065.3333,-119.0000) and (1040.0000,-100.6667) ..
    (1040.0000,-64.0000) -- (1040.0000,154.0000) -- (762.0000,154.0000) --
    (762.0000,-64.0000) .. controls (762.0000,-94.6667) and (740.3333,-110.0000)
    .. (697.0000,-110.0000) .. controls (643.6667,-110.0000) and
    (617.0000,-94.6667) .. (617.0000,-64.0000) -- (617.0000,154.0000) --
    (165.0000,154.0000) .. controls (150.3333,154.0000) and (132.6667,144.6667) ..
    (112.0000,126.0000) .. controls (92.0000,107.3333) and (82.0000,91.0000) ..
    (82.0000,77.0000) -- (82.0000,-1062.0000) .. controls (82.0000,-1076.6667) and
    (94.3333,-1091.0000) .. (119.0000,-1105.0000) .. controls
    (141.6667,-1117.6667) and (161.0000,-1124.0000) .. (177.0000,-1124.0000) --
    (431.0000,-1124.0000) .. controls (439.0000,-1124.0000) and
    (449.3333,-1133.0000) .. (462.0000,-1151.0000) .. controls
    (464.0000,-1154.3333) and (473.0000,-1182.3333) .. (489.0000,-1235.0000) ..
    controls (500.3333,-1274.3333) and (516.3333,-1294.0000) ..
    (537.0000,-1294.0000) -- (787.0000,-1294.0000) .. controls
    (810.3333,-1294.0000) and (827.3333,-1265.6667) .. (838.0000,-1209.0000) ..
    controls (849.3333,-1152.3333) and (863.0000,-1124.0000) ..
    (879.0000,-1124.0000) -- (1655.0000,-1124.0000) .. controls
    (1673.6667,-1124.0000) and (1690.3333,-1117.0000) .. (1705.0000,-1103.0000) ..
    controls (1719.6667,-1089.0000) and (1727.0000,-1072.6667) ..
    (1727.0000,-1054.0000) -- (1727.0000,72.0000) -- cycle(1938.0000,-934.0000) ..
    controls (1938.0000,-936.0000) and (1937.0000,-939.0000) ..
    (1935.0000,-943.0000) -- (1779.0000,-943.0000) -- (1779.0000,-420.0000) --
    (1938.0000,-934.0000) -- cycle(2059.0000,-682.0000) -- (1960.0000,-682.0000)
    -- (1855.0000,-314.0000) -- (2059.0000,-682.0000) --
    cycle(2099.0000,-422.0000) -- (2021.0000,-422.0000) -- (1909.0000,-205.0000)
    -- (2099.0000,-422.0000) -- cycle(2062.0000,-186.0000) --
    (2012.0000,-186.0000) -- (1933.0000,-85.0000) -- (2062.0000,-186.0000) --
    cycle(1680.0000,72.0000) -- (1680.0000,-1054.0000) .. controls
    (1680.0000,-1069.3333) and (1671.6667,-1077.0000) .. (1655.0000,-1077.0000) --
    (879.0000,-1077.0000) .. controls (844.3333,-1077.0000) and
    (820.0000,-1098.3333) .. (806.0000,-1141.0000) .. controls
    (797.3333,-1176.3333) and (788.6667,-1211.6667) .. (780.0000,-1247.0000) --
    (543.0000,-1247.0000) .. controls (535.6667,-1222.3333) and
    (523.3333,-1185.6667) .. (506.0000,-1137.0000) .. controls
    (489.3333,-1097.0000) and (464.3333,-1077.0000) .. (431.0000,-1077.0000) --
    (177.0000,-1077.0000) .. controls (164.3333,-1077.0000) and
    (148.3333,-1069.6667) .. (129.0000,-1055.0000) -- (129.0000,75.0000) ..
    controls (138.3333,88.3333) and (149.6667,99.0000) .. (163.0000,107.0000) --
    (570.0000,107.0000) -- (570.0000,-64.0000) .. controls (570.0000,-93.3333) and
    (584.3333,-117.0000) .. (613.0000,-135.0000) .. controls (637.6667,-149.6667)
    and (665.6667,-157.0000) .. (697.0000,-157.0000) .. controls
    (727.0000,-157.0000) and (753.0000,-148.6667) .. (775.0000,-132.0000) ..
    controls (797.6667,-115.3333) and (809.0000,-92.6667) .. (809.0000,-64.0000)
    -- (809.0000,107.0000) -- (993.0000,107.0000) -- (993.0000,-64.0000) ..
    controls (993.0000,-95.3333) and (1006.0000,-120.6667) ..
    (1032.0000,-140.0000) .. controls (1056.0000,-157.3333) and
    (1084.0000,-166.0000) .. (1116.0000,-166.0000) .. controls
    (1148.0000,-166.0000) and (1175.3333,-157.0000) .. (1198.0000,-139.0000) ..
    controls (1223.3333,-119.6667) and (1236.0000,-94.6667) ..
    (1236.0000,-64.0000) -- (1236.0000,107.0000) -- (1651.0000,107.0000) ..
    controls (1670.3333,89.6667) and (1680.0000,78.0000) .. (1680.0000,72.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2311.0000,-461.0000) --
    (2177.0000,-256.0000) -- (2057.0000,-282.0000) -- (2057.0000,-330.0000) --
    (2129.0000,-317.0000) -- (2047.0000,-440.0000) -- (2047.0000,-239.0000) --
    (1256.0000,99.0000) -- (82.0000,-381.0000) -- (82.0000,-895.0000) --
    (688.0000,-984.0000) -- (1783.0000,-816.0000) -- (1648.0000,-1007.0000) --
    (269.0000,-1116.0000) -- (448.0000,-963.0000) -- (417.0000,-955.0000) --
    (211.0000,-1118.0000) -- (304.0000,-1245.0000) -- (1821.0000,-1255.0000) --
    (2311.0000,-461.0000) -- cycle(2264.0000,-459.0000) -- (1798.0000,-1215.0000)
    -- (324.0000,-1206.0000) -- (287.0000,-1154.0000) -- (1668.0000,-1046.0000) --
    (2177.0000,-317.0000) -- (2264.0000,-459.0000) -- cycle(1720.0000,-709.0000)
    -- (706.0000,-882.0000) -- (706.0000,-741.0000) -- (1244.0000,-598.0000) --
    (1720.0000,-709.0000) -- cycle(2007.0000,-262.0000) -- (2007.0000,-498.0000)
    -- (1821.0000,-765.0000) -- (689.0000,-948.0000) -- (122.0000,-862.0000) --
    (122.0000,-407.0000) -- (1230.0000,45.0000) -- (1230.0000,-564.0000) --
    (164.0000,-845.0000) -- (694.0000,-928.0000) -- (1803.0000,-736.0000) --
    (1835.0000,-696.0000) -- (1264.0000,-564.0000) -- (1264.0000,55.0000) --
    (2007.0000,-262.0000) -- cycle(672.0000,-750.0000) -- (672.0000,-882.0000) --
    (356.0000,-834.0000) -- (672.0000,-750.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (963.0000,0.0000) --
    (173.0000,0.0000) -- (173.0000,-1480.0000) -- (963.0000,-1480.0000) --
    (963.0000,0.0000) -- cycle(913.0000,-765.0000) -- (913.0000,-1431.0000) --
    (222.0000,-1431.0000) -- (222.0000,-765.0000) -- (913.0000,-765.0000) --
    cycle(913.0000,-49.0000) -- (913.0000,-716.0000) -- (222.0000,-716.0000) --
    (222.0000,-49.0000) -- (913.0000,-49.0000) -- cycle(716.0000,-1135.0000) --
    (420.0000,-1135.0000) -- (420.0000,-1332.0000) -- (716.0000,-1332.0000) --
    (716.0000,-1135.0000) -- cycle(617.0000,-962.0000) -- (518.0000,-962.0000) --
    (518.0000,-1012.0000) -- (617.0000,-1012.0000) -- (617.0000,-962.0000) --
    cycle(716.0000,-419.0000) -- (420.0000,-419.0000) -- (420.0000,-617.0000) --
    (716.0000,-617.0000) -- (716.0000,-419.0000) -- cycle(617.0000,-247.0000) --
    (518.0000,-247.0000) -- (518.0000,-296.0000) -- (617.0000,-296.0000) --
    (617.0000,-247.0000) -- cycle(666.0000,-1184.0000) -- (666.0000,-1283.0000) --
    (469.0000,-1283.0000) -- (469.0000,-1184.0000) -- (666.0000,-1184.0000) --
    cycle(666.0000,-469.0000) -- (666.0000,-568.0000) -- (469.0000,-568.0000) --
    (469.0000,-469.0000) -- (666.0000,-469.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1086.0000) -- (863.0000,-1086.0000) --
    (1258.0000,-681.0000) -- (1258.0000,0.0000) -- cycle(1189.0000,-680.0000) --
    (863.0000,-1014.0000) -- (863.0000,-680.0000) -- (1189.0000,-680.0000) --
    cycle(1208.0000,-50.0000) -- (1208.0000,-630.0000) -- (813.0000,-630.0000) --
    (813.0000,-1036.0000) -- (222.0000,-1036.0000) -- (222.0000,-50.0000) --
    (1208.0000,-50.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1086.0000) -- (1258.0000,-1086.0000) --
    (1258.0000,0.0000) -- cycle(1208.0000,-50.0000) -- (1208.0000,-1036.0000) --
    (222.0000,-1036.0000) -- (222.0000,-50.0000) -- (1208.0000,-50.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,-200.0000) --
    (1458.0000,-200.0000) -- (1458.0000,0.0000) -- (1258.0000,0.0000) --
    (1258.0000,200.0000) -- (172.0000,200.0000) -- (172.0000,-886.0000) --
    (372.0000,-886.0000) -- (372.0000,-1086.0000) -- (572.0000,-1086.0000) --
    (572.0000,-1286.0000) -- (1658.0000,-1286.0000) -- (1658.0000,-200.0000) --
    cycle(1608.0000,-250.0000) -- (1608.0000,-1236.0000) -- (622.0000,-1236.0000)
    -- (622.0000,-1086.0000) -- (1458.0000,-1086.0000) -- (1458.0000,-250.0000) --
    (1608.0000,-250.0000) -- cycle(1408.0000,-50.0000) -- (1408.0000,-1036.0000)
    -- (422.0000,-1036.0000) -- (422.0000,-886.0000) -- (1258.0000,-886.0000) --
    (1258.0000,-50.0000) -- (1408.0000,-50.0000) -- cycle(1208.0000,150.0000) --
    (1208.0000,-836.0000) -- (222.0000,-836.0000) -- (222.0000,150.0000) --
    (1208.0000,150.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1086.0000) -- (863.0000,-1086.0000) --
    (1258.0000,-681.0000) -- (1258.0000,0.0000) -- cycle(1189.0000,-680.0000) --
    (863.0000,-1014.0000) -- (863.0000,-680.0000) -- (1189.0000,-680.0000) --
    cycle(1208.0000,-50.0000) -- (1208.0000,-630.0000) -- (813.0000,-630.0000) --
    (813.0000,-1036.0000) -- (222.0000,-1036.0000) -- (222.0000,-50.0000) --
    (1208.0000,-50.0000) -- cycle(666.0000,-854.0000) -- (369.0000,-854.0000) --
    (369.0000,-904.0000) -- (666.0000,-904.0000) -- (666.0000,-854.0000) --
    cycle(666.0000,-630.0000) -- (369.0000,-630.0000) -- (369.0000,-680.0000) --
    (666.0000,-680.0000) -- (666.0000,-630.0000) -- cycle(1061.0000,-406.0000) --
    (369.0000,-406.0000) -- (369.0000,-456.0000) -- (1061.0000,-456.0000) --
    (1061.0000,-406.0000) -- cycle(1061.0000,-182.0000) -- (369.0000,-182.0000) --
    (369.0000,-232.0000) -- (1061.0000,-232.0000) -- (1061.0000,-182.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1086.0000) -- (1258.0000,-1086.0000) --
    (1258.0000,0.0000) -- cycle(1208.0000,-50.0000) -- (1208.0000,-1036.0000) --
    (222.0000,-1036.0000) -- (222.0000,-50.0000) -- (1208.0000,-50.0000) --
    cycle(1061.0000,-854.0000) -- (369.0000,-854.0000) -- (369.0000,-904.0000) --
    (1061.0000,-904.0000) -- (1061.0000,-854.0000) -- cycle(1061.0000,-630.0000)
    -- (369.0000,-630.0000) -- (369.0000,-680.0000) -- (1061.0000,-680.0000) --
    (1061.0000,-630.0000) -- cycle(1061.0000,-406.0000) -- (369.0000,-406.0000) --
    (369.0000,-456.0000) -- (1061.0000,-456.0000) -- (1061.0000,-406.0000) --
    cycle(1061.0000,-182.0000) -- (369.0000,-182.0000) -- (369.0000,-232.0000) --
    (1061.0000,-232.0000) -- (1061.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,-200.0000) --
    (1458.0000,-200.0000) -- (1458.0000,0.0000) -- (1258.0000,0.0000) --
    (1258.0000,200.0000) -- (172.0000,200.0000) -- (172.0000,-886.0000) --
    (372.0000,-886.0000) -- (372.0000,-1086.0000) -- (572.0000,-1086.0000) --
    (572.0000,-1286.0000) -- (1658.0000,-1286.0000) -- (1658.0000,-200.0000) --
    cycle(1608.0000,-250.0000) -- (1608.0000,-1236.0000) -- (622.0000,-1236.0000)
    -- (622.0000,-1086.0000) -- (1458.0000,-1086.0000) -- (1458.0000,-250.0000) --
    (1608.0000,-250.0000) -- cycle(1408.0000,-50.0000) -- (1408.0000,-1036.0000)
    -- (422.0000,-1036.0000) -- (422.0000,-886.0000) -- (1258.0000,-886.0000) --
    (1258.0000,-50.0000) -- (1408.0000,-50.0000) -- cycle(1208.0000,150.0000) --
    (1208.0000,-836.0000) -- (222.0000,-836.0000) -- (222.0000,150.0000) --
    (1208.0000,150.0000) -- cycle(1061.0000,-654.0000) -- (369.0000,-654.0000) --
    (369.0000,-704.0000) -- (1061.0000,-704.0000) -- (1061.0000,-654.0000) --
    cycle(1061.0000,-430.0000) -- (369.0000,-430.0000) -- (369.0000,-480.0000) --
    (1061.0000,-480.0000) -- (1061.0000,-430.0000) -- cycle(1061.0000,-206.0000)
    -- (369.0000,-206.0000) -- (369.0000,-256.0000) -- (1061.0000,-256.0000) --
    (1061.0000,-206.0000) -- cycle(1061.0000,18.0000) -- (369.0000,18.0000) --
    (369.0000,-32.0000) -- (1061.0000,-32.0000) -- (1061.0000,18.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1891.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1534.0000) -- (863.0000,-1534.0000) --
    (1258.0000,-1129.0000) -- (1258.0000,0.0000) -- cycle(1189.0000,-1128.0000) --
    (863.0000,-1462.0000) -- (863.0000,-1128.0000) -- (1189.0000,-1128.0000) --
    cycle(1208.0000,-50.0000) -- (1208.0000,-1078.0000) -- (813.0000,-1078.0000)
    -- (813.0000,-1484.0000) -- (222.0000,-1484.0000) -- (222.0000,-50.0000) --
    (1208.0000,-50.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1891.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1534.0000) -- (1258.0000,-1534.0000) --
    (1258.0000,0.0000) -- cycle(1208.0000,-50.0000) -- (1208.0000,-1484.0000) --
    (222.0000,-1484.0000) -- (222.0000,-50.0000) -- (1208.0000,-50.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,0.0000) --
    (1458.0000,0.0000) -- (1458.0000,200.0000) -- (1258.0000,200.0000) --
    (1258.0000,400.0000) -- (172.0000,400.0000) -- (172.0000,-1134.0000) --
    (372.0000,-1134.0000) -- (372.0000,-1334.0000) -- (572.0000,-1334.0000) --
    (572.0000,-1534.0000) -- (1658.0000,-1534.0000) -- (1658.0000,0.0000) --
    cycle(1608.0000,-50.0000) -- (1608.0000,-1484.0000) -- (622.0000,-1484.0000)
    -- (622.0000,-1334.0000) -- (1458.0000,-1334.0000) -- (1458.0000,-50.0000) --
    (1608.0000,-50.0000) -- cycle(1408.0000,150.0000) -- (1408.0000,-1284.0000) --
    (422.0000,-1284.0000) -- (422.0000,-1134.0000) -- (1258.0000,-1134.0000) --
    (1258.0000,150.0000) -- (1408.0000,150.0000) -- cycle(1208.0000,350.0000) --
    (1208.0000,-1084.0000) -- (222.0000,-1084.0000) -- (222.0000,350.0000) --
    (1208.0000,350.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1891.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1534.0000) -- (863.0000,-1534.0000) --
    (1258.0000,-1129.0000) -- (1258.0000,0.0000) -- cycle(1189.0000,-1128.0000) --
    (863.0000,-1462.0000) -- (863.0000,-1128.0000) -- (1189.0000,-1128.0000) --
    cycle(1208.0000,-50.0000) -- (1208.0000,-1078.0000) -- (813.0000,-1078.0000)
    -- (813.0000,-1484.0000) -- (222.0000,-1484.0000) -- (222.0000,-50.0000) --
    (1208.0000,-50.0000) -- cycle(666.0000,-1302.0000) -- (369.0000,-1302.0000) --
    (369.0000,-1352.0000) -- (666.0000,-1352.0000) -- (666.0000,-1302.0000) --
    cycle(666.0000,-1078.0000) -- (369.0000,-1078.0000) -- (369.0000,-1128.0000)
    -- (666.0000,-1128.0000) -- (666.0000,-1078.0000) --
    cycle(1061.0000,-854.0000) -- (369.0000,-854.0000) -- (369.0000,-904.0000) --
    (1061.0000,-904.0000) -- (1061.0000,-854.0000) -- cycle(1061.0000,-630.0000)
    -- (369.0000,-630.0000) -- (369.0000,-680.0000) -- (1061.0000,-680.0000) --
    (1061.0000,-630.0000) -- cycle(1061.0000,-406.0000) -- (369.0000,-406.0000) --
    (369.0000,-456.0000) -- (1061.0000,-456.0000) -- (1061.0000,-406.0000) --
    cycle(1061.0000,-182.0000) -- (369.0000,-182.0000) -- (369.0000,-232.0000) --
    (1061.0000,-232.0000) -- (1061.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1891.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1534.0000) -- (1258.0000,-1534.0000) --
    (1258.0000,0.0000) -- cycle(1208.0000,-50.0000) -- (1208.0000,-1484.0000) --
    (222.0000,-1484.0000) -- (222.0000,-50.0000) -- (1208.0000,-50.0000) --
    cycle(1061.0000,-1302.0000) -- (369.0000,-1302.0000) -- (369.0000,-1352.0000)
    -- (1061.0000,-1352.0000) -- (1061.0000,-1302.0000) --
    cycle(1061.0000,-1078.0000) -- (369.0000,-1078.0000) -- (369.0000,-1128.0000)
    -- (1061.0000,-1128.0000) -- (1061.0000,-1078.0000) --
    cycle(1061.0000,-854.0000) -- (369.0000,-854.0000) -- (369.0000,-904.0000) --
    (1061.0000,-904.0000) -- (1061.0000,-854.0000) -- cycle(1061.0000,-630.0000)
    -- (369.0000,-630.0000) -- (369.0000,-680.0000) -- (1061.0000,-680.0000) --
    (1061.0000,-630.0000) -- cycle(1061.0000,-406.0000) -- (369.0000,-406.0000) --
    (369.0000,-456.0000) -- (1061.0000,-456.0000) -- (1061.0000,-406.0000) --
    cycle(1061.0000,-182.0000) -- (369.0000,-182.0000) -- (369.0000,-232.0000) --
    (1061.0000,-232.0000) -- (1061.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1658.0000,0.0000) --
    (1458.0000,0.0000) -- (1458.0000,200.0000) -- (1258.0000,200.0000) --
    (1258.0000,400.0000) -- (172.0000,400.0000) -- (172.0000,-1134.0000) --
    (372.0000,-1134.0000) -- (372.0000,-1334.0000) -- (572.0000,-1334.0000) --
    (572.0000,-1534.0000) -- (1658.0000,-1534.0000) -- (1658.0000,0.0000) --
    cycle(1608.0000,-50.0000) -- (1608.0000,-1484.0000) -- (622.0000,-1484.0000)
    -- (622.0000,-1334.0000) -- (1458.0000,-1334.0000) -- (1458.0000,-50.0000) --
    (1608.0000,-50.0000) -- cycle(1408.0000,150.0000) -- (1408.0000,-1284.0000) --
    (422.0000,-1284.0000) -- (422.0000,-1134.0000) -- (1258.0000,-1134.0000) --
    (1258.0000,150.0000) -- (1408.0000,150.0000) -- cycle(1208.0000,350.0000) --
    (1208.0000,-1084.0000) -- (222.0000,-1084.0000) -- (222.0000,350.0000) --
    (1208.0000,350.0000) -- cycle(1061.0000,-902.0000) -- (369.0000,-902.0000) --
    (369.0000,-952.0000) -- (1061.0000,-952.0000) -- (1061.0000,-902.0000) --
    cycle(1061.0000,-678.0000) -- (369.0000,-678.0000) -- (369.0000,-728.0000) --
    (1061.0000,-728.0000) -- (1061.0000,-678.0000) -- cycle(1061.0000,-454.0000)
    -- (369.0000,-454.0000) -- (369.0000,-504.0000) -- (1061.0000,-504.0000) --
    (1061.0000,-454.0000) -- cycle(1061.0000,-230.0000) -- (369.0000,-230.0000) --
    (369.0000,-280.0000) -- (1061.0000,-280.0000) -- (1061.0000,-230.0000) --
    cycle(1061.0000,-6.0000) -- (369.0000,-6.0000) -- (369.0000,-56.0000) --
    (1061.0000,-56.0000) -- (1061.0000,-6.0000) -- cycle(1061.0000,218.0000) --
    (369.0000,218.0000) -- (369.0000,168.0000) -- (1061.0000,168.0000) --
    (1061.0000,218.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1160.0000,-1230.0000) ..
    controls (1160.0000,-1200.6667) and (1148.3333,-1176.3333) ..
    (1125.0000,-1157.0000) .. controls (1120.3333,-1153.0000) and
    (1115.6667,-1149.0000) .. (1111.0000,-1145.0000) -- (1111.0000,-188.0000) ..
    controls (1111.0000,-118.0000) and (1095.0000,-72.3333) ..
    (1063.0000,-51.0000) .. controls (976.3333,7.6667) and (844.0000,37.0000) ..
    (666.0000,37.0000) .. controls (488.6667,37.0000) and (356.6667,7.6667) ..
    (270.0000,-51.0000) .. controls (238.0000,-72.3333) and (222.0000,-118.0000)
    .. (222.0000,-188.0000) -- (222.0000,-1145.0000) .. controls
    (217.3333,-1149.0000) and (212.6667,-1153.0000) .. (208.0000,-1157.0000) ..
    controls (184.6667,-1176.3333) and (173.0000,-1200.6667) ..
    (173.0000,-1230.0000) -- (173.0000,-1352.0000) .. controls
    (173.0000,-1393.3333) and (190.0000,-1423.3333) .. (224.0000,-1442.0000) ..
    controls (316.0000,-1492.0000) and (463.3333,-1517.0000) ..
    (666.0000,-1517.0000) .. controls (869.3333,-1517.0000) and
    (1017.0000,-1492.0000) .. (1109.0000,-1442.0000) .. controls
    (1143.0000,-1423.3333) and (1160.0000,-1393.3333) .. (1160.0000,-1352.0000) --
    (1160.0000,-1230.0000) -- cycle(1111.0000,-1360.0000) .. controls
    (1111.0000,-1395.3333) and (1044.3333,-1423.6667) .. (911.0000,-1445.0000) ..
    controls (815.6667,-1460.3333) and (734.0000,-1468.0000) ..
    (666.0000,-1468.0000) .. controls (598.0000,-1468.0000) and
    (516.3333,-1460.3333) .. (421.0000,-1445.0000) .. controls
    (288.3333,-1423.6667) and (222.0000,-1395.0000) .. (222.0000,-1359.0000) ..
    controls (222.0000,-1322.3333) and (289.0000,-1294.6667) ..
    (423.0000,-1276.0000) .. controls (509.6667,-1264.0000) and
    (591.0000,-1258.0000) .. (667.0000,-1258.0000) .. controls
    (744.3333,-1258.0000) and (825.6667,-1264.0000) .. (911.0000,-1276.0000) ..
    controls (1044.3333,-1294.6667) and (1111.0000,-1322.6667) ..
    (1111.0000,-1360.0000) -- cycle(1111.0000,-1265.0000) --
    (1111.0000,-1295.0000) .. controls (999.0000,-1237.6667) and
    (850.6667,-1209.0000) .. (666.0000,-1209.0000) .. controls
    (483.3333,-1209.0000) and (335.3333,-1237.6667) .. (222.0000,-1295.0000) --
    (222.0000,-1265.0000) .. controls (222.0000,-1153.6667) and
    (370.0000,-1098.0000) .. (666.0000,-1098.0000) .. controls
    (962.6667,-1098.0000) and (1111.0000,-1153.6667) .. (1111.0000,-1265.0000) --
    cycle(1061.0000,-191.0000) -- (1061.0000,-1119.0000) .. controls
    (1038.3333,-1109.6667) and (1013.6667,-1100.6667) .. (987.0000,-1092.0000) --
    (987.0000,-158.0000) -- (938.0000,-145.0000) -- (938.0000,-1079.0000) ..
    controls (898.0000,-1071.6667) and (848.6667,-1064.6667) ..
    (790.0000,-1058.0000) -- (790.0000,-123.0000) -- (740.0000,-123.0000) --
    (740.0000,-1058.0000) .. controls (700.0000,-1056.0000) and
    (675.3333,-1055.0000) .. (666.0000,-1055.0000) .. controls
    (657.3333,-1055.0000) and (632.6667,-1056.0000) .. (592.0000,-1058.0000) --
    (592.0000,-123.0000) -- (543.0000,-123.0000) -- (543.0000,-1058.0000) ..
    controls (484.3333,-1064.6667) and (435.0000,-1071.6667) ..
    (395.0000,-1079.0000) -- (395.0000,-145.0000) -- (346.0000,-158.0000) --
    (346.0000,-1092.0000) .. controls (319.3333,-1100.6667) and
    (294.6667,-1109.6667) .. (272.0000,-1119.0000) -- (272.0000,-191.0000) ..
    controls (272.0000,-131.6667) and (291.0000,-92.3333) .. (329.0000,-73.0000)
    .. controls (409.6667,-32.3333) and (522.0000,-12.0000) .. (666.0000,-12.0000)
    .. controls (810.6667,-12.0000) and (923.3333,-32.3333) ..
    (1004.0000,-73.0000) .. controls (1042.0000,-92.3333) and
    (1061.0000,-131.6667) .. (1061.0000,-191.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,393.0000) --
    (322.0000,393.0000) -- (322.0000,302.0000) -- (226.0000,302.0000) --
    (226.0000,-1443.0000) -- (470.0000,-1443.0000) .. controls
    (472.0000,-1471.6667) and (480.3333,-1497.0000) .. (495.0000,-1519.0000) ..
    controls (512.3333,-1545.0000) and (534.3333,-1558.0000) ..
    (561.0000,-1558.0000) .. controls (615.0000,-1558.0000) and
    (645.0000,-1519.6667) .. (651.0000,-1443.0000) -- (866.0000,-1443.0000) ..
    controls (868.0000,-1471.6667) and (876.3333,-1497.0000) ..
    (891.0000,-1519.0000) .. controls (908.3333,-1545.0000) and
    (930.3333,-1558.0000) .. (957.0000,-1558.0000) .. controls
    (1011.0000,-1558.0000) and (1041.0000,-1519.6667) .. (1047.0000,-1443.0000) --
    (1271.0000,-1443.0000) .. controls (1273.0000,-1471.6667) and
    (1281.6667,-1497.0000) .. (1297.0000,-1519.0000) .. controls
    (1314.3333,-1545.0000) and (1336.3333,-1558.0000) .. (1363.0000,-1558.0000) ..
    controls (1417.0000,-1558.0000) and (1447.0000,-1519.6667) ..
    (1453.0000,-1443.0000) -- (1726.0000,-1443.0000) -- (1726.0000,-1352.0000) --
    (1822.0000,-1352.0000) -- (1822.0000,393.0000) -- cycle(1776.0000,347.0000) --
    (1776.0000,-1306.0000) -- (1726.0000,-1306.0000) -- (1726.0000,302.0000) --
    (367.0000,302.0000) -- (367.0000,347.0000) -- (1776.0000,347.0000) --
    cycle(1681.0000,256.0000) -- (1681.0000,-1397.0000) -- (1364.0000,-1397.0000)
    .. controls (1366.0000,-1382.3333) and (1372.6667,-1369.0000) ..
    (1384.0000,-1357.0000) .. controls (1396.0000,-1345.6667) and
    (1402.0000,-1337.3333) .. (1402.0000,-1332.0000) .. controls
    (1402.0000,-1309.3333) and (1389.0000,-1298.0000) .. (1363.0000,-1298.0000) ..
    controls (1314.3333,-1298.0000) and (1284.3333,-1331.0000) ..
    (1273.0000,-1397.0000) -- (958.0000,-1397.0000) .. controls
    (960.0000,-1382.3333) and (967.0000,-1369.0000) .. (979.0000,-1357.0000) ..
    controls (991.0000,-1345.6667) and (997.0000,-1337.3333) ..
    (997.0000,-1332.0000) .. controls (997.0000,-1309.3333) and
    (983.6667,-1298.0000) .. (957.0000,-1298.0000) .. controls
    (908.3333,-1298.0000) and (878.3333,-1331.0000) .. (867.0000,-1397.0000) --
    (562.0000,-1397.0000) .. controls (564.0000,-1382.3333) and
    (571.0000,-1369.0000) .. (583.0000,-1357.0000) .. controls
    (595.0000,-1345.6667) and (601.0000,-1337.3333) .. (601.0000,-1332.0000) ..
    controls (601.0000,-1309.3333) and (587.6667,-1298.0000) ..
    (561.0000,-1298.0000) .. controls (512.3333,-1298.0000) and
    (482.3333,-1331.0000) .. (471.0000,-1397.0000) -- (272.0000,-1397.0000) --
    (272.0000,256.0000) -- (1681.0000,256.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,393.0000) --
    (322.0000,393.0000) -- (322.0000,302.0000) -- (226.0000,302.0000) --
    (226.0000,-1443.0000) -- (470.0000,-1443.0000) .. controls
    (472.0000,-1471.6667) and (480.3333,-1497.0000) .. (495.0000,-1519.0000) ..
    controls (512.3333,-1545.0000) and (534.3333,-1558.0000) ..
    (561.0000,-1558.0000) .. controls (615.0000,-1558.0000) and
    (645.0000,-1519.6667) .. (651.0000,-1443.0000) -- (866.0000,-1443.0000) ..
    controls (868.0000,-1471.6667) and (876.3333,-1497.0000) ..
    (891.0000,-1519.0000) .. controls (908.3333,-1545.0000) and
    (930.3333,-1558.0000) .. (957.0000,-1558.0000) .. controls
    (1011.0000,-1558.0000) and (1041.0000,-1519.6667) .. (1047.0000,-1443.0000) --
    (1271.0000,-1443.0000) .. controls (1273.0000,-1471.6667) and
    (1281.6667,-1497.0000) .. (1297.0000,-1519.0000) .. controls
    (1314.3333,-1545.0000) and (1336.3333,-1558.0000) .. (1363.0000,-1558.0000) ..
    controls (1417.0000,-1558.0000) and (1447.0000,-1519.6667) ..
    (1453.0000,-1443.0000) -- (1726.0000,-1443.0000) -- (1726.0000,-1352.0000) --
    (1822.0000,-1352.0000) -- (1822.0000,393.0000) -- cycle(1776.0000,347.0000) --
    (1776.0000,-1306.0000) -- (1726.0000,-1306.0000) -- (1726.0000,302.0000) --
    (367.0000,302.0000) -- (367.0000,347.0000) -- (1776.0000,347.0000) --
    cycle(1681.0000,256.0000) -- (1681.0000,-1397.0000) -- (1364.0000,-1397.0000)
    .. controls (1366.0000,-1382.3333) and (1372.6667,-1369.0000) ..
    (1384.0000,-1357.0000) .. controls (1396.0000,-1345.6667) and
    (1402.0000,-1337.3333) .. (1402.0000,-1332.0000) .. controls
    (1402.0000,-1309.3333) and (1389.0000,-1298.0000) .. (1363.0000,-1298.0000) ..
    controls (1314.3333,-1298.0000) and (1284.3333,-1331.0000) ..
    (1273.0000,-1397.0000) -- (958.0000,-1397.0000) .. controls
    (960.0000,-1382.3333) and (967.0000,-1369.0000) .. (979.0000,-1357.0000) ..
    controls (991.0000,-1345.6667) and (997.0000,-1337.3333) ..
    (997.0000,-1332.0000) .. controls (997.0000,-1309.3333) and
    (983.6667,-1298.0000) .. (957.0000,-1298.0000) .. controls
    (908.3333,-1298.0000) and (878.3333,-1331.0000) .. (867.0000,-1397.0000) --
    (562.0000,-1397.0000) .. controls (564.0000,-1382.3333) and
    (571.0000,-1369.0000) .. (583.0000,-1357.0000) .. controls
    (595.0000,-1345.6667) and (601.0000,-1337.3333) .. (601.0000,-1332.0000) ..
    controls (601.0000,-1309.3333) and (587.6667,-1298.0000) ..
    (561.0000,-1298.0000) .. controls (512.3333,-1298.0000) and
    (482.3333,-1331.0000) .. (471.0000,-1397.0000) -- (272.0000,-1397.0000) --
    (272.0000,256.0000) -- (1681.0000,256.0000) -- cycle(1300.0000,-86.0000) --
    (702.0000,-86.0000) -- (702.0000,-229.0000) -- (912.0000,-229.0000) --
    (912.0000,-789.0000) -- (748.0000,-695.0000) -- (675.0000,-818.0000) --
    (948.0000,-977.0000) -- (1090.0000,-977.0000) -- (1090.0000,-229.0000) --
    (1300.0000,-229.0000) -- (1300.0000,-86.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2147.0000,0.0000) --
    (173.0000,0.0000) -- (173.0000,-1480.0000) -- (2147.0000,-1480.0000) --
    (2147.0000,0.0000) -- cycle(2098.0000,-1332.0000) -- (2098.0000,-1431.0000) --
    (1999.0000,-1431.0000) -- (1999.0000,-1332.0000) -- (2098.0000,-1332.0000) --
    cycle(1900.0000,-1332.0000) -- (1900.0000,-1431.0000) --
    (1407.0000,-1431.0000) -- (1407.0000,-1332.0000) -- (1900.0000,-1332.0000) --
    cycle(913.0000,-1332.0000) -- (913.0000,-1431.0000) -- (420.0000,-1431.0000)
    -- (420.0000,-1332.0000) -- (913.0000,-1332.0000) -- cycle(2098.0000,-49.0000)
    -- (2098.0000,-1283.0000) -- (222.0000,-1283.0000) -- (222.0000,-49.0000) --
    (2098.0000,-49.0000) -- cycle(321.0000,-1332.0000) -- (321.0000,-1431.0000) --
    (222.0000,-1431.0000) -- (222.0000,-1332.0000) -- (321.0000,-1332.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1604.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1792.0000,224.0000) --
    (256.0000,224.0000) -- (256.0000,-1184.0000) -- (1792.0000,-1184.0000) --
    (1792.0000,224.0000) -- cycle(1664.0000,96.0000) -- (1664.0000,-928.0000) --
    (384.0000,-928.0000) -- (384.0000,96.0000) -- (1664.0000,96.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1604.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1792.0000,-288.0000) --
    (1408.0000,-288.0000) -- (1408.0000,224.0000) -- (256.0000,224.0000) --
    (256.0000,-672.0000) -- (640.0000,-672.0000) -- (640.0000,-1184.0000) --
    (1792.0000,-1184.0000) -- (1792.0000,-288.0000) -- cycle(1664.0000,-416.0000)
    -- (1664.0000,-928.0000) -- (768.0000,-928.0000) -- (768.0000,-672.0000) --
    (1408.0000,-672.0000) -- (1408.0000,-416.0000) -- (1664.0000,-416.0000) --
    cycle(1280.0000,96.0000) -- (1280.0000,-416.0000) -- (384.0000,-416.0000) --
    (384.0000,96.0000) -- (1280.0000,96.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1819.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1654.0000,-728.0000) ..
    controls (1654.0000,-619.3333) and (1632.0000,-518.0000) ..
    (1588.0000,-424.0000) .. controls (1542.0000,-325.3333) and
    (1476.6667,-245.0000) .. (1392.0000,-183.0000) -- (1503.0000,-96.0000) --
    (1146.0000,0.0000) -- (1179.0000,-355.0000) -- (1279.0000,-276.0000) ..
    controls (1382.3333,-367.3333) and (1434.0000,-494.3333) ..
    (1434.0000,-657.0000) .. controls (1434.0000,-865.6667) and
    (1334.6667,-1028.6667) .. (1136.0000,-1146.0000) -- (1262.0000,-1391.0000) ..
    controls (1384.6667,-1331.6667) and (1481.3333,-1240.0000) ..
    (1552.0000,-1116.0000) .. controls (1620.0000,-998.0000) and
    (1654.0000,-868.6667) .. (1654.0000,-728.0000) -- cycle(890.0000,-245.0000) --
    (764.0000,0.0000) .. controls (642.6667,-58.6667) and (546.3333,-150.3333) ..
    (475.0000,-275.0000) .. controls (406.3333,-394.3333) and (372.0000,-523.6667)
    .. (372.0000,-663.0000) .. controls (372.0000,-770.3333) and
    (394.3333,-871.6667) .. (439.0000,-967.0000) .. controls (485.0000,-1065.6667)
    and (550.0000,-1146.0000) .. (634.0000,-1208.0000) -- (523.0000,-1296.0000) --
    (880.0000,-1391.0000) -- (847.0000,-1036.0000) -- (747.0000,-1115.0000) ..
    controls (643.6667,-1023.6667) and (592.0000,-896.6667) ..
    (592.0000,-734.0000) .. controls (592.0000,-525.3333) and (691.3333,-362.3333)
    .. (890.0000,-245.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1702.0000,96.0000) --
    (1510.0000,96.0000) -- (1030.0000,-378.0000) -- (556.0000,96.0000) --
    (358.0000,96.0000) -- (358.0000,-96.0000) -- (832.0000,-576.0000) --
    (358.0000,-1050.0000) -- (358.0000,-1248.0000) -- (556.0000,-1248.0000) --
    (1030.0000,-774.0000) -- (1510.0000,-1248.0000) -- (1702.0000,-1248.0000) --
    (1702.0000,-1050.0000) -- (1228.0000,-576.0000) -- (1702.0000,-102.0000) --
    (1702.0000,96.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1661.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1837.0000,0.0000) --
    (1635.0000,0.0000) -- (1529.0000,-279.0000) -- (1083.0000,-279.0000) --
    (977.0000,0.0000) -- (776.0000,0.0000) -- (1201.0000,-1074.0000) --
    (1412.0000,-1074.0000) -- (1837.0000,0.0000) -- cycle(860.0000,-285.0000) --
    (783.0000,-90.0000) -- (743.0000,-195.0000) -- (431.0000,-195.0000) --
    (357.0000,0.0000) -- (201.0000,0.0000) -- (499.0000,-752.0000) --
    (675.0000,-752.0000) -- (860.0000,-285.0000) -- cycle(1469.0000,-433.0000) --
    (1306.0000,-881.0000) -- (1145.0000,-433.0000) -- (1469.0000,-433.0000) --
    cycle(695.0000,-318.0000) -- (587.0000,-617.0000) -- (480.0000,-318.0000) --
    (695.0000,-318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1661.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1837.0000,0.0000) --
    (1681.0000,0.0000) -- (1607.0000,-195.0000) -- (1295.0000,-195.0000) --
    (1255.0000,-90.0000) -- (1178.0000,-285.0000) -- (1363.0000,-752.0000) --
    (1539.0000,-752.0000) -- (1837.0000,0.0000) -- cycle(1262.0000,0.0000) --
    (1061.0000,0.0000) -- (955.0000,-279.0000) -- (509.0000,-279.0000) --
    (403.0000,0.0000) -- (201.0000,0.0000) -- (626.0000,-1074.0000) --
    (837.0000,-1074.0000) -- (1262.0000,0.0000) -- cycle(1558.0000,-318.0000) --
    (1451.0000,-617.0000) -- (1343.0000,-318.0000) -- (1558.0000,-318.0000) --
    cycle(893.0000,-433.0000) -- (732.0000,-881.0000) -- (569.0000,-433.0000) --
    (893.0000,-433.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1699.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1744.0000,-764.0000) --
    (1738.0000,-758.0000) -- (1738.0000,-117.0000) .. controls
    (1738.0000,-113.0000) and (1736.3333,-110.6667) .. (1733.0000,-110.0000) ..
    controls (1708.3333,-78.6667) and (1681.3333,-45.3333) .. (1652.0000,-10.0000)
    .. controls (1652.0000,-4.0000) and (1649.3333,-1.0000) .. (1644.0000,-1.0000)
    .. controls (1638.6667,-1.0000) and (1633.6667,-6.3333) ..
    (1629.0000,-17.0000) .. controls (1620.3333,-35.6667) and (1588.0000,-58.3333)
    .. (1532.0000,-85.0000) .. controls (1476.0000,-112.3333) and
    (1436.0000,-126.0000) .. (1412.0000,-126.0000) -- (1412.0000,-76.0000) ..
    controls (1412.0000,-63.3333) and (1424.3333,-57.0000) .. (1449.0000,-57.0000)
    -- (1449.0000,154.0000) .. controls (1449.0000,196.0000) and
    (1437.6667,223.6667) .. (1415.0000,237.0000) .. controls (1399.0000,246.3333)
    and (1367.6667,251.0000) .. (1321.0000,251.0000) -- (876.0000,251.0000) --
    (876.0000,296.0000) -- (686.0000,296.0000) -- (686.0000,251.0000) --
    (619.0000,251.0000) -- (619.0000,264.0000) -- (465.0000,264.0000) --
    (465.0000,-88.0000) -- (619.0000,-88.0000) -- (619.0000,-57.0000) --
    (672.0000,-57.0000) -- (672.0000,-58.0000) .. controls (653.3333,-68.0000) and
    (644.0000,-78.0000) .. (644.0000,-88.0000) .. controls (644.0000,-95.3333) and
    (646.6667,-99.0000) .. (652.0000,-99.0000) .. controls (656.0000,-99.0000) and
    (662.6667,-96.6667) .. (672.0000,-92.0000) -- (672.0000,-268.0000) .. controls
    (653.3333,-278.0000) and (644.0000,-288.3333) .. (644.0000,-299.0000) ..
    controls (644.0000,-305.0000) and (646.6667,-308.0000) .. (652.0000,-308.0000)
    .. controls (655.3333,-308.0000) and (662.0000,-306.0000) ..
    (672.0000,-302.0000) -- (672.0000,-477.0000) .. controls (653.3333,-487.0000)
    and (644.0000,-497.3333) .. (644.0000,-508.0000) .. controls
    (644.0000,-514.6667) and (647.0000,-518.0000) .. (653.0000,-518.0000) ..
    controls (655.0000,-518.0000) and (661.3333,-516.0000) .. (672.0000,-512.0000)
    -- (672.0000,-706.0000) .. controls (653.3333,-716.0000) and
    (644.0000,-726.3333) .. (644.0000,-737.0000) .. controls (644.0000,-743.6667)
    and (647.0000,-747.0000) .. (653.0000,-747.0000) .. controls
    (655.0000,-747.0000) and (661.3333,-745.0000) .. (672.0000,-741.0000) --
    (672.0000,-817.0000) -- (619.0000,-817.0000) -- (619.0000,-786.0000) --
    (465.0000,-786.0000) -- (465.0000,-1135.0000) -- (619.0000,-1135.0000) --
    (619.0000,-1122.0000) -- (686.0000,-1122.0000) -- (686.0000,-1168.0000) --
    (717.0000,-1168.0000) -- (717.0000,-1219.0000) -- (640.0000,-1219.0000) --
    (640.0000,-1232.0000) -- (478.0000,-1232.0000) .. controls
    (451.3333,-1196.6667) and (415.6667,-1179.0000) .. (371.0000,-1179.0000) ..
    controls (333.6667,-1179.0000) and (302.0000,-1192.0000) ..
    (276.0000,-1218.0000) .. controls (250.0000,-1244.0000) and
    (237.0000,-1275.6667) .. (237.0000,-1313.0000) .. controls
    (237.0000,-1349.6667) and (250.0000,-1381.0000) .. (276.0000,-1407.0000) ..
    controls (302.6667,-1433.6667) and (334.3333,-1447.0000) ..
    (371.0000,-1447.0000) .. controls (421.0000,-1447.0000) and
    (459.0000,-1425.6667) .. (485.0000,-1383.0000) -- (640.0000,-1383.0000) --
    (640.0000,-1399.0000) -- (918.0000,-1399.0000) -- (918.0000,-1383.0000) --
    (1092.0000,-1383.0000) .. controls (1118.0000,-1425.6667) and
    (1156.0000,-1447.0000) .. (1206.0000,-1447.0000) .. controls
    (1242.6667,-1447.0000) and (1274.0000,-1433.6667) .. (1300.0000,-1407.0000) ..
    controls (1326.6667,-1381.0000) and (1340.0000,-1349.6667) ..
    (1340.0000,-1313.0000) .. controls (1340.0000,-1275.6667) and
    (1327.0000,-1244.0000) .. (1301.0000,-1218.0000) .. controls
    (1275.0000,-1192.0000) and (1243.3333,-1179.0000) .. (1206.0000,-1179.0000) ..
    controls (1161.3333,-1179.0000) and (1125.6667,-1196.6667) ..
    (1099.0000,-1232.0000) -- (918.0000,-1232.0000) -- (918.0000,-1219.0000) --
    (844.0000,-1219.0000) -- (844.0000,-1168.0000) -- (876.0000,-1168.0000) --
    (876.0000,-1122.0000) -- (1321.0000,-1122.0000) .. controls
    (1367.0000,-1122.0000) and (1398.3333,-1117.0000) .. (1415.0000,-1107.0000) ..
    controls (1437.6667,-1093.0000) and (1449.0000,-1065.0000) ..
    (1449.0000,-1023.0000) -- (1449.0000,-815.0000) .. controls
    (1428.3333,-815.0000) and (1416.3333,-808.6667) .. (1413.0000,-796.0000) ..
    controls (1411.6667,-792.6667) and (1411.3333,-776.6667) ..
    (1412.0000,-748.0000) -- (1425.0000,-748.0000) -- (1624.0000,-843.0000) ..
    controls (1638.6667,-868.3333) and (1647.0000,-881.0000) ..
    (1649.0000,-881.0000) .. controls (1656.3333,-881.0000) and
    (1660.0000,-876.3333) .. (1660.0000,-867.0000) .. controls
    (1663.3333,-864.3333) and (1678.0000,-846.6667) .. (1704.0000,-814.0000) ..
    controls (1730.6667,-782.0000) and (1744.0000,-765.3333) ..
    (1744.0000,-764.0000) -- cycle(1303.0000,-1313.0000) .. controls
    (1303.0000,-1339.6667) and (1293.3333,-1362.3333) .. (1274.0000,-1381.0000) ..
    controls (1255.3333,-1399.6667) and (1232.6667,-1409.0000) ..
    (1206.0000,-1409.0000) .. controls (1166.0000,-1409.0000) and
    (1135.3333,-1388.0000) .. (1114.0000,-1346.0000) -- (918.0000,-1346.0000) --
    (918.0000,-1269.0000) -- (1119.0000,-1269.0000) .. controls
    (1141.6667,-1233.6667) and (1170.6667,-1216.0000) .. (1206.0000,-1216.0000) ..
    controls (1232.6667,-1216.0000) and (1255.3333,-1225.3333) ..
    (1274.0000,-1244.0000) .. controls (1293.3333,-1263.3333) and
    (1303.0000,-1286.3333) .. (1303.0000,-1313.0000) -- cycle(1396.0000,-856.0000)
    -- (1396.0000,-1052.0000) .. controls (1396.0000,-1058.0000) and
    (1363.0000,-1067.6667) .. (1297.0000,-1081.0000) .. controls
    (1322.3333,-1071.6667) and (1349.6667,-1058.0000) .. (1379.0000,-1040.0000) --
    (1379.0000,-856.0000) -- (1396.0000,-856.0000) -- cycle(1404.0000,-740.0000)
    -- (1404.0000,-766.0000) -- (1160.0000,-766.0000) -- (1160.0000,-740.0000) --
    (1404.0000,-740.0000) -- cycle(1724.0000,-440.0000) -- (1724.0000,-471.0000)
    .. controls (1668.0000,-461.0000) and (1640.0000,-456.0000) ..
    (1640.0000,-456.0000) -- (1372.0000,-456.0000) .. controls
    (1406.0000,-470.0000) and (1428.6667,-489.6667) .. (1440.0000,-515.0000) ..
    controls (1448.6667,-544.3333) and (1457.3333,-573.6667) ..
    (1466.0000,-603.0000) -- (1432.0000,-611.0000) .. controls
    (1421.3333,-569.6667) and (1410.3333,-541.6667) .. (1399.0000,-527.0000) ..
    controls (1390.3333,-516.3333) and (1366.3333,-497.0000) ..
    (1327.0000,-469.0000) -- (1327.0000,-724.0000) -- (1295.0000,-724.0000) --
    (1295.0000,-526.0000) .. controls (1282.3333,-592.0000) and
    (1264.0000,-625.0000) .. (1240.0000,-625.0000) .. controls
    (1177.3333,-625.0000) and (1146.0000,-593.6667) .. (1146.0000,-531.0000) ..
    controls (1146.0000,-503.0000) and (1163.6667,-478.0000) ..
    (1199.0000,-456.0000) -- (1013.0000,-456.0000) -- (1013.0000,-423.0000) --
    (1261.0000,-423.0000) .. controls (1197.0000,-399.0000) and
    (1165.0000,-346.6667) .. (1165.0000,-266.0000) -- (1192.0000,-261.0000) ..
    controls (1200.6667,-300.3333) and (1211.6667,-329.0000) ..
    (1225.0000,-347.0000) .. controls (1236.3333,-362.3333) and
    (1259.6667,-382.0000) .. (1295.0000,-406.0000) -- (1295.0000,-148.0000) --
    (1327.0000,-148.0000) -- (1327.0000,-348.0000) .. controls
    (1335.0000,-292.0000) and (1363.0000,-264.0000) .. (1411.0000,-264.0000) ..
    controls (1455.6667,-264.0000) and (1478.0000,-293.0000) ..
    (1478.0000,-351.0000) .. controls (1478.0000,-364.3333) and
    (1462.0000,-388.3333) .. (1430.0000,-423.0000) .. controls
    (1570.0000,-423.0000) and (1640.0000,-423.0000) .. (1640.0000,-423.0000) ..
    controls (1659.3333,-427.0000) and (1687.3333,-432.6667) ..
    (1724.0000,-440.0000) -- cycle(640.0000,-1269.0000) -- (640.0000,-1346.0000)
    -- (463.0000,-1346.0000) .. controls (441.6667,-1388.0000) and
    (411.0000,-1409.0000) .. (371.0000,-1409.0000) .. controls
    (344.3333,-1409.0000) and (321.3333,-1399.6667) .. (302.0000,-1381.0000) ..
    controls (283.3333,-1362.3333) and (274.0000,-1339.6667) ..
    (274.0000,-1313.0000) .. controls (274.0000,-1286.3333) and
    (283.3333,-1263.3333) .. (302.0000,-1244.0000) .. controls
    (321.3333,-1225.3333) and (344.3333,-1216.0000) .. (371.0000,-1216.0000) ..
    controls (406.3333,-1216.0000) and (435.3333,-1233.6667) ..
    (458.0000,-1269.0000) -- (640.0000,-1269.0000) -- cycle(852.0000,-665.0000) --
    (852.0000,-803.0000) -- (805.0000,-817.0000) -- (805.0000,-690.0000) --
    (852.0000,-665.0000) -- cycle(574.0000,-831.0000) -- (574.0000,-1092.0000) --
    (562.0000,-1092.0000) -- (562.0000,-831.0000) -- (574.0000,-831.0000) --
    cycle(869.0000,-641.0000) -- (686.0000,-725.0000) .. controls
    (683.3333,-725.0000) and (680.6667,-724.0000) .. (678.0000,-722.0000) ..
    controls (681.3333,-715.3333) and (708.6667,-700.0000) .. (760.0000,-676.0000)
    .. controls (809.3333,-652.6667) and (837.3333,-641.0000) ..
    (844.0000,-641.0000) -- (869.0000,-641.0000) -- cycle(1143.0000,-57.0000) --
    (1143.0000,-126.0000) -- (1141.0000,-126.0000) .. controls
    (1134.3333,-126.0000) and (1113.6667,-121.0000) .. (1079.0000,-111.0000) ..
    controls (1044.3333,-101.0000) and (1025.6667,-94.6667) ..
    (1023.0000,-92.0000) .. controls (1013.0000,-80.6667) and (1004.0000,-75.0000)
    .. (996.0000,-75.0000) .. controls (988.6667,-75.0000) and (985.0000,-87.3333)
    .. (985.0000,-112.0000) .. controls (985.0000,-141.3333) and
    (987.0000,-185.0000) .. (991.0000,-243.0000) .. controls (995.0000,-301.0000)
    and (997.0000,-344.6667) .. (997.0000,-374.0000) .. controls
    (997.0000,-418.0000) and (992.3333,-484.3333) .. (983.0000,-573.0000) ..
    controls (974.3333,-661.6667) and (970.0000,-728.3333) .. (970.0000,-773.0000)
    .. controls (970.0000,-801.0000) and (973.6667,-815.0000) ..
    (981.0000,-815.0000) .. controls (993.0000,-815.0000) and
    (1009.6667,-805.0000) .. (1031.0000,-785.0000) .. controls
    (1033.6667,-782.3333) and (1051.0000,-775.3333) .. (1083.0000,-764.0000) ..
    controls (1115.0000,-752.6667) and (1135.0000,-746.3333) ..
    (1143.0000,-745.0000) -- (1143.0000,-817.0000) -- (896.0000,-817.0000) ..
    controls (896.6667,-814.3333) and (897.0000,-811.0000) .. (897.0000,-807.0000)
    .. controls (897.0000,-800.3333) and (894.6667,-797.0000) ..
    (890.0000,-797.0000) .. controls (896.0000,-797.0000) and (891.3333,-798.3333)
    .. (876.0000,-801.0000) -- (876.0000,-645.0000) .. controls
    (890.0000,-631.0000) and (897.0000,-621.6667) .. (897.0000,-617.0000) ..
    controls (897.0000,-606.3333) and (894.0000,-601.0000) .. (888.0000,-601.0000)
    .. controls (884.6667,-601.0000) and (880.6667,-602.3333) ..
    (876.0000,-605.0000) -- (876.0000,-417.0000) .. controls (890.0000,-403.0000)
    and (897.0000,-393.3333) .. (897.0000,-388.0000) .. controls
    (897.0000,-378.0000) and (894.0000,-373.0000) .. (888.0000,-373.0000) ..
    controls (884.6667,-373.0000) and (880.6667,-374.3333) .. (876.0000,-377.0000)
    -- (876.0000,-206.0000) .. controls (890.0000,-197.3333) and
    (897.0000,-188.3333) .. (897.0000,-179.0000) .. controls (897.0000,-167.6667)
    and (894.0000,-162.0000) .. (888.0000,-162.0000) .. controls
    (894.6667,-162.0000) and (890.6667,-163.3333) .. (876.0000,-166.0000) --
    (876.0000,-57.0000) -- (1143.0000,-57.0000) -- cycle(1404.0000,-110.0000) --
    (1404.0000,-136.0000) -- (1160.0000,-136.0000) -- (1160.0000,-110.0000) --
    (1404.0000,-110.0000) -- cycle(849.0000,-447.0000) -- (849.0000,-606.0000) --
    (805.0000,-620.0000) -- (805.0000,-471.0000) -- (849.0000,-447.0000) --
    cycle(1396.0000,184.0000) -- (1396.0000,-13.0000) -- (1379.0000,-13.0000) --
    (1379.0000,172.0000) .. controls (1379.0000,180.0000) and (1351.6667,193.6667)
    .. (1297.0000,213.0000) .. controls (1363.0000,199.6667) and
    (1396.0000,190.0000) .. (1396.0000,184.0000) -- cycle(869.0000,-413.0000) --
    (686.0000,-497.0000) .. controls (683.3333,-497.0000) and (680.6667,-496.0000)
    .. (678.0000,-494.0000) .. controls (681.3333,-487.3333) and
    (708.0000,-472.0000) .. (758.0000,-448.0000) .. controls (808.0000,-424.6667)
    and (836.6667,-413.0000) .. (844.0000,-413.0000) -- (869.0000,-413.0000) --
    cycle(849.0000,-227.0000) -- (849.0000,-384.0000) -- (805.0000,-401.0000) --
    (805.0000,-249.0000) -- (849.0000,-227.0000) -- cycle(869.0000,-203.0000) --
    (686.0000,-287.0000) .. controls (680.6667,-287.0000) and (678.0000,-286.0000)
    .. (678.0000,-284.0000) .. controls (681.3333,-278.0000) and
    (708.0000,-263.0000) .. (758.0000,-239.0000) .. controls (808.6667,-215.0000)
    and (837.3333,-203.0000) .. (844.0000,-203.0000) -- (869.0000,-203.0000) --
    cycle(849.0000,-61.0000) -- (849.0000,-172.0000) -- (805.0000,-193.0000) --
    (805.0000,-71.0000) -- (849.0000,-61.0000) -- cycle(574.0000,225.0000) --
    (574.0000,-39.0000) -- (562.0000,-39.0000) -- (562.0000,225.0000) --
    (574.0000,225.0000) -- cycle(1302.0000,-461.0000) .. controls
    (1272.6667,-466.3333) and (1238.3333,-475.3333) .. (1199.0000,-488.0000) ..
    controls (1187.6667,-497.3333) and (1182.0000,-516.3333) ..
    (1182.0000,-545.0000) .. controls (1182.0000,-573.0000) and
    (1192.3333,-587.0000) .. (1213.0000,-587.0000) .. controls
    (1244.3333,-587.0000) and (1274.0000,-545.0000) .. (1302.0000,-461.0000) --
    cycle(1440.0000,-355.0000) .. controls (1440.0000,-331.0000) and
    (1439.3333,-317.3333) .. (1438.0000,-314.0000) .. controls
    (1434.6667,-301.3333) and (1424.6667,-295.0000) .. (1408.0000,-295.0000) ..
    controls (1378.6667,-295.0000) and (1351.6667,-337.6667) ..
    (1327.0000,-423.0000) .. controls (1402.3333,-416.3333) and
    (1440.0000,-393.6667) .. (1440.0000,-355.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1671.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1770.0000,-551.0000) ..
    controls (1770.0000,-513.0000) and (1751.6667,-494.0000) ..
    (1715.0000,-494.0000) -- (1637.0000,-494.0000) -- (1637.0000,-451.0000) --
    (1667.0000,-451.0000) -- (1667.0000,-370.0000) -- (1637.0000,-370.0000) --
    (1637.0000,-342.0000) -- (1667.0000,-342.0000) -- (1667.0000,-226.0000) --
    (1612.0000,-226.0000) -- (1612.0000,-276.0000) -- (1523.0000,-276.0000) --
    (1523.0000,-226.0000) -- (1463.0000,-226.0000) -- (1463.0000,-342.0000) --
    (1488.0000,-342.0000) -- (1488.0000,-370.0000) -- (1463.0000,-370.0000) --
    (1463.0000,-451.0000) -- (1488.0000,-451.0000) -- (1488.0000,-494.0000) --
    (795.0000,-494.0000) .. controls (782.3333,-470.0000) and (768.0000,-458.0000)
    .. (752.0000,-458.0000) .. controls (736.6667,-458.0000) and
    (724.3333,-470.0000) .. (715.0000,-494.0000) -- (687.0000,-494.0000) --
    (687.0000,-458.0000) .. controls (649.6667,-458.0000) and (631.0000,-470.0000)
    .. (631.0000,-494.0000) -- (610.0000,-494.0000) .. controls
    (634.0000,-450.6667) and (646.0000,-406.0000) .. (646.0000,-360.0000) ..
    controls (646.0000,-315.3333) and (629.6667,-276.3333) .. (597.0000,-243.0000)
    .. controls (565.0000,-210.3333) and (526.6667,-194.0000) ..
    (482.0000,-194.0000) .. controls (344.0000,-194.0000) and (275.0000,-261.3333)
    .. (275.0000,-396.0000) .. controls (275.0000,-447.3333) and
    (295.6667,-494.6667) .. (337.0000,-538.0000) .. controls (325.6667,-550.0000)
    and (313.3333,-569.6667) .. (300.0000,-597.0000) .. controls
    (284.6667,-627.0000) and (277.0000,-648.6667) .. (277.0000,-662.0000) ..
    controls (277.0000,-821.3333) and (345.3333,-901.0000) .. (482.0000,-901.0000)
    .. controls (526.6667,-901.0000) and (565.0000,-884.3333) ..
    (597.0000,-851.0000) .. controls (629.6667,-818.3333) and (646.0000,-779.6667)
    .. (646.0000,-735.0000) .. controls (646.0000,-701.0000) and
    (633.6667,-661.0000) .. (609.0000,-615.0000) -- (629.0000,-615.0000) ..
    controls (628.3333,-631.6667) and (634.0000,-642.3333) .. (646.0000,-647.0000)
    .. controls (652.6667,-649.6667) and (665.3333,-650.6667) ..
    (684.0000,-650.0000) -- (684.0000,-615.0000) -- (713.0000,-615.0000) ..
    controls (721.6667,-638.3333) and (734.0000,-650.0000) .. (750.0000,-650.0000)
    .. controls (766.0000,-650.0000) and (781.0000,-638.3333) ..
    (795.0000,-615.0000) -- (1718.0000,-615.0000) .. controls
    (1732.0000,-615.0000) and (1744.0000,-608.0000) .. (1754.0000,-594.0000) ..
    controls (1764.6667,-580.0000) and (1770.0000,-565.6667) ..
    (1770.0000,-551.0000) -- cycle(571.0000,-744.0000) .. controls
    (571.0000,-795.3333) and (536.6667,-821.0000) .. (468.0000,-821.0000) ..
    controls (394.6667,-821.0000) and (358.0000,-791.6667) .. (358.0000,-733.0000)
    .. controls (358.0000,-689.0000) and (369.6667,-667.0000) ..
    (393.0000,-667.0000) .. controls (407.6667,-667.0000) and (422.0000,-674.6667)
    .. (436.0000,-690.0000) -- (439.0000,-624.0000) .. controls
    (439.0000,-614.6667) and (434.6667,-601.3333) .. (426.0000,-584.0000) ..
    controls (416.0000,-564.0000) and (410.3333,-551.0000) .. (409.0000,-545.0000)
    .. controls (409.6667,-541.6667) and (415.3333,-530.0000) ..
    (426.0000,-510.0000) .. controls (434.6667,-494.0000) and (439.0000,-481.0000)
    .. (439.0000,-471.0000) .. controls (439.0000,-439.0000) and
    (435.6667,-416.3333) .. (429.0000,-403.0000) .. controls (420.3333,-419.6667)
    and (408.3333,-428.0000) .. (393.0000,-428.0000) .. controls
    (364.3333,-428.0000) and (350.0000,-411.0000) .. (350.0000,-377.0000) ..
    controls (350.0000,-307.6667) and (391.3333,-273.0000) .. (474.0000,-273.0000)
    .. controls (538.0000,-273.0000) and (570.0000,-304.0000) ..
    (570.0000,-366.0000) .. controls (570.0000,-400.6667) and (565.0000,-418.0000)
    .. (555.0000,-418.0000) .. controls (541.0000,-418.0000) and
    (533.0000,-409.6667) .. (531.0000,-393.0000) .. controls (529.0000,-373.0000)
    and (518.3333,-363.0000) .. (499.0000,-363.0000) .. controls
    (479.0000,-363.0000) and (469.0000,-378.0000) .. (469.0000,-408.0000) ..
    controls (469.0000,-450.0000) and (491.6667,-472.6667) .. (537.0000,-476.0000)
    .. controls (519.6667,-489.3333) and (511.0000,-512.6667) ..
    (511.0000,-546.0000) .. controls (511.0000,-580.6667) and (519.6667,-605.0000)
    .. (537.0000,-619.0000) .. controls (491.6667,-622.3333) and
    (469.0000,-645.0000) .. (469.0000,-687.0000) .. controls (469.0000,-717.0000)
    and (479.0000,-732.0000) .. (499.0000,-732.0000) .. controls
    (518.3333,-732.0000) and (529.0000,-722.0000) .. (531.0000,-702.0000) ..
    controls (533.0000,-685.3333) and (541.0000,-677.0000) .. (555.0000,-677.0000)
    .. controls (565.6667,-677.0000) and (571.0000,-699.3333) ..
    (571.0000,-744.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1517.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1912.0000,-677.0000) ..
    controls (1910.0000,-573.6667) and (1873.6667,-513.0000) ..
    (1803.0000,-495.0000) -- (1509.0000,-419.0000) .. controls
    (1563.0000,-447.0000) and (1590.0000,-498.6667) .. (1590.0000,-574.0000) ..
    controls (1590.0000,-622.0000) and (1571.6667,-662.0000) ..
    (1535.0000,-694.0000) .. controls (1499.0000,-726.0000) and
    (1456.3333,-742.0000) .. (1407.0000,-742.0000) -- (1709.0000,-814.0000) ..
    controls (1720.3333,-816.6667) and (1732.6667,-818.0000) ..
    (1746.0000,-818.0000) .. controls (1781.3333,-818.0000) and
    (1810.3333,-803.6667) .. (1833.0000,-775.0000) .. controls
    (1853.0000,-750.3333) and (1864.6667,-719.3333) .. (1868.0000,-682.0000) --
    (1912.0000,-677.0000) -- cycle(1497.0000,-558.0000) .. controls
    (1497.0000,-523.3333) and (1489.0000,-489.3333) .. (1473.0000,-456.0000) ..
    controls (1455.6667,-418.6667) and (1433.0000,-393.0000) ..
    (1405.0000,-379.0000) -- (683.0000,-14.0000) .. controls (623.6667,16.0000)
    and (560.6667,31.0000) .. (494.0000,31.0000) .. controls (378.0000,31.0000)
    and (288.0000,-17.3333) .. (224.0000,-114.0000) .. controls
    (169.3333,-197.3333) and (142.0000,-300.0000) .. (142.0000,-422.0000) ..
    controls (142.0000,-505.3333) and (162.3333,-574.3333) .. (203.0000,-629.0000)
    .. controls (248.3333,-690.3333) and (311.3333,-721.3333) ..
    (392.0000,-722.0000) -- (1287.0000,-728.0000) .. controls
    (1345.0000,-728.6667) and (1393.3333,-715.3333) .. (1432.0000,-688.0000) ..
    controls (1475.3333,-657.3333) and (1497.0000,-614.0000) ..
    (1497.0000,-558.0000) -- cycle(1843.0000,-679.0000) .. controls
    (1843.0000,-705.6667) and (1831.3333,-732.3333) .. (1808.0000,-759.0000) ..
    controls (1785.3333,-786.3333) and (1761.0000,-800.0000) ..
    (1735.0000,-800.0000) .. controls (1730.3333,-800.0000) and
    (1723.6667,-799.0000) .. (1715.0000,-797.0000) -- (1487.0000,-745.0000) ..
    controls (1515.6667,-745.0000) and (1543.3333,-731.3333) ..
    (1570.0000,-704.0000) .. controls (1596.6667,-676.6667) and
    (1612.3333,-647.6667) .. (1617.0000,-617.0000) -- (1842.0000,-677.0000) ..
    controls (1842.6667,-677.0000) and (1843.0000,-677.6667) ..
    (1843.0000,-679.0000) -- cycle(1888.0000,-657.0000) .. controls
    (1888.0000,-661.0000) and (1887.0000,-664.0000) .. (1885.0000,-666.0000) --
    (1882.0000,-663.0000) -- (1619.0000,-595.0000) .. controls
    (1619.6667,-573.6667) and (1616.3333,-548.3333) .. (1609.0000,-519.0000) ..
    controls (1600.3333,-483.0000) and (1589.6667,-462.3333) ..
    (1577.0000,-457.0000) -- (1797.0000,-517.0000) .. controls
    (1823.0000,-524.3333) and (1845.0000,-543.0000) .. (1863.0000,-573.0000) ..
    controls (1879.6667,-601.0000) and (1888.0000,-629.0000) ..
    (1888.0000,-657.0000) -- cycle(1466.0000,-548.0000) .. controls
    (1466.0000,-656.6667) and (1398.0000,-710.0000) .. (1262.0000,-708.0000) --
    (518.0000,-698.0000) .. controls (583.3333,-684.6667) and (633.6667,-638.6667)
    .. (669.0000,-560.0000) .. controls (697.0000,-496.6667) and
    (711.0000,-426.6667) .. (711.0000,-350.0000) .. controls (711.0000,-309.3333)
    and (701.6667,-265.0000) .. (683.0000,-217.0000) -- (803.0000,-264.0000) ..
    controls (813.6667,-299.3333) and (820.3333,-330.3333) .. (823.0000,-357.0000)
    -- (1465.0000,-530.0000) .. controls (1465.6667,-536.6667) and
    (1466.0000,-542.6667) .. (1466.0000,-548.0000) -- cycle(1462.0000,-512.0000)
    -- (867.0000,-335.0000) .. controls (861.6667,-217.6667) and
    (823.3333,-133.6667) .. (752.0000,-83.0000) -- (1364.0000,-385.0000) ..
    controls (1416.6667,-411.0000) and (1449.3333,-453.3333) ..
    (1462.0000,-512.0000) -- cycle(787.0000,-221.0000) -- (617.0000,-148.0000) ..
    controls (597.0000,-139.3333) and (563.0000,-135.0000) .. (515.0000,-135.0000)
    .. controls (395.6667,-135.0000) and (336.0000,-208.3333) ..
    (336.0000,-355.0000) .. controls (336.0000,-367.0000) and (336.3333,-377.6667)
    .. (337.0000,-387.0000) -- (634.0000,-442.0000) -- (636.0000,-418.0000) --
    (384.0000,-374.0000) .. controls (382.6667,-364.0000) and (382.0000,-352.6667)
    .. (382.0000,-340.0000) .. controls (382.0000,-228.6667) and
    (430.6667,-173.0000) .. (528.0000,-173.0000) .. controls (616.6667,-173.0000)
    and (661.0000,-231.3333) .. (661.0000,-348.0000) .. controls
    (661.0000,-440.6667) and (642.0000,-516.3333) .. (604.0000,-575.0000) ..
    controls (559.3333,-643.6667) and (493.3333,-678.0000) .. (406.0000,-678.0000)
    .. controls (334.0000,-678.0000) and (278.6667,-654.3333) ..
    (240.0000,-607.0000) .. controls (204.0000,-563.0000) and (186.0000,-504.3333)
    .. (186.0000,-431.0000) .. controls (186.0000,-155.6667) and
    (295.0000,-18.0000) .. (513.0000,-18.0000) .. controls (640.3333,-18.0000) and
    (731.6667,-85.6667) .. (787.0000,-221.0000) -- cycle(1759.0000,-762.0000) --
    (1594.0000,-718.0000) -- (1572.0000,-737.0000) -- (1726.0000,-778.0000) --
    (1759.0000,-762.0000) -- cycle(1797.0000,-696.0000) -- (1646.0000,-655.0000)
    -- (1624.0000,-685.0000) -- (1775.0000,-729.0000) -- (1797.0000,-696.0000) --
    cycle(1845.0000,-613.0000) -- (1814.0000,-556.0000) -- (1638.0000,-506.0000)
    -- (1652.0000,-559.0000) -- (1845.0000,-613.0000) --
    cycle(1350.0000,-659.0000) -- (1150.0000,-643.0000) -- (1103.0000,-676.0000)
    -- (1304.0000,-684.0000) -- (1350.0000,-659.0000) --
    cycle(1416.0000,-582.0000) -- (1205.0000,-544.0000) -- (1191.0000,-599.0000)
    -- (1394.0000,-626.0000) -- (1416.0000,-582.0000) --
    cycle(1413.0000,-467.0000) -- (1394.0000,-428.0000) -- (895.0000,-198.0000) --
    (916.0000,-291.0000) -- (1413.0000,-467.0000) -- cycle(1161.0000,-497.0000) --
    (809.0000,-428.0000) .. controls (802.3333,-532.0000) and (766.6667,-610.0000)
    .. (702.0000,-662.0000) -- (1048.0000,-676.0000) .. controls
    (1079.3333,-662.0000) and (1109.6667,-638.0000) .. (1139.0000,-604.0000) ..
    controls (1152.3333,-588.6667) and (1159.6667,-553.0000) ..
    (1161.0000,-497.0000) -- cycle(560.0000,-579.0000) -- (266.0000,-568.0000) --
    (307.0000,-618.0000) -- (535.0000,-618.0000) -- (560.0000,-579.0000) --
    cycle(606.0000,-483.0000) -- (238.0000,-428.0000) -- (247.0000,-494.0000) --
    (587.0000,-522.0000) -- (606.0000,-483.0000) -- cycle(626.0000,-324.0000) --
    (461.0000,-280.0000) -- (453.0000,-327.0000) -- (626.0000,-360.0000) --
    (626.0000,-324.0000) -- cycle(631.0000,-278.0000) -- (617.0000,-236.0000) --
    (549.0000,-212.0000) -- (499.0000,-231.0000) -- (631.0000,-278.0000) --
    cycle(700.0000,-118.0000) -- (650.0000,-80.0000) -- (546.0000,-52.0000) ..
    controls (597.3333,-84.6667) and (648.6667,-106.6667) .. (700.0000,-118.0000)
    -- cycle(315.0000,-299.0000) -- (255.0000,-286.0000) -- (244.0000,-352.0000)
    -- (310.0000,-363.0000) -- (315.0000,-299.0000) -- cycle(521.0000,-99.0000) --
    (442.0000,-61.0000) -- (359.0000,-96.0000) -- (422.0000,-124.0000) --
    (521.0000,-99.0000) -- cycle(362.0000,-173.0000) -- (307.0000,-151.0000) --
    (269.0000,-214.0000) -- (329.0000,-234.0000) -- (362.0000,-173.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1754.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1889.0000,-275.0000) ..
    controls (1889.0000,-211.0000) and (1879.0000,-149.3333) ..
    (1859.0000,-90.0000) .. controls (1831.0000,-8.6667) and (1790.6667,32.0000)
    .. (1738.0000,32.0000) -- (428.0000,32.0000) .. controls (315.3333,32.0000)
    and (240.0000,10.0000) .. (202.0000,-34.0000) .. controls (168.0000,-73.3333)
    and (151.0000,-151.0000) .. (151.0000,-267.0000) -- (151.0000,-1293.0000) --
    (1738.0000,-1293.0000) -- (1738.0000,-1164.0000) -- (1889.0000,-1164.0000) --
    (1889.0000,-275.0000) -- cycle(1708.0000,2.0000) -- (1708.0000,-1263.0000) --
    (181.0000,-1263.0000) -- (181.0000,-267.0000) .. controls (181.0000,-159.0000)
    and (195.3333,-88.3333) .. (224.0000,-55.0000) .. controls (255.3333,-17.0000)
    and (323.3333,2.0000) .. (428.0000,2.0000) -- (1708.0000,2.0000) --
    cycle(1502.0000,-977.0000) -- (971.0000,-977.0000) -- (971.0000,-1027.0000) --
    (1502.0000,-1027.0000) -- (1502.0000,-977.0000) -- cycle(1182.0000,-1119.0000)
    -- (971.0000,-1119.0000) -- (971.0000,-1169.0000) -- (1182.0000,-1169.0000) --
    (1182.0000,-1119.0000) -- cycle(1502.0000,-835.0000) -- (971.0000,-835.0000)
    -- (971.0000,-885.0000) -- (1502.0000,-885.0000) -- (1502.0000,-835.0000) --
    cycle(1282.0000,-582.0000) -- (971.0000,-582.0000) -- (971.0000,-632.0000) --
    (1282.0000,-632.0000) -- (1282.0000,-582.0000) -- cycle(1502.0000,-440.0000)
    -- (971.0000,-440.0000) -- (971.0000,-490.0000) -- (1502.0000,-490.0000) --
    (1502.0000,-440.0000) -- cycle(837.0000,-977.0000) -- (276.0000,-977.0000) --
    (276.0000,-1027.0000) -- (837.0000,-1027.0000) -- (837.0000,-977.0000) --
    cycle(1502.0000,-282.0000) -- (971.0000,-282.0000) -- (971.0000,-332.0000) --
    (1502.0000,-332.0000) -- (1502.0000,-282.0000) -- cycle(517.0000,-1119.0000)
    -- (276.0000,-1119.0000) -- (276.0000,-1169.0000) -- (517.0000,-1169.0000) --
    (517.0000,-1119.0000) -- cycle(837.0000,-835.0000) -- (276.0000,-835.0000) --
    (276.0000,-885.0000) -- (837.0000,-885.0000) -- (837.0000,-835.0000) --
    cycle(1630.0000,-460.0000) .. controls (1630.0000,-356.0000) and
    (1601.0000,-269.0000) .. (1543.0000,-199.0000) .. controls
    (1481.6667,-123.6667) and (1400.0000,-86.0000) .. (1298.0000,-86.0000) ..
    controls (1189.3333,-86.0000) and (1086.3333,-118.0000) ..
    (989.0000,-182.0000) .. controls (882.3333,-252.0000) and (822.6667,-338.0000)
    .. (810.0000,-440.0000) -- (276.0000,-440.0000) -- (276.0000,-490.0000) --
    (809.0000,-490.0000) .. controls (813.6667,-582.6667) and (861.6667,-657.6667)
    .. (953.0000,-715.0000) .. controls (1033.6667,-765.6667) and
    (1123.3333,-791.0000) .. (1222.0000,-791.0000) .. controls
    (1371.3333,-791.0000) and (1498.3333,-752.0000) .. (1603.0000,-674.0000) --
    (1574.0000,-646.0000) .. controls (1474.0000,-720.6667) and
    (1350.3333,-758.0000) .. (1203.0000,-758.0000) .. controls
    (1105.6667,-758.0000) and (1024.3333,-738.6667) .. (959.0000,-700.0000) ..
    controls (880.3333,-653.3333) and (841.0000,-584.3333) .. (841.0000,-493.0000)
    .. controls (841.0000,-387.6667) and (895.6667,-297.0000) ..
    (1005.0000,-221.0000) .. controls (1103.6667,-153.0000) and
    (1208.0000,-119.0000) .. (1318.0000,-119.0000) .. controls
    (1504.0000,-119.0000) and (1597.0000,-226.3333) .. (1597.0000,-441.0000) ..
    controls (1597.0000,-571.0000) and (1532.3333,-646.0000) ..
    (1403.0000,-666.0000) -- (1434.0000,-698.0000) .. controls
    (1564.6667,-677.3333) and (1630.0000,-598.0000) .. (1630.0000,-460.0000) --
    cycle(717.0000,-582.0000) -- (276.0000,-582.0000) -- (276.0000,-632.0000) --
    (717.0000,-632.0000) -- (717.0000,-582.0000) -- cycle(747.0000,-298.0000) --
    (276.0000,-298.0000) -- (276.0000,-348.0000) -- (747.0000,-348.0000) --
    (747.0000,-298.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1670.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1682.0000,32.0000) --
    (366.0000,32.0000) -- (366.0000,-1124.0000) -- (1682.0000,-1124.0000) --
    (1682.0000,32.0000) -- cycle(1642.0000,-750.0000) -- (1642.0000,-1084.0000) --
    (1254.0000,-1084.0000) -- (1254.0000,-770.0000) -- (1350.0000,-861.0000) --
    (1479.0000,-750.0000) -- (1642.0000,-750.0000) -- cycle(1642.0000,-610.0000)
    -- (1642.0000,-726.0000) -- (1507.0000,-726.0000) -- (1642.0000,-610.0000) --
    cycle(1383.0000,-750.0000) -- (1352.0000,-777.0000) -- (1323.0000,-750.0000)
    -- (1383.0000,-750.0000) -- cycle(1642.0000,-365.0000) --
    (1642.0000,-528.0000) -- (1411.0000,-726.0000) -- (1298.0000,-726.0000) --
    (1254.0000,-685.0000) -- (1254.0000,-365.0000) -- (1642.0000,-365.0000) --
    cycle(1230.0000,-750.0000) -- (1230.0000,-1084.0000) -- (816.0000,-1084.0000)
    -- (816.0000,-750.0000) -- (1230.0000,-750.0000) -- cycle(1642.0000,-8.0000)
    -- (1642.0000,-341.0000) -- (1254.0000,-341.0000) -- (1254.0000,-8.0000) --
    (1642.0000,-8.0000) -- cycle(1208.0000,-726.0000) -- (816.0000,-726.0000) --
    (816.0000,-553.0000) -- (927.0000,-461.0000) -- (1208.0000,-726.0000) --
    cycle(1230.0000,-365.0000) -- (1230.0000,-662.0000) -- (929.0000,-377.0000) --
    (816.0000,-471.0000) -- (816.0000,-365.0000) -- (1230.0000,-365.0000) --
    cycle(792.0000,-750.0000) -- (792.0000,-1084.0000) -- (406.0000,-1084.0000) --
    (406.0000,-750.0000) -- (792.0000,-750.0000) -- cycle(1230.0000,-8.0000) --
    (1230.0000,-341.0000) -- (816.0000,-341.0000) -- (816.0000,-8.0000) --
    (1230.0000,-8.0000) -- cycle(792.0000,-573.0000) -- (792.0000,-726.0000) --
    (406.0000,-726.0000) -- (406.0000,-397.0000) -- (704.0000,-646.0000) --
    (792.0000,-573.0000) -- cycle(792.0000,-365.0000) -- (792.0000,-491.0000) --
    (704.0000,-564.0000) -- (466.0000,-365.0000) -- (792.0000,-365.0000) --
    cycle(792.0000,-8.0000) -- (792.0000,-341.0000) -- (437.0000,-341.0000) --
    (406.0000,-315.0000) -- (406.0000,-8.0000) -- (792.0000,-8.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (804.0000,-1385.0000) ..
    controls (804.0000,-1350.3333) and (792.0000,-1322.0000) ..
    (768.0000,-1300.0000) .. controls (744.6667,-1278.6667) and
    (715.6667,-1268.0000) .. (681.0000,-1268.0000) .. controls
    (646.3333,-1268.0000) and (618.0000,-1279.3333) .. (596.0000,-1302.0000) ..
    controls (574.0000,-1325.3333) and (563.0000,-1354.3333) ..
    (563.0000,-1389.0000) .. controls (563.0000,-1423.0000) and
    (574.6667,-1451.0000) .. (598.0000,-1473.0000) .. controls
    (622.0000,-1495.0000) and (651.3333,-1506.0000) .. (686.0000,-1506.0000) ..
    controls (720.0000,-1506.0000) and (748.0000,-1494.3333) ..
    (770.0000,-1471.0000) .. controls (792.6667,-1448.3333) and
    (804.0000,-1419.6667) .. (804.0000,-1385.0000) -- cycle(861.0000,-1380.0000)
    .. controls (861.0000,-1338.0000) and (848.0000,-1300.6667) ..
    (822.0000,-1268.0000) .. controls (804.0000,-1280.0000) and
    (784.3333,-1284.3333) .. (763.0000,-1281.0000) .. controls
    (799.6667,-1307.0000) and (818.0000,-1342.3333) .. (818.0000,-1387.0000) ..
    controls (818.0000,-1425.6667) and (805.6667,-1458.0000) ..
    (781.0000,-1484.0000) .. controls (756.3333,-1510.0000) and
    (724.6667,-1523.0000) .. (686.0000,-1523.0000) .. controls
    (646.6667,-1523.0000) and (613.3333,-1510.0000) .. (586.0000,-1484.0000) ..
    controls (559.3333,-1458.6667) and (546.0000,-1426.6667) ..
    (546.0000,-1388.0000) .. controls (546.0000,-1349.3333) and
    (558.0000,-1316.6667) .. (582.0000,-1290.0000) .. controls
    (606.0000,-1264.0000) and (637.0000,-1251.0000) .. (675.0000,-1251.0000) ..
    controls (683.0000,-1251.0000) and (693.6667,-1252.3333) ..
    (707.0000,-1255.0000) .. controls (683.6667,-1237.6667) and
    (672.6667,-1218.3333) .. (674.0000,-1197.0000) .. controls
    (623.3333,-1197.0000) and (581.3333,-1215.0000) .. (548.0000,-1251.0000) ..
    controls (514.6667,-1287.6667) and (498.0000,-1331.6667) ..
    (498.0000,-1383.0000) .. controls (498.0000,-1435.0000) and
    (516.0000,-1478.0000) .. (552.0000,-1512.0000) .. controls
    (588.6667,-1546.0000) and (633.3333,-1563.0000) .. (686.0000,-1563.0000) ..
    controls (736.0000,-1563.0000) and (777.6667,-1545.0000) ..
    (811.0000,-1509.0000) .. controls (844.3333,-1473.0000) and
    (861.0000,-1430.0000) .. (861.0000,-1380.0000) -- cycle(1373.0000,-949.0000)
    .. controls (1373.0000,-941.6667) and (1370.6667,-935.6667) ..
    (1366.0000,-931.0000) .. controls (1359.3333,-931.6667) and
    (1353.0000,-932.0000) .. (1347.0000,-932.0000) .. controls
    (1335.6667,-932.0000) and (1320.0000,-930.3333) .. (1300.0000,-927.0000) ..
    controls (1266.6667,-890.3333) and (1236.6667,-865.6667) ..
    (1210.0000,-853.0000) -- (741.0000,-634.0000) .. controls (725.6667,-626.6667)
    and (706.6667,-622.0000) .. (684.0000,-620.0000) .. controls
    (647.3333,-616.0000) and (628.0000,-613.6667) .. (626.0000,-613.0000) ..
    controls (621.3333,-612.3333) and (613.3333,-604.0000) .. (602.0000,-588.0000)
    .. controls (591.3333,-572.0000) and (583.0000,-564.0000) ..
    (577.0000,-564.0000) .. controls (569.0000,-564.0000) and (560.0000,-568.0000)
    .. (550.0000,-576.0000) .. controls (540.0000,-584.0000) and
    (535.0000,-591.6667) .. (535.0000,-599.0000) .. controls (535.0000,-620.3333)
    and (552.3333,-642.6667) .. (587.0000,-666.0000) .. controls
    (619.0000,-687.3333) and (646.3333,-698.0000) .. (669.0000,-698.0000) ..
    controls (688.3333,-698.0000) and (705.6667,-692.6667) .. (721.0000,-682.0000)
    .. controls (775.6667,-711.3333) and (837.3333,-745.3333) ..
    (906.0000,-784.0000) .. controls (904.6667,-788.0000) and (893.0000,-795.3333)
    .. (871.0000,-806.0000) -- (853.0000,-798.0000) .. controls
    (738.3333,-978.6667) and (681.0000,-1104.0000) .. (681.0000,-1174.0000) ..
    controls (681.0000,-1198.6667) and (690.0000,-1219.3333) ..
    (708.0000,-1236.0000) .. controls (726.6667,-1253.3333) and
    (748.3333,-1262.0000) .. (773.0000,-1262.0000) .. controls
    (798.3333,-1262.0000) and (820.3333,-1253.6667) .. (839.0000,-1237.0000) ..
    controls (852.3333,-1225.0000) and (873.0000,-1198.0000) ..
    (901.0000,-1156.0000) .. controls (929.6667,-1114.6667) and
    (947.0000,-1085.6667) .. (953.0000,-1069.0000) .. controls
    (965.6667,-1025.0000) and (984.6667,-959.0000) .. (1010.0000,-871.0000) --
    (996.0000,-865.0000) .. controls (996.0000,-861.0000) and (994.6667,-855.0000)
    .. (992.0000,-847.0000) .. controls (989.3333,-839.0000) and
    (988.0000,-832.6667) .. (988.0000,-828.0000) .. controls (988.0000,-822.0000)
    and (992.3333,-819.0000) .. (1001.0000,-819.0000) .. controls
    (1026.3333,-819.0000) and (1087.6667,-845.3333) .. (1185.0000,-898.0000) ..
    controls (1187.6667,-930.0000) and (1204.6667,-955.0000) ..
    (1236.0000,-973.0000) .. controls (1262.0000,-989.0000) and
    (1292.3333,-997.0000) .. (1327.0000,-997.0000) .. controls
    (1357.6667,-997.0000) and (1373.0000,-981.0000) .. (1373.0000,-949.0000) --
    cycle(1551.0000,183.0000) .. controls (1551.0000,233.6667) and
    (1539.0000,303.6667) .. (1515.0000,393.0000) .. controls (1434.3333,350.3333)
    and (1375.0000,311.0000) .. (1337.0000,275.0000) .. controls
    (1285.6667,226.3333) and (1135.3333,-56.6667) .. (886.0000,-574.0000) ..
    controls (907.3333,-588.6667) and (918.0000,-607.0000) .. (918.0000,-629.0000)
    .. controls (918.0000,-646.3333) and (911.0000,-666.0000) ..
    (897.0000,-688.0000) -- (1076.0000,-775.0000) .. controls
    (1088.0000,-752.3333) and (1105.3333,-730.6667) .. (1128.0000,-710.0000) --
    (1136.0000,-709.0000) .. controls (1144.0000,-708.3333) and
    (1162.0000,-710.3333) .. (1190.0000,-715.0000) .. controls
    (1260.0000,-562.3333) and (1329.6667,-410.0000) .. (1399.0000,-258.0000) ..
    controls (1500.3333,-26.0000) and (1551.0000,121.0000) .. (1551.0000,183.0000)
    -- cycle(1489.0000,347.0000) -- (1049.0000,-587.0000) -- (991.0000,-581.0000)
    -- (964.0000,-534.0000) .. controls (1098.0000,-271.3333) and
    (1230.6667,-19.0000) .. (1362.0000,223.0000) .. controls (1392.0000,248.3333)
    and (1434.3333,289.6667) .. (1489.0000,347.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1676.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1800.0000,-674.0000) ..
    controls (1740.6667,-573.3333) and (1674.0000,-487.3333) ..
    (1600.0000,-416.0000) .. controls (1422.0000,-244.0000) and
    (1221.6667,-158.0000) .. (999.0000,-158.0000) .. controls (801.6667,-158.0000)
    and (616.6667,-246.0000) .. (444.0000,-422.0000) .. controls
    (372.0000,-495.3333) and (305.6667,-583.3333) .. (245.0000,-686.0000) ..
    controls (317.6667,-686.0000) and (386.0000,-708.3333) .. (450.0000,-753.0000)
    .. controls (486.6667,-781.0000) and (541.6667,-823.0000) ..
    (615.0000,-879.0000) .. controls (674.3333,-923.6667) and (724.6667,-946.0000)
    .. (766.0000,-946.0000) .. controls (814.0000,-946.0000) and
    (859.6667,-938.3333) .. (903.0000,-923.0000) .. controls (913.6667,-919.0000)
    and (945.6667,-906.0000) .. (999.0000,-884.0000) .. controls
    (1087.6667,-922.6667) and (1168.3333,-942.0000) .. (1241.0000,-942.0000) ..
    controls (1289.6667,-942.0000) and (1377.0000,-897.3333) ..
    (1503.0000,-808.0000) .. controls (1629.0000,-718.6667) and
    (1728.0000,-674.0000) .. (1800.0000,-674.0000) -- cycle(1535.0000,-641.0000)
    .. controls (1414.3333,-638.3333) and (1287.3333,-633.6667) ..
    (1154.0000,-627.0000) .. controls (1137.3333,-626.3333) and
    (1111.6667,-621.6667) .. (1077.0000,-613.0000) .. controls
    (1042.3333,-604.3333) and (1016.3333,-600.0000) .. (999.0000,-600.0000) ..
    controls (985.6667,-600.0000) and (961.3333,-605.0000) .. (926.0000,-615.0000)
    .. controls (888.0000,-626.3333) and (860.6667,-632.6667) ..
    (844.0000,-634.0000) .. controls (750.6667,-642.0000) and (635.3333,-644.3333)
    .. (498.0000,-641.0000) .. controls (543.3333,-615.6667) and
    (611.6667,-578.3333) .. (703.0000,-529.0000) .. controls (809.6667,-474.3333)
    and (908.3333,-447.0000) .. (999.0000,-447.0000) .. controls
    (1135.6667,-447.0000) and (1314.3333,-511.6667) .. (1535.0000,-641.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1842.0000,-1077.0000) --
    (1531.0000,-782.0000) -- (1510.0000,-801.0000) -- (1785.0000,-1128.0000) --
    (1842.0000,-1077.0000) -- cycle(1872.0000,-656.0000) -- (1556.0000,-676.0000)
    -- (1556.0000,-709.0000) -- (1872.0000,-747.0000) -- (1872.0000,-656.0000) --
    cycle(1842.0000,-326.0000) -- (1785.0000,-275.0000) -- (1510.0000,-602.0000)
    -- (1531.0000,-620.0000) -- (1842.0000,-326.0000) --
    cycle(1466.0000,-401.0000) .. controls (1466.0000,-344.3333) and
    (1382.0000,-296.6667) .. (1214.0000,-258.0000) .. controls
    (1194.6667,-253.3333) and (1182.6667,-240.3333) .. (1178.0000,-219.0000) ..
    controls (1176.6667,-213.0000) and (1176.0000,-192.3333) ..
    (1176.0000,-157.0000) .. controls (1176.0000,-135.0000) and
    (1181.3333,-103.3333) .. (1192.0000,-62.0000) .. controls (1202.6667,-20.6667)
    and (1208.0000,10.6667) .. (1208.0000,32.0000) -- (524.0000,32.0000) ..
    controls (524.0000,11.3333) and (524.6667,-19.6667) .. (526.0000,-61.0000) ..
    controls (527.3333,-102.3333) and (528.0000,-133.3333) .. (528.0000,-154.0000)
    .. controls (528.0000,-292.6667) and (488.3333,-391.6667) ..
    (409.0000,-451.0000) .. controls (320.3333,-517.6667) and (258.0000,-593.0000)
    .. (222.0000,-677.0000) .. controls (190.6667,-751.6667) and
    (175.0000,-848.6667) .. (175.0000,-968.0000) .. controls (175.0000,-1096.6667)
    and (240.6667,-1211.0000) .. (372.0000,-1311.0000) .. controls
    (494.0000,-1404.3333) and (621.3333,-1451.0000) .. (754.0000,-1451.0000) --
    (793.0000,-1451.0000) .. controls (1013.0000,-1451.0000) and
    (1140.3333,-1404.3333) .. (1175.0000,-1311.0000) .. controls
    (1183.6667,-1274.3333) and (1194.6667,-1234.0000) .. (1208.0000,-1190.0000) ..
    controls (1222.0000,-1171.3333) and (1229.0000,-1150.3333) ..
    (1229.0000,-1127.0000) .. controls (1229.0000,-1082.3333) and
    (1240.3333,-1050.3333) .. (1263.0000,-1031.0000) .. controls
    (1274.3333,-1021.0000) and (1301.3333,-1008.3333) .. (1344.0000,-993.0000) ..
    controls (1387.3333,-977.6667) and (1420.6667,-958.3333) ..
    (1444.0000,-935.0000) .. controls (1448.6667,-930.3333) and
    (1451.0000,-925.3333) .. (1451.0000,-920.0000) .. controls
    (1451.0000,-912.0000) and (1433.0000,-895.3333) .. (1397.0000,-870.0000) ..
    controls (1361.6667,-845.3333) and (1344.0000,-823.6667) ..
    (1344.0000,-805.0000) .. controls (1344.0000,-790.3333) and
    (1350.0000,-778.6667) .. (1362.0000,-770.0000) .. controls
    (1374.0000,-761.3333) and (1381.3333,-755.3333) .. (1384.0000,-752.0000) ..
    controls (1359.3333,-734.0000) and (1334.0000,-711.3333) ..
    (1308.0000,-684.0000) .. controls (1297.3333,-673.3333) and
    (1279.3333,-650.0000) .. (1254.0000,-614.0000) .. controls
    (1310.6667,-596.0000) and (1368.3333,-587.0000) .. (1427.0000,-587.0000) ..
    controls (1433.0000,-587.0000) and (1436.0000,-582.6667) ..
    (1436.0000,-574.0000) .. controls (1436.0000,-560.0000) and
    (1431.3333,-543.3333) .. (1422.0000,-524.0000) .. controls
    (1412.6667,-504.6667) and (1408.0000,-493.3333) .. (1408.0000,-490.0000) ..
    controls (1408.0000,-482.0000) and (1417.6667,-469.6667) ..
    (1437.0000,-453.0000) .. controls (1456.3333,-436.3333) and
    (1466.0000,-419.0000) .. (1466.0000,-401.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1107.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1665.0000,-149.0000) ..
    controls (1665.0000,-131.6667) and (1630.0000,-64.3333) .. (1560.0000,53.0000)
    .. controls (1531.3333,100.3333) and (1488.6667,171.3333) ..
    (1432.0000,266.0000) .. controls (1422.0000,283.3333) and (1408.0000,292.0000)
    .. (1390.0000,292.0000) .. controls (1355.3333,292.0000) and
    (1338.0000,275.3333) .. (1338.0000,242.0000) .. controls (1338.0000,224.6667)
    and (1373.0000,157.3333) .. (1443.0000,40.0000) .. controls
    (1471.6667,-7.3333) and (1514.3333,-78.3333) .. (1571.0000,-173.0000) ..
    controls (1581.0000,-190.3333) and (1595.0000,-199.0000) ..
    (1613.0000,-199.0000) .. controls (1647.6667,-199.0000) and
    (1665.0000,-182.3333) .. (1665.0000,-149.0000) -- cycle(1070.0000,242.0000) ..
    controls (1070.0000,275.3333) and (1053.3333,292.0000) .. (1020.0000,292.0000)
    .. controls (986.6667,292.0000) and (970.0000,275.3333) .. (970.0000,242.0000)
    -- (970.0000,-208.0000) .. controls (970.0000,-241.3333) and
    (986.6667,-258.0000) .. (1020.0000,-258.0000) .. controls
    (1053.3333,-258.0000) and (1070.0000,-241.3333) .. (1070.0000,-208.0000) --
    (1070.0000,242.0000) -- cycle(709.0000,242.0000) .. controls
    (709.0000,275.3333) and (692.0000,292.0000) .. (658.0000,292.0000) .. controls
    (639.3333,292.0000) and (625.0000,283.3333) .. (615.0000,266.0000) .. controls
    (586.3333,218.6667) and (543.6667,147.6667) .. (487.0000,53.0000) .. controls
    (417.6667,-64.3333) and (383.0000,-131.6667) .. (383.0000,-149.0000) ..
    controls (383.0000,-182.3333) and (400.3333,-199.0000) .. (435.0000,-199.0000)
    .. controls (453.0000,-199.0000) and (467.0000,-190.3333) ..
    (477.0000,-173.0000) .. controls (505.6667,-125.6667) and (548.3333,-54.6667)
    .. (605.0000,40.0000) .. controls (674.3333,157.3333) and (709.0000,224.6667)
    .. (709.0000,242.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2305.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1665.0000,-1015.0000) ..
    controls (1665.0000,-981.6667) and (1647.6667,-965.0000) ..
    (1613.0000,-965.0000) .. controls (1595.0000,-965.0000) and
    (1581.0000,-973.6667) .. (1571.0000,-991.0000) .. controls
    (1542.3333,-1038.3333) and (1499.6667,-1109.3333) .. (1443.0000,-1204.0000) ..
    controls (1373.0000,-1321.3333) and (1338.0000,-1388.6667) ..
    (1338.0000,-1406.0000) .. controls (1338.0000,-1439.3333) and
    (1355.3333,-1456.0000) .. (1390.0000,-1456.0000) .. controls
    (1408.0000,-1456.0000) and (1422.0000,-1447.3333) .. (1432.0000,-1430.0000) ..
    controls (1460.6667,-1382.6667) and (1503.3333,-1311.6667) ..
    (1560.0000,-1217.0000) .. controls (1630.0000,-1099.6667) and
    (1665.0000,-1032.3333) .. (1665.0000,-1015.0000) -- cycle(1070.0000,-956.0000)
    .. controls (1070.0000,-922.6667) and (1053.3333,-906.0000) ..
    (1020.0000,-906.0000) .. controls (986.6667,-906.0000) and
    (970.0000,-922.6667) .. (970.0000,-956.0000) -- (970.0000,-1406.0000) ..
    controls (970.0000,-1439.3333) and (986.6667,-1456.0000) ..
    (1020.0000,-1456.0000) .. controls (1053.3333,-1456.0000) and
    (1070.0000,-1439.3333) .. (1070.0000,-1406.0000) -- (1070.0000,-956.0000) --
    cycle(709.0000,-1406.0000) .. controls (709.0000,-1388.6667) and
    (674.3333,-1321.3333) .. (605.0000,-1204.0000) .. controls
    (576.3333,-1156.6667) and (533.6667,-1085.6667) .. (477.0000,-991.0000) ..
    controls (467.0000,-973.6667) and (453.0000,-965.0000) .. (435.0000,-965.0000)
    .. controls (400.3333,-965.0000) and (383.0000,-981.6667) ..
    (383.0000,-1015.0000) .. controls (383.0000,-1032.3333) and
    (417.6667,-1099.6667) .. (487.0000,-1217.0000) .. controls
    (515.6667,-1264.3333) and (558.3333,-1335.3333) .. (615.0000,-1430.0000) ..
    controls (625.0000,-1447.3333) and (639.3333,-1456.0000) ..
    (658.0000,-1456.0000) .. controls (692.0000,-1456.0000) and
    (709.0000,-1439.3333) .. (709.0000,-1406.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1898.0000,-960.0000) ..
    controls (1898.0000,-926.0000) and (1881.3333,-909.0000) ..
    (1848.0000,-909.0000) .. controls (1830.6667,-909.0000) and
    (1763.3333,-943.6667) .. (1646.0000,-1013.0000) .. controls
    (1598.6667,-1041.6667) and (1527.6667,-1084.3333) .. (1433.0000,-1141.0000) ..
    controls (1415.6667,-1151.0000) and (1407.0000,-1165.0000) ..
    (1407.0000,-1183.0000) .. controls (1407.0000,-1217.6667) and
    (1423.6667,-1235.0000) .. (1457.0000,-1235.0000) .. controls
    (1474.3333,-1235.0000) and (1541.6667,-1200.3333) .. (1659.0000,-1131.0000) ..
    controls (1706.3333,-1102.3333) and (1777.3333,-1059.6667) ..
    (1872.0000,-1003.0000) .. controls (1889.3333,-993.0000) and
    (1898.0000,-978.6667) .. (1898.0000,-960.0000) -- cycle(1898.0000,-598.0000)
    .. controls (1898.0000,-564.6667) and (1881.3333,-548.0000) ..
    (1848.0000,-548.0000) -- (1398.0000,-548.0000) .. controls
    (1364.6667,-548.0000) and (1348.0000,-564.6667) .. (1348.0000,-598.0000) ..
    controls (1348.0000,-631.3333) and (1364.6667,-648.0000) ..
    (1398.0000,-648.0000) -- (1848.0000,-648.0000) .. controls
    (1881.3333,-648.0000) and (1898.0000,-631.3333) .. (1898.0000,-598.0000) --
    cycle(1898.0000,-228.0000) .. controls (1898.0000,-210.0000) and
    (1889.3333,-196.0000) .. (1872.0000,-186.0000) .. controls
    (1824.6667,-157.3333) and (1753.6667,-114.6667) .. (1659.0000,-58.0000) ..
    controls (1541.6667,12.0000) and (1474.3333,47.0000) .. (1457.0000,47.0000) ..
    controls (1423.6667,47.0000) and (1407.0000,29.6667) .. (1407.0000,-5.0000) ..
    controls (1407.0000,-23.0000) and (1415.6667,-37.0000) .. (1433.0000,-47.0000)
    .. controls (1480.3333,-75.6667) and (1551.3333,-118.3333) ..
    (1646.0000,-175.0000) .. controls (1763.3333,-245.0000) and
    (1830.6667,-280.0000) .. (1848.0000,-280.0000) .. controls
    (1881.3333,-280.0000) and (1898.0000,-262.6667) .. (1898.0000,-228.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1718.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (641.0000,-1183.0000) ..
    controls (641.0000,-1165.0000) and (632.3333,-1151.0000) ..
    (615.0000,-1141.0000) .. controls (567.6667,-1112.3333) and
    (496.6667,-1069.6667) .. (402.0000,-1013.0000) .. controls
    (284.6667,-943.6667) and (217.3333,-909.0000) .. (200.0000,-909.0000) ..
    controls (166.6667,-909.0000) and (150.0000,-926.0000) .. (150.0000,-960.0000)
    .. controls (150.0000,-978.6667) and (158.6667,-993.0000) ..
    (176.0000,-1003.0000) .. controls (223.3333,-1031.6667) and
    (294.3333,-1074.3333) .. (389.0000,-1131.0000) .. controls
    (506.3333,-1200.3333) and (573.6667,-1235.0000) .. (591.0000,-1235.0000) ..
    controls (624.3333,-1235.0000) and (641.0000,-1217.6667) ..
    (641.0000,-1183.0000) -- cycle(700.0000,-598.0000) .. controls
    (700.0000,-564.6667) and (683.3333,-548.0000) .. (650.0000,-548.0000) --
    (200.0000,-548.0000) .. controls (166.6667,-548.0000) and (150.0000,-564.6667)
    .. (150.0000,-598.0000) .. controls (150.0000,-631.3333) and
    (166.6667,-648.0000) .. (200.0000,-648.0000) -- (650.0000,-648.0000) ..
    controls (683.3333,-648.0000) and (700.0000,-631.3333) .. (700.0000,-598.0000)
    -- cycle(641.0000,-5.0000) .. controls (641.0000,29.6667) and
    (624.3333,47.0000) .. (591.0000,47.0000) .. controls (573.6667,47.0000) and
    (506.3333,12.0000) .. (389.0000,-58.0000) .. controls (341.6667,-86.6667) and
    (270.6667,-129.3333) .. (176.0000,-186.0000) .. controls (158.6667,-196.0000)
    and (150.0000,-210.0000) .. (150.0000,-228.0000) .. controls
    (150.0000,-262.6667) and (166.6667,-280.0000) .. (200.0000,-280.0000) ..
    controls (217.3333,-280.0000) and (284.6667,-245.0000) .. (402.0000,-175.0000)
    .. controls (449.3333,-146.3333) and (520.3333,-103.6667) ..
    (615.0000,-47.0000) .. controls (632.3333,-37.0000) and (641.0000,-23.0000) ..
    (641.0000,-5.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1947.0000,-126.0000) ..
    controls (1885.0000,-42.0000) and (1810.0000,0.0000) .. (1722.0000,0.0000) ..
    controls (1631.3333,0.0000) and (1548.3333,-17.3333) .. (1473.0000,-52.0000)
    .. controls (1381.6667,-94.6667) and (1326.0000,-154.3333) ..
    (1306.0000,-231.0000) .. controls (1211.3333,-209.6667) and
    (1113.0000,-199.0000) .. (1011.0000,-199.0000) .. controls
    (873.6667,-199.0000) and (752.3333,-211.6667) .. (647.0000,-237.0000) ..
    controls (507.6667,-270.3333) and (390.0000,-319.6667) .. (294.0000,-385.0000)
    .. controls (165.3333,-471.6667) and (101.0000,-573.3333) ..
    (101.0000,-690.0000) .. controls (101.0000,-807.3333) and (166.0000,-909.3333)
    .. (296.0000,-996.0000) .. controls (481.3333,-1119.3333) and
    (714.0000,-1181.0000) .. (994.0000,-1181.0000) .. controls
    (1308.6667,-1181.0000) and (1557.6667,-1108.0000) .. (1741.0000,-962.0000) ..
    controls (1837.6667,-884.6667) and (1886.0000,-794.3333) ..
    (1886.0000,-691.0000) .. controls (1886.0000,-571.0000) and
    (1807.0000,-460.3333) .. (1649.0000,-359.0000) .. controls
    (1642.3333,-212.3333) and (1741.6667,-134.6667) .. (1947.0000,-126.0000) --
    cycle(1849.0000,-88.0000) .. controls (1683.0000,-122.6667) and
    (1600.0000,-212.0000) .. (1600.0000,-356.0000) .. controls
    (1600.0000,-372.6667) and (1602.0000,-383.6667) .. (1606.0000,-389.0000) ..
    controls (1606.0000,-389.6667) and (1615.3333,-395.0000) ..
    (1634.0000,-405.0000) .. controls (1771.3333,-481.6667) and
    (1840.0000,-577.0000) .. (1840.0000,-691.0000) .. controls
    (1840.0000,-775.0000) and (1804.3333,-847.0000) .. (1733.0000,-907.0000) ..
    controls (1555.6667,-1057.0000) and (1309.6667,-1132.0000) ..
    (995.0000,-1132.0000) .. controls (916.3333,-1132.0000) and
    (832.6667,-1125.6667) .. (744.0000,-1113.0000) .. controls
    (606.6667,-1093.6667) and (481.6667,-1051.6667) .. (369.0000,-987.0000) ..
    controls (223.0000,-903.6667) and (150.0000,-804.6667) .. (150.0000,-690.0000)
    .. controls (150.0000,-594.6667) and (198.3333,-511.6667) ..
    (295.0000,-441.0000) .. controls (471.6667,-312.3333) and (705.6667,-248.0000)
    .. (997.0000,-248.0000) .. controls (1123.0000,-248.0000) and
    (1239.6667,-261.6667) .. (1347.0000,-289.0000) .. controls
    (1348.3333,-209.0000) and (1393.3333,-146.3333) .. (1482.0000,-101.0000) ..
    controls (1554.0000,-64.3333) and (1634.3333,-46.0000) .. (1723.0000,-46.0000)
    .. controls (1769.6667,-46.0000) and (1811.6667,-60.0000) ..
    (1849.0000,-88.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1947.0000,-690.0000) ..
    controls (1947.0000,-573.3333) and (1882.6667,-471.6667) ..
    (1754.0000,-385.0000) .. controls (1658.0000,-319.6667) and
    (1540.3333,-270.3333) .. (1401.0000,-237.0000) .. controls
    (1295.6667,-211.6667) and (1174.3333,-199.0000) .. (1037.0000,-199.0000) ..
    controls (935.0000,-199.0000) and (836.6667,-209.6667) .. (742.0000,-231.0000)
    .. controls (722.0000,-154.3333) and (666.3333,-94.6667) ..
    (575.0000,-52.0000) .. controls (499.6667,-17.3333) and (416.6667,-0.0000) ..
    (326.0000,0.0000) .. controls (238.0000,0.0000) and (163.0000,-42.0000) ..
    (101.0000,-126.0000) .. controls (306.3333,-134.6667) and (405.6667,-212.3333)
    .. (399.0000,-359.0000) .. controls (241.0000,-460.3333) and
    (162.0000,-571.0000) .. (162.0000,-691.0000) .. controls (162.0000,-794.3333)
    and (210.3333,-884.6667) .. (307.0000,-962.0000) .. controls
    (490.3333,-1108.0000) and (739.3333,-1181.0000) .. (1054.0000,-1181.0000) ..
    controls (1334.0000,-1181.0000) and (1566.6667,-1119.3333) ..
    (1752.0000,-996.0000) .. controls (1882.0000,-909.3333) and
    (1947.0000,-807.3333) .. (1947.0000,-690.0000) -- cycle(1898.0000,-690.0000)
    .. controls (1898.0000,-804.6667) and (1825.0000,-903.6667) ..
    (1679.0000,-987.0000) .. controls (1566.3333,-1051.6667) and
    (1441.3333,-1093.6667) .. (1304.0000,-1113.0000) .. controls
    (1215.3333,-1125.6667) and (1131.6667,-1132.0000) .. (1053.0000,-1132.0000) ..
    controls (738.3333,-1132.0000) and (492.3333,-1057.0000) ..
    (315.0000,-907.0000) .. controls (243.6667,-847.0000) and (208.0000,-775.0000)
    .. (208.0000,-691.0000) .. controls (208.0000,-577.0000) and
    (276.6667,-481.6667) .. (414.0000,-405.0000) .. controls (421.3333,-402.3333)
    and (430.6667,-397.0000) .. (442.0000,-389.0000) .. controls
    (446.0000,-383.6667) and (448.0000,-372.6667) .. (448.0000,-356.0000) ..
    controls (448.0000,-212.0000) and (365.0000,-122.6667) .. (199.0000,-88.0000)
    .. controls (236.3333,-60.0000) and (278.3333,-46.0000) .. (325.0000,-46.0000)
    .. controls (413.6667,-46.0000) and (494.0000,-64.3333) ..
    (566.0000,-101.0000) .. controls (654.6667,-146.3333) and (699.6667,-209.0000)
    .. (701.0000,-289.0000) .. controls (808.3333,-261.6667) and
    (925.0000,-248.0000) .. (1051.0000,-248.0000) .. controls
    (1342.3333,-248.0000) and (1576.3333,-312.3333) .. (1753.0000,-441.0000) ..
    controls (1849.6667,-511.6667) and (1898.0000,-594.6667) ..
    (1898.0000,-690.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2046.0000,-925.0000) ..
    controls (2046.0000,-787.6667) and (1977.3333,-673.0000) ..
    (1840.0000,-581.0000) .. controls (1837.3333,-556.3333) and
    (1836.0000,-542.0000) .. (1836.0000,-538.0000) .. controls
    (1836.0000,-484.6667) and (1858.3333,-434.6667) .. (1903.0000,-388.0000) ..
    controls (1912.3333,-378.0000) and (1956.0000,-342.3333) ..
    (2034.0000,-281.0000) .. controls (2019.3333,-278.3333) and
    (2003.3333,-277.0000) .. (1986.0000,-277.0000) .. controls
    (1776.0000,-277.0000) and (1641.0000,-347.0000) .. (1581.0000,-487.0000) ..
    controls (1528.3333,-479.0000) and (1487.3333,-475.0000) ..
    (1458.0000,-475.0000) .. controls (1406.0000,-475.0000) and
    (1346.0000,-485.3333) .. (1278.0000,-506.0000) .. controls
    (1216.0000,-694.0000) and (1083.3333,-814.3333) .. (880.0000,-867.0000) ..
    controls (874.0000,-882.3333) and (871.0000,-902.0000) .. (871.0000,-926.0000)
    .. controls (871.0000,-1063.3333) and (938.0000,-1172.0000) ..
    (1072.0000,-1252.0000) .. controls (1184.6667,-1318.6667) and
    (1314.6667,-1352.0000) .. (1462.0000,-1352.0000) .. controls
    (1608.6667,-1352.0000) and (1737.6667,-1318.3333) .. (1849.0000,-1251.0000) ..
    controls (1980.3333,-1171.0000) and (2046.0000,-1062.3333) ..
    (2046.0000,-925.0000) -- cycle(1251.0000,-421.0000) .. controls
    (1251.0000,-329.6667) and (1219.3333,-247.3333) .. (1156.0000,-174.0000) ..
    controls (1100.6667,-109.3333) and (1027.3333,-57.6667) .. (936.0000,-19.0000)
    .. controls (857.3333,14.3333) and (766.3333,31.0000) .. (663.0000,31.0000) ..
    controls (593.6667,31.0000) and (528.3333,22.3333) .. (467.0000,5.0000) ..
    controls (432.3333,129.6667) and (353.3333,192.0000) .. (230.0000,192.0000) ..
    controls (164.0000,192.0000) and (88.0000,161.0000) .. (2.0000,99.0000) ..
    controls (154.0000,95.6667) and (230.0000,32.3333) .. (230.0000,-91.0000) ..
    controls (230.0000,-99.0000) and (229.6667,-108.0000) .. (229.0000,-118.0000)
    .. controls (126.3333,-198.6667) and (75.0000,-300.6667) ..
    (75.0000,-424.0000) .. controls (75.0000,-522.6667) and (111.6667,-609.0000)
    .. (185.0000,-683.0000) .. controls (249.0000,-748.3333) and
    (332.0000,-797.0000) .. (434.0000,-829.0000) .. controls (499.3333,-849.6667)
    and (581.0000,-860.0000) .. (679.0000,-860.0000) .. controls
    (819.6667,-860.0000) and (946.3333,-822.6667) .. (1059.0000,-748.0000) ..
    controls (1187.0000,-664.0000) and (1251.0000,-555.0000) ..
    (1251.0000,-421.0000) -- cycle(1997.0000,-925.0000) .. controls
    (1997.0000,-1047.6667) and (1936.3333,-1144.6667) .. (1815.0000,-1216.0000) ..
    controls (1713.0000,-1275.3333) and (1596.0000,-1305.0000) ..
    (1464.0000,-1305.0000) .. controls (1334.6667,-1305.0000) and
    (1217.3333,-1276.6667) .. (1112.0000,-1220.0000) .. controls
    (984.0000,-1150.6667) and (920.0000,-1057.0000) .. (920.0000,-939.0000) ..
    controls (920.0000,-921.6667) and (921.6667,-908.0000) .. (925.0000,-898.0000)
    .. controls (1008.3333,-879.3333) and (1088.0000,-836.6667) ..
    (1164.0000,-770.0000) .. controls (1242.6667,-700.6667) and
    (1292.3333,-626.0000) .. (1313.0000,-546.0000) .. controls
    (1347.6667,-532.0000) and (1398.0000,-525.0000) .. (1464.0000,-525.0000) ..
    controls (1514.0000,-525.0000) and (1562.6667,-530.6667) ..
    (1610.0000,-542.0000) .. controls (1649.3333,-432.0000) and
    (1713.6667,-365.6667) .. (1803.0000,-343.0000) .. controls
    (1831.6667,-335.6667) and (1865.0000,-331.0000) .. (1903.0000,-329.0000) ..
    controls (1827.6667,-380.3333) and (1790.0000,-450.0000) ..
    (1790.0000,-538.0000) .. controls (1790.0000,-561.3333) and
    (1792.0000,-586.3333) .. (1796.0000,-613.0000) .. controls
    (1930.0000,-701.0000) and (1997.0000,-805.0000) .. (1997.0000,-925.0000) --
    cycle(1202.0000,-423.0000) .. controls (1202.0000,-513.0000) and
    (1167.6667,-591.3333) .. (1099.0000,-658.0000) .. controls
    (1040.3333,-714.6667) and (963.6667,-757.3333) .. (869.0000,-786.0000) ..
    controls (809.0000,-804.0000) and (739.6667,-813.0000) .. (661.0000,-813.0000)
    .. controls (582.3333,-813.0000) and (513.3333,-804.0000) ..
    (454.0000,-786.0000) .. controls (359.3333,-757.3333) and (283.0000,-714.6667)
    .. (225.0000,-658.0000) .. controls (157.6667,-592.0000) and
    (124.0000,-513.6667) .. (124.0000,-423.0000) .. controls (124.0000,-365.0000)
    and (137.3333,-312.6667) .. (164.0000,-266.0000) .. controls
    (180.6667,-237.3333) and (205.6667,-207.3333) .. (239.0000,-176.0000) ..
    controls (265.6667,-150.6667) and (279.0000,-134.6667) .. (279.0000,-128.0000)
    .. controls (279.0000,-5.3333) and (234.3333,78.3333) .. (145.0000,123.0000)
    .. controls (174.3333,135.6667) and (203.6667,142.0000) .. (233.0000,142.0000)
    .. controls (341.0000,142.0000) and (406.3333,76.0000) .. (429.0000,-56.0000)
    .. controls (480.3333,-30.0000) and (557.6667,-17.0000) .. (661.0000,-17.0000)
    .. controls (738.3333,-17.0000) and (803.6667,-25.3333) .. (857.0000,-42.0000)
    .. controls (954.3333,-72.6667) and (1033.6667,-118.0000) ..
    (1095.0000,-178.0000) .. controls (1166.3333,-248.0000) and
    (1202.0000,-329.6667) .. (1202.0000,-423.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2006.0000,-1131.0000) ..
    controls (2006.0000,-999.0000) and (1939.6667,-888.6667) ..
    (1807.0000,-800.0000) .. controls (1804.3333,-768.6667) and
    (1803.0000,-755.0000) .. (1803.0000,-759.0000) .. controls
    (1803.0000,-707.6667) and (1824.3333,-660.0000) .. (1867.0000,-616.0000) ..
    controls (1874.3333,-608.0000) and (1916.3333,-573.6667) ..
    (1993.0000,-513.0000) .. controls (1979.0000,-510.3333) and
    (1963.6667,-509.0000) .. (1947.0000,-509.0000) .. controls
    (1745.0000,-509.0000) and (1615.3333,-576.0000) .. (1558.0000,-710.0000) ..
    controls (1508.0000,-702.6667) and (1468.6667,-699.0000) ..
    (1440.0000,-699.0000) .. controls (1388.6667,-699.0000) and
    (1331.0000,-708.6667) .. (1267.0000,-728.0000) .. controls
    (1207.0000,-908.0000) and (1079.6667,-1023.3333) .. (885.0000,-1074.0000) ..
    controls (879.0000,-1087.3333) and (876.0000,-1104.3333) ..
    (876.0000,-1125.0000) .. controls (876.0000,-1259.6667) and
    (939.6667,-1365.6667) .. (1067.0000,-1443.0000) .. controls
    (1174.3333,-1507.6667) and (1300.0000,-1540.0000) .. (1444.0000,-1540.0000) ..
    controls (1585.3333,-1540.0000) and (1709.3333,-1507.6667) ..
    (1816.0000,-1443.0000) .. controls (1942.6667,-1367.0000) and
    (2006.0000,-1263.0000) .. (2006.0000,-1131.0000) -- cycle(1851.0000,-251.0000)
    .. controls (1851.0000,-154.3333) and (1793.6667,-72.6667) ..
    (1679.0000,-6.0000) .. controls (1588.3333,46.6667) and (1487.0000,79.6667) ..
    (1375.0000,93.0000) .. controls (1315.0000,249.0000) and (1174.6667,327.0000)
    .. (954.0000,327.0000) .. controls (926.0000,327.0000) and (894.0000,326.0000)
    .. (858.0000,324.0000) .. controls (938.6667,291.3333) and (992.0000,266.3333)
    .. (1018.0000,249.0000) .. controls (1074.0000,210.3333) and
    (1102.6667,162.6667) .. (1104.0000,106.0000) .. controls (978.6667,94.0000)
    and (869.0000,67.0000) .. (775.0000,25.0000) .. controls (649.6667,-31.0000)
    and (574.0000,-107.3333) .. (548.0000,-204.0000) .. controls
    (613.3333,-192.6667) and (679.3333,-187.0000) .. (746.0000,-187.0000) ..
    controls (880.6667,-187.0000) and (995.0000,-223.0000) ..
    (1089.0000,-295.0000) .. controls (1187.6667,-370.3333) and
    (1247.0000,-473.3333) .. (1267.0000,-604.0000) .. controls
    (1413.6667,-604.0000) and (1538.6667,-581.0000) .. (1642.0000,-535.0000) ..
    controls (1781.3333,-473.0000) and (1851.0000,-378.3333) ..
    (1851.0000,-251.0000) -- cycle(1241.0000,-647.0000) .. controls
    (1241.0000,-476.3333) and (1140.3333,-347.6667) .. (939.0000,-261.0000) ..
    controls (863.0000,-228.3333) and (775.6667,-212.0000) .. (677.0000,-212.0000)
    .. controls (612.3333,-212.0000) and (549.3333,-220.6667) ..
    (488.0000,-238.0000) .. controls (454.0000,-118.0000) and (378.3333,-58.0000)
    .. (261.0000,-58.0000) .. controls (205.6667,-58.0000) and (132.6667,-87.6667)
    .. (42.0000,-147.0000) .. controls (144.6667,-147.0000) and
    (212.0000,-181.3333) .. (244.0000,-250.0000) .. controls (258.0000,-280.0000)
    and (265.0000,-306.6667) .. (265.0000,-330.0000) .. controls
    (265.0000,-340.0000) and (263.0000,-347.6667) .. (259.0000,-353.0000) ..
    controls (241.6667,-369.6667) and (217.0000,-395.6667) .. (185.0000,-431.0000)
    .. controls (136.3333,-490.3333) and (112.0000,-562.3333) ..
    (112.0000,-647.0000) .. controls (112.0000,-742.3333) and (147.0000,-826.0000)
    .. (217.0000,-898.0000) .. controls (278.3333,-961.3333) and
    (358.3333,-1008.3333) .. (457.0000,-1039.0000) .. controls
    (519.6667,-1058.3333) and (598.0000,-1068.0000) .. (692.0000,-1068.0000) ..
    controls (827.3333,-1068.0000) and (949.0000,-1032.3333) ..
    (1057.0000,-961.0000) .. controls (1179.6667,-880.3333) and
    (1241.0000,-775.6667) .. (1241.0000,-647.0000) -- cycle(1957.0000,-1131.0000)
    .. controls (1957.0000,-1249.0000) and (1898.6667,-1342.0000) ..
    (1782.0000,-1410.0000) .. controls (1684.0000,-1467.3333) and
    (1571.6667,-1496.0000) .. (1445.0000,-1496.0000) .. controls
    (1319.0000,-1496.0000) and (1206.0000,-1468.6667) .. (1106.0000,-1414.0000) ..
    controls (984.0000,-1347.3333) and (923.0000,-1256.3333) ..
    (923.0000,-1141.0000) .. controls (923.0000,-1131.6667) and
    (925.0000,-1119.3333) .. (929.0000,-1104.0000) .. controls
    (1011.6667,-1084.6667) and (1088.3333,-1044.0000) .. (1159.0000,-982.0000) ..
    controls (1233.6667,-916.6667) and (1281.0000,-845.0000) ..
    (1301.0000,-767.0000) .. controls (1333.6667,-753.0000) and
    (1381.6667,-746.0000) .. (1445.0000,-746.0000) .. controls
    (1491.6667,-746.0000) and (1538.6667,-751.6667) .. (1586.0000,-763.0000) ..
    controls (1601.3333,-720.3333) and (1625.0000,-681.0000) ..
    (1657.0000,-645.0000) .. controls (1693.0000,-605.6667) and
    (1731.0000,-581.3333) .. (1771.0000,-572.0000) .. controls
    (1801.6667,-564.6667) and (1834.0000,-560.3333) .. (1868.0000,-559.0000) ..
    controls (1795.3333,-608.3333) and (1759.0000,-675.0000) ..
    (1759.0000,-759.0000) .. controls (1759.0000,-780.3333) and
    (1761.0000,-804.3333) .. (1765.0000,-831.0000) .. controls
    (1893.0000,-915.6667) and (1957.0000,-1015.6667) .. (1957.0000,-1131.0000) --
    cycle(1809.0000,-254.0000) .. controls (1809.0000,-358.0000) and
    (1748.0000,-437.6667) .. (1626.0000,-493.0000) .. controls
    (1532.0000,-535.0000) and (1425.3333,-556.0000) .. (1306.0000,-556.0000) ..
    controls (1300.0000,-514.0000) and (1289.3333,-477.3333) ..
    (1274.0000,-446.0000) .. controls (1174.0000,-243.3333) and
    (993.3333,-142.0000) .. (732.0000,-142.0000) .. controls (690.6667,-142.0000)
    and (654.6667,-144.0000) .. (624.0000,-148.0000) .. controls
    (692.0000,-48.0000) and (823.6667,16.0000) .. (1019.0000,44.0000) .. controls
    (1051.6667,46.6667) and (1089.0000,51.0000) .. (1131.0000,57.0000) .. controls
    (1145.0000,62.3333) and (1152.0000,77.6667) .. (1152.0000,103.0000) ..
    controls (1152.0000,131.0000) and (1143.3333,162.0000) .. (1126.0000,196.0000)
    .. controls (1109.3333,230.0000) and (1089.6667,255.6667) ..
    (1067.0000,273.0000) .. controls (1209.6667,263.6667) and (1300.3333,190.6667)
    .. (1339.0000,54.0000) .. controls (1531.6667,20.6667) and
    (1668.3333,-35.6667) .. (1749.0000,-115.0000) .. controls
    (1789.0000,-154.3333) and (1809.0000,-200.6667) .. (1809.0000,-254.0000) --
    cycle(1194.0000,-648.0000) .. controls (1194.0000,-734.6667) and
    (1161.0000,-810.0000) .. (1095.0000,-874.0000) .. controls
    (1038.3333,-928.6667) and (964.6667,-969.6667) .. (874.0000,-997.0000) ..
    controls (816.6667,-1014.3333) and (750.3333,-1023.0000) ..
    (675.0000,-1023.0000) .. controls (546.3333,-1023.0000) and
    (432.6667,-993.3333) .. (334.0000,-934.0000) .. controls (217.3333,-864.0000)
    and (159.0000,-768.6667) .. (159.0000,-648.0000) .. controls
    (159.0000,-588.6667) and (172.3333,-538.0000) .. (199.0000,-496.0000) ..
    controls (210.3333,-478.0000) and (234.6667,-450.3333) .. (272.0000,-413.0000)
    .. controls (298.6667,-386.3333) and (312.0000,-363.0000) ..
    (312.0000,-343.0000) .. controls (312.0000,-241.6667) and (267.6667,-168.6667)
    .. (179.0000,-124.0000) .. controls (207.0000,-112.0000) and
    (235.3333,-106.0000) .. (264.0000,-106.0000) .. controls (356.6667,-106.0000)
    and (415.3333,-153.0000) .. (440.0000,-247.0000) .. controls
    (442.6667,-257.6667) and (446.6667,-274.0000) .. (452.0000,-296.0000) ..
    controls (516.6667,-272.0000) and (591.0000,-260.0000) .. (675.0000,-260.0000)
    .. controls (751.6667,-260.0000) and (814.3333,-267.6667) ..
    (863.0000,-283.0000) .. controls (957.0000,-312.3333) and
    (1033.3333,-355.6667) .. (1092.0000,-413.0000) .. controls
    (1160.0000,-480.3333) and (1194.0000,-558.6667) .. (1194.0000,-648.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2002.0000,-5.0000) .. controls
    (2002.0000,29.6667) and (1981.3333,57.0000) .. (1940.0000,77.0000) .. controls
    (1907.3333,92.3333) and (1871.3333,100.0000) .. (1832.0000,100.0000) ..
    controls (1795.3333,100.0000) and (1760.0000,92.3333) .. (1726.0000,77.0000)
    .. controls (1684.0000,57.6667) and (1663.0000,31.6667) .. (1663.0000,-1.0000)
    .. controls (1663.0000,-15.0000) and (1664.0000,-25.6667) ..
    (1666.0000,-33.0000) .. controls (1659.3333,-31.0000) and (1651.0000,-30.0000)
    .. (1641.0000,-30.0000) .. controls (1519.6667,-30.0000) and
    (1440.6667,-77.3333) .. (1404.0000,-172.0000) .. controls
    (1386.0000,-163.3333) and (1365.0000,-159.0000) .. (1341.0000,-159.0000) ..
    controls (1313.0000,-159.0000) and (1289.0000,-164.3333) ..
    (1269.0000,-175.0000) .. controls (1249.6667,-147.0000) and
    (1218.0000,-133.0000) .. (1174.0000,-133.0000) .. controls
    (1128.6667,-133.0000) and (1092.3333,-145.0000) .. (1065.0000,-169.0000) ..
    controls (1031.0000,-145.0000) and (998.6667,-133.0000) ..
    (968.0000,-133.0000) .. controls (920.6667,-133.0000) and (887.0000,-146.0000)
    .. (867.0000,-172.0000) .. controls (841.0000,-149.3333) and
    (808.6667,-138.0000) .. (770.0000,-138.0000) .. controls (740.6667,-138.0000)
    and (712.6667,-144.6667) .. (686.0000,-158.0000) .. controls
    (654.6667,-173.3333) and (635.3333,-193.6667) .. (628.0000,-219.0000) ..
    controls (602.0000,-205.0000) and (570.3333,-198.0000) .. (533.0000,-198.0000)
    .. controls (467.6667,-198.0000) and (426.6667,-226.6667) ..
    (410.0000,-284.0000) .. controls (393.3333,-266.0000) and (367.3333,-257.0000)
    .. (332.0000,-257.0000) .. controls (300.6667,-257.0000) and
    (274.6667,-270.0000) .. (254.0000,-296.0000) .. controls (234.0000,-320.0000)
    and (224.0000,-348.0000) .. (224.0000,-380.0000) .. controls
    (224.0000,-387.3333) and (224.6667,-394.6667) .. (226.0000,-402.0000) ..
    controls (155.3333,-402.0000) and (120.0000,-424.6667) .. (120.0000,-470.0000)
    .. controls (120.0000,-488.0000) and (126.0000,-515.6667) ..
    (138.0000,-553.0000) .. controls (76.6667,-577.0000) and (46.0000,-618.6667)
    .. (46.0000,-678.0000) .. controls (46.0000,-732.6667) and (74.6667,-773.0000)
    .. (132.0000,-799.0000) .. controls (118.0000,-827.0000) and
    (111.0000,-859.3333) .. (111.0000,-896.0000) .. controls (111.0000,-930.0000)
    and (122.0000,-959.3333) .. (144.0000,-984.0000) .. controls
    (166.0000,-1008.6667) and (194.0000,-1021.0000) .. (228.0000,-1021.0000) ..
    controls (234.6667,-1021.0000) and (243.0000,-1019.0000) ..
    (253.0000,-1015.0000) .. controls (271.0000,-1086.3333) and
    (309.3333,-1122.0000) .. (368.0000,-1122.0000) .. controls
    (374.0000,-1122.0000) and (394.6667,-1118.0000) .. (430.0000,-1110.0000) ..
    controls (448.0000,-1151.3333) and (477.3333,-1172.0000) ..
    (518.0000,-1172.0000) .. controls (541.3333,-1172.0000) and
    (561.3333,-1164.0000) .. (578.0000,-1148.0000) .. controls
    (600.6667,-1197.3333) and (641.3333,-1222.0000) .. (700.0000,-1222.0000) ..
    controls (760.6667,-1222.0000) and (799.0000,-1210.0000) ..
    (815.0000,-1186.0000) .. controls (848.3333,-1216.0000) and
    (887.0000,-1231.0000) .. (931.0000,-1231.0000) .. controls
    (979.6667,-1231.0000) and (1011.6667,-1218.0000) .. (1027.0000,-1192.0000) ..
    controls (1089.0000,-1218.0000) and (1136.3333,-1231.0000) ..
    (1169.0000,-1231.0000) .. controls (1211.6667,-1231.0000) and
    (1240.3333,-1214.0000) .. (1255.0000,-1180.0000) .. controls
    (1295.0000,-1204.0000) and (1336.0000,-1216.0000) .. (1378.0000,-1216.0000) ..
    controls (1423.3333,-1216.0000) and (1454.0000,-1190.3333) ..
    (1470.0000,-1139.0000) .. controls (1535.3333,-1151.0000) and
    (1580.0000,-1157.0000) .. (1604.0000,-1157.0000) .. controls
    (1645.3333,-1157.0000) and (1672.6667,-1146.3333) .. (1686.0000,-1125.0000) ..
    controls (1688.0000,-1111.6667) and (1693.0000,-1092.3333) ..
    (1701.0000,-1067.0000) -- (1704.0000,-1065.0000) .. controls
    (1706.6667,-1065.0000) and (1711.3333,-1065.3333) .. (1718.0000,-1066.0000) ..
    controls (1725.3333,-1067.3333) and (1731.0000,-1068.0000) ..
    (1735.0000,-1068.0000) .. controls (1829.0000,-1068.0000) and
    (1877.0000,-1020.6667) .. (1879.0000,-926.0000) -- (1883.0000,-922.0000) ..
    controls (1956.3333,-911.3333) and (1993.0000,-876.0000) ..
    (1993.0000,-816.0000) .. controls (1993.0000,-772.0000) and
    (1981.3333,-728.6667) .. (1958.0000,-686.0000) .. controls
    (1973.3333,-669.3333) and (1981.0000,-646.0000) .. (1981.0000,-616.0000) ..
    controls (1981.0000,-551.3333) and (1941.6667,-501.0000) ..
    (1863.0000,-465.0000) .. controls (1865.0000,-458.3333) and
    (1866.0000,-450.0000) .. (1866.0000,-440.0000) .. controls
    (1866.0000,-402.6667) and (1846.3333,-369.6667) .. (1807.0000,-341.0000) ..
    controls (1844.3333,-307.0000) and (1863.0000,-266.6667) ..
    (1863.0000,-220.0000) .. controls (1863.0000,-172.6667) and
    (1849.3333,-137.3333) .. (1822.0000,-114.0000) .. controls
    (1942.0000,-98.6667) and (2002.0000,-62.3333) .. (2002.0000,-5.0000) --
    cycle(1955.0000,-6.0000) .. controls (1955.0000,-23.3333) and
    (1938.6667,-37.6667) .. (1906.0000,-49.0000) .. controls (1880.6667,-57.6667)
    and (1857.0000,-62.0000) .. (1835.0000,-62.0000) .. controls
    (1811.0000,-62.0000) and (1786.3333,-58.0000) .. (1761.0000,-50.0000) ..
    controls (1727.0000,-39.3333) and (1710.0000,-24.6667) .. (1710.0000,-6.0000)
    .. controls (1710.0000,31.3333) and (1750.6667,50.0000) .. (1832.0000,50.0000)
    .. controls (1856.6667,50.0000) and (1881.0000,46.3333) .. (1905.0000,39.0000)
    .. controls (1938.3333,28.3333) and (1955.0000,13.3333) .. (1955.0000,-6.0000)
    -- cycle(1943.0000,-809.0000) .. controls (1943.0000,-843.0000) and
    (1920.6667,-864.3333) .. (1876.0000,-873.0000) .. controls
    (1862.0000,-875.6667) and (1826.3333,-877.0000) .. (1769.0000,-877.0000) ..
    controls (1755.6667,-877.0000) and (1745.0000,-877.6667) ..
    (1737.0000,-879.0000) .. controls (1795.6667,-903.6667) and
    (1825.0000,-922.6667) .. (1825.0000,-936.0000) .. controls
    (1825.0000,-960.0000) and (1816.0000,-980.0000) .. (1798.0000,-996.0000) ..
    controls (1780.6667,-1012.6667) and (1760.0000,-1021.0000) ..
    (1736.0000,-1021.0000) .. controls (1716.6667,-1021.0000) and
    (1694.0000,-1016.0000) .. (1668.0000,-1006.0000) .. controls
    (1646.6667,-996.6667) and (1625.0000,-987.6667) .. (1603.0000,-979.0000) ..
    controls (1605.0000,-984.3333) and (1614.3333,-1001.0000) ..
    (1631.0000,-1029.0000) .. controls (1644.3333,-1050.3333) and
    (1651.0000,-1067.0000) .. (1651.0000,-1079.0000) .. controls
    (1651.0000,-1097.6667) and (1635.0000,-1107.0000) .. (1603.0000,-1107.0000) ..
    controls (1543.6667,-1107.0000) and (1486.6667,-1091.0000) ..
    (1432.0000,-1059.0000) .. controls (1429.3333,-1081.6667) and
    (1426.6667,-1104.6667) .. (1424.0000,-1128.0000) .. controls
    (1416.6667,-1153.3333) and (1400.3333,-1166.0000) .. (1375.0000,-1166.0000) ..
    controls (1349.6667,-1166.0000) and (1296.6667,-1145.3333) ..
    (1216.0000,-1104.0000) .. controls (1214.0000,-1121.3333) and
    (1211.6667,-1138.6667) .. (1209.0000,-1156.0000) .. controls
    (1204.3333,-1174.0000) and (1191.3333,-1183.0000) .. (1170.0000,-1183.0000) ..
    controls (1108.6667,-1183.0000) and (1046.3333,-1158.6667) ..
    (983.0000,-1110.0000) .. controls (985.0000,-1117.3333) and
    (986.0000,-1123.6667) .. (986.0000,-1129.0000) .. controls
    (986.0000,-1165.0000) and (968.3333,-1183.0000) .. (933.0000,-1183.0000) ..
    controls (897.6667,-1183.0000) and (867.0000,-1168.6667) ..
    (841.0000,-1140.0000) .. controls (815.6667,-1112.0000) and
    (803.3333,-1098.0000) .. (804.0000,-1098.0000) .. controls
    (802.0000,-1098.0000) and (794.0000,-1111.0000) .. (780.0000,-1137.0000) ..
    controls (767.3333,-1160.3333) and (742.0000,-1172.0000) ..
    (704.0000,-1172.0000) .. controls (657.3333,-1172.0000) and
    (629.0000,-1148.6667) .. (619.0000,-1102.0000) .. controls
    (611.6667,-1068.0000) and (605.3333,-1051.0000) .. (600.0000,-1051.0000) ..
    controls (600.6667,-1051.0000) and (590.6667,-1063.6667) ..
    (570.0000,-1089.0000) .. controls (550.0000,-1114.3333) and
    (532.3333,-1127.0000) .. (517.0000,-1127.0000) .. controls
    (489.6667,-1127.0000) and (476.0000,-1112.6667) .. (476.0000,-1084.0000) ..
    controls (476.0000,-1079.3333) and (476.6667,-1072.6667) ..
    (478.0000,-1064.0000) .. controls (480.0000,-1056.0000) and
    (481.0000,-1049.6667) .. (481.0000,-1045.0000) .. controls
    (481.0000,-1036.3333) and (478.3333,-1032.0000) .. (473.0000,-1032.0000) ..
    controls (469.0000,-1032.0000) and (454.0000,-1039.0000) ..
    (428.0000,-1053.0000) .. controls (402.6667,-1067.0000) and
    (381.6667,-1074.0000) .. (365.0000,-1074.0000) .. controls
    (321.6667,-1074.0000) and (300.0000,-1044.0000) .. (300.0000,-984.0000) ..
    controls (300.0000,-954.6667) and (305.6667,-924.0000) .. (317.0000,-892.0000)
    -- (311.0000,-887.0000) .. controls (273.0000,-943.0000) and
    (244.3333,-971.0000) .. (225.0000,-971.0000) .. controls (180.3333,-971.0000)
    and (158.0000,-946.3333) .. (158.0000,-897.0000) .. controls
    (158.0000,-857.6667) and (173.6667,-814.3333) .. (205.0000,-767.0000) ..
    controls (158.3333,-752.3333) and (133.3333,-744.0000) .. (130.0000,-742.0000)
    .. controls (105.3333,-728.6667) and (93.0000,-707.3333) ..
    (93.0000,-678.0000) .. controls (93.0000,-646.0000) and (104.6667,-624.3333)
    .. (128.0000,-613.0000) .. controls (142.6667,-606.3333) and
    (168.6667,-602.0000) .. (206.0000,-600.0000) .. controls (206.0000,-599.3333)
    and (199.3333,-581.6667) .. (186.0000,-547.0000) .. controls
    (177.3333,-523.6667) and (173.0000,-505.6667) .. (173.0000,-493.0000) ..
    controls (173.0000,-467.6667) and (186.3333,-455.0000) .. (213.0000,-455.0000)
    .. controls (201.6667,-455.0000) and (229.6667,-459.0000) ..
    (297.0000,-467.0000) .. controls (279.0000,-425.0000) and (270.0000,-397.6667)
    .. (270.0000,-385.0000) .. controls (270.0000,-366.3333) and
    (276.3333,-348.6667) .. (289.0000,-332.0000) .. controls (301.6667,-315.3333)
    and (317.0000,-307.0000) .. (335.0000,-307.0000) .. controls
    (369.0000,-307.0000) and (404.6667,-330.3333) .. (442.0000,-377.0000) --
    (448.0000,-374.0000) .. controls (448.0000,-288.0000) and (475.3333,-245.0000)
    .. (530.0000,-245.0000) .. controls (578.0000,-245.0000) and
    (617.6667,-263.6667) .. (649.0000,-301.0000) .. controls (653.6667,-270.3333)
    and (666.6667,-243.6667) .. (688.0000,-221.0000) .. controls
    (710.0000,-198.3333) and (736.0000,-187.0000) .. (766.0000,-187.0000) ..
    controls (792.6667,-187.0000) and (817.0000,-198.0000) .. (839.0000,-220.0000)
    .. controls (861.0000,-242.6667) and (871.6667,-254.0000) ..
    (871.0000,-254.0000) .. controls (874.3333,-254.0000) and (878.6667,-248.6667)
    .. (884.0000,-238.0000) .. controls (903.3333,-199.3333) and
    (931.6667,-180.0000) .. (969.0000,-180.0000) .. controls (1005.6667,-180.0000)
    and (1027.6667,-196.3333) .. (1035.0000,-229.0000) .. controls
    (1039.0000,-245.6667) and (1042.0000,-254.0000) .. (1044.0000,-254.0000) ..
    controls (1043.3333,-254.0000) and (1057.3333,-241.6667) ..
    (1086.0000,-217.0000) .. controls (1114.6667,-192.3333) and
    (1143.3333,-180.0000) .. (1172.0000,-180.0000) .. controls
    (1200.0000,-180.0000) and (1221.0000,-192.0000) .. (1235.0000,-216.0000) ..
    controls (1241.6667,-226.0000) and (1250.6667,-250.0000) ..
    (1262.0000,-288.0000) .. controls (1265.3333,-300.0000) and
    (1268.6667,-306.0000) .. (1272.0000,-306.0000) .. controls
    (1276.0000,-306.0000) and (1279.3333,-295.3333) .. (1282.0000,-274.0000) ..
    controls (1288.0000,-231.3333) and (1307.3333,-210.0000) ..
    (1340.0000,-210.0000) .. controls (1363.3333,-210.0000) and
    (1384.3333,-217.3333) .. (1403.0000,-232.0000) .. controls
    (1421.6667,-246.6667) and (1430.6667,-254.0000) .. (1430.0000,-254.0000) ..
    controls (1432.6667,-254.0000) and (1438.3333,-236.6667) ..
    (1447.0000,-202.0000) .. controls (1466.3333,-120.6667) and
    (1527.3333,-80.0000) .. (1630.0000,-80.0000) .. controls (1676.0000,-80.0000)
    and (1716.6667,-91.6667) .. (1752.0000,-115.0000) .. controls
    (1792.6667,-141.0000) and (1813.0000,-176.0000) .. (1813.0000,-220.0000) ..
    controls (1813.0000,-256.6667) and (1794.3333,-290.0000) ..
    (1757.0000,-320.0000) .. controls (1719.6667,-350.0000) and
    (1701.0000,-365.6667) .. (1701.0000,-367.0000) .. controls
    (1701.0000,-374.3333) and (1711.3333,-378.0000) .. (1732.0000,-378.0000) ..
    controls (1790.0000,-378.0000) and (1819.0000,-398.6667) ..
    (1819.0000,-440.0000) .. controls (1819.0000,-452.6667) and
    (1813.0000,-470.6667) .. (1801.0000,-494.0000) .. controls
    (1803.6667,-496.6667) and (1808.3333,-499.0000) .. (1815.0000,-501.0000) ..
    controls (1892.3333,-526.3333) and (1931.0000,-564.6667) ..
    (1931.0000,-616.0000) .. controls (1931.0000,-634.6667) and
    (1917.3333,-657.0000) .. (1890.0000,-683.0000) .. controls
    (1925.3333,-724.3333) and (1943.0000,-766.3333) .. (1943.0000,-809.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2002.0000,-678.0000) ..
    controls (2002.0000,-618.6667) and (1971.3333,-577.0000) ..
    (1910.0000,-553.0000) .. controls (1922.0000,-515.6667) and
    (1928.0000,-488.0000) .. (1928.0000,-470.0000) .. controls
    (1928.0000,-424.6667) and (1892.6667,-402.0000) .. (1822.0000,-402.0000) ..
    controls (1823.3333,-394.6667) and (1824.0000,-387.3333) ..
    (1824.0000,-380.0000) .. controls (1824.0000,-348.0000) and
    (1814.0000,-320.0000) .. (1794.0000,-296.0000) .. controls
    (1773.3333,-270.0000) and (1747.3333,-257.0000) .. (1716.0000,-257.0000) ..
    controls (1680.6667,-257.0000) and (1654.6667,-266.0000) ..
    (1638.0000,-284.0000) .. controls (1621.3333,-226.6667) and
    (1580.3333,-198.0000) .. (1515.0000,-198.0000) .. controls
    (1477.6667,-198.0000) and (1446.0000,-205.0000) .. (1420.0000,-219.0000) ..
    controls (1412.6667,-193.6667) and (1393.3333,-173.3333) ..
    (1362.0000,-158.0000) .. controls (1335.3333,-144.6667) and
    (1307.3333,-138.0000) .. (1278.0000,-138.0000) .. controls
    (1239.3333,-138.0000) and (1207.0000,-149.3333) .. (1181.0000,-172.0000) ..
    controls (1161.0000,-146.0000) and (1127.3333,-133.0000) ..
    (1080.0000,-133.0000) .. controls (1049.3333,-133.0000) and
    (1017.0000,-145.0000) .. (983.0000,-169.0000) .. controls (955.6667,-145.0000)
    and (919.3333,-133.0000) .. (874.0000,-133.0000) .. controls
    (830.0000,-133.0000) and (798.3333,-147.0000) .. (779.0000,-175.0000) ..
    controls (759.0000,-164.3333) and (735.0000,-159.0000) .. (707.0000,-159.0000)
    .. controls (683.0000,-159.0000) and (662.0000,-163.3333) ..
    (644.0000,-172.0000) .. controls (607.3333,-77.3333) and (528.3333,-30.0000)
    .. (407.0000,-30.0000) .. controls (397.0000,-30.0000) and (388.6667,-31.0000)
    .. (382.0000,-33.0000) .. controls (384.0000,-25.6667) and (385.0000,-15.0000)
    .. (385.0000,-1.0000) .. controls (385.0000,31.6667) and (364.0000,57.6667) ..
    (322.0000,77.0000) .. controls (288.0000,92.3333) and (252.6667,100.0000) ..
    (216.0000,100.0000) .. controls (176.6667,100.0000) and (140.6667,92.3333) ..
    (108.0000,77.0000) .. controls (66.6667,57.0000) and (46.0000,29.6667) ..
    (46.0000,-5.0000) .. controls (46.0000,-62.3333) and (106.0000,-98.6667) ..
    (226.0000,-114.0000) .. controls (198.6667,-137.3333) and (185.0000,-172.6667)
    .. (185.0000,-220.0000) .. controls (185.0000,-266.6667) and
    (203.6667,-307.0000) .. (241.0000,-341.0000) .. controls (201.6667,-369.6667)
    and (182.0000,-402.6667) .. (182.0000,-440.0000) .. controls
    (182.0000,-450.0000) and (183.0000,-458.3333) .. (185.0000,-465.0000) ..
    controls (106.3333,-501.0000) and (67.0000,-551.3333) .. (67.0000,-616.0000)
    .. controls (67.0000,-646.0000) and (74.6667,-669.3333) .. (90.0000,-686.0000)
    .. controls (66.6667,-728.6667) and (55.0000,-772.0000) .. (55.0000,-816.0000)
    .. controls (55.0000,-876.0000) and (91.6667,-911.3333) ..
    (165.0000,-922.0000) -- (169.0000,-926.0000) .. controls (171.0000,-1020.6667)
    and (219.0000,-1068.0000) .. (313.0000,-1068.0000) .. controls
    (317.0000,-1068.0000) and (322.3333,-1067.3333) .. (329.0000,-1066.0000) ..
    controls (336.3333,-1065.3333) and (341.3333,-1065.0000) ..
    (344.0000,-1065.0000) -- (347.0000,-1067.0000) .. controls
    (347.6667,-1079.0000) and (352.6667,-1098.3333) .. (362.0000,-1125.0000) ..
    controls (375.3333,-1146.3333) and (402.6667,-1157.0000) ..
    (444.0000,-1157.0000) .. controls (468.0000,-1157.0000) and
    (512.6667,-1151.0000) .. (578.0000,-1139.0000) .. controls
    (594.0000,-1190.3333) and (624.6667,-1216.0000) .. (670.0000,-1216.0000) ..
    controls (712.0000,-1216.0000) and (753.0000,-1204.0000) ..
    (793.0000,-1180.0000) .. controls (807.6667,-1214.0000) and
    (836.3333,-1231.0000) .. (879.0000,-1231.0000) .. controls
    (911.6667,-1231.0000) and (959.0000,-1218.0000) .. (1021.0000,-1192.0000) ..
    controls (1036.3333,-1218.0000) and (1068.3333,-1231.0000) ..
    (1117.0000,-1231.0000) .. controls (1161.0000,-1231.0000) and
    (1199.6667,-1216.0000) .. (1233.0000,-1186.0000) .. controls
    (1249.0000,-1210.0000) and (1287.3333,-1222.0000) .. (1348.0000,-1222.0000) ..
    controls (1406.6667,-1222.0000) and (1447.3333,-1197.3333) ..
    (1470.0000,-1148.0000) .. controls (1486.6667,-1164.0000) and
    (1506.6667,-1172.0000) .. (1530.0000,-1172.0000) .. controls
    (1570.6667,-1172.0000) and (1600.0000,-1151.3333) .. (1618.0000,-1110.0000) ..
    controls (1653.3333,-1118.0000) and (1674.0000,-1122.0000) ..
    (1680.0000,-1122.0000) .. controls (1738.6667,-1122.0000) and
    (1777.0000,-1086.3333) .. (1795.0000,-1015.0000) .. controls
    (1805.0000,-1019.0000) and (1813.3333,-1021.0000) .. (1820.0000,-1021.0000) ..
    controls (1854.0000,-1021.0000) and (1882.0000,-1008.6667) ..
    (1904.0000,-984.0000) .. controls (1926.0000,-959.3333) and
    (1937.0000,-930.0000) .. (1937.0000,-896.0000) .. controls
    (1937.0000,-859.3333) and (1930.0000,-827.0000) .. (1916.0000,-799.0000) ..
    controls (1973.3333,-773.0000) and (2002.0000,-732.6667) ..
    (2002.0000,-678.0000) -- cycle(1955.0000,-678.0000) .. controls
    (1955.0000,-707.3333) and (1942.6667,-728.6667) .. (1918.0000,-742.0000) ..
    controls (1914.6667,-744.0000) and (1889.6667,-752.3333) ..
    (1843.0000,-767.0000) .. controls (1874.3333,-814.3333) and
    (1890.0000,-857.6667) .. (1890.0000,-897.0000) .. controls
    (1890.0000,-946.3333) and (1867.6667,-971.0000) .. (1823.0000,-971.0000) ..
    controls (1803.6667,-971.0000) and (1775.0000,-943.0000) ..
    (1737.0000,-887.0000) -- (1731.0000,-892.0000) .. controls
    (1742.3333,-924.0000) and (1748.0000,-954.6667) .. (1748.0000,-984.0000) ..
    controls (1748.0000,-1044.0000) and (1726.3333,-1074.0000) ..
    (1683.0000,-1074.0000) .. controls (1666.3333,-1074.0000) and
    (1645.0000,-1067.0000) .. (1619.0000,-1053.0000) .. controls
    (1593.6667,-1039.0000) and (1579.0000,-1032.0000) .. (1575.0000,-1032.0000) ..
    controls (1569.6667,-1032.0000) and (1567.0000,-1036.3333) ..
    (1567.0000,-1045.0000) .. controls (1567.0000,-1049.6667) and
    (1567.6667,-1056.0000) .. (1569.0000,-1064.0000) .. controls
    (1571.0000,-1072.6667) and (1572.0000,-1079.3333) .. (1572.0000,-1084.0000) ..
    controls (1572.0000,-1112.6667) and (1558.3333,-1127.0000) ..
    (1531.0000,-1127.0000) .. controls (1515.6667,-1127.0000) and
    (1497.6667,-1114.3333) .. (1477.0000,-1089.0000) .. controls
    (1457.0000,-1063.6667) and (1447.3333,-1051.0000) .. (1448.0000,-1051.0000) ..
    controls (1442.6667,-1051.0000) and (1436.3333,-1068.0000) ..
    (1429.0000,-1102.0000) .. controls (1419.0000,-1148.6667) and
    (1390.6667,-1172.0000) .. (1344.0000,-1172.0000) .. controls
    (1306.0000,-1172.0000) and (1280.6667,-1160.3333) .. (1268.0000,-1137.0000) ..
    controls (1254.0000,-1111.0000) and (1246.0000,-1098.0000) ..
    (1244.0000,-1098.0000) .. controls (1244.6667,-1098.0000) and
    (1232.0000,-1112.0000) .. (1206.0000,-1140.0000) .. controls
    (1180.6667,-1168.6667) and (1150.3333,-1183.0000) .. (1115.0000,-1183.0000) ..
    controls (1079.6667,-1183.0000) and (1062.0000,-1165.0000) ..
    (1062.0000,-1129.0000) .. controls (1062.0000,-1123.6667) and
    (1063.0000,-1117.3333) .. (1065.0000,-1110.0000) .. controls
    (1001.6667,-1158.6667) and (939.3333,-1183.0000) .. (878.0000,-1183.0000) ..
    controls (856.6667,-1183.0000) and (844.0000,-1174.0000) ..
    (840.0000,-1156.0000) .. controls (836.6667,-1138.6667) and
    (834.0000,-1121.3333) .. (832.0000,-1104.0000) .. controls
    (751.3333,-1145.3333) and (698.3333,-1166.0000) .. (673.0000,-1166.0000) ..
    controls (647.6667,-1166.0000) and (631.3333,-1153.3333) ..
    (624.0000,-1128.0000) .. controls (621.3333,-1104.6667) and
    (618.6667,-1081.6667) .. (616.0000,-1059.0000) .. controls
    (561.3333,-1091.0000) and (504.3333,-1107.0000) .. (445.0000,-1107.0000) ..
    controls (413.0000,-1107.0000) and (397.0000,-1097.6667) ..
    (397.0000,-1079.0000) .. controls (397.0000,-1067.0000) and
    (403.6667,-1050.3333) .. (417.0000,-1029.0000) .. controls
    (433.6667,-1001.0000) and (443.0000,-984.3333) .. (445.0000,-979.0000) ..
    controls (423.0000,-987.6667) and (401.3333,-996.6667) ..
    (380.0000,-1006.0000) .. controls (354.0000,-1016.0000) and
    (331.3333,-1021.0000) .. (312.0000,-1021.0000) .. controls
    (288.0000,-1021.0000) and (267.0000,-1012.6667) .. (249.0000,-996.0000) ..
    controls (231.6667,-980.0000) and (223.0000,-960.0000) .. (223.0000,-936.0000)
    .. controls (223.0000,-922.6667) and (252.3333,-903.6667) ..
    (311.0000,-879.0000) .. controls (303.0000,-877.6667) and (276.3333,-877.0000)
    .. (231.0000,-877.0000) .. controls (147.0000,-877.0000) and
    (105.0000,-854.3333) .. (105.0000,-809.0000) .. controls (105.0000,-766.3333)
    and (122.6667,-724.3333) .. (158.0000,-683.0000) .. controls
    (130.6667,-657.0000) and (117.0000,-634.6667) .. (117.0000,-616.0000) ..
    controls (117.0000,-564.0000) and (155.6667,-525.6667) .. (233.0000,-501.0000)
    .. controls (239.6667,-499.0000) and (244.3333,-496.6667) ..
    (247.0000,-494.0000) .. controls (235.0000,-470.6667) and (229.0000,-452.6667)
    .. (229.0000,-440.0000) .. controls (229.0000,-398.6667) and
    (258.0000,-378.0000) .. (316.0000,-378.0000) .. controls (336.6667,-378.0000)
    and (347.0000,-374.3333) .. (347.0000,-367.0000) .. controls
    (347.0000,-365.6667) and (328.3333,-350.0000) .. (291.0000,-320.0000) ..
    controls (253.6667,-290.0000) and (235.0000,-256.6667) .. (235.0000,-220.0000)
    .. controls (235.0000,-176.0000) and (255.3333,-141.0000) ..
    (296.0000,-115.0000) .. controls (331.3333,-91.6667) and (372.0000,-80.0000)
    .. (418.0000,-80.0000) .. controls (520.6667,-80.0000) and
    (581.6667,-120.6667) .. (601.0000,-202.0000) .. controls (609.6667,-236.6667)
    and (615.3333,-254.0000) .. (618.0000,-254.0000) .. controls
    (617.3333,-254.0000) and (626.3333,-246.6667) .. (645.0000,-232.0000) ..
    controls (663.6667,-217.3333) and (684.6667,-210.0000) .. (708.0000,-210.0000)
    .. controls (740.6667,-210.0000) and (760.0000,-231.3333) ..
    (766.0000,-274.0000) .. controls (768.6667,-295.3333) and (772.0000,-306.0000)
    .. (776.0000,-306.0000) .. controls (779.3333,-306.0000) and
    (782.6667,-300.0000) .. (786.0000,-288.0000) .. controls (797.3333,-250.0000)
    and (806.3333,-226.0000) .. (813.0000,-216.0000) .. controls
    (827.0000,-192.0000) and (848.0000,-180.0000) .. (876.0000,-180.0000) ..
    controls (904.6667,-180.0000) and (933.3333,-192.3333) .. (962.0000,-217.0000)
    .. controls (990.6667,-241.6667) and (1004.6667,-254.0000) ..
    (1004.0000,-254.0000) .. controls (1006.0000,-254.0000) and
    (1009.0000,-245.6667) .. (1013.0000,-229.0000) .. controls
    (1020.3333,-196.3333) and (1042.3333,-180.0000) .. (1079.0000,-180.0000) ..
    controls (1116.3333,-180.0000) and (1144.6667,-199.3333) ..
    (1164.0000,-238.0000) .. controls (1169.3333,-248.6667) and
    (1173.6667,-254.0000) .. (1177.0000,-254.0000) .. controls
    (1176.3333,-254.0000) and (1187.0000,-242.6667) .. (1209.0000,-220.0000) ..
    controls (1231.0000,-198.0000) and (1255.3333,-187.0000) ..
    (1282.0000,-187.0000) .. controls (1312.0000,-187.0000) and
    (1338.3333,-198.6667) .. (1361.0000,-222.0000) .. controls
    (1381.6667,-244.0000) and (1394.3333,-270.3333) .. (1399.0000,-301.0000) ..
    controls (1430.3333,-263.6667) and (1470.0000,-245.0000) ..
    (1518.0000,-245.0000) .. controls (1572.6667,-245.0000) and
    (1600.0000,-288.0000) .. (1600.0000,-374.0000) -- (1606.0000,-377.0000) ..
    controls (1643.3333,-330.3333) and (1679.0000,-307.0000) ..
    (1713.0000,-307.0000) .. controls (1731.0000,-307.0000) and
    (1746.3333,-315.3333) .. (1759.0000,-332.0000) .. controls
    (1771.6667,-348.6667) and (1778.0000,-366.3333) .. (1778.0000,-385.0000) ..
    controls (1778.0000,-397.6667) and (1769.0000,-425.0000) ..
    (1751.0000,-467.0000) .. controls (1819.0000,-459.0000) and
    (1847.0000,-455.0000) .. (1835.0000,-455.0000) .. controls
    (1861.6667,-455.0000) and (1875.0000,-467.6667) .. (1875.0000,-493.0000) ..
    controls (1875.0000,-505.6667) and (1870.6667,-523.6667) ..
    (1862.0000,-547.0000) .. controls (1848.6667,-581.6667) and
    (1842.0000,-599.3333) .. (1842.0000,-600.0000) .. controls
    (1879.3333,-602.0000) and (1905.3333,-606.3333) .. (1920.0000,-613.0000) ..
    controls (1943.3333,-624.3333) and (1955.0000,-646.0000) ..
    (1955.0000,-678.0000) -- cycle(338.0000,-6.0000) .. controls
    (338.0000,-24.6667) and (321.0000,-39.3333) .. (287.0000,-50.0000) .. controls
    (261.6667,-58.0000) and (237.0000,-62.0000) .. (213.0000,-62.0000) .. controls
    (191.0000,-62.0000) and (167.3333,-57.6667) .. (142.0000,-49.0000) .. controls
    (109.3333,-37.6667) and (93.0000,-23.3333) .. (93.0000,-6.0000) .. controls
    (93.0000,13.3333) and (109.6667,28.3333) .. (143.0000,39.0000) .. controls
    (167.0000,46.3333) and (191.3333,50.0000) .. (216.0000,50.0000) .. controls
    (297.3333,50.0000) and (338.0000,31.3333) .. (338.0000,-6.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1784.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2025.0000,-346.0000) --
    (1753.0000,-281.0000) -- (2016.0000,118.0000) -- (1355.0000,-168.0000) --
    (1149.0000,-5.0000) -- (1116.0000,-154.0000) -- (886.0000,-2.0000) --
    (840.0000,-174.0000) -- (617.0000,-13.0000) -- (576.0000,-214.0000) --
    (232.0000,-140.0000) -- (302.0000,-357.0000) -- (23.0000,-326.0000) --
    (175.0000,-561.0000) -- (32.0000,-716.0000) -- (292.0000,-857.0000) --
    (69.0000,-1152.0000) -- (407.0000,-1133.0000) -- (419.0000,-1439.0000) --
    (733.0000,-1268.0000) -- (892.0000,-1411.0000) -- (1110.0000,-1247.0000) --
    (1239.0000,-1434.0000) -- (1397.0000,-1222.0000) -- (1787.0000,-1301.0000) --
    (1698.0000,-1038.0000) -- (1985.0000,-1107.0000) -- (1844.0000,-868.0000) --
    (2022.0000,-759.0000) -- (1876.0000,-549.0000) -- (2025.0000,-346.0000) --
    cycle(1956.0000,-748.0000) -- (1779.0000,-851.0000) -- (1884.0000,-1032.0000)
    -- (1626.0000,-966.0000) -- (1715.0000,-1238.0000) -- (1377.0000,-1170.0000)
    -- (1242.0000,-1351.0000) -- (1121.0000,-1179.0000) -- (896.0000,-1348.0000)
    -- (743.0000,-1207.0000) -- (465.0000,-1359.0000) -- (456.0000,-1081.0000) --
    (169.0000,-1098.0000) -- (364.0000,-840.0000) -- (109.0000,-705.0000) --
    (235.0000,-567.0000) -- (118.0000,-383.0000) -- (370.0000,-411.0000) --
    (301.0000,-203.0000) -- (614.0000,-271.0000) -- (648.0000,-96.0000) --
    (872.0000,-251.0000) -- (915.0000,-79.0000) -- (1144.0000,-234.0000) --
    (1178.0000,-91.0000) -- (1346.0000,-222.0000) -- (1887.0000,12.0000) --
    (1675.0000,-312.0000) -- (1942.0000,-375.0000) -- (1819.0000,-547.0000) --
    (1956.0000,-748.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1784.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2025.0000,-326.0000) --
    (1746.0000,-357.0000) -- (1816.0000,-140.0000) -- (1472.0000,-214.0000) --
    (1431.0000,-13.0000) -- (1208.0000,-174.0000) -- (1162.0000,-2.0000) --
    (932.0000,-154.0000) -- (899.0000,-5.0000) -- (693.0000,-168.0000) --
    (32.0000,118.0000) -- (295.0000,-281.0000) -- (23.0000,-346.0000) --
    (172.0000,-549.0000) -- (26.0000,-759.0000) -- (204.0000,-868.0000) --
    (63.0000,-1107.0000) -- (350.0000,-1038.0000) -- (261.0000,-1301.0000) --
    (651.0000,-1222.0000) -- (809.0000,-1434.0000) -- (938.0000,-1247.0000) --
    (1156.0000,-1411.0000) -- (1315.0000,-1268.0000) -- (1629.0000,-1439.0000) --
    (1641.0000,-1133.0000) -- (1979.0000,-1152.0000) -- (1756.0000,-857.0000) --
    (2016.0000,-716.0000) -- (1873.0000,-561.0000) -- (2025.0000,-326.0000) --
    cycle(1939.0000,-705.0000) -- (1684.0000,-840.0000) -- (1879.0000,-1098.0000)
    -- (1592.0000,-1081.0000) -- (1583.0000,-1359.0000) -- (1305.0000,-1207.0000)
    -- (1152.0000,-1348.0000) -- (927.0000,-1179.0000) -- (806.0000,-1351.0000) --
    (671.0000,-1170.0000) -- (333.0000,-1238.0000) -- (422.0000,-966.0000) --
    (164.0000,-1032.0000) -- (269.0000,-851.0000) -- (92.0000,-748.0000) --
    (229.0000,-547.0000) -- (106.0000,-375.0000) -- (373.0000,-312.0000) --
    (161.0000,12.0000) -- (702.0000,-222.0000) -- (870.0000,-91.0000) --
    (904.0000,-234.0000) -- (1133.0000,-79.0000) -- (1176.0000,-251.0000) --
    (1400.0000,-96.0000) -- (1434.0000,-271.0000) -- (1747.0000,-203.0000) --
    (1678.0000,-411.0000) -- (1930.0000,-383.0000) -- (1813.0000,-567.0000) --
    (1939.0000,-705.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1763.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2038.0000,-644.0000) --
    (1796.0000,-492.0000) -- (1942.0000,-263.0000) -- (1734.0000,-244.0000) --
    (1819.0000,24.0000) -- (1505.0000,-110.0000) -- (1373.0000,51.0000) --
    (1200.0000,-78.0000) -- (1023.0000,68.0000) -- (846.0000,-78.0000) --
    (679.0000,51.0000) -- (544.0000,-110.0000) -- (230.0000,24.0000) --
    (315.0000,-245.0000) -- (107.0000,-263.0000) -- (250.0000,-495.0000) --
    (10.0000,-642.0000) -- (250.0000,-788.0000) -- (101.0000,-1008.0000) --
    (314.0000,-1033.0000) -- (230.0000,-1301.0000) -- (544.0000,-1170.0000) --
    (679.0000,-1331.0000) -- (846.0000,-1202.0000) -- (1024.0000,-1346.0000) --
    (1201.0000,-1202.0000) -- (1370.0000,-1331.0000) -- (1505.0000,-1170.0000) --
    (1819.0000,-1301.0000) -- (1734.0000,-1032.0000) -- (1948.0000,-1008.0000) --
    (1799.0000,-791.0000) -- (2038.0000,-644.0000) -- cycle(1945.0000,-645.0000)
    -- (1728.0000,-774.0000) -- (1860.0000,-967.0000) -- (1670.0000,-988.0000) --
    (1743.0000,-1217.0000) -- (1487.0000,-1111.0000) -- (1364.0000,-1264.0000) --
    (1200.0000,-1141.0000) -- (1024.0000,-1284.0000) -- (849.0000,-1141.0000) --
    (685.0000,-1261.0000) -- (557.0000,-1111.0000) -- (306.0000,-1219.0000) --
    (379.0000,-988.0000) -- (189.0000,-967.0000) -- (320.0000,-774.0000) --
    (103.0000,-642.0000) -- (320.0000,-507.0000) -- (191.0000,-304.0000) --
    (379.0000,-289.0000) -- (306.0000,-61.0000) -- (558.0000,-166.0000) --
    (687.0000,-16.0000) -- (849.0000,-139.0000) -- (1024.0000,7.0000) --
    (1200.0000,-139.0000) -- (1364.0000,-16.0000) -- (1490.0000,-166.0000) --
    (1743.0000,-61.0000) -- (1670.0000,-288.0000) -- (1857.0000,-304.0000) --
    (1728.0000,-509.0000) -- (1945.0000,-645.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1873.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2038.0000,-644.0000) --
    (1796.0000,-492.0000) -- (1942.0000,-263.0000) -- (1734.0000,-244.0000) --
    (1819.0000,24.0000) -- (1505.0000,-110.0000) -- (1373.0000,51.0000) --
    (1200.0000,-78.0000) -- (1023.0000,68.0000) -- (846.0000,-78.0000) --
    (679.0000,51.0000) -- (544.0000,-110.0000) -- (230.0000,24.0000) --
    (315.0000,-245.0000) -- (107.0000,-263.0000) -- (250.0000,-495.0000) --
    (10.0000,-642.0000) -- (250.0000,-788.0000) -- (101.0000,-1008.0000) --
    (314.0000,-1033.0000) -- (230.0000,-1301.0000) -- (544.0000,-1170.0000) --
    (679.0000,-1331.0000) -- (846.0000,-1202.0000) -- (1024.0000,-1346.0000) --
    (1201.0000,-1202.0000) -- (1370.0000,-1331.0000) -- (1429.0000,-1258.0000) --
    (1848.0000,-1567.0000) -- (1643.0000,-1220.0000) -- (1819.0000,-1301.0000) --
    (1734.0000,-1032.0000) -- (1948.0000,-1008.0000) -- (1799.0000,-791.0000) --
    (2038.0000,-644.0000) -- cycle(1945.0000,-645.0000) -- (1728.0000,-774.0000)
    -- (1860.0000,-967.0000) -- (1670.0000,-988.0000) -- (1743.0000,-1217.0000) --
    (1520.0000,-1111.0000) -- (1678.0000,-1380.0000) -- (1419.0000,-1194.0000) --
    (1364.0000,-1264.0000) -- (1200.0000,-1141.0000) -- (1024.0000,-1284.0000) --
    (849.0000,-1141.0000) -- (685.0000,-1261.0000) -- (557.0000,-1111.0000) --
    (306.0000,-1219.0000) -- (379.0000,-988.0000) -- (189.0000,-967.0000) --
    (320.0000,-774.0000) -- (103.0000,-642.0000) -- (320.0000,-507.0000) --
    (191.0000,-304.0000) -- (379.0000,-289.0000) -- (306.0000,-61.0000) --
    (558.0000,-166.0000) -- (687.0000,-16.0000) -- (849.0000,-139.0000) --
    (1024.0000,7.0000) -- (1200.0000,-139.0000) -- (1364.0000,-16.0000) --
    (1490.0000,-166.0000) -- (1743.0000,-61.0000) -- (1670.0000,-288.0000) --
    (1857.0000,-304.0000) -- (1728.0000,-509.0000) -- (1945.0000,-645.0000) --
    cycle(1546.0000,-1234.0000) -- (1032.0000,-359.0000) -- (939.0000,-602.0000)
    -- (411.0000,-157.0000) -- (945.0000,-1041.0000) -- (1024.0000,-830.0000) --
    (1546.0000,-1234.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-1447.0000) --
    (1129.0000,-62.0000) -- (920.0000,-460.0000) -- (163.0000,262.0000) --
    (933.0000,-1071.0000) -- (1144.0000,-725.0000) -- (1886.0000,-1447.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1677.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1967.0000,-944.0000) ..
    controls (1885.6667,-906.6667) and (1804.3333,-869.3333) ..
    (1723.0000,-832.0000) .. controls (1629.0000,-786.6667) and
    (1551.0000,-742.6667) .. (1489.0000,-700.0000) .. controls
    (1435.0000,-662.6667) and (1361.3333,-594.6667) .. (1268.0000,-496.0000) ..
    controls (1266.0000,-495.3333) and (1263.3333,-495.0000) ..
    (1260.0000,-495.0000) .. controls (1252.0000,-495.0000) and
    (1241.3333,-497.3333) .. (1228.0000,-502.0000) .. controls
    (1304.6667,-599.3333) and (1407.3333,-686.6667) .. (1536.0000,-764.0000) ..
    controls (1620.6667,-814.0000) and (1743.0000,-873.0000) ..
    (1903.0000,-941.0000) -- (1903.0000,-943.0000) .. controls
    (1746.3333,-1023.6667) and (1629.3333,-1097.3333) .. (1552.0000,-1164.0000) ..
    controls (1479.3333,-1226.0000) and (1387.3333,-1329.3333) ..
    (1276.0000,-1474.0000) .. controls (984.6667,-1326.0000) and
    (766.0000,-1157.0000) .. (620.0000,-967.0000) .. controls (742.0000,-897.0000)
    and (830.3333,-836.3333) .. (885.0000,-785.0000) .. controls
    (943.6667,-730.3333) and (1009.0000,-645.6667) .. (1081.0000,-531.0000) --
    (1068.0000,-531.0000) .. controls (1056.0000,-531.0000) and
    (1040.3333,-534.0000) .. (1021.0000,-540.0000) -- (970.0000,-622.0000) ..
    controls (901.3333,-732.6667) and (769.0000,-844.6667) .. (573.0000,-958.0000)
    .. controls (721.6667,-1159.3333) and (958.6667,-1345.3333) ..
    (1284.0000,-1516.0000) .. controls (1412.6667,-1362.6667) and
    (1514.3333,-1253.3333) .. (1589.0000,-1188.0000) .. controls
    (1691.0000,-1098.0000) and (1817.0000,-1016.6667) .. (1967.0000,-944.0000) --
    cycle(1763.0000,-946.0000) .. controls (1751.0000,-949.3333) and
    (1697.3333,-956.6667) .. (1602.0000,-968.0000) .. controls
    (1453.3333,-986.0000) and (1363.3333,-995.0000) .. (1332.0000,-995.0000) --
    (1260.0000,-995.0000) -- (1260.0000,-899.0000) .. controls
    (1260.0000,-896.3333) and (1258.3333,-884.6667) .. (1255.0000,-864.0000) ..
    controls (1237.6667,-758.0000) and (1215.6667,-670.3333) ..
    (1189.0000,-601.0000) -- (1090.0000,-738.0000) .. controls
    (1140.6667,-816.0000) and (1172.0000,-899.0000) .. (1184.0000,-987.0000) --
    (1179.0000,-989.0000) .. controls (1104.3333,-989.0000) and
    (986.3333,-972.3333) .. (825.0000,-939.0000) -- (735.0000,-996.0000) --
    (1060.0000,-1035.0000) .. controls (1092.6667,-1037.6667) and
    (1133.6667,-1043.3333) .. (1183.0000,-1052.0000) .. controls
    (1188.3333,-1174.0000) and (1212.6667,-1281.3333) .. (1256.0000,-1374.0000) ..
    controls (1281.3333,-1348.6667) and (1297.3333,-1328.0000) ..
    (1304.0000,-1312.0000) .. controls (1274.6667,-1252.6667) and
    (1260.0000,-1166.3333) .. (1260.0000,-1053.0000) .. controls
    (1324.6667,-1051.6667) and (1389.3333,-1050.0000) .. (1454.0000,-1048.0000) ..
    controls (1536.0000,-1045.3333) and (1598.3333,-1037.0000) ..
    (1641.0000,-1023.0000) .. controls (1649.6667,-1020.3333) and
    (1690.3333,-994.6667) .. (1763.0000,-946.0000) -- cycle(1857.0000,59.0000) --
    (1000.0000,410.0000) -- (88.0000,59.0000) -- (88.0000,-571.0000) --
    (746.0000,-727.0000) .. controls (780.0000,-721.6667) and (831.3333,-712.6667)
    .. (900.0000,-700.0000) .. controls (906.0000,-692.0000) and
    (915.3333,-679.6667) .. (928.0000,-663.0000) -- (746.0000,-698.0000) --
    (120.0000,-544.0000) -- (1000.0000,-275.0000) -- (1819.0000,-544.0000) --
    (1437.0000,-604.0000) .. controls (1415.0000,-587.3333) and
    (1396.3333,-571.3333) .. (1381.0000,-556.0000) -- (1386.0000,-552.0000) ..
    controls (1431.3333,-543.3333) and (1499.0000,-530.6667) ..
    (1589.0000,-514.0000) -- (1281.0000,-448.0000) -- (458.0000,-605.0000) --
    (723.0000,-669.0000) .. controls (782.3333,-657.6667) and (860.3333,-642.3333)
    .. (957.0000,-623.0000) .. controls (965.0000,-613.0000) and
    (972.0000,-602.0000) .. (978.0000,-590.0000) -- (724.0000,-633.0000) ..
    controls (699.3333,-629.6667) and (665.6667,-621.6667) .. (623.0000,-609.0000)
    -- (1282.0000,-481.0000) -- (1419.0000,-511.0000) .. controls
    (1407.0000,-515.0000) and (1372.6667,-521.6667) .. (1316.0000,-531.0000) ..
    controls (1339.3333,-557.6667) and (1357.0000,-577.0000) ..
    (1369.0000,-589.0000) .. controls (1392.3333,-611.6667) and
    (1413.0000,-627.3333) .. (1431.0000,-636.0000) -- (1857.0000,-568.0000) --
    (1857.0000,59.0000) -- cycle(1824.0000,36.0000) -- (1824.0000,-510.0000) --
    (1017.0000,-245.0000) -- (1017.0000,365.0000) -- (1824.0000,36.0000) --
    cycle(981.0000,365.0000) -- (981.0000,-245.0000) -- (121.0000,-510.0000) --
    (121.0000,36.0000) -- (981.0000,365.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1913.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1173.0000,-501.0000) ..
    controls (1145.0000,-442.3333) and (1123.6667,-404.3333) ..
    (1109.0000,-387.0000) .. controls (1079.6667,-351.0000) and
    (1042.6667,-333.0000) .. (998.0000,-333.0000) .. controls (915.3333,-333.0000)
    and (806.0000,-406.6667) .. (670.0000,-554.0000) -- (623.0000,-605.0000) --
    (598.0000,-573.0000) .. controls (470.6667,-409.6667) and (373.6667,-328.0000)
    .. (307.0000,-328.0000) .. controls (255.0000,-328.0000) and
    (202.0000,-370.6667) .. (148.0000,-456.0000) .. controls (166.6667,-452.0000)
    and (181.0000,-450.0000) .. (191.0000,-450.0000) .. controls
    (275.6667,-450.0000) and (375.0000,-521.6667) .. (489.0000,-665.0000) --
    (528.0000,-714.0000) -- (500.0000,-748.0000) .. controls (365.3333,-911.3333)
    and (298.0000,-1021.3333) .. (298.0000,-1078.0000) .. controls
    (298.0000,-1123.3333) and (334.6667,-1181.0000) .. (408.0000,-1251.0000) ..
    controls (438.0000,-1116.3333) and (502.0000,-986.6667) ..
    (600.0000,-862.0000) -- (622.0000,-834.0000) -- (664.0000,-885.0000) ..
    controls (804.0000,-1055.0000) and (913.3333,-1140.0000) ..
    (992.0000,-1140.0000) .. controls (1032.0000,-1140.0000) and
    (1065.0000,-1120.3333) .. (1091.0000,-1081.0000) .. controls
    (1093.0000,-1078.3333) and (1099.6667,-1069.0000) .. (1111.0000,-1053.0000) ..
    controls (1005.0000,-1005.0000) and (889.3333,-910.6667) ..
    (764.0000,-770.0000) -- (723.0000,-724.0000) -- (753.0000,-691.0000) ..
    controls (874.3333,-557.6667) and (986.3333,-491.0000) ..
    (1089.0000,-491.0000) .. controls (1119.0000,-491.0000) and
    (1147.0000,-494.3333) .. (1173.0000,-501.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (1652.0000,-1480.0000) --
    (1652.0000,0.0000) -- cycle(1552.0000,-100.0000) -- (1552.0000,-1380.0000) --
    (272.0000,-1380.0000) -- (272.0000,-100.0000) -- (1552.0000,-100.0000) --
    cycle(1425.0000,-501.0000) .. controls (1397.0000,-443.0000) and
    (1375.6667,-405.0000) .. (1361.0000,-387.0000) .. controls
    (1331.6667,-351.0000) and (1294.6667,-333.0000) .. (1250.0000,-333.0000) ..
    controls (1166.6667,-333.0000) and (1057.0000,-406.6667) ..
    (921.0000,-554.0000) -- (874.0000,-605.0000) -- (850.0000,-573.0000) ..
    controls (727.3333,-409.6667) and (630.0000,-328.0000) .. (558.0000,-328.0000)
    .. controls (506.6667,-328.0000) and (454.0000,-370.6667) ..
    (400.0000,-456.0000) .. controls (418.6667,-452.0000) and (432.6667,-450.0000)
    .. (442.0000,-450.0000) .. controls (527.3333,-450.0000) and
    (627.0000,-521.6667) .. (741.0000,-665.0000) -- (780.0000,-714.0000) --
    (751.0000,-748.0000) .. controls (616.3333,-906.0000) and
    (549.0000,-1016.0000) .. (549.0000,-1078.0000) .. controls
    (549.0000,-1123.3333) and (586.0000,-1181.0000) .. (660.0000,-1251.0000) ..
    controls (691.3333,-1109.0000) and (755.0000,-979.3333) ..
    (851.0000,-862.0000) -- (874.0000,-834.0000) -- (915.0000,-885.0000) ..
    controls (1051.6667,-1055.0000) and (1161.3333,-1140.0000) ..
    (1244.0000,-1140.0000) .. controls (1284.6667,-1140.0000) and
    (1317.6667,-1120.3333) .. (1343.0000,-1081.0000) .. controls
    (1348.3333,-1073.0000) and (1355.0000,-1063.6667) .. (1363.0000,-1053.0000) ..
    controls (1262.3333,-1007.6667) and (1146.6667,-913.3333) ..
    (1016.0000,-770.0000) -- (974.0000,-724.0000) -- (1004.0000,-691.0000) ..
    controls (1125.3333,-557.6667) and (1237.6667,-491.0000) ..
    (1341.0000,-491.0000) .. controls (1371.0000,-491.0000) and
    (1399.0000,-494.3333) .. (1425.0000,-501.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1884.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1153.0000,-537.0000) ..
    controls (1090.3333,-410.3333) and (1025.0000,-347.0000) ..
    (957.0000,-347.0000) .. controls (897.6667,-347.0000) and (809.0000,-401.0000)
    .. (691.0000,-509.0000) -- (645.0000,-551.0000) -- (630.0000,-530.0000) ..
    controls (517.3333,-372.6667) and (432.0000,-294.0000) .. (374.0000,-294.0000)
    .. controls (297.3333,-294.0000) and (222.0000,-356.3333) ..
    (148.0000,-481.0000) .. controls (158.0000,-480.3333) and (165.3333,-480.0000)
    .. (170.0000,-480.0000) .. controls (258.6667,-480.0000) and
    (356.0000,-546.6667) .. (462.0000,-680.0000) -- (489.0000,-714.0000) --
    (454.0000,-752.0000) .. controls (356.0000,-858.6667) and (307.0000,-947.0000)
    .. (307.0000,-1017.0000) .. controls (307.0000,-1076.3333) and
    (360.6667,-1146.3333) .. (468.0000,-1227.0000) .. controls
    (483.3333,-1121.6667) and (529.0000,-1021.0000) .. (605.0000,-925.0000) --
    (635.0000,-887.0000) -- (659.0000,-918.0000) .. controls (769.0000,-1060.0000)
    and (870.0000,-1131.0000) .. (962.0000,-1131.0000) .. controls
    (1032.6667,-1131.0000) and (1086.3333,-1077.3333) .. (1123.0000,-970.0000) ..
    controls (1112.3333,-971.3333) and (1104.6667,-972.0000) ..
    (1100.0000,-972.0000) .. controls (1061.3333,-972.0000) and
    (1009.6667,-945.3333) .. (945.0000,-892.0000) .. controls (891.6667,-848.0000)
    and (849.3333,-804.6667) .. (818.0000,-762.0000) -- (788.0000,-721.0000) --
    (817.0000,-693.0000) .. controls (925.0000,-589.0000) and
    (1037.0000,-537.0000) .. (1153.0000,-537.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1652.0000,0.0000) --
    (172.0000,0.0000) -- (172.0000,-1480.0000) -- (1652.0000,-1480.0000) --
    (1652.0000,0.0000) -- cycle(1502.0000,-150.0000) -- (1502.0000,-1330.0000) --
    (322.0000,-1330.0000) -- (322.0000,-150.0000) -- (1502.0000,-150.0000) --
    cycle(1414.0000,-537.0000) .. controls (1352.0000,-410.3333) and
    (1287.0000,-347.0000) .. (1219.0000,-347.0000) .. controls
    (1159.6667,-347.0000) and (1071.0000,-401.0000) .. (953.0000,-509.0000) --
    (907.0000,-551.0000) -- (892.0000,-530.0000) .. controls (779.3333,-372.6667)
    and (694.0000,-294.0000) .. (636.0000,-294.0000) .. controls
    (559.3333,-294.0000) and (484.0000,-356.3333) .. (410.0000,-481.0000) ..
    controls (420.0000,-480.3333) and (427.3333,-480.0000) .. (432.0000,-480.0000)
    .. controls (520.6667,-480.0000) and (618.0000,-546.6667) ..
    (724.0000,-680.0000) -- (751.0000,-714.0000) -- (716.0000,-752.0000) ..
    controls (617.3333,-859.3333) and (568.0000,-947.6667) ..
    (568.0000,-1017.0000) .. controls (568.0000,-1076.3333) and
    (622.0000,-1146.3333) .. (730.0000,-1227.0000) .. controls
    (745.3333,-1121.6667) and (791.0000,-1021.0000) .. (867.0000,-925.0000) --
    (897.0000,-887.0000) -- (921.0000,-918.0000) .. controls
    (1031.0000,-1060.0000) and (1132.0000,-1131.0000) .. (1224.0000,-1131.0000) ..
    controls (1294.6667,-1131.0000) and (1348.3333,-1077.3333) ..
    (1385.0000,-970.0000) .. controls (1374.3333,-971.3333) and
    (1366.3333,-972.0000) .. (1361.0000,-972.0000) .. controls
    (1322.3333,-972.0000) and (1270.6667,-945.0000) .. (1206.0000,-891.0000) ..
    controls (1154.6667,-848.3333) and (1112.6667,-805.3333) ..
    (1080.0000,-762.0000) -- (1049.0000,-721.0000) -- (1079.0000,-693.0000) ..
    controls (1190.3333,-589.0000) and (1302.0000,-537.0000) ..
    (1414.0000,-537.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2042.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1494.0000,-1516.0000) ..
    controls (1303.3333,-1381.3333) and (1125.6667,-1211.3333) ..
    (961.0000,-1006.0000) .. controls (790.3333,-792.6667) and
    (666.6667,-581.0000) .. (590.0000,-371.0000) -- (546.0000,-342.0000) ..
    controls (506.6667,-316.0000) and (474.0000,-291.3333) .. (448.0000,-268.0000)
    .. controls (443.3333,-292.6667) and (430.3333,-331.3333) ..
    (409.0000,-384.0000) -- (386.0000,-441.0000) .. controls (347.3333,-537.0000)
    and (318.0000,-603.0000) .. (298.0000,-639.0000) .. controls
    (248.0000,-727.0000) and (198.0000,-773.6667) .. (148.0000,-779.0000) ..
    controls (202.0000,-828.3333) and (249.0000,-853.0000) .. (289.0000,-853.0000)
    .. controls (343.6667,-853.0000) and (404.3333,-778.6667) ..
    (471.0000,-630.0000) -- (507.0000,-550.0000) .. controls (755.6667,-996.0000)
    and (1074.6667,-1335.3333) .. (1464.0000,-1568.0000) -- (1494.0000,-1516.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1908.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-1518.0000) ..
    controls (1737.3333,-1487.3333) and (1695.3333,-1452.0000) ..
    (1652.0000,-1412.0000) -- (1652.0000,0.0000) -- (172.0000,0.0000) --
    (172.0000,-1480.0000) -- (1604.0000,-1480.0000) .. controls
    (1651.3333,-1512.6667) and (1697.6667,-1542.0000) .. (1743.0000,-1568.0000) --
    (1778.0000,-1518.0000) -- cycle(1502.0000,-150.0000) -- (1502.0000,-1260.0000)
    .. controls (1238.0000,-970.6667) and (1038.0000,-682.6667) ..
    (902.0000,-396.0000) .. controls (855.3333,-366.0000) and (789.0000,-317.6667)
    .. (703.0000,-251.0000) .. controls (691.6667,-293.0000) and
    (663.3333,-366.0000) .. (618.0000,-470.0000) .. controls (584.0000,-548.0000)
    and (555.0000,-605.3333) .. (531.0000,-642.0000) .. controls
    (489.0000,-706.6667) and (442.3333,-748.0000) .. (391.0000,-766.0000) ..
    controls (463.0000,-842.0000) and (529.0000,-880.0000) .. (589.0000,-880.0000)
    .. controls (642.3333,-880.0000) and (709.6667,-787.0000) ..
    (791.0000,-601.0000) .. controls (948.3333,-866.3333) and
    (1155.0000,-1109.3333) .. (1411.0000,-1330.0000) -- (322.0000,-1330.0000) --
    (322.0000,-150.0000) -- (1502.0000,-150.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (4210.0000,-518.0000) --
    (4197.0000,-518.0000) -- (4197.0000,-530.0000) .. controls
    (4205.6667,-530.0000) and (4210.0000,-526.0000) .. (4210.0000,-518.0000) --
    cycle(4236.0000,-426.0000) -- (4224.0000,-426.0000) .. controls
    (4224.0000,-430.0000) and (4226.3333,-434.3333) .. (4231.0000,-439.0000) ..
    controls (4234.3333,-435.6667) and (4236.0000,-431.3333) ..
    (4236.0000,-426.0000) -- cycle(4414.0000,-208.0000) .. controls
    (4412.6667,-205.3333) and (4411.3333,-201.3333) .. (4410.0000,-196.0000) --
    (4394.0000,-196.0000) -- (4398.0000,-212.0000) -- (4414.0000,-208.0000) --
    cycle(3664.0000,-945.0000) .. controls (3656.0000,-942.3333) and
    (3644.0000,-937.3333) .. (3628.0000,-930.0000) .. controls
    (3625.3333,-926.0000) and (3620.6667,-920.0000) .. (3614.0000,-912.0000) ..
    controls (3611.3333,-912.6667) and (3608.3333,-915.3333) ..
    (3605.0000,-920.0000) .. controls (3601.6667,-924.6667) and
    (3598.0000,-927.0000) .. (3594.0000,-927.0000) .. controls
    (3593.3333,-927.0000) and (3591.6667,-926.6667) .. (3589.0000,-926.0000) ..
    controls (3593.0000,-922.6667) and (3595.0000,-919.3333) ..
    (3595.0000,-916.0000) .. controls (3595.0000,-916.0000) and
    (3594.0000,-912.6667) .. (3592.0000,-906.0000) -- (3577.0000,-906.0000) ..
    controls (3576.3333,-910.6667) and (3574.0000,-917.0000) ..
    (3570.0000,-925.0000) .. controls (3566.0000,-925.0000) and
    (3562.3333,-923.3333) .. (3559.0000,-920.0000) -- (3569.0000,-911.0000) --
    (3565.0000,-879.0000) .. controls (3548.3333,-890.3333) and
    (3540.0000,-900.6667) .. (3540.0000,-910.0000) .. controls
    (3540.0000,-926.0000) and (3545.3333,-936.3333) .. (3556.0000,-941.0000) ..
    controls (3567.3333,-946.3333) and (3578.6667,-951.0000) ..
    (3590.0000,-955.0000) .. controls (3615.3333,-968.3333) and
    (3628.0000,-978.6667) .. (3628.0000,-986.0000) .. controls
    (3628.0000,-998.6667) and (3623.6667,-1010.6667) .. (3615.0000,-1022.0000) ..
    controls (3604.3333,-1036.0000) and (3598.0000,-1045.6667) ..
    (3596.0000,-1051.0000) -- (3600.0000,-1096.0000) .. controls
    (3625.3333,-1083.3333) and (3645.6667,-1073.3333) .. (3661.0000,-1066.0000) --
    (3661.0000,-1057.0000) .. controls (3651.6667,-1047.6667) and
    (3643.0000,-1043.0000) .. (3635.0000,-1043.0000) .. controls
    (3629.6667,-1043.0000) and (3626.0000,-1044.3333) .. (3624.0000,-1047.0000) ..
    controls (3620.0000,-1043.0000) and (3618.0000,-1039.3333) ..
    (3618.0000,-1036.0000) .. controls (3638.0000,-1034.6667) and
    (3650.6667,-1023.3333) .. (3656.0000,-1002.0000) .. controls
    (3658.6667,-982.6667) and (3661.3333,-963.6667) .. (3664.0000,-945.0000) --
    cycle(4144.0000,-409.0000) .. controls (4144.0000,-405.6667) and
    (4141.3333,-401.3333) .. (4136.0000,-396.0000) .. controls
    (4133.3333,-398.6667) and (4132.0000,-402.3333) .. (4132.0000,-407.0000) --
    (4132.0000,-409.0000) -- (4144.0000,-409.0000) -- cycle(4009.0000,-518.0000)
    .. controls (4003.6667,-518.0000) and (3999.3333,-519.6667) ..
    (3996.0000,-523.0000) .. controls (3998.6667,-525.6667) and
    (4001.6667,-527.0000) .. (4005.0000,-527.0000) .. controls
    (4007.0000,-527.0000) and (4008.3333,-524.0000) .. (4009.0000,-518.0000) --
    cycle(4371.0000,-137.0000) -- (4358.0000,-137.0000) -- (4358.0000,-149.0000)
    -- (4366.0000,-153.0000) .. controls (4369.3333,-149.6667) and
    (4371.0000,-144.3333) .. (4371.0000,-137.0000) -- cycle(4344.0000,-97.0000) --
    (4332.0000,-97.0000) -- (4332.0000,-110.0000) -- (4344.0000,-110.0000) --
    (4344.0000,-97.0000) -- cycle(4289.0000,-162.0000) .. controls
    (4283.6667,-156.0000) and (4275.6667,-146.3333) .. (4265.0000,-133.0000) --
    (4247.0000,-133.0000) .. controls (4245.6667,-137.0000) and
    (4244.3333,-143.3333) .. (4243.0000,-152.0000) .. controls
    (4251.0000,-155.3333) and (4263.6667,-160.0000) .. (4281.0000,-166.0000) ..
    controls (4283.6667,-163.3333) and (4286.3333,-162.0000) ..
    (4289.0000,-162.0000) -- cycle(2779.0000,-1546.0000) -- (2754.0000,-1546.0000)
    -- (2754.0000,-1554.0000) -- (2779.0000,-1554.0000) -- (2779.0000,-1546.0000)
    -- cycle(4045.0000,-242.0000) .. controls (4038.3333,-246.6667) and
    (4027.6667,-252.3333) .. (4013.0000,-259.0000) -- (4013.0000,-271.0000) ..
    controls (4014.3333,-271.0000) and (4016.0000,-270.6667) ..
    (4018.0000,-270.0000) .. controls (4015.3333,-270.0000) and
    (4021.0000,-274.6667) .. (4035.0000,-284.0000) .. controls
    (4041.6667,-270.6667) and (4045.0000,-263.0000) .. (4045.0000,-261.0000) --
    (4045.0000,-242.0000) -- cycle(4135.0000,-171.0000) .. controls
    (4135.0000,-171.6667) and (4131.3333,-163.3333) .. (4124.0000,-146.0000) ..
    controls (4114.6667,-150.6667) and (4109.3333,-163.6667) ..
    (4108.0000,-185.0000) .. controls (4116.0000,-185.0000) and
    (4122.3333,-187.3333) .. (4127.0000,-192.0000) .. controls
    (4132.3333,-181.3333) and (4135.0000,-174.3333) .. (4135.0000,-171.0000) --
    cycle(4022.0000,-275.0000) .. controls (4020.0000,-275.0000) and
    (4017.0000,-275.3333) .. (4013.0000,-276.0000) .. controls
    (4009.6667,-277.3333) and (4007.0000,-278.0000) .. (4005.0000,-278.0000) ..
    controls (4003.0000,-278.0000) and (4000.6667,-276.6667) ..
    (3998.0000,-274.0000) .. controls (3995.3333,-272.0000) and
    (3993.0000,-271.0000) .. (3991.0000,-271.0000) .. controls
    (3985.0000,-273.6667) and (3981.0000,-280.6667) .. (3979.0000,-292.0000) ..
    controls (3970.3333,-293.3333) and (3960.6667,-301.0000) ..
    (3950.0000,-315.0000) -- (3955.0000,-330.0000) .. controls
    (3955.6667,-329.3333) and (3964.6667,-323.6667) .. (3982.0000,-313.0000) ..
    controls (3994.0000,-305.0000) and (3999.6667,-297.6667) ..
    (3999.0000,-291.0000) .. controls (4002.3333,-295.0000) and
    (4005.3333,-297.0000) .. (4008.0000,-297.0000) .. controls
    (4010.6667,-297.0000) and (4015.3333,-293.3333) .. (4022.0000,-286.0000) --
    (4022.0000,-275.0000) -- cycle(2731.0000,-1563.0000) -- (2692.0000,-1557.0000)
    -- (2681.0000,-1569.0000) -- (2731.0000,-1563.0000) --
    cycle(3944.0000,-347.0000) .. controls (3944.0000,-332.3333) and
    (3929.6667,-319.0000) .. (3901.0000,-307.0000) .. controls
    (3898.3333,-307.0000) and (3892.0000,-309.6667) .. (3882.0000,-315.0000) ..
    controls (3892.0000,-321.6667) and (3906.0000,-332.6667) ..
    (3924.0000,-348.0000) .. controls (3914.0000,-356.6667) and
    (3907.6667,-365.0000) .. (3905.0000,-373.0000) -- (3919.0000,-373.0000) ..
    controls (3923.0000,-373.0000) and (3928.0000,-369.6667) ..
    (3934.0000,-363.0000) .. controls (3940.6667,-356.3333) and
    (3944.0000,-351.0000) .. (3944.0000,-347.0000) -- cycle(3477.0000,-749.0000)
    -- (3458.0000,-744.0000) .. controls (3451.3333,-757.3333) and
    (3448.0000,-764.6667) .. (3448.0000,-766.0000) .. controls
    (3448.0000,-776.6667) and (3453.6667,-785.6667) .. (3465.0000,-793.0000) ..
    controls (3467.6667,-792.3333) and (3471.6667,-791.3333) ..
    (3477.0000,-790.0000) .. controls (3477.0000,-762.6667) and
    (3477.0000,-749.0000) .. (3477.0000,-749.0000) -- cycle(3687.0000,-518.0000)
    -- (3685.0000,-518.0000) .. controls (3681.0000,-518.0000) and
    (3677.6667,-519.3333) .. (3675.0000,-522.0000) -- (3675.0000,-533.0000) --
    (3683.0000,-533.0000) .. controls (3685.6667,-531.0000) and
    (3687.0000,-527.0000) .. (3687.0000,-521.0000) -- (3687.0000,-518.0000) --
    cycle(4095.0000,-75.0000) -- (4087.0000,-67.0000) .. controls
    (4074.3333,-73.0000) and (4061.6667,-84.3333) .. (4049.0000,-101.0000) --
    (4054.0000,-130.0000) .. controls (4064.0000,-118.0000) and
    (4077.6667,-99.6667) .. (4095.0000,-75.0000) -- cycle(3536.0000,-603.0000) ..
    controls (3532.6667,-603.0000) and (3528.0000,-603.6667) ..
    (3522.0000,-605.0000) .. controls (3516.6667,-606.3333) and
    (3512.3333,-607.0000) .. (3509.0000,-607.0000) .. controls
    (3505.6667,-607.0000) and (3502.6667,-601.3333) .. (3500.0000,-590.0000) ..
    controls (3493.3333,-590.0000) and (3488.3333,-592.3333) ..
    (3485.0000,-597.0000) .. controls (3484.3333,-602.3333) and
    (3481.0000,-611.0000) .. (3475.0000,-623.0000) .. controls
    (3469.6667,-635.0000) and (3467.0000,-644.6667) .. (3467.0000,-652.0000) ..
    controls (3467.0000,-656.6667) and (3469.6667,-669.6667) ..
    (3475.0000,-691.0000) -- (3493.0000,-691.0000) .. controls
    (3498.3333,-685.6667) and (3501.0000,-669.0000) .. (3501.0000,-641.0000) ..
    controls (3509.6667,-630.3333) and (3520.3333,-625.3333) ..
    (3533.0000,-626.0000) .. controls (3533.6667,-620.6667) and
    (3534.6667,-613.0000) .. (3536.0000,-603.0000) -- cycle(3566.0000,-578.0000)
    .. controls (3566.0000,-578.0000) and (3561.3333,-576.3333) ..
    (3552.0000,-573.0000) .. controls (3550.6667,-569.0000) and
    (3547.6667,-563.6667) .. (3543.0000,-557.0000) -- (3535.0000,-564.0000) ..
    controls (3531.0000,-555.3333) and (3526.3333,-548.6667) ..
    (3521.0000,-544.0000) .. controls (3517.6667,-550.6667) and
    (3511.0000,-559.6667) .. (3501.0000,-571.0000) -- (3501.0000,-586.0000) ..
    controls (3509.0000,-588.6667) and (3518.3333,-593.0000) ..
    (3529.0000,-599.0000) .. controls (3529.0000,-593.0000) and
    (3526.0000,-587.0000) .. (3520.0000,-581.0000) -- (3520.0000,-572.0000) ..
    controls (3522.6667,-570.0000) and (3526.3333,-567.0000) ..
    (3531.0000,-563.0000) .. controls (3535.0000,-575.0000) and
    (3537.0000,-587.0000) .. (3537.0000,-599.0000) -- (3548.0000,-599.0000) ..
    controls (3553.3333,-599.0000) and (3559.3333,-592.0000) ..
    (3566.0000,-578.0000) -- cycle(3914.0000,-242.0000) -- (3900.0000,-242.0000)
    .. controls (3888.0000,-242.0000) and (3874.3333,-248.6667) ..
    (3859.0000,-262.0000) .. controls (3837.6667,-279.3333) and
    (3825.0000,-289.0000) .. (3821.0000,-291.0000) .. controls
    (3805.6667,-275.6667) and (3796.6667,-268.0000) .. (3794.0000,-268.0000) ..
    controls (3790.6667,-268.0000) and (3769.3333,-274.6667) ..
    (3730.0000,-288.0000) .. controls (3733.3333,-295.3333) and
    (3735.0000,-301.3333) .. (3735.0000,-306.0000) .. controls
    (3735.0000,-319.3333) and (3725.3333,-330.0000) .. (3706.0000,-338.0000) ..
    controls (3691.3333,-343.3333) and (3676.3333,-348.6667) ..
    (3661.0000,-354.0000) .. controls (3661.6667,-354.6667) and
    (3662.0000,-356.0000) .. (3662.0000,-358.0000) .. controls
    (3662.0000,-368.0000) and (3654.0000,-379.0000) .. (3638.0000,-391.0000) ..
    controls (3646.0000,-399.0000) and (3653.6667,-403.0000) ..
    (3661.0000,-403.0000) .. controls (3672.3333,-403.0000) and
    (3679.6667,-399.6667) .. (3683.0000,-393.0000) .. controls
    (3689.6667,-379.6667) and (3694.0000,-372.0000) .. (3696.0000,-370.0000) ..
    controls (3713.3333,-382.6667) and (3727.0000,-389.0000) ..
    (3737.0000,-389.0000) .. controls (3747.6667,-389.0000) and
    (3770.3333,-380.3333) .. (3805.0000,-363.0000) .. controls
    (3840.3333,-346.3333) and (3860.0000,-334.0000) .. (3864.0000,-326.0000) ..
    controls (3865.3333,-318.0000) and (3869.0000,-306.0000) ..
    (3875.0000,-290.0000) .. controls (3884.3333,-280.0000) and
    (3897.3333,-264.0000) .. (3914.0000,-242.0000) -- cycle(3579.0000,-518.0000)
    .. controls (3579.0000,-509.3333) and (3572.0000,-501.6667) ..
    (3558.0000,-495.0000) -- (3544.0000,-495.0000) .. controls
    (3536.0000,-515.6667) and (3526.0000,-524.3333) .. (3514.0000,-521.0000) --
    (3514.0000,-537.0000) .. controls (3540.0000,-537.6667) and
    (3554.3333,-546.3333) .. (3557.0000,-563.0000) .. controls
    (3571.6667,-562.3333) and (3579.0000,-547.3333) .. (3579.0000,-518.0000) --
    cycle(3612.0000,-444.0000) .. controls (3612.0000,-439.3333) and
    (3610.6667,-432.6667) .. (3608.0000,-424.0000) .. controls
    (3606.0000,-416.0000) and (3605.0000,-410.0000) .. (3605.0000,-406.0000) --
    (3589.0000,-406.0000) -- (3589.0000,-441.0000) -- (3600.0000,-452.0000) ..
    controls (3608.0000,-452.0000) and (3612.0000,-449.3333) ..
    (3612.0000,-444.0000) -- cycle(3339.0000,-711.0000) .. controls
    (3339.0000,-707.0000) and (3335.6667,-698.3333) .. (3329.0000,-685.0000) --
    (3307.0000,-689.0000) -- (3307.0000,-707.0000) .. controls
    (3317.0000,-710.3333) and (3324.0000,-712.0000) .. (3328.0000,-712.0000) --
    (3332.0000,-712.0000) .. controls (3334.6667,-712.0000) and
    (3337.0000,-711.6667) .. (3339.0000,-711.0000) -- cycle(3477.0000,-558.0000)
    .. controls (3472.3333,-549.3333) and (3465.3333,-542.6667) ..
    (3456.0000,-538.0000) -- (3442.0000,-538.0000) .. controls
    (3443.3333,-554.0000) and (3453.6667,-568.0000) .. (3473.0000,-580.0000) --
    (3477.0000,-558.0000) -- cycle(3632.0000,-366.0000) .. controls
    (3628.0000,-357.3333) and (3622.0000,-353.0000) .. (3614.0000,-353.0000) ..
    controls (3606.6667,-353.0000) and (3600.6667,-358.3333) ..
    (3596.0000,-369.0000) -- (3602.0000,-369.0000) .. controls
    (3605.3333,-369.0000) and (3610.3333,-368.3333) .. (3617.0000,-367.0000) ..
    controls (3623.6667,-366.3333) and (3628.6667,-366.0000) ..
    (3632.0000,-366.0000) -- cycle(4134.0000,156.0000) .. controls
    (4133.3333,160.0000) and (4132.0000,166.3333) .. (4130.0000,175.0000) ..
    controls (4096.6667,201.0000) and (4072.3333,215.3333) .. (4057.0000,218.0000)
    -- (4049.0000,210.0000) .. controls (4057.6667,197.3333) and
    (4062.3333,185.6667) .. (4063.0000,175.0000) .. controls (4079.0000,163.6667)
    and (4088.0000,155.6667) .. (4090.0000,151.0000) .. controls
    (4091.3333,148.3333) and (4092.0000,136.0000) .. (4092.0000,114.0000) --
    (4104.0000,114.0000) .. controls (4106.0000,124.0000) and (4108.3333,134.0000)
    .. (4111.0000,144.0000) .. controls (4113.6667,154.0000) and
    (4121.3333,158.0000) .. (4134.0000,156.0000) -- cycle(2452.0000,-1519.0000) ..
    controls (2426.0000,-1519.0000) and (2409.3333,-1505.6667) ..
    (2402.0000,-1479.0000) -- (2408.0000,-1460.0000) .. controls
    (2401.3333,-1461.3333) and (2391.3333,-1462.6667) .. (2378.0000,-1464.0000) --
    (2373.0000,-1476.0000) .. controls (2373.0000,-1487.3333) and
    (2380.3333,-1498.3333) .. (2395.0000,-1509.0000) .. controls
    (2409.6667,-1519.6667) and (2422.6667,-1525.0000) .. (2434.0000,-1525.0000) ..
    controls (2434.6667,-1525.0000) and (2440.6667,-1523.0000) ..
    (2452.0000,-1519.0000) -- cycle(3563.0000,-431.0000) .. controls
    (3561.6667,-416.3333) and (3552.6667,-409.0000) .. (3536.0000,-409.0000) ..
    controls (3533.3333,-409.0000) and (3529.3333,-410.0000) ..
    (3524.0000,-412.0000) .. controls (3518.6667,-414.6667) and
    (3514.6667,-416.0000) .. (3512.0000,-416.0000) .. controls
    (3508.0000,-416.0000) and (3503.0000,-413.0000) .. (3497.0000,-407.0000) ..
    controls (3499.6667,-400.3333) and (3505.0000,-397.0000) ..
    (3513.0000,-397.0000) .. controls (3529.6667,-397.0000) and
    (3537.0000,-397.3333) .. (3535.0000,-398.0000) .. controls
    (3533.6667,-393.3333) and (3529.0000,-386.3333) .. (3521.0000,-377.0000) ..
    controls (3523.0000,-366.3333) and (3524.0000,-357.6667) ..
    (3524.0000,-351.0000) .. controls (3524.0000,-345.0000) and
    (3523.6667,-340.3333) .. (3523.0000,-337.0000) -- (3520.0000,-337.0000) ..
    controls (3516.0000,-337.0000) and (3509.0000,-344.6667) ..
    (3499.0000,-360.0000) .. controls (3494.3333,-352.6667) and
    (3492.3333,-341.6667) .. (3493.0000,-327.0000) .. controls
    (3489.0000,-326.3333) and (3483.0000,-325.3333) .. (3475.0000,-324.0000) ..
    controls (3469.6667,-342.6667) and (3467.0000,-355.6667) ..
    (3467.0000,-363.0000) .. controls (3467.0000,-373.0000) and
    (3475.0000,-395.6667) .. (3491.0000,-431.0000) .. controls
    (3505.6667,-431.6667) and (3527.0000,-434.3333) .. (3555.0000,-439.0000) --
    (3563.0000,-431.0000) -- cycle(3471.0000,-460.0000) -- (3467.0000,-460.0000)
    .. controls (3461.6667,-460.0000) and (3459.0000,-458.3333) ..
    (3459.0000,-455.0000) .. controls (3459.0000,-452.3333) and
    (3460.6667,-448.3333) .. (3464.0000,-443.0000) .. controls
    (3468.0000,-438.3333) and (3470.0000,-434.0000) .. (3470.0000,-430.0000) ..
    controls (3470.0000,-429.3333) and (3469.6667,-427.0000) ..
    (3469.0000,-423.0000) .. controls (3461.6667,-409.0000) and
    (3454.3333,-395.3333) .. (3447.0000,-382.0000) .. controls
    (3435.6667,-360.6667) and (3427.0000,-350.0000) .. (3421.0000,-350.0000) ..
    controls (3412.3333,-350.0000) and (3401.0000,-352.0000) ..
    (3387.0000,-356.0000) .. controls (3370.3333,-360.6667) and
    (3359.0000,-363.3333) .. (3353.0000,-364.0000) .. controls
    (3347.6667,-368.6667) and (3341.0000,-391.0000) .. (3333.0000,-431.0000) ..
    controls (3334.3333,-433.0000) and (3342.3333,-437.0000) ..
    (3357.0000,-443.0000) .. controls (3363.6667,-445.6667) and
    (3378.6667,-458.6667) .. (3402.0000,-482.0000) .. controls
    (3422.6667,-503.3333) and (3436.6667,-514.0000) .. (3444.0000,-514.0000) ..
    controls (3452.6667,-514.0000) and (3461.0000,-508.3333) ..
    (3469.0000,-497.0000) .. controls (3469.6667,-495.6667) and
    (3470.0000,-494.0000) .. (3470.0000,-492.0000) .. controls
    (3470.0000,-500.0000) and (3467.3333,-491.6667) .. (3462.0000,-467.0000) ..
    controls (3465.3333,-466.3333) and (3468.3333,-464.0000) ..
    (3471.0000,-460.0000) -- cycle(3586.0000,-283.0000) .. controls
    (3568.0000,-271.0000) and (3553.3333,-261.6667) .. (3542.0000,-255.0000) --
    (3527.0000,-255.0000) -- (3527.0000,-266.0000) .. controls
    (3527.0000,-270.0000) and (3535.0000,-277.0000) .. (3551.0000,-287.0000) ..
    controls (3555.0000,-287.0000) and (3560.6667,-286.3333) ..
    (3568.0000,-285.0000) .. controls (3576.0000,-283.6667) and
    (3582.0000,-283.0000) .. (3586.0000,-283.0000) -- cycle(3520.0000,-279.0000)
    .. controls (3519.3333,-278.3333) and (3512.3333,-276.0000) ..
    (3499.0000,-272.0000) .. controls (3491.6667,-269.3333) and
    (3488.6667,-263.6667) .. (3490.0000,-255.0000) -- (3474.0000,-255.0000) ..
    controls (3473.3333,-258.3333) and (3472.3333,-263.6667) ..
    (3471.0000,-271.0000) -- (3481.0000,-271.0000) .. controls
    (3483.0000,-275.0000) and (3484.0000,-281.6667) .. (3484.0000,-291.0000) ..
    controls (3491.3333,-291.0000) and (3498.3333,-291.0000) ..
    (3505.0000,-291.0000) .. controls (3511.6667,-289.6667) and
    (3516.6667,-285.6667) .. (3520.0000,-279.0000) -- cycle(3467.0000,-275.0000)
    .. controls (3463.6667,-275.0000) and (3458.3333,-274.3333) ..
    (3451.0000,-273.0000) .. controls (3443.6667,-272.3333) and
    (3438.3333,-272.0000) .. (3435.0000,-272.0000) .. controls
    (3435.0000,-274.0000) and (3434.6667,-277.3333) .. (3434.0000,-282.0000) --
    (3436.0000,-287.0000) -- (3467.0000,-287.0000) -- (3467.0000,-275.0000) --
    cycle(4042.0000,225.0000) .. controls (4025.3333,237.0000) and
    (4000.0000,254.3333) .. (3966.0000,277.0000) .. controls (3948.0000,281.6667)
    and (3928.3333,289.3333) .. (3907.0000,300.0000) -- (3895.0000,300.0000) ..
    controls (3895.0000,293.3333) and (3897.6667,283.6667) .. (3903.0000,271.0000)
    .. controls (3935.6667,253.0000) and (3977.0000,229.0000) ..
    (4027.0000,199.0000) -- (4042.0000,202.0000) -- (4042.0000,225.0000) --
    cycle(3421.0000,-278.0000) -- (3403.0000,-278.0000) .. controls
    (3385.0000,-278.0000) and (3345.3333,-285.6667) .. (3284.0000,-301.0000) --
    (3284.0000,-316.0000) .. controls (3289.3333,-318.6667) and
    (3296.3333,-320.0000) .. (3305.0000,-320.0000) .. controls
    (3343.0000,-320.0000) and (3381.6667,-310.0000) .. (3421.0000,-290.0000) --
    (3421.0000,-278.0000) -- cycle(3891.0000,-26.0000) .. controls
    (3891.0000,9.3333) and (3877.3333,44.3333) .. (3850.0000,79.0000) .. controls
    (3824.0000,106.3333) and (3797.6667,134.0000) .. (3771.0000,162.0000) ..
    controls (3758.3333,162.6667) and (3745.3333,166.0000) .. (3732.0000,172.0000)
    .. controls (3719.3333,178.6667) and (3712.6667,182.0000) ..
    (3712.0000,182.0000) .. controls (3699.3333,182.0000) and (3677.3333,175.0000)
    .. (3646.0000,161.0000) .. controls (3643.3333,151.6667) and
    (3641.3333,138.6667) .. (3640.0000,122.0000) .. controls (3638.0000,120.0000)
    and (3633.6667,119.0000) .. (3627.0000,119.0000) -- (3623.0000,107.0000) --
    (3614.0000,113.0000) -- (3607.0000,112.0000) .. controls (3592.3333,84.6667)
    and (3575.0000,71.0000) .. (3555.0000,71.0000) .. controls (3533.6667,71.0000)
    and (3502.0000,78.6667) .. (3460.0000,94.0000) .. controls
    (3418.6667,109.3333) and (3387.3333,117.0000) .. (3366.0000,117.0000) ..
    controls (3348.0000,117.0000) and (3339.0000,111.3333) .. (3339.0000,100.0000)
    .. controls (3339.0000,97.3333) and (3341.3333,93.0000) .. (3346.0000,87.0000)
    .. controls (3351.3333,81.6667) and (3354.3333,77.6667) .. (3355.0000,75.0000)
    .. controls (3357.6667,65.6667) and (3359.0000,51.3333) .. (3359.0000,32.0000)
    -- (3359.0000,-52.0000) .. controls (3359.0000,-68.6667) and
    (3372.6667,-82.3333) .. (3400.0000,-93.0000) .. controls (3420.6667,-100.3333)
    and (3441.3333,-107.3333) .. (3462.0000,-114.0000) .. controls
    (3472.0000,-118.6667) and (3484.3333,-132.3333) .. (3499.0000,-155.0000) ..
    controls (3505.0000,-154.3333) and (3516.0000,-162.3333) ..
    (3532.0000,-179.0000) .. controls (3548.0000,-196.3333) and
    (3561.0000,-205.0000) .. (3571.0000,-205.0000) .. controls
    (3578.3333,-205.0000) and (3586.3333,-200.6667) .. (3595.0000,-192.0000) ..
    controls (3599.6667,-192.0000) and (3603.0000,-195.6667) ..
    (3605.0000,-203.0000) .. controls (3607.6667,-211.0000) and
    (3611.3333,-216.6667) .. (3616.0000,-220.0000) .. controls
    (3633.3333,-232.0000) and (3649.6667,-238.0000) .. (3665.0000,-238.0000) ..
    controls (3673.0000,-238.0000) and (3686.0000,-233.3333) ..
    (3704.0000,-224.0000) -- (3704.0000,-213.0000) .. controls
    (3704.0000,-215.0000) and (3699.6667,-208.6667) .. (3691.0000,-194.0000) ..
    controls (3693.0000,-189.3333) and (3700.6667,-181.3333) ..
    (3714.0000,-170.0000) .. controls (3728.0000,-158.6667) and
    (3737.3333,-153.0000) .. (3742.0000,-153.0000) .. controls
    (3750.0000,-153.0000) and (3758.3333,-166.3333) .. (3767.0000,-193.0000) ..
    controls (3778.3333,-227.6667) and (3784.0000,-245.0000) ..
    (3784.0000,-245.0000) .. controls (3800.6667,-240.3333) and
    (3814.0000,-219.0000) .. (3824.0000,-181.0000) .. controls
    (3823.3333,-171.0000) and (3824.0000,-156.6667) .. (3826.0000,-138.0000) ..
    controls (3836.6667,-121.3333) and (3847.6667,-104.3333) ..
    (3859.0000,-87.0000) .. controls (3880.3333,-53.6667) and (3891.0000,-33.3333)
    .. (3891.0000,-26.0000) -- cycle(2050.0000,-1555.0000) .. controls
    (2037.3333,-1540.3333) and (2029.0000,-1533.0000) .. (2025.0000,-1533.0000) ..
    controls (2017.0000,-1533.0000) and (2004.6667,-1541.6667) ..
    (1988.0000,-1559.0000) -- (2004.0000,-1559.0000) .. controls
    (2009.3333,-1559.0000) and (2017.0000,-1558.3333) .. (2027.0000,-1557.0000) ..
    controls (2037.0000,-1555.6667) and (2044.6667,-1555.0000) ..
    (2050.0000,-1555.0000) -- cycle(2958.0000,-505.0000) .. controls
    (2955.3333,-505.0000) and (2951.0000,-504.3333) .. (2945.0000,-503.0000) ..
    controls (2939.6667,-502.3333) and (2935.3333,-502.0000) ..
    (2932.0000,-502.0000) .. controls (2932.0000,-502.0000) and
    (2932.0000,-517.3333) .. (2932.0000,-548.0000) .. controls
    (2932.0000,-551.3333) and (2932.3333,-554.0000) .. (2933.0000,-556.0000) --
    (2934.0000,-557.0000) .. controls (2936.6667,-557.0000) and
    (2941.3333,-553.0000) .. (2948.0000,-545.0000) .. controls
    (2954.6667,-537.6667) and (2958.0000,-532.3333) .. (2958.0000,-529.0000) --
    (2958.0000,-505.0000) -- cycle(3720.0000,221.0000) .. controls
    (3701.3333,239.0000) and (3687.6667,248.0000) .. (3679.0000,248.0000) ..
    controls (3677.0000,248.0000) and (3674.6667,247.3333) .. (3672.0000,246.0000)
    .. controls (3670.0000,244.6667) and (3668.6667,244.0000) ..
    (3668.0000,244.0000) .. controls (3668.0000,239.3333) and (3668.6667,232.3333)
    .. (3670.0000,223.0000) .. controls (3671.3333,214.3333) and
    (3672.0000,207.6667) .. (3672.0000,203.0000) .. controls (3693.3333,206.3333)
    and (3709.3333,206.3333) .. (3720.0000,203.0000) -- (3720.0000,221.0000) --
    cycle(3839.0000,-1367.0000) .. controls (3835.6667,-1363.6667) and
    (3830.0000,-1362.0000) .. (3822.0000,-1362.0000) .. controls
    (3812.0000,-1362.0000) and (3791.0000,-1367.3333) .. (3759.0000,-1378.0000) ..
    controls (3755.6667,-1375.3333) and (3752.6667,-1370.6667) ..
    (3750.0000,-1364.0000) .. controls (3759.3333,-1359.3333) and
    (3772.3333,-1350.6667) .. (3789.0000,-1338.0000) .. controls
    (3782.3333,-1335.3333) and (3772.3333,-1331.0000) .. (3759.0000,-1325.0000) ..
    controls (3755.0000,-1319.0000) and (3747.6667,-1312.0000) ..
    (3737.0000,-1304.0000) .. controls (3735.0000,-1303.3333) and
    (3732.3333,-1303.0000) .. (3729.0000,-1303.0000) .. controls
    (3727.0000,-1303.0000) and (3724.0000,-1303.3333) .. (3720.0000,-1304.0000) ..
    controls (3716.6667,-1305.3333) and (3714.0000,-1306.0000) ..
    (3712.0000,-1306.0000) .. controls (3700.0000,-1306.0000) and
    (3687.3333,-1301.0000) .. (3674.0000,-1291.0000) .. controls
    (3676.0000,-1288.3333) and (3685.6667,-1279.6667) .. (3703.0000,-1265.0000) ..
    controls (3717.0000,-1254.3333) and (3724.0000,-1244.6667) ..
    (3724.0000,-1236.0000) -- (3724.0000,-1178.0000) .. controls
    (3708.0000,-1176.0000) and (3703.6667,-1175.0000) .. (3711.0000,-1175.0000) ..
    controls (3702.3333,-1175.0000) and (3685.6667,-1187.3333) ..
    (3661.0000,-1212.0000) .. controls (3637.0000,-1237.3333) and
    (3625.0000,-1254.3333) .. (3625.0000,-1263.0000) .. controls
    (3625.0000,-1268.3333) and (3627.0000,-1276.0000) .. (3631.0000,-1286.0000) ..
    controls (3635.6667,-1296.0000) and (3638.0000,-1303.6667) ..
    (3638.0000,-1309.0000) .. controls (3638.0000,-1314.3333) and
    (3636.3333,-1320.0000) .. (3633.0000,-1326.0000) .. controls
    (3625.6667,-1325.3333) and (3623.0000,-1321.0000) .. (3625.0000,-1313.0000) --
    (3604.0000,-1313.0000) .. controls (3601.3333,-1313.0000) and
    (3597.3333,-1314.6667) .. (3592.0000,-1318.0000) .. controls
    (3587.3333,-1321.3333) and (3583.6667,-1323.0000) .. (3581.0000,-1323.0000) ..
    controls (3573.6667,-1323.0000) and (3569.3333,-1318.6667) ..
    (3568.0000,-1310.0000) .. controls (3566.6667,-1302.0000) and
    (3565.6667,-1294.3333) .. (3565.0000,-1287.0000) .. controls
    (3539.0000,-1289.0000) and (3510.0000,-1290.0000) .. (3478.0000,-1290.0000) ..
    controls (3450.0000,-1290.0000) and (3433.3333,-1270.6667) ..
    (3428.0000,-1232.0000) .. controls (3434.0000,-1226.6667) and
    (3450.0000,-1224.0000) .. (3476.0000,-1224.0000) .. controls
    (3482.6667,-1224.0000) and (3489.0000,-1221.3333) .. (3495.0000,-1216.0000) ..
    controls (3501.6667,-1210.6667) and (3506.6667,-1208.0000) ..
    (3510.0000,-1208.0000) .. controls (3511.3333,-1208.0000) and
    (3513.3333,-1208.3333) .. (3516.0000,-1209.0000) .. controls
    (3519.3333,-1210.3333) and (3521.6667,-1211.0000) .. (3523.0000,-1211.0000) ..
    controls (3527.0000,-1211.0000) and (3537.3333,-1203.3333) ..
    (3554.0000,-1188.0000) .. controls (3571.3333,-1172.6667) and
    (3581.0000,-1163.0000) .. (3583.0000,-1159.0000) .. controls
    (3585.0000,-1155.6667) and (3586.0000,-1148.6667) .. (3586.0000,-1138.0000) ..
    controls (3596.0000,-1127.3333) and (3602.3333,-1115.6667) ..
    (3605.0000,-1103.0000) -- (3587.0000,-1103.0000) .. controls
    (3577.6667,-1117.0000) and (3563.0000,-1137.6667) .. (3543.0000,-1165.0000) ..
    controls (3541.6667,-1162.3333) and (3541.0000,-1159.0000) ..
    (3541.0000,-1155.0000) .. controls (3541.0000,-1151.6667) and
    (3541.6667,-1146.3333) .. (3543.0000,-1139.0000) .. controls
    (3545.0000,-1132.3333) and (3546.0000,-1127.3333) .. (3546.0000,-1124.0000) ..
    controls (3546.0000,-1091.3333) and (3538.0000,-1068.0000) ..
    (3522.0000,-1054.0000) .. controls (3515.3333,-1054.0000) and
    (3506.6667,-1053.3333) .. (3496.0000,-1052.0000) .. controls
    (3495.3333,-1040.6667) and (3489.0000,-1026.0000) .. (3477.0000,-1008.0000) ..
    controls (3479.6667,-1003.3333) and (3489.3333,-994.3333) ..
    (3506.0000,-981.0000) .. controls (3520.0000,-971.0000) and
    (3527.0000,-960.6667) .. (3527.0000,-950.0000) .. controls
    (3527.0000,-944.0000) and (3516.3333,-935.6667) .. (3495.0000,-925.0000) ..
    controls (3487.0000,-937.6667) and (3474.6667,-954.0000) ..
    (3458.0000,-974.0000) .. controls (3453.3333,-976.0000) and
    (3447.0000,-979.6667) .. (3439.0000,-985.0000) .. controls
    (3437.6667,-989.0000) and (3436.3333,-993.0000) .. (3435.0000,-997.0000) ..
    controls (3433.6667,-1001.6667) and (3429.6667,-1004.0000) ..
    (3423.0000,-1004.0000) .. controls (3420.3333,-1004.0000) and
    (3415.3333,-1003.0000) .. (3408.0000,-1001.0000) .. controls
    (3401.3333,-999.0000) and (3396.0000,-998.0000) .. (3392.0000,-998.0000) ..
    controls (3391.3333,-1010.6667) and (3388.6667,-1017.0000) ..
    (3384.0000,-1017.0000) .. controls (3386.0000,-1017.0000) and
    (3376.6667,-1009.6667) .. (3356.0000,-995.0000) .. controls
    (3363.3333,-986.3333) and (3373.6667,-981.6667) .. (3387.0000,-981.0000) ..
    controls (3407.6667,-979.0000) and (3419.0000,-977.6667) ..
    (3421.0000,-977.0000) -- (3421.0000,-965.0000) .. controls
    (3414.3333,-960.3333) and (3405.6667,-952.0000) .. (3395.0000,-940.0000) ..
    controls (3413.6667,-921.3333) and (3424.3333,-910.3333) ..
    (3427.0000,-907.0000) .. controls (3438.3333,-893.6667) and
    (3444.3333,-880.6667) .. (3445.0000,-868.0000) .. controls
    (3451.0000,-866.0000) and (3454.0000,-861.0000) .. (3454.0000,-853.0000) ..
    controls (3454.0000,-842.3333) and (3449.6667,-825.3333) ..
    (3441.0000,-802.0000) .. controls (3432.3333,-776.0000) and
    (3424.3333,-761.3333) .. (3417.0000,-758.0000) .. controls
    (3401.6667,-754.0000) and (3379.6667,-747.0000) .. (3351.0000,-737.0000) ..
    controls (3349.0000,-736.3333) and (3344.6667,-733.0000) ..
    (3338.0000,-727.0000) .. controls (3331.3333,-721.0000) and
    (3326.3333,-718.0000) .. (3323.0000,-718.0000) .. controls
    (3319.6667,-718.0000) and (3316.0000,-720.0000) .. (3312.0000,-724.0000) ..
    controls (3308.6667,-728.6667) and (3305.3333,-731.0000) ..
    (3302.0000,-731.0000) .. controls (3283.3333,-731.0000) and
    (3274.0000,-722.6667) .. (3274.0000,-706.0000) .. controls
    (3274.0000,-704.6667) and (3283.6667,-691.3333) .. (3303.0000,-666.0000) ..
    controls (3323.0000,-640.6667) and (3333.0000,-618.0000) ..
    (3333.0000,-598.0000) .. controls (3333.0000,-586.6667) and
    (3326.3333,-576.0000) .. (3313.0000,-566.0000) .. controls
    (3295.6667,-553.3333) and (3285.6667,-545.0000) .. (3283.0000,-541.0000) --
    (3272.0000,-541.0000) .. controls (3268.6667,-541.0000) and
    (3268.0000,-545.3333) .. (3270.0000,-554.0000) -- (3269.0000,-558.0000) ..
    controls (3266.3333,-559.3333) and (3245.6667,-576.6667) ..
    (3207.0000,-610.0000) .. controls (3203.0000,-598.0000) and
    (3201.0000,-587.3333) .. (3201.0000,-578.0000) .. controls
    (3201.0000,-555.3333) and (3211.6667,-534.0000) .. (3233.0000,-514.0000) ..
    controls (3254.3333,-494.6667) and (3266.6667,-468.6667) ..
    (3270.0000,-436.0000) .. controls (3266.6667,-434.6667) and
    (3255.6667,-434.6667) .. (3237.0000,-436.0000) .. controls
    (3249.0000,-421.3333) and (3261.0000,-407.0000) .. (3273.0000,-393.0000) ..
    controls (3289.0000,-373.6667) and (3297.0000,-357.6667) ..
    (3297.0000,-345.0000) .. controls (3297.0000,-328.3333) and
    (3289.6667,-320.0000) .. (3275.0000,-320.0000) .. controls
    (3263.6667,-320.0000) and (3241.0000,-346.6667) .. (3207.0000,-400.0000) ..
    controls (3185.6667,-426.0000) and (3164.0000,-457.0000) ..
    (3142.0000,-493.0000) .. controls (3144.0000,-496.3333) and
    (3147.3333,-498.0000) .. (3152.0000,-498.0000) .. controls
    (3165.3333,-498.0000) and (3179.3333,-491.3333) .. (3194.0000,-478.0000) ..
    controls (3206.0000,-466.6667) and (3218.0000,-455.3333) ..
    (3230.0000,-444.0000) -- (3234.0000,-444.0000) .. controls
    (3228.6667,-448.6667) and (3221.6667,-461.6667) .. (3213.0000,-483.0000) ..
    controls (3205.0000,-505.0000) and (3192.6667,-522.6667) ..
    (3176.0000,-536.0000) .. controls (3180.0000,-562.0000) and
    (3182.0000,-576.3333) .. (3182.0000,-579.0000) .. controls
    (3182.0000,-598.3333) and (3172.3333,-625.0000) .. (3153.0000,-659.0000) ..
    controls (3145.6667,-650.3333) and (3138.6667,-646.0000) ..
    (3132.0000,-646.0000) .. controls (3134.0000,-646.0000) and
    (3130.0000,-647.0000) .. (3120.0000,-649.0000) .. controls
    (3119.3333,-657.0000) and (3116.6667,-668.3333) .. (3112.0000,-683.0000) ..
    controls (3100.0000,-695.6667) and (3084.0000,-716.0000) ..
    (3064.0000,-744.0000) -- (3062.0000,-745.0000) .. controls
    (3048.0000,-745.6667) and (3034.0000,-741.6667) .. (3020.0000,-733.0000) ..
    controls (3018.0000,-728.3333) and (3014.3333,-721.3333) ..
    (3009.0000,-712.0000) .. controls (2991.6667,-695.3333) and
    (2966.0000,-670.0000) .. (2932.0000,-636.0000) .. controls
    (2932.6667,-568.0000) and (2920.0000,-534.0000) .. (2894.0000,-534.0000) ..
    controls (2886.6667,-534.0000) and (2877.6667,-546.6667) ..
    (2867.0000,-572.0000) .. controls (2856.3333,-597.3333) and
    (2845.3333,-623.0000) .. (2834.0000,-649.0000) .. controls
    (2821.3333,-678.3333) and (2813.6667,-705.6667) .. (2811.0000,-731.0000) ..
    controls (2807.6667,-727.0000) and (2801.3333,-725.0000) ..
    (2792.0000,-725.0000) .. controls (2770.0000,-725.0000) and
    (2762.0000,-734.0000) .. (2768.0000,-752.0000) .. controls
    (2756.0000,-757.3333) and (2741.0000,-769.0000) .. (2723.0000,-787.0000) ..
    controls (2717.0000,-787.0000) and (2707.6667,-786.6667) ..
    (2695.0000,-786.0000) .. controls (2682.3333,-786.0000) and
    (2673.0000,-786.0000) .. (2667.0000,-786.0000) .. controls
    (2625.0000,-786.0000) and (2601.0000,-791.0000) .. (2595.0000,-801.0000) ..
    controls (2594.3333,-799.6667) and (2593.6667,-797.6667) ..
    (2593.0000,-795.0000) .. controls (2593.0000,-791.6667) and
    (2601.3333,-783.3333) .. (2618.0000,-770.0000) .. controls
    (2634.6667,-757.3333) and (2643.0000,-749.3333) .. (2643.0000,-746.0000) ..
    controls (2643.0000,-742.0000) and (2634.3333,-729.0000) ..
    (2617.0000,-707.0000) .. controls (2600.3333,-685.0000) and
    (2590.0000,-672.6667) .. (2586.0000,-670.0000) .. controls
    (2579.3333,-668.0000) and (2569.3333,-664.0000) .. (2556.0000,-658.0000) ..
    controls (2551.3333,-652.6667) and (2543.6667,-645.6667) ..
    (2533.0000,-637.0000) .. controls (2495.0000,-615.6667) and
    (2460.3333,-603.3333) .. (2429.0000,-600.0000) .. controls
    (2427.0000,-600.0000) and (2426.0000,-597.6667) .. (2426.0000,-593.0000) ..
    controls (2426.0000,-579.6667) and (2434.0000,-573.0000) ..
    (2450.0000,-573.0000) .. controls (2450.6667,-573.0000) and
    (2477.3333,-579.6667) .. (2530.0000,-593.0000) .. controls
    (2530.0000,-590.3333) and (2530.6667,-586.3333) .. (2532.0000,-581.0000) ..
    controls (2533.3333,-576.3333) and (2534.0000,-572.6667) ..
    (2534.0000,-570.0000) .. controls (2534.0000,-560.6667) and
    (2527.3333,-542.3333) .. (2514.0000,-515.0000) .. controls
    (2501.3333,-488.3333) and (2491.0000,-470.6667) .. (2483.0000,-462.0000) ..
    controls (2459.6667,-438.6667) and (2436.3333,-415.6667) ..
    (2413.0000,-393.0000) .. controls (2382.3333,-359.6667) and
    (2367.0000,-333.3333) .. (2367.0000,-314.0000) .. controls
    (2367.0000,-306.6667) and (2370.6667,-291.6667) .. (2378.0000,-269.0000) ..
    controls (2386.0000,-247.0000) and (2390.0000,-228.6667) ..
    (2390.0000,-214.0000) .. controls (2390.0000,-192.6667) and
    (2386.6667,-178.6667) .. (2380.0000,-172.0000) .. controls
    (2369.3333,-163.3333) and (2358.6667,-155.0000) .. (2348.0000,-147.0000) ..
    controls (2334.0000,-135.6667) and (2319.6667,-120.6667) ..
    (2305.0000,-102.0000) .. controls (2312.3333,-80.6667) and
    (2316.0000,-68.6667) .. (2316.0000,-66.0000) .. controls (2316.0000,-56.0000)
    and (2310.3333,-47.3333) .. (2299.0000,-40.0000) .. controls
    (2285.6667,-31.3333) and (2277.6667,-24.3333) .. (2275.0000,-19.0000) ..
    controls (2275.0000,-11.6667) and (2274.3333,-0.6667) .. (2273.0000,14.0000)
    .. controls (2266.3333,23.3333) and (2255.3333,36.6667) .. (2240.0000,54.0000)
    .. controls (2210.6667,81.3333) and (2189.6667,97.3333) ..
    (2177.0000,102.0000) .. controls (2165.0000,107.3333) and (2139.0000,110.0000)
    .. (2099.0000,110.0000) .. controls (2086.3333,110.0000) and
    (2078.3333,106.3333) .. (2075.0000,99.0000) .. controls (2074.3333,92.3333)
    and (2072.6667,82.6667) .. (2070.0000,70.0000) .. controls (2059.3333,54.6667)
    and (2046.6667,30.3333) .. (2032.0000,-3.0000) .. controls
    (2030.0000,-17.6667) and (2026.0000,-39.6667) .. (2020.0000,-69.0000) ..
    controls (2018.0000,-75.6667) and (2011.0000,-91.3333) ..
    (1999.0000,-116.0000) .. controls (1989.6667,-134.6667) and
    (1985.0000,-150.6667) .. (1985.0000,-164.0000) .. controls
    (1985.0000,-176.0000) and (1990.0000,-191.3333) .. (2000.0000,-210.0000) ..
    controls (2010.0000,-229.3333) and (2015.0000,-240.3333) ..
    (2015.0000,-243.0000) .. controls (2015.0000,-235.0000) and
    (2012.0000,-242.6667) .. (2006.0000,-266.0000) .. controls
    (2006.0000,-271.3333) and (2005.3333,-279.0000) .. (2004.0000,-289.0000) ..
    controls (1998.0000,-309.0000) and (1991.3333,-325.3333) ..
    (1984.0000,-338.0000) .. controls (1976.6667,-347.3333) and
    (1969.6667,-356.3333) .. (1963.0000,-365.0000) .. controls
    (1954.3333,-375.6667) and (1950.0000,-386.0000) .. (1950.0000,-396.0000) ..
    controls (1950.0000,-398.6667) and (1953.0000,-417.6667) ..
    (1959.0000,-453.0000) .. controls (1955.6667,-457.0000) and
    (1949.3333,-459.0000) .. (1940.0000,-459.0000) .. controls
    (1939.3333,-463.6667) and (1940.3333,-467.3333) .. (1943.0000,-470.0000) ..
    controls (1941.0000,-476.0000) and (1929.0000,-479.0000) ..
    (1907.0000,-479.0000) -- (1905.0000,-479.0000) .. controls
    (1898.3333,-498.3333) and (1887.3333,-508.0000) .. (1872.0000,-508.0000) ..
    controls (1868.6667,-508.0000) and (1858.3333,-504.6667) ..
    (1841.0000,-498.0000) .. controls (1821.6667,-490.0000) and
    (1809.0000,-485.6667) .. (1803.0000,-485.0000) .. controls
    (1771.6667,-480.3333) and (1745.3333,-478.0000) .. (1724.0000,-478.0000) ..
    controls (1698.0000,-478.0000) and (1674.6667,-493.0000) ..
    (1654.0000,-523.0000) .. controls (1628.6667,-561.0000) and
    (1610.3333,-583.3333) .. (1599.0000,-590.0000) .. controls
    (1593.6667,-616.0000) and (1591.0000,-633.0000) .. (1591.0000,-641.0000) ..
    controls (1591.0000,-644.3333) and (1593.6667,-651.6667) ..
    (1599.0000,-663.0000) .. controls (1605.0000,-674.3333) and
    (1608.0000,-684.0000) .. (1608.0000,-692.0000) .. controls
    (1608.0000,-697.3333) and (1606.3333,-704.0000) .. (1603.0000,-712.0000) ..
    controls (1599.6667,-720.6667) and (1598.0000,-727.0000) ..
    (1598.0000,-731.0000) .. controls (1598.0000,-758.3333) and
    (1614.6667,-790.0000) .. (1648.0000,-826.0000) .. controls
    (1661.3333,-834.6667) and (1678.3333,-850.0000) .. (1699.0000,-872.0000) ..
    controls (1699.6667,-880.0000) and (1703.6667,-892.0000) ..
    (1711.0000,-908.0000) .. controls (1721.6667,-916.6667) and
    (1736.6667,-930.6667) .. (1756.0000,-950.0000) .. controls
    (1757.3333,-950.6667) and (1759.0000,-951.0000) .. (1761.0000,-951.0000) ..
    controls (1765.6667,-951.0000) and (1771.6667,-949.3333) ..
    (1779.0000,-946.0000) .. controls (1786.3333,-942.6667) and
    (1791.6667,-941.0000) .. (1795.0000,-941.0000) .. controls
    (1797.6667,-941.0000) and (1808.0000,-944.6667) .. (1826.0000,-952.0000) ..
    controls (1844.6667,-960.0000) and (1857.0000,-964.6667) ..
    (1863.0000,-966.0000) .. controls (1869.6667,-967.3333) and
    (1889.3333,-968.0000) .. (1922.0000,-968.0000) -- (1934.0000,-968.0000) ..
    controls (1938.6667,-972.0000) and (1946.3333,-974.0000) ..
    (1957.0000,-974.0000) -- (1972.0000,-974.0000) .. controls
    (1972.0000,-962.0000) and (1975.6667,-945.3333) .. (1983.0000,-924.0000) ..
    controls (1993.6667,-919.3333) and (2009.3333,-912.6667) ..
    (2030.0000,-904.0000) .. controls (2033.3333,-902.6667) and
    (2040.0000,-896.6667) .. (2050.0000,-886.0000) .. controls
    (2057.3333,-879.3333) and (2067.6667,-876.0000) .. (2081.0000,-876.0000) ..
    controls (2089.6667,-876.0000) and (2095.0000,-885.6667) ..
    (2097.0000,-905.0000) .. controls (2101.6667,-907.6667) and
    (2108.3333,-909.0000) .. (2117.0000,-909.0000) .. controls
    (2125.0000,-909.0000) and (2136.6667,-905.0000) .. (2152.0000,-897.0000) ..
    controls (2168.0000,-889.0000) and (2180.0000,-885.0000) ..
    (2188.0000,-885.0000) -- (2282.0000,-885.0000) .. controls
    (2292.6667,-904.3333) and (2298.0000,-925.6667) .. (2298.0000,-949.0000) ..
    controls (2298.0000,-955.6667) and (2294.0000,-960.0000) ..
    (2286.0000,-962.0000) .. controls (2280.6667,-963.3333) and
    (2272.3333,-963.6667) .. (2261.0000,-963.0000) .. controls
    (2245.6667,-961.6667) and (2238.0000,-961.0000) .. (2238.0000,-961.0000) ..
    controls (2231.3333,-961.0000) and (2223.3333,-959.0000) ..
    (2214.0000,-955.0000) .. controls (2204.6667,-951.0000) and
    (2197.6667,-948.6667) .. (2193.0000,-948.0000) .. controls
    (2187.6667,-963.3333) and (2180.0000,-986.6667) .. (2170.0000,-1018.0000) ..
    controls (2168.0000,-1022.0000) and (2165.0000,-1024.0000) ..
    (2161.0000,-1024.0000) .. controls (2157.6667,-1024.0000) and
    (2148.3333,-1018.6667) .. (2133.0000,-1008.0000) .. controls
    (2137.6667,-998.6667) and (2140.0000,-990.0000) .. (2140.0000,-982.0000) ..
    controls (2140.0000,-968.0000) and (2135.0000,-961.0000) ..
    (2125.0000,-961.0000) .. controls (2113.0000,-961.0000) and
    (2107.0000,-967.0000) .. (2107.0000,-979.0000) .. controls
    (2107.0000,-982.3333) and (2108.0000,-985.6667) .. (2110.0000,-989.0000) ..
    controls (2104.0000,-991.6667) and (2095.6667,-998.0000) ..
    (2085.0000,-1008.0000) .. controls (2085.6667,-1014.6667) and
    (2081.6667,-1026.6667) .. (2073.0000,-1044.0000) .. controls
    (2064.3333,-1048.0000) and (2051.6667,-1054.6667) .. (2035.0000,-1064.0000) --
    (2002.0000,-1087.0000) -- (1998.0000,-1087.0000) .. controls
    (2002.6667,-1075.0000) and (2014.3333,-1062.3333) .. (2033.0000,-1049.0000) ..
    controls (2047.6667,-1039.0000) and (2062.3333,-1028.6667) ..
    (2077.0000,-1018.0000) .. controls (2071.6667,-1016.0000) and
    (2064.3333,-1011.6667) .. (2055.0000,-1005.0000) .. controls
    (2054.3333,-1001.0000) and (2053.6667,-995.3333) .. (2053.0000,-988.0000) ..
    controls (2045.6667,-985.3333) and (2037.0000,-976.3333) ..
    (2027.0000,-961.0000) .. controls (2017.6667,-963.6667) and
    (2007.0000,-971.0000) .. (1995.0000,-983.0000) .. controls
    (2003.0000,-985.6667) and (2015.3333,-987.0000) .. (2032.0000,-987.0000) --
    (2035.0000,-990.0000) .. controls (2035.0000,-1001.3333) and
    (2017.6667,-1018.3333) .. (1983.0000,-1041.0000) .. controls
    (1977.0000,-1045.0000) and (1968.3333,-1055.6667) .. (1957.0000,-1073.0000) ..
    controls (1964.3333,-1073.0000) and (1953.6667,-1069.0000) ..
    (1925.0000,-1061.0000) .. controls (1913.6667,-1060.3333) and
    (1900.6667,-1058.3333) .. (1886.0000,-1055.0000) .. controls
    (1884.6667,-1051.0000) and (1882.6667,-1046.0000) .. (1880.0000,-1040.0000) ..
    controls (1870.6667,-1032.6667) and (1857.6667,-1020.6667) ..
    (1841.0000,-1004.0000) .. controls (1839.6667,-998.6667) and
    (1837.0000,-991.3333) .. (1833.0000,-982.0000) .. controls
    (1824.3333,-966.0000) and (1801.6667,-958.0000) .. (1765.0000,-958.0000) ..
    controls (1759.0000,-958.0000) and (1750.6667,-959.6667) ..
    (1740.0000,-963.0000) .. controls (1729.3333,-966.3333) and
    (1721.3333,-968.0000) .. (1716.0000,-968.0000) .. controls
    (1713.3333,-976.0000) and (1712.0000,-986.3333) .. (1712.0000,-999.0000) ..
    controls (1712.0000,-1020.3333) and (1716.6667,-1043.6667) ..
    (1726.0000,-1069.0000) .. controls (1730.6667,-1069.6667) and
    (1736.3333,-1070.0000) .. (1743.0000,-1070.0000) .. controls
    (1749.0000,-1070.0000) and (1758.0000,-1069.3333) .. (1770.0000,-1068.0000) ..
    controls (1782.0000,-1066.6667) and (1791.0000,-1066.0000) ..
    (1797.0000,-1066.0000) .. controls (1813.0000,-1066.0000) and
    (1821.0000,-1076.0000) .. (1821.0000,-1096.0000) .. controls
    (1821.0000,-1107.3333) and (1810.3333,-1118.6667) .. (1789.0000,-1130.0000) --
    (1789.0000,-1145.0000) .. controls (1811.0000,-1145.0000) and
    (1833.6667,-1153.6667) .. (1857.0000,-1171.0000) .. controls
    (1893.6667,-1197.0000) and (1913.6667,-1211.0000) .. (1917.0000,-1213.0000) ..
    controls (1923.0000,-1213.6667) and (1931.3333,-1216.0000) ..
    (1942.0000,-1220.0000) .. controls (1943.3333,-1222.6667) and
    (1944.0000,-1233.3333) .. (1944.0000,-1252.0000) .. controls
    (1944.0000,-1264.0000) and (1950.6667,-1270.0000) .. (1964.0000,-1270.0000) --
    (1969.0000,-1270.0000) .. controls (1969.0000,-1268.6667) and
    (1968.6667,-1266.6667) .. (1968.0000,-1264.0000) .. controls
    (1968.0000,-1261.3333) and (1969.3333,-1257.6667) .. (1972.0000,-1253.0000) --
    (1980.0000,-1253.0000) .. controls (1983.3333,-1255.0000) and
    (1985.0000,-1258.0000) .. (1985.0000,-1262.0000) .. controls
    (1985.0000,-1274.0000) and (1978.6667,-1280.0000) .. (1966.0000,-1280.0000) ..
    controls (1963.3333,-1280.0000) and (1959.3333,-1279.3333) ..
    (1954.0000,-1278.0000) .. controls (1949.3333,-1277.3333) and
    (1945.6667,-1277.0000) .. (1943.0000,-1277.0000) .. controls
    (1921.0000,-1277.0000) and (1910.0000,-1290.0000) .. (1910.0000,-1316.0000) ..
    controls (1910.0000,-1318.6667) and (1911.3333,-1324.0000) ..
    (1914.0000,-1332.0000) .. controls (1928.6667,-1338.6667) and
    (1949.3333,-1351.0000) .. (1976.0000,-1369.0000) .. controls
    (1996.6667,-1388.3333) and (2017.3333,-1407.6667) .. (2038.0000,-1427.0000) ..
    controls (2056.6667,-1440.3333) and (2084.6667,-1447.0000) ..
    (2122.0000,-1447.0000) .. controls (2130.0000,-1447.0000) and
    (2156.3333,-1441.6667) .. (2201.0000,-1431.0000) .. controls
    (2246.3333,-1421.0000) and (2271.6667,-1414.3333) .. (2277.0000,-1411.0000) ..
    controls (2279.6667,-1409.0000) and (2282.3333,-1404.6667) ..
    (2285.0000,-1398.0000) .. controls (2287.6667,-1391.3333) and
    (2290.3333,-1388.0000) .. (2293.0000,-1388.0000) .. controls
    (2305.6667,-1388.0000) and (2310.6667,-1395.3333) .. (2308.0000,-1410.0000) ..
    controls (2311.3333,-1413.3333) and (2316.0000,-1415.0000) ..
    (2322.0000,-1415.0000) .. controls (2326.6667,-1415.0000) and
    (2333.3333,-1410.3333) .. (2342.0000,-1401.0000) .. controls
    (2368.6667,-1414.3333) and (2389.0000,-1421.0000) .. (2403.0000,-1421.0000) ..
    controls (2405.6667,-1421.0000) and (2410.0000,-1420.3333) ..
    (2416.0000,-1419.0000) .. controls (2422.0000,-1418.3333) and
    (2426.3333,-1418.0000) .. (2429.0000,-1418.0000) .. controls
    (2435.6667,-1418.0000) and (2445.3333,-1420.0000) .. (2458.0000,-1424.0000) ..
    controls (2471.3333,-1428.6667) and (2481.3333,-1431.0000) ..
    (2488.0000,-1431.0000) .. controls (2494.6667,-1431.0000) and
    (2504.0000,-1429.6667) .. (2516.0000,-1427.0000) .. controls
    (2528.6667,-1424.3333) and (2538.0000,-1423.0000) .. (2544.0000,-1423.0000) ..
    controls (2528.6667,-1432.3333) and (2521.0000,-1441.6667) ..
    (2521.0000,-1451.0000) .. controls (2521.0000,-1463.6667) and
    (2531.0000,-1470.0000) .. (2551.0000,-1470.0000) .. controls
    (2563.6667,-1470.0000) and (2575.0000,-1462.3333) .. (2585.0000,-1447.0000) --
    (2591.0000,-1456.0000) .. controls (2609.6667,-1464.6667) and
    (2639.3333,-1474.0000) .. (2680.0000,-1484.0000) .. controls
    (2682.0000,-1488.0000) and (2685.0000,-1494.0000) .. (2689.0000,-1502.0000) ..
    controls (2707.0000,-1503.3333) and (2733.6667,-1506.3333) ..
    (2769.0000,-1511.0000) .. controls (2769.6667,-1511.0000) and
    (2774.3333,-1513.6667) .. (2783.0000,-1519.0000) .. controls
    (2789.6667,-1523.6667) and (2799.3333,-1526.0000) .. (2812.0000,-1526.0000) ..
    controls (2812.0000,-1526.0000) and (2846.0000,-1521.3333) ..
    (2914.0000,-1512.0000) .. controls (2916.6667,-1509.3333) and
    (2920.3333,-1505.0000) .. (2925.0000,-1499.0000) .. controls
    (2922.3333,-1493.0000) and (2915.6667,-1487.3333) .. (2905.0000,-1482.0000) ..
    controls (2913.6667,-1482.0000) and (2927.0000,-1481.0000) ..
    (2945.0000,-1479.0000) .. controls (2963.0000,-1477.6667) and
    (2976.6667,-1477.0000) .. (2986.0000,-1477.0000) -- (3094.0000,-1477.0000) ..
    controls (3096.6667,-1477.0000) and (3105.3333,-1472.6667) ..
    (3120.0000,-1464.0000) .. controls (3135.3333,-1455.3333) and
    (3146.6667,-1451.0000) .. (3154.0000,-1451.0000) -- (3201.0000,-1451.0000) ..
    controls (3207.0000,-1451.0000) and (3215.0000,-1457.0000) ..
    (3225.0000,-1469.0000) .. controls (3227.6667,-1469.6667) and
    (3231.6667,-1470.0000) .. (3237.0000,-1470.0000) .. controls
    (3253.6667,-1470.0000) and (3273.3333,-1467.3333) .. (3296.0000,-1462.0000) ..
    controls (3328.6667,-1453.3333) and (3348.0000,-1448.6667) ..
    (3354.0000,-1448.0000) .. controls (3358.0000,-1447.3333) and
    (3378.3333,-1447.0000) .. (3415.0000,-1447.0000) .. controls
    (3407.6667,-1447.0000) and (3424.6667,-1443.0000) .. (3466.0000,-1435.0000) ..
    controls (3490.0000,-1430.3333) and (3521.6667,-1428.0000) ..
    (3561.0000,-1428.0000) .. controls (3567.0000,-1428.0000) and
    (3569.0000,-1430.6667) .. (3567.0000,-1436.0000) .. controls
    (3569.6667,-1437.3333) and (3574.6667,-1438.0000) .. (3582.0000,-1438.0000) ..
    controls (3606.0000,-1438.0000) and (3637.6667,-1432.6667) ..
    (3677.0000,-1422.0000) .. controls (3723.6667,-1408.6667) and
    (3755.3333,-1401.0000) .. (3772.0000,-1399.0000) .. controls
    (3793.3333,-1396.3333) and (3806.6667,-1394.3333) .. (3812.0000,-1393.0000) ..
    controls (3826.6667,-1388.3333) and (3835.6667,-1379.6667) ..
    (3839.0000,-1367.0000) -- cycle(2836.0000,-472.0000) -- (2824.0000,-472.0000)
    -- (2817.0000,-480.0000) .. controls (2821.0000,-488.0000) and
    (2826.0000,-495.0000) .. (2832.0000,-501.0000) -- (2836.0000,-472.0000) --
    cycle(2278.0000,-945.0000) -- (2272.0000,-939.0000) -- (2273.0000,-937.0000)
    .. controls (2270.3333,-935.0000) and (2266.0000,-932.3333) ..
    (2260.0000,-929.0000) -- (2252.0000,-933.0000) -- (2251.0000,-936.0000) ..
    controls (2257.0000,-938.0000) and (2266.0000,-941.0000) ..
    (2278.0000,-945.0000) -- cycle(2170.0000,-941.0000) -- (2168.0000,-935.0000)
    -- (2140.0000,-938.0000) -- (2140.0000,-944.0000) -- (2170.0000,-941.0000) --
    cycle(1870.0000,-1200.0000) .. controls (1866.6667,-1183.3333) and
    (1854.6667,-1173.3333) .. (1834.0000,-1170.0000) .. controls
    (1816.6667,-1167.3333) and (1799.3333,-1164.6667) .. (1782.0000,-1162.0000) ..
    controls (1782.0000,-1168.6667) and (1787.3333,-1174.6667) ..
    (1798.0000,-1180.0000) .. controls (1791.3333,-1187.3333) and
    (1788.0000,-1191.0000) .. (1788.0000,-1191.0000) .. controls
    (1788.0000,-1199.0000) and (1794.6667,-1207.3333) .. (1808.0000,-1216.0000) ..
    controls (1808.0000,-1218.6667) and (1804.6667,-1223.6667) ..
    (1798.0000,-1231.0000) .. controls (1791.3333,-1239.0000) and
    (1788.0000,-1246.6667) .. (1788.0000,-1254.0000) .. controls
    (1788.0000,-1271.3333) and (1794.0000,-1280.0000) .. (1806.0000,-1280.0000) ..
    controls (1808.6667,-1280.0000) and (1812.6667,-1277.3333) ..
    (1818.0000,-1272.0000) .. controls (1824.0000,-1267.3333) and
    (1827.0000,-1263.6667) .. (1827.0000,-1261.0000) .. controls
    (1827.0000,-1259.0000) and (1825.0000,-1256.0000) .. (1821.0000,-1252.0000) ..
    controls (1827.6667,-1238.6667) and (1844.0000,-1221.3333) ..
    (1870.0000,-1200.0000) -- cycle(1716.0000,-1369.0000) .. controls
    (1697.3333,-1353.6667) and (1676.6667,-1346.0000) .. (1654.0000,-1346.0000) ..
    controls (1650.0000,-1346.0000) and (1644.0000,-1347.6667) ..
    (1636.0000,-1351.0000) .. controls (1628.0000,-1354.3333) and
    (1622.0000,-1356.0000) .. (1618.0000,-1356.0000) -- (1618.0000,-1368.0000) ..
    controls (1631.3333,-1381.3333) and (1656.3333,-1388.0000) ..
    (1693.0000,-1388.0000) .. controls (1699.0000,-1388.0000) and
    (1706.6667,-1385.6667) .. (1716.0000,-1381.0000) -- (1716.0000,-1369.0000) --
    cycle(1962.0000,-1037.0000) -- (1946.0000,-1037.0000) --
    (1946.0000,-1052.0000) .. controls (1950.6667,-1056.6667) and
    (1955.0000,-1059.0000) .. (1959.0000,-1059.0000) -- (1962.0000,-1037.0000) --
    cycle(1962.0000,-1027.0000) .. controls (1962.0000,-1023.6667) and
    (1961.3333,-1018.6667) .. (1960.0000,-1012.0000) .. controls
    (1959.3333,-1006.0000) and (1959.0000,-1001.3333) .. (1959.0000,-998.0000) --
    (1947.0000,-998.0000) .. controls (1947.0000,-998.0000) and
    (1944.6667,-1007.3333) .. (1940.0000,-1026.0000) .. controls
    (1944.6667,-1030.6667) and (1952.0000,-1033.0000) .. (1962.0000,-1033.0000) --
    (1962.0000,-1027.0000) -- cycle(1785.0000,-1219.0000) .. controls
    (1785.0000,-1200.3333) and (1767.6667,-1186.6667) .. (1733.0000,-1178.0000) ..
    controls (1730.3333,-1182.6667) and (1729.0000,-1189.6667) ..
    (1729.0000,-1199.0000) .. controls (1729.0000,-1224.3333) and
    (1736.3333,-1237.0000) .. (1751.0000,-1237.0000) -- (1785.0000,-1237.0000) --
    (1785.0000,-1219.0000) -- cycle(1762.0000,-1564.0000) .. controls
    (1751.3333,-1560.6667) and (1735.6667,-1554.3333) .. (1715.0000,-1545.0000) ..
    controls (1709.6667,-1541.6667) and (1703.3333,-1532.0000) ..
    (1696.0000,-1516.0000) .. controls (1689.3333,-1500.6667) and
    (1679.3333,-1489.0000) .. (1666.0000,-1481.0000) .. controls
    (1658.6667,-1479.0000) and (1648.0000,-1475.6667) .. (1634.0000,-1471.0000) ..
    controls (1638.6667,-1466.3333) and (1645.3333,-1459.0000) ..
    (1654.0000,-1449.0000) .. controls (1640.6667,-1432.3333) and
    (1623.3333,-1422.3333) .. (1602.0000,-1419.0000) .. controls
    (1581.3333,-1415.6667) and (1561.0000,-1412.6667) .. (1541.0000,-1410.0000) ..
    controls (1533.0000,-1405.3333) and (1521.0000,-1398.3333) ..
    (1505.0000,-1389.0000) .. controls (1490.3333,-1386.3333) and
    (1469.3333,-1380.3333) .. (1442.0000,-1371.0000) .. controls
    (1436.0000,-1367.6667) and (1423.6667,-1355.0000) .. (1405.0000,-1333.0000) ..
    controls (1389.6667,-1315.0000) and (1376.0000,-1306.0000) ..
    (1364.0000,-1306.0000) .. controls (1329.3333,-1306.0000) and
    (1312.0000,-1328.3333) .. (1312.0000,-1373.0000) .. controls
    (1312.0000,-1392.3333) and (1319.0000,-1407.3333) .. (1333.0000,-1418.0000) ..
    controls (1347.6667,-1428.6667) and (1355.0000,-1436.3333) ..
    (1355.0000,-1441.0000) .. controls (1355.0000,-1438.3333) and
    (1349.6667,-1445.0000) .. (1339.0000,-1461.0000) .. controls
    (1337.0000,-1472.3333) and (1327.3333,-1487.3333) .. (1310.0000,-1506.0000) ..
    controls (1293.3333,-1507.3333) and (1269.0000,-1510.0000) ..
    (1237.0000,-1514.0000) .. controls (1237.0000,-1522.0000) and
    (1235.6667,-1529.0000) .. (1233.0000,-1535.0000) .. controls
    (1244.3333,-1537.0000) and (1261.3333,-1540.0000) .. (1284.0000,-1544.0000) ..
    controls (1288.6667,-1545.3333) and (1304.0000,-1550.6667) ..
    (1330.0000,-1560.0000) .. controls (1352.6667,-1568.0000) and
    (1366.0000,-1572.0000) .. (1370.0000,-1572.0000) -- (1497.0000,-1572.0000) ..
    controls (1503.0000,-1572.0000) and (1511.6667,-1573.3333) ..
    (1523.0000,-1576.0000) .. controls (1534.3333,-1578.6667) and
    (1542.3333,-1580.3333) .. (1547.0000,-1581.0000) .. controls
    (1577.6667,-1583.6667) and (1609.3333,-1585.0000) .. (1642.0000,-1585.0000) ..
    controls (1656.0000,-1585.0000) and (1682.3333,-1580.0000) ..
    (1721.0000,-1570.0000) .. controls (1724.3333,-1569.3333) and
    (1736.6667,-1569.3333) .. (1758.0000,-1570.0000) -- (1762.0000,-1564.0000) --
    cycle(2606.0000,-324.0000) .. controls (2602.6667,-324.0000) and
    (2598.3333,-326.6667) .. (2593.0000,-332.0000) .. controls
    (2596.3333,-335.3333) and (2599.3333,-337.0000) .. (2602.0000,-337.0000) ..
    controls (2604.0000,-335.0000) and (2605.3333,-331.6667) ..
    (2606.0000,-327.0000) -- (2606.0000,-324.0000) -- cycle(1883.0000,-1001.0000)
    .. controls (1875.6667,-1001.0000) and (1866.0000,-999.0000) ..
    (1854.0000,-995.0000) .. controls (1857.3333,-1001.6667) and
    (1863.0000,-1009.0000) .. (1871.0000,-1017.0000) .. controls
    (1873.6667,-1015.6667) and (1877.6667,-1014.3333) .. (1883.0000,-1013.0000) --
    (1883.0000,-1001.0000) -- cycle(1345.0000,-1585.0000) .. controls
    (1333.0000,-1574.3333) and (1295.3333,-1560.0000) .. (1232.0000,-1542.0000) ..
    controls (1210.6667,-1532.6667) and (1178.0000,-1520.6667) ..
    (1134.0000,-1506.0000) .. controls (1131.3333,-1493.3333) and
    (1119.3333,-1487.0000) .. (1098.0000,-1487.0000) .. controls
    (1089.3333,-1487.0000) and (1076.0000,-1487.3333) .. (1058.0000,-1488.0000) ..
    controls (1040.0000,-1489.3333) and (1026.3333,-1490.0000) ..
    (1017.0000,-1490.0000) -- (1013.0000,-1494.0000) -- (1013.0000,-1506.0000) ..
    controls (1019.6667,-1512.6667) and (1027.3333,-1516.0000) ..
    (1036.0000,-1516.0000) .. controls (1042.0000,-1516.0000) and
    (1050.3333,-1514.3333) .. (1061.0000,-1511.0000) .. controls
    (1072.3333,-1507.6667) and (1081.0000,-1506.0000) .. (1087.0000,-1506.0000) --
    (1118.0000,-1506.0000) .. controls (1116.6667,-1512.6667) and
    (1112.3333,-1516.0000) .. (1105.0000,-1516.0000) .. controls
    (1101.6667,-1516.0000) and (1096.6667,-1515.3333) .. (1090.0000,-1514.0000) ..
    controls (1084.0000,-1513.3333) and (1079.3333,-1513.0000) ..
    (1076.0000,-1513.0000) .. controls (1072.0000,-1517.6667) and
    (1069.6667,-1522.0000) .. (1069.0000,-1526.0000) .. controls
    (1083.0000,-1526.0000) and (1095.3333,-1526.3333) .. (1106.0000,-1527.0000) --
    (1110.0000,-1538.0000) .. controls (1119.3333,-1539.3333) and
    (1127.6667,-1544.6667) .. (1135.0000,-1554.0000) .. controls
    (1143.6667,-1554.6667) and (1156.6667,-1556.0000) .. (1174.0000,-1558.0000) ..
    controls (1166.0000,-1559.3333) and (1154.0000,-1562.6667) ..
    (1138.0000,-1568.0000) .. controls (1238.0000,-1579.3333) and
    (1287.3333,-1585.0000) .. (1286.0000,-1585.0000) -- (1345.0000,-1585.0000) --
    cycle(2614.0000,-108.0000) .. controls (2613.3333,-106.0000) and
    (2612.3333,-103.3333) .. (2611.0000,-100.0000) -- (2603.0000,-109.0000) ..
    controls (2605.6667,-111.6667) and (2608.3333,-113.0000) ..
    (2611.0000,-113.0000) -- (2614.0000,-108.0000) -- cycle(2442.0000,-218.0000)
    .. controls (2439.3333,-214.0000) and (2436.0000,-212.0000) ..
    (2432.0000,-212.0000) -- (2428.0000,-212.0000) .. controls
    (2425.3333,-212.0000) and (2420.3333,-215.6667) .. (2413.0000,-223.0000) --
    (2413.0000,-234.0000) .. controls (2415.0000,-230.0000) and
    (2419.6667,-226.0000) .. (2427.0000,-222.0000) .. controls
    (2431.0000,-222.6667) and (2436.0000,-221.3333) .. (2442.0000,-218.0000) --
    cycle(1111.0000,-1558.0000) .. controls (1111.0000,-1551.3333) and
    (1105.3333,-1545.3333) .. (1094.0000,-1540.0000) .. controls
    (1089.3333,-1540.0000) and (1082.0000,-1540.3333) .. (1072.0000,-1541.0000) ..
    controls (1062.0000,-1542.3333) and (1054.6667,-1543.0000) ..
    (1050.0000,-1543.0000) .. controls (1050.0000,-1546.3333) and
    (1053.0000,-1551.0000) .. (1059.0000,-1557.0000) .. controls
    (1065.6667,-1563.0000) and (1070.6667,-1566.0000) .. (1074.0000,-1566.0000) --
    (1107.0000,-1566.0000) .. controls (1109.0000,-1566.0000) and
    (1110.3333,-1563.3333) .. (1111.0000,-1558.0000) -- cycle(2518.0000,-194.0000)
    .. controls (2518.0000,-185.3333) and (2511.3333,-159.6667) ..
    (2498.0000,-117.0000) .. controls (2484.6667,-74.3333) and
    (2475.3333,-48.3333) .. (2470.0000,-39.0000) .. controls (2464.6667,-29.6667)
    and (2455.0000,-25.0000) .. (2441.0000,-25.0000) .. controls
    (2422.3333,-25.0000) and (2413.0000,-39.6667) .. (2413.0000,-69.0000) ..
    controls (2413.0000,-64.3333) and (2418.0000,-78.6667) ..
    (2428.0000,-112.0000) .. controls (2429.3333,-116.6667) and
    (2430.0000,-128.6667) .. (2430.0000,-148.0000) -- (2430.0000,-162.0000) ..
    controls (2448.6667,-172.6667) and (2471.6667,-193.6667) ..
    (2499.0000,-225.0000) -- (2507.0000,-224.0000) .. controls
    (2514.3333,-214.6667) and (2518.0000,-204.6667) .. (2518.0000,-194.0000) --
    cycle(1932.0000,-419.0000) -- (1920.0000,-419.0000) -- (1920.0000,-428.0000)
    -- (1932.0000,-428.0000) -- (1932.0000,-419.0000) --
    cycle(1512.0000,-656.0000) .. controls (1510.6667,-657.3333) and
    (1505.3333,-659.6667) .. (1496.0000,-663.0000) .. controls
    (1489.3333,-665.6667) and (1486.0000,-669.6667) .. (1486.0000,-675.0000) --
    (1502.0000,-675.0000) .. controls (1504.6667,-670.3333) and
    (1508.0000,-664.0000) .. (1512.0000,-656.0000) -- cycle(1532.0000,-644.0000)
    -- (1524.0000,-636.0000) -- (1513.0000,-636.0000) -- (1511.0000,-641.0000) --
    (1511.0000,-642.0000) -- (1513.0000,-649.0000) -- (1532.0000,-644.0000) --
    cycle(1000.0000,-677.0000) -- (991.0000,-669.0000) .. controls
    (990.3333,-670.3333) and (989.6667,-672.3333) .. (989.0000,-675.0000) --
    (989.0000,-677.0000) -- (992.0000,-682.0000) .. controls (995.3333,-680.6667)
    and (998.0000,-679.0000) .. (1000.0000,-677.0000) -- cycle(961.0000,-682.0000)
    -- (956.0000,-682.0000) -- (956.0000,-694.0000) -- (961.0000,-694.0000) --
    (961.0000,-682.0000) -- cycle(983.0000,-678.0000) .. controls
    (979.6667,-674.0000) and (975.0000,-667.6667) .. (969.0000,-659.0000) ..
    controls (965.0000,-661.6667) and (961.0000,-667.0000) .. (957.0000,-675.0000)
    .. controls (959.0000,-675.0000) and (962.3333,-675.3333) ..
    (967.0000,-676.0000) .. controls (971.6667,-677.3333) and (975.0000,-678.0000)
    .. (977.0000,-678.0000) -- (983.0000,-678.0000) -- cycle(1029.0000,-611.0000)
    .. controls (1027.0000,-607.6667) and (1023.0000,-605.0000) ..
    (1017.0000,-603.0000) -- (1017.0000,-616.0000) .. controls
    (1021.6667,-616.0000) and (1025.6667,-614.3333) .. (1029.0000,-611.0000) --
    cycle(937.0000,-679.0000) -- (909.0000,-679.0000) .. controls
    (905.6667,-682.3333) and (904.0000,-685.6667) .. (904.0000,-689.0000) ..
    controls (904.0000,-689.6667) and (904.3333,-691.6667) .. (905.0000,-695.0000)
    -- (926.0000,-695.0000) .. controls (933.3333,-687.6667) and
    (937.0000,-682.3333) .. (937.0000,-679.0000) -- cycle(813.0000,-774.0000) --
    (808.0000,-774.0000) -- (808.0000,-786.0000) -- (813.0000,-786.0000) --
    (813.0000,-774.0000) -- cycle(799.0000,-812.0000) .. controls
    (793.6667,-803.3333) and (788.0000,-791.6667) .. (782.0000,-777.0000) --
    (771.0000,-777.0000) .. controls (765.6667,-782.3333) and (763.0000,-787.3333)
    .. (763.0000,-792.0000) .. controls (763.0000,-794.0000) and
    (765.3333,-804.3333) .. (770.0000,-823.0000) -- (795.0000,-823.0000) ..
    controls (797.6667,-820.3333) and (799.0000,-816.6667) .. (799.0000,-812.0000)
    -- cycle(818.0000,-757.0000) -- (806.0000,-757.0000) -- (814.0000,-767.0000)
    .. controls (816.6667,-763.0000) and (818.0000,-759.6667) ..
    (818.0000,-757.0000) -- cycle(829.0000,-738.0000) -- (810.0000,-738.0000) ..
    controls (810.0000,-744.0000) and (812.3333,-747.6667) .. (817.0000,-749.0000)
    .. controls (822.3333,-747.0000) and (826.3333,-743.3333) ..
    (829.0000,-738.0000) -- cycle(329.0000,-1250.0000) -- (325.0000,-1231.0000) --
    (313.0000,-1231.0000) .. controls (313.0000,-1233.0000) and
    (312.6667,-1235.6667) .. (312.0000,-1239.0000) .. controls
    (312.0000,-1241.0000) and (312.0000,-1242.0000) .. (312.0000,-1242.0000) --
    (314.0000,-1250.0000) -- (329.0000,-1250.0000) -- cycle(894.0000,-701.0000) ..
    controls (893.3333,-688.3333) and (876.6667,-682.0000) .. (844.0000,-682.0000)
    .. controls (834.6667,-682.0000) and (821.0000,-685.3333) ..
    (803.0000,-692.0000) .. controls (820.3333,-693.3333) and (829.6667,-697.3333)
    .. (831.0000,-704.0000) .. controls (832.3333,-711.3333) and
    (838.3333,-715.0000) .. (849.0000,-715.0000) .. controls (860.3333,-715.0000)
    and (875.3333,-710.3333) .. (894.0000,-701.0000) -- cycle(822.0000,-720.0000)
    .. controls (816.0000,-714.0000) and (806.6667,-711.0000) ..
    (794.0000,-711.0000) .. controls (775.3333,-711.0000) and (761.0000,-716.3333)
    .. (751.0000,-727.0000) .. controls (741.0000,-738.3333) and
    (727.3333,-744.0000) .. (710.0000,-744.0000) .. controls (702.6667,-744.0000)
    and (693.0000,-743.0000) .. (681.0000,-741.0000) -- (681.0000,-753.0000) ..
    controls (692.3333,-760.3333) and (705.0000,-764.0000) .. (719.0000,-764.0000)
    .. controls (753.0000,-764.0000) and (787.3333,-749.3333) ..
    (822.0000,-720.0000) -- cycle(786.0000,-682.0000) -- (754.0000,-682.0000) --
    (754.0000,-695.0000) -- (786.0000,-691.0000) -- (786.0000,-682.0000) --
    cycle(1351.0000,-306.0000) .. controls (1351.0000,-292.6667) and
    (1341.6667,-273.0000) .. (1323.0000,-247.0000) .. controls
    (1304.3333,-221.6667) and (1295.0000,-206.3333) .. (1295.0000,-201.0000) ..
    controls (1295.0000,-198.3333) and (1295.3333,-194.3333) ..
    (1296.0000,-189.0000) .. controls (1296.6667,-183.6667) and
    (1297.0000,-179.6667) .. (1297.0000,-177.0000) .. controls
    (1297.0000,-159.0000) and (1293.3333,-137.6667) .. (1286.0000,-113.0000) ..
    controls (1277.3333,-83.6667) and (1267.0000,-66.6667) .. (1255.0000,-62.0000)
    .. controls (1238.3333,-58.0000) and (1221.6667,-53.6667) ..
    (1205.0000,-49.0000) .. controls (1190.3333,-42.3333) and (1183.0000,-27.0000)
    .. (1183.0000,-3.0000) .. controls (1183.0000,10.3333) and (1176.6667,30.0000)
    .. (1164.0000,56.0000) .. controls (1152.0000,82.0000) and (1141.0000,99.6667)
    .. (1131.0000,109.0000) .. controls (1127.6667,112.3333) and
    (1113.3333,113.6667) .. (1088.0000,113.0000) .. controls (1097.3333,127.0000)
    and (1102.0000,137.6667) .. (1102.0000,145.0000) .. controls
    (1102.0000,157.0000) and (1096.3333,164.3333) .. (1085.0000,167.0000) ..
    controls (1073.6667,170.3333) and (1062.6667,173.0000) .. (1052.0000,175.0000)
    .. controls (1050.0000,183.6667) and (1045.3333,196.0000) ..
    (1038.0000,212.0000) -- (1019.0000,212.0000) .. controls (1030.3333,228.6667)
    and (1036.0000,235.6667) .. (1036.0000,233.0000) .. controls
    (1036.0000,241.6667) and (1029.3333,255.0000) .. (1016.0000,273.0000) ..
    controls (1031.3333,295.6667) and (1039.0000,307.6667) .. (1039.0000,309.0000)
    .. controls (1039.0000,313.0000) and (1036.6667,319.3333) ..
    (1032.0000,328.0000) .. controls (1028.0000,336.6667) and (1026.0000,343.0000)
    .. (1026.0000,347.0000) .. controls (1026.0000,361.6667) and
    (1035.3333,374.0000) .. (1054.0000,384.0000) .. controls (1068.6667,392.0000)
    and (1083.3333,400.0000) .. (1098.0000,408.0000) .. controls
    (1084.0000,413.3333) and (1072.0000,416.0000) .. (1062.0000,416.0000) ..
    controls (1033.3333,416.0000) and (1019.0000,408.0000) .. (1019.0000,392.0000)
    .. controls (1019.0000,389.3333) and (1019.3333,387.0000) ..
    (1020.0000,385.0000) .. controls (1012.0000,385.0000) and (1000.0000,383.0000)
    .. (984.0000,379.0000) .. controls (971.3333,371.6667) and (959.3333,356.6667)
    .. (948.0000,334.0000) .. controls (936.6667,312.0000) and (927.0000,297.3333)
    .. (919.0000,290.0000) .. controls (919.0000,286.6667) and (920.3333,281.6667)
    .. (923.0000,275.0000) .. controls (925.6667,268.3333) and (927.0000,263.0000)
    .. (927.0000,259.0000) .. controls (927.0000,255.0000) and (920.0000,241.0000)
    .. (906.0000,217.0000) .. controls (892.0000,193.0000) and (885.0000,172.0000)
    .. (885.0000,154.0000) .. controls (885.0000,148.0000) and (885.6667,139.3333)
    .. (887.0000,128.0000) .. controls (888.3333,116.6667) and (889.0000,108.0000)
    .. (889.0000,102.0000) .. controls (889.0000,90.6667) and (886.6667,73.6667)
    .. (882.0000,51.0000) .. controls (877.3333,28.3333) and (875.0000,11.3333) ..
    (875.0000,0.0000) -- (875.0000,-105.0000) .. controls (875.0000,-121.0000) and
    (845.3333,-148.0000) .. (786.0000,-186.0000) .. controls (772.6667,-210.6667)
    and (752.6667,-247.0000) .. (726.0000,-295.0000) .. controls
    (720.6667,-300.3333) and (713.6667,-309.0000) .. (705.0000,-321.0000) ..
    controls (702.3333,-325.6667) and (701.0000,-332.6667) .. (701.0000,-342.0000)
    .. controls (701.0000,-350.6667) and (703.6667,-358.3333) ..
    (709.0000,-365.0000) .. controls (706.3333,-371.0000) and (705.0000,-378.0000)
    .. (705.0000,-386.0000) .. controls (705.0000,-400.0000) and
    (713.0000,-417.6667) .. (729.0000,-439.0000) .. controls (745.0000,-460.3333)
    and (753.0000,-477.6667) .. (753.0000,-491.0000) .. controls
    (753.0000,-496.3333) and (751.3333,-504.0000) .. (748.0000,-514.0000) ..
    controls (745.3333,-524.6667) and (744.0000,-532.6667) .. (744.0000,-538.0000)
    .. controls (742.6667,-538.0000) and (740.6667,-538.3333) ..
    (738.0000,-539.0000) .. controls (736.0000,-540.3333) and (734.3333,-541.0000)
    .. (733.0000,-541.0000) .. controls (729.6667,-541.0000) and
    (726.0000,-538.0000) .. (722.0000,-532.0000) .. controls (718.6667,-526.6667)
    and (715.3333,-524.0000) .. (712.0000,-524.0000) .. controls
    (691.3333,-524.0000) and (672.6667,-534.0000) .. (656.0000,-554.0000) ..
    controls (642.6667,-572.0000) and (629.3333,-590.0000) .. (616.0000,-608.0000)
    .. controls (600.6667,-610.0000) and (582.3333,-617.6667) ..
    (561.0000,-631.0000) .. controls (539.6667,-645.0000) and (529.6667,-652.0000)
    .. (531.0000,-652.0000) .. controls (528.3333,-652.0000) and
    (524.3333,-651.3333) .. (519.0000,-650.0000) .. controls (513.6667,-649.3333)
    and (509.6667,-649.0000) .. (507.0000,-649.0000) .. controls
    (496.3333,-649.0000) and (475.3333,-656.3333) .. (444.0000,-671.0000) ..
    controls (412.6667,-685.6667) and (395.6667,-697.3333) .. (393.0000,-706.0000)
    .. controls (392.3333,-708.0000) and (392.0000,-717.6667) ..
    (392.0000,-735.0000) .. controls (392.0000,-745.6667) and (388.6667,-755.0000)
    .. (382.0000,-763.0000) .. controls (376.0000,-771.6667) and
    (369.6667,-780.0000) .. (363.0000,-788.0000) .. controls (353.0000,-817.3333)
    and (337.0000,-849.0000) .. (315.0000,-883.0000) .. controls
    (313.6667,-881.6667) and (313.0000,-878.6667) .. (313.0000,-874.0000) ..
    controls (313.0000,-867.3333) and (325.0000,-833.3333) .. (349.0000,-772.0000)
    -- (349.0000,-761.0000) -- (337.0000,-761.0000) .. controls
    (330.3333,-765.0000) and (325.6667,-771.3333) .. (323.0000,-780.0000) ..
    controls (319.0000,-791.3333) and (316.3333,-798.3333) .. (315.0000,-801.0000)
    .. controls (309.6667,-805.6667) and (303.6667,-813.6667) ..
    (297.0000,-825.0000) .. controls (295.0000,-842.3333) and (291.0000,-868.3333)
    .. (285.0000,-903.0000) .. controls (279.0000,-909.0000) and
    (271.0000,-917.6667) .. (261.0000,-929.0000) .. controls (251.6667,-944.3333)
    and (247.0000,-969.3333) .. (247.0000,-1004.0000) .. controls
    (247.0000,-1016.0000) and (272.6667,-1059.3333) .. (324.0000,-1134.0000) ..
    controls (329.3333,-1134.0000) and (337.6667,-1135.0000) ..
    (349.0000,-1137.0000) .. controls (348.3333,-1137.6667) and
    (340.3333,-1140.0000) .. (325.0000,-1144.0000) .. controls
    (316.3333,-1146.6667) and (311.3333,-1153.0000) .. (310.0000,-1163.0000) ..
    controls (313.3333,-1167.0000) and (318.3333,-1172.6667) ..
    (325.0000,-1180.0000) .. controls (325.6667,-1186.6667) and
    (327.6667,-1197.0000) .. (331.0000,-1211.0000) .. controls
    (334.3333,-1225.0000) and (336.0000,-1236.0000) .. (336.0000,-1244.0000) ..
    controls (336.0000,-1251.3333) and (332.0000,-1255.3333) ..
    (324.0000,-1256.0000) .. controls (318.6667,-1256.6667) and
    (313.0000,-1257.3333) .. (307.0000,-1258.0000) .. controls
    (307.6667,-1261.3333) and (308.6667,-1266.3333) .. (310.0000,-1273.0000) --
    (321.0000,-1273.0000) .. controls (323.0000,-1273.0000) and
    (325.0000,-1271.6667) .. (327.0000,-1269.0000) .. controls
    (329.6667,-1266.3333) and (332.0000,-1265.0000) .. (334.0000,-1265.0000) --
    (336.0000,-1266.0000) .. controls (318.0000,-1294.6667) and
    (284.0000,-1309.0000) .. (234.0000,-1309.0000) .. controls
    (217.3333,-1309.0000) and (197.3333,-1306.0000) .. (174.0000,-1300.0000) ..
    controls (144.0000,-1292.6667) and (130.3333,-1283.0000) ..
    (133.0000,-1271.0000) .. controls (125.6667,-1263.6667) and
    (116.6667,-1260.0000) .. (106.0000,-1260.0000) .. controls
    (104.0000,-1260.0000) and (101.0000,-1261.0000) .. (97.0000,-1263.0000) ..
    controls (93.6667,-1265.6667) and (91.0000,-1267.0000) .. (89.0000,-1267.0000)
    .. controls (84.3333,-1267.0000) and (71.6667,-1262.3333) ..
    (51.0000,-1253.0000) .. controls (31.0000,-1244.3333) and (18.6667,-1240.0000)
    .. (14.0000,-1240.0000) .. controls (5.3333,-1240.0000) and
    (0.6667,-1243.3333) .. (0.0000,-1250.0000) -- (66.0000,-1279.0000) .. controls
    (62.0000,-1281.0000) and (55.6667,-1283.6667) .. (47.0000,-1287.0000) --
    (47.0000,-1299.0000) .. controls (51.0000,-1308.3333) and (58.0000,-1320.3333)
    .. (68.0000,-1335.0000) .. controls (70.0000,-1337.0000) and
    (93.6667,-1344.3333) .. (139.0000,-1357.0000) .. controls
    (134.3333,-1361.0000) and (123.3333,-1365.0000) .. (106.0000,-1369.0000) --
    (106.0000,-1381.0000) .. controls (126.0000,-1387.6667) and
    (148.3333,-1391.0000) .. (173.0000,-1391.0000) -- (177.0000,-1397.0000) ..
    controls (175.6667,-1401.0000) and (175.0000,-1407.6667) ..
    (175.0000,-1417.0000) .. controls (275.0000,-1439.6667) and
    (328.6667,-1451.0000) .. (336.0000,-1451.0000) .. controls
    (354.0000,-1451.0000) and (380.6667,-1446.3333) .. (416.0000,-1437.0000) ..
    controls (452.0000,-1428.3333) and (479.0000,-1424.0000) ..
    (497.0000,-1424.0000) .. controls (507.6667,-1424.0000) and
    (523.6667,-1426.3333) .. (545.0000,-1431.0000) .. controls
    (567.0000,-1435.6667) and (583.3333,-1438.0000) .. (594.0000,-1438.0000) ..
    controls (620.0000,-1438.0000) and (655.0000,-1431.6667) ..
    (699.0000,-1419.0000) .. controls (701.0000,-1411.6667) and
    (705.3333,-1408.0000) .. (712.0000,-1408.0000) .. controls
    (718.6667,-1408.0000) and (725.6667,-1409.6667) .. (733.0000,-1413.0000) ..
    controls (721.6667,-1417.0000) and (709.6667,-1423.6667) ..
    (697.0000,-1433.0000) .. controls (701.0000,-1434.3333) and
    (706.6667,-1436.3333) .. (714.0000,-1439.0000) .. controls
    (712.0000,-1440.3333) and (708.6667,-1442.3333) .. (704.0000,-1445.0000) --
    (711.0000,-1452.0000) .. controls (707.0000,-1454.0000) and
    (703.0000,-1455.0000) .. (699.0000,-1455.0000) .. controls
    (695.0000,-1455.0000) and (689.3333,-1453.3333) .. (682.0000,-1450.0000) ..
    controls (674.6667,-1447.3333) and (669.0000,-1446.0000) ..
    (665.0000,-1446.0000) .. controls (660.3333,-1446.0000) and
    (656.0000,-1447.6667) .. (652.0000,-1451.0000) -- (652.0000,-1463.0000) ..
    controls (674.6667,-1483.0000) and (698.6667,-1493.0000) ..
    (724.0000,-1493.0000) .. controls (734.6667,-1493.0000) and
    (748.0000,-1489.6667) .. (764.0000,-1483.0000) .. controls
    (780.0000,-1477.0000) and (789.0000,-1474.0000) .. (791.0000,-1474.0000) ..
    controls (793.0000,-1474.0000) and (796.0000,-1474.3333) ..
    (800.0000,-1475.0000) .. controls (804.0000,-1476.3333) and
    (807.0000,-1477.0000) .. (809.0000,-1477.0000) .. controls
    (814.3333,-1477.0000) and (818.6667,-1474.6667) .. (822.0000,-1470.0000) --
    (830.0000,-1477.0000) -- (851.0000,-1477.0000) .. controls
    (851.0000,-1475.0000) and (850.3333,-1471.6667) .. (849.0000,-1467.0000) ..
    controls (848.3333,-1462.3333) and (848.0000,-1458.6667) ..
    (848.0000,-1456.0000) .. controls (848.0000,-1448.6667) and
    (851.3333,-1444.6667) .. (858.0000,-1444.0000) -- (858.0000,-1442.0000) ..
    controls (858.0000,-1426.0000) and (844.3333,-1418.0000) ..
    (817.0000,-1418.0000) .. controls (815.0000,-1418.0000) and
    (812.0000,-1418.3333) .. (808.0000,-1419.0000) .. controls
    (804.6667,-1420.3333) and (802.0000,-1421.0000) .. (800.0000,-1421.0000) ..
    controls (798.0000,-1421.0000) and (794.3333,-1420.3333) ..
    (789.0000,-1419.0000) .. controls (808.3333,-1416.3333) and
    (837.3333,-1411.6667) .. (876.0000,-1405.0000) -- (881.0000,-1409.0000) ..
    controls (873.6667,-1411.6667) and (868.3333,-1416.3333) ..
    (865.0000,-1423.0000) .. controls (872.3333,-1431.0000) and
    (878.3333,-1435.0000) .. (883.0000,-1435.0000) -- (900.0000,-1434.0000) ..
    controls (901.3333,-1432.0000) and (903.0000,-1426.6667) ..
    (905.0000,-1418.0000) -- (910.0000,-1424.0000) .. controls
    (910.0000,-1425.3333) and (909.0000,-1427.0000) .. (907.0000,-1429.0000) ..
    controls (905.0000,-1431.0000) and (904.0000,-1433.3333) ..
    (904.0000,-1436.0000) .. controls (904.0000,-1440.6667) and
    (910.6667,-1446.3333) .. (924.0000,-1453.0000) -- (921.0000,-1454.0000) ..
    controls (916.3333,-1452.0000) and (912.3333,-1451.0000) ..
    (909.0000,-1451.0000) .. controls (902.3333,-1451.0000) and
    (893.0000,-1457.0000) .. (881.0000,-1469.0000) .. controls
    (911.0000,-1481.0000) and (928.6667,-1487.0000) .. (934.0000,-1487.0000) ..
    controls (936.0000,-1487.0000) and (939.0000,-1485.6667) ..
    (943.0000,-1483.0000) .. controls (947.0000,-1481.0000) and
    (950.0000,-1480.0000) .. (952.0000,-1480.0000) .. controls
    (954.0000,-1480.0000) and (956.6667,-1481.0000) .. (960.0000,-1483.0000) ..
    controls (964.0000,-1485.6667) and (967.0000,-1487.0000) ..
    (969.0000,-1487.0000) -- (995.0000,-1487.0000) .. controls
    (995.6667,-1483.0000) and (997.6667,-1477.3333) .. (1001.0000,-1470.0000) ..
    controls (1015.0000,-1479.3333) and (1027.0000,-1484.0000) ..
    (1037.0000,-1484.0000) .. controls (1055.0000,-1484.0000) and
    (1072.6667,-1482.3333) .. (1090.0000,-1479.0000) .. controls
    (1092.6667,-1478.3333) and (1096.6667,-1476.0000) .. (1102.0000,-1472.0000) ..
    controls (1107.3333,-1468.6667) and (1116.0000,-1467.0000) ..
    (1128.0000,-1467.0000) .. controls (1134.0000,-1467.0000) and
    (1138.0000,-1466.6667) .. (1140.0000,-1466.0000) .. controls
    (1144.0000,-1461.3333) and (1150.6667,-1455.3333) .. (1160.0000,-1448.0000) ..
    controls (1165.3333,-1446.6667) and (1172.6667,-1443.6667) ..
    (1182.0000,-1439.0000) .. controls (1188.0000,-1418.3333) and
    (1197.3333,-1405.6667) .. (1210.0000,-1401.0000) -- (1210.0000,-1382.0000) ..
    controls (1203.3333,-1375.3333) and (1197.3333,-1372.0000) ..
    (1192.0000,-1372.0000) .. controls (1184.6667,-1372.0000) and
    (1176.0000,-1375.3333) .. (1166.0000,-1382.0000) .. controls
    (1164.6667,-1377.3333) and (1164.0000,-1365.3333) .. (1164.0000,-1346.0000) ..
    controls (1158.0000,-1345.3333) and (1151.3333,-1339.6667) ..
    (1144.0000,-1329.0000) -- (1117.0000,-1329.0000) .. controls
    (1113.0000,-1329.0000) and (1099.3333,-1339.6667) .. (1076.0000,-1361.0000) ..
    controls (1071.3333,-1361.6667) and (1057.0000,-1362.3333) ..
    (1033.0000,-1363.0000) .. controls (1038.3333,-1373.0000) and
    (1046.0000,-1378.0000) .. (1056.0000,-1378.0000) .. controls
    (1058.0000,-1378.0000) and (1060.6667,-1377.3333) .. (1064.0000,-1376.0000) ..
    controls (1067.3333,-1375.3333) and (1070.0000,-1375.0000) ..
    (1072.0000,-1375.0000) .. controls (1072.6667,-1375.0000) and
    (1078.3333,-1377.6667) .. (1089.0000,-1383.0000) .. controls
    (1099.6667,-1389.0000) and (1111.3333,-1391.6667) .. (1124.0000,-1391.0000) --
    (1128.0000,-1393.0000) .. controls (1101.3333,-1420.3333) and
    (1087.0000,-1434.0000) .. (1085.0000,-1434.0000) .. controls
    (1082.3333,-1434.0000) and (1078.3333,-1433.6667) .. (1073.0000,-1433.0000) ..
    controls (1068.3333,-1432.3333) and (1064.6667,-1432.0000) ..
    (1062.0000,-1432.0000) .. controls (1024.0000,-1432.0000) and
    (1000.0000,-1435.3333) .. (990.0000,-1442.0000) .. controls
    (990.0000,-1444.0000) and (989.6667,-1446.6667) .. (989.0000,-1450.0000) ..
    controls (989.0000,-1458.6667) and (992.6667,-1464.6667) ..
    (1000.0000,-1468.0000) .. controls (994.6667,-1468.0000) and
    (987.0000,-1466.6667) .. (977.0000,-1464.0000) .. controls
    (967.0000,-1462.0000) and (959.3333,-1461.0000) .. (954.0000,-1461.0000) ..
    controls (950.6667,-1461.0000) and (946.6667,-1464.0000) ..
    (942.0000,-1470.0000) .. controls (938.6667,-1466.6667) and
    (937.0000,-1463.3333) .. (937.0000,-1460.0000) .. controls
    (939.6667,-1458.0000) and (945.0000,-1457.0000) .. (953.0000,-1457.0000) --
    (953.0000,-1449.0000) .. controls (953.0000,-1443.6667) and
    (953.3333,-1438.3333) .. (954.0000,-1433.0000) .. controls
    (958.0000,-1431.0000) and (964.0000,-1428.0000) .. (972.0000,-1424.0000) ..
    controls (972.0000,-1420.6667) and (973.0000,-1415.3333) ..
    (975.0000,-1408.0000) .. controls (999.6667,-1423.3333) and
    (1014.3333,-1431.0000) .. (1019.0000,-1431.0000) .. controls
    (1034.3333,-1431.0000) and (1042.0000,-1427.6667) .. (1042.0000,-1421.0000) ..
    controls (1042.0000,-1407.0000) and (1034.0000,-1396.3333) ..
    (1018.0000,-1389.0000) .. controls (1015.3333,-1387.6667) and
    (1005.6667,-1387.0000) .. (989.0000,-1387.0000) .. controls
    (978.3333,-1387.0000) and (969.6667,-1384.6667) .. (963.0000,-1380.0000) ..
    controls (971.6667,-1377.3333) and (983.6667,-1372.0000) ..
    (999.0000,-1364.0000) .. controls (998.3333,-1360.6667) and
    (997.3333,-1355.6667) .. (996.0000,-1349.0000) -- (941.0000,-1349.0000) ..
    controls (942.3333,-1355.6667) and (939.0000,-1359.0000) ..
    (931.0000,-1359.0000) .. controls (918.3333,-1359.0000) and
    (904.6667,-1356.3333) .. (890.0000,-1351.0000) .. controls
    (886.0000,-1347.6667) and (880.6667,-1343.0000) .. (874.0000,-1337.0000) ..
    controls (860.6667,-1330.3333) and (847.0000,-1323.6667) ..
    (833.0000,-1317.0000) .. controls (813.0000,-1307.0000) and
    (803.0000,-1298.0000) .. (803.0000,-1290.0000) .. controls
    (803.0000,-1276.6667) and (833.3333,-1258.6667) .. (894.0000,-1236.0000) ..
    controls (894.0000,-1232.0000) and (893.0000,-1226.0000) ..
    (891.0000,-1218.0000) .. controls (889.0000,-1210.6667) and
    (888.0000,-1205.0000) .. (888.0000,-1201.0000) .. controls
    (888.0000,-1196.3333) and (891.0000,-1191.0000) .. (897.0000,-1185.0000) ..
    controls (903.0000,-1194.3333) and (911.3333,-1207.0000) ..
    (922.0000,-1223.0000) .. controls (933.3333,-1230.3333) and
    (949.0000,-1242.6667) .. (969.0000,-1260.0000) .. controls
    (974.3333,-1266.0000) and (977.3333,-1277.6667) .. (978.0000,-1295.0000) ..
    controls (981.3333,-1297.0000) and (989.3333,-1306.0000) ..
    (1002.0000,-1322.0000) .. controls (1010.6667,-1333.3333) and
    (1020.3333,-1339.0000) .. (1031.0000,-1339.0000) .. controls
    (1053.6667,-1339.0000) and (1071.3333,-1333.3333) .. (1084.0000,-1322.0000) ..
    controls (1088.0000,-1313.3333) and (1089.6667,-1303.0000) ..
    (1089.0000,-1291.0000) .. controls (1091.0000,-1287.6667) and
    (1093.6667,-1286.0000) .. (1097.0000,-1286.0000) .. controls
    (1095.6667,-1286.0000) and (1110.0000,-1293.6667) .. (1140.0000,-1309.0000) ..
    controls (1144.0000,-1303.0000) and (1147.3333,-1288.6667) ..
    (1150.0000,-1266.0000) .. controls (1152.0000,-1246.0000) and
    (1157.3333,-1233.3333) .. (1166.0000,-1228.0000) .. controls
    (1172.0000,-1226.0000) and (1178.0000,-1223.6667) .. (1184.0000,-1221.0000) ..
    controls (1190.6667,-1219.0000) and (1194.0000,-1215.0000) ..
    (1194.0000,-1209.0000) .. controls (1194.0000,-1205.0000) and
    (1186.3333,-1195.3333) .. (1171.0000,-1180.0000) -- (1176.0000,-1176.0000) ..
    controls (1176.0000,-1165.3333) and (1184.0000,-1154.6667) ..
    (1200.0000,-1144.0000) -- (1200.0000,-1129.0000) .. controls
    (1187.3333,-1124.3333) and (1174.6667,-1122.0000) .. (1162.0000,-1122.0000) ..
    controls (1154.0000,-1122.0000) and (1139.3333,-1124.6667) ..
    (1118.0000,-1130.0000) .. controls (1125.3333,-1138.6667) and
    (1136.3333,-1151.6667) .. (1151.0000,-1169.0000) .. controls
    (1111.0000,-1163.6667) and (1077.6667,-1160.6667) .. (1051.0000,-1160.0000) --
    (1042.0000,-1155.0000) .. controls (1057.3333,-1145.6667) and
    (1065.0000,-1141.6667) .. (1065.0000,-1143.0000) .. controls
    (1065.0000,-1138.3333) and (1059.6667,-1130.6667) .. (1049.0000,-1120.0000) ..
    controls (1051.0000,-1112.0000) and (1057.0000,-1107.0000) ..
    (1067.0000,-1105.0000) .. controls (1077.0000,-1103.6667) and
    (1086.3333,-1102.3333) .. (1095.0000,-1101.0000) .. controls
    (1092.3333,-1095.0000) and (1082.6667,-1088.3333) .. (1066.0000,-1081.0000) ..
    controls (1043.3333,-1071.6667) and (1031.6667,-1066.6667) ..
    (1031.0000,-1066.0000) -- (1017.0000,-1066.0000) .. controls
    (1016.3333,-1070.6667) and (1014.3333,-1077.3333) .. (1011.0000,-1086.0000) ..
    controls (998.3333,-1081.3333) and (981.3333,-1072.3333) ..
    (960.0000,-1059.0000) .. controls (956.6667,-1053.6667) and
    (951.0000,-1046.6667) .. (943.0000,-1038.0000) .. controls
    (935.0000,-1035.3333) and (923.0000,-1030.3333) .. (907.0000,-1023.0000) ..
    controls (904.3333,-1021.0000) and (885.0000,-1005.0000) ..
    (849.0000,-975.0000) .. controls (850.3333,-970.3333) and (851.0000,-966.3333)
    .. (851.0000,-963.0000) .. controls (851.0000,-948.3333) and
    (834.6667,-932.0000) .. (802.0000,-914.0000) .. controls (769.3333,-896.0000)
    and (753.0000,-878.0000) .. (753.0000,-860.0000) .. controls
    (753.0000,-854.6667) and (754.0000,-847.0000) .. (756.0000,-837.0000) ..
    controls (758.6667,-827.6667) and (760.0000,-820.3333) .. (760.0000,-815.0000)
    .. controls (760.0000,-812.3333) and (759.3333,-808.6667) ..
    (758.0000,-804.0000) .. controls (756.6667,-800.0000) and (756.0000,-796.6667)
    .. (756.0000,-794.0000) .. controls (740.0000,-791.3333) and
    (735.6667,-790.0000) .. (743.0000,-790.0000) .. controls (736.3333,-790.0000)
    and (730.3333,-799.3333) .. (725.0000,-818.0000) .. controls
    (718.3333,-842.0000) and (714.6667,-854.3333) .. (714.0000,-855.0000) ..
    controls (680.6667,-864.3333) and (664.6667,-869.0000) .. (666.0000,-869.0000)
    .. controls (662.6667,-869.0000) and (657.0000,-865.6667) ..
    (649.0000,-859.0000) .. controls (641.0000,-852.3333) and (635.3333,-849.0000)
    .. (632.0000,-849.0000) .. controls (627.3333,-849.0000) and
    (621.0000,-850.6667) .. (613.0000,-854.0000) .. controls (605.0000,-857.3333)
    and (598.6667,-859.0000) .. (594.0000,-859.0000) .. controls
    (592.6667,-859.0000) and (584.0000,-855.0000) .. (568.0000,-847.0000) ..
    controls (559.3333,-843.6667) and (548.0000,-836.0000) .. (534.0000,-824.0000)
    .. controls (518.0000,-800.0000) and (510.0000,-775.6667) ..
    (510.0000,-751.0000) .. controls (510.0000,-713.6667) and (523.6667,-695.0000)
    .. (551.0000,-695.0000) .. controls (567.6667,-695.0000) and
    (581.3333,-702.6667) .. (592.0000,-718.0000) .. controls (602.6667,-733.3333)
    and (614.6667,-741.0000) .. (628.0000,-741.0000) .. controls
    (630.0000,-741.0000) and (632.6667,-740.3333) .. (636.0000,-739.0000) ..
    controls (640.0000,-738.3333) and (642.6667,-738.0000) .. (644.0000,-738.0000)
    .. controls (646.6667,-736.0000) and (648.0000,-732.0000) ..
    (648.0000,-726.0000) .. controls (648.0000,-722.0000) and (644.0000,-712.0000)
    .. (636.0000,-696.0000) .. controls (628.6667,-680.0000) and
    (625.0000,-665.3333) .. (625.0000,-652.0000) .. controls (633.0000,-653.3333)
    and (642.6667,-654.0000) .. (654.0000,-654.0000) .. controls
    (666.0000,-654.0000) and (676.0000,-653.3333) .. (684.0000,-652.0000) ..
    controls (684.0000,-644.6667) and (683.0000,-633.6667) .. (681.0000,-619.0000)
    .. controls (679.0000,-604.3333) and (678.0000,-593.3333) ..
    (678.0000,-586.0000) .. controls (678.0000,-580.0000) and (681.3333,-572.3333)
    .. (688.0000,-563.0000) .. controls (694.6667,-554.3333) and
    (701.0000,-550.0000) .. (707.0000,-550.0000) .. controls (710.3333,-550.0000)
    and (714.6667,-551.0000) .. (720.0000,-553.0000) .. controls
    (725.3333,-555.6667) and (729.6667,-557.0000) .. (733.0000,-557.0000) ..
    controls (737.0000,-557.0000) and (742.3333,-555.3333) .. (749.0000,-552.0000)
    .. controls (756.3333,-548.6667) and (762.0000,-547.0000) ..
    (766.0000,-547.0000) .. controls (764.6667,-547.0000) and (772.0000,-555.6667)
    .. (788.0000,-573.0000) .. controls (804.6667,-590.3333) and
    (824.6667,-599.0000) .. (848.0000,-599.0000) .. controls (848.0000,-592.3333)
    and (848.6667,-588.0000) .. (850.0000,-586.0000) .. controls
    (854.0000,-588.0000) and (860.0000,-590.3333) .. (868.0000,-593.0000) ..
    controls (904.6667,-575.6667) and (933.3333,-567.0000) .. (954.0000,-567.0000)
    .. controls (960.6667,-567.0000) and (971.6667,-572.0000) ..
    (987.0000,-582.0000) -- (977.0000,-587.0000) .. controls (977.6667,-590.3333)
    and (981.0000,-598.0000) .. (987.0000,-610.0000) .. controls
    (993.0000,-622.0000) and (996.0000,-629.6667) .. (996.0000,-633.0000) ..
    controls (996.0000,-633.6667) and (989.6667,-643.3333) .. (977.0000,-662.0000)
    -- (996.0000,-662.0000) .. controls (998.6667,-654.6667) and
    (1003.3333,-644.3333) .. (1010.0000,-631.0000) .. controls
    (994.6667,-612.3333) and (987.0000,-600.3333) .. (987.0000,-595.0000) ..
    controls (987.0000,-589.6667) and (990.0000,-586.3333) .. (996.0000,-585.0000)
    .. controls (989.3333,-585.0000) and (986.0000,-583.0000) ..
    (986.0000,-579.0000) .. controls (986.0000,-578.3333) and (986.3333,-574.6667)
    .. (987.0000,-568.0000) .. controls (986.3333,-566.0000) and
    (986.3333,-563.0000) .. (987.0000,-559.0000) .. controls (998.3333,-544.3333)
    and (1018.6667,-526.3333) .. (1048.0000,-505.0000) .. controls
    (1059.3333,-503.6667) and (1075.6667,-500.6667) .. (1097.0000,-496.0000) ..
    controls (1117.6667,-488.6667) and (1130.3333,-463.6667) ..
    (1135.0000,-421.0000) .. controls (1153.0000,-408.3333) and
    (1167.3333,-402.0000) .. (1178.0000,-402.0000) .. controls
    (1189.3333,-402.0000) and (1197.0000,-399.3333) .. (1201.0000,-394.0000) ..
    controls (1209.6667,-383.3333) and (1214.3333,-377.6667) ..
    (1215.0000,-377.0000) .. controls (1231.0000,-377.0000) and
    (1254.3333,-374.0000) .. (1285.0000,-368.0000) .. controls
    (1296.3333,-357.3333) and (1315.0000,-346.3333) .. (1341.0000,-335.0000) ..
    controls (1347.6667,-326.3333) and (1351.0000,-316.6667) ..
    (1351.0000,-306.0000) -- cycle(3130.0000,-1226.0000) .. controls
    (3130.0000,-1242.6667) and (3125.0000,-1252.3333) .. (3115.0000,-1255.0000) --
    (3111.0000,-1252.0000) .. controls (3111.0000,-1250.6667) and
    (3111.3333,-1248.6667) .. (3112.0000,-1246.0000) .. controls
    (3113.3333,-1244.0000) and (3114.0000,-1242.3333) .. (3114.0000,-1241.0000) ..
    controls (3114.0000,-1217.0000) and (3103.0000,-1201.0000) ..
    (3081.0000,-1193.0000) .. controls (3085.6667,-1190.3333) and
    (3089.6667,-1189.0000) .. (3093.0000,-1189.0000) .. controls
    (3097.0000,-1189.0000) and (3104.0000,-1194.0000) .. (3114.0000,-1204.0000) ..
    controls (3124.6667,-1214.6667) and (3130.0000,-1222.0000) ..
    (3130.0000,-1226.0000) -- cycle(2623.0000,-1408.0000) .. controls
    (2623.0000,-1420.0000) and (2615.3333,-1426.3333) .. (2600.0000,-1427.0000) ..
    controls (2600.0000,-1407.6667) and (2599.0000,-1395.0000) ..
    (2597.0000,-1389.0000) -- (2609.0000,-1389.0000) .. controls
    (2618.3333,-1399.6667) and (2623.0000,-1406.0000) .. (2623.0000,-1408.0000) --
    cycle(2823.0000,-1128.0000) .. controls (2809.0000,-1130.0000) and
    (2798.3333,-1131.0000) .. (2791.0000,-1131.0000) .. controls
    (2783.6667,-1131.0000) and (2775.3333,-1130.3333) .. (2766.0000,-1129.0000) ..
    controls (2759.3333,-1117.6667) and (2756.0000,-1111.0000) ..
    (2756.0000,-1109.0000) -- (2767.0000,-1100.0000) .. controls
    (2766.3333,-1104.6667) and (2766.0000,-1107.6667) .. (2766.0000,-1109.0000) ..
    controls (2766.0000,-1119.0000) and (2773.3333,-1124.0000) ..
    (2788.0000,-1124.0000) .. controls (2791.3333,-1124.0000) and
    (2796.6667,-1123.3333) .. (2804.0000,-1122.0000) .. controls
    (2811.3333,-1121.3333) and (2816.6667,-1121.0000) .. (2820.0000,-1121.0000) --
    (2823.0000,-1128.0000) -- cycle(2596.0000,-1089.0000) .. controls
    (2595.3333,-1090.3333) and (2595.0000,-1100.6667) .. (2595.0000,-1120.0000) --
    (2584.0000,-1123.0000) .. controls (2570.6667,-1113.6667) and
    (2564.0000,-1104.3333) .. (2564.0000,-1095.0000) .. controls
    (2564.0000,-1085.0000) and (2571.6667,-1080.0000) .. (2587.0000,-1080.0000) --
    (2596.0000,-1089.0000) -- cycle(2278.0000,-1376.0000) .. controls
    (2275.3333,-1380.6667) and (2269.6667,-1383.3333) .. (2261.0000,-1384.0000) ..
    controls (2253.0000,-1384.6667) and (2245.3333,-1385.3333) ..
    (2238.0000,-1386.0000) .. controls (2234.0000,-1389.3333) and
    (2230.0000,-1391.0000) .. (2226.0000,-1391.0000) -- (2212.0000,-1391.0000) ..
    controls (2232.0000,-1369.6667) and (2246.0000,-1359.3333) ..
    (2254.0000,-1360.0000) -- (2255.0000,-1361.0000) .. controls
    (2249.0000,-1361.6667) and (2245.6667,-1364.3333) .. (2245.0000,-1369.0000) --
    (2251.0000,-1376.0000) -- (2278.0000,-1376.0000) -- cycle(2534.0000,-982.0000)
    .. controls (2534.0000,-984.6667) and (2527.3333,-995.6667) ..
    (2514.0000,-1015.0000) -- (2510.0000,-1033.0000) .. controls
    (2506.0000,-1041.6667) and (2494.3333,-1053.3333) .. (2475.0000,-1068.0000) --
    (2475.0000,-1081.0000) .. controls (2483.0000,-1083.6667) and
    (2493.6667,-1089.0000) .. (2507.0000,-1097.0000) .. controls
    (2497.0000,-1111.6667) and (2485.6667,-1119.0000) .. (2473.0000,-1119.0000) ..
    controls (2465.0000,-1119.0000) and (2455.0000,-1115.0000) ..
    (2443.0000,-1107.0000) .. controls (2431.0000,-1099.0000) and
    (2424.3333,-1090.3333) .. (2423.0000,-1081.0000) .. controls
    (2431.6667,-1069.0000) and (2440.6667,-1056.6667) .. (2450.0000,-1044.0000) ..
    controls (2460.0000,-1029.3333) and (2465.0000,-1015.6667) ..
    (2465.0000,-1003.0000) .. controls (2465.0000,-998.3333) and
    (2464.3333,-993.6667) .. (2463.0000,-989.0000) .. controls
    (2465.6667,-983.6667) and (2473.0000,-977.0000) .. (2485.0000,-969.0000) ..
    controls (2497.6667,-961.6667) and (2507.0000,-958.0000) ..
    (2513.0000,-958.0000) .. controls (2527.0000,-958.0000) and
    (2534.0000,-966.0000) .. (2534.0000,-982.0000) -- cycle(2173.0000,-1305.0000)
    .. controls (2161.6667,-1310.3333) and (2155.6667,-1313.0000) ..
    (2155.0000,-1313.0000) .. controls (2150.3333,-1313.0000) and
    (2143.6667,-1312.3333) .. (2135.0000,-1311.0000) .. controls
    (2126.3333,-1309.6667) and (2119.6667,-1309.0000) .. (2115.0000,-1309.0000) ..
    controls (2099.0000,-1309.0000) and (2091.0000,-1315.3333) ..
    (2091.0000,-1328.0000) .. controls (2091.0000,-1331.3333) and
    (2094.6667,-1338.3333) .. (2102.0000,-1349.0000) .. controls
    (2110.0000,-1359.6667) and (2114.0000,-1366.6667) .. (2114.0000,-1370.0000) ..
    controls (2114.0000,-1372.6667) and (2110.0000,-1377.6667) ..
    (2102.0000,-1385.0000) .. controls (2061.3333,-1345.0000) and
    (2041.0000,-1325.3333) .. (2041.0000,-1326.0000) .. controls
    (2041.0000,-1322.6667) and (2043.6667,-1318.0000) .. (2049.0000,-1312.0000) ..
    controls (2055.0000,-1306.6667) and (2058.0000,-1302.6667) ..
    (2058.0000,-1300.0000) .. controls (2058.0000,-1287.3333) and
    (2047.0000,-1271.0000) .. (2025.0000,-1251.0000) .. controls
    (2011.0000,-1247.6667) and (1994.6667,-1239.0000) .. (1976.0000,-1225.0000) ..
    controls (1997.3333,-1219.6667) and (2012.0000,-1217.0000) ..
    (2020.0000,-1217.0000) .. controls (2043.3333,-1217.0000) and
    (2063.3333,-1220.6667) .. (2080.0000,-1228.0000) .. controls
    (2088.0000,-1231.3333) and (2092.6667,-1236.6667) .. (2094.0000,-1244.0000) ..
    controls (2096.6667,-1255.3333) and (2098.6667,-1262.0000) ..
    (2100.0000,-1264.0000) .. controls (2110.6667,-1264.0000) and
    (2118.3333,-1265.3333) .. (2123.0000,-1268.0000) .. controls
    (2123.0000,-1270.6667) and (2122.3333,-1274.3333) .. (2121.0000,-1279.0000) ..
    controls (2119.6667,-1283.6667) and (2119.0000,-1287.3333) ..
    (2119.0000,-1290.0000) .. controls (2145.0000,-1290.0000) and
    (2163.0000,-1295.0000) .. (2173.0000,-1305.0000) -- cycle(2578.0000,-809.0000)
    .. controls (2576.6667,-809.0000) and (2574.3333,-808.6667) ..
    (2571.0000,-808.0000) .. controls (2547.6667,-808.0000) and
    (2528.3333,-817.0000) .. (2513.0000,-835.0000) .. controls
    (2498.3333,-853.0000) and (2489.0000,-862.0000) .. (2485.0000,-862.0000) --
    (2482.0000,-847.0000) .. controls (2492.6667,-833.0000) and
    (2499.6667,-820.6667) .. (2503.0000,-810.0000) .. controls
    (2503.6667,-811.3333) and (2504.6667,-812.3333) .. (2506.0000,-813.0000) ..
    controls (2512.0000,-813.0000) and (2518.6667,-808.3333) ..
    (2526.0000,-799.0000) .. controls (2531.3333,-791.6667) and
    (2536.6667,-784.3333) .. (2542.0000,-777.0000) .. controls
    (2552.6667,-782.3333) and (2564.6667,-793.0000) .. (2578.0000,-809.0000) --
    cycle(2363.0000,-1045.0000) .. controls (2363.0000,-1049.0000) and
    (2344.3333,-1063.3333) .. (2307.0000,-1088.0000) .. controls
    (2311.0000,-1103.3333) and (2313.0000,-1110.3333) .. (2313.0000,-1109.0000) ..
    controls (2313.0000,-1114.3333) and (2309.3333,-1118.6667) ..
    (2302.0000,-1122.0000) .. controls (2299.3333,-1120.0000) and
    (2290.3333,-1115.3333) .. (2275.0000,-1108.0000) .. controls
    (2276.3333,-1104.6667) and (2278.3333,-1099.3333) .. (2281.0000,-1092.0000) --
    (2276.0000,-1086.0000) -- (2261.0000,-1086.0000) .. controls
    (2251.6667,-1098.6667) and (2241.3333,-1108.6667) .. (2230.0000,-1116.0000) ..
    controls (2202.6667,-1082.6667) and (2189.0000,-1059.3333) ..
    (2189.0000,-1046.0000) -- (2189.0000,-1044.0000) .. controls
    (2201.0000,-1032.6667) and (2211.3333,-1027.0000) .. (2220.0000,-1027.0000) ..
    controls (2225.3333,-1027.0000) and (2232.3333,-1029.0000) ..
    (2241.0000,-1033.0000) .. controls (2250.3333,-1037.6667) and
    (2257.6667,-1040.0000) .. (2263.0000,-1040.0000) .. controls
    (2271.0000,-1040.0000) and (2282.3333,-1037.3333) .. (2297.0000,-1032.0000) ..
    controls (2312.3333,-1026.6667) and (2324.0000,-1024.0000) ..
    (2332.0000,-1024.0000) .. controls (2352.6667,-1024.0000) and
    (2363.0000,-1031.0000) .. (2363.0000,-1045.0000) -- cycle(2419.0000,-616.0000)
    .. controls (2417.6667,-626.6667) and (2414.0000,-641.6667) ..
    (2408.0000,-661.0000) .. controls (2398.6667,-672.3333) and
    (2385.0000,-690.0000) .. (2367.0000,-714.0000) .. controls
    (2363.0000,-725.3333) and (2355.6667,-741.6667) .. (2345.0000,-763.0000) ..
    controls (2333.6667,-779.0000) and (2317.3333,-803.3333) ..
    (2296.0000,-836.0000) .. controls (2290.6667,-824.0000) and
    (2288.0000,-820.3333) .. (2288.0000,-825.0000) .. controls
    (2288.0000,-822.3333) and (2294.6667,-809.0000) .. (2308.0000,-785.0000) ..
    controls (2322.6667,-758.3333) and (2331.0000,-743.0000) ..
    (2333.0000,-739.0000) .. controls (2335.0000,-730.3333) and
    (2339.0000,-718.0000) .. (2345.0000,-702.0000) .. controls
    (2367.6667,-664.0000) and (2392.3333,-635.3333) .. (2419.0000,-616.0000) --
    cycle(1680.0000,-1549.0000) .. controls (1664.0000,-1553.0000) and
    (1649.3333,-1555.0000) .. (1636.0000,-1555.0000) .. controls
    (1588.6667,-1555.0000) and (1551.6667,-1552.0000) .. (1525.0000,-1546.0000) ..
    controls (1513.0000,-1543.3333) and (1503.6667,-1542.0000) ..
    (1497.0000,-1542.0000) .. controls (1487.6667,-1542.0000) and
    (1474.0000,-1542.3333) .. (1456.0000,-1543.0000) .. controls
    (1438.0000,-1543.6667) and (1424.3333,-1544.0000) .. (1415.0000,-1544.0000) ..
    controls (1385.6667,-1544.0000) and (1357.3333,-1539.0000) ..
    (1330.0000,-1529.0000) .. controls (1336.6667,-1525.0000) and
    (1347.3333,-1511.0000) .. (1362.0000,-1487.0000) .. controls
    (1377.3333,-1463.6667) and (1385.0000,-1448.3333) .. (1385.0000,-1441.0000) ..
    controls (1385.0000,-1424.3333) and (1377.6667,-1411.0000) ..
    (1363.0000,-1401.0000) .. controls (1349.0000,-1391.6667) and
    (1342.0000,-1380.3333) .. (1342.0000,-1367.0000) .. controls
    (1342.0000,-1346.3333) and (1349.3333,-1336.0000) .. (1364.0000,-1336.0000) ..
    controls (1366.0000,-1336.0000) and (1376.0000,-1345.6667) ..
    (1394.0000,-1365.0000) .. controls (1412.6667,-1384.3333) and
    (1424.0000,-1395.3333) .. (1428.0000,-1398.0000) .. controls
    (1444.0000,-1402.0000) and (1467.0000,-1409.6667) .. (1497.0000,-1421.0000) ..
    controls (1521.0000,-1434.3333) and (1546.3333,-1442.3333) ..
    (1573.0000,-1445.0000) .. controls (1581.6667,-1445.6667) and
    (1594.0000,-1448.0000) .. (1610.0000,-1452.0000) .. controls
    (1606.0000,-1459.3333) and (1601.0000,-1472.0000) .. (1595.0000,-1490.0000) ..
    controls (1612.3333,-1494.6667) and (1629.6667,-1499.6667) ..
    (1647.0000,-1505.0000) .. controls (1653.0000,-1507.6667) and
    (1664.0000,-1522.3333) .. (1680.0000,-1549.0000) -- cycle(2298.0000,-401.0000)
    .. controls (2292.6667,-402.3333) and (2284.3333,-404.0000) ..
    (2273.0000,-406.0000) -- (2258.0000,-391.0000) -- (2258.0000,-363.0000) --
    (2283.0000,-363.0000) .. controls (2288.3333,-379.0000) and
    (2293.3333,-391.6667) .. (2298.0000,-401.0000) -- cycle(2232.0000,-300.0000)
    -- (2232.0000,-343.0000) -- (2225.0000,-343.0000) -- (2225.0000,-300.0000) --
    (2232.0000,-300.0000) -- cycle(2255.0000,-270.0000) -- (2241.0000,-296.0000)
    -- (2235.0000,-293.0000) -- (2248.0000,-268.0000) -- (2255.0000,-270.0000) --
    cycle(2306.0000,-227.0000) .. controls (2302.0000,-230.3333) and
    (2297.3333,-236.3333) .. (2292.0000,-245.0000) .. controls
    (2291.3333,-249.0000) and (2291.0000,-233.3333) .. (2291.0000,-198.0000) ..
    controls (2294.3333,-204.6667) and (2299.3333,-214.3333) ..
    (2306.0000,-227.0000) -- cycle(633.0000,-1402.0000) -- (593.0000,-1402.0000)
    -- (581.0000,-1397.0000) -- (581.0000,-1381.0000) .. controls
    (615.6667,-1381.6667) and (633.0000,-1388.6667) .. (633.0000,-1402.0000) --
    cycle(644.0000,-1333.0000) .. controls (636.6667,-1333.0000) and
    (626.0000,-1336.6667) .. (612.0000,-1344.0000) .. controls
    (606.0000,-1339.3333) and (596.3333,-1333.0000) .. (583.0000,-1325.0000) ..
    controls (596.3333,-1327.6667) and (616.6667,-1330.3333) ..
    (644.0000,-1333.0000) -- cycle(878.0000,-1071.0000) -- (870.0000,-1079.0000)
    .. controls (860.0000,-1074.3333) and (855.0000,-1069.3333) ..
    (855.0000,-1064.0000) -- (863.0000,-1060.0000) .. controls
    (865.6667,-1060.0000) and (870.6667,-1063.6667) .. (878.0000,-1071.0000) --
    cycle(705.0000,-1207.0000) .. controls (705.0000,-1213.6667) and
    (701.0000,-1218.0000) .. (693.0000,-1220.0000) -- (682.0000,-1199.0000) ..
    controls (685.3333,-1193.0000) and (689.0000,-1183.6667) ..
    (693.0000,-1171.0000) .. controls (693.0000,-1175.6667) and
    (695.0000,-1181.6667) .. (699.0000,-1189.0000) .. controls
    (703.0000,-1196.3333) and (705.0000,-1202.3333) .. (705.0000,-1207.0000) --
    cycle(845.0000,-1095.0000) .. controls (836.3333,-1098.3333) and
    (823.3333,-1104.0000) .. (806.0000,-1112.0000) .. controls
    (796.6667,-1134.0000) and (788.3333,-1145.0000) .. (781.0000,-1145.0000) ..
    controls (753.0000,-1145.0000) and (732.6667,-1135.6667) ..
    (720.0000,-1117.0000) -- (728.0000,-1109.0000) .. controls
    (737.3333,-1113.6667) and (745.3333,-1116.0000) .. (752.0000,-1116.0000) ..
    controls (760.0000,-1116.0000) and (771.3333,-1113.0000) ..
    (786.0000,-1107.0000) .. controls (784.0000,-1106.3333) and
    (781.0000,-1105.0000) .. (777.0000,-1103.0000) .. controls
    (770.3333,-1101.6667) and (760.6667,-1094.0000) .. (748.0000,-1080.0000) ..
    controls (736.0000,-1066.0000) and (730.0000,-1056.0000) ..
    (730.0000,-1050.0000) .. controls (730.0000,-1048.0000) and
    (732.6667,-1044.6667) .. (738.0000,-1040.0000) .. controls
    (744.0000,-1043.3333) and (752.0000,-1054.0000) .. (762.0000,-1072.0000) ..
    controls (770.6667,-1086.0000) and (780.3333,-1093.0000) ..
    (791.0000,-1093.0000) .. controls (795.6667,-1093.0000) and
    (799.6667,-1091.3333) .. (803.0000,-1088.0000) .. controls
    (800.3333,-1084.6667) and (799.0000,-1081.3333) .. (799.0000,-1078.0000) ..
    controls (799.0000,-1069.3333) and (803.0000,-1064.3333) ..
    (811.0000,-1063.0000) .. controls (817.6667,-1067.6667) and
    (825.0000,-1072.6667) .. (833.0000,-1078.0000) .. controls
    (841.0000,-1083.3333) and (845.0000,-1089.0000) .. (845.0000,-1095.0000) --
    cycle(825.0000,-1056.0000) -- (814.0000,-1056.0000) .. controls
    (809.3333,-1054.0000) and (803.3333,-1050.6667) .. (796.0000,-1046.0000) --
    (796.0000,-1037.0000) -- (801.0000,-1033.0000) .. controls
    (813.0000,-1039.6667) and (821.0000,-1047.3333) .. (825.0000,-1056.0000) --
    cycle(1150.0000,-383.0000) .. controls (1150.0000,-391.6667) and
    (1146.0000,-396.0000) .. (1138.0000,-396.0000) -- (1135.0000,-383.0000) --
    (1150.0000,-383.0000) -- cycle(1127.0000,-396.0000) .. controls
    (1126.3333,-399.3333) and (1125.3333,-404.6667) .. (1124.0000,-412.0000) ..
    controls (1114.0000,-406.6667) and (1109.0000,-401.3333) ..
    (1109.0000,-396.0000) -- (1127.0000,-396.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1565.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-511.0000) .. controls (22.0000,-511.6667) and
    (50.6667,-521.0000) .. (86.0000,-539.0000) .. controls (110.6667,-551.6667)
    and (153.6667,-577.6667) .. (215.0000,-617.0000) .. controls
    (277.0000,-654.3333) and (367.0000,-714.6667) .. (485.0000,-798.0000) ..
    controls (498.3333,-808.6667) and (516.0000,-826.0000) .. (538.0000,-850.0000)
    .. controls (589.3333,-908.6667) and (667.6667,-995.0000) ..
    (773.0000,-1109.0000) .. controls (802.3333,-1134.3333) and
    (843.6667,-1174.3333) .. (897.0000,-1229.0000) .. controls
    (905.6667,-1239.6667) and (924.0000,-1267.3333) .. (952.0000,-1312.0000) ..
    controls (958.0000,-1312.6667) and (971.3333,-1315.3333) ..
    (992.0000,-1320.0000) .. controls (1008.6667,-1323.3333) and
    (1022.3333,-1325.0000) .. (1033.0000,-1325.0000) .. controls
    (1084.3333,-1325.0000) and (1119.0000,-1318.0000) .. (1137.0000,-1304.0000) ..
    controls (1143.6667,-1298.6667) and (1157.0000,-1277.3333) ..
    (1177.0000,-1240.0000) .. controls (1196.3333,-1252.6667) and
    (1209.3333,-1259.0000) .. (1216.0000,-1259.0000) .. controls
    (1239.3333,-1259.0000) and (1278.6667,-1220.6667) .. (1334.0000,-1144.0000) ..
    controls (1406.0000,-1044.0000) and (1466.0000,-970.3333) ..
    (1514.0000,-923.0000) .. controls (1546.6667,-888.3333) and
    (1579.6667,-853.6667) .. (1613.0000,-819.0000) .. controls
    (1649.0000,-781.6667) and (1686.0000,-749.6667) .. (1724.0000,-723.0000) ..
    controls (1764.6667,-693.6667) and (1826.3333,-650.3333) ..
    (1909.0000,-593.0000) .. controls (1940.3333,-575.0000) and
    (1986.6667,-547.6667) .. (2048.0000,-511.0000) -- (2048.0000,442.0000) --
    cycle(1994.0000,-363.0000) -- (1994.0000,-436.0000) .. controls
    (1874.6667,-489.3333) and (1753.3333,-577.0000) .. (1630.0000,-699.0000) ..
    controls (1579.3333,-747.6667) and (1528.6667,-796.3333) ..
    (1478.0000,-845.0000) .. controls (1418.6667,-902.3333) and
    (1371.3333,-954.0000) .. (1336.0000,-1000.0000) .. controls
    (1314.0000,-1039.3333) and (1276.0000,-1094.3333) .. (1222.0000,-1165.0000) ..
    controls (1214.0000,-1160.3333) and (1190.6667,-1149.6667) ..
    (1152.0000,-1133.0000) .. controls (1157.3333,-1119.0000) and
    (1160.0000,-1108.6667) .. (1160.0000,-1102.0000) .. controls
    (1160.0000,-1100.6667) and (1159.6667,-1097.0000) .. (1159.0000,-1091.0000) ..
    controls (1121.6667,-1148.3333) and (1093.6667,-1194.0000) ..
    (1075.0000,-1228.0000) .. controls (1045.6667,-1230.6667) and
    (1022.0000,-1232.0000) .. (1004.0000,-1232.0000) .. controls
    (991.3333,-1232.0000) and (971.3333,-1214.6667) .. (944.0000,-1180.0000) ..
    controls (908.0000,-1134.6667) and (889.6667,-1111.6667) ..
    (889.0000,-1111.0000) .. controls (875.0000,-1101.0000) and
    (854.3333,-1085.0000) .. (827.0000,-1063.0000) .. controls
    (795.6667,-1033.6667) and (746.6667,-979.6667) .. (680.0000,-901.0000) ..
    controls (620.0000,-829.6667) and (569.6667,-777.0000) .. (529.0000,-743.0000)
    .. controls (328.3333,-573.6667) and (165.3333,-474.6667) ..
    (40.0000,-446.0000) .. controls (82.0000,-426.6667) and (108.3333,-417.0000)
    .. (119.0000,-417.0000) .. controls (145.0000,-417.0000) and
    (176.6667,-429.3333) .. (214.0000,-454.0000) .. controls (233.3333,-472.6667)
    and (262.3333,-500.3333) .. (301.0000,-537.0000) .. controls
    (304.3333,-516.3333) and (307.3333,-495.6667) .. (310.0000,-475.0000) ..
    controls (316.0000,-447.0000) and (327.3333,-433.0000) .. (344.0000,-433.0000)
    .. controls (355.3333,-433.0000) and (367.6667,-442.0000) ..
    (381.0000,-460.0000) .. controls (389.6667,-474.0000) and (398.6667,-488.0000)
    .. (408.0000,-502.0000) .. controls (426.6667,-520.0000) and
    (454.3333,-548.0000) .. (491.0000,-586.0000) .. controls (491.6667,-584.6667)
    and (492.3333,-582.6667) .. (493.0000,-580.0000) .. controls
    (493.0000,-562.6667) and (478.0000,-520.6667) .. (448.0000,-454.0000) ..
    controls (460.0000,-448.0000) and (468.0000,-439.3333) .. (472.0000,-428.0000)
    -- (488.0000,-428.0000) .. controls (516.6667,-472.0000) and
    (563.3333,-533.6667) .. (628.0000,-613.0000) -- (628.0000,-604.0000) ..
    controls (628.0000,-593.3333) and (621.6667,-572.0000) .. (609.0000,-540.0000)
    .. controls (597.0000,-508.6667) and (591.0000,-485.3333) ..
    (591.0000,-470.0000) .. controls (591.0000,-458.6667) and (595.3333,-447.6667)
    .. (604.0000,-437.0000) .. controls (617.3333,-460.3333) and
    (638.6667,-494.0000) .. (668.0000,-538.0000) .. controls (680.6667,-552.6667)
    and (698.6667,-576.0000) .. (722.0000,-608.0000) .. controls
    (720.0000,-592.6667) and (712.3333,-563.3333) .. (699.0000,-520.0000) ..
    controls (687.6667,-483.3333) and (682.0000,-453.3333) .. (682.0000,-430.0000)
    .. controls (682.0000,-425.3333) and (692.6667,-403.0000) ..
    (714.0000,-363.0000) .. controls (746.0000,-419.6667) and (817.6667,-522.3333)
    .. (929.0000,-671.0000) -- (929.0000,-665.0000) .. controls
    (929.0000,-621.6667) and (907.6667,-544.6667) .. (865.0000,-434.0000) ..
    controls (875.0000,-430.0000) and (883.3333,-428.0000) .. (890.0000,-428.0000)
    .. controls (897.3333,-428.0000) and (912.0000,-446.3333) ..
    (934.0000,-483.0000) .. controls (956.0000,-520.3333) and (973.6667,-538.6667)
    .. (987.0000,-538.0000) .. controls (1007.0000,-590.0000) and
    (1036.0000,-671.3333) .. (1074.0000,-782.0000) -- (1080.0000,-773.0000) ..
    controls (1079.3333,-735.0000) and (1079.0000,-703.3333) ..
    (1079.0000,-678.0000) .. controls (1079.0000,-639.3333) and
    (1081.6667,-612.0000) .. (1087.0000,-596.0000) .. controls
    (1093.0000,-575.3333) and (1108.0000,-552.3333) .. (1132.0000,-527.0000) ..
    controls (1137.3333,-539.0000) and (1143.3333,-549.0000) ..
    (1150.0000,-557.0000) .. controls (1178.6667,-539.6667) and
    (1195.6667,-518.0000) .. (1201.0000,-492.0000) .. controls
    (1202.3333,-485.3333) and (1203.0000,-457.3333) .. (1203.0000,-408.0000) ..
    controls (1203.0000,-394.0000) and (1205.0000,-380.6667) ..
    (1209.0000,-368.0000) .. controls (1219.0000,-429.3333) and
    (1226.0000,-484.0000) .. (1230.0000,-532.0000) .. controls
    (1235.3333,-518.0000) and (1238.0000,-505.3333) .. (1238.0000,-494.0000) ..
    controls (1244.6667,-494.6667) and (1250.3333,-497.6667) ..
    (1255.0000,-503.0000) .. controls (1255.0000,-508.3333) and
    (1254.6667,-517.3333) .. (1254.0000,-530.0000) .. controls
    (1253.3333,-543.3333) and (1253.0000,-553.3333) .. (1253.0000,-560.0000) ..
    controls (1253.0000,-578.0000) and (1259.6667,-601.0000) ..
    (1273.0000,-629.0000) -- (1254.0000,-742.0000) -- (1280.0000,-696.0000) --
    (1333.0000,-717.0000) -- (1340.0000,-713.0000) -- (1338.0000,-704.0000) ..
    controls (1366.6667,-644.0000) and (1409.3333,-554.0000) ..
    (1466.0000,-434.0000) .. controls (1476.6667,-430.0000) and
    (1485.6667,-428.0000) .. (1493.0000,-428.0000) .. controls
    (1497.0000,-428.0000) and (1500.6667,-430.3333) .. (1504.0000,-435.0000) ..
    controls (1507.3333,-440.3333) and (1511.0000,-443.0000) ..
    (1515.0000,-443.0000) .. controls (1520.3333,-443.0000) and
    (1543.0000,-410.3333) .. (1583.0000,-345.0000) -- (1596.0000,-350.0000) ..
    controls (1574.6667,-396.0000) and (1561.6667,-425.6667) ..
    (1557.0000,-439.0000) .. controls (1543.6667,-473.0000) and
    (1535.3333,-504.0000) .. (1532.0000,-532.0000) .. controls
    (1550.0000,-514.0000) and (1570.3333,-482.6667) .. (1593.0000,-438.0000) ..
    controls (1616.3333,-394.0000) and (1636.3333,-363.3333) ..
    (1653.0000,-346.0000) .. controls (1652.3333,-354.0000) and
    (1650.3333,-366.3333) .. (1647.0000,-383.0000) .. controls
    (1644.3333,-400.3333) and (1643.0000,-413.6667) .. (1643.0000,-423.0000) ..
    controls (1643.0000,-436.3333) and (1646.0000,-448.0000) ..
    (1652.0000,-458.0000) -- (1761.0000,-259.0000) -- (1761.0000,-277.0000) --
    (1623.0000,-578.0000) .. controls (1655.0000,-550.0000) and
    (1685.3333,-509.3333) .. (1714.0000,-456.0000) .. controls
    (1738.0000,-410.6667) and (1762.0000,-365.3333) .. (1786.0000,-320.0000) --
    (1814.0000,-307.0000) -- (1828.0000,-309.0000) -- (1721.0000,-533.0000) ..
    controls (1757.6667,-529.6667) and (1793.6667,-501.3333) ..
    (1829.0000,-448.0000) .. controls (1868.3333,-389.3333) and
    (1888.0000,-360.0000) .. (1888.0000,-360.0000) .. controls
    (1900.0000,-354.0000) and (1913.3333,-351.0000) .. (1928.0000,-351.0000) --
    (1968.0000,-275.0000) -- (1972.0000,-327.0000) -- (1994.0000,-363.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1252.0000,358.0000) --
    (1063.0000,358.0000) .. controls (1003.6667,276.0000) and (948.3333,217.0000)
    .. (897.0000,181.0000) .. controls (830.3333,135.0000) and (753.6667,112.0000)
    .. (667.0000,112.0000) .. controls (580.3333,112.0000) and (503.6667,135.0000)
    .. (437.0000,181.0000) .. controls (385.6667,217.0000) and (330.3333,276.0000)
    .. (271.0000,358.0000) -- (82.0000,358.0000) .. controls (196.0000,231.3333)
    and (285.0000,110.0000) .. (349.0000,-6.0000) .. controls (417.0000,-127.3333)
    and (471.3333,-267.3333) .. (512.0000,-426.0000) .. controls
    (524.0000,-472.6667) and (530.0000,-498.6667) .. (530.0000,-504.0000) ..
    controls (530.0000,-500.0000) and (522.6667,-510.6667) .. (508.0000,-536.0000)
    .. controls (501.3333,-548.0000) and (497.3333,-591.3333) ..
    (496.0000,-666.0000) .. controls (516.6667,-682.6667) and (537.3333,-689.3333)
    .. (558.0000,-686.0000) -- (618.0000,-1081.0000) .. controls
    (601.3333,-1091.0000) and (593.0000,-1107.3333) .. (593.0000,-1130.0000) ..
    controls (593.0000,-1149.3333) and (601.3333,-1164.3333) ..
    (618.0000,-1175.0000) .. controls (604.0000,-1183.6667) and
    (597.0000,-1199.0000) .. (597.0000,-1221.0000) .. controls
    (597.0000,-1258.3333) and (612.3333,-1278.3333) .. (643.0000,-1281.0000) ..
    controls (643.0000,-1364.3333) and (651.0000,-1442.0000) ..
    (667.0000,-1514.0000) .. controls (683.0000,-1442.0000) and
    (691.0000,-1364.3333) .. (691.0000,-1281.0000) .. controls
    (721.6667,-1278.3333) and (737.0000,-1258.3333) .. (737.0000,-1221.0000) ..
    controls (737.0000,-1199.0000) and (730.0000,-1183.6667) ..
    (716.0000,-1175.0000) .. controls (732.6667,-1164.3333) and
    (741.0000,-1149.3333) .. (741.0000,-1130.0000) .. controls
    (741.0000,-1107.3333) and (732.6667,-1091.0000) .. (716.0000,-1081.0000) --
    (776.0000,-686.0000) .. controls (778.0000,-686.6667) and (780.6667,-687.0000)
    .. (784.0000,-687.0000) .. controls (802.6667,-687.0000) and
    (820.6667,-680.0000) .. (838.0000,-666.0000) .. controls (836.6667,-591.3333)
    and (832.6667,-548.0000) .. (826.0000,-536.0000) .. controls
    (811.3333,-510.6667) and (804.0000,-500.0000) .. (804.0000,-504.0000) ..
    controls (804.0000,-498.6667) and (810.0000,-472.6667) .. (822.0000,-426.0000)
    .. controls (862.6667,-267.3333) and (917.0000,-127.3333) ..
    (985.0000,-6.0000) .. controls (1049.0000,110.0000) and (1138.0000,231.3333)
    .. (1252.0000,358.0000) -- cycle(721.0000,-1130.0000) .. controls
    (721.0000,-1140.0000) and (715.0000,-1149.6667) .. (703.0000,-1159.0000) ..
    controls (691.0000,-1169.0000) and (685.0000,-1175.0000) ..
    (685.0000,-1177.0000) .. controls (685.0000,-1179.0000) and
    (690.3333,-1183.0000) .. (701.0000,-1189.0000) .. controls
    (711.6667,-1195.6667) and (717.0000,-1206.3333) .. (717.0000,-1221.0000) ..
    controls (717.0000,-1241.0000) and (709.3333,-1253.3333) ..
    (694.0000,-1258.0000) .. controls (678.6667,-1263.3333) and
    (671.0000,-1268.0000) .. (671.0000,-1272.0000) .. controls
    (671.0000,-1311.3333) and (669.6667,-1347.0000) .. (667.0000,-1379.0000) ..
    controls (664.3333,-1347.0000) and (663.0000,-1311.3333) ..
    (663.0000,-1272.0000) .. controls (663.0000,-1268.0000) and
    (655.3333,-1263.3333) .. (640.0000,-1258.0000) .. controls
    (624.6667,-1253.3333) and (617.0000,-1241.0000) .. (617.0000,-1221.0000) ..
    controls (617.0000,-1206.3333) and (622.3333,-1195.6667) ..
    (633.0000,-1189.0000) .. controls (643.6667,-1183.0000) and
    (649.0000,-1179.0000) .. (649.0000,-1177.0000) .. controls
    (649.0000,-1175.0000) and (643.0000,-1169.0000) .. (631.0000,-1159.0000) ..
    controls (619.0000,-1149.6667) and (613.0000,-1140.0000) ..
    (613.0000,-1130.0000) .. controls (613.0000,-1118.6667) and
    (617.3333,-1109.0000) .. (626.0000,-1101.0000) .. controls
    (635.3333,-1093.0000) and (639.6667,-1087.6667) .. (639.0000,-1085.0000) --
    (695.0000,-1085.0000) .. controls (694.3333,-1087.6667) and
    (698.3333,-1093.0000) .. (707.0000,-1101.0000) .. controls
    (716.3333,-1109.0000) and (721.0000,-1118.6667) .. (721.0000,-1130.0000) --
    cycle(736.0000,-812.0000) -- (714.0000,-963.0000) -- (620.0000,-963.0000) --
    (598.0000,-812.0000) -- (736.0000,-812.0000) -- cycle(754.0000,-694.0000) --
    (749.0000,-731.0000) -- (585.0000,-731.0000) -- (580.0000,-694.0000) --
    (754.0000,-694.0000) -- cycle(818.0000,-656.0000) .. controls
    (807.3333,-662.6667) and (796.6667,-666.0000) .. (786.0000,-666.0000) --
    (548.0000,-666.0000) .. controls (537.3333,-666.0000) and (526.6667,-662.6667)
    .. (516.0000,-656.0000) .. controls (516.0000,-624.0000) and
    (520.3333,-585.6667) .. (529.0000,-541.0000) .. controls (533.0000,-536.3333)
    and (538.3333,-529.0000) .. (545.0000,-519.0000) -- (789.0000,-519.0000) ..
    controls (793.0000,-523.6667) and (798.3333,-531.3333) .. (805.0000,-542.0000)
    .. controls (812.3333,-552.6667) and (816.6667,-590.6667) ..
    (818.0000,-656.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1960.0000,-678.0000) ..
    controls (1957.3333,-704.0000) and (1942.6667,-735.0000) ..
    (1916.0000,-771.0000) .. controls (1908.6667,-780.3333) and
    (1895.6667,-805.6667) .. (1877.0000,-847.0000) .. controls
    (1863.0000,-877.6667) and (1846.0000,-900.3333) .. (1826.0000,-915.0000) ..
    controls (1820.6667,-920.3333) and (1811.3333,-926.6667) ..
    (1798.0000,-934.0000) .. controls (1798.0000,-945.3333) and
    (1795.3333,-953.3333) .. (1790.0000,-958.0000) .. controls
    (1784.6667,-958.6667) and (1774.6667,-960.3333) .. (1760.0000,-963.0000) ..
    controls (1746.0000,-965.6667) and (1735.0000,-967.0000) ..
    (1727.0000,-967.0000) .. controls (1716.3333,-967.0000) and
    (1710.3333,-959.0000) .. (1709.0000,-943.0000) .. controls
    (1779.6667,-920.3333) and (1824.0000,-883.3333) .. (1842.0000,-832.0000) ..
    controls (1839.3333,-826.0000) and (1835.0000,-823.0000) ..
    (1829.0000,-823.0000) .. controls (1826.3333,-823.0000) and
    (1824.3333,-824.0000) .. (1823.0000,-826.0000) .. controls
    (1822.3333,-828.6667) and (1820.6667,-830.0000) .. (1818.0000,-830.0000) ..
    controls (1815.3333,-830.0000) and (1812.0000,-828.6667) ..
    (1808.0000,-826.0000) .. controls (1804.6667,-824.0000) and
    (1801.6667,-823.0000) .. (1799.0000,-823.0000) .. controls
    (1800.3333,-823.0000) and (1791.0000,-831.6667) .. (1771.0000,-849.0000) ..
    controls (1751.6667,-867.0000) and (1733.6667,-876.0000) ..
    (1717.0000,-876.0000) .. controls (1709.6667,-876.0000) and
    (1703.3333,-872.6667) .. (1698.0000,-866.0000) .. controls
    (1705.3333,-857.3333) and (1721.3333,-846.6667) .. (1746.0000,-834.0000) ..
    controls (1771.3333,-821.3333) and (1789.6667,-808.0000) ..
    (1801.0000,-794.0000) .. controls (1791.6667,-775.3333) and
    (1780.6667,-766.0000) .. (1768.0000,-766.0000) .. controls
    (1763.3333,-766.0000) and (1750.6667,-772.3333) .. (1730.0000,-785.0000) ..
    controls (1709.3333,-797.6667) and (1696.6667,-804.0000) ..
    (1692.0000,-804.0000) .. controls (1684.6667,-804.0000) and
    (1676.6667,-799.3333) .. (1668.0000,-790.0000) .. controls
    (1677.3333,-774.6667) and (1695.0000,-759.6667) .. (1721.0000,-745.0000) ..
    controls (1750.3333,-728.3333) and (1769.3333,-714.6667) ..
    (1778.0000,-704.0000) -- (1778.0000,-683.0000) .. controls
    (1768.0000,-677.6667) and (1760.3333,-675.0000) .. (1755.0000,-675.0000) ..
    controls (1755.6667,-675.0000) and (1746.3333,-682.3333) ..
    (1727.0000,-697.0000) .. controls (1708.3333,-712.3333) and
    (1691.6667,-720.0000) .. (1677.0000,-720.0000) .. controls
    (1663.0000,-720.0000) and (1656.0000,-714.3333) .. (1656.0000,-703.0000) ..
    controls (1656.0000,-690.3333) and (1663.3333,-680.6667) ..
    (1678.0000,-674.0000) .. controls (1690.6667,-670.0000) and
    (1703.3333,-666.0000) .. (1716.0000,-662.0000) .. controls
    (1724.0000,-656.0000) and (1736.6667,-647.6667) .. (1754.0000,-637.0000) ..
    controls (1765.3333,-634.3333) and (1781.6667,-628.6667) ..
    (1803.0000,-620.0000) .. controls (1810.3333,-616.0000) and
    (1815.3333,-609.6667) .. (1818.0000,-601.0000) .. controls
    (1821.3333,-592.3333) and (1824.6667,-586.3333) .. (1828.0000,-583.0000) ..
    controls (1834.0000,-580.3333) and (1842.3333,-575.3333) ..
    (1853.0000,-568.0000) .. controls (1861.0000,-559.3333) and
    (1869.0000,-550.6667) .. (1877.0000,-542.0000) .. controls
    (1885.6667,-534.0000) and (1897.0000,-530.0000) .. (1911.0000,-530.0000) ..
    controls (1917.6667,-530.0000) and (1926.0000,-533.6667) ..
    (1936.0000,-541.0000) .. controls (1946.0000,-569.6667) and
    (1952.6667,-589.0000) .. (1956.0000,-599.0000) .. controls
    (1956.0000,-601.6667) and (1955.0000,-605.6667) .. (1953.0000,-611.0000) ..
    controls (1951.0000,-616.3333) and (1950.0000,-620.3333) ..
    (1950.0000,-623.0000) .. controls (1950.0000,-628.3333) and
    (1953.0000,-638.0000) .. (1959.0000,-652.0000) -- (1959.0000,339.0000) --
    (1737.0000,339.0000) .. controls (1723.0000,281.6667) and (1700.6667,196.6667)
    .. (1670.0000,84.0000) .. controls (1660.0000,51.3333) and (1629.0000,2.6667)
    .. (1577.0000,-62.0000) -- (1563.0000,-68.0000) .. controls
    (1556.3333,-83.3333) and (1546.3333,-105.6667) .. (1533.0000,-135.0000) ..
    controls (1531.6667,-132.3333) and (1528.0000,-131.0000) ..
    (1522.0000,-131.0000) .. controls (1517.3333,-131.0000) and
    (1509.0000,-138.0000) .. (1497.0000,-152.0000) .. controls
    (1501.0000,-156.0000) and (1507.0000,-161.6667) .. (1515.0000,-169.0000) ..
    controls (1517.0000,-179.0000) and (1524.0000,-204.0000) ..
    (1536.0000,-244.0000) .. controls (1545.3333,-274.6667) and
    (1550.0000,-299.6667) .. (1550.0000,-319.0000) .. controls
    (1550.0000,-325.0000) and (1526.3333,-373.0000) .. (1479.0000,-463.0000) ..
    controls (1432.3333,-550.3333) and (1410.6667,-603.3333) ..
    (1414.0000,-622.0000) .. controls (1401.3333,-623.3333) and
    (1376.3333,-630.3333) .. (1339.0000,-643.0000) .. controls
    (1304.3333,-654.3333) and (1281.6667,-660.0000) .. (1271.0000,-660.0000) ..
    controls (1252.3333,-660.0000) and (1220.6667,-655.0000) ..
    (1176.0000,-645.0000) .. controls (1170.0000,-643.6667) and
    (1147.6667,-641.6667) .. (1109.0000,-639.0000) .. controls
    (1081.6667,-637.0000) and (1060.0000,-631.0000) .. (1044.0000,-621.0000) ..
    controls (1042.6667,-616.3333) and (1042.0000,-605.6667) ..
    (1042.0000,-589.0000) .. controls (1042.0000,-577.6667) and
    (1038.6667,-566.0000) .. (1032.0000,-554.0000) .. controls
    (1025.3333,-542.6667) and (1022.0000,-534.6667) .. (1022.0000,-530.0000) ..
    controls (1022.0000,-516.6667) and (1027.3333,-507.6667) ..
    (1038.0000,-503.0000) .. controls (1048.6667,-499.0000) and
    (1059.3333,-495.0000) .. (1070.0000,-491.0000) .. controls
    (1076.6667,-483.6667) and (1086.6667,-472.6667) .. (1100.0000,-458.0000) ..
    controls (1100.6667,-458.6667) and (1101.0000,-459.3333) ..
    (1101.0000,-460.0000) .. controls (1103.0000,-463.3333) and
    (1103.6667,-467.6667) .. (1103.0000,-473.0000) .. controls
    (1121.0000,-467.0000) and (1135.3333,-459.3333) .. (1146.0000,-450.0000) ..
    controls (1146.6667,-448.6667) and (1146.6667,-444.0000) ..
    (1146.0000,-436.0000) -- (1148.0000,-431.0000) .. controls
    (1151.3333,-422.3333) and (1168.6667,-403.0000) .. (1200.0000,-373.0000) ..
    controls (1228.6667,-345.0000) and (1249.0000,-326.6667) ..
    (1261.0000,-318.0000) .. controls (1292.3333,-296.0000) and
    (1335.0000,-282.6667) .. (1389.0000,-278.0000) -- (1401.0000,-272.0000) --
    (1411.0000,-272.0000) -- (1414.0000,-275.0000) .. controls
    (1414.0000,-297.0000) and (1402.3333,-317.6667) .. (1379.0000,-337.0000) ..
    controls (1342.3333,-367.6667) and (1323.3333,-383.6667) ..
    (1322.0000,-385.0000) .. controls (1350.6667,-391.0000) and
    (1372.6667,-395.0000) .. (1388.0000,-397.0000) .. controls
    (1390.0000,-399.0000) and (1391.0000,-402.0000) .. (1391.0000,-406.0000) ..
    controls (1391.0000,-418.6667) and (1385.3333,-431.3333) ..
    (1374.0000,-444.0000) .. controls (1364.6667,-454.0000) and
    (1355.0000,-464.3333) .. (1345.0000,-475.0000) .. controls
    (1345.6667,-477.6667) and (1347.3333,-480.3333) .. (1350.0000,-483.0000) ..
    controls (1365.3333,-496.3333) and (1374.0000,-509.0000) ..
    (1376.0000,-521.0000) .. controls (1376.0000,-519.6667) and
    (1376.0000,-535.3333) .. (1376.0000,-568.0000) .. controls
    (1384.0000,-570.6667) and (1389.6667,-572.0000) .. (1393.0000,-572.0000) ..
    controls (1393.6667,-572.0000) and (1395.3333,-571.6667) ..
    (1398.0000,-571.0000) .. controls (1402.0000,-510.3333) and
    (1412.3333,-420.3333) .. (1429.0000,-301.0000) .. controls
    (1438.3333,-259.0000) and (1443.3333,-241.6667) .. (1444.0000,-249.0000) --
    (1378.0000,339.0000) -- (1338.0000,339.0000) .. controls (1349.3333,291.0000)
    and (1362.0000,181.3333) .. (1376.0000,10.0000) -- (1387.0000,-1.0000) ..
    controls (1373.6667,-19.0000) and (1343.3333,-47.0000) .. (1296.0000,-85.0000)
    .. controls (1280.6667,-95.0000) and (1265.0000,-105.0000) ..
    (1249.0000,-115.0000) .. controls (1230.3333,-127.6667) and
    (1218.3333,-141.3333) .. (1213.0000,-156.0000) -- (1213.0000,-161.0000) ..
    controls (1213.0000,-170.3333) and (1215.0000,-183.6667) ..
    (1219.0000,-201.0000) .. controls (1223.6667,-218.3333) and
    (1226.0000,-231.6667) .. (1226.0000,-241.0000) .. controls
    (1226.0000,-257.6667) and (1214.0000,-281.3333) .. (1190.0000,-312.0000) ..
    controls (1172.6667,-334.6667) and (1155.0000,-357.0000) ..
    (1137.0000,-379.0000) -- (1124.0000,-379.0000) .. controls
    (1116.6667,-323.6667) and (1113.0000,-273.3333) .. (1113.0000,-228.0000) ..
    controls (1113.0000,-212.0000) and (1113.0000,-204.0000) ..
    (1113.0000,-204.0000) -- (1132.0000,339.0000) -- (1037.0000,339.0000) --
    (1037.0000,-45.0000) .. controls (1037.0000,-79.0000) and
    (1043.6667,-132.6667) .. (1057.0000,-206.0000) .. controls
    (1071.0000,-283.3333) and (1078.0000,-325.6667) .. (1078.0000,-333.0000) ..
    controls (1078.0000,-347.6667) and (1082.0000,-361.3333) ..
    (1090.0000,-374.0000) .. controls (1098.0000,-386.6667) and
    (1102.0000,-393.3333) .. (1102.0000,-394.0000) .. controls
    (1102.0000,-404.0000) and (1098.0000,-409.0000) .. (1090.0000,-409.0000) ..
    controls (1077.3333,-409.0000) and (1071.0000,-404.3333) ..
    (1071.0000,-395.0000) .. controls (1071.0000,-390.3333) and
    (1072.3333,-386.3333) .. (1075.0000,-383.0000) .. controls
    (1061.0000,-383.6667) and (1045.6667,-366.6667) .. (1029.0000,-332.0000) ..
    controls (1009.0000,-289.3333) and (997.0000,-266.0000) ..
    (993.0000,-262.0000) .. controls (978.3333,-247.3333) and (956.0000,-232.3333)
    .. (926.0000,-217.0000) .. controls (881.3333,-194.3333) and
    (857.3333,-182.0000) .. (854.0000,-180.0000) .. controls (760.0000,-123.3333)
    and (703.0000,-55.3333) .. (683.0000,24.0000) -- (666.0000,24.0000) ..
    controls (658.0000,-20.6667) and (654.0000,-39.6667) .. (654.0000,-33.0000) ..
    controls (654.0000,-71.6667) and (716.3333,-129.3333) .. (841.0000,-206.0000)
    .. controls (860.3333,-215.3333) and (880.0000,-225.3333) ..
    (900.0000,-236.0000) .. controls (920.0000,-246.6667) and (935.0000,-261.0000)
    .. (945.0000,-279.0000) .. controls (955.6667,-307.0000) and
    (971.6667,-348.3333) .. (993.0000,-403.0000) .. controls (1005.0000,-405.0000)
    and (1022.6667,-408.0000) .. (1046.0000,-412.0000) -- (1049.0000,-415.0000) --
    (1049.0000,-429.0000) .. controls (1033.0000,-441.0000) and
    (1022.6667,-447.0000) .. (1018.0000,-447.0000) .. controls
    (1013.3333,-447.0000) and (1001.0000,-441.3333) .. (981.0000,-430.0000) ..
    controls (961.0000,-418.6667) and (948.6667,-413.0000) .. (944.0000,-413.0000)
    -- (920.0000,-413.0000) -- (920.0000,-429.0000) .. controls
    (920.0000,-440.3333) and (927.6667,-453.3333) .. (943.0000,-468.0000) --
    (940.0000,-473.0000) .. controls (924.0000,-465.0000) and (899.0000,-435.6667)
    .. (865.0000,-385.0000) .. controls (823.0000,-322.3333) and
    (798.6667,-287.3333) .. (792.0000,-280.0000) .. controls (688.0000,-162.6667)
    and (617.3333,-60.3333) .. (580.0000,27.0000) .. controls (550.6667,95.6667)
    and (527.0000,156.6667) .. (509.0000,210.0000) -- (494.0000,210.0000) --
    (525.0000,112.0000) -- (522.0000,112.0000) .. controls (496.0000,156.6667) and
    (474.0000,232.3333) .. (456.0000,339.0000) -- (388.0000,339.0000) .. controls
    (397.3333,299.6667) and (410.6667,240.6667) .. (428.0000,162.0000) .. controls
    (429.3333,144.6667) and (432.6667,118.3333) .. (438.0000,83.0000) .. controls
    (446.6667,45.0000) and (458.0000,10.6667) .. (472.0000,-20.0000) .. controls
    (492.0000,-63.3333) and (502.0000,-82.6667) .. (502.0000,-78.0000) .. controls
    (502.0000,-81.3333) and (499.6667,-86.6667) .. (495.0000,-94.0000) .. controls
    (491.0000,-102.0000) and (488.6667,-107.3333) .. (488.0000,-110.0000) ..
    controls (484.6667,-122.6667) and (483.0000,-145.6667) .. (483.0000,-179.0000)
    -- (483.0000,-215.0000) .. controls (483.0000,-237.6667) and
    (490.0000,-267.6667) .. (504.0000,-305.0000) .. controls (518.0000,-342.3333)
    and (525.0000,-362.3333) .. (525.0000,-365.0000) .. controls
    (525.0000,-367.0000) and (518.3333,-374.6667) .. (505.0000,-388.0000) ..
    controls (489.6667,-403.3333) and (481.3333,-411.6667) .. (480.0000,-413.0000)
    .. controls (438.6667,-466.3333) and (399.3333,-552.6667) ..
    (362.0000,-672.0000) .. controls (352.0000,-704.0000) and (347.0000,-764.6667)
    .. (347.0000,-854.0000) .. controls (341.0000,-856.0000) and
    (337.0000,-857.0000) .. (335.0000,-857.0000) .. controls (331.0000,-857.0000)
    and (321.6667,-848.0000) .. (307.0000,-830.0000) .. controls
    (292.3333,-812.0000) and (277.6667,-803.0000) .. (263.0000,-803.0000) ..
    controls (239.0000,-803.0000) and (224.0000,-807.6667) .. (218.0000,-817.0000)
    .. controls (218.6667,-824.3333) and (219.0000,-831.3333) ..
    (219.0000,-838.0000) .. controls (219.0000,-845.3333) and (214.0000,-852.6667)
    .. (204.0000,-860.0000) .. controls (194.6667,-868.0000) and
    (190.0000,-882.0000) .. (190.0000,-902.0000) .. controls (190.0000,-923.3333)
    and (195.3333,-939.3333) .. (206.0000,-950.0000) .. controls
    (190.6667,-972.0000) and (183.0000,-986.0000) .. (183.0000,-992.0000) ..
    controls (183.0000,-1007.3333) and (189.0000,-1020.3333) ..
    (201.0000,-1031.0000) .. controls (201.0000,-1041.6667) and
    (206.3333,-1054.3333) .. (217.0000,-1069.0000) -- (217.0000,-1082.0000) --
    (213.0000,-1085.0000) .. controls (203.0000,-1085.0000) and
    (195.0000,-1079.6667) .. (189.0000,-1069.0000) .. controls
    (183.6667,-1058.3333) and (178.6667,-1048.3333) .. (174.0000,-1039.0000) ..
    controls (116.6667,-1053.0000) and (88.0000,-1113.6667) ..
    (88.0000,-1221.0000) .. controls (88.0000,-1227.0000) and (93.3333,-1252.0000)
    .. (104.0000,-1296.0000) .. controls (118.0000,-1299.3333) and
    (127.0000,-1308.6667) .. (131.0000,-1324.0000) .. controls
    (133.6667,-1337.3333) and (136.0000,-1351.0000) .. (138.0000,-1365.0000) ..
    controls (167.3333,-1373.6667) and (182.0000,-1378.0000) ..
    (182.0000,-1378.0000) .. controls (185.3333,-1381.3333) and
    (187.0000,-1398.6667) .. (187.0000,-1430.0000) .. controls
    (187.0000,-1442.6667) and (188.3333,-1452.3333) .. (191.0000,-1459.0000) ..
    controls (201.6667,-1485.6667) and (219.6667,-1499.0000) ..
    (245.0000,-1499.0000) .. controls (250.3333,-1499.0000) and
    (258.0000,-1497.6667) .. (268.0000,-1495.0000) .. controls
    (278.0000,-1492.3333) and (285.6667,-1491.0000) .. (291.0000,-1491.0000) ..
    controls (299.0000,-1491.0000) and (315.3333,-1503.6667) ..
    (340.0000,-1529.0000) .. controls (347.3333,-1524.3333) and
    (358.0000,-1517.0000) .. (372.0000,-1507.0000) .. controls
    (430.6667,-1468.3333) and (471.0000,-1449.0000) .. (493.0000,-1449.0000) --
    (587.0000,-1449.0000) .. controls (581.0000,-1449.0000) and
    (592.6667,-1455.3333) .. (622.0000,-1468.0000) .. controls
    (625.3333,-1462.0000) and (627.0000,-1454.6667) .. (627.0000,-1446.0000) ..
    controls (627.0000,-1416.6667) and (616.0000,-1386.3333) ..
    (594.0000,-1355.0000) .. controls (572.6667,-1324.3333) and
    (548.3333,-1303.0000) .. (521.0000,-1291.0000) .. controls
    (525.0000,-1279.0000) and (532.3333,-1269.3333) .. (543.0000,-1262.0000) --
    (543.0000,-1158.0000) .. controls (543.0000,-1132.0000) and
    (534.3333,-1107.0000) .. (517.0000,-1083.0000) .. controls
    (499.0000,-1062.3333) and (481.3333,-1042.0000) .. (464.0000,-1022.0000) ..
    controls (488.0000,-975.3333) and (527.3333,-907.3333) .. (582.0000,-818.0000)
    .. controls (616.0000,-780.0000) and (664.6667,-720.6667) ..
    (728.0000,-640.0000) .. controls (733.3333,-624.0000) and (744.3333,-601.0000)
    .. (761.0000,-571.0000) .. controls (777.0000,-551.0000) and
    (792.6667,-540.0000) .. (808.0000,-538.0000) -- (912.0000,-677.0000) ..
    controls (888.0000,-721.0000) and (875.6667,-767.6667) .. (875.0000,-817.0000)
    -- (601.0000,-888.0000) -- (883.0000,-892.0000) .. controls
    (893.0000,-936.0000) and (911.6667,-975.6667) .. (939.0000,-1011.0000) --
    (718.0000,-1287.0000) -- (1000.0000,-1070.0000) .. controls
    (1019.3333,-1084.0000) and (1041.6667,-1095.6667) .. (1067.0000,-1105.0000) --
    (1026.0000,-1491.0000) -- (1154.0000,-1122.0000) .. controls
    (1163.3333,-1123.3333) and (1169.6667,-1124.0000) .. (1173.0000,-1124.0000) ..
    controls (1182.3333,-1124.0000) and (1199.0000,-1121.3333) ..
    (1223.0000,-1116.0000) -- (1363.0000,-1468.0000) -- (1305.0000,-1084.0000) ..
    controls (1323.0000,-1073.3333) and (1339.6667,-1061.0000) ..
    (1355.0000,-1047.0000) -- (1620.0000,-1297.0000) -- (1406.0000,-985.0000) ..
    controls (1448.0000,-959.6667) and (1469.0000,-916.6667) ..
    (1469.0000,-856.0000) .. controls (1469.0000,-840.6667) and
    (1471.6667,-830.6667) .. (1477.0000,-826.0000) .. controls
    (1486.3333,-818.0000) and (1492.3333,-811.6667) .. (1495.0000,-807.0000) ..
    controls (1495.6667,-797.6667) and (1499.0000,-783.6667) ..
    (1505.0000,-765.0000) .. controls (1513.6667,-758.3333) and
    (1525.6667,-748.3333) .. (1541.0000,-735.0000) -- (1555.0000,-750.0000) --
    (1587.0000,-750.0000) .. controls (1587.6667,-745.3333) and
    (1590.3333,-742.6667) .. (1595.0000,-742.0000) .. controls
    (1577.6667,-726.0000) and (1569.0000,-713.6667) .. (1569.0000,-705.0000) ..
    controls (1569.0000,-691.6667) and (1574.6667,-685.0000) ..
    (1586.0000,-685.0000) .. controls (1610.6667,-685.0000) and
    (1624.6667,-692.6667) .. (1628.0000,-708.0000) .. controls
    (1631.3333,-730.0000) and (1642.0000,-746.0000) .. (1660.0000,-756.0000) ..
    controls (1650.0000,-762.0000) and (1645.0000,-767.6667) ..
    (1645.0000,-773.0000) .. controls (1645.0000,-767.6667) and
    (1646.6667,-780.0000) .. (1650.0000,-810.0000) -- (1663.0000,-825.0000) ..
    controls (1663.0000,-825.0000) and (1663.0000,-835.6667) ..
    (1663.0000,-857.0000) .. controls (1663.0000,-871.0000) and
    (1669.6667,-881.6667) .. (1683.0000,-889.0000) .. controls
    (1695.6667,-894.3333) and (1708.3333,-899.6667) .. (1721.0000,-905.0000) ..
    controls (1695.6667,-931.6667) and (1683.0000,-948.0000) ..
    (1683.0000,-954.0000) .. controls (1683.0000,-959.3333) and
    (1683.3333,-963.3333) .. (1684.0000,-966.0000) .. controls
    (1696.0000,-972.6667) and (1713.6667,-983.3333) .. (1737.0000,-998.0000) ..
    controls (1749.6667,-1007.3333) and (1757.0000,-1022.6667) ..
    (1759.0000,-1044.0000) .. controls (1761.6667,-1071.3333) and
    (1765.0000,-1088.0000) .. (1769.0000,-1094.0000) .. controls
    (1773.6667,-1100.0000) and (1781.3333,-1108.0000) .. (1792.0000,-1118.0000) ..
    controls (1792.6667,-1129.3333) and (1794.6667,-1146.0000) ..
    (1798.0000,-1168.0000) -- (1880.0000,-1168.0000) .. controls
    (1932.6667,-1068.6667) and (1959.0000,-1012.0000) .. (1959.0000,-998.0000) --
    (1959.0000,-978.0000) -- (1889.0000,-1108.0000) .. controls
    (1883.6667,-1105.3333) and (1880.3333,-1098.3333) .. (1879.0000,-1087.0000) --
    (1860.0000,-1083.0000) .. controls (1854.6667,-1078.3333) and
    (1847.6667,-1063.3333) .. (1839.0000,-1038.0000) .. controls
    (1831.0000,-1013.3333) and (1827.0000,-996.6667) .. (1827.0000,-988.0000) ..
    controls (1827.0000,-984.0000) and (1834.6667,-971.3333) ..
    (1850.0000,-950.0000) .. controls (1866.0000,-928.6667) and
    (1876.3333,-916.3333) .. (1881.0000,-913.0000) .. controls
    (1886.3333,-910.3333) and (1894.3333,-906.6667) .. (1905.0000,-902.0000) ..
    controls (1904.3333,-876.6667) and (1914.3333,-852.6667) ..
    (1935.0000,-830.0000) .. controls (1939.0000,-842.0000) and
    (1947.0000,-858.6667) .. (1959.0000,-880.0000) -- (1959.0000,-835.0000) ..
    controls (1949.6667,-827.6667) and (1945.0000,-821.0000) ..
    (1945.0000,-815.0000) .. controls (1945.0000,-811.0000) and
    (1947.3333,-806.0000) .. (1952.0000,-800.0000) .. controls
    (1957.3333,-794.6667) and (1960.0000,-790.3333) .. (1960.0000,-787.0000) --
    (1960.0000,-678.0000) -- cycle(1307.0000,-918.0000) -- (1307.0000,-936.0000)
    .. controls (1254.3333,-974.6667) and (1228.3333,-994.0000) ..
    (1229.0000,-994.0000) .. controls (1231.0000,-994.0000) and
    (1216.3333,-988.3333) .. (1185.0000,-977.0000) .. controls
    (1192.3333,-968.3333) and (1204.3333,-956.6667) .. (1221.0000,-942.0000) ..
    controls (1251.0000,-923.3333) and (1274.0000,-914.0000) ..
    (1290.0000,-914.0000) .. controls (1287.3333,-914.0000) and
    (1293.0000,-915.3333) .. (1307.0000,-918.0000) -- cycle(1599.0000,-647.0000)
    .. controls (1567.0000,-670.3333) and (1548.6667,-682.0000) ..
    (1544.0000,-682.0000) -- (1521.0000,-682.0000) .. controls
    (1518.3333,-675.3333) and (1514.0000,-665.6667) .. (1508.0000,-653.0000) ..
    controls (1533.3333,-626.3333) and (1562.3333,-612.3333) ..
    (1595.0000,-611.0000) .. controls (1596.3333,-619.0000) and
    (1597.6667,-631.0000) .. (1599.0000,-647.0000) -- cycle(1489.0000,-713.0000)
    .. controls (1489.0000,-717.0000) and (1484.3333,-723.6667) ..
    (1475.0000,-733.0000) .. controls (1465.6667,-742.3333) and
    (1459.0000,-747.0000) .. (1455.0000,-747.0000) .. controls
    (1449.6667,-747.0000) and (1444.6667,-744.0000) .. (1440.0000,-738.0000) ..
    controls (1434.0000,-730.0000) and (1429.6667,-725.3333) ..
    (1427.0000,-724.0000) .. controls (1421.0000,-729.3333) and
    (1411.3333,-736.3333) .. (1398.0000,-745.0000) -- (1398.0000,-775.0000) ..
    controls (1402.0000,-778.3333) and (1421.0000,-788.3333) ..
    (1455.0000,-805.0000) .. controls (1449.6667,-829.6667) and
    (1435.0000,-848.3333) .. (1411.0000,-861.0000) .. controls
    (1407.0000,-851.0000) and (1399.6667,-836.6667) .. (1389.0000,-818.0000) ..
    controls (1385.0000,-815.3333) and (1379.6667,-810.3333) ..
    (1373.0000,-803.0000) .. controls (1361.6667,-786.3333) and
    (1356.0000,-772.0000) .. (1356.0000,-760.0000) .. controls
    (1356.0000,-734.6667) and (1365.3333,-715.3333) .. (1384.0000,-702.0000) ..
    controls (1393.3333,-702.0000) and (1407.3333,-701.3333) ..
    (1426.0000,-700.0000) .. controls (1428.6667,-699.3333) and
    (1433.6667,-697.3333) .. (1441.0000,-694.0000) .. controls
    (1448.3333,-691.3333) and (1454.3333,-690.0000) .. (1459.0000,-690.0000) ..
    controls (1479.0000,-690.0000) and (1489.0000,-697.6667) ..
    (1489.0000,-713.0000) -- cycle(1599.0000,-542.0000) .. controls
    (1599.0000,-547.3333) and (1592.3333,-557.3333) .. (1579.0000,-572.0000) ..
    controls (1566.3333,-587.3333) and (1557.3333,-595.0000) ..
    (1552.0000,-595.0000) .. controls (1550.0000,-595.0000) and
    (1547.3333,-593.6667) .. (1544.0000,-591.0000) .. controls
    (1541.3333,-588.3333) and (1539.0000,-587.0000) .. (1537.0000,-587.0000) ..
    controls (1531.6667,-587.0000) and (1509.0000,-611.0000) ..
    (1469.0000,-659.0000) .. controls (1459.6667,-656.3333) and
    (1445.0000,-653.6667) .. (1425.0000,-651.0000) -- (1425.0000,-630.0000) ..
    controls (1435.0000,-630.0000) and (1442.6667,-628.6667) ..
    (1448.0000,-626.0000) -- (1448.0000,-617.0000) -- (1436.0000,-605.0000) ..
    controls (1472.0000,-545.6667) and (1502.6667,-514.0000) ..
    (1528.0000,-510.0000) .. controls (1533.3333,-500.0000) and
    (1538.3333,-490.0000) .. (1543.0000,-480.0000) .. controls
    (1547.6667,-473.3333) and (1557.3333,-466.0000) .. (1572.0000,-458.0000) ..
    controls (1590.0000,-511.3333) and (1599.0000,-539.3333) ..
    (1599.0000,-542.0000) -- cycle(1724.0000,-605.0000) .. controls
    (1710.0000,-609.6667) and (1701.3333,-618.6667) .. (1698.0000,-632.0000) --
    (1677.0000,-632.0000) -- (1670.0000,-625.0000) .. controls
    (1664.0000,-633.6667) and (1657.0000,-638.6667) .. (1649.0000,-640.0000) --
    (1558.0000,-201.0000) .. controls (1576.6667,-197.0000) and
    (1604.0000,-190.3333) .. (1640.0000,-181.0000) .. controls
    (1645.3333,-255.6667) and (1673.3333,-397.0000) .. (1724.0000,-605.0000) --
    cycle(1166.0000,-1023.0000) .. controls (1158.0000,-1033.6667) and
    (1136.6667,-1039.0000) .. (1102.0000,-1039.0000) .. controls
    (1056.0000,-1039.0000) and (1020.6667,-1028.3333) .. (996.0000,-1007.0000) ..
    controls (960.0000,-976.3333) and (942.0000,-951.0000) .. (942.0000,-931.0000)
    .. controls (942.0000,-925.0000) and (948.0000,-922.0000) ..
    (960.0000,-922.0000) .. controls (980.6667,-936.6667) and
    (1002.0000,-951.0000) .. (1024.0000,-965.0000) .. controls
    (1046.6667,-979.0000) and (1070.6667,-986.0000) .. (1096.0000,-986.0000) ..
    controls (1114.6667,-986.0000) and (1132.6667,-983.6667) ..
    (1150.0000,-979.0000) .. controls (1154.0000,-986.3333) and
    (1159.3333,-1001.0000) .. (1166.0000,-1023.0000) -- cycle(1106.0000,-954.0000)
    .. controls (1106.0000,-962.6667) and (1100.3333,-967.0000) ..
    (1089.0000,-967.0000) .. controls (1005.6667,-967.0000) and
    (957.0000,-912.6667) .. (943.0000,-804.0000) .. controls (955.6667,-816.6667)
    and (970.0000,-834.6667) .. (986.0000,-858.0000) .. controls
    (986.0000,-866.6667) and (988.0000,-879.3333) .. (992.0000,-896.0000) ..
    controls (1002.6667,-920.6667) and (1019.0000,-933.0000) ..
    (1041.0000,-933.0000) .. controls (1031.6667,-933.0000) and
    (1049.3333,-926.6667) .. (1094.0000,-914.0000) .. controls
    (1094.6667,-918.6667) and (1096.6667,-925.3333) .. (1100.0000,-934.0000) ..
    controls (1104.0000,-943.3333) and (1106.0000,-950.0000) ..
    (1106.0000,-954.0000) -- cycle(1196.0000,-926.0000) -- (1196.0000,-940.0000)
    -- (1175.0000,-940.0000) .. controls (1171.6667,-931.3333) and
    (1161.0000,-921.0000) .. (1143.0000,-909.0000) .. controls
    (1125.0000,-897.0000) and (1111.3333,-891.0000) .. (1102.0000,-891.0000) ..
    controls (1098.6667,-891.0000) and (1094.6667,-893.3333) ..
    (1090.0000,-898.0000) .. controls (1085.3333,-903.3333) and
    (1081.3333,-906.0000) .. (1078.0000,-906.0000) .. controls
    (1067.3333,-906.0000) and (1060.3333,-899.0000) .. (1057.0000,-885.0000) ..
    controls (1055.0000,-874.3333) and (1053.0000,-863.3333) ..
    (1051.0000,-852.0000) .. controls (1048.3333,-846.6667) and
    (1041.3333,-842.0000) .. (1030.0000,-838.0000) .. controls
    (1019.3333,-834.0000) and (1013.0000,-829.3333) .. (1011.0000,-824.0000) ..
    controls (1021.0000,-817.3333) and (1026.0000,-811.0000) ..
    (1026.0000,-805.0000) .. controls (1026.0000,-798.3333) and
    (1020.6667,-790.3333) .. (1010.0000,-781.0000) .. controls
    (1000.0000,-771.6667) and (995.0000,-764.0000) .. (995.0000,-758.0000) ..
    controls (995.0000,-754.0000) and (997.0000,-750.3333) ..
    (1001.0000,-747.0000) .. controls (1009.6667,-755.0000) and
    (1024.6667,-763.6667) .. (1046.0000,-773.0000) -- (1049.0000,-771.0000) --
    (1049.0000,-761.0000) .. controls (1027.6667,-739.0000) and
    (1009.3333,-720.3333) .. (994.0000,-705.0000) .. controls (989.3333,-717.0000)
    and (987.0000,-727.0000) .. (987.0000,-735.0000) -- (969.0000,-735.0000) --
    (969.0000,-673.0000) .. controls (969.0000,-674.3333) and (973.3333,-666.0000)
    .. (982.0000,-648.0000) .. controls (992.6667,-668.6667) and
    (1011.0000,-696.3333) .. (1037.0000,-731.0000) .. controls
    (1049.6667,-735.0000) and (1068.6667,-741.6667) .. (1094.0000,-751.0000) ..
    controls (1092.6667,-770.3333) and (1092.0000,-777.0000) ..
    (1092.0000,-771.0000) .. controls (1092.0000,-785.0000) and
    (1097.6667,-792.0000) .. (1109.0000,-792.0000) .. controls
    (1110.3333,-792.0000) and (1119.0000,-787.0000) .. (1135.0000,-777.0000) ..
    controls (1135.6667,-781.0000) and (1136.0000,-784.3333) ..
    (1136.0000,-787.0000) .. controls (1136.0000,-790.3333) and
    (1131.0000,-797.6667) .. (1121.0000,-809.0000) .. controls
    (1131.6667,-812.3333) and (1144.0000,-813.3333) .. (1158.0000,-812.0000) ..
    controls (1158.0000,-833.3333) and (1160.6667,-849.3333) ..
    (1166.0000,-860.0000) -- (1155.0000,-860.0000) .. controls
    (1145.0000,-860.0000) and (1137.3333,-861.0000) .. (1132.0000,-863.0000) ..
    controls (1146.6667,-876.3333) and (1168.0000,-897.3333) ..
    (1196.0000,-926.0000) -- cycle(589.0000,-1418.0000) .. controls
    (583.6667,-1420.0000) and (578.3333,-1421.6667) .. (573.0000,-1423.0000) ..
    controls (566.3333,-1423.0000) and (556.0000,-1422.3333) ..
    (542.0000,-1421.0000) .. controls (528.0000,-1419.6667) and
    (517.6667,-1419.0000) .. (511.0000,-1419.0000) .. controls
    (460.3333,-1419.0000) and (404.0000,-1445.6667) .. (342.0000,-1499.0000) ..
    controls (332.0000,-1493.0000) and (317.3333,-1485.6667) ..
    (298.0000,-1477.0000) .. controls (285.3333,-1474.3333) and
    (263.6667,-1472.0000) .. (233.0000,-1470.0000) .. controls
    (222.3333,-1454.6667) and (217.0000,-1445.6667) .. (217.0000,-1443.0000) --
    (217.0000,-1416.0000) -- (249.0000,-1416.0000) .. controls
    (255.0000,-1416.0000) and (263.3333,-1417.6667) .. (274.0000,-1421.0000) ..
    controls (284.6667,-1425.0000) and (293.0000,-1427.0000) ..
    (299.0000,-1427.0000) .. controls (328.3333,-1427.0000) and
    (355.6667,-1426.3333) .. (381.0000,-1425.0000) .. controls
    (395.0000,-1405.0000) and (406.0000,-1395.0000) .. (414.0000,-1395.0000) ..
    controls (436.0000,-1395.0000) and (450.6667,-1396.6667) ..
    (458.0000,-1400.0000) .. controls (462.6667,-1388.6667) and
    (470.3333,-1372.6667) .. (481.0000,-1352.0000) .. controls
    (503.0000,-1344.6667) and (518.3333,-1336.6667) .. (527.0000,-1328.0000) ..
    controls (541.0000,-1344.6667) and (561.6667,-1374.6667) ..
    (589.0000,-1418.0000) -- cycle(1398.0000,-352.0000) -- (1398.0000,-370.0000)
    -- (1376.0000,-370.0000) -- (1376.0000,-368.0000) .. controls
    (1376.0000,-360.0000) and (1377.3333,-354.6667) .. (1380.0000,-352.0000) --
    (1398.0000,-352.0000) -- cycle(947.0000,-740.0000) -- (947.0000,-758.0000) --
    (941.0000,-758.0000) -- (941.0000,-740.0000) -- (947.0000,-740.0000) --
    cycle(1409.0000,-205.0000) -- (1409.0000,-234.0000) .. controls
    (1377.0000,-234.0000) and (1345.3333,-242.0000) .. (1314.0000,-258.0000) ..
    controls (1282.6667,-274.6667) and (1264.0000,-283.0000) ..
    (1258.0000,-283.0000) .. controls (1255.3333,-274.3333) and
    (1250.3333,-262.0000) .. (1243.0000,-246.0000) .. controls
    (1271.0000,-246.0000) and (1298.0000,-237.0000) .. (1324.0000,-219.0000) ..
    controls (1350.6667,-201.0000) and (1368.3333,-192.0000) ..
    (1377.0000,-192.0000) .. controls (1387.6667,-192.0000) and
    (1398.3333,-196.3333) .. (1409.0000,-205.0000) -- cycle(1063.0000,-455.0000)
    -- (1063.0000,-465.0000) -- (1049.0000,-465.0000) -- (1049.0000,-455.0000) --
    (1063.0000,-455.0000) -- cycle(1033.0000,-474.0000) -- (1033.0000,-491.0000)
    -- (1021.0000,-503.0000) -- (996.0000,-503.0000) .. controls
    (998.0000,-496.3333) and (1005.6667,-486.6667) .. (1019.0000,-474.0000) --
    (1033.0000,-474.0000) -- cycle(445.0000,-1053.0000) .. controls
    (422.3333,-1071.0000) and (406.3333,-1095.3333) .. (397.0000,-1126.0000) ..
    controls (377.0000,-1141.3333) and (365.6667,-1149.0000) ..
    (363.0000,-1149.0000) -- (346.0000,-1149.0000) -- (346.0000,-1135.0000) ..
    controls (366.6667,-1107.6667) and (391.3333,-1078.6667) ..
    (420.0000,-1048.0000) .. controls (434.0000,-1041.3333) and
    (441.0000,-1039.0000) .. (441.0000,-1041.0000) -- (445.0000,-1053.0000) --
    cycle(1018.0000,-577.0000) -- (1018.0000,-591.0000) .. controls
    (1012.0000,-583.6667) and (1001.6667,-574.6667) .. (987.0000,-564.0000) ..
    controls (977.0000,-576.0000) and (966.3333,-591.0000) .. (955.0000,-609.0000)
    -- (847.0000,-514.0000) .. controls (856.3333,-504.6667) and
    (865.3333,-500.0000) .. (874.0000,-500.0000) .. controls (879.3333,-500.0000)
    and (891.6667,-505.6667) .. (911.0000,-517.0000) .. controls
    (931.0000,-528.3333) and (945.6667,-534.0000) .. (955.0000,-534.0000) --
    (958.0000,-531.0000) .. controls (957.3333,-525.6667) and (956.3333,-518.0000)
    .. (955.0000,-508.0000) .. controls (973.6667,-517.3333) and
    (987.6667,-524.0000) .. (997.0000,-528.0000) .. controls (1011.0000,-564.6667)
    and (1018.0000,-581.0000) .. (1018.0000,-577.0000) --
    cycle(297.0000,-1202.0000) -- (250.0000,-1202.0000) .. controls
    (239.3333,-1202.0000) and (229.6667,-1195.0000) .. (221.0000,-1181.0000) --
    (253.0000,-1176.0000) .. controls (270.3333,-1184.6667) and
    (285.0000,-1193.3333) .. (297.0000,-1202.0000) -- cycle(1395.0000,-85.0000) --
    (1395.0000,-99.0000) .. controls (1395.0000,-121.6667) and
    (1383.3333,-140.0000) .. (1360.0000,-154.0000) .. controls
    (1340.0000,-166.6667) and (1318.0000,-173.0000) .. (1294.0000,-173.0000) ..
    controls (1270.0000,-173.0000) and (1258.0000,-162.3333) ..
    (1258.0000,-141.0000) .. controls (1258.0000,-139.0000) and
    (1299.0000,-104.3333) .. (1381.0000,-37.0000) .. controls (1390.3333,-47.0000)
    and (1395.0000,-63.0000) .. (1395.0000,-85.0000) -- cycle(274.0000,-1081.0000)
    -- (274.0000,-1096.0000) -- (249.0000,-1092.0000) .. controls
    (253.0000,-1092.0000) and (255.0000,-1090.0000) .. (255.0000,-1086.0000) ..
    controls (255.0000,-1084.6667) and (248.0000,-1066.6667) ..
    (234.0000,-1032.0000) .. controls (220.0000,-995.3333) and
    (212.0000,-974.0000) .. (210.0000,-968.0000) -- (235.0000,-968.0000) ..
    controls (239.0000,-971.3333) and (244.0000,-976.3333) .. (250.0000,-983.0000)
    .. controls (251.3333,-985.0000) and (255.6667,-1001.0000) ..
    (263.0000,-1031.0000) .. controls (270.3333,-1061.0000) and
    (274.0000,-1077.6667) .. (274.0000,-1081.0000) -- cycle(707.0000,-573.0000) ..
    controls (685.6667,-605.0000) and (653.3333,-652.6667) .. (610.0000,-716.0000)
    .. controls (570.0000,-771.3333) and (518.6667,-838.3333) ..
    (456.0000,-917.0000) .. controls (435.3333,-939.0000) and (410.3333,-970.6667)
    .. (381.0000,-1012.0000) .. controls (380.3333,-1018.0000) and
    (378.3333,-1026.6667) .. (375.0000,-1038.0000) .. controls
    (367.0000,-1047.3333) and (356.3333,-1062.6667) .. (343.0000,-1084.0000) ..
    controls (341.0000,-1090.6667) and (336.3333,-1100.3333) ..
    (329.0000,-1113.0000) .. controls (305.6667,-1137.6667) and
    (276.0000,-1150.0000) .. (240.0000,-1150.0000) .. controls
    (235.3333,-1150.0000) and (229.3333,-1152.0000) .. (222.0000,-1156.0000) ..
    controls (215.3333,-1160.6667) and (210.0000,-1163.3333) ..
    (206.0000,-1164.0000) .. controls (198.0000,-1152.6667) and
    (194.0000,-1145.3333) .. (194.0000,-1142.0000) .. controls
    (194.0000,-1121.3333) and (206.6667,-1111.0000) .. (232.0000,-1111.0000) ..
    controls (236.0000,-1111.0000) and (242.0000,-1112.3333) ..
    (250.0000,-1115.0000) .. controls (258.6667,-1117.6667) and
    (265.0000,-1119.0000) .. (269.0000,-1119.0000) .. controls
    (269.6667,-1119.0000) and (271.6667,-1118.6667) .. (275.0000,-1118.0000) ..
    controls (292.3333,-1103.3333) and (301.6667,-1094.6667) ..
    (303.0000,-1092.0000) .. controls (307.0000,-1086.0000) and
    (309.0000,-1073.3333) .. (309.0000,-1054.0000) .. controls
    (309.0000,-1042.0000) and (326.3333,-1020.0000) .. (361.0000,-988.0000) ..
    controls (354.3333,-978.6667) and (351.0000,-972.0000) .. (351.0000,-968.0000)
    .. controls (351.0000,-969.3333) and (352.6667,-965.0000) ..
    (356.0000,-955.0000) .. controls (357.3333,-937.6667) and (360.6667,-911.6667)
    .. (366.0000,-877.0000) .. controls (400.6667,-719.6667) and
    (419.6667,-635.6667) .. (423.0000,-625.0000) .. controls (451.0000,-534.3333)
    and (493.0000,-459.6667) .. (549.0000,-401.0000) .. controls
    (567.6667,-419.0000) and (594.3333,-447.0000) .. (629.0000,-485.0000) ..
    controls (639.6667,-504.3333) and (658.0000,-530.6667) .. (684.0000,-564.0000)
    .. controls (691.3333,-570.6667) and (699.0000,-573.6667) ..
    (707.0000,-573.0000) -- cycle(786.0000,-448.0000) -- (786.0000,-481.0000) --
    (761.0000,-481.0000) .. controls (725.0000,-447.6667) and (707.0000,-419.6667)
    .. (707.0000,-397.0000) .. controls (707.0000,-390.3333) and
    (708.6667,-385.3333) .. (712.0000,-382.0000) -- (731.0000,-382.0000) ..
    controls (737.6667,-382.0000) and (748.3333,-391.0000) .. (763.0000,-409.0000)
    .. controls (778.3333,-427.6667) and (786.0000,-440.6667) ..
    (786.0000,-448.0000) -- cycle(809.0000,-374.0000) -- (792.0000,-374.0000) ..
    controls (767.3333,-350.6667) and (739.3333,-318.0000) .. (708.0000,-276.0000)
    .. controls (664.0000,-217.3333) and (638.0000,-183.0000) ..
    (630.0000,-173.0000) .. controls (562.6667,-92.3333) and (510.6667,-12.3333)
    .. (474.0000,67.0000) .. controls (468.0000,77.0000) and (461.0000,92.3333) ..
    (453.0000,113.0000) .. controls (452.3333,125.6667) and (450.3333,144.6667) ..
    (447.0000,170.0000) .. controls (439.6667,185.3333) and (430.0000,208.3333) ..
    (418.0000,239.0000) -- (431.0000,252.0000) .. controls (443.6667,242.0000) and
    (453.6667,227.6667) .. (461.0000,209.0000) .. controls (466.3333,191.6667) and
    (472.0000,174.6667) .. (478.0000,158.0000) .. controls (488.0000,132.6667) and
    (516.3333,68.6667) .. (563.0000,-34.0000) .. controls (570.3333,-53.3333) and
    (583.0000,-81.0000) .. (601.0000,-117.0000) .. controls (605.6667,-124.3333)
    and (613.6667,-133.0000) .. (625.0000,-143.0000) .. controls
    (629.0000,-138.3333) and (633.6667,-136.0000) .. (639.0000,-136.0000) --
    (809.0000,-374.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-1355.0000) ..
    controls (2034.6667,-1340.3333) and (2007.0000,-1329.3333) ..
    (1965.0000,-1322.0000) .. controls (1961.6667,-1314.6667) and
    (1949.0000,-1311.0000) .. (1927.0000,-1311.0000) .. controls
    (1905.6667,-1311.0000) and (1889.3333,-1297.3333) .. (1878.0000,-1270.0000) ..
    controls (1876.6667,-1266.6667) and (1870.3333,-1244.0000) ..
    (1859.0000,-1202.0000) .. controls (1851.6667,-1206.0000) and
    (1828.3333,-1223.0000) .. (1789.0000,-1253.0000) .. controls
    (1758.3333,-1277.0000) and (1734.3333,-1289.0000) .. (1717.0000,-1289.0000) --
    (1682.0000,-1273.0000) -- (1640.0000,-1295.0000) .. controls
    (1628.6667,-1295.6667) and (1623.0000,-1287.6667) .. (1623.0000,-1271.0000) ..
    controls (1623.0000,-1267.6667) and (1624.0000,-1263.6667) ..
    (1626.0000,-1259.0000) .. controls (1643.3333,-1259.0000) and
    (1669.0000,-1245.3333) .. (1703.0000,-1218.0000) -- (1703.0000,-1207.0000) --
    (1682.0000,-1196.0000) .. controls (1671.3333,-1198.6667) and
    (1662.3333,-1202.0000) .. (1655.0000,-1206.0000) .. controls
    (1652.3333,-1204.6667) and (1648.6667,-1200.3333) .. (1644.0000,-1193.0000) ..
    controls (1640.0000,-1186.3333) and (1631.6667,-1183.0000) ..
    (1619.0000,-1183.0000) -- (1597.0000,-1194.0000) .. controls
    (1601.0000,-1200.0000) and (1606.6667,-1210.6667) .. (1614.0000,-1226.0000) ..
    controls (1614.0000,-1235.3333) and (1607.3333,-1245.6667) ..
    (1594.0000,-1257.0000) .. controls (1580.6667,-1268.3333) and
    (1574.0000,-1278.6667) .. (1574.0000,-1288.0000) -- (1599.0000,-1324.0000) ..
    controls (1607.0000,-1327.3333) and (1618.6667,-1333.0000) ..
    (1634.0000,-1341.0000) -- (1617.0000,-1380.0000) -- (1638.0000,-1398.0000) ..
    controls (1640.0000,-1398.0000) and (1644.6667,-1394.6667) ..
    (1652.0000,-1388.0000) .. controls (1659.3333,-1381.3333) and
    (1668.0000,-1378.0000) .. (1678.0000,-1378.0000) .. controls
    (1689.3333,-1378.0000) and (1692.6667,-1385.6667) .. (1688.0000,-1401.0000) ..
    controls (1707.3333,-1454.3333) and (1717.0000,-1482.3333) ..
    (1717.0000,-1485.0000) .. controls (1717.0000,-1499.0000) and
    (1714.0000,-1516.0000) .. (1708.0000,-1536.0000) .. controls
    (1699.3333,-1564.6667) and (1694.3333,-1581.6667) .. (1693.0000,-1587.0000) ..
    controls (1701.6667,-1587.6667) and (1712.0000,-1592.3333) ..
    (1724.0000,-1601.0000) .. controls (1740.0000,-1590.3333) and
    (1761.3333,-1565.6667) .. (1788.0000,-1527.0000) .. controls
    (1813.3333,-1491.0000) and (1835.3333,-1468.3333) .. (1854.0000,-1459.0000) ..
    controls (1875.3333,-1451.0000) and (1906.3333,-1436.6667) ..
    (1947.0000,-1416.0000) .. controls (1957.6667,-1416.6667) and
    (1969.6667,-1431.6667) .. (1983.0000,-1461.0000) -- (1997.0000,-1461.0000) --
    (2003.0000,-1450.0000) .. controls (2003.0000,-1431.3333) and
    (1996.0000,-1413.3333) .. (1982.0000,-1396.0000) -- (1991.0000,-1379.0000) --
    (1987.0000,-1363.0000) -- (2004.0000,-1345.0000) -- (2024.0000,-1355.0000) --
    (2048.0000,-1355.0000) -- cycle(1559.0000,-1252.0000) --
    (1547.0000,-1272.0000) -- (1559.0000,-1275.0000) -- (1559.0000,-1252.0000) --
    cycle(1497.0000,-840.0000) .. controls (1497.0000,-828.0000) and
    (1489.6667,-812.6667) .. (1475.0000,-794.0000) .. controls
    (1475.0000,-798.6667) and (1473.6667,-808.3333) .. (1471.0000,-823.0000) --
    (1496.0000,-847.0000) .. controls (1496.6667,-845.6667) and
    (1497.0000,-843.3333) .. (1497.0000,-840.0000) -- cycle(1772.0000,-965.0000)
    .. controls (1772.0000,-940.3333) and (1761.3333,-908.0000) ..
    (1740.0000,-868.0000) -- (1738.0000,-844.0000) -- (1717.0000,-838.0000) ..
    controls (1709.6667,-821.3333) and (1706.0000,-807.0000) ..
    (1706.0000,-795.0000) .. controls (1706.0000,-789.0000) and
    (1707.0000,-779.6667) .. (1709.0000,-767.0000) .. controls
    (1711.0000,-754.3333) and (1712.0000,-745.0000) .. (1712.0000,-739.0000) ..
    controls (1712.0000,-731.0000) and (1704.6667,-712.0000) ..
    (1690.0000,-682.0000) .. controls (1676.0000,-652.0000) and
    (1666.0000,-634.6667) .. (1660.0000,-630.0000) .. controls
    (1678.0000,-616.0000) and (1688.0000,-593.6667) .. (1690.0000,-563.0000) ..
    controls (1682.6667,-551.6667) and (1671.3333,-535.0000) ..
    (1656.0000,-513.0000) .. controls (1646.6667,-513.0000) and
    (1637.0000,-510.0000) .. (1627.0000,-504.0000) .. controls
    (1613.6667,-496.6667) and (1604.3333,-492.3333) .. (1599.0000,-491.0000) --
    (1590.0000,-496.0000) .. controls (1594.6667,-512.0000) and
    (1607.0000,-533.6667) .. (1627.0000,-561.0000) -- (1605.0000,-578.0000) ..
    controls (1594.3333,-577.3333) and (1585.6667,-559.0000) ..
    (1579.0000,-523.0000) .. controls (1574.3333,-528.3333) and
    (1566.6667,-534.6667) .. (1556.0000,-542.0000) .. controls
    (1548.6667,-536.0000) and (1545.0000,-519.0000) .. (1545.0000,-491.0000) ..
    controls (1545.0000,-481.6667) and (1539.3333,-474.3333) ..
    (1528.0000,-469.0000) .. controls (1515.3333,-476.3333) and
    (1509.0000,-485.6667) .. (1509.0000,-497.0000) .. controls
    (1509.0000,-503.6667) and (1510.3333,-510.3333) .. (1513.0000,-517.0000) --
    (1506.0000,-521.0000) .. controls (1500.6667,-521.0000) and
    (1495.0000,-511.6667) .. (1489.0000,-493.0000) .. controls
    (1483.6667,-474.3333) and (1475.3333,-465.0000) .. (1464.0000,-465.0000) ..
    controls (1458.6667,-465.0000) and (1426.0000,-472.6667) ..
    (1366.0000,-488.0000) -- (1360.0000,-475.0000) .. controls
    (1352.6667,-480.3333) and (1350.3333,-492.3333) .. (1353.0000,-511.0000) --
    (1346.0000,-532.0000) .. controls (1342.0000,-525.3333) and
    (1338.0000,-515.6667) .. (1334.0000,-503.0000) .. controls
    (1343.3333,-479.6667) and (1351.3333,-461.3333) .. (1358.0000,-448.0000) --
    (1346.0000,-435.0000) -- (1338.0000,-439.0000) .. controls
    (1325.3333,-439.0000) and (1314.0000,-431.0000) .. (1304.0000,-415.0000) ..
    controls (1296.0000,-401.6667) and (1288.3333,-388.6667) ..
    (1281.0000,-376.0000) .. controls (1271.6667,-375.3333) and
    (1264.3333,-375.0000) .. (1259.0000,-375.0000) .. controls
    (1247.0000,-375.0000) and (1234.3333,-380.0000) .. (1221.0000,-390.0000) ..
    controls (1208.3333,-400.6667) and (1202.0000,-412.0000) ..
    (1202.0000,-424.0000) .. controls (1202.0000,-429.3333) and
    (1206.0000,-439.0000) .. (1214.0000,-453.0000) .. controls
    (1222.0000,-467.6667) and (1226.0000,-479.6667) .. (1226.0000,-489.0000) ..
    controls (1159.3333,-497.6667) and (1133.0000,-502.0000) ..
    (1147.0000,-502.0000) .. controls (1137.0000,-502.0000) and
    (1123.0000,-499.0000) .. (1105.0000,-493.0000) .. controls
    (1087.0000,-487.6667) and (1073.0000,-485.0000) .. (1063.0000,-485.0000) ..
    controls (1058.3333,-485.0000) and (1051.3333,-483.3333) ..
    (1042.0000,-480.0000) .. controls (1033.3333,-476.6667) and
    (1026.6667,-475.0000) .. (1022.0000,-475.0000) -- (992.0000,-488.0000) ..
    controls (982.6667,-487.3333) and (972.3333,-478.6667) .. (961.0000,-462.0000)
    .. controls (949.6667,-445.3333) and (943.3333,-432.0000) ..
    (942.0000,-422.0000) .. controls (932.0000,-428.6667) and (922.3333,-435.6667)
    .. (913.0000,-443.0000) .. controls (903.6667,-448.3333) and
    (891.3333,-449.3333) .. (876.0000,-446.0000) -- (860.0000,-458.0000) --
    (846.0000,-452.0000) -- (838.0000,-458.0000) -- (824.0000,-456.0000) --
    (824.0000,-470.0000) .. controls (824.0000,-478.6667) and (836.6667,-488.0000)
    .. (862.0000,-498.0000) .. controls (890.6667,-509.3333) and
    (907.0000,-518.0000) .. (911.0000,-524.0000) .. controls (914.3333,-541.3333)
    and (932.3333,-562.6667) .. (965.0000,-588.0000) .. controls
    (998.3333,-614.0000) and (1024.0000,-627.3333) .. (1042.0000,-628.0000) ..
    controls (1071.3333,-610.0000) and (1097.3333,-601.0000) ..
    (1120.0000,-601.0000) .. controls (1133.3333,-601.0000) and
    (1167.0000,-609.0000) .. (1221.0000,-625.0000) -- (1223.0000,-610.0000) --
    (1218.0000,-597.0000) -- (1230.0000,-588.0000) -- (1285.0000,-611.0000) --
    (1293.0000,-601.0000) -- (1295.0000,-608.0000) -- (1278.0000,-640.0000) ..
    controls (1278.0000,-649.3333) and (1288.6667,-658.0000) ..
    (1310.0000,-666.0000) .. controls (1331.3333,-674.0000) and
    (1342.0000,-690.0000) .. (1342.0000,-714.0000) .. controls
    (1342.0000,-719.3333) and (1341.3333,-733.3333) .. (1340.0000,-756.0000) ..
    controls (1348.0000,-774.6667) and (1366.0000,-784.3333) ..
    (1394.0000,-785.0000) -- (1408.0000,-779.0000) .. controls
    (1397.3333,-755.0000) and (1385.0000,-744.0000) .. (1371.0000,-746.0000) --
    (1371.0000,-741.0000) .. controls (1371.0000,-739.6667) and
    (1374.0000,-736.0000) .. (1380.0000,-730.0000) .. controls
    (1380.6667,-724.0000) and (1381.0000,-713.0000) .. (1381.0000,-697.0000) --
    (1380.0000,-696.0000) -- (1388.0000,-694.0000) .. controls
    (1406.6667,-703.3333) and (1433.6667,-718.3333) .. (1469.0000,-739.0000) ..
    controls (1482.3333,-754.3333) and (1504.6667,-775.0000) ..
    (1536.0000,-801.0000) .. controls (1551.3333,-829.6667) and
    (1566.6667,-858.6667) .. (1582.0000,-888.0000) .. controls
    (1597.3333,-917.3333) and (1605.0000,-949.3333) .. (1605.0000,-984.0000) ..
    controls (1605.0000,-988.6667) and (1610.0000,-1005.3333) ..
    (1620.0000,-1034.0000) -- (1611.0000,-1044.0000) .. controls
    (1601.0000,-1029.3333) and (1592.0000,-1019.3333) .. (1584.0000,-1014.0000) --
    (1584.0000,-1024.0000) -- (1610.0000,-1062.0000) -- (1597.0000,-1098.0000) ..
    controls (1597.0000,-1104.6667) and (1601.6667,-1111.0000) ..
    (1611.0000,-1117.0000) .. controls (1621.0000,-1123.6667) and
    (1626.0000,-1130.0000) .. (1626.0000,-1136.0000) .. controls
    (1626.0000,-1137.3333) and (1625.0000,-1140.3333) .. (1623.0000,-1145.0000) --
    (1646.0000,-1152.0000) .. controls (1646.0000,-1152.0000) and
    (1649.3333,-1145.3333) .. (1656.0000,-1132.0000) .. controls
    (1660.6667,-1123.3333) and (1666.3333,-1119.0000) .. (1673.0000,-1119.0000) --
    (1693.0000,-1131.0000) -- (1691.0000,-1132.0000) -- (1683.0000,-1130.0000) --
    (1667.0000,-1145.0000) .. controls (1673.6667,-1152.3333) and
    (1681.6667,-1162.6667) .. (1691.0000,-1176.0000) .. controls
    (1699.0000,-1171.3333) and (1712.0000,-1166.6667) .. (1730.0000,-1162.0000) ..
    controls (1730.0000,-1158.0000) and (1729.0000,-1151.6667) ..
    (1727.0000,-1143.0000) .. controls (1725.6667,-1135.0000) and
    (1725.0000,-1129.0000) .. (1725.0000,-1125.0000) .. controls
    (1725.0000,-1105.6667) and (1732.6667,-1079.0000) .. (1748.0000,-1045.0000) ..
    controls (1764.0000,-1011.0000) and (1772.0000,-984.3333) ..
    (1772.0000,-965.0000) -- cycle(1400.0000,-467.0000) -- (1372.0000,-467.0000)
    -- (1372.0000,-473.0000) -- (1400.0000,-473.0000) -- (1400.0000,-467.0000) --
    cycle(1188.0000,-459.0000) -- (1172.0000,-455.0000) -- (1169.0000,-468.0000)
    -- (1184.0000,-472.0000) -- (1188.0000,-459.0000) --
    cycle(1174.0000,-411.0000) .. controls (1170.6667,-404.3333) and
    (1158.6667,-393.0000) .. (1138.0000,-377.0000) .. controls
    (1117.3333,-361.6667) and (1103.6667,-353.6667) .. (1097.0000,-353.0000) ..
    controls (1085.0000,-363.6667) and (1072.6667,-369.0000) ..
    (1060.0000,-369.0000) .. controls (1052.0000,-369.0000) and
    (1038.6667,-358.3333) .. (1020.0000,-337.0000) .. controls
    (1020.6667,-331.0000) and (1022.3333,-321.6667) .. (1025.0000,-309.0000) --
    (1008.0000,-309.0000) -- (992.0000,-333.0000) .. controls (978.0000,-333.0000)
    and (969.3333,-341.0000) .. (966.0000,-357.0000) .. controls
    (963.3333,-370.3333) and (960.6667,-383.6667) .. (958.0000,-397.0000) --
    (932.0000,-400.0000) .. controls (934.6667,-406.0000) and (942.6667,-410.6667)
    .. (956.0000,-414.0000) .. controls (972.0000,-417.3333) and
    (981.3333,-420.0000) .. (984.0000,-422.0000) .. controls (990.0000,-430.6667)
    and (1000.3333,-442.6667) .. (1015.0000,-458.0000) .. controls
    (1023.6667,-450.0000) and (1032.0000,-446.0000) .. (1040.0000,-446.0000) ..
    controls (1059.3333,-446.0000) and (1072.3333,-450.3333) ..
    (1079.0000,-459.0000) .. controls (1086.3333,-467.6667) and
    (1094.6667,-472.0000) .. (1104.0000,-472.0000) .. controls
    (1110.6667,-472.0000) and (1119.3333,-468.6667) .. (1130.0000,-462.0000) ..
    controls (1141.3333,-456.0000) and (1151.6667,-453.6667) ..
    (1161.0000,-455.0000) .. controls (1160.3333,-446.3333) and
    (1160.0000,-440.6667) .. (1160.0000,-438.0000) .. controls
    (1160.0000,-424.6667) and (1164.6667,-415.6667) .. (1174.0000,-411.0000) --
    cycle(738.0000,-555.0000) .. controls (738.0000,-547.6667) and
    (735.0000,-535.3333) .. (729.0000,-518.0000) -- (720.0000,-527.0000) ..
    controls (724.0000,-533.0000) and (730.0000,-542.3333) .. (738.0000,-555.0000)
    -- cycle(936.0000,-329.0000) .. controls (924.6667,-319.0000) and
    (909.3333,-302.6667) .. (890.0000,-280.0000) .. controls (888.0000,-277.3333)
    and (883.6667,-258.6667) .. (877.0000,-224.0000) .. controls
    (871.6667,-196.6667) and (863.6667,-183.0000) .. (853.0000,-183.0000) --
    (832.0000,-193.0000) -- (828.0000,-174.0000) .. controls (825.3333,-170.6667)
    and (814.0000,-162.6667) .. (794.0000,-150.0000) .. controls
    (795.3333,-152.6667) and (796.6667,-164.6667) .. (798.0000,-186.0000) ..
    controls (799.3333,-204.0000) and (803.3333,-213.6667) .. (810.0000,-215.0000)
    -- (805.0000,-226.0000) .. controls (795.0000,-226.0000) and
    (790.6667,-216.6667) .. (792.0000,-198.0000) -- (782.0000,-176.0000) --
    (750.0000,-203.0000) .. controls (752.6667,-207.6667) and (758.6667,-232.3333)
    .. (768.0000,-277.0000) .. controls (796.0000,-280.3333) and
    (810.0000,-301.0000) .. (810.0000,-339.0000) .. controls (810.0000,-351.0000)
    and (804.3333,-358.6667) .. (793.0000,-362.0000) -- (786.0000,-357.0000) --
    (799.0000,-344.0000) .. controls (796.3333,-339.3333) and (791.6667,-332.3333)
    .. (785.0000,-323.0000) -- (768.0000,-336.0000) .. controls
    (765.3333,-334.6667) and (756.6667,-329.0000) .. (742.0000,-319.0000) --
    (732.0000,-319.0000) -- (729.0000,-335.0000) .. controls (725.0000,-340.3333)
    and (721.0000,-349.3333) .. (717.0000,-362.0000) -- (726.0000,-375.0000) --
    (735.0000,-352.0000) -- (750.0000,-355.0000) -- (724.0000,-390.0000) --
    (733.0000,-405.0000) -- (742.0000,-402.0000) -- (753.0000,-415.0000) --
    (768.0000,-408.0000) -- (823.0000,-442.0000) .. controls (834.3333,-442.0000)
    and (843.0000,-429.6667) .. (849.0000,-405.0000) -- (871.0000,-405.0000) --
    (887.0000,-413.0000) .. controls (899.0000,-413.0000) and (905.0000,-405.3333)
    .. (905.0000,-390.0000) -- (896.0000,-377.0000) -- (911.0000,-374.0000) ..
    controls (916.3333,-366.0000) and (924.6667,-351.0000) .. (936.0000,-329.0000)
    -- cycle(794.0000,-310.0000) -- (785.0000,-302.0000) -- (782.0000,-305.0000)
    -- (791.0000,-313.0000) -- (794.0000,-310.0000) -- cycle(777.0000,-311.0000)
    -- (765.0000,-289.0000) -- (757.0000,-294.0000) -- (764.0000,-319.0000) --
    (766.0000,-319.0000) -- (777.0000,-311.0000) -- cycle(683.0000,-370.0000) --
    (661.0000,-367.0000) .. controls (665.6667,-373.6667) and (673.0000,-383.3333)
    .. (683.0000,-396.0000) -- (683.0000,-370.0000) -- cycle(653.0000,-359.0000)
    -- (645.0000,-356.0000) -- (640.0000,-365.0000) -- (650.0000,-369.0000) --
    (653.0000,-359.0000) -- cycle(731.0000,-246.0000) -- (719.0000,-238.0000) --
    (716.0000,-243.0000) -- (728.0000,-251.0000) -- (731.0000,-246.0000) --
    cycle(826.0000,-123.0000) .. controls (822.6667,-115.0000) and
    (819.3333,-103.0000) .. (816.0000,-87.0000) -- (800.0000,-84.0000) .. controls
    (806.0000,-95.3333) and (810.6667,-108.3333) .. (814.0000,-123.0000) --
    (826.0000,-123.0000) -- cycle(776.0000,-77.0000) -- (770.0000,-81.0000) --
    (776.0000,-93.0000) -- (776.0000,-77.0000) -- cycle(682.0000,92.0000) --
    (678.0000,104.0000) .. controls (673.3333,106.0000) and (664.3333,112.3333) ..
    (651.0000,123.0000) -- (630.0000,112.0000) -- (633.0000,94.0000) .. controls
    (643.0000,90.6667) and (658.3333,86.0000) .. (679.0000,80.0000) --
    (682.0000,92.0000) -- cycle(606.0000,182.0000) -- (598.0000,185.0000) --
    (578.0000,174.0000) .. controls (577.3333,168.0000) and (575.6667,159.0000) ..
    (573.0000,147.0000) -- (581.0000,143.0000) .. controls (590.3333,147.6667) and
    (598.6667,155.6667) .. (606.0000,167.0000) -- (606.0000,182.0000) --
    cycle(559.0000,192.0000) -- (550.0000,195.0000) -- (555.0000,182.0000) --
    (559.0000,192.0000) -- cycle(473.0000,249.0000) -- (464.0000,254.0000) --
    (464.0000,248.0000) -- (472.0000,244.0000) -- (473.0000,249.0000) --
    cycle(536.0000,246.0000) .. controls (534.6667,253.3333) and
    (523.6667,265.6667) .. (503.0000,283.0000) .. controls (483.0000,300.3333) and
    (468.6667,311.0000) .. (460.0000,315.0000) -- (460.0000,296.0000) .. controls
    (468.6667,287.3333) and (480.0000,273.0000) .. (494.0000,253.0000) --
    (512.0000,259.0000) -- (536.0000,246.0000) -- cycle(233.0000,421.0000) --
    (217.0000,424.0000) -- (222.0000,405.0000) -- (233.0000,409.0000) --
    (233.0000,421.0000) -- cycle(81.0000,434.0000) -- (66.0000,438.0000) --
    (59.0000,429.0000) -- (70.0000,422.0000) -- (81.0000,434.0000) --
    cycle(13.0000,418.0000) -- (12.0000,423.0000) -- (0.0000,419.0000) --
    (0.0000,413.0000) -- (13.0000,418.0000) -- cycle(1869.0000,-1442.0000) --
    (1857.0000,-1446.0000) -- (1857.0000,-1441.0000) -- (1867.0000,-1437.0000) --
    (1869.0000,-1442.0000) -- cycle(1660.0000,-601.0000) -- (1644.0000,-609.0000)
    -- (1643.0000,-604.0000) -- (1658.0000,-597.0000) -- (1660.0000,-601.0000) --
    cycle(1297.0000,-563.0000) -- (1297.0000,-578.0000) -- (1276.0000,-553.0000)
    -- (1276.0000,-538.0000) .. controls (1290.0000,-546.6667) and
    (1297.0000,-555.0000) .. (1297.0000,-563.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F5FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1621.0000,-232.0000) ..
    controls (1621.0000,-190.6667) and (1616.3333,-149.3333) ..
    (1607.0000,-108.0000) .. controls (1598.3333,-102.6667) and
    (1585.3333,-94.0000) .. (1568.0000,-82.0000) .. controls (1562.0000,-77.3333)
    and (1559.0000,39.0000) .. (1559.0000,267.0000) .. controls
    (1559.0000,343.6667) and (1553.0000,395.3333) .. (1541.0000,422.0000) --
    (848.0000,422.0000) .. controls (815.3333,223.3333) and (781.0000,72.0000) ..
    (745.0000,-32.0000) .. controls (600.3333,-75.3333) and (444.0000,-96.6667) ..
    (276.0000,-96.0000) .. controls (273.3333,-20.6667) and (271.0000,54.6667) ..
    (269.0000,130.0000) .. controls (265.0000,218.6667) and (255.6667,293.0000) ..
    (241.0000,353.0000) .. controls (227.6667,367.6667) and (212.6667,375.0000) ..
    (196.0000,375.0000) .. controls (170.0000,375.0000) and (145.3333,358.6667) ..
    (122.0000,326.0000) .. controls (100.6667,296.0000) and (90.0000,267.3333) ..
    (90.0000,240.0000) .. controls (90.0000,232.6667) and (93.0000,222.0000) ..
    (99.0000,208.0000) .. controls (105.6667,194.6667) and (109.0000,184.3333) ..
    (109.0000,177.0000) .. controls (109.0000,127.0000) and (104.6667,52.0000) ..
    (96.0000,-48.0000) .. controls (88.0000,-148.6667) and (84.0000,-224.0000) ..
    (84.0000,-274.0000) .. controls (84.0000,-289.3333) and (85.3333,-312.3333) ..
    (88.0000,-343.0000) .. controls (91.3333,-373.6667) and (93.0000,-396.6667) ..
    (93.0000,-412.0000) .. controls (93.0000,-419.3333) and (90.6667,-429.6667) ..
    (86.0000,-443.0000) .. controls (81.3333,-457.0000) and (79.0000,-467.6667) ..
    (79.0000,-475.0000) -- (79.0000,-763.0000) .. controls (79.0000,-772.3333) and
    (81.3333,-786.0000) .. (86.0000,-804.0000) .. controls (91.3333,-822.0000) and
    (94.0000,-835.6667) .. (94.0000,-845.0000) .. controls (94.0000,-857.6667) and
    (91.3333,-876.6667) .. (86.0000,-902.0000) .. controls (81.3333,-927.3333) and
    (79.0000,-946.3333) .. (79.0000,-959.0000) .. controls (79.0000,-975.6667) and
    (83.6667,-995.6667) .. (93.0000,-1019.0000) .. controls (107.6667,-1055.6667)
    and (115.3333,-1074.6667) .. (116.0000,-1076.0000) .. controls
    (123.3333,-1120.6667) and (131.0000,-1165.0000) .. (139.0000,-1209.0000) ..
    controls (148.3333,-1261.0000) and (168.0000,-1300.6667) ..
    (198.0000,-1328.0000) .. controls (236.6667,-1362.6667) and
    (311.0000,-1412.3333) .. (421.0000,-1477.0000) .. controls
    (539.6667,-1547.0000) and (617.3333,-1583.3333) .. (654.0000,-1586.0000) --
    (643.0000,-1564.0000) .. controls (666.3333,-1574.6667) and
    (690.6667,-1580.0000) .. (716.0000,-1580.0000) .. controls
    (735.3333,-1580.0000) and (758.6667,-1576.0000) .. (786.0000,-1568.0000) ..
    controls (832.0000,-1554.0000) and (855.0000,-1547.0000) ..
    (855.0000,-1547.0000) .. controls (837.6667,-1533.6667) and
    (822.6667,-1523.0000) .. (810.0000,-1515.0000) -- (827.0000,-1508.0000) ..
    controls (833.6667,-1510.0000) and (842.0000,-1511.0000) ..
    (852.0000,-1511.0000) .. controls (868.6667,-1511.0000) and
    (896.3333,-1507.0000) .. (935.0000,-1499.0000) .. controls
    (925.0000,-1506.3333) and (907.0000,-1514.6667) .. (881.0000,-1524.0000) ..
    controls (898.3333,-1524.0000) and (910.6667,-1528.6667) ..
    (918.0000,-1538.0000) .. controls (926.6667,-1526.6667) and
    (937.0000,-1523.0000) .. (949.0000,-1527.0000) .. controls
    (959.6667,-1511.0000) and (977.6667,-1504.3333) .. (1003.0000,-1507.0000) ..
    controls (1003.6667,-1506.3333) and (1004.3333,-1506.0000) ..
    (1005.0000,-1506.0000) .. controls (1016.3333,-1498.0000) and
    (1031.0000,-1494.0000) .. (1049.0000,-1494.0000) .. controls
    (1057.6667,-1494.0000) and (1066.3333,-1494.6667) .. (1075.0000,-1496.0000) ..
    controls (1099.6667,-1442.6667) and (1112.0000,-1408.3333) ..
    (1112.0000,-1393.0000) .. controls (1112.0000,-1385.6667) and
    (1111.3333,-1379.0000) .. (1110.0000,-1373.0000) .. controls
    (1126.0000,-1349.6667) and (1152.6667,-1316.6667) .. (1190.0000,-1274.0000) ..
    controls (1321.3333,-1154.6667) and (1404.6667,-1074.0000) ..
    (1440.0000,-1032.0000) .. controls (1532.0000,-923.3333) and
    (1578.0000,-821.0000) .. (1578.0000,-725.0000) .. controls
    (1578.0000,-715.6667) and (1574.6667,-702.0000) .. (1568.0000,-684.0000) ..
    controls (1562.0000,-666.0000) and (1559.0000,-652.3333) ..
    (1559.0000,-643.0000) .. controls (1559.0000,-625.0000) and
    (1569.0000,-603.6667) .. (1589.0000,-579.0000) .. controls
    (1609.6667,-554.3333) and (1620.0000,-535.3333) .. (1620.0000,-522.0000) ..
    controls (1620.0000,-508.0000) and (1614.3333,-488.6667) ..
    (1603.0000,-464.0000) .. controls (1591.6667,-440.0000) and
    (1586.0000,-421.0000) .. (1586.0000,-407.0000) .. controls
    (1586.0000,-387.0000) and (1591.6667,-357.6667) .. (1603.0000,-319.0000) ..
    controls (1615.0000,-281.0000) and (1621.0000,-252.0000) ..
    (1621.0000,-232.0000) -- cycle(1058.0000,-987.0000) .. controls
    (1019.3333,-975.0000) and (960.3333,-959.6667) .. (881.0000,-941.0000) ..
    controls (839.0000,-939.0000) and (797.0000,-937.0000) .. (755.0000,-935.0000)
    .. controls (704.3333,-933.0000) and (664.3333,-922.3333) ..
    (635.0000,-903.0000) .. controls (636.3333,-896.3333) and (637.0000,-891.3333)
    .. (637.0000,-888.0000) .. controls (637.0000,-869.3333) and
    (624.3333,-825.6667) .. (599.0000,-757.0000) .. controls (573.0000,-686.3333)
    and (555.0000,-651.0000) .. (545.0000,-651.0000) .. controls
    (521.6667,-651.0000) and (487.3333,-646.3333) .. (442.0000,-637.0000) ..
    controls (397.3333,-628.3333) and (363.3333,-624.0000) .. (340.0000,-624.0000)
    .. controls (319.3333,-624.0000) and (302.3333,-644.6667) ..
    (289.0000,-686.0000) .. controls (281.6667,-715.3333) and (274.3333,-744.6667)
    .. (267.0000,-774.0000) -- (269.0000,-775.0000) -- (281.0000,-769.0000) --
    (330.0000,-784.0000) -- (340.0000,-777.0000) -- (372.0000,-792.0000) ..
    controls (388.6667,-786.6667) and (400.6667,-784.0000) .. (408.0000,-784.0000)
    .. controls (421.3333,-784.0000) and (437.0000,-788.0000) ..
    (455.0000,-796.0000) .. controls (479.0000,-924.0000) and (493.6667,-997.3333)
    .. (499.0000,-1016.0000) .. controls (527.6667,-1130.6667) and
    (558.3333,-1188.0000) .. (591.0000,-1188.0000) .. controls
    (645.0000,-1188.0000) and (719.0000,-1166.6667) .. (813.0000,-1124.0000) ..
    controls (907.6667,-1081.3333) and (980.6667,-1059.3333) ..
    (1032.0000,-1058.0000) -- (1038.0000,-1068.0000) .. controls
    (1030.6667,-1095.3333) and (1016.0000,-1128.0000) .. (994.0000,-1166.0000) ..
    controls (976.0000,-1196.6667) and (957.6667,-1227.6667) ..
    (939.0000,-1259.0000) -- (954.0000,-1277.0000) .. controls
    (938.6667,-1285.6667) and (924.0000,-1305.3333) .. (910.0000,-1336.0000) ..
    controls (898.0000,-1360.0000) and (871.3333,-1377.0000) ..
    (830.0000,-1387.0000) -- (824.0000,-1406.0000) .. controls
    (778.0000,-1443.3333) and (723.3333,-1464.6667) .. (660.0000,-1470.0000) ..
    controls (630.0000,-1452.0000) and (604.3333,-1443.0000) ..
    (583.0000,-1443.0000) .. controls (575.6667,-1443.0000) and
    (567.3333,-1445.3333) .. (558.0000,-1450.0000) .. controls
    (526.0000,-1442.0000) and (485.3333,-1420.0000) .. (436.0000,-1384.0000) ..
    controls (278.0000,-1268.6667) and (199.0000,-1155.0000) ..
    (199.0000,-1043.0000) .. controls (211.6667,-1101.6667) and
    (251.0000,-1131.0000) .. (317.0000,-1131.0000) .. controls
    (333.6667,-1131.0000) and (342.0000,-1122.6667) .. (342.0000,-1106.0000) ..
    controls (342.0000,-1079.3333) and (334.0000,-1042.0000) ..
    (318.0000,-994.0000) .. controls (302.6667,-948.6667) and (287.0000,-913.0000)
    .. (271.0000,-887.0000) .. controls (223.6667,-894.3333) and
    (197.3333,-898.0000) .. (192.0000,-898.0000) .. controls (164.0000,-898.0000)
    and (150.0000,-835.0000) .. (150.0000,-709.0000) .. controls
    (150.0000,-640.3333) and (155.0000,-555.0000) .. (165.0000,-453.0000) ..
    controls (181.6667,-288.3333) and (190.3333,-203.3333) .. (191.0000,-198.0000)
    .. controls (213.6667,-194.0000) and (242.6667,-192.0000) ..
    (278.0000,-192.0000) .. controls (457.3333,-192.0000) and (590.0000,-233.6667)
    .. (676.0000,-317.0000) .. controls (760.0000,-399.0000) and
    (839.0000,-502.6667) .. (913.0000,-628.0000) .. controls (992.3333,-762.6667)
    and (1040.6667,-882.3333) .. (1058.0000,-987.0000) --
    cycle(608.0000,-500.0000) -- (593.0000,-491.0000) .. controls
    (577.6667,-491.0000) and (556.0000,-496.0000) .. (528.0000,-506.0000) ..
    controls (500.0000,-516.6667) and (478.3333,-522.0000) .. (463.0000,-522.0000)
    .. controls (443.0000,-522.0000) and (413.6667,-517.3333) ..
    (375.0000,-508.0000) .. controls (337.0000,-499.3333) and (308.0000,-495.0000)
    .. (288.0000,-495.0000) .. controls (272.6667,-495.0000) and
    (265.0000,-504.0000) .. (265.0000,-522.0000) .. controls (265.0000,-537.3333)
    and (280.3333,-545.0000) .. (311.0000,-545.0000) .. controls
    (327.0000,-545.0000) and (347.3333,-552.3333) .. (372.0000,-567.0000) ..
    controls (397.3333,-582.3333) and (412.6667,-590.0000) .. (418.0000,-590.0000)
    .. controls (436.6667,-590.0000) and (458.6667,-582.3333) ..
    (484.0000,-567.0000) .. controls (489.3333,-569.6667) and (494.0000,-571.0000)
    .. (498.0000,-571.0000) .. controls (511.3333,-571.0000) and
    (531.0000,-562.3333) .. (557.0000,-545.0000) .. controls (583.0000,-527.6667)
    and (600.0000,-512.6667) .. (608.0000,-500.0000) -- cycle(593.0000,-436.0000)
    .. controls (513.0000,-391.3333) and (423.0000,-369.0000) ..
    (323.0000,-369.0000) .. controls (315.0000,-369.0000) and (302.0000,-372.6667)
    .. (284.0000,-380.0000) .. controls (264.0000,-388.0000) and
    (254.0000,-395.3333) .. (254.0000,-402.0000) -- (254.0000,-418.0000) ..
    controls (258.0000,-418.6667) and (282.6667,-419.0000) .. (328.0000,-419.0000)
    .. controls (334.0000,-419.0000) and (343.0000,-420.6667) ..
    (355.0000,-424.0000) .. controls (367.0000,-428.0000) and (376.0000,-430.0000)
    .. (382.0000,-430.0000) .. controls (392.6667,-430.0000) and
    (414.0000,-440.3333) .. (446.0000,-461.0000) .. controls (455.3333,-455.6667)
    and (464.3333,-453.0000) .. (473.0000,-453.0000) .. controls
    (481.6667,-453.0000) and (490.6667,-458.0000) .. (500.0000,-468.0000) ..
    controls (521.3333,-463.3333) and (552.3333,-452.6667) .. (593.0000,-436.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F600.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-870.0000)
    .. controls (1362.0000,-826.0000) and (1346.3333,-788.3333) ..
    (1315.0000,-757.0000) .. controls (1284.3333,-726.3333) and
    (1247.0000,-711.0000) .. (1203.0000,-711.0000) .. controls
    (1159.0000,-711.0000) and (1121.3333,-726.3333) .. (1090.0000,-757.0000) ..
    controls (1059.3333,-788.3333) and (1044.0000,-826.0000) ..
    (1044.0000,-870.0000) .. controls (1044.0000,-914.0000) and
    (1059.3333,-951.3333) .. (1090.0000,-982.0000) .. controls
    (1121.3333,-1013.3333) and (1159.0000,-1029.0000) .. (1203.0000,-1029.0000) ..
    controls (1247.0000,-1029.0000) and (1284.3333,-1013.3333) ..
    (1315.0000,-982.0000) .. controls (1346.3333,-951.3333) and
    (1362.0000,-914.0000) .. (1362.0000,-870.0000) -- cycle(832.0000,-870.0000) ..
    controls (832.0000,-826.0000) and (816.3333,-788.3333) .. (785.0000,-757.0000)
    .. controls (754.3333,-726.3333) and (717.0000,-711.0000) ..
    (673.0000,-711.0000) .. controls (629.0000,-711.0000) and (591.3333,-726.3333)
    .. (560.0000,-757.0000) .. controls (529.3333,-788.3333) and
    (514.0000,-826.0000) .. (514.0000,-870.0000) .. controls (514.0000,-914.0000)
    and (529.3333,-951.3333) .. (560.0000,-982.0000) .. controls
    (591.3333,-1013.3333) and (629.0000,-1029.0000) .. (673.0000,-1029.0000) ..
    controls (717.0000,-1029.0000) and (754.3333,-1013.3333) ..
    (785.0000,-982.0000) .. controls (816.3333,-951.3333) and (832.0000,-914.0000)
    .. (832.0000,-870.0000) -- cycle(1469.0000,-513.0000) .. controls
    (1469.0000,-367.0000) and (1417.0000,-242.0000) .. (1313.0000,-138.0000) ..
    controls (1209.0000,-34.0000) and (1084.0000,18.0000) .. (938.0000,18.0000) ..
    controls (792.0000,18.0000) and (667.0000,-34.0000) .. (563.0000,-138.0000) ..
    controls (459.0000,-242.0000) and (407.0000,-367.0000) .. (407.0000,-513.0000)
    -- (1469.0000,-513.0000) -- cycle(1357.0000,-413.0000) --
    (1248.0000,-413.0000) -- (1248.0000,-214.0000) .. controls
    (1302.6667,-270.6667) and (1339.0000,-337.0000) .. (1357.0000,-413.0000) --
    cycle(1148.0000,-137.0000) -- (1148.0000,-413.0000) -- (988.0000,-413.0000) --
    (988.0000,-85.0000) .. controls (1044.6667,-91.6667) and (1098.0000,-109.0000)
    .. (1148.0000,-137.0000) -- cycle(888.0000,-85.0000) -- (888.0000,-413.0000)
    -- (728.0000,-413.0000) -- (728.0000,-137.0000) .. controls
    (778.0000,-109.0000) and (831.3333,-91.6667) .. (888.0000,-85.0000) --
    cycle(628.0000,-214.0000) -- (628.0000,-413.0000) -- (519.0000,-413.0000) ..
    controls (537.0000,-337.0000) and (573.3333,-270.6667) .. (628.0000,-214.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F601.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-694.0000)
    -- (1375.0000,-694.0000) .. controls (1375.0000,-739.3333) and
    (1366.6667,-783.6667) .. (1350.0000,-827.0000) .. controls
    (1328.6667,-884.3333) and (1299.6667,-913.0000) .. (1263.0000,-913.0000) ..
    controls (1226.3333,-913.0000) and (1197.3333,-884.3333) ..
    (1176.0000,-827.0000) .. controls (1159.3333,-783.6667) and
    (1151.0000,-739.3333) .. (1151.0000,-694.0000) -- (1051.0000,-694.0000) ..
    controls (1051.0000,-770.0000) and (1067.0000,-838.6667) ..
    (1099.0000,-900.0000) .. controls (1139.0000,-975.3333) and
    (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) .. controls
    (1332.3333,-1013.0000) and (1387.0000,-975.3333) .. (1427.0000,-900.0000) ..
    controls (1459.0000,-838.6667) and (1475.0000,-770.0000) ..
    (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) -- (725.0000,-694.0000) ..
    controls (725.0000,-739.3333) and (716.6667,-783.6667) .. (700.0000,-827.0000)
    .. controls (678.6667,-884.3333) and (649.6667,-913.0000) ..
    (613.0000,-913.0000) .. controls (576.3333,-913.0000) and (547.3333,-884.3333)
    .. (526.0000,-827.0000) .. controls (509.3333,-783.6667) and
    (501.0000,-739.3333) .. (501.0000,-694.0000) -- (401.0000,-694.0000) ..
    controls (401.0000,-770.0000) and (417.0000,-838.6667) .. (449.0000,-900.0000)
    .. controls (489.0000,-975.3333) and (543.6667,-1013.0000) ..
    (613.0000,-1013.0000) .. controls (682.3333,-1013.0000) and
    (737.0000,-975.3333) .. (777.0000,-900.0000) .. controls (809.0000,-838.6667)
    and (825.0000,-770.0000) .. (825.0000,-694.0000) -- cycle(1469.0000,-513.0000)
    .. controls (1469.0000,-367.0000) and (1417.0000,-242.0000) ..
    (1313.0000,-138.0000) .. controls (1209.0000,-34.0000) and (1084.0000,18.0000)
    .. (938.0000,18.0000) .. controls (792.0000,18.0000) and (667.0000,-34.0000)
    .. (563.0000,-138.0000) .. controls (459.0000,-242.0000) and
    (407.0000,-367.0000) .. (407.0000,-513.0000) -- (1469.0000,-513.0000) --
    cycle(1357.0000,-413.0000) -- (1248.0000,-413.0000) -- (1248.0000,-214.0000)
    .. controls (1302.6667,-270.6667) and (1339.0000,-337.0000) ..
    (1357.0000,-413.0000) -- cycle(1148.0000,-137.0000) -- (1148.0000,-413.0000)
    -- (988.0000,-413.0000) -- (988.0000,-85.0000) .. controls
    (1044.6667,-91.6667) and (1098.0000,-109.0000) .. (1148.0000,-137.0000) --
    cycle(888.0000,-85.0000) -- (888.0000,-413.0000) -- (728.0000,-413.0000) --
    (728.0000,-137.0000) .. controls (778.0000,-109.0000) and (831.3333,-91.6667)
    .. (888.0000,-85.0000) -- cycle(628.0000,-214.0000) -- (628.0000,-413.0000) --
    (519.0000,-413.0000) .. controls (537.0000,-337.0000) and (573.3333,-270.6667)
    .. (628.0000,-214.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F602.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1930.0000,-40.0000) .. controls
    (1930.0000,-11.3333) and (1918.6667,12.6667) .. (1896.0000,32.0000) ..
    controls (1874.0000,52.0000) and (1848.6667,62.0000) .. (1820.0000,62.0000) ..
    controls (1758.0000,62.0000) and (1717.3333,15.3333) .. (1698.0000,-78.0000)
    .. controls (1618.6667,30.6667) and (1519.3333,116.0000) ..
    (1400.0000,178.0000) .. controls (1276.6667,242.0000) and (1145.3333,274.0000)
    .. (1006.0000,274.0000) .. controls (865.3333,274.0000) and
    (733.0000,241.3333) .. (609.0000,176.0000) .. controls (489.0000,113.3333) and
    (389.3333,26.6667) .. (310.0000,-84.0000) .. controls (296.0000,13.3333) and
    (255.6667,62.0000) .. (189.0000,62.0000) .. controls (159.0000,62.0000) and
    (133.6667,52.0000) .. (113.0000,32.0000) .. controls (92.3333,12.0000) and
    (82.0000,-13.0000) .. (82.0000,-43.0000) .. controls (82.0000,-77.6667) and
    (98.3333,-111.6667) .. (131.0000,-145.0000) .. controls (160.3333,-175.6667)
    and (195.0000,-197.6667) .. (235.0000,-211.0000) .. controls
    (178.3333,-328.3333) and (150.0000,-452.0000) .. (150.0000,-582.0000) ..
    controls (150.0000,-818.0000) and (233.6667,-1019.6667) ..
    (401.0000,-1187.0000) .. controls (568.3333,-1354.3333) and
    (770.0000,-1438.0000) .. (1006.0000,-1438.0000) .. controls
    (1242.0000,-1438.0000) and (1443.6667,-1354.3333) .. (1611.0000,-1187.0000) ..
    controls (1778.3333,-1019.6667) and (1862.0000,-818.0000) ..
    (1862.0000,-582.0000) .. controls (1862.0000,-453.3333) and
    (1834.6667,-331.3333) .. (1780.0000,-216.0000) .. controls
    (1880.0000,-162.6667) and (1930.0000,-104.0000) .. (1930.0000,-40.0000) --
    cycle(1716.0000,-322.0000) .. controls (1712.6667,-369.3333) and
    (1670.3333,-408.6667) .. (1589.0000,-440.0000) -- (1589.0000,-406.0000) ..
    controls (1589.0000,-378.0000) and (1594.3333,-349.6667) ..
    (1605.0000,-321.0000) .. controls (1619.0000,-283.6667) and
    (1637.3333,-265.0000) .. (1660.0000,-265.0000) .. controls
    (1674.6667,-265.0000) and (1688.0000,-271.0000) .. (1700.0000,-283.0000) ..
    controls (1707.3333,-300.3333) and (1712.6667,-313.3333) ..
    (1716.0000,-322.0000) -- cycle(1876.0000,-43.0000) .. controls
    (1876.0000,-81.0000) and (1835.3333,-121.6667) .. (1754.0000,-165.0000) --
    (1751.0000,-160.0000) .. controls (1755.0000,-125.3333) and
    (1758.6667,-90.6667) .. (1762.0000,-56.0000) .. controls (1770.6667,-13.3333)
    and (1790.0000,8.0000) .. (1820.0000,8.0000) .. controls (1857.3333,8.0000)
    and (1876.0000,-9.0000) .. (1876.0000,-43.0000) -- cycle(1762.0000,-582.0000)
    .. controls (1762.0000,-790.6667) and (1688.0000,-968.6667) ..
    (1540.0000,-1116.0000) .. controls (1392.6667,-1264.0000) and
    (1214.6667,-1338.0000) .. (1006.0000,-1338.0000) .. controls
    (797.3333,-1338.0000) and (619.0000,-1264.0000) .. (471.0000,-1116.0000) ..
    controls (323.6667,-968.6667) and (250.0000,-790.6667) .. (250.0000,-582.0000)
    .. controls (250.0000,-523.3333) and (257.0000,-464.6667) ..
    (271.0000,-406.0000) .. controls (280.3333,-414.0000) and (348.0000,-459.3333)
    .. (474.0000,-542.0000) -- (480.0000,-513.0000) -- (1533.0000,-513.0000) --
    (1538.0000,-542.0000) .. controls (1560.6667,-520.0000) and
    (1586.0000,-500.6667) .. (1614.0000,-484.0000) .. controls
    (1636.6667,-472.6667) and (1659.6667,-461.0000) .. (1683.0000,-449.0000) ..
    controls (1709.0000,-435.0000) and (1728.0000,-418.6667) ..
    (1740.0000,-400.0000) .. controls (1754.6667,-459.3333) and
    (1762.0000,-520.0000) .. (1762.0000,-582.0000) -- cycle(1425.0000,-413.0000)
    -- (1316.0000,-413.0000) -- (1316.0000,-214.0000) .. controls
    (1370.6667,-270.6667) and (1407.0000,-337.0000) .. (1425.0000,-413.0000) --
    cycle(1216.0000,-137.0000) -- (1216.0000,-413.0000) -- (1056.0000,-413.0000)
    -- (1056.0000,-85.0000) .. controls (1112.6667,-91.6667) and
    (1166.0000,-109.0000) .. (1216.0000,-137.0000) -- cycle(1664.0000,-210.0000)
    .. controls (1582.6667,-210.0000) and (1538.3333,-285.6667) ..
    (1531.0000,-437.0000) .. controls (1512.3333,-307.0000) and
    (1453.0000,-198.6667) .. (1353.0000,-112.0000) .. controls
    (1253.0000,-25.3333) and (1137.3333,18.0000) .. (1006.0000,18.0000) ..
    controls (875.3333,18.0000) and (760.0000,-24.6667) .. (660.0000,-110.0000) ..
    controls (560.6667,-195.3333) and (501.0000,-302.3333) .. (481.0000,-431.0000)
    .. controls (479.0000,-378.3333) and (469.0000,-332.3333) ..
    (451.0000,-293.0000) .. controls (427.0000,-242.3333) and (393.0000,-214.0000)
    .. (349.0000,-208.0000) .. controls (416.3333,-90.0000) and (508.6667,3.0000)
    .. (626.0000,71.0000) .. controls (743.3333,139.6667) and (870.0000,174.0000)
    .. (1006.0000,174.0000) .. controls (1142.0000,174.0000) and
    (1268.6667,139.6667) .. (1386.0000,71.0000) .. controls (1504.0000,2.3333) and
    (1596.6667,-91.3333) .. (1664.0000,-210.0000) -- cycle(956.0000,-85.0000) --
    (956.0000,-413.0000) -- (796.0000,-413.0000) -- (796.0000,-137.0000) ..
    controls (846.0000,-109.0000) and (899.3333,-91.6667) .. (956.0000,-85.0000)
    -- cycle(696.0000,-214.0000) -- (696.0000,-413.0000) -- (587.0000,-413.0000)
    .. controls (605.0000,-337.0000) and (641.3333,-270.6667) ..
    (696.0000,-214.0000) -- cycle(413.0000,-346.0000) -- (413.0000,-441.0000) ..
    controls (339.6667,-405.6667) and (299.3333,-370.0000) .. (292.0000,-334.0000)
    .. controls (300.0000,-311.3333) and (308.0000,-291.0000) ..
    (316.0000,-273.0000) .. controls (324.6667,-267.6667) and (333.6667,-265.0000)
    .. (343.0000,-265.0000) .. controls (359.6667,-265.0000) and
    (375.3333,-274.3333) .. (390.0000,-293.0000) .. controls (405.3333,-311.6667)
    and (413.0000,-329.3333) .. (413.0000,-346.0000) -- cycle(257.0000,-168.0000)
    .. controls (213.0000,-142.6667) and (186.3333,-126.3333) ..
    (177.0000,-119.0000) .. controls (145.6667,-94.3333) and (130.0000,-69.0000)
    .. (130.0000,-43.0000) .. controls (130.0000,-9.0000) and (148.0000,8.0000) ..
    (184.0000,8.0000) .. controls (219.3333,8.0000) and (240.0000,-14.6667) ..
    (246.0000,-60.0000) .. controls (250.0000,-96.0000) and (253.6667,-132.0000)
    .. (257.0000,-168.0000) -- cycle(1543.0000,-694.0000) -- (1443.0000,-694.0000)
    .. controls (1443.0000,-739.3333) and (1434.6667,-783.6667) ..
    (1418.0000,-827.0000) .. controls (1396.6667,-884.3333) and
    (1367.6667,-913.0000) .. (1331.0000,-913.0000) .. controls
    (1294.3333,-913.0000) and (1265.3333,-884.3333) .. (1244.0000,-827.0000) ..
    controls (1227.3333,-783.6667) and (1219.0000,-739.3333) ..
    (1219.0000,-694.0000) -- (1119.0000,-694.0000) .. controls
    (1119.0000,-770.0000) and (1135.0000,-838.6667) .. (1167.0000,-900.0000) ..
    controls (1207.0000,-975.3333) and (1261.6667,-1013.0000) ..
    (1331.0000,-1013.0000) .. controls (1400.3333,-1013.0000) and
    (1455.0000,-975.3333) .. (1495.0000,-900.0000) .. controls
    (1527.0000,-838.6667) and (1543.0000,-770.0000) .. (1543.0000,-694.0000) --
    cycle(893.0000,-694.0000) -- (793.0000,-694.0000) .. controls
    (793.0000,-739.3333) and (784.6667,-783.6667) .. (768.0000,-827.0000) ..
    controls (746.6667,-884.3333) and (717.6667,-913.0000) .. (681.0000,-913.0000)
    .. controls (644.3333,-913.0000) and (615.3333,-884.3333) ..
    (594.0000,-827.0000) .. controls (577.3333,-783.6667) and (569.0000,-739.3333)
    .. (569.0000,-694.0000) -- (469.0000,-694.0000) .. controls
    (469.0000,-770.0000) and (485.0000,-838.6667) .. (517.0000,-900.0000) ..
    controls (557.0000,-975.3333) and (611.6667,-1013.0000) ..
    (681.0000,-1013.0000) .. controls (750.3333,-1013.0000) and
    (805.0000,-975.3333) .. (845.0000,-900.0000) .. controls (877.0000,-838.6667)
    and (893.0000,-770.0000) .. (893.0000,-694.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F603.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-870.0000)
    .. controls (1362.0000,-826.0000) and (1346.3333,-788.3333) ..
    (1315.0000,-757.0000) .. controls (1284.3333,-726.3333) and
    (1247.0000,-711.0000) .. (1203.0000,-711.0000) .. controls
    (1159.0000,-711.0000) and (1121.3333,-726.3333) .. (1090.0000,-757.0000) ..
    controls (1059.3333,-788.3333) and (1044.0000,-826.0000) ..
    (1044.0000,-870.0000) .. controls (1044.0000,-914.0000) and
    (1059.3333,-951.3333) .. (1090.0000,-982.0000) .. controls
    (1121.3333,-1013.3333) and (1159.0000,-1029.0000) .. (1203.0000,-1029.0000) ..
    controls (1247.0000,-1029.0000) and (1284.3333,-1013.3333) ..
    (1315.0000,-982.0000) .. controls (1346.3333,-951.3333) and
    (1362.0000,-914.0000) .. (1362.0000,-870.0000) -- cycle(832.0000,-870.0000) ..
    controls (832.0000,-826.0000) and (816.3333,-788.3333) .. (785.0000,-757.0000)
    .. controls (754.3333,-726.3333) and (717.0000,-711.0000) ..
    (673.0000,-711.0000) .. controls (629.0000,-711.0000) and (591.3333,-726.3333)
    .. (560.0000,-757.0000) .. controls (529.3333,-788.3333) and
    (514.0000,-826.0000) .. (514.0000,-870.0000) .. controls (514.0000,-914.0000)
    and (529.3333,-951.3333) .. (560.0000,-982.0000) .. controls
    (591.3333,-1013.3333) and (629.0000,-1029.0000) .. (673.0000,-1029.0000) ..
    controls (717.0000,-1029.0000) and (754.3333,-1013.3333) ..
    (785.0000,-982.0000) .. controls (816.3333,-951.3333) and (832.0000,-914.0000)
    .. (832.0000,-870.0000) -- cycle(1469.0000,-513.0000) .. controls
    (1469.0000,-367.0000) and (1417.0000,-242.0000) .. (1313.0000,-138.0000) ..
    controls (1209.0000,-34.0000) and (1084.0000,18.0000) .. (938.0000,18.0000) ..
    controls (792.0000,18.0000) and (667.0000,-34.0000) .. (563.0000,-138.0000) ..
    controls (459.0000,-242.0000) and (407.0000,-367.0000) .. (407.0000,-513.0000)
    -- (1469.0000,-513.0000) -- cycle(1357.0000,-413.0000) -- (519.0000,-413.0000)
    .. controls (542.3333,-316.3333) and (593.0000,-237.0000) ..
    (671.0000,-175.0000) .. controls (749.6667,-113.0000) and (838.6667,-82.0000)
    .. (938.0000,-82.0000) .. controls (1037.3333,-82.0000) and
    (1126.0000,-113.0000) .. (1204.0000,-175.0000) .. controls
    (1282.6667,-237.0000) and (1333.6667,-316.3333) .. (1357.0000,-413.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F604.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-694.0000)
    -- (1375.0000,-694.0000) .. controls (1375.0000,-739.3333) and
    (1366.6667,-783.6667) .. (1350.0000,-827.0000) .. controls
    (1328.6667,-884.3333) and (1299.6667,-913.0000) .. (1263.0000,-913.0000) ..
    controls (1226.3333,-913.0000) and (1197.3333,-884.3333) ..
    (1176.0000,-827.0000) .. controls (1159.3333,-783.6667) and
    (1151.0000,-739.3333) .. (1151.0000,-694.0000) -- (1051.0000,-694.0000) ..
    controls (1051.0000,-770.0000) and (1067.0000,-838.6667) ..
    (1099.0000,-900.0000) .. controls (1139.0000,-975.3333) and
    (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) .. controls
    (1332.3333,-1013.0000) and (1387.0000,-975.3333) .. (1427.0000,-900.0000) ..
    controls (1459.0000,-838.6667) and (1475.0000,-770.0000) ..
    (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) -- (725.0000,-694.0000) ..
    controls (725.0000,-739.3333) and (716.6667,-783.6667) .. (700.0000,-827.0000)
    .. controls (678.6667,-884.3333) and (649.6667,-913.0000) ..
    (613.0000,-913.0000) .. controls (576.3333,-913.0000) and (547.3333,-884.3333)
    .. (526.0000,-827.0000) .. controls (509.3333,-783.6667) and
    (501.0000,-739.3333) .. (501.0000,-694.0000) -- (401.0000,-694.0000) ..
    controls (401.0000,-770.0000) and (417.0000,-838.6667) .. (449.0000,-900.0000)
    .. controls (489.0000,-975.3333) and (543.6667,-1013.0000) ..
    (613.0000,-1013.0000) .. controls (682.3333,-1013.0000) and
    (737.0000,-975.3333) .. (777.0000,-900.0000) .. controls (809.0000,-838.6667)
    and (825.0000,-770.0000) .. (825.0000,-694.0000) -- cycle(1469.0000,-513.0000)
    .. controls (1469.0000,-367.0000) and (1417.0000,-242.0000) ..
    (1313.0000,-138.0000) .. controls (1209.0000,-34.0000) and (1084.0000,18.0000)
    .. (938.0000,18.0000) .. controls (792.0000,18.0000) and (667.0000,-34.0000)
    .. (563.0000,-138.0000) .. controls (459.0000,-242.0000) and
    (407.0000,-367.0000) .. (407.0000,-513.0000) -- (1469.0000,-513.0000) --
    cycle(1357.0000,-413.0000) -- (519.0000,-413.0000) .. controls
    (542.3333,-316.3333) and (593.0000,-237.0000) .. (671.0000,-175.0000) ..
    controls (749.6667,-113.0000) and (838.6667,-82.0000) .. (938.0000,-82.0000)
    .. controls (1037.3333,-82.0000) and (1126.0000,-113.0000) ..
    (1204.0000,-175.0000) .. controls (1282.6667,-237.0000) and
    (1333.6667,-316.3333) .. (1357.0000,-413.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F605.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1672.0000,-642.0000)
    .. controls (1672.0000,-565.3333) and (1637.0000,-527.0000) ..
    (1567.0000,-527.0000) .. controls (1496.3333,-527.0000) and
    (1461.0000,-566.0000) .. (1461.0000,-644.0000) .. controls
    (1461.0000,-676.0000) and (1475.3333,-717.0000) .. (1504.0000,-767.0000) ..
    controls (1540.6667,-829.6667) and (1561.6667,-869.6667) ..
    (1567.0000,-887.0000) .. controls (1572.3333,-869.0000) and
    (1592.6667,-828.3333) .. (1628.0000,-765.0000) .. controls
    (1657.3333,-713.0000) and (1672.0000,-672.0000) .. (1672.0000,-642.0000) --
    cycle(1435.0000,-694.0000) -- (1335.0000,-694.0000) .. controls
    (1335.0000,-739.3333) and (1326.6667,-783.6667) .. (1310.0000,-827.0000) ..
    controls (1288.6667,-884.3333) and (1259.6667,-913.0000) ..
    (1223.0000,-913.0000) .. controls (1186.3333,-913.0000) and
    (1157.3333,-884.3333) .. (1136.0000,-827.0000) .. controls
    (1119.3333,-783.6667) and (1111.0000,-739.3333) .. (1111.0000,-694.0000) --
    (1011.0000,-694.0000) .. controls (1011.0000,-770.0000) and
    (1027.0000,-838.6667) .. (1059.0000,-900.0000) .. controls
    (1099.0000,-975.3333) and (1153.6667,-1013.0000) .. (1223.0000,-1013.0000) ..
    controls (1292.3333,-1013.0000) and (1347.0000,-975.3333) ..
    (1387.0000,-900.0000) .. controls (1419.0000,-838.6667) and
    (1435.0000,-770.0000) .. (1435.0000,-694.0000) -- cycle(865.0000,-694.0000) --
    (765.0000,-694.0000) .. controls (765.0000,-739.3333) and (756.6667,-783.6667)
    .. (740.0000,-827.0000) .. controls (718.6667,-884.3333) and
    (689.6667,-913.0000) .. (653.0000,-913.0000) .. controls (616.3333,-913.0000)
    and (587.3333,-884.3333) .. (566.0000,-827.0000) .. controls
    (549.3333,-783.6667) and (541.0000,-739.3333) .. (541.0000,-694.0000) --
    (441.0000,-694.0000) .. controls (441.0000,-770.0000) and (457.0000,-838.6667)
    .. (489.0000,-900.0000) .. controls (529.0000,-975.3333) and
    (583.6667,-1013.0000) .. (653.0000,-1013.0000) .. controls
    (722.3333,-1013.0000) and (777.0000,-975.3333) .. (817.0000,-900.0000) ..
    controls (849.0000,-838.6667) and (865.0000,-770.0000) .. (865.0000,-694.0000)
    -- cycle(1469.0000,-513.0000) .. controls (1469.0000,-367.0000) and
    (1417.0000,-242.0000) .. (1313.0000,-138.0000) .. controls
    (1209.0000,-34.0000) and (1084.0000,18.0000) .. (938.0000,18.0000) .. controls
    (792.0000,18.0000) and (667.0000,-34.0000) .. (563.0000,-138.0000) .. controls
    (459.0000,-242.0000) and (407.0000,-367.0000) .. (407.0000,-513.0000) --
    (1469.0000,-513.0000) -- cycle(1620.0000,-637.0000) .. controls
    (1620.0000,-663.6667) and (1601.0000,-706.6667) .. (1563.0000,-766.0000) ..
    controls (1551.6667,-744.6667) and (1540.3333,-723.6667) ..
    (1529.0000,-703.0000) .. controls (1514.3333,-674.3333) and
    (1507.0000,-652.6667) .. (1507.0000,-638.0000) .. controls
    (1507.0000,-594.6667) and (1526.3333,-573.0000) .. (1565.0000,-573.0000) ..
    controls (1601.6667,-573.0000) and (1620.0000,-594.3333) ..
    (1620.0000,-637.0000) -- cycle(1357.0000,-413.0000) -- (519.0000,-413.0000) ..
    controls (542.3333,-316.3333) and (593.0000,-237.0000) .. (671.0000,-175.0000)
    .. controls (749.6667,-113.0000) and (838.6667,-82.0000) ..
    (938.0000,-82.0000) .. controls (1037.3333,-82.0000) and (1126.0000,-113.0000)
    .. (1204.0000,-175.0000) .. controls (1282.6667,-237.0000) and
    (1333.6667,-316.3333) .. (1357.0000,-413.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F606.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1378.0000,-709.0000)
    -- (1325.0000,-620.0000) -- (1046.0000,-779.0000) -- (1046.0000,-870.0000) --
    (1323.0000,-1032.0000) .. controls (1339.0000,-1008.6667) and
    (1357.3333,-978.3333) .. (1378.0000,-941.0000) -- (1182.0000,-827.0000) --
    (1378.0000,-709.0000) -- cycle(827.0000,-779.0000) -- (551.0000,-620.0000) ..
    controls (530.3333,-654.6667) and (512.6667,-685.3333) .. (498.0000,-712.0000)
    -- (694.0000,-827.0000) -- (498.0000,-941.0000) -- (548.0000,-1032.0000) --
    (827.0000,-873.0000) -- (827.0000,-779.0000) -- cycle(1469.0000,-513.0000) ..
    controls (1469.0000,-367.0000) and (1417.0000,-242.0000) ..
    (1313.0000,-138.0000) .. controls (1209.0000,-34.0000) and (1084.0000,18.0000)
    .. (938.0000,18.0000) .. controls (792.0000,18.0000) and (667.0000,-34.0000)
    .. (563.0000,-138.0000) .. controls (459.0000,-242.0000) and
    (407.0000,-367.0000) .. (407.0000,-513.0000) -- (1469.0000,-513.0000) --
    cycle(1357.0000,-413.0000) -- (519.0000,-413.0000) .. controls
    (542.3333,-316.3333) and (593.0000,-237.0000) .. (671.0000,-175.0000) ..
    controls (749.6667,-113.0000) and (838.6667,-82.0000) .. (938.0000,-82.0000)
    .. controls (1037.3333,-82.0000) and (1126.0000,-113.0000) ..
    (1204.0000,-175.0000) .. controls (1282.6667,-237.0000) and
    (1333.6667,-316.3333) .. (1357.0000,-413.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F607.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1800.0000,-1277.0000) ..
    controls (1800.0000,-1179.6667) and (1709.6667,-1102.3333) ..
    (1529.0000,-1045.0000) .. controls (1707.6667,-875.6667) and
    (1797.0000,-668.3333) .. (1797.0000,-423.0000) .. controls
    (1797.0000,-187.0000) and (1713.3333,14.6667) .. (1546.0000,182.0000) ..
    controls (1378.6667,349.3333) and (1177.0000,433.0000) .. (941.0000,433.0000)
    .. controls (705.0000,433.0000) and (503.3333,349.3333) .. (336.0000,182.0000)
    .. controls (168.6667,14.6667) and (85.0000,-187.0000) .. (85.0000,-423.0000)
    .. controls (85.0000,-668.3333) and (174.0000,-875.3333) ..
    (352.0000,-1044.0000) .. controls (172.0000,-1101.3333) and
    (82.0000,-1179.0000) .. (82.0000,-1277.0000) .. controls (82.0000,-1388.3333)
    and (201.6667,-1474.0000) .. (441.0000,-1534.0000) .. controls
    (610.3333,-1576.0000) and (777.0000,-1597.0000) .. (941.0000,-1597.0000) ..
    controls (1105.0000,-1597.0000) and (1271.6667,-1576.0000) ..
    (1441.0000,-1534.0000) .. controls (1680.3333,-1474.0000) and
    (1800.0000,-1388.3333) .. (1800.0000,-1277.0000) --
    cycle(1693.0000,-1277.0000) .. controls (1693.0000,-1355.0000) and
    (1585.0000,-1413.6667) .. (1369.0000,-1453.0000) .. controls
    (1225.0000,-1479.0000) and (1083.3333,-1492.0000) .. (944.0000,-1492.0000) ..
    controls (804.0000,-1492.0000) and (661.3333,-1479.0000) ..
    (516.0000,-1453.0000) .. controls (298.0000,-1413.6667) and
    (189.0000,-1355.0000) .. (189.0000,-1277.0000) .. controls
    (189.0000,-1209.0000) and (273.6667,-1156.3333) .. (443.0000,-1119.0000) ..
    controls (591.6667,-1225.6667) and (757.6667,-1279.0000) ..
    (941.0000,-1279.0000) .. controls (1124.3333,-1279.0000) and
    (1290.6667,-1225.3333) .. (1440.0000,-1118.0000) .. controls
    (1608.6667,-1156.6667) and (1693.0000,-1209.6667) .. (1693.0000,-1277.0000) --
    cycle(1294.0000,-1092.0000) .. controls (1184.6667,-1150.0000) and
    (1067.0000,-1179.0000) .. (941.0000,-1179.0000) .. controls
    (817.0000,-1179.0000) and (700.6667,-1150.6667) .. (592.0000,-1094.0000) ..
    controls (727.3333,-1076.0000) and (859.6667,-1067.0000) ..
    (989.0000,-1067.0000) .. controls (1075.6667,-1067.0000) and
    (1177.3333,-1075.3333) .. (1294.0000,-1092.0000) -- cycle(1697.0000,-423.0000)
    .. controls (1697.0000,-665.6667) and (1602.3333,-862.6667) ..
    (1413.0000,-1014.0000) .. controls (1252.3333,-978.0000) and
    (1095.0000,-960.0000) .. (941.0000,-960.0000) .. controls (784.3333,-960.0000)
    and (626.6667,-977.6667) .. (468.0000,-1013.0000) .. controls
    (279.3333,-861.6667) and (185.0000,-665.0000) .. (185.0000,-423.0000) ..
    controls (185.0000,-214.3333) and (258.6667,-36.3333) .. (406.0000,111.0000)
    .. controls (554.0000,259.0000) and (732.3333,333.0000) .. (941.0000,333.0000)
    .. controls (1149.6667,333.0000) and (1327.6667,259.0000) ..
    (1475.0000,111.0000) .. controls (1623.0000,-36.3333) and
    (1697.0000,-214.3333) .. (1697.0000,-423.0000) -- cycle(1370.0000,-583.0000)
    .. controls (1370.0000,-537.6667) and (1354.6667,-499.6667) ..
    (1324.0000,-469.0000) .. controls (1293.3333,-438.3333) and
    (1255.3333,-423.0000) .. (1210.0000,-423.0000) .. controls
    (1166.0000,-423.0000) and (1128.3333,-438.6667) .. (1097.0000,-470.0000) ..
    controls (1066.3333,-501.3333) and (1051.0000,-539.0000) ..
    (1051.0000,-583.0000) .. controls (1051.0000,-627.0000) and
    (1066.3333,-664.3333) .. (1097.0000,-695.0000) .. controls
    (1128.3333,-726.3333) and (1166.0000,-742.0000) .. (1210.0000,-742.0000) ..
    controls (1254.6667,-742.0000) and (1292.3333,-726.6667) ..
    (1323.0000,-696.0000) .. controls (1354.3333,-665.3333) and
    (1370.0000,-627.6667) .. (1370.0000,-583.0000) -- cycle(832.0000,-583.0000) ..
    controls (832.0000,-539.0000) and (816.3333,-501.3333) .. (785.0000,-470.0000)
    .. controls (754.3333,-438.6667) and (717.0000,-423.0000) ..
    (673.0000,-423.0000) .. controls (627.6667,-423.0000) and (589.6667,-438.3333)
    .. (559.0000,-469.0000) .. controls (528.3333,-499.6667) and
    (513.0000,-537.6667) .. (513.0000,-583.0000) .. controls (513.0000,-627.0000)
    and (528.6667,-664.3333) .. (560.0000,-695.0000) .. controls
    (591.3333,-726.3333) and (629.0000,-742.0000) .. (673.0000,-742.0000) ..
    controls (717.0000,-742.0000) and (754.3333,-726.3333) .. (785.0000,-695.0000)
    .. controls (816.3333,-664.3333) and (832.0000,-627.0000) ..
    (832.0000,-583.0000) -- cycle(1388.0000,-95.0000) .. controls
    (1252.0000,41.6667) and (1102.0000,110.0000) .. (938.0000,110.0000) ..
    controls (774.0000,110.0000) and (624.0000,41.6667) .. (488.0000,-95.0000) --
    (560.0000,-170.0000) .. controls (682.6667,-54.0000) and (808.6667,4.0000) ..
    (938.0000,4.0000) .. controls (1067.3333,4.0000) and (1193.3333,-54.0000) ..
    (1316.0000,-170.0000) -- (1388.0000,-95.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F608.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-682.6667) and
    (1620.0000,-860.6667) .. (1472.0000,-1008.0000) .. controls
    (1324.6667,-1156.0000) and (1146.6667,-1230.0000) .. (938.0000,-1230.0000) ..
    controls (729.3333,-1230.0000) and (551.0000,-1156.0000) ..
    (403.0000,-1008.0000) .. controls (255.6667,-860.6667) and
    (182.0000,-682.6667) .. (182.0000,-474.0000) .. controls (182.0000,-265.3333)
    and (255.6667,-87.3333) .. (403.0000,60.0000) .. controls (551.0000,208.0000)
    and (729.3333,282.0000) .. (938.0000,282.0000) .. controls
    (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000) ..
    controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1359.0000,-634.0000) .. controls
    (1359.0000,-588.6667) and (1343.6667,-551.0000) .. (1313.0000,-521.0000) ..
    controls (1283.0000,-491.0000) and (1245.3333,-476.0000) ..
    (1200.0000,-476.0000) .. controls (1153.3333,-476.0000) and
    (1115.0000,-491.0000) .. (1085.0000,-521.0000) .. controls
    (1055.6667,-551.0000) and (1041.0000,-589.3333) .. (1041.0000,-636.0000) ..
    controls (1041.0000,-682.6667) and (1057.0000,-720.6667) ..
    (1089.0000,-750.0000) .. controls (1077.6667,-759.3333) and
    (1068.6667,-770.0000) .. (1062.0000,-782.0000) -- (1283.0000,-1007.0000) --
    (1359.0000,-931.0000) -- (1226.0000,-793.0000) .. controls
    (1314.6667,-772.3333) and (1359.0000,-719.3333) .. (1359.0000,-634.0000) --
    cycle(835.0000,-636.0000) .. controls (835.0000,-589.3333) and
    (820.0000,-551.0000) .. (790.0000,-521.0000) .. controls (760.6667,-491.0000)
    and (722.6667,-476.0000) .. (676.0000,-476.0000) .. controls
    (630.6667,-476.0000) and (592.6667,-491.0000) .. (562.0000,-521.0000) ..
    controls (532.0000,-551.0000) and (517.0000,-588.6667) .. (517.0000,-634.0000)
    .. controls (517.0000,-719.3333) and (561.3333,-772.3333) ..
    (650.0000,-793.0000) -- (517.0000,-931.0000) -- (593.0000,-1007.0000) --
    (814.0000,-782.0000) .. controls (807.3333,-770.0000) and (798.3333,-759.3333)
    .. (787.0000,-750.0000) .. controls (819.0000,-720.6667) and
    (835.0000,-682.6667) .. (835.0000,-636.0000) -- cycle(1388.0000,-146.0000) ..
    controls (1252.0000,-9.3333) and (1102.0000,59.0000) .. (938.0000,59.0000) ..
    controls (774.0000,59.0000) and (624.0000,-9.3333) .. (488.0000,-146.0000) --
    (560.0000,-221.0000) .. controls (682.6667,-105.0000) and (808.6667,-47.0000)
    .. (938.0000,-47.0000) .. controls (1067.3333,-47.0000) and
    (1193.3333,-105.0000) .. (1316.0000,-221.0000) -- (1388.0000,-146.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F609.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1375.0000,-679.0000)
    .. controls (1361.0000,-647.6667) and (1343.6667,-616.0000) ..
    (1323.0000,-584.0000) -- (1046.0000,-746.0000) -- (1046.0000,-840.0000) --
    (1323.0000,-998.0000) -- (1375.0000,-910.0000) -- (1182.0000,-793.0000) --
    (1375.0000,-679.0000) -- cycle(825.0000,-745.0000) .. controls
    (825.0000,-700.3333) and (810.0000,-662.6667) .. (780.0000,-632.0000) ..
    controls (750.0000,-602.0000) and (712.6667,-587.0000) .. (668.0000,-587.0000)
    .. controls (624.0000,-587.0000) and (586.3333,-602.3333) ..
    (555.0000,-633.0000) .. controls (524.3333,-663.6667) and (509.0000,-701.0000)
    .. (509.0000,-745.0000) .. controls (509.0000,-789.6667) and
    (524.3333,-827.3333) .. (555.0000,-858.0000) .. controls (585.6667,-888.6667)
    and (623.3333,-904.0000) .. (668.0000,-904.0000) .. controls
    (712.0000,-904.0000) and (749.0000,-888.3333) .. (779.0000,-857.0000) ..
    controls (809.6667,-826.3333) and (825.0000,-789.0000) .. (825.0000,-745.0000)
    -- cycle(1388.0000,-254.0000) .. controls (1252.0000,-117.3333) and
    (1102.0000,-49.0000) .. (938.0000,-49.0000) .. controls (774.0000,-49.0000)
    and (624.0000,-117.3333) .. (488.0000,-254.0000) -- (560.0000,-329.0000) ..
    controls (682.6667,-213.0000) and (808.6667,-155.0000) .. (938.0000,-155.0000)
    .. controls (1067.3333,-155.0000) and (1193.3333,-213.0000) ..
    (1316.0000,-329.0000) -- (1388.0000,-254.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F60A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-694.0000)
    -- (1375.0000,-694.0000) .. controls (1375.0000,-739.3333) and
    (1366.6667,-783.6667) .. (1350.0000,-827.0000) .. controls
    (1328.6667,-884.3333) and (1299.6667,-913.0000) .. (1263.0000,-913.0000) ..
    controls (1226.3333,-913.0000) and (1197.3333,-884.3333) ..
    (1176.0000,-827.0000) .. controls (1159.3333,-783.6667) and
    (1151.0000,-739.3333) .. (1151.0000,-694.0000) -- (1051.0000,-694.0000) ..
    controls (1051.0000,-770.0000) and (1067.0000,-838.6667) ..
    (1099.0000,-900.0000) .. controls (1139.0000,-975.3333) and
    (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) .. controls
    (1332.3333,-1013.0000) and (1387.0000,-975.3333) .. (1427.0000,-900.0000) ..
    controls (1459.0000,-838.6667) and (1475.0000,-770.0000) ..
    (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) -- (725.0000,-694.0000) ..
    controls (725.0000,-739.3333) and (716.6667,-783.6667) .. (700.0000,-827.0000)
    .. controls (678.6667,-884.3333) and (649.6667,-913.0000) ..
    (613.0000,-913.0000) .. controls (576.3333,-913.0000) and (547.3333,-884.3333)
    .. (526.0000,-827.0000) .. controls (509.3333,-783.6667) and
    (501.0000,-739.3333) .. (501.0000,-694.0000) -- (401.0000,-694.0000) ..
    controls (401.0000,-770.0000) and (417.0000,-838.6667) .. (449.0000,-900.0000)
    .. controls (489.0000,-975.3333) and (543.6667,-1013.0000) ..
    (613.0000,-1013.0000) .. controls (682.3333,-1013.0000) and
    (737.0000,-975.3333) .. (777.0000,-900.0000) .. controls (809.0000,-838.6667)
    and (825.0000,-770.0000) .. (825.0000,-694.0000) -- cycle(1388.0000,-254.0000)
    .. controls (1252.0000,-117.3333) and (1102.0000,-49.0000) ..
    (938.0000,-49.0000) .. controls (774.0000,-49.0000) and (624.0000,-117.3333)
    .. (488.0000,-254.0000) -- (560.0000,-329.0000) .. controls
    (682.6667,-213.0000) and (808.6667,-155.0000) .. (938.0000,-155.0000) ..
    controls (1067.3333,-155.0000) and (1193.3333,-213.0000) ..
    (1316.0000,-329.0000) -- (1388.0000,-254.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F60B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1082.0000,174.0000) and (1215.0000,136.0000)
    .. (1337.0000,60.0000) .. controls (1327.0000,61.3333) and (1317.6667,62.0000)
    .. (1309.0000,62.0000) .. controls (1215.0000,62.0000) and (1129.3333,23.0000)
    .. (1052.0000,-55.0000) .. controls (1014.6667,-47.6667) and
    (976.6667,-44.0000) .. (938.0000,-44.0000) .. controls (790.6667,-44.0000) and
    (668.3333,-92.0000) .. (571.0000,-188.0000) .. controls (479.6667,-278.6667)
    and (422.3333,-399.0000) .. (399.0000,-549.0000) -- (497.0000,-565.0000) ..
    controls (516.3333,-439.6667) and (562.6667,-339.6667) .. (636.0000,-265.0000)
    .. controls (714.6667,-184.3333) and (815.3333,-144.0000) ..
    (938.0000,-144.0000) .. controls (1060.6667,-144.0000) and
    (1161.3333,-184.3333) .. (1240.0000,-265.0000) .. controls
    (1313.3333,-339.6667) and (1359.6667,-439.6667) .. (1379.0000,-565.0000) --
    (1477.0000,-549.0000) .. controls (1463.6667,-461.6667) and
    (1437.3333,-382.6667) .. (1398.0000,-312.0000) .. controls
    (1416.6667,-288.6667) and (1434.6667,-254.0000) .. (1452.0000,-208.0000) ..
    controls (1469.3333,-162.0000) and (1478.0000,-124.6667) ..
    (1478.0000,-96.0000) .. controls (1478.0000,-78.0000) and (1475.6667,-61.3333)
    .. (1471.0000,-46.0000) .. controls (1619.6667,-194.0000) and
    (1694.0000,-372.6667) .. (1694.0000,-582.0000) -- cycle(1372.0000,-104.0000)
    .. controls (1372.0000,-134.0000) and (1358.0000,-171.0000) ..
    (1330.0000,-215.0000) .. controls (1284.0000,-162.3333) and
    (1230.6667,-121.6667) .. (1170.0000,-93.0000) .. controls (1218.6667,-58.3333)
    and (1263.6667,-41.0000) .. (1305.0000,-41.0000) .. controls
    (1349.6667,-41.0000) and (1372.0000,-62.0000) .. (1372.0000,-104.0000) --
    cycle(1475.0000,-694.0000) -- (1375.0000,-694.0000) .. controls
    (1375.0000,-739.3333) and (1366.6667,-783.6667) .. (1350.0000,-827.0000) ..
    controls (1328.6667,-884.3333) and (1299.6667,-913.0000) ..
    (1263.0000,-913.0000) .. controls (1226.3333,-913.0000) and
    (1197.3333,-884.3333) .. (1176.0000,-827.0000) .. controls
    (1159.3333,-783.6667) and (1151.0000,-739.3333) .. (1151.0000,-694.0000) --
    (1051.0000,-694.0000) .. controls (1051.0000,-770.0000) and
    (1067.0000,-838.6667) .. (1099.0000,-900.0000) .. controls
    (1139.0000,-975.3333) and (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) ..
    controls (1332.3333,-1013.0000) and (1387.0000,-975.3333) ..
    (1427.0000,-900.0000) .. controls (1459.0000,-838.6667) and
    (1475.0000,-770.0000) .. (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) --
    (725.0000,-694.0000) .. controls (725.0000,-739.3333) and (716.6667,-783.6667)
    .. (700.0000,-827.0000) .. controls (678.6667,-884.3333) and
    (649.6667,-913.0000) .. (613.0000,-913.0000) .. controls (576.3333,-913.0000)
    and (547.3333,-884.3333) .. (526.0000,-827.0000) .. controls
    (509.3333,-783.6667) and (501.0000,-739.3333) .. (501.0000,-694.0000) --
    (401.0000,-694.0000) .. controls (401.0000,-770.0000) and (417.0000,-838.6667)
    .. (449.0000,-900.0000) .. controls (489.0000,-975.3333) and
    (543.6667,-1013.0000) .. (613.0000,-1013.0000) .. controls
    (682.3333,-1013.0000) and (737.0000,-975.3333) .. (777.0000,-900.0000) ..
    controls (809.0000,-838.6667) and (825.0000,-770.0000) .. (825.0000,-694.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F60C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1494.0000,-766.0000)
    .. controls (1434.6667,-724.0000) and (1363.6667,-703.0000) ..
    (1281.0000,-703.0000) .. controls (1196.3333,-703.0000) and
    (1123.3333,-724.0000) .. (1062.0000,-766.0000) -- (1119.0000,-848.0000) ..
    controls (1163.0000,-818.0000) and (1217.0000,-803.0000) ..
    (1281.0000,-803.0000) .. controls (1342.3333,-803.0000) and
    (1394.0000,-818.0000) .. (1436.0000,-848.0000) -- (1494.0000,-766.0000) --
    cycle(814.0000,-766.0000) .. controls (754.6667,-724.0000) and
    (683.6667,-703.0000) .. (601.0000,-703.0000) .. controls (516.3333,-703.0000)
    and (443.3333,-724.0000) .. (382.0000,-766.0000) -- (439.0000,-848.0000) ..
    controls (483.0000,-818.0000) and (537.0000,-803.0000) .. (601.0000,-803.0000)
    .. controls (662.3333,-803.0000) and (714.0000,-818.0000) ..
    (756.0000,-848.0000) -- (814.0000,-766.0000) -- cycle(1388.0000,-264.0000) ..
    controls (1252.0000,-127.3333) and (1102.0000,-59.0000) .. (938.0000,-59.0000)
    .. controls (774.0000,-59.0000) and (624.0000,-127.3333) ..
    (488.0000,-264.0000) -- (560.0000,-339.0000) .. controls (682.6667,-223.0000)
    and (808.6667,-165.0000) .. (938.0000,-165.0000) .. controls
    (1067.3333,-165.0000) and (1193.3333,-223.0000) .. (1316.0000,-339.0000) --
    (1388.0000,-264.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F60D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1392.0000,-895.0000)
    .. controls (1392.0000,-835.6667) and (1359.6667,-768.3333) ..
    (1295.0000,-693.0000) .. controls (1239.6667,-628.3333) and
    (1181.0000,-577.6667) .. (1119.0000,-541.0000) .. controls
    (1099.6667,-587.6667) and (1080.6667,-626.6667) .. (1062.0000,-658.0000) ..
    controls (1059.3333,-662.6667) and (1035.6667,-696.3333) ..
    (991.0000,-759.0000) .. controls (965.6667,-794.3333) and (946.3333,-832.6667)
    .. (933.0000,-874.0000) .. controls (896.3333,-829.3333) and
    (860.0000,-784.3333) .. (824.0000,-739.0000) .. controls (777.3333,-680.3333)
    and (752.3333,-631.0000) .. (749.0000,-591.0000) .. controls
    (577.0000,-679.6667) and (491.0000,-775.0000) .. (491.0000,-877.0000) ..
    controls (491.0000,-914.3333) and (502.6667,-945.3333) .. (526.0000,-970.0000)
    .. controls (549.3333,-994.6667) and (579.3333,-1007.0000) ..
    (616.0000,-1007.0000) .. controls (667.3333,-1007.0000) and
    (701.0000,-982.0000) .. (717.0000,-932.0000) .. controls (751.6667,-982.0000)
    and (788.6667,-1007.0000) .. (828.0000,-1007.0000) .. controls
    (862.0000,-1007.0000) and (886.3333,-999.6667) .. (901.0000,-985.0000) ..
    controls (911.0000,-974.3333) and (922.6667,-951.3333) .. (936.0000,-916.0000)
    .. controls (960.0000,-980.0000) and (1000.6667,-1012.0000) ..
    (1058.0000,-1012.0000) .. controls (1113.3333,-1012.0000) and
    (1148.0000,-989.0000) .. (1162.0000,-943.0000) .. controls
    (1177.3333,-958.3333) and (1193.0000,-973.6667) .. (1209.0000,-989.0000) ..
    controls (1225.0000,-1004.3333) and (1245.3333,-1012.0000) ..
    (1270.0000,-1012.0000) .. controls (1301.3333,-1012.0000) and
    (1329.3333,-1000.0000) .. (1354.0000,-976.0000) .. controls
    (1379.3333,-952.6667) and (1392.0000,-925.6667) .. (1392.0000,-895.0000) --
    cycle(1388.0000,-254.0000) .. controls (1252.0000,-117.3333) and
    (1102.0000,-49.0000) .. (938.0000,-49.0000) .. controls (774.0000,-49.0000)
    and (624.0000,-117.3333) .. (488.0000,-254.0000) -- (560.0000,-329.0000) ..
    controls (682.6667,-213.0000) and (808.6667,-155.0000) .. (938.0000,-155.0000)
    .. controls (1067.3333,-155.0000) and (1193.3333,-213.0000) ..
    (1316.0000,-329.0000) -- (1388.0000,-254.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F60E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1556.0000,-1017.0000)
    .. controls (1486.0000,-1115.6667) and (1397.6667,-1193.3333) ..
    (1291.0000,-1250.0000) .. controls (1181.0000,-1308.6667) and
    (1063.3333,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (812.6667,-1338.0000) and (695.0000,-1308.6667) .. (585.0000,-1250.0000) ..
    controls (478.3333,-1193.3333) and (390.0000,-1115.6667) ..
    (320.0000,-1017.0000) -- (1556.0000,-1017.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-696.6667) and (1669.3333,-805.3333) ..
    (1620.0000,-908.0000) -- (1475.0000,-908.0000) -- (1475.0000,-774.0000) ..
    controls (1475.0000,-761.3333) and (1469.0000,-743.6667) ..
    (1457.0000,-721.0000) .. controls (1411.0000,-633.0000) and
    (1328.0000,-589.0000) .. (1208.0000,-589.0000) .. controls
    (1144.6667,-589.0000) and (1087.3333,-604.3333) .. (1036.0000,-635.0000) ..
    controls (978.0000,-670.3333) and (945.6667,-717.3333) .. (939.0000,-776.0000)
    .. controls (924.3333,-716.0000) and (891.0000,-669.0000) ..
    (839.0000,-635.0000) .. controls (791.0000,-604.3333) and (734.6667,-589.0000)
    .. (670.0000,-589.0000) .. controls (559.3333,-589.0000) and
    (475.0000,-636.6667) .. (417.0000,-732.0000) .. controls (407.6667,-747.3333)
    and (403.0000,-759.0000) .. (403.0000,-767.0000) -- (403.0000,-908.0000) --
    (256.0000,-908.0000) .. controls (206.6667,-805.3333) and (182.0000,-696.6667)
    .. (182.0000,-582.0000) .. controls (182.0000,-373.3333) and
    (255.6667,-195.0000) .. (403.0000,-47.0000) .. controls (551.0000,100.3333)
    and (729.3333,174.0000) .. (938.0000,174.0000) .. controls
    (1146.6667,174.0000) and (1324.6667,100.3333) .. (1472.0000,-47.0000) ..
    controls (1620.0000,-195.0000) and (1694.0000,-373.3333) ..
    (1694.0000,-582.0000) -- cycle(1388.0000,-254.0000) .. controls
    (1252.0000,-117.3333) and (1102.0000,-49.0000) .. (938.0000,-49.0000) ..
    controls (774.0000,-49.0000) and (624.0000,-117.3333) .. (488.0000,-254.0000)
    -- (560.0000,-329.0000) .. controls (682.6667,-213.0000) and
    (808.6667,-155.0000) .. (938.0000,-155.0000) .. controls (1067.3333,-155.0000)
    and (1193.3333,-213.0000) .. (1316.0000,-329.0000) -- (1388.0000,-254.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F60F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1352.0000,-710.0000)
    -- (1045.0000,-710.0000) -- (1045.0000,-806.0000) -- (1352.0000,-806.0000) --
    (1352.0000,-710.0000) -- cycle(832.0000,-710.0000) -- (525.0000,-710.0000) --
    (525.0000,-806.0000) -- (832.0000,-806.0000) -- (832.0000,-710.0000) --
    cycle(1388.0000,-254.0000) .. controls (1252.0000,-117.3333) and
    (1102.0000,-49.0000) .. (938.0000,-49.0000) -- (938.0000,-155.0000) ..
    controls (1067.3333,-155.0000) and (1193.3333,-213.0000) ..
    (1316.0000,-329.0000) -- (1388.0000,-254.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F610.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1367.0000,-845.0000)
    .. controls (1367.0000,-801.0000) and (1351.3333,-763.3333) ..
    (1320.0000,-732.0000) .. controls (1289.3333,-701.3333) and
    (1252.0000,-686.0000) .. (1208.0000,-686.0000) .. controls
    (1162.6667,-686.0000) and (1124.6667,-701.0000) .. (1094.0000,-731.0000) ..
    controls (1064.0000,-761.6667) and (1049.0000,-799.6667) ..
    (1049.0000,-845.0000) .. controls (1049.0000,-889.0000) and
    (1064.3333,-926.3333) .. (1095.0000,-957.0000) .. controls
    (1126.3333,-988.3333) and (1164.0000,-1004.0000) .. (1208.0000,-1004.0000) ..
    controls (1252.0000,-1004.0000) and (1289.3333,-988.3333) ..
    (1320.0000,-957.0000) .. controls (1351.3333,-926.3333) and
    (1367.0000,-889.0000) .. (1367.0000,-845.0000) -- cycle(832.0000,-848.0000) ..
    controls (832.0000,-801.3333) and (817.0000,-762.6667) .. (787.0000,-732.0000)
    .. controls (757.6667,-701.3333) and (719.6667,-686.0000) ..
    (673.0000,-686.0000) .. controls (626.3333,-686.0000) and (588.0000,-700.6667)
    .. (558.0000,-730.0000) .. controls (528.6667,-760.0000) and
    (514.0000,-798.3333) .. (514.0000,-845.0000) .. controls (514.0000,-889.6667)
    and (528.6667,-927.3333) .. (558.0000,-958.0000) .. controls
    (588.0000,-988.6667) and (625.3333,-1004.0000) .. (670.0000,-1004.0000) ..
    controls (716.0000,-1004.0000) and (754.3333,-989.3333) ..
    (785.0000,-960.0000) .. controls (816.3333,-931.3333) and (832.0000,-894.0000)
    .. (832.0000,-848.0000) -- cycle(1408.0000,-224.0000) -- (525.0000,-224.0000)
    -- (525.0000,-331.0000) -- (1408.0000,-331.0000) -- (1408.0000,-224.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F611.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1364.0000,-699.0000)
    -- (1046.0000,-699.0000) -- (1046.0000,-804.0000) -- (1364.0000,-804.0000) --
    (1364.0000,-699.0000) -- cycle(830.0000,-699.0000) -- (512.0000,-699.0000) --
    (512.0000,-804.0000) -- (830.0000,-804.0000) -- (830.0000,-699.0000) --
    cycle(1379.0000,-224.0000) -- (497.0000,-224.0000) -- (497.0000,-331.0000) --
    (1379.0000,-331.0000) -- (1379.0000,-224.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F612.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1453.0000,-748.0000)
    .. controls (1453.0000,-701.3333) and (1437.3333,-662.6667) ..
    (1406.0000,-632.0000) .. controls (1374.6667,-602.0000) and
    (1335.6667,-587.0000) .. (1289.0000,-587.0000) .. controls
    (1204.3333,-587.0000) and (1151.6667,-632.3333) .. (1131.0000,-723.0000) ..
    controls (1130.3333,-725.6667) and (1130.0000,-728.3333) ..
    (1130.0000,-731.0000) .. controls (1130.0000,-738.3333) and
    (1130.6667,-749.3333) .. (1132.0000,-764.0000) .. controls
    (1134.0000,-779.3333) and (1135.0000,-791.0000) .. (1135.0000,-799.0000) --
    (970.0000,-799.0000) -- (970.0000,-906.0000) -- (1323.0000,-906.0000) ..
    controls (1327.0000,-906.0000) and (1334.3333,-903.0000) ..
    (1345.0000,-897.0000) .. controls (1353.6667,-893.6667) and
    (1366.0000,-888.0000) .. (1382.0000,-880.0000) .. controls
    (1429.3333,-850.0000) and (1453.0000,-806.0000) .. (1453.0000,-748.0000) --
    cycle(917.0000,-748.0000) .. controls (917.0000,-704.0000) and
    (900.3333,-666.0000) .. (867.0000,-634.0000) .. controls (833.6667,-602.6667)
    and (795.0000,-587.0000) .. (751.0000,-587.0000) .. controls
    (668.3333,-587.0000) and (615.6667,-632.3333) .. (593.0000,-723.0000) ..
    controls (592.3333,-725.6667) and (592.0000,-728.3333) .. (592.0000,-731.0000)
    .. controls (592.0000,-738.3333) and (593.0000,-749.6667) ..
    (595.0000,-765.0000) .. controls (597.0000,-780.3333) and (598.0000,-791.6667)
    .. (598.0000,-799.0000) -- (434.0000,-799.0000) -- (434.0000,-906.0000) --
    (781.0000,-906.0000) .. controls (813.6667,-906.0000) and (845.0000,-887.6667)
    .. (875.0000,-851.0000) .. controls (903.0000,-815.6667) and
    (917.0000,-781.3333) .. (917.0000,-748.0000) -- cycle(1367.0000,-264.0000) --
    (514.0000,-264.0000) -- (514.0000,-369.0000) -- (1367.0000,-369.0000) --
    (1367.0000,-264.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F613.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1364.0000,-985.0000)
    .. controls (1351.3333,-968.3333) and (1327.3333,-942.3333) ..
    (1292.0000,-907.0000) -- (1066.0000,-1133.0000) .. controls
    (1072.6667,-1143.6667) and (1096.6667,-1169.3333) .. (1138.0000,-1210.0000) --
    (1364.0000,-985.0000) -- cycle(1615.0000,-580.0000) .. controls
    (1615.0000,-503.3333) and (1578.6667,-465.0000) .. (1506.0000,-465.0000) ..
    controls (1432.6667,-465.0000) and (1396.0000,-503.3333) ..
    (1396.0000,-580.0000) .. controls (1396.0000,-606.0000) and
    (1411.0000,-647.0000) .. (1441.0000,-703.0000) .. controls
    (1482.3333,-779.6667) and (1504.0000,-821.0000) .. (1506.0000,-827.0000) ..
    controls (1509.3333,-819.0000) and (1531.3333,-778.6667) ..
    (1572.0000,-706.0000) .. controls (1600.6667,-654.0000) and
    (1615.0000,-612.0000) .. (1615.0000,-580.0000) -- cycle(1370.0000,-747.0000)
    .. controls (1370.0000,-701.0000) and (1354.0000,-662.6667) ..
    (1322.0000,-632.0000) .. controls (1290.6667,-602.0000) and
    (1251.6667,-587.0000) .. (1205.0000,-587.0000) .. controls
    (1161.0000,-587.0000) and (1123.3333,-602.6667) .. (1092.0000,-634.0000) ..
    controls (1060.6667,-665.3333) and (1045.0000,-703.0000) ..
    (1045.0000,-747.0000) .. controls (1045.0000,-789.6667) and
    (1061.3333,-827.0000) .. (1094.0000,-859.0000) .. controls
    (1126.6667,-891.0000) and (1164.3333,-907.0000) .. (1207.0000,-907.0000) ..
    controls (1252.3333,-907.0000) and (1290.6667,-891.6667) ..
    (1322.0000,-861.0000) .. controls (1354.0000,-830.3333) and
    (1370.0000,-792.3333) .. (1370.0000,-747.0000) -- cycle(832.0000,-1133.0000)
    -- (605.0000,-907.0000) .. controls (588.3333,-923.6667) and
    (562.6667,-947.6667) .. (528.0000,-979.0000) -- (755.0000,-1210.0000) --
    (832.0000,-1133.0000) -- cycle(832.0000,-747.0000) .. controls
    (832.0000,-702.3333) and (815.6667,-664.3333) .. (783.0000,-633.0000) ..
    controls (750.3333,-602.3333) and (711.6667,-587.0000) .. (667.0000,-587.0000)
    .. controls (623.0000,-587.0000) and (585.3333,-602.6667) ..
    (554.0000,-634.0000) .. controls (522.6667,-665.3333) and (507.0000,-703.0000)
    .. (507.0000,-747.0000) .. controls (507.0000,-791.6667) and
    (522.6667,-829.3333) .. (554.0000,-860.0000) .. controls (585.3333,-891.3333)
    and (623.6667,-907.0000) .. (669.0000,-907.0000) .. controls
    (711.6667,-907.0000) and (749.3333,-890.6667) .. (782.0000,-858.0000) ..
    controls (815.3333,-826.0000) and (832.0000,-789.0000) .. (832.0000,-747.0000)
    -- cycle(1367.0000,-264.0000) -- (514.0000,-264.0000) -- (514.0000,-369.0000)
    -- (1367.0000,-369.0000) -- (1367.0000,-264.0000) --
    cycle(1561.0000,-582.0000) .. controls (1561.0000,-617.3333) and
    (1542.6667,-660.0000) .. (1506.0000,-710.0000) .. controls
    (1468.6667,-641.3333) and (1450.0000,-598.6667) .. (1450.0000,-582.0000) ..
    controls (1450.0000,-536.0000) and (1468.6667,-513.0000) ..
    (1506.0000,-513.0000) .. controls (1522.0000,-513.0000) and
    (1535.0000,-520.3333) .. (1545.0000,-535.0000) .. controls
    (1555.6667,-549.6667) and (1561.0000,-565.3333) .. (1561.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F614.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-1013.0000)
    .. controls (1475.0000,-937.0000) and (1459.0000,-868.3333) ..
    (1427.0000,-807.0000) .. controls (1387.0000,-731.6667) and
    (1332.3333,-694.0000) .. (1263.0000,-694.0000) .. controls
    (1193.6667,-694.0000) and (1139.0000,-731.6667) .. (1099.0000,-807.0000) ..
    controls (1067.0000,-868.3333) and (1051.0000,-937.0000) ..
    (1051.0000,-1013.0000) -- (1151.0000,-1013.0000) .. controls
    (1151.0000,-967.6667) and (1159.3333,-923.3333) .. (1176.0000,-880.0000) ..
    controls (1197.3333,-822.6667) and (1226.3333,-794.0000) ..
    (1263.0000,-794.0000) .. controls (1299.6667,-794.0000) and
    (1328.6667,-822.6667) .. (1350.0000,-880.0000) .. controls
    (1366.6667,-923.3333) and (1375.0000,-967.6667) .. (1375.0000,-1013.0000) --
    (1475.0000,-1013.0000) -- cycle(825.0000,-1013.0000) .. controls
    (825.0000,-937.0000) and (809.0000,-868.3333) .. (777.0000,-807.0000) ..
    controls (737.0000,-731.6667) and (682.3333,-694.0000) .. (613.0000,-694.0000)
    .. controls (543.6667,-694.0000) and (489.0000,-731.6667) ..
    (449.0000,-807.0000) .. controls (417.0000,-868.3333) and (401.0000,-937.0000)
    .. (401.0000,-1013.0000) -- (501.0000,-1013.0000) .. controls
    (501.0000,-967.6667) and (509.3333,-923.3333) .. (526.0000,-880.0000) ..
    controls (547.3333,-822.6667) and (576.3333,-794.0000) .. (613.0000,-794.0000)
    .. controls (649.6667,-794.0000) and (678.6667,-822.6667) ..
    (700.0000,-880.0000) .. controls (716.6667,-923.3333) and (725.0000,-967.6667)
    .. (725.0000,-1013.0000) -- (825.0000,-1013.0000) --
    cycle(1260.0000,-246.0000) -- (622.0000,-246.0000) -- (622.0000,-350.0000) --
    (1260.0000,-350.0000) -- (1260.0000,-246.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F615.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-870.0000)
    .. controls (1362.0000,-826.0000) and (1346.3333,-788.3333) ..
    (1315.0000,-757.0000) .. controls (1284.3333,-726.3333) and
    (1247.0000,-711.0000) .. (1203.0000,-711.0000) .. controls
    (1159.0000,-711.0000) and (1121.3333,-726.3333) .. (1090.0000,-757.0000) ..
    controls (1059.3333,-788.3333) and (1044.0000,-826.0000) ..
    (1044.0000,-870.0000) .. controls (1044.0000,-914.0000) and
    (1059.3333,-951.3333) .. (1090.0000,-982.0000) .. controls
    (1121.3333,-1013.3333) and (1159.0000,-1029.0000) .. (1203.0000,-1029.0000) ..
    controls (1247.0000,-1029.0000) and (1284.3333,-1013.3333) ..
    (1315.0000,-982.0000) .. controls (1346.3333,-951.3333) and
    (1362.0000,-914.0000) .. (1362.0000,-870.0000) -- cycle(832.0000,-870.0000) ..
    controls (832.0000,-826.0000) and (816.3333,-788.3333) .. (785.0000,-757.0000)
    .. controls (754.3333,-726.3333) and (717.0000,-711.0000) ..
    (673.0000,-711.0000) .. controls (629.0000,-711.0000) and (591.3333,-726.3333)
    .. (560.0000,-757.0000) .. controls (529.3333,-788.3333) and
    (514.0000,-826.0000) .. (514.0000,-870.0000) .. controls (514.0000,-914.0000)
    and (529.3333,-951.3333) .. (560.0000,-982.0000) .. controls
    (591.3333,-1013.3333) and (629.0000,-1029.0000) .. (673.0000,-1029.0000) ..
    controls (717.0000,-1029.0000) and (754.3333,-1013.3333) ..
    (785.0000,-982.0000) .. controls (816.3333,-951.3333) and (832.0000,-914.0000)
    .. (832.0000,-870.0000) -- cycle(1365.0000,-372.0000) -- (630.0000,54.0000) ..
    controls (626.6667,50.0000) and (606.6667,20.6667) .. (570.0000,-34.0000) --
    (1311.0000,-460.0000) .. controls (1323.0000,-440.6667) and
    (1341.0000,-411.3333) .. (1365.0000,-372.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F616.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1368.0000,-686.0000)
    -- (1294.0000,-610.0000) -- (1066.0000,-836.0000) -- (1139.0000,-912.0000) --
    (1368.0000,-686.0000) -- cycle(827.0000,-838.0000) -- (601.0000,-610.0000) --
    (528.0000,-683.0000) -- (754.0000,-912.0000) -- (827.0000,-838.0000) --
    cycle(1384.0000,-257.0000) -- (1270.0000,-257.0000) .. controls
    (1243.3333,-316.3333) and (1215.0000,-346.0000) .. (1185.0000,-346.0000) ..
    controls (1163.6667,-346.0000) and (1142.6667,-328.6667) ..
    (1122.0000,-294.0000) .. controls (1089.3333,-240.6667) and
    (1068.0000,-208.3333) .. (1058.0000,-197.0000) .. controls
    (1025.3333,-162.3333) and (984.6667,-145.0000) .. (936.0000,-145.0000) ..
    controls (884.6667,-145.0000) and (843.3333,-162.6667) .. (812.0000,-198.0000)
    .. controls (802.6667,-208.0000) and (782.3333,-240.6667) ..
    (751.0000,-296.0000) .. controls (731.0000,-331.3333) and (709.3333,-349.0000)
    .. (686.0000,-349.0000) .. controls (655.3333,-349.0000) and
    (627.3333,-319.3333) .. (602.0000,-260.0000) -- (489.0000,-260.0000) ..
    controls (527.6667,-392.0000) and (593.3333,-458.0000) .. (686.0000,-458.0000)
    .. controls (738.0000,-458.0000) and (779.6667,-440.0000) ..
    (811.0000,-404.0000) .. controls (819.0000,-394.6667) and (839.3333,-361.6667)
    .. (872.0000,-305.0000) .. controls (892.0000,-269.0000) and
    (914.0000,-251.0000) .. (938.0000,-251.0000) .. controls (959.3333,-251.0000)
    and (977.0000,-262.3333) .. (991.0000,-285.0000) .. controls
    (1001.0000,-305.0000) and (1011.0000,-325.0000) .. (1021.0000,-345.0000) ..
    controls (1060.3333,-418.3333) and (1115.0000,-455.0000) ..
    (1185.0000,-455.0000) .. controls (1274.3333,-455.0000) and
    (1340.6667,-389.0000) .. (1384.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F617.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-870.0000)
    .. controls (1362.0000,-826.0000) and (1346.3333,-788.3333) ..
    (1315.0000,-757.0000) .. controls (1284.3333,-726.3333) and
    (1247.0000,-711.0000) .. (1203.0000,-711.0000) .. controls
    (1159.0000,-711.0000) and (1121.3333,-726.3333) .. (1090.0000,-757.0000) ..
    controls (1059.3333,-788.3333) and (1044.0000,-826.0000) ..
    (1044.0000,-870.0000) .. controls (1044.0000,-914.0000) and
    (1059.3333,-951.3333) .. (1090.0000,-982.0000) .. controls
    (1121.3333,-1013.3333) and (1159.0000,-1029.0000) .. (1203.0000,-1029.0000) ..
    controls (1247.0000,-1029.0000) and (1284.3333,-1013.3333) ..
    (1315.0000,-982.0000) .. controls (1346.3333,-951.3333) and
    (1362.0000,-914.0000) .. (1362.0000,-870.0000) -- cycle(832.0000,-870.0000) ..
    controls (832.0000,-826.0000) and (816.3333,-788.3333) .. (785.0000,-757.0000)
    .. controls (754.3333,-726.3333) and (717.0000,-711.0000) ..
    (673.0000,-711.0000) .. controls (629.0000,-711.0000) and (591.3333,-726.3333)
    .. (560.0000,-757.0000) .. controls (529.3333,-788.3333) and
    (514.0000,-826.0000) .. (514.0000,-870.0000) .. controls (514.0000,-914.0000)
    and (529.3333,-951.3333) .. (560.0000,-982.0000) .. controls
    (591.3333,-1013.3333) and (629.0000,-1029.0000) .. (673.0000,-1029.0000) ..
    controls (717.0000,-1029.0000) and (754.3333,-1013.3333) ..
    (785.0000,-982.0000) .. controls (816.3333,-951.3333) and (832.0000,-914.0000)
    .. (832.0000,-870.0000) -- cycle(1183.0000,-102.0000) .. controls
    (1183.0000,-67.3333) and (1157.6667,-37.0000) .. (1107.0000,-11.0000) ..
    controls (1063.6667,12.3333) and (1023.0000,24.0000) .. (985.0000,24.0000) --
    (985.0000,-49.0000) .. controls (999.6667,-49.6667) and (1017.6667,-55.0000)
    .. (1039.0000,-65.0000) .. controls (1063.0000,-77.0000) and
    (1075.0000,-89.3333) .. (1075.0000,-102.0000) .. controls
    (1075.0000,-115.3333) and (1062.3333,-128.0000) .. (1037.0000,-140.0000) ..
    controls (1015.0000,-150.6667) and (996.0000,-156.3333) ..
    (980.0000,-157.0000) -- (980.0000,-227.0000) .. controls (994.6667,-227.6667)
    and (1012.6667,-233.6667) .. (1034.0000,-245.0000) .. controls
    (1058.6667,-257.6667) and (1071.0000,-270.0000) .. (1071.0000,-282.0000) ..
    controls (1071.0000,-295.3333) and (1059.0000,-308.0000) ..
    (1035.0000,-320.0000) .. controls (1013.6667,-330.6667) and
    (995.3333,-336.3333) .. (980.0000,-337.0000) -- (980.0000,-408.0000) ..
    controls (1020.0000,-407.3333) and (1061.0000,-396.0000) ..
    (1103.0000,-374.0000) .. controls (1153.0000,-348.0000) and
    (1178.0000,-317.3333) .. (1178.0000,-282.0000) .. controls
    (1178.0000,-246.6667) and (1155.0000,-217.6667) .. (1109.0000,-195.0000) ..
    controls (1158.3333,-165.6667) and (1183.0000,-134.6667) ..
    (1183.0000,-102.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F618.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1377.0000,-679.0000)
    -- (1325.0000,-586.0000) -- (1046.0000,-747.0000) -- (1046.0000,-837.0000) --
    (1322.0000,-998.0000) .. controls (1340.6667,-970.0000) and
    (1359.0000,-941.0000) .. (1377.0000,-911.0000) -- (1183.0000,-793.0000) --
    (1377.0000,-679.0000) -- cycle(1624.0000,-390.0000) .. controls
    (1624.0000,-331.3333) and (1591.6667,-263.3333) .. (1527.0000,-186.0000) ..
    controls (1468.3333,-114.6667) and (1409.3333,-64.6667) ..
    (1350.0000,-36.0000) .. controls (1337.3333,-64.0000) and
    (1316.6667,-105.3333) .. (1288.0000,-160.0000) .. controls
    (1262.0000,-194.6667) and (1236.0000,-229.3333) .. (1210.0000,-264.0000) ..
    controls (1180.6667,-306.6667) and (1166.0000,-346.3333) ..
    (1166.0000,-383.0000) .. controls (1166.0000,-417.6667) and
    (1178.0000,-447.3333) .. (1202.0000,-472.0000) .. controls
    (1226.0000,-496.6667) and (1255.3333,-509.0000) .. (1290.0000,-509.0000) ..
    controls (1346.6667,-509.0000) and (1381.6667,-485.3333) ..
    (1395.0000,-438.0000) -- (1396.0000,-438.0000) .. controls
    (1424.6667,-485.3333) and (1459.6667,-509.0000) .. (1501.0000,-509.0000) ..
    controls (1533.0000,-509.0000) and (1561.3333,-497.0000) ..
    (1586.0000,-473.0000) .. controls (1611.3333,-449.6667) and
    (1624.0000,-422.0000) .. (1624.0000,-390.0000) -- cycle(831.0000,-745.0000) ..
    controls (831.0000,-700.3333) and (815.0000,-662.6667) .. (783.0000,-632.0000)
    .. controls (751.6667,-601.3333) and (713.6667,-586.0000) ..
    (669.0000,-586.0000) .. controls (623.6667,-586.0000) and (585.6667,-601.0000)
    .. (555.0000,-631.0000) .. controls (525.0000,-661.6667) and
    (510.0000,-699.6667) .. (510.0000,-745.0000) .. controls (510.0000,-787.6667)
    and (525.6667,-825.3333) .. (557.0000,-858.0000) .. controls
    (589.0000,-890.6667) and (626.3333,-907.0000) .. (669.0000,-907.0000) ..
    controls (711.0000,-907.0000) and (748.3333,-890.3333) .. (781.0000,-857.0000)
    .. controls (814.3333,-824.3333) and (831.0000,-787.0000) ..
    (831.0000,-745.0000) -- cycle(1183.0000,-102.0000) .. controls
    (1183.0000,-48.0000) and (1117.3333,-6.0000) .. (986.0000,24.0000) --
    (986.0000,-50.0000) .. controls (1044.6667,-62.0000) and (1074.0000,-79.3333)
    .. (1074.0000,-102.0000) .. controls (1074.0000,-128.0000) and
    (1042.6667,-146.3333) .. (980.0000,-157.0000) -- (980.0000,-227.0000) ..
    controls (1041.3333,-249.0000) and (1072.0000,-268.0000) ..
    (1072.0000,-284.0000) .. controls (1072.0000,-309.3333) and
    (1041.3333,-326.0000) .. (980.0000,-334.0000) -- (980.0000,-408.0000) --
    (992.0000,-408.0000) .. controls (997.3333,-408.0000) and
    (1013.6667,-403.6667) .. (1041.0000,-395.0000) .. controls
    (1131.6667,-366.3333) and (1177.0000,-329.3333) .. (1177.0000,-284.0000) ..
    controls (1177.0000,-247.3333) and (1154.0000,-217.6667) ..
    (1108.0000,-195.0000) .. controls (1124.6667,-182.3333) and
    (1141.3333,-170.0000) .. (1158.0000,-158.0000) .. controls
    (1174.6667,-144.0000) and (1183.0000,-125.3333) .. (1183.0000,-102.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F619.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-694.0000)
    -- (1375.0000,-694.0000) .. controls (1375.0000,-739.3333) and
    (1366.6667,-783.6667) .. (1350.0000,-827.0000) .. controls
    (1328.6667,-884.3333) and (1299.6667,-913.0000) .. (1263.0000,-913.0000) ..
    controls (1226.3333,-913.0000) and (1197.3333,-884.3333) ..
    (1176.0000,-827.0000) .. controls (1159.3333,-783.6667) and
    (1151.0000,-739.3333) .. (1151.0000,-694.0000) -- (1051.0000,-694.0000) ..
    controls (1051.0000,-770.0000) and (1067.0000,-838.6667) ..
    (1099.0000,-900.0000) .. controls (1139.0000,-975.3333) and
    (1193.6667,-1013.0000) .. (1263.0000,-1013.0000) .. controls
    (1332.3333,-1013.0000) and (1387.0000,-975.3333) .. (1427.0000,-900.0000) ..
    controls (1459.0000,-838.6667) and (1475.0000,-770.0000) ..
    (1475.0000,-694.0000) -- cycle(825.0000,-694.0000) -- (725.0000,-694.0000) ..
    controls (725.0000,-739.3333) and (716.6667,-783.6667) .. (700.0000,-827.0000)
    .. controls (678.6667,-884.3333) and (649.6667,-913.0000) ..
    (613.0000,-913.0000) .. controls (576.3333,-913.0000) and (547.3333,-884.3333)
    .. (526.0000,-827.0000) .. controls (509.3333,-783.6667) and
    (501.0000,-739.3333) .. (501.0000,-694.0000) -- (401.0000,-694.0000) ..
    controls (401.0000,-770.0000) and (417.0000,-838.6667) .. (449.0000,-900.0000)
    .. controls (489.0000,-975.3333) and (543.6667,-1013.0000) ..
    (613.0000,-1013.0000) .. controls (682.3333,-1013.0000) and
    (737.0000,-975.3333) .. (777.0000,-900.0000) .. controls (809.0000,-838.6667)
    and (825.0000,-770.0000) .. (825.0000,-694.0000) -- cycle(1183.0000,-102.0000)
    .. controls (1183.0000,-67.3333) and (1157.6667,-37.0000) ..
    (1107.0000,-11.0000) .. controls (1063.6667,12.3333) and (1023.0000,24.0000)
    .. (985.0000,24.0000) -- (985.0000,-49.0000) .. controls (999.6667,-49.6667)
    and (1017.6667,-55.0000) .. (1039.0000,-65.0000) .. controls
    (1063.0000,-77.0000) and (1075.0000,-89.3333) .. (1075.0000,-102.0000) ..
    controls (1075.0000,-115.3333) and (1062.3333,-128.0000) ..
    (1037.0000,-140.0000) .. controls (1015.0000,-150.6667) and
    (996.0000,-156.3333) .. (980.0000,-157.0000) -- (980.0000,-227.0000) ..
    controls (994.6667,-227.6667) and (1012.6667,-233.6667) ..
    (1034.0000,-245.0000) .. controls (1058.6667,-257.6667) and
    (1071.0000,-270.0000) .. (1071.0000,-282.0000) .. controls
    (1071.0000,-295.3333) and (1059.0000,-308.0000) .. (1035.0000,-320.0000) ..
    controls (1013.6667,-330.6667) and (995.3333,-336.3333) ..
    (980.0000,-337.0000) -- (980.0000,-408.0000) .. controls (1020.0000,-407.3333)
    and (1061.0000,-396.0000) .. (1103.0000,-374.0000) .. controls
    (1153.0000,-348.0000) and (1178.0000,-317.3333) .. (1178.0000,-282.0000) ..
    controls (1178.0000,-246.6667) and (1155.0000,-217.6667) ..
    (1109.0000,-195.0000) .. controls (1158.3333,-165.6667) and
    (1183.0000,-134.6667) .. (1183.0000,-102.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F61A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-1013.0000)
    .. controls (1475.0000,-937.0000) and (1459.0000,-868.3333) ..
    (1427.0000,-807.0000) .. controls (1387.0000,-731.6667) and
    (1332.3333,-694.0000) .. (1263.0000,-694.0000) .. controls
    (1193.6667,-694.0000) and (1139.0000,-731.6667) .. (1099.0000,-807.0000) ..
    controls (1067.0000,-868.3333) and (1051.0000,-937.0000) ..
    (1051.0000,-1013.0000) -- (1151.0000,-1013.0000) .. controls
    (1151.0000,-967.6667) and (1159.3333,-923.3333) .. (1176.0000,-880.0000) ..
    controls (1197.3333,-822.6667) and (1226.3333,-794.0000) ..
    (1263.0000,-794.0000) .. controls (1299.6667,-794.0000) and
    (1328.6667,-822.6667) .. (1350.0000,-880.0000) .. controls
    (1366.6667,-923.3333) and (1375.0000,-967.6667) .. (1375.0000,-1013.0000) --
    (1475.0000,-1013.0000) -- cycle(825.0000,-1013.0000) .. controls
    (825.0000,-937.0000) and (809.0000,-868.3333) .. (777.0000,-807.0000) ..
    controls (737.0000,-731.6667) and (682.3333,-694.0000) .. (613.0000,-694.0000)
    .. controls (543.6667,-694.0000) and (489.0000,-731.6667) ..
    (449.0000,-807.0000) .. controls (417.0000,-868.3333) and (401.0000,-937.0000)
    .. (401.0000,-1013.0000) -- (501.0000,-1013.0000) .. controls
    (501.0000,-967.6667) and (509.3333,-923.3333) .. (526.0000,-880.0000) ..
    controls (547.3333,-822.6667) and (576.3333,-794.0000) .. (613.0000,-794.0000)
    .. controls (649.6667,-794.0000) and (678.6667,-822.6667) ..
    (700.0000,-880.0000) .. controls (716.6667,-923.3333) and (725.0000,-967.6667)
    .. (725.0000,-1013.0000) -- (825.0000,-1013.0000) --
    cycle(1181.0000,-104.0000) .. controls (1181.0000,-50.6667) and
    (1115.6667,-9.0000) .. (985.0000,21.0000) -- (985.0000,-52.0000) .. controls
    (1043.6667,-63.3333) and (1073.0000,-80.6667) .. (1073.0000,-104.0000) ..
    controls (1073.0000,-130.0000) and (1042.0000,-148.0000) ..
    (980.0000,-158.0000) -- (980.0000,-228.0000) .. controls (1040.6667,-250.0000)
    and (1071.0000,-269.0000) .. (1071.0000,-285.0000) .. controls
    (1071.0000,-311.6667) and (1040.6667,-328.6667) .. (980.0000,-336.0000) --
    (980.0000,-409.0000) -- (992.0000,-409.0000) .. controls (996.6667,-409.0000)
    and (1013.0000,-404.6667) .. (1041.0000,-396.0000) .. controls
    (1131.0000,-368.0000) and (1176.0000,-331.0000) .. (1176.0000,-285.0000) ..
    controls (1176.0000,-248.3333) and (1153.3333,-218.6667) ..
    (1108.0000,-196.0000) .. controls (1124.0000,-184.0000) and
    (1140.3333,-172.0000) .. (1157.0000,-160.0000) .. controls
    (1173.0000,-146.0000) and (1181.0000,-127.3333) .. (1181.0000,-104.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F61B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-770.0000)
    .. controls (1362.0000,-726.0000) and (1346.3333,-688.3333) ..
    (1315.0000,-657.0000) .. controls (1284.3333,-626.3333) and
    (1247.0000,-611.0000) .. (1203.0000,-611.0000) .. controls
    (1159.0000,-611.0000) and (1121.3333,-626.3333) .. (1090.0000,-657.0000) ..
    controls (1059.3333,-688.3333) and (1044.0000,-726.0000) ..
    (1044.0000,-770.0000) .. controls (1044.0000,-814.0000) and
    (1059.3333,-851.3333) .. (1090.0000,-882.0000) .. controls
    (1121.3333,-913.3333) and (1159.0000,-929.0000) .. (1203.0000,-929.0000) ..
    controls (1247.0000,-929.0000) and (1284.3333,-913.3333) ..
    (1315.0000,-882.0000) .. controls (1346.3333,-851.3333) and
    (1362.0000,-814.0000) .. (1362.0000,-770.0000) -- cycle(832.0000,-770.0000) ..
    controls (832.0000,-726.0000) and (816.3333,-688.3333) .. (785.0000,-657.0000)
    .. controls (754.3333,-626.3333) and (717.0000,-611.0000) ..
    (673.0000,-611.0000) .. controls (629.0000,-611.0000) and (591.3333,-626.3333)
    .. (560.0000,-657.0000) .. controls (529.3333,-688.3333) and
    (514.0000,-726.0000) .. (514.0000,-770.0000) .. controls (514.0000,-814.0000)
    and (529.3333,-851.3333) .. (560.0000,-882.0000) .. controls
    (591.3333,-913.3333) and (629.0000,-929.0000) .. (673.0000,-929.0000) ..
    controls (717.0000,-929.0000) and (754.3333,-913.3333) .. (785.0000,-882.0000)
    .. controls (816.3333,-851.3333) and (832.0000,-814.0000) ..
    (832.0000,-770.0000) -- cycle(1262.0000,-256.0000) -- (1150.0000,-256.0000) ..
    controls (1150.0000,-180.0000) and (1134.0000,-111.3333) ..
    (1102.0000,-50.0000) .. controls (1062.0000,25.3333) and (1007.3333,63.0000)
    .. (938.0000,63.0000) .. controls (868.6667,63.0000) and (814.0000,25.3333) ..
    (774.0000,-50.0000) .. controls (742.0000,-111.3333) and (726.0000,-180.0000)
    .. (726.0000,-256.0000) -- (614.0000,-256.0000) -- (614.0000,-363.0000) --
    (1262.0000,-363.0000) -- (1262.0000,-256.0000) -- cycle(1050.0000,-256.0000)
    -- (826.0000,-256.0000) .. controls (826.0000,-210.6667) and
    (834.3333,-166.3333) .. (851.0000,-123.0000) .. controls (872.3333,-65.6667)
    and (901.3333,-37.0000) .. (938.0000,-37.0000) .. controls (974.6667,-37.0000)
    and (1003.6667,-65.6667) .. (1025.0000,-123.0000) .. controls
    (1041.6667,-166.3333) and (1050.0000,-210.6667) .. (1050.0000,-256.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F61C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1371.0000,-648.0000)
    -- (1318.0000,-558.0000) -- (1040.0000,-719.0000) -- (1040.0000,-809.0000) --
    (1318.0000,-969.0000) -- (1371.0000,-879.0000) -- (1177.0000,-762.0000) --
    (1371.0000,-648.0000) -- cycle(828.0000,-741.0000) .. controls
    (828.0000,-697.6667) and (812.3333,-660.6667) .. (781.0000,-630.0000) ..
    controls (750.3333,-599.3333) and (713.3333,-584.0000) .. (670.0000,-584.0000)
    .. controls (624.6667,-584.0000) and (586.6667,-599.0000) ..
    (556.0000,-629.0000) .. controls (526.0000,-659.0000) and (511.0000,-696.3333)
    .. (511.0000,-741.0000) .. controls (511.0000,-783.6667) and
    (526.3333,-820.6667) .. (557.0000,-852.0000) .. controls (588.3333,-883.3333)
    and (625.3333,-899.0000) .. (668.0000,-899.0000) .. controls
    (712.0000,-899.0000) and (749.6667,-883.6667) .. (781.0000,-853.0000) ..
    controls (812.3333,-822.3333) and (828.0000,-785.0000) .. (828.0000,-741.0000)
    -- cycle(1259.0000,-265.0000) -- (1153.0000,-265.0000) .. controls
    (1150.3333,-189.0000) and (1132.6667,-119.6667) .. (1100.0000,-57.0000) ..
    controls (1059.3333,20.3333) and (1005.3333,59.0000) .. (938.0000,59.0000) ..
    controls (871.3333,59.0000) and (816.3333,20.3333) .. (773.0000,-57.0000) ..
    controls (735.0000,-125.0000) and (718.0000,-194.3333) .. (722.0000,-265.0000)
    -- (617.0000,-265.0000) -- (617.0000,-372.0000) -- (1259.0000,-372.0000) --
    (1259.0000,-265.0000) -- cycle(1042.0000,-265.0000) -- (828.0000,-265.0000) --
    (828.0000,-226.0000) .. controls (828.0000,-196.6667) and (838.3333,-161.0000)
    .. (859.0000,-119.0000) .. controls (883.0000,-71.0000) and
    (908.0000,-47.0000) .. (934.0000,-47.0000) .. controls (966.6667,-47.0000) and
    (994.0000,-76.3333) .. (1016.0000,-135.0000) .. controls (1033.3333,-181.0000)
    and (1042.0000,-224.3333) .. (1042.0000,-265.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F61D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1376.0000,-677.0000)
    -- (1324.0000,-587.0000) -- (1045.0000,-748.0000) -- (1045.0000,-838.0000) --
    (1322.0000,-998.0000) -- (1376.0000,-908.0000) -- (1182.0000,-794.0000) --
    (1376.0000,-677.0000) -- cycle(827.0000,-745.0000) -- (552.0000,-587.0000) --
    (500.0000,-680.0000) -- (694.0000,-791.0000) -- (500.0000,-908.0000) --
    (552.0000,-998.0000) -- (827.0000,-841.0000) -- (827.0000,-745.0000) --
    cycle(1259.0000,-265.0000) -- (1153.0000,-265.0000) .. controls
    (1150.3333,-189.0000) and (1132.6667,-119.6667) .. (1100.0000,-57.0000) ..
    controls (1059.3333,20.3333) and (1005.3333,59.0000) .. (938.0000,59.0000) ..
    controls (871.3333,59.0000) and (816.3333,20.3333) .. (773.0000,-57.0000) ..
    controls (735.0000,-125.0000) and (718.0000,-194.3333) .. (722.0000,-265.0000)
    -- (617.0000,-265.0000) -- (617.0000,-372.0000) -- (1259.0000,-372.0000) --
    (1259.0000,-265.0000) -- cycle(1042.0000,-265.0000) -- (828.0000,-265.0000) --
    (828.0000,-226.0000) .. controls (828.0000,-196.6667) and (838.3333,-161.0000)
    .. (859.0000,-119.0000) .. controls (883.0000,-71.0000) and
    (908.0000,-47.0000) .. (934.0000,-47.0000) .. controls (966.6667,-47.0000) and
    (994.0000,-76.3333) .. (1016.0000,-135.0000) .. controls (1033.3333,-181.0000)
    and (1042.0000,-224.3333) .. (1042.0000,-265.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F61E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1369.0000,-986.0000)
    -- (1290.0000,-908.0000) -- (1064.0000,-1135.0000) -- (1141.0000,-1212.0000)
    -- (1369.0000,-986.0000) -- cycle(1369.0000,-748.0000) .. controls
    (1369.0000,-702.0000) and (1353.6667,-663.6667) .. (1323.0000,-633.0000) ..
    controls (1292.3333,-603.0000) and (1254.0000,-588.0000) ..
    (1208.0000,-588.0000) .. controls (1162.0000,-588.0000) and
    (1123.6667,-603.0000) .. (1093.0000,-633.0000) .. controls
    (1062.3333,-663.6667) and (1047.0000,-702.0000) .. (1047.0000,-748.0000) ..
    controls (1047.0000,-792.6667) and (1062.6667,-830.3333) ..
    (1094.0000,-861.0000) .. controls (1125.3333,-892.3333) and
    (1163.3333,-908.0000) .. (1208.0000,-908.0000) .. controls
    (1252.6667,-908.0000) and (1290.6667,-892.3333) .. (1322.0000,-861.0000) ..
    controls (1353.3333,-830.3333) and (1369.0000,-792.6667) ..
    (1369.0000,-748.0000) -- cycle(829.0000,-1135.0000) -- (602.0000,-908.0000) --
    (524.0000,-986.0000) -- (752.0000,-1207.0000) .. controls
    (766.0000,-1196.3333) and (791.6667,-1172.3333) .. (829.0000,-1135.0000) --
    cycle(829.0000,-751.0000) .. controls (829.0000,-705.6667) and
    (813.3333,-667.0000) .. (782.0000,-635.0000) .. controls (751.3333,-603.6667)
    and (713.3333,-588.0000) .. (668.0000,-588.0000) .. controls
    (621.3333,-588.0000) and (583.0000,-603.0000) .. (553.0000,-633.0000) ..
    controls (523.0000,-663.0000) and (508.0000,-701.3333) .. (508.0000,-748.0000)
    .. controls (508.0000,-793.3333) and (523.0000,-831.3333) ..
    (553.0000,-862.0000) .. controls (583.0000,-892.6667) and (620.6667,-908.0000)
    .. (666.0000,-908.0000) .. controls (710.6667,-908.0000) and
    (749.0000,-893.0000) .. (781.0000,-863.0000) .. controls (813.0000,-833.0000)
    and (829.0000,-795.6667) .. (829.0000,-751.0000) -- cycle(1384.0000,-211.0000)
    .. controls (1364.0000,-185.0000) and (1341.6667,-159.3333) ..
    (1317.0000,-134.0000) .. controls (1187.0000,-251.3333) and
    (1060.6667,-310.0000) .. (938.0000,-310.0000) .. controls (810.0000,-310.0000)
    and (683.6667,-251.3333) .. (559.0000,-134.0000) -- (487.0000,-206.0000) ..
    controls (538.3333,-268.6667) and (606.0000,-319.3333) .. (690.0000,-358.0000)
    .. controls (774.0000,-397.3333) and (856.6667,-417.0000) ..
    (938.0000,-417.0000) .. controls (1016.6667,-417.0000) and
    (1097.6667,-397.3333) .. (1181.0000,-358.0000) .. controls
    (1259.0000,-320.6667) and (1326.6667,-271.6667) .. (1384.0000,-211.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F61F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1360.0000,-988.0000)
    -- (1287.0000,-911.0000) -- (1061.0000,-1138.0000) -- (1132.0000,-1212.0000)
    -- (1360.0000,-988.0000) -- cycle(1362.0000,-747.0000) .. controls
    (1362.0000,-703.0000) and (1346.3333,-665.3333) .. (1315.0000,-634.0000) ..
    controls (1284.3333,-603.3333) and (1247.0000,-588.0000) ..
    (1203.0000,-588.0000) .. controls (1159.0000,-588.0000) and
    (1121.3333,-603.3333) .. (1090.0000,-634.0000) .. controls
    (1059.3333,-665.3333) and (1044.0000,-703.0000) .. (1044.0000,-747.0000) ..
    controls (1044.0000,-791.0000) and (1059.3333,-828.3333) ..
    (1090.0000,-859.0000) .. controls (1121.3333,-890.3333) and
    (1159.0000,-906.0000) .. (1203.0000,-906.0000) .. controls
    (1247.0000,-906.0000) and (1284.3333,-890.3333) .. (1315.0000,-859.0000) ..
    controls (1346.3333,-828.3333) and (1362.0000,-791.0000) ..
    (1362.0000,-747.0000) -- cycle(815.0000,-1138.0000) -- (589.0000,-911.0000) --
    (516.0000,-988.0000) -- (744.0000,-1212.0000) -- (815.0000,-1138.0000) --
    cycle(832.0000,-747.0000) .. controls (832.0000,-703.0000) and
    (816.3333,-665.3333) .. (785.0000,-634.0000) .. controls (754.3333,-603.3333)
    and (717.0000,-588.0000) .. (673.0000,-588.0000) .. controls
    (629.0000,-588.0000) and (591.3333,-603.3333) .. (560.0000,-634.0000) ..
    controls (529.3333,-665.3333) and (514.0000,-703.0000) .. (514.0000,-747.0000)
    .. controls (514.0000,-791.0000) and (529.3333,-828.3333) ..
    (560.0000,-859.0000) .. controls (591.3333,-890.3333) and (629.0000,-906.0000)
    .. (673.0000,-906.0000) .. controls (717.0000,-906.0000) and
    (754.3333,-890.3333) .. (785.0000,-859.0000) .. controls (816.3333,-828.3333)
    and (832.0000,-791.0000) .. (832.0000,-747.0000) -- cycle(1388.0000,-214.0000)
    -- (1316.0000,-139.0000) .. controls (1193.3333,-255.0000) and
    (1067.3333,-313.0000) .. (938.0000,-313.0000) .. controls (808.6667,-313.0000)
    and (682.6667,-255.0000) .. (560.0000,-139.0000) -- (488.0000,-214.0000) ..
    controls (624.0000,-350.6667) and (774.0000,-419.0000) .. (938.0000,-419.0000)
    .. controls (1102.0000,-419.0000) and (1252.0000,-350.6667) ..
    (1388.0000,-214.0000) -- cycle(1126.0000,-111.0000) -- (1049.0000,-38.0000) ..
    controls (1009.0000,-80.0000) and (972.0000,-101.0000) .. (938.0000,-101.0000)
    .. controls (904.6667,-101.0000) and (867.6667,-80.0000) ..
    (827.0000,-38.0000) -- (750.0000,-111.0000) .. controls (812.0000,-175.0000)
    and (874.6667,-207.0000) .. (938.0000,-207.0000) .. controls
    (1001.3333,-207.0000) and (1064.0000,-175.0000) .. (1126.0000,-111.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F620.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1369.0000,-744.0000)
    .. controls (1369.0000,-701.3333) and (1353.0000,-663.6667) ..
    (1321.0000,-631.0000) .. controls (1289.0000,-598.3333) and
    (1251.6667,-582.0000) .. (1209.0000,-582.0000) .. controls
    (1164.3333,-582.0000) and (1126.6667,-597.6667) .. (1096.0000,-629.0000) ..
    controls (1065.3333,-661.0000) and (1050.0000,-699.3333) ..
    (1050.0000,-744.0000) .. controls (1050.0000,-784.6667) and
    (1066.0000,-823.3333) .. (1098.0000,-860.0000) .. controls
    (1086.6667,-870.0000) and (1078.0000,-881.0000) .. (1072.0000,-893.0000) --
    (1291.0000,-1118.0000) .. controls (1307.6667,-1105.3333) and
    (1333.6667,-1081.3333) .. (1369.0000,-1046.0000) -- (1236.0000,-904.0000) ..
    controls (1324.6667,-883.3333) and (1369.0000,-830.0000) ..
    (1369.0000,-744.0000) -- cycle(832.0000,-744.0000) .. controls
    (832.0000,-700.6667) and (815.6667,-662.6667) .. (783.0000,-630.0000) ..
    controls (751.0000,-598.0000) and (713.3333,-582.0000) .. (670.0000,-582.0000)
    .. controls (626.0000,-582.0000) and (589.0000,-598.0000) ..
    (559.0000,-630.0000) .. controls (529.0000,-662.0000) and (514.0000,-700.0000)
    .. (514.0000,-744.0000) .. controls (514.0000,-827.3333) and
    (563.3333,-882.3333) .. (662.0000,-909.0000) -- (530.0000,-1046.0000) --
    (601.0000,-1118.0000) -- (832.0000,-892.0000) .. controls (807.3333,-870.0000)
    and (795.0000,-856.0000) .. (795.0000,-850.0000) .. controls
    (795.0000,-848.0000) and (801.0000,-835.0000) .. (813.0000,-811.0000) ..
    controls (825.6667,-787.0000) and (832.0000,-764.6667) .. (832.0000,-744.0000)
    -- cycle(1384.0000,-213.0000) .. controls (1361.3333,-183.0000) and
    (1339.3333,-157.3333) .. (1318.0000,-136.0000) .. controls
    (1250.6667,-196.6667) and (1193.3333,-239.0000) .. (1146.0000,-263.0000) ..
    controls (1083.3333,-295.0000) and (1014.0000,-311.0000) ..
    (938.0000,-311.0000) .. controls (793.3333,-311.0000) and (668.6667,-252.6667)
    .. (564.0000,-136.0000) -- (492.0000,-208.0000) .. controls
    (542.0000,-272.6667) and (608.3333,-324.0000) .. (691.0000,-362.0000) ..
    controls (771.6667,-398.6667) and (854.0000,-417.0000) .. (938.0000,-417.0000)
    .. controls (1093.3333,-417.0000) and (1242.0000,-349.0000) ..
    (1384.0000,-213.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F621.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1463.0000,-969.0000)
    -- (1408.0000,-880.0000) -- (1130.0000,-1039.0000) -- (1184.0000,-1134.0000)
    -- (1463.0000,-969.0000) -- cycle(1369.0000,-785.0000) .. controls
    (1369.0000,-741.0000) and (1353.3333,-703.3333) .. (1322.0000,-672.0000) ..
    controls (1290.6667,-640.6667) and (1253.0000,-625.0000) ..
    (1209.0000,-625.0000) .. controls (1164.3333,-625.0000) and
    (1125.6667,-640.3333) .. (1093.0000,-671.0000) .. controls
    (1060.3333,-702.3333) and (1044.0000,-740.3333) .. (1044.0000,-785.0000) ..
    controls (1044.0000,-827.0000) and (1060.3333,-864.0000) ..
    (1093.0000,-896.0000) .. controls (1126.3333,-928.6667) and
    (1164.3333,-945.0000) .. (1207.0000,-945.0000) .. controls
    (1252.3333,-945.0000) and (1290.6667,-929.3333) .. (1322.0000,-898.0000) ..
    controls (1353.3333,-867.3333) and (1369.0000,-829.6667) ..
    (1369.0000,-785.0000) -- cycle(746.0000,-1039.0000) -- (468.0000,-880.0000) --
    (413.0000,-969.0000) -- (692.0000,-1134.0000) -- (746.0000,-1039.0000) --
    cycle(832.0000,-785.0000) .. controls (832.0000,-740.3333) and
    (815.6667,-702.3333) .. (783.0000,-671.0000) .. controls (750.3333,-640.3333)
    and (711.6667,-625.0000) .. (667.0000,-625.0000) .. controls
    (623.0000,-625.0000) and (585.3333,-640.6667) .. (554.0000,-672.0000) ..
    controls (522.6667,-703.3333) and (507.0000,-741.0000) .. (507.0000,-785.0000)
    .. controls (507.0000,-829.6667) and (522.6667,-867.3333) ..
    (554.0000,-898.0000) .. controls (585.3333,-929.3333) and (623.6667,-945.0000)
    .. (669.0000,-945.0000) .. controls (711.6667,-945.0000) and
    (749.3333,-928.6667) .. (782.0000,-896.0000) .. controls (815.3333,-864.0000)
    and (832.0000,-827.0000) .. (832.0000,-785.0000) -- cycle(1389.0000,-181.0000)
    .. controls (1365.0000,-152.3333) and (1341.3333,-126.0000) ..
    (1318.0000,-102.0000) .. controls (1199.3333,-221.3333) and
    (1073.3333,-281.0000) .. (940.0000,-281.0000) .. controls (814.6667,-281.0000)
    and (689.3333,-222.6667) .. (564.0000,-106.0000) .. controls
    (544.0000,-122.0000) and (519.0000,-145.6667) .. (489.0000,-177.0000) ..
    controls (625.6667,-315.0000) and (776.0000,-384.0000) .. (940.0000,-384.0000)
    .. controls (1097.3333,-384.0000) and (1247.0000,-316.3333) ..
    (1389.0000,-181.0000) -- cycle(1126.0000,-74.0000) .. controls
    (1112.0000,-57.3333) and (1088.3333,-32.6667) .. (1055.0000,0.0000) ..
    controls (1012.3333,-46.0000) and (975.0000,-69.0000) .. (943.0000,-69.0000)
    .. controls (912.3333,-69.0000) and (874.0000,-46.0000) .. (828.0000,0.0000)
    .. controls (815.3333,-10.0000) and (790.3333,-33.6667) .. (753.0000,-71.0000)
    .. controls (813.6667,-140.3333) and (876.0000,-175.0000) ..
    (940.0000,-175.0000) .. controls (1002.6667,-175.0000) and
    (1064.6667,-141.3333) .. (1126.0000,-74.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F622.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1469.0000,-933.0000)
    .. controls (1469.0000,-911.0000) and (1457.6667,-873.3333) ..
    (1435.0000,-820.0000) .. controls (1412.3333,-767.3333) and
    (1393.0000,-734.0000) .. (1377.0000,-720.0000) .. controls
    (1356.3333,-708.6667) and (1325.3333,-692.0000) .. (1284.0000,-670.0000) ..
    controls (1302.0000,-638.6667) and (1320.0000,-607.3333) ..
    (1338.0000,-576.0000) .. controls (1358.6667,-538.6667) and
    (1369.0000,-504.6667) .. (1369.0000,-474.0000) .. controls
    (1369.0000,-398.0000) and (1332.6667,-360.0000) .. (1260.0000,-360.0000) ..
    controls (1191.3333,-360.0000) and (1157.0000,-398.0000) ..
    (1157.0000,-474.0000) .. controls (1157.0000,-505.3333) and
    (1166.6667,-538.6667) .. (1186.0000,-574.0000) .. controls
    (1204.6667,-604.0000) and (1223.3333,-634.0000) .. (1242.0000,-664.0000) ..
    controls (1224.0000,-670.6667) and (1197.6667,-683.0000) ..
    (1163.0000,-701.0000) .. controls (1098.3333,-745.0000) and
    (1057.6667,-835.0000) .. (1041.0000,-971.0000) -- (1047.0000,-994.0000) --
    (1146.0000,-994.0000) .. controls (1164.0000,-850.0000) and
    (1200.3333,-778.0000) .. (1255.0000,-778.0000) .. controls
    (1285.6667,-778.0000) and (1312.6667,-803.6667) .. (1336.0000,-855.0000) ..
    controls (1356.0000,-898.3333) and (1366.0000,-937.6667) ..
    (1366.0000,-973.0000) .. controls (1366.0000,-981.0000) and
    (1365.3333,-988.0000) .. (1364.0000,-994.0000) -- (1469.0000,-994.0000) --
    (1469.0000,-933.0000) -- cycle(830.0000,-938.0000) .. controls
    (830.0000,-934.0000) and (826.6667,-921.6667) .. (820.0000,-901.0000) ..
    controls (796.0000,-826.3333) and (774.6667,-775.0000) .. (756.0000,-747.0000)
    .. controls (721.3333,-697.0000) and (674.6667,-672.0000) ..
    (616.0000,-672.0000) .. controls (556.6667,-672.0000) and (505.0000,-706.3333)
    .. (461.0000,-775.0000) .. controls (421.6667,-836.3333) and
    (402.0000,-898.3333) .. (402.0000,-961.0000) -- (402.0000,-994.0000) --
    (506.0000,-994.0000) .. controls (524.0000,-850.0000) and (560.6667,-778.0000)
    .. (616.0000,-778.0000) .. controls (646.6667,-778.0000) and
    (673.3333,-804.0000) .. (696.0000,-856.0000) .. controls (716.0000,-900.0000)
    and (726.0000,-939.6667) .. (726.0000,-975.0000) .. controls
    (726.0000,-982.3333) and (725.3333,-988.3333) .. (724.0000,-993.0000) --
    (830.0000,-993.0000) -- (830.0000,-938.0000) -- cycle(1379.0000,-215.0000) ..
    controls (1359.0000,-187.6667) and (1337.0000,-162.0000) ..
    (1313.0000,-138.0000) .. controls (1194.3333,-254.0000) and
    (1069.3333,-312.0000) .. (938.0000,-312.0000) .. controls (810.6667,-312.0000)
    and (685.3333,-254.0000) .. (562.0000,-138.0000) -- (491.0000,-209.0000) ..
    controls (617.6667,-349.0000) and (766.6667,-419.0000) .. (938.0000,-419.0000)
    .. controls (1016.0000,-419.0000) and (1096.0000,-399.3333) ..
    (1178.0000,-360.0000) .. controls (1255.3333,-323.3333) and
    (1322.3333,-275.0000) .. (1379.0000,-215.0000) -- cycle(1316.0000,-477.0000)
    .. controls (1316.0000,-499.0000) and (1310.0000,-521.3333) ..
    (1298.0000,-544.0000) .. controls (1287.3333,-564.0000) and
    (1276.6667,-584.0000) .. (1266.0000,-604.0000) .. controls
    (1229.3333,-560.6667) and (1211.0000,-517.3333) .. (1211.0000,-474.0000) ..
    controls (1211.0000,-433.3333) and (1228.3333,-413.0000) ..
    (1263.0000,-413.0000) .. controls (1298.3333,-413.0000) and
    (1316.0000,-434.3333) .. (1316.0000,-477.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F623.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1376.0000,-677.0000)
    -- (1324.0000,-587.0000) -- (1047.0000,-746.0000) -- (1047.0000,-839.0000) --
    (1318.0000,-997.0000) .. controls (1320.6667,-997.0000) and
    (1340.0000,-967.6667) .. (1376.0000,-909.0000) -- (1182.0000,-792.0000) --
    (1376.0000,-677.0000) -- cycle(831.0000,-748.0000) -- (552.0000,-587.0000) --
    (500.0000,-677.0000) -- (696.0000,-792.0000) -- (500.0000,-906.0000) --
    (552.0000,-997.0000) -- (831.0000,-836.0000) -- (831.0000,-748.0000) --
    cycle(1383.0000,-217.0000) .. controls (1367.6667,-198.3333) and
    (1344.6667,-172.3333) .. (1314.0000,-139.0000) .. controls
    (1193.3333,-256.3333) and (1068.0000,-315.0000) .. (938.0000,-315.0000) ..
    controls (804.6667,-315.0000) and (679.3333,-256.3333) .. (562.0000,-139.0000)
    -- (490.0000,-214.0000) .. controls (625.3333,-350.6667) and
    (774.6667,-419.0000) .. (938.0000,-419.0000) .. controls (1095.3333,-419.0000)
    and (1243.6667,-351.6667) .. (1383.0000,-217.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F624.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1695.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-712.0000) ..
    controls (1794.0000,-561.3333) and (1757.0000,-420.6667) ..
    (1683.0000,-290.0000) .. controls (1611.0000,-163.3333) and
    (1513.3333,-61.6667) .. (1390.0000,15.0000) .. controls (1412.6667,83.0000)
    and (1424.0000,119.0000) .. (1424.0000,123.0000) .. controls
    (1424.0000,139.6667) and (1414.6667,148.0000) .. (1396.0000,148.0000) ..
    controls (1388.6667,148.0000) and (1381.6667,144.0000) .. (1375.0000,136.0000)
    .. controls (1368.3333,128.6667) and (1356.6667,98.0000) ..
    (1340.0000,44.0000) .. controls (1306.0000,62.0000) and (1271.3333,77.6667) ..
    (1236.0000,91.0000) .. controls (1241.3333,113.0000) and (1248.0000,138.6667)
    .. (1256.0000,168.0000) .. controls (1252.6667,183.3333) and
    (1242.3333,191.0000) .. (1225.0000,191.0000) .. controls (1209.6667,191.0000)
    and (1196.3333,163.3333) .. (1185.0000,108.0000) .. controls
    (1105.6667,132.0000) and (1023.3333,144.0000) .. (938.0000,144.0000) ..
    controls (852.0000,144.0000) and (768.6667,131.6667) .. (688.0000,107.0000) --
    (668.0000,187.0000) .. controls (664.0000,189.6667) and (658.3333,191.0000) ..
    (651.0000,191.0000) .. controls (632.3333,191.0000) and (623.0000,184.3333) ..
    (623.0000,171.0000) .. controls (623.0000,163.6667) and (628.6667,137.0000) ..
    (640.0000,91.0000) .. controls (608.0000,79.0000) and (572.6667,62.6667) ..
    (534.0000,42.0000) .. controls (514.0000,112.6667) and (496.0000,148.0000) ..
    (480.0000,148.0000) .. controls (463.3333,148.0000) and (454.0000,139.6667) ..
    (452.0000,123.0000) -- (487.0000,15.0000) .. controls (363.0000,-62.3333) and
    (265.0000,-164.0000) .. (193.0000,-290.0000) .. controls (119.0000,-420.6667)
    and (82.0000,-561.3333) .. (82.0000,-712.0000) .. controls (82.0000,-948.0000)
    and (165.6667,-1149.6667) .. (333.0000,-1317.0000) .. controls
    (500.3333,-1484.3333) and (702.0000,-1568.0000) .. (938.0000,-1568.0000) ..
    controls (1174.0000,-1568.0000) and (1375.6667,-1484.3333) ..
    (1543.0000,-1317.0000) .. controls (1710.3333,-1149.6667) and
    (1794.0000,-948.0000) .. (1794.0000,-712.0000) -- cycle(1624.0000,188.0000) ..
    controls (1624.0000,215.3333) and (1615.0000,239.0000) .. (1597.0000,259.0000)
    .. controls (1579.6667,279.6667) and (1557.3333,290.0000) ..
    (1530.0000,290.0000) .. controls (1514.0000,290.0000) and (1496.0000,285.0000)
    .. (1476.0000,275.0000) .. controls (1476.0000,317.0000) and
    (1465.6667,352.0000) .. (1445.0000,380.0000) .. controls (1421.6667,410.6667)
    and (1389.6667,426.0000) .. (1349.0000,426.0000) .. controls
    (1288.3333,426.0000) and (1249.0000,399.0000) .. (1231.0000,345.0000) ..
    controls (1217.0000,355.6667) and (1203.0000,366.6667) .. (1189.0000,378.0000)
    .. controls (1173.0000,388.6667) and (1156.0000,394.0000) ..
    (1138.0000,394.0000) .. controls (1106.6667,394.0000) and (1081.0000,379.6667)
    .. (1061.0000,351.0000) .. controls (1043.6667,325.0000) and
    (1035.0000,295.6667) .. (1035.0000,263.0000) .. controls (1035.0000,201.6667)
    and (1053.6667,171.0000) .. (1091.0000,171.0000) .. controls
    (1109.6667,171.0000) and (1119.0000,179.6667) .. (1119.0000,197.0000) ..
    controls (1119.0000,203.0000) and (1113.6667,211.6667) .. (1103.0000,223.0000)
    .. controls (1092.3333,235.0000) and (1087.0000,246.0000) ..
    (1087.0000,256.0000) .. controls (1087.0000,312.0000) and (1104.0000,340.0000)
    .. (1138.0000,340.0000) .. controls (1172.0000,340.0000) and
    (1195.3333,319.6667) .. (1208.0000,279.0000) .. controls (1210.0000,266.3333)
    and (1212.3333,253.3333) .. (1215.0000,240.0000) .. controls
    (1217.6667,226.6667) and (1226.0000,220.0000) .. (1240.0000,220.0000) ..
    controls (1257.3333,220.0000) and (1266.0000,243.6667) .. (1266.0000,291.0000)
    .. controls (1266.0000,312.3333) and (1274.0000,330.3333) ..
    (1290.0000,345.0000) .. controls (1306.6667,360.3333) and (1325.6667,368.0000)
    .. (1347.0000,368.0000) .. controls (1368.3333,368.0000) and
    (1387.0000,359.6667) .. (1403.0000,343.0000) .. controls (1419.0000,327.0000)
    and (1427.0000,308.3333) .. (1427.0000,287.0000) .. controls
    (1427.0000,275.6667) and (1421.6667,260.6667) .. (1411.0000,242.0000) ..
    controls (1400.3333,223.3333) and (1395.0000,208.6667) .. (1395.0000,198.0000)
    .. controls (1395.0000,182.0000) and (1402.6667,174.0000) ..
    (1418.0000,174.0000) .. controls (1423.3333,174.0000) and (1436.3333,184.0000)
    .. (1457.0000,204.0000) .. controls (1478.3333,224.6667) and
    (1499.6667,235.0000) .. (1521.0000,235.0000) .. controls (1554.3333,235.0000)
    and (1571.0000,217.0000) .. (1571.0000,181.0000) .. controls
    (1571.0000,149.6667) and (1558.0000,128.0000) .. (1532.0000,116.0000) ..
    controls (1506.0000,104.0000) and (1493.0000,93.6667) .. (1493.0000,85.0000)
    .. controls (1493.0000,65.0000) and (1502.3333,55.0000) .. (1521.0000,55.0000)
    .. controls (1551.6667,55.0000) and (1577.0000,70.0000) ..
    (1597.0000,100.0000) .. controls (1615.0000,126.6667) and (1624.0000,156.0000)
    .. (1624.0000,188.0000) -- cycle(844.0000,263.0000) .. controls
    (844.0000,295.0000) and (834.3333,324.0000) .. (815.0000,350.0000) .. controls
    (794.3333,379.3333) and (768.6667,394.0000) .. (738.0000,394.0000) .. controls
    (698.6667,394.0000) and (669.6667,376.6667) .. (651.0000,342.0000) --
    (648.0000,344.0000) .. controls (618.0000,398.6667) and (578.0000,426.0000) ..
    (528.0000,426.0000) .. controls (488.6667,426.0000) and (457.0000,410.6667) ..
    (433.0000,380.0000) .. controls (409.0000,349.3333) and (398.3333,314.3333) ..
    (401.0000,275.0000) .. controls (383.0000,285.0000) and (365.0000,290.0000) ..
    (347.0000,290.0000) .. controls (320.3333,290.0000) and (297.6667,280.0000) ..
    (279.0000,260.0000) .. controls (261.0000,240.0000) and (252.0000,216.6667) ..
    (252.0000,190.0000) .. controls (252.0000,157.3333) and (261.3333,127.6667) ..
    (280.0000,101.0000) .. controls (300.0000,70.3333) and (325.6667,55.0000) ..
    (357.0000,55.0000) .. controls (374.3333,55.0000) and (383.0000,65.0000) ..
    (383.0000,85.0000) .. controls (383.0000,91.6667) and (379.6667,98.6667) ..
    (373.0000,106.0000) -- (367.0000,109.0000) .. controls (349.6667,108.3333) and
    (335.0000,116.0000) .. (323.0000,132.0000) .. controls (311.0000,148.0000) and
    (305.0000,165.0000) .. (305.0000,183.0000) .. controls (305.0000,217.6667) and
    (322.3333,235.0000) .. (357.0000,235.0000) .. controls (379.6667,235.0000) and
    (400.6667,224.6667) .. (420.0000,204.0000) .. controls (439.3333,184.0000) and
    (452.0000,174.0000) .. (458.0000,174.0000) .. controls (474.0000,174.0000) and
    (482.0000,182.3333) .. (482.0000,199.0000) .. controls (482.0000,205.0000) and
    (476.6667,219.0000) .. (466.0000,241.0000) .. controls (455.3333,263.6667) and
    (450.0000,278.0000) .. (450.0000,284.0000) .. controls (450.0000,306.6667) and
    (457.6667,326.3333) .. (473.0000,343.0000) .. controls (488.3333,359.6667) and
    (507.0000,368.0000) .. (529.0000,368.0000) .. controls (563.0000,368.0000) and
    (586.3333,355.3333) .. (599.0000,330.0000) .. controls (604.3333,318.6667) and
    (609.3333,294.6667) .. (614.0000,258.0000) .. controls (617.3333,232.6667) and
    (624.6667,220.0000) .. (636.0000,220.0000) .. controls (650.0000,220.0000) and
    (659.3333,228.3333) .. (664.0000,245.0000) .. controls (666.0000,257.0000) and
    (668.0000,269.3333) .. (670.0000,282.0000) .. controls (682.6667,320.6667) and
    (705.6667,340.0000) .. (739.0000,340.0000) .. controls (753.6667,340.0000) and
    (766.3333,331.0000) .. (777.0000,313.0000) .. controls (787.0000,297.0000) and
    (792.0000,281.3333) .. (792.0000,266.0000) .. controls (792.0000,250.0000) and
    (781.6667,231.6667) .. (761.0000,211.0000) .. controls (760.3333,208.3333) and
    (760.0000,204.3333) .. (760.0000,199.0000) .. controls (760.0000,180.3333) and
    (768.3333,171.0000) .. (785.0000,171.0000) .. controls (803.0000,171.0000) and
    (818.0000,182.3333) .. (830.0000,205.0000) .. controls (839.3333,223.6667) and
    (844.0000,243.0000) .. (844.0000,263.0000) -- cycle(1694.0000,-712.0000) ..
    controls (1694.0000,-920.6667) and (1620.0000,-1098.6667) ..
    (1472.0000,-1246.0000) .. controls (1324.6667,-1394.0000) and
    (1146.6667,-1468.0000) .. (938.0000,-1468.0000) .. controls
    (729.3333,-1468.0000) and (551.0000,-1394.0000) .. (403.0000,-1246.0000) ..
    controls (255.6667,-1098.6667) and (182.0000,-920.6667) ..
    (182.0000,-712.0000) .. controls (182.0000,-583.3333) and (212.6667,-462.6667)
    .. (274.0000,-350.0000) .. controls (333.3333,-241.3333) and
    (414.6667,-152.3333) .. (518.0000,-83.0000) -- (588.0000,-299.0000) --
    (561.0000,-273.0000) -- (487.0000,-349.0000) .. controls (534.3333,-391.6667)
    and (588.3333,-434.0000) .. (649.0000,-476.0000) .. controls
    (684.3333,-605.3333) and (709.0000,-679.3333) .. (723.0000,-698.0000) ..
    controls (731.0000,-708.6667) and (740.6667,-714.0000) .. (752.0000,-714.0000)
    .. controls (766.0000,-714.0000) and (774.3333,-705.6667) ..
    (777.0000,-689.0000) -- (720.0000,-511.0000) .. controls (736.0000,-516.3333)
    and (760.3333,-524.3333) .. (793.0000,-535.0000) .. controls
    (799.6667,-564.3333) and (806.3333,-593.6667) .. (813.0000,-623.0000) ..
    controls (825.0000,-667.6667) and (838.6667,-690.0000) .. (854.0000,-690.0000)
    .. controls (878.0000,-690.0000) and (888.0000,-682.0000) ..
    (884.0000,-666.0000) -- (856.0000,-554.0000) -- (896.0000,-554.0000) ..
    controls (948.6667,-554.0000) and (990.0000,-550.6667) ..
    (1020.0000,-544.0000) .. controls (1003.3333,-610.6667) and
    (995.0000,-647.6667) .. (995.0000,-655.0000) .. controls (995.0000,-674.3333)
    and (1003.3333,-684.0000) .. (1020.0000,-684.0000) .. controls
    (1028.0000,-684.0000) and (1034.6667,-681.3333) .. (1040.0000,-676.0000) ..
    controls (1046.0000,-671.3333) and (1054.0000,-649.0000) ..
    (1064.0000,-609.0000) .. controls (1074.6667,-563.0000) and
    (1081.6667,-536.3333) .. (1085.0000,-529.0000) .. controls
    (1101.6667,-524.3333) and (1126.3333,-517.3333) .. (1159.0000,-508.0000) ..
    controls (1120.3333,-628.6667) and (1101.0000,-690.6667) ..
    (1101.0000,-694.0000) .. controls (1101.0000,-707.3333) and
    (1109.3333,-714.0000) .. (1126.0000,-714.0000) .. controls
    (1136.0000,-714.0000) and (1144.0000,-709.3333) .. (1150.0000,-700.0000) ..
    controls (1177.3333,-659.3333) and (1203.0000,-584.0000) ..
    (1227.0000,-474.0000) .. controls (1244.3333,-462.0000) and
    (1263.6667,-449.0000) .. (1285.0000,-435.0000) .. controls
    (1300.3333,-425.0000) and (1335.0000,-396.3333) .. (1389.0000,-349.0000) --
    (1315.0000,-273.0000) -- (1288.0000,-299.0000) -- (1358.0000,-83.0000) ..
    controls (1461.3333,-152.3333) and (1542.6667,-241.3333) ..
    (1602.0000,-350.0000) .. controls (1663.3333,-462.6667) and
    (1694.0000,-583.3333) .. (1694.0000,-712.0000) -- cycle(1311.0000,-55.0000) ..
    controls (1260.3333,-227.6667) and (1226.0000,-327.3333) ..
    (1208.0000,-354.0000) .. controls (1200.0000,-365.3333) and
    (1168.6667,-383.6667) .. (1114.0000,-409.0000) .. controls
    (1135.3333,-319.6667) and (1167.6667,-185.6667) .. (1211.0000,-7.0000) ..
    controls (1244.3333,-19.6667) and (1277.6667,-35.6667) .. (1311.0000,-55.0000)
    -- cycle(1161.0000,11.0000) .. controls (1125.6667,-130.3333) and
    (1087.3333,-278.6667) .. (1046.0000,-434.0000) .. controls
    (1000.0000,-444.0000) and (963.6667,-449.0000) .. (937.0000,-449.0000) ..
    controls (915.0000,-449.0000) and (878.6667,-444.0000) .. (828.0000,-434.0000)
    .. controls (825.3333,-424.0000) and (787.0000,-276.0000) ..
    (713.0000,10.0000) .. controls (785.6667,32.6667) and (860.6667,44.0000) ..
    (938.0000,44.0000) .. controls (1015.3333,44.0000) and (1089.6667,33.0000) ..
    (1161.0000,11.0000) -- cycle(765.0000,-409.0000) .. controls
    (707.6667,-383.6667) and (675.3333,-366.0000) .. (668.0000,-356.0000) ..
    controls (659.3333,-329.3333) and (648.6667,-297.3333) .. (636.0000,-260.0000)
    -- (565.0000,-54.0000) .. controls (595.0000,-36.6667) and (628.3333,-21.0000)
    .. (665.0000,-7.0000) -- (765.0000,-409.0000) -- cycle(1366.0000,-1269.0000)
    -- (1141.0000,-1042.0000) -- (1065.0000,-1116.0000) -- (1292.0000,-1343.0000)
    -- (1366.0000,-1269.0000) -- cycle(1365.0000,-827.0000) --
    (1044.0000,-827.0000) -- (1044.0000,-933.0000) -- (1365.0000,-933.0000) --
    (1365.0000,-827.0000) -- cycle(830.0000,-1116.0000) -- (759.0000,-1042.0000)
    -- (531.0000,-1266.0000) -- (604.0000,-1343.0000) -- (830.0000,-1116.0000) --
    cycle(829.0000,-827.0000) -- (511.0000,-827.0000) -- (511.0000,-933.0000) --
    (829.0000,-933.0000) -- (829.0000,-827.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F625.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1632.0000,-582.0000)
    .. controls (1632.0000,-505.3333) and (1597.0000,-467.0000) ..
    (1527.0000,-467.0000) .. controls (1456.3333,-467.0000) and
    (1421.0000,-506.0000) .. (1421.0000,-584.0000) .. controls
    (1421.0000,-616.0000) and (1435.3333,-657.0000) .. (1464.0000,-707.0000) ..
    controls (1500.6667,-769.6667) and (1521.6667,-809.6667) ..
    (1527.0000,-827.0000) .. controls (1532.3333,-809.0000) and
    (1552.6667,-768.3333) .. (1588.0000,-705.0000) .. controls
    (1617.3333,-653.0000) and (1632.0000,-612.0000) .. (1632.0000,-582.0000) --
    cycle(1364.0000,-691.0000) -- (1290.0000,-614.0000) -- (1064.0000,-840.0000)
    -- (1137.0000,-914.0000) -- (1364.0000,-691.0000) -- cycle(830.0000,-840.0000)
    -- (606.0000,-614.0000) -- (533.0000,-687.0000) -- (757.0000,-914.0000) --
    (830.0000,-840.0000) -- cycle(1383.0000,-215.0000) -- (1313.0000,-141.0000) ..
    controls (1193.0000,-258.3333) and (1068.0000,-317.0000) ..
    (938.0000,-317.0000) .. controls (804.6667,-317.0000) and (680.6667,-258.3333)
    .. (566.0000,-141.0000) -- (493.0000,-215.0000) .. controls
    (623.0000,-352.3333) and (771.3333,-421.0000) .. (938.0000,-421.0000) ..
    controls (1097.3333,-421.0000) and (1245.6667,-352.3333) ..
    (1383.0000,-215.0000) -- cycle(1580.0000,-577.0000) .. controls
    (1580.0000,-603.6667) and (1561.0000,-646.6667) .. (1523.0000,-706.0000) ..
    controls (1511.6667,-684.6667) and (1500.3333,-663.6667) ..
    (1489.0000,-643.0000) .. controls (1474.3333,-614.3333) and
    (1467.0000,-592.6667) .. (1467.0000,-578.0000) .. controls
    (1467.0000,-534.6667) and (1486.3333,-513.0000) .. (1525.0000,-513.0000) ..
    controls (1561.6667,-513.0000) and (1580.0000,-534.3333) ..
    (1580.0000,-577.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F626.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1463.0000,-969.0000)
    -- (1408.0000,-880.0000) -- (1130.0000,-1039.0000) -- (1184.0000,-1134.0000)
    -- (1463.0000,-969.0000) -- cycle(1369.0000,-785.0000) .. controls
    (1369.0000,-741.0000) and (1353.3333,-703.3333) .. (1322.0000,-672.0000) ..
    controls (1290.6667,-640.6667) and (1253.0000,-625.0000) ..
    (1209.0000,-625.0000) .. controls (1164.3333,-625.0000) and
    (1125.6667,-640.3333) .. (1093.0000,-671.0000) .. controls
    (1060.3333,-702.3333) and (1044.0000,-740.3333) .. (1044.0000,-785.0000) ..
    controls (1044.0000,-827.0000) and (1060.3333,-864.0000) ..
    (1093.0000,-896.0000) .. controls (1126.3333,-928.6667) and
    (1164.3333,-945.0000) .. (1207.0000,-945.0000) .. controls
    (1252.3333,-945.0000) and (1290.6667,-929.3333) .. (1322.0000,-898.0000) ..
    controls (1353.3333,-867.3333) and (1369.0000,-829.6667) ..
    (1369.0000,-785.0000) -- cycle(746.0000,-1039.0000) -- (468.0000,-880.0000) --
    (413.0000,-969.0000) -- (692.0000,-1134.0000) -- (746.0000,-1039.0000) --
    cycle(832.0000,-785.0000) .. controls (832.0000,-740.3333) and
    (815.6667,-702.3333) .. (783.0000,-671.0000) .. controls (750.3333,-640.3333)
    and (711.6667,-625.0000) .. (667.0000,-625.0000) .. controls
    (623.0000,-625.0000) and (585.3333,-640.6667) .. (554.0000,-672.0000) ..
    controls (522.6667,-703.3333) and (507.0000,-741.0000) .. (507.0000,-785.0000)
    .. controls (507.0000,-829.6667) and (522.6667,-867.3333) ..
    (554.0000,-898.0000) .. controls (585.3333,-929.3333) and (623.6667,-945.0000)
    .. (669.0000,-945.0000) .. controls (711.6667,-945.0000) and
    (749.3333,-928.6667) .. (782.0000,-896.0000) .. controls (815.3333,-864.0000)
    and (832.0000,-827.0000) .. (832.0000,-785.0000) -- cycle(1334.0000,-18.0000)
    -- (542.0000,-18.0000) .. controls (572.6667,-110.0000) and
    (621.6667,-187.3333) .. (689.0000,-250.0000) .. controls (765.0000,-320.0000)
    and (848.0000,-355.0000) .. (938.0000,-355.0000) .. controls
    (1028.0000,-355.0000) and (1111.0000,-320.0000) .. (1187.0000,-250.0000) ..
    controls (1254.3333,-187.3333) and (1303.3333,-110.0000) ..
    (1334.0000,-18.0000) -- cycle(1171.0000,-118.0000) .. controls
    (1103.6667,-209.3333) and (1026.0000,-255.0000) .. (938.0000,-255.0000) ..
    controls (850.0000,-255.0000) and (772.3333,-209.3333) .. (705.0000,-118.0000)
    -- (1171.0000,-118.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F627.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-369.3333) and (258.0000,-189.0000) ..
    (410.0000,-41.0000) .. controls (424.6667,-174.3333) and (482.3333,-286.3333)
    .. (583.0000,-377.0000) .. controls (683.6667,-467.6667) and
    (802.0000,-513.0000) .. (938.0000,-513.0000) .. controls (1073.3333,-513.0000)
    and (1191.3333,-467.6667) .. (1292.0000,-377.0000) .. controls
    (1393.3333,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1360.0000,-988.0000) -- (1287.0000,-911.0000) -- (1061.0000,-1138.0000)
    -- (1132.0000,-1212.0000) -- (1360.0000,-988.0000) --
    cycle(1362.0000,-747.0000) .. controls (1362.0000,-703.0000) and
    (1346.3333,-665.3333) .. (1315.0000,-634.0000) .. controls
    (1284.3333,-603.3333) and (1247.0000,-588.0000) .. (1203.0000,-588.0000) ..
    controls (1159.0000,-588.0000) and (1121.3333,-603.3333) ..
    (1090.0000,-634.0000) .. controls (1059.3333,-665.3333) and
    (1044.0000,-703.0000) .. (1044.0000,-747.0000) .. controls
    (1044.0000,-791.0000) and (1059.3333,-828.3333) .. (1090.0000,-859.0000) ..
    controls (1121.3333,-890.3333) and (1159.0000,-906.0000) ..
    (1203.0000,-906.0000) .. controls (1247.0000,-906.0000) and
    (1284.3333,-890.3333) .. (1315.0000,-859.0000) .. controls
    (1346.3333,-828.3333) and (1362.0000,-791.0000) .. (1362.0000,-747.0000) --
    cycle(815.0000,-1138.0000) -- (589.0000,-911.0000) -- (516.0000,-988.0000) --
    (744.0000,-1212.0000) -- (815.0000,-1138.0000) -- cycle(832.0000,-747.0000) ..
    controls (832.0000,-703.0000) and (816.3333,-665.3333) .. (785.0000,-634.0000)
    .. controls (754.3333,-603.3333) and (717.0000,-588.0000) ..
    (673.0000,-588.0000) .. controls (629.0000,-588.0000) and (591.3333,-603.3333)
    .. (560.0000,-634.0000) .. controls (529.3333,-665.3333) and
    (514.0000,-703.0000) .. (514.0000,-747.0000) .. controls (514.0000,-791.0000)
    and (529.3333,-828.3333) .. (560.0000,-859.0000) .. controls
    (591.3333,-890.3333) and (629.0000,-906.0000) .. (673.0000,-906.0000) ..
    controls (717.0000,-906.0000) and (754.3333,-890.3333) .. (785.0000,-859.0000)
    .. controls (816.3333,-828.3333) and (832.0000,-791.0000) ..
    (832.0000,-747.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F628.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1409.0000,-827.0000)
    -- (1409.0000,-1173.0000) .. controls (1392.3333,-1186.3333) and
    (1375.3333,-1198.6667) .. (1358.0000,-1210.0000) -- (1358.0000,-903.0000) ..
    controls (1380.6667,-881.0000) and (1397.6667,-855.6667) ..
    (1409.0000,-827.0000) -- cycle(1310.0000,-938.0000) -- (1310.0000,-1240.0000)
    .. controls (1293.3333,-1249.3333) and (1276.3333,-1258.0000) ..
    (1259.0000,-1266.0000) -- (1259.0000,-957.0000) .. controls
    (1277.0000,-953.0000) and (1294.0000,-946.6667) .. (1310.0000,-938.0000) --
    cycle(1211.0000,-963.0000) -- (1211.0000,-1287.0000) .. controls
    (1194.3333,-1293.6667) and (1177.3333,-1299.6667) .. (1160.0000,-1305.0000) --
    (1160.0000,-957.0000) .. controls (1176.6667,-961.0000) and
    (1193.0000,-963.0000) .. (1209.0000,-963.0000) -- (1211.0000,-963.0000) --
    cycle(1112.0000,-940.0000) -- (1112.0000,-1318.0000) .. controls
    (1095.3333,-1322.0000) and (1078.3333,-1325.3333) .. (1061.0000,-1328.0000) --
    (1061.0000,-904.0000) .. controls (1076.3333,-918.6667) and
    (1093.3333,-930.6667) .. (1112.0000,-940.0000) -- cycle(1370.0000,-748.0000)
    .. controls (1370.0000,-792.6667) and (1354.3333,-830.6667) ..
    (1323.0000,-862.0000) .. controls (1291.6667,-893.3333) and
    (1253.6667,-909.0000) .. (1209.0000,-909.0000) .. controls
    (1164.3333,-909.0000) and (1126.3333,-893.3333) .. (1095.0000,-862.0000) ..
    controls (1063.6667,-830.6667) and (1048.0000,-792.6667) ..
    (1048.0000,-748.0000) .. controls (1048.0000,-703.3333) and
    (1063.6667,-665.3333) .. (1095.0000,-634.0000) .. controls
    (1126.3333,-602.6667) and (1164.3333,-587.0000) .. (1209.0000,-587.0000) ..
    controls (1253.6667,-587.0000) and (1291.6667,-602.6667) ..
    (1323.0000,-634.0000) .. controls (1354.3333,-665.3333) and
    (1370.0000,-703.3333) .. (1370.0000,-748.0000) -- cycle(815.0000,-904.0000) --
    (815.0000,-1328.0000) .. controls (797.6667,-1325.3333) and
    (780.6667,-1322.0000) .. (764.0000,-1318.0000) -- (764.0000,-940.0000) ..
    controls (782.6667,-930.6667) and (799.6667,-918.6667) .. (815.0000,-904.0000)
    -- cycle(716.0000,-957.0000) -- (716.0000,-1305.0000) .. controls
    (698.6667,-1299.6667) and (681.6667,-1293.6667) .. (665.0000,-1287.0000) --
    (665.0000,-963.0000) -- (667.0000,-963.0000) .. controls (683.0000,-963.0000)
    and (699.3333,-961.0000) .. (716.0000,-957.0000) -- cycle(617.0000,-957.0000)
    -- (617.0000,-1266.0000) .. controls (599.6667,-1258.0000) and
    (582.6667,-1249.3333) .. (566.0000,-1240.0000) -- (566.0000,-938.0000) ..
    controls (582.0000,-946.6667) and (599.0000,-953.0000) .. (617.0000,-957.0000)
    -- cycle(1694.0000,-582.0000) .. controls (1694.0000,-664.6667) and
    (1681.0000,-744.6667) .. (1655.0000,-822.0000) -- (1655.0000,-579.0000) --
    (1607.0000,-579.0000) -- (1607.0000,-934.0000) .. controls
    (1591.6667,-962.6667) and (1574.6667,-990.3333) .. (1556.0000,-1017.0000) --
    (1556.0000,-579.0000) -- (1508.0000,-579.0000) -- (1508.0000,-1078.0000) ..
    controls (1492.0000,-1096.6667) and (1475.0000,-1114.3333) ..
    (1457.0000,-1131.0000) -- (1457.0000,-579.0000) -- (1409.0000,-579.0000) --
    (1409.0000,-669.0000) .. controls (1397.6667,-640.3333) and
    (1380.6667,-615.0000) .. (1358.0000,-593.0000) -- (1358.0000,-579.0000) --
    (1342.0000,-579.0000) .. controls (1302.6667,-548.3333) and
    (1258.3333,-533.0000) .. (1209.0000,-533.0000) .. controls
    (1151.6667,-533.0000) and (1102.3333,-552.6667) .. (1061.0000,-592.0000) --
    (1061.0000,-579.0000) -- (1013.0000,-579.0000) -- (1013.0000,-660.0000) ..
    controls (1000.3333,-688.0000) and (994.0000,-717.3333) ..
    (994.0000,-748.0000) .. controls (994.0000,-778.6667) and
    (1000.3333,-808.0000) .. (1013.0000,-836.0000) -- (1013.0000,-1334.0000) ..
    controls (996.3333,-1336.0000) and (979.3333,-1337.3333) ..
    (962.0000,-1338.0000) -- (962.0000,-579.0000) -- (914.0000,-579.0000) --
    (914.0000,-1338.0000) .. controls (896.6667,-1337.3333) and
    (879.6667,-1336.0000) .. (863.0000,-1334.0000) -- (863.0000,-836.0000) ..
    controls (875.6667,-808.0000) and (882.0000,-778.6667) .. (882.0000,-748.0000)
    .. controls (882.0000,-717.3333) and (875.6667,-688.0000) ..
    (863.0000,-660.0000) -- (863.0000,-579.0000) -- (815.0000,-579.0000) --
    (815.0000,-592.0000) .. controls (773.6667,-552.6667) and (724.3333,-533.0000)
    .. (667.0000,-533.0000) .. controls (617.6667,-533.0000) and
    (573.3333,-548.3333) .. (534.0000,-579.0000) -- (518.0000,-579.0000) --
    (518.0000,-593.0000) .. controls (495.3333,-615.0000) and (478.3333,-640.3333)
    .. (467.0000,-669.0000) -- (467.0000,-579.0000) -- (419.0000,-579.0000) --
    (419.0000,-1131.0000) .. controls (401.0000,-1114.3333) and
    (384.0000,-1096.6667) .. (368.0000,-1078.0000) -- (368.0000,-579.0000) --
    (320.0000,-579.0000) -- (320.0000,-1017.0000) .. controls (301.3333,-990.3333)
    and (284.3333,-962.6667) .. (269.0000,-934.0000) -- (269.0000,-579.0000) --
    (221.0000,-579.0000) -- (221.0000,-822.0000) .. controls (195.0000,-744.6667)
    and (182.0000,-664.6667) .. (182.0000,-582.0000) .. controls
    (182.0000,-369.3333) and (258.0000,-189.0000) .. (410.0000,-41.0000) ..
    controls (424.6667,-174.3333) and (482.3333,-286.3333) .. (583.0000,-377.0000)
    .. controls (683.6667,-467.6667) and (802.0000,-513.0000) ..
    (938.0000,-513.0000) .. controls (1074.0000,-513.0000) and
    (1192.3333,-467.6667) .. (1293.0000,-377.0000) .. controls
    (1393.6667,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(518.0000,-903.0000) -- (518.0000,-1210.0000) ..
    controls (500.6667,-1198.6667) and (483.6667,-1186.3333) ..
    (467.0000,-1173.0000) -- (467.0000,-827.0000) .. controls (478.3333,-855.6667)
    and (495.3333,-881.0000) .. (518.0000,-903.0000) -- cycle(828.0000,-748.0000)
    .. controls (828.0000,-792.6667) and (812.3333,-830.6667) ..
    (781.0000,-862.0000) .. controls (749.6667,-893.3333) and (711.6667,-909.0000)
    .. (667.0000,-909.0000) .. controls (622.3333,-909.0000) and
    (584.3333,-893.3333) .. (553.0000,-862.0000) .. controls (521.6667,-830.6667)
    and (506.0000,-792.6667) .. (506.0000,-748.0000) .. controls
    (506.0000,-703.3333) and (521.6667,-665.3333) .. (553.0000,-634.0000) ..
    controls (584.3333,-602.6667) and (622.3333,-587.0000) .. (667.0000,-587.0000)
    .. controls (711.6667,-587.0000) and (749.6667,-602.6667) ..
    (781.0000,-634.0000) .. controls (812.3333,-665.3333) and (828.0000,-703.3333)
    .. (828.0000,-748.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1265.0000,-748.0000) .. controls (1265.0000,-710.6667) and
    (1246.3333,-692.0000) .. (1209.0000,-692.0000) .. controls
    (1171.6667,-692.0000) and (1153.0000,-710.6667) .. (1153.0000,-748.0000) ..
    controls (1153.0000,-785.3333) and (1171.6667,-804.0000) ..
    (1209.0000,-804.0000) .. controls (1246.3333,-804.0000) and
    (1265.0000,-785.3333) .. (1265.0000,-748.0000) -- cycle(723.0000,-748.0000) ..
    controls (723.0000,-710.6667) and (704.3333,-692.0000) .. (667.0000,-692.0000)
    .. controls (629.6667,-692.0000) and (611.0000,-710.6667) ..
    (611.0000,-748.0000) .. controls (611.0000,-785.3333) and (629.6667,-804.0000)
    .. (667.0000,-804.0000) .. controls (704.3333,-804.0000) and
    (723.0000,-785.3333) .. (723.0000,-748.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F629.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-369.3333) and (258.0000,-189.0000) ..
    (410.0000,-41.0000) .. controls (424.6667,-174.3333) and (482.3333,-286.3333)
    .. (583.0000,-377.0000) .. controls (683.6667,-467.6667) and
    (802.0000,-513.0000) .. (938.0000,-513.0000) .. controls (1074.0000,-513.0000)
    and (1192.3333,-467.6667) .. (1293.0000,-377.0000) .. controls
    (1393.6667,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1365.0000,-973.0000) -- (1291.0000,-899.0000) -- (1064.0000,-1120.0000)
    -- (1137.0000,-1197.0000) -- (1365.0000,-973.0000) --
    cycle(1365.0000,-681.0000) -- (1291.0000,-604.0000) -- (1064.0000,-828.0000)
    -- (1137.0000,-902.0000) -- (1365.0000,-681.0000) --
    cycle(829.0000,-1132.0000) -- (606.0000,-905.0000) -- (528.0000,-979.0000) --
    (756.0000,-1206.0000) -- (829.0000,-1132.0000) -- cycle(829.0000,-831.0000) --
    (606.0000,-604.0000) -- (528.0000,-678.0000) -- (756.0000,-902.0000) --
    (829.0000,-831.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F62A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-369.3333) and (258.0000,-189.0000) ..
    (410.0000,-41.0000) .. controls (424.6667,-174.3333) and (482.3333,-286.3333)
    .. (583.0000,-377.0000) .. controls (683.6667,-467.6667) and
    (802.0000,-513.0000) .. (938.0000,-513.0000) .. controls (1073.3333,-513.0000)
    and (1191.3333,-467.6667) .. (1292.0000,-377.0000) .. controls
    (1393.3333,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1475.0000,-1013.0000) .. controls (1475.0000,-937.0000) and
    (1459.0000,-868.3333) .. (1427.0000,-807.0000) .. controls
    (1387.0000,-731.6667) and (1332.3333,-694.0000) .. (1263.0000,-694.0000) ..
    controls (1193.6667,-694.0000) and (1139.0000,-731.6667) ..
    (1099.0000,-807.0000) .. controls (1067.0000,-868.3333) and
    (1051.0000,-937.0000) .. (1051.0000,-1013.0000) -- (1151.0000,-1013.0000) ..
    controls (1151.0000,-967.6667) and (1159.3333,-923.3333) ..
    (1176.0000,-880.0000) .. controls (1197.3333,-822.6667) and
    (1226.3333,-794.0000) .. (1263.0000,-794.0000) .. controls
    (1299.6667,-794.0000) and (1328.6667,-822.6667) .. (1350.0000,-880.0000) ..
    controls (1366.6667,-923.3333) and (1375.0000,-967.6667) ..
    (1375.0000,-1013.0000) -- (1475.0000,-1013.0000) -- cycle(1620.0000,-599.0000)
    .. controls (1620.0000,-567.0000) and (1606.6667,-540.6667) ..
    (1580.0000,-520.0000) .. controls (1554.0000,-500.0000) and
    (1524.3333,-490.0000) .. (1491.0000,-490.0000) .. controls
    (1487.6667,-490.0000) and (1464.0000,-494.3333) .. (1420.0000,-503.0000) ..
    controls (1384.6667,-510.3333) and (1331.6667,-521.0000) ..
    (1261.0000,-535.0000) .. controls (1280.3333,-545.0000) and
    (1319.3333,-579.6667) .. (1378.0000,-639.0000) .. controls
    (1422.0000,-684.3333) and (1467.3333,-707.0000) .. (1514.0000,-707.0000) ..
    controls (1546.0000,-707.0000) and (1571.6667,-697.0000) ..
    (1591.0000,-677.0000) .. controls (1610.3333,-657.0000) and
    (1620.0000,-631.0000) .. (1620.0000,-599.0000) -- cycle(825.0000,-1013.0000)
    .. controls (825.0000,-937.0000) and (809.0000,-868.3333) ..
    (777.0000,-807.0000) .. controls (737.0000,-731.6667) and (682.3333,-694.0000)
    .. (613.0000,-694.0000) .. controls (543.6667,-694.0000) and
    (489.0000,-731.6667) .. (449.0000,-807.0000) .. controls (417.0000,-868.3333)
    and (401.0000,-937.0000) .. (401.0000,-1013.0000) -- (501.0000,-1013.0000) ..
    controls (501.0000,-967.6667) and (509.3333,-923.3333) .. (526.0000,-880.0000)
    .. controls (547.3333,-822.6667) and (576.3333,-794.0000) ..
    (613.0000,-794.0000) .. controls (649.6667,-794.0000) and (678.6667,-822.6667)
    .. (700.0000,-880.0000) .. controls (716.6667,-923.3333) and
    (725.0000,-967.6667) .. (725.0000,-1013.0000) -- (825.0000,-1013.0000) --
    cycle(1568.0000,-599.0000) .. controls (1568.0000,-636.3333) and
    (1549.0000,-655.0000) .. (1511.0000,-655.0000) .. controls
    (1485.0000,-655.0000) and (1440.3333,-624.6667) .. (1377.0000,-564.0000) ..
    controls (1383.0000,-563.3333) and (1402.0000,-559.0000) ..
    (1434.0000,-551.0000) .. controls (1458.0000,-545.6667) and
    (1477.3333,-543.0000) .. (1492.0000,-543.0000) .. controls
    (1542.6667,-543.0000) and (1568.0000,-561.6667) .. (1568.0000,-599.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F62B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-369.3333) and (258.0000,-189.0000) ..
    (410.0000,-41.0000) .. controls (424.6667,-174.3333) and (482.3333,-286.3333)
    .. (583.0000,-377.0000) .. controls (683.6667,-467.6667) and
    (802.0000,-513.0000) .. (938.0000,-513.0000) .. controls (1074.0000,-513.0000)
    and (1192.3333,-467.6667) .. (1293.0000,-377.0000) .. controls
    (1393.6667,-286.3333) and (1451.3333,-174.3333) .. (1466.0000,-41.0000) ..
    controls (1618.0000,-189.0000) and (1694.0000,-369.3333) ..
    (1694.0000,-582.0000) -- cycle(1357.0000,-82.0000) .. controls
    (1333.6667,-178.6667) and (1282.6667,-258.0000) .. (1204.0000,-320.0000) ..
    controls (1126.0000,-382.0000) and (1037.3333,-413.0000) ..
    (938.0000,-413.0000) .. controls (838.6667,-413.0000) and (749.6667,-382.0000)
    .. (671.0000,-320.0000) .. controls (593.0000,-258.0000) and
    (542.3333,-178.6667) .. (519.0000,-82.0000) -- (1357.0000,-82.0000) --
    cycle(1398.0000,18.0000) -- (478.0000,18.0000) .. controls (613.3333,122.0000)
    and (766.6667,174.0000) .. (938.0000,174.0000) .. controls
    (1109.3333,174.0000) and (1262.6667,122.0000) .. (1398.0000,18.0000) --
    cycle(1381.0000,-679.0000) -- (1331.0000,-587.0000) -- (1048.0000,-746.0000)
    -- (1048.0000,-840.0000) -- (1328.0000,-1002.0000) -- (1381.0000,-910.0000) --
    (1185.0000,-792.0000) -- (1381.0000,-679.0000) -- cycle(828.0000,-746.0000) --
    (552.0000,-587.0000) .. controls (529.3333,-621.0000) and (511.6667,-650.6667)
    .. (499.0000,-676.0000) -- (695.0000,-792.0000) -- (499.0000,-910.0000) --
    (549.0000,-1002.0000) -- (828.0000,-840.0000) -- (828.0000,-746.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F62C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1494.0000,-805.0000)
    -- (1436.0000,-723.0000) .. controls (1394.0000,-753.0000) and
    (1342.3333,-768.0000) .. (1281.0000,-768.0000) .. controls
    (1217.0000,-768.0000) and (1163.0000,-753.0000) .. (1119.0000,-723.0000) --
    (1062.0000,-805.0000) .. controls (1123.3333,-847.0000) and
    (1196.3333,-868.0000) .. (1281.0000,-868.0000) .. controls
    (1363.6667,-868.0000) and (1434.6667,-847.0000) .. (1494.0000,-805.0000) --
    cycle(814.0000,-805.0000) -- (756.0000,-723.0000) .. controls
    (714.0000,-753.0000) and (662.3333,-768.0000) .. (601.0000,-768.0000) ..
    controls (537.0000,-768.0000) and (483.0000,-753.0000) .. (439.0000,-723.0000)
    -- (382.0000,-805.0000) .. controls (443.3333,-847.0000) and
    (516.3333,-868.0000) .. (601.0000,-868.0000) .. controls (683.6667,-868.0000)
    and (754.6667,-847.0000) .. (814.0000,-805.0000) -- cycle(1439.0000,-93.0000)
    .. controls (1439.0000,-67.6667) and (1426.3333,-55.0000) ..
    (1401.0000,-55.0000) -- (475.0000,-55.0000) .. controls (449.6667,-55.0000)
    and (437.0000,-67.6667) .. (437.0000,-93.0000) -- (437.0000,-309.0000) ..
    controls (437.0000,-334.3333) and (449.6667,-347.0000) .. (475.0000,-347.0000)
    -- (1401.0000,-347.0000) .. controls (1426.3333,-347.0000) and
    (1439.0000,-334.3333) .. (1439.0000,-309.0000) -- (1439.0000,-93.0000) --
    cycle(1364.0000,-130.0000) -- (1364.0000,-272.0000) -- (1218.0000,-272.0000)
    -- (1218.0000,-130.0000) -- (1364.0000,-130.0000) --
    cycle(1118.0000,-130.0000) -- (1118.0000,-272.0000) -- (988.0000,-272.0000) --
    (988.0000,-130.0000) -- (1118.0000,-130.0000) -- cycle(888.0000,-130.0000) --
    (888.0000,-272.0000) -- (758.0000,-272.0000) -- (758.0000,-130.0000) --
    (888.0000,-130.0000) -- cycle(658.0000,-130.0000) -- (658.0000,-272.0000) --
    (512.0000,-272.0000) -- (512.0000,-130.0000) -- (658.0000,-130.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F62D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2202.0000,-264.0000) ..
    controls (2202.0000,-238.0000) and (2189.6667,-213.3333) ..
    (2165.0000,-190.0000) .. controls (2141.0000,-166.6667) and
    (2116.0000,-155.0000) .. (2090.0000,-155.0000) .. controls
    (2028.6667,-155.0000) and (1983.0000,-207.0000) .. (1953.0000,-311.0000) ..
    controls (1895.6667,-139.0000) and (1793.3333,1.0000) .. (1646.0000,109.0000)
    .. controls (1496.0000,219.0000) and (1327.6667,274.0000) ..
    (1141.0000,274.0000) .. controls (956.3333,274.0000) and (789.3333,220.0000)
    .. (640.0000,112.0000) .. controls (493.3333,6.0000) and (390.6667,-131.6667)
    .. (332.0000,-301.0000) .. controls (298.6667,-203.6667) and
    (252.0000,-155.0000) .. (192.0000,-155.0000) .. controls (166.6667,-155.0000)
    and (142.0000,-166.6667) .. (118.0000,-190.0000) .. controls
    (94.0000,-214.0000) and (82.0000,-238.6667) .. (82.0000,-264.0000) .. controls
    (82.0000,-334.0000) and (154.6667,-386.6667) .. (300.0000,-422.0000) ..
    controls (290.0000,-474.6667) and (285.0000,-528.0000) .. (285.0000,-582.0000)
    .. controls (285.0000,-818.0000) and (368.6667,-1019.6667) ..
    (536.0000,-1187.0000) .. controls (703.3333,-1354.3333) and
    (905.0000,-1438.0000) .. (1141.0000,-1438.0000) .. controls
    (1377.0000,-1438.0000) and (1578.6667,-1354.3333) .. (1746.0000,-1187.0000) ..
    controls (1913.3333,-1019.6667) and (1997.0000,-818.0000) ..
    (1997.0000,-582.0000) .. controls (1997.0000,-534.0000) and
    (1992.6667,-485.0000) .. (1984.0000,-435.0000) -- (1987.0000,-421.0000) ..
    controls (2030.3333,-405.6667) and (2073.6667,-390.3333) ..
    (2117.0000,-375.0000) .. controls (2173.6667,-353.6667) and
    (2202.0000,-316.6667) .. (2202.0000,-264.0000) -- cycle(2147.0000,-265.0000)
    .. controls (2147.0000,-297.0000) and (2127.3333,-320.6667) ..
    (2088.0000,-336.0000) .. controls (2055.3333,-348.0000) and
    (2023.0000,-359.6667) .. (1991.0000,-371.0000) .. controls
    (2001.0000,-338.3333) and (2011.3333,-305.6667) .. (2022.0000,-273.0000) ..
    controls (2036.6667,-233.6667) and (2060.0000,-214.0000) ..
    (2092.0000,-214.0000) .. controls (2104.6667,-214.0000) and
    (2117.0000,-219.3333) .. (2129.0000,-230.0000) .. controls
    (2141.0000,-240.6667) and (2147.0000,-252.3333) .. (2147.0000,-265.0000) --
    cycle(1920.0000,-487.0000) .. controls (1920.0000,-517.6667) and
    (1900.0000,-541.3333) .. (1860.0000,-558.0000) .. controls
    (1828.0000,-568.0000) and (1795.6667,-578.3333) .. (1763.0000,-589.0000) ..
    controls (1793.0000,-484.3333) and (1827.0000,-432.0000) ..
    (1865.0000,-432.0000) .. controls (1878.3333,-432.0000) and
    (1890.6667,-437.6667) .. (1902.0000,-449.0000) .. controls
    (1914.0000,-461.0000) and (1920.0000,-473.6667) .. (1920.0000,-487.0000) --
    cycle(1897.0000,-594.0000) .. controls (1893.6667,-800.0000) and
    (1818.3333,-975.3333) .. (1671.0000,-1120.0000) .. controls
    (1524.3333,-1265.3333) and (1347.6667,-1338.0000) .. (1141.0000,-1338.0000) ..
    controls (935.0000,-1338.0000) and (758.3333,-1265.6667) ..
    (611.0000,-1121.0000) .. controls (463.6667,-976.3333) and
    (388.3333,-801.0000) .. (385.0000,-595.0000) .. controls (404.3333,-606.3333)
    and (439.0000,-618.3333) .. (489.0000,-631.0000) .. controls
    (539.0000,-643.6667) and (575.6667,-657.0000) .. (599.0000,-671.0000) --
    (601.0000,-667.0000) .. controls (581.0000,-643.6667) and (566.3333,-607.0000)
    .. (557.0000,-557.0000) .. controls (546.3333,-500.3333) and
    (536.0000,-463.0000) .. (526.0000,-445.0000) .. controls (505.3333,-408.3333)
    and (468.3333,-384.0000) .. (415.0000,-372.0000) -- (414.0000,-372.0000) ..
    controls (450.6667,-245.3333) and (517.0000,-135.0000) .. (613.0000,-41.0000)
    .. controls (627.6667,-174.3333) and (685.3333,-286.3333) ..
    (786.0000,-377.0000) .. controls (886.6667,-467.6667) and
    (1005.0000,-513.0000) .. (1141.0000,-513.0000) .. controls
    (1277.0000,-513.0000) and (1395.3333,-467.6667) .. (1496.0000,-377.0000) ..
    controls (1596.6667,-286.3333) and (1654.3333,-174.3333) ..
    (1669.0000,-41.0000) .. controls (1764.3333,-133.6667) and
    (1830.3333,-244.0000) .. (1867.0000,-372.0000) .. controls
    (1813.6667,-405.3333) and (1778.0000,-436.3333) .. (1760.0000,-465.0000) ..
    controls (1751.3333,-478.3333) and (1742.0000,-506.0000) ..
    (1732.0000,-548.0000) .. controls (1722.0000,-590.0000) and
    (1705.0000,-630.3333) .. (1681.0000,-669.0000) .. controls
    (1729.6667,-654.3333) and (1801.6667,-629.3333) .. (1897.0000,-594.0000) --
    cycle(1560.0000,-82.0000) .. controls (1542.0000,-158.0000) and
    (1505.6667,-224.3333) .. (1451.0000,-281.0000) -- (1451.0000,-82.0000) --
    (1560.0000,-82.0000) -- cycle(1351.0000,-82.0000) -- (1351.0000,-358.0000) ..
    controls (1301.0000,-386.0000) and (1247.6667,-403.3333) ..
    (1191.0000,-410.0000) -- (1191.0000,-82.0000) -- (1351.0000,-82.0000) --
    cycle(1091.0000,-82.0000) -- (1091.0000,-410.0000) .. controls
    (1034.3333,-403.3333) and (981.0000,-386.0000) .. (931.0000,-358.0000) --
    (931.0000,-82.0000) -- (1091.0000,-82.0000) -- cycle(1601.0000,18.0000) --
    (681.0000,18.0000) .. controls (816.3333,122.0000) and (969.6667,174.0000) ..
    (1141.0000,174.0000) .. controls (1312.3333,174.0000) and (1465.6667,122.0000)
    .. (1601.0000,18.0000) -- cycle(831.0000,-82.0000) -- (831.0000,-281.0000) ..
    controls (776.3333,-224.3333) and (740.0000,-158.0000) .. (722.0000,-82.0000)
    -- (831.0000,-82.0000) -- cycle(519.0000,-589.0000) .. controls
    (487.0000,-578.3333) and (455.0000,-568.0000) .. (423.0000,-558.0000) ..
    controls (384.3333,-540.6667) and (365.0000,-517.0000) .. (365.0000,-487.0000)
    .. controls (365.0000,-474.3333) and (371.0000,-462.0000) ..
    (383.0000,-450.0000) .. controls (395.0000,-438.0000) and (407.3333,-432.0000)
    .. (420.0000,-432.0000) .. controls (443.3333,-432.0000) and
    (465.6667,-453.0000) .. (487.0000,-495.0000) .. controls (502.3333,-526.3333)
    and (513.0000,-557.6667) .. (519.0000,-589.0000) -- cycle(294.0000,-371.0000)
    .. controls (291.3333,-369.0000) and (259.6667,-357.3333) ..
    (199.0000,-336.0000) .. controls (158.3333,-322.0000) and (138.0000,-298.3333)
    .. (138.0000,-265.0000) .. controls (138.0000,-251.0000) and
    (143.6667,-239.0000) .. (155.0000,-229.0000) .. controls (167.0000,-219.0000)
    and (180.0000,-214.0000) .. (194.0000,-214.0000) .. controls
    (227.3333,-214.0000) and (250.6667,-233.6667) .. (264.0000,-273.0000) ..
    controls (274.0000,-305.6667) and (284.0000,-338.3333) .. (294.0000,-371.0000)
    -- cycle(1582.0000,-681.0000) .. controls (1564.6667,-646.3333) and
    (1548.0000,-615.6667) .. (1532.0000,-589.0000) -- (1250.0000,-749.0000) --
    (1250.0000,-839.0000) -- (1528.0000,-1002.0000) -- (1582.0000,-913.0000) --
    (1387.0000,-795.0000) -- (1582.0000,-681.0000) -- cycle(1035.0000,-747.0000)
    -- (759.0000,-589.0000) .. controls (736.3333,-623.0000) and
    (718.6667,-652.6667) .. (706.0000,-678.0000) -- (900.0000,-795.0000) --
    (706.0000,-907.0000) .. controls (712.6667,-919.6667) and (729.6667,-951.3333)
    .. (757.0000,-1002.0000) -- (1035.0000,-842.0000) -- (1035.0000,-747.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F62E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-746.0000)
    .. controls (1362.0000,-702.0000) and (1346.3333,-664.3333) ..
    (1315.0000,-633.0000) .. controls (1284.3333,-602.3333) and
    (1247.0000,-587.0000) .. (1203.0000,-587.0000) .. controls
    (1159.0000,-587.0000) and (1121.3333,-602.3333) .. (1090.0000,-633.0000) ..
    controls (1059.3333,-664.3333) and (1044.0000,-702.0000) ..
    (1044.0000,-746.0000) .. controls (1044.0000,-790.0000) and
    (1059.3333,-827.3333) .. (1090.0000,-858.0000) .. controls
    (1121.3333,-889.3333) and (1159.0000,-905.0000) .. (1203.0000,-905.0000) ..
    controls (1247.0000,-905.0000) and (1284.3333,-889.3333) ..
    (1315.0000,-858.0000) .. controls (1346.3333,-827.3333) and
    (1362.0000,-790.0000) .. (1362.0000,-746.0000) -- cycle(832.0000,-746.0000) ..
    controls (832.0000,-702.0000) and (816.3333,-664.3333) .. (785.0000,-633.0000)
    .. controls (754.3333,-602.3333) and (717.0000,-587.0000) ..
    (673.0000,-587.0000) .. controls (629.0000,-587.0000) and (591.3333,-602.3333)
    .. (560.0000,-633.0000) .. controls (529.3333,-664.3333) and
    (514.0000,-702.0000) .. (514.0000,-746.0000) .. controls (514.0000,-790.0000)
    and (529.3333,-827.3333) .. (560.0000,-858.0000) .. controls
    (591.3333,-889.3333) and (629.0000,-905.0000) .. (673.0000,-905.0000) ..
    controls (717.0000,-905.0000) and (754.3333,-889.3333) .. (785.0000,-858.0000)
    .. controls (816.3333,-827.3333) and (832.0000,-790.0000) ..
    (832.0000,-746.0000) -- cycle(1155.0000,-257.0000) .. controls
    (1155.0000,-197.0000) and (1133.6667,-145.6667) .. (1091.0000,-103.0000) ..
    controls (1049.0000,-61.0000) and (998.0000,-40.0000) .. (938.0000,-40.0000)
    .. controls (878.0000,-40.0000) and (826.6667,-61.0000) ..
    (784.0000,-103.0000) .. controls (742.0000,-145.6667) and (721.0000,-197.0000)
    .. (721.0000,-257.0000) .. controls (721.0000,-317.0000) and
    (742.0000,-368.0000) .. (784.0000,-410.0000) .. controls (826.6667,-452.6667)
    and (878.0000,-474.0000) .. (938.0000,-474.0000) .. controls
    (998.0000,-474.0000) and (1049.0000,-452.6667) .. (1091.0000,-410.0000) ..
    controls (1133.6667,-368.0000) and (1155.0000,-317.0000) ..
    (1155.0000,-257.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F62F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1360.0000,-988.0000)
    -- (1287.0000,-911.0000) -- (1061.0000,-1138.0000) -- (1132.0000,-1212.0000)
    -- (1360.0000,-988.0000) -- cycle(1362.0000,-747.0000) .. controls
    (1362.0000,-703.0000) and (1346.3333,-665.3333) .. (1315.0000,-634.0000) ..
    controls (1284.3333,-603.3333) and (1247.0000,-588.0000) ..
    (1203.0000,-588.0000) .. controls (1159.0000,-588.0000) and
    (1121.3333,-603.3333) .. (1090.0000,-634.0000) .. controls
    (1059.3333,-665.3333) and (1044.0000,-703.0000) .. (1044.0000,-747.0000) ..
    controls (1044.0000,-791.0000) and (1059.3333,-828.3333) ..
    (1090.0000,-859.0000) .. controls (1121.3333,-890.3333) and
    (1159.0000,-906.0000) .. (1203.0000,-906.0000) .. controls
    (1247.0000,-906.0000) and (1284.3333,-890.3333) .. (1315.0000,-859.0000) ..
    controls (1346.3333,-828.3333) and (1362.0000,-791.0000) ..
    (1362.0000,-747.0000) -- cycle(815.0000,-1138.0000) -- (589.0000,-911.0000) --
    (516.0000,-988.0000) -- (744.0000,-1212.0000) -- (815.0000,-1138.0000) --
    cycle(832.0000,-747.0000) .. controls (832.0000,-703.0000) and
    (816.3333,-665.3333) .. (785.0000,-634.0000) .. controls (754.3333,-603.3333)
    and (717.0000,-588.0000) .. (673.0000,-588.0000) .. controls
    (629.0000,-588.0000) and (591.3333,-603.3333) .. (560.0000,-634.0000) ..
    controls (529.3333,-665.3333) and (514.0000,-703.0000) .. (514.0000,-747.0000)
    .. controls (514.0000,-791.0000) and (529.3333,-828.3333) ..
    (560.0000,-859.0000) .. controls (591.3333,-890.3333) and (629.0000,-906.0000)
    .. (673.0000,-906.0000) .. controls (717.0000,-906.0000) and
    (754.3333,-890.3333) .. (785.0000,-859.0000) .. controls (816.3333,-828.3333)
    and (832.0000,-791.0000) .. (832.0000,-747.0000) -- cycle(1047.0000,-111.0000)
    .. controls (1047.0000,-81.0000) and (1036.3333,-55.3333) ..
    (1015.0000,-34.0000) .. controls (993.6667,-12.6667) and (968.0000,-2.0000) ..
    (938.0000,-2.0000) .. controls (908.0000,-2.0000) and (882.3333,-12.6667) ..
    (861.0000,-34.0000) .. controls (839.6667,-55.3333) and (829.0000,-81.0000) ..
    (829.0000,-111.0000) .. controls (829.0000,-141.0000) and (839.6667,-166.6667)
    .. (861.0000,-188.0000) .. controls (882.3333,-209.3333) and
    (908.0000,-220.0000) .. (938.0000,-220.0000) .. controls (968.0000,-220.0000)
    and (993.6667,-209.3333) .. (1015.0000,-188.0000) .. controls
    (1036.3333,-166.6667) and (1047.0000,-141.0000) .. (1047.0000,-111.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F630.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1365.0000,-983.0000)
    -- (1288.0000,-905.0000) -- (1063.0000,-1132.0000) -- (1140.0000,-1208.0000)
    -- (1365.0000,-983.0000) -- cycle(1612.0000,-573.0000) .. controls
    (1612.0000,-499.0000) and (1576.6667,-462.0000) .. (1506.0000,-462.0000) ..
    controls (1435.3333,-462.0000) and (1400.0000,-499.0000) ..
    (1400.0000,-573.0000) .. controls (1400.0000,-599.0000) and
    (1414.3333,-639.0000) .. (1443.0000,-693.0000) .. controls
    (1482.3333,-765.6667) and (1503.3333,-805.6667) .. (1506.0000,-813.0000) ..
    controls (1509.3333,-805.0000) and (1530.6667,-765.6667) ..
    (1570.0000,-695.0000) .. controls (1598.0000,-645.6667) and
    (1612.0000,-605.0000) .. (1612.0000,-573.0000) -- cycle(1365.0000,-747.0000)
    .. controls (1365.0000,-703.0000) and (1349.3333,-665.3333) ..
    (1318.0000,-634.0000) .. controls (1287.3333,-602.6667) and
    (1250.0000,-587.0000) .. (1206.0000,-587.0000) .. controls
    (1162.0000,-587.0000) and (1124.3333,-602.6667) .. (1093.0000,-634.0000) ..
    controls (1062.3333,-665.3333) and (1047.0000,-703.0000) ..
    (1047.0000,-747.0000) .. controls (1047.0000,-791.0000) and
    (1062.3333,-828.3333) .. (1093.0000,-859.0000) .. controls
    (1124.3333,-889.6667) and (1162.0000,-905.0000) .. (1206.0000,-905.0000) ..
    controls (1250.0000,-905.0000) and (1287.3333,-889.6667) ..
    (1318.0000,-859.0000) .. controls (1349.3333,-828.3333) and
    (1365.0000,-791.0000) .. (1365.0000,-747.0000) -- cycle(829.0000,-1132.0000)
    -- (603.0000,-905.0000) -- (526.0000,-983.0000) -- (752.0000,-1203.0000) ..
    controls (768.6667,-1190.3333) and (794.3333,-1166.6667) ..
    (829.0000,-1132.0000) -- cycle(829.0000,-749.0000) .. controls
    (829.0000,-702.3333) and (814.0000,-663.6667) .. (784.0000,-633.0000) ..
    controls (754.6667,-602.3333) and (716.6667,-587.0000) .. (670.0000,-587.0000)
    .. controls (623.3333,-587.0000) and (585.0000,-602.0000) ..
    (555.0000,-632.0000) .. controls (525.6667,-662.0000) and (511.0000,-700.3333)
    .. (511.0000,-747.0000) .. controls (511.0000,-791.6667) and
    (525.6667,-829.0000) .. (555.0000,-859.0000) .. controls (585.0000,-889.6667)
    and (622.3333,-905.0000) .. (667.0000,-905.0000) .. controls
    (713.0000,-905.0000) and (751.3333,-890.3333) .. (782.0000,-861.0000) ..
    controls (813.3333,-831.6667) and (829.0000,-794.3333) .. (829.0000,-749.0000)
    -- cycle(1153.0000,-261.0000) .. controls (1153.0000,-204.3333) and
    (1131.3333,-154.0000) .. (1088.0000,-110.0000) .. controls
    (1044.6667,-66.6667) and (994.6667,-45.0000) .. (938.0000,-45.0000) ..
    controls (880.6667,-45.0000) and (830.3333,-67.0000) .. (787.0000,-111.0000)
    .. controls (744.3333,-155.0000) and (723.0000,-205.6667) ..
    (723.0000,-263.0000) .. controls (723.0000,-318.3333) and (744.3333,-367.6667)
    .. (787.0000,-411.0000) .. controls (830.3333,-454.3333) and
    (879.6667,-476.0000) .. (935.0000,-476.0000) .. controls (992.3333,-476.0000)
    and (1043.0000,-454.3333) .. (1087.0000,-411.0000) .. controls
    (1131.0000,-368.3333) and (1153.0000,-318.3333) .. (1153.0000,-261.0000) --
    cycle(1560.0000,-575.0000) .. controls (1560.0000,-592.3333) and
    (1553.3333,-613.6667) .. (1540.0000,-639.0000) .. controls
    (1528.6667,-658.3333) and (1517.3333,-678.0000) .. (1506.0000,-698.0000) ..
    controls (1470.0000,-633.3333) and (1452.0000,-592.3333) ..
    (1452.0000,-575.0000) .. controls (1452.0000,-530.3333) and
    (1470.0000,-508.0000) .. (1506.0000,-508.0000) .. controls
    (1542.0000,-508.0000) and (1560.0000,-530.3333) .. (1560.0000,-575.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F631.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1862.0000,-353.0000) ..
    controls (1862.0000,-298.3333) and (1857.3333,-244.6667) ..
    (1848.0000,-192.0000) .. controls (1842.0000,-157.3333) and
    (1817.6667,-98.3333) .. (1775.0000,-15.0000) .. controls (1736.3333,60.3333)
    and (1717.0000,117.3333) .. (1717.0000,156.0000) -- (1717.0000,246.0000) --
    (1617.0000,246.0000) -- (1617.0000,142.0000) .. controls (1617.0000,95.3333)
    and (1630.6667,45.3333) .. (1658.0000,-8.0000) .. controls
    (1682.0000,-54.6667) and (1706.0000,-101.0000) .. (1730.0000,-147.0000) ..
    controls (1752.6667,-201.0000) and (1764.0000,-275.3333) ..
    (1764.0000,-370.0000) .. controls (1764.0000,-473.3333) and
    (1744.6667,-525.0000) .. (1706.0000,-525.0000) .. controls
    (1671.3333,-525.0000) and (1648.3333,-478.0000) .. (1637.0000,-384.0000) ..
    controls (1634.3333,-351.3333) and (1626.6667,-303.0000) ..
    (1614.0000,-239.0000) .. controls (1606.6667,-217.0000) and
    (1574.6667,-174.6667) .. (1518.0000,-112.0000) .. controls
    (1464.0000,-52.0000) and (1437.0000,-17.6667) .. (1437.0000,-9.0000) --
    (1437.0000,246.0000) -- (1337.0000,246.0000) -- (1337.0000,197.0000) ..
    controls (1225.0000,248.3333) and (1106.3333,274.0000) .. (981.0000,274.0000)
    .. controls (850.3333,274.0000) and (726.3333,245.6667) .. (609.0000,189.0000)
    -- (609.0000,246.0000) -- (509.0000,246.0000) -- (509.0000,44.0000) ..
    controls (509.0000,18.0000) and (485.3333,-24.6667) .. (438.0000,-84.0000) ..
    controls (381.3333,-154.0000) and (349.3333,-196.6667) .. (342.0000,-212.0000)
    .. controls (335.3333,-228.0000) and (326.3333,-268.6667) ..
    (315.0000,-334.0000) .. controls (309.6667,-371.3333) and (304.0000,-408.6667)
    .. (298.0000,-446.0000) .. controls (286.0000,-498.6667) and
    (266.6667,-525.0000) .. (240.0000,-525.0000) .. controls (200.0000,-525.0000)
    and (180.0000,-473.0000) .. (180.0000,-369.0000) .. controls
    (180.0000,-276.3333) and (194.3333,-197.0000) .. (223.0000,-131.0000) ..
    controls (245.6667,-87.0000) and (268.3333,-43.3333) .. (291.0000,0.0000) ..
    controls (315.0000,49.3333) and (327.0000,97.3333) .. (327.0000,144.0000) --
    (327.0000,246.0000) -- (227.0000,246.0000) .. controls (227.0000,240.0000) and
    (227.3333,229.3333) .. (228.0000,214.0000) .. controls (228.0000,200.0000) and
    (228.0000,189.0000) .. (228.0000,181.0000) .. controls (228.0000,133.0000) and
    (222.0000,93.6667) .. (210.0000,63.0000) .. controls (205.3333,49.6667) and
    (187.0000,15.0000) .. (155.0000,-41.0000) .. controls (106.3333,-127.0000) and
    (82.0000,-230.3333) .. (82.0000,-351.0000) .. controls (82.0000,-383.0000) and
    (85.3333,-418.3333) .. (92.0000,-457.0000) .. controls (100.6667,-505.0000)
    and (111.6667,-540.6667) .. (125.0000,-564.0000) -- (125.0000,-582.0000) ..
    controls (125.0000,-818.0000) and (208.6667,-1019.6667) ..
    (376.0000,-1187.0000) .. controls (543.3333,-1354.3333) and
    (745.0000,-1438.0000) .. (981.0000,-1438.0000) .. controls
    (1217.0000,-1438.0000) and (1418.6667,-1354.3333) .. (1586.0000,-1187.0000) ..
    controls (1753.3333,-1019.6667) and (1837.0000,-818.0000) ..
    (1837.0000,-582.0000) -- (1837.0000,-563.0000) .. controls
    (1853.6667,-522.3333) and (1862.0000,-452.3333) .. (1862.0000,-353.0000) --
    cycle(1735.0000,-630.0000) .. controls (1722.3333,-828.0000) and
    (1643.3333,-995.3333) .. (1498.0000,-1132.0000) .. controls
    (1353.3333,-1269.3333) and (1181.0000,-1338.0000) .. (981.0000,-1338.0000) ..
    controls (780.3333,-1338.0000) and (607.0000,-1268.6667) ..
    (461.0000,-1130.0000) .. controls (315.6667,-992.0000) and
    (237.3333,-823.6667) .. (226.0000,-625.0000) .. controls (237.3333,-626.3333)
    and (247.6667,-627.0000) .. (257.0000,-627.0000) .. controls
    (306.3333,-627.0000) and (342.3333,-603.6667) .. (365.0000,-557.0000) ..
    controls (379.6667,-527.0000) and (391.6667,-477.3333) .. (401.0000,-408.0000)
    .. controls (410.3333,-336.0000) and (419.3333,-290.0000) ..
    (428.0000,-270.0000) .. controls (438.6667,-245.3333) and (469.6667,-207.3333)
    .. (521.0000,-156.0000) .. controls (566.3333,-110.6667) and
    (592.0000,-70.3333) .. (598.0000,-35.0000) .. controls (603.3333,-5.0000) and
    (606.6667,32.0000) .. (608.0000,76.0000) .. controls (722.6667,141.3333) and
    (847.0000,174.0000) .. (981.0000,174.0000) .. controls (1106.3333,174.0000)
    and (1224.6667,144.3333) .. (1336.0000,85.0000) -- (1336.0000,55.0000) ..
    controls (1336.0000,3.6667) and (1337.3333,-29.3333) .. (1340.0000,-44.0000)
    .. controls (1346.6667,-81.3333) and (1374.3333,-122.0000) ..
    (1423.0000,-166.0000) .. controls (1474.3333,-212.6667) and
    (1503.3333,-245.3333) .. (1510.0000,-264.0000) .. controls
    (1514.0000,-275.3333) and (1517.3333,-296.0000) .. (1520.0000,-326.0000) ..
    controls (1538.6667,-530.0000) and (1598.3333,-632.0000) ..
    (1699.0000,-632.0000) .. controls (1709.6667,-632.0000) and
    (1721.6667,-631.3333) .. (1735.0000,-630.0000) -- cycle(1412.0000,-988.0000)
    -- (1338.0000,-911.0000) -- (1107.0000,-1139.0000) -- (1181.0000,-1216.0000)
    -- (1412.0000,-988.0000) -- cycle(1406.0000,-741.0000) .. controls
    (1406.0000,-695.6667) and (1390.0000,-657.3333) .. (1358.0000,-626.0000) ..
    controls (1326.0000,-595.3333) and (1287.3333,-580.0000) ..
    (1242.0000,-580.0000) .. controls (1199.3333,-580.0000) and
    (1162.3333,-595.6667) .. (1131.0000,-627.0000) .. controls
    (1099.6667,-659.0000) and (1084.0000,-696.3333) .. (1084.0000,-739.0000) ..
    controls (1084.0000,-783.0000) and (1099.3333,-821.0000) ..
    (1130.0000,-853.0000) .. controls (1160.6667,-885.6667) and
    (1198.0000,-902.0000) .. (1242.0000,-902.0000) .. controls
    (1284.0000,-902.0000) and (1321.6667,-885.6667) .. (1355.0000,-853.0000) ..
    controls (1389.0000,-820.3333) and (1406.0000,-783.0000) ..
    (1406.0000,-741.0000) -- cycle(866.0000,-1142.0000) -- (638.0000,-908.0000) --
    (561.0000,-985.0000) -- (792.0000,-1216.0000) -- (866.0000,-1142.0000) --
    cycle(869.0000,-739.0000) .. controls (869.0000,-695.0000) and
    (853.0000,-657.3333) .. (821.0000,-626.0000) .. controls (789.6667,-595.3333)
    and (752.0000,-580.0000) .. (708.0000,-580.0000) .. controls
    (662.6667,-580.0000) and (624.6667,-595.3333) .. (594.0000,-626.0000) ..
    controls (564.0000,-657.3333) and (549.0000,-695.6667) .. (549.0000,-741.0000)
    .. controls (549.0000,-784.3333) and (564.6667,-822.0000) ..
    (596.0000,-854.0000) .. controls (627.3333,-886.0000) and (664.6667,-902.0000)
    .. (708.0000,-902.0000) .. controls (750.6667,-902.0000) and
    (788.0000,-885.3333) .. (820.0000,-852.0000) .. controls (852.6667,-819.3333)
    and (869.0000,-781.6667) .. (869.0000,-739.0000) -- cycle(1130.0000,-192.0000)
    .. controls (1130.0000,-19.3333) and (1079.0000,67.0000) .. (977.0000,67.0000)
    .. controls (953.0000,67.0000) and (932.6667,64.0000) .. (916.0000,58.0000) ..
    controls (882.0000,46.0000) and (856.0000,8.0000) .. (838.0000,-56.0000) ..
    controls (825.3333,-102.6667) and (819.0000,-151.0000) .. (819.0000,-201.0000)
    .. controls (819.0000,-382.3333) and (871.6667,-473.0000) ..
    (977.0000,-473.0000) .. controls (1079.0000,-473.0000) and
    (1130.0000,-379.3333) .. (1130.0000,-192.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F632.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1423.0000,-748.0000)
    .. controls (1423.0000,-687.3333) and (1402.3333,-636.3333) ..
    (1361.0000,-595.0000) .. controls (1319.6667,-554.3333) and
    (1268.6667,-534.0000) .. (1208.0000,-534.0000) .. controls
    (1147.3333,-534.0000) and (1096.3333,-554.3333) .. (1055.0000,-595.0000) ..
    controls (1014.3333,-636.3333) and (994.0000,-687.3333) ..
    (994.0000,-748.0000) .. controls (994.0000,-806.6667) and
    (1015.0000,-857.0000) .. (1057.0000,-899.0000) .. controls
    (1099.0000,-941.0000) and (1149.3333,-962.0000) .. (1208.0000,-962.0000) ..
    controls (1266.6667,-962.0000) and (1317.0000,-941.0000) ..
    (1359.0000,-899.0000) .. controls (1401.6667,-857.0000) and
    (1423.0000,-806.6667) .. (1423.0000,-748.0000) -- cycle(882.0000,-748.0000) ..
    controls (882.0000,-689.3333) and (861.0000,-639.0000) .. (819.0000,-597.0000)
    .. controls (777.0000,-555.0000) and (726.6667,-534.0000) ..
    (668.0000,-534.0000) .. controls (606.6667,-534.0000) and (555.3333,-554.3333)
    .. (514.0000,-595.0000) .. controls (473.3333,-636.3333) and
    (453.0000,-687.3333) .. (453.0000,-748.0000) .. controls (453.0000,-806.0000)
    and (473.6667,-856.0000) .. (515.0000,-898.0000) .. controls
    (556.3333,-940.6667) and (606.0000,-962.0000) .. (664.0000,-962.0000) ..
    controls (724.0000,-962.0000) and (775.3333,-941.0000) .. (818.0000,-899.0000)
    .. controls (860.6667,-857.6667) and (882.0000,-807.3333) ..
    (882.0000,-748.0000) -- cycle(1155.0000,-258.0000) .. controls
    (1155.0000,-200.0000) and (1133.0000,-149.3333) .. (1089.0000,-106.0000) ..
    controls (1045.0000,-62.6667) and (994.0000,-41.0000) .. (936.0000,-41.0000)
    .. controls (878.6667,-41.0000) and (827.6667,-62.6667) ..
    (783.0000,-106.0000) .. controls (738.3333,-150.0000) and (716.0000,-200.6667)
    .. (716.0000,-258.0000) .. controls (716.0000,-316.0000) and
    (738.0000,-366.6667) .. (782.0000,-410.0000) .. controls (826.6667,-453.3333)
    and (878.0000,-475.0000) .. (936.0000,-475.0000) .. controls
    (994.0000,-475.0000) and (1045.0000,-453.3333) .. (1089.0000,-410.0000) ..
    controls (1133.0000,-366.6667) and (1155.0000,-316.0000) ..
    (1155.0000,-258.0000) -- cycle(1369.0000,-748.0000) .. controls
    (1369.0000,-792.6667) and (1353.3333,-830.6667) .. (1322.0000,-862.0000) ..
    controls (1290.6667,-893.3333) and (1252.6667,-909.0000) ..
    (1208.0000,-909.0000) .. controls (1163.3333,-909.0000) and
    (1125.3333,-893.3333) .. (1094.0000,-862.0000) .. controls
    (1063.3333,-830.6667) and (1048.0000,-792.6667) .. (1048.0000,-748.0000) ..
    controls (1048.0000,-702.6667) and (1063.0000,-664.6667) ..
    (1093.0000,-634.0000) .. controls (1123.0000,-603.3333) and
    (1160.6667,-588.0000) .. (1206.0000,-588.0000) .. controls
    (1252.6667,-588.0000) and (1291.3333,-603.0000) .. (1322.0000,-633.0000) ..
    controls (1353.3333,-663.0000) and (1369.0000,-701.3333) ..
    (1369.0000,-748.0000) -- cycle(828.0000,-748.0000) .. controls
    (828.0000,-792.6667) and (812.3333,-830.6667) .. (781.0000,-862.0000) ..
    controls (750.3333,-893.3333) and (712.6667,-909.0000) .. (668.0000,-909.0000)
    .. controls (622.0000,-909.0000) and (583.6667,-893.6667) ..
    (553.0000,-863.0000) .. controls (522.3333,-832.3333) and (507.0000,-794.0000)
    .. (507.0000,-748.0000) .. controls (507.0000,-702.0000) and
    (521.6667,-663.6667) .. (551.0000,-633.0000) .. controls (580.3333,-603.0000)
    and (618.0000,-588.0000) .. (664.0000,-588.0000) .. controls
    (710.6667,-588.0000) and (749.6667,-603.0000) .. (781.0000,-633.0000) ..
    controls (812.3333,-663.0000) and (828.0000,-701.3333) .. (828.0000,-748.0000)
    -- cycle(1267.0000,-748.0000) .. controls (1267.0000,-712.0000) and
    (1247.3333,-694.0000) .. (1208.0000,-694.0000) .. controls
    (1172.6667,-694.0000) and (1155.0000,-712.0000) .. (1155.0000,-748.0000) ..
    controls (1155.0000,-784.0000) and (1172.6667,-802.0000) ..
    (1208.0000,-802.0000) .. controls (1247.3333,-802.0000) and
    (1267.0000,-784.0000) .. (1267.0000,-748.0000) -- cycle(721.0000,-748.0000) ..
    controls (721.0000,-712.0000) and (702.0000,-694.0000) .. (664.0000,-694.0000)
    .. controls (626.6667,-694.0000) and (608.0000,-712.0000) ..
    (608.0000,-748.0000) .. controls (608.0000,-784.0000) and (628.0000,-802.0000)
    .. (668.0000,-802.0000) .. controls (703.3333,-802.0000) and
    (721.0000,-784.0000) .. (721.0000,-748.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F633.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1463.0000,-1041.0000)
    -- (1408.0000,-952.0000) -- (1130.0000,-1111.0000) -- (1184.0000,-1206.0000)
    -- (1463.0000,-1041.0000) -- cycle(1369.0000,-857.0000) .. controls
    (1369.0000,-813.0000) and (1353.3333,-775.3333) .. (1322.0000,-744.0000) ..
    controls (1290.6667,-712.6667) and (1253.0000,-697.0000) ..
    (1209.0000,-697.0000) .. controls (1164.3333,-697.0000) and
    (1125.6667,-712.3333) .. (1093.0000,-743.0000) .. controls
    (1060.3333,-774.3333) and (1044.0000,-812.3333) .. (1044.0000,-857.0000) ..
    controls (1044.0000,-899.0000) and (1060.3333,-936.0000) ..
    (1093.0000,-968.0000) .. controls (1126.3333,-1000.6667) and
    (1164.3333,-1017.0000) .. (1207.0000,-1017.0000) .. controls
    (1252.3333,-1017.0000) and (1290.6667,-1001.3333) .. (1322.0000,-970.0000) ..
    controls (1353.3333,-939.3333) and (1369.0000,-901.6667) ..
    (1369.0000,-857.0000) -- cycle(1401.0000,-644.0000) -- (1233.0000,-644.0000)
    .. controls (1260.3333,-654.0000) and (1288.3333,-659.0000) ..
    (1317.0000,-659.0000) .. controls (1345.6667,-659.0000) and
    (1373.6667,-654.0000) .. (1401.0000,-644.0000) -- cycle(1511.0000,-561.0000)
    -- (1123.0000,-561.0000) .. controls (1135.6667,-578.3333) and
    (1149.0000,-592.6667) .. (1163.0000,-604.0000) -- (1470.0000,-604.0000) ..
    controls (1485.3333,-591.3333) and (1499.0000,-577.0000) ..
    (1511.0000,-561.0000) -- cycle(1551.0000,-478.0000) -- (1083.0000,-478.0000)
    .. controls (1087.6667,-494.6667) and (1092.6667,-509.0000) ..
    (1098.0000,-521.0000) -- (1535.0000,-521.0000) .. controls
    (1542.3333,-506.3333) and (1547.6667,-492.0000) .. (1551.0000,-478.0000) --
    cycle(1559.0000,-417.0000) .. controls (1559.0000,-409.6667) and
    (1558.6667,-402.3333) .. (1558.0000,-395.0000) -- (1076.0000,-395.0000) ..
    controls (1075.3333,-402.3333) and (1075.0000,-409.6667) ..
    (1075.0000,-417.0000) .. controls (1075.0000,-423.0000) and
    (1075.3333,-430.0000) .. (1076.0000,-438.0000) -- (1558.0000,-438.0000) ..
    controls (1558.6667,-430.0000) and (1559.0000,-423.0000) ..
    (1559.0000,-417.0000) -- cycle(746.0000,-1111.0000) -- (468.0000,-952.0000) --
    (413.0000,-1041.0000) -- (692.0000,-1206.0000) -- (746.0000,-1111.0000) --
    cycle(1551.0000,-355.0000) .. controls (1547.0000,-340.3333) and
    (1541.6667,-326.0000) .. (1535.0000,-312.0000) -- (1099.0000,-312.0000) ..
    controls (1092.3333,-326.0000) and (1087.0000,-340.3333) ..
    (1083.0000,-355.0000) -- (1551.0000,-355.0000) -- cycle(1511.0000,-272.0000)
    .. controls (1499.6667,-256.6667) and (1485.6667,-242.3333) ..
    (1469.0000,-229.0000) -- (1165.0000,-229.0000) .. controls
    (1148.3333,-242.3333) and (1134.3333,-256.6667) .. (1123.0000,-272.0000) --
    (1511.0000,-272.0000) -- cycle(832.0000,-857.0000) .. controls
    (832.0000,-812.3333) and (815.6667,-774.3333) .. (783.0000,-743.0000) ..
    controls (750.3333,-712.3333) and (711.6667,-697.0000) .. (667.0000,-697.0000)
    .. controls (623.0000,-697.0000) and (585.3333,-712.6667) ..
    (554.0000,-744.0000) .. controls (522.6667,-775.3333) and (507.0000,-813.0000)
    .. (507.0000,-857.0000) .. controls (507.0000,-901.6667) and
    (522.6667,-939.3333) .. (554.0000,-970.0000) .. controls (585.3333,-1001.3333)
    and (623.6667,-1017.0000) .. (669.0000,-1017.0000) .. controls
    (711.6667,-1017.0000) and (749.3333,-1000.6667) .. (782.0000,-968.0000) ..
    controls (815.3333,-936.0000) and (832.0000,-899.0000) .. (832.0000,-857.0000)
    -- cycle(1398.0000,-189.0000) .. controls (1372.0000,-179.6667) and
    (1345.0000,-175.0000) .. (1317.0000,-175.0000) .. controls
    (1289.0000,-175.0000) and (1262.0000,-179.6667) .. (1236.0000,-189.0000) --
    (1398.0000,-189.0000) -- cycle(643.0000,-644.0000) -- (475.0000,-644.0000) ..
    controls (502.3333,-654.0000) and (530.3333,-659.0000) .. (559.0000,-659.0000)
    .. controls (587.6667,-659.0000) and (615.6667,-654.0000) ..
    (643.0000,-644.0000) -- cycle(753.0000,-561.0000) -- (365.0000,-561.0000) ..
    controls (377.6667,-578.3333) and (391.0000,-592.6667) .. (405.0000,-604.0000)
    -- (712.0000,-604.0000) .. controls (727.3333,-591.3333) and
    (741.0000,-577.0000) .. (753.0000,-561.0000) -- cycle(793.0000,-478.0000) --
    (325.0000,-478.0000) .. controls (329.6667,-494.6667) and (334.6667,-509.0000)
    .. (340.0000,-521.0000) -- (777.0000,-521.0000) .. controls
    (784.3333,-506.3333) and (789.6667,-492.0000) .. (793.0000,-478.0000) --
    cycle(1247.0000,-4.0000) -- (634.0000,-4.0000) -- (634.0000,-109.0000) --
    (1247.0000,-109.0000) -- (1247.0000,-4.0000) -- cycle(801.0000,-417.0000) ..
    controls (801.0000,-409.6667) and (800.6667,-402.3333) .. (800.0000,-395.0000)
    -- (318.0000,-395.0000) .. controls (317.3333,-402.3333) and
    (317.0000,-409.6667) .. (317.0000,-417.0000) .. controls (317.0000,-423.0000)
    and (317.3333,-430.0000) .. (318.0000,-438.0000) -- (800.0000,-438.0000) ..
    controls (800.6667,-430.0000) and (801.0000,-423.0000) .. (801.0000,-417.0000)
    -- cycle(793.0000,-355.0000) .. controls (789.0000,-340.3333) and
    (783.6667,-326.0000) .. (777.0000,-312.0000) -- (341.0000,-312.0000) ..
    controls (334.3333,-326.0000) and (329.0000,-340.3333) .. (325.0000,-355.0000)
    -- (793.0000,-355.0000) -- cycle(753.0000,-272.0000) .. controls
    (741.6667,-256.6667) and (727.6667,-242.3333) .. (711.0000,-229.0000) --
    (407.0000,-229.0000) .. controls (390.3333,-242.3333) and (376.3333,-256.6667)
    .. (365.0000,-272.0000) -- (753.0000,-272.0000) -- cycle(640.0000,-189.0000)
    .. controls (614.0000,-179.6667) and (587.0000,-175.0000) ..
    (559.0000,-175.0000) .. controls (531.0000,-175.0000) and (504.0000,-179.6667)
    .. (478.0000,-189.0000) -- (640.0000,-189.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F634.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1775.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2734.0000,-1200.0000) --
    (2428.0000,-1200.0000) -- (2428.0000,-1306.0000) -- (2579.0000,-1469.0000) --
    (2428.0000,-1469.0000) -- (2428.0000,-1576.0000) -- (2734.0000,-1576.0000) --
    (2734.0000,-1465.0000) -- (2582.0000,-1308.0000) -- (2734.0000,-1308.0000) --
    (2734.0000,-1200.0000) -- cycle(2335.0000,-1200.0000) --
    (2029.0000,-1200.0000) -- (2029.0000,-1306.0000) -- (2180.0000,-1469.0000) --
    (2031.0000,-1469.0000) -- (2031.0000,-1576.0000) -- (2335.0000,-1576.0000) --
    (2335.0000,-1465.0000) -- (2183.0000,-1308.0000) -- (2335.0000,-1308.0000) --
    (2335.0000,-1200.0000) -- cycle(1913.0000,-1474.0000) --
    (1761.0000,-1308.0000) -- (1912.0000,-1308.0000) -- (1912.0000,-1200.0000) --
    (1606.0000,-1200.0000) -- (1606.0000,-1306.0000) -- (1761.0000,-1469.0000) --
    (1606.0000,-1469.0000) -- (1606.0000,-1576.0000) -- (1913.0000,-1576.0000) --
    (1913.0000,-1474.0000) -- cycle(1794.0000,-582.0000) .. controls
    (1794.0000,-346.0000) and (1710.3333,-144.3333) .. (1543.0000,23.0000) ..
    controls (1375.6667,190.3333) and (1174.0000,274.0000) .. (938.0000,274.0000)
    .. controls (702.0000,274.0000) and (500.3333,190.3333) .. (333.0000,23.0000)
    .. controls (165.6667,-144.3333) and (82.0000,-346.0000) ..
    (82.0000,-582.0000) .. controls (82.0000,-818.0000) and (165.6667,-1019.6667)
    .. (333.0000,-1187.0000) .. controls (500.3333,-1354.3333) and
    (702.0000,-1438.0000) .. (938.0000,-1438.0000) .. controls
    (1174.0000,-1438.0000) and (1375.6667,-1354.3333) .. (1543.0000,-1187.0000) ..
    controls (1710.3333,-1019.6667) and (1794.0000,-818.0000) ..
    (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000) .. controls
    (1694.0000,-790.6667) and (1620.0000,-968.6667) .. (1472.0000,-1116.0000) ..
    controls (1324.6667,-1264.0000) and (1146.6667,-1338.0000) ..
    (938.0000,-1338.0000) .. controls (729.3333,-1338.0000) and
    (551.0000,-1264.0000) .. (403.0000,-1116.0000) .. controls
    (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000) ..
    controls (182.0000,-373.3333) and (255.6667,-195.0000) .. (403.0000,-47.0000)
    .. controls (551.0000,100.3333) and (729.3333,174.0000) .. (938.0000,174.0000)
    .. controls (1146.6667,174.0000) and (1324.6667,100.3333) ..
    (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1475.0000,-1013.0000)
    .. controls (1475.0000,-937.0000) and (1459.0000,-868.3333) ..
    (1427.0000,-807.0000) .. controls (1387.0000,-731.6667) and
    (1332.3333,-694.0000) .. (1263.0000,-694.0000) .. controls
    (1193.6667,-694.0000) and (1139.0000,-731.6667) .. (1099.0000,-807.0000) ..
    controls (1067.0000,-868.3333) and (1051.0000,-937.0000) ..
    (1051.0000,-1013.0000) -- (1151.0000,-1013.0000) .. controls
    (1151.0000,-967.6667) and (1159.3333,-923.3333) .. (1176.0000,-880.0000) ..
    controls (1197.3333,-822.6667) and (1226.3333,-794.0000) ..
    (1263.0000,-794.0000) .. controls (1299.6667,-794.0000) and
    (1328.6667,-822.6667) .. (1350.0000,-880.0000) .. controls
    (1366.6667,-923.3333) and (1375.0000,-967.6667) .. (1375.0000,-1013.0000) --
    (1475.0000,-1013.0000) -- cycle(825.0000,-1013.0000) .. controls
    (825.0000,-937.0000) and (809.0000,-868.3333) .. (777.0000,-807.0000) ..
    controls (737.0000,-731.6667) and (682.3333,-694.0000) .. (613.0000,-694.0000)
    .. controls (543.6667,-694.0000) and (489.0000,-731.6667) ..
    (449.0000,-807.0000) .. controls (417.0000,-868.3333) and (401.0000,-937.0000)
    .. (401.0000,-1013.0000) -- (501.0000,-1013.0000) .. controls
    (501.0000,-967.6667) and (509.3333,-923.3333) .. (526.0000,-880.0000) ..
    controls (547.3333,-822.6667) and (576.3333,-794.0000) .. (613.0000,-794.0000)
    .. controls (649.6667,-794.0000) and (678.6667,-822.6667) ..
    (700.0000,-880.0000) .. controls (716.6667,-923.3333) and (725.0000,-967.6667)
    .. (725.0000,-1013.0000) -- (825.0000,-1013.0000) --
    cycle(1047.0000,-111.0000) .. controls (1047.0000,-81.0000) and
    (1036.3333,-55.3333) .. (1015.0000,-34.0000) .. controls (993.6667,-12.6667)
    and (968.0000,-2.0000) .. (938.0000,-2.0000) .. controls (908.0000,-2.0000)
    and (882.3333,-12.6667) .. (861.0000,-34.0000) .. controls (839.6667,-55.3333)
    and (829.0000,-81.0000) .. (829.0000,-111.0000) .. controls
    (829.0000,-141.0000) and (839.6667,-166.6667) .. (861.0000,-188.0000) ..
    controls (882.3333,-209.3333) and (908.0000,-220.0000) .. (938.0000,-220.0000)
    .. controls (968.0000,-220.0000) and (993.6667,-209.3333) ..
    (1015.0000,-188.0000) .. controls (1036.3333,-166.6667) and
    (1047.0000,-141.0000) .. (1047.0000,-111.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F635.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1571.0000,-765.0000)
    .. controls (1571.0000,-743.0000) and (1566.3333,-717.6667) ..
    (1557.0000,-689.0000) -- (1471.0000,-716.0000) .. controls
    (1477.6667,-736.0000) and (1481.0000,-752.3333) .. (1481.0000,-765.0000) ..
    controls (1481.0000,-815.6667) and (1458.6667,-858.3333) ..
    (1414.0000,-893.0000) .. controls (1372.0000,-925.6667) and
    (1325.0000,-942.0000) .. (1273.0000,-942.0000) .. controls
    (1228.3333,-942.0000) and (1187.6667,-925.3333) .. (1151.0000,-892.0000) ..
    controls (1115.0000,-859.3333) and (1097.0000,-821.0000) ..
    (1097.0000,-777.0000) .. controls (1097.0000,-745.6667) and
    (1109.6667,-717.3333) .. (1135.0000,-692.0000) .. controls
    (1160.3333,-667.3333) and (1188.6667,-655.0000) .. (1220.0000,-655.0000) ..
    controls (1278.0000,-655.0000) and (1307.0000,-683.0000) ..
    (1307.0000,-739.0000) .. controls (1307.0000,-779.0000) and
    (1288.0000,-798.6667) .. (1250.0000,-798.0000) -- (1198.0000,-865.0000) ..
    controls (1219.3333,-880.3333) and (1239.0000,-888.0000) ..
    (1257.0000,-888.0000) .. controls (1298.3333,-888.0000) and
    (1332.0000,-873.6667) .. (1358.0000,-845.0000) .. controls
    (1384.0000,-816.3333) and (1397.0000,-781.0000) .. (1397.0000,-739.0000) ..
    controls (1397.0000,-689.0000) and (1380.0000,-647.3333) ..
    (1346.0000,-614.0000) .. controls (1312.0000,-581.3333) and
    (1270.0000,-565.0000) .. (1220.0000,-565.0000) .. controls
    (1164.0000,-565.0000) and (1114.3333,-586.3333) .. (1071.0000,-629.0000) ..
    controls (1028.3333,-671.6667) and (1007.0000,-721.0000) ..
    (1007.0000,-777.0000) .. controls (1007.0000,-845.6667) and
    (1034.0000,-905.3333) .. (1088.0000,-956.0000) .. controls
    (1142.6667,-1006.6667) and (1204.3333,-1032.0000) .. (1273.0000,-1032.0000) ..
    controls (1350.3333,-1032.0000) and (1418.6667,-1007.0000) ..
    (1478.0000,-957.0000) .. controls (1540.0000,-905.0000) and
    (1571.0000,-841.0000) .. (1571.0000,-765.0000) -- cycle(869.0000,-777.0000) ..
    controls (869.0000,-721.0000) and (847.3333,-671.6667) .. (804.0000,-629.0000)
    .. controls (761.3333,-586.3333) and (712.0000,-565.0000) ..
    (656.0000,-565.0000) .. controls (606.0000,-565.0000) and (564.0000,-581.3333)
    .. (530.0000,-614.0000) .. controls (496.0000,-647.3333) and
    (479.0000,-689.0000) .. (479.0000,-739.0000) .. controls (479.0000,-781.0000)
    and (492.0000,-816.3333) .. (518.0000,-845.0000) .. controls
    (544.0000,-873.6667) and (577.6667,-888.0000) .. (619.0000,-888.0000) ..
    controls (637.0000,-888.0000) and (656.6667,-880.3333) .. (678.0000,-865.0000)
    -- (626.0000,-798.0000) .. controls (588.0000,-798.6667) and
    (569.0000,-779.0000) .. (569.0000,-739.0000) .. controls (569.0000,-683.0000)
    and (598.0000,-655.0000) .. (656.0000,-655.0000) .. controls
    (687.3333,-655.0000) and (715.6667,-667.3333) .. (741.0000,-692.0000) ..
    controls (766.3333,-717.3333) and (779.0000,-745.6667) .. (779.0000,-777.0000)
    .. controls (779.0000,-821.0000) and (760.6667,-859.3333) ..
    (724.0000,-892.0000) .. controls (688.0000,-925.3333) and (647.6667,-942.0000)
    .. (603.0000,-942.0000) .. controls (551.0000,-942.0000) and
    (504.0000,-925.6667) .. (462.0000,-893.0000) .. controls (417.3333,-858.3333)
    and (395.0000,-815.6667) .. (395.0000,-765.0000) .. controls
    (395.0000,-752.3333) and (398.3333,-736.0000) .. (405.0000,-716.0000) --
    (319.0000,-689.0000) .. controls (309.6667,-717.6667) and (305.0000,-743.0000)
    .. (305.0000,-765.0000) .. controls (305.0000,-841.0000) and
    (336.0000,-905.0000) .. (398.0000,-957.0000) .. controls (457.3333,-1007.0000)
    and (525.6667,-1032.0000) .. (603.0000,-1032.0000) .. controls
    (671.6667,-1032.0000) and (733.0000,-1006.6667) .. (787.0000,-956.0000) ..
    controls (841.6667,-905.3333) and (869.0000,-845.6667) .. (869.0000,-777.0000)
    -- cycle(1334.0000,-23.0000) -- (542.0000,-23.0000) .. controls
    (572.6667,-115.0000) and (621.6667,-192.3333) .. (689.0000,-255.0000) ..
    controls (765.0000,-325.0000) and (848.0000,-360.0000) .. (938.0000,-360.0000)
    .. controls (1028.0000,-360.0000) and (1111.0000,-325.0000) ..
    (1187.0000,-255.0000) .. controls (1254.3333,-192.3333) and
    (1303.3333,-115.0000) .. (1334.0000,-23.0000) -- cycle(1171.0000,-123.0000) ..
    controls (1103.6667,-214.3333) and (1026.0000,-260.0000) ..
    (938.0000,-260.0000) .. controls (850.0000,-260.0000) and (772.3333,-214.3333)
    .. (705.0000,-123.0000) -- (1171.0000,-123.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F636.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1368.0000,-747.0000)
    .. controls (1368.0000,-702.3333) and (1352.3333,-664.3333) ..
    (1321.0000,-633.0000) .. controls (1290.3333,-602.3333) and
    (1253.0000,-587.0000) .. (1209.0000,-587.0000) .. controls
    (1163.6667,-587.0000) and (1125.6667,-601.6667) .. (1095.0000,-631.0000) ..
    controls (1064.3333,-661.0000) and (1049.0000,-698.6667) ..
    (1049.0000,-744.0000) .. controls (1049.0000,-791.3333) and
    (1063.6667,-830.0000) .. (1093.0000,-860.0000) .. controls
    (1123.0000,-890.6667) and (1161.6667,-906.0000) .. (1209.0000,-906.0000) ..
    controls (1253.6667,-906.0000) and (1291.3333,-890.3333) ..
    (1322.0000,-859.0000) .. controls (1352.6667,-828.3333) and
    (1368.0000,-791.0000) .. (1368.0000,-747.0000) -- cycle(832.0000,-747.0000) ..
    controls (832.0000,-703.0000) and (816.3333,-665.3333) .. (785.0000,-634.0000)
    .. controls (754.3333,-602.6667) and (717.0000,-587.0000) ..
    (673.0000,-587.0000) .. controls (627.6667,-587.0000) and (588.6667,-602.3333)
    .. (556.0000,-633.0000) .. controls (524.0000,-663.6667) and
    (508.0000,-701.6667) .. (508.0000,-747.0000) .. controls (508.0000,-789.6667)
    and (524.3333,-826.6667) .. (557.0000,-858.0000) .. controls
    (589.6667,-890.0000) and (627.3333,-906.0000) .. (670.0000,-906.0000) ..
    controls (715.3333,-906.0000) and (753.6667,-890.6667) .. (785.0000,-860.0000)
    .. controls (816.3333,-830.0000) and (832.0000,-792.3333) ..
    (832.0000,-747.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F637.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    -- (1694.0000,-585.0000) -- (1477.0000,-377.0000) -- (1477.0000,-52.0000) ..
    controls (1621.6667,-199.3333) and (1694.0000,-376.0000) ..
    (1694.0000,-582.0000) -- cycle(1679.0000,-731.0000) .. controls
    (1644.3333,-905.6667) and (1558.0000,-1050.0000) .. (1420.0000,-1164.0000) ..
    controls (1280.0000,-1280.0000) and (1119.3333,-1338.0000) ..
    (938.0000,-1338.0000) .. controls (754.6667,-1338.0000) and
    (593.0000,-1279.3333) .. (453.0000,-1162.0000) .. controls
    (313.6667,-1044.6667) and (227.6667,-897.3333) .. (195.0000,-720.0000) --
    (439.0000,-475.0000) -- (1431.0000,-475.0000) -- (1679.0000,-731.0000) --
    cycle(1384.0000,-45.0000) -- (1384.0000,-368.0000) -- (489.0000,-368.0000) --
    (489.0000,-45.0000) -- (1384.0000,-45.0000) -- cycle(1334.0000,62.0000) --
    (542.0000,62.0000) .. controls (663.3333,136.6667) and (795.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1080.6667,174.0000) and (1212.6667,136.6667)
    .. (1334.0000,62.0000) -- cycle(394.0000,-57.0000) -- (394.0000,-372.0000) --
    (182.0000,-582.0000) .. controls (182.0000,-378.6667) and (252.6667,-203.6667)
    .. (394.0000,-57.0000) -- cycle(1369.0000,-986.0000) -- (1291.0000,-909.0000)
    -- (1064.0000,-1135.0000) -- (1141.0000,-1213.0000) -- (1369.0000,-986.0000)
    -- cycle(1368.0000,-695.0000) -- (1048.0000,-695.0000) --
    (1048.0000,-795.0000) -- (1368.0000,-795.0000) -- (1368.0000,-695.0000) --
    cycle(828.0000,-1136.0000) -- (601.0000,-909.0000) -- (523.0000,-986.0000) --
    (751.0000,-1208.0000) -- (828.0000,-1136.0000) -- cycle(828.0000,-695.0000) --
    (507.0000,-695.0000) -- (507.0000,-795.0000) -- (828.0000,-795.0000) --
    (828.0000,-695.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F638.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1475.0000,-586.0000) -- (1375.0000,-586.0000)
    .. controls (1375.0000,-631.3333) and (1366.6667,-675.6667) ..
    (1350.0000,-719.0000) .. controls (1328.6667,-776.3333) and
    (1299.6667,-805.0000) .. (1263.0000,-805.0000) .. controls
    (1226.3333,-805.0000) and (1197.3333,-776.3333) .. (1176.0000,-719.0000) ..
    controls (1159.3333,-675.6667) and (1151.0000,-631.3333) ..
    (1151.0000,-586.0000) -- (1051.0000,-586.0000) .. controls
    (1051.0000,-662.0000) and (1067.0000,-730.6667) .. (1099.0000,-792.0000) ..
    controls (1139.0000,-867.3333) and (1193.6667,-905.0000) ..
    (1263.0000,-905.0000) .. controls (1332.3333,-905.0000) and
    (1387.0000,-867.3333) .. (1427.0000,-792.0000) .. controls
    (1459.0000,-730.6667) and (1475.0000,-662.0000) .. (1475.0000,-586.0000) --
    cycle(825.0000,-586.0000) -- (725.0000,-586.0000) .. controls
    (725.0000,-631.3333) and (716.6667,-675.6667) .. (700.0000,-719.0000) ..
    controls (678.6667,-776.3333) and (649.6667,-805.0000) .. (613.0000,-805.0000)
    .. controls (576.3333,-805.0000) and (547.3333,-776.3333) ..
    (526.0000,-719.0000) .. controls (509.3333,-675.6667) and (501.0000,-631.3333)
    .. (501.0000,-586.0000) -- (401.0000,-586.0000) .. controls
    (401.0000,-662.0000) and (417.0000,-730.6667) .. (449.0000,-792.0000) ..
    controls (489.0000,-867.3333) and (543.6667,-905.0000) .. (613.0000,-905.0000)
    .. controls (682.3333,-905.0000) and (737.0000,-867.3333) ..
    (777.0000,-792.0000) .. controls (809.0000,-730.6667) and (825.0000,-662.0000)
    .. (825.0000,-586.0000) -- cycle(1469.0000,-405.0000) .. controls
    (1469.0000,-259.0000) and (1417.0000,-134.0000) .. (1313.0000,-30.0000) ..
    controls (1209.0000,74.0000) and (1084.0000,126.0000) .. (938.0000,126.0000)
    .. controls (792.0000,126.0000) and (667.0000,74.0000) .. (563.0000,-30.0000)
    .. controls (459.0000,-134.0000) and (407.0000,-259.0000) ..
    (407.0000,-405.0000) -- (1469.0000,-405.0000) -- cycle(1357.0000,-305.0000) --
    (1248.0000,-305.0000) -- (1248.0000,-106.0000) .. controls
    (1302.6667,-162.6667) and (1339.0000,-229.0000) .. (1357.0000,-305.0000) --
    cycle(1148.0000,-29.0000) -- (1148.0000,-305.0000) -- (988.0000,-305.0000) --
    (988.0000,23.0000) .. controls (1044.6667,16.3333) and (1098.0000,-1.0000) ..
    (1148.0000,-29.0000) -- cycle(888.0000,23.0000) -- (888.0000,-305.0000) --
    (728.0000,-305.0000) -- (728.0000,-29.0000) .. controls (778.0000,-1.0000) and
    (831.3333,16.3333) .. (888.0000,23.0000) -- cycle(628.0000,-106.0000) --
    (628.0000,-305.0000) -- (519.0000,-305.0000) .. controls (537.0000,-229.0000)
    and (573.3333,-162.6667) .. (628.0000,-106.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F639.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1930.0000,68.0000) .. controls
    (1930.0000,96.6667) and (1918.6667,120.6667) .. (1896.0000,140.0000) ..
    controls (1874.0000,160.0000) and (1848.6667,170.0000) .. (1820.0000,170.0000)
    .. controls (1758.0000,170.0000) and (1717.3333,123.3333) ..
    (1698.0000,30.0000) .. controls (1618.6667,138.6667) and (1519.3333,224.0000)
    .. (1400.0000,286.0000) .. controls (1276.6667,350.0000) and
    (1145.3333,382.0000) .. (1006.0000,382.0000) .. controls (865.3333,382.0000)
    and (733.0000,349.3333) .. (609.0000,284.0000) .. controls (489.0000,221.3333)
    and (389.3333,134.6667) .. (310.0000,24.0000) .. controls (296.0000,121.3333)
    and (255.6667,170.0000) .. (189.0000,170.0000) .. controls (159.0000,170.0000)
    and (133.6667,160.0000) .. (113.0000,140.0000) .. controls (92.3333,120.0000)
    and (82.0000,95.0000) .. (82.0000,65.0000) .. controls (82.0000,30.3333) and
    (98.3333,-3.6667) .. (131.0000,-37.0000) .. controls (160.3333,-67.6667) and
    (195.0000,-89.6667) .. (235.0000,-103.0000) .. controls (178.3333,-220.3333)
    and (150.0000,-344.0000) .. (150.0000,-474.0000) .. controls
    (150.0000,-690.6667) and (222.0000,-880.0000) .. (366.0000,-1042.0000) --
    (366.0000,-1546.0000) -- (712.0000,-1278.0000) .. controls
    (806.6667,-1312.6667) and (904.6667,-1330.0000) .. (1006.0000,-1330.0000) ..
    controls (1107.3333,-1330.0000) and (1205.3333,-1312.6667) ..
    (1300.0000,-1278.0000) -- (1646.0000,-1546.0000) -- (1646.0000,-1042.0000) ..
    controls (1790.0000,-880.0000) and (1862.0000,-690.6667) ..
    (1862.0000,-474.0000) .. controls (1862.0000,-345.3333) and
    (1834.6667,-223.3333) .. (1780.0000,-108.0000) .. controls
    (1880.0000,-54.6667) and (1930.0000,4.0000) .. (1930.0000,68.0000) --
    cycle(1716.0000,-214.0000) .. controls (1712.6667,-261.3333) and
    (1670.3333,-300.6667) .. (1589.0000,-332.0000) -- (1589.0000,-298.0000) ..
    controls (1589.0000,-270.0000) and (1594.3333,-241.6667) ..
    (1605.0000,-213.0000) .. controls (1619.0000,-175.6667) and
    (1637.3333,-157.0000) .. (1660.0000,-157.0000) .. controls
    (1674.6667,-157.0000) and (1688.0000,-163.0000) .. (1700.0000,-175.0000) ..
    controls (1707.3333,-192.3333) and (1712.6667,-205.3333) ..
    (1716.0000,-214.0000) -- cycle(1762.0000,-474.0000) .. controls
    (1762.0000,-679.3333) and (1690.0000,-855.6667) .. (1546.0000,-1003.0000) --
    (1546.0000,-1342.0000) -- (1316.0000,-1164.0000) .. controls
    (1218.6667,-1208.0000) and (1115.3333,-1230.0000) .. (1006.0000,-1230.0000) ..
    controls (896.6667,-1230.0000) and (793.3333,-1208.0000) ..
    (696.0000,-1164.0000) -- (466.0000,-1342.0000) -- (466.0000,-1003.0000) ..
    controls (322.0000,-855.6667) and (250.0000,-679.3333) .. (250.0000,-474.0000)
    .. controls (250.0000,-415.3333) and (257.0000,-356.6667) ..
    (271.0000,-298.0000) .. controls (280.3333,-306.0000) and (348.0000,-351.3333)
    .. (474.0000,-434.0000) -- (480.0000,-405.0000) -- (1533.0000,-405.0000) --
    (1538.0000,-434.0000) .. controls (1560.6667,-412.0000) and
    (1586.0000,-392.6667) .. (1614.0000,-376.0000) .. controls
    (1636.6667,-364.6667) and (1659.6667,-353.0000) .. (1683.0000,-341.0000) ..
    controls (1709.0000,-327.0000) and (1728.0000,-310.6667) ..
    (1740.0000,-292.0000) .. controls (1754.6667,-351.3333) and
    (1762.0000,-412.0000) .. (1762.0000,-474.0000) -- cycle(1876.0000,65.0000) ..
    controls (1876.0000,27.0000) and (1835.3333,-13.6667) .. (1754.0000,-57.0000)
    -- (1751.0000,-52.0000) .. controls (1755.0000,-17.3333) and
    (1758.6667,17.3333) .. (1762.0000,52.0000) .. controls (1770.6667,94.6667) and
    (1790.0000,116.0000) .. (1820.0000,116.0000) .. controls (1857.3333,116.0000)
    and (1876.0000,99.0000) .. (1876.0000,65.0000) -- cycle(1425.0000,-305.0000)
    -- (1316.0000,-305.0000) -- (1316.0000,-106.0000) .. controls
    (1370.6667,-162.6667) and (1407.0000,-229.0000) .. (1425.0000,-305.0000) --
    cycle(1216.0000,-29.0000) -- (1216.0000,-305.0000) -- (1056.0000,-305.0000) --
    (1056.0000,23.0000) .. controls (1112.6667,16.3333) and (1166.0000,-1.0000) ..
    (1216.0000,-29.0000) -- cycle(1664.0000,-102.0000) .. controls
    (1582.6667,-102.0000) and (1538.3333,-177.6667) .. (1531.0000,-329.0000) ..
    controls (1512.3333,-199.0000) and (1453.0000,-90.6667) .. (1353.0000,-4.0000)
    .. controls (1253.0000,82.6667) and (1137.3333,126.0000) ..
    (1006.0000,126.0000) .. controls (875.3333,126.0000) and (760.0000,83.3333) ..
    (660.0000,-2.0000) .. controls (560.6667,-87.3333) and (501.0000,-194.3333) ..
    (481.0000,-323.0000) .. controls (479.0000,-270.3333) and (469.0000,-224.3333)
    .. (451.0000,-185.0000) .. controls (427.0000,-134.3333) and
    (393.0000,-106.0000) .. (349.0000,-100.0000) .. controls (416.3333,18.0000)
    and (508.6667,111.0000) .. (626.0000,179.0000) .. controls (743.3333,247.6667)
    and (870.0000,282.0000) .. (1006.0000,282.0000) .. controls
    (1142.0000,282.0000) and (1268.6667,247.6667) .. (1386.0000,179.0000) ..
    controls (1504.0000,110.3333) and (1596.6667,16.6667) .. (1664.0000,-102.0000)
    -- cycle(956.0000,23.0000) -- (956.0000,-305.0000) -- (796.0000,-305.0000) --
    (796.0000,-29.0000) .. controls (846.0000,-1.0000) and (899.3333,16.3333) ..
    (956.0000,23.0000) -- cycle(696.0000,-106.0000) -- (696.0000,-305.0000) --
    (587.0000,-305.0000) .. controls (605.0000,-229.0000) and (641.3333,-162.6667)
    .. (696.0000,-106.0000) -- cycle(413.0000,-238.0000) -- (413.0000,-333.0000)
    .. controls (339.6667,-297.6667) and (299.3333,-262.0000) ..
    (292.0000,-226.0000) .. controls (300.0000,-203.3333) and (308.0000,-183.0000)
    .. (316.0000,-165.0000) .. controls (324.6667,-159.6667) and
    (333.6667,-157.0000) .. (343.0000,-157.0000) .. controls (359.6667,-157.0000)
    and (375.3333,-166.3333) .. (390.0000,-185.0000) .. controls
    (405.3333,-203.6667) and (413.0000,-221.3333) .. (413.0000,-238.0000) --
    cycle(257.0000,-60.0000) .. controls (213.0000,-34.6667) and
    (186.3333,-18.3333) .. (177.0000,-11.0000) .. controls (145.6667,13.6667) and
    (130.0000,39.0000) .. (130.0000,65.0000) .. controls (130.0000,99.0000) and
    (148.0000,116.0000) .. (184.0000,116.0000) .. controls (219.3333,116.0000) and
    (240.0000,93.3333) .. (246.0000,48.0000) .. controls (250.0000,12.0000) and
    (253.6667,-24.0000) .. (257.0000,-60.0000) -- cycle(1543.0000,-586.0000) --
    (1443.0000,-586.0000) .. controls (1443.0000,-631.3333) and
    (1434.6667,-675.6667) .. (1418.0000,-719.0000) .. controls
    (1396.6667,-776.3333) and (1367.6667,-805.0000) .. (1331.0000,-805.0000) ..
    controls (1294.3333,-805.0000) and (1265.3333,-776.3333) ..
    (1244.0000,-719.0000) .. controls (1227.3333,-675.6667) and
    (1219.0000,-631.3333) .. (1219.0000,-586.0000) -- (1119.0000,-586.0000) ..
    controls (1119.0000,-662.0000) and (1135.0000,-730.6667) ..
    (1167.0000,-792.0000) .. controls (1207.0000,-867.3333) and
    (1261.6667,-905.0000) .. (1331.0000,-905.0000) .. controls
    (1400.3333,-905.0000) and (1455.0000,-867.3333) .. (1495.0000,-792.0000) ..
    controls (1527.0000,-730.6667) and (1543.0000,-662.0000) ..
    (1543.0000,-586.0000) -- cycle(893.0000,-586.0000) -- (793.0000,-586.0000) ..
    controls (793.0000,-631.3333) and (784.6667,-675.6667) .. (768.0000,-719.0000)
    .. controls (746.6667,-776.3333) and (717.6667,-805.0000) ..
    (681.0000,-805.0000) .. controls (644.3333,-805.0000) and (615.3333,-776.3333)
    .. (594.0000,-719.0000) .. controls (577.3333,-675.6667) and
    (569.0000,-631.3333) .. (569.0000,-586.0000) -- (469.0000,-586.0000) ..
    controls (469.0000,-662.0000) and (485.0000,-730.6667) .. (517.0000,-792.0000)
    .. controls (557.0000,-867.3333) and (611.6667,-905.0000) ..
    (681.0000,-905.0000) .. controls (750.3333,-905.0000) and (805.0000,-867.3333)
    .. (845.0000,-792.0000) .. controls (877.0000,-730.6667) and
    (893.0000,-662.0000) .. (893.0000,-586.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F63A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1367.0000,-676.0000) .. controls
    (1367.0000,-630.0000) and (1351.6667,-592.0000) .. (1321.0000,-562.0000) ..
    controls (1291.0000,-532.0000) and (1253.3333,-517.0000) ..
    (1208.0000,-517.0000) .. controls (1164.0000,-517.0000) and
    (1126.3333,-532.3333) .. (1095.0000,-563.0000) .. controls
    (1064.3333,-594.3333) and (1049.0000,-632.0000) .. (1049.0000,-676.0000) ..
    controls (1049.0000,-720.0000) and (1064.3333,-757.3333) ..
    (1095.0000,-788.0000) .. controls (1126.3333,-819.3333) and
    (1164.0000,-835.0000) .. (1208.0000,-835.0000) .. controls
    (1252.0000,-835.0000) and (1289.3333,-819.3333) .. (1320.0000,-788.0000) ..
    controls (1351.3333,-757.3333) and (1367.0000,-720.0000) ..
    (1367.0000,-676.0000) -- cycle(837.0000,-676.0000) .. controls
    (837.0000,-632.0000) and (821.6667,-594.3333) .. (791.0000,-563.0000) ..
    controls (760.3333,-532.3333) and (723.0000,-517.0000) .. (679.0000,-517.0000)
    .. controls (633.0000,-517.0000) and (594.6667,-532.0000) ..
    (564.0000,-562.0000) .. controls (534.0000,-592.0000) and (519.0000,-630.0000)
    .. (519.0000,-676.0000) .. controls (519.0000,-720.0000) and
    (534.6667,-757.3333) .. (566.0000,-788.0000) .. controls (597.3333,-819.3333)
    and (635.0000,-835.0000) .. (679.0000,-835.0000) .. controls
    (723.0000,-835.0000) and (760.3333,-819.3333) .. (791.0000,-788.0000) ..
    controls (821.6667,-757.3333) and (837.0000,-720.0000) .. (837.0000,-676.0000)
    -- cycle(1469.0000,-405.0000) .. controls (1469.0000,-259.0000) and
    (1417.0000,-134.0000) .. (1313.0000,-30.0000) .. controls (1209.0000,74.0000)
    and (1084.0000,126.0000) .. (938.0000,126.0000) .. controls
    (792.0000,126.0000) and (667.0000,74.0000) .. (563.0000,-30.0000) .. controls
    (459.0000,-134.0000) and (407.0000,-259.0000) .. (407.0000,-405.0000) --
    (1469.0000,-405.0000) -- cycle(1357.0000,-305.0000) -- (519.0000,-305.0000) ..
    controls (542.3333,-208.3333) and (593.0000,-129.0000) .. (671.0000,-67.0000)
    .. controls (749.6667,-5.0000) and (838.6667,26.0000) .. (938.0000,26.0000) ..
    controls (1037.3333,26.0000) and (1126.0000,-5.0000) .. (1204.0000,-67.0000)
    .. controls (1282.6667,-129.0000) and (1333.6667,-208.3333) ..
    (1357.0000,-305.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F63B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1392.0000,-787.0000) .. controls
    (1392.0000,-727.6667) and (1359.6667,-660.3333) .. (1295.0000,-585.0000) ..
    controls (1239.6667,-520.3333) and (1181.0000,-469.6667) ..
    (1119.0000,-433.0000) .. controls (1099.6667,-479.6667) and
    (1080.6667,-518.6667) .. (1062.0000,-550.0000) .. controls
    (1059.3333,-554.6667) and (1035.6667,-588.3333) .. (991.0000,-651.0000) ..
    controls (965.6667,-686.3333) and (946.3333,-724.6667) .. (933.0000,-766.0000)
    .. controls (896.3333,-721.3333) and (860.0000,-676.3333) ..
    (824.0000,-631.0000) .. controls (777.3333,-572.3333) and (752.3333,-523.0000)
    .. (749.0000,-483.0000) .. controls (577.0000,-571.6667) and
    (491.0000,-667.0000) .. (491.0000,-769.0000) .. controls (491.0000,-806.3333)
    and (502.6667,-837.3333) .. (526.0000,-862.0000) .. controls
    (549.3333,-886.6667) and (579.3333,-899.0000) .. (616.0000,-899.0000) ..
    controls (667.3333,-899.0000) and (701.0000,-874.0000) .. (717.0000,-824.0000)
    .. controls (751.6667,-874.0000) and (788.6667,-899.0000) ..
    (828.0000,-899.0000) .. controls (862.0000,-899.0000) and (886.3333,-891.6667)
    .. (901.0000,-877.0000) .. controls (911.0000,-866.3333) and
    (922.6667,-843.3333) .. (936.0000,-808.0000) .. controls (960.0000,-872.0000)
    and (1000.6667,-904.0000) .. (1058.0000,-904.0000) .. controls
    (1113.3333,-904.0000) and (1148.0000,-881.0000) .. (1162.0000,-835.0000) ..
    controls (1177.3333,-850.3333) and (1193.0000,-865.6667) ..
    (1209.0000,-881.0000) .. controls (1225.0000,-896.3333) and
    (1245.3333,-904.0000) .. (1270.0000,-904.0000) .. controls
    (1301.3333,-904.0000) and (1329.3333,-892.0000) .. (1354.0000,-868.0000) ..
    controls (1379.3333,-844.6667) and (1392.0000,-817.6667) ..
    (1392.0000,-787.0000) -- cycle(1388.0000,-146.0000) .. controls
    (1252.0000,-9.3333) and (1102.0000,59.0000) .. (938.0000,59.0000) .. controls
    (774.0000,59.0000) and (624.0000,-9.3333) .. (488.0000,-146.0000) --
    (560.0000,-221.0000) .. controls (682.6667,-105.0000) and (808.6667,-47.0000)
    .. (938.0000,-47.0000) .. controls (1067.3333,-47.0000) and
    (1193.3333,-105.0000) .. (1316.0000,-221.0000) -- (1388.0000,-146.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F63C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1359.0000,-634.0000) .. controls
    (1359.0000,-588.6667) and (1343.6667,-551.0000) .. (1313.0000,-521.0000) ..
    controls (1283.0000,-491.0000) and (1245.3333,-476.0000) ..
    (1200.0000,-476.0000) .. controls (1153.3333,-476.0000) and
    (1115.0000,-491.0000) .. (1085.0000,-521.0000) .. controls
    (1055.6667,-551.0000) and (1041.0000,-589.3333) .. (1041.0000,-636.0000) ..
    controls (1041.0000,-682.6667) and (1057.0000,-720.6667) ..
    (1089.0000,-750.0000) .. controls (1077.6667,-759.3333) and
    (1068.6667,-770.0000) .. (1062.0000,-782.0000) -- (1283.0000,-1007.0000) --
    (1359.0000,-931.0000) -- (1226.0000,-793.0000) .. controls
    (1314.6667,-772.3333) and (1359.0000,-719.3333) .. (1359.0000,-634.0000) --
    cycle(835.0000,-636.0000) .. controls (835.0000,-589.3333) and
    (820.0000,-551.0000) .. (790.0000,-521.0000) .. controls (760.6667,-491.0000)
    and (722.6667,-476.0000) .. (676.0000,-476.0000) .. controls
    (630.6667,-476.0000) and (592.6667,-491.0000) .. (562.0000,-521.0000) ..
    controls (532.0000,-551.0000) and (517.0000,-588.6667) .. (517.0000,-634.0000)
    .. controls (517.0000,-719.3333) and (561.3333,-772.3333) ..
    (650.0000,-793.0000) -- (517.0000,-931.0000) -- (593.0000,-1007.0000) --
    (814.0000,-782.0000) .. controls (807.3333,-770.0000) and (798.3333,-759.3333)
    .. (787.0000,-750.0000) .. controls (819.0000,-720.6667) and
    (835.0000,-682.6667) .. (835.0000,-636.0000) -- cycle(1388.0000,-146.0000) ..
    controls (1252.0000,-9.3333) and (1102.0000,59.0000) .. (938.0000,59.0000) --
    (938.0000,-47.0000) .. controls (1067.3333,-47.0000) and (1193.3333,-105.0000)
    .. (1316.0000,-221.0000) -- (1388.0000,-146.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F63D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1475.0000,-905.0000) .. controls
    (1475.0000,-829.0000) and (1459.0000,-760.3333) .. (1427.0000,-699.0000) ..
    controls (1387.0000,-623.6667) and (1332.3333,-586.0000) ..
    (1263.0000,-586.0000) .. controls (1193.6667,-586.0000) and
    (1139.0000,-623.6667) .. (1099.0000,-699.0000) .. controls
    (1067.0000,-760.3333) and (1051.0000,-829.0000) .. (1051.0000,-905.0000) --
    (1151.0000,-905.0000) .. controls (1151.0000,-859.6667) and
    (1159.3333,-815.3333) .. (1176.0000,-772.0000) .. controls
    (1197.3333,-714.6667) and (1226.3333,-686.0000) .. (1263.0000,-686.0000) ..
    controls (1299.6667,-686.0000) and (1328.6667,-714.6667) ..
    (1350.0000,-772.0000) .. controls (1366.6667,-815.3333) and
    (1375.0000,-859.6667) .. (1375.0000,-905.0000) -- (1475.0000,-905.0000) --
    cycle(825.0000,-905.0000) .. controls (825.0000,-829.0000) and
    (809.0000,-760.3333) .. (777.0000,-699.0000) .. controls (737.0000,-623.6667)
    and (682.3333,-586.0000) .. (613.0000,-586.0000) .. controls
    (543.6667,-586.0000) and (489.0000,-623.6667) .. (449.0000,-699.0000) ..
    controls (417.0000,-760.3333) and (401.0000,-829.0000) .. (401.0000,-905.0000)
    -- (501.0000,-905.0000) .. controls (501.0000,-859.6667) and
    (509.3333,-815.3333) .. (526.0000,-772.0000) .. controls (547.3333,-714.6667)
    and (576.3333,-686.0000) .. (613.0000,-686.0000) .. controls
    (649.6667,-686.0000) and (678.6667,-714.6667) .. (700.0000,-772.0000) ..
    controls (716.6667,-815.3333) and (725.0000,-859.6667) .. (725.0000,-905.0000)
    -- (825.0000,-905.0000) -- cycle(1187.0000,4.0000) .. controls
    (1187.0000,60.0000) and (1121.6667,102.3333) .. (991.0000,131.0000) --
    (991.0000,59.0000) .. controls (1008.3333,53.0000) and (1025.6667,46.6667) ..
    (1043.0000,40.0000) .. controls (1066.3333,29.3333) and (1078.0000,17.3333) ..
    (1078.0000,4.0000) .. controls (1078.0000,-17.3333) and (1048.0000,-35.6667)
    .. (988.0000,-51.0000) -- (988.0000,-123.0000) .. controls
    (1046.0000,-133.6667) and (1075.0000,-151.3333) .. (1075.0000,-176.0000) ..
    controls (1075.0000,-189.3333) and (1063.3333,-201.3333) ..
    (1040.0000,-212.0000) .. controls (1021.3333,-220.6667) and
    (1004.0000,-225.3333) .. (988.0000,-226.0000) -- (988.0000,-302.0000) ..
    controls (1118.6667,-271.3333) and (1184.0000,-229.3333) ..
    (1184.0000,-176.0000) .. controls (1184.0000,-135.3333) and
    (1161.0000,-106.0000) .. (1115.0000,-88.0000) .. controls (1131.0000,-75.3333)
    and (1147.0000,-62.6667) .. (1163.0000,-50.0000) .. controls
    (1179.0000,-34.6667) and (1187.0000,-16.6667) .. (1187.0000,4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F63E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1463.0000,-861.0000) -- (1408.0000,-772.0000)
    -- (1130.0000,-931.0000) -- (1184.0000,-1026.0000) -- (1463.0000,-861.0000) --
    cycle(1369.0000,-677.0000) .. controls (1369.0000,-633.0000) and
    (1353.3333,-595.3333) .. (1322.0000,-564.0000) .. controls
    (1290.6667,-532.6667) and (1253.0000,-517.0000) .. (1209.0000,-517.0000) ..
    controls (1164.3333,-517.0000) and (1125.6667,-532.3333) ..
    (1093.0000,-563.0000) .. controls (1060.3333,-594.3333) and
    (1044.0000,-632.3333) .. (1044.0000,-677.0000) .. controls
    (1044.0000,-719.0000) and (1060.3333,-756.0000) .. (1093.0000,-788.0000) ..
    controls (1126.3333,-820.6667) and (1164.3333,-837.0000) ..
    (1207.0000,-837.0000) .. controls (1252.3333,-837.0000) and
    (1290.6667,-821.3333) .. (1322.0000,-790.0000) .. controls
    (1353.3333,-759.3333) and (1369.0000,-721.6667) .. (1369.0000,-677.0000) --
    cycle(746.0000,-931.0000) -- (468.0000,-772.0000) -- (413.0000,-861.0000) --
    (692.0000,-1026.0000) -- (746.0000,-931.0000) -- cycle(832.0000,-677.0000) ..
    controls (832.0000,-632.3333) and (815.6667,-594.3333) .. (783.0000,-563.0000)
    .. controls (750.3333,-532.3333) and (711.6667,-517.0000) ..
    (667.0000,-517.0000) .. controls (623.0000,-517.0000) and (585.3333,-532.6667)
    .. (554.0000,-564.0000) .. controls (522.6667,-595.3333) and
    (507.0000,-633.0000) .. (507.0000,-677.0000) .. controls (507.0000,-721.6667)
    and (522.6667,-759.3333) .. (554.0000,-790.0000) .. controls
    (585.3333,-821.3333) and (623.6667,-837.0000) .. (669.0000,-837.0000) ..
    controls (711.6667,-837.0000) and (749.3333,-820.6667) .. (782.0000,-788.0000)
    .. controls (815.3333,-756.0000) and (832.0000,-719.0000) ..
    (832.0000,-677.0000) -- cycle(1389.0000,-73.0000) .. controls
    (1365.0000,-44.3333) and (1341.3333,-18.0000) .. (1318.0000,6.0000) ..
    controls (1199.3333,-113.3333) and (1073.3333,-173.0000) ..
    (940.0000,-173.0000) .. controls (814.6667,-173.0000) and (689.3333,-114.6667)
    .. (564.0000,2.0000) .. controls (544.0000,-14.0000) and (519.0000,-37.6667)
    .. (489.0000,-69.0000) .. controls (625.6667,-207.0000) and
    (776.0000,-276.0000) .. (940.0000,-276.0000) .. controls (1097.3333,-276.0000)
    and (1247.0000,-208.3333) .. (1389.0000,-73.0000) -- cycle(1126.0000,34.0000)
    .. controls (1112.0000,50.6667) and (1088.3333,75.3333) ..
    (1055.0000,108.0000) .. controls (1012.3333,62.0000) and (975.0000,39.0000) ..
    (943.0000,39.0000) .. controls (912.3333,39.0000) and (874.0000,62.0000) ..
    (828.0000,108.0000) .. controls (815.3333,98.0000) and (790.3333,74.3333) ..
    (753.0000,37.0000) .. controls (813.6667,-32.3333) and (876.0000,-67.0000) ..
    (940.0000,-67.0000) .. controls (1002.6667,-67.0000) and (1064.6667,-33.3333)
    .. (1126.0000,34.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F63F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1475.0000,-905.0000) .. controls
    (1475.0000,-834.3333) and (1460.6667,-769.3333) .. (1432.0000,-710.0000) ..
    controls (1397.3333,-637.3333) and (1349.0000,-596.6667) ..
    (1287.0000,-588.0000) .. controls (1305.0000,-556.0000) and
    (1323.0000,-524.0000) .. (1341.0000,-492.0000) .. controls
    (1362.3333,-453.3333) and (1373.0000,-418.6667) .. (1373.0000,-388.0000) ..
    controls (1373.0000,-312.6667) and (1336.6667,-275.0000) ..
    (1264.0000,-275.0000) .. controls (1195.3333,-275.0000) and
    (1161.0000,-312.6667) .. (1161.0000,-388.0000) .. controls
    (1161.0000,-420.0000) and (1171.6667,-454.6667) .. (1193.0000,-492.0000) ..
    controls (1211.6667,-524.0000) and (1230.3333,-555.6667) ..
    (1249.0000,-587.0000) .. controls (1183.6667,-592.3333) and
    (1132.6667,-631.6667) .. (1096.0000,-705.0000) .. controls
    (1066.0000,-765.6667) and (1051.0000,-832.3333) .. (1051.0000,-905.0000) --
    (1151.0000,-905.0000) .. controls (1151.6667,-859.6667) and
    (1160.0000,-815.3333) .. (1176.0000,-772.0000) .. controls
    (1197.3333,-714.6667) and (1226.3333,-686.0000) .. (1263.0000,-686.0000) ..
    controls (1299.6667,-686.0000) and (1328.6667,-714.6667) ..
    (1350.0000,-772.0000) .. controls (1366.0000,-815.3333) and
    (1374.3333,-859.6667) .. (1375.0000,-905.0000) -- (1475.0000,-905.0000) --
    cycle(825.0000,-905.0000) .. controls (825.0000,-829.0000) and
    (809.0000,-760.3333) .. (777.0000,-699.0000) .. controls (737.0000,-623.6667)
    and (682.3333,-586.0000) .. (613.0000,-586.0000) .. controls
    (543.6667,-586.0000) and (489.0000,-623.6667) .. (449.0000,-699.0000) ..
    controls (417.0000,-760.3333) and (401.0000,-829.0000) .. (401.0000,-905.0000)
    -- (501.0000,-905.0000) .. controls (501.0000,-859.6667) and
    (509.3333,-815.3333) .. (526.0000,-772.0000) .. controls (547.3333,-714.6667)
    and (576.3333,-686.0000) .. (613.0000,-686.0000) .. controls
    (649.6667,-686.0000) and (678.6667,-714.6667) .. (700.0000,-772.0000) ..
    controls (716.6667,-815.3333) and (725.0000,-859.6667) .. (725.0000,-905.0000)
    -- (825.0000,-905.0000) -- cycle(1383.0000,-98.0000) .. controls
    (1362.3333,-70.6667) and (1340.3333,-45.0000) .. (1317.0000,-21.0000) ..
    controls (1187.6667,-137.6667) and (1062.3333,-196.0000) ..
    (941.0000,-196.0000) .. controls (813.6667,-196.0000) and (688.0000,-137.6667)
    .. (564.0000,-21.0000) -- (493.0000,-93.0000) .. controls (620.3333,-233.0000)
    and (769.6667,-303.0000) .. (941.0000,-303.0000) .. controls
    (1019.6667,-303.0000) and (1100.0000,-283.3333) .. (1182.0000,-244.0000) ..
    controls (1258.6667,-206.6667) and (1325.6667,-158.0000) ..
    (1383.0000,-98.0000) -- cycle(1321.0000,-392.0000) .. controls
    (1321.0000,-412.6667) and (1314.6667,-434.6667) .. (1302.0000,-458.0000) ..
    controls (1291.3333,-478.0000) and (1280.6667,-498.0000) ..
    (1270.0000,-518.0000) .. controls (1232.6667,-473.3333) and
    (1214.0000,-430.0000) .. (1214.0000,-388.0000) .. controls
    (1214.0000,-348.0000) and (1231.6667,-328.0000) .. (1267.0000,-328.0000) ..
    controls (1303.0000,-328.0000) and (1321.0000,-349.3333) ..
    (1321.0000,-392.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F640.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-474.0000) ..
    controls (1794.0000,-238.0000) and (1710.3333,-36.3333) ..
    (1543.0000,131.0000) .. controls (1375.6667,298.3333) and (1174.0000,382.0000)
    .. (938.0000,382.0000) .. controls (702.0000,382.0000) and (500.3333,298.3333)
    .. (333.0000,131.0000) .. controls (165.6667,-36.3333) and (82.0000,-238.0000)
    .. (82.0000,-474.0000) .. controls (82.0000,-690.6667) and
    (154.0000,-880.0000) .. (298.0000,-1042.0000) -- (298.0000,-1546.0000) --
    (644.0000,-1278.0000) .. controls (738.6667,-1312.6667) and
    (836.6667,-1330.0000) .. (938.0000,-1330.0000) .. controls
    (1039.3333,-1330.0000) and (1137.3333,-1312.6667) .. (1232.0000,-1278.0000) --
    (1578.0000,-1546.0000) -- (1578.0000,-1042.0000) .. controls
    (1722.0000,-880.0000) and (1794.0000,-690.6667) .. (1794.0000,-474.0000) --
    cycle(1694.0000,-474.0000) .. controls (1694.0000,-679.3333) and
    (1622.0000,-855.6667) .. (1478.0000,-1003.0000) -- (1478.0000,-1342.0000) --
    (1248.0000,-1164.0000) .. controls (1150.6667,-1208.0000) and
    (1047.3333,-1230.0000) .. (938.0000,-1230.0000) .. controls
    (828.6667,-1230.0000) and (725.3333,-1208.0000) .. (628.0000,-1164.0000) --
    (398.0000,-1342.0000) -- (398.0000,-1003.0000) .. controls
    (254.0000,-855.6667) and (182.0000,-679.3333) .. (182.0000,-474.0000) ..
    controls (182.0000,-265.3333) and (255.6667,-87.3333) .. (403.0000,60.0000) ..
    controls (551.0000,208.0000) and (729.3333,282.0000) .. (938.0000,282.0000) ..
    controls (1146.6667,282.0000) and (1324.6667,208.0000) .. (1472.0000,60.0000)
    .. controls (1620.0000,-87.3333) and (1694.0000,-265.3333) ..
    (1694.0000,-474.0000) -- cycle(1463.0000,-861.0000) -- (1408.0000,-772.0000)
    -- (1130.0000,-931.0000) -- (1184.0000,-1026.0000) -- (1463.0000,-861.0000) --
    cycle(1369.0000,-677.0000) .. controls (1369.0000,-633.0000) and
    (1353.3333,-595.3333) .. (1322.0000,-564.0000) .. controls
    (1290.6667,-532.6667) and (1253.0000,-517.0000) .. (1209.0000,-517.0000) ..
    controls (1164.3333,-517.0000) and (1125.6667,-532.3333) ..
    (1093.0000,-563.0000) .. controls (1060.3333,-594.3333) and
    (1044.0000,-632.3333) .. (1044.0000,-677.0000) .. controls
    (1044.0000,-719.0000) and (1060.3333,-756.0000) .. (1093.0000,-788.0000) ..
    controls (1126.3333,-820.6667) and (1164.3333,-837.0000) ..
    (1207.0000,-837.0000) .. controls (1252.3333,-837.0000) and
    (1290.6667,-821.3333) .. (1322.0000,-790.0000) .. controls
    (1353.3333,-759.3333) and (1369.0000,-721.6667) .. (1369.0000,-677.0000) --
    cycle(746.0000,-931.0000) -- (468.0000,-772.0000) -- (413.0000,-861.0000) --
    (692.0000,-1026.0000) -- (746.0000,-931.0000) -- cycle(832.0000,-677.0000) ..
    controls (832.0000,-632.3333) and (815.6667,-594.3333) .. (783.0000,-563.0000)
    .. controls (750.3333,-532.3333) and (711.6667,-517.0000) ..
    (667.0000,-517.0000) .. controls (623.0000,-517.0000) and (585.3333,-532.6667)
    .. (554.0000,-564.0000) .. controls (522.6667,-595.3333) and
    (507.0000,-633.0000) .. (507.0000,-677.0000) .. controls (507.0000,-721.6667)
    and (522.6667,-759.3333) .. (554.0000,-790.0000) .. controls
    (585.3333,-821.3333) and (623.6667,-837.0000) .. (669.0000,-837.0000) ..
    controls (711.6667,-837.0000) and (749.3333,-820.6667) .. (782.0000,-788.0000)
    .. controls (815.3333,-756.0000) and (832.0000,-719.0000) ..
    (832.0000,-677.0000) -- cycle(1334.0000,90.0000) -- (542.0000,90.0000) ..
    controls (572.6667,-2.0000) and (621.6667,-79.3333) .. (689.0000,-142.0000) ..
    controls (765.0000,-212.0000) and (848.0000,-247.0000) .. (938.0000,-247.0000)
    .. controls (1028.0000,-247.0000) and (1111.0000,-212.0000) ..
    (1187.0000,-142.0000) .. controls (1254.3333,-79.3333) and (1303.3333,-2.0000)
    .. (1334.0000,90.0000) -- cycle(1171.0000,-10.0000) .. controls
    (1103.6667,-101.3333) and (1026.0000,-147.0000) .. (938.0000,-147.0000) ..
    controls (850.0000,-147.0000) and (772.3333,-101.3333) .. (705.0000,-10.0000)
    -- (1171.0000,-10.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F641.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-801.0000) and (1346.3333,-763.3333) ..
    (1315.0000,-732.0000) .. controls (1284.3333,-701.3333) and
    (1247.0000,-686.0000) .. (1203.0000,-686.0000) .. controls
    (1159.0000,-686.0000) and (1121.3333,-701.3333) .. (1090.0000,-732.0000) ..
    controls (1059.3333,-763.3333) and (1044.0000,-801.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-889.0000) and
    (1059.3333,-926.3333) .. (1090.0000,-957.0000) .. controls
    (1121.3333,-988.3333) and (1159.0000,-1004.0000) .. (1203.0000,-1004.0000) ..
    controls (1247.0000,-1004.0000) and (1284.3333,-988.3333) ..
    (1315.0000,-957.0000) .. controls (1346.3333,-926.3333) and
    (1362.0000,-889.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-801.0000) and (816.3333,-763.3333) .. (785.0000,-732.0000)
    .. controls (754.3333,-701.3333) and (717.0000,-686.0000) ..
    (673.0000,-686.0000) .. controls (629.0000,-686.0000) and (591.3333,-701.3333)
    .. (560.0000,-732.0000) .. controls (529.3333,-763.3333) and
    (514.0000,-801.0000) .. (514.0000,-845.0000) .. controls (514.0000,-889.0000)
    and (529.3333,-926.3333) .. (560.0000,-957.0000) .. controls
    (591.3333,-988.3333) and (629.0000,-1004.0000) .. (673.0000,-1004.0000) ..
    controls (717.0000,-1004.0000) and (754.3333,-988.3333) ..
    (785.0000,-957.0000) .. controls (816.3333,-926.3333) and (832.0000,-889.0000)
    .. (832.0000,-845.0000) -- cycle(1388.0000,-124.0000) -- (1316.0000,-49.0000)
    .. controls (1193.3333,-165.0000) and (1067.3333,-223.0000) ..
    (938.0000,-223.0000) .. controls (808.6667,-223.0000) and (682.6667,-165.0000)
    .. (560.0000,-49.0000) -- (488.0000,-124.0000) .. controls
    (624.0000,-260.6667) and (774.0000,-329.0000) .. (938.0000,-329.0000) ..
    controls (1102.0000,-329.0000) and (1252.0000,-260.6667) ..
    (1388.0000,-124.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F642.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-801.0000) and (1346.3333,-763.3333) ..
    (1315.0000,-732.0000) .. controls (1284.3333,-701.3333) and
    (1247.0000,-686.0000) .. (1203.0000,-686.0000) .. controls
    (1159.0000,-686.0000) and (1121.3333,-701.3333) .. (1090.0000,-732.0000) ..
    controls (1059.3333,-763.3333) and (1044.0000,-801.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-889.0000) and
    (1059.3333,-926.3333) .. (1090.0000,-957.0000) .. controls
    (1121.3333,-988.3333) and (1159.0000,-1004.0000) .. (1203.0000,-1004.0000) ..
    controls (1247.0000,-1004.0000) and (1284.3333,-988.3333) ..
    (1315.0000,-957.0000) .. controls (1346.3333,-926.3333) and
    (1362.0000,-889.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-801.0000) and (816.3333,-763.3333) .. (785.0000,-732.0000)
    .. controls (754.3333,-701.3333) and (717.0000,-686.0000) ..
    (673.0000,-686.0000) .. controls (629.0000,-686.0000) and (591.3333,-701.3333)
    .. (560.0000,-732.0000) .. controls (529.3333,-763.3333) and
    (514.0000,-801.0000) .. (514.0000,-845.0000) .. controls (514.0000,-889.0000)
    and (529.3333,-926.3333) .. (560.0000,-957.0000) .. controls
    (591.3333,-988.3333) and (629.0000,-1004.0000) .. (673.0000,-1004.0000) ..
    controls (717.0000,-1004.0000) and (754.3333,-988.3333) ..
    (785.0000,-957.0000) .. controls (816.3333,-926.3333) and (832.0000,-889.0000)
    .. (832.0000,-845.0000) -- cycle(1388.0000,-254.0000) .. controls
    (1252.0000,-117.3333) and (1102.0000,-49.0000) .. (938.0000,-49.0000) ..
    controls (774.0000,-49.0000) and (624.0000,-117.3333) .. (488.0000,-254.0000)
    -- (560.0000,-329.0000) .. controls (682.6667,-213.0000) and
    (808.6667,-155.0000) .. (938.0000,-155.0000) .. controls (1067.3333,-155.0000)
    and (1193.3333,-213.0000) .. (1316.0000,-329.0000) -- (1388.0000,-254.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F643.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1388.0000,-910.0000)
    -- (1316.0000,-835.0000) .. controls (1193.3333,-951.0000) and
    (1067.3333,-1009.0000) .. (938.0000,-1009.0000) .. controls
    (808.6667,-1009.0000) and (682.6667,-951.0000) .. (560.0000,-835.0000) --
    (488.0000,-910.0000) .. controls (624.0000,-1046.6667) and
    (774.0000,-1115.0000) .. (938.0000,-1115.0000) .. controls
    (1102.0000,-1115.0000) and (1252.0000,-1046.6667) .. (1388.0000,-910.0000) --
    cycle(1362.0000,-319.0000) .. controls (1362.0000,-275.0000) and
    (1346.3333,-237.3333) .. (1315.0000,-206.0000) .. controls
    (1284.3333,-175.3333) and (1247.0000,-160.0000) .. (1203.0000,-160.0000) ..
    controls (1159.0000,-160.0000) and (1121.3333,-175.3333) ..
    (1090.0000,-206.0000) .. controls (1059.3333,-237.3333) and
    (1044.0000,-275.0000) .. (1044.0000,-319.0000) .. controls
    (1044.0000,-363.0000) and (1059.3333,-400.3333) .. (1090.0000,-431.0000) ..
    controls (1121.3333,-462.3333) and (1159.0000,-478.0000) ..
    (1203.0000,-478.0000) .. controls (1247.0000,-478.0000) and
    (1284.3333,-462.3333) .. (1315.0000,-431.0000) .. controls
    (1346.3333,-400.3333) and (1362.0000,-363.0000) .. (1362.0000,-319.0000) --
    cycle(832.0000,-319.0000) .. controls (832.0000,-275.0000) and
    (816.3333,-237.3333) .. (785.0000,-206.0000) .. controls (754.3333,-175.3333)
    and (717.0000,-160.0000) .. (673.0000,-160.0000) .. controls
    (629.0000,-160.0000) and (591.3333,-175.3333) .. (560.0000,-206.0000) ..
    controls (529.3333,-237.3333) and (514.0000,-275.0000) .. (514.0000,-319.0000)
    .. controls (514.0000,-363.0000) and (529.3333,-400.3333) ..
    (560.0000,-431.0000) .. controls (591.3333,-462.3333) and (629.0000,-478.0000)
    .. (673.0000,-478.0000) .. controls (717.0000,-478.0000) and
    (754.3333,-462.3333) .. (785.0000,-431.0000) .. controls (816.3333,-400.3333)
    and (832.0000,-363.0000) .. (832.0000,-319.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F644.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1440.0000,-790.0000)
    .. controls (1440.0000,-728.6667) and (1417.6667,-676.6667) ..
    (1373.0000,-634.0000) .. controls (1329.0000,-591.3333) and
    (1276.3333,-570.0000) .. (1215.0000,-570.0000) .. controls
    (1153.6667,-570.0000) and (1100.6667,-591.3333) .. (1056.0000,-634.0000) ..
    controls (1012.0000,-676.6667) and (990.0000,-728.6667) ..
    (990.0000,-790.0000) .. controls (990.0000,-851.3333) and
    (1012.0000,-903.3333) .. (1056.0000,-946.0000) .. controls
    (1100.6667,-988.6667) and (1153.6667,-1010.0000) .. (1215.0000,-1010.0000) ..
    controls (1276.3333,-1010.0000) and (1329.0000,-988.6667) ..
    (1373.0000,-946.0000) .. controls (1417.6667,-903.3333) and
    (1440.0000,-851.3333) .. (1440.0000,-790.0000) -- cycle(892.0000,-790.0000) ..
    controls (892.0000,-728.6667) and (869.6667,-676.6667) .. (825.0000,-634.0000)
    .. controls (781.0000,-591.3333) and (728.3333,-570.0000) ..
    (667.0000,-570.0000) .. controls (605.6667,-570.0000) and (552.6667,-591.3333)
    .. (508.0000,-634.0000) .. controls (464.0000,-676.6667) and
    (442.0000,-728.6667) .. (442.0000,-790.0000) .. controls (442.0000,-851.3333)
    and (464.0000,-903.3333) .. (508.0000,-946.0000) .. controls
    (552.6667,-988.6667) and (605.6667,-1010.0000) .. (667.0000,-1010.0000) ..
    controls (728.3333,-1010.0000) and (781.0000,-988.6667) ..
    (825.0000,-946.0000) .. controls (869.6667,-903.3333) and (892.0000,-851.3333)
    .. (892.0000,-790.0000) -- cycle(1388.0000,-254.0000) .. controls
    (1252.0000,-117.3333) and (1102.0000,-49.0000) .. (938.0000,-49.0000) --
    (938.0000,-155.0000) .. controls (1067.3333,-155.0000) and
    (1193.3333,-213.0000) .. (1316.0000,-329.0000) -- (1388.0000,-254.0000) --
    cycle(1400.0000,-790.0000) .. controls (1400.0000,-837.3333) and
    (1383.3333,-878.3333) .. (1350.0000,-913.0000) .. controls
    (1360.6667,-895.0000) and (1366.0000,-876.6667) .. (1366.0000,-858.0000) ..
    controls (1366.0000,-828.0000) and (1353.6667,-800.6667) ..
    (1329.0000,-776.0000) .. controls (1304.3333,-751.3333) and
    (1277.0000,-739.0000) .. (1247.0000,-739.0000) .. controls
    (1217.0000,-739.0000) and (1189.6667,-751.3333) .. (1165.0000,-776.0000) ..
    controls (1140.3333,-800.6667) and (1128.0000,-828.0000) ..
    (1128.0000,-858.0000) .. controls (1128.0000,-912.0000) and
    (1155.3333,-949.3333) .. (1210.0000,-970.0000) .. controls
    (1160.6667,-968.6667) and (1118.3333,-950.6667) .. (1083.0000,-916.0000) ..
    controls (1047.6667,-881.3333) and (1030.0000,-839.3333) ..
    (1030.0000,-790.0000) .. controls (1030.0000,-739.3333) and
    (1048.0000,-696.6667) .. (1084.0000,-662.0000) .. controls
    (1120.6667,-627.3333) and (1164.3333,-610.0000) .. (1215.0000,-610.0000) ..
    controls (1265.6667,-610.0000) and (1309.0000,-627.3333) ..
    (1345.0000,-662.0000) .. controls (1381.6667,-696.6667) and
    (1400.0000,-739.3333) .. (1400.0000,-790.0000) -- cycle(852.0000,-790.0000) ..
    controls (852.0000,-797.3333) and (851.3333,-805.6667) .. (850.0000,-815.0000)
    .. controls (846.6667,-787.0000) and (833.0000,-762.0000) ..
    (809.0000,-740.0000) .. controls (785.6667,-718.6667) and (760.0000,-708.0000)
    .. (732.0000,-708.0000) .. controls (702.0000,-708.0000) and
    (674.6667,-720.3333) .. (650.0000,-745.0000) .. controls (625.3333,-769.6667)
    and (613.0000,-797.0000) .. (613.0000,-827.0000) .. controls
    (613.0000,-857.0000) and (625.3333,-884.3333) .. (650.0000,-909.0000) ..
    controls (674.6667,-933.6667) and (702.0000,-946.0000) .. (732.0000,-946.0000)
    .. controls (746.0000,-946.0000) and (760.3333,-942.6667) ..
    (775.0000,-936.0000) .. controls (742.3333,-958.6667) and (706.3333,-970.0000)
    .. (667.0000,-970.0000) .. controls (616.3333,-970.0000) and
    (572.6667,-952.6667) .. (536.0000,-918.0000) .. controls (500.0000,-883.3333)
    and (482.0000,-840.6667) .. (482.0000,-790.0000) .. controls
    (482.0000,-739.3333) and (500.0000,-696.6667) .. (536.0000,-662.0000) ..
    controls (572.6667,-627.3333) and (616.3333,-610.0000) .. (667.0000,-610.0000)
    .. controls (717.6667,-610.0000) and (761.0000,-627.3333) ..
    (797.0000,-662.0000) .. controls (833.6667,-696.6667) and (852.0000,-739.3333)
    .. (852.0000,-790.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F645.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1762.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1788.0000,114.0000) --
    (1724.0000,114.0000) -- (1724.0000,-253.0000) .. controls
    (1724.0000,-340.3333) and (1697.0000,-419.3333) .. (1643.0000,-490.0000) ..
    controls (1589.6667,-560.6667) and (1520.6667,-605.6667) ..
    (1436.0000,-625.0000) .. controls (1392.0000,-513.0000) and
    (1329.6667,-423.3333) .. (1249.0000,-356.0000) .. controls
    (1159.0000,-281.3333) and (1056.6667,-244.0000) .. (942.0000,-244.0000) ..
    controls (827.3333,-244.0000) and (725.0000,-281.3333) .. (635.0000,-356.0000)
    .. controls (554.3333,-423.3333) and (492.0000,-513.0000) ..
    (448.0000,-625.0000) .. controls (363.3333,-605.6667) and (294.0000,-560.6667)
    .. (240.0000,-490.0000) .. controls (186.6667,-419.3333) and
    (160.0000,-340.3333) .. (160.0000,-253.0000) -- (160.0000,114.0000) --
    (96.0000,114.0000) -- (96.0000,-253.0000) .. controls (96.0000,-354.3333) and
    (126.6667,-445.6667) .. (188.0000,-527.0000) .. controls (250.0000,-609.0000)
    and (329.3333,-662.0000) .. (426.0000,-686.0000) .. controls
    (403.3333,-762.0000) and (392.0000,-838.0000) .. (392.0000,-914.0000) ..
    controls (392.0000,-1270.6667) and (575.3333,-1449.0000) ..
    (942.0000,-1449.0000) .. controls (1308.6667,-1449.0000) and
    (1492.0000,-1270.6667) .. (1492.0000,-914.0000) .. controls
    (1492.0000,-838.0000) and (1480.6667,-762.0000) .. (1458.0000,-686.0000) ..
    controls (1554.6667,-662.0000) and (1633.6667,-609.0000) ..
    (1695.0000,-527.0000) .. controls (1757.0000,-445.6667) and
    (1788.0000,-354.3333) .. (1788.0000,-253.0000) -- (1788.0000,114.0000) --
    cycle(1712.0000,-181.0000) .. controls (1712.0000,-147.6667) and
    (1681.6667,-119.6667) .. (1621.0000,-97.0000) .. controls (1569.6667,-77.6667)
    and (1517.3333,-68.0000) .. (1464.0000,-68.0000) .. controls
    (1445.3333,-68.0000) and (1430.6667,-69.6667) .. (1420.0000,-73.0000) --
    (1356.0000,10.0000) .. controls (1374.0000,14.6667) and (1392.0000,19.3333) ..
    (1410.0000,24.0000) .. controls (1434.0000,32.0000) and (1446.0000,43.0000) ..
    (1446.0000,57.0000) .. controls (1446.0000,95.6667) and (1423.0000,122.0000)
    .. (1377.0000,136.0000) -- (1432.0000,173.0000) -- (1333.0000,173.0000) ..
    controls (1315.6667,161.6667) and (1277.3333,145.0000) .. (1218.0000,123.0000)
    .. controls (1159.3333,101.6667) and (1121.6667,90.3333) ..
    (1105.0000,89.0000) .. controls (1067.0000,104.3333) and (1011.3333,132.3333)
    .. (938.0000,173.0000) -- (849.0000,173.0000) .. controls (885.0000,124.3333)
    and (943.0000,84.6667) .. (1023.0000,54.0000) .. controls (1105.6667,21.3333)
    and (1174.0000,-27.6667) .. (1228.0000,-93.0000) .. controls
    (1284.0000,-95.6667) and (1357.3333,-113.3333) .. (1448.0000,-146.0000) ..
    controls (1554.6667,-184.6667) and (1608.0000,-223.0000) ..
    (1608.0000,-261.0000) .. controls (1608.0000,-272.3333) and
    (1599.3333,-278.0000) .. (1582.0000,-278.0000) .. controls
    (1571.3333,-278.0000) and (1539.0000,-268.0000) .. (1485.0000,-248.0000) ..
    controls (1431.0000,-228.6667) and (1387.0000,-219.0000) ..
    (1353.0000,-219.0000) .. controls (1336.3333,-219.0000) and
    (1312.3333,-222.3333) .. (1281.0000,-229.0000) .. controls
    (1249.6667,-235.6667) and (1226.3333,-239.0000) .. (1211.0000,-239.0000) ..
    controls (1195.6667,-239.0000) and (1152.3333,-227.0000) ..
    (1081.0000,-203.0000) .. controls (1009.6667,-179.6667) and
    (966.0000,-163.3333) .. (950.0000,-154.0000) .. controls (929.3333,-141.3333)
    and (906.6667,-122.0000) .. (882.0000,-96.0000) .. controls
    (861.3333,-74.0000) and (840.6667,-52.0000) .. (820.0000,-30.0000) .. controls
    (772.0000,16.0000) and (685.6667,83.6667) .. (561.0000,173.0000) --
    (451.0000,173.0000) -- (507.0000,136.0000) .. controls (457.0000,123.3333) and
    (433.6667,96.6667) .. (437.0000,56.0000) -- (438.0000,43.0000) .. controls
    (446.6667,35.0000) and (460.3333,28.6667) .. (479.0000,24.0000) .. controls
    (501.6667,18.6667) and (516.3333,14.0000) .. (523.0000,10.0000) .. controls
    (505.6667,-10.6667) and (484.3333,-38.3333) .. (459.0000,-73.0000) .. controls
    (448.3333,-71.0000) and (443.6667,-70.0000) .. (445.0000,-70.0000) .. controls
    (392.3333,-70.0000) and (339.3333,-76.3333) .. (286.0000,-89.0000) .. controls
    (210.0000,-107.6667) and (172.0000,-134.6667) .. (172.0000,-170.0000) ..
    controls (172.0000,-210.6667) and (194.6667,-232.6667) .. (240.0000,-236.0000)
    .. controls (234.6667,-245.3333) and (232.0000,-255.3333) ..
    (232.0000,-266.0000) .. controls (232.0000,-282.0000) and (237.3333,-296.0000)
    .. (248.0000,-308.0000) .. controls (259.3333,-320.6667) and
    (273.0000,-327.0000) .. (289.0000,-327.0000) .. controls (307.6667,-327.0000)
    and (333.0000,-321.3333) .. (365.0000,-310.0000) .. controls
    (401.6667,-296.6667) and (427.0000,-289.0000) .. (441.0000,-287.0000) ..
    controls (471.6667,-282.3333) and (516.6667,-280.0000) .. (576.0000,-280.0000)
    .. controls (586.0000,-280.0000) and (600.6667,-282.6667) ..
    (620.0000,-288.0000) .. controls (640.0000,-294.0000) and (655.0000,-297.0000)
    .. (665.0000,-297.0000) .. controls (694.3333,-297.0000) and
    (786.6667,-266.0000) .. (942.0000,-204.0000) .. controls (958.6667,-208.0000)
    and (1005.3333,-226.0000) .. (1082.0000,-258.0000) .. controls
    (1144.0000,-284.0000) and (1189.6667,-297.0000) .. (1219.0000,-297.0000) ..
    controls (1229.6667,-297.0000) and (1244.6667,-294.0000) ..
    (1264.0000,-288.0000) .. controls (1283.3333,-282.0000) and
    (1298.3333,-279.0000) .. (1309.0000,-279.0000) .. controls
    (1365.0000,-279.0000) and (1407.0000,-280.6667) .. (1435.0000,-284.0000) ..
    controls (1450.3333,-286.0000) and (1476.6667,-294.0000) ..
    (1514.0000,-308.0000) .. controls (1547.3333,-320.6667) and
    (1573.6667,-327.0000) .. (1593.0000,-327.0000) .. controls
    (1629.6667,-327.0000) and (1648.0000,-306.0000) .. (1648.0000,-264.0000) ..
    controls (1648.0000,-254.6667) and (1646.6667,-245.6667) ..
    (1644.0000,-237.0000) .. controls (1669.3333,-235.0000) and
    (1686.0000,-231.6667) .. (1694.0000,-227.0000) .. controls
    (1706.0000,-219.0000) and (1712.0000,-203.6667) .. (1712.0000,-181.0000) --
    cycle(1428.0000,-914.0000) .. controls (1428.0000,-1079.3333) and
    (1388.0000,-1199.6667) .. (1308.0000,-1275.0000) .. controls
    (1230.6667,-1348.3333) and (1108.6667,-1385.0000) .. (942.0000,-1385.0000) ..
    controls (775.3333,-1385.0000) and (653.3333,-1348.3333) ..
    (576.0000,-1275.0000) .. controls (496.0000,-1199.6667) and
    (456.0000,-1079.3333) .. (456.0000,-914.0000) .. controls (456.0000,-762.6667)
    and (498.3333,-627.3333) .. (583.0000,-508.0000) .. controls
    (677.0000,-374.6667) and (796.6667,-308.0000) .. (942.0000,-308.0000) ..
    controls (1087.3333,-308.0000) and (1207.0000,-374.6667) ..
    (1301.0000,-508.0000) .. controls (1385.6667,-627.3333) and
    (1428.0000,-762.6667) .. (1428.0000,-914.0000) -- cycle(1669.0000,-179.0000)
    .. controls (1669.0000,-190.3333) and (1661.3333,-196.0000) ..
    (1646.0000,-196.0000) .. controls (1628.0000,-196.0000) and
    (1605.3333,-187.3333) .. (1578.0000,-170.0000) .. controls
    (1556.6667,-156.0000) and (1535.3333,-142.0000) .. (1514.0000,-128.0000) ..
    controls (1617.3333,-134.0000) and (1669.0000,-151.0000) ..
    (1669.0000,-179.0000) -- cycle(1317.0000,-54.0000) .. controls
    (1306.3333,-52.0000) and (1290.3333,-48.6667) .. (1269.0000,-44.0000) ..
    controls (1271.6667,-35.3333) and (1277.3333,-26.0000) .. (1286.0000,-16.0000)
    .. controls (1292.6667,-24.6667) and (1303.0000,-37.3333) ..
    (1317.0000,-54.0000) -- cycle(1384.0000,61.0000) .. controls
    (1354.0000,51.0000) and (1324.0000,40.6667) .. (1294.0000,30.0000) .. controls
    (1254.6667,16.0000) and (1228.0000,2.3333) .. (1214.0000,-11.0000) .. controls
    (1196.6667,11.0000) and (1173.0000,34.6667) .. (1143.0000,60.0000) .. controls
    (1200.3333,82.6667) and (1260.3333,94.0000) .. (1323.0000,94.0000) .. controls
    (1361.6667,94.0000) and (1382.0000,83.0000) .. (1384.0000,61.0000) --
    cycle(875.0000,-172.0000) -- (673.0000,-239.0000) .. controls
    (578.3333,-225.6667) and (531.0000,-219.0000) .. (531.0000,-219.0000) ..
    controls (496.3333,-219.0000) and (452.0000,-228.6667) .. (398.0000,-248.0000)
    .. controls (344.6667,-268.0000) and (312.0000,-278.0000) ..
    (300.0000,-278.0000) .. controls (284.0000,-278.0000) and (276.0000,-272.3333)
    .. (276.0000,-261.0000) .. controls (276.0000,-224.3333) and
    (328.3333,-186.0000) .. (433.0000,-146.0000) .. controls (525.6667,-110.6667)
    and (595.6667,-93.0000) .. (643.0000,-93.0000) .. controls (652.3333,-93.0000)
    and (665.6667,-83.6667) .. (683.0000,-65.0000) .. controls (694.3333,-51.0000)
    and (706.0000,-37.3333) .. (718.0000,-24.0000) .. controls (750.6667,-60.0000)
    and (803.0000,-109.3333) .. (875.0000,-172.0000) -- cycle(615.0000,-44.0000)
    .. controls (603.6667,-46.6667) and (586.6667,-50.0000) .. (564.0000,-54.0000)
    .. controls (570.6667,-45.3333) and (581.3333,-32.6667) .. (596.0000,-16.0000)
    -- (615.0000,-44.0000) -- cycle(681.0000,2.0000) -- (670.0000,-11.0000) ..
    controls (649.3333,4.3333) and (622.0000,18.3333) .. (588.0000,31.0000) ..
    controls (558.6667,41.0000) and (529.3333,51.0000) .. (500.0000,61.0000) --
    (500.0000,70.0000) .. controls (509.3333,86.0000) and (529.0000,94.0000) ..
    (559.0000,94.0000) .. controls (571.6667,94.0000) and (593.3333,81.6667) ..
    (624.0000,57.0000) .. controls (649.3333,35.6667) and (668.3333,17.3333) ..
    (681.0000,2.0000) -- cycle(368.0000,-128.0000) .. controls
    (347.3333,-142.6667) and (327.0000,-157.3333) .. (307.0000,-172.0000) ..
    controls (281.6667,-188.0000) and (258.3333,-196.0000) .. (237.0000,-196.0000)
    .. controls (222.3333,-196.0000) and (215.0000,-191.0000) ..
    (215.0000,-181.0000) .. controls (215.0000,-158.3333) and (266.0000,-140.6667)
    .. (368.0000,-128.0000) -- cycle(1263.0000,-1113.0000) --
    (1229.0000,-1079.0000) .. controls (1202.3333,-1106.3333) and
    (1171.6667,-1120.0000) .. (1137.0000,-1120.0000) .. controls
    (1103.0000,-1120.0000) and (1072.6667,-1106.3333) .. (1046.0000,-1079.0000) --
    (1012.0000,-1113.0000) .. controls (1040.6667,-1155.0000) and
    (1082.3333,-1176.0000) .. (1137.0000,-1176.0000) .. controls
    (1192.3333,-1176.0000) and (1234.3333,-1155.0000) .. (1263.0000,-1113.0000) --
    cycle(1243.0000,-954.0000) .. controls (1243.0000,-923.3333) and
    (1232.0000,-897.0000) .. (1210.0000,-875.0000) .. controls
    (1188.6667,-853.6667) and (1162.6667,-843.0000) .. (1132.0000,-843.0000) ..
    controls (1101.3333,-843.0000) and (1075.0000,-853.6667) ..
    (1053.0000,-875.0000) .. controls (1031.6667,-897.0000) and
    (1021.0000,-923.3333) .. (1021.0000,-954.0000) .. controls
    (1021.0000,-984.6667) and (1031.6667,-1010.6667) .. (1053.0000,-1032.0000) ..
    controls (1075.0000,-1054.0000) and (1101.3333,-1065.0000) ..
    (1132.0000,-1065.0000) .. controls (1162.6667,-1065.0000) and
    (1188.6667,-1054.0000) .. (1210.0000,-1032.0000) .. controls
    (1232.0000,-1010.6667) and (1243.0000,-984.6667) .. (1243.0000,-954.0000) --
    cycle(876.0000,-1113.0000) -- (842.0000,-1079.0000) .. controls
    (815.3333,-1106.3333) and (785.0000,-1120.0000) .. (751.0000,-1120.0000) ..
    controls (716.3333,-1120.0000) and (685.6667,-1106.3333) ..
    (659.0000,-1079.0000) -- (625.0000,-1113.0000) .. controls
    (653.6667,-1155.0000) and (695.6667,-1176.0000) .. (751.0000,-1176.0000) ..
    controls (805.6667,-1176.0000) and (847.3333,-1155.0000) ..
    (876.0000,-1113.0000) -- cycle(867.0000,-954.0000) .. controls
    (867.0000,-923.3333) and (856.0000,-897.0000) .. (834.0000,-875.0000) ..
    controls (812.6667,-853.6667) and (786.6667,-843.0000) .. (756.0000,-843.0000)
    .. controls (725.3333,-843.0000) and (699.0000,-853.6667) ..
    (677.0000,-875.0000) .. controls (655.6667,-897.0000) and (645.0000,-923.3333)
    .. (645.0000,-954.0000) .. controls (645.0000,-984.6667) and
    (655.6667,-1010.6667) .. (677.0000,-1032.0000) .. controls
    (699.0000,-1054.0000) and (725.3333,-1065.0000) .. (756.0000,-1065.0000) ..
    controls (786.6667,-1065.0000) and (812.6667,-1054.0000) ..
    (834.0000,-1032.0000) .. controls (856.0000,-1010.6667) and
    (867.0000,-984.6667) .. (867.0000,-954.0000) -- cycle(1196.0000,-576.0000) ..
    controls (1130.0000,-488.6667) and (1045.3333,-445.0000) ..
    (942.0000,-445.0000) .. controls (838.6667,-445.0000) and (754.0000,-488.6667)
    .. (688.0000,-576.0000) -- (1196.0000,-576.0000) -- cycle(1225.0000,-947.0000)
    -- (1166.0000,-947.0000) .. controls (1164.0000,-929.6667) and
    (1155.0000,-919.6667) .. (1139.0000,-917.0000) -- (1139.0000,-861.0000) ..
    controls (1161.6667,-862.3333) and (1181.3333,-871.3333) ..
    (1198.0000,-888.0000) .. controls (1214.6667,-904.6667) and
    (1223.6667,-924.3333) .. (1225.0000,-947.0000) -- cycle(1094.0000,-1002.0000)
    .. controls (1094.0000,-1012.6667) and (1088.6667,-1018.0000) ..
    (1078.0000,-1018.0000) .. controls (1067.3333,-1018.0000) and
    (1062.0000,-1012.6667) .. (1062.0000,-1002.0000) .. controls
    (1062.0000,-991.3333) and (1067.3333,-986.0000) .. (1078.0000,-986.0000) ..
    controls (1088.6667,-986.0000) and (1094.0000,-991.3333) ..
    (1094.0000,-1002.0000) -- cycle(849.0000,-947.0000) -- (790.0000,-947.0000) ..
    controls (788.0000,-929.6667) and (779.0000,-919.6667) .. (763.0000,-917.0000)
    -- (763.0000,-861.0000) .. controls (785.6667,-862.3333) and
    (805.3333,-871.3333) .. (822.0000,-888.0000) .. controls (838.6667,-904.6667)
    and (847.6667,-924.3333) .. (849.0000,-947.0000) -- cycle(718.0000,-1002.0000)
    .. controls (718.0000,-1012.6667) and (712.6667,-1018.0000) ..
    (702.0000,-1018.0000) .. controls (691.3333,-1018.0000) and
    (686.0000,-1012.6667) .. (686.0000,-1002.0000) .. controls
    (686.0000,-991.3333) and (691.3333,-986.0000) .. (702.0000,-986.0000) ..
    controls (712.6667,-986.0000) and (718.0000,-991.3333) ..
    (718.0000,-1002.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F646.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1804.0000,-418.0000) ..
    controls (1804.0000,-251.3333) and (1782.3333,-127.0000) ..
    (1739.0000,-45.0000) .. controls (1726.3333,-21.0000) and (1720.0000,-8.0000)
    .. (1720.0000,-6.0000) -- (1720.0000,240.0000) -- (1638.0000,240.0000) --
    (1638.0000,63.0000) .. controls (1638.0000,50.3333) and (1645.6667,19.0000) ..
    (1661.0000,-31.0000) .. controls (1694.3333,-140.3333) and
    (1713.3333,-203.3333) .. (1718.0000,-220.0000) .. controls
    (1733.3333,-284.0000) and (1741.0000,-350.0000) .. (1741.0000,-418.0000) ..
    controls (1741.0000,-623.3333) and (1694.0000,-819.3333) ..
    (1600.0000,-1006.0000) .. controls (1562.6667,-1080.0000) and
    (1503.6667,-1157.6667) .. (1423.0000,-1239.0000) .. controls
    (1328.3333,-1334.3333) and (1248.6667,-1382.0000) .. (1184.0000,-1382.0000) ..
    controls (1160.0000,-1382.0000) and (1130.6667,-1370.0000) ..
    (1096.0000,-1346.0000) .. controls (1130.0000,-1337.3333) and
    (1164.3333,-1328.3333) .. (1199.0000,-1319.0000) .. controls
    (1235.6667,-1306.3333) and (1263.0000,-1285.3333) .. (1281.0000,-1256.0000) --
    (1281.0000,-1238.0000) .. controls (1253.0000,-1250.0000) and
    (1224.6667,-1262.0000) .. (1196.0000,-1274.0000) .. controls
    (1161.3333,-1287.3333) and (1132.0000,-1294.0000) .. (1108.0000,-1294.0000) ..
    controls (1065.3333,-1294.0000) and (1044.0000,-1282.0000) ..
    (1044.0000,-1258.0000) .. controls (1044.0000,-1248.0000) and
    (1071.0000,-1234.6667) .. (1125.0000,-1218.0000) .. controls
    (1184.3333,-1198.6667) and (1219.0000,-1184.0000) .. (1229.0000,-1174.0000) --
    (1229.0000,-1151.0000) .. controls (1225.6667,-1143.6667) and
    (1219.6667,-1140.0000) .. (1211.0000,-1140.0000) .. controls
    (1202.3333,-1140.0000) and (1182.0000,-1146.6667) .. (1150.0000,-1160.0000) ..
    controls (1118.0000,-1174.0000) and (1091.6667,-1181.0000) ..
    (1071.0000,-1181.0000) .. controls (1049.0000,-1181.0000) and
    (1038.0000,-1172.3333) .. (1038.0000,-1155.0000) .. controls
    (1038.0000,-1144.3333) and (1041.6667,-1135.3333) .. (1049.0000,-1128.0000) ..
    controls (1063.0000,-1114.0000) and (1083.6667,-1099.0000) ..
    (1111.0000,-1083.0000) .. controls (1151.0000,-1059.6667) and
    (1173.0000,-1046.6667) .. (1177.0000,-1044.0000) .. controls
    (1261.6667,-986.6667) and (1333.3333,-916.6667) .. (1392.0000,-834.0000) ..
    controls (1459.3333,-739.3333) and (1493.0000,-647.3333) ..
    (1493.0000,-558.0000) .. controls (1493.0000,-396.0000) and
    (1442.3333,-258.0000) .. (1341.0000,-144.0000) .. controls
    (1235.6667,-25.3333) and (1103.0000,34.0000) .. (943.0000,34.0000) .. controls
    (782.3333,34.0000) and (650.0000,-26.0000) .. (546.0000,-146.0000) .. controls
    (446.6667,-260.0000) and (397.0000,-398.6667) .. (397.0000,-562.0000) ..
    controls (397.0000,-608.6667) and (404.3333,-654.0000) .. (419.0000,-698.0000)
    .. controls (438.3333,-756.0000) and (484.0000,-823.3333) ..
    (556.0000,-900.0000) .. controls (619.3333,-968.0000) and
    (681.6667,-1022.3333) .. (743.0000,-1063.0000) .. controls
    (764.3333,-1074.3333) and (794.3333,-1093.3333) .. (833.0000,-1120.0000) ..
    controls (847.0000,-1132.6667) and (855.0000,-1147.0000) ..
    (857.0000,-1163.0000) .. controls (849.0000,-1175.6667) and
    (838.0000,-1182.0000) .. (824.0000,-1182.0000) .. controls
    (803.3333,-1182.0000) and (776.0000,-1175.0000) .. (742.0000,-1161.0000) ..
    controls (708.0000,-1147.0000) and (685.3333,-1140.0000) ..
    (674.0000,-1140.0000) .. controls (670.0000,-1140.0000) and
    (664.3333,-1141.6667) .. (657.0000,-1145.0000) -- (657.0000,-1174.0000) ..
    controls (669.0000,-1188.0000) and (697.6667,-1202.0000) ..
    (743.0000,-1216.0000) .. controls (798.3333,-1233.3333) and
    (831.3333,-1245.0000) .. (842.0000,-1251.0000) -- (842.0000,-1271.0000) ..
    controls (828.6667,-1286.3333) and (808.0000,-1294.0000) ..
    (780.0000,-1294.0000) .. controls (757.3333,-1294.0000) and
    (726.0000,-1284.3333) .. (686.0000,-1265.0000) .. controls
    (646.6667,-1246.3333) and (623.6667,-1237.0000) .. (617.0000,-1237.0000) ..
    controls (611.6667,-1237.0000) and (609.0000,-1241.3333) ..
    (609.0000,-1250.0000) .. controls (609.0000,-1291.3333) and
    (671.3333,-1323.0000) .. (796.0000,-1345.0000) .. controls
    (782.0000,-1369.6667) and (754.3333,-1382.0000) .. (713.0000,-1382.0000) ..
    controls (634.3333,-1382.0000) and (541.6667,-1322.6667) ..
    (435.0000,-1204.0000) .. controls (341.6667,-1100.6667) and
    (277.6667,-1004.0000) .. (243.0000,-914.0000) .. controls (177.6667,-744.0000)
    and (145.0000,-578.0000) .. (145.0000,-416.0000) .. controls
    (145.0000,-324.6667) and (161.0000,-226.3333) .. (193.0000,-121.0000) ..
    controls (225.6667,-16.3333) and (242.0000,41.3333) .. (242.0000,52.0000) --
    (242.0000,240.0000) -- (170.0000,240.0000) -- (170.0000,6.0000) .. controls
    (170.0000,9.3333) and (158.3333,-20.0000) .. (135.0000,-82.0000) .. controls
    (99.6667,-176.0000) and (82.0000,-287.3333) .. (82.0000,-416.0000) .. controls
    (82.0000,-591.3333) and (115.0000,-759.3333) .. (181.0000,-920.0000) ..
    controls (251.6667,-1090.6667) and (350.3333,-1229.6667) ..
    (477.0000,-1337.0000) .. controls (553.6667,-1401.6667) and
    (628.6667,-1434.0000) .. (702.0000,-1434.0000) .. controls
    (758.6667,-1434.0000) and (802.3333,-1419.3333) .. (833.0000,-1390.0000) ..
    controls (857.0000,-1367.3333) and (880.3333,-1326.6667) ..
    (903.0000,-1268.0000) -- (983.0000,-1268.0000) .. controls
    (1006.3333,-1326.6667) and (1030.0000,-1367.3333) .. (1054.0000,-1390.0000) ..
    controls (1085.3333,-1419.3333) and (1129.3333,-1434.0000) ..
    (1186.0000,-1434.0000) .. controls (1259.3333,-1434.0000) and
    (1332.0000,-1403.0000) .. (1404.0000,-1341.0000) .. controls
    (1531.3333,-1231.0000) and (1630.6667,-1091.6667) .. (1702.0000,-923.0000) ..
    controls (1770.0000,-761.6667) and (1804.0000,-593.3333) ..
    (1804.0000,-418.0000) -- cycle(1426.0000,-540.0000) .. controls
    (1426.0000,-712.6667) and (1338.0000,-863.6667) .. (1162.0000,-993.0000) ..
    controls (1135.3333,-1010.3333) and (1095.6667,-1037.0000) ..
    (1043.0000,-1073.0000) .. controls (1016.3333,-1093.0000) and
    (1000.3333,-1110.3333) .. (995.0000,-1125.0000) .. controls
    (988.3333,-1147.0000) and (981.6667,-1169.0000) .. (975.0000,-1191.0000) --
    (910.0000,-1191.0000) .. controls (906.0000,-1158.3333) and
    (898.3333,-1132.0000) .. (887.0000,-1112.0000) .. controls
    (877.0000,-1095.3333) and (859.6667,-1079.3333) .. (835.0000,-1064.0000) ..
    controls (813.6667,-1052.0000) and (792.3333,-1040.0000) ..
    (771.0000,-1028.0000) .. controls (688.3333,-977.3333) and
    (618.3333,-912.0000) .. (561.0000,-832.0000) .. controls (497.0000,-742.6667)
    and (465.0000,-654.3333) .. (465.0000,-567.0000) -- (465.0000,-540.0000) ..
    controls (465.0000,-408.0000) and (511.3333,-291.3333) .. (604.0000,-190.0000)
    .. controls (699.3333,-85.3333) and (812.3333,-33.0000) .. (943.0000,-33.0000)
    .. controls (1074.3333,-33.0000) and (1188.3333,-85.0000) ..
    (1285.0000,-189.0000) .. controls (1379.0000,-291.0000) and
    (1426.0000,-408.0000) .. (1426.0000,-540.0000) -- cycle(1269.0000,-676.0000)
    .. controls (1251.0000,-736.6667) and (1215.3333,-767.0000) ..
    (1162.0000,-767.0000) .. controls (1109.3333,-767.0000) and
    (1074.0000,-736.0000) .. (1056.0000,-674.0000) .. controls
    (1066.0000,-756.6667) and (1101.3333,-798.0000) .. (1162.0000,-798.0000) ..
    controls (1202.6667,-798.0000) and (1230.3333,-787.0000) ..
    (1245.0000,-765.0000) .. controls (1255.0000,-750.3333) and
    (1263.0000,-720.6667) .. (1269.0000,-676.0000) -- cycle(1256.0000,-597.0000)
    .. controls (1256.0000,-538.3333) and (1224.6667,-509.0000) ..
    (1162.0000,-509.0000) .. controls (1100.0000,-509.0000) and
    (1069.0000,-537.3333) .. (1069.0000,-594.0000) .. controls
    (1069.0000,-651.3333) and (1100.0000,-680.0000) .. (1162.0000,-680.0000) ..
    controls (1224.6667,-680.0000) and (1256.0000,-652.3333) ..
    (1256.0000,-597.0000) -- cycle(835.0000,-682.0000) .. controls
    (817.0000,-738.6667) and (782.3333,-767.0000) .. (731.0000,-767.0000) ..
    controls (679.6667,-767.0000) and (645.0000,-739.6667) .. (627.0000,-685.0000)
    .. controls (631.6667,-725.0000) and (640.0000,-752.6667) ..
    (652.0000,-768.0000) .. controls (667.3333,-788.0000) and (693.6667,-798.0000)
    .. (731.0000,-798.0000) .. controls (797.6667,-798.0000) and
    (832.3333,-759.3333) .. (835.0000,-682.0000) -- cycle(821.0000,-594.0000) ..
    controls (821.0000,-537.3333) and (790.3333,-509.0000) .. (729.0000,-509.0000)
    .. controls (670.3333,-509.0000) and (641.0000,-537.3333) ..
    (641.0000,-594.0000) .. controls (641.0000,-651.3333) and (670.3333,-680.0000)
    .. (729.0000,-680.0000) .. controls (790.3333,-680.0000) and
    (821.0000,-651.3333) .. (821.0000,-594.0000) -- cycle(1177.0000,-343.0000) ..
    controls (1167.6667,-291.6667) and (1139.3333,-250.0000) ..
    (1092.0000,-218.0000) .. controls (1048.0000,-188.0000) and
    (999.0000,-173.0000) .. (945.0000,-173.0000) .. controls (822.3333,-173.0000)
    and (745.0000,-229.6667) .. (713.0000,-343.0000) -- (1177.0000,-343.0000) --
    cycle(1229.0000,-567.0000) -- (1229.0000,-585.0000) .. controls
    (1220.3333,-587.0000) and (1207.3333,-589.0000) .. (1190.0000,-591.0000) ..
    controls (1183.3333,-577.0000) and (1174.3333,-570.0000) ..
    (1163.0000,-570.0000) -- (1163.0000,-530.0000) -- (1187.0000,-530.0000) ..
    controls (1207.6667,-543.3333) and (1221.6667,-555.6667) ..
    (1229.0000,-567.0000) -- cycle(1141.0000,-631.0000) .. controls
    (1133.0000,-639.0000) and (1125.3333,-643.0000) .. (1118.0000,-643.0000) ..
    controls (1111.3333,-639.0000) and (1108.0000,-633.6667) ..
    (1108.0000,-627.0000) .. controls (1108.0000,-624.3333) and
    (1109.3333,-619.6667) .. (1112.0000,-613.0000) -- (1135.0000,-613.0000) ..
    controls (1139.0000,-617.0000) and (1141.0000,-623.0000) ..
    (1141.0000,-631.0000) -- cycle(800.0000,-585.0000) .. controls
    (796.0000,-585.0000) and (790.3333,-586.0000) .. (783.0000,-588.0000) ..
    controls (776.3333,-590.6667) and (771.0000,-592.0000) .. (767.0000,-592.0000)
    .. controls (762.3333,-592.0000) and (756.6667,-588.3333) ..
    (750.0000,-581.0000) .. controls (744.0000,-573.6667) and (738.6667,-570.0000)
    .. (734.0000,-570.0000) -- (734.0000,-530.0000) -- (752.0000,-530.0000) ..
    controls (784.0000,-549.3333) and (800.0000,-567.6667) .. (800.0000,-585.0000)
    -- cycle(713.0000,-631.0000) .. controls (705.0000,-639.0000) and
    (697.0000,-643.0000) .. (689.0000,-643.0000) -- (677.0000,-628.0000) ..
    controls (680.3333,-622.6667) and (682.0000,-617.6667) .. (682.0000,-613.0000)
    -- (706.0000,-613.0000) .. controls (710.6667,-617.6667) and
    (713.0000,-623.6667) .. (713.0000,-631.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F647.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1803.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1358.0000,-1422.0000) ..
    controls (1358.0000,-1384.6667) and (1283.0000,-1285.6667) ..
    (1133.0000,-1125.0000) .. controls (1129.0000,-1133.0000) and
    (1127.0000,-1142.6667) .. (1127.0000,-1154.0000) .. controls
    (1127.0000,-1202.6667) and (1145.6667,-1264.6667) .. (1183.0000,-1340.0000) ..
    controls (1225.0000,-1424.6667) and (1267.3333,-1467.0000) ..
    (1310.0000,-1467.0000) .. controls (1342.0000,-1467.0000) and
    (1358.0000,-1452.0000) .. (1358.0000,-1422.0000) -- cycle(959.0000,-1410.0000)
    .. controls (959.0000,-1376.0000) and (950.6667,-1322.6667) ..
    (934.0000,-1250.0000) .. controls (918.0000,-1181.3333) and
    (902.6667,-1128.6667) .. (888.0000,-1092.0000) .. controls
    (841.3333,-1222.6667) and (818.0000,-1327.0000) .. (818.0000,-1405.0000) ..
    controls (818.0000,-1456.3333) and (841.3333,-1482.0000) ..
    (888.0000,-1482.0000) .. controls (935.3333,-1482.0000) and
    (959.0000,-1458.0000) .. (959.0000,-1410.0000) -- cycle(650.0000,-1162.0000)
    .. controls (650.0000,-1152.0000) and (647.6667,-1140.0000) ..
    (643.0000,-1126.0000) .. controls (490.3333,-1284.6667) and
    (414.0000,-1382.6667) .. (414.0000,-1420.0000) .. controls
    (414.0000,-1451.3333) and (431.6667,-1467.0000) .. (467.0000,-1467.0000) ..
    controls (528.3333,-1467.0000) and (584.3333,-1385.6667) ..
    (635.0000,-1223.0000) .. controls (645.0000,-1191.0000) and
    (650.0000,-1170.6667) .. (650.0000,-1162.0000) -- cycle(1686.0000,-117.0000)
    .. controls (1686.0000,-49.6667) and (1675.3333,-0.6667) ..
    (1654.0000,30.0000) .. controls (1637.3333,54.0000) and (1611.6667,73.0000) ..
    (1577.0000,87.0000) .. controls (1517.6667,111.0000) and (1350.0000,123.0000)
    .. (1074.0000,123.0000) .. controls (959.3333,123.0000) and (897.0000,85.6667)
    .. (887.0000,11.0000) .. controls (879.6667,15.6667) and (871.6667,29.0000) ..
    (863.0000,51.0000) .. controls (854.3333,73.0000) and (841.0000,89.0000) ..
    (823.0000,99.0000) .. controls (796.3333,114.3333) and (753.6667,122.0000) ..
    (695.0000,122.0000) .. controls (648.3333,122.0000) and (571.6667,120.0000) ..
    (465.0000,116.0000) .. controls (417.6667,115.3333) and (346.6667,110.6667) ..
    (252.0000,102.0000) .. controls (186.6667,90.6667) and (141.3333,68.0000) ..
    (116.0000,34.0000) .. controls (93.3333,3.3333) and (82.0000,-56.3333) ..
    (82.0000,-145.0000) .. controls (82.0000,-236.3333) and (95.3333,-320.0000) ..
    (122.0000,-396.0000) .. controls (140.0000,-447.3333) and (171.6667,-497.0000)
    .. (217.0000,-545.0000) .. controls (262.3333,-593.6667) and
    (310.0000,-628.0000) .. (360.0000,-648.0000) .. controls (362.0000,-676.6667)
    and (373.0000,-726.0000) .. (393.0000,-796.0000) .. controls
    (429.6667,-877.3333) and (499.6667,-937.6667) .. (603.0000,-977.0000) ..
    controls (685.6667,-1009.0000) and (780.0000,-1025.0000) ..
    (886.0000,-1025.0000) .. controls (1023.3333,-1025.0000) and
    (1138.3333,-997.3333) .. (1231.0000,-942.0000) .. controls
    (1341.6667,-876.0000) and (1402.0000,-779.3333) .. (1412.0000,-652.0000) ..
    controls (1594.6667,-566.0000) and (1686.0000,-387.6667) ..
    (1686.0000,-117.0000) -- cycle(1325.0000,-1417.0000) .. controls
    (1325.0000,-1431.0000) and (1318.3333,-1438.0000) .. (1305.0000,-1438.0000) ..
    controls (1279.6667,-1438.0000) and (1251.0000,-1404.3333) ..
    (1219.0000,-1337.0000) .. controls (1197.6667,-1291.6667) and
    (1180.3333,-1245.3333) .. (1167.0000,-1198.0000) .. controls
    (1196.3333,-1236.0000) and (1225.6667,-1273.6667) .. (1255.0000,-1311.0000) ..
    controls (1301.6667,-1372.3333) and (1325.0000,-1407.6667) ..
    (1325.0000,-1417.0000) -- cycle(915.0000,-1400.0000) .. controls
    (915.0000,-1432.0000) and (906.0000,-1448.0000) .. (888.0000,-1448.0000) ..
    controls (878.0000,-1448.0000) and (869.3333,-1443.0000) ..
    (862.0000,-1433.0000) -- (862.0000,-1385.0000) .. controls
    (862.0000,-1366.3333) and (870.6667,-1297.6667) .. (888.0000,-1179.0000) ..
    controls (906.0000,-1321.6667) and (915.0000,-1395.3333) ..
    (915.0000,-1400.0000) -- cycle(605.0000,-1203.0000) .. controls
    (598.3333,-1237.0000) and (580.6667,-1282.0000) .. (552.0000,-1338.0000) ..
    controls (518.6667,-1404.6667) and (490.3333,-1438.0000) ..
    (467.0000,-1438.0000) .. controls (454.3333,-1438.0000) and
    (448.0000,-1432.0000) .. (448.0000,-1420.0000) .. controls
    (448.0000,-1409.3333) and (471.0000,-1374.3333) .. (517.0000,-1315.0000) ..
    controls (546.3333,-1277.6667) and (575.6667,-1240.3333) ..
    (605.0000,-1203.0000) -- cycle(1634.0000,-99.0000) .. controls
    (1634.0000,-334.3333) and (1560.0000,-495.0000) .. (1412.0000,-581.0000) ..
    controls (1408.6667,-401.0000) and (1350.6667,-252.0000) ..
    (1238.0000,-134.0000) -- (1273.0000,-134.0000) .. controls
    (1282.3333,-134.0000) and (1307.0000,-150.0000) .. (1347.0000,-182.0000) ..
    controls (1387.6667,-214.0000) and (1417.6667,-230.0000) ..
    (1437.0000,-230.0000) .. controls (1443.0000,-230.0000) and
    (1450.6667,-228.3333) .. (1460.0000,-225.0000) -- (1460.0000,-199.0000) ..
    controls (1426.6667,-177.0000) and (1393.6667,-154.6667) ..
    (1361.0000,-132.0000) .. controls (1320.3333,-107.3333) and
    (1283.3333,-95.0000) .. (1250.0000,-95.0000) .. controls (1236.6667,-95.0000)
    and (1216.6667,-96.3333) .. (1190.0000,-99.0000) .. controls
    (1164.0000,-102.3333) and (1144.3333,-104.0000) .. (1131.0000,-104.0000) ..
    controls (1057.6667,-104.0000) and (1003.6667,-86.0000) .. (969.0000,-50.0000)
    -- (974.0000,-37.0000) .. controls (1014.0000,-50.3333) and
    (1050.0000,-57.0000) .. (1082.0000,-57.0000) .. controls (1086.0000,-57.0000)
    and (1090.0000,-55.0000) .. (1094.0000,-51.0000) .. controls
    (1067.3333,-43.0000) and (1040.6667,-35.0000) .. (1014.0000,-27.0000) ..
    controls (980.0000,-15.6667) and (958.6667,-0.0000) .. (950.0000,20.0000) ..
    controls (986.6667,1.3333) and (1029.0000,-8.0000) .. (1077.0000,-8.0000) ..
    controls (1087.0000,-8.0000) and (1095.6667,-6.3333) .. (1103.0000,-3.0000) ..
    controls (1074.3333,3.6667) and (1035.6667,20.6667) .. (987.0000,48.0000) ..
    controls (1005.0000,65.3333) and (1045.3333,74.0000) .. (1108.0000,74.0000) ..
    controls (1373.3333,74.0000) and (1532.3333,55.3333) .. (1585.0000,18.0000) ..
    controls (1617.6667,-5.3333) and (1634.0000,-44.3333) .. (1634.0000,-99.0000)
    -- cycle(1353.0000,-553.0000) .. controls (1353.0000,-828.3333) and
    (1197.3333,-966.0000) .. (886.0000,-966.0000) .. controls (578.0000,-966.0000)
    and (424.0000,-829.6667) .. (424.0000,-557.0000) -- (424.0000,-517.0000) ..
    controls (424.0000,-461.6667) and (435.3333,-406.6667) .. (458.0000,-352.0000)
    .. controls (474.6667,-312.0000) and (500.0000,-270.6667) ..
    (534.0000,-228.0000) .. controls (576.6667,-174.6667) and (613.6667,-148.0000)
    .. (645.0000,-148.0000) .. controls (648.3333,-148.0000) and
    (653.0000,-148.6667) .. (659.0000,-150.0000) .. controls (665.6667,-152.0000)
    and (670.6667,-153.0000) .. (674.0000,-153.0000) .. controls
    (725.3333,-153.0000) and (767.6667,-141.0000) .. (801.0000,-117.0000) ..
    controls (802.3333,-116.3333) and (816.6667,-103.0000) .. (844.0000,-77.0000)
    .. controls (865.3333,-56.3333) and (879.3333,-46.0000) .. (886.0000,-46.0000)
    .. controls (890.0000,-46.0000) and (906.3333,-57.3333) .. (935.0000,-80.0000)
    .. controls (966.3333,-105.3333) and (985.0000,-119.3333) ..
    (991.0000,-122.0000) .. controls (1011.0000,-132.0000) and
    (1039.0000,-138.0000) .. (1075.0000,-140.0000) .. controls
    (1111.6667,-142.6667) and (1136.6667,-147.3333) .. (1150.0000,-154.0000) ..
    controls (1168.6667,-162.6667) and (1189.6667,-177.6667) ..
    (1213.0000,-199.0000) .. controls (1306.3333,-284.3333) and
    (1353.0000,-402.3333) .. (1353.0000,-553.0000) -- cycle(824.0000,13.0000) ..
    controls (816.0000,-4.3333) and (794.0000,-17.6667) .. (758.0000,-27.0000) ..
    controls (713.3333,-39.0000) and (687.0000,-47.6667) .. (679.0000,-53.0000) ..
    controls (698.3333,-55.0000) and (715.3333,-56.0000) .. (730.0000,-56.0000) ..
    controls (739.3333,-56.0000) and (752.6667,-54.0000) .. (770.0000,-50.0000) ..
    controls (787.3333,-46.0000) and (800.0000,-43.6667) .. (808.0000,-43.0000) ..
    controls (786.6667,-83.6667) and (732.3333,-104.0000) .. (645.0000,-104.0000)
    .. controls (631.6667,-104.0000) and (611.3333,-102.3333) ..
    (584.0000,-99.0000) .. controls (557.3333,-96.3333) and (537.3333,-95.0000) ..
    (524.0000,-95.0000) .. controls (490.6667,-95.0000) and (453.6667,-107.3333)
    .. (413.0000,-132.0000) .. controls (379.6667,-154.6667) and
    (346.3333,-177.0000) .. (313.0000,-199.0000) -- (313.0000,-221.0000) ..
    controls (319.6667,-227.0000) and (326.6667,-230.0000) .. (334.0000,-230.0000)
    .. controls (354.0000,-230.0000) and (384.3333,-213.6667) ..
    (425.0000,-181.0000) .. controls (465.6667,-148.3333) and (498.6667,-132.0000)
    .. (524.0000,-132.0000) .. controls (528.0000,-132.0000) and
    (533.0000,-133.0000) .. (539.0000,-135.0000) .. controls (476.3333,-193.6667)
    and (432.0000,-262.0000) .. (406.0000,-340.0000) .. controls
    (390.0000,-386.6667) and (374.3333,-467.0000) .. (359.0000,-581.0000) ..
    controls (284.3333,-543.6667) and (226.6667,-478.3333) .. (186.0000,-385.0000)
    .. controls (151.3333,-305.0000) and (134.0000,-218.0000) ..
    (134.0000,-124.0000) .. controls (134.0000,-38.6667) and (160.3333,14.0000) ..
    (213.0000,34.0000) .. controls (283.6667,61.3333) and (437.6667,75.0000) ..
    (675.0000,75.0000) .. controls (744.3333,75.0000) and (781.0000,63.6667) ..
    (785.0000,41.0000) .. controls (756.3333,35.0000) and (717.6667,19.6667) ..
    (669.0000,-5.0000) -- (744.0000,-8.0000) .. controls (761.3333,-3.3333) and
    (785.3333,7.6667) .. (816.0000,25.0000) -- (824.0000,13.0000) --
    cycle(1153.0000,-303.0000) .. controls (1153.0000,-299.6667) and
    (1152.3333,-296.3333) .. (1151.0000,-293.0000) .. controls
    (1141.6667,-289.6667) and (1093.3333,-289.3333) .. (1006.0000,-292.0000) --
    (1102.0000,-233.0000) -- (1102.0000,-211.0000) .. controls
    (1098.6667,-207.6667) and (1093.3333,-206.0000) .. (1086.0000,-206.0000) ..
    controls (1076.6667,-206.0000) and (1049.0000,-221.0000) ..
    (1003.0000,-251.0000) .. controls (957.0000,-281.0000) and
    (934.0000,-298.6667) .. (934.0000,-304.0000) .. controls (934.0000,-321.3333)
    and (981.0000,-356.0000) .. (1075.0000,-408.0000) -- (1097.0000,-408.0000) --
    (1102.0000,-401.0000) -- (1102.0000,-384.0000) .. controls
    (1080.0000,-371.3333) and (1048.0000,-351.3333) .. (1006.0000,-324.0000) ..
    controls (1013.3333,-320.6667) and (1061.3333,-319.3333) ..
    (1150.0000,-320.0000) .. controls (1152.0000,-313.3333) and
    (1153.0000,-307.6667) .. (1153.0000,-303.0000) -- cycle(843.0000,-304.0000) ..
    controls (843.0000,-298.0000) and (795.6667,-265.3333) .. (701.0000,-206.0000)
    -- (680.0000,-206.0000) -- (669.0000,-217.0000) .. controls
    (673.6667,-228.3333) and (688.0000,-241.0000) .. (712.0000,-255.0000) ..
    controls (729.3333,-265.0000) and (747.0000,-275.0000) .. (765.0000,-285.0000)
    .. controls (756.3333,-285.0000) and (740.0000,-285.3333) ..
    (716.0000,-286.0000) .. controls (695.3333,-286.6667) and (679.0000,-287.0000)
    .. (667.0000,-287.0000) .. controls (677.0000,-287.0000) and
    (662.3333,-286.0000) .. (623.0000,-284.0000) -- (623.0000,-325.0000) ..
    controls (626.3333,-323.6667) and (631.3333,-323.0000) .. (638.0000,-323.0000)
    .. controls (679.3333,-323.0000) and (721.6667,-323.6667) ..
    (765.0000,-325.0000) .. controls (735.6667,-342.3333) and (703.6667,-365.3333)
    .. (669.0000,-394.0000) -- (676.0000,-408.0000) -- (700.0000,-408.0000) ..
    controls (712.0000,-408.0000) and (738.6667,-393.0000) .. (780.0000,-363.0000)
    .. controls (822.0000,-333.6667) and (843.0000,-314.0000) ..
    (843.0000,-304.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F648.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1802.0000,109.0000) --
    (1721.0000,109.0000) -- (1721.0000,-161.0000) .. controls
    (1721.0000,-163.6667) and (1717.6667,-177.3333) .. (1711.0000,-202.0000) ..
    controls (1695.0000,-281.3333) and (1663.0000,-398.3333) ..
    (1615.0000,-553.0000) .. controls (1578.3333,-641.6667) and
    (1523.0000,-731.3333) .. (1449.0000,-822.0000) .. controls
    (1371.0000,-917.3333) and (1293.0000,-987.6667) .. (1215.0000,-1033.0000) ..
    controls (1205.6667,-1038.3333) and (1175.0000,-1052.3333) ..
    (1123.0000,-1075.0000) .. controls (1071.0000,-1098.3333) and
    (1043.0000,-1110.0000) .. (1039.0000,-1110.0000) -- (996.0000,-1110.0000) --
    (991.0000,-1086.0000) .. controls (1027.6667,-1062.0000) and
    (1064.6667,-1038.0000) .. (1102.0000,-1014.0000) .. controls
    (1148.0000,-981.3333) and (1176.3333,-950.0000) .. (1187.0000,-920.0000) ..
    controls (1183.6667,-915.3333) and (1178.0000,-913.0000) ..
    (1170.0000,-913.0000) .. controls (1166.6667,-913.0000) and
    (1141.3333,-926.6667) .. (1094.0000,-954.0000) .. controls
    (1046.6667,-982.0000) and (1014.0000,-996.0000) .. (996.0000,-996.0000) ..
    controls (972.0000,-996.0000) and (960.0000,-989.0000) .. (960.0000,-975.0000)
    .. controls (960.0000,-964.3333) and (995.6667,-940.0000) ..
    (1067.0000,-902.0000) .. controls (1147.6667,-859.3333) and
    (1191.3333,-835.0000) .. (1198.0000,-829.0000) -- (1198.0000,-804.0000) --
    (1166.0000,-804.0000) .. controls (1162.0000,-804.0000) and
    (1143.0000,-810.6667) .. (1109.0000,-824.0000) .. controls
    (1075.0000,-838.0000) and (1047.6667,-845.0000) .. (1027.0000,-845.0000) ..
    controls (1013.6667,-845.0000) and (1000.0000,-837.3333) ..
    (986.0000,-822.0000) -- (986.0000,-809.0000) .. controls (1002.6667,-804.3333)
    and (1028.0000,-797.0000) .. (1062.0000,-787.0000) .. controls
    (1113.3333,-769.6667) and (1167.3333,-735.3333) .. (1224.0000,-684.0000) ..
    controls (1278.0000,-634.6667) and (1318.6667,-584.6667) ..
    (1346.0000,-534.0000) .. controls (1385.3333,-461.3333) and
    (1420.6667,-356.6667) .. (1452.0000,-220.0000) .. controls
    (1482.0000,-88.0000) and (1497.0000,21.6667) .. (1497.0000,109.0000) --
    (1437.0000,109.0000) -- (1386.0000,-200.0000) .. controls
    (1368.6667,-178.6667) and (1340.3333,-148.3333) .. (1301.0000,-109.0000) ..
    controls (1281.0000,-97.0000) and (1251.3333,-78.6667) .. (1212.0000,-54.0000)
    .. controls (1144.6667,-10.0000) and (1093.3333,17.0000) ..
    (1058.0000,27.0000) .. controls (1023.3333,37.0000) and (965.0000,42.0000) ..
    (883.0000,42.0000) .. controls (813.0000,42.0000) and (729.0000,14.3333) ..
    (631.0000,-41.0000) .. controls (609.0000,-53.0000) and (585.6667,-73.0000) ..
    (561.0000,-101.0000) .. controls (527.0000,-139.6667) and (506.3333,-162.3333)
    .. (499.0000,-169.0000) -- (453.0000,109.0000) -- (392.0000,109.0000) --
    (392.0000,77.0000) .. controls (392.0000,63.6667) and (397.3333,28.6667) ..
    (408.0000,-28.0000) .. controls (416.6667,-77.3333) and (431.0000,-151.0000)
    .. (451.0000,-249.0000) .. controls (455.0000,-267.0000) and
    (480.3333,-338.6667) .. (527.0000,-464.0000) .. controls (529.6667,-473.3333)
    and (535.0000,-486.3333) .. (543.0000,-503.0000) .. controls
    (548.3333,-508.3333) and (555.6667,-517.3333) .. (565.0000,-530.0000) ..
    controls (574.3333,-543.3333) and (588.0000,-563.6667) .. (606.0000,-591.0000)
    .. controls (670.6667,-678.3333) and (765.0000,-736.0000) ..
    (889.0000,-764.0000) -- (903.0000,-777.0000) .. controls (891.0000,-799.0000)
    and (875.6667,-810.0000) .. (857.0000,-810.0000) .. controls
    (839.0000,-810.0000) and (793.3333,-796.3333) .. (720.0000,-769.0000) --
    (694.0000,-769.0000) -- (687.0000,-775.0000) -- (687.0000,-794.0000) ..
    controls (726.3333,-820.6667) and (766.3333,-844.0000) .. (807.0000,-864.0000)
    .. controls (827.6667,-873.3333) and (848.6667,-882.6667) ..
    (870.0000,-892.0000) .. controls (892.0000,-902.0000) and (910.3333,-915.3333)
    .. (925.0000,-932.0000) -- (925.0000,-950.0000) .. controls
    (910.3333,-956.6667) and (896.3333,-960.0000) .. (883.0000,-960.0000) ..
    controls (864.3333,-960.0000) and (812.0000,-932.6667) .. (726.0000,-878.0000)
    -- (702.0000,-878.0000) .. controls (706.6667,-906.0000) and
    (733.6667,-938.0000) .. (783.0000,-974.0000) .. controls (819.6667,-999.3333)
    and (856.3333,-1025.0000) .. (893.0000,-1051.0000) -- (893.0000,-1065.0000) ..
    controls (887.6667,-1070.3333) and (879.6667,-1073.0000) ..
    (869.0000,-1073.0000) -- (862.0000,-1073.0000) .. controls
    (826.0000,-1073.0000) and (774.3333,-1055.3333) .. (707.0000,-1020.0000) ..
    controls (645.6667,-988.0000) and (599.0000,-957.3333) .. (567.0000,-928.0000)
    .. controls (368.3333,-744.0000) and (241.3333,-515.6667) ..
    (186.0000,-243.0000) .. controls (183.3333,-230.3333) and (180.6667,-203.0000)
    .. (178.0000,-161.0000) .. controls (173.3333,-101.0000) and
    (167.0000,-11.0000) .. (159.0000,109.0000) -- (82.0000,109.0000) --
    (82.0000,-62.0000) .. controls (82.0000,-84.0000) and (93.0000,-141.0000) ..
    (115.0000,-233.0000) .. controls (134.3333,-315.0000) and (149.6667,-374.0000)
    .. (161.0000,-410.0000) .. controls (162.3333,-413.3333) and
    (172.6667,-440.6667) .. (192.0000,-492.0000) .. controls (208.0000,-534.6667)
    and (216.0000,-559.0000) .. (216.0000,-565.0000) .. controls
    (216.0000,-567.6667) and (208.0000,-585.6667) .. (192.0000,-619.0000) ..
    controls (176.6667,-652.3333) and (169.0000,-700.0000) .. (169.0000,-762.0000)
    -- (169.0000,-799.0000) .. controls (169.0000,-855.6667) and
    (189.3333,-908.0000) .. (230.0000,-956.0000) .. controls (272.0000,-1006.6667)
    and (320.6667,-1032.0000) .. (376.0000,-1032.0000) .. controls
    (388.6667,-1032.0000) and (407.0000,-1023.3333) .. (431.0000,-1006.0000) ..
    controls (437.0000,-1006.6667) and (444.6667,-1022.0000) ..
    (454.0000,-1052.0000) .. controls (459.3333,-1071.3333) and
    (465.0000,-1090.6667) .. (471.0000,-1110.0000) .. controls
    (503.6667,-1182.0000) and (559.0000,-1237.6667) .. (637.0000,-1277.0000) ..
    controls (707.0000,-1313.0000) and (784.3333,-1331.0000) ..
    (869.0000,-1331.0000) .. controls (989.0000,-1331.0000) and
    (1060.0000,-1328.6667) .. (1082.0000,-1324.0000) .. controls
    (1082.6667,-1324.0000) and (1103.6667,-1316.3333) .. (1145.0000,-1301.0000) ..
    controls (1170.3333,-1295.0000) and (1206.6667,-1282.0000) ..
    (1254.0000,-1262.0000) .. controls (1305.3333,-1230.0000) and
    (1348.0000,-1182.3333) .. (1382.0000,-1119.0000) .. controls
    (1397.3333,-1090.3333) and (1408.6667,-1057.3333) .. (1416.0000,-1020.0000) ..
    controls (1418.0000,-1010.6667) and (1421.3333,-1006.0000) ..
    (1426.0000,-1006.0000) .. controls (1432.6667,-1006.0000) and
    (1442.6667,-1010.3333) .. (1456.0000,-1019.0000) .. controls
    (1470.0000,-1027.6667) and (1480.3333,-1032.0000) .. (1487.0000,-1032.0000) ..
    controls (1546.3333,-1032.0000) and (1597.0000,-1002.3333) ..
    (1639.0000,-943.0000) .. controls (1676.3333,-889.6667) and
    (1695.0000,-832.0000) .. (1695.0000,-770.0000) -- (1695.0000,-723.0000) ..
    controls (1695.0000,-710.3333) and (1690.3333,-692.3333) ..
    (1681.0000,-669.0000) .. controls (1672.3333,-645.6667) and
    (1668.0000,-627.6667) .. (1668.0000,-615.0000) .. controls
    (1668.0000,-621.6667) and (1683.0000,-577.6667) .. (1713.0000,-483.0000) ..
    controls (1728.3333,-433.6667) and (1755.0000,-321.3333) ..
    (1793.0000,-146.0000) .. controls (1799.0000,-118.0000) and
    (1802.0000,-102.6667) .. (1802.0000,-100.0000) -- (1802.0000,109.0000) --
    cycle(1632.0000,-782.0000) .. controls (1632.0000,-809.3333) and
    (1629.6667,-830.0000) .. (1625.0000,-844.0000) .. controls
    (1615.0000,-874.0000) and (1599.0000,-901.3333) .. (1577.0000,-926.0000) ..
    controls (1551.0000,-955.3333) and (1524.3333,-970.0000) ..
    (1497.0000,-970.0000) .. controls (1489.0000,-970.0000) and
    (1481.0000,-967.3333) .. (1473.0000,-962.0000) .. controls
    (1458.3333,-922.6667) and (1451.0000,-900.3333) .. (1451.0000,-895.0000) ..
    controls (1451.0000,-890.3333) and (1477.3333,-855.6667) ..
    (1530.0000,-791.0000) .. controls (1562.0000,-753.0000) and
    (1593.6667,-714.6667) .. (1625.0000,-676.0000) .. controls
    (1629.6667,-700.0000) and (1632.0000,-735.3333) .. (1632.0000,-782.0000) --
    cycle(1001.0000,-883.0000) .. controls (986.3333,-897.6667) and
    (973.6667,-907.6667) .. (963.0000,-913.0000) .. controls (947.0000,-899.6667)
    and (923.6667,-879.3333) .. (893.0000,-852.0000) .. controls
    (894.3333,-852.6667) and (896.6667,-853.0000) .. (900.0000,-853.0000) ..
    controls (919.3333,-853.0000) and (932.0000,-847.3333) .. (938.0000,-836.0000)
    .. controls (938.6667,-846.0000) and (945.0000,-856.6667) ..
    (957.0000,-868.0000) .. controls (969.6667,-879.3333) and (981.3333,-885.0000)
    .. (992.0000,-885.0000) .. controls (995.3333,-885.0000) and
    (998.3333,-884.3333) .. (1001.0000,-883.0000) -- cycle(723.0000,-1098.0000) --
    (669.0000,-1098.0000) .. controls (621.6667,-1098.0000) and
    (581.3333,-1064.3333) .. (548.0000,-997.0000) .. controls
    (600.0000,-1039.0000) and (658.3333,-1072.6667) .. (723.0000,-1098.0000) --
    cycle(1343.0000,-399.0000) .. controls (1343.0000,-430.3333) and
    (1304.3333,-499.6667) .. (1227.0000,-607.0000) .. controls
    (1190.3333,-657.6667) and (1142.0000,-696.6667) .. (1082.0000,-724.0000) ..
    controls (1058.6667,-732.6667) and (1035.0000,-741.6667) ..
    (1011.0000,-751.0000) .. controls (978.3333,-764.3333) and
    (958.6667,-777.0000) .. (952.0000,-789.0000) .. controls (951.3333,-758.3333)
    and (936.3333,-737.6667) .. (907.0000,-727.0000) .. controls
    (857.6667,-709.0000) and (831.6667,-699.0000) .. (829.0000,-697.0000) ..
    controls (867.0000,-707.0000) and (905.6667,-712.0000) .. (945.0000,-712.0000)
    .. controls (956.3333,-712.0000) and (969.0000,-711.0000) ..
    (983.0000,-709.0000) .. controls (1007.0000,-705.6667) and
    (1033.3333,-695.3333) .. (1062.0000,-678.0000) .. controls
    (1095.3333,-656.6667) and (1111.3333,-636.0000) .. (1110.0000,-616.0000) --
    (1107.0000,-613.0000) -- (1093.0000,-613.0000) .. controls
    (1043.0000,-648.3333) and (988.0000,-666.0000) .. (928.0000,-666.0000) --
    (890.0000,-666.0000) .. controls (866.6667,-666.0000) and (839.3333,-657.0000)
    .. (808.0000,-639.0000) .. controls (776.6667,-621.6667) and
    (760.0000,-613.0000) .. (758.0000,-613.0000) .. controls (755.3333,-613.0000)
    and (750.3333,-614.6667) .. (743.0000,-618.0000) .. controls
    (765.6667,-651.3333) and (789.0000,-675.0000) .. (813.0000,-689.0000) --
    (808.0000,-689.0000) .. controls (770.6667,-689.0000) and (720.3333,-649.6667)
    .. (657.0000,-571.0000) .. controls (630.3333,-537.6667) and
    (596.3333,-478.6667) .. (555.0000,-394.0000) .. controls (543.0000,-369.3333)
    and (537.0000,-355.3333) .. (537.0000,-352.0000) .. controls
    (537.0000,-334.0000) and (553.0000,-302.6667) .. (585.0000,-258.0000) ..
    controls (614.3333,-217.3333) and (638.3333,-190.0000) .. (657.0000,-176.0000)
    .. controls (670.3333,-166.0000) and (700.3333,-149.3333) ..
    (747.0000,-126.0000) .. controls (793.6667,-102.6667) and (824.0000,-89.6667)
    .. (838.0000,-87.0000) .. controls (859.3333,-83.0000) and (889.0000,-81.0000)
    .. (927.0000,-81.0000) .. controls (1013.6667,-81.0000) and
    (1100.0000,-109.0000) .. (1186.0000,-165.0000) .. controls
    (1212.6667,-182.3333) and (1245.0000,-218.0000) .. (1283.0000,-272.0000) ..
    controls (1323.0000,-329.3333) and (1343.0000,-371.6667) ..
    (1343.0000,-399.0000) -- cycle(418.0000,-854.0000) .. controls
    (418.0000,-899.3333) and (403.6667,-938.0000) .. (375.0000,-970.0000) ..
    controls (323.6667,-966.6667) and (284.6667,-939.6667) .. (258.0000,-889.0000)
    .. controls (237.3333,-848.3333) and (227.0000,-799.3333) ..
    (227.0000,-742.0000) .. controls (227.0000,-696.6667) and (237.0000,-658.6667)
    .. (257.0000,-628.0000) .. controls (271.6667,-650.6667) and
    (294.3333,-684.0000) .. (325.0000,-728.0000) .. controls (343.0000,-748.6667)
    and (361.0000,-769.3333) .. (379.0000,-790.0000) .. controls
    (405.0000,-821.3333) and (418.0000,-842.6667) .. (418.0000,-854.0000) --
    cycle(1110.0000,-531.0000) .. controls (1110.0000,-513.6667) and
    (1100.3333,-505.0000) .. (1081.0000,-505.0000) .. controls
    (1073.6667,-505.0000) and (1062.3333,-511.6667) .. (1047.0000,-525.0000) ..
    controls (1031.6667,-539.0000) and (1022.0000,-550.0000) ..
    (1018.0000,-558.0000) -- (1023.0000,-597.0000) -- (1067.0000,-597.0000) ..
    controls (1095.6667,-579.6667) and (1110.0000,-557.6667) ..
    (1110.0000,-531.0000) -- cycle(847.0000,-578.0000) .. controls
    (847.0000,-566.6667) and (838.3333,-551.6667) .. (821.0000,-533.0000) ..
    controls (804.3333,-514.3333) and (790.6667,-505.0000) .. (780.0000,-505.0000)
    .. controls (762.6667,-505.0000) and (754.0000,-515.0000) ..
    (754.0000,-535.0000) .. controls (754.0000,-543.0000) and (759.3333,-555.3333)
    .. (770.0000,-572.0000) .. controls (781.3333,-589.3333) and
    (790.6667,-598.0000) .. (798.0000,-598.0000) -- (840.0000,-598.0000) ..
    controls (844.6667,-593.3333) and (847.0000,-586.6667) .. (847.0000,-578.0000)
    -- cycle(996.0000,-309.0000) .. controls (996.0000,-281.0000) and
    (986.0000,-253.0000) .. (966.0000,-225.0000) .. controls (944.0000,-194.3333)
    and (919.6667,-179.0000) .. (893.0000,-179.0000) .. controls
    (859.0000,-179.0000) and (842.0000,-200.6667) .. (842.0000,-244.0000) ..
    controls (842.0000,-275.3333) and (852.0000,-304.0000) .. (872.0000,-330.0000)
    .. controls (892.0000,-356.6667) and (917.0000,-370.0000) ..
    (947.0000,-370.0000) .. controls (979.6667,-370.0000) and (996.0000,-349.6667)
    .. (996.0000,-309.0000) -- cycle(944.0000,-148.0000) .. controls
    (944.0000,-128.0000) and (927.0000,-118.0000) .. (893.0000,-118.0000) ..
    controls (831.6667,-118.0000) and (801.0000,-142.6667) .. (801.0000,-192.0000)
    -- (803.0000,-197.0000) .. controls (811.6667,-189.0000) and
    (825.6667,-178.3333) .. (845.0000,-165.0000) .. controls (867.6667,-162.3333)
    and (900.6667,-156.6667) .. (944.0000,-148.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F649.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1738.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1734.0000,-701.0000) ..
    controls (1734.0000,-651.0000) and (1709.6667,-586.6667) ..
    (1661.0000,-508.0000) .. controls (1613.0000,-430.0000) and
    (1589.0000,-370.0000) .. (1589.0000,-328.0000) .. controls
    (1589.0000,-328.0000) and (1635.3333,-184.3333) .. (1728.0000,103.0000) ..
    controls (1728.0000,103.0000) and (1712.0000,103.0000) .. (1680.0000,103.0000)
    -- (1647.0000,103.0000) .. controls (1626.3333,28.3333) and
    (1592.3333,-82.3333) .. (1545.0000,-229.0000) .. controls
    (1539.0000,-242.3333) and (1531.6667,-263.0000) .. (1523.0000,-291.0000) ..
    controls (1519.0000,-308.3333) and (1517.0000,-332.6667) ..
    (1517.0000,-364.0000) .. controls (1517.0000,-396.6667) and
    (1542.6667,-447.0000) .. (1594.0000,-515.0000) .. controls
    (1646.0000,-583.0000) and (1672.0000,-645.6667) .. (1672.0000,-703.0000) ..
    controls (1672.0000,-748.3333) and (1654.0000,-804.0000) ..
    (1618.0000,-870.0000) .. controls (1602.0000,-899.3333) and
    (1577.0000,-933.6667) .. (1543.0000,-973.0000) .. controls
    (1501.6667,-1021.0000) and (1470.3333,-1045.0000) .. (1449.0000,-1045.0000) ..
    controls (1438.3333,-1045.0000) and (1433.0000,-1038.6667) ..
    (1433.0000,-1026.0000) .. controls (1433.0000,-1011.3333) and
    (1436.6667,-1000.0000) .. (1444.0000,-992.0000) .. controls
    (1450.6667,-988.0000) and (1460.6667,-982.3333) .. (1474.0000,-975.0000) ..
    controls (1495.3333,-962.3333) and (1526.3333,-927.3333) ..
    (1567.0000,-870.0000) .. controls (1544.3333,-874.6667) and
    (1516.6667,-893.3333) .. (1484.0000,-926.0000) .. controls
    (1485.3333,-921.3333) and (1491.6667,-903.6667) .. (1503.0000,-873.0000) ..
    controls (1512.3333,-846.3333) and (1517.0000,-830.3333) ..
    (1517.0000,-825.0000) .. controls (1517.0000,-819.6667) and
    (1512.3333,-817.0000) .. (1503.0000,-817.0000) .. controls
    (1486.3333,-853.0000) and (1469.6667,-888.6667) .. (1453.0000,-924.0000) ..
    controls (1432.3333,-966.6667) and (1409.3333,-998.3333) ..
    (1384.0000,-1019.0000) -- (1354.0000,-1019.0000) .. controls
    (1351.3333,-1016.3333) and (1350.0000,-1012.6667) .. (1350.0000,-1008.0000) ..
    controls (1350.0000,-992.6667) and (1358.3333,-963.0000) ..
    (1375.0000,-919.0000) .. controls (1421.0000,-797.0000) and
    (1444.0000,-703.6667) .. (1444.0000,-639.0000) .. controls
    (1444.0000,-623.6667) and (1425.0000,-572.0000) .. (1387.0000,-484.0000) ..
    controls (1349.0000,-396.6667) and (1330.0000,-325.6667) ..
    (1330.0000,-271.0000) .. controls (1330.0000,-227.0000) and
    (1344.3333,-164.3333) .. (1373.0000,-83.0000) .. controls (1396.3333,-20.3333)
    and (1419.6667,42.0000) .. (1443.0000,104.0000) -- (1367.0000,104.0000) ..
    controls (1345.6667,40.6667) and (1325.3333,-18.0000) .. (1306.0000,-72.0000)
    .. controls (1254.6667,-42.0000) and (1205.0000,-12.0000) ..
    (1157.0000,18.0000) .. controls (1102.3333,52.0000) and (1062.0000,73.0000) ..
    (1036.0000,81.0000) .. controls (1008.0000,89.6667) and (964.3333,94.0000) ..
    (905.0000,94.0000) .. controls (899.6667,94.0000) and (892.0000,94.3333) ..
    (882.0000,95.0000) .. controls (872.0000,95.0000) and (864.3333,95.0000) ..
    (859.0000,95.0000) .. controls (797.6667,95.0000) and (732.0000,77.3333) ..
    (662.0000,42.0000) .. controls (596.6667,8.6667) and (542.3333,-32.6667) ..
    (499.0000,-82.0000) .. controls (493.0000,-68.0000) and (472.6667,-6.0000) ..
    (438.0000,104.0000) -- (362.0000,104.0000) .. controls (388.0000,36.6667) and
    (414.0000,-30.6667) .. (440.0000,-98.0000) .. controls (470.6667,-179.3333)
    and (486.0000,-249.6667) .. (486.0000,-309.0000) .. controls
    (486.0000,-363.6667) and (467.0000,-431.6667) .. (429.0000,-513.0000) ..
    controls (391.0000,-595.0000) and (372.0000,-655.6667) .. (372.0000,-695.0000)
    .. controls (372.0000,-713.6667) and (378.0000,-741.6667) ..
    (390.0000,-779.0000) .. controls (440.0000,-934.3333) and
    (465.0000,-1012.0000) .. (465.0000,-1012.0000) -- (465.0000,-1052.0000) ..
    controls (463.6667,-1054.0000) and (461.3333,-1055.0000) ..
    (458.0000,-1055.0000) .. controls (434.0000,-1055.0000) and
    (407.3333,-1027.6667) .. (378.0000,-973.0000) .. controls (358.0000,-935.0000)
    and (338.3333,-897.0000) .. (319.0000,-859.0000) -- (300.0000,-859.0000) ..
    controls (323.3333,-922.3333) and (335.0000,-954.6667) .. (335.0000,-956.0000)
    .. controls (335.0000,-956.6667) and (334.3333,-958.6667) ..
    (333.0000,-962.0000) .. controls (305.6667,-934.0000) and (280.6667,-913.3333)
    .. (258.0000,-900.0000) -- (258.0000,-918.0000) .. controls
    (258.0000,-924.6667) and (279.6667,-947.0000) .. (323.0000,-985.0000) ..
    controls (366.3333,-1023.0000) and (388.0000,-1049.0000) ..
    (388.0000,-1063.0000) -- (388.0000,-1081.0000) .. controls
    (380.0000,-1084.3333) and (374.0000,-1086.0000) .. (370.0000,-1086.0000) ..
    controls (361.3333,-1086.0000) and (338.0000,-1066.3333) ..
    (300.0000,-1027.0000) .. controls (268.0000,-994.3333) and
    (245.6667,-969.6667) .. (233.0000,-953.0000) .. controls (175.0000,-877.6667)
    and (146.0000,-811.6667) .. (146.0000,-755.0000) .. controls
    (146.0000,-750.3333) and (146.3333,-743.0000) .. (147.0000,-733.0000) ..
    controls (147.0000,-723.0000) and (147.0000,-715.6667) .. (147.0000,-711.0000)
    .. controls (147.0000,-673.0000) and (172.3333,-621.3333) ..
    (223.0000,-556.0000) .. controls (273.6667,-491.3333) and (299.0000,-434.3333)
    .. (299.0000,-385.0000) .. controls (299.0000,-334.3333) and
    (280.3333,-253.3333) .. (243.0000,-142.0000) .. controls (215.0000,-60.0000)
    and (186.6667,22.0000) .. (158.0000,104.0000) -- (82.0000,104.0000) ..
    controls (110.0000,20.0000) and (138.0000,-64.0000) .. (166.0000,-148.0000) ..
    controls (203.3333,-265.3333) and (222.0000,-347.0000) .. (222.0000,-393.0000)
    .. controls (222.0000,-408.3333) and (202.3333,-452.3333) ..
    (163.0000,-525.0000) .. controls (121.0000,-602.3333) and (97.6667,-651.6667)
    .. (93.0000,-673.0000) .. controls (89.0000,-690.3333) and (87.0000,-713.3333)
    .. (87.0000,-742.0000) .. controls (87.0000,-830.6667) and
    (131.0000,-927.6667) .. (219.0000,-1033.0000) .. controls
    (243.0000,-1061.6667) and (277.0000,-1090.6667) .. (321.0000,-1120.0000) ..
    controls (340.3333,-1132.6667) and (355.3333,-1139.0000) ..
    (366.0000,-1139.0000) .. controls (382.0000,-1139.0000) and
    (400.3333,-1126.6667) .. (421.0000,-1102.0000) .. controls
    (464.3333,-1157.3333) and (496.3333,-1194.6667) .. (517.0000,-1214.0000) ..
    controls (553.6667,-1248.0000) and (595.6667,-1273.0000) ..
    (643.0000,-1289.0000) .. controls (727.0000,-1317.6667) and
    (783.3333,-1332.0000) .. (812.0000,-1332.0000) -- (995.0000,-1332.0000) ..
    controls (1057.6667,-1332.0000) and (1136.0000,-1311.6667) ..
    (1230.0000,-1271.0000) .. controls (1288.6667,-1245.6667) and
    (1345.3333,-1178.6667) .. (1400.0000,-1070.0000) .. controls
    (1418.0000,-1088.0000) and (1436.0000,-1097.0000) .. (1454.0000,-1097.0000) ..
    controls (1476.6667,-1097.0000) and (1509.0000,-1079.0000) ..
    (1551.0000,-1043.0000) .. controls (1585.0000,-1014.3333) and
    (1612.3333,-986.6667) .. (1633.0000,-960.0000) .. controls
    (1700.3333,-872.0000) and (1734.0000,-785.6667) .. (1734.0000,-701.0000) --
    cycle(1345.0000,-814.0000) .. controls (1345.0000,-826.6667) and
    (1337.6667,-851.6667) .. (1323.0000,-889.0000) .. controls
    (1306.3333,-930.3333) and (1297.0000,-957.3333) .. (1295.0000,-970.0000) ..
    controls (1295.6667,-986.6667) and (1289.3333,-1012.3333) ..
    (1276.0000,-1047.0000) .. controls (1254.0000,-1077.0000) and
    (1224.6667,-1092.0000) .. (1188.0000,-1092.0000) .. controls
    (1128.0000,-1092.0000) and (1081.0000,-1080.6667) .. (1047.0000,-1058.0000) ..
    controls (1016.3333,-1038.0000) and (985.3333,-1000.3333) ..
    (954.0000,-945.0000) .. controls (948.0000,-923.0000) and (933.0000,-894.0000)
    .. (909.0000,-858.0000) .. controls (895.0000,-882.0000) and
    (873.6667,-917.6667) .. (845.0000,-965.0000) .. controls (817.0000,-1012.3333)
    and (792.6667,-1044.0000) .. (772.0000,-1060.0000) .. controls
    (744.6667,-1080.6667) and (707.0000,-1091.0000) .. (659.0000,-1091.0000) ..
    controls (610.3333,-1091.0000) and (574.0000,-1078.3333) ..
    (550.0000,-1053.0000) .. controls (540.6667,-1043.0000) and
    (527.3333,-1012.0000) .. (510.0000,-960.0000) .. controls (486.6667,-890.0000)
    and (475.0000,-845.0000) .. (475.0000,-825.0000) .. controls
    (475.0000,-764.3333) and (482.6667,-719.0000) .. (498.0000,-689.0000) ..
    controls (515.3333,-673.6667) and (533.6667,-648.3333) .. (553.0000,-613.0000)
    -- (550.0000,-611.0000) .. controls (507.3333,-601.6667) and
    (486.0000,-583.3333) .. (486.0000,-556.0000) .. controls (486.0000,-548.6667)
    and (495.3333,-523.6667) .. (514.0000,-481.0000) .. controls
    (533.3333,-435.6667) and (544.3333,-406.3333) .. (547.0000,-393.0000) ..
    controls (549.6667,-379.6667) and (551.0000,-361.0000) .. (551.0000,-337.0000)
    .. controls (551.0000,-318.3333) and (548.6667,-282.3333) ..
    (544.0000,-229.0000) .. controls (568.6667,-174.3333) and (621.3333,-126.6667)
    .. (702.0000,-86.0000) .. controls (776.0000,-48.6667) and (845.6667,-30.0000)
    .. (911.0000,-30.0000) .. controls (959.6667,-30.0000) and
    (1002.0000,-35.3333) .. (1038.0000,-46.0000) .. controls (1094.0000,-62.6667)
    and (1144.3333,-89.3333) .. (1189.0000,-126.0000) .. controls
    (1243.0000,-170.6667) and (1270.0000,-218.0000) .. (1270.0000,-268.0000) ..
    controls (1270.0000,-275.3333) and (1269.6667,-286.3333) ..
    (1269.0000,-301.0000) .. controls (1268.3333,-316.3333) and
    (1268.0000,-327.6667) .. (1268.0000,-335.0000) .. controls
    (1268.0000,-360.3333) and (1279.0000,-397.6667) .. (1301.0000,-447.0000) ..
    controls (1323.6667,-497.0000) and (1335.0000,-529.0000) ..
    (1335.0000,-543.0000) .. controls (1335.0000,-575.6667) and
    (1312.3333,-599.0000) .. (1267.0000,-613.0000) -- (1267.0000,-633.0000) ..
    controls (1293.0000,-643.0000) and (1313.3333,-669.0000) ..
    (1328.0000,-711.0000) .. controls (1339.3333,-745.0000) and
    (1345.0000,-779.3333) .. (1345.0000,-814.0000) -- cycle(1278.0000,-799.0000)
    .. controls (1278.0000,-714.3333) and (1239.3333,-672.0000) ..
    (1162.0000,-672.0000) .. controls (1077.3333,-672.0000) and
    (1035.0000,-713.6667) .. (1035.0000,-797.0000) .. controls
    (1035.0000,-882.3333) and (1075.3333,-925.0000) .. (1156.0000,-925.0000) ..
    controls (1237.3333,-925.0000) and (1278.0000,-883.0000) ..
    (1278.0000,-799.0000) -- cycle(1092.0000,-508.0000) .. controls
    (1092.0000,-497.3333) and (1084.3333,-484.6667) .. (1069.0000,-470.0000) ..
    controls (1057.6667,-472.6667) and (1043.0000,-483.6667) ..
    (1025.0000,-503.0000) .. controls (1007.6667,-523.0000) and
    (999.0000,-538.6667) .. (999.0000,-550.0000) .. controls (999.0000,-546.6667)
    and (1000.6667,-554.3333) .. (1004.0000,-573.0000) -- (1054.0000,-573.0000) ..
    controls (1079.3333,-556.3333) and (1092.0000,-534.6667) ..
    (1092.0000,-508.0000) -- cycle(1097.0000,-595.0000) -- (1079.0000,-595.0000)
    .. controls (1073.6667,-595.0000) and (1061.6667,-600.6667) ..
    (1043.0000,-612.0000) .. controls (1021.6667,-625.3333) and
    (1009.0000,-632.6667) .. (1005.0000,-634.0000) .. controls
    (989.6667,-640.0000) and (965.0000,-643.0000) .. (931.0000,-643.0000) --
    (880.0000,-643.0000) .. controls (855.3333,-643.0000) and (825.6667,-635.0000)
    .. (791.0000,-619.0000) .. controls (757.0000,-603.0000) and
    (731.3333,-595.0000) .. (714.0000,-595.0000) .. controls (748.6667,-660.3333)
    and (816.6667,-693.0000) .. (918.0000,-693.0000) .. controls
    (953.3333,-693.0000) and (988.3333,-684.6667) .. (1023.0000,-668.0000) ..
    controls (1062.3333,-649.3333) and (1087.0000,-625.0000) ..
    (1097.0000,-595.0000) -- cycle(775.0000,-835.0000) .. controls
    (775.0000,-723.0000) and (739.3333,-667.0000) .. (668.0000,-667.0000) ..
    controls (581.3333,-667.0000) and (538.0000,-711.0000) .. (538.0000,-799.0000)
    .. controls (538.0000,-850.3333) and (550.3333,-885.3333) ..
    (575.0000,-904.0000) .. controls (595.6667,-919.3333) and (631.6667,-927.0000)
    .. (683.0000,-927.0000) .. controls (706.3333,-927.0000) and
    (727.3333,-917.3333) .. (746.0000,-898.0000) .. controls (765.3333,-879.3333)
    and (775.0000,-858.3333) .. (775.0000,-835.0000) -- cycle(817.0000,-534.0000)
    .. controls (817.0000,-525.3333) and (795.3333,-504.0000) ..
    (752.0000,-470.0000) .. controls (733.3333,-481.3333) and (724.0000,-494.0000)
    .. (724.0000,-508.0000) .. controls (724.0000,-518.0000) and
    (730.0000,-531.3333) .. (742.0000,-548.0000) .. controls (754.0000,-564.6667)
    and (764.6667,-573.0000) .. (774.0000,-573.0000) -- (817.0000,-573.0000) --
    (817.0000,-534.0000) -- cycle(978.0000,-271.0000) .. controls
    (978.0000,-240.3333) and (968.6667,-211.3333) .. (950.0000,-184.0000) ..
    controls (928.6667,-154.0000) and (903.3333,-139.0000) .. (874.0000,-139.0000)
    .. controls (832.6667,-139.0000) and (812.0000,-161.3333) ..
    (812.0000,-206.0000) .. controls (812.0000,-233.3333) and (824.3333,-261.6667)
    .. (849.0000,-291.0000) .. controls (873.6667,-321.0000) and
    (899.3333,-336.0000) .. (926.0000,-336.0000) .. controls (960.6667,-336.0000)
    and (978.0000,-314.3333) .. (978.0000,-271.0000) -- cycle(926.0000,-100.0000)
    .. controls (921.3333,-81.3333) and (903.3333,-72.0000) .. (872.0000,-72.0000)
    .. controls (838.6667,-72.0000) and (812.3333,-81.0000) .. (793.0000,-99.0000)
    .. controls (782.3333,-109.0000) and (777.0000,-118.3333) ..
    (777.0000,-127.0000) -- (777.0000,-164.0000) .. controls (795.6667,-132.6667)
    and (819.6667,-115.6667) .. (849.0000,-113.0000) .. controls
    (890.3333,-109.6667) and (916.0000,-105.3333) .. (926.0000,-100.0000) --
    cycle(1138.0000,-841.0000) .. controls (1130.6667,-848.3333) and
    (1127.0000,-855.6667) .. (1127.0000,-863.0000) -- (1098.0000,-863.0000) --
    (1092.0000,-823.0000) -- (1121.0000,-823.0000) -- (1138.0000,-841.0000) --
    cycle(1247.0000,-779.0000) .. controls (1231.6667,-787.0000) and
    (1219.0000,-791.0000) .. (1209.0000,-791.0000) .. controls
    (1206.3333,-791.0000) and (1199.3333,-785.3333) .. (1188.0000,-774.0000) ..
    controls (1177.3333,-762.6667) and (1169.6667,-756.0000) ..
    (1165.0000,-754.0000) -- (1165.0000,-699.0000) -- (1174.0000,-699.0000) ..
    controls (1190.6667,-699.0000) and (1206.3333,-708.0000) ..
    (1221.0000,-726.0000) .. controls (1236.3333,-744.0000) and
    (1245.0000,-761.6667) .. (1247.0000,-779.0000) -- cycle(630.0000,-828.0000) ..
    controls (628.6667,-836.0000) and (627.0000,-847.6667) .. (625.0000,-863.0000)
    -- (595.0000,-863.0000) -- (601.0000,-823.0000) .. controls
    (607.6667,-824.3333) and (617.3333,-826.0000) .. (630.0000,-828.0000) --
    cycle(745.0000,-757.0000) -- (745.0000,-786.0000) -- (700.0000,-786.0000) ..
    controls (690.0000,-771.3333) and (677.3333,-760.6667) .. (662.0000,-754.0000)
    -- (662.0000,-703.0000) -- (686.0000,-703.0000) .. controls
    (725.3333,-728.3333) and (745.0000,-746.3333) .. (745.0000,-757.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F64A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1790.0000,217.0000) .. controls
    (1778.0000,217.0000) and (1760.6667,217.6667) .. (1738.0000,219.0000) ..
    controls (1716.0000,221.0000) and (1699.6667,222.0000) .. (1689.0000,222.0000)
    .. controls (1673.0000,222.0000) and (1659.6667,221.0000) ..
    (1649.0000,219.0000) .. controls (1594.3333,208.3333) and (1457.6667,86.6667)
    .. (1239.0000,-146.0000) .. controls (1222.3333,-128.0000) and
    (1187.3333,-81.0000) .. (1134.0000,-5.0000) .. controls (1095.3333,51.0000)
    and (1053.6667,93.6667) .. (1009.0000,123.0000) .. controls
    (1059.0000,156.3333) and (1110.6667,188.3333) .. (1164.0000,219.0000) --
    (1023.0000,219.0000) .. controls (1019.6667,219.0000) and (1009.0000,213.3333)
    .. (991.0000,202.0000) .. controls (973.0000,191.3333) and (954.6667,186.0000)
    .. (936.0000,186.0000) .. controls (917.3333,186.0000) and (897.0000,191.3333)
    .. (875.0000,202.0000) .. controls (853.6667,213.3333) and (843.3333,219.0000)
    .. (844.0000,219.0000) -- (697.0000,219.0000) .. controls (714.3333,207.0000)
    and (741.0000,189.6667) .. (777.0000,167.0000) .. controls (819.0000,147.6667)
    and (880.0000,115.0000) .. (960.0000,69.0000) .. controls (1044.0000,9.6667)
    and (1129.0000,-89.3333) .. (1215.0000,-228.0000) .. controls
    (1233.0000,-247.3333) and (1256.0000,-278.6667) .. (1284.0000,-322.0000) ..
    controls (1284.6667,-326.6667) and (1287.0000,-334.0000) ..
    (1291.0000,-344.0000) -- (1287.0000,-369.0000) .. controls
    (1198.3333,-323.6667) and (1132.6667,-255.0000) .. (1090.0000,-163.0000) --
    (1065.0000,-163.0000) .. controls (1057.0000,-169.6667) and
    (1053.0000,-178.6667) .. (1053.0000,-190.0000) .. controls
    (1053.0000,-195.3333) and (1071.3333,-223.3333) .. (1108.0000,-274.0000) ..
    controls (1130.0000,-304.6667) and (1152.0000,-335.6667) ..
    (1174.0000,-367.0000) .. controls (1182.0000,-379.6667) and
    (1199.0000,-412.3333) .. (1225.0000,-465.0000) -- (1221.0000,-512.0000) ..
    controls (1190.3333,-498.0000) and (1139.0000,-429.3333) ..
    (1067.0000,-306.0000) .. controls (1058.3333,-291.3333) and
    (1047.0000,-274.0000) .. (1033.0000,-254.0000) .. controls
    (1023.0000,-245.3333) and (1011.6667,-240.6667) .. (999.0000,-240.0000) ..
    controls (990.3333,-246.6667) and (986.0000,-255.0000) .. (986.0000,-265.0000)
    .. controls (986.0000,-264.3333) and (1009.0000,-302.3333) ..
    (1055.0000,-379.0000) .. controls (1101.6667,-455.6667) and
    (1125.0000,-507.6667) .. (1125.0000,-535.0000) .. controls
    (1125.0000,-545.6667) and (1120.3333,-551.0000) .. (1111.0000,-551.0000) ..
    controls (1107.0000,-551.0000) and (1058.0000,-497.6667) ..
    (964.0000,-391.0000) .. controls (865.3333,-278.3333) and (806.6667,-215.3333)
    .. (788.0000,-202.0000) .. controls (783.3333,-218.6667) and
    (781.0000,-230.3333) .. (781.0000,-237.0000) .. controls (781.0000,-244.3333)
    and (795.6667,-273.0000) .. (825.0000,-323.0000) .. controls
    (855.0000,-373.6667) and (870.0000,-402.6667) .. (870.0000,-410.0000) ..
    controls (870.0000,-434.0000) and (860.6667,-446.0000) .. (842.0000,-446.0000)
    .. controls (836.0000,-446.0000) and (830.6667,-442.6667) ..
    (826.0000,-436.0000) .. controls (810.0000,-417.3333) and (790.0000,-387.6667)
    .. (766.0000,-347.0000) .. controls (764.0000,-339.6667) and
    (760.6667,-328.6667) .. (756.0000,-314.0000) .. controls (738.0000,-262.6667)
    and (653.6667,-161.0000) .. (503.0000,-9.0000) .. controls (474.3333,20.3333)
    and (426.3333,63.0000) .. (359.0000,119.0000) .. controls (279.0000,185.6667)
    and (231.6667,219.0000) .. (217.0000,219.0000) -- (82.0000,219.0000) ..
    controls (238.6667,120.3333) and (359.0000,29.0000) .. (443.0000,-55.0000) ..
    controls (389.0000,-124.3333) and (354.0000,-232.6667) .. (338.0000,-380.0000)
    .. controls (327.3333,-378.0000) and (317.6667,-377.0000) ..
    (309.0000,-377.0000) .. controls (255.0000,-377.0000) and (213.0000,-391.3333)
    .. (183.0000,-420.0000) .. controls (162.3333,-440.0000) and
    (141.0000,-476.0000) .. (119.0000,-528.0000) .. controls (97.0000,-580.6667)
    and (86.0000,-621.6667) .. (86.0000,-651.0000) .. controls (86.0000,-883.6667)
    and (163.3333,-1000.0000) .. (318.0000,-1000.0000) .. controls
    (334.0000,-1000.0000) and (356.0000,-992.6667) .. (384.0000,-978.0000) ..
    controls (393.3333,-988.0000) and (400.6667,-1005.6667) ..
    (406.0000,-1031.0000) .. controls (412.0000,-1060.3333) and
    (417.6667,-1079.3333) .. (423.0000,-1088.0000) .. controls
    (429.0000,-1096.6667) and (438.6667,-1109.3333) .. (452.0000,-1126.0000) ..
    controls (470.6667,-1150.6667) and (489.6667,-1175.0000) ..
    (509.0000,-1199.0000) .. controls (529.0000,-1223.6667) and
    (552.0000,-1243.6667) .. (578.0000,-1259.0000) .. controls
    (660.0000,-1307.0000) and (745.3333,-1331.0000) .. (834.0000,-1331.0000) ..
    controls (844.6667,-1331.0000) and (860.0000,-1330.3333) ..
    (880.0000,-1329.0000) .. controls (900.6667,-1328.3333) and
    (916.3333,-1328.0000) .. (927.0000,-1328.0000) .. controls
    (939.6667,-1328.0000) and (958.0000,-1328.3333) .. (982.0000,-1329.0000) ..
    controls (1006.6667,-1329.6667) and (1025.3333,-1330.0000) ..
    (1038.0000,-1330.0000) .. controls (1100.6667,-1330.0000) and
    (1179.0000,-1306.3333) .. (1273.0000,-1259.0000) .. controls
    (1300.3333,-1245.6667) and (1331.0000,-1218.6667) .. (1365.0000,-1178.0000) ..
    controls (1397.6667,-1140.0000) and (1420.6667,-1106.0000) ..
    (1434.0000,-1076.0000) .. controls (1434.6667,-1074.6667) and
    (1439.6667,-1055.0000) .. (1449.0000,-1017.0000) .. controls
    (1455.0000,-991.0000) and (1462.6667,-978.0000) .. (1472.0000,-978.0000) ..
    controls (1479.3333,-978.0000) and (1490.3333,-981.6667) ..
    (1505.0000,-989.0000) .. controls (1519.6667,-996.3333) and
    (1530.6667,-1000.0000) .. (1538.0000,-1000.0000) .. controls
    (1607.3333,-1000.0000) and (1663.6667,-968.6667) .. (1707.0000,-906.0000) ..
    controls (1745.6667,-850.6667) and (1765.0000,-786.6667) ..
    (1765.0000,-714.0000) .. controls (1765.0000,-707.3333) and
    (1765.0000,-697.0000) .. (1765.0000,-683.0000) .. controls
    (1764.3333,-669.0000) and (1764.0000,-658.6667) .. (1764.0000,-652.0000) ..
    controls (1764.0000,-594.0000) and (1744.3333,-535.3333) ..
    (1705.0000,-476.0000) .. controls (1662.3333,-410.6667) and
    (1613.3333,-378.0000) .. (1558.0000,-378.0000) .. controls
    (1554.6667,-378.0000) and (1539.6667,-378.6667) .. (1513.0000,-380.0000) ..
    controls (1498.3333,-248.0000) and (1465.0000,-145.0000) ..
    (1413.0000,-71.0000) .. controls (1533.6667,47.6667) and (1659.3333,143.6667)
    .. (1790.0000,217.0000) -- cycle(1704.0000,-670.0000) .. controls
    (1704.0000,-717.3333) and (1702.6667,-749.0000) .. (1700.0000,-765.0000) ..
    controls (1694.0000,-801.0000) and (1676.6667,-838.0000) ..
    (1648.0000,-876.0000) .. controls (1615.3333,-918.0000) and
    (1582.3333,-939.0000) .. (1549.0000,-939.0000) .. controls
    (1534.3333,-939.0000) and (1519.3333,-916.3333) .. (1504.0000,-871.0000) ..
    controls (1492.0000,-835.0000) and (1484.6667,-805.3333) ..
    (1482.0000,-782.0000) .. controls (1480.6667,-769.3333) and
    (1480.0000,-753.6667) .. (1480.0000,-735.0000) -- (1480.0000,-566.0000) ..
    controls (1480.0000,-526.0000) and (1482.0000,-489.3333) ..
    (1486.0000,-456.0000) -- (1481.0000,-447.0000) -- (1565.0000,-447.0000) ..
    controls (1587.0000,-447.0000) and (1614.3333,-471.3333) ..
    (1647.0000,-520.0000) .. controls (1677.0000,-564.0000) and
    (1694.6667,-599.3333) .. (1700.0000,-626.0000) .. controls
    (1702.6667,-639.3333) and (1704.0000,-654.0000) .. (1704.0000,-670.0000) --
    cycle(1391.0000,-404.0000) .. controls (1391.0000,-498.6667) and
    (1361.3333,-554.6667) .. (1302.0000,-572.0000) -- (1302.0000,-586.0000) ..
    controls (1357.3333,-619.3333) and (1385.0000,-693.6667) ..
    (1385.0000,-809.0000) .. controls (1385.0000,-883.6667) and
    (1371.3333,-945.3333) .. (1344.0000,-994.0000) .. controls
    (1310.0000,-1054.0000) and (1258.3333,-1084.0000) .. (1189.0000,-1084.0000) ..
    controls (1129.0000,-1084.0000) and (1075.0000,-1053.3333) ..
    (1027.0000,-992.0000) .. controls (1008.3333,-968.6667) and
    (975.0000,-912.3333) .. (927.0000,-823.0000) .. controls (917.6667,-841.6667)
    and (903.3333,-869.0000) .. (884.0000,-905.0000) .. controls
    (818.0000,-1024.3333) and (743.0000,-1084.0000) .. (659.0000,-1084.0000) ..
    controls (603.6667,-1084.0000) and (557.0000,-1056.6667) ..
    (519.0000,-1002.0000) .. controls (485.0000,-953.3333) and
    (468.0000,-900.0000) .. (468.0000,-842.0000) .. controls (468.0000,-778.0000)
    and (474.0000,-726.0000) .. (486.0000,-686.0000) .. controls
    (490.0000,-668.0000) and (498.3333,-645.3333) .. (511.0000,-618.0000) ..
    controls (525.0000,-610.6667) and (539.3333,-596.6667) .. (554.0000,-576.0000)
    .. controls (552.0000,-574.0000) and (548.6667,-571.6667) ..
    (544.0000,-569.0000) .. controls (487.3333,-537.6667) and (459.0000,-483.6667)
    .. (459.0000,-407.0000) .. controls (459.0000,-329.6667) and
    (484.0000,-250.6667) .. (534.0000,-170.0000) -- (545.0000,-169.0000) ..
    controls (573.0000,-183.6667) and (587.0000,-198.3333) .. (587.0000,-213.0000)
    .. controls (587.0000,-219.0000) and (575.6667,-237.0000) ..
    (553.0000,-267.0000) .. controls (531.0000,-297.0000) and (520.0000,-323.3333)
    .. (520.0000,-346.0000) .. controls (520.0000,-392.6667) and
    (538.6667,-416.0000) .. (576.0000,-416.0000) .. controls (583.3333,-416.0000)
    and (592.3333,-415.3333) .. (603.0000,-414.0000) .. controls
    (591.0000,-454.0000) and (585.0000,-484.3333) .. (585.0000,-505.0000) ..
    controls (585.0000,-543.6667) and (603.3333,-563.0000) .. (640.0000,-563.0000)
    .. controls (642.6667,-563.0000) and (663.3333,-555.3333) ..
    (702.0000,-540.0000) .. controls (705.3333,-552.0000) and (708.3333,-564.3333)
    .. (711.0000,-577.0000) .. controls (716.3333,-591.0000) and
    (724.3333,-600.0000) .. (735.0000,-604.0000) .. controls (742.3333,-605.3333)
    and (753.3333,-607.0000) .. (768.0000,-609.0000) .. controls
    (783.3333,-611.6667) and (807.3333,-620.0000) .. (840.0000,-634.0000) ..
    controls (866.0000,-645.3333) and (894.3333,-651.0000) .. (925.0000,-651.0000)
    .. controls (977.0000,-651.0000) and (1031.6667,-636.0000) ..
    (1089.0000,-606.0000) .. controls (1109.6667,-610.0000) and
    (1119.6667,-612.0000) .. (1119.0000,-612.0000) .. controls
    (1146.3333,-612.0000) and (1165.6667,-588.0000) .. (1177.0000,-540.0000) ..
    controls (1192.3333,-555.3333) and (1207.6667,-563.0000) ..
    (1223.0000,-563.0000) .. controls (1249.0000,-563.0000) and
    (1266.0000,-559.6667) .. (1274.0000,-553.0000) .. controls
    (1282.0000,-546.3333) and (1286.0000,-530.0000) .. (1286.0000,-504.0000) ..
    controls (1286.0000,-497.3333) and (1280.6667,-469.0000) ..
    (1270.0000,-419.0000) .. controls (1278.0000,-420.3333) and
    (1286.0000,-421.0000) .. (1294.0000,-421.0000) .. controls
    (1336.6667,-421.0000) and (1358.0000,-398.0000) .. (1358.0000,-352.0000) ..
    controls (1358.0000,-328.6667) and (1345.0000,-301.3333) ..
    (1319.0000,-270.0000) .. controls (1293.6667,-239.3333) and
    (1281.0000,-221.3333) .. (1281.0000,-216.0000) .. controls
    (1281.0000,-207.3333) and (1292.6667,-193.3333) .. (1316.0000,-174.0000) --
    (1329.0000,-181.0000) .. controls (1370.3333,-250.3333) and
    (1391.0000,-324.6667) .. (1391.0000,-404.0000) -- cycle(1047.0000,-576.0000)
    .. controls (1047.0000,-582.6667) and (1045.0000,-587.0000) ..
    (1041.0000,-589.0000) .. controls (1024.3333,-597.0000) and
    (986.3333,-601.0000) .. (927.0000,-601.0000) .. controls (876.3333,-601.0000)
    and (838.6667,-596.6667) .. (814.0000,-588.0000) .. controls
    (862.0000,-526.0000) and (899.3333,-477.0000) .. (926.0000,-441.0000) --
    (947.0000,-441.0000) .. controls (1013.6667,-529.0000) and
    (1047.0000,-574.0000) .. (1047.0000,-576.0000) -- cycle(814.0000,-498.0000) ..
    controls (792.0000,-527.3333) and (772.3333,-545.0000) .. (755.0000,-551.0000)
    .. controls (750.3333,-547.0000) and (748.0000,-540.3333) ..
    (748.0000,-531.0000) .. controls (748.0000,-521.0000) and (758.0000,-496.3333)
    .. (778.0000,-457.0000) .. controls (787.3333,-465.0000) and
    (799.3333,-478.6667) .. (814.0000,-498.0000) -- cycle(737.0000,-407.0000) ..
    controls (737.0000,-423.0000) and (727.3333,-441.3333) .. (708.0000,-462.0000)
    .. controls (693.3333,-478.0000) and (678.3333,-494.0000) ..
    (663.0000,-510.0000) .. controls (661.0000,-510.6667) and (658.0000,-511.0000)
    .. (654.0000,-511.0000) -- (648.0000,-511.0000) -- (648.0000,-460.0000) ..
    controls (648.0000,-442.0000) and (669.0000,-407.6667) .. (711.0000,-357.0000)
    .. controls (728.3333,-382.3333) and (737.0000,-399.0000) ..
    (737.0000,-407.0000) -- cycle(372.0000,-666.0000) .. controls
    (372.0000,-720.0000) and (368.0000,-772.3333) .. (360.0000,-823.0000) ..
    controls (347.3333,-900.3333) and (327.6667,-939.0000) .. (301.0000,-939.0000)
    .. controls (263.6667,-939.0000) and (228.0000,-914.0000) ..
    (194.0000,-864.0000) .. controls (162.0000,-817.3333) and (146.0000,-774.3333)
    .. (146.0000,-735.0000) -- (146.0000,-692.0000) .. controls
    (146.0000,-633.3333) and (161.0000,-579.6667) .. (191.0000,-531.0000) ..
    controls (225.6667,-474.3333) and (270.6667,-446.0000) .. (326.0000,-446.0000)
    .. controls (342.6667,-446.0000) and (357.3333,-451.6667) ..
    (370.0000,-463.0000) .. controls (369.3333,-480.3333) and (369.0000,-495.3333)
    .. (369.0000,-508.0000) .. controls (369.0000,-525.3333) and
    (369.3333,-551.6667) .. (370.0000,-587.0000) .. controls (371.3333,-622.3333)
    and (372.0000,-648.6667) .. (372.0000,-666.0000) -- cycle(670.0000,-311.0000)
    .. controls (651.3333,-323.6667) and (622.0000,-340.6667) ..
    (582.0000,-362.0000) -- (582.0000,-332.0000) .. controls (582.0000,-325.3333)
    and (588.6667,-312.0000) .. (602.0000,-292.0000) .. controls
    (610.6667,-278.6667) and (619.3333,-265.0000) .. (628.0000,-251.0000) ..
    controls (650.0000,-274.3333) and (664.0000,-294.3333) .. (670.0000,-311.0000)
    -- cycle(1319.0000,-765.0000) .. controls (1319.0000,-674.3333) and
    (1276.6667,-629.0000) .. (1192.0000,-629.0000) .. controls
    (1106.0000,-629.0000) and (1063.0000,-674.3333) .. (1063.0000,-765.0000) ..
    controls (1063.0000,-859.0000) and (1106.0000,-906.0000) ..
    (1192.0000,-906.0000) .. controls (1276.6667,-906.0000) and
    (1319.0000,-859.0000) .. (1319.0000,-765.0000) -- cycle(786.0000,-765.0000) ..
    controls (786.0000,-674.3333) and (744.6667,-629.0000) .. (662.0000,-629.0000)
    .. controls (626.6667,-629.0000) and (602.3333,-633.0000) ..
    (589.0000,-641.0000) .. controls (575.6667,-649.6667) and (562.6667,-664.6667)
    .. (550.0000,-686.0000) .. controls (538.0000,-708.0000) and
    (532.0000,-726.3333) .. (532.0000,-741.0000) .. controls (532.0000,-847.6667)
    and (574.3333,-901.0000) .. (659.0000,-901.0000) .. controls
    (743.6667,-901.0000) and (786.0000,-855.6667) .. (786.0000,-765.0000) --
    cycle(1163.0000,-796.0000) -- (1163.0000,-821.0000) .. controls
    (1155.0000,-829.6667) and (1147.6667,-834.0000) .. (1141.0000,-834.0000) ..
    controls (1126.3333,-834.0000) and (1119.0000,-826.6667) ..
    (1119.0000,-812.0000) .. controls (1119.0000,-808.6667) and
    (1120.0000,-804.6667) .. (1122.0000,-800.0000) .. controls
    (1124.0000,-795.3333) and (1125.0000,-792.0000) .. (1125.0000,-790.0000) ..
    controls (1133.6667,-792.0000) and (1146.3333,-794.0000) ..
    (1163.0000,-796.0000) -- cycle(1285.0000,-725.0000) -- (1285.0000,-744.0000)
    -- (1231.0000,-744.0000) .. controls (1220.3333,-728.6667) and
    (1207.3333,-717.6667) .. (1192.0000,-711.0000) -- (1192.0000,-662.0000) --
    (1227.0000,-662.0000) .. controls (1234.3333,-662.0000) and
    (1245.6667,-670.6667) .. (1261.0000,-688.0000) .. controls
    (1277.0000,-705.3333) and (1285.0000,-717.6667) .. (1285.0000,-725.0000) --
    cycle(631.0000,-827.0000) -- (594.0000,-833.0000) -- (594.0000,-796.0000) --
    (625.0000,-790.0000) -- (631.0000,-827.0000) -- cycle(753.0000,-720.0000) --
    (753.0000,-744.0000) -- (705.0000,-744.0000) .. controls (693.6667,-732.0000)
    and (680.3333,-723.0000) .. (665.0000,-717.0000) -- (665.0000,-662.0000) --
    (694.0000,-662.0000) .. controls (701.3333,-662.0000) and (713.0000,-669.6667)
    .. (729.0000,-685.0000) .. controls (745.0000,-701.0000) and
    (753.0000,-712.6667) .. (753.0000,-720.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F64B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1758.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1539.0000,271.0000) --
    (1470.0000,271.0000) .. controls (1461.3333,231.0000) and (1443.0000,190.0000)
    .. (1415.0000,148.0000) .. controls (1381.6667,97.3333) and
    (1348.0000,71.6667) .. (1314.0000,71.0000) .. controls (1231.3333,135.0000)
    and (1171.6667,175.3333) .. (1135.0000,192.0000) .. controls
    (1081.6667,216.0000) and (1010.6667,228.0000) .. (922.0000,228.0000) ..
    controls (758.0000,228.0000) and (632.3333,183.6667) .. (545.0000,95.0000) ..
    controls (507.0000,56.3333) and (488.0000,17.6667) .. (488.0000,-21.0000) ..
    controls (488.0000,-25.6667) and (488.3333,-33.0000) .. (489.0000,-43.0000) ..
    controls (489.6667,-53.0000) and (490.0000,-60.3333) .. (490.0000,-65.0000) ..
    controls (490.0000,-289.6667) and (527.3333,-516.0000) .. (602.0000,-744.0000)
    .. controls (624.6667,-812.6667) and (642.0000,-860.3333) ..
    (654.0000,-887.0000) .. controls (682.0000,-949.6667) and (711.3333,-987.0000)
    .. (742.0000,-999.0000) .. controls (773.3333,-1011.0000) and
    (839.0000,-1017.0000) .. (939.0000,-1017.0000) .. controls
    (983.6667,-1017.0000) and (1020.6667,-1027.3333) .. (1050.0000,-1048.0000) --
    (1050.0000,-1074.0000) .. controls (1035.3333,-1090.6667) and
    (1018.6667,-1099.0000) .. (1000.0000,-1099.0000) .. controls
    (962.6667,-1099.0000) and (927.3333,-1097.3333) .. (894.0000,-1094.0000) ..
    controls (889.3333,-1097.3333) and (887.0000,-1103.3333) ..
    (887.0000,-1112.0000) .. controls (887.0000,-1131.3333) and
    (925.0000,-1160.0000) .. (1001.0000,-1198.0000) .. controls
    (1077.0000,-1236.6667) and (1115.0000,-1273.3333) .. (1115.0000,-1308.0000) ..
    controls (1115.0000,-1324.0000) and (1103.0000,-1332.0000) ..
    (1079.0000,-1332.0000) .. controls (1046.3333,-1332.0000) and
    (1012.0000,-1319.0000) .. (976.0000,-1293.0000) .. controls
    (968.0000,-1287.6667) and (939.3333,-1263.0000) .. (890.0000,-1219.0000) --
    (866.0000,-1219.0000) .. controls (861.3333,-1223.0000) and
    (859.0000,-1229.3333) .. (859.0000,-1238.0000) .. controls
    (859.0000,-1256.6667) and (880.6667,-1288.0000) .. (924.0000,-1332.0000) ..
    controls (968.0000,-1376.0000) and (990.0000,-1407.0000) ..
    (990.0000,-1425.0000) .. controls (990.0000,-1439.6667) and
    (984.6667,-1447.0000) .. (974.0000,-1447.0000) .. controls
    (944.0000,-1447.0000) and (905.0000,-1421.6667) .. (857.0000,-1371.0000) ..
    controls (809.6667,-1320.3333) and (784.0000,-1295.0000) ..
    (780.0000,-1295.0000) .. controls (775.3333,-1295.0000) and
    (767.3333,-1297.0000) .. (756.0000,-1301.0000) -- (756.0000,-1318.0000) ..
    controls (756.0000,-1324.6667) and (770.3333,-1346.6667) ..
    (799.0000,-1384.0000) .. controls (828.3333,-1422.0000) and
    (843.0000,-1451.0000) .. (843.0000,-1471.0000) .. controls
    (843.0000,-1484.3333) and (835.0000,-1491.0000) .. (819.0000,-1491.0000) ..
    controls (808.3333,-1491.0000) and (788.6667,-1479.0000) ..
    (760.0000,-1455.0000) .. controls (704.6667,-1408.3333) and
    (663.0000,-1356.0000) .. (635.0000,-1298.0000) .. controls
    (609.6667,-1238.0000) and (584.0000,-1177.6667) .. (558.0000,-1117.0000) ..
    controls (538.0000,-1084.3333) and (508.3333,-1035.0000) ..
    (469.0000,-969.0000) .. controls (427.6667,-899.0000) and (393.3333,-830.6667)
    .. (366.0000,-764.0000) .. controls (218.6667,-402.6667) and
    (143.3333,-57.6667) .. (140.0000,271.0000) -- (82.0000,271.0000) --
    (82.0000,183.0000) .. controls (82.0000,162.3333) and (86.6667,118.3333) ..
    (96.0000,51.0000) .. controls (128.0000,-181.0000) and (174.3333,-384.0000) ..
    (235.0000,-558.0000) .. controls (295.6667,-732.0000) and (385.3333,-921.0000)
    .. (504.0000,-1125.0000) .. controls (515.3333,-1143.6667) and
    (526.3333,-1171.3333) .. (537.0000,-1208.0000) .. controls
    (549.6667,-1248.6667) and (559.6667,-1277.0000) .. (567.0000,-1293.0000) ..
    controls (646.3333,-1457.0000) and (735.6667,-1539.0000) ..
    (835.0000,-1539.0000) .. controls (876.3333,-1539.0000) and
    (897.0000,-1526.0000) .. (897.0000,-1500.0000) .. controls
    (897.0000,-1496.6667) and (893.3333,-1480.6667) .. (886.0000,-1452.0000) --
    (889.0000,-1447.0000) .. controls (922.3333,-1483.6667) and
    (955.0000,-1502.0000) .. (987.0000,-1502.0000) .. controls
    (1001.0000,-1502.0000) and (1013.0000,-1495.0000) .. (1023.0000,-1481.0000) ..
    controls (1033.6667,-1467.6667) and (1039.0000,-1453.6667) ..
    (1039.0000,-1439.0000) .. controls (1039.0000,-1433.0000) and
    (1029.6667,-1406.3333) .. (1011.0000,-1359.0000) .. controls
    (1050.3333,-1381.6667) and (1075.0000,-1393.0000) .. (1085.0000,-1393.0000) ..
    controls (1106.3333,-1393.0000) and (1124.6667,-1384.6667) ..
    (1140.0000,-1368.0000) .. controls (1156.0000,-1352.0000) and
    (1164.0000,-1333.3333) .. (1164.0000,-1312.0000) .. controls
    (1164.0000,-1252.0000) and (1106.0000,-1194.6667) .. (990.0000,-1140.0000) ..
    controls (1016.6667,-1133.3333) and (1043.3333,-1126.6667) ..
    (1070.0000,-1120.0000) .. controls (1100.0000,-1108.6667) and
    (1115.0000,-1089.0000) .. (1115.0000,-1061.0000) .. controls
    (1115.0000,-1030.3333) and (1101.0000,-1005.6667) .. (1073.0000,-987.0000) ..
    controls (1048.3333,-971.0000) and (1019.6667,-963.0000) ..
    (987.0000,-963.0000) -- (814.0000,-963.0000) .. controls (778.0000,-963.0000)
    and (748.3333,-944.0000) .. (725.0000,-906.0000) .. controls
    (709.6667,-871.3333) and (694.3333,-837.0000) .. (679.0000,-803.0000) ..
    controls (829.0000,-815.0000) and (900.0000,-821.0000) .. (892.0000,-821.0000)
    .. controls (1276.6667,-821.0000) and (1469.0000,-676.3333) ..
    (1469.0000,-387.0000) .. controls (1469.0000,-245.6667) and
    (1430.6667,-116.0000) .. (1354.0000,2.0000) .. controls (1453.3333,54.6667)
    and (1515.0000,144.3333) .. (1539.0000,271.0000) -- cycle(1408.0000,-398.0000)
    .. controls (1408.0000,-552.0000) and (1348.3333,-657.6667) ..
    (1229.0000,-715.0000) .. controls (1147.0000,-753.6667) and
    (1019.0000,-773.0000) .. (845.0000,-773.0000) .. controls (782.3333,-773.0000)
    and (724.0000,-764.6667) .. (670.0000,-748.0000) .. controls
    (589.3333,-581.3333) and (549.0000,-365.6667) .. (549.0000,-101.0000) ..
    controls (549.0000,-51.6667) and (555.3333,-11.3333) .. (568.0000,20.0000) ..
    controls (586.0000,64.6667) and (639.0000,101.0000) .. (727.0000,129.0000) ..
    controls (798.3333,151.6667) and (865.3333,163.0000) .. (928.0000,163.0000) ..
    controls (1080.6667,163.0000) and (1200.6667,106.3333) .. (1288.0000,-7.0000)
    .. controls (1368.0000,-111.0000) and (1408.0000,-241.3333) ..
    (1408.0000,-398.0000) -- cycle(1232.0000,-329.0000) .. controls
    (1216.6667,-381.0000) and (1187.6667,-407.0000) .. (1145.0000,-407.0000) ..
    controls (1110.3333,-407.0000) and (1083.0000,-387.3333) ..
    (1063.0000,-348.0000) .. controls (1075.6667,-413.3333) and
    (1105.0000,-446.0000) .. (1151.0000,-446.0000) .. controls
    (1199.0000,-446.0000) and (1226.0000,-407.0000) .. (1232.0000,-329.0000) --
    cycle(1207.0000,-263.0000) .. controls (1207.0000,-211.0000) and
    (1181.6667,-185.0000) .. (1131.0000,-185.0000) .. controls
    (1077.0000,-185.0000) and (1050.0000,-208.6667) .. (1050.0000,-256.0000) ..
    controls (1050.0000,-310.0000) and (1075.3333,-337.0000) ..
    (1126.0000,-337.0000) .. controls (1180.0000,-337.0000) and
    (1207.0000,-312.3333) .. (1207.0000,-263.0000) -- cycle(885.0000,-361.0000) ..
    controls (870.3333,-417.6667) and (839.0000,-446.0000) .. (791.0000,-446.0000)
    .. controls (753.0000,-446.0000) and (726.0000,-424.3333) ..
    (710.0000,-381.0000) .. controls (710.0000,-382.3333) and (709.6667,-384.6667)
    .. (709.0000,-388.0000) .. controls (709.0000,-410.6667) and
    (717.6667,-431.3333) .. (735.0000,-450.0000) .. controls (753.0000,-469.3333)
    and (773.0000,-479.0000) .. (795.0000,-479.0000) .. controls
    (849.6667,-479.0000) and (879.6667,-439.6667) .. (885.0000,-361.0000) --
    cycle(854.0000,-302.0000) .. controls (854.0000,-245.3333) and
    (829.3333,-217.0000) .. (780.0000,-217.0000) .. controls (759.3333,-217.0000)
    and (740.3333,-223.6667) .. (723.0000,-237.0000) .. controls
    (705.6667,-251.0000) and (697.0000,-268.3333) .. (697.0000,-289.0000) ..
    controls (697.0000,-343.0000) and (722.3333,-370.0000) .. (773.0000,-370.0000)
    .. controls (827.0000,-370.0000) and (854.0000,-347.3333) ..
    (854.0000,-302.0000) -- cycle(1028.0000,-10.0000) .. controls
    (1028.0000,12.0000) and (1017.6667,30.6667) .. (997.0000,46.0000) .. controls
    (979.0000,59.3333) and (958.3333,66.0000) .. (935.0000,66.0000) .. controls
    (881.0000,66.0000) and (854.0000,42.3333) .. (854.0000,-5.0000) .. controls
    (854.0000,-56.3333) and (882.3333,-82.0000) .. (939.0000,-82.0000) .. controls
    (961.0000,-82.0000) and (981.3333,-75.3333) .. (1000.0000,-62.0000) ..
    controls (1018.6667,-48.6667) and (1028.0000,-31.3333) .. (1028.0000,-10.0000)
    -- cycle(1006.0000,100.0000) .. controls (983.3333,120.0000) and
    (961.6667,130.0000) .. (941.0000,130.0000) .. controls (920.3333,130.0000) and
    (896.6667,116.3333) .. (870.0000,89.0000) .. controls (902.0000,101.6667) and
    (930.0000,108.0000) .. (954.0000,108.0000) .. controls (970.0000,108.0000) and
    (987.3333,105.3333) .. (1006.0000,100.0000) -- cycle(1115.0000,-297.0000) --
    (1101.0000,-310.0000) -- (1083.0000,-291.0000) -- (1095.0000,-278.0000) ..
    controls (1107.6667,-278.0000) and (1114.3333,-284.3333) ..
    (1115.0000,-297.0000) -- cycle(1185.0000,-249.0000) -- (1149.0000,-256.0000)
    .. controls (1143.6667,-244.6667) and (1136.3333,-239.0000) ..
    (1127.0000,-239.0000) -- (1127.0000,-207.0000) -- (1145.0000,-207.0000) ..
    controls (1161.6667,-207.0000) and (1175.0000,-221.0000) ..
    (1185.0000,-249.0000) -- cycle(766.0000,-316.0000) .. controls
    (764.0000,-320.0000) and (762.0000,-326.6667) .. (760.0000,-336.0000) --
    (735.0000,-336.0000) -- (741.0000,-311.0000) .. controls (746.3333,-312.3333)
    and (754.6667,-314.0000) .. (766.0000,-316.0000) -- cycle(837.0000,-282.0000)
    .. controls (833.6667,-282.0000) and (829.0000,-283.0000) ..
    (823.0000,-285.0000) .. controls (817.6667,-287.6667) and (813.3333,-289.0000)
    .. (810.0000,-289.0000) .. controls (805.3333,-289.0000) and
    (800.0000,-286.0000) .. (794.0000,-280.0000) .. controls (788.0000,-274.0000)
    and (782.6667,-271.0000) .. (778.0000,-271.0000) -- (778.0000,-240.0000) --
    (803.0000,-240.0000) .. controls (815.6667,-248.0000) and (827.0000,-262.0000)
    .. (837.0000,-282.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F64C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1234.0000,-981.0000) ..
    controls (1234.0000,-967.0000) and (1228.3333,-951.6667) ..
    (1217.0000,-935.0000) .. controls (1209.0000,-935.0000) and
    (1199.0000,-938.6667) .. (1187.0000,-946.0000) .. controls
    (1187.6667,-950.0000) and (1188.0000,-954.0000) .. (1188.0000,-958.0000) ..
    controls (1188.0000,-998.0000) and (1165.3333,-1034.0000) ..
    (1120.0000,-1066.0000) .. controls (1121.3333,-1072.6667) and
    (1129.3333,-1083.3333) .. (1144.0000,-1098.0000) .. controls
    (1162.0000,-1092.0000) and (1181.3333,-1075.6667) .. (1202.0000,-1049.0000) ..
    controls (1223.3333,-1022.3333) and (1234.0000,-999.6667) ..
    (1234.0000,-981.0000) -- cycle(1458.0000,-1060.0000) .. controls
    (1458.0000,-989.3333) and (1446.3333,-939.0000) .. (1423.0000,-909.0000) ..
    controls (1421.0000,-907.0000) and (1406.3333,-895.0000) ..
    (1379.0000,-873.0000) .. controls (1358.3333,-856.3333) and
    (1348.3333,-842.3333) .. (1349.0000,-831.0000) -- (1414.0000,297.0000) --
    (1360.0000,297.0000) .. controls (1346.0000,-18.3333) and
    (1336.6667,-215.6667) .. (1332.0000,-295.0000) .. controls
    (1319.3333,-517.6667) and (1303.3333,-714.3333) .. (1284.0000,-885.0000) ..
    controls (1300.6667,-885.0000) and (1320.3333,-895.3333) ..
    (1343.0000,-916.0000) .. controls (1364.3333,-934.6667) and
    (1378.3333,-952.6667) .. (1385.0000,-970.0000) .. controls
    (1397.6667,-1004.0000) and (1404.0000,-1074.0000) .. (1404.0000,-1180.0000) ..
    controls (1404.0000,-1286.6667) and (1388.6667,-1348.6667) ..
    (1358.0000,-1366.0000) .. controls (1350.6667,-1350.0000) and
    (1347.0000,-1319.6667) .. (1347.0000,-1275.0000) .. controls
    (1347.0000,-1263.6667) and (1347.3333,-1247.0000) .. (1348.0000,-1225.0000) ..
    controls (1348.6667,-1203.6667) and (1349.0000,-1188.0000) ..
    (1349.0000,-1178.0000) .. controls (1365.6667,-1162.6667) and
    (1376.6667,-1147.6667) .. (1382.0000,-1133.0000) -- (1367.0000,-1120.0000) ..
    controls (1335.6667,-1156.0000) and (1278.6667,-1174.0000) ..
    (1196.0000,-1174.0000) .. controls (1175.3333,-1174.0000) and
    (1148.6667,-1170.6667) .. (1116.0000,-1164.0000) -- (1104.0000,-1178.0000) ..
    controls (1114.0000,-1188.6667) and (1125.0000,-1197.6667) ..
    (1137.0000,-1205.0000) -- (1131.0000,-1438.0000) .. controls
    (1120.3333,-1436.0000) and (1111.0000,-1423.6667) .. (1103.0000,-1401.0000) ..
    controls (1095.6667,-1382.3333) and (1092.0000,-1366.0000) ..
    (1092.0000,-1352.0000) .. controls (1092.0000,-1343.3333) and
    (1092.3333,-1330.0000) .. (1093.0000,-1312.0000) .. controls
    (1094.3333,-1294.0000) and (1095.0000,-1280.6667) .. (1095.0000,-1272.0000) ..
    controls (1095.0000,-1135.3333) and (1071.3333,-1057.3333) ..
    (1024.0000,-1038.0000) .. controls (1008.6667,-1062.6667) and
    (993.3333,-1087.6667) .. (978.0000,-1113.0000) .. controls
    (960.0000,-1139.6667) and (935.3333,-1153.0000) .. (904.0000,-1153.0000) ..
    controls (892.0000,-1153.0000) and (880.3333,-1150.0000) ..
    (869.0000,-1144.0000) .. controls (891.6667,-1111.3333) and
    (926.6667,-1063.0000) .. (974.0000,-999.0000) .. controls
    (1018.0000,-943.6667) and (1068.0000,-909.0000) .. (1124.0000,-895.0000) --
    (1124.0000,-658.0000) .. controls (1124.0000,-650.6667) and
    (1123.3333,-640.0000) .. (1122.0000,-626.0000) .. controls
    (1120.6667,-612.0000) and (1120.0000,-601.3333) .. (1120.0000,-594.0000) ..
    controls (1120.0000,-591.3333) and (1120.3333,-588.0000) ..
    (1121.0000,-584.0000) .. controls (1211.6667,-514.0000) and
    (1257.0000,-394.6667) .. (1257.0000,-226.0000) .. controls
    (1257.0000,-70.6667) and (1214.6667,54.6667) .. (1130.0000,150.0000) ..
    controls (1042.0000,249.3333) and (921.3333,299.0000) .. (768.0000,299.0000)
    .. controls (618.6667,299.0000) and (499.0000,248.3333) .. (409.0000,147.0000)
    .. controls (323.0000,49.6667) and (280.0000,-74.6667) .. (280.0000,-226.0000)
    .. controls (280.0000,-332.6667) and (293.3333,-412.0000) ..
    (320.0000,-464.0000) .. controls (323.3333,-470.6667) and (355.3333,-514.0000)
    .. (416.0000,-594.0000) -- (412.0000,-895.0000) .. controls
    (458.0000,-904.3333) and (499.6667,-930.6667) .. (537.0000,-974.0000) ..
    controls (566.3333,-1015.3333) and (595.6667,-1056.3333) ..
    (625.0000,-1097.0000) .. controls (631.0000,-1105.0000) and
    (645.0000,-1119.0000) .. (667.0000,-1139.0000) .. controls
    (661.6667,-1148.3333) and (652.0000,-1153.0000) .. (638.0000,-1153.0000) ..
    controls (606.6667,-1153.0000) and (581.3333,-1140.6667) ..
    (562.0000,-1116.0000) .. controls (561.3333,-1114.6667) and
    (547.0000,-1089.0000) .. (519.0000,-1039.0000) -- (499.0000,-1039.0000) ..
    controls (489.6667,-1049.6667) and (479.0000,-1069.3333) ..
    (467.0000,-1098.0000) .. controls (455.6667,-1127.3333) and
    (450.0000,-1148.6667) .. (450.0000,-1162.0000) .. controls
    (450.0000,-1171.3333) and (450.3333,-1185.0000) .. (451.0000,-1203.0000) ..
    controls (451.6667,-1221.6667) and (452.0000,-1235.6667) ..
    (452.0000,-1245.0000) .. controls (452.0000,-1367.0000) and
    (436.0000,-1431.0000) .. (404.0000,-1437.0000) .. controls
    (400.6667,-1427.0000) and (399.0000,-1407.0000) .. (399.0000,-1377.0000) --
    (399.0000,-1221.0000) .. controls (399.0000,-1211.6667) and
    (410.0000,-1197.0000) .. (432.0000,-1177.0000) .. controls
    (428.0000,-1167.6667) and (421.6667,-1163.0000) .. (413.0000,-1163.0000) ..
    controls (405.0000,-1163.0000) and (392.6667,-1164.6667) ..
    (376.0000,-1168.0000) .. controls (360.0000,-1172.0000) and
    (348.0000,-1174.0000) .. (340.0000,-1174.0000) .. controls
    (260.0000,-1174.0000) and (202.6667,-1156.0000) .. (168.0000,-1120.0000) ..
    controls (158.6667,-1124.0000) and (154.0000,-1130.3333) ..
    (154.0000,-1139.0000) .. controls (154.0000,-1147.0000) and
    (165.0000,-1160.0000) .. (187.0000,-1178.0000) -- (187.0000,-1351.0000) --
    (178.0000,-1365.0000) .. controls (150.0000,-1350.3333) and
    (136.0000,-1304.0000) .. (136.0000,-1226.0000) .. controls
    (136.0000,-1210.0000) and (136.3333,-1185.6667) .. (137.0000,-1153.0000) ..
    controls (137.0000,-1121.0000) and (137.0000,-1097.0000) ..
    (137.0000,-1081.0000) .. controls (137.0000,-993.6667) and
    (156.6667,-936.0000) .. (196.0000,-908.0000) .. controls (205.3333,-901.3333)
    and (221.3333,-893.6667) .. (244.0000,-885.0000) .. controls
    (247.3333,-877.0000) and (248.6667,-869.0000) .. (248.0000,-861.0000) --
    (182.0000,142.0000) .. controls (182.0000,142.0000) and (182.0000,188.0000) ..
    (182.0000,280.0000) .. controls (182.0000,284.6667) and (180.0000,290.3333) ..
    (176.0000,297.0000) -- (122.0000,297.0000) -- (187.0000,-826.0000) .. controls
    (187.6667,-837.3333) and (188.0000,-841.0000) .. (188.0000,-837.0000) ..
    controls (188.0000,-844.3333) and (181.0000,-851.3333) .. (167.0000,-858.0000)
    .. controls (153.0000,-865.3333) and (138.3333,-878.3333) ..
    (123.0000,-897.0000) .. controls (95.6667,-931.0000) and (82.0000,-1003.3333)
    .. (82.0000,-1114.0000) .. controls (82.0000,-1257.3333) and
    (95.6667,-1344.3333) .. (123.0000,-1375.0000) .. controls
    (137.0000,-1383.0000) and (156.0000,-1397.3333) .. (180.0000,-1418.0000) ..
    controls (182.6667,-1428.0000) and (190.6667,-1442.3333) ..
    (204.0000,-1461.0000) .. controls (215.3333,-1464.3333) and
    (231.6667,-1471.0000) .. (253.0000,-1481.0000) .. controls
    (265.0000,-1490.3333) and (276.6667,-1499.6667) .. (288.0000,-1509.0000) ..
    controls (296.6667,-1515.0000) and (312.6667,-1518.0000) ..
    (336.0000,-1518.0000) .. controls (345.3333,-1518.0000) and
    (355.0000,-1514.6667) .. (365.0000,-1508.0000) .. controls
    (375.0000,-1502.0000) and (384.6667,-1496.3333) .. (394.0000,-1491.0000) ..
    controls (406.6667,-1488.3333) and (424.6667,-1482.0000) ..
    (448.0000,-1472.0000) .. controls (473.3333,-1454.6667) and
    (490.0000,-1398.3333) .. (498.0000,-1303.0000) .. controls
    (502.6667,-1238.3333) and (507.3333,-1173.3333) .. (512.0000,-1108.0000) ..
    controls (518.0000,-1118.0000) and (526.6667,-1132.6667) ..
    (538.0000,-1152.0000) .. controls (558.0000,-1185.3333) and
    (589.3333,-1202.0000) .. (632.0000,-1202.0000) .. controls
    (684.6667,-1202.0000) and (711.0000,-1181.0000) .. (711.0000,-1139.0000) ..
    controls (711.0000,-1129.0000) and (703.0000,-1115.3333) ..
    (687.0000,-1098.0000) .. controls (675.0000,-1085.3333) and
    (663.0000,-1072.6667) .. (651.0000,-1060.0000) .. controls
    (641.6667,-1040.0000) and (626.3333,-1011.3333) .. (605.0000,-974.0000) ..
    controls (591.0000,-954.0000) and (569.3333,-932.6667) .. (540.0000,-910.0000)
    .. controls (516.0000,-891.3333) and (492.0000,-872.6667) ..
    (468.0000,-854.0000) -- (468.0000,-623.0000) .. controls (472.0000,-621.0000)
    and (475.3333,-620.0000) .. (478.0000,-620.0000) .. controls
    (488.6667,-620.0000) and (502.3333,-623.6667) .. (519.0000,-631.0000) ..
    controls (544.3333,-642.3333) and (558.0000,-648.3333) .. (560.0000,-649.0000)
    .. controls (608.0000,-665.0000) and (677.3333,-673.0000) ..
    (768.0000,-673.0000) .. controls (881.3333,-673.0000) and (979.3333,-654.6667)
    .. (1062.0000,-618.0000) .. controls (1068.0000,-634.0000) and
    (1071.0000,-649.6667) .. (1071.0000,-665.0000) -- (1071.0000,-854.0000) ..
    controls (1022.3333,-887.3333) and (987.0000,-917.0000) ..
    (965.0000,-943.0000) .. controls (955.0000,-955.0000) and (929.3333,-992.6667)
    .. (888.0000,-1056.0000) .. controls (886.6667,-1058.0000) and
    (874.6667,-1070.6667) .. (852.0000,-1094.0000) .. controls
    (837.3333,-1110.0000) and (830.0000,-1125.0000) .. (830.0000,-1139.0000) ..
    controls (830.0000,-1181.0000) and (854.6667,-1202.0000) ..
    (904.0000,-1202.0000) .. controls (953.3333,-1202.0000) and
    (993.3333,-1169.3333) .. (1024.0000,-1104.0000) .. controls
    (1033.3333,-1118.0000) and (1038.0000,-1133.3333) .. (1038.0000,-1150.0000) --
    (1038.0000,-1351.0000) .. controls (1038.0000,-1363.0000) and
    (1043.0000,-1383.0000) .. (1053.0000,-1411.0000) .. controls
    (1063.0000,-1439.0000) and (1071.6667,-1456.3333) .. (1079.0000,-1463.0000) ..
    controls (1081.6667,-1465.6667) and (1099.3333,-1473.6667) ..
    (1132.0000,-1487.0000) .. controls (1135.3333,-1488.3333) and
    (1147.0000,-1495.3333) .. (1167.0000,-1508.0000) .. controls
    (1177.6667,-1514.6667) and (1192.0000,-1518.0000) .. (1210.0000,-1518.0000) ..
    controls (1224.0000,-1518.0000) and (1237.3333,-1513.6667) ..
    (1250.0000,-1505.0000) .. controls (1260.6667,-1497.0000) and
    (1271.6667,-1489.0000) .. (1283.0000,-1481.0000) .. controls
    (1295.0000,-1477.6667) and (1311.0000,-1471.0000) .. (1331.0000,-1461.0000) ..
    controls (1335.6667,-1451.6667) and (1344.0000,-1437.3333) ..
    (1356.0000,-1418.0000) .. controls (1368.0000,-1410.6667) and
    (1384.6667,-1398.3333) .. (1406.0000,-1381.0000) .. controls
    (1440.6667,-1344.3333) and (1458.0000,-1237.3333) .. (1458.0000,-1060.0000) --
    cycle(416.0000,-1074.0000) .. controls (401.3333,-1056.0000) and
    (386.6667,-1038.3333) .. (372.0000,-1021.0000) .. controls
    (356.0000,-1001.0000) and (348.0000,-980.6667) .. (348.0000,-960.0000) ..
    controls (348.0000,-954.0000) and (348.6667,-947.6667) .. (350.0000,-941.0000)
    .. controls (343.3333,-939.0000) and (333.3333,-937.0000) ..
    (320.0000,-935.0000) .. controls (307.3333,-958.3333) and (301.0000,-973.6667)
    .. (301.0000,-981.0000) .. controls (301.0000,-999.0000) and
    (312.3333,-1021.3333) .. (335.0000,-1048.0000) .. controls
    (355.0000,-1070.6667) and (374.3333,-1087.3333) .. (393.0000,-1098.0000) --
    (416.0000,-1074.0000) -- cycle(1303.0000,-1197.0000) -- (1303.0000,-1424.0000)
    -- (1285.0000,-1430.0000) .. controls (1266.3333,-1386.6667) and
    (1257.0000,-1324.3333) .. (1257.0000,-1243.0000) -- (1257.0000,-1203.0000) ..
    controls (1267.0000,-1201.0000) and (1282.3333,-1199.0000) ..
    (1303.0000,-1197.0000) -- cycle(1234.0000,-1473.0000) .. controls
    (1226.6667,-1473.0000) and (1220.6667,-1475.3333) .. (1216.0000,-1480.0000) ..
    controls (1196.0000,-1458.0000) and (1186.0000,-1428.3333) ..
    (1186.0000,-1391.0000) -- (1186.0000,-1207.0000) -- (1218.0000,-1207.0000) --
    (1218.0000,-1407.0000) .. controls (1218.0000,-1415.6667) and
    (1220.3333,-1426.6667) .. (1225.0000,-1440.0000) .. controls
    (1230.3333,-1456.6667) and (1233.3333,-1467.6667) .. (1234.0000,-1473.0000) --
    cycle(358.0000,-1320.0000) .. controls (358.0000,-1424.6667) and
    (347.0000,-1478.0000) .. (325.0000,-1480.0000) .. controls
    (313.0000,-1472.0000) and (307.0000,-1465.6667) .. (307.0000,-1461.0000) ..
    controls (307.0000,-1454.3333) and (309.0000,-1446.0000) ..
    (313.0000,-1436.0000) .. controls (318.3333,-1423.3333) and
    (321.3333,-1415.0000) .. (322.0000,-1411.0000) .. controls
    (324.6667,-1397.6667) and (326.0000,-1362.0000) .. (326.0000,-1304.0000) --
    (326.0000,-1234.0000) .. controls (326.0000,-1230.6667) and
    (327.0000,-1221.6667) .. (329.0000,-1207.0000) -- (355.0000,-1207.0000) ..
    controls (355.0000,-1215.6667) and (355.6667,-1234.3333) ..
    (357.0000,-1263.0000) .. controls (357.6667,-1287.0000) and
    (358.0000,-1306.0000) .. (358.0000,-1320.0000) -- cycle(280.0000,-1203.0000)
    -- (280.0000,-1291.0000) .. controls (280.0000,-1301.6667) and
    (273.6667,-1344.0000) .. (261.0000,-1418.0000) .. controls
    (255.6667,-1425.3333) and (249.6667,-1429.6667) .. (243.0000,-1431.0000) ..
    controls (235.0000,-1423.0000) and (231.0000,-1410.0000) ..
    (231.0000,-1392.0000) .. controls (231.0000,-1240.6667) and
    (231.3333,-1175.6667) .. (232.0000,-1197.0000) .. controls
    (242.6667,-1199.0000) and (258.6667,-1201.0000) .. (280.0000,-1203.0000) --
    cycle(1202.0000,-240.0000) .. controls (1202.0000,-502.6667) and
    (1059.0000,-634.0000) .. (773.0000,-634.0000) .. controls (484.3333,-634.0000)
    and (340.0000,-501.3333) .. (340.0000,-236.0000) .. controls
    (340.0000,-92.6667) and (375.0000,20.6667) .. (445.0000,104.0000) .. controls
    (520.3333,193.3333) and (628.0000,238.0000) .. (768.0000,238.0000) .. controls
    (902.0000,238.0000) and (1009.0000,191.0000) .. (1089.0000,97.0000) ..
    controls (1164.3333,8.3333) and (1202.0000,-104.0000) .. (1202.0000,-240.0000)
    -- cycle(1014.0000,-310.0000) .. controls (1000.6667,-352.0000) and
    (973.3333,-373.0000) .. (932.0000,-373.0000) .. controls (896.6667,-373.0000)
    and (870.6667,-353.0000) .. (854.0000,-313.0000) .. controls
    (854.6667,-336.3333) and (862.0000,-356.6667) .. (876.0000,-374.0000) ..
    controls (890.6667,-391.3333) and (909.3333,-400.0000) .. (932.0000,-400.0000)
    .. controls (986.6667,-400.0000) and (1014.0000,-370.0000) ..
    (1014.0000,-310.0000) -- cycle(994.0000,-240.0000) .. controls
    (994.0000,-194.0000) and (970.6667,-171.0000) .. (924.0000,-171.0000) ..
    controls (876.6667,-171.0000) and (853.0000,-194.6667) .. (853.0000,-242.0000)
    .. controls (853.0000,-285.3333) and (875.3333,-307.0000) ..
    (920.0000,-307.0000) .. controls (969.3333,-307.0000) and (994.0000,-284.6667)
    .. (994.0000,-240.0000) -- cycle(687.0000,-307.0000) .. controls
    (670.3333,-351.0000) and (643.0000,-373.0000) .. (605.0000,-373.0000) ..
    controls (563.0000,-373.0000) and (535.3333,-351.0000) .. (522.0000,-307.0000)
    .. controls (529.3333,-369.0000) and (557.0000,-400.0000) ..
    (605.0000,-400.0000) .. controls (655.6667,-400.0000) and (683.0000,-369.0000)
    .. (687.0000,-307.0000) -- cycle(689.0000,-242.0000) .. controls
    (689.0000,-194.6667) and (665.3333,-171.0000) .. (618.0000,-171.0000) ..
    controls (571.3333,-171.0000) and (548.0000,-194.6667) .. (548.0000,-242.0000)
    .. controls (548.0000,-285.3333) and (571.3333,-307.0000) ..
    (618.0000,-307.0000) .. controls (665.3333,-307.0000) and (689.0000,-285.3333)
    .. (689.0000,-242.0000) -- cycle(950.0000,-21.0000) .. controls
    (950.0000,5.0000) and (936.6667,35.3333) .. (910.0000,70.0000) .. controls
    (884.0000,105.3333) and (858.6667,126.3333) .. (834.0000,133.0000) .. controls
    (816.6667,137.6667) and (792.6667,140.0000) .. (762.0000,140.0000) .. controls
    (744.6667,140.0000) and (728.3333,137.6667) .. (713.0000,133.0000) .. controls
    (680.3333,123.0000) and (651.6667,97.3333) .. (627.0000,56.0000) .. controls
    (603.0000,17.3333) and (591.0000,-20.0000) .. (591.0000,-56.0000) --
    (950.0000,-56.0000) -- (950.0000,-21.0000) -- cycle(977.0000,-235.0000) ..
    controls (963.0000,-235.0000) and (953.3333,-237.3333) .. (948.0000,-242.0000)
    .. controls (940.6667,-227.3333) and (932.6667,-219.6667) ..
    (924.0000,-219.0000) -- (924.0000,-188.0000) -- (943.0000,-188.0000) ..
    controls (958.3333,-198.0000) and (969.6667,-213.6667) .. (977.0000,-235.0000)
    -- cycle(907.0000,-253.0000) -- (907.0000,-274.0000) -- (886.0000,-274.0000)
    -- (880.0000,-253.0000) -- (907.0000,-253.0000) -- cycle(667.0000,-217.0000)
    -- (667.0000,-235.0000) .. controls (655.6667,-235.0000) and
    (647.3333,-237.3333) .. (642.0000,-242.0000) .. controls (634.6667,-226.6667)
    and (625.3333,-219.0000) .. (614.0000,-219.0000) -- (614.0000,-188.0000) --
    (632.0000,-188.0000) .. controls (655.3333,-198.6667) and (667.0000,-208.3333)
    .. (667.0000,-217.0000) -- cycle(601.0000,-253.0000) -- (601.0000,-274.0000)
    -- (575.0000,-274.0000) -- (575.0000,-253.0000) -- (601.0000,-253.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F64D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1782.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-12.0000) --
    (1390.0000,-12.0000) -- (1390.0000,-328.0000) -- (1454.0000,-328.0000) --
    (1454.0000,-12.0000) -- cycle(1728.0000,-423.0000) .. controls
    (1728.0000,-337.6667) and (1717.3333,-200.6667) .. (1696.0000,-12.0000) --
    (1632.0000,-19.0000) .. controls (1653.3333,-205.0000) and
    (1664.0000,-339.6667) .. (1664.0000,-423.0000) .. controls
    (1664.0000,-772.3333) and (1585.0000,-968.6667) .. (1427.0000,-1012.0000) ..
    controls (1447.6667,-950.0000) and (1458.0000,-877.0000) ..
    (1458.0000,-793.0000) .. controls (1458.0000,-628.3333) and
    (1412.3333,-476.6667) .. (1321.0000,-338.0000) .. controls
    (1213.6667,-176.6667) and (1075.0000,-96.0000) .. (905.0000,-96.0000) ..
    controls (735.0000,-96.0000) and (596.3333,-176.6667) .. (489.0000,-338.0000)
    .. controls (397.6667,-476.6667) and (352.0000,-628.3333) ..
    (352.0000,-793.0000) .. controls (352.0000,-877.0000) and (362.3333,-950.0000)
    .. (383.0000,-1012.0000) .. controls (225.0000,-968.6667) and
    (146.0000,-772.3333) .. (146.0000,-423.0000) .. controls (146.0000,-339.6667)
    and (156.6667,-205.0000) .. (178.0000,-19.0000) -- (114.0000,-12.0000) ..
    controls (92.6667,-200.6667) and (82.0000,-337.6667) .. (82.0000,-423.0000) ..
    controls (82.0000,-837.6667) and (192.6667,-1057.6667) ..
    (414.0000,-1083.0000) .. controls (494.0000,-1230.3333) and
    (657.6667,-1304.0000) .. (905.0000,-1304.0000) .. controls
    (1152.3333,-1304.0000) and (1316.0000,-1230.3333) .. (1396.0000,-1083.0000) ..
    controls (1617.3333,-1057.6667) and (1728.0000,-837.6667) ..
    (1728.0000,-423.0000) -- cycle(426.0000,-12.0000) -- (362.0000,-12.0000) --
    (362.0000,-328.0000) -- (426.0000,-328.0000) -- (426.0000,-12.0000) --
    cycle(1394.0000,-793.0000) .. controls (1394.0000,-954.3333) and
    (1352.0000,-1070.6667) .. (1268.0000,-1142.0000) .. controls
    (1190.0000,-1207.3333) and (1069.0000,-1240.0000) .. (905.0000,-1240.0000) ..
    controls (741.0000,-1240.0000) and (620.0000,-1207.3333) ..
    (542.0000,-1142.0000) .. controls (458.0000,-1070.6667) and
    (416.0000,-954.3333) .. (416.0000,-793.0000) .. controls (416.0000,-639.6667)
    and (458.3333,-500.0000) .. (543.0000,-374.0000) .. controls
    (638.3333,-231.3333) and (759.0000,-160.0000) .. (905.0000,-160.0000) ..
    controls (1051.0000,-160.0000) and (1171.6667,-231.3333) ..
    (1267.0000,-374.0000) .. controls (1351.6667,-500.0000) and
    (1394.0000,-639.6667) .. (1394.0000,-793.0000) -- cycle(1181.0000,-716.0000)
    -- (1156.0000,-692.0000) .. controls (1137.3333,-710.6667) and
    (1116.3333,-720.0000) .. (1093.0000,-720.0000) .. controls
    (1069.0000,-720.0000) and (1047.6667,-710.6667) .. (1029.0000,-692.0000) --
    (1005.0000,-716.0000) .. controls (1025.0000,-745.3333) and
    (1054.3333,-760.0000) .. (1093.0000,-760.0000) .. controls
    (1131.6667,-760.0000) and (1161.0000,-745.3333) .. (1181.0000,-716.0000) --
    cycle(1167.0000,-584.0000) .. controls (1167.0000,-562.6667) and
    (1159.3333,-544.3333) .. (1144.0000,-529.0000) .. controls
    (1128.6667,-514.3333) and (1110.3333,-507.0000) .. (1089.0000,-507.0000) ..
    controls (1067.6667,-507.0000) and (1049.3333,-514.3333) ..
    (1034.0000,-529.0000) .. controls (1018.6667,-544.3333) and
    (1011.0000,-562.6667) .. (1011.0000,-584.0000) .. controls
    (1011.0000,-605.3333) and (1018.6667,-623.6667) .. (1034.0000,-639.0000) ..
    controls (1049.3333,-654.3333) and (1067.6667,-662.0000) ..
    (1089.0000,-662.0000) .. controls (1110.3333,-662.0000) and
    (1128.6667,-654.3333) .. (1144.0000,-639.0000) .. controls
    (1159.3333,-623.6667) and (1167.0000,-605.3333) .. (1167.0000,-584.0000) --
    cycle(813.0000,-716.0000) -- (788.0000,-692.0000) .. controls
    (769.3333,-710.6667) and (748.3333,-720.0000) .. (725.0000,-720.0000) ..
    controls (701.0000,-720.0000) and (679.6667,-710.6667) .. (661.0000,-692.0000)
    -- (637.0000,-716.0000) .. controls (657.0000,-745.3333) and
    (686.3333,-760.0000) .. (725.0000,-760.0000) .. controls (763.6667,-760.0000)
    and (793.0000,-745.3333) .. (813.0000,-716.0000) -- cycle(806.0000,-584.0000)
    .. controls (806.0000,-562.6667) and (798.3333,-544.3333) ..
    (783.0000,-529.0000) .. controls (767.6667,-514.3333) and (749.3333,-507.0000)
    .. (728.0000,-507.0000) .. controls (706.6667,-507.0000) and
    (688.3333,-514.3333) .. (673.0000,-529.0000) .. controls (658.3333,-544.3333)
    and (651.0000,-562.6667) .. (651.0000,-584.0000) .. controls
    (651.0000,-605.3333) and (658.3333,-623.6667) .. (673.0000,-639.0000) ..
    controls (688.3333,-654.3333) and (706.6667,-662.0000) .. (728.0000,-662.0000)
    .. controls (749.3333,-662.0000) and (767.6667,-654.3333) ..
    (783.0000,-639.0000) .. controls (798.3333,-623.6667) and (806.0000,-605.3333)
    .. (806.0000,-584.0000) -- cycle(1086.0000,-315.0000) -- (731.0000,-315.0000)
    .. controls (777.0000,-376.3333) and (836.3333,-407.0000) ..
    (909.0000,-407.0000) .. controls (981.0000,-407.0000) and
    (1040.0000,-376.3333) .. (1086.0000,-315.0000) -- cycle(1154.0000,-580.0000)
    -- (1113.0000,-580.0000) .. controls (1111.6667,-568.0000) and
    (1105.3333,-561.0000) .. (1094.0000,-559.0000) -- (1094.0000,-519.0000) ..
    controls (1132.0000,-521.0000) and (1152.0000,-541.3333) ..
    (1154.0000,-580.0000) -- cycle(1062.0000,-618.0000) .. controls
    (1062.0000,-625.3333) and (1058.3333,-629.0000) .. (1051.0000,-629.0000) ..
    controls (1043.6667,-629.0000) and (1040.0000,-625.3333) ..
    (1040.0000,-618.0000) .. controls (1040.0000,-610.6667) and
    (1043.6667,-607.0000) .. (1051.0000,-607.0000) .. controls
    (1058.3333,-607.0000) and (1062.0000,-610.6667) .. (1062.0000,-618.0000) --
    cycle(794.0000,-580.0000) -- (752.0000,-580.0000) .. controls
    (750.6667,-568.0000) and (744.3333,-561.0000) .. (733.0000,-559.0000) --
    (733.0000,-519.0000) .. controls (771.6667,-521.0000) and (792.0000,-541.3333)
    .. (794.0000,-580.0000) -- cycle(702.0000,-618.0000) .. controls
    (702.0000,-625.3333) and (698.0000,-629.0000) .. (690.0000,-629.0000) ..
    controls (682.6667,-629.0000) and (679.0000,-625.3333) .. (679.0000,-618.0000)
    .. controls (679.0000,-610.6667) and (682.6667,-607.0000) ..
    (690.0000,-607.0000) .. controls (698.0000,-607.0000) and (702.0000,-610.6667)
    .. (702.0000,-618.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F64E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1788.0000,114.0000) --
    (1724.0000,114.0000) -- (1724.0000,-253.0000) .. controls
    (1724.0000,-340.3333) and (1697.0000,-419.3333) .. (1643.0000,-490.0000) ..
    controls (1589.6667,-560.6667) and (1520.6667,-605.6667) ..
    (1436.0000,-625.0000) .. controls (1392.0000,-513.0000) and
    (1329.6667,-423.3333) .. (1249.0000,-356.0000) .. controls
    (1159.0000,-281.3333) and (1056.6667,-244.0000) .. (942.0000,-244.0000) ..
    controls (827.3333,-244.0000) and (725.0000,-281.3333) .. (635.0000,-356.0000)
    .. controls (554.3333,-423.3333) and (492.0000,-513.0000) ..
    (448.0000,-625.0000) .. controls (363.3333,-605.6667) and (294.0000,-560.6667)
    .. (240.0000,-490.0000) .. controls (186.6667,-419.3333) and
    (160.0000,-340.3333) .. (160.0000,-253.0000) -- (160.0000,114.0000) --
    (96.0000,114.0000) -- (96.0000,-253.0000) .. controls (96.0000,-354.3333) and
    (126.6667,-445.6667) .. (188.0000,-527.0000) .. controls (250.0000,-609.0000)
    and (329.3333,-662.0000) .. (426.0000,-686.0000) .. controls
    (403.3333,-762.0000) and (392.0000,-838.0000) .. (392.0000,-914.0000) ..
    controls (392.0000,-1270.6667) and (575.3333,-1449.0000) ..
    (942.0000,-1449.0000) .. controls (1308.6667,-1449.0000) and
    (1492.0000,-1270.6667) .. (1492.0000,-914.0000) .. controls
    (1492.0000,-838.0000) and (1480.6667,-762.0000) .. (1458.0000,-686.0000) ..
    controls (1554.6667,-662.0000) and (1633.6667,-609.0000) ..
    (1695.0000,-527.0000) .. controls (1757.0000,-445.6667) and
    (1788.0000,-354.3333) .. (1788.0000,-253.0000) -- (1788.0000,114.0000) --
    cycle(1506.0000,114.0000) -- (1442.0000,114.0000) -- (1442.0000,-223.0000) --
    (1506.0000,-223.0000) -- (1506.0000,114.0000) -- cycle(442.0000,114.0000) --
    (378.0000,114.0000) -- (378.0000,-223.0000) -- (442.0000,-223.0000) --
    (442.0000,114.0000) -- cycle(1428.0000,-914.0000) .. controls
    (1428.0000,-1079.3333) and (1388.0000,-1199.6667) .. (1308.0000,-1275.0000) ..
    controls (1230.6667,-1348.3333) and (1108.6667,-1385.0000) ..
    (942.0000,-1385.0000) .. controls (775.3333,-1385.0000) and
    (653.3333,-1348.3333) .. (576.0000,-1275.0000) .. controls
    (496.0000,-1199.6667) and (456.0000,-1079.3333) .. (456.0000,-914.0000) ..
    controls (456.0000,-762.6667) and (498.3333,-627.3333) .. (583.0000,-508.0000)
    .. controls (677.0000,-374.6667) and (796.6667,-308.0000) ..
    (942.0000,-308.0000) .. controls (1087.3333,-308.0000) and
    (1207.0000,-374.6667) .. (1301.0000,-508.0000) .. controls
    (1385.6667,-627.3333) and (1428.0000,-762.6667) .. (1428.0000,-914.0000) --
    cycle(1305.0000,-1120.0000) -- (1267.0000,-1058.0000) --
    (1072.0000,-1169.0000) -- (1110.0000,-1236.0000) -- (1305.0000,-1120.0000) --
    cycle(1240.0000,-992.0000) .. controls (1240.0000,-961.3333) and
    (1229.0000,-935.0000) .. (1207.0000,-913.0000) .. controls
    (1185.0000,-891.0000) and (1158.6667,-880.0000) .. (1128.0000,-880.0000) ..
    controls (1096.6667,-880.0000) and (1069.3333,-891.0000) ..
    (1046.0000,-913.0000) .. controls (1023.3333,-935.0000) and
    (1012.0000,-961.3333) .. (1012.0000,-992.0000) .. controls
    (1012.0000,-1021.3333) and (1023.3333,-1047.3333) .. (1046.0000,-1070.0000) ..
    controls (1069.3333,-1092.6667) and (1096.0000,-1104.0000) ..
    (1126.0000,-1104.0000) .. controls (1157.3333,-1104.0000) and
    (1184.0000,-1093.0000) .. (1206.0000,-1071.0000) .. controls
    (1228.6667,-1049.6667) and (1240.0000,-1023.3333) .. (1240.0000,-992.0000) --
    cycle(804.0000,-1169.0000) -- (609.0000,-1058.0000) -- (571.0000,-1120.0000)
    -- (766.0000,-1236.0000) -- (804.0000,-1169.0000) -- cycle(864.0000,-992.0000)
    .. controls (864.0000,-961.3333) and (852.3333,-935.0000) ..
    (829.0000,-913.0000) .. controls (806.3333,-891.0000) and (779.3333,-880.0000)
    .. (748.0000,-880.0000) .. controls (717.3333,-880.0000) and
    (691.0000,-891.0000) .. (669.0000,-913.0000) .. controls (647.0000,-935.0000)
    and (636.0000,-961.3333) .. (636.0000,-992.0000) .. controls
    (636.0000,-1023.3333) and (647.0000,-1049.6667) .. (669.0000,-1071.0000) ..
    controls (691.6667,-1093.0000) and (718.6667,-1104.0000) ..
    (750.0000,-1104.0000) .. controls (780.0000,-1104.0000) and
    (806.3333,-1092.6667) .. (829.0000,-1070.0000) .. controls
    (852.3333,-1047.3333) and (864.0000,-1021.3333) .. (864.0000,-992.0000) --
    cycle(1229.0000,-593.0000) -- (1180.0000,-539.0000) .. controls
    (1101.3333,-605.6667) and (1021.0000,-639.0000) .. (939.0000,-639.0000) ..
    controls (857.0000,-639.0000) and (776.6667,-605.6667) .. (698.0000,-539.0000)
    -- (649.0000,-593.0000) .. controls (737.0000,-671.6667) and
    (833.6667,-711.0000) .. (939.0000,-711.0000) .. controls (1044.3333,-711.0000)
    and (1141.0000,-671.6667) .. (1229.0000,-593.0000) --
    cycle(1069.0000,-499.0000) -- (1023.0000,-449.0000) .. controls
    (995.6667,-476.3333) and (967.0000,-490.0000) .. (937.0000,-490.0000) ..
    controls (909.6667,-490.0000) and (882.3333,-476.3333) .. (855.0000,-449.0000)
    -- (809.0000,-499.0000) .. controls (855.6667,-543.0000) and
    (899.0000,-565.0000) .. (939.0000,-565.0000) .. controls (979.0000,-565.0000)
    and (1022.3333,-543.0000) .. (1069.0000,-499.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F64F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1825.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1756.0000,-354.0000) ..
    controls (1756.0000,-240.6667) and (1715.6667,-168.0000) ..
    (1635.0000,-136.0000) .. controls (1591.0000,-118.0000) and
    (1502.0000,-109.0000) .. (1368.0000,-109.0000) .. controls
    (1160.0000,-109.0000) and (1038.0000,-120.0000) .. (1002.0000,-142.0000) ..
    controls (966.6667,-164.0000) and (938.6667,-203.3333) .. (918.0000,-260.0000)
    .. controls (914.0000,-254.0000) and (904.0000,-234.0000) ..
    (888.0000,-200.0000) .. controls (878.0000,-179.3333) and (863.3333,-162.3333)
    .. (844.0000,-149.0000) .. controls (806.0000,-123.6667) and
    (708.0000,-111.0000) .. (550.0000,-111.0000) -- (370.0000,-111.0000) ..
    controls (273.3333,-111.0000) and (203.0000,-126.6667) .. (159.0000,-158.0000)
    .. controls (107.6667,-195.3333) and (82.0000,-260.6667) ..
    (82.0000,-354.0000) .. controls (82.0000,-401.3333) and (92.3333,-454.3333) ..
    (113.0000,-513.0000) .. controls (134.3333,-571.6667) and (180.6667,-637.0000)
    .. (252.0000,-709.0000) .. controls (323.3333,-781.6667) and
    (388.6667,-830.3333) .. (448.0000,-855.0000) .. controls (447.3333,-868.3333)
    and (447.0000,-880.3333) .. (447.0000,-891.0000) .. controls
    (447.0000,-1159.6667) and (602.3333,-1294.0000) .. (913.0000,-1294.0000) ..
    controls (1073.6667,-1294.0000) and (1191.0000,-1261.3333) ..
    (1265.0000,-1196.0000) .. controls (1344.3333,-1126.6667) and
    (1384.0000,-1013.0000) .. (1384.0000,-855.0000) .. controls
    (1481.3333,-807.0000) and (1565.6667,-738.6667) .. (1637.0000,-650.0000) ..
    controls (1716.3333,-551.3333) and (1756.0000,-452.6667) ..
    (1756.0000,-354.0000) -- cycle(1714.0000,-357.0000) .. controls
    (1714.0000,-440.3333) and (1678.0000,-527.3333) .. (1606.0000,-618.0000) ..
    controls (1541.3333,-698.6667) and (1467.6667,-760.3333) ..
    (1385.0000,-803.0000) .. controls (1369.6667,-655.0000) and
    (1327.6667,-531.6667) .. (1259.0000,-433.0000) .. controls
    (1370.3333,-443.6667) and (1426.3333,-449.0000) .. (1427.0000,-449.0000) ..
    controls (1441.6667,-449.0000) and (1454.6667,-445.6667) ..
    (1466.0000,-439.0000) -- (1461.0000,-413.0000) .. controls
    (1449.6667,-413.6667) and (1439.6667,-414.0000) .. (1431.0000,-414.0000) ..
    controls (1369.6667,-414.0000) and (1283.0000,-400.3333) ..
    (1171.0000,-373.0000) .. controls (1119.0000,-360.3333) and
    (1087.6667,-354.0000) .. (1077.0000,-354.0000) .. controls
    (1071.6667,-354.0000) and (1067.3333,-355.6667) .. (1064.0000,-359.0000) ..
    controls (1054.0000,-407.0000) and (1044.0000,-454.6667) ..
    (1034.0000,-502.0000) .. controls (1018.0000,-573.3333) and
    (1003.3333,-616.3333) .. (990.0000,-631.0000) .. controls (980.6667,-641.6667)
    and (970.3333,-647.6667) .. (959.0000,-649.0000) -- (942.0000,-631.0000) ..
    controls (936.6667,-597.6667) and (934.0000,-551.6667) .. (934.0000,-493.0000)
    .. controls (934.0000,-389.6667) and (943.0000,-316.0000) ..
    (961.0000,-272.0000) .. controls (991.0000,-200.6667) and
    (1050.0000,-165.0000) .. (1138.0000,-165.0000) -- (1574.0000,-165.0000) ..
    controls (1621.3333,-165.0000) and (1657.3333,-186.3333) ..
    (1682.0000,-229.0000) .. controls (1703.3333,-263.6667) and
    (1714.0000,-306.3333) .. (1714.0000,-357.0000) -- cycle(1330.0000,-863.0000)
    .. controls (1330.0000,-1003.6667) and (1296.0000,-1104.3333) ..
    (1228.0000,-1165.0000) .. controls (1164.0000,-1223.0000) and
    (1060.6667,-1252.0000) .. (918.0000,-1252.0000) .. controls
    (776.0000,-1252.0000) and (672.3333,-1223.0000) .. (607.0000,-1165.0000) ..
    controls (537.6667,-1103.6667) and (503.0000,-1003.0000) ..
    (503.0000,-863.0000) .. controls (503.0000,-711.0000) and (541.6667,-581.0000)
    .. (619.0000,-473.0000) .. controls (656.3333,-421.0000) and
    (691.3333,-395.0000) .. (724.0000,-395.0000) .. controls (734.0000,-395.0000)
    and (741.0000,-397.6667) .. (745.0000,-403.0000) .. controls
    (748.3333,-452.3333) and (761.0000,-507.3333) .. (783.0000,-568.0000) ..
    controls (811.0000,-646.6667) and (842.6667,-686.0000) .. (878.0000,-686.0000)
    .. controls (893.3333,-686.0000) and (906.6667,-676.0000) ..
    (918.0000,-656.0000) .. controls (930.0000,-676.0000) and (943.0000,-686.0000)
    .. (957.0000,-686.0000) .. controls (1021.0000,-686.0000) and
    (1066.6667,-589.3333) .. (1094.0000,-396.0000) -- (1119.0000,-396.0000) ..
    controls (1149.0000,-396.0000) and (1182.6667,-423.6667) ..
    (1220.0000,-479.0000) .. controls (1247.3333,-519.0000) and
    (1269.3333,-560.6667) .. (1286.0000,-604.0000) .. controls
    (1315.3333,-680.6667) and (1330.0000,-767.0000) .. (1330.0000,-863.0000) --
    cycle(899.0000,-496.0000) .. controls (899.0000,-558.0000) and
    (896.0000,-604.6667) .. (890.0000,-636.0000) .. controls (885.3333,-643.3333)
    and (879.0000,-647.6667) .. (871.0000,-649.0000) .. controls
    (847.6667,-633.6667) and (829.6667,-606.3333) .. (817.0000,-567.0000) ..
    controls (815.6667,-563.0000) and (808.3333,-530.0000) .. (795.0000,-468.0000)
    .. controls (785.6667,-424.6667) and (775.0000,-386.3333) ..
    (763.0000,-353.0000) .. controls (624.3333,-383.0000) and (491.6667,-406.3333)
    .. (365.0000,-423.0000) -- (365.0000,-445.0000) -- (371.0000,-449.0000) --
    (451.0000,-449.0000) .. controls (473.0000,-449.0000) and (515.6667,-443.6667)
    .. (579.0000,-433.0000) .. controls (511.0000,-529.0000) and
    (467.3333,-652.3333) .. (448.0000,-803.0000) .. controls (362.0000,-755.0000)
    and (288.0000,-692.6667) .. (226.0000,-616.0000) .. controls
    (154.0000,-527.3333) and (118.0000,-440.0000) .. (118.0000,-354.0000) ..
    controls (118.0000,-281.3333) and (134.0000,-231.0000) .. (166.0000,-203.0000)
    .. controls (194.6667,-177.6667) and (225.0000,-165.0000) ..
    (257.0000,-165.0000) -- (700.0000,-165.0000) .. controls (786.6667,-165.0000)
    and (844.3333,-201.6667) .. (873.0000,-275.0000) .. controls
    (890.3333,-318.3333) and (899.0000,-392.0000) .. (899.0000,-496.0000) --
    cycle(1170.0000,-733.0000) .. controls (1170.0000,-689.0000) and
    (1142.0000,-667.0000) .. (1086.0000,-667.0000) -- (1067.0000,-667.0000) ..
    controls (1043.6667,-667.0000) and (1021.0000,-683.6667) ..
    (999.0000,-717.0000) -- (1006.0000,-750.0000) .. controls
    (1036.0000,-714.6667) and (1061.0000,-697.0000) .. (1081.0000,-697.0000) ..
    controls (1097.6667,-697.0000) and (1113.0000,-703.0000) ..
    (1127.0000,-715.0000) .. controls (1138.3333,-726.3333) and
    (1150.0000,-738.0000) .. (1162.0000,-750.0000) .. controls
    (1167.3333,-747.3333) and (1170.0000,-741.6667) .. (1170.0000,-733.0000) --
    cycle(839.0000,-735.0000) .. controls (839.0000,-711.6667) and
    (827.0000,-692.0000) .. (803.0000,-676.0000) .. controls (793.6667,-670.0000)
    and (780.6667,-667.0000) .. (764.0000,-667.0000) -- (736.0000,-667.0000) ..
    controls (704.0000,-667.0000) and (679.3333,-690.0000) .. (662.0000,-736.0000)
    .. controls (666.6667,-740.6667) and (672.0000,-743.0000) ..
    (678.0000,-743.0000) .. controls (678.6667,-743.0000) and (680.3333,-742.3333)
    .. (683.0000,-741.0000) .. controls (686.3333,-739.6667) and
    (695.3333,-729.6667) .. (710.0000,-711.0000) .. controls (718.0000,-701.6667)
    and (731.3333,-697.0000) .. (750.0000,-697.0000) .. controls
    (778.0000,-697.0000) and (804.6667,-714.6667) .. (830.0000,-750.0000) ..
    controls (836.0000,-749.3333) and (839.0000,-744.3333) .. (839.0000,-735.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F680.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1940.0000,-469.0000) --
    (1935.0000,-463.0000) -- (1801.0000,-575.0000) -- (1853.0000,-575.0000) --
    (1940.0000,-469.0000) -- cycle(1865.0000,-340.0000) .. controls
    (1865.0000,-334.6667) and (1863.3333,-331.6667) .. (1860.0000,-331.0000) --
    (1624.0000,-541.0000) .. controls (1628.6667,-541.0000) and
    (1636.0000,-541.6667) .. (1646.0000,-543.0000) .. controls
    (1656.0000,-545.0000) and (1663.6667,-546.0000) .. (1669.0000,-546.0000) ..
    controls (1677.6667,-546.0000) and (1685.0000,-543.3333) ..
    (1691.0000,-538.0000) .. controls (1715.0000,-517.3333) and
    (1773.0000,-451.3333) .. (1865.0000,-340.0000) -- cycle(1936.0000,340.0000) ..
    controls (1847.3333,287.3333) and (1758.3333,234.3333) .. (1669.0000,181.0000)
    .. controls (1558.3333,119.0000) and (1465.6667,77.0000) ..
    (1391.0000,55.0000) .. controls (1373.6667,51.6667) and (1347.3333,46.0000) ..
    (1312.0000,38.0000) .. controls (1192.0000,6.6667) and (1121.0000,-41.3333) ..
    (1099.0000,-106.0000) .. controls (1095.6667,-115.3333) and
    (1092.6667,-120.0000) .. (1090.0000,-120.0000) .. controls
    (1082.0000,-120.0000) and (1070.0000,-114.3333) .. (1054.0000,-103.0000) ..
    controls (1038.6667,-92.3333) and (1029.3333,-83.3333) .. (1026.0000,-76.0000)
    .. controls (1024.6667,-73.3333) and (1020.0000,-48.3333) ..
    (1012.0000,-1.0000) .. controls (1004.0000,41.0000) and (993.3333,104.0000) ..
    (980.0000,188.0000) .. controls (977.3333,215.3333) and (974.6667,242.6667) ..
    (972.0000,270.0000) .. controls (966.6667,304.0000) and (955.6667,327.3333) ..
    (939.0000,340.0000) .. controls (889.6667,290.6667) and (800.0000,201.0000) ..
    (670.0000,71.0000) .. controls (639.3333,41.6667) and (594.6667,-3.3333) ..
    (536.0000,-64.0000) .. controls (525.3333,-76.6667) and (512.3333,-104.6667)
    .. (497.0000,-148.0000) .. controls (481.6667,-191.3333) and
    (474.0000,-221.3333) .. (474.0000,-238.0000) .. controls (474.0000,-243.3333)
    and (474.0000,-246.0000) .. (474.0000,-246.0000) -- (504.0000,-529.0000) ..
    controls (504.6667,-535.0000) and (456.0000,-587.3333) .. (358.0000,-686.0000)
    .. controls (253.3333,-791.3333) and (194.3333,-854.3333) ..
    (181.0000,-875.0000) .. controls (115.0000,-975.6667) and (82.0000,-1080.3333)
    .. (82.0000,-1189.0000) .. controls (82.0000,-1289.0000) and
    (96.0000,-1384.3333) .. (124.0000,-1475.0000) .. controls
    (220.6667,-1499.0000) and (312.0000,-1511.0000) .. (398.0000,-1511.0000) ..
    controls (474.0000,-1511.0000) and (550.3333,-1493.6667) ..
    (627.0000,-1459.0000) .. controls (647.0000,-1451.6667) and
    (676.0000,-1438.3333) .. (714.0000,-1419.0000) .. controls
    (736.0000,-1403.6667) and (774.6667,-1369.6667) .. (830.0000,-1317.0000) ..
    controls (871.3333,-1275.6667) and (913.0000,-1234.6667) ..
    (955.0000,-1194.0000) .. controls (1024.3333,-1125.3333) and
    (1062.3333,-1091.3333) .. (1069.0000,-1092.0000) -- (1350.0000,-1119.0000) ..
    controls (1356.6667,-1119.6667) and (1361.3333,-1120.0000) ..
    (1364.0000,-1120.0000) .. controls (1428.0000,-1120.0000) and
    (1484.3333,-1100.0000) .. (1533.0000,-1060.0000) .. controls
    (1593.6667,-1009.3333) and (1662.3333,-943.6667) .. (1739.0000,-863.0000) ..
    controls (1803.6667,-793.0000) and (1868.3333,-723.0000) ..
    (1933.0000,-653.0000) .. controls (1928.3333,-648.3333) and
    (1921.3333,-643.0000) .. (1912.0000,-637.0000) .. controls
    (1910.0000,-636.3333) and (1882.6667,-631.6667) .. (1830.0000,-623.0000) ..
    controls (1794.6667,-616.3333) and (1741.6667,-607.3333) ..
    (1671.0000,-596.0000) .. controls (1643.0000,-593.3333) and
    (1615.0000,-590.3333) .. (1587.0000,-587.0000) .. controls
    (1549.0000,-582.3333) and (1523.3333,-575.6667) .. (1510.0000,-567.0000) ..
    controls (1496.6667,-559.0000) and (1484.3333,-537.6667) ..
    (1473.0000,-503.0000) .. controls (1496.3333,-492.3333) and
    (1519.6667,-473.0000) .. (1543.0000,-445.0000) .. controls
    (1567.0000,-417.6667) and (1583.3333,-391.6667) .. (1592.0000,-367.0000) ..
    controls (1596.6667,-349.6667) and (1604.0000,-323.3333) ..
    (1614.0000,-288.0000) .. controls (1644.0000,-195.3333) and
    (1692.6667,-88.3333) .. (1760.0000,33.0000) .. controls (1818.6667,135.0000)
    and (1877.3333,237.3333) .. (1936.0000,340.0000) -- cycle(1261.0000,272.0000)
    .. controls (1190.3333,212.6667) and (1120.3333,152.3333) ..
    (1051.0000,91.0000) .. controls (1051.6667,47.6667) and (1052.0000,26.3333) ..
    (1052.0000,27.0000) -- (1261.0000,272.0000) -- cycle(1129.0000,343.0000) ..
    controls (1082.3333,310.3333) and (1046.6667,284.0000) .. (1022.0000,264.0000)
    .. controls (1021.3333,257.3333) and (1021.0000,251.6667) ..
    (1021.0000,247.0000) .. controls (1021.0000,243.0000) and (1021.3333,236.6667)
    .. (1022.0000,228.0000) .. controls (1022.0000,219.3333) and
    (1022.0000,212.6667) .. (1022.0000,208.0000) -- (1129.0000,343.0000) --
    cycle(1759.0000,-717.0000) .. controls (1709.0000,-769.6667) and
    (1632.3333,-847.3333) .. (1529.0000,-950.0000) .. controls
    (1513.6667,-964.6667) and (1498.3333,-979.6667) .. (1483.0000,-995.0000) ..
    controls (1463.6667,-1012.3333) and (1446.0000,-1022.6667) ..
    (1430.0000,-1026.0000) .. controls (1420.6667,-1028.0000) and
    (1408.3333,-1028.6667) .. (1393.0000,-1028.0000) -- (1390.0000,-1028.0000) --
    (1145.0000,-1004.0000) -- (1491.0000,-659.0000) -- (1759.0000,-717.0000) --
    cycle(1228.0000,-442.0000) -- (831.0000,-809.0000) -- (795.0000,-809.0000) ..
    controls (791.6667,-805.6667) and (790.0000,-799.6667) .. (790.0000,-791.0000)
    .. controls (790.0000,-781.0000) and (791.6667,-772.3333) ..
    (795.0000,-765.0000) .. controls (799.0000,-758.3333) and (845.0000,-705.6667)
    .. (933.0000,-607.0000) .. controls (979.6667,-555.0000) and
    (1049.6667,-474.3333) .. (1143.0000,-365.0000) .. controls
    (1161.6667,-382.3333) and (1190.0000,-408.0000) .. (1228.0000,-442.0000) --
    cycle(764.0000,-1252.0000) .. controls (737.3333,-1288.0000) and
    (683.0000,-1331.0000) .. (601.0000,-1381.0000) .. controls
    (581.6667,-1392.3333) and (548.0000,-1405.3333) .. (500.0000,-1420.0000) ..
    controls (452.0000,-1435.3333) and (417.6667,-1443.0000) ..
    (397.0000,-1443.0000) .. controls (394.3333,-1443.0000) and
    (318.3333,-1436.6667) .. (169.0000,-1424.0000) -- (150.0000,-1204.0000) ..
    controls (149.3333,-1197.3333) and (156.3333,-1167.0000) ..
    (171.0000,-1113.0000) .. controls (198.3333,-1011.0000) and
    (256.0000,-917.3333) .. (344.0000,-832.0000) .. controls (356.0000,-915.3333)
    and (408.0000,-1003.0000) .. (500.0000,-1095.0000) .. controls
    (592.6667,-1187.6667) and (680.6667,-1240.0000) .. (764.0000,-1252.0000) --
    cycle(1785.0000,193.0000) .. controls (1740.3333,116.3333) and
    (1696.0000,39.6667) .. (1652.0000,-37.0000) .. controls (1610.6667,-115.0000)
    and (1579.6667,-198.6667) .. (1559.0000,-288.0000) .. controls
    (1556.3333,-300.0000) and (1544.3333,-325.3333) .. (1523.0000,-364.0000) ..
    controls (1480.3333,-442.6667) and (1427.6667,-482.0000) ..
    (1365.0000,-482.0000) .. controls (1344.3333,-482.0000) and
    (1312.6667,-466.3333) .. (1270.0000,-435.0000) .. controls
    (1240.6667,-413.6667) and (1209.6667,-381.3333) .. (1177.0000,-338.0000) ..
    controls (1135.6667,-283.3333) and (1115.0000,-247.0000) ..
    (1115.0000,-229.0000) .. controls (1115.0000,-194.3333) and
    (1130.3333,-159.0000) .. (1161.0000,-123.0000) .. controls
    (1189.0000,-89.0000) and (1220.3333,-65.6667) .. (1255.0000,-53.0000) ..
    controls (1277.6667,-47.6667) and (1311.6667,-38.0000) .. (1357.0000,-24.0000)
    .. controls (1417.6667,0.0000) and (1490.0000,34.3333) .. (1574.0000,79.0000)
    .. controls (1644.0000,117.0000) and (1714.3333,155.0000) ..
    (1785.0000,193.0000) -- cycle(1401.0000,-615.0000) -- (785.0000,-1228.0000) ..
    controls (766.3333,-1219.3333) and (738.3333,-1207.0000) ..
    (701.0000,-1191.0000) .. controls (541.6667,-1129.0000) and
    (429.3333,-1001.0000) .. (364.0000,-807.0000) -- (981.0000,-191.0000) ..
    controls (984.3333,-221.6667) and (1017.6667,-276.3333) ..
    (1081.0000,-355.0000) .. controls (1027.0000,-417.6667) and
    (973.3333,-480.0000) .. (920.0000,-542.0000) .. controls (855.3333,-617.3333)
    and (805.0000,-682.3333) .. (769.0000,-737.0000) .. controls
    (749.6667,-766.3333) and (740.0000,-799.6667) .. (740.0000,-837.0000) ..
    controls (740.0000,-839.6667) and (740.3333,-843.6667) .. (741.0000,-849.0000)
    .. controls (749.0000,-853.0000) and (758.6667,-855.0000) ..
    (770.0000,-855.0000) .. controls (810.0000,-855.0000) and (854.6667,-835.3333)
    .. (904.0000,-796.0000) .. controls (941.3333,-762.0000) and
    (979.0000,-728.0000) .. (1017.0000,-694.0000) .. controls
    (1065.0000,-653.3333) and (1137.0000,-592.6667) .. (1233.0000,-512.0000) ..
    controls (1259.6667,-532.6667) and (1286.0000,-553.0000) ..
    (1312.0000,-573.0000) .. controls (1344.0000,-597.6667) and
    (1373.6667,-611.6667) .. (1401.0000,-615.0000) -- cycle(937.0000,-101.0000) --
    (588.0000,-451.0000) -- (572.0000,-284.0000) .. controls (566.6667,-228.6667)
    and (564.0000,-201.0000) .. (564.0000,-201.0000) .. controls
    (564.0000,-172.3333) and (588.6667,-131.0000) .. (638.0000,-77.0000) ..
    controls (674.6667,-40.3333) and (711.3333,-3.3333) .. (748.0000,34.0000) ..
    controls (769.3333,58.0000) and (813.3333,103.3333) .. (880.0000,170.0000) --
    (937.0000,-101.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F681.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1861.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1559.0000,-829.0000) ..
    controls (1559.0000,-770.3333) and (1539.6667,-722.6667) ..
    (1501.0000,-686.0000) .. controls (1462.3333,-650.0000) and
    (1413.6667,-632.0000) .. (1355.0000,-632.0000) .. controls
    (1263.6667,-632.0000) and (1201.0000,-683.3333) .. (1167.0000,-786.0000) ..
    controls (1160.3333,-786.6667) and (1154.0000,-787.0000) ..
    (1148.0000,-787.0000) .. controls (1078.6667,-787.0000) and
    (1017.0000,-767.0000) .. (963.0000,-727.0000) .. controls (955.6667,-721.6667)
    and (939.6667,-704.6667) .. (915.0000,-676.0000) .. controls
    (890.3333,-647.3333) and (878.0000,-630.6667) .. (878.0000,-626.0000) --
    (878.0000,-339.0000) -- (1081.0000,-339.0000) .. controls
    (1102.3333,-339.0000) and (1121.0000,-330.6667) .. (1137.0000,-314.0000) ..
    controls (1153.0000,-298.0000) and (1161.0000,-279.3333) ..
    (1161.0000,-258.0000) .. controls (1161.0000,-245.3333) and
    (1154.6667,-229.3333) .. (1142.0000,-210.0000) .. controls
    (1129.3333,-190.6667) and (1117.0000,-181.0000) .. (1105.0000,-181.0000) --
    (267.0000,-181.0000) .. controls (254.3333,-181.0000) and (242.3333,-191.0000)
    .. (231.0000,-211.0000) .. controls (221.0000,-228.3333) and
    (216.0000,-244.0000) .. (216.0000,-258.0000) .. controls (216.0000,-279.3333)
    and (223.3333,-298.0000) .. (238.0000,-314.0000) .. controls
    (252.6667,-330.6667) and (270.3333,-339.0000) .. (291.0000,-339.0000) --
    (471.0000,-339.0000) -- (471.0000,-442.0000) .. controls (471.0000,-451.3333)
    and (466.3333,-456.0000) .. (457.0000,-456.0000) .. controls
    (463.6667,-456.0000) and (454.6667,-452.6667) .. (430.0000,-446.0000) ..
    controls (415.3333,-442.0000) and (392.6667,-440.0000) .. (362.0000,-440.0000)
    .. controls (291.3333,-440.0000) and (228.3333,-465.6667) ..
    (173.0000,-517.0000) .. controls (118.3333,-568.3333) and (91.0000,-629.0000)
    .. (91.0000,-699.0000) .. controls (91.0000,-787.0000) and
    (125.0000,-863.3333) .. (193.0000,-928.0000) .. controls (261.0000,-993.3333)
    and (339.0000,-1026.0000) .. (427.0000,-1026.0000) .. controls
    (471.0000,-1026.0000) and (520.0000,-1015.6667) .. (574.0000,-995.0000) ..
    controls (634.0000,-972.3333) and (675.6667,-945.6667) .. (699.0000,-915.0000)
    -- (699.0000,-1204.0000) -- (211.0000,-1241.0000) .. controls
    (206.3333,-1241.6667) and (201.0000,-1242.0000) .. (195.0000,-1242.0000) ..
    controls (185.6667,-1242.0000) and (171.6667,-1241.0000) ..
    (153.0000,-1239.0000) .. controls (134.3333,-1237.6667) and
    (120.3333,-1237.0000) .. (111.0000,-1237.0000) .. controls
    (101.0000,-1237.0000) and (91.3333,-1242.0000) .. (82.0000,-1252.0000) --
    (82.0000,-1279.0000) -- (103.0000,-1292.0000) .. controls
    (113.0000,-1293.3333) and (128.0000,-1294.0000) .. (148.0000,-1294.0000) ..
    controls (244.6667,-1294.0000) and (349.6667,-1292.3333) ..
    (463.0000,-1289.0000) .. controls (486.3333,-1287.0000) and
    (521.3333,-1284.0000) .. (568.0000,-1280.0000) -- (756.0000,-1264.0000) ..
    controls (846.0000,-1256.0000) and (1050.6667,-1236.6667) ..
    (1370.0000,-1206.0000) .. controls (1380.6667,-1198.6667) and
    (1386.0000,-1190.3333) .. (1386.0000,-1181.0000) .. controls
    (1386.0000,-1161.6667) and (1375.6667,-1153.0000) .. (1355.0000,-1155.0000) --
    (759.0000,-1204.0000) -- (759.0000,-919.0000) .. controls (764.3333,-916.3333)
    and (771.3333,-915.0000) .. (780.0000,-915.0000) .. controls
    (807.3333,-915.0000) and (838.0000,-929.6667) .. (872.0000,-959.0000) ..
    controls (898.6667,-983.0000) and (925.3333,-1006.6667) ..
    (952.0000,-1030.0000) -- (1093.0000,-1030.0000) -- (1093.0000,-983.0000) ..
    controls (1031.0000,-979.6667) and (977.0000,-938.6667) ..
    (931.0000,-860.0000) -- (934.0000,-853.0000) -- (1153.0000,-853.0000) --
    (1164.0000,-861.0000) .. controls (1184.6667,-973.6667) and
    (1248.3333,-1030.0000) .. (1355.0000,-1030.0000) .. controls
    (1415.0000,-1030.0000) and (1464.0000,-1011.3333) .. (1502.0000,-974.0000) ..
    controls (1540.0000,-937.3333) and (1559.0000,-889.0000) ..
    (1559.0000,-829.0000) -- cycle(1516.0000,-827.0000) .. controls
    (1516.0000,-872.3333) and (1501.3333,-910.3333) .. (1472.0000,-941.0000) ..
    controls (1442.6667,-971.6667) and (1405.3333,-987.0000) ..
    (1360.0000,-987.0000) .. controls (1320.6667,-987.0000) and
    (1286.6667,-974.3333) .. (1258.0000,-949.0000) .. controls
    (1229.3333,-924.3333) and (1211.6667,-892.3333) .. (1205.0000,-853.0000) --
    (1387.0000,-853.0000) -- (1387.0000,-809.0000) .. controls
    (1351.6667,-803.0000) and (1292.3333,-796.6667) .. (1209.0000,-790.0000) ..
    controls (1231.6667,-713.3333) and (1282.0000,-675.0000) ..
    (1360.0000,-675.0000) .. controls (1403.3333,-675.0000) and
    (1440.0000,-689.3333) .. (1470.0000,-718.0000) .. controls
    (1500.6667,-747.3333) and (1516.0000,-783.6667) .. (1516.0000,-827.0000) --
    cycle(647.0000,-623.0000) -- (647.0000,-875.0000) .. controls
    (627.0000,-901.6667) and (594.6667,-923.3333) .. (550.0000,-940.0000) ..
    controls (510.0000,-955.3333) and (471.3333,-963.0000) .. (434.0000,-963.0000)
    .. controls (371.3333,-963.0000) and (310.6667,-938.6667) ..
    (252.0000,-890.0000) .. controls (190.0000,-838.6667) and (159.0000,-782.3333)
    .. (159.0000,-721.0000) .. controls (159.0000,-690.3333) and
    (167.0000,-667.6667) .. (183.0000,-653.0000) .. controls (205.0000,-633.0000)
    and (228.3333,-623.0000) .. (253.0000,-623.0000) -- (647.0000,-623.0000) --
    cycle(815.0000,-340.0000) -- (815.0000,-459.0000) -- (533.0000,-459.0000) --
    (533.0000,-340.0000) -- (815.0000,-340.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F682.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1677.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1666.0000,-187.0000) --
    (1513.0000,-187.0000) .. controls (1485.6667,-62.3333) and (1419.0000,-0.0000)
    .. (1313.0000,0.0000) .. controls (1260.3333,0.0000) and (1214.6667,-18.3333)
    .. (1176.0000,-55.0000) .. controls (1137.3333,-91.6667) and
    (1118.0000,-136.3333) .. (1118.0000,-189.0000) .. controls
    (1118.0000,-204.3333) and (1119.6667,-218.6667) .. (1123.0000,-232.0000) --
    (300.0000,-232.0000) .. controls (294.6667,-226.6667) and (287.0000,-218.3333)
    .. (277.0000,-207.0000) -- (277.0000,-24.0000) -- (97.0000,-24.0000) --
    (82.0000,-48.0000) -- (211.0000,-285.0000) .. controls (211.0000,-288.3333)
    and (208.3333,-291.3333) .. (203.0000,-294.0000) .. controls
    (131.6667,-332.6667) and (96.0000,-386.6667) .. (96.0000,-456.0000) ..
    controls (96.0000,-474.6667) and (98.0000,-492.3333) .. (102.0000,-509.0000)
    .. controls (107.3333,-531.6667) and (122.3333,-554.6667) ..
    (147.0000,-578.0000) .. controls (172.3333,-602.0000) and (196.3333,-616.0000)
    .. (219.0000,-620.0000) .. controls (219.0000,-650.6667) and
    (231.0000,-674.6667) .. (255.0000,-692.0000) -- (489.0000,-692.0000) --
    (492.0000,-699.0000) -- (416.0000,-981.0000) .. controls (423.3333,-1001.0000)
    and (441.3333,-1043.0000) .. (470.0000,-1107.0000) -- (644.0000,-1107.0000) ..
    controls (656.0000,-1079.0000) and (674.0000,-1037.0000) ..
    (698.0000,-981.0000) -- (621.0000,-692.0000) -- (780.0000,-692.0000) ..
    controls (784.6667,-724.0000) and (789.3333,-756.0000) .. (794.0000,-788.0000)
    .. controls (805.3333,-822.6667) and (829.0000,-840.0000) ..
    (865.0000,-840.0000) .. controls (903.0000,-840.0000) and (927.3333,-823.6667)
    .. (938.0000,-791.0000) .. controls (944.6667,-771.6667) and
    (947.0000,-739.6667) .. (945.0000,-695.0000) -- (1165.0000,-695.0000) --
    (1165.0000,-990.0000) .. controls (1165.0000,-987.3333) and
    (1171.6667,-997.6667) .. (1185.0000,-1021.0000) -- (1666.0000,-1021.0000) --
    (1666.0000,-917.0000) -- (1457.0000,-917.0000) -- (1457.0000,-694.0000) --
    (1666.0000,-694.0000) -- (1666.0000,-187.0000) -- cycle(1055.0000,-98.0000) ..
    controls (1055.0000,-72.0000) and (1046.0000,-49.0000) .. (1028.0000,-29.0000)
    .. controls (1010.0000,-9.6667) and (988.0000,-0.0000) .. (962.0000,0.0000) ..
    controls (936.6667,0.0000) and (914.6667,-10.0000) .. (896.0000,-30.0000) ..
    controls (878.0000,-50.0000) and (869.0000,-72.6667) .. (869.0000,-98.0000) ..
    controls (869.0000,-123.3333) and (878.0000,-145.0000) .. (896.0000,-163.0000)
    .. controls (914.6667,-181.6667) and (936.6667,-191.0000) ..
    (962.0000,-191.0000) .. controls (988.0000,-191.0000) and
    (1010.0000,-182.0000) .. (1028.0000,-164.0000) .. controls
    (1046.0000,-146.0000) and (1055.0000,-124.0000) .. (1055.0000,-98.0000) --
    cycle(793.0000,-98.0000) .. controls (793.0000,-72.0000) and
    (783.6667,-49.0000) .. (765.0000,-29.0000) .. controls (747.0000,-9.6667) and
    (725.3333,-0.0000) .. (700.0000,0.0000) .. controls (675.3333,0.0000) and
    (654.3333,-10.0000) .. (637.0000,-30.0000) .. controls (620.3333,-50.0000) and
    (612.0000,-72.6667) .. (612.0000,-98.0000) .. controls (612.0000,-123.3333)
    and (621.0000,-145.0000) .. (639.0000,-163.0000) .. controls
    (657.6667,-181.6667) and (679.6667,-191.0000) .. (705.0000,-191.0000) ..
    controls (730.3333,-191.0000) and (751.3333,-182.0000) .. (768.0000,-164.0000)
    .. controls (784.6667,-146.0000) and (793.0000,-124.0000) ..
    (793.0000,-98.0000) -- cycle(531.0000,-98.0000) .. controls
    (531.0000,-72.6667) and (522.0000,-50.0000) .. (504.0000,-30.0000) .. controls
    (486.0000,-10.0000) and (464.6667,0.0000) .. (440.0000,0.0000) .. controls
    (413.3333,0.0000) and (391.3333,-9.6667) .. (374.0000,-29.0000) .. controls
    (357.3333,-48.3333) and (349.0000,-71.3333) .. (349.0000,-98.0000) .. controls
    (349.0000,-122.6667) and (357.6667,-144.3333) .. (375.0000,-163.0000) ..
    controls (392.3333,-181.6667) and (413.3333,-191.0000) .. (438.0000,-191.0000)
    .. controls (500.0000,-191.0000) and (531.0000,-160.0000) ..
    (531.0000,-98.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F683.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1634.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1463.0000,-242.0000) --
    (82.0000,-242.0000) -- (82.0000,-940.0000) .. controls (82.0000,-959.3333) and
    (93.6667,-977.6667) .. (117.0000,-995.0000) .. controls (140.3333,-1012.3333)
    and (162.0000,-1021.0000) .. (182.0000,-1021.0000) -- (1363.0000,-1021.0000)
    .. controls (1379.0000,-1021.0000) and (1399.6667,-1012.3333) ..
    (1425.0000,-995.0000) .. controls (1450.3333,-977.6667) and
    (1463.0000,-961.3333) .. (1463.0000,-946.0000) -- (1463.0000,-242.0000) --
    cycle(1312.0000,-109.0000) .. controls (1312.0000,-79.6667) and
    (1301.0000,-54.0000) .. (1279.0000,-32.0000) .. controls (1257.6667,-10.6667)
    and (1232.3333,-0.0000) .. (1203.0000,0.0000) .. controls (1173.6667,0.0000)
    and (1147.0000,-10.6667) .. (1123.0000,-32.0000) .. controls
    (1099.6667,-54.0000) and (1088.0000,-79.6667) .. (1088.0000,-109.0000) ..
    controls (1088.0000,-137.6667) and (1099.3333,-164.0000) ..
    (1122.0000,-188.0000) .. controls (1145.3333,-212.0000) and
    (1171.3333,-224.0000) .. (1200.0000,-224.0000) .. controls
    (1228.0000,-224.0000) and (1253.6667,-211.6667) .. (1277.0000,-187.0000) ..
    controls (1300.3333,-163.0000) and (1312.0000,-137.0000) ..
    (1312.0000,-109.0000) -- cycle(495.0000,-109.0000) .. controls
    (495.0000,-77.6667) and (484.6667,-51.6667) .. (464.0000,-31.0000) .. controls
    (443.3333,-10.3333) and (417.3333,-0.0000) .. (386.0000,0.0000) .. controls
    (356.0000,0.0000) and (330.0000,-11.0000) .. (308.0000,-33.0000) .. controls
    (286.6667,-55.6667) and (276.0000,-82.0000) .. (276.0000,-112.0000) ..
    controls (276.0000,-141.3333) and (287.3333,-167.3333) .. (310.0000,-190.0000)
    .. controls (332.6667,-212.6667) and (358.6667,-224.0000) ..
    (388.0000,-224.0000) .. controls (418.6667,-224.0000) and (444.0000,-212.3333)
    .. (464.0000,-189.0000) .. controls (484.6667,-166.3333) and
    (495.0000,-139.6667) .. (495.0000,-109.0000) -- cycle(1367.0000,-644.0000) --
    (1367.0000,-914.0000) -- (1131.0000,-914.0000) -- (1131.0000,-644.0000) --
    (1367.0000,-644.0000) -- cycle(1029.0000,-644.0000) -- (1029.0000,-914.0000)
    -- (819.0000,-914.0000) -- (819.0000,-644.0000) -- (1029.0000,-644.0000) --
    cycle(722.0000,-644.0000) -- (722.0000,-914.0000) -- (503.0000,-914.0000) --
    (503.0000,-644.0000) -- (722.0000,-644.0000) -- cycle(401.0000,-644.0000) --
    (401.0000,-914.0000) -- (177.0000,-914.0000) -- (177.0000,-644.0000) --
    (401.0000,-644.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F684.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1557.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2023.0000,315.0000) --
    (1906.0000,315.0000) -- (1906.0000,226.0000) -- (2023.0000,226.0000) --
    (2023.0000,315.0000) -- cycle(2024.0000,-1.0000) .. controls
    (2024.0000,13.6667) and (2008.0000,33.6667) .. (1976.0000,59.0000) .. controls
    (1970.0000,63.6667) and (1954.3333,71.0000) .. (1929.0000,81.0000) .. controls
    (1945.0000,83.0000) and (1960.0000,84.0000) .. (1974.0000,84.0000) .. controls
    (1988.6667,84.0000) and (2005.0000,83.0000) .. (2023.0000,81.0000) --
    (2023.0000,182.0000) -- (83.0000,182.0000) -- (83.0000,84.0000) --
    (406.0000,84.0000) .. controls (434.6667,21.3333) and (493.6667,-28.0000) ..
    (583.0000,-64.0000) .. controls (524.3333,-78.0000) and (477.3333,-91.0000) ..
    (442.0000,-103.0000) .. controls (392.0000,-120.3333) and (325.0000,-150.3333)
    .. (241.0000,-193.0000) .. controls (135.0000,-246.3333) and
    (82.0000,-284.6667) .. (82.0000,-308.0000) .. controls (82.0000,-324.0000) and
    (133.6667,-371.3333) .. (237.0000,-450.0000) .. controls (421.0000,-590.6667)
    and (633.6667,-703.3333) .. (875.0000,-788.0000) .. controls
    (959.0000,-810.6667) and (1082.3333,-851.3333) .. (1245.0000,-910.0000) ..
    controls (1276.3333,-930.6667) and (1323.6667,-961.0000) ..
    (1387.0000,-1001.0000) .. controls (1467.0000,-1049.0000) and
    (1553.6667,-1087.3333) .. (1647.0000,-1116.0000) .. controls
    (1791.6667,-1160.0000) and (1917.0000,-1181.3333) .. (2023.0000,-1180.0000) --
    (2023.0000,-945.0000) .. controls (1981.6667,-938.3333) and
    (1919.6667,-929.3333) .. (1837.0000,-918.0000) .. controls
    (1529.0000,-882.6667) and (1272.6667,-834.3333) .. (1068.0000,-773.0000) ..
    controls (825.3333,-699.6667) and (588.3333,-591.0000) .. (357.0000,-447.0000)
    .. controls (308.3333,-416.3333) and (273.0000,-386.3333) ..
    (251.0000,-357.0000) .. controls (283.0000,-376.3333) and (331.0000,-404.3333)
    .. (395.0000,-441.0000) .. controls (790.3333,-655.0000) and
    (1238.0000,-787.6667) .. (1738.0000,-839.0000) .. controls
    (1803.3333,-845.6667) and (1844.3333,-849.0000) .. (1861.0000,-849.0000) --
    (2023.0000,-849.0000) -- (2023.0000,-791.0000) -- (1892.0000,-791.0000) ..
    controls (1877.3333,-791.0000) and (1825.0000,-787.3333) ..
    (1735.0000,-780.0000) .. controls (1168.3333,-734.0000) and
    (662.0000,-576.6667) .. (216.0000,-308.0000) .. controls (218.0000,-306.6667)
    and (220.3333,-306.0000) .. (223.0000,-306.0000) -- (230.0000,-306.0000) ..
    controls (270.6667,-306.0000) and (323.3333,-310.0000) .. (388.0000,-318.0000)
    .. controls (472.6667,-328.6667) and (525.0000,-334.6667) ..
    (545.0000,-336.0000) .. controls (679.6667,-346.6667) and (874.6667,-358.6667)
    .. (1130.0000,-372.0000) -- (1358.0000,-384.0000) .. controls
    (1421.3333,-387.3333) and (1460.3333,-389.0000) .. (1475.0000,-389.0000) --
    (2023.0000,-389.0000) -- (2023.0000,-334.0000) -- (1222.0000,-318.0000) ..
    controls (1132.6667,-316.6667) and (999.0000,-314.0000) ..
    (821.0000,-310.0000) .. controls (689.0000,-302.6667) and (491.3333,-291.3333)
    .. (228.0000,-276.0000) .. controls (312.0000,-213.3333) and
    (438.6667,-162.6667) .. (608.0000,-124.0000) .. controls (630.0000,-119.3333)
    and (652.0000,-114.6667) .. (674.0000,-110.0000) .. controls
    (699.3333,-104.0000) and (720.0000,-95.6667) .. (736.0000,-85.0000) --
    (736.0000,-74.0000) .. controls (736.0000,-60.0000) and (734.3333,-51.0000) ..
    (731.0000,-47.0000) .. controls (725.6667,-40.3333) and (703.6667,-29.6667) ..
    (665.0000,-15.0000) .. controls (624.3333,0.3333) and (595.3333,16.6667) ..
    (578.0000,34.0000) -- (1250.0000,36.0000) .. controls (1258.6667,36.0000) and
    (1288.6667,17.6667) .. (1340.0000,-19.0000) .. controls (1392.0000,-55.6667)
    and (1429.0000,-74.0000) .. (1451.0000,-74.0000) -- (2024.0000,-74.0000) --
    (2024.0000,-1.0000) -- cycle(1716.0000,315.0000) -- (1603.0000,315.0000) --
    (1603.0000,226.0000) -- (1716.0000,226.0000) -- (1716.0000,315.0000) --
    cycle(921.0000,-478.0000) .. controls (921.0000,-460.6667) and
    (915.0000,-446.0000) .. (903.0000,-434.0000) .. controls (891.6667,-422.6667)
    and (856.3333,-415.0000) .. (797.0000,-411.0000) .. controls
    (689.0000,-404.3333) and (595.3333,-396.0000) .. (516.0000,-386.0000) ..
    controls (574.0000,-412.0000) and (631.6667,-438.3333) .. (689.0000,-465.0000)
    .. controls (767.0000,-498.3333) and (825.3333,-515.0000) ..
    (864.0000,-515.0000) .. controls (902.0000,-515.0000) and (921.0000,-502.6667)
    .. (921.0000,-478.0000) -- cycle(1417.0000,315.0000) -- (1296.0000,315.0000)
    -- (1296.0000,226.0000) -- (1417.0000,226.0000) -- (1417.0000,315.0000) --
    cycle(1110.0000,315.0000) -- (997.0000,315.0000) -- (997.0000,226.0000) --
    (1110.0000,226.0000) -- (1110.0000,315.0000) -- cycle(806.0000,315.0000) --
    (689.0000,315.0000) -- (689.0000,226.0000) -- (806.0000,226.0000) --
    (806.0000,315.0000) -- cycle(503.0000,315.0000) -- (386.0000,315.0000) --
    (386.0000,226.0000) -- (503.0000,226.0000) -- (503.0000,315.0000) --
    cycle(200.0000,315.0000) -- (83.0000,315.0000) -- (83.0000,226.0000) --
    (200.0000,226.0000) -- (200.0000,315.0000) -- cycle(1992.0000,-1100.0000) ..
    controls (1992.0000,-1110.0000) and (1990.3333,-1117.0000) ..
    (1987.0000,-1121.0000) .. controls (1952.3333,-1118.3333) and
    (1905.6667,-1111.6667) .. (1847.0000,-1101.0000) -- (1847.0000,-1023.0000) --
    (1861.0000,-1023.0000) .. controls (1857.6667,-1023.0000) and
    (1868.6667,-1025.3333) .. (1894.0000,-1030.0000) .. controls
    (1959.3333,-1042.0000) and (1992.0000,-1065.3333) .. (1992.0000,-1100.0000) --
    cycle(1771.0000,-1008.0000) -- (1771.0000,-1082.0000) --
    (1755.0000,-1082.0000) .. controls (1754.3333,-1082.0000) and
    (1747.3333,-1079.6667) .. (1734.0000,-1075.0000) .. controls
    (1717.3333,-1071.0000) and (1692.3333,-1064.3333) .. (1659.0000,-1055.0000) ..
    controls (1563.0000,-1025.6667) and (1473.3333,-984.0000) ..
    (1390.0000,-930.0000) -- (1771.0000,-1008.0000) -- cycle(1839.0000,82.0000) ..
    controls (1799.6667,66.0000) and (1770.0000,29.6667) .. (1750.0000,-27.0000)
    .. controls (1728.0000,38.3333) and (1696.0000,74.6667) .. (1654.0000,82.0000)
    -- (1839.0000,82.0000) -- cycle(1543.0000,82.0000) .. controls
    (1510.3333,70.0000) and (1484.0000,34.0000) .. (1464.0000,-26.0000) ..
    controls (1451.3333,-24.0000) and (1425.6667,-5.6667) .. (1387.0000,29.0000)
    .. controls (1348.3333,64.3333) and (1320.6667,82.0000) .. (1304.0000,82.0000)
    -- (1543.0000,82.0000) -- cycle(894.0000,-470.0000) .. controls
    (894.0000,-489.3333) and (881.3333,-499.0000) .. (856.0000,-499.0000) ..
    controls (820.6667,-499.0000) and (803.0000,-486.0000) .. (803.0000,-460.0000)
    .. controls (803.0000,-441.3333) and (815.3333,-432.0000) ..
    (840.0000,-432.0000) .. controls (876.0000,-432.0000) and (894.0000,-444.6667)
    .. (894.0000,-470.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F685.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1660.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1893.0000,-1092.0000) ..
    controls (1893.0000,-1050.0000) and (1877.0000,-1021.3333) ..
    (1845.0000,-1006.0000) .. controls (1817.0000,-992.6667) and
    (1770.6667,-986.0000) .. (1706.0000,-986.0000) -- (1741.0000,-1154.0000) --
    (1795.0000,-1154.0000) .. controls (1860.3333,-1154.0000) and
    (1893.0000,-1133.3333) .. (1893.0000,-1092.0000) --
    cycle(1697.0000,-1157.0000) -- (1650.0000,-978.0000) -- (1415.0000,-978.0000)
    .. controls (1472.3333,-1061.3333) and (1518.3333,-1124.6667) ..
    (1553.0000,-1168.0000) .. controls (1557.6667,-1169.3333) and
    (1563.3333,-1170.0000) .. (1570.0000,-1170.0000) .. controls
    (1574.0000,-1170.0000) and (1616.3333,-1165.6667) .. (1697.0000,-1157.0000) --
    cycle(2014.0000,-582.0000) -- (1610.0000,-582.0000) .. controls
    (1604.6667,-582.0000) and (1590.6667,-588.6667) .. (1568.0000,-602.0000) ..
    controls (1546.0000,-615.3333) and (1533.3333,-624.3333) ..
    (1530.0000,-629.0000) .. controls (1524.0000,-637.0000) and
    (1521.0000,-651.3333) .. (1521.0000,-672.0000) .. controls
    (1521.0000,-696.0000) and (1537.3333,-729.6667) .. (1570.0000,-773.0000) ..
    controls (1598.6667,-811.0000) and (1625.6667,-839.3333) ..
    (1651.0000,-858.0000) .. controls (1656.3333,-862.0000) and
    (1681.6667,-874.6667) .. (1727.0000,-896.0000) .. controls
    (1773.0000,-918.0000) and (1800.3333,-930.3333) .. (1809.0000,-933.0000) ..
    controls (1867.0000,-952.3333) and (1910.3333,-962.0000) ..
    (1939.0000,-962.0000) -- (2014.0000,-962.0000) -- (2014.0000,-582.0000) --
    cycle(1497.0000,-1173.0000) -- (1351.0000,-982.0000) -- (1197.0000,-982.0000)
    .. controls (1195.0000,-982.0000) and (1163.0000,-987.6667) ..
    (1101.0000,-999.0000) -- (1275.0000,-1205.0000) .. controls
    (1303.6667,-1195.0000) and (1340.3333,-1188.0000) .. (1385.0000,-1184.0000) ..
    controls (1456.3333,-1177.3333) and (1493.6667,-1173.6667) ..
    (1497.0000,-1173.0000) -- cycle(2014.0000,14.0000) -- (172.0000,14.0000) ..
    controls (176.0000,-19.3333) and (188.0000,-66.0000) .. (208.0000,-126.0000)
    .. controls (215.3333,-138.6667) and (227.6667,-151.3333) ..
    (245.0000,-164.0000) .. controls (259.6667,-174.0000) and (274.3333,-184.3333)
    .. (289.0000,-195.0000) .. controls (252.3333,-211.0000) and
    (203.3333,-242.0000) .. (142.0000,-288.0000) .. controls (129.3333,-302.6667)
    and (113.3333,-344.6667) .. (94.0000,-414.0000) .. controls
    (86.0000,-442.0000) and (82.0000,-475.6667) .. (82.0000,-515.0000) .. controls
    (82.0000,-549.6667) and (90.0000,-587.0000) .. (106.0000,-627.0000) ..
    controls (150.6667,-738.3333) and (261.6667,-839.0000) .. (439.0000,-929.0000)
    .. controls (463.0000,-937.6667) and (498.3333,-951.6667) ..
    (545.0000,-971.0000) .. controls (583.0000,-987.6667) and
    (634.0000,-1006.3333) .. (698.0000,-1027.0000) .. controls
    (774.6667,-1051.6667) and (826.0000,-1064.0000) .. (852.0000,-1064.0000) ..
    controls (857.3333,-1064.0000) and (865.0000,-1063.3333) ..
    (875.0000,-1062.0000) .. controls (885.0000,-1061.3333) and
    (892.6667,-1061.0000) .. (898.0000,-1061.0000) .. controls
    (908.6667,-1061.0000) and (919.0000,-1063.6667) .. (929.0000,-1069.0000) ..
    controls (932.3333,-1071.0000) and (975.6667,-1115.6667) ..
    (1059.0000,-1203.0000) .. controls (1107.6667,-1253.6667) and
    (1139.0000,-1285.3333) .. (1153.0000,-1298.0000) .. controls
    (1193.6667,-1334.6667) and (1230.3333,-1358.0000) .. (1263.0000,-1368.0000) ..
    controls (1309.6667,-1382.0000) and (1361.3333,-1389.0000) ..
    (1418.0000,-1389.0000) -- (2014.0000,-1389.0000) -- (2014.0000,-1311.0000) --
    (1378.0000,-1311.0000) .. controls (1363.3333,-1311.0000) and
    (1342.3333,-1308.0000) .. (1315.0000,-1302.0000) .. controls
    (1288.3333,-1296.0000) and (1268.0000,-1287.0000) .. (1254.0000,-1275.0000) ..
    controls (1227.3333,-1252.3333) and (1186.3333,-1203.3333) ..
    (1131.0000,-1128.0000) .. controls (1083.0000,-1062.0000) and
    (1038.6667,-1016.3333) .. (998.0000,-991.0000) .. controls
    (940.6667,-985.6667) and (872.6667,-978.0000) .. (794.0000,-968.0000) ..
    controls (777.3333,-962.6667) and (752.3333,-954.6667) .. (719.0000,-944.0000)
    .. controls (559.0000,-896.0000) and (458.6667,-852.6667) ..
    (418.0000,-814.0000) -- (418.0000,-244.0000) .. controls (490.6667,-230.6667)
    and (535.0000,-224.0000) .. (551.0000,-224.0000) -- (2014.0000,-224.0000) --
    (2014.0000,14.0000) -- cycle(2014.0000,316.0000) -- (1898.0000,316.0000) --
    (1898.0000,227.0000) -- (2014.0000,227.0000) -- (2014.0000,316.0000) --
    cycle(1709.0000,316.0000) -- (1596.0000,316.0000) -- (1596.0000,227.0000) --
    (1709.0000,227.0000) -- (1709.0000,316.0000) -- cycle(1410.0000,316.0000) --
    (1290.0000,316.0000) -- (1290.0000,227.0000) -- (1410.0000,227.0000) --
    (1410.0000,316.0000) -- cycle(674.0000,-484.0000) .. controls
    (674.0000,-455.3333) and (663.6667,-432.3333) .. (643.0000,-415.0000) ..
    controls (622.3333,-397.6667) and (597.3333,-389.0000) .. (568.0000,-389.0000)
    .. controls (539.3333,-389.0000) and (514.3333,-397.6667) ..
    (493.0000,-415.0000) .. controls (472.3333,-433.0000) and (462.0000,-456.0000)
    .. (462.0000,-484.0000) .. controls (462.0000,-512.0000) and
    (472.6667,-535.3333) .. (494.0000,-554.0000) .. controls (515.3333,-572.6667)
    and (540.0000,-582.0000) .. (568.0000,-582.0000) .. controls
    (596.6667,-582.0000) and (621.3333,-572.6667) .. (642.0000,-554.0000) ..
    controls (663.3333,-535.3333) and (674.0000,-512.0000) .. (674.0000,-484.0000)
    -- cycle(2014.0000,183.0000) -- (82.0000,183.0000) -- (82.0000,86.0000) --
    (2014.0000,86.0000) -- (2014.0000,183.0000) -- cycle(1105.0000,316.0000) --
    (992.0000,316.0000) -- (992.0000,227.0000) -- (1105.0000,227.0000) --
    (1105.0000,316.0000) -- cycle(803.0000,316.0000) -- (686.0000,316.0000) --
    (686.0000,227.0000) -- (803.0000,227.0000) -- (803.0000,316.0000) --
    cycle(501.0000,316.0000) -- (384.0000,316.0000) -- (384.0000,227.0000) --
    (501.0000,227.0000) -- (501.0000,316.0000) -- cycle(199.0000,316.0000) --
    (82.0000,316.0000) -- (82.0000,227.0000) -- (199.0000,227.0000) --
    (199.0000,316.0000) -- cycle(375.0000,-256.0000) -- (375.0000,-781.0000) ..
    controls (357.6667,-773.6667) and (333.3333,-752.6667) .. (302.0000,-718.0000)
    .. controls (288.0000,-706.0000) and (268.6667,-686.3333) ..
    (244.0000,-659.0000) .. controls (206.0000,-601.6667) and (187.0000,-539.3333)
    .. (187.0000,-472.0000) .. controls (187.0000,-438.6667) and
    (198.0000,-406.3333) .. (220.0000,-375.0000) .. controls (239.3333,-347.6667)
    and (263.0000,-325.0000) .. (291.0000,-307.0000) .. controls
    (319.6667,-289.6667) and (347.6667,-272.6667) .. (375.0000,-256.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F686.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1649.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1415.0000,-720.0000) ..
    controls (1287.6667,-715.3333) and (1173.3333,-683.6667) ..
    (1072.0000,-625.0000) .. controls (966.6667,-564.3333) and
    (884.6667,-479.3333) .. (826.0000,-370.0000) -- (815.0000,-370.0000) ..
    controls (760.3333,-475.3333) and (679.6667,-559.3333) .. (573.0000,-622.0000)
    .. controls (469.0000,-683.3333) and (356.6667,-715.6667) ..
    (236.0000,-719.0000) -- (236.0000,-1250.0000) .. controls
    (236.0000,-1304.0000) and (260.6667,-1354.0000) .. (310.0000,-1400.0000) ..
    controls (359.3333,-1446.6667) and (411.0000,-1470.0000) ..
    (465.0000,-1470.0000) -- (1190.0000,-1470.0000) .. controls
    (1242.6667,-1470.0000) and (1293.3333,-1447.0000) .. (1342.0000,-1401.0000) ..
    controls (1390.6667,-1355.0000) and (1415.0000,-1305.6667) ..
    (1415.0000,-1253.0000) -- (1415.0000,-720.0000) -- cycle(1415.0000,-130.0000)
    .. controls (1415.0000,-74.6667) and (1389.6667,-24.6667) ..
    (1339.0000,20.0000) .. controls (1288.3333,65.3333) and (1235.0000,88.0000) ..
    (1179.0000,88.0000) -- (474.0000,88.0000) .. controls (417.3333,88.0000) and
    (363.3333,64.6667) .. (312.0000,18.0000) .. controls (261.3333,-28.6667) and
    (236.0000,-80.0000) .. (236.0000,-136.0000) -- (236.0000,-658.0000) ..
    controls (352.0000,-649.3333) and (459.3333,-611.0000) .. (558.0000,-543.0000)
    .. controls (657.3333,-475.6667) and (731.3333,-389.3333) ..
    (780.0000,-284.0000) -- (856.0000,-284.0000) .. controls (932.6667,-411.3333)
    and (1007.6667,-501.3333) .. (1081.0000,-554.0000) .. controls
    (1164.3333,-613.3333) and (1275.6667,-649.0000) .. (1415.0000,-661.0000) --
    (1415.0000,-130.0000) -- cycle(1554.0000,419.0000) -- (1411.0000,419.0000) --
    (1323.0000,356.0000) -- (328.0000,356.0000) -- (242.0000,419.0000) --
    (112.0000,419.0000) -- (537.0000,121.0000) -- (656.0000,121.0000) --
    (587.0000,170.0000) -- (1055.0000,170.0000) -- (985.0000,121.0000) --
    (1092.0000,121.0000) -- (1554.0000,419.0000) -- cycle(930.0000,-1326.0000) ..
    controls (930.0000,-1353.3333) and (919.6667,-1377.3333) ..
    (899.0000,-1398.0000) .. controls (879.0000,-1419.3333) and
    (855.3333,-1430.0000) .. (828.0000,-1430.0000) .. controls
    (801.3333,-1430.0000) and (777.6667,-1419.6667) .. (757.0000,-1399.0000) ..
    controls (736.3333,-1378.3333) and (726.0000,-1354.6667) ..
    (726.0000,-1328.0000) .. controls (726.0000,-1300.0000) and
    (735.6667,-1276.0000) .. (755.0000,-1256.0000) .. controls
    (774.3333,-1236.0000) and (798.0000,-1226.0000) .. (826.0000,-1226.0000) ..
    controls (852.6667,-1226.0000) and (876.6667,-1236.0000) ..
    (898.0000,-1256.0000) .. controls (919.3333,-1276.0000) and
    (930.0000,-1299.3333) .. (930.0000,-1326.0000) -- cycle(1356.0000,-861.0000)
    -- (1356.0000,-992.0000) .. controls (1356.0000,-1027.3333) and
    (1346.0000,-1049.0000) .. (1326.0000,-1057.0000) .. controls
    (1319.3333,-1059.6667) and (1245.0000,-1077.3333) .. (1103.0000,-1110.0000) ..
    controls (961.6667,-1142.6667) and (888.6667,-1159.0000) ..
    (884.0000,-1159.0000) .. controls (868.6667,-1159.0000) and
    (861.0000,-1154.0000) .. (861.0000,-1144.0000) -- (861.0000,-968.0000) ..
    controls (861.0000,-958.0000) and (871.0000,-948.0000) .. (891.0000,-938.0000)
    .. controls (894.3333,-936.6667) and (967.6667,-919.3333) ..
    (1111.0000,-886.0000) .. controls (1255.0000,-853.3333) and
    (1329.0000,-837.0000) .. (1333.0000,-837.0000) .. controls
    (1348.3333,-837.0000) and (1356.0000,-845.0000) .. (1356.0000,-861.0000) --
    cycle(790.0000,-968.0000) -- (790.0000,-1144.0000) .. controls
    (790.0000,-1154.0000) and (782.3333,-1159.0000) .. (767.0000,-1159.0000) ..
    controls (762.3333,-1159.0000) and (689.0000,-1142.6667) ..
    (547.0000,-1110.0000) .. controls (405.6667,-1077.3333) and
    (331.6667,-1059.6667) .. (325.0000,-1057.0000) .. controls
    (305.0000,-1049.0000) and (295.0000,-1027.3333) .. (295.0000,-992.0000) --
    (295.0000,-861.0000) .. controls (295.0000,-845.0000) and (302.6667,-837.0000)
    .. (318.0000,-837.0000) .. controls (322.0000,-837.0000) and
    (395.6667,-853.3333) .. (539.0000,-886.0000) .. controls (683.0000,-919.3333)
    and (756.6667,-936.6667) .. (760.0000,-938.0000) .. controls
    (780.0000,-948.0000) and (790.0000,-958.0000) .. (790.0000,-968.0000) --
    cycle(1318.0000,-283.0000) .. controls (1318.0000,-310.3333) and
    (1307.6667,-334.3333) .. (1287.0000,-355.0000) .. controls
    (1267.0000,-376.3333) and (1243.3333,-387.0000) .. (1216.0000,-387.0000) ..
    controls (1189.3333,-387.0000) and (1165.6667,-376.6667) ..
    (1145.0000,-356.0000) .. controls (1124.3333,-335.3333) and
    (1114.0000,-311.6667) .. (1114.0000,-285.0000) .. controls
    (1114.0000,-257.0000) and (1123.6667,-233.0000) .. (1143.0000,-213.0000) ..
    controls (1162.3333,-193.0000) and (1186.0000,-183.0000) ..
    (1214.0000,-183.0000) .. controls (1240.6667,-183.0000) and
    (1264.6667,-193.0000) .. (1286.0000,-213.0000) .. controls
    (1307.3333,-233.0000) and (1318.0000,-256.3333) .. (1318.0000,-283.0000) --
    cycle(537.0000,-285.0000) .. controls (537.0000,-311.6667) and
    (526.6667,-335.3333) .. (506.0000,-356.0000) .. controls (485.3333,-376.6667)
    and (461.6667,-387.0000) .. (435.0000,-387.0000) .. controls
    (407.6667,-387.0000) and (383.6667,-376.3333) .. (363.0000,-355.0000) ..
    controls (343.0000,-334.3333) and (333.0000,-310.3333) .. (333.0000,-283.0000)
    .. controls (333.0000,-256.3333) and (343.6667,-233.0000) ..
    (365.0000,-213.0000) .. controls (386.3333,-193.0000) and (410.3333,-183.0000)
    .. (437.0000,-183.0000) .. controls (465.0000,-183.0000) and
    (488.6667,-193.0000) .. (508.0000,-213.0000) .. controls (527.3333,-233.0000)
    and (537.0000,-257.0000) .. (537.0000,-285.0000) -- cycle(1219.0000,285.0000)
    -- (1140.0000,229.0000) -- (504.0000,229.0000) -- (428.0000,285.0000) --
    (1219.0000,285.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F687.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-583.0000) ..
    controls (1998.0000,-310.3333) and (1903.6667,-80.6667) ..
    (1715.0000,106.0000) .. controls (1527.0000,292.6667) and (1296.6667,386.0000)
    .. (1024.0000,386.0000) .. controls (753.3333,386.0000) and
    (523.3333,291.6667) .. (334.0000,103.0000) .. controls (144.6667,-85.0000) and
    (50.0000,-314.3333) .. (50.0000,-585.0000) .. controls (50.0000,-855.6667) and
    (144.6667,-1085.3333) .. (334.0000,-1274.0000) .. controls
    (524.0000,-1463.3333) and (754.3333,-1558.0000) .. (1025.0000,-1558.0000) ..
    controls (1297.0000,-1558.0000) and (1527.0000,-1463.3333) ..
    (1715.0000,-1274.0000) .. controls (1903.6667,-1085.3333) and
    (1998.0000,-855.0000) .. (1998.0000,-583.0000) -- cycle(1918.0000,-583.0000)
    .. controls (1918.0000,-833.0000) and (1831.6667,-1044.6667) ..
    (1659.0000,-1218.0000) .. controls (1486.3333,-1391.3333) and
    (1275.0000,-1478.0000) .. (1025.0000,-1478.0000) .. controls
    (776.3333,-1478.0000) and (565.0000,-1391.0000) .. (391.0000,-1217.0000) ..
    controls (217.0000,-1043.6667) and (130.0000,-833.0000) ..
    (130.0000,-585.0000) .. controls (130.0000,-421.6667) and (170.6667,-270.6667)
    .. (252.0000,-132.0000) .. controls (330.6667,2.0000) and (437.3333,108.0000)
    .. (572.0000,186.0000) -- (758.0000,56.0000) -- (865.0000,56.0000) --
    (803.0000,100.0000) -- (1224.0000,100.0000) -- (1161.0000,56.0000) --
    (1257.0000,56.0000) -- (1468.0000,193.0000) .. controls (1606.0000,116.3333)
    and (1714.6667,10.3333) .. (1794.0000,-125.0000) .. controls
    (1876.6667,-263.6667) and (1918.0000,-416.3333) .. (1918.0000,-583.0000) --
    cycle(1371.0000,204.0000) -- (1300.0000,154.0000) -- (728.0000,154.0000) --
    (660.0000,204.0000) -- (1371.0000,204.0000) -- cycle(1289.0000,268.0000) --
    (762.0000,268.0000) .. controls (846.6667,293.3333) and (934.0000,306.0000) ..
    (1024.0000,306.0000) .. controls (1115.3333,306.0000) and (1203.6667,293.3333)
    .. (1289.0000,268.0000) -- cycle(1548.0000,-701.0000) .. controls
    (1303.3333,-691.6667) and (1126.6667,-586.6667) .. (1018.0000,-386.0000) --
    (1008.0000,-386.0000) .. controls (958.6667,-480.6667) and
    (886.0000,-556.3333) .. (790.0000,-613.0000) .. controls (696.6667,-668.3333)
    and (595.6667,-697.3333) .. (487.0000,-700.0000) -- (487.0000,-1178.0000) ..
    controls (487.0000,-1226.6667) and (509.0000,-1271.6667) ..
    (553.0000,-1313.0000) .. controls (597.6667,-1355.0000) and
    (644.3333,-1376.0000) .. (693.0000,-1376.0000) -- (1345.0000,-1376.0000) ..
    controls (1392.3333,-1376.0000) and (1438.0000,-1355.0000) ..
    (1482.0000,-1313.0000) .. controls (1526.0000,-1271.6667) and
    (1548.0000,-1227.3333) .. (1548.0000,-1180.0000) -- (1548.0000,-701.0000) --
    cycle(1548.0000,-170.0000) .. controls (1548.0000,-120.6667) and
    (1525.0000,-75.3333) .. (1479.0000,-34.0000) .. controls (1433.0000,6.6667)
    and (1385.0000,27.0000) .. (1335.0000,27.0000) -- (701.0000,27.0000) ..
    controls (650.3333,27.0000) and (602.0000,6.0000) .. (556.0000,-36.0000) ..
    controls (510.0000,-78.0000) and (487.0000,-124.3333) .. (487.0000,-175.0000)
    -- (487.0000,-645.0000) .. controls (591.6667,-637.0000) and
    (688.3333,-602.3333) .. (777.0000,-541.0000) .. controls (865.6667,-480.3333)
    and (932.0000,-402.6667) .. (976.0000,-308.0000) -- (1045.0000,-308.0000) ..
    controls (1114.3333,-422.6667) and (1182.0000,-503.6667) ..
    (1248.0000,-551.0000) .. controls (1322.6667,-603.6667) and
    (1422.6667,-635.6667) .. (1548.0000,-647.0000) -- (1548.0000,-170.0000) --
    cycle(1111.0000,-1246.0000) .. controls (1111.0000,-1270.6667) and
    (1102.0000,-1292.3333) .. (1084.0000,-1311.0000) .. controls
    (1066.0000,-1330.3333) and (1044.6667,-1340.0000) .. (1020.0000,-1340.0000) ..
    controls (996.0000,-1340.0000) and (974.6667,-1330.6667) ..
    (956.0000,-1312.0000) .. controls (937.3333,-1293.3333) and
    (928.0000,-1272.0000) .. (928.0000,-1248.0000) .. controls
    (928.0000,-1222.6667) and (936.6667,-1201.0000) .. (954.0000,-1183.0000) ..
    controls (971.3333,-1165.0000) and (992.6667,-1156.0000) ..
    (1018.0000,-1156.0000) .. controls (1042.0000,-1156.0000) and
    (1063.3333,-1165.0000) .. (1082.0000,-1183.0000) .. controls
    (1101.3333,-1201.0000) and (1111.0000,-1222.0000) .. (1111.0000,-1246.0000) --
    cycle(1495.0000,-827.0000) -- (1495.0000,-945.0000) .. controls
    (1495.0000,-977.0000) and (1486.0000,-996.6667) .. (1468.0000,-1004.0000) ..
    controls (1462.0000,-1006.6667) and (1395.0000,-1022.6667) ..
    (1267.0000,-1052.0000) .. controls (1139.6667,-1081.3333) and
    (1074.0000,-1096.0000) .. (1070.0000,-1096.0000) .. controls
    (1056.0000,-1096.0000) and (1049.0000,-1091.3333) .. (1049.0000,-1082.0000) --
    (1049.0000,-924.0000) .. controls (1049.0000,-914.6667) and
    (1058.0000,-905.6667) .. (1076.0000,-897.0000) .. controls
    (1078.6667,-895.6667) and (1144.6667,-880.0000) .. (1274.0000,-850.0000) ..
    controls (1404.0000,-820.6667) and (1470.6667,-806.0000) ..
    (1474.0000,-806.0000) .. controls (1488.0000,-806.0000) and
    (1495.0000,-813.0000) .. (1495.0000,-827.0000) -- cycle(985.0000,-924.0000) --
    (985.0000,-1082.0000) .. controls (985.0000,-1091.3333) and
    (978.3333,-1096.0000) .. (965.0000,-1096.0000) .. controls
    (961.0000,-1096.0000) and (895.0000,-1081.3333) .. (767.0000,-1052.0000) ..
    controls (639.6667,-1022.6667) and (573.0000,-1006.6667) ..
    (567.0000,-1004.0000) .. controls (549.0000,-996.6667) and
    (540.0000,-977.0000) .. (540.0000,-945.0000) -- (540.0000,-827.0000) ..
    controls (540.0000,-813.0000) and (547.0000,-806.0000) .. (561.0000,-806.0000)
    .. controls (564.3333,-806.0000) and (630.6667,-820.6667) ..
    (760.0000,-850.0000) .. controls (889.3333,-880.0000) and (955.3333,-895.6667)
    .. (958.0000,-897.0000) .. controls (976.0000,-905.6667) and
    (985.0000,-914.6667) .. (985.0000,-924.0000) -- cycle(1460.0000,-307.0000) ..
    controls (1460.0000,-331.6667) and (1451.0000,-353.3333) ..
    (1433.0000,-372.0000) .. controls (1415.0000,-391.3333) and
    (1393.6667,-401.0000) .. (1369.0000,-401.0000) .. controls
    (1345.0000,-401.0000) and (1323.6667,-391.6667) .. (1305.0000,-373.0000) ..
    controls (1286.3333,-354.3333) and (1277.0000,-333.0000) ..
    (1277.0000,-309.0000) .. controls (1277.0000,-283.6667) and
    (1285.6667,-262.0000) .. (1303.0000,-244.0000) .. controls
    (1320.3333,-226.0000) and (1341.6667,-217.0000) .. (1367.0000,-217.0000) ..
    controls (1391.0000,-217.0000) and (1412.3333,-226.0000) ..
    (1431.0000,-244.0000) .. controls (1450.3333,-262.0000) and
    (1460.0000,-283.0000) .. (1460.0000,-307.0000) -- cycle(758.0000,-309.0000) ..
    controls (758.0000,-333.0000) and (748.6667,-354.3333) .. (730.0000,-373.0000)
    .. controls (711.3333,-391.6667) and (690.0000,-401.0000) ..
    (666.0000,-401.0000) .. controls (641.3333,-401.0000) and (619.6667,-391.3333)
    .. (601.0000,-372.0000) .. controls (583.0000,-353.3333) and
    (574.0000,-331.6667) .. (574.0000,-307.0000) .. controls (574.0000,-283.0000)
    and (583.6667,-262.0000) .. (603.0000,-244.0000) .. controls
    (622.3333,-226.0000) and (644.0000,-217.0000) .. (668.0000,-217.0000) ..
    controls (693.3333,-217.0000) and (714.6667,-226.0000) .. (732.0000,-244.0000)
    .. controls (749.3333,-262.0000) and (758.0000,-283.6667) ..
    (758.0000,-309.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F688.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (941.0000,-1529.0000) ..
    controls (941.0000,-1509.0000) and (933.6667,-1492.0000) ..
    (919.0000,-1478.0000) .. controls (905.0000,-1464.0000) and
    (888.0000,-1457.0000) .. (868.0000,-1457.0000) .. controls
    (848.0000,-1457.0000) and (830.6667,-1464.0000) .. (816.0000,-1478.0000) ..
    controls (802.0000,-1492.0000) and (795.0000,-1509.0000) ..
    (795.0000,-1529.0000) .. controls (795.0000,-1549.0000) and
    (802.0000,-1566.0000) .. (816.0000,-1580.0000) .. controls
    (830.6667,-1594.0000) and (848.0000,-1601.0000) .. (868.0000,-1601.0000) ..
    controls (888.0000,-1601.0000) and (905.0000,-1594.0000) ..
    (919.0000,-1580.0000) .. controls (933.6667,-1566.0000) and
    (941.0000,-1549.0000) .. (941.0000,-1529.0000) -- cycle(751.0000,-1529.0000)
    .. controls (751.0000,-1509.0000) and (743.6667,-1492.0000) ..
    (729.0000,-1478.0000) .. controls (715.0000,-1464.0000) and
    (698.0000,-1457.0000) .. (678.0000,-1457.0000) .. controls
    (658.0000,-1457.0000) and (640.6667,-1464.0000) .. (626.0000,-1478.0000) ..
    controls (612.0000,-1492.0000) and (605.0000,-1509.0000) ..
    (605.0000,-1529.0000) .. controls (605.0000,-1549.0000) and
    (612.0000,-1566.0000) .. (626.0000,-1580.0000) .. controls
    (640.6667,-1594.0000) and (658.0000,-1601.0000) .. (678.0000,-1601.0000) ..
    controls (698.0000,-1601.0000) and (715.0000,-1594.0000) ..
    (729.0000,-1580.0000) .. controls (743.6667,-1566.0000) and
    (751.0000,-1549.0000) .. (751.0000,-1529.0000) -- cycle(1348.0000,-226.0000)
    .. controls (1348.0000,-170.0000) and (1322.6667,-121.0000) ..
    (1272.0000,-79.0000) .. controls (1224.0000,-38.3333) and (1171.6667,-18.0000)
    .. (1115.0000,-18.0000) -- (431.0000,-18.0000) .. controls (374.3333,-18.0000)
    and (322.0000,-38.3333) .. (274.0000,-79.0000) .. controls
    (223.3333,-121.0000) and (198.0000,-170.0000) .. (198.0000,-226.0000) --
    (198.0000,-1224.0000) .. controls (198.0000,-1280.0000) and
    (223.3333,-1329.0000) .. (274.0000,-1371.0000) .. controls
    (322.0000,-1411.6667) and (374.3333,-1432.0000) .. (431.0000,-1432.0000) --
    (1115.0000,-1432.0000) .. controls (1171.6667,-1432.0000) and
    (1224.0000,-1411.6667) .. (1272.0000,-1371.0000) .. controls
    (1322.6667,-1329.0000) and (1348.0000,-1280.0000) .. (1348.0000,-1224.0000) --
    (1348.0000,-226.0000) -- cycle(1434.0000,409.0000) -- (1261.0000,409.0000) --
    (1052.0000,99.0000) -- (494.0000,99.0000) -- (285.0000,409.0000) --
    (112.0000,409.0000) -- (377.0000,16.0000) .. controls (395.0000,20.0000) and
    (413.0000,22.0000) .. (431.0000,22.0000) -- (1115.0000,22.0000) .. controls
    (1133.0000,22.0000) and (1151.0000,20.0000) .. (1169.0000,16.0000) --
    (1434.0000,409.0000) -- cycle(944.0000,-1256.0000) -- (944.0000,-1344.0000) ..
    controls (944.0000,-1362.0000) and (935.0000,-1371.0000) ..
    (917.0000,-1371.0000) -- (629.0000,-1371.0000) .. controls
    (611.0000,-1371.0000) and (602.0000,-1362.0000) .. (602.0000,-1344.0000) --
    (602.0000,-1256.0000) .. controls (602.0000,-1238.0000) and
    (611.0000,-1229.0000) .. (629.0000,-1229.0000) -- (917.0000,-1229.0000) ..
    controls (935.0000,-1229.0000) and (944.0000,-1238.0000) ..
    (944.0000,-1256.0000) -- cycle(1210.0000,-877.0000) -- (1210.0000,-1044.0000)
    .. controls (1210.0000,-1084.6667) and (1195.0000,-1117.0000) ..
    (1165.0000,-1141.0000) .. controls (1137.0000,-1163.0000) and
    (1102.0000,-1174.0000) .. (1060.0000,-1174.0000) -- (486.0000,-1174.0000) ..
    controls (444.0000,-1174.0000) and (409.0000,-1163.0000) ..
    (381.0000,-1141.0000) .. controls (351.0000,-1117.0000) and
    (336.0000,-1084.6667) .. (336.0000,-1044.0000) -- (336.0000,-877.0000) ..
    controls (336.0000,-836.3333) and (351.0000,-804.0000) .. (381.0000,-780.0000)
    .. controls (409.0000,-758.0000) and (444.0000,-747.0000) ..
    (486.0000,-747.0000) -- (1060.0000,-747.0000) .. controls
    (1102.0000,-747.0000) and (1137.3333,-758.3333) .. (1166.0000,-781.0000) ..
    controls (1195.3333,-804.3333) and (1210.0000,-836.3333) ..
    (1210.0000,-877.0000) -- cycle(1208.0000,-263.0000) .. controls
    (1208.0000,-293.6667) and (1196.3333,-319.6667) .. (1173.0000,-341.0000) ..
    controls (1150.3333,-363.0000) and (1123.6667,-374.0000) ..
    (1093.0000,-374.0000) .. controls (1062.3333,-374.0000) and
    (1035.3333,-363.0000) .. (1012.0000,-341.0000) .. controls
    (989.3333,-319.6667) and (978.0000,-293.6667) .. (978.0000,-263.0000) ..
    controls (978.0000,-232.3333) and (989.3333,-206.0000) ..
    (1012.0000,-184.0000) .. controls (1035.3333,-162.6667) and
    (1062.3333,-152.0000) .. (1093.0000,-152.0000) .. controls
    (1123.6667,-152.0000) and (1150.3333,-162.6667) .. (1173.0000,-184.0000) ..
    controls (1196.3333,-206.0000) and (1208.0000,-232.3333) ..
    (1208.0000,-263.0000) -- cycle(568.0000,-263.0000) .. controls
    (568.0000,-293.6667) and (556.3333,-319.6667) .. (533.0000,-341.0000) ..
    controls (510.3333,-363.0000) and (483.6667,-374.0000) .. (453.0000,-374.0000)
    .. controls (422.3333,-374.0000) and (395.3333,-363.0000) ..
    (372.0000,-341.0000) .. controls (349.3333,-319.6667) and (338.0000,-293.6667)
    .. (338.0000,-263.0000) .. controls (338.0000,-232.3333) and
    (349.3333,-206.0000) .. (372.0000,-184.0000) .. controls (395.3333,-162.6667)
    and (422.3333,-152.0000) .. (453.0000,-152.0000) .. controls
    (483.6667,-152.0000) and (510.3333,-162.6667) .. (533.0000,-184.0000) ..
    controls (556.3333,-206.0000) and (568.0000,-232.3333) .. (568.0000,-263.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F689.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (941.0000,-1529.0000) ..
    controls (941.0000,-1509.0000) and (933.6667,-1492.0000) ..
    (919.0000,-1478.0000) .. controls (905.0000,-1464.0000) and
    (888.0000,-1457.0000) .. (868.0000,-1457.0000) .. controls
    (848.0000,-1457.0000) and (830.6667,-1464.0000) .. (816.0000,-1478.0000) ..
    controls (802.0000,-1492.0000) and (795.0000,-1509.0000) ..
    (795.0000,-1529.0000) .. controls (795.0000,-1549.0000) and
    (802.0000,-1566.0000) .. (816.0000,-1580.0000) .. controls
    (830.6667,-1594.0000) and (848.0000,-1601.0000) .. (868.0000,-1601.0000) ..
    controls (888.0000,-1601.0000) and (905.0000,-1594.0000) ..
    (919.0000,-1580.0000) .. controls (933.6667,-1566.0000) and
    (941.0000,-1549.0000) .. (941.0000,-1529.0000) -- cycle(2142.0000,-180.0000)
    -- (1536.0000,-180.0000) -- (1536.0000,409.0000) -- (1454.0000,409.0000) --
    (1454.0000,-259.0000) -- (1800.0000,-259.0000) -- (1800.0000,-1290.0000) --
    (1475.0000,-1290.0000) -- (1349.0000,-1404.0000) -- (1349.0000,-1518.0000) --
    (2142.0000,-1518.0000) -- (2142.0000,-1436.0000) -- (1420.0000,-1436.0000) --
    (1488.0000,-1370.0000) -- (2142.0000,-1370.0000) -- (2142.0000,-1291.0000) --
    (2070.0000,-1291.0000) -- (2070.0000,-259.0000) -- (2142.0000,-259.0000) --
    (2142.0000,-180.0000) -- cycle(751.0000,-1529.0000) .. controls
    (751.0000,-1509.0000) and (743.6667,-1492.0000) .. (729.0000,-1478.0000) ..
    controls (715.0000,-1464.0000) and (698.0000,-1457.0000) ..
    (678.0000,-1457.0000) .. controls (658.0000,-1457.0000) and
    (640.6667,-1464.0000) .. (626.0000,-1478.0000) .. controls
    (612.0000,-1492.0000) and (605.0000,-1509.0000) .. (605.0000,-1529.0000) ..
    controls (605.0000,-1549.0000) and (612.0000,-1566.0000) ..
    (626.0000,-1580.0000) .. controls (640.6667,-1594.0000) and
    (658.0000,-1601.0000) .. (678.0000,-1601.0000) .. controls
    (698.0000,-1601.0000) and (715.0000,-1594.0000) .. (729.0000,-1580.0000) ..
    controls (743.6667,-1566.0000) and (751.0000,-1549.0000) ..
    (751.0000,-1529.0000) -- cycle(1348.0000,-226.0000) .. controls
    (1348.0000,-170.0000) and (1322.6667,-121.0000) .. (1272.0000,-79.0000) ..
    controls (1224.0000,-38.3333) and (1171.6667,-18.0000) .. (1115.0000,-18.0000)
    -- (431.0000,-18.0000) .. controls (374.3333,-18.0000) and (322.0000,-38.3333)
    .. (274.0000,-79.0000) .. controls (223.3333,-121.0000) and
    (198.0000,-170.0000) .. (198.0000,-226.0000) -- (198.0000,-1224.0000) ..
    controls (198.0000,-1280.0000) and (223.3333,-1329.0000) ..
    (274.0000,-1371.0000) .. controls (322.0000,-1411.6667) and
    (374.3333,-1432.0000) .. (431.0000,-1432.0000) -- (1115.0000,-1432.0000) ..
    controls (1171.6667,-1432.0000) and (1224.0000,-1411.6667) ..
    (1272.0000,-1371.0000) .. controls (1322.6667,-1329.0000) and
    (1348.0000,-1280.0000) .. (1348.0000,-1224.0000) -- (1348.0000,-226.0000) --
    cycle(1434.0000,409.0000) -- (1261.0000,409.0000) -- (1052.0000,99.0000) --
    (494.0000,99.0000) -- (285.0000,409.0000) -- (112.0000,409.0000) --
    (377.0000,16.0000) .. controls (395.0000,20.0000) and (413.0000,22.0000) ..
    (431.0000,22.0000) -- (1115.0000,22.0000) .. controls (1133.0000,22.0000) and
    (1151.0000,20.0000) .. (1169.0000,16.0000) -- (1434.0000,409.0000) --
    cycle(1989.0000,-1030.0000) -- (1989.0000,-1290.0000) --
    (1884.0000,-1290.0000) -- (1884.0000,-1030.0000) -- (1989.0000,-1030.0000) --
    cycle(1989.0000,-679.0000) -- (1989.0000,-972.0000) -- (1884.0000,-972.0000)
    -- (1884.0000,-679.0000) -- (1989.0000,-679.0000) --
    cycle(1989.0000,-259.0000) -- (1989.0000,-623.0000) -- (1884.0000,-623.0000)
    -- (1884.0000,-259.0000) -- (1989.0000,-259.0000) --
    cycle(944.0000,-1256.0000) -- (944.0000,-1344.0000) .. controls
    (944.0000,-1362.0000) and (935.0000,-1371.0000) .. (917.0000,-1371.0000) --
    (629.0000,-1371.0000) .. controls (611.0000,-1371.0000) and
    (602.0000,-1362.0000) .. (602.0000,-1344.0000) -- (602.0000,-1256.0000) ..
    controls (602.0000,-1238.0000) and (611.0000,-1229.0000) ..
    (629.0000,-1229.0000) -- (917.0000,-1229.0000) .. controls
    (935.0000,-1229.0000) and (944.0000,-1238.0000) .. (944.0000,-1256.0000) --
    cycle(1210.0000,-877.0000) -- (1210.0000,-1044.0000) .. controls
    (1210.0000,-1084.6667) and (1195.0000,-1117.0000) .. (1165.0000,-1141.0000) ..
    controls (1137.0000,-1163.0000) and (1102.0000,-1174.0000) ..
    (1060.0000,-1174.0000) -- (486.0000,-1174.0000) .. controls
    (444.0000,-1174.0000) and (409.0000,-1163.0000) .. (381.0000,-1141.0000) ..
    controls (351.0000,-1117.0000) and (336.0000,-1084.6667) ..
    (336.0000,-1044.0000) -- (336.0000,-877.0000) .. controls (336.0000,-836.3333)
    and (351.0000,-804.0000) .. (381.0000,-780.0000) .. controls
    (409.0000,-758.0000) and (444.0000,-747.0000) .. (486.0000,-747.0000) --
    (1060.0000,-747.0000) .. controls (1102.0000,-747.0000) and
    (1137.3333,-758.3333) .. (1166.0000,-781.0000) .. controls
    (1195.3333,-804.3333) and (1210.0000,-836.3333) .. (1210.0000,-877.0000) --
    cycle(1208.0000,-263.0000) .. controls (1208.0000,-293.6667) and
    (1196.3333,-319.6667) .. (1173.0000,-341.0000) .. controls
    (1150.3333,-363.0000) and (1123.6667,-374.0000) .. (1093.0000,-374.0000) ..
    controls (1062.3333,-374.0000) and (1035.3333,-363.0000) ..
    (1012.0000,-341.0000) .. controls (989.3333,-319.6667) and
    (978.0000,-293.6667) .. (978.0000,-263.0000) .. controls (978.0000,-232.3333)
    and (989.3333,-206.0000) .. (1012.0000,-184.0000) .. controls
    (1035.3333,-162.6667) and (1062.3333,-152.0000) .. (1093.0000,-152.0000) ..
    controls (1123.6667,-152.0000) and (1150.3333,-162.6667) ..
    (1173.0000,-184.0000) .. controls (1196.3333,-206.0000) and
    (1208.0000,-232.3333) .. (1208.0000,-263.0000) -- cycle(568.0000,-263.0000) ..
    controls (568.0000,-293.6667) and (556.3333,-319.6667) .. (533.0000,-341.0000)
    .. controls (510.3333,-363.0000) and (483.6667,-374.0000) ..
    (453.0000,-374.0000) .. controls (422.3333,-374.0000) and (395.3333,-363.0000)
    .. (372.0000,-341.0000) .. controls (349.3333,-319.6667) and
    (338.0000,-293.6667) .. (338.0000,-263.0000) .. controls (338.0000,-232.3333)
    and (349.3333,-206.0000) .. (372.0000,-184.0000) .. controls
    (395.3333,-162.6667) and (422.3333,-152.0000) .. (453.0000,-152.0000) ..
    controls (483.6667,-152.0000) and (510.3333,-162.6667) .. (533.0000,-184.0000)
    .. controls (556.3333,-206.0000) and (568.0000,-232.3333) ..
    (568.0000,-263.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F68A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1418.0000,20.0000) .. controls
    (1418.0000,122.6667) and (1354.6667,178.0000) .. (1228.0000,186.0000) --
    (1228.0000,216.0000) -- (1371.0000,373.0000) -- (1311.0000,427.0000) --
    (1148.0000,246.0000) -- (1148.0000,188.0000) -- (382.0000,188.0000) --
    (382.0000,246.0000) -- (219.0000,427.0000) -- (159.0000,373.0000) --
    (302.0000,216.0000) -- (302.0000,186.0000) .. controls (175.3333,178.0000) and
    (112.0000,122.6667) .. (112.0000,20.0000) -- (112.0000,7.0000) --
    (169.0000,-1270.0000) .. controls (170.3333,-1298.0000) and
    (187.0000,-1328.3333) .. (219.0000,-1361.0000) .. controls
    (251.0000,-1393.6667) and (281.0000,-1410.0000) .. (309.0000,-1410.0000) --
    (735.0000,-1410.0000) -- (735.0000,-1547.0000) -- (475.0000,-1547.0000) ..
    controls (472.3333,-1547.0000) and (465.6667,-1541.6667) ..
    (455.0000,-1531.0000) .. controls (445.0000,-1521.0000) and
    (436.6667,-1516.0000) .. (430.0000,-1516.0000) .. controls
    (411.3333,-1516.0000) and (402.0000,-1522.6667) .. (402.0000,-1536.0000) ..
    controls (402.0000,-1551.3333) and (409.3333,-1564.6667) ..
    (424.0000,-1576.0000) .. controls (439.3333,-1587.3333) and
    (455.0000,-1593.0000) .. (471.0000,-1593.0000) -- (1059.0000,-1593.0000) ..
    controls (1075.0000,-1593.0000) and (1090.3333,-1587.3333) ..
    (1105.0000,-1576.0000) .. controls (1120.3333,-1564.6667) and
    (1128.0000,-1551.3333) .. (1128.0000,-1536.0000) .. controls
    (1128.0000,-1522.6667) and (1118.6667,-1516.0000) .. (1100.0000,-1516.0000) ..
    controls (1093.3333,-1516.0000) and (1084.6667,-1521.0000) ..
    (1074.0000,-1531.0000) .. controls (1064.0000,-1541.6667) and
    (1057.6667,-1547.0000) .. (1055.0000,-1547.0000) -- (795.0000,-1547.0000) --
    (795.0000,-1410.0000) -- (1221.0000,-1410.0000) .. controls
    (1249.0000,-1410.0000) and (1279.0000,-1393.6667) .. (1311.0000,-1361.0000) ..
    controls (1343.0000,-1328.3333) and (1359.6667,-1298.0000) ..
    (1361.0000,-1270.0000) -- (1418.0000,20.0000) -- cycle(1222.0000,-278.0000) --
    (1193.0000,-1073.0000) .. controls (1191.0000,-1129.6667) and
    (1178.0000,-1158.0000) .. (1154.0000,-1158.0000) -- (376.0000,-1158.0000) ..
    controls (352.0000,-1158.0000) and (339.0000,-1129.6667) ..
    (337.0000,-1073.0000) -- (308.0000,-278.0000) -- (321.0000,-269.0000) --
    (697.0000,-269.0000) -- (510.0000,-521.0000) -- (510.0000,-353.0000) ..
    controls (510.0000,-340.3333) and (501.6667,-334.0000) .. (485.0000,-334.0000)
    .. controls (469.0000,-334.0000) and (461.0000,-340.3333) ..
    (461.0000,-353.0000) -- (461.0000,-851.0000) .. controls (461.0000,-863.6667)
    and (469.0000,-870.0000) .. (485.0000,-870.0000) .. controls
    (501.6667,-870.0000) and (510.0000,-863.6667) .. (510.0000,-851.0000) --
    (510.0000,-611.0000) -- (764.0000,-269.0000) -- (1209.0000,-269.0000) --
    (1222.0000,-278.0000) -- cycle(1232.0000,-72.0000) .. controls
    (1232.0000,-111.3333) and (1206.3333,-131.0000) .. (1155.0000,-131.0000) ..
    controls (1103.0000,-131.0000) and (1077.0000,-111.3333) ..
    (1077.0000,-72.0000) .. controls (1077.0000,-32.6667) and (1103.0000,-13.0000)
    .. (1155.0000,-13.0000) .. controls (1206.3333,-13.0000) and
    (1232.0000,-32.6667) .. (1232.0000,-72.0000) -- cycle(453.0000,-72.0000) ..
    controls (453.0000,-111.3333) and (427.3333,-131.0000) .. (376.0000,-131.0000)
    .. controls (324.0000,-131.0000) and (298.0000,-111.3333) ..
    (298.0000,-72.0000) .. controls (298.0000,-32.6667) and (324.0000,-13.0000) ..
    (376.0000,-13.0000) .. controls (427.3333,-13.0000) and (453.0000,-32.6667) ..
    (453.0000,-72.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F68B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1465.0000,-250.0000) --
    (194.0000,-250.0000) -- (194.0000,-864.0000) .. controls (194.0000,-879.3333)
    and (203.6667,-894.6667) .. (223.0000,-910.0000) .. controls
    (243.0000,-926.0000) and (261.0000,-934.0000) .. (277.0000,-934.0000) --
    (785.0000,-934.0000) -- (516.0000,-1161.0000) -- (823.0000,-1418.0000) --
    (1134.0000,-1161.0000) -- (870.0000,-934.0000) -- (1387.0000,-934.0000) ..
    controls (1399.0000,-934.0000) and (1415.0000,-926.3333) ..
    (1435.0000,-911.0000) .. controls (1455.0000,-895.6667) and
    (1465.0000,-882.0000) .. (1465.0000,-870.0000) -- (1465.0000,-250.0000) --
    cycle(1322.0000,-157.0000) .. controls (1322.0000,-113.6667) and
    (1301.3333,-92.0000) .. (1260.0000,-92.0000) .. controls (1214.6667,-92.0000)
    and (1192.0000,-113.0000) .. (1192.0000,-155.0000) .. controls
    (1192.0000,-172.3333) and (1199.0000,-188.3333) .. (1213.0000,-203.0000) ..
    controls (1227.0000,-218.3333) and (1242.6667,-226.0000) ..
    (1260.0000,-226.0000) .. controls (1301.3333,-226.0000) and
    (1322.0000,-203.0000) .. (1322.0000,-157.0000) -- cycle(1134.0000,-155.0000)
    .. controls (1134.0000,-113.0000) and (1111.6667,-92.0000) ..
    (1067.0000,-92.0000) .. controls (1022.3333,-92.0000) and
    (1000.0000,-113.6667) .. (1000.0000,-157.0000) .. controls
    (1000.0000,-173.6667) and (1007.0000,-189.3333) .. (1021.0000,-204.0000) ..
    controls (1035.0000,-218.6667) and (1050.3333,-226.0000) ..
    (1067.0000,-226.0000) .. controls (1085.6667,-226.0000) and
    (1101.3333,-218.6667) .. (1114.0000,-204.0000) .. controls
    (1127.3333,-190.0000) and (1134.0000,-173.6667) .. (1134.0000,-155.0000) --
    cycle(1628.0000,0.0000) -- (0.0000,0.0000) -- (0.0000,-84.0000) --
    (1628.0000,-84.0000) -- (1628.0000,0.0000) -- cycle(700.0000,-155.0000) ..
    controls (700.0000,-137.0000) and (692.6667,-122.0000) .. (678.0000,-110.0000)
    .. controls (664.0000,-98.0000) and (648.0000,-92.0000) .. (630.0000,-92.0000)
    .. controls (612.0000,-92.0000) and (596.0000,-98.0000) ..
    (582.0000,-110.0000) .. controls (568.0000,-122.0000) and (561.0000,-137.0000)
    .. (561.0000,-155.0000) .. controls (561.0000,-173.0000) and
    (568.0000,-189.3333) .. (582.0000,-204.0000) .. controls (596.0000,-218.6667)
    and (612.0000,-226.0000) .. (630.0000,-226.0000) .. controls
    (647.3333,-226.0000) and (663.3333,-218.3333) .. (678.0000,-203.0000) ..
    controls (692.6667,-188.3333) and (700.0000,-172.3333) .. (700.0000,-155.0000)
    -- cycle(511.0000,-155.0000) .. controls (511.0000,-113.0000) and
    (488.0000,-92.0000) .. (442.0000,-92.0000) .. controls (396.0000,-92.0000) and
    (373.0000,-113.6667) .. (373.0000,-157.0000) .. controls (373.0000,-174.3333)
    and (380.0000,-190.0000) .. (394.0000,-204.0000) .. controls
    (408.6667,-218.6667) and (424.6667,-226.0000) .. (442.0000,-226.0000) ..
    controls (460.6667,-226.0000) and (476.6667,-218.6667) .. (490.0000,-204.0000)
    .. controls (504.0000,-190.0000) and (511.0000,-173.6667) ..
    (511.0000,-155.0000) -- cycle(1380.0000,-624.0000) -- (1380.0000,-844.0000) --
    (1157.0000,-844.0000) -- (1157.0000,-624.0000) -- (1380.0000,-624.0000) --
    cycle(991.0000,-1161.0000) -- (827.0000,-1302.0000) -- (655.0000,-1161.0000)
    -- (827.0000,-1020.0000) -- (991.0000,-1161.0000) --
    cycle(1066.0000,-624.0000) -- (1066.0000,-844.0000) -- (870.0000,-844.0000) --
    (870.0000,-624.0000) -- (1066.0000,-624.0000) -- cycle(784.0000,-624.0000) --
    (784.0000,-844.0000) -- (582.0000,-844.0000) -- (582.0000,-624.0000) --
    (784.0000,-624.0000) -- cycle(493.0000,-622.0000) -- (493.0000,-844.0000) --
    (279.0000,-844.0000) -- (279.0000,-622.0000) -- (493.0000,-622.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F68C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1670.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1938.0000,-164.0000) ..
    controls (1938.0000,-116.6667) and (1921.3333,-77.3333) ..
    (1888.0000,-46.0000) .. controls (1855.3333,-15.3333) and (1815.3333,-0.0000)
    .. (1768.0000,0.0000) .. controls (1720.6667,0.0000) and (1681.3333,-15.3333)
    .. (1650.0000,-46.0000) .. controls (1619.3333,-77.3333) and
    (1604.0000,-116.6667) .. (1604.0000,-164.0000) .. controls
    (1604.0000,-210.0000) and (1620.3333,-249.6667) .. (1653.0000,-283.0000) ..
    controls (1685.6667,-317.0000) and (1725.0000,-334.0000) ..
    (1771.0000,-334.0000) .. controls (1816.3333,-334.0000) and
    (1855.3333,-317.0000) .. (1888.0000,-283.0000) .. controls
    (1921.3333,-249.0000) and (1938.0000,-209.3333) .. (1938.0000,-164.0000) --
    cycle(2218.0000,-164.0000) .. controls (2218.0000,-154.6667) and
    (2209.3333,-143.0000) .. (2192.0000,-129.0000) .. controls
    (2174.6667,-115.0000) and (2161.0000,-108.0000) .. (2151.0000,-108.0000) --
    (1988.0000,-108.0000) .. controls (1990.6667,-160.0000) and
    (1992.0000,-180.0000) .. (1992.0000,-168.0000) .. controls
    (1992.0000,-226.0000) and (1970.0000,-276.3333) .. (1926.0000,-319.0000) ..
    controls (1882.0000,-362.3333) and (1831.0000,-384.0000) ..
    (1773.0000,-384.0000) .. controls (1716.3333,-384.0000) and
    (1665.0000,-362.6667) .. (1619.0000,-320.0000) .. controls
    (1573.0000,-277.3333) and (1550.0000,-227.6667) .. (1550.0000,-171.0000) ..
    controls (1550.0000,-153.0000) and (1553.0000,-134.0000) ..
    (1559.0000,-114.0000) -- (664.0000,-114.0000) .. controls (666.6667,-124.6667)
    and (668.0000,-142.6667) .. (668.0000,-168.0000) .. controls
    (668.0000,-225.3333) and (646.3333,-275.6667) .. (603.0000,-319.0000) ..
    controls (559.6667,-362.3333) and (509.3333,-384.0000) .. (452.0000,-384.0000)
    .. controls (390.0000,-384.0000) and (338.6667,-362.6667) ..
    (298.0000,-320.0000) .. controls (258.0000,-278.0000) and (235.0000,-225.3333)
    .. (229.0000,-162.0000) -- (214.0000,-162.0000) .. controls
    (194.0000,-162.0000) and (168.3333,-168.6667) .. (137.0000,-182.0000) ..
    controls (100.3333,-196.6667) and (82.0000,-212.3333) .. (82.0000,-229.0000)
    -- (82.0000,-602.0000) .. controls (82.0000,-600.6667) and
    (124.0000,-707.6667) .. (208.0000,-923.0000) .. controls (221.3333,-957.0000)
    and (234.3333,-991.3333) .. (247.0000,-1026.0000) .. controls
    (269.0000,-1070.0000) and (294.0000,-1092.0000) .. (322.0000,-1092.0000) --
    (2141.0000,-1092.0000) .. controls (2153.6667,-1092.0000) and
    (2169.6667,-1085.6667) .. (2189.0000,-1073.0000) .. controls
    (2208.3333,-1060.3333) and (2218.0000,-1048.0000) .. (2218.0000,-1036.0000) --
    (2218.0000,-164.0000) -- cycle(614.0000,-168.0000) .. controls
    (614.0000,-120.6667) and (598.3333,-80.6667) .. (567.0000,-48.0000) ..
    controls (535.6667,-16.0000) and (496.3333,0.0000) .. (449.0000,0.0000) ..
    controls (403.6667,0.0000) and (364.0000,-16.0000) .. (330.0000,-48.0000) ..
    controls (296.0000,-80.0000) and (279.0000,-118.6667) .. (279.0000,-164.0000)
    .. controls (279.0000,-208.6667) and (295.6667,-248.0000) ..
    (329.0000,-282.0000) .. controls (362.3333,-316.6667) and (401.3333,-334.0000)
    .. (446.0000,-334.0000) .. controls (493.3333,-334.0000) and
    (533.0000,-318.0000) .. (565.0000,-286.0000) .. controls (597.6667,-254.6667)
    and (614.0000,-215.3333) .. (614.0000,-168.0000) -- cycle(2065.0000,-645.0000)
    -- (2065.0000,-939.0000) -- (1795.0000,-939.0000) -- (1795.0000,-645.0000) --
    (2065.0000,-645.0000) -- cycle(1695.0000,-645.0000) -- (1695.0000,-939.0000)
    -- (1436.0000,-939.0000) -- (1436.0000,-645.0000) -- (1695.0000,-645.0000) --
    cycle(1341.0000,-645.0000) -- (1341.0000,-939.0000) -- (1072.0000,-939.0000)
    -- (1072.0000,-645.0000) -- (1341.0000,-645.0000) -- cycle(967.0000,-645.0000)
    -- (967.0000,-939.0000) -- (698.0000,-939.0000) -- (698.0000,-645.0000) --
    (967.0000,-645.0000) -- cycle(599.0000,-645.0000) -- (599.0000,-939.0000) --
    (374.0000,-939.0000) -- (260.0000,-645.0000) -- (599.0000,-645.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F68D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1772.0000,68.0000) .. controls
    (1772.0000,79.3333) and (1764.3333,96.6667) .. (1749.0000,120.0000) ..
    controls (1733.6667,143.3333) and (1720.6667,158.0000) .. (1710.0000,164.0000)
    .. controls (1698.0000,167.3333) and (1680.6667,173.6667) ..
    (1658.0000,183.0000) -- (1658.0000,308.0000) .. controls (1652.0000,313.3333)
    and (1644.0000,323.6667) .. (1634.0000,339.0000) -- (1416.0000,339.0000) ..
    controls (1398.0000,313.0000) and (1389.0000,301.0000) .. (1389.0000,303.0000)
    -- (1389.0000,180.0000) -- (465.0000,180.0000) -- (465.0000,304.0000) ..
    controls (465.0000,302.0000) and (456.0000,313.6667) .. (438.0000,339.0000) --
    (220.0000,339.0000) .. controls (219.3333,337.0000) and (215.0000,332.0000) ..
    (207.0000,324.0000) .. controls (199.6667,316.0000) and (196.0000,310.3333) ..
    (196.0000,307.0000) -- (196.0000,183.0000) .. controls (184.0000,179.6667) and
    (166.6667,173.3333) .. (144.0000,164.0000) .. controls (134.6667,158.6667) and
    (122.0000,144.3333) .. (106.0000,121.0000) .. controls (90.0000,97.6667) and
    (82.0000,81.0000) .. (82.0000,71.0000) -- (82.0000,-1394.0000) .. controls
    (82.0000,-1403.3333) and (93.0000,-1420.3333) .. (115.0000,-1445.0000) ..
    controls (137.0000,-1470.3333) and (153.0000,-1485.3333) ..
    (163.0000,-1490.0000) .. controls (225.0000,-1518.6667) and
    (277.3333,-1533.0000) .. (320.0000,-1533.0000) -- (1534.0000,-1533.0000) ..
    controls (1580.6667,-1533.0000) and (1633.0000,-1518.6667) ..
    (1691.0000,-1490.0000) .. controls (1701.0000,-1484.6667) and
    (1717.0000,-1469.6667) .. (1739.0000,-1445.0000) .. controls
    (1761.0000,-1421.0000) and (1772.0000,-1404.3333) .. (1772.0000,-1395.0000) --
    (1772.0000,68.0000) -- cycle(1707.0000,-216.0000) -- (1707.0000,-1372.0000) ..
    controls (1707.0000,-1386.0000) and (1695.3333,-1400.0000) ..
    (1672.0000,-1414.0000) .. controls (1627.3333,-1440.0000) and
    (1582.6667,-1453.0000) .. (1538.0000,-1453.0000) -- (316.0000,-1453.0000) ..
    controls (303.3333,-1453.0000) and (280.0000,-1448.0000) ..
    (246.0000,-1438.0000) .. controls (212.0000,-1428.6667) and
    (190.3333,-1420.3333) .. (181.0000,-1413.0000) .. controls
    (158.3333,-1395.6667) and (147.0000,-1381.6667) .. (147.0000,-1371.0000) --
    (147.0000,-216.0000) -- (1707.0000,-216.0000) -- cycle(1707.0000,-26.0000) --
    (1707.0000,-89.0000) -- (1549.0000,-89.0000) -- (1549.0000,-26.0000) --
    (1707.0000,-26.0000) -- cycle(1442.0000,-52.0000) .. controls
    (1442.0000,-94.6667) and (1423.0000,-116.0000) .. (1385.0000,-116.0000) ..
    controls (1344.3333,-116.0000) and (1324.0000,-95.3333) ..
    (1324.0000,-54.0000) .. controls (1324.0000,-14.6667) and (1344.3333,5.0000)
    .. (1385.0000,5.0000) .. controls (1423.0000,5.0000) and (1442.0000,-14.0000)
    .. (1442.0000,-52.0000) -- cycle(1294.0000,-54.0000) .. controls
    (1294.0000,-70.6667) and (1288.0000,-85.0000) .. (1276.0000,-97.0000) ..
    controls (1264.0000,-109.6667) and (1249.6667,-116.0000) ..
    (1233.0000,-116.0000) .. controls (1217.0000,-116.0000) and
    (1202.6667,-109.6667) .. (1190.0000,-97.0000) .. controls (1178.0000,-84.3333)
    and (1172.0000,-70.0000) .. (1172.0000,-54.0000) .. controls
    (1172.0000,-14.6667) and (1193.6667,5.0000) .. (1237.0000,5.0000) .. controls
    (1275.0000,5.0000) and (1294.0000,-14.6667) .. (1294.0000,-54.0000) --
    cycle(1707.0000,72.0000) -- (1707.0000,25.0000) -- (1125.0000,25.0000) --
    (1103.0000,3.0000) -- (1103.0000,-110.0000) .. controls (1117.6667,-124.6667)
    and (1126.3333,-132.0000) .. (1129.0000,-132.0000) -- (1707.0000,-132.0000) --
    (1707.0000,-169.0000) -- (147.0000,-169.0000) -- (147.0000,-132.0000) --
    (714.0000,-132.0000) .. controls (724.0000,-132.0000) and (736.3333,-124.6667)
    .. (751.0000,-110.0000) -- (751.0000,3.0000) -- (729.0000,25.0000) --
    (147.0000,25.0000) -- (147.0000,71.0000) .. controls (147.0000,67.6667) and
    (156.0000,80.0000) .. (174.0000,108.0000) -- (1676.0000,108.0000) .. controls
    (1696.6667,87.3333) and (1707.0000,75.3333) .. (1707.0000,72.0000) --
    cycle(682.0000,-54.0000) .. controls (682.0000,-70.6667) and
    (675.3333,-85.0000) .. (662.0000,-97.0000) .. controls (648.6667,-109.6667)
    and (633.6667,-116.0000) .. (617.0000,-116.0000) .. controls
    (579.0000,-116.0000) and (560.0000,-94.6667) .. (560.0000,-52.0000) ..
    controls (560.0000,-14.0000) and (579.0000,5.0000) .. (617.0000,5.0000) ..
    controls (660.3333,5.0000) and (682.0000,-14.6667) .. (682.0000,-54.0000) --
    cycle(530.0000,-54.0000) .. controls (530.0000,-70.6667) and
    (524.0000,-85.0000) .. (512.0000,-97.0000) .. controls (500.0000,-109.6667)
    and (485.6667,-116.0000) .. (469.0000,-116.0000) .. controls
    (431.0000,-116.0000) and (412.0000,-94.6667) .. (412.0000,-52.0000) ..
    controls (412.0000,-14.0000) and (431.0000,5.0000) .. (469.0000,5.0000) ..
    controls (509.6667,5.0000) and (530.0000,-14.6667) .. (530.0000,-54.0000) --
    cycle(305.0000,-26.0000) -- (305.0000,-89.0000) -- (147.0000,-89.0000) --
    (147.0000,-26.0000) -- (305.0000,-26.0000) -- cycle(1654.0000,-463.0000) ..
    controls (1634.0000,-442.3333) and (1622.0000,-432.0000) ..
    (1618.0000,-432.0000) -- (236.0000,-432.0000) .. controls (232.6667,-432.0000)
    and (220.6667,-442.3333) .. (200.0000,-463.0000) -- (200.0000,-1341.0000) ..
    controls (200.0000,-1357.6667) and (215.0000,-1372.6667) ..
    (245.0000,-1386.0000) .. controls (270.3333,-1398.0000) and
    (292.6667,-1404.0000) .. (312.0000,-1404.0000) -- (1542.0000,-1404.0000) ..
    controls (1561.3333,-1404.0000) and (1583.6667,-1398.3333) ..
    (1609.0000,-1387.0000) .. controls (1639.0000,-1373.6667) and
    (1654.0000,-1358.6667) .. (1654.0000,-1342.0000) -- (1654.0000,-463.0000) --
    cycle(1047.0000,39.0000) -- (1047.0000,55.0000) .. controls
    (1047.0000,80.3333) and (1041.0000,93.0000) .. (1029.0000,93.0000) --
    (820.0000,93.0000) .. controls (811.3333,85.6667) and (807.0000,71.3333) ..
    (807.0000,50.0000) -- (807.0000,40.0000) .. controls (807.0000,24.0000) and
    (810.0000,11.3333) .. (816.0000,2.0000) -- (1034.0000,2.0000) .. controls
    (1042.6667,12.0000) and (1047.0000,24.3333) .. (1047.0000,39.0000) --
    cycle(1460.0000,-1161.0000) -- (1460.0000,-1335.0000) -- (394.0000,-1335.0000)
    -- (394.0000,-1161.0000) -- (1460.0000,-1161.0000) --
    cycle(1608.0000,-528.0000) -- (1608.0000,-1092.0000) -- (956.0000,-1092.0000)
    -- (956.0000,-500.0000) -- (1572.0000,-500.0000) .. controls
    (1578.0000,-500.0000) and (1590.0000,-509.3333) .. (1608.0000,-528.0000) --
    cycle(898.0000,-500.0000) -- (898.0000,-1092.0000) -- (246.0000,-1092.0000) --
    (246.0000,-536.0000) .. controls (246.0000,-529.3333) and (255.0000,-517.3333)
    .. (273.0000,-500.0000) -- (898.0000,-500.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F68E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1756.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1879.0000,-1200.0000) --
    (1643.0000,-1200.0000) -- (768.0000,-928.0000) -- (1705.0000,-927.0000) ..
    controls (1714.3333,-927.0000) and (1727.3333,-920.3333) ..
    (1744.0000,-907.0000) .. controls (1760.6667,-894.3333) and
    (1769.0000,-883.6667) .. (1769.0000,-875.0000) -- (1769.0000,-157.0000) ..
    controls (1769.0000,-151.0000) and (1762.0000,-141.3333) ..
    (1748.0000,-128.0000) .. controls (1734.6667,-114.6667) and
    (1725.0000,-108.0000) .. (1719.0000,-108.0000) -- (1493.0000,-108.0000) ..
    controls (1493.0000,-113.3333) and (1493.6667,-122.0000) ..
    (1495.0000,-134.0000) .. controls (1496.3333,-146.0000) and
    (1497.0000,-155.3333) .. (1497.0000,-162.0000) .. controls
    (1497.0000,-216.0000) and (1476.0000,-263.3333) .. (1434.0000,-304.0000) ..
    controls (1392.6667,-345.3333) and (1345.0000,-366.0000) ..
    (1291.0000,-366.0000) .. controls (1235.0000,-366.0000) and
    (1186.0000,-346.0000) .. (1144.0000,-306.0000) .. controls
    (1102.6667,-266.0000) and (1082.0000,-218.3333) .. (1082.0000,-163.0000) ..
    controls (1082.0000,-145.0000) and (1084.3333,-127.0000) ..
    (1089.0000,-109.0000) -- (635.0000,-109.0000) -- (640.0000,-116.0000) ..
    controls (641.3333,-126.0000) and (642.0000,-138.0000) .. (642.0000,-152.0000)
    .. controls (642.0000,-210.0000) and (622.0000,-260.0000) ..
    (582.0000,-302.0000) .. controls (542.6667,-344.6667) and (494.0000,-366.0000)
    .. (436.0000,-366.0000) .. controls (378.0000,-366.0000) and
    (330.0000,-345.3333) .. (292.0000,-304.0000) .. controls (254.0000,-263.3333)
    and (232.3333,-213.6667) .. (227.0000,-155.0000) -- (212.0000,-155.0000) ..
    controls (184.0000,-155.0000) and (155.6667,-161.3333) .. (127.0000,-174.0000)
    .. controls (98.3333,-187.3333) and (84.0000,-223.0000) .. (84.0000,-281.0000)
    .. controls (84.0000,-291.0000) and (84.3333,-305.3333) .. (85.0000,-324.0000)
    .. controls (86.3333,-343.3333) and (87.0000,-358.0000) .. (87.0000,-368.0000)
    .. controls (87.0000,-378.0000) and (86.0000,-393.0000) .. (84.0000,-413.0000)
    .. controls (82.6667,-433.6667) and (82.0000,-449.0000) .. (82.0000,-459.0000)
    .. controls (82.0000,-483.0000) and (84.0000,-503.0000) .. (88.0000,-519.0000)
    .. controls (90.0000,-528.3333) and (100.0000,-551.3333) ..
    (118.0000,-588.0000) .. controls (158.0000,-672.0000) and (194.0000,-750.6667)
    .. (226.0000,-824.0000) .. controls (256.0000,-893.3333) and
    (284.0000,-928.0000) .. (310.0000,-928.0000) -- (374.0000,-928.0000) --
    (1249.0000,-1200.0000) -- (0.0000,-1200.0000) -- (0.0000,-1264.0000) --
    (1879.0000,-1264.0000) -- (1879.0000,-1200.0000) -- cycle(1451.0000,-157.0000)
    .. controls (1451.0000,-113.0000) and (1435.3333,-75.6667) ..
    (1404.0000,-45.0000) .. controls (1373.3333,-15.0000) and (1335.6667,0.0000)
    .. (1291.0000,0.0000) .. controls (1246.3333,0.0000) and (1208.6667,-15.0000)
    .. (1178.0000,-45.0000) .. controls (1147.3333,-75.6667) and
    (1132.0000,-113.0000) .. (1132.0000,-157.0000) .. controls
    (1132.0000,-200.3333) and (1147.6667,-238.0000) .. (1179.0000,-270.0000) ..
    controls (1210.3333,-302.6667) and (1247.6667,-319.0000) ..
    (1291.0000,-319.0000) .. controls (1333.6667,-319.0000) and
    (1371.0000,-302.6667) .. (1403.0000,-270.0000) .. controls
    (1435.0000,-237.3333) and (1451.0000,-199.6667) .. (1451.0000,-157.0000) --
    cycle(593.0000,-160.0000) .. controls (593.0000,-114.6667) and
    (578.0000,-76.6667) .. (548.0000,-46.0000) .. controls (518.6667,-15.3333) and
    (481.3333,-0.0000) .. (436.0000,0.0000) .. controls (392.6667,0.0000) and
    (354.6667,-15.3333) .. (322.0000,-46.0000) .. controls (290.0000,-77.3333) and
    (274.0000,-114.3333) .. (274.0000,-157.0000) .. controls (274.0000,-198.3333)
    and (290.3333,-235.6667) .. (323.0000,-269.0000) .. controls
    (355.6667,-302.3333) and (392.6667,-319.0000) .. (434.0000,-319.0000) ..
    controls (479.3333,-319.0000) and (517.0000,-303.6667) .. (547.0000,-273.0000)
    .. controls (577.6667,-243.0000) and (593.0000,-205.3333) ..
    (593.0000,-160.0000) -- cycle(1609.0000,-556.0000) -- (1609.0000,-820.0000) --
    (1360.0000,-820.0000) -- (1360.0000,-556.0000) -- (1609.0000,-556.0000) --
    cycle(1499.0000,-1200.0000) -- (1393.0000,-1200.0000) -- (518.0000,-928.0000)
    -- (624.0000,-928.0000) -- (1499.0000,-1200.0000) --
    cycle(1262.0000,-556.0000) -- (1262.0000,-820.0000) -- (1004.0000,-820.0000)
    -- (1004.0000,-556.0000) -- (1262.0000,-556.0000) -- cycle(910.0000,-556.0000)
    -- (910.0000,-820.0000) -- (655.0000,-820.0000) -- (655.0000,-556.0000) --
    (910.0000,-556.0000) -- cycle(560.0000,-554.0000) -- (560.0000,-820.0000) --
    (346.0000,-820.0000) -- (228.0000,-554.0000) -- (560.0000,-554.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F68F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (818.0000,-1153.0000) ..
    controls (818.0000,-1055.6667) and (787.0000,-971.3333) ..
    (725.0000,-900.0000) .. controls (663.0000,-829.3333) and (584.6667,-789.0000)
    .. (490.0000,-779.0000) -- (490.0000,-728.0000) .. controls
    (494.6667,-727.3333) and (512.0000,-727.0000) .. (542.0000,-727.0000) ..
    controls (566.0000,-727.0000) and (583.3333,-723.3333) .. (594.0000,-716.0000)
    .. controls (606.0000,-703.3333) and (618.3333,-690.6667) ..
    (631.0000,-678.0000) -- (631.0000,-283.0000) .. controls (622.3333,-274.3333)
    and (609.3333,-261.6667) .. (592.0000,-245.0000) -- (491.0000,-245.0000) --
    (491.0000,-129.0000) .. controls (499.6667,-126.3333) and (518.0000,-125.0000)
    .. (546.0000,-125.0000) .. controls (569.3333,-125.0000) and
    (585.3333,-115.0000) .. (594.0000,-95.0000) .. controls (603.3333,-75.6667)
    and (626.3333,-11.3333) .. (663.0000,98.0000) .. controls (700.3333,209.3333)
    and (719.0000,269.3333) .. (719.0000,278.0000) .. controls (719.0000,291.3333)
    and (711.6667,311.3333) .. (697.0000,338.0000) .. controls (693.6667,338.6667)
    and (687.3333,341.0000) .. (678.0000,345.0000) .. controls (668.6667,349.0000)
    and (662.3333,351.0000) .. (659.0000,351.0000) -- (241.0000,351.0000) ..
    controls (235.0000,351.0000) and (221.6667,346.6667) .. (201.0000,338.0000) ..
    controls (187.6667,314.0000) and (181.0000,298.0000) .. (181.0000,290.0000) --
    (181.0000,280.0000) .. controls (181.0000,266.6667) and (202.3333,199.0000) ..
    (245.0000,77.0000) .. controls (255.0000,36.3333) and (274.6667,-22.0000) ..
    (304.0000,-98.0000) .. controls (312.0000,-112.6667) and (328.0000,-121.3333)
    .. (352.0000,-124.0000) .. controls (371.3333,-125.3333) and
    (390.6667,-127.0000) .. (410.0000,-129.0000) -- (410.0000,-244.0000) --
    (308.0000,-244.0000) .. controls (299.3333,-252.0000) and (286.3333,-264.0000)
    .. (269.0000,-280.0000) -- (269.0000,-682.0000) .. controls
    (278.3333,-693.3333) and (294.0000,-707.0000) .. (316.0000,-723.0000) ..
    controls (337.3333,-723.6667) and (368.6667,-725.3333) .. (410.0000,-728.0000)
    -- (410.0000,-779.0000) .. controls (315.3333,-789.0000) and
    (237.0000,-829.3333) .. (175.0000,-900.0000) .. controls (113.0000,-971.3333)
    and (82.0000,-1055.6667) .. (82.0000,-1153.0000) .. controls
    (82.0000,-1257.6667) and (117.3333,-1346.3333) .. (188.0000,-1419.0000) ..
    controls (258.6667,-1492.3333) and (346.0000,-1529.0000) ..
    (450.0000,-1529.0000) .. controls (554.0000,-1529.0000) and
    (641.3333,-1492.3333) .. (712.0000,-1419.0000) .. controls
    (782.6667,-1346.3333) and (818.0000,-1257.6667) .. (818.0000,-1153.0000) --
    cycle(768.0000,-1153.0000) .. controls (768.0000,-1244.3333) and
    (737.3333,-1321.3333) .. (676.0000,-1384.0000) .. controls
    (615.3333,-1447.3333) and (540.0000,-1479.0000) .. (450.0000,-1479.0000) ..
    controls (360.0000,-1479.0000) and (284.3333,-1447.3333) ..
    (223.0000,-1384.0000) .. controls (162.3333,-1321.3333) and
    (132.0000,-1244.3333) .. (132.0000,-1153.0000) .. controls
    (132.0000,-1061.6667) and (162.3333,-984.3333) .. (223.0000,-921.0000) ..
    controls (284.3333,-858.3333) and (360.0000,-827.0000) .. (450.0000,-827.0000)
    .. controls (540.0000,-827.0000) and (615.3333,-858.3333) ..
    (676.0000,-921.0000) .. controls (737.3333,-984.3333) and
    (768.0000,-1061.6667) .. (768.0000,-1153.0000) -- cycle(564.0000,-307.0000) --
    (564.0000,-643.0000) -- (546.0000,-662.0000) -- (354.0000,-662.0000) --
    (336.0000,-643.0000) -- (336.0000,-307.0000) -- (564.0000,-307.0000) --
    cycle(637.0000,280.0000) -- (637.0000,257.0000) .. controls (578.3333,75.6667)
    and (545.6667,-21.0000) .. (539.0000,-33.0000) .. controls (529.0000,-51.0000)
    and (505.0000,-60.0000) .. (467.0000,-60.0000) .. controls (405.6667,-60.0000)
    and (370.0000,-51.0000) .. (360.0000,-33.0000) .. controls (355.3333,-24.3333)
    and (345.6667,1.6667) .. (331.0000,45.0000) .. controls (314.3333,97.6667) and
    (289.0000,176.0000) .. (255.0000,280.0000) -- (637.0000,280.0000) --
    cycle(671.0000,-987.0000) .. controls (671.0000,-973.0000) and
    (661.6667,-961.3333) .. (643.0000,-952.0000) -- (643.0000,-923.0000) ..
    controls (639.6667,-920.3333) and (636.0000,-915.6667) .. (632.0000,-909.0000)
    -- (567.0000,-909.0000) -- (556.0000,-925.0000) -- (556.0000,-949.0000) --
    (345.0000,-949.0000) -- (345.0000,-925.0000) -- (333.0000,-909.0000) --
    (268.0000,-909.0000) -- (257.0000,-924.0000) -- (257.0000,-952.0000) ..
    controls (238.3333,-961.3333) and (229.0000,-972.6667) .. (229.0000,-986.0000)
    -- (229.0000,-1352.0000) .. controls (229.0000,-1362.6667) and
    (238.0000,-1373.0000) .. (256.0000,-1383.0000) .. controls
    (272.0000,-1392.3333) and (285.6667,-1397.0000) .. (297.0000,-1397.0000) --
    (603.0000,-1397.0000) .. controls (614.3333,-1397.0000) and
    (628.3333,-1392.0000) .. (645.0000,-1382.0000) .. controls
    (662.3333,-1372.6667) and (671.0000,-1363.0000) .. (671.0000,-1353.0000) --
    (671.0000,-987.0000) -- cycle(573.0000,-1344.0000) -- (573.0000,-1368.0000) --
    (327.0000,-1368.0000) -- (327.0000,-1344.0000) -- (573.0000,-1344.0000) --
    cycle(620.0000,-1129.0000) -- (620.0000,-1312.0000) -- (467.0000,-1312.0000)
    -- (467.0000,-1129.0000) -- (620.0000,-1129.0000) --
    cycle(592.0000,-1014.0000) .. controls (592.0000,-1022.0000) and
    (588.0000,-1026.0000) .. (580.0000,-1026.0000) .. controls
    (572.0000,-1026.0000) and (568.0000,-1022.0000) .. (568.0000,-1014.0000) ..
    controls (568.0000,-1006.6667) and (572.0000,-1003.0000) ..
    (580.0000,-1003.0000) .. controls (588.0000,-1003.0000) and
    (592.0000,-1006.6667) .. (592.0000,-1014.0000) -- cycle(433.0000,-1129.0000)
    -- (433.0000,-1312.0000) -- (280.0000,-1312.0000) -- (280.0000,-1129.0000) --
    (433.0000,-1129.0000) -- cycle(542.0000,-1014.0000) .. controls
    (542.0000,-1022.0000) and (538.0000,-1026.0000) .. (530.0000,-1026.0000) ..
    controls (522.0000,-1026.0000) and (518.0000,-1022.0000) ..
    (518.0000,-1014.0000) .. controls (518.0000,-1006.6667) and
    (522.0000,-1003.0000) .. (530.0000,-1003.0000) .. controls
    (538.0000,-1003.0000) and (542.0000,-1006.6667) .. (542.0000,-1014.0000) --
    cycle(633.0000,-1069.0000) -- (633.0000,-1093.0000) -- (267.0000,-1093.0000)
    -- (267.0000,-1069.0000) -- (633.0000,-1069.0000) --
    cycle(483.0000,-1002.0000) -- (483.0000,-1026.0000) -- (417.0000,-1026.0000)
    -- (417.0000,-1002.0000) -- (483.0000,-1002.0000) --
    cycle(382.0000,-1014.0000) .. controls (382.0000,-1022.0000) and
    (378.0000,-1026.0000) .. (370.0000,-1026.0000) .. controls
    (362.0000,-1026.0000) and (358.0000,-1022.0000) .. (358.0000,-1014.0000) ..
    controls (358.0000,-1006.6667) and (362.0000,-1003.0000) ..
    (370.0000,-1003.0000) .. controls (378.0000,-1003.0000) and
    (382.0000,-1006.6667) .. (382.0000,-1014.0000) -- cycle(332.0000,-1014.0000)
    .. controls (332.0000,-1022.0000) and (328.0000,-1026.0000) ..
    (320.0000,-1026.0000) .. controls (312.0000,-1026.0000) and
    (308.0000,-1022.0000) .. (308.0000,-1014.0000) .. controls
    (308.0000,-1006.6667) and (312.0000,-1003.0000) .. (320.0000,-1003.0000) ..
    controls (328.0000,-1003.0000) and (332.0000,-1006.6667) ..
    (332.0000,-1014.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F690.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1841.0000,-168.0000) ..
    controls (1841.0000,-121.3333) and (1825.3333,-80.6667) ..
    (1794.0000,-46.0000) .. controls (1763.3333,-11.3333) and (1725.0000,6.0000)
    .. (1679.0000,6.0000) .. controls (1635.6667,6.0000) and (1597.6667,-12.0000)
    .. (1565.0000,-48.0000) .. controls (1532.3333,-84.6667) and
    (1516.0000,-124.6667) .. (1516.0000,-168.0000) .. controls
    (1516.0000,-218.0000) and (1531.3333,-259.6667) .. (1562.0000,-293.0000) ..
    controls (1592.6667,-326.3333) and (1633.0000,-343.0000) ..
    (1683.0000,-343.0000) .. controls (1729.0000,-343.0000) and
    (1766.6667,-325.3333) .. (1796.0000,-290.0000) .. controls
    (1826.0000,-255.3333) and (1841.0000,-214.6667) .. (1841.0000,-168.0000) --
    cycle(2027.0000,-176.0000) .. controls (2027.0000,-132.6667) and
    (2008.0000,-111.0000) .. (1970.0000,-111.0000) -- (1879.0000,-111.0000) ..
    controls (1883.6667,-129.0000) and (1886.0000,-148.0000) ..
    (1886.0000,-168.0000) .. controls (1886.0000,-225.3333) and
    (1868.0000,-275.3333) .. (1832.0000,-318.0000) .. controls
    (1792.6667,-364.6667) and (1743.0000,-388.0000) .. (1683.0000,-388.0000) ..
    controls (1628.3333,-388.0000) and (1582.3333,-371.6667) ..
    (1545.0000,-339.0000) .. controls (1507.6667,-307.0000) and
    (1484.3333,-265.6667) .. (1475.0000,-215.0000) -- (729.0000,-215.0000) ..
    controls (719.0000,-263.6667) and (697.0000,-304.0000) .. (663.0000,-336.0000)
    .. controls (626.3333,-370.6667) and (582.3333,-388.0000) ..
    (531.0000,-388.0000) .. controls (467.6667,-388.0000) and (416.3333,-366.6667)
    .. (377.0000,-324.0000) .. controls (338.3333,-282.0000) and
    (319.0000,-230.0000) .. (319.0000,-168.0000) .. controls (319.0000,-149.3333)
    and (321.6667,-130.6667) .. (327.0000,-112.0000) .. controls
    (304.3333,-112.6667) and (272.3333,-111.3333) .. (231.0000,-108.0000) ..
    controls (187.6667,-104.0000) and (156.0000,-102.0000) .. (136.0000,-102.0000)
    .. controls (123.3333,-102.0000) and (111.0000,-109.0000) ..
    (99.0000,-123.0000) .. controls (87.6667,-137.6667) and (82.0000,-151.3333) ..
    (82.0000,-164.0000) .. controls (82.0000,-170.0000) and (85.6667,-179.6667) ..
    (93.0000,-193.0000) .. controls (100.3333,-206.3333) and (104.0000,-218.6667)
    .. (104.0000,-230.0000) .. controls (104.0000,-239.3333) and
    (103.3333,-252.6667) .. (102.0000,-270.0000) .. controls (100.6667,-288.0000)
    and (100.0000,-301.6667) .. (100.0000,-311.0000) .. controls
    (100.0000,-339.6667) and (106.0000,-363.6667) .. (118.0000,-383.0000) ..
    controls (134.0000,-408.3333) and (181.0000,-452.0000) .. (259.0000,-514.0000)
    .. controls (349.0000,-586.0000) and (403.0000,-631.3333) ..
    (421.0000,-650.0000) .. controls (436.3333,-666.0000) and (452.0000,-688.6667)
    .. (468.0000,-718.0000) .. controls (492.0000,-761.3333) and
    (505.6667,-785.3333) .. (509.0000,-790.0000) .. controls (552.3333,-856.6667)
    and (587.3333,-906.3333) .. (614.0000,-939.0000) .. controls
    (662.0000,-997.0000) and (707.3333,-1035.6667) .. (750.0000,-1055.0000) ..
    controls (804.6667,-1079.6667) and (861.0000,-1092.0000) ..
    (919.0000,-1092.0000) -- (1940.0000,-1092.0000) .. controls
    (1950.6667,-1092.0000) and (1965.3333,-1085.6667) .. (1984.0000,-1073.0000) ..
    controls (2002.6667,-1060.3333) and (2012.0000,-1049.0000) ..
    (2012.0000,-1039.0000) -- (2012.0000,-512.0000) .. controls
    (2012.0000,-509.3333) and (2017.0000,-484.3333) .. (2027.0000,-437.0000) --
    (1993.0000,-437.0000) -- (1993.0000,-335.0000) -- (2027.0000,-335.0000) --
    (1993.0000,-305.0000) -- (1993.0000,-241.0000) .. controls
    (2015.6667,-232.3333) and (2027.0000,-210.6667) .. (2027.0000,-176.0000) --
    cycle(1479.0000,-111.0000) -- (727.0000,-111.0000) .. controls
    (731.6667,-129.0000) and (734.0000,-148.0000) .. (734.0000,-168.0000) ..
    controls (734.0000,-178.0000) and (733.6667,-186.0000) .. (733.0000,-192.0000)
    -- (1472.0000,-192.0000) .. controls (1471.3333,-184.6667) and
    (1471.0000,-176.6667) .. (1471.0000,-168.0000) .. controls
    (1471.0000,-148.0000) and (1473.6667,-129.0000) .. (1479.0000,-111.0000) --
    cycle(689.0000,-168.0000) .. controls (689.0000,-121.3333) and
    (674.0000,-81.0000) .. (644.0000,-47.0000) .. controls (612.0000,-11.6667) and
    (573.0000,6.0000) .. (527.0000,6.0000) .. controls (483.6667,6.0000) and
    (445.6667,-12.0000) .. (413.0000,-48.0000) .. controls (380.3333,-84.6667) and
    (364.0000,-124.6667) .. (364.0000,-168.0000) .. controls (364.0000,-218.6667)
    and (379.3333,-260.3333) .. (410.0000,-293.0000) .. controls
    (440.6667,-326.3333) and (481.0000,-343.0000) .. (531.0000,-343.0000) ..
    controls (577.0000,-343.0000) and (614.6667,-325.3333) .. (644.0000,-290.0000)
    .. controls (674.0000,-255.3333) and (689.0000,-214.6667) ..
    (689.0000,-168.0000) -- cycle(1952.0000,-602.0000) -- (1952.0000,-933.0000) --
    (1678.0000,-933.0000) -- (1678.0000,-602.0000) -- (1952.0000,-602.0000) --
    cycle(1631.0000,-602.0000) -- (1631.0000,-933.0000) -- (1352.0000,-933.0000)
    -- (1352.0000,-602.0000) -- (1631.0000,-602.0000) --
    cycle(1297.0000,-602.0000) -- (1297.0000,-933.0000) -- (1022.0000,-933.0000)
    -- (1022.0000,-602.0000) -- (1297.0000,-602.0000) --
    cycle(1726.0000,-171.0000) .. controls (1726.0000,-199.0000) and
    (1712.0000,-213.0000) .. (1684.0000,-213.0000) .. controls
    (1655.3333,-213.0000) and (1641.0000,-199.0000) .. (1641.0000,-171.0000) ..
    controls (1641.0000,-142.3333) and (1655.3333,-128.0000) ..
    (1684.0000,-128.0000) .. controls (1712.0000,-128.0000) and
    (1726.0000,-142.3333) .. (1726.0000,-171.0000) -- cycle(946.0000,-602.0000) --
    (946.0000,-933.0000) -- (869.0000,-933.0000) .. controls (783.6667,-933.0000)
    and (718.0000,-916.3333) .. (672.0000,-883.0000) .. controls
    (626.0000,-849.6667) and (587.3333,-792.3333) .. (556.0000,-711.0000) ..
    controls (583.3333,-711.6667) and (597.0000,-704.0000) .. (597.0000,-688.0000)
    .. controls (597.0000,-677.3333) and (589.0000,-648.6667) ..
    (573.0000,-602.0000) -- (946.0000,-602.0000) -- cycle(574.0000,-171.0000) ..
    controls (574.0000,-199.0000) and (560.0000,-213.0000) .. (532.0000,-213.0000)
    .. controls (503.3333,-213.0000) and (489.0000,-199.0000) ..
    (489.0000,-171.0000) .. controls (489.0000,-142.3333) and (503.3333,-128.0000)
    .. (532.0000,-128.0000) .. controls (560.0000,-128.0000) and
    (574.0000,-142.3333) .. (574.0000,-171.0000) -- cycle(180.0000,-244.0000) --
    (180.0000,-350.0000) -- (141.0000,-350.0000) -- (141.0000,-244.0000) --
    (180.0000,-244.0000) -- cycle(180.0000,-161.0000) -- (180.0000,-209.0000) --
    (141.0000,-209.0000) -- (141.0000,-161.0000) -- (180.0000,-161.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F691.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2032.0000,-316.0000) ..
    controls (2032.0000,-267.3333) and (2023.0000,-227.0000) ..
    (2005.0000,-195.0000) .. controls (1997.0000,-181.0000) and
    (1981.0000,-165.6667) .. (1957.0000,-149.0000) .. controls
    (1933.6667,-133.0000) and (1914.0000,-123.3333) .. (1898.0000,-120.0000) ..
    controls (1888.6667,-119.3333) and (1874.6667,-116.0000) ..
    (1856.0000,-110.0000) .. controls (1846.0000,-95.3333) and
    (1832.3333,-76.0000) .. (1815.0000,-52.0000) .. controls (1786.3333,-17.3333)
    and (1744.6667,-0.0000) .. (1690.0000,0.0000) .. controls (1625.3333,0.0000)
    and (1573.0000,-34.3333) .. (1533.0000,-103.0000) -- (603.0000,-103.0000) ..
    controls (563.0000,-34.3333) and (509.0000,-0.0000) .. (441.0000,0.0000) ..
    controls (381.0000,0.0000) and (337.3333,-21.0000) .. (310.0000,-63.0000) ..
    controls (296.0000,-87.6667) and (282.0000,-112.3333) .. (268.0000,-137.0000)
    .. controls (257.3333,-139.0000) and (241.6667,-142.3333) ..
    (221.0000,-147.0000) .. controls (189.6667,-154.3333) and (163.6667,-166.3333)
    .. (143.0000,-183.0000) .. controls (102.3333,-215.6667) and
    (82.0000,-310.6667) .. (82.0000,-468.0000) .. controls (82.0000,-516.0000) and
    (83.3333,-550.3333) .. (86.0000,-571.0000) .. controls (90.0000,-601.6667) and
    (126.0000,-659.0000) .. (194.0000,-743.0000) .. controls (255.3333,-817.6667)
    and (303.6667,-869.6667) .. (339.0000,-899.0000) .. controls
    (367.6667,-915.6667) and (401.6667,-941.0000) .. (441.0000,-975.0000) ..
    controls (444.3333,-985.0000) and (450.0000,-1000.6667) ..
    (458.0000,-1022.0000) .. controls (478.6667,-1076.6667) and
    (530.3333,-1121.3333) .. (613.0000,-1156.0000) .. controls
    (663.6667,-1177.3333) and (748.0000,-1190.0000) .. (866.0000,-1194.0000) ..
    controls (949.3333,-1196.6667) and (1047.3333,-1201.6667) ..
    (1160.0000,-1209.0000) .. controls (1244.6667,-1214.3333) and
    (1291.6667,-1217.0000) .. (1301.0000,-1217.0000) .. controls
    (1381.6667,-1217.0000) and (1492.3333,-1216.3333) .. (1633.0000,-1215.0000) ..
    controls (1668.3333,-1215.6667) and (1721.0000,-1215.0000) ..
    (1791.0000,-1213.0000) .. controls (1819.6667,-1211.0000) and
    (1842.3333,-1206.6667) .. (1859.0000,-1200.0000) .. controls
    (1872.3333,-1194.6667) and (1884.0000,-1184.3333) .. (1894.0000,-1169.0000) ..
    controls (1908.0000,-1149.0000) and (1928.3333,-1100.6667) ..
    (1955.0000,-1024.0000) .. controls (1982.3333,-947.3333) and
    (1997.6667,-896.3333) .. (2001.0000,-871.0000) .. controls
    (2021.6667,-698.3333) and (2032.0000,-513.3333) .. (2032.0000,-316.0000) --
    cycle(1872.0000,-1071.0000) -- (1872.0000,-1093.0000) .. controls
    (1872.0000,-1104.3333) and (1864.6667,-1121.3333) .. (1850.0000,-1144.0000) ..
    controls (1821.3333,-1155.3333) and (1784.3333,-1161.0000) ..
    (1739.0000,-1161.0000) -- (1675.0000,-1161.0000) .. controls
    (1686.3333,-1142.3333) and (1697.6667,-1123.6667) .. (1709.0000,-1105.0000) ..
    controls (1721.6667,-1089.0000) and (1741.0000,-1079.3333) ..
    (1767.0000,-1076.0000) .. controls (1795.6667,-1072.6667) and
    (1821.6667,-1071.0000) .. (1845.0000,-1071.0000) -- (1872.0000,-1071.0000) --
    cycle(1887.0000,-1024.0000) -- (1883.0000,-1043.0000) .. controls
    (1788.3333,-1043.6667) and (1731.3333,-1048.0000) .. (1712.0000,-1056.0000) ..
    controls (1693.3333,-1064.6667) and (1677.3333,-1081.0000) ..
    (1664.0000,-1105.0000) .. controls (1644.6667,-1141.6667) and
    (1633.3333,-1162.0000) .. (1630.0000,-1166.0000) -- (1329.0000,-1166.0000) ..
    controls (1335.6667,-1166.0000) and (1274.0000,-1162.6667) ..
    (1144.0000,-1156.0000) -- (774.0000,-1137.0000) .. controls
    (778.0000,-1131.0000) and (780.0000,-1125.3333) .. (780.0000,-1120.0000) ..
    controls (780.0000,-1104.0000) and (749.0000,-1072.3333) ..
    (687.0000,-1025.0000) .. controls (895.0000,-1035.6667) and
    (1002.3333,-1041.0000) .. (1009.0000,-1041.0000) .. controls
    (991.6667,-1041.0000) and (1089.3333,-1039.0000) .. (1302.0000,-1035.0000) --
    (1887.0000,-1024.0000) -- cycle(1773.0000,-182.0000) .. controls
    (1773.0000,-204.6667) and (1765.0000,-224.6667) .. (1749.0000,-242.0000) ..
    controls (1733.0000,-260.0000) and (1714.0000,-269.0000) ..
    (1692.0000,-269.0000) .. controls (1670.6667,-269.0000) and
    (1652.3333,-260.0000) .. (1637.0000,-242.0000) .. controls
    (1622.3333,-224.6667) and (1615.0000,-205.3333) .. (1615.0000,-184.0000) ..
    controls (1615.0000,-161.3333) and (1622.3333,-141.3333) ..
    (1637.0000,-124.0000) .. controls (1652.3333,-107.3333) and
    (1671.3333,-99.0000) .. (1694.0000,-99.0000) .. controls (1715.3333,-99.0000)
    and (1733.6667,-107.3333) .. (1749.0000,-124.0000) .. controls
    (1765.0000,-141.3333) and (1773.0000,-160.6667) .. (1773.0000,-182.0000) --
    cycle(750.0000,-1129.0000) -- (704.0000,-1134.0000) .. controls
    (644.6667,-1113.3333) and (605.6667,-1097.6667) .. (587.0000,-1087.0000) ..
    controls (545.0000,-1063.6667) and (517.6667,-1033.3333) ..
    (505.0000,-996.0000) .. controls (549.0000,-1014.6667) and
    (593.0000,-1033.0000) .. (637.0000,-1051.0000) .. controls
    (694.3333,-1076.3333) and (732.0000,-1102.3333) .. (750.0000,-1129.0000) --
    cycle(1971.0000,-324.0000) -- (1954.0000,-553.0000) -- (622.0000,-553.0000) ..
    controls (614.6667,-559.0000) and (611.0000,-565.6667) .. (611.0000,-573.0000)
    .. controls (611.0000,-583.0000) and (616.0000,-592.3333) ..
    (626.0000,-601.0000) -- (1955.0000,-601.0000) -- (1955.0000,-704.0000) ..
    controls (1955.0000,-780.6667) and (1940.0000,-873.3333) ..
    (1910.0000,-982.0000) -- (1902.0000,-988.0000) .. controls
    (1265.3333,-999.3333) and (925.3333,-1005.0000) .. (882.0000,-1005.0000) ..
    controls (750.0000,-1005.0000) and (652.3333,-994.6667) ..
    (589.0000,-974.0000) .. controls (589.0000,-974.0000) and (557.3333,-959.0000)
    .. (494.0000,-929.0000) .. controls (467.3333,-917.6667) and
    (431.6667,-898.3333) .. (387.0000,-871.0000) .. controls (319.6667,-811.6667)
    and (244.3333,-721.6667) .. (161.0000,-601.0000) -- (522.0000,-601.0000) ..
    controls (531.3333,-592.3333) and (536.0000,-583.6667) .. (536.0000,-575.0000)
    .. controls (536.0000,-565.6667) and (532.6667,-558.3333) ..
    (526.0000,-553.0000) -- (159.0000,-553.0000) .. controls (155.6667,-553.0000)
    and (150.0000,-550.3333) .. (142.0000,-545.0000) -- (142.0000,-534.0000) --
    (151.0000,-527.0000) .. controls (169.0000,-531.6667) and (187.0000,-534.0000)
    .. (205.0000,-534.0000) .. controls (215.0000,-534.0000) and
    (222.3333,-530.3333) .. (227.0000,-523.0000) .. controls (235.6667,-509.6667)
    and (240.0000,-475.0000) .. (240.0000,-419.0000) .. controls
    (240.0000,-396.3333) and (228.0000,-385.0000) .. (204.0000,-385.0000) ..
    controls (198.6667,-385.0000) and (190.6667,-385.3333) .. (180.0000,-386.0000)
    .. controls (169.3333,-387.3333) and (161.3333,-388.0000) ..
    (156.0000,-388.0000) .. controls (150.0000,-388.0000) and (145.0000,-387.3333)
    .. (141.0000,-386.0000) -- (141.0000,-370.0000) .. controls
    (141.0000,-342.0000) and (150.6667,-295.6667) .. (170.0000,-231.0000) ..
    controls (216.0000,-209.0000) and (249.6667,-198.0000) .. (271.0000,-198.0000)
    .. controls (275.6667,-247.3333) and (293.3333,-287.6667) ..
    (324.0000,-319.0000) .. controls (355.3333,-351.0000) and (395.0000,-367.0000)
    .. (443.0000,-367.0000) .. controls (495.0000,-367.0000) and
    (537.6667,-347.3333) .. (571.0000,-308.0000) .. controls (604.3333,-268.6667)
    and (619.3333,-222.6667) .. (616.0000,-170.0000) -- (1520.0000,-170.0000) ..
    controls (1519.3333,-224.0000) and (1534.0000,-269.6667) ..
    (1564.0000,-307.0000) .. controls (1596.0000,-347.0000) and
    (1638.6667,-367.0000) .. (1692.0000,-367.0000) .. controls
    (1743.3333,-367.0000) and (1785.6667,-348.0000) .. (1819.0000,-310.0000) ..
    controls (1849.6667,-274.6667) and (1866.3333,-230.6667) ..
    (1869.0000,-178.0000) .. controls (1883.6667,-185.3333) and
    (1898.3333,-192.3333) .. (1913.0000,-199.0000) .. controls
    (1931.6667,-209.0000) and (1943.6667,-219.3333) .. (1949.0000,-230.0000) ..
    controls (1965.6667,-261.3333) and (1973.0000,-292.6667) ..
    (1971.0000,-324.0000) -- cycle(207.0000,-419.0000) .. controls
    (205.0000,-439.0000) and (204.0000,-467.6667) .. (204.0000,-505.0000) ..
    controls (190.0000,-503.6667) and (169.3333,-501.0000) .. (142.0000,-497.0000)
    .. controls (140.6667,-489.0000) and (140.0000,-481.3333) ..
    (140.0000,-474.0000) -- (140.0000,-442.0000) .. controls (140.0000,-434.6667)
    and (140.6667,-427.0000) .. (142.0000,-419.0000) .. controls
    (170.6667,-421.0000) and (185.6667,-422.0000) .. (187.0000,-422.0000) --
    (197.0000,-422.0000) .. controls (201.0000,-422.0000) and (204.3333,-421.0000)
    .. (207.0000,-419.0000) -- cycle(521.0000,-182.0000) .. controls
    (521.0000,-205.3333) and (513.3333,-225.6667) .. (498.0000,-243.0000) ..
    controls (483.3333,-260.3333) and (464.3333,-269.0000) .. (441.0000,-269.0000)
    .. controls (419.6667,-269.0000) and (401.0000,-260.0000) ..
    (385.0000,-242.0000) .. controls (369.6667,-224.6667) and (362.0000,-205.3333)
    .. (362.0000,-184.0000) .. controls (362.0000,-162.0000) and
    (369.6667,-142.3333) .. (385.0000,-125.0000) .. controls (400.3333,-107.6667)
    and (419.0000,-99.0000) .. (441.0000,-99.0000) .. controls (463.6667,-99.0000)
    and (482.6667,-107.0000) .. (498.0000,-123.0000) .. controls
    (513.3333,-139.6667) and (521.0000,-159.3333) .. (521.0000,-182.0000) --
    cycle(1425.0000,-724.0000) -- (1340.0000,-724.0000) -- (1340.0000,-629.0000)
    -- (1206.0000,-629.0000) -- (1206.0000,-722.0000) .. controls
    (1177.3333,-724.0000) and (1149.3333,-724.0000) .. (1122.0000,-722.0000) --
    (1122.0000,-865.0000) -- (1205.0000,-865.0000) -- (1205.0000,-956.0000) --
    (1338.0000,-956.0000) -- (1338.0000,-867.0000) -- (1425.0000,-867.0000) --
    (1425.0000,-724.0000) -- cycle(643.0000,-871.0000) .. controls
    (643.0000,-845.0000) and (639.3333,-813.3333) .. (632.0000,-776.0000) ..
    controls (620.0000,-714.6667) and (614.0000,-683.0000) .. (614.0000,-681.0000)
    -- (598.0000,-669.0000) .. controls (542.0000,-662.3333) and
    (468.6667,-652.6667) .. (378.0000,-640.0000) .. controls (321.3333,-632.0000)
    and (289.0000,-628.0000) .. (281.0000,-628.0000) .. controls
    (264.3333,-628.0000) and (256.0000,-638.0000) .. (256.0000,-658.0000) ..
    controls (256.0000,-672.0000) and (268.3333,-693.3333) .. (293.0000,-722.0000)
    .. controls (330.3333,-765.3333) and (356.3333,-794.6667) ..
    (371.0000,-810.0000) .. controls (406.3333,-846.0000) and (436.6667,-869.3333)
    .. (462.0000,-880.0000) .. controls (482.6667,-888.6667) and
    (500.3333,-893.0000) .. (515.0000,-893.0000) -- (630.0000,-893.0000) ..
    controls (638.6667,-886.3333) and (643.0000,-879.0000) .. (643.0000,-871.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F692.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2163.0000,-140.0000) ..
    controls (2139.0000,-128.0000) and (2128.3333,-122.0000) ..
    (2131.0000,-122.0000) -- (1842.0000,-122.0000) .. controls
    (1801.3333,-40.6667) and (1743.0000,-0.0000) .. (1667.0000,0.0000) .. controls
    (1583.6667,0.0000) and (1527.3333,-40.6667) .. (1498.0000,-122.0000) --
    (722.0000,-122.0000) .. controls (685.3333,-40.6667) and (627.3333,-0.0000) ..
    (548.0000,0.0000) .. controls (467.3333,0.0000) and (410.6667,-40.6667) ..
    (378.0000,-122.0000) -- (118.0000,-122.0000) .. controls (112.6667,-122.0000)
    and (100.6667,-132.3333) .. (82.0000,-153.0000) -- (82.0000,-272.0000) --
    (99.0000,-290.0000) -- (99.0000,-529.0000) .. controls (99.0000,-547.0000) and
    (111.3333,-598.6667) .. (136.0000,-684.0000) .. controls (152.6667,-740.6667)
    and (169.0000,-797.0000) .. (185.0000,-853.0000) .. controls
    (203.0000,-855.0000) and (213.3333,-862.3333) .. (216.0000,-875.0000) ..
    controls (216.0000,-874.3333) and (216.0000,-888.3333) .. (216.0000,-917.0000)
    .. controls (216.0000,-919.0000) and (216.3333,-924.0000) ..
    (217.0000,-932.0000) .. controls (236.3333,-941.3333) and (279.3333,-946.0000)
    .. (346.0000,-946.0000) .. controls (416.6667,-946.0000) and
    (454.3333,-944.0000) .. (459.0000,-940.0000) .. controls (464.3333,-914.6667)
    and (469.3333,-889.6667) .. (474.0000,-865.0000) -- (894.0000,-865.0000) ..
    controls (898.0000,-865.0000) and (903.6667,-867.0000) .. (911.0000,-871.0000)
    .. controls (918.3333,-875.6667) and (924.0000,-878.0000) ..
    (928.0000,-878.0000) -- (1372.0000,-878.0000) .. controls
    (1391.3333,-867.3333) and (1401.0000,-850.6667) .. (1401.0000,-828.0000) ..
    controls (1401.0000,-823.3333) and (1400.3333,-816.3333) ..
    (1399.0000,-807.0000) .. controls (1398.3333,-797.6667) and
    (1398.0000,-790.6667) .. (1398.0000,-786.0000) .. controls
    (1398.0000,-779.3333) and (1398.3333,-774.3333) .. (1399.0000,-771.0000) ..
    controls (1403.0000,-769.0000) and (1411.3333,-768.0000) ..
    (1424.0000,-768.0000) .. controls (1450.0000,-768.0000) and
    (1495.0000,-769.0000) .. (1559.0000,-771.0000) .. controls
    (1503.6667,-813.0000) and (1441.0000,-867.0000) .. (1371.0000,-933.0000) ..
    controls (1366.3333,-940.3333) and (1364.6667,-952.6667) ..
    (1366.0000,-970.0000) -- (146.0000,-970.0000) .. controls (145.3333,-972.0000)
    and (140.6667,-977.6667) .. (132.0000,-987.0000) .. controls
    (124.0000,-996.3333) and (120.0000,-1003.0000) .. (120.0000,-1007.0000) --
    (120.0000,-1128.0000) .. controls (120.0000,-1130.6667) and
    (128.6667,-1143.0000) .. (146.0000,-1165.0000) -- (1819.0000,-1165.0000) ..
    controls (1841.6667,-1165.0000) and (1861.6667,-1157.6667) ..
    (1879.0000,-1143.0000) .. controls (1897.0000,-1128.3333) and
    (1906.0000,-1110.0000) .. (1906.0000,-1088.0000) -- (1906.0000,-770.0000) --
    (2116.0000,-770.0000) -- (2116.0000,-797.0000) -- (2000.0000,-797.0000) ..
    controls (1994.0000,-803.6667) and (1984.0000,-814.0000) ..
    (1970.0000,-828.0000) -- (1970.0000,-1066.0000) .. controls
    (1970.0000,-1130.0000) and (1998.6667,-1162.0000) .. (2056.0000,-1162.0000) ..
    controls (2083.3333,-1162.0000) and (2108.0000,-1152.6667) ..
    (2130.0000,-1134.0000) .. controls (2152.0000,-1116.0000) and
    (2163.0000,-1093.3333) .. (2163.0000,-1066.0000) -- (2163.0000,-140.0000) --
    cycle(2116.0000,-993.0000) -- (2116.0000,-1082.0000) .. controls
    (2116.0000,-1101.3333) and (2103.3333,-1111.0000) .. (2078.0000,-1111.0000) --
    (2052.0000,-1111.0000) .. controls (2038.0000,-1111.0000) and
    (2023.0000,-1101.6667) .. (2007.0000,-1083.0000) -- (2007.0000,-993.0000) --
    (2116.0000,-993.0000) -- cycle(2116.0000,-917.0000) -- (2116.0000,-962.0000)
    -- (2008.0000,-962.0000) -- (2008.0000,-917.0000) -- (2116.0000,-917.0000) --
    cycle(2116.0000,-836.0000) -- (2116.0000,-886.0000) -- (2008.0000,-886.0000)
    -- (2008.0000,-836.0000) -- (2116.0000,-836.0000) --
    cycle(1757.0000,-1010.0000) .. controls (1755.0000,-1023.3333) and
    (1754.0000,-1035.0000) .. (1754.0000,-1045.0000) -- (1754.0000,-1062.0000) ..
    controls (1754.0000,-1070.6667) and (1755.0000,-1081.0000) ..
    (1757.0000,-1093.0000) .. controls (1731.0000,-1067.6667) and
    (1706.0000,-1040.0000) .. (1682.0000,-1010.0000) -- (1757.0000,-1010.0000) --
    cycle(1741.0000,-1122.0000) -- (1534.0000,-1122.0000) .. controls
    (1556.0000,-1097.3333) and (1590.6667,-1061.3333) .. (1638.0000,-1014.0000) --
    (1741.0000,-1122.0000) -- cycle(1594.0000,-1010.0000) --
    (1490.0000,-1123.0000) -- (1387.0000,-1010.0000) .. controls
    (1427.0000,-1023.3333) and (1448.6667,-1030.0000) .. (1452.0000,-1030.0000) ..
    controls (1462.0000,-1030.0000) and (1475.6667,-1023.3333) ..
    (1493.0000,-1010.0000) .. controls (1560.3333,-1010.0000) and
    (1594.0000,-1010.0000) .. (1594.0000,-1010.0000) -- cycle(1752.0000,-790.0000)
    -- (1752.0000,-970.0000) -- (1534.0000,-970.0000) -- (1752.0000,-790.0000) --
    cycle(1446.0000,-1122.0000) -- (1243.0000,-1122.0000) .. controls
    (1265.0000,-1096.6667) and (1299.6667,-1060.6667) .. (1347.0000,-1014.0000) --
    (1446.0000,-1122.0000) -- cycle(1302.0000,-1010.0000) --
    (1199.0000,-1123.0000) -- (1091.0000,-1010.0000) -- (1302.0000,-1010.0000) --
    cycle(2116.0000,-620.0000) -- (2116.0000,-679.0000) -- (1083.0000,-679.0000)
    -- (1083.0000,-620.0000) -- (2116.0000,-620.0000) --
    cycle(2116.0000,-178.0000) -- (2116.0000,-232.0000) -- (1849.0000,-232.0000)
    .. controls (1851.0000,-204.0000) and (1851.0000,-186.0000) ..
    (1849.0000,-178.0000) -- (2116.0000,-178.0000) -- cycle(1155.0000,-1122.0000)
    -- (947.0000,-1122.0000) .. controls (969.0000,-1096.6667) and
    (1003.6667,-1060.6667) .. (1051.0000,-1014.0000) -- (1155.0000,-1122.0000) --
    cycle(2116.0000,-376.0000) -- (2116.0000,-502.0000) -- (1083.0000,-502.0000)
    -- (1083.0000,-376.0000) -- (2116.0000,-376.0000) --
    cycle(1010.0000,-1010.0000) -- (903.0000,-1123.0000) -- (799.0000,-1010.0000)
    -- (1010.0000,-1010.0000) -- cycle(1754.0000,-185.0000) .. controls
    (1754.0000,-207.0000) and (1745.0000,-226.6667) .. (1727.0000,-244.0000) ..
    controls (1709.0000,-261.3333) and (1689.0000,-270.0000) ..
    (1667.0000,-270.0000) .. controls (1643.6667,-270.0000) and
    (1624.0000,-261.3333) .. (1608.0000,-244.0000) .. controls
    (1592.6667,-227.3333) and (1585.0000,-207.0000) .. (1585.0000,-183.0000) ..
    controls (1585.0000,-128.3333) and (1612.3333,-101.0000) ..
    (1667.0000,-101.0000) .. controls (1690.3333,-101.0000) and
    (1710.6667,-109.3333) .. (1728.0000,-126.0000) .. controls
    (1745.3333,-142.6667) and (1754.0000,-162.3333) .. (1754.0000,-185.0000) --
    cycle(859.0000,-1122.0000) -- (656.0000,-1122.0000) .. controls
    (678.0000,-1096.6667) and (712.6667,-1060.6667) .. (760.0000,-1014.0000) --
    (859.0000,-1122.0000) -- cycle(711.0000,-1010.0000) -- (612.0000,-1123.0000)
    -- (504.0000,-1010.0000) -- (711.0000,-1010.0000) --
    cycle(567.0000,-1122.0000) -- (360.0000,-1122.0000) .. controls
    (382.0000,-1096.6667) and (416.6667,-1060.6667) .. (464.0000,-1014.0000) --
    (567.0000,-1122.0000) -- cycle(1490.0000,-178.0000) .. controls
    (1488.6667,-186.6667) and (1488.0000,-195.6667) .. (1488.0000,-205.0000) ..
    controls (1488.0000,-214.3333) and (1488.6667,-223.3333) ..
    (1490.0000,-232.0000) -- (1083.0000,-232.0000) -- (1083.0000,-178.0000) --
    (1490.0000,-178.0000) -- cycle(1040.0000,-296.0000) -- (1040.0000,-805.0000)
    -- (766.0000,-805.0000) -- (766.0000,-464.0000) .. controls
    (774.0000,-464.6667) and (781.6667,-465.0000) .. (789.0000,-465.0000) ..
    controls (821.6667,-465.0000) and (838.0000,-450.0000) .. (838.0000,-420.0000)
    .. controls (838.0000,-396.6667) and (831.0000,-382.0000) ..
    (817.0000,-376.0000) .. controls (809.6667,-373.3333) and (792.6667,-373.0000)
    .. (766.0000,-375.0000) -- (766.0000,-178.0000) -- (989.0000,-178.0000) ..
    controls (988.3333,-173.3333) and (988.0000,-191.0000) .. (988.0000,-231.0000)
    .. controls (988.0000,-276.3333) and (1005.3333,-298.0000) ..
    (1040.0000,-296.0000) -- cycle(419.0000,-1010.0000) -- (316.0000,-1123.0000)
    -- (213.0000,-1010.0000) -- (419.0000,-1010.0000) --
    cycle(272.0000,-1122.0000) -- (172.0000,-1122.0000) -- (172.0000,-1014.0000)
    -- (272.0000,-1122.0000) -- cycle(706.0000,-540.0000) -- (706.0000,-735.0000)
    -- (581.0000,-735.0000) -- (581.0000,-540.0000) -- (706.0000,-540.0000) --
    cycle(432.0000,-836.0000) -- (432.0000,-907.0000) -- (251.0000,-907.0000) --
    (251.0000,-836.0000) -- (432.0000,-836.0000) -- cycle(528.0000,-540.0000) --
    (528.0000,-735.0000) -- (408.0000,-735.0000) -- (408.0000,-540.0000) --
    (528.0000,-540.0000) -- cycle(356.0000,-554.0000) -- (356.0000,-735.0000) --
    (252.0000,-735.0000) .. controls (240.6667,-735.0000) and (231.3333,-723.0000)
    .. (224.0000,-699.0000) .. controls (220.0000,-682.3333) and
    (216.0000,-665.6667) .. (212.0000,-649.0000) .. controls (198.6667,-605.6667)
    and (192.0000,-579.3333) .. (192.0000,-570.0000) .. controls
    (192.0000,-560.6667) and (197.6667,-550.6667) .. (209.0000,-540.0000) --
    (342.0000,-540.0000) -- (356.0000,-554.0000) -- cycle(728.0000,-376.0000) --
    (728.0000,-472.0000) -- (145.0000,-472.0000) -- (145.0000,-376.0000) --
    (728.0000,-376.0000) -- cycle(631.0000,-185.0000) .. controls
    (631.0000,-208.3333) and (623.0000,-228.3333) .. (607.0000,-245.0000) ..
    controls (591.0000,-261.6667) and (571.3333,-270.0000) .. (548.0000,-270.0000)
    .. controls (526.0000,-270.0000) and (507.6667,-261.3333) ..
    (493.0000,-244.0000) .. controls (478.3333,-227.3333) and (471.0000,-207.6667)
    .. (471.0000,-185.0000) .. controls (471.0000,-129.0000) and
    (496.6667,-101.0000) .. (548.0000,-101.0000) .. controls (603.3333,-101.0000)
    and (631.0000,-129.0000) .. (631.0000,-185.0000) -- cycle(381.0000,-257.0000)
    -- (150.0000,-257.0000) .. controls (142.6667,-257.0000) and
    (132.6667,-251.0000) .. (120.0000,-239.0000) -- (120.0000,-182.0000) ..
    controls (140.0000,-173.3333) and (147.6667,-169.0000) .. (143.0000,-169.0000)
    -- (368.0000,-169.0000) .. controls (367.3333,-180.3333) and
    (367.0000,-188.6667) .. (367.0000,-194.0000) .. controls (367.0000,-216.6667)
    and (371.6667,-237.6667) .. (381.0000,-257.0000) -- cycle(1027.0000,-638.0000)
    -- (990.0000,-638.0000) -- (990.0000,-763.0000) -- (1027.0000,-763.0000) --
    (1027.0000,-638.0000) -- cycle(973.0000,-677.0000) .. controls
    (973.0000,-623.0000) and (943.3333,-596.0000) .. (884.0000,-596.0000) ..
    controls (827.3333,-596.0000) and (799.0000,-626.6667) .. (799.0000,-688.0000)
    .. controls (799.0000,-718.0000) and (808.3333,-743.0000) ..
    (827.0000,-763.0000) .. controls (845.6667,-783.0000) and (870.0000,-793.0000)
    .. (900.0000,-793.0000) -- (930.0000,-793.0000) -- (938.0000,-783.0000) ..
    controls (937.3333,-775.6667) and (934.6667,-770.0000) .. (930.0000,-766.0000)
    .. controls (856.6667,-758.6667) and (820.0000,-733.3333) ..
    (820.0000,-690.0000) .. controls (820.0000,-672.6667) and (826.6667,-657.3333)
    .. (840.0000,-644.0000) .. controls (853.3333,-630.6667) and
    (869.0000,-624.0000) .. (887.0000,-624.0000) .. controls (924.3333,-624.0000)
    and (943.0000,-641.0000) .. (943.0000,-675.0000) .. controls
    (943.0000,-701.0000) and (929.0000,-714.0000) .. (901.0000,-714.0000) ..
    controls (893.6667,-714.0000) and (885.3333,-708.6667) .. (876.0000,-698.0000)
    -- (876.0000,-678.0000) -- (883.0000,-671.0000) .. controls
    (891.0000,-671.6667) and (897.3333,-677.3333) .. (902.0000,-688.0000) --
    (922.0000,-684.0000) -- (922.0000,-660.0000) .. controls (911.3333,-650.0000)
    and (899.6667,-645.0000) .. (887.0000,-645.0000) .. controls
    (856.3333,-645.0000) and (841.0000,-660.0000) .. (841.0000,-690.0000) ..
    controls (841.0000,-725.3333) and (861.0000,-743.0000) .. (901.0000,-743.0000)
    .. controls (949.0000,-743.0000) and (973.0000,-721.0000) ..
    (973.0000,-677.0000) -- cycle(1019.0000,-540.0000) .. controls
    (1017.6667,-540.0000) and (1015.3333,-539.6667) .. (1012.0000,-539.0000) ..
    controls (1009.3333,-539.0000) and (1007.3333,-539.0000) ..
    (1006.0000,-539.0000) -- (994.0000,-539.0000) .. controls (992.0000,-539.0000)
    and (989.3333,-540.0000) .. (986.0000,-542.0000) .. controls
    (986.0000,-544.0000) and (985.0000,-546.6667) .. (983.0000,-550.0000) ..
    controls (981.6667,-554.0000) and (981.0000,-557.0000) .. (981.0000,-559.0000)
    .. controls (981.0000,-571.6667) and (987.3333,-578.0000) ..
    (1000.0000,-578.0000) .. controls (1002.0000,-578.0000) and
    (1005.0000,-577.3333) .. (1009.0000,-576.0000) .. controls
    (1013.6667,-574.6667) and (1017.0000,-574.0000) .. (1019.0000,-574.0000) --
    (1019.0000,-540.0000) -- cycle(1019.0000,-473.0000) .. controls
    (1013.6667,-471.6667) and (1005.6667,-470.3333) .. (995.0000,-469.0000) --
    (990.0000,-497.0000) -- (1019.0000,-493.0000) -- (1019.0000,-473.0000) --
    cycle(968.0000,-550.0000) .. controls (968.0000,-530.0000) and
    (956.3333,-520.0000) .. (933.0000,-520.0000) .. controls (911.6667,-520.0000)
    and (901.0000,-530.0000) .. (901.0000,-550.0000) .. controls
    (901.0000,-571.3333) and (912.3333,-582.0000) .. (935.0000,-582.0000) ..
    controls (957.0000,-582.0000) and (968.0000,-571.3333) .. (968.0000,-550.0000)
    -- cycle(980.0000,-493.0000) -- (976.0000,-469.0000) -- (962.0000,-469.0000)
    .. controls (955.3333,-475.6667) and (952.0000,-479.6667) ..
    (952.0000,-481.0000) -- (952.0000,-486.0000) .. controls (952.0000,-491.3333)
    and (953.6667,-495.0000) .. (957.0000,-497.0000) -- (980.0000,-493.0000) --
    cycle(943.0000,-464.0000) -- (927.0000,-464.0000) -- (927.0000,-502.0000) --
    (943.0000,-502.0000) -- (943.0000,-464.0000) -- cycle(856.0000,-511.0000) --
    (838.0000,-511.0000) -- (834.0000,-521.0000) -- (834.0000,-578.0000) --
    (856.0000,-574.0000) -- (856.0000,-511.0000) -- cycle(913.0000,-473.0000) ..
    controls (909.0000,-471.6667) and (902.6667,-470.3333) .. (894.0000,-469.0000)
    .. controls (887.3333,-475.6667) and (884.0000,-480.3333) ..
    (884.0000,-483.0000) .. controls (884.0000,-489.6667) and (886.0000,-494.3333)
    .. (890.0000,-497.0000) -- (913.0000,-493.0000) -- (913.0000,-473.0000) --
    cycle(1002.0000,-395.0000) .. controls (1002.0000,-373.6667) and
    (990.6667,-363.0000) .. (968.0000,-363.0000) .. controls (949.3333,-363.0000)
    and (940.0000,-373.6667) .. (940.0000,-395.0000) .. controls
    (940.0000,-415.6667) and (950.0000,-426.0000) .. (970.0000,-426.0000) ..
    controls (991.3333,-426.0000) and (1002.0000,-415.6667) ..
    (1002.0000,-395.0000) -- cycle(816.0000,-521.0000) .. controls
    (810.0000,-515.0000) and (803.3333,-512.0000) .. (796.0000,-512.0000) --
    (796.0000,-577.0000) -- (816.0000,-577.0000) .. controls (816.0000,-576.3333)
    and (816.0000,-557.6667) .. (816.0000,-521.0000) -- cycle(880.0000,-473.0000)
    .. controls (878.6667,-473.0000) and (876.6667,-472.6667) ..
    (874.0000,-472.0000) .. controls (872.0000,-472.0000) and (870.3333,-472.0000)
    .. (869.0000,-472.0000) -- (859.0000,-472.0000) .. controls
    (855.0000,-472.0000) and (852.0000,-472.6667) .. (850.0000,-474.0000) --
    (856.0000,-497.0000) -- (870.0000,-497.0000) -- (880.0000,-489.0000) --
    (880.0000,-473.0000) -- cycle(913.0000,-388.0000) .. controls
    (911.6667,-388.0000) and (910.0000,-387.6667) .. (908.0000,-387.0000) ..
    controls (906.0000,-387.0000) and (904.3333,-387.0000) .. (903.0000,-387.0000)
    -- (898.0000,-387.0000) .. controls (895.3333,-387.0000) and
    (892.3333,-387.6667) .. (889.0000,-389.0000) .. controls (887.6667,-397.0000)
    and (887.0000,-400.6667) .. (887.0000,-400.0000) .. controls
    (887.0000,-406.6667) and (889.3333,-411.3333) .. (894.0000,-414.0000) ..
    controls (898.0000,-412.6667) and (904.3333,-411.0000) .. (913.0000,-409.0000)
    -- (913.0000,-388.0000) -- cycle(981.0000,-293.0000) .. controls
    (981.0000,-257.6667) and (964.3333,-240.0000) .. (931.0000,-240.0000) ..
    controls (897.0000,-240.0000) and (880.0000,-258.6667) .. (880.0000,-296.0000)
    .. controls (880.0000,-329.3333) and (897.6667,-346.0000) ..
    (933.0000,-346.0000) .. controls (965.0000,-346.0000) and (981.0000,-328.3333)
    .. (981.0000,-293.0000) -- cycle(976.0000,-203.0000) -- (880.0000,-203.0000)
    -- (880.0000,-223.0000) -- (976.0000,-223.0000) -- (976.0000,-203.0000) --
    cycle(829.0000,-317.0000) .. controls (808.3333,-307.6667) and
    (800.0000,-303.0000) .. (804.0000,-303.0000) .. controls (801.3333,-303.0000)
    and (797.6667,-304.0000) .. (793.0000,-306.0000) .. controls
    (789.0000,-308.0000) and (785.6667,-309.0000) .. (783.0000,-309.0000) ..
    controls (783.0000,-311.0000) and (782.0000,-314.0000) .. (780.0000,-318.0000)
    .. controls (778.6667,-322.6667) and (778.0000,-326.3333) ..
    (778.0000,-329.0000) .. controls (778.0000,-345.6667) and (787.3333,-354.0000)
    .. (806.0000,-354.0000) .. controls (812.0000,-354.0000) and
    (819.6667,-349.6667) .. (829.0000,-341.0000) -- (829.0000,-317.0000) --
    cycle(816.0000,-281.0000) -- (812.0000,-261.0000) -- (796.0000,-261.0000) ..
    controls (794.0000,-263.0000) and (792.6667,-266.6667) .. (792.0000,-272.0000)
    .. controls (792.0000,-274.6667) and (792.6667,-277.6667) ..
    (794.0000,-281.0000) .. controls (795.3333,-284.3333) and (796.0000,-286.3333)
    .. (796.0000,-287.0000) -- (816.0000,-281.0000) -- cycle(846.0000,-224.0000)
    .. controls (846.0000,-210.0000) and (837.3333,-203.0000) ..
    (820.0000,-203.0000) .. controls (812.6667,-203.0000) and (805.6667,-206.0000)
    .. (799.0000,-212.0000) -- (799.0000,-239.0000) .. controls
    (809.0000,-248.3333) and (816.0000,-253.0000) .. (820.0000,-253.0000) ..
    controls (837.3333,-253.0000) and (846.0000,-243.3333) .. (846.0000,-224.0000)
    -- cycle(956.0000,-293.0000) .. controls (956.0000,-311.6667) and
    (947.6667,-321.0000) .. (931.0000,-321.0000) .. controls (925.0000,-321.0000)
    and (918.0000,-316.6667) .. (910.0000,-308.0000) -- (910.0000,-279.0000) ..
    controls (916.6667,-273.0000) and (923.6667,-270.0000) .. (931.0000,-270.0000)
    .. controls (947.6667,-270.0000) and (956.0000,-277.6667) ..
    (956.0000,-293.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F693.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1591.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2000.0000,-347.0000) ..
    controls (2000.0000,-326.3333) and (1982.6667,-272.3333) ..
    (1948.0000,-185.0000) .. controls (1930.0000,-172.3333) and
    (1897.3333,-160.6667) .. (1850.0000,-150.0000) .. controls
    (1803.3333,-139.3333) and (1779.3333,-133.3333) .. (1778.0000,-132.0000) ..
    controls (1769.3333,-118.0000) and (1757.3333,-99.0000) ..
    (1742.0000,-75.0000) .. controls (1706.0000,-25.0000) and (1657.3333,0.0000)
    .. (1596.0000,0.0000) .. controls (1530.0000,0.0000) and (1474.3333,-35.3333)
    .. (1429.0000,-106.0000) -- (657.0000,-113.0000) .. controls
    (617.6667,-37.6667) and (560.6667,-0.0000) .. (486.0000,0.0000) .. controls
    (415.3333,0.0000) and (364.0000,-29.0000) .. (332.0000,-87.0000) .. controls
    (327.3333,-102.3333) and (316.6667,-122.3333) .. (300.0000,-147.0000) ..
    controls (281.3333,-151.6667) and (255.6667,-159.0000) .. (223.0000,-169.0000)
    .. controls (198.3333,-178.3333) and (163.3333,-196.6667) ..
    (118.0000,-224.0000) .. controls (109.3333,-256.0000) and (105.0000,-275.6667)
    .. (105.0000,-283.0000) -- (105.0000,-387.0000) .. controls
    (105.0000,-390.3333) and (109.0000,-397.0000) .. (117.0000,-407.0000) ..
    controls (93.6667,-416.3333) and (82.0000,-424.3333) .. (82.0000,-431.0000) --
    (82.0000,-528.0000) -- (94.0000,-545.0000) -- (155.0000,-545.0000) .. controls
    (153.0000,-531.6667) and (152.0000,-518.0000) .. (152.0000,-504.0000) ..
    controls (152.0000,-492.6667) and (152.6667,-483.0000) .. (154.0000,-475.0000)
    .. controls (166.6667,-494.3333) and (189.6667,-519.6667) ..
    (223.0000,-551.0000) .. controls (263.0000,-573.6667) and (322.0000,-586.6667)
    .. (400.0000,-590.0000) .. controls (488.6667,-594.0000) and
    (549.0000,-601.3333) .. (581.0000,-612.0000) .. controls (616.3333,-638.6667)
    and (659.0000,-670.3333) .. (709.0000,-707.0000) .. controls
    (742.3333,-729.0000) and (784.0000,-751.0000) .. (834.0000,-773.0000) ..
    controls (854.6667,-779.6667) and (885.3333,-791.3333) .. (926.0000,-808.0000)
    .. controls (923.3333,-810.6667) and (922.0000,-815.6667) ..
    (922.0000,-823.0000) .. controls (922.0000,-835.6667) and (932.0000,-857.3333)
    .. (952.0000,-888.0000) .. controls (972.0000,-918.6667) and
    (987.6667,-934.0000) .. (999.0000,-934.0000) -- (1138.0000,-934.0000) ..
    controls (1162.0000,-934.0000) and (1184.6667,-901.6667) ..
    (1206.0000,-837.0000) .. controls (1231.3333,-835.0000) and
    (1269.6667,-832.0000) .. (1321.0000,-828.0000) .. controls
    (1398.3333,-820.6667) and (1454.3333,-807.6667) .. (1489.0000,-789.0000) ..
    controls (1512.3333,-775.6667) and (1553.0000,-747.0000) ..
    (1611.0000,-703.0000) .. controls (1661.6667,-664.3333) and
    (1704.0000,-638.0000) .. (1738.0000,-624.0000) .. controls
    (1750.6667,-618.6667) and (1774.3333,-615.0000) .. (1809.0000,-613.0000) ..
    controls (1849.6667,-611.0000) and (1875.3333,-608.6667) ..
    (1886.0000,-606.0000) .. controls (1908.0000,-601.3333) and
    (1926.0000,-588.6667) .. (1940.0000,-568.0000) .. controls
    (1951.3333,-551.3333) and (1957.0000,-499.3333) .. (1957.0000,-412.0000) ..
    controls (1985.6667,-382.6667) and (2000.0000,-361.0000) ..
    (2000.0000,-347.0000) -- cycle(1666.0000,-214.0000) .. controls
    (1666.0000,-263.3333) and (1642.6667,-288.0000) .. (1596.0000,-288.0000) ..
    controls (1549.3333,-288.0000) and (1526.0000,-263.3333) ..
    (1526.0000,-214.0000) .. controls (1526.0000,-160.0000) and
    (1550.0000,-133.0000) .. (1598.0000,-133.0000) .. controls
    (1618.0000,-133.0000) and (1634.3333,-141.3333) .. (1647.0000,-158.0000) ..
    controls (1659.6667,-175.3333) and (1666.0000,-194.0000) ..
    (1666.0000,-214.0000) -- cycle(1907.0000,-463.0000) .. controls
    (1907.0000,-471.6667) and (1906.3333,-484.6667) .. (1905.0000,-502.0000) ..
    controls (1903.6667,-519.3333) and (1903.0000,-532.3333) ..
    (1903.0000,-541.0000) .. controls (1903.0000,-541.0000) and
    (1868.0000,-545.0000) .. (1798.0000,-553.0000) .. controls
    (1752.0000,-558.3333) and (1719.3333,-566.3333) .. (1700.0000,-577.0000) ..
    controls (1671.3333,-593.0000) and (1616.3333,-628.6667) ..
    (1535.0000,-684.0000) .. controls (1518.3333,-696.6667) and
    (1492.6667,-713.3333) .. (1458.0000,-734.0000) .. controls
    (1419.3333,-752.0000) and (1370.0000,-762.3333) .. (1310.0000,-765.0000) ..
    controls (1214.0000,-769.0000) and (1163.3333,-771.3333) ..
    (1158.0000,-772.0000) .. controls (1145.3333,-773.3333) and
    (1134.0000,-779.0000) .. (1124.0000,-789.0000) -- (1124.0000,-807.0000) --
    (1127.0000,-810.0000) -- (1167.0000,-810.0000) -- (1167.0000,-851.0000) ..
    controls (1167.0000,-858.3333) and (1157.6667,-874.3333) ..
    (1139.0000,-899.0000) -- (1005.0000,-899.0000) .. controls
    (983.6667,-863.6667) and (973.0000,-836.3333) .. (973.0000,-817.0000) --
    (973.0000,-808.0000) .. controls (983.6667,-810.0000) and (993.3333,-811.0000)
    .. (1002.0000,-811.0000) .. controls (1008.6667,-811.0000) and
    (1014.6667,-810.3333) .. (1020.0000,-809.0000) -- (1020.0000,-778.0000) ..
    controls (889.3333,-748.0000) and (781.6667,-703.6667) .. (697.0000,-645.0000)
    .. controls (665.6667,-617.6667) and (629.6667,-588.6667) ..
    (589.0000,-558.0000) .. controls (575.6667,-553.3333) and (531.0000,-551.0000)
    .. (455.0000,-551.0000) .. controls (443.0000,-551.0000) and
    (429.3333,-550.0000) .. (414.0000,-548.0000) .. controls (356.6667,-540.6667)
    and (318.6667,-534.0000) .. (300.0000,-528.0000) .. controls
    (260.6667,-516.6667) and (228.6667,-496.3333) .. (204.0000,-467.0000) ..
    controls (194.6667,-456.3333) and (183.6667,-433.3333) .. (171.0000,-398.0000)
    -- (209.0000,-398.0000) .. controls (218.3333,-413.3333) and
    (234.0000,-435.3333) .. (256.0000,-464.0000) -- (1857.0000,-464.0000) --
    (1857.0000,-446.0000) .. controls (1857.0000,-440.0000) and
    (1854.6667,-435.0000) .. (1850.0000,-431.0000) .. controls
    (1850.0000,-429.0000) and (1849.6667,-425.6667) .. (1849.0000,-421.0000) ..
    controls (1849.0000,-416.3333) and (1849.0000,-412.6667) ..
    (1849.0000,-410.0000) .. controls (1849.0000,-397.3333) and
    (1851.6667,-389.3333) .. (1857.0000,-386.0000) -- (1894.0000,-386.0000) ..
    controls (1902.6667,-404.0000) and (1907.0000,-429.6667) ..
    (1907.0000,-463.0000) -- cycle(996.0000,-232.0000) -- (962.0000,-300.0000) --
    (996.0000,-369.0000) -- (919.0000,-374.0000) -- (877.0000,-437.0000) --
    (835.0000,-374.0000) -- (758.0000,-369.0000) -- (792.0000,-300.0000) --
    (758.0000,-232.0000) -- (835.0000,-226.0000) -- (877.0000,-163.0000) --
    (919.0000,-226.0000) -- (996.0000,-232.0000) -- cycle(556.0000,-214.0000) ..
    controls (556.0000,-263.3333) and (532.6667,-288.0000) .. (486.0000,-288.0000)
    .. controls (439.3333,-288.0000) and (416.0000,-262.6667) ..
    (416.0000,-212.0000) .. controls (416.0000,-192.0000) and (422.6667,-173.6667)
    .. (436.0000,-157.0000) .. controls (450.0000,-141.0000) and
    (466.6667,-133.0000) .. (486.0000,-133.0000) .. controls (506.6667,-133.0000)
    and (523.3333,-141.0000) .. (536.0000,-157.0000) .. controls
    (549.3333,-173.6667) and (556.0000,-192.6667) .. (556.0000,-214.0000) --
    cycle(132.0000,-441.0000) -- (132.0000,-521.0000) -- (105.0000,-521.0000) --
    (105.0000,-441.0000) -- (132.0000,-441.0000) -- cycle(1502.0000,-561.0000) --
    (1141.0000,-561.0000) .. controls (1143.0000,-593.6667) and
    (1145.0000,-626.3333) .. (1147.0000,-659.0000) .. controls
    (1149.6667,-707.6667) and (1155.6667,-736.0000) .. (1165.0000,-744.0000) ..
    controls (1170.3333,-744.0000) and (1179.3333,-744.3333) ..
    (1192.0000,-745.0000) .. controls (1203.3333,-745.0000) and
    (1212.3333,-745.0000) .. (1219.0000,-745.0000) .. controls
    (1283.0000,-745.0000) and (1335.6667,-731.6667) .. (1377.0000,-705.0000) ..
    controls (1418.3333,-671.0000) and (1460.0000,-637.0000) ..
    (1502.0000,-603.0000) -- (1502.0000,-561.0000) -- cycle(1090.0000,-722.0000)
    -- (1066.0000,-552.0000) -- (775.0000,-552.0000) .. controls
    (769.0000,-584.6667) and (748.0000,-602.3333) .. (712.0000,-605.0000) ..
    controls (754.0000,-637.0000) and (807.6667,-667.3333) .. (873.0000,-696.0000)
    .. controls (947.0000,-728.0000) and (1005.6667,-744.0000) ..
    (1049.0000,-744.0000) .. controls (1078.3333,-744.0000) and
    (1092.0000,-736.6667) .. (1090.0000,-722.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F694.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1922.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1273.0000,-1419.0000) --
    (1058.0000,-1327.0000) -- (1237.0000,-1470.0000) -- (1273.0000,-1419.0000) --
    cycle(1100.0000,-1568.0000) -- (964.0000,-1374.0000) -- (1057.0000,-1596.0000)
    -- (1100.0000,-1568.0000) -- cycle(1305.0000,-1234.0000) --
    (1064.0000,-1256.0000) -- (1305.0000,-1285.0000) -- (1305.0000,-1234.0000) --
    cycle(920.0000,-1237.0000) -- (725.0000,-1237.0000) -- (725.0000,-1381.0000)
    .. controls (725.0000,-1401.0000) and (736.0000,-1418.6667) ..
    (758.0000,-1434.0000) .. controls (780.0000,-1450.0000) and
    (801.3333,-1458.0000) .. (822.0000,-1458.0000) .. controls
    (841.3333,-1458.0000) and (862.3333,-1450.0000) .. (885.0000,-1434.0000) ..
    controls (908.3333,-1418.0000) and (920.0000,-1400.6667) ..
    (920.0000,-1382.0000) -- (920.0000,-1237.0000) -- cycle(681.0000,-1374.0000)
    -- (545.0000,-1560.0000) -- (595.0000,-1590.0000) -- (681.0000,-1374.0000) --
    cycle(594.0000,-1327.0000) -- (379.0000,-1419.0000) -- (400.0000,-1470.0000)
    -- (594.0000,-1327.0000) -- cycle(581.0000,-1256.0000) --
    (340.0000,-1227.0000) -- (340.0000,-1285.0000) -- (581.0000,-1256.0000) --
    cycle(1563.0000,-327.0000) .. controls (1563.0000,-257.0000) and
    (1525.6667,-222.0000) .. (1451.0000,-222.0000) -- (1451.0000,-86.0000) ..
    controls (1451.0000,-64.0000) and (1438.3333,-44.0000) .. (1413.0000,-26.0000)
    .. controls (1388.3333,-8.6667) and (1364.3333,-0.0000) .. (1341.0000,0.0000)
    .. controls (1317.6667,0.0000) and (1294.3333,-9.6667) .. (1271.0000,-29.0000)
    .. controls (1247.6667,-48.3333) and (1236.0000,-69.3333) ..
    (1236.0000,-92.0000) -- (1236.0000,-225.0000) -- (420.0000,-225.0000) --
    (420.0000,-81.0000) .. controls (420.0000,-61.6667) and (407.0000,-43.0000) ..
    (381.0000,-25.0000) .. controls (357.6667,-8.3333) and (335.6667,-0.0000) ..
    (315.0000,0.0000) .. controls (295.0000,0.0000) and (273.0000,-7.6667) ..
    (249.0000,-23.0000) .. controls (223.0000,-39.6667) and (210.0000,-57.6667) ..
    (210.0000,-77.0000) -- (210.0000,-222.0000) .. controls (200.0000,-225.3333)
    and (182.6667,-227.0000) .. (158.0000,-227.0000) .. controls
    (123.3333,-227.0000) and (101.0000,-241.0000) .. (91.0000,-269.0000) ..
    controls (85.0000,-284.3333) and (82.0000,-313.3333) .. (82.0000,-356.0000) --
    (82.0000,-580.0000) .. controls (82.0000,-624.6667) and (84.6667,-654.0000) ..
    (90.0000,-668.0000) .. controls (98.0000,-687.3333) and (118.0000,-708.0000)
    .. (150.0000,-730.0000) .. controls (163.3333,-801.3333) and
    (176.6667,-872.3333) .. (190.0000,-943.0000) .. controls (212.6667,-1039.6667)
    and (240.6667,-1101.6667) .. (274.0000,-1129.0000) .. controls
    (291.3333,-1143.0000) and (342.0000,-1157.0000) .. (426.0000,-1171.0000) ..
    controls (500.0000,-1183.0000) and (555.3333,-1189.0000) ..
    (592.0000,-1189.0000) -- (1043.0000,-1189.0000) .. controls
    (1089.0000,-1189.0000) and (1150.6667,-1182.3333) .. (1228.0000,-1169.0000) ..
    controls (1322.6667,-1153.0000) and (1377.0000,-1134.6667) ..
    (1391.0000,-1114.0000) .. controls (1417.6667,-1076.0000) and
    (1440.6667,-1013.6667) .. (1460.0000,-927.0000) .. controls
    (1473.3333,-859.6667) and (1486.6667,-792.3333) .. (1500.0000,-725.0000) ..
    controls (1542.0000,-712.3333) and (1563.0000,-665.0000) ..
    (1563.0000,-583.0000) -- (1563.0000,-327.0000) -- cycle(1473.0000,-500.0000)
    .. controls (1473.0000,-534.0000) and (1460.6667,-563.3333) ..
    (1436.0000,-588.0000) .. controls (1411.3333,-613.3333) and
    (1382.3333,-626.0000) .. (1349.0000,-626.0000) .. controls
    (1314.3333,-626.0000) and (1284.0000,-613.0000) .. (1258.0000,-587.0000) ..
    controls (1232.6667,-561.6667) and (1220.0000,-531.6667) ..
    (1220.0000,-497.0000) .. controls (1220.0000,-461.0000) and
    (1232.3333,-431.3333) .. (1257.0000,-408.0000) .. controls
    (1282.3333,-384.6667) and (1313.0000,-373.0000) .. (1349.0000,-373.0000) ..
    controls (1385.6667,-373.0000) and (1415.3333,-385.0000) ..
    (1438.0000,-409.0000) .. controls (1461.3333,-433.0000) and
    (1473.0000,-463.3333) .. (1473.0000,-500.0000) -- cycle(1388.0000,-732.0000)
    .. controls (1377.3333,-785.3333) and (1366.6667,-838.3333) ..
    (1356.0000,-891.0000) .. controls (1343.3333,-954.3333) and
    (1327.0000,-1005.6667) .. (1307.0000,-1045.0000) .. controls
    (1203.0000,-1071.0000) and (1068.3333,-1084.0000) .. (903.0000,-1084.0000) --
    (665.0000,-1084.0000) .. controls (526.3333,-1084.0000) and
    (417.3333,-1071.0000) .. (338.0000,-1045.0000) .. controls
    (324.6667,-1026.3333) and (307.6667,-976.0000) .. (287.0000,-894.0000) ..
    controls (267.6667,-816.0000) and (257.6667,-762.0000) .. (257.0000,-732.0000)
    -- (637.0000,-751.0000) .. controls (757.0000,-757.0000) and
    (820.6667,-760.0000) .. (828.0000,-760.0000) .. controls (834.0000,-760.0000)
    and (896.0000,-757.0000) .. (1014.0000,-751.0000) -- (1388.0000,-732.0000) --
    cycle(446.0000,-497.0000) .. controls (446.0000,-531.0000) and
    (433.0000,-561.0000) .. (407.0000,-587.0000) .. controls (381.0000,-613.0000)
    and (351.0000,-626.0000) .. (317.0000,-626.0000) .. controls
    (282.3333,-626.0000) and (252.0000,-613.0000) .. (226.0000,-587.0000) ..
    controls (200.6667,-561.6667) and (188.0000,-531.6667) .. (188.0000,-497.0000)
    .. controls (188.0000,-461.0000) and (200.3333,-431.3333) ..
    (225.0000,-408.0000) .. controls (250.3333,-384.6667) and (281.0000,-373.0000)
    .. (317.0000,-373.0000) .. controls (352.3333,-373.0000) and
    (382.6667,-385.0000) .. (408.0000,-409.0000) .. controls (433.3333,-433.0000)
    and (446.0000,-462.3333) .. (446.0000,-497.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F695.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1776.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2020.0000,-511.0000) ..
    controls (2020.0000,-499.0000) and (2019.0000,-483.0000) ..
    (2017.0000,-463.0000) .. controls (2015.0000,-439.6667) and
    (2013.6667,-423.6667) .. (2013.0000,-415.0000) .. controls
    (2011.0000,-364.3333) and (2008.6667,-327.3333) .. (2006.0000,-304.0000) ..
    controls (2001.3333,-262.6667) and (1993.6667,-226.3333) ..
    (1983.0000,-195.0000) .. controls (1961.6667,-175.0000) and
    (1937.0000,-163.3333) .. (1909.0000,-160.0000) .. controls
    (1909.6667,-160.0000) and (1882.0000,-160.3333) .. (1826.0000,-161.0000) ..
    controls (1768.6667,-53.6667) and (1686.6667,-0.0000) .. (1580.0000,0.0000) ..
    controls (1479.3333,0.0000) and (1399.6667,-54.0000) .. (1341.0000,-162.0000)
    -- (745.0000,-162.0000) .. controls (690.3333,-54.0000) and (609.6667,0.0000)
    .. (503.0000,0.0000) .. controls (389.6667,0.0000) and (310.0000,-54.0000) ..
    (264.0000,-162.0000) -- (142.0000,-162.0000) .. controls (135.3333,-167.3333)
    and (126.3333,-175.6667) .. (115.0000,-187.0000) .. controls
    (93.0000,-213.0000) and (82.0000,-273.3333) .. (82.0000,-368.0000) .. controls
    (82.0000,-452.6667) and (99.0000,-529.3333) .. (133.0000,-598.0000) ..
    controls (170.3333,-673.3333) and (224.3333,-729.0000) .. (295.0000,-765.0000)
    .. controls (312.3333,-773.6667) and (328.6667,-778.0000) ..
    (344.0000,-778.0000) -- (594.0000,-778.0000) .. controls (650.6667,-840.0000)
    and (738.3333,-930.3333) .. (857.0000,-1049.0000) .. controls
    (873.0000,-1063.6667) and (889.0000,-1073.6667) .. (905.0000,-1079.0000) ..
    controls (927.6667,-1087.0000) and (981.3333,-1092.0000) ..
    (1066.0000,-1094.0000) -- (1071.0000,-1099.0000) .. controls
    (1071.0000,-1102.3333) and (1078.3333,-1170.6667) .. (1093.0000,-1304.0000) --
    (1237.0000,-1304.0000) -- (1257.0000,-1092.0000) -- (1420.0000,-1092.0000) ..
    controls (1445.3333,-1092.0000) and (1479.6667,-1085.3333) ..
    (1523.0000,-1072.0000) .. controls (1577.6667,-1055.3333) and
    (1623.3333,-1026.3333) .. (1660.0000,-985.0000) .. controls
    (1676.6667,-965.6667) and (1700.0000,-930.6667) .. (1730.0000,-880.0000) ..
    controls (1750.6667,-844.0000) and (1769.3333,-823.6667) ..
    (1786.0000,-819.0000) .. controls (1798.0000,-815.6667) and
    (1828.0000,-814.0000) .. (1876.0000,-814.0000) .. controls
    (1907.3333,-814.0000) and (1928.6667,-812.0000) .. (1940.0000,-808.0000) ..
    controls (1948.6667,-804.6667) and (1958.6667,-796.6667) ..
    (1970.0000,-784.0000) .. controls (1982.0000,-772.0000) and
    (1988.0000,-761.6667) .. (1988.0000,-753.0000) -- (1988.0000,-608.0000) ..
    controls (2009.3333,-588.0000) and (2020.0000,-555.6667) ..
    (2020.0000,-511.0000) -- cycle(1933.0000,-551.0000) .. controls
    (1933.0000,-560.3333) and (1932.3333,-574.6667) .. (1931.0000,-594.0000) ..
    controls (1930.3333,-613.3333) and (1930.0000,-627.6667) ..
    (1930.0000,-637.0000) .. controls (1930.0000,-651.0000) and
    (1931.0000,-665.3333) .. (1933.0000,-680.0000) -- (1908.0000,-680.0000) ..
    controls (1900.0000,-680.0000) and (1890.3333,-670.0000) ..
    (1879.0000,-650.0000) .. controls (1868.3333,-630.6667) and
    (1863.0000,-616.3333) .. (1863.0000,-607.0000) .. controls
    (1863.0000,-595.0000) and (1873.6667,-576.3333) .. (1895.0000,-551.0000) --
    (1933.0000,-551.0000) -- cycle(1206.0000,-1093.0000) .. controls
    (1202.6667,-1131.0000) and (1197.3333,-1188.3333) .. (1190.0000,-1265.0000) --
    (1136.0000,-1265.0000) -- (1120.0000,-1093.0000) -- (1206.0000,-1093.0000) --
    cycle(1953.0000,-367.0000) -- (1953.0000,-385.0000) -- (1804.0000,-385.0000)
    .. controls (1829.3333,-337.0000) and (1841.0000,-292.6667) ..
    (1839.0000,-252.0000) -- (1916.0000,-252.0000) .. controls
    (1940.6667,-268.0000) and (1953.0000,-306.3333) .. (1953.0000,-367.0000) --
    cycle(1914.0000,-733.0000) .. controls (1909.3333,-737.0000) and
    (1906.3333,-741.3333) .. (1905.0000,-746.0000) .. controls
    (1819.6667,-746.0000) and (1767.0000,-749.3333) .. (1747.0000,-756.0000) ..
    controls (1727.0000,-762.6667) and (1711.3333,-775.6667) ..
    (1700.0000,-795.0000) .. controls (1688.6667,-814.3333) and
    (1678.0000,-833.3333) .. (1668.0000,-852.0000) .. controls
    (1600.6667,-957.3333) and (1520.6667,-1010.0000) .. (1428.0000,-1010.0000) --
    (945.0000,-1010.0000) .. controls (933.6667,-1010.0000) and
    (920.3333,-1004.3333) .. (905.0000,-993.0000) .. controls (889.6667,-982.3333)
    and (834.6667,-928.6667) .. (740.0000,-832.0000) .. controls
    (650.6667,-741.3333) and (603.6667,-696.0000) .. (599.0000,-696.0000) --
    (360.0000,-696.0000) .. controls (334.0000,-696.0000) and (309.6667,-682.0000)
    .. (287.0000,-654.0000) .. controls (303.0000,-652.6667) and
    (321.3333,-645.6667) .. (342.0000,-633.0000) -- (1830.0000,-633.0000) ..
    controls (1832.0000,-651.6667) and (1842.0000,-671.0000) ..
    (1860.0000,-691.0000) .. controls (1878.0000,-711.6667) and
    (1896.0000,-725.6667) .. (1914.0000,-733.0000) -- cycle(1741.0000,-254.0000)
    .. controls (1741.0000,-297.3333) and (1725.3333,-334.0000) ..
    (1694.0000,-364.0000) .. controls (1662.6667,-394.0000) and
    (1625.3333,-409.0000) .. (1582.0000,-409.0000) .. controls
    (1538.6667,-409.0000) and (1501.0000,-393.6667) .. (1469.0000,-363.0000) ..
    controls (1437.6667,-333.0000) and (1422.0000,-296.6667) ..
    (1422.0000,-254.0000) .. controls (1422.0000,-211.3333) and
    (1438.3333,-174.0000) .. (1471.0000,-142.0000) .. controls
    (1503.6667,-110.6667) and (1541.3333,-95.0000) .. (1584.0000,-95.0000) ..
    controls (1625.3333,-95.0000) and (1661.6667,-111.0000) ..
    (1693.0000,-143.0000) .. controls (1725.0000,-175.6667) and
    (1741.0000,-212.6667) .. (1741.0000,-254.0000) -- cycle(1961.0000,-474.0000)
    .. controls (1961.0000,-491.3333) and (1959.3333,-505.0000) ..
    (1956.0000,-515.0000) .. controls (1934.6667,-514.3333) and
    (1922.6667,-514.0000) .. (1920.0000,-514.0000) .. controls
    (1865.3333,-514.0000) and (1835.3333,-539.0000) .. (1830.0000,-589.0000) --
    (350.0000,-589.0000) .. controls (344.0000,-551.6667) and (322.0000,-516.6667)
    .. (284.0000,-484.0000) .. controls (246.0000,-452.0000) and
    (207.6667,-434.0000) .. (169.0000,-430.0000) -- (317.0000,-430.0000) ..
    controls (372.3333,-484.0000) and (434.3333,-511.0000) .. (503.0000,-511.0000)
    .. controls (581.6667,-511.0000) and (643.6667,-483.6667) ..
    (689.0000,-429.0000) -- (1394.0000,-429.0000) .. controls
    (1450.6667,-483.6667) and (1513.3333,-511.0000) .. (1582.0000,-511.0000) ..
    controls (1650.6667,-511.0000) and (1713.0000,-483.6667) ..
    (1769.0000,-429.0000) -- (1960.0000,-429.0000) .. controls
    (1960.0000,-434.3333) and (1960.0000,-442.0000) .. (1960.0000,-452.0000) ..
    controls (1960.6667,-462.6667) and (1961.0000,-470.0000) ..
    (1961.0000,-474.0000) -- cycle(1363.0000,-384.0000) -- (723.0000,-384.0000) ..
    controls (738.3333,-361.3333) and (751.6667,-317.3333) .. (763.0000,-252.0000)
    -- (1328.0000,-252.0000) .. controls (1328.0000,-310.0000) and
    (1339.6667,-354.0000) .. (1363.0000,-384.0000) -- cycle(322.0000,-594.0000) ..
    controls (322.0000,-602.6667) and (320.3333,-609.0000) .. (317.0000,-613.0000)
    -- (254.0000,-613.0000) .. controls (220.6667,-613.0000) and
    (191.0000,-568.6667) .. (165.0000,-480.0000) -- (179.0000,-480.0000) ..
    controls (191.0000,-480.0000) and (203.0000,-481.6667) .. (215.0000,-485.0000)
    .. controls (233.6667,-490.3333) and (256.0000,-505.3333) ..
    (282.0000,-530.0000) .. controls (308.6667,-555.3333) and (322.0000,-576.6667)
    .. (322.0000,-594.0000) -- cycle(660.0000,-254.0000) .. controls
    (660.0000,-296.6667) and (644.3333,-333.0000) .. (613.0000,-363.0000) ..
    controls (582.3333,-393.6667) and (545.6667,-409.0000) .. (503.0000,-409.0000)
    .. controls (459.0000,-409.0000) and (421.6667,-394.0000) ..
    (391.0000,-364.0000) .. controls (361.0000,-334.6667) and (346.0000,-298.0000)
    .. (346.0000,-254.0000) .. controls (346.0000,-211.3333) and
    (361.3333,-174.0000) .. (392.0000,-142.0000) .. controls (423.3333,-110.6667)
    and (460.3333,-95.0000) .. (503.0000,-95.0000) .. controls (544.3333,-95.0000)
    and (580.6667,-111.0000) .. (612.0000,-143.0000) .. controls
    (644.0000,-175.6667) and (660.0000,-212.6667) .. (660.0000,-254.0000) --
    cycle(282.0000,-385.0000) -- (153.0000,-385.0000) -- (153.0000,-305.0000) ..
    controls (153.0000,-305.6667) and (157.3333,-288.0000) .. (166.0000,-252.0000)
    -- (247.0000,-252.0000) .. controls (249.6667,-310.6667) and
    (261.3333,-355.0000) .. (282.0000,-385.0000) -- cycle(1544.0000,-754.0000) ..
    controls (1544.0000,-727.3333) and (1537.0000,-708.0000) ..
    (1523.0000,-696.0000) -- (1188.0000,-696.0000) .. controls
    (1179.3333,-705.3333) and (1175.0000,-716.3333) .. (1175.0000,-729.0000) ..
    controls (1175.0000,-718.3333) and (1179.3333,-788.0000) ..
    (1188.0000,-938.0000) .. controls (1204.0000,-956.0000) and
    (1226.0000,-965.0000) .. (1254.0000,-965.0000) -- (1335.0000,-965.0000) ..
    controls (1391.0000,-965.0000) and (1434.0000,-961.3333) ..
    (1464.0000,-954.0000) .. controls (1517.3333,-940.6667) and
    (1544.0000,-874.0000) .. (1544.0000,-754.0000) -- cycle(1132.0000,-928.0000)
    .. controls (1132.0000,-906.0000) and (1127.3333,-834.3333) ..
    (1118.0000,-713.0000) .. controls (1114.6667,-707.6667) and
    (1109.6667,-702.0000) .. (1103.0000,-696.0000) -- (728.0000,-696.0000) ..
    controls (719.3333,-703.3333) and (715.0000,-711.0000) .. (715.0000,-719.0000)
    .. controls (715.0000,-724.3333) and (741.0000,-754.3333) ..
    (793.0000,-809.0000) .. controls (817.0000,-837.0000) and (840.6667,-864.6667)
    .. (864.0000,-892.0000) .. controls (895.3333,-928.0000) and
    (921.6667,-951.6667) .. (943.0000,-963.0000) .. controls (951.0000,-966.3333)
    and (960.3333,-968.0000) .. (971.0000,-968.0000) .. controls
    (977.0000,-968.0000) and (985.3333,-967.0000) .. (996.0000,-965.0000) ..
    controls (1007.3333,-963.6667) and (1016.0000,-963.0000) ..
    (1022.0000,-963.0000) .. controls (1026.0000,-963.0000) and
    (1031.6667,-963.3333) .. (1039.0000,-964.0000) .. controls
    (1045.6667,-964.0000) and (1051.0000,-964.0000) .. (1055.0000,-964.0000) ..
    controls (1106.3333,-964.0000) and (1132.0000,-952.0000) ..
    (1132.0000,-928.0000) -- cycle(1220.0000,-443.0000) -- (1186.0000,-443.0000)
    -- (1186.0000,-574.0000) -- (1220.0000,-574.0000) -- (1220.0000,-443.0000) --
    cycle(1174.0000,-443.0000) -- (1134.0000,-443.0000) -- (1109.0000,-484.0000)
    -- (1083.0000,-443.0000) -- (1014.0000,-443.0000) -- (1005.0000,-470.0000) --
    (965.0000,-470.0000) -- (955.0000,-443.0000) -- (923.0000,-443.0000) --
    (967.0000,-574.0000) -- (1002.0000,-574.0000) -- (1048.0000,-445.0000) --
    (1088.0000,-510.0000) -- (1049.0000,-574.0000) -- (1086.0000,-574.0000) --
    (1111.0000,-535.0000) -- (1134.0000,-574.0000) -- (1172.0000,-574.0000) --
    (1131.0000,-511.0000) -- (1174.0000,-443.0000) -- cycle(938.0000,-551.0000) --
    (901.0000,-551.0000) -- (901.0000,-443.0000) -- (867.0000,-443.0000) --
    (867.0000,-550.0000) -- (828.0000,-550.0000) -- (828.0000,-574.0000) --
    (938.0000,-574.0000) -- (938.0000,-551.0000) -- cycle(996.0000,-495.0000) --
    (984.0000,-535.0000) -- (971.0000,-495.0000) -- (996.0000,-495.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F696.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1839.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1111.0000,-1212.0000) --
    (1055.0000,-1212.0000) -- (1055.0000,-1431.0000) -- (1111.0000,-1431.0000) --
    (1111.0000,-1212.0000) -- cycle(1034.0000,-1212.0000) -- (968.0000,-1212.0000)
    -- (926.0000,-1280.0000) -- (882.0000,-1212.0000) -- (768.0000,-1212.0000) --
    (752.0000,-1258.0000) -- (685.0000,-1258.0000) -- (670.0000,-1212.0000) --
    (615.0000,-1212.0000) -- (689.0000,-1431.0000) -- (748.0000,-1431.0000) --
    (824.0000,-1216.0000) -- (891.0000,-1324.0000) -- (825.0000,-1431.0000) --
    (888.0000,-1431.0000) -- (929.0000,-1366.0000) -- (968.0000,-1431.0000) --
    (1031.0000,-1431.0000) -- (962.0000,-1325.0000) -- (1034.0000,-1212.0000) --
    cycle(642.0000,-1392.0000) -- (579.0000,-1392.0000) -- (579.0000,-1212.0000)
    -- (523.0000,-1212.0000) -- (523.0000,-1391.0000) -- (457.0000,-1391.0000) --
    (457.0000,-1431.0000) -- (642.0000,-1431.0000) -- (642.0000,-1392.0000) --
    cycle(1526.0000,-343.0000) .. controls (1526.0000,-301.6667) and
    (1519.6667,-272.3333) .. (1507.0000,-255.0000) .. controls
    (1491.6667,-233.6667) and (1463.6667,-223.0000) .. (1423.0000,-223.0000) --
    (1423.0000,-80.0000) .. controls (1423.0000,-58.6667) and (1412.6667,-40.0000)
    .. (1392.0000,-24.0000) .. controls (1372.0000,-8.0000) and (1347.0000,0.0000)
    .. (1317.0000,0.0000) .. controls (1291.0000,0.0000) and (1266.6667,-8.6667)
    .. (1244.0000,-26.0000) .. controls (1222.0000,-44.0000) and
    (1211.0000,-65.6667) .. (1211.0000,-91.0000) -- (1211.0000,-227.0000) --
    (399.0000,-227.0000) -- (399.0000,-80.0000) .. controls (399.0000,-59.3333)
    and (386.6667,-40.3333) .. (362.0000,-23.0000) .. controls (340.0000,-7.6667)
    and (318.0000,-0.0000) .. (296.0000,0.0000) .. controls (272.6667,0.0000) and
    (248.6667,-10.3333) .. (224.0000,-31.0000) .. controls (200.0000,-51.6667) and
    (188.0000,-73.6667) .. (188.0000,-97.0000) -- (188.0000,-224.0000) .. controls
    (117.3333,-223.3333) and (82.0000,-250.6667) .. (82.0000,-306.0000) --
    (82.0000,-593.0000) .. controls (82.0000,-628.3333) and (86.3333,-651.3333) ..
    (95.0000,-662.0000) .. controls (113.0000,-684.6667) and (124.3333,-701.3333)
    .. (129.0000,-712.0000) .. controls (143.0000,-744.6667) and
    (160.0000,-809.6667) .. (180.0000,-907.0000) .. controls (197.3333,-990.3333)
    and (219.3333,-1053.0000) .. (246.0000,-1095.0000) .. controls
    (260.0000,-1117.0000) and (301.0000,-1134.6667) .. (369.0000,-1148.0000) ..
    controls (421.6667,-1158.6667) and (469.0000,-1164.0000) ..
    (511.0000,-1164.0000) -- (1079.0000,-1164.0000) .. controls
    (1136.3333,-1164.0000) and (1205.6667,-1154.6667) .. (1287.0000,-1136.0000) ..
    controls (1309.0000,-1130.6667) and (1324.3333,-1126.0000) ..
    (1333.0000,-1122.0000) .. controls (1347.6667,-1115.3333) and
    (1359.6667,-1104.6667) .. (1369.0000,-1090.0000) .. controls
    (1398.3333,-1043.3333) and (1428.6667,-919.3333) .. (1460.0000,-718.0000) ..
    controls (1474.6667,-710.0000) and (1489.6667,-701.6667) ..
    (1505.0000,-693.0000) .. controls (1519.0000,-682.3333) and
    (1526.0000,-667.6667) .. (1526.0000,-649.0000) -- (1526.0000,-343.0000) --
    cycle(738.0000,-1298.0000) -- (717.0000,-1366.0000) -- (696.0000,-1298.0000)
    -- (738.0000,-1298.0000) -- cycle(1439.0000,-497.0000) .. controls
    (1439.0000,-530.3333) and (1427.0000,-560.0000) .. (1403.0000,-586.0000) ..
    controls (1379.0000,-612.6667) and (1350.3333,-626.0000) ..
    (1317.0000,-626.0000) .. controls (1285.0000,-626.0000) and
    (1255.6667,-612.3333) .. (1229.0000,-585.0000) .. controls
    (1203.0000,-558.3333) and (1190.0000,-529.0000) .. (1190.0000,-497.0000) ..
    controls (1190.0000,-461.0000) and (1202.0000,-432.0000) ..
    (1226.0000,-410.0000) .. controls (1250.6667,-388.6667) and
    (1281.0000,-378.0000) .. (1317.0000,-378.0000) .. controls
    (1398.3333,-378.0000) and (1439.0000,-417.6667) .. (1439.0000,-497.0000) --
    cycle(1360.0000,-730.0000) .. controls (1348.0000,-783.3333) and
    (1336.0000,-836.6667) .. (1324.0000,-890.0000) .. controls
    (1303.3333,-971.3333) and (1284.6667,-1016.6667) .. (1268.0000,-1026.0000) ..
    controls (1251.3333,-1036.0000) and (1221.3333,-1043.3333) ..
    (1178.0000,-1048.0000) .. controls (1069.3333,-1059.3333) and
    (1008.6667,-1065.0000) .. (996.0000,-1065.0000) -- (615.0000,-1065.0000) ..
    controls (606.3333,-1065.0000) and (578.3333,-1062.3333) ..
    (531.0000,-1057.0000) .. controls (499.6667,-1054.3333) and
    (453.0000,-1049.6667) .. (391.0000,-1043.0000) .. controls
    (373.0000,-1041.0000) and (348.3333,-1033.6667) .. (317.0000,-1021.0000) ..
    controls (303.6667,-1010.3333) and (293.0000,-983.0000) ..
    (285.0000,-939.0000) .. controls (281.0000,-908.3333) and (277.0000,-877.3333)
    .. (273.0000,-846.0000) .. controls (261.0000,-772.0000) and
    (255.0000,-733.3333) .. (255.0000,-730.0000) -- (616.0000,-745.0000) ..
    controls (744.6667,-750.3333) and (805.0000,-753.0000) .. (797.0000,-753.0000)
    .. controls (789.0000,-753.0000) and (851.6667,-750.3333) ..
    (985.0000,-745.0000) -- (1360.0000,-730.0000) -- cycle(420.0000,-497.0000) ..
    controls (420.0000,-583.0000) and (380.3333,-626.0000) .. (301.0000,-626.0000)
    .. controls (267.0000,-626.0000) and (237.0000,-613.0000) ..
    (211.0000,-587.0000) .. controls (185.0000,-561.0000) and (172.0000,-531.0000)
    .. (172.0000,-497.0000) .. controls (172.0000,-459.6667) and
    (184.0000,-430.3333) .. (208.0000,-409.0000) .. controls (232.6667,-388.3333)
    and (263.6667,-378.0000) .. (301.0000,-378.0000) .. controls
    (380.3333,-378.0000) and (420.0000,-417.6667) .. (420.0000,-497.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F697.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2054.0000,-520.0000) ..
    controls (2054.0000,-508.0000) and (2053.0000,-491.6667) ..
    (2051.0000,-471.0000) .. controls (2049.0000,-447.0000) and
    (2047.6667,-430.6667) .. (2047.0000,-422.0000) .. controls
    (2045.0000,-371.3333) and (2042.3333,-333.6667) .. (2039.0000,-309.0000) ..
    controls (2034.3333,-267.6667) and (2026.6667,-230.6667) ..
    (2016.0000,-198.0000) .. controls (1994.6667,-178.0000) and
    (1969.6667,-166.3333) .. (1941.0000,-163.0000) .. controls
    (1942.3333,-163.0000) and (1914.3333,-163.3333) .. (1857.0000,-164.0000) ..
    controls (1798.3333,-54.6667) and (1714.6667,-0.0000) .. (1606.0000,0.0000) ..
    controls (1503.3333,0.0000) and (1422.3333,-54.6667) .. (1363.0000,-164.0000)
    -- (757.0000,-164.0000) .. controls (701.6667,-54.6667) and (619.3333,-0.0000)
    .. (510.0000,0.0000) .. controls (394.6667,0.0000) and (313.6667,-54.6667) ..
    (267.0000,-164.0000) -- (143.0000,-164.0000) .. controls (136.3333,-169.3333)
    and (127.0000,-178.0000) .. (115.0000,-190.0000) .. controls
    (93.0000,-216.0000) and (82.0000,-277.3333) .. (82.0000,-374.0000) .. controls
    (82.0000,-567.3333) and (154.3333,-702.0000) .. (299.0000,-778.0000) ..
    controls (317.0000,-787.3333) and (333.6667,-792.0000) .. (349.0000,-792.0000)
    -- (603.0000,-792.0000) .. controls (655.6667,-847.3333) and
    (708.3333,-903.0000) .. (761.0000,-959.0000) .. controls (841.0000,-1042.3333)
    and (893.3333,-1088.6667) .. (918.0000,-1098.0000) .. controls
    (943.3333,-1107.3333) and (973.6667,-1112.0000) .. (1009.0000,-1112.0000) --
    (1436.0000,-1112.0000) .. controls (1464.6667,-1112.0000) and
    (1502.3333,-1104.6667) .. (1549.0000,-1090.0000) .. controls
    (1605.0000,-1072.6667) and (1651.3333,-1043.0000) .. (1688.0000,-1001.0000) ..
    controls (1705.3333,-981.6667) and (1729.0000,-946.3333) ..
    (1759.0000,-895.0000) .. controls (1780.3333,-859.0000) and
    (1799.6667,-838.3333) .. (1817.0000,-833.0000) .. controls
    (1828.3333,-829.6667) and (1858.6667,-828.0000) .. (1908.0000,-828.0000) ..
    controls (1939.3333,-828.0000) and (1960.6667,-826.0000) ..
    (1972.0000,-822.0000) .. controls (1981.3333,-818.6667) and
    (1992.0000,-810.6667) .. (2004.0000,-798.0000) .. controls
    (2016.0000,-786.0000) and (2022.0000,-775.6667) .. (2022.0000,-767.0000) --
    (2022.0000,-619.0000) .. controls (2043.3333,-598.3333) and
    (2054.0000,-565.3333) .. (2054.0000,-520.0000) -- cycle(1966.0000,-692.0000)
    -- (1941.0000,-692.0000) .. controls (1933.0000,-692.0000) and
    (1923.0000,-682.0000) .. (1911.0000,-662.0000) .. controls
    (1899.6667,-642.0000) and (1894.0000,-627.3333) .. (1894.0000,-618.0000) ..
    controls (1894.0000,-605.3333) and (1905.0000,-586.0000) ..
    (1927.0000,-560.0000) -- (1965.0000,-560.0000) .. controls
    (1965.0000,-568.6667) and (1964.6667,-582.3333) .. (1964.0000,-601.0000) ..
    controls (1963.3333,-619.6667) and (1963.0000,-633.6667) ..
    (1963.0000,-643.0000) .. controls (1963.0000,-661.6667) and
    (1964.0000,-678.0000) .. (1966.0000,-692.0000) -- cycle(1770.0000,-258.0000)
    .. controls (1770.0000,-302.0000) and (1754.0000,-339.3333) ..
    (1722.0000,-370.0000) .. controls (1690.0000,-400.6667) and
    (1652.0000,-416.0000) .. (1608.0000,-416.0000) .. controls
    (1564.0000,-416.0000) and (1526.0000,-400.6667) .. (1494.0000,-370.0000) ..
    controls (1462.0000,-339.3333) and (1446.0000,-302.0000) ..
    (1446.0000,-258.0000) .. controls (1446.0000,-214.6667) and
    (1462.3333,-176.6667) .. (1495.0000,-144.0000) .. controls
    (1528.3333,-112.0000) and (1566.6667,-96.0000) .. (1610.0000,-96.0000) ..
    controls (1652.0000,-96.0000) and (1689.0000,-112.3333) ..
    (1721.0000,-145.0000) .. controls (1753.6667,-178.3333) and
    (1770.0000,-216.0000) .. (1770.0000,-258.0000) -- cycle(1998.0000,-488.0000)
    .. controls (1998.0000,-496.6667) and (1995.0000,-508.6667) ..
    (1989.0000,-524.0000) .. controls (1956.3333,-522.6667) and
    (1941.3333,-522.0000) .. (1944.0000,-522.0000) .. controls
    (1889.3333,-522.0000) and (1862.0000,-554.0000) .. (1862.0000,-618.0000) ..
    controls (1862.0000,-672.0000) and (1890.0000,-714.6667) ..
    (1946.0000,-746.0000) .. controls (1941.3333,-750.0000) and
    (1938.3333,-754.3333) .. (1937.0000,-759.0000) .. controls
    (1849.6667,-759.0000) and (1796.0000,-762.3333) .. (1776.0000,-769.0000) ..
    controls (1756.0000,-776.3333) and (1739.6667,-790.0000) ..
    (1727.0000,-810.0000) .. controls (1717.0000,-828.6667) and
    (1706.6667,-847.6667) .. (1696.0000,-867.0000) .. controls
    (1628.6667,-974.3333) and (1547.3333,-1028.0000) .. (1452.0000,-1028.0000) --
    (961.0000,-1028.0000) .. controls (951.0000,-1028.0000) and
    (937.3333,-1022.0000) .. (920.0000,-1010.0000) .. controls
    (902.6667,-998.6667) and (846.3333,-944.3333) .. (751.0000,-847.0000) ..
    controls (661.0000,-754.3333) and (613.3333,-708.0000) .. (608.0000,-708.0000)
    -- (365.0000,-708.0000) .. controls (338.3333,-708.0000) and
    (313.3333,-693.6667) .. (290.0000,-665.0000) .. controls (332.6667,-662.3333)
    and (354.0000,-642.6667) .. (354.0000,-606.0000) .. controls
    (354.0000,-564.0000) and (330.6667,-525.0000) .. (284.0000,-489.0000) ..
    controls (242.0000,-457.6667) and (198.6667,-439.6667) .. (154.0000,-435.0000)
    -- (154.0000,-318.0000) .. controls (154.0000,-314.6667) and
    (158.3333,-294.3333) .. (167.0000,-257.0000) -- (249.0000,-257.0000) ..
    controls (247.6667,-328.3333) and (273.0000,-390.0000) .. (325.0000,-442.0000)
    .. controls (377.0000,-494.0000) and (438.6667,-520.0000) ..
    (510.0000,-520.0000) .. controls (581.3333,-520.0000) and (642.6667,-494.0000)
    .. (694.0000,-442.0000) .. controls (746.0000,-390.0000) and
    (773.0000,-328.3333) .. (775.0000,-257.0000) -- (1349.0000,-257.0000) ..
    controls (1350.3333,-328.3333) and (1376.0000,-390.0000) ..
    (1426.0000,-442.0000) .. controls (1476.0000,-494.0000) and
    (1536.6667,-520.0000) .. (1608.0000,-520.0000) .. controls
    (1678.6667,-520.0000) and (1740.3333,-493.6667) .. (1793.0000,-441.0000) ..
    controls (1845.6667,-388.3333) and (1871.6667,-326.6667) ..
    (1871.0000,-256.0000) -- (1949.0000,-256.0000) .. controls
    (1962.3333,-271.3333) and (1971.3333,-284.0000) .. (1976.0000,-294.0000) ..
    controls (1990.6667,-326.6667) and (1998.0000,-391.3333) ..
    (1998.0000,-488.0000) -- cycle(326.0000,-604.0000) .. controls
    (326.0000,-613.3333) and (324.3333,-620.0000) .. (321.0000,-624.0000) --
    (257.0000,-624.0000) .. controls (223.0000,-624.0000) and (192.6667,-578.6667)
    .. (166.0000,-488.0000) -- (180.0000,-488.0000) .. controls
    (192.6667,-488.0000) and (205.0000,-489.6667) .. (217.0000,-493.0000) ..
    controls (236.3333,-498.3333) and (259.3333,-513.6667) .. (286.0000,-539.0000)
    .. controls (312.6667,-564.3333) and (326.0000,-586.0000) ..
    (326.0000,-604.0000) -- cycle(670.0000,-258.0000) .. controls
    (670.0000,-301.3333) and (654.0000,-338.3333) .. (622.0000,-369.0000) ..
    controls (590.6667,-400.3333) and (553.3333,-416.0000) .. (510.0000,-416.0000)
    .. controls (465.3333,-416.0000) and (427.3333,-400.6667) ..
    (396.0000,-370.0000) .. controls (365.3333,-340.0000) and (350.0000,-302.6667)
    .. (350.0000,-258.0000) .. controls (350.0000,-214.6667) and
    (365.6667,-176.6667) .. (397.0000,-144.0000) .. controls (429.0000,-112.0000)
    and (466.6667,-96.0000) .. (510.0000,-96.0000) .. controls (552.0000,-96.0000)
    and (589.0000,-112.3333) .. (621.0000,-145.0000) .. controls
    (653.6667,-178.3333) and (670.0000,-216.0000) .. (670.0000,-258.0000) --
    cycle(1570.0000,-764.0000) .. controls (1570.0000,-738.6667) and
    (1563.0000,-720.0000) .. (1549.0000,-708.0000) -- (1207.0000,-708.0000) ..
    controls (1198.3333,-717.3333) and (1194.0000,-728.6667) ..
    (1194.0000,-742.0000) .. controls (1194.0000,-733.3333) and
    (1198.3333,-804.3333) .. (1207.0000,-955.0000) .. controls
    (1223.0000,-972.3333) and (1245.3333,-981.0000) .. (1274.0000,-981.0000) --
    (1349.0000,-981.0000) .. controls (1411.6667,-981.0000) and
    (1458.0000,-977.3333) .. (1488.0000,-970.0000) .. controls
    (1542.6667,-956.6667) and (1570.0000,-888.0000) .. (1570.0000,-764.0000) --
    cycle(1150.0000,-944.0000) .. controls (1150.0000,-919.3333) and
    (1145.3333,-846.3333) .. (1136.0000,-725.0000) -- (1121.0000,-708.0000) --
    (739.0000,-708.0000) .. controls (730.3333,-716.0000) and (726.0000,-724.0000)
    .. (726.0000,-732.0000) .. controls (726.0000,-737.3333) and
    (752.3333,-767.6667) .. (805.0000,-823.0000) .. controls (830.3333,-852.3333)
    and (855.6667,-882.0000) .. (881.0000,-912.0000) .. controls
    (917.0000,-952.6667) and (945.0000,-976.0000) .. (965.0000,-982.0000) ..
    controls (971.0000,-984.0000) and (978.3333,-985.0000) .. (987.0000,-985.0000)
    .. controls (996.3333,-985.0000) and (1010.0000,-984.3333) ..
    (1028.0000,-983.0000) .. controls (1046.0000,-981.6667) and
    (1059.6667,-981.0000) .. (1069.0000,-981.0000) .. controls
    (1123.0000,-981.0000) and (1150.0000,-968.6667) .. (1150.0000,-944.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F698.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1743.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1620.0000,-376.0000) ..
    controls (1620.0000,-350.0000) and (1619.3333,-332.0000) ..
    (1618.0000,-322.0000) .. controls (1614.6667,-297.3333) and
    (1602.0000,-277.3333) .. (1580.0000,-262.0000) .. controls
    (1558.6667,-246.6667) and (1535.0000,-238.6667) .. (1509.0000,-238.0000) --
    (1509.0000,-85.0000) .. controls (1509.0000,-63.0000) and (1498.0000,-42.6667)
    .. (1476.0000,-24.0000) .. controls (1456.6667,-8.0000) and (1430.3333,0.0000)
    .. (1397.0000,0.0000) .. controls (1369.6667,0.0000) and (1344.0000,-9.3333)
    .. (1320.0000,-28.0000) .. controls (1296.0000,-47.3333) and
    (1284.0000,-70.3333) .. (1284.0000,-97.0000) -- (1284.0000,-242.0000) --
    (419.0000,-242.0000) -- (419.0000,-85.0000) .. controls (419.0000,-77.0000)
    and (415.0000,-66.0000) .. (407.0000,-52.0000) .. controls (387.0000,-17.3333)
    and (354.6667,-0.0000) .. (310.0000,0.0000) .. controls (284.6667,0.0000) and
    (259.0000,-11.0000) .. (233.0000,-33.0000) .. controls (207.0000,-55.0000) and
    (194.0000,-78.3333) .. (194.0000,-103.0000) -- (194.0000,-238.0000) ..
    controls (175.3333,-238.6667) and (148.3333,-244.3333) .. (113.0000,-255.0000)
    .. controls (95.6667,-265.0000) and (85.6667,-304.3333) .. (83.0000,-373.0000)
    .. controls (83.6667,-358.3333) and (84.0000,-403.0000) .. (84.0000,-507.0000)
    .. controls (84.0000,-521.6667) and (83.6667,-543.0000) .. (83.0000,-571.0000)
    .. controls (82.3333,-599.6667) and (82.0000,-621.3333) .. (82.0000,-636.0000)
    .. controls (82.0000,-668.6667) and (86.3333,-691.6667) .. (95.0000,-705.0000)
    .. controls (107.6667,-722.3333) and (119.6667,-740.3333) ..
    (131.0000,-759.0000) .. controls (142.3333,-778.3333) and (151.3333,-804.0000)
    .. (158.0000,-836.0000) .. controls (163.3333,-862.6667) and
    (168.6667,-889.6667) .. (174.0000,-917.0000) .. controls (190.6667,-983.6667)
    and (201.6667,-1026.6667) .. (207.0000,-1046.0000) .. controls
    (223.6667,-1101.3333) and (239.6667,-1141.0000) .. (255.0000,-1165.0000) ..
    controls (271.0000,-1189.0000) and (319.3333,-1208.0000) ..
    (400.0000,-1222.0000) .. controls (462.0000,-1233.3333) and
    (517.3333,-1239.0000) .. (566.0000,-1239.0000) -- (1115.0000,-1239.0000) ..
    controls (1176.3333,-1239.0000) and (1250.3333,-1230.6667) ..
    (1337.0000,-1214.0000) .. controls (1368.3333,-1208.0000) and
    (1389.6667,-1203.0000) .. (1401.0000,-1199.0000) .. controls
    (1424.3333,-1189.6667) and (1441.3333,-1176.6667) .. (1452.0000,-1160.0000) ..
    controls (1484.0000,-1108.0000) and (1516.3333,-976.0000) ..
    (1549.0000,-764.0000) .. controls (1565.0000,-755.3333) and
    (1581.0000,-746.6667) .. (1597.0000,-738.0000) .. controls
    (1612.3333,-726.6667) and (1620.0000,-711.0000) .. (1620.0000,-691.0000) --
    (1620.0000,-376.0000) -- cycle(1526.0000,-529.0000) .. controls
    (1526.0000,-564.3333) and (1513.3333,-596.0000) .. (1488.0000,-624.0000) ..
    controls (1462.6667,-652.0000) and (1432.3333,-666.0000) ..
    (1397.0000,-666.0000) .. controls (1363.0000,-666.0000) and
    (1332.0000,-651.6667) .. (1304.0000,-623.0000) .. controls
    (1276.0000,-594.3333) and (1262.0000,-563.0000) .. (1262.0000,-529.0000) ..
    controls (1262.0000,-489.6667) and (1274.6667,-458.6667) ..
    (1300.0000,-436.0000) .. controls (1325.3333,-413.3333) and
    (1357.6667,-402.0000) .. (1397.0000,-402.0000) .. controls
    (1483.0000,-402.0000) and (1526.0000,-444.3333) .. (1526.0000,-529.0000) --
    cycle(1443.0000,-777.0000) .. controls (1430.3333,-833.6667) and
    (1417.6667,-890.3333) .. (1405.0000,-947.0000) .. controls
    (1382.3333,-1033.6667) and (1362.0000,-1082.0000) .. (1344.0000,-1092.0000) ..
    controls (1326.0000,-1102.6667) and (1294.0000,-1110.3333) ..
    (1248.0000,-1115.0000) .. controls (1126.0000,-1127.6667) and
    (1061.6667,-1134.0000) .. (1055.0000,-1134.0000) -- (649.0000,-1134.0000) ..
    controls (612.3333,-1134.0000) and (557.0000,-1129.3333) ..
    (483.0000,-1120.0000) .. controls (396.3333,-1109.3333) and
    (346.0000,-1098.0000) .. (332.0000,-1086.0000) .. controls
    (318.0000,-1074.0000) and (307.0000,-1045.3333) .. (299.0000,-1000.0000) ..
    controls (295.0000,-966.6667) and (290.6667,-933.6667) .. (286.0000,-901.0000)
    .. controls (272.6667,-820.3333) and (266.0000,-779.0000) ..
    (266.0000,-777.0000) -- (651.0000,-793.0000) .. controls (779.6667,-798.3333)
    and (844.0000,-801.0000) .. (844.0000,-801.0000) .. controls
    (844.0000,-801.0000) and (910.6667,-798.3333) .. (1044.0000,-793.0000) --
    (1443.0000,-777.0000) -- cycle(442.0000,-529.0000) .. controls
    (442.0000,-620.3333) and (399.6667,-666.0000) .. (315.0000,-666.0000) ..
    controls (279.0000,-666.0000) and (247.0000,-652.0000) .. (219.0000,-624.0000)
    .. controls (191.6667,-596.6667) and (178.0000,-565.0000) ..
    (178.0000,-529.0000) .. controls (178.0000,-489.6667) and (190.6667,-458.6667)
    .. (216.0000,-436.0000) .. controls (242.0000,-413.3333) and
    (275.0000,-402.0000) .. (315.0000,-402.0000) .. controls (399.6667,-402.0000)
    and (442.0000,-444.3333) .. (442.0000,-529.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F699.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1984.0000,-472.0000) ..
    controls (1978.0000,-463.3333) and (1968.3333,-450.3333) ..
    (1955.0000,-433.0000) .. controls (1937.0000,-433.0000) and
    (1921.0000,-432.3333) .. (1907.0000,-431.0000) .. controls
    (1892.3333,-378.3333) and (1879.3333,-336.6667) .. (1868.0000,-306.0000) --
    (1733.0000,-306.0000) .. controls (1734.3333,-219.3333) and
    (1709.0000,-147.0000) .. (1657.0000,-89.0000) .. controls (1603.0000,-29.6667)
    and (1533.0000,-0.0000) .. (1447.0000,0.0000) .. controls (1360.3333,0.0000)
    and (1290.6667,-29.3333) .. (1238.0000,-88.0000) .. controls
    (1186.6667,-144.6667) and (1162.0000,-216.6667) .. (1164.0000,-304.0000) --
    (784.0000,-304.0000) -- (779.0000,-299.0000) .. controls (781.0000,-290.3333)
    and (782.0000,-282.3333) .. (782.0000,-275.0000) .. controls
    (782.0000,-268.3333) and (781.3333,-261.0000) .. (780.0000,-253.0000) ..
    controls (752.6667,-83.6667) and (647.3333,1.0000) .. (464.0000,1.0000) ..
    controls (446.0000,1.0000) and (418.6667,-6.3333) .. (382.0000,-21.0000) ..
    controls (326.6667,-43.0000) and (283.6667,-80.6667) .. (253.0000,-134.0000)
    .. controls (224.3333,-184.6667) and (211.0000,-240.6667) ..
    (213.0000,-302.0000) .. controls (202.3333,-305.3333) and (186.6667,-310.6667)
    .. (166.0000,-318.0000) .. controls (142.6667,-327.3333) and
    (122.0000,-342.6667) .. (104.0000,-364.0000) .. controls (90.6667,-379.3333)
    and (84.0000,-417.6667) .. (84.0000,-479.0000) .. controls (84.0000,-483.6667)
    and (83.6667,-490.3333) .. (83.0000,-499.0000) .. controls (82.3333,-507.6667)
    and (82.0000,-514.3333) .. (82.0000,-519.0000) .. controls (82.0000,-537.6667)
    and (85.6667,-552.6667) .. (93.0000,-564.0000) .. controls
    (107.6667,-586.0000) and (115.6667,-598.3333) .. (117.0000,-601.0000) ..
    controls (125.6667,-633.0000) and (143.3333,-679.3333) .. (170.0000,-740.0000)
    .. controls (176.0000,-750.0000) and (190.0000,-762.6667) ..
    (212.0000,-778.0000) .. controls (244.0000,-800.6667) and (272.3333,-816.0000)
    .. (297.0000,-824.0000) .. controls (306.3333,-826.6667) and
    (356.0000,-835.0000) .. (446.0000,-849.0000) .. controls (508.6667,-858.3333)
    and (554.0000,-876.3333) .. (582.0000,-903.0000) .. controls
    (596.0000,-916.3333) and (619.6667,-951.0000) .. (653.0000,-1007.0000) ..
    controls (688.3333,-1066.3333) and (715.0000,-1106.0000) ..
    (733.0000,-1126.0000) .. controls (739.0000,-1132.6667) and
    (755.0000,-1144.6667) .. (781.0000,-1162.0000) .. controls
    (807.6667,-1179.3333) and (824.0000,-1188.0000) .. (830.0000,-1188.0000) --
    (1712.0000,-1188.0000) .. controls (1722.6667,-1188.0000) and
    (1732.3333,-1184.0000) .. (1741.0000,-1176.0000) .. controls
    (1749.6667,-1168.0000) and (1768.3333,-1132.0000) .. (1797.0000,-1068.0000) ..
    controls (1815.6667,-1027.3333) and (1834.3333,-986.3333) ..
    (1853.0000,-945.0000) -- (1960.0000,-945.0000) .. controls
    (1976.0000,-930.3333) and (1984.0000,-919.6667) .. (1984.0000,-913.0000) --
    (1984.0000,-472.0000) -- cycle(1837.0000,-618.0000) -- (1826.0000,-783.0000)
    -- (1769.0000,-783.0000) -- (1769.0000,-618.0000) -- (1837.0000,-618.0000) --
    cycle(1846.0000,-465.0000) -- (1846.0000,-558.0000) .. controls
    (1840.6667,-569.3333) and (1831.0000,-575.6667) .. (1817.0000,-577.0000) ..
    controls (1827.0000,-576.3333) and (1814.3333,-576.0000) ..
    (1779.0000,-576.0000) .. controls (1761.0000,-576.0000) and
    (1746.0000,-581.6667) .. (1734.0000,-593.0000) -- (1734.0000,-804.0000) ..
    controls (1745.3333,-815.3333) and (1759.6667,-820.6667) ..
    (1777.0000,-820.0000) .. controls (1801.6667,-818.6667) and
    (1816.6667,-819.0000) .. (1822.0000,-821.0000) .. controls
    (1808.0000,-859.6667) and (1786.6667,-917.3333) .. (1758.0000,-994.0000) ..
    controls (1724.0000,-1087.3333) and (1698.3333,-1134.0000) ..
    (1681.0000,-1134.0000) -- (888.0000,-1134.0000) .. controls
    (838.0000,-1134.0000) and (794.0000,-1111.0000) .. (756.0000,-1065.0000) ..
    controls (749.3333,-1058.3333) and (719.3333,-1013.0000) ..
    (666.0000,-929.0000) .. controls (631.3333,-874.3333) and (597.0000,-840.3333)
    .. (563.0000,-827.0000) .. controls (561.6667,-826.3333) and
    (505.6667,-813.0000) .. (395.0000,-787.0000) .. controls (308.3333,-766.3333)
    and (260.6667,-747.3333) .. (252.0000,-730.0000) .. controls
    (246.0000,-730.6667) and (263.6667,-731.0000) .. (305.0000,-731.0000) ..
    controls (321.0000,-731.0000) and (333.3333,-727.0000) .. (342.0000,-719.0000)
    .. controls (341.3333,-699.0000) and (333.3333,-676.3333) ..
    (318.0000,-651.0000) .. controls (303.3333,-625.6667) and (287.3333,-608.3333)
    .. (270.0000,-599.0000) .. controls (253.3333,-589.6667) and
    (231.3333,-585.0000) .. (204.0000,-585.0000) .. controls (181.3333,-585.0000)
    and (167.3333,-583.6667) .. (162.0000,-581.0000) .. controls
    (150.0000,-575.0000) and (144.0000,-544.6667) .. (144.0000,-490.0000) ..
    controls (144.0000,-463.3333) and (144.6667,-446.0000) .. (146.0000,-438.0000)
    .. controls (148.0000,-428.0000) and (157.0000,-413.6667) ..
    (173.0000,-395.0000) .. controls (189.0000,-376.3333) and (201.6667,-367.0000)
    .. (211.0000,-367.0000) .. controls (219.6667,-367.0000) and
    (228.3333,-375.6667) .. (237.0000,-393.0000) .. controls (243.0000,-405.6667)
    and (249.0000,-418.6667) .. (255.0000,-432.0000) .. controls
    (311.0000,-522.0000) and (391.3333,-567.0000) .. (496.0000,-567.0000) ..
    controls (625.3333,-567.0000) and (717.0000,-500.3333) .. (771.0000,-367.0000)
    -- (1174.0000,-367.0000) .. controls (1196.0000,-425.6667) and
    (1231.3333,-473.6667) .. (1280.0000,-511.0000) .. controls
    (1329.3333,-548.3333) and (1384.3333,-567.0000) .. (1445.0000,-567.0000) ..
    controls (1573.6667,-567.0000) and (1665.0000,-500.3333) ..
    (1719.0000,-367.0000) -- (1834.0000,-367.0000) .. controls
    (1842.0000,-436.3333) and (1846.0000,-469.0000) .. (1846.0000,-465.0000) --
    cycle(1576.0000,-280.0000) .. controls (1576.0000,-317.3333) and
    (1563.6667,-348.6667) .. (1539.0000,-374.0000) .. controls
    (1514.3333,-400.0000) and (1483.6667,-413.0000) .. (1447.0000,-413.0000) ..
    controls (1410.3333,-413.0000) and (1379.3333,-400.3333) ..
    (1354.0000,-375.0000) .. controls (1329.3333,-349.6667) and
    (1317.0000,-318.6667) .. (1317.0000,-282.0000) .. controls
    (1317.0000,-245.3333) and (1329.3333,-214.3333) .. (1354.0000,-189.0000) ..
    controls (1379.3333,-163.6667) and (1410.3333,-151.0000) ..
    (1447.0000,-151.0000) .. controls (1483.0000,-151.0000) and
    (1513.3333,-163.3333) .. (1538.0000,-188.0000) .. controls
    (1563.3333,-213.3333) and (1576.0000,-244.0000) .. (1576.0000,-280.0000) --
    cycle(311.0000,-702.0000) -- (220.0000,-702.0000) .. controls
    (217.3333,-699.3333) and (204.0000,-667.3333) .. (180.0000,-606.0000) --
    (212.0000,-606.0000) .. controls (256.6667,-606.0000) and (289.6667,-638.0000)
    .. (311.0000,-702.0000) -- cycle(627.0000,-282.0000) .. controls
    (627.0000,-316.6667) and (613.6667,-347.0000) .. (587.0000,-373.0000) ..
    controls (561.0000,-399.6667) and (530.6667,-413.0000) .. (496.0000,-413.0000)
    .. controls (461.3333,-413.0000) and (430.6667,-399.6667) ..
    (404.0000,-373.0000) .. controls (378.0000,-347.0000) and (365.0000,-316.6667)
    .. (365.0000,-282.0000) .. controls (365.0000,-247.3333) and
    (378.0000,-216.6667) .. (404.0000,-190.0000) .. controls (430.6667,-164.0000)
    and (461.3333,-151.0000) .. (496.0000,-151.0000) .. controls
    (530.6667,-151.0000) and (561.0000,-164.0000) .. (587.0000,-190.0000) ..
    controls (613.6667,-216.6667) and (627.0000,-247.3333) .. (627.0000,-282.0000)
    -- cycle(1664.0000,-878.0000) .. controls (1664.0000,-872.6667) and
    (1658.3333,-863.3333) .. (1647.0000,-850.0000) .. controls
    (1547.0000,-826.0000) and (1493.0000,-814.0000) .. (1485.0000,-814.0000) ..
    controls (1474.3333,-814.0000) and (1466.3333,-821.0000) ..
    (1461.0000,-835.0000) .. controls (1450.3333,-864.3333) and
    (1445.0000,-936.6667) .. (1445.0000,-1052.0000) .. controls
    (1445.0000,-1065.3333) and (1450.3333,-1076.6667) .. (1461.0000,-1086.0000) ..
    controls (1486.3333,-1087.3333) and (1531.6667,-1088.0000) ..
    (1597.0000,-1088.0000) .. controls (1625.6667,-1088.0000) and
    (1642.6667,-1081.0000) .. (1648.0000,-1067.0000) .. controls
    (1658.6667,-1040.3333) and (1664.0000,-977.3333) .. (1664.0000,-878.0000) --
    cycle(1398.0000,-826.0000) .. controls (1393.3333,-820.6667) and
    (1385.3333,-814.3333) .. (1374.0000,-807.0000) .. controls
    (1366.0000,-804.3333) and (1329.3333,-803.0000) .. (1264.0000,-803.0000) ..
    controls (1246.0000,-803.0000) and (1219.3333,-801.0000) ..
    (1184.0000,-797.0000) .. controls (1149.3333,-793.0000) and
    (1123.0000,-791.0000) .. (1105.0000,-791.0000) .. controls
    (1085.0000,-791.0000) and (1075.0000,-803.3333) .. (1075.0000,-828.0000) ..
    controls (1075.0000,-957.3333) and (1080.3333,-1037.0000) ..
    (1091.0000,-1067.0000) .. controls (1095.6667,-1081.0000) and
    (1105.0000,-1088.0000) .. (1119.0000,-1088.0000) -- (1357.0000,-1088.0000) ..
    controls (1379.6667,-1088.0000) and (1391.0000,-1046.3333) ..
    (1391.0000,-963.0000) .. controls (1391.0000,-919.0000) and
    (1393.3333,-873.3333) .. (1398.0000,-826.0000) -- cycle(1032.0000,-1065.0000)
    .. controls (1032.0000,-1071.6667) and (1029.6667,-1054.3333) ..
    (1025.0000,-1013.0000) .. controls (1025.0000,-957.6667) and
    (1019.3333,-890.6667) .. (1008.0000,-812.0000) .. controls
    (1000.6667,-797.3333) and (987.3333,-789.0000) .. (968.0000,-787.0000) ..
    controls (907.3333,-781.6667) and (823.0000,-779.0000) .. (715.0000,-779.0000)
    .. controls (682.3333,-779.0000) and (666.0000,-790.0000) ..
    (666.0000,-812.0000) .. controls (666.0000,-820.6667) and (687.3333,-859.6667)
    .. (730.0000,-929.0000) .. controls (742.6667,-953.6667) and
    (755.3333,-978.0000) .. (768.0000,-1002.0000) .. controls
    (780.6667,-1026.6667) and (799.6667,-1047.0000) .. (825.0000,-1063.0000) ..
    controls (851.0000,-1079.6667) and (885.0000,-1088.0000) ..
    (927.0000,-1088.0000) -- (1016.0000,-1088.0000) .. controls
    (1026.6667,-1079.3333) and (1032.0000,-1071.6667) .. (1032.0000,-1065.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F69A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1805.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2082.0000,-139.0000) --
    (2066.0000,-118.0000) -- (1949.0000,-118.0000) .. controls
    (1941.0000,-128.0000) and (1937.0000,-152.6667) .. (1937.0000,-192.0000) ..
    controls (1937.0000,-207.3333) and (1935.6667,-220.0000) ..
    (1933.0000,-230.0000) -- (1866.0000,-227.0000) .. controls
    (1900.0000,-177.0000) and (1917.0000,-126.6667) .. (1917.0000,-76.0000) ..
    controls (1917.0000,-7.3333) and (1891.0000,52.3333) .. (1839.0000,103.0000)
    .. controls (1787.6667,153.6667) and (1727.3333,179.0000) ..
    (1658.0000,179.0000) .. controls (1581.3333,179.0000) and (1519.0000,152.0000)
    .. (1471.0000,98.0000) .. controls (1425.0000,46.6667) and
    (1402.6667,-18.0000) .. (1404.0000,-96.0000) -- (891.0000,-169.0000) ..
    controls (899.0000,-105.6667) and (903.0000,-74.6667) .. (903.0000,-76.0000)
    .. controls (903.0000,-4.0000) and (877.6667,56.3333) .. (827.0000,105.0000)
    .. controls (777.0000,154.3333) and (716.0000,179.0000) .. (644.0000,179.0000)
    .. controls (572.6667,179.0000) and (512.3333,154.0000) .. (463.0000,104.0000)
    .. controls (414.3333,54.0000) and (390.0000,-6.6667) .. (390.0000,-78.0000)
    .. controls (390.0000,-135.3333) and (405.3333,-185.0000) ..
    (436.0000,-227.0000) -- (133.0000,-230.0000) .. controls (121.6667,-239.3333)
    and (104.6667,-252.6667) .. (82.0000,-270.0000) -- (82.0000,-410.0000) ..
    controls (90.6667,-420.0000) and (105.0000,-432.6667) .. (125.0000,-448.0000)
    .. controls (131.6667,-448.0000) and (143.0000,-450.6667) ..
    (159.0000,-456.0000) -- (159.0000,-810.0000) .. controls (159.0000,-808.0000)
    and (189.3333,-874.0000) .. (250.0000,-1008.0000) .. controls
    (282.6667,-1086.0000) and (337.3333,-1199.3333) .. (414.0000,-1348.0000) --
    (829.0000,-1348.0000) -- (829.0000,-1494.0000) .. controls
    (875.6667,-1525.3333) and (902.3333,-1541.0000) .. (909.0000,-1541.0000) --
    (1988.0000,-1541.0000) .. controls (1991.3333,-1541.0000) and
    (2007.3333,-1526.3333) .. (2036.0000,-1497.0000) -- (2036.0000,-314.0000) --
    (2062.0000,-309.0000) -- (2082.0000,-287.0000) -- (2082.0000,-139.0000) --
    cycle(1951.0000,-1349.0000) -- (1951.0000,-1456.0000) -- (903.0000,-1456.0000)
    -- (903.0000,-1349.0000) -- (1951.0000,-1349.0000) --
    cycle(1951.0000,-1202.0000) -- (1951.0000,-1321.0000) -- (905.0000,-1321.0000)
    -- (905.0000,-1202.0000) -- (1951.0000,-1202.0000) --
    cycle(1951.0000,-1056.0000) -- (1951.0000,-1170.0000) -- (903.0000,-1170.0000)
    -- (903.0000,-1056.0000) -- (1951.0000,-1056.0000) --
    cycle(1951.0000,-905.0000) -- (1951.0000,-1024.0000) -- (903.0000,-1024.0000)
    -- (903.0000,-905.0000) -- (1951.0000,-905.0000) -- cycle(1951.0000,-759.0000)
    -- (1951.0000,-877.0000) -- (903.0000,-877.0000) -- (903.0000,-759.0000) --
    (1951.0000,-759.0000) -- cycle(2039.0000,-150.0000) -- (2039.0000,-268.0000)
    -- (1983.0000,-268.0000) -- (1983.0000,-150.0000) -- (2039.0000,-150.0000) --
    cycle(1951.0000,-612.0000) -- (1951.0000,-727.0000) -- (903.0000,-727.0000) --
    (903.0000,-612.0000) -- (1951.0000,-612.0000) -- cycle(1951.0000,-462.0000) --
    (1951.0000,-580.0000) -- (903.0000,-580.0000) -- (903.0000,-462.0000) --
    (1951.0000,-462.0000) -- cycle(1951.0000,-335.0000) -- (1951.0000,-434.0000)
    -- (903.0000,-434.0000) -- (903.0000,-335.0000) -- (1951.0000,-335.0000) --
    cycle(1778.0000,-78.0000) .. controls (1778.0000,-110.0000) and
    (1766.3333,-137.3333) .. (1743.0000,-160.0000) .. controls
    (1719.6667,-183.3333) and (1692.0000,-195.0000) .. (1660.0000,-195.0000) ..
    controls (1626.6667,-195.0000) and (1598.6667,-183.6667) ..
    (1576.0000,-161.0000) .. controls (1554.0000,-139.0000) and
    (1543.0000,-111.3333) .. (1543.0000,-78.0000) .. controls (1543.0000,-45.3333)
    and (1554.0000,-17.6667) .. (1576.0000,5.0000) .. controls (1598.0000,28.3333)
    and (1625.3333,40.0000) .. (1658.0000,40.0000) .. controls (1690.0000,40.0000)
    and (1718.0000,28.0000) .. (1742.0000,4.0000) .. controls (1766.0000,-19.3333)
    and (1778.0000,-46.6667) .. (1778.0000,-78.0000) -- cycle(1454.0000,-229.0000)
    -- (976.0000,-229.0000) -- (1418.0000,-172.0000) .. controls
    (1424.0000,-186.0000) and (1436.0000,-205.0000) .. (1454.0000,-229.0000) --
    cycle(829.0000,-335.0000) -- (829.0000,-1267.0000) -- (449.0000,-1267.0000) ..
    controls (307.0000,-944.3333) and (236.0000,-784.3333) .. (236.0000,-787.0000)
    -- (236.0000,-335.0000) -- (829.0000,-335.0000) -- cycle(764.0000,-76.0000) ..
    controls (764.0000,-108.0000) and (752.0000,-135.6667) .. (728.0000,-159.0000)
    .. controls (704.0000,-183.0000) and (676.0000,-195.0000) ..
    (644.0000,-195.0000) .. controls (612.0000,-195.0000) and (584.0000,-183.0000)
    .. (560.0000,-159.0000) .. controls (536.6667,-135.6667) and
    (525.0000,-108.0000) .. (525.0000,-76.0000) .. controls (525.0000,-45.3333)
    and (537.0000,-18.3333) .. (561.0000,5.0000) .. controls (585.6667,28.3333)
    and (613.3333,40.0000) .. (644.0000,40.0000) .. controls (675.3333,40.0000)
    and (703.0000,28.3333) .. (727.0000,5.0000) .. controls (751.6667,-17.6667)
    and (764.0000,-44.6667) .. (764.0000,-76.0000) -- cycle(175.0000,-292.0000) --
    (175.0000,-403.0000) -- (124.0000,-403.0000) -- (124.0000,-292.0000) --
    (175.0000,-292.0000) -- cycle(725.0000,-801.0000) -- (310.0000,-801.0000) ..
    controls (304.0000,-811.0000) and (301.0000,-818.6667) .. (301.0000,-824.0000)
    .. controls (301.0000,-826.0000) and (323.0000,-871.0000) ..
    (367.0000,-959.0000) .. controls (414.3333,-1054.3333) and
    (439.6667,-1105.3333) .. (443.0000,-1112.0000) .. controls
    (473.0000,-1176.6667) and (496.0000,-1209.0000) .. (512.0000,-1209.0000) --
    (696.0000,-1209.0000) .. controls (703.3333,-1209.0000) and
    (713.0000,-1202.3333) .. (725.0000,-1189.0000) -- (725.0000,-801.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F69B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1605.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2609.0000,-204.0000) --
    (2496.0000,-204.0000) .. controls (2502.0000,-186.0000) and
    (2505.0000,-168.3333) .. (2505.0000,-151.0000) .. controls
    (2505.0000,-108.3333) and (2490.3333,-72.3333) .. (2461.0000,-43.0000) ..
    controls (2431.6667,-14.3333) and (2395.6667,-0.0000) .. (2353.0000,0.0000) ..
    controls (2308.3333,0.0000) and (2272.0000,-14.0000) .. (2244.0000,-42.0000)
    .. controls (2216.0000,-70.0000) and (2202.0000,-106.3333) ..
    (2202.0000,-151.0000) .. controls (2202.0000,-167.6667) and
    (2204.0000,-185.3333) .. (2208.0000,-204.0000) -- (1339.0000,-204.0000) ..
    controls (1346.3333,-178.6667) and (1350.0000,-161.6667) ..
    (1350.0000,-153.0000) .. controls (1350.0000,-111.0000) and
    (1334.3333,-75.0000) .. (1303.0000,-45.0000) .. controls (1272.3333,-15.0000)
    and (1236.0000,0.0000) .. (1194.0000,0.0000) .. controls (1150.6667,0.0000)
    and (1114.3333,-14.0000) .. (1085.0000,-42.0000) .. controls
    (1056.3333,-70.0000) and (1042.0000,-105.6667) .. (1042.0000,-149.0000) ..
    controls (1042.0000,-170.3333) and (1045.6667,-188.6667) ..
    (1053.0000,-204.0000) -- (915.0000,-204.0000) -- (915.0000,-152.0000) --
    (466.0000,-152.0000) .. controls (466.0000,-109.3333) and (451.0000,-73.3333)
    .. (421.0000,-44.0000) .. controls (391.0000,-14.6667) and (354.6667,-0.0000)
    .. (312.0000,0.0000) .. controls (270.6667,0.0000) and (235.0000,-15.0000) ..
    (205.0000,-45.0000) .. controls (175.0000,-75.0000) and (160.0000,-110.6667)
    .. (160.0000,-152.0000) -- (82.0000,-152.0000) -- (82.0000,-506.0000) --
    (494.0000,-506.0000) .. controls (515.3333,-570.6667) and (532.0000,-641.3333)
    .. (544.0000,-718.0000) -- (915.0000,-718.0000) -- (915.0000,-269.0000) --
    (989.0000,-269.0000) -- (989.0000,-963.0000) -- (2609.0000,-963.0000) --
    (2609.0000,-204.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F69C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1759.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1830.0000,-400.0000) ..
    controls (1830.0000,-286.0000) and (1789.6667,-188.6667) ..
    (1709.0000,-108.0000) .. controls (1629.0000,-28.0000) and (1532.0000,12.0000)
    .. (1418.0000,12.0000) .. controls (1336.6667,12.0000) and
    (1261.6667,-10.3333) .. (1193.0000,-55.0000) .. controls (1124.3333,-99.6667)
    and (1073.6667,-159.0000) .. (1041.0000,-233.0000) -- (589.0000,-233.0000) --
    (574.0000,-215.0000) .. controls (579.3333,-197.6667) and (582.0000,-180.3333)
    .. (582.0000,-163.0000) .. controls (582.0000,-115.0000) and
    (564.6667,-73.6667) .. (530.0000,-39.0000) .. controls (496.0000,-5.0000) and
    (455.0000,12.0000) .. (407.0000,12.0000) .. controls (359.0000,12.0000) and
    (317.6667,-5.0000) .. (283.0000,-39.0000) .. controls (249.0000,-73.6667) and
    (232.0000,-115.0000) .. (232.0000,-163.0000) .. controls (232.0000,-192.3333)
    and (239.3333,-220.3333) .. (254.0000,-247.0000) .. controls
    (252.0000,-252.3333) and (244.6667,-264.6667) .. (232.0000,-284.0000) ..
    controls (222.6667,-298.6667) and (218.0000,-311.6667) .. (218.0000,-323.0000)
    .. controls (218.0000,-362.3333) and (227.6667,-432.0000) ..
    (247.0000,-532.0000) .. controls (268.3333,-640.0000) and (287.0000,-704.0000)
    .. (303.0000,-724.0000) .. controls (340.3333,-770.6667) and
    (389.3333,-794.0000) .. (450.0000,-794.0000) -- (788.0000,-794.0000) ..
    controls (830.0000,-794.0000) and (852.6667,-837.0000) .. (856.0000,-923.0000)
    -- (876.0000,-946.0000) -- (915.0000,-946.0000) .. controls
    (929.0000,-932.6667) and (941.0000,-901.6667) .. (951.0000,-853.0000) ..
    controls (958.3333,-813.6667) and (974.3333,-794.0000) .. (999.0000,-794.0000)
    .. controls (1041.6667,-794.0000) and (1072.0000,-828.3333) ..
    (1090.0000,-897.0000) -- (1187.0000,-1261.0000) .. controls
    (1191.0000,-1275.0000) and (1203.0000,-1282.0000) .. (1223.0000,-1282.0000) --
    (1679.0000,-1282.0000) .. controls (1685.0000,-1282.0000) and
    (1691.6667,-1278.6667) .. (1699.0000,-1272.0000) .. controls
    (1706.3333,-1265.3333) and (1710.0000,-1259.0000) .. (1710.0000,-1253.0000) --
    (1710.0000,-691.0000) .. controls (1790.0000,-610.3333) and
    (1830.0000,-513.3333) .. (1830.0000,-400.0000) -- cycle(1656.0000,-898.0000)
    -- (1656.0000,-1228.0000) -- (1289.0000,-1228.0000) .. controls
    (1252.3333,-1228.0000) and (1228.3333,-1206.6667) .. (1217.0000,-1164.0000) --
    (1144.0000,-888.0000) .. controls (1143.3333,-885.3333) and
    (1143.0000,-881.6667) .. (1143.0000,-877.0000) .. controls
    (1143.0000,-859.0000) and (1148.6667,-850.0000) .. (1160.0000,-850.0000) --
    (1626.0000,-850.0000) .. controls (1631.3333,-850.0000) and
    (1637.6667,-856.3333) .. (1645.0000,-869.0000) .. controls
    (1652.3333,-882.3333) and (1656.0000,-892.0000) .. (1656.0000,-898.0000) --
    cycle(1654.0000,-390.0000) .. controls (1654.0000,-454.6667) and
    (1630.6667,-510.0000) .. (1584.0000,-556.0000) .. controls
    (1538.0000,-602.6667) and (1482.6667,-626.0000) .. (1418.0000,-626.0000) ..
    controls (1353.3333,-626.0000) and (1297.6667,-602.6667) ..
    (1251.0000,-556.0000) .. controls (1205.0000,-510.0000) and
    (1182.0000,-454.6667) .. (1182.0000,-390.0000) .. controls
    (1182.0000,-325.3333) and (1205.0000,-270.0000) .. (1251.0000,-224.0000) ..
    controls (1297.6667,-178.0000) and (1353.3333,-155.0000) ..
    (1418.0000,-155.0000) .. controls (1482.6667,-155.0000) and
    (1538.0000,-178.0000) .. (1584.0000,-224.0000) .. controls
    (1630.6667,-270.0000) and (1654.0000,-325.3333) .. (1654.0000,-390.0000) --
    cycle(496.0000,-163.0000) .. controls (496.0000,-187.6667) and
    (487.3333,-208.6667) .. (470.0000,-226.0000) .. controls (452.6667,-243.3333)
    and (431.6667,-252.0000) .. (407.0000,-252.0000) .. controls
    (382.3333,-252.0000) and (361.3333,-243.3333) .. (344.0000,-226.0000) ..
    controls (326.6667,-208.6667) and (318.0000,-187.6667) .. (318.0000,-163.0000)
    .. controls (318.0000,-138.3333) and (326.6667,-117.3333) ..
    (344.0000,-100.0000) .. controls (361.3333,-82.6667) and (382.3333,-74.0000)
    .. (407.0000,-74.0000) .. controls (431.6667,-74.0000) and (452.6667,-82.6667)
    .. (470.0000,-100.0000) .. controls (487.3333,-117.3333) and
    (496.0000,-138.3333) .. (496.0000,-163.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F69D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1400.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1539.0000,-189.0000) --
    (262.0000,-189.0000) -- (262.0000,-852.0000) .. controls (262.0000,-870.0000)
    and (273.0000,-886.6667) .. (295.0000,-902.0000) .. controls
    (315.0000,-915.3333) and (334.6667,-922.0000) .. (354.0000,-922.0000) --
    (1447.0000,-922.0000) .. controls (1462.3333,-922.0000) and
    (1481.3333,-914.6667) .. (1504.0000,-900.0000) .. controls
    (1527.3333,-886.0000) and (1539.0000,-871.6667) .. (1539.0000,-857.0000) --
    (1539.0000,-189.0000) -- cycle(1778.0000,0.0000) -- (1528.0000,0.0000) --
    (1528.0000,370.0000) -- (1450.0000,370.0000) -- (1450.0000,0.0000) --
    (928.0000,0.0000) -- (928.0000,370.0000) -- (850.0000,370.0000) --
    (850.0000,0.0000) -- (328.0000,0.0000) -- (328.0000,370.0000) --
    (250.0000,370.0000) -- (250.0000,0.0000) -- (0.0000,0.0000) --
    (0.0000,-89.0000) -- (1778.0000,-89.0000) -- (1778.0000,0.0000) --
    cycle(1451.0000,-610.0000) -- (1451.0000,-831.0000) -- (1232.0000,-831.0000)
    -- (1232.0000,-610.0000) -- (1451.0000,-610.0000) --
    cycle(1138.0000,-610.0000) -- (1138.0000,-831.0000) -- (944.0000,-831.0000) --
    (944.0000,-610.0000) -- (1138.0000,-610.0000) -- cycle(854.0000,-610.0000) --
    (854.0000,-831.0000) -- (651.0000,-831.0000) -- (651.0000,-610.0000) --
    (854.0000,-610.0000) -- cycle(562.0000,-610.0000) -- (562.0000,-831.0000) --
    (350.0000,-831.0000) -- (350.0000,-610.0000) -- (562.0000,-610.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F69E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1641.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1650.0000,-482.0000) --
    (218.0000,-103.0000) -- (218.0000,-801.0000) .. controls (218.0000,-823.6667)
    and (235.3333,-847.3333) .. (270.0000,-872.0000) .. controls
    (286.6667,-884.0000) and (308.0000,-893.3333) .. (334.0000,-900.0000) --
    (1497.0000,-1209.0000) .. controls (1532.3333,-1218.3333) and
    (1555.0000,-1223.0000) .. (1565.0000,-1223.0000) .. controls
    (1583.6667,-1223.0000) and (1602.0000,-1217.3333) .. (1620.0000,-1206.0000) ..
    controls (1640.0000,-1192.6667) and (1650.0000,-1177.3333) ..
    (1650.0000,-1160.0000) -- (1650.0000,-482.0000) -- cycle(1897.0000,-286.0000)
    -- (108.0000,189.0000) -- (82.0000,95.0000) -- (1871.0000,-385.0000) --
    (1897.0000,-286.0000) -- cycle(1554.0000,-865.0000) -- (1554.0000,-1116.0000)
    -- (1303.0000,-1050.0000) -- (1303.0000,-804.0000) -- (1554.0000,-865.0000) --
    cycle(1203.0000,-780.0000) -- (1203.0000,-1020.0000) -- (980.0000,-964.0000)
    -- (980.0000,-719.0000) .. controls (1054.0000,-737.6667) and
    (1128.3333,-758.0000) .. (1203.0000,-780.0000) -- cycle(883.0000,-689.0000) --
    (883.0000,-934.0000) -- (652.0000,-873.0000) -- (652.0000,-628.0000) --
    (883.0000,-689.0000) -- cycle(555.0000,-603.0000) -- (555.0000,-849.0000) ..
    controls (500.3333,-837.0000) and (420.0000,-813.0000) .. (314.0000,-777.0000)
    -- (314.0000,-542.0000) -- (555.0000,-603.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F69F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1671.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1780.0000,-944.0000) --
    (82.0000,-944.0000) -- (82.0000,-1035.0000) -- (1780.0000,-1035.0000) --
    (1780.0000,-944.0000) -- cycle(1616.0000,-127.0000) .. controls
    (1616.0000,-115.6667) and (1607.0000,-101.3333) .. (1589.0000,-84.0000) ..
    controls (1571.6667,-67.3333) and (1557.3333,-59.0000) .. (1546.0000,-59.0000)
    -- (342.0000,-59.0000) .. controls (332.0000,-59.0000) and (318.0000,-68.0000)
    .. (300.0000,-86.0000) .. controls (282.0000,-104.0000) and
    (273.0000,-118.0000) .. (273.0000,-128.0000) -- (273.0000,-761.0000) ..
    controls (273.0000,-777.6667) and (283.3333,-794.0000) .. (304.0000,-810.0000)
    .. controls (324.6667,-826.6667) and (343.6667,-835.0000) ..
    (361.0000,-835.0000) -- (1527.0000,-835.0000) .. controls
    (1541.6667,-835.0000) and (1560.0000,-827.0000) .. (1582.0000,-811.0000) ..
    controls (1604.6667,-795.6667) and (1616.0000,-781.0000) ..
    (1616.0000,-767.0000) -- (1616.0000,-127.0000) -- cycle(1525.0000,-502.0000)
    -- (1525.0000,-739.0000) -- (1290.0000,-739.0000) -- (1290.0000,-502.0000) --
    (1525.0000,-502.0000) -- cycle(1198.0000,-502.0000) -- (1198.0000,-739.0000)
    -- (987.0000,-739.0000) -- (987.0000,-502.0000) -- (1198.0000,-502.0000) --
    cycle(896.0000,-502.0000) -- (896.0000,-739.0000) -- (680.0000,-739.0000) --
    (680.0000,-502.0000) -- (896.0000,-502.0000) -- cycle(589.0000,-502.0000) --
    (589.0000,-739.0000) -- (363.0000,-739.0000) -- (363.0000,-502.0000) --
    (589.0000,-502.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1807.0000,-1188.0000) --
    (107.0000,-736.0000) .. controls (101.6667,-756.0000) and (93.3333,-786.0000)
    .. (82.0000,-826.0000) -- (1787.0000,-1283.0000) .. controls
    (1792.3333,-1262.3333) and (1799.0000,-1230.6667) .. (1807.0000,-1188.0000) --
    cycle(1721.0000,-300.0000) .. controls (1721.0000,-290.6667) and
    (1712.3333,-275.0000) .. (1695.0000,-253.0000) .. controls
    (1680.3333,-234.3333) and (1667.6667,-221.0000) .. (1657.0000,-213.0000) ..
    controls (1651.6667,-209.0000) and (1450.0000,-153.6667) ..
    (1052.0000,-47.0000) .. controls (651.3333,61.0000) and (441.6667,115.0000) ..
    (423.0000,115.0000) .. controls (407.6667,115.0000) and (392.3333,109.6667) ..
    (377.0000,99.0000) .. controls (359.6667,87.0000) and (351.0000,73.6667) ..
    (351.0000,59.0000) -- (351.0000,-564.0000) .. controls (351.0000,-582.6667)
    and (361.0000,-604.3333) .. (381.0000,-629.0000) .. controls
    (397.0000,-649.0000) and (423.6667,-665.0000) .. (461.0000,-677.0000) ..
    controls (491.6667,-684.3333) and (522.6667,-692.0000) .. (554.0000,-700.0000)
    .. controls (746.0000,-752.0000) and (1034.0000,-829.0000) ..
    (1418.0000,-931.0000) .. controls (1568.0000,-970.3333) and
    (1645.6667,-990.0000) .. (1651.0000,-990.0000) .. controls
    (1665.6667,-990.0000) and (1681.0000,-984.6667) .. (1697.0000,-974.0000) ..
    controls (1713.0000,-963.3333) and (1721.0000,-950.6667) ..
    (1721.0000,-936.0000) -- (1721.0000,-300.0000) -- cycle(1624.0000,-650.0000)
    -- (1624.0000,-889.0000) -- (1390.0000,-826.0000) -- (1390.0000,-587.0000) --
    (1624.0000,-650.0000) -- cycle(1292.0000,-559.0000) -- (1292.0000,-802.0000)
    -- (1082.0000,-744.0000) -- (1082.0000,-505.0000) -- (1292.0000,-559.0000) --
    cycle(985.0000,-477.0000) -- (985.0000,-716.0000) -- (770.0000,-662.0000) --
    (770.0000,-424.0000) -- (985.0000,-477.0000) -- cycle(672.0000,-395.0000) --
    (672.0000,-634.0000) .. controls (622.0000,-621.3333) and (547.3333,-600.3333)
    .. (448.0000,-571.0000) -- (448.0000,-337.0000) -- (672.0000,-395.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1751.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1854.0000,-1307.0000) --
    (1084.0000,-1097.0000) -- (1084.0000,-627.0000) -- (1510.0000,-627.0000) ..
    controls (1522.6667,-627.0000) and (1539.0000,-617.0000) ..
    (1559.0000,-597.0000) .. controls (1579.0000,-577.6667) and
    (1589.0000,-561.6667) .. (1589.0000,-549.0000) -- (1589.0000,73.0000) ..
    controls (1589.0000,85.6667) and (1579.0000,102.0000) .. (1559.0000,122.0000)
    .. controls (1539.0000,142.0000) and (1522.6667,152.0000) ..
    (1510.0000,152.0000) -- (559.0000,152.0000) .. controls (540.3333,152.0000)
    and (521.3333,140.6667) .. (502.0000,118.0000) .. controls (483.3333,96.0000)
    and (474.0000,75.6667) .. (474.0000,57.0000) -- (474.0000,-533.0000) ..
    controls (474.0000,-552.3333) and (484.0000,-572.6667) .. (504.0000,-594.0000)
    .. controls (524.6667,-616.0000) and (544.6667,-627.0000) ..
    (564.0000,-627.0000) -- (985.0000,-627.0000) -- (985.0000,-1067.0000) ..
    controls (981.6667,-1070.3333) and (978.6667,-1071.6667) ..
    (976.0000,-1071.0000) -- (103.0000,-837.0000) .. controls (97.6667,-857.6667)
    and (90.6667,-889.3333) .. (82.0000,-932.0000) -- (683.0000,-1096.0000) ..
    controls (747.0000,-1112.0000) and (842.3333,-1138.0000) ..
    (969.0000,-1174.0000) .. controls (977.0000,-1176.6667) and
    (984.3333,-1191.3333) .. (991.0000,-1218.0000) .. controls
    (997.6667,-1242.0000) and (1012.0000,-1254.0000) .. (1034.0000,-1254.0000) ..
    controls (1064.6667,-1254.0000) and (1083.0000,-1237.0000) ..
    (1089.0000,-1203.0000) -- (1822.0000,-1407.0000) .. controls
    (1829.3333,-1385.0000) and (1840.0000,-1351.6667) .. (1854.0000,-1307.0000) --
    cycle(1487.0000,-269.0000) -- (1487.0000,-525.0000) -- (1254.0000,-525.0000)
    -- (1254.0000,-269.0000) -- (1487.0000,-269.0000) --
    cycle(1151.0000,-272.0000) -- (1151.0000,-525.0000) -- (923.0000,-525.0000) --
    (923.0000,-272.0000) -- (1151.0000,-272.0000) -- cycle(825.0000,-269.0000) --
    (825.0000,-525.0000) -- (576.0000,-525.0000) -- (576.0000,-269.0000) --
    (825.0000,-269.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-567.0000) --
    (1905.0000,-567.0000) -- (1905.0000,-508.0000) .. controls
    (1915.6667,-510.0000) and (1931.0000,-503.6667) .. (1951.0000,-489.0000) ..
    controls (1946.3333,-479.6667) and (1937.0000,-469.0000) ..
    (1923.0000,-457.0000) .. controls (1781.6667,-337.0000) and
    (1671.0000,-178.6667) .. (1591.0000,18.0000) .. controls (1541.6667,138.6667)
    and (1517.0000,217.0000) .. (1517.0000,253.0000) -- (1517.0000,302.0000) --
    (1516.0000,303.0000) .. controls (1516.0000,304.3333) and (1517.0000,305.0000)
    .. (1519.0000,305.0000) .. controls (1552.3333,305.0000) and
    (1574.6667,269.6667) .. (1586.0000,199.0000) -- (1630.0000,199.0000) ..
    controls (1664.0000,272.3333) and (1706.6667,309.0000) .. (1758.0000,309.0000)
    .. controls (1796.0000,309.0000) and (1825.6667,292.6667) ..
    (1847.0000,260.0000) .. controls (1851.6667,246.6667) and (1858.6667,226.3333)
    .. (1868.0000,199.0000) -- (1886.0000,199.0000) -- (1886.0000,239.0000) ..
    controls (1886.0000,258.3333) and (1876.3333,282.0000) .. (1857.0000,310.0000)
    .. controls (1838.3333,338.0000) and (1819.6667,353.6667) ..
    (1801.0000,357.0000) .. controls (1797.0000,357.6667) and (1791.3333,358.0000)
    .. (1784.0000,358.0000) .. controls (1704.6667,358.0000) and
    (1649.3333,325.0000) .. (1618.0000,259.0000) .. controls (1588.6667,325.0000)
    and (1539.0000,358.0000) .. (1469.0000,358.0000) .. controls
    (1413.6667,358.0000) and (1364.0000,325.0000) .. (1320.0000,259.0000) ..
    controls (1306.6667,275.6667) and (1293.3333,292.3333) .. (1280.0000,309.0000)
    .. controls (1246.6667,341.6667) and (1205.3333,358.0000) ..
    (1156.0000,358.0000) .. controls (1128.6667,358.0000) and (1100.6667,348.6667)
    .. (1072.0000,330.0000) .. controls (1065.3333,326.0000) and
    (1048.0000,302.3333) .. (1020.0000,259.0000) .. controls (996.6667,294.3333)
    and (984.0000,313.0000) .. (982.0000,315.0000) .. controls (970.6667,327.0000)
    and (950.6667,338.0000) .. (922.0000,348.0000) .. controls (902.6667,354.6667)
    and (886.0000,358.0000) .. (872.0000,358.0000) .. controls (842.0000,358.0000)
    and (812.6667,348.3333) .. (784.0000,329.0000) .. controls (755.3333,310.3333)
    and (735.0000,287.0000) .. (723.0000,259.0000) .. controls (674.3333,325.0000)
    and (623.6667,358.0000) .. (571.0000,358.0000) .. controls (498.3333,358.0000)
    and (450.0000,325.0000) .. (426.0000,259.0000) -- (425.0000,259.0000) --
    (421.0000,262.0000) .. controls (393.6667,303.3333) and (372.0000,329.0000) ..
    (356.0000,339.0000) .. controls (336.0000,352.3333) and (302.6667,359.0000) ..
    (256.0000,359.0000) .. controls (226.0000,359.0000) and (200.0000,340.6667) ..
    (178.0000,304.0000) .. controls (159.3333,271.3333) and (150.3333,239.0000) ..
    (151.0000,207.0000) -- (151.0000,203.0000) .. controls (153.6667,199.6667) and
    (158.0000,198.0000) .. (164.0000,198.0000) .. controls (171.3333,198.0000) and
    (178.0000,207.3333) .. (184.0000,226.0000) .. controls (192.0000,250.0000) and
    (196.3333,262.6667) .. (197.0000,264.0000) .. controls (217.6667,294.0000) and
    (239.6667,309.0000) .. (263.0000,309.0000) .. controls (331.6667,309.0000) and
    (380.6667,272.3333) .. (410.0000,199.0000) -- (454.0000,199.0000) .. controls
    (454.0000,218.3333) and (460.0000,239.0000) .. (472.0000,261.0000) .. controls
    (484.6667,285.0000) and (499.6667,299.6667) .. (517.0000,305.0000) --
    (520.0000,302.0000) .. controls (520.6667,288.6667) and (521.0000,280.0000) ..
    (521.0000,276.0000) .. controls (521.0000,238.0000) and (517.6667,208.0000) ..
    (511.0000,186.0000) .. controls (425.6667,-92.6667) and (285.0000,-316.0000)
    .. (89.0000,-484.0000) .. controls (93.6667,-494.0000) and
    (108.0000,-502.3333) .. (132.0000,-509.0000) -- (132.0000,-567.0000) --
    (82.0000,-567.0000) -- (82.0000,-588.0000) .. controls (96.0000,-604.0000) and
    (105.6667,-612.0000) .. (111.0000,-612.0000) -- (401.0000,-612.0000) --
    (401.0000,-710.0000) .. controls (407.6667,-718.0000) and (413.6667,-722.0000)
    .. (419.0000,-722.0000) -- (555.0000,-722.0000) .. controls
    (562.3333,-758.6667) and (577.6667,-809.3333) .. (601.0000,-874.0000) ..
    controls (603.6667,-878.0000) and (612.0000,-884.0000) .. (626.0000,-892.0000)
    .. controls (640.6667,-900.6667) and (650.3333,-905.0000) ..
    (655.0000,-905.0000) -- (840.0000,-905.0000) .. controls (844.6667,-937.6667)
    and (849.6667,-991.6667) .. (855.0000,-1067.0000) .. controls
    (839.6667,-1073.0000) and (824.0000,-1079.0000) .. (808.0000,-1085.0000) ..
    controls (795.3333,-1091.0000) and (783.3333,-1103.6667) ..
    (772.0000,-1123.0000) .. controls (754.0000,-1153.0000) and
    (744.6667,-1168.0000) .. (744.0000,-1168.0000) .. controls
    (736.6667,-1168.0000) and (725.6667,-1166.6667) .. (711.0000,-1164.0000) ..
    controls (697.0000,-1161.3333) and (686.3333,-1160.0000) ..
    (679.0000,-1160.0000) .. controls (615.6667,-1160.0000) and
    (571.6667,-1187.0000) .. (547.0000,-1241.0000) .. controls
    (546.3333,-1243.0000) and (545.3333,-1254.3333) .. (544.0000,-1275.0000) ..
    controls (543.3333,-1292.3333) and (541.0000,-1301.0000) ..
    (537.0000,-1301.0000) .. controls (532.3333,-1301.0000) and
    (525.3333,-1299.6667) .. (516.0000,-1297.0000) .. controls
    (506.6667,-1295.0000) and (499.6667,-1294.0000) .. (495.0000,-1294.0000) ..
    controls (477.0000,-1294.0000) and (451.6667,-1299.3333) ..
    (419.0000,-1310.0000) .. controls (383.6667,-1321.3333) and
    (361.6667,-1333.0000) .. (353.0000,-1345.0000) .. controls
    (330.3333,-1375.0000) and (316.0000,-1400.3333) .. (310.0000,-1421.0000) ..
    controls (305.3333,-1437.6667) and (303.0000,-1466.6667) ..
    (303.0000,-1508.0000) -- (303.0000,-1517.0000) -- (359.0000,-1517.0000) ..
    controls (358.3333,-1511.0000) and (358.0000,-1502.6667) ..
    (358.0000,-1492.0000) .. controls (358.0000,-1450.0000) and
    (370.6667,-1414.0000) .. (396.0000,-1384.0000) .. controls
    (422.0000,-1354.0000) and (455.6667,-1339.0000) .. (497.0000,-1339.0000) ..
    controls (506.3333,-1339.0000) and (520.0000,-1341.3333) ..
    (538.0000,-1346.0000) .. controls (556.6667,-1351.3333) and
    (570.6667,-1354.0000) .. (580.0000,-1354.0000) .. controls
    (592.6667,-1354.0000) and (599.0000,-1326.0000) .. (599.0000,-1270.0000) ..
    controls (599.0000,-1256.6667) and (609.3333,-1240.6667) ..
    (630.0000,-1222.0000) .. controls (651.3333,-1204.0000) and
    (669.0000,-1195.0000) .. (683.0000,-1195.0000) .. controls
    (704.3333,-1195.0000) and (722.6667,-1197.6667) .. (738.0000,-1203.0000) ..
    controls (741.3333,-1204.3333) and (747.6667,-1208.3333) ..
    (757.0000,-1215.0000) .. controls (766.3333,-1221.6667) and
    (772.6667,-1225.0000) .. (776.0000,-1225.0000) .. controls
    (787.3333,-1225.0000) and (796.6667,-1212.6667) .. (804.0000,-1188.0000) ..
    controls (814.0000,-1155.3333) and (819.6667,-1138.3333) ..
    (821.0000,-1137.0000) .. controls (826.3333,-1129.0000) and
    (838.0000,-1120.0000) .. (856.0000,-1110.0000) .. controls
    (874.0000,-1100.6667) and (888.0000,-1096.0000) .. (898.0000,-1096.0000) ..
    controls (891.3333,-1096.0000) and (901.3333,-1100.3333) ..
    (928.0000,-1109.0000) .. controls (942.0000,-1113.6667) and
    (979.3333,-1116.0000) .. (1040.0000,-1116.0000) .. controls
    (1073.3333,-1116.0000) and (1097.3333,-1113.6667) .. (1112.0000,-1109.0000) ..
    controls (1139.3333,-1100.3333) and (1149.3333,-1096.0000) ..
    (1142.0000,-1096.0000) .. controls (1170.0000,-1096.0000) and
    (1195.6667,-1109.6667) .. (1219.0000,-1137.0000) .. controls
    (1231.0000,-1195.6667) and (1246.0000,-1225.0000) .. (1264.0000,-1225.0000) ..
    controls (1266.6667,-1225.0000) and (1272.6667,-1221.6667) ..
    (1282.0000,-1215.0000) .. controls (1292.0000,-1208.3333) and
    (1298.6667,-1204.3333) .. (1302.0000,-1203.0000) .. controls
    (1317.3333,-1197.6667) and (1335.6667,-1195.0000) .. (1357.0000,-1195.0000) ..
    controls (1370.3333,-1195.0000) and (1386.3333,-1202.0000) ..
    (1405.0000,-1216.0000) .. controls (1423.6667,-1230.6667) and
    (1435.0000,-1244.6667) .. (1439.0000,-1258.0000) .. controls
    (1440.3333,-1262.6667) and (1441.0000,-1281.0000) .. (1441.0000,-1313.0000) ..
    controls (1441.0000,-1340.3333) and (1446.6667,-1354.0000) ..
    (1458.0000,-1354.0000) .. controls (1467.3333,-1354.0000) and
    (1481.0000,-1351.3333) .. (1499.0000,-1346.0000) .. controls
    (1517.6667,-1341.3333) and (1531.6667,-1339.0000) .. (1541.0000,-1339.0000) ..
    controls (1585.0000,-1339.0000) and (1620.0000,-1354.0000) ..
    (1646.0000,-1384.0000) .. controls (1670.6667,-1412.0000) and
    (1683.0000,-1447.6667) .. (1683.0000,-1491.0000) .. controls
    (1683.0000,-1499.6667) and (1682.3333,-1508.3333) .. (1681.0000,-1517.0000) --
    (1733.0000,-1517.0000) -- (1733.0000,-1443.0000) .. controls
    (1733.0000,-1443.0000) and (1731.0000,-1437.0000) .. (1727.0000,-1425.0000) ..
    controls (1698.3333,-1337.6667) and (1637.6667,-1294.0000) ..
    (1545.0000,-1294.0000) .. controls (1534.3333,-1294.0000) and
    (1519.6667,-1296.3333) .. (1501.0000,-1301.0000) .. controls
    (1499.6667,-1287.6667) and (1496.6667,-1268.0000) .. (1492.0000,-1242.0000) ..
    controls (1488.0000,-1228.6667) and (1474.0000,-1212.0000) ..
    (1450.0000,-1192.0000) .. controls (1426.0000,-1172.6667) and
    (1407.0000,-1162.3333) .. (1393.0000,-1161.0000) .. controls
    (1386.3333,-1160.3333) and (1375.6667,-1160.0000) .. (1361.0000,-1160.0000) ..
    controls (1353.6667,-1160.0000) and (1329.0000,-1162.6667) ..
    (1287.0000,-1168.0000) .. controls (1279.6667,-1152.6667) and
    (1272.3333,-1137.3333) .. (1265.0000,-1122.0000) .. controls
    (1255.0000,-1103.3333) and (1244.6667,-1091.0000) .. (1234.0000,-1085.0000) ..
    controls (1224.0000,-1081.6667) and (1214.3333,-1078.6667) ..
    (1205.0000,-1076.0000) .. controls (1192.3333,-1071.3333) and
    (1186.0000,-1064.6667) .. (1186.0000,-1056.0000) .. controls
    (1186.0000,-1054.0000) and (1189.3333,-1003.6667) .. (1196.0000,-905.0000) ..
    controls (1210.0000,-905.0000) and (1231.0000,-905.3333) ..
    (1259.0000,-906.0000) .. controls (1286.3333,-906.0000) and
    (1307.0000,-906.0000) .. (1321.0000,-906.0000) .. controls
    (1365.6667,-906.0000) and (1393.0000,-904.3333) .. (1403.0000,-901.0000) ..
    controls (1424.3333,-893.6667) and (1440.0000,-874.0000) ..
    (1450.0000,-842.0000) .. controls (1458.0000,-815.3333) and
    (1471.0000,-775.3333) .. (1489.0000,-722.0000) -- (1621.0000,-722.0000) ..
    controls (1627.0000,-722.0000) and (1632.6667,-718.0000) ..
    (1638.0000,-710.0000) -- (1638.0000,-612.0000) -- (1930.0000,-612.0000) ..
    controls (1938.6667,-604.0000) and (1948.0000,-596.0000) ..
    (1958.0000,-588.0000) -- (1958.0000,-567.0000) -- cycle(1878.0000,-506.0000)
    -- (1878.0000,-566.0000) -- (1856.0000,-566.0000) -- (1856.0000,-506.0000) --
    (1878.0000,-506.0000) -- cycle(1824.0000,-506.0000) -- (1824.0000,-566.0000)
    -- (1776.0000,-566.0000) -- (1776.0000,-506.0000) -- (1824.0000,-506.0000) --
    cycle(1725.0000,-506.0000) -- (1725.0000,-566.0000) -- (1624.0000,-566.0000)
    -- (1624.0000,-506.0000) -- (1725.0000,-506.0000) --
    cycle(1577.0000,-506.0000) -- (1577.0000,-566.0000) -- (1472.0000,-566.0000)
    -- (1472.0000,-506.0000) -- (1577.0000,-506.0000) --
    cycle(1140.0000,-973.0000) .. controls (1091.3333,-989.0000) and
    (1055.0000,-997.0000) .. (1031.0000,-997.0000) .. controls
    (989.6667,-997.0000) and (946.3333,-989.0000) .. (901.0000,-973.0000) ..
    controls (901.0000,-958.3333) and (900.6667,-936.0000) .. (900.0000,-906.0000)
    -- (1139.0000,-906.0000) .. controls (1139.0000,-934.6667) and
    (1139.3333,-957.0000) .. (1140.0000,-973.0000) -- cycle(1417.0000,-506.0000)
    -- (1417.0000,-566.0000) -- (1277.0000,-566.0000) -- (1277.0000,-506.0000) --
    (1417.0000,-506.0000) -- cycle(1569.0000,-613.0000) -- (1569.0000,-677.0000)
    -- (1447.0000,-677.0000) .. controls (1427.0000,-677.0000) and
    (1403.0000,-735.3333) .. (1375.0000,-852.0000) -- (665.0000,-852.0000) ..
    controls (659.6667,-836.6667) and (652.0000,-813.3333) .. (642.0000,-782.0000)
    .. controls (622.6667,-712.0000) and (605.0000,-677.0000) ..
    (589.0000,-677.0000) -- (467.0000,-677.0000) -- (467.0000,-613.0000) --
    (1569.0000,-613.0000) -- cycle(1227.0000,-506.0000) -- (1227.0000,-566.0000)
    -- (1049.0000,-566.0000) -- (1049.0000,-506.0000) -- (1227.0000,-506.0000) --
    cycle(1832.0000,-467.0000) -- (1049.0000,-467.0000) -- (1049.0000,192.0000) ..
    controls (1049.0000,221.3333) and (1063.3333,248.0000) .. (1092.0000,272.0000)
    .. controls (1120.6667,296.6667) and (1150.0000,309.0000) ..
    (1180.0000,309.0000) .. controls (1209.3333,309.0000) and (1235.0000,296.6667)
    .. (1257.0000,272.0000) .. controls (1265.0000,263.3333) and
    (1281.3333,238.6667) .. (1306.0000,198.0000) -- (1332.0000,198.0000) ..
    controls (1352.6667,232.0000) and (1365.6667,252.6667) .. (1371.0000,260.0000)
    .. controls (1391.0000,286.6667) and (1409.0000,301.3333) ..
    (1425.0000,304.0000) .. controls (1424.3333,233.3333) and (1453.0000,129.3333)
    .. (1511.0000,-8.0000) .. controls (1520.3333,-34.0000) and
    (1536.3333,-72.0000) .. (1559.0000,-122.0000) .. controls
    (1621.6667,-238.0000) and (1712.6667,-353.0000) .. (1832.0000,-467.0000) --
    cycle(991.0000,-506.0000) -- (991.0000,-566.0000) -- (813.0000,-566.0000) --
    (813.0000,-506.0000) -- (991.0000,-506.0000) -- cycle(763.0000,-506.0000) --
    (763.0000,-566.0000) -- (619.0000,-566.0000) -- (619.0000,-506.0000) --
    (763.0000,-506.0000) -- cycle(568.0000,-506.0000) -- (568.0000,-566.0000) --
    (463.0000,-566.0000) -- (463.0000,-506.0000) -- (568.0000,-506.0000) --
    cycle(416.0000,-506.0000) -- (416.0000,-566.0000) -- (315.0000,-566.0000) --
    (315.0000,-506.0000) -- (416.0000,-506.0000) -- cycle(264.0000,-506.0000) --
    (264.0000,-566.0000) -- (216.0000,-566.0000) -- (216.0000,-506.0000) --
    (264.0000,-506.0000) -- cycle(184.0000,-506.0000) -- (184.0000,-566.0000) --
    (159.0000,-566.0000) -- (159.0000,-506.0000) -- (184.0000,-506.0000) --
    cycle(991.0000,201.0000) -- (991.0000,-467.0000) -- (208.0000,-467.0000) ..
    controls (276.6667,-405.0000) and (348.0000,-319.3333) .. (422.0000,-210.0000)
    .. controls (436.0000,-191.3333) and (455.3333,-162.0000) ..
    (480.0000,-122.0000) .. controls (569.3333,59.3333) and (614.3333,201.6667) ..
    (615.0000,305.0000) .. controls (630.3333,302.3333) and (648.3333,287.3333) ..
    (669.0000,260.0000) .. controls (683.0000,239.3333) and (697.3333,218.6667) ..
    (712.0000,198.0000) -- (735.0000,198.0000) .. controls (738.3333,198.0000) and
    (742.3333,204.0000) .. (747.0000,216.0000) .. controls (771.6667,278.0000) and
    (809.3333,309.0000) .. (860.0000,309.0000) .. controls (888.0000,309.0000) and
    (916.6667,297.3333) .. (946.0000,274.0000) .. controls (976.0000,251.3333) and
    (991.0000,227.0000) .. (991.0000,201.0000) -- cycle(1326.0000,-758.0000) --
    (718.0000,-758.0000) .. controls (718.0000,-794.6667) and (718.0000,-813.0000)
    .. (718.0000,-813.0000) -- (1314.0000,-813.0000) .. controls
    (1319.3333,-791.0000) and (1323.3333,-772.6667) .. (1326.0000,-758.0000) --
    cycle(1337.0000,-666.0000) -- (695.0000,-666.0000) .. controls
    (697.6667,-673.3333) and (701.6667,-692.0000) .. (707.0000,-722.0000) --
    (1337.0000,-722.0000) .. controls (1337.0000,-722.0000) and
    (1337.0000,-703.3333) .. (1337.0000,-666.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1781.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1234.0000,-1165.0000) ..
    controls (1234.0000,-1128.3333) and (1222.0000,-1098.3333) ..
    (1198.0000,-1075.0000) .. controls (1174.6667,-1051.6667) and
    (1144.6667,-1040.0000) .. (1108.0000,-1040.0000) .. controls
    (1072.0000,-1040.0000) and (1042.0000,-1051.3333) .. (1018.0000,-1074.0000) ..
    controls (994.6667,-1097.3333) and (983.0000,-1127.0000) ..
    (983.0000,-1163.0000) .. controls (983.0000,-1197.0000) and
    (995.3333,-1226.6667) .. (1020.0000,-1252.0000) .. controls
    (1044.6667,-1278.0000) and (1074.0000,-1291.0000) .. (1108.0000,-1291.0000) ..
    controls (1141.3333,-1291.0000) and (1170.6667,-1278.3333) ..
    (1196.0000,-1253.0000) .. controls (1221.3333,-1227.6667) and
    (1234.0000,-1198.3333) .. (1234.0000,-1165.0000) -- cycle(1962.0000,-220.0000)
    .. controls (1962.0000,-198.6667) and (1951.0000,-184.6667) ..
    (1929.0000,-178.0000) .. controls (1909.6667,-173.3333) and
    (1890.3333,-168.6667) .. (1871.0000,-164.0000) .. controls
    (1855.6667,-158.0000) and (1818.6667,-133.6667) .. (1760.0000,-91.0000) ..
    controls (1718.0000,-60.3333) and (1673.6667,-45.0000) .. (1627.0000,-45.0000)
    .. controls (1584.3333,-45.0000) and (1533.3333,-66.0000) ..
    (1474.0000,-108.0000) .. controls (1415.3333,-150.0000) and
    (1374.6667,-171.0000) .. (1352.0000,-171.0000) .. controls
    (1330.0000,-171.0000) and (1289.3333,-150.0000) .. (1230.0000,-108.0000) ..
    controls (1171.3333,-66.0000) and (1120.3333,-45.0000) .. (1077.0000,-45.0000)
    .. controls (1059.0000,-45.0000) and (1022.3333,-55.3333) ..
    (967.0000,-76.0000) .. controls (963.0000,-75.3333) and (953.6667,-66.3333) ..
    (939.0000,-49.0000) .. controls (924.3333,-32.3333) and (907.3333,-24.0000) ..
    (888.0000,-24.0000) .. controls (853.3333,-24.0000) and (836.0000,-40.6667) ..
    (836.0000,-74.0000) .. controls (836.0000,-90.0000) and (848.3333,-111.0000)
    .. (873.0000,-137.0000) .. controls (861.0000,-159.6667) and
    (835.6667,-171.0000) .. (797.0000,-171.0000) .. controls (778.3333,-171.0000)
    and (738.6667,-150.0000) .. (678.0000,-108.0000) .. controls
    (618.0000,-66.0000) and (566.0000,-45.0000) .. (522.0000,-45.0000) .. controls
    (442.0000,-45.0000) and (348.0000,-108.0000) .. (240.0000,-234.0000) ..
    controls (134.6667,-357.3333) and (82.0000,-460.0000) .. (82.0000,-542.0000)
    .. controls (82.0000,-580.6667) and (99.3333,-600.0000) ..
    (134.0000,-600.0000) .. controls (153.3333,-600.0000) and (178.3333,-596.6667)
    .. (209.0000,-590.0000) .. controls (249.6667,-581.3333) and
    (274.6667,-576.3333) .. (284.0000,-575.0000) .. controls (422.0000,-556.3333)
    and (554.0000,-547.0000) .. (680.0000,-547.0000) .. controls
    (680.0000,-577.6667) and (683.6667,-600.3333) .. (691.0000,-615.0000) ..
    controls (701.6667,-635.6667) and (739.3333,-685.3333) .. (804.0000,-764.0000)
    .. controls (864.6667,-838.0000) and (907.0000,-886.6667) ..
    (931.0000,-910.0000) .. controls (955.0000,-934.0000) and (985.3333,-946.0000)
    .. (1022.0000,-946.0000) .. controls (1044.6667,-946.0000) and
    (1127.0000,-941.3333) .. (1269.0000,-932.0000) .. controls
    (1324.3333,-930.0000) and (1406.0000,-923.3333) .. (1514.0000,-912.0000) ..
    controls (1571.3333,-901.3333) and (1600.0000,-867.0000) ..
    (1600.0000,-809.0000) .. controls (1600.0000,-784.3333) and
    (1582.6667,-751.6667) .. (1548.0000,-711.0000) .. controls
    (1521.3333,-683.0000) and (1494.3333,-654.6667) .. (1467.0000,-626.0000) ..
    controls (1442.3333,-600.0000) and (1418.6667,-573.3333) ..
    (1396.0000,-546.0000) -- (1740.0000,-542.0000) .. controls
    (1744.6667,-542.0000) and (1753.6667,-536.6667) .. (1767.0000,-526.0000) ..
    controls (1781.0000,-515.3333) and (1788.0000,-508.0000) ..
    (1788.0000,-504.0000) -- (1788.0000,-243.0000) .. controls
    (1836.0000,-261.0000) and (1871.3333,-270.0000) .. (1894.0000,-270.0000) ..
    controls (1939.3333,-270.0000) and (1962.0000,-253.3333) ..
    (1962.0000,-220.0000) -- cycle(1401.0000,-708.0000) -- (1063.0000,-731.0000)
    -- (910.0000,-543.0000) -- (1236.0000,-543.0000) .. controls
    (1246.0000,-543.0000) and (1301.0000,-598.0000) .. (1401.0000,-708.0000) --
    cycle(1700.0000,-172.0000) .. controls (1689.3333,-184.6667) and
    (1684.0000,-193.6667) .. (1684.0000,-199.0000) -- (1684.0000,-437.0000) --
    (1305.0000,-437.0000) .. controls (1289.0000,-437.0000) and
    (1200.6667,-343.3333) .. (1040.0000,-156.0000) .. controls
    (1067.3333,-152.0000) and (1078.6667,-150.0000) .. (1074.0000,-150.0000) ..
    controls (1102.6667,-150.0000) and (1143.3333,-170.0000) ..
    (1196.0000,-210.0000) .. controls (1248.6667,-250.0000) and
    (1300.6667,-270.0000) .. (1352.0000,-270.0000) .. controls
    (1404.6667,-270.0000) and (1457.6667,-250.0000) .. (1511.0000,-210.0000) ..
    controls (1565.0000,-170.0000) and (1604.3333,-150.0000) ..
    (1629.0000,-150.0000) .. controls (1647.6667,-150.0000) and
    (1671.3333,-157.3333) .. (1700.0000,-172.0000) -- cycle(1145.0000,-442.0000)
    -- (684.0000,-441.0000) .. controls (649.3333,-441.0000) and
    (583.6667,-445.3333) .. (487.0000,-454.0000) -- (213.0000,-479.0000) ..
    controls (229.6667,-427.0000) and (272.3333,-361.0000) .. (341.0000,-281.0000)
    .. controls (416.3333,-193.6667) and (476.6667,-150.0000) ..
    (522.0000,-150.0000) .. controls (548.6667,-150.0000) and (588.0000,-170.0000)
    .. (640.0000,-210.0000) .. controls (692.6667,-250.0000) and
    (745.6667,-270.0000) .. (799.0000,-270.0000) .. controls (843.6667,-270.0000)
    and (893.6667,-252.6667) .. (949.0000,-218.0000) -- (1145.0000,-442.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1649.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-304.0000) ..
    controls (1938.0000,-302.0000) and (1906.3333,-295.0000) ..
    (1869.0000,-283.0000) -- (1919.0000,-74.0000) -- (1851.0000,-74.0000) ..
    controls (1847.6667,-82.6667) and (1840.3333,-98.0000) ..
    (1829.0000,-120.0000) .. controls (1812.3333,-106.6667) and
    (1791.0000,-91.3333) .. (1765.0000,-74.0000) -- (1617.0000,-71.0000) ..
    controls (1635.0000,-99.6667) and (1655.3333,-125.3333) ..
    (1678.0000,-148.0000) .. controls (1672.0000,-149.3333) and
    (1664.0000,-150.0000) .. (1654.0000,-150.0000) .. controls
    (1604.0000,-150.0000) and (1561.3333,-143.0000) .. (1526.0000,-129.0000) ..
    controls (1487.3333,-112.3333) and (1448.6667,-95.6667) ..
    (1410.0000,-79.0000) .. controls (1389.3333,-77.0000) and (1361.6667,-74.3333)
    .. (1327.0000,-71.0000) .. controls (1356.3333,-120.3333) and
    (1383.0000,-161.3333) .. (1407.0000,-194.0000) .. controls
    (1407.6667,-194.0000) and (1408.0000,-194.3333) .. (1408.0000,-195.0000) ..
    controls (1406.6667,-195.6667) and (1404.3333,-196.0000) ..
    (1401.0000,-196.0000) .. controls (1369.0000,-196.0000) and
    (1317.0000,-181.6667) .. (1245.0000,-153.0000) .. controls
    (1237.0000,-149.6667) and (1216.6667,-136.3333) .. (1184.0000,-113.0000) ..
    controls (1152.0000,-89.6667) and (1135.0000,-78.0000) .. (1133.0000,-78.0000)
    -- (1079.0000,-78.0000) .. controls (1080.3333,-99.3333) and
    (1103.0000,-140.3333) .. (1147.0000,-201.0000) -- (1130.0000,-201.0000) ..
    controls (1119.3333,-201.6667) and (1109.3333,-200.6667) ..
    (1100.0000,-198.0000) .. controls (1032.0000,-177.3333) and
    (973.0000,-155.0000) .. (923.0000,-131.0000) .. controls (903.0000,-118.3333)
    and (873.3333,-103.3333) .. (834.0000,-86.0000) .. controls
    (818.0000,-82.6667) and (772.6667,-81.0000) .. (698.0000,-81.0000) .. controls
    (689.3333,-81.0000) and (676.3333,-80.0000) .. (659.0000,-78.0000) .. controls
    (642.3333,-76.6667) and (629.6667,-76.0000) .. (621.0000,-76.0000) .. controls
    (599.0000,-76.0000) and (581.3333,-78.0000) .. (568.0000,-82.0000) .. controls
    (566.6667,-82.6667) and (524.3333,-108.6667) .. (441.0000,-160.0000) ..
    controls (404.3333,-178.0000) and (353.3333,-209.6667) .. (288.0000,-255.0000)
    .. controls (256.6667,-285.6667) and (221.0000,-327.0000) ..
    (181.0000,-379.0000) .. controls (116.3333,-463.6667) and (83.3333,-507.0000)
    .. (82.0000,-509.0000) -- (274.0000,-509.0000) -- (279.0000,-516.0000) ..
    controls (283.6667,-572.0000) and (289.3333,-656.3333) .. (296.0000,-769.0000)
    -- (567.0000,-691.0000) .. controls (485.6667,-671.6667) and
    (408.0000,-650.6667) .. (334.0000,-628.0000) .. controls (331.3333,-602.0000)
    and (327.3333,-563.3333) .. (322.0000,-512.0000) -- (679.0000,-509.0000) ..
    controls (691.6667,-516.3333) and (706.6667,-532.6667) .. (724.0000,-558.0000)
    .. controls (737.3333,-577.3333) and (750.3333,-596.6667) ..
    (763.0000,-616.0000) .. controls (797.0000,-608.6667) and (832.6667,-598.6667)
    .. (870.0000,-586.0000) -- (1017.0000,-634.0000) .. controls
    (1015.6667,-634.6667) and (1009.6667,-635.3333) .. (999.0000,-636.0000) --
    (995.0000,-636.0000) .. controls (969.0000,-668.0000) and (930.6667,-716.6667)
    .. (880.0000,-782.0000) -- (880.0000,-894.0000) .. controls
    (890.0000,-909.3333) and (908.0000,-928.3333) .. (934.0000,-951.0000) ..
    controls (973.3333,-969.6667) and (1014.6667,-979.0000) ..
    (1058.0000,-979.0000) .. controls (1054.0000,-979.0000) and
    (1073.3333,-977.3333) .. (1116.0000,-974.0000) .. controls
    (1134.6667,-954.6667) and (1150.0000,-932.6667) .. (1162.0000,-908.0000) ..
    controls (1169.3333,-890.6667) and (1176.6667,-873.3333) ..
    (1184.0000,-856.0000) .. controls (1193.3333,-833.3333) and
    (1203.6667,-818.6667) .. (1215.0000,-812.0000) .. controls
    (1243.6667,-803.3333) and (1284.6667,-784.6667) .. (1338.0000,-756.0000) ..
    controls (1342.0000,-752.6667) and (1376.3333,-670.3333) ..
    (1441.0000,-509.0000) -- (1627.0000,-509.0000) -- (1627.0000,-631.0000) --
    (1937.0000,-631.0000) -- (1964.0000,-304.0000) -- cycle(1899.0000,-349.0000)
    -- (1880.0000,-558.0000) -- (1690.0000,-558.0000) -- (1690.0000,-322.0000) --
    (1899.0000,-349.0000) -- cycle(1819.0000,-151.0000) -- (1773.0000,-264.0000)
    .. controls (1738.3333,-260.0000) and (1712.0000,-256.3333) ..
    (1694.0000,-253.0000) -- (1694.0000,-204.0000) .. controls
    (1709.3333,-200.6667) and (1732.0000,-194.6667) .. (1762.0000,-186.0000) ..
    controls (1756.0000,-178.0000) and (1746.0000,-167.0000) ..
    (1732.0000,-153.0000) -- (1732.0000,-116.0000) .. controls
    (1751.3333,-123.3333) and (1780.3333,-135.0000) .. (1819.0000,-151.0000) --
    cycle(1166.0000,-832.0000) .. controls (1161.3333,-848.6667) and
    (1147.3333,-879.3333) .. (1124.0000,-924.0000) .. controls
    (1066.6667,-935.3333) and (1038.6667,-941.0000) .. (1040.0000,-941.0000) ..
    controls (1013.3333,-941.0000) and (985.6667,-930.0000) ..
    (957.0000,-908.0000) .. controls (949.6667,-902.0000) and (940.6667,-890.3333)
    .. (930.0000,-873.0000) .. controls (920.0000,-856.3333) and
    (915.0000,-843.6667) .. (915.0000,-835.0000) -- (915.0000,-788.0000) --
    (998.0000,-842.0000) .. controls (1056.6667,-796.0000) and
    (1086.0000,-769.6667) .. (1086.0000,-763.0000) .. controls
    (1086.0000,-765.6667) and (1077.3333,-737.3333) .. (1060.0000,-678.0000) --
    (1074.0000,-678.0000) -- (1166.0000,-832.0000) -- cycle(1372.0000,-510.0000)
    .. controls (1361.3333,-569.3333) and (1353.3333,-609.3333) ..
    (1348.0000,-630.0000) .. controls (1334.0000,-686.0000) and
    (1319.0000,-721.3333) .. (1303.0000,-736.0000) .. controls
    (1279.0000,-758.0000) and (1254.0000,-769.0000) .. (1228.0000,-769.0000) ..
    controls (1221.3333,-769.0000) and (1206.3333,-764.6667) ..
    (1183.0000,-756.0000) .. controls (1174.3333,-745.3333) and
    (1162.6667,-729.0000) .. (1148.0000,-707.0000) .. controls
    (1136.6667,-676.3333) and (1122.6667,-643.6667) .. (1106.0000,-609.0000) ..
    controls (1083.3333,-594.3333) and (1051.6667,-583.0000) ..
    (1011.0000,-575.0000) .. controls (949.6667,-562.3333) and
    (916.3333,-555.3333) .. (911.0000,-554.0000) .. controls (911.0000,-539.3333)
    and (909.6667,-524.6667) .. (907.0000,-510.0000) -- (1172.0000,-510.0000) ..
    controls (1183.3333,-510.0000) and (1198.6667,-520.0000) ..
    (1218.0000,-540.0000) .. controls (1220.0000,-542.6667) and
    (1226.3333,-557.0000) .. (1237.0000,-583.0000) .. controls
    (1245.0000,-602.3333) and (1256.0000,-612.0000) .. (1270.0000,-612.0000) ..
    controls (1270.6667,-612.0000) and (1271.6667,-611.3333) ..
    (1273.0000,-610.0000) .. controls (1273.0000,-605.3333) and
    (1273.6667,-598.3333) .. (1275.0000,-589.0000) .. controls
    (1276.3333,-579.6667) and (1277.0000,-572.6667) .. (1277.0000,-568.0000) ..
    controls (1277.0000,-564.0000) and (1274.6667,-554.6667) ..
    (1270.0000,-540.0000) .. controls (1265.3333,-523.3333) and
    (1262.6667,-513.3333) .. (1262.0000,-510.0000) -- (1372.0000,-510.0000) --
    cycle(853.0000,-535.0000) .. controls (839.0000,-541.6667) and
    (818.0000,-551.0000) .. (790.0000,-563.0000) .. controls (773.3333,-540.3333)
    and (758.6667,-522.6667) .. (746.0000,-510.0000) -- (845.0000,-510.0000) ..
    controls (847.6667,-515.3333) and (850.3333,-523.6667) .. (853.0000,-535.0000)
    -- cycle(1620.0000,-200.0000) -- (1620.0000,-436.0000) -- (238.0000,-436.0000)
    .. controls (270.6667,-392.6667) and (309.3333,-345.0000) ..
    (354.0000,-293.0000) .. controls (389.3333,-267.0000) and (444.0000,-235.3333)
    .. (518.0000,-198.0000) .. controls (601.3333,-156.0000) and
    (658.0000,-135.0000) .. (688.0000,-135.0000) .. controls (694.0000,-135.0000)
    and (703.3333,-135.6667) .. (716.0000,-137.0000) .. controls
    (728.6667,-138.3333) and (738.0000,-139.0000) .. (744.0000,-139.0000) ..
    controls (750.0000,-139.0000) and (759.0000,-139.0000) .. (771.0000,-139.0000)
    .. controls (783.0000,-138.3333) and (791.6667,-138.0000) ..
    (797.0000,-138.0000) .. controls (831.6667,-138.0000) and (886.3333,-153.0000)
    .. (961.0000,-183.0000) .. controls (1035.6667,-213.6667) and
    (1098.3333,-229.6667) .. (1149.0000,-231.0000) .. controls
    (1155.6667,-231.0000) and (1166.0000,-232.0000) .. (1180.0000,-234.0000) ..
    controls (1194.6667,-236.6667) and (1206.0000,-238.0000) ..
    (1214.0000,-238.0000) .. controls (1216.0000,-238.0000) and
    (1218.0000,-237.3333) .. (1220.0000,-236.0000) .. controls
    (1208.0000,-221.3333) and (1190.3333,-199.3333) .. (1167.0000,-170.0000) ..
    controls (1215.0000,-185.3333) and (1287.0000,-206.3333) ..
    (1383.0000,-233.0000) .. controls (1410.3333,-236.3333) and
    (1451.6667,-242.0000) .. (1507.0000,-250.0000) -- (1507.0000,-245.0000) ..
    controls (1491.6667,-225.0000) and (1468.6667,-195.0000) ..
    (1438.0000,-155.0000) .. controls (1516.6667,-181.0000) and
    (1577.3333,-196.0000) .. (1620.0000,-200.0000) -- cycle(456.0000,-694.0000) --
    (336.0000,-726.0000) .. controls (338.0000,-715.3333) and (338.0000,-698.0000)
    .. (336.0000,-674.0000) -- (456.0000,-694.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1629.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-1036.0000) ..
    controls (1966.0000,-974.6667) and (1948.0000,-921.0000) ..
    (1912.0000,-875.0000) .. controls (1873.3333,-825.0000) and
    (1824.3333,-800.0000) .. (1765.0000,-800.0000) -- (500.0000,-800.0000) --
    (500.0000,369.0000) -- (446.0000,369.0000) -- (446.0000,-799.0000) --
    (317.0000,-799.0000) -- (317.0000,369.0000) -- (259.0000,369.0000) --
    (259.0000,-800.0000) .. controls (207.6667,-812.0000) and (165.0000,-841.3333)
    .. (131.0000,-888.0000) .. controls (98.3333,-932.6667) and
    (82.0000,-982.0000) .. (82.0000,-1036.0000) .. controls (82.0000,-1096.0000)
    and (102.6667,-1150.3333) .. (144.0000,-1199.0000) .. controls
    (185.3333,-1248.3333) and (235.6667,-1273.0000) .. (295.0000,-1273.0000) --
    (389.0000,-1273.0000) .. controls (422.3333,-1344.3333) and
    (484.3333,-1380.0000) .. (575.0000,-1380.0000) .. controls
    (665.0000,-1380.0000) and (727.0000,-1344.3333) .. (761.0000,-1273.0000) --
    (840.0000,-1273.0000) .. controls (866.6667,-1344.3333) and
    (928.0000,-1380.0000) .. (1024.0000,-1380.0000) .. controls
    (1114.6667,-1380.0000) and (1176.0000,-1344.3333) .. (1208.0000,-1273.0000) --
    (1287.0000,-1273.0000) .. controls (1329.6667,-1344.3333) and
    (1391.6667,-1380.0000) .. (1473.0000,-1380.0000) .. controls
    (1563.6667,-1380.0000) and (1625.6667,-1344.3333) .. (1659.0000,-1273.0000) --
    (1753.0000,-1273.0000) .. controls (1815.6667,-1273.0000) and
    (1867.3333,-1249.0000) .. (1908.0000,-1201.0000) .. controls
    (1946.6667,-1155.0000) and (1966.0000,-1100.0000) .. (1966.0000,-1036.0000) --
    cycle(1916.0000,-1034.0000) .. controls (1916.0000,-1110.6667) and
    (1887.6667,-1167.0000) .. (1831.0000,-1203.0000) .. controls
    (1814.3333,-1213.6667) and (1800.0000,-1219.0000) .. (1788.0000,-1219.0000) --
    (1664.0000,-1219.0000) .. controls (1674.0000,-1177.6667) and
    (1679.0000,-1108.0000) .. (1679.0000,-1010.0000) .. controls
    (1679.0000,-934.6667) and (1663.6667,-882.6667) .. (1633.0000,-854.0000) --
    (1784.0000,-854.0000) .. controls (1820.0000,-854.0000) and
    (1851.6667,-875.6667) .. (1879.0000,-919.0000) .. controls
    (1903.6667,-957.0000) and (1916.0000,-995.3333) .. (1916.0000,-1034.0000) --
    cycle(1654.0000,-1096.0000) .. controls (1654.0000,-1137.3333) and
    (1651.6667,-1166.6667) .. (1647.0000,-1184.0000) .. controls
    (1621.0000,-1279.3333) and (1563.6667,-1327.0000) .. (1475.0000,-1327.0000) ..
    controls (1435.6667,-1327.0000) and (1403.3333,-1318.6667) ..
    (1378.0000,-1302.0000) .. controls (1340.0000,-1276.6667) and
    (1314.6667,-1240.0000) .. (1302.0000,-1192.0000) .. controls
    (1295.3333,-1166.6667) and (1292.0000,-1117.6667) .. (1292.0000,-1045.0000) ..
    controls (1292.0000,-993.6667) and (1296.6667,-959.3333) ..
    (1306.0000,-942.0000) .. controls (1335.3333,-888.0000) and
    (1391.6667,-861.0000) .. (1475.0000,-861.0000) .. controls
    (1552.3333,-861.0000) and (1607.0000,-885.3333) .. (1639.0000,-934.0000) ..
    controls (1649.0000,-949.3333) and (1654.0000,-1003.3333) ..
    (1654.0000,-1096.0000) -- cycle(1316.0000,-854.0000) .. controls
    (1282.6667,-880.6667) and (1266.0000,-941.3333) .. (1266.0000,-1036.0000) ..
    controls (1266.0000,-1094.6667) and (1267.6667,-1133.6667) ..
    (1271.0000,-1153.0000) .. controls (1280.3333,-1206.3333) and
    (1285.0000,-1228.3333) .. (1285.0000,-1219.0000) -- (1213.0000,-1219.0000) ..
    controls (1225.6667,-1171.6667) and (1232.0000,-1130.0000) ..
    (1232.0000,-1094.0000) -- (1232.0000,-1001.0000) .. controls
    (1232.0000,-929.0000) and (1215.6667,-880.0000) .. (1183.0000,-854.0000) --
    (1316.0000,-854.0000) -- cycle(1206.0000,-1020.0000) .. controls
    (1206.0000,-1030.6667) and (1206.0000,-1046.3333) .. (1206.0000,-1067.0000) ..
    controls (1205.3333,-1087.0000) and (1205.0000,-1102.3333) ..
    (1205.0000,-1113.0000) .. controls (1205.0000,-1173.6667) and
    (1190.3333,-1223.3333) .. (1161.0000,-1262.0000) .. controls
    (1128.3333,-1305.3333) and (1082.6667,-1327.0000) .. (1024.0000,-1327.0000) ..
    controls (970.0000,-1327.0000) and (926.0000,-1306.0000) ..
    (892.0000,-1264.0000) .. controls (860.0000,-1225.3333) and
    (844.0000,-1178.3333) .. (844.0000,-1123.0000) -- (844.0000,-1097.0000) ..
    controls (844.0000,-1006.3333) and (849.0000,-952.0000) ..
    (859.0000,-934.0000) .. controls (886.3333,-885.3333) and (942.0000,-861.0000)
    .. (1026.0000,-861.0000) .. controls (1146.0000,-861.0000) and
    (1206.0000,-914.0000) .. (1206.0000,-1020.0000) -- cycle(865.0000,-854.0000)
    .. controls (835.6667,-878.6667) and (821.0000,-943.6667) ..
    (821.0000,-1049.0000) .. controls (821.0000,-1134.3333) and
    (825.6667,-1191.0000) .. (835.0000,-1219.0000) -- (763.0000,-1219.0000) ..
    controls (775.6667,-1177.0000) and (782.0000,-1123.0000) ..
    (782.0000,-1057.0000) -- (782.0000,-1019.0000) .. controls
    (782.0000,-939.0000) and (765.3333,-884.0000) .. (732.0000,-854.0000) --
    (865.0000,-854.0000) -- cycle(753.0000,-1123.0000) .. controls
    (753.0000,-1181.0000) and (738.0000,-1228.6667) .. (708.0000,-1266.0000) ..
    controls (675.3333,-1306.6667) and (631.0000,-1327.0000) ..
    (575.0000,-1327.0000) .. controls (533.6667,-1327.0000) and
    (496.3333,-1313.3333) .. (463.0000,-1286.0000) .. controls
    (430.3333,-1258.6667) and (409.3333,-1224.6667) .. (400.0000,-1184.0000) ..
    controls (395.3333,-1164.0000) and (393.0000,-1136.6667) ..
    (393.0000,-1102.0000) .. controls (393.0000,-1040.0000) and
    (394.3333,-999.6667) .. (397.0000,-981.0000) .. controls (408.3333,-901.0000)
    and (467.0000,-861.0000) .. (573.0000,-861.0000) .. controls
    (651.6667,-861.0000) and (706.3333,-885.3333) .. (737.0000,-934.0000) ..
    controls (747.6667,-950.6667) and (753.0000,-1013.6667) ..
    (753.0000,-1123.0000) -- cycle(418.0000,-854.0000) .. controls
    (384.0000,-886.0000) and (367.0000,-945.6667) .. (367.0000,-1033.0000) ..
    controls (367.0000,-1105.0000) and (369.3333,-1151.3333) ..
    (374.0000,-1172.0000) .. controls (380.6667,-1201.3333) and
    (384.0000,-1216.0000) .. (384.0000,-1216.0000) -- (264.0000,-1216.0000) ..
    controls (233.3333,-1216.0000) and (204.6667,-1198.6667) ..
    (178.0000,-1164.0000) .. controls (151.3333,-1130.0000) and
    (138.0000,-1097.0000) .. (138.0000,-1065.0000) .. controls
    (138.0000,-1061.6667) and (137.0000,-1056.3333) .. (135.0000,-1049.0000) ..
    controls (133.0000,-1042.3333) and (132.0000,-1037.3333) ..
    (132.0000,-1034.0000) .. controls (132.0000,-994.6667) and
    (141.3333,-960.0000) .. (160.0000,-930.0000) .. controls (191.3333,-879.3333)
    and (223.6667,-854.0000) .. (257.0000,-854.0000) -- (418.0000,-854.0000) --
    cycle(1628.0000,-1030.0000) .. controls (1627.3333,-940.0000) and
    (1576.3333,-895.0000) .. (1475.0000,-895.0000) .. controls
    (1411.0000,-895.0000) and (1368.3333,-910.6667) .. (1347.0000,-942.0000) ..
    controls (1331.0000,-965.3333) and (1323.0000,-1009.0000) ..
    (1323.0000,-1073.0000) -- (1323.0000,-1118.0000) .. controls
    (1323.0000,-1164.6667) and (1336.3333,-1205.3333) .. (1363.0000,-1240.0000) ..
    controls (1392.3333,-1277.3333) and (1429.6667,-1296.0000) ..
    (1475.0000,-1296.0000) .. controls (1577.6667,-1296.0000) and
    (1628.6667,-1223.6667) .. (1628.0000,-1079.0000) -- (1628.0000,-1030.0000) --
    cycle(1175.0000,-1105.0000) .. controls (1175.0000,-1029.6667) and
    (1168.6667,-979.3333) .. (1156.0000,-954.0000) .. controls
    (1136.0000,-914.6667) and (1092.0000,-895.0000) .. (1024.0000,-895.0000) ..
    controls (922.6667,-895.0000) and (872.0000,-934.3333) ..
    (872.0000,-1013.0000) -- (872.0000,-1122.0000) .. controls
    (872.0000,-1168.0000) and (886.0000,-1208.3333) .. (914.0000,-1243.0000) ..
    controls (942.6667,-1278.3333) and (979.3333,-1296.0000) ..
    (1024.0000,-1296.0000) .. controls (1124.6667,-1296.0000) and
    (1175.0000,-1232.3333) .. (1175.0000,-1105.0000) -- cycle(724.0000,-1071.0000)
    .. controls (724.0000,-1005.6667) and (714.6667,-961.0000) ..
    (696.0000,-937.0000) .. controls (674.0000,-909.0000) and (630.6667,-895.0000)
    .. (566.0000,-895.0000) .. controls (501.3333,-895.0000) and
    (459.0000,-914.3333) .. (439.0000,-953.0000) .. controls (426.3333,-977.6667)
    and (420.0000,-1026.0000) .. (420.0000,-1098.0000) .. controls
    (420.0000,-1138.6667) and (423.6667,-1170.0000) .. (431.0000,-1192.0000) ..
    controls (441.0000,-1221.3333) and (459.3333,-1246.0000) ..
    (486.0000,-1266.0000) .. controls (513.3333,-1286.0000) and
    (542.3333,-1296.0000) .. (573.0000,-1296.0000) .. controls
    (606.3333,-1296.0000) and (637.0000,-1285.3333) .. (665.0000,-1264.0000) ..
    controls (693.6667,-1242.6667) and (711.6667,-1216.0000) ..
    (719.0000,-1184.0000) .. controls (722.3333,-1170.0000) and
    (724.0000,-1132.3333) .. (724.0000,-1071.0000) -- cycle(1610.0000,-1055.0000)
    .. controls (1610.0000,-1095.0000) and (1597.6667,-1128.0000) ..
    (1573.0000,-1154.0000) .. controls (1549.0000,-1180.0000) and
    (1517.0000,-1193.0000) .. (1477.0000,-1193.0000) .. controls
    (1436.3333,-1193.0000) and (1403.0000,-1180.6667) .. (1377.0000,-1156.0000) ..
    controls (1351.6667,-1131.3333) and (1339.0000,-1099.0000) ..
    (1339.0000,-1059.0000) .. controls (1339.0000,-977.0000) and
    (1390.6667,-936.0000) .. (1494.0000,-936.0000) .. controls
    (1526.0000,-936.0000) and (1553.3333,-947.6667) .. (1576.0000,-971.0000) ..
    controls (1598.6667,-995.0000) and (1610.0000,-1023.0000) ..
    (1610.0000,-1055.0000) -- cycle(1104.0000,-1140.0000) --
    (1104.0000,-1169.0000) -- (1097.0000,-1169.0000) -- (1097.0000,-1140.0000) --
    (1104.0000,-1140.0000) -- cycle(1119.0000,-1117.0000) --
    (1119.0000,-1154.0000) -- (1112.0000,-1154.0000) -- (1112.0000,-1117.0000) --
    (1119.0000,-1117.0000) -- cycle(1088.0000,-1177.0000) --
    (1082.0000,-1177.0000) -- (1078.0000,-1152.0000) -- (1084.0000,-1152.0000) --
    (1088.0000,-1177.0000) -- cycle(1069.0000,-1159.0000) --
    (1069.0000,-1185.0000) -- (1063.0000,-1185.0000) -- (1063.0000,-1159.0000) --
    (1069.0000,-1159.0000) -- cycle(1054.0000,-1167.0000) --
    (1054.0000,-1189.0000) -- (1047.0000,-1189.0000) -- (1047.0000,-1167.0000) --
    (1054.0000,-1167.0000) -- cycle(1039.0000,-1171.0000) --
    (1039.0000,-1192.0000) -- (1032.0000,-1192.0000) -- (1032.0000,-1171.0000) --
    (1039.0000,-1171.0000) -- cycle(1149.0000,-1014.0000) --
    (1149.0000,-1108.0000) -- (1143.0000,-1108.0000) -- (1143.0000,-1014.0000) --
    (1149.0000,-1014.0000) -- cycle(1024.0000,-1188.0000) --
    (1017.0000,-1188.0000) -- (1013.0000,-1171.0000) -- (1019.0000,-1171.0000) --
    (1024.0000,-1188.0000) -- cycle(1134.0000,-984.0000) -- (1134.0000,-1139.0000)
    -- (1128.0000,-1139.0000) -- (1128.0000,-984.0000) -- (1134.0000,-984.0000) --
    cycle(1004.0000,-1167.0000) -- (1004.0000,-1189.0000) -- (998.0000,-1189.0000)
    -- (998.0000,-1167.0000) -- (1004.0000,-1167.0000) --
    cycle(989.0000,-1163.0000) -- (989.0000,-1189.0000) -- (982.0000,-1189.0000)
    -- (982.0000,-1163.0000) -- (989.0000,-1163.0000) --
    cycle(1119.0000,-968.0000) -- (1119.0000,-1104.0000) -- (1112.0000,-1104.0000)
    -- (1112.0000,-968.0000) -- (1119.0000,-968.0000) --
    cycle(974.0000,-1155.0000) -- (974.0000,-1181.0000) -- (967.0000,-1181.0000)
    -- (967.0000,-1155.0000) -- (974.0000,-1155.0000) --
    cycle(1104.0000,-1108.0000) -- (1097.0000,-1108.0000) -- (1093.0000,-953.0000)
    -- (1100.0000,-953.0000) -- (1104.0000,-1108.0000) --
    cycle(959.0000,-1177.0000) -- (952.0000,-1177.0000) -- (948.0000,-1148.0000)
    -- (955.0000,-1148.0000) -- (959.0000,-1177.0000) --
    cycle(1088.0000,-1116.0000) -- (1082.0000,-1116.0000) -- (1078.0000,-945.0000)
    -- (1085.0000,-945.0000) -- (1088.0000,-1116.0000) --
    cycle(1069.0000,-938.0000) -- (1069.0000,-1120.0000) -- (1063.0000,-1120.0000)
    -- (1063.0000,-938.0000) -- (1069.0000,-938.0000) --
    cycle(943.0000,-1162.0000) -- (937.0000,-1162.0000) -- (933.0000,-1129.0000)
    -- (939.0000,-1129.0000) -- (943.0000,-1162.0000) --
    cycle(1054.0000,-938.0000) -- (1054.0000,-1124.0000) -- (1047.0000,-1124.0000)
    -- (1047.0000,-938.0000) -- (1054.0000,-938.0000) --
    cycle(1039.0000,-938.0000) -- (1039.0000,-1124.0000) -- (1032.0000,-1124.0000)
    -- (1032.0000,-938.0000) -- (1039.0000,-938.0000) --
    cycle(1022.0000,-941.0000) -- (1022.0000,-1124.0000) -- (1015.0000,-1124.0000)
    -- (1015.0000,-941.0000) -- (1022.0000,-941.0000) --
    cycle(1004.0000,-941.0000) -- (1004.0000,-1124.0000) -- (998.0000,-1124.0000)
    -- (998.0000,-941.0000) -- (1004.0000,-941.0000) -- cycle(989.0000,-945.0000)
    -- (989.0000,-1124.0000) -- (982.0000,-1124.0000) -- (982.0000,-945.0000) --
    (989.0000,-945.0000) -- cycle(974.0000,-949.0000) -- (974.0000,-1120.0000) --
    (967.0000,-1120.0000) -- (967.0000,-949.0000) -- (974.0000,-949.0000) --
    cycle(959.0000,-1116.0000) -- (952.0000,-1116.0000) -- (948.0000,-953.0000) --
    (955.0000,-953.0000) -- (959.0000,-1116.0000) -- cycle(924.0000,-976.0000) --
    (924.0000,-1146.0000) -- (917.0000,-1146.0000) -- (917.0000,-976.0000) --
    (924.0000,-976.0000) -- cycle(943.0000,-961.0000) -- (939.0000,-1108.0000) --
    (933.0000,-1108.0000) -- (937.0000,-961.0000) -- (943.0000,-961.0000) --
    cycle(909.0000,-995.0000) -- (909.0000,-1127.0000) -- (902.0000,-1127.0000) --
    (902.0000,-995.0000) -- (909.0000,-995.0000) -- cycle(894.0000,-1041.0000) --
    (894.0000,-1093.0000) -- (887.0000,-1093.0000) -- (887.0000,-1041.0000) --
    (894.0000,-1041.0000) -- cycle(657.0000,-1136.0000) -- (653.0000,-1173.0000)
    -- (646.0000,-1173.0000) -- (650.0000,-1136.0000) -- (657.0000,-1136.0000) --
    cycle(672.0000,-1113.0000) -- (668.0000,-1158.0000) -- (661.0000,-1158.0000)
    -- (665.0000,-1113.0000) -- (672.0000,-1113.0000) --
    cycle(638.0000,-1152.0000) -- (638.0000,-1181.0000) -- (631.0000,-1181.0000)
    -- (631.0000,-1152.0000) -- (638.0000,-1152.0000) --
    cycle(622.0000,-1155.0000) -- (622.0000,-1185.0000) -- (616.0000,-1185.0000)
    -- (616.0000,-1155.0000) -- (622.0000,-1155.0000) --
    cycle(607.0000,-1163.0000) -- (607.0000,-1189.0000) -- (600.0000,-1189.0000)
    -- (600.0000,-1163.0000) -- (607.0000,-1163.0000) --
    cycle(592.0000,-1192.0000) -- (585.0000,-1192.0000) -- (581.0000,-1171.0000)
    -- (588.0000,-1171.0000) -- (592.0000,-1192.0000) --
    cycle(703.0000,-1010.0000) -- (703.0000,-1112.0000) -- (696.0000,-1112.0000)
    -- (696.0000,-1010.0000) -- (703.0000,-1010.0000) --
    cycle(577.0000,-1188.0000) -- (570.0000,-1188.0000) -- (566.0000,-1171.0000)
    -- (572.0000,-1171.0000) -- (577.0000,-1188.0000) --
    cycle(687.0000,-1143.0000) -- (681.0000,-1143.0000) -- (677.0000,-980.0000) --
    (683.0000,-980.0000) -- (687.0000,-1143.0000) -- cycle(557.0000,-1167.0000) --
    (557.0000,-1189.0000) -- (551.0000,-1189.0000) -- (551.0000,-1167.0000) --
    (557.0000,-1167.0000) -- cycle(542.0000,-1189.0000) -- (536.0000,-1189.0000)
    -- (532.0000,-1163.0000) -- (538.0000,-1163.0000) -- (542.0000,-1189.0000) --
    cycle(672.0000,-1104.0000) -- (665.0000,-1104.0000) -- (661.0000,-964.0000) --
    (668.0000,-964.0000) -- (672.0000,-1104.0000) -- cycle(527.0000,-1185.0000) --
    (520.0000,-1185.0000) -- (516.0000,-1155.0000) -- (523.0000,-1155.0000) --
    (527.0000,-1185.0000) -- cycle(653.0000,-949.0000) -- (653.0000,-1112.0000) --
    (646.0000,-1112.0000) -- (646.0000,-949.0000) -- (653.0000,-949.0000) --
    cycle(641.0000,-945.0000) -- (638.0000,-1120.0000) -- (631.0000,-1120.0000) --
    (635.0000,-945.0000) -- (641.0000,-945.0000) -- cycle(512.0000,-1177.0000) --
    (505.0000,-1177.0000) -- (501.0000,-1144.0000) -- (508.0000,-1144.0000) --
    (512.0000,-1177.0000) -- cycle(622.0000,-938.0000) -- (622.0000,-1120.0000) --
    (616.0000,-1120.0000) -- (616.0000,-938.0000) -- (622.0000,-938.0000) --
    cycle(496.0000,-1166.0000) -- (490.0000,-1166.0000) -- (486.0000,-1129.0000)
    -- (492.0000,-1129.0000) -- (496.0000,-1166.0000) -- cycle(605.0000,-938.0000)
    -- (605.0000,-1124.0000) -- (598.0000,-1124.0000) -- (598.0000,-938.0000) --
    (605.0000,-938.0000) -- cycle(592.0000,-938.0000) -- (592.0000,-1124.0000) --
    (585.0000,-1124.0000) -- (585.0000,-938.0000) -- (592.0000,-938.0000) --
    cycle(575.0000,-941.0000) -- (575.0000,-1124.0000) -- (568.0000,-1124.0000) --
    (568.0000,-941.0000) -- (575.0000,-941.0000) -- cycle(557.0000,-941.0000) --
    (557.0000,-1124.0000) -- (551.0000,-1124.0000) -- (551.0000,-941.0000) --
    (557.0000,-941.0000) -- cycle(542.0000,-1124.0000) -- (535.0000,-1124.0000) --
    (532.0000,-945.0000) -- (538.0000,-945.0000) -- (542.0000,-1124.0000) --
    cycle(527.0000,-945.0000) -- (527.0000,-1120.0000) -- (520.0000,-1120.0000) --
    (520.0000,-945.0000) -- (527.0000,-945.0000) -- cycle(512.0000,-1116.0000) --
    (505.0000,-1116.0000) -- (501.0000,-953.0000) -- (508.0000,-953.0000) --
    (512.0000,-1116.0000) -- cycle(474.0000,-975.0000) -- (474.0000,-1151.0000) --
    (468.0000,-980.0000) -- (474.0000,-975.0000) -- cycle(496.0000,-957.0000) --
    (496.0000,-1108.0000) -- (490.0000,-1108.0000) -- (490.0000,-957.0000) --
    (496.0000,-957.0000) -- cycle(462.0000,-991.0000) -- (462.0000,-1131.0000) --
    (455.0000,-1131.0000) -- (455.0000,-991.0000) -- (462.0000,-991.0000) --
    cycle(447.0000,-1029.0000) -- (447.0000,-1104.0000) -- (440.0000,-1104.0000)
    -- (440.0000,-1029.0000) -- (447.0000,-1029.0000) --
    cycle(1568.0000,-1109.0000) .. controls (1560.6667,-1111.0000) and
    (1549.6667,-1114.3333) .. (1535.0000,-1119.0000) .. controls
    (1523.0000,-1122.3333) and (1504.6667,-1124.0000) .. (1480.0000,-1124.0000) ..
    controls (1460.6667,-1124.0000) and (1428.0000,-1119.3333) ..
    (1382.0000,-1110.0000) .. controls (1394.6667,-1150.0000) and
    (1426.3333,-1170.0000) .. (1477.0000,-1170.0000) .. controls
    (1492.3333,-1170.0000) and (1511.3333,-1163.3333) .. (1534.0000,-1150.0000) ..
    controls (1556.6667,-1136.6667) and (1568.0000,-1123.0000) ..
    (1568.0000,-1109.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (749.0000,236.0000) .. controls
    (735.0000,250.6667) and (725.0000,258.0000) .. (719.0000,258.0000) --
    (105.0000,258.0000) .. controls (89.6667,242.6667) and (82.0000,233.0000) ..
    (82.0000,229.0000) -- (82.0000,-1413.0000) .. controls (82.0000,-1415.6667)
    and (89.6667,-1425.6667) .. (105.0000,-1443.0000) -- (709.0000,-1443.0000) ..
    controls (719.6667,-1443.0000) and (733.0000,-1435.3333) ..
    (749.0000,-1420.0000) -- (749.0000,236.0000) -- cycle(706.0000,210.0000) --
    (706.0000,-1395.0000) -- (130.0000,-1395.0000) -- (130.0000,210.0000) --
    (706.0000,210.0000) -- cycle(660.0000,-1123.0000) .. controls
    (660.0000,-1057.0000) and (635.6667,-1000.0000) .. (587.0000,-952.0000) ..
    controls (538.3333,-904.6667) and (481.0000,-881.0000) .. (415.0000,-881.0000)
    .. controls (344.3333,-881.0000) and (287.0000,-903.6667) ..
    (243.0000,-949.0000) .. controls (199.0000,-995.0000) and
    (177.0000,-1053.6667) .. (177.0000,-1125.0000) .. controls
    (177.0000,-1192.3333) and (200.3333,-1249.0000) .. (247.0000,-1295.0000) ..
    controls (293.6667,-1341.0000) and (350.6667,-1364.0000) ..
    (418.0000,-1364.0000) .. controls (482.6667,-1364.0000) and
    (539.0000,-1340.0000) .. (587.0000,-1292.0000) .. controls
    (635.6667,-1244.0000) and (660.0000,-1187.6667) .. (660.0000,-1123.0000) --
    cycle(660.0000,-592.0000) .. controls (660.0000,-522.6667) and
    (636.3333,-465.0000) .. (589.0000,-419.0000) .. controls (542.3333,-373.6667)
    and (484.3333,-351.0000) .. (415.0000,-351.0000) .. controls
    (345.0000,-351.0000) and (287.6667,-373.3333) .. (243.0000,-418.0000) ..
    controls (199.0000,-462.6667) and (177.0000,-520.0000) .. (177.0000,-590.0000)
    .. controls (177.0000,-658.6667) and (199.3333,-716.3333) ..
    (244.0000,-763.0000) .. controls (289.3333,-810.3333) and (346.3333,-834.0000)
    .. (415.0000,-834.0000) .. controls (481.0000,-834.0000) and
    (538.3333,-810.0000) .. (587.0000,-762.0000) .. controls (635.6667,-714.0000)
    and (660.0000,-657.3333) .. (660.0000,-592.0000) -- cycle(660.0000,-52.0000)
    .. controls (660.0000,14.6667) and (636.0000,72.3333) .. (588.0000,121.0000)
    .. controls (540.6667,170.3333) and (484.0000,195.0000) .. (418.0000,195.0000)
    .. controls (350.6667,195.0000) and (293.6667,170.3333) .. (247.0000,121.0000)
    .. controls (200.3333,72.3333) and (177.0000,14.0000) .. (177.0000,-54.0000)
    .. controls (177.0000,-122.6667) and (199.3333,-180.3333) ..
    (244.0000,-227.0000) .. controls (289.3333,-274.3333) and (346.3333,-298.0000)
    .. (415.0000,-298.0000) .. controls (482.3333,-298.0000) and
    (540.0000,-273.6667) .. (588.0000,-225.0000) .. controls (636.0000,-177.0000)
    and (660.0000,-119.3333) .. (660.0000,-52.0000) -- cycle(507.0000,-1270.0000)
    .. controls (501.6667,-1281.3333) and (489.0000,-1293.6667) ..
    (469.0000,-1307.0000) .. controls (449.0000,-1320.3333) and
    (433.0000,-1327.0000) .. (421.0000,-1327.0000) .. controls
    (411.0000,-1327.0000) and (396.0000,-1319.6667) .. (376.0000,-1305.0000) ..
    controls (356.6667,-1291.0000) and (345.6667,-1279.3333) ..
    (343.0000,-1270.0000) .. controls (361.0000,-1276.6667) and
    (387.6667,-1280.0000) .. (423.0000,-1280.0000) .. controls
    (457.0000,-1280.0000) and (485.0000,-1276.6667) .. (507.0000,-1270.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-1490.0000) ..
    controls (1934.0000,-1482.6667) and (1931.3333,-1477.6667) ..
    (1926.0000,-1475.0000) .. controls (1920.6667,-1473.0000) and
    (1894.0000,-1464.0000) .. (1846.0000,-1448.0000) .. controls
    (1798.0000,-1432.6667) and (1772.6667,-1425.0000) .. (1770.0000,-1425.0000) ..
    controls (1764.6667,-1425.0000) and (1759.3333,-1427.6667) ..
    (1754.0000,-1433.0000) -- (1754.0000,-1454.0000) .. controls
    (1755.3333,-1456.6667) and (1758.0000,-1460.0000) .. (1762.0000,-1464.0000) ..
    controls (1764.6667,-1465.3333) and (1789.0000,-1473.3333) ..
    (1835.0000,-1488.0000) .. controls (1881.0000,-1503.3333) and
    (1905.6667,-1511.0000) .. (1909.0000,-1511.0000) .. controls
    (1925.6667,-1511.0000) and (1934.0000,-1504.0000) .. (1934.0000,-1490.0000) --
    cycle(1934.0000,-1243.0000) .. controls (1934.0000,-1229.0000) and
    (1926.3333,-1222.0000) .. (1911.0000,-1222.0000) .. controls
    (1897.0000,-1222.0000) and (1844.6667,-1241.0000) .. (1754.0000,-1279.0000) --
    (1754.0000,-1284.0000) .. controls (1753.3333,-1292.6667) and
    (1754.6667,-1300.6667) .. (1758.0000,-1308.0000) .. controls
    (1768.6667,-1310.6667) and (1772.6667,-1312.0000) .. (1770.0000,-1312.0000) ..
    controls (1790.6667,-1312.0000) and (1841.0000,-1295.3333) ..
    (1921.0000,-1262.0000) .. controls (1929.6667,-1258.6667) and
    (1934.0000,-1252.3333) .. (1934.0000,-1243.0000) --
    cycle(1352.0000,-1445.0000) .. controls (1352.0000,-1431.6667) and
    (1346.3333,-1425.0000) .. (1335.0000,-1425.0000) .. controls
    (1315.6667,-1425.0000) and (1261.3333,-1443.6667) .. (1172.0000,-1481.0000) --
    (1172.0000,-1499.0000) .. controls (1180.0000,-1507.0000) and
    (1188.0000,-1511.0000) .. (1196.0000,-1511.0000) .. controls
    (1198.6667,-1511.0000) and (1223.0000,-1503.3333) .. (1269.0000,-1488.0000) ..
    controls (1315.0000,-1473.3333) and (1339.6667,-1465.3333) ..
    (1343.0000,-1464.0000) .. controls (1349.0000,-1460.6667) and
    (1352.0000,-1454.3333) .. (1352.0000,-1445.0000) --
    cycle(1352.0000,-1291.0000) .. controls (1352.0000,-1281.6667) and
    (1349.0000,-1275.3333) .. (1343.0000,-1272.0000) .. controls
    (1334.3333,-1267.3333) and (1309.0000,-1257.6667) .. (1267.0000,-1243.0000) ..
    controls (1225.0000,-1229.0000) and (1200.6667,-1222.0000) ..
    (1194.0000,-1222.0000) .. controls (1178.6667,-1222.0000) and
    (1171.0000,-1229.3333) .. (1171.0000,-1244.0000) .. controls
    (1171.0000,-1252.0000) and (1175.3333,-1258.0000) .. (1184.0000,-1262.0000) ..
    controls (1189.3333,-1264.6667) and (1215.0000,-1273.6667) ..
    (1261.0000,-1289.0000) .. controls (1307.6667,-1304.3333) and
    (1332.3333,-1312.0000) .. (1335.0000,-1312.0000) .. controls
    (1346.3333,-1312.0000) and (1352.0000,-1305.0000) .. (1352.0000,-1291.0000) --
    cycle(845.0000,-1490.0000) .. controls (845.0000,-1483.3333) and
    (842.0000,-1478.3333) .. (836.0000,-1475.0000) .. controls
    (722.6667,-1441.6667) and (670.3333,-1425.0000) .. (679.0000,-1425.0000) ..
    controls (673.6667,-1425.0000) and (669.0000,-1427.6667) ..
    (665.0000,-1433.0000) -- (665.0000,-1458.0000) .. controls
    (759.6667,-1493.3333) and (811.3333,-1511.0000) .. (820.0000,-1511.0000) ..
    controls (836.6667,-1511.0000) and (845.0000,-1504.0000) ..
    (845.0000,-1490.0000) -- cycle(845.0000,-1243.0000) .. controls
    (845.0000,-1229.0000) and (837.3333,-1222.0000) .. (822.0000,-1222.0000) ..
    controls (801.3333,-1222.0000) and (749.0000,-1241.0000) ..
    (665.0000,-1279.0000) -- (665.0000,-1284.0000) .. controls
    (664.3333,-1292.6667) and (665.6667,-1300.6667) .. (669.0000,-1308.0000) ..
    controls (679.6667,-1310.6667) and (683.6667,-1312.0000) ..
    (681.0000,-1312.0000) .. controls (701.6667,-1312.0000) and
    (752.0000,-1295.3333) .. (832.0000,-1262.0000) .. controls
    (840.6667,-1258.6667) and (845.0000,-1252.3333) .. (845.0000,-1243.0000) --
    cycle(262.0000,-1436.0000) .. controls (256.0000,-1428.6667) and
    (250.6667,-1425.0000) .. (246.0000,-1425.0000) .. controls
    (226.0000,-1425.0000) and (171.3333,-1443.6667) .. (82.0000,-1481.0000) --
    (82.0000,-1499.0000) .. controls (89.3333,-1507.0000) and (97.0000,-1511.0000)
    .. (105.0000,-1511.0000) .. controls (113.0000,-1511.0000) and
    (139.3333,-1502.6667) .. (184.0000,-1486.0000) .. controls
    (228.6667,-1470.0000) and (254.6667,-1459.3333) .. (262.0000,-1454.0000) --
    (262.0000,-1436.0000) -- cycle(1934.0000,-581.0000) .. controls
    (1934.0000,-576.3333) and (1930.6667,-570.0000) .. (1924.0000,-562.0000) ..
    controls (1918.0000,-554.0000) and (1913.0000,-550.0000) ..
    (1909.0000,-550.0000) -- (1731.0000,-550.0000) -- (1731.0000,302.0000) ..
    controls (1731.0000,317.3333) and (1725.3333,327.3333) .. (1714.0000,332.0000)
    .. controls (1703.3333,336.6667) and (1677.6667,339.0000) ..
    (1637.0000,339.0000) .. controls (1629.6667,339.0000) and (1618.6667,338.6667)
    .. (1604.0000,338.0000) .. controls (1589.3333,337.3333) and
    (1578.3333,337.0000) .. (1571.0000,337.0000) .. controls (1488.3333,337.0000)
    and (1444.6667,336.6667) .. (1440.0000,336.0000) .. controls
    (1421.3333,333.3333) and (1412.0000,324.0000) .. (1412.0000,308.0000) --
    (1412.0000,-549.0000) -- (604.0000,-549.0000) -- (604.0000,305.0000) ..
    controls (604.0000,327.0000) and (572.0000,338.0000) .. (508.0000,338.0000) ..
    controls (380.6667,338.0000) and (314.3333,337.3333) .. (309.0000,336.0000) ..
    controls (293.0000,332.6667) and (285.0000,323.3333) .. (285.0000,308.0000) --
    (285.0000,-550.0000) -- (107.0000,-550.0000) .. controls (102.3333,-550.0000)
    and (97.0000,-553.3333) .. (91.0000,-560.0000) .. controls (85.0000,-567.3333)
    and (82.0000,-573.3333) .. (82.0000,-578.0000) -- (82.0000,-1069.0000) ..
    controls (82.0000,-1073.6667) and (85.6667,-1080.0000) .. (93.0000,-1088.0000)
    .. controls (100.3333,-1096.6667) and (106.3333,-1101.0000) ..
    (111.0000,-1101.0000) -- (287.0000,-1101.0000) -- (287.0000,-1195.0000) --
    (418.0000,-1195.0000) -- (421.0000,-1198.0000) -- (421.0000,-1220.0000) ..
    controls (347.6667,-1250.0000) and (311.0000,-1299.0000) ..
    (311.0000,-1367.0000) .. controls (311.0000,-1408.3333) and
    (325.3333,-1443.3333) .. (354.0000,-1472.0000) .. controls
    (382.6667,-1500.6667) and (417.3333,-1515.0000) .. (458.0000,-1515.0000) ..
    controls (497.3333,-1515.0000) and (531.3333,-1500.0000) ..
    (560.0000,-1470.0000) .. controls (589.3333,-1440.6667) and
    (604.0000,-1406.3333) .. (604.0000,-1367.0000) .. controls
    (604.0000,-1300.3333) and (569.0000,-1251.0000) .. (499.0000,-1219.0000) --
    (499.0000,-1196.0000) -- (604.0000,-1196.0000) -- (604.0000,-1102.0000) --
    (1408.0000,-1102.0000) -- (1408.0000,-1194.0000) -- (1514.0000,-1194.0000) --
    (1517.0000,-1198.0000) -- (1517.0000,-1219.0000) .. controls
    (1486.3333,-1229.6667) and (1460.3333,-1249.0000) .. (1439.0000,-1277.0000) ..
    controls (1418.3333,-1305.0000) and (1408.0000,-1335.0000) ..
    (1408.0000,-1367.0000) .. controls (1408.0000,-1405.6667) and
    (1423.3333,-1440.0000) .. (1454.0000,-1470.0000) .. controls
    (1484.6667,-1500.0000) and (1519.3333,-1515.0000) .. (1558.0000,-1515.0000) ..
    controls (1597.3333,-1515.0000) and (1631.6667,-1500.0000) ..
    (1661.0000,-1470.0000) .. controls (1690.3333,-1440.6667) and
    (1705.0000,-1406.3333) .. (1705.0000,-1367.0000) .. controls
    (1705.0000,-1292.3333) and (1668.3333,-1243.0000) .. (1595.0000,-1219.0000) --
    (1595.0000,-1196.0000) -- (1727.0000,-1196.0000) -- (1727.0000,-1101.0000) --
    (1901.0000,-1101.0000) .. controls (1907.0000,-1101.0000) and
    (1914.0000,-1096.6667) .. (1922.0000,-1088.0000) .. controls
    (1930.0000,-1080.0000) and (1934.0000,-1073.0000) .. (1934.0000,-1067.0000) --
    (1934.0000,-581.0000) -- cycle(262.0000,-1290.0000) .. controls
    (262.0000,-1280.6667) and (259.3333,-1274.6667) .. (254.0000,-1272.0000) ..
    controls (252.0000,-1270.6667) and (227.0000,-1262.0000) ..
    (179.0000,-1246.0000) .. controls (131.0000,-1230.0000) and
    (106.3333,-1222.0000) .. (105.0000,-1222.0000) .. controls
    (89.6667,-1222.0000) and (82.0000,-1229.3333) .. (82.0000,-1244.0000) ..
    controls (82.0000,-1252.0000) and (86.0000,-1258.0000) .. (94.0000,-1262.0000)
    .. controls (99.3333,-1264.6667) and (125.3333,-1273.6667) ..
    (172.0000,-1289.0000) .. controls (218.6667,-1304.3333) and
    (243.3333,-1312.0000) .. (246.0000,-1312.0000) .. controls
    (256.6667,-1312.0000) and (262.0000,-1304.6667) .. (262.0000,-1290.0000) --
    cycle(1660.0000,-1367.0000) .. controls (1660.0000,-1395.6667) and
    (1650.0000,-1420.6667) .. (1630.0000,-1442.0000) .. controls
    (1610.6667,-1463.3333) and (1586.6667,-1474.0000) .. (1558.0000,-1474.0000) ..
    controls (1528.6667,-1474.0000) and (1503.6667,-1463.3333) ..
    (1483.0000,-1442.0000) .. controls (1463.0000,-1421.3333) and
    (1453.0000,-1396.3333) .. (1453.0000,-1367.0000) .. controls
    (1453.0000,-1337.0000) and (1462.6667,-1312.0000) .. (1482.0000,-1292.0000) ..
    controls (1501.3333,-1272.6667) and (1526.0000,-1263.0000) ..
    (1556.0000,-1263.0000) .. controls (1586.0000,-1263.0000) and
    (1610.6667,-1272.6667) .. (1630.0000,-1292.0000) .. controls
    (1650.0000,-1312.0000) and (1660.0000,-1337.0000) .. (1660.0000,-1367.0000) --
    cycle(1659.0000,-1102.0000) -- (1659.0000,-1150.0000) --
    (1484.0000,-1150.0000) -- (1484.0000,-1102.0000) -- (1659.0000,-1102.0000) --
    cycle(1858.0000,-625.0000) -- (1858.0000,-858.0000) -- (1716.0000,-625.0000)
    -- (1858.0000,-625.0000) -- cycle(1828.0000,-1026.0000) --
    (1698.0000,-1026.0000) -- (1453.0000,-625.0000) -- (1587.0000,-625.0000) --
    (1828.0000,-1026.0000) -- cycle(1573.0000,-1026.0000) --
    (1439.0000,-1026.0000) -- (1194.0000,-625.0000) -- (1336.0000,-625.0000) --
    (1573.0000,-1026.0000) -- cycle(1314.0000,-1026.0000) --
    (1180.0000,-1026.0000) -- (939.0000,-625.0000) -- (1077.0000,-625.0000) --
    (1314.0000,-1026.0000) -- cycle(563.0000,-1367.0000) .. controls
    (563.0000,-1395.6667) and (552.6667,-1420.6667) .. (532.0000,-1442.0000) ..
    controls (511.3333,-1463.3333) and (486.6667,-1474.0000) ..
    (458.0000,-1474.0000) .. controls (428.6667,-1474.0000) and
    (404.3333,-1463.3333) .. (385.0000,-1442.0000) .. controls
    (365.6667,-1421.3333) and (356.0000,-1396.3333) .. (356.0000,-1367.0000) ..
    controls (356.0000,-1297.6667) and (389.3333,-1263.0000) ..
    (456.0000,-1263.0000) .. controls (487.3333,-1263.0000) and
    (513.0000,-1272.3333) .. (533.0000,-1291.0000) .. controls
    (553.0000,-1310.3333) and (563.0000,-1335.6667) .. (563.0000,-1367.0000) --
    cycle(1659.0000,261.0000) -- (1659.0000,-523.0000) -- (1487.0000,-523.0000) --
    (1487.0000,261.0000) -- (1659.0000,261.0000) -- cycle(1051.0000,-1026.0000) --
    (921.0000,-1026.0000) -- (683.0000,-625.0000) -- (810.0000,-625.0000) --
    (1051.0000,-1026.0000) -- cycle(532.0000,-1102.0000) -- (532.0000,-1150.0000)
    -- (357.0000,-1150.0000) -- (357.0000,-1102.0000) -- (532.0000,-1102.0000) --
    cycle(796.0000,-1026.0000) -- (662.0000,-1026.0000) -- (420.0000,-625.0000) --
    (554.0000,-625.0000) -- (796.0000,-1026.0000) -- cycle(536.0000,-1026.0000) --
    (402.0000,-1026.0000) -- (161.0000,-625.0000) -- (295.0000,-625.0000) --
    (536.0000,-1026.0000) -- cycle(277.0000,-1026.0000) -- (158.0000,-1026.0000)
    -- (158.0000,-828.0000) -- (277.0000,-1026.0000) -- cycle(529.0000,261.0000)
    -- (529.0000,-523.0000) -- (357.0000,-523.0000) -- (357.0000,261.0000) --
    (529.0000,261.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1626.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1926.0000,-1285.0000) ..
    controls (1926.0000,-1279.6667) and (1924.0000,-1273.6667) ..
    (1920.0000,-1267.0000) .. controls (1748.6667,-1143.6667) and
    (1655.6667,-1082.0000) .. (1641.0000,-1082.0000) .. controls
    (1620.3333,-1082.0000) and (1610.0000,-1096.3333) .. (1610.0000,-1125.0000) ..
    controls (1610.0000,-1135.0000) and (1615.0000,-1144.6667) ..
    (1625.0000,-1154.0000) .. controls (1635.0000,-1163.3333) and
    (1681.3333,-1194.0000) .. (1764.0000,-1246.0000) .. controls
    (1846.6667,-1298.0000) and (1890.3333,-1324.0000) .. (1895.0000,-1324.0000) ..
    controls (1902.3333,-1324.0000) and (1909.3333,-1319.3333) ..
    (1916.0000,-1310.0000) .. controls (1922.6667,-1300.6667) and
    (1926.0000,-1292.3333) .. (1926.0000,-1285.0000) -- cycle(2004.0000,-807.0000)
    .. controls (2004.0000,-781.6667) and (1995.3333,-769.0000) ..
    (1978.0000,-769.0000) -- (1675.0000,-769.0000) .. controls
    (1669.0000,-769.0000) and (1662.3333,-774.0000) .. (1655.0000,-784.0000) ..
    controls (1648.3333,-794.6667) and (1645.0000,-803.0000) ..
    (1645.0000,-809.0000) .. controls (1645.0000,-832.3333) and
    (1656.3333,-844.0000) .. (1679.0000,-844.0000) -- (1987.0000,-844.0000) ..
    controls (1998.3333,-836.0000) and (2004.0000,-826.6667) ..
    (2004.0000,-816.0000) -- (2004.0000,-807.0000) -- cycle(1926.0000,-330.0000)
    .. controls (1926.0000,-305.3333) and (1915.0000,-293.0000) ..
    (1893.0000,-293.0000) .. controls (1889.6667,-293.0000) and
    (1846.6667,-319.0000) .. (1764.0000,-371.0000) .. controls
    (1682.0000,-423.0000) and (1635.6667,-453.3333) .. (1625.0000,-462.0000) ..
    controls (1615.0000,-471.3333) and (1610.0000,-481.3333) ..
    (1610.0000,-492.0000) .. controls (1610.0000,-518.0000) and
    (1620.3333,-531.0000) .. (1641.0000,-531.0000) .. controls
    (1645.0000,-531.0000) and (1688.6667,-504.6667) .. (1772.0000,-452.0000) ..
    controls (1855.3333,-399.3333) and (1901.3333,-369.0000) ..
    (1910.0000,-361.0000) .. controls (1920.6667,-351.0000) and
    (1926.0000,-340.6667) .. (1926.0000,-330.0000) -- cycle(476.0000,-1123.0000)
    .. controls (476.0000,-1095.6667) and (465.6667,-1082.0000) ..
    (445.0000,-1082.0000) .. controls (443.0000,-1082.0000) and
    (399.3333,-1109.0000) .. (314.0000,-1163.0000) .. controls
    (228.6667,-1217.6667) and (182.6667,-1248.3333) .. (176.0000,-1255.0000) ..
    controls (165.3333,-1265.6667) and (160.0000,-1275.0000) ..
    (160.0000,-1283.0000) .. controls (160.0000,-1291.0000) and
    (163.3333,-1299.6667) .. (170.0000,-1309.0000) .. controls
    (176.6667,-1319.0000) and (183.6667,-1324.0000) .. (191.0000,-1324.0000) ..
    controls (195.6667,-1324.0000) and (242.0000,-1296.6667) ..
    (330.0000,-1242.0000) .. controls (418.0000,-1187.3333) and
    (464.3333,-1156.6667) .. (469.0000,-1150.0000) .. controls
    (473.6667,-1143.3333) and (476.0000,-1134.3333) .. (476.0000,-1123.0000) --
    cycle(1652.0000,320.0000) -- (430.0000,320.0000) -- (430.0000,-251.0000) ..
    controls (430.0000,-263.6667) and (438.3333,-277.0000) .. (455.0000,-291.0000)
    .. controls (465.0000,-299.6667) and (479.6667,-306.0000) ..
    (499.0000,-310.0000) .. controls (527.6667,-315.3333) and (543.3333,-318.6667)
    .. (546.0000,-320.0000) .. controls (546.6667,-322.0000) and
    (547.6667,-324.3333) .. (549.0000,-327.0000) .. controls (550.3333,-337.0000)
    and (552.3333,-390.3333) .. (555.0000,-487.0000) .. controls
    (558.3333,-627.0000) and (560.6667,-708.3333) .. (562.0000,-731.0000) ..
    controls (568.0000,-828.3333) and (580.3333,-908.3333) .. (599.0000,-971.0000)
    .. controls (603.0000,-985.0000) and (616.3333,-1011.3333) ..
    (639.0000,-1050.0000) .. controls (700.3333,-1156.0000) and
    (799.0000,-1222.3333) .. (935.0000,-1249.0000) .. controls
    (951.6667,-1252.3333) and (997.3333,-1254.0000) .. (1072.0000,-1254.0000) ..
    controls (1110.0000,-1254.0000) and (1137.6667,-1252.3333) ..
    (1155.0000,-1249.0000) .. controls (1167.6667,-1244.3333) and
    (1187.0000,-1237.3333) .. (1213.0000,-1228.0000) .. controls
    (1363.0000,-1180.6667) and (1455.0000,-1087.3333) .. (1489.0000,-948.0000) ..
    controls (1492.3333,-936.6667) and (1497.0000,-919.6667) ..
    (1503.0000,-897.0000) .. controls (1507.0000,-875.0000) and
    (1512.0000,-812.0000) .. (1518.0000,-708.0000) .. controls
    (1522.0000,-621.3333) and (1529.0000,-491.6667) .. (1539.0000,-319.0000) ..
    controls (1561.0000,-317.6667) and (1591.6667,-308.3333) ..
    (1631.0000,-291.0000) .. controls (1645.0000,-278.3333) and
    (1652.0000,-266.6667) .. (1652.0000,-256.0000) -- (1652.0000,320.0000) --
    cycle(441.0000,-809.0000) .. controls (441.0000,-801.0000) and
    (437.6667,-792.3333) .. (431.0000,-783.0000) .. controls (425.0000,-773.6667)
    and (418.3333,-769.0000) .. (411.0000,-769.0000) -- (108.0000,-769.0000) ..
    controls (90.6667,-769.0000) and (82.0000,-782.3333) .. (82.0000,-809.0000) ..
    controls (82.0000,-832.3333) and (91.6667,-844.0000) .. (111.0000,-844.0000)
    -- (407.0000,-844.0000) .. controls (429.6667,-844.0000) and
    (441.0000,-832.3333) .. (441.0000,-809.0000) -- cycle(476.0000,-492.0000) ..
    controls (476.0000,-482.0000) and (474.0000,-474.3333) .. (470.0000,-469.0000)
    .. controls (464.0000,-461.6667) and (417.6667,-430.3333) ..
    (331.0000,-375.0000) .. controls (244.3333,-320.3333) and (198.3333,-293.0000)
    .. (193.0000,-293.0000) .. controls (171.0000,-293.0000) and
    (160.0000,-304.6667) .. (160.0000,-328.0000) .. controls (160.0000,-340.0000)
    and (165.3333,-351.0000) .. (176.0000,-361.0000) .. controls
    (184.0000,-368.3333) and (230.3333,-398.3333) .. (315.0000,-451.0000) ..
    controls (399.6667,-504.3333) and (443.6667,-531.0000) .. (447.0000,-531.0000)
    .. controls (466.3333,-531.0000) and (476.0000,-518.0000) ..
    (476.0000,-492.0000) -- cycle(1441.0000,-320.0000) -- (1441.0000,-365.0000) ..
    controls (1441.0000,-362.3333) and (1438.0000,-408.0000) ..
    (1432.0000,-502.0000) .. controls (1426.6667,-596.0000) and
    (1422.0000,-690.0000) .. (1418.0000,-784.0000) .. controls
    (1407.3333,-896.6667) and (1382.0000,-981.3333) .. (1342.0000,-1038.0000) ..
    controls (1290.0000,-1112.0000) and (1208.0000,-1149.3333) ..
    (1096.0000,-1150.0000) -- (1032.0000,-1150.0000) .. controls
    (926.6667,-1150.6667) and (853.6667,-1136.6667) .. (813.0000,-1108.0000) ..
    controls (756.3333,-1068.0000) and (713.6667,-997.6667) ..
    (685.0000,-897.0000) .. controls (675.0000,-861.0000) and (668.6667,-815.0000)
    .. (666.0000,-759.0000) .. controls (664.6667,-712.3333) and
    (663.3333,-665.6667) .. (662.0000,-619.0000) .. controls (650.6667,-467.6667)
    and (645.0000,-368.0000) .. (645.0000,-320.0000) -- (905.0000,-320.0000) ..
    controls (922.3333,-352.0000) and (939.6667,-383.6667) .. (957.0000,-415.0000)
    .. controls (979.0000,-451.0000) and (1007.6667,-469.0000) ..
    (1043.0000,-469.0000) .. controls (1077.6667,-469.0000) and
    (1106.6667,-451.0000) .. (1130.0000,-415.0000) .. controls
    (1148.0000,-383.6667) and (1166.3333,-352.0000) .. (1185.0000,-320.0000) --
    (1441.0000,-320.0000) -- cycle(1125.0000,-321.0000) .. controls
    (1112.3333,-341.6667) and (1092.6667,-372.6667) .. (1066.0000,-414.0000) --
    (1020.0000,-414.0000) .. controls (1003.3333,-391.3333) and
    (983.6667,-360.3333) .. (961.0000,-321.0000) -- (1125.0000,-321.0000) --
    cycle(1570.0000,226.0000) -- (1570.0000,-178.0000) .. controls
    (1570.0000,-180.0000) and (1564.3333,-191.3333) .. (1553.0000,-212.0000) ..
    controls (1541.0000,-218.6667) and (1530.3333,-222.0000) ..
    (1521.0000,-222.0000) -- (569.0000,-222.0000) .. controls (559.6667,-222.0000)
    and (549.0000,-218.0000) .. (537.0000,-210.0000) .. controls
    (525.6667,-202.6667) and (520.0000,-194.3333) .. (520.0000,-185.0000) --
    (520.0000,226.0000) -- (1232.0000,226.0000) -- (1232.0000,-188.0000) --
    (1311.0000,-188.0000) -- (1311.0000,226.0000) -- (1349.0000,226.0000) --
    (1349.0000,-188.0000) -- (1501.0000,-188.0000) .. controls
    (1521.6667,-160.6667) and (1532.0000,-145.3333) .. (1532.0000,-142.0000) --
    (1532.0000,226.0000) -- (1570.0000,226.0000) -- cycle(1372.0000,-690.0000) ..
    controls (1372.0000,-618.6667) and (1368.6667,-565.0000) ..
    (1362.0000,-529.0000) .. controls (1358.6667,-511.0000) and
    (1349.0000,-489.6667) .. (1333.0000,-465.0000) .. controls
    (1317.6667,-440.3333) and (1302.6667,-423.6667) .. (1288.0000,-415.0000) ..
    controls (1278.0000,-409.0000) and (1261.3333,-406.0000) ..
    (1238.0000,-406.0000) .. controls (1228.6667,-406.0000) and
    (1221.3333,-407.6667) .. (1216.0000,-411.0000) .. controls
    (1200.6667,-421.0000) and (1143.3333,-493.6667) .. (1044.0000,-629.0000) ..
    controls (1032.6667,-623.6667) and (1001.6667,-583.6667) ..
    (951.0000,-509.0000) .. controls (904.3333,-440.3333) and (868.6667,-406.0000)
    .. (844.0000,-406.0000) .. controls (784.6667,-406.0000) and
    (744.6667,-447.0000) .. (724.0000,-529.0000) .. controls (718.0000,-553.0000)
    and (715.0000,-614.3333) .. (715.0000,-713.0000) .. controls
    (715.0000,-719.0000) and (715.0000,-728.3333) .. (715.0000,-741.0000) ..
    controls (714.3333,-753.0000) and (714.0000,-762.0000) .. (714.0000,-768.0000)
    .. controls (714.0000,-839.3333) and (727.6667,-899.3333) ..
    (755.0000,-948.0000) .. controls (769.0000,-972.6667) and (799.3333,-985.0000)
    .. (846.0000,-985.0000) .. controls (873.3333,-985.0000) and
    (890.6667,-983.0000) .. (898.0000,-979.0000) .. controls (918.0000,-968.3333)
    and (943.6667,-936.3333) .. (975.0000,-883.0000) .. controls
    (997.0000,-845.0000) and (1019.0000,-807.0000) .. (1041.0000,-769.0000) ..
    controls (1061.0000,-797.6667) and (1078.3333,-824.6667) ..
    (1093.0000,-850.0000) .. controls (1107.6667,-875.3333) and
    (1122.0000,-900.6667) .. (1136.0000,-926.0000) .. controls
    (1156.6667,-957.3333) and (1177.0000,-976.3333) .. (1197.0000,-983.0000) ..
    controls (1203.0000,-985.0000) and (1225.3333,-986.0000) ..
    (1264.0000,-986.0000) .. controls (1336.0000,-986.0000) and
    (1372.0000,-887.3333) .. (1372.0000,-690.0000) -- cycle(1328.0000,-709.0000)
    .. controls (1328.0000,-741.0000) and (1324.3333,-771.0000) ..
    (1317.0000,-799.0000) .. controls (1317.6667,-822.3333) and
    (1310.3333,-855.3333) .. (1295.0000,-898.0000) .. controls
    (1280.3333,-916.6667) and (1262.6667,-926.0000) .. (1242.0000,-926.0000) ..
    controls (1224.6667,-926.0000) and (1211.0000,-922.6667) ..
    (1201.0000,-916.0000) .. controls (1194.3333,-912.0000) and
    (1166.3333,-875.6667) .. (1117.0000,-807.0000) .. controls
    (1067.6667,-739.0000) and (1043.0000,-703.0000) .. (1043.0000,-699.0000) ..
    controls (1043.0000,-698.3333) and (1107.0000,-621.6667) ..
    (1235.0000,-469.0000) -- (1257.0000,-469.0000) .. controls
    (1268.3333,-483.0000) and (1279.3333,-497.3333) .. (1290.0000,-512.0000) ..
    controls (1301.3333,-526.6667) and (1309.0000,-543.3333) ..
    (1313.0000,-562.0000) .. controls (1323.0000,-604.0000) and
    (1328.0000,-653.0000) .. (1328.0000,-709.0000) -- cycle(1039.0000,-699.0000)
    -- (976.0000,-793.0000) -- (976.0000,-605.0000) -- (1039.0000,-699.0000) --
    cycle(926.0000,-638.0000) -- (926.0000,-769.0000) -- (905.0000,-769.0000) ..
    controls (895.6667,-769.0000) and (883.6667,-759.3333) .. (869.0000,-740.0000)
    .. controls (855.0000,-721.3333) and (848.0000,-707.0000) ..
    (848.0000,-697.0000) .. controls (848.0000,-678.3333) and (855.6667,-662.3333)
    .. (871.0000,-649.0000) .. controls (886.3333,-638.3333) and
    (901.3333,-627.6667) .. (916.0000,-617.0000) .. controls (922.6667,-627.6667)
    and (926.0000,-634.6667) .. (926.0000,-638.0000) -- cycle(925.0000,-797.0000)
    -- (925.0000,-815.0000) .. controls (925.0000,-823.6667) and
    (919.6667,-841.6667) .. (909.0000,-869.0000) .. controls (899.0000,-897.0000)
    and (891.3333,-912.6667) .. (886.0000,-916.0000) .. controls
    (876.0000,-922.6667) and (858.0000,-926.0000) .. (832.0000,-926.0000) ..
    controls (826.6667,-926.0000) and (823.0000,-925.3333) .. (821.0000,-924.0000)
    .. controls (799.0000,-911.3333) and (785.3333,-895.6667) ..
    (780.0000,-877.0000) .. controls (777.3333,-856.3333) and (774.6667,-835.6667)
    .. (772.0000,-815.0000) .. controls (762.6667,-760.3333) and
    (758.0000,-725.6667) .. (758.0000,-711.0000) .. controls (758.0000,-665.0000)
    and (763.3333,-613.3333) .. (774.0000,-556.0000) .. controls
    (776.0000,-544.0000) and (784.6667,-527.0000) .. (800.0000,-505.0000) ..
    controls (816.6667,-481.0000) and (830.0000,-469.0000) .. (840.0000,-469.0000)
    .. controls (862.6667,-469.0000) and (887.3333,-510.3333) ..
    (914.0000,-593.0000) .. controls (891.3333,-593.0000) and (870.0000,-604.6667)
    .. (850.0000,-628.0000) .. controls (830.0000,-651.3333) and
    (820.0000,-674.3333) .. (820.0000,-697.0000) .. controls (820.0000,-759.0000)
    and (855.0000,-792.3333) .. (925.0000,-797.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1379.0000,-1231.0000) ..
    controls (1379.0000,-1215.0000) and (1358.0000,-1201.0000) ..
    (1316.0000,-1189.0000) .. controls (1287.3333,-1183.0000) and
    (1259.0000,-1176.6667) .. (1231.0000,-1170.0000) .. controls
    (1132.3333,-1146.0000) and (880.0000,-1078.0000) .. (474.0000,-966.0000) --
    (474.0000,217.0000) .. controls (608.6667,229.6667) and (710.3333,249.0000) ..
    (779.0000,275.0000) -- (759.0000,359.0000) .. controls (673.0000,323.6667) and
    (565.0000,306.0000) .. (435.0000,306.0000) .. controls (303.6667,306.0000) and
    (192.3333,322.6667) .. (101.0000,356.0000) .. controls (96.3333,333.3333) and
    (90.0000,306.3333) .. (82.0000,275.0000) .. controls (177.3333,242.3333) and
    (280.0000,224.3333) .. (390.0000,221.0000) -- (393.0000,-1542.0000) ..
    controls (580.3333,-1492.6667) and (877.3333,-1412.0000) ..
    (1284.0000,-1300.0000) .. controls (1306.6667,-1294.6667) and
    (1332.3333,-1287.3333) .. (1361.0000,-1278.0000) .. controls
    (1373.0000,-1270.6667) and (1379.0000,-1255.0000) .. (1379.0000,-1231.0000) --
    cycle(1182.0000,-1243.0000) -- (475.0000,-1434.0000) -- (475.0000,-1055.0000)
    -- (1182.0000,-1243.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1204.0000,347.0000) --
    (82.0000,347.0000) -- (82.0000,-1532.0000) -- (1204.0000,-1532.0000) --
    (1204.0000,347.0000) -- cycle(1124.0000,267.0000) -- (1124.0000,-1453.0000) --
    (163.0000,-1453.0000) -- (163.0000,267.0000) -- (1124.0000,267.0000) --
    cycle(939.0000,-669.0000) -- (344.0000,-669.0000) -- (344.0000,-1270.0000) --
    (939.0000,-1270.0000) -- (939.0000,-669.0000) -- cycle(390.0000,-443.0000) ..
    controls (390.0000,-423.0000) and (382.6667,-405.6667) .. (368.0000,-391.0000)
    .. controls (354.0000,-377.0000) and (337.3333,-370.0000) ..
    (318.0000,-370.0000) .. controls (298.6667,-370.0000) and (281.6667,-377.0000)
    .. (267.0000,-391.0000) .. controls (253.0000,-405.6667) and
    (246.0000,-422.6667) .. (246.0000,-442.0000) .. controls (246.0000,-489.3333)
    and (270.0000,-513.0000) .. (318.0000,-513.0000) .. controls
    (366.0000,-513.0000) and (390.0000,-489.6667) .. (390.0000,-443.0000) --
    cycle(856.0000,-749.0000) -- (856.0000,-1187.0000) -- (427.0000,-1187.0000) --
    (427.0000,-749.0000) -- (856.0000,-749.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1754.0000,-598.0000) ..
    controls (1754.0000,-428.6667) and (1706.0000,-274.0000) ..
    (1610.0000,-134.0000) .. controls (1514.6667,6.0000) and (1388.0000,108.6667)
    .. (1230.0000,174.0000) .. controls (1124.0000,218.0000) and
    (1020.0000,240.0000) .. (918.0000,240.0000) .. controls (688.6667,240.0000)
    and (492.0000,157.0000) .. (328.0000,-9.0000) .. controls (164.0000,-175.6667)
    and (82.0000,-373.6667) .. (82.0000,-603.0000) .. controls (82.0000,-827.6667)
    and (164.6667,-1023.3333) .. (330.0000,-1190.0000) .. controls
    (496.0000,-1357.3333) and (691.3333,-1441.0000) .. (916.0000,-1441.0000) ..
    controls (1048.6667,-1441.0000) and (1179.0000,-1406.0000) ..
    (1307.0000,-1336.0000) .. controls (1446.3333,-1260.0000) and
    (1555.3333,-1157.6667) .. (1634.0000,-1029.0000) .. controls
    (1714.0000,-898.3333) and (1754.0000,-754.6667) .. (1754.0000,-598.0000) --
    cycle(1392.0000,-1157.0000) .. controls (1246.0000,-1270.3333) and
    (1088.6667,-1327.0000) .. (920.0000,-1327.0000) .. controls
    (790.6667,-1327.0000) and (676.0000,-1298.3333) .. (576.0000,-1241.0000) ..
    controls (461.3333,-1175.6667) and (369.0000,-1085.6667) ..
    (299.0000,-971.0000) .. controls (227.6667,-853.6667) and (192.0000,-730.0000)
    .. (192.0000,-600.0000) .. controls (192.0000,-429.3333) and
    (250.0000,-271.6667) .. (366.0000,-127.0000) -- (1392.0000,-1157.0000) --
    cycle(1645.0000,-600.0000) .. controls (1645.0000,-783.3333) and
    (1585.3333,-940.0000) .. (1466.0000,-1070.0000) -- (440.0000,-49.0000) ..
    controls (583.3333,67.6667) and (741.3333,126.0000) .. (914.0000,126.0000) ..
    controls (1112.0000,126.0000) and (1283.3333,54.3333) .. (1428.0000,-89.0000)
    .. controls (1572.6667,-232.3333) and (1645.0000,-402.6667) ..
    (1645.0000,-600.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1794.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1568.0000,-108.0000) --
    (1484.0000,-108.0000) -- (1484.0000,-839.0000) .. controls
    (1484.0000,-851.6667) and (1477.0000,-868.0000) .. (1463.0000,-888.0000) ..
    controls (1445.0000,-913.3333) and (1417.3333,-926.0000) ..
    (1380.0000,-926.0000) .. controls (1344.0000,-926.0000) and
    (1306.0000,-907.3333) .. (1266.0000,-870.0000) .. controls
    (1226.6667,-832.6667) and (1200.6667,-814.0000) .. (1188.0000,-814.0000) ..
    controls (1175.3333,-814.0000) and (1162.3333,-820.0000) ..
    (1149.0000,-832.0000) .. controls (1136.3333,-844.6667) and
    (1130.0000,-857.3333) .. (1130.0000,-870.0000) .. controls
    (1130.0000,-875.3333) and (1144.3333,-898.6667) .. (1173.0000,-940.0000) ..
    controls (1203.6667,-984.0000) and (1221.0000,-1012.0000) ..
    (1225.0000,-1024.0000) .. controls (1239.0000,-1064.0000) and
    (1246.0000,-1108.6667) .. (1246.0000,-1158.0000) .. controls
    (1246.0000,-1213.3333) and (1227.6667,-1258.3333) .. (1191.0000,-1293.0000) ..
    controls (1155.0000,-1327.6667) and (1109.0000,-1345.0000) ..
    (1053.0000,-1345.0000) .. controls (1037.6667,-1345.0000) and
    (1011.3333,-1337.3333) .. (974.0000,-1322.0000) .. controls
    (956.0000,-1347.3333) and (937.6667,-1378.6667) .. (919.0000,-1416.0000) ..
    controls (950.3333,-1442.6667) and (994.0000,-1456.0000) ..
    (1050.0000,-1456.0000) .. controls (1138.6667,-1456.0000) and
    (1212.0000,-1429.3333) .. (1270.0000,-1376.0000) .. controls
    (1328.0000,-1322.6667) and (1357.0000,-1252.0000) .. (1357.0000,-1164.0000) ..
    controls (1357.0000,-1130.6667) and (1342.6667,-1078.0000) ..
    (1314.0000,-1006.0000) .. controls (1351.3333,-1016.6667) and
    (1377.3333,-1022.0000) .. (1392.0000,-1022.0000) .. controls
    (1473.3333,-1022.0000) and (1527.3333,-981.6667) .. (1554.0000,-901.0000) ..
    controls (1563.3333,-872.3333) and (1568.0000,-854.3333) ..
    (1568.0000,-847.0000) -- (1568.0000,-108.0000) -- cycle(1384.0000,-108.0000)
    -- (1301.0000,-108.0000) -- (1301.0000,-446.0000) -- (1298.0000,-448.0000) --
    (1295.0000,-448.0000) .. controls (1219.0000,-413.3333) and
    (1155.6667,-396.0000) .. (1105.0000,-396.0000) .. controls
    (1032.3333,-396.0000) and (969.6667,-417.3333) .. (917.0000,-460.0000) ..
    controls (861.6667,-506.0000) and (834.0000,-564.6667) .. (834.0000,-636.0000)
    .. controls (834.0000,-691.3333) and (848.3333,-738.3333) ..
    (877.0000,-777.0000) .. controls (761.6667,-783.6667) and (667.6667,-818.3333)
    .. (595.0000,-881.0000) .. controls (516.3333,-948.3333) and
    (477.0000,-1038.3333) .. (477.0000,-1151.0000) .. controls
    (477.0000,-1235.6667) and (498.6667,-1313.3333) .. (542.0000,-1384.0000) ..
    controls (589.3333,-1460.6667) and (652.0000,-1509.0000) ..
    (730.0000,-1529.0000) .. controls (751.3333,-1495.0000) and
    (769.3333,-1463.3333) .. (784.0000,-1434.0000) .. controls
    (769.3333,-1430.6667) and (753.6667,-1424.6667) .. (737.0000,-1416.0000) ..
    controls (643.0000,-1366.0000) and (596.0000,-1278.0000) ..
    (596.0000,-1152.0000) .. controls (596.0000,-1076.6667) and
    (620.6667,-1013.0000) .. (670.0000,-961.0000) .. controls (720.0000,-909.0000)
    and (782.6667,-883.0000) .. (858.0000,-883.0000) .. controls
    (867.3333,-883.0000) and (881.3333,-885.0000) .. (900.0000,-889.0000) ..
    controls (918.6667,-893.0000) and (932.6667,-895.0000) .. (942.0000,-895.0000)
    .. controls (980.6667,-895.0000) and (1000.0000,-877.6667) ..
    (1000.0000,-843.0000) .. controls (1000.0000,-831.0000) and
    (991.0000,-805.3333) .. (973.0000,-766.0000) .. controls (955.0000,-727.3333)
    and (946.0000,-692.3333) .. (946.0000,-661.0000) .. controls
    (946.0000,-553.0000) and (1000.3333,-499.0000) .. (1109.0000,-499.0000) ..
    controls (1154.3333,-499.0000) and (1200.6667,-518.3333) ..
    (1248.0000,-557.0000) .. controls (1295.3333,-595.6667) and
    (1322.0000,-615.0000) .. (1328.0000,-615.0000) .. controls
    (1337.3333,-615.0000) and (1349.0000,-610.3333) .. (1363.0000,-601.0000) ..
    controls (1377.0000,-592.3333) and (1384.0000,-583.6667) ..
    (1384.0000,-575.0000) -- (1384.0000,-108.0000) -- cycle(1568.0000,188.0000) --
    (1484.0000,188.0000) -- (1484.0000,-26.0000) -- (1568.0000,-26.0000) --
    (1568.0000,188.0000) -- cycle(1383.0000,188.0000) -- (1300.0000,188.0000) --
    (1300.0000,-26.0000) -- (1383.0000,-26.0000) -- (1383.0000,188.0000) --
    cycle(1195.0000,188.0000) -- (82.0000,188.0000) -- (82.0000,-26.0000) --
    (1195.0000,-26.0000) -- (1195.0000,188.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1974.0000,-590.0000) ..
    controls (1974.0000,-331.3333) and (1881.0000,-109.0000) ..
    (1695.0000,77.0000) .. controls (1509.6667,263.0000) and (1288.0000,356.0000)
    .. (1030.0000,356.0000) .. controls (775.3333,356.0000) and
    (553.6667,262.3333) .. (365.0000,75.0000) .. controls (176.3333,-112.3333) and
    (82.0000,-333.3333) .. (82.0000,-588.0000) .. controls (82.0000,-842.6667) and
    (175.6667,-1064.0000) .. (363.0000,-1252.0000) .. controls
    (550.3333,-1440.6667) and (771.3333,-1535.0000) .. (1026.0000,-1535.0000) ..
    controls (1281.3333,-1535.0000) and (1503.0000,-1441.3333) ..
    (1691.0000,-1254.0000) .. controls (1879.6667,-1066.6667) and
    (1974.0000,-845.3333) .. (1974.0000,-590.0000) -- cycle(1811.0000,-586.0000)
    .. controls (1811.0000,-799.3333) and (1734.0000,-983.0000) ..
    (1580.0000,-1137.0000) .. controls (1426.6667,-1291.6667) and
    (1243.3333,-1369.0000) .. (1030.0000,-1369.0000) .. controls
    (837.3333,-1369.0000) and (673.0000,-1311.3333) .. (537.0000,-1196.0000) --
    (1637.0000,-95.0000) .. controls (1753.0000,-236.3333) and
    (1811.0000,-400.0000) .. (1811.0000,-586.0000) -- cycle(1522.0000,20.0000) --
    (418.0000,-1081.0000) .. controls (302.6667,-928.3333) and
    (245.0000,-763.3333) .. (245.0000,-586.0000) .. controls (245.0000,-372.6667)
    and (322.3333,-189.3333) .. (477.0000,-36.0000) .. controls
    (632.3333,116.6667) and (816.6667,193.0000) .. (1030.0000,193.0000) ..
    controls (1218.0000,193.0000) and (1382.0000,135.3333) .. (1522.0000,20.0000)
    -- cycle(1571.0000,-658.0000) -- (1513.0000,-658.0000) --
    (1513.0000,-925.0000) .. controls (1513.0000,-965.6667) and
    (1488.0000,-986.0000) .. (1438.0000,-986.0000) .. controls
    (1411.3333,-986.0000) and (1383.3333,-975.6667) .. (1354.0000,-955.0000) ..
    controls (1325.3333,-934.3333) and (1305.3333,-924.0000) ..
    (1294.0000,-924.0000) .. controls (1272.0000,-924.0000) and
    (1261.0000,-934.3333) .. (1261.0000,-955.0000) .. controls
    (1261.0000,-961.6667) and (1261.3333,-966.3333) .. (1262.0000,-969.0000) ..
    controls (1281.3333,-988.3333) and (1300.6667,-1007.3333) ..
    (1320.0000,-1026.0000) .. controls (1334.0000,-1044.6667) and
    (1341.0000,-1071.0000) .. (1341.0000,-1105.0000) .. controls
    (1341.0000,-1183.0000) and (1296.0000,-1222.0000) .. (1206.0000,-1222.0000) ..
    controls (1192.0000,-1222.0000) and (1170.6667,-1218.0000) ..
    (1142.0000,-1210.0000) .. controls (1138.0000,-1219.3333) and
    (1126.6667,-1238.0000) .. (1108.0000,-1266.0000) .. controls
    (1122.6667,-1286.0000) and (1153.6667,-1296.0000) .. (1201.0000,-1296.0000) ..
    controls (1256.3333,-1296.0000) and (1305.0000,-1281.0000) ..
    (1347.0000,-1251.0000) .. controls (1394.3333,-1217.6667) and
    (1418.0000,-1174.6667) .. (1418.0000,-1122.0000) .. controls
    (1418.0000,-1101.3333) and (1409.6667,-1075.0000) .. (1393.0000,-1043.0000) ..
    controls (1398.3333,-1043.0000) and (1406.3333,-1044.0000) ..
    (1417.0000,-1046.0000) .. controls (1428.3333,-1048.6667) and
    (1436.6667,-1050.0000) .. (1442.0000,-1050.0000) .. controls
    (1503.3333,-1050.0000) and (1542.6667,-1025.0000) .. (1560.0000,-975.0000) ..
    controls (1567.3333,-953.6667) and (1571.0000,-941.3333) ..
    (1571.0000,-938.0000) -- (1571.0000,-658.0000) -- cycle(1442.0000,-658.0000)
    -- (1375.0000,-658.0000) .. controls (1377.0000,-669.3333) and
    (1378.0000,-680.6667) .. (1378.0000,-692.0000) .. controls
    (1378.0000,-701.3333) and (1377.3333,-710.3333) .. (1376.0000,-719.0000) ..
    controls (1325.3333,-689.6667) and (1279.0000,-675.0000) ..
    (1237.0000,-675.0000) .. controls (1189.6667,-675.0000) and
    (1148.3333,-688.3333) .. (1113.0000,-715.0000) .. controls
    (1075.0000,-743.6667) and (1056.0000,-781.0000) .. (1056.0000,-827.0000) ..
    controls (1056.0000,-853.6667) and (1063.0000,-878.0000) ..
    (1077.0000,-900.0000) .. controls (1003.6667,-906.0000) and
    (944.6667,-926.0000) .. (900.0000,-960.0000) .. controls (848.0000,-999.3333)
    and (822.0000,-1053.3333) .. (822.0000,-1122.0000) .. controls
    (822.0000,-1138.6667) and (827.3333,-1170.6667) .. (838.0000,-1218.0000) ..
    controls (842.0000,-1235.3333) and (860.6667,-1259.3333) ..
    (894.0000,-1290.0000) .. controls (928.0000,-1320.6667) and
    (953.3333,-1336.0000) .. (970.0000,-1336.0000) .. controls
    (974.0000,-1336.0000) and (981.0000,-1327.3333) .. (991.0000,-1310.0000) ..
    controls (1001.0000,-1293.3333) and (1007.0000,-1281.6667) ..
    (1009.0000,-1275.0000) .. controls (968.3333,-1257.0000) and
    (941.3333,-1239.0000) .. (928.0000,-1221.0000) .. controls
    (912.6667,-1200.3333) and (905.0000,-1168.0000) .. (905.0000,-1124.0000) ..
    controls (905.0000,-1076.6667) and (919.6667,-1038.6667) ..
    (949.0000,-1010.0000) .. controls (979.0000,-981.3333) and
    (1017.6667,-967.0000) .. (1065.0000,-967.0000) .. controls
    (1071.6667,-967.0000) and (1081.6667,-968.3333) .. (1095.0000,-971.0000) ..
    controls (1108.3333,-974.3333) and (1118.3333,-976.0000) ..
    (1125.0000,-976.0000) .. controls (1152.3333,-976.0000) and
    (1166.0000,-964.3333) .. (1166.0000,-941.0000) .. controls
    (1166.0000,-933.6667) and (1159.6667,-920.6667) .. (1147.0000,-902.0000) ..
    controls (1135.0000,-883.3333) and (1129.0000,-862.0000) ..
    (1129.0000,-838.0000) .. controls (1129.0000,-774.6667) and
    (1166.3333,-743.0000) .. (1241.0000,-743.0000) .. controls
    (1274.3333,-743.0000) and (1307.6667,-754.3333) .. (1341.0000,-777.0000) ..
    controls (1374.3333,-799.6667) and (1395.0000,-811.0000) ..
    (1403.0000,-811.0000) .. controls (1429.0000,-811.0000) and
    (1442.0000,-801.3333) .. (1442.0000,-782.0000) -- (1442.0000,-658.0000) --
    cycle(1571.0000,-436.0000) -- (1514.0000,-436.0000) -- (1514.0000,-611.0000)
    -- (1571.0000,-611.0000) -- (1571.0000,-436.0000) --
    cycle(1442.0000,-436.0000) -- (1378.0000,-436.0000) -- (1378.0000,-611.0000)
    -- (1442.0000,-611.0000) -- (1442.0000,-436.0000) --
    cycle(1307.0000,-491.0000) -- (1185.0000,-610.0000) -- (1307.0000,-610.0000)
    -- (1307.0000,-491.0000) -- cycle(1009.0000,-437.0000) -- (396.0000,-437.0000)
    -- (396.0000,-611.0000) -- (831.0000,-611.0000) -- (1009.0000,-437.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1420.0000,-1330.0000) ..
    controls (1420.0000,-1283.3333) and (1403.6667,-1243.3333) ..
    (1371.0000,-1210.0000) .. controls (1338.3333,-1176.6667) and
    (1298.6667,-1160.0000) .. (1252.0000,-1160.0000) .. controls
    (1202.6667,-1160.0000) and (1161.3333,-1176.3333) .. (1128.0000,-1209.0000) ..
    controls (1095.3333,-1242.3333) and (1079.0000,-1283.6667) ..
    (1079.0000,-1333.0000) .. controls (1079.0000,-1379.0000) and
    (1096.3333,-1419.3333) .. (1131.0000,-1454.0000) .. controls
    (1165.6667,-1489.3333) and (1206.0000,-1507.0000) .. (1252.0000,-1507.0000) ..
    controls (1299.3333,-1507.0000) and (1339.0000,-1489.3333) ..
    (1371.0000,-1454.0000) .. controls (1403.6667,-1418.6667) and
    (1420.0000,-1377.3333) .. (1420.0000,-1330.0000) -- cycle(1648.0000,-604.0000)
    -- (1564.0000,343.0000) -- (1545.0000,343.0000) -- (1397.0000,-269.0000) --
    (1092.0000,335.0000) -- (1069.0000,335.0000) -- (1212.0000,-641.0000) ..
    controls (1213.3333,-650.3333) and (1214.0000,-661.0000) ..
    (1214.0000,-673.0000) .. controls (1214.0000,-717.0000) and
    (1205.6667,-762.6667) .. (1189.0000,-810.0000) .. controls
    (1169.6667,-864.6667) and (1144.3333,-902.0000) .. (1113.0000,-922.0000) ..
    controls (1067.6667,-951.3333) and (882.6667,-1013.3333) ..
    (558.0000,-1108.0000) -- (558.0000,-1128.0000) -- (1448.0000,-1128.0000) ..
    controls (1510.6667,-1102.0000) and (1561.3333,-1032.6667) ..
    (1600.0000,-920.0000) .. controls (1631.3333,-828.0000) and
    (1647.3333,-739.3333) .. (1648.0000,-654.0000) -- (1255.0000,-650.0000) --
    (1255.0000,-631.0000) -- (1648.0000,-604.0000) -- cycle(799.0000,-879.0000) ..
    controls (783.6667,-836.3333) and (753.0000,-789.3333) .. (707.0000,-738.0000)
    .. controls (675.0000,-702.0000) and (655.3333,-655.6667) ..
    (648.0000,-599.0000) .. controls (624.6667,-601.6667) and (606.6667,-605.3333)
    .. (594.0000,-610.0000) .. controls (558.6667,-622.6667) and
    (540.0000,-629.0000) .. (538.0000,-629.0000) .. controls (518.0000,-629.0000)
    and (489.0000,-623.0000) .. (451.0000,-611.0000) .. controls
    (413.6667,-599.0000) and (385.0000,-593.0000) .. (365.0000,-593.0000) ..
    controls (298.3333,-593.0000) and (241.3333,-638.6667) .. (194.0000,-730.0000)
    .. controls (296.6667,-794.0000) and (354.3333,-868.6667) ..
    (367.0000,-954.0000) .. controls (409.0000,-935.3333) and (458.3333,-920.0000)
    .. (515.0000,-908.0000) .. controls (524.3333,-910.6667) and
    (548.6667,-921.6667) .. (588.0000,-941.0000) .. controls (620.0000,-956.3333)
    and (643.3333,-964.0000) .. (658.0000,-964.0000) .. controls
    (675.3333,-964.0000) and (690.0000,-953.0000) .. (702.0000,-931.0000) ..
    controls (717.3333,-905.0000) and (732.3333,-888.3333) .. (747.0000,-881.0000)
    .. controls (758.3333,-880.3333) and (775.6667,-879.6667) ..
    (799.0000,-879.0000) -- cycle(904.0000,-503.0000) -- (854.0000,-497.0000) --
    (692.0000,335.0000) -- (295.0000,335.0000) -- (134.0000,-497.0000) --
    (82.0000,-503.0000) -- (88.0000,-541.0000) -- (165.0000,-531.0000) --
    (169.0000,-512.0000) -- (819.0000,-512.0000) -- (821.0000,-531.0000) --
    (899.0000,-541.0000) -- (904.0000,-503.0000) -- cycle(667.0000,-886.0000) ..
    controls (663.6667,-891.3333) and (659.0000,-899.3333) .. (653.0000,-910.0000)
    .. controls (644.3333,-907.3333) and (630.0000,-901.3333) ..
    (610.0000,-892.0000) .. controls (626.6667,-890.0000) and (645.6667,-888.0000)
    .. (667.0000,-886.0000) -- cycle(718.0000,-829.0000) .. controls
    (586.6667,-838.3333) and (482.6667,-855.6667) .. (406.0000,-881.0000) ..
    controls (384.0000,-821.0000) and (336.6667,-765.0000) .. (264.0000,-713.0000)
    .. controls (296.6667,-668.3333) and (330.3333,-646.0000) ..
    (365.0000,-646.0000) .. controls (385.0000,-646.0000) and (413.6667,-652.0000)
    .. (451.0000,-664.0000) .. controls (489.0000,-676.0000) and
    (518.0000,-682.0000) .. (538.0000,-682.0000) .. controls (549.3333,-682.0000)
    and (571.6667,-675.3333) .. (605.0000,-662.0000) .. controls
    (612.3333,-693.3333) and (628.0000,-723.3333) .. (652.0000,-752.0000) ..
    controls (674.0000,-777.3333) and (696.0000,-803.0000) .. (718.0000,-829.0000)
    -- cycle(805.0000,-468.0000) -- (717.0000,-468.0000) -- (705.0000,-382.0000)
    -- (787.0000,-382.0000) -- (805.0000,-468.0000) -- cycle(777.0000,-334.0000)
    -- (697.0000,-334.0000) -- (685.0000,-247.0000) -- (761.0000,-247.0000) --
    (777.0000,-334.0000) -- cycle(668.0000,-468.0000) -- (518.0000,-468.0000) --
    (518.0000,-382.0000) -- (656.0000,-382.0000) -- (668.0000,-468.0000) --
    cycle(648.0000,-334.0000) -- (518.0000,-334.0000) -- (518.0000,-247.0000) --
    (635.0000,-247.0000) -- (648.0000,-334.0000) -- cycle(752.0000,-199.0000) --
    (676.0000,-199.0000) -- (664.0000,-113.0000) -- (735.0000,-113.0000) --
    (752.0000,-199.0000) -- cycle(469.0000,-382.0000) -- (469.0000,-468.0000) --
    (318.0000,-468.0000) -- (331.0000,-382.0000) -- (469.0000,-382.0000) --
    cycle(627.0000,-199.0000) -- (518.0000,-199.0000) -- (518.0000,-113.0000) --
    (614.0000,-113.0000) -- (627.0000,-199.0000) -- cycle(726.0000,-64.0000) --
    (655.0000,-64.0000) -- (643.0000,22.0000) -- (708.0000,22.0000) --
    (726.0000,-64.0000) -- cycle(469.0000,-247.0000) -- (469.0000,-334.0000) --
    (338.0000,-334.0000) -- (351.0000,-247.0000) -- (469.0000,-247.0000) --
    cycle(282.0000,-382.0000) -- (269.0000,-468.0000) -- (183.0000,-468.0000) --
    (199.0000,-382.0000) -- (282.0000,-382.0000) -- cycle(606.0000,-64.0000) --
    (518.0000,-64.0000) -- (518.0000,22.0000) -- (594.0000,22.0000) --
    (606.0000,-64.0000) -- cycle(469.0000,-113.0000) -- (469.0000,-199.0000) --
    (359.0000,-199.0000) -- (372.0000,-113.0000) -- (469.0000,-113.0000) --
    cycle(302.0000,-247.0000) -- (290.0000,-334.0000) -- (210.0000,-334.0000) --
    (225.0000,-247.0000) -- (302.0000,-247.0000) -- cycle(698.0000,71.0000) --
    (635.0000,71.0000) -- (622.0000,157.0000) -- (683.0000,157.0000) --
    (698.0000,71.0000) -- cycle(469.0000,22.0000) -- (469.0000,-64.0000) --
    (380.0000,-64.0000) -- (392.0000,22.0000) -- (469.0000,22.0000) --
    cycle(587.0000,71.0000) -- (518.0000,71.0000) -- (518.0000,157.0000) --
    (574.0000,157.0000) -- (587.0000,71.0000) -- cycle(323.0000,-113.0000) --
    (310.0000,-199.0000) -- (235.0000,-199.0000) -- (253.0000,-113.0000) --
    (323.0000,-113.0000) -- cycle(673.0000,205.0000) -- (615.0000,205.0000) --
    (602.0000,292.0000) -- (656.0000,292.0000) -- (673.0000,205.0000) --
    cycle(343.0000,22.0000) -- (331.0000,-64.0000) -- (262.0000,-64.0000) --
    (278.0000,22.0000) -- (343.0000,22.0000) -- cycle(469.0000,157.0000) --
    (469.0000,71.0000) -- (401.0000,71.0000) -- (413.0000,157.0000) --
    (469.0000,157.0000) -- cycle(566.0000,205.0000) -- (518.0000,205.0000) --
    (518.0000,292.0000) -- (553.0000,292.0000) -- (566.0000,205.0000) --
    cycle(364.0000,157.0000) -- (351.0000,71.0000) -- (289.0000,71.0000) --
    (304.0000,157.0000) -- (364.0000,157.0000) -- cycle(469.0000,292.0000) --
    (469.0000,205.0000) -- (421.0000,205.0000) -- (434.0000,292.0000) --
    (469.0000,292.0000) -- cycle(384.0000,292.0000) -- (372.0000,205.0000) --
    (314.0000,205.0000) -- (331.0000,292.0000) -- (384.0000,292.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1760.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1734.0000,-636.0000) ..
    controls (1734.0000,-408.6667) and (1652.6667,-214.0000) ..
    (1490.0000,-52.0000) .. controls (1328.0000,110.0000) and (1133.3333,191.0000)
    .. (906.0000,191.0000) .. controls (678.6667,191.0000) and (484.3333,110.0000)
    .. (323.0000,-52.0000) .. controls (162.3333,-214.0000) and
    (82.0000,-408.6667) .. (82.0000,-636.0000) .. controls (82.0000,-864.0000) and
    (162.3333,-1058.6667) .. (323.0000,-1220.0000) .. controls
    (483.6667,-1382.0000) and (678.0000,-1463.0000) .. (906.0000,-1463.0000) ..
    controls (1134.6667,-1463.0000) and (1329.6667,-1382.3333) ..
    (1491.0000,-1221.0000) .. controls (1653.0000,-1059.6667) and
    (1734.0000,-864.6667) .. (1734.0000,-636.0000) -- cycle(1389.0000,-1188.0000)
    .. controls (1251.0000,-1308.6667) and (1090.0000,-1369.0000) ..
    (906.0000,-1369.0000) .. controls (704.0000,-1369.0000) and
    (531.6667,-1297.3333) .. (389.0000,-1154.0000) .. controls
    (246.3333,-1010.6667) and (175.0000,-838.0000) .. (175.0000,-636.0000) ..
    controls (175.0000,-454.0000) and (235.3333,-293.6667) .. (356.0000,-155.0000)
    -- (1389.0000,-1188.0000) -- cycle(1640.0000,-636.0000) .. controls
    (1640.0000,-820.6667) and (1578.3333,-982.6667) .. (1455.0000,-1122.0000) --
    (422.0000,-89.0000) .. controls (560.6667,35.0000) and (722.0000,97.0000) ..
    (906.0000,97.0000) .. controls (1107.3333,97.0000) and (1280.0000,25.3333) ..
    (1424.0000,-118.0000) .. controls (1568.0000,-262.0000) and
    (1640.0000,-434.6667) .. (1640.0000,-636.0000) -- cycle(1063.0000,-1099.0000)
    .. controls (1063.0000,-1069.0000) and (1052.6667,-1043.3333) ..
    (1032.0000,-1022.0000) .. controls (1011.3333,-1001.3333) and
    (986.3333,-991.0000) .. (957.0000,-991.0000) .. controls (925.6667,-991.0000)
    and (899.3333,-1001.3333) .. (878.0000,-1022.0000) .. controls
    (857.3333,-1043.3333) and (847.0000,-1069.6667) .. (847.0000,-1101.0000) ..
    controls (847.0000,-1129.6667) and (858.0000,-1155.0000) ..
    (880.0000,-1177.0000) .. controls (902.6667,-1199.6667) and
    (928.3333,-1211.0000) .. (957.0000,-1211.0000) .. controls
    (987.0000,-1211.0000) and (1012.0000,-1199.6667) .. (1032.0000,-1177.0000) ..
    controls (1052.6667,-1155.0000) and (1063.0000,-1129.0000) ..
    (1063.0000,-1099.0000) -- cycle(1208.0000,-671.0000) -- (1045.0000,-669.0000)
    -- (1186.0000,-811.0000) .. controls (1200.6667,-759.6667) and
    (1208.0000,-713.0000) .. (1208.0000,-671.0000) -- cycle(1110.0000,-952.0000)
    -- (920.0000,-762.0000) .. controls (907.3333,-800.6667) and
    (890.3333,-827.0000) .. (869.0000,-841.0000) .. controls (841.6667,-859.0000)
    and (724.6667,-898.0000) .. (518.0000,-958.0000) -- (518.0000,-971.0000) --
    (1081.0000,-971.0000) .. controls (1090.3333,-967.0000) and
    (1100.0000,-960.6667) .. (1110.0000,-952.0000) -- cycle(1208.0000,-639.0000)
    -- (1154.0000,-40.0000) -- (1142.0000,-40.0000) -- (1049.0000,-427.0000) --
    (856.0000,-45.0000) -- (841.0000,-45.0000) -- (913.0000,-538.0000) --
    (1027.0000,-652.0000) -- (1208.0000,-639.0000) -- cycle(670.0000,-813.0000) ..
    controls (660.0000,-785.6667) and (640.6667,-756.0000) .. (612.0000,-724.0000)
    .. controls (592.0000,-702.0000) and (579.6667,-672.6667) ..
    (575.0000,-636.0000) .. controls (559.6667,-638.0000) and (548.0000,-640.3333)
    .. (540.0000,-643.0000) .. controls (517.3333,-651.0000) and
    (505.6667,-655.0000) .. (505.0000,-655.0000) .. controls (492.3333,-655.0000)
    and (474.0000,-651.0000) .. (450.0000,-643.0000) .. controls
    (426.6667,-635.6667) and (408.6667,-632.0000) .. (396.0000,-632.0000) ..
    controls (353.3333,-632.0000) and (317.0000,-661.0000) .. (287.0000,-719.0000)
    .. controls (352.3333,-759.6667) and (389.0000,-807.0000) ..
    (397.0000,-861.0000) .. controls (423.6667,-849.0000) and (454.6667,-839.3333)
    .. (490.0000,-832.0000) .. controls (495.3333,-833.3333) and
    (510.6667,-840.0000) .. (536.0000,-852.0000) .. controls (556.6667,-862.0000)
    and (571.6667,-867.0000) .. (581.0000,-867.0000) .. controls
    (591.6667,-867.0000) and (601.0000,-860.3333) .. (609.0000,-847.0000) ..
    controls (618.3333,-830.3333) and (627.6667,-819.6667) .. (637.0000,-815.0000)
    .. controls (644.3333,-814.3333) and (655.3333,-813.6667) ..
    (670.0000,-813.0000) -- cycle(587.0000,-818.0000) .. controls
    (585.0000,-821.3333) and (582.0000,-826.3333) .. (578.0000,-833.0000) ..
    controls (571.3333,-831.0000) and (562.3333,-827.3333) .. (551.0000,-822.0000)
    .. controls (565.0000,-820.0000) and (577.0000,-818.6667) ..
    (587.0000,-818.0000) -- cycle(619.0000,-782.0000) .. controls
    (536.3333,-788.0000) and (470.6667,-799.0000) .. (422.0000,-815.0000) ..
    controls (408.0000,-777.0000) and (378.0000,-741.3333) .. (332.0000,-708.0000)
    .. controls (352.6667,-680.0000) and (374.0000,-666.0000) ..
    (396.0000,-666.0000) .. controls (408.6667,-666.0000) and (426.6667,-669.6667)
    .. (450.0000,-677.0000) .. controls (474.0000,-685.0000) and
    (492.3333,-689.0000) .. (505.0000,-689.0000) .. controls (511.0000,-689.0000)
    and (525.0000,-684.6667) .. (547.0000,-676.0000) .. controls
    (551.6667,-696.0000) and (561.3333,-714.6667) .. (576.0000,-732.0000) ..
    controls (590.6667,-749.3333) and (605.0000,-766.0000) .. (619.0000,-782.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1765.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1659.0000,-641.0000) ..
    controls (1659.0000,-421.0000) and (1582.6667,-234.0000) ..
    (1430.0000,-80.0000) .. controls (1277.3333,73.3333) and (1091.0000,150.0000)
    .. (871.0000,150.0000) .. controls (651.0000,150.0000) and (464.3333,73.3333)
    .. (311.0000,-80.0000) .. controls (158.3333,-233.3333) and
    (82.0000,-420.3333) .. (82.0000,-641.0000) .. controls (82.0000,-861.6667) and
    (158.3333,-1048.6667) .. (311.0000,-1202.0000) .. controls
    (464.3333,-1355.3333) and (651.0000,-1432.0000) .. (871.0000,-1432.0000) ..
    controls (1091.0000,-1432.0000) and (1277.3333,-1355.3333) ..
    (1430.0000,-1202.0000) .. controls (1582.6667,-1048.6667) and
    (1659.0000,-861.6667) .. (1659.0000,-641.0000) -- cycle(1546.0000,-641.0000)
    .. controls (1546.0000,-829.6667) and (1480.0000,-990.6667) ..
    (1348.0000,-1124.0000) .. controls (1216.0000,-1257.3333) and
    (1056.0000,-1324.0000) .. (868.0000,-1324.0000) .. controls
    (676.6667,-1324.0000) and (515.0000,-1257.0000) .. (383.0000,-1123.0000) ..
    controls (251.6667,-989.6667) and (186.0000,-827.3333) .. (186.0000,-636.0000)
    .. controls (186.0000,-445.3333) and (251.6667,-283.0000) ..
    (383.0000,-149.0000) .. controls (515.0000,-15.6667) and (676.0000,51.0000) ..
    (866.0000,51.0000) .. controls (1058.0000,51.0000) and (1219.6667,-16.6667) ..
    (1351.0000,-152.0000) .. controls (1481.0000,-285.3333) and
    (1546.0000,-448.3333) .. (1546.0000,-641.0000) -- cycle(1277.0000,-194.0000)
    -- (1005.0000,-194.0000) -- (1005.0000,-365.0000) .. controls
    (1005.0000,-374.3333) and (999.6667,-384.0000) .. (989.0000,-394.0000) ..
    controls (979.0000,-404.6667) and (969.3333,-410.0000) .. (960.0000,-410.0000)
    .. controls (938.6667,-410.0000) and (919.0000,-395.6667) ..
    (901.0000,-367.0000) .. controls (872.3333,-322.3333) and (853.6667,-296.0000)
    .. (845.0000,-288.0000) .. controls (816.3333,-259.3333) and
    (778.6667,-245.0000) .. (732.0000,-245.0000) .. controls (681.3333,-245.0000)
    and (638.0000,-263.0000) .. (602.0000,-299.0000) .. controls
    (593.3333,-308.3333) and (564.6667,-347.0000) .. (516.0000,-415.0000) --
    (360.0000,-415.0000) -- (360.0000,-673.0000) -- (540.0000,-673.0000) ..
    controls (546.0000,-682.3333) and (550.0000,-700.3333) .. (552.0000,-727.0000)
    .. controls (554.6667,-754.3333) and (558.6667,-773.6667) ..
    (564.0000,-785.0000) .. controls (579.3333,-818.3333) and (610.3333,-850.0000)
    .. (657.0000,-880.0000) -- (657.0000,-966.0000) -- (490.0000,-966.0000) ..
    controls (478.6667,-966.0000) and (468.6667,-974.3333) .. (460.0000,-991.0000)
    .. controls (452.6667,-1005.6667) and (449.0000,-1019.3333) ..
    (449.0000,-1032.0000) .. controls (449.0000,-1053.3333) and
    (456.6667,-1071.0000) .. (472.0000,-1085.0000) .. controls
    (487.3333,-1099.6667) and (505.6667,-1107.0000) .. (527.0000,-1107.0000) --
    (917.0000,-1107.0000) .. controls (934.3333,-1107.0000) and
    (949.3333,-1099.0000) .. (962.0000,-1083.0000) .. controls
    (974.6667,-1067.6667) and (981.0000,-1051.3333) .. (981.0000,-1034.0000) ..
    controls (981.0000,-1024.6667) and (974.6667,-1011.0000) ..
    (962.0000,-993.0000) .. controls (950.0000,-975.0000) and (939.6667,-966.0000)
    .. (931.0000,-966.0000) -- (787.0000,-966.0000) -- (783.0000,-963.0000) --
    (783.0000,-884.0000) .. controls (841.0000,-862.6667) and (874.3333,-837.3333)
    .. (883.0000,-808.0000) .. controls (887.6667,-767.3333) and
    (892.0000,-727.0000) .. (896.0000,-687.0000) .. controls (902.6667,-685.6667)
    and (928.6667,-683.3333) .. (974.0000,-680.0000) .. controls
    (1038.0000,-675.3333) and (1098.0000,-653.0000) .. (1154.0000,-613.0000) ..
    controls (1212.6667,-570.3333) and (1249.6667,-519.3333) ..
    (1265.0000,-460.0000) .. controls (1273.0000,-428.6667) and
    (1277.0000,-411.3333) .. (1277.0000,-408.0000) -- (1277.0000,-194.0000) --
    cycle(1193.0000,-279.0000) -- (1193.0000,-390.0000) .. controls
    (1193.0000,-433.3333) and (1168.0000,-478.6667) .. (1118.0000,-526.0000) ..
    controls (1068.0000,-574.0000) and (1021.3333,-598.0000) ..
    (978.0000,-598.0000) -- (811.0000,-598.0000) -- (811.0000,-729.0000) ..
    controls (811.0000,-748.3333) and (801.6667,-766.0000) .. (783.0000,-782.0000)
    .. controls (765.0000,-798.0000) and (746.3333,-806.0000) ..
    (727.0000,-806.0000) .. controls (715.0000,-806.0000) and (697.6667,-798.0000)
    .. (675.0000,-782.0000) .. controls (653.0000,-766.0000) and
    (642.0000,-752.3333) .. (642.0000,-741.0000) -- (642.0000,-598.0000) --
    (455.0000,-598.0000) -- (455.0000,-496.0000) .. controls (465.0000,-496.0000)
    and (479.6667,-495.3333) .. (499.0000,-494.0000) .. controls
    (518.3333,-493.3333) and (532.3333,-493.0000) .. (541.0000,-493.0000) ..
    controls (575.0000,-493.0000) and (605.6667,-465.6667) .. (633.0000,-411.0000)
    .. controls (661.0000,-357.0000) and (693.0000,-330.0000) ..
    (729.0000,-330.0000) .. controls (749.0000,-330.0000) and (782.3333,-357.3333)
    .. (829.0000,-412.0000) .. controls (875.6667,-467.3333) and
    (917.0000,-495.0000) .. (953.0000,-495.0000) .. controls (1047.6667,-495.0000)
    and (1095.0000,-423.0000) .. (1095.0000,-279.0000) -- (1193.0000,-279.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1691.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1684.0000,-568.0000) ..
    controls (1684.0000,-344.0000) and (1606.6667,-153.3333) .. (1452.0000,4.0000)
    .. controls (1297.3333,162.0000) and (1108.3333,241.0000) ..
    (885.0000,241.0000) .. controls (663.0000,241.0000) and (473.6667,161.6667) ..
    (317.0000,3.0000) .. controls (160.3333,-155.6667) and (82.0000,-346.0000) ..
    (82.0000,-568.0000) .. controls (82.0000,-792.6667) and (159.3333,-983.3333)
    .. (314.0000,-1140.0000) .. controls (469.3333,-1297.3333) and
    (659.0000,-1376.0000) .. (883.0000,-1376.0000) .. controls
    (1107.0000,-1376.0000) and (1296.3333,-1297.3333) .. (1451.0000,-1140.0000) ..
    controls (1606.3333,-983.3333) and (1684.0000,-792.6667) ..
    (1684.0000,-568.0000) -- cycle(1598.0000,-570.0000) .. controls
    (1598.0000,-748.0000) and (1526.6667,-908.0000) .. (1384.0000,-1050.0000) --
    (969.0000,-610.0000) .. controls (1024.3333,-610.0000) and
    (1083.0000,-590.6667) .. (1145.0000,-552.0000) .. controls
    (1207.6667,-514.0000) and (1250.6667,-470.3333) .. (1274.0000,-421.0000) ..
    controls (1278.0000,-413.0000) and (1284.0000,-393.0000) ..
    (1292.0000,-361.0000) .. controls (1297.3333,-340.3333) and
    (1300.0000,-330.6667) .. (1300.0000,-332.0000) -- (1300.0000,-110.0000) --
    (1022.0000,-110.0000) -- (1022.0000,-266.0000) .. controls
    (1022.0000,-281.3333) and (1017.3333,-295.6667) .. (1008.0000,-309.0000) ..
    controls (998.6667,-323.0000) and (986.6667,-330.0000) .. (972.0000,-330.0000)
    .. controls (952.6667,-330.0000) and (933.6667,-315.3333) ..
    (915.0000,-286.0000) .. controls (885.6667,-242.0000) and (866.0000,-215.3333)
    .. (856.0000,-206.0000) .. controls (826.0000,-176.6667) and
    (787.6667,-162.0000) .. (741.0000,-162.0000) .. controls (689.0000,-162.0000)
    and (641.0000,-183.0000) .. (597.0000,-225.0000) -- (432.0000,-45.0000) ..
    controls (592.0000,78.3333) and (748.0000,140.0000) .. (900.0000,140.0000) ..
    controls (1088.0000,140.0000) and (1251.3333,68.6667) .. (1390.0000,-74.0000)
    .. controls (1528.6667,-216.6667) and (1598.0000,-382.0000) ..
    (1598.0000,-570.0000) -- cycle(1300.0000,-1129.0000) .. controls
    (1170.0000,-1219.6667) and (1035.0000,-1265.0000) .. (895.0000,-1265.0000) ..
    controls (707.6667,-1265.0000) and (543.6667,-1198.3333) ..
    (403.0000,-1065.0000) .. controls (259.6667,-929.6667) and
    (188.0000,-768.6667) .. (188.0000,-582.0000) .. controls (188.0000,-426.0000)
    and (241.3333,-275.0000) .. (348.0000,-129.0000) -- (537.0000,-324.0000) ..
    controls (530.3333,-324.6667) and (527.0000,-328.3333) .. (527.0000,-335.0000)
    -- (361.0000,-335.0000) -- (361.0000,-604.0000) .. controls
    (443.0000,-602.0000) and (498.6667,-601.0000) .. (528.0000,-601.0000) ..
    controls (538.6667,-601.0000) and (546.6667,-602.3333) .. (552.0000,-605.0000)
    .. controls (551.3333,-611.0000) and (551.0000,-617.6667) ..
    (551.0000,-625.0000) .. controls (551.0000,-703.6667) and (588.0000,-764.0000)
    .. (662.0000,-806.0000) -- (662.0000,-896.0000) -- (493.0000,-896.0000) ..
    controls (481.6667,-896.0000) and (471.3333,-904.6667) .. (462.0000,-922.0000)
    .. controls (454.6667,-936.6667) and (451.0000,-950.3333) ..
    (451.0000,-963.0000) .. controls (451.0000,-983.0000) and
    (457.6667,-1000.6667) .. (471.0000,-1016.0000) .. controls
    (484.3333,-1032.0000) and (501.0000,-1040.0000) .. (521.0000,-1040.0000) --
    (937.0000,-1040.0000) .. controls (951.6667,-1040.0000) and
    (964.6667,-1031.3333) .. (976.0000,-1014.0000) .. controls
    (987.3333,-997.3333) and (993.0000,-981.3333) .. (993.0000,-966.0000) ..
    controls (993.0000,-914.6667) and (950.0000,-889.0000) .. (864.0000,-889.0000)
    .. controls (876.0000,-889.0000) and (852.3333,-889.6667) ..
    (793.0000,-891.0000) -- (793.0000,-810.0000) .. controls (809.6667,-808.6667)
    and (830.6667,-797.0000) .. (856.0000,-775.0000) .. controls
    (881.3333,-753.6667) and (895.6667,-735.0000) .. (899.0000,-719.0000) --
    (1300.0000,-1129.0000) -- cycle(1213.0000,-197.0000) -- (1213.0000,-309.0000)
    .. controls (1213.0000,-347.6667) and (1191.3333,-390.0000) ..
    (1148.0000,-436.0000) .. controls (1105.3333,-482.6667) and
    (1064.3333,-509.0000) .. (1025.0000,-515.0000) .. controls
    (983.6667,-521.0000) and (944.6667,-524.0000) .. (908.0000,-524.0000) ..
    controls (900.0000,-524.0000) and (893.6667,-522.6667) .. (889.0000,-520.0000)
    .. controls (866.3333,-506.6667) and (829.0000,-471.0000) ..
    (777.0000,-413.0000) .. controls (740.3333,-371.6667) and (703.6667,-330.3333)
    .. (667.0000,-289.0000) .. controls (689.6667,-262.3333) and
    (713.6667,-249.0000) .. (739.0000,-249.0000) .. controls (763.6667,-249.0000)
    and (797.6667,-276.6667) .. (841.0000,-332.0000) .. controls
    (884.3333,-388.0000) and (925.3333,-416.0000) .. (964.0000,-416.0000) ..
    controls (1064.0000,-416.0000) and (1114.0000,-343.0000) ..
    (1114.0000,-197.0000) -- (1213.0000,-197.0000) -- cycle(825.0000,-625.0000) ..
    controls (801.6667,-697.0000) and (771.3333,-733.0000) .. (734.0000,-733.0000)
    .. controls (721.3333,-733.0000) and (704.3333,-725.3333) ..
    (683.0000,-710.0000) .. controls (659.6667,-693.3333) and (648.0000,-679.3333)
    .. (648.0000,-668.0000) -- (648.0000,-521.0000) -- (457.0000,-521.0000) --
    (457.0000,-417.0000) .. controls (457.0000,-417.0000) and (471.6667,-417.0000)
    .. (501.0000,-417.0000) .. controls (545.0000,-417.0000) and
    (579.0000,-407.3333) .. (603.0000,-388.0000) -- (825.0000,-625.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1675.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1962.0000,-379.0000) ..
    controls (1960.0000,-375.6667) and (1956.0000,-374.0000) ..
    (1950.0000,-374.0000) .. controls (1944.6667,-374.0000) and
    (1936.3333,-380.3333) .. (1925.0000,-393.0000) -- (1923.0000,-387.0000) ..
    controls (1923.0000,-378.3333) and (1924.3333,-365.3333) ..
    (1927.0000,-348.0000) .. controls (1929.6667,-331.3333) and
    (1931.0000,-318.6667) .. (1931.0000,-310.0000) .. controls
    (1931.0000,-213.3333) and (1895.0000,-129.6667) .. (1823.0000,-59.0000) ..
    controls (1751.0000,11.0000) and (1666.3333,46.0000) .. (1569.0000,46.0000) ..
    controls (1490.3333,46.0000) and (1420.0000,23.0000) .. (1358.0000,-23.0000)
    .. controls (1296.6667,-69.6667) and (1253.0000,-130.6667) ..
    (1227.0000,-206.0000) .. controls (1220.3333,-204.6667) and
    (1174.0000,-195.3333) .. (1088.0000,-178.0000) .. controls
    (1072.0000,-156.6667) and (1058.3333,-131.3333) .. (1047.0000,-102.0000) ..
    controls (1051.0000,-99.3333) and (1057.0000,-98.0000) .. (1065.0000,-98.0000)
    .. controls (1070.3333,-92.6667) and (1073.0000,-83.0000) ..
    (1073.0000,-69.0000) .. controls (1073.0000,-55.0000) and (1070.3333,-44.6667)
    .. (1065.0000,-38.0000) -- (953.0000,-38.0000) .. controls (944.3333,-48.0000)
    and (940.0000,-58.3333) .. (940.0000,-69.0000) .. controls (940.0000,-88.3333)
    and (947.3333,-98.3333) .. (962.0000,-99.0000) .. controls (977.3333,-99.6667)
    and (992.0000,-100.0000) .. (1006.0000,-100.0000) .. controls
    (1022.6667,-128.6667) and (1036.3333,-157.0000) .. (1047.0000,-185.0000) ..
    controls (1011.0000,-211.6667) and (993.0000,-241.0000) ..
    (993.0000,-273.0000) .. controls (993.0000,-288.3333) and
    (1000.6667,-306.0000) .. (1016.0000,-326.0000) -- (683.0000,-648.0000) ..
    controls (679.0000,-645.3333) and (677.0000,-641.0000) .. (677.0000,-635.0000)
    .. controls (677.0000,-630.3333) and (694.3333,-606.3333) ..
    (729.0000,-563.0000) .. controls (765.0000,-517.0000) and (785.3333,-486.6667)
    .. (790.0000,-472.0000) .. controls (806.0000,-422.6667) and
    (814.0000,-362.0000) .. (814.0000,-290.0000) .. controls (814.0000,-249.3333)
    and (809.6667,-220.6667) .. (801.0000,-204.0000) -- (787.0000,-201.0000) ..
    controls (766.3333,-156.3333) and (745.6667,-120.0000) .. (725.0000,-92.0000)
    .. controls (694.3333,-50.0000) and (653.0000,-16.6667) .. (601.0000,8.0000)
    .. controls (549.0000,33.3333) and (496.3333,46.0000) .. (443.0000,46.0000) ..
    controls (343.6667,46.0000) and (258.6667,10.3333) .. (188.0000,-61.0000) ..
    controls (117.3333,-132.3333) and (82.0000,-217.6667) .. (82.0000,-317.0000)
    .. controls (82.0000,-412.3333) and (112.6667,-493.0000) ..
    (174.0000,-559.0000) .. controls (234.0000,-623.0000) and (311.6667,-662.6667)
    .. (407.0000,-678.0000) .. controls (406.3333,-684.0000) and
    (402.3333,-690.0000) .. (395.0000,-696.0000) .. controls (403.0000,-710.0000)
    and (412.6667,-717.0000) .. (424.0000,-717.0000) .. controls
    (444.6667,-717.0000) and (475.6667,-711.6667) .. (517.0000,-701.0000) ..
    controls (561.6667,-689.0000) and (590.3333,-677.6667) .. (603.0000,-667.0000)
    -- (613.0000,-667.0000) -- (727.0000,-962.0000) .. controls
    (693.6667,-982.0000) and (677.0000,-1016.3333) .. (677.0000,-1065.0000) ..
    controls (677.0000,-1079.6667) and (684.6667,-1097.0000) ..
    (700.0000,-1117.0000) .. controls (715.3333,-1137.6667) and
    (729.3333,-1148.0000) .. (742.0000,-1148.0000) .. controls
    (752.0000,-1148.0000) and (761.3333,-1143.0000) .. (770.0000,-1133.0000) ..
    controls (779.3333,-1123.6667) and (784.0000,-1114.0000) ..
    (784.0000,-1104.0000) .. controls (784.0000,-1094.6667) and
    (776.3333,-1081.3333) .. (761.0000,-1064.0000) .. controls
    (745.6667,-1046.6667) and (738.0000,-1036.3333) .. (738.0000,-1033.0000) ..
    controls (738.0000,-1021.6667) and (746.6667,-1014.0000) ..
    (764.0000,-1010.0000) .. controls (784.0000,-1005.3333) and
    (795.6667,-1000.0000) .. (799.0000,-994.0000) .. controls (799.6667,-980.6667)
    and (800.0000,-974.0000) .. (800.0000,-974.0000) .. controls
    (800.0000,-961.3333) and (791.3333,-933.6667) .. (774.0000,-891.0000) ..
    controls (762.0000,-862.3333) and (750.0000,-833.6667) .. (738.0000,-805.0000)
    -- (1141.0000,-488.0000) .. controls (1144.3333,-488.0000) and
    (1147.0000,-490.0000) .. (1149.0000,-494.0000) .. controls
    (1151.0000,-498.0000) and (1166.0000,-535.0000) .. (1194.0000,-605.0000) ..
    controls (1224.0000,-679.6667) and (1252.3333,-748.0000) ..
    (1279.0000,-810.0000) .. controls (1275.0000,-816.0000) and
    (1257.0000,-826.3333) .. (1225.0000,-841.0000) .. controls
    (1197.6667,-854.3333) and (1184.0000,-865.6667) .. (1184.0000,-875.0000) ..
    controls (1184.0000,-896.3333) and (1208.0000,-907.0000) ..
    (1256.0000,-907.0000) .. controls (1278.0000,-907.0000) and
    (1308.3333,-905.6667) .. (1347.0000,-903.0000) .. controls
    (1390.3333,-900.3333) and (1420.6667,-898.6667) .. (1438.0000,-898.0000) ..
    controls (1451.3333,-882.6667) and (1458.0000,-869.3333) ..
    (1458.0000,-858.0000) .. controls (1458.0000,-842.0000) and
    (1444.6667,-827.3333) .. (1418.0000,-814.0000) .. controls
    (1395.3333,-802.6667) and (1375.0000,-797.0000) .. (1357.0000,-797.0000) ..
    controls (1353.6667,-797.0000) and (1348.6667,-797.6667) ..
    (1342.0000,-799.0000) .. controls (1335.3333,-800.3333) and
    (1330.3333,-801.0000) .. (1327.0000,-801.0000) .. controls
    (1323.0000,-801.0000) and (1315.3333,-788.3333) .. (1304.0000,-763.0000) ..
    controls (1292.6667,-738.3333) and (1287.0000,-723.0000) ..
    (1287.0000,-717.0000) .. controls (1287.0000,-707.0000) and
    (1305.6667,-677.6667) .. (1343.0000,-629.0000) .. controls
    (1394.3333,-661.6667) and (1431.6667,-682.3333) .. (1455.0000,-691.0000) ..
    controls (1487.0000,-703.0000) and (1529.6667,-709.0000) ..
    (1583.0000,-709.0000) .. controls (1629.6667,-709.0000) and
    (1662.6667,-706.0000) .. (1682.0000,-700.0000) .. controls
    (1724.0000,-687.3333) and (1768.0000,-661.6667) .. (1814.0000,-623.0000) ..
    controls (1858.6667,-587.0000) and (1893.3333,-549.3333) ..
    (1918.0000,-510.0000) .. controls (1937.3333,-479.3333) and
    (1950.0000,-448.6667) .. (1956.0000,-418.0000) .. controls
    (1956.6667,-409.3333) and (1958.6667,-396.3333) .. (1962.0000,-379.0000) --
    cycle(1843.0000,-451.0000) .. controls (1777.6667,-562.3333) and
    (1687.0000,-618.0000) .. (1571.0000,-618.0000) .. controls
    (1503.0000,-618.0000) and (1447.6667,-600.6667) .. (1405.0000,-566.0000) ..
    controls (1430.3333,-532.0000) and (1455.6667,-498.0000) ..
    (1481.0000,-464.0000) .. controls (1521.0000,-412.6667) and
    (1549.0000,-386.6667) .. (1565.0000,-386.0000) .. controls
    (1569.6667,-386.0000) and (1576.3333,-385.3333) .. (1585.0000,-384.0000) ..
    controls (1586.3333,-383.3333) and (1600.0000,-375.0000) ..
    (1626.0000,-359.0000) -- (1843.0000,-451.0000) -- cycle(1508.0000,-383.0000)
    -- (1365.0000,-541.0000) .. controls (1316.3333,-495.0000) and
    (1284.0000,-438.3333) .. (1268.0000,-371.0000) -- (1508.0000,-383.0000) --
    cycle(1874.0000,-315.0000) .. controls (1874.0000,-335.6667) and
    (1868.6667,-370.3333) .. (1858.0000,-419.0000) .. controls
    (1802.6667,-401.6667) and (1728.3333,-372.0000) .. (1635.0000,-330.0000) ..
    controls (1625.6667,-321.3333) and (1610.3333,-309.6667) ..
    (1589.0000,-295.0000) .. controls (1579.0000,-289.6667) and
    (1477.0000,-264.6667) .. (1283.0000,-220.0000) .. controls
    (1299.6667,-157.3333) and (1335.0000,-107.0000) .. (1389.0000,-69.0000) ..
    controls (1443.0000,-31.0000) and (1503.0000,-12.0000) .. (1569.0000,-12.0000)
    .. controls (1653.6667,-12.0000) and (1725.6667,-41.3333) ..
    (1785.0000,-100.0000) .. controls (1844.3333,-158.6667) and
    (1874.0000,-230.3333) .. (1874.0000,-315.0000) -- cycle(1314.0000,-616.0000)
    .. controls (1296.0000,-638.6667) and (1280.0000,-657.0000) ..
    (1266.0000,-671.0000) -- (1158.0000,-363.0000) -- (1203.0000,-363.0000) ..
    controls (1203.0000,-442.3333) and (1240.0000,-526.6667) ..
    (1314.0000,-616.0000) -- cycle(1542.0000,-310.0000) .. controls
    (1536.6667,-315.3333) and (1534.0000,-321.3333) .. (1534.0000,-328.0000) --
    (1268.0000,-281.0000) .. controls (1270.6667,-267.6667) and
    (1272.0000,-255.6667) .. (1272.0000,-245.0000) -- (1542.0000,-310.0000) --
    cycle(1123.0000,-431.0000) -- (720.0000,-740.0000) .. controls
    (718.0000,-732.0000) and (714.0000,-720.3333) .. (708.0000,-705.0000) --
    (1059.0000,-355.0000) .. controls (1080.3333,-354.3333) and
    (1095.3333,-362.3333) .. (1104.0000,-379.0000) .. controls
    (1110.6667,-396.3333) and (1117.0000,-413.6667) .. (1123.0000,-431.0000) --
    cycle(1218.0000,-234.0000) .. controls (1215.3333,-242.0000) and
    (1214.0000,-253.0000) .. (1214.0000,-267.0000) -- (1189.0000,-267.0000) ..
    controls (1186.3333,-259.0000) and (1182.3333,-246.6667) ..
    (1177.0000,-230.0000) .. controls (1195.6667,-232.6667) and
    (1209.3333,-234.0000) .. (1218.0000,-234.0000) -- cycle(746.0000,-320.0000) ..
    controls (746.0000,-402.0000) and (709.6667,-478.3333) .. (637.0000,-549.0000)
    .. controls (627.6667,-521.6667) and (610.0000,-482.0000) ..
    (584.0000,-430.0000) .. controls (554.0000,-405.3333) and (521.6667,-370.3333)
    .. (487.0000,-325.0000) -- (741.0000,-279.0000) .. controls
    (741.0000,-283.0000) and (741.6667,-289.3333) .. (743.0000,-298.0000) ..
    controls (745.0000,-307.3333) and (746.0000,-314.6667) .. (746.0000,-320.0000)
    -- cycle(578.0000,-586.0000) .. controls (557.3333,-593.3333) and
    (525.6667,-603.6667) .. (483.0000,-617.0000) -- (449.0000,-382.0000) ..
    controls (477.0000,-402.0000) and (502.0000,-433.3333) .. (524.0000,-476.0000)
    .. controls (542.0000,-512.6667) and (560.0000,-549.3333) ..
    (578.0000,-586.0000) -- cycle(738.0000,-248.0000) .. controls
    (689.3333,-256.0000) and (616.3333,-267.3333) .. (519.0000,-282.0000) ..
    controls (488.3333,-284.6667) and (452.6667,-289.0000) .. (412.0000,-295.0000)
    .. controls (403.3333,-298.3333) and (399.0000,-306.6667) ..
    (399.0000,-320.0000) .. controls (399.0000,-320.6667) and (404.6667,-335.3333)
    .. (416.0000,-364.0000) .. controls (421.3333,-377.3333) and
    (428.6667,-418.6667) .. (438.0000,-488.0000) .. controls (447.3333,-554.6667)
    and (452.0000,-597.6667) .. (452.0000,-617.0000) -- (397.0000,-617.0000) ..
    controls (377.0000,-617.0000) and (347.3333,-607.3333) .. (308.0000,-588.0000)
    .. controls (256.6667,-562.6667) and (215.0000,-525.0000) ..
    (183.0000,-475.0000) .. controls (151.6667,-425.0000) and (136.0000,-371.6667)
    .. (136.0000,-315.0000) .. controls (136.0000,-230.3333) and
    (165.6667,-158.6667) .. (225.0000,-100.0000) .. controls (285.0000,-41.3333)
    and (357.6667,-12.0000) .. (443.0000,-12.0000) .. controls (517.0000,-12.0000)
    and (580.3333,-33.0000) .. (633.0000,-75.0000) .. controls
    (686.3333,-117.6667) and (721.3333,-175.3333) .. (738.0000,-248.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-612.0000) ..
    controls (1724.0000,-385.3333) and (1643.6667,-191.3333) ..
    (1483.0000,-30.0000) .. controls (1322.3333,130.6667) and (1129.0000,211.0000)
    .. (903.0000,211.0000) .. controls (676.3333,211.0000) and (482.6667,130.6667)
    .. (322.0000,-30.0000) .. controls (162.0000,-191.3333) and
    (82.0000,-385.3333) .. (82.0000,-612.0000) .. controls (82.0000,-841.3333) and
    (161.3333,-1035.6667) .. (320.0000,-1195.0000) .. controls
    (479.3333,-1355.0000) and (673.6667,-1435.0000) .. (903.0000,-1435.0000) ..
    controls (1132.3333,-1435.0000) and (1326.3333,-1355.0000) ..
    (1485.0000,-1195.0000) .. controls (1644.3333,-1035.6667) and
    (1724.0000,-841.3333) .. (1724.0000,-612.0000) -- cycle(1618.0000,-630.0000)
    .. controls (1618.0000,-820.6667) and (1544.6667,-984.6667) ..
    (1398.0000,-1122.0000) .. controls (1254.0000,-1256.6667) and
    (1086.0000,-1324.0000) .. (894.0000,-1324.0000) .. controls
    (740.0000,-1324.0000) and (601.6667,-1277.3333) .. (479.0000,-1184.0000) --
    (687.0000,-969.0000) .. controls (677.0000,-979.6667) and (672.0000,-986.6667)
    .. (672.0000,-990.0000) .. controls (672.0000,-1028.6667) and
    (705.3333,-1048.0000) .. (772.0000,-1048.0000) .. controls
    (795.3333,-1048.0000) and (820.6667,-1040.6667) .. (848.0000,-1026.0000) --
    (848.0000,-1009.0000) .. controls (842.0000,-1001.0000) and
    (835.0000,-997.0000) .. (827.0000,-997.0000) .. controls (817.6667,-997.0000)
    and (804.3333,-999.3333) .. (787.0000,-1004.0000) .. controls
    (770.3333,-1008.6667) and (757.3333,-1011.0000) .. (748.0000,-1011.0000) ..
    controls (736.0000,-1011.0000) and (724.6667,-1002.3333) ..
    (714.0000,-985.0000) .. controls (732.6667,-967.0000) and (742.0000,-956.3333)
    .. (742.0000,-953.0000) .. controls (742.0000,-943.0000) and
    (738.0000,-934.6667) .. (730.0000,-928.0000) -- (719.0000,-936.0000) ..
    controls (753.6667,-890.6667) and (774.3333,-868.0000) .. (781.0000,-868.0000)
    -- (1041.0000,-873.0000) -- (1045.0000,-899.0000) .. controls
    (993.6667,-899.6667) and (955.6667,-914.6667) .. (931.0000,-944.0000) ..
    controls (939.0000,-954.6667) and (947.6667,-960.0000) .. (957.0000,-960.0000)
    -- (1080.0000,-960.0000) .. controls (1089.3333,-960.0000) and
    (1102.3333,-962.3333) .. (1119.0000,-967.0000) .. controls
    (1136.3333,-971.6667) and (1149.6667,-974.0000) .. (1159.0000,-974.0000) ..
    controls (1172.3333,-974.0000) and (1184.0000,-968.6667) ..
    (1194.0000,-958.0000) -- (1194.0000,-944.0000) .. controls
    (1181.3333,-930.0000) and (1164.6667,-920.3333) .. (1144.0000,-915.0000) ..
    controls (1113.3333,-907.0000) and (1095.0000,-901.6667) ..
    (1089.0000,-899.0000) .. controls (1081.6667,-882.3333) and
    (1078.0000,-872.0000) .. (1078.0000,-868.0000) .. controls
    (1078.0000,-858.6667) and (1108.0000,-820.3333) .. (1168.0000,-753.0000) ..
    controls (1212.6667,-780.3333) and (1258.0000,-794.0000) ..
    (1304.0000,-794.0000) .. controls (1370.0000,-794.0000) and
    (1428.0000,-769.0000) .. (1478.0000,-719.0000) .. controls
    (1528.0000,-669.0000) and (1553.0000,-611.0000) .. (1553.0000,-545.0000) ..
    controls (1553.0000,-441.6667) and (1501.3333,-365.6667) ..
    (1398.0000,-317.0000) .. controls (1375.3333,-306.3333) and
    (1358.0000,-301.0000) .. (1346.0000,-301.0000) .. controls
    (1334.6667,-301.0000) and (1320.6667,-312.0000) .. (1304.0000,-334.0000) ..
    controls (1364.0000,-339.3333) and (1413.3333,-360.0000) ..
    (1452.0000,-396.0000) .. controls (1492.0000,-434.6667) and
    (1512.0000,-483.6667) .. (1512.0000,-543.0000) .. controls
    (1512.0000,-601.0000) and (1491.3333,-650.3333) .. (1450.0000,-691.0000) ..
    controls (1409.3333,-732.3333) and (1360.0000,-753.0000) ..
    (1302.0000,-753.0000) .. controls (1250.0000,-753.0000) and
    (1213.6667,-739.6667) .. (1193.0000,-713.0000) -- (1301.0000,-582.0000) ..
    controls (1302.3333,-582.6667) and (1304.3333,-583.0000) ..
    (1307.0000,-583.0000) .. controls (1333.0000,-583.0000) and
    (1346.0000,-568.6667) .. (1346.0000,-540.0000) .. controls
    (1346.0000,-512.6667) and (1331.3333,-499.0000) .. (1302.0000,-499.0000) ..
    controls (1293.3333,-499.0000) and (1285.0000,-502.0000) ..
    (1277.0000,-508.0000) .. controls (1269.6667,-514.0000) and
    (1265.0000,-517.0000) .. (1263.0000,-517.0000) .. controls
    (1247.6667,-517.0000) and (1210.0000,-509.3333) .. (1150.0000,-494.0000) --
    (1115.0000,-529.0000) .. controls (1119.6667,-531.0000) and
    (1122.6667,-533.3333) .. (1124.0000,-536.0000) .. controls
    (1160.0000,-539.3333) and (1206.3333,-547.3333) .. (1263.0000,-560.0000) ..
    controls (1239.6667,-589.3333) and (1203.3333,-632.0000) ..
    (1154.0000,-688.0000) .. controls (1134.0000,-668.6667) and
    (1113.6667,-625.6667) .. (1093.0000,-559.0000) .. controls
    (1071.0000,-572.3333) and (1060.0000,-584.6667) .. (1060.0000,-596.0000) ..
    controls (1060.0000,-616.0000) and (1083.0000,-659.0000) ..
    (1129.0000,-725.0000) -- (1066.0000,-808.0000) .. controls
    (1044.6667,-738.6667) and (1024.0000,-680.6667) .. (1004.0000,-634.0000) --
    (1454.0000,-167.0000) .. controls (1563.3333,-327.6667) and
    (1618.0000,-482.0000) .. (1618.0000,-630.0000) -- cycle(1022.0000,-834.0000)
    -- (815.0000,-834.0000) -- (975.0000,-665.0000) -- (1022.0000,-834.0000) --
    cycle(761.0000,-718.0000) -- (713.0000,-771.0000) -- (708.0000,-768.0000) --
    (756.0000,-715.0000) -- (761.0000,-718.0000) -- cycle(849.0000,-626.0000) --
    (801.0000,-679.0000) -- (796.0000,-676.0000) -- (843.0000,-623.0000) --
    (849.0000,-626.0000) -- cycle(1369.0000,-81.0000) -- (858.0000,-614.0000) ..
    controls (867.3333,-597.3333) and (883.3333,-573.6667) .. (906.0000,-543.0000)
    .. controls (910.0000,-541.0000) and (915.3333,-537.3333) ..
    (922.0000,-532.0000) .. controls (926.0000,-528.6667) and (947.3333,-507.6667)
    .. (986.0000,-469.0000) .. controls (963.3333,-449.0000) and
    (946.3333,-439.0000) .. (935.0000,-439.0000) .. controls (917.6667,-439.0000)
    and (905.6667,-444.6667) .. (899.0000,-456.0000) .. controls
    (897.6667,-463.3333) and (895.0000,-474.3333) .. (891.0000,-489.0000) ..
    controls (887.0000,-503.6667) and (816.3333,-602.3333) .. (679.0000,-785.0000)
    .. controls (668.3333,-756.3333) and (663.0000,-738.6667) ..
    (663.0000,-732.0000) .. controls (663.0000,-734.0000) and (676.0000,-711.6667)
    .. (702.0000,-665.0000) .. controls (728.6667,-618.3333) and
    (742.0000,-577.6667) .. (742.0000,-543.0000) .. controls (742.0000,-475.0000)
    and (717.3333,-416.6667) .. (668.0000,-368.0000) .. controls
    (618.6667,-320.0000) and (560.0000,-296.0000) .. (492.0000,-296.0000) ..
    controls (423.3333,-296.0000) and (364.6667,-320.0000) .. (316.0000,-368.0000)
    .. controls (267.3333,-416.6667) and (243.0000,-475.0000) ..
    (243.0000,-543.0000) .. controls (243.0000,-609.0000) and (267.6667,-667.3333)
    .. (317.0000,-718.0000) .. controls (366.3333,-768.6667) and
    (424.0000,-794.0000) .. (490.0000,-794.0000) .. controls (542.0000,-794.0000)
    and (586.6667,-780.3333) .. (624.0000,-753.0000) -- (652.0000,-826.0000) --
    (676.0000,-804.0000) -- (393.0000,-1103.0000) .. controls (250.3333,-950.3333)
    and (179.0000,-787.3333) .. (179.0000,-614.0000) .. controls
    (179.0000,-422.6667) and (250.0000,-254.0000) .. (392.0000,-108.0000) ..
    controls (534.0000,37.3333) and (700.3333,110.0000) .. (891.0000,110.0000) ..
    controls (1063.0000,110.0000) and (1222.3333,46.3333) .. (1369.0000,-81.0000)
    -- cycle(700.0000,-540.0000) .. controls (700.0000,-595.3333) and
    (682.0000,-640.0000) .. (646.0000,-674.0000) .. controls (634.0000,-637.3333)
    and (619.3333,-608.0000) .. (602.0000,-586.0000) .. controls
    (595.3333,-578.0000) and (577.3333,-561.6667) .. (548.0000,-537.0000) ..
    controls (516.6667,-511.6667) and (498.0000,-499.0000) .. (492.0000,-499.0000)
    .. controls (464.6667,-499.0000) and (451.0000,-512.6667) ..
    (451.0000,-540.0000) .. controls (451.0000,-570.6667) and (464.6667,-586.0000)
    .. (492.0000,-586.0000) .. controls (496.0000,-586.0000) and
    (501.0000,-583.6667) .. (507.0000,-579.0000) .. controls (513.0000,-575.0000)
    and (518.0000,-573.0000) .. (522.0000,-573.0000) .. controls
    (538.6667,-573.0000) and (557.3333,-592.6667) .. (578.0000,-632.0000) ..
    controls (595.3333,-663.3333) and (606.6667,-690.6667) .. (612.0000,-714.0000)
    .. controls (566.0000,-740.0000) and (525.3333,-753.0000) ..
    (490.0000,-753.0000) .. controls (433.3333,-753.0000) and (385.0000,-732.0000)
    .. (345.0000,-690.0000) .. controls (305.0000,-648.6667) and
    (285.0000,-599.6667) .. (285.0000,-543.0000) .. controls (285.0000,-484.3333)
    and (304.6667,-435.3333) .. (344.0000,-396.0000) .. controls
    (383.3333,-356.6667) and (432.6667,-337.0000) .. (492.0000,-337.0000) ..
    controls (550.6667,-337.0000) and (600.0000,-356.0000) .. (640.0000,-394.0000)
    .. controls (680.0000,-432.6667) and (700.0000,-481.3333) ..
    (700.0000,-540.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1653.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (900.0000,-1182.0000) ..
    controls (900.0000,-1146.0000) and (886.6667,-1115.0000) ..
    (860.0000,-1089.0000) .. controls (833.3333,-1063.6667) and
    (802.0000,-1051.0000) .. (766.0000,-1051.0000) .. controls
    (727.3333,-1051.0000) and (695.3333,-1063.0000) .. (670.0000,-1087.0000) ..
    controls (644.6667,-1111.6667) and (632.0000,-1143.3333) ..
    (632.0000,-1182.0000) .. controls (632.0000,-1219.3333) and
    (645.0000,-1251.3333) .. (671.0000,-1278.0000) .. controls
    (697.0000,-1305.3333) and (728.6667,-1319.0000) .. (766.0000,-1319.0000) ..
    controls (800.6667,-1319.0000) and (831.6667,-1305.0000) ..
    (859.0000,-1277.0000) .. controls (886.3333,-1249.0000) and
    (900.0000,-1217.3333) .. (900.0000,-1182.0000) -- cycle(1795.0000,-58.0000) ..
    controls (1795.0000,29.3333) and (1763.0000,104.0000) .. (1699.0000,166.0000)
    .. controls (1635.6667,228.6667) and (1560.0000,260.0000) ..
    (1472.0000,260.0000) .. controls (1382.0000,260.0000) and (1306.3333,229.0000)
    .. (1245.0000,167.0000) .. controls (1184.3333,105.6667) and
    (1154.0000,30.0000) .. (1154.0000,-60.0000) .. controls (1154.0000,-146.6667)
    and (1185.3333,-221.6667) .. (1248.0000,-285.0000) .. controls
    (1310.6667,-349.0000) and (1385.3333,-381.0000) .. (1472.0000,-381.0000) ..
    controls (1561.3333,-381.0000) and (1637.3333,-349.3333) ..
    (1700.0000,-286.0000) .. controls (1763.3333,-223.3333) and
    (1795.0000,-147.3333) .. (1795.0000,-58.0000) -- cycle(1182.0000,-601.0000) ..
    controls (1182.0000,-581.0000) and (1178.0000,-565.3333) ..
    (1170.0000,-554.0000) .. controls (1158.6667,-538.0000) and
    (1124.0000,-509.6667) .. (1066.0000,-469.0000) .. controls
    (1026.6667,-441.6667) and (987.3333,-414.3333) .. (948.0000,-387.0000) ..
    controls (954.0000,-372.3333) and (983.0000,-328.6667) ..
    (1035.0000,-256.0000) .. controls (1079.0000,-192.6667) and
    (1101.0000,-151.3333) .. (1101.0000,-132.0000) .. controls
    (1101.0000,-106.6667) and (1090.6667,-84.3333) .. (1070.0000,-65.0000) ..
    controls (1050.0000,-45.6667) and (1027.0000,-36.0000) .. (1001.0000,-36.0000)
    .. controls (977.0000,-36.0000) and (956.3333,-43.3333) .. (939.0000,-58.0000)
    .. controls (923.6667,-70.6667) and (886.3333,-123.0000) ..
    (827.0000,-215.0000) .. controls (804.3333,-246.3333) and (781.3333,-277.3333)
    .. (758.0000,-308.0000) .. controls (728.0000,-351.3333) and
    (713.0000,-384.3333) .. (713.0000,-407.0000) .. controls (713.0000,-431.6667)
    and (718.6667,-451.3333) .. (730.0000,-466.0000) .. controls
    (744.0000,-484.0000) and (778.0000,-511.6667) .. (832.0000,-549.0000) ..
    controls (870.6667,-575.6667) and (909.3333,-602.0000) .. (948.0000,-628.0000)
    -- (844.0000,-783.0000) .. controls (792.6667,-749.0000) and
    (741.6667,-714.6667) .. (691.0000,-680.0000) .. controls (611.0000,-627.3333)
    and (562.6667,-601.0000) .. (546.0000,-601.0000) .. controls
    (521.3333,-601.0000) and (499.0000,-611.0000) .. (479.0000,-631.0000) ..
    controls (459.6667,-651.6667) and (450.0000,-674.3333) .. (450.0000,-699.0000)
    .. controls (450.0000,-720.3333) and (455.6667,-738.3333) ..
    (467.0000,-753.0000) .. controls (479.0000,-768.3333) and (533.0000,-809.3333)
    .. (629.0000,-876.0000) .. controls (716.3333,-936.6667) and
    (776.6667,-976.6667) .. (810.0000,-996.0000) .. controls (828.6667,-1006.6667)
    and (847.6667,-1012.0000) .. (867.0000,-1012.0000) .. controls
    (888.3333,-1012.0000) and (907.0000,-1006.6667) .. (923.0000,-996.0000) ..
    controls (934.3333,-988.6667) and (977.3333,-931.3333) ..
    (1052.0000,-824.0000) .. controls (1126.6667,-717.3333) and
    (1167.6667,-655.3333) .. (1175.0000,-638.0000) .. controls
    (1179.6667,-626.6667) and (1182.0000,-614.3333) .. (1182.0000,-601.0000) --
    cycle(723.0000,-58.0000) .. controls (723.0000,32.0000) and
    (692.0000,107.3333) .. (630.0000,168.0000) .. controls (568.6667,229.3333) and
    (493.0000,260.0000) .. (403.0000,260.0000) .. controls (315.6667,260.0000) and
    (240.3333,228.3333) .. (177.0000,165.0000) .. controls (113.6667,102.3333) and
    (82.0000,27.3333) .. (82.0000,-60.0000) .. controls (82.0000,-148.6667) and
    (113.6667,-224.3333) .. (177.0000,-287.0000) .. controls (240.3333,-349.6667)
    and (316.3333,-381.0000) .. (405.0000,-381.0000) .. controls
    (492.3333,-381.0000) and (567.0000,-349.0000) .. (629.0000,-285.0000) ..
    controls (691.6667,-221.6667) and (723.0000,-146.0000) .. (723.0000,-58.0000)
    -- cycle(1699.0000,-60.0000) .. controls (1699.0000,-123.3333) and
    (1677.0000,-176.6667) .. (1633.0000,-220.0000) .. controls
    (1589.0000,-263.3333) and (1535.3333,-285.0000) .. (1472.0000,-285.0000) ..
    controls (1409.3333,-285.0000) and (1355.6667,-263.0000) ..
    (1311.0000,-219.0000) .. controls (1267.0000,-175.6667) and
    (1245.0000,-122.6667) .. (1245.0000,-60.0000) .. controls (1245.0000,2.6667)
    and (1267.0000,55.6667) .. (1311.0000,99.0000) .. controls
    (1355.6667,143.0000) and (1409.3333,165.0000) .. (1472.0000,165.0000) ..
    controls (1534.6667,165.0000) and (1588.0000,143.0000) .. (1632.0000,99.0000)
    .. controls (1676.6667,55.6667) and (1699.0000,2.6667) .. (1699.0000,-60.0000)
    -- cycle(632.0000,-60.0000) .. controls (632.0000,-122.6667) and
    (610.0000,-175.6667) .. (566.0000,-219.0000) .. controls (522.0000,-263.0000)
    and (468.3333,-285.0000) .. (405.0000,-285.0000) .. controls
    (341.0000,-285.0000) and (287.0000,-263.0000) .. (243.0000,-219.0000) ..
    controls (199.6667,-175.6667) and (178.0000,-122.0000) .. (178.0000,-58.0000)
    .. controls (178.0000,4.0000) and (200.3333,56.6667) .. (245.0000,100.0000) ..
    controls (289.6667,143.3333) and (343.0000,165.0000) .. (405.0000,165.0000) ..
    controls (467.6667,165.0000) and (521.0000,143.0000) .. (565.0000,99.0000) ..
    controls (609.6667,55.6667) and (632.0000,2.6667) .. (632.0000,-60.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1263.0000,-1299.0000) ..
    controls (1263.0000,-1261.6667) and (1250.0000,-1230.0000) ..
    (1224.0000,-1204.0000) .. controls (1198.0000,-1178.0000) and
    (1166.3333,-1165.0000) .. (1129.0000,-1165.0000) .. controls
    (1093.0000,-1165.0000) and (1062.3333,-1178.3333) .. (1037.0000,-1205.0000) ..
    controls (1012.3333,-1231.6667) and (1000.0000,-1263.0000) ..
    (1000.0000,-1299.0000) .. controls (1000.0000,-1335.6667) and
    (1012.6667,-1366.3333) .. (1038.0000,-1391.0000) .. controls
    (1063.3333,-1415.6667) and (1094.6667,-1428.0000) .. (1132.0000,-1428.0000) ..
    controls (1170.0000,-1428.0000) and (1201.3333,-1416.0000) ..
    (1226.0000,-1392.0000) .. controls (1250.6667,-1368.0000) and
    (1263.0000,-1337.0000) .. (1263.0000,-1299.0000) -- cycle(1333.0000,-628.0000)
    .. controls (1333.0000,-616.0000) and (1323.6667,-601.0000) ..
    (1305.0000,-583.0000) .. controls (1287.0000,-565.0000) and
    (1272.0000,-556.0000) .. (1260.0000,-556.0000) -- (1005.0000,-556.0000) --
    (1005.0000,-300.0000) .. controls (1005.0000,-296.6667) and
    (1001.3333,-287.3333) .. (994.0000,-272.0000) .. controls (978.0000,-239.3333)
    and (949.6667,-223.0000) .. (909.0000,-223.0000) .. controls
    (887.6667,-223.0000) and (866.3333,-231.6667) .. (845.0000,-249.0000) ..
    controls (823.6667,-266.3333) and (813.0000,-285.3333) .. (813.0000,-306.0000)
    -- (813.0000,-661.0000) .. controls (813.0000,-681.0000) and
    (823.3333,-700.3333) .. (844.0000,-719.0000) .. controls (864.6667,-738.3333)
    and (885.0000,-748.0000) .. (905.0000,-748.0000) -- (1145.0000,-748.0000) --
    (1145.0000,-931.0000) -- (821.0000,-931.0000) .. controls (799.6667,-931.0000)
    and (781.0000,-942.0000) .. (765.0000,-964.0000) .. controls
    (750.3333,-984.0000) and (743.0000,-1005.0000) .. (743.0000,-1027.0000) ..
    controls (743.0000,-1053.0000) and (752.0000,-1075.3333) ..
    (770.0000,-1094.0000) .. controls (788.0000,-1113.3333) and
    (809.6667,-1123.0000) .. (835.0000,-1123.0000) -- (1241.0000,-1123.0000) ..
    controls (1257.0000,-1123.0000) and (1276.3333,-1114.6667) ..
    (1299.0000,-1098.0000) .. controls (1321.6667,-1082.0000) and
    (1333.0000,-1066.3333) .. (1333.0000,-1051.0000) -- (1333.0000,-628.0000) --
    cycle(1572.0000,-10.0000) .. controls (1572.0000,77.3333) and
    (1541.0000,151.6667) .. (1479.0000,213.0000) .. controls (1417.6667,275.0000)
    and (1343.3333,306.0000) .. (1256.0000,306.0000) .. controls
    (1171.3333,306.0000) and (1098.0000,274.6667) .. (1036.0000,212.0000) ..
    controls (974.6667,150.0000) and (944.0000,76.6667) .. (944.0000,-8.0000) ..
    controls (944.0000,-95.3333) and (974.3333,-170.3333) .. (1035.0000,-233.0000)
    .. controls (1096.3333,-295.6667) and (1170.6667,-327.0000) ..
    (1258.0000,-327.0000) .. controls (1344.6667,-327.0000) and
    (1418.6667,-295.6667) .. (1480.0000,-233.0000) .. controls
    (1541.3333,-171.0000) and (1572.0000,-96.6667) .. (1572.0000,-10.0000) --
    cycle(715.0000,-610.0000) .. controls (715.0000,-524.6667) and
    (683.0000,-450.6667) .. (619.0000,-388.0000) .. controls (555.6667,-325.3333)
    and (481.3333,-294.0000) .. (396.0000,-294.0000) .. controls
    (308.6667,-294.0000) and (234.3333,-325.0000) .. (173.0000,-387.0000) ..
    controls (112.3333,-449.6667) and (82.0000,-524.6667) .. (82.0000,-612.0000)
    .. controls (82.0000,-694.6667) and (114.0000,-767.6667) ..
    (178.0000,-831.0000) .. controls (242.0000,-894.3333) and (315.3333,-926.0000)
    .. (398.0000,-926.0000) .. controls (483.3333,-926.0000) and
    (557.3333,-894.6667) .. (620.0000,-832.0000) .. controls (683.3333,-769.3333)
    and (715.0000,-695.3333) .. (715.0000,-610.0000) -- cycle(1474.0000,-13.0000)
    .. controls (1474.0000,-74.3333) and (1453.0000,-125.3333) ..
    (1411.0000,-166.0000) .. controls (1369.6667,-207.3333) and
    (1318.0000,-228.0000) .. (1256.0000,-228.0000) .. controls
    (1196.0000,-228.0000) and (1143.6667,-207.0000) .. (1099.0000,-165.0000) ..
    controls (1055.0000,-123.6667) and (1033.0000,-73.0000) ..
    (1033.0000,-13.0000) .. controls (1033.0000,47.0000) and (1055.0000,99.3333)
    .. (1099.0000,144.0000) .. controls (1143.6667,189.3333) and
    (1196.0000,212.0000) .. (1256.0000,212.0000) .. controls (1317.3333,212.0000)
    and (1369.0000,190.0000) .. (1411.0000,146.0000) .. controls
    (1453.0000,102.0000) and (1474.0000,49.0000) .. (1474.0000,-13.0000) --
    cycle(616.0000,-610.0000) .. controls (616.0000,-671.3333) and
    (594.6667,-723.6667) .. (552.0000,-767.0000) .. controls (510.0000,-811.0000)
    and (458.6667,-833.0000) .. (398.0000,-833.0000) .. controls
    (338.6667,-833.0000) and (286.6667,-810.6667) .. (242.0000,-766.0000) ..
    controls (198.0000,-721.3333) and (176.0000,-669.3333) .. (176.0000,-610.0000)
    .. controls (176.0000,-550.6667) and (197.3333,-499.3333) ..
    (240.0000,-456.0000) .. controls (283.3333,-413.3333) and (334.6667,-392.0000)
    .. (394.0000,-392.0000) .. controls (458.0000,-392.0000) and
    (511.0000,-412.3333) .. (553.0000,-453.0000) .. controls (595.0000,-493.6667)
    and (616.0000,-546.0000) .. (616.0000,-610.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (626.0000,-1359.0000) ..
    controls (626.0000,-1323.6667) and (612.6667,-1293.0000) ..
    (586.0000,-1267.0000) .. controls (560.0000,-1241.0000) and
    (529.3333,-1228.0000) .. (494.0000,-1228.0000) .. controls
    (458.6667,-1228.0000) and (427.6667,-1241.0000) .. (401.0000,-1267.0000) ..
    controls (375.0000,-1293.6667) and (362.0000,-1324.6667) ..
    (362.0000,-1360.0000) .. controls (362.0000,-1396.0000) and
    (375.0000,-1426.3333) .. (401.0000,-1451.0000) .. controls
    (427.0000,-1476.3333) and (458.0000,-1489.0000) .. (494.0000,-1489.0000) ..
    controls (530.6667,-1489.0000) and (561.6667,-1476.3333) ..
    (587.0000,-1451.0000) .. controls (613.0000,-1426.3333) and
    (626.0000,-1395.6667) .. (626.0000,-1359.0000) -- cycle(1230.0000,281.0000) ..
    controls (1230.0000,283.0000) and (1229.3333,286.3333) .. (1228.0000,291.0000)
    .. controls (1152.6667,332.3333) and (1114.0000,353.0000) ..
    (1112.0000,353.0000) .. controls (1101.3333,353.0000) and (1075.3333,309.0000)
    .. (1034.0000,221.0000) .. controls (982.0000,103.6667) and
    (899.0000,-69.0000) .. (785.0000,-297.0000) .. controls (782.3333,-301.6667)
    and (778.6667,-304.0000) .. (774.0000,-304.0000) .. controls
    (769.3333,-304.0000) and (751.6667,-287.3333) .. (721.0000,-254.0000) ..
    controls (691.0000,-221.3333) and (674.6667,-201.3333) .. (672.0000,-194.0000)
    .. controls (658.6667,-160.6667) and (625.6667,-32.0000) ..
    (573.0000,192.0000) .. controls (567.0000,228.6667) and (555.6667,275.3333) ..
    (539.0000,332.0000) .. controls (536.3333,336.6667) and (531.6667,342.3333) ..
    (525.0000,349.0000) .. controls (491.6667,341.6667) and (441.3333,330.0000) ..
    (374.0000,314.0000) .. controls (366.0000,301.3333) and (362.0000,290.6667) ..
    (362.0000,282.0000) .. controls (362.0000,258.0000) and (366.3333,228.0000) ..
    (375.0000,192.0000) .. controls (383.0000,162.6667) and (390.6667,133.3333) ..
    (398.0000,104.0000) .. controls (413.3333,20.0000) and (440.0000,-104.3333) ..
    (478.0000,-269.0000) .. controls (480.0000,-277.0000) and (491.3333,-300.3333)
    .. (512.0000,-339.0000) .. controls (595.3333,-497.0000) and
    (637.0000,-588.6667) .. (637.0000,-614.0000) .. controls (637.0000,-636.0000)
    and (605.3333,-696.6667) .. (542.0000,-796.0000) -- (527.0000,-796.0000) ..
    controls (513.6667,-766.6667) and (491.6667,-728.3333) .. (461.0000,-681.0000)
    .. controls (454.3333,-674.3333) and (405.6667,-651.6667) ..
    (315.0000,-613.0000) .. controls (225.0000,-575.0000) and (175.3333,-556.0000)
    .. (166.0000,-556.0000) .. controls (165.3333,-556.0000) and
    (157.3333,-556.3333) .. (142.0000,-557.0000) .. controls (122.0000,-597.0000)
    and (112.0000,-621.3333) .. (112.0000,-630.0000) .. controls
    (112.0000,-638.0000) and (113.6667,-644.3333) .. (117.0000,-649.0000) ..
    controls (131.6667,-669.6667) and (191.3333,-714.0000) .. (296.0000,-782.0000)
    .. controls (311.3333,-790.6667) and (327.0000,-800.0000) ..
    (343.0000,-810.0000) .. controls (359.6667,-820.0000) and (371.6667,-832.0000)
    .. (379.0000,-846.0000) .. controls (383.0000,-853.3333) and
    (389.6667,-877.3333) .. (399.0000,-918.0000) .. controls (405.0000,-944.6667)
    and (418.0000,-995.3333) .. (438.0000,-1070.0000) .. controls
    (442.6667,-1089.3333) and (448.0000,-1109.3333) .. (454.0000,-1130.0000) ..
    controls (460.6667,-1150.6667) and (471.3333,-1166.6667) ..
    (486.0000,-1178.0000) .. controls (490.6667,-1182.0000) and
    (506.6667,-1188.0000) .. (534.0000,-1196.0000) .. controls
    (552.6667,-1203.3333) and (571.0000,-1210.3333) .. (589.0000,-1217.0000) ..
    controls (613.0000,-1226.3333) and (631.6667,-1231.0000) ..
    (645.0000,-1231.0000) .. controls (671.6667,-1231.0000) and
    (732.0000,-1211.3333) .. (826.0000,-1172.0000) .. controls
    (889.3333,-1145.3333) and (952.6667,-1118.3333) .. (1016.0000,-1091.0000) ..
    controls (1036.6667,-1085.0000) and (1057.0000,-1079.0000) ..
    (1077.0000,-1073.0000) .. controls (1099.0000,-1064.3333) and
    (1113.3333,-1049.6667) .. (1120.0000,-1029.0000) .. controls
    (1136.6667,-977.6667) and (1145.0000,-871.6667) .. (1145.0000,-711.0000) ..
    controls (1145.0000,-656.3333) and (1145.3333,-634.0000) ..
    (1146.0000,-644.0000) .. controls (1144.0000,-612.6667) and
    (1134.3333,-597.0000) .. (1117.0000,-597.0000) .. controls
    (1113.0000,-597.0000) and (1107.3333,-597.3333) .. (1100.0000,-598.0000) ..
    controls (1092.6667,-598.6667) and (1087.0000,-599.0000) ..
    (1083.0000,-599.0000) .. controls (1073.0000,-599.0000) and
    (1064.0000,-597.3333) .. (1056.0000,-594.0000) .. controls
    (1038.6667,-610.0000) and (1024.3333,-667.6667) .. (1013.0000,-767.0000) ..
    controls (1001.0000,-875.6667) and (992.0000,-936.6667) ..
    (986.0000,-950.0000) .. controls (983.3333,-955.3333) and (978.3333,-961.3333)
    .. (971.0000,-968.0000) -- (897.0000,-968.0000) .. controls
    (895.6667,-965.3333) and (895.0000,-962.0000) .. (895.0000,-958.0000) ..
    controls (895.0000,-946.0000) and (902.6667,-906.0000) .. (918.0000,-838.0000)
    -- (973.0000,-596.0000) .. controls (966.3333,-586.0000) and
    (961.3333,-575.0000) .. (958.0000,-563.0000) -- (1178.0000,116.0000) ..
    controls (1212.6667,224.0000) and (1230.0000,279.0000) .. (1230.0000,281.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1742.0000,-596.0000) ..
    controls (1742.0000,-366.6667) and (1661.0000,-170.3333) ..
    (1499.0000,-7.0000) .. controls (1337.0000,155.6667) and (1141.3333,237.0000)
    .. (912.0000,237.0000) .. controls (682.0000,237.0000) and (486.0000,155.3333)
    .. (324.0000,-8.0000) .. controls (162.6667,-171.3333) and (82.0000,-368.0000)
    .. (82.0000,-598.0000) .. controls (82.0000,-829.3333) and
    (162.3333,-1025.3333) .. (323.0000,-1186.0000) .. controls
    (484.3333,-1347.3333) and (680.6667,-1428.0000) .. (912.0000,-1428.0000) ..
    controls (1144.6667,-1428.0000) and (1341.0000,-1347.3333) ..
    (1501.0000,-1186.0000) .. controls (1661.6667,-1025.3333) and
    (1742.0000,-828.6667) .. (1742.0000,-596.0000) -- cycle(1635.0000,-614.0000)
    .. controls (1635.0000,-807.3333) and (1561.0000,-973.3333) ..
    (1413.0000,-1112.0000) .. controls (1267.6667,-1248.0000) and
    (1097.6667,-1316.0000) .. (903.0000,-1316.0000) .. controls
    (747.0000,-1316.0000) and (607.0000,-1268.6667) .. (483.0000,-1174.0000) --
    (1470.0000,-146.0000) .. controls (1580.0000,-306.6667) and
    (1635.0000,-462.6667) .. (1635.0000,-614.0000) -- cycle(1383.0000,-59.0000) --
    (397.0000,-1092.0000) .. controls (252.3333,-950.0000) and
    (180.0000,-785.3333) .. (180.0000,-598.0000) .. controls (180.0000,-404.0000)
    and (251.6667,-233.3333) .. (395.0000,-86.0000) .. controls (539.0000,60.6667)
    and (707.6667,134.0000) .. (901.0000,134.0000) .. controls
    (1075.0000,134.0000) and (1235.6667,69.6667) .. (1383.0000,-59.0000) --
    cycle(847.0000,-1067.0000) .. controls (847.0000,-1043.0000) and
    (838.0000,-1022.6667) .. (820.0000,-1006.0000) .. controls
    (802.0000,-989.3333) and (780.6667,-981.0000) .. (756.0000,-981.0000) ..
    controls (732.6667,-981.0000) and (711.6667,-989.3333) ..
    (693.0000,-1006.0000) .. controls (674.3333,-1023.3333) and
    (665.0000,-1043.6667) .. (665.0000,-1067.0000) .. controls
    (665.0000,-1091.0000) and (674.0000,-1112.0000) .. (692.0000,-1130.0000) ..
    controls (710.6667,-1148.6667) and (732.0000,-1158.0000) ..
    (756.0000,-1158.0000) .. controls (780.0000,-1158.0000) and
    (801.0000,-1148.6667) .. (819.0000,-1130.0000) .. controls
    (837.6667,-1112.0000) and (847.0000,-1091.0000) .. (847.0000,-1067.0000) --
    cycle(1131.0000,-571.0000) -- (1072.0000,-571.0000) -- (1044.0000,-804.0000)
    -- (972.0000,-804.0000) -- (968.0000,-797.0000) -- (1009.0000,-645.0000) --
    (744.0000,-922.0000) .. controls (762.6667,-952.0000) and (794.0000,-967.0000)
    .. (838.0000,-967.0000) .. controls (866.6667,-967.0000) and
    (915.3333,-950.3333) .. (984.0000,-917.0000) .. controls (1033.3333,-893.0000)
    and (1082.3333,-868.6667) .. (1131.0000,-844.0000) -- (1131.0000,-571.0000) --
    cycle(758.0000,-691.0000) .. controls (758.0000,-689.0000) and
    (751.0000,-675.6667) .. (737.0000,-651.0000) .. controls (660.3333,-619.0000)
    and (597.0000,-590.6667) .. (547.0000,-566.0000) -- (530.0000,-566.0000) ..
    controls (526.6667,-580.6667) and (519.0000,-600.0000) .. (507.0000,-624.0000)
    .. controls (547.0000,-643.3333) and (603.3333,-675.3333) ..
    (676.0000,-720.0000) .. controls (687.3333,-728.6667) and (693.3333,-739.3333)
    .. (694.0000,-752.0000) .. controls (736.6667,-720.0000) and
    (758.0000,-699.6667) .. (758.0000,-691.0000) -- cycle(1159.0000,-73.0000) ..
    controls (1141.6667,-62.3333) and (1116.0000,-46.3333) .. (1082.0000,-25.0000)
    -- (905.0000,-430.0000) .. controls (877.0000,-400.6667) and
    (859.6667,-382.0000) .. (853.0000,-374.0000) .. controls (834.3333,-352.6667)
    and (820.3333,-331.3333) .. (811.0000,-310.0000) .. controls
    (795.6667,-275.3333) and (781.3333,-228.3333) .. (768.0000,-169.0000) ..
    controls (750.6667,-89.6667) and (739.3333,-41.6667) .. (734.0000,-25.0000) ..
    controls (712.6667,-33.0000) and (680.3333,-45.6667) .. (637.0000,-63.0000) --
    (637.0000,-77.0000) .. controls (637.0000,-95.6667) and (649.0000,-147.3333)
    .. (673.0000,-232.0000) .. controls (695.0000,-310.6667) and
    (711.3333,-363.6667) .. (722.0000,-391.0000) .. controls (734.0000,-421.6667)
    and (753.0000,-457.0000) .. (779.0000,-497.0000) .. controls
    (800.3333,-530.3333) and (822.0000,-564.0000) .. (844.0000,-598.0000) ..
    controls (879.3333,-564.0000) and (915.0000,-529.6667) .. (951.0000,-495.0000)
    .. controls (993.6667,-454.3333) and (1025.0000,-416.6667) ..
    (1045.0000,-382.0000) .. controls (1067.6667,-344.0000) and
    (1089.0000,-293.3333) .. (1109.0000,-230.0000) .. controls
    (1125.6667,-178.0000) and (1142.3333,-125.6667) .. (1159.0000,-73.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1121.0000,-1347.0000) ..
    controls (1121.0000,-1308.3333) and (1106.3333,-1274.6667) ..
    (1077.0000,-1246.0000) .. controls (1047.6667,-1218.0000) and
    (1013.6667,-1204.0000) .. (975.0000,-1204.0000) .. controls
    (936.3333,-1204.0000) and (903.3333,-1218.0000) .. (876.0000,-1246.0000) ..
    controls (848.6667,-1274.6667) and (835.0000,-1308.3333) ..
    (835.0000,-1347.0000) .. controls (835.0000,-1386.3333) and
    (849.0000,-1419.6667) .. (877.0000,-1447.0000) .. controls
    (905.0000,-1475.0000) and (938.6667,-1489.0000) .. (978.0000,-1489.0000) ..
    controls (1015.3333,-1489.0000) and (1048.3333,-1474.6667) ..
    (1077.0000,-1446.0000) .. controls (1106.3333,-1417.3333) and
    (1121.0000,-1384.3333) .. (1121.0000,-1347.0000) -- cycle(540.0000,-1110.0000)
    .. controls (540.0000,-1072.6667) and (527.6667,-1042.0000) ..
    (503.0000,-1018.0000) .. controls (478.3333,-994.0000) and
    (447.0000,-982.0000) .. (409.0000,-982.0000) .. controls (373.6667,-982.0000)
    and (343.0000,-994.6667) .. (317.0000,-1020.0000) .. controls
    (291.6667,-1045.3333) and (279.0000,-1075.3333) .. (279.0000,-1110.0000) ..
    controls (279.0000,-1144.6667) and (292.3333,-1175.3333) ..
    (319.0000,-1202.0000) .. controls (346.3333,-1229.3333) and
    (377.3333,-1243.0000) .. (412.0000,-1243.0000) .. controls
    (448.0000,-1243.0000) and (478.3333,-1229.6667) .. (503.0000,-1203.0000) ..
    controls (527.6667,-1177.0000) and (540.0000,-1146.0000) ..
    (540.0000,-1110.0000) -- cycle(1440.0000,-521.0000) .. controls
    (1344.0000,-500.3333) and (1277.3333,-479.0000) .. (1240.0000,-457.0000) ..
    controls (1229.3333,-278.3333) and (1224.0000,-173.6667) ..
    (1224.0000,-143.0000) .. controls (1224.0000,-121.0000) and
    (1232.3333,-92.6667) .. (1249.0000,-58.0000) .. controls (1263.0000,-30.6667)
    and (1277.0000,-3.6667) .. (1291.0000,23.0000) .. controls (1317.6667,81.0000)
    and (1359.3333,167.0000) .. (1416.0000,281.0000) .. controls
    (1382.0000,305.0000) and (1346.3333,325.0000) .. (1309.0000,341.0000) ..
    controls (1257.0000,247.0000) and (1204.6667,153.0000) .. (1152.0000,59.0000)
    .. controls (1095.3333,-51.0000) and (1062.0000,-152.3333) ..
    (1052.0000,-245.0000) .. controls (1045.3333,-247.6667) and
    (1041.0000,-249.0000) .. (1039.0000,-249.0000) .. controls
    (1030.3333,-249.0000) and (1019.0000,-228.3333) .. (1005.0000,-187.0000) ..
    controls (982.3333,-120.3333) and (965.6667,-35.3333) .. (955.0000,68.0000) ..
    controls (936.3333,238.0000) and (927.0000,324.0000) .. (927.0000,326.0000) ..
    controls (904.3333,320.0000) and (862.3333,313.3333) .. (801.0000,306.0000) ..
    controls (802.3333,287.3333) and (806.6667,198.3333) .. (814.0000,39.0000) ..
    controls (818.6667,-69.0000) and (827.6667,-157.6667) .. (841.0000,-227.0000)
    .. controls (847.6667,-260.3333) and (860.0000,-302.6667) ..
    (878.0000,-354.0000) .. controls (928.0000,-495.3333) and (953.0000,-562.0000)
    .. (953.0000,-554.0000) .. controls (953.0000,-582.6667) and
    (934.0000,-655.0000) .. (896.0000,-771.0000) .. controls (888.6667,-758.3333)
    and (874.3333,-740.6667) .. (853.0000,-718.0000) .. controls
    (838.3333,-708.0000) and (812.3333,-698.0000) .. (775.0000,-688.0000) ..
    controls (747.0000,-680.6667) and (719.0000,-673.3333) .. (691.0000,-666.0000)
    .. controls (682.3333,-652.0000) and (677.6667,-636.3333) ..
    (677.0000,-619.0000) -- (680.0000,-618.0000) -- (711.0000,-628.0000) --
    (751.0000,-467.0000) .. controls (713.6667,-458.3333) and (657.6667,-446.6667)
    .. (583.0000,-432.0000) -- (579.0000,-423.0000) -- (653.0000,-216.0000) ..
    controls (633.0000,-210.6667) and (603.3333,-202.3333) .. (564.0000,-191.0000)
    -- (712.0000,221.0000) .. controls (698.0000,235.0000) and (677.3333,249.0000)
    .. (650.0000,263.0000) .. controls (607.3333,163.0000) and (543.3333,13.3333)
    .. (458.0000,-186.0000) -- (385.0000,-186.0000) .. controls
    (319.0000,-18.6667) and (262.0000,132.3333) .. (214.0000,267.0000) .. controls
    (202.0000,262.3333) and (184.3333,255.6667) .. (161.0000,247.0000) --
    (269.0000,-207.0000) .. controls (260.3333,-215.0000) and (247.3333,-221.3333)
    .. (230.0000,-226.0000) .. controls (306.0000,-434.6667) and
    (344.0000,-559.6667) .. (344.0000,-601.0000) .. controls (344.0000,-620.3333)
    and (339.3333,-634.3333) .. (330.0000,-643.0000) .. controls
    (323.3333,-641.6667) and (316.0000,-631.0000) .. (308.0000,-611.0000) ..
    controls (298.0000,-585.0000) and (292.3333,-571.3333) .. (291.0000,-570.0000)
    .. controls (281.0000,-556.0000) and (254.3333,-535.0000) ..
    (211.0000,-507.0000) .. controls (180.3333,-488.3333) and (149.6667,-469.6667)
    .. (119.0000,-451.0000) .. controls (105.6667,-458.3333) and
    (93.3333,-470.6667) .. (82.0000,-488.0000) .. controls (108.6667,-512.0000)
    and (135.0000,-536.0000) .. (161.0000,-560.0000) .. controls
    (191.6667,-589.3333) and (213.6667,-616.3333) .. (227.0000,-641.0000) ..
    controls (241.0000,-666.3333) and (254.6667,-706.6667) .. (268.0000,-762.0000)
    .. controls (281.3333,-817.3333) and (295.3333,-857.6667) ..
    (310.0000,-883.0000) .. controls (314.0000,-889.6667) and (327.3333,-905.3333)
    .. (350.0000,-930.0000) .. controls (372.6667,-955.3333) and
    (386.0000,-968.0000) .. (390.0000,-968.0000) .. controls (393.3333,-968.0000)
    and (398.6667,-967.0000) .. (406.0000,-965.0000) .. controls
    (413.3333,-963.6667) and (418.6667,-963.0000) .. (422.0000,-963.0000) ..
    controls (430.0000,-963.0000) and (441.3333,-965.3333) .. (456.0000,-970.0000)
    .. controls (471.3333,-975.3333) and (483.0000,-978.0000) ..
    (491.0000,-978.0000) .. controls (501.6667,-978.0000) and (520.3333,-969.3333)
    .. (547.0000,-952.0000) .. controls (571.6667,-936.0000) and
    (588.0000,-923.0000) .. (596.0000,-913.0000) .. controls (609.3333,-896.3333)
    and (623.0000,-868.6667) .. (637.0000,-830.0000) .. controls
    (655.0000,-780.0000) and (666.3333,-750.3333) .. (671.0000,-741.0000) ..
    controls (695.6667,-749.0000) and (720.3333,-757.0000) .. (745.0000,-765.0000)
    .. controls (772.3333,-774.3333) and (793.6667,-789.0000) ..
    (809.0000,-809.0000) .. controls (818.3333,-821.0000) and (833.3333,-866.0000)
    .. (854.0000,-944.0000) .. controls (876.0000,-1026.6667) and
    (893.0000,-1078.3333) .. (905.0000,-1099.0000) .. controls
    (907.6667,-1103.0000) and (927.3333,-1125.6667) .. (964.0000,-1167.0000) ..
    controls (968.0000,-1167.6667) and (979.3333,-1168.0000) ..
    (998.0000,-1168.0000) .. controls (1011.3333,-1168.0000) and
    (1026.6667,-1172.3333) .. (1044.0000,-1181.0000) .. controls
    (1061.3333,-1189.6667) and (1073.0000,-1194.0000) .. (1079.0000,-1194.0000) ..
    controls (1103.6667,-1194.0000) and (1135.3333,-1180.0000) ..
    (1174.0000,-1152.0000) .. controls (1191.3333,-1139.3333) and
    (1207.0000,-1119.3333) .. (1221.0000,-1092.0000) .. controls
    (1232.3333,-1068.0000) and (1243.3333,-1044.3333) .. (1254.0000,-1021.0000) ..
    controls (1274.0000,-985.6667) and (1293.6667,-950.3333) ..
    (1313.0000,-915.0000) .. controls (1341.6667,-863.0000) and
    (1356.0000,-828.3333) .. (1356.0000,-811.0000) .. controls
    (1356.0000,-817.0000) and (1351.3333,-786.6667) .. (1342.0000,-720.0000) ..
    controls (1346.0000,-714.6667) and (1350.6667,-712.0000) ..
    (1356.0000,-712.0000) .. controls (1352.0000,-712.0000) and
    (1363.3333,-715.0000) .. (1390.0000,-721.0000) -- (1440.0000,-521.0000) --
    cycle(1268.0000,-786.0000) .. controls (1268.0000,-792.6667) and
    (1257.3333,-812.0000) .. (1236.0000,-844.0000) .. controls
    (1215.3333,-876.0000) and (1202.6667,-892.0000) .. (1198.0000,-892.0000) ..
    controls (1192.0000,-892.0000) and (1186.0000,-889.6667) ..
    (1180.0000,-885.0000) -- (1220.0000,-683.0000) .. controls
    (1226.0000,-684.3333) and (1235.3333,-686.0000) .. (1248.0000,-688.0000) ..
    controls (1249.3333,-696.0000) and (1253.3333,-712.3333) ..
    (1260.0000,-737.0000) .. controls (1265.3333,-757.0000) and
    (1268.0000,-773.3333) .. (1268.0000,-786.0000) -- cycle(604.0000,-663.0000) ..
    controls (604.0000,-657.0000) and (596.6667,-675.0000) .. (582.0000,-717.0000)
    .. controls (575.3333,-712.3333) and (566.6667,-697.3333) ..
    (556.0000,-672.0000) .. controls (545.3333,-646.6667) and (540.0000,-629.6667)
    .. (540.0000,-621.0000) .. controls (540.0000,-613.0000) and
    (543.6667,-605.6667) .. (551.0000,-599.0000) .. controls (562.3333,-599.0000)
    and (572.6667,-602.3333) .. (582.0000,-609.0000) .. controls
    (596.6667,-643.0000) and (604.0000,-661.0000) .. (604.0000,-663.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (645.0000,-1350.0000) ..
    controls (645.0000,-1313.3333) and (631.0000,-1281.0000) ..
    (603.0000,-1253.0000) .. controls (575.0000,-1225.6667) and
    (542.6667,-1212.0000) .. (506.0000,-1212.0000) .. controls
    (468.0000,-1212.0000) and (434.6667,-1225.3333) .. (406.0000,-1252.0000) ..
    controls (377.3333,-1279.3333) and (363.0000,-1312.0000) ..
    (363.0000,-1350.0000) .. controls (363.0000,-1388.0000) and
    (377.3333,-1420.6667) .. (406.0000,-1448.0000) .. controls
    (434.6667,-1475.3333) and (468.0000,-1489.0000) .. (506.0000,-1489.0000) ..
    controls (545.3333,-1489.0000) and (578.3333,-1475.6667) ..
    (605.0000,-1449.0000) .. controls (631.6667,-1422.3333) and
    (645.0000,-1389.3333) .. (645.0000,-1350.0000) -- cycle(878.0000,-462.0000) ..
    controls (878.0000,-451.3333) and (868.3333,-440.6667) .. (849.0000,-430.0000)
    .. controls (829.6667,-419.3333) and (814.0000,-414.0000) ..
    (802.0000,-414.0000) .. controls (787.3333,-414.0000) and (771.3333,-421.0000)
    .. (754.0000,-435.0000) .. controls (736.6667,-449.0000) and
    (728.0000,-463.3333) .. (728.0000,-478.0000) -- (728.0000,-900.0000) --
    (692.0000,-900.0000) -- (692.0000,273.0000) .. controls (692.0000,287.0000)
    and (682.0000,300.3333) .. (662.0000,313.0000) .. controls (642.0000,326.3333)
    and (624.6667,333.0000) .. (610.0000,333.0000) .. controls (549.3333,333.0000)
    and (519.0000,308.6667) .. (519.0000,260.0000) -- (519.0000,-408.0000) ..
    controls (514.3333,-414.0000) and (507.6667,-417.0000) .. (499.0000,-417.0000)
    .. controls (489.0000,-417.0000) and (481.3333,-414.0000) ..
    (476.0000,-408.0000) -- (476.0000,273.0000) .. controls (476.0000,279.6667)
    and (466.6667,291.0000) .. (448.0000,307.0000) .. controls (429.3333,323.6667)
    and (416.3333,332.0000) .. (409.0000,332.0000) .. controls (383.6667,332.0000)
    and (360.6667,326.3333) .. (340.0000,315.0000) .. controls (314.6667,301.6667)
    and (302.0000,283.3333) .. (302.0000,260.0000) -- (302.0000,-900.0000) --
    (266.0000,-900.0000) -- (266.0000,-462.0000) .. controls (266.0000,-427.3333)
    and (240.6667,-410.0000) .. (190.0000,-410.0000) .. controls
    (138.0000,-410.0000) and (112.0000,-428.6667) .. (112.0000,-466.0000) --
    (112.0000,-981.0000) .. controls (112.0000,-1026.3333) and
    (134.0000,-1068.6667) .. (178.0000,-1108.0000) .. controls
    (220.0000,-1146.0000) and (264.0000,-1165.0000) .. (310.0000,-1165.0000) --
    (710.0000,-1165.0000) .. controls (742.6667,-1165.0000) and
    (778.6667,-1145.3333) .. (818.0000,-1106.0000) .. controls
    (858.0000,-1066.6667) and (878.0000,-1030.6667) .. (878.0000,-998.0000) --
    (878.0000,-462.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (682.0000,-1349.0000) ..
    controls (682.0000,-1312.3333) and (667.3333,-1280.0000) ..
    (638.0000,-1252.0000) .. controls (609.3333,-1224.6667) and
    (576.6667,-1211.0000) .. (540.0000,-1211.0000) .. controls
    (502.0000,-1211.0000) and (468.6667,-1224.3333) .. (440.0000,-1251.0000) ..
    controls (412.0000,-1278.3333) and (398.0000,-1311.0000) ..
    (398.0000,-1349.0000) .. controls (398.0000,-1387.0000) and
    (412.0000,-1419.6667) .. (440.0000,-1447.0000) .. controls
    (468.6667,-1475.0000) and (502.0000,-1489.0000) .. (540.0000,-1489.0000) ..
    controls (579.3333,-1489.0000) and (612.6667,-1475.3333) ..
    (640.0000,-1448.0000) .. controls (668.0000,-1421.3333) and
    (682.0000,-1388.3333) .. (682.0000,-1349.0000) -- cycle(968.0000,-563.0000) ..
    controls (968.0000,-521.0000) and (950.0000,-500.0000) .. (914.0000,-500.0000)
    .. controls (886.6667,-500.0000) and (866.3333,-513.0000) ..
    (853.0000,-539.0000) .. controls (847.6667,-549.6667) and (833.6667,-603.0000)
    .. (811.0000,-699.0000) .. controls (810.3333,-703.0000) and
    (787.6667,-779.3333) .. (743.0000,-928.0000) -- (703.0000,-925.0000) --
    (887.0000,-283.0000) .. controls (889.0000,-276.3333) and (884.6667,-264.6667)
    .. (874.0000,-248.0000) -- (715.0000,-248.0000) -- (715.0000,279.0000) ..
    controls (715.0000,314.3333) and (688.0000,332.0000) .. (634.0000,332.0000) ..
    controls (622.6667,332.0000) and (608.0000,325.0000) .. (590.0000,311.0000) ..
    controls (572.6667,297.6667) and (564.0000,285.3333) .. (564.0000,274.0000) --
    (564.0000,-248.0000) -- (521.0000,-248.0000) -- (521.0000,275.0000) ..
    controls (521.0000,286.3333) and (513.0000,298.6667) .. (497.0000,312.0000) ..
    controls (481.6667,325.3333) and (468.0000,332.0000) .. (456.0000,332.0000) ..
    controls (437.3333,332.0000) and (418.6667,327.6667) .. (400.0000,319.0000) ..
    controls (377.3333,308.3333) and (366.0000,295.0000) .. (366.0000,279.0000) --
    (366.0000,-247.0000) -- (222.0000,-247.0000) .. controls (208.0000,-261.6667)
    and (202.3333,-273.6667) .. (205.0000,-283.0000) -- (368.0000,-925.0000) ..
    controls (363.3333,-927.0000) and (354.0000,-928.0000) .. (340.0000,-928.0000)
    .. controls (338.6667,-928.0000) and (337.3333,-927.6667) ..
    (336.0000,-927.0000) .. controls (306.6667,-804.3333) and (271.3333,-672.6667)
    .. (230.0000,-532.0000) .. controls (216.0000,-510.6667) and
    (197.6667,-500.0000) .. (175.0000,-500.0000) .. controls (133.0000,-500.0000)
    and (112.0000,-522.6667) .. (112.0000,-568.0000) .. controls
    (112.0000,-586.6667) and (131.0000,-664.0000) .. (169.0000,-800.0000) ..
    controls (205.0000,-932.6667) and (229.0000,-1013.3333) ..
    (241.0000,-1042.0000) .. controls (253.0000,-1071.3333) and
    (273.0000,-1097.0000) .. (301.0000,-1119.0000) .. controls
    (331.0000,-1143.6667) and (360.6667,-1156.0000) .. (390.0000,-1156.0000) --
    (685.0000,-1156.0000) .. controls (715.6667,-1156.0000) and
    (747.0000,-1141.0000) .. (779.0000,-1111.0000) .. controls
    (807.6667,-1084.3333) and (827.3333,-1055.0000) .. (838.0000,-1023.0000) ..
    controls (924.6667,-769.6667) and (968.0000,-616.3333) .. (968.0000,-563.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1867.0000,-1349.0000) ..
    controls (1867.0000,-1312.3333) and (1852.3333,-1280.0000) ..
    (1823.0000,-1252.0000) .. controls (1794.3333,-1224.6667) and
    (1761.6667,-1211.0000) .. (1725.0000,-1211.0000) .. controls
    (1687.0000,-1211.0000) and (1654.0000,-1224.3333) .. (1626.0000,-1251.0000) ..
    controls (1598.0000,-1278.3333) and (1584.0000,-1311.0000) ..
    (1584.0000,-1349.0000) .. controls (1584.0000,-1387.0000) and
    (1598.0000,-1419.6667) .. (1626.0000,-1447.0000) .. controls
    (1654.0000,-1475.0000) and (1687.0000,-1489.0000) .. (1725.0000,-1489.0000) ..
    controls (1764.3333,-1489.0000) and (1797.6667,-1475.3333) ..
    (1825.0000,-1448.0000) .. controls (1853.0000,-1421.3333) and
    (1867.0000,-1388.3333) .. (1867.0000,-1349.0000) -- cycle(2154.0000,-563.0000)
    .. controls (2154.0000,-521.0000) and (2136.0000,-500.0000) ..
    (2100.0000,-500.0000) .. controls (2072.0000,-500.0000) and
    (2051.3333,-513.0000) .. (2038.0000,-539.0000) .. controls
    (2032.6667,-549.6667) and (2018.6667,-603.0000) .. (1996.0000,-699.0000) ..
    controls (1995.3333,-703.0000) and (1972.6667,-779.3333) ..
    (1928.0000,-928.0000) -- (1888.0000,-925.0000) -- (2072.0000,-283.0000) ..
    controls (2074.0000,-276.3333) and (2069.6667,-264.6667) ..
    (2059.0000,-248.0000) -- (1900.0000,-248.0000) -- (1900.0000,279.0000) ..
    controls (1900.0000,314.3333) and (1873.0000,332.0000) .. (1819.0000,332.0000)
    .. controls (1807.6667,332.0000) and (1793.0000,325.0000) ..
    (1775.0000,311.0000) .. controls (1757.6667,297.6667) and (1749.0000,285.3333)
    .. (1749.0000,274.0000) -- (1749.0000,-248.0000) -- (1706.0000,-248.0000) --
    (1706.0000,275.0000) .. controls (1706.0000,286.3333) and (1698.0000,298.6667)
    .. (1682.0000,312.0000) .. controls (1666.6667,325.3333) and
    (1653.0000,332.0000) .. (1641.0000,332.0000) .. controls (1622.3333,332.0000)
    and (1603.6667,327.6667) .. (1585.0000,319.0000) .. controls
    (1562.3333,308.3333) and (1551.0000,295.0000) .. (1551.0000,279.0000) --
    (1551.0000,-247.0000) -- (1407.0000,-247.0000) .. controls
    (1393.0000,-261.6667) and (1387.3333,-273.6667) .. (1390.0000,-283.0000) --
    (1554.0000,-925.0000) .. controls (1549.3333,-927.0000) and
    (1539.6667,-928.0000) .. (1525.0000,-928.0000) .. controls
    (1523.6667,-928.0000) and (1522.3333,-927.6667) .. (1521.0000,-927.0000) ..
    controls (1491.6667,-804.3333) and (1456.6667,-672.6667) ..
    (1416.0000,-532.0000) .. controls (1402.0000,-510.6667) and
    (1383.3333,-500.0000) .. (1360.0000,-500.0000) .. controls
    (1318.0000,-500.0000) and (1297.0000,-522.6667) .. (1297.0000,-568.0000) ..
    controls (1297.0000,-586.6667) and (1316.0000,-664.0000) ..
    (1354.0000,-800.0000) .. controls (1390.0000,-932.6667) and
    (1414.0000,-1013.3333) .. (1426.0000,-1042.0000) .. controls
    (1438.0000,-1071.3333) and (1458.0000,-1097.0000) .. (1486.0000,-1119.0000) ..
    controls (1516.0000,-1143.6667) and (1545.6667,-1156.0000) ..
    (1575.0000,-1156.0000) -- (1870.0000,-1156.0000) .. controls
    (1900.6667,-1156.0000) and (1932.0000,-1141.0000) .. (1964.0000,-1111.0000) ..
    controls (1992.6667,-1084.3333) and (2012.3333,-1055.0000) ..
    (2023.0000,-1023.0000) .. controls (2110.3333,-767.6667) and
    (2154.0000,-614.3333) .. (2154.0000,-563.0000) -- cycle(645.0000,-1349.0000)
    .. controls (645.0000,-1312.3333) and (631.0000,-1280.0000) ..
    (603.0000,-1252.0000) .. controls (575.0000,-1224.6667) and
    (542.6667,-1211.0000) .. (506.0000,-1211.0000) .. controls
    (468.0000,-1211.0000) and (434.6667,-1224.3333) .. (406.0000,-1251.0000) ..
    controls (377.3333,-1278.3333) and (363.0000,-1311.0000) ..
    (363.0000,-1349.0000) .. controls (363.0000,-1387.0000) and
    (377.3333,-1419.6667) .. (406.0000,-1447.0000) .. controls
    (434.6667,-1475.0000) and (468.0000,-1489.0000) .. (506.0000,-1489.0000) ..
    controls (545.3333,-1489.0000) and (578.3333,-1475.3333) ..
    (605.0000,-1448.0000) .. controls (631.6667,-1421.3333) and
    (645.0000,-1388.3333) .. (645.0000,-1349.0000) -- cycle(1149.0000,392.0000) --
    (1068.0000,392.0000) -- (1068.0000,-1549.0000) -- (1149.0000,-1549.0000) --
    (1149.0000,392.0000) -- cycle(878.0000,-462.0000) .. controls
    (878.0000,-451.3333) and (868.3333,-440.6667) .. (849.0000,-430.0000) ..
    controls (829.6667,-419.3333) and (814.0000,-414.0000) .. (802.0000,-414.0000)
    .. controls (787.3333,-414.0000) and (771.3333,-421.0000) ..
    (754.0000,-435.0000) .. controls (736.6667,-449.0000) and (728.0000,-463.3333)
    .. (728.0000,-478.0000) -- (728.0000,-899.0000) -- (692.0000,-899.0000) --
    (692.0000,272.0000) .. controls (692.0000,286.0000) and (682.0000,299.3333) ..
    (662.0000,312.0000) .. controls (642.0000,325.3333) and (624.6667,332.0000) ..
    (610.0000,332.0000) .. controls (549.3333,332.0000) and (519.0000,308.0000) ..
    (519.0000,260.0000) -- (519.0000,-408.0000) .. controls (514.3333,-414.0000)
    and (507.6667,-417.0000) .. (499.0000,-417.0000) .. controls
    (489.0000,-417.0000) and (481.3333,-414.0000) .. (476.0000,-408.0000) --
    (476.0000,273.0000) .. controls (476.0000,279.6667) and (466.6667,291.0000) ..
    (448.0000,307.0000) .. controls (429.3333,323.6667) and (416.3333,332.0000) ..
    (409.0000,332.0000) .. controls (383.6667,332.0000) and (360.6667,326.3333) ..
    (340.0000,315.0000) .. controls (314.6667,301.6667) and (302.0000,283.3333) ..
    (302.0000,260.0000) -- (302.0000,-899.0000) -- (266.0000,-899.0000) --
    (266.0000,-462.0000) .. controls (266.0000,-427.3333) and (240.6667,-410.0000)
    .. (190.0000,-410.0000) .. controls (138.0000,-410.0000) and
    (112.0000,-428.6667) .. (112.0000,-466.0000) -- (112.0000,-981.0000) ..
    controls (112.0000,-1026.3333) and (134.0000,-1068.6667) ..
    (178.0000,-1108.0000) .. controls (220.0000,-1146.0000) and
    (264.0000,-1165.0000) .. (310.0000,-1165.0000) -- (710.0000,-1165.0000) ..
    controls (742.6667,-1165.0000) and (778.6667,-1145.3333) ..
    (818.0000,-1106.0000) .. controls (858.0000,-1066.6667) and
    (878.0000,-1030.6667) .. (878.0000,-998.0000) -- (878.0000,-462.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1575.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1137.0000,-780.0000) ..
    controls (1137.0000,-762.0000) and (1099.3333,-716.0000) ..
    (1024.0000,-642.0000) .. controls (934.0000,-553.3333) and
    (886.3333,-505.6667) .. (881.0000,-499.0000) .. controls (862.3333,-474.3333)
    and (853.0000,-431.0000) .. (853.0000,-369.0000) .. controls
    (853.0000,-334.3333) and (844.6667,-310.3333) .. (828.0000,-297.0000) ..
    controls (814.6667,-286.3333) and (803.3333,-281.0000) .. (794.0000,-281.0000)
    -- (448.0000,-281.0000) .. controls (440.6667,-281.0000) and
    (429.6667,-284.6667) .. (415.0000,-292.0000) .. controls (397.0000,-301.3333)
    and (387.0000,-330.3333) .. (385.0000,-379.0000) .. controls
    (382.3333,-435.6667) and (371.3333,-476.0000) .. (352.0000,-500.0000) ..
    controls (333.3333,-524.0000) and (276.0000,-582.6667) .. (180.0000,-676.0000)
    .. controls (146.0000,-709.3333) and (127.6667,-727.6667) ..
    (125.0000,-731.0000) .. controls (108.3333,-751.6667) and (100.0000,-775.6667)
    .. (100.0000,-803.0000) .. controls (100.0000,-852.3333) and
    (135.0000,-877.0000) .. (205.0000,-877.0000) .. controls (223.0000,-877.0000)
    and (255.6667,-855.0000) .. (303.0000,-811.0000) .. controls
    (350.3333,-767.0000) and (375.3333,-745.0000) .. (378.0000,-745.0000) --
    (527.0000,-745.0000) .. controls (529.0000,-753.0000) and (530.0000,-765.6667)
    .. (530.0000,-783.0000) .. controls (530.0000,-785.0000) and
    (514.0000,-805.0000) .. (482.0000,-843.0000) .. controls (448.0000,-883.0000)
    and (429.0000,-909.0000) .. (425.0000,-921.0000) .. controls
    (416.3333,-945.6667) and (412.0000,-976.3333) .. (412.0000,-1013.0000) ..
    controls (412.0000,-1056.3333) and (418.6667,-1090.0000) ..
    (432.0000,-1114.0000) .. controls (434.6667,-1118.6667) and
    (441.6667,-1127.6667) .. (453.0000,-1141.0000) .. controls
    (498.3333,-1194.3333) and (550.0000,-1221.0000) .. (608.0000,-1221.0000) --
    (640.0000,-1221.0000) .. controls (685.3333,-1221.0000) and
    (727.3333,-1201.3333) .. (766.0000,-1162.0000) .. controls
    (804.6667,-1122.6667) and (824.0000,-1080.3333) .. (824.0000,-1035.0000) --
    (824.0000,-995.0000) .. controls (824.0000,-950.3333) and (812.0000,-912.0000)
    .. (788.0000,-880.0000) .. controls (760.0000,-850.0000) and
    (732.3333,-820.3333) .. (705.0000,-791.0000) -- (705.0000,-745.0000) --
    (869.0000,-745.0000) .. controls (961.0000,-831.6667) and
    (1011.3333,-875.0000) .. (1020.0000,-875.0000) -- (1088.0000,-875.0000) ..
    controls (1104.0000,-875.0000) and (1116.6667,-862.6667) ..
    (1126.0000,-838.0000) .. controls (1133.3333,-818.6667) and
    (1137.0000,-799.3333) .. (1137.0000,-780.0000) -- cycle(1031.0000,59.0000) ..
    controls (1031.0000,79.0000) and (1020.3333,102.0000) .. (999.0000,128.0000)
    .. controls (983.6667,146.6667) and (952.0000,180.6667) .. (904.0000,230.0000)
    .. controls (850.0000,285.3333) and (818.6667,314.3333) .. (810.0000,317.0000)
    .. controls (806.0000,318.3333) and (801.6667,319.0000) .. (797.0000,319.0000)
    .. controls (779.6667,319.0000) and (764.6667,318.3333) .. (752.0000,317.0000)
    .. controls (729.3333,302.3333) and (718.0000,291.3333) .. (718.0000,284.0000)
    -- (718.0000,212.0000) .. controls (718.0000,212.6667) and (731.3333,197.0000)
    .. (758.0000,165.0000) .. controls (784.6667,133.6667) and (798.0000,107.6667)
    .. (798.0000,87.0000) .. controls (798.0000,70.3333) and (790.3333,51.3333) ..
    (775.0000,30.0000) .. controls (762.3333,13.3333) and (749.3333,-3.3333) ..
    (736.0000,-20.0000) -- (736.0000,-95.0000) .. controls (736.0000,-98.3333) and
    (746.0000,-111.0000) .. (766.0000,-133.0000) .. controls (786.0000,-155.0000)
    and (798.6667,-167.3333) .. (804.0000,-170.0000) .. controls
    (819.3333,-178.0000) and (842.0000,-182.0000) .. (872.0000,-182.0000) ..
    controls (882.6667,-182.0000) and (906.0000,-164.6667) .. (942.0000,-130.0000)
    .. controls (975.3333,-98.6667) and (997.0000,-75.6667) ..
    (1007.0000,-61.0000) .. controls (1023.0000,-37.6667) and (1031.0000,2.3333)
    .. (1031.0000,59.0000) -- cycle(519.0000,290.0000) -- (490.0000,318.0000) --
    (428.0000,318.0000) .. controls (422.6667,318.0000) and (391.3333,287.6667) ..
    (334.0000,227.0000) .. controls (283.3333,173.6667) and (249.3333,136.6667) ..
    (232.0000,116.0000) .. controls (214.6667,96.0000) and (206.0000,58.0000) ..
    (206.0000,2.0000) .. controls (206.0000,-30.6667) and (251.3333,-89.0000) ..
    (342.0000,-173.0000) .. controls (359.3333,-178.3333) and (380.6667,-181.0000)
    .. (406.0000,-181.0000) .. controls (414.6667,-181.0000) and
    (432.3333,-168.3333) .. (459.0000,-143.0000) .. controls (485.6667,-118.3333)
    and (499.0000,-101.6667) .. (499.0000,-93.0000) -- (499.0000,-20.0000) ..
    controls (499.0000,-18.0000) and (487.6667,-2.6667) .. (465.0000,26.0000) ..
    controls (443.0000,54.6667) and (432.0000,75.3333) .. (432.0000,88.0000) ..
    controls (432.0000,106.6667) and (446.3333,132.6667) .. (475.0000,166.0000) ..
    controls (504.3333,199.3333) and (519.0000,217.0000) .. (519.0000,219.0000) --
    (519.0000,290.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-1408.0000) ..
    controls (1986.0000,-1395.3333) and (1976.6667,-1384.0000) ..
    (1958.0000,-1374.0000) .. controls (1952.0000,-1372.0000) and
    (1943.0000,-1369.0000) .. (1931.0000,-1365.0000) .. controls
    (1923.6667,-1209.6667) and (1912.0000,-977.0000) .. (1896.0000,-667.0000) ..
    controls (1893.3333,-591.0000) and (1887.0000,-505.3333) ..
    (1877.0000,-410.0000) .. controls (1873.0000,-398.6667) and
    (1861.6667,-388.0000) .. (1843.0000,-378.0000) .. controls
    (1841.6667,-377.3333) and (1767.6667,-372.6667) .. (1621.0000,-364.0000) ..
    controls (1524.3333,-41.3333) and (1476.0000,126.3333) .. (1476.0000,139.0000)
    .. controls (1476.0000,141.6667) and (1488.6667,155.6667) ..
    (1514.0000,181.0000) .. controls (1540.0000,207.0000) and (1553.0000,221.3333)
    .. (1553.0000,224.0000) -- (1553.0000,330.0000) .. controls
    (1513.6667,359.3333) and (1494.6667,374.0000) .. (1496.0000,374.0000) --
    (362.0000,374.0000) .. controls (341.3333,374.0000) and (323.3333,366.3333) ..
    (308.0000,351.0000) .. controls (300.6667,343.6667) and (297.0000,321.6667) ..
    (297.0000,285.0000) .. controls (297.0000,247.6667) and (300.3333,224.3333) ..
    (307.0000,215.0000) .. controls (325.6667,198.3333) and (344.0000,181.6667) ..
    (362.0000,165.0000) .. controls (368.0000,117.6667) and (377.6667,33.3333) ..
    (391.0000,-88.0000) .. controls (384.3333,-92.6667) and (374.3333,-98.0000) ..
    (361.0000,-104.0000) .. controls (232.3333,-159.3333) and (146.6667,-221.6667)
    .. (104.0000,-291.0000) .. controls (92.6667,-309.6667) and
    (87.0000,-335.6667) .. (87.0000,-369.0000) .. controls (87.0000,-383.6667) and
    (90.0000,-403.3333) .. (96.0000,-428.0000) .. controls (86.6667,-441.3333) and
    (82.0000,-454.6667) .. (82.0000,-468.0000) .. controls (82.0000,-501.3333) and
    (93.0000,-524.3333) .. (115.0000,-537.0000) .. controls (115.6667,-542.3333)
    and (116.0000,-555.3333) .. (116.0000,-576.0000) .. controls
    (116.0000,-602.6667) and (125.6667,-622.6667) .. (145.0000,-636.0000) ..
    controls (189.0000,-666.6667) and (246.6667,-689.0000) .. (318.0000,-703.0000)
    .. controls (347.3333,-709.0000) and (409.3333,-717.3333) ..
    (504.0000,-728.0000) .. controls (582.0000,-738.0000) and (699.3333,-749.3333)
    .. (856.0000,-762.0000) .. controls (866.6667,-762.6667) and
    (886.0000,-764.3333) .. (914.0000,-767.0000) .. controls (938.6667,-769.0000)
    and (958.0000,-770.0000) .. (972.0000,-770.0000) .. controls
    (1034.0000,-770.0000) and (1076.0000,-765.3333) .. (1098.0000,-756.0000) ..
    controls (1108.0000,-746.6667) and (1124.3333,-735.0000) ..
    (1147.0000,-721.0000) .. controls (1163.6667,-721.0000) and
    (1187.6667,-717.3333) .. (1219.0000,-710.0000) .. controls
    (1221.6667,-708.6667) and (1236.0000,-694.6667) .. (1262.0000,-668.0000) --
    (1284.0000,-668.0000) -- (1284.0000,-1145.0000) .. controls
    (1277.3333,-1147.0000) and (1263.6667,-1148.0000) .. (1243.0000,-1148.0000) ..
    controls (1213.0000,-1148.0000) and (1198.0000,-1156.3333) ..
    (1198.0000,-1173.0000) -- (1198.0000,-1285.0000) .. controls
    (1208.6667,-1300.3333) and (1221.6667,-1308.0000) .. (1237.0000,-1308.0000) ..
    controls (1252.3333,-1308.0000) and (1267.3333,-1308.0000) ..
    (1282.0000,-1308.0000) .. controls (1284.0000,-1313.3333) and
    (1285.0000,-1323.3333) .. (1285.0000,-1338.0000) -- (1285.0000,-1383.0000) --
    (1251.0000,-1408.0000) -- (1251.0000,-1502.0000) .. controls
    (1281.6667,-1521.3333) and (1299.6667,-1531.0000) .. (1305.0000,-1531.0000) --
    (1964.0000,-1531.0000) .. controls (1978.6667,-1511.6667) and
    (1986.0000,-1500.0000) .. (1986.0000,-1496.0000) -- (1986.0000,-1408.0000) --
    cycle(1946.0000,-1426.0000) .. controls (1945.3333,-1438.0000) and
    (1944.0000,-1455.6667) .. (1942.0000,-1479.0000) .. controls
    (1928.6667,-1491.0000) and (1918.0000,-1497.0000) .. (1910.0000,-1497.0000) --
    (1327.0000,-1497.0000) .. controls (1321.6667,-1497.0000) and
    (1310.6667,-1491.6667) .. (1294.0000,-1481.0000) -- (1294.0000,-1426.0000) ..
    controls (1313.3333,-1413.3333) and (1323.0000,-1407.0000) ..
    (1323.0000,-1407.0000) -- (1916.0000,-1407.0000) .. controls
    (1914.6667,-1407.0000) and (1924.6667,-1413.3333) .. (1946.0000,-1426.0000) --
    cycle(1881.0000,-1373.0000) -- (1340.0000,-1373.0000) -- (1340.0000,-663.0000)
    -- (1505.0000,-433.0000) -- (1819.0000,-433.0000) -- (1881.0000,-1373.0000) --
    cycle(1284.0000,-1185.0000) -- (1284.0000,-1271.0000) --
    (1242.0000,-1271.0000) -- (1242.0000,-1185.0000) -- (1284.0000,-1185.0000) --
    cycle(1127.0000,-551.0000) -- (1127.0000,-586.0000) .. controls
    (1127.0000,-607.3333) and (1120.3333,-641.6667) .. (1107.0000,-689.0000) ..
    controls (1072.3333,-710.3333) and (1012.0000,-721.0000) ..
    (926.0000,-721.0000) .. controls (870.6667,-721.0000) and (760.6667,-712.0000)
    .. (596.0000,-694.0000) .. controls (493.3333,-682.6667) and
    (439.0000,-676.6667) .. (433.0000,-676.0000) .. controls (371.6667,-667.3333)
    and (318.6667,-655.0000) .. (274.0000,-639.0000) .. controls
    (250.6667,-628.3333) and (215.6667,-612.0000) .. (169.0000,-590.0000) --
    (169.0000,-541.0000) -- (992.0000,-541.0000) .. controls (1001.3333,-541.0000)
    and (1014.6667,-540.0000) .. (1032.0000,-538.0000) .. controls
    (1050.0000,-536.0000) and (1063.6667,-535.0000) .. (1073.0000,-535.0000) ..
    controls (1082.3333,-535.0000) and (1100.3333,-540.3333) ..
    (1127.0000,-551.0000) -- cycle(1230.0000,-533.0000) .. controls
    (1230.0000,-535.6667) and (1221.3333,-578.3333) .. (1204.0000,-661.0000) --
    (1164.0000,-661.0000) .. controls (1178.6667,-602.3333) and
    (1186.0000,-564.0000) .. (1186.0000,-546.0000) .. controls
    (1186.0000,-514.0000) and (1165.6667,-498.0000) .. (1125.0000,-498.0000) --
    (135.0000,-498.0000) .. controls (126.3333,-490.6667) and (122.0000,-484.0000)
    .. (122.0000,-478.0000) .. controls (122.0000,-460.6667) and
    (129.6667,-452.0000) .. (145.0000,-452.0000) -- (1110.0000,-449.0000) ..
    controls (1138.0000,-449.0000) and (1160.6667,-452.3333) ..
    (1178.0000,-459.0000) .. controls (1212.6667,-472.3333) and
    (1230.0000,-497.0000) .. (1230.0000,-533.0000) -- cycle(1563.0000,-358.0000)
    -- (1515.0000,-358.0000) .. controls (1497.6667,-358.0000) and
    (1485.6667,-360.3333) .. (1479.0000,-365.0000) .. controls
    (1476.3333,-367.0000) and (1416.3333,-448.3333) .. (1299.0000,-609.0000) --
    (1285.0000,-609.0000) -- (1279.0000,-605.0000) .. controls
    (1279.0000,-599.6667) and (1280.0000,-591.3333) .. (1282.0000,-580.0000) ..
    controls (1284.0000,-569.3333) and (1285.0000,-561.0000) ..
    (1285.0000,-555.0000) -- (1285.0000,-475.0000) .. controls
    (1272.3333,-462.3333) and (1252.0000,-446.6667) .. (1224.0000,-428.0000) ..
    controls (1194.0000,-414.6667) and (1151.6667,-408.0000) ..
    (1097.0000,-408.0000) -- (138.0000,-408.0000) -- (138.0000,-358.0000) ..
    controls (138.0000,-358.6667) and (140.6667,-352.0000) .. (146.0000,-338.0000)
    .. controls (147.3333,-332.0000) and (150.0000,-323.6667) ..
    (154.0000,-313.0000) .. controls (173.3333,-278.3333) and (219.0000,-242.0000)
    .. (291.0000,-204.0000) .. controls (345.6667,-177.3333) and
    (400.6667,-151.0000) .. (456.0000,-125.0000) .. controls (429.3333,86.3333)
    and (413.6667,195.0000) .. (409.0000,201.0000) .. controls (404.3333,207.0000)
    and (389.0000,219.3333) .. (363.0000,238.0000) -- (363.0000,296.0000) ..
    controls (383.6667,306.6667) and (396.6667,312.0000) .. (402.0000,312.0000) --
    (1410.0000,315.0000) .. controls (1456.6667,315.0000) and (1486.0000,309.6667)
    .. (1498.0000,299.0000) -- (1498.0000,242.0000) .. controls
    (1487.3333,230.0000) and (1474.0000,220.6667) .. (1458.0000,214.0000) ..
    controls (1442.0000,208.0000) and (1426.3333,202.0000) .. (1411.0000,196.0000)
    .. controls (1411.0000,196.0000) and (1411.0000,177.6667) ..
    (1411.0000,141.0000) .. controls (1411.0000,119.6667) and (1446.6667,3.3333)
    .. (1518.0000,-208.0000) .. controls (1532.6667,-247.3333) and
    (1547.6667,-297.3333) .. (1563.0000,-358.0000) -- cycle(1470.0000,-325.0000)
    .. controls (1470.0000,-297.6667) and (1448.0000,-268.3333) ..
    (1404.0000,-237.0000) .. controls (1368.0000,-211.6667) and
    (1333.0000,-193.6667) .. (1299.0000,-183.0000) .. controls
    (1281.0000,-177.6667) and (1245.3333,-169.3333) .. (1192.0000,-158.0000) ..
    controls (1134.6667,-146.0000) and (1100.6667,-140.6667) ..
    (1090.0000,-142.0000) -- (947.0000,-156.0000) .. controls
    (1013.0000,-171.3333) and (1111.3333,-198.0000) .. (1242.0000,-236.0000) ..
    controls (1273.3333,-246.6667) and (1310.0000,-264.3333) ..
    (1352.0000,-289.0000) .. controls (1423.3333,-329.6667) and
    (1459.0000,-350.0000) .. (1459.0000,-350.0000) .. controls
    (1466.3333,-346.0000) and (1470.0000,-337.6667) .. (1470.0000,-325.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1707.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1091.0000,-970.0000) ..
    controls (1057.0000,-948.6667) and (1005.6667,-938.0000) ..
    (937.0000,-938.0000) .. controls (783.0000,-938.0000) and
    (706.0000,-1037.3333) .. (706.0000,-1236.0000) .. controls
    (706.0000,-1320.6667) and (723.0000,-1389.0000) .. (757.0000,-1441.0000) ..
    controls (797.0000,-1503.0000) and (857.0000,-1534.0000) ..
    (937.0000,-1534.0000) .. controls (999.6667,-1534.0000) and
    (1051.0000,-1523.6667) .. (1091.0000,-1503.0000) -- (1066.0000,-1402.0000) ..
    controls (1036.6667,-1424.6667) and (994.3333,-1436.0000) ..
    (939.0000,-1436.0000) .. controls (901.0000,-1436.0000) and
    (868.6667,-1423.3333) .. (842.0000,-1398.0000) .. controls
    (815.3333,-1373.3333) and (799.0000,-1342.0000) .. (793.0000,-1304.0000) ..
    controls (790.3333,-1287.3333) and (789.0000,-1264.3333) ..
    (789.0000,-1235.0000) .. controls (789.0000,-1203.0000) and
    (791.3333,-1174.6667) .. (796.0000,-1150.0000) .. controls
    (802.0000,-1117.3333) and (818.6667,-1089.6667) .. (846.0000,-1067.0000) ..
    controls (874.0000,-1045.0000) and (905.0000,-1034.0000) ..
    (939.0000,-1034.0000) .. controls (980.3333,-1034.0000) and
    (1022.6667,-1044.3333) .. (1066.0000,-1065.0000) -- (1091.0000,-970.0000) --
    cycle(1986.0000,-1242.0000) .. controls (1986.0000,-1213.3333) and
    (1977.3333,-1192.6667) .. (1960.0000,-1180.0000) -- (1940.0000,-641.0000) ..
    controls (1940.6667,-579.0000) and (1937.6667,-493.3333) ..
    (1931.0000,-384.0000) .. controls (1929.0000,-372.6667) and
    (1918.6667,-357.6667) .. (1900.0000,-339.0000) -- (1675.0000,-339.0000) ..
    controls (1669.6667,-295.6667) and (1664.3333,-252.6667) ..
    (1659.0000,-210.0000) .. controls (1652.3333,-157.3333) and
    (1635.6667,-116.3333) .. (1609.0000,-87.0000) .. controls (1588.3333,-63.6667)
    and (1559.6667,-40.0000) .. (1523.0000,-16.0000) .. controls
    (1469.0000,20.0000) and (1438.6667,41.0000) .. (1432.0000,47.0000) .. controls
    (1400.6667,75.0000) and (1385.0000,106.6667) .. (1385.0000,142.0000) ..
    controls (1385.0000,182.0000) and (1393.0000,206.6667) .. (1409.0000,216.0000)
    .. controls (1415.6667,220.0000) and (1434.0000,222.0000) ..
    (1464.0000,222.0000) .. controls (1504.0000,222.0000) and (1524.0000,240.3333)
    .. (1524.0000,277.0000) .. controls (1524.0000,267.6667) and
    (1522.3333,289.3333) .. (1519.0000,342.0000) .. controls (1491.6667,359.3333)
    and (1477.3333,368.0000) .. (1476.0000,368.0000) -- (585.0000,368.0000) ..
    controls (584.3333,365.3333) and (580.6667,358.0000) .. (574.0000,346.0000) ..
    controls (571.3333,340.6667) and (570.0000,329.3333) .. (570.0000,312.0000) ..
    controls (570.0000,296.0000) and (590.6667,280.3333) .. (632.0000,265.0000) ..
    controls (684.0000,245.6667) and (713.0000,233.3333) .. (719.0000,228.0000) ..
    controls (735.6667,214.0000) and (745.6667,195.0000) .. (749.0000,171.0000) ..
    controls (749.0000,168.3333) and (749.0000,146.0000) .. (749.0000,104.0000) ..
    controls (749.0000,92.6667) and (733.0000,72.6667) .. (701.0000,44.0000) ..
    controls (658.3333,4.6667) and (628.3333,-26.3333) .. (611.0000,-49.0000) ..
    controls (579.0000,-92.3333) and (563.0000,-136.3333) .. (563.0000,-181.0000)
    .. controls (563.0000,-186.3333) and (563.3333,-194.3333) ..
    (564.0000,-205.0000) .. controls (565.3333,-215.6667) and (566.0000,-223.6667)
    .. (566.0000,-229.0000) .. controls (566.0000,-252.3333) and
    (549.0000,-275.0000) .. (515.0000,-297.0000) .. controls (481.6667,-319.6667)
    and (465.0000,-337.3333) .. (465.0000,-350.0000) -- (465.0000,-447.0000) ..
    controls (495.0000,-457.6667) and (509.0000,-463.0000) .. (507.0000,-463.0000)
    -- (1380.0000,-463.0000) -- (1382.0000,-468.0000) -- (1129.0000,-1259.0000) ..
    controls (1131.6667,-1270.3333) and (1137.0000,-1283.3333) ..
    (1145.0000,-1298.0000) .. controls (1185.6667,-1309.3333) and
    (1204.3333,-1315.0000) .. (1201.0000,-1315.0000) .. controls
    (1208.3333,-1315.0000) and (1216.6667,-1307.0000) .. (1226.0000,-1291.0000) ..
    controls (1229.3333,-1285.0000) and (1243.3333,-1244.3333) ..
    (1268.0000,-1169.0000) .. controls (1282.6667,-1123.6667) and
    (1329.3333,-984.0000) .. (1408.0000,-750.0000) .. controls
    (1420.0000,-704.6667) and (1441.6667,-642.0000) .. (1473.0000,-562.0000) --
    (1473.0000,-1063.0000) .. controls (1459.6667,-1067.6667) and
    (1440.6667,-1074.6667) .. (1416.0000,-1084.0000) -- (1416.0000,-1145.0000) ..
    controls (1422.0000,-1141.0000) and (1428.6667,-1139.0000) ..
    (1436.0000,-1139.0000) .. controls (1440.0000,-1139.0000) and
    (1446.0000,-1140.0000) .. (1454.0000,-1142.0000) .. controls
    (1462.0000,-1144.0000) and (1468.0000,-1145.0000) .. (1472.0000,-1145.0000) --
    (1475.0000,-1147.0000) -- (1475.0000,-1181.0000) .. controls
    (1469.0000,-1187.0000) and (1461.6667,-1191.6667) .. (1453.0000,-1195.0000) --
    (1453.0000,-1265.0000) .. controls (1469.6667,-1277.6667) and
    (1479.6667,-1284.0000) .. (1483.0000,-1284.0000) -- (1964.0000,-1284.0000) ..
    controls (1978.6667,-1275.3333) and (1986.0000,-1261.3333) ..
    (1986.0000,-1242.0000) -- cycle(680.0000,-1525.0000) -- (566.0000,-948.0000)
    -- (481.0000,-948.0000) -- (383.0000,-1352.0000) -- (288.0000,-948.0000) --
    (206.0000,-948.0000) -- (82.0000,-1525.0000) -- (168.0000,-1525.0000) --
    (250.0000,-1117.0000) -- (348.0000,-1525.0000) -- (427.0000,-1525.0000) --
    (524.0000,-1117.0000) -- (604.0000,-1525.0000) -- (680.0000,-1525.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1664.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1113.0000,-838.0000) ..
    controls (1113.0000,-804.0000) and (1099.0000,-787.0000) ..
    (1071.0000,-787.0000) -- (124.0000,-787.0000) .. controls (114.0000,-787.0000)
    and (104.3333,-792.6667) .. (95.0000,-804.0000) .. controls
    (86.3333,-816.0000) and (82.0000,-827.3333) .. (82.0000,-838.0000) .. controls
    (82.0000,-862.0000) and (95.0000,-876.6667) .. (121.0000,-882.0000) ..
    controls (127.0000,-883.3333) and (149.0000,-884.0000) .. (187.0000,-884.0000)
    .. controls (194.3333,-884.0000) and (200.0000,-884.3333) ..
    (204.0000,-885.0000) .. controls (228.0000,-948.3333) and
    (272.0000,-1006.3333) .. (336.0000,-1059.0000) .. controls
    (402.6667,-1113.0000) and (468.6667,-1142.3333) .. (534.0000,-1147.0000) --
    (547.0000,-1154.0000) -- (547.0000,-1358.0000) -- (643.0000,-1358.0000) --
    (643.0000,-1154.0000) .. controls (652.3333,-1150.6667) and
    (677.6667,-1144.0000) .. (719.0000,-1134.0000) .. controls
    (774.3333,-1121.3333) and (828.6667,-1089.6667) .. (882.0000,-1039.0000) ..
    controls (932.6667,-991.6667) and (969.0000,-940.3333) .. (991.0000,-885.0000)
    .. controls (995.6667,-885.0000) and (1002.3333,-885.0000) ..
    (1011.0000,-885.0000) .. controls (1020.3333,-885.6667) and
    (1026.6667,-886.0000) .. (1030.0000,-886.0000) .. controls
    (1085.3333,-886.0000) and (1113.0000,-870.0000) .. (1113.0000,-838.0000) --
    cycle(919.0000,-616.0000) .. controls (919.0000,-582.0000) and
    (902.3333,-565.0000) .. (869.0000,-565.0000) .. controls (849.0000,-565.0000)
    and (832.3333,-581.0000) .. (819.0000,-613.0000) .. controls
    (808.3333,-639.6667) and (803.0000,-664.6667) .. (803.0000,-688.0000) ..
    controls (803.0000,-699.3333) and (808.6667,-709.6667) .. (820.0000,-719.0000)
    .. controls (832.0000,-729.0000) and (844.0000,-734.0000) ..
    (856.0000,-734.0000) .. controls (874.6667,-734.0000) and (890.3333,-718.3333)
    .. (903.0000,-687.0000) .. controls (913.6667,-661.6667) and
    (919.0000,-638.0000) .. (919.0000,-616.0000) -- cycle(735.0000,-608.0000) ..
    controls (735.0000,-563.3333) and (719.0000,-541.0000) .. (687.0000,-541.0000)
    .. controls (651.6667,-541.0000) and (634.0000,-575.3333) ..
    (634.0000,-644.0000) .. controls (634.0000,-688.0000) and (650.0000,-710.0000)
    .. (682.0000,-710.0000) .. controls (717.3333,-710.0000) and
    (735.0000,-676.0000) .. (735.0000,-608.0000) -- cycle(977.0000,-347.0000) ..
    controls (977.0000,-315.0000) and (960.3333,-299.0000) .. (927.0000,-299.0000)
    .. controls (907.6667,-299.0000) and (891.3333,-314.0000) ..
    (878.0000,-344.0000) .. controls (866.6667,-369.3333) and (861.0000,-393.0000)
    .. (861.0000,-415.0000) .. controls (861.0000,-450.3333) and
    (878.0000,-468.0000) .. (912.0000,-468.0000) .. controls (933.3333,-468.0000)
    and (950.3333,-452.3333) .. (963.0000,-421.0000) .. controls
    (972.3333,-397.0000) and (977.0000,-372.3333) .. (977.0000,-347.0000) --
    cycle(561.0000,-662.0000) .. controls (561.0000,-581.3333) and
    (543.3333,-541.0000) .. (508.0000,-541.0000) .. controls (495.3333,-541.0000)
    and (483.3333,-545.6667) .. (472.0000,-555.0000) .. controls
    (460.6667,-564.3333) and (455.0000,-575.0000) .. (455.0000,-587.0000) ..
    controls (455.0000,-669.0000) and (474.3333,-710.0000) .. (513.0000,-710.0000)
    .. controls (523.6667,-710.0000) and (534.3333,-704.6667) ..
    (545.0000,-694.0000) .. controls (555.6667,-683.3333) and (561.0000,-672.6667)
    .. (561.0000,-662.0000) -- cycle(1031.0000,-81.0000) .. controls
    (1031.0000,-48.3333) and (1014.6667,-32.0000) .. (982.0000,-32.0000) ..
    controls (963.3333,-32.0000) and (951.0000,-37.3333) .. (945.0000,-48.0000) ..
    controls (927.6667,-77.3333) and (919.0000,-111.6667) .. (919.0000,-151.0000)
    .. controls (919.0000,-181.6667) and (936.0000,-197.0000) ..
    (970.0000,-197.0000) .. controls (990.0000,-197.0000) and
    (1003.0000,-190.0000) .. (1009.0000,-176.0000) .. controls
    (1023.6667,-140.6667) and (1031.0000,-109.0000) .. (1031.0000,-81.0000) --
    cycle(755.0000,-340.0000) .. controls (755.0000,-290.0000) and
    (739.6667,-265.0000) .. (709.0000,-265.0000) .. controls (675.0000,-265.0000)
    and (658.0000,-294.6667) .. (658.0000,-354.0000) .. controls
    (658.0000,-382.6667) and (659.3333,-400.6667) .. (662.0000,-408.0000) ..
    controls (667.3333,-425.3333) and (681.3333,-434.0000) .. (704.0000,-434.0000)
    .. controls (738.0000,-434.0000) and (755.0000,-402.6667) ..
    (755.0000,-340.0000) -- cycle(387.0000,-683.0000) .. controls
    (387.0000,-660.3333) and (382.0000,-636.3333) .. (372.0000,-611.0000) ..
    controls (359.3333,-580.3333) and (343.3333,-565.0000) .. (324.0000,-565.0000)
    .. controls (292.0000,-565.0000) and (276.0000,-582.0000) ..
    (276.0000,-616.0000) .. controls (276.0000,-640.6667) and (280.6667,-664.6667)
    .. (290.0000,-688.0000) .. controls (302.0000,-718.6667) and
    (318.3333,-734.0000) .. (339.0000,-734.0000) .. controls (351.0000,-734.0000)
    and (362.0000,-728.6667) .. (372.0000,-718.0000) .. controls
    (382.0000,-707.3333) and (387.0000,-695.6667) .. (387.0000,-683.0000) --
    cycle(1089.0000,188.0000) .. controls (1089.0000,222.0000) and
    (1072.0000,239.0000) .. (1038.0000,239.0000) .. controls (1019.3333,239.0000)
    and (1004.0000,223.0000) .. (992.0000,191.0000) .. controls
    (982.0000,165.0000) and (977.0000,140.6667) .. (977.0000,118.0000) .. controls
    (977.0000,85.3333) and (992.3333,69.0000) .. (1023.0000,69.0000) .. controls
    (1044.3333,69.0000) and (1059.0000,76.0000) .. (1067.0000,90.0000) .. controls
    (1081.6667,115.3333) and (1089.0000,148.0000) .. (1089.0000,188.0000) --
    cycle(542.0000,-370.0000) .. controls (542.0000,-300.0000) and
    (524.3333,-265.0000) .. (489.0000,-265.0000) .. controls (476.3333,-265.0000)
    and (464.0000,-269.6667) .. (452.0000,-279.0000) .. controls
    (440.6667,-289.0000) and (435.0000,-300.3333) .. (435.0000,-313.0000) ..
    controls (435.0000,-393.6667) and (453.6667,-434.0000) .. (491.0000,-434.0000)
    .. controls (525.0000,-434.0000) and (542.0000,-412.6667) ..
    (542.0000,-370.0000) -- cycle(774.0000,-59.0000) .. controls
    (774.0000,-15.6667) and (757.0000,6.0000) .. (723.0000,6.0000) .. controls
    (692.3333,6.0000) and (677.0000,-21.3333) .. (677.0000,-76.0000) .. controls
    (677.0000,-137.3333) and (690.6667,-168.0000) .. (718.0000,-168.0000) ..
    controls (755.3333,-168.0000) and (774.0000,-131.6667) .. (774.0000,-59.0000)
    -- cycle(329.0000,-415.0000) .. controls (329.0000,-383.6667) and
    (322.0000,-352.0000) .. (308.0000,-320.0000) .. controls (302.0000,-306.0000)
    and (288.0000,-299.0000) .. (266.0000,-299.0000) .. controls
    (234.0000,-299.0000) and (218.0000,-315.0000) .. (218.0000,-347.0000) ..
    controls (218.0000,-371.0000) and (222.6667,-394.6667) .. (232.0000,-418.0000)
    .. controls (244.0000,-448.0000) and (260.0000,-463.0000) ..
    (280.0000,-463.0000) .. controls (312.6667,-463.0000) and (329.0000,-447.0000)
    .. (329.0000,-415.0000) -- cycle(793.0000,214.0000) .. controls
    (793.0000,256.0000) and (778.0000,277.0000) .. (748.0000,277.0000) .. controls
    (710.6667,277.0000) and (692.0000,241.0000) .. (692.0000,169.0000) .. controls
    (692.0000,128.3333) and (709.0000,108.0000) .. (743.0000,108.0000) .. controls
    (776.3333,108.0000) and (793.0000,143.3333) .. (793.0000,214.0000) --
    cycle(518.0000,-103.0000) .. controls (518.0000,-30.3333) and
    (500.0000,6.0000) .. (464.0000,6.0000) .. controls (432.0000,6.0000) and
    (416.0000,-16.0000) .. (416.0000,-60.0000) .. controls (416.0000,-128.6667)
    and (433.6667,-163.0000) .. (469.0000,-163.0000) .. controls
    (501.6667,-163.0000) and (518.0000,-143.0000) .. (518.0000,-103.0000) --
    cycle(276.0000,-148.0000) .. controls (276.0000,-141.3333) and
    (272.3333,-124.3333) .. (265.0000,-97.0000) .. controls (257.6667,-69.6667)
    and (252.3333,-53.3333) .. (249.0000,-48.0000) .. controls (240.3333,-34.0000)
    and (227.3333,-27.0000) .. (210.0000,-27.0000) .. controls (176.0000,-27.0000)
    and (159.0000,-44.0000) .. (159.0000,-78.0000) .. controls (159.0000,-98.6667)
    and (164.6667,-122.3333) .. (176.0000,-149.0000) .. controls
    (189.3333,-181.0000) and (204.6667,-197.0000) .. (222.0000,-197.0000) ..
    controls (234.6667,-197.0000) and (246.6667,-192.0000) .. (258.0000,-182.0000)
    .. controls (270.0000,-172.0000) and (276.0000,-160.6667) ..
    (276.0000,-148.0000) -- cycle(503.0000,156.0000) .. controls
    (503.0000,236.6667) and (484.3333,277.0000) .. (447.0000,277.0000) .. controls
    (415.6667,277.0000) and (400.0000,252.6667) .. (400.0000,204.0000) .. controls
    (400.0000,140.0000) and (417.3333,108.0000) .. (452.0000,108.0000) .. controls
    (464.6667,108.0000) and (476.3333,113.0000) .. (487.0000,123.0000) .. controls
    (497.6667,133.0000) and (503.0000,144.0000) .. (503.0000,156.0000) --
    cycle(218.0000,118.0000) .. controls (218.0000,140.0000) and
    (212.6667,164.3333) .. (202.0000,191.0000) .. controls (189.3333,223.0000) and
    (173.6667,239.0000) .. (155.0000,239.0000) .. controls (142.3333,239.0000) and
    (130.0000,234.0000) .. (118.0000,224.0000) .. controls (106.6667,214.0000) and
    (101.0000,202.6667) .. (101.0000,190.0000) .. controls (101.0000,182.6667) and
    (104.3333,165.6667) .. (111.0000,139.0000) .. controls (118.3333,112.3333) and
    (123.6667,96.0000) .. (127.0000,90.0000) .. controls (135.6667,76.0000) and
    (149.0000,69.0000) .. (167.0000,69.0000) .. controls (179.6667,69.0000) and
    (191.3333,74.0000) .. (202.0000,84.0000) .. controls (212.6667,94.0000) and
    (218.0000,105.3333) .. (218.0000,118.0000) -- cycle(880.0000,-885.0000) ..
    controls (812.0000,-997.6667) and (717.0000,-1054.0000) ..
    (595.0000,-1054.0000) .. controls (471.6667,-1054.0000) and
    (378.3333,-997.6667) .. (315.0000,-885.0000) -- (880.0000,-885.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1719.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1533.0000,-1026.0000) ..
    controls (1533.0000,-974.6667) and (1518.6667,-927.0000) ..
    (1490.0000,-883.0000) .. controls (1461.3333,-839.6667) and
    (1423.6667,-807.6667) .. (1377.0000,-787.0000) .. controls
    (1404.3333,-838.3333) and (1418.0000,-889.6667) .. (1418.0000,-941.0000) ..
    controls (1418.0000,-1012.3333) and (1403.6667,-1069.3333) ..
    (1375.0000,-1112.0000) .. controls (1349.0000,-1141.3333) and
    (1323.0000,-1170.3333) .. (1297.0000,-1199.0000) .. controls
    (1268.3333,-1231.0000) and (1254.0000,-1268.6667) .. (1254.0000,-1312.0000) ..
    controls (1254.0000,-1364.0000) and (1270.0000,-1412.3333) ..
    (1302.0000,-1457.0000) .. controls (1334.6667,-1502.3333) and
    (1375.6667,-1530.3333) .. (1425.0000,-1541.0000) -- (1435.0000,-1541.0000) ..
    controls (1387.0000,-1481.0000) and (1363.0000,-1420.3333) ..
    (1363.0000,-1359.0000) .. controls (1363.0000,-1296.3333) and
    (1391.3333,-1239.0000) .. (1448.0000,-1187.0000) .. controls
    (1504.6667,-1135.6667) and (1533.0000,-1082.0000) .. (1533.0000,-1026.0000) --
    cycle(1199.0000,-1024.0000) .. controls (1199.0000,-906.6667) and
    (1148.6667,-820.3333) .. (1048.0000,-765.0000) .. controls
    (1073.3333,-835.6667) and (1086.0000,-892.3333) .. (1086.0000,-935.0000) ..
    controls (1086.0000,-1011.6667) and (1071.6667,-1074.6667) ..
    (1043.0000,-1124.0000) .. controls (1016.3333,-1157.3333) and
    (989.0000,-1191.3333) .. (961.0000,-1226.0000) .. controls
    (933.0000,-1261.3333) and (919.0000,-1302.0000) .. (919.0000,-1348.0000) ..
    controls (919.0000,-1407.3333) and (935.3333,-1459.6667) ..
    (968.0000,-1505.0000) .. controls (1000.6667,-1550.3333) and
    (1045.3333,-1580.6667) .. (1102.0000,-1596.0000) .. controls
    (1054.6667,-1529.3333) and (1031.0000,-1461.3333) .. (1031.0000,-1392.0000) ..
    controls (1031.0000,-1325.3333) and (1059.0000,-1262.3333) ..
    (1115.0000,-1203.0000) .. controls (1171.0000,-1144.3333) and
    (1199.0000,-1084.6667) .. (1199.0000,-1024.0000) -- cycle(875.0000,-1023.0000)
    .. controls (875.0000,-915.0000) and (824.0000,-836.3333) ..
    (722.0000,-787.0000) .. controls (748.6667,-840.3333) and (762.0000,-892.0000)
    .. (762.0000,-942.0000) .. controls (762.0000,-984.6667) and
    (750.6667,-1036.6667) .. (728.0000,-1098.0000) .. controls
    (719.3333,-1120.6667) and (692.3333,-1151.3333) .. (647.0000,-1190.0000) ..
    controls (610.3333,-1222.0000) and (592.0000,-1262.3333) ..
    (592.0000,-1311.0000) .. controls (592.0000,-1404.3333) and
    (634.6667,-1474.6667) .. (720.0000,-1522.0000) .. controls
    (744.0000,-1535.3333) and (761.0000,-1541.6667) .. (771.0000,-1541.0000) --
    (776.0000,-1541.0000) .. controls (728.6667,-1480.3333) and
    (705.0000,-1420.0000) .. (705.0000,-1360.0000) .. controls
    (705.0000,-1297.3333) and (733.3333,-1241.3333) .. (790.0000,-1192.0000) ..
    controls (846.6667,-1143.3333) and (875.0000,-1087.0000) ..
    (875.0000,-1023.0000) -- cycle(1992.0000,-400.0000) .. controls
    (1992.0000,-362.0000) and (1974.3333,-334.3333) .. (1939.0000,-317.0000) ..
    controls (1894.3333,-295.0000) and (1869.0000,-279.0000) ..
    (1863.0000,-269.0000) .. controls (1851.0000,-248.3333) and
    (1820.6667,-157.0000) .. (1772.0000,5.0000) .. controls (1731.3333,140.3333)
    and (1693.6667,216.0000) .. (1659.0000,232.0000) .. controls
    (1647.0000,234.6667) and (1634.6667,237.3333) .. (1622.0000,240.0000) ..
    controls (1606.6667,244.0000) and (1599.3333,252.0000) .. (1600.0000,264.0000)
    .. controls (1601.3333,265.3333) and (1625.6667,275.3333) ..
    (1673.0000,294.0000) .. controls (1702.3333,306.0000) and (1717.0000,325.0000)
    .. (1717.0000,351.0000) .. controls (1717.0000,387.6667) and
    (1688.0000,406.0000) .. (1630.0000,406.0000) -- (1533.0000,406.0000) ..
    controls (1471.6667,406.0000) and (1441.0000,377.6667) .. (1441.0000,321.0000)
    .. controls (1441.0000,295.6667) and (1448.6667,269.6667) ..
    (1464.0000,243.0000) -- (584.0000,243.0000) .. controls (599.3333,269.6667)
    and (607.0000,295.6667) .. (607.0000,321.0000) .. controls (607.0000,366.3333)
    and (584.3333,393.6667) .. (539.0000,403.0000) .. controls (530.3333,405.0000)
    and (490.0000,406.0000) .. (418.0000,406.0000) .. controls (360.0000,406.0000)
    and (331.0000,387.6667) .. (331.0000,351.0000) .. controls (331.0000,325.0000)
    and (345.6667,306.0000) .. (375.0000,294.0000) .. controls (422.3333,275.3333)
    and (446.6667,265.3333) .. (448.0000,264.0000) .. controls (448.6667,252.0000)
    and (441.3333,244.0000) .. (426.0000,240.0000) .. controls (413.3333,237.3333)
    and (401.0000,234.6667) .. (389.0000,232.0000) .. controls (354.3333,216.0000)
    and (316.6667,140.3333) .. (276.0000,5.0000) .. controls (227.3333,-157.0000)
    and (197.0000,-248.3333) .. (185.0000,-269.0000) .. controls
    (179.0000,-279.0000) and (153.6667,-295.0000) .. (109.0000,-317.0000) ..
    controls (73.6667,-334.3333) and (56.0000,-362.0000) .. (56.0000,-400.0000) ..
    controls (56.0000,-430.0000) and (70.3333,-456.0000) .. (99.0000,-478.0000) ..
    controls (125.0000,-498.0000) and (153.6667,-508.0000) .. (185.0000,-508.0000)
    -- (310.0000,-508.0000) .. controls (335.3333,-548.0000) and
    (355.6667,-574.3333) .. (371.0000,-587.0000) .. controls (394.3333,-605.6667)
    and (426.0000,-615.0000) .. (466.0000,-615.0000) .. controls
    (538.6667,-615.0000) and (589.3333,-579.3333) .. (618.0000,-508.0000) --
    (916.0000,-508.0000) .. controls (951.3333,-544.0000) and (986.6667,-579.6667)
    .. (1022.0000,-615.0000) .. controls (1075.3333,-666.3333) and
    (1113.3333,-692.0000) .. (1136.0000,-692.0000) .. controls
    (1160.0000,-692.0000) and (1197.3333,-666.6667) .. (1248.0000,-616.0000) ..
    controls (1281.3333,-580.0000) and (1314.6667,-544.0000) ..
    (1348.0000,-508.0000) -- (1591.0000,-508.0000) .. controls
    (1617.6667,-528.6667) and (1653.0000,-562.0000) .. (1697.0000,-608.0000) --
    (1700.0000,-753.0000) .. controls (1691.3333,-752.3333) and
    (1687.0000,-752.0000) .. (1687.0000,-752.0000) .. controls
    (1672.3333,-752.0000) and (1657.3333,-760.0000) .. (1642.0000,-776.0000) ..
    controls (1627.3333,-792.0000) and (1620.0000,-807.3333) ..
    (1620.0000,-822.0000) .. controls (1620.0000,-856.0000) and
    (1636.6667,-873.0000) .. (1670.0000,-873.0000) .. controls
    (1704.0000,-873.0000) and (1727.3333,-848.0000) .. (1740.0000,-798.0000) ..
    controls (1752.6667,-799.3333) and (1759.0000,-810.6667) ..
    (1759.0000,-832.0000) .. controls (1759.0000,-842.6667) and
    (1766.3333,-848.0000) .. (1781.0000,-848.0000) .. controls
    (1795.6667,-848.0000) and (1803.6667,-841.6667) .. (1805.0000,-829.0000) ..
    controls (1807.0000,-817.0000) and (1808.3333,-805.0000) ..
    (1809.0000,-793.0000) .. controls (1827.6667,-813.0000) and
    (1840.3333,-823.0000) .. (1847.0000,-823.0000) .. controls
    (1864.3333,-823.0000) and (1873.0000,-814.0000) .. (1873.0000,-796.0000) ..
    controls (1873.0000,-789.3333) and (1868.0000,-780.6667) ..
    (1858.0000,-770.0000) .. controls (1848.0000,-759.3333) and
    (1839.3333,-753.3333) .. (1832.0000,-752.0000) -- (1826.0000,-755.0000) --
    (1826.0000,-566.0000) .. controls (1826.0000,-550.6667) and
    (1812.3333,-531.3333) .. (1785.0000,-508.0000) -- (1863.0000,-508.0000) ..
    controls (1894.3333,-508.0000) and (1923.0000,-498.0000) ..
    (1949.0000,-478.0000) .. controls (1977.6667,-456.0000) and
    (1992.0000,-430.0000) .. (1992.0000,-400.0000) -- cycle(500.0000,-834.0000) ..
    controls (500.0000,-780.6667) and (482.0000,-735.6667) .. (446.0000,-699.0000)
    .. controls (410.0000,-663.0000) and (365.3333,-645.0000) ..
    (312.0000,-645.0000) .. controls (258.6667,-645.0000) and (213.0000,-663.0000)
    .. (175.0000,-699.0000) .. controls (137.0000,-735.6667) and
    (118.0000,-780.6667) .. (118.0000,-834.0000) .. controls (118.0000,-887.3333)
    and (137.0000,-932.3333) .. (175.0000,-969.0000) .. controls
    (213.0000,-1005.6667) and (258.6667,-1024.0000) .. (312.0000,-1024.0000) ..
    controls (365.3333,-1024.0000) and (410.0000,-1005.6667) ..
    (446.0000,-969.0000) .. controls (482.0000,-932.3333) and (500.0000,-887.3333)
    .. (500.0000,-834.0000) -- cycle(1667.0000,353.0000) -- (1667.0000,347.0000)
    .. controls (1643.0000,339.0000) and (1610.3333,324.3333) ..
    (1569.0000,303.0000) -- (1550.0000,266.0000) .. controls (1550.0000,256.6667)
    and (1550.6667,249.0000) .. (1552.0000,243.0000) -- (1493.0000,243.0000) --
    (1507.0000,268.0000) .. controls (1496.3333,286.6667) and (1491.0000,304.3333)
    .. (1491.0000,321.0000) .. controls (1491.0000,344.3333) and
    (1505.0000,356.0000) .. (1533.0000,356.0000) -- (1645.0000,356.0000) ..
    controls (1654.3333,356.0000) and (1661.6667,355.0000) .. (1667.0000,353.0000)
    -- cycle(1942.0000,-400.0000) .. controls (1942.0000,-416.0000) and
    (1933.0000,-429.6667) .. (1915.0000,-441.0000) .. controls
    (1897.0000,-452.3333) and (1879.6667,-458.0000) .. (1863.0000,-458.0000) --
    (185.0000,-458.0000) .. controls (168.3333,-458.0000) and (151.0000,-452.3333)
    .. (133.0000,-441.0000) .. controls (115.0000,-429.6667) and
    (106.0000,-416.0000) .. (106.0000,-400.0000) .. controls (106.0000,-386.0000)
    and (123.3333,-368.3333) .. (158.0000,-347.0000) .. controls
    (198.0000,-321.6667) and (221.6667,-303.6667) .. (229.0000,-293.0000) ..
    controls (242.3333,-273.0000) and (271.6667,-186.6667) .. (317.0000,-34.0000)
    .. controls (358.3333,104.0000) and (389.3333,177.3333) .. (410.0000,186.0000)
    .. controls (415.3333,188.0000) and (426.3333,190.3333) .. (443.0000,193.0000)
    -- (1605.0000,193.0000) .. controls (1615.6667,193.0000) and
    (1626.3333,191.0000) .. (1637.0000,187.0000) .. controls (1661.0000,177.6667)
    and (1684.0000,133.0000) .. (1706.0000,53.0000) .. controls
    (1726.6667,-23.6667) and (1747.6667,-100.3333) .. (1769.0000,-177.0000) ..
    controls (1798.3333,-264.3333) and (1832.6667,-319.0000) ..
    (1872.0000,-341.0000) .. controls (1887.3333,-347.6667) and
    (1902.3333,-354.3333) .. (1917.0000,-361.0000) .. controls
    (1933.6667,-370.3333) and (1942.0000,-383.3333) .. (1942.0000,-400.0000) --
    cycle(557.0000,321.0000) .. controls (557.0000,304.3333) and
    (551.6667,286.6667) .. (541.0000,268.0000) -- (555.0000,243.0000) --
    (496.0000,243.0000) .. controls (497.3333,249.0000) and (498.0000,256.6667) ..
    (498.0000,266.0000) -- (479.0000,303.0000) .. controls (451.6667,313.0000) and
    (419.0000,327.6667) .. (381.0000,347.0000) -- (381.0000,353.0000) .. controls
    (386.3333,355.0000) and (393.6667,356.0000) .. (403.0000,356.0000) --
    (515.0000,356.0000) .. controls (543.0000,356.0000) and (557.0000,344.3333) ..
    (557.0000,321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1992.0000,-400.0000) ..
    controls (1992.0000,-362.0000) and (1974.0000,-334.3333) ..
    (1938.0000,-317.0000) .. controls (1893.3333,-295.0000) and
    (1868.3333,-279.0000) .. (1863.0000,-269.0000) .. controls
    (1841.6667,-231.0000) and (1817.6667,-163.6667) .. (1791.0000,-67.0000) ..
    controls (1761.6667,39.6667) and (1738.6667,112.0000) .. (1722.0000,150.0000)
    .. controls (1702.6667,193.3333) and (1681.6667,220.6667) ..
    (1659.0000,232.0000) .. controls (1647.0000,234.6667) and (1634.6667,237.3333)
    .. (1622.0000,240.0000) .. controls (1606.6667,244.0000) and
    (1599.3333,252.0000) .. (1600.0000,264.0000) .. controls (1602.0000,266.0000)
    and (1626.3333,276.0000) .. (1673.0000,294.0000) .. controls
    (1702.3333,305.3333) and (1717.0000,324.3333) .. (1717.0000,351.0000) ..
    controls (1717.0000,387.6667) and (1688.0000,406.0000) .. (1630.0000,406.0000)
    -- (1533.0000,406.0000) .. controls (1471.6667,406.0000) and
    (1441.0000,377.6667) .. (1441.0000,321.0000) .. controls (1441.0000,295.6667)
    and (1448.6667,269.6667) .. (1464.0000,243.0000) -- (584.0000,243.0000) ..
    controls (599.3333,269.6667) and (607.0000,295.6667) .. (607.0000,321.0000) ..
    controls (607.0000,377.6667) and (576.3333,406.0000) .. (515.0000,406.0000) --
    (418.0000,406.0000) .. controls (360.0000,406.0000) and (331.0000,387.6667) ..
    (331.0000,351.0000) .. controls (331.0000,324.3333) and (345.6667,305.3333) ..
    (375.0000,294.0000) .. controls (421.6667,276.0000) and (446.0000,266.0000) ..
    (448.0000,264.0000) .. controls (448.6667,252.0000) and (441.3333,244.0000) ..
    (426.0000,240.0000) .. controls (413.3333,237.3333) and (401.0000,234.6667) ..
    (389.0000,232.0000) .. controls (366.3333,220.6667) and (345.3333,193.3333) ..
    (326.0000,150.0000) .. controls (309.3333,112.0000) and (286.3333,39.6667) ..
    (257.0000,-67.0000) .. controls (230.3333,-163.6667) and (206.3333,-231.0000)
    .. (185.0000,-269.0000) .. controls (179.6667,-279.0000) and
    (154.6667,-295.0000) .. (110.0000,-317.0000) .. controls (74.0000,-334.3333)
    and (56.0000,-362.0000) .. (56.0000,-400.0000) .. controls (56.0000,-430.0000)
    and (70.3333,-456.0000) .. (99.0000,-478.0000) .. controls
    (125.0000,-498.0000) and (153.6667,-508.0000) .. (185.0000,-508.0000) --
    (1760.0000,-508.0000) -- (1760.0000,-1446.0000) .. controls
    (1760.0000,-1456.0000) and (1754.3333,-1466.0000) .. (1743.0000,-1476.0000) ..
    controls (1732.3333,-1486.6667) and (1722.0000,-1492.0000) ..
    (1712.0000,-1492.0000) .. controls (1701.3333,-1492.0000) and
    (1693.0000,-1490.6667) .. (1687.0000,-1488.0000) .. controls
    (1673.6667,-1482.0000) and (1646.3333,-1434.6667) .. (1605.0000,-1346.0000) ..
    controls (1652.3333,-1309.3333) and (1678.6667,-1241.3333) ..
    (1684.0000,-1142.0000) -- (1723.0000,-1119.0000) -- (1698.0000,-1076.0000) --
    (1273.0000,-1326.0000) -- (1298.0000,-1369.0000) -- (1339.0000,-1345.0000) ..
    controls (1399.0000,-1370.3333) and (1446.0000,-1383.0000) ..
    (1480.0000,-1383.0000) .. controls (1509.3333,-1383.0000) and
    (1536.0000,-1378.6667) .. (1560.0000,-1370.0000) .. controls
    (1604.6667,-1468.0000) and (1640.3333,-1522.6667) .. (1667.0000,-1534.0000) ..
    controls (1679.6667,-1539.3333) and (1694.6667,-1542.0000) ..
    (1712.0000,-1542.0000) .. controls (1736.0000,-1542.0000) and
    (1758.3333,-1532.0000) .. (1779.0000,-1512.0000) .. controls
    (1799.6667,-1492.0000) and (1810.0000,-1470.0000) .. (1810.0000,-1446.0000) --
    (1810.0000,-508.0000) -- (1863.0000,-508.0000) .. controls
    (1894.3333,-508.0000) and (1923.0000,-498.0000) .. (1949.0000,-478.0000) ..
    controls (1977.6667,-456.0000) and (1992.0000,-430.0000) ..
    (1992.0000,-400.0000) -- cycle(1632.0000,-1173.0000) .. controls
    (1621.3333,-1279.6667) and (1570.6667,-1333.0000) .. (1480.0000,-1333.0000) ..
    controls (1455.3333,-1333.0000) and (1426.3333,-1326.6667) ..
    (1393.0000,-1314.0000) -- (1632.0000,-1173.0000) -- cycle(1667.0000,353.0000)
    -- (1667.0000,347.0000) .. controls (1642.3333,338.3333) and
    (1609.6667,323.6667) .. (1569.0000,303.0000) -- (1550.0000,266.0000) --
    (1550.0000,261.0000) .. controls (1550.0000,255.0000) and (1550.6667,249.0000)
    .. (1552.0000,243.0000) -- (1493.0000,243.0000) -- (1507.0000,268.0000) ..
    controls (1496.3333,286.6667) and (1491.0000,304.3333) .. (1491.0000,321.0000)
    .. controls (1491.0000,344.3333) and (1505.0000,356.0000) ..
    (1533.0000,356.0000) -- (1645.0000,356.0000) .. controls (1654.3333,356.0000)
    and (1661.6667,355.0000) .. (1667.0000,353.0000) -- cycle(1942.0000,-400.0000)
    .. controls (1942.0000,-416.0000) and (1932.3333,-430.0000) ..
    (1913.0000,-442.0000) .. controls (1896.3333,-452.6667) and
    (1879.6667,-458.0000) .. (1863.0000,-458.0000) -- (185.0000,-458.0000) ..
    controls (168.3333,-458.0000) and (151.6667,-452.6667) .. (135.0000,-442.0000)
    .. controls (115.6667,-430.0000) and (106.0000,-416.0000) ..
    (106.0000,-400.0000) .. controls (106.0000,-384.6667) and (123.0000,-367.3333)
    .. (157.0000,-348.0000) .. controls (196.3333,-325.3333) and
    (220.3333,-307.0000) .. (229.0000,-293.0000) .. controls (241.0000,-273.0000)
    and (270.0000,-187.0000) .. (316.0000,-35.0000) .. controls
    (357.3333,101.6667) and (388.6667,175.3333) .. (410.0000,186.0000) .. controls
    (412.0000,186.6667) and (415.0000,187.3333) .. (419.0000,188.0000) .. controls
    (439.0000,191.3333) and (447.0000,193.0000) .. (443.0000,193.0000) --
    (1605.0000,193.0000) .. controls (1615.6667,193.0000) and (1626.3333,191.0000)
    .. (1637.0000,187.0000) .. controls (1661.0000,177.6667) and
    (1684.0000,132.6667) .. (1706.0000,52.0000) .. controls (1727.3333,-24.6667)
    and (1748.3333,-101.3333) .. (1769.0000,-178.0000) .. controls
    (1798.3333,-265.3333) and (1832.6667,-319.6667) .. (1872.0000,-341.0000) ..
    controls (1887.3333,-347.6667) and (1902.3333,-354.3333) ..
    (1917.0000,-361.0000) .. controls (1933.6667,-370.3333) and
    (1942.0000,-383.3333) .. (1942.0000,-400.0000) -- cycle(557.0000,321.0000) ..
    controls (557.0000,304.3333) and (551.6667,286.6667) .. (541.0000,268.0000) --
    (555.0000,243.0000) -- (496.0000,243.0000) .. controls (497.3333,249.0000) and
    (498.0000,255.0000) .. (498.0000,261.0000) -- (498.0000,266.0000) --
    (479.0000,303.0000) .. controls (451.0000,313.6667) and (418.3333,328.3333) ..
    (381.0000,347.0000) -- (381.0000,353.0000) .. controls (386.3333,355.0000) and
    (393.6667,356.0000) .. (403.0000,356.0000) -- (515.0000,356.0000) .. controls
    (543.0000,356.0000) and (557.0000,344.3333) .. (557.0000,321.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1736.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1234.0000,-1231.0000) --
    (822.0000,-1231.0000) .. controls (807.3333,-1259.6667) and
    (784.6667,-1302.0000) .. (754.0000,-1358.0000) -- (1234.0000,-1358.0000) --
    (1234.0000,-1231.0000) -- cycle(1234.0000,-1009.0000) .. controls
    (1234.0000,-983.0000) and (1215.0000,-954.3333) .. (1177.0000,-923.0000) ..
    controls (1139.6667,-891.6667) and (1107.6667,-875.3333) ..
    (1081.0000,-874.0000) .. controls (1070.3333,-873.3333) and
    (1058.0000,-873.0000) .. (1044.0000,-873.0000) .. controls
    (984.0000,-873.0000) and (937.6667,-891.3333) .. (905.0000,-928.0000) ..
    controls (872.3333,-965.3333) and (857.3333,-1014.3333) ..
    (860.0000,-1075.0000) .. controls (838.0000,-1079.6667) and
    (808.0000,-1081.6667) .. (770.0000,-1081.0000) .. controls
    (782.6667,-1097.6667) and (802.0000,-1123.0000) .. (828.0000,-1157.0000) --
    (1234.0000,-1157.0000) -- (1234.0000,-1009.0000) -- cycle(1452.0000,134.0000)
    -- (761.0000,134.0000) -- (761.0000,-63.0000) -- (1284.0000,-63.0000) --
    (1284.0000,-168.0000) -- (865.0000,-168.0000) .. controls (947.6667,-280.0000)
    and (1050.3333,-416.0000) .. (1173.0000,-576.0000) .. controls
    (1213.6667,-633.3333) and (1268.0000,-703.3333) .. (1336.0000,-786.0000) ..
    controls (1342.0000,-791.3333) and (1351.0000,-794.0000) ..
    (1363.0000,-794.0000) .. controls (1387.6667,-794.0000) and
    (1408.6667,-785.0000) .. (1426.0000,-767.0000) .. controls
    (1443.3333,-749.0000) and (1452.0000,-727.6667) .. (1452.0000,-703.0000) --
    (1452.0000,134.0000) -- cycle(417.0000,-879.0000) -- (328.0000,-879.0000) --
    (328.0000,-722.0000) -- (83.0000,-863.0000) -- (83.0000,-1308.0000) --
    (417.0000,-1308.0000) -- (417.0000,-879.0000) -- cycle(1206.0000,-799.0000) --
    (755.0000,-218.0000) -- (755.0000,-615.0000) .. controls (722.3333,-575.6667)
    and (675.3333,-514.6667) .. (614.0000,-432.0000) .. controls
    (567.3333,-360.0000) and (521.3333,-324.0000) .. (476.0000,-324.0000) ..
    controls (448.0000,-324.0000) and (386.0000,-361.0000) .. (290.0000,-435.0000)
    .. controls (202.0000,-503.6667) and (144.6667,-554.6667) ..
    (118.0000,-588.0000) .. controls (94.0000,-618.0000) and (82.0000,-643.0000)
    .. (82.0000,-663.0000) .. controls (82.0000,-679.6667) and (89.0000,-695.3333)
    .. (103.0000,-710.0000) .. controls (117.0000,-725.3333) and
    (132.3333,-733.0000) .. (149.0000,-733.0000) .. controls (177.0000,-733.0000)
    and (232.3333,-696.6667) .. (315.0000,-624.0000) .. controls
    (397.6667,-551.3333) and (450.6667,-515.0000) .. (474.0000,-515.0000) ..
    controls (510.6667,-515.0000) and (583.6667,-609.6667) .. (693.0000,-799.0000)
    -- (1206.0000,-799.0000) -- cycle(394.0000,-907.0000) -- (394.0000,-1274.0000)
    -- (121.0000,-1274.0000) -- (329.0000,-1154.0000) -- (329.0000,-907.0000) --
    (394.0000,-907.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1377.0000,-1128.0000) --
    (1029.0000,-1128.0000) -- (971.0000,-1231.0000) -- (1377.0000,-1231.0000) --
    (1377.0000,-1128.0000) -- cycle(1377.0000,-940.0000) .. controls
    (1377.0000,-922.0000) and (1365.3333,-899.6667) .. (1342.0000,-873.0000) ..
    controls (1311.3333,-837.6667) and (1269.6667,-820.0000) ..
    (1217.0000,-820.0000) .. controls (1170.3333,-820.0000) and
    (1133.3333,-833.6667) .. (1106.0000,-861.0000) .. controls
    (1078.6667,-889.0000) and (1065.0000,-925.3333) .. (1065.0000,-970.0000) ..
    controls (1065.0000,-977.3333) and (1065.3333,-984.6667) ..
    (1066.0000,-992.0000) .. controls (1040.6667,-996.6667) and
    (1012.3333,-998.3333) .. (981.0000,-997.0000) .. controls
    (1015.6667,-1039.6667) and (1037.0000,-1061.0000) .. (1045.0000,-1061.0000) --
    (1377.0000,-1061.0000) -- (1377.0000,-940.0000) -- cycle(1561.0000,30.0000) --
    (976.0000,30.0000) -- (976.0000,-141.0000) -- (1421.0000,-141.0000) --
    (1421.0000,-224.0000) -- (1066.0000,-224.0000) .. controls
    (1180.6667,-379.3333) and (1269.0000,-497.6667) .. (1331.0000,-579.0000) ..
    controls (1361.6667,-623.0000) and (1405.6667,-679.0000) ..
    (1463.0000,-747.0000) .. controls (1468.3333,-751.6667) and
    (1476.0000,-754.0000) .. (1486.0000,-754.0000) .. controls
    (1505.3333,-754.0000) and (1522.6667,-746.0000) .. (1538.0000,-730.0000) ..
    controls (1553.3333,-714.0000) and (1561.0000,-696.3333) ..
    (1561.0000,-677.0000) -- (1561.0000,30.0000) -- cycle(1349.0000,-749.0000) --
    (972.0000,-267.0000) -- (972.0000,-603.0000) .. controls (922.0000,-541.0000)
    and (847.0000,-448.0000) .. (747.0000,-324.0000) .. controls
    (725.6667,-295.3333) and (691.3333,-254.6667) .. (644.0000,-202.0000) ..
    controls (618.6667,-179.3333) and (597.6667,-168.0000) .. (581.0000,-168.0000)
    .. controls (566.3333,-168.0000) and (552.6667,-175.0000) ..
    (540.0000,-189.0000) .. controls (528.0000,-203.0000) and (522.0000,-217.3333)
    .. (522.0000,-232.0000) .. controls (522.0000,-252.6667) and
    (528.6667,-273.6667) .. (542.0000,-295.0000) .. controls (544.6667,-299.0000)
    and (583.3333,-348.0000) .. (658.0000,-442.0000) -- (901.0000,-749.0000) --
    (1349.0000,-749.0000) -- cycle(871.0000,-37.0000) .. controls
    (871.0000,-21.0000) and (862.0000,-5.6667) .. (844.0000,9.0000) .. controls
    (826.0000,23.6667) and (809.0000,31.0000) .. (793.0000,31.0000) --
    (336.0000,31.0000) .. controls (322.0000,31.0000) and (305.3333,22.6667) ..
    (286.0000,6.0000) .. controls (266.6667,-10.0000) and (257.0000,-24.6667) ..
    (257.0000,-38.0000) -- (257.0000,-144.0000) -- (871.0000,-144.0000) --
    (871.0000,-37.0000) -- cycle(242.0000,-149.0000) -- (151.0000,-149.0000) ..
    controls (132.3333,-149.0000) and (116.0000,-157.3333) .. (102.0000,-174.0000)
    .. controls (88.6667,-190.6667) and (82.0000,-208.6667) .. (82.0000,-228.0000)
    -- (82.0000,-685.0000) .. controls (82.0000,-702.3333) and (88.3333,-719.6667)
    .. (101.0000,-737.0000) .. controls (114.3333,-754.3333) and
    (129.3333,-763.0000) .. (146.0000,-763.0000) -- (242.0000,-763.0000) --
    (242.0000,-149.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1751.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (939.0000,-1303.0000) --
    (898.0000,-1303.0000) .. controls (895.3333,-1269.6667) and
    (895.3333,-1236.6667) .. (898.0000,-1204.0000) -- (831.0000,-1204.0000) --
    (831.0000,-1299.0000) .. controls (818.3333,-1303.6667) and
    (802.3333,-1305.3333) .. (783.0000,-1304.0000) -- (861.0000,-1378.0000) ..
    controls (881.6667,-1361.3333) and (907.6667,-1336.3333) ..
    (939.0000,-1303.0000) -- cycle(1413.0000,-470.0000) .. controls
    (1413.0000,-463.3333) and (1408.0000,-452.3333) .. (1398.0000,-437.0000) ..
    controls (1388.0000,-422.3333) and (1380.0000,-412.6667) ..
    (1374.0000,-408.0000) .. controls (1363.3333,-400.6667) and
    (1350.0000,-397.0000) .. (1334.0000,-397.0000) -- (1215.0000,-397.0000) --
    (1215.0000,-1037.0000) -- (1334.0000,-1037.0000) .. controls
    (1351.3333,-1037.0000) and (1368.6667,-1028.3333) .. (1386.0000,-1011.0000) ..
    controls (1404.0000,-993.6667) and (1413.0000,-976.3333) ..
    (1413.0000,-959.0000) -- (1413.0000,-470.0000) -- cycle(1156.0000,-398.0000)
    -- (584.0000,-398.0000) -- (584.0000,-1036.0000) .. controls
    (614.6667,-1036.0000) and (648.3333,-1036.6667) .. (685.0000,-1038.0000) ..
    controls (691.0000,-1046.0000) and (694.0000,-1068.3333) ..
    (694.0000,-1105.0000) .. controls (694.0000,-1151.6667) and
    (723.6667,-1175.0000) .. (783.0000,-1175.0000) -- (931.0000,-1175.0000) ..
    controls (967.6667,-1175.0000) and (992.3333,-1173.0000) ..
    (1005.0000,-1169.0000) .. controls (1030.3333,-1161.6667) and
    (1045.3333,-1144.3333) .. (1050.0000,-1117.0000) .. controls
    (1052.0000,-1102.3333) and (1052.6667,-1077.0000) .. (1052.0000,-1041.0000) ..
    controls (1070.6667,-1038.3333) and (1089.3333,-1037.0000) ..
    (1108.0000,-1037.0000) .. controls (1124.0000,-1037.0000) and
    (1140.0000,-1038.0000) .. (1156.0000,-1040.0000) -- (1156.0000,-398.0000) --
    cycle(526.0000,-397.0000) -- (402.0000,-397.0000) .. controls
    (386.0000,-397.0000) and (369.6667,-407.3333) .. (353.0000,-428.0000) ..
    controls (336.3333,-449.3333) and (328.0000,-468.3333) .. (328.0000,-485.0000)
    -- (328.0000,-944.0000) .. controls (328.0000,-966.0000) and
    (336.0000,-987.0000) .. (352.0000,-1007.0000) .. controls
    (368.0000,-1027.0000) and (391.0000,-1037.0000) .. (421.0000,-1037.0000) --
    (526.0000,-1037.0000) -- (526.0000,-397.0000) -- cycle(1659.0000,-146.0000) --
    (1420.0000,-146.0000) -- (1420.0000,124.0000) -- (1248.0000,124.0000) --
    (1248.0000,-145.0000) -- (491.0000,-145.0000) -- (491.0000,124.0000) --
    (319.0000,124.0000) -- (319.0000,-144.0000) -- (82.0000,-144.0000) --
    (82.0000,-287.0000) .. controls (88.6667,-286.3333) and (93.6667,-286.0000) ..
    (97.0000,-286.0000) .. controls (98.3333,-286.0000) and (114.0000,-287.0000)
    .. (144.0000,-289.0000) .. controls (155.3333,-342.3333) and
    (185.6667,-369.0000) .. (235.0000,-369.0000) .. controls (281.6667,-369.0000)
    and (310.6667,-341.6667) .. (322.0000,-287.0000) -- (400.0000,-287.0000) ..
    controls (412.0000,-338.3333) and (441.6667,-364.0000) .. (489.0000,-364.0000)
    .. controls (529.6667,-364.0000) and (557.6667,-338.3333) ..
    (573.0000,-287.0000) -- (656.0000,-287.0000) .. controls (663.3333,-338.3333)
    and (693.0000,-364.0000) .. (745.0000,-364.0000) .. controls
    (786.3333,-364.0000) and (814.3333,-338.3333) .. (829.0000,-287.0000) --
    (908.0000,-287.0000) .. controls (922.6667,-338.3333) and (952.0000,-364.0000)
    .. (996.0000,-364.0000) .. controls (1050.0000,-364.0000) and
    (1076.6667,-340.0000) .. (1076.0000,-292.0000) .. controls
    (1084.0000,-289.3333) and (1096.3333,-288.0000) .. (1113.0000,-288.0000) ..
    controls (1129.0000,-288.0000) and (1145.6667,-288.3333) ..
    (1163.0000,-289.0000) .. controls (1174.3333,-317.0000) and
    (1184.6667,-335.6667) .. (1194.0000,-345.0000) .. controls
    (1207.3333,-357.6667) and (1227.3333,-364.0000) .. (1254.0000,-364.0000) ..
    controls (1296.6667,-364.0000) and (1325.6667,-338.6667) ..
    (1341.0000,-288.0000) -- (1420.0000,-288.0000) .. controls
    (1421.3333,-290.0000) and (1423.3333,-294.3333) .. (1426.0000,-301.0000) ..
    controls (1440.6667,-339.6667) and (1468.0000,-359.0000) ..
    (1508.0000,-359.0000) .. controls (1550.6667,-359.0000) and
    (1580.3333,-335.6667) .. (1597.0000,-289.0000) .. controls
    (1611.6667,-287.6667) and (1632.3333,-287.0000) .. (1659.0000,-287.0000) --
    (1659.0000,-146.0000) -- cycle(1000.0000,-1042.0000) -- (1000.0000,-1101.0000)
    .. controls (1000.0000,-1123.0000) and (955.3333,-1134.0000) ..
    (866.0000,-1134.0000) .. controls (820.0000,-1134.0000) and
    (793.3333,-1133.3333) .. (786.0000,-1132.0000) .. controls
    (755.3333,-1126.0000) and (740.0000,-1109.0000) .. (740.0000,-1081.0000) --
    (740.0000,-1042.0000) -- (1000.0000,-1042.0000) -- cycle(782.0000,-682.0000)
    -- (782.0000,-913.0000) .. controls (758.6667,-913.0000) and
    (743.0000,-914.3333) .. (735.0000,-917.0000) -- (735.0000,-1031.0000) --
    (698.0000,-1031.0000) -- (698.0000,-913.0000) -- (652.0000,-913.0000) --
    (652.0000,-682.0000) -- (782.0000,-682.0000) -- cycle(735.0000,-863.0000) ..
    controls (731.0000,-859.0000) and (727.3333,-857.0000) .. (724.0000,-857.0000)
    -- (717.0000,-857.0000) .. controls (711.6667,-857.0000) and
    (705.3333,-860.3333) .. (698.0000,-867.0000) -- (698.0000,-889.0000) ..
    controls (705.3333,-895.6667) and (711.3333,-899.0000) .. (716.0000,-899.0000)
    .. controls (721.3333,-899.0000) and (727.6667,-895.3333) ..
    (735.0000,-888.0000) -- (735.0000,-863.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1708.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1260.0000,-309.0000) --
    (82.0000,-309.0000) -- (82.0000,-1360.0000) -- (1260.0000,-1360.0000) --
    (1260.0000,-309.0000) -- cycle(1215.0000,-18.0000) .. controls
    (1215.0000,42.0000) and (1194.6667,92.0000) .. (1154.0000,132.0000) ..
    controls (1114.0000,172.0000) and (1063.6667,192.0000) .. (1003.0000,192.0000)
    .. controls (918.3333,192.0000) and (854.6667,151.6667) .. (812.0000,71.0000)
    .. controls (812.0000,71.0000) and (797.0000,71.0000) .. (767.0000,71.0000) ..
    controls (731.6667,71.0000) and (711.0000,61.6667) .. (705.0000,43.0000) --
    (506.0000,43.0000) .. controls (496.0000,26.3333) and (484.3333,11.3333) ..
    (471.0000,-2.0000) .. controls (411.0000,28.6667) and (377.3333,44.0000) ..
    (370.0000,44.0000) .. controls (360.0000,44.0000) and (342.6667,27.0000) ..
    (318.0000,-7.0000) .. controls (258.0000,23.6667) and (224.3333,39.0000) ..
    (217.0000,39.0000) .. controls (213.0000,39.0000) and (198.6667,26.6667) ..
    (174.0000,2.0000) .. controls (149.3333,-22.6667) and (137.0000,-37.0000) ..
    (137.0000,-41.0000) .. controls (137.0000,-48.3333) and (146.0000,-64.3333) ..
    (164.0000,-89.0000) -- (807.0000,-89.0000) .. controls (850.3333,-181.0000)
    and (916.3333,-227.0000) .. (1005.0000,-227.0000) .. controls
    (1061.0000,-227.0000) and (1110.0000,-206.0000) .. (1152.0000,-164.0000) ..
    controls (1194.0000,-122.6667) and (1215.0000,-74.0000) ..
    (1215.0000,-18.0000) -- cycle(1199.0000,-371.0000) -- (1199.0000,-1298.0000)
    -- (143.0000,-1298.0000) -- (143.0000,-371.0000) -- (1199.0000,-371.0000) --
    cycle(1184.0000,-18.0000) .. controls (1184.0000,-29.3333) and
    (1178.6667,-39.6667) .. (1168.0000,-49.0000) .. controls (1158.0000,-58.3333)
    and (1147.3333,-63.0000) .. (1136.0000,-63.0000) .. controls
    (1110.0000,-63.0000) and (1097.0000,-48.6667) .. (1097.0000,-20.0000) ..
    controls (1097.0000,8.6667) and (1112.3333,23.0000) .. (1143.0000,23.0000) ..
    controls (1170.3333,23.0000) and (1184.0000,9.3333) .. (1184.0000,-18.0000) --
    cycle(1138.0000,-540.0000) .. controls (1138.0000,-529.3333) and
    (1131.3333,-516.0000) .. (1118.0000,-500.0000) .. controls
    (1105.3333,-484.6667) and (1094.0000,-477.0000) .. (1084.0000,-477.0000) --
    (970.0000,-477.0000) -- (970.0000,-1084.0000) -- (1013.0000,-1084.0000) ..
    controls (1068.3333,-1084.0000) and (1104.3333,-1072.0000) ..
    (1121.0000,-1048.0000) .. controls (1132.3333,-1032.0000) and
    (1138.0000,-1016.3333) .. (1138.0000,-1001.0000) -- (1138.0000,-540.0000) --
    cycle(923.0000,-478.0000) -- (434.0000,-478.0000) -- (434.0000,-1084.0000) --
    (526.0000,-1084.0000) -- (526.0000,-1096.0000) .. controls
    (526.0000,-1100.6667) and (525.6667,-1107.3333) .. (525.0000,-1116.0000) ..
    controls (524.3333,-1125.3333) and (524.0000,-1132.0000) ..
    (524.0000,-1136.0000) .. controls (524.0000,-1190.0000) and
    (551.3333,-1217.0000) .. (606.0000,-1217.0000) .. controls
    (614.0000,-1217.0000) and (626.0000,-1216.0000) .. (642.0000,-1214.0000) ..
    controls (658.6667,-1212.6667) and (671.0000,-1212.0000) ..
    (679.0000,-1212.0000) .. controls (686.3333,-1212.0000) and
    (696.6667,-1212.3333) .. (710.0000,-1213.0000) .. controls
    (724.0000,-1214.3333) and (734.6667,-1215.0000) .. (742.0000,-1215.0000) ..
    controls (782.6667,-1215.0000) and (807.3333,-1210.0000) ..
    (816.0000,-1200.0000) .. controls (824.6667,-1190.6667) and
    (829.0000,-1165.0000) .. (829.0000,-1123.0000) .. controls
    (829.0000,-1113.6667) and (829.6667,-1102.3333) .. (831.0000,-1089.0000) ..
    controls (847.0000,-1086.3333) and (861.6667,-1085.0000) ..
    (875.0000,-1085.0000) .. controls (889.0000,-1085.0000) and
    (905.0000,-1086.3333) .. (923.0000,-1089.0000) -- (923.0000,-478.0000) --
    cycle(382.0000,-477.0000) -- (273.0000,-477.0000) .. controls
    (265.0000,-477.0000) and (254.0000,-485.6667) .. (240.0000,-503.0000) ..
    controls (226.0000,-520.3333) and (219.0000,-533.3333) .. (219.0000,-542.0000)
    -- (219.0000,-1010.0000) .. controls (219.0000,-1016.6667) and
    (224.6667,-1028.0000) .. (236.0000,-1044.0000) .. controls
    (247.3333,-1060.0000) and (256.0000,-1069.3333) .. (262.0000,-1072.0000) ..
    controls (279.3333,-1080.0000) and (310.0000,-1084.0000) ..
    (354.0000,-1084.0000) -- (382.0000,-1084.0000) -- (382.0000,-477.0000) --
    cycle(791.0000,-1085.0000) -- (791.0000,-1144.0000) .. controls
    (791.0000,-1148.0000) and (785.3333,-1155.3333) .. (774.0000,-1166.0000) --
    (588.0000,-1166.0000) .. controls (577.3333,-1155.3333) and
    (572.0000,-1146.6667) .. (572.0000,-1140.0000) -- (572.0000,-1085.0000) --
    (791.0000,-1085.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1807.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1818.0000,-194.0000) ..
    controls (1818.0000,-132.6667) and (1799.0000,-80.0000) ..
    (1761.0000,-36.0000) .. controls (1721.0000,9.3333) and (1670.6667,32.0000) ..
    (1610.0000,32.0000) -- (438.0000,32.0000) .. controls (377.3333,32.0000) and
    (327.3333,9.6667) .. (288.0000,-35.0000) .. controls (249.3333,-79.6667) and
    (230.0000,-132.6667) .. (230.0000,-194.0000) .. controls (230.0000,-246.0000)
    and (244.3333,-296.3333) .. (273.0000,-345.0000) -- (815.0000,-1265.0000) ..
    controls (867.0000,-1353.6667) and (936.6667,-1398.0000) ..
    (1024.0000,-1398.0000) .. controls (1111.3333,-1398.0000) and
    (1181.0000,-1353.6667) .. (1233.0000,-1265.0000) -- (1775.0000,-345.0000) ..
    controls (1803.6667,-296.3333) and (1818.0000,-246.0000) ..
    (1818.0000,-194.0000) -- cycle(1645.0000,-197.0000) .. controls
    (1645.0000,-237.0000) and (1621.6667,-296.0000) .. (1575.0000,-374.0000) --
    (1174.0000,-1046.0000) .. controls (1110.6667,-1152.6667) and
    (1060.6667,-1206.0000) .. (1024.0000,-1206.0000) .. controls
    (986.6667,-1206.0000) and (936.3333,-1152.6667) .. (873.0000,-1046.0000) --
    (473.0000,-374.0000) .. controls (426.3333,-295.3333) and (403.0000,-236.3333)
    .. (403.0000,-197.0000) .. controls (403.0000,-140.3333) and
    (455.6667,-112.0000) .. (561.0000,-112.0000) -- (1487.0000,-112.0000) ..
    controls (1592.3333,-112.0000) and (1645.0000,-140.3333) ..
    (1645.0000,-197.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1843.0000,-580.0000) ..
    controls (1843.0000,-352.6667) and (1763.3333,-159.3333) .. (1604.0000,0.0000)
    .. controls (1444.6667,159.3333) and (1251.3333,239.0000) ..
    (1024.0000,239.0000) .. controls (796.6667,239.0000) and (603.3333,159.3333)
    .. (444.0000,0.0000) .. controls (284.6667,-159.3333) and (205.0000,-352.6667)
    .. (205.0000,-580.0000) .. controls (205.0000,-807.3333) and
    (284.6667,-1000.6667) .. (444.0000,-1160.0000) .. controls
    (603.3333,-1319.3333) and (796.6667,-1399.0000) .. (1024.0000,-1399.0000) ..
    controls (1251.3333,-1399.0000) and (1444.6667,-1319.3333) ..
    (1604.0000,-1160.0000) .. controls (1763.3333,-1000.6667) and
    (1843.0000,-807.3333) .. (1843.0000,-580.0000) -- cycle(1712.0000,-580.0000)
    .. controls (1712.0000,-771.3333) and (1645.0000,-933.6667) ..
    (1511.0000,-1067.0000) .. controls (1377.6667,-1201.0000) and
    (1215.3333,-1268.0000) .. (1024.0000,-1268.0000) .. controls
    (854.0000,-1268.0000) and (704.6667,-1213.0000) .. (576.0000,-1103.0000) --
    (1546.0000,-133.0000) .. controls (1656.6667,-261.6667) and
    (1712.0000,-410.6667) .. (1712.0000,-580.0000) -- cycle(1449.0000,-40.0000) --
    (483.0000,-1006.0000) .. controls (385.0000,-881.3333) and
    (336.0000,-739.3333) .. (336.0000,-580.0000) .. controls (336.0000,-388.6667)
    and (402.6667,-226.0000) .. (536.0000,-92.0000) .. controls (670.0000,41.3333)
    and (832.6667,108.0000) .. (1024.0000,108.0000) .. controls
    (1182.6667,108.0000) and (1324.3333,58.6667) .. (1449.0000,-40.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1843.0000,-580.0000) ..
    controls (1843.0000,-352.6667) and (1763.3333,-159.3333) .. (1604.0000,0.0000)
    .. controls (1444.6667,158.6667) and (1251.3333,238.0000) ..
    (1024.0000,238.0000) .. controls (796.6667,238.0000) and (603.3333,158.6667)
    .. (444.0000,0.0000) .. controls (284.6667,-159.3333) and (205.0000,-352.6667)
    .. (205.0000,-580.0000) .. controls (205.0000,-807.3333) and
    (284.6667,-1000.6667) .. (444.0000,-1160.0000) .. controls
    (603.3333,-1319.3333) and (796.6667,-1399.0000) .. (1024.0000,-1399.0000) ..
    controls (1251.3333,-1399.0000) and (1444.6667,-1319.3333) ..
    (1604.0000,-1160.0000) .. controls (1763.3333,-1000.6667) and
    (1843.0000,-807.3333) .. (1843.0000,-580.0000) -- cycle(1709.0000,-580.0000)
    .. controls (1709.0000,-770.6667) and (1642.3333,-932.6667) ..
    (1509.0000,-1066.0000) .. controls (1376.3333,-1199.3333) and
    (1214.6667,-1266.0000) .. (1024.0000,-1266.0000) .. controls
    (833.3333,-1266.0000) and (671.3333,-1199.3333) .. (538.0000,-1066.0000) ..
    controls (404.6667,-932.6667) and (338.0000,-770.6667) .. (338.0000,-580.0000)
    .. controls (338.0000,-389.3333) and (404.6667,-227.3333) ..
    (538.0000,-94.0000) .. controls (671.3333,38.6667) and (833.3333,105.0000) ..
    (1024.0000,105.0000) .. controls (1214.6667,105.0000) and (1376.3333,38.6667)
    .. (1509.0000,-94.0000) .. controls (1642.3333,-227.3333) and
    (1709.0000,-389.3333) .. (1709.0000,-580.0000) -- cycle(1192.0000,-1002.0000)
    .. controls (1192.0000,-957.3333) and (1175.3333,-920.0000) ..
    (1142.0000,-890.0000) .. controls (1108.6667,-860.0000) and
    (1069.3333,-845.0000) .. (1024.0000,-845.0000) .. controls
    (978.6667,-845.0000) and (939.3333,-860.0000) .. (906.0000,-890.0000) ..
    controls (872.6667,-920.0000) and (856.0000,-957.3333) ..
    (856.0000,-1002.0000) .. controls (856.0000,-1046.6667) and
    (872.6667,-1084.0000) .. (906.0000,-1114.0000) .. controls
    (939.3333,-1144.0000) and (978.6667,-1159.0000) .. (1024.0000,-1159.0000) ..
    controls (1069.3333,-1159.0000) and (1108.6667,-1144.0000) ..
    (1142.0000,-1114.0000) .. controls (1175.3333,-1084.0000) and
    (1192.0000,-1046.6667) .. (1192.0000,-1002.0000) -- cycle(1161.0000,32.0000)
    -- (886.0000,32.0000) -- (886.0000,-748.0000) -- (1161.0000,-748.0000) --
    (1161.0000,32.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (617.0000,-1254.0000) ..
    controls (617.0000,-1220.0000) and (608.0000,-1190.6667) ..
    (590.0000,-1166.0000) .. controls (569.3333,-1139.3333) and
    (542.6667,-1126.0000) .. (510.0000,-1126.0000) .. controls
    (477.3333,-1126.0000) and (450.6667,-1139.0000) .. (430.0000,-1165.0000) ..
    controls (409.3333,-1191.0000) and (399.0000,-1220.6667) ..
    (399.0000,-1254.0000) .. controls (399.0000,-1286.6667) and
    (409.0000,-1316.0000) .. (429.0000,-1342.0000) .. controls
    (451.0000,-1370.6667) and (478.0000,-1385.0000) .. (510.0000,-1385.0000) ..
    controls (543.3333,-1385.0000) and (570.0000,-1371.0000) ..
    (590.0000,-1343.0000) .. controls (608.0000,-1318.3333) and
    (617.0000,-1288.6667) .. (617.0000,-1254.0000) -- cycle(879.0000,-805.0000) ..
    controls (879.0000,-785.6667) and (856.3333,-743.0000) .. (811.0000,-677.0000)
    .. controls (780.3333,-634.3333) and (749.6667,-591.6667) ..
    (719.0000,-549.0000) -- (680.0000,-652.0000) -- (776.0000,-799.0000) --
    (664.0000,-942.0000) -- (664.0000,-654.0000) .. controls (678.0000,-613.3333)
    and (693.6667,-567.6667) .. (711.0000,-517.0000) .. controls
    (698.3333,-493.0000) and (692.0000,-482.6667) .. (692.0000,-486.0000) --
    (692.0000,-328.0000) -- (673.0000,-328.0000) -- (673.0000,167.0000) ..
    controls (673.0000,203.0000) and (652.0000,221.0000) .. (610.0000,221.0000) ..
    controls (567.3333,221.0000) and (546.0000,203.6667) .. (546.0000,169.0000) --
    (546.0000,-326.0000) .. controls (542.0000,-328.0000) and (535.6667,-328.6667)
    .. (527.0000,-328.0000) -- (527.0000,-487.0000) -- (493.0000,-487.0000) --
    (493.0000,-328.0000) -- (474.0000,-328.0000) -- (474.0000,167.0000) ..
    controls (474.0000,203.0000) and (452.6667,221.0000) .. (410.0000,221.0000) ..
    controls (367.3333,221.0000) and (346.0000,203.6667) .. (346.0000,169.0000) --
    (346.0000,-326.0000) .. controls (342.0000,-328.0000) and (336.0000,-328.6667)
    .. (328.0000,-328.0000) -- (328.0000,-485.0000) .. controls
    (328.0000,-479.6667) and (321.6667,-490.6667) .. (309.0000,-518.0000) --
    (354.0000,-657.0000) -- (354.0000,-942.0000) -- (243.0000,-797.0000) --
    (340.0000,-652.0000) -- (301.0000,-549.0000) .. controls (193.6667,-689.0000)
    and (140.0000,-774.3333) .. (140.0000,-805.0000) .. controls
    (140.0000,-816.3333) and (162.6667,-860.6667) .. (208.0000,-938.0000) ..
    controls (250.6667,-1010.6667) and (279.3333,-1056.6667) ..
    (294.0000,-1076.0000) .. controls (312.0000,-1099.3333) and
    (330.0000,-1111.0000) .. (348.0000,-1111.0000) -- (672.0000,-1111.0000) ..
    controls (692.0000,-1111.0000) and (712.6667,-1095.3333) ..
    (734.0000,-1064.0000) .. controls (748.6667,-1040.0000) and
    (763.0000,-1015.6667) .. (777.0000,-991.0000) .. controls (845.0000,-882.3333)
    and (879.0000,-820.3333) .. (879.0000,-805.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6CA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (676.0000,-1166.0000) ..
    controls (672.0000,-1166.0000) and (666.3333,-1166.6667) ..
    (659.0000,-1168.0000) .. controls (651.6667,-1169.3333) and
    (646.0000,-1170.0000) .. (642.0000,-1170.0000) -- (642.0000,-1197.0000) ..
    controls (651.3333,-1197.0000) and (662.6667,-1198.3333) ..
    (676.0000,-1201.0000) -- (676.0000,-1166.0000) -- cycle(647.0000,-1229.0000)
    .. controls (632.3333,-1207.6667) and (625.0000,-1192.0000) ..
    (625.0000,-1182.0000) .. controls (625.0000,-1181.3333) and
    (631.3333,-1165.6667) .. (644.0000,-1135.0000) -- (591.0000,-1135.0000) ..
    controls (601.0000,-1159.6667) and (606.0000,-1175.3333) ..
    (606.0000,-1182.0000) .. controls (606.0000,-1195.3333) and
    (599.6667,-1211.0000) .. (587.0000,-1229.0000) -- (647.0000,-1229.0000) --
    cycle(593.0000,-1169.0000) -- (573.0000,-1169.0000) .. controls
    (555.0000,-1169.0000) and (538.0000,-1178.6667) .. (522.0000,-1198.0000) ..
    controls (514.0000,-1183.3333) and (506.3333,-1168.6667) ..
    (499.0000,-1154.0000) .. controls (481.0000,-1128.0000) and
    (452.6667,-1115.0000) .. (414.0000,-1115.0000) .. controls
    (362.0000,-1115.0000) and (327.0000,-1142.6667) .. (309.0000,-1198.0000) ..
    controls (306.3333,-1194.6667) and (301.6667,-1189.6667) ..
    (295.0000,-1183.0000) .. controls (284.3333,-1173.0000) and
    (264.3333,-1168.3333) .. (235.0000,-1169.0000) -- (235.0000,-1194.0000) ..
    controls (245.6667,-1197.3333) and (256.6667,-1200.6667) ..
    (268.0000,-1204.0000) .. controls (279.3333,-1207.3333) and
    (288.0000,-1214.3333) .. (294.0000,-1225.0000) .. controls
    (296.6667,-1240.3333) and (300.6667,-1262.6667) .. (306.0000,-1292.0000) ..
    controls (312.0000,-1316.6667) and (325.3333,-1338.3333) ..
    (346.0000,-1357.0000) .. controls (366.6667,-1375.6667) and
    (389.3333,-1385.0000) .. (414.0000,-1385.0000) .. controls
    (470.0000,-1385.0000) and (506.3333,-1354.0000) .. (523.0000,-1292.0000) ..
    controls (523.6667,-1279.3333) and (526.3333,-1260.3333) ..
    (531.0000,-1235.0000) .. controls (534.3333,-1223.6667) and
    (542.3333,-1214.0000) .. (555.0000,-1206.0000) .. controls
    (568.3333,-1198.0000) and (581.0000,-1195.0000) .. (593.0000,-1197.0000) --
    (593.0000,-1169.0000) -- cycle(247.0000,-1135.0000) -- (194.0000,-1135.0000)
    .. controls (204.6667,-1161.0000) and (210.0000,-1176.6667) ..
    (210.0000,-1182.0000) .. controls (210.0000,-1192.6667) and
    (203.6667,-1208.3333) .. (191.0000,-1229.0000) -- (247.0000,-1229.0000) ..
    controls (246.3333,-1228.3333) and (246.0000,-1227.3333) ..
    (246.0000,-1226.0000) .. controls (234.6667,-1206.0000) and
    (229.0000,-1188.6667) .. (229.0000,-1174.0000) .. controls
    (229.0000,-1169.3333) and (235.0000,-1156.3333) .. (247.0000,-1135.0000) --
    cycle(193.0000,-1170.0000) .. controls (189.0000,-1170.0000) and
    (179.0000,-1168.6667) .. (163.0000,-1166.0000) -- (163.0000,-1201.0000) ..
    controls (173.6667,-1198.3333) and (183.6667,-1197.0000) ..
    (193.0000,-1197.0000) -- (193.0000,-1170.0000) -- cycle(689.0000,-313.0000) ..
    controls (598.3333,-312.3333) and (554.6667,-312.0000) .. (558.0000,-312.0000)
    -- (558.0000,182.0000) .. controls (558.0000,190.6667) and (552.0000,199.3333)
    .. (540.0000,208.0000) .. controls (528.0000,216.6667) and (516.6667,221.0000)
    .. (506.0000,221.0000) .. controls (456.6667,221.0000) and (432.0000,205.6667)
    .. (432.0000,175.0000) -- (432.0000,-308.0000) .. controls
    (426.0000,-310.6667) and (420.3333,-312.0000) .. (415.0000,-312.0000) ..
    controls (409.6667,-312.0000) and (403.6667,-310.6667) .. (397.0000,-308.0000)
    -- (397.0000,179.0000) .. controls (397.0000,207.0000) and (376.3333,221.0000)
    .. (335.0000,221.0000) .. controls (291.6667,221.0000) and (270.0000,206.6667)
    .. (270.0000,178.0000) -- (270.0000,-312.0000) .. controls
    (268.6667,-312.0000) and (267.0000,-311.6667) .. (265.0000,-311.0000) ..
    controls (251.0000,-311.0000) and (230.0000,-311.3333) .. (202.0000,-312.0000)
    .. controls (174.0000,-312.6667) and (153.3333,-313.0000) ..
    (140.0000,-313.0000) -- (270.0000,-651.0000) -- (270.0000,-935.0000) ..
    controls (266.6667,-939.0000) and (260.3333,-941.0000) .. (251.0000,-941.0000)
    .. controls (247.6667,-941.0000) and (244.3333,-939.0000) ..
    (241.0000,-935.0000) -- (241.0000,-637.0000) .. controls (241.0000,-609.0000)
    and (225.3333,-595.0000) .. (194.0000,-595.0000) .. controls
    (158.0000,-595.0000) and (140.0000,-612.3333) .. (140.0000,-647.0000) --
    (140.0000,-961.0000) .. controls (140.0000,-1002.3333) and
    (155.6667,-1036.3333) .. (187.0000,-1063.0000) .. controls
    (218.3333,-1089.6667) and (255.0000,-1103.0000) .. (297.0000,-1103.0000) --
    (525.0000,-1103.0000) .. controls (571.0000,-1103.0000) and
    (608.6667,-1088.3333) .. (638.0000,-1059.0000) .. controls
    (668.0000,-1029.6667) and (683.0000,-992.0000) .. (683.0000,-946.0000) --
    (683.0000,-656.0000) .. controls (683.0000,-615.3333) and (665.3333,-595.0000)
    .. (630.0000,-595.0000) .. controls (597.3333,-595.0000) and
    (581.0000,-608.3333) .. (581.0000,-635.0000) -- (581.0000,-935.0000) ..
    controls (577.6667,-939.0000) and (571.6667,-941.0000) .. (563.0000,-941.0000)
    .. controls (559.0000,-941.0000) and (555.3333,-939.0000) ..
    (552.0000,-935.0000) -- (552.0000,-647.0000) -- (689.0000,-313.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2381.0000,-1155.0000) --
    (2187.0000,-1155.0000) -- (2187.0000,-620.0000) .. controls
    (2167.0000,-634.6667) and (2144.6667,-646.3333) .. (2120.0000,-655.0000) --
    (2120.0000,-1155.0000) -- (1926.0000,-1155.0000) -- (2062.0000,-1485.0000) --
    (2245.0000,-1485.0000) -- (2381.0000,-1155.0000) -- cycle(1932.0000,-631.0000)
    .. controls (1818.0000,-532.3333) and (1746.3333,-430.6667) ..
    (1717.0000,-326.0000) -- (1557.0000,-326.0000) -- (1668.0000,-727.0000) ..
    controls (1690.6667,-745.0000) and (1711.6667,-754.0000) ..
    (1731.0000,-754.0000) .. controls (1733.6667,-754.0000) and
    (1737.6667,-754.3333) .. (1743.0000,-755.0000) .. controls
    (1748.3333,-755.6667) and (1752.3333,-756.0000) .. (1755.0000,-756.0000) ..
    controls (1800.3333,-756.0000) and (1836.3333,-745.3333) ..
    (1863.0000,-724.0000) .. controls (1883.0000,-708.0000) and
    (1906.0000,-677.0000) .. (1932.0000,-631.0000) -- cycle(2327.0000,250.0000) --
    (1980.0000,250.0000) -- (2120.0000,170.0000) -- (2120.0000,-245.0000) ..
    controls (2144.6667,-252.3333) and (2167.0000,-263.6667) ..
    (2187.0000,-279.0000) -- (2187.0000,170.0000) -- (2327.0000,250.0000) --
    cycle(1642.0000,-742.0000) -- (1522.0000,-326.0000) -- (1336.0000,-326.0000)
    -- (1359.0000,-816.0000) .. controls (1401.0000,-837.3333) and
    (1440.3333,-848.0000) .. (1477.0000,-848.0000) .. controls
    (1550.3333,-848.0000) and (1605.3333,-812.6667) .. (1642.0000,-742.0000) --
    cycle(1335.0000,-817.0000) -- (1307.0000,-326.0000) .. controls
    (1290.3333,-326.6667) and (1265.0000,-326.0000) .. (1231.0000,-324.0000) ..
    controls (1225.0000,-323.3333) and (1213.0000,-320.0000) ..
    (1195.0000,-314.0000) .. controls (1177.6667,-308.0000) and
    (1167.0000,-305.0000) .. (1163.0000,-305.0000) .. controls
    (1159.0000,-305.0000) and (1148.6667,-308.0000) .. (1132.0000,-314.0000) ..
    controls (1113.3333,-320.0000) and (1101.0000,-323.3333) ..
    (1095.0000,-324.0000) .. controls (1078.3333,-324.0000) and
    (1053.0000,-324.6667) .. (1019.0000,-326.0000) -- (991.0000,-817.0000) ..
    controls (987.0000,-889.6667) and (1044.3333,-926.0000) ..
    (1163.0000,-926.0000) .. controls (1281.6667,-926.0000) and
    (1339.0000,-889.6667) .. (1335.0000,-817.0000) -- cycle(990.0000,-326.0000) --
    (804.0000,-326.0000) -- (684.0000,-742.0000) .. controls (720.6667,-812.6667)
    and (775.6667,-848.0000) .. (849.0000,-848.0000) .. controls
    (885.6667,-848.0000) and (925.0000,-837.3333) .. (967.0000,-816.0000) --
    (990.0000,-326.0000) -- cycle(2226.0000,-454.0000) .. controls
    (2226.0000,-403.3333) and (2207.6667,-362.0000) .. (2171.0000,-330.0000) ..
    controls (2135.0000,-298.0000) and (2091.3333,-282.0000) ..
    (2040.0000,-282.0000) .. controls (2034.0000,-282.0000) and
    (2025.0000,-282.6667) .. (2013.0000,-284.0000) .. controls
    (1990.3333,-236.0000) and (1976.6667,-205.0000) .. (1972.0000,-191.0000) ..
    controls (1964.0000,-165.0000) and (1960.0000,-130.3333) ..
    (1960.0000,-87.0000) .. controls (1960.0000,-64.3333) and (1963.3333,-31.0000)
    .. (1970.0000,13.0000) .. controls (1976.6667,57.6667) and (1980.0000,91.0000)
    .. (1980.0000,113.0000) .. controls (1980.0000,171.0000) and
    (1955.3333,216.6667) .. (1906.0000,250.0000) .. controls (1904.6667,264.0000)
    and (1904.0000,275.0000) .. (1904.0000,283.0000) -- (1904.0000,291.0000) --
    (422.0000,291.0000) -- (422.0000,283.0000) .. controls (422.0000,275.0000) and
    (421.3333,264.0000) .. (420.0000,250.0000) .. controls (370.6667,216.6667) and
    (346.0000,171.0000) .. (346.0000,113.0000) .. controls (346.0000,91.0000) and
    (349.3333,57.6667) .. (356.0000,13.0000) .. controls (362.6667,-31.0000) and
    (366.0000,-64.3333) .. (366.0000,-87.0000) .. controls (366.0000,-130.3333)
    and (362.0000,-165.0000) .. (354.0000,-191.0000) .. controls
    (349.3333,-205.0000) and (335.6667,-236.0000) .. (313.0000,-284.0000) ..
    controls (301.0000,-282.6667) and (292.0000,-282.0000) .. (286.0000,-282.0000)
    .. controls (234.6667,-282.0000) and (191.3333,-297.6667) ..
    (156.0000,-329.0000) .. controls (118.6667,-361.6667) and (100.0000,-403.3333)
    .. (100.0000,-454.0000) .. controls (100.0000,-502.6667) and
    (122.0000,-543.6667) .. (166.0000,-577.0000) .. controls (206.0000,-607.6667)
    and (251.3333,-623.0000) .. (302.0000,-623.0000) .. controls
    (420.0000,-623.0000) and (517.3333,-518.0000) .. (594.0000,-308.0000) --
    (1105.0000,-308.0000) .. controls (1125.0000,-308.0000) and
    (1144.3333,-294.6667) .. (1163.0000,-268.0000) .. controls
    (1181.6667,-294.6667) and (1201.0000,-308.0000) .. (1221.0000,-308.0000) --
    (1732.0000,-308.0000) .. controls (1808.6667,-518.0000) and
    (1906.0000,-623.0000) .. (2024.0000,-623.0000) .. controls
    (2074.6667,-623.0000) and (2120.0000,-607.6667) .. (2160.0000,-577.0000) ..
    controls (2204.0000,-543.6667) and (2226.0000,-502.6667) ..
    (2226.0000,-454.0000) -- cycle(769.0000,-326.0000) -- (609.0000,-326.0000) ..
    controls (579.6667,-430.6667) and (508.0000,-532.3333) .. (394.0000,-631.0000)
    .. controls (420.0000,-677.0000) and (443.0000,-708.0000) ..
    (463.0000,-724.0000) .. controls (489.6667,-745.3333) and (525.6667,-756.0000)
    .. (571.0000,-756.0000) .. controls (573.6667,-756.0000) and
    (577.6667,-755.6667) .. (583.0000,-755.0000) .. controls (588.3333,-754.3333)
    and (592.3333,-754.0000) .. (595.0000,-754.0000) .. controls
    (614.3333,-754.0000) and (635.3333,-745.0000) .. (658.0000,-727.0000) --
    (769.0000,-326.0000) -- cycle(1881.0000,-638.0000) .. controls
    (1854.3333,-691.3333) and (1817.3333,-718.0000) .. (1770.0000,-718.0000) ..
    controls (1753.3333,-718.0000) and (1731.3333,-713.0000) ..
    (1704.0000,-703.0000) .. controls (1642.6667,-494.3333) and
    (1612.0000,-387.3333) .. (1612.0000,-382.0000) -- (1612.0000,-367.0000) --
    (1686.0000,-367.0000) .. controls (1723.3333,-467.6667) and
    (1788.3333,-558.0000) .. (1881.0000,-638.0000) -- cycle(1598.0000,-737.0000)
    .. controls (1571.3333,-783.6667) and (1531.3333,-807.0000) ..
    (1478.0000,-807.0000) .. controls (1456.6667,-807.0000) and
    (1430.0000,-801.0000) .. (1398.0000,-789.0000) .. controls
    (1396.0000,-751.6667) and (1391.0000,-662.0000) .. (1383.0000,-520.0000) ..
    controls (1378.3333,-433.3333) and (1376.0000,-391.0000) ..
    (1376.0000,-393.0000) -- (1376.0000,-367.0000) -- (1491.0000,-367.0000) --
    (1598.0000,-737.0000) -- cycle(1294.0000,-808.0000) .. controls
    (1297.3333,-859.3333) and (1253.6667,-885.0000) .. (1163.0000,-885.0000) ..
    controls (1072.3333,-885.0000) and (1028.6667,-859.3333) ..
    (1032.0000,-808.0000) -- (1060.0000,-364.0000) .. controls
    (1092.0000,-364.0000) and (1115.0000,-362.3333) .. (1129.0000,-359.0000) ..
    controls (1131.6667,-358.3333) and (1137.3333,-356.0000) ..
    (1146.0000,-352.0000) .. controls (1154.6667,-348.0000) and
    (1160.3333,-346.0000) .. (1163.0000,-346.0000) .. controls
    (1165.6667,-346.0000) and (1171.3333,-348.0000) .. (1180.0000,-352.0000) ..
    controls (1188.6667,-356.0000) and (1194.3333,-358.3333) ..
    (1197.0000,-359.0000) .. controls (1211.0000,-362.3333) and
    (1234.0000,-364.0000) .. (1266.0000,-364.0000) -- (1294.0000,-808.0000) --
    cycle(950.0000,-367.0000) -- (950.0000,-393.0000) .. controls
    (950.0000,-391.0000) and (947.6667,-433.3333) .. (943.0000,-520.0000) --
    (928.0000,-789.0000) .. controls (896.0000,-801.0000) and (869.3333,-807.0000)
    .. (848.0000,-807.0000) .. controls (794.6667,-807.0000) and
    (754.6667,-783.6667) .. (728.0000,-737.0000) -- (835.0000,-367.0000) --
    (950.0000,-367.0000) -- cycle(2188.0000,-449.0000) .. controls
    (2188.0000,-486.3333) and (2169.6667,-518.3333) .. (2133.0000,-545.0000) ..
    controls (2099.6667,-569.6667) and (2063.3333,-582.0000) ..
    (2024.0000,-582.0000) .. controls (1960.6667,-582.0000) and
    (1904.0000,-543.6667) .. (1854.0000,-467.0000) .. controls
    (1830.0000,-430.3333) and (1798.3333,-364.0000) .. (1759.0000,-268.0000) --
    (1228.0000,-268.0000) .. controls (1218.6667,-268.0000) and
    (1207.0000,-259.0000) .. (1193.0000,-241.0000) .. controls
    (1183.0000,-228.3333) and (1173.0000,-215.6667) .. (1163.0000,-203.0000) ..
    controls (1153.0000,-215.6667) and (1143.0000,-228.3333) ..
    (1133.0000,-241.0000) .. controls (1119.0000,-259.0000) and
    (1107.3333,-268.0000) .. (1098.0000,-268.0000) -- (567.0000,-268.0000) ..
    controls (527.6667,-364.0000) and (496.0000,-430.3333) .. (472.0000,-467.0000)
    .. controls (422.0000,-543.6667) and (365.3333,-582.0000) ..
    (302.0000,-582.0000) .. controls (262.6667,-582.0000) and (226.3333,-569.6667)
    .. (193.0000,-545.0000) .. controls (156.3333,-518.3333) and
    (138.0000,-486.3333) .. (138.0000,-449.0000) .. controls (138.0000,-409.0000)
    and (154.0000,-377.6667) .. (186.0000,-355.0000) .. controls
    (214.0000,-335.6667) and (249.0000,-326.0000) .. (291.0000,-326.0000) ..
    controls (295.6667,-326.0000) and (302.3333,-326.3333) .. (311.0000,-327.0000)
    .. controls (320.3333,-328.3333) and (327.3333,-329.0000) ..
    (332.0000,-329.0000) .. controls (336.0000,-329.0000) and (343.3333,-315.6667)
    .. (354.0000,-289.0000) .. controls (387.3333,-207.0000) and
    (404.0000,-138.3333) .. (404.0000,-83.0000) .. controls (404.0000,-59.0000)
    and (401.0000,-22.6667) .. (395.0000,26.0000) .. controls (389.6667,74.6667)
    and (387.0000,111.3333) .. (387.0000,136.0000) .. controls (387.0000,168.6667)
    and (395.0000,190.3333) .. (411.0000,201.0000) .. controls (427.0000,211.6667)
    and (443.0000,222.3333) .. (459.0000,233.0000) .. controls (462.3333,236.3333)
    and (463.3333,245.6667) .. (462.0000,261.0000) -- (1864.0000,261.0000) ..
    controls (1862.6667,245.6667) and (1863.6667,236.3333) .. (1867.0000,233.0000)
    .. controls (1883.0000,222.3333) and (1899.0000,211.6667) ..
    (1915.0000,201.0000) .. controls (1931.0000,190.3333) and (1939.0000,168.6667)
    .. (1939.0000,136.0000) .. controls (1939.0000,111.3333) and
    (1936.0000,74.6667) .. (1930.0000,26.0000) .. controls (1924.6667,-22.6667)
    and (1922.0000,-59.0000) .. (1922.0000,-83.0000) .. controls
    (1922.0000,-138.3333) and (1938.6667,-207.0000) .. (1972.0000,-289.0000) ..
    controls (1982.6667,-315.6667) and (1990.0000,-329.0000) ..
    (1994.0000,-329.0000) .. controls (1998.6667,-329.0000) and
    (2005.3333,-328.3333) .. (2014.0000,-327.0000) .. controls
    (2023.3333,-326.3333) and (2030.3333,-326.0000) .. (2035.0000,-326.0000) ..
    controls (2077.0000,-326.0000) and (2112.0000,-335.6667) ..
    (2140.0000,-355.0000) .. controls (2172.0000,-377.6667) and
    (2188.0000,-409.0000) .. (2188.0000,-449.0000) -- cycle(714.0000,-367.0000) --
    (714.0000,-382.0000) .. controls (714.0000,-387.3333) and (683.3333,-494.3333)
    .. (622.0000,-703.0000) .. controls (594.6667,-713.0000) and
    (572.6667,-718.0000) .. (556.0000,-718.0000) .. controls (508.6667,-718.0000)
    and (471.6667,-691.3333) .. (445.0000,-638.0000) .. controls
    (537.6667,-558.0000) and (602.6667,-467.6667) .. (640.0000,-367.0000) --
    (714.0000,-367.0000) -- cycle(1720.0000,-97.0000) .. controls
    (1716.6667,-53.6667) and (1713.3333,-19.0000) .. (1710.0000,7.0000) --
    (616.0000,7.0000) .. controls (612.6667,-19.0000) and (609.3333,-53.6667) ..
    (606.0000,-97.0000) -- (1105.0000,-97.0000) .. controls (1111.6667,-97.0000)
    and (1122.0000,-106.3333) .. (1136.0000,-125.0000) .. controls
    (1144.6667,-137.0000) and (1153.6667,-149.3333) .. (1163.0000,-162.0000) ..
    controls (1172.3333,-149.3333) and (1181.3333,-137.0000) ..
    (1190.0000,-125.0000) .. controls (1204.0000,-106.3333) and
    (1214.3333,-97.0000) .. (1221.0000,-97.0000) -- (1720.0000,-97.0000) --
    cycle(1741.0000,226.0000) -- (585.0000,226.0000) .. controls
    (593.0000,220.0000) and (604.6667,206.6667) .. (620.0000,186.0000) --
    (1706.0000,186.0000) .. controls (1712.6667,196.0000) and (1724.3333,209.3333)
    .. (1741.0000,226.0000) -- cycle(1686.0000,-33.0000) -- (1686.0000,-53.0000)
    -- (1231.0000,-53.0000) .. controls (1222.3333,-53.0000) and
    (1209.3333,-58.3333) .. (1192.0000,-69.0000) .. controls (1175.3333,-79.6667)
    and (1165.6667,-89.0000) .. (1163.0000,-97.0000) .. controls
    (1160.3333,-89.0000) and (1150.3333,-79.6667) .. (1133.0000,-69.0000) ..
    controls (1116.3333,-58.3333) and (1103.6667,-53.0000) .. (1095.0000,-53.0000)
    -- (640.0000,-53.0000) -- (640.0000,-33.0000) -- (1686.0000,-33.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1758.0000,0.0000) --
    (1656.0000,0.0000) -- (1656.0000,-214.0000) -- (254.0000,-214.0000) --
    (254.0000,0.0000) -- (150.0000,0.0000) -- (150.0000,-1086.0000) --
    (252.0000,-1086.0000) -- (252.0000,-470.0000) -- (664.0000,-470.0000) ..
    controls (663.3333,-568.0000) and (719.6667,-641.3333) .. (833.0000,-690.0000)
    .. controls (917.0000,-726.0000) and (1015.6667,-744.0000) ..
    (1129.0000,-744.0000) .. controls (1239.0000,-744.0000) and
    (1338.3333,-725.0000) .. (1427.0000,-687.0000) .. controls
    (1545.0000,-637.0000) and (1601.0000,-564.3333) .. (1595.0000,-469.0000) --
    (1654.0000,-469.0000) -- (1654.0000,-724.0000) -- (1758.0000,-724.0000) --
    (1758.0000,0.0000) -- cycle(647.0000,-714.0000) .. controls
    (647.0000,-673.3333) and (633.0000,-639.0000) .. (605.0000,-611.0000) ..
    controls (577.0000,-583.0000) and (542.6667,-569.0000) .. (502.0000,-569.0000)
    .. controls (462.6667,-569.0000) and (428.6667,-583.3333) ..
    (400.0000,-612.0000) .. controls (371.3333,-640.6667) and (357.0000,-674.6667)
    .. (357.0000,-714.0000) .. controls (357.0000,-753.3333) and
    (371.3333,-787.3333) .. (400.0000,-816.0000) .. controls (428.6667,-845.3333)
    and (462.6667,-860.0000) .. (502.0000,-860.0000) .. controls
    (541.3333,-860.0000) and (575.3333,-845.3333) .. (604.0000,-816.0000) ..
    controls (632.6667,-787.3333) and (647.0000,-753.3333) .. (647.0000,-714.0000)
    -- cycle(1483.0000,-470.0000) -- (1483.0000,-516.0000) .. controls
    (1483.0000,-527.3333) and (1467.3333,-543.3333) .. (1436.0000,-564.0000) ..
    controls (1410.0000,-580.6667) and (1388.3333,-592.3333) ..
    (1371.0000,-599.0000) .. controls (1296.3333,-627.0000) and
    (1216.3333,-641.0000) .. (1131.0000,-641.0000) .. controls
    (1064.3333,-641.0000) and (994.3333,-630.0000) .. (921.0000,-608.0000) ..
    controls (823.6667,-578.6667) and (775.0000,-539.0000) .. (775.0000,-489.0000)
    .. controls (775.0000,-487.0000) and (776.6667,-480.6667) ..
    (780.0000,-470.0000) -- (1483.0000,-470.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2281.0000,-776.0000) ..
    controls (2244.3333,-796.6667) and (2221.3333,-807.0000) ..
    (2212.0000,-807.0000) -- (2069.0000,-807.0000) -- (2069.0000,-837.0000) --
    (2238.0000,-837.0000) -- (2281.0000,-776.0000) -- cycle(1569.0000,-817.0000)
    .. controls (1547.6667,-804.3333) and (1526.0000,-791.3333) ..
    (1504.0000,-778.0000) .. controls (1478.0000,-764.0000) and
    (1454.3333,-757.0000) .. (1433.0000,-757.0000) -- (1390.0000,-757.0000) --
    (1529.0000,-834.0000) .. controls (1537.6667,-830.6667) and
    (1551.0000,-825.0000) .. (1569.0000,-817.0000) -- cycle(2340.0000,184.0000) --
    (1316.0000,184.0000) .. controls (1340.6667,124.0000) and (1353.0000,91.6667)
    .. (1353.0000,87.0000) -- (1353.0000,-732.0000) -- (1592.0000,-732.0000) --
    (1592.0000,-736.0000) .. controls (1592.0000,-741.3333) and
    (1591.3333,-749.0000) .. (1590.0000,-759.0000) .. controls
    (1588.6667,-769.0000) and (1588.0000,-776.6667) .. (1588.0000,-782.0000) ..
    controls (1588.0000,-862.0000) and (1610.6667,-927.3333) ..
    (1656.0000,-978.0000) .. controls (1702.0000,-1028.6667) and
    (1764.6667,-1054.0000) .. (1844.0000,-1054.0000) .. controls
    (1922.6667,-1054.0000) and (1979.6667,-1018.0000) .. (2015.0000,-946.0000) ..
    controls (2037.6667,-899.3333) and (2053.0000,-828.6667) ..
    (2061.0000,-734.0000) -- (2303.0000,-734.0000) -- (2303.0000,81.0000) ..
    controls (2303.0000,81.0000) and (2315.3333,115.3333) .. (2340.0000,184.0000)
    -- cycle(1315.0000,-198.0000) -- (803.0000,237.0000) -- (234.0000,237.0000) ..
    controls (252.6667,215.0000) and (272.3333,193.6667) .. (293.0000,173.0000) --
    (293.0000,-865.0000) .. controls (311.0000,-870.3333) and (338.0000,-877.6667)
    .. (374.0000,-887.0000) -- (375.0000,-886.0000) .. controls
    (375.6667,-887.3333) and (376.3333,-889.3333) .. (377.0000,-892.0000) ..
    controls (377.0000,-894.6667) and (364.3333,-922.3333) .. (339.0000,-975.0000)
    .. controls (322.3333,-1009.0000) and (298.3333,-1060.6667) ..
    (267.0000,-1130.0000) .. controls (247.6667,-1170.0000) and
    (228.6667,-1210.3333) .. (210.0000,-1251.0000) .. controls
    (186.6667,-1303.0000) and (175.0000,-1344.6667) .. (175.0000,-1376.0000) ..
    controls (175.0000,-1432.0000) and (199.0000,-1460.0000) ..
    (247.0000,-1460.0000) .. controls (287.0000,-1460.0000) and
    (314.3333,-1449.3333) .. (329.0000,-1428.0000) .. controls
    (341.0000,-1410.0000) and (352.6667,-1384.6667) .. (364.0000,-1352.0000) ..
    controls (381.3333,-1304.0000) and (391.0000,-1277.6667) ..
    (393.0000,-1273.0000) .. controls (412.3333,-1228.3333) and
    (447.6667,-1152.3333) .. (499.0000,-1045.0000) .. controls
    (501.6667,-1085.6667) and (504.6667,-1126.0000) .. (508.0000,-1166.0000) ..
    controls (518.0000,-1213.3333) and (544.3333,-1237.0000) ..
    (587.0000,-1237.0000) .. controls (647.0000,-1237.0000) and
    (687.0000,-1182.3333) .. (707.0000,-1073.0000) -- (783.0000,-1184.0000) --
    (921.0000,-1184.0000) .. controls (926.3333,-1174.6667) and
    (937.3333,-1159.3333) .. (954.0000,-1138.0000) .. controls
    (1008.6667,-1230.6667) and (1067.6667,-1277.0000) .. (1131.0000,-1277.0000) ..
    controls (1177.6667,-1277.0000) and (1201.0000,-1252.3333) ..
    (1201.0000,-1203.0000) .. controls (1201.0000,-1195.0000) and
    (1192.6667,-1155.3333) .. (1176.0000,-1084.0000) .. controls
    (1178.0000,-1082.6667) and (1180.6667,-1082.0000) .. (1184.0000,-1082.0000) ..
    controls (1198.6667,-1082.0000) and (1223.6667,-1082.6667) ..
    (1259.0000,-1084.0000) -- (1259.0000,-257.0000) .. controls
    (1271.0000,-243.6667) and (1289.6667,-224.0000) .. (1315.0000,-198.0000) --
    cycle(2009.0000,-733.0000) -- (2009.0000,-746.0000) .. controls
    (2009.0000,-752.6667) and (2005.3333,-774.3333) .. (1998.0000,-811.0000) ..
    controls (1972.6667,-936.3333) and (1920.6667,-999.0000) ..
    (1842.0000,-999.0000) .. controls (1782.0000,-999.0000) and
    (1733.6667,-976.3333) .. (1697.0000,-931.0000) .. controls
    (1663.6667,-889.0000) and (1647.0000,-837.0000) .. (1647.0000,-775.0000) --
    (1647.0000,-733.0000) -- (2009.0000,-733.0000) -- cycle(1160.0000,-1209.0000)
    .. controls (1160.0000,-1223.6667) and (1150.3333,-1231.0000) ..
    (1131.0000,-1231.0000) .. controls (1109.0000,-1231.0000) and
    (1083.0000,-1215.3333) .. (1053.0000,-1184.0000) .. controls
    (1023.6667,-1153.3333) and (1009.0000,-1127.0000) .. (1009.0000,-1105.0000) --
    (1009.0000,-1086.0000) -- (1113.0000,-1086.0000) .. controls
    (1144.3333,-1166.6667) and (1160.0000,-1207.6667) .. (1160.0000,-1209.0000) --
    cycle(2303.0000,153.0000) .. controls (2289.0000,112.3333) and
    (2282.0000,92.6667) .. (2282.0000,94.0000) -- (2282.0000,-707.0000) --
    (1381.0000,-707.0000) -- (1381.0000,81.0000) .. controls (1381.0000,86.3333)
    and (1370.6667,110.3333) .. (1350.0000,153.0000) -- (2303.0000,153.0000) --
    cycle(1027.0000,-956.0000) -- (911.0000,-1132.0000) -- (761.0000,-875.0000) --
    (1027.0000,-956.0000) -- cycle(891.0000,-1162.0000) -- (805.0000,-1162.0000)
    -- (591.0000,-869.0000) -- (723.0000,-869.0000) -- (891.0000,-1162.0000) --
    cycle(662.0000,-1006.0000) -- (662.0000,-1084.0000) .. controls
    (662.0000,-1106.6667) and (655.3333,-1129.3333) .. (642.0000,-1152.0000) ..
    controls (626.6667,-1178.0000) and (608.3333,-1191.0000) ..
    (587.0000,-1191.0000) .. controls (554.3333,-1191.0000) and
    (538.0000,-1165.3333) .. (538.0000,-1114.0000) .. controls
    (538.0000,-1089.3333) and (543.3333,-1034.3333) .. (554.0000,-949.0000) ..
    controls (626.0000,-964.3333) and (662.0000,-983.3333) ..
    (662.0000,-1006.0000) -- cycle(246.0000,-1429.0000) -- (236.0000,-1429.0000)
    .. controls (228.0000,-1429.0000) and (218.3333,-1424.3333) ..
    (207.0000,-1415.0000) .. controls (196.3333,-1405.6667) and
    (191.0000,-1397.3333) .. (191.0000,-1390.0000) .. controls
    (191.0000,-1379.3333) and (205.0000,-1345.3333) .. (233.0000,-1288.0000) ..
    controls (228.3333,-1303.3333) and (226.0000,-1320.3333) ..
    (226.0000,-1339.0000) .. controls (226.0000,-1368.3333) and
    (232.6667,-1398.3333) .. (246.0000,-1429.0000) -- cycle(472.0000,-957.0000) ..
    controls (442.0000,-1045.6667) and (385.6667,-1174.0000) ..
    (303.0000,-1342.0000) .. controls (327.0000,-1288.6667) and
    (359.3333,-1207.6667) .. (400.0000,-1099.0000) .. controls
    (401.3333,-1094.3333) and (402.0000,-1080.0000) .. (402.0000,-1056.0000) ..
    controls (402.0000,-1047.3333) and (412.0000,-1030.6667) ..
    (432.0000,-1006.0000) .. controls (445.3333,-990.0000) and
    (458.6667,-973.6667) .. (472.0000,-957.0000) -- cycle(1275.0000,-204.0000) ..
    controls (1250.3333,-233.3333) and (1238.0000,-251.6667) ..
    (1238.0000,-259.0000) -- (1238.0000,-1001.0000) -- (557.0000,-750.0000) --
    (566.0000,38.0000) -- (803.0000,200.0000) -- (1275.0000,-204.0000) --
    cycle(708.0000,187.0000) -- (541.0000,68.0000) -- (527.0000,-645.0000) --
    (516.0000,68.0000) -- (365.0000,175.0000) -- (528.0000,101.0000) --
    (708.0000,187.0000) -- cycle(500.0000,-747.0000) -- (318.0000,-831.0000) --
    (318.0000,131.0000) .. controls (323.3333,135.0000) and (332.0000,140.6667) ..
    (344.0000,148.0000) -- (491.0000,51.0000) -- (500.0000,-747.0000) --
    cycle(677.0000,206.0000) -- (525.0000,132.0000) -- (377.0000,206.0000) --
    (677.0000,206.0000) -- cycle(1972.0000,-807.0000) -- (1684.0000,-807.0000) ..
    controls (1684.0000,-810.3333) and (1684.6667,-815.3333) ..
    (1686.0000,-822.0000) .. controls (1687.3333,-828.6667) and
    (1688.0000,-833.6667) .. (1688.0000,-837.0000) -- (1969.0000,-837.0000) ..
    controls (1969.0000,-823.0000) and (1970.0000,-813.0000) ..
    (1972.0000,-807.0000) -- cycle(2018.0000,-249.0000) -- (1657.0000,-249.0000)
    -- (1657.0000,-425.0000) -- (2018.0000,-425.0000) -- (2018.0000,-249.0000) --
    cycle(1123.0000,-504.0000) -- (891.0000,-373.0000) -- (891.0000,-589.0000) --
    (1123.0000,-692.0000) -- (1123.0000,-504.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1689.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1407.0000,-1108.0000) --
    (1264.0000,-866.0000) -- (1367.0000,-1140.0000) -- (1407.0000,-1108.0000) --
    cycle(1649.0000,-834.0000) -- (1444.0000,-641.0000) -- (1609.0000,-882.0000)
    -- (1649.0000,-834.0000) -- cycle(984.0000,-1207.0000) -- (955.0000,-926.0000)
    -- (933.0000,-1207.0000) -- (984.0000,-1207.0000) -- cycle(678.0000,-866.0000)
    -- (535.0000,-1108.0000) -- (575.0000,-1140.0000) -- (678.0000,-866.0000) --
    cycle(1556.0000,-15.0000) .. controls (1556.0000,11.0000) and
    (1544.6667,26.3333) .. (1522.0000,31.0000) .. controls (1378.6667,61.0000) and
    (1190.3333,76.0000) .. (957.0000,76.0000) .. controls (704.3333,76.0000) and
    (514.6667,61.0000) .. (388.0000,31.0000) .. controls (364.6667,25.6667) and
    (353.0000,10.3333) .. (353.0000,-15.0000) .. controls (353.0000,-45.6667) and
    (364.3333,-64.0000) .. (387.0000,-70.0000) .. controls (390.3333,-129.3333)
    and (417.3333,-172.6667) .. (468.0000,-200.0000) -- (468.0000,-238.0000) ..
    controls (443.3333,-243.3333) and (431.0000,-258.6667) .. (431.0000,-284.0000)
    .. controls (431.0000,-318.6667) and (457.0000,-347.0000) ..
    (509.0000,-369.0000) .. controls (527.0000,-470.3333) and (571.3333,-543.6667)
    .. (642.0000,-589.0000) .. controls (698.6667,-625.0000) and
    (783.0000,-647.6667) .. (895.0000,-657.0000) .. controls (869.6667,-667.0000)
    and (857.0000,-682.0000) .. (857.0000,-702.0000) .. controls
    (857.0000,-732.6667) and (886.6667,-748.0000) .. (946.0000,-748.0000) ..
    controls (1008.0000,-748.0000) and (1039.0000,-732.6667) ..
    (1039.0000,-702.0000) .. controls (1039.0000,-682.0000) and
    (1026.6667,-667.0000) .. (1002.0000,-657.0000) .. controls
    (1115.3333,-647.6667) and (1202.0000,-625.0000) .. (1262.0000,-589.0000) ..
    controls (1338.0000,-543.0000) and (1385.0000,-469.6667) ..
    (1403.0000,-369.0000) .. controls (1452.3333,-349.0000) and
    (1477.0000,-319.3333) .. (1477.0000,-280.0000) .. controls
    (1477.0000,-264.0000) and (1465.0000,-250.3333) .. (1441.0000,-239.0000) --
    (1441.0000,-201.0000) .. controls (1492.3333,-173.0000) and
    (1519.3333,-129.3333) .. (1522.0000,-70.0000) .. controls (1544.6667,-64.6667)
    and (1556.0000,-46.3333) .. (1556.0000,-15.0000) -- cycle(498.0000,-641.0000)
    -- (293.0000,-834.0000) -- (333.0000,-882.0000) -- (498.0000,-641.0000) --
    cycle(1009.0000,-707.0000) .. controls (1009.0000,-714.3333) and
    (988.0000,-718.0000) .. (946.0000,-718.0000) .. controls (907.3333,-718.0000)
    and (888.0000,-714.3333) .. (888.0000,-707.0000) .. controls
    (888.0000,-689.0000) and (908.0000,-680.0000) .. (948.0000,-680.0000) ..
    controls (988.6667,-680.0000) and (1009.0000,-689.0000) ..
    (1009.0000,-707.0000) -- cycle(1374.0000,-360.0000) .. controls
    (1348.6667,-465.3333) and (1297.3333,-539.0000) .. (1220.0000,-581.0000) ..
    controls (1156.0000,-616.3333) and (1066.0000,-632.6667) ..
    (950.0000,-630.0000) .. controls (944.6667,-630.0000) and (926.3333,-629.0000)
    .. (895.0000,-627.0000) .. controls (795.6667,-553.6667) and
    (748.0000,-468.6667) .. (752.0000,-372.0000) -- (753.0000,-349.0000) ..
    controls (817.6667,-344.3333) and (873.0000,-342.0000) .. (919.0000,-342.0000)
    .. controls (1006.3333,-342.0000) and (1158.0000,-348.0000) ..
    (1374.0000,-360.0000) -- cycle(881.0000,-620.0000) .. controls
    (754.3333,-552.0000) and (689.0000,-464.0000) .. (685.0000,-356.0000) --
    (709.0000,-353.0000) .. controls (717.0000,-420.3333) and (733.0000,-472.3333)
    .. (757.0000,-509.0000) .. controls (781.6667,-546.3333) and
    (823.0000,-583.3333) .. (881.0000,-620.0000) -- cycle(1433.0000,-288.0000) ..
    controls (1433.0000,-304.0000) and (1419.6667,-318.0000) ..
    (1393.0000,-330.0000) .. controls (1269.6667,-317.3333) and
    (1114.0000,-311.0000) .. (926.0000,-311.0000) .. controls (742.0000,-311.0000)
    and (610.6667,-321.3333) .. (532.0000,-342.0000) .. controls
    (528.0000,-339.3333) and (513.3333,-332.6667) .. (488.0000,-322.0000) ..
    controls (475.3333,-316.6667) and (469.0000,-308.0000) .. (469.0000,-296.0000)
    .. controls (469.0000,-254.6667) and (619.0000,-234.0000) ..
    (919.0000,-234.0000) .. controls (1261.6667,-234.0000) and
    (1433.0000,-252.0000) .. (1433.0000,-288.0000) -- cycle(883.0000,-627.0000) ..
    controls (780.3333,-618.3333) and (705.6667,-598.3333) .. (659.0000,-567.0000)
    .. controls (605.0000,-530.3333) and (565.6667,-465.3333) ..
    (541.0000,-372.0000) -- (604.0000,-364.0000) .. controls (609.3333,-433.3333)
    and (640.6667,-492.0000) .. (698.0000,-540.0000) .. controls
    (747.3333,-582.0000) and (809.0000,-611.0000) .. (883.0000,-627.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1568.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1839.0000,-289.0000) --
    (1798.0000,-265.0000) -- (1751.0000,-278.0000) -- (1751.0000,-365.0000) --
    (995.0000,-1.0000) -- (995.0000,144.0000) -- (934.0000,178.0000) --
    (872.0000,149.0000) -- (872.0000,-1.0000) -- (292.0000,-229.0000) --
    (292.0000,-118.0000) -- (249.0000,-101.0000) -- (209.0000,-124.0000) --
    (209.0000,-633.0000) -- (249.0000,-642.0000) -- (292.0000,-634.0000) --
    (292.0000,-592.0000) .. controls (296.6667,-601.3333) and (302.3333,-609.0000)
    .. (309.0000,-615.0000) .. controls (323.0000,-627.6667) and
    (341.0000,-636.6667) .. (363.0000,-642.0000) -- (802.0000,-741.0000) --
    (771.0000,-766.0000) .. controls (821.0000,-816.0000) and (872.0000,-844.0000)
    .. (924.0000,-850.0000) .. controls (972.0000,-855.3333) and
    (1007.3333,-853.3333) .. (1030.0000,-844.0000) -- (1030.0000,-1058.0000) --
    (1080.0000,-1066.0000) -- (1839.0000,-973.0000) -- (1839.0000,-289.0000) --
    cycle(1830.0000,-296.0000) -- (1830.0000,-968.0000) -- (1084.0000,-1062.0000)
    -- (1046.0000,-1056.0000) -- (1798.0000,-959.0000) -- (1798.0000,-279.0000) --
    (1830.0000,-296.0000) -- cycle(1726.0000,-665.0000) -- (1469.0000,-761.0000)
    .. controls (1441.6667,-765.0000) and (1416.0000,-767.0000) ..
    (1392.0000,-767.0000) .. controls (1370.0000,-767.0000) and
    (1349.3333,-765.3333) .. (1330.0000,-762.0000) -- (1253.0000,-741.0000) --
    (1284.0000,-773.0000) .. controls (1152.6667,-819.0000) and
    (1046.6667,-842.0000) .. (966.0000,-842.0000) .. controls (936.0000,-842.0000)
    and (910.6667,-838.0000) .. (890.0000,-830.0000) .. controls
    (858.6667,-818.6667) and (826.0000,-798.0000) .. (792.0000,-768.0000) ..
    controls (824.6667,-738.0000) and (866.3333,-717.6667) .. (917.0000,-707.0000)
    .. controls (1003.6667,-689.0000) and (1074.6667,-681.3333) ..
    (1130.0000,-684.0000) -- (1181.0000,-700.0000) -- (1157.0000,-680.0000) ..
    controls (1195.6667,-658.6667) and (1262.3333,-635.3333) ..
    (1357.0000,-610.0000) .. controls (1373.0000,-605.3333) and
    (1436.0000,-594.0000) .. (1546.0000,-576.0000) .. controls
    (1576.0000,-584.6667) and (1617.3333,-598.6667) .. (1670.0000,-618.0000) ..
    controls (1693.3333,-629.3333) and (1712.0000,-645.0000) ..
    (1726.0000,-665.0000) -- cycle(1524.0000,-290.0000) -- (1524.0000,-442.0000)
    .. controls (1524.0000,-489.3333) and (1511.3333,-523.6667) ..
    (1486.0000,-545.0000) .. controls (1468.6667,-559.6667) and
    (1436.0000,-572.6667) .. (1388.0000,-584.0000) -- (790.0000,-725.0000) --
    (368.0000,-626.0000) .. controls (348.0000,-621.3333) and (330.3333,-609.6667)
    .. (315.0000,-591.0000) .. controls (299.6667,-572.3333) and
    (292.0000,-552.6667) .. (292.0000,-532.0000) -- (292.0000,-494.0000) --
    (872.0000,-316.0000) -- (872.0000,-461.0000) -- (934.0000,-481.0000) --
    (995.0000,-464.0000) -- (995.0000,-46.0000) -- (1524.0000,-290.0000) --
    cycle(982.0000,136.0000) -- (982.0000,-460.0000) -- (934.0000,-474.0000) --
    (885.0000,-458.0000) -- (934.0000,-447.0000) -- (934.0000,161.0000) --
    (982.0000,136.0000) -- cycle(871.0000,-267.0000) -- (871.0000,-302.0000) --
    (283.0000,-484.0000) -- (283.0000,-630.0000) -- (249.0000,-637.0000) --
    (221.0000,-631.0000) -- (249.0000,-623.0000) -- (249.0000,-473.0000) --
    (871.0000,-267.0000) -- cycle(283.0000,-124.0000) -- (283.0000,-231.0000) --
    (249.0000,-242.0000) -- (249.0000,-112.0000) -- (283.0000,-124.0000) --
    cycle(1587.0000,-614.0000) -- (1548.0000,-594.0000) -- (1486.0000,-612.0000)
    -- (1548.0000,-605.0000) -- (1587.0000,-614.0000) --
    cycle(1168.0000,-718.0000) -- (1129.0000,-698.0000) -- (1067.0000,-716.0000)
    -- (1129.0000,-709.0000) -- (1168.0000,-718.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1746.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1468.0000,206.0000) .. controls
    (1468.0000,246.6667) and (1455.3333,279.3333) .. (1430.0000,304.0000) ..
    controls (1404.6667,329.3333) and (1371.6667,342.0000) .. (1331.0000,342.0000)
    -- (249.0000,342.0000) .. controls (208.3333,342.0000) and (175.3333,329.3333)
    .. (150.0000,304.0000) .. controls (124.6667,279.3333) and (112.0000,246.6667)
    .. (112.0000,206.0000) -- (112.0000,-812.0000) .. controls
    (112.0000,-874.6667) and (146.6667,-940.6667) .. (216.0000,-1010.0000) --
    (790.0000,-1586.0000) -- (1364.0000,-1010.0000) .. controls
    (1433.3333,-940.6667) and (1468.0000,-874.6667) .. (1468.0000,-812.0000) --
    (1468.0000,206.0000) -- cycle(919.0000,-877.0000) .. controls
    (919.0000,-917.0000) and (905.0000,-950.6667) .. (877.0000,-978.0000) ..
    controls (849.0000,-1006.0000) and (815.0000,-1020.0000) ..
    (775.0000,-1020.0000) .. controls (736.3333,-1020.0000) and
    (703.3333,-1005.6667) .. (676.0000,-977.0000) .. controls (648.6667,-949.0000)
    and (635.0000,-915.3333) .. (635.0000,-876.0000) .. controls
    (635.0000,-837.3333) and (648.6667,-803.6667) .. (676.0000,-775.0000) ..
    controls (703.3333,-747.0000) and (736.3333,-733.0000) .. (775.0000,-733.0000)
    .. controls (814.3333,-733.0000) and (848.0000,-747.0000) ..
    (876.0000,-775.0000) .. controls (904.6667,-803.6667) and (919.0000,-837.6667)
    .. (919.0000,-877.0000) -- cycle(1198.0000,103.0000) .. controls
    (1198.0000,81.6667) and (1190.0000,61.3333) .. (1174.0000,42.0000) .. controls
    (1158.0000,22.6667) and (1139.3333,13.0000) .. (1118.0000,13.0000) --
    (924.0000,13.0000) .. controls (1040.6667,-65.0000) and (1110.3333,-118.6667)
    .. (1133.0000,-148.0000) .. controls (1143.6667,-162.0000) and
    (1149.0000,-180.0000) .. (1149.0000,-202.0000) .. controls
    (1149.0000,-240.0000) and (1132.3333,-321.3333) .. (1099.0000,-446.0000) ..
    controls (1063.6667,-574.6667) and (1036.3333,-650.3333) ..
    (1017.0000,-673.0000) .. controls (990.3333,-703.6667) and
    (952.6667,-719.0000) .. (904.0000,-719.0000) .. controls (874.6667,-719.0000)
    and (849.3333,-713.0000) .. (828.0000,-701.0000) .. controls
    (820.6667,-694.3333) and (808.3333,-685.6667) .. (791.0000,-675.0000) ..
    controls (777.6667,-669.0000) and (747.6667,-663.3333) .. (701.0000,-658.0000)
    .. controls (667.6667,-654.0000) and (634.6667,-650.3333) ..
    (602.0000,-647.0000) .. controls (568.6667,-692.3333) and (515.3333,-756.0000)
    .. (442.0000,-838.0000) .. controls (426.6667,-852.0000) and
    (410.0000,-859.0000) .. (392.0000,-859.0000) .. controls (373.3333,-859.0000)
    and (356.6667,-852.0000) .. (342.0000,-838.0000) .. controls
    (328.0000,-824.0000) and (321.0000,-807.6667) .. (321.0000,-789.0000) ..
    controls (321.0000,-771.0000) and (328.0000,-753.3333) .. (342.0000,-736.0000)
    .. controls (366.0000,-710.0000) and (400.6667,-669.0000) ..
    (446.0000,-613.0000) .. controls (498.6667,-538.3333) and (541.3333,-501.0000)
    .. (574.0000,-501.0000) .. controls (578.0000,-501.0000) and
    (634.0000,-505.3333) .. (742.0000,-514.0000) .. controls (746.0000,-514.6667)
    and (749.6667,-513.0000) .. (753.0000,-509.0000) .. controls
    (802.3333,-323.6667) and (829.0000,-219.6667) .. (833.0000,-197.0000) ..
    controls (826.3333,-190.3333) and (804.6667,-171.3333) .. (768.0000,-140.0000)
    .. controls (731.3333,-108.6667) and (679.0000,-60.0000) .. (611.0000,6.0000)
    .. controls (592.3333,27.3333) and (583.0000,50.6667) .. (583.0000,76.0000) ..
    controls (583.0000,108.6667) and (594.0000,136.6667) .. (616.0000,160.0000) ..
    controls (638.6667,183.3333) and (666.0000,195.0000) .. (698.0000,195.0000) --
    (1118.0000,195.0000) .. controls (1138.6667,195.0000) and (1157.0000,185.0000)
    .. (1173.0000,165.0000) .. controls (1189.6667,145.0000) and
    (1198.0000,124.3333) .. (1198.0000,103.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1970.0000,-193.0000) --
    (1416.0000,361.0000) -- (632.0000,361.0000) -- (78.0000,-193.0000) --
    (78.0000,-977.0000) -- (632.0000,-1531.0000) -- (1416.0000,-1531.0000) --
    (1970.0000,-977.0000) -- (1970.0000,-193.0000) -- cycle(1870.0000,-234.0000)
    -- (1870.0000,-936.0000) -- (1817.0000,-988.0000) -- (1817.0000,-182.0000) --
    (1870.0000,-234.0000) -- cycle(1744.0000,-108.0000) -- (1744.0000,-1062.0000)
    -- (1691.0000,-1114.0000) -- (1691.0000,-56.0000) -- (1744.0000,-108.0000) --
    cycle(1618.0000,18.0000) -- (1618.0000,-1188.0000) -- (1565.0000,-1240.0000)
    -- (1565.0000,70.0000) -- (1618.0000,18.0000) -- cycle(1492.0000,144.0000) --
    (1492.0000,-1314.0000) -- (1439.0000,-1367.0000) -- (1439.0000,197.0000) --
    (1492.0000,144.0000) -- cycle(1366.0000,261.0000) -- (1366.0000,-1431.0000) --
    (1313.0000,-1431.0000) -- (1313.0000,261.0000) -- (1366.0000,261.0000) --
    cycle(1239.0000,261.0000) -- (1239.0000,-1431.0000) -- (1187.0000,-1431.0000)
    -- (1187.0000,261.0000) -- (1239.0000,261.0000) -- cycle(1113.0000,261.0000)
    -- (1113.0000,-1431.0000) -- (1061.0000,-1431.0000) -- (1061.0000,261.0000) --
    (1113.0000,261.0000) -- cycle(987.0000,261.0000) -- (987.0000,-1431.0000) --
    (935.0000,-1431.0000) -- (935.0000,261.0000) -- (987.0000,261.0000) --
    cycle(861.0000,261.0000) -- (861.0000,-1431.0000) -- (809.0000,-1431.0000) --
    (809.0000,261.0000) -- (861.0000,261.0000) -- cycle(735.0000,261.0000) --
    (735.0000,-1431.0000) -- (682.0000,-1431.0000) -- (682.0000,261.0000) --
    (735.0000,261.0000) -- cycle(609.0000,197.0000) -- (609.0000,-1367.0000) --
    (556.0000,-1314.0000) -- (556.0000,144.0000) -- (609.0000,197.0000) --
    cycle(483.0000,70.0000) -- (483.0000,-1240.0000) -- (430.0000,-1188.0000) --
    (430.0000,18.0000) -- (483.0000,70.0000) -- cycle(357.0000,-56.0000) --
    (357.0000,-1114.0000) -- (304.0000,-1062.0000) -- (304.0000,-108.0000) --
    (357.0000,-56.0000) -- cycle(231.0000,-182.0000) -- (231.0000,-988.0000) --
    (178.0000,-936.0000) -- (178.0000,-234.0000) -- (231.0000,-182.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1703.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1894.0000,-1383.0000) --
    (1563.0000,-1383.0000) -- (1398.0000,-490.0000) .. controls
    (1398.6667,-486.6667) and (1416.0000,-436.6667) .. (1450.0000,-340.0000) ..
    controls (1476.0000,-266.0000) and (1489.0000,-219.6667) ..
    (1489.0000,-201.0000) .. controls (1489.0000,-183.0000) and
    (1483.0000,-166.3333) .. (1471.0000,-151.0000) .. controls
    (1459.0000,-136.3333) and (1444.0000,-129.0000) .. (1426.0000,-129.0000) --
    (286.0000,-129.0000) -- (286.0000,-238.0000) -- (1370.0000,-238.0000) ..
    controls (1370.6667,-239.3333) and (1371.0000,-241.0000) ..
    (1371.0000,-243.0000) .. controls (1371.0000,-252.3333) and
    (1346.6667,-315.6667) .. (1298.0000,-433.0000) .. controls
    (1288.6667,-434.3333) and (1265.3333,-436.0000) .. (1228.0000,-438.0000) ..
    controls (1127.3333,-442.6667) and (782.0000,-463.3333) ..
    (192.0000,-500.0000) -- (64.0000,-1226.0000) -- (1422.0000,-1226.0000) --
    (1469.0000,-1492.0000) -- (1894.0000,-1492.0000) -- (1894.0000,-1383.0000) --
    cycle(1475.0000,162.0000) .. controls (1475.0000,209.3333) and
    (1458.3333,249.6667) .. (1425.0000,283.0000) .. controls (1392.3333,316.3333)
    and (1352.3333,333.0000) .. (1305.0000,333.0000) .. controls
    (1257.6667,333.0000) and (1217.6667,316.6667) .. (1185.0000,284.0000) ..
    controls (1153.0000,251.3333) and (1137.0000,211.3333) .. (1137.0000,164.0000)
    .. controls (1137.0000,116.0000) and (1153.0000,75.6667) ..
    (1185.0000,43.0000) .. controls (1217.6667,11.0000) and (1258.0000,-5.0000) ..
    (1306.0000,-5.0000) .. controls (1354.0000,-5.0000) and (1394.0000,10.6667) ..
    (1426.0000,42.0000) .. controls (1458.6667,74.0000) and (1475.0000,114.0000)
    .. (1475.0000,162.0000) -- cycle(596.0000,164.0000) .. controls
    (596.0000,211.3333) and (580.0000,251.3333) .. (548.0000,284.0000) .. controls
    (516.0000,316.6667) and (476.3333,333.0000) .. (429.0000,333.0000) .. controls
    (381.6667,333.0000) and (341.3333,316.3333) .. (308.0000,283.0000) .. controls
    (275.3333,249.6667) and (259.0000,209.3333) .. (259.0000,162.0000) .. controls
    (259.0000,114.6667) and (275.0000,75.0000) .. (307.0000,43.0000) .. controls
    (339.6667,11.0000) and (380.0000,-5.0000) .. (428.0000,-5.0000) .. controls
    (476.6667,-5.0000) and (516.6667,11.0000) .. (548.0000,43.0000) .. controls
    (580.0000,75.0000) and (596.0000,115.3333) .. (596.0000,164.0000) --
    cycle(1397.0000,-1116.0000) -- (200.0000,-1116.0000) -- (286.0000,-600.0000)
    -- (1294.0000,-543.0000) -- (1397.0000,-1116.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1742.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1889.0000,-1038.0000) ..
    controls (1889.0000,-968.6667) and (1865.0000,-910.0000) ..
    (1817.0000,-862.0000) .. controls (1769.6667,-814.6667) and
    (1711.3333,-791.0000) .. (1642.0000,-791.0000) .. controls
    (1616.6667,-791.0000) and (1591.6667,-794.6667) .. (1567.0000,-802.0000) --
    (1326.0000,-561.0000) -- (1873.0000,-38.0000) -- (1655.0000,180.0000) --
    (1131.0000,-367.0000) -- (902.0000,-137.0000) .. controls (909.3333,-112.3333)
    and (913.0000,-87.6667) .. (913.0000,-63.0000) .. controls (913.0000,7.0000)
    and (889.3333,65.6667) .. (842.0000,113.0000) .. controls (794.6667,161.0000)
    and (736.0000,185.0000) .. (666.0000,185.0000) .. controls (642.6667,185.0000)
    and (619.3333,181.6667) .. (596.0000,175.0000) -- (786.0000,-15.0000) --
    (599.0000,-202.0000) -- (409.0000,-12.0000) .. controls (402.3333,-35.3333)
    and (399.0000,-58.6667) .. (399.0000,-82.0000) .. controls
    (399.0000,-151.3333) and (423.0000,-209.6667) .. (471.0000,-257.0000) ..
    controls (519.0000,-305.0000) and (577.6667,-329.0000) .. (647.0000,-329.0000)
    .. controls (670.3333,-329.0000) and (693.6667,-326.0000) ..
    (717.0000,-320.0000) -- (952.0000,-554.0000) -- (612.0000,-909.0000) --
    (784.0000,-1081.0000) -- (1138.0000,-741.0000) -- (1384.0000,-987.0000) ..
    controls (1378.0000,-1009.6667) and (1375.0000,-1032.6667) ..
    (1375.0000,-1056.0000) .. controls (1375.0000,-1126.0000) and
    (1398.6667,-1185.0000) .. (1446.0000,-1233.0000) .. controls
    (1493.3333,-1281.0000) and (1552.0000,-1305.0000) .. (1622.0000,-1305.0000) ..
    controls (1646.0000,-1305.0000) and (1669.6667,-1301.6667) ..
    (1693.0000,-1295.0000) -- (1503.0000,-1105.0000) -- (1689.0000,-918.0000) --
    (1879.0000,-1108.0000) .. controls (1885.6667,-1084.6667) and
    (1889.0000,-1061.3333) .. (1889.0000,-1038.0000) -- cycle(606.0000,-1258.0000)
    -- (435.0000,-1087.0000) -- (402.0000,-1120.0000) -- (573.0000,-1291.0000) --
    (606.0000,-1258.0000) -- cycle(1168.0000,-1230.0000) .. controls
    (1126.0000,-1246.6667) and (1082.6667,-1255.0000) .. (1038.0000,-1255.0000) ..
    controls (970.0000,-1255.0000) and (914.6667,-1233.6667) ..
    (872.0000,-1191.0000) -- (498.0000,-817.0000) -- (537.0000,-778.0000) --
    (395.0000,-635.0000) -- (156.0000,-874.0000) -- (298.0000,-1016.0000) --
    (342.0000,-973.0000) -- (714.0000,-1345.0000) .. controls
    (764.6667,-1395.6667) and (819.6667,-1421.0000) .. (879.0000,-1421.0000) ..
    controls (977.6667,-1421.0000) and (1074.0000,-1357.3333) ..
    (1168.0000,-1230.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1682.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1729.0000,-842.0000) ..
    controls (1729.0000,-595.3333) and (1671.3333,-382.6667) ..
    (1556.0000,-204.0000) .. controls (1430.6667,-8.6667) and (1253.3333,116.0000)
    .. (1024.0000,170.0000) .. controls (794.6667,116.0000) and (617.3333,-8.6667)
    .. (492.0000,-204.0000) .. controls (376.6667,-382.6667) and
    (319.0000,-595.3333) .. (319.0000,-842.0000) .. controls (319.0000,-938.6667)
    and (339.6667,-1031.6667) .. (381.0000,-1121.0000) .. controls
    (413.0000,-1190.3333) and (451.0000,-1245.6667) .. (495.0000,-1287.0000) ..
    controls (593.0000,-1226.3333) and (690.0000,-1196.0000) ..
    (786.0000,-1196.0000) .. controls (882.0000,-1196.0000) and
    (961.3333,-1225.6667) .. (1024.0000,-1285.0000) .. controls
    (1086.6667,-1225.6667) and (1166.0000,-1196.0000) .. (1262.0000,-1196.0000) ..
    controls (1358.0000,-1196.0000) and (1455.0000,-1226.3333) ..
    (1553.0000,-1287.0000) .. controls (1597.0000,-1245.6667) and
    (1635.0000,-1190.3333) .. (1667.0000,-1121.0000) .. controls
    (1708.3333,-1031.6667) and (1729.0000,-938.6667) .. (1729.0000,-842.0000) --
    cycle(1673.0000,-842.0000) .. controls (1673.0000,-988.0000) and
    (1629.6667,-1112.6667) .. (1543.0000,-1216.0000) .. controls
    (1449.6667,-1165.3333) and (1356.0000,-1140.0000) .. (1262.0000,-1140.0000) ..
    controls (1169.3333,-1140.0000) and (1090.0000,-1164.0000) ..
    (1024.0000,-1212.0000) .. controls (958.0000,-1164.0000) and
    (878.6667,-1140.0000) .. (786.0000,-1140.0000) .. controls
    (692.0000,-1140.0000) and (598.3333,-1165.3333) .. (505.0000,-1216.0000) ..
    controls (418.3333,-1112.6667) and (375.0000,-988.0000) ..
    (375.0000,-842.0000) .. controls (375.0000,-612.0000) and (427.3333,-413.0000)
    .. (532.0000,-245.0000) .. controls (647.3333,-60.3333) and (811.3333,58.6667)
    .. (1024.0000,112.0000) .. controls (1236.6667,58.6667) and
    (1400.6667,-60.3333) .. (1516.0000,-245.0000) .. controls
    (1620.6667,-412.3333) and (1673.0000,-611.3333) .. (1673.0000,-842.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1488.0000,-1279.0000) ..
    controls (1488.0000,-1229.0000) and (1420.0000,-1191.3333) ..
    (1284.0000,-1166.0000) .. controls (1194.6667,-1149.3333) and
    (1108.0000,-1141.0000) .. (1024.0000,-1141.0000) .. controls
    (940.0000,-1141.0000) and (853.3333,-1149.3333) .. (764.0000,-1166.0000) ..
    controls (628.0000,-1191.3333) and (560.0000,-1229.0000) ..
    (560.0000,-1279.0000) .. controls (560.0000,-1329.0000) and
    (628.0000,-1366.6667) .. (764.0000,-1392.0000) .. controls
    (853.3333,-1408.6667) and (940.0000,-1417.0000) .. (1024.0000,-1417.0000) ..
    controls (1108.0000,-1417.0000) and (1194.6667,-1408.6667) ..
    (1284.0000,-1392.0000) .. controls (1420.0000,-1366.6667) and
    (1488.0000,-1329.0000) .. (1488.0000,-1279.0000) -- cycle(1488.0000,-859.0000)
    .. controls (1488.0000,-804.3333) and (1421.3333,-760.6667) ..
    (1288.0000,-728.0000) .. controls (1191.3333,-704.6667) and
    (1103.3333,-693.0000) .. (1024.0000,-693.0000) .. controls
    (944.6667,-693.0000) and (856.6667,-704.6667) .. (760.0000,-728.0000) ..
    controls (626.6667,-760.6667) and (560.0000,-804.3333) .. (560.0000,-859.0000)
    -- (560.0000,-1249.0000) .. controls (560.0000,-1199.0000) and
    (628.0000,-1161.3333) .. (764.0000,-1136.0000) .. controls
    (853.3333,-1119.3333) and (940.0000,-1111.0000) .. (1024.0000,-1111.0000) ..
    controls (1108.0000,-1111.0000) and (1194.6667,-1119.3333) ..
    (1284.0000,-1136.0000) .. controls (1420.0000,-1161.3333) and
    (1488.0000,-1199.0000) .. (1488.0000,-1249.0000) -- (1488.0000,-859.0000) --
    cycle(1488.0000,-422.0000) .. controls (1488.0000,-379.3333) and
    (1442.6667,-336.3333) .. (1352.0000,-293.0000) .. controls
    (1253.3333,-245.6667) and (1144.0000,-222.0000) .. (1024.0000,-222.0000) ..
    controls (904.0000,-222.0000) and (794.6667,-245.6667) .. (696.0000,-293.0000)
    .. controls (605.3333,-336.3333) and (560.0000,-379.3333) ..
    (560.0000,-422.0000) -- (560.0000,-824.0000) .. controls (560.0000,-770.0000)
    and (627.0000,-727.3333) .. (761.0000,-696.0000) .. controls
    (857.0000,-674.0000) and (944.6667,-663.0000) .. (1024.0000,-663.0000) ..
    controls (1103.3333,-663.0000) and (1191.0000,-674.3333) ..
    (1287.0000,-697.0000) .. controls (1421.0000,-727.6667) and
    (1488.0000,-770.0000) .. (1488.0000,-824.0000) -- (1488.0000,-422.0000) --
    cycle(1488.0000,33.0000) .. controls (1488.0000,83.0000) and
    (1442.6667,130.3333) .. (1352.0000,175.0000) .. controls (1255.3333,222.3333)
    and (1146.0000,246.0000) .. (1024.0000,246.0000) .. controls
    (940.0000,246.0000) and (849.0000,229.6667) .. (751.0000,197.0000) .. controls
    (623.6667,155.0000) and (560.0000,100.3333) .. (560.0000,33.0000) --
    (560.0000,-385.0000) .. controls (560.0000,-343.6667) and (605.3333,-302.3333)
    .. (696.0000,-261.0000) .. controls (794.0000,-216.3333) and
    (903.3333,-194.0000) .. (1024.0000,-194.0000) .. controls
    (1144.6667,-194.0000) and (1254.0000,-216.3333) .. (1352.0000,-261.0000) ..
    controls (1442.6667,-302.3333) and (1488.0000,-343.6667) ..
    (1488.0000,-385.0000) -- (1488.0000,33.0000) -- cycle(1333.0000,-1325.0000) ..
    controls (1239.0000,-1349.0000) and (1136.0000,-1361.0000) ..
    (1024.0000,-1361.0000) .. controls (956.0000,-1361.0000) and
    (885.6667,-1355.6667) .. (813.0000,-1345.0000) .. controls
    (711.6667,-1329.6667) and (646.6667,-1307.6667) .. (618.0000,-1279.0000) ..
    controls (646.6667,-1250.3333) and (711.6667,-1228.3333) ..
    (813.0000,-1213.0000) .. controls (886.3333,-1202.3333) and
    (956.6667,-1197.0000) .. (1024.0000,-1197.0000) .. controls
    (1148.6667,-1197.0000) and (1251.3333,-1209.0000) .. (1332.0000,-1233.0000) ..
    controls (1318.6667,-1231.6667) and (1301.0000,-1231.0000) ..
    (1279.0000,-1231.0000) .. controls (1184.3333,-1231.0000) and
    (1137.0000,-1247.0000) .. (1137.0000,-1279.0000) .. controls
    (1137.0000,-1311.0000) and (1184.3333,-1327.0000) .. (1279.0000,-1327.0000) ..
    controls (1301.6667,-1327.0000) and (1319.6667,-1326.3333) ..
    (1333.0000,-1325.0000) -- cycle(1432.0000,-859.0000) -- (1432.0000,-1121.0000)
    .. controls (1329.3333,-1077.0000) and (1193.3333,-1055.0000) ..
    (1024.0000,-1055.0000) .. controls (854.6667,-1055.0000) and
    (718.6667,-1077.0000) .. (616.0000,-1121.0000) -- (617.0000,-858.0000) ..
    controls (639.6667,-824.0000) and (702.6667,-796.0000) .. (806.0000,-774.0000)
    .. controls (887.3333,-757.3333) and (960.0000,-749.0000) ..
    (1024.0000,-749.0000) .. controls (1089.3333,-749.0000) and
    (1162.3333,-757.3333) .. (1243.0000,-774.0000) .. controls
    (1346.3333,-796.0000) and (1409.3333,-824.3333) .. (1432.0000,-859.0000) --
    cycle(1432.0000,-422.0000) -- (1432.0000,-688.0000) .. controls
    (1322.6667,-634.0000) and (1186.6667,-607.0000) .. (1024.0000,-607.0000) ..
    controls (860.6667,-607.0000) and (724.6667,-634.0000) .. (616.0000,-688.0000)
    -- (616.0000,-422.0000) .. controls (616.0000,-404.0000) and
    (650.6667,-378.0000) .. (720.0000,-344.0000) .. controls (809.3333,-300.0000)
    and (910.6667,-278.0000) .. (1024.0000,-278.0000) .. controls
    (1137.3333,-278.0000) and (1238.6667,-300.0000) .. (1328.0000,-344.0000) ..
    controls (1397.3333,-378.0000) and (1432.0000,-404.0000) ..
    (1432.0000,-422.0000) -- cycle(1432.0000,33.0000) -- (1432.0000,-239.0000) ..
    controls (1316.0000,-171.6667) and (1180.0000,-138.0000) ..
    (1024.0000,-138.0000) .. controls (868.0000,-138.0000) and
    (732.0000,-171.6667) .. (616.0000,-239.0000) -- (616.0000,33.0000) .. controls
    (616.0000,59.0000) and (651.0000,89.6667) .. (721.0000,125.0000) .. controls
    (807.6667,168.3333) and (908.6667,190.0000) .. (1024.0000,190.0000) ..
    controls (1139.3333,190.0000) and (1240.3333,168.3333) .. (1327.0000,125.0000)
    .. controls (1397.0000,89.6667) and (1432.0000,59.0000) .. (1432.0000,33.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1429.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1901.0000,-586.0000) --
    (1791.0000,-586.0000) -- (1791.0000,-362.0000) -- (1733.0000,-362.0000) --
    (1733.0000,-586.0000) -- (1292.0000,-586.0000) -- (1292.0000,-362.0000) --
    (1233.0000,-362.0000) -- (1233.0000,-586.0000) -- (1110.0000,-586.0000) --
    (1110.0000,-1000.0000) -- (1233.0000,-1000.0000) -- (1233.0000,-1052.0000) --
    (1292.0000,-1052.0000) -- (1292.0000,-1000.0000) -- (1733.0000,-1000.0000) --
    (1733.0000,-1052.0000) -- (1791.0000,-1052.0000) -- (1791.0000,-1000.0000) --
    (1901.0000,-1000.0000) -- (1901.0000,-586.0000) -- cycle(2048.0000,442.0000)
    -- (0.0000,442.0000) -- (0.0000,-510.0000) -- (1214.0000,-510.0000) --
    (1214.0000,-348.0000) -- (1311.0000,-348.0000) -- (1311.0000,-510.0000) --
    (1712.0000,-510.0000) -- (1712.0000,-348.0000) -- (1809.0000,-348.0000) --
    (1809.0000,-510.0000) -- (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1881.0000,-607.0000) -- (1881.0000,-976.0000) -- (1134.0000,-976.0000)
    -- (1134.0000,-607.0000) -- (1881.0000,-607.0000) -- cycle(1950.0000,397.0000)
    -- (1031.0000,-483.0000) -- (1002.0000,-483.0000) -- (80.0000,397.0000) --
    (1950.0000,397.0000) -- cycle(1860.0000,-625.0000) -- (1157.0000,-625.0000) --
    (1157.0000,-812.0000) -- (1860.0000,-812.0000) -- (1860.0000,-625.0000) --
    cycle(1028.0000,-375.0000) -- (1005.0000,-375.0000) -- (1017.0000,-424.0000)
    -- (1028.0000,-375.0000) -- cycle(1058.0000,-265.0000) -- (981.0000,-265.0000)
    -- (999.0000,-340.0000) -- (1037.0000,-340.0000) -- (1058.0000,-265.0000) --
    cycle(1116.0000,-61.0000) -- (921.0000,-61.0000) -- (965.0000,-211.0000) --
    (1070.0000,-211.0000) -- (1116.0000,-61.0000) -- cycle(1222.0000,352.0000) --
    (815.0000,352.0000) -- (896.0000,52.0000) -- (1141.0000,52.0000) --
    (1222.0000,352.0000) -- cycle(1729.0000,-645.0000) -- (1533.0000,-786.0000) --
    (1491.0000,-786.0000) -- (1305.0000,-645.0000) -- (1729.0000,-645.0000) --
    cycle(1557.0000,-665.0000) -- (1476.0000,-665.0000) -- (1512.0000,-762.0000)
    -- (1557.0000,-665.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1267.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,442.0000) --
    (0.0000,442.0000) -- (0.0000,-510.0000) .. controls (52.0000,-510.0000) and
    (141.3333,-546.3333) .. (268.0000,-619.0000) .. controls (395.3333,-692.3333)
    and (484.3333,-729.0000) .. (535.0000,-729.0000) .. controls
    (605.6667,-729.0000) and (667.3333,-708.0000) .. (720.0000,-666.0000) ..
    controls (748.6667,-639.3333) and (792.6667,-600.3333) .. (852.0000,-549.0000)
    .. controls (901.3333,-507.6667) and (955.6667,-487.0000) ..
    (1015.0000,-487.0000) .. controls (1073.6667,-487.0000) and
    (1160.0000,-511.6667) .. (1274.0000,-561.0000) .. controls
    (1388.6667,-611.0000) and (1481.0000,-636.0000) .. (1551.0000,-636.0000) ..
    controls (1593.6667,-636.0000) and (1670.0000,-615.0000) ..
    (1780.0000,-573.0000) .. controls (1890.6667,-531.0000) and
    (1980.0000,-510.0000) .. (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1950.0000,397.0000) -- (1029.0000,-483.0000) -- (1000.0000,-483.0000) --
    (80.0000,397.0000) -- (1950.0000,397.0000) -- cycle(1093.0000,-411.0000) --
    (1063.0000,-411.0000) -- (1054.0000,-426.0000) -- (1080.0000,-426.0000) --
    (1093.0000,-411.0000) -- cycle(1146.0000,-349.0000) -- (1104.0000,-349.0000)
    -- (1083.0000,-382.0000) -- (1126.0000,-382.0000) -- (1146.0000,-361.0000) --
    (1146.0000,-349.0000) -- cycle(1230.0000,-259.0000) -- (1161.0000,-259.0000)
    -- (1132.0000,-304.0000) -- (1203.0000,-304.0000) -- (1230.0000,-277.0000) --
    (1230.0000,-259.0000) -- cycle(1383.0000,-96.0000) -- (1268.0000,-96.0000) --
    (1214.0000,-180.0000) -- (1332.0000,-180.0000) -- (1383.0000,-133.0000) --
    (1383.0000,-96.0000) -- cycle(1040.0000,-411.0000) -- (987.0000,-411.0000) --
    (994.0000,-426.0000) -- (1033.0000,-426.0000) -- (1040.0000,-411.0000) --
    cycle(1068.0000,-349.0000) -- (959.0000,-349.0000) -- (975.0000,-382.0000) --
    (1053.0000,-382.0000) -- (1068.0000,-349.0000) -- cycle(1669.0000,238.0000) --
    (1480.0000,238.0000) -- (1350.0000,32.0000) -- (1542.0000,32.0000) --
    (1669.0000,156.0000) -- (1669.0000,238.0000) -- cycle(974.0000,-426.0000) --
    (965.0000,-411.0000) -- (935.0000,-411.0000) -- (947.0000,-426.0000) --
    (974.0000,-426.0000) -- cycle(1499.0000,376.0000) -- (1415.0000,376.0000) --
    (1021.0000,-460.0000) -- (1029.0000,-460.0000) -- (1499.0000,296.0000) --
    (1499.0000,376.0000) -- cycle(1109.0000,-259.0000) -- (919.0000,-259.0000) --
    (938.0000,-304.0000) -- (1090.0000,-304.0000) -- (1109.0000,-259.0000) --
    cycle(945.0000,-382.0000) -- (924.0000,-349.0000) -- (882.0000,-349.0000) --
    (882.0000,-361.0000) -- (902.0000,-382.0000) -- (945.0000,-382.0000) --
    cycle(1182.0000,-96.0000) -- (846.0000,-96.0000) -- (884.0000,-180.0000) --
    (1144.0000,-180.0000) -- (1182.0000,-96.0000) -- cycle(895.0000,-304.0000) --
    (866.0000,-259.0000) -- (797.0000,-259.0000) -- (797.0000,-277.0000) --
    (825.0000,-304.0000) -- (895.0000,-304.0000) -- cycle(1334.0000,238.0000) --
    (694.0000,238.0000) -- (790.0000,32.0000) -- (1238.0000,32.0000) --
    (1334.0000,238.0000) -- cycle(814.0000,-180.0000) -- (760.0000,-96.0000) --
    (645.0000,-96.0000) -- (645.0000,-133.0000) -- (696.0000,-180.0000) --
    (814.0000,-180.0000) -- cycle(1007.0000,-460.0000) -- (612.0000,376.0000) --
    (529.0000,376.0000) -- (529.0000,296.0000) -- (998.0000,-460.0000) --
    (1007.0000,-460.0000) -- cycle(678.0000,32.0000) -- (547.0000,238.0000) --
    (359.0000,238.0000) -- (359.0000,156.0000) -- (486.0000,32.0000) --
    (678.0000,32.0000) -- cycle(1117.0000,-372.0000) .. controls
    (1115.0000,-374.6667) and (1112.0000,-376.0000) .. (1108.0000,-376.0000) ..
    controls (1102.0000,-376.0000) and (1099.6667,-374.6667) ..
    (1101.0000,-372.0000) .. controls (1103.0000,-370.0000) and
    (1106.3333,-369.0000) .. (1111.0000,-369.0000) .. controls
    (1116.3333,-369.0000) and (1118.3333,-370.0000) .. (1117.0000,-372.0000) --
    cycle(1138.0000,-361.0000) -- (1135.0000,-364.0000) -- (1099.0000,-364.0000)
    -- (1101.0000,-361.0000) -- (1138.0000,-361.0000) --
    cycle(1188.0000,-292.0000) .. controls (1186.0000,-295.3333) and
    (1181.6667,-297.0000) .. (1175.0000,-297.0000) .. controls
    (1167.0000,-297.0000) and (1163.6667,-295.3333) .. (1165.0000,-292.0000) ..
    controls (1167.0000,-288.6667) and (1171.6667,-287.0000) ..
    (1179.0000,-287.0000) .. controls (1187.0000,-287.0000) and
    (1190.0000,-288.6667) .. (1188.0000,-292.0000) -- cycle(1219.0000,-277.0000)
    -- (1215.0000,-281.0000) -- (1152.0000,-281.0000) -- (1155.0000,-277.0000) --
    (1219.0000,-277.0000) -- cycle(1311.0000,-160.0000) .. controls
    (1307.6667,-165.3333) and (1300.0000,-168.0000) .. (1288.0000,-168.0000) ..
    controls (1274.0000,-168.0000) and (1268.3333,-165.3333) ..
    (1271.0000,-160.0000) .. controls (1273.6667,-154.0000) and
    (1281.3333,-151.0000) .. (1294.0000,-151.0000) .. controls
    (1308.6667,-151.0000) and (1314.3333,-154.0000) .. (1311.0000,-160.0000) --
    cycle(1367.0000,-133.0000) -- (1361.0000,-139.0000) -- (1248.0000,-139.0000)
    -- (1253.0000,-133.0000) -- (1367.0000,-133.0000) -- cycle(1547.0000,85.0000)
    .. controls (1540.3333,72.3333) and (1523.6667,66.0000) .. (1497.0000,66.0000)
    .. controls (1471.6667,66.0000) and (1459.0000,70.3333) .. (1459.0000,79.0000)
    .. controls (1459.0000,95.6667) and (1476.3333,104.0000) ..
    (1511.0000,104.0000) .. controls (1541.6667,104.0000) and (1553.6667,97.6667)
    .. (1547.0000,85.0000) -- cycle(1640.0000,156.0000) -- (1625.0000,141.0000) --
    (1433.0000,141.0000) -- (1444.0000,156.0000) -- (1640.0000,156.0000) --
    cycle(1057.0000,-361.0000) -- (1054.0000,-364.0000) -- (974.0000,-364.0000) --
    (971.0000,-361.0000) -- (1057.0000,-361.0000) -- cycle(1440.0000,297.0000) --
    (1028.0000,-455.0000) -- (1415.0000,320.0000) -- (1415.0000,297.0000) --
    (1440.0000,297.0000) -- cycle(1094.0000,-277.0000) -- (1092.0000,-281.0000) --
    (936.0000,-281.0000) -- (934.0000,-277.0000) -- (1094.0000,-277.0000) --
    cycle(923.0000,-372.0000) .. controls (923.6667,-374.6667) and
    (921.3333,-376.0000) .. (916.0000,-376.0000) .. controls (911.3333,-376.0000)
    and (908.0000,-374.6667) .. (906.0000,-372.0000) .. controls
    (904.6667,-370.0000) and (907.0000,-369.0000) .. (913.0000,-369.0000) ..
    controls (917.6667,-369.0000) and (921.0000,-370.0000) .. (923.0000,-372.0000)
    -- cycle(929.0000,-364.0000) -- (893.0000,-364.0000) -- (890.0000,-361.0000)
    -- (927.0000,-361.0000) -- (929.0000,-364.0000) -- cycle(1156.0000,-133.0000)
    -- (1153.0000,-139.0000) -- (874.0000,-139.0000) -- (872.0000,-133.0000) --
    (1156.0000,-133.0000) -- cycle(858.0000,-292.0000) .. controls
    (859.3333,-295.3333) and (856.0000,-297.0000) .. (848.0000,-297.0000) ..
    controls (841.3333,-297.0000) and (837.0000,-295.3333) .. (835.0000,-292.0000)
    .. controls (833.0000,-288.6667) and (836.3333,-287.0000) ..
    (845.0000,-287.0000) .. controls (852.3333,-287.0000) and (856.6667,-288.6667)
    .. (858.0000,-292.0000) -- cycle(875.0000,-281.0000) -- (813.0000,-281.0000)
    -- (809.0000,-277.0000) -- (872.0000,-277.0000) -- (875.0000,-281.0000) --
    cycle(753.0000,-160.0000) .. controls (755.6667,-165.3333) and
    (750.0000,-168.0000) .. (736.0000,-168.0000) .. controls (723.3333,-168.0000)
    and (715.6667,-165.3333) .. (713.0000,-160.0000) .. controls
    (709.6667,-154.0000) and (715.0000,-151.0000) .. (729.0000,-151.0000) ..
    controls (742.3333,-151.0000) and (750.3333,-154.0000) .. (753.0000,-160.0000)
    -- cycle(1276.0000,156.0000) -- (1269.0000,141.0000) -- (759.0000,141.0000) --
    (752.0000,156.0000) -- (1276.0000,156.0000) -- cycle(999.0000,-455.0000) --
    (588.0000,296.0000) -- (612.0000,296.0000) -- (612.0000,320.0000) --
    (999.0000,-455.0000) -- cycle(779.0000,-139.0000) -- (667.0000,-139.0000) --
    (660.0000,-133.0000) -- (775.0000,-133.0000) -- (779.0000,-139.0000) --
    cycle(563.0000,85.0000) .. controls (569.0000,72.3333) and (556.6667,66.0000)
    .. (526.0000,66.0000) .. controls (500.0000,66.0000) and (483.3333,72.3333) ..
    (476.0000,85.0000) .. controls (468.6667,97.6667) and (480.6667,104.0000) ..
    (512.0000,104.0000) .. controls (540.0000,104.0000) and (557.0000,97.6667) ..
    (563.0000,85.0000) -- cycle(595.0000,141.0000) -- (402.0000,141.0000) --
    (388.0000,156.0000) -- (584.0000,156.0000) -- (595.0000,141.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1472.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2026.0000,0.0000) --
    (250.0000,0.0000) -- (22.0000,-245.0000) -- (38.0000,-257.0000) .. controls
    (112.6667,-242.3333) and (204.6667,-228.6667) .. (314.0000,-216.0000) --
    (382.0000,-322.0000) -- (754.0000,-322.0000) -- (942.0000,-511.0000) --
    (957.0000,-513.0000) -- (1038.0000,-697.0000) -- (1062.0000,-697.0000) --
    (981.0000,-513.0000) -- (1412.0000,-513.0000) -- (1411.0000,-483.0000) ..
    controls (1381.0000,-452.3333) and (1366.0000,-422.0000) ..
    (1366.0000,-392.0000) .. controls (1366.0000,-362.6667) and
    (1382.0000,-335.6667) .. (1414.0000,-311.0000) -- (1522.0000,-311.0000) --
    (1522.0000,-214.0000) -- (1817.0000,-214.0000) -- (1909.0000,-110.0000) --
    (2026.0000,-110.0000) -- (2026.0000,0.0000) -- cycle(1172.0000,-457.0000) --
    (931.0000,-457.0000) -- (865.0000,-391.0000) -- (1171.0000,-391.0000) --
    (1172.0000,-457.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1234.0000,-116.0000) ..
    controls (1234.0000,-80.0000) and (1221.0000,-32.3333) .. (1195.0000,27.0000)
    -- (846.0000,-304.0000) .. controls (841.3333,-293.3333) and
    (839.0000,-278.0000) .. (839.0000,-258.0000) .. controls (839.0000,-242.6667)
    and (841.0000,-229.6667) .. (845.0000,-219.0000) .. controls
    (857.0000,-199.0000) and (875.0000,-170.0000) .. (899.0000,-132.0000) ..
    controls (929.0000,-86.6667) and (959.3333,-41.0000) .. (990.0000,5.0000) ..
    controls (1038.6667,79.0000) and (1063.0000,120.3333) .. (1063.0000,129.0000)
    -- (1063.0000,214.0000) .. controls (938.3333,184.6667) and
    (868.6667,170.0000) .. (854.0000,170.0000) .. controls (844.0000,170.0000) and
    (827.0000,187.6667) .. (803.0000,223.0000) -- (741.0000,223.0000) --
    (720.0000,367.0000) -- (699.0000,223.0000) -- (637.0000,223.0000) .. controls
    (613.0000,187.6667) and (596.0000,170.0000) .. (586.0000,170.0000) .. controls
    (571.3333,170.0000) and (501.6667,184.6667) .. (377.0000,214.0000) --
    (377.0000,129.0000) .. controls (377.0000,120.3333) and (401.3333,79.0000) ..
    (450.0000,5.0000) .. controls (480.6667,-41.0000) and (511.0000,-86.6667) ..
    (541.0000,-132.0000) .. controls (555.0000,-150.6667) and (573.0000,-179.6667)
    .. (595.0000,-219.0000) .. controls (599.0000,-229.6667) and
    (601.0000,-242.6667) .. (601.0000,-258.0000) .. controls (601.0000,-278.0000)
    and (598.6667,-293.3333) .. (594.0000,-304.0000) -- (245.0000,27.0000) ..
    controls (219.0000,-32.3333) and (206.0000,-80.0000) .. (206.0000,-116.0000)
    .. controls (206.0000,-128.0000) and (259.0000,-223.0000) ..
    (365.0000,-401.0000) .. controls (477.0000,-589.0000) and (539.6667,-701.6667)
    .. (553.0000,-739.0000) .. controls (561.6667,-763.0000) and
    (566.0000,-794.0000) .. (566.0000,-832.0000) .. controls (566.0000,-844.6667)
    and (565.6667,-861.6667) .. (565.0000,-883.0000) .. controls
    (610.3333,-883.6667) and (636.0000,-889.3333) .. (642.0000,-900.0000) ..
    controls (643.3333,-942.6667) and (644.6667,-991.0000) ..
    (646.0000,-1045.0000) .. controls (653.3333,-1247.6667) and
    (678.0000,-1412.0000) .. (720.0000,-1538.0000) .. controls
    (762.0000,-1412.0000) and (786.6667,-1247.6667) .. (794.0000,-1045.0000) ..
    controls (794.6667,-997.6667) and (796.0000,-949.3333) .. (798.0000,-900.0000)
    .. controls (804.0000,-889.3333) and (829.6667,-883.6667) ..
    (875.0000,-883.0000) .. controls (874.3333,-861.6667) and (874.0000,-844.6667)
    .. (874.0000,-832.0000) .. controls (874.0000,-794.0000) and
    (878.3333,-763.0000) .. (887.0000,-739.0000) .. controls (900.3333,-701.6667)
    and (963.0000,-589.0000) .. (1075.0000,-401.0000) .. controls
    (1181.0000,-223.0000) and (1234.0000,-128.0000) .. (1234.0000,-116.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1723.0000,-289.0000) ..
    controls (1669.0000,-310.3333) and (1580.0000,-347.3333) ..
    (1456.0000,-400.0000) .. controls (1412.0000,-422.0000) and
    (1345.0000,-451.6667) .. (1255.0000,-489.0000) .. controls
    (1163.0000,-519.0000) and (1095.6667,-534.0000) .. (1053.0000,-534.0000) ..
    controls (1033.0000,-534.0000) and (1018.3333,-525.0000) ..
    (1009.0000,-507.0000) .. controls (1005.6667,-501.0000) and
    (998.0000,-431.0000) .. (986.0000,-297.0000) .. controls (974.6667,-163.6667)
    and (969.0000,-85.6667) .. (969.0000,-63.0000) .. controls (969.0000,-53.0000)
    and (1004.0000,-23.3333) .. (1074.0000,26.0000) .. controls
    (1147.3333,76.6667) and (1187.0000,108.3333) .. (1193.0000,121.0000) ..
    controls (1203.6667,143.0000) and (1209.0000,179.3333) .. (1209.0000,230.0000)
    -- (944.0000,158.0000) .. controls (934.0000,171.3333) and (922.3333,194.0000)
    .. (909.0000,226.0000) .. controls (900.3333,178.6667) and (892.6667,156.0000)
    .. (886.0000,158.0000) -- (624.0000,230.0000) -- (624.0000,214.0000) ..
    controls (624.0000,230.0000) and (629.0000,198.0000) .. (639.0000,118.0000) ..
    controls (789.0000,1.3333) and (864.0000,-57.3333) .. (864.0000,-58.0000) ..
    controls (864.0000,-48.6667) and (859.3333,-107.3333) .. (850.0000,-234.0000)
    .. controls (850.6667,-289.3333) and (845.6667,-370.6667) ..
    (835.0000,-478.0000) .. controls (832.3333,-492.0000) and (824.3333,-504.6667)
    .. (811.0000,-516.0000) .. controls (797.6667,-528.0000) and
    (784.0000,-534.0000) .. (770.0000,-534.0000) .. controls (764.6667,-534.0000)
    and (724.6667,-524.6667) .. (650.0000,-506.0000) .. controls
    (572.0000,-486.6667) and (479.0000,-453.6667) .. (371.0000,-407.0000) ..
    controls (281.0000,-367.6667) and (190.6667,-328.3333) .. (100.0000,-289.0000)
    -- (100.0000,-348.0000) .. controls (100.0000,-382.0000) and
    (105.0000,-406.3333) .. (115.0000,-421.0000) .. controls (125.0000,-435.6667)
    and (155.3333,-459.6667) .. (206.0000,-493.0000) .. controls
    (254.6667,-524.3333) and (281.3333,-545.6667) .. (286.0000,-557.0000) ..
    controls (289.3333,-565.0000) and (291.0000,-589.3333) .. (291.0000,-630.0000)
    .. controls (291.0000,-684.0000) and (303.3333,-711.0000) ..
    (328.0000,-711.0000) .. controls (342.0000,-711.0000) and (352.6667,-698.0000)
    .. (360.0000,-672.0000) .. controls (364.0000,-652.6667) and
    (368.0000,-633.6667) .. (372.0000,-615.0000) -- (518.0000,-725.0000) --
    (518.0000,-848.0000) .. controls (518.0000,-872.0000) and (530.6667,-884.0000)
    .. (556.0000,-884.0000) .. controls (576.6667,-884.0000) and
    (592.0000,-852.0000) .. (602.0000,-788.0000) .. controls (749.3333,-891.3333)
    and (823.0000,-952.3333) .. (823.0000,-971.0000) .. controls
    (823.0000,-975.0000) and (822.6667,-980.3333) .. (822.0000,-987.0000) ..
    controls (821.3333,-994.3333) and (821.0000,-1000.0000) ..
    (821.0000,-1004.0000) .. controls (821.0000,-1035.3333) and
    (828.3333,-1100.6667) .. (843.0000,-1200.0000) .. controls
    (848.3333,-1240.0000) and (853.6667,-1280.0000) .. (859.0000,-1320.0000) ..
    controls (871.6667,-1378.6667) and (890.6667,-1408.0000) ..
    (916.0000,-1408.0000) .. controls (948.6667,-1408.0000) and
    (970.0000,-1361.0000) .. (980.0000,-1267.0000) .. controls
    (994.0000,-1131.0000) and (1001.0000,-1058.6667) .. (1001.0000,-1050.0000) ..
    controls (1001.0000,-1043.3333) and (1000.0000,-1033.0000) ..
    (998.0000,-1019.0000) .. controls (996.0000,-1005.6667) and
    (995.0000,-995.6667) .. (995.0000,-989.0000) .. controls (995.0000,-964.3333)
    and (1026.6667,-928.0000) .. (1090.0000,-880.0000) .. controls
    (1134.0000,-849.3333) and (1177.6667,-818.6667) .. (1221.0000,-788.0000) ..
    controls (1225.6667,-807.3333) and (1230.3333,-826.6667) ..
    (1235.0000,-846.0000) .. controls (1242.3333,-871.3333) and
    (1254.0000,-884.0000) .. (1270.0000,-884.0000) .. controls
    (1294.0000,-884.0000) and (1306.0000,-874.0000) .. (1306.0000,-854.0000) --
    (1306.0000,-725.0000) -- (1457.0000,-615.0000) .. controls
    (1459.6667,-634.3333) and (1462.6667,-653.6667) .. (1466.0000,-673.0000) ..
    controls (1470.6667,-698.3333) and (1482.0000,-711.0000) ..
    (1500.0000,-711.0000) .. controls (1520.0000,-711.0000) and
    (1531.6667,-688.3333) .. (1535.0000,-643.0000) .. controls
    (1538.3333,-585.0000) and (1540.6667,-554.6667) .. (1542.0000,-552.0000) ..
    controls (1544.6667,-545.3333) and (1577.0000,-520.6667) ..
    (1639.0000,-478.0000) .. controls (1695.0000,-438.0000) and
    (1723.0000,-404.6667) .. (1723.0000,-378.0000) -- (1723.0000,-289.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1975.0000,-948.0000) ..
    controls (1975.0000,-900.0000) and (1951.0000,-870.3333) ..
    (1903.0000,-859.0000) .. controls (1865.0000,-850.3333) and
    (1816.0000,-845.3333) .. (1756.0000,-844.0000) .. controls
    (1706.0000,-842.6667) and (1656.3333,-841.6667) .. (1607.0000,-841.0000) ..
    controls (1509.0000,-835.0000) and (1362.3333,-827.3333) ..
    (1167.0000,-818.0000) -- (1117.0000,-165.0000) .. controls
    (1115.6667,-143.6667) and (1150.0000,-112.3333) .. (1220.0000,-71.0000) ..
    controls (1302.0000,-22.3333) and (1348.0000,8.6667) .. (1358.0000,22.0000) --
    (1358.0000,80.0000) -- (1107.0000,80.0000) -- (1024.0000,196.0000) --
    (941.0000,80.0000) -- (690.0000,80.0000) -- (690.0000,22.0000) .. controls
    (700.0000,8.6667) and (746.0000,-22.3333) .. (828.0000,-71.0000) .. controls
    (898.0000,-112.3333) and (932.3333,-143.6667) .. (931.0000,-165.0000) --
    (881.0000,-818.0000) .. controls (863.6667,-818.6667) and (717.0000,-826.3333)
    .. (441.0000,-841.0000) .. controls (391.6667,-841.6667) and
    (342.0000,-842.6667) .. (292.0000,-844.0000) .. controls (232.0000,-845.3333)
    and (183.0000,-850.3333) .. (145.0000,-859.0000) .. controls
    (97.0000,-870.3333) and (73.0000,-900.0000) .. (73.0000,-948.0000) .. controls
    (73.0000,-988.6667) and (103.0000,-1016.3333) .. (163.0000,-1031.0000) ..
    controls (209.0000,-1037.0000) and (255.0000,-1043.3333) ..
    (301.0000,-1050.0000) .. controls (329.0000,-1054.6667) and
    (385.6667,-1061.3333) .. (471.0000,-1070.0000) .. controls
    (603.0000,-1083.3333) and (733.3333,-1098.0000) .. (862.0000,-1114.0000) ..
    controls (873.3333,-1150.6667) and (884.6667,-1187.0000) ..
    (896.0000,-1223.0000) .. controls (910.6667,-1265.0000) and
    (927.3333,-1299.3333) .. (946.0000,-1326.0000) .. controls
    (846.6667,-1326.0000) and (780.6667,-1331.6667) .. (748.0000,-1343.0000) ..
    controls (785.3333,-1356.3333) and (858.3333,-1363.0000) ..
    (967.0000,-1363.0000) .. controls (987.6667,-1385.0000) and
    (1006.6667,-1402.0000) .. (1024.0000,-1414.0000) .. controls
    (1041.3333,-1402.0000) and (1060.3333,-1385.0000) .. (1081.0000,-1363.0000) ..
    controls (1189.6667,-1363.0000) and (1262.6667,-1356.3333) ..
    (1300.0000,-1343.0000) .. controls (1266.6667,-1331.6667) and
    (1200.6667,-1326.0000) .. (1102.0000,-1326.0000) .. controls
    (1120.0000,-1300.6667) and (1148.0000,-1230.0000) .. (1186.0000,-1114.0000) ..
    controls (1314.6667,-1098.0000) and (1445.0000,-1083.3333) ..
    (1577.0000,-1070.0000) .. controls (1615.0000,-1066.6667) and
    (1671.6667,-1060.0000) .. (1747.0000,-1050.0000) .. controls
    (1793.0000,-1043.3333) and (1839.0000,-1037.0000) .. (1885.0000,-1031.0000) ..
    controls (1945.0000,-1016.3333) and (1975.0000,-988.6667) ..
    (1975.0000,-948.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1824.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2325.0000,-406.0000) ..
    controls (2261.6667,-341.3333) and (2212.0000,-309.6667) ..
    (2176.0000,-311.0000) -- (1149.0000,-352.0000) .. controls
    (1139.6667,-352.6667) and (1113.0000,-346.6667) .. (1069.0000,-334.0000) ..
    controls (1013.0000,-318.0000) and (983.6667,-309.6667) ..
    (981.0000,-309.0000) .. controls (937.0000,-299.0000) and (887.3333,-294.0000)
    .. (832.0000,-294.0000) .. controls (672.0000,-294.0000) and
    (551.3333,-323.3333) .. (470.0000,-382.0000) .. controls (453.3333,-392.6667)
    and (436.6667,-403.3333) .. (420.0000,-414.0000) .. controls
    (402.6667,-427.3333) and (394.0000,-444.0000) .. (394.0000,-464.0000) ..
    controls (394.0000,-480.0000) and (400.6667,-497.0000) .. (414.0000,-515.0000)
    .. controls (395.3333,-528.3333) and (334.0000,-563.6667) ..
    (230.0000,-621.0000) .. controls (102.0000,-691.6667) and (38.0000,-731.0000)
    .. (38.0000,-739.0000) .. controls (38.0000,-757.0000) and (95.0000,-770.6667)
    .. (209.0000,-780.0000) -- (618.0000,-633.0000) .. controls
    (634.6667,-637.0000) and (656.0000,-644.0000) .. (682.0000,-654.0000) ..
    controls (684.0000,-655.3333) and (693.3333,-666.3333) .. (710.0000,-687.0000)
    .. controls (772.0000,-763.6667) and (837.6667,-802.0000) ..
    (907.0000,-802.0000) .. controls (910.3333,-802.0000) and (915.0000,-801.6667)
    .. (921.0000,-801.0000) -- (1469.0000,-743.0000) .. controls
    (1481.6667,-741.6667) and (1489.3333,-741.0000) .. (1492.0000,-741.0000) ..
    controls (1506.6667,-741.0000) and (1517.3333,-750.0000) ..
    (1524.0000,-768.0000) -- (1206.0000,-808.0000) -- (1202.0000,-828.0000) ..
    controls (1221.3333,-842.0000) and (1241.6667,-849.0000) ..
    (1263.0000,-849.0000) .. controls (1277.0000,-849.0000) and
    (1378.0000,-843.3333) .. (1566.0000,-832.0000) .. controls
    (1582.0000,-858.0000) and (1633.3333,-949.0000) .. (1720.0000,-1105.0000) ..
    controls (1726.0000,-1105.6667) and (1730.6667,-1106.0000) ..
    (1734.0000,-1106.0000) .. controls (1748.0000,-1106.0000) and
    (1780.6667,-1101.0000) .. (1832.0000,-1091.0000) -- (1773.0000,-821.0000) --
    (2164.0000,-779.0000) .. controls (2148.6667,-747.6667) and
    (2126.3333,-732.0000) .. (2097.0000,-732.0000) .. controls
    (2058.3333,-732.0000) and (2001.0000,-734.3333) .. (1925.0000,-739.0000) ..
    controls (1849.0000,-743.6667) and (1792.3333,-746.0000) ..
    (1755.0000,-746.0000) .. controls (1751.0000,-746.0000) and
    (1744.6667,-730.6667) .. (1736.0000,-700.0000) .. controls
    (1726.0000,-664.6667) and (1719.6667,-645.0000) .. (1717.0000,-641.0000) ..
    controls (1705.6667,-621.0000) and (1673.3333,-590.6667) ..
    (1620.0000,-550.0000) .. controls (1570.0000,-510.6667) and
    (1532.3333,-485.3333) .. (1507.0000,-474.0000) -- (2325.0000,-406.0000) --
    cycle(1534.0000,-807.0000) -- (1311.0000,-820.0000) .. controls
    (1448.3333,-802.6667) and (1517.3333,-794.0000) .. (1518.0000,-794.0000) ..
    controls (1524.6667,-794.0000) and (1530.0000,-798.3333) ..
    (1534.0000,-807.0000) -- cycle(2267.0000,-389.0000) -- (1414.0000,-457.0000)
    .. controls (1497.3333,-493.0000) and (1568.0000,-537.6667) ..
    (1626.0000,-591.0000) .. controls (1646.6667,-607.6667) and
    (1670.3333,-629.0000) .. (1697.0000,-655.0000) .. controls
    (1704.3333,-666.3333) and (1710.6667,-685.0000) .. (1716.0000,-711.0000) ..
    controls (1720.0000,-730.3333) and (1724.0000,-750.0000) ..
    (1728.0000,-770.0000) -- (2085.0000,-758.0000) -- (1742.0000,-797.0000) --
    (1801.0000,-1071.0000) .. controls (1797.0000,-1072.3333) and
    (1775.6667,-1076.0000) .. (1737.0000,-1082.0000) .. controls
    (1701.0000,-1016.6667) and (1665.0000,-951.0000) .. (1629.0000,-885.0000) ..
    controls (1569.0000,-782.3333) and (1529.0000,-727.6667) ..
    (1509.0000,-721.0000) .. controls (1503.0000,-719.0000) and
    (1496.0000,-718.0000) .. (1488.0000,-718.0000) .. controls
    (1478.6667,-718.0000) and (1471.0000,-718.3333) .. (1465.0000,-719.0000) --
    (921.0000,-777.0000) .. controls (920.3333,-777.0000) and (918.0000,-777.0000)
    .. (914.0000,-777.0000) .. controls (886.0000,-777.0000) and
    (857.6667,-768.0000) .. (829.0000,-750.0000) .. controls (910.3333,-750.0000)
    and (981.0000,-740.0000) .. (1041.0000,-720.0000) .. controls
    (1036.3333,-688.0000) and (1030.3333,-640.3333) .. (1023.0000,-577.0000) ..
    controls (1021.0000,-573.0000) and (1018.6667,-571.0000) ..
    (1016.0000,-571.0000) .. controls (952.6667,-603.6667) and
    (895.3333,-624.0000) .. (844.0000,-632.0000) .. controls (816.0000,-634.6667)
    and (774.3333,-639.3333) .. (719.0000,-646.0000) .. controls
    (727.0000,-656.6667) and (739.3333,-672.6667) .. (756.0000,-694.0000) ..
    controls (741.3333,-676.6667) and (722.3333,-656.6667) .. (699.0000,-634.0000)
    .. controls (645.0000,-611.3333) and (590.6667,-588.6667) ..
    (536.0000,-566.0000) .. controls (458.0000,-532.0000) and (419.0000,-497.3333)
    .. (419.0000,-462.0000) .. controls (433.0000,-494.0000) and
    (461.0000,-510.0000) .. (503.0000,-510.0000) .. controls (587.6667,-510.0000)
    and (630.0000,-479.6667) .. (630.0000,-419.0000) .. controls
    (630.0000,-388.3333) and (610.6667,-368.0000) .. (572.0000,-358.0000) ..
    controls (635.3333,-331.3333) and (712.3333,-318.0000) .. (803.0000,-318.0000)
    .. controls (859.0000,-318.0000) and (918.3333,-324.0000) ..
    (981.0000,-336.0000) .. controls (988.3333,-337.3333) and
    (1019.3333,-345.6667) .. (1074.0000,-361.0000) .. controls
    (1110.6667,-371.6667) and (1142.0000,-376.6667) .. (1168.0000,-376.0000) --
    (2169.0000,-339.0000) .. controls (2201.0000,-339.0000) and
    (2233.6667,-355.6667) .. (2267.0000,-389.0000) -- cycle(562.0000,-625.0000) --
    (211.0000,-756.0000) .. controls (153.6667,-751.3333) and (108.3333,-745.3333)
    .. (75.0000,-738.0000) -- (423.0000,-541.0000) .. controls
    (465.0000,-579.0000) and (511.3333,-607.0000) .. (562.0000,-625.0000) --
    cycle(606.0000,-419.0000) .. controls (606.0000,-440.3333) and
    (593.3333,-457.3333) .. (568.0000,-470.0000) .. controls (547.3333,-480.6667)
    and (525.3333,-486.0000) .. (502.0000,-486.0000) .. controls
    (459.3333,-486.0000) and (438.0000,-470.6667) .. (438.0000,-440.0000) ..
    controls (438.0000,-424.6667) and (451.6667,-409.6667) .. (479.0000,-395.0000)
    .. controls (503.0000,-382.3333) and (523.6667,-376.0000) ..
    (541.0000,-376.0000) .. controls (584.3333,-376.0000) and (606.0000,-390.3333)
    .. (606.0000,-419.0000) -- cycle(1215.0000,-589.0000) .. controls
    (1167.0000,-581.6667) and (1144.3333,-578.0000) .. (1147.0000,-578.0000) ..
    controls (1137.6667,-578.0000) and (1119.6667,-622.3333) ..
    (1093.0000,-711.0000) .. controls (1129.0000,-707.6667) and
    (1160.6667,-704.3333) .. (1188.0000,-701.0000) -- (1215.0000,-589.0000) --
    cycle(1102.0000,-572.0000) -- (1048.0000,-562.0000) -- (1063.0000,-705.0000)
    .. controls (1071.6667,-675.6667) and (1084.6667,-631.3333) ..
    (1102.0000,-572.0000) -- cycle(589.0000,-426.0000) .. controls
    (589.0000,-404.0000) and (575.3333,-393.0000) .. (548.0000,-393.0000) ..
    controls (532.0000,-393.0000) and (514.0000,-397.6667) .. (494.0000,-407.0000)
    .. controls (470.6667,-417.6667) and (459.0000,-429.6667) ..
    (459.0000,-443.0000) .. controls (459.0000,-462.3333) and (473.6667,-472.0000)
    .. (503.0000,-472.0000) .. controls (520.3333,-472.0000) and
    (537.6667,-468.3333) .. (555.0000,-461.0000) .. controls (577.6667,-452.3333)
    and (589.0000,-440.6667) .. (589.0000,-426.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1825.0000,-1357.0000) ..
    controls (1825.0000,-1325.6667) and (1773.0000,-1247.3333) ..
    (1669.0000,-1122.0000) .. controls (1565.0000,-997.3333) and
    (1513.3333,-933.0000) .. (1514.0000,-929.0000) -- (1647.0000,31.0000) ..
    controls (1649.0000,45.6667) and (1650.0000,52.3333) .. (1650.0000,51.0000) ..
    controls (1650.0000,71.6667) and (1637.6667,95.6667) .. (1613.0000,123.0000)
    .. controls (1593.0000,143.6667) and (1573.0000,164.0000) ..
    (1553.0000,184.0000) .. controls (1489.6667,4.6667) and (1419.3333,-174.3333)
    .. (1342.0000,-353.0000) .. controls (1326.6667,-389.0000) and
    (1301.6667,-432.6667) .. (1267.0000,-484.0000) .. controls
    (1223.6667,-549.3333) and (1191.6667,-582.0000) .. (1171.0000,-582.0000) ..
    controls (1157.6667,-582.0000) and (1083.6667,-526.3333) ..
    (949.0000,-415.0000) .. controls (815.0000,-303.6667) and (748.0000,-243.6667)
    .. (748.0000,-235.0000) .. controls (748.0000,-228.3333) and
    (750.3333,-210.6667) .. (755.0000,-182.0000) .. controls (761.0000,-144.0000)
    and (770.0000,-86.6667) .. (782.0000,-10.0000) .. controls (788.6667,30.6667)
    and (792.0000,55.3333) .. (792.0000,64.0000) .. controls (792.0000,79.3333)
    and (767.0000,116.3333) .. (717.0000,175.0000) .. controls (707.6667,161.0000)
    and (653.6667,71.6667) .. (555.0000,-93.0000) .. controls (539.6667,-89.0000)
    and (512.3333,-80.3333) .. (473.0000,-67.0000) .. controls (485.6667,-89.6667)
    and (497.3333,-111.0000) .. (508.0000,-131.0000) .. controls
    (400.6667,-203.0000) and (311.3333,-256.6667) .. (240.0000,-292.0000) ..
    controls (284.0000,-335.3333) and (321.0000,-363.6667) .. (351.0000,-377.0000)
    -- (644.0000,-332.0000) .. controls (676.0000,-359.3333) and
    (741.0000,-429.6667) .. (839.0000,-543.0000) .. controls (944.3333,-664.3333)
    and (997.0000,-733.6667) .. (997.0000,-751.0000) .. controls
    (997.0000,-777.6667) and (956.3333,-814.3333) .. (875.0000,-861.0000) ..
    controls (777.0000,-917.0000) and (684.3333,-963.0000) .. (597.0000,-999.0000)
    .. controls (517.0000,-1028.3333) and (398.3333,-1074.3333) ..
    (241.0000,-1137.0000) .. controls (249.6667,-1155.6667) and
    (268.3333,-1176.3333) .. (297.0000,-1199.0000) .. controls
    (326.3333,-1222.3333) and (350.3333,-1234.0000) .. (369.0000,-1234.0000) ..
    controls (367.0000,-1234.0000) and (370.6667,-1233.3333) ..
    (380.0000,-1232.0000) -- (1340.0000,-1098.0000) .. controls
    (1355.3333,-1105.3333) and (1388.3333,-1132.3333) .. (1439.0000,-1179.0000) ..
    controls (1599.6667,-1327.0000) and (1709.0000,-1401.0000) ..
    (1767.0000,-1401.0000) .. controls (1805.6667,-1401.0000) and
    (1825.0000,-1386.3333) .. (1825.0000,-1357.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1573.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2025.0000,-1062.0000) ..
    controls (2025.0000,-1036.6667) and (2010.6667,-1009.6667) ..
    (1982.0000,-981.0000) .. controls (1939.3333,-937.6667) and
    (1870.0000,-894.6667) .. (1774.0000,-852.0000) .. controls
    (1697.3333,-819.3333) and (1620.3333,-787.0000) .. (1543.0000,-755.0000) ..
    controls (1431.0000,-704.3333) and (1329.0000,-658.3333) ..
    (1237.0000,-617.0000) .. controls (1173.0000,-587.6667) and
    (1109.3333,-558.3333) .. (1046.0000,-529.0000) .. controls
    (970.6667,-495.6667) and (905.0000,-471.0000) .. (849.0000,-455.0000) ..
    controls (818.3333,-446.3333) and (764.0000,-438.6667) .. (686.0000,-432.0000)
    .. controls (568.6667,-422.0000) and (469.0000,-415.6667) ..
    (387.0000,-413.0000) -- (105.0000,-694.0000) .. controls (101.6667,-697.3333)
    and (100.0000,-701.6667) .. (100.0000,-707.0000) .. controls
    (100.0000,-717.6667) and (106.6667,-731.3333) .. (120.0000,-748.0000) ..
    controls (133.3333,-765.3333) and (145.3333,-774.0000) .. (156.0000,-774.0000)
    .. controls (166.6667,-774.0000) and (278.6667,-723.0000) ..
    (492.0000,-621.0000) -- (906.0000,-800.0000) -- (551.0000,-958.0000) ..
    controls (550.3333,-960.0000) and (550.0000,-963.0000) .. (550.0000,-967.0000)
    .. controls (550.0000,-983.6667) and (567.0000,-1002.3333) ..
    (601.0000,-1023.0000) .. controls (635.0000,-1044.3333) and
    (661.3333,-1055.0000) .. (680.0000,-1055.0000) .. controls
    (694.0000,-1055.0000) and (743.0000,-1046.6667) .. (827.0000,-1030.0000) ..
    controls (1031.6667,-989.3333) and (1169.6667,-969.0000) ..
    (1241.0000,-969.0000) .. controls (1262.3333,-969.0000) and
    (1281.0000,-970.0000) .. (1297.0000,-972.0000) .. controls
    (1313.0000,-974.0000) and (1344.6667,-986.6667) .. (1392.0000,-1010.0000) ..
    controls (1425.3333,-1026.0000) and (1458.6667,-1042.0000) ..
    (1492.0000,-1058.0000) .. controls (1654.6667,-1128.0000) and
    (1775.0000,-1163.0000) .. (1853.0000,-1163.0000) .. controls
    (1891.6667,-1163.0000) and (1927.6667,-1155.6667) .. (1961.0000,-1141.0000) ..
    controls (2003.6667,-1121.6667) and (2025.0000,-1095.3333) ..
    (2025.0000,-1062.0000) -- cycle(1960.0000,225.0000) .. controls
    (1960.0000,251.6667) and (1946.6667,265.0000) .. (1920.0000,265.0000) --
    (140.0000,265.0000) .. controls (113.3333,265.0000) and (100.0000,251.6667) ..
    (100.0000,225.0000) .. controls (100.0000,198.3333) and (113.3333,185.0000) ..
    (140.0000,185.0000) -- (1920.0000,185.0000) .. controls (1946.6667,185.0000)
    and (1960.0000,198.3333) .. (1960.0000,225.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1787.0000,-398.0000) ..
    controls (1787.0000,-346.0000) and (1751.3333,-320.0000) ..
    (1680.0000,-320.0000) .. controls (1618.0000,-320.0000) and
    (1538.6667,-338.6667) .. (1442.0000,-376.0000) .. controls
    (1364.6667,-407.3333) and (1287.3333,-438.6667) .. (1210.0000,-470.0000) ..
    controls (1132.0000,-498.6667) and (1027.3333,-538.3333) ..
    (896.0000,-589.0000) .. controls (830.0000,-613.6667) and (764.3333,-638.3333)
    .. (699.0000,-663.0000) .. controls (622.3333,-692.3333) and
    (558.3333,-721.0000) .. (507.0000,-749.0000) .. controls (481.0000,-763.0000)
    and (437.0000,-796.0000) .. (375.0000,-848.0000) .. controls
    (289.0000,-920.0000) and (214.0000,-986.0000) .. (150.0000,-1046.0000) --
    (150.0000,-1444.0000) .. controls (150.0000,-1462.6667) and
    (171.6667,-1472.0000) .. (215.0000,-1472.0000) .. controls
    (231.0000,-1472.0000) and (243.3333,-1464.6667) .. (252.0000,-1450.0000) ..
    controls (257.3333,-1442.0000) and (267.3333,-1417.3333) ..
    (282.0000,-1376.0000) .. controls (302.0000,-1318.6667) and
    (332.0000,-1233.0000) .. (372.0000,-1119.0000) .. controls
    (464.6667,-1081.0000) and (604.3333,-1025.3333) .. (791.0000,-952.0000) --
    (652.0000,-1315.0000) .. controls (656.6667,-1325.0000) and
    (669.3333,-1330.0000) .. (690.0000,-1330.0000) .. controls
    (741.3333,-1330.0000) and (778.3333,-1320.6667) .. (801.0000,-1302.0000) ..
    controls (811.6667,-1293.3333) and (844.0000,-1249.6667) ..
    (898.0000,-1171.0000) .. controls (942.6667,-1105.0000) and
    (987.6667,-1039.0000) .. (1033.0000,-973.0000) .. controls
    (1093.0000,-890.3333) and (1144.6667,-832.0000) .. (1188.0000,-798.0000) ..
    controls (1198.6667,-790.0000) and (1230.0000,-776.6667) ..
    (1282.0000,-758.0000) .. controls (1352.0000,-733.3333) and
    (1387.3333,-721.0000) .. (1388.0000,-721.0000) .. controls
    (1404.6667,-713.6667) and (1429.6667,-703.3333) .. (1463.0000,-690.0000) ..
    controls (1543.0000,-660.6667) and (1611.3333,-624.6667) ..
    (1668.0000,-582.0000) .. controls (1747.3333,-522.6667) and
    (1787.0000,-461.3333) .. (1787.0000,-398.0000) -- cycle(1402.0000,-318.0000)
    .. controls (1402.0000,-299.3333) and (1394.3333,-283.0000) ..
    (1379.0000,-269.0000) .. controls (1363.6667,-255.6667) and
    (1346.6667,-249.0000) .. (1328.0000,-249.0000) .. controls
    (1282.0000,-249.0000) and (1259.0000,-272.0000) .. (1259.0000,-318.0000) ..
    controls (1259.0000,-364.0000) and (1282.0000,-387.0000) ..
    (1328.0000,-387.0000) .. controls (1346.6667,-387.0000) and
    (1363.6667,-380.0000) .. (1379.0000,-366.0000) .. controls
    (1394.3333,-352.0000) and (1402.0000,-336.0000) .. (1402.0000,-318.0000) --
    cycle(824.0000,-546.0000) .. controls (824.0000,-527.3333) and
    (816.6667,-510.6667) .. (802.0000,-496.0000) .. controls (788.0000,-482.0000)
    and (771.6667,-475.0000) .. (753.0000,-475.0000) .. controls
    (733.6667,-475.0000) and (716.6667,-482.3333) .. (702.0000,-497.0000) ..
    controls (688.0000,-511.6667) and (681.0000,-528.6667) .. (681.0000,-548.0000)
    .. controls (681.0000,-566.6667) and (688.3333,-583.0000) ..
    (703.0000,-597.0000) .. controls (717.6667,-611.0000) and (734.3333,-618.0000)
    .. (753.0000,-618.0000) .. controls (800.3333,-618.0000) and
    (824.0000,-594.0000) .. (824.0000,-546.0000) -- cycle(1860.0000,225.0000) ..
    controls (1860.0000,251.6667) and (1846.6667,265.0000) .. (1820.0000,265.0000)
    -- (140.0000,265.0000) .. controls (113.3333,265.0000) and (100.0000,251.6667)
    .. (100.0000,225.0000) .. controls (100.0000,198.3333) and (113.3333,185.0000)
    .. (140.0000,185.0000) -- (1820.0000,185.0000) .. controls
    (1846.6667,185.0000) and (1860.0000,198.3333) .. (1860.0000,225.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1521.0000,-1372.0000) --
    (1289.0000,-1081.0000) -- (1051.0000,-1035.0000) -- (1191.0000,-1278.0000) --
    (1521.0000,-1372.0000) -- cycle(2047.0000,-1089.0000) -- (1787.0000,-652.0000)
    -- (1166.0000,-715.0000) -- (1343.0000,-915.0000) -- (2047.0000,-1089.0000) --
    cycle(924.0000,-825.0000) .. controls (924.0000,-808.3333) and
    (912.0000,-800.0000) .. (888.0000,-800.0000) .. controls (882.6667,-800.0000)
    and (879.0000,-802.0000) .. (877.0000,-806.0000) -- (682.0000,-1144.0000) ..
    controls (666.0000,-1143.3333) and (652.0000,-1149.0000) ..
    (640.0000,-1161.0000) .. controls (628.0000,-1173.0000) and
    (622.0000,-1187.0000) .. (622.0000,-1203.0000) .. controls
    (622.0000,-1217.0000) and (629.0000,-1229.3333) .. (643.0000,-1240.0000) ..
    controls (657.6667,-1251.3333) and (672.3333,-1257.0000) ..
    (687.0000,-1257.0000) .. controls (700.3333,-1257.0000) and
    (712.0000,-1251.0000) .. (722.0000,-1239.0000) .. controls
    (732.0000,-1227.0000) and (737.0000,-1214.3333) .. (737.0000,-1201.0000) ..
    controls (737.0000,-1190.3333) and (733.3333,-1180.0000) ..
    (726.0000,-1170.0000) .. controls (858.0000,-942.0000) and
    (924.0000,-827.0000) .. (924.0000,-825.0000) -- cycle(1240.0000,-962.0000) ..
    controls (1240.0000,-920.0000) and (1205.3333,-868.6667) ..
    (1136.0000,-808.0000) .. controls (1087.3333,-765.3333) and
    (1033.6667,-727.0000) .. (975.0000,-693.0000) .. controls (850.3333,-621.0000)
    and (746.0000,-585.0000) .. (662.0000,-585.0000) .. controls
    (608.0000,-585.0000) and (581.0000,-602.3333) .. (581.0000,-637.0000) ..
    controls (581.0000,-709.0000) and (660.6667,-793.6667) .. (820.0000,-891.0000)
    .. controls (855.3333,-825.0000) and (877.3333,-792.0000) ..
    (886.0000,-792.0000) .. controls (894.0000,-792.0000) and (903.6667,-795.6667)
    .. (915.0000,-803.0000) .. controls (926.3333,-810.3333) and
    (932.0000,-817.6667) .. (932.0000,-825.0000) .. controls (932.0000,-829.0000)
    and (913.6667,-861.6667) .. (877.0000,-923.0000) .. controls
    (984.3333,-985.0000) and (1071.6667,-1016.0000) .. (1139.0000,-1016.0000) ..
    controls (1206.3333,-1016.0000) and (1240.0000,-998.0000) ..
    (1240.0000,-962.0000) -- cycle(1535.0000,-447.0000) .. controls
    (1535.0000,-399.0000) and (1502.3333,-344.3333) .. (1437.0000,-283.0000) ..
    controls (1389.6667,-239.0000) and (1335.3333,-199.3333) ..
    (1274.0000,-164.0000) .. controls (1160.6667,-98.0000) and
    (1061.6667,-65.0000) .. (977.0000,-65.0000) .. controls (927.6667,-65.0000)
    and (895.3333,-78.3333) .. (880.0000,-105.0000) -- (775.0000,-285.0000) --
    (912.0000,-585.0000) -- (624.0000,-520.0000) -- (604.0000,-585.0000) ..
    controls (614.6667,-569.0000) and (635.3333,-561.0000) .. (666.0000,-561.0000)
    .. controls (742.0000,-561.0000) and (833.6667,-589.6667) ..
    (941.0000,-647.0000) .. controls (1037.6667,-698.3333) and
    (1117.0000,-755.0000) .. (1179.0000,-817.0000) .. controls
    (1229.6667,-867.6667) and (1255.0000,-908.6667) .. (1255.0000,-940.0000) ..
    controls (1255.0000,-946.0000) and (1253.6667,-951.6667) ..
    (1251.0000,-957.0000) -- (1285.0000,-899.0000) -- (1114.0000,-701.0000) --
    (1419.0000,-672.0000) .. controls (1496.3333,-536.6667) and
    (1535.0000,-461.6667) .. (1535.0000,-447.0000) -- cycle(1625.0000,-145.0000)
    .. controls (1625.0000,-79.0000) and (1565.0000,-10.3333) ..
    (1445.0000,61.0000) .. controls (1335.6667,125.6667) and (1244.6667,158.0000)
    .. (1172.0000,158.0000) .. controls (1118.0000,158.0000) and
    (1091.0000,131.6667) .. (1091.0000,79.0000) .. controls (1091.0000,39.0000)
    and (1100.3333,-9.0000) .. (1119.0000,-65.0000) .. controls
    (1261.0000,-122.3333) and (1369.0000,-185.0000) .. (1443.0000,-253.0000) ..
    controls (1564.3333,-221.6667) and (1625.0000,-185.6667) ..
    (1625.0000,-145.0000) -- cycle(631.0000,-795.0000) -- (490.0000,-602.0000) --
    (1.0000,-469.0000) -- (314.0000,-761.0000) -- (631.0000,-795.0000) --
    cycle(863.0000,-540.0000) -- (602.0000,34.0000) -- (46.0000,56.0000) --
    (601.0000,-482.0000) -- (863.0000,-540.0000) -- cycle(1218.0000,-962.0000) ..
    controls (1218.0000,-986.0000) and (1195.0000,-998.0000) ..
    (1149.0000,-998.0000) .. controls (1105.0000,-998.0000) and
    (1051.3333,-984.3333) .. (988.0000,-957.0000) .. controls
    (1031.3333,-970.3333) and (1070.6667,-977.0000) .. (1106.0000,-977.0000) ..
    controls (1156.0000,-977.0000) and (1181.0000,-965.0000) ..
    (1181.0000,-941.0000) .. controls (1181.0000,-912.3333) and
    (1156.0000,-871.0000) .. (1106.0000,-817.0000) .. controls
    (1180.6667,-882.3333) and (1218.0000,-930.6667) .. (1218.0000,-962.0000) --
    cycle(1513.0000,-446.0000) .. controls (1513.0000,-451.3333) and
    (1473.3333,-522.3333) .. (1394.0000,-659.0000) -- (1354.0000,-660.0000) --
    (1495.0000,-409.0000) .. controls (1507.0000,-422.3333) and
    (1513.0000,-434.6667) .. (1513.0000,-446.0000) -- cycle(912.0000,-830.0000) --
    (715.0000,-1169.0000) .. controls (723.6667,-1183.0000) and
    (728.0000,-1194.6667) .. (728.0000,-1204.0000) .. controls
    (728.0000,-1214.0000) and (723.0000,-1223.0000) .. (713.0000,-1231.0000) ..
    controls (703.6667,-1239.6667) and (694.0000,-1244.0000) ..
    (684.0000,-1244.0000) .. controls (681.3333,-1244.0000) and
    (678.6667,-1243.6667) .. (676.0000,-1243.0000) .. controls
    (687.3333,-1239.6667) and (698.6667,-1228.3333) .. (710.0000,-1209.0000) --
    (710.0000,-1205.0000) .. controls (710.0000,-1195.6667) and
    (705.0000,-1185.0000) .. (695.0000,-1173.0000) -- (904.0000,-817.0000) --
    (912.0000,-830.0000) -- cycle(1602.0000,-146.0000) .. controls
    (1602.0000,-184.6667) and (1548.0000,-213.6667) .. (1440.0000,-233.0000) ..
    controls (1492.0000,-189.6667) and (1531.3333,-156.0000) ..
    (1558.0000,-132.0000) .. controls (1556.6667,-108.0000) and
    (1533.0000,-73.3333) .. (1487.0000,-28.0000) .. controls (1444.3333,14.0000)
    and (1377.3333,59.6667) .. (1286.0000,109.0000) .. controls
    (1384.6667,75.0000) and (1469.3333,22.0000) .. (1540.0000,-50.0000) ..
    controls (1581.3333,-92.0000) and (1602.0000,-124.0000) ..
    (1602.0000,-146.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1710.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1941.0000,-1366.0000) --
    (1668.0000,-1229.0000) -- (1918.0000,-1403.0000) -- (1941.0000,-1366.0000) --
    cycle(1769.0000,-1528.0000) -- (1597.0000,-1319.0000) --
    (1729.0000,-1551.0000) -- (1769.0000,-1528.0000) --
    cycle(1965.0000,-1117.0000) -- (1665.0000,-1140.0000) --
    (1965.0000,-1162.0000) -- (1965.0000,-1117.0000) --
    cycle(1503.0000,-1573.0000) -- (1481.0000,-1321.0000) --
    (1458.0000,-1573.0000) -- (1503.0000,-1573.0000) --
    cycle(1596.0000,-1111.0000) -- (1463.0000,-1111.0000) --
    (1480.0000,-1250.0000) -- (1569.0000,-1250.0000) -- (1596.0000,-1111.0000) --
    cycle(1862.0000,-601.0000) -- (1712.0000,-460.0000) -- (1712.0000,-500.0000)
    -- (1818.0000,-601.0000) -- (1758.0000,-601.0000) -- (1758.0000,-968.0000) --
    (1712.0000,-968.0000) -- (1712.0000,-987.0000) -- (1862.0000,-987.0000) --
    (1862.0000,-601.0000) -- cycle(1389.0000,-1146.0000) -- (1279.0000,-1111.0000)
    -- (1279.0000,-1146.0000) -- (1389.0000,-1146.0000) --
    cycle(1394.0000,-1166.0000) -- (1279.0000,-1166.0000) --
    (1279.0000,-1231.0000) -- (768.0000,-1231.0000) -- (768.0000,-1166.0000) --
    (654.0000,-1166.0000) -- (654.0000,-1359.0000) -- (768.0000,-1359.0000) --
    (768.0000,-1300.0000) -- (1279.0000,-1300.0000) -- (1279.0000,-1359.0000) --
    (1394.0000,-1359.0000) -- (1394.0000,-1166.0000) --
    cycle(1257.0000,-1166.0000) -- (788.0000,-1166.0000) -- (788.0000,-1212.0000)
    -- (1257.0000,-1212.0000) -- (1257.0000,-1166.0000) --
    cycle(1257.0000,-1111.0000) -- (788.0000,-1111.0000) -- (788.0000,-1146.0000)
    -- (1257.0000,-1146.0000) -- (1257.0000,-1111.0000) --
    cycle(590.0000,-1573.0000) -- (567.0000,-1321.0000) -- (545.0000,-1573.0000)
    -- (590.0000,-1573.0000) -- cycle(768.0000,-1111.0000) --
    (659.0000,-1146.0000) -- (768.0000,-1146.0000) -- (768.0000,-1111.0000) --
    cycle(451.0000,-1316.0000) -- (279.0000,-1525.0000) -- (319.0000,-1551.0000)
    -- (451.0000,-1316.0000) -- cycle(585.0000,-1111.0000) --
    (452.0000,-1111.0000) -- (476.0000,-1250.0000) -- (566.0000,-1250.0000) --
    (585.0000,-1111.0000) -- cycle(380.0000,-1229.0000) -- (104.0000,-1363.0000)
    -- (130.0000,-1403.0000) -- (380.0000,-1229.0000) --
    cycle(380.0000,-1140.0000) -- (83.0000,-1117.0000) -- (83.0000,-1162.0000) --
    (380.0000,-1140.0000) -- cycle(1730.0000,135.0000) -- (1693.0000,135.0000) --
    (1693.0000,193.0000) -- (1631.0000,193.0000) -- (1631.0000,401.0000) --
    (1392.0000,401.0000) -- (1392.0000,271.0000) .. controls (1340.0000,270.3333)
    and (1311.0000,244.3333) .. (1305.0000,193.0000) -- (740.0000,193.0000) ..
    controls (734.0000,244.3333) and (705.0000,270.3333) .. (653.0000,271.0000) --
    (653.0000,401.0000) -- (415.0000,401.0000) -- (415.0000,193.0000) --
    (353.0000,193.0000) -- (353.0000,135.0000) -- (315.0000,135.0000) --
    (315.0000,54.0000) -- (353.0000,54.0000) -- (353.0000,-1019.0000) .. controls
    (353.0000,-1031.6667) and (363.3333,-1047.0000) .. (384.0000,-1065.0000) ..
    controls (405.3333,-1083.0000) and (422.0000,-1092.0000) ..
    (434.0000,-1092.0000) -- (1611.0000,-1092.0000) .. controls
    (1623.6667,-1092.0000) and (1640.3333,-1083.3333) .. (1661.0000,-1066.0000) ..
    controls (1681.6667,-1049.3333) and (1692.0000,-1034.0000) ..
    (1692.0000,-1020.0000) -- (1692.0000,53.0000) .. controls (1696.6667,54.3333)
    and (1702.3333,55.0000) .. (1709.0000,55.0000) .. controls (1716.3333,55.0000)
    and (1723.3333,54.3333) .. (1730.0000,53.0000) -- (1730.0000,135.0000) --
    cycle(336.0000,-460.0000) -- (183.0000,-601.0000) -- (183.0000,-987.0000) --
    (336.0000,-987.0000) -- (336.0000,-969.0000) -- (287.0000,-969.0000) --
    (287.0000,-601.0000) -- (227.0000,-601.0000) -- (336.0000,-500.0000) --
    (336.0000,-460.0000) -- cycle(1648.0000,-595.0000) -- (1648.0000,-987.0000) --
    (1067.0000,-987.0000) -- (1067.0000,-595.0000) -- (1648.0000,-595.0000) --
    cycle(1654.0000,26.0000) -- (1654.0000,-124.0000) -- (1444.0000,-124.0000) --
    (1444.0000,26.0000) -- (1654.0000,26.0000) -- cycle(981.0000,-595.0000) --
    (981.0000,-987.0000) -- (400.0000,-987.0000) -- (400.0000,-595.0000) --
    (981.0000,-595.0000) -- cycle(1461.0000,183.0000) .. controls
    (1461.0000,164.3333) and (1454.3333,148.3333) .. (1441.0000,135.0000) ..
    controls (1427.6667,121.6667) and (1411.6667,115.0000) .. (1393.0000,115.0000)
    .. controls (1374.3333,115.0000) and (1358.3333,121.6667) ..
    (1345.0000,135.0000) .. controls (1331.6667,148.3333) and (1325.0000,164.3333)
    .. (1325.0000,183.0000) .. controls (1325.0000,201.6667) and
    (1331.6667,217.6667) .. (1345.0000,231.0000) .. controls (1358.3333,244.3333)
    and (1374.3333,251.0000) .. (1393.0000,251.0000) .. controls
    (1411.6667,251.0000) and (1427.6667,244.3333) .. (1441.0000,231.0000) ..
    controls (1454.3333,217.6667) and (1461.0000,201.6667) .. (1461.0000,183.0000)
    -- cycle(1391.0000,-72.0000) -- (1391.0000,-121.0000) -- (654.0000,-121.0000)
    -- (654.0000,-72.0000) -- (1391.0000,-72.0000) -- cycle(1391.0000,26.0000) --
    (1391.0000,-22.0000) -- (654.0000,-22.0000) -- (654.0000,26.0000) --
    (1391.0000,26.0000) -- cycle(1717.0000,125.0000) -- (1717.0000,71.0000) --
    (329.0000,71.0000) -- (329.0000,125.0000) -- (587.0000,125.0000) .. controls
    (605.0000,105.0000) and (627.0000,95.0000) .. (653.0000,95.0000) .. controls
    (679.0000,95.0000) and (701.0000,105.0000) .. (719.0000,125.0000) --
    (1327.0000,125.0000) .. controls (1345.0000,105.0000) and (1367.0000,95.0000)
    .. (1393.0000,95.0000) .. controls (1419.0000,95.0000) and
    (1441.0000,105.0000) .. (1459.0000,125.0000) -- (1717.0000,125.0000) --
    cycle(601.0000,26.0000) -- (601.0000,-124.0000) -- (391.0000,-124.0000) --
    (391.0000,26.0000) -- (601.0000,26.0000) -- cycle(721.0000,183.0000) ..
    controls (721.0000,164.3333) and (714.3333,148.3333) .. (701.0000,135.0000) ..
    controls (687.6667,121.6667) and (671.6667,115.0000) .. (653.0000,115.0000) ..
    controls (634.3333,115.0000) and (618.3333,121.6667) .. (605.0000,135.0000) ..
    controls (591.6667,148.3333) and (585.0000,164.3333) .. (585.0000,183.0000) ..
    controls (585.0000,201.6667) and (591.6667,217.6667) .. (605.0000,231.0000) ..
    controls (618.3333,244.3333) and (634.3333,251.0000) .. (653.0000,251.0000) ..
    controls (671.6667,251.0000) and (687.6667,244.3333) .. (701.0000,231.0000) ..
    controls (714.3333,217.6667) and (721.0000,201.6667) .. (721.0000,183.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1868.0000,-793.0000) ..
    controls (1868.0000,-769.0000) and (1859.6667,-747.3333) ..
    (1843.0000,-728.0000) .. controls (1826.3333,-709.3333) and
    (1806.0000,-700.0000) .. (1782.0000,-700.0000) .. controls
    (1756.0000,-700.0000) and (1734.6667,-708.6667) .. (1718.0000,-726.0000) ..
    controls (1701.3333,-744.0000) and (1693.0000,-766.3333) ..
    (1693.0000,-793.0000) .. controls (1693.0000,-817.0000) and
    (1701.3333,-838.3333) .. (1718.0000,-857.0000) .. controls
    (1734.6667,-875.6667) and (1755.0000,-885.0000) .. (1779.0000,-885.0000) ..
    controls (1802.3333,-885.0000) and (1823.0000,-875.3333) ..
    (1841.0000,-856.0000) .. controls (1859.0000,-837.3333) and
    (1868.0000,-816.3333) .. (1868.0000,-793.0000) -- cycle(1423.0000,-899.0000)
    -- (1259.0000,-899.0000) -- (1259.0000,-1053.0000) -- (1423.0000,-1053.0000)
    -- (1423.0000,-899.0000) -- cycle(1229.0000,-899.0000) --
    (1062.0000,-899.0000) -- (1062.0000,-1053.0000) -- (1229.0000,-1053.0000) --
    (1229.0000,-899.0000) -- cycle(1035.0000,-899.0000) -- (898.0000,-899.0000) --
    (879.0000,-937.0000) -- (998.0000,-1053.0000) -- (1035.0000,-1053.0000) --
    (1035.0000,-899.0000) -- cycle(972.0000,-1067.0000) -- (859.0000,-957.0000) --
    (735.0000,-1067.0000) -- (852.0000,-1174.0000) -- (972.0000,-1067.0000) --
    cycle(2035.0000,270.0000) -- (1914.0000,270.0000) -- (1914.0000,182.0000) --
    (2035.0000,182.0000) -- (2035.0000,270.0000) -- cycle(2035.0000,135.0000) --
    (114.0000,135.0000) -- (114.0000,45.0000) -- (865.0000,45.0000) .. controls
    (828.3333,35.0000) and (798.3333,14.6667) .. (775.0000,-16.0000) .. controls
    (751.6667,-46.6667) and (740.0000,-81.0000) .. (740.0000,-119.0000) ..
    controls (740.0000,-132.3333) and (741.3333,-145.0000) .. (744.0000,-157.0000)
    .. controls (736.6667,-160.3333) and (716.3333,-162.6667) ..
    (683.0000,-164.0000) .. controls (683.0000,-165.3333) and (682.6667,-167.3333)
    .. (682.0000,-170.0000) .. controls (682.0000,-172.6667) and
    (682.6667,-177.0000) .. (684.0000,-183.0000) .. controls (686.0000,-189.0000)
    and (687.0000,-193.3333) .. (687.0000,-196.0000) .. controls
    (687.0000,-203.3333) and (681.0000,-207.0000) .. (669.0000,-207.0000) ..
    controls (631.0000,-207.0000) and (593.3333,-190.3333) .. (556.0000,-157.0000)
    .. controls (518.6667,-123.6667) and (494.3333,-88.0000) ..
    (483.0000,-50.0000) .. controls (480.3333,-36.0000) and (472.0000,-17.3333) ..
    (458.0000,6.0000) .. controls (449.3333,13.3333) and (403.3333,17.0000) ..
    (320.0000,17.0000) .. controls (250.0000,17.0000) and (195.3333,8.0000) ..
    (156.0000,-10.0000) .. controls (156.0000,-42.6667) and (168.0000,-77.6667) ..
    (192.0000,-115.0000) -- (137.0000,-115.0000) -- (137.0000,-132.0000) --
    (100.0000,-135.0000) -- (117.0000,-335.0000) -- (216.0000,-328.0000) ..
    controls (216.6667,-356.6667) and (220.0000,-399.0000) .. (226.0000,-455.0000)
    .. controls (227.3333,-461.0000) and (231.6667,-474.6667) ..
    (239.0000,-496.0000) .. controls (245.0000,-514.6667) and (248.0000,-528.0000)
    .. (248.0000,-536.0000) .. controls (248.0000,-540.6667) and
    (245.6667,-547.0000) .. (241.0000,-555.0000) .. controls (237.0000,-563.6667)
    and (235.0000,-570.3333) .. (235.0000,-575.0000) .. controls
    (235.0000,-583.6667) and (245.6667,-631.6667) .. (267.0000,-719.0000) ..
    controls (270.3333,-738.3333) and (277.6667,-762.6667) .. (289.0000,-792.0000)
    .. controls (290.3333,-793.3333) and (297.6667,-799.0000) ..
    (311.0000,-809.0000) .. controls (321.6667,-817.0000) and (327.0000,-823.0000)
    .. (327.0000,-827.0000) .. controls (327.0000,-830.3333) and
    (324.0000,-837.6667) .. (318.0000,-849.0000) .. controls (312.6667,-860.3333)
    and (310.0000,-870.0000) .. (310.0000,-878.0000) .. controls
    (310.0000,-989.3333) and (331.3333,-1054.6667) .. (374.0000,-1074.0000) ..
    controls (386.0000,-1079.3333) and (411.3333,-1082.0000) ..
    (450.0000,-1082.0000) .. controls (506.0000,-1082.0000) and
    (545.6667,-1081.0000) .. (569.0000,-1079.0000) .. controls
    (592.3333,-1077.0000) and (603.0000,-1076.0000) .. (601.0000,-1076.0000) ..
    controls (607.0000,-1076.0000) and (613.6667,-1077.3333) ..
    (621.0000,-1080.0000) .. controls (632.3333,-1084.0000) and
    (657.6667,-1108.6667) .. (697.0000,-1154.0000) .. controls
    (717.6667,-1182.0000) and (752.6667,-1220.0000) .. (802.0000,-1268.0000) ..
    controls (850.6667,-1302.0000) and (916.3333,-1319.0000) ..
    (999.0000,-1319.0000) .. controls (1011.0000,-1319.0000) and
    (1028.6667,-1316.0000) .. (1052.0000,-1310.0000) .. controls
    (1076.0000,-1304.6667) and (1094.0000,-1302.0000) .. (1106.0000,-1302.0000) --
    (1250.0000,-1302.0000) .. controls (1253.3333,-1304.6667) and
    (1255.0000,-1307.6667) .. (1255.0000,-1311.0000) .. controls
    (1255.0000,-1314.3333) and (1252.3333,-1318.3333) .. (1247.0000,-1323.0000) ..
    controls (1235.6667,-1316.3333) and (1221.0000,-1313.0000) ..
    (1203.0000,-1313.0000) .. controls (1205.0000,-1325.6667) and
    (1208.6667,-1344.3333) .. (1214.0000,-1369.0000) .. controls
    (1222.6667,-1355.6667) and (1231.6667,-1349.0000) .. (1241.0000,-1349.0000) ..
    controls (1243.6667,-1349.0000) and (1246.3333,-1351.0000) ..
    (1249.0000,-1355.0000) .. controls (1252.3333,-1359.6667) and
    (1255.6667,-1362.0000) .. (1259.0000,-1362.0000) .. controls
    (1261.6667,-1362.0000) and (1266.3333,-1359.3333) .. (1273.0000,-1354.0000) ..
    controls (1280.3333,-1349.3333) and (1285.0000,-1346.6667) ..
    (1287.0000,-1346.0000) .. controls (1293.6667,-1343.3333) and
    (1308.3333,-1342.0000) .. (1331.0000,-1342.0000) .. controls
    (1337.0000,-1342.0000) and (1345.3333,-1343.0000) .. (1356.0000,-1345.0000) ..
    controls (1367.3333,-1347.6667) and (1376.0000,-1349.0000) ..
    (1382.0000,-1349.0000) .. controls (1386.6667,-1349.0000) and
    (1393.0000,-1347.6667) .. (1401.0000,-1345.0000) .. controls
    (1409.6667,-1343.0000) and (1416.0000,-1342.0000) .. (1420.0000,-1342.0000) --
    (1420.0000,-1320.0000) .. controls (1412.6667,-1318.6667) and
    (1401.6667,-1316.6667) .. (1387.0000,-1314.0000) -- (1396.0000,-1302.0000) --
    (2019.0000,-1302.0000) -- (2029.0000,-1227.0000) -- (1106.0000,-1226.0000) ..
    controls (1094.0000,-1226.0000) and (1076.0000,-1228.6667) ..
    (1052.0000,-1234.0000) .. controls (1028.6667,-1240.0000) and
    (1011.0000,-1243.0000) .. (999.0000,-1243.0000) .. controls
    (929.0000,-1243.0000) and (869.3333,-1222.0000) .. (820.0000,-1180.0000) ..
    controls (820.0000,-1180.0000) and (786.0000,-1141.0000) ..
    (718.0000,-1063.0000) .. controls (680.6667,-1021.0000) and
    (641.6667,-1000.0000) .. (601.0000,-1000.0000) .. controls
    (584.3333,-1000.0000) and (559.0000,-1001.0000) .. (525.0000,-1003.0000) ..
    controls (491.6667,-1005.0000) and (466.6667,-1006.0000) ..
    (450.0000,-1006.0000) .. controls (434.0000,-1006.0000) and
    (420.6667,-1005.6667) .. (410.0000,-1005.0000) .. controls
    (394.6667,-976.3333) and (387.0000,-935.3333) .. (387.0000,-882.0000) ..
    controls (397.6667,-861.3333) and (403.0000,-843.0000) .. (403.0000,-827.0000)
    .. controls (403.0000,-795.0000) and (385.0000,-765.6667) ..
    (349.0000,-739.0000) .. controls (337.6667,-705.6667) and (325.0000,-654.6667)
    .. (311.0000,-586.0000) .. controls (319.6667,-568.6667) and
    (324.0000,-552.0000) .. (324.0000,-536.0000) .. controls (324.0000,-523.3333)
    and (321.0000,-507.6667) .. (315.0000,-489.0000) .. controls
    (307.0000,-464.3333) and (302.3333,-449.0000) .. (301.0000,-443.0000) ..
    controls (297.6667,-400.3333) and (292.3333,-336.6667) .. (285.0000,-252.0000)
    .. controls (261.0000,-252.6667) and (245.3333,-253.0000) ..
    (238.0000,-253.0000) .. controls (220.6667,-253.0000) and (203.3333,-252.0000)
    .. (186.0000,-250.0000) -- (181.0000,-196.0000) .. controls
    (185.0000,-194.0000) and (224.6667,-185.3333) .. (300.0000,-170.0000) ..
    controls (288.6667,-144.6667) and (271.6667,-107.0000) .. (249.0000,-57.0000)
    .. controls (256.3333,-57.0000) and (268.0000,-57.3333) .. (284.0000,-58.0000)
    .. controls (300.0000,-58.6667) and (312.0000,-59.0000) .. (320.0000,-59.0000)
    .. controls (330.0000,-59.0000) and (344.3333,-58.6667) .. (363.0000,-58.0000)
    .. controls (382.3333,-57.3333) and (396.6667,-57.0000) .. (406.0000,-57.0000)
    .. controls (424.6667,-121.0000) and (458.6667,-174.0000) ..
    (508.0000,-216.0000) .. controls (560.0000,-260.6667) and (618.3333,-283.0000)
    .. (683.0000,-283.0000) .. controls (727.0000,-333.0000) and
    (756.0000,-358.0000) .. (770.0000,-358.0000) -- (2029.0000,-358.0000) ..
    controls (2022.3333,-332.6667) and (2019.0000,-317.0000) ..
    (2019.0000,-311.0000) -- (2019.0000,-118.0000) .. controls
    (2012.3333,-117.3333) and (2006.3333,-114.0000) .. (2001.0000,-108.0000) ..
    controls (1997.0000,-120.6667) and (1990.3333,-139.3333) ..
    (1981.0000,-164.0000) -- (1919.0000,-164.0000) .. controls
    (1923.0000,-149.3333) and (1925.0000,-134.3333) .. (1925.0000,-119.0000) ..
    controls (1925.0000,-81.0000) and (1913.3333,-46.6667) .. (1890.0000,-16.0000)
    .. controls (1866.6667,14.6667) and (1836.6667,35.0000) .. (1800.0000,45.0000)
    -- (2035.0000,45.0000) -- (2035.0000,135.0000) -- cycle(1736.0000,270.0000) --
    (1621.0000,270.0000) -- (1621.0000,182.0000) -- (1736.0000,182.0000) --
    (1736.0000,270.0000) -- cycle(1436.0000,270.0000) -- (1318.0000,270.0000) --
    (1318.0000,182.0000) -- (1436.0000,182.0000) -- (1436.0000,270.0000) --
    cycle(1133.0000,270.0000) -- (1016.0000,270.0000) -- (1016.0000,182.0000) --
    (1133.0000,182.0000) -- (1133.0000,270.0000) -- cycle(834.0000,270.0000) --
    (716.0000,270.0000) -- (716.0000,182.0000) -- (834.0000,182.0000) --
    (834.0000,270.0000) -- cycle(534.0000,270.0000) -- (416.0000,270.0000) --
    (416.0000,182.0000) -- (534.0000,182.0000) -- (534.0000,270.0000) --
    cycle(234.0000,270.0000) -- (114.0000,270.0000) -- (114.0000,182.0000) --
    (234.0000,182.0000) -- (234.0000,270.0000) -- cycle(1364.0000,-1319.0000) --
    (1273.0000,-1319.0000) -- (1266.0000,-1302.0000) -- (1344.0000,-1302.0000) ..
    controls (1357.3333,-1302.0000) and (1364.0000,-1307.6667) ..
    (1364.0000,-1319.0000) -- cycle(1710.0000,45.0000) .. controls
    (1673.3333,35.0000) and (1643.3333,14.6667) .. (1620.0000,-16.0000) ..
    controls (1596.6667,-46.6667) and (1585.0000,-81.0000) ..
    (1585.0000,-119.0000) .. controls (1585.0000,-139.6667) and
    (1588.3333,-159.0000) .. (1595.0000,-177.0000) -- (1472.0000,-177.0000) ..
    controls (1424.6667,-177.0000) and (1400.0000,-127.3333) ..
    (1398.0000,-28.0000) -- (1258.0000,-28.0000) .. controls (1246.6667,-127.3333)
    and (1225.3333,-177.0000) .. (1194.0000,-177.0000) -- (1070.0000,-177.0000) ..
    controls (1076.6667,-159.0000) and (1080.0000,-139.6667) ..
    (1080.0000,-119.0000) .. controls (1080.0000,-81.0000) and
    (1068.3333,-46.6667) .. (1045.0000,-16.0000) .. controls (1021.6667,14.6667)
    and (991.6667,35.0000) .. (955.0000,45.0000) -- (1710.0000,45.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1673.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1571.0000,-1072.0000) --
    (1433.0000,-1072.0000) -- (1378.0000,-1112.0000) -- (1524.0000,-1112.0000) --
    (1524.0000,-1259.0000) -- (1571.0000,-1203.0000) -- (1571.0000,-1072.0000) --
    cycle(1647.0000,-910.0000) -- (1458.0000,-1052.0000) -- (1590.0000,-1052.0000)
    -- (1590.0000,-1208.0000) -- (1521.0000,-1293.0000) -- (1351.0000,-1308.0000)
    .. controls (1367.0000,-1348.6667) and (1389.0000,-1369.0000) ..
    (1417.0000,-1369.0000) .. controls (1476.3333,-1369.0000) and
    (1534.3333,-1338.0000) .. (1591.0000,-1276.0000) -- (1631.0000,-1089.0000) ..
    controls (1641.6667,-1039.0000) and (1647.0000,-1013.3333) ..
    (1647.0000,-1012.0000) -- (1647.0000,-910.0000) -- cycle(1279.0000,-1313.0000)
    .. controls (1139.0000,-1324.3333) and (1020.6667,-1329.0000) ..
    (924.0000,-1327.0000) -- (996.0000,-1512.0000) .. controls
    (1003.3333,-1531.3333) and (1027.6667,-1541.0000) .. (1069.0000,-1541.0000) ..
    controls (1136.3333,-1541.0000) and (1198.0000,-1516.6667) ..
    (1254.0000,-1468.0000) -- (1279.0000,-1313.0000) -- cycle(1740.0000,-651.0000)
    .. controls (1618.0000,-690.3333) and (1494.0000,-744.0000) ..
    (1368.0000,-812.0000) -- (1368.0000,-1097.0000) -- (1690.0000,-852.0000) --
    (1690.0000,-768.0000) -- (1740.0000,-730.0000) -- (1740.0000,-651.0000) --
    cycle(1504.0000,-1132.0000) -- (1346.0000,-1132.0000) -- (1346.0000,-825.0000)
    -- (992.0000,-1045.0000) .. controls (850.6667,-1131.0000) and
    (693.6667,-1185.0000) .. (521.0000,-1207.0000) -- (521.0000,-1292.0000) ..
    controls (701.0000,-1304.6667) and (850.0000,-1311.0000) ..
    (968.0000,-1311.0000) .. controls (1100.6667,-1311.0000) and
    (1279.3333,-1299.6667) .. (1504.0000,-1277.0000) -- (1504.0000,-1132.0000) --
    cycle(1850.0000,-603.0000) .. controls (1849.3333,-537.0000) and
    (1841.0000,-481.6667) .. (1825.0000,-437.0000) .. controls
    (1577.6667,-320.3333) and (1343.3333,-262.0000) .. (1122.0000,-262.0000) ..
    controls (1104.0000,-262.0000) and (1076.6667,-262.3333) ..
    (1040.0000,-263.0000) .. controls (1004.0000,-263.0000) and
    (977.0000,-263.0000) .. (959.0000,-263.0000) .. controls (858.3333,-263.0000)
    and (780.0000,-255.3333) .. (724.0000,-240.0000) .. controls
    (648.6667,-219.3333) and (581.0000,-179.0000) .. (521.0000,-119.0000) --
    (480.0000,-714.0000) .. controls (469.3333,-871.3333) and
    (435.6667,-1033.0000) .. (379.0000,-1199.0000) .. controls
    (393.0000,-1199.6667) and (403.3333,-1200.0000) .. (410.0000,-1200.0000) ..
    controls (525.3333,-1200.0000) and (653.3333,-1172.6667) ..
    (794.0000,-1118.0000) .. controls (882.6667,-1083.3333) and
    (993.3333,-1023.6667) .. (1126.0000,-939.0000) .. controls
    (1284.6667,-837.6667) and (1392.6667,-772.6667) .. (1450.0000,-744.0000) ..
    controls (1574.6667,-681.3333) and (1708.0000,-634.3333) ..
    (1850.0000,-603.0000) -- cycle(459.0000,-657.0000) .. controls
    (449.0000,-685.6667) and (411.0000,-756.0000) .. (345.0000,-868.0000) ..
    controls (291.0000,-960.0000) and (264.0000,-1030.3333) ..
    (264.0000,-1079.0000) .. controls (264.0000,-1136.3333) and
    (291.3333,-1175.6667) .. (346.0000,-1197.0000) .. controls
    (398.6667,-1061.0000) and (436.3333,-881.0000) .. (459.0000,-657.0000) --
    cycle(2048.0000,442.0000) -- (0.0000,442.0000) -- (0.0000,-510.0000) --
    (471.0000,-510.0000) -- (485.0000,-233.0000) .. controls (437.0000,-275.0000)
    and (392.3333,-296.0000) .. (351.0000,-296.0000) .. controls
    (323.6667,-296.0000) and (289.3333,-284.6667) .. (248.0000,-262.0000) ..
    controls (207.3333,-239.3333) and (178.3333,-228.0000) .. (161.0000,-228.0000)
    .. controls (133.0000,-228.0000) and (97.0000,-235.6667) ..
    (53.0000,-251.0000) -- (53.0000,-220.0000) .. controls (91.0000,-204.6667) and
    (128.0000,-197.0000) .. (164.0000,-197.0000) .. controls (180.0000,-197.0000)
    and (209.3333,-208.3333) .. (252.0000,-231.0000) .. controls
    (294.6667,-254.3333) and (329.0000,-266.0000) .. (355.0000,-266.0000) ..
    controls (412.3333,-266.0000) and (458.3333,-234.6667) .. (493.0000,-172.0000)
    -- (501.0000,-56.0000) .. controls (607.6667,-173.3333) and
    (714.0000,-232.0000) .. (820.0000,-232.0000) .. controls (843.3333,-232.0000)
    and (904.6667,-219.0000) .. (1004.0000,-193.0000) .. controls
    (1108.6667,-165.6667) and (1193.6667,-152.0000) .. (1259.0000,-152.0000) ..
    controls (1316.3333,-152.0000) and (1403.6667,-163.6667) ..
    (1521.0000,-187.0000) -- (1521.0000,-216.0000) .. controls
    (1416.3333,-192.6667) and (1331.0000,-181.0000) .. (1265.0000,-181.0000) ..
    controls (1191.0000,-181.0000) and (1090.3333,-199.0000) ..
    (963.0000,-235.0000) -- (1159.0000,-234.0000) .. controls
    (1347.0000,-234.0000) and (1573.6667,-297.6667) .. (1839.0000,-425.0000) ..
    controls (1848.3333,-457.0000) and (1855.3333,-485.3333) ..
    (1860.0000,-510.0000) -- (2048.0000,-510.0000) -- (2048.0000,442.0000) --
    cycle(1457.0000,-1160.0000) -- (1457.0000,-1238.0000) --
    (1173.0000,-1238.0000) -- (1173.0000,-1160.0000) -- (1457.0000,-1160.0000) --
    cycle(1655.0000,-796.0000) .. controls (1655.0000,-822.0000) and
    (1647.6667,-835.0000) .. (1633.0000,-835.0000) .. controls
    (1619.0000,-835.0000) and (1612.0000,-822.0000) .. (1612.0000,-796.0000) ..
    controls (1612.0000,-770.0000) and (1619.0000,-757.0000) ..
    (1633.0000,-757.0000) .. controls (1647.6667,-757.0000) and
    (1655.0000,-770.0000) .. (1655.0000,-796.0000) -- cycle(1562.0000,-855.0000)
    .. controls (1562.0000,-883.0000) and (1554.3333,-897.0000) ..
    (1539.0000,-897.0000) .. controls (1523.6667,-897.0000) and
    (1516.0000,-883.0000) .. (1516.0000,-855.0000) .. controls
    (1516.0000,-826.3333) and (1523.6667,-812.0000) .. (1539.0000,-812.0000) ..
    controls (1554.3333,-812.0000) and (1562.0000,-826.3333) ..
    (1562.0000,-855.0000) -- cycle(1459.0000,-924.0000) .. controls
    (1459.0000,-955.3333) and (1450.6667,-971.0000) .. (1434.0000,-971.0000) ..
    controls (1417.3333,-971.0000) and (1409.0000,-955.3333) ..
    (1409.0000,-924.0000) .. controls (1409.0000,-892.6667) and
    (1417.3333,-877.0000) .. (1434.0000,-877.0000) .. controls
    (1450.6667,-877.0000) and (1459.0000,-892.6667) .. (1459.0000,-924.0000) --
    cycle(1144.0000,-1160.0000) -- (1144.0000,-1238.0000) -- (854.0000,-1238.0000)
    -- (854.0000,-1160.0000) -- (1144.0000,-1160.0000) --
    cycle(832.0000,-1160.0000) -- (832.0000,-1238.0000) -- (559.0000,-1238.0000)
    -- (559.0000,-1217.0000) .. controls (639.0000,-1204.3333) and
    (714.6667,-1185.3333) .. (786.0000,-1160.0000) -- (832.0000,-1160.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1745.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (916.0000,-1222.0000) ..
    controls (916.0000,-1170.0000) and (896.3333,-1144.0000) ..
    (857.0000,-1144.0000) .. controls (847.6667,-1144.0000) and
    (827.0000,-1149.0000) .. (795.0000,-1159.0000) .. controls
    (761.0000,-1169.0000) and (742.3333,-1176.6667) .. (739.0000,-1182.0000) ..
    controls (733.6667,-1190.6667) and (731.0000,-1205.0000) ..
    (731.0000,-1225.0000) .. controls (731.0000,-1277.6667) and
    (747.3333,-1304.0000) .. (780.0000,-1304.0000) .. controls
    (811.3333,-1304.0000) and (840.0000,-1298.0000) .. (866.0000,-1286.0000) ..
    controls (899.3333,-1271.3333) and (916.0000,-1250.0000) ..
    (916.0000,-1222.0000) -- cycle(671.0000,-1343.0000) .. controls
    (642.3333,-1332.3333) and (628.0000,-1312.0000) .. (628.0000,-1282.0000) ..
    controls (628.0000,-1273.3333) and (630.6667,-1257.0000) ..
    (636.0000,-1233.0000) .. controls (632.6667,-1229.0000) and
    (628.3333,-1227.0000) .. (623.0000,-1227.0000) .. controls
    (600.3333,-1227.0000) and (574.6667,-1237.6667) .. (546.0000,-1259.0000) ..
    controls (515.3333,-1281.6667) and (500.0000,-1304.0000) ..
    (500.0000,-1326.0000) .. controls (500.0000,-1363.3333) and
    (521.0000,-1382.0000) .. (563.0000,-1382.0000) .. controls
    (604.3333,-1382.0000) and (639.3333,-1371.0000) .. (668.0000,-1349.0000) --
    (671.0000,-1343.0000) -- cycle(1698.0000,-246.0000) .. controls
    (1698.0000,-200.0000) and (1679.0000,-169.6667) .. (1641.0000,-155.0000) ..
    controls (1625.6667,-149.0000) and (1590.0000,-144.3333) ..
    (1534.0000,-141.0000) .. controls (1493.3333,-138.3333) and
    (1471.6667,-128.6667) .. (1469.0000,-112.0000) .. controls
    (1489.0000,-109.3333) and (1509.3333,-106.3333) .. (1530.0000,-103.0000) ..
    controls (1550.6667,-97.0000) and (1561.0000,-81.6667) .. (1561.0000,-57.0000)
    .. controls (1561.0000,-47.0000) and (1560.0000,-39.6667) ..
    (1558.0000,-35.0000) .. controls (1546.6667,-9.6667) and (1498.6667,3.0000) ..
    (1414.0000,3.0000) .. controls (1406.0000,3.0000) and (1394.0000,2.0000) ..
    (1378.0000,0.0000) .. controls (1362.0000,-1.3333) and (1350.0000,-2.0000) ..
    (1342.0000,-2.0000) .. controls (1288.0000,-2.0000) and (1037.0000,-8.0000) ..
    (589.0000,-20.0000) -- (413.0000,-262.0000) .. controls (407.6667,-252.6667)
    and (402.0000,-240.3333) .. (396.0000,-225.0000) -- (371.0000,-233.0000) --
    (368.0000,-229.0000) .. controls (365.3333,-200.3333) and (352.3333,-162.6667)
    .. (329.0000,-116.0000) .. controls (301.6667,-62.0000) and
    (277.0000,-35.0000) .. (255.0000,-35.0000) .. controls (233.6667,-35.0000) and
    (223.0000,-42.3333) .. (223.0000,-57.0000) .. controls (223.0000,-57.6667) and
    (245.3333,-128.3333) .. (290.0000,-269.0000) -- (277.0000,-279.0000) ..
    controls (280.3333,-289.0000) and (284.0000,-298.6667) .. (288.0000,-308.0000)
    .. controls (292.6667,-317.3333) and (301.3333,-324.0000) ..
    (314.0000,-328.0000) .. controls (321.3333,-351.3333) and (331.6667,-387.0000)
    .. (345.0000,-435.0000) .. controls (341.0000,-441.0000) and
    (339.0000,-447.6667) .. (339.0000,-455.0000) .. controls (339.0000,-472.3333)
    and (343.0000,-483.6667) .. (351.0000,-489.0000) .. controls
    (369.0000,-499.0000) and (378.6667,-505.0000) .. (380.0000,-507.0000) ..
    controls (382.0000,-509.6667) and (411.3333,-592.6667) .. (468.0000,-756.0000)
    .. controls (524.6667,-920.0000) and (553.0000,-1005.0000) ..
    (553.0000,-1011.0000) .. controls (553.0000,-1013.6667) and
    (549.3333,-1019.6667) .. (542.0000,-1029.0000) .. controls
    (535.3333,-1038.3333) and (532.0000,-1045.0000) .. (532.0000,-1049.0000) ..
    controls (532.0000,-1057.0000) and (536.3333,-1067.0000) ..
    (545.0000,-1079.0000) .. controls (553.6667,-1091.6667) and
    (561.6667,-1098.0000) .. (569.0000,-1098.0000) .. controls
    (576.3333,-1098.0000) and (590.3333,-1093.0000) .. (611.0000,-1083.0000) --
    (613.0000,-1085.0000) .. controls (606.3333,-1089.0000) and
    (603.0000,-1094.0000) .. (603.0000,-1100.0000) .. controls
    (603.0000,-1096.6667) and (616.6667,-1146.0000) .. (644.0000,-1248.0000) ..
    controls (640.0000,-1256.6667) and (638.0000,-1265.3333) ..
    (638.0000,-1274.0000) .. controls (638.0000,-1292.0000) and
    (645.0000,-1308.6667) .. (659.0000,-1324.0000) .. controls
    (697.6667,-1318.6667) and (727.3333,-1310.3333) .. (748.0000,-1299.0000) ..
    controls (742.6667,-1291.6667) and (735.6667,-1275.3333) ..
    (727.0000,-1250.0000) .. controls (725.6667,-1242.0000) and
    (724.0000,-1234.0000) .. (722.0000,-1226.0000) .. controls
    (720.0000,-1218.0000) and (714.6667,-1213.6667) .. (706.0000,-1213.0000) ..
    controls (689.3333,-1177.0000) and (671.0000,-1131.3333) ..
    (651.0000,-1076.0000) .. controls (681.0000,-1072.6667) and
    (696.0000,-1059.6667) .. (696.0000,-1037.0000) .. controls
    (696.0000,-1006.3333) and (683.6667,-991.0000) .. (659.0000,-991.0000) ..
    controls (652.3333,-991.0000) and (647.6667,-991.6667) .. (645.0000,-993.0000)
    -- (459.0000,-488.0000) .. controls (447.0000,-494.0000) and
    (428.0000,-499.3333) .. (402.0000,-504.0000) -- (404.0000,-499.0000) ..
    controls (450.0000,-487.6667) and (473.0000,-474.6667) .. (473.0000,-460.0000)
    .. controls (473.0000,-456.0000) and (471.3333,-450.3333) ..
    (468.0000,-443.0000) .. controls (465.3333,-436.3333) and (464.0000,-431.0000)
    .. (464.0000,-427.0000) .. controls (464.0000,-419.0000) and
    (503.3333,-359.3333) .. (582.0000,-248.0000) .. controls (667.3333,-238.6667)
    and (728.6667,-218.6667) .. (766.0000,-188.0000) .. controls
    (778.0000,-176.6667) and (796.3333,-159.6667) .. (821.0000,-137.0000) ..
    controls (1127.6667,-132.3333) and (1293.0000,-130.0000) ..
    (1317.0000,-130.0000) .. controls (1319.0000,-130.0000) and
    (1322.0000,-130.3333) .. (1326.0000,-131.0000) .. controls
    (1332.6667,-144.3333) and (1343.0000,-164.6667) .. (1357.0000,-192.0000) ..
    controls (1390.3333,-252.6667) and (1448.0000,-283.0000) ..
    (1530.0000,-283.0000) .. controls (1542.6667,-283.0000) and
    (1561.0000,-279.0000) .. (1585.0000,-271.0000) .. controls
    (1609.6667,-263.6667) and (1628.3333,-260.0000) .. (1641.0000,-260.0000) ..
    controls (1647.0000,-260.0000) and (1655.6667,-261.0000) ..
    (1667.0000,-263.0000) .. controls (1678.3333,-265.6667) and
    (1686.6667,-267.0000) .. (1692.0000,-267.0000) .. controls
    (1696.0000,-258.3333) and (1698.0000,-251.3333) .. (1698.0000,-246.0000) --
    cycle(1720.0000,-52.0000) .. controls (1720.0000,3.3333) and
    (1701.6667,49.0000) .. (1665.0000,85.0000) .. controls (1628.3333,121.0000)
    and (1582.3333,139.0000) .. (1527.0000,139.0000) .. controls
    (1446.3333,139.0000) and (1389.6667,102.3333) .. (1357.0000,29.0000) --
    (1371.0000,29.0000) .. controls (1405.6667,29.0000) and (1433.6667,26.6667) ..
    (1455.0000,22.0000) .. controls (1461.6667,20.0000) and (1471.6667,18.0000) ..
    (1485.0000,16.0000) .. controls (1500.3333,27.3333) and (1514.6667,33.0000) ..
    (1528.0000,33.0000) .. controls (1551.3333,33.0000) and (1571.0000,24.3333) ..
    (1587.0000,7.0000) .. controls (1603.6667,-10.3333) and (1612.0000,-30.6667)
    .. (1612.0000,-54.0000) .. controls (1612.0000,-79.3333) and
    (1600.3333,-101.0000) .. (1577.0000,-119.0000) .. controls
    (1627.6667,-122.3333) and (1664.0000,-134.3333) .. (1686.0000,-155.0000) --
    (1691.0000,-153.0000) .. controls (1710.3333,-128.3333) and
    (1720.0000,-94.6667) .. (1720.0000,-52.0000) -- cycle(443.0000,-53.0000) ..
    controls (443.0000,0.3333) and (424.0000,45.6667) .. (386.0000,83.0000) ..
    controls (348.6667,120.3333) and (303.3333,139.0000) .. (250.0000,139.0000) ..
    controls (196.0000,139.0000) and (151.3333,120.6667) .. (116.0000,84.0000) ..
    controls (81.3333,48.0000) and (64.0000,2.6667) .. (64.0000,-52.0000) ..
    controls (64.0000,-106.6667) and (81.0000,-152.0000) .. (115.0000,-188.0000)
    .. controls (149.6667,-224.0000) and (194.3333,-242.0000) ..
    (249.0000,-242.0000) -- (213.0000,-124.0000) .. controls (185.0000,-112.0000)
    and (171.0000,-87.6667) .. (171.0000,-51.0000) .. controls (171.0000,-28.3333)
    and (178.6667,-9.0000) .. (194.0000,7.0000) .. controls (210.0000,23.0000) and
    (229.3333,31.0000) .. (252.0000,31.0000) .. controls (275.3333,31.0000) and
    (294.6667,22.3333) .. (310.0000,5.0000) .. controls (326.0000,-12.3333) and
    (334.0000,-32.6667) .. (334.0000,-56.0000) .. controls (334.0000,-60.6667) and
    (333.6667,-65.6667) .. (333.0000,-71.0000) .. controls (353.0000,-91.0000) and
    (371.3333,-128.3333) .. (388.0000,-183.0000) .. controls (424.6667,-151.0000)
    and (443.0000,-107.6667) .. (443.0000,-53.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2243.0000,-456.0000) ..
    controls (2243.0000,-433.3333) and (2236.0000,-422.0000) ..
    (2222.0000,-422.0000) .. controls (2208.0000,-422.0000) and
    (2182.0000,-442.6667) .. (2144.0000,-484.0000) .. controls
    (2106.0000,-526.0000) and (2087.0000,-554.3333) .. (2087.0000,-569.0000) ..
    controls (2087.0000,-582.3333) and (2096.0000,-589.0000) ..
    (2114.0000,-589.0000) .. controls (2148.6667,-589.0000) and
    (2178.6667,-575.3333) .. (2204.0000,-548.0000) .. controls
    (2230.0000,-521.3333) and (2243.0000,-490.6667) .. (2243.0000,-456.0000) --
    cycle(2296.0000,-167.0000) .. controls (2296.0000,-141.0000) and
    (2224.0000,-117.3333) .. (2080.0000,-96.0000) .. controls (1962.6667,-78.0000)
    and (1872.6667,-69.0000) .. (1810.0000,-69.0000) -- (1638.0000,-69.0000) ..
    controls (1564.6667,-69.0000) and (1518.6667,-78.0000) .. (1500.0000,-96.0000)
    .. controls (1486.0000,-109.3333) and (1469.6667,-153.0000) ..
    (1451.0000,-227.0000) .. controls (1433.0000,-296.3333) and
    (1424.0000,-344.6667) .. (1424.0000,-372.0000) .. controls
    (1424.0000,-459.3333) and (1455.3333,-526.3333) .. (1518.0000,-573.0000) ..
    controls (1574.0000,-614.3333) and (1647.3333,-635.0000) ..
    (1738.0000,-635.0000) .. controls (1810.0000,-635.0000) and
    (1883.3333,-620.6667) .. (1958.0000,-592.0000) .. controls
    (2021.3333,-568.0000) and (2084.0000,-523.6667) .. (2146.0000,-459.0000) ..
    controls (2210.6667,-391.6667) and (2250.6667,-326.6667) ..
    (2266.0000,-264.0000) .. controls (2268.6667,-247.3333) and
    (2274.6667,-223.3333) .. (2284.0000,-192.0000) .. controls
    (2292.0000,-174.0000) and (2296.0000,-165.6667) .. (2296.0000,-167.0000) --
    cycle(2103.0000,-72.0000) .. controls (2095.6667,-0.6667) and
    (2067.6667,56.6667) .. (2019.0000,100.0000) .. controls (1970.3333,143.3333)
    and (1910.3333,165.0000) .. (1839.0000,165.0000) .. controls
    (1771.6667,165.0000) and (1714.3333,145.3333) .. (1667.0000,106.0000) ..
    controls (1620.3333,66.6667) and (1589.3333,14.0000) .. (1574.0000,-52.0000)
    .. controls (1646.6667,-51.3333) and (1756.0000,-52.3333) ..
    (1902.0000,-55.0000) .. controls (1917.3333,-55.6667) and (1984.3333,-61.3333)
    .. (2103.0000,-72.0000) -- cycle(2066.0000,-591.0000) .. controls
    (2066.0000,-585.0000) and (2062.0000,-582.0000) .. (2054.0000,-582.0000) ..
    controls (2051.3333,-582.0000) and (2018.0000,-593.0000) ..
    (1954.0000,-615.0000) .. controls (1866.6667,-645.0000) and
    (1793.0000,-660.0000) .. (1733.0000,-660.0000) .. controls
    (1642.3333,-660.0000) and (1565.3333,-636.0000) .. (1502.0000,-588.0000) ..
    controls (1432.6667,-535.3333) and (1398.0000,-465.3333) ..
    (1398.0000,-378.0000) .. controls (1398.0000,-337.3333) and
    (1406.0000,-282.3333) .. (1422.0000,-213.0000) .. controls
    (1441.3333,-129.0000) and (1462.6667,-82.3333) .. (1486.0000,-73.0000) ..
    controls (1486.6667,-73.0000) and (1508.6667,-70.0000) .. (1552.0000,-64.0000)
    .. controls (1556.6667,-44.6667) and (1564.6667,-16.3333) ..
    (1576.0000,21.0000) -- (1523.0000,21.0000) .. controls (1489.6667,21.0000) and
    (1463.0000,14.0000) .. (1443.0000,0.0000) .. controls (1423.6667,-14.6667) and
    (1414.6667,-22.0000) .. (1416.0000,-22.0000) .. controls (1403.3333,-22.0000)
    and (1384.6667,-20.3333) .. (1360.0000,-17.0000) .. controls
    (1336.0000,-14.3333) and (1318.0000,-13.0000) .. (1306.0000,-13.0000) ..
    controls (1306.0000,-13.0000) and (1287.6667,-13.0000) .. (1251.0000,-13.0000)
    .. controls (999.0000,-13.0000) and (863.0000,-18.0000) .. (843.0000,-28.0000)
    .. controls (823.6667,-38.6667) and (787.6667,-79.6667) ..
    (735.0000,-151.0000) .. controls (708.3333,-143.6667) and (691.3333,-140.0000)
    .. (684.0000,-140.0000) .. controls (621.3333,-140.0000) and
    (545.3333,-169.0000) .. (456.0000,-227.0000) .. controls (367.3333,-285.6667)
    and (297.3333,-315.0000) .. (246.0000,-315.0000) .. controls
    (236.6667,-315.0000) and (222.6667,-314.0000) .. (204.0000,-312.0000) ..
    controls (185.3333,-310.0000) and (171.3333,-309.0000) .. (162.0000,-309.0000)
    .. controls (96.6667,-309.0000) and (64.0000,-324.0000) .. (64.0000,-354.0000)
    .. controls (64.0000,-412.6667) and (95.6667,-463.6667) ..
    (159.0000,-507.0000) .. controls (216.3333,-547.0000) and (275.6667,-567.0000)
    .. (337.0000,-567.0000) .. controls (375.0000,-567.0000) and
    (411.0000,-560.6667) .. (445.0000,-548.0000) .. controls (486.3333,-532.6667)
    and (506.0000,-525.0000) .. (504.0000,-525.0000) .. controls
    (513.3333,-525.0000) and (518.0000,-529.6667) .. (518.0000,-539.0000) ..
    controls (518.0000,-540.3333) and (505.3333,-547.0000) .. (480.0000,-559.0000)
    .. controls (454.6667,-571.6667) and (442.0000,-592.6667) ..
    (442.0000,-622.0000) .. controls (442.0000,-646.6667) and (451.6667,-667.0000)
    .. (471.0000,-683.0000) .. controls (489.0000,-696.3333) and
    (507.3333,-710.0000) .. (526.0000,-724.0000) .. controls (540.6667,-738.6667)
    and (569.3333,-794.0000) .. (612.0000,-890.0000) .. controls
    (650.0000,-974.6667) and (675.3333,-1036.3333) .. (688.0000,-1075.0000) ..
    controls (661.3333,-1077.0000) and (642.0000,-1079.3333) ..
    (630.0000,-1082.0000) .. controls (607.3333,-1087.3333) and
    (591.0000,-1096.3333) .. (581.0000,-1109.0000) .. controls
    (555.0000,-1142.3333) and (542.0000,-1186.0000) .. (542.0000,-1240.0000) ..
    controls (542.0000,-1294.0000) and (568.6667,-1321.0000) ..
    (622.0000,-1321.0000) .. controls (655.3333,-1321.0000) and
    (679.3333,-1310.0000) .. (694.0000,-1288.0000) .. controls
    (716.6667,-1253.3333) and (731.0000,-1233.6667) .. (737.0000,-1229.0000) ..
    controls (743.0000,-1225.0000) and (762.6667,-1218.0000) ..
    (796.0000,-1208.0000) .. controls (821.3333,-1200.6667) and
    (837.0000,-1189.3333) .. (843.0000,-1174.0000) .. controls
    (843.6667,-1172.0000) and (844.6667,-1162.0000) .. (846.0000,-1144.0000) ..
    controls (864.6667,-1136.0000) and (883.3333,-1127.6667) ..
    (902.0000,-1119.0000) .. controls (926.0000,-1107.6667) and
    (938.0000,-1093.3333) .. (938.0000,-1076.0000) .. controls
    (938.0000,-1052.0000) and (929.3333,-1040.0000) .. (912.0000,-1040.0000) ..
    controls (901.3333,-1040.0000) and (886.3333,-1045.3333) ..
    (867.0000,-1056.0000) .. controls (847.6667,-1066.6667) and
    (835.3333,-1072.0000) .. (830.0000,-1072.0000) .. controls
    (812.0000,-1072.0000) and (783.6667,-1019.3333) .. (745.0000,-914.0000) ..
    controls (709.0000,-814.0000) and (691.0000,-749.3333) .. (691.0000,-720.0000)
    .. controls (691.0000,-625.3333) and (717.6667,-534.3333) ..
    (771.0000,-447.0000) .. controls (801.0000,-397.0000) and (835.3333,-344.3333)
    .. (874.0000,-289.0000) .. controls (890.6667,-277.6667) and
    (926.6667,-272.0000) .. (982.0000,-272.0000) .. controls (994.6667,-272.0000)
    and (1013.3333,-272.6667) .. (1038.0000,-274.0000) .. controls
    (1063.3333,-275.3333) and (1082.3333,-276.0000) .. (1095.0000,-276.0000) ..
    controls (1181.0000,-276.0000) and (1232.6667,-282.3333) ..
    (1250.0000,-295.0000) .. controls (1294.0000,-327.6667) and
    (1316.0000,-384.3333) .. (1316.0000,-465.0000) .. controls
    (1316.0000,-516.3333) and (1284.3333,-570.0000) .. (1221.0000,-626.0000) ..
    controls (1158.3333,-682.6667) and (1127.0000,-723.0000) ..
    (1127.0000,-747.0000) .. controls (1127.0000,-759.6667) and
    (1134.3333,-774.0000) .. (1149.0000,-790.0000) .. controls
    (1112.3333,-830.6667) and (1094.0000,-866.0000) .. (1094.0000,-896.0000) ..
    controls (1094.0000,-938.6667) and (1123.3333,-960.0000) ..
    (1182.0000,-960.0000) .. controls (1348.0000,-960.0000) and
    (1556.6667,-950.0000) .. (1808.0000,-930.0000) .. controls
    (1819.3333,-929.3333) and (1832.6667,-927.3333) .. (1848.0000,-924.0000) ..
    controls (1870.6667,-919.3333) and (1887.6667,-915.0000) ..
    (1899.0000,-911.0000) .. controls (1917.6667,-903.6667) and
    (1931.6667,-893.6667) .. (1941.0000,-881.0000) .. controls
    (1952.3333,-865.6667) and (1958.0000,-822.6667) .. (1958.0000,-752.0000) ..
    controls (1958.0000,-744.0000) and (1956.3333,-732.3333) ..
    (1953.0000,-717.0000) .. controls (2028.3333,-661.0000) and
    (2066.0000,-619.0000) .. (2066.0000,-591.0000) -- cycle(644.0000,-92.0000) ..
    controls (644.0000,-78.0000) and (639.6667,-56.0000) .. (631.0000,-26.0000) ..
    controls (613.6667,32.6667) and (582.3333,79.0000) .. (537.0000,113.0000) ..
    controls (491.6667,147.6667) and (438.3333,165.0000) .. (377.0000,165.0000) ..
    controls (299.0000,165.0000) and (235.0000,140.3333) .. (185.0000,91.0000) ..
    controls (135.6667,41.6667) and (111.0000,-22.0000) .. (111.0000,-100.0000) ..
    controls (111.0000,-167.3333) and (130.0000,-223.0000) .. (168.0000,-267.0000)
    .. controls (179.3333,-280.3333) and (187.3333,-288.0000) ..
    (192.0000,-290.0000) .. controls (200.6667,-294.0000) and (216.0000,-296.0000)
    .. (238.0000,-296.0000) .. controls (286.6667,-296.0000) and
    (353.3333,-268.0000) .. (438.0000,-212.0000) .. controls (525.3333,-154.6667)
    and (594.0000,-124.3333) .. (644.0000,-121.0000) -- (644.0000,-92.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1860.0000,183.0000) .. controls
    (1860.0000,219.0000) and (1840.6667,255.0000) .. (1802.0000,291.0000) ..
    controls (1763.3333,327.0000) and (1725.6667,345.0000) .. (1689.0000,345.0000)
    .. controls (1631.6667,345.0000) and (1567.3333,293.6667) ..
    (1496.0000,191.0000) .. controls (1448.6667,115.0000) and (1401.0000,38.6667)
    .. (1353.0000,-38.0000) .. controls (1319.0000,52.6667) and
    (1269.3333,135.3333) .. (1204.0000,210.0000) .. controls (1123.3333,302.0000)
    and (1043.3333,348.0000) .. (964.0000,348.0000) .. controls
    (798.6667,348.0000) and (671.6667,233.6667) .. (583.0000,5.0000) .. controls
    (515.6667,-167.0000) and (482.0000,-352.3333) .. (482.0000,-551.0000) ..
    controls (482.0000,-655.6667) and (495.3333,-763.0000) .. (522.0000,-873.0000)
    .. controls (500.0000,-893.0000) and (444.3333,-931.6667) ..
    (355.0000,-989.0000) .. controls (263.6667,-1047.0000) and
    (198.3333,-1093.6667) .. (159.0000,-1129.0000) .. controls
    (95.6667,-1185.6667) and (64.0000,-1237.0000) .. (64.0000,-1283.0000) ..
    controls (64.0000,-1320.3333) and (81.3333,-1358.3333) ..
    (116.0000,-1397.0000) .. controls (150.6667,-1435.6667) and
    (186.6667,-1455.0000) .. (224.0000,-1455.0000) .. controls
    (278.6667,-1455.0000) and (328.0000,-1423.6667) .. (372.0000,-1361.0000) ..
    controls (400.0000,-1321.0000) and (432.3333,-1255.3333) ..
    (469.0000,-1164.0000) .. controls (506.3333,-1070.6667) and
    (533.0000,-1012.0000) .. (549.0000,-988.0000) .. controls
    (583.6667,-1108.0000) and (631.6667,-1211.0000) .. (693.0000,-1297.0000) ..
    controls (774.3333,-1412.3333) and (864.6667,-1470.0000) ..
    (964.0000,-1470.0000) .. controls (1119.3333,-1470.0000) and
    (1243.0000,-1352.0000) .. (1335.0000,-1116.0000) .. controls
    (1407.0000,-932.6667) and (1443.0000,-747.6667) .. (1443.0000,-561.0000) ..
    controls (1443.0000,-445.0000) and (1425.0000,-305.3333) ..
    (1389.0000,-142.0000) .. controls (1483.0000,-100.0000) and
    (1576.6667,-58.0000) .. (1670.0000,-16.0000) .. controls (1796.6667,45.3333)
    and (1860.0000,111.6667) .. (1860.0000,183.0000) -- cycle(1342.0000,-590.0000)
    .. controls (1342.0000,-733.3333) and (1311.3333,-890.0000) ..
    (1250.0000,-1060.0000) .. controls (1173.3333,-1274.6667) and
    (1078.0000,-1382.0000) .. (964.0000,-1382.0000) .. controls
    (817.3333,-1382.0000) and (705.6667,-1223.3333) .. (629.0000,-906.0000) --
    (774.0000,-761.0000) .. controls (812.6667,-867.6667) and (876.0000,-921.0000)
    .. (964.0000,-921.0000) .. controls (1044.0000,-921.0000) and
    (1103.6667,-878.3333) .. (1143.0000,-793.0000) .. controls
    (1173.0000,-728.3333) and (1188.0000,-650.6667) .. (1188.0000,-560.0000) ..
    controls (1188.0000,-492.6667) and (1178.3333,-430.3333) ..
    (1159.0000,-373.0000) -- (1306.0000,-225.0000) .. controls
    (1330.0000,-331.0000) and (1342.0000,-452.6667) .. (1342.0000,-590.0000) --
    cycle(1276.0000,-116.0000) -- (1112.0000,-280.0000) .. controls
    (1074.0000,-228.0000) and (1024.6667,-202.0000) .. (964.0000,-202.0000) ..
    controls (888.6667,-202.0000) and (830.3333,-242.3333) .. (789.0000,-323.0000)
    .. controls (755.6667,-388.3333) and (739.0000,-462.6667) ..
    (739.0000,-546.0000) .. controls (739.0000,-580.6667) and (741.3333,-614.3333)
    .. (746.0000,-647.0000) -- (605.0000,-789.0000) .. controls
    (588.3333,-695.0000) and (580.0000,-615.6667) .. (580.0000,-551.0000) ..
    controls (580.0000,-401.0000) and (610.3333,-240.0000) .. (671.0000,-68.0000)
    .. controls (747.6667,150.6667) and (845.3333,260.0000) .. (964.0000,260.0000)
    .. controls (1022.6667,260.0000) and (1086.6667,211.0000) ..
    (1156.0000,113.0000) .. controls (1210.0000,36.3333) and (1250.0000,-40.0000)
    .. (1276.0000,-116.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym1F6FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1871.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1040.0000,0.0000) --
    (112.0000,0.0000) -- (112.0000,-1494.0000) -- (1040.0000,-1494.0000) --
    (1040.0000,0.0000) -- cycle(912.0000,-128.0000) -- (912.0000,-1366.0000) --
    (240.0000,-1366.0000) -- (240.0000,-128.0000) -- (912.0000,-128.0000) --
    cycle(810.0000,-984.0000) .. controls (810.0000,-866.0000) and
    (732.6667,-776.3333) .. (578.0000,-715.0000) -- (553.0000,-558.0000) --
    (482.0000,-558.0000) -- (461.0000,-771.0000) .. controls (595.6667,-793.6667)
    and (663.0000,-856.0000) .. (663.0000,-958.0000) .. controls
    (663.0000,-1062.6667) and (551.6667,-1115.0000) .. (329.0000,-1115.0000) --
    (354.0000,-1222.0000) -- (362.0000,-1222.0000) .. controls
    (660.6667,-1222.0000) and (810.0000,-1142.6667) .. (810.0000,-984.0000) --
    cycle(613.0000,-352.0000) .. controls (613.0000,-326.0000) and
    (603.3333,-303.3333) .. (584.0000,-284.0000) .. controls (565.3333,-265.3333)
    and (543.0000,-256.0000) .. (517.0000,-256.0000) .. controls
    (491.0000,-256.0000) and (468.3333,-265.3333) .. (449.0000,-284.0000) ..
    controls (430.3333,-303.3333) and (421.0000,-326.0000) .. (421.0000,-352.0000)
    .. controls (421.0000,-378.6667) and (430.3333,-401.3333) ..
    (449.0000,-420.0000) .. controls (468.3333,-439.3333) and (491.0000,-449.0000)
    .. (517.0000,-449.0000) .. controls (543.0000,-449.0000) and
    (565.3333,-439.3333) .. (584.0000,-420.0000) .. controls (603.3333,-401.3333)
    and (613.0000,-378.6667) .. (613.0000,-352.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2600.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1730.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1964.0000,-482.0000) --
    (1686.0000,-460.0000) .. controls (1666.6667,-458.6667) and
    (1657.0000,-447.3333) .. (1657.0000,-426.0000) .. controls
    (1657.0000,-410.6667) and (1662.3333,-399.3333) .. (1673.0000,-392.0000) --
    (1887.0000,-245.0000) -- (1630.0000,-292.0000) .. controls
    (1620.0000,-294.0000) and (1610.0000,-292.6667) .. (1600.0000,-288.0000) ..
    controls (1588.0000,-282.6667) and (1582.0000,-275.0000) ..
    (1582.0000,-265.0000) .. controls (1582.0000,-261.6667) and
    (1646.3333,-182.0000) .. (1775.0000,-26.0000) -- (1542.0000,-145.0000) ..
    controls (1535.3333,-148.3333) and (1526.0000,-150.0000) ..
    (1514.0000,-150.0000) .. controls (1488.0000,-150.0000) and
    (1475.0000,-140.0000) .. (1475.0000,-120.0000) .. controls
    (1475.0000,-115.3333) and (1515.3333,-29.6667) .. (1596.0000,137.0000) --
    (1387.0000,-34.0000) .. controls (1379.6667,-40.0000) and (1373.3333,-43.0000)
    .. (1368.0000,-43.0000) .. controls (1356.6667,-43.0000) and
    (1348.0000,-37.0000) .. (1342.0000,-25.0000) .. controls (1336.6667,-13.0000)
    and (1335.0000,-1.3333) .. (1337.0000,10.0000) -- (1381.0000,257.0000) --
    (1224.0000,36.0000) .. controls (1219.3333,29.3333) and (1212.3333,26.0000) ..
    (1203.0000,26.0000) .. controls (1181.0000,26.0000) and (1169.0000,36.0000) ..
    (1167.0000,56.0000) -- (1142.0000,325.0000) -- (1052.0000,76.0000) .. controls
    (1045.3333,58.0000) and (1034.0000,49.0000) .. (1018.0000,49.0000) .. controls
    (1004.6667,49.0000) and (995.3333,56.0000) .. (990.0000,70.0000) --
    (899.0000,319.0000) -- (879.0000,68.0000) .. controls (877.0000,41.3333) and
    (864.3333,28.0000) .. (841.0000,28.0000) .. controls (829.6667,28.0000) and
    (819.6667,34.3333) .. (811.0000,47.0000) -- (661.0000,265.0000) --
    (713.0000,-10.0000) .. controls (714.3333,-18.0000) and (710.6667,-25.6667) ..
    (702.0000,-33.0000) .. controls (693.3333,-41.0000) and (684.6667,-45.0000) ..
    (676.0000,-45.0000) .. controls (670.6667,-45.0000) and (665.6667,-43.0000) ..
    (661.0000,-39.0000) -- (446.0000,145.0000) .. controls (529.3333,-24.3333) and
    (571.0000,-112.6667) .. (571.0000,-120.0000) .. controls (571.0000,-140.6667)
    and (560.3333,-151.0000) .. (539.0000,-151.0000) .. controls
    (535.0000,-151.0000) and (445.3333,-107.3333) .. (270.0000,-20.0000) --
    (456.0000,-241.0000) .. controls (460.6667,-246.3333) and (463.0000,-253.0000)
    .. (463.0000,-261.0000) .. controls (463.0000,-271.6667) and
    (457.3333,-280.0000) .. (446.0000,-286.0000) .. controls (434.6667,-292.0000)
    and (423.6667,-294.0000) .. (413.0000,-292.0000) -- (140.0000,-235.0000) --
    (371.0000,-392.0000) .. controls (385.6667,-402.0000) and (393.0000,-414.0000)
    .. (393.0000,-428.0000) .. controls (393.0000,-447.3333) and
    (380.3333,-458.0000) .. (355.0000,-460.0000) -- (98.0000,-480.0000) --
    (335.0000,-564.0000) .. controls (357.6667,-572.0000) and (369.0000,-583.6667)
    .. (369.0000,-599.0000) .. controls (369.0000,-616.3333) and
    (355.6667,-629.6667) .. (329.0000,-639.0000) -- (84.0000,-723.0000) --
    (367.0000,-743.0000) .. controls (385.6667,-744.3333) and (395.0000,-754.3333)
    .. (395.0000,-773.0000) .. controls (395.0000,-790.3333) and
    (387.6667,-803.6667) .. (373.0000,-813.0000) -- (134.0000,-962.0000) --
    (421.0000,-911.0000) .. controls (449.0000,-906.3333) and (463.0000,-918.0000)
    .. (463.0000,-946.0000) .. controls (463.0000,-952.6667) and
    (461.3333,-958.0000) .. (458.0000,-962.0000) -- (268.0000,-1181.0000) ..
    controls (451.3333,-1093.0000) and (544.6667,-1049.0000) ..
    (548.0000,-1049.0000) .. controls (562.6667,-1049.0000) and
    (570.0000,-1060.0000) .. (570.0000,-1082.0000) .. controls
    (570.0000,-1088.6667) and (528.6667,-1178.0000) .. (446.0000,-1350.0000) --
    (653.0000,-1179.0000) .. controls (665.0000,-1169.0000) and
    (675.3333,-1164.0000) .. (684.0000,-1164.0000) .. controls
    (704.6667,-1164.0000) and (715.0000,-1174.0000) .. (715.0000,-1194.0000) ..
    controls (715.0000,-1199.3333) and (714.3333,-1205.0000) ..
    (713.0000,-1211.0000) -- (657.0000,-1474.0000) -- (825.0000,-1235.0000) ..
    controls (829.0000,-1229.6667) and (834.3333,-1227.0000) ..
    (841.0000,-1227.0000) .. controls (863.0000,-1227.0000) and
    (875.0000,-1239.6667) .. (877.0000,-1265.0000) -- (902.0000,-1538.0000) --
    (979.0000,-1302.0000) .. controls (989.6667,-1270.0000) and
    (1003.6667,-1254.0000) .. (1021.0000,-1254.0000) .. controls
    (1036.3333,-1254.0000) and (1048.0000,-1265.0000) .. (1056.0000,-1287.0000) --
    (1144.0000,-1534.0000) -- (1163.0000,-1281.0000) .. controls
    (1165.6667,-1247.6667) and (1178.3333,-1231.0000) .. (1201.0000,-1231.0000) ..
    controls (1211.0000,-1231.0000) and (1221.3333,-1238.6667) ..
    (1232.0000,-1254.0000) -- (1387.0000,-1476.0000) -- (1335.0000,-1217.0000) ..
    controls (1333.0000,-1206.3333) and (1334.0000,-1195.0000) ..
    (1338.0000,-1183.0000) .. controls (1342.6667,-1169.0000) and
    (1350.3333,-1162.0000) .. (1361.0000,-1162.0000) .. controls
    (1368.3333,-1162.0000) and (1376.3333,-1165.6667) .. (1385.0000,-1173.0000) --
    (1604.0000,-1363.0000) -- (1481.0000,-1108.0000) .. controls
    (1477.0000,-1100.0000) and (1475.0000,-1092.3333) .. (1475.0000,-1085.0000) ..
    controls (1475.0000,-1065.6667) and (1486.0000,-1056.0000) ..
    (1508.0000,-1056.0000) .. controls (1517.3333,-1056.0000) and
    (1527.3333,-1058.6667) .. (1538.0000,-1064.0000) -- (1763.0000,-1177.0000) --
    (1598.0000,-976.0000) .. controls (1588.6667,-964.6667) and
    (1584.0000,-953.3333) .. (1584.0000,-942.0000) .. controls
    (1584.0000,-922.6667) and (1592.6667,-913.0000) .. (1610.0000,-913.0000) ..
    controls (1614.0000,-913.0000) and (1619.3333,-913.6667) ..
    (1626.0000,-915.0000) -- (1903.0000,-972.0000) -- (1676.0000,-815.0000) ..
    controls (1660.0000,-803.6667) and (1652.0000,-791.6667) ..
    (1652.0000,-779.0000) .. controls (1652.0000,-761.6667) and
    (1664.6667,-752.0000) .. (1690.0000,-750.0000) -- (1962.0000,-727.0000) --
    (1711.0000,-641.0000) .. controls (1685.6667,-632.3333) and
    (1673.0000,-620.0000) .. (1673.0000,-604.0000) .. controls
    (1673.0000,-591.3333) and (1683.0000,-581.3333) .. (1703.0000,-574.0000) --
    (1964.0000,-482.0000) -- cycle(1596.0000,-602.0000) .. controls
    (1596.0000,-762.0000) and (1540.3333,-897.3333) .. (1429.0000,-1008.0000) ..
    controls (1318.3333,-1119.3333) and (1183.0000,-1175.0000) ..
    (1023.0000,-1175.0000) .. controls (863.6667,-1175.0000) and
    (728.6667,-1119.3333) .. (618.0000,-1008.0000) .. controls
    (507.3333,-896.6667) and (452.0000,-761.3333) .. (452.0000,-602.0000) ..
    controls (452.0000,-443.3333) and (507.3333,-308.3333) .. (618.0000,-197.0000)
    .. controls (729.3333,-85.6667) and (864.3333,-30.0000) ..
    (1023.0000,-30.0000) .. controls (1182.3333,-30.0000) and (1317.6667,-85.3333)
    .. (1429.0000,-196.0000) .. controls (1540.3333,-307.3333) and
    (1596.0000,-442.6667) .. (1596.0000,-602.0000) -- cycle(1516.0000,-602.0000)
    .. controls (1516.0000,-464.6667) and (1468.0000,-348.3333) ..
    (1372.0000,-253.0000) .. controls (1276.6667,-157.6667) and
    (1160.3333,-110.0000) .. (1023.0000,-110.0000) .. controls
    (886.3333,-110.0000) and (770.3333,-157.6667) .. (675.0000,-253.0000) ..
    controls (579.6667,-349.0000) and (532.0000,-465.3333) .. (532.0000,-602.0000)
    .. controls (532.0000,-739.3333) and (579.3333,-855.6667) ..
    (674.0000,-951.0000) .. controls (769.3333,-1047.0000) and
    (885.6667,-1095.0000) .. (1023.0000,-1095.0000) .. controls
    (1161.0000,-1095.0000) and (1277.6667,-1047.3333) .. (1373.0000,-952.0000) ..
    controls (1468.3333,-856.6667) and (1516.0000,-740.0000) ..
    (1516.0000,-602.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2601.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1935.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1485.3333,-293.0000) and (1382.6667,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1237.3333,-254.3333) and (1226.3333,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1943.0000,-597.0000)
    .. controls (1943.0000,-633.0000) and (1917.0000,-660.3333) ..
    (1865.0000,-679.0000) .. controls (1827.6667,-692.3333) and
    (1787.0000,-699.0000) .. (1743.0000,-699.0000) .. controls
    (1685.6667,-699.0000) and (1639.0000,-679.3333) .. (1603.0000,-640.0000) ..
    controls (1619.0000,-616.0000) and (1627.0000,-596.6667) ..
    (1627.0000,-582.0000) .. controls (1627.0000,-514.0000) and
    (1579.0000,-480.0000) .. (1483.0000,-480.0000) .. controls
    (1425.0000,-480.0000) and (1376.6667,-491.0000) .. (1338.0000,-513.0000) ..
    controls (1320.6667,-523.0000) and (1312.0000,-536.3333) ..
    (1312.0000,-553.0000) .. controls (1312.0000,-569.6667) and
    (1320.6667,-580.6667) .. (1338.0000,-586.0000) .. controls
    (1413.3333,-560.6667) and (1462.3333,-548.0000) .. (1485.0000,-548.0000) ..
    controls (1529.0000,-548.0000) and (1551.0000,-560.0000) ..
    (1551.0000,-584.0000) .. controls (1551.0000,-595.3333) and
    (1531.6667,-615.0000) .. (1493.0000,-643.0000) .. controls
    (1528.3333,-697.6667) and (1546.0000,-750.3333) .. (1546.0000,-801.0000) ..
    controls (1546.0000,-824.3333) and (1534.0000,-843.0000) ..
    (1510.0000,-857.0000) .. controls (1489.3333,-868.3333) and
    (1466.3333,-874.0000) .. (1441.0000,-874.0000) .. controls
    (1385.0000,-874.0000) and (1336.6667,-855.3333) .. (1296.0000,-818.0000) ..
    controls (1286.6667,-815.3333) and (1277.3333,-814.0000) ..
    (1268.0000,-814.0000) .. controls (1245.3333,-814.0000) and
    (1234.0000,-822.3333) .. (1234.0000,-839.0000) .. controls
    (1234.0000,-847.0000) and (1237.6667,-855.3333) .. (1245.0000,-864.0000) ..
    controls (1292.3333,-920.0000) and (1361.3333,-948.0000) ..
    (1452.0000,-948.0000) .. controls (1496.0000,-948.0000) and
    (1535.0000,-935.3333) .. (1569.0000,-910.0000) .. controls
    (1606.3333,-882.6667) and (1625.0000,-847.6667) .. (1625.0000,-805.0000) ..
    controls (1625.0000,-789.6667) and (1624.0000,-774.0000) ..
    (1622.0000,-758.0000) .. controls (1652.0000,-798.0000) and
    (1667.0000,-834.3333) .. (1667.0000,-867.0000) .. controls
    (1667.0000,-901.6667) and (1655.0000,-933.0000) .. (1631.0000,-961.0000) ..
    controls (1607.6667,-989.6667) and (1579.0000,-1004.0000) ..
    (1545.0000,-1004.0000) .. controls (1466.3333,-1004.0000) and
    (1411.6667,-985.0000) .. (1381.0000,-947.0000) .. controls
    (1343.0000,-948.3333) and (1318.6667,-959.0000) .. (1308.0000,-979.0000) ..
    controls (1340.6667,-1014.3333) and (1361.0000,-1038.3333) ..
    (1369.0000,-1051.0000) .. controls (1384.3333,-1076.3333) and
    (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) .. controls
    (1392.0000,-1179.3333) and (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) ..
    controls (1311.0000,-1261.3333) and (1276.0000,-1274.0000) ..
    (1238.0000,-1274.0000) .. controls (1158.6667,-1274.0000) and
    (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) .. controls
    (995.3333,-1127.6667) and (960.3333,-1174.0000) .. (911.0000,-1174.0000) ..
    controls (873.6667,-1174.0000) and (832.0000,-1151.3333) ..
    (786.0000,-1106.0000) .. controls (738.0000,-1058.6667) and
    (714.0000,-1001.0000) .. (714.0000,-933.0000) -- (667.0000,-871.0000) ..
    controls (645.0000,-932.3333) and (625.0000,-963.0000) .. (607.0000,-963.0000)
    .. controls (573.6667,-963.0000) and (541.6667,-930.0000) ..
    (511.0000,-864.0000) .. controls (470.3333,-774.6667) and (448.0000,-727.6667)
    .. (444.0000,-723.0000) .. controls (432.0000,-710.3333) and
    (420.0000,-697.3333) .. (408.0000,-684.0000) .. controls (400.0000,-672.6667)
    and (395.0000,-655.3333) .. (393.0000,-632.0000) -- (563.0000,-646.0000) ..
    controls (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000)
    .. controls (567.0000,-609.0000) and (557.6667,-589.6667) ..
    (539.0000,-571.0000) .. controls (457.0000,-571.0000) and (353.3333,-559.6667)
    .. (228.0000,-537.0000) .. controls (200.0000,-533.0000) and
    (172.0000,-528.6667) .. (144.0000,-524.0000) .. controls (100.0000,-515.3333)
    and (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333)
    and (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls
    (239.3333,-444.0000) and (288.0000,-451.6667) .. (352.0000,-467.0000) ..
    controls (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000)
    .. controls (560.6667,-490.0000) and (619.0000,-470.3333) ..
    (673.0000,-431.0000) .. controls (727.6667,-392.3333) and (778.0000,-373.0000)
    .. (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(941.0000,-908.0000) ..
    controls (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000)
    .. controls (896.0000,-876.0000) and (892.0000,-876.6667) ..
    (888.0000,-878.0000) .. controls (884.0000,-920.0000) and (879.6667,-941.0000)
    .. (875.0000,-941.0000) .. controls (848.3333,-941.0000) and
    (829.0000,-921.0000) .. (817.0000,-881.0000) .. controls (810.3333,-850.3333)
    and (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls
    (792.0000,-766.3333) and (778.0000,-754.3333) .. (756.0000,-753.0000) ..
    controls (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000)
    .. controls (713.0000,-792.0000) and (698.6667,-777.6667) ..
    (688.0000,-749.0000) .. controls (682.6667,-727.6667) and (677.0000,-706.0000)
    .. (671.0000,-684.0000) .. controls (654.3333,-628.0000) and
    (624.0000,-578.6667) .. (580.0000,-536.0000) .. controls (622.0000,-756.6667)
    and (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls
    (738.3333,-867.0000) and (743.6667,-866.0000) .. (749.0000,-864.0000) ..
    controls (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000)
    .. controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2602.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1471.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2056.0000,-267.0000) ..
    controls (2056.0000,-232.3333) and (2049.3333,-215.0000) ..
    (2036.0000,-215.0000) .. controls (2026.0000,-215.0000) and
    (2019.3333,-229.0000) .. (2016.0000,-257.0000) .. controls
    (2014.0000,-275.0000) and (2012.3333,-293.3333) .. (2011.0000,-312.0000) ..
    controls (2003.0000,-362.6667) and (1983.0000,-407.0000) ..
    (1951.0000,-445.0000) .. controls (1915.0000,-489.0000) and
    (1873.3333,-511.0000) .. (1826.0000,-511.0000) .. controls
    (1732.6667,-511.0000) and (1661.6667,-441.6667) .. (1613.0000,-303.0000) ..
    controls (1608.3333,-286.3333) and (1600.6667,-261.6667) ..
    (1590.0000,-229.0000) .. controls (1586.0000,-217.6667) and
    (1579.3333,-212.0000) .. (1570.0000,-212.0000) .. controls
    (1560.0000,-212.0000) and (1553.3333,-218.3333) .. (1550.0000,-231.0000) ..
    controls (1548.6667,-256.3333) and (1540.3333,-299.3333) ..
    (1525.0000,-360.0000) .. controls (1484.3333,-460.6667) and
    (1415.3333,-511.0000) .. (1318.0000,-511.0000) .. controls
    (1209.3333,-511.0000) and (1143.6667,-447.0000) .. (1121.0000,-319.0000) ..
    controls (1115.0000,-285.0000) and (1112.0000,-261.6667) ..
    (1112.0000,-249.0000) -- (1112.0000,240.0000) .. controls (1112.0000,299.3333)
    and (1097.3333,347.0000) .. (1068.0000,383.0000) .. controls
    (1036.6667,422.3333) and (992.0000,442.0000) .. (934.0000,442.0000) ..
    controls (881.3333,442.0000) and (836.3333,424.0000) .. (799.0000,388.0000) ..
    controls (762.3333,352.6667) and (744.0000,308.6667) .. (744.0000,256.0000) ..
    controls (744.0000,233.3333) and (755.3333,222.0000) .. (778.0000,222.0000) ..
    controls (800.6667,222.0000) and (812.0000,233.3333) .. (812.0000,256.0000) ..
    controls (812.0000,290.0000) and (823.6667,318.0000) .. (847.0000,340.0000) ..
    controls (871.0000,362.6667) and (900.0000,374.0000) .. (934.0000,374.0000) ..
    controls (1007.3333,374.0000) and (1044.0000,329.3333) .. (1044.0000,240.0000)
    -- (1044.0000,-249.0000) .. controls (1044.0000,-261.6667) and
    (1041.0000,-285.0000) .. (1035.0000,-319.0000) .. controls
    (1012.3333,-447.0000) and (946.6667,-511.0000) .. (838.0000,-511.0000) ..
    controls (740.6667,-511.0000) and (671.6667,-460.6667) .. (631.0000,-360.0000)
    .. controls (623.0000,-340.0000) and (617.6667,-318.0000) ..
    (615.0000,-294.0000) .. controls (611.6667,-263.3333) and (608.3333,-242.0000)
    .. (605.0000,-230.0000) .. controls (602.3333,-218.0000) and
    (596.0000,-212.0000) .. (586.0000,-212.0000) .. controls (576.6667,-212.0000)
    and (570.0000,-217.6667) .. (566.0000,-229.0000) .. controls
    (561.3333,-245.6667) and (553.6667,-270.3333) .. (543.0000,-303.0000) ..
    controls (494.3333,-441.6667) and (423.3333,-511.0000) .. (330.0000,-511.0000)
    .. controls (282.6667,-511.0000) and (241.0000,-489.0000) ..
    (205.0000,-445.0000) .. controls (173.0000,-407.0000) and (153.0000,-362.6667)
    .. (145.0000,-312.0000) .. controls (143.6667,-293.3333) and
    (142.0000,-275.0000) .. (140.0000,-257.0000) .. controls (136.6667,-229.0000)
    and (130.0000,-215.0000) .. (120.0000,-215.0000) .. controls
    (106.6667,-215.0000) and (100.0000,-232.3333) .. (100.0000,-267.0000) ..
    controls (100.0000,-491.6667) and (203.6667,-682.0000) .. (411.0000,-838.0000)
    .. controls (596.3333,-976.0000) and (807.3333,-1052.3333) ..
    (1044.0000,-1067.0000) -- (1044.0000,-1102.0000) .. controls
    (1044.0000,-1124.6667) and (1055.3333,-1136.0000) .. (1078.0000,-1136.0000) ..
    controls (1100.6667,-1136.0000) and (1112.0000,-1124.6667) ..
    (1112.0000,-1102.0000) -- (1112.0000,-1067.0000) .. controls
    (1348.6667,-1052.3333) and (1559.6667,-976.0000) .. (1745.0000,-838.0000) ..
    controls (1952.3333,-682.0000) and (2056.0000,-491.6667) ..
    (2056.0000,-267.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2603.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1803.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2014.0000,-902.0000) --
    (1879.0000,-877.0000) -- (1820.0000,-815.0000) -- (1879.0000,-779.0000) --
    (1866.0000,-767.0000) .. controls (1825.3333,-800.3333) and
    (1753.6667,-829.3333) .. (1651.0000,-854.0000) -- (1569.0000,-833.0000) ..
    controls (1591.0000,-809.0000) and (1602.0000,-777.6667) ..
    (1602.0000,-739.0000) .. controls (1602.0000,-673.0000) and
    (1525.6667,-613.3333) .. (1373.0000,-560.0000) .. controls
    (1480.3333,-487.3333) and (1534.0000,-389.0000) .. (1534.0000,-265.0000) ..
    controls (1534.0000,-229.6667) and (1523.6667,-186.3333) ..
    (1503.0000,-135.0000) .. controls (1484.3333,-93.0000) and
    (1466.0000,-51.3333) .. (1448.0000,-10.0000) .. controls (1415.3333,72.6667)
    and (1358.3333,139.6667) .. (1277.0000,191.0000) -- (1416.0000,200.0000) --
    (1464.0000,171.0000) -- (1490.0000,175.0000) -- (1418.0000,221.0000) ..
    controls (1382.0000,219.6667) and (1327.6667,217.0000) .. (1255.0000,213.0000)
    -- (1198.0000,195.0000) .. controls (1111.3333,167.6667) and
    (1050.6667,154.0000) .. (1016.0000,154.0000) .. controls (957.3333,154.0000)
    and (891.6667,174.3333) .. (819.0000,215.0000) -- (777.0000,209.0000) --
    (777.0000,189.0000) -- (817.0000,195.0000) -- (843.0000,183.0000) .. controls
    (827.0000,183.0000) and (788.3333,160.0000) .. (727.0000,114.0000) --
    (636.0000,122.0000) -- (605.0000,145.0000) -- (564.0000,141.0000) --
    (568.0000,127.0000) -- (598.0000,131.0000) -- (628.0000,106.0000) --
    (709.0000,98.0000) .. controls (603.0000,14.6667) and (550.0000,-88.0000) ..
    (550.0000,-210.0000) .. controls (550.0000,-326.0000) and (580.3333,-420.6667)
    .. (641.0000,-494.0000) .. controls (427.6667,-546.6667) and
    (321.0000,-620.3333) .. (321.0000,-715.0000) .. controls (321.0000,-768.3333)
    and (348.6667,-807.0000) .. (404.0000,-831.0000) -- (352.0000,-904.0000) --
    (277.0000,-879.0000) -- (191.0000,-908.0000) -- (203.0000,-921.0000) --
    (277.0000,-896.0000) -- (343.0000,-917.0000) -- (277.0000,-1006.0000) --
    (218.0000,-1042.0000) -- (132.0000,-1034.0000) -- (103.0000,-986.0000) --
    (48.0000,-958.0000) -- (40.0000,-972.0000) -- (88.0000,-996.0000) --
    (110.0000,-1032.0000) -- (74.0000,-1030.0000) -- (50.0000,-1013.0000) --
    (34.0000,-1024.0000) -- (68.0000,-1048.0000) -- (195.0000,-1055.0000) --
    (143.0000,-1084.0000) -- (136.0000,-1189.0000) -- (96.0000,-1225.0000) --
    (110.0000,-1239.0000) -- (155.0000,-1197.0000) -- (160.0000,-1097.0000) --
    (287.0000,-1022.0000) -- (398.0000,-871.0000) -- (410.0000,-867.0000) --
    (327.0000,-986.0000) .. controls (322.3333,-1018.0000) and
    (313.6667,-1065.3333) .. (301.0000,-1128.0000) .. controls
    (299.6667,-1134.6667) and (292.6667,-1153.3333) .. (280.0000,-1184.0000) ..
    controls (270.6667,-1207.3333) and (266.0000,-1227.0000) ..
    (266.0000,-1243.0000) .. controls (266.0000,-1247.6667) and
    (266.3333,-1252.3333) .. (267.0000,-1257.0000) -- (285.0000,-1262.0000) ..
    controls (279.6667,-1232.0000) and (289.6667,-1195.0000) ..
    (315.0000,-1151.0000) -- (343.0000,-1217.0000) -- (358.0000,-1213.0000) --
    (347.0000,-1187.0000) -- (369.0000,-1201.0000) -- (387.0000,-1262.0000) --
    (402.0000,-1260.0000) -- (383.0000,-1191.0000) -- (345.0000,-1168.0000) --
    (321.0000,-1130.0000) -- (343.0000,-994.0000) -- (383.0000,-940.0000) --
    (448.0000,-1006.0000) -- (448.0000,-1120.0000) -- (465.0000,-1141.0000) --
    (465.0000,-1000.0000) -- (394.0000,-926.0000) -- (442.0000,-844.0000) ..
    controls (483.3333,-844.0000) and (553.6667,-825.6667) .. (653.0000,-789.0000)
    .. controls (646.3333,-798.3333) and (643.0000,-808.3333) ..
    (643.0000,-819.0000) .. controls (643.0000,-854.3333) and (665.0000,-878.6667)
    .. (709.0000,-892.0000) .. controls (677.0000,-923.3333) and
    (661.0000,-967.3333) .. (661.0000,-1024.0000) .. controls
    (661.0000,-1078.0000) and (671.0000,-1126.6667) .. (691.0000,-1170.0000) --
    (609.0000,-1153.0000) -- (616.0000,-1215.0000) -- (703.0000,-1241.0000) ..
    controls (704.3333,-1247.0000) and (705.0000,-1255.6667) ..
    (705.0000,-1267.0000) .. controls (705.0000,-1309.0000) and
    (697.3333,-1339.0000) .. (682.0000,-1357.0000) .. controls
    (678.0000,-1361.6667) and (665.3333,-1369.3333) .. (644.0000,-1380.0000) ..
    controls (626.6667,-1388.0000) and (618.0000,-1396.0000) ..
    (618.0000,-1404.0000) .. controls (618.0000,-1436.6667) and
    (666.3333,-1474.0000) .. (763.0000,-1516.0000) .. controls
    (859.6667,-1558.6667) and (946.6667,-1580.0000) .. (1024.0000,-1580.0000) ..
    controls (1045.3333,-1580.0000) and (1056.0000,-1571.6667) ..
    (1056.0000,-1555.0000) .. controls (1056.0000,-1549.0000) and
    (1049.0000,-1531.3333) .. (1035.0000,-1502.0000) .. controls
    (1021.0000,-1473.3333) and (1014.0000,-1450.6667) .. (1014.0000,-1434.0000) ..
    controls (1014.0000,-1404.0000) and (1026.0000,-1380.6667) ..
    (1050.0000,-1364.0000) -- (1120.0000,-1400.0000) -- (1170.0000,-1364.0000) --
    (1128.0000,-1335.0000) .. controls (1250.6667,-1286.3333) and
    (1312.0000,-1209.6667) .. (1312.0000,-1105.0000) .. controls
    (1312.0000,-1020.3333) and (1289.0000,-957.6667) .. (1243.0000,-917.0000) ..
    controls (1290.3333,-917.0000) and (1314.0000,-883.0000) ..
    (1314.0000,-815.0000) .. controls (1378.6667,-863.6667) and
    (1428.6667,-888.0000) .. (1464.0000,-888.0000) .. controls
    (1480.0000,-888.0000) and (1499.0000,-882.3333) .. (1521.0000,-871.0000) --
    (1524.0000,-968.0000) -- (1475.0000,-1044.0000) -- (1484.0000,-1066.0000) --
    (1542.0000,-974.0000) -- (1536.0000,-884.0000) -- (1565.0000,-915.0000) --
    (1582.0000,-1038.0000) -- (1611.0000,-1055.0000) .. controls
    (1628.3333,-1091.6667) and (1633.3333,-1155.6667) .. (1626.0000,-1247.0000) --
    (1642.0000,-1281.0000) -- (1663.0000,-1283.0000) -- (1647.0000,-1247.0000) ..
    controls (1654.3333,-1157.0000) and (1649.3333,-1096.0000) ..
    (1632.0000,-1064.0000) -- (1737.0000,-1116.0000) -- (1814.0000,-1310.0000) --
    (1826.0000,-1297.0000) -- (1763.0000,-1133.0000) -- (1942.0000,-1130.0000) --
    (1938.0000,-1114.0000) -- (1761.0000,-1113.0000) -- (1605.0000,-1032.0000) --
    (1600.0000,-1014.0000) -- (1699.0000,-1042.0000) -- (1789.0000,-1006.0000) --
    (1847.0000,-1018.0000) -- (1853.0000,-1006.0000) -- (1785.0000,-992.0000) --
    (1697.0000,-1026.0000) -- (1598.0000,-998.0000) -- (1584.0000,-906.0000) --
    (1544.0000,-865.0000) -- (1558.0000,-850.0000) -- (1651.0000,-871.0000) --
    (1797.0000,-823.0000) -- (1872.0000,-894.0000) -- (1908.0000,-902.0000) --
    (1927.0000,-982.0000) -- (1944.0000,-982.0000) -- (1926.0000,-904.0000) --
    (2010.0000,-917.0000) -- (2014.0000,-902.0000) -- cycle(990.0000,-1388.0000)
    .. controls (978.6667,-1400.6667) and (973.0000,-1410.3333) ..
    (973.0000,-1417.0000) .. controls (973.0000,-1427.6667) and
    (977.3333,-1444.0000) .. (986.0000,-1466.0000) -- (964.0000,-1454.0000) ..
    controls (954.6667,-1437.3333) and (950.0000,-1424.6667) ..
    (950.0000,-1416.0000) .. controls (950.0000,-1407.3333) and
    (955.3333,-1397.3333) .. (966.0000,-1386.0000) -- (990.0000,-1388.0000) --
    cycle(1038.0000,-1550.0000) .. controls (1038.0000,-1555.3333) and
    (1034.0000,-1560.3333) .. (1026.0000,-1565.0000) -- (1004.0000,-1565.0000) ..
    controls (1012.0000,-1559.0000) and (1016.0000,-1553.3333) ..
    (1016.0000,-1548.0000) .. controls (1016.0000,-1514.6667) and
    (927.0000,-1468.6667) .. (749.0000,-1410.0000) -- (749.0000,-1392.0000) ..
    controls (941.6667,-1448.6667) and (1038.0000,-1501.3333) ..
    (1038.0000,-1550.0000) -- cycle(1293.0000,-842.0000) .. controls
    (1293.0000,-864.6667) and (1281.6667,-882.6667) .. (1259.0000,-896.0000) ..
    controls (1271.0000,-879.3333) and (1277.0000,-859.6667) ..
    (1277.0000,-837.0000) .. controls (1277.0000,-817.6667) and
    (1273.6667,-801.6667) .. (1267.0000,-789.0000) -- (1289.0000,-806.0000) ..
    controls (1291.6667,-818.6667) and (1293.0000,-830.6667) ..
    (1293.0000,-842.0000) -- cycle(1291.0000,-1105.0000) .. controls
    (1291.0000,-1206.3333) and (1229.6667,-1279.0000) .. (1107.0000,-1323.0000) ..
    controls (897.0000,-1224.3333) and (765.0000,-1175.0000) ..
    (711.0000,-1175.0000) .. controls (690.3333,-1129.6667) and
    (680.0000,-1080.0000) .. (680.0000,-1026.0000) .. controls
    (680.0000,-946.0000) and (714.0000,-893.3333) .. (782.0000,-868.0000) ..
    controls (819.3333,-854.6667) and (887.3333,-848.0000) .. (986.0000,-848.0000)
    .. controls (1000.0000,-888.0000) and (1025.6667,-908.0000) ..
    (1063.0000,-908.0000) .. controls (1097.0000,-908.0000) and
    (1122.6667,-896.3333) .. (1140.0000,-873.0000) .. controls
    (1186.0000,-873.0000) and (1223.6667,-901.3333) .. (1253.0000,-958.0000) ..
    controls (1278.3333,-1005.3333) and (1291.0000,-1054.3333) ..
    (1291.0000,-1105.0000) -- cycle(1251.0000,-829.0000) .. controls
    (1251.0000,-843.0000) and (1236.3333,-861.3333) .. (1207.0000,-884.0000) --
    (1185.0000,-867.0000) .. controls (1211.0000,-846.3333) and
    (1224.0000,-813.0000) .. (1224.0000,-767.0000) -- (1243.0000,-777.0000) ..
    controls (1248.3333,-796.3333) and (1251.0000,-813.6667) ..
    (1251.0000,-829.0000) -- cycle(1205.0000,-769.0000) .. controls
    (1205.0000,-804.3333) and (1193.3333,-835.0000) .. (1170.0000,-861.0000) --
    (1151.0000,-856.0000) .. controls (1160.3333,-848.0000) and
    (1165.0000,-837.0000) .. (1165.0000,-823.0000) .. controls
    (1165.0000,-798.3333) and (1163.0000,-779.0000) .. (1159.0000,-765.0000) --
    (1143.0000,-771.0000) .. controls (1147.0000,-783.0000) and
    (1149.0000,-794.6667) .. (1149.0000,-806.0000) .. controls
    (1149.0000,-824.0000) and (1141.0000,-842.3333) .. (1125.0000,-861.0000) ..
    controls (1109.0000,-880.3333) and (1092.0000,-890.0000) ..
    (1074.0000,-890.0000) .. controls (1038.6667,-890.0000) and
    (1018.0000,-877.3333) .. (1012.0000,-852.0000) .. controls
    (1040.0000,-832.0000) and (1057.0000,-808.6667) .. (1063.0000,-782.0000) ..
    controls (1065.6667,-771.3333) and (1067.0000,-741.0000) ..
    (1067.0000,-691.0000) .. controls (1114.3333,-691.0000) and
    (1157.0000,-700.3333) .. (1195.0000,-719.0000) .. controls
    (1201.6667,-737.6667) and (1205.0000,-754.3333) .. (1205.0000,-769.0000) --
    cycle(1044.0000,-755.0000) .. controls (1044.0000,-803.6667) and
    (1028.0000,-831.0000) .. (996.0000,-837.0000) .. controls (983.3333,-834.3333)
    and (967.3333,-833.0000) .. (948.0000,-833.0000) .. controls
    (921.3333,-799.6667) and (908.0000,-766.3333) .. (908.0000,-733.0000) ..
    controls (944.0000,-733.0000) and (989.3333,-740.3333) ..
    (1044.0000,-755.0000) -- cycle(1195.0000,-604.0000) -- (1195.0000,-637.0000)
    .. controls (1129.0000,-619.0000) and (1087.0000,-610.0000) ..
    (1069.0000,-610.0000) -- (1069.0000,-555.0000) .. controls
    (1069.0000,-543.6667) and (1071.6667,-524.3333) .. (1077.0000,-497.0000) ..
    controls (1083.0000,-469.6667) and (1086.0000,-448.0000) ..
    (1086.0000,-432.0000) .. controls (1102.0000,-441.3333) and
    (1114.0000,-446.0000) .. (1122.0000,-446.0000) .. controls
    (1145.3333,-446.0000) and (1168.3333,-442.6667) .. (1191.0000,-436.0000) ..
    controls (1193.6667,-504.0000) and (1195.0000,-560.0000) ..
    (1195.0000,-604.0000) -- cycle(881.0000,-835.0000) .. controls
    (859.6667,-835.0000) and (825.6667,-841.3333) .. (779.0000,-854.0000) ..
    controls (752.3333,-840.6667) and (739.0000,-821.6667) .. (739.0000,-797.0000)
    .. controls (739.0000,-788.3333) and (742.3333,-777.6667) ..
    (749.0000,-765.0000) .. controls (789.6667,-747.6667) and (825.3333,-739.0000)
    .. (856.0000,-739.0000) .. controls (854.6667,-749.0000) and
    (854.0000,-757.0000) .. (854.0000,-763.0000) .. controls (854.0000,-789.6667)
    and (863.0000,-813.6667) .. (881.0000,-835.0000) -- cycle(747.0000,-871.0000)
    -- (729.0000,-879.0000) .. controls (686.3333,-868.3333) and
    (665.0000,-847.6667) .. (665.0000,-817.0000) .. controls (665.0000,-805.6667)
    and (667.3333,-794.3333) .. (672.0000,-783.0000) -- (703.0000,-775.0000) ..
    controls (696.3333,-789.0000) and (693.0000,-798.6667) .. (693.0000,-804.0000)
    .. controls (693.0000,-838.0000) and (711.0000,-860.3333) ..
    (747.0000,-871.0000) -- cycle(1187.0000,-221.0000) -- (1187.0000,-338.0000) ..
    controls (1173.0000,-358.6667) and (1150.6667,-369.0000) ..
    (1120.0000,-369.0000) .. controls (1105.3333,-369.0000) and
    (1091.3333,-364.6667) .. (1078.0000,-356.0000) -- (1058.0000,-213.0000) ..
    controls (1104.0000,-225.0000) and (1139.0000,-231.0000) ..
    (1163.0000,-231.0000) .. controls (1171.0000,-231.0000) and
    (1179.0000,-227.6667) .. (1187.0000,-221.0000) -- cycle(1578.0000,-741.0000)
    .. controls (1578.0000,-781.0000) and (1566.6667,-809.0000) ..
    (1544.0000,-825.0000) -- (1518.0000,-815.0000) -- (1530.0000,-795.0000) --
    (1521.0000,-789.0000) -- (1482.0000,-829.0000) -- (1506.0000,-831.0000) --
    (1516.0000,-852.0000) .. controls (1496.0000,-860.6667) and
    (1479.3333,-865.0000) .. (1466.0000,-865.0000) .. controls
    (1442.6667,-865.0000) and (1401.6667,-845.6667) .. (1343.0000,-807.0000) ..
    controls (1285.0000,-768.3333) and (1244.6667,-749.0000) ..
    (1222.0000,-749.0000) .. controls (1218.0000,-726.3333) and
    (1215.0000,-660.6667) .. (1213.0000,-552.0000) .. controls
    (1211.6667,-478.0000) and (1211.0000,-361.6667) .. (1211.0000,-203.0000) ..
    controls (1211.0000,-192.3333) and (1216.3333,-177.0000) ..
    (1227.0000,-157.0000) .. controls (1237.6667,-137.0000) and
    (1243.0000,-122.6667) .. (1243.0000,-114.0000) .. controls
    (1243.0000,-109.3333) and (1240.6667,-100.6667) .. (1236.0000,-88.0000) ..
    controls (1231.3333,-76.0000) and (1229.0000,-66.0000) .. (1229.0000,-58.0000)
    .. controls (1229.0000,-52.0000) and (1231.6667,-44.0000) ..
    (1237.0000,-34.0000) -- (1211.0000,-30.0000) -- (1211.0000,-93.0000) --
    (1189.0000,-78.0000) -- (1182.0000,-24.0000) -- (1165.0000,-20.0000) --
    (1169.0000,-80.0000) -- (1147.0000,-89.0000) -- (1134.0000,-10.0000) --
    (1115.0000,-18.0000) -- (1126.0000,-84.0000) -- (1094.0000,-91.0000) --
    (1076.0000,-8.0000) -- (1052.0000,-16.0000) -- (1070.0000,-89.0000) --
    (1034.0000,-76.0000) -- (1014.0000,-12.0000) -- (994.0000,-14.0000) ..
    controls (1010.0000,-38.6667) and (1018.0000,-68.3333) ..
    (1018.0000,-103.0000) .. controls (1010.6667,-97.6667) and
    (1004.6667,-95.0000) .. (1000.0000,-95.0000) .. controls (980.6667,-95.0000)
    and (971.0000,-104.6667) .. (971.0000,-124.0000) .. controls
    (971.0000,-146.6667) and (982.6667,-158.0000) .. (1006.0000,-158.0000) ..
    controls (1011.3333,-158.0000) and (1018.0000,-153.0000) ..
    (1026.0000,-143.0000) -- (1053.0000,-336.0000) .. controls
    (1061.0000,-396.0000) and (1065.0000,-428.6667) .. (1065.0000,-434.0000) ..
    controls (1065.0000,-446.6667) and (1061.6667,-465.6667) ..
    (1055.0000,-491.0000) .. controls (1049.0000,-516.3333) and
    (1046.0000,-535.6667) .. (1046.0000,-549.0000) .. controls
    (1046.0000,-594.3333) and (1046.6667,-656.3333) .. (1048.0000,-735.0000) ..
    controls (978.0000,-721.6667) and (931.3333,-715.0000) .. (908.0000,-715.0000)
    .. controls (858.6667,-715.0000) and (775.6667,-733.0000) ..
    (659.0000,-769.0000) .. controls (542.3333,-805.0000) and (478.3333,-823.0000)
    .. (467.0000,-823.0000) .. controls (459.0000,-823.0000) and
    (453.3333,-821.0000) .. (450.0000,-817.0000) -- (480.0000,-769.0000) --
    (502.0000,-779.0000) -- (510.0000,-767.0000) -- (438.0000,-735.0000) --
    (438.0000,-751.0000) -- (462.0000,-760.0000) -- (417.0000,-817.0000) ..
    controls (417.0000,-817.6667) and (416.6667,-818.3333) .. (416.0000,-819.0000)
    .. controls (412.6667,-819.0000) and (401.0000,-810.3333) ..
    (381.0000,-793.0000) .. controls (357.0000,-772.3333) and (345.0000,-747.0000)
    .. (345.0000,-717.0000) .. controls (345.0000,-676.3333) and
    (371.6667,-639.3333) .. (425.0000,-606.0000) .. controls (457.0000,-586.6667)
    and (507.0000,-564.3333) .. (575.0000,-539.0000) .. controls
    (629.0000,-519.6667) and (656.3333,-506.6667) .. (657.0000,-500.0000) ..
    controls (620.3333,-422.6667) and (599.3333,-376.3333) .. (594.0000,-361.0000)
    .. controls (579.3333,-319.0000) and (572.0000,-268.6667) ..
    (572.0000,-210.0000) .. controls (572.0000,-54.0000) and (668.6667,73.0000) ..
    (862.0000,171.0000) .. controls (912.6667,147.0000) and (964.0000,135.0000) ..
    (1016.0000,135.0000) .. controls (1060.6667,135.0000) and (1137.0000,152.3333)
    .. (1245.0000,187.0000) .. controls (1304.3333,149.0000) and
    (1352.3333,100.6667) .. (1389.0000,42.0000) .. controls (1409.0000,11.3333)
    and (1439.0000,-50.0000) .. (1479.0000,-142.0000) .. controls
    (1499.6667,-189.3333) and (1510.0000,-231.0000) .. (1510.0000,-267.0000) ..
    controls (1510.0000,-324.3333) and (1496.0000,-376.3333) ..
    (1468.0000,-423.0000) .. controls (1450.0000,-452.3333) and
    (1423.6667,-482.6667) .. (1389.0000,-514.0000) .. controls
    (1361.0000,-539.3333) and (1347.0000,-554.6667) .. (1347.0000,-560.0000) ..
    controls (1347.0000,-564.0000) and (1385.3333,-585.3333) ..
    (1462.0000,-624.0000) .. controls (1539.3333,-662.6667) and
    (1578.0000,-701.6667) .. (1578.0000,-741.0000) -- cycle(1219.0000,-120.0000)
    .. controls (1219.0000,-132.0000) and (1212.3333,-146.0000) ..
    (1199.0000,-162.0000) .. controls (1184.3333,-169.3333) and
    (1173.6667,-173.0000) .. (1167.0000,-173.0000) .. controls
    (1140.3333,-173.0000) and (1100.6667,-168.6667) .. (1048.0000,-160.0000) --
    (1036.0000,-103.0000) .. controls (1065.3333,-109.0000) and
    (1091.0000,-112.0000) .. (1113.0000,-112.0000) .. controls
    (1138.3333,-112.0000) and (1169.0000,-109.0000) .. (1205.0000,-103.0000) ..
    controls (1214.3333,-110.3333) and (1219.0000,-116.0000) ..
    (1219.0000,-120.0000) -- cycle(1126.0000,-1249.0000) -- (1122.0000,-1231.0000)
    .. controls (1103.3333,-1235.0000) and (1089.3333,-1237.0000) ..
    (1080.0000,-1237.0000) .. controls (1064.0000,-1237.0000) and
    (1053.3333,-1219.6667) .. (1048.0000,-1185.0000) -- (1034.0000,-1199.0000) ..
    controls (1034.0000,-1211.0000) and (1038.6667,-1224.3333) ..
    (1048.0000,-1239.0000) .. controls (1058.0000,-1254.3333) and
    (1068.6667,-1262.0000) .. (1080.0000,-1262.0000) .. controls
    (1092.0000,-1262.0000) and (1107.3333,-1257.6667) .. (1126.0000,-1249.0000) --
    cycle(1143.0000,-1168.0000) .. controls (1143.0000,-1160.0000) and
    (1139.6667,-1149.3333) .. (1133.0000,-1136.0000) .. controls
    (1126.3333,-1120.6667) and (1119.6667,-1113.0000) .. (1113.0000,-1113.0000) ..
    controls (1082.3333,-1113.0000) and (1067.0000,-1132.0000) ..
    (1067.0000,-1170.0000) .. controls (1067.0000,-1176.0000) and
    (1072.0000,-1183.3333) .. (1082.0000,-1192.0000) .. controls
    (1092.6667,-1200.6667) and (1101.0000,-1205.0000) .. (1107.0000,-1205.0000) ..
    controls (1113.6667,-1205.0000) and (1121.3333,-1200.3333) ..
    (1130.0000,-1191.0000) .. controls (1138.6667,-1182.3333) and
    (1143.0000,-1174.6667) .. (1143.0000,-1168.0000) --
    cycle(1195.0000,-1013.0000) .. controls (1195.0000,-988.3333) and
    (1186.3333,-976.0000) .. (1169.0000,-976.0000) .. controls
    (1155.6667,-976.0000) and (1149.0000,-984.0000) .. (1149.0000,-1000.0000) ..
    controls (1149.0000,-1004.6667) and (1153.0000,-1011.3333) ..
    (1161.0000,-1020.0000) .. controls (1169.0000,-1029.3333) and
    (1175.3333,-1034.0000) .. (1180.0000,-1034.0000) .. controls
    (1190.0000,-1034.0000) and (1195.0000,-1027.0000) .. (1195.0000,-1013.0000) --
    cycle(1119.0000,-1002.0000) .. controls (1119.0000,-992.6667) and
    (1113.6667,-988.0000) .. (1103.0000,-988.0000) .. controls
    (1087.0000,-988.0000) and (1060.3333,-997.0000) .. (1023.0000,-1015.0000) ..
    controls (983.6667,-1033.6667) and (964.0000,-1049.0000) ..
    (964.0000,-1061.0000) .. controls (964.0000,-1087.6667) and
    (978.6667,-1101.0000) .. (1008.0000,-1101.0000) .. controls
    (1018.0000,-1101.0000) and (1039.0000,-1086.6667) .. (1071.0000,-1058.0000) ..
    controls (1103.0000,-1029.3333) and (1119.0000,-1010.6667) ..
    (1119.0000,-1002.0000) -- cycle(1122.0000,-966.0000) .. controls
    (1122.0000,-952.6667) and (1116.3333,-946.0000) .. (1105.0000,-946.0000) ..
    controls (1089.6667,-946.0000) and (1082.0000,-952.6667) ..
    (1082.0000,-966.0000) .. controls (1082.0000,-978.0000) and
    (1092.3333,-984.0000) .. (1113.0000,-984.0000) .. controls
    (1119.0000,-984.0000) and (1122.0000,-978.0000) .. (1122.0000,-966.0000) --
    cycle(902.0000,-1145.0000) .. controls (902.0000,-1101.6667) and
    (888.6667,-1080.0000) .. (862.0000,-1080.0000) .. controls
    (831.3333,-1080.0000) and (816.0000,-1099.6667) .. (816.0000,-1139.0000) ..
    controls (816.0000,-1151.6667) and (835.0000,-1162.6667) ..
    (873.0000,-1172.0000) .. controls (892.3333,-1160.6667) and
    (902.0000,-1151.6667) .. (902.0000,-1145.0000) -- cycle(1056.0000,-956.0000)
    .. controls (1056.0000,-934.6667) and (1049.3333,-924.0000) ..
    (1036.0000,-924.0000) .. controls (1021.3333,-924.0000) and
    (1014.0000,-932.0000) .. (1014.0000,-948.0000) .. controls
    (1014.0000,-965.3333) and (1020.0000,-974.0000) .. (1032.0000,-974.0000) ..
    controls (1048.0000,-974.0000) and (1056.0000,-968.0000) ..
    (1056.0000,-956.0000) -- cycle(990.0000,-940.0000) .. controls
    (990.0000,-921.3333) and (974.0000,-912.0000) .. (942.0000,-912.0000) ..
    controls (933.3333,-912.0000) and (929.0000,-922.0000) .. (929.0000,-942.0000)
    .. controls (929.0000,-955.3333) and (939.3333,-962.0000) ..
    (960.0000,-962.0000) .. controls (980.0000,-962.0000) and (990.0000,-954.6667)
    .. (990.0000,-940.0000) -- cycle(912.0000,-972.0000) .. controls
    (912.0000,-956.0000) and (903.0000,-948.0000) .. (885.0000,-948.0000) ..
    controls (868.3333,-948.0000) and (860.0000,-955.3333) .. (860.0000,-970.0000)
    .. controls (860.0000,-986.0000) and (866.3333,-994.0000) ..
    (879.0000,-994.0000) .. controls (892.3333,-994.0000) and (903.3333,-986.6667)
    .. (912.0000,-972.0000) -- cycle(1024.0000,-417.0000) .. controls
    (1024.0000,-393.6667) and (1012.0000,-382.0000) .. (988.0000,-382.0000) ..
    controls (970.6667,-382.0000) and (962.0000,-391.6667) .. (962.0000,-411.0000)
    .. controls (962.0000,-417.6667) and (965.6667,-425.6667) ..
    (973.0000,-435.0000) .. controls (980.3333,-445.0000) and (987.3333,-450.0000)
    .. (994.0000,-450.0000) .. controls (1014.0000,-450.0000) and
    (1024.0000,-439.0000) .. (1024.0000,-417.0000) -- cycle(1032.0000,-257.0000)
    .. controls (1032.0000,-231.6667) and (1022.6667,-219.0000) ..
    (1004.0000,-219.0000) .. controls (980.6667,-219.0000) and
    (969.0000,-230.3333) .. (969.0000,-253.0000) .. controls (969.0000,-277.0000)
    and (978.0000,-289.0000) .. (996.0000,-289.0000) .. controls
    (1020.0000,-289.0000) and (1032.0000,-278.3333) .. (1032.0000,-257.0000) --
    cycle(1128.0000,-1170.0000) .. controls (1120.6667,-1178.6667) and
    (1114.3333,-1183.0000) .. (1109.0000,-1183.0000) .. controls
    (1098.3333,-1183.0000) and (1089.3333,-1178.0000) .. (1082.0000,-1168.0000) --
    (1082.0000,-1149.0000) .. controls (1092.0000,-1158.3333) and
    (1099.6667,-1163.0000) .. (1105.0000,-1163.0000) .. controls
    (1110.3333,-1163.0000) and (1117.3333,-1157.6667) .. (1126.0000,-1147.0000) --
    (1128.0000,-1170.0000) -- cycle(1103.0000,-1000.0000) .. controls
    (1047.0000,-1056.0000) and (1014.0000,-1084.0000) .. (1004.0000,-1084.0000) ..
    controls (988.0000,-1084.0000) and (980.0000,-1077.0000) ..
    (980.0000,-1063.0000) .. controls (980.0000,-1055.0000) and
    (997.6667,-1042.3333) .. (1033.0000,-1025.0000) .. controls
    (1068.3333,-1008.3333) and (1091.6667,-1000.0000) .. (1103.0000,-1000.0000) --
    cycle(881.0000,-1122.0000) -- (881.0000,-1139.0000) .. controls
    (877.0000,-1149.6667) and (872.3333,-1155.0000) .. (867.0000,-1155.0000) ..
    controls (860.3333,-1155.0000) and (851.6667,-1150.3333) ..
    (841.0000,-1141.0000) -- (843.0000,-1124.0000) .. controls
    (850.3333,-1128.0000) and (856.6667,-1130.0000) .. (862.0000,-1130.0000) ..
    controls (866.0000,-1130.0000) and (872.3333,-1127.3333) ..
    (881.0000,-1122.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2604.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1455.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-889.0000) ..
    controls (1998.0000,-873.0000) and (1923.0000,-848.3333) ..
    (1823.0000,-815.0000) .. controls (1544.3333,-717.6667) and
    (1258.6667,-562.6667) .. (966.0000,-350.0000) .. controls (850.6667,-266.0000)
    and (682.6667,-113.6667) .. (462.0000,107.0000) .. controls
    (382.6667,186.3333) and (312.0000,226.0000) .. (250.0000,226.0000) .. controls
    (184.6667,226.0000) and (126.6667,200.6667) .. (76.0000,150.0000) .. controls
    (25.3333,100.0000) and (0.0000,42.3333) .. (0.0000,-23.0000) .. controls
    (0.0000,-132.3333) and (70.3333,-238.3333) .. (211.0000,-341.0000) .. controls
    (377.6667,-462.3333) and (594.3333,-569.3333) .. (861.0000,-662.0000) ..
    controls (1084.3333,-740.0000) and (1320.0000,-800.6667) ..
    (1568.0000,-844.0000) .. controls (1739.3333,-874.0000) and
    (1899.3333,-889.0000) .. (2048.0000,-889.0000) -- cycle(1879.0000,-855.0000)
    .. controls (1745.6667,-850.3333) and (1592.0000,-827.3333) ..
    (1418.0000,-786.0000) .. controls (1130.6667,-718.0000) and
    (861.0000,-630.0000) .. (609.0000,-522.0000) .. controls (216.3333,-353.3333)
    and (20.0000,-187.0000) .. (20.0000,-23.0000) .. controls (20.0000,37.0000)
    and (43.3333,90.0000) .. (90.0000,136.0000) .. controls (136.6667,182.6667)
    and (190.0000,206.0000) .. (250.0000,206.0000) .. controls (304.0000,206.0000)
    and (370.0000,168.3333) .. (448.0000,93.0000) .. controls (530.0000,13.6667)
    and (611.6667,-65.6667) .. (693.0000,-145.0000) .. controls
    (788.3333,-233.6667) and (875.3333,-307.3333) .. (954.0000,-366.0000) ..
    controls (1248.0000,-584.0000) and (1556.3333,-747.0000) ..
    (1879.0000,-855.0000) -- cycle(1581.0000,-757.0000) .. controls
    (1105.6667,-609.6667) and (738.0000,-397.0000) .. (478.0000,-119.0000) ..
    controls (589.3333,-265.0000) and (755.6667,-400.3333) .. (977.0000,-525.0000)
    .. controls (1186.3333,-642.3333) and (1387.6667,-719.6667) ..
    (1581.0000,-757.0000) -- cycle(1572.0000,-769.0000) .. controls
    (1127.3333,-660.3333) and (728.3333,-471.0000) .. (375.0000,-201.0000) ..
    controls (523.6667,-343.0000) and (709.3333,-466.0000) .. (932.0000,-570.0000)
    .. controls (1149.3333,-672.0000) and (1362.6667,-738.3333) ..
    (1572.0000,-769.0000) -- cycle(371.0000,-9.0000) .. controls
    (371.0000,24.3333) and (358.0000,52.6667) .. (332.0000,76.0000) .. controls
    (306.6667,99.3333) and (277.3333,111.0000) .. (244.0000,111.0000) .. controls
    (212.0000,111.0000) and (184.0000,99.0000) .. (160.0000,75.0000) .. controls
    (136.0000,51.0000) and (124.0000,23.0000) .. (124.0000,-9.0000) .. controls
    (124.0000,-41.6667) and (135.6667,-70.3333) .. (159.0000,-95.0000) .. controls
    (183.0000,-119.6667) and (211.3333,-132.0000) .. (244.0000,-132.0000) ..
    controls (278.6667,-132.0000) and (308.3333,-120.0000) .. (333.0000,-96.0000)
    .. controls (358.3333,-72.6667) and (371.0000,-43.6667) .. (371.0000,-9.0000)
    -- cycle(351.0000,-9.0000) .. controls (351.0000,-37.0000) and
    (340.0000,-60.3333) .. (318.0000,-79.0000) .. controls (296.6667,-97.6667) and
    (272.0000,-107.0000) .. (244.0000,-107.0000) .. controls (217.3333,-107.0000)
    and (194.0000,-97.3333) .. (174.0000,-78.0000) .. controls (154.0000,-58.6667)
    and (144.0000,-35.6667) .. (144.0000,-9.0000) .. controls (144.0000,17.0000)
    and (154.0000,39.3333) .. (174.0000,58.0000) .. controls (194.6667,76.6667)
    and (218.0000,86.0000) .. (244.0000,86.0000) .. controls (271.3333,86.0000)
    and (296.0000,76.6667) .. (318.0000,58.0000) .. controls (340.0000,40.0000)
    and (351.0000,17.6667) .. (351.0000,-9.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2605.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1780.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1524.0000,-824.0000) --
    (1065.0000,-489.0000) -- (1240.0000,48.0000) -- (782.0000,-284.0000) --
    (324.0000,48.0000) -- (499.0000,-489.0000) -- (40.0000,-824.0000) --
    (607.0000,-824.0000) -- (782.0000,-1361.0000) -- (957.0000,-824.0000) --
    (1524.0000,-824.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2606.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1780.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1524.0000,-824.0000) --
    (1065.0000,-489.0000) -- (1240.0000,48.0000) -- (782.0000,-284.0000) --
    (324.0000,48.0000) -- (499.0000,-489.0000) -- (40.0000,-824.0000) --
    (607.0000,-824.0000) -- (782.0000,-1361.0000) -- (957.0000,-824.0000) --
    (1524.0000,-824.0000) -- cycle(1217.0000,-724.0000) -- (884.0000,-724.0000) --
    (782.0000,-1038.0000) -- (680.0000,-724.0000) -- (347.0000,-724.0000) --
    (617.0000,-527.0000) -- (514.0000,-214.0000) -- (782.0000,-408.0000) --
    (1050.0000,-214.0000) -- (947.0000,-527.0000) -- (1217.0000,-724.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2607.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1814.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (859.0000,-567.0000) .. controls
    (823.6667,-457.0000) and (806.0000,-348.0000) .. (806.0000,-240.0000) ..
    controls (806.0000,-188.0000) and (814.0000,-116.0000) .. (830.0000,-24.0000)
    .. controls (734.0000,-40.6667) and (662.0000,-49.0000) .. (614.0000,-49.0000)
    .. controls (508.0000,-49.0000) and (399.0000,-31.0000) .. (287.0000,5.0000)
    -- (248.0000,-114.0000) .. controls (366.6667,-152.6667) and
    (481.0000,-172.6667) .. (591.0000,-174.0000) -- (80.0000,-685.0000) --
    (80.0000,-773.0000) -- (693.0000,-1386.0000) -- (781.0000,-1298.0000) --
    (212.0000,-729.0000) -- (681.0000,-260.0000) .. controls (683.0000,-373.3333)
    and (702.6667,-488.6667) .. (740.0000,-606.0000) -- (859.0000,-567.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2608.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1690.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1252.0000,-567.0000) ..
    controls (1216.6667,-457.0000) and (1199.0000,-348.0000) ..
    (1199.0000,-240.0000) .. controls (1199.0000,-188.0000) and
    (1207.0000,-116.0000) .. (1223.0000,-24.0000) .. controls (1127.0000,-40.6667)
    and (1055.0000,-49.0000) .. (1007.0000,-49.0000) .. controls
    (901.0000,-49.0000) and (792.0000,-31.0000) .. (680.0000,5.0000) --
    (641.0000,-114.0000) .. controls (760.3333,-152.6667) and (874.6667,-172.6667)
    .. (984.0000,-174.0000) -- (473.0000,-685.0000) -- (473.0000,-773.0000) --
    (935.0000,-1236.0000) -- (225.0000,-1236.0000) -- (225.0000,229.0000) --
    (100.0000,229.0000) -- (100.0000,-1298.0000) -- (162.0000,-1361.0000) --
    (1086.0000,-1361.0000) -- (1130.0000,-1254.0000) -- (605.0000,-729.0000) --
    (1074.0000,-261.0000) .. controls (1076.0000,-374.3333) and
    (1095.6667,-489.3333) .. (1133.0000,-606.0000) -- (1252.0000,-567.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2609.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-582.0000) ..
    controls (1538.0000,-374.0000) and (1465.0000,-197.0000) ..
    (1319.0000,-51.0000) .. controls (1173.6667,94.3333) and (997.0000,167.0000)
    .. (789.0000,167.0000) .. controls (581.0000,167.0000) and (404.0000,94.3333)
    .. (258.0000,-51.0000) .. controls (112.6667,-197.0000) and
    (40.0000,-374.0000) .. (40.0000,-582.0000) .. controls (40.0000,-790.0000) and
    (112.6667,-966.6667) .. (258.0000,-1112.0000) .. controls
    (404.0000,-1258.0000) and (581.0000,-1331.0000) .. (789.0000,-1331.0000) ..
    controls (997.0000,-1331.0000) and (1173.6667,-1258.0000) ..
    (1319.0000,-1112.0000) .. controls (1465.0000,-966.6667) and
    (1538.0000,-790.0000) .. (1538.0000,-582.0000) -- cycle(1438.0000,-582.0000)
    .. controls (1438.0000,-762.0000) and (1374.6667,-915.0000) ..
    (1248.0000,-1041.0000) .. controls (1122.0000,-1167.6667) and
    (969.0000,-1231.0000) .. (789.0000,-1231.0000) .. controls
    (609.0000,-1231.0000) and (455.6667,-1167.6667) .. (329.0000,-1041.0000) ..
    controls (203.0000,-915.0000) and (140.0000,-762.0000) .. (140.0000,-582.0000)
    .. controls (140.0000,-402.0000) and (203.0000,-248.6667) ..
    (329.0000,-122.0000) .. controls (455.6667,4.0000) and (609.0000,67.0000) ..
    (789.0000,67.0000) .. controls (969.0000,67.0000) and (1122.0000,4.0000) ..
    (1248.0000,-122.0000) .. controls (1374.6667,-248.6667) and
    (1438.0000,-402.0000) .. (1438.0000,-582.0000) -- cycle(1039.0000,-582.0000)
    .. controls (1039.0000,-512.6667) and (1014.6667,-453.6667) ..
    (966.0000,-405.0000) .. controls (917.3333,-356.3333) and (858.3333,-332.0000)
    .. (789.0000,-332.0000) .. controls (719.6667,-332.0000) and
    (660.6667,-356.3333) .. (612.0000,-405.0000) .. controls (563.3333,-453.6667)
    and (539.0000,-512.6667) .. (539.0000,-582.0000) .. controls
    (539.0000,-651.3333) and (563.3333,-710.3333) .. (612.0000,-759.0000) ..
    controls (660.6667,-807.6667) and (719.6667,-832.0000) .. (789.0000,-832.0000)
    .. controls (858.3333,-832.0000) and (917.3333,-807.6667) ..
    (966.0000,-759.0000) .. controls (1014.6667,-710.3333) and
    (1039.0000,-651.3333) .. (1039.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym260A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1857.0000,-322.0000) ..
    controls (1857.0000,-224.0000) and (1822.6667,-140.6667) ..
    (1754.0000,-72.0000) .. controls (1686.0000,-4.0000) and (1603.0000,30.0000)
    .. (1505.0000,30.0000) .. controls (1407.0000,30.0000) and (1323.6667,-4.0000)
    .. (1255.0000,-72.0000) .. controls (1187.0000,-140.6667) and
    (1153.0000,-224.0000) .. (1153.0000,-322.0000) .. controls
    (1153.0000,-416.0000) and (1185.3333,-497.0000) .. (1250.0000,-565.0000) ..
    controls (1315.3333,-633.0000) and (1395.0000,-669.3333) ..
    (1489.0000,-674.0000) .. controls (1467.6667,-825.3333) and
    (1412.3333,-950.6667) .. (1323.0000,-1050.0000) .. controls
    (1224.3333,-1160.6667) and (1102.3333,-1216.0000) .. (957.0000,-1216.0000) ..
    controls (811.6667,-1216.0000) and (689.6667,-1160.6667) ..
    (591.0000,-1050.0000) .. controls (501.6667,-950.6667) and
    (446.3333,-825.3333) .. (425.0000,-674.0000) .. controls (519.0000,-669.3333)
    and (598.3333,-633.0000) .. (663.0000,-565.0000) .. controls
    (728.3333,-497.0000) and (761.0000,-416.0000) .. (761.0000,-322.0000) ..
    controls (761.0000,-224.0000) and (726.6667,-140.6667) .. (658.0000,-72.0000)
    .. controls (590.0000,-4.0000) and (507.0000,30.0000) .. (409.0000,30.0000) ..
    controls (311.0000,30.0000) and (227.6667,-4.0000) .. (159.0000,-72.0000) ..
    controls (90.3333,-140.6667) and (56.0000,-224.0000) .. (56.0000,-322.0000) ..
    controls (56.0000,-408.6667) and (84.0000,-485.0000) .. (140.0000,-551.0000)
    .. controls (196.0000,-617.0000) and (267.0000,-656.6667) ..
    (353.0000,-670.0000) .. controls (373.6667,-842.6667) and (435.3333,-986.0000)
    .. (538.0000,-1100.0000) .. controls (650.0000,-1224.0000) and
    (789.6667,-1286.0000) .. (957.0000,-1286.0000) .. controls
    (1124.3333,-1286.0000) and (1264.0000,-1224.0000) .. (1376.0000,-1100.0000) ..
    controls (1478.6667,-986.0000) and (1540.3333,-842.6667) ..
    (1561.0000,-670.0000) .. controls (1646.3333,-656.6667) and
    (1717.0000,-617.0000) .. (1773.0000,-551.0000) .. controls
    (1829.0000,-485.0000) and (1857.0000,-408.6667) .. (1857.0000,-322.0000) --
    cycle(1757.0000,-322.0000) .. controls (1757.0000,-392.6667) and
    (1732.6667,-452.3333) .. (1684.0000,-501.0000) .. controls
    (1635.3333,-549.6667) and (1575.6667,-574.0000) .. (1505.0000,-574.0000) ..
    controls (1435.0000,-574.0000) and (1375.3333,-549.3333) ..
    (1326.0000,-500.0000) .. controls (1276.6667,-451.3333) and
    (1252.0000,-392.0000) .. (1252.0000,-322.0000) .. controls
    (1252.0000,-251.3333) and (1276.3333,-191.6667) .. (1325.0000,-143.0000) ..
    controls (1374.3333,-94.3333) and (1434.3333,-70.0000) .. (1505.0000,-70.0000)
    .. controls (1575.0000,-70.0000) and (1634.3333,-94.3333) ..
    (1683.0000,-143.0000) .. controls (1732.3333,-192.3333) and
    (1757.0000,-252.0000) .. (1757.0000,-322.0000) -- cycle(661.0000,-322.0000) ..
    controls (661.0000,-392.0000) and (636.3333,-451.3333) .. (587.0000,-500.0000)
    .. controls (538.3333,-549.3333) and (479.0000,-574.0000) ..
    (409.0000,-574.0000) .. controls (338.3333,-574.0000) and (278.6667,-549.6667)
    .. (230.0000,-501.0000) .. controls (181.3333,-452.3333) and
    (157.0000,-392.6667) .. (157.0000,-322.0000) .. controls (157.0000,-252.0000)
    and (181.3333,-192.3333) .. (230.0000,-143.0000) .. controls
    (279.3333,-94.3333) and (339.0000,-70.0000) .. (409.0000,-70.0000) .. controls
    (479.6667,-70.0000) and (539.3333,-94.3333) .. (588.0000,-143.0000) ..
    controls (636.6667,-191.6667) and (661.0000,-251.3333) .. (661.0000,-322.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym260B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1752.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1857.0000,-934.0000) ..
    controls (1857.0000,-847.3333) and (1829.0000,-771.0000) ..
    (1773.0000,-705.0000) .. controls (1717.0000,-639.0000) and
    (1646.3333,-599.3333) .. (1561.0000,-586.0000) .. controls
    (1540.3333,-413.3333) and (1478.6667,-270.0000) .. (1376.0000,-156.0000) ..
    controls (1264.0000,-32.0000) and (1124.3333,30.0000) .. (957.0000,30.0000) ..
    controls (789.6667,30.0000) and (650.0000,-32.0000) .. (538.0000,-156.0000) ..
    controls (435.3333,-270.0000) and (373.6667,-413.3333) .. (353.0000,-586.0000)
    .. controls (267.0000,-599.3333) and (196.0000,-639.0000) ..
    (140.0000,-705.0000) .. controls (84.0000,-771.0000) and (56.0000,-847.3333)
    .. (56.0000,-934.0000) .. controls (56.0000,-1032.0000) and
    (90.3333,-1115.0000) .. (159.0000,-1183.0000) .. controls
    (227.6667,-1251.6667) and (311.0000,-1286.0000) .. (409.0000,-1286.0000) ..
    controls (507.0000,-1286.0000) and (590.0000,-1251.6667) ..
    (658.0000,-1183.0000) .. controls (726.6667,-1115.0000) and
    (761.0000,-1032.0000) .. (761.0000,-934.0000) .. controls (761.0000,-840.0000)
    and (728.3333,-759.0000) .. (663.0000,-691.0000) .. controls
    (598.3333,-623.0000) and (519.0000,-586.6667) .. (425.0000,-582.0000) ..
    controls (446.3333,-430.6667) and (501.6667,-305.3333) .. (591.0000,-206.0000)
    .. controls (689.6667,-95.3333) and (811.6667,-40.0000) .. (957.0000,-40.0000)
    .. controls (1102.3333,-40.0000) and (1224.3333,-95.3333) ..
    (1323.0000,-206.0000) .. controls (1412.3333,-305.3333) and
    (1467.6667,-430.6667) .. (1489.0000,-582.0000) .. controls
    (1395.0000,-586.6667) and (1315.3333,-623.0000) .. (1250.0000,-691.0000) ..
    controls (1185.3333,-759.0000) and (1153.0000,-840.0000) ..
    (1153.0000,-934.0000) .. controls (1153.0000,-1032.0000) and
    (1187.0000,-1115.0000) .. (1255.0000,-1183.0000) .. controls
    (1323.6667,-1251.6667) and (1407.0000,-1286.0000) .. (1505.0000,-1286.0000) ..
    controls (1603.0000,-1286.0000) and (1686.0000,-1251.6667) ..
    (1754.0000,-1183.0000) .. controls (1822.6667,-1115.0000) and
    (1857.0000,-1032.0000) .. (1857.0000,-934.0000) -- cycle(1757.0000,-934.0000)
    .. controls (1757.0000,-1004.0000) and (1732.3333,-1063.3333) ..
    (1683.0000,-1112.0000) .. controls (1634.3333,-1161.3333) and
    (1575.0000,-1186.0000) .. (1505.0000,-1186.0000) .. controls
    (1434.3333,-1186.0000) and (1374.3333,-1161.6667) .. (1325.0000,-1113.0000) ..
    controls (1276.3333,-1064.3333) and (1252.0000,-1004.6667) ..
    (1252.0000,-934.0000) .. controls (1252.0000,-864.0000) and
    (1276.6667,-804.3333) .. (1326.0000,-755.0000) .. controls
    (1375.3333,-706.3333) and (1435.0000,-682.0000) .. (1505.0000,-682.0000) ..
    controls (1575.6667,-682.0000) and (1635.3333,-706.3333) ..
    (1684.0000,-755.0000) .. controls (1732.6667,-803.6667) and
    (1757.0000,-863.3333) .. (1757.0000,-934.0000) -- cycle(661.0000,-934.0000) ..
    controls (661.0000,-1004.6667) and (636.6667,-1064.3333) ..
    (588.0000,-1113.0000) .. controls (539.3333,-1161.6667) and
    (479.6667,-1186.0000) .. (409.0000,-1186.0000) .. controls
    (339.0000,-1186.0000) and (279.3333,-1161.3333) .. (230.0000,-1112.0000) ..
    controls (181.3333,-1063.3333) and (157.0000,-1004.0000) ..
    (157.0000,-934.0000) .. controls (157.0000,-863.3333) and (181.3333,-803.6667)
    .. (230.0000,-755.0000) .. controls (278.6667,-706.3333) and
    (338.3333,-682.0000) .. (409.0000,-682.0000) .. controls (479.0000,-682.0000)
    and (538.3333,-706.3333) .. (587.0000,-755.0000) .. controls
    (636.3333,-804.3333) and (661.0000,-864.0000) .. (661.0000,-934.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym260C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1601.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1016.0000,-905.0000) ..
    controls (1016.0000,-892.3333) and (1005.6667,-875.6667) ..
    (985.0000,-855.0000) -- (723.0000,-593.0000) .. controls (780.3333,-528.3333)
    and (809.0000,-451.3333) .. (809.0000,-362.0000) .. controls
    (809.0000,-264.0000) and (774.6667,-180.6667) .. (706.0000,-112.0000) ..
    controls (638.0000,-44.0000) and (555.0000,-10.0000) .. (457.0000,-10.0000) ..
    controls (359.0000,-10.0000) and (275.6667,-44.0000) .. (207.0000,-112.0000)
    .. controls (139.0000,-180.6667) and (105.0000,-264.0000) ..
    (105.0000,-362.0000) .. controls (105.0000,-460.0000) and (139.0000,-543.0000)
    .. (207.0000,-611.0000) .. controls (275.6667,-679.6667) and
    (359.0000,-714.0000) .. (457.0000,-714.0000) .. controls (535.6667,-714.0000)
    and (604.3333,-692.3333) .. (663.0000,-649.0000) -- (927.0000,-913.0000) ..
    controls (947.6667,-933.6667) and (964.3333,-944.0000) .. (977.0000,-944.0000)
    .. controls (1003.0000,-944.0000) and (1016.0000,-931.0000) ..
    (1016.0000,-905.0000) -- cycle(708.0000,-362.0000) .. controls
    (708.0000,-432.0000) and (683.6667,-491.3333) .. (635.0000,-540.0000) ..
    controls (586.3333,-588.6667) and (527.0000,-613.0000) .. (457.0000,-613.0000)
    .. controls (387.0000,-613.0000) and (327.6667,-588.6667) ..
    (279.0000,-540.0000) .. controls (230.3333,-491.3333) and (206.0000,-432.0000)
    .. (206.0000,-362.0000) .. controls (206.0000,-292.6667) and
    (230.3333,-233.3333) .. (279.0000,-184.0000) .. controls (328.3333,-134.6667)
    and (387.6667,-110.0000) .. (457.0000,-110.0000) .. controls
    (526.3333,-110.0000) and (585.3333,-134.6667) .. (634.0000,-184.0000) ..
    controls (683.3333,-233.3333) and (708.0000,-292.6667) .. (708.0000,-362.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym260D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1616.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1543.0000,-912.0000) ..
    controls (1543.0000,-814.0000) and (1508.6667,-730.6667) ..
    (1440.0000,-662.0000) .. controls (1372.0000,-594.0000) and
    (1289.0000,-560.0000) .. (1191.0000,-560.0000) .. controls
    (1112.3333,-560.0000) and (1043.6667,-581.6667) .. (985.0000,-625.0000) --
    (663.0000,-303.0000) .. controls (720.3333,-238.3333) and (749.0000,-161.3333)
    .. (749.0000,-72.0000) .. controls (749.0000,26.0000) and (714.6667,109.0000)
    .. (646.0000,177.0000) .. controls (578.0000,245.6667) and (495.0000,280.0000)
    .. (397.0000,280.0000) .. controls (299.0000,280.0000) and (215.6667,245.6667)
    .. (147.0000,177.0000) .. controls (79.0000,109.0000) and (45.0000,26.0000) ..
    (45.0000,-72.0000) .. controls (45.0000,-170.0000) and (79.0000,-253.0000) ..
    (147.0000,-321.0000) .. controls (215.6667,-389.6667) and (299.0000,-424.0000)
    .. (397.0000,-424.0000) .. controls (475.6667,-424.0000) and
    (544.3333,-402.3333) .. (603.0000,-359.0000) -- (925.0000,-681.0000) ..
    controls (867.6667,-745.6667) and (839.0000,-822.6667) .. (839.0000,-912.0000)
    .. controls (839.0000,-1010.0000) and (873.0000,-1093.0000) ..
    (941.0000,-1161.0000) .. controls (1009.6667,-1229.6667) and
    (1093.0000,-1264.0000) .. (1191.0000,-1264.0000) .. controls
    (1289.0000,-1264.0000) and (1372.0000,-1229.6667) .. (1440.0000,-1161.0000) ..
    controls (1508.6667,-1093.0000) and (1543.0000,-1010.0000) ..
    (1543.0000,-912.0000) -- cycle(1442.0000,-912.0000) .. controls
    (1442.0000,-982.0000) and (1417.6667,-1041.3333) .. (1369.0000,-1090.0000) ..
    controls (1320.3333,-1139.3333) and (1261.0000,-1164.0000) ..
    (1191.0000,-1164.0000) .. controls (1121.0000,-1164.0000) and
    (1061.6667,-1139.3333) .. (1013.0000,-1090.0000) .. controls
    (964.3333,-1041.3333) and (940.0000,-982.0000) .. (940.0000,-912.0000) ..
    controls (940.0000,-842.6667) and (964.3333,-783.3333) ..
    (1013.0000,-734.0000) .. controls (1062.3333,-685.3333) and
    (1121.6667,-661.0000) .. (1191.0000,-661.0000) .. controls
    (1260.3333,-661.0000) and (1319.3333,-685.3333) .. (1368.0000,-734.0000) ..
    controls (1417.3333,-783.3333) and (1442.0000,-842.6667) ..
    (1442.0000,-912.0000) -- cycle(648.0000,-72.0000) .. controls
    (648.0000,-142.0000) and (623.6667,-201.3333) .. (575.0000,-250.0000) ..
    controls (526.3333,-298.6667) and (467.0000,-323.0000) .. (397.0000,-323.0000)
    .. controls (327.0000,-323.0000) and (267.6667,-298.6667) ..
    (219.0000,-250.0000) .. controls (170.3333,-201.3333) and (146.0000,-142.0000)
    .. (146.0000,-72.0000) .. controls (146.0000,-2.6667) and (170.3333,56.6667)
    .. (219.0000,106.0000) .. controls (268.3333,155.3333) and (327.6667,180.0000)
    .. (397.0000,180.0000) .. controls (466.3333,180.0000) and (525.3333,155.3333)
    .. (574.0000,106.0000) .. controls (623.3333,56.6667) and (648.0000,-2.6667)
    .. (648.0000,-72.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym260E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1793.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2070.0000,-849.0000) ..
    controls (2070.0000,-845.6667) and (2069.0000,-842.0000) ..
    (2067.0000,-838.0000) .. controls (2050.3333,-802.6667) and
    (2035.6667,-779.3333) .. (2023.0000,-768.0000) .. controls
    (2005.6667,-753.3333) and (1979.6667,-746.0000) .. (1945.0000,-746.0000) ..
    controls (1943.0000,-746.0000) and (1887.6667,-748.3333) ..
    (1779.0000,-753.0000) .. controls (1718.3333,-755.6667) and
    (1681.0000,-758.3333) .. (1667.0000,-761.0000) .. controls
    (1622.3333,-769.6667) and (1593.3333,-789.0000) .. (1580.0000,-819.0000) ..
    controls (1574.6667,-831.0000) and (1572.0000,-841.3333) ..
    (1572.0000,-850.0000) .. controls (1572.0000,-855.3333) and
    (1573.0000,-859.6667) .. (1575.0000,-863.0000) .. controls
    (1659.0000,-843.0000) and (1763.3333,-833.0000) .. (1888.0000,-833.0000) ..
    controls (1984.0000,-833.0000) and (2044.6667,-838.3333) ..
    (2070.0000,-849.0000) -- cycle(2054.0000,-891.0000) .. controls
    (2014.6667,-882.3333) and (1959.3333,-878.0000) .. (1888.0000,-878.0000) ..
    controls (1751.3333,-878.0000) and (1638.6667,-890.6667) ..
    (1550.0000,-916.0000) .. controls (1542.0000,-977.3333) and
    (1488.6667,-1012.6667) .. (1390.0000,-1022.0000) .. controls
    (1384.0000,-1000.0000) and (1381.0000,-979.6667) .. (1381.0000,-961.0000) ..
    controls (1381.0000,-915.6667) and (1403.6667,-867.0000) ..
    (1449.0000,-815.0000) .. controls (1504.3333,-751.6667) and
    (1537.0000,-707.0000) .. (1547.0000,-681.0000) -- (1732.0000,-192.0000) ..
    controls (1740.0000,-170.6667) and (1744.0000,-145.0000) ..
    (1744.0000,-115.0000) .. controls (1744.0000,-38.3333) and (1722.0000,-0.0000)
    .. (1678.0000,0.0000) -- (412.0000,0.0000) .. controls (368.0000,0.0000) and
    (346.0000,-38.3333) .. (346.0000,-115.0000) .. controls (346.0000,-145.0000)
    and (350.0000,-170.6667) .. (358.0000,-192.0000) -- (543.0000,-681.0000) ..
    controls (553.0000,-707.0000) and (585.6667,-751.6667) .. (641.0000,-815.0000)
    .. controls (686.3333,-867.0000) and (709.0000,-915.6667) ..
    (709.0000,-961.0000) .. controls (709.0000,-979.6667) and
    (706.0000,-1000.0000) .. (700.0000,-1022.0000) .. controls
    (601.3333,-1012.6667) and (548.0000,-977.3333) .. (540.0000,-916.0000) ..
    controls (451.3333,-890.6667) and (338.6667,-878.0000) .. (202.0000,-878.0000)
    .. controls (130.6667,-878.0000) and (75.3333,-882.3333) ..
    (36.0000,-891.0000) .. controls (48.0000,-1004.3333) and (67.6667,-1081.6667)
    .. (95.0000,-1123.0000) .. controls (129.0000,-1175.0000) and
    (197.0000,-1215.6667) .. (299.0000,-1245.0000) .. controls
    (517.0000,-1307.6667) and (765.6667,-1339.0000) .. (1045.0000,-1339.0000) ..
    controls (1324.3333,-1339.0000) and (1573.0000,-1307.6667) ..
    (1791.0000,-1245.0000) .. controls (1893.0000,-1215.6667) and
    (1961.0000,-1175.0000) .. (1995.0000,-1123.0000) .. controls
    (2022.3333,-1081.6667) and (2042.0000,-1004.3333) .. (2054.0000,-891.0000) --
    cycle(518.0000,-850.0000) .. controls (518.0000,-841.3333) and
    (515.3333,-831.0000) .. (510.0000,-819.0000) .. controls (496.6667,-789.0000)
    and (467.6667,-769.6667) .. (423.0000,-761.0000) .. controls
    (409.0000,-758.3333) and (371.6667,-755.6667) .. (311.0000,-753.0000) ..
    controls (202.3333,-748.3333) and (147.0000,-746.0000) .. (145.0000,-746.0000)
    .. controls (110.3333,-746.0000) and (84.3333,-753.3333) ..
    (67.0000,-768.0000) .. controls (54.3333,-779.3333) and (39.6667,-802.6667) ..
    (23.0000,-838.0000) .. controls (21.0000,-842.0000) and (20.0000,-845.6667) ..
    (20.0000,-849.0000) .. controls (45.3333,-838.3333) and (106.0000,-833.0000)
    .. (202.0000,-833.0000) .. controls (326.6667,-833.0000) and
    (431.0000,-843.0000) .. (515.0000,-863.0000) .. controls (517.0000,-859.6667)
    and (518.0000,-855.3333) .. (518.0000,-850.0000) --
    cycle(1334.0000,-1035.0000) .. controls (1254.0000,-1053.6667) and
    (1157.6667,-1063.0000) .. (1045.0000,-1063.0000) .. controls
    (932.3333,-1063.0000) and (836.0000,-1053.6667) .. (756.0000,-1035.0000) ..
    controls (768.6667,-989.6667) and (786.6667,-950.0000) .. (810.0000,-916.0000)
    .. controls (957.3333,-922.0000) and (1035.6667,-925.0000) ..
    (1045.0000,-925.0000) .. controls (1054.3333,-925.0000) and
    (1132.6667,-922.0000) .. (1280.0000,-916.0000) .. controls
    (1303.3333,-950.0000) and (1321.3333,-989.6667) .. (1334.0000,-1035.0000) --
    cycle(1390.0000,-511.0000) .. controls (1390.0000,-604.3333) and
    (1355.6667,-685.0000) .. (1287.0000,-753.0000) .. controls
    (1219.0000,-821.6667) and (1138.3333,-856.0000) .. (1045.0000,-856.0000) ..
    controls (951.6667,-856.0000) and (870.6667,-821.6667) .. (802.0000,-753.0000)
    .. controls (734.0000,-685.0000) and (700.0000,-604.3333) ..
    (700.0000,-511.0000) .. controls (700.0000,-414.3333) and (733.3333,-332.0000)
    .. (800.0000,-264.0000) .. controls (866.6667,-196.6667) and
    (948.3333,-163.0000) .. (1045.0000,-163.0000) .. controls
    (1141.6667,-163.0000) and (1223.3333,-196.6667) .. (1290.0000,-264.0000) ..
    controls (1356.6667,-332.0000) and (1390.0000,-414.3333) ..
    (1390.0000,-511.0000) -- cycle(1206.0000,-722.0000) .. controls
    (1194.6667,-702.6667) and (1179.3333,-698.6667) .. (1160.0000,-710.0000) ..
    controls (1140.6667,-721.3333) and (1136.6667,-736.6667) ..
    (1148.0000,-756.0000) .. controls (1159.3333,-775.3333) and
    (1174.6667,-779.3333) .. (1194.0000,-768.0000) .. controls
    (1213.3333,-756.6667) and (1217.3333,-741.3333) .. (1206.0000,-722.0000) --
    cycle(1302.0000,-660.0000) .. controls (1313.3333,-640.6667) and
    (1309.3333,-625.3333) .. (1290.0000,-614.0000) .. controls
    (1270.6667,-602.6667) and (1255.3333,-606.6667) .. (1244.0000,-626.0000) ..
    controls (1232.6667,-645.3333) and (1236.6667,-660.6667) ..
    (1256.0000,-672.0000) .. controls (1275.3333,-683.3333) and
    (1290.6667,-679.3333) .. (1302.0000,-660.0000) -- cycle(1342.0000,-511.0000)
    .. controls (1342.0000,-489.0000) and (1331.0000,-478.0000) ..
    (1309.0000,-478.0000) .. controls (1286.3333,-478.0000) and
    (1275.0000,-489.0000) .. (1275.0000,-511.0000) .. controls
    (1275.0000,-533.6667) and (1286.3333,-545.0000) .. (1309.0000,-545.0000) ..
    controls (1331.0000,-545.0000) and (1342.0000,-533.6667) ..
    (1342.0000,-511.0000) -- cycle(1079.0000,-775.0000) .. controls
    (1079.0000,-752.3333) and (1067.6667,-741.0000) .. (1045.0000,-741.0000) ..
    controls (1022.3333,-741.0000) and (1011.0000,-752.3333) ..
    (1011.0000,-775.0000) .. controls (1011.0000,-797.0000) and
    (1022.3333,-808.0000) .. (1045.0000,-808.0000) .. controls
    (1067.6667,-808.0000) and (1079.0000,-797.0000) .. (1079.0000,-775.0000) --
    cycle(942.0000,-756.0000) .. controls (953.3333,-736.6667) and
    (949.3333,-721.3333) .. (930.0000,-710.0000) .. controls (910.6667,-698.6667)
    and (895.3333,-702.6667) .. (884.0000,-722.0000) .. controls
    (872.6667,-741.3333) and (877.0000,-756.6667) .. (897.0000,-768.0000) ..
    controls (916.3333,-778.6667) and (931.3333,-774.6667) .. (942.0000,-756.0000)
    -- cycle(1309.0000,-338.0000) .. controls (1306.3333,-328.6667) and
    (1300.6667,-320.3333) .. (1292.0000,-313.0000) .. controls
    (1240.6667,-337.6667) and (1197.3333,-364.0000) .. (1162.0000,-392.0000) ..
    controls (1160.6667,-393.3333) and (1160.0000,-394.6667) ..
    (1160.0000,-396.0000) .. controls (1160.0000,-402.6667) and
    (1164.3333,-411.3333) .. (1173.0000,-422.0000) .. controls
    (1182.3333,-432.6667) and (1188.3333,-436.3333) .. (1191.0000,-433.0000) ..
    controls (1223.0000,-391.6667) and (1262.3333,-360.0000) ..
    (1309.0000,-338.0000) -- cycle(1140.0000,-511.0000) .. controls
    (1140.0000,-482.3333) and (1130.6667,-458.6667) .. (1112.0000,-440.0000) ..
    controls (1094.0000,-422.0000) and (1071.6667,-413.0000) ..
    (1045.0000,-413.0000) .. controls (1018.3333,-413.0000) and
    (995.6667,-422.0000) .. (977.0000,-440.0000) .. controls (959.0000,-458.6667)
    and (950.0000,-482.3333) .. (950.0000,-511.0000) .. controls
    (950.0000,-535.6667) and (959.6667,-557.6667) .. (979.0000,-577.0000) ..
    controls (998.3333,-596.3333) and (1020.3333,-606.0000) ..
    (1045.0000,-606.0000) .. controls (1069.6667,-606.0000) and
    (1091.6667,-596.3333) .. (1111.0000,-577.0000) .. controls
    (1130.3333,-557.6667) and (1140.0000,-535.6667) .. (1140.0000,-511.0000) --
    cycle(846.0000,-626.0000) .. controls (834.6667,-606.6667) and
    (819.3333,-602.6667) .. (800.0000,-614.0000) .. controls (780.6667,-625.3333)
    and (776.6667,-640.6667) .. (788.0000,-660.0000) .. controls
    (799.3333,-679.3333) and (814.6667,-683.3333) .. (834.0000,-672.0000) ..
    controls (853.3333,-660.6667) and (857.3333,-645.3333) .. (846.0000,-626.0000)
    -- cycle(1079.0000,-247.0000) .. controls (1079.0000,-225.0000) and
    (1067.6667,-214.0000) .. (1045.0000,-214.0000) .. controls
    (1022.3333,-214.0000) and (1011.0000,-225.0000) .. (1011.0000,-247.0000) ..
    controls (1011.0000,-269.6667) and (1022.3333,-281.0000) ..
    (1045.0000,-281.0000) .. controls (1067.6667,-281.0000) and
    (1079.0000,-269.6667) .. (1079.0000,-247.0000) -- cycle(815.0000,-511.0000) ..
    controls (815.0000,-488.3333) and (803.6667,-477.0000) .. (781.0000,-477.0000)
    .. controls (759.0000,-477.0000) and (748.0000,-488.3333) ..
    (748.0000,-511.0000) .. controls (748.0000,-533.0000) and (759.0000,-544.0000)
    .. (781.0000,-544.0000) .. controls (803.6667,-544.0000) and
    (815.0000,-533.0000) .. (815.0000,-511.0000) -- cycle(846.0000,-396.0000) ..
    controls (857.3333,-376.6667) and (853.3333,-361.3333) .. (834.0000,-350.0000)
    .. controls (814.6667,-338.6667) and (799.3333,-342.6667) ..
    (788.0000,-362.0000) .. controls (776.6667,-381.3333) and (780.6667,-396.6667)
    .. (800.0000,-408.0000) .. controls (819.3333,-419.3333) and
    (834.6667,-415.3333) .. (846.0000,-396.0000) -- cycle(942.0000,-266.0000) ..
    controls (930.6667,-246.6667) and (915.3333,-242.6667) .. (896.0000,-254.0000)
    .. controls (876.6667,-265.3333) and (872.6667,-280.6667) ..
    (884.0000,-300.0000) .. controls (895.3333,-319.3333) and (910.6667,-323.3333)
    .. (930.0000,-312.0000) .. controls (949.3333,-300.6667) and
    (953.3333,-285.3333) .. (942.0000,-266.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym260F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1793.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2070.0000,-849.0000) ..
    controls (2070.0000,-845.6667) and (2069.0000,-842.0000) ..
    (2067.0000,-838.0000) .. controls (2050.3333,-802.6667) and
    (2035.6667,-779.3333) .. (2023.0000,-768.0000) .. controls
    (2005.6667,-753.3333) and (1979.6667,-746.0000) .. (1945.0000,-746.0000) ..
    controls (1943.0000,-746.0000) and (1887.6667,-748.3333) ..
    (1779.0000,-753.0000) .. controls (1718.3333,-755.6667) and
    (1681.0000,-758.3333) .. (1667.0000,-761.0000) .. controls
    (1622.3333,-769.6667) and (1593.3333,-789.0000) .. (1580.0000,-819.0000) ..
    controls (1574.6667,-831.0000) and (1572.0000,-841.3333) ..
    (1572.0000,-850.0000) .. controls (1572.0000,-855.3333) and
    (1573.0000,-859.6667) .. (1575.0000,-863.0000) .. controls
    (1659.0000,-843.0000) and (1763.3333,-833.0000) .. (1888.0000,-833.0000) ..
    controls (1984.0000,-833.0000) and (2044.6667,-838.3333) ..
    (2070.0000,-849.0000) -- cycle(2054.0000,-891.0000) .. controls
    (2014.6667,-882.3333) and (1959.3333,-878.0000) .. (1888.0000,-878.0000) ..
    controls (1751.3333,-878.0000) and (1638.6667,-890.6667) ..
    (1550.0000,-916.0000) .. controls (1542.0000,-977.3333) and
    (1488.6667,-1012.6667) .. (1390.0000,-1022.0000) .. controls
    (1384.0000,-1000.0000) and (1381.0000,-979.6667) .. (1381.0000,-961.0000) ..
    controls (1381.0000,-915.6667) and (1403.6667,-867.0000) ..
    (1449.0000,-815.0000) .. controls (1504.3333,-751.6667) and
    (1537.0000,-707.0000) .. (1547.0000,-681.0000) -- (1732.0000,-192.0000) ..
    controls (1740.0000,-170.6667) and (1744.0000,-145.0000) ..
    (1744.0000,-115.0000) .. controls (1744.0000,-38.3333) and (1722.0000,-0.0000)
    .. (1678.0000,0.0000) -- (412.0000,0.0000) .. controls (368.0000,0.0000) and
    (346.0000,-38.3333) .. (346.0000,-115.0000) .. controls (346.0000,-145.0000)
    and (350.0000,-170.6667) .. (358.0000,-192.0000) -- (543.0000,-681.0000) ..
    controls (553.0000,-707.0000) and (585.6667,-751.6667) .. (641.0000,-815.0000)
    .. controls (686.3333,-867.0000) and (709.0000,-915.6667) ..
    (709.0000,-961.0000) .. controls (709.0000,-979.6667) and
    (706.0000,-1000.0000) .. (700.0000,-1022.0000) .. controls
    (601.3333,-1012.6667) and (548.0000,-977.3333) .. (540.0000,-916.0000) ..
    controls (451.3333,-890.6667) and (338.6667,-878.0000) .. (202.0000,-878.0000)
    .. controls (130.6667,-878.0000) and (75.3333,-882.3333) ..
    (36.0000,-891.0000) .. controls (48.0000,-1004.3333) and (67.6667,-1081.6667)
    .. (95.0000,-1123.0000) .. controls (129.0000,-1175.0000) and
    (197.0000,-1215.6667) .. (299.0000,-1245.0000) .. controls
    (517.0000,-1307.6667) and (765.6667,-1339.0000) .. (1045.0000,-1339.0000) ..
    controls (1324.3333,-1339.0000) and (1573.0000,-1307.6667) ..
    (1791.0000,-1245.0000) .. controls (1893.0000,-1215.6667) and
    (1961.0000,-1175.0000) .. (1995.0000,-1123.0000) .. controls
    (2022.3333,-1081.6667) and (2042.0000,-1004.3333) .. (2054.0000,-891.0000) --
    cycle(518.0000,-850.0000) .. controls (518.0000,-841.3333) and
    (515.3333,-831.0000) .. (510.0000,-819.0000) .. controls (496.6667,-789.0000)
    and (467.6667,-769.6667) .. (423.0000,-761.0000) .. controls
    (409.0000,-758.3333) and (371.6667,-755.6667) .. (311.0000,-753.0000) ..
    controls (202.3333,-748.3333) and (147.0000,-746.0000) .. (145.0000,-746.0000)
    .. controls (110.3333,-746.0000) and (84.3333,-753.3333) ..
    (67.0000,-768.0000) .. controls (54.3333,-779.3333) and (39.6667,-802.6667) ..
    (23.0000,-838.0000) .. controls (21.0000,-842.0000) and (20.0000,-845.6667) ..
    (20.0000,-849.0000) .. controls (45.3333,-838.3333) and (106.0000,-833.0000)
    .. (202.0000,-833.0000) .. controls (326.6667,-833.0000) and
    (431.0000,-843.0000) .. (515.0000,-863.0000) .. controls (517.0000,-859.6667)
    and (518.0000,-855.3333) .. (518.0000,-850.0000) -- cycle(1999.0000,-933.0000)
    .. controls (1989.0000,-1018.3333) and (1970.0000,-1077.3333) ..
    (1942.0000,-1110.0000) .. controls (1914.6667,-1143.3333) and
    (1859.6667,-1172.3333) .. (1777.0000,-1197.0000) .. controls
    (1569.6667,-1258.3333) and (1325.6667,-1289.0000) .. (1045.0000,-1289.0000) ..
    controls (764.3333,-1289.0000) and (520.3333,-1258.3333) ..
    (313.0000,-1197.0000) .. controls (230.3333,-1172.3333) and
    (175.0000,-1143.3333) .. (147.0000,-1110.0000) .. controls
    (119.6667,-1077.3333) and (101.0000,-1018.3333) .. (91.0000,-933.0000) ..
    controls (121.0000,-929.6667) and (158.0000,-928.0000) .. (202.0000,-928.0000)
    .. controls (320.6667,-928.0000) and (419.6667,-937.6667) ..
    (499.0000,-957.0000) .. controls (522.3333,-1015.6667) and
    (602.6667,-1058.6667) .. (740.0000,-1086.0000) .. controls
    (832.0000,-1104.0000) and (933.6667,-1113.0000) .. (1045.0000,-1113.0000) ..
    controls (1157.6667,-1113.0000) and (1259.3333,-1104.3333) ..
    (1350.0000,-1087.0000) .. controls (1486.6667,-1060.3333) and
    (1567.0000,-1017.0000) .. (1591.0000,-957.0000) .. controls
    (1670.3333,-937.6667) and (1769.3333,-928.0000) .. (1888.0000,-928.0000) ..
    controls (1932.0000,-928.0000) and (1969.0000,-929.6667) ..
    (1999.0000,-933.0000) -- cycle(1334.0000,-1035.0000) .. controls
    (1254.0000,-1053.6667) and (1157.6667,-1063.0000) .. (1045.0000,-1063.0000) ..
    controls (932.3333,-1063.0000) and (836.0000,-1053.6667) ..
    (756.0000,-1035.0000) .. controls (768.6667,-989.6667) and
    (786.6667,-950.0000) .. (810.0000,-916.0000) .. controls (957.3333,-922.0000)
    and (1035.6667,-925.0000) .. (1045.0000,-925.0000) .. controls
    (1054.3333,-925.0000) and (1132.6667,-922.0000) .. (1280.0000,-916.0000) ..
    controls (1303.3333,-950.0000) and (1321.3333,-989.6667) ..
    (1334.0000,-1035.0000) -- cycle(1694.0000,-108.0000) .. controls
    (1694.0000,-136.0000) and (1691.0000,-158.0000) .. (1685.0000,-174.0000) --
    (1500.0000,-663.0000) .. controls (1489.3333,-691.6667) and
    (1460.3333,-731.0000) .. (1413.0000,-781.0000) .. controls
    (1370.3333,-827.0000) and (1344.6667,-870.0000) .. (1336.0000,-910.0000) ..
    controls (1320.0000,-880.0000) and (1305.3333,-865.0000) ..
    (1292.0000,-865.0000) .. controls (1264.6667,-865.0000) and
    (1223.3333,-866.6667) .. (1168.0000,-870.0000) .. controls
    (1113.3333,-873.3333) and (1072.3333,-875.0000) .. (1045.0000,-875.0000) ..
    controls (1017.6667,-875.0000) and (976.3333,-873.3333) ..
    (921.0000,-870.0000) .. controls (866.3333,-866.6667) and (825.3333,-865.0000)
    .. (798.0000,-865.0000) .. controls (784.6667,-865.0000) and
    (770.0000,-880.0000) .. (754.0000,-910.0000) .. controls (745.3333,-870.0000)
    and (719.6667,-827.0000) .. (677.0000,-781.0000) .. controls
    (629.6667,-731.0000) and (600.6667,-691.6667) .. (590.0000,-663.0000) --
    (405.0000,-174.0000) .. controls (399.0000,-158.0000) and (396.0000,-138.3333)
    .. (396.0000,-115.0000) .. controls (396.0000,-71.6667) and
    (401.3333,-50.0000) .. (412.0000,-50.0000) -- (1678.0000,-50.0000) .. controls
    (1688.6667,-50.0000) and (1694.0000,-69.3333) .. (1694.0000,-108.0000) --
    cycle(1390.0000,-511.0000) .. controls (1390.0000,-414.3333) and
    (1356.6667,-332.0000) .. (1290.0000,-264.0000) .. controls
    (1223.3333,-196.6667) and (1141.6667,-163.0000) .. (1045.0000,-163.0000) ..
    controls (948.3333,-163.0000) and (866.6667,-196.6667) .. (800.0000,-264.0000)
    .. controls (733.3333,-332.0000) and (700.0000,-414.3333) ..
    (700.0000,-511.0000) .. controls (700.0000,-604.3333) and (734.0000,-685.0000)
    .. (802.0000,-753.0000) .. controls (870.6667,-821.6667) and
    (951.6667,-856.0000) .. (1045.0000,-856.0000) .. controls
    (1138.3333,-856.0000) and (1219.0000,-821.6667) .. (1287.0000,-753.0000) ..
    controls (1355.6667,-685.0000) and (1390.0000,-604.3333) ..
    (1390.0000,-511.0000) -- cycle(1206.0000,-722.0000) .. controls
    (1217.3333,-741.3333) and (1213.3333,-756.6667) .. (1194.0000,-768.0000) ..
    controls (1174.6667,-779.3333) and (1159.3333,-775.3333) ..
    (1148.0000,-756.0000) .. controls (1136.6667,-736.6667) and
    (1140.6667,-721.3333) .. (1160.0000,-710.0000) .. controls
    (1179.3333,-698.6667) and (1194.6667,-702.6667) .. (1206.0000,-722.0000) --
    cycle(1302.0000,-660.0000) .. controls (1290.6667,-679.3333) and
    (1275.3333,-683.3333) .. (1256.0000,-672.0000) .. controls
    (1236.6667,-660.6667) and (1232.6667,-645.3333) .. (1244.0000,-626.0000) ..
    controls (1255.3333,-606.6667) and (1270.6667,-602.6667) ..
    (1290.0000,-614.0000) .. controls (1309.3333,-625.3333) and
    (1313.3333,-640.6667) .. (1302.0000,-660.0000) -- cycle(1342.0000,-511.0000)
    .. controls (1342.0000,-533.6667) and (1331.0000,-545.0000) ..
    (1309.0000,-545.0000) .. controls (1286.3333,-545.0000) and
    (1275.0000,-533.6667) .. (1275.0000,-511.0000) .. controls
    (1275.0000,-489.0000) and (1286.3333,-478.0000) .. (1309.0000,-478.0000) ..
    controls (1331.0000,-478.0000) and (1342.0000,-489.0000) ..
    (1342.0000,-511.0000) -- cycle(1079.0000,-775.0000) .. controls
    (1079.0000,-797.0000) and (1067.6667,-808.0000) .. (1045.0000,-808.0000) ..
    controls (1022.3333,-808.0000) and (1011.0000,-797.0000) ..
    (1011.0000,-775.0000) .. controls (1011.0000,-752.3333) and
    (1022.3333,-741.0000) .. (1045.0000,-741.0000) .. controls
    (1067.6667,-741.0000) and (1079.0000,-752.3333) .. (1079.0000,-775.0000) --
    cycle(942.0000,-756.0000) .. controls (931.3333,-774.6667) and
    (916.3333,-778.6667) .. (897.0000,-768.0000) .. controls (877.0000,-756.6667)
    and (872.6667,-741.3333) .. (884.0000,-722.0000) .. controls
    (895.3333,-702.6667) and (910.6667,-698.6667) .. (930.0000,-710.0000) ..
    controls (949.3333,-721.3333) and (953.3333,-736.6667) .. (942.0000,-756.0000)
    -- cycle(1309.0000,-338.0000) .. controls (1262.3333,-360.0000) and
    (1223.0000,-391.6667) .. (1191.0000,-433.0000) .. controls
    (1188.3333,-436.3333) and (1182.3333,-432.6667) .. (1173.0000,-422.0000) ..
    controls (1164.3333,-411.3333) and (1160.0000,-402.6667) ..
    (1160.0000,-396.0000) .. controls (1160.6667,-394.0000) and
    (1161.3333,-392.6667) .. (1162.0000,-392.0000) .. controls
    (1197.3333,-364.0000) and (1240.6667,-337.6667) .. (1292.0000,-313.0000) ..
    controls (1296.0000,-311.0000) and (1300.6667,-314.3333) ..
    (1306.0000,-323.0000) .. controls (1311.3333,-331.6667) and
    (1312.3333,-336.6667) .. (1309.0000,-338.0000) -- cycle(1140.0000,-511.0000)
    .. controls (1140.0000,-535.6667) and (1130.3333,-557.6667) ..
    (1111.0000,-577.0000) .. controls (1091.6667,-596.3333) and
    (1069.6667,-606.0000) .. (1045.0000,-606.0000) .. controls
    (1020.3333,-606.0000) and (998.3333,-596.3333) .. (979.0000,-577.0000) ..
    controls (959.6667,-557.6667) and (950.0000,-535.6667) .. (950.0000,-511.0000)
    .. controls (950.0000,-482.3333) and (959.0000,-458.6667) ..
    (977.0000,-440.0000) .. controls (995.6667,-422.0000) and
    (1018.3333,-413.0000) .. (1045.0000,-413.0000) .. controls
    (1071.6667,-413.0000) and (1094.0000,-422.0000) .. (1112.0000,-440.0000) ..
    controls (1130.6667,-458.6667) and (1140.0000,-482.3333) ..
    (1140.0000,-511.0000) -- cycle(846.0000,-626.0000) .. controls
    (857.3333,-645.3333) and (853.3333,-660.6667) .. (834.0000,-672.0000) ..
    controls (814.6667,-683.3333) and (799.3333,-679.3333) .. (788.0000,-660.0000)
    .. controls (776.6667,-640.6667) and (780.6667,-625.3333) ..
    (800.0000,-614.0000) .. controls (819.3333,-602.6667) and (834.6667,-606.6667)
    .. (846.0000,-626.0000) -- cycle(1079.0000,-247.0000) .. controls
    (1079.0000,-269.6667) and (1067.6667,-281.0000) .. (1045.0000,-281.0000) ..
    controls (1022.3333,-281.0000) and (1011.0000,-269.6667) ..
    (1011.0000,-247.0000) .. controls (1011.0000,-225.0000) and
    (1022.3333,-214.0000) .. (1045.0000,-214.0000) .. controls
    (1067.6667,-214.0000) and (1079.0000,-225.0000) .. (1079.0000,-247.0000) --
    cycle(815.0000,-511.0000) .. controls (815.0000,-533.0000) and
    (803.6667,-544.0000) .. (781.0000,-544.0000) .. controls (759.0000,-544.0000)
    and (748.0000,-533.0000) .. (748.0000,-511.0000) .. controls
    (748.0000,-488.3333) and (759.0000,-477.0000) .. (781.0000,-477.0000) ..
    controls (803.6667,-477.0000) and (815.0000,-488.3333) .. (815.0000,-511.0000)
    -- cycle(846.0000,-396.0000) .. controls (834.6667,-415.3333) and
    (819.3333,-419.3333) .. (800.0000,-408.0000) .. controls (780.6667,-396.6667)
    and (776.6667,-381.3333) .. (788.0000,-362.0000) .. controls
    (799.3333,-342.6667) and (814.6667,-338.6667) .. (834.0000,-350.0000) ..
    controls (853.3333,-361.3333) and (857.3333,-376.6667) .. (846.0000,-396.0000)
    -- cycle(942.0000,-266.0000) .. controls (953.3333,-285.3333) and
    (949.3333,-300.6667) .. (930.0000,-312.0000) .. controls (910.6667,-323.3333)
    and (895.3333,-319.3333) .. (884.0000,-300.0000) .. controls
    (872.6667,-280.6667) and (876.6667,-265.3333) .. (896.0000,-254.0000) ..
    controls (915.3333,-242.6667) and (930.6667,-246.6667) .. (942.0000,-266.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2610.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,410.0000) --
    (32.0000,410.0000) -- (32.0000,-1574.0000) -- (2016.0000,-1574.0000) --
    (2016.0000,410.0000) -- cycle(1866.0000,260.0000) -- (1866.0000,-1424.0000) --
    (182.0000,-1424.0000) -- (182.0000,260.0000) -- (1866.0000,260.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2611.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,410.0000) --
    (32.0000,410.0000) -- (32.0000,-1574.0000) -- (2016.0000,-1574.0000) --
    (2016.0000,410.0000) -- cycle(1866.0000,260.0000) -- (1866.0000,-1424.0000) --
    (182.0000,-1424.0000) -- (182.0000,260.0000) -- (1866.0000,260.0000) --
    cycle(1807.0000,-1301.0000) .. controls (1551.6667,-999.0000) and
    (1346.3333,-736.3333) .. (1191.0000,-513.0000) .. controls
    (1184.3333,-503.0000) and (1089.3333,-353.0000) .. (906.0000,-63.0000) ..
    controls (889.3333,-35.0000) and (863.0000,6.0000) .. (827.0000,60.0000) ..
    controls (803.0000,92.0000) and (777.3333,113.3333) .. (750.0000,124.0000) ..
    controls (728.0000,132.6667) and (695.3333,137.0000) .. (652.0000,137.0000) ..
    controls (599.3333,137.0000) and (557.0000,109.6667) .. (525.0000,55.0000) ..
    controls (498.3333,9.6667) and (471.3333,-56.0000) .. (444.0000,-142.0000) ..
    controls (414.6667,-232.6667) and (400.0000,-301.0000) .. (400.0000,-347.0000)
    .. controls (400.0000,-378.3333) and (427.0000,-409.3333) ..
    (481.0000,-440.0000) .. controls (529.6667,-468.0000) and (571.0000,-482.0000)
    .. (605.0000,-482.0000) .. controls (628.3333,-482.0000) and
    (654.6667,-442.3333) .. (684.0000,-363.0000) .. controls (713.3333,-283.6667)
    and (735.3333,-244.0000) .. (750.0000,-244.0000) .. controls
    (760.6667,-244.0000) and (778.3333,-264.6667) .. (803.0000,-306.0000) ..
    controls (881.6667,-436.6667) and (993.3333,-606.0000) ..
    (1138.0000,-814.0000) .. controls (1206.6667,-912.6667) and
    (1255.0000,-980.6667) .. (1283.0000,-1018.0000) .. controls
    (1339.0000,-1093.3333) and (1392.0000,-1157.6667) .. (1442.0000,-1211.0000) ..
    controls (1518.6667,-1293.0000) and (1635.6667,-1334.0000) ..
    (1793.0000,-1334.0000) -- (1807.0000,-1301.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2612.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,410.0000) --
    (32.0000,410.0000) -- (32.0000,-1574.0000) -- (2016.0000,-1574.0000) --
    (2016.0000,410.0000) -- cycle(1866.0000,260.0000) -- (1866.0000,-1424.0000) --
    (182.0000,-1424.0000) -- (182.0000,260.0000) -- (1866.0000,260.0000) --
    cycle(1639.0000,-1253.0000) .. controls (1634.3333,-1246.3333) and
    (1499.0000,-1071.0000) .. (1233.0000,-727.0000) -- (1457.0000,-258.0000) --
    (1428.0000,-229.0000) -- (1428.0000,-213.0000) -- (1387.0000,-180.0000) --
    (1397.0000,-151.0000) -- (1379.0000,-122.0000) -- (1330.0000,-100.0000) ..
    controls (1266.0000,-166.0000) and (1175.6667,-295.0000) ..
    (1059.0000,-487.0000) -- (654.0000,141.0000) .. controls (622.6667,158.3333)
    and (588.6667,166.6667) .. (552.0000,166.0000) -- (547.0000,166.0000) --
    (504.0000,125.0000) -- (474.0000,62.0000) -- (486.0000,4.0000) --
    (467.0000,-27.0000) .. controls (563.6667,-236.3333) and (721.6667,-462.0000)
    .. (941.0000,-704.0000) .. controls (900.3333,-812.0000) and
    (842.0000,-974.6667) .. (766.0000,-1192.0000) -- (783.0000,-1230.0000) --
    (822.0000,-1253.0000) -- (855.0000,-1235.0000) .. controls
    (879.0000,-1238.3333) and (903.3333,-1252.0000) .. (928.0000,-1276.0000) --
    (965.0000,-1239.0000) -- (1121.0000,-932.0000) -- (1469.0000,-1325.0000) --
    (1541.0000,-1286.0000) -- (1586.0000,-1327.0000) .. controls
    (1596.0000,-1314.3333) and (1613.6667,-1289.6667) .. (1639.0000,-1253.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2613.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1844.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1476.0000,-106.0000) ..
    controls (1476.0000,-89.3333) and (1469.6667,-75.0000) .. (1457.0000,-63.0000)
    .. controls (1445.0000,-51.6667) and (1430.6667,-46.0000) ..
    (1414.0000,-46.0000) .. controls (1397.3333,-46.0000) and (1382.0000,-53.6667)
    .. (1368.0000,-69.0000) .. controls (1334.0000,-114.3333) and
    (1283.3333,-180.6667) .. (1216.0000,-268.0000) .. controls
    (1076.6667,-447.3333) and (938.3333,-606.6667) .. (801.0000,-746.0000) ..
    controls (642.3333,-586.6667) and (525.0000,-440.6667) .. (449.0000,-308.0000)
    .. controls (429.6667,-266.6667) and (400.0000,-204.6667) ..
    (360.0000,-122.0000) .. controls (347.3333,-97.3333) and (329.3333,-85.0000)
    .. (306.0000,-85.0000) .. controls (265.3333,-85.0000) and
    (245.0000,-104.6667) .. (245.0000,-144.0000) .. controls (245.0000,-152.0000)
    and (246.3333,-159.6667) .. (249.0000,-167.0000) .. controls
    (326.3333,-376.3333) and (481.6667,-597.6667) .. (715.0000,-831.0000) ..
    controls (641.0000,-903.0000) and (530.3333,-1010.6667) ..
    (383.0000,-1154.0000) .. controls (351.0000,-1183.3333) and
    (304.6667,-1229.0000) .. (244.0000,-1291.0000) .. controls
    (232.0000,-1304.3333) and (226.0000,-1318.3333) .. (226.0000,-1333.0000) ..
    controls (226.0000,-1349.0000) and (232.0000,-1363.0000) ..
    (244.0000,-1375.0000) .. controls (256.6667,-1387.6667) and
    (271.0000,-1394.0000) .. (287.0000,-1394.0000) .. controls
    (301.6667,-1394.0000) and (315.6667,-1388.0000) .. (329.0000,-1376.0000) ..
    controls (371.6667,-1334.0000) and (435.3333,-1271.0000) ..
    (520.0000,-1187.0000) .. controls (582.6667,-1127.0000) and
    (676.3333,-1036.3333) .. (801.0000,-915.0000) .. controls (868.3333,-978.3333)
    and (968.6667,-1074.0000) .. (1102.0000,-1202.0000) .. controls
    (1133.3333,-1236.6667) and (1181.6667,-1287.3333) .. (1247.0000,-1354.0000) ..
    controls (1260.3333,-1366.6667) and (1274.6667,-1373.0000) ..
    (1290.0000,-1373.0000) .. controls (1330.6667,-1373.0000) and
    (1351.0000,-1353.0000) .. (1351.0000,-1313.0000) .. controls
    (1351.0000,-1299.6667) and (1346.0000,-1286.6667) .. (1336.0000,-1274.0000) ..
    controls (1318.0000,-1250.6667) and (1269.0000,-1199.6667) ..
    (1189.0000,-1121.0000) .. controls (1121.6667,-1057.0000) and
    (1021.0000,-960.3333) .. (887.0000,-831.0000) .. controls (971.0000,-745.6667)
    and (1080.6667,-623.6667) .. (1216.0000,-465.0000) .. controls
    (1389.3333,-261.6667) and (1476.0000,-142.0000) .. (1476.0000,-106.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2614.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1689.0000,-1606.0000) ..
    controls (1682.3333,-1580.6667) and (1678.6667,-1553.3333) ..
    (1678.0000,-1524.0000) .. controls (1676.6667,-1486.0000) and
    (1675.0000,-1464.0000) .. (1673.0000,-1458.0000) .. controls
    (1667.0000,-1434.6667) and (1651.0000,-1423.0000) .. (1625.0000,-1423.0000) ..
    controls (1589.6667,-1423.0000) and (1572.0000,-1440.0000) ..
    (1572.0000,-1474.0000) .. controls (1572.0000,-1528.6667) and
    (1611.0000,-1572.6667) .. (1689.0000,-1606.0000) --
    cycle(1824.0000,-1376.0000) .. controls (1817.3333,-1350.6667) and
    (1813.6667,-1323.3333) .. (1813.0000,-1294.0000) .. controls
    (1811.6667,-1256.0000) and (1810.0000,-1234.0000) .. (1808.0000,-1228.0000) ..
    controls (1802.0000,-1204.6667) and (1786.0000,-1193.0000) ..
    (1760.0000,-1193.0000) .. controls (1724.6667,-1193.0000) and
    (1707.0000,-1210.0000) .. (1707.0000,-1244.0000) .. controls
    (1707.0000,-1298.6667) and (1746.0000,-1342.6667) .. (1824.0000,-1376.0000) --
    cycle(1959.0000,-1146.0000) .. controls (1952.3333,-1120.6667) and
    (1948.6667,-1093.3333) .. (1948.0000,-1064.0000) .. controls
    (1946.6667,-1026.0000) and (1945.0000,-1004.0000) .. (1943.0000,-998.0000) ..
    controls (1937.0000,-974.6667) and (1921.0000,-963.0000) ..
    (1895.0000,-963.0000) .. controls (1859.6667,-963.0000) and
    (1842.0000,-980.0000) .. (1842.0000,-1014.0000) .. controls
    (1842.0000,-1068.6667) and (1881.0000,-1112.6667) .. (1959.0000,-1146.0000) --
    cycle(1419.0000,-1606.0000) .. controls (1412.3333,-1580.6667) and
    (1408.6667,-1553.3333) .. (1408.0000,-1524.0000) .. controls
    (1406.6667,-1486.0000) and (1405.0000,-1464.0000) .. (1403.0000,-1458.0000) ..
    controls (1397.0000,-1434.6667) and (1381.0000,-1423.0000) ..
    (1355.0000,-1423.0000) .. controls (1319.6667,-1423.0000) and
    (1302.0000,-1440.0000) .. (1302.0000,-1474.0000) .. controls
    (1302.0000,-1528.6667) and (1341.0000,-1572.6667) .. (1419.0000,-1606.0000) --
    cycle(1554.0000,-1376.0000) .. controls (1547.3333,-1350.6667) and
    (1543.6667,-1323.3333) .. (1543.0000,-1294.0000) .. controls
    (1541.6667,-1256.0000) and (1540.0000,-1234.0000) .. (1538.0000,-1228.0000) ..
    controls (1532.0000,-1204.6667) and (1516.0000,-1193.0000) ..
    (1490.0000,-1193.0000) .. controls (1454.6667,-1193.0000) and
    (1437.0000,-1210.0000) .. (1437.0000,-1244.0000) .. controls
    (1437.0000,-1298.6667) and (1476.0000,-1342.6667) .. (1554.0000,-1376.0000) --
    cycle(1689.0000,-1146.0000) .. controls (1682.3333,-1120.6667) and
    (1678.6667,-1093.3333) .. (1678.0000,-1064.0000) .. controls
    (1676.6667,-1026.0000) and (1675.0000,-1004.0000) .. (1673.0000,-998.0000) ..
    controls (1667.0000,-974.6667) and (1651.0000,-963.0000) ..
    (1625.0000,-963.0000) .. controls (1589.6667,-963.0000) and
    (1572.0000,-980.0000) .. (1572.0000,-1014.0000) .. controls
    (1572.0000,-1068.6667) and (1611.0000,-1112.6667) .. (1689.0000,-1146.0000) --
    cycle(1149.0000,-1606.0000) .. controls (1142.3333,-1580.6667) and
    (1138.6667,-1553.3333) .. (1138.0000,-1524.0000) .. controls
    (1136.6667,-1486.0000) and (1135.0000,-1464.0000) .. (1133.0000,-1458.0000) ..
    controls (1127.0000,-1434.6667) and (1111.0000,-1423.0000) ..
    (1085.0000,-1423.0000) .. controls (1049.6667,-1423.0000) and
    (1032.0000,-1440.0000) .. (1032.0000,-1474.0000) .. controls
    (1032.0000,-1528.6667) and (1071.0000,-1572.6667) .. (1149.0000,-1606.0000) --
    cycle(1284.0000,-1376.0000) .. controls (1277.3333,-1350.6667) and
    (1273.6667,-1323.3333) .. (1273.0000,-1294.0000) .. controls
    (1271.6667,-1256.0000) and (1270.0000,-1234.0000) .. (1268.0000,-1228.0000) ..
    controls (1262.0000,-1204.6667) and (1246.0000,-1193.0000) ..
    (1220.0000,-1193.0000) .. controls (1184.6667,-1193.0000) and
    (1167.0000,-1210.0000) .. (1167.0000,-1244.0000) .. controls
    (1167.0000,-1298.6667) and (1206.0000,-1342.6667) .. (1284.0000,-1376.0000) --
    cycle(879.0000,-1606.0000) .. controls (872.3333,-1580.6667) and
    (868.6667,-1553.3333) .. (868.0000,-1524.0000) .. controls
    (866.6667,-1486.0000) and (865.0000,-1464.0000) .. (863.0000,-1458.0000) ..
    controls (857.0000,-1434.6667) and (841.0000,-1423.0000) ..
    (815.0000,-1423.0000) .. controls (779.6667,-1423.0000) and
    (762.0000,-1440.0000) .. (762.0000,-1474.0000) .. controls
    (762.0000,-1528.6667) and (801.0000,-1572.6667) .. (879.0000,-1606.0000) --
    cycle(1014.0000,-1376.0000) .. controls (1007.3333,-1350.6667) and
    (1003.6667,-1323.3333) .. (1003.0000,-1294.0000) .. controls
    (1001.6667,-1256.0000) and (1000.0000,-1234.0000) .. (998.0000,-1228.0000) ..
    controls (992.0000,-1204.6667) and (976.0000,-1193.0000) ..
    (950.0000,-1193.0000) .. controls (914.6667,-1193.0000) and
    (897.0000,-1210.0000) .. (897.0000,-1244.0000) .. controls
    (897.0000,-1298.6667) and (936.0000,-1342.6667) .. (1014.0000,-1376.0000) --
    cycle(609.0000,-1606.0000) .. controls (602.3333,-1580.6667) and
    (598.6667,-1553.3333) .. (598.0000,-1524.0000) .. controls
    (596.6667,-1486.0000) and (595.0000,-1464.0000) .. (593.0000,-1458.0000) ..
    controls (587.0000,-1434.6667) and (571.0000,-1423.0000) ..
    (545.0000,-1423.0000) .. controls (509.6667,-1423.0000) and
    (492.0000,-1440.0000) .. (492.0000,-1474.0000) .. controls
    (492.0000,-1528.6667) and (531.0000,-1572.6667) .. (609.0000,-1606.0000) --
    cycle(744.0000,-1376.0000) .. controls (737.3333,-1350.6667) and
    (733.6667,-1323.3333) .. (733.0000,-1294.0000) .. controls
    (731.6667,-1256.0000) and (730.0000,-1234.0000) .. (728.0000,-1228.0000) ..
    controls (722.0000,-1204.6667) and (706.0000,-1193.0000) ..
    (680.0000,-1193.0000) .. controls (644.6667,-1193.0000) and
    (627.0000,-1210.0000) .. (627.0000,-1244.0000) .. controls
    (627.0000,-1298.6667) and (666.0000,-1342.6667) .. (744.0000,-1376.0000) --
    cycle(474.0000,-1376.0000) .. controls (467.3333,-1350.6667) and
    (463.6667,-1323.3333) .. (463.0000,-1294.0000) .. controls
    (461.6667,-1256.0000) and (460.0000,-1234.0000) .. (458.0000,-1228.0000) ..
    controls (452.0000,-1204.6667) and (436.0000,-1193.0000) ..
    (410.0000,-1193.0000) .. controls (374.6667,-1193.0000) and
    (357.0000,-1210.0000) .. (357.0000,-1244.0000) .. controls
    (357.0000,-1298.6667) and (396.0000,-1342.6667) .. (474.0000,-1376.0000) --
    cycle(609.0000,-1146.0000) .. controls (602.3333,-1120.6667) and
    (598.6667,-1093.3333) .. (598.0000,-1064.0000) .. controls
    (596.6667,-1026.0000) and (595.0000,-1004.0000) .. (593.0000,-998.0000) ..
    controls (587.0000,-974.6667) and (571.0000,-963.0000) .. (545.0000,-963.0000)
    .. controls (509.6667,-963.0000) and (492.0000,-980.0000) ..
    (492.0000,-1014.0000) .. controls (492.0000,-1068.6667) and
    (531.0000,-1112.6667) .. (609.0000,-1146.0000) -- cycle(2056.0000,-267.0000)
    .. controls (2056.0000,-232.3333) and (2049.3333,-215.0000) ..
    (2036.0000,-215.0000) .. controls (2026.0000,-215.0000) and
    (2019.3333,-229.0000) .. (2016.0000,-257.0000) .. controls
    (2014.0000,-275.0000) and (2012.3333,-293.3333) .. (2011.0000,-312.0000) ..
    controls (2003.0000,-362.6667) and (1983.0000,-407.0000) ..
    (1951.0000,-445.0000) .. controls (1915.0000,-489.0000) and
    (1873.3333,-511.0000) .. (1826.0000,-511.0000) .. controls
    (1732.6667,-511.0000) and (1661.6667,-441.6667) .. (1613.0000,-303.0000) ..
    controls (1608.3333,-286.3333) and (1600.6667,-261.6667) ..
    (1590.0000,-229.0000) .. controls (1586.0000,-217.6667) and
    (1579.3333,-212.0000) .. (1570.0000,-212.0000) .. controls
    (1560.0000,-212.0000) and (1553.3333,-218.3333) .. (1550.0000,-231.0000) ..
    controls (1548.6667,-256.3333) and (1540.3333,-299.3333) ..
    (1525.0000,-360.0000) .. controls (1484.3333,-460.6667) and
    (1415.3333,-511.0000) .. (1318.0000,-511.0000) .. controls
    (1209.3333,-511.0000) and (1143.6667,-447.0000) .. (1121.0000,-319.0000) ..
    controls (1115.0000,-285.0000) and (1112.0000,-261.6667) ..
    (1112.0000,-249.0000) -- (1112.0000,240.0000) .. controls (1112.0000,299.3333)
    and (1097.3333,347.0000) .. (1068.0000,383.0000) .. controls
    (1036.6667,422.3333) and (992.0000,442.0000) .. (934.0000,442.0000) ..
    controls (881.3333,442.0000) and (836.3333,424.0000) .. (799.0000,388.0000) ..
    controls (762.3333,352.6667) and (744.0000,308.6667) .. (744.0000,256.0000) ..
    controls (744.0000,233.3333) and (755.3333,222.0000) .. (778.0000,222.0000) ..
    controls (800.6667,222.0000) and (812.0000,233.3333) .. (812.0000,256.0000) ..
    controls (812.0000,290.0000) and (823.6667,318.0000) .. (847.0000,340.0000) ..
    controls (871.0000,362.6667) and (900.0000,374.0000) .. (934.0000,374.0000) ..
    controls (1007.3333,374.0000) and (1044.0000,329.3333) .. (1044.0000,240.0000)
    -- (1044.0000,-249.0000) .. controls (1044.0000,-261.6667) and
    (1041.0000,-285.0000) .. (1035.0000,-319.0000) .. controls
    (1012.3333,-447.0000) and (946.6667,-511.0000) .. (838.0000,-511.0000) ..
    controls (740.6667,-511.0000) and (671.6667,-460.6667) .. (631.0000,-360.0000)
    .. controls (623.0000,-340.0000) and (617.6667,-318.0000) ..
    (615.0000,-294.0000) .. controls (611.6667,-263.3333) and (608.3333,-242.0000)
    .. (605.0000,-230.0000) .. controls (602.3333,-218.0000) and
    (596.0000,-212.0000) .. (586.0000,-212.0000) .. controls (576.6667,-212.0000)
    and (570.0000,-217.6667) .. (566.0000,-229.0000) .. controls
    (561.3333,-245.6667) and (553.6667,-270.3333) .. (543.0000,-303.0000) ..
    controls (494.3333,-441.6667) and (423.3333,-511.0000) .. (330.0000,-511.0000)
    .. controls (282.6667,-511.0000) and (241.0000,-489.0000) ..
    (205.0000,-445.0000) .. controls (173.0000,-407.0000) and (153.0000,-362.6667)
    .. (145.0000,-312.0000) .. controls (143.6667,-293.3333) and
    (142.0000,-275.0000) .. (140.0000,-257.0000) .. controls (136.6667,-229.0000)
    and (130.0000,-215.0000) .. (120.0000,-215.0000) .. controls
    (106.6667,-215.0000) and (100.0000,-232.3333) .. (100.0000,-267.0000) ..
    controls (100.0000,-491.6667) and (203.6667,-682.0000) .. (411.0000,-838.0000)
    .. controls (596.3333,-976.0000) and (807.3333,-1052.3333) ..
    (1044.0000,-1067.0000) -- (1044.0000,-1102.0000) .. controls
    (1044.0000,-1124.6667) and (1055.3333,-1136.0000) .. (1078.0000,-1136.0000) ..
    controls (1100.6667,-1136.0000) and (1112.0000,-1124.6667) ..
    (1112.0000,-1102.0000) -- (1112.0000,-1067.0000) .. controls
    (1348.6667,-1052.3333) and (1559.6667,-976.0000) .. (1745.0000,-838.0000) ..
    controls (1952.3333,-682.0000) and (2056.0000,-491.6667) ..
    (2056.0000,-267.0000) -- cycle(339.0000,-1106.0000) .. controls
    (332.3333,-1080.6667) and (328.6667,-1053.3333) .. (328.0000,-1024.0000) ..
    controls (326.6667,-986.0000) and (325.0000,-964.0000) .. (323.0000,-958.0000)
    .. controls (317.0000,-934.6667) and (301.0000,-923.0000) ..
    (275.0000,-923.0000) .. controls (239.6667,-923.0000) and (222.0000,-940.0000)
    .. (222.0000,-974.0000) .. controls (222.0000,-1028.6667) and
    (261.0000,-1072.6667) .. (339.0000,-1106.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2615.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1750.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1271.0000,-1048.0000) ..
    controls (1271.0000,-960.0000) and (1228.0000,-892.0000) ..
    (1142.0000,-844.0000) .. controls (1160.6667,-885.3333) and
    (1170.0000,-919.6667) .. (1170.0000,-947.0000) .. controls
    (1170.0000,-1018.3333) and (1146.6667,-1084.0000) .. (1100.0000,-1144.0000) ..
    controls (1054.0000,-1204.0000) and (1031.0000,-1256.0000) ..
    (1031.0000,-1300.0000) .. controls (1031.0000,-1398.6667) and
    (1085.3333,-1464.3333) .. (1194.0000,-1497.0000) .. controls
    (1148.6667,-1435.0000) and (1126.0000,-1381.0000) .. (1126.0000,-1335.0000) ..
    controls (1126.0000,-1287.6667) and (1150.0000,-1239.3333) ..
    (1198.0000,-1190.0000) .. controls (1246.6667,-1140.6667) and
    (1271.0000,-1093.3333) .. (1271.0000,-1048.0000) -- cycle(993.0000,-1055.0000)
    .. controls (993.0000,-955.0000) and (945.3333,-879.6667) ..
    (850.0000,-829.0000) .. controls (879.3333,-873.6667) and (894.0000,-911.6667)
    .. (894.0000,-943.0000) .. controls (894.0000,-1013.6667) and
    (881.3333,-1073.0000) .. (856.0000,-1121.0000) .. controls
    (855.3333,-1122.3333) and (832.0000,-1155.6667) .. (786.0000,-1221.0000) ..
    controls (760.6667,-1256.3333) and (748.0000,-1294.3333) ..
    (748.0000,-1335.0000) .. controls (748.0000,-1382.3333) and
    (762.6667,-1426.6667) .. (792.0000,-1468.0000) .. controls
    (821.3333,-1509.3333) and (858.6667,-1537.0000) .. (904.0000,-1551.0000) ..
    controls (866.6667,-1496.3333) and (848.0000,-1437.0000) ..
    (848.0000,-1373.0000) .. controls (848.0000,-1320.3333) and
    (872.0000,-1267.0000) .. (920.0000,-1213.0000) .. controls
    (968.6667,-1159.0000) and (993.0000,-1106.3333) .. (993.0000,-1055.0000) --
    cycle(704.0000,-1048.0000) .. controls (704.0000,-960.6667) and
    (664.3333,-894.6667) .. (585.0000,-850.0000) .. controls (597.0000,-889.3333)
    and (603.0000,-931.3333) .. (603.0000,-976.0000) .. controls
    (603.0000,-1039.3333) and (578.6667,-1098.0000) .. (530.0000,-1152.0000) ..
    controls (482.0000,-1206.0000) and (458.0000,-1254.3333) ..
    (458.0000,-1297.0000) .. controls (458.0000,-1343.6667) and
    (475.0000,-1386.3333) .. (509.0000,-1425.0000) .. controls
    (541.6667,-1461.0000) and (581.3333,-1485.0000) .. (628.0000,-1497.0000) ..
    controls (582.0000,-1462.3333) and (559.0000,-1409.3333) ..
    (559.0000,-1338.0000) .. controls (559.0000,-1283.3333) and
    (583.0000,-1235.0000) .. (631.0000,-1193.0000) .. controls
    (679.6667,-1151.6667) and (704.0000,-1103.3333) .. (704.0000,-1048.0000) --
    cycle(1964.0000,-358.0000) .. controls (1964.0000,-242.0000) and
    (1918.6667,-156.6667) .. (1828.0000,-102.0000) .. controls
    (1787.3333,-76.6667) and (1690.6667,-43.0000) .. (1538.0000,-1.0000) ..
    controls (1502.0000,7.6667) and (1454.0000,25.3333) .. (1394.0000,52.0000) ..
    controls (1382.0000,64.6667) and (1368.0000,77.6667) .. (1352.0000,91.0000) ..
    controls (1320.0000,108.3333) and (1275.0000,137.6667) .. (1217.0000,179.0000)
    .. controls (1207.0000,194.3333) and (1190.0000,216.3333) ..
    (1166.0000,245.0000) .. controls (1127.3333,280.3333) and (1029.0000,298.0000)
    .. (871.0000,298.0000) -- (799.0000,298.0000) .. controls (641.0000,298.0000)
    and (542.6667,280.3333) .. (504.0000,245.0000) .. controls (494.0000,229.6667)
    and (477.0000,207.6667) .. (453.0000,179.0000) .. controls (439.6667,166.3333)
    and (417.0000,151.0000) .. (385.0000,133.0000) .. controls (353.0000,115.6667)
    and (330.6667,101.6667) .. (318.0000,91.0000) .. controls (176.0000,-27.6667)
    and (105.0000,-233.0000) .. (105.0000,-525.0000) .. controls
    (105.0000,-534.3333) and (104.0000,-548.6667) .. (102.0000,-568.0000) ..
    controls (100.6667,-587.3333) and (100.0000,-601.6667) .. (100.0000,-611.0000)
    .. controls (100.0000,-645.0000) and (104.3333,-671.3333) ..
    (113.0000,-690.0000) .. controls (133.6667,-733.3333) and (245.0000,-767.3333)
    .. (447.0000,-792.0000) .. controls (591.6667,-810.0000) and
    (721.0000,-819.0000) .. (835.0000,-819.0000) .. controls (949.0000,-819.0000)
    and (1078.3333,-810.0000) .. (1223.0000,-792.0000) .. controls
    (1425.0000,-767.3333) and (1536.3333,-733.3333) .. (1557.0000,-690.0000) ..
    controls (1565.6667,-671.3333) and (1570.0000,-645.0000) ..
    (1570.0000,-611.0000) .. controls (1570.0000,-599.0000) and
    (1569.3333,-585.3333) .. (1568.0000,-570.0000) .. controls
    (1610.6667,-596.6667) and (1655.3333,-610.0000) .. (1702.0000,-610.0000) ..
    controls (1774.6667,-610.0000) and (1836.3333,-586.0000) ..
    (1887.0000,-538.0000) .. controls (1938.3333,-490.0000) and
    (1964.0000,-430.0000) .. (1964.0000,-358.0000) -- cycle(1839.0000,-358.0000)
    .. controls (1839.0000,-395.3333) and (1825.6667,-425.6667) ..
    (1799.0000,-449.0000) .. controls (1772.3333,-473.0000) and
    (1740.0000,-485.0000) .. (1702.0000,-485.0000) .. controls
    (1678.6667,-485.0000) and (1650.0000,-474.0000) .. (1616.0000,-452.0000) ..
    controls (1582.0000,-430.0000) and (1563.3333,-408.3333) ..
    (1560.0000,-387.0000) .. controls (1554.0000,-342.3333) and
    (1547.3333,-297.3333) .. (1540.0000,-252.0000) .. controls
    (1532.6667,-206.6667) and (1520.6667,-163.3333) .. (1504.0000,-122.0000) ..
    controls (1548.0000,-133.3333) and (1592.3333,-144.3333) ..
    (1637.0000,-155.0000) .. controls (1687.6667,-169.6667) and
    (1729.6667,-187.3333) .. (1763.0000,-208.0000) .. controls
    (1813.6667,-238.6667) and (1839.0000,-288.6667) .. (1839.0000,-358.0000) --
    cycle(1475.0000,-668.0000) .. controls (1318.3333,-722.0000) and
    (1105.0000,-749.0000) .. (835.0000,-749.0000) .. controls (694.3333,-749.0000)
    and (553.3333,-738.6667) .. (412.0000,-718.0000) .. controls
    (421.3333,-700.6667) and (425.0000,-681.0000) .. (423.0000,-659.0000) ..
    controls (560.3333,-679.0000) and (697.6667,-689.0000) .. (835.0000,-689.0000)
    .. controls (995.0000,-689.0000) and (1156.0000,-674.6667) ..
    (1318.0000,-646.0000) .. controls (1359.3333,-638.6667) and
    (1377.6667,-635.0000) .. (1373.0000,-635.0000) .. controls
    (1393.6667,-635.0000) and (1427.6667,-646.0000) .. (1475.0000,-668.0000) --
    cycle(1475.0000,-515.0000) .. controls (1475.0000,-522.3333) and
    (1474.6667,-550.3333) .. (1474.0000,-599.0000) .. controls
    (1420.6667,-572.3333) and (1316.6667,-550.6667) .. (1162.0000,-534.0000) ..
    controls (1040.0000,-521.3333) and (930.3333,-515.0000) ..
    (833.0000,-515.0000) .. controls (735.6667,-515.0000) and (626.0000,-521.3333)
    .. (504.0000,-534.0000) .. controls (349.3333,-550.6667) and
    (245.3333,-572.3333) .. (192.0000,-599.0000) -- (191.0000,-515.0000) ..
    controls (191.0000,-378.3333) and (204.0000,-271.0000) .. (230.0000,-193.0000)
    .. controls (265.3333,-86.3333) and (330.6667,-3.3333) .. (426.0000,56.0000)
    .. controls (449.3333,69.3333) and (483.0000,91.0000) .. (527.0000,121.0000)
    .. controls (534.3333,127.6667) and (545.6667,136.6667) .. (561.0000,148.0000)
    .. controls (597.6667,168.0000) and (675.6667,178.0000) .. (795.0000,178.0000)
    .. controls (932.3333,178.0000) and (1024.6667,172.0000) ..
    (1072.0000,160.0000) -- (685.0000,118.0000) .. controls (886.3333,94.0000) and
    (1023.6667,39.6667) .. (1097.0000,-45.0000) .. controls (1170.3333,-129.6667)
    and (1207.0000,-273.0000) .. (1207.0000,-475.0000) .. controls
    (1288.3333,-483.6667) and (1356.0000,-493.6667) .. (1410.0000,-505.0000) ..
    controls (1410.6667,-484.3333) and (1411.0000,-470.3333) ..
    (1411.0000,-463.0000) .. controls (1411.0000,-275.0000) and
    (1382.0000,-123.6667) .. (1324.0000,-9.0000) .. controls (1424.6667,-107.6667)
    and (1475.0000,-276.3333) .. (1475.0000,-515.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2616.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1795.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,0.0000) --
    (112.0000,0.0000) -- (212.0000,-801.0000) -- (783.0000,-1342.0000) --
    (1354.0000,-801.0000) -- (1454.0000,0.0000) -- cycle(1341.0000,-100.0000) --
    (1259.0000,-753.0000) -- (783.0000,-1204.0000) -- (307.0000,-753.0000) --
    (225.0000,-100.0000) -- (1341.0000,-100.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2618.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1757.0000,-662.0000) ..
    controls (1757.0000,-635.3333) and (1751.0000,-596.3333) ..
    (1739.0000,-545.0000) .. controls (1727.6667,-494.3333) and
    (1722.0000,-455.6667) .. (1722.0000,-429.0000) .. controls
    (1722.0000,-413.6667) and (1724.0000,-391.0000) .. (1728.0000,-361.0000) ..
    controls (1732.0000,-331.6667) and (1734.0000,-309.3333) ..
    (1734.0000,-294.0000) .. controls (1734.0000,-236.0000) and
    (1712.3333,-190.6667) .. (1669.0000,-158.0000) .. controls
    (1629.6667,-129.3333) and (1580.0000,-115.0000) .. (1520.0000,-115.0000) ..
    controls (1454.6667,-115.0000) and (1380.0000,-141.6667) ..
    (1296.0000,-195.0000) .. controls (1254.0000,-221.6667) and
    (1188.6667,-271.3333) .. (1100.0000,-344.0000) .. controls
    (1034.6667,-397.3333) and (992.6667,-424.0000) .. (974.0000,-424.0000) ..
    controls (957.3333,-424.0000) and (949.0000,-414.3333) .. (949.0000,-395.0000)
    .. controls (949.0000,-401.6667) and (950.6667,-382.3333) ..
    (954.0000,-337.0000) .. controls (956.0000,-310.3333) and (957.0000,-279.6667)
    .. (957.0000,-245.0000) .. controls (957.0000,-195.6667) and
    (948.3333,-121.0000) .. (931.0000,-21.0000) .. controls (913.0000,83.6667) and
    (895.3333,155.3333) .. (878.0000,194.0000) .. controls (856.6667,241.3333) and
    (827.3333,265.0000) .. (790.0000,265.0000) .. controls (748.0000,265.0000) and
    (727.0000,250.0000) .. (727.0000,220.0000) .. controls (727.0000,221.3333) and
    (753.0000,156.6667) .. (805.0000,26.0000) .. controls (854.3333,-98.0000) and
    (879.0000,-210.0000) .. (879.0000,-310.0000) .. controls (879.0000,-384.6667)
    and (867.0000,-422.0000) .. (843.0000,-422.0000) .. controls
    (824.3333,-422.0000) and (784.0000,-394.3333) .. (722.0000,-339.0000) ..
    controls (671.3333,-293.6667) and (607.6667,-250.3333) .. (531.0000,-209.0000)
    .. controls (442.3333,-161.6667) and (371.0000,-138.0000) ..
    (317.0000,-138.0000) .. controls (251.6667,-138.0000) and (197.3333,-155.6667)
    .. (154.0000,-191.0000) .. controls (107.3333,-229.0000) and
    (84.0000,-280.0000) .. (84.0000,-344.0000) .. controls (84.0000,-374.0000) and
    (89.6667,-417.6667) .. (101.0000,-475.0000) .. controls (113.0000,-533.0000)
    and (119.0000,-577.0000) .. (119.0000,-607.0000) .. controls
    (119.0000,-619.0000) and (117.0000,-636.6667) .. (113.0000,-660.0000) ..
    controls (109.6667,-684.0000) and (108.0000,-702.0000) .. (108.0000,-714.0000)
    .. controls (108.0000,-847.3333) and (176.3333,-914.0000) ..
    (313.0000,-914.0000) .. controls (378.3333,-914.0000) and (456.0000,-889.0000)
    .. (546.0000,-839.0000) .. controls (617.3333,-794.3333) and
    (688.6667,-749.6667) .. (760.0000,-705.0000) .. controls (744.6667,-755.0000)
    and (691.3333,-840.6667) .. (600.0000,-962.0000) .. controls
    (523.3333,-1064.0000) and (485.0000,-1155.3333) .. (485.0000,-1236.0000) ..
    controls (485.0000,-1314.0000) and (508.3333,-1378.3333) ..
    (555.0000,-1429.0000) .. controls (602.3333,-1480.3333) and
    (664.6667,-1506.0000) .. (742.0000,-1506.0000) .. controls
    (772.0000,-1506.0000) and (816.6667,-1500.0000) .. (876.0000,-1488.0000) ..
    controls (935.3333,-1476.6667) and (980.0000,-1471.0000) ..
    (1010.0000,-1471.0000) .. controls (1030.0000,-1471.0000) and
    (1059.6667,-1475.6667) .. (1099.0000,-1485.0000) .. controls
    (1138.3333,-1495.0000) and (1168.0000,-1500.0000) .. (1188.0000,-1500.0000) ..
    controls (1258.6667,-1500.0000) and (1313.3333,-1469.3333) ..
    (1352.0000,-1408.0000) .. controls (1384.6667,-1355.3333) and
    (1401.0000,-1291.6667) .. (1401.0000,-1217.0000) .. controls
    (1401.0000,-1158.3333) and (1356.6667,-1071.0000) .. (1268.0000,-955.0000) ..
    controls (1203.3333,-871.6667) and (1139.0000,-788.3333) ..
    (1075.0000,-705.0000) .. controls (1148.3333,-746.3333) and
    (1221.6667,-787.6667) .. (1295.0000,-829.0000) .. controls
    (1385.6667,-879.0000) and (1464.0000,-904.0000) .. (1530.0000,-904.0000) ..
    controls (1681.3333,-904.0000) and (1757.0000,-823.3333) ..
    (1757.0000,-662.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2619.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2024.0000,-264.0000) ..
    controls (2002.6667,-254.6667) and (1982.0000,-248.6667) ..
    (1962.0000,-246.0000) .. controls (1958.0000,-183.3333) and
    (1935.0000,-130.0000) .. (1893.0000,-86.0000) .. controls (1849.0000,-40.6667)
    and (1796.0000,-18.0000) .. (1734.0000,-18.0000) .. controls
    (1686.6667,-18.0000) and (1648.3333,-30.0000) .. (1619.0000,-54.0000) ..
    controls (1586.3333,-80.0000) and (1570.0000,-116.0000) ..
    (1570.0000,-162.0000) .. controls (1570.0000,-174.0000) and
    (1571.0000,-189.6667) .. (1573.0000,-209.0000) .. controls
    (1575.0000,-232.3333) and (1576.3333,-247.6667) .. (1577.0000,-255.0000) ..
    controls (1610.3333,-223.0000) and (1649.3333,-207.0000) ..
    (1694.0000,-207.0000) .. controls (1767.3333,-207.0000) and
    (1811.6667,-244.3333) .. (1827.0000,-319.0000) .. controls
    (1731.6667,-358.3333) and (1651.3333,-411.0000) .. (1586.0000,-477.0000) ..
    controls (1508.0000,-557.0000) and (1469.6667,-641.6667) ..
    (1471.0000,-731.0000) .. controls (1343.6667,-730.3333) and
    (1254.6667,-684.6667) .. (1204.0000,-594.0000) .. controls
    (1316.0000,-537.3333) and (1372.0000,-461.6667) .. (1372.0000,-367.0000) ..
    controls (1372.0000,-246.3333) and (1302.6667,-152.6667) ..
    (1164.0000,-86.0000) .. controls (1054.0000,-32.6667) and (931.0000,-6.0000)
    .. (795.0000,-6.0000) .. controls (636.3333,-6.0000) and (493.0000,-43.6667)
    .. (365.0000,-119.0000) .. controls (237.6667,-195.0000) and
    (134.3333,-302.6667) .. (55.0000,-442.0000) .. controls (34.3333,-478.0000)
    and (24.0000,-512.0000) .. (24.0000,-544.0000) .. controls (24.0000,-602.6667)
    and (53.0000,-632.0000) .. (111.0000,-632.0000) .. controls
    (147.0000,-632.0000) and (175.6667,-614.0000) .. (197.0000,-578.0000) ..
    controls (182.3333,-551.3333) and (175.0000,-523.3333) .. (175.0000,-494.0000)
    .. controls (175.0000,-450.6667) and (189.3333,-414.6667) ..
    (218.0000,-386.0000) .. controls (247.3333,-358.0000) and (283.3333,-344.0000)
    .. (326.0000,-344.0000) .. controls (356.6667,-344.0000) and
    (382.3333,-350.0000) .. (403.0000,-362.0000) .. controls (452.3333,-390.6667)
    and (483.6667,-449.0000) .. (497.0000,-537.0000) .. controls
    (519.6667,-684.3333) and (534.6667,-768.3333) .. (542.0000,-789.0000) ..
    controls (576.0000,-891.0000) and (642.3333,-973.0000) ..
    (741.0000,-1035.0000) .. controls (796.3333,-1069.6667) and
    (860.6667,-1087.0000) .. (934.0000,-1087.0000) .. controls
    (1008.6667,-1087.0000) and (1071.6667,-1066.0000) .. (1123.0000,-1024.0000) ..
    controls (1179.0000,-978.6667) and (1207.0000,-919.6667) ..
    (1207.0000,-847.0000) .. controls (1207.0000,-795.6667) and
    (1191.0000,-740.0000) .. (1159.0000,-680.0000) -- (1164.0000,-674.0000) ..
    controls (1251.3333,-751.3333) and (1337.0000,-790.0000) ..
    (1421.0000,-790.0000) .. controls (1437.0000,-790.0000) and
    (1454.3333,-788.6667) .. (1473.0000,-786.0000) .. controls
    (1491.6667,-836.6667) and (1546.6667,-894.0000) .. (1638.0000,-958.0000) ..
    controls (1719.3333,-1015.3333) and (1760.0000,-1066.3333) ..
    (1760.0000,-1111.0000) .. controls (1760.0000,-1144.3333) and
    (1747.3333,-1171.0000) .. (1722.0000,-1191.0000) .. controls
    (1860.0000,-1188.3333) and (1929.0000,-1135.3333) .. (1929.0000,-1032.0000) ..
    controls (1929.0000,-974.0000) and (1905.6667,-931.0000) ..
    (1859.0000,-903.0000) .. controls (1842.3333,-893.0000) and
    (1788.0000,-879.6667) .. (1696.0000,-863.0000) .. controls
    (1624.6667,-849.6667) and (1579.3333,-823.3333) .. (1560.0000,-784.0000) ..
    controls (1661.3333,-764.6667) and (1751.6667,-718.6667) ..
    (1831.0000,-646.0000) .. controls (1917.6667,-566.0000) and
    (1962.3333,-477.3333) .. (1965.0000,-380.0000) .. controls
    (1994.3333,-348.6667) and (2014.0000,-310.0000) .. (2024.0000,-264.0000) --
    cycle(1838.0000,-418.0000) -- (1838.0000,-432.0000) .. controls
    (1838.0000,-508.0000) and (1807.3333,-575.6667) .. (1746.0000,-635.0000) ..
    controls (1685.3333,-695.0000) and (1616.6667,-726.6667) ..
    (1540.0000,-730.0000) .. controls (1536.0000,-717.3333) and
    (1534.0000,-704.0000) .. (1534.0000,-690.0000) .. controls
    (1534.0000,-631.3333) and (1571.0000,-574.0000) .. (1645.0000,-518.0000) ..
    controls (1703.6667,-473.3333) and (1768.0000,-440.0000) ..
    (1838.0000,-418.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym261A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-627.0000) ..
    controls (1886.0000,-547.0000) and (1865.3333,-458.0000) ..
    (1824.0000,-360.0000) -- (1769.0000,-383.0000) .. controls
    (1807.0000,-473.0000) and (1826.0000,-554.3333) .. (1826.0000,-627.0000) ..
    controls (1826.0000,-708.3333) and (1805.0000,-793.6667) ..
    (1763.0000,-883.0000) -- (1817.0000,-909.0000) .. controls
    (1863.0000,-815.0000) and (1886.0000,-721.0000) .. (1886.0000,-627.0000) --
    cycle(1756.0000,-627.0000) .. controls (1756.0000,-551.0000) and
    (1740.0000,-475.0000) .. (1708.0000,-399.0000) -- (1565.0000,-399.0000) ..
    controls (1498.3333,-326.3333) and (1433.0000,-272.6667) ..
    (1369.0000,-238.0000) .. controls (1362.3333,-234.0000) and
    (1352.6667,-229.6667) .. (1340.0000,-225.0000) .. controls
    (1327.3333,-221.0000) and (1307.6667,-219.0000) .. (1281.0000,-219.0000) ..
    controls (1244.3333,-219.0000) and (1205.0000,-225.6667) ..
    (1163.0000,-239.0000) -- (1126.0000,-223.0000) .. controls
    (1090.6667,-221.0000) and (1073.0000,-220.0000) .. (1073.0000,-220.0000) ..
    controls (985.0000,-220.0000) and (941.0000,-253.6667) .. (941.0000,-321.0000)
    .. controls (941.0000,-329.0000) and (941.6667,-337.0000) ..
    (943.0000,-345.0000) .. controls (868.3333,-355.6667) and (831.0000,-392.6667)
    .. (831.0000,-456.0000) .. controls (831.0000,-470.0000) and
    (834.6667,-486.3333) .. (842.0000,-505.0000) .. controls (782.0000,-521.0000)
    and (752.0000,-555.3333) .. (752.0000,-608.0000) .. controls
    (752.0000,-646.0000) and (768.6667,-675.0000) .. (802.0000,-695.0000) ..
    controls (790.6667,-697.6667) and (778.6667,-700.3333) .. (766.0000,-703.0000)
    -- (406.0000,-707.0000) .. controls (250.6667,-709.0000) and
    (173.0000,-744.6667) .. (173.0000,-814.0000) .. controls (173.0000,-864.6667)
    and (205.0000,-898.0000) .. (269.0000,-914.0000) .. controls
    (295.0000,-920.0000) and (347.3333,-924.0000) .. (426.0000,-926.0000) --
    (835.0000,-935.0000) -- (876.0000,-973.0000) -- (1151.0000,-998.0000) ..
    controls (1277.6667,-961.3333) and (1390.3333,-918.3333) ..
    (1489.0000,-869.0000) -- (1703.0000,-869.0000) .. controls
    (1738.3333,-793.6667) and (1756.0000,-713.0000) .. (1756.0000,-627.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym261B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-814.0000) ..
    controls (1886.0000,-744.6667) and (1808.3333,-709.0000) ..
    (1653.0000,-707.0000) -- (1293.0000,-703.0000) .. controls
    (1293.0000,-703.0000) and (1281.0000,-700.3333) .. (1257.0000,-695.0000) ..
    controls (1290.3333,-675.0000) and (1307.0000,-646.0000) ..
    (1307.0000,-608.0000) .. controls (1307.0000,-555.3333) and
    (1277.0000,-521.0000) .. (1217.0000,-505.0000) .. controls
    (1224.3333,-486.3333) and (1228.0000,-470.0000) .. (1228.0000,-456.0000) ..
    controls (1228.0000,-392.6667) and (1190.6667,-355.6667) ..
    (1116.0000,-345.0000) .. controls (1117.3333,-337.6667) and
    (1118.0000,-332.3333) .. (1118.0000,-329.0000) .. controls
    (1118.0000,-256.3333) and (1074.0000,-220.0000) .. (986.0000,-220.0000) ..
    controls (986.0000,-220.0000) and (968.3333,-221.0000) .. (933.0000,-223.0000)
    -- (896.0000,-239.0000) .. controls (854.0000,-225.6667) and
    (814.6667,-219.0000) .. (778.0000,-219.0000) .. controls (751.3333,-219.0000)
    and (731.3333,-220.6667) .. (718.0000,-224.0000) .. controls
    (715.3333,-224.6667) and (706.0000,-229.3333) .. (690.0000,-238.0000) ..
    controls (626.0000,-272.6667) and (560.6667,-326.3333) .. (494.0000,-399.0000)
    -- (351.0000,-399.0000) .. controls (319.0000,-475.0000) and
    (303.0000,-551.0000) .. (303.0000,-627.0000) .. controls (303.0000,-713.0000)
    and (320.6667,-793.6667) .. (356.0000,-869.0000) -- (570.0000,-869.0000) ..
    controls (668.6667,-918.3333) and (781.3333,-961.3333) .. (908.0000,-998.0000)
    -- (1183.0000,-973.0000) -- (1224.0000,-935.0000) -- (1633.0000,-926.0000) ..
    controls (1711.6667,-924.0000) and (1764.0000,-920.0000) ..
    (1790.0000,-914.0000) .. controls (1854.0000,-898.0000) and
    (1886.0000,-864.6667) .. (1886.0000,-814.0000) -- cycle(296.0000,-883.0000) ..
    controls (254.0000,-793.6667) and (233.0000,-708.3333) .. (233.0000,-627.0000)
    .. controls (233.0000,-554.3333) and (252.0000,-473.0000) ..
    (290.0000,-383.0000) -- (235.0000,-360.0000) .. controls (193.6667,-458.0000)
    and (173.0000,-547.0000) .. (173.0000,-627.0000) .. controls
    (173.0000,-721.0000) and (196.0000,-815.0000) .. (242.0000,-909.0000) --
    (296.0000,-883.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym261C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-627.0000) ..
    controls (1886.0000,-547.0000) and (1865.3333,-458.0000) ..
    (1824.0000,-360.0000) -- (1769.0000,-383.0000) .. controls
    (1807.0000,-473.0000) and (1826.0000,-554.3333) .. (1826.0000,-627.0000) ..
    controls (1826.0000,-708.3333) and (1805.0000,-793.6667) ..
    (1763.0000,-883.0000) -- (1817.0000,-909.0000) .. controls
    (1863.0000,-815.0000) and (1886.0000,-721.0000) .. (1886.0000,-627.0000) --
    cycle(1756.0000,-627.0000) .. controls (1756.0000,-551.0000) and
    (1740.0000,-475.0000) .. (1708.0000,-399.0000) -- (1565.0000,-399.0000) ..
    controls (1498.3333,-326.3333) and (1433.0000,-272.6667) ..
    (1369.0000,-238.0000) .. controls (1362.3333,-234.0000) and
    (1352.6667,-229.6667) .. (1340.0000,-225.0000) .. controls
    (1327.3333,-221.0000) and (1307.6667,-219.0000) .. (1281.0000,-219.0000) ..
    controls (1244.3333,-219.0000) and (1205.0000,-225.6667) ..
    (1163.0000,-239.0000) -- (1126.0000,-223.0000) .. controls
    (1090.6667,-221.0000) and (1073.0000,-220.0000) .. (1073.0000,-220.0000) ..
    controls (985.0000,-220.0000) and (941.0000,-253.6667) .. (941.0000,-321.0000)
    .. controls (941.0000,-329.0000) and (941.6667,-337.0000) ..
    (943.0000,-345.0000) .. controls (868.3333,-355.6667) and (831.0000,-392.6667)
    .. (831.0000,-456.0000) .. controls (831.0000,-470.0000) and
    (834.6667,-486.3333) .. (842.0000,-505.0000) .. controls (782.0000,-521.0000)
    and (752.0000,-555.3333) .. (752.0000,-608.0000) .. controls
    (752.0000,-646.0000) and (768.6667,-675.0000) .. (802.0000,-695.0000) ..
    controls (790.6667,-697.6667) and (778.6667,-700.3333) .. (766.0000,-703.0000)
    -- (406.0000,-707.0000) .. controls (250.6667,-709.0000) and
    (173.0000,-744.6667) .. (173.0000,-814.0000) .. controls (173.0000,-864.6667)
    and (205.0000,-898.0000) .. (269.0000,-914.0000) .. controls
    (295.0000,-920.0000) and (347.3333,-924.0000) .. (426.0000,-926.0000) --
    (835.0000,-935.0000) -- (876.0000,-973.0000) -- (1151.0000,-998.0000) ..
    controls (1277.6667,-961.3333) and (1390.3333,-918.3333) ..
    (1489.0000,-869.0000) -- (1703.0000,-869.0000) .. controls
    (1738.3333,-793.6667) and (1756.0000,-713.0000) .. (1756.0000,-627.0000) --
    cycle(1705.0000,-633.0000) .. controls (1705.0000,-695.6667) and
    (1693.3333,-758.0000) .. (1670.0000,-820.0000) -- (1488.0000,-820.0000) ..
    controls (1413.3333,-851.3333) and (1300.0000,-893.6667) ..
    (1148.0000,-947.0000) -- (895.0000,-925.0000) -- (738.0000,-781.0000) ..
    controls (767.3333,-755.0000) and (800.6667,-742.0000) .. (838.0000,-742.0000)
    .. controls (895.3333,-742.0000) and (952.3333,-771.6667) ..
    (1009.0000,-831.0000) .. controls (1075.6667,-793.0000) and
    (1144.3333,-776.0000) .. (1215.0000,-780.0000) -- (1213.0000,-730.0000) ..
    controls (1197.6667,-729.3333) and (1186.0000,-729.0000) ..
    (1178.0000,-729.0000) .. controls (1166.6667,-729.0000) and
    (1153.6667,-730.0000) .. (1139.0000,-732.0000) .. controls
    (1199.6667,-720.0000) and (1249.0000,-676.6667) .. (1287.0000,-602.0000) --
    (1217.0000,-572.0000) .. controls (1261.0000,-558.0000) and
    (1301.3333,-519.6667) .. (1338.0000,-457.0000) -- (1276.0000,-429.0000) ..
    controls (1313.3333,-398.3333) and (1340.3333,-363.3333) ..
    (1357.0000,-324.0000) -- (1232.0000,-271.0000) .. controls
    (1266.0000,-266.3333) and (1288.0000,-264.0000) .. (1298.0000,-264.0000) ..
    controls (1304.6667,-264.0000) and (1316.3333,-265.3333) ..
    (1333.0000,-268.0000) .. controls (1410.3333,-313.3333) and
    (1479.0000,-374.3333) .. (1539.0000,-451.0000) -- (1674.0000,-451.0000) ..
    controls (1694.6667,-513.0000) and (1705.0000,-573.6667) ..
    (1705.0000,-633.0000) -- cycle(1127.0000,-734.0000) .. controls
    (1090.3333,-740.6667) and (1054.3333,-753.3333) .. (1019.0000,-772.0000) ..
    controls (979.6667,-741.3333) and (943.3333,-719.6667) .. (910.0000,-707.0000)
    -- (1000.0000,-706.0000) .. controls (1034.6667,-725.3333) and
    (1069.3333,-735.0000) .. (1104.0000,-735.0000) .. controls
    (1114.0000,-735.0000) and (1121.6667,-734.6667) .. (1127.0000,-734.0000) --
    cycle(1218.0000,-622.0000) .. controls (1192.6667,-665.3333) and
    (1154.6667,-687.0000) .. (1104.0000,-687.0000) .. controls
    (1074.6667,-687.0000) and (1044.6667,-676.3333) .. (1014.0000,-655.0000) --
    (885.0000,-655.0000) .. controls (830.3333,-655.0000) and (803.0000,-639.6667)
    .. (803.0000,-609.0000) .. controls (803.0000,-565.6667) and
    (842.6667,-544.0000) .. (922.0000,-544.0000) .. controls (922.0000,-544.0000)
    and (957.3333,-544.3333) .. (1028.0000,-545.0000) -- (1218.0000,-622.0000) --
    cycle(1265.0000,-478.0000) .. controls (1241.6667,-513.3333) and
    (1202.6667,-534.6667) .. (1148.0000,-542.0000) -- (1044.0000,-496.0000) --
    (898.0000,-497.0000) .. controls (888.0000,-481.0000) and (883.0000,-467.0000)
    .. (883.0000,-455.0000) .. controls (883.0000,-413.0000) and
    (914.0000,-392.0000) .. (976.0000,-392.0000) .. controls (979.3333,-392.0000)
    and (1011.0000,-392.6667) .. (1071.0000,-394.0000) -- (1265.0000,-478.0000) --
    cycle(1287.0000,-348.0000) .. controls (1272.3333,-367.3333) and
    (1250.6667,-386.0000) .. (1222.0000,-404.0000) -- (1088.0000,-345.0000) --
    (991.0000,-345.0000) .. controls (991.0000,-295.0000) and
    (1020.3333,-270.0000) .. (1079.0000,-270.0000) .. controls
    (1082.3333,-270.0000) and (1097.0000,-270.3333) .. (1123.0000,-271.0000) --
    (1287.0000,-348.0000) -- cycle(783.0000,-886.0000) -- (417.0000,-877.0000) ..
    controls (287.0000,-873.6667) and (222.0000,-852.3333) .. (222.0000,-813.0000)
    .. controls (222.0000,-775.0000) and (302.6667,-756.0000) ..
    (464.0000,-756.0000) .. controls (463.3333,-756.0000) and (539.0000,-755.6667)
    .. (691.0000,-755.0000) .. controls (684.3333,-761.0000) and
    (676.3333,-769.3333) .. (667.0000,-780.0000) -- (783.0000,-886.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym261D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1419.0000,-487.0000) ..
    controls (1382.3333,-360.3333) and (1339.3333,-247.6667) ..
    (1290.0000,-149.0000) -- (1290.0000,65.0000) .. controls (1214.6667,100.3333)
    and (1134.0000,118.0000) .. (1048.0000,118.0000) .. controls
    (972.0000,118.0000) and (896.0000,102.0000) .. (820.0000,70.0000) --
    (820.0000,-73.0000) .. controls (747.3333,-139.6667) and (693.6667,-205.0000)
    .. (659.0000,-269.0000) .. controls (655.0000,-275.6667) and
    (650.6667,-285.3333) .. (646.0000,-298.0000) .. controls (642.0000,-310.6667)
    and (640.0000,-330.3333) .. (640.0000,-357.0000) .. controls
    (640.0000,-393.6667) and (646.6667,-433.0000) .. (660.0000,-475.0000) --
    (644.0000,-512.0000) .. controls (642.0000,-547.3333) and (641.0000,-565.0000)
    .. (641.0000,-565.0000) .. controls (641.0000,-653.0000) and
    (674.6667,-697.0000) .. (742.0000,-697.0000) .. controls (750.0000,-697.0000)
    and (758.0000,-696.3333) .. (766.0000,-695.0000) .. controls
    (776.6667,-769.6667) and (813.6667,-807.0000) .. (877.0000,-807.0000) ..
    controls (891.0000,-807.0000) and (907.3333,-803.3333) .. (926.0000,-796.0000)
    .. controls (942.0000,-856.0000) and (976.3333,-886.0000) ..
    (1029.0000,-886.0000) .. controls (1067.0000,-886.0000) and
    (1096.0000,-869.3333) .. (1116.0000,-836.0000) .. controls
    (1118.6667,-847.3333) and (1121.3333,-859.3333) .. (1124.0000,-872.0000) --
    (1128.0000,-1232.0000) .. controls (1130.0000,-1387.3333) and
    (1165.6667,-1465.0000) .. (1235.0000,-1465.0000) .. controls
    (1285.6667,-1465.0000) and (1319.0000,-1433.0000) .. (1335.0000,-1369.0000) ..
    controls (1341.0000,-1343.0000) and (1345.0000,-1290.6667) ..
    (1347.0000,-1212.0000) -- (1356.0000,-803.0000) -- (1394.0000,-762.0000) --
    (1419.0000,-487.0000) -- cycle(1330.0000,179.0000) .. controls
    (1236.0000,225.0000) and (1142.0000,248.0000) .. (1048.0000,248.0000) ..
    controls (968.0000,248.0000) and (879.0000,227.3333) .. (781.0000,186.0000) --
    (804.0000,131.0000) .. controls (894.0000,169.0000) and (975.3333,188.0000) ..
    (1048.0000,188.0000) .. controls (1129.3333,188.0000) and (1214.6667,167.0000)
    .. (1304.0000,125.0000) -- (1330.0000,179.0000) -- cycle(1307.0000,-855.0000)
    -- (1298.0000,-1221.0000) .. controls (1294.6667,-1351.0000) and
    (1273.3333,-1416.0000) .. (1234.0000,-1416.0000) .. controls
    (1196.0000,-1416.0000) and (1177.0000,-1335.3333) .. (1177.0000,-1174.0000) ..
    controls (1177.0000,-1174.6667) and (1176.6667,-1099.0000) ..
    (1176.0000,-947.0000) .. controls (1182.0000,-953.6667) and
    (1190.3333,-961.6667) .. (1201.0000,-971.0000) -- (1307.0000,-855.0000) --
    cycle(1193.0000,-619.0000) .. controls (1162.3333,-658.3333) and
    (1140.6667,-694.6667) .. (1128.0000,-728.0000) -- (1127.0000,-638.0000) ..
    controls (1146.3333,-603.3333) and (1156.0000,-568.6667) ..
    (1156.0000,-534.0000) .. controls (1156.0000,-524.0000) and
    (1155.6667,-516.3333) .. (1155.0000,-511.0000) .. controls
    (1161.6667,-547.6667) and (1174.3333,-583.6667) .. (1193.0000,-619.0000) --
    cycle(1108.0000,-534.0000) .. controls (1108.0000,-563.3333) and
    (1097.3333,-593.3333) .. (1076.0000,-624.0000) -- (1076.0000,-753.0000) ..
    controls (1076.0000,-807.6667) and (1060.6667,-835.0000) ..
    (1030.0000,-835.0000) .. controls (986.6667,-835.0000) and
    (965.0000,-795.3333) .. (965.0000,-716.0000) .. controls (965.0000,-716.0000)
    and (965.3333,-680.6667) .. (966.0000,-610.0000) -- (1043.0000,-420.0000) ..
    controls (1086.3333,-445.3333) and (1108.0000,-483.3333) ..
    (1108.0000,-534.0000) -- cycle(963.0000,-490.0000) -- (917.0000,-594.0000) --
    (918.0000,-740.0000) .. controls (902.0000,-750.0000) and (888.0000,-755.0000)
    .. (876.0000,-755.0000) .. controls (834.0000,-755.0000) and
    (813.0000,-724.0000) .. (813.0000,-662.0000) .. controls (813.0000,-658.6667)
    and (813.6667,-627.0000) .. (815.0000,-567.0000) -- (899.0000,-373.0000) ..
    controls (934.3333,-396.3333) and (955.6667,-435.3333) .. (963.0000,-490.0000)
    -- cycle(1368.0000,-490.0000) -- (1346.0000,-743.0000) --
    (1202.0000,-900.0000) .. controls (1176.0000,-870.6667) and
    (1163.0000,-837.3333) .. (1163.0000,-800.0000) .. controls
    (1163.0000,-742.6667) and (1192.6667,-685.6667) .. (1252.0000,-629.0000) ..
    controls (1214.0000,-562.3333) and (1197.0000,-493.6667) ..
    (1201.0000,-423.0000) -- (1151.0000,-425.0000) .. controls
    (1150.3333,-440.3333) and (1150.0000,-452.0000) .. (1150.0000,-460.0000) ..
    controls (1150.0000,-471.3333) and (1151.0000,-484.3333) ..
    (1153.0000,-499.0000) .. controls (1141.0000,-438.3333) and
    (1097.6667,-389.0000) .. (1023.0000,-351.0000) -- (993.0000,-421.0000) ..
    controls (979.0000,-377.0000) and (940.6667,-336.6667) .. (878.0000,-300.0000)
    -- (850.0000,-362.0000) .. controls (819.3333,-324.6667) and
    (784.3333,-297.6667) .. (745.0000,-281.0000) -- (692.0000,-406.0000) ..
    controls (687.3333,-372.0000) and (685.0000,-350.0000) .. (685.0000,-340.0000)
    .. controls (685.0000,-333.3333) and (686.3333,-321.6667) ..
    (689.0000,-305.0000) .. controls (734.3333,-227.6667) and (795.3333,-159.0000)
    .. (872.0000,-99.0000) -- (872.0000,36.0000) .. controls (934.0000,56.6667)
    and (994.6667,67.0000) .. (1054.0000,67.0000) .. controls (1116.6667,67.0000)
    and (1179.0000,55.3333) .. (1241.0000,32.0000) -- (1241.0000,-150.0000) ..
    controls (1272.3333,-224.6667) and (1314.6667,-338.0000) ..
    (1368.0000,-490.0000) -- cycle(825.0000,-416.0000) -- (766.0000,-550.0000) --
    (766.0000,-647.0000) .. controls (716.0000,-647.0000) and (691.0000,-617.6667)
    .. (691.0000,-559.0000) .. controls (691.0000,-555.6667) and
    (691.3333,-541.0000) .. (692.0000,-515.0000) -- (769.0000,-351.0000) ..
    controls (788.3333,-365.6667) and (807.0000,-387.3333) .. (825.0000,-416.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym261E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,-814.0000) ..
    controls (1886.0000,-744.6667) and (1808.3333,-709.0000) ..
    (1653.0000,-707.0000) -- (1293.0000,-703.0000) .. controls
    (1293.0000,-703.0000) and (1281.0000,-700.3333) .. (1257.0000,-695.0000) ..
    controls (1290.3333,-675.0000) and (1307.0000,-646.0000) ..
    (1307.0000,-608.0000) .. controls (1307.0000,-555.3333) and
    (1277.0000,-521.0000) .. (1217.0000,-505.0000) .. controls
    (1224.3333,-486.3333) and (1228.0000,-470.0000) .. (1228.0000,-456.0000) ..
    controls (1228.0000,-392.6667) and (1190.6667,-355.6667) ..
    (1116.0000,-345.0000) .. controls (1117.3333,-337.6667) and
    (1118.0000,-332.3333) .. (1118.0000,-329.0000) .. controls
    (1118.0000,-256.3333) and (1074.0000,-220.0000) .. (986.0000,-220.0000) ..
    controls (986.0000,-220.0000) and (968.3333,-221.0000) .. (933.0000,-223.0000)
    -- (896.0000,-239.0000) .. controls (854.0000,-225.6667) and
    (814.6667,-219.0000) .. (778.0000,-219.0000) .. controls (751.3333,-219.0000)
    and (731.3333,-220.6667) .. (718.0000,-224.0000) .. controls
    (715.3333,-224.6667) and (706.0000,-229.3333) .. (690.0000,-238.0000) ..
    controls (626.0000,-272.6667) and (560.6667,-326.3333) .. (494.0000,-399.0000)
    -- (351.0000,-399.0000) .. controls (319.0000,-475.0000) and
    (303.0000,-551.0000) .. (303.0000,-627.0000) .. controls (303.0000,-713.0000)
    and (320.6667,-793.6667) .. (356.0000,-869.0000) -- (570.0000,-869.0000) ..
    controls (668.6667,-918.3333) and (781.3333,-961.3333) .. (908.0000,-998.0000)
    -- (1183.0000,-973.0000) -- (1224.0000,-935.0000) -- (1633.0000,-926.0000) ..
    controls (1711.6667,-924.0000) and (1764.0000,-920.0000) ..
    (1790.0000,-914.0000) .. controls (1854.0000,-898.0000) and
    (1886.0000,-864.6667) .. (1886.0000,-814.0000) -- cycle(296.0000,-883.0000) ..
    controls (254.0000,-793.6667) and (233.0000,-708.3333) .. (233.0000,-627.0000)
    .. controls (233.0000,-554.3333) and (252.0000,-473.0000) ..
    (290.0000,-383.0000) -- (235.0000,-360.0000) .. controls (193.6667,-458.0000)
    and (173.0000,-547.0000) .. (173.0000,-627.0000) .. controls
    (173.0000,-721.0000) and (196.0000,-815.0000) .. (242.0000,-909.0000) --
    (296.0000,-883.0000) -- cycle(1837.0000,-813.0000) .. controls
    (1837.0000,-852.3333) and (1772.0000,-873.6667) .. (1642.0000,-877.0000) --
    (1276.0000,-886.0000) -- (1392.0000,-780.0000) .. controls
    (1382.6667,-769.3333) and (1374.6667,-761.0000) .. (1368.0000,-755.0000) --
    (1595.0000,-756.0000) .. controls (1756.3333,-756.0000) and
    (1837.0000,-775.0000) .. (1837.0000,-813.0000) -- cycle(1149.0000,-707.0000)
    .. controls (1115.6667,-719.6667) and (1079.3333,-741.3333) ..
    (1040.0000,-772.0000) .. controls (1004.6667,-753.3333) and
    (968.6667,-740.6667) .. (932.0000,-734.0000) .. controls (937.3333,-734.6667)
    and (945.0000,-735.0000) .. (955.0000,-735.0000) .. controls
    (989.6667,-735.0000) and (1024.3333,-725.3333) .. (1059.0000,-706.0000) --
    (1149.0000,-707.0000) -- cycle(1256.0000,-609.0000) .. controls
    (1256.0000,-639.6667) and (1228.6667,-655.0000) .. (1174.0000,-655.0000) --
    (1045.0000,-655.0000) .. controls (1014.3333,-676.3333) and
    (984.3333,-687.0000) .. (955.0000,-687.0000) .. controls (904.3333,-687.0000)
    and (866.3333,-665.3333) .. (841.0000,-622.0000) -- (1031.0000,-545.0000) --
    (1137.0000,-544.0000) .. controls (1216.3333,-544.0000) and
    (1256.0000,-565.6667) .. (1256.0000,-609.0000) -- cycle(1176.0000,-455.0000)
    .. controls (1176.0000,-467.0000) and (1171.0000,-481.0000) ..
    (1161.0000,-497.0000) -- (1015.0000,-496.0000) -- (911.0000,-542.0000) ..
    controls (856.3333,-534.6667) and (817.3333,-513.3333) .. (794.0000,-478.0000)
    -- (988.0000,-394.0000) .. controls (1048.0000,-392.6667) and
    (1079.6667,-392.0000) .. (1083.0000,-392.0000) .. controls
    (1145.0000,-392.0000) and (1176.0000,-413.0000) .. (1176.0000,-455.0000) --
    cycle(1321.0000,-781.0000) -- (1164.0000,-925.0000) -- (911.0000,-947.0000) ..
    controls (853.6667,-930.3333) and (740.3333,-888.0000) .. (571.0000,-820.0000)
    -- (389.0000,-820.0000) .. controls (365.6667,-758.0000) and
    (354.0000,-695.6667) .. (354.0000,-633.0000) .. controls (354.0000,-573.6667)
    and (364.3333,-513.0000) .. (385.0000,-451.0000) -- (520.0000,-451.0000) ..
    controls (580.0000,-374.3333) and (648.6667,-313.3333) .. (726.0000,-268.0000)
    .. controls (742.6667,-265.3333) and (754.3333,-264.0000) ..
    (761.0000,-264.0000) .. controls (771.0000,-264.0000) and (793.0000,-266.3333)
    .. (827.0000,-271.0000) -- (702.0000,-324.0000) .. controls
    (718.6667,-363.3333) and (745.6667,-398.3333) .. (783.0000,-429.0000) --
    (721.0000,-457.0000) .. controls (757.6667,-519.6667) and (798.0000,-558.0000)
    .. (842.0000,-572.0000) -- (772.0000,-602.0000) .. controls
    (810.0000,-676.6667) and (859.3333,-720.0000) .. (920.0000,-732.0000) ..
    controls (905.3333,-730.0000) and (892.3333,-729.0000) .. (881.0000,-729.0000)
    .. controls (873.0000,-729.0000) and (861.3333,-729.3333) ..
    (846.0000,-730.0000) -- (844.0000,-780.0000) .. controls (854.6667,-779.3333)
    and (865.3333,-779.0000) .. (876.0000,-779.0000) .. controls
    (931.3333,-779.0000) and (989.3333,-796.3333) .. (1050.0000,-831.0000) ..
    controls (1106.6667,-771.6667) and (1163.6667,-742.0000) ..
    (1221.0000,-742.0000) .. controls (1258.3333,-742.0000) and
    (1291.6667,-755.0000) .. (1321.0000,-781.0000) -- cycle(1068.0000,-345.0000)
    -- (971.0000,-345.0000) -- (837.0000,-404.0000) .. controls
    (808.3333,-386.0000) and (786.6667,-367.3333) .. (772.0000,-348.0000) --
    (936.0000,-271.0000) .. controls (962.0000,-270.3333) and (976.6667,-270.0000)
    .. (980.0000,-270.0000) .. controls (1038.6667,-270.0000) and
    (1068.0000,-295.0000) .. (1068.0000,-345.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym261F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1732.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1278.0000,-1403.0000) --
    (1255.0000,-1348.0000) .. controls (1165.0000,-1386.0000) and
    (1083.6667,-1405.0000) .. (1011.0000,-1405.0000) .. controls
    (929.6667,-1405.0000) and (844.3333,-1384.0000) .. (755.0000,-1342.0000) --
    (729.0000,-1396.0000) .. controls (823.0000,-1442.0000) and
    (917.0000,-1465.0000) .. (1011.0000,-1465.0000) .. controls
    (1091.0000,-1465.0000) and (1180.0000,-1444.3333) .. (1278.0000,-1403.0000) --
    cycle(1419.0000,-860.0000) .. controls (1419.0000,-823.3333) and
    (1412.3333,-784.0000) .. (1399.0000,-742.0000) -- (1415.0000,-705.0000) ..
    controls (1417.0000,-669.6667) and (1418.0000,-652.0000) ..
    (1418.0000,-652.0000) .. controls (1418.0000,-564.0000) and
    (1384.3333,-520.0000) .. (1317.0000,-520.0000) .. controls
    (1309.0000,-520.0000) and (1301.0000,-520.6667) .. (1293.0000,-522.0000) ..
    controls (1282.3333,-447.3333) and (1245.3333,-410.0000) ..
    (1182.0000,-410.0000) .. controls (1168.0000,-410.0000) and
    (1151.6667,-413.6667) .. (1133.0000,-421.0000) .. controls
    (1117.0000,-361.0000) and (1082.6667,-331.0000) .. (1030.0000,-331.0000) ..
    controls (992.0000,-331.0000) and (963.0000,-347.6667) .. (943.0000,-381.0000)
    .. controls (940.3333,-369.6667) and (937.6667,-357.6667) ..
    (935.0000,-345.0000) -- (931.0000,15.0000) .. controls (929.0000,170.3333) and
    (893.3333,248.0000) .. (824.0000,248.0000) .. controls (773.3333,248.0000) and
    (740.0000,216.0000) .. (724.0000,152.0000) .. controls (718.0000,126.0000) and
    (714.0000,73.6667) .. (712.0000,-5.0000) -- (703.0000,-414.0000) --
    (665.0000,-455.0000) -- (640.0000,-730.0000) .. controls (676.6667,-856.6667)
    and (719.6667,-969.3333) .. (769.0000,-1068.0000) -- (769.0000,-1282.0000) ..
    controls (844.3333,-1317.3333) and (925.0000,-1335.0000) ..
    (1011.0000,-1335.0000) .. controls (1087.0000,-1335.0000) and
    (1163.0000,-1319.0000) .. (1239.0000,-1287.0000) -- (1239.0000,-1144.0000) ..
    controls (1311.6667,-1077.3333) and (1365.3333,-1012.0000) ..
    (1400.0000,-948.0000) .. controls (1404.0000,-941.3333) and
    (1408.6667,-932.0000) .. (1414.0000,-920.0000) .. controls
    (1417.3333,-906.6667) and (1419.0000,-886.6667) .. (1419.0000,-860.0000) --
    cycle(1368.0000,-658.0000) .. controls (1368.0000,-661.3333) and
    (1367.6667,-676.0000) .. (1367.0000,-702.0000) -- (1290.0000,-866.0000) ..
    controls (1270.6667,-851.3333) and (1252.0000,-829.6667) ..
    (1234.0000,-801.0000) -- (1293.0000,-667.0000) -- (1293.0000,-570.0000) ..
    controls (1343.0000,-570.0000) and (1368.0000,-599.3333) ..
    (1368.0000,-658.0000) -- cycle(1374.0000,-877.0000) .. controls
    (1374.0000,-883.6667) and (1372.6667,-895.3333) .. (1370.0000,-912.0000) ..
    controls (1324.6667,-989.3333) and (1263.6667,-1058.0000) ..
    (1187.0000,-1118.0000) -- (1187.0000,-1253.0000) .. controls
    (1125.0000,-1273.6667) and (1064.3333,-1284.0000) .. (1005.0000,-1284.0000) ..
    controls (942.3333,-1284.0000) and (880.0000,-1272.3333) ..
    (818.0000,-1249.0000) -- (818.0000,-1067.0000) .. controls
    (786.6667,-992.3333) and (744.3333,-879.0000) .. (691.0000,-727.0000) --
    (713.0000,-474.0000) -- (857.0000,-317.0000) .. controls (883.0000,-346.3333)
    and (896.0000,-379.6667) .. (896.0000,-417.0000) .. controls
    (896.0000,-474.3333) and (866.3333,-531.3333) .. (807.0000,-588.0000) ..
    controls (845.0000,-654.6667) and (862.0000,-723.3333) .. (858.0000,-794.0000)
    -- (908.0000,-792.0000) .. controls (908.6667,-776.6667) and
    (909.0000,-765.0000) .. (909.0000,-757.0000) .. controls (909.0000,-745.6667)
    and (908.0000,-732.6667) .. (906.0000,-718.0000) .. controls
    (917.3333,-778.6667) and (960.6667,-828.0000) .. (1036.0000,-866.0000) --
    (1066.0000,-796.0000) .. controls (1080.0000,-840.0000) and
    (1118.3333,-880.3333) .. (1181.0000,-917.0000) -- (1209.0000,-855.0000) ..
    controls (1239.6667,-892.3333) and (1274.6667,-919.3333) ..
    (1314.0000,-936.0000) -- (1367.0000,-811.0000) .. controls
    (1371.6667,-845.0000) and (1374.0000,-867.0000) .. (1374.0000,-877.0000) --
    cycle(1246.0000,-555.0000) .. controls (1246.0000,-558.3333) and
    (1245.3333,-590.0000) .. (1244.0000,-650.0000) -- (1160.0000,-844.0000) ..
    controls (1124.6667,-820.6667) and (1103.3333,-781.6667) ..
    (1096.0000,-727.0000) -- (1142.0000,-623.0000) -- (1141.0000,-477.0000) ..
    controls (1157.0000,-467.0000) and (1171.0000,-462.0000) ..
    (1183.0000,-462.0000) .. controls (1225.0000,-462.0000) and
    (1246.0000,-493.0000) .. (1246.0000,-555.0000) -- cycle(1094.0000,-501.0000)
    .. controls (1094.0000,-501.0000) and (1093.6667,-536.3333) ..
    (1093.0000,-607.0000) -- (1016.0000,-797.0000) .. controls
    (972.6667,-771.6667) and (951.0000,-733.6667) .. (951.0000,-683.0000) ..
    controls (951.0000,-653.6667) and (961.6667,-623.6667) .. (983.0000,-593.0000)
    -- (983.0000,-464.0000) .. controls (983.0000,-409.3333) and
    (998.3333,-382.0000) .. (1029.0000,-382.0000) .. controls
    (1072.3333,-382.0000) and (1094.0000,-421.6667) .. (1094.0000,-501.0000) --
    cycle(932.0000,-579.0000) .. controls (912.6667,-613.6667) and
    (903.0000,-648.3333) .. (903.0000,-683.0000) .. controls (903.0000,-693.0000)
    and (903.3333,-700.6667) .. (904.0000,-706.0000) .. controls
    (897.3333,-669.3333) and (884.6667,-633.3333) .. (866.0000,-598.0000) ..
    controls (896.6667,-558.6667) and (918.3333,-522.3333) .. (931.0000,-489.0000)
    -- (932.0000,-579.0000) -- cycle(883.0000,-270.0000) .. controls
    (877.0000,-263.3333) and (868.6667,-255.3333) .. (858.0000,-246.0000) --
    (752.0000,-362.0000) -- (761.0000,4.0000) .. controls (764.3333,134.0000) and
    (785.6667,199.0000) .. (825.0000,199.0000) .. controls (863.0000,199.0000) and
    (882.0000,118.3333) .. (882.0000,-43.0000) .. controls (882.0000,-42.3333) and
    (882.3333,-118.0000) .. (883.0000,-270.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2620.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1209.0000,-1184.0000) ..
    controls (1209.0000,-1119.3333) and (1195.6667,-1059.0000) ..
    (1169.0000,-1003.0000) .. controls (1138.3333,-937.6667) and
    (1120.3333,-886.6667) .. (1115.0000,-850.0000) -- (1100.0000,-743.0000) ..
    controls (1098.6667,-734.3333) and (1094.0000,-728.0000) ..
    (1086.0000,-724.0000) -- (919.0000,-644.0000) .. controls (914.3333,-631.3333)
    and (907.3333,-612.6667) .. (898.0000,-588.0000) .. controls
    (893.3333,-576.6667) and (870.3333,-566.6667) .. (829.0000,-558.0000) ..
    controls (796.3333,-551.3333) and (769.3333,-548.0000) .. (748.0000,-548.0000)
    .. controls (682.6667,-548.0000) and (636.3333,-556.6667) ..
    (609.0000,-574.0000) .. controls (592.3333,-584.6667) and (580.0000,-608.0000)
    .. (572.0000,-644.0000) -- (405.0000,-724.0000) .. controls
    (398.3333,-727.3333) and (393.6667,-733.6667) .. (391.0000,-743.0000) ..
    controls (390.3333,-746.3333) and (387.3333,-765.6667) .. (382.0000,-801.0000)
    .. controls (375.3333,-847.6667) and (356.0000,-900.6667) ..
    (324.0000,-960.0000) .. controls (296.6667,-1010.6667) and
    (283.0000,-1085.3333) .. (283.0000,-1184.0000) .. controls
    (283.0000,-1311.3333) and (329.3333,-1412.0000) .. (422.0000,-1486.0000) ..
    controls (508.0000,-1555.3333) and (616.0000,-1590.0000) ..
    (746.0000,-1590.0000) .. controls (876.0000,-1590.0000) and
    (984.0000,-1555.3333) .. (1070.0000,-1486.0000) .. controls
    (1162.6667,-1412.0000) and (1209.0000,-1311.3333) .. (1209.0000,-1184.0000) --
    cycle(1031.0000,-601.0000) -- (1018.0000,-551.0000) .. controls
    (1006.0000,-504.3333) and (994.6667,-474.6667) .. (984.0000,-462.0000) ..
    controls (981.3333,-458.6667) and (955.6667,-437.3333) .. (907.0000,-398.0000)
    .. controls (872.3333,-340.0000) and (817.6667,-311.0000) ..
    (743.0000,-311.0000) .. controls (685.0000,-311.0000) and (639.6667,-328.3333)
    .. (607.0000,-363.0000) .. controls (601.0000,-371.0000) and
    (591.6667,-382.6667) .. (579.0000,-398.0000) .. controls (561.0000,-412.0000)
    and (534.3333,-433.6667) .. (499.0000,-463.0000) .. controls
    (494.3333,-467.0000) and (485.6667,-489.3333) .. (473.0000,-530.0000) ..
    controls (460.3333,-570.6667) and (454.0000,-595.3333) .. (454.0000,-604.0000)
    .. controls (454.0000,-616.0000) and (464.0000,-626.0000) ..
    (484.0000,-634.0000) .. controls (499.3333,-640.6667) and (514.3333,-644.0000)
    .. (529.0000,-644.0000) .. controls (537.0000,-644.0000) and
    (551.6667,-626.6667) .. (573.0000,-592.0000) .. controls (595.6667,-553.3333)
    and (612.3333,-530.6667) .. (623.0000,-524.0000) .. controls
    (643.6667,-511.3333) and (690.6667,-505.0000) .. (764.0000,-505.0000) ..
    controls (802.6667,-505.0000) and (831.0000,-508.6667) .. (849.0000,-516.0000)
    .. controls (872.3333,-526.0000) and (892.3333,-546.3333) ..
    (909.0000,-577.0000) .. controls (915.6667,-591.6667) and (922.3333,-606.6667)
    .. (929.0000,-622.0000) .. controls (938.3333,-636.6667) and
    (951.3333,-644.0000) .. (968.0000,-644.0000) .. controls (1010.0000,-644.0000)
    and (1031.0000,-629.6667) .. (1031.0000,-601.0000) --
    cycle(1400.0000,255.0000) .. controls (1400.0000,307.0000) and
    (1355.3333,341.0000) .. (1266.0000,357.0000) .. controls (1226.0000,405.6667)
    and (1190.0000,430.0000) .. (1158.0000,430.0000) .. controls
    (1128.0000,430.0000) and (1101.3333,409.0000) .. (1078.0000,367.0000) ..
    controls (1071.3333,355.0000) and (1057.0000,320.6667) .. (1035.0000,264.0000)
    .. controls (926.3333,174.0000) and (828.3333,105.0000) .. (741.0000,57.0000)
    .. controls (635.6667,118.3333) and (537.3333,190.6667) .. (446.0000,274.0000)
    .. controls (430.0000,378.0000) and (394.0000,430.0000) .. (338.0000,430.0000)
    .. controls (302.6667,430.0000) and (266.3333,403.0000) .. (229.0000,349.0000)
    .. controls (136.3333,346.3333) and (90.0000,314.3333) .. (90.0000,253.0000)
    .. controls (90.0000,200.3333) and (123.0000,162.3333) .. (189.0000,139.0000)
    .. controls (213.6667,130.3333) and (268.3333,119.6667) .. (353.0000,107.0000)
    .. controls (422.3333,55.6667) and (497.3333,7.3333) .. (578.0000,-38.0000) ..
    controls (466.6667,-92.0000) and (373.0000,-126.6667) .. (297.0000,-142.0000)
    .. controls (255.0000,-106.0000) and (217.3333,-88.0000) ..
    (184.0000,-88.0000) .. controls (122.6667,-88.0000) and (92.0000,-114.6667) ..
    (92.0000,-168.0000) .. controls (92.0000,-189.3333) and (109.6667,-223.6667)
    .. (145.0000,-271.0000) .. controls (137.6667,-302.3333) and
    (134.0000,-326.6667) .. (134.0000,-344.0000) .. controls (134.0000,-410.6667)
    and (162.0000,-444.0000) .. (218.0000,-444.0000) .. controls
    (264.0000,-444.0000) and (331.3333,-391.6667) .. (420.0000,-287.0000) ..
    controls (511.3333,-253.6667) and (621.3333,-204.0000) .. (750.0000,-138.0000)
    .. controls (822.6667,-177.3333) and (930.6667,-227.0000) ..
    (1074.0000,-287.0000) .. controls (1173.3333,-389.6667) and
    (1241.0000,-441.0000) .. (1277.0000,-441.0000) .. controls
    (1329.0000,-441.0000) and (1355.0000,-410.0000) .. (1355.0000,-348.0000) ..
    controls (1355.0000,-331.3333) and (1352.3333,-306.3333) ..
    (1347.0000,-273.0000) .. controls (1381.6667,-227.6667) and
    (1399.0000,-191.3333) .. (1399.0000,-164.0000) .. controls
    (1399.0000,-109.3333) and (1370.6667,-82.0000) .. (1314.0000,-82.0000) ..
    controls (1292.0000,-82.0000) and (1249.3333,-102.3333) ..
    (1186.0000,-143.0000) .. controls (1118.6667,-129.0000) and
    (1027.3333,-93.6667) .. (912.0000,-37.0000) .. controls (966.0000,-3.0000) and
    (1047.3333,47.3333) .. (1156.0000,114.0000) .. controls (1318.6667,133.3333)
    and (1400.0000,180.3333) .. (1400.0000,255.0000) --
    cycle(1158.0000,-1184.0000) .. controls (1158.0000,-1296.6667) and
    (1116.6667,-1385.3333) .. (1034.0000,-1450.0000) .. controls
    (958.0000,-1509.3333) and (862.0000,-1539.0000) .. (746.0000,-1539.0000) ..
    controls (630.0000,-1539.0000) and (534.0000,-1509.3333) ..
    (458.0000,-1450.0000) .. controls (375.3333,-1385.3333) and
    (334.0000,-1296.6667) .. (334.0000,-1184.0000) .. controls
    (334.0000,-1110.0000) and (347.3333,-1042.3333) .. (374.0000,-981.0000) ..
    controls (406.6667,-906.3333) and (426.0000,-848.6667) .. (432.0000,-808.0000)
    .. controls (433.3333,-798.6667) and (435.3333,-784.3333) ..
    (438.0000,-765.0000) -- (616.0000,-679.0000) .. controls (618.6667,-664.3333)
    and (625.3333,-643.6667) .. (636.0000,-617.0000) .. controls
    (662.0000,-605.0000) and (699.3333,-599.0000) .. (748.0000,-599.0000) ..
    controls (786.6667,-599.0000) and (822.3333,-605.3333) .. (855.0000,-618.0000)
    .. controls (860.3333,-632.0000) and (868.0000,-653.0000) ..
    (878.0000,-681.0000) -- (1051.0000,-764.0000) .. controls
    (1065.0000,-865.3333) and (1089.0000,-952.3333) .. (1123.0000,-1025.0000) ..
    controls (1146.3333,-1075.0000) and (1158.0000,-1128.0000) ..
    (1158.0000,-1184.0000) -- cycle(976.0000,-592.0000) -- (972.0000,-593.0000) ..
    controls (968.0000,-583.6667) and (962.0000,-570.3333) .. (954.0000,-553.0000)
    .. controls (918.6667,-487.0000) and (855.3333,-454.0000) ..
    (764.0000,-454.0000) .. controls (682.0000,-454.0000) and (630.3333,-460.0000)
    .. (609.0000,-472.0000) .. controls (590.3333,-482.6667) and
    (558.3333,-522.0000) .. (513.0000,-590.0000) -- (509.0000,-589.0000) ..
    controls (518.3333,-554.3333) and (528.3333,-523.3333) .. (539.0000,-496.0000)
    .. controls (586.3333,-456.0000) and (621.0000,-423.6667) ..
    (643.0000,-399.0000) .. controls (665.0000,-374.3333) and (698.3333,-362.0000)
    .. (743.0000,-362.0000) .. controls (799.0000,-362.0000) and
    (840.6667,-385.3333) .. (868.0000,-432.0000) .. controls (917.3333,-472.0000)
    and (942.6667,-493.0000) .. (944.0000,-495.0000) .. controls
    (950.6667,-504.3333) and (961.3333,-536.6667) .. (976.0000,-592.0000) --
    cycle(1349.0000,255.0000) .. controls (1349.0000,210.3333) and
    (1279.0000,179.6667) .. (1139.0000,163.0000) .. controls (1065.0000,117.0000)
    and (953.3333,49.0000) .. (804.0000,-41.0000) .. controls (895.3333,-85.6667)
    and (959.0000,-115.6667) .. (995.0000,-131.0000) .. controls
    (1067.6667,-162.3333) and (1134.6667,-184.3333) .. (1196.0000,-197.0000) ..
    controls (1262.0000,-154.3333) and (1301.3333,-133.0000) ..
    (1314.0000,-133.0000) .. controls (1336.6667,-133.0000) and
    (1348.0000,-143.3333) .. (1348.0000,-164.0000) .. controls
    (1348.0000,-180.6667) and (1329.6667,-212.3333) .. (1293.0000,-259.0000) ..
    controls (1300.3333,-303.0000) and (1304.0000,-332.6667) ..
    (1304.0000,-348.0000) .. controls (1304.0000,-376.6667) and
    (1293.3333,-390.0000) .. (1272.0000,-388.0000) .. controls
    (1240.0000,-375.3333) and (1183.6667,-327.3333) .. (1103.0000,-244.0000) ..
    controls (959.6667,-184.0000) and (842.3333,-129.3333) .. (751.0000,-80.0000)
    .. controls (605.6667,-154.6667) and (485.3333,-209.3333) ..
    (390.0000,-244.0000) .. controls (306.0000,-343.3333) and (248.6667,-393.0000)
    .. (218.0000,-393.0000) .. controls (196.0000,-393.0000) and
    (185.0000,-376.6667) .. (185.0000,-344.0000) .. controls (185.0000,-328.6667)
    and (190.0000,-300.3333) .. (200.0000,-259.0000) .. controls
    (162.0000,-209.0000) and (143.0000,-178.6667) .. (143.0000,-168.0000) ..
    controls (143.0000,-148.6667) and (156.6667,-139.0000) .. (184.0000,-139.0000)
    .. controls (205.3333,-139.0000) and (238.3333,-158.3333) ..
    (283.0000,-197.0000) .. controls (378.3333,-177.6667) and (513.3333,-125.6667)
    .. (688.0000,-41.0000) .. controls (552.0000,35.6667) and (447.0000,101.3333)
    .. (373.0000,156.0000) .. controls (294.3333,167.3333) and (248.6667,174.6667)
    .. (236.0000,178.0000) .. controls (172.6667,194.6667) and (141.0000,219.6667)
    .. (141.0000,253.0000) .. controls (141.0000,282.3333) and (179.3333,297.6667)
    .. (256.0000,299.0000) .. controls (292.0000,352.3333) and (319.3333,379.0000)
    .. (338.0000,379.0000) .. controls (365.3333,379.0000) and (385.3333,335.6667)
    .. (398.0000,249.0000) .. controls (502.6667,153.0000) and (616.6667,69.3333)
    .. (740.0000,-2.0000) .. controls (847.3333,57.3333) and (960.0000,135.6667)
    .. (1078.0000,233.0000) .. controls (1115.3333,330.3333) and
    (1142.0000,379.0000) .. (1158.0000,379.0000) .. controls (1174.6667,379.0000)
    and (1201.6667,356.0000) .. (1239.0000,310.0000) .. controls
    (1312.3333,297.3333) and (1349.0000,279.0000) .. (1349.0000,255.0000) --
    cycle(1052.0000,-987.0000) .. controls (1052.0000,-891.6667) and
    (1013.0000,-844.0000) .. (935.0000,-844.0000) .. controls (856.3333,-844.0000)
    and (817.0000,-888.6667) .. (817.0000,-978.0000) .. controls
    (817.0000,-1064.0000) and (857.3333,-1107.0000) .. (938.0000,-1107.0000) ..
    controls (1014.0000,-1107.0000) and (1052.0000,-1067.0000) ..
    (1052.0000,-987.0000) -- cycle(849.0000,-756.0000) .. controls
    (849.0000,-711.3333) and (825.0000,-689.0000) .. (777.0000,-689.0000) ..
    controls (767.6667,-689.0000) and (757.6667,-691.3333) .. (747.0000,-696.0000)
    .. controls (736.3333,-691.3333) and (726.0000,-689.0000) ..
    (716.0000,-689.0000) .. controls (668.6667,-689.0000) and (645.0000,-711.0000)
    .. (645.0000,-755.0000) .. controls (645.0000,-772.3333) and
    (657.3333,-795.6667) .. (682.0000,-825.0000) .. controls (684.0000,-827.6667)
    and (698.3333,-848.6667) .. (725.0000,-888.0000) .. controls
    (731.6667,-898.0000) and (739.0000,-903.0000) .. (747.0000,-903.0000) ..
    controls (755.0000,-903.0000) and (762.3333,-898.0000) .. (769.0000,-888.0000)
    .. controls (777.6667,-873.3333) and (792.0000,-852.3333) ..
    (812.0000,-825.0000) .. controls (836.6667,-795.6667) and (849.0000,-772.6667)
    .. (849.0000,-756.0000) -- cycle(681.0000,-987.0000) .. controls
    (681.0000,-891.6667) and (641.6667,-844.0000) .. (563.0000,-844.0000) ..
    controls (485.6667,-844.0000) and (447.0000,-888.6667) .. (447.0000,-978.0000)
    .. controls (447.0000,-1064.0000) and (486.6667,-1107.0000) ..
    (566.0000,-1107.0000) .. controls (642.6667,-1107.0000) and
    (681.0000,-1067.0000) .. (681.0000,-987.0000) -- cycle(797.0000,-758.0000) ..
    controls (797.0000,-752.0000) and (780.3333,-775.3333) .. (747.0000,-828.0000)
    .. controls (713.0000,-776.0000) and (696.0000,-751.6667) ..
    (696.0000,-755.0000) .. controls (696.0000,-745.0000) and (702.6667,-740.0000)
    .. (716.0000,-740.0000) .. controls (719.3333,-740.0000) and
    (729.6667,-744.0000) .. (747.0000,-752.0000) .. controls (762.3333,-744.0000)
    and (772.3333,-740.0000) .. (777.0000,-740.0000) .. controls
    (790.3333,-740.0000) and (797.0000,-746.0000) .. (797.0000,-758.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2621.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1886.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1270.0000,-62.0000) .. controls
    (1270.0000,-20.6667) and (1249.3333,-0.0000) .. (1208.0000,0.0000) --
    (366.0000,0.0000) .. controls (292.0000,0.0000) and (230.3333,-14.6667) ..
    (181.0000,-44.0000) .. controls (121.0000,-80.0000) and (91.0000,-132.3333) ..
    (91.0000,-201.0000) .. controls (91.0000,-271.0000) and (123.3333,-338.6667)
    .. (188.0000,-404.0000) -- (1013.0000,-1237.0000) .. controls
    (1044.3333,-1268.3333) and (1060.0000,-1296.3333) .. (1060.0000,-1321.0000) ..
    controls (1060.0000,-1344.3333) and (1045.6667,-1363.6667) ..
    (1017.0000,-1379.0000) .. controls (993.0000,-1391.6667) and
    (968.3333,-1398.0000) .. (943.0000,-1398.0000) -- (285.0000,-1398.0000) ..
    controls (338.3333,-1341.3333) and (390.0000,-1265.6667) ..
    (440.0000,-1171.0000) .. controls (496.0000,-1065.0000) and
    (524.0000,-979.6667) .. (524.0000,-915.0000) .. controls (524.0000,-873.0000)
    and (503.3333,-852.0000) .. (462.0000,-852.0000) .. controls
    (436.6667,-852.0000) and (419.3333,-861.3333) .. (410.0000,-880.0000) ..
    controls (404.6667,-900.0000) and (399.3333,-920.0000) .. (394.0000,-940.0000)
    .. controls (360.6667,-1058.6667) and (321.6667,-1148.6667) ..
    (277.0000,-1210.0000) .. controls (249.6667,-1247.3333) and
    (182.0000,-1316.3333) .. (74.0000,-1417.0000) .. controls (58.0000,-1432.3333)
    and (50.0000,-1448.6667) .. (50.0000,-1466.0000) .. controls
    (50.0000,-1504.6667) and (73.0000,-1524.0000) .. (119.0000,-1524.0000) --
    (943.0000,-1524.0000) .. controls (1004.3333,-1524.0000) and
    (1059.0000,-1506.0000) .. (1107.0000,-1470.0000) .. controls
    (1158.3333,-1430.0000) and (1184.0000,-1380.3333) .. (1184.0000,-1321.0000) ..
    controls (1184.0000,-1262.3333) and (1156.3333,-1205.0000) ..
    (1101.0000,-1149.0000) -- (276.0000,-315.0000) .. controls
    (235.3333,-273.6667) and (215.0000,-235.6667) .. (215.0000,-201.0000) ..
    controls (215.0000,-150.3333) and (265.3333,-125.0000) .. (366.0000,-125.0000)
    -- (1208.0000,-125.0000) .. controls (1249.3333,-125.0000) and
    (1270.0000,-104.0000) .. (1270.0000,-62.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2622.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1848.0000,-582.0000) -- (1198.0000,-582.0000) .. controls
    (1198.0000,-651.3333) and (1169.3333,-702.0000) .. (1112.0000,-734.0000) --
    (1437.0000,-1297.0000) .. controls (1562.3333,-1225.0000) and
    (1661.6667,-1126.6667) .. (1735.0000,-1002.0000) .. controls
    (1810.3333,-873.3333) and (1848.0000,-733.3333) .. (1848.0000,-582.0000) --
    cycle(1148.0000,-582.0000) .. controls (1148.0000,-546.0000) and
    (1136.3333,-516.3333) .. (1113.0000,-493.0000) .. controls
    (1089.6667,-469.6667) and (1060.0000,-458.0000) .. (1024.0000,-458.0000) ..
    controls (988.0000,-458.0000) and (958.3333,-469.6667) .. (935.0000,-493.0000)
    .. controls (911.6667,-516.3333) and (900.0000,-546.0000) ..
    (900.0000,-582.0000) .. controls (900.0000,-618.0000) and (911.6667,-647.6667)
    .. (935.0000,-671.0000) .. controls (958.3333,-694.3333) and
    (988.0000,-706.0000) .. (1024.0000,-706.0000) .. controls
    (1060.0000,-706.0000) and (1089.6667,-694.3333) .. (1113.0000,-671.0000) ..
    controls (1136.3333,-647.6667) and (1148.0000,-618.0000) ..
    (1148.0000,-582.0000) -- cycle(936.0000,-734.0000) .. controls
    (878.6667,-702.0000) and (850.0000,-651.3333) .. (850.0000,-582.0000) --
    (200.0000,-582.0000) .. controls (200.0000,-733.3333) and (237.6667,-873.3333)
    .. (313.0000,-1002.0000) .. controls (386.3333,-1126.6667) and
    (485.6667,-1225.0000) .. (611.0000,-1297.0000) -- (936.0000,-734.0000) --
    cycle(1437.0000,133.0000) .. controls (1310.3333,205.6667) and
    (1172.6667,242.0000) .. (1024.0000,242.0000) .. controls (875.3333,242.0000)
    and (737.6667,205.6667) .. (611.0000,133.0000) -- (936.0000,-430.0000) ..
    controls (962.0000,-415.3333) and (991.3333,-408.0000) ..
    (1024.0000,-408.0000) .. controls (1055.3333,-408.0000) and
    (1084.3333,-415.3333) .. (1111.0000,-430.0000) -- (1437.0000,133.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2623.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1809.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1955.0000,-311.0000) ..
    controls (1923.6667,-411.6667) and (1872.6667,-497.0000) ..
    (1802.0000,-567.0000) .. controls (1722.0000,-646.3333) and
    (1633.3333,-686.0000) .. (1536.0000,-686.0000) .. controls
    (1475.3333,-686.0000) and (1415.0000,-670.3333) .. (1355.0000,-639.0000) ..
    controls (1295.0000,-607.6667) and (1247.0000,-567.3333) ..
    (1211.0000,-518.0000) -- (1140.0000,-555.0000) .. controls
    (1142.0000,-564.3333) and (1143.0000,-573.3333) .. (1143.0000,-582.0000) ..
    controls (1143.0000,-643.3333) and (1114.6667,-681.6667) ..
    (1058.0000,-697.0000) -- (1061.0000,-777.0000) .. controls
    (1161.0000,-789.6667) and (1244.0000,-830.3333) .. (1310.0000,-899.0000) ..
    controls (1378.6667,-970.3333) and (1413.0000,-1055.3333) ..
    (1413.0000,-1154.0000) .. controls (1413.0000,-1287.3333) and
    (1360.0000,-1411.0000) .. (1254.0000,-1525.0000) .. controls
    (1332.0000,-1474.3333) and (1397.3333,-1406.6667) .. (1450.0000,-1322.0000) ..
    controls (1506.0000,-1231.3333) and (1534.0000,-1142.0000) ..
    (1534.0000,-1054.0000) .. controls (1534.0000,-978.6667) and
    (1511.6667,-907.0000) .. (1467.0000,-839.0000) .. controls
    (1477.6667,-839.6667) and (1486.6667,-840.0000) .. (1494.0000,-840.0000) ..
    controls (1622.0000,-840.0000) and (1731.3333,-782.6667) ..
    (1822.0000,-668.0000) .. controls (1904.0000,-563.3333) and
    (1948.3333,-444.3333) .. (1955.0000,-311.0000) -- cycle(1254.0000,-948.0000)
    .. controls (1234.0000,-927.3333) and (1210.3333,-910.0000) ..
    (1183.0000,-896.0000) .. controls (1133.0000,-920.6667) and
    (1080.0000,-933.0000) .. (1024.0000,-933.0000) .. controls
    (968.0000,-933.0000) and (915.0000,-920.6667) .. (865.0000,-896.0000) ..
    controls (837.6667,-910.0000) and (814.0000,-927.3333) .. (794.0000,-948.0000)
    .. controls (864.0000,-991.3333) and (940.6667,-1013.0000) ..
    (1024.0000,-1013.0000) .. controls (1107.3333,-1013.0000) and
    (1184.0000,-991.3333) .. (1254.0000,-948.0000) -- cycle(1455.0000,-594.0000)
    .. controls (1455.0000,-414.0000) and (1380.6667,-283.6667) ..
    (1232.0000,-203.0000) .. controls (1225.3333,-229.6667) and
    (1221.3333,-258.3333) .. (1220.0000,-289.0000) .. controls
    (1317.3333,-353.6667) and (1369.0000,-445.3333) .. (1375.0000,-564.0000) ..
    controls (1401.6667,-580.6667) and (1428.3333,-592.6667) ..
    (1455.0000,-600.0000) -- (1455.0000,-594.0000) -- cycle(990.0000,-697.0000) ..
    controls (933.3333,-681.6667) and (905.0000,-643.3333) .. (905.0000,-582.0000)
    .. controls (905.0000,-573.3333) and (906.0000,-564.3333) ..
    (908.0000,-555.0000) -- (837.0000,-518.0000) .. controls (801.0000,-567.3333)
    and (753.0000,-607.6667) .. (693.0000,-639.0000) .. controls
    (633.0000,-670.3333) and (572.6667,-686.0000) .. (512.0000,-686.0000) ..
    controls (414.6667,-686.0000) and (326.0000,-646.3333) .. (246.0000,-567.0000)
    .. controls (175.3333,-497.0000) and (124.3333,-411.6667) ..
    (93.0000,-311.0000) .. controls (99.6667,-450.3333) and (147.0000,-572.6667)
    .. (235.0000,-678.0000) .. controls (331.0000,-793.3333) and
    (446.3333,-847.0000) .. (581.0000,-839.0000) .. controls (536.3333,-907.0000)
    and (514.0000,-978.6667) .. (514.0000,-1054.0000) .. controls
    (514.0000,-1142.0000) and (542.0000,-1231.3333) .. (598.0000,-1322.0000) ..
    controls (650.6667,-1406.6667) and (716.0000,-1474.3333) ..
    (794.0000,-1525.0000) .. controls (688.0000,-1411.0000) and
    (635.0000,-1287.3333) .. (635.0000,-1154.0000) .. controls
    (635.0000,-1055.3333) and (669.3333,-970.3333) .. (738.0000,-899.0000) ..
    controls (804.0000,-830.3333) and (887.0000,-789.6667) .. (987.0000,-777.0000)
    -- (990.0000,-697.0000) -- cycle(1725.0000,87.0000) .. controls
    (1637.0000,132.3333) and (1541.3333,155.0000) .. (1438.0000,155.0000) ..
    controls (1237.3333,155.0000) and (1099.3333,79.6667) .. (1024.0000,-71.0000)
    .. controls (948.6667,79.6667) and (810.6667,155.0000) .. (610.0000,155.0000)
    .. controls (506.6667,155.0000) and (411.0000,132.3333) .. (323.0000,87.0000)
    .. controls (373.0000,98.3333) and (423.0000,104.0000) .. (473.0000,104.0000)
    .. controls (591.6667,104.0000) and (692.6667,71.0000) .. (776.0000,5.0000) ..
    controls (864.0000,-65.0000) and (908.0000,-168.6667) .. (908.0000,-306.0000)
    .. controls (908.0000,-351.3333) and (896.6667,-400.6667) ..
    (874.0000,-454.0000) -- (940.0000,-495.0000) .. controls (962.6667,-473.6667)
    and (990.6667,-463.0000) .. (1024.0000,-463.0000) .. controls
    (1057.3333,-463.0000) and (1085.3333,-473.6667) .. (1108.0000,-495.0000) --
    (1174.0000,-454.0000) .. controls (1151.3333,-400.6667) and
    (1140.0000,-351.3333) .. (1140.0000,-306.0000) .. controls
    (1140.0000,-168.6667) and (1184.0000,-65.0000) .. (1272.0000,5.0000) ..
    controls (1355.3333,71.0000) and (1456.3333,104.0000) .. (1575.0000,104.0000)
    .. controls (1625.0000,104.0000) and (1675.0000,98.3333) ..
    (1725.0000,87.0000) -- cycle(828.0000,-289.0000) .. controls
    (826.6667,-260.3333) and (822.3333,-231.6667) .. (815.0000,-203.0000) ..
    controls (667.0000,-283.6667) and (593.0000,-416.0000) .. (593.0000,-600.0000)
    .. controls (620.3333,-592.6667) and (647.0000,-580.6667) ..
    (673.0000,-564.0000) .. controls (679.0000,-445.3333) and (730.6667,-353.6667)
    .. (828.0000,-289.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2624.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2016.0000,-1491.0000) ..
    controls (2016.0000,-1471.0000) and (2000.6667,-1453.3333) ..
    (1970.0000,-1438.0000) .. controls (1943.3333,-1424.6667) and
    (1919.0000,-1418.0000) .. (1897.0000,-1418.0000) .. controls
    (1866.3333,-1418.0000) and (1829.6667,-1424.0000) .. (1787.0000,-1436.0000) ..
    controls (1751.6667,-1446.6667) and (1716.0000,-1457.3333) ..
    (1680.0000,-1468.0000) .. controls (1678.6667,-1468.6667) and
    (1677.0000,-1469.0000) .. (1675.0000,-1469.0000) .. controls
    (1665.0000,-1469.0000) and (1658.6667,-1464.0000) .. (1656.0000,-1454.0000) --
    (1660.0000,-1449.0000) .. controls (1723.3333,-1413.0000) and
    (1794.0000,-1395.0000) .. (1872.0000,-1395.0000) .. controls
    (1877.3333,-1395.0000) and (1884.0000,-1395.3333) .. (1892.0000,-1396.0000) ..
    controls (1892.6667,-1344.0000) and (1856.0000,-1318.0000) ..
    (1782.0000,-1318.0000) .. controls (1723.3333,-1318.0000) and
    (1677.6667,-1325.0000) .. (1645.0000,-1339.0000) .. controls
    (1639.6667,-1341.0000) and (1622.0000,-1351.6667) .. (1592.0000,-1371.0000) ..
    controls (1564.6667,-1388.3333) and (1549.6667,-1397.0000) ..
    (1547.0000,-1397.0000) .. controls (1540.3333,-1397.0000) and
    (1536.3333,-1394.3333) .. (1535.0000,-1389.0000) .. controls
    (1539.6667,-1370.3333) and (1565.3333,-1350.6667) .. (1612.0000,-1330.0000) ..
    controls (1655.3333,-1311.3333) and (1688.3333,-1302.0000) ..
    (1711.0000,-1302.0000) .. controls (1713.6667,-1302.0000) and
    (1716.6667,-1302.3333) .. (1720.0000,-1303.0000) .. controls
    (1698.0000,-1248.3333) and (1652.6667,-1221.0000) .. (1584.0000,-1221.0000) ..
    controls (1533.3333,-1221.0000) and (1489.0000,-1236.3333) ..
    (1451.0000,-1267.0000) .. controls (1413.6667,-1298.3333) and
    (1394.3333,-1314.0000) .. (1393.0000,-1314.0000) .. controls
    (1389.0000,-1314.0000) and (1387.0000,-1311.6667) .. (1387.0000,-1307.0000) ..
    controls (1387.0000,-1293.6667) and (1403.3333,-1274.0000) ..
    (1436.0000,-1248.0000) .. controls (1468.6667,-1222.0000) and
    (1492.0000,-1209.3333) .. (1506.0000,-1210.0000) .. controls
    (1487.3333,-1181.3333) and (1449.3333,-1165.3333) .. (1392.0000,-1162.0000) ..
    controls (1362.6667,-1109.3333) and (1280.0000,-1060.3333) ..
    (1144.0000,-1015.0000) .. controls (1192.6667,-983.0000) and
    (1217.0000,-947.0000) .. (1217.0000,-907.0000) .. controls
    (1217.0000,-849.6667) and (1189.3333,-801.3333) .. (1134.0000,-762.0000) ..
    controls (1198.6667,-727.3333) and (1231.0000,-682.0000) ..
    (1231.0000,-626.0000) .. controls (1231.0000,-570.0000) and
    (1197.6667,-522.6667) .. (1131.0000,-484.0000) .. controls
    (1171.0000,-455.3333) and (1191.0000,-420.3333) .. (1191.0000,-379.0000) ..
    controls (1191.0000,-330.3333) and (1163.0000,-286.3333) ..
    (1107.0000,-247.0000) .. controls (1166.3333,-209.6667) and
    (1196.0000,-172.0000) .. (1196.0000,-134.0000) .. controls
    (1196.0000,-90.6667) and (1167.0000,-57.3333) .. (1109.0000,-34.0000) ..
    controls (1141.6667,-9.3333) and (1158.0000,21.3333) .. (1158.0000,58.0000) ..
    controls (1158.0000,88.6667) and (1134.3333,118.6667) .. (1087.0000,148.0000)
    .. controls (1107.0000,162.6667) and (1131.0000,180.0000) ..
    (1159.0000,200.0000) -- (1148.0000,223.0000) .. controls (1112.6667,213.6667)
    and (1078.0000,202.3333) .. (1044.0000,189.0000) -- (1044.0000,410.0000) --
    (1004.0000,410.0000) -- (1004.0000,189.0000) .. controls (970.0000,202.3333)
    and (935.3333,213.6667) .. (900.0000,223.0000) -- (889.0000,200.0000) ..
    controls (902.3333,190.0000) and (926.3333,172.6667) .. (961.0000,148.0000) ..
    controls (913.6667,118.6667) and (890.0000,88.6667) .. (890.0000,58.0000) ..
    controls (890.0000,21.3333) and (906.3333,-9.3333) .. (939.0000,-34.0000) ..
    controls (881.0000,-57.3333) and (852.0000,-90.6667) .. (852.0000,-134.0000)
    .. controls (852.0000,-172.0000) and (881.6667,-209.6667) ..
    (941.0000,-247.0000) .. controls (885.0000,-286.3333) and (857.0000,-330.3333)
    .. (857.0000,-379.0000) .. controls (857.0000,-420.3333) and
    (877.0000,-455.3333) .. (917.0000,-484.0000) .. controls (850.3333,-522.6667)
    and (817.0000,-570.0000) .. (817.0000,-626.0000) .. controls
    (817.0000,-682.0000) and (849.3333,-727.3333) .. (914.0000,-762.0000) ..
    controls (858.6667,-801.3333) and (831.0000,-849.6667) .. (831.0000,-907.0000)
    .. controls (831.0000,-947.0000) and (855.3333,-983.0000) ..
    (904.0000,-1015.0000) .. controls (768.0000,-1060.3333) and
    (685.3333,-1109.3333) .. (656.0000,-1162.0000) .. controls
    (598.6667,-1165.3333) and (560.6667,-1181.3333) .. (542.0000,-1210.0000) ..
    controls (556.0000,-1209.3333) and (579.3333,-1222.0000) ..
    (612.0000,-1248.0000) .. controls (644.6667,-1274.0000) and
    (661.0000,-1293.6667) .. (661.0000,-1307.0000) .. controls
    (661.0000,-1311.6667) and (659.0000,-1314.0000) .. (655.0000,-1314.0000) ..
    controls (653.6667,-1314.0000) and (634.0000,-1298.3333) ..
    (596.0000,-1267.0000) .. controls (558.6667,-1236.3333) and
    (514.6667,-1221.0000) .. (464.0000,-1221.0000) .. controls
    (395.3333,-1221.0000) and (350.0000,-1248.3333) .. (328.0000,-1303.0000) ..
    controls (331.3333,-1302.3333) and (334.3333,-1302.0000) ..
    (337.0000,-1302.0000) .. controls (359.6667,-1302.0000) and
    (392.6667,-1311.3333) .. (436.0000,-1330.0000) .. controls
    (482.6667,-1350.6667) and (508.3333,-1370.3333) .. (513.0000,-1389.0000) ..
    controls (511.6667,-1394.3333) and (507.6667,-1397.0000) ..
    (501.0000,-1397.0000) .. controls (498.3333,-1397.0000) and
    (483.3333,-1388.3333) .. (456.0000,-1371.0000) .. controls
    (426.0000,-1351.6667) and (408.3333,-1341.0000) .. (403.0000,-1339.0000) ..
    controls (370.3333,-1325.0000) and (324.6667,-1318.0000) ..
    (266.0000,-1318.0000) .. controls (192.0000,-1318.0000) and
    (155.3333,-1344.0000) .. (156.0000,-1396.0000) .. controls
    (164.0000,-1395.3333) and (170.6667,-1395.0000) .. (176.0000,-1395.0000) ..
    controls (254.0000,-1395.0000) and (324.6667,-1413.0000) ..
    (388.0000,-1449.0000) -- (392.0000,-1454.0000) .. controls
    (389.3333,-1464.0000) and (383.0000,-1469.0000) .. (373.0000,-1469.0000) ..
    controls (371.6667,-1469.0000) and (370.0000,-1468.6667) ..
    (368.0000,-1468.0000) .. controls (332.0000,-1457.3333) and
    (296.3333,-1446.6667) .. (261.0000,-1436.0000) .. controls
    (218.3333,-1424.0000) and (181.6667,-1418.0000) .. (151.0000,-1418.0000) ..
    controls (129.0000,-1418.0000) and (104.6667,-1424.6667) ..
    (78.0000,-1438.0000) .. controls (47.3333,-1453.3333) and (32.0000,-1471.0000)
    .. (32.0000,-1491.0000) -- (32.0000,-1574.0000) -- (895.0000,-1574.0000) ..
    controls (885.6667,-1555.3333) and (881.0000,-1535.6667) ..
    (881.0000,-1515.0000) .. controls (881.0000,-1457.0000) and
    (916.3333,-1423.3333) .. (987.0000,-1414.0000) -- (987.0000,-1261.0000) ..
    controls (987.0000,-1195.6667) and (954.3333,-1163.0000) ..
    (889.0000,-1163.0000) .. controls (863.0000,-1163.0000) and
    (830.3333,-1174.3333) .. (791.0000,-1197.0000) .. controls
    (815.0000,-1210.3333) and (838.0000,-1234.0000) .. (860.0000,-1268.0000) ..
    controls (854.6667,-1270.6667) and (846.6667,-1274.0000) ..
    (836.0000,-1278.0000) .. controls (812.0000,-1246.0000) and
    (787.6667,-1220.0000) .. (763.0000,-1200.0000) .. controls
    (775.6667,-1180.0000) and (806.6667,-1159.3333) .. (856.0000,-1138.0000) ..
    controls (905.3333,-1119.3333) and (954.6667,-1100.6667) ..
    (1004.0000,-1082.0000) -- (1004.0000,-1460.0000) .. controls
    (967.3333,-1468.6667) and (949.0000,-1487.3333) .. (949.0000,-1516.0000) ..
    controls (949.0000,-1533.3333) and (957.0000,-1547.3333) ..
    (973.0000,-1558.0000) .. controls (989.0000,-1568.6667) and
    (1006.0000,-1574.0000) .. (1024.0000,-1574.0000) .. controls
    (1042.0000,-1574.0000) and (1059.0000,-1568.6667) .. (1075.0000,-1558.0000) ..
    controls (1091.0000,-1547.3333) and (1099.0000,-1533.3333) ..
    (1099.0000,-1516.0000) .. controls (1099.0000,-1487.3333) and
    (1080.6667,-1468.6667) .. (1044.0000,-1460.0000) -- (1044.0000,-1082.0000) ..
    controls (1093.3333,-1100.6667) and (1142.6667,-1119.3333) ..
    (1192.0000,-1138.0000) .. controls (1241.3333,-1159.3333) and
    (1272.3333,-1180.0000) .. (1285.0000,-1200.0000) .. controls
    (1260.3333,-1220.0000) and (1236.0000,-1246.0000) .. (1212.0000,-1278.0000) ..
    controls (1208.6667,-1276.6667) and (1200.6667,-1273.3333) ..
    (1188.0000,-1268.0000) .. controls (1210.0000,-1234.0000) and
    (1233.0000,-1210.3333) .. (1257.0000,-1197.0000) .. controls
    (1217.6667,-1174.3333) and (1185.0000,-1163.0000) .. (1159.0000,-1163.0000) ..
    controls (1093.6667,-1163.0000) and (1061.0000,-1195.6667) ..
    (1061.0000,-1261.0000) -- (1061.0000,-1414.0000) .. controls
    (1131.6667,-1423.3333) and (1167.0000,-1457.0000) .. (1167.0000,-1515.0000) ..
    controls (1167.0000,-1535.6667) and (1162.3333,-1555.3333) ..
    (1153.0000,-1574.0000) -- (2016.0000,-1574.0000) -- (2016.0000,-1491.0000) --
    cycle(988.0000,-1059.0000) .. controls (894.6667,-1093.6667) and
    (836.0000,-1117.3333) .. (812.0000,-1130.0000) .. controls
    (756.6667,-1159.3333) and (729.0000,-1191.0000) .. (729.0000,-1225.0000) ..
    controls (729.0000,-1239.0000) and (738.6667,-1256.6667) ..
    (758.0000,-1278.0000) .. controls (778.0000,-1299.3333) and
    (795.0000,-1310.0000) .. (809.0000,-1310.0000) .. controls
    (821.6667,-1310.0000) and (838.6667,-1305.3333) .. (860.0000,-1296.0000) ..
    controls (881.3333,-1286.6667) and (897.3333,-1282.0000) ..
    (908.0000,-1282.0000) .. controls (931.3333,-1282.0000) and
    (943.0000,-1290.3333) .. (943.0000,-1307.0000) .. controls
    (943.0000,-1326.3333) and (925.6667,-1343.0000) .. (891.0000,-1357.0000) ..
    controls (863.0000,-1367.6667) and (837.0000,-1373.0000) ..
    (813.0000,-1373.0000) .. controls (774.3333,-1373.0000) and
    (739.6667,-1360.3333) .. (709.0000,-1335.0000) .. controls
    (678.3333,-1309.6667) and (663.0000,-1278.0000) .. (663.0000,-1240.0000) ..
    controls (663.0000,-1186.0000) and (692.3333,-1141.6667) ..
    (751.0000,-1107.0000) .. controls (781.6667,-1088.3333) and
    (842.6667,-1063.6667) .. (934.0000,-1033.0000) .. controls
    (950.0000,-1041.6667) and (968.0000,-1050.3333) .. (988.0000,-1059.0000) --
    cycle(1191.0000,-907.0000) .. controls (1191.0000,-942.3333) and
    (1164.6667,-975.0000) .. (1112.0000,-1005.0000) .. controls
    (1086.6667,-996.3333) and (1067.6667,-989.6667) .. (1055.0000,-985.0000) ..
    controls (1105.6667,-957.6667) and (1131.0000,-924.3333) ..
    (1131.0000,-885.0000) .. controls (1131.0000,-850.3333) and
    (1106.3333,-820.6667) .. (1057.0000,-796.0000) .. controls
    (1068.3333,-791.3333) and (1085.0000,-784.3333) .. (1107.0000,-775.0000) ..
    controls (1163.0000,-810.3333) and (1191.0000,-854.3333) ..
    (1191.0000,-907.0000) -- cycle(1105.0000,-885.0000) .. controls
    (1105.0000,-914.3333) and (1084.6667,-940.0000) .. (1044.0000,-962.0000) --
    (1044.0000,-819.0000) .. controls (1084.6667,-839.0000) and
    (1105.0000,-861.0000) .. (1105.0000,-885.0000) -- cycle(1004.0000,-819.0000)
    -- (1004.0000,-962.0000) .. controls (963.3333,-940.0000) and
    (943.0000,-914.3333) .. (943.0000,-885.0000) .. controls (943.0000,-861.0000)
    and (963.3333,-839.0000) .. (1004.0000,-819.0000) --
    cycle(1385.0000,-1240.0000) .. controls (1385.0000,-1278.0000) and
    (1369.6667,-1309.6667) .. (1339.0000,-1335.0000) .. controls
    (1308.3333,-1360.3333) and (1273.6667,-1373.0000) .. (1235.0000,-1373.0000) ..
    controls (1211.0000,-1373.0000) and (1185.0000,-1367.6667) ..
    (1157.0000,-1357.0000) .. controls (1122.3333,-1343.0000) and
    (1105.0000,-1326.3333) .. (1105.0000,-1307.0000) .. controls
    (1105.0000,-1290.3333) and (1116.6667,-1282.0000) .. (1140.0000,-1282.0000) ..
    controls (1150.6667,-1282.0000) and (1166.6667,-1286.6667) ..
    (1188.0000,-1296.0000) .. controls (1209.3333,-1305.3333) and
    (1226.3333,-1310.0000) .. (1239.0000,-1310.0000) .. controls
    (1253.0000,-1310.0000) and (1269.6667,-1299.3333) .. (1289.0000,-1278.0000) ..
    controls (1309.0000,-1256.6667) and (1319.0000,-1239.0000) ..
    (1319.0000,-1225.0000) .. controls (1319.0000,-1185.6667) and
    (1279.0000,-1148.3333) .. (1199.0000,-1113.0000) .. controls
    (1125.0000,-1084.3333) and (1051.0000,-1055.3333) .. (977.0000,-1026.0000) ..
    controls (897.0000,-989.3333) and (857.0000,-949.6667) .. (857.0000,-907.0000)
    .. controls (857.0000,-857.0000) and (881.6667,-815.0000) ..
    (931.0000,-781.0000) .. controls (977.0000,-757.0000) and
    (1023.3333,-732.6667) .. (1070.0000,-708.0000) .. controls
    (1119.3333,-681.3333) and (1144.0000,-651.6667) .. (1144.0000,-619.0000) ..
    controls (1144.0000,-580.3333) and (1100.3333,-542.3333) ..
    (1013.0000,-505.0000) .. controls (926.3333,-468.3333) and
    (883.0000,-426.3333) .. (883.0000,-379.0000) .. controls (883.0000,-339.6667)
    and (904.3333,-304.6667) .. (947.0000,-274.0000) .. controls
    (950.3333,-271.3333) and (990.3333,-248.6667) .. (1067.0000,-206.0000) ..
    controls (1109.6667,-182.6667) and (1131.0000,-160.0000) ..
    (1131.0000,-138.0000) .. controls (1131.0000,-110.0000) and
    (1095.0000,-80.6667) .. (1023.0000,-50.0000) .. controls (951.6667,-19.3333)
    and (916.0000,16.6667) .. (916.0000,58.0000) .. controls (916.0000,96.0000)
    and (969.6667,134.3333) .. (1077.0000,173.0000) .. controls
    (1001.6667,119.6667) and (964.0000,81.0000) .. (964.0000,57.0000) .. controls
    (964.0000,14.3333) and (998.3333,-20.0000) .. (1067.0000,-46.0000) .. controls
    (1135.6667,-72.0000) and (1170.0000,-101.3333) .. (1170.0000,-134.0000) ..
    controls (1170.0000,-166.6667) and (1130.0000,-205.3333) ..
    (1050.0000,-250.0000) .. controls (970.6667,-294.6667) and
    (931.0000,-333.6667) .. (931.0000,-367.0000) .. controls (931.0000,-397.0000)
    and (954.6667,-424.6667) .. (1002.0000,-450.0000) .. controls
    (1046.0000,-472.0000) and (1090.0000,-494.0000) .. (1134.0000,-516.0000) ..
    controls (1181.3333,-546.6667) and (1205.0000,-583.3333) ..
    (1205.0000,-626.0000) .. controls (1205.0000,-670.0000) and
    (1180.0000,-706.0000) .. (1130.0000,-734.0000) .. controls
    (1084.0000,-754.6667) and (1038.0000,-775.3333) .. (992.0000,-796.0000) ..
    controls (942.0000,-820.6667) and (917.0000,-850.3333) .. (917.0000,-885.0000)
    .. controls (917.0000,-933.0000) and (957.3333,-973.3333) ..
    (1038.0000,-1006.0000) .. controls (1113.3333,-1033.3333) and
    (1188.6667,-1061.0000) .. (1264.0000,-1089.0000) .. controls
    (1344.6667,-1127.6667) and (1385.0000,-1178.0000) .. (1385.0000,-1240.0000) --
    cycle(1118.0000,-619.0000) .. controls (1118.0000,-643.0000) and
    (1093.3333,-667.3333) .. (1044.0000,-692.0000) -- (1044.0000,-547.0000) ..
    controls (1093.3333,-569.6667) and (1118.0000,-593.6667) ..
    (1118.0000,-619.0000) -- cycle(1004.0000,-547.0000) -- (1004.0000,-692.0000)
    .. controls (954.6667,-667.3333) and (930.0000,-643.0000) ..
    (930.0000,-619.0000) .. controls (930.0000,-593.6667) and (954.6667,-569.6667)
    .. (1004.0000,-547.0000) -- cycle(994.0000,-716.0000) .. controls
    (970.6667,-727.3333) and (952.3333,-737.0000) .. (939.0000,-745.0000) ..
    controls (875.0000,-714.3333) and (843.0000,-674.6667) .. (843.0000,-626.0000)
    .. controls (843.0000,-576.6667) and (876.0000,-534.6667) ..
    (942.0000,-500.0000) .. controls (956.0000,-508.0000) and (972.3333,-516.0000)
    .. (991.0000,-524.0000) .. controls (933.0000,-550.6667) and
    (904.0000,-582.3333) .. (904.0000,-619.0000) .. controls (904.0000,-653.0000)
    and (934.0000,-685.3333) .. (994.0000,-716.0000) -- cycle(1165.0000,-379.0000)
    .. controls (1165.0000,-415.6667) and (1145.3333,-446.3333) ..
    (1106.0000,-471.0000) .. controls (1092.0000,-463.6667) and
    (1074.6667,-455.3333) .. (1054.0000,-446.0000) .. controls
    (1096.0000,-422.6667) and (1117.0000,-396.3333) .. (1117.0000,-367.0000) ..
    controls (1117.0000,-338.3333) and (1094.6667,-309.6667) ..
    (1050.0000,-281.0000) .. controls (1057.3333,-277.0000) and
    (1068.3333,-270.6667) .. (1083.0000,-262.0000) .. controls
    (1137.6667,-296.6667) and (1165.0000,-335.6667) .. (1165.0000,-379.0000) --
    cycle(1091.0000,-367.0000) .. controls (1091.0000,-385.6667) and
    (1075.3333,-403.6667) .. (1044.0000,-421.0000) -- (1044.0000,-308.0000) ..
    controls (1075.3333,-328.6667) and (1091.0000,-348.3333) ..
    (1091.0000,-367.0000) -- cycle(1004.0000,-308.0000) -- (1004.0000,-421.0000)
    .. controls (972.6667,-403.6667) and (957.0000,-385.6667) ..
    (957.0000,-367.0000) .. controls (957.0000,-348.3333) and (972.6667,-328.6667)
    .. (1004.0000,-308.0000) -- cycle(1105.0000,-138.0000) .. controls
    (1105.0000,-150.6667) and (1084.6667,-167.6667) .. (1044.0000,-189.0000) --
    (1044.0000,-87.0000) .. controls (1084.6667,-104.3333) and
    (1105.0000,-121.3333) .. (1105.0000,-138.0000) -- cycle(1004.0000,-87.0000) --
    (1004.0000,-189.0000) .. controls (963.3333,-167.6667) and
    (943.0000,-150.6667) .. (943.0000,-138.0000) .. controls (943.0000,-121.3333)
    and (963.3333,-104.3333) .. (1004.0000,-87.0000) -- cycle(995.0000,-214.0000)
    .. controls (983.0000,-220.0000) and (973.0000,-225.6667) ..
    (965.0000,-231.0000) .. controls (907.0000,-197.0000) and (878.0000,-164.6667)
    .. (878.0000,-134.0000) .. controls (878.0000,-100.6667) and
    (907.3333,-73.0000) .. (966.0000,-51.0000) .. controls (974.6667,-55.6667) and
    (983.0000,-60.0000) .. (991.0000,-64.0000) .. controls (941.6667,-86.0000) and
    (917.0000,-110.6667) .. (917.0000,-138.0000) .. controls (917.0000,-161.3333)
    and (943.0000,-186.6667) .. (995.0000,-214.0000) -- cycle(1132.0000,58.0000)
    .. controls (1132.0000,25.3333) and (1114.6667,-1.6667) ..
    (1080.0000,-23.0000) .. controls (1067.3333,-18.3333) and (1057.3333,-14.3333)
    .. (1050.0000,-11.0000) .. controls (1072.6667,6.3333) and (1084.0000,29.0000)
    .. (1084.0000,57.0000) .. controls (1084.0000,71.6667) and (1070.6667,91.3333)
    .. (1044.0000,116.0000) .. controls (1048.6667,119.3333) and
    (1055.3333,124.3333) .. (1064.0000,131.0000) .. controls (1109.3333,105.0000)
    and (1132.0000,80.6667) .. (1132.0000,58.0000) -- cycle(1058.0000,57.0000) ..
    controls (1058.0000,42.3333) and (1053.3333,29.6667) .. (1044.0000,19.0000) --
    (1044.0000,80.0000) .. controls (1053.3333,70.0000) and (1058.0000,62.3333) ..
    (1058.0000,57.0000) -- cycle(1004.0000,80.0000) -- (1004.0000,19.0000) ..
    controls (994.6667,29.6667) and (990.0000,42.3333) .. (990.0000,57.0000) ..
    controls (990.0000,62.3333) and (994.6667,70.0000) .. (1004.0000,80.0000) --
    cycle(991.0000,165.0000) -- (986.0000,162.0000) -- (971.0000,173.0000) ..
    controls (975.0000,171.6667) and (981.6667,169.0000) .. (991.0000,165.0000) --
    cycle(1191.0000,-1323.0000) .. controls (1191.0000,-1307.0000) and
    (1178.6667,-1299.0000) .. (1154.0000,-1299.0000) .. controls
    (1138.6667,-1299.0000) and (1131.0000,-1305.3333) .. (1131.0000,-1318.0000) ..
    controls (1131.0000,-1334.0000) and (1142.3333,-1342.0000) ..
    (1165.0000,-1342.0000) .. controls (1182.3333,-1342.0000) and
    (1191.0000,-1335.6667) .. (1191.0000,-1323.0000) -- cycle(917.0000,-1318.0000)
    .. controls (917.0000,-1305.3333) and (909.3333,-1299.0000) ..
    (894.0000,-1299.0000) .. controls (869.3333,-1299.0000) and
    (857.0000,-1307.0000) .. (857.0000,-1323.0000) .. controls
    (857.0000,-1335.6667) and (865.6667,-1342.0000) .. (883.0000,-1342.0000) ..
    controls (905.6667,-1342.0000) and (917.0000,-1334.0000) ..
    (917.0000,-1318.0000) -- cycle(1178.0000,-1324.0000) .. controls
    (1178.0000,-1328.0000) and (1174.3333,-1330.0000) .. (1167.0000,-1330.0000) ..
    controls (1152.3333,-1330.0000) and (1145.0000,-1326.0000) ..
    (1145.0000,-1318.0000) .. controls (1145.0000,-1314.0000) and
    (1148.3333,-1312.0000) .. (1155.0000,-1312.0000) .. controls
    (1170.3333,-1312.0000) and (1178.0000,-1316.0000) .. (1178.0000,-1324.0000) --
    cycle(903.0000,-1318.0000) .. controls (903.0000,-1326.0000) and
    (895.6667,-1330.0000) .. (881.0000,-1330.0000) .. controls
    (873.6667,-1330.0000) and (870.0000,-1328.0000) .. (870.0000,-1324.0000) ..
    controls (870.0000,-1316.0000) and (877.6667,-1312.0000) ..
    (893.0000,-1312.0000) .. controls (899.6667,-1312.0000) and
    (903.0000,-1314.0000) .. (903.0000,-1318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2625.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1660.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1174.0000,-308.0000) --
    (679.0000,-308.0000) -- (679.0000,392.0000) -- (546.0000,392.0000) --
    (546.0000,-308.0000) -- (50.0000,-308.0000) -- (50.0000,-441.0000) --
    (517.0000,-441.0000) .. controls (429.0000,-521.0000) and (358.6667,-615.0000)
    .. (306.0000,-723.0000) .. controls (250.6667,-836.3333) and
    (223.0000,-949.3333) .. (223.0000,-1062.0000) .. controls
    (223.0000,-1186.0000) and (257.3333,-1284.0000) .. (326.0000,-1356.0000) ..
    controls (394.6667,-1428.6667) and (490.3333,-1465.0000) ..
    (613.0000,-1465.0000) .. controls (735.6667,-1465.0000) and
    (831.3333,-1428.6667) .. (900.0000,-1356.0000) .. controls
    (968.6667,-1284.0000) and (1003.0000,-1186.0000) .. (1003.0000,-1062.0000) ..
    controls (1003.0000,-949.3333) and (975.3333,-836.3333) ..
    (920.0000,-723.0000) .. controls (867.3333,-615.0000) and (797.0000,-521.0000)
    .. (709.0000,-441.0000) -- (1174.0000,-441.0000) -- (1174.0000,-308.0000) --
    cycle(882.0000,-1077.0000) .. controls (882.0000,-1255.0000) and
    (792.3333,-1344.0000) .. (613.0000,-1344.0000) .. controls
    (433.6667,-1344.0000) and (344.0000,-1255.0000) .. (344.0000,-1077.0000) ..
    controls (344.0000,-981.0000) and (370.0000,-878.6667) .. (422.0000,-770.0000)
    .. controls (474.0000,-661.3333) and (537.6667,-575.3333) ..
    (613.0000,-512.0000) .. controls (688.3333,-575.3333) and (752.0000,-661.3333)
    .. (804.0000,-770.0000) .. controls (856.0000,-878.6667) and
    (882.0000,-981.0000) .. (882.0000,-1077.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2626.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1173.0000,-809.0000) --
    (706.0000,-809.0000) -- (706.0000,-259.0000) -- (1059.0000,-11.0000) --
    (992.0000,84.0000) -- (706.0000,-117.0000) -- (706.0000,292.0000) --
    (565.0000,292.0000) -- (565.0000,-216.0000) -- (216.0000,-460.0000) --
    (283.0000,-556.0000) -- (565.0000,-358.0000) -- (565.0000,-809.0000) --
    (97.0000,-809.0000) -- (97.0000,-946.0000) -- (565.0000,-946.0000) --
    (565.0000,-1170.0000) -- (264.0000,-1170.0000) -- (264.0000,-1289.0000) --
    (565.0000,-1289.0000) -- (565.0000,-1493.0000) -- (706.0000,-1493.0000) --
    (706.0000,-1289.0000) -- (1009.0000,-1289.0000) -- (1009.0000,-1170.0000) --
    (706.0000,-1170.0000) -- (706.0000,-946.0000) -- (1173.0000,-946.0000) --
    (1173.0000,-809.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2627.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1784.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1268.0000,-1256.0000) ..
    controls (1268.0000,-1095.3333) and (1169.3333,-983.3333) ..
    (972.0000,-920.0000) .. controls (913.3333,-901.3333) and (884.0000,-882.6667)
    .. (884.0000,-864.0000) .. controls (884.0000,-845.3333) and
    (897.3333,-829.3333) .. (924.0000,-816.0000) -- (884.0000,-752.0000) ..
    controls (830.6667,-778.6667) and (804.0000,-818.6667) .. (804.0000,-872.0000)
    .. controls (804.0000,-922.0000) and (852.0000,-972.6667) ..
    (948.0000,-1024.0000) .. controls (1030.0000,-1068.0000) and
    (1071.0000,-1135.6667) .. (1071.0000,-1227.0000) .. controls
    (1071.0000,-1290.3333) and (1044.0000,-1340.0000) .. (990.0000,-1376.0000) ..
    controls (943.3333,-1408.0000) and (886.6667,-1424.0000) ..
    (820.0000,-1424.0000) -- (780.0000,-1424.0000) .. controls
    (748.0000,-1424.0000) and (732.0000,-1405.3333) .. (732.0000,-1368.0000) --
    (732.0000,-528.0000) -- (572.0000,-656.0000) -- (572.0000,-1368.0000) ..
    controls (572.0000,-1382.0000) and (564.6667,-1394.6667) ..
    (550.0000,-1406.0000) .. controls (536.0000,-1418.0000) and
    (522.0000,-1424.0000) .. (508.0000,-1424.0000) -- (436.0000,-1424.0000) --
    (436.0000,-1520.0000) -- (900.0000,-1520.0000) .. controls
    (1145.3333,-1520.0000) and (1268.0000,-1432.0000) .. (1268.0000,-1256.0000) --
    cycle(1380.0000,0.0000) -- (1004.0000,0.0000) -- (1004.0000,-96.0000) --
    (1068.0000,-96.0000) -- (740.0000,-336.0000) -- (412.0000,-96.0000) --
    (484.0000,-96.0000) -- (484.0000,0.0000) -- (100.0000,0.0000) --
    (100.0000,-96.0000) -- (228.0000,-96.0000) -- (644.0000,-408.0000) --
    (228.0000,-720.0000) -- (100.0000,-720.0000) -- (100.0000,-816.0000) --
    (484.0000,-816.0000) -- (484.0000,-720.0000) -- (404.0000,-720.0000) --
    (740.0000,-472.0000) -- (1068.0000,-720.0000) -- (1004.0000,-720.0000) --
    (1004.0000,-816.0000) -- (1380.0000,-816.0000) -- (1380.0000,-720.0000) --
    (1252.0000,-720.0000) -- (828.0000,-408.0000) -- (1244.0000,-96.0000) --
    (1380.0000,-96.0000) -- (1380.0000,0.0000) -- cycle(876.0000,200.0000) --
    (436.0000,200.0000) -- (436.0000,104.0000) -- (508.0000,104.0000) .. controls
    (550.6667,104.0000) and (572.0000,88.0000) .. (572.0000,56.0000) --
    (572.0000,-152.0000) -- (732.0000,-280.0000) -- (732.0000,56.0000) .. controls
    (732.0000,88.0000) and (753.3333,104.0000) .. (796.0000,104.0000) --
    (876.0000,104.0000) -- (876.0000,200.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2628.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1173.0000,-809.0000) --
    (707.0000,-809.0000) -- (707.0000,292.0000) -- (566.0000,292.0000) --
    (566.0000,-809.0000) -- (97.0000,-809.0000) -- (97.0000,-946.0000) --
    (566.0000,-946.0000) -- (566.0000,-1170.0000) -- (264.0000,-1170.0000) --
    (264.0000,-1289.0000) -- (566.0000,-1289.0000) -- (566.0000,-1493.0000) --
    (707.0000,-1493.0000) -- (707.0000,-1289.0000) -- (1009.0000,-1289.0000) --
    (1009.0000,-1170.0000) -- (707.0000,-1170.0000) -- (707.0000,-946.0000) --
    (1173.0000,-946.0000) -- (1173.0000,-809.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2629.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1827.0000,-310.0000) --
    (1708.0000,-310.0000) -- (1708.0000,-512.0000) -- (1094.0000,-512.0000) --
    (1094.0000,102.0000) -- (1296.0000,102.0000) -- (1296.0000,221.0000) --
    (752.0000,221.0000) -- (752.0000,102.0000) -- (954.0000,102.0000) --
    (954.0000,-512.0000) -- (340.0000,-512.0000) -- (340.0000,-310.0000) --
    (221.0000,-310.0000) -- (221.0000,-854.0000) -- (340.0000,-854.0000) --
    (340.0000,-652.0000) -- (954.0000,-652.0000) -- (954.0000,-1266.0000) --
    (752.0000,-1266.0000) -- (752.0000,-1385.0000) -- (1296.0000,-1385.0000) --
    (1296.0000,-1266.0000) -- (1094.0000,-1266.0000) -- (1094.0000,-652.0000) --
    (1708.0000,-652.0000) -- (1708.0000,-854.0000) -- (1827.0000,-854.0000) --
    (1827.0000,-310.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym262A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1640.0000,-825.0000) --
    (1431.0000,-674.0000) -- (1511.0000,-428.0000) -- (1303.0000,-579.0000) --
    (1094.0000,-428.0000) -- (1174.0000,-674.0000) -- (965.0000,-825.0000) --
    (1223.0000,-825.0000) -- (1303.0000,-1069.0000) -- (1382.0000,-825.0000) --
    (1640.0000,-825.0000) -- cycle(1326.0000,-1355.0000) -- (1320.0000,-1342.0000)
    .. controls (1236.0000,-1368.0000) and (1164.6667,-1381.0000) ..
    (1106.0000,-1381.0000) .. controls (929.3333,-1381.0000) and
    (778.6667,-1318.3333) .. (654.0000,-1193.0000) .. controls
    (530.0000,-1068.3333) and (468.0000,-917.3333) .. (468.0000,-740.0000) ..
    controls (468.0000,-565.3333) and (529.3333,-414.6667) .. (652.0000,-288.0000)
    .. controls (775.3333,-162.0000) and (924.3333,-99.0000) ..
    (1099.0000,-99.0000) .. controls (1161.6667,-99.0000) and
    (1235.0000,-112.3333) .. (1319.0000,-139.0000) -- (1325.0000,-126.0000) ..
    controls (1197.6667,-42.0000) and (1060.0000,0.0000) .. (912.0000,0.0000) ..
    controls (706.0000,0.0000) and (531.0000,-71.6667) .. (387.0000,-215.0000) ..
    controls (243.6667,-359.0000) and (172.0000,-534.0000) .. (172.0000,-740.0000)
    .. controls (172.0000,-948.0000) and (244.3333,-1123.3333) ..
    (389.0000,-1266.0000) .. controls (533.6667,-1408.6667) and
    (710.0000,-1480.0000) .. (918.0000,-1480.0000) .. controls
    (1066.0000,-1480.0000) and (1202.0000,-1438.3333) .. (1326.0000,-1355.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym262B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1712.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1295.0000,-1529.0000) ..
    controls (1295.0000,-1489.6667) and (1279.6667,-1456.3333) ..
    (1249.0000,-1429.0000) .. controls (1219.0000,-1401.6667) and
    (1184.0000,-1388.0000) .. (1144.0000,-1388.0000) .. controls
    (1096.6667,-1388.0000) and (1056.6667,-1406.3333) .. (1024.0000,-1443.0000) ..
    controls (991.3333,-1406.3333) and (951.3333,-1388.0000) ..
    (904.0000,-1388.0000) .. controls (864.0000,-1388.0000) and
    (828.6667,-1401.6667) .. (798.0000,-1429.0000) .. controls
    (768.0000,-1456.3333) and (753.0000,-1489.6667) .. (753.0000,-1529.0000) ..
    controls (753.0000,-1550.3333) and (757.6667,-1569.6667) ..
    (767.0000,-1587.0000) .. controls (813.0000,-1515.0000) and
    (858.6667,-1479.0000) .. (904.0000,-1479.0000) .. controls
    (944.6667,-1479.0000) and (984.6667,-1501.3333) .. (1024.0000,-1546.0000) ..
    controls (1063.3333,-1501.3333) and (1103.3333,-1479.0000) ..
    (1144.0000,-1479.0000) .. controls (1189.3333,-1479.0000) and
    (1235.0000,-1515.0000) .. (1281.0000,-1587.0000) .. controls
    (1290.3333,-1569.6667) and (1295.0000,-1550.3333) .. (1295.0000,-1529.0000) --
    cycle(2024.0000,-631.0000) .. controls (2024.0000,-492.3333) and
    (1990.6667,-362.3333) .. (1924.0000,-241.0000) .. controls
    (1858.0000,-119.6667) and (1766.3333,-21.3333) .. (1649.0000,54.0000) ..
    controls (1779.6667,-148.6667) and (1845.0000,-351.0000) ..
    (1845.0000,-553.0000) .. controls (1845.0000,-849.6667) and
    (1714.6667,-1117.6667) .. (1454.0000,-1357.0000) .. controls
    (1624.0000,-1302.3333) and (1760.3333,-1212.6667) .. (1863.0000,-1088.0000) ..
    controls (1970.3333,-956.6667) and (2024.0000,-804.3333) ..
    (2024.0000,-631.0000) -- cycle(1672.0000,-565.0000) .. controls
    (1672.0000,-405.0000) and (1627.0000,-255.0000) .. (1537.0000,-115.0000) ..
    controls (1453.6667,14.3333) and (1340.0000,123.3333) .. (1196.0000,212.0000)
    .. controls (1267.3333,248.6667) and (1391.6667,269.6667) ..
    (1569.0000,275.0000) .. controls (1467.0000,307.0000) and (1375.0000,323.0000)
    .. (1293.0000,323.0000) .. controls (1237.6667,323.0000) and
    (1177.0000,315.3333) .. (1111.0000,300.0000) .. controls (1084.3333,337.3333)
    and (1055.3333,374.0000) .. (1024.0000,410.0000) .. controls
    (992.6667,374.0000) and (963.6667,337.3333) .. (937.0000,300.0000) .. controls
    (871.0000,315.3333) and (810.3333,323.0000) .. (755.0000,323.0000) .. controls
    (673.0000,323.0000) and (581.0000,307.0000) .. (479.0000,275.0000) .. controls
    (567.0000,272.3333) and (630.6667,268.6667) .. (670.0000,264.0000) .. controls
    (742.6667,254.6667) and (803.3333,237.3333) .. (852.0000,212.0000) .. controls
    (708.0000,123.3333) and (594.3333,14.3333) .. (511.0000,-115.0000) .. controls
    (421.0000,-255.0000) and (376.0000,-405.0000) .. (376.0000,-565.0000) ..
    controls (376.0000,-701.0000) and (401.6667,-834.3333) .. (453.0000,-965.0000)
    .. controls (510.3333,-1111.6667) and (588.6667,-1219.6667) ..
    (688.0000,-1289.0000) .. controls (577.3333,-1107.0000) and
    (522.0000,-916.0000) .. (522.0000,-716.0000) .. controls (522.0000,-406.0000)
    and (659.3333,-141.3333) .. (934.0000,78.0000) -- (912.0000,-412.0000) ..
    controls (904.6667,-575.3333) and (901.0000,-657.0000) .. (901.0000,-657.0000)
    -- (901.0000,-1262.0000) .. controls (918.3333,-1270.0000) and
    (959.3333,-1302.6667) .. (1024.0000,-1360.0000) .. controls
    (1048.6667,-1334.6667) and (1089.6667,-1302.0000) .. (1147.0000,-1262.0000) --
    (1147.0000,-657.0000) .. controls (1147.0000,-657.0000) and
    (1143.3333,-575.3333) .. (1136.0000,-412.0000) -- (1114.0000,78.0000) ..
    controls (1388.6667,-141.3333) and (1526.0000,-406.0000) ..
    (1526.0000,-716.0000) .. controls (1526.0000,-916.0000) and
    (1470.6667,-1107.0000) .. (1360.0000,-1289.0000) .. controls
    (1459.3333,-1219.6667) and (1537.6667,-1111.6667) .. (1595.0000,-965.0000) ..
    controls (1646.3333,-834.3333) and (1672.0000,-701.0000) ..
    (1672.0000,-565.0000) -- cycle(594.0000,-1357.0000) .. controls
    (333.3333,-1117.6667) and (203.0000,-849.6667) .. (203.0000,-553.0000) ..
    controls (203.0000,-351.0000) and (268.3333,-148.6667) .. (399.0000,54.0000)
    .. controls (281.6667,-21.3333) and (189.6667,-119.6667) ..
    (123.0000,-241.0000) .. controls (57.0000,-362.3333) and (24.0000,-492.3333)
    .. (24.0000,-631.0000) .. controls (24.0000,-804.3333) and (77.6667,-956.6667)
    .. (185.0000,-1088.0000) .. controls (287.6667,-1212.6667) and
    (424.0000,-1302.3333) .. (594.0000,-1357.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym262C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1674.0000,-702.0000) ..
    controls (1674.0000,-627.3333) and (1656.6667,-538.6667) ..
    (1622.0000,-436.0000) .. controls (1600.6667,-372.6667) and
    (1557.3333,-296.0000) .. (1492.0000,-206.0000) .. controls
    (1416.6667,-102.0000) and (1368.3333,-28.3333) .. (1347.0000,15.0000) ..
    controls (1335.0000,39.6667) and (1326.0000,72.3333) .. (1320.0000,113.0000)
    -- (1112.0000,-56.0000) .. controls (1082.0000,-44.6667) and
    (1062.3333,-36.6667) .. (1053.0000,-32.0000) .. controls (1029.6667,-21.3333)
    and (1012.3333,-10.0000) .. (1001.0000,2.0000) .. controls (1087.0000,50.0000)
    and (1133.0000,76.0000) .. (1139.0000,80.0000) .. controls
    (1189.0000,117.3333) and (1214.0000,160.3333) .. (1214.0000,209.0000) ..
    controls (1214.0000,224.3333) and (1208.3333,238.3333) .. (1197.0000,251.0000)
    .. controls (1186.3333,263.6667) and (1173.6667,270.0000) ..
    (1159.0000,270.0000) .. controls (1141.0000,270.0000) and (1122.6667,262.6667)
    .. (1104.0000,248.0000) .. controls (1085.3333,234.0000) and
    (1076.0000,218.3333) .. (1076.0000,201.0000) .. controls (1076.0000,192.3333)
    and (1081.3333,172.0000) .. (1092.0000,140.0000) .. controls
    (1041.3333,103.3333) and (996.0000,84.0000) .. (956.0000,82.0000) --
    (951.0000,84.0000) -- (951.0000,208.0000) .. controls (951.0000,219.3333) and
    (957.6667,234.0000) .. (971.0000,252.0000) .. controls (985.0000,270.0000) and
    (992.0000,287.0000) .. (992.0000,303.0000) .. controls (992.0000,329.0000) and
    (982.0000,350.3333) .. (962.0000,367.0000) .. controls (942.0000,383.6667) and
    (919.0000,392.0000) .. (893.0000,392.0000) .. controls (867.0000,392.0000) and
    (844.0000,383.6667) .. (824.0000,367.0000) .. controls (804.0000,350.3333) and
    (794.0000,329.0000) .. (794.0000,303.0000) .. controls (794.0000,287.0000) and
    (800.6667,270.0000) .. (814.0000,252.0000) .. controls (828.0000,234.0000) and
    (835.0000,219.3333) .. (835.0000,208.0000) -- (835.0000,84.0000) --
    (830.0000,82.0000) .. controls (790.0000,84.0000) and (744.6667,103.3333) ..
    (694.0000,140.0000) .. controls (704.6667,172.0000) and (710.0000,192.3333) ..
    (710.0000,201.0000) .. controls (710.0000,218.3333) and (700.6667,234.0000) ..
    (682.0000,248.0000) .. controls (663.3333,262.6667) and (645.0000,270.0000) ..
    (627.0000,270.0000) .. controls (612.3333,270.0000) and (599.3333,263.6667) ..
    (588.0000,251.0000) .. controls (577.3333,238.3333) and (572.0000,224.3333) ..
    (572.0000,209.0000) .. controls (572.0000,160.3333) and (597.0000,117.3333) ..
    (647.0000,80.0000) .. controls (653.0000,76.0000) and (699.0000,50.0000) ..
    (785.0000,2.0000) .. controls (769.6667,-14.6667) and (732.6667,-34.0000) ..
    (674.0000,-56.0000) -- (466.0000,113.0000) .. controls (460.0000,72.3333) and
    (451.0000,39.6667) .. (439.0000,15.0000) .. controls (417.6667,-28.3333) and
    (369.3333,-102.0000) .. (294.0000,-206.0000) .. controls (228.6667,-296.0000)
    and (185.3333,-372.6667) .. (164.0000,-436.0000) .. controls
    (129.3333,-538.6667) and (112.0000,-627.3333) .. (112.0000,-702.0000) ..
    controls (112.0000,-806.0000) and (143.0000,-900.6667) .. (205.0000,-986.0000)
    .. controls (266.3333,-1068.6667) and (346.3333,-1128.6667) ..
    (445.0000,-1166.0000) .. controls (367.6667,-1071.3333) and
    (325.6667,-1019.0000) .. (319.0000,-1009.0000) .. controls
    (283.0000,-951.6667) and (265.0000,-887.3333) .. (265.0000,-816.0000) ..
    controls (265.0000,-561.3333) and (404.3333,-343.3333) .. (683.0000,-162.0000)
    .. controls (765.6667,-108.0000) and (811.6667,-81.0000) ..
    (821.0000,-81.0000) .. controls (826.3333,-81.0000) and (829.0000,-83.6667) ..
    (829.0000,-89.0000) -- (829.0000,-194.0000) .. controls (770.3333,-240.0000)
    and (714.0000,-273.6667) .. (660.0000,-295.0000) .. controls
    (670.6667,-315.0000) and (682.0000,-340.6667) .. (694.0000,-372.0000) ..
    controls (664.6667,-390.6667) and (622.3333,-419.6667) .. (567.0000,-459.0000)
    .. controls (449.0000,-554.3333) and (390.0000,-674.0000) ..
    (390.0000,-818.0000) .. controls (390.0000,-914.0000) and
    (418.6667,-1002.6667) .. (476.0000,-1084.0000) .. controls
    (529.3333,-1159.3333) and (601.3333,-1220.0000) .. (692.0000,-1266.0000) --
    (670.0000,-1319.0000) .. controls (754.0000,-1372.3333) and
    (828.3333,-1443.6667) .. (893.0000,-1533.0000) .. controls
    (957.6667,-1443.6667) and (1032.0000,-1372.3333) .. (1116.0000,-1319.0000) --
    (1094.0000,-1266.0000) .. controls (1184.6667,-1220.0000) and
    (1256.6667,-1159.3333) .. (1310.0000,-1084.0000) .. controls
    (1367.3333,-1002.6667) and (1396.0000,-914.0000) .. (1396.0000,-818.0000) ..
    controls (1396.0000,-674.0000) and (1337.0000,-554.3333) ..
    (1219.0000,-459.0000) .. controls (1195.6667,-440.3333) and
    (1153.3333,-411.3333) .. (1092.0000,-372.0000) .. controls
    (1104.0000,-340.6667) and (1115.3333,-315.0000) .. (1126.0000,-295.0000) ..
    controls (1072.0000,-273.6667) and (1015.6667,-240.0000) ..
    (957.0000,-194.0000) -- (957.0000,-89.0000) .. controls (957.0000,-83.6667)
    and (959.6667,-81.0000) .. (965.0000,-81.0000) .. controls (974.3333,-81.0000)
    and (1020.3333,-108.0000) .. (1103.0000,-162.0000) .. controls
    (1381.6667,-343.3333) and (1521.0000,-561.3333) .. (1521.0000,-816.0000) ..
    controls (1521.0000,-887.3333) and (1503.0000,-951.6667) ..
    (1467.0000,-1009.0000) .. controls (1460.3333,-1019.0000) and
    (1418.3333,-1071.3333) .. (1341.0000,-1166.0000) .. controls
    (1439.6667,-1128.6667) and (1519.6667,-1068.6667) .. (1581.0000,-986.0000) ..
    controls (1643.0000,-900.6667) and (1674.0000,-806.0000) ..
    (1674.0000,-702.0000) -- cycle(1292.0000,-819.0000) .. controls
    (1292.0000,-967.0000) and (1217.6667,-1083.0000) .. (1069.0000,-1167.0000) ..
    controls (1042.3333,-1134.3333) and (1021.3333,-1072.6667) ..
    (1006.0000,-982.0000) .. controls (994.6667,-912.0000) and
    (989.0000,-845.3333) .. (989.0000,-782.0000) .. controls (989.0000,-672.0000)
    and (1011.3333,-567.6667) .. (1056.0000,-469.0000) .. controls
    (1213.3333,-546.3333) and (1292.0000,-663.0000) .. (1292.0000,-819.0000) --
    cycle(797.0000,-782.0000) .. controls (797.0000,-845.3333) and
    (791.3333,-912.0000) .. (780.0000,-982.0000) .. controls (764.6667,-1072.6667)
    and (743.6667,-1134.3333) .. (717.0000,-1167.0000) .. controls
    (568.3333,-1083.0000) and (494.0000,-967.0000) .. (494.0000,-819.0000) ..
    controls (494.0000,-663.0000) and (572.6667,-546.3333) .. (730.0000,-469.0000)
    .. controls (774.6667,-567.6667) and (797.0000,-672.0000) ..
    (797.0000,-782.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym262D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1862.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1596.0000,-94.0000) .. controls
    (1596.0000,-71.3333) and (1585.3333,-49.3333) .. (1564.0000,-28.0000) ..
    controls (1543.3333,-6.6667) and (1521.6667,4.0000) .. (1499.0000,4.0000) ..
    controls (1481.6667,4.0000) and (1464.6667,-4.3333) .. (1448.0000,-21.0000) --
    (1225.0000,-240.0000) .. controls (1133.0000,-182.6667) and
    (1026.3333,-154.0000) .. (905.0000,-154.0000) .. controls (811.0000,-154.0000)
    and (726.3333,-173.6667) .. (651.0000,-213.0000) .. controls
    (568.3333,-255.0000) and (507.6667,-316.0000) .. (469.0000,-396.0000) --
    (428.0000,-357.0000) .. controls (464.0000,-328.3333) and (482.0000,-305.6667)
    .. (482.0000,-289.0000) .. controls (482.0000,-264.3333) and
    (469.6667,-252.0000) .. (445.0000,-252.0000) .. controls (423.6667,-252.0000)
    and (402.3333,-269.0000) .. (381.0000,-303.0000) .. controls
    (281.6667,-145.0000) and (204.6667,-66.0000) .. (150.0000,-66.0000) ..
    controls (124.0000,-66.0000) and (102.6667,-75.0000) .. (86.0000,-93.0000) ..
    controls (70.0000,-111.6667) and (62.0000,-134.0000) .. (62.0000,-160.0000) ..
    controls (62.0000,-183.3333) and (70.6667,-204.3333) .. (88.0000,-223.0000) ..
    controls (144.6667,-284.3333) and (214.3333,-339.0000) .. (297.0000,-387.0000)
    .. controls (261.6667,-412.3333) and (244.0000,-435.0000) ..
    (244.0000,-455.0000) .. controls (244.0000,-462.3333) and (248.6667,-470.0000)
    .. (258.0000,-478.0000) .. controls (267.3333,-486.0000) and
    (275.6667,-490.0000) .. (283.0000,-490.0000) .. controls (301.6667,-490.0000)
    and (323.3333,-472.0000) .. (348.0000,-436.0000) -- (453.0000,-537.0000) --
    (525.0000,-537.0000) .. controls (603.0000,-412.3333) and (712.0000,-350.0000)
    .. (852.0000,-350.0000) .. controls (912.0000,-350.0000) and
    (980.3333,-369.3333) .. (1057.0000,-408.0000) -- (553.0000,-916.0000) --
    (396.0000,-764.0000) -- (201.0000,-961.0000) -- (529.0000,-1284.0000) --
    (865.0000,-1229.0000) -- (676.0000,-1041.0000) -- (1196.0000,-520.0000) ..
    controls (1264.6667,-583.3333) and (1299.0000,-676.3333) ..
    (1299.0000,-799.0000) .. controls (1299.0000,-921.6667) and
    (1254.6667,-1048.6667) .. (1166.0000,-1180.0000) .. controls
    (1083.3333,-1302.0000) and (985.3333,-1395.6667) .. (872.0000,-1461.0000) --
    (880.0000,-1480.0000) .. controls (1064.0000,-1443.3333) and
    (1212.6667,-1362.6667) .. (1326.0000,-1238.0000) .. controls
    (1444.0000,-1108.6667) and (1503.0000,-952.0000) .. (1503.0000,-768.0000) ..
    controls (1503.0000,-590.0000) and (1454.0000,-455.6667) ..
    (1356.0000,-365.0000) -- (1577.0000,-144.0000) .. controls
    (1589.6667,-131.3333) and (1596.0000,-114.6667) .. (1596.0000,-94.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym262E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1641.0000,-740.0000) ..
    controls (1641.0000,-524.0000) and (1565.3333,-340.3333) ..
    (1414.0000,-189.0000) .. controls (1262.6667,-37.6667) and (1079.0000,38.0000)
    .. (863.0000,38.0000) .. controls (647.6667,38.0000) and (464.0000,-37.6667)
    .. (312.0000,-189.0000) .. controls (160.6667,-341.0000) and
    (85.0000,-524.6667) .. (85.0000,-740.0000) .. controls (85.0000,-956.0000) and
    (160.6667,-1139.6667) .. (312.0000,-1291.0000) .. controls
    (463.3333,-1443.0000) and (647.0000,-1519.0000) .. (863.0000,-1519.0000) ..
    controls (1079.6667,-1519.0000) and (1263.3333,-1443.3333) ..
    (1414.0000,-1292.0000) .. controls (1565.3333,-1140.6667) and
    (1641.0000,-956.6667) .. (1641.0000,-740.0000) -- cycle(1541.0000,-740.0000)
    .. controls (1541.0000,-920.0000) and (1480.6667,-1074.6667) ..
    (1360.0000,-1204.0000) .. controls (1239.3333,-1333.3333) and
    (1090.3333,-1404.3333) .. (913.0000,-1417.0000) -- (913.0000,-753.0000) --
    (1377.0000,-295.0000) .. controls (1486.3333,-421.6667) and
    (1541.0000,-570.0000) .. (1541.0000,-740.0000) -- cycle(1306.0000,-225.0000)
    -- (913.0000,-612.0000) -- (913.0000,-64.0000) .. controls
    (1062.3333,-74.6667) and (1193.3333,-128.3333) .. (1306.0000,-225.0000) --
    cycle(813.0000,-753.0000) -- (813.0000,-1417.0000) .. controls
    (635.6667,-1404.3333) and (486.6667,-1333.0000) .. (366.0000,-1203.0000) ..
    controls (245.3333,-1073.6667) and (185.0000,-919.3333) ..
    (185.0000,-740.0000) .. controls (185.0000,-570.6667) and (240.0000,-422.6667)
    .. (350.0000,-296.0000) -- (813.0000,-753.0000) -- cycle(813.0000,-64.0000) --
    (813.0000,-612.0000) -- (421.0000,-225.0000) .. controls (533.6667,-128.3333)
    and (664.3333,-74.6667) .. (813.0000,-64.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym262F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1641.0000,-740.0000) ..
    controls (1641.0000,-524.0000) and (1565.3333,-340.3333) ..
    (1414.0000,-189.0000) .. controls (1262.6667,-37.6667) and (1079.0000,38.0000)
    .. (863.0000,38.0000) .. controls (647.6667,38.0000) and (464.0000,-37.6667)
    .. (312.0000,-189.0000) .. controls (160.6667,-341.0000) and
    (85.0000,-524.6667) .. (85.0000,-740.0000) .. controls (85.0000,-956.0000) and
    (160.6667,-1139.6667) .. (312.0000,-1291.0000) .. controls
    (463.3333,-1443.0000) and (647.0000,-1519.0000) .. (863.0000,-1519.0000) ..
    controls (1079.6667,-1519.0000) and (1263.3333,-1443.3333) ..
    (1414.0000,-1292.0000) .. controls (1565.3333,-1140.6667) and
    (1641.0000,-956.6667) .. (1641.0000,-740.0000) -- cycle(1541.0000,-740.0000)
    .. controls (1541.0000,-928.0000) and (1475.0000,-1088.0000) ..
    (1343.0000,-1220.0000) .. controls (1211.0000,-1352.6667) and
    (1051.0000,-1419.0000) .. (863.0000,-1419.0000) .. controls
    (755.0000,-1419.0000) and (652.6667,-1394.6667) .. (556.0000,-1346.0000) ..
    controls (460.0000,-1297.3333) and (380.0000,-1229.6667) ..
    (316.0000,-1143.0000) .. controls (369.3333,-1164.3333) and
    (428.3333,-1175.0000) .. (493.0000,-1175.0000) .. controls
    (616.3333,-1175.0000) and (716.6667,-1135.3333) .. (794.0000,-1056.0000) ..
    controls (866.0000,-981.3333) and (910.0000,-881.3333) .. (926.0000,-756.0000)
    .. controls (953.3333,-540.6667) and (1056.0000,-433.0000) ..
    (1234.0000,-433.0000) .. controls (1323.3333,-433.0000) and
    (1396.6667,-461.6667) .. (1454.0000,-519.0000) .. controls
    (1512.0000,-577.0000) and (1541.0000,-650.6667) .. (1541.0000,-740.0000) --
    cycle(615.0000,-740.0000) .. controls (615.0000,-774.0000) and
    (603.0000,-803.0000) .. (579.0000,-827.0000) .. controls (555.0000,-851.0000)
    and (526.0000,-863.0000) .. (492.0000,-863.0000) .. controls
    (457.3333,-863.0000) and (428.0000,-851.0000) .. (404.0000,-827.0000) ..
    controls (380.0000,-803.6667) and (368.0000,-774.6667) .. (368.0000,-740.0000)
    .. controls (368.0000,-705.3333) and (380.0000,-676.0000) ..
    (404.0000,-652.0000) .. controls (428.0000,-628.6667) and (457.3333,-617.0000)
    .. (492.0000,-617.0000) .. controls (526.0000,-617.0000) and
    (555.0000,-629.0000) .. (579.0000,-653.0000) .. controls (603.0000,-677.0000)
    and (615.0000,-706.0000) .. (615.0000,-740.0000) -- cycle(1358.0000,-740.0000)
    .. controls (1358.0000,-705.3333) and (1346.0000,-676.0000) ..
    (1322.0000,-652.0000) .. controls (1298.0000,-628.6667) and
    (1268.6667,-617.0000) .. (1234.0000,-617.0000) .. controls
    (1200.0000,-617.0000) and (1171.0000,-629.0000) .. (1147.0000,-653.0000) ..
    controls (1123.0000,-677.0000) and (1111.0000,-706.0000) ..
    (1111.0000,-740.0000) .. controls (1111.0000,-774.0000) and
    (1123.0000,-803.0000) .. (1147.0000,-827.0000) .. controls
    (1171.0000,-851.0000) and (1200.0000,-863.0000) .. (1234.0000,-863.0000) ..
    controls (1268.6667,-863.0000) and (1298.0000,-851.0000) ..
    (1322.0000,-827.0000) .. controls (1346.0000,-803.6667) and
    (1358.0000,-774.6667) .. (1358.0000,-740.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2630.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (324.0000,-1060.0000) -- (324.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-636.0000) -- (324.0000,-636.0000)
    -- (324.0000,-828.0000) -- (1724.0000,-828.0000) -- (1724.0000,-636.0000) --
    cycle(1724.0000,-212.0000) -- (324.0000,-212.0000) -- (324.0000,-404.0000) --
    (1724.0000,-404.0000) -- (1724.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2631.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (1208.0000,-1060.0000) -- (1208.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-636.0000) -- (324.0000,-636.0000)
    -- (324.0000,-828.0000) -- (1724.0000,-828.0000) -- (1724.0000,-636.0000) --
    cycle(840.0000,-1060.0000) -- (324.0000,-1060.0000) -- (324.0000,-1252.0000)
    -- (840.0000,-1252.0000) -- (840.0000,-1060.0000) --
    cycle(1724.0000,-212.0000) -- (324.0000,-212.0000) -- (324.0000,-404.0000) --
    (1724.0000,-404.0000) -- (1724.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2632.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-636.0000) --
    (1208.0000,-636.0000) -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) --
    (1724.0000,-636.0000) -- cycle(1724.0000,-1060.0000) -- (324.0000,-1060.0000)
    -- (324.0000,-1252.0000) -- (1724.0000,-1252.0000) -- (1724.0000,-1060.0000)
    -- cycle(1724.0000,-212.0000) -- (324.0000,-212.0000) -- (324.0000,-404.0000)
    -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) -- cycle(840.0000,-636.0000)
    -- (324.0000,-636.0000) -- (324.0000,-828.0000) -- (840.0000,-828.0000) --
    (840.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2633.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (1208.0000,-1060.0000) -- (1208.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-636.0000) -- (1208.0000,-636.0000)
    -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) -- (1724.0000,-636.0000) --
    cycle(840.0000,-1060.0000) -- (324.0000,-1060.0000) -- (324.0000,-1252.0000)
    -- (840.0000,-1252.0000) -- (840.0000,-1060.0000) --
    cycle(1724.0000,-212.0000) -- (324.0000,-212.0000) -- (324.0000,-404.0000) --
    (1724.0000,-404.0000) -- (1724.0000,-212.0000) -- cycle(840.0000,-636.0000) --
    (324.0000,-636.0000) -- (324.0000,-828.0000) -- (840.0000,-828.0000) --
    (840.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2634.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (324.0000,-1060.0000) -- (324.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-212.0000) -- (1208.0000,-212.0000)
    -- (1208.0000,-404.0000) -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) --
    cycle(1724.0000,-636.0000) -- (324.0000,-636.0000) -- (324.0000,-828.0000) --
    (1724.0000,-828.0000) -- (1724.0000,-636.0000) -- cycle(840.0000,-212.0000) --
    (324.0000,-212.0000) -- (324.0000,-404.0000) -- (840.0000,-404.0000) --
    (840.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2635.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (1208.0000,-1060.0000) -- (1208.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-212.0000) -- (1208.0000,-212.0000)
    -- (1208.0000,-404.0000) -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) --
    cycle(1724.0000,-636.0000) -- (324.0000,-636.0000) -- (324.0000,-828.0000) --
    (1724.0000,-828.0000) -- (1724.0000,-636.0000) -- cycle(840.0000,-1060.0000)
    -- (324.0000,-1060.0000) -- (324.0000,-1252.0000) -- (840.0000,-1252.0000) --
    (840.0000,-1060.0000) -- cycle(840.0000,-212.0000) -- (324.0000,-212.0000) --
    (324.0000,-404.0000) -- (840.0000,-404.0000) -- (840.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2636.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-636.0000) --
    (1208.0000,-636.0000) -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) --
    (1724.0000,-636.0000) -- cycle(1724.0000,-1060.0000) -- (324.0000,-1060.0000)
    -- (324.0000,-1252.0000) -- (1724.0000,-1252.0000) -- (1724.0000,-1060.0000)
    -- cycle(1724.0000,-212.0000) -- (1208.0000,-212.0000) --
    (1208.0000,-404.0000) -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) --
    cycle(840.0000,-636.0000) -- (324.0000,-636.0000) -- (324.0000,-828.0000) --
    (840.0000,-828.0000) -- (840.0000,-636.0000) -- cycle(840.0000,-212.0000) --
    (324.0000,-212.0000) -- (324.0000,-404.0000) -- (840.0000,-404.0000) --
    (840.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2637.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-1060.0000) --
    (1208.0000,-1060.0000) -- (1208.0000,-1252.0000) -- (1724.0000,-1252.0000) --
    (1724.0000,-1060.0000) -- cycle(1724.0000,-636.0000) -- (1208.0000,-636.0000)
    -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) -- (1724.0000,-636.0000) --
    cycle(1724.0000,-212.0000) -- (1208.0000,-212.0000) -- (1208.0000,-404.0000)
    -- (1724.0000,-404.0000) -- (1724.0000,-212.0000) --
    cycle(840.0000,-1060.0000) -- (324.0000,-1060.0000) -- (324.0000,-1252.0000)
    -- (840.0000,-1252.0000) -- (840.0000,-1060.0000) -- cycle(840.0000,-636.0000)
    -- (324.0000,-636.0000) -- (324.0000,-828.0000) -- (840.0000,-828.0000) --
    (840.0000,-636.0000) -- cycle(840.0000,-212.0000) -- (324.0000,-212.0000) --
    (324.0000,-404.0000) -- (840.0000,-404.0000) -- (840.0000,-212.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2638.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1677.0000,-874.0000) ..
    controls (1657.0000,-911.3333) and (1626.0000,-959.3333) ..
    (1584.0000,-1018.0000) .. controls (1594.6667,-1028.6667) and
    (1606.0000,-1038.3333) .. (1618.0000,-1047.0000) .. controls
    (1650.6667,-972.3333) and (1670.3333,-914.6667) .. (1677.0000,-874.0000) --
    cycle(1964.0000,-582.0000) .. controls (1964.0000,-564.6667) and
    (1956.0000,-550.0000) .. (1940.0000,-538.0000) .. controls
    (1924.6667,-526.6667) and (1908.3333,-521.0000) .. (1891.0000,-521.0000) ..
    controls (1869.6667,-521.0000) and (1837.6667,-524.6667) ..
    (1795.0000,-532.0000) .. controls (1752.3333,-539.3333) and
    (1720.3333,-543.0000) .. (1699.0000,-543.0000) .. controls
    (1692.3333,-543.0000) and (1685.0000,-542.0000) .. (1677.0000,-540.0000) ..
    controls (1667.6667,-392.0000) and (1613.6667,-261.6667) ..
    (1515.0000,-149.0000) .. controls (1518.3333,-143.6667) and
    (1523.0000,-138.0000) .. (1529.0000,-132.0000) .. controls
    (1564.3333,-107.3333) and (1614.6667,-67.3333) .. (1680.0000,-12.0000) ..
    controls (1696.0000,4.0000) and (1704.0000,23.0000) .. (1704.0000,45.0000) ..
    controls (1704.0000,60.3333) and (1699.0000,73.0000) .. (1689.0000,83.0000) ..
    controls (1679.0000,93.0000) and (1666.3333,98.0000) .. (1651.0000,98.0000) ..
    controls (1629.0000,98.0000) and (1610.0000,90.0000) .. (1594.0000,74.0000) ..
    controls (1569.3333,38.6667) and (1529.3333,-11.6667) .. (1474.0000,-77.0000)
    .. controls (1468.0000,-83.0000) and (1462.3333,-87.6667) ..
    (1457.0000,-91.0000) .. controls (1344.3333,8.3333) and (1214.0000,62.6667) ..
    (1066.0000,72.0000) .. controls (1064.0000,80.6667) and (1063.0000,87.6667) ..
    (1063.0000,93.0000) .. controls (1063.0000,114.3333) and (1066.6667,146.3333)
    .. (1074.0000,189.0000) .. controls (1081.3333,231.6667) and
    (1085.0000,263.6667) .. (1085.0000,285.0000) .. controls (1085.0000,302.3333)
    and (1079.0000,318.6667) .. (1067.0000,334.0000) .. controls
    (1055.6667,350.0000) and (1041.3333,358.0000) .. (1024.0000,358.0000) ..
    controls (1006.6667,358.0000) and (992.0000,350.0000) .. (980.0000,334.0000)
    .. controls (968.6667,318.6667) and (963.0000,302.3333) .. (963.0000,285.0000)
    .. controls (963.0000,263.6667) and (966.6667,231.6667) .. (974.0000,189.0000)
    .. controls (981.3333,146.3333) and (985.0000,114.3333) .. (985.0000,93.0000)
    .. controls (985.0000,87.6667) and (984.0000,80.6667) .. (982.0000,72.0000) ..
    controls (834.0000,62.6667) and (703.6667,8.3333) .. (591.0000,-91.0000) ..
    controls (585.6667,-87.6667) and (580.0000,-83.0000) .. (574.0000,-77.0000) ..
    controls (558.6667,-61.6667) and (538.6667,-36.3333) .. (514.0000,-1.0000) ..
    controls (489.3333,33.6667) and (469.0000,58.6667) .. (453.0000,74.0000) ..
    controls (437.6667,90.0000) and (419.0000,98.0000) .. (397.0000,98.0000) ..
    controls (381.6667,98.0000) and (369.0000,93.0000) .. (359.0000,83.0000) ..
    controls (349.0000,73.0000) and (344.0000,60.3333) .. (344.0000,45.0000) ..
    controls (344.0000,23.0000) and (351.6667,4.3333) .. (367.0000,-11.0000) ..
    controls (383.0000,-27.0000) and (408.3333,-47.3333) .. (443.0000,-72.0000) ..
    controls (478.3333,-96.6667) and (503.6667,-116.6667) .. (519.0000,-132.0000)
    .. controls (525.0000,-138.0000) and (529.6667,-143.6667) ..
    (533.0000,-149.0000) .. controls (434.3333,-261.6667) and (380.3333,-392.0000)
    .. (371.0000,-540.0000) .. controls (363.0000,-542.0000) and
    (355.6667,-543.0000) .. (349.0000,-543.0000) .. controls (327.6667,-543.0000)
    and (295.6667,-539.3333) .. (253.0000,-532.0000) .. controls
    (210.3333,-524.6667) and (178.3333,-521.0000) .. (157.0000,-521.0000) ..
    controls (139.6667,-521.0000) and (123.0000,-526.6667) .. (107.0000,-538.0000)
    .. controls (91.6667,-550.0000) and (84.0000,-564.6667) .. (84.0000,-582.0000)
    .. controls (84.0000,-599.3333) and (91.6667,-613.6667) ..
    (107.0000,-625.0000) .. controls (123.0000,-637.0000) and (139.6667,-643.0000)
    .. (157.0000,-643.0000) .. controls (178.3333,-643.0000) and
    (210.3333,-639.3333) .. (253.0000,-632.0000) .. controls (295.6667,-624.6667)
    and (327.6667,-621.0000) .. (349.0000,-621.0000) .. controls
    (355.6667,-621.0000) and (363.0000,-622.0000) .. (371.0000,-624.0000) ..
    controls (380.3333,-772.0000) and (434.3333,-902.3333) ..
    (533.0000,-1015.0000) .. controls (529.6667,-1020.3333) and
    (525.0000,-1026.0000) .. (519.0000,-1032.0000) .. controls
    (483.6667,-1056.6667) and (433.3333,-1096.6667) .. (368.0000,-1152.0000) ..
    controls (352.0000,-1168.0000) and (344.0000,-1187.0000) ..
    (344.0000,-1209.0000) .. controls (344.0000,-1224.3333) and
    (349.0000,-1237.0000) .. (359.0000,-1247.0000) .. controls
    (369.0000,-1257.0000) and (381.6667,-1262.0000) .. (397.0000,-1262.0000) ..
    controls (419.0000,-1262.0000) and (438.0000,-1254.0000) ..
    (454.0000,-1238.0000) .. controls (478.6667,-1202.6667) and
    (518.6667,-1152.3333) .. (574.0000,-1087.0000) .. controls
    (580.0000,-1081.0000) and (585.6667,-1076.3333) .. (591.0000,-1073.0000) ..
    controls (703.6667,-1172.3333) and (834.0000,-1226.6667) ..
    (982.0000,-1236.0000) .. controls (984.0000,-1244.6667) and
    (985.0000,-1251.6667) .. (985.0000,-1257.0000) .. controls
    (985.0000,-1278.3333) and (981.3333,-1310.3333) .. (974.0000,-1353.0000) ..
    controls (966.6667,-1395.6667) and (963.0000,-1427.6667) ..
    (963.0000,-1449.0000) .. controls (963.0000,-1466.3333) and
    (968.6667,-1482.6667) .. (980.0000,-1498.0000) .. controls
    (992.0000,-1514.0000) and (1006.6667,-1522.0000) .. (1024.0000,-1522.0000) ..
    controls (1041.3333,-1522.0000) and (1055.6667,-1514.0000) ..
    (1067.0000,-1498.0000) .. controls (1079.0000,-1482.6667) and
    (1085.0000,-1466.3333) .. (1085.0000,-1449.0000) .. controls
    (1085.0000,-1427.6667) and (1081.3333,-1395.6667) .. (1074.0000,-1353.0000) ..
    controls (1066.6667,-1310.3333) and (1063.0000,-1278.3333) ..
    (1063.0000,-1257.0000) .. controls (1063.0000,-1251.6667) and
    (1064.0000,-1244.6667) .. (1066.0000,-1236.0000) .. controls
    (1214.0000,-1226.6667) and (1344.3333,-1172.3333) .. (1457.0000,-1073.0000) ..
    controls (1462.3333,-1076.3333) and (1468.0000,-1081.0000) ..
    (1474.0000,-1087.0000) .. controls (1489.3333,-1102.3333) and
    (1509.3333,-1127.3333) .. (1534.0000,-1162.0000) .. controls
    (1558.6667,-1197.3333) and (1578.6667,-1222.6667) .. (1594.0000,-1238.0000) ..
    controls (1610.0000,-1254.0000) and (1629.0000,-1262.0000) ..
    (1651.0000,-1262.0000) .. controls (1666.3333,-1262.0000) and
    (1679.0000,-1257.0000) .. (1689.0000,-1247.0000) .. controls
    (1699.0000,-1237.0000) and (1704.0000,-1224.3333) .. (1704.0000,-1209.0000) ..
    controls (1704.0000,-1187.0000) and (1696.0000,-1168.0000) ..
    (1680.0000,-1152.0000) .. controls (1664.6667,-1136.6667) and
    (1639.3333,-1116.6667) .. (1604.0000,-1092.0000) .. controls
    (1569.3333,-1067.3333) and (1544.3333,-1047.3333) .. (1529.0000,-1032.0000) ..
    controls (1523.0000,-1026.0000) and (1518.3333,-1020.3333) ..
    (1515.0000,-1015.0000) .. controls (1613.6667,-902.3333) and
    (1667.6667,-772.0000) .. (1677.0000,-624.0000) .. controls
    (1685.0000,-622.0000) and (1692.3333,-621.0000) .. (1699.0000,-621.0000) ..
    controls (1720.3333,-621.0000) and (1752.3333,-624.6667) ..
    (1795.0000,-632.0000) .. controls (1837.6667,-639.3333) and
    (1869.6667,-643.0000) .. (1891.0000,-643.0000) .. controls
    (1908.3333,-643.0000) and (1924.6667,-637.0000) .. (1940.0000,-625.0000) ..
    controls (1956.0000,-613.6667) and (1964.0000,-599.3333) ..
    (1964.0000,-582.0000) -- cycle(1493.0000,0.0000) .. controls
    (1444.3333,24.0000) and (1382.3333,46.3333) .. (1307.0000,67.0000) .. controls
    (1357.6667,37.6667) and (1408.6667,5.6667) .. (1460.0000,-29.0000) .. controls
    (1471.3333,-21.0000) and (1482.3333,-11.3333) .. (1493.0000,0.0000) --
    cycle(370.0000,-810.0000) .. controls (344.0000,-762.6667) and
    (332.6667,-711.6667) .. (336.0000,-657.0000) .. controls (319.3333,-661.6667)
    and (302.0000,-664.0000) .. (284.0000,-664.0000) .. controls
    (299.3333,-734.0000) and (328.0000,-782.6667) .. (370.0000,-810.0000) --
    cycle(479.0000,-151.0000) -- (454.0000,-123.0000) .. controls
    (442.0000,-134.3333) and (428.6667,-154.6667) .. (414.0000,-184.0000) ..
    controls (400.0000,-214.0000) and (393.0000,-236.6667) .. (393.0000,-252.0000)
    -- (393.0000,-274.0000) .. controls (406.3333,-250.6667) and
    (435.0000,-209.6667) .. (479.0000,-151.0000) -- cycle(1528.0000,-582.0000) ..
    controls (1528.0000,-721.3333) and (1478.6667,-840.3333) ..
    (1380.0000,-939.0000) .. controls (1282.0000,-1037.6667) and
    (1163.3333,-1087.0000) .. (1024.0000,-1087.0000) .. controls
    (884.6667,-1087.0000) and (765.6667,-1037.6667) .. (667.0000,-939.0000) ..
    controls (569.0000,-840.3333) and (520.0000,-721.3333) .. (520.0000,-582.0000)
    .. controls (520.0000,-442.6667) and (569.0000,-323.6667) ..
    (667.0000,-225.0000) .. controls (765.6667,-126.3333) and (884.6667,-77.0000)
    .. (1024.0000,-77.0000) .. controls (1163.3333,-77.0000) and
    (1282.0000,-126.3333) .. (1380.0000,-225.0000) .. controls
    (1478.6667,-323.6667) and (1528.0000,-442.6667) .. (1528.0000,-582.0000) --
    cycle(1403.0000,-884.0000) -- (1355.0000,-837.0000) -- (1337.0000,-854.0000)
    .. controls (1331.6667,-852.0000) and (1326.0000,-848.0000) ..
    (1320.0000,-842.0000) .. controls (1310.0000,-832.0000) and
    (1297.0000,-814.6667) .. (1281.0000,-790.0000) .. controls
    (1265.0000,-765.3333) and (1252.0000,-748.0000) .. (1242.0000,-738.0000) ..
    controls (1209.3333,-705.3333) and (1181.6667,-689.0000) ..
    (1159.0000,-689.0000) .. controls (1140.3333,-689.0000) and
    (1131.0000,-698.3333) .. (1131.0000,-717.0000) .. controls
    (1131.0000,-739.6667) and (1147.3333,-767.3333) .. (1180.0000,-800.0000) ..
    controls (1190.0000,-810.0000) and (1207.3333,-823.0000) ..
    (1232.0000,-839.0000) .. controls (1256.6667,-855.0000) and
    (1274.0000,-868.0000) .. (1284.0000,-878.0000) .. controls
    (1290.0000,-884.0000) and (1294.0000,-889.6667) .. (1296.0000,-895.0000) --
    (1279.0000,-913.0000) -- (1327.0000,-961.0000) .. controls
    (1354.3333,-939.0000) and (1379.6667,-913.3333) .. (1403.0000,-884.0000) --
    cycle(1078.0000,-996.0000) -- (1053.0000,-996.0000) .. controls
    (1050.3333,-990.6667) and (1049.0000,-983.6667) .. (1049.0000,-975.0000) ..
    controls (1049.0000,-960.3333) and (1052.0000,-939.0000) ..
    (1058.0000,-911.0000) .. controls (1064.6667,-883.0000) and
    (1068.0000,-861.6667) .. (1068.0000,-847.0000) .. controls
    (1068.0000,-778.3333) and (1053.3333,-744.0000) .. (1024.0000,-744.0000) ..
    controls (994.6667,-744.0000) and (980.0000,-778.3333) .. (980.0000,-847.0000)
    .. controls (980.0000,-861.6667) and (983.0000,-883.0000) ..
    (989.0000,-911.0000) .. controls (995.6667,-939.0000) and (999.0000,-960.3333)
    .. (999.0000,-975.0000) .. controls (999.0000,-983.6667) and
    (997.6667,-990.6667) .. (995.0000,-996.0000) -- (970.0000,-996.0000) --
    (970.0000,-1064.0000) .. controls (988.0000,-1066.0000) and
    (1006.0000,-1067.0000) .. (1024.0000,-1067.0000) .. controls
    (1042.0000,-1067.0000) and (1060.0000,-1066.0000) .. (1078.0000,-1064.0000) --
    (1078.0000,-996.0000) -- cycle(1508.0000,-582.0000) .. controls
    (1508.0000,-564.0000) and (1507.0000,-546.0000) .. (1505.0000,-528.0000) --
    (1438.0000,-528.0000) -- (1438.0000,-553.0000) .. controls
    (1432.6667,-555.6667) and (1425.6667,-557.0000) .. (1417.0000,-557.0000) ..
    controls (1402.3333,-557.0000) and (1381.0000,-553.6667) ..
    (1353.0000,-547.0000) .. controls (1325.0000,-541.0000) and
    (1303.6667,-538.0000) .. (1289.0000,-538.0000) .. controls
    (1220.3333,-538.0000) and (1186.0000,-552.6667) .. (1186.0000,-582.0000) ..
    controls (1186.0000,-611.3333) and (1220.3333,-626.0000) ..
    (1289.0000,-626.0000) .. controls (1303.6667,-626.0000) and
    (1325.0000,-622.6667) .. (1353.0000,-616.0000) .. controls
    (1381.0000,-610.0000) and (1402.3333,-607.0000) .. (1417.0000,-607.0000) ..
    controls (1425.6667,-607.0000) and (1432.6667,-608.3333) ..
    (1438.0000,-611.0000) -- (1438.0000,-636.0000) -- (1505.0000,-636.0000) ..
    controls (1507.0000,-618.0000) and (1508.0000,-600.0000) ..
    (1508.0000,-582.0000) -- cycle(911.0000,-1050.0000) .. controls
    (898.3333,-1040.6667) and (858.3333,-1005.3333) .. (791.0000,-944.0000) ..
    controls (779.0000,-950.6667) and (766.0000,-961.3333) .. (752.0000,-976.0000)
    .. controls (809.3333,-1021.3333) and (862.3333,-1046.0000) ..
    (911.0000,-1050.0000) -- cycle(1178.0000,-582.0000) .. controls
    (1178.0000,-538.6667) and (1163.0000,-502.0000) .. (1133.0000,-472.0000) ..
    controls (1103.0000,-442.0000) and (1066.6667,-427.0000) ..
    (1024.0000,-427.0000) .. controls (981.3333,-427.0000) and
    (945.0000,-442.0000) .. (915.0000,-472.0000) .. controls (885.0000,-502.0000)
    and (870.0000,-538.6667) .. (870.0000,-582.0000) .. controls
    (870.0000,-625.3333) and (885.0000,-662.0000) .. (915.0000,-692.0000) ..
    controls (945.0000,-722.0000) and (981.3333,-737.0000) ..
    (1024.0000,-737.0000) .. controls (1066.6667,-737.0000) and
    (1103.0000,-722.0000) .. (1133.0000,-692.0000) .. controls
    (1163.0000,-662.0000) and (1178.0000,-625.3333) .. (1178.0000,-582.0000) --
    cycle(1403.0000,-280.0000) .. controls (1379.6667,-250.6667) and
    (1354.3333,-225.0000) .. (1327.0000,-203.0000) -- (1279.0000,-251.0000) --
    (1296.0000,-269.0000) .. controls (1294.0000,-274.3333) and
    (1290.0000,-280.0000) .. (1284.0000,-286.0000) .. controls
    (1274.0000,-296.0000) and (1256.6667,-309.0000) .. (1232.0000,-325.0000) ..
    controls (1207.3333,-341.0000) and (1190.0000,-354.0000) ..
    (1180.0000,-364.0000) .. controls (1147.3333,-396.6667) and
    (1131.0000,-424.3333) .. (1131.0000,-447.0000) .. controls
    (1131.0000,-465.6667) and (1140.3333,-475.0000) .. (1159.0000,-475.0000) ..
    controls (1181.6667,-475.0000) and (1209.3333,-458.6667) ..
    (1242.0000,-426.0000) .. controls (1252.0000,-416.0000) and
    (1265.0000,-398.6667) .. (1281.0000,-374.0000) .. controls
    (1297.0000,-349.3333) and (1310.0000,-332.0000) .. (1320.0000,-322.0000) ..
    controls (1326.0000,-316.0000) and (1331.6667,-312.0000) ..
    (1337.0000,-310.0000) -- (1355.0000,-327.0000) -- (1403.0000,-280.0000) --
    cycle(889.0000,-689.0000) .. controls (866.3333,-689.0000) and
    (838.6667,-705.3333) .. (806.0000,-738.0000) .. controls (796.0000,-748.0000)
    and (783.0000,-765.3333) .. (767.0000,-790.0000) .. controls
    (751.0000,-814.6667) and (738.0000,-832.0000) .. (728.0000,-842.0000) ..
    controls (722.0000,-848.0000) and (716.3333,-852.0000) .. (711.0000,-854.0000)
    -- (693.0000,-837.0000) -- (645.0000,-884.0000) .. controls
    (668.3333,-913.3333) and (693.6667,-939.0000) .. (721.0000,-961.0000) --
    (769.0000,-913.0000) -- (752.0000,-895.0000) .. controls (754.0000,-889.6667)
    and (758.0000,-884.0000) .. (764.0000,-878.0000) .. controls
    (774.0000,-868.0000) and (791.3333,-855.0000) .. (816.0000,-839.0000) ..
    controls (840.6667,-823.0000) and (858.0000,-810.0000) .. (868.0000,-800.0000)
    .. controls (900.6667,-767.3333) and (917.0000,-739.6667) ..
    (917.0000,-717.0000) .. controls (917.0000,-698.3333) and (907.6667,-689.0000)
    .. (889.0000,-689.0000) -- cycle(1312.0000,-192.0000) .. controls
    (1258.6667,-156.6667) and (1211.3333,-133.0000) .. (1170.0000,-121.0000) ..
    controls (1194.6667,-141.0000) and (1228.3333,-174.3333) ..
    (1271.0000,-221.0000) .. controls (1284.3333,-215.6667) and
    (1298.0000,-206.0000) .. (1312.0000,-192.0000) -- cycle(862.0000,-582.0000) ..
    controls (862.0000,-552.6667) and (827.6667,-538.0000) .. (759.0000,-538.0000)
    .. controls (744.3333,-538.0000) and (723.0000,-541.0000) ..
    (695.0000,-547.0000) .. controls (667.0000,-553.6667) and (645.6667,-557.0000)
    .. (631.0000,-557.0000) .. controls (622.3333,-557.0000) and
    (615.3333,-555.6667) .. (610.0000,-553.0000) -- (610.0000,-528.0000) --
    (543.0000,-528.0000) .. controls (541.0000,-546.0000) and (540.0000,-564.0000)
    .. (540.0000,-582.0000) .. controls (540.0000,-600.0000) and
    (541.0000,-618.0000) .. (543.0000,-636.0000) -- (610.0000,-636.0000) --
    (610.0000,-611.0000) .. controls (615.3333,-608.3333) and (622.3333,-607.0000)
    .. (631.0000,-607.0000) .. controls (645.6667,-607.0000) and
    (667.0000,-610.0000) .. (695.0000,-616.0000) .. controls (723.0000,-622.6667)
    and (744.3333,-626.0000) .. (759.0000,-626.0000) .. controls
    (827.6667,-626.0000) and (862.0000,-611.3333) .. (862.0000,-582.0000) --
    cycle(1078.0000,-100.0000) .. controls (1060.0000,-98.0000) and
    (1042.0000,-97.0000) .. (1024.0000,-97.0000) .. controls (1006.0000,-97.0000)
    and (988.0000,-98.0000) .. (970.0000,-100.0000) -- (970.0000,-168.0000) --
    (995.0000,-168.0000) .. controls (997.6667,-173.3333) and (999.0000,-180.3333)
    .. (999.0000,-189.0000) .. controls (999.0000,-203.6667) and
    (995.6667,-225.0000) .. (989.0000,-253.0000) .. controls (983.0000,-281.0000)
    and (980.0000,-302.3333) .. (980.0000,-317.0000) .. controls
    (980.0000,-385.6667) and (994.6667,-420.0000) .. (1024.0000,-420.0000) ..
    controls (1053.3333,-420.0000) and (1068.0000,-385.6667) ..
    (1068.0000,-317.0000) .. controls (1068.0000,-302.3333) and
    (1064.6667,-281.0000) .. (1058.0000,-253.0000) .. controls
    (1052.0000,-225.0000) and (1049.0000,-203.6667) .. (1049.0000,-189.0000) ..
    controls (1049.0000,-180.3333) and (1050.3333,-173.3333) ..
    (1053.0000,-168.0000) -- (1078.0000,-168.0000) -- (1078.0000,-100.0000) --
    cycle(917.0000,-447.0000) .. controls (917.0000,-424.3333) and
    (900.6667,-396.6667) .. (868.0000,-364.0000) .. controls (858.0000,-354.0000)
    and (840.6667,-341.0000) .. (816.0000,-325.0000) .. controls
    (791.3333,-309.0000) and (774.0000,-296.0000) .. (764.0000,-286.0000) ..
    controls (758.0000,-280.0000) and (754.0000,-274.3333) .. (752.0000,-269.0000)
    -- (769.0000,-251.0000) -- (721.0000,-203.0000) .. controls
    (693.6667,-225.0000) and (668.3333,-250.6667) .. (645.0000,-280.0000) --
    (693.0000,-327.0000) -- (711.0000,-310.0000) .. controls (716.3333,-312.0000)
    and (722.0000,-316.0000) .. (728.0000,-322.0000) .. controls
    (738.0000,-332.0000) and (751.0000,-349.3333) .. (767.0000,-374.0000) ..
    controls (783.0000,-398.6667) and (796.0000,-416.0000) .. (806.0000,-426.0000)
    .. controls (838.6667,-458.6667) and (866.3333,-475.0000) ..
    (889.0000,-475.0000) .. controls (907.6667,-475.0000) and (917.0000,-465.6667)
    .. (917.0000,-447.0000) -- cycle(1118.0000,-582.0000) .. controls
    (1118.0000,-608.6667) and (1108.6667,-631.0000) .. (1090.0000,-649.0000) ..
    controls (1072.0000,-667.6667) and (1050.0000,-677.0000) ..
    (1024.0000,-677.0000) .. controls (998.0000,-677.0000) and
    (975.6667,-667.6667) .. (957.0000,-649.0000) .. controls (939.0000,-631.0000)
    and (930.0000,-608.6667) .. (930.0000,-582.0000) .. controls
    (930.0000,-555.3333) and (939.0000,-532.6667) .. (957.0000,-514.0000) ..
    controls (975.6667,-496.0000) and (998.0000,-487.0000) ..
    (1024.0000,-487.0000) .. controls (1050.0000,-487.0000) and
    (1072.0000,-496.0000) .. (1090.0000,-514.0000) .. controls
    (1108.6667,-532.6667) and (1118.0000,-555.3333) .. (1118.0000,-582.0000) --
    cycle(1068.0000,-582.0000) .. controls (1068.0000,-552.0000) and
    (1053.3333,-537.0000) .. (1024.0000,-537.0000) .. controls
    (994.6667,-537.0000) and (980.0000,-552.0000) .. (980.0000,-582.0000) ..
    controls (980.0000,-612.0000) and (994.6667,-627.0000) ..
    (1024.0000,-627.0000) .. controls (1053.3333,-627.0000) and
    (1068.0000,-612.0000) .. (1068.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2639.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-801.0000) and (1346.3333,-763.3333) ..
    (1315.0000,-732.0000) .. controls (1284.3333,-701.3333) and
    (1247.0000,-686.0000) .. (1203.0000,-686.0000) .. controls
    (1159.0000,-686.0000) and (1121.3333,-701.3333) .. (1090.0000,-732.0000) ..
    controls (1059.3333,-763.3333) and (1044.0000,-801.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-889.0000) and
    (1059.3333,-926.3333) .. (1090.0000,-957.0000) .. controls
    (1121.3333,-988.3333) and (1159.0000,-1004.0000) .. (1203.0000,-1004.0000) ..
    controls (1247.0000,-1004.0000) and (1284.3333,-988.3333) ..
    (1315.0000,-957.0000) .. controls (1346.3333,-926.3333) and
    (1362.0000,-889.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-801.0000) and (816.3333,-763.3333) .. (785.0000,-732.0000)
    .. controls (754.3333,-701.3333) and (717.0000,-686.0000) ..
    (673.0000,-686.0000) .. controls (629.0000,-686.0000) and (591.3333,-701.3333)
    .. (560.0000,-732.0000) .. controls (529.3333,-763.3333) and
    (514.0000,-801.0000) .. (514.0000,-845.0000) .. controls (514.0000,-889.0000)
    and (529.3333,-926.3333) .. (560.0000,-957.0000) .. controls
    (591.3333,-988.3333) and (629.0000,-1004.0000) .. (673.0000,-1004.0000) ..
    controls (717.0000,-1004.0000) and (754.3333,-988.3333) ..
    (785.0000,-957.0000) .. controls (816.3333,-926.3333) and (832.0000,-889.0000)
    .. (832.0000,-845.0000) -- cycle(1440.0000,-47.0000) -- (1372.0000,-47.0000)
    .. controls (1319.3333,-281.6667) and (1174.6667,-399.0000) ..
    (938.0000,-399.0000) .. controls (701.3333,-399.0000) and (556.6667,-281.6667)
    .. (504.0000,-47.0000) -- (436.0000,-47.0000) .. controls (452.0000,-193.6667)
    and (502.3333,-310.3333) .. (587.0000,-397.0000) .. controls
    (676.3333,-489.0000) and (793.3333,-535.0000) .. (938.0000,-535.0000) ..
    controls (1082.6667,-535.0000) and (1199.6667,-489.0000) ..
    (1289.0000,-397.0000) .. controls (1373.6667,-310.3333) and
    (1424.0000,-193.6667) .. (1440.0000,-47.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym263A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1694.0000,-582.0000)
    .. controls (1694.0000,-790.6667) and (1620.0000,-968.6667) ..
    (1472.0000,-1116.0000) .. controls (1324.6667,-1264.0000) and
    (1146.6667,-1338.0000) .. (938.0000,-1338.0000) .. controls
    (729.3333,-1338.0000) and (551.0000,-1264.0000) .. (403.0000,-1116.0000) ..
    controls (255.6667,-968.6667) and (182.0000,-790.6667) .. (182.0000,-582.0000)
    .. controls (182.0000,-373.3333) and (255.6667,-195.0000) ..
    (403.0000,-47.0000) .. controls (551.0000,100.3333) and (729.3333,174.0000) ..
    (938.0000,174.0000) .. controls (1146.6667,174.0000) and (1324.6667,100.3333)
    .. (1472.0000,-47.0000) .. controls (1620.0000,-195.0000) and
    (1694.0000,-373.3333) .. (1694.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-801.0000) and (1346.3333,-763.3333) ..
    (1315.0000,-732.0000) .. controls (1284.3333,-701.3333) and
    (1247.0000,-686.0000) .. (1203.0000,-686.0000) .. controls
    (1159.0000,-686.0000) and (1121.3333,-701.3333) .. (1090.0000,-732.0000) ..
    controls (1059.3333,-763.3333) and (1044.0000,-801.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-889.0000) and
    (1059.3333,-926.3333) .. (1090.0000,-957.0000) .. controls
    (1121.3333,-988.3333) and (1159.0000,-1004.0000) .. (1203.0000,-1004.0000) ..
    controls (1247.0000,-1004.0000) and (1284.3333,-988.3333) ..
    (1315.0000,-957.0000) .. controls (1346.3333,-926.3333) and
    (1362.0000,-889.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-801.0000) and (816.3333,-763.3333) .. (785.0000,-732.0000)
    .. controls (754.3333,-701.3333) and (717.0000,-686.0000) ..
    (673.0000,-686.0000) .. controls (629.0000,-686.0000) and (591.3333,-701.3333)
    .. (560.0000,-732.0000) .. controls (529.3333,-763.3333) and
    (514.0000,-801.0000) .. (514.0000,-845.0000) .. controls (514.0000,-889.0000)
    and (529.3333,-926.3333) .. (560.0000,-957.0000) .. controls
    (591.3333,-988.3333) and (629.0000,-1004.0000) .. (673.0000,-1004.0000) ..
    controls (717.0000,-1004.0000) and (754.3333,-988.3333) ..
    (785.0000,-957.0000) .. controls (816.3333,-926.3333) and (832.0000,-889.0000)
    .. (832.0000,-845.0000) -- cycle(1440.0000,-535.0000) .. controls
    (1424.0000,-388.3333) and (1373.6667,-271.6667) .. (1289.0000,-185.0000) ..
    controls (1199.6667,-93.0000) and (1082.6667,-47.0000) .. (938.0000,-47.0000)
    .. controls (793.3333,-47.0000) and (676.3333,-93.0000) ..
    (587.0000,-185.0000) .. controls (502.3333,-271.6667) and (452.0000,-388.3333)
    .. (436.0000,-535.0000) -- (504.0000,-535.0000) .. controls
    (556.6667,-299.6667) and (701.3333,-182.0000) .. (938.0000,-182.0000) ..
    controls (1174.6667,-182.0000) and (1319.3333,-299.6667) ..
    (1372.0000,-535.0000) -- (1440.0000,-535.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym263B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1794.0000,-582.0000) ..
    controls (1794.0000,-346.0000) and (1710.3333,-144.3333) ..
    (1543.0000,23.0000) .. controls (1375.6667,190.3333) and (1174.0000,274.0000)
    .. (938.0000,274.0000) .. controls (702.0000,274.0000) and (500.3333,190.3333)
    .. (333.0000,23.0000) .. controls (165.6667,-144.3333) and (82.0000,-346.0000)
    .. (82.0000,-582.0000) .. controls (82.0000,-818.0000) and
    (165.6667,-1019.6667) .. (333.0000,-1187.0000) .. controls
    (500.3333,-1354.3333) and (702.0000,-1438.0000) .. (938.0000,-1438.0000) ..
    controls (1174.0000,-1438.0000) and (1375.6667,-1354.3333) ..
    (1543.0000,-1187.0000) .. controls (1710.3333,-1019.6667) and
    (1794.0000,-818.0000) .. (1794.0000,-582.0000) -- cycle(1362.0000,-845.0000)
    .. controls (1362.0000,-889.0000) and (1346.3333,-926.3333) ..
    (1315.0000,-957.0000) .. controls (1284.3333,-988.3333) and
    (1247.0000,-1004.0000) .. (1203.0000,-1004.0000) .. controls
    (1159.0000,-1004.0000) and (1121.3333,-988.3333) .. (1090.0000,-957.0000) ..
    controls (1059.3333,-926.3333) and (1044.0000,-889.0000) ..
    (1044.0000,-845.0000) .. controls (1044.0000,-801.0000) and
    (1059.3333,-763.3333) .. (1090.0000,-732.0000) .. controls
    (1121.3333,-701.3333) and (1159.0000,-686.0000) .. (1203.0000,-686.0000) ..
    controls (1247.0000,-686.0000) and (1284.3333,-701.3333) ..
    (1315.0000,-732.0000) .. controls (1346.3333,-763.3333) and
    (1362.0000,-801.0000) .. (1362.0000,-845.0000) -- cycle(832.0000,-845.0000) ..
    controls (832.0000,-889.0000) and (816.3333,-926.3333) .. (785.0000,-957.0000)
    .. controls (754.3333,-988.3333) and (717.0000,-1004.0000) ..
    (673.0000,-1004.0000) .. controls (629.0000,-1004.0000) and
    (591.3333,-988.3333) .. (560.0000,-957.0000) .. controls (529.3333,-926.3333)
    and (514.0000,-889.0000) .. (514.0000,-845.0000) .. controls
    (514.0000,-801.0000) and (529.3333,-763.3333) .. (560.0000,-732.0000) ..
    controls (591.3333,-701.3333) and (629.0000,-686.0000) .. (673.0000,-686.0000)
    .. controls (717.0000,-686.0000) and (754.3333,-701.3333) ..
    (785.0000,-732.0000) .. controls (816.3333,-763.3333) and (832.0000,-801.0000)
    .. (832.0000,-845.0000) -- cycle(1440.0000,-535.0000) -- (1372.0000,-535.0000)
    .. controls (1319.3333,-299.6667) and (1174.6667,-182.0000) ..
    (938.0000,-182.0000) .. controls (701.3333,-182.0000) and (556.6667,-299.6667)
    .. (504.0000,-535.0000) -- (436.0000,-535.0000) .. controls
    (452.0000,-388.3333) and (502.3333,-271.6667) .. (587.0000,-185.0000) ..
    controls (676.3333,-93.0000) and (793.3333,-47.0000) .. (938.0000,-47.0000) ..
    controls (1082.6667,-47.0000) and (1199.6667,-93.0000) ..
    (1289.0000,-185.0000) .. controls (1373.6667,-271.6667) and
    (1424.0000,-388.3333) .. (1440.0000,-535.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym263C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1536.0000,-666.0000) --
    (1284.0000,-666.0000) .. controls (1268.0000,-578.0000) and
    (1235.3333,-499.0000) .. (1186.0000,-429.0000) -- (1362.0000,-253.0000) --
    (1258.0000,-148.0000) -- (1081.0000,-325.0000) .. controls
    (1005.6667,-273.6667) and (927.0000,-241.0000) .. (845.0000,-227.0000) --
    (845.0000,25.0000) -- (697.0000,25.0000) -- (697.0000,-227.0000) .. controls
    (615.0000,-241.0000) and (536.3333,-273.6667) .. (461.0000,-325.0000) --
    (284.0000,-148.0000) -- (179.0000,-253.0000) -- (356.0000,-429.0000) ..
    controls (306.6667,-499.0000) and (274.0000,-578.0000) .. (258.0000,-666.0000)
    -- (6.0000,-666.0000) -- (6.0000,-814.0000) -- (258.0000,-814.0000) ..
    controls (274.0000,-902.0000) and (306.6667,-981.0000) ..
    (356.0000,-1051.0000) -- (179.0000,-1227.0000) -- (284.0000,-1332.0000) --
    (461.0000,-1155.0000) .. controls (536.3333,-1206.3333) and
    (615.0000,-1239.0000) .. (697.0000,-1253.0000) -- (697.0000,-1505.0000) --
    (845.0000,-1505.0000) -- (845.0000,-1253.0000) .. controls
    (927.0000,-1239.0000) and (1005.6667,-1206.3333) .. (1081.0000,-1155.0000) --
    (1258.0000,-1332.0000) -- (1362.0000,-1227.0000) -- (1186.0000,-1051.0000) ..
    controls (1235.3333,-981.0000) and (1268.0000,-902.0000) ..
    (1284.0000,-814.0000) -- (1536.0000,-814.0000) -- (1536.0000,-666.0000) --
    cycle(1141.0000,-740.0000) .. controls (1141.0000,-843.3333) and
    (1105.0000,-930.6667) .. (1033.0000,-1002.0000) .. controls
    (961.6667,-1074.0000) and (874.3333,-1110.0000) .. (771.0000,-1110.0000) ..
    controls (667.6667,-1110.0000) and (580.0000,-1074.0000) ..
    (508.0000,-1002.0000) .. controls (436.6667,-930.6667) and
    (401.0000,-843.3333) .. (401.0000,-740.0000) .. controls (401.0000,-637.3333)
    and (437.0000,-550.0000) .. (509.0000,-478.0000) .. controls
    (581.0000,-406.0000) and (668.3333,-370.0000) .. (771.0000,-370.0000) ..
    controls (873.6667,-370.0000) and (961.0000,-406.0000) ..
    (1033.0000,-478.0000) .. controls (1105.0000,-550.0000) and
    (1141.0000,-637.3333) .. (1141.0000,-740.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym263D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1417.0000,-740.0000) ..
    controls (1417.0000,-518.6667) and (1339.6667,-331.6667) ..
    (1185.0000,-179.0000) .. controls (1031.0000,-26.3333) and (843.0000,50.0000)
    .. (621.0000,50.0000) .. controls (541.0000,50.0000) and (458.3333,36.0000) ..
    (373.0000,8.0000) .. controls (284.3333,-21.3333) and (210.3333,-60.0000) ..
    (151.0000,-108.0000) .. controls (132.3333,-123.3333) and (123.0000,-139.0000)
    .. (123.0000,-155.0000) .. controls (123.0000,-185.0000) and
    (140.0000,-200.0000) .. (174.0000,-200.0000) .. controls (178.0000,-200.0000)
    and (183.3333,-199.3333) .. (190.0000,-198.0000) .. controls
    (230.0000,-190.0000) and (290.3333,-177.6667) .. (371.0000,-161.0000) ..
    controls (411.0000,-153.0000) and (431.6667,-149.0000) .. (433.0000,-149.0000)
    .. controls (596.3333,-149.0000) and (735.0000,-206.6667) ..
    (849.0000,-322.0000) .. controls (963.6667,-437.3333) and
    (1021.0000,-576.6667) .. (1021.0000,-740.0000) .. controls
    (1021.0000,-901.3333) and (964.3333,-1040.0000) .. (851.0000,-1156.0000) ..
    controls (737.6667,-1272.6667) and (600.6667,-1331.0000) ..
    (440.0000,-1331.0000) .. controls (437.3333,-1331.0000) and
    (415.6667,-1326.6667) .. (375.0000,-1318.0000) .. controls
    (334.3333,-1310.0000) and (272.6667,-1297.6667) .. (190.0000,-1281.0000) ..
    controls (183.3333,-1279.6667) and (178.0000,-1279.0000) ..
    (174.0000,-1279.0000) .. controls (140.0000,-1279.0000) and
    (123.0000,-1294.0000) .. (123.0000,-1324.0000) .. controls
    (123.0000,-1340.6667) and (133.0000,-1356.6667) .. (153.0000,-1372.0000) ..
    controls (291.0000,-1477.3333) and (449.0000,-1530.0000) ..
    (627.0000,-1530.0000) .. controls (846.3333,-1530.0000) and
    (1032.6667,-1453.0000) .. (1186.0000,-1299.0000) .. controls
    (1340.0000,-1145.6667) and (1417.0000,-959.3333) .. (1417.0000,-740.0000) --
    cycle(1317.0000,-740.0000) .. controls (1317.0000,-932.0000) and
    (1250.0000,-1095.0000) .. (1116.0000,-1229.0000) .. controls
    (982.0000,-1363.0000) and (819.0000,-1430.0000) .. (627.0000,-1430.0000) ..
    controls (594.3333,-1430.0000) and (562.3333,-1428.0000) ..
    (531.0000,-1424.0000) .. controls (700.3333,-1400.0000) and
    (841.0000,-1322.6667) .. (953.0000,-1192.0000) .. controls
    (1065.0000,-1062.0000) and (1121.0000,-911.3333) .. (1121.0000,-740.0000) ..
    controls (1121.0000,-569.3333) and (1065.0000,-418.6667) ..
    (953.0000,-288.0000) .. controls (841.0000,-157.3333) and (700.6667,-80.0000)
    .. (532.0000,-56.0000) .. controls (561.3333,-52.0000) and (591.0000,-50.0000)
    .. (621.0000,-50.0000) .. controls (815.0000,-50.0000) and
    (979.3333,-116.3333) .. (1114.0000,-249.0000) .. controls
    (1249.3333,-382.3333) and (1317.0000,-546.0000) .. (1317.0000,-740.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym263E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1417.0000,-156.0000) ..
    controls (1417.0000,-139.3333) and (1407.0000,-123.3333) ..
    (1387.0000,-108.0000) .. controls (1249.0000,-2.6667) and (1091.0000,50.0000)
    .. (913.0000,50.0000) .. controls (693.6667,50.0000) and (507.0000,-26.6667)
    .. (353.0000,-180.0000) .. controls (199.6667,-334.0000) and
    (123.0000,-520.6667) .. (123.0000,-740.0000) .. controls (123.0000,-961.3333)
    and (200.0000,-1148.3333) .. (354.0000,-1301.0000) .. controls
    (508.6667,-1453.6667) and (697.0000,-1530.0000) .. (919.0000,-1530.0000) ..
    controls (999.0000,-1530.0000) and (1081.6667,-1516.0000) ..
    (1167.0000,-1488.0000) .. controls (1255.6667,-1458.6667) and
    (1329.6667,-1420.0000) .. (1389.0000,-1372.0000) .. controls
    (1407.6667,-1356.6667) and (1417.0000,-1341.0000) .. (1417.0000,-1325.0000) ..
    controls (1417.0000,-1295.0000) and (1400.0000,-1280.0000) ..
    (1366.0000,-1280.0000) .. controls (1362.0000,-1280.0000) and
    (1356.6667,-1280.6667) .. (1350.0000,-1282.0000) .. controls
    (1310.0000,-1290.0000) and (1249.6667,-1302.3333) .. (1169.0000,-1319.0000) ..
    controls (1129.0000,-1327.0000) and (1108.3333,-1331.0000) ..
    (1107.0000,-1331.0000) .. controls (943.6667,-1331.0000) and
    (804.6667,-1273.3333) .. (690.0000,-1158.0000) .. controls
    (576.0000,-1042.6667) and (519.0000,-903.3333) .. (519.0000,-740.0000) ..
    controls (519.0000,-579.3333) and (575.6667,-440.6667) .. (689.0000,-324.0000)
    .. controls (802.3333,-207.3333) and (939.3333,-149.0000) ..
    (1100.0000,-149.0000) .. controls (1102.6667,-149.0000) and
    (1124.3333,-153.0000) .. (1165.0000,-161.0000) .. controls
    (1205.6667,-169.6667) and (1267.3333,-182.3333) .. (1350.0000,-199.0000) ..
    controls (1356.6667,-200.3333) and (1362.0000,-201.0000) ..
    (1366.0000,-201.0000) .. controls (1400.0000,-201.0000) and
    (1417.0000,-186.0000) .. (1417.0000,-156.0000) -- cycle(1009.0000,-56.0000) ..
    controls (839.6667,-80.0000) and (699.0000,-157.0000) .. (587.0000,-287.0000)
    .. controls (475.0000,-417.6667) and (419.0000,-568.6667) ..
    (419.0000,-740.0000) .. controls (419.0000,-910.6667) and
    (475.0000,-1061.3333) .. (587.0000,-1192.0000) .. controls
    (699.0000,-1322.6667) and (839.3333,-1400.0000) .. (1008.0000,-1424.0000) ..
    controls (978.6667,-1428.0000) and (949.0000,-1430.0000) ..
    (919.0000,-1430.0000) .. controls (725.0000,-1430.0000) and
    (560.3333,-1363.3333) .. (425.0000,-1230.0000) .. controls
    (290.3333,-1097.3333) and (223.0000,-934.0000) .. (223.0000,-740.0000) ..
    controls (223.0000,-548.0000) and (290.0000,-385.0000) .. (424.0000,-251.0000)
    .. controls (558.0000,-117.0000) and (721.0000,-50.0000) ..
    (913.0000,-50.0000) .. controls (945.6667,-50.0000) and (977.6667,-52.0000) ..
    (1009.0000,-56.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym263F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1146.0000,-750.0000) ..
    controls (1146.0000,-613.3333) and (1101.0000,-494.6667) ..
    (1011.0000,-394.0000) .. controls (921.6667,-294.0000) and
    (810.0000,-236.3333) .. (676.0000,-221.0000) -- (676.0000,45.0000) --
    (957.0000,45.0000) -- (957.0000,170.0000) -- (676.0000,170.0000) --
    (676.0000,440.0000) -- (551.0000,440.0000) -- (551.0000,170.0000) --
    (270.0000,170.0000) -- (270.0000,45.0000) -- (551.0000,45.0000) --
    (551.0000,-220.0000) .. controls (417.0000,-235.3333) and (305.0000,-293.0000)
    .. (215.0000,-393.0000) .. controls (125.0000,-493.6667) and
    (80.0000,-612.6667) .. (80.0000,-750.0000) .. controls (80.0000,-852.6667) and
    (106.6667,-947.0000) .. (160.0000,-1033.0000) .. controls
    (212.0000,-1117.0000) and (281.6667,-1181.3333) .. (369.0000,-1226.0000) ..
    controls (247.0000,-1302.0000) and (176.3333,-1428.3333) ..
    (157.0000,-1605.0000) -- (218.0000,-1605.0000) .. controls
    (266.6667,-1391.0000) and (398.3333,-1284.0000) .. (613.0000,-1284.0000) ..
    controls (827.6667,-1284.0000) and (959.3333,-1391.0000) ..
    (1008.0000,-1605.0000) -- (1070.0000,-1605.0000) .. controls
    (1050.6667,-1428.3333) and (979.6667,-1302.0000) .. (857.0000,-1226.0000) ..
    controls (944.3333,-1181.3333) and (1014.0000,-1117.0000) ..
    (1066.0000,-1033.0000) .. controls (1119.3333,-947.0000) and
    (1146.0000,-852.6667) .. (1146.0000,-750.0000) -- cycle(1021.0000,-750.0000)
    .. controls (1021.0000,-864.0000) and (981.3333,-960.6667) ..
    (902.0000,-1040.0000) .. controls (823.3333,-1119.3333) and
    (727.0000,-1159.0000) .. (613.0000,-1159.0000) .. controls
    (499.0000,-1159.0000) and (402.3333,-1119.3333) .. (323.0000,-1040.0000) ..
    controls (244.3333,-960.6667) and (205.0000,-864.0000) .. (205.0000,-750.0000)
    .. controls (205.0000,-636.0000) and (244.3333,-539.3333) ..
    (323.0000,-460.0000) .. controls (402.3333,-381.3333) and (499.0000,-342.0000)
    .. (613.0000,-342.0000) .. controls (727.0000,-342.0000) and
    (823.3333,-381.3333) .. (902.0000,-460.0000) .. controls (981.3333,-539.3333)
    and (1021.0000,-636.0000) .. (1021.0000,-750.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2640.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1395.0000,-934.0000) ..
    controls (1395.0000,-763.3333) and (1338.3333,-616.3333) ..
    (1225.0000,-493.0000) .. controls (1111.6667,-369.6667) and
    (970.0000,-298.6667) .. (800.0000,-280.0000) -- (800.0000,0.0000) --
    (1096.0000,0.0000) -- (1096.0000,125.0000) -- (800.0000,125.0000) --
    (800.0000,410.0000) -- (675.0000,410.0000) -- (675.0000,125.0000) --
    (379.0000,125.0000) -- (379.0000,0.0000) -- (675.0000,0.0000) --
    (675.0000,-280.0000) .. controls (505.0000,-298.6667) and (363.3333,-369.6667)
    .. (250.0000,-493.0000) .. controls (136.6667,-616.3333) and
    (80.0000,-763.3333) .. (80.0000,-934.0000) .. controls (80.0000,-1116.6667)
    and (143.6667,-1272.0000) .. (271.0000,-1400.0000) .. controls
    (399.0000,-1528.0000) and (554.3333,-1592.0000) .. (737.0000,-1592.0000) ..
    controls (919.6667,-1592.0000) and (1075.0000,-1528.0000) ..
    (1203.0000,-1400.0000) .. controls (1331.0000,-1272.0000) and
    (1395.0000,-1116.6667) .. (1395.0000,-934.0000) -- cycle(1270.0000,-934.0000)
    .. controls (1270.0000,-1082.0000) and (1218.0000,-1207.6667) ..
    (1114.0000,-1311.0000) .. controls (1010.6667,-1415.0000) and
    (885.0000,-1467.0000) .. (737.0000,-1467.0000) .. controls
    (589.0000,-1467.0000) and (463.3333,-1415.0000) .. (360.0000,-1311.0000) ..
    controls (256.6667,-1207.6667) and (205.0000,-1082.0000) ..
    (205.0000,-934.0000) .. controls (205.0000,-786.0000) and (256.6667,-660.3333)
    .. (360.0000,-557.0000) .. controls (463.3333,-453.6667) and
    (589.0000,-402.0000) .. (737.0000,-402.0000) .. controls (885.0000,-402.0000)
    and (1010.6667,-453.6667) .. (1114.0000,-557.0000) .. controls
    (1218.0000,-660.3333) and (1270.0000,-786.0000) .. (1270.0000,-934.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2641.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1395.0000,-248.0000) ..
    controls (1395.0000,-65.3333) and (1331.0000,90.0000) .. (1203.0000,218.0000)
    .. controls (1075.0000,346.0000) and (919.6667,410.0000) ..
    (737.0000,410.0000) .. controls (554.3333,410.0000) and (399.0000,346.0000) ..
    (271.0000,218.0000) .. controls (143.6667,90.0000) and (80.0000,-65.3333) ..
    (80.0000,-248.0000) .. controls (80.0000,-418.6667) and (136.6667,-565.6667)
    .. (250.0000,-689.0000) .. controls (363.3333,-812.3333) and
    (505.0000,-883.3333) .. (675.0000,-902.0000) -- (675.0000,-1182.0000) --
    (379.0000,-1182.0000) -- (379.0000,-1307.0000) -- (675.0000,-1307.0000) --
    (675.0000,-1592.0000) -- (800.0000,-1592.0000) -- (800.0000,-1307.0000) --
    (1096.0000,-1307.0000) -- (1096.0000,-1182.0000) -- (800.0000,-1182.0000) --
    (800.0000,-902.0000) .. controls (970.0000,-883.3333) and
    (1111.6667,-812.3333) .. (1225.0000,-689.0000) .. controls
    (1338.3333,-565.6667) and (1395.0000,-418.6667) .. (1395.0000,-248.0000) --
    cycle(1270.0000,-248.0000) .. controls (1270.0000,-396.0000) and
    (1218.0000,-521.6667) .. (1114.0000,-625.0000) .. controls
    (1010.6667,-728.3333) and (885.0000,-780.0000) .. (737.0000,-780.0000) ..
    controls (589.0000,-780.0000) and (463.3333,-728.3333) .. (360.0000,-625.0000)
    .. controls (256.6667,-521.6667) and (205.0000,-396.0000) ..
    (205.0000,-248.0000) .. controls (205.0000,-100.0000) and (256.6667,25.6667)
    .. (360.0000,129.0000) .. controls (463.3333,233.0000) and (589.0000,285.0000)
    .. (737.0000,285.0000) .. controls (885.0000,285.0000) and
    (1010.6667,233.0000) .. (1114.0000,129.0000) .. controls (1218.0000,25.6667)
    and (1270.0000,-100.0000) .. (1270.0000,-248.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2642.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1795.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1720.0000,-852.0000) --
    (1595.0000,-852.0000) -- (1595.0000,-1278.0000) -- (1245.0000,-929.0000) ..
    controls (1345.0000,-807.6667) and (1395.0000,-667.6667) ..
    (1395.0000,-509.0000) .. controls (1395.0000,-326.3333) and
    (1331.0000,-171.0000) .. (1203.0000,-43.0000) .. controls (1075.0000,85.0000)
    and (919.6667,149.0000) .. (737.0000,149.0000) .. controls (554.3333,149.0000)
    and (399.0000,85.0000) .. (271.0000,-43.0000) .. controls (143.6667,-171.0000)
    and (80.0000,-326.3333) .. (80.0000,-509.0000) .. controls (80.0000,-691.6667)
    and (143.6667,-847.0000) .. (271.0000,-975.0000) .. controls
    (399.0000,-1103.0000) and (554.3333,-1167.0000) .. (737.0000,-1167.0000) ..
    controls (895.6667,-1167.0000) and (1035.6667,-1117.0000) ..
    (1157.0000,-1017.0000) -- (1506.0000,-1366.0000) -- (1080.0000,-1366.0000) --
    (1080.0000,-1492.0000) -- (1656.0000,-1492.0000) -- (1720.0000,-1428.0000) --
    (1720.0000,-852.0000) -- cycle(1270.0000,-509.0000) .. controls
    (1270.0000,-657.0000) and (1218.0000,-782.6667) .. (1114.0000,-886.0000) ..
    controls (1010.6667,-990.0000) and (885.0000,-1042.0000) ..
    (737.0000,-1042.0000) .. controls (589.0000,-1042.0000) and
    (463.3333,-990.0000) .. (360.0000,-886.0000) .. controls (256.6667,-782.6667)
    and (205.0000,-657.0000) .. (205.0000,-509.0000) .. controls
    (205.0000,-361.0000) and (256.6667,-235.0000) .. (360.0000,-131.0000) ..
    controls (463.3333,-27.6667) and (589.0000,24.0000) .. (737.0000,24.0000) ..
    controls (885.0000,24.0000) and (1010.6667,-27.6667) .. (1114.0000,-131.0000)
    .. controls (1218.0000,-235.0000) and (1270.0000,-361.0000) ..
    (1270.0000,-509.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2643.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1770.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1500.0000,200.0000) --
    (1375.0000,200.0000) -- (1375.0000,-183.0000) -- (195.0000,-183.0000) --
    (195.0000,-308.0000) -- (558.0000,-308.0000) .. controls (656.0000,-308.0000)
    and (741.3333,-349.0000) .. (814.0000,-431.0000) .. controls
    (884.6667,-510.3333) and (920.0000,-599.6667) .. (920.0000,-699.0000) ..
    controls (920.0000,-812.3333) and (888.0000,-903.6667) .. (824.0000,-973.0000)
    .. controls (758.0000,-1045.0000) and (669.0000,-1081.0000) ..
    (557.0000,-1081.0000) .. controls (447.0000,-1081.0000) and
    (359.6667,-1051.3333) .. (295.0000,-992.0000) .. controls (228.3333,-931.3333)
    and (195.0000,-846.6667) .. (195.0000,-738.0000) -- (195.0000,-675.0000) --
    (70.0000,-675.0000) -- (70.0000,-737.0000) .. controls (70.0000,-880.3333) and
    (115.6667,-995.0000) .. (207.0000,-1081.0000) .. controls
    (295.6667,-1164.3333) and (412.3333,-1206.0000) .. (557.0000,-1206.0000) ..
    controls (703.6667,-1206.0000) and (822.3333,-1158.0000) ..
    (913.0000,-1062.0000) .. controls (1001.0000,-968.0000) and
    (1045.0000,-847.0000) .. (1045.0000,-699.0000) .. controls
    (1045.0000,-546.3333) and (986.0000,-416.0000) .. (868.0000,-308.0000) --
    (1375.0000,-308.0000) -- (1375.0000,-1492.0000) -- (1500.0000,-1492.0000) --
    (1500.0000,200.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2644.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1166.0000,-571.0000) ..
    controls (1166.0000,-480.3333) and (1129.0000,-359.0000) ..
    (1055.0000,-207.0000) .. controls (981.0000,-55.6667) and (944.0000,56.6667)
    .. (944.0000,130.0000) .. controls (944.0000,159.3333) and (962.3333,177.6667)
    .. (999.0000,185.0000) .. controls (1009.6667,187.0000) and
    (1039.6667,188.0000) .. (1089.0000,188.0000) -- (1089.0000,313.0000) --
    (1027.0000,313.0000) .. controls (969.0000,313.0000) and (920.6667,297.3333)
    .. (882.0000,266.0000) .. controls (840.0000,232.0000) and (819.0000,186.6667)
    .. (819.0000,130.0000) .. controls (819.0000,40.6667) and (856.0000,-79.6667)
    .. (930.0000,-231.0000) .. controls (1004.0000,-383.0000) and
    (1041.0000,-496.3333) .. (1041.0000,-571.0000) .. controls
    (1041.0000,-713.6667) and (965.0000,-785.0000) .. (813.0000,-785.0000) ..
    controls (668.3333,-785.0000) and (520.0000,-688.6667) .. (368.0000,-496.0000)
    -- (368.0000,200.0000) -- (243.0000,200.0000) -- (243.0000,-1150.0000) --
    (50.0000,-1150.0000) -- (50.0000,-1275.0000) -- (243.0000,-1275.0000) --
    (243.0000,-1492.0000) -- (368.0000,-1492.0000) -- (368.0000,-1275.0000) --
    (719.0000,-1275.0000) -- (719.0000,-1150.0000) -- (368.0000,-1150.0000) --
    (368.0000,-685.0000) .. controls (516.6667,-835.0000) and (665.0000,-910.0000)
    .. (813.0000,-910.0000) .. controls (917.6667,-910.0000) and
    (1002.3333,-880.0000) .. (1067.0000,-820.0000) .. controls
    (1133.0000,-758.0000) and (1166.0000,-675.0000) .. (1166.0000,-571.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2645.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1745.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1467.0000,-411.0000) --
    (1138.0000,-411.0000) -- (1076.0000,-474.0000) -- (1076.0000,-952.0000) --
    (821.0000,-952.0000) -- (821.0000,-240.0000) .. controls (875.0000,-225.3333)
    and (919.3333,-195.6667) .. (954.0000,-151.0000) .. controls
    (989.3333,-106.3333) and (1007.0000,-56.0000) .. (1007.0000,0.0000) ..
    controls (1007.0000,68.0000) and (982.6667,126.6667) .. (934.0000,176.0000) ..
    controls (885.3333,225.3333) and (827.0000,250.0000) .. (759.0000,250.0000) ..
    controls (691.0000,250.0000) and (632.6667,225.3333) .. (584.0000,176.0000) ..
    controls (535.3333,126.6667) and (511.0000,68.0000) .. (511.0000,0.0000) ..
    controls (511.0000,-56.0000) and (528.3333,-106.3333) .. (563.0000,-151.0000)
    .. controls (597.6667,-196.3333) and (642.0000,-226.0000) ..
    (696.0000,-240.0000) -- (696.0000,-952.0000) -- (442.0000,-952.0000) --
    (442.0000,-474.0000) -- (379.0000,-411.0000) -- (50.0000,-411.0000) --
    (50.0000,-536.0000) -- (317.0000,-536.0000) -- (317.0000,-1367.0000) --
    (50.0000,-1367.0000) -- (50.0000,-1492.0000) -- (379.0000,-1492.0000) --
    (442.0000,-1430.0000) -- (442.0000,-1077.0000) -- (696.0000,-1077.0000) --
    (696.0000,-1492.0000) -- (821.0000,-1492.0000) -- (821.0000,-1077.0000) --
    (1076.0000,-1077.0000) -- (1076.0000,-1430.0000) -- (1138.0000,-1492.0000) --
    (1467.0000,-1492.0000) -- (1467.0000,-1367.0000) -- (1201.0000,-1367.0000) --
    (1201.0000,-536.0000) -- (1467.0000,-536.0000) -- (1467.0000,-411.0000) --
    cycle(882.0000,0.0000) .. controls (882.0000,-33.3333) and (869.6667,-62.0000)
    .. (845.0000,-86.0000) .. controls (821.0000,-110.6667) and
    (792.3333,-123.0000) .. (759.0000,-123.0000) .. controls (725.6667,-123.0000)
    and (696.6667,-110.6667) .. (672.0000,-86.0000) .. controls
    (648.0000,-62.0000) and (636.0000,-33.3333) .. (636.0000,0.0000) .. controls
    (636.0000,33.3333) and (648.0000,62.3333) .. (672.0000,87.0000) .. controls
    (696.6667,112.3333) and (725.6667,125.0000) .. (759.0000,125.0000) .. controls
    (792.3333,125.0000) and (821.0000,112.3333) .. (845.0000,87.0000) .. controls
    (869.6667,62.3333) and (882.0000,33.3333) .. (882.0000,0.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2646.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1770.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1893.0000,-1121.0000) --
    (1806.0000,-1031.0000) -- (1675.0000,-1157.0000) .. controls
    (1662.3333,-921.6667) and (1611.3333,-748.3333) .. (1522.0000,-637.0000) ..
    controls (1424.6667,-515.6667) and (1262.0000,-439.3333) ..
    (1034.0000,-408.0000) -- (1034.0000,-180.0000) -- (1234.0000,-180.0000) --
    (1234.0000,-55.0000) -- (1034.0000,-55.0000) -- (1034.0000,200.0000) --
    (909.0000,200.0000) -- (909.0000,-55.0000) -- (709.0000,-55.0000) --
    (709.0000,-180.0000) -- (909.0000,-180.0000) -- (909.0000,-406.0000) ..
    controls (684.3333,-430.6667) and (522.0000,-507.0000) .. (422.0000,-635.0000)
    .. controls (332.0000,-750.3333) and (280.6667,-924.3333) ..
    (268.0000,-1157.0000) -- (137.0000,-1031.0000) -- (50.0000,-1121.0000) --
    (283.0000,-1345.0000) -- (370.0000,-1345.0000) -- (603.0000,-1121.0000) --
    (516.0000,-1031.0000) -- (393.0000,-1149.0000) .. controls
    (403.0000,-954.3333) and (443.0000,-812.3333) .. (513.0000,-723.0000) ..
    controls (589.6667,-625.0000) and (721.6667,-562.0000) .. (909.0000,-534.0000)
    -- (909.0000,-1300.0000) -- (782.0000,-1178.0000) -- (695.0000,-1268.0000) --
    (928.0000,-1492.0000) -- (1015.0000,-1492.0000) -- (1248.0000,-1268.0000) --
    (1161.0000,-1178.0000) -- (1034.0000,-1300.0000) -- (1034.0000,-532.0000) ..
    controls (1218.0000,-554.0000) and (1350.0000,-617.3333) ..
    (1430.0000,-722.0000) .. controls (1500.0000,-814.6667) and
    (1540.0000,-957.0000) .. (1550.0000,-1149.0000) -- (1427.0000,-1031.0000) --
    (1340.0000,-1121.0000) -- (1573.0000,-1345.0000) -- (1660.0000,-1345.0000) --
    (1893.0000,-1121.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2647.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1770.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (995.0000,200.0000) --
    (163.0000,200.0000) -- (100.0000,137.0000) -- (100.0000,-1430.0000) --
    (163.0000,-1492.0000) -- (359.0000,-1492.0000) .. controls
    (533.0000,-1492.0000) and (678.3333,-1440.6667) .. (795.0000,-1338.0000) ..
    controls (917.0000,-1230.6667) and (978.0000,-1091.3333) ..
    (978.0000,-920.0000) .. controls (978.0000,-748.0000) and (917.0000,-608.0000)
    .. (795.0000,-500.0000) .. controls (678.3333,-396.6667) and
    (533.0000,-345.0000) .. (359.0000,-345.0000) -- (225.0000,-345.0000) --
    (225.0000,75.0000) -- (995.0000,75.0000) -- (995.0000,200.0000) --
    cycle(853.0000,-920.0000) .. controls (853.0000,-1056.6667) and
    (804.0000,-1166.6667) .. (706.0000,-1250.0000) .. controls
    (614.0000,-1328.0000) and (498.3333,-1367.0000) .. (359.0000,-1367.0000) --
    (225.0000,-1367.0000) -- (225.0000,-470.0000) -- (359.0000,-470.0000) ..
    controls (498.3333,-470.0000) and (614.0000,-509.6667) .. (706.0000,-589.0000)
    .. controls (804.0000,-673.0000) and (853.0000,-783.3333) ..
    (853.0000,-920.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2648.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1685.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2196.0000,-1110.0000) ..
    controls (2196.0000,-995.3333) and (2160.3333,-872.0000) ..
    (2089.0000,-740.0000) -- (1938.0000,-740.0000) .. controls
    (2011.3333,-870.6667) and (2048.0000,-990.6667) .. (2048.0000,-1100.0000) ..
    controls (2048.0000,-1176.6667) and (2032.6667,-1241.6667) ..
    (2002.0000,-1295.0000) .. controls (1964.6667,-1361.0000) and
    (1910.6667,-1394.0000) .. (1840.0000,-1394.0000) .. controls
    (1706.6667,-1394.0000) and (1582.3333,-1245.6667) .. (1467.0000,-949.0000) ..
    controls (1403.6667,-785.6667) and (1352.3333,-580.3333) ..
    (1313.0000,-333.0000) .. controls (1277.0000,-103.6667) and
    (1259.0000,108.0000) .. (1259.0000,302.0000) -- (1259.0000,395.0000) --
    (1111.0000,395.0000) -- (1111.0000,296.0000) .. controls (1111.0000,112.0000)
    and (1093.6667,-90.6667) .. (1059.0000,-312.0000) .. controls
    (1021.6667,-549.3333) and (973.6667,-746.6667) .. (915.0000,-904.0000) ..
    controls (795.6667,-1222.6667) and (667.0000,-1382.0000) ..
    (529.0000,-1382.0000) .. controls (459.0000,-1382.0000) and
    (405.3333,-1349.6667) .. (368.0000,-1285.0000) .. controls
    (336.6667,-1231.6667) and (321.0000,-1167.3333) .. (321.0000,-1092.0000) ..
    controls (321.0000,-978.6667) and (357.6667,-861.3333) .. (431.0000,-740.0000)
    -- (281.0000,-740.0000) .. controls (209.0000,-870.6667) and
    (173.0000,-993.0000) .. (173.0000,-1107.0000) .. controls
    (173.0000,-1219.0000) and (204.3333,-1314.0000) .. (267.0000,-1392.0000) ..
    controls (333.6667,-1476.0000) and (421.6667,-1518.0000) ..
    (531.0000,-1518.0000) .. controls (738.3333,-1518.0000) and
    (901.6667,-1355.0000) .. (1021.0000,-1029.0000) .. controls
    (1099.0000,-814.3333) and (1149.3333,-567.3333) .. (1172.0000,-288.0000) --
    (1197.0000,-288.0000) .. controls (1215.6667,-562.0000) and
    (1266.0000,-809.3333) .. (1348.0000,-1030.0000) .. controls
    (1468.0000,-1355.3333) and (1631.6667,-1518.0000) .. (1839.0000,-1518.0000) ..
    controls (1948.3333,-1518.0000) and (2036.3333,-1476.3333) ..
    (2103.0000,-1393.0000) .. controls (2165.0000,-1316.3333) and
    (2196.0000,-1222.0000) .. (2196.0000,-1110.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2649.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1654.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1986.0000,-1369.0000) --
    (1960.0000,-1369.0000) .. controls (1868.0000,-1369.0000) and
    (1785.6667,-1304.0000) .. (1713.0000,-1174.0000) -- (1654.0000,-1068.0000) ..
    controls (1609.3333,-988.0000) and (1569.6667,-929.3333) ..
    (1535.0000,-892.0000) .. controls (1489.0000,-842.6667) and
    (1430.6667,-804.0000) .. (1360.0000,-776.0000) .. controls
    (1596.6667,-645.3333) and (1715.0000,-457.0000) .. (1715.0000,-211.0000) ..
    controls (1715.0000,-39.6667) and (1652.0000,108.0000) .. (1526.0000,232.0000)
    .. controls (1400.6667,356.6667) and (1252.0000,419.0000) ..
    (1080.0000,419.0000) .. controls (908.6667,419.0000) and (759.6667,356.6667)
    .. (633.0000,232.0000) .. controls (507.0000,108.0000) and (444.0000,-39.6667)
    .. (444.0000,-211.0000) .. controls (444.0000,-331.6667) and
    (476.6667,-442.3333) .. (542.0000,-543.0000) .. controls (603.3333,-637.6667)
    and (689.0000,-715.3333) .. (799.0000,-776.0000) .. controls
    (728.3333,-804.0000) and (670.0000,-842.6667) .. (624.0000,-892.0000) ..
    controls (589.3333,-929.3333) and (549.6667,-988.0000) ..
    (505.0000,-1068.0000) -- (446.0000,-1174.0000) .. controls
    (373.3333,-1304.0000) and (291.3333,-1369.0000) .. (200.0000,-1369.0000) --
    (173.0000,-1369.0000) -- (173.0000,-1480.0000) -- (246.0000,-1480.0000) ..
    controls (376.6667,-1480.0000) and (494.3333,-1388.6667) ..
    (599.0000,-1206.0000) -- (680.0000,-1065.0000) .. controls
    (731.3333,-976.3333) and (785.0000,-913.3333) .. (841.0000,-876.0000) ..
    controls (903.0000,-834.6667) and (982.6667,-814.0000) ..
    (1080.0000,-814.0000) .. controls (1177.3333,-814.0000) and
    (1257.0000,-834.6667) .. (1319.0000,-876.0000) .. controls
    (1375.0000,-913.3333) and (1428.6667,-976.3333) .. (1480.0000,-1065.0000) --
    (1561.0000,-1206.0000) .. controls (1665.6667,-1388.6667) and
    (1783.0000,-1480.0000) .. (1913.0000,-1480.0000) -- (1986.0000,-1480.0000) --
    (1986.0000,-1369.0000) -- cycle(1567.0000,-208.0000) .. controls
    (1567.0000,-343.3333) and (1519.6667,-457.6667) .. (1425.0000,-551.0000) ..
    controls (1330.3333,-644.3333) and (1215.3333,-691.0000) ..
    (1080.0000,-691.0000) .. controls (944.6667,-691.0000) and
    (829.3333,-644.3333) .. (734.0000,-551.0000) .. controls (639.3333,-457.6667)
    and (592.0000,-343.3333) .. (592.0000,-208.0000) .. controls
    (592.0000,-74.0000) and (639.6667,39.3333) .. (735.0000,132.0000) .. controls
    (831.0000,224.6667) and (946.0000,271.0000) .. (1080.0000,271.0000) ..
    controls (1214.0000,271.0000) and (1328.6667,224.3333) .. (1424.0000,131.0000)
    .. controls (1519.3333,38.3333) and (1567.0000,-74.6667) ..
    (1567.0000,-208.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym264A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1860.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1802.0000,99.0000) .. controls
    (1550.0000,33.0000) and (1278.3333,0.0000) .. (987.0000,0.0000) .. controls
    (695.6667,0.0000) and (424.3333,33.0000) .. (173.0000,99.0000) --
    (173.0000,-24.0000) .. controls (310.3333,-60.6667) and (437.6667,-86.0000) ..
    (555.0000,-100.0000) -- (555.0000,-1375.0000) .. controls
    (428.3333,-1387.0000) and (301.0000,-1411.3333) .. (173.0000,-1448.0000) --
    (173.0000,-1572.0000) .. controls (394.3333,-1510.6667) and
    (665.6667,-1480.0000) .. (987.0000,-1480.0000) .. controls
    (1309.0000,-1480.0000) and (1580.6667,-1510.6667) .. (1802.0000,-1572.0000) --
    (1802.0000,-1448.0000) .. controls (1674.0000,-1411.3333) and
    (1546.3333,-1387.0000) .. (1419.0000,-1375.0000) -- (1419.0000,-100.0000) ..
    controls (1536.3333,-86.0000) and (1664.0000,-60.6667) .. (1802.0000,-24.0000)
    -- (1802.0000,99.0000) -- cycle(1271.0000,-109.0000) -- (1271.0000,-1365.0000)
    .. controls (1195.0000,-1359.6667) and (1100.3333,-1357.0000) ..
    (987.0000,-1357.0000) .. controls (873.6667,-1357.0000) and
    (779.0000,-1359.6667) .. (703.0000,-1365.0000) -- (703.0000,-109.0000) ..
    controls (787.6667,-118.3333) and (882.3333,-123.0000) .. (987.0000,-123.0000)
    .. controls (1091.6667,-123.0000) and (1186.3333,-118.3333) ..
    (1271.0000,-109.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym264B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2061.0000,-1120.0000) ..
    controls (1751.0000,-1262.0000) and (1451.3333,-1333.0000) ..
    (1162.0000,-1333.0000) .. controls (972.6667,-1333.0000) and
    (818.3333,-1308.0000) .. (699.0000,-1258.0000) .. controls
    (850.3333,-1182.6667) and (926.0000,-1065.6667) .. (926.0000,-907.0000) ..
    controls (926.0000,-802.3333) and (889.0000,-713.3333) .. (815.0000,-640.0000)
    .. controls (741.0000,-566.6667) and (651.6667,-530.0000) ..
    (547.0000,-530.0000) .. controls (443.0000,-530.0000) and (354.6667,-566.3333)
    .. (282.0000,-639.0000) .. controls (209.3333,-712.3333) and
    (173.0000,-801.0000) .. (173.0000,-905.0000) .. controls (173.0000,-1106.3333)
    and (307.3333,-1259.3333) .. (576.0000,-1364.0000) .. controls
    (775.3333,-1442.0000) and (993.6667,-1481.0000) .. (1231.0000,-1481.0000) ..
    controls (1493.6667,-1481.0000) and (1770.3333,-1414.3333) ..
    (2061.0000,-1281.0000) -- (2061.0000,-1120.0000) -- cycle(2061.0000,-575.0000)
    .. controls (2061.0000,-374.3333) and (1926.6667,-221.3333) ..
    (1658.0000,-116.0000) .. controls (1458.6667,-38.6667) and (1240.3333,-0.0000)
    .. (1003.0000,0.0000) .. controls (741.0000,0.0000) and (464.3333,-66.3333) ..
    (173.0000,-199.0000) -- (173.0000,-360.0000) .. controls (483.0000,-218.6667)
    and (782.6667,-148.0000) .. (1072.0000,-148.0000) .. controls
    (1261.3333,-148.0000) and (1415.3333,-172.6667) .. (1534.0000,-222.0000) ..
    controls (1383.3333,-299.3333) and (1308.0000,-416.3333) ..
    (1308.0000,-573.0000) .. controls (1308.0000,-677.0000) and
    (1345.0000,-765.6667) .. (1419.0000,-839.0000) .. controls
    (1493.6667,-913.0000) and (1583.0000,-950.0000) .. (1687.0000,-950.0000) ..
    controls (1791.0000,-950.0000) and (1879.3333,-913.3333) ..
    (1952.0000,-840.0000) .. controls (2024.6667,-767.3333) and
    (2061.0000,-679.0000) .. (2061.0000,-575.0000) -- cycle(1962.0000,-570.0000)
    .. controls (1962.0000,-648.0000) and (1935.3333,-714.3333) ..
    (1882.0000,-769.0000) .. controls (1829.3333,-823.6667) and
    (1764.0000,-851.0000) .. (1686.0000,-851.0000) .. controls
    (1608.0000,-851.0000) and (1542.0000,-824.0000) .. (1488.0000,-770.0000) ..
    controls (1434.0000,-716.0000) and (1407.0000,-650.0000) ..
    (1407.0000,-572.0000) .. controls (1407.0000,-496.0000) and
    (1434.6667,-431.0000) .. (1490.0000,-377.0000) .. controls
    (1545.3333,-323.0000) and (1611.0000,-296.0000) .. (1687.0000,-296.0000) ..
    controls (1763.6667,-296.0000) and (1828.6667,-322.3333) ..
    (1882.0000,-375.0000) .. controls (1935.3333,-428.3333) and
    (1962.0000,-493.3333) .. (1962.0000,-570.0000) -- cycle(827.0000,-908.0000) ..
    controls (827.0000,-984.6667) and (799.3333,-1049.6667) ..
    (744.0000,-1103.0000) .. controls (688.6667,-1157.0000) and
    (622.6667,-1184.0000) .. (546.0000,-1184.0000) .. controls
    (468.6667,-1184.0000) and (403.6667,-1157.6667) .. (351.0000,-1105.0000) ..
    controls (298.3333,-1052.3333) and (272.0000,-987.3333) ..
    (272.0000,-910.0000) .. controls (272.0000,-832.6667) and (298.6667,-766.3333)
    .. (352.0000,-711.0000) .. controls (405.3333,-656.3333) and
    (470.6667,-629.0000) .. (548.0000,-629.0000) .. controls (626.0000,-629.0000)
    and (692.0000,-656.0000) .. (746.0000,-710.0000) .. controls
    (800.0000,-764.0000) and (827.0000,-830.0000) .. (827.0000,-908.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym264C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1716.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1755.0000,260.0000) .. controls
    (1639.6667,366.0000) and (1529.0000,419.0000) .. (1423.0000,419.0000) ..
    controls (1332.3333,419.0000) and (1255.3333,388.6667) .. (1192.0000,328.0000)
    .. controls (1129.3333,268.0000) and (1098.0000,192.6667) ..
    (1098.0000,102.0000) .. controls (1098.0000,-16.6667) and
    (1160.6667,-209.3333) .. (1286.0000,-476.0000) -- (1382.0000,-680.0000) ..
    controls (1456.0000,-837.3333) and (1493.0000,-965.3333) ..
    (1493.0000,-1064.0000) .. controls (1493.0000,-1188.0000) and
    (1457.6667,-1287.6667) .. (1387.0000,-1363.0000) .. controls
    (1314.3333,-1441.0000) and (1216.6667,-1480.0000) .. (1094.0000,-1480.0000) ..
    controls (982.0000,-1480.0000) and (891.0000,-1446.3333) ..
    (821.0000,-1379.0000) .. controls (751.0000,-1312.3333) and
    (716.0000,-1223.3333) .. (716.0000,-1112.0000) .. controls
    (716.0000,-1010.6667) and (748.6667,-892.0000) .. (814.0000,-756.0000) --
    (853.0000,-675.0000) .. controls (917.6667,-541.0000) and (950.0000,-442.3333)
    .. (950.0000,-379.0000) .. controls (950.0000,-275.0000) and
    (911.3333,-185.6667) .. (834.0000,-111.0000) .. controls (757.3333,-37.0000)
    and (666.6667,0.0000) .. (562.0000,0.0000) .. controls (453.3333,0.0000) and
    (361.3333,-38.0000) .. (286.0000,-114.0000) .. controls (210.6667,-190.0000)
    and (173.0000,-282.3333) .. (173.0000,-391.0000) .. controls
    (173.0000,-496.3333) and (210.0000,-587.0000) .. (284.0000,-663.0000) ..
    controls (358.0000,-739.0000) and (447.3333,-777.0000) .. (552.0000,-777.0000)
    .. controls (589.3333,-777.0000) and (630.6667,-770.0000) ..
    (676.0000,-756.0000) .. controls (604.0000,-894.0000) and
    (568.0000,-1016.0000) .. (568.0000,-1122.0000) .. controls
    (568.0000,-1266.0000) and (620.3333,-1383.3333) .. (725.0000,-1474.0000) ..
    controls (824.3333,-1560.6667) and (947.0000,-1604.0000) ..
    (1093.0000,-1604.0000) .. controls (1257.6667,-1604.0000) and
    (1389.6667,-1556.6667) .. (1489.0000,-1462.0000) .. controls
    (1590.3333,-1365.3333) and (1641.0000,-1235.3333) .. (1641.0000,-1072.0000) ..
    controls (1641.0000,-984.0000) and (1627.3333,-899.3333) ..
    (1600.0000,-818.0000) .. controls (1586.0000,-775.3333) and
    (1552.0000,-695.3333) .. (1498.0000,-578.0000) -- (1429.0000,-428.0000) ..
    controls (1306.3333,-161.3333) and (1245.0000,10.3333) .. (1245.0000,87.0000)
    .. controls (1245.0000,142.3333) and (1261.6667,189.0000) ..
    (1295.0000,227.0000) .. controls (1329.0000,265.0000) and (1373.3333,284.0000)
    .. (1428.0000,284.0000) .. controls (1498.0000,284.0000) and
    (1578.0000,244.3333) .. (1668.0000,165.0000) -- (1755.0000,260.0000) --
    cycle(827.0000,-388.0000) .. controls (827.0000,-466.0000) and
    (801.0000,-531.6667) .. (749.0000,-585.0000) .. controls (697.0000,-639.0000)
    and (632.0000,-666.0000) .. (554.0000,-666.0000) .. controls
    (478.0000,-666.0000) and (414.0000,-639.0000) .. (362.0000,-585.0000) ..
    controls (310.0000,-531.0000) and (284.0000,-466.0000) .. (284.0000,-390.0000)
    .. controls (284.0000,-312.0000) and (310.0000,-246.0000) ..
    (362.0000,-192.0000) .. controls (414.0000,-138.0000) and (478.6667,-111.0000)
    .. (556.0000,-111.0000) .. controls (632.6667,-111.0000) and
    (697.0000,-138.0000) .. (749.0000,-192.0000) .. controls (801.0000,-246.0000)
    and (827.0000,-311.3333) .. (827.0000,-388.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym264D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1680.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1739.0000,-652.0000) ..
    controls (1739.0000,-366.6667) and (1613.0000,-116.0000) ..
    (1361.0000,100.0000) .. controls (1373.0000,186.6667) and (1424.0000,285.0000)
    .. (1514.0000,395.0000) -- (1340.0000,395.0000) .. controls
    (1298.0000,341.6667) and (1260.6667,271.0000) .. (1228.0000,183.0000) ..
    controls (1135.3333,235.6667) and (1022.0000,272.6667) .. (888.0000,294.0000)
    -- (888.0000,167.0000) .. controls (1014.6667,141.0000) and
    (1118.3333,104.0000) .. (1199.0000,56.0000) .. controls (1189.0000,-8.0000)
    and (1184.0000,-72.3333) .. (1184.0000,-137.0000) -- (1184.0000,-1037.0000) ..
    controls (1184.0000,-1183.6667) and (1162.6667,-1294.3333) ..
    (1120.0000,-1369.0000) .. controls (1015.3333,-1256.3333) and
    (938.0000,-1097.6667) .. (888.0000,-893.0000) -- (888.0000,0.0000) --
    (739.0000,0.0000) -- (739.0000,-987.0000) .. controls (739.0000,-1170.3333)
    and (717.3333,-1297.6667) .. (674.0000,-1369.0000) .. controls
    (572.0000,-1250.3333) and (495.0000,-1103.3333) .. (443.0000,-928.0000) --
    (443.0000,0.0000) -- (295.0000,0.0000) -- (295.0000,-1075.0000) .. controls
    (295.0000,-1223.6667) and (254.3333,-1358.6667) .. (173.0000,-1480.0000) --
    (329.0000,-1480.0000) .. controls (384.3333,-1404.0000) and
    (422.3333,-1306.3333) .. (443.0000,-1187.0000) .. controls
    (493.0000,-1310.3333) and (551.0000,-1408.0000) .. (617.0000,-1480.0000) --
    (762.0000,-1507.0000) .. controls (828.6667,-1421.6667) and
    (870.6667,-1308.3333) .. (888.0000,-1167.0000) .. controls
    (922.0000,-1273.6667) and (982.3333,-1378.0000) .. (1069.0000,-1480.0000) --
    (1212.0000,-1507.0000) .. controls (1292.0000,-1395.6667) and
    (1332.0000,-1272.6667) .. (1332.0000,-1138.0000) -- (1332.0000,-856.0000) ..
    controls (1372.0000,-969.3333) and (1414.3333,-1058.0000) ..
    (1459.0000,-1122.0000) -- (1581.0000,-1167.0000) .. controls
    (1686.3333,-1003.6667) and (1739.0000,-832.0000) .. (1739.0000,-652.0000) --
    cycle(1591.0000,-644.0000) .. controls (1591.0000,-762.6667) and
    (1565.0000,-877.6667) .. (1513.0000,-989.0000) .. controls
    (1439.6667,-898.3333) and (1379.3333,-777.3333) .. (1332.0000,-626.0000) --
    (1332.0000,-39.0000) .. controls (1504.6667,-214.3333) and
    (1591.0000,-416.0000) .. (1591.0000,-644.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym264E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1938.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1764.0000,-592.0000) --
    (1135.0000,-592.0000) -- (1135.0000,-730.0000) .. controls
    (1242.3333,-799.3333) and (1296.0000,-892.3333) .. (1296.0000,-1009.0000) ..
    controls (1296.0000,-1098.3333) and (1263.6667,-1174.3333) ..
    (1199.0000,-1237.0000) .. controls (1135.0000,-1300.3333) and
    (1058.3333,-1332.0000) .. (969.0000,-1332.0000) .. controls
    (879.6667,-1332.0000) and (802.6667,-1300.3333) .. (738.0000,-1237.0000) ..
    controls (674.0000,-1174.3333) and (642.0000,-1098.3333) ..
    (642.0000,-1009.0000) .. controls (642.0000,-892.3333) and
    (695.3333,-799.3333) .. (802.0000,-730.0000) -- (802.0000,-592.0000) --
    (173.0000,-592.0000) -- (173.0000,-740.0000) -- (614.0000,-740.0000) ..
    controls (534.0000,-822.0000) and (494.0000,-914.0000) ..
    (494.0000,-1016.0000) .. controls (494.0000,-1144.6667) and
    (541.0000,-1254.0000) .. (635.0000,-1344.0000) .. controls
    (729.0000,-1434.6667) and (840.3333,-1480.0000) .. (969.0000,-1480.0000) ..
    controls (1098.3333,-1480.0000) and (1209.6667,-1434.6667) ..
    (1303.0000,-1344.0000) .. controls (1397.0000,-1254.0000) and
    (1444.0000,-1144.6667) .. (1444.0000,-1016.0000) .. controls
    (1444.0000,-914.0000) and (1404.0000,-822.0000) .. (1324.0000,-740.0000) --
    (1764.0000,-740.0000) -- (1764.0000,-592.0000) -- cycle(1764.0000,-148.0000)
    -- (173.0000,-148.0000) -- (173.0000,-296.0000) -- (1764.0000,-296.0000) --
    (1764.0000,-148.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym264F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1671.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1926.0000,211.0000) --
    (1692.0000,415.0000) -- (1692.0000,271.0000) -- (1556.0000,271.0000) ..
    controls (1420.0000,271.0000) and (1322.6667,232.6667) .. (1264.0000,156.0000)
    .. controls (1212.0000,88.6667) and (1186.0000,-15.6667) ..
    (1186.0000,-157.0000) -- (1186.0000,-1049.0000) .. controls
    (1186.0000,-1199.0000) and (1164.3333,-1306.6667) .. (1121.0000,-1372.0000) ..
    controls (1010.3333,-1244.6667) and (933.3333,-1085.3333) ..
    (890.0000,-894.0000) -- (890.0000,0.0000) -- (742.0000,0.0000) --
    (742.0000,-996.0000) .. controls (742.0000,-1175.3333) and
    (720.3333,-1300.6667) .. (677.0000,-1372.0000) .. controls
    (571.0000,-1252.6667) and (494.0000,-1104.3333) .. (446.0000,-927.0000) --
    (446.0000,0.0000) -- (298.0000,0.0000) -- (298.0000,-1056.0000) .. controls
    (298.0000,-1232.0000) and (256.3333,-1373.3333) .. (173.0000,-1480.0000) --
    (332.0000,-1480.0000) .. controls (388.0000,-1394.6667) and
    (426.0000,-1297.6667) .. (446.0000,-1189.0000) .. controls
    (492.6667,-1305.0000) and (550.6667,-1402.0000) .. (620.0000,-1480.0000) --
    (763.0000,-1509.0000) .. controls (829.6667,-1431.0000) and
    (872.0000,-1319.0000) .. (890.0000,-1173.0000) .. controls
    (926.6667,-1277.6667) and (986.3333,-1380.0000) .. (1069.0000,-1480.0000) --
    (1215.0000,-1509.0000) .. controls (1294.3333,-1401.0000) and
    (1334.0000,-1273.3333) .. (1334.0000,-1126.0000) -- (1334.0000,-205.0000) ..
    controls (1334.0000,-123.6667) and (1335.0000,-73.6667) ..
    (1337.0000,-55.0000) .. controls (1343.6667,5.6667) and (1361.0000,51.0000) ..
    (1389.0000,81.0000) .. controls (1431.0000,125.6667) and (1501.6667,148.0000)
    .. (1601.0000,148.0000) -- (1692.0000,148.0000) -- (1692.0000,0.0000) --
    (1926.0000,211.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2650.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1729.0000,-686.0000) --
    (1583.0000,-663.0000) -- (1508.0000,-1194.0000) -- (841.0000,-526.0000) --
    (1155.0000,-212.0000) -- (1050.0000,-108.0000) -- (736.0000,-422.0000) --
    (275.0000,37.0000) -- (173.0000,-65.0000) -- (634.0000,-524.0000) --
    (320.0000,-838.0000) -- (424.0000,-943.0000) -- (738.0000,-629.0000) --
    (1406.0000,-1296.0000) -- (875.0000,-1371.0000) -- (898.0000,-1517.0000) --
    (1627.0000,-1415.0000) -- (1729.0000,-686.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2651.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2073.0000,-383.0000) ..
    controls (2073.0000,-277.6667) and (2037.3333,-187.3333) ..
    (1966.0000,-112.0000) .. controls (1895.3333,-37.3333) and (1807.3333,-0.0000)
    .. (1702.0000,0.0000) .. controls (1561.3333,0.0000) and (1438.3333,-54.6667)
    .. (1333.0000,-164.0000) .. controls (1266.3333,10.0000) and
    (1213.3333,121.0000) .. (1174.0000,169.0000) .. controls (1103.3333,253.6667)
    and (995.3333,296.0000) .. (850.0000,296.0000) -- (716.0000,296.0000) --
    (716.0000,173.0000) -- (779.0000,173.0000) .. controls (880.3333,173.0000) and
    (959.6667,151.6667) .. (1017.0000,109.0000) .. controls (1065.0000,73.6667)
    and (1105.6667,17.0000) .. (1139.0000,-61.0000) .. controls
    (1141.6667,-67.6667) and (1169.6667,-149.6667) .. (1223.0000,-307.0000) ..
    controls (1187.0000,-370.3333) and (1161.6667,-435.0000) ..
    (1147.0000,-501.0000) .. controls (1142.3333,-525.0000) and
    (1132.3333,-595.0000) .. (1117.0000,-711.0000) -- (1080.0000,-994.0000) ..
    controls (1056.0000,-1180.0000) and (1027.3333,-1308.3333) ..
    (994.0000,-1379.0000) .. controls (908.0000,-1277.6667) and
    (834.6667,-1142.3333) .. (774.0000,-973.0000) .. controls (713.3333,-804.3333)
    and (683.0000,-652.6667) .. (683.0000,-518.0000) -- (683.0000,-438.0000) --
    (536.0000,-438.0000) -- (536.0000,-490.0000) .. controls (536.0000,-578.6667)
    and (521.0000,-707.0000) .. (491.0000,-875.0000) .. controls
    (458.3333,-1056.3333) and (425.3333,-1178.6667) .. (392.0000,-1242.0000) ..
    controls (351.3333,-1319.3333) and (287.6667,-1358.0000) ..
    (201.0000,-1358.0000) -- (173.0000,-1358.0000) -- (173.0000,-1480.0000) --
    (284.0000,-1480.0000) .. controls (387.3333,-1480.0000) and
    (459.0000,-1439.3333) .. (499.0000,-1358.0000) .. controls
    (546.3333,-1261.3333) and (589.3333,-1099.0000) .. (628.0000,-871.0000) ..
    controls (684.0000,-1121.6667) and (777.3333,-1324.6667) ..
    (908.0000,-1480.0000) -- (1103.0000,-1518.0000) .. controls
    (1150.3333,-1412.6667) and (1190.3333,-1249.6667) .. (1223.0000,-1029.0000) --
    (1250.0000,-848.0000) .. controls (1257.3333,-798.0000) and
    (1263.3333,-753.0000) .. (1268.0000,-713.0000) .. controls
    (1280.6667,-603.6667) and (1295.6667,-522.0000) .. (1313.0000,-468.0000) ..
    controls (1408.3333,-650.0000) and (1540.0000,-741.0000) ..
    (1708.0000,-741.0000) .. controls (1810.0000,-741.0000) and
    (1896.3333,-706.6667) .. (1967.0000,-638.0000) .. controls
    (2037.6667,-569.3333) and (2073.0000,-484.3333) .. (2073.0000,-383.0000) --
    cycle(1950.0000,-381.0000) .. controls (1950.0000,-450.3333) and
    (1926.6667,-509.0000) .. (1880.0000,-557.0000) .. controls
    (1834.0000,-605.0000) and (1776.6667,-629.0000) .. (1708.0000,-629.0000) ..
    controls (1562.6667,-629.0000) and (1448.6667,-515.6667) ..
    (1366.0000,-289.0000) .. controls (1473.3333,-170.3333) and
    (1581.6667,-111.0000) .. (1691.0000,-111.0000) .. controls
    (1767.0000,-111.0000) and (1829.0000,-137.0000) .. (1877.0000,-189.0000) ..
    controls (1925.6667,-241.0000) and (1950.0000,-305.0000) ..
    (1950.0000,-381.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2652.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2009.0000,-939.0000) --
    (1894.0000,-888.0000) -- (1775.0000,-1172.0000) -- (1342.0000,-888.0000) --
    (1222.0000,-1172.0000) -- (794.0000,-888.0000) -- (674.0000,-1172.0000) --
    (242.0000,-888.0000) -- (174.0000,-990.0000) -- (729.0000,-1357.0000) --
    (851.0000,-1073.0000) -- (1281.0000,-1357.0000) -- (1401.0000,-1073.0000) --
    (1831.0000,-1357.0000) -- (2009.0000,-939.0000) -- cycle(2008.0000,-174.0000)
    -- (1893.0000,-123.0000) -- (1774.0000,-407.0000) -- (1342.0000,-123.0000) --
    (1222.0000,-407.0000) -- (794.0000,-123.0000) -- (673.0000,-407.0000) --
    (241.0000,-123.0000) -- (173.0000,-225.0000) -- (728.0000,-592.0000) --
    (850.0000,-308.0000) -- (1280.0000,-592.0000) -- (1400.0000,-308.0000) --
    (1830.0000,-592.0000) -- (2008.0000,-174.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2653.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1864.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1425.0000,37.0000) --
    (1264.0000,37.0000) .. controls (1173.3333,-66.3333) and (1100.0000,-183.3333)
    .. (1044.0000,-314.0000) .. controls (982.6667,-454.6667) and
    (952.0000,-588.6667) .. (952.0000,-716.0000) -- (646.0000,-716.0000) ..
    controls (646.0000,-587.3333) and (615.6667,-453.0000) .. (555.0000,-313.0000)
    .. controls (499.0000,-184.3333) and (425.3333,-67.6667) .. (334.0000,37.0000)
    -- (173.0000,37.0000) .. controls (390.3333,-192.3333) and
    (499.0000,-443.3333) .. (499.0000,-716.0000) -- (184.0000,-716.0000) --
    (184.0000,-827.0000) -- (499.0000,-827.0000) .. controls (485.6667,-1063.6667)
    and (377.0000,-1293.6667) .. (173.0000,-1517.0000) -- (326.0000,-1517.0000) ..
    controls (512.6667,-1317.0000) and (619.3333,-1087.0000) ..
    (646.0000,-827.0000) -- (952.0000,-827.0000) .. controls (978.6667,-1087.0000)
    and (1085.3333,-1317.0000) .. (1272.0000,-1517.0000) -- (1425.0000,-1517.0000)
    .. controls (1221.0000,-1293.6667) and (1112.3333,-1063.6667) ..
    (1099.0000,-827.0000) -- (1414.0000,-827.0000) -- (1414.0000,-716.0000) --
    (1099.0000,-716.0000) .. controls (1099.0000,-443.3333) and
    (1207.6667,-192.3333) .. (1425.0000,37.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2654.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1823.0000,-890.0000) ..
    controls (1823.0000,-810.6667) and (1808.3333,-731.3333) ..
    (1779.0000,-652.0000) .. controls (1759.6667,-599.3333) and
    (1724.6667,-526.6667) .. (1674.0000,-434.0000) .. controls
    (1656.0000,-401.3333) and (1647.0000,-366.0000) .. (1647.0000,-328.0000) ..
    controls (1647.0000,-298.0000) and (1620.3333,-244.3333) ..
    (1567.0000,-167.0000) .. controls (1584.3333,-140.3333) and
    (1593.0000,-106.0000) .. (1593.0000,-64.0000) .. controls (1593.0000,-4.6667)
    and (1569.6667,34.6667) .. (1523.0000,54.0000) .. controls (1541.0000,77.3333)
    and (1550.0000,106.6667) .. (1550.0000,142.0000) .. controls
    (1550.0000,278.0000) and (1349.6667,346.0000) .. (949.0000,346.0000) ..
    controls (542.3333,346.0000) and (339.0000,275.0000) .. (339.0000,133.0000) ..
    controls (339.0000,103.0000) and (347.3333,76.6667) .. (364.0000,54.0000) ..
    controls (318.0000,30.6667) and (295.0000,-8.3333) .. (295.0000,-63.0000) ..
    controls (295.0000,-109.6667) and (306.3333,-147.3333) .. (329.0000,-176.0000)
    .. controls (307.6667,-213.3333) and (284.6667,-265.6667) ..
    (260.0000,-333.0000) .. controls (260.0000,-341.6667) and (259.0000,-355.0000)
    .. (257.0000,-373.0000) .. controls (255.0000,-385.6667) and
    (243.6667,-405.3333) .. (223.0000,-432.0000) .. controls (213.0000,-445.3333)
    and (196.0000,-477.0000) .. (172.0000,-527.0000) .. controls
    (110.6667,-655.6667) and (80.0000,-776.0000) .. (80.0000,-888.0000) ..
    controls (80.0000,-1003.3333) and (113.0000,-1098.3333) ..
    (179.0000,-1173.0000) .. controls (248.3333,-1250.3333) and
    (340.0000,-1289.0000) .. (454.0000,-1289.0000) .. controls
    (538.0000,-1289.0000) and (634.6667,-1268.3333) .. (744.0000,-1227.0000) --
    (744.0000,-1385.0000) .. controls (744.0000,-1405.0000) and
    (744.3333,-1417.6667) .. (745.0000,-1423.0000) .. controls
    (753.0000,-1488.3333) and (816.6667,-1521.0000) .. (936.0000,-1521.0000) ..
    controls (947.3333,-1521.0000) and (963.6667,-1520.6667) ..
    (985.0000,-1520.0000) .. controls (1007.0000,-1519.3333) and
    (1023.6667,-1519.0000) .. (1035.0000,-1519.0000) .. controls
    (1067.0000,-1519.0000) and (1094.3333,-1509.0000) .. (1117.0000,-1489.0000) ..
    controls (1140.3333,-1469.6667) and (1152.0000,-1444.3333) ..
    (1152.0000,-1413.0000) -- (1152.0000,-1220.0000) .. controls
    (1200.6667,-1234.6667) and (1249.6667,-1249.3333) .. (1299.0000,-1264.0000) ..
    controls (1357.0000,-1280.6667) and (1407.0000,-1289.0000) ..
    (1449.0000,-1289.0000) .. controls (1559.6667,-1289.0000) and
    (1654.0000,-1245.6667) .. (1732.0000,-1159.0000) .. controls
    (1792.6667,-1091.6667) and (1823.0000,-1002.0000) .. (1823.0000,-890.0000) --
    cycle(1080.0000,-1246.0000) -- (1080.0000,-1402.0000) -- (985.0000,-1324.0000)
    -- (1080.0000,-1246.0000) -- cycle(1054.0000,-1441.0000) .. controls
    (1054.0000,-1450.3333) and (1045.0000,-1455.0000) .. (1027.0000,-1455.0000) --
    (860.0000,-1455.0000) .. controls (849.3333,-1455.0000) and
    (844.0000,-1450.3333) .. (844.0000,-1441.0000) .. controls
    (844.6667,-1439.6667) and (846.0000,-1438.3333) .. (848.0000,-1437.0000) ..
    controls (852.6667,-1432.3333) and (886.3333,-1404.0000) ..
    (949.0000,-1352.0000) .. controls (1019.0000,-1410.0000) and
    (1054.0000,-1439.6667) .. (1054.0000,-1441.0000) -- cycle(1751.0000,-890.0000)
    .. controls (1751.0000,-985.3333) and (1723.6667,-1063.3333) ..
    (1669.0000,-1124.0000) .. controls (1611.6667,-1186.6667) and
    (1536.0000,-1218.0000) .. (1442.0000,-1218.0000) .. controls
    (1411.3333,-1218.0000) and (1364.3333,-1211.3333) .. (1301.0000,-1198.0000) ..
    controls (1232.3333,-1182.6667) and (1189.0000,-1168.0000) ..
    (1171.0000,-1154.0000) .. controls (1187.6667,-1119.3333) and
    (1199.0000,-1082.3333) .. (1205.0000,-1043.0000) .. controls
    (1269.6667,-1119.6667) and (1345.0000,-1158.0000) .. (1431.0000,-1158.0000) ..
    controls (1500.3333,-1158.0000) and (1557.3333,-1130.6667) ..
    (1602.0000,-1076.0000) .. controls (1644.0000,-1024.6667) and
    (1665.0000,-963.6667) .. (1665.0000,-893.0000) .. controls
    (1665.0000,-774.3333) and (1614.6667,-618.0000) .. (1514.0000,-424.0000) ..
    controls (1529.3333,-407.3333) and (1549.6667,-395.6667) ..
    (1575.0000,-389.0000) .. controls (1579.6667,-411.6667) and
    (1590.3333,-437.3333) .. (1607.0000,-466.0000) .. controls
    (1656.3333,-552.0000) and (1690.3333,-619.3333) .. (1709.0000,-668.0000) ..
    controls (1737.0000,-742.0000) and (1751.0000,-816.0000) ..
    (1751.0000,-890.0000) -- cycle(1593.0000,-889.0000) .. controls
    (1593.0000,-940.3333) and (1577.3333,-985.3333) .. (1546.0000,-1024.0000) ..
    controls (1512.6667,-1064.6667) and (1470.6667,-1085.0000) ..
    (1420.0000,-1085.0000) .. controls (1326.6667,-1085.0000) and
    (1252.0000,-1022.6667) .. (1196.0000,-898.0000) .. controls
    (1180.0000,-862.6667) and (1165.3333,-831.3333) .. (1152.0000,-804.0000) ..
    controls (1156.6667,-798.6667) and (1162.3333,-795.6667) ..
    (1169.0000,-795.0000) .. controls (1202.3333,-841.6667) and
    (1241.3333,-865.0000) .. (1286.0000,-865.0000) .. controls
    (1306.6667,-865.0000) and (1328.6667,-857.3333) .. (1352.0000,-842.0000) ..
    controls (1376.0000,-827.3333) and (1393.3333,-810.6667) ..
    (1404.0000,-792.0000) .. controls (1411.3333,-778.6667) and
    (1418.6667,-759.0000) .. (1426.0000,-733.0000) .. controls
    (1469.3333,-731.6667) and (1504.3333,-703.0000) .. (1531.0000,-647.0000) ..
    controls (1572.3333,-753.0000) and (1593.0000,-833.6667) ..
    (1593.0000,-889.0000) -- cycle(911.0000,-1325.0000) -- (817.0000,-1401.0000)
    -- (825.0000,-1255.0000) -- (911.0000,-1325.0000) --
    cycle(1135.0000,-1012.0000) .. controls (1135.0000,-1064.6667) and
    (1115.6667,-1110.3333) .. (1077.0000,-1149.0000) .. controls
    (1039.0000,-1188.3333) and (993.6667,-1208.0000) .. (941.0000,-1208.0000) ..
    controls (893.6667,-1208.0000) and (849.3333,-1188.3333) ..
    (808.0000,-1149.0000) .. controls (766.6667,-1110.3333) and
    (746.0000,-1067.3333) .. (746.0000,-1020.0000) .. controls
    (746.0000,-964.6667) and (765.0000,-917.3333) .. (803.0000,-878.0000) ..
    controls (841.6667,-839.3333) and (888.6667,-820.0000) .. (944.0000,-820.0000)
    .. controls (998.6667,-820.0000) and (1044.0000,-838.3333) ..
    (1080.0000,-875.0000) .. controls (1116.6667,-911.6667) and
    (1135.0000,-957.3333) .. (1135.0000,-1012.0000) -- cycle(1477.0000,-540.0000)
    .. controls (1477.0000,-626.6667) and (1459.6667,-670.0000) ..
    (1425.0000,-670.0000) .. controls (1409.0000,-670.0000) and
    (1394.3333,-658.6667) .. (1381.0000,-636.0000) .. controls
    (1372.3333,-618.0000) and (1363.6667,-600.0000) .. (1355.0000,-582.0000) ..
    controls (1353.6667,-723.3333) and (1330.6667,-794.0000) ..
    (1286.0000,-794.0000) .. controls (1266.6667,-794.0000) and
    (1248.3333,-779.0000) .. (1231.0000,-749.0000) .. controls
    (1221.0000,-731.6667) and (1214.3333,-710.3333) .. (1211.0000,-685.0000) ..
    controls (1209.0000,-662.3333) and (1206.6667,-640.0000) ..
    (1204.0000,-618.0000) .. controls (1196.6667,-688.0000) and
    (1182.0000,-723.0000) .. (1160.0000,-723.0000) .. controls
    (1144.6667,-723.0000) and (1133.3333,-714.3333) .. (1126.0000,-697.0000) ..
    controls (1124.0000,-685.6667) and (1121.0000,-669.6667) ..
    (1117.0000,-649.0000) .. controls (1111.0000,-616.3333) and
    (1102.3333,-585.3333) .. (1091.0000,-556.0000) .. controls
    (1215.6667,-546.0000) and (1335.6667,-514.0000) .. (1451.0000,-460.0000) ..
    controls (1468.3333,-483.3333) and (1477.0000,-510.0000) ..
    (1477.0000,-540.0000) -- cycle(1070.0000,-783.0000) .. controls
    (1036.6667,-759.6667) and (998.3333,-748.0000) .. (955.0000,-748.0000) ..
    controls (899.0000,-748.0000) and (856.0000,-756.6667) .. (826.0000,-774.0000)
    .. controls (854.6667,-702.6667) and (874.6667,-630.0000) ..
    (886.0000,-556.0000) -- (1019.0000,-556.0000) -- (1070.0000,-783.0000) --
    cycle(1541.0000,-63.0000) .. controls (1541.0000,-126.3333) and
    (1520.0000,-158.0000) .. (1478.0000,-158.0000) .. controls
    (1443.3333,-158.0000) and (1426.0000,-136.3333) .. (1426.0000,-93.0000) ..
    controls (1426.0000,-37.0000) and (1446.6667,-9.0000) .. (1488.0000,-9.0000)
    .. controls (1523.3333,-9.0000) and (1541.0000,-27.0000) ..
    (1541.0000,-63.0000) -- cycle(1362.0000,-159.0000) .. controls
    (1362.0000,-191.6667) and (1353.3333,-214.6667) .. (1336.0000,-228.0000) ..
    controls (1323.3333,-238.0000) and (1296.6667,-249.3333) ..
    (1256.0000,-262.0000) .. controls (1216.0000,-274.6667) and
    (1187.3333,-281.0000) .. (1170.0000,-281.0000) .. controls
    (1146.6667,-281.0000) and (1135.0000,-266.6667) .. (1135.0000,-238.0000) ..
    controls (1135.0000,-206.0000) and (1139.3333,-183.6667) ..
    (1148.0000,-171.0000) .. controls (1154.6667,-161.0000) and
    (1177.3333,-147.0000) .. (1216.0000,-129.0000) .. controls
    (1255.3333,-111.6667) and (1281.6667,-103.0000) .. (1295.0000,-103.0000) ..
    controls (1339.6667,-103.0000) and (1362.0000,-121.6667) ..
    (1362.0000,-159.0000) -- cycle(744.0000,-803.0000) .. controls
    (738.6667,-822.3333) and (724.0000,-854.6667) .. (700.0000,-900.0000) ..
    controls (634.6667,-1023.3333) and (560.0000,-1085.0000) ..
    (476.0000,-1085.0000) .. controls (426.6667,-1085.0000) and
    (384.3333,-1064.6667) .. (349.0000,-1024.0000) .. controls
    (313.6667,-984.0000) and (296.0000,-939.0000) .. (296.0000,-889.0000) ..
    controls (296.0000,-833.6667) and (319.3333,-752.6667) .. (366.0000,-646.0000)
    .. controls (403.3333,-712.0000) and (438.3333,-741.0000) ..
    (471.0000,-733.0000) .. controls (497.0000,-821.0000) and (543.3333,-865.0000)
    .. (610.0000,-865.0000) .. controls (658.6667,-865.0000) and
    (697.6667,-841.6667) .. (727.0000,-795.0000) .. controls (733.0000,-795.6667)
    and (738.6667,-798.3333) .. (744.0000,-803.0000) -- cycle(1565.0000,-317.0000)
    .. controls (1375.0000,-431.0000) and (1182.0000,-488.0000) ..
    (986.0000,-488.0000) .. controls (746.0000,-488.0000) and (536.6667,-419.3333)
    .. (358.0000,-282.0000) .. controls (370.0000,-267.3333) and
    (378.3333,-250.3333) .. (383.0000,-231.0000) .. controls (477.0000,-292.3333)
    and (576.3333,-335.0000) .. (681.0000,-359.0000) .. controls
    (767.6667,-378.3333) and (875.3333,-388.0000) .. (1004.0000,-388.0000) ..
    controls (1193.3333,-388.0000) and (1363.3333,-332.3333) ..
    (1514.0000,-221.0000) .. controls (1536.6667,-243.0000) and
    (1553.6667,-275.0000) .. (1565.0000,-317.0000) -- cycle(815.0000,-547.0000) --
    (815.0000,-555.0000) .. controls (815.0000,-577.6667) and (807.0000,-609.6667)
    .. (791.0000,-651.0000) .. controls (773.0000,-699.0000) and
    (754.6667,-723.0000) .. (736.0000,-723.0000) .. controls (724.0000,-723.0000)
    and (714.0000,-708.0000) .. (706.0000,-678.0000) .. controls
    (701.3333,-658.0000) and (696.6667,-638.0000) .. (692.0000,-618.0000) ..
    controls (692.6667,-646.0000) and (693.0000,-661.6667) .. (693.0000,-665.0000)
    .. controls (693.0000,-693.0000) and (684.3333,-720.6667) ..
    (667.0000,-748.0000) .. controls (647.0000,-778.6667) and (624.0000,-794.0000)
    .. (598.0000,-794.0000) .. controls (595.3333,-794.0000) and
    (591.6667,-792.6667) .. (587.0000,-790.0000) .. controls (551.6667,-769.3333)
    and (534.0000,-718.6667) .. (534.0000,-638.0000) .. controls
    (534.0000,-631.3333) and (535.3333,-621.6667) .. (538.0000,-609.0000) ..
    controls (540.6667,-597.0000) and (542.0000,-588.0000) .. (542.0000,-582.0000)
    .. controls (529.3333,-617.3333) and (522.0000,-636.3333) ..
    (520.0000,-639.0000) .. controls (508.6667,-659.6667) and (492.6667,-670.0000)
    .. (472.0000,-670.0000) .. controls (436.6667,-670.0000) and
    (419.0000,-623.0000) .. (419.0000,-529.0000) .. controls (429.0000,-507.6667)
    and (443.6667,-475.6667) .. (463.0000,-433.0000) .. controls
    (571.6667,-484.3333) and (689.0000,-522.3333) .. (815.0000,-547.0000) --
    cycle(718.0000,-1155.0000) .. controls (614.0000,-1197.0000) and
    (526.0000,-1218.0000) .. (454.0000,-1218.0000) .. controls
    (360.6667,-1218.0000) and (286.3333,-1183.6667) .. (231.0000,-1115.0000) ..
    controls (179.0000,-1051.6667) and (153.0000,-972.3333) ..
    (153.0000,-877.0000) .. controls (153.0000,-780.3333) and (188.0000,-664.0000)
    .. (258.0000,-528.0000) .. controls (273.3333,-500.0000) and
    (288.6667,-472.0000) .. (304.0000,-444.0000) .. controls (320.6667,-410.6667)
    and (329.6667,-380.6667) .. (331.0000,-354.0000) .. controls
    (353.6667,-365.3333) and (376.3333,-379.6667) .. (399.0000,-397.0000) ..
    controls (282.3333,-633.6667) and (224.0000,-797.0000) .. (224.0000,-887.0000)
    .. controls (224.0000,-979.0000) and (261.6667,-1053.3333) ..
    (337.0000,-1110.0000) .. controls (379.0000,-1141.3333) and
    (417.0000,-1157.0000) .. (451.0000,-1157.0000) .. controls
    (537.0000,-1157.0000) and (614.3333,-1122.0000) .. (683.0000,-1052.0000) ..
    controls (687.0000,-1074.6667) and (698.6667,-1109.0000) ..
    (718.0000,-1155.0000) -- cycle(1072.0000,-241.0000) .. controls
    (1072.0000,-291.6667) and (1037.0000,-317.0000) .. (967.0000,-317.0000) ..
    controls (907.0000,-317.0000) and (871.0000,-297.6667) .. (859.0000,-259.0000)
    .. controls (855.6667,-249.0000) and (853.0000,-238.0000) ..
    (851.0000,-226.0000) .. controls (851.0000,-186.6667) and (889.0000,-167.0000)
    .. (965.0000,-167.0000) .. controls (1036.3333,-167.0000) and
    (1072.0000,-191.6667) .. (1072.0000,-241.0000) -- cycle(1469.0000,117.0000) ..
    controls (1469.0000,89.6667) and (1444.3333,59.0000) .. (1395.0000,25.0000) ..
    controls (1359.0000,0.3333) and (1321.6667,-19.3333) .. (1283.0000,-34.0000)
    .. controls (1175.6667,-74.6667) and (1052.6667,-95.0000) ..
    (914.0000,-95.0000) .. controls (843.3333,-95.0000) and (761.0000,-80.3333) ..
    (667.0000,-51.0000) .. controls (561.0000,-18.3333) and (489.3333,20.3333) ..
    (452.0000,65.0000) .. controls (435.3333,85.0000) and (427.0000,101.3333) ..
    (427.0000,114.0000) .. controls (427.0000,140.0000) and (443.0000,153.0000) ..
    (475.0000,153.0000) .. controls (481.6667,153.0000) and (492.3333,145.6667) ..
    (507.0000,131.0000) .. controls (537.0000,100.3333) and (601.0000,74.6667) ..
    (699.0000,54.0000) .. controls (781.6667,36.0000) and (853.0000,27.0000) ..
    (913.0000,27.0000) -- (1026.0000,27.0000) .. controls (1071.3333,27.0000) and
    (1134.6667,37.3333) .. (1216.0000,58.0000) .. controls (1307.3333,81.3333) and
    (1364.6667,105.3333) .. (1388.0000,130.0000) .. controls (1402.6667,145.3333)
    and (1413.6667,153.0000) .. (1421.0000,153.0000) .. controls
    (1453.0000,153.0000) and (1469.0000,141.0000) .. (1469.0000,117.0000) --
    cycle(764.0000,-252.0000) .. controls (764.0000,-271.3333) and
    (751.6667,-281.0000) .. (727.0000,-281.0000) .. controls (705.0000,-281.0000)
    and (680.3333,-275.6667) .. (653.0000,-265.0000) .. controls
    (629.6667,-255.0000) and (606.3333,-245.3333) .. (583.0000,-236.0000) ..
    controls (577.0000,-234.6667) and (568.3333,-231.3333) .. (557.0000,-226.0000)
    .. controls (541.6667,-214.0000) and (534.0000,-191.6667) ..
    (534.0000,-159.0000) .. controls (534.0000,-134.3333) and (540.0000,-118.3333)
    .. (552.0000,-111.0000) .. controls (560.6667,-105.6667) and
    (578.3333,-103.0000) .. (605.0000,-103.0000) .. controls (621.6667,-103.0000)
    and (646.3333,-110.6667) .. (679.0000,-126.0000) .. controls
    (711.6667,-141.3333) and (733.3333,-155.3333) .. (744.0000,-168.0000) ..
    controls (757.3333,-184.0000) and (764.0000,-212.0000) .. (764.0000,-252.0000)
    -- cycle(1319.0000,205.0000) .. controls (1319.0000,185.6667) and
    (1292.0000,165.3333) .. (1238.0000,144.0000) .. controls (1160.0000,113.3333)
    and (1063.0000,98.0000) .. (947.0000,98.0000) .. controls (813.6667,98.0000)
    and (710.6667,115.0000) .. (638.0000,149.0000) .. controls (597.3333,168.3333)
    and (577.0000,187.0000) .. (577.0000,205.0000) .. controls (577.0000,230.3333)
    and (609.3333,249.3333) .. (674.0000,262.0000) .. controls (717.3333,270.0000)
    and (762.3333,274.0000) .. (809.0000,274.0000) -- (1088.0000,274.0000) ..
    controls (1134.6667,274.0000) and (1179.3333,270.0000) .. (1222.0000,262.0000)
    .. controls (1286.6667,249.3333) and (1319.0000,230.3333) ..
    (1319.0000,205.0000) -- cycle(471.0000,-88.0000) .. controls
    (471.0000,-134.6667) and (453.6667,-158.0000) .. (419.0000,-158.0000) ..
    controls (377.6667,-158.0000) and (357.0000,-130.0000) .. (357.0000,-74.0000)
    .. controls (357.0000,-30.6667) and (374.6667,-9.0000) .. (410.0000,-9.0000)
    .. controls (450.6667,-9.0000) and (471.0000,-35.3333) .. (471.0000,-88.0000)
    -- cycle(1084.0000,-1042.0000) .. controls (1084.0000,-1041.3333) and
    (1083.0000,-1035.3333) .. (1081.0000,-1024.0000) .. controls
    (1080.3333,-1015.3333) and (1078.6667,-1002.3333) .. (1076.0000,-985.0000) ..
    controls (1060.0000,-927.6667) and (1023.3333,-899.0000) ..
    (966.0000,-899.0000) .. controls (936.0000,-899.0000) and (921.0000,-907.3333)
    .. (921.0000,-924.0000) .. controls (921.0000,-938.6667) and
    (935.6667,-952.3333) .. (965.0000,-965.0000) .. controls (998.3333,-979.0000)
    and (1018.6667,-994.3333) .. (1026.0000,-1011.0000) .. controls
    (1026.0000,-1011.6667) and (1028.3333,-1027.3333) .. (1033.0000,-1058.0000) ..
    controls (1037.0000,-1082.0000) and (1043.3333,-1094.0000) ..
    (1052.0000,-1094.0000) .. controls (1056.6667,-1094.0000) and
    (1064.0000,-1091.6667) .. (1074.0000,-1087.0000) -- (1073.0000,-1084.0000) ..
    controls (1080.3333,-1069.3333) and (1084.0000,-1055.3333) ..
    (1084.0000,-1042.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2655.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1913.0000,-924.0000) ..
    controls (1913.0000,-878.0000) and (1900.6667,-843.6667) ..
    (1876.0000,-821.0000) .. controls (1866.0000,-812.3333) and
    (1840.0000,-798.0000) .. (1798.0000,-778.0000) .. controls
    (1764.6667,-762.6667) and (1742.3333,-743.3333) .. (1731.0000,-720.0000) ..
    controls (1665.6667,-586.6667) and (1630.3333,-491.0000) ..
    (1625.0000,-433.0000) .. controls (1648.3333,-367.0000) and
    (1660.0000,-322.0000) .. (1660.0000,-298.0000) .. controls
    (1660.0000,-257.3333) and (1645.6667,-220.0000) .. (1617.0000,-186.0000) --
    (1617.0000,-133.0000) .. controls (1650.3333,-103.0000) and
    (1667.0000,-56.3333) .. (1667.0000,7.0000) .. controls (1667.0000,57.6667) and
    (1654.0000,94.0000) .. (1628.0000,116.0000) .. controls (1617.3333,120.6667)
    and (1602.0000,128.6667) .. (1582.0000,140.0000) .. controls
    (1578.6667,148.0000) and (1573.3333,159.6667) .. (1566.0000,175.0000) ..
    controls (1499.3333,303.0000) and (1305.6667,367.0000) .. (985.0000,367.0000)
    .. controls (646.3333,367.0000) and (447.0000,291.3333) .. (387.0000,140.0000)
    .. controls (328.3333,122.0000) and (299.0000,73.3333) .. (299.0000,-6.0000)
    .. controls (299.0000,-62.0000) and (316.6667,-104.6667) ..
    (352.0000,-134.0000) -- (352.0000,-185.0000) .. controls (323.3333,-214.3333)
    and (309.0000,-251.6667) .. (309.0000,-297.0000) .. controls
    (309.0000,-313.0000) and (314.6667,-335.3333) .. (326.0000,-364.0000) ..
    controls (337.3333,-393.3333) and (343.0000,-415.6667) .. (343.0000,-431.0000)
    .. controls (343.0000,-463.0000) and (304.0000,-563.0000) ..
    (226.0000,-731.0000) .. controls (218.6667,-747.0000) and (200.0000,-760.6667)
    .. (170.0000,-772.0000) .. controls (110.0000,-794.6667) and
    (80.0000,-840.3333) .. (80.0000,-909.0000) .. controls (80.0000,-948.3333) and
    (95.0000,-982.3333) .. (125.0000,-1011.0000) .. controls (155.0000,-1040.3333)
    and (189.6667,-1055.0000) .. (229.0000,-1055.0000) .. controls
    (253.6667,-1055.0000) and (278.6667,-1047.0000) .. (304.0000,-1031.0000) ..
    controls (329.3333,-1015.0000) and (347.3333,-995.6667) ..
    (358.0000,-973.0000) .. controls (366.0000,-956.3333) and (370.0000,-929.6667)
    .. (370.0000,-893.0000) .. controls (370.0000,-886.3333) and
    (368.6667,-876.3333) .. (366.0000,-863.0000) .. controls (363.3333,-850.3333)
    and (362.0000,-840.6667) .. (362.0000,-834.0000) .. controls
    (362.0000,-817.3333) and (380.0000,-795.3333) .. (416.0000,-768.0000) ..
    controls (441.3333,-750.0000) and (466.6667,-732.0000) .. (492.0000,-714.0000)
    .. controls (514.6667,-695.3333) and (529.3333,-686.0000) ..
    (536.0000,-686.0000) .. controls (548.0000,-686.0000) and (554.0000,-694.6667)
    .. (554.0000,-712.0000) .. controls (554.0000,-722.6667) and
    (549.6667,-746.3333) .. (541.0000,-783.0000) .. controls (524.3333,-857.0000)
    and (499.3333,-967.6667) .. (466.0000,-1115.0000) .. controls
    (418.6667,-1141.0000) and (395.0000,-1182.0000) .. (395.0000,-1238.0000) ..
    controls (395.0000,-1301.3333) and (426.6667,-1346.6667) ..
    (490.0000,-1374.0000) .. controls (511.3333,-1383.3333) and
    (527.0000,-1388.0000) .. (537.0000,-1388.0000) .. controls
    (547.0000,-1388.0000) and (561.6667,-1385.3333) .. (581.0000,-1380.0000) ..
    controls (651.0000,-1360.6667) and (686.0000,-1318.3333) ..
    (686.0000,-1253.0000) .. controls (686.0000,-1220.3333) and
    (677.6667,-1189.0000) .. (661.0000,-1159.0000) .. controls
    (681.6667,-1101.6667) and (712.0000,-1015.0000) .. (752.0000,-899.0000) ..
    controls (774.0000,-833.0000) and (796.0000,-800.0000) .. (818.0000,-800.0000)
    .. controls (832.6667,-800.0000) and (841.0000,-807.6667) ..
    (843.0000,-823.0000) .. controls (843.0000,-821.6667) and (843.0000,-835.0000)
    .. (843.0000,-863.0000) .. controls (843.0000,-863.0000) and
    (843.6667,-870.0000) .. (845.0000,-884.0000) .. controls (845.6667,-888.6667)
    and (854.0000,-1020.6667) .. (870.0000,-1280.0000) .. controls
    (846.0000,-1316.6667) and (834.0000,-1349.6667) .. (834.0000,-1379.0000) ..
    controls (834.0000,-1420.3333) and (848.6667,-1455.6667) ..
    (878.0000,-1485.0000) .. controls (907.3333,-1514.3333) and
    (942.6667,-1529.0000) .. (984.0000,-1529.0000) .. controls
    (1030.0000,-1529.0000) and (1066.6667,-1513.0000) .. (1094.0000,-1481.0000) ..
    controls (1121.3333,-1449.6667) and (1135.0000,-1410.3333) ..
    (1135.0000,-1363.0000) .. controls (1135.0000,-1337.0000) and
    (1123.0000,-1310.3333) .. (1099.0000,-1283.0000) -- (1099.0000,-1278.0000) ..
    controls (1099.0000,-1286.6667) and (1102.6667,-1231.0000) ..
    (1110.0000,-1111.0000) .. controls (1110.0000,-1049.6667) and
    (1116.3333,-959.0000) .. (1129.0000,-839.0000) .. controls
    (1134.3333,-813.0000) and (1142.0000,-800.0000) .. (1152.0000,-800.0000) ..
    controls (1170.6667,-800.0000) and (1186.3333,-816.3333) ..
    (1199.0000,-849.0000) .. controls (1223.0000,-917.6667) and
    (1259.3333,-1021.0000) .. (1308.0000,-1159.0000) .. controls
    (1285.3333,-1189.6667) and (1274.0000,-1220.3333) .. (1274.0000,-1251.0000) ..
    controls (1274.0000,-1288.3333) and (1290.0000,-1321.0000) ..
    (1322.0000,-1349.0000) .. controls (1353.3333,-1375.0000) and
    (1388.0000,-1388.0000) .. (1426.0000,-1388.0000) .. controls
    (1464.0000,-1388.0000) and (1498.0000,-1373.6667) .. (1528.0000,-1345.0000) ..
    controls (1558.0000,-1317.0000) and (1573.0000,-1284.3333) ..
    (1573.0000,-1247.0000) .. controls (1573.0000,-1187.6667) and
    (1546.6667,-1143.6667) .. (1494.0000,-1115.0000) .. controls
    (1481.3333,-1051.0000) and (1461.0000,-955.6667) .. (1433.0000,-829.0000) ..
    controls (1415.0000,-751.6667) and (1406.0000,-712.3333) ..
    (1406.0000,-711.0000) .. controls (1406.0000,-694.3333) and
    (1411.6667,-686.0000) .. (1423.0000,-686.0000) .. controls
    (1434.3333,-686.0000) and (1452.0000,-694.6667) .. (1476.0000,-712.0000) ..
    controls (1500.0000,-730.0000) and (1524.6667,-748.0000) ..
    (1550.0000,-766.0000) .. controls (1577.3333,-787.3333) and
    (1596.3333,-810.3333) .. (1607.0000,-835.0000) .. controls
    (1595.0000,-864.3333) and (1589.0000,-892.0000) .. (1589.0000,-918.0000) ..
    controls (1589.0000,-962.0000) and (1606.0000,-998.0000) ..
    (1640.0000,-1026.0000) .. controls (1672.0000,-1052.0000) and
    (1710.6667,-1065.0000) .. (1756.0000,-1065.0000) .. controls
    (1800.0000,-1065.0000) and (1837.0000,-1052.3333) .. (1867.0000,-1027.0000) ..
    controls (1897.6667,-1001.6667) and (1913.0000,-967.3333) ..
    (1913.0000,-924.0000) -- cycle(1511.0000,-1239.0000) .. controls
    (1511.0000,-1264.3333) and (1502.3333,-1286.6667) .. (1485.0000,-1306.0000) ..
    controls (1468.3333,-1325.3333) and (1447.6667,-1335.0000) ..
    (1423.0000,-1335.0000) .. controls (1399.6667,-1335.0000) and
    (1379.0000,-1326.0000) .. (1361.0000,-1308.0000) .. controls
    (1343.6667,-1290.6667) and (1335.0000,-1270.6667) .. (1335.0000,-1248.0000) ..
    controls (1335.0000,-1226.0000) and (1342.6667,-1205.6667) ..
    (1358.0000,-1187.0000) .. controls (1374.0000,-1169.0000) and
    (1393.0000,-1160.0000) .. (1415.0000,-1160.0000) .. controls
    (1438.3333,-1160.0000) and (1460.0000,-1167.3333) .. (1480.0000,-1182.0000) ..
    controls (1500.6667,-1197.3333) and (1511.0000,-1216.3333) ..
    (1511.0000,-1239.0000) -- cycle(1072.0000,-1379.0000) .. controls
    (1072.0000,-1401.6667) and (1063.0000,-1422.0000) .. (1045.0000,-1440.0000) ..
    controls (1027.6667,-1458.0000) and (1007.6667,-1467.0000) ..
    (985.0000,-1467.0000) .. controls (964.3333,-1467.0000) and
    (944.3333,-1458.6667) .. (925.0000,-1442.0000) .. controls
    (905.6667,-1426.0000) and (896.0000,-1407.6667) .. (896.0000,-1387.0000) ..
    controls (896.0000,-1360.3333) and (904.0000,-1337.6667) ..
    (920.0000,-1319.0000) .. controls (936.6667,-1301.0000) and
    (958.0000,-1292.0000) .. (984.0000,-1292.0000) .. controls
    (1006.6667,-1292.0000) and (1027.0000,-1300.6667) .. (1045.0000,-1318.0000) ..
    controls (1063.0000,-1336.0000) and (1072.0000,-1356.3333) ..
    (1072.0000,-1379.0000) -- cycle(634.0000,-1240.0000) .. controls
    (634.0000,-1303.3333) and (599.3333,-1335.0000) .. (530.0000,-1335.0000) ..
    controls (509.3333,-1335.0000) and (490.6667,-1325.6667) ..
    (474.0000,-1307.0000) .. controls (458.0000,-1288.3333) and
    (450.0000,-1268.3333) .. (450.0000,-1247.0000) .. controls
    (450.0000,-1220.3333) and (459.6667,-1198.6667) .. (479.0000,-1182.0000) ..
    controls (498.3333,-1166.0000) and (521.6667,-1158.0000) ..
    (549.0000,-1158.0000) .. controls (569.0000,-1158.0000) and
    (588.0000,-1166.6667) .. (606.0000,-1184.0000) .. controls
    (624.6667,-1201.3333) and (634.0000,-1220.0000) .. (634.0000,-1240.0000) --
    cycle(1846.0000,-925.0000) .. controls (1846.0000,-947.6667) and
    (1836.3333,-966.0000) .. (1817.0000,-980.0000) .. controls
    (1798.3333,-994.6667) and (1777.3333,-1002.0000) .. (1754.0000,-1002.0000) ..
    controls (1686.0000,-1002.0000) and (1652.0000,-970.0000) ..
    (1652.0000,-906.0000) .. controls (1652.0000,-901.3333) and
    (1653.3333,-894.3333) .. (1656.0000,-885.0000) .. controls
    (1659.3333,-875.6667) and (1661.0000,-868.6667) .. (1661.0000,-864.0000) ..
    controls (1661.0000,-846.0000) and (1660.0000,-831.0000) ..
    (1658.0000,-819.0000) .. controls (1652.6667,-788.3333) and
    (1621.0000,-749.3333) .. (1563.0000,-702.0000) .. controls
    (1505.6667,-654.6667) and (1461.3333,-631.0000) .. (1430.0000,-631.0000) ..
    controls (1412.0000,-631.0000) and (1395.0000,-635.6667) ..
    (1379.0000,-645.0000) .. controls (1361.0000,-656.3333) and
    (1352.0000,-670.6667) .. (1352.0000,-688.0000) .. controls
    (1352.0000,-711.3333) and (1365.0000,-792.6667) .. (1391.0000,-932.0000) --
    (1422.0000,-1098.0000) .. controls (1398.0000,-1098.0000) and
    (1375.3333,-1103.6667) .. (1354.0000,-1115.0000) .. controls
    (1334.0000,-1055.6667) and (1314.3333,-996.6667) .. (1295.0000,-938.0000) ..
    controls (1263.6667,-848.0000) and (1241.3333,-795.0000) ..
    (1228.0000,-779.0000) .. controls (1205.3333,-751.6667) and
    (1179.6667,-738.0000) .. (1151.0000,-738.0000) .. controls
    (1099.6667,-738.0000) and (1070.0000,-778.3333) .. (1062.0000,-859.0000) ..
    controls (1056.6667,-945.0000) and (1048.3333,-1074.3333) ..
    (1037.0000,-1247.0000) .. controls (1021.0000,-1235.0000) and
    (1003.3333,-1229.0000) .. (984.0000,-1229.0000) .. controls
    (962.0000,-1229.0000) and (941.6667,-1235.0000) .. (923.0000,-1247.0000) --
    (906.0000,-842.0000) .. controls (903.3333,-772.6667) and (874.0000,-738.0000)
    .. (818.0000,-738.0000) .. controls (770.6667,-738.0000) and
    (732.3333,-775.6667) .. (703.0000,-851.0000) .. controls (701.0000,-857.0000)
    and (671.6667,-944.6667) .. (615.0000,-1114.0000) .. controls
    (596.3333,-1104.0000) and (570.3333,-1098.6667) .. (537.0000,-1098.0000) ..
    controls (548.3333,-1039.3333) and (566.0000,-951.6667) ..
    (590.0000,-835.0000) .. controls (607.3333,-757.0000) and (616.0000,-712.6667)
    .. (616.0000,-702.0000) .. controls (616.0000,-654.6667) and
    (584.6667,-631.0000) .. (522.0000,-631.0000) .. controls (491.3333,-631.0000)
    and (446.3333,-659.0000) .. (387.0000,-715.0000) .. controls
    (328.3333,-771.0000) and (299.0000,-814.0000) .. (299.0000,-844.0000) ..
    controls (299.0000,-849.3333) and (301.6667,-858.6667) .. (307.0000,-872.0000)
    .. controls (313.0000,-886.0000) and (316.0000,-897.3333) ..
    (316.0000,-906.0000) .. controls (316.0000,-928.6667) and (307.3333,-948.6667)
    .. (290.0000,-966.0000) .. controls (272.6667,-983.3333) and
    (252.6667,-992.0000) .. (230.0000,-992.0000) .. controls (205.3333,-992.0000)
    and (184.3333,-982.6667) .. (167.0000,-964.0000) .. controls
    (150.3333,-946.0000) and (142.0000,-924.6667) .. (142.0000,-900.0000) ..
    controls (142.0000,-876.6667) and (161.0000,-852.0000) .. (199.0000,-826.0000)
    .. controls (246.3333,-793.3333) and (273.6667,-771.3333) ..
    (281.0000,-760.0000) .. controls (295.0000,-738.6667) and (319.3333,-686.6667)
    .. (354.0000,-604.0000) .. controls (390.0000,-517.3333) and
    (408.0000,-465.0000) .. (408.0000,-447.0000) .. controls (408.0000,-426.3333)
    and (403.3333,-401.6667) .. (394.0000,-373.0000) .. controls
    (378.6667,-327.0000) and (370.6667,-302.6667) .. (370.0000,-300.0000) --
    (380.0000,-257.0000) .. controls (570.6667,-432.3333) and (772.0000,-520.0000)
    .. (984.0000,-520.0000) .. controls (1191.3333,-520.0000) and
    (1393.3333,-432.3333) .. (1590.0000,-257.0000) .. controls
    (1595.3333,-269.6667) and (1598.0000,-282.6667) .. (1598.0000,-296.0000) ..
    controls (1598.0000,-312.0000) and (1592.0000,-334.6667) ..
    (1580.0000,-364.0000) .. controls (1568.6667,-393.3333) and
    (1563.0000,-416.0000) .. (1563.0000,-432.0000) .. controls
    (1563.0000,-479.3333) and (1600.6667,-583.0000) .. (1676.0000,-743.0000) ..
    controls (1688.6667,-769.0000) and (1722.3333,-798.3333) ..
    (1777.0000,-831.0000) .. controls (1823.0000,-858.3333) and
    (1846.0000,-889.6667) .. (1846.0000,-925.0000) -- cycle(1607.0000,-2.0000) ..
    controls (1607.0000,-60.6667) and (1593.0000,-90.0000) .. (1565.0000,-90.0000)
    .. controls (1535.0000,-90.0000) and (1520.0000,-58.3333) ..
    (1520.0000,5.0000) .. controls (1520.0000,54.3333) and (1534.0000,79.0000) ..
    (1562.0000,79.0000) .. controls (1592.0000,79.0000) and (1607.0000,52.0000) ..
    (1607.0000,-2.0000) -- cycle(1553.0000,-151.0000) -- (1553.0000,-203.0000) ..
    controls (1423.0000,-319.6667) and (1284.3333,-397.3333) ..
    (1137.0000,-436.0000) .. controls (1083.0000,-450.0000) and
    (1041.3333,-457.0000) .. (1012.0000,-457.0000) -- (1012.0000,-407.0000) ..
    controls (1012.0000,-411.0000) and (1049.6667,-367.3333) ..
    (1125.0000,-276.0000) .. controls (1130.3333,-268.6667) and
    (1139.0000,-259.0000) .. (1151.0000,-247.0000) .. controls
    (1175.0000,-239.6667) and (1204.6667,-230.3333) .. (1240.0000,-219.0000) ..
    controls (1304.6667,-196.3333) and (1383.0000,-153.6667) ..
    (1475.0000,-91.0000) .. controls (1497.6667,-125.0000) and
    (1523.6667,-145.0000) .. (1553.0000,-151.0000) -- cycle(1518.0000,130.0000) ..
    controls (1477.3333,106.6667) and (1457.3333,54.3333) .. (1458.0000,-27.0000)
    .. controls (1372.0000,-93.6667) and (1291.6667,-139.6667) ..
    (1217.0000,-165.0000) .. controls (1179.6667,-177.6667) and
    (1158.3333,-184.0000) .. (1153.0000,-184.0000) .. controls
    (1151.0000,-184.0000) and (1104.0000,-140.3333) .. (1012.0000,-53.0000) --
    (1012.0000,51.0000) .. controls (1131.3333,58.3333) and (1216.3333,67.6667) ..
    (1267.0000,79.0000) .. controls (1384.3333,105.6667) and (1442.3333,151.6667)
    .. (1441.0000,217.0000) .. controls (1478.3333,193.6667) and
    (1504.0000,164.6667) .. (1518.0000,130.0000) -- cycle(1097.0000,-221.0000) --
    (985.0000,-343.0000) -- (872.0000,-220.0000) -- (985.0000,-108.0000) --
    (1097.0000,-221.0000) -- cycle(948.0000,-405.0000) -- (948.0000,-457.0000) --
    (935.0000,-457.0000) .. controls (915.6667,-457.0000) and (882.6667,-451.3333)
    .. (836.0000,-440.0000) .. controls (701.3333,-407.3333) and
    (561.0000,-328.0000) .. (415.0000,-202.0000) -- (415.0000,-151.0000) ..
    controls (450.3333,-147.6667) and (473.6667,-127.6667) .. (485.0000,-91.0000)
    .. controls (587.0000,-161.0000) and (697.6667,-213.0000) ..
    (817.0000,-247.0000) .. controls (838.3333,-265.0000) and (861.3333,-290.3333)
    .. (886.0000,-323.0000) .. controls (906.6667,-350.3333) and
    (927.3333,-377.6667) .. (948.0000,-405.0000) -- cycle(1388.0000,211.0000) ..
    controls (1388.0000,204.3333) and (1374.0000,192.3333) .. (1346.0000,175.0000)
    .. controls (1314.0000,155.0000) and (1262.6667,138.0000) ..
    (1192.0000,124.0000) .. controls (1129.3333,111.3333) and (1075.0000,105.0000)
    .. (1029.0000,105.0000) -- (933.0000,105.0000) .. controls (883.6667,105.0000)
    and (822.3333,112.3333) .. (749.0000,127.0000) .. controls (658.3333,145.0000)
    and (605.3333,166.6667) .. (590.0000,192.0000) .. controls (589.3333,194.6667)
    and (587.6667,198.6667) .. (585.0000,204.0000) .. controls (582.3333,209.3333)
    and (581.0000,212.0000) .. (581.0000,212.0000) .. controls (581.0000,247.3333)
    and (631.0000,273.3333) .. (731.0000,290.0000) .. controls (796.3333,301.3333)
    and (864.3333,307.0000) .. (935.0000,307.0000) -- (1106.0000,307.0000) ..
    controls (1162.0000,307.0000) and (1217.0000,301.0000) .. (1271.0000,289.0000)
    .. controls (1349.0000,271.0000) and (1388.0000,245.0000) ..
    (1388.0000,211.0000) -- cycle(948.0000,51.0000) -- (948.0000,-53.0000) ..
    controls (922.0000,-79.6667) and (878.0000,-123.3333) .. (816.0000,-184.0000)
    .. controls (714.6667,-157.3333) and (610.0000,-105.0000) ..
    (502.0000,-27.0000) .. controls (502.0000,56.3333) and (482.0000,108.6667) ..
    (442.0000,130.0000) .. controls (456.6667,164.0000) and (482.3333,193.0000) ..
    (519.0000,217.0000) .. controls (521.0000,154.3333) and (580.0000,108.3333) ..
    (696.0000,79.0000) .. controls (772.0000,60.3333) and (856.0000,51.0000) ..
    (948.0000,51.0000) -- cycle(449.0000,-2.0000) .. controls (449.0000,-60.6667)
    and (435.0000,-90.0000) .. (407.0000,-90.0000) .. controls (377.0000,-90.0000)
    and (362.0000,-58.6667) .. (362.0000,4.0000) .. controls (362.0000,54.0000)
    and (376.0000,79.0000) .. (404.0000,79.0000) .. controls (434.0000,79.0000)
    and (449.0000,52.0000) .. (449.0000,-2.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2656.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1618.0000,342.0000) --
    (80.0000,342.0000) -- (80.0000,62.0000) -- (234.0000,-111.0000) --
    (234.0000,-217.0000) -- (420.0000,-428.0000) -- (420.0000,-916.0000) --
    (212.0000,-1057.0000) -- (212.0000,-1487.0000) -- (505.0000,-1487.0000) --
    (505.0000,-1288.0000) -- (712.0000,-1288.0000) -- (712.0000,-1487.0000) --
    (986.0000,-1487.0000) -- (986.0000,-1288.0000) -- (1193.0000,-1288.0000) --
    (1193.0000,-1487.0000) -- (1487.0000,-1487.0000) -- (1487.0000,-1057.0000) --
    (1278.0000,-916.0000) -- (1278.0000,-428.0000) -- (1463.0000,-218.0000) --
    (1463.0000,-112.0000) -- (1618.0000,62.0000) -- (1618.0000,342.0000) --
    cycle(1422.0000,-1103.0000) -- (1422.0000,-1422.0000) --
    (1258.0000,-1422.0000) -- (1258.0000,-1223.0000) -- (921.0000,-1223.0000) --
    (921.0000,-1422.0000) -- (777.0000,-1422.0000) -- (777.0000,-1223.0000) --
    (440.0000,-1223.0000) -- (440.0000,-1422.0000) -- (277.0000,-1422.0000) --
    (277.0000,-1103.0000) -- (1422.0000,-1103.0000) -- cycle(1339.0000,-1036.0000)
    -- (358.0000,-1036.0000) -- (478.0000,-955.0000) -- (1219.0000,-955.0000) --
    (1339.0000,-1036.0000) -- cycle(1213.0000,-462.0000) -- (1213.0000,-891.0000)
    -- (485.0000,-891.0000) -- (485.0000,-462.0000) -- (1213.0000,-462.0000) --
    cycle(1371.0000,-224.0000) -- (1216.0000,-400.0000) -- (482.0000,-400.0000) --
    (327.0000,-224.0000) -- (1371.0000,-224.0000) -- cycle(1535.0000,67.0000) --
    (1398.0000,-87.0000) -- (1398.0000,-160.0000) -- (299.0000,-160.0000) --
    (299.0000,-86.0000) -- (163.0000,67.0000) -- (1535.0000,67.0000) --
    cycle(1553.0000,277.0000) -- (1553.0000,131.0000) -- (145.0000,131.0000) --
    (145.0000,277.0000) -- (1553.0000,277.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2657.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2076.0000,381.0000) --
    (1811.0000,381.0000) .. controls (1809.6667,353.6667) and (1788.0000,340.0000)
    .. (1746.0000,340.0000) .. controls (1732.0000,340.0000) and
    (1699.3333,343.3333) .. (1648.0000,350.0000) .. controls (1524.0000,366.0000)
    and (1443.0000,374.0000) .. (1405.0000,374.0000) .. controls
    (1337.0000,374.0000) and (1275.0000,360.6667) .. (1219.0000,334.0000) ..
    controls (1153.0000,303.3333) and (1110.0000,259.3333) .. (1090.0000,202.0000)
    .. controls (1084.6667,187.3333) and (1080.6667,174.6667) ..
    (1078.0000,164.0000) .. controls (1075.3333,174.6667) and (1071.3333,187.3333)
    .. (1066.0000,202.0000) .. controls (1046.0000,259.3333) and
    (1003.0000,303.3333) .. (937.0000,334.0000) .. controls (881.0000,360.6667)
    and (819.0000,374.0000) .. (751.0000,374.0000) .. controls (713.0000,374.0000)
    and (632.0000,366.0000) .. (508.0000,350.0000) .. controls (456.6667,343.3333)
    and (424.0000,340.0000) .. (410.0000,340.0000) .. controls (368.0000,340.0000)
    and (346.3333,353.6667) .. (345.0000,381.0000) -- (80.0000,381.0000) --
    (80.0000,320.0000) .. controls (80.0000,265.3333) and (105.6667,215.6667) ..
    (157.0000,171.0000) .. controls (227.0000,110.3333) and (329.6667,80.0000) ..
    (465.0000,80.0000) .. controls (495.0000,80.0000) and (539.3333,84.0000) ..
    (598.0000,92.0000) .. controls (656.6667,100.6667) and (701.0000,105.0000) ..
    (731.0000,105.0000) .. controls (777.0000,105.0000) and (811.0000,98.6667) ..
    (833.0000,86.0000) .. controls (851.6667,74.6667) and (874.6667,49.3333) ..
    (902.0000,10.0000) .. controls (852.0000,0.0000) and (815.3333,-8.6667) ..
    (792.0000,-16.0000) .. controls (748.6667,-30.0000) and (716.3333,-48.0000) ..
    (695.0000,-70.0000) -- (695.0000,-374.0000) .. controls (585.0000,-453.3333)
    and (530.0000,-552.3333) .. (530.0000,-671.0000) .. controls
    (530.0000,-756.3333) and (561.6667,-835.3333) .. (625.0000,-908.0000) ..
    controls (638.3333,-922.6667) and (703.6667,-980.6667) ..
    (821.0000,-1082.0000) .. controls (864.3333,-1118.6667) and
    (929.0000,-1173.3333) .. (1015.0000,-1246.0000) .. controls
    (947.6667,-1278.6667) and (914.0000,-1330.0000) .. (914.0000,-1400.0000) ..
    controls (914.0000,-1446.6667) and (929.6667,-1485.6667) ..
    (961.0000,-1517.0000) .. controls (992.3333,-1548.3333) and
    (1031.3333,-1564.0000) .. (1078.0000,-1564.0000) .. controls
    (1124.6667,-1564.0000) and (1163.6667,-1548.3333) .. (1195.0000,-1517.0000) ..
    controls (1226.3333,-1485.6667) and (1242.0000,-1446.6667) ..
    (1242.0000,-1400.0000) .. controls (1242.0000,-1330.0000) and
    (1208.3333,-1278.6667) .. (1141.0000,-1246.0000) -- (1335.0000,-1082.0000) ..
    controls (1452.3333,-980.6667) and (1517.6667,-922.6667) ..
    (1531.0000,-908.0000) .. controls (1594.3333,-835.3333) and
    (1626.0000,-756.3333) .. (1626.0000,-671.0000) .. controls
    (1626.0000,-552.3333) and (1571.0000,-453.3333) .. (1461.0000,-374.0000) --
    (1461.0000,-70.0000) .. controls (1429.0000,-37.3333) and (1360.0000,-10.6667)
    .. (1254.0000,10.0000) .. controls (1281.3333,49.3333) and (1304.3333,74.6667)
    .. (1323.0000,86.0000) .. controls (1345.0000,98.6667) and
    (1379.0000,105.0000) .. (1425.0000,105.0000) .. controls (1455.0000,105.0000)
    and (1499.3333,100.6667) .. (1558.0000,92.0000) .. controls
    (1616.6667,84.0000) and (1661.0000,80.0000) .. (1691.0000,80.0000) .. controls
    (1826.3333,80.0000) and (1929.0000,110.3333) .. (1999.0000,171.0000) ..
    controls (2050.3333,215.6667) and (2076.0000,265.3333) .. (2076.0000,320.0000)
    -- (2076.0000,381.0000) -- cycle(1170.0000,-1400.0000) .. controls
    (1170.0000,-1424.6667) and (1160.6667,-1445.6667) .. (1142.0000,-1463.0000) ..
    controls (1124.0000,-1481.0000) and (1102.6667,-1490.0000) ..
    (1078.0000,-1490.0000) .. controls (1053.3333,-1490.0000) and
    (1031.6667,-1481.0000) .. (1013.0000,-1463.0000) .. controls
    (995.0000,-1445.6667) and (986.0000,-1424.6667) .. (986.0000,-1400.0000) ..
    controls (986.0000,-1376.0000) and (995.3333,-1355.0000) ..
    (1014.0000,-1337.0000) .. controls (1032.6667,-1319.0000) and
    (1054.0000,-1310.0000) .. (1078.0000,-1310.0000) .. controls
    (1102.0000,-1310.0000) and (1123.3333,-1319.0000) .. (1142.0000,-1337.0000) ..
    controls (1160.6667,-1355.0000) and (1170.0000,-1376.0000) ..
    (1170.0000,-1400.0000) -- cycle(1559.0000,-669.0000) .. controls
    (1559.0000,-735.6667) and (1532.6667,-797.6667) .. (1480.0000,-855.0000) ..
    controls (1430.6667,-908.3333) and (1365.0000,-970.6667) ..
    (1283.0000,-1042.0000) .. controls (1215.0000,-1100.6667) and
    (1146.6667,-1159.6667) .. (1078.0000,-1219.0000) .. controls
    (1009.3333,-1159.6667) and (941.0000,-1100.6667) .. (873.0000,-1042.0000) ..
    controls (791.0000,-970.6667) and (725.3333,-908.3333) .. (676.0000,-855.0000)
    .. controls (623.3333,-797.6667) and (597.0000,-735.6667) ..
    (597.0000,-669.0000) .. controls (597.0000,-614.3333) and (612.0000,-563.6667)
    .. (642.0000,-517.0000) .. controls (672.6667,-470.3333) and
    (713.0000,-437.0000) .. (763.0000,-417.0000) .. controls (890.3333,-452.3333)
    and (995.3333,-470.0000) .. (1078.0000,-470.0000) .. controls
    (1160.6667,-470.0000) and (1265.6667,-452.3333) .. (1393.0000,-417.0000) ..
    controls (1443.0000,-437.0000) and (1483.0000,-470.3333) ..
    (1513.0000,-517.0000) .. controls (1543.6667,-563.6667) and
    (1559.0000,-614.3333) .. (1559.0000,-669.0000) -- cycle(2007.0000,314.0000) ..
    controls (1981.0000,203.3333) and (1879.6667,148.0000) .. (1703.0000,148.0000)
    .. controls (1671.6667,148.0000) and (1625.3333,152.3333) ..
    (1564.0000,161.0000) .. controls (1502.6667,169.6667) and (1456.3333,174.0000)
    .. (1425.0000,174.0000) .. controls (1367.0000,174.0000) and
    (1319.0000,160.0000) .. (1281.0000,132.0000) .. controls (1251.6667,110.6667)
    and (1219.3333,72.0000) .. (1184.0000,16.0000) -- (1114.0000,16.0000) --
    (1114.0000,46.0000) .. controls (1114.0000,70.0000) and (1119.0000,98.3333) ..
    (1129.0000,131.0000) .. controls (1164.3333,247.0000) and (1256.6667,305.0000)
    .. (1406.0000,305.0000) .. controls (1436.6667,305.0000) and
    (1532.6667,295.6667) .. (1694.0000,277.0000) .. controls (1722.6667,273.6667)
    and (1739.6667,272.0000) .. (1745.0000,272.0000) .. controls
    (1787.6667,272.0000) and (1823.0000,286.0000) .. (1851.0000,314.0000) --
    (2007.0000,314.0000) -- cycle(1393.0000,-136.0000) -- (1393.0000,-197.0000) --
    (1335.0000,-262.0000) -- (1393.0000,-301.0000) -- (1393.0000,-349.0000) ..
    controls (1291.6667,-383.6667) and (1201.0000,-401.0000) ..
    (1121.0000,-401.0000) -- (1035.0000,-401.0000) .. controls
    (955.0000,-401.0000) and (864.3333,-383.6667) .. (763.0000,-349.0000) --
    (763.0000,-301.0000) -- (821.0000,-262.0000) -- (763.0000,-197.0000) --
    (763.0000,-136.0000) .. controls (834.3333,-160.6667) and (912.0000,-173.0000)
    .. (996.0000,-173.0000) -- (1160.0000,-173.0000) .. controls
    (1244.0000,-173.0000) and (1321.6667,-160.6667) .. (1393.0000,-136.0000) --
    cycle(1355.0000,-82.0000) .. controls (1288.3333,-98.0000) and
    (1224.0000,-106.0000) .. (1162.0000,-106.0000) -- (994.0000,-106.0000) ..
    controls (933.3333,-106.0000) and (869.3333,-98.0000) .. (802.0000,-82.0000)
    .. controls (864.0000,-56.6667) and (933.3333,-44.0000) ..
    (1010.0000,-44.0000) -- (1146.0000,-44.0000) .. controls (1231.3333,-44.0000)
    and (1301.0000,-56.6667) .. (1355.0000,-82.0000) -- cycle(1042.0000,46.0000)
    -- (1042.0000,16.0000) -- (972.0000,16.0000) .. controls (936.6667,72.0000)
    and (904.3333,110.6667) .. (875.0000,132.0000) .. controls (837.0000,160.0000)
    and (789.0000,174.0000) .. (731.0000,174.0000) .. controls (699.6667,174.0000)
    and (653.3333,169.6667) .. (592.0000,161.0000) .. controls (530.6667,152.3333)
    and (484.3333,148.0000) .. (453.0000,148.0000) .. controls (276.3333,148.0000)
    and (175.0000,203.3333) .. (149.0000,314.0000) -- (305.0000,314.0000) ..
    controls (333.0000,286.0000) and (368.3333,272.0000) .. (411.0000,272.0000) ..
    controls (416.3333,272.0000) and (433.3333,273.6667) .. (462.0000,277.0000) ..
    controls (623.3333,295.6667) and (719.3333,305.0000) .. (750.0000,305.0000) ..
    controls (899.3333,305.0000) and (991.6667,247.0000) .. (1027.0000,131.0000)
    .. controls (1037.0000,98.3333) and (1042.0000,70.0000) .. (1042.0000,46.0000)
    -- cycle(1255.0000,-725.0000) -- (1112.0000,-725.0000) --
    (1112.0000,-581.0000) -- (1042.0000,-581.0000) -- (1042.0000,-725.0000) --
    (898.0000,-725.0000) -- (898.0000,-794.0000) -- (1042.0000,-794.0000) --
    (1042.0000,-937.0000) -- (1112.0000,-937.0000) -- (1112.0000,-794.0000) --
    (1255.0000,-794.0000) -- (1255.0000,-725.0000) -- cycle(1175.0000,-290.0000)
    -- (1078.0000,-229.0000) -- (981.0000,-290.0000) -- (1078.0000,-355.0000) --
    (1175.0000,-290.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2658.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1878.0000,-537.0000) ..
    controls (1878.0000,-495.0000) and (1871.3333,-432.6667) ..
    (1858.0000,-350.0000) .. controls (1845.3333,-268.0000) and
    (1839.0000,-206.0000) .. (1839.0000,-164.0000) .. controls
    (1839.0000,-104.6667) and (1850.6667,-39.3333) .. (1874.0000,32.0000) ..
    controls (1830.6667,109.3333) and (1734.0000,170.0000) .. (1584.0000,214.0000)
    .. controls (1473.3333,246.6667) and (1327.0000,271.6667) ..
    (1145.0000,289.0000) .. controls (1021.0000,299.0000) and (896.6667,309.0000)
    .. (772.0000,319.0000) .. controls (688.0000,327.6667) and (585.6667,352.6667)
    .. (465.0000,394.0000) -- (447.0000,371.0000) .. controls (447.0000,362.3333)
    and (456.6667,310.3333) .. (476.0000,215.0000) .. controls (481.3333,167.6667)
    and (493.0000,97.3333) .. (511.0000,4.0000) .. controls (517.0000,-19.3333)
    and (539.0000,-72.3333) .. (577.0000,-155.0000) .. controls
    (590.3333,-186.3333) and (603.3333,-217.3333) .. (616.0000,-248.0000) ..
    controls (629.3333,-276.0000) and (648.6667,-305.0000) .. (674.0000,-335.0000)
    .. controls (706.0000,-370.3333) and (738.0000,-405.6667) ..
    (770.0000,-441.0000) .. controls (816.0000,-495.0000) and (839.0000,-532.6667)
    .. (839.0000,-554.0000) .. controls (839.0000,-570.0000) and
    (831.6667,-584.6667) .. (817.0000,-598.0000) .. controls (787.6667,-589.3333)
    and (762.3333,-579.0000) .. (741.0000,-567.0000) .. controls
    (725.0000,-564.3333) and (708.0000,-563.0000) .. (690.0000,-563.0000) ..
    controls (674.0000,-563.0000) and (650.3333,-564.3333) .. (619.0000,-567.0000)
    .. controls (588.3333,-569.6667) and (565.0000,-571.0000) ..
    (549.0000,-571.0000) .. controls (529.6667,-571.0000) and (516.6667,-565.6667)
    .. (510.0000,-555.0000) .. controls (491.3333,-541.0000) and
    (472.6667,-527.3333) .. (454.0000,-514.0000) .. controls (431.3333,-497.3333)
    and (410.3333,-489.0000) .. (391.0000,-489.0000) .. controls
    (372.3333,-489.0000) and (349.0000,-498.3333) .. (321.0000,-517.0000) ..
    controls (293.6667,-536.3333) and (272.0000,-546.0000) .. (256.0000,-546.0000)
    .. controls (248.0000,-546.0000) and (239.6667,-549.3333) ..
    (231.0000,-556.0000) .. controls (222.3333,-563.3333) and (218.0000,-571.0000)
    .. (218.0000,-579.0000) .. controls (218.0000,-623.6667) and
    (257.6667,-646.0000) .. (337.0000,-646.0000) .. controls (351.6667,-646.0000)
    and (359.0000,-650.6667) .. (359.0000,-660.0000) .. controls
    (359.0000,-684.0000) and (344.6667,-696.0000) .. (316.0000,-696.0000) ..
    controls (290.6667,-696.0000) and (262.3333,-684.6667) .. (231.0000,-662.0000)
    .. controls (199.6667,-640.0000) and (182.3333,-629.0000) ..
    (179.0000,-629.0000) .. controls (160.3333,-629.0000) and (146.3333,-637.3333)
    .. (137.0000,-654.0000) .. controls (103.6667,-675.3333) and
    (87.0000,-698.0000) .. (87.0000,-722.0000) .. controls (87.0000,-738.0000) and
    (94.0000,-752.0000) .. (108.0000,-764.0000) .. controls (89.3333,-784.0000)
    and (80.0000,-803.6667) .. (80.0000,-823.0000) .. controls (80.0000,-842.3333)
    and (116.0000,-870.6667) .. (188.0000,-908.0000) .. controls
    (240.0000,-935.3333) and (286.6667,-956.6667) .. (328.0000,-972.0000) ..
    controls (387.3333,-991.3333) and (446.6667,-1010.3333) ..
    (506.0000,-1029.0000) .. controls (576.6667,-1052.3333) and
    (633.6667,-1076.6667) .. (677.0000,-1102.0000) .. controls
    (709.6667,-1127.3333) and (760.6667,-1162.0000) .. (830.0000,-1206.0000) ..
    controls (862.0000,-1216.0000) and (909.6667,-1232.3333) ..
    (973.0000,-1255.0000) .. controls (995.6667,-1268.3333) and
    (1031.3333,-1284.6667) .. (1080.0000,-1304.0000) .. controls
    (1081.3333,-1370.0000) and (1110.0000,-1418.6667) .. (1166.0000,-1450.0000) ..
    controls (1196.6667,-1467.3333) and (1254.3333,-1484.6667) ..
    (1339.0000,-1502.0000) .. controls (1415.0000,-1518.0000) and
    (1464.3333,-1536.0000) .. (1487.0000,-1556.0000) .. controls
    (1589.6667,-1489.3333) and (1663.6667,-1390.0000) .. (1709.0000,-1258.0000) ..
    controls (1743.6667,-1160.0000) and (1778.6667,-1061.6667) ..
    (1814.0000,-963.0000) .. controls (1847.3333,-854.3333) and
    (1864.0000,-750.6667) .. (1864.0000,-652.0000) .. controls
    (1864.0000,-639.3333) and (1866.3333,-620.0000) .. (1871.0000,-594.0000) ..
    controls (1875.6667,-568.6667) and (1878.0000,-549.6667) ..
    (1878.0000,-537.0000) -- cycle(941.0000,-1121.0000) .. controls
    (941.0000,-1125.0000) and (937.3333,-1129.3333) .. (930.0000,-1134.0000) ..
    controls (923.3333,-1139.3333) and (918.0000,-1142.0000) ..
    (914.0000,-1142.0000) .. controls (908.6667,-1142.0000) and
    (902.3333,-1138.3333) .. (895.0000,-1131.0000) .. controls
    (887.6667,-1124.3333) and (884.0000,-1118.3333) .. (884.0000,-1113.0000) ..
    controls (884.0000,-1105.0000) and (894.0000,-1101.0000) ..
    (914.0000,-1101.0000) .. controls (918.0000,-1101.0000) and
    (923.3333,-1103.3333) .. (930.0000,-1108.0000) .. controls
    (937.3333,-1113.3333) and (941.0000,-1117.6667) .. (941.0000,-1121.0000) --
    cycle(1818.0000,-543.0000) .. controls (1780.6667,-555.0000) and
    (1738.3333,-563.0000) .. (1691.0000,-567.0000) -- (1693.0000,-597.0000) ..
    controls (1738.3333,-593.6667) and (1778.6667,-586.6667) ..
    (1814.0000,-576.0000) .. controls (1812.0000,-586.6667) and
    (1809.3333,-602.6667) .. (1806.0000,-624.0000) .. controls
    (1756.6667,-633.3333) and (1712.0000,-639.3333) .. (1672.0000,-642.0000) --
    (1674.0000,-672.0000) .. controls (1712.6667,-670.0000) and
    (1756.0000,-664.3333) .. (1804.0000,-655.0000) .. controls
    (1804.0000,-666.3333) and (1803.3333,-682.3333) .. (1802.0000,-703.0000) ..
    controls (1756.6667,-716.3333) and (1711.6667,-720.6667) ..
    (1667.0000,-716.0000) -- (1665.0000,-746.0000) .. controls
    (1678.3333,-747.3333) and (1688.6667,-748.0000) .. (1696.0000,-748.0000) ..
    controls (1732.0000,-748.0000) and (1766.6667,-743.6667) ..
    (1800.0000,-735.0000) .. controls (1798.6667,-747.6667) and
    (1797.0000,-761.3333) .. (1795.0000,-776.0000) .. controls
    (1758.3333,-784.6667) and (1712.0000,-787.6667) .. (1656.0000,-785.0000) --
    (1654.0000,-815.0000) .. controls (1679.3333,-816.3333) and
    (1697.3333,-817.0000) .. (1708.0000,-817.0000) .. controls
    (1735.3333,-817.0000) and (1762.6667,-814.0000) .. (1790.0000,-808.0000) ..
    controls (1788.0000,-819.3333) and (1785.0000,-834.0000) ..
    (1781.0000,-852.0000) .. controls (1757.6667,-858.6667) and
    (1734.0000,-862.0000) .. (1710.0000,-862.0000) .. controls
    (1700.6667,-862.0000) and (1676.3333,-859.6667) .. (1637.0000,-855.0000) --
    (1633.0000,-885.0000) .. controls (1673.0000,-889.6667) and
    (1698.6667,-892.0000) .. (1710.0000,-892.0000) .. controls
    (1731.3333,-892.0000) and (1752.3333,-889.6667) .. (1773.0000,-885.0000) --
    (1770.0000,-899.0000) .. controls (1750.0000,-902.3333) and
    (1722.0000,-904.0000) .. (1686.0000,-904.0000) -- (1686.0000,-934.0000) --
    (1712.0000,-934.0000) .. controls (1729.3333,-934.0000) and
    (1745.6667,-933.0000) .. (1761.0000,-931.0000) .. controls
    (1760.3333,-933.0000) and (1756.0000,-946.6667) .. (1748.0000,-972.0000) ..
    controls (1740.6667,-972.6667) and (1734.3333,-973.0000) ..
    (1729.0000,-973.0000) .. controls (1696.3333,-973.0000) and
    (1659.6667,-962.0000) .. (1619.0000,-940.0000) -- (1605.0000,-966.0000) ..
    controls (1649.6667,-990.6667) and (1694.0000,-1003.0000) ..
    (1738.0000,-1003.0000) -- (1729.0000,-1031.0000) .. controls
    (1711.6667,-1034.3333) and (1695.0000,-1036.0000) .. (1679.0000,-1036.0000) ..
    controls (1664.3333,-1036.0000) and (1632.6667,-1029.3333) ..
    (1584.0000,-1016.0000) -- (1577.0000,-1045.0000) .. controls
    (1638.3333,-1061.6667) and (1685.0000,-1068.0000) .. (1717.0000,-1064.0000) --
    (1710.0000,-1084.0000) .. controls (1700.6667,-1081.3333) and
    (1689.3333,-1078.0000) .. (1676.0000,-1074.0000) -- (1667.0000,-1103.0000) ..
    controls (1669.6667,-1103.6667) and (1680.6667,-1106.6667) ..
    (1700.0000,-1112.0000) -- (1690.0000,-1137.0000) .. controls
    (1653.3333,-1133.0000) and (1610.3333,-1118.3333) .. (1561.0000,-1093.0000) --
    (1548.0000,-1120.0000) .. controls (1597.3333,-1145.3333) and
    (1641.3333,-1160.6667) .. (1680.0000,-1166.0000) -- (1660.0000,-1220.0000) ..
    controls (1618.6667,-1210.0000) and (1573.6667,-1188.6667) ..
    (1525.0000,-1156.0000) -- (1508.0000,-1181.0000) .. controls
    (1556.6667,-1213.6667) and (1604.0000,-1236.0000) .. (1650.0000,-1248.0000) ..
    controls (1634.0000,-1290.0000) and (1613.6667,-1330.0000) ..
    (1589.0000,-1368.0000) .. controls (1529.0000,-1296.0000) and
    (1470.0000,-1248.3333) .. (1412.0000,-1225.0000) .. controls
    (1401.3333,-1201.6667) and (1381.3333,-1179.3333) .. (1352.0000,-1158.0000) ..
    controls (1320.6667,-1135.3333) and (1293.0000,-1124.0000) ..
    (1269.0000,-1124.0000) .. controls (1243.6667,-1124.0000) and
    (1213.3333,-1131.3333) .. (1178.0000,-1146.0000) -- (1201.0000,-1202.0000) ..
    controls (1229.0000,-1190.0000) and (1251.6667,-1184.0000) ..
    (1269.0000,-1184.0000) .. controls (1281.0000,-1184.0000) and
    (1298.0000,-1192.3333) .. (1320.0000,-1209.0000) .. controls
    (1342.6667,-1226.3333) and (1355.3333,-1240.6667) .. (1358.0000,-1252.0000) --
    (1378.0000,-1277.0000) .. controls (1404.6667,-1286.3333) and
    (1430.0000,-1300.0000) .. (1454.0000,-1318.0000) .. controls
    (1405.3333,-1308.0000) and (1356.6667,-1298.0000) .. (1308.0000,-1288.0000) ..
    controls (1258.6667,-1274.6667) and (1213.3333,-1252.6667) ..
    (1172.0000,-1222.0000) -- (1136.0000,-1270.0000) .. controls
    (1193.3333,-1312.0000) and (1265.3333,-1341.0000) .. (1352.0000,-1357.0000) ..
    controls (1448.6667,-1375.0000) and (1516.0000,-1394.6667) ..
    (1554.0000,-1416.0000) .. controls (1545.3333,-1426.6667) and
    (1536.0000,-1437.0000) .. (1526.0000,-1447.0000) .. controls
    (1488.6667,-1415.0000) and (1443.3333,-1398.3333) .. (1390.0000,-1397.0000) --
    (1389.0000,-1427.0000) .. controls (1433.6667,-1427.0000) and
    (1472.0000,-1440.3333) .. (1504.0000,-1467.0000) -- (1487.0000,-1482.0000) ..
    controls (1466.3333,-1472.0000) and (1420.3333,-1459.6667) ..
    (1349.0000,-1445.0000) .. controls (1281.6667,-1431.0000) and
    (1234.0000,-1415.3333) .. (1206.0000,-1398.0000) .. controls
    (1162.0000,-1372.0000) and (1140.0000,-1334.0000) .. (1140.0000,-1284.0000) --
    (1108.0000,-1248.0000) .. controls (1099.3333,-1246.6667) and
    (1065.6667,-1232.0000) .. (1007.0000,-1204.0000) .. controls
    (1025.0000,-1186.6667) and (1042.0000,-1164.6667) .. (1058.0000,-1138.0000) --
    (1032.0000,-1122.0000) .. controls (1014.0000,-1153.3333) and
    (995.3333,-1176.6667) .. (976.0000,-1192.0000) .. controls
    (964.0000,-1188.0000) and (952.0000,-1184.3333) .. (940.0000,-1181.0000) ..
    controls (981.3333,-1168.3333) and (1002.0000,-1141.0000) ..
    (1002.0000,-1099.0000) .. controls (992.6667,-1097.0000) and
    (978.6667,-1089.6667) .. (960.0000,-1077.0000) .. controls
    (942.0000,-1065.0000) and (926.0000,-1059.0000) .. (912.0000,-1059.0000) ..
    controls (901.3333,-1059.0000) and (885.6667,-1064.3333) ..
    (865.0000,-1075.0000) .. controls (844.3333,-1086.3333) and
    (828.3333,-1091.3333) .. (817.0000,-1090.0000) .. controls
    (824.3333,-1101.3333) and (834.6667,-1120.3333) .. (848.0000,-1147.0000) ..
    controls (817.3333,-1124.3333) and (770.3333,-1092.0000) ..
    (707.0000,-1050.0000) .. controls (655.6667,-1020.0000) and
    (583.3333,-990.3333) .. (490.0000,-961.0000) .. controls (374.6667,-924.3333)
    and (300.3333,-898.6667) .. (267.0000,-884.0000) .. controls
    (281.6667,-879.3333) and (289.0000,-869.0000) .. (289.0000,-853.0000) ..
    controls (289.0000,-832.3333) and (273.6667,-815.0000) .. (243.0000,-801.0000)
    .. controls (219.0000,-791.0000) and (194.3333,-785.3333) ..
    (169.0000,-784.0000) -- (161.0000,-728.0000) -- (147.0000,-722.0000) ..
    controls (151.0000,-716.0000) and (160.6667,-707.0000) .. (176.0000,-695.0000)
    .. controls (232.6667,-735.6667) and (279.3333,-756.0000) ..
    (316.0000,-756.0000) .. controls (330.0000,-756.0000) and (343.6667,-753.0000)
    .. (357.0000,-747.0000) .. controls (375.0000,-768.3333) and
    (397.6667,-779.0000) .. (425.0000,-779.0000) .. controls (442.3333,-779.0000)
    and (461.0000,-772.6667) .. (481.0000,-760.0000) .. controls
    (503.6667,-745.3333) and (515.0000,-730.0000) .. (515.0000,-714.0000) ..
    controls (515.0000,-686.6667) and (504.0000,-663.6667) .. (482.0000,-645.0000)
    .. controls (460.0000,-627.0000) and (435.0000,-618.3333) ..
    (407.0000,-619.0000) .. controls (387.0000,-592.3333) and (360.0000,-581.0000)
    .. (326.0000,-585.0000) .. controls (364.0000,-561.0000) and
    (385.6667,-549.0000) .. (391.0000,-549.0000) .. controls (400.3333,-549.0000)
    and (421.3333,-562.3333) .. (454.0000,-589.0000) .. controls
    (486.6667,-616.3333) and (518.0000,-630.3333) .. (548.0000,-631.0000) ..
    controls (598.6667,-681.0000) and (651.6667,-708.0000) .. (707.0000,-712.0000)
    .. controls (797.0000,-719.3333) and (852.3333,-726.6667) ..
    (873.0000,-734.0000) -- (883.0000,-706.0000) .. controls (865.6667,-700.0000)
    and (815.0000,-693.0000) .. (731.0000,-685.0000) .. controls
    (669.6667,-679.0000) and (623.0000,-660.6667) .. (591.0000,-630.0000) ..
    controls (657.0000,-625.3333) and (690.0000,-623.0000) .. (690.0000,-623.0000)
    .. controls (709.3333,-623.0000) and (731.3333,-628.3333) ..
    (756.0000,-639.0000) .. controls (780.6667,-649.6667) and (798.6667,-655.0000)
    .. (810.0000,-655.0000) .. controls (825.3333,-655.0000) and
    (847.3333,-650.3333) .. (876.0000,-641.0000) .. controls (905.3333,-632.3333)
    and (928.0000,-628.0000) .. (944.0000,-628.0000) .. controls
    (978.0000,-628.0000) and (1021.6667,-641.3333) .. (1075.0000,-668.0000) ..
    controls (1129.0000,-695.3333) and (1164.3333,-722.6667) ..
    (1181.0000,-750.0000) .. controls (1209.6667,-798.0000) and
    (1224.0000,-851.0000) .. (1224.0000,-909.0000) .. controls
    (1224.0000,-929.0000) and (1222.6667,-952.6667) .. (1220.0000,-980.0000) --
    (1280.0000,-986.0000) .. controls (1282.6667,-958.6667) and
    (1284.0000,-933.0000) .. (1284.0000,-909.0000) .. controls
    (1284.0000,-839.0000) and (1267.0000,-776.0000) .. (1233.0000,-720.0000) ..
    controls (1210.3333,-683.3333) and (1167.6667,-648.6667) ..
    (1105.0000,-616.0000) .. controls (1042.3333,-584.0000) and
    (988.6667,-568.0000) .. (944.0000,-568.0000) .. controls (927.3333,-568.0000)
    and (911.6667,-569.3333) .. (897.0000,-572.0000) .. controls
    (898.3333,-564.6667) and (899.0000,-558.6667) .. (899.0000,-554.0000) ..
    controls (899.0000,-513.3333) and (868.3333,-459.3333) .. (807.0000,-392.0000)
    .. controls (729.0000,-306.6667) and (685.3333,-255.3333) ..
    (676.0000,-238.0000) .. controls (666.0000,-214.0000) and (651.0000,-178.0000)
    .. (631.0000,-130.0000) .. controls (615.0000,-97.3333) and
    (594.3333,-47.3333) .. (569.0000,20.0000) .. controls (563.0000,66.0000) and
    (552.0000,135.0000) .. (536.0000,227.0000) .. controls (530.6667,246.3333) and
    (523.3333,275.6667) .. (514.0000,315.0000) .. controls (610.6667,285.0000) and
    (694.6667,266.3333) .. (766.0000,259.0000) .. controls (944.0000,242.3333) and
    (1122.0000,226.0000) .. (1300.0000,210.0000) .. controls (1541.3333,177.3333)
    and (1701.6667,124.6667) .. (1781.0000,52.0000) .. controls
    (1751.6667,44.0000) and (1725.6667,34.3333) .. (1703.0000,23.0000) --
    (1716.0000,-4.0000) .. controls (1743.3333,9.3333) and (1772.6667,20.0000) ..
    (1804.0000,28.0000) -- (1808.0000,23.0000) .. controls (1804.6667,9.6667) and
    (1801.6667,-1.6667) .. (1799.0000,-11.0000) .. controls (1761.0000,-19.0000)
    and (1726.0000,-24.0000) .. (1694.0000,-26.0000) -- (1696.0000,-56.0000) ..
    controls (1724.6667,-54.6667) and (1756.6667,-50.3333) .. (1792.0000,-43.0000)
    .. controls (1789.3333,-55.6667) and (1787.0000,-69.6667) ..
    (1785.0000,-85.0000) .. controls (1747.0000,-91.0000) and (1713.0000,-95.0000)
    .. (1683.0000,-97.0000) -- (1685.0000,-127.0000) .. controls
    (1712.3333,-125.0000) and (1744.3333,-121.3333) .. (1781.0000,-116.0000) --
    (1779.0000,-145.0000) .. controls (1749.0000,-152.3333) and
    (1716.0000,-156.6667) .. (1680.0000,-158.0000) -- (1681.0000,-187.0000) ..
    controls (1719.0000,-185.6667) and (1751.6667,-182.0000) ..
    (1779.0000,-176.0000) .. controls (1779.6667,-196.6667) and
    (1780.6667,-215.6667) .. (1782.0000,-233.0000) .. controls
    (1747.3333,-224.3333) and (1714.3333,-213.6667) .. (1683.0000,-201.0000) --
    (1671.0000,-229.0000) .. controls (1704.3333,-243.0000) and
    (1742.6667,-255.0000) .. (1786.0000,-265.0000) -- (1789.0000,-289.0000) --
    (1780.0000,-289.0000) .. controls (1752.6667,-289.0000) and
    (1721.0000,-284.0000) .. (1685.0000,-274.0000) -- (1677.0000,-302.0000) ..
    controls (1722.3333,-314.6667) and (1761.0000,-320.0000) ..
    (1793.0000,-318.0000) -- (1798.0000,-346.0000) .. controls
    (1767.3333,-358.6667) and (1733.0000,-366.6667) .. (1695.0000,-370.0000) --
    (1697.0000,-400.0000) .. controls (1736.3333,-396.6667) and
    (1771.6667,-389.0000) .. (1803.0000,-377.0000) -- (1806.0000,-400.0000) ..
    controls (1782.0000,-413.3333) and (1746.0000,-420.3333) ..
    (1698.0000,-421.0000) -- (1698.0000,-451.0000) .. controls
    (1746.6667,-450.3333) and (1784.0000,-443.6667) .. (1810.0000,-431.0000) ..
    controls (1811.3333,-439.6667) and (1813.0000,-453.0000) ..
    (1815.0000,-471.0000) .. controls (1793.6667,-481.0000) and
    (1770.0000,-486.0000) .. (1744.0000,-486.0000) .. controls
    (1737.3333,-486.0000) and (1724.3333,-484.6667) .. (1705.0000,-482.0000) --
    (1701.0000,-512.0000) .. controls (1720.3333,-514.6667) and
    (1734.6667,-516.0000) .. (1744.0000,-516.0000) .. controls
    (1769.3333,-516.0000) and (1793.6667,-511.3333) .. (1817.0000,-502.0000) ..
    controls (1817.6667,-514.6667) and (1818.0000,-528.3333) ..
    (1818.0000,-543.0000) -- cycle(454.0000,-711.0000) .. controls
    (445.3333,-716.3333) and (435.6667,-719.0000) .. (425.0000,-719.0000) ..
    controls (418.3333,-719.0000) and (405.6667,-707.6667) .. (387.0000,-685.0000)
    .. controls (411.0000,-681.0000) and (419.3333,-679.0000) ..
    (412.0000,-679.0000) .. controls (436.0000,-679.0000) and (450.0000,-689.6667)
    .. (454.0000,-711.0000) -- cycle(216.0000,-855.0000) -- (213.0000,-858.0000)
    .. controls (202.3333,-853.3333) and (186.6667,-845.6667) ..
    (166.0000,-835.0000) .. controls (199.3333,-838.3333) and (216.0000,-845.0000)
    .. (216.0000,-855.0000) -- cycle(1574.0000,-748.0000) .. controls
    (1574.0000,-648.0000) and (1553.3333,-567.0000) .. (1512.0000,-505.0000) ..
    controls (1491.3333,-474.3333) and (1444.3333,-427.6667) ..
    (1371.0000,-365.0000) .. controls (1303.0000,-307.0000) and
    (1253.0000,-249.3333) .. (1221.0000,-192.0000) -- (1194.0000,-206.0000) ..
    controls (1224.6667,-261.3333) and (1273.6667,-318.0000) ..
    (1341.0000,-376.0000) .. controls (1413.6667,-439.3333) and
    (1460.3333,-486.0000) .. (1481.0000,-516.0000) .. controls
    (1523.0000,-577.3333) and (1544.0000,-654.6667) .. (1544.0000,-748.0000) ..
    controls (1544.0000,-793.3333) and (1530.0000,-842.0000) ..
    (1502.0000,-894.0000) -- (1529.0000,-909.0000) .. controls
    (1559.0000,-853.6667) and (1574.0000,-800.0000) .. (1574.0000,-748.0000) --
    cycle(1112.0000,-842.0000) .. controls (1091.3333,-840.0000) and
    (1075.3333,-839.0000) .. (1064.0000,-839.0000) .. controls
    (1043.3333,-839.0000) and (1019.6667,-843.0000) .. (993.0000,-851.0000) --
    (1001.0000,-880.0000) .. controls (1025.0000,-872.6667) and
    (1045.3333,-869.0000) .. (1062.0000,-869.0000) .. controls
    (1072.6667,-869.0000) and (1088.3333,-870.0000) .. (1109.0000,-872.0000) --
    (1112.0000,-842.0000) -- cycle(1629.0000,-327.0000) -- (1625.0000,-297.0000)
    .. controls (1607.0000,-299.0000) and (1592.0000,-300.0000) ..
    (1580.0000,-300.0000) .. controls (1557.3333,-300.0000) and
    (1530.0000,-296.3333) .. (1498.0000,-289.0000) -- (1491.0000,-318.0000) ..
    controls (1525.6667,-326.0000) and (1555.3333,-330.0000) ..
    (1580.0000,-330.0000) .. controls (1594.6667,-330.0000) and
    (1611.0000,-329.0000) .. (1629.0000,-327.0000) -- cycle(1625.0000,-216.0000)
    .. controls (1575.6667,-212.6667) and (1529.3333,-205.0000) ..
    (1486.0000,-193.0000) -- (1477.0000,-222.0000) .. controls
    (1519.0000,-234.6667) and (1567.6667,-242.6667) .. (1623.0000,-246.0000) --
    (1625.0000,-216.0000) -- cycle(973.0000,-960.0000) .. controls
    (902.3333,-933.3333) and (795.0000,-898.3333) .. (651.0000,-855.0000) --
    (644.0000,-885.0000) .. controls (686.0000,-894.3333) and (739.6667,-910.6667)
    .. (805.0000,-934.0000) .. controls (887.6667,-964.0000) and
    (940.6667,-982.3333) .. (964.0000,-989.0000) -- (973.0000,-960.0000) --
    cycle(1610.0000,-113.0000) .. controls (1563.3333,-113.0000) and
    (1517.6667,-107.6667) .. (1473.0000,-97.0000) -- (1466.0000,-126.0000) ..
    controls (1513.3333,-137.3333) and (1561.3333,-143.0000) ..
    (1610.0000,-143.0000) -- (1610.0000,-113.0000) -- cycle(1188.0000,-560.0000)
    .. controls (1071.3333,-515.3333) and (995.6667,-493.0000) ..
    (961.0000,-493.0000) .. controls (940.3333,-493.0000) and (919.0000,-499.6667)
    .. (897.0000,-513.0000) -- (913.0000,-539.0000) .. controls
    (929.6667,-528.3333) and (945.6667,-523.0000) .. (961.0000,-523.0000) ..
    controls (992.3333,-523.0000) and (1064.6667,-544.6667) ..
    (1178.0000,-588.0000) -- (1188.0000,-560.0000) -- cycle(1155.0000,-495.0000)
    .. controls (1079.6667,-455.6667) and (1019.6667,-436.0000) ..
    (975.0000,-436.0000) .. controls (945.6667,-436.0000) and (915.6667,-443.6667)
    .. (885.0000,-459.0000) -- (898.0000,-486.0000) .. controls
    (923.3333,-472.6667) and (949.0000,-466.0000) .. (975.0000,-466.0000) ..
    controls (1015.6667,-466.0000) and (1071.0000,-484.3333) ..
    (1141.0000,-521.0000) -- (1155.0000,-495.0000) -- cycle(604.0000,-734.0000) --
    (574.0000,-730.0000) .. controls (570.6667,-750.0000) and (564.0000,-772.6667)
    .. (554.0000,-798.0000) -- (582.0000,-809.0000) .. controls
    (593.3333,-781.6667) and (600.6667,-756.6667) .. (604.0000,-734.0000) --
    cycle(1451.0000,-26.0000) -- (1447.0000,4.0000) .. controls
    (1384.3333,-5.3333) and (1331.3333,-10.0000) .. (1288.0000,-10.0000) ..
    controls (1223.3333,-10.0000) and (1162.3333,-0.3333) .. (1105.0000,19.0000)
    -- (1095.0000,-9.0000) .. controls (1155.0000,-29.6667) and
    (1219.3333,-40.0000) .. (1288.0000,-40.0000) .. controls (1333.3333,-40.0000)
    and (1387.6667,-35.3333) .. (1451.0000,-26.0000) -- cycle(569.0000,-695.0000)
    -- (539.0000,-694.0000) .. controls (538.3333,-726.6667) and
    (521.0000,-753.6667) .. (487.0000,-775.0000) -- (504.0000,-800.0000) ..
    controls (546.0000,-773.3333) and (567.6667,-738.3333) .. (569.0000,-695.0000)
    -- cycle(477.0000,-875.0000) .. controls (402.3333,-840.3333) and
    (341.6667,-802.0000) .. (295.0000,-760.0000) -- (275.0000,-783.0000) ..
    controls (321.0000,-825.6667) and (384.0000,-865.3333) .. (464.0000,-902.0000)
    -- (477.0000,-875.0000) -- cycle(1440.0000,72.0000) -- (1436.0000,102.0000) ..
    controls (1404.0000,97.3333) and (1378.3333,95.0000) .. (1359.0000,95.0000) ..
    controls (1329.0000,95.0000) and (1289.3333,100.3333) .. (1240.0000,111.0000)
    .. controls (1181.3333,123.6667) and (1141.6667,131.0000) ..
    (1121.0000,133.0000) -- (1118.0000,104.0000) .. controls (1140.0000,102.0000)
    and (1180.0000,94.6667) .. (1238.0000,82.0000) .. controls (1288.0000,70.6667)
    and (1328.3333,65.0000) .. (1359.0000,65.0000) .. controls (1381.0000,65.0000)
    and (1408.0000,67.3333) .. (1440.0000,72.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2659.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1508.0000,374.0000) --
    (80.0000,374.0000) -- (80.0000,273.0000) .. controls (80.0000,198.3333) and
    (99.6667,132.0000) .. (139.0000,74.0000) .. controls (178.3333,16.0000) and
    (232.6667,-25.3333) .. (302.0000,-50.0000) .. controls (326.6667,-56.0000) and
    (354.6667,-64.3333) .. (386.0000,-75.0000) .. controls (392.0000,-79.6667) and
    (411.3333,-109.6667) .. (444.0000,-165.0000) .. controls (552.0000,-347.0000)
    and (616.0000,-505.3333) .. (636.0000,-640.0000) .. controls
    (640.6667,-671.3333) and (643.0000,-720.3333) .. (643.0000,-787.0000) --
    (365.0000,-787.0000) -- (365.0000,-851.0000) .. controls (365.0000,-898.3333)
    and (392.0000,-944.3333) .. (446.0000,-989.0000) .. controls
    (488.6667,-1024.3333) and (537.3333,-1051.6667) .. (592.0000,-1071.0000) ..
    controls (544.0000,-1126.3333) and (520.0000,-1191.0000) ..
    (520.0000,-1265.0000) .. controls (520.0000,-1341.0000) and
    (546.6667,-1405.3333) .. (600.0000,-1458.0000) .. controls
    (653.3333,-1511.3333) and (718.0000,-1538.0000) .. (794.0000,-1538.0000) ..
    controls (870.0000,-1538.0000) and (934.6667,-1511.3333) ..
    (988.0000,-1458.0000) .. controls (1041.3333,-1405.3333) and
    (1068.0000,-1341.0000) .. (1068.0000,-1265.0000) .. controls
    (1068.0000,-1192.3333) and (1043.6667,-1128.0000) .. (995.0000,-1072.0000) ..
    controls (1010.3333,-1065.3333) and (1031.6667,-1055.6667) ..
    (1059.0000,-1043.0000) .. controls (1168.3333,-986.3333) and
    (1223.0000,-919.6667) .. (1223.0000,-843.0000) -- (1223.0000,-787.0000) --
    (945.0000,-787.0000) -- (945.0000,-703.0000) .. controls (945.0000,-696.3333)
    and (947.6667,-674.6667) .. (953.0000,-638.0000) .. controls
    (976.3333,-480.0000) and (1059.3333,-292.3333) .. (1202.0000,-75.0000) ..
    controls (1374.0000,-41.0000) and (1473.0000,50.0000) .. (1499.0000,198.0000)
    .. controls (1505.0000,232.0000) and (1508.0000,253.3333) ..
    (1508.0000,262.0000) -- (1508.0000,374.0000) -- cycle(1150.0000,-854.0000) --
    (1150.0000,-859.0000) .. controls (1150.0000,-863.0000) and
    (1146.6667,-872.3333) .. (1140.0000,-887.0000) .. controls
    (1114.6667,-942.3333) and (1035.0000,-996.0000) .. (901.0000,-1048.0000) ..
    controls (967.0000,-1115.3333) and (1000.0000,-1187.6667) ..
    (1000.0000,-1265.0000) .. controls (1000.0000,-1322.3333) and
    (980.0000,-1371.0000) .. (940.0000,-1411.0000) .. controls
    (900.0000,-1451.6667) and (851.3333,-1472.0000) .. (794.0000,-1472.0000) ..
    controls (736.6667,-1472.0000) and (688.0000,-1451.6667) ..
    (648.0000,-1411.0000) .. controls (608.0000,-1371.0000) and
    (588.0000,-1322.3333) .. (588.0000,-1265.0000) .. controls
    (588.0000,-1189.6667) and (620.6667,-1117.3333) .. (686.0000,-1048.0000) ..
    controls (610.6667,-1016.0000) and (560.3333,-992.0000) ..
    (535.0000,-976.0000) .. controls (473.6667,-938.0000) and (441.3333,-897.3333)
    .. (438.0000,-854.0000) -- (1150.0000,-854.0000) -- cycle(1440.0000,309.0000)
    -- (1440.0000,279.0000) .. controls (1440.0000,282.3333) and
    (1439.3333,276.6667) .. (1438.0000,262.0000) .. controls (1430.6667,182.6667)
    and (1408.6667,122.0000) .. (1372.0000,80.0000) .. controls
    (1336.0000,38.6667) and (1279.3333,7.3333) .. (1202.0000,-14.0000) .. controls
    (1186.6667,-17.3333) and (1170.0000,-21.6667) .. (1152.0000,-27.0000) ..
    controls (1146.0000,-31.6667) and (1129.0000,-57.3333) ..
    (1101.0000,-104.0000) .. controls (951.0000,-356.0000) and
    (876.6667,-583.6667) .. (878.0000,-787.0000) -- (709.0000,-787.0000) ..
    controls (710.3333,-568.3333) and (625.3333,-323.3333) .. (454.0000,-52.0000)
    .. controls (450.0000,-44.6667) and (444.3333,-36.3333) .. (437.0000,-27.0000)
    .. controls (413.0000,-20.3333) and (381.0000,-11.0000) .. (341.0000,1.0000)
    .. controls (211.6667,49.6667) and (147.0000,152.3333) .. (147.0000,309.0000)
    -- (1440.0000,309.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym265A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1711.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1899.0000,-849.0000) ..
    controls (1899.0000,-739.0000) and (1860.6667,-637.0000) ..
    (1784.0000,-543.0000) .. controls (1763.3333,-520.3333) and
    (1743.0000,-497.3333) .. (1723.0000,-474.0000) .. controls
    (1695.0000,-441.3333) and (1680.6667,-416.6667) .. (1680.0000,-400.0000) ..
    controls (1711.3333,-370.6667) and (1727.0000,-340.3333) ..
    (1727.0000,-309.0000) .. controls (1727.0000,-254.3333) and
    (1702.3333,-223.6667) .. (1653.0000,-217.0000) .. controls
    (1649.6667,-185.0000) and (1640.6667,-163.6667) .. (1626.0000,-153.0000) ..
    controls (1643.3333,-125.0000) and (1652.0000,-95.3333) ..
    (1652.0000,-64.0000) .. controls (1652.0000,-22.0000) and (1634.3333,11.6667)
    .. (1599.0000,37.0000) -- (1599.0000,73.0000) .. controls (1616.3333,91.6667)
    and (1625.0000,117.6667) .. (1625.0000,151.0000) .. controls
    (1625.0000,281.0000) and (1413.0000,346.0000) .. (989.0000,346.0000) ..
    controls (649.6667,346.0000) and (445.3333,304.0000) .. (376.0000,220.0000) ..
    controls (360.0000,200.6667) and (352.0000,174.6667) .. (352.0000,142.0000) ..
    controls (352.0000,113.3333) and (361.6667,90.0000) .. (381.0000,72.0000) --
    (381.0000,37.0000) .. controls (345.0000,17.6667) and (327.0000,-17.0000) ..
    (327.0000,-67.0000) .. controls (327.0000,-97.6667) and (335.6667,-126.6667)
    .. (353.0000,-154.0000) .. controls (341.0000,-170.6667) and
    (332.6667,-191.0000) .. (328.0000,-215.0000) -- (326.0000,-217.0000) ..
    controls (275.3333,-223.6667) and (250.0000,-250.0000) .. (250.0000,-296.0000)
    .. controls (250.0000,-342.0000) and (266.3333,-376.3333) ..
    (299.0000,-399.0000) .. controls (295.0000,-417.0000) and (281.0000,-441.0000)
    .. (257.0000,-471.0000) .. controls (239.0000,-493.0000) and
    (220.6667,-515.0000) .. (202.0000,-537.0000) .. controls (120.6667,-643.6667)
    and (80.0000,-749.3333) .. (80.0000,-854.0000) .. controls (80.0000,-972.6667)
    and (113.6667,-1072.0000) .. (181.0000,-1152.0000) .. controls
    (252.3333,-1237.3333) and (346.3333,-1280.0000) .. (463.0000,-1280.0000) ..
    controls (559.6667,-1280.0000) and (665.3333,-1250.0000) ..
    (780.0000,-1190.0000) -- (780.0000,-1521.0000) -- (1199.0000,-1521.0000) --
    (1199.0000,-1190.0000) .. controls (1321.6667,-1250.0000) and
    (1428.0000,-1280.0000) .. (1518.0000,-1280.0000) .. controls
    (1636.6667,-1280.0000) and (1731.0000,-1237.0000) .. (1801.0000,-1151.0000) ..
    controls (1866.3333,-1071.0000) and (1899.0000,-970.3333) ..
    (1899.0000,-849.0000) -- cycle(1680.0000,-1129.0000) .. controls
    (1680.0000,-1175.0000) and (1659.3333,-1198.0000) .. (1618.0000,-1198.0000) ..
    controls (1580.6667,-1198.0000) and (1562.0000,-1180.6667) ..
    (1562.0000,-1146.0000) .. controls (1562.0000,-1107.3333) and
    (1578.3333,-1088.0000) .. (1611.0000,-1088.0000) -- (1640.0000,-1088.0000) ..
    controls (1666.6667,-1088.0000) and (1680.0000,-1101.6667) ..
    (1680.0000,-1129.0000) -- cycle(1833.0000,-944.0000) .. controls
    (1833.0000,-979.3333) and (1814.6667,-997.0000) .. (1778.0000,-997.0000) ..
    controls (1737.3333,-997.0000) and (1717.0000,-979.0000) ..
    (1717.0000,-943.0000) .. controls (1717.0000,-907.0000) and
    (1735.3333,-889.0000) .. (1772.0000,-889.0000) .. controls
    (1812.6667,-889.0000) and (1833.0000,-907.3333) .. (1833.0000,-944.0000) --
    cycle(1435.0000,-1128.0000) .. controls (1435.0000,-1174.6667) and
    (1414.3333,-1198.0000) .. (1373.0000,-1198.0000) .. controls
    (1335.6667,-1198.0000) and (1317.0000,-1181.0000) .. (1317.0000,-1147.0000) ..
    controls (1317.0000,-1107.6667) and (1333.6667,-1088.0000) ..
    (1367.0000,-1088.0000) -- (1395.0000,-1088.0000) .. controls
    (1421.6667,-1088.0000) and (1435.0000,-1101.3333) .. (1435.0000,-1128.0000) --
    cycle(1780.0000,-661.0000) .. controls (1780.0000,-697.0000) and
    (1763.3333,-715.0000) .. (1730.0000,-715.0000) .. controls
    (1690.0000,-715.0000) and (1670.0000,-694.3333) .. (1670.0000,-653.0000) ..
    controls (1670.0000,-617.0000) and (1688.6667,-599.0000) ..
    (1726.0000,-599.0000) .. controls (1762.0000,-599.0000) and
    (1780.0000,-619.6667) .. (1780.0000,-661.0000) -- cycle(1125.0000,-1407.0000)
    -- (1062.0000,-1468.0000) -- (989.0000,-1388.0000) -- (916.0000,-1468.0000) --
    (854.0000,-1407.0000) -- (927.0000,-1325.0000) -- (864.0000,-1252.0000) --
    (927.0000,-1190.0000) -- (990.0000,-1261.0000) -- (1053.0000,-1190.0000) --
    (1115.0000,-1252.0000) -- (1053.0000,-1326.0000) -- (1125.0000,-1407.0000) --
    cycle(1651.0000,-817.0000) .. controls (1651.0000,-879.6667) and
    (1635.6667,-934.3333) .. (1605.0000,-981.0000) .. controls
    (1569.6667,-1034.3333) and (1522.3333,-1061.0000) .. (1463.0000,-1061.0000) ..
    controls (1457.0000,-1061.0000) and (1445.3333,-1059.3333) ..
    (1428.0000,-1056.0000) .. controls (1339.3333,-1039.3333) and
    (1269.3333,-979.0000) .. (1218.0000,-875.0000) .. controls
    (1175.3333,-787.6667) and (1154.0000,-693.0000) .. (1154.0000,-591.0000) ..
    controls (1310.6667,-543.0000) and (1437.3333,-515.6667) ..
    (1534.0000,-509.0000) .. controls (1612.0000,-617.0000) and
    (1651.0000,-719.6667) .. (1651.0000,-817.0000) -- cycle(1161.0000,-988.0000)
    .. controls (1161.0000,-1030.6667) and (1144.0000,-1070.0000) ..
    (1110.0000,-1106.0000) .. controls (1076.0000,-1142.6667) and
    (1038.0000,-1161.0000) .. (996.0000,-1161.0000) .. controls
    (968.6667,-1161.0000) and (938.3333,-1150.6667) .. (905.0000,-1130.0000) ..
    controls (872.3333,-1110.0000) and (849.3333,-1088.0000) ..
    (836.0000,-1064.0000) .. controls (824.0000,-1042.6667) and
    (818.0000,-1017.3333) .. (818.0000,-988.0000) .. controls (818.0000,-943.3333)
    and (835.3333,-903.6667) .. (870.0000,-869.0000) .. controls
    (905.3333,-834.3333) and (945.3333,-817.0000) .. (990.0000,-817.0000) ..
    controls (1031.3333,-817.0000) and (1070.0000,-834.6667) ..
    (1106.0000,-870.0000) .. controls (1142.6667,-906.0000) and
    (1161.0000,-945.3333) .. (1161.0000,-988.0000) -- cycle(1572.0000,-377.0000)
    .. controls (1572.0000,-410.3333) and (1555.0000,-427.0000) ..
    (1521.0000,-427.0000) .. controls (1481.0000,-427.0000) and
    (1461.0000,-408.6667) .. (1461.0000,-372.0000) .. controls
    (1461.0000,-336.0000) and (1479.6667,-318.0000) .. (1517.0000,-318.0000) ..
    controls (1553.6667,-318.0000) and (1572.0000,-337.6667) ..
    (1572.0000,-377.0000) -- cycle(664.0000,-1129.0000) .. controls
    (664.0000,-1175.0000) and (643.3333,-1198.0000) .. (602.0000,-1198.0000) ..
    controls (564.6667,-1198.0000) and (546.0000,-1181.0000) ..
    (546.0000,-1147.0000) .. controls (546.0000,-1107.6667) and
    (562.3333,-1088.0000) .. (595.0000,-1088.0000) -- (623.0000,-1088.0000) ..
    controls (650.3333,-1088.0000) and (664.0000,-1101.6667) ..
    (664.0000,-1129.0000) -- cycle(1336.0000,-465.0000) .. controls
    (1336.0000,-493.0000) and (1317.6667,-507.0000) .. (1281.0000,-507.0000) ..
    controls (1238.3333,-507.0000) and (1217.0000,-488.0000) ..
    (1217.0000,-450.0000) .. controls (1217.0000,-416.0000) and
    (1235.6667,-399.0000) .. (1273.0000,-399.0000) .. controls
    (1315.0000,-399.0000) and (1336.0000,-421.0000) .. (1336.0000,-465.0000) --
    cycle(1045.0000,-669.0000) .. controls (1045.0000,-701.0000) and
    (1029.0000,-717.0000) .. (997.0000,-717.0000) .. controls (956.3333,-717.0000)
    and (936.0000,-698.6667) .. (936.0000,-662.0000) .. controls
    (936.0000,-626.0000) and (954.3333,-608.0000) .. (991.0000,-608.0000) ..
    controls (1027.0000,-608.0000) and (1045.0000,-628.3333) ..
    (1045.0000,-669.0000) -- cycle(1617.0000,-49.0000) .. controls
    (1617.0000,-67.0000) and (1607.3333,-82.6667) .. (1588.0000,-96.0000) ..
    controls (1569.3333,-110.0000) and (1550.6667,-117.0000) ..
    (1532.0000,-117.0000) .. controls (1514.6667,-117.0000) and
    (1497.3333,-107.3333) .. (1480.0000,-88.0000) .. controls (1462.6667,-69.3333)
    and (1454.0000,-51.0000) .. (1454.0000,-33.0000) .. controls
    (1454.0000,-13.6667) and (1462.6667,4.0000) .. (1480.0000,20.0000) .. controls
    (1497.3333,36.6667) and (1515.6667,45.0000) .. (1535.0000,45.0000) .. controls
    (1589.6667,45.0000) and (1617.0000,13.6667) .. (1617.0000,-49.0000) --
    cycle(417.0000,-1143.0000) .. controls (417.0000,-1179.6667) and
    (398.6667,-1198.0000) .. (362.0000,-1198.0000) .. controls
    (320.6667,-1198.0000) and (300.0000,-1179.6667) .. (300.0000,-1143.0000) ..
    controls (300.0000,-1106.3333) and (313.6667,-1088.0000) ..
    (341.0000,-1088.0000) -- (369.0000,-1088.0000) .. controls
    (401.0000,-1088.0000) and (417.0000,-1106.3333) .. (417.0000,-1143.0000) --
    cycle(1045.0000,-505.0000) .. controls (1045.0000,-537.6667) and
    (1028.0000,-554.0000) .. (994.0000,-554.0000) .. controls (955.3333,-554.0000)
    and (936.0000,-535.6667) .. (936.0000,-499.0000) .. controls
    (936.0000,-462.3333) and (954.0000,-444.0000) .. (990.0000,-444.0000) ..
    controls (1026.6667,-444.0000) and (1045.0000,-464.3333) ..
    (1045.0000,-505.0000) -- cycle(826.0000,-591.0000) -- (826.0000,-607.0000) ..
    controls (826.0000,-661.0000) and (813.6667,-725.6667) .. (789.0000,-801.0000)
    .. controls (762.3333,-881.0000) and (732.3333,-939.3333) ..
    (699.0000,-976.0000) .. controls (647.6667,-1032.6667) and
    (586.6667,-1061.0000) .. (516.0000,-1061.0000) .. controls
    (456.0000,-1061.0000) and (408.6667,-1034.3333) .. (374.0000,-981.0000) ..
    controls (343.3333,-935.0000) and (328.0000,-880.3333) .. (328.0000,-817.0000)
    .. controls (328.0000,-719.0000) and (367.3333,-616.0000) ..
    (446.0000,-508.0000) .. controls (548.6667,-516.6667) and (675.3333,-544.3333)
    .. (826.0000,-591.0000) -- cycle(1571.0000,-208.0000) .. controls
    (1571.0000,-225.3333) and (1561.0000,-240.6667) .. (1541.0000,-254.0000) ..
    controls (1528.3333,-262.0000) and (1504.0000,-274.3333) ..
    (1468.0000,-291.0000) .. controls (1324.6667,-356.3333) and
    (1151.0000,-389.0000) .. (947.0000,-389.0000) .. controls (798.3333,-389.0000)
    and (645.0000,-350.3333) .. (487.0000,-273.0000) .. controls
    (470.3333,-265.0000) and (454.0000,-257.0000) .. (438.0000,-249.0000) ..
    controls (419.3333,-237.0000) and (410.0000,-222.6667) .. (410.0000,-206.0000)
    .. controls (410.0000,-178.0000) and (424.0000,-164.0000) ..
    (452.0000,-164.0000) .. controls (458.0000,-164.0000) and (483.6667,-174.0000)
    .. (529.0000,-194.0000) .. controls (583.0000,-217.3333) and
    (611.6667,-229.6667) .. (615.0000,-231.0000) .. controls (725.6667,-271.6667)
    and (859.6667,-292.0000) .. (1017.0000,-292.0000) .. controls
    (1146.3333,-292.0000) and (1281.6667,-262.0000) .. (1423.0000,-202.0000) ..
    controls (1482.3333,-176.6667) and (1516.6667,-164.0000) ..
    (1526.0000,-164.0000) .. controls (1556.0000,-164.0000) and
    (1571.0000,-178.6667) .. (1571.0000,-208.0000) -- cycle(1135.0000,-164.0000)
    .. controls (1135.0000,-194.6667) and (1118.0000,-219.3333) ..
    (1084.0000,-238.0000) .. controls (1055.3333,-254.0000) and
    (1024.3333,-262.0000) .. (991.0000,-262.0000) .. controls (955.6667,-262.0000)
    and (923.6667,-253.6667) .. (895.0000,-237.0000) .. controls
    (861.6667,-217.6667) and (845.0000,-191.3333) .. (845.0000,-158.0000) ..
    controls (845.0000,-145.3333) and (852.6667,-129.6667) .. (868.0000,-111.0000)
    .. controls (884.0000,-93.0000) and (898.3333,-81.6667) .. (911.0000,-77.0000)
    .. controls (934.3333,-68.3333) and (963.3333,-64.0000) .. (998.0000,-64.0000)
    .. controls (1030.6667,-64.0000) and (1060.6667,-72.3333) ..
    (1088.0000,-89.0000) .. controls (1119.3333,-108.3333) and
    (1135.0000,-133.3333) .. (1135.0000,-164.0000) -- cycle(755.0000,-445.0000) ..
    controls (755.0000,-486.3333) and (736.3333,-507.0000) .. (699.0000,-507.0000)
    .. controls (663.0000,-507.0000) and (645.0000,-489.0000) ..
    (645.0000,-453.0000) .. controls (645.0000,-410.3333) and (667.3333,-389.0000)
    .. (712.0000,-389.0000) .. controls (740.6667,-389.0000) and
    (755.0000,-407.6667) .. (755.0000,-445.0000) -- cycle(255.0000,-933.0000) ..
    controls (255.0000,-975.6667) and (236.6667,-997.0000) .. (200.0000,-997.0000)
    .. controls (164.0000,-997.0000) and (146.0000,-979.0000) ..
    (146.0000,-943.0000) .. controls (146.0000,-901.0000) and (167.0000,-880.0000)
    .. (209.0000,-880.0000) .. controls (239.6667,-880.0000) and
    (255.0000,-897.6667) .. (255.0000,-933.0000) -- cycle(310.0000,-640.0000) ..
    controls (310.0000,-690.0000) and (291.6667,-715.0000) .. (255.0000,-715.0000)
    .. controls (225.0000,-715.0000) and (203.6667,-694.3333) ..
    (191.0000,-653.0000) .. controls (201.6667,-617.0000) and (223.0000,-599.0000)
    .. (255.0000,-599.0000) .. controls (291.6667,-599.0000) and
    (310.0000,-612.6667) .. (310.0000,-640.0000) -- cycle(1497.0000,147.0000) ..
    controls (1497.0000,133.6667) and (1493.0000,122.3333) .. (1485.0000,113.0000)
    .. controls (1469.0000,93.6667) and (1433.6667,71.6667) .. (1379.0000,47.0000)
    .. controls (1333.6667,27.0000) and (1293.3333,12.3333) .. (1258.0000,3.0000)
    .. controls (1178.6667,-17.6667) and (1079.6667,-28.0000) ..
    (961.0000,-28.0000) .. controls (803.6667,-28.0000) and (658.3333,11.6667) ..
    (525.0000,91.0000) .. controls (497.0000,107.6667) and (483.0000,124.3333) ..
    (483.0000,141.0000) .. controls (483.0000,179.6667) and (497.6667,199.0000) ..
    (527.0000,199.0000) .. controls (536.3333,199.0000) and (544.3333,197.6667) ..
    (551.0000,195.0000) .. controls (553.0000,194.3333) and (560.6667,189.0000) ..
    (574.0000,179.0000) .. controls (617.3333,147.0000) and (680.3333,118.3333) ..
    (763.0000,93.0000) .. controls (829.0000,73.0000) and (909.3333,63.0000) ..
    (1004.0000,63.0000) .. controls (1078.6667,63.0000) and (1150.6667,73.3333) ..
    (1220.0000,94.0000) .. controls (1269.3333,108.6667) and (1322.3333,132.0000)
    .. (1379.0000,164.0000) .. controls (1420.3333,187.3333) and
    (1445.3333,199.0000) .. (1454.0000,199.0000) .. controls (1482.6667,199.0000)
    and (1497.0000,181.6667) .. (1497.0000,147.0000) -- cycle(518.0000,-372.0000)
    .. controls (518.0000,-408.6667) and (501.3333,-427.0000) ..
    (468.0000,-427.0000) .. controls (429.3333,-427.0000) and (410.0000,-408.3333)
    .. (410.0000,-371.0000) .. controls (410.0000,-335.6667) and
    (427.6667,-318.0000) .. (463.0000,-318.0000) .. controls (499.6667,-318.0000)
    and (518.0000,-336.0000) .. (518.0000,-372.0000) -- cycle(528.0000,-45.0000)
    .. controls (528.0000,-59.0000) and (517.3333,-74.3333) .. (496.0000,-91.0000)
    .. controls (475.3333,-108.3333) and (457.6667,-117.0000) ..
    (443.0000,-117.0000) .. controls (420.3333,-117.0000) and (401.6667,-108.6667)
    .. (387.0000,-92.0000) .. controls (372.3333,-76.0000) and (365.0000,-56.6667)
    .. (365.0000,-34.0000) .. controls (365.0000,-15.3333) and (374.0000,2.3333)
    .. (392.0000,19.0000) .. controls (410.0000,36.3333) and (428.3333,45.0000) ..
    (447.0000,45.0000) .. controls (468.3333,45.0000) and (487.0000,35.3333) ..
    (503.0000,16.0000) .. controls (519.6667,-2.6667) and (528.0000,-23.0000) ..
    (528.0000,-45.0000) -- cycle(1575.0000,-790.0000) .. controls
    (1575.0000,-718.0000) and (1546.3333,-648.0000) .. (1489.0000,-580.0000) --
    (1415.0000,-634.0000) .. controls (1441.0000,-668.6667) and
    (1454.0000,-716.3333) .. (1454.0000,-777.0000) .. controls
    (1454.0000,-796.3333) and (1445.6667,-806.0000) .. (1429.0000,-806.0000) ..
    controls (1410.3333,-806.0000) and (1392.3333,-781.6667) ..
    (1375.0000,-733.0000) .. controls (1357.6667,-681.6667) and
    (1344.3333,-654.6667) .. (1335.0000,-652.0000) .. controls
    (1317.6667,-632.6667) and (1291.6667,-623.0000) .. (1257.0000,-623.0000) ..
    controls (1253.6667,-623.0000) and (1243.0000,-624.0000) ..
    (1225.0000,-626.0000) .. controls (1237.0000,-647.3333) and
    (1249.0000,-693.0000) .. (1261.0000,-763.0000) .. controls
    (1279.6667,-871.6667) and (1340.3333,-926.0000) .. (1443.0000,-926.0000) ..
    controls (1531.0000,-926.0000) and (1575.0000,-880.6667) ..
    (1575.0000,-790.0000) -- cycle(1064.0000,-925.0000) .. controls
    (1030.6667,-887.0000) and (993.3333,-868.0000) .. (952.0000,-868.0000) ..
    controls (936.6667,-868.0000) and (918.6667,-877.3333) .. (898.0000,-896.0000)
    .. controls (877.3333,-915.3333) and (865.6667,-932.6667) ..
    (863.0000,-948.0000) .. controls (861.6667,-955.3333) and (861.0000,-966.6667)
    .. (861.0000,-982.0000) .. controls (861.0000,-1018.0000) and
    (876.3333,-1047.6667) .. (907.0000,-1071.0000) -- (909.0000,-1070.0000) ..
    controls (940.3333,-993.3333) and (992.0000,-945.0000) ..
    (1064.0000,-925.0000) -- cycle(763.0000,-626.0000) .. controls
    (746.3333,-624.0000) and (735.6667,-623.0000) .. (731.0000,-623.0000) ..
    controls (675.0000,-623.0000) and (637.6667,-649.6667) .. (619.0000,-703.0000)
    .. controls (595.0000,-771.6667) and (574.3333,-806.0000) ..
    (557.0000,-806.0000) .. controls (543.0000,-806.0000) and (536.0000,-790.6667)
    .. (536.0000,-760.0000) .. controls (536.0000,-724.6667) and
    (545.3333,-682.3333) .. (564.0000,-633.0000) -- (491.0000,-580.0000) ..
    controls (434.3333,-650.0000) and (406.0000,-719.6667) .. (406.0000,-789.0000)
    .. controls (406.0000,-880.3333) and (445.3333,-926.0000) ..
    (524.0000,-926.0000) .. controls (606.0000,-926.0000) and (663.3333,-893.0000)
    .. (696.0000,-827.0000) .. controls (718.0000,-760.3333) and
    (740.3333,-693.3333) .. (763.0000,-626.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym265B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1913.0000,-910.0000) ..
    controls (1913.0000,-875.3333) and (1902.0000,-843.6667) ..
    (1880.0000,-815.0000) .. controls (1855.3333,-783.6667) and
    (1826.3333,-768.0000) .. (1793.0000,-768.0000) .. controls
    (1765.0000,-768.0000) and (1744.0000,-771.3333) .. (1730.0000,-778.0000) ..
    controls (1660.0000,-656.6667) and (1625.0000,-531.6667) ..
    (1625.0000,-403.0000) .. controls (1625.0000,-381.6667) and
    (1634.0000,-359.0000) .. (1652.0000,-335.0000) .. controls
    (1670.0000,-311.6667) and (1679.0000,-291.0000) .. (1679.0000,-273.0000) ..
    controls (1679.0000,-249.0000) and (1670.0000,-228.3333) ..
    (1652.0000,-211.0000) .. controls (1634.0000,-193.6667) and
    (1625.0000,-177.0000) .. (1625.0000,-161.0000) .. controls
    (1625.0000,-143.0000) and (1634.0000,-118.3333) .. (1652.0000,-87.0000) ..
    controls (1670.0000,-55.6667) and (1679.0000,-31.0000) .. (1679.0000,-13.0000)
    .. controls (1679.0000,7.0000) and (1666.0000,35.6667) .. (1640.0000,73.0000)
    .. controls (1620.0000,100.3333) and (1600.3333,127.6667) ..
    (1581.0000,155.0000) .. controls (1575.0000,189.6667) and (1565.6667,218.0000)
    .. (1553.0000,240.0000) .. controls (1503.0000,325.3333) and
    (1360.3333,368.0000) .. (1125.0000,368.0000) .. controls (830.3333,368.0000)
    and (636.6667,352.3333) .. (544.0000,321.0000) .. controls (519.3333,312.3333)
    and (496.0000,299.6667) .. (474.0000,283.0000) .. controls (436.6667,254.3333)
    and (414.0000,218.3333) .. (406.0000,175.0000) .. controls (406.0000,169.6667)
    and (404.6667,162.3333) .. (402.0000,153.0000) .. controls (396.0000,146.3333)
    and (387.3333,136.0000) .. (376.0000,122.0000) .. controls (330.6667,67.3333)
    and (308.0000,25.3333) .. (308.0000,-4.0000) .. controls (308.0000,-24.0000)
    and (318.3333,-51.3333) .. (339.0000,-86.0000) .. controls
    (359.6667,-121.3333) and (370.0000,-150.3333) .. (370.0000,-173.0000) ..
    controls (370.0000,-177.6667) and (361.6667,-191.3333) .. (345.0000,-214.0000)
    .. controls (328.3333,-236.6667) and (318.6667,-253.6667) ..
    (316.0000,-265.0000) .. controls (320.6667,-292.3333) and (328.3333,-314.6667)
    .. (339.0000,-332.0000) .. controls (352.3333,-354.0000) and
    (359.0000,-374.6667) .. (359.0000,-394.0000) .. controls (359.0000,-528.0000)
    and (324.0000,-656.0000) .. (254.0000,-778.0000) .. controls
    (244.6667,-771.3333) and (228.3333,-768.0000) .. (205.0000,-768.0000) ..
    controls (169.0000,-768.0000) and (138.6667,-784.0000) .. (114.0000,-816.0000)
    .. controls (91.3333,-846.0000) and (80.0000,-879.3333) .. (80.0000,-916.0000)
    .. controls (80.0000,-948.6667) and (95.0000,-979.0000) ..
    (125.0000,-1007.0000) .. controls (155.6667,-1035.6667) and
    (187.6667,-1050.0000) .. (221.0000,-1050.0000) .. controls
    (257.6667,-1050.0000) and (288.6667,-1037.0000) .. (314.0000,-1011.0000) ..
    controls (339.3333,-985.0000) and (352.0000,-953.6667) .. (352.0000,-917.0000)
    .. controls (352.0000,-879.6667) and (346.0000,-851.3333) ..
    (334.0000,-832.0000) .. controls (432.6667,-686.6667) and (505.0000,-614.0000)
    .. (551.0000,-614.0000) .. controls (580.3333,-614.0000) and
    (595.0000,-639.3333) .. (595.0000,-690.0000) .. controls (595.0000,-813.3333)
    and (565.6667,-950.3333) .. (507.0000,-1101.0000) .. controls
    (420.3333,-1108.3333) and (377.0000,-1152.0000) .. (377.0000,-1232.0000) ..
    controls (377.0000,-1326.0000) and (421.0000,-1373.0000) ..
    (509.0000,-1373.0000) .. controls (603.0000,-1373.0000) and
    (650.0000,-1320.0000) .. (650.0000,-1214.0000) .. controls
    (650.0000,-1182.0000) and (637.6667,-1156.0000) .. (613.0000,-1136.0000) ..
    controls (635.0000,-1066.6667) and (663.0000,-993.3333) ..
    (697.0000,-916.0000) .. controls (748.3333,-801.3333) and (788.6667,-744.0000)
    .. (818.0000,-744.0000) .. controls (858.0000,-744.0000) and
    (886.3333,-816.6667) .. (903.0000,-962.0000) .. controls (913.0000,-1047.3333)
    and (918.0000,-1138.6667) .. (918.0000,-1236.0000) -- (918.0000,-1250.0000) ..
    controls (870.0000,-1273.3333) and (846.0000,-1314.3333) ..
    (846.0000,-1373.0000) .. controls (846.0000,-1419.0000) and
    (860.6667,-1456.3333) .. (890.0000,-1485.0000) .. controls
    (919.3333,-1514.3333) and (957.0000,-1529.0000) .. (1003.0000,-1529.0000) ..
    controls (1043.0000,-1529.0000) and (1076.6667,-1514.0000) ..
    (1104.0000,-1484.0000) .. controls (1132.0000,-1454.0000) and
    (1146.0000,-1419.0000) .. (1146.0000,-1379.0000) .. controls
    (1146.0000,-1321.0000) and (1122.0000,-1278.0000) .. (1074.0000,-1250.0000) ..
    controls (1075.3333,-1149.3333) and (1078.0000,-1074.6667) ..
    (1082.0000,-1026.0000) .. controls (1088.6667,-943.3333) and
    (1101.3333,-870.0000) .. (1120.0000,-806.0000) .. controls
    (1134.0000,-758.6667) and (1149.3333,-735.0000) .. (1166.0000,-735.0000) --
    (1176.0000,-735.0000) .. controls (1202.0000,-735.0000) and
    (1241.0000,-794.3333) .. (1293.0000,-913.0000) .. controls
    (1334.3333,-1006.3333) and (1363.0000,-1081.0000) .. (1379.0000,-1137.0000) ..
    controls (1351.0000,-1158.3333) and (1337.0000,-1190.0000) ..
    (1337.0000,-1232.0000) .. controls (1337.0000,-1272.6667) and
    (1350.0000,-1306.3333) .. (1376.0000,-1333.0000) .. controls
    (1402.6667,-1359.6667) and (1436.3333,-1373.0000) .. (1477.0000,-1373.0000) ..
    controls (1517.0000,-1373.0000) and (1549.6667,-1362.6667) ..
    (1575.0000,-1342.0000) .. controls (1603.0000,-1320.0000) and
    (1617.0000,-1289.6667) .. (1617.0000,-1251.0000) .. controls
    (1617.0000,-1157.6667) and (1573.3333,-1107.6667) .. (1486.0000,-1101.0000) --
    (1485.0000,-1100.0000) .. controls (1427.6667,-934.0000) and
    (1399.0000,-804.3333) .. (1399.0000,-711.0000) .. controls
    (1399.0000,-646.3333) and (1413.6667,-614.0000) .. (1443.0000,-614.0000) ..
    controls (1497.0000,-614.0000) and (1569.0000,-686.3333) ..
    (1659.0000,-831.0000) .. controls (1641.0000,-852.3333) and
    (1632.0000,-878.6667) .. (1632.0000,-910.0000) .. controls
    (1632.0000,-946.6667) and (1646.0000,-979.0000) .. (1674.0000,-1007.0000) ..
    controls (1702.6667,-1035.6667) and (1735.3333,-1050.0000) ..
    (1772.0000,-1050.0000) .. controls (1808.6667,-1050.0000) and
    (1841.3333,-1035.6667) .. (1870.0000,-1007.0000) .. controls
    (1898.6667,-979.0000) and (1913.0000,-946.6667) .. (1913.0000,-910.0000) --
    cycle(1493.0000,-1302.0000) .. controls (1493.0000,-1336.6667) and
    (1476.0000,-1354.0000) .. (1442.0000,-1354.0000) .. controls
    (1411.3333,-1354.0000) and (1396.0000,-1339.3333) .. (1396.0000,-1310.0000) ..
    controls (1396.0000,-1275.3333) and (1413.6667,-1258.0000) ..
    (1449.0000,-1258.0000) .. controls (1478.3333,-1258.0000) and
    (1493.0000,-1272.6667) .. (1493.0000,-1302.0000) -- cycle(1811.0000,-956.0000)
    .. controls (1811.0000,-953.3333) and (1809.6667,-961.3333) ..
    (1807.0000,-980.0000) .. controls (1803.6667,-1004.0000) and
    (1787.0000,-1016.0000) .. (1757.0000,-1016.0000) .. controls
    (1726.3333,-1016.0000) and (1711.0000,-1002.0000) .. (1711.0000,-974.0000) ..
    controls (1711.0000,-937.3333) and (1729.0000,-919.0000) ..
    (1765.0000,-919.0000) .. controls (1795.6667,-919.0000) and
    (1811.0000,-931.3333) .. (1811.0000,-956.0000) -- cycle(1091.0000,-1450.0000)
    .. controls (1091.0000,-1484.6667) and (1072.6667,-1502.0000) ..
    (1036.0000,-1502.0000) .. controls (1008.6667,-1502.0000) and
    (995.0000,-1487.6667) .. (995.0000,-1459.0000) .. controls
    (995.0000,-1423.6667) and (1012.6667,-1406.0000) .. (1048.0000,-1406.0000) ..
    controls (1076.6667,-1406.0000) and (1091.0000,-1420.6667) ..
    (1091.0000,-1450.0000) -- cycle(587.0000,-1281.0000) .. controls
    (587.0000,-1323.6667) and (572.3333,-1345.0000) .. (543.0000,-1345.0000) ..
    controls (509.0000,-1345.0000) and (492.0000,-1328.0000) ..
    (492.0000,-1294.0000) .. controls (492.0000,-1264.0000) and
    (505.0000,-1249.0000) .. (531.0000,-1249.0000) -- (557.0000,-1249.0000) ..
    controls (577.0000,-1249.0000) and (587.0000,-1259.6667) ..
    (587.0000,-1281.0000) -- cycle(1623.0000,-4.0000) -- (1536.0000,-98.0000) --
    (1450.0000,-3.0000) -- (1537.0000,91.0000) -- (1623.0000,-4.0000) --
    cycle(1590.0000,-211.0000) .. controls (1590.0000,-219.0000) and
    (1588.0000,-226.3333) .. (1584.0000,-233.0000) .. controls
    (1554.0000,-284.3333) and (1502.3333,-337.3333) .. (1429.0000,-392.0000) ..
    controls (1302.3333,-486.6667) and (1145.0000,-534.0000) ..
    (957.0000,-534.0000) .. controls (951.6667,-534.0000) and (930.0000,-531.6667)
    .. (892.0000,-527.0000) .. controls (704.6667,-504.3333) and
    (551.0000,-415.3333) .. (431.0000,-260.0000) .. controls (412.3333,-236.0000)
    and (403.0000,-219.6667) .. (403.0000,-211.0000) .. controls
    (403.0000,-183.0000) and (415.0000,-169.0000) .. (439.0000,-169.0000) ..
    controls (453.6667,-169.0000) and (479.6667,-185.0000) .. (517.0000,-217.0000)
    .. controls (561.0000,-255.0000) and (590.0000,-279.3333) ..
    (604.0000,-290.0000) .. controls (638.6667,-317.3333) and (670.0000,-338.0000)
    .. (698.0000,-352.0000) .. controls (780.0000,-392.6667) and
    (891.0000,-413.0000) .. (1031.0000,-413.0000) .. controls
    (1169.6667,-413.0000) and (1298.0000,-366.0000) .. (1416.0000,-272.0000) ..
    controls (1450.0000,-240.6667) and (1487.6667,-208.0000) ..
    (1529.0000,-174.0000) .. controls (1537.0000,-170.6667) and
    (1544.6667,-169.0000) .. (1552.0000,-169.0000) .. controls
    (1577.3333,-169.0000) and (1590.0000,-183.0000) .. (1590.0000,-211.0000) --
    cycle(282.0000,-970.0000) .. controls (282.0000,-1000.6667) and
    (266.6667,-1016.0000) .. (236.0000,-1016.0000) .. controls
    (202.6667,-1016.0000) and (186.0000,-1000.6667) .. (186.0000,-970.0000) ..
    controls (186.0000,-936.0000) and (200.3333,-919.0000) .. (229.0000,-919.0000)
    .. controls (264.3333,-919.0000) and (282.0000,-936.0000) ..
    (282.0000,-970.0000) -- cycle(1145.0000,-195.0000) -- (996.0000,-350.0000) --
    (848.0000,-195.0000) -- (998.0000,-31.0000) -- (1145.0000,-195.0000) --
    cycle(1511.0000,217.0000) .. controls (1511.0000,208.3333) and
    (1507.6667,199.0000) .. (1501.0000,189.0000) .. controls (1460.3333,128.3333)
    and (1382.3333,81.0000) .. (1267.0000,47.0000) .. controls (1174.3333,19.6667)
    and (1081.3333,6.0000) .. (988.0000,6.0000) .. controls (789.3333,6.0000) and
    (635.3333,55.0000) .. (526.0000,153.0000) .. controls (496.6667,179.0000) and
    (482.0000,200.3333) .. (482.0000,217.0000) .. controls (482.0000,240.3333) and
    (497.6667,252.0000) .. (529.0000,252.0000) .. controls (532.3333,252.0000) and
    (537.3333,248.3333) .. (544.0000,241.0000) .. controls (568.6667,215.0000) and
    (603.3333,193.3333) .. (648.0000,176.0000) .. controls (728.0000,144.6667) and
    (816.3333,129.0000) .. (913.0000,129.0000) -- (1080.0000,129.0000) .. controls
    (1214.0000,129.0000) and (1321.0000,153.6667) .. (1401.0000,203.0000) ..
    controls (1413.6667,212.3333) and (1426.0000,221.3333) .. (1438.0000,230.0000)
    .. controls (1456.0000,242.6667) and (1469.0000,249.0000) ..
    (1477.0000,249.0000) .. controls (1499.6667,249.0000) and (1511.0000,238.3333)
    .. (1511.0000,217.0000) -- cycle(542.0000,-4.0000) -- (456.0000,-98.0000) --
    (370.0000,-3.0000) -- (456.0000,92.0000) -- (542.0000,-4.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym265C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1618.0000,342.0000) --
    (80.0000,342.0000) -- (80.0000,62.0000) -- (234.0000,-111.0000) --
    (234.0000,-217.0000) -- (420.0000,-428.0000) -- (420.0000,-916.0000) --
    (212.0000,-1057.0000) -- (212.0000,-1487.0000) -- (505.0000,-1487.0000) --
    (505.0000,-1288.0000) -- (712.0000,-1288.0000) -- (712.0000,-1487.0000) --
    (986.0000,-1487.0000) -- (986.0000,-1288.0000) -- (1193.0000,-1288.0000) --
    (1193.0000,-1487.0000) -- (1487.0000,-1487.0000) -- (1487.0000,-1057.0000) --
    (1278.0000,-916.0000) -- (1278.0000,-428.0000) -- (1463.0000,-218.0000) --
    (1463.0000,-112.0000) -- (1618.0000,62.0000) -- (1618.0000,342.0000) --
    cycle(1422.0000,-1092.0000) -- (1422.0000,-1103.0000) -- (277.0000,-1103.0000)
    -- (277.0000,-1091.0000) -- (359.0000,-1036.0000) -- (1340.0000,-1036.0000) --
    (1422.0000,-1092.0000) -- cycle(1220.0000,-955.0000) -- (485.0000,-950.0000)
    -- (485.0000,-891.0000) -- (1213.0000,-891.0000) -- (1213.0000,-951.0000) --
    (1220.0000,-955.0000) -- cycle(1213.0000,-403.0000) -- (1213.0000,-462.0000)
    -- (485.0000,-462.0000) -- (485.0000,-403.0000) -- (482.0000,-400.0000) --
    (1213.0000,-403.0000) -- cycle(1398.0000,-160.0000) -- (1398.0000,-193.0000)
    -- (1371.0000,-224.0000) -- (327.0000,-224.0000) -- (299.0000,-192.0000) --
    (299.0000,-160.0000) -- (1398.0000,-160.0000) -- cycle(1553.0000,131.0000) --
    (1553.0000,87.0000) -- (1535.0000,67.0000) -- (163.0000,67.0000) --
    (145.0000,87.0000) -- (145.0000,131.0000) -- (1553.0000,131.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym265D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2076.0000,381.0000) --
    (1811.0000,381.0000) .. controls (1809.6667,353.6667) and (1788.0000,340.0000)
    .. (1746.0000,340.0000) .. controls (1732.0000,340.0000) and
    (1699.3333,343.3333) .. (1648.0000,350.0000) .. controls (1524.0000,366.0000)
    and (1443.0000,374.0000) .. (1405.0000,374.0000) .. controls
    (1337.0000,374.0000) and (1275.0000,360.6667) .. (1219.0000,334.0000) ..
    controls (1153.0000,303.3333) and (1110.0000,259.3333) .. (1090.0000,202.0000)
    .. controls (1084.6667,187.3333) and (1080.6667,174.6667) ..
    (1078.0000,164.0000) .. controls (1075.3333,174.6667) and (1071.3333,187.3333)
    .. (1066.0000,202.0000) .. controls (1046.0000,259.3333) and
    (1003.0000,303.3333) .. (937.0000,334.0000) .. controls (881.0000,360.6667)
    and (819.0000,374.0000) .. (751.0000,374.0000) .. controls (713.0000,374.0000)
    and (632.0000,366.0000) .. (508.0000,350.0000) .. controls (456.6667,343.3333)
    and (424.0000,340.0000) .. (410.0000,340.0000) .. controls (368.0000,340.0000)
    and (346.3333,353.6667) .. (345.0000,381.0000) -- (80.0000,381.0000) --
    (80.0000,320.0000) .. controls (80.0000,265.3333) and (105.6667,215.6667) ..
    (157.0000,171.0000) .. controls (227.0000,110.3333) and (329.6667,80.0000) ..
    (465.0000,80.0000) .. controls (495.0000,80.0000) and (539.3333,84.0000) ..
    (598.0000,92.0000) .. controls (656.6667,100.6667) and (701.0000,105.0000) ..
    (731.0000,105.0000) .. controls (777.0000,105.0000) and (811.0000,98.6667) ..
    (833.0000,86.0000) .. controls (851.6667,74.6667) and (874.6667,49.3333) ..
    (902.0000,10.0000) .. controls (852.0000,0.0000) and (815.3333,-8.6667) ..
    (792.0000,-16.0000) .. controls (748.6667,-30.0000) and (716.3333,-48.0000) ..
    (695.0000,-70.0000) -- (695.0000,-374.0000) .. controls (585.0000,-453.3333)
    and (530.0000,-552.3333) .. (530.0000,-671.0000) .. controls
    (530.0000,-756.3333) and (561.6667,-835.3333) .. (625.0000,-908.0000) ..
    controls (638.3333,-922.6667) and (703.6667,-980.6667) ..
    (821.0000,-1082.0000) .. controls (864.3333,-1118.6667) and
    (929.0000,-1173.3333) .. (1015.0000,-1246.0000) .. controls
    (947.6667,-1278.6667) and (914.0000,-1330.0000) .. (914.0000,-1400.0000) ..
    controls (914.0000,-1446.6667) and (929.6667,-1485.6667) ..
    (961.0000,-1517.0000) .. controls (992.3333,-1548.3333) and
    (1031.3333,-1564.0000) .. (1078.0000,-1564.0000) .. controls
    (1124.6667,-1564.0000) and (1163.6667,-1548.3333) .. (1195.0000,-1517.0000) ..
    controls (1226.3333,-1485.6667) and (1242.0000,-1446.6667) ..
    (1242.0000,-1400.0000) .. controls (1242.0000,-1330.0000) and
    (1208.3333,-1278.6667) .. (1141.0000,-1246.0000) -- (1335.0000,-1082.0000) ..
    controls (1452.3333,-980.6667) and (1517.6667,-922.6667) ..
    (1531.0000,-908.0000) .. controls (1594.3333,-835.3333) and
    (1626.0000,-756.3333) .. (1626.0000,-671.0000) .. controls
    (1626.0000,-552.3333) and (1571.0000,-453.3333) .. (1461.0000,-374.0000) --
    (1461.0000,-70.0000) .. controls (1429.0000,-37.3333) and (1360.0000,-10.6667)
    .. (1254.0000,10.0000) .. controls (1281.3333,49.3333) and (1304.3333,74.6667)
    .. (1323.0000,86.0000) .. controls (1345.0000,98.6667) and
    (1379.0000,105.0000) .. (1425.0000,105.0000) .. controls (1455.0000,105.0000)
    and (1499.3333,100.6667) .. (1558.0000,92.0000) .. controls
    (1616.6667,84.0000) and (1661.0000,80.0000) .. (1691.0000,80.0000) .. controls
    (1826.3333,80.0000) and (1929.0000,110.3333) .. (1999.0000,171.0000) ..
    controls (2050.3333,215.6667) and (2076.0000,265.3333) .. (2076.0000,320.0000)
    -- (2076.0000,381.0000) -- cycle(1170.0000,-1400.0000) .. controls
    (1170.0000,-1424.6667) and (1160.6667,-1445.6667) .. (1142.0000,-1463.0000) ..
    controls (1124.0000,-1481.0000) and (1102.6667,-1490.0000) ..
    (1078.0000,-1490.0000) .. controls (1053.3333,-1490.0000) and
    (1031.6667,-1481.0000) .. (1013.0000,-1463.0000) .. controls
    (995.0000,-1445.6667) and (986.0000,-1424.6667) .. (986.0000,-1400.0000) ..
    controls (986.0000,-1376.0000) and (995.3333,-1355.0000) ..
    (1014.0000,-1337.0000) .. controls (1032.6667,-1319.0000) and
    (1054.0000,-1310.0000) .. (1078.0000,-1310.0000) .. controls
    (1102.0000,-1310.0000) and (1123.3333,-1319.0000) .. (1142.0000,-1337.0000) ..
    controls (1160.6667,-1355.0000) and (1170.0000,-1376.0000) ..
    (1170.0000,-1400.0000) -- cycle(1255.0000,-725.0000) -- (1255.0000,-794.0000)
    -- (1112.0000,-794.0000) -- (1112.0000,-937.0000) -- (1042.0000,-937.0000) --
    (1042.0000,-794.0000) -- (898.0000,-794.0000) -- (898.0000,-725.0000) --
    (1042.0000,-725.0000) -- (1042.0000,-581.0000) -- (1112.0000,-581.0000) --
    (1112.0000,-725.0000) -- (1255.0000,-725.0000) -- cycle(1393.0000,-197.0000)
    -- (1393.0000,-301.0000) -- (1335.0000,-262.0000) -- (1393.0000,-197.0000) --
    cycle(1393.0000,-349.0000) -- (1393.0000,-417.0000) .. controls
    (1265.6667,-452.3333) and (1160.6667,-470.0000) .. (1078.0000,-470.0000) ..
    controls (995.3333,-470.0000) and (890.3333,-452.3333) .. (763.0000,-417.0000)
    -- (763.0000,-349.0000) .. controls (864.3333,-383.6667) and
    (955.0000,-401.0000) .. (1035.0000,-401.0000) -- (1121.0000,-401.0000) ..
    controls (1201.0000,-401.0000) and (1291.6667,-383.6667) ..
    (1393.0000,-349.0000) -- cycle(1175.0000,-290.0000) -- (1078.0000,-355.0000)
    -- (981.0000,-290.0000) -- (1078.0000,-229.0000) -- (1175.0000,-290.0000) --
    cycle(1393.0000,-72.0000) -- (1393.0000,-136.0000) .. controls
    (1321.6667,-160.6667) and (1244.0000,-173.0000) .. (1160.0000,-173.0000) --
    (996.0000,-173.0000) .. controls (912.0000,-173.0000) and (834.3333,-160.6667)
    .. (763.0000,-136.0000) -- (763.0000,-72.0000) .. controls (843.6667,-94.6667)
    and (920.6667,-106.0000) .. (994.0000,-106.0000) -- (1162.0000,-106.0000) ..
    controls (1235.3333,-106.0000) and (1312.3333,-94.6667) ..
    (1393.0000,-72.0000) -- cycle(821.0000,-262.0000) -- (763.0000,-301.0000) --
    (763.0000,-197.0000) -- (821.0000,-262.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym265E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1878.0000,-537.0000) ..
    controls (1878.0000,-495.0000) and (1871.3333,-432.6667) ..
    (1858.0000,-350.0000) .. controls (1845.3333,-268.0000) and
    (1839.0000,-206.0000) .. (1839.0000,-164.0000) .. controls
    (1839.0000,-104.0000) and (1850.6667,-38.6667) .. (1874.0000,32.0000) ..
    controls (1830.6667,109.3333) and (1734.3333,170.0000) .. (1585.0000,214.0000)
    .. controls (1475.0000,246.6667) and (1328.6667,271.6667) ..
    (1146.0000,289.0000) .. controls (1021.3333,299.0000) and (896.6667,309.0000)
    .. (772.0000,319.0000) .. controls (687.3333,328.3333) and (585.0000,353.3333)
    .. (465.0000,394.0000) -- (447.0000,371.0000) .. controls (447.0000,362.3333)
    and (456.6667,310.3333) .. (476.0000,215.0000) .. controls (481.3333,167.6667)
    and (493.0000,97.3333) .. (511.0000,4.0000) .. controls (517.6667,-20.6667)
    and (539.6667,-73.6667) .. (577.0000,-155.0000) .. controls
    (589.6667,-185.6667) and (602.3333,-216.6667) .. (615.0000,-248.0000) ..
    controls (627.0000,-274.6667) and (646.6667,-303.6667) .. (674.0000,-335.0000)
    .. controls (706.0000,-370.3333) and (738.0000,-405.6667) ..
    (770.0000,-441.0000) .. controls (816.0000,-495.0000) and (839.0000,-532.6667)
    .. (839.0000,-554.0000) .. controls (839.0000,-570.0000) and
    (831.6667,-584.6667) .. (817.0000,-598.0000) .. controls (787.6667,-589.3333)
    and (762.3333,-579.0000) .. (741.0000,-567.0000) .. controls
    (725.6667,-564.3333) and (708.6667,-563.0000) .. (690.0000,-563.0000) ..
    controls (674.0000,-563.0000) and (650.3333,-564.3333) .. (619.0000,-567.0000)
    .. controls (588.3333,-569.6667) and (565.0000,-571.0000) ..
    (549.0000,-571.0000) .. controls (529.6667,-571.0000) and (516.6667,-565.6667)
    .. (510.0000,-555.0000) .. controls (491.3333,-541.0000) and
    (472.6667,-527.3333) .. (454.0000,-514.0000) .. controls (431.3333,-497.3333)
    and (410.3333,-489.0000) .. (391.0000,-489.0000) .. controls
    (372.3333,-489.0000) and (349.0000,-498.3333) .. (321.0000,-517.0000) ..
    controls (293.0000,-536.3333) and (271.3333,-546.0000) .. (256.0000,-546.0000)
    .. controls (248.0000,-546.0000) and (239.6667,-549.3333) ..
    (231.0000,-556.0000) .. controls (222.3333,-563.3333) and (218.0000,-571.0000)
    .. (218.0000,-579.0000) .. controls (218.0000,-623.6667) and
    (257.6667,-646.0000) .. (337.0000,-646.0000) .. controls (351.6667,-646.0000)
    and (359.0000,-650.6667) .. (359.0000,-660.0000) .. controls
    (359.0000,-684.0000) and (344.6667,-696.0000) .. (316.0000,-696.0000) ..
    controls (290.0000,-696.0000) and (261.3333,-684.6667) .. (230.0000,-662.0000)
    .. controls (199.3333,-640.0000) and (182.3333,-629.0000) ..
    (179.0000,-629.0000) .. controls (159.6667,-629.0000) and (145.6667,-637.3333)
    .. (137.0000,-654.0000) .. controls (103.6667,-675.3333) and
    (87.0000,-698.0000) .. (87.0000,-722.0000) .. controls (87.0000,-738.0000) and
    (94.0000,-752.0000) .. (108.0000,-764.0000) .. controls (89.3333,-784.6667)
    and (80.0000,-804.3333) .. (80.0000,-823.0000) .. controls (80.0000,-842.3333)
    and (116.0000,-870.6667) .. (188.0000,-908.0000) .. controls
    (240.0000,-935.3333) and (286.6667,-956.6667) .. (328.0000,-972.0000) ..
    controls (387.3333,-991.3333) and (446.6667,-1010.6667) ..
    (506.0000,-1030.0000) .. controls (576.6667,-1052.6667) and
    (633.6667,-1076.6667) .. (677.0000,-1102.0000) .. controls
    (709.6667,-1126.6667) and (760.6667,-1161.3333) .. (830.0000,-1206.0000) ..
    controls (862.0000,-1216.0000) and (909.6667,-1232.3333) ..
    (973.0000,-1255.0000) .. controls (995.6667,-1268.3333) and
    (1031.3333,-1284.6667) .. (1080.0000,-1304.0000) .. controls
    (1081.3333,-1370.0000) and (1110.3333,-1419.0000) .. (1167.0000,-1451.0000) ..
    controls (1198.3333,-1468.3333) and (1256.3333,-1486.0000) ..
    (1341.0000,-1504.0000) .. controls (1417.0000,-1519.3333) and
    (1465.6667,-1536.6667) .. (1487.0000,-1556.0000) .. controls
    (1590.3333,-1488.6667) and (1664.3333,-1389.3333) .. (1709.0000,-1258.0000) ..
    controls (1713.6667,-1243.3333) and (1721.6667,-1221.6667) ..
    (1733.0000,-1193.0000) .. controls (1820.3333,-999.6667) and
    (1864.0000,-819.3333) .. (1864.0000,-652.0000) .. controls
    (1864.0000,-639.3333) and (1866.3333,-620.0000) .. (1871.0000,-594.0000) ..
    controls (1875.6667,-568.6667) and (1878.0000,-549.6667) ..
    (1878.0000,-537.0000) -- cycle(1527.0000,-1446.0000) .. controls
    (1520.3333,-1452.6667) and (1513.0000,-1459.6667) .. (1505.0000,-1467.0000) ..
    controls (1473.0000,-1440.3333) and (1434.3333,-1427.0000) ..
    (1389.0000,-1427.0000) -- (1390.0000,-1397.0000) .. controls
    (1444.6667,-1398.3333) and (1490.3333,-1414.6667) .. (1527.0000,-1446.0000) --
    cycle(1680.0000,-1224.0000) -- (1670.0000,-1252.0000) .. controls
    (1617.3333,-1242.0000) and (1563.3333,-1218.3333) .. (1508.0000,-1181.0000) --
    (1525.0000,-1156.0000) .. controls (1580.3333,-1192.6667) and
    (1632.0000,-1215.3333) .. (1680.0000,-1224.0000) --
    cycle(1729.0000,-1089.0000) -- (1719.0000,-1117.0000) .. controls
    (1700.3333,-1112.3333) and (1683.0000,-1107.6667) .. (1667.0000,-1103.0000) --
    (1676.0000,-1074.0000) .. controls (1688.0000,-1077.3333) and
    (1705.6667,-1082.3333) .. (1729.0000,-1089.0000) --
    cycle(1711.0000,-1139.0000) -- (1700.0000,-1168.0000) .. controls
    (1654.6667,-1164.6667) and (1604.0000,-1148.6667) .. (1548.0000,-1120.0000) --
    (1561.0000,-1093.0000) .. controls (1617.0000,-1121.6667) and
    (1667.0000,-1137.0000) .. (1711.0000,-1139.0000) --
    cycle(1752.0000,-1026.0000) -- (1740.0000,-1060.0000) .. controls
    (1720.6667,-1064.0000) and (1700.3333,-1066.0000) .. (1679.0000,-1066.0000) ..
    controls (1663.0000,-1066.0000) and (1629.0000,-1059.0000) ..
    (1577.0000,-1045.0000) -- (1584.0000,-1016.0000) .. controls
    (1633.3333,-1029.3333) and (1665.0000,-1036.0000) .. (1679.0000,-1036.0000) ..
    controls (1703.6667,-1036.0000) and (1728.0000,-1032.6667) ..
    (1752.0000,-1026.0000) -- cycle(1771.0000,-969.0000) .. controls
    (1769.0000,-976.3333) and (1765.6667,-987.0000) .. (1761.0000,-1001.0000) ..
    controls (1751.0000,-1002.3333) and (1740.3333,-1003.0000) ..
    (1729.0000,-1003.0000) .. controls (1691.0000,-1003.0000) and
    (1649.6667,-990.6667) .. (1605.0000,-966.0000) -- (1619.0000,-940.0000) ..
    controls (1659.6667,-962.0000) and (1696.3333,-973.0000) ..
    (1729.0000,-973.0000) .. controls (1745.0000,-973.0000) and
    (1759.0000,-971.6667) .. (1771.0000,-969.0000) -- cycle(1780.0000,-928.0000)
    .. controls (1758.6667,-932.0000) and (1736.0000,-934.0000) ..
    (1712.0000,-934.0000) -- (1686.0000,-934.0000) -- (1686.0000,-904.0000) ..
    controls (1723.3333,-904.0000) and (1752.6667,-902.0000) ..
    (1774.0000,-898.0000) -- (1780.0000,-928.0000) -- cycle(1584.0000,-1376.0000)
    -- (1558.0000,-1407.0000) .. controls (1519.3333,-1385.6667) and
    (1451.6667,-1366.0000) .. (1355.0000,-1348.0000) .. controls
    (1267.6667,-1332.0000) and (1199.3333,-1305.3333) .. (1150.0000,-1268.0000) --
    (1174.0000,-1235.0000) .. controls (1214.6667,-1265.0000) and
    (1266.0000,-1287.3333) .. (1328.0000,-1302.0000) .. controls
    (1383.3333,-1314.0000) and (1438.3333,-1326.0000) .. (1493.0000,-1338.0000) ..
    controls (1455.6667,-1303.3333) and (1418.6667,-1279.6667) ..
    (1382.0000,-1267.0000) -- (1368.0000,-1251.0000) .. controls
    (1364.6667,-1237.0000) and (1351.0000,-1220.6667) .. (1327.0000,-1202.0000) ..
    controls (1303.0000,-1183.3333) and (1283.6667,-1174.0000) ..
    (1269.0000,-1174.0000) .. controls (1249.0000,-1174.0000) and
    (1228.0000,-1179.0000) .. (1206.0000,-1189.0000) -- (1190.0000,-1152.0000) ..
    controls (1218.0000,-1140.0000) and (1244.3333,-1134.0000) ..
    (1269.0000,-1134.0000) .. controls (1291.6667,-1134.0000) and
    (1317.6667,-1145.0000) .. (1347.0000,-1167.0000) .. controls
    (1377.0000,-1189.0000) and (1396.3333,-1211.0000) .. (1405.0000,-1233.0000) ..
    controls (1465.0000,-1256.3333) and (1524.6667,-1304.0000) ..
    (1584.0000,-1376.0000) -- cycle(1804.0000,-844.0000) .. controls
    (1802.0000,-852.6667) and (1799.3333,-864.3333) .. (1796.0000,-879.0000) ..
    controls (1768.0000,-887.6667) and (1739.3333,-892.0000) ..
    (1710.0000,-892.0000) .. controls (1699.3333,-892.0000) and
    (1673.6667,-889.6667) .. (1633.0000,-885.0000) -- (1637.0000,-855.0000) ..
    controls (1677.0000,-859.6667) and (1701.3333,-862.0000) ..
    (1710.0000,-862.0000) .. controls (1739.3333,-862.0000) and
    (1770.6667,-856.0000) .. (1804.0000,-844.0000) -- cycle(1816.0000,-770.0000)
    .. controls (1815.3333,-777.3333) and (1814.0000,-788.0000) ..
    (1812.0000,-802.0000) .. controls (1774.6667,-812.0000) and
    (1740.0000,-817.0000) .. (1708.0000,-817.0000) .. controls
    (1698.0000,-817.0000) and (1680.0000,-816.3333) .. (1654.0000,-815.0000) --
    (1656.0000,-785.0000) .. controls (1718.0000,-788.3333) and
    (1771.3333,-783.3333) .. (1816.0000,-770.0000) -- cycle(1823.0000,-697.0000)
    .. controls (1822.3333,-709.6667) and (1821.6667,-720.3333) ..
    (1821.0000,-729.0000) .. controls (1782.3333,-741.6667) and
    (1740.6667,-748.0000) .. (1696.0000,-748.0000) .. controls
    (1690.6667,-748.0000) and (1680.3333,-747.3333) .. (1665.0000,-746.0000) --
    (1667.0000,-716.0000) .. controls (1680.3333,-717.3333) and
    (1690.0000,-718.0000) .. (1696.0000,-718.0000) .. controls
    (1742.6667,-718.0000) and (1785.0000,-711.0000) .. (1823.0000,-697.0000) --
    cycle(1827.0000,-620.0000) .. controls (1825.0000,-633.3333) and
    (1824.0000,-643.6667) .. (1824.0000,-651.0000) .. controls
    (1766.6667,-662.3333) and (1716.6667,-669.3333) .. (1674.0000,-672.0000) --
    (1672.0000,-642.0000) .. controls (1718.0000,-639.3333) and
    (1769.6667,-632.0000) .. (1827.0000,-620.0000) -- cycle(1838.0000,-540.0000)
    .. controls (1838.0000,-546.6667) and (1837.0000,-556.3333) ..
    (1835.0000,-569.0000) .. controls (1793.6667,-583.6667) and
    (1746.3333,-593.0000) .. (1693.0000,-597.0000) -- (1691.0000,-567.0000) ..
    controls (1748.3333,-562.3333) and (1797.0000,-552.3333) ..
    (1837.0000,-537.0000) -- (1838.0000,-540.0000) -- cycle(1837.0000,-493.0000)
    .. controls (1807.6667,-508.3333) and (1776.6667,-516.0000) ..
    (1744.0000,-516.0000) .. controls (1735.3333,-516.0000) and
    (1721.0000,-514.6667) .. (1701.0000,-512.0000) -- (1705.0000,-482.0000) ..
    controls (1725.0000,-484.6667) and (1738.0000,-486.0000) ..
    (1744.0000,-486.0000) .. controls (1776.0000,-486.0000) and
    (1806.0000,-477.6667) .. (1834.0000,-461.0000) .. controls
    (1834.6667,-468.3333) and (1835.6667,-479.0000) .. (1837.0000,-493.0000) --
    cycle(1829.0000,-421.0000) .. controls (1796.3333,-440.3333) and
    (1752.6667,-450.3333) .. (1698.0000,-451.0000) -- (1698.0000,-421.0000) ..
    controls (1749.3333,-420.3333) and (1791.3333,-409.6667) ..
    (1824.0000,-389.0000) .. controls (1825.3333,-396.3333) and
    (1827.0000,-407.0000) .. (1829.0000,-421.0000) -- cycle(1059.0000,-1135.0000)
    .. controls (1035.0000,-1182.3333) and (1002.0000,-1216.0000) ..
    (960.0000,-1236.0000) -- (947.0000,-1209.0000) .. controls
    (983.0000,-1192.3333) and (1011.3333,-1163.0000) .. (1032.0000,-1121.0000) --
    (1059.0000,-1135.0000) -- cycle(1821.0000,-369.0000) .. controls
    (1783.6667,-386.3333) and (1742.3333,-396.6667) .. (1697.0000,-400.0000) --
    (1695.0000,-370.0000) .. controls (1740.3333,-366.0000) and
    (1781.0000,-355.3333) .. (1817.0000,-338.0000) -- (1821.0000,-369.0000) --
    cycle(1813.0000,-317.0000) .. controls (1799.6667,-318.3333) and
    (1788.3333,-319.0000) .. (1779.0000,-319.0000) .. controls
    (1751.6667,-319.0000) and (1717.6667,-313.3333) .. (1677.0000,-302.0000) --
    (1685.0000,-274.0000) .. controls (1721.0000,-284.0000) and
    (1752.6667,-289.0000) .. (1780.0000,-289.0000) .. controls
    (1786.0000,-289.0000) and (1795.6667,-288.3333) .. (1809.0000,-287.0000) --
    (1813.0000,-317.0000) -- cycle(1002.0000,-1099.0000) .. controls
    (1002.0000,-1124.3333) and (993.0000,-1145.0000) .. (975.0000,-1161.0000) ..
    controls (957.0000,-1177.6667) and (935.0000,-1186.0000) ..
    (909.0000,-1186.0000) .. controls (911.0000,-1186.0000) and
    (905.0000,-1182.6667) .. (891.0000,-1176.0000) .. controls
    (885.6667,-1176.0000) and (877.6667,-1174.3333) .. (867.0000,-1171.0000) ..
    controls (859.0000,-1167.0000) and (853.0000,-1159.0000) ..
    (849.0000,-1147.0000) .. controls (841.6667,-1129.0000) and
    (837.6667,-1119.6667) .. (837.0000,-1119.0000) .. controls
    (832.3333,-1112.3333) and (825.6667,-1102.6667) .. (817.0000,-1090.0000) ..
    controls (829.0000,-1091.3333) and (845.0000,-1086.3333) ..
    (865.0000,-1075.0000) .. controls (885.0000,-1064.3333) and
    (900.6667,-1059.0000) .. (912.0000,-1059.0000) .. controls
    (926.0000,-1059.0000) and (942.0000,-1065.0000) .. (960.0000,-1077.0000) ..
    controls (978.6667,-1089.6667) and (992.6667,-1097.0000) ..
    (1002.0000,-1099.0000) -- cycle(1807.0000,-270.0000) .. controls
    (1753.6667,-258.0000) and (1708.3333,-244.3333) .. (1671.0000,-229.0000) --
    (1683.0000,-201.0000) .. controls (1718.3333,-215.0000) and
    (1758.3333,-227.3333) .. (1803.0000,-238.0000) .. controls
    (1803.0000,-240.0000) and (1804.3333,-250.6667) .. (1807.0000,-270.0000) --
    cycle(1574.0000,-748.0000) .. controls (1574.0000,-800.0000) and
    (1559.0000,-853.6667) .. (1529.0000,-909.0000) -- (1502.0000,-894.0000) ..
    controls (1530.0000,-842.0000) and (1544.0000,-793.3333) ..
    (1544.0000,-748.0000) .. controls (1544.0000,-654.6667) and
    (1523.0000,-577.3333) .. (1481.0000,-516.0000) .. controls
    (1459.6667,-485.3333) and (1412.6667,-438.3333) .. (1340.0000,-375.0000) ..
    controls (1273.3333,-317.0000) and (1224.6667,-260.6667) ..
    (1194.0000,-206.0000) -- (1221.0000,-192.0000) .. controls
    (1252.3333,-248.0000) and (1301.6667,-305.0000) .. (1369.0000,-363.0000) ..
    controls (1442.3333,-425.6667) and (1489.6667,-473.0000) ..
    (1511.0000,-505.0000) .. controls (1553.0000,-567.6667) and
    (1574.0000,-648.6667) .. (1574.0000,-748.0000) -- cycle(1112.0000,-842.0000)
    -- (1109.0000,-872.0000) .. controls (1087.6667,-870.0000) and
    (1072.0000,-869.0000) .. (1062.0000,-869.0000) .. controls
    (1045.3333,-869.0000) and (1025.0000,-872.6667) .. (1001.0000,-880.0000) --
    (993.0000,-851.0000) .. controls (1019.6667,-843.0000) and
    (1043.3333,-839.0000) .. (1064.0000,-839.0000) .. controls
    (1074.6667,-839.0000) and (1090.6667,-840.0000) .. (1112.0000,-842.0000) --
    cycle(1800.0000,-139.0000) .. controls (1799.3333,-152.3333) and
    (1799.0000,-160.6667) .. (1799.0000,-164.0000) -- (1799.0000,-170.0000) ..
    controls (1763.6667,-180.0000) and (1724.3333,-185.6667) ..
    (1681.0000,-187.0000) -- (1680.0000,-158.0000) .. controls
    (1724.0000,-156.6667) and (1764.0000,-150.3333) .. (1800.0000,-139.0000) --
    cycle(1629.0000,-327.0000) .. controls (1611.0000,-329.0000) and
    (1594.6667,-330.0000) .. (1580.0000,-330.0000) .. controls
    (1556.0000,-330.0000) and (1526.3333,-326.0000) .. (1491.0000,-318.0000) --
    (1498.0000,-289.0000) .. controls (1530.0000,-296.3333) and
    (1557.3333,-300.0000) .. (1580.0000,-300.0000) .. controls
    (1592.0000,-300.0000) and (1607.0000,-299.0000) .. (1625.0000,-297.0000) --
    (1629.0000,-327.0000) -- cycle(1284.0000,-919.0000) .. controls
    (1284.0000,-936.3333) and (1283.3333,-955.0000) .. (1282.0000,-975.0000) --
    (1242.0000,-972.0000) .. controls (1243.3333,-952.0000) and
    (1244.0000,-934.3333) .. (1244.0000,-919.0000) .. controls
    (1244.0000,-887.0000) and (1232.6667,-840.0000) .. (1210.0000,-778.0000) ..
    controls (1195.3333,-738.0000) and (1158.0000,-701.0000) ..
    (1098.0000,-667.0000) .. controls (1040.6667,-634.3333) and
    (989.3333,-618.0000) .. (944.0000,-618.0000) .. controls (926.6667,-618.0000)
    and (901.3333,-622.3333) .. (868.0000,-631.0000) .. controls
    (881.3333,-615.6667) and (890.3333,-600.0000) .. (895.0000,-584.0000) ..
    controls (915.0000,-580.0000) and (931.3333,-578.0000) .. (944.0000,-578.0000)
    .. controls (998.6667,-578.0000) and (1057.6667,-596.6667) ..
    (1121.0000,-634.0000) .. controls (1187.6667,-673.3333) and
    (1230.0000,-717.3333) .. (1248.0000,-766.0000) .. controls
    (1272.0000,-832.0000) and (1284.0000,-883.0000) .. (1284.0000,-919.0000) --
    cycle(1805.0000,-82.0000) .. controls (1804.3333,-88.6667) and
    (1803.3333,-99.0000) .. (1802.0000,-113.0000) .. controls
    (1759.3333,-120.3333) and (1720.3333,-125.0000) .. (1685.0000,-127.0000) --
    (1683.0000,-97.0000) .. controls (1720.3333,-94.3333) and (1761.0000,-89.3333)
    .. (1805.0000,-82.0000) -- cycle(1821.0000,-6.0000) .. controls
    (1819.0000,-13.3333) and (1816.3333,-24.0000) .. (1813.0000,-38.0000) ..
    controls (1766.3333,-48.6667) and (1727.3333,-54.6667) .. (1696.0000,-56.0000)
    -- (1694.0000,-26.0000) .. controls (1730.0000,-24.0000) and
    (1772.3333,-17.3333) .. (1821.0000,-6.0000) -- cycle(1625.0000,-216.0000) --
    (1623.0000,-246.0000) .. controls (1567.6667,-242.6667) and
    (1519.0000,-234.6667) .. (1477.0000,-222.0000) -- (1486.0000,-193.0000) ..
    controls (1527.3333,-205.0000) and (1573.6667,-212.6667) ..
    (1625.0000,-216.0000) -- cycle(1826.0000,33.0000) .. controls
    (1784.0000,23.6667) and (1747.3333,11.3333) .. (1716.0000,-4.0000) --
    (1703.0000,23.0000) .. controls (1731.6667,37.0000) and (1765.3333,48.6667) ..
    (1804.0000,58.0000) .. controls (1814.0000,47.3333) and (1821.3333,39.0000) ..
    (1826.0000,33.0000) -- cycle(973.0000,-960.0000) -- (964.0000,-989.0000) ..
    controls (894.0000,-962.3333) and (787.3333,-927.6667) .. (644.0000,-885.0000)
    -- (651.0000,-855.0000) .. controls (693.0000,-864.3333) and
    (747.0000,-881.0000) .. (813.0000,-905.0000) .. controls (894.3333,-934.3333)
    and (947.6667,-952.6667) .. (973.0000,-960.0000) -- cycle(1610.0000,-113.0000)
    -- (1610.0000,-143.0000) -- (1597.0000,-143.0000) .. controls
    (1557.0000,-143.0000) and (1513.3333,-137.3333) .. (1466.0000,-126.0000) --
    (1473.0000,-97.0000) .. controls (1517.6667,-107.6667) and
    (1559.3333,-113.0000) .. (1598.0000,-113.0000) -- (1610.0000,-113.0000) --
    cycle(1188.0000,-560.0000) -- (1178.0000,-588.0000) .. controls
    (1064.6667,-544.6667) and (992.3333,-523.0000) .. (961.0000,-523.0000) ..
    controls (946.3333,-523.0000) and (930.3333,-528.3333) .. (913.0000,-539.0000)
    -- (897.0000,-513.0000) .. controls (919.6667,-499.6667) and
    (941.0000,-493.0000) .. (961.0000,-493.0000) .. controls (995.0000,-493.0000)
    and (1070.6667,-515.3333) .. (1188.0000,-560.0000) --
    cycle(1155.0000,-495.0000) -- (1141.0000,-521.0000) .. controls
    (1071.0000,-484.3333) and (1015.6667,-466.0000) .. (975.0000,-466.0000) ..
    controls (949.0000,-466.0000) and (923.3333,-472.6667) .. (898.0000,-486.0000)
    -- (885.0000,-459.0000) .. controls (915.6667,-443.6667) and
    (945.6667,-436.0000) .. (975.0000,-436.0000) .. controls (1019.6667,-436.0000)
    and (1079.6667,-455.6667) .. (1155.0000,-495.0000) --
    cycle(883.0000,-706.0000) -- (873.0000,-734.0000) .. controls
    (839.6667,-722.6667) and (809.0000,-717.0000) .. (781.0000,-717.0000) ..
    controls (681.0000,-717.0000) and (603.3333,-688.3333) .. (548.0000,-631.0000)
    -- (555.0000,-631.0000) .. controls (569.6667,-631.0000) and
    (581.6667,-630.6667) .. (591.0000,-630.0000) .. controls (623.6667,-661.3333)
    and (670.0000,-679.6667) .. (730.0000,-685.0000) .. controls
    (813.3333,-692.3333) and (864.3333,-699.3333) .. (883.0000,-706.0000) --
    cycle(604.0000,-734.0000) .. controls (600.6667,-756.0000) and
    (593.3333,-781.0000) .. (582.0000,-809.0000) -- (554.0000,-798.0000) ..
    controls (564.0000,-772.6667) and (570.6667,-750.0000) .. (574.0000,-730.0000)
    -- (604.0000,-734.0000) -- cycle(1451.0000,-26.0000) .. controls
    (1387.6667,-35.3333) and (1333.3333,-40.0000) .. (1288.0000,-40.0000) ..
    controls (1219.3333,-40.0000) and (1155.0000,-29.6667) .. (1095.0000,-9.0000)
    -- (1105.0000,19.0000) .. controls (1162.3333,-0.3333) and
    (1223.3333,-10.0000) .. (1288.0000,-10.0000) .. controls (1330.6667,-10.0000)
    and (1383.6667,-5.3333) .. (1447.0000,4.0000) -- (1451.0000,-26.0000) --
    cycle(569.0000,-695.0000) .. controls (567.6667,-738.3333) and
    (546.0000,-773.3333) .. (504.0000,-800.0000) -- (487.0000,-775.0000) ..
    controls (520.3333,-753.6667) and (537.6667,-726.6667) .. (539.0000,-694.0000)
    -- (569.0000,-695.0000) -- cycle(477.0000,-875.0000) -- (464.0000,-902.0000)
    .. controls (384.0000,-865.3333) and (321.0000,-825.6667) ..
    (275.0000,-783.0000) -- (295.0000,-760.0000) .. controls (341.0000,-802.0000)
    and (401.6667,-840.3333) .. (477.0000,-875.0000) -- cycle(1440.0000,72.0000)
    .. controls (1407.3333,67.3333) and (1380.3333,65.0000) .. (1359.0000,65.0000)
    .. controls (1329.0000,65.0000) and (1288.6667,70.6667) .. (1238.0000,82.0000)
    .. controls (1180.0000,94.6667) and (1140.0000,102.0000) ..
    (1118.0000,104.0000) -- (1121.0000,133.0000) .. controls (1141.6667,131.0000)
    and (1181.3333,123.6667) .. (1240.0000,111.0000) .. controls
    (1289.3333,100.3333) and (1329.0000,95.0000) .. (1359.0000,95.0000) ..
    controls (1378.3333,95.0000) and (1404.0000,97.3333) .. (1436.0000,102.0000)
    -- (1440.0000,72.0000) -- cycle(485.0000,-714.0000) .. controls
    (485.0000,-730.6667) and (468.3333,-739.0000) .. (435.0000,-739.0000) ..
    controls (401.6667,-739.0000) and (385.0000,-724.6667) .. (385.0000,-696.0000)
    .. controls (385.0000,-671.3333) and (397.3333,-659.0000) ..
    (422.0000,-659.0000) .. controls (437.3333,-659.0000) and (451.6667,-664.3333)
    .. (465.0000,-675.0000) .. controls (478.3333,-685.6667) and
    (485.0000,-698.6667) .. (485.0000,-714.0000) -- cycle(279.0000,-853.0000) ..
    controls (279.0000,-857.6667) and (274.6667,-864.6667) .. (266.0000,-874.0000)
    .. controls (256.6667,-874.0000) and (236.6667,-869.3333) ..
    (206.0000,-860.0000) .. controls (173.3333,-850.0000) and (155.0000,-842.0000)
    .. (151.0000,-836.0000) .. controls (147.6667,-830.0000) and
    (146.0000,-822.3333) .. (146.0000,-813.0000) .. controls (146.0000,-800.3333)
    and (152.0000,-794.0000) .. (164.0000,-794.0000) .. controls
    (188.0000,-794.0000) and (211.3333,-798.3333) .. (234.0000,-807.0000) ..
    controls (264.0000,-818.3333) and (279.0000,-833.6667) .. (279.0000,-853.0000)
    -- cycle(951.0000,-1121.0000) .. controls (951.0000,-1114.3333) and
    (946.3333,-1107.6667) .. (937.0000,-1101.0000) .. controls
    (928.3333,-1094.3333) and (920.6667,-1091.0000) .. (914.0000,-1091.0000) ..
    controls (887.3333,-1091.0000) and (874.0000,-1098.3333) ..
    (874.0000,-1113.0000) .. controls (874.0000,-1121.0000) and
    (878.6667,-1129.3333) .. (888.0000,-1138.0000) .. controls
    (897.3333,-1147.3333) and (906.0000,-1152.0000) .. (914.0000,-1152.0000) ..
    controls (920.6667,-1152.0000) and (928.3333,-1148.3333) ..
    (937.0000,-1141.0000) .. controls (946.3333,-1134.3333) and
    (951.0000,-1127.6667) .. (951.0000,-1121.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym265F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1508.0000,374.0000) --
    (80.0000,374.0000) -- (80.0000,273.0000) .. controls (80.0000,198.3333) and
    (99.6667,132.0000) .. (139.0000,74.0000) .. controls (178.3333,16.0000) and
    (232.6667,-25.3333) .. (302.0000,-50.0000) .. controls (326.6667,-56.0000) and
    (354.6667,-64.3333) .. (386.0000,-75.0000) .. controls (392.0000,-79.6667) and
    (411.3333,-109.6667) .. (444.0000,-165.0000) .. controls (552.0000,-347.0000)
    and (616.0000,-505.3333) .. (636.0000,-640.0000) .. controls
    (640.6667,-671.3333) and (643.0000,-720.3333) .. (643.0000,-787.0000) --
    (365.0000,-787.0000) -- (365.0000,-851.0000) .. controls (365.0000,-898.3333)
    and (392.0000,-944.3333) .. (446.0000,-989.0000) .. controls
    (488.6667,-1024.3333) and (537.3333,-1051.6667) .. (592.0000,-1071.0000) ..
    controls (544.0000,-1126.3333) and (520.0000,-1191.0000) ..
    (520.0000,-1265.0000) .. controls (520.0000,-1341.0000) and
    (546.6667,-1405.3333) .. (600.0000,-1458.0000) .. controls
    (653.3333,-1511.3333) and (718.0000,-1538.0000) .. (794.0000,-1538.0000) ..
    controls (870.0000,-1538.0000) and (934.6667,-1511.3333) ..
    (988.0000,-1458.0000) .. controls (1041.3333,-1405.3333) and
    (1068.0000,-1341.0000) .. (1068.0000,-1265.0000) .. controls
    (1068.0000,-1192.3333) and (1043.6667,-1128.0000) .. (995.0000,-1072.0000) ..
    controls (1010.3333,-1065.3333) and (1031.6667,-1055.6667) ..
    (1059.0000,-1043.0000) .. controls (1168.3333,-986.3333) and
    (1223.0000,-919.6667) .. (1223.0000,-843.0000) -- (1223.0000,-787.0000) --
    (945.0000,-787.0000) -- (945.0000,-703.0000) .. controls (945.0000,-696.3333)
    and (947.6667,-674.6667) .. (953.0000,-638.0000) .. controls
    (976.3333,-480.0000) and (1059.3333,-292.3333) .. (1202.0000,-75.0000) ..
    controls (1374.0000,-41.0000) and (1473.0000,50.0000) .. (1499.0000,198.0000)
    .. controls (1505.0000,232.0000) and (1508.0000,253.3333) ..
    (1508.0000,262.0000) -- (1508.0000,374.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2660.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1892.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1314.0000,-619.0000) ..
    controls (1314.0000,-543.0000) and (1287.3333,-478.0000) ..
    (1234.0000,-424.0000) .. controls (1181.3333,-370.6667) and
    (1117.0000,-344.0000) .. (1041.0000,-344.0000) .. controls
    (971.6667,-344.0000) and (907.6667,-367.3333) .. (849.0000,-414.0000) ..
    controls (797.0000,-456.6667) and (755.6667,-512.0000) .. (725.0000,-580.0000)
    -- (721.0000,-580.0000) -- (721.0000,-554.0000) .. controls
    (721.0000,-226.6667) and (878.3333,-58.0000) .. (1193.0000,-48.0000) --
    (1202.0000,0.0000) -- (212.0000,0.0000) -- (221.0000,-48.0000) .. controls
    (535.6667,-58.0000) and (693.0000,-226.6667) .. (693.0000,-554.0000) --
    (693.0000,-580.0000) -- (689.0000,-580.0000) .. controls (658.3333,-512.0000)
    and (617.0000,-456.6667) .. (565.0000,-414.0000) .. controls
    (506.3333,-367.3333) and (442.3333,-344.0000) .. (373.0000,-344.0000) ..
    controls (297.0000,-344.0000) and (232.3333,-370.6667) .. (179.0000,-424.0000)
    .. controls (126.3333,-478.0000) and (100.0000,-543.0000) ..
    (100.0000,-619.0000) .. controls (100.0000,-699.6667) and (129.6667,-778.3333)
    .. (189.0000,-855.0000) .. controls (219.6667,-895.6667) and
    (280.0000,-957.0000) .. (370.0000,-1039.0000) .. controls
    (466.0000,-1126.3333) and (536.0000,-1200.0000) .. (580.0000,-1260.0000) ..
    controls (643.3333,-1344.6667) and (685.6667,-1436.6667) ..
    (707.0000,-1536.0000) .. controls (728.3333,-1436.6667) and
    (770.6667,-1344.6667) .. (834.0000,-1260.0000) .. controls
    (878.0000,-1200.0000) and (948.0000,-1126.3333) .. (1044.0000,-1039.0000) ..
    controls (1134.0000,-957.0000) and (1194.3333,-895.6667) ..
    (1225.0000,-855.0000) .. controls (1284.3333,-778.3333) and
    (1314.0000,-699.6667) .. (1314.0000,-619.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2661.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1876.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1460.0000,-1216.0000) ..
    controls (1460.0000,-1126.0000) and (1430.6667,-1028.3333) ..
    (1372.0000,-923.0000) .. controls (1335.3333,-857.0000) and
    (1276.0000,-772.3333) .. (1194.0000,-669.0000) .. controls
    (1082.0000,-527.6667) and (1001.0000,-417.6667) .. (951.0000,-339.0000) ..
    controls (869.0000,-211.0000) and (812.0000,-87.6667) .. (780.0000,31.0000) ..
    controls (748.0000,-87.6667) and (691.0000,-211.0000) .. (609.0000,-339.0000)
    .. controls (559.0000,-417.6667) and (478.0000,-527.6667) ..
    (366.0000,-669.0000) .. controls (284.0000,-772.3333) and (224.6667,-857.0000)
    .. (188.0000,-923.0000) .. controls (129.3333,-1028.3333) and
    (100.0000,-1126.0000) .. (100.0000,-1216.0000) .. controls
    (100.0000,-1308.0000) and (131.6667,-1384.3333) .. (195.0000,-1445.0000) ..
    controls (258.3333,-1505.6667) and (336.3333,-1536.0000) ..
    (429.0000,-1536.0000) .. controls (514.3333,-1536.0000) and
    (590.3333,-1504.3333) .. (657.0000,-1441.0000) .. controls
    (719.6667,-1381.6667) and (760.6667,-1308.6667) .. (780.0000,-1222.0000) ..
    controls (799.3333,-1308.6667) and (840.3333,-1381.6667) ..
    (903.0000,-1441.0000) .. controls (969.6667,-1504.3333) and
    (1045.6667,-1536.0000) .. (1131.0000,-1536.0000) .. controls
    (1223.6667,-1536.0000) and (1301.6667,-1505.6667) .. (1365.0000,-1445.0000) ..
    controls (1428.3333,-1384.3333) and (1460.0000,-1308.0000) ..
    (1460.0000,-1216.0000) -- cycle(1378.0000,-1216.0000) .. controls
    (1378.0000,-1285.3333) and (1354.3333,-1342.3333) .. (1307.0000,-1387.0000) ..
    controls (1259.6667,-1431.6667) and (1201.0000,-1454.0000) ..
    (1131.0000,-1454.0000) .. controls (1027.0000,-1454.0000) and
    (947.0000,-1399.0000) .. (891.0000,-1289.0000) .. controls
    (884.3333,-1276.3333) and (874.0000,-1248.0000) .. (860.0000,-1204.0000) ..
    controls (843.3333,-1152.0000) and (816.6667,-1126.0000) ..
    (780.0000,-1126.0000) .. controls (743.3333,-1126.0000) and
    (716.6667,-1152.0000) .. (700.0000,-1204.0000) .. controls
    (694.6667,-1222.6667) and (684.3333,-1251.0000) .. (669.0000,-1289.0000) ..
    controls (613.0000,-1399.0000) and (533.0000,-1454.0000) ..
    (429.0000,-1454.0000) .. controls (359.0000,-1454.0000) and
    (300.3333,-1431.6667) .. (253.0000,-1387.0000) .. controls
    (205.6667,-1342.3333) and (182.0000,-1285.3333) .. (182.0000,-1216.0000) ..
    controls (182.0000,-1136.6667) and (210.0000,-1048.3333) ..
    (266.0000,-951.0000) .. controls (299.3333,-893.0000) and (354.0000,-816.0000)
    .. (430.0000,-720.0000) .. controls (602.0000,-502.6667) and
    (718.6667,-329.6667) .. (780.0000,-201.0000) .. controls (841.3333,-329.6667)
    and (958.0000,-502.6667) .. (1130.0000,-720.0000) .. controls
    (1206.0000,-816.0000) and (1260.6667,-893.0000) .. (1294.0000,-951.0000) ..
    controls (1350.0000,-1048.3333) and (1378.0000,-1136.6667) ..
    (1378.0000,-1216.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2662.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1878.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1246.0000,-754.0000) ..
    controls (1028.0000,-507.3333) and (837.0000,-246.6667) .. (673.0000,28.0000)
    .. controls (509.0000,-246.6667) and (318.0000,-507.3333) ..
    (100.0000,-754.0000) .. controls (318.0000,-1000.6667) and
    (509.0000,-1261.3333) .. (673.0000,-1536.0000) .. controls
    (837.0000,-1261.3333) and (1028.0000,-1000.6667) .. (1246.0000,-754.0000) --
    cycle(1137.0000,-754.0000) .. controls (966.3333,-952.6667) and
    (811.6667,-1161.3333) .. (673.0000,-1380.0000) .. controls
    (534.3333,-1161.3333) and (379.6667,-952.6667) .. (209.0000,-754.0000) ..
    controls (379.6667,-555.3333) and (534.3333,-346.6667) .. (673.0000,-128.0000)
    .. controls (811.6667,-346.6667) and (966.3333,-555.3333) ..
    (1137.0000,-754.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2663.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1892.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1638.0000,-691.0000) ..
    controls (1638.0000,-591.6667) and (1604.3333,-508.3333) ..
    (1537.0000,-441.0000) .. controls (1469.6667,-373.6667) and
    (1386.3333,-340.0000) .. (1287.0000,-340.0000) .. controls
    (1201.0000,-340.0000) and (1120.0000,-370.0000) .. (1044.0000,-430.0000) ..
    controls (974.0000,-484.6667) and (921.3333,-554.0000) .. (886.0000,-638.0000)
    -- (882.0000,-638.0000) -- (882.0000,-586.0000) .. controls
    (882.0000,-422.0000) and (935.6667,-287.6667) .. (1043.0000,-183.0000) ..
    controls (1086.3333,-141.0000) and (1140.0000,-109.0000) ..
    (1204.0000,-87.0000) .. controls (1238.0000,-75.6667) and (1299.3333,-61.3333)
    .. (1388.0000,-44.0000) -- (1399.0000,0.0000) -- (339.0000,0.0000) --
    (351.0000,-44.0000) .. controls (439.0000,-61.3333) and (500.0000,-75.6667) ..
    (534.0000,-87.0000) .. controls (598.0000,-109.0000) and (651.6667,-141.0000)
    .. (695.0000,-183.0000) .. controls (802.3333,-287.6667) and
    (856.0000,-422.0000) .. (856.0000,-586.0000) -- (856.0000,-638.0000) --
    (852.0000,-638.0000) .. controls (816.6667,-554.0000) and (764.0000,-484.6667)
    .. (694.0000,-430.0000) .. controls (618.0000,-370.0000) and
    (537.0000,-340.0000) .. (451.0000,-340.0000) .. controls (351.6667,-340.0000)
    and (268.3333,-373.6667) .. (201.0000,-441.0000) .. controls
    (133.6667,-508.3333) and (100.0000,-591.6667) .. (100.0000,-691.0000) ..
    controls (100.0000,-777.0000) and (127.3333,-854.3333) .. (182.0000,-923.0000)
    .. controls (240.6667,-996.3333) and (312.0000,-1033.0000) ..
    (396.0000,-1033.0000) .. controls (454.6667,-1033.0000) and
    (523.0000,-1012.0000) .. (601.0000,-970.0000) -- (606.0000,-974.0000) ..
    controls (549.3333,-1060.6667) and (521.0000,-1135.3333) ..
    (521.0000,-1198.0000) .. controls (521.0000,-1294.6667) and
    (554.6667,-1375.0000) .. (622.0000,-1439.0000) .. controls
    (689.3333,-1503.6667) and (771.6667,-1536.0000) .. (869.0000,-1536.0000) ..
    controls (966.3333,-1536.0000) and (1048.6667,-1503.6667) ..
    (1116.0000,-1439.0000) .. controls (1183.3333,-1375.0000) and
    (1217.0000,-1294.6667) .. (1217.0000,-1198.0000) .. controls
    (1217.0000,-1135.3333) and (1188.6667,-1060.6667) .. (1132.0000,-974.0000) --
    (1137.0000,-970.0000) .. controls (1215.0000,-1012.0000) and
    (1283.3333,-1033.0000) .. (1342.0000,-1033.0000) .. controls
    (1426.0000,-1033.0000) and (1497.3333,-996.3333) .. (1556.0000,-923.0000) ..
    controls (1610.6667,-854.3333) and (1638.0000,-777.0000) ..
    (1638.0000,-691.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2664.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1892.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1314.0000,-619.0000) ..
    controls (1314.0000,-543.0000) and (1287.3333,-478.0000) ..
    (1234.0000,-424.0000) .. controls (1181.3333,-370.6667) and
    (1117.0000,-344.0000) .. (1041.0000,-344.0000) .. controls
    (971.6667,-344.0000) and (907.6667,-367.3333) .. (849.0000,-414.0000) ..
    controls (797.0000,-456.6667) and (755.6667,-512.0000) .. (725.0000,-580.0000)
    -- (721.0000,-580.0000) -- (721.0000,-554.0000) .. controls
    (721.0000,-226.6667) and (878.3333,-58.0000) .. (1193.0000,-48.0000) --
    (1202.0000,0.0000) -- (212.0000,0.0000) -- (221.0000,-48.0000) .. controls
    (535.6667,-58.0000) and (693.0000,-226.6667) .. (693.0000,-554.0000) --
    (693.0000,-580.0000) -- (689.0000,-580.0000) .. controls (658.3333,-512.0000)
    and (617.0000,-456.6667) .. (565.0000,-414.0000) .. controls
    (506.3333,-367.3333) and (442.3333,-344.0000) .. (373.0000,-344.0000) ..
    controls (297.0000,-344.0000) and (232.3333,-370.6667) .. (179.0000,-424.0000)
    .. controls (126.3333,-478.0000) and (100.0000,-543.0000) ..
    (100.0000,-619.0000) .. controls (100.0000,-699.6667) and (129.6667,-778.3333)
    .. (189.0000,-855.0000) .. controls (219.6667,-895.6667) and
    (280.0000,-957.0000) .. (370.0000,-1039.0000) .. controls
    (466.0000,-1126.3333) and (536.0000,-1200.0000) .. (580.0000,-1260.0000) ..
    controls (643.3333,-1344.6667) and (685.6667,-1436.6667) ..
    (707.0000,-1536.0000) .. controls (728.3333,-1436.6667) and
    (770.6667,-1344.6667) .. (834.0000,-1260.0000) .. controls
    (878.0000,-1200.0000) and (948.0000,-1126.3333) .. (1044.0000,-1039.0000) ..
    controls (1134.0000,-957.0000) and (1194.3333,-895.6667) ..
    (1225.0000,-855.0000) .. controls (1284.3333,-778.3333) and
    (1314.0000,-699.6667) .. (1314.0000,-619.0000) -- cycle(1232.0000,-619.0000)
    .. controls (1232.0000,-680.3333) and (1208.0000,-742.3333) ..
    (1160.0000,-805.0000) .. controls (1124.6667,-851.0000) and
    (1046.3333,-931.0000) .. (925.0000,-1045.0000) .. controls
    (823.0000,-1140.3333) and (750.3333,-1227.0000) .. (707.0000,-1305.0000) ..
    controls (663.6667,-1227.0000) and (591.0000,-1140.3333) ..
    (489.0000,-1045.0000) .. controls (367.6667,-931.0000) and
    (289.3333,-851.0000) .. (254.0000,-805.0000) .. controls (206.0000,-742.3333)
    and (182.0000,-680.3333) .. (182.0000,-619.0000) .. controls
    (182.0000,-565.6667) and (200.3333,-520.0000) .. (237.0000,-482.0000) ..
    controls (274.3333,-444.6667) and (319.6667,-426.0000) .. (373.0000,-426.0000)
    .. controls (459.6667,-426.0000) and (566.3333,-504.6667) ..
    (693.0000,-662.0000) -- (707.0000,-679.0000) -- (721.0000,-662.0000) ..
    controls (847.6667,-504.6667) and (954.3333,-426.0000) ..
    (1041.0000,-426.0000) .. controls (1094.3333,-426.0000) and
    (1139.3333,-444.6667) .. (1176.0000,-482.0000) .. controls
    (1213.3333,-520.0000) and (1232.0000,-565.6667) .. (1232.0000,-619.0000) --
    cycle(832.0000,-82.0000) .. controls (779.3333,-123.3333) and
    (737.6667,-174.3333) .. (707.0000,-235.0000) .. controls (676.3333,-174.3333)
    and (634.6667,-123.3333) .. (582.0000,-82.0000) -- (832.0000,-82.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2665.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1876.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1460.0000,-1216.0000) ..
    controls (1460.0000,-1126.0000) and (1430.6667,-1028.3333) ..
    (1372.0000,-923.0000) .. controls (1335.3333,-857.0000) and
    (1276.0000,-772.3333) .. (1194.0000,-669.0000) .. controls
    (1082.0000,-527.6667) and (1001.0000,-417.6667) .. (951.0000,-339.0000) ..
    controls (869.0000,-211.0000) and (812.0000,-87.6667) .. (780.0000,31.0000) ..
    controls (748.0000,-87.6667) and (691.0000,-211.0000) .. (609.0000,-339.0000)
    .. controls (559.0000,-417.6667) and (478.0000,-527.6667) ..
    (366.0000,-669.0000) .. controls (284.0000,-772.3333) and (224.6667,-857.0000)
    .. (188.0000,-923.0000) .. controls (129.3333,-1028.3333) and
    (100.0000,-1126.0000) .. (100.0000,-1216.0000) .. controls
    (100.0000,-1308.0000) and (131.6667,-1384.3333) .. (195.0000,-1445.0000) ..
    controls (258.3333,-1505.6667) and (336.3333,-1536.0000) ..
    (429.0000,-1536.0000) .. controls (514.3333,-1536.0000) and
    (590.3333,-1504.3333) .. (657.0000,-1441.0000) .. controls
    (719.6667,-1381.6667) and (760.6667,-1308.6667) .. (780.0000,-1222.0000) ..
    controls (799.3333,-1308.6667) and (840.3333,-1381.6667) ..
    (903.0000,-1441.0000) .. controls (969.6667,-1504.3333) and
    (1045.6667,-1536.0000) .. (1131.0000,-1536.0000) .. controls
    (1223.6667,-1536.0000) and (1301.6667,-1505.6667) .. (1365.0000,-1445.0000) ..
    controls (1428.3333,-1384.3333) and (1460.0000,-1308.0000) ..
    (1460.0000,-1216.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2666.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1878.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1246.0000,-754.0000) ..
    controls (1028.0000,-507.3333) and (837.0000,-246.6667) .. (673.0000,28.0000)
    .. controls (509.0000,-246.6667) and (318.0000,-507.3333) ..
    (100.0000,-754.0000) .. controls (318.0000,-1000.6667) and
    (509.0000,-1261.3333) .. (673.0000,-1536.0000) .. controls
    (837.0000,-1261.3333) and (1028.0000,-1000.6667) .. (1246.0000,-754.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2667.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1892.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1638.0000,-691.0000) ..
    controls (1638.0000,-591.6667) and (1604.3333,-508.3333) ..
    (1537.0000,-441.0000) .. controls (1469.6667,-373.6667) and
    (1386.3333,-340.0000) .. (1287.0000,-340.0000) .. controls
    (1201.0000,-340.0000) and (1120.0000,-370.0000) .. (1044.0000,-430.0000) ..
    controls (974.0000,-484.6667) and (921.3333,-554.0000) .. (886.0000,-638.0000)
    -- (882.0000,-638.0000) -- (882.0000,-586.0000) .. controls
    (882.0000,-422.0000) and (935.6667,-287.6667) .. (1043.0000,-183.0000) ..
    controls (1086.3333,-141.0000) and (1140.0000,-109.0000) ..
    (1204.0000,-87.0000) .. controls (1238.0000,-75.6667) and (1299.3333,-61.3333)
    .. (1388.0000,-44.0000) -- (1399.0000,0.0000) -- (339.0000,0.0000) --
    (351.0000,-44.0000) .. controls (439.0000,-61.3333) and (500.0000,-75.6667) ..
    (534.0000,-87.0000) .. controls (598.0000,-109.0000) and (651.6667,-141.0000)
    .. (695.0000,-183.0000) .. controls (802.3333,-287.6667) and
    (856.0000,-422.0000) .. (856.0000,-586.0000) -- (856.0000,-638.0000) --
    (852.0000,-638.0000) .. controls (816.6667,-554.0000) and (764.0000,-484.6667)
    .. (694.0000,-430.0000) .. controls (618.0000,-370.0000) and
    (537.0000,-340.0000) .. (451.0000,-340.0000) .. controls (351.6667,-340.0000)
    and (268.3333,-373.6667) .. (201.0000,-441.0000) .. controls
    (133.6667,-508.3333) and (100.0000,-591.6667) .. (100.0000,-691.0000) ..
    controls (100.0000,-777.0000) and (127.3333,-854.3333) .. (182.0000,-923.0000)
    .. controls (240.6667,-996.3333) and (312.0000,-1033.0000) ..
    (396.0000,-1033.0000) .. controls (454.6667,-1033.0000) and
    (523.0000,-1012.0000) .. (601.0000,-970.0000) -- (606.0000,-974.0000) ..
    controls (549.3333,-1060.6667) and (521.0000,-1135.3333) ..
    (521.0000,-1198.0000) .. controls (521.0000,-1294.6667) and
    (554.6667,-1375.0000) .. (622.0000,-1439.0000) .. controls
    (689.3333,-1503.6667) and (771.6667,-1536.0000) .. (869.0000,-1536.0000) ..
    controls (966.3333,-1536.0000) and (1048.6667,-1503.6667) ..
    (1116.0000,-1439.0000) .. controls (1183.3333,-1375.0000) and
    (1217.0000,-1294.6667) .. (1217.0000,-1198.0000) .. controls
    (1217.0000,-1135.3333) and (1188.6667,-1060.6667) .. (1132.0000,-974.0000) --
    (1137.0000,-970.0000) .. controls (1215.0000,-1012.0000) and
    (1283.3333,-1033.0000) .. (1342.0000,-1033.0000) .. controls
    (1426.0000,-1033.0000) and (1497.3333,-996.3333) .. (1556.0000,-923.0000) ..
    controls (1610.6667,-854.3333) and (1638.0000,-777.0000) ..
    (1638.0000,-691.0000) -- cycle(1556.0000,-691.0000) .. controls
    (1556.0000,-759.0000) and (1534.3333,-819.3333) .. (1491.0000,-872.0000) ..
    controls (1448.3333,-924.6667) and (1398.6667,-951.0000) ..
    (1342.0000,-951.0000) .. controls (1312.6667,-951.0000) and
    (1273.0000,-939.3333) .. (1223.0000,-916.0000) .. controls
    (1173.6667,-893.3333) and (1142.3333,-882.0000) .. (1129.0000,-882.0000) ..
    controls (1120.3333,-882.0000) and (1113.0000,-884.3333) ..
    (1107.0000,-889.0000) .. controls (1059.6667,-926.3333) and
    (1036.0000,-952.3333) .. (1036.0000,-967.0000) .. controls
    (1036.0000,-974.3333) and (1038.3333,-981.3333) .. (1043.0000,-988.0000) ..
    controls (1104.3333,-1082.0000) and (1135.0000,-1152.0000) ..
    (1135.0000,-1198.0000) .. controls (1135.0000,-1271.3333) and
    (1109.3333,-1332.3333) .. (1058.0000,-1381.0000) .. controls
    (1007.3333,-1429.6667) and (944.3333,-1454.0000) .. (869.0000,-1454.0000) ..
    controls (793.6667,-1454.0000) and (730.3333,-1429.6667) ..
    (679.0000,-1381.0000) .. controls (628.3333,-1332.3333) and
    (603.0000,-1271.3333) .. (603.0000,-1198.0000) .. controls
    (603.0000,-1157.3333) and (619.3333,-1110.6667) .. (652.0000,-1058.0000) ..
    controls (684.6667,-1006.0000) and (701.0000,-973.6667) ..
    (701.0000,-961.0000) .. controls (701.0000,-950.3333) and (696.0000,-941.0000)
    .. (686.0000,-933.0000) .. controls (642.6667,-898.3333) and
    (614.6667,-881.0000) .. (602.0000,-881.0000) .. controls (596.0000,-881.0000)
    and (590.6667,-882.3333) .. (586.0000,-885.0000) .. controls
    (504.6667,-929.0000) and (441.3333,-951.0000) .. (396.0000,-951.0000) ..
    controls (339.3333,-951.0000) and (289.3333,-924.6667) .. (246.0000,-872.0000)
    .. controls (203.3333,-819.3333) and (182.0000,-759.0000) ..
    (182.0000,-691.0000) .. controls (182.0000,-614.3333) and (207.6667,-550.3333)
    .. (259.0000,-499.0000) .. controls (310.3333,-447.6667) and
    (374.3333,-422.0000) .. (451.0000,-422.0000) .. controls (526.3333,-422.0000)
    and (591.3333,-447.6667) .. (646.0000,-499.0000) .. controls
    (676.0000,-527.0000) and (711.6667,-575.0000) .. (753.0000,-643.0000) ..
    controls (783.6667,-694.3333) and (807.6667,-720.0000) .. (825.0000,-720.0000)
    -- (841.0000,-720.0000) .. controls (851.0000,-720.0000) and
    (860.3333,-716.0000) .. (869.0000,-708.0000) .. controls (877.6667,-716.0000)
    and (887.0000,-720.0000) .. (897.0000,-720.0000) -- (913.0000,-720.0000) ..
    controls (930.3333,-720.0000) and (954.3333,-694.3333) .. (985.0000,-643.0000)
    .. controls (1026.3333,-575.0000) and (1062.0000,-527.0000) ..
    (1092.0000,-499.0000) .. controls (1146.6667,-447.6667) and
    (1211.6667,-422.0000) .. (1287.0000,-422.0000) .. controls
    (1363.6667,-422.0000) and (1427.6667,-447.6667) .. (1479.0000,-499.0000) ..
    controls (1530.3333,-550.3333) and (1556.0000,-614.3333) ..
    (1556.0000,-691.0000) -- cycle(1036.0000,-82.0000) .. controls
    (966.6667,-133.3333) and (911.0000,-201.6667) .. (869.0000,-287.0000) ..
    controls (827.0000,-201.6667) and (771.3333,-133.3333) .. (702.0000,-82.0000)
    -- (1036.0000,-82.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2668.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1550.0000,-546.0000) ..
    controls (1550.0000,-488.6667) and (1532.0000,-414.0000) ..
    (1496.0000,-322.0000) .. controls (1456.0000,-218.6667) and
    (1433.0000,-145.6667) .. (1427.0000,-103.0000) -- (1380.0000,-138.0000) ..
    controls (1382.0000,-168.6667) and (1392.3333,-218.3333) ..
    (1411.0000,-287.0000) .. controls (1428.3333,-349.6667) and
    (1437.0000,-400.3333) .. (1437.0000,-439.0000) .. controls
    (1437.0000,-508.3333) and (1405.6667,-583.0000) .. (1343.0000,-663.0000) ..
    controls (1280.3333,-743.0000) and (1249.0000,-820.0000) ..
    (1249.0000,-894.0000) .. controls (1249.0000,-1021.3333) and
    (1295.0000,-1165.3333) .. (1387.0000,-1326.0000) -- (1428.0000,-1304.0000) ..
    controls (1411.3333,-1266.6667) and (1396.3333,-1215.3333) ..
    (1383.0000,-1150.0000) .. controls (1369.6667,-1085.3333) and
    (1363.0000,-1032.0000) .. (1363.0000,-990.0000) .. controls
    (1363.0000,-912.6667) and (1394.0000,-836.0000) .. (1456.0000,-760.0000) ..
    controls (1518.6667,-684.0000) and (1550.0000,-612.6667) ..
    (1550.0000,-546.0000) -- cycle(1140.0000,-545.0000) .. controls
    (1140.0000,-487.0000) and (1122.6667,-412.6667) .. (1088.0000,-322.0000) ..
    controls (1047.3333,-214.0000) and (1023.6667,-141.0000) ..
    (1017.0000,-103.0000) -- (969.0000,-138.0000) -- (969.0000,-141.0000) ..
    controls (969.0000,-165.6667) and (978.6667,-212.0000) .. (998.0000,-280.0000)
    .. controls (1018.0000,-348.0000) and (1028.0000,-401.0000) ..
    (1028.0000,-439.0000) .. controls (1028.0000,-510.3333) and
    (997.0000,-608.0000) .. (935.0000,-732.0000) .. controls (873.0000,-856.6667)
    and (842.0000,-955.3333) .. (842.0000,-1028.0000) .. controls
    (842.0000,-1089.3333) and (856.0000,-1164.0000) .. (884.0000,-1252.0000) ..
    controls (910.6667,-1336.0000) and (941.6667,-1405.3333) ..
    (977.0000,-1460.0000) -- (1018.0000,-1438.0000) .. controls
    (975.3333,-1333.3333) and (954.0000,-1228.6667) .. (954.0000,-1124.0000) ..
    controls (954.0000,-1051.3333) and (985.0000,-954.0000) ..
    (1047.0000,-832.0000) .. controls (1109.0000,-710.6667) and
    (1140.0000,-615.0000) .. (1140.0000,-545.0000) -- cycle(736.0000,-544.0000) ..
    controls (736.0000,-494.0000) and (719.3333,-421.3333) .. (686.0000,-326.0000)
    .. controls (642.6667,-203.3333) and (618.0000,-129.0000) ..
    (612.0000,-103.0000) -- (563.0000,-139.0000) .. controls (566.3333,-167.0000)
    and (577.6667,-216.6667) .. (597.0000,-288.0000) .. controls
    (613.6667,-350.0000) and (622.0000,-400.6667) .. (622.0000,-440.0000) ..
    controls (622.0000,-508.6667) and (590.6667,-582.6667) .. (528.0000,-662.0000)
    .. controls (466.0000,-742.0000) and (435.0000,-819.0000) ..
    (435.0000,-893.0000) .. controls (435.0000,-953.6667) and
    (449.3333,-1028.3333) .. (478.0000,-1117.0000) .. controls
    (505.3333,-1201.0000) and (536.3333,-1270.6667) .. (571.0000,-1326.0000) --
    (612.0000,-1306.0000) .. controls (570.0000,-1189.3333) and
    (549.0000,-1083.6667) .. (549.0000,-989.0000) .. controls (549.0000,-911.0000)
    and (580.0000,-834.3333) .. (642.0000,-759.0000) .. controls
    (704.6667,-683.6667) and (736.0000,-612.0000) .. (736.0000,-544.0000) --
    cycle(2050.0000,-228.0000) .. controls (2050.0000,-67.3333) and
    (1953.6667,63.6667) .. (1761.0000,165.0000) .. controls (1613.0000,242.3333)
    and (1444.0000,289.3333) .. (1254.0000,306.0000) .. controls
    (1185.3333,312.0000) and (1089.3333,315.0000) .. (966.0000,315.0000) ..
    controls (764.6667,315.0000) and (573.3333,273.6667) .. (392.0000,191.0000) ..
    controls (164.0000,87.0000) and (50.0000,-53.0000) .. (50.0000,-229.0000) ..
    controls (50.0000,-320.3333) and (97.6667,-399.0000) .. (193.0000,-465.0000)
    .. controls (265.6667,-515.6667) and (355.3333,-553.3333) ..
    (462.0000,-578.0000) -- (471.0000,-519.0000) .. controls (394.3333,-503.6667)
    and (329.6667,-477.0000) .. (277.0000,-439.0000) .. controls
    (210.3333,-391.6667) and (177.0000,-334.0000) .. (177.0000,-266.0000) ..
    controls (177.0000,-121.3333) and (312.0000,-19.6667) .. (582.0000,39.0000) ..
    controls (740.6667,73.6667) and (929.3333,91.0000) .. (1148.0000,91.0000) ..
    controls (1299.3333,91.0000) and (1453.3333,65.0000) .. (1610.0000,13.0000) ..
    controls (1818.6667,-55.6667) and (1923.0000,-148.6667) ..
    (1923.0000,-266.0000) .. controls (1923.0000,-333.3333) and
    (1889.6667,-391.0000) .. (1823.0000,-439.0000) .. controls
    (1768.3333,-479.0000) and (1703.6667,-505.6667) .. (1629.0000,-519.0000) --
    (1637.0000,-578.0000) .. controls (1745.6667,-552.6667) and
    (1835.6667,-515.3333) .. (1907.0000,-466.0000) .. controls
    (2002.3333,-400.0000) and (2050.0000,-320.6667) .. (2050.0000,-228.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2669.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (668.0000,56.0000) .. controls
    (668.0000,154.0000) and (623.0000,236.0000) .. (533.0000,302.0000) .. controls
    (451.6667,362.0000) and (360.3333,392.0000) .. (259.0000,392.0000) .. controls
    (199.6667,392.0000) and (151.0000,378.0000) .. (113.0000,350.0000) .. controls
    (71.0000,318.0000) and (50.0000,273.3333) .. (50.0000,216.0000) .. controls
    (50.0000,125.3333) and (93.3333,45.6667) .. (180.0000,-23.0000) .. controls
    (260.6667,-87.6667) and (347.6667,-120.0000) .. (441.0000,-120.0000) ..
    controls (519.6667,-120.0000) and (577.0000,-104.3333) .. (613.0000,-73.0000)
    -- (613.0000,-1556.0000) -- (668.0000,-1556.0000) -- (668.0000,56.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym266A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1180.0000,-532.0000) ..
    controls (1180.0000,-391.3333) and (1119.6667,-219.3333) ..
    (999.0000,-16.0000) -- (967.0000,-16.0000) .. controls (1024.3333,-148.6667)
    and (1057.0000,-226.0000) .. (1065.0000,-248.0000) .. controls
    (1099.0000,-340.6667) and (1116.0000,-421.6667) .. (1116.0000,-491.0000) ..
    controls (1116.0000,-611.0000) and (1071.3333,-723.6667) ..
    (982.0000,-829.0000) .. controls (890.6667,-938.3333) and (786.0000,-996.3333)
    .. (668.0000,-1003.0000) -- (668.0000,56.0000) .. controls (668.0000,153.3333)
    and (623.3333,235.0000) .. (534.0000,301.0000) .. controls (452.0000,361.6667)
    and (360.3333,392.0000) .. (259.0000,392.0000) .. controls (199.6667,392.0000)
    and (151.0000,378.0000) .. (113.0000,350.0000) .. controls (71.0000,318.0000)
    and (50.0000,273.3333) .. (50.0000,216.0000) .. controls (50.0000,125.3333)
    and (93.3333,45.6667) .. (180.0000,-23.0000) .. controls (260.6667,-87.6667)
    and (347.6667,-120.0000) .. (441.0000,-120.0000) .. controls
    (520.3333,-120.0000) and (577.6667,-104.3333) .. (613.0000,-73.0000) --
    (613.0000,-1556.0000) -- (668.0000,-1556.0000) .. controls
    (689.3333,-1415.3333) and (728.0000,-1304.6667) .. (784.0000,-1224.0000) ..
    controls (806.0000,-1192.6667) and (846.0000,-1144.3333) ..
    (904.0000,-1079.0000) .. controls (998.0000,-973.6667) and
    (1062.3333,-891.0000) .. (1097.0000,-831.0000) .. controls
    (1152.3333,-736.3333) and (1180.0000,-636.6667) .. (1180.0000,-532.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym266B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,56.0000) .. controls
    (1454.0000,154.0000) and (1409.0000,236.0000) .. (1319.0000,302.0000) ..
    controls (1237.6667,362.0000) and (1146.3333,392.0000) .. (1045.0000,392.0000)
    .. controls (985.6667,392.0000) and (937.0000,378.0000) .. (899.0000,350.0000)
    .. controls (857.0000,318.0000) and (836.0000,273.3333) .. (836.0000,216.0000)
    .. controls (836.0000,125.3333) and (879.3333,45.6667) .. (966.0000,-23.0000)
    .. controls (1046.6667,-87.6667) and (1133.6667,-120.0000) ..
    (1227.0000,-120.0000) .. controls (1305.6667,-120.0000) and
    (1363.0000,-104.3333) .. (1399.0000,-73.0000) -- (1399.0000,-1110.0000) --
    (668.0000,-1307.0000) -- (668.0000,-151.0000) .. controls (668.0000,-53.0000)
    and (623.0000,29.0000) .. (533.0000,95.0000) .. controls (451.6667,155.0000)
    and (360.3333,185.0000) .. (259.0000,185.0000) .. controls (199.6667,185.0000)
    and (151.0000,171.0000) .. (113.0000,143.0000) .. controls (71.0000,111.0000)
    and (50.0000,66.3333) .. (50.0000,9.0000) .. controls (50.0000,-81.6667) and
    (93.3333,-161.3333) .. (180.0000,-230.0000) .. controls (260.6667,-294.6667)
    and (347.6667,-327.0000) .. (441.0000,-327.0000) .. controls
    (519.6667,-327.0000) and (577.0000,-311.3333) .. (613.0000,-280.0000) --
    (613.0000,-1556.0000) -- (1454.0000,-1329.0000) -- (1454.0000,56.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym266C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-171.0000) ..
    controls (1454.0000,-73.0000) and (1409.0000,9.0000) .. (1319.0000,75.0000) ..
    controls (1237.6667,135.0000) and (1146.3333,165.0000) .. (1045.0000,165.0000)
    .. controls (985.6667,165.0000) and (937.0000,151.0000) .. (899.0000,123.0000)
    .. controls (857.0000,91.0000) and (836.0000,46.3333) .. (836.0000,-11.0000)
    .. controls (836.0000,-101.6667) and (879.3333,-181.3333) ..
    (966.0000,-250.0000) .. controls (1046.6667,-314.6667) and
    (1133.6667,-347.0000) .. (1227.0000,-347.0000) .. controls
    (1305.6667,-347.0000) and (1363.0000,-331.3333) .. (1399.0000,-300.0000) --
    (1399.0000,-947.0000) -- (668.0000,-767.0000) -- (668.0000,56.0000) ..
    controls (668.0000,154.0000) and (623.0000,236.0000) .. (533.0000,302.0000) ..
    controls (451.6667,362.0000) and (360.3333,392.0000) .. (259.0000,392.0000) ..
    controls (199.6667,392.0000) and (151.0000,378.0000) .. (113.0000,350.0000) ..
    controls (71.0000,318.0000) and (50.0000,273.3333) .. (50.0000,216.0000) ..
    controls (50.0000,125.3333) and (93.3333,45.6667) .. (180.0000,-23.0000) ..
    controls (260.6667,-87.6667) and (347.6667,-120.0000) .. (441.0000,-120.0000)
    .. controls (519.6667,-120.0000) and (577.0000,-104.3333) ..
    (613.0000,-73.0000) -- (613.0000,-1349.0000) -- (1454.0000,-1556.0000) --
    (1454.0000,-171.0000) -- cycle(1399.0000,-1152.0000) -- (1399.0000,-1337.0000)
    -- (668.0000,-1157.0000) -- (668.0000,-973.0000) -- (1399.0000,-1152.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym266D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (813.0000,-439.0000) .. controls
    (813.0000,-201.0000) and (668.6667,30.6667) .. (380.0000,256.0000) .. controls
    (264.0000,346.6667) and (196.6667,392.0000) .. (178.0000,392.0000) .. controls
    (159.3333,392.0000) and (150.0000,379.0000) .. (150.0000,353.0000) --
    (150.0000,-1556.0000) -- (205.0000,-1556.0000) -- (205.0000,-665.0000) ..
    controls (271.0000,-738.3333) and (365.6667,-775.0000) .. (489.0000,-775.0000)
    .. controls (581.0000,-775.0000) and (658.0000,-742.0000) ..
    (720.0000,-676.0000) .. controls (782.0000,-610.6667) and (813.0000,-531.6667)
    .. (813.0000,-439.0000) -- cycle(632.0000,-439.0000) .. controls
    (632.0000,-506.3333) and (620.6667,-562.3333) .. (598.0000,-607.0000) ..
    controls (568.6667,-665.6667) and (523.6667,-695.0000) .. (463.0000,-695.0000)
    .. controls (387.6667,-695.0000) and (325.3333,-677.6667) ..
    (276.0000,-643.0000) .. controls (246.0000,-622.3333) and (226.3333,-600.6667)
    .. (217.0000,-578.0000) .. controls (209.0000,-560.0000) and
    (205.0000,-532.0000) .. (205.0000,-494.0000) -- (205.0000,312.0000) ..
    controls (489.6667,57.3333) and (632.0000,-193.0000) .. (632.0000,-439.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym266E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (686.0000,392.0000) --
    (631.0000,392.0000) -- (631.0000,-158.0000) -- (171.0000,-26.0000) .. controls
    (157.0000,-22.0000) and (150.0000,-26.6667) .. (150.0000,-40.0000) --
    (150.0000,-1556.0000) -- (205.0000,-1556.0000) -- (205.0000,-1005.0000) --
    (665.0000,-1137.0000) .. controls (679.0000,-1141.0000) and
    (686.0000,-1136.3333) .. (686.0000,-1123.0000) -- (686.0000,392.0000) --
    cycle(631.0000,-327.0000) -- (631.0000,-958.0000) -- (205.0000,-836.0000) --
    (205.0000,-205.0000) -- (631.0000,-327.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym266F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (756.0000,-170.0000) .. controls
    (756.0000,-156.6667) and (749.3333,-148.0000) .. (736.0000,-144.0000) --
    (643.0000,-117.0000) -- (643.0000,242.0000) -- (588.0000,242.0000) --
    (588.0000,-102.0000) -- (248.0000,-4.0000) -- (248.0000,392.0000) --
    (193.0000,392.0000) -- (193.0000,11.0000) -- (100.0000,38.0000) .. controls
    (86.6667,42.0000) and (80.0000,37.3333) .. (80.0000,24.0000) --
    (80.0000,-105.0000) .. controls (80.0000,-118.3333) and (86.6667,-127.0000) ..
    (100.0000,-131.0000) -- (193.0000,-158.0000) -- (193.0000,-879.0000) --
    (100.0000,-852.0000) .. controls (86.6667,-848.0000) and (80.0000,-852.6667)
    .. (80.0000,-866.0000) -- (80.0000,-995.0000) .. controls (80.0000,-1008.3333)
    and (86.6667,-1017.0000) .. (100.0000,-1021.0000) -- (193.0000,-1048.0000) --
    (193.0000,-1406.0000) -- (248.0000,-1406.0000) -- (248.0000,-1063.0000) --
    (588.0000,-1161.0000) -- (588.0000,-1556.0000) -- (643.0000,-1556.0000) --
    (643.0000,-1176.0000) -- (736.0000,-1203.0000) .. controls
    (749.3333,-1207.0000) and (756.0000,-1202.3333) .. (756.0000,-1189.0000) --
    (756.0000,-1060.0000) .. controls (756.0000,-1046.6667) and
    (749.3333,-1038.0000) .. (736.0000,-1034.0000) -- (643.0000,-1007.0000) --
    (643.0000,-286.0000) -- (736.0000,-313.0000) .. controls (749.3333,-317.0000)
    and (756.0000,-312.3333) .. (756.0000,-299.0000) -- (756.0000,-170.0000) --
    cycle(588.0000,-271.0000) -- (588.0000,-992.0000) -- (248.0000,-894.0000) --
    (248.0000,-173.0000) -- (588.0000,-271.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2670.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1433.0000,-623.0000) ..
    controls (1433.0000,-613.0000) and (1428.3333,-608.0000) ..
    (1419.0000,-608.0000) .. controls (1417.0000,-608.0000) and
    (1374.3333,-627.6667) .. (1291.0000,-667.0000) .. controls
    (1207.6667,-707.0000) and (1151.0000,-727.0000) .. (1121.0000,-727.0000) --
    (805.0000,-727.0000) -- (805.0000,-32.0000) .. controls (805.0000,-2.0000) and
    (824.6667,54.6667) .. (864.0000,138.0000) .. controls (904.0000,221.3333) and
    (924.0000,264.0000) .. (924.0000,266.0000) .. controls (924.0000,275.3333) and
    (919.0000,280.0000) .. (909.0000,280.0000) .. controls (903.0000,280.0000) and
    (877.0000,251.6667) .. (831.0000,195.0000) .. controls (785.6667,138.3333) and
    (753.6667,110.0000) .. (735.0000,110.0000) .. controls (716.3333,110.0000) and
    (684.0000,138.3333) .. (638.0000,195.0000) .. controls (592.6667,251.6667) and
    (567.0000,280.0000) .. (561.0000,280.0000) .. controls (551.0000,280.0000) and
    (546.0000,275.3333) .. (546.0000,266.0000) .. controls (546.0000,264.0000) and
    (565.6667,221.3333) .. (605.0000,138.0000) .. controls (645.0000,54.6667) and
    (665.0000,-2.0000) .. (665.0000,-32.0000) -- (665.0000,-727.0000) --
    (349.0000,-727.0000) .. controls (319.0000,-727.0000) and (262.3333,-707.0000)
    .. (179.0000,-667.0000) .. controls (95.6667,-627.6667) and
    (53.0000,-608.0000) .. (51.0000,-608.0000) .. controls (41.6667,-608.0000) and
    (37.0000,-613.0000) .. (37.0000,-623.0000) .. controls (37.0000,-629.0000) and
    (65.3333,-654.6667) .. (122.0000,-700.0000) .. controls (178.6667,-746.0000)
    and (207.0000,-778.3333) .. (207.0000,-797.0000) .. controls
    (207.0000,-815.6667) and (178.6667,-847.6667) .. (122.0000,-893.0000) ..
    controls (65.3333,-939.0000) and (37.0000,-965.0000) .. (37.0000,-971.0000) ..
    controls (37.0000,-981.0000) and (41.6667,-986.0000) .. (51.0000,-986.0000) ..
    controls (53.0000,-986.0000) and (95.6667,-966.0000) .. (179.0000,-926.0000)
    .. controls (262.3333,-886.6667) and (319.0000,-867.0000) ..
    (349.0000,-867.0000) -- (665.0000,-867.0000) -- (665.0000,-1176.0000) ..
    controls (665.0000,-1206.0000) and (645.0000,-1262.6667) ..
    (605.0000,-1346.0000) .. controls (565.6667,-1429.3333) and
    (546.0000,-1472.0000) .. (546.0000,-1474.0000) .. controls
    (546.0000,-1483.3333) and (551.0000,-1488.0000) .. (561.0000,-1488.0000) ..
    controls (567.0000,-1488.0000) and (592.6667,-1459.6667) ..
    (638.0000,-1403.0000) .. controls (684.0000,-1346.3333) and
    (716.3333,-1318.0000) .. (735.0000,-1318.0000) .. controls
    (753.6667,-1318.0000) and (785.6667,-1346.3333) .. (831.0000,-1403.0000) ..
    controls (877.0000,-1459.6667) and (903.0000,-1488.0000) ..
    (909.0000,-1488.0000) .. controls (919.0000,-1488.0000) and
    (924.0000,-1483.3333) .. (924.0000,-1474.0000) .. controls
    (924.0000,-1472.0000) and (904.0000,-1429.3333) .. (864.0000,-1346.0000) ..
    controls (824.6667,-1262.6667) and (805.0000,-1206.0000) ..
    (805.0000,-1176.0000) -- (805.0000,-867.0000) -- (1121.0000,-867.0000) ..
    controls (1151.0000,-867.0000) and (1207.6667,-886.6667) ..
    (1291.0000,-926.0000) .. controls (1374.3333,-966.0000) and
    (1417.0000,-986.0000) .. (1419.0000,-986.0000) .. controls
    (1428.3333,-986.0000) and (1433.0000,-981.0000) .. (1433.0000,-971.0000) ..
    controls (1433.0000,-965.0000) and (1404.6667,-939.0000) ..
    (1348.0000,-893.0000) .. controls (1291.3333,-847.6667) and
    (1263.0000,-815.6667) .. (1263.0000,-797.0000) .. controls
    (1263.0000,-778.3333) and (1291.3333,-746.0000) .. (1348.0000,-700.0000) ..
    controls (1404.6667,-654.6667) and (1433.0000,-629.0000) ..
    (1433.0000,-623.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2671.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1728.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1531.0000,-798.0000) ..
    controls (1531.0000,-779.3333) and (1519.3333,-747.3333) ..
    (1496.0000,-702.0000) .. controls (1472.6667,-656.6667) and
    (1461.0000,-630.6667) .. (1461.0000,-624.0000) .. controls
    (1461.0000,-614.0000) and (1456.3333,-609.0000) .. (1447.0000,-609.0000) ..
    controls (1445.0000,-609.0000) and (1402.3333,-628.6667) ..
    (1319.0000,-668.0000) .. controls (1235.6667,-708.0000) and
    (1179.0000,-728.0000) .. (1149.0000,-728.0000) -- (861.0000,-728.0000) --
    (861.0000,-32.0000) .. controls (861.0000,-2.0000) and (880.6667,54.6667) ..
    (920.0000,138.0000) .. controls (960.0000,221.3333) and (980.0000,264.0000) ..
    (980.0000,266.0000) .. controls (980.0000,275.3333) and (975.0000,280.0000) ..
    (965.0000,280.0000) .. controls (958.3333,280.0000) and (932.3333,291.6667) ..
    (887.0000,315.0000) .. controls (841.6667,338.3333) and (809.6667,350.0000) ..
    (791.0000,350.0000) .. controls (772.3333,350.0000) and (740.3333,338.3333) ..
    (695.0000,315.0000) .. controls (649.6667,291.6667) and (623.6667,280.0000) ..
    (617.0000,280.0000) .. controls (607.0000,280.0000) and (602.0000,275.3333) ..
    (602.0000,266.0000) .. controls (602.0000,264.0000) and (621.6667,221.3333) ..
    (661.0000,138.0000) .. controls (701.0000,54.6667) and (721.0000,-2.0000) ..
    (721.0000,-32.0000) -- (721.0000,-728.0000) -- (432.0000,-728.0000) ..
    controls (402.0000,-728.0000) and (345.3333,-708.0000) .. (262.0000,-668.0000)
    .. controls (178.6667,-628.6667) and (136.0000,-609.0000) ..
    (134.0000,-609.0000) .. controls (124.6667,-609.0000) and (120.0000,-614.0000)
    .. (120.0000,-624.0000) .. controls (120.0000,-630.6667) and
    (108.3333,-656.6667) .. (85.0000,-702.0000) .. controls (61.6667,-747.3333)
    and (50.0000,-779.3333) .. (50.0000,-798.0000) .. controls (50.0000,-816.6667)
    and (61.6667,-848.6667) .. (85.0000,-894.0000) .. controls
    (108.3333,-939.3333) and (120.0000,-965.3333) .. (120.0000,-972.0000) ..
    controls (120.0000,-982.0000) and (124.6667,-987.0000) .. (134.0000,-987.0000)
    .. controls (136.0000,-987.0000) and (178.6667,-967.0000) ..
    (262.0000,-927.0000) .. controls (345.3333,-887.6667) and (402.0000,-868.0000)
    .. (432.0000,-868.0000) -- (721.0000,-868.0000) -- (721.0000,-1176.0000) ..
    controls (721.0000,-1206.0000) and (701.0000,-1262.6667) ..
    (661.0000,-1346.0000) .. controls (621.6667,-1429.3333) and
    (602.0000,-1472.0000) .. (602.0000,-1474.0000) .. controls
    (602.0000,-1483.3333) and (607.0000,-1488.0000) .. (617.0000,-1488.0000) ..
    controls (623.6667,-1488.0000) and (649.6667,-1499.6667) ..
    (695.0000,-1523.0000) .. controls (740.3333,-1546.3333) and
    (772.3333,-1558.0000) .. (791.0000,-1558.0000) .. controls
    (809.6667,-1558.0000) and (841.6667,-1546.3333) .. (887.0000,-1523.0000) ..
    controls (932.3333,-1499.6667) and (958.3333,-1488.0000) ..
    (965.0000,-1488.0000) .. controls (975.0000,-1488.0000) and
    (980.0000,-1483.3333) .. (980.0000,-1474.0000) .. controls
    (980.0000,-1472.0000) and (960.0000,-1429.3333) .. (920.0000,-1346.0000) ..
    controls (880.6667,-1262.6667) and (861.0000,-1206.0000) ..
    (861.0000,-1176.0000) -- (861.0000,-868.0000) -- (1149.0000,-868.0000) ..
    controls (1179.0000,-868.0000) and (1235.6667,-887.6667) ..
    (1319.0000,-927.0000) .. controls (1402.3333,-967.0000) and
    (1445.0000,-987.0000) .. (1447.0000,-987.0000) .. controls
    (1456.3333,-987.0000) and (1461.0000,-982.0000) .. (1461.0000,-972.0000) ..
    controls (1461.0000,-965.3333) and (1472.6667,-939.3333) ..
    (1496.0000,-894.0000) .. controls (1519.3333,-848.6667) and
    (1531.0000,-816.6667) .. (1531.0000,-798.0000) -- cycle(1466.0000,-798.0000)
    .. controls (1466.0000,-802.6667) and (1449.6667,-837.6667) ..
    (1417.0000,-903.0000) .. controls (1279.0000,-836.3333) and
    (1189.6667,-803.0000) .. (1149.0000,-803.0000) -- (861.0000,-803.0000) ..
    controls (843.6667,-803.0000) and (828.3333,-809.3333) .. (815.0000,-822.0000)
    .. controls (802.3333,-835.3333) and (796.0000,-850.6667) ..
    (796.0000,-868.0000) -- (796.0000,-1176.0000) .. controls
    (796.0000,-1216.6667) and (829.3333,-1306.0000) .. (896.0000,-1444.0000) ..
    controls (830.6667,-1476.6667) and (795.6667,-1493.0000) ..
    (791.0000,-1493.0000) .. controls (785.6667,-1493.0000) and
    (750.3333,-1476.6667) .. (685.0000,-1444.0000) .. controls
    (752.3333,-1304.6667) and (786.0000,-1215.3333) .. (786.0000,-1176.0000) --
    (786.0000,-868.0000) .. controls (786.0000,-850.6667) and (779.3333,-835.3333)
    .. (766.0000,-822.0000) .. controls (753.3333,-809.3333) and
    (738.3333,-803.0000) .. (721.0000,-803.0000) -- (432.0000,-803.0000) ..
    controls (391.3333,-803.0000) and (302.0000,-836.3333) .. (164.0000,-903.0000)
    .. controls (131.3333,-837.6667) and (115.0000,-802.6667) ..
    (115.0000,-798.0000) .. controls (115.0000,-792.6667) and (131.3333,-757.3333)
    .. (164.0000,-692.0000) .. controls (303.3333,-759.3333) and
    (392.6667,-793.0000) .. (432.0000,-793.0000) -- (721.0000,-793.0000) ..
    controls (738.3333,-793.0000) and (753.3333,-786.3333) .. (766.0000,-773.0000)
    .. controls (779.3333,-760.3333) and (786.0000,-745.3333) ..
    (786.0000,-728.0000) -- (786.0000,-32.0000) .. controls (786.0000,7.3333) and
    (752.3333,96.6667) .. (685.0000,236.0000) .. controls (750.3333,268.6667) and
    (785.6667,285.0000) .. (791.0000,285.0000) .. controls (795.6667,285.0000) and
    (830.6667,268.6667) .. (896.0000,236.0000) .. controls (829.3333,98.0000) and
    (796.0000,8.6667) .. (796.0000,-32.0000) -- (796.0000,-728.0000) .. controls
    (796.0000,-745.3333) and (802.3333,-760.3333) .. (815.0000,-773.0000) ..
    controls (828.3333,-786.3333) and (843.6667,-793.0000) .. (861.0000,-793.0000)
    -- (1149.0000,-793.0000) .. controls (1188.3333,-793.0000) and
    (1277.6667,-759.3333) .. (1417.0000,-692.0000) .. controls
    (1449.6667,-757.3333) and (1466.0000,-792.6667) .. (1466.0000,-798.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2672.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1726.0000,-1248.0000) ..
    controls (1726.0000,-1234.0000) and (1721.6667,-1220.0000) ..
    (1713.0000,-1206.0000) -- (1486.0000,-845.0000) -- (1079.0000,-879.0000) ..
    controls (1037.6667,-882.3333) and (1017.0000,-893.6667) ..
    (1017.0000,-913.0000) .. controls (1017.0000,-927.6667) and
    (1043.3333,-951.6667) .. (1096.0000,-985.0000) -- (997.0000,-1189.0000) --
    (739.0000,-766.0000) -- (304.0000,-1029.0000) -- (549.0000,-1432.0000) ..
    controls (590.3333,-1500.0000) and (649.0000,-1534.0000) ..
    (725.0000,-1534.0000) .. controls (737.6667,-1534.0000) and
    (808.3333,-1531.3333) .. (937.0000,-1526.0000) -- (1332.0000,-1509.0000) ..
    controls (1411.3333,-1505.0000) and (1465.3333,-1474.3333) ..
    (1494.0000,-1417.0000) -- (1576.0000,-1251.0000) .. controls
    (1630.0000,-1281.6667) and (1661.3333,-1297.0000) .. (1670.0000,-1297.0000) ..
    controls (1682.6667,-1297.0000) and (1695.0000,-1292.0000) ..
    (1707.0000,-1282.0000) .. controls (1719.6667,-1272.0000) and
    (1726.0000,-1260.6667) .. (1726.0000,-1248.0000) -- cycle(2028.0000,-473.0000)
    .. controls (2028.0000,-448.3333) and (2012.6667,-406.3333) ..
    (1982.0000,-347.0000) -- (1713.0000,173.0000) .. controls (1681.6667,233.6667)
    and (1634.0000,264.0000) .. (1570.0000,264.0000) -- (1384.0000,264.0000) --
    (1384.0000,349.0000) .. controls (1384.0000,379.0000) and (1369.0000,394.0000)
    .. (1339.0000,394.0000) .. controls (1324.3333,394.0000) and
    (1308.6667,381.6667) .. (1292.0000,357.0000) -- (1057.0000,3.0000) --
    (1265.0000,-352.0000) .. controls (1280.3333,-378.0000) and
    (1297.6667,-391.0000) .. (1317.0000,-391.0000) .. controls
    (1342.3333,-391.0000) and (1355.0000,-381.6667) .. (1355.0000,-363.0000) --
    (1355.0000,-292.0000) -- (1576.0000,-292.0000) -- (1312.0000,-714.0000) --
    (1744.0000,-985.0000) -- (1991.0000,-592.0000) .. controls
    (2015.6667,-552.6667) and (2028.0000,-513.0000) .. (2028.0000,-473.0000) --
    cycle(1005.0000,236.0000) -- (537.0000,236.0000) .. controls
    (450.3333,236.0000) and (381.6667,192.6667) .. (331.0000,106.0000) --
    (45.0000,-384.0000) .. controls (28.3333,-412.6667) and (20.0000,-447.3333) ..
    (20.0000,-488.0000) .. controls (20.0000,-519.3333) and (26.6667,-546.0000) ..
    (40.0000,-568.0000) -- (137.0000,-726.0000) -- (64.0000,-771.0000) .. controls
    (51.3333,-779.0000) and (45.0000,-793.0000) .. (45.0000,-813.0000) .. controls
    (45.0000,-841.6667) and (65.3333,-856.3333) .. (106.0000,-857.0000) --
    (527.0000,-863.0000) -- (723.0000,-503.0000) .. controls (733.0000,-484.3333)
    and (738.0000,-468.3333) .. (738.0000,-455.0000) .. controls
    (738.0000,-431.6667) and (723.0000,-419.3333) .. (693.0000,-418.0000) ..
    controls (685.6667,-420.6667) and (661.0000,-434.0000) .. (619.0000,-458.0000)
    -- (504.0000,-276.0000) -- (1005.0000,-276.0000) -- (1005.0000,236.0000) --
    cycle(1692.0000,-1245.0000) .. controls (1692.0000,-1255.6667) and
    (1686.3333,-1261.0000) .. (1675.0000,-1261.0000) .. controls
    (1662.3333,-1261.0000) and (1624.3333,-1244.3333) .. (1561.0000,-1211.0000) --
    (1463.0000,-1406.0000) .. controls (1440.3333,-1450.6667) and
    (1399.0000,-1474.3333) .. (1339.0000,-1477.0000) -- (843.0000,-1499.0000) ..
    controls (879.0000,-1480.3333) and (907.0000,-1450.0000) ..
    (927.0000,-1408.0000) -- (1138.0000,-972.0000) .. controls
    (1113.3333,-959.3333) and (1085.6667,-942.0000) .. (1055.0000,-920.0000) ..
    controls (1071.0000,-912.0000) and (1081.6667,-907.6667) ..
    (1087.0000,-907.0000) -- (1466.0000,-878.0000) .. controls
    (1616.6667,-1114.6667) and (1692.0000,-1237.0000) .. (1692.0000,-1245.0000) --
    cycle(1991.0000,-471.0000) .. controls (1991.0000,-505.6667) and
    (1978.3333,-543.6667) .. (1953.0000,-585.0000) -- (1734.0000,-940.0000) --
    (1357.0000,-705.0000) -- (1613.0000,-292.0000) -- (1790.0000,-292.0000) ..
    controls (1840.0000,-292.0000) and (1885.3333,-309.3333) ..
    (1926.0000,-344.0000) .. controls (1969.3333,-380.0000) and
    (1991.0000,-422.3333) .. (1991.0000,-471.0000) -- cycle(981.0000,-1224.0000)
    -- (902.0000,-1382.0000) .. controls (864.6667,-1457.3333) and
    (803.3333,-1495.0000) .. (718.0000,-1495.0000) .. controls
    (656.0000,-1495.0000) and (604.0000,-1460.6667) .. (562.0000,-1392.0000) --
    (348.0000,-1040.0000) -- (728.0000,-813.0000) -- (981.0000,-1224.0000) --
    cycle(1923.0000,-302.0000) .. controls (1877.6667,-273.3333) and
    (1835.0000,-259.0000) .. (1795.0000,-259.0000) -- (1318.0000,-258.0000) ..
    controls (1318.0000,-264.0000) and (1318.3333,-273.6667) ..
    (1319.0000,-287.0000) .. controls (1319.6667,-301.0000) and
    (1320.0000,-311.6667) .. (1320.0000,-319.0000) .. controls
    (1320.0000,-341.0000) and (1317.3333,-354.0000) .. (1312.0000,-358.0000) ..
    controls (1302.6667,-349.3333) and (1231.6667,-229.6667) .. (1099.0000,1.0000)
    .. controls (1146.3333,74.3333) and (1218.3333,183.0000) ..
    (1315.0000,327.0000) .. controls (1329.6667,348.3333) and (1338.0000,359.0000)
    .. (1340.0000,359.0000) .. controls (1348.0000,359.0000) and
    (1352.0000,353.6667) .. (1352.0000,343.0000) -- (1352.0000,226.0000) --
    (1576.0000,226.0000) .. controls (1621.3333,226.0000) and (1657.6667,200.0000)
    .. (1685.0000,148.0000) -- (1923.0000,-302.0000) -- cycle(699.0000,-463.0000)
    .. controls (695.0000,-471.6667) and (632.0000,-593.6667) ..
    (510.0000,-829.0000) -- (93.0000,-825.0000) .. controls (85.6667,-825.0000)
    and (82.0000,-821.0000) .. (82.0000,-813.0000) .. controls (82.0000,-803.6667)
    and (85.6667,-797.0000) .. (93.0000,-793.0000) -- (182.0000,-741.0000) --
    (68.0000,-545.0000) .. controls (58.0000,-527.6667) and (53.0000,-506.3333) ..
    (53.0000,-481.0000) .. controls (53.0000,-457.6667) and (61.0000,-432.3333) ..
    (77.0000,-405.0000) -- (330.0000,32.0000) .. controls (330.0000,-34.6667) and
    (338.6667,-81.6667) .. (356.0000,-109.0000) -- (604.0000,-503.0000) ..
    controls (628.0000,-491.6667) and (657.6667,-476.3333) .. (693.0000,-457.0000)
    -- (699.0000,-463.0000) -- cycle(969.0000,209.0000) -- (969.0000,-237.0000) --
    (478.0000,-237.0000) -- (386.0000,-90.0000) .. controls (370.6667,-65.3333)
    and (363.0000,-29.0000) .. (363.0000,19.0000) .. controls (363.0000,145.6667)
    and (426.6667,209.0000) .. (554.0000,209.0000) -- (969.0000,209.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2673.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1172.0000,-123.0000) -- (846.0000,-123.0000) --
    (846.0000,-206.0000) -- (949.0000,-206.0000) -- (949.0000,-509.0000) --
    (836.0000,-509.0000) -- (836.0000,-586.0000) .. controls (875.3333,-586.6667)
    and (904.0000,-591.3333) .. (922.0000,-600.0000) .. controls
    (946.0000,-612.0000) and (959.6667,-632.3333) .. (963.0000,-661.0000) --
    (1071.0000,-661.0000) -- (1071.0000,-206.0000) -- (1172.0000,-206.0000) --
    (1172.0000,-123.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2674.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1208.0000,-123.0000) -- (799.0000,-123.0000) --
    (799.0000,-204.0000) .. controls (969.0000,-330.0000) and
    (1054.0000,-425.6667) .. (1054.0000,-491.0000) .. controls
    (1054.0000,-547.6667) and (1021.3333,-576.0000) .. (956.0000,-576.0000) ..
    controls (910.6667,-576.0000) and (864.0000,-559.6667) .. (816.0000,-527.0000)
    -- (813.0000,-527.0000) -- (813.0000,-638.0000) .. controls
    (864.3333,-659.3333) and (920.6667,-670.0000) .. (982.0000,-670.0000) ..
    controls (1116.0000,-670.0000) and (1183.0000,-617.0000) ..
    (1183.0000,-511.0000) .. controls (1183.0000,-425.6667) and
    (1106.6667,-327.0000) .. (954.0000,-215.0000) -- (1208.0000,-215.0000) --
    (1208.0000,-123.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2675.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1211.0000,-283.0000) .. controls
    (1211.0000,-169.0000) and (1136.0000,-112.0000) .. (986.0000,-112.0000) ..
    controls (912.6667,-112.0000) and (850.6667,-122.6667) .. (800.0000,-144.0000)
    -- (800.0000,-254.0000) -- (806.0000,-254.0000) .. controls
    (857.3333,-222.6667) and (909.0000,-207.0000) .. (961.0000,-207.0000) ..
    controls (1042.3333,-207.0000) and (1083.0000,-235.3333) ..
    (1083.0000,-292.0000) .. controls (1083.0000,-327.3333) and
    (1063.6667,-349.0000) .. (1025.0000,-357.0000) .. controls
    (1013.6667,-359.6667) and (980.3333,-361.0000) .. (925.0000,-361.0000) --
    (925.0000,-447.0000) .. controls (975.6667,-447.0000) and
    (1007.3333,-448.6667) .. (1020.0000,-452.0000) .. controls
    (1056.0000,-460.6667) and (1074.0000,-482.0000) .. (1074.0000,-516.0000) ..
    controls (1074.0000,-556.6667) and (1040.3333,-577.0000) ..
    (973.0000,-577.0000) .. controls (923.6667,-577.0000) and (873.0000,-561.3333)
    .. (821.0000,-530.0000) -- (815.0000,-530.0000) -- (815.0000,-639.0000) ..
    controls (869.6667,-660.3333) and (929.0000,-671.0000) .. (993.0000,-671.0000)
    .. controls (1129.0000,-671.0000) and (1197.0000,-627.3333) ..
    (1197.0000,-540.0000) .. controls (1197.0000,-472.6667) and
    (1163.3333,-431.6667) .. (1096.0000,-417.0000) -- (1096.0000,-402.0000) ..
    controls (1172.6667,-391.3333) and (1211.0000,-351.6667) ..
    (1211.0000,-283.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2676.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1214.0000,-250.0000) -- (1141.0000,-250.0000) --
    (1141.0000,-121.0000) -- (1021.0000,-121.0000) -- (1021.0000,-250.0000) --
    (761.0000,-250.0000) -- (761.0000,-345.0000) -- (1009.0000,-660.0000) --
    (1141.0000,-660.0000) -- (1141.0000,-337.0000) -- (1214.0000,-337.0000) --
    (1214.0000,-250.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle(1021.0000,-337.0000) --
    (1021.0000,-560.0000) -- (846.0000,-337.0000) -- (1021.0000,-337.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2677.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1202.0000,-303.0000) .. controls
    (1202.0000,-239.6667) and (1179.0000,-191.0000) .. (1133.0000,-157.0000) ..
    controls (1092.3333,-127.0000) and (1039.0000,-112.0000) ..
    (973.0000,-112.0000) .. controls (904.3333,-112.0000) and (845.6667,-122.3333)
    .. (797.0000,-143.0000) -- (797.0000,-254.0000) -- (804.0000,-254.0000) ..
    controls (855.3333,-223.3333) and (904.6667,-208.0000) .. (952.0000,-208.0000)
    .. controls (1033.3333,-208.0000) and (1074.0000,-238.3333) ..
    (1074.0000,-299.0000) .. controls (1074.0000,-353.0000) and
    (1029.6667,-380.0000) .. (941.0000,-380.0000) .. controls (927.0000,-380.0000)
    and (904.0000,-377.0000) .. (872.0000,-371.0000) .. controls
    (840.0000,-365.0000) and (821.6667,-362.3333) .. (817.0000,-363.0000) --
    (817.0000,-661.0000) -- (1187.0000,-661.0000) -- (1187.0000,-568.0000) --
    (935.0000,-568.0000) -- (935.0000,-465.0000) .. controls (965.6667,-467.0000)
    and (987.3333,-468.0000) .. (1000.0000,-468.0000) .. controls
    (1134.6667,-468.0000) and (1202.0000,-413.0000) .. (1202.0000,-303.0000) --
    cycle(748.0000,202.0000) -- (16.0000,201.0000) -- (423.0000,-504.0000) --
    (202.0000,-517.0000) -- (647.0000,-774.0000) -- (647.0000,-260.0000) --
    (524.0000,-447.0000) -- (218.0000,86.0000) -- (748.0000,86.0000) --
    (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2678.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1203.0000,-303.0000) .. controls
    (1203.0000,-243.0000) and (1182.6667,-195.6667) .. (1142.0000,-161.0000) ..
    controls (1104.0000,-127.6667) and (1054.6667,-111.0000) ..
    (994.0000,-111.0000) .. controls (848.6667,-111.0000) and (776.0000,-194.3333)
    .. (776.0000,-361.0000) .. controls (776.0000,-566.3333) and
    (872.3333,-669.0000) .. (1065.0000,-669.0000) .. controls
    (1093.0000,-669.0000) and (1124.0000,-666.3333) .. (1158.0000,-661.0000) --
    (1158.0000,-565.0000) -- (1152.0000,-565.0000) .. controls
    (1127.3333,-576.3333) and (1098.0000,-582.0000) .. (1064.0000,-582.0000) ..
    controls (968.6667,-582.0000) and (914.6667,-532.0000) .. (902.0000,-432.0000)
    .. controls (950.0000,-461.3333) and (994.3333,-476.0000) ..
    (1035.0000,-476.0000) .. controls (1147.0000,-476.0000) and
    (1203.0000,-418.3333) .. (1203.0000,-303.0000) -- cycle(748.0000,202.0000) --
    (16.0000,201.0000) -- (423.0000,-504.0000) -- (202.0000,-517.0000) --
    (647.0000,-774.0000) -- (647.0000,-260.0000) -- (524.0000,-447.0000) --
    (218.0000,86.0000) -- (748.0000,86.0000) -- (748.0000,202.0000) --
    cycle(1076.0000,-296.0000) .. controls (1076.0000,-360.0000) and
    (1042.0000,-392.0000) .. (974.0000,-392.0000) .. controls (951.3333,-392.0000)
    and (927.6667,-387.3333) .. (903.0000,-378.0000) .. controls
    (903.0000,-374.0000) and (903.0000,-367.6667) .. (903.0000,-359.0000) ..
    controls (902.3333,-350.3333) and (902.0000,-344.0000) .. (902.0000,-340.0000)
    .. controls (902.0000,-241.3333) and (932.6667,-192.0000) ..
    (994.0000,-192.0000) .. controls (1048.6667,-192.0000) and
    (1076.0000,-226.6667) .. (1076.0000,-296.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2679.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(1191.0000,-559.0000) -- (950.0000,-123.0000) --
    (810.0000,-123.0000) -- (1063.0000,-568.0000) -- (782.0000,-568.0000) --
    (782.0000,-660.0000) -- (1191.0000,-660.0000) -- (1191.0000,-559.0000) --
    cycle(748.0000,202.0000) -- (16.0000,201.0000) -- (423.0000,-504.0000) --
    (202.0000,-517.0000) -- (647.0000,-774.0000) -- (647.0000,-260.0000) --
    (524.0000,-447.0000) -- (218.0000,86.0000) -- (748.0000,86.0000) --
    (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym267A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1520.0000,-569.0000) --
    (1075.0000,-826.0000) -- (1296.0000,-839.0000) -- (1023.0000,-1312.0000) --
    (759.0000,-853.0000) -- (658.0000,-911.0000) -- (1023.0000,-1544.0000) --
    (1397.0000,-896.0000) -- (1520.0000,-1083.0000) -- (1520.0000,-569.0000) --
    cycle(2032.0000,201.0000) -- (1217.0000,202.0000) -- (1317.0000,400.0000) --
    (872.0000,143.0000) -- (1317.0000,-114.0000) -- (1217.0000,85.0000) --
    (1830.0000,85.0000) -- (1531.0000,-432.0000) -- (1632.0000,-490.0000) --
    (2032.0000,201.0000) -- cycle(748.0000,202.0000) -- (16.0000,201.0000) --
    (423.0000,-504.0000) -- (202.0000,-517.0000) -- (647.0000,-774.0000) --
    (647.0000,-260.0000) -- (524.0000,-447.0000) -- (218.0000,86.0000) --
    (748.0000,86.0000) -- (748.0000,202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym267B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1692.0000,-1245.0000) ..
    controls (1692.0000,-1237.6667) and (1616.6667,-1115.3333) ..
    (1466.0000,-878.0000) -- (1087.0000,-907.0000) .. controls
    (1083.0000,-907.0000) and (1072.3333,-911.3333) .. (1055.0000,-920.0000) ..
    controls (1056.3333,-923.3333) and (1084.0000,-940.6667) ..
    (1138.0000,-972.0000) -- (927.0000,-1408.0000) .. controls
    (907.0000,-1450.0000) and (879.0000,-1480.3333) .. (843.0000,-1499.0000) --
    (1339.0000,-1477.0000) .. controls (1399.0000,-1474.3333) and
    (1440.3333,-1450.6667) .. (1463.0000,-1406.0000) -- (1561.0000,-1211.0000) ..
    controls (1625.6667,-1244.3333) and (1663.6667,-1261.0000) ..
    (1675.0000,-1261.0000) .. controls (1686.3333,-1261.0000) and
    (1692.0000,-1255.6667) .. (1692.0000,-1245.0000) -- cycle(1991.0000,-471.0000)
    .. controls (1991.0000,-422.3333) and (1969.6667,-380.3333) ..
    (1927.0000,-345.0000) .. controls (1885.0000,-309.6667) and
    (1839.3333,-292.0000) .. (1790.0000,-292.0000) -- (1613.0000,-292.0000) --
    (1357.0000,-705.0000) -- (1734.0000,-940.0000) -- (1953.0000,-585.0000) ..
    controls (1978.3333,-543.6667) and (1991.0000,-505.6667) ..
    (1991.0000,-471.0000) -- cycle(981.0000,-1224.0000) -- (728.0000,-813.0000) --
    (348.0000,-1040.0000) -- (562.0000,-1392.0000) .. controls
    (604.0000,-1460.6667) and (656.0000,-1495.0000) .. (718.0000,-1495.0000) ..
    controls (803.3333,-1495.0000) and (864.6667,-1457.3333) ..
    (902.0000,-1382.0000) -- (981.0000,-1224.0000) -- cycle(1923.0000,-302.0000)
    -- (1685.0000,148.0000) .. controls (1657.6667,200.0000) and
    (1621.3333,226.0000) .. (1576.0000,226.0000) -- (1352.0000,226.0000) --
    (1352.0000,343.0000) .. controls (1352.0000,353.6667) and (1348.0000,359.0000)
    .. (1340.0000,359.0000) .. controls (1338.6667,359.0000) and
    (1330.3333,348.3333) .. (1315.0000,327.0000) .. controls (1303.0000,310.3333)
    and (1231.0000,201.6667) .. (1099.0000,1.0000) -- (1296.0000,-341.0000) ..
    controls (1298.0000,-343.6667) and (1303.3333,-349.3333) ..
    (1312.0000,-358.0000) .. controls (1317.3333,-357.3333) and
    (1320.0000,-344.3333) .. (1320.0000,-319.0000) .. controls
    (1320.0000,-312.3333) and (1319.6667,-302.0000) .. (1319.0000,-288.0000) ..
    controls (1318.3333,-274.6667) and (1318.0000,-264.6667) ..
    (1318.0000,-258.0000) -- (1795.0000,-259.0000) .. controls
    (1835.0000,-259.0000) and (1877.6667,-273.3333) .. (1923.0000,-302.0000) --
    cycle(699.0000,-463.0000) -- (693.0000,-457.0000) .. controls
    (657.6667,-476.3333) and (628.0000,-491.6667) .. (604.0000,-503.0000) --
    (356.0000,-109.0000) .. controls (338.6667,-81.6667) and (330.0000,-34.6667)
    .. (330.0000,32.0000) -- (77.0000,-405.0000) .. controls (61.0000,-432.3333)
    and (53.0000,-457.6667) .. (53.0000,-481.0000) .. controls (53.0000,-506.3333)
    and (58.0000,-527.6667) .. (68.0000,-545.0000) -- (182.0000,-741.0000) --
    (93.0000,-793.0000) .. controls (85.6667,-797.0000) and (82.0000,-803.6667) ..
    (82.0000,-813.0000) .. controls (82.0000,-821.0000) and (85.6667,-825.0000) ..
    (93.0000,-825.0000) -- (510.0000,-829.0000) .. controls (553.3333,-748.3333)
    and (616.3333,-626.3333) .. (699.0000,-463.0000) -- cycle(969.0000,209.0000)
    -- (554.0000,209.0000) .. controls (426.6667,209.0000) and (363.0000,145.6667)
    .. (363.0000,19.0000) .. controls (363.0000,-29.0000) and (370.6667,-65.3333)
    .. (386.0000,-90.0000) -- (478.0000,-237.0000) -- (969.0000,-237.0000) --
    (969.0000,209.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym267C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-298.0000) and (1948.3333,-56.3333) ..
    (1749.0000,143.0000) .. controls (1549.6667,342.3333) and (1308.0000,442.0000)
    .. (1024.0000,442.0000) .. controls (739.3333,442.0000) and
    (497.3333,342.3333) .. (298.0000,143.0000) .. controls (99.3333,-55.6667) and
    (0.0000,-297.3333) .. (0.0000,-582.0000) .. controls (0.0000,-866.6667) and
    (99.3333,-1108.3333) .. (298.0000,-1307.0000) .. controls
    (497.3333,-1506.3333) and (739.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1308.0000,-1606.0000) and (1549.6667,-1506.3333) ..
    (1749.0000,-1307.0000) .. controls (1948.3333,-1107.6667) and
    (2048.0000,-866.0000) .. (2048.0000,-582.0000) -- cycle(1627.0000,-1177.0000)
    .. controls (1627.0000,-1187.0000) and (1622.0000,-1192.0000) ..
    (1612.0000,-1192.0000) .. controls (1601.3333,-1192.0000) and
    (1567.0000,-1177.0000) .. (1509.0000,-1147.0000) -- (1421.0000,-1322.0000) ..
    controls (1401.0000,-1362.0000) and (1363.6667,-1383.3333) ..
    (1309.0000,-1386.0000) -- (863.0000,-1406.0000) .. controls
    (895.6667,-1388.6667) and (921.0000,-1361.3333) .. (939.0000,-1324.0000) --
    (1128.0000,-932.0000) .. controls (1104.6667,-920.0000) and
    (1080.0000,-904.3333) .. (1054.0000,-885.0000) .. controls
    (1061.3333,-881.0000) and (1070.6667,-877.0000) .. (1082.0000,-873.0000) --
    (1424.0000,-847.0000) .. controls (1559.3333,-1059.6667) and
    (1627.0000,-1169.6667) .. (1627.0000,-1177.0000) -- cycle(1896.0000,-481.0000)
    .. controls (1896.0000,-512.3333) and (1884.6667,-546.3333) ..
    (1862.0000,-583.0000) -- (1665.0000,-903.0000) -- (1325.0000,-691.0000) --
    (1556.0000,-320.0000) -- (1715.0000,-320.0000) .. controls
    (1759.6667,-320.0000) and (1801.0000,-335.6667) .. (1839.0000,-367.0000) ..
    controls (1877.0000,-399.0000) and (1896.0000,-437.0000) ..
    (1896.0000,-481.0000) -- cycle(987.0000,-1159.0000) -- (916.0000,-1301.0000)
    .. controls (882.6667,-1368.3333) and (827.3333,-1402.0000) ..
    (750.0000,-1402.0000) .. controls (694.0000,-1402.0000) and
    (647.3333,-1371.3333) .. (610.0000,-1310.0000) -- (417.0000,-993.0000) --
    (759.0000,-789.0000) -- (987.0000,-1159.0000) -- cycle(1835.0000,-329.0000) ..
    controls (1794.3333,-303.0000) and (1756.0000,-290.0000) ..
    (1720.0000,-290.0000) -- (1290.0000,-289.0000) .. controls
    (1290.0000,-295.0000) and (1290.3333,-304.0000) .. (1291.0000,-316.0000) ..
    controls (1291.6667,-328.6667) and (1292.0000,-338.0000) ..
    (1292.0000,-344.0000) .. controls (1292.0000,-366.6667) and
    (1289.6667,-378.3333) .. (1285.0000,-379.0000) .. controls
    (1281.6667,-375.6667) and (1277.0000,-370.6667) .. (1271.0000,-364.0000) --
    (1093.0000,-56.0000) .. controls (1135.6667,10.0000) and (1200.6667,107.6667)
    .. (1288.0000,237.0000) .. controls (1294.6667,247.0000) and
    (1302.0000,256.6667) .. (1310.0000,266.0000) .. controls (1317.3333,266.0000)
    and (1321.0000,261.3333) .. (1321.0000,252.0000) -- (1321.0000,146.0000) --
    (1523.0000,146.0000) .. controls (1563.6667,146.0000) and (1596.3333,122.6667)
    .. (1621.0000,76.0000) -- (1835.0000,-329.0000) -- cycle(733.0000,-474.0000)
    .. controls (730.3333,-480.0000) and (673.6667,-589.6667) ..
    (563.0000,-803.0000) -- (188.0000,-799.0000) .. controls (181.3333,-799.0000)
    and (178.0000,-795.6667) .. (178.0000,-789.0000) .. controls
    (178.0000,-781.0000) and (181.3333,-775.0000) .. (188.0000,-771.0000) --
    (268.0000,-724.0000) -- (165.0000,-547.0000) .. controls (156.3333,-532.3333)
    and (152.0000,-513.3333) .. (152.0000,-490.0000) .. controls
    (152.0000,-470.0000) and (159.3333,-447.3333) .. (174.0000,-422.0000) --
    (401.0000,-28.0000) .. controls (401.0000,-87.3333) and (409.0000,-129.6667)
    .. (425.0000,-155.0000) -- (648.0000,-510.0000) .. controls
    (662.6667,-502.6667) and (689.3333,-488.6667) .. (728.0000,-468.0000) --
    (733.0000,-474.0000) -- cycle(976.0000,131.0000) -- (976.0000,-270.0000) --
    (534.0000,-270.0000) -- (452.0000,-138.0000) .. controls (438.0000,-115.3333)
    and (431.0000,-82.6667) .. (431.0000,-40.0000) .. controls (431.0000,74.0000)
    and (488.3333,131.0000) .. (603.0000,131.0000) -- (976.0000,131.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym267D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-298.0000) and (1948.3333,-56.3333) ..
    (1749.0000,143.0000) .. controls (1549.6667,342.3333) and (1308.0000,442.0000)
    .. (1024.0000,442.0000) .. controls (739.3333,442.0000) and
    (497.3333,342.3333) .. (298.0000,143.0000) .. controls (99.3333,-55.6667) and
    (0.0000,-297.3333) .. (0.0000,-582.0000) .. controls (0.0000,-866.6667) and
    (99.3333,-1108.3333) .. (298.0000,-1307.0000) .. controls
    (497.3333,-1506.3333) and (739.3333,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1308.0000,-1606.0000) and (1549.6667,-1506.3333) ..
    (1749.0000,-1307.0000) .. controls (1948.3333,-1107.6667) and
    (2048.0000,-866.0000) .. (2048.0000,-582.0000) -- cycle(1998.0000,-582.0000)
    .. controls (1998.0000,-852.6667) and (1903.3333,-1082.6667) ..
    (1714.0000,-1272.0000) .. controls (1524.6667,-1461.3333) and
    (1294.6667,-1556.0000) .. (1024.0000,-1556.0000) .. controls
    (753.3333,-1556.0000) and (523.3333,-1461.3333) .. (334.0000,-1272.0000) ..
    controls (144.6667,-1082.6667) and (50.0000,-852.6667) .. (50.0000,-582.0000)
    .. controls (50.0000,-311.3333) and (144.6667,-81.3333) .. (334.0000,108.0000)
    .. controls (523.3333,297.3333) and (753.3333,392.0000) ..
    (1024.0000,392.0000) .. controls (1294.6667,392.0000) and (1524.6667,297.3333)
    .. (1714.0000,108.0000) .. controls (1903.3333,-81.3333) and
    (1998.0000,-311.3333) .. (1998.0000,-582.0000) -- cycle(1627.0000,-1177.0000)
    .. controls (1627.0000,-1169.6667) and (1559.3333,-1059.6667) ..
    (1424.0000,-847.0000) -- (1082.0000,-873.0000) .. controls
    (1079.3333,-873.0000) and (1070.0000,-877.0000) .. (1054.0000,-885.0000) ..
    controls (1055.3333,-888.3333) and (1080.0000,-904.0000) ..
    (1128.0000,-932.0000) -- (939.0000,-1324.0000) .. controls
    (921.0000,-1361.3333) and (895.6667,-1388.6667) .. (863.0000,-1406.0000) --
    (1309.0000,-1386.0000) .. controls (1363.6667,-1383.3333) and
    (1401.0000,-1362.0000) .. (1421.0000,-1322.0000) -- (1509.0000,-1147.0000) ..
    controls (1567.0000,-1177.0000) and (1601.3333,-1192.0000) ..
    (1612.0000,-1192.0000) .. controls (1622.0000,-1192.0000) and
    (1627.0000,-1187.0000) .. (1627.0000,-1177.0000) -- cycle(1896.0000,-481.0000)
    .. controls (1896.0000,-437.0000) and (1877.0000,-399.0000) ..
    (1839.0000,-367.0000) .. controls (1801.0000,-335.6667) and
    (1759.6667,-320.0000) .. (1715.0000,-320.0000) -- (1556.0000,-320.0000) --
    (1325.0000,-691.0000) -- (1665.0000,-903.0000) -- (1862.0000,-583.0000) ..
    controls (1884.6667,-546.3333) and (1896.0000,-512.3333) ..
    (1896.0000,-481.0000) -- cycle(987.0000,-1159.0000) -- (759.0000,-789.0000) --
    (417.0000,-993.0000) -- (610.0000,-1310.0000) .. controls
    (647.3333,-1371.3333) and (694.0000,-1402.0000) .. (750.0000,-1402.0000) ..
    controls (827.3333,-1402.0000) and (882.6667,-1368.3333) ..
    (916.0000,-1301.0000) -- (987.0000,-1159.0000) -- cycle(1835.0000,-329.0000)
    -- (1621.0000,76.0000) .. controls (1596.3333,122.6667) and
    (1563.6667,146.0000) .. (1523.0000,146.0000) -- (1321.0000,146.0000) --
    (1321.0000,252.0000) .. controls (1321.0000,261.3333) and (1317.3333,266.0000)
    .. (1310.0000,266.0000) .. controls (1306.6667,262.6667) and
    (1299.3333,253.0000) .. (1288.0000,237.0000) .. controls (1268.6667,209.6667)
    and (1203.6667,112.0000) .. (1093.0000,-56.0000) -- (1271.0000,-364.0000) ..
    controls (1272.3333,-366.6667) and (1277.0000,-371.6667) ..
    (1285.0000,-379.0000) .. controls (1289.6667,-378.3333) and
    (1292.0000,-366.6667) .. (1292.0000,-344.0000) .. controls
    (1292.0000,-338.0000) and (1291.6667,-328.6667) .. (1291.0000,-316.0000) ..
    controls (1290.3333,-304.0000) and (1290.0000,-295.0000) ..
    (1290.0000,-289.0000) -- (1720.0000,-290.0000) .. controls
    (1755.3333,-290.0000) and (1793.6667,-303.0000) .. (1835.0000,-329.0000) --
    cycle(733.0000,-474.0000) -- (728.0000,-468.0000) .. controls
    (710.6667,-477.3333) and (684.0000,-491.3333) .. (648.0000,-510.0000) --
    (425.0000,-155.0000) .. controls (409.0000,-129.6667) and (401.0000,-87.3333)
    .. (401.0000,-28.0000) -- (174.0000,-422.0000) .. controls
    (159.3333,-447.3333) and (152.0000,-470.0000) .. (152.0000,-490.0000) ..
    controls (152.0000,-513.3333) and (156.3333,-532.3333) .. (165.0000,-547.0000)
    -- (268.0000,-724.0000) -- (188.0000,-771.0000) .. controls
    (181.3333,-775.0000) and (178.0000,-781.0000) .. (178.0000,-789.0000) ..
    controls (178.0000,-795.6667) and (181.3333,-799.0000) .. (188.0000,-799.0000)
    -- (563.0000,-803.0000) .. controls (602.3333,-730.3333) and
    (659.0000,-620.6667) .. (733.0000,-474.0000) -- cycle(976.0000,131.0000) --
    (603.0000,131.0000) .. controls (488.3333,131.0000) and (431.0000,74.0000) ..
    (431.0000,-40.0000) .. controls (431.0000,-82.6667) and (438.0000,-115.3333)
    .. (452.0000,-138.0000) -- (534.0000,-270.0000) -- (976.0000,-270.0000) --
    (976.0000,131.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym267E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-582.0000) ..
    controls (2048.0000,-298.0000) and (1948.3333,-56.3333) ..
    (1749.0000,143.0000) .. controls (1549.6667,342.3333) and (1308.0000,442.0000)
    .. (1024.0000,442.0000) .. controls (740.0000,442.0000) and
    (498.3333,342.3333) .. (299.0000,143.0000) .. controls (99.6667,-56.3333) and
    (0.0000,-298.0000) .. (0.0000,-582.0000) .. controls (0.0000,-866.0000) and
    (99.6667,-1107.6667) .. (299.0000,-1307.0000) .. controls
    (498.3333,-1506.3333) and (740.0000,-1606.0000) .. (1024.0000,-1606.0000) ..
    controls (1308.0000,-1606.0000) and (1549.6667,-1506.3333) ..
    (1749.0000,-1307.0000) .. controls (1948.3333,-1107.6667) and
    (2048.0000,-866.0000) .. (2048.0000,-582.0000) -- cycle(1948.0000,-582.0000)
    .. controls (1948.0000,-838.6667) and (1858.0000,-1056.6667) ..
    (1678.0000,-1236.0000) .. controls (1498.6667,-1416.0000) and
    (1280.6667,-1506.0000) .. (1024.0000,-1506.0000) .. controls
    (767.3333,-1506.0000) and (549.0000,-1416.0000) .. (369.0000,-1236.0000) ..
    controls (189.6667,-1056.6667) and (100.0000,-838.6667) ..
    (100.0000,-582.0000) .. controls (100.0000,-325.3333) and (189.6667,-107.3333)
    .. (369.0000,72.0000) .. controls (549.0000,252.0000) and (767.3333,342.0000)
    .. (1024.0000,342.0000) .. controls (1280.6667,342.0000) and
    (1498.6667,252.0000) .. (1678.0000,72.0000) .. controls (1858.0000,-107.3333)
    and (1948.0000,-325.3333) .. (1948.0000,-582.0000) --
    cycle(1823.0000,-582.0000) .. controls (1823.0000,-475.3333) and
    (1792.3333,-382.3333) .. (1731.0000,-303.0000) .. controls
    (1664.3333,-216.3333) and (1579.0000,-173.0000) .. (1475.0000,-173.0000) ..
    controls (1317.0000,-173.0000) and (1179.6667,-250.0000) ..
    (1063.0000,-404.0000) .. controls (1044.3333,-428.6667) and
    (1026.3333,-452.6667) .. (1009.0000,-476.0000) .. controls
    (885.0000,-274.0000) and (737.6667,-173.0000) .. (567.0000,-173.0000) ..
    controls (465.0000,-173.0000) and (381.0000,-216.6667) .. (315.0000,-304.0000)
    .. controls (255.0000,-384.0000) and (225.0000,-476.6667) ..
    (225.0000,-582.0000) .. controls (225.0000,-688.0000) and (256.0000,-780.6667)
    .. (318.0000,-860.0000) .. controls (384.6667,-946.0000) and
    (469.6667,-989.0000) .. (573.0000,-989.0000) .. controls (651.0000,-989.0000)
    and (728.0000,-966.3333) .. (804.0000,-921.0000) .. controls
    (874.0000,-880.3333) and (934.3333,-826.3333) .. (985.0000,-759.0000) ..
    controls (1003.0000,-735.6667) and (1021.0000,-711.6667) ..
    (1039.0000,-687.0000) .. controls (1165.6667,-888.3333) and
    (1313.0000,-989.0000) .. (1481.0000,-989.0000) .. controls
    (1583.6667,-989.0000) and (1667.6667,-945.6667) .. (1733.0000,-859.0000) ..
    controls (1793.0000,-779.6667) and (1823.0000,-687.3333) ..
    (1823.0000,-582.0000) -- cycle(1716.0000,-582.0000) .. controls
    (1716.0000,-658.0000) and (1696.0000,-725.6667) .. (1656.0000,-785.0000) ..
    controls (1610.0000,-853.0000) and (1551.0000,-887.0000) ..
    (1479.0000,-887.0000) .. controls (1403.6667,-887.0000) and
    (1328.6667,-859.0000) .. (1254.0000,-803.0000) .. controls
    (1190.0000,-755.0000) and (1135.3333,-694.0000) .. (1090.0000,-620.0000) ..
    controls (1160.6667,-528.6667) and (1217.6667,-462.3333) ..
    (1261.0000,-421.0000) .. controls (1341.6667,-345.0000) and
    (1416.0000,-307.0000) .. (1484.0000,-307.0000) .. controls
    (1552.0000,-307.0000) and (1608.6667,-336.3333) .. (1654.0000,-395.0000) ..
    controls (1695.3333,-449.0000) and (1716.0000,-511.3333) ..
    (1716.0000,-582.0000) -- cycle(958.0000,-542.0000) .. controls
    (798.0000,-751.3333) and (666.6667,-856.0000) .. (564.0000,-856.0000) ..
    controls (495.3333,-856.0000) and (438.6667,-826.6667) .. (394.0000,-768.0000)
    .. controls (352.6667,-714.0000) and (332.0000,-651.3333) ..
    (332.0000,-580.0000) .. controls (332.0000,-505.3333) and (352.3333,-438.0000)
    .. (393.0000,-378.0000) .. controls (439.0000,-310.0000) and
    (497.6667,-276.0000) .. (569.0000,-276.0000) .. controls (644.3333,-276.0000)
    and (719.3333,-304.0000) .. (794.0000,-360.0000) .. controls
    (858.0000,-408.0000) and (912.6667,-468.6667) .. (958.0000,-542.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym267F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1698.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1761.0000,52.0000) --
    (1441.0000,167.0000) -- (1237.0000,-383.0000) -- (646.0000,-383.0000) --
    (541.0000,-1300.0000) .. controls (540.3333,-1306.0000) and
    (540.0000,-1309.6667) .. (540.0000,-1311.0000) .. controls
    (540.0000,-1367.0000) and (556.3333,-1413.0000) .. (589.0000,-1449.0000) ..
    controls (622.3333,-1485.6667) and (666.6667,-1504.0000) ..
    (722.0000,-1504.0000) .. controls (772.0000,-1504.0000) and
    (814.6667,-1486.0000) .. (850.0000,-1450.0000) .. controls
    (886.0000,-1414.6667) and (904.0000,-1372.0000) .. (904.0000,-1322.0000) ..
    controls (904.0000,-1274.0000) and (887.3333,-1232.3333) ..
    (854.0000,-1197.0000) .. controls (820.6667,-1161.6667) and
    (780.0000,-1142.6667) .. (732.0000,-1140.0000) -- (765.0000,-853.0000) --
    (1116.0000,-853.0000) -- (1136.0000,-681.0000) -- (785.0000,-681.0000) --
    (800.0000,-555.0000) -- (1357.0000,-555.0000) -- (1543.0000,-53.0000) --
    (1703.0000,-110.0000) -- (1761.0000,52.0000) -- cycle(1352.0000,70.0000) ..
    controls (1300.6667,158.0000) and (1230.3333,227.3333) .. (1141.0000,278.0000)
    .. controls (1052.3333,329.3333) and (957.0000,355.0000) ..
    (855.0000,355.0000) .. controls (696.3333,355.0000) and (560.6667,298.6667) ..
    (448.0000,186.0000) .. controls (336.0000,74.0000) and (280.0000,-61.3333) ..
    (280.0000,-220.0000) .. controls (280.0000,-320.0000) and (304.6667,-414.0000)
    .. (354.0000,-502.0000) .. controls (404.0000,-590.0000) and
    (472.0000,-660.0000) .. (558.0000,-712.0000) -- (581.0000,-510.0000) ..
    controls (497.6667,-431.3333) and (456.0000,-334.6667) .. (456.0000,-220.0000)
    .. controls (456.0000,-110.0000) and (495.0000,-16.0000) .. (573.0000,62.0000)
    .. controls (651.0000,140.0000) and (745.0000,179.0000) .. (855.0000,179.0000)
    .. controls (960.3333,179.0000) and (1051.3333,143.0000) ..
    (1128.0000,71.0000) .. controls (1204.6667,-1.0000) and (1246.3333,-89.6667)
    .. (1253.0000,-195.0000) -- (1352.0000,70.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2680.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(979.0000,-464.0000) .. controls
    (979.0000,-422.0000) and (964.0000,-386.0000) .. (934.0000,-356.0000) ..
    controls (904.0000,-326.0000) and (868.0000,-311.0000) .. (826.0000,-311.0000)
    .. controls (784.0000,-311.0000) and (748.0000,-326.0000) ..
    (718.0000,-356.0000) .. controls (688.0000,-386.0000) and (673.0000,-422.0000)
    .. (673.0000,-464.0000) .. controls (673.0000,-504.6667) and
    (688.0000,-540.3333) .. (718.0000,-571.0000) .. controls (748.6667,-601.6667)
    and (784.6667,-617.0000) .. (826.0000,-617.0000) .. controls
    (867.3333,-617.0000) and (903.0000,-601.6667) .. (933.0000,-571.0000) ..
    controls (963.6667,-541.0000) and (979.0000,-505.3333) .. (979.0000,-464.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2681.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(1389.0000,-54.0000) .. controls (1389.0000,-12.0000) and
    (1374.0000,24.0000) .. (1344.0000,54.0000) .. controls (1314.0000,84.0000) and
    (1278.0000,99.0000) .. (1236.0000,99.0000) .. controls (1194.0000,99.0000) and
    (1158.0000,84.0000) .. (1128.0000,54.0000) .. controls (1098.0000,24.0000) and
    (1083.0000,-12.0000) .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667)
    and (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2682.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(979.0000,-464.0000) .. controls (979.0000,-422.0000) and
    (964.0000,-386.0000) .. (934.0000,-356.0000) .. controls (904.0000,-326.0000)
    and (868.0000,-311.0000) .. (826.0000,-311.0000) .. controls
    (784.0000,-311.0000) and (748.0000,-326.0000) .. (718.0000,-356.0000) ..
    controls (688.0000,-386.0000) and (673.0000,-422.0000) .. (673.0000,-464.0000)
    .. controls (673.0000,-504.6667) and (688.0000,-540.3333) ..
    (718.0000,-571.0000) .. controls (748.6667,-601.6667) and (784.6667,-617.0000)
    .. (826.0000,-617.0000) .. controls (867.3333,-617.0000) and
    (903.0000,-601.6667) .. (933.0000,-571.0000) .. controls (963.6667,-541.0000)
    and (979.0000,-505.3333) .. (979.0000,-464.0000) -- cycle(1389.0000,-54.0000)
    .. controls (1389.0000,-12.0000) and (1374.0000,24.0000) ..
    (1344.0000,54.0000) .. controls (1314.0000,84.0000) and (1278.0000,99.0000) ..
    (1236.0000,99.0000) .. controls (1194.0000,99.0000) and (1158.0000,84.0000) ..
    (1128.0000,54.0000) .. controls (1098.0000,24.0000) and (1083.0000,-12.0000)
    .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667) and
    (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2683.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(1389.0000,-874.0000) .. controls
    (1389.0000,-832.0000) and (1374.0000,-796.0000) .. (1344.0000,-766.0000) ..
    controls (1314.0000,-736.0000) and (1278.0000,-721.0000) ..
    (1236.0000,-721.0000) .. controls (1194.0000,-721.0000) and
    (1158.0000,-736.0000) .. (1128.0000,-766.0000) .. controls
    (1098.0000,-796.0000) and (1083.0000,-832.0000) .. (1083.0000,-874.0000) ..
    controls (1083.0000,-914.6667) and (1098.0000,-950.3333) ..
    (1128.0000,-981.0000) .. controls (1158.6667,-1011.6667) and
    (1194.6667,-1027.0000) .. (1236.0000,-1027.0000) .. controls
    (1277.3333,-1027.0000) and (1313.0000,-1011.6667) .. (1343.0000,-981.0000) ..
    controls (1373.6667,-951.0000) and (1389.0000,-915.3333) ..
    (1389.0000,-874.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(1389.0000,-54.0000) .. controls (1389.0000,-12.0000) and
    (1374.0000,24.0000) .. (1344.0000,54.0000) .. controls (1314.0000,84.0000) and
    (1278.0000,99.0000) .. (1236.0000,99.0000) .. controls (1194.0000,99.0000) and
    (1158.0000,84.0000) .. (1128.0000,54.0000) .. controls (1098.0000,24.0000) and
    (1083.0000,-12.0000) .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667)
    and (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle(569.0000,-54.0000) ..
    controls (569.0000,-12.0000) and (554.0000,24.0000) .. (524.0000,54.0000) ..
    controls (494.0000,84.0000) and (458.0000,99.0000) .. (416.0000,99.0000) ..
    controls (374.0000,99.0000) and (338.0000,84.0000) .. (308.0000,54.0000) ..
    controls (278.0000,24.0000) and (263.0000,-12.0000) .. (263.0000,-54.0000) ..
    controls (263.0000,-94.6667) and (278.0000,-130.3333) .. (308.0000,-161.0000)
    .. controls (338.6667,-191.6667) and (374.6667,-207.0000) ..
    (416.0000,-207.0000) .. controls (457.3333,-207.0000) and (493.0000,-191.6667)
    .. (523.0000,-161.0000) .. controls (553.6667,-131.0000) and
    (569.0000,-95.3333) .. (569.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2684.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(1389.0000,-874.0000) .. controls
    (1389.0000,-832.0000) and (1374.0000,-796.0000) .. (1344.0000,-766.0000) ..
    controls (1314.0000,-736.0000) and (1278.0000,-721.0000) ..
    (1236.0000,-721.0000) .. controls (1194.0000,-721.0000) and
    (1158.0000,-736.0000) .. (1128.0000,-766.0000) .. controls
    (1098.0000,-796.0000) and (1083.0000,-832.0000) .. (1083.0000,-874.0000) ..
    controls (1083.0000,-914.6667) and (1098.0000,-950.3333) ..
    (1128.0000,-981.0000) .. controls (1158.6667,-1011.6667) and
    (1194.6667,-1027.0000) .. (1236.0000,-1027.0000) .. controls
    (1277.3333,-1027.0000) and (1313.0000,-1011.6667) .. (1343.0000,-981.0000) ..
    controls (1373.6667,-951.0000) and (1389.0000,-915.3333) ..
    (1389.0000,-874.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(979.0000,-464.0000) .. controls (979.0000,-422.0000) and
    (964.0000,-386.0000) .. (934.0000,-356.0000) .. controls (904.0000,-326.0000)
    and (868.0000,-311.0000) .. (826.0000,-311.0000) .. controls
    (784.0000,-311.0000) and (748.0000,-326.0000) .. (718.0000,-356.0000) ..
    controls (688.0000,-386.0000) and (673.0000,-422.0000) .. (673.0000,-464.0000)
    .. controls (673.0000,-504.6667) and (688.0000,-540.3333) ..
    (718.0000,-571.0000) .. controls (748.6667,-601.6667) and (784.6667,-617.0000)
    .. (826.0000,-617.0000) .. controls (867.3333,-617.0000) and
    (903.0000,-601.6667) .. (933.0000,-571.0000) .. controls (963.6667,-541.0000)
    and (979.0000,-505.3333) .. (979.0000,-464.0000) -- cycle(1389.0000,-54.0000)
    .. controls (1389.0000,-12.0000) and (1374.0000,24.0000) ..
    (1344.0000,54.0000) .. controls (1314.0000,84.0000) and (1278.0000,99.0000) ..
    (1236.0000,99.0000) .. controls (1194.0000,99.0000) and (1158.0000,84.0000) ..
    (1128.0000,54.0000) .. controls (1098.0000,24.0000) and (1083.0000,-12.0000)
    .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667) and
    (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle(569.0000,-54.0000) ..
    controls (569.0000,-12.0000) and (554.0000,24.0000) .. (524.0000,54.0000) ..
    controls (494.0000,84.0000) and (458.0000,99.0000) .. (416.0000,99.0000) ..
    controls (374.0000,99.0000) and (338.0000,84.0000) .. (308.0000,54.0000) ..
    controls (278.0000,24.0000) and (263.0000,-12.0000) .. (263.0000,-54.0000) ..
    controls (263.0000,-94.6667) and (278.0000,-130.3333) .. (308.0000,-161.0000)
    .. controls (338.6667,-191.6667) and (374.6667,-207.0000) ..
    (416.0000,-207.0000) .. controls (457.3333,-207.0000) and (493.0000,-191.6667)
    .. (523.0000,-161.0000) .. controls (553.6667,-131.0000) and
    (569.0000,-95.3333) .. (569.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2685.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-23.0000) --
    (1560.0000,291.0000) -- (72.0000,291.0000) -- (72.0000,-1206.0000) --
    (601.0000,-1455.0000) -- (1976.0000,-1455.0000) -- (1976.0000,-23.0000) --
    cycle(1838.0000,-1395.0000) -- (615.0000,-1395.0000) -- (236.0000,-1217.0000)
    -- (1542.0000,-1217.0000) -- (1838.0000,-1395.0000) --
    cycle(1916.0000,-52.0000) -- (1916.0000,-1372.0000) -- (1580.0000,-1170.0000)
    -- (1580.0000,201.0000) -- (1916.0000,-52.0000) -- cycle(1520.0000,231.0000)
    -- (1520.0000,-1157.0000) -- (132.0000,-1157.0000) -- (132.0000,231.0000) --
    (1520.0000,231.0000) -- cycle(1389.0000,-874.0000) .. controls
    (1389.0000,-832.0000) and (1374.0000,-796.0000) .. (1344.0000,-766.0000) ..
    controls (1314.0000,-736.0000) and (1278.0000,-721.0000) ..
    (1236.0000,-721.0000) .. controls (1194.0000,-721.0000) and
    (1158.0000,-736.0000) .. (1128.0000,-766.0000) .. controls
    (1098.0000,-796.0000) and (1083.0000,-832.0000) .. (1083.0000,-874.0000) ..
    controls (1083.0000,-914.6667) and (1098.0000,-950.3333) ..
    (1128.0000,-981.0000) .. controls (1158.6667,-1011.6667) and
    (1194.6667,-1027.0000) .. (1236.0000,-1027.0000) .. controls
    (1277.3333,-1027.0000) and (1313.0000,-1011.6667) .. (1343.0000,-981.0000) ..
    controls (1373.6667,-951.0000) and (1389.0000,-915.3333) ..
    (1389.0000,-874.0000) -- cycle(1389.0000,-464.0000) .. controls
    (1389.0000,-422.0000) and (1374.0000,-386.0000) .. (1344.0000,-356.0000) ..
    controls (1314.0000,-326.0000) and (1278.0000,-311.0000) ..
    (1236.0000,-311.0000) .. controls (1194.0000,-311.0000) and
    (1158.0000,-326.0000) .. (1128.0000,-356.0000) .. controls
    (1098.0000,-386.0000) and (1083.0000,-422.0000) .. (1083.0000,-464.0000) ..
    controls (1083.0000,-504.6667) and (1098.0000,-540.3333) ..
    (1128.0000,-571.0000) .. controls (1158.6667,-601.6667) and
    (1194.6667,-617.0000) .. (1236.0000,-617.0000) .. controls
    (1277.3333,-617.0000) and (1313.0000,-601.6667) .. (1343.0000,-571.0000) ..
    controls (1373.6667,-541.0000) and (1389.0000,-505.3333) ..
    (1389.0000,-464.0000) -- cycle(569.0000,-874.0000) .. controls
    (569.0000,-832.0000) and (554.0000,-796.0000) .. (524.0000,-766.0000) ..
    controls (494.0000,-736.0000) and (458.0000,-721.0000) .. (416.0000,-721.0000)
    .. controls (374.0000,-721.0000) and (338.0000,-736.0000) ..
    (308.0000,-766.0000) .. controls (278.0000,-796.0000) and (263.0000,-832.0000)
    .. (263.0000,-874.0000) .. controls (263.0000,-914.6667) and
    (278.0000,-950.3333) .. (308.0000,-981.0000) .. controls (338.6667,-1011.6667)
    and (374.6667,-1027.0000) .. (416.0000,-1027.0000) .. controls
    (457.3333,-1027.0000) and (493.0000,-1011.6667) .. (523.0000,-981.0000) ..
    controls (553.6667,-951.0000) and (569.0000,-915.3333) .. (569.0000,-874.0000)
    -- cycle(1389.0000,-54.0000) .. controls (1389.0000,-12.0000) and
    (1374.0000,24.0000) .. (1344.0000,54.0000) .. controls (1314.0000,84.0000) and
    (1278.0000,99.0000) .. (1236.0000,99.0000) .. controls (1194.0000,99.0000) and
    (1158.0000,84.0000) .. (1128.0000,54.0000) .. controls (1098.0000,24.0000) and
    (1083.0000,-12.0000) .. (1083.0000,-54.0000) .. controls (1083.0000,-94.6667)
    and (1098.0000,-130.3333) .. (1128.0000,-161.0000) .. controls
    (1158.6667,-191.6667) and (1194.6667,-207.0000) .. (1236.0000,-207.0000) ..
    controls (1277.3333,-207.0000) and (1313.0000,-191.6667) ..
    (1343.0000,-161.0000) .. controls (1373.6667,-131.0000) and
    (1389.0000,-95.3333) .. (1389.0000,-54.0000) -- cycle(569.0000,-464.0000) ..
    controls (569.0000,-422.0000) and (554.0000,-386.0000) .. (524.0000,-356.0000)
    .. controls (494.0000,-326.0000) and (458.0000,-311.0000) ..
    (416.0000,-311.0000) .. controls (374.0000,-311.0000) and (338.0000,-326.0000)
    .. (308.0000,-356.0000) .. controls (278.0000,-386.0000) and
    (263.0000,-422.0000) .. (263.0000,-464.0000) .. controls (263.0000,-504.6667)
    and (278.0000,-540.3333) .. (308.0000,-571.0000) .. controls
    (338.6667,-601.6667) and (374.6667,-617.0000) .. (416.0000,-617.0000) ..
    controls (457.3333,-617.0000) and (493.0000,-601.6667) .. (523.0000,-571.0000)
    .. controls (553.6667,-541.0000) and (569.0000,-505.3333) ..
    (569.0000,-464.0000) -- cycle(569.0000,-54.0000) .. controls
    (569.0000,-12.0000) and (554.0000,24.0000) .. (524.0000,54.0000) .. controls
    (494.0000,84.0000) and (458.0000,99.0000) .. (416.0000,99.0000) .. controls
    (374.0000,99.0000) and (338.0000,84.0000) .. (308.0000,54.0000) .. controls
    (278.0000,24.0000) and (263.0000,-12.0000) .. (263.0000,-54.0000) .. controls
    (263.0000,-94.6667) and (278.0000,-130.3333) .. (308.0000,-161.0000) ..
    controls (338.6667,-191.6667) and (374.6667,-207.0000) .. (416.0000,-207.0000)
    .. controls (457.3333,-207.0000) and (493.0000,-191.6667) ..
    (523.0000,-161.0000) .. controls (553.6667,-131.0000) and (569.0000,-95.3333)
    .. (569.0000,-54.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2686.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1689.0000,-582.0000) .. controls (1689.0000,-536.6667) and
    (1672.6667,-497.6667) .. (1640.0000,-465.0000) .. controls
    (1608.0000,-433.0000) and (1569.3333,-417.0000) .. (1524.0000,-417.0000) ..
    controls (1478.6667,-417.0000) and (1439.6667,-433.0000) ..
    (1407.0000,-465.0000) .. controls (1375.0000,-497.6667) and
    (1359.0000,-536.6667) .. (1359.0000,-582.0000) .. controls
    (1359.0000,-627.3333) and (1375.0000,-666.0000) .. (1407.0000,-698.0000) ..
    controls (1439.6667,-730.6667) and (1478.6667,-747.0000) ..
    (1524.0000,-747.0000) .. controls (1569.3333,-747.0000) and
    (1608.0000,-730.6667) .. (1640.0000,-698.0000) .. controls
    (1672.6667,-666.0000) and (1689.0000,-627.3333) .. (1689.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2687.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1689.0000,-582.0000) .. controls (1689.0000,-536.6667) and
    (1672.6667,-497.6667) .. (1640.0000,-465.0000) .. controls
    (1608.0000,-433.0000) and (1569.3333,-417.0000) .. (1524.0000,-417.0000) ..
    controls (1478.6667,-417.0000) and (1439.6667,-433.0000) ..
    (1407.0000,-465.0000) .. controls (1375.0000,-497.6667) and
    (1359.0000,-536.6667) .. (1359.0000,-582.0000) .. controls
    (1359.0000,-627.3333) and (1375.0000,-666.0000) .. (1407.0000,-698.0000) ..
    controls (1439.6667,-730.6667) and (1478.6667,-747.0000) ..
    (1524.0000,-747.0000) .. controls (1569.3333,-747.0000) and
    (1608.0000,-730.6667) .. (1640.0000,-698.0000) .. controls
    (1672.6667,-666.0000) and (1689.0000,-627.3333) .. (1689.0000,-582.0000) --
    cycle(689.0000,-582.0000) .. controls (689.0000,-536.6667) and
    (672.6667,-497.6667) .. (640.0000,-465.0000) .. controls (608.0000,-433.0000)
    and (569.3333,-417.0000) .. (524.0000,-417.0000) .. controls
    (478.6667,-417.0000) and (439.6667,-433.0000) .. (407.0000,-465.0000) ..
    controls (375.0000,-497.6667) and (359.0000,-536.6667) .. (359.0000,-582.0000)
    .. controls (359.0000,-627.3333) and (375.0000,-666.0000) ..
    (407.0000,-698.0000) .. controls (439.6667,-730.6667) and (478.6667,-747.0000)
    .. (524.0000,-747.0000) .. controls (569.3333,-747.0000) and
    (608.0000,-730.6667) .. (640.0000,-698.0000) .. controls (672.6667,-666.0000)
    and (689.0000,-627.3333) .. (689.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2688.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1689.0000,-582.0000)
    .. controls (1689.0000,-627.3333) and (1672.6667,-666.0000) ..
    (1640.0000,-698.0000) .. controls (1608.0000,-730.6667) and
    (1569.3333,-747.0000) .. (1524.0000,-747.0000) .. controls
    (1478.6667,-747.0000) and (1439.6667,-730.6667) .. (1407.0000,-698.0000) ..
    controls (1375.0000,-666.0000) and (1359.0000,-627.3333) ..
    (1359.0000,-582.0000) .. controls (1359.0000,-536.6667) and
    (1375.0000,-497.6667) .. (1407.0000,-465.0000) .. controls
    (1439.6667,-433.0000) and (1478.6667,-417.0000) .. (1524.0000,-417.0000) ..
    controls (1569.3333,-417.0000) and (1608.0000,-433.0000) ..
    (1640.0000,-465.0000) .. controls (1672.6667,-497.6667) and
    (1689.0000,-536.6667) .. (1689.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2689.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1689.0000,-582.0000)
    .. controls (1689.0000,-627.3333) and (1672.6667,-666.0000) ..
    (1640.0000,-698.0000) .. controls (1608.0000,-730.6667) and
    (1569.3333,-747.0000) .. (1524.0000,-747.0000) .. controls
    (1478.6667,-747.0000) and (1439.6667,-730.6667) .. (1407.0000,-698.0000) ..
    controls (1375.0000,-666.0000) and (1359.0000,-627.3333) ..
    (1359.0000,-582.0000) .. controls (1359.0000,-536.6667) and
    (1375.0000,-497.6667) .. (1407.0000,-465.0000) .. controls
    (1439.6667,-433.0000) and (1478.6667,-417.0000) .. (1524.0000,-417.0000) ..
    controls (1569.3333,-417.0000) and (1608.0000,-433.0000) ..
    (1640.0000,-465.0000) .. controls (1672.6667,-497.6667) and
    (1689.0000,-536.6667) .. (1689.0000,-582.0000) -- cycle(689.0000,-582.0000) ..
    controls (689.0000,-627.3333) and (672.6667,-666.0000) .. (640.0000,-698.0000)
    .. controls (608.0000,-730.6667) and (569.3333,-747.0000) ..
    (524.0000,-747.0000) .. controls (478.6667,-747.0000) and (439.6667,-730.6667)
    .. (407.0000,-698.0000) .. controls (375.0000,-666.0000) and
    (359.0000,-627.3333) .. (359.0000,-582.0000) .. controls (359.0000,-536.6667)
    and (375.0000,-497.6667) .. (407.0000,-465.0000) .. controls
    (439.6667,-433.0000) and (478.6667,-417.0000) .. (524.0000,-417.0000) ..
    controls (569.3333,-417.0000) and (608.0000,-433.0000) .. (640.0000,-465.0000)
    .. controls (672.6667,-497.6667) and (689.0000,-536.6667) ..
    (689.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym268B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-636.0000) --
    (1208.0000,-636.0000) -- (1208.0000,-828.0000) -- (1724.0000,-828.0000) --
    (1724.0000,-636.0000) -- cycle(840.0000,-636.0000) -- (324.0000,-636.0000) --
    (324.0000,-828.0000) -- (840.0000,-828.0000) -- (840.0000,-636.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym268C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-848.0000) --
    (324.0000,-848.0000) -- (324.0000,-1040.0000) -- (1724.0000,-1040.0000) --
    (1724.0000,-848.0000) -- cycle(1724.0000,-424.0000) -- (324.0000,-424.0000) --
    (324.0000,-616.0000) -- (1724.0000,-616.0000) -- (1724.0000,-424.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym268D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-848.0000) --
    (1208.0000,-848.0000) -- (1208.0000,-1040.0000) -- (1724.0000,-1040.0000) --
    (1724.0000,-848.0000) -- cycle(1724.0000,-424.0000) -- (324.0000,-424.0000) --
    (324.0000,-616.0000) -- (1724.0000,-616.0000) -- (1724.0000,-424.0000) --
    cycle(840.0000,-848.0000) -- (324.0000,-848.0000) -- (324.0000,-1040.0000) --
    (840.0000,-1040.0000) -- (840.0000,-848.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym268E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-424.0000) --
    (1208.0000,-424.0000) -- (1208.0000,-616.0000) -- (1724.0000,-616.0000) --
    (1724.0000,-424.0000) -- cycle(1724.0000,-848.0000) -- (324.0000,-848.0000) --
    (324.0000,-1040.0000) -- (1724.0000,-1040.0000) -- (1724.0000,-848.0000) --
    cycle(840.0000,-424.0000) -- (324.0000,-424.0000) -- (324.0000,-616.0000) --
    (840.0000,-616.0000) -- (840.0000,-424.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym268F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1856.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1724.0000,-848.0000) --
    (1208.0000,-848.0000) -- (1208.0000,-1040.0000) -- (1724.0000,-1040.0000) --
    (1724.0000,-848.0000) -- cycle(1724.0000,-424.0000) -- (1208.0000,-424.0000)
    -- (1208.0000,-616.0000) -- (1724.0000,-616.0000) -- (1724.0000,-424.0000) --
    cycle(840.0000,-848.0000) -- (324.0000,-848.0000) -- (324.0000,-1040.0000) --
    (840.0000,-1040.0000) -- (840.0000,-848.0000) -- cycle(840.0000,-424.0000) --
    (324.0000,-424.0000) -- (324.0000,-616.0000) -- (840.0000,-616.0000) --
    (840.0000,-424.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2690.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1838.0000,-326.0000) ..
    controls (1808.0000,-324.0000) and (1782.0000,-323.0000) ..
    (1760.0000,-323.0000) .. controls (1650.6667,-323.0000) and
    (1492.6667,-355.3333) .. (1286.0000,-420.0000) .. controls
    (1080.0000,-485.3333) and (922.3333,-518.0000) .. (813.0000,-518.0000) ..
    controls (643.0000,-518.0000) and (480.6667,-448.6667) .. (326.0000,-310.0000)
    -- (326.0000,410.0000) -- (210.0000,410.0000) -- (210.0000,-1574.0000) --
    (326.0000,-1574.0000) -- (326.0000,-1377.0000) .. controls
    (487.3333,-1508.3333) and (648.6667,-1574.0000) .. (810.0000,-1574.0000) ..
    controls (918.0000,-1574.0000) and (1074.0000,-1540.3333) ..
    (1278.0000,-1473.0000) .. controls (1482.0000,-1405.6667) and
    (1638.0000,-1372.0000) .. (1746.0000,-1372.0000) .. controls
    (1770.0000,-1372.0000) and (1800.6667,-1373.6667) .. (1838.0000,-1377.0000) --
    (1838.0000,-326.0000) -- cycle(1722.0000,-440.0000) -- (1722.0000,-1256.0000)
    .. controls (1619.3333,-1259.3333) and (1467.3333,-1294.3333) ..
    (1266.0000,-1361.0000) .. controls (1070.0000,-1425.6667) and
    (918.0000,-1458.0000) .. (810.0000,-1458.0000) .. controls
    (719.3333,-1458.0000) and (632.0000,-1434.6667) .. (548.0000,-1388.0000) ..
    controls (496.0000,-1359.3333) and (422.0000,-1305.6667) ..
    (326.0000,-1227.0000) -- (326.0000,-460.0000) .. controls (476.0000,-576.0000)
    and (638.3333,-634.0000) .. (813.0000,-634.0000) .. controls
    (922.3333,-634.0000) and (1074.0000,-603.6667) .. (1268.0000,-543.0000) ..
    controls (1471.3333,-479.0000) and (1622.6667,-444.6667) ..
    (1722.0000,-440.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2691.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1838.0000,-326.0000) ..
    controls (1808.0000,-324.0000) and (1782.0000,-323.0000) ..
    (1760.0000,-323.0000) .. controls (1650.6667,-323.0000) and
    (1492.6667,-355.3333) .. (1286.0000,-420.0000) .. controls
    (1080.0000,-485.3333) and (922.3333,-518.0000) .. (813.0000,-518.0000) ..
    controls (643.0000,-518.0000) and (480.6667,-448.6667) .. (326.0000,-310.0000)
    -- (326.0000,410.0000) -- (210.0000,410.0000) -- (210.0000,-1574.0000) --
    (326.0000,-1574.0000) -- (326.0000,-1377.0000) .. controls
    (487.3333,-1508.3333) and (648.6667,-1574.0000) .. (810.0000,-1574.0000) ..
    controls (918.0000,-1574.0000) and (1074.0000,-1540.3333) ..
    (1278.0000,-1473.0000) .. controls (1482.0000,-1405.6667) and
    (1638.0000,-1372.0000) .. (1746.0000,-1372.0000) .. controls
    (1770.0000,-1372.0000) and (1800.6667,-1373.6667) .. (1838.0000,-1377.0000) --
    (1838.0000,-326.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2692.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2246.0000,-671.0000) ..
    controls (2246.0000,-561.6667) and (2215.3333,-434.6667) ..
    (2154.0000,-290.0000) .. controls (2140.6667,-371.3333) and
    (2116.0000,-454.3333) .. (2080.0000,-539.0000) .. controls
    (2036.6667,-639.6667) and (1989.3333,-710.0000) .. (1938.0000,-750.0000) --
    (1855.0000,-740.0000) -- (1420.0000,-293.0000) -- (1838.0000,114.0000) ..
    controls (1858.6667,134.0000) and (1869.0000,157.6667) .. (1869.0000,185.0000)
    .. controls (1869.0000,222.3333) and (1852.0000,257.0000) ..
    (1818.0000,289.0000) .. controls (1784.0000,321.6667) and (1748.3333,338.0000)
    .. (1711.0000,338.0000) .. controls (1684.3333,338.0000) and
    (1661.6667,328.3333) .. (1643.0000,309.0000) -- (1239.0000,-107.0000) --
    (836.0000,307.0000) .. controls (816.0000,327.6667) and (792.3333,338.0000) ..
    (765.0000,338.0000) .. controls (727.6667,338.0000) and (693.0000,321.0000) ..
    (661.0000,287.0000) .. controls (629.0000,253.0000) and (613.0000,217.3333) ..
    (613.0000,180.0000) .. controls (613.0000,153.3333) and (622.6667,130.6667) ..
    (642.0000,112.0000) -- (1058.0000,-292.0000) -- (624.0000,-738.0000) --
    (392.0000,-506.0000) .. controls (374.0000,-488.0000) and (359.0000,-479.0000)
    .. (347.0000,-479.0000) .. controls (335.0000,-479.0000) and
    (321.0000,-487.0000) .. (305.0000,-503.0000) -- (108.0000,-700.0000) ..
    controls (89.3333,-718.6667) and (80.0000,-733.6667) .. (80.0000,-745.0000) ..
    controls (80.0000,-757.0000) and (89.0000,-772.0000) .. (107.0000,-790.0000)
    -- (326.0000,-1009.0000) .. controls (303.3333,-1034.3333) and
    (292.0000,-1060.0000) .. (292.0000,-1086.0000) .. controls
    (292.0000,-1120.0000) and (308.3333,-1152.6667) .. (341.0000,-1184.0000) ..
    controls (373.6667,-1215.3333) and (407.0000,-1231.0000) ..
    (441.0000,-1231.0000) .. controls (468.3333,-1231.0000) and
    (494.6667,-1221.6667) .. (520.0000,-1203.0000) -- (739.0000,-1421.0000) ..
    controls (757.6667,-1439.6667) and (772.3333,-1449.0000) ..
    (783.0000,-1449.0000) .. controls (795.0000,-1449.0000) and
    (810.3333,-1439.6667) .. (829.0000,-1421.0000) -- (1026.0000,-1224.0000) ..
    controls (1042.0000,-1208.0000) and (1050.0000,-1194.0000) ..
    (1050.0000,-1182.0000) .. controls (1050.0000,-1170.0000) and
    (1041.0000,-1155.0000) .. (1023.0000,-1137.0000) -- (790.0000,-905.0000) --
    (1239.0000,-469.0000) -- (1689.0000,-907.0000) -- (1698.0000,-989.0000) --
    (1559.0000,-1129.0000) -- (1493.0000,-1103.0000) -- (1392.0000,-1204.0000) --
    (1724.0000,-1535.0000) -- (1824.0000,-1435.0000) -- (1799.0000,-1368.0000) ..
    controls (1939.0000,-1250.0000) and (2040.3333,-1149.0000) ..
    (2103.0000,-1065.0000) .. controls (2198.3333,-937.0000) and
    (2246.0000,-805.6667) .. (2246.0000,-671.0000) -- cycle(1815.0000,-779.0000)
    -- (1728.0000,-866.0000) -- (681.0000,153.0000) .. controls
    (673.0000,161.0000) and (669.0000,170.3333) .. (669.0000,181.0000) .. controls
    (669.0000,202.3333) and (679.3333,224.3333) .. (700.0000,247.0000) .. controls
    (721.3333,270.3333) and (742.6667,282.0000) .. (764.0000,282.0000) .. controls
    (776.0000,282.0000) and (786.6667,277.3333) .. (796.0000,268.0000) --
    (1815.0000,-779.0000) -- cycle(1813.0000,187.0000) .. controls
    (1813.0000,175.0000) and (1808.3333,164.3333) .. (1799.0000,155.0000) --
    (1380.0000,-252.0000) -- (1278.0000,-147.0000) -- (1683.0000,270.0000) ..
    controls (1691.0000,278.0000) and (1700.6667,282.0000) .. (1712.0000,282.0000)
    .. controls (1733.3333,282.0000) and (1755.3333,271.3333) ..
    (1778.0000,250.0000) .. controls (1801.3333,229.3333) and (1813.0000,208.3333)
    .. (1813.0000,187.0000) -- cycle(1198.0000,-430.0000) -- (752.0000,-864.0000)
    -- (665.0000,-777.0000) -- (1098.0000,-332.0000) -- (1198.0000,-430.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2693.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1780.0000,-489.0000) --
    (1625.0000,-21.0000) -- (1554.0000,-152.0000) .. controls (1355.3333,104.6667)
    and (1164.0000,236.6667) .. (980.0000,244.0000) -- (980.0000,392.0000) --
    (880.0000,392.0000) -- (880.0000,244.0000) .. controls (696.0000,236.6667) and
    (504.6667,104.6667) .. (306.0000,-152.0000) -- (235.0000,-21.0000) --
    (80.0000,-489.0000) -- (521.0000,-246.0000) -- (361.0000,-202.0000) ..
    controls (418.3333,-135.3333) and (497.3333,-76.6667) .. (598.0000,-26.0000)
    .. controls (701.3333,26.6667) and (795.3333,54.3333) .. (880.0000,57.0000) --
    (880.0000,-1062.0000) -- (521.0000,-1062.0000) -- (521.0000,-1162.0000) --
    (742.0000,-1162.0000) .. controls (706.0000,-1206.6667) and
    (688.0000,-1257.3333) .. (688.0000,-1314.0000) .. controls
    (688.0000,-1380.6667) and (711.6667,-1437.6667) .. (759.0000,-1485.0000) ..
    controls (806.3333,-1532.3333) and (863.3333,-1556.0000) ..
    (930.0000,-1556.0000) .. controls (996.6667,-1556.0000) and
    (1053.6667,-1532.3333) .. (1101.0000,-1485.0000) .. controls
    (1148.3333,-1437.6667) and (1172.0000,-1380.6667) .. (1172.0000,-1314.0000) ..
    controls (1172.0000,-1257.3333) and (1154.0000,-1206.6667) ..
    (1118.0000,-1162.0000) -- (1339.0000,-1162.0000) -- (1339.0000,-1062.0000) --
    (980.0000,-1062.0000) -- (980.0000,57.0000) .. controls (1064.6667,54.3333)
    and (1158.6667,26.6667) .. (1262.0000,-26.0000) .. controls
    (1362.6667,-76.6667) and (1441.6667,-135.3333) .. (1499.0000,-202.0000) --
    (1339.0000,-246.0000) -- (1780.0000,-489.0000) -- cycle(1082.0000,-1314.0000)
    .. controls (1082.0000,-1356.0000) and (1067.0000,-1391.6667) ..
    (1037.0000,-1421.0000) .. controls (1007.6667,-1451.0000) and
    (972.0000,-1466.0000) .. (930.0000,-1466.0000) .. controls
    (888.0000,-1466.0000) and (852.0000,-1451.0000) .. (822.0000,-1421.0000) ..
    controls (792.6667,-1391.6667) and (778.0000,-1356.0000) ..
    (778.0000,-1314.0000) .. controls (778.0000,-1272.0000) and
    (792.6667,-1236.0000) .. (822.0000,-1206.0000) .. controls
    (852.0000,-1176.6667) and (888.0000,-1162.0000) .. (930.0000,-1162.0000) ..
    controls (972.0000,-1162.0000) and (1007.6667,-1176.6667) ..
    (1037.0000,-1206.0000) .. controls (1067.0000,-1236.0000) and
    (1082.0000,-1272.0000) .. (1082.0000,-1314.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2694.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1677.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2022.0000,-263.0000) ..
    controls (2022.0000,-218.3333) and (2003.0000,-166.0000) ..
    (1965.0000,-106.0000) .. controls (1931.6667,-53.3333) and (1892.0000,-3.6667)
    .. (1846.0000,43.0000) .. controls (1784.0000,106.3333) and
    (1732.6667,138.0000) .. (1692.0000,138.0000) .. controls (1664.0000,138.0000)
    and (1631.0000,123.3333) .. (1593.0000,94.0000) .. controls
    (1587.0000,89.3333) and (1559.0000,64.0000) .. (1509.0000,18.0000) .. controls
    (1483.0000,-4.6667) and (1444.6667,-38.6667) .. (1394.0000,-84.0000) ..
    controls (1326.0000,-27.3333) and (1292.0000,19.6667) .. (1292.0000,57.0000)
    .. controls (1292.0000,91.6667) and (1305.0000,128.0000) ..
    (1331.0000,166.0000) .. controls (1229.0000,139.3333) and (1178.0000,92.0000)
    .. (1178.0000,24.0000) .. controls (1178.0000,-45.3333) and
    (1221.6667,-116.0000) .. (1309.0000,-188.0000) -- (1024.0000,-468.0000) --
    (739.0000,-188.0000) .. controls (826.3333,-116.0000) and (870.0000,-45.3333)
    .. (870.0000,24.0000) .. controls (870.0000,91.3333) and (819.0000,138.6667)
    .. (717.0000,166.0000) .. controls (743.0000,128.0000) and (756.0000,91.6667)
    .. (756.0000,57.0000) .. controls (756.0000,19.6667) and (721.6667,-27.3333)
    .. (653.0000,-84.0000) .. controls (627.6667,-61.3333) and (590.0000,-27.3333)
    .. (540.0000,18.0000) .. controls (490.0000,63.3333) and (461.6667,88.6667) ..
    (455.0000,94.0000) .. controls (417.0000,123.3333) and (384.0000,138.0000) ..
    (356.0000,138.0000) .. controls (315.3333,138.0000) and (264.0000,106.3333) ..
    (202.0000,43.0000) .. controls (156.0000,-3.6667) and (116.3333,-53.3333) ..
    (83.0000,-106.0000) .. controls (45.0000,-166.0000) and (26.0000,-218.3333) ..
    (26.0000,-263.0000) .. controls (26.0000,-345.0000) and (54.6667,-410.6667) ..
    (112.0000,-460.0000) .. controls (166.6667,-506.0000) and (235.6667,-529.0000)
    .. (319.0000,-529.0000) .. controls (473.0000,-529.0000) and
    (605.6667,-466.3333) .. (717.0000,-341.0000) -- (935.0000,-556.0000) --
    (207.0000,-1272.0000) .. controls (289.6667,-1270.0000) and
    (373.3333,-1238.0000) .. (458.0000,-1176.0000) .. controls
    (481.3333,-1159.3333) and (519.3333,-1126.6667) .. (572.0000,-1078.0000) ..
    controls (670.6667,-987.3333) and (821.0000,-842.6667) ..
    (1023.0000,-644.0000) .. controls (1204.3333,-822.6667) and
    (1355.3333,-967.3333) .. (1476.0000,-1078.0000) .. controls
    (1500.0000,-1100.6667) and (1537.6667,-1133.3333) .. (1589.0000,-1176.0000) ..
    controls (1673.6667,-1238.0000) and (1757.6667,-1270.0000) ..
    (1841.0000,-1272.0000) -- (1113.0000,-556.0000) -- (1330.0000,-341.0000) ..
    controls (1441.3333,-466.3333) and (1574.3333,-529.0000) ..
    (1729.0000,-529.0000) .. controls (1812.3333,-529.0000) and
    (1881.3333,-506.0000) .. (1936.0000,-460.0000) .. controls
    (1993.3333,-410.6667) and (2022.0000,-345.0000) .. (2022.0000,-263.0000) --
    cycle(1910.0000,-254.0000) .. controls (1910.0000,-306.6667) and
    (1888.6667,-348.0000) .. (1846.0000,-378.0000) .. controls
    (1808.6667,-404.0000) and (1762.3333,-417.0000) .. (1707.0000,-417.0000) ..
    controls (1602.3333,-417.0000) and (1498.0000,-371.6667) ..
    (1394.0000,-281.0000) .. controls (1565.3333,-93.6667) and (1664.0000,-0.0000)
    .. (1690.0000,0.0000) .. controls (1702.0000,0.0000) and (1726.3333,-13.3333)
    .. (1763.0000,-40.0000) .. controls (1793.6667,-62.0000) and
    (1817.0000,-80.6667) .. (1833.0000,-96.0000) .. controls (1884.3333,-146.0000)
    and (1910.0000,-198.6667) .. (1910.0000,-254.0000) --
    cycle(654.0000,-281.0000) .. controls (550.0000,-371.6667) and
    (445.6667,-417.0000) .. (341.0000,-417.0000) .. controls (285.6667,-417.0000)
    and (239.3333,-404.0000) .. (202.0000,-378.0000) .. controls
    (158.6667,-348.0000) and (137.0000,-306.6667) .. (137.0000,-254.0000) ..
    controls (137.0000,-198.6667) and (163.0000,-146.0000) .. (215.0000,-96.0000)
    .. controls (281.0000,-32.0000) and (328.3333,0.0000) .. (357.0000,0.0000) ..
    controls (383.6667,0.0000) and (482.6667,-93.6667) .. (654.0000,-281.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2695.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1692.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1200.0000,-972.0000) ..
    controls (1200.0000,-934.0000) and (1179.3333,-915.0000) ..
    (1138.0000,-915.0000) .. controls (1090.0000,-915.0000) and
    (1039.3333,-945.0000) .. (986.0000,-1005.0000) -- (876.0000,-821.0000) ..
    controls (978.6667,-710.3333) and (1030.0000,-622.6667) ..
    (1030.0000,-558.0000) .. controls (1030.0000,-444.0000) and
    (946.6667,-387.0000) .. (780.0000,-387.0000) .. controls (735.3333,-387.0000)
    and (682.3333,-391.3333) .. (621.0000,-400.0000) -- (498.0000,-196.0000) ..
    controls (566.6667,-115.3333) and (601.0000,-48.6667) .. (601.0000,4.0000) ..
    controls (601.0000,78.6667) and (541.6667,116.0000) .. (423.0000,116.0000) ..
    controls (387.6667,116.0000) and (351.0000,113.6667) .. (313.0000,109.0000) --
    (187.0000,317.0000) -- (130.0000,284.0000) -- (233.0000,96.0000) .. controls
    (131.0000,76.0000) and (80.0000,53.3333) .. (80.0000,28.0000) .. controls
    (80.0000,22.0000) and (81.3333,16.6667) .. (84.0000,12.0000) .. controls
    (90.6667,10.0000) and (99.6667,9.0000) .. (111.0000,9.0000) .. controls
    (110.3333,9.0000) and (163.6667,15.0000) .. (271.0000,27.0000) --
    (376.0000,-166.0000) .. controls (316.0000,-235.3333) and (280.6667,-277.6667)
    .. (270.0000,-293.0000) .. controls (226.6667,-351.6667) and
    (205.0000,-399.6667) .. (205.0000,-437.0000) .. controls (205.0000,-507.0000)
    and (263.3333,-542.0000) .. (380.0000,-542.0000) .. controls
    (418.6667,-542.0000) and (483.0000,-536.3333) .. (573.0000,-525.0000) --
    (715.0000,-786.0000) .. controls (597.6667,-920.0000) and
    (539.0000,-1022.0000) .. (539.0000,-1092.0000) .. controls
    (539.0000,-1149.3333) and (563.0000,-1194.3333) .. (611.0000,-1227.0000) ..
    controls (653.6667,-1256.3333) and (704.6667,-1271.0000) ..
    (764.0000,-1271.0000) .. controls (829.3333,-1271.0000) and
    (893.6667,-1257.0000) .. (957.0000,-1229.0000) -- (1056.0000,-1409.0000) ..
    controls (1072.6667,-1439.0000) and (1097.0000,-1454.0000) ..
    (1129.0000,-1454.0000) .. controls (1175.0000,-1454.0000) and
    (1198.0000,-1429.0000) .. (1198.0000,-1379.0000) .. controls
    (1198.0000,-1362.3333) and (1194.0000,-1347.3333) .. (1186.0000,-1334.0000) --
    (1075.0000,-1151.0000) .. controls (1158.3333,-1079.6667) and
    (1200.0000,-1020.0000) .. (1200.0000,-972.0000) -- cycle(1151.0000,-1009.0000)
    .. controls (1151.0000,-1026.3333) and (1142.3333,-1035.0000) ..
    (1125.0000,-1035.0000) .. controls (1112.3333,-1035.0000) and
    (1106.0000,-1029.3333) .. (1106.0000,-1018.0000) .. controls
    (1106.0000,-1003.3333) and (1116.0000,-996.0000) .. (1136.0000,-996.0000) ..
    controls (1146.0000,-996.0000) and (1151.0000,-1000.3333) ..
    (1151.0000,-1009.0000) -- cycle(881.0000,-1089.0000) .. controls
    (858.3333,-1095.6667) and (833.0000,-1099.0000) .. (805.0000,-1099.0000) ..
    controls (749.0000,-1099.0000) and (721.0000,-1079.6667) ..
    (721.0000,-1041.0000) .. controls (721.0000,-1011.0000) and
    (743.0000,-970.0000) .. (787.0000,-918.0000) -- (881.0000,-1089.0000) --
    cycle(857.0000,-572.0000) .. controls (857.0000,-599.3333) and
    (836.6667,-638.6667) .. (796.0000,-690.0000) -- (689.0000,-512.0000) ..
    controls (705.6667,-510.6667) and (724.0000,-510.0000) .. (744.0000,-510.0000)
    .. controls (819.3333,-510.0000) and (857.0000,-530.6667) ..
    (857.0000,-572.0000) -- cycle(513.0000,-416.0000) .. controls
    (461.0000,-424.0000) and (424.6667,-428.0000) .. (404.0000,-428.0000) ..
    controls (368.0000,-428.0000) and (350.0000,-417.3333) .. (350.0000,-396.0000)
    .. controls (350.0000,-374.0000) and (377.6667,-332.0000) ..
    (433.0000,-270.0000) -- (513.0000,-416.0000) -- cycle(462.0000,-25.0000) ..
    controls (462.0000,-43.0000) and (453.0000,-65.3333) .. (435.0000,-92.0000) --
    (360.0000,32.0000) .. controls (428.0000,30.6667) and (462.0000,11.6667) ..
    (462.0000,-25.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2696.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2142.0000,-930.0000) ..
    controls (2142.0000,-832.6667) and (2061.6667,-784.0000) ..
    (1901.0000,-784.0000) .. controls (1885.6667,-784.0000) and
    (1871.0000,-784.6667) .. (1857.0000,-786.0000) .. controls
    (1866.3333,-817.3333) and (1871.0000,-846.6667) .. (1871.0000,-874.0000) ..
    controls (1881.0000,-872.6667) and (1891.3333,-872.0000) ..
    (1902.0000,-872.0000) .. controls (1958.0000,-872.0000) and
    (1986.0000,-882.0000) .. (1986.0000,-902.0000) .. controls
    (1986.0000,-910.0000) and (1983.6667,-921.0000) .. (1979.0000,-935.0000) ..
    controls (1974.3333,-949.6667) and (1972.0000,-961.0000) ..
    (1972.0000,-969.0000) .. controls (1972.0000,-1010.3333) and
    (1998.0000,-1031.0000) .. (2050.0000,-1031.0000) .. controls
    (2111.3333,-1031.0000) and (2142.0000,-997.3333) .. (2142.0000,-930.0000) --
    cycle(1651.0000,-926.0000) .. controls (1644.3333,-908.0000) and
    (1641.0000,-890.3333) .. (1641.0000,-873.0000) .. controls
    (1641.0000,-857.0000) and (1643.0000,-839.0000) .. (1647.0000,-819.0000) ..
    controls (1537.0000,-870.3333) and (1455.6667,-896.0000) ..
    (1403.0000,-896.0000) .. controls (1405.0000,-896.0000) and
    (1384.0000,-893.0000) .. (1340.0000,-887.0000) -- (1306.0000,-1034.0000) ..
    controls (1328.6667,-1044.0000) and (1357.0000,-1049.0000) ..
    (1391.0000,-1049.0000) .. controls (1427.0000,-1049.0000) and
    (1468.0000,-1035.3333) .. (1514.0000,-1008.0000) -- (1651.0000,-926.0000) --
    cycle(1259.0000,-1038.0000) -- (1213.0000,-839.0000) -- (1053.0000,-839.0000)
    -- (1007.0000,-1038.0000) -- (1086.0000,-1110.0000) -- (1105.0000,-1576.0000)
    -- (1161.0000,-1576.0000) -- (1180.0000,-1110.0000) -- (1259.0000,-1038.0000)
    -- cycle(2256.0000,29.0000) .. controls (2143.3333,284.3333) and
    (1976.6667,412.0000) .. (1756.0000,412.0000) .. controls (1535.3333,412.0000)
    and (1368.6667,284.3333) .. (1256.0000,29.0000) -- (1268.0000,16.0000) ..
    controls (1286.6667,30.6667) and (1306.6667,43.6667) .. (1328.0000,55.0000) --
    (1710.0000,-783.0000) .. controls (1698.6667,-815.0000) and
    (1693.0000,-845.0000) .. (1693.0000,-873.0000) .. controls
    (1693.0000,-921.0000) and (1714.0000,-945.0000) .. (1756.0000,-945.0000) ..
    controls (1798.0000,-945.0000) and (1819.0000,-921.0000) ..
    (1819.0000,-873.0000) .. controls (1819.0000,-845.0000) and
    (1813.3333,-815.0000) .. (1802.0000,-783.0000) -- (2184.0000,55.0000) ..
    controls (2205.3333,43.6667) and (2225.3333,30.6667) .. (2244.0000,16.0000) --
    (2256.0000,29.0000) -- cycle(960.0000,-1034.0000) -- (926.0000,-887.0000) ..
    controls (882.0000,-893.0000) and (861.0000,-896.0000) .. (863.0000,-896.0000)
    .. controls (810.3333,-896.0000) and (729.0000,-870.3333) ..
    (619.0000,-819.0000) .. controls (623.0000,-839.0000) and (625.0000,-857.0000)
    .. (625.0000,-873.0000) .. controls (625.0000,-890.3333) and
    (621.6667,-908.0000) .. (615.0000,-926.0000) -- (752.0000,-1008.0000) ..
    controls (798.0000,-1035.3333) and (839.0000,-1049.0000) ..
    (875.0000,-1049.0000) .. controls (909.0000,-1049.0000) and
    (937.3333,-1044.0000) .. (960.0000,-1034.0000) -- cycle(409.0000,-786.0000) ..
    controls (395.0000,-784.6667) and (380.3333,-784.0000) .. (365.0000,-784.0000)
    .. controls (204.3333,-784.0000) and (124.0000,-832.6667) ..
    (124.0000,-930.0000) .. controls (124.0000,-997.3333) and
    (154.6667,-1031.0000) .. (216.0000,-1031.0000) .. controls
    (268.0000,-1031.0000) and (294.0000,-1010.3333) .. (294.0000,-969.0000) ..
    controls (294.0000,-961.0000) and (291.6667,-949.6667) .. (287.0000,-935.0000)
    .. controls (282.3333,-921.0000) and (280.0000,-910.0000) ..
    (280.0000,-902.0000) .. controls (280.0000,-882.0000) and (308.0000,-872.0000)
    .. (364.0000,-872.0000) .. controls (374.6667,-872.0000) and
    (385.0000,-872.6667) .. (395.0000,-874.0000) .. controls (395.0000,-846.6667)
    and (399.6667,-817.3333) .. (409.0000,-786.0000) -- cycle(1010.0000,29.0000)
    .. controls (897.3333,284.3333) and (730.6667,412.0000) .. (510.0000,412.0000)
    .. controls (289.3333,412.0000) and (122.6667,284.3333) .. (10.0000,29.0000)
    -- (22.0000,16.0000) .. controls (40.6667,30.6667) and (60.6667,43.6667) ..
    (82.0000,55.0000) -- (464.0000,-783.0000) .. controls (452.6667,-815.0000) and
    (447.0000,-845.0000) .. (447.0000,-873.0000) .. controls (447.0000,-921.0000)
    and (468.0000,-945.0000) .. (510.0000,-945.0000) .. controls
    (552.0000,-945.0000) and (573.0000,-921.0000) .. (573.0000,-873.0000) ..
    controls (573.0000,-845.0000) and (567.3333,-815.0000) .. (556.0000,-783.0000)
    -- (938.0000,55.0000) .. controls (959.3333,43.6667) and (979.3333,30.6667) ..
    (998.0000,16.0000) -- (1010.0000,29.0000) -- cycle(2111.0000,87.0000) --
    (1800.0000,-582.0000) -- (1800.0000,141.0000) .. controls (1919.3333,137.6667)
    and (2023.0000,119.6667) .. (2111.0000,87.0000) -- cycle(1203.0000,-974.0000)
    .. controls (1203.0000,-993.3333) and (1196.0000,-1009.6667) ..
    (1182.0000,-1023.0000) .. controls (1168.6667,-1036.3333) and
    (1152.3333,-1043.0000) .. (1133.0000,-1043.0000) .. controls
    (1113.6667,-1043.0000) and (1097.0000,-1036.3333) .. (1083.0000,-1023.0000) ..
    controls (1069.6667,-1009.6667) and (1063.0000,-993.3333) ..
    (1063.0000,-974.0000) .. controls (1063.0000,-928.0000) and
    (1086.3333,-905.0000) .. (1133.0000,-905.0000) .. controls
    (1179.6667,-905.0000) and (1203.0000,-928.0000) .. (1203.0000,-974.0000) --
    cycle(1712.0000,141.0000) -- (1712.0000,-582.0000) -- (1401.0000,87.0000) ..
    controls (1489.0000,119.6667) and (1592.6667,137.6667) .. (1712.0000,141.0000)
    -- cycle(865.0000,87.0000) -- (554.0000,-582.0000) -- (554.0000,141.0000) ..
    controls (673.3333,137.6667) and (777.0000,119.6667) .. (865.0000,87.0000) --
    cycle(466.0000,141.0000) -- (466.0000,-582.0000) -- (155.0000,87.0000) ..
    controls (243.0000,119.6667) and (346.6667,137.6667) .. (466.0000,141.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2697.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1764.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1645.0000,-955.0000) ..
    controls (1645.0000,-833.6667) and (1603.3333,-735.3333) ..
    (1520.0000,-660.0000) .. controls (1439.3333,-588.0000) and
    (1337.6667,-552.0000) .. (1215.0000,-552.0000) .. controls
    (1082.3333,-552.0000) and (977.3333,-594.3333) .. (900.0000,-679.0000) ..
    controls (825.3333,-761.0000) and (788.0000,-869.0000) ..
    (788.0000,-1003.0000) .. controls (788.0000,-1049.6667) and
    (793.3333,-1096.0000) .. (804.0000,-1142.0000) .. controls
    (695.3333,-1096.6667) and (583.6667,-1010.6667) .. (469.0000,-884.0000) ..
    controls (372.3333,-776.6667) and (289.6667,-660.3333) .. (221.0000,-535.0000)
    .. controls (216.3333,-551.0000) and (196.6667,-572.0000) ..
    (162.0000,-598.0000) .. controls (128.0000,-624.0000) and (103.6667,-636.3333)
    .. (89.0000,-635.0000) .. controls (213.6667,-861.0000) and
    (347.6667,-1045.3333) .. (491.0000,-1188.0000) .. controls
    (687.0000,-1383.3333) and (883.6667,-1481.0000) .. (1081.0000,-1481.0000) ..
    controls (1239.0000,-1481.0000) and (1371.3333,-1433.3333) ..
    (1478.0000,-1338.0000) .. controls (1589.3333,-1238.6667) and
    (1645.0000,-1111.0000) .. (1645.0000,-955.0000) -- cycle(1816.0000,200.0000)
    -- (1700.0000,200.0000) -- (1573.0000,-314.0000) -- (1285.0000,-314.0000) --
    (1285.0000,200.0000) -- (1173.0000,200.0000) -- (1173.0000,-314.0000) --
    (885.0000,-314.0000) -- (758.0000,200.0000) -- (642.0000,200.0000) --
    (787.0000,-383.0000) -- (841.0000,-426.0000) -- (1617.0000,-426.0000) --
    (1671.0000,-383.0000) -- (1816.0000,200.0000) -- cycle(205.0000,-519.0000) ..
    controls (205.0000,-513.0000) and (201.6667,-510.0000) .. (195.0000,-510.0000)
    .. controls (179.6667,-510.0000) and (156.6667,-522.0000) ..
    (126.0000,-546.0000) .. controls (96.0000,-570.6667) and (81.0000,-590.3333)
    .. (81.0000,-605.0000) .. controls (81.0000,-611.6667) and (84.0000,-615.0000)
    .. (90.0000,-615.0000) .. controls (104.0000,-615.0000) and
    (126.6667,-602.3333) .. (158.0000,-577.0000) .. controls (189.3333,-551.6667)
    and (205.0000,-532.3333) .. (205.0000,-519.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2698.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1089.0000,-839.0000) ..
    controls (1089.0000,-767.6667) and (1064.6667,-690.6667) ..
    (1016.0000,-608.0000) .. controls (970.6667,-534.6667) and
    (925.0000,-461.6667) .. (879.0000,-389.0000) .. controls (830.3333,-297.6667)
    and (806.0000,-206.6667) .. (806.0000,-116.0000) .. controls (806.0000,1.3333)
    and (819.6667,135.3333) .. (847.0000,286.0000) -- (819.0000,292.0000) ..
    controls (771.6667,192.0000) and (724.3333,92.0000) .. (677.0000,-8.0000) ..
    controls (613.6667,-139.3333) and (553.0000,-225.6667) .. (495.0000,-267.0000)
    .. controls (442.3333,-295.0000) and (367.0000,-343.3333) ..
    (269.0000,-412.0000) .. controls (161.6667,-510.0000) and (98.6667,-624.0000)
    .. (80.0000,-754.0000) .. controls (83.3333,-756.0000) and (87.6667,-757.0000)
    .. (93.0000,-757.0000) .. controls (131.0000,-757.0000) and
    (194.0000,-724.0000) .. (282.0000,-658.0000) .. controls (290.0000,-678.0000)
    and (300.6667,-688.0000) .. (314.0000,-688.0000) .. controls
    (352.0000,-688.0000) and (403.0000,-655.0000) .. (467.0000,-589.0000) ..
    controls (537.6667,-515.6667) and (583.0000,-475.6667) .. (603.0000,-469.0000)
    .. controls (605.6667,-474.3333) and (607.0000,-481.3333) ..
    (607.0000,-490.0000) .. controls (607.0000,-516.0000) and (599.0000,-549.3333)
    .. (583.0000,-590.0000) .. controls (554.3333,-662.6667) and
    (514.3333,-716.6667) .. (463.0000,-752.0000) .. controls (372.3333,-814.0000)
    and (310.3333,-864.3333) .. (277.0000,-903.0000) .. controls
    (221.6667,-966.3333) and (194.0000,-1039.3333) .. (194.0000,-1122.0000) ..
    controls (194.0000,-1222.0000) and (219.0000,-1304.6667) ..
    (269.0000,-1370.0000) .. controls (323.6667,-1442.0000) and
    (399.6667,-1478.0000) .. (497.0000,-1478.0000) .. controls
    (591.0000,-1478.0000) and (668.0000,-1437.3333) .. (728.0000,-1356.0000) ..
    controls (782.6667,-1282.0000) and (810.0000,-1196.3333) ..
    (810.0000,-1099.0000) .. controls (810.0000,-1030.3333) and
    (796.0000,-968.6667) .. (768.0000,-914.0000) .. controls (752.6667,-884.6667)
    and (726.3333,-848.0000) .. (689.0000,-804.0000) .. controls
    (661.0000,-770.6667) and (647.0000,-745.6667) .. (647.0000,-729.0000) ..
    controls (647.0000,-689.0000) and (670.3333,-644.3333) .. (717.0000,-595.0000)
    .. controls (784.3333,-646.3333) and (837.6667,-705.6667) ..
    (877.0000,-773.0000) .. controls (897.0000,-811.0000) and (916.6667,-848.6667)
    .. (936.0000,-886.0000) .. controls (964.0000,-928.0000) and
    (998.3333,-949.0000) .. (1039.0000,-949.0000) .. controls
    (1053.0000,-949.0000) and (1066.0000,-946.0000) .. (1078.0000,-940.0000) ..
    controls (1085.3333,-906.6667) and (1089.0000,-873.0000) ..
    (1089.0000,-839.0000) -- cycle(734.0000,-1073.0000) .. controls
    (734.0000,-1146.3333) and (712.6667,-1216.3333) .. (670.0000,-1283.0000) ..
    controls (622.0000,-1359.0000) and (563.6667,-1397.0000) ..
    (495.0000,-1397.0000) .. controls (427.0000,-1397.0000) and
    (372.6667,-1367.6667) .. (332.0000,-1309.0000) .. controls
    (296.6667,-1257.6667) and (279.0000,-1196.3333) .. (279.0000,-1125.0000) ..
    controls (279.0000,-1047.0000) and (304.0000,-995.3333) ..
    (354.0000,-970.0000) .. controls (370.6667,-987.3333) and (385.6667,-996.0000)
    .. (399.0000,-996.0000) .. controls (409.0000,-996.0000) and
    (430.6667,-982.0000) .. (464.0000,-954.0000) .. controls (479.3333,-976.0000)
    and (499.0000,-987.0000) .. (523.0000,-987.0000) .. controls
    (553.6667,-987.0000) and (570.0000,-972.3333) .. (572.0000,-943.0000) ..
    controls (586.6667,-953.0000) and (599.0000,-958.0000) .. (609.0000,-958.0000)
    .. controls (615.0000,-958.0000) and (624.6667,-952.6667) ..
    (638.0000,-942.0000) .. controls (652.0000,-931.3333) and (667.3333,-925.6667)
    .. (684.0000,-925.0000) .. controls (717.3333,-969.0000) and
    (734.0000,-1018.3333) .. (734.0000,-1073.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2699.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1800.0000,-323.0000) ..
    controls (1784.0000,-271.6667) and (1762.0000,-219.3333) ..
    (1734.0000,-166.0000) -- (1498.0000,-166.0000) .. controls
    (1460.6667,-116.6667) and (1417.3333,-73.3333) .. (1368.0000,-36.0000) --
    (1368.0000,200.0000) .. controls (1314.6667,228.0000) and (1262.3333,250.0000)
    .. (1211.0000,266.0000) -- (1044.0000,98.0000) .. controls
    (1014.0000,102.0000) and (983.3333,104.0000) .. (952.0000,104.0000) ..
    controls (920.6667,104.0000) and (890.0000,102.0000) .. (860.0000,98.0000) --
    (693.0000,266.0000) .. controls (641.6667,250.0000) and (589.3333,228.0000) ..
    (536.0000,200.0000) -- (536.0000,-36.0000) .. controls (486.6667,-73.3333) and
    (443.3333,-116.6667) .. (406.0000,-166.0000) -- (170.0000,-166.0000) ..
    controls (142.0000,-219.3333) and (120.0000,-271.6667) .. (104.0000,-323.0000)
    -- (272.0000,-490.0000) .. controls (268.0000,-520.0000) and
    (266.0000,-550.6667) .. (266.0000,-582.0000) .. controls (266.0000,-613.3333)
    and (268.0000,-644.0000) .. (272.0000,-674.0000) -- (104.0000,-841.0000) ..
    controls (120.0000,-892.3333) and (142.0000,-944.6667) .. (170.0000,-998.0000)
    -- (406.0000,-998.0000) .. controls (443.3333,-1047.3333) and
    (486.6667,-1090.6667) .. (536.0000,-1128.0000) -- (536.0000,-1364.0000) ..
    controls (589.3333,-1392.0000) and (641.6667,-1414.0000) ..
    (693.0000,-1430.0000) -- (860.0000,-1262.0000) .. controls
    (890.0000,-1266.0000) and (920.6667,-1268.0000) .. (952.0000,-1268.0000) ..
    controls (983.3333,-1268.0000) and (1014.0000,-1266.0000) ..
    (1044.0000,-1262.0000) -- (1211.0000,-1430.0000) .. controls
    (1262.3333,-1414.0000) and (1314.6667,-1392.0000) .. (1368.0000,-1364.0000) --
    (1368.0000,-1128.0000) .. controls (1417.3333,-1090.6667) and
    (1460.6667,-1047.3333) .. (1498.0000,-998.0000) -- (1734.0000,-998.0000) ..
    controls (1762.0000,-944.6667) and (1784.0000,-892.3333) ..
    (1800.0000,-841.0000) -- (1632.0000,-674.0000) .. controls
    (1636.0000,-644.0000) and (1638.0000,-613.3333) .. (1638.0000,-582.0000) ..
    controls (1638.0000,-550.6667) and (1636.0000,-520.0000) ..
    (1632.0000,-490.0000) -- (1800.0000,-323.0000) -- cycle(1518.0000,-582.0000)
    .. controls (1518.0000,-738.0000) and (1462.6667,-871.3333) ..
    (1352.0000,-982.0000) .. controls (1241.3333,-1092.6667) and
    (1108.0000,-1148.0000) .. (952.0000,-1148.0000) .. controls
    (796.0000,-1148.0000) and (662.6667,-1092.6667) .. (552.0000,-982.0000) ..
    controls (441.3333,-871.3333) and (386.0000,-738.0000) .. (386.0000,-582.0000)
    .. controls (386.0000,-426.0000) and (441.3333,-292.6667) ..
    (552.0000,-182.0000) .. controls (662.6667,-71.3333) and (796.0000,-16.0000)
    .. (952.0000,-16.0000) .. controls (1108.0000,-16.0000) and
    (1241.3333,-71.3333) .. (1352.0000,-182.0000) .. controls
    (1462.6667,-292.6667) and (1518.0000,-426.0000) .. (1518.0000,-582.0000) --
    cycle(1478.0000,-582.0000) .. controls (1478.0000,-436.6667) and
    (1426.6667,-312.6667) .. (1324.0000,-210.0000) .. controls
    (1221.3333,-107.3333) and (1097.3333,-56.0000) .. (952.0000,-56.0000) ..
    controls (806.6667,-56.0000) and (682.6667,-107.3333) .. (580.0000,-210.0000)
    .. controls (477.3333,-312.6667) and (426.0000,-436.6667) ..
    (426.0000,-582.0000) .. controls (426.0000,-727.3333) and (477.3333,-851.3333)
    .. (580.0000,-954.0000) .. controls (682.6667,-1056.6667) and
    (806.6667,-1108.0000) .. (952.0000,-1108.0000) .. controls
    (1097.3333,-1108.0000) and (1221.3333,-1056.6667) .. (1324.0000,-954.0000) ..
    controls (1426.6667,-851.3333) and (1478.0000,-727.3333) ..
    (1478.0000,-582.0000) -- cycle(1151.0000,-582.0000) .. controls
    (1151.0000,-636.6667) and (1131.3333,-683.3333) .. (1092.0000,-722.0000) ..
    controls (1053.3333,-761.3333) and (1006.6667,-781.0000) ..
    (952.0000,-781.0000) .. controls (897.3333,-781.0000) and (850.3333,-761.3333)
    .. (811.0000,-722.0000) .. controls (772.3333,-683.3333) and
    (753.0000,-636.6667) .. (753.0000,-582.0000) .. controls (753.0000,-527.3333)
    and (772.3333,-480.3333) .. (811.0000,-441.0000) .. controls
    (850.3333,-402.3333) and (897.3333,-383.0000) .. (952.0000,-383.0000) ..
    controls (1006.6667,-383.0000) and (1053.3333,-402.3333) ..
    (1092.0000,-441.0000) .. controls (1131.3333,-480.3333) and
    (1151.0000,-527.3333) .. (1151.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym269A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1651.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1235.0000,-1342.0000) ..
    controls (1235.0000,-1310.0000) and (1224.0000,-1283.0000) ..
    (1202.0000,-1261.0000) .. controls (1180.0000,-1239.0000) and
    (1153.0000,-1228.0000) .. (1121.0000,-1228.0000) .. controls
    (1089.0000,-1228.0000) and (1062.0000,-1239.0000) .. (1040.0000,-1261.0000) ..
    controls (1018.0000,-1283.0000) and (1007.0000,-1310.0000) ..
    (1007.0000,-1342.0000) .. controls (1007.0000,-1374.0000) and
    (1018.0000,-1401.0000) .. (1040.0000,-1423.0000) .. controls
    (1062.0000,-1445.0000) and (1089.0000,-1456.0000) .. (1121.0000,-1456.0000) ..
    controls (1153.0000,-1456.0000) and (1180.0000,-1445.0000) ..
    (1202.0000,-1423.0000) .. controls (1224.0000,-1401.0000) and
    (1235.0000,-1374.0000) .. (1235.0000,-1342.0000) --
    cycle(2202.0000,-1226.0000) .. controls (2146.6667,-1114.6667) and
    (2050.3333,-1028.6667) .. (1913.0000,-968.0000) .. controls
    (1793.6667,-914.6667) and (1664.6667,-888.0000) .. (1526.0000,-888.0000) ..
    controls (1465.3333,-888.0000) and (1408.6667,-893.3333) ..
    (1356.0000,-904.0000) .. controls (1385.3333,-858.6667) and
    (1400.0000,-808.0000) .. (1400.0000,-752.0000) .. controls
    (1400.0000,-683.3333) and (1378.3333,-623.3333) .. (1335.0000,-572.0000) ..
    controls (1292.3333,-521.3333) and (1238.0000,-490.0000) ..
    (1172.0000,-478.0000) -- (1172.0000,353.0000) .. controls (1172.0000,385.6667)
    and (1155.0000,402.0000) .. (1121.0000,402.0000) .. controls
    (1087.0000,402.0000) and (1070.0000,385.6667) .. (1070.0000,353.0000) --
    (1070.0000,-478.0000) .. controls (1004.0000,-490.0000) and
    (949.3333,-521.3333) .. (906.0000,-572.0000) .. controls (863.3333,-623.3333)
    and (842.0000,-683.3333) .. (842.0000,-752.0000) .. controls
    (842.0000,-808.0000) and (856.6667,-858.6667) .. (886.0000,-904.0000) ..
    controls (833.3333,-893.3333) and (776.6667,-888.0000) .. (716.0000,-888.0000)
    .. controls (577.3333,-888.0000) and (448.3333,-914.6667) ..
    (329.0000,-968.0000) .. controls (191.6667,-1028.6667) and
    (95.3333,-1114.6667) .. (40.0000,-1226.0000) .. controls (84.0000,-1218.0000)
    and (127.6667,-1214.0000) .. (171.0000,-1214.0000) .. controls
    (254.3333,-1214.0000) and (349.3333,-1230.3333) .. (456.0000,-1263.0000) ..
    controls (496.6667,-1276.3333) and (537.0000,-1290.0000) ..
    (577.0000,-1304.0000) .. controls (626.3333,-1319.3333) and
    (667.6667,-1327.0000) .. (701.0000,-1327.0000) .. controls
    (777.6667,-1327.0000) and (829.6667,-1304.0000) .. (857.0000,-1258.0000) ..
    controls (869.0000,-1236.6667) and (881.0000,-1187.3333) ..
    (893.0000,-1110.0000) .. controls (903.0000,-1044.6667) and
    (922.6667,-999.6667) .. (952.0000,-975.0000) .. controls (986.6667,-1001.0000)
    and (1026.0000,-1018.0000) .. (1070.0000,-1026.0000) -- (1070.0000,-1207.0000)
    .. controls (1086.0000,-1201.0000) and (1103.0000,-1198.0000) ..
    (1121.0000,-1198.0000) .. controls (1139.0000,-1198.0000) and
    (1156.0000,-1201.0000) .. (1172.0000,-1207.0000) -- (1172.0000,-1026.0000) ..
    controls (1216.0000,-1018.0000) and (1255.3333,-1001.0000) ..
    (1290.0000,-975.0000) .. controls (1319.3333,-999.6667) and
    (1339.0000,-1044.6667) .. (1349.0000,-1110.0000) .. controls
    (1361.0000,-1187.3333) and (1373.0000,-1236.6667) .. (1385.0000,-1258.0000) ..
    controls (1412.3333,-1304.0000) and (1464.3333,-1327.0000) ..
    (1541.0000,-1327.0000) .. controls (1574.3333,-1327.0000) and
    (1615.6667,-1319.3333) .. (1665.0000,-1304.0000) .. controls
    (1705.0000,-1290.0000) and (1745.3333,-1276.3333) .. (1786.0000,-1263.0000) ..
    controls (1892.6667,-1230.3333) and (1987.6667,-1214.0000) ..
    (2071.0000,-1214.0000) .. controls (2114.3333,-1214.0000) and
    (2158.0000,-1218.0000) .. (2202.0000,-1226.0000) --
    cycle(1165.0000,-1342.0000) .. controls (1165.0000,-1398.0000) and
    (1147.0000,-1426.0000) .. (1111.0000,-1426.0000) .. controls
    (1090.3333,-1426.0000) and (1072.6667,-1417.3333) .. (1058.0000,-1400.0000) ..
    controls (1044.0000,-1382.6667) and (1037.0000,-1363.3333) ..
    (1037.0000,-1342.0000) .. controls (1037.0000,-1292.6667) and
    (1061.6667,-1268.0000) .. (1111.0000,-1268.0000) .. controls
    (1147.0000,-1268.0000) and (1165.0000,-1292.6667) .. (1165.0000,-1342.0000) --
    cycle(1310.0000,-752.0000) .. controls (1310.0000,-795.3333) and
    (1297.0000,-833.6667) .. (1271.0000,-867.0000) .. controls
    (1245.6667,-900.3333) and (1212.6667,-922.6667) .. (1172.0000,-934.0000) --
    (1172.0000,-570.0000) .. controls (1212.6667,-581.3333) and
    (1245.6667,-603.6667) .. (1271.0000,-637.0000) .. controls
    (1297.0000,-670.3333) and (1310.0000,-708.6667) .. (1310.0000,-752.0000) --
    cycle(1070.0000,-570.0000) -- (1070.0000,-934.0000) .. controls
    (1029.3333,-922.6667) and (996.0000,-900.3333) .. (970.0000,-867.0000) ..
    controls (944.6667,-833.6667) and (932.0000,-795.3333) .. (932.0000,-752.0000)
    .. controls (932.0000,-708.6667) and (944.6667,-670.3333) ..
    (970.0000,-637.0000) .. controls (996.0000,-603.6667) and
    (1029.3333,-581.3333) .. (1070.0000,-570.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym269B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1762.0000,-214.0000) ..
    controls (1762.0000,-74.6667) and (1658.3333,-5.0000) .. (1451.0000,-5.0000)
    .. controls (1391.0000,-5.0000) and (1325.3333,-12.3333) ..
    (1254.0000,-27.0000) .. controls (1172.0000,223.6667) and (1064.0000,349.0000)
    .. (930.0000,349.0000) .. controls (798.6667,349.0000) and (692.0000,223.6667)
    .. (610.0000,-27.0000) .. controls (538.6667,-11.0000) and (471.3333,-3.0000)
    .. (408.0000,-3.0000) .. controls (203.3333,-3.0000) and (101.0000,-73.3333)
    .. (101.0000,-214.0000) .. controls (101.0000,-317.3333) and
    (162.6667,-440.0000) .. (286.0000,-582.0000) .. controls (162.0000,-720.6667)
    and (100.0000,-841.6667) .. (100.0000,-945.0000) .. controls
    (100.0000,-1087.0000) and (200.6667,-1158.0000) .. (402.0000,-1158.0000) ..
    controls (464.0000,-1158.0000) and (532.0000,-1149.6667) ..
    (606.0000,-1133.0000) .. controls (692.6667,-1386.3333) and
    (800.6667,-1513.0000) .. (930.0000,-1513.0000) .. controls
    (1064.0000,-1513.0000) and (1172.0000,-1386.3333) .. (1254.0000,-1133.0000) ..
    controls (1329.3333,-1149.6667) and (1398.0000,-1158.0000) ..
    (1460.0000,-1158.0000) .. controls (1542.6667,-1158.0000) and
    (1610.0000,-1144.0000) .. (1662.0000,-1116.0000) .. controls
    (1728.6667,-1080.0000) and (1762.0000,-1024.3333) .. (1762.0000,-949.0000) ..
    controls (1762.0000,-843.6667) and (1699.6667,-721.3333) ..
    (1575.0000,-582.0000) .. controls (1699.6667,-442.0000) and
    (1762.0000,-319.3333) .. (1762.0000,-214.0000) -- cycle(1685.0000,-916.0000)
    .. controls (1685.0000,-1043.3333) and (1590.3333,-1107.0000) ..
    (1401.0000,-1107.0000) .. controls (1359.0000,-1107.0000) and
    (1314.0000,-1103.3333) .. (1266.0000,-1096.0000) .. controls
    (1290.6667,-1014.0000) and (1309.0000,-918.3333) .. (1321.0000,-809.0000) ..
    controls (1411.0000,-739.0000) and (1484.3333,-675.6667) ..
    (1541.0000,-619.0000) .. controls (1637.0000,-728.3333) and
    (1685.0000,-827.3333) .. (1685.0000,-916.0000) -- cycle(1210.0000,-1126.0000)
    .. controls (1134.6667,-1326.6667) and (1041.3333,-1427.0000) ..
    (930.0000,-1427.0000) .. controls (820.6667,-1427.0000) and
    (727.6667,-1326.6667) .. (651.0000,-1126.0000) .. controls
    (739.6667,-1106.6667) and (831.6667,-1074.3333) .. (927.0000,-1029.0000) ..
    controls (1030.3333,-1075.6667) and (1124.6667,-1108.0000) ..
    (1210.0000,-1126.0000) -- cycle(1277.0000,-835.0000) .. controls
    (1271.0000,-881.0000) and (1253.6667,-965.3333) .. (1225.0000,-1088.0000) ..
    controls (1159.6667,-1072.6667) and (1076.3333,-1046.6667) ..
    (975.0000,-1010.0000) .. controls (1074.3333,-959.3333) and
    (1125.6667,-933.0000) .. (1129.0000,-931.0000) .. controls
    (1179.6667,-903.0000) and (1229.0000,-871.0000) .. (1277.0000,-835.0000) --
    cycle(1515.0000,-582.0000) .. controls (1472.3333,-627.3333) and
    (1410.3333,-684.3333) .. (1329.0000,-753.0000) .. controls
    (1331.6667,-715.6667) and (1333.0000,-663.6667) .. (1333.0000,-597.0000) --
    (1333.0000,-560.0000) .. controls (1333.0000,-498.0000) and
    (1330.3333,-447.0000) .. (1325.0000,-407.0000) .. controls
    (1369.6667,-443.6667) and (1433.0000,-502.0000) .. (1515.0000,-582.0000) --
    cycle(1690.0000,-250.0000) .. controls (1690.0000,-332.0000) and
    (1641.6667,-430.3333) .. (1545.0000,-545.0000) .. controls
    (1485.6667,-485.0000) and (1411.0000,-420.3333) .. (1321.0000,-351.0000) ..
    controls (1309.0000,-245.0000) and (1290.6667,-150.6667) ..
    (1266.0000,-68.0000) .. controls (1316.0000,-60.0000) and (1361.6667,-56.0000)
    .. (1403.0000,-56.0000) .. controls (1594.3333,-56.0000) and
    (1690.0000,-120.6667) .. (1690.0000,-250.0000) -- cycle(882.0000,-1006.0000)
    .. controls (797.3333,-1043.3333) and (715.3333,-1069.6667) ..
    (636.0000,-1085.0000) .. controls (618.6667,-1027.6667) and
    (601.3333,-943.0000) .. (584.0000,-831.0000) .. controls (648.6667,-885.6667)
    and (722.0000,-931.6667) .. (804.0000,-969.0000) .. controls
    (821.3333,-977.0000) and (847.3333,-989.3333) .. (882.0000,-1006.0000) --
    cycle(1295.0000,-582.0000) .. controls (1295.0000,-653.3333) and
    (1291.3333,-721.6667) .. (1284.0000,-787.0000) .. controls
    (1246.6667,-813.0000) and (1189.6667,-850.3333) .. (1113.0000,-899.0000) ..
    controls (1059.0000,-930.3333) and (998.0000,-960.0000) ..
    (930.0000,-988.0000) .. controls (818.6667,-946.0000) and (702.0000,-879.0000)
    .. (580.0000,-787.0000) .. controls (570.6667,-707.6667) and
    (566.0000,-639.3333) .. (566.0000,-582.0000) .. controls (566.0000,-525.3333)
    and (570.6667,-455.6667) .. (580.0000,-373.0000) .. controls
    (703.3333,-287.6667) and (820.0000,-220.6667) .. (930.0000,-172.0000) ..
    controls (1026.0000,-208.0000) and (1144.0000,-276.3333) ..
    (1284.0000,-377.0000) .. controls (1291.3333,-438.3333) and
    (1295.0000,-506.6667) .. (1295.0000,-582.0000) -- cycle(1280.0000,-325.0000)
    .. controls (1205.3333,-277.0000) and (1156.3333,-246.3333) ..
    (1133.0000,-233.0000) .. controls (1077.0000,-199.6667) and
    (1025.6667,-173.3333) .. (979.0000,-154.0000) .. controls
    (1085.0000,-112.0000) and (1167.0000,-86.0000) .. (1225.0000,-76.0000) ..
    controls (1247.0000,-151.3333) and (1265.3333,-234.3333) ..
    (1280.0000,-325.0000) -- cycle(599.0000,-1092.0000) .. controls
    (548.3333,-1100.6667) and (501.0000,-1105.0000) .. (457.0000,-1105.0000) ..
    controls (380.3333,-1105.0000) and (317.6667,-1092.0000) ..
    (269.0000,-1066.0000) .. controls (205.6667,-1032.6667) and
    (174.0000,-981.0000) .. (174.0000,-911.0000) .. controls (174.0000,-824.3333)
    and (222.6667,-724.6667) .. (320.0000,-612.0000) .. controls
    (385.3333,-682.0000) and (459.6667,-746.3333) .. (543.0000,-805.0000) ..
    controls (553.0000,-903.6667) and (571.6667,-999.3333) ..
    (599.0000,-1092.0000) -- cycle(539.0000,-757.0000) .. controls
    (464.3333,-699.6667) and (400.0000,-640.0000) .. (346.0000,-578.0000) ..
    controls (398.6667,-521.3333) and (462.0000,-464.3333) .. (536.0000,-407.0000)
    .. controls (530.6667,-481.0000) and (528.0000,-539.3333) ..
    (528.0000,-582.0000) .. controls (528.0000,-640.0000) and (531.6667,-698.3333)
    .. (539.0000,-757.0000) -- cycle(886.0000,-154.0000) .. controls
    (750.0000,-220.0000) and (649.3333,-278.3333) .. (584.0000,-329.0000) ..
    controls (600.6667,-216.3333) and (619.3333,-132.0000) .. (640.0000,-76.0000)
    .. controls (714.0000,-88.6667) and (796.0000,-114.6667) ..
    (886.0000,-154.0000) -- cycle(1210.0000,-38.0000) .. controls
    (1121.3333,-56.6667) and (1029.3333,-87.6667) .. (934.0000,-131.0000) ..
    controls (826.0000,-85.0000) and (731.6667,-54.0000) .. (651.0000,-38.0000) ..
    controls (729.6667,165.3333) and (822.6667,267.0000) .. (930.0000,267.0000) ..
    controls (1042.6667,267.0000) and (1136.0000,165.3333) .. (1210.0000,-38.0000)
    -- cycle(599.0000,-68.0000) .. controls (572.3333,-154.0000) and
    (553.6667,-248.3333) .. (543.0000,-351.0000) .. controls (472.3333,-403.0000)
    and (396.6667,-467.6667) .. (316.0000,-545.0000) .. controls
    (222.0000,-431.6667) and (175.0000,-332.0000) .. (175.0000,-246.0000) ..
    controls (175.0000,-119.3333) and (270.3333,-56.0000) .. (461.0000,-56.0000)
    .. controls (502.3333,-56.0000) and (548.3333,-60.0000) .. (599.0000,-68.0000)
    -- cycle(1084.0000,-580.0000) .. controls (1084.0000,-539.3333) and
    (1068.6667,-504.6667) .. (1038.0000,-476.0000) .. controls
    (1007.3333,-448.0000) and (971.6667,-434.0000) .. (931.0000,-434.0000) ..
    controls (890.3333,-434.0000) and (854.6667,-448.0000) .. (824.0000,-476.0000)
    .. controls (793.3333,-504.6667) and (778.0000,-539.3333) ..
    (778.0000,-580.0000) .. controls (778.0000,-620.6667) and (793.3333,-655.0000)
    .. (824.0000,-683.0000) .. controls (854.6667,-711.6667) and
    (890.3333,-726.0000) .. (931.0000,-726.0000) .. controls (971.6667,-726.0000)
    and (1007.3333,-711.6667) .. (1038.0000,-683.0000) .. controls
    (1068.6667,-655.0000) and (1084.0000,-620.6667) .. (1084.0000,-580.0000) --
    cycle(1047.0000,-640.0000) .. controls (1047.0000,-656.6667) and
    (1033.3333,-672.6667) .. (1006.0000,-688.0000) .. controls
    (983.3333,-700.6667) and (962.3333,-708.0000) .. (943.0000,-710.0000) ..
    controls (969.6667,-684.0000) and (985.6667,-657.0000) .. (991.0000,-629.0000)
    .. controls (992.3333,-628.3333) and (995.3333,-628.0000) ..
    (1000.0000,-628.0000) .. controls (1031.3333,-628.0000) and
    (1047.0000,-632.0000) .. (1047.0000,-640.0000) -- cycle(1068.0000,-580.0000)
    .. controls (1068.0000,-595.3333) and (1065.3333,-610.0000) ..
    (1060.0000,-624.0000) .. controls (1037.3333,-616.0000) and
    (1016.0000,-612.0000) .. (996.0000,-612.0000) .. controls
    (1002.0000,-597.3333) and (1005.0000,-578.6667) .. (1005.0000,-556.0000) ..
    controls (1025.0000,-556.0000) and (1045.6667,-560.3333) ..
    (1067.0000,-569.0000) .. controls (1067.6667,-575.0000) and
    (1068.0000,-578.6667) .. (1068.0000,-580.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym269C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1667.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1604.0000,-576.0000) ..
    controls (1604.0000,-499.3333) and (1575.3333,-433.3333) ..
    (1518.0000,-378.0000) .. controls (1460.6667,-323.3333) and
    (1393.3333,-296.0000) .. (1316.0000,-296.0000) .. controls
    (1253.3333,-296.0000) and (1190.6667,-330.3333) .. (1128.0000,-399.0000) ..
    controls (1178.0000,-423.0000) and (1203.0000,-448.6667) ..
    (1203.0000,-476.0000) .. controls (1203.0000,-494.0000) and
    (1188.6667,-503.0000) .. (1160.0000,-503.0000) .. controls
    (1106.0000,-503.0000) and (1067.0000,-468.0000) .. (1043.0000,-398.0000) ..
    controls (1068.3333,-398.0000) and (1089.6667,-389.3333) ..
    (1107.0000,-372.0000) .. controls (1124.3333,-354.6667) and
    (1133.0000,-333.3333) .. (1133.0000,-308.0000) .. controls
    (1133.0000,-282.6667) and (1124.3333,-261.3333) .. (1107.0000,-244.0000) ..
    controls (1089.6667,-226.6667) and (1068.3333,-218.0000) ..
    (1043.0000,-218.0000) -- (1025.0000,-218.0000) .. controls
    (1029.6667,-158.0000) and (1043.0000,-128.0000) .. (1065.0000,-128.0000) ..
    controls (1076.3333,-128.0000) and (1082.0000,-138.3333) ..
    (1082.0000,-159.0000) .. controls (1082.0000,-169.6667) and
    (1080.3333,-181.6667) .. (1077.0000,-195.0000) .. controls
    (1091.6667,-214.3333) and (1110.3333,-224.0000) .. (1133.0000,-224.0000) ..
    controls (1174.3333,-224.0000) and (1208.6667,-208.0000) ..
    (1236.0000,-176.0000) .. controls (1264.0000,-144.6667) and
    (1278.0000,-108.0000) .. (1278.0000,-66.0000) .. controls (1278.0000,-18.6667)
    and (1262.6667,19.6667) .. (1232.0000,49.0000) .. controls (1201.3333,78.3333)
    and (1162.3333,93.0000) .. (1115.0000,93.0000) .. controls (1053.6667,93.0000)
    and (1001.6667,71.0000) .. (959.0000,27.0000) .. controls (955.0000,63.0000)
    and (935.3333,108.3333) .. (900.0000,163.0000) .. controls (861.3333,221.6667)
    and (838.6667,266.0000) .. (832.0000,296.0000) .. controls (825.3333,266.0000)
    and (802.6667,221.6667) .. (764.0000,163.0000) .. controls (728.6667,108.3333)
    and (709.0000,63.0000) .. (705.0000,27.0000) .. controls (662.3333,71.0000)
    and (610.3333,93.0000) .. (549.0000,93.0000) .. controls (501.6667,93.0000)
    and (462.6667,78.3333) .. (432.0000,49.0000) .. controls (401.3333,19.6667)
    and (386.0000,-18.6667) .. (386.0000,-66.0000) .. controls
    (386.0000,-108.0000) and (399.6667,-144.6667) .. (427.0000,-176.0000) ..
    controls (455.0000,-208.0000) and (489.6667,-224.0000) .. (531.0000,-224.0000)
    .. controls (553.6667,-224.0000) and (572.3333,-214.3333) ..
    (587.0000,-195.0000) .. controls (583.6667,-181.6667) and (582.0000,-169.6667)
    .. (582.0000,-159.0000) .. controls (582.0000,-138.3333) and
    (587.6667,-128.0000) .. (599.0000,-128.0000) .. controls (621.0000,-128.0000)
    and (634.3333,-158.0000) .. (639.0000,-218.0000) -- (621.0000,-218.0000) ..
    controls (595.6667,-218.0000) and (574.3333,-226.6667) .. (557.0000,-244.0000)
    .. controls (539.6667,-261.3333) and (531.0000,-282.6667) ..
    (531.0000,-308.0000) .. controls (531.0000,-333.3333) and (539.6667,-354.6667)
    .. (557.0000,-372.0000) .. controls (574.3333,-389.3333) and
    (595.6667,-398.0000) .. (621.0000,-398.0000) .. controls (597.0000,-468.0000)
    and (558.0000,-503.0000) .. (504.0000,-503.0000) .. controls
    (475.3333,-503.0000) and (461.0000,-494.0000) .. (461.0000,-476.0000) ..
    controls (461.0000,-448.6667) and (486.0000,-423.0000) .. (536.0000,-399.0000)
    .. controls (473.3333,-330.3333) and (410.6667,-296.0000) ..
    (348.0000,-296.0000) .. controls (270.6667,-296.0000) and (203.3333,-323.3333)
    .. (146.0000,-378.0000) .. controls (88.6667,-433.3333) and
    (60.0000,-499.3333) .. (60.0000,-576.0000) .. controls (60.0000,-661.3333) and
    (92.3333,-733.6667) .. (157.0000,-793.0000) .. controls (221.6667,-852.3333)
    and (297.0000,-882.0000) .. (383.0000,-882.0000) .. controls
    (481.0000,-882.0000) and (566.3333,-845.3333) .. (639.0000,-772.0000) ..
    controls (624.3333,-832.0000) and (617.0000,-886.3333) .. (617.0000,-935.0000)
    .. controls (617.0000,-1000.3333) and (648.3333,-1076.6667) ..
    (711.0000,-1164.0000) .. controls (781.6667,-1262.0000) and
    (822.0000,-1335.0000) .. (832.0000,-1383.0000) .. controls
    (842.0000,-1335.0000) and (882.3333,-1262.0000) .. (953.0000,-1164.0000) ..
    controls (1015.6667,-1076.6667) and (1047.0000,-1000.3333) ..
    (1047.0000,-935.0000) .. controls (1047.0000,-886.3333) and
    (1039.6667,-832.0000) .. (1025.0000,-772.0000) .. controls
    (1097.6667,-845.3333) and (1183.0000,-882.0000) .. (1281.0000,-882.0000) ..
    controls (1367.0000,-882.0000) and (1442.3333,-852.3333) ..
    (1507.0000,-793.0000) .. controls (1571.6667,-733.6667) and
    (1604.0000,-661.3333) .. (1604.0000,-576.0000) -- cycle(1544.0000,-576.0000)
    .. controls (1544.0000,-644.6667) and (1517.0000,-703.3333) ..
    (1463.0000,-752.0000) .. controls (1411.0000,-798.6667) and
    (1350.3333,-822.0000) .. (1281.0000,-822.0000) .. controls
    (1171.0000,-822.0000) and (1081.0000,-767.6667) .. (1011.0000,-659.0000) ..
    controls (951.6667,-566.3333) and (918.3333,-459.3333) .. (911.0000,-338.0000)
    -- (852.0000,-338.0000) .. controls (856.6667,-402.0000) and
    (881.0000,-501.6667) .. (925.0000,-637.0000) .. controls (966.3333,-763.0000)
    and (987.0000,-862.3333) .. (987.0000,-935.0000) .. controls
    (987.0000,-981.0000) and (968.0000,-1033.3333) .. (930.0000,-1092.0000) ..
    controls (897.3333,-1138.6667) and (864.6667,-1185.6667) ..
    (832.0000,-1233.0000) .. controls (799.3333,-1185.6667) and
    (766.6667,-1138.6667) .. (734.0000,-1092.0000) .. controls
    (696.0000,-1033.3333) and (677.0000,-981.0000) .. (677.0000,-935.0000) ..
    controls (677.0000,-862.3333) and (697.6667,-763.0000) .. (739.0000,-637.0000)
    .. controls (783.0000,-501.6667) and (807.3333,-402.0000) ..
    (812.0000,-338.0000) -- (753.0000,-338.0000) .. controls (745.6667,-459.3333)
    and (712.3333,-566.3333) .. (653.0000,-659.0000) .. controls
    (583.0000,-767.6667) and (493.0000,-822.0000) .. (383.0000,-822.0000) ..
    controls (313.6667,-822.0000) and (253.0000,-798.6667) .. (201.0000,-752.0000)
    .. controls (147.0000,-703.3333) and (120.0000,-644.6667) ..
    (120.0000,-576.0000) .. controls (120.0000,-516.0000) and (142.6667,-464.3333)
    .. (188.0000,-421.0000) .. controls (234.0000,-377.6667) and
    (287.3333,-356.0000) .. (348.0000,-356.0000) .. controls (380.6667,-356.0000)
    and (413.0000,-369.0000) .. (445.0000,-395.0000) .. controls
    (415.6667,-426.3333) and (401.0000,-453.3333) .. (401.0000,-476.0000) ..
    controls (401.0000,-500.6667) and (411.6667,-521.3333) .. (433.0000,-538.0000)
    .. controls (454.3333,-554.6667) and (478.0000,-563.0000) ..
    (504.0000,-563.0000) .. controls (558.0000,-563.0000) and (602.6667,-539.0000)
    .. (638.0000,-491.0000) .. controls (667.3333,-450.3333) and
    (686.6667,-399.3333) .. (696.0000,-338.0000) -- (621.0000,-338.0000) ..
    controls (601.0000,-338.0000) and (591.0000,-328.0000) .. (591.0000,-308.0000)
    .. controls (591.0000,-288.0000) and (601.0000,-278.0000) ..
    (621.0000,-278.0000) -- (701.0000,-278.0000) -- (701.0000,-275.0000) ..
    controls (701.0000,-137.0000) and (667.0000,-68.0000) .. (599.0000,-68.0000)
    .. controls (575.0000,-68.0000) and (555.6667,-77.6667) .. (541.0000,-97.0000)
    .. controls (527.0000,-117.0000) and (520.6667,-139.0000) ..
    (522.0000,-163.0000) .. controls (471.3333,-156.3333) and (446.0000,-124.0000)
    .. (446.0000,-66.0000) .. controls (446.0000,0.0000) and (480.3333,33.0000) ..
    (549.0000,33.0000) .. controls (615.6667,33.0000) and (667.6667,-3.3333) ..
    (705.0000,-76.0000) .. controls (734.3333,-132.6667) and (750.6667,-200.0000)
    .. (754.0000,-278.0000) -- (814.0000,-278.0000) .. controls
    (812.6667,-247.3333) and (803.6667,-199.6667) .. (787.0000,-135.0000) ..
    controls (771.6667,-73.6667) and (764.0000,-26.0000) .. (764.0000,8.0000) ..
    controls (764.0000,37.3333) and (786.6667,87.0000) .. (832.0000,157.0000) ..
    controls (877.3333,87.0000) and (900.0000,37.3333) .. (900.0000,8.0000) ..
    controls (900.0000,-26.0000) and (892.3333,-73.6667) .. (877.0000,-135.0000)
    .. controls (860.3333,-199.6667) and (851.3333,-247.3333) ..
    (850.0000,-278.0000) -- (910.0000,-278.0000) .. controls (913.3333,-200.0000)
    and (929.6667,-132.6667) .. (959.0000,-76.0000) .. controls (996.3333,-3.3333)
    and (1048.3333,33.0000) .. (1115.0000,33.0000) .. controls (1183.6667,33.0000)
    and (1218.0000,0.0000) .. (1218.0000,-66.0000) .. controls
    (1218.0000,-124.0000) and (1192.6667,-156.3333) .. (1142.0000,-163.0000) ..
    controls (1143.3333,-139.0000) and (1136.6667,-117.0000) ..
    (1122.0000,-97.0000) .. controls (1108.0000,-77.6667) and (1089.0000,-68.0000)
    .. (1065.0000,-68.0000) .. controls (997.0000,-68.0000) and
    (963.0000,-137.0000) .. (963.0000,-275.0000) -- (963.0000,-278.0000) --
    (1043.0000,-278.0000) .. controls (1063.0000,-278.0000) and
    (1073.0000,-288.0000) .. (1073.0000,-308.0000) .. controls
    (1073.0000,-328.0000) and (1063.0000,-338.0000) .. (1043.0000,-338.0000) --
    (968.0000,-338.0000) .. controls (977.3333,-399.3333) and (996.6667,-450.3333)
    .. (1026.0000,-491.0000) .. controls (1061.3333,-539.0000) and
    (1106.0000,-563.0000) .. (1160.0000,-563.0000) .. controls
    (1186.0000,-563.0000) and (1209.6667,-554.6667) .. (1231.0000,-538.0000) ..
    controls (1252.3333,-521.3333) and (1263.0000,-500.6667) ..
    (1263.0000,-476.0000) .. controls (1263.0000,-453.3333) and
    (1248.3333,-426.3333) .. (1219.0000,-395.0000) .. controls
    (1251.0000,-369.0000) and (1283.3333,-356.0000) .. (1316.0000,-356.0000) ..
    controls (1376.6667,-356.0000) and (1429.6667,-377.6667) ..
    (1475.0000,-421.0000) .. controls (1521.0000,-464.3333) and
    (1544.0000,-516.0000) .. (1544.0000,-576.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym269D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1953.0000,-794.0000) ..
    controls (1953.0000,-716.6667) and (1855.6667,-595.6667) ..
    (1661.0000,-431.0000) -- (1615.0000,-485.0000) .. controls
    (1793.0000,-639.0000) and (1882.0000,-738.6667) .. (1882.0000,-784.0000) ..
    controls (1882.0000,-823.3333) and (1768.3333,-854.0000) ..
    (1541.0000,-876.0000) .. controls (1384.3333,-890.6667) and
    (1238.0000,-898.0000) .. (1102.0000,-898.0000) .. controls
    (1034.0000,-898.0000) and (966.3333,-895.6667) .. (899.0000,-891.0000) --
    (894.0000,-960.0000) .. controls (949.3333,-964.0000) and
    (1024.6667,-966.0000) .. (1120.0000,-966.0000) .. controls
    (1299.3333,-966.0000) and (1454.3333,-958.6667) .. (1585.0000,-944.0000) ..
    controls (1830.3333,-916.0000) and (1953.0000,-866.0000) ..
    (1953.0000,-794.0000) -- cycle(1292.0000,-1096.0000) -- (1227.0000,-1069.0000)
    .. controls (1200.3333,-1132.3333) and (1169.0000,-1197.6667) ..
    (1133.0000,-1265.0000) .. controls (1077.6667,-1367.6667) and
    (1039.0000,-1419.0000) .. (1017.0000,-1419.0000) .. controls
    (975.0000,-1419.0000) and (902.6667,-1294.0000) .. (800.0000,-1044.0000) ..
    controls (718.0000,-844.6667) and (657.6667,-667.6667) .. (619.0000,-513.0000)
    -- (552.0000,-530.0000) .. controls (592.0000,-691.3333) and
    (652.6667,-871.6667) .. (734.0000,-1071.0000) .. controls
    (847.3333,-1349.6667) and (941.6667,-1489.0000) .. (1017.0000,-1489.0000) ..
    controls (1094.3333,-1489.0000) and (1186.0000,-1358.0000) ..
    (1292.0000,-1096.0000) -- cycle(1649.0000,137.0000) .. controls
    (1649.0000,239.0000) and (1617.3333,290.0000) .. (1554.0000,290.0000) ..
    controls (1470.0000,290.0000) and (1336.6667,233.3333) .. (1154.0000,120.0000)
    -- (1191.0000,60.0000) .. controls (1372.3333,169.3333) and
    (1492.0000,224.0000) .. (1550.0000,224.0000) .. controls (1570.6667,224.0000)
    and (1581.0000,201.6667) .. (1581.0000,157.0000) .. controls
    (1581.0000,53.6667) and (1554.3333,-98.3333) .. (1501.0000,-299.0000) ..
    controls (1455.0000,-471.0000) and (1406.6667,-620.3333) ..
    (1356.0000,-747.0000) -- (1420.0000,-773.0000) .. controls
    (1473.3333,-642.3333) and (1522.6667,-492.0000) .. (1568.0000,-322.0000) ..
    controls (1622.0000,-123.3333) and (1649.0000,29.6667) .. (1649.0000,137.0000)
    -- cycle(903.0000,-125.0000) -- (867.0000,-66.0000) .. controls
    (730.3333,-151.3333) and (581.6667,-261.0000) .. (421.0000,-395.0000) ..
    controls (203.6667,-577.0000) and (95.0000,-706.6667) .. (95.0000,-784.0000)
    .. controls (95.0000,-868.0000) and (249.0000,-921.6667) ..
    (557.0000,-945.0000) -- (563.0000,-875.0000) .. controls (491.6667,-869.0000)
    and (418.0000,-859.0000) .. (342.0000,-845.0000) .. controls
    (223.3333,-823.0000) and (164.0000,-800.3333) .. (164.0000,-777.0000) ..
    controls (164.0000,-730.3333) and (260.6667,-625.0000) .. (454.0000,-461.0000)
    .. controls (618.6667,-321.6667) and (768.3333,-209.6667) ..
    (903.0000,-125.0000) -- cycle(1386.0000,-214.0000) .. controls
    (1268.0000,-114.6667) and (1124.6667,-11.3333) .. (956.0000,96.0000) ..
    controls (738.0000,234.0000) and (585.6667,303.0000) .. (499.0000,303.0000) ..
    controls (435.6667,303.0000) and (404.0000,250.3333) .. (404.0000,145.0000) ..
    controls (404.0000,59.0000) and (421.0000,-53.0000) .. (455.0000,-191.0000) --
    (523.0000,-175.0000) .. controls (489.6667,-33.0000) and (473.0000,85.3333) ..
    (473.0000,180.0000) .. controls (473.0000,217.3333) and (483.3333,236.0000) ..
    (504.0000,236.0000) .. controls (562.6667,236.0000) and (689.0000,176.0000) ..
    (883.0000,56.0000) .. controls (1069.6667,-59.3333) and (1222.6667,-167.0000)
    .. (1342.0000,-267.0000) -- (1386.0000,-214.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym269E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1774.0000,-904.0000) --
    (1720.0000,-777.0000) -- (297.0000,-1380.0000) -- (351.0000,-1507.0000) --
    (1774.0000,-904.0000) -- cycle(1720.0000,-513.0000) -- (175.0000,-513.0000) --
    (175.0000,-651.0000) -- (1720.0000,-651.0000) -- (1720.0000,-513.0000) --
    cycle(1774.0000,-260.0000) -- (351.0000,343.0000) -- (297.0000,216.0000) --
    (1720.0000,-387.0000) -- (1774.0000,-260.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym269F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1751.0000,-1380.0000) --
    (328.0000,-777.0000) -- (274.0000,-904.0000) -- (1697.0000,-1507.0000) --
    (1751.0000,-1380.0000) -- cycle(1873.0000,-513.0000) -- (328.0000,-513.0000)
    -- (328.0000,-651.0000) -- (1873.0000,-651.0000) -- (1873.0000,-513.0000) --
    cycle(1751.0000,216.0000) -- (1697.0000,343.0000) -- (274.0000,-260.0000) --
    (328.0000,-387.0000) -- (1751.0000,216.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1795.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2032.0000,201.0000) --
    (16.0000,201.0000) -- (1023.0000,-1544.0000) -- (2032.0000,201.0000) --
    cycle(1862.0000,103.0000) -- (1023.0000,-1348.0000) -- (186.0000,103.0000) --
    (1862.0000,103.0000) -- cycle(1132.0000,-932.0000) -- (1063.0000,-298.0000) ..
    controls (1059.6667,-268.0000) and (1046.6667,-253.0000) ..
    (1024.0000,-253.0000) .. controls (1001.3333,-253.0000) and
    (988.3333,-268.6667) .. (985.0000,-300.0000) -- (916.0000,-932.0000) ..
    controls (912.6667,-963.3333) and (923.0000,-989.0000) ..
    (947.0000,-1009.0000) .. controls (969.0000,-1027.0000) and
    (994.6667,-1036.0000) .. (1024.0000,-1036.0000) .. controls
    (1053.3333,-1036.0000) and (1079.0000,-1027.0000) .. (1101.0000,-1009.0000) ..
    controls (1125.0000,-989.0000) and (1135.3333,-963.3333) ..
    (1132.0000,-932.0000) -- cycle(1133.0000,-79.0000) .. controls
    (1133.0000,-49.0000) and (1122.3333,-23.3333) .. (1101.0000,-2.0000) ..
    controls (1079.6667,19.3333) and (1054.0000,30.0000) .. (1024.0000,30.0000) ..
    controls (994.0000,30.0000) and (968.3333,19.3333) .. (947.0000,-2.0000) ..
    controls (925.6667,-23.3333) and (915.0000,-49.0000) .. (915.0000,-79.0000) ..
    controls (915.0000,-108.3333) and (925.6667,-133.6667) .. (947.0000,-155.0000)
    .. controls (968.3333,-176.3333) and (994.0000,-187.0000) ..
    (1024.0000,-187.0000) .. controls (1054.0000,-187.0000) and
    (1079.6667,-176.3333) .. (1101.0000,-155.0000) .. controls
    (1122.3333,-133.6667) and (1133.0000,-108.3333) .. (1133.0000,-79.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1697.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (883.0000,-943.0000) --
    (594.0000,58.0000) -- (733.0000,35.0000) -- (440.0000,400.0000) --
    (356.0000,-55.0000) -- (469.0000,31.0000) -- (549.0000,-634.0000) --
    (80.0000,-399.0000) -- (387.0000,-1546.0000) -- (733.0000,-1546.0000) --
    (381.0000,-737.0000) -- (883.0000,-943.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1478.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1526.0000,-582.0000) ..
    controls (1526.0000,-468.0000) and (1488.3333,-369.0000) ..
    (1413.0000,-285.0000) .. controls (1337.6667,-201.6667) and
    (1244.0000,-154.0000) .. (1132.0000,-142.0000) -- (1132.0000,29.0000) --
    (1328.0000,29.0000) -- (1328.0000,127.0000) -- (1132.0000,127.0000) --
    (1132.0000,316.0000) -- (1034.0000,316.0000) -- (1034.0000,127.0000) --
    (838.0000,127.0000) -- (838.0000,29.0000) -- (1034.0000,29.0000) --
    (1034.0000,-142.0000) .. controls (947.3333,-151.3333) and
    (870.3333,-183.3333) .. (803.0000,-238.0000) .. controls (735.6667,-183.3333)
    and (658.6667,-151.3333) .. (572.0000,-142.0000) -- (572.0000,29.0000) --
    (768.0000,29.0000) -- (768.0000,127.0000) -- (572.0000,127.0000) --
    (572.0000,316.0000) -- (474.0000,316.0000) -- (474.0000,127.0000) --
    (278.0000,127.0000) -- (278.0000,29.0000) -- (474.0000,29.0000) --
    (474.0000,-142.0000) .. controls (362.0000,-154.0000) and (268.3333,-201.6667)
    .. (193.0000,-285.0000) .. controls (117.6667,-369.0000) and
    (80.0000,-468.0000) .. (80.0000,-582.0000) .. controls (80.0000,-705.3333) and
    (123.0000,-810.0000) .. (209.0000,-896.0000) .. controls (295.0000,-982.0000)
    and (399.6667,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (628.3333,-1025.0000) and (721.6667,-992.0000) .. (803.0000,-926.0000) ..
    controls (884.3333,-992.0000) and (977.6667,-1025.0000) ..
    (1083.0000,-1025.0000) .. controls (1206.3333,-1025.0000) and
    (1311.0000,-982.0000) .. (1397.0000,-896.0000) .. controls
    (1483.0000,-810.0000) and (1526.0000,-705.3333) .. (1526.0000,-582.0000) --
    cycle(1428.0000,-582.0000) .. controls (1428.0000,-678.0000) and
    (1394.3333,-759.3333) .. (1327.0000,-826.0000) .. controls
    (1260.3333,-893.3333) and (1179.0000,-927.0000) .. (1083.0000,-927.0000) ..
    controls (1003.6667,-927.0000) and (933.3333,-903.3333) ..
    (872.0000,-856.0000) .. controls (934.6667,-776.0000) and (966.0000,-684.6667)
    .. (966.0000,-582.0000) .. controls (966.0000,-479.3333) and
    (934.6667,-388.0000) .. (872.0000,-308.0000) .. controls (933.3333,-260.6667)
    and (1003.6667,-237.0000) .. (1083.0000,-237.0000) .. controls
    (1179.0000,-237.0000) and (1260.3333,-270.3333) .. (1327.0000,-337.0000) ..
    controls (1394.3333,-404.3333) and (1428.0000,-486.0000) ..
    (1428.0000,-582.0000) -- cycle(868.0000,-582.0000) .. controls
    (868.0000,-657.3333) and (846.3333,-725.0000) .. (803.0000,-785.0000) ..
    controls (759.6667,-725.0000) and (738.0000,-657.3333) .. (738.0000,-582.0000)
    .. controls (738.0000,-506.6667) and (759.6667,-439.0000) ..
    (803.0000,-379.0000) .. controls (846.3333,-439.0000) and (868.0000,-506.6667)
    .. (868.0000,-582.0000) -- cycle(734.0000,-308.0000) .. controls
    (671.3333,-388.0000) and (640.0000,-479.3333) .. (640.0000,-582.0000) ..
    controls (640.0000,-684.6667) and (671.3333,-776.0000) .. (734.0000,-856.0000)
    .. controls (672.6667,-903.3333) and (602.3333,-927.0000) ..
    (523.0000,-927.0000) .. controls (427.0000,-927.0000) and (345.3333,-893.3333)
    .. (278.0000,-826.0000) .. controls (211.3333,-759.3333) and
    (178.0000,-678.0000) .. (178.0000,-582.0000) .. controls (178.0000,-486.0000)
    and (211.3333,-404.3333) .. (278.0000,-337.0000) .. controls
    (345.3333,-270.3333) and (427.0000,-237.0000) .. (523.0000,-237.0000) ..
    controls (602.3333,-237.0000) and (672.6667,-260.6667) .. (734.0000,-308.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1549.0000,-692.0000) --
    (1374.0000,-793.0000) -- (1286.0000,-640.0000) .. controls
    (1406.0000,-552.0000) and (1466.0000,-432.6667) .. (1466.0000,-282.0000) ..
    controls (1466.0000,-158.6667) and (1423.0000,-54.0000) .. (1337.0000,32.0000)
    .. controls (1251.0000,118.0000) and (1146.3333,161.0000) ..
    (1023.0000,161.0000) .. controls (925.0000,161.0000) and (837.3333,132.3333)
    .. (760.0000,75.0000) .. controls (682.6667,18.3333) and (629.6667,-55.3333)
    .. (601.0000,-146.0000) .. controls (574.3333,-141.3333) and
    (548.3333,-139.0000) .. (523.0000,-139.0000) .. controls (399.6667,-139.0000)
    and (295.0000,-182.0000) .. (209.0000,-268.0000) .. controls
    (123.0000,-354.0000) and (80.0000,-458.6667) .. (80.0000,-582.0000) ..
    controls (80.0000,-705.3333) and (123.0000,-810.0000) .. (209.0000,-896.0000)
    .. controls (295.0000,-982.0000) and (399.6667,-1025.0000) ..
    (523.0000,-1025.0000) .. controls (585.0000,-1025.0000) and
    (644.3333,-1012.6667) .. (701.0000,-988.0000) -- (790.0000,-1142.0000) --
    (615.0000,-1242.0000) -- (992.0000,-1394.0000) -- (1049.0000,-992.0000) --
    (874.0000,-1093.0000) -- (786.0000,-940.0000) .. controls (862.6667,-883.3333)
    and (915.6667,-809.3333) .. (945.0000,-718.0000) .. controls
    (971.6667,-722.6667) and (997.6667,-725.0000) .. (1023.0000,-725.0000) ..
    controls (1085.0000,-725.0000) and (1144.3333,-712.6667) ..
    (1201.0000,-688.0000) -- (1290.0000,-842.0000) -- (1115.0000,-942.0000) --
    (1492.0000,-1094.0000) -- (1549.0000,-692.0000) -- cycle(1368.0000,-282.0000)
    .. controls (1368.0000,-378.0000) and (1334.3333,-459.3333) ..
    (1267.0000,-526.0000) .. controls (1200.3333,-593.3333) and
    (1119.0000,-627.0000) .. (1023.0000,-627.0000) .. controls
    (1003.6667,-627.0000) and (984.0000,-625.3333) .. (964.0000,-622.0000) ..
    controls (965.3333,-606.6667) and (966.0000,-593.3333) .. (966.0000,-582.0000)
    .. controls (966.0000,-490.6667) and (941.0000,-408.0000) ..
    (891.0000,-334.0000) .. controls (841.6667,-260.6667) and (776.3333,-207.0000)
    .. (695.0000,-173.0000) .. controls (717.6667,-103.0000) and
    (759.0000,-46.0000) .. (819.0000,-2.0000) .. controls (879.0000,41.3333) and
    (947.0000,63.0000) .. (1023.0000,63.0000) .. controls (1119.0000,63.0000) and
    (1200.3333,29.6667) .. (1267.0000,-37.0000) .. controls (1334.3333,-104.3333)
    and (1368.0000,-186.0000) .. (1368.0000,-282.0000) --
    cycle(868.0000,-582.0000) -- (868.0000,-591.0000) .. controls
    (810.6667,-562.3333) and (764.6667,-520.3333) .. (730.0000,-465.0000) ..
    controls (695.3333,-409.6667) and (678.0000,-348.6667) .. (678.0000,-282.0000)
    -- (678.0000,-273.0000) .. controls (735.3333,-301.6667) and
    (781.3333,-343.6667) .. (816.0000,-399.0000) .. controls (850.6667,-454.3333)
    and (868.0000,-515.3333) .. (868.0000,-582.0000) -- cycle(851.0000,-691.0000)
    .. controls (828.3333,-761.0000) and (787.0000,-817.6667) ..
    (727.0000,-861.0000) .. controls (667.0000,-905.0000) and (599.0000,-927.0000)
    .. (523.0000,-927.0000) .. controls (427.0000,-927.0000) and
    (345.3333,-893.3333) .. (278.0000,-826.0000) .. controls (211.3333,-759.3333)
    and (178.0000,-678.0000) .. (178.0000,-582.0000) .. controls
    (178.0000,-486.0000) and (211.3333,-404.3333) .. (278.0000,-337.0000) ..
    controls (345.3333,-270.3333) and (427.0000,-237.0000) .. (523.0000,-237.0000)
    .. controls (542.3333,-237.0000) and (562.0000,-238.6667) ..
    (582.0000,-242.0000) .. controls (580.6667,-257.3333) and (580.0000,-270.6667)
    .. (580.0000,-282.0000) .. controls (580.0000,-373.3333) and
    (605.3333,-456.3333) .. (656.0000,-531.0000) .. controls (704.6667,-603.6667)
    and (769.6667,-657.0000) .. (851.0000,-691.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1449.0000,-1194.0000) --
    (1274.0000,-1295.0000) -- (1186.0000,-1142.0000) .. controls
    (1306.0000,-1054.0000) and (1366.0000,-934.6667) .. (1366.0000,-784.0000) ..
    controls (1366.0000,-665.3333) and (1325.6667,-563.6667) ..
    (1245.0000,-479.0000) .. controls (1165.0000,-394.3333) and
    (1066.3333,-348.6667) .. (949.0000,-342.0000) .. controls (924.3333,-256.6667)
    and (877.6667,-185.0000) .. (809.0000,-127.0000) .. controls
    (741.0000,-69.6667) and (662.0000,-36.0000) .. (572.0000,-26.0000) --
    (572.0000,145.0000) -- (768.0000,145.0000) -- (768.0000,243.0000) --
    (572.0000,243.0000) -- (572.0000,432.0000) -- (474.0000,432.0000) --
    (474.0000,243.0000) -- (278.0000,243.0000) -- (278.0000,145.0000) --
    (474.0000,145.0000) -- (474.0000,-26.0000) .. controls (362.0000,-38.0000) and
    (268.3333,-85.6667) .. (193.0000,-169.0000) .. controls (117.6667,-253.0000)
    and (80.0000,-352.0000) .. (80.0000,-466.0000) .. controls (80.0000,-584.6667)
    and (120.0000,-686.3333) .. (200.0000,-771.0000) .. controls
    (280.6667,-855.6667) and (379.6667,-901.3333) .. (497.0000,-908.0000) ..
    controls (523.6667,-1001.3333) and (576.0000,-1077.6667) ..
    (654.0000,-1137.0000) .. controls (732.6667,-1197.0000) and
    (822.3333,-1227.0000) .. (923.0000,-1227.0000) .. controls
    (985.0000,-1227.0000) and (1044.3333,-1214.6667) .. (1101.0000,-1190.0000) --
    (1190.0000,-1344.0000) -- (1015.0000,-1444.0000) -- (1392.0000,-1596.0000) --
    (1449.0000,-1194.0000) -- cycle(1268.0000,-784.0000) .. controls
    (1268.0000,-880.0000) and (1234.3333,-961.3333) .. (1167.0000,-1028.0000) ..
    controls (1100.3333,-1095.3333) and (1019.0000,-1129.0000) ..
    (923.0000,-1129.0000) .. controls (849.0000,-1129.0000) and
    (782.3333,-1108.0000) .. (723.0000,-1066.0000) .. controls
    (664.3333,-1024.6667) and (623.0000,-970.3333) .. (599.0000,-903.0000) ..
    controls (704.3333,-885.0000) and (791.6667,-835.0000) .. (861.0000,-753.0000)
    .. controls (931.0000,-671.0000) and (966.0000,-575.3333) ..
    (966.0000,-466.0000) .. controls (966.0000,-462.6667) and (965.6667,-454.6667)
    .. (965.0000,-442.0000) .. controls (1051.0000,-452.6667) and
    (1123.0000,-490.3333) .. (1181.0000,-555.0000) .. controls
    (1239.0000,-619.6667) and (1268.0000,-696.0000) .. (1268.0000,-784.0000) --
    cycle(868.0000,-466.0000) .. controls (868.0000,-552.0000) and
    (840.6667,-627.0000) .. (786.0000,-691.0000) .. controls (731.3333,-755.0000)
    and (662.3333,-793.6667) .. (579.0000,-807.0000) .. controls
    (578.3333,-796.3333) and (578.0000,-788.6667) .. (578.0000,-784.0000) ..
    controls (578.0000,-698.0000) and (605.3333,-623.0000) .. (660.0000,-559.0000)
    .. controls (714.6667,-495.0000) and (783.6667,-456.3333) ..
    (867.0000,-443.0000) .. controls (867.6667,-453.6667) and (868.0000,-461.3333)
    .. (868.0000,-466.0000) -- cycle(847.0000,-347.0000) .. controls
    (741.6667,-365.0000) and (654.0000,-415.0000) .. (584.0000,-497.0000) ..
    controls (514.6667,-579.0000) and (480.0000,-674.6667) .. (480.0000,-784.0000)
    .. controls (480.0000,-787.3333) and (480.3333,-795.3333) ..
    (481.0000,-808.0000) .. controls (395.0000,-797.3333) and (323.0000,-759.6667)
    .. (265.0000,-695.0000) .. controls (207.0000,-630.3333) and
    (178.0000,-554.0000) .. (178.0000,-466.0000) .. controls (178.0000,-370.0000)
    and (211.3333,-288.3333) .. (278.0000,-221.0000) .. controls
    (345.3333,-154.3333) and (427.0000,-121.0000) .. (523.0000,-121.0000) ..
    controls (597.0000,-121.0000) and (663.3333,-141.6667) .. (722.0000,-183.0000)
    .. controls (781.3333,-225.0000) and (823.0000,-279.6667) ..
    (847.0000,-347.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1663.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1049.0000,-992.0000) --
    (874.0000,-1093.0000) -- (786.0000,-940.0000) .. controls (906.0000,-852.0000)
    and (966.0000,-732.6667) .. (966.0000,-582.0000) .. controls
    (966.0000,-468.0000) and (928.3333,-369.0000) .. (853.0000,-285.0000) ..
    controls (777.6667,-201.6667) and (684.0000,-154.0000) .. (572.0000,-142.0000)
    -- (572.0000,29.0000) -- (768.0000,29.0000) -- (768.0000,127.0000) --
    (572.0000,127.0000) -- (572.0000,316.0000) -- (474.0000,316.0000) --
    (474.0000,127.0000) -- (278.0000,127.0000) -- (278.0000,29.0000) --
    (474.0000,29.0000) -- (474.0000,-142.0000) .. controls (362.0000,-154.0000)
    and (268.3333,-201.6667) .. (193.0000,-285.0000) .. controls
    (117.6667,-369.0000) and (80.0000,-468.0000) .. (80.0000,-582.0000) ..
    controls (80.0000,-705.3333) and (123.0000,-810.0000) .. (209.0000,-896.0000)
    .. controls (295.0000,-982.0000) and (399.6667,-1025.0000) ..
    (523.0000,-1025.0000) .. controls (585.0000,-1025.0000) and
    (644.3333,-1012.6667) .. (701.0000,-988.0000) -- (790.0000,-1142.0000) --
    (615.0000,-1242.0000) -- (992.0000,-1394.0000) -- (1049.0000,-992.0000) --
    cycle(868.0000,-582.0000) .. controls (868.0000,-678.0000) and
    (834.3333,-759.3333) .. (767.0000,-826.0000) .. controls (700.3333,-893.3333)
    and (619.0000,-927.0000) .. (523.0000,-927.0000) .. controls
    (427.0000,-927.0000) and (345.3333,-893.3333) .. (278.0000,-826.0000) ..
    controls (211.3333,-759.3333) and (178.0000,-678.0000) .. (178.0000,-582.0000)
    .. controls (178.0000,-486.0000) and (211.3333,-404.3333) ..
    (278.0000,-337.0000) .. controls (345.3333,-270.3333) and (427.0000,-237.0000)
    .. (523.0000,-237.0000) .. controls (619.0000,-237.0000) and
    (700.3333,-270.3333) .. (767.0000,-337.0000) .. controls (834.3333,-404.3333)
    and (868.0000,-486.0000) .. (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1830.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1169.0000,-1036.0000) --
    (994.0000,-1137.0000) -- (920.0000,-1008.0000) -- (1090.0000,-910.0000) --
    (1041.0000,-825.0000) -- (871.0000,-923.0000) -- (786.0000,-776.0000) ..
    controls (906.0000,-688.0000) and (966.0000,-568.6667) .. (966.0000,-418.0000)
    .. controls (966.0000,-294.6667) and (923.0000,-190.0000) ..
    (837.0000,-104.0000) .. controls (751.0000,-18.0000) and (646.3333,25.0000) ..
    (523.0000,25.0000) .. controls (399.6667,25.0000) and (295.0000,-18.0000) ..
    (209.0000,-104.0000) .. controls (123.0000,-190.0000) and (80.0000,-294.6667)
    .. (80.0000,-418.0000) .. controls (80.0000,-541.3333) and
    (123.0000,-646.0000) .. (209.0000,-732.0000) .. controls (295.0000,-818.0000)
    and (399.6667,-861.0000) .. (523.0000,-861.0000) .. controls
    (585.0000,-861.0000) and (644.3333,-848.6667) .. (701.0000,-824.0000) --
    (786.0000,-972.0000) -- (616.0000,-1070.0000) -- (665.0000,-1155.0000) --
    (835.0000,-1057.0000) -- (910.0000,-1186.0000) -- (735.0000,-1286.0000) --
    (1112.0000,-1438.0000) -- (1169.0000,-1036.0000) -- cycle(868.0000,-418.0000)
    .. controls (868.0000,-514.0000) and (834.3333,-595.3333) ..
    (767.0000,-662.0000) .. controls (700.3333,-729.3333) and (619.0000,-763.0000)
    .. (523.0000,-763.0000) .. controls (427.0000,-763.0000) and
    (345.3333,-729.3333) .. (278.0000,-662.0000) .. controls (211.3333,-595.3333)
    and (178.0000,-514.0000) .. (178.0000,-418.0000) .. controls
    (178.0000,-322.0000) and (211.3333,-240.3333) .. (278.0000,-173.0000) ..
    controls (345.3333,-106.3333) and (427.0000,-73.0000) .. (523.0000,-73.0000)
    .. controls (619.0000,-73.0000) and (700.3333,-106.3333) ..
    (767.0000,-173.0000) .. controls (834.3333,-240.3333) and (868.0000,-322.0000)
    .. (868.0000,-418.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1372.0000,-1150.0000) --
    (1197.0000,-1251.0000) -- (989.0000,-890.0000) .. controls
    (1109.0000,-802.0000) and (1169.0000,-682.6667) .. (1169.0000,-532.0000) ..
    controls (1169.0000,-418.0000) and (1131.3333,-319.0000) ..
    (1056.0000,-235.0000) .. controls (980.6667,-151.6667) and
    (887.0000,-104.0000) .. (775.0000,-92.0000) -- (775.0000,79.0000) --
    (971.0000,79.0000) -- (971.0000,177.0000) -- (775.0000,177.0000) --
    (775.0000,366.0000) -- (677.0000,366.0000) -- (677.0000,177.0000) --
    (481.0000,177.0000) -- (481.0000,79.0000) -- (677.0000,79.0000) --
    (677.0000,-92.0000) .. controls (565.0000,-104.0000) and (471.3333,-151.6667)
    .. (396.0000,-235.0000) .. controls (320.6667,-319.0000) and
    (283.0000,-418.0000) .. (283.0000,-532.0000) .. controls (283.0000,-682.0000)
    and (343.0000,-801.0000) .. (463.0000,-889.0000) -- (378.0000,-1037.0000) --
    (208.0000,-939.0000) -- (159.0000,-1024.0000) -- (329.0000,-1122.0000) --
    (255.0000,-1251.0000) -- (80.0000,-1150.0000) -- (137.0000,-1552.0000) --
    (514.0000,-1400.0000) -- (339.0000,-1300.0000) -- (414.0000,-1171.0000) --
    (584.0000,-1269.0000) -- (633.0000,-1184.0000) -- (463.0000,-1086.0000) --
    (548.0000,-938.0000) .. controls (604.6667,-962.6667) and (664.0000,-975.0000)
    .. (726.0000,-975.0000) .. controls (788.0000,-975.0000) and
    (847.3333,-962.6667) .. (904.0000,-938.0000) -- (1113.0000,-1300.0000) --
    (938.0000,-1400.0000) -- (1315.0000,-1552.0000) -- (1372.0000,-1150.0000) --
    cycle(1071.0000,-532.0000) .. controls (1071.0000,-628.0000) and
    (1037.3333,-709.3333) .. (970.0000,-776.0000) .. controls (903.3333,-843.3333)
    and (822.0000,-877.0000) .. (726.0000,-877.0000) .. controls
    (630.0000,-877.0000) and (548.3333,-843.3333) .. (481.0000,-776.0000) ..
    controls (414.3333,-709.3333) and (381.0000,-628.0000) .. (381.0000,-532.0000)
    .. controls (381.0000,-436.0000) and (414.3333,-354.3333) ..
    (481.0000,-287.0000) .. controls (548.3333,-220.3333) and (630.0000,-187.0000)
    .. (726.0000,-187.0000) .. controls (822.0000,-187.0000) and
    (903.3333,-220.3333) .. (970.0000,-287.0000) .. controls (1037.3333,-354.3333)
    and (1071.0000,-436.0000) .. (1071.0000,-532.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1909.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (966.0000,-418.0000) .. controls
    (966.0000,-294.6667) and (923.0000,-190.0000) .. (837.0000,-104.0000) ..
    controls (751.0000,-18.0000) and (646.3333,25.0000) .. (523.0000,25.0000) ..
    controls (399.6667,25.0000) and (295.0000,-18.0000) .. (209.0000,-104.0000) ..
    controls (123.0000,-190.0000) and (80.0000,-294.6667) .. (80.0000,-418.0000)
    .. controls (80.0000,-532.0000) and (117.6667,-630.6667) ..
    (193.0000,-714.0000) .. controls (268.3333,-798.0000) and (362.0000,-846.0000)
    .. (474.0000,-858.0000) -- (474.0000,-1029.0000) -- (278.0000,-1029.0000) --
    (278.0000,-1127.0000) -- (474.0000,-1127.0000) -- (474.0000,-1276.0000) --
    (273.0000,-1276.0000) -- (523.0000,-1596.0000) -- (773.0000,-1276.0000) --
    (572.0000,-1276.0000) -- (572.0000,-1127.0000) -- (768.0000,-1127.0000) --
    (768.0000,-1029.0000) -- (572.0000,-1029.0000) -- (572.0000,-858.0000) ..
    controls (684.0000,-846.0000) and (777.6667,-798.0000) .. (853.0000,-714.0000)
    .. controls (928.3333,-630.6667) and (966.0000,-532.0000) ..
    (966.0000,-418.0000) -- cycle(868.0000,-418.0000) .. controls
    (868.0000,-514.0000) and (834.3333,-595.3333) .. (767.0000,-662.0000) ..
    controls (700.3333,-729.3333) and (619.0000,-763.0000) .. (523.0000,-763.0000)
    .. controls (427.0000,-763.0000) and (345.3333,-729.3333) ..
    (278.0000,-662.0000) .. controls (211.3333,-595.3333) and (178.0000,-514.0000)
    .. (178.0000,-418.0000) .. controls (178.0000,-322.0000) and
    (211.3333,-240.3333) .. (278.0000,-173.0000) .. controls (345.3333,-106.3333)
    and (427.0000,-73.0000) .. (523.0000,-73.0000) .. controls (619.0000,-73.0000)
    and (700.3333,-106.3333) .. (767.0000,-173.0000) .. controls
    (834.3333,-240.3333) and (868.0000,-322.0000) .. (868.0000,-418.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1701.0000,-582.0000) --
    (1381.0000,-332.0000) -- (1381.0000,-533.0000) -- (1232.0000,-533.0000) --
    (1232.0000,-337.0000) -- (1134.0000,-337.0000) -- (1134.0000,-533.0000) --
    (963.0000,-533.0000) .. controls (951.0000,-421.0000) and (903.0000,-327.3333)
    .. (819.0000,-252.0000) .. controls (735.6667,-176.6667) and
    (637.0000,-139.0000) .. (523.0000,-139.0000) .. controls (399.6667,-139.0000)
    and (295.0000,-182.0000) .. (209.0000,-268.0000) .. controls
    (123.0000,-354.0000) and (80.0000,-458.6667) .. (80.0000,-582.0000) ..
    controls (80.0000,-705.3333) and (123.0000,-810.0000) .. (209.0000,-896.0000)
    .. controls (295.0000,-982.0000) and (399.6667,-1025.0000) ..
    (523.0000,-1025.0000) .. controls (637.0000,-1025.0000) and
    (735.6667,-987.3333) .. (819.0000,-912.0000) .. controls (903.0000,-836.6667)
    and (951.0000,-743.0000) .. (963.0000,-631.0000) -- (1134.0000,-631.0000) --
    (1134.0000,-827.0000) -- (1232.0000,-827.0000) -- (1232.0000,-631.0000) --
    (1381.0000,-631.0000) -- (1381.0000,-832.0000) -- (1701.0000,-582.0000) --
    cycle(868.0000,-582.0000) .. controls (868.0000,-678.0000) and
    (834.3333,-759.3333) .. (767.0000,-826.0000) .. controls (700.3333,-893.3333)
    and (619.0000,-927.0000) .. (523.0000,-927.0000) .. controls
    (427.0000,-927.0000) and (345.3333,-893.3333) .. (278.0000,-826.0000) ..
    controls (211.3333,-759.3333) and (178.0000,-678.0000) .. (178.0000,-582.0000)
    .. controls (178.0000,-486.0000) and (211.3333,-404.3333) ..
    (278.0000,-337.0000) .. controls (345.3333,-270.3333) and (427.0000,-237.0000)
    .. (523.0000,-237.0000) .. controls (619.0000,-237.0000) and
    (700.3333,-270.3333) .. (767.0000,-337.0000) .. controls (834.3333,-404.3333)
    and (868.0000,-486.0000) .. (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1178.0000,-582.0000) ..
    controls (1178.0000,-424.0000) and (1122.6667,-289.6667) ..
    (1012.0000,-179.0000) .. controls (901.3333,-68.3333) and (767.0000,-13.0000)
    .. (609.0000,-13.0000) .. controls (451.0000,-13.0000) and (316.6667,-68.3333)
    .. (206.0000,-179.0000) .. controls (95.3333,-289.6667) and
    (40.0000,-424.0000) .. (40.0000,-582.0000) .. controls (40.0000,-740.0000) and
    (95.3333,-874.3333) .. (206.0000,-985.0000) .. controls (316.6667,-1095.6667)
    and (451.0000,-1151.0000) .. (609.0000,-1151.0000) .. controls
    (767.0000,-1151.0000) and (901.3333,-1095.6667) .. (1012.0000,-985.0000) ..
    controls (1122.6667,-874.3333) and (1178.0000,-740.0000) ..
    (1178.0000,-582.0000) -- cycle(1078.0000,-582.0000) .. controls
    (1078.0000,-712.6667) and (1032.3333,-823.3333) .. (941.0000,-914.0000) ..
    controls (850.3333,-1005.3333) and (739.6667,-1051.0000) ..
    (609.0000,-1051.0000) .. controls (478.3333,-1051.0000) and
    (367.3333,-1005.3333) .. (276.0000,-914.0000) .. controls (185.3333,-823.3333)
    and (140.0000,-712.6667) .. (140.0000,-582.0000) .. controls
    (140.0000,-451.3333) and (185.3333,-340.3333) .. (276.0000,-249.0000) ..
    controls (367.3333,-158.3333) and (478.3333,-113.0000) .. (609.0000,-113.0000)
    .. controls (739.6667,-113.0000) and (850.3333,-158.3333) ..
    (941.0000,-249.0000) .. controls (1032.3333,-340.3333) and
    (1078.0000,-451.3333) .. (1078.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1178.0000,-582.0000) ..
    controls (1178.0000,-424.0000) and (1122.6667,-289.6667) ..
    (1012.0000,-179.0000) .. controls (901.3333,-68.3333) and (767.0000,-13.0000)
    .. (609.0000,-13.0000) .. controls (451.0000,-13.0000) and (316.6667,-68.3333)
    .. (206.0000,-179.0000) .. controls (95.3333,-289.6667) and
    (40.0000,-424.0000) .. (40.0000,-582.0000) .. controls (40.0000,-740.0000) and
    (95.3333,-874.3333) .. (206.0000,-985.0000) .. controls (316.6667,-1095.6667)
    and (451.0000,-1151.0000) .. (609.0000,-1151.0000) .. controls
    (767.0000,-1151.0000) and (901.3333,-1095.6667) .. (1012.0000,-985.0000) ..
    controls (1122.6667,-874.3333) and (1178.0000,-740.0000) ..
    (1178.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (906.0000,-582.0000) .. controls
    (906.0000,-462.0000) and (863.6667,-359.6667) .. (779.0000,-275.0000) ..
    controls (695.0000,-191.0000) and (593.0000,-149.0000) .. (473.0000,-149.0000)
    .. controls (353.0000,-149.0000) and (250.6667,-191.0000) ..
    (166.0000,-275.0000) .. controls (82.0000,-359.6667) and (40.0000,-462.0000)
    .. (40.0000,-582.0000) .. controls (40.0000,-702.0000) and (82.0000,-804.0000)
    .. (166.0000,-888.0000) .. controls (250.6667,-972.6667) and
    (353.0000,-1015.0000) .. (473.0000,-1015.0000) .. controls
    (593.0000,-1015.0000) and (695.0000,-972.6667) .. (779.0000,-888.0000) ..
    controls (863.6667,-804.0000) and (906.0000,-702.0000) .. (906.0000,-582.0000)
    -- cycle(806.0000,-582.0000) .. controls (806.0000,-674.6667) and
    (773.6667,-753.3333) .. (709.0000,-818.0000) .. controls (644.3333,-882.6667)
    and (565.6667,-915.0000) .. (473.0000,-915.0000) .. controls
    (380.3333,-915.0000) and (301.6667,-882.6667) .. (237.0000,-818.0000) ..
    controls (172.3333,-753.3333) and (140.0000,-674.6667) .. (140.0000,-582.0000)
    .. controls (140.0000,-489.3333) and (172.3333,-410.6667) ..
    (237.0000,-346.0000) .. controls (301.6667,-281.3333) and (380.3333,-249.0000)
    .. (473.0000,-249.0000) .. controls (565.6667,-249.0000) and
    (644.3333,-281.3333) .. (709.0000,-346.0000) .. controls (773.6667,-410.6667)
    and (806.0000,-489.3333) .. (806.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1526.0000,-582.0000) ..
    controls (1526.0000,-458.6667) and (1483.0000,-354.0000) ..
    (1397.0000,-268.0000) .. controls (1311.0000,-182.0000) and
    (1206.3333,-139.0000) .. (1083.0000,-139.0000) .. controls
    (977.6667,-139.0000) and (884.3333,-172.0000) .. (803.0000,-238.0000) ..
    controls (721.6667,-172.0000) and (628.3333,-139.0000) .. (523.0000,-139.0000)
    .. controls (399.6667,-139.0000) and (295.0000,-182.0000) ..
    (209.0000,-268.0000) .. controls (123.0000,-354.0000) and (80.0000,-458.6667)
    .. (80.0000,-582.0000) .. controls (80.0000,-705.3333) and
    (123.0000,-810.0000) .. (209.0000,-896.0000) .. controls (295.0000,-982.0000)
    and (399.6667,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (628.3333,-1025.0000) and (721.6667,-992.0000) .. (803.0000,-926.0000) ..
    controls (884.3333,-992.0000) and (977.6667,-1025.0000) ..
    (1083.0000,-1025.0000) .. controls (1206.3333,-1025.0000) and
    (1311.0000,-982.0000) .. (1397.0000,-896.0000) .. controls
    (1483.0000,-810.0000) and (1526.0000,-705.3333) .. (1526.0000,-582.0000) --
    cycle(1428.0000,-582.0000) .. controls (1428.0000,-678.0000) and
    (1394.3333,-759.3333) .. (1327.0000,-826.0000) .. controls
    (1260.3333,-893.3333) and (1179.0000,-927.0000) .. (1083.0000,-927.0000) ..
    controls (1003.6667,-927.0000) and (933.3333,-903.3333) ..
    (872.0000,-856.0000) .. controls (934.6667,-776.0000) and (966.0000,-684.6667)
    .. (966.0000,-582.0000) .. controls (966.0000,-479.3333) and
    (934.6667,-388.0000) .. (872.0000,-308.0000) .. controls (933.3333,-260.6667)
    and (1003.6667,-237.0000) .. (1083.0000,-237.0000) .. controls
    (1179.0000,-237.0000) and (1260.3333,-270.3333) .. (1327.0000,-337.0000) ..
    controls (1394.3333,-404.3333) and (1428.0000,-486.0000) ..
    (1428.0000,-582.0000) -- cycle(868.0000,-582.0000) .. controls
    (868.0000,-657.3333) and (846.3333,-725.0000) .. (803.0000,-785.0000) ..
    controls (759.6667,-725.0000) and (738.0000,-657.3333) .. (738.0000,-582.0000)
    .. controls (738.0000,-506.6667) and (759.6667,-439.0000) ..
    (803.0000,-379.0000) .. controls (846.3333,-439.0000) and (868.0000,-506.6667)
    .. (868.0000,-582.0000) -- cycle(734.0000,-308.0000) .. controls
    (671.3333,-388.0000) and (640.0000,-479.3333) .. (640.0000,-582.0000) ..
    controls (640.0000,-684.6667) and (671.3333,-776.0000) .. (734.0000,-856.0000)
    .. controls (672.6667,-903.3333) and (602.3333,-927.0000) ..
    (523.0000,-927.0000) .. controls (427.0000,-927.0000) and (345.3333,-893.3333)
    .. (278.0000,-826.0000) .. controls (211.3333,-759.3333) and
    (178.0000,-678.0000) .. (178.0000,-582.0000) .. controls (178.0000,-486.0000)
    and (211.3333,-404.3333) .. (278.0000,-337.0000) .. controls
    (345.3333,-270.3333) and (427.0000,-237.0000) .. (523.0000,-237.0000) ..
    controls (602.3333,-237.0000) and (672.6667,-260.6667) .. (734.0000,-308.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1952.0000,-582.0000) ..
    controls (1952.0000,-459.3333) and (1908.6667,-354.6667) ..
    (1822.0000,-268.0000) .. controls (1736.0000,-182.0000) and
    (1631.6667,-139.0000) .. (1509.0000,-139.0000) .. controls
    (1386.3333,-139.0000) and (1281.6667,-182.0000) .. (1195.0000,-268.0000) ..
    controls (1109.0000,-354.6667) and (1066.0000,-459.3333) ..
    (1066.0000,-582.0000) .. controls (1066.0000,-704.6667) and
    (1109.0000,-809.0000) .. (1195.0000,-895.0000) .. controls
    (1281.6667,-981.6667) and (1386.3333,-1025.0000) .. (1509.0000,-1025.0000) ..
    controls (1631.6667,-1025.0000) and (1736.0000,-981.6667) ..
    (1822.0000,-895.0000) .. controls (1908.6667,-809.0000) and
    (1952.0000,-704.6667) .. (1952.0000,-582.0000) -- cycle(1065.0000,-90.0000) --
    (967.0000,-90.0000) -- (967.0000,-1074.0000) -- (1065.0000,-1074.0000) --
    (1065.0000,-90.0000) -- cycle(966.0000,-582.0000) .. controls
    (966.0000,-459.3333) and (922.6667,-354.6667) .. (836.0000,-268.0000) ..
    controls (750.0000,-182.0000) and (645.6667,-139.0000) .. (523.0000,-139.0000)
    .. controls (400.3333,-139.0000) and (295.6667,-182.0000) ..
    (209.0000,-268.0000) .. controls (123.0000,-354.6667) and (80.0000,-459.3333)
    .. (80.0000,-582.0000) .. controls (80.0000,-704.6667) and
    (123.0000,-809.0000) .. (209.0000,-895.0000) .. controls (295.6667,-981.6667)
    and (400.3333,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (645.6667,-1025.0000) and (750.0000,-981.6667) .. (836.0000,-895.0000) ..
    controls (922.6667,-809.0000) and (966.0000,-704.6667) .. (966.0000,-582.0000)
    -- cycle(1854.0000,-582.0000) .. controls (1854.0000,-678.0000) and
    (1820.3333,-759.3333) .. (1753.0000,-826.0000) .. controls
    (1686.3333,-893.3333) and (1605.0000,-927.0000) .. (1509.0000,-927.0000) ..
    controls (1413.0000,-927.0000) and (1331.3333,-893.3333) ..
    (1264.0000,-826.0000) .. controls (1197.3333,-759.3333) and
    (1164.0000,-678.0000) .. (1164.0000,-582.0000) .. controls
    (1164.0000,-486.0000) and (1197.3333,-404.3333) .. (1264.0000,-337.0000) ..
    controls (1331.3333,-270.3333) and (1413.0000,-237.0000) ..
    (1509.0000,-237.0000) .. controls (1605.0000,-237.0000) and
    (1686.3333,-270.3333) .. (1753.0000,-337.0000) .. controls
    (1820.3333,-404.3333) and (1854.0000,-486.0000) .. (1854.0000,-582.0000) --
    cycle(868.0000,-582.0000) .. controls (868.0000,-678.0000) and
    (834.3333,-759.3333) .. (767.0000,-826.0000) .. controls (700.3333,-893.3333)
    and (619.0000,-927.0000) .. (523.0000,-927.0000) .. controls
    (427.0000,-927.0000) and (345.3333,-893.3333) .. (278.0000,-826.0000) ..
    controls (211.3333,-759.3333) and (178.0000,-678.0000) .. (178.0000,-582.0000)
    .. controls (178.0000,-486.0000) and (211.3333,-404.3333) ..
    (278.0000,-337.0000) .. controls (345.3333,-270.3333) and (427.0000,-237.0000)
    .. (523.0000,-237.0000) .. controls (619.0000,-237.0000) and
    (700.3333,-270.3333) .. (767.0000,-337.0000) .. controls (834.3333,-404.3333)
    and (868.0000,-486.0000) .. (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2450.0000,-582.0000) ..
    controls (2450.0000,-458.6667) and (2407.0000,-354.0000) ..
    (2321.0000,-268.0000) .. controls (2235.0000,-182.0000) and
    (2130.3333,-139.0000) .. (2007.0000,-139.0000) .. controls
    (1893.0000,-139.0000) and (1794.0000,-176.6667) .. (1710.0000,-252.0000) ..
    controls (1626.6667,-327.3333) and (1579.0000,-421.0000) ..
    (1567.0000,-533.0000) -- (963.0000,-533.0000) .. controls (951.0000,-421.0000)
    and (903.0000,-327.3333) .. (819.0000,-252.0000) .. controls
    (735.6667,-176.6667) and (637.0000,-139.0000) .. (523.0000,-139.0000) ..
    controls (399.6667,-139.0000) and (295.0000,-182.0000) .. (209.0000,-268.0000)
    .. controls (123.0000,-354.0000) and (80.0000,-458.6667) ..
    (80.0000,-582.0000) .. controls (80.0000,-705.3333) and (123.0000,-810.0000)
    .. (209.0000,-896.0000) .. controls (295.0000,-982.0000) and
    (399.6667,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (637.0000,-1025.0000) and (735.6667,-987.3333) .. (819.0000,-912.0000) ..
    controls (903.0000,-836.6667) and (951.0000,-743.0000) .. (963.0000,-631.0000)
    -- (1567.0000,-631.0000) .. controls (1579.0000,-743.0000) and
    (1626.6667,-836.6667) .. (1710.0000,-912.0000) .. controls
    (1794.0000,-987.3333) and (1893.0000,-1025.0000) .. (2007.0000,-1025.0000) ..
    controls (2130.3333,-1025.0000) and (2235.0000,-982.0000) ..
    (2321.0000,-896.0000) .. controls (2407.0000,-810.0000) and
    (2450.0000,-705.3333) .. (2450.0000,-582.0000) -- cycle(2352.0000,-582.0000)
    .. controls (2352.0000,-678.0000) and (2318.3333,-759.3333) ..
    (2251.0000,-826.0000) .. controls (2184.3333,-893.3333) and
    (2103.0000,-927.0000) .. (2007.0000,-927.0000) .. controls
    (1911.0000,-927.0000) and (1829.3333,-893.3333) .. (1762.0000,-826.0000) ..
    controls (1695.3333,-759.3333) and (1662.0000,-678.0000) ..
    (1662.0000,-582.0000) .. controls (1662.0000,-486.0000) and
    (1695.3333,-404.3333) .. (1762.0000,-337.0000) .. controls
    (1829.3333,-270.3333) and (1911.0000,-237.0000) .. (2007.0000,-237.0000) ..
    controls (2103.0000,-237.0000) and (2184.3333,-270.3333) ..
    (2251.0000,-337.0000) .. controls (2318.3333,-404.3333) and
    (2352.0000,-486.0000) .. (2352.0000,-582.0000) -- cycle(868.0000,-582.0000) ..
    controls (868.0000,-678.0000) and (834.3333,-759.3333) .. (767.0000,-826.0000)
    .. controls (700.3333,-893.3333) and (619.0000,-927.0000) ..
    (523.0000,-927.0000) .. controls (427.0000,-927.0000) and (345.3333,-893.3333)
    .. (278.0000,-826.0000) .. controls (211.3333,-759.3333) and
    (178.0000,-678.0000) .. (178.0000,-582.0000) .. controls (178.0000,-486.0000)
    and (211.3333,-404.3333) .. (278.0000,-337.0000) .. controls
    (345.3333,-270.3333) and (427.0000,-237.0000) .. (523.0000,-237.0000) ..
    controls (619.0000,-237.0000) and (700.3333,-270.3333) .. (767.0000,-337.0000)
    .. controls (834.3333,-404.3333) and (868.0000,-486.0000) ..
    (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1780.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1745.0000,-438.0000) --
    (557.0000,-289.0000) -- (112.0000,-439.0000) -- (112.0000,-874.0000) --
    (557.0000,-1024.0000) -- (1745.0000,-875.0000) -- (1745.0000,-438.0000) --
    cycle(1633.0000,-537.0000) -- (1633.0000,-776.0000) -- (568.0000,-910.0000) --
    (224.0000,-794.0000) -- (224.0000,-519.0000) -- (568.0000,-403.0000) --
    (1633.0000,-537.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1195.0000,-638.0000) ..
    controls (1195.0000,-618.6667) and (1178.3333,-573.3333) ..
    (1145.0000,-502.0000) .. controls (1003.0000,-198.0000) and (905.0000,79.0000)
    .. (851.0000,329.0000) -- (796.0000,373.0000) -- (511.0000,373.0000) --
    (456.0000,329.0000) .. controls (402.0000,79.0000) and (304.0000,-198.0000) ..
    (162.0000,-502.0000) .. controls (128.6667,-573.3333) and (112.0000,-618.6667)
    .. (112.0000,-638.0000) .. controls (112.0000,-658.0000) and
    (118.3333,-685.0000) .. (131.0000,-719.0000) .. controls (169.0000,-819.6667)
    and (215.6667,-897.0000) .. (271.0000,-951.0000) .. controls
    (327.0000,-1005.0000) and (406.0000,-1048.0000) .. (508.0000,-1080.0000) --
    (470.0000,-1102.0000) -- (441.0000,-1151.0000) -- (441.0000,-1425.0000) --
    (286.0000,-1425.0000) -- (286.0000,-1537.0000) -- (1021.0000,-1537.0000) --
    (1021.0000,-1425.0000) -- (866.0000,-1425.0000) -- (866.0000,-1151.0000) --
    (837.0000,-1102.0000) -- (799.0000,-1080.0000) .. controls
    (901.0000,-1048.0000) and (979.6667,-1005.0000) .. (1035.0000,-951.0000) ..
    controls (1091.0000,-897.0000) and (1138.0000,-819.6667) ..
    (1176.0000,-719.0000) .. controls (1188.6667,-685.0000) and
    (1195.0000,-658.0000) .. (1195.0000,-638.0000) -- cycle(1083.0000,-638.0000)
    .. controls (1083.0000,-652.0000) and (1071.0000,-685.0000) ..
    (1047.0000,-737.0000) .. controls (1018.3333,-799.0000) and
    (984.0000,-847.3333) .. (944.0000,-882.0000) .. controls (916.6667,-906.0000)
    and (884.0000,-926.0000) .. (846.0000,-942.0000) .. controls
    (808.0000,-955.3333) and (769.6667,-968.3333) .. (731.0000,-981.0000) ..
    controls (685.0000,-1001.6667) and (662.0000,-1028.6667) ..
    (662.0000,-1062.0000) .. controls (662.0000,-1107.3333) and
    (692.6667,-1148.0000) .. (754.0000,-1184.0000) -- (754.0000,-1425.0000) --
    (553.0000,-1425.0000) -- (553.0000,-1184.0000) .. controls
    (614.3333,-1148.0000) and (645.0000,-1107.3333) .. (645.0000,-1062.0000) ..
    controls (645.0000,-1028.6667) and (622.0000,-1001.6667) ..
    (576.0000,-981.0000) .. controls (537.3333,-968.3333) and (499.0000,-955.3333)
    .. (461.0000,-942.0000) .. controls (423.0000,-926.0000) and
    (390.3333,-906.0000) .. (363.0000,-882.0000) .. controls (323.0000,-847.3333)
    and (288.6667,-799.0000) .. (260.0000,-737.0000) .. controls
    (236.0000,-685.0000) and (224.0000,-652.0000) .. (224.0000,-638.0000) ..
    controls (225.3333,-634.0000) and (230.0000,-623.0000) .. (238.0000,-605.0000)
    .. controls (321.3333,-415.6667) and (381.0000,-273.6667) ..
    (417.0000,-179.0000) .. controls (478.3333,-20.3333) and (524.6667,126.3333)
    .. (556.0000,261.0000) -- (751.0000,261.0000) .. controls (797.6667,60.3333)
    and (903.6667,-228.3333) .. (1069.0000,-605.0000) .. controls
    (1073.6667,-615.0000) and (1078.3333,-626.0000) .. (1083.0000,-638.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1478.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (966.0000,-582.0000) .. controls
    (966.0000,-468.0000) and (928.3333,-369.0000) .. (853.0000,-285.0000) ..
    controls (777.6667,-201.6667) and (684.0000,-154.0000) .. (572.0000,-142.0000)
    -- (572.0000,316.0000) -- (474.0000,316.0000) -- (474.0000,-142.0000) ..
    controls (362.0000,-154.0000) and (268.3333,-201.6667) .. (193.0000,-285.0000)
    .. controls (117.6667,-369.0000) and (80.0000,-468.0000) ..
    (80.0000,-582.0000) .. controls (80.0000,-705.3333) and (123.0000,-810.0000)
    .. (209.0000,-896.0000) .. controls (295.0000,-982.0000) and
    (399.6667,-1025.0000) .. (523.0000,-1025.0000) .. controls
    (646.3333,-1025.0000) and (751.0000,-982.0000) .. (837.0000,-896.0000) ..
    controls (923.0000,-810.0000) and (966.0000,-705.3333) .. (966.0000,-582.0000)
    -- cycle(868.0000,-582.0000) .. controls (868.0000,-678.0000) and
    (834.3333,-759.3333) .. (767.0000,-826.0000) .. controls (700.3333,-893.3333)
    and (619.0000,-927.0000) .. (523.0000,-927.0000) .. controls
    (427.0000,-927.0000) and (345.3333,-893.3333) .. (278.0000,-826.0000) ..
    controls (211.3333,-759.3333) and (178.0000,-678.0000) .. (178.0000,-582.0000)
    .. controls (178.0000,-486.0000) and (211.3333,-404.3333) ..
    (278.0000,-337.0000) .. controls (345.3333,-270.3333) and (427.0000,-237.0000)
    .. (523.0000,-237.0000) .. controls (619.0000,-237.0000) and
    (700.3333,-270.3333) .. (767.0000,-337.0000) .. controls (834.3333,-404.3333)
    and (868.0000,-486.0000) .. (868.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1652.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1114.0000,-932.0000) ..
    controls (1114.0000,-794.6667) and (1068.6667,-675.6667) ..
    (978.0000,-575.0000) .. controls (888.0000,-474.3333) and (775.6667,-416.3333)
    .. (641.0000,-401.0000) -- (641.0000,0.0000) -- (937.0000,0.0000) --
    (937.0000,125.0000) -- (641.0000,125.0000) -- (641.0000,410.0000) --
    (516.0000,410.0000) -- (516.0000,125.0000) -- (220.0000,125.0000) --
    (220.0000,0.0000) -- (516.0000,0.0000) -- (516.0000,-522.0000) --
    (579.0000,-522.0000) .. controls (693.0000,-522.0000) and (789.6667,-561.6667)
    .. (869.0000,-641.0000) .. controls (949.0000,-721.0000) and
    (989.0000,-818.0000) .. (989.0000,-932.0000) .. controls (989.0000,-1046.0000)
    and (949.0000,-1142.6667) .. (869.0000,-1222.0000) .. controls
    (789.6667,-1302.0000) and (693.0000,-1342.0000) .. (579.0000,-1342.0000) ..
    controls (483.6667,-1342.0000) and (383.6667,-1301.3333) ..
    (279.0000,-1220.0000) -- (202.0000,-1319.0000) .. controls
    (326.6667,-1417.6667) and (452.3333,-1467.0000) .. (579.0000,-1467.0000) ..
    controls (727.6667,-1467.0000) and (854.0000,-1415.0000) ..
    (958.0000,-1311.0000) .. controls (1062.0000,-1207.0000) and
    (1114.0000,-1080.6667) .. (1114.0000,-932.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1652.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1307.0000,-891.0000) --
    (800.0000,-376.0000) -- (800.0000,0.0000) -- (1096.0000,0.0000) --
    (1096.0000,125.0000) -- (800.0000,125.0000) -- (800.0000,410.0000) --
    (675.0000,410.0000) -- (675.0000,125.0000) -- (379.0000,125.0000) --
    (379.0000,0.0000) -- (675.0000,0.0000) -- (675.0000,-381.0000) --
    (173.0000,-891.0000) -- (740.0000,-1467.0000) -- (1307.0000,-891.0000) --
    cycle(1132.0000,-891.0000) -- (740.0000,-1289.0000) -- (348.0000,-891.0000) --
    (740.0000,-493.0000) -- (1132.0000,-891.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1629.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1258.0000,-798.0000) --
    (887.0000,-798.0000) -- (1149.0000,-536.0000) -- (1061.0000,-447.0000) --
    (799.0000,-709.0000) -- (799.0000,0.0000) -- (1095.0000,0.0000) --
    (1095.0000,125.0000) -- (799.0000,125.0000) -- (799.0000,410.0000) --
    (674.0000,410.0000) -- (674.0000,125.0000) -- (378.0000,125.0000) --
    (378.0000,0.0000) -- (674.0000,0.0000) -- (674.0000,-709.0000) --
    (412.0000,-447.0000) -- (324.0000,-536.0000) -- (586.0000,-798.0000) --
    (216.0000,-798.0000) -- (216.0000,-923.0000) -- (586.0000,-923.0000) --
    (324.0000,-1184.0000) -- (412.0000,-1273.0000) -- (674.0000,-1011.0000) --
    (674.0000,-1420.0000) -- (799.0000,-1420.0000) -- (799.0000,-1011.0000) --
    (1061.0000,-1273.0000) -- (1149.0000,-1184.0000) -- (887.0000,-923.0000) --
    (1258.0000,-923.0000) -- (1258.0000,-798.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1587.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (859.0000,-635.0000) --
    (734.0000,-635.0000) -- (734.0000,-1274.0000) -- (859.0000,-1274.0000) --
    (859.0000,-635.0000) -- cycle(1342.0000,-561.0000) -- (1156.0000,-561.0000) --
    (796.0000,-133.0000) -- (436.0000,-561.0000) -- (250.0000,-561.0000) --
    (250.0000,-686.0000) -- (494.0000,-686.0000) -- (796.0000,-327.0000) --
    (1098.0000,-686.0000) -- (1342.0000,-686.0000) -- (1342.0000,-561.0000) --
    cycle(1502.0000,0.0000) -- (1156.0000,0.0000) -- (796.0000,347.0000) --
    (436.0000,0.0000) -- (90.0000,0.0000) -- (90.0000,-125.0000) --
    (486.0000,-125.0000) -- (796.0000,173.0000) -- (1106.0000,-125.0000) --
    (1502.0000,-125.0000) -- (1502.0000,0.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1631.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (931.0000,117.0000) .. controls
    (931.0000,211.0000) and (881.6667,285.0000) .. (783.0000,339.0000) .. controls
    (701.0000,383.6667) and (609.0000,406.0000) .. (507.0000,406.0000) .. controls
    (406.3333,406.0000) and (314.6667,383.3333) .. (232.0000,338.0000) .. controls
    (132.6667,283.3333) and (83.0000,209.6667) .. (83.0000,117.0000) .. controls
    (83.0000,33.6667) and (122.6667,-34.3333) .. (202.0000,-87.0000) .. controls
    (268.0000,-130.3333) and (348.6667,-157.3333) .. (444.0000,-168.0000) --
    (444.0000,-1420.0000) -- (569.0000,-1420.0000) -- (569.0000,-1141.0000) --
    (819.0000,-1377.0000) -- (905.0000,-1286.0000) -- (630.0000,-1027.0000) --
    (905.0000,-767.0000) -- (819.0000,-676.0000) -- (569.0000,-913.0000) --
    (569.0000,-168.0000) .. controls (663.6667,-157.3333) and (744.3333,-130.0000)
    .. (811.0000,-86.0000) .. controls (891.0000,-33.3333) and (931.0000,34.3333)
    .. (931.0000,117.0000) -- cycle(806.0000,117.0000) .. controls
    (806.0000,65.0000) and (767.6667,23.0000) .. (691.0000,-9.0000) .. controls
    (630.3333,-34.3333) and (569.0000,-47.0000) .. (507.0000,-47.0000) .. controls
    (443.6667,-47.0000) and (382.3333,-34.6667) .. (323.0000,-10.0000) .. controls
    (246.3333,21.3333) and (208.0000,63.6667) .. (208.0000,117.0000) .. controls
    (208.0000,169.0000) and (246.3333,211.0000) .. (323.0000,243.0000) .. controls
    (383.6667,268.3333) and (445.0000,281.0000) .. (507.0000,281.0000) .. controls
    (570.3333,281.0000) and (631.6667,268.6667) .. (691.0000,244.0000) .. controls
    (767.6667,212.6667) and (806.0000,170.3333) .. (806.0000,117.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1687.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1061.0000,-270.0000) ..
    controls (982.3333,-250.0000) and (911.0000,-240.0000) .. (847.0000,-240.0000)
    .. controls (784.3333,-240.0000) and (722.0000,-249.3333) ..
    (660.0000,-268.0000) -- (660.0000,0.0000) -- (956.0000,0.0000) --
    (956.0000,125.0000) -- (660.0000,125.0000) -- (660.0000,410.0000) --
    (535.0000,410.0000) -- (535.0000,125.0000) -- (239.0000,125.0000) --
    (239.0000,0.0000) -- (535.0000,0.0000) -- (535.0000,-319.0000) .. controls
    (427.0000,-376.3333) and (340.3333,-454.6667) .. (275.0000,-554.0000) ..
    controls (207.0000,-658.0000) and (173.0000,-769.3333) .. (173.0000,-888.0000)
    .. controls (173.0000,-1064.0000) and (241.6667,-1216.6667) ..
    (379.0000,-1346.0000) .. controls (513.6667,-1472.6667) and
    (669.6667,-1536.0000) .. (847.0000,-1536.0000) .. controls
    (911.0000,-1536.0000) and (982.3333,-1526.0000) .. (1061.0000,-1506.0000) --
    (1060.0000,-1498.0000) .. controls (925.3333,-1496.6667) and
    (814.3333,-1426.0000) .. (727.0000,-1286.0000) .. controls
    (651.0000,-1164.0000) and (613.0000,-1031.3333) .. (613.0000,-888.0000) ..
    controls (613.0000,-744.6667) and (651.0000,-612.0000) .. (727.0000,-490.0000)
    .. controls (814.3333,-350.0000) and (925.3333,-279.3333) ..
    (1060.0000,-278.0000) -- (1061.0000,-270.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1684.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1623.0000,-498.0000) --
    (965.0000,-498.0000) -- (1294.0000,72.0000) -- (1186.0000,135.0000) --
    (857.0000,-435.0000) -- (527.0000,135.0000) -- (419.0000,72.0000) --
    (748.0000,-498.0000) -- (90.0000,-498.0000) -- (90.0000,-623.0000) --
    (748.0000,-623.0000) -- (419.0000,-1193.0000) -- (527.0000,-1256.0000) --
    (856.0000,-685.0000) -- (1186.0000,-1256.0000) -- (1294.0000,-1193.0000) --
    (965.0000,-623.0000) -- (1623.0000,-623.0000) -- (1623.0000,-498.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1274.0000,0.0000) --
    (90.0000,0.0000) -- (90.0000,-125.0000) -- (548.0000,-125.0000) --
    (124.0000,-1201.0000) -- (241.0000,-1247.0000) -- (682.0000,-125.0000) --
    (1123.0000,-1247.0000) -- (1240.0000,-1201.0000) -- (816.0000,-125.0000) --
    (1274.0000,-125.0000) -- (1274.0000,0.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1274.0000,-1122.0000) --
    (816.0000,-1122.0000) -- (1240.0000,-46.0000) -- (1123.0000,0.0000) --
    (682.0000,-1122.0000) -- (241.0000,0.0000) -- (124.0000,-46.0000) --
    (548.0000,-1122.0000) -- (90.0000,-1122.0000) -- (90.0000,-1247.0000) --
    (1274.0000,-1247.0000) -- (1274.0000,-1122.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1451.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1247.0000,362.0000) --
    (645.0000,362.0000) -- (645.0000,0.0000) -- (200.0000,0.0000) --
    (200.0000,-1016.0000) -- (1216.0000,-1016.0000) -- (1216.0000,0.0000) --
    (770.0000,0.0000) -- (770.0000,237.0000) -- (1247.0000,237.0000) --
    (1247.0000,362.0000) -- cycle(1085.0000,-125.0000) -- (1085.0000,-891.0000) --
    (325.0000,-891.0000) -- (325.0000,-125.0000) -- (645.0000,-125.0000) --
    (645.0000,-487.0000) -- (770.0000,-487.0000) -- (770.0000,-125.0000) --
    (1085.0000,-125.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-582.0000) ..
    controls (2015.0000,-308.6667) and (1918.0000,-75.3333) ..
    (1724.0000,118.0000) .. controls (1530.6667,312.0000) and (1297.3333,409.0000)
    .. (1024.0000,409.0000) .. controls (750.6667,409.0000) and
    (517.0000,312.0000) .. (323.0000,118.0000) .. controls (129.6667,-75.3333) and
    (33.0000,-308.6667) .. (33.0000,-582.0000) .. controls (33.0000,-855.3333) and
    (129.6667,-1088.6667) .. (323.0000,-1282.0000) .. controls
    (517.0000,-1476.0000) and (750.6667,-1573.0000) .. (1024.0000,-1573.0000) ..
    controls (1297.3333,-1573.0000) and (1530.6667,-1476.0000) ..
    (1724.0000,-1282.0000) .. controls (1918.0000,-1088.6667) and
    (2015.0000,-855.3333) .. (2015.0000,-582.0000) -- cycle(1880.0000,-1018.0000)
    .. controls (1814.6667,-1146.0000) and (1724.3333,-1254.3333) ..
    (1609.0000,-1343.0000) -- (1614.0000,-1285.0000) -- (1880.0000,-1018.0000) --
    cycle(1897.0000,-971.0000) -- (1893.0000,-975.0000) -- (1894.0000,-975.0000)
    -- (1602.0000,-1269.0000) -- (1325.0000,-1176.0000) -- (1325.0000,-830.0000)
    -- (1615.0000,-585.0000) -- (1887.0000,-669.0000) -- (1897.0000,-971.0000) --
    cycle(1978.0000,-474.0000) -- (1891.0000,-650.0000) -- (1620.0000,-565.0000)
    -- (1429.0000,-209.0000) -- (1504.0000,6.0000) -- (1790.0000,-3.0000) ..
    controls (1896.0000,-143.0000) and (1958.6667,-300.0000) ..
    (1978.0000,-474.0000) -- cycle(1305.0000,-831.0000) -- (1305.0000,-1177.0000)
    -- (982.0000,-1342.0000) -- (686.0000,-1110.0000) -- (701.0000,-797.0000) --
    (984.0000,-654.0000) -- (1305.0000,-831.0000) -- cycle(969.0000,-1357.0000) --
    (910.0000,-1535.0000) .. controls (688.0000,-1509.0000) and
    (498.3333,-1416.3333) .. (341.0000,-1257.0000) -- (360.0000,-1147.0000) --
    (672.0000,-1125.0000) -- (969.0000,-1357.0000) -- cycle(341.0000,-1139.0000)
    -- (324.0000,-1239.0000) .. controls (180.6667,-1086.3333) and
    (96.3333,-906.0000) .. (71.0000,-698.0000) -- (189.0000,-780.0000) --
    (341.0000,-1139.0000) -- cycle(1486.0000,13.0000) -- (1411.0000,-202.0000) --
    (1051.0000,-304.0000) -- (788.0000,-92.0000) -- (899.0000,204.0000) --
    (1238.0000,229.0000) -- (1486.0000,13.0000) -- cycle(1038.0000,-319.0000) --
    (976.0000,-636.0000) -- (693.0000,-779.0000) -- (410.0000,-528.0000) --
    (472.0000,-237.0000) -- (775.0000,-106.0000) -- (1038.0000,-319.0000) --
    cycle(1311.0000,334.0000) -- (1236.0000,249.0000) -- (896.0000,224.0000) --
    (788.0000,349.0000) .. controls (864.6667,368.3333) and (943.3333,378.0000) ..
    (1024.0000,378.0000) .. controls (1122.0000,378.0000) and (1217.6667,363.3333)
    .. (1311.0000,334.0000) -- cycle(453.0000,-232.0000) -- (390.0000,-527.0000)
    -- (195.0000,-760.0000) -- (68.0000,-672.0000) .. controls (65.3333,-643.3333)
    and (64.0000,-613.3333) .. (64.0000,-582.0000) .. controls (64.0000,-422.0000)
    and (100.6667,-272.6667) .. (174.0000,-134.0000) -- (306.0000,-50.0000) --
    (453.0000,-232.0000) -- cycle(326.0000,77.0000) -- (300.0000,-30.0000) --
    (195.0000,-97.0000) .. controls (231.0000,-35.0000) and (274.6667,23.0000) ..
    (326.0000,77.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2015.0000,-582.0000) ..
    controls (2015.0000,-308.6667) and (1918.0000,-75.3333) ..
    (1724.0000,118.0000) .. controls (1530.6667,312.0000) and (1297.3333,409.0000)
    .. (1024.0000,409.0000) .. controls (750.6667,409.0000) and
    (517.0000,312.0000) .. (323.0000,118.0000) .. controls (129.6667,-75.3333) and
    (33.0000,-308.6667) .. (33.0000,-582.0000) .. controls (33.0000,-855.3333) and
    (129.6667,-1088.6667) .. (323.0000,-1282.0000) .. controls
    (517.0000,-1476.0000) and (750.6667,-1573.0000) .. (1024.0000,-1573.0000) ..
    controls (1297.3333,-1573.0000) and (1530.6667,-1476.0000) ..
    (1724.0000,-1282.0000) .. controls (1918.0000,-1088.6667) and
    (2015.0000,-855.3333) .. (2015.0000,-582.0000) -- cycle(1966.0000,-582.0000)
    .. controls (1966.0000,-728.6667) and (1934.0000,-867.0000) ..
    (1870.0000,-997.0000) .. controls (1808.0000,-1123.0000) and
    (1722.0000,-1230.0000) .. (1612.0000,-1318.0000) .. controls
    (1568.0000,-1280.6667) and (1528.0000,-1241.6667) .. (1492.0000,-1201.0000) --
    (1422.0000,-1262.0000) .. controls (1456.6667,-1302.0000) and
    (1494.3333,-1339.0000) .. (1535.0000,-1373.0000) .. controls
    (1380.3333,-1473.6667) and (1210.0000,-1524.0000) .. (1024.0000,-1524.0000) ..
    controls (838.0000,-1524.0000) and (667.6667,-1473.6667) ..
    (513.0000,-1373.0000) .. controls (553.6667,-1339.0000) and
    (591.3333,-1302.0000) .. (626.0000,-1262.0000) -- (556.0000,-1201.0000) ..
    controls (520.0000,-1241.6667) and (480.0000,-1280.6667) ..
    (436.0000,-1318.0000) .. controls (326.0000,-1230.0000) and
    (240.0000,-1123.0000) .. (178.0000,-997.0000) .. controls (114.0000,-867.0000)
    and (82.0000,-728.6667) .. (82.0000,-582.0000) .. controls (82.0000,-435.3333)
    and (114.0000,-297.0000) .. (178.0000,-167.0000) .. controls
    (240.0000,-41.0000) and (326.0000,66.0000) .. (436.0000,154.0000) .. controls
    (480.0000,116.6667) and (520.0000,77.6667) .. (556.0000,37.0000) --
    (626.0000,98.0000) .. controls (591.3333,138.0000) and (553.6667,175.0000) ..
    (513.0000,209.0000) .. controls (667.6667,309.6667) and (838.0000,360.0000) ..
    (1024.0000,360.0000) .. controls (1210.0000,360.0000) and (1380.3333,309.6667)
    .. (1535.0000,209.0000) .. controls (1494.3333,175.0000) and
    (1456.6667,138.0000) .. (1422.0000,98.0000) -- (1492.0000,37.0000) .. controls
    (1528.0000,77.6667) and (1568.0000,116.6667) .. (1612.0000,154.0000) ..
    controls (1722.0000,66.0000) and (1808.0000,-41.0000) .. (1870.0000,-167.0000)
    .. controls (1934.0000,-297.0000) and (1966.0000,-435.3333) ..
    (1966.0000,-582.0000) -- cycle(1424.0000,-1114.0000) .. controls
    (1384.6667,-1058.0000) and (1352.0000,-999.3333) .. (1326.0000,-938.0000) --
    (1243.0000,-969.0000) .. controls (1272.3333,-1041.6667) and
    (1309.3333,-1110.3333) .. (1354.0000,-1175.0000) -- (1424.0000,-1114.0000) --
    cycle(1291.0000,-834.0000) .. controls (1273.6667,-770.6667) and
    (1263.0000,-705.0000) .. (1259.0000,-637.0000) -- (1169.0000,-637.0000) ..
    controls (1173.6667,-715.0000) and (1186.3333,-791.0000) ..
    (1207.0000,-865.0000) -- (1291.0000,-834.0000) -- cycle(805.0000,-969.0000) --
    (722.0000,-938.0000) .. controls (696.0000,-999.3333) and
    (663.3333,-1058.0000) .. (624.0000,-1114.0000) -- (694.0000,-1175.0000) ..
    controls (738.6667,-1110.3333) and (775.6667,-1041.6667) ..
    (805.0000,-969.0000) -- cycle(1291.0000,-330.0000) -- (1207.0000,-299.0000) ..
    controls (1186.3333,-373.0000) and (1173.6667,-449.0000) ..
    (1169.0000,-527.0000) -- (1259.0000,-527.0000) .. controls
    (1263.0000,-459.0000) and (1273.6667,-393.3333) .. (1291.0000,-330.0000) --
    cycle(879.0000,-637.0000) -- (789.0000,-637.0000) .. controls
    (785.0000,-705.0000) and (774.3333,-770.6667) .. (757.0000,-834.0000) --
    (841.0000,-865.0000) .. controls (861.6667,-791.0000) and (874.3333,-715.0000)
    .. (879.0000,-637.0000) -- cycle(1424.0000,-50.0000) -- (1354.0000,11.0000) ..
    controls (1309.3333,-53.6667) and (1272.3333,-122.3333) ..
    (1243.0000,-195.0000) -- (1326.0000,-226.0000) .. controls
    (1352.0000,-164.6667) and (1384.6667,-106.0000) .. (1424.0000,-50.0000) --
    cycle(879.0000,-527.0000) .. controls (874.3333,-449.0000) and
    (861.6667,-373.0000) .. (841.0000,-299.0000) -- (757.0000,-330.0000) ..
    controls (774.3333,-393.3333) and (785.0000,-459.0000) .. (789.0000,-527.0000)
    -- (879.0000,-527.0000) -- cycle(805.0000,-195.0000) .. controls
    (775.6667,-122.3333) and (738.6667,-53.6667) .. (694.0000,11.0000) --
    (624.0000,-50.0000) .. controls (663.3333,-106.0000) and (696.0000,-164.6667)
    .. (722.0000,-226.0000) -- (805.0000,-195.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1975.0000,366.0000) --
    (73.0000,366.0000) -- (73.0000,-1537.0000) -- (1975.0000,-1537.0000) --
    (1975.0000,366.0000) -- cycle(1862.0000,257.0000) -- (1862.0000,-1424.0000) --
    (186.0000,-1424.0000) -- (186.0000,257.0000) -- (1862.0000,257.0000) --
    cycle(1445.0000,-1001.0000) .. controls (1445.0000,-817.0000) and
    (1336.3333,-702.6667) .. (1119.0000,-658.0000) -- (1119.0000,-176.0000) --
    (1345.0000,-176.0000) -- (1345.0000,24.0000) -- (1121.0000,24.0000) --
    (1121.0000,161.0000) -- (929.0000,161.0000) -- (929.0000,-658.0000) ..
    controls (711.6667,-702.6667) and (603.0000,-817.0000) ..
    (603.0000,-1001.0000) .. controls (603.0000,-1107.0000) and
    (648.3333,-1190.0000) .. (739.0000,-1250.0000) .. controls
    (817.6667,-1302.0000) and (912.6667,-1328.0000) .. (1024.0000,-1328.0000) ..
    controls (1135.3333,-1328.0000) and (1230.3333,-1302.0000) ..
    (1309.0000,-1250.0000) .. controls (1399.6667,-1190.0000) and
    (1445.0000,-1107.0000) .. (1445.0000,-1001.0000) -- cycle(1233.0000,-989.0000)
    .. controls (1233.0000,-1041.6667) and (1210.0000,-1081.0000) ..
    (1164.0000,-1107.0000) .. controls (1127.3333,-1129.0000) and
    (1080.6667,-1140.0000) .. (1024.0000,-1140.0000) .. controls
    (967.3333,-1140.0000) and (920.6667,-1129.0000) .. (884.0000,-1107.0000) ..
    controls (838.0000,-1081.0000) and (815.0000,-1041.6667) ..
    (815.0000,-989.0000) .. controls (815.0000,-939.0000) and (838.3333,-900.6667)
    .. (885.0000,-874.0000) .. controls (923.0000,-852.6667) and
    (969.3333,-842.0000) .. (1024.0000,-842.0000) .. controls
    (1078.6667,-842.0000) and (1125.0000,-852.6667) .. (1163.0000,-874.0000) ..
    controls (1209.6667,-900.6667) and (1233.0000,-939.0000) ..
    (1233.0000,-989.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1709.0000,-420.0000) ..
    controls (1709.0000,-324.0000) and (1614.3333,-250.3333) ..
    (1425.0000,-199.0000) .. controls (1291.0000,-162.3333) and
    (1157.3333,-144.0000) .. (1024.0000,-144.0000) .. controls
    (890.6667,-144.0000) and (757.0000,-162.3333) .. (623.0000,-199.0000) ..
    controls (433.6667,-250.3333) and (339.0000,-324.0000) .. (339.0000,-420.0000)
    -- (339.0000,-759.0000) .. controls (339.0000,-849.6667) and
    (435.3333,-919.3333) .. (628.0000,-968.0000) .. controls (763.3333,-1002.6667)
    and (895.3333,-1020.0000) .. (1024.0000,-1020.0000) .. controls
    (1152.6667,-1020.0000) and (1284.6667,-1002.6667) .. (1420.0000,-968.0000) ..
    controls (1612.6667,-919.3333) and (1709.0000,-849.6667) ..
    (1709.0000,-759.0000) -- (1709.0000,-420.0000) -- cycle(1670.0000,-420.0000)
    -- (1670.0000,-634.0000) .. controls (1654.0000,-614.0000) and
    (1636.3333,-597.0000) .. (1617.0000,-583.0000) -- (1617.0000,-325.0000) ..
    controls (1652.3333,-353.6667) and (1670.0000,-385.3333) ..
    (1670.0000,-420.0000) -- cycle(1537.0000,-278.0000) -- (1537.0000,-539.0000)
    .. controls (1519.6667,-531.0000) and (1500.3333,-523.3333) ..
    (1479.0000,-516.0000) -- (1479.0000,-256.0000) .. controls
    (1503.0000,-264.0000) and (1522.3333,-271.3333) .. (1537.0000,-278.0000) --
    cycle(1670.0000,-742.0000) .. controls (1670.0000,-826.6667) and
    (1580.0000,-891.0000) .. (1400.0000,-935.0000) .. controls
    (1274.6667,-965.6667) and (1149.3333,-981.0000) .. (1024.0000,-981.0000) ..
    controls (898.6667,-981.0000) and (773.3333,-965.6667) .. (648.0000,-935.0000)
    .. controls (468.0000,-891.0000) and (378.0000,-826.6667) ..
    (378.0000,-742.0000) .. controls (378.0000,-650.6667) and (466.6667,-581.0000)
    .. (644.0000,-533.0000) .. controls (768.0000,-499.6667) and
    (894.6667,-483.0000) .. (1024.0000,-483.0000) .. controls
    (1153.3333,-483.0000) and (1280.0000,-499.6667) .. (1404.0000,-533.0000) ..
    controls (1581.3333,-581.0000) and (1670.0000,-650.6667) ..
    (1670.0000,-742.0000) -- cycle(1404.0000,-234.0000) -- (1404.0000,-492.0000)
    .. controls (1394.0000,-490.0000) and (1378.6667,-486.6667) ..
    (1358.0000,-482.0000) -- (1358.0000,-223.0000) .. controls
    (1371.3333,-225.6667) and (1386.6667,-229.3333) .. (1404.0000,-234.0000) --
    cycle(1300.0000,-212.0000) -- (1300.0000,-470.0000) .. controls
    (1279.3333,-466.0000) and (1255.0000,-462.3333) .. (1227.0000,-459.0000) --
    (1227.0000,-200.0000) .. controls (1245.0000,-202.6667) and
    (1269.3333,-206.6667) .. (1300.0000,-212.0000) -- cycle(1188.0000,-195.0000)
    -- (1188.0000,-453.0000) .. controls (1132.6667,-447.0000) and
    (1078.0000,-444.0000) .. (1024.0000,-444.0000) .. controls
    (934.6667,-444.0000) and (841.6667,-452.6667) .. (745.0000,-470.0000) --
    (745.0000,-212.0000) .. controls (851.0000,-192.6667) and (944.0000,-183.0000)
    .. (1024.0000,-183.0000) .. controls (1066.0000,-183.0000) and
    (1120.6667,-187.0000) .. (1188.0000,-195.0000) -- cycle(706.0000,-219.0000) --
    (706.0000,-478.0000) .. controls (684.0000,-482.6667) and (657.3333,-489.3333)
    .. (626.0000,-498.0000) -- (626.0000,-239.0000) .. controls
    (661.3333,-229.6667) and (688.0000,-223.0000) .. (706.0000,-219.0000) --
    cycle(565.0000,-257.0000) -- (565.0000,-517.0000) .. controls
    (551.0000,-521.6667) and (531.0000,-529.3333) .. (505.0000,-540.0000) --
    (505.0000,-280.0000) .. controls (518.3333,-274.0000) and (538.3333,-266.3333)
    .. (565.0000,-257.0000) -- cycle(440.0000,-318.0000) -- (440.0000,-577.0000)
    .. controls (416.0000,-593.6667) and (395.3333,-612.6667) ..
    (378.0000,-634.0000) -- (378.0000,-420.0000) .. controls (378.0000,-382.0000)
    and (398.6667,-348.0000) .. (440.0000,-318.0000) -- cycle(1543.0000,-761.0000)
    .. controls (1543.0000,-688.3333) and (1471.3333,-635.0000) ..
    (1328.0000,-601.0000) .. controls (1233.3333,-577.6667) and
    (1132.0000,-566.0000) .. (1024.0000,-566.0000) .. controls
    (916.0000,-566.0000) and (814.6667,-577.6667) .. (720.0000,-601.0000) ..
    controls (576.6667,-635.0000) and (505.0000,-688.3333) .. (505.0000,-761.0000)
    .. controls (505.0000,-833.6667) and (576.6667,-887.0000) ..
    (720.0000,-921.0000) .. controls (814.6667,-944.3333) and (916.0000,-956.0000)
    .. (1024.0000,-956.0000) .. controls (1131.3333,-956.0000) and
    (1232.6667,-944.3333) .. (1328.0000,-921.0000) .. controls
    (1471.3333,-887.0000) and (1543.0000,-833.6667) .. (1543.0000,-761.0000) --
    cycle(1504.0000,-761.0000) .. controls (1504.0000,-816.3333) and
    (1436.0000,-858.3333) .. (1300.0000,-887.0000) .. controls
    (1206.6667,-907.0000) and (1114.6667,-917.0000) .. (1024.0000,-917.0000) ..
    controls (933.3333,-917.0000) and (841.6667,-907.3333) .. (749.0000,-888.0000)
    .. controls (612.3333,-858.6667) and (544.0000,-816.3333) ..
    (544.0000,-761.0000) .. controls (544.0000,-705.6667) and (612.3333,-663.3333)
    .. (749.0000,-634.0000) .. controls (841.6667,-614.6667) and
    (933.3333,-605.0000) .. (1024.0000,-605.0000) .. controls
    (1114.6667,-605.0000) and (1206.3333,-614.6667) .. (1299.0000,-634.0000) ..
    controls (1435.6667,-663.3333) and (1504.0000,-705.6667) ..
    (1504.0000,-761.0000) -- cycle(1188.0000,-761.0000) .. controls
    (1188.0000,-709.0000) and (1133.3333,-683.0000) .. (1024.0000,-683.0000) ..
    controls (914.6667,-683.0000) and (860.0000,-709.0000) .. (860.0000,-761.0000)
    .. controls (860.0000,-813.0000) and (914.6667,-839.0000) ..
    (1024.0000,-839.0000) .. controls (1133.3333,-839.0000) and
    (1188.0000,-813.0000) .. (1188.0000,-761.0000) -- cycle(1149.0000,-761.0000)
    .. controls (1149.0000,-773.6667) and (1131.0000,-784.0000) ..
    (1095.0000,-792.0000) .. controls (1068.3333,-797.3333) and
    (1044.6667,-800.0000) .. (1024.0000,-800.0000) .. controls
    (1003.3333,-800.0000) and (979.6667,-797.3333) .. (953.0000,-792.0000) ..
    controls (917.0000,-784.0000) and (899.0000,-773.6667) .. (899.0000,-761.0000)
    .. controls (899.0000,-748.3333) and (917.0000,-738.0000) ..
    (953.0000,-730.0000) .. controls (979.6667,-724.6667) and
    (1003.3333,-722.0000) .. (1024.0000,-722.0000) .. controls
    (1045.3333,-722.0000) and (1068.6667,-724.6667) .. (1094.0000,-730.0000) ..
    controls (1130.6667,-737.3333) and (1149.0000,-747.6667) ..
    (1149.0000,-761.0000) -- cycle(2048.0000,-1606.0000) -- (2048.0000,-1606.0000)
    -- cycle(0.0000,-1606.0000) -- (0.0000,-1606.0000) --
    cycle(2048.0000,442.0000) -- (2048.0000,442.0000) -- cycle(0.0000,442.0000) --
    (0.0000,442.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1709.0000,-624.0000) ..
    controls (1709.0000,-528.0000) and (1614.3333,-454.3333) ..
    (1425.0000,-403.0000) .. controls (1291.0000,-366.3333) and
    (1157.3333,-348.0000) .. (1024.0000,-348.0000) .. controls
    (890.6667,-348.0000) and (757.0000,-366.3333) .. (623.0000,-403.0000) ..
    controls (433.6667,-454.3333) and (339.0000,-528.0000) .. (339.0000,-624.0000)
    -- (339.0000,-963.0000) .. controls (339.0000,-1053.6667) and
    (435.3333,-1123.3333) .. (628.0000,-1172.0000) .. controls
    (763.3333,-1206.6667) and (895.3333,-1224.0000) .. (1024.0000,-1224.0000) ..
    controls (1152.6667,-1224.0000) and (1284.6667,-1206.6667) ..
    (1420.0000,-1172.0000) .. controls (1612.6667,-1123.3333) and
    (1709.0000,-1053.6667) .. (1709.0000,-963.0000) -- (1709.0000,-624.0000) --
    cycle(1709.0000,-265.0000) .. controls (1709.0000,-169.0000) and
    (1614.3333,-95.3333) .. (1425.0000,-44.0000) .. controls (1291.0000,-8.0000)
    and (1157.3333,10.0000) .. (1024.0000,10.0000) .. controls (890.6667,10.0000)
    and (757.0000,-8.0000) .. (623.0000,-44.0000) .. controls (433.6667,-95.3333)
    and (339.0000,-169.0000) .. (339.0000,-265.0000) -- (339.0000,-603.0000) ..
    controls (339.0000,-507.0000) and (433.6667,-433.3333) .. (623.0000,-382.0000)
    .. controls (757.0000,-346.0000) and (890.6667,-328.0000) ..
    (1024.0000,-328.0000) .. controls (1157.3333,-328.0000) and
    (1291.0000,-346.0000) .. (1425.0000,-382.0000) .. controls
    (1614.3333,-433.3333) and (1709.0000,-507.0000) .. (1709.0000,-603.0000) --
    (1709.0000,-265.0000) -- cycle(1670.0000,-624.0000) -- (1670.0000,-838.0000)
    .. controls (1655.3333,-820.0000) and (1637.6667,-803.3333) ..
    (1617.0000,-788.0000) -- (1617.0000,-529.0000) .. controls
    (1652.3333,-557.6667) and (1670.0000,-589.3333) .. (1670.0000,-624.0000) --
    cycle(1537.0000,-482.0000) -- (1537.0000,-743.0000) .. controls
    (1519.6667,-735.0000) and (1500.3333,-727.3333) .. (1479.0000,-720.0000) --
    (1479.0000,-460.0000) .. controls (1503.0000,-468.0000) and
    (1522.3333,-475.3333) .. (1537.0000,-482.0000) -- cycle(1670.0000,-265.0000)
    -- (1670.0000,-478.0000) .. controls (1655.3333,-460.0000) and
    (1637.6667,-443.3333) .. (1617.0000,-428.0000) -- (1617.0000,-170.0000) ..
    controls (1652.3333,-198.6667) and (1670.0000,-230.3333) ..
    (1670.0000,-265.0000) -- cycle(1670.0000,-946.0000) .. controls
    (1670.0000,-1030.6667) and (1580.0000,-1095.0000) .. (1400.0000,-1139.0000) ..
    controls (1274.6667,-1169.6667) and (1149.3333,-1185.0000) ..
    (1024.0000,-1185.0000) .. controls (898.6667,-1185.0000) and
    (773.3333,-1169.6667) .. (648.0000,-1139.0000) .. controls
    (468.0000,-1095.0000) and (378.0000,-1030.6667) .. (378.0000,-946.0000) ..
    controls (378.0000,-854.6667) and (466.6667,-785.3333) .. (644.0000,-738.0000)
    .. controls (767.3333,-704.6667) and (894.0000,-688.0000) ..
    (1024.0000,-688.0000) .. controls (1153.3333,-688.0000) and
    (1280.0000,-704.6667) .. (1404.0000,-738.0000) .. controls
    (1581.3333,-785.3333) and (1670.0000,-854.6667) .. (1670.0000,-946.0000) --
    cycle(1404.0000,-438.0000) -- (1404.0000,-697.0000) .. controls
    (1390.0000,-693.6667) and (1374.6667,-690.0000) .. (1358.0000,-686.0000) --
    (1358.0000,-428.0000) .. controls (1368.0000,-430.0000) and
    (1383.3333,-433.3333) .. (1404.0000,-438.0000) -- cycle(1300.0000,-416.0000)
    -- (1300.0000,-675.0000) .. controls (1283.3333,-672.3333) and
    (1259.0000,-668.3333) .. (1227.0000,-663.0000) -- (1227.0000,-404.0000) ..
    controls (1245.0000,-406.6667) and (1269.3333,-410.6667) ..
    (1300.0000,-416.0000) -- cycle(1537.0000,-123.0000) -- (1537.0000,-383.0000)
    .. controls (1519.6667,-375.0000) and (1500.3333,-367.3333) ..
    (1479.0000,-360.0000) -- (1479.0000,-101.0000) .. controls
    (1503.0000,-109.0000) and (1522.3333,-116.3333) .. (1537.0000,-123.0000) --
    cycle(1404.0000,-79.0000) -- (1404.0000,-337.0000) .. controls
    (1390.0000,-333.6667) and (1374.6667,-330.0000) .. (1358.0000,-326.0000) --
    (1358.0000,-69.0000) .. controls (1368.0000,-71.0000) and (1383.3333,-74.3333)
    .. (1404.0000,-79.0000) -- cycle(1188.0000,-399.0000) -- (1188.0000,-658.0000)
    .. controls (1132.6667,-652.0000) and (1078.0000,-649.0000) ..
    (1024.0000,-649.0000) .. controls (934.6667,-649.0000) and
    (841.6667,-657.6667) .. (745.0000,-675.0000) -- (745.0000,-416.0000) ..
    controls (851.0000,-396.6667) and (944.0000,-387.0000) ..
    (1024.0000,-387.0000) .. controls (1066.0000,-387.0000) and
    (1120.6667,-391.0000) .. (1188.0000,-399.0000) -- cycle(1300.0000,-57.0000) --
    (1300.0000,-315.0000) .. controls (1283.3333,-312.3333) and
    (1259.0000,-308.3333) .. (1227.0000,-303.0000) -- (1227.0000,-45.0000) ..
    controls (1245.0000,-47.6667) and (1269.3333,-51.6667) .. (1300.0000,-57.0000)
    -- cycle(706.0000,-424.0000) -- (706.0000,-682.0000) .. controls
    (684.0000,-686.6667) and (657.3333,-693.3333) .. (626.0000,-702.0000) --
    (626.0000,-443.0000) .. controls (650.6667,-436.3333) and (677.3333,-430.0000)
    .. (706.0000,-424.0000) -- cycle(1188.0000,-40.0000) -- (1188.0000,-298.0000)
    .. controls (1132.6667,-292.0000) and (1078.0000,-289.0000) ..
    (1024.0000,-289.0000) .. controls (934.6667,-289.0000) and
    (841.6667,-297.6667) .. (745.0000,-315.0000) -- (745.0000,-57.0000) ..
    controls (847.6667,-38.3333) and (940.6667,-29.0000) .. (1024.0000,-29.0000)
    .. controls (1072.0000,-29.0000) and (1126.6667,-32.6667) ..
    (1188.0000,-40.0000) -- cycle(565.0000,-461.0000) -- (565.0000,-721.0000) ..
    controls (541.0000,-729.6667) and (521.0000,-737.6667) .. (505.0000,-745.0000)
    -- (505.0000,-485.0000) .. controls (524.3333,-476.3333) and
    (544.3333,-468.3333) .. (565.0000,-461.0000) -- cycle(440.0000,-523.0000) --
    (440.0000,-781.0000) .. controls (416.0000,-797.6667) and (395.3333,-816.6667)
    .. (378.0000,-838.0000) -- (378.0000,-624.0000) .. controls
    (378.0000,-586.6667) and (398.6667,-553.0000) .. (440.0000,-523.0000) --
    cycle(706.0000,-65.0000) -- (706.0000,-322.0000) .. controls
    (684.0000,-326.6667) and (657.3333,-333.3333) .. (626.0000,-342.0000) --
    (626.0000,-84.0000) .. controls (650.6667,-77.3333) and (677.3333,-71.0000) ..
    (706.0000,-65.0000) -- cycle(565.0000,-103.0000) -- (565.0000,-361.0000) ..
    controls (541.0000,-369.6667) and (521.0000,-377.6667) .. (505.0000,-385.0000)
    -- (505.0000,-126.0000) .. controls (518.3333,-120.0000) and
    (538.3333,-112.3333) .. (565.0000,-103.0000) -- cycle(440.0000,-164.0000) --
    (440.0000,-421.0000) .. controls (416.0000,-437.6667) and (395.3333,-456.6667)
    .. (378.0000,-478.0000) -- (378.0000,-265.0000) .. controls
    (378.0000,-227.6667) and (398.6667,-194.0000) .. (440.0000,-164.0000) --
    cycle(1543.0000,-966.0000) .. controls (1543.0000,-893.3333) and
    (1471.3333,-840.0000) .. (1328.0000,-806.0000) .. controls
    (1233.3333,-782.6667) and (1132.0000,-771.0000) .. (1024.0000,-771.0000) ..
    controls (916.0000,-771.0000) and (814.6667,-782.6667) .. (720.0000,-806.0000)
    .. controls (576.6667,-840.0000) and (505.0000,-893.3333) ..
    (505.0000,-966.0000) .. controls (505.0000,-1038.6667) and
    (576.6667,-1092.0000) .. (720.0000,-1126.0000) .. controls
    (814.6667,-1149.3333) and (916.0000,-1161.0000) .. (1024.0000,-1161.0000) ..
    controls (1131.3333,-1161.0000) and (1232.6667,-1149.3333) ..
    (1328.0000,-1126.0000) .. controls (1471.3333,-1092.0000) and
    (1543.0000,-1038.6667) .. (1543.0000,-966.0000) -- cycle(1504.0000,-966.0000)
    .. controls (1504.0000,-1021.3333) and (1436.0000,-1063.3333) ..
    (1300.0000,-1092.0000) .. controls (1206.6667,-1112.0000) and
    (1114.6667,-1122.0000) .. (1024.0000,-1122.0000) .. controls
    (933.3333,-1122.0000) and (841.6667,-1112.3333) .. (749.0000,-1093.0000) ..
    controls (612.3333,-1063.6667) and (544.0000,-1021.3333) ..
    (544.0000,-966.0000) .. controls (544.0000,-910.6667) and (612.3333,-868.3333)
    .. (749.0000,-839.0000) .. controls (841.6667,-819.6667) and
    (933.3333,-810.0000) .. (1024.0000,-810.0000) .. controls
    (1114.6667,-810.0000) and (1206.3333,-819.6667) .. (1299.0000,-839.0000) ..
    controls (1435.6667,-868.3333) and (1504.0000,-910.6667) ..
    (1504.0000,-966.0000) -- cycle(1188.0000,-966.0000) .. controls
    (1188.0000,-914.0000) and (1133.3333,-888.0000) .. (1024.0000,-888.0000) ..
    controls (914.6667,-888.0000) and (860.0000,-914.0000) .. (860.0000,-966.0000)
    .. controls (860.0000,-1018.0000) and (914.6667,-1044.0000) ..
    (1024.0000,-1044.0000) .. controls (1133.3333,-1044.0000) and
    (1188.0000,-1018.0000) .. (1188.0000,-966.0000) -- cycle(1149.0000,-966.0000)
    .. controls (1149.0000,-978.6667) and (1131.0000,-989.0000) ..
    (1095.0000,-997.0000) .. controls (1068.3333,-1002.3333) and
    (1044.6667,-1005.0000) .. (1024.0000,-1005.0000) .. controls
    (1003.3333,-1005.0000) and (979.6667,-1002.3333) .. (953.0000,-997.0000) ..
    controls (917.0000,-989.0000) and (899.0000,-978.6667) .. (899.0000,-966.0000)
    .. controls (899.0000,-953.3333) and (917.0000,-943.0000) ..
    (953.0000,-935.0000) .. controls (979.6667,-929.6667) and
    (1003.3333,-927.0000) .. (1024.0000,-927.0000) .. controls
    (1045.3333,-927.0000) and (1068.6667,-929.6667) .. (1094.0000,-935.0000) ..
    controls (1130.6667,-942.3333) and (1149.0000,-952.6667) ..
    (1149.0000,-966.0000) -- cycle(2048.0000,-1606.0000) -- (2048.0000,-1606.0000)
    -- cycle(0.0000,-1606.0000) -- (0.0000,-1606.0000) --
    cycle(2048.0000,442.0000) -- (2048.0000,442.0000) -- cycle(0.0000,442.0000) --
    (0.0000,442.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1709.0000,-420.0000) ..
    controls (1709.0000,-366.0000) and (1678.3333,-318.6667) ..
    (1617.0000,-278.0000) -- (1617.0000,-578.0000) .. controls
    (1678.3333,-618.6667) and (1709.0000,-666.0000) .. (1709.0000,-720.0000) --
    (1709.0000,-420.0000) -- cycle(1537.0000,-236.0000) .. controls
    (1516.3333,-227.3333) and (1497.0000,-220.0000) .. (1479.0000,-214.0000) --
    (1479.0000,-514.0000) .. controls (1489.6667,-517.3333) and
    (1509.0000,-525.0000) .. (1537.0000,-537.0000) -- (1537.0000,-236.0000) --
    cycle(1709.0000,-759.0000) .. controls (1709.0000,-663.0000) and
    (1614.3333,-589.3333) .. (1425.0000,-538.0000) .. controls
    (1291.0000,-501.3333) and (1157.3333,-483.0000) .. (1024.0000,-483.0000) ..
    controls (890.6667,-483.0000) and (757.0000,-501.3333) .. (623.0000,-538.0000)
    .. controls (433.6667,-589.3333) and (339.0000,-663.0000) ..
    (339.0000,-759.0000) .. controls (339.0000,-849.6667) and (435.3333,-919.3333)
    .. (628.0000,-968.0000) .. controls (763.3333,-1002.6667) and
    (895.3333,-1020.0000) .. (1024.0000,-1020.0000) .. controls
    (1152.6667,-1020.0000) and (1284.6667,-1002.6667) .. (1420.0000,-968.0000) ..
    controls (1612.6667,-919.3333) and (1709.0000,-849.6667) ..
    (1709.0000,-759.0000) -- cycle(1404.0000,-193.0000) .. controls
    (1384.0000,-187.6667) and (1368.6667,-184.0000) .. (1358.0000,-182.0000) --
    (1358.0000,-482.0000) .. controls (1368.0000,-484.6667) and
    (1383.3333,-488.6667) .. (1404.0000,-494.0000) -- (1404.0000,-193.0000) --
    cycle(1300.0000,-171.0000) .. controls (1281.3333,-167.6667) and
    (1257.0000,-164.0000) .. (1227.0000,-160.0000) -- (1227.0000,-460.0000) ..
    controls (1241.0000,-462.0000) and (1265.3333,-466.0000) ..
    (1300.0000,-472.0000) -- (1300.0000,-171.0000) -- cycle(1188.0000,-154.0000)
    .. controls (1129.3333,-147.3333) and (1074.6667,-144.0000) ..
    (1024.0000,-144.0000) .. controls (938.6667,-144.0000) and
    (845.6667,-153.0000) .. (745.0000,-171.0000) -- (745.0000,-472.0000) ..
    controls (849.6667,-453.3333) and (942.6667,-444.0000) ..
    (1024.0000,-444.0000) .. controls (1068.6667,-444.0000) and
    (1123.3333,-447.6667) .. (1188.0000,-455.0000) -- (1188.0000,-154.0000) --
    cycle(706.0000,-179.0000) .. controls (670.0000,-186.3333) and
    (643.3333,-192.3333) .. (626.0000,-197.0000) -- (626.0000,-498.0000) ..
    controls (654.0000,-490.6667) and (680.6667,-484.3333) .. (706.0000,-479.0000)
    -- (706.0000,-179.0000) -- cycle(565.0000,-215.0000) .. controls
    (551.6667,-219.6667) and (531.6667,-227.6667) .. (505.0000,-239.0000) --
    (505.0000,-539.0000) .. controls (525.0000,-530.3333) and (545.0000,-522.6667)
    .. (565.0000,-516.0000) -- (565.0000,-215.0000) -- cycle(440.0000,-273.0000)
    .. controls (372.6667,-315.0000) and (339.0000,-364.0000) ..
    (339.0000,-420.0000) -- (339.0000,-720.0000) .. controls (339.0000,-664.0000)
    and (372.6667,-615.0000) .. (440.0000,-573.0000) -- (440.0000,-273.0000) --
    cycle(1543.0000,-761.0000) .. controls (1543.0000,-833.6667) and
    (1471.3333,-887.0000) .. (1328.0000,-921.0000) .. controls
    (1232.6667,-944.3333) and (1131.3333,-956.0000) .. (1024.0000,-956.0000) ..
    controls (916.0000,-956.0000) and (814.6667,-944.3333) .. (720.0000,-921.0000)
    .. controls (576.6667,-887.0000) and (505.0000,-833.6667) ..
    (505.0000,-761.0000) .. controls (505.0000,-688.3333) and (576.6667,-635.0000)
    .. (720.0000,-601.0000) .. controls (814.6667,-577.6667) and
    (916.0000,-566.0000) .. (1024.0000,-566.0000) .. controls
    (1132.0000,-566.0000) and (1233.3333,-577.6667) .. (1328.0000,-601.0000) ..
    controls (1471.3333,-635.0000) and (1543.0000,-688.3333) ..
    (1543.0000,-761.0000) -- cycle(1504.0000,-761.0000) .. controls
    (1504.0000,-705.6667) and (1435.6667,-663.3333) .. (1299.0000,-634.0000) ..
    controls (1206.3333,-614.6667) and (1114.6667,-605.0000) ..
    (1024.0000,-605.0000) .. controls (933.3333,-605.0000) and
    (841.6667,-614.6667) .. (749.0000,-634.0000) .. controls (612.3333,-663.3333)
    and (544.0000,-705.6667) .. (544.0000,-761.0000) .. controls
    (544.0000,-816.3333) and (612.3333,-858.6667) .. (749.0000,-888.0000) ..
    controls (841.6667,-907.3333) and (933.3333,-917.0000) ..
    (1024.0000,-917.0000) .. controls (1114.6667,-917.0000) and
    (1206.6667,-907.0000) .. (1300.0000,-887.0000) .. controls
    (1436.0000,-858.3333) and (1504.0000,-816.3333) .. (1504.0000,-761.0000) --
    cycle(1188.0000,-761.0000) .. controls (1188.0000,-813.0000) and
    (1133.3333,-839.0000) .. (1024.0000,-839.0000) .. controls
    (914.6667,-839.0000) and (860.0000,-813.0000) .. (860.0000,-761.0000) ..
    controls (860.0000,-709.0000) and (914.6667,-683.0000) ..
    (1024.0000,-683.0000) .. controls (1133.3333,-683.0000) and
    (1188.0000,-709.0000) .. (1188.0000,-761.0000) -- cycle(1149.0000,-761.0000)
    .. controls (1149.0000,-747.6667) and (1130.6667,-737.3333) ..
    (1094.0000,-730.0000) .. controls (1068.6667,-724.6667) and
    (1045.3333,-722.0000) .. (1024.0000,-722.0000) .. controls
    (1003.3333,-722.0000) and (979.6667,-724.6667) .. (953.0000,-730.0000) ..
    controls (917.0000,-738.0000) and (899.0000,-748.3333) .. (899.0000,-761.0000)
    .. controls (899.0000,-773.6667) and (917.0000,-784.0000) ..
    (953.0000,-792.0000) .. controls (979.6667,-797.3333) and
    (1003.3333,-800.0000) .. (1024.0000,-800.0000) .. controls
    (1044.6667,-800.0000) and (1068.3333,-797.3333) .. (1095.0000,-792.0000) ..
    controls (1131.0000,-784.0000) and (1149.0000,-773.6667) ..
    (1149.0000,-761.0000) -- cycle(2048.0000,-1606.0000) -- (2048.0000,-1606.0000)
    -- cycle(0.0000,-1606.0000) -- (0.0000,-1606.0000) --
    cycle(2048.0000,442.0000) -- (2048.0000,442.0000) -- cycle(0.0000,442.0000) --
    (0.0000,442.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1709.0000,-624.0000) ..
    controls (1709.0000,-570.0000) and (1678.3333,-522.6667) ..
    (1617.0000,-482.0000) -- (1617.0000,-782.0000) .. controls
    (1678.3333,-822.6667) and (1709.0000,-870.0000) .. (1709.0000,-924.0000) --
    (1709.0000,-624.0000) -- cycle(1537.0000,-441.0000) .. controls
    (1516.3333,-432.3333) and (1497.0000,-425.0000) .. (1479.0000,-419.0000) --
    (1479.0000,-719.0000) .. controls (1497.0000,-725.0000) and
    (1516.3333,-732.3333) .. (1537.0000,-741.0000) -- (1537.0000,-441.0000) --
    cycle(1709.0000,-265.0000) .. controls (1709.0000,-211.0000) and
    (1678.3333,-163.6667) .. (1617.0000,-123.0000) -- (1617.0000,-422.0000) ..
    controls (1678.3333,-462.6667) and (1709.0000,-510.0000) ..
    (1709.0000,-564.0000) -- (1709.0000,-265.0000) -- cycle(1709.0000,-963.0000)
    .. controls (1709.0000,-867.0000) and (1614.3333,-793.3333) ..
    (1425.0000,-742.0000) .. controls (1291.0000,-706.0000) and
    (1157.3333,-688.0000) .. (1024.0000,-688.0000) .. controls
    (890.6667,-688.0000) and (757.0000,-706.0000) .. (623.0000,-742.0000) ..
    controls (433.6667,-793.3333) and (339.0000,-867.0000) .. (339.0000,-963.0000)
    .. controls (339.0000,-1053.6667) and (435.3333,-1123.3333) ..
    (628.0000,-1172.0000) .. controls (763.3333,-1206.6667) and
    (895.3333,-1224.0000) .. (1024.0000,-1224.0000) .. controls
    (1152.6667,-1224.0000) and (1284.6667,-1206.6667) .. (1420.0000,-1172.0000) ..
    controls (1612.6667,-1123.3333) and (1709.0000,-1053.6667) ..
    (1709.0000,-963.0000) -- cycle(1404.0000,-398.0000) .. controls
    (1394.0000,-395.3333) and (1378.6667,-391.3333) .. (1358.0000,-386.0000) --
    (1358.0000,-686.0000) .. controls (1368.0000,-688.6667) and
    (1383.3333,-692.6667) .. (1404.0000,-698.0000) -- (1404.0000,-398.0000) --
    cycle(1300.0000,-376.0000) .. controls (1283.3333,-373.3333) and
    (1259.0000,-369.3333) .. (1227.0000,-364.0000) -- (1227.0000,-664.0000) ..
    controls (1241.0000,-666.0000) and (1265.3333,-670.0000) ..
    (1300.0000,-676.0000) -- (1300.0000,-376.0000) -- cycle(1537.0000,-82.0000) ..
    controls (1516.3333,-73.3333) and (1497.0000,-66.0000) .. (1479.0000,-60.0000)
    -- (1479.0000,-359.0000) .. controls (1497.0000,-365.0000) and
    (1516.3333,-372.3333) .. (1537.0000,-381.0000) -- (1537.0000,-82.0000) --
    cycle(1404.0000,-39.0000) .. controls (1394.0000,-36.3333) and
    (1378.6667,-32.3333) .. (1358.0000,-27.0000) -- (1358.0000,-326.0000) ..
    controls (1368.0000,-328.6667) and (1383.3333,-332.6667) ..
    (1404.0000,-338.0000) -- (1404.0000,-39.0000) -- cycle(1709.0000,-584.0000) ..
    controls (1709.0000,-488.0000) and (1615.0000,-414.3333) ..
    (1427.0000,-363.0000) .. controls (1292.3333,-326.3333) and
    (1158.0000,-308.0000) .. (1024.0000,-308.0000) .. controls
    (890.0000,-308.0000) and (755.6667,-326.3333) .. (621.0000,-363.0000) ..
    controls (433.0000,-414.3333) and (339.0000,-488.0000) .. (339.0000,-584.0000)
    -- (339.0000,-604.0000) .. controls (339.0000,-508.0000) and
    (433.0000,-434.6667) .. (621.0000,-384.0000) .. controls (755.0000,-347.3333)
    and (889.3333,-329.0000) .. (1024.0000,-329.0000) .. controls
    (1158.6667,-329.0000) and (1293.0000,-347.3333) .. (1427.0000,-384.0000) ..
    controls (1615.0000,-434.6667) and (1709.0000,-508.0000) ..
    (1709.0000,-604.0000) -- (1709.0000,-584.0000) -- cycle(1188.0000,-359.0000)
    .. controls (1123.3333,-351.6667) and (1068.6667,-348.0000) ..
    (1024.0000,-348.0000) .. controls (942.6667,-348.0000) and
    (849.6667,-357.3333) .. (745.0000,-376.0000) -- (745.0000,-676.0000) ..
    controls (845.6667,-658.0000) and (938.6667,-649.0000) ..
    (1024.0000,-649.0000) .. controls (1074.6667,-649.0000) and
    (1129.3333,-652.3333) .. (1188.0000,-659.0000) -- (1188.0000,-359.0000) --
    cycle(1300.0000,-17.0000) .. controls (1283.3333,-14.3333) and
    (1259.0000,-10.3333) .. (1227.0000,-5.0000) -- (1227.0000,-304.0000) ..
    controls (1241.0000,-306.0000) and (1265.3333,-310.0000) ..
    (1300.0000,-316.0000) -- (1300.0000,-17.0000) -- cycle(706.0000,-383.0000) ..
    controls (680.6667,-388.3333) and (654.0000,-394.6667) .. (626.0000,-402.0000)
    -- (626.0000,-702.0000) .. controls (643.3333,-697.3333) and
    (670.0000,-691.3333) .. (706.0000,-684.0000) -- (706.0000,-383.0000) --
    cycle(1188.0000,0.0000) .. controls (1129.3333,6.6667) and (1074.6667,10.0000)
    .. (1024.0000,10.0000) .. controls (938.6667,10.0000) and (845.6667,1.0000) ..
    (745.0000,-17.0000) -- (745.0000,-316.0000) .. controls (845.6667,-298.0000)
    and (938.6667,-289.0000) .. (1024.0000,-289.0000) .. controls
    (1074.6667,-289.0000) and (1129.3333,-292.3333) .. (1188.0000,-299.0000) --
    (1188.0000,0.0000) -- cycle(565.0000,-420.0000) .. controls
    (545.0000,-426.6667) and (525.0000,-434.3333) .. (505.0000,-443.0000) --
    (505.0000,-743.0000) .. controls (525.0000,-734.3333) and (545.0000,-726.6667)
    .. (565.0000,-720.0000) -- (565.0000,-420.0000) -- cycle(440.0000,-477.0000)
    .. controls (372.6667,-519.0000) and (339.0000,-568.0000) ..
    (339.0000,-624.0000) -- (339.0000,-924.0000) .. controls (339.0000,-868.0000)
    and (372.6667,-819.0000) .. (440.0000,-777.0000) -- (440.0000,-477.0000) --
    cycle(706.0000,-25.0000) .. controls (670.0000,-32.3333) and
    (643.3333,-38.3333) .. (626.0000,-43.0000) -- (626.0000,-342.0000) .. controls
    (643.3333,-337.3333) and (670.0000,-331.3333) .. (706.0000,-324.0000) --
    (706.0000,-25.0000) -- cycle(565.0000,-61.0000) .. controls
    (545.0000,-67.6667) and (525.0000,-75.3333) .. (505.0000,-84.0000) --
    (505.0000,-383.0000) .. controls (525.0000,-374.3333) and (545.0000,-366.6667)
    .. (565.0000,-360.0000) -- (565.0000,-61.0000) -- cycle(440.0000,-118.0000) ..
    controls (372.6667,-160.0000) and (339.0000,-209.0000) .. (339.0000,-265.0000)
    -- (339.0000,-564.0000) .. controls (339.0000,-508.0000) and
    (372.6667,-459.0000) .. (440.0000,-417.0000) -- (440.0000,-118.0000) --
    cycle(1543.0000,-966.0000) .. controls (1543.0000,-1038.6667) and
    (1471.3333,-1092.0000) .. (1328.0000,-1126.0000) .. controls
    (1232.6667,-1149.3333) and (1131.3333,-1161.0000) .. (1024.0000,-1161.0000) ..
    controls (916.0000,-1161.0000) and (814.6667,-1149.3333) ..
    (720.0000,-1126.0000) .. controls (576.6667,-1092.0000) and
    (505.0000,-1038.6667) .. (505.0000,-966.0000) .. controls (505.0000,-893.3333)
    and (576.6667,-840.0000) .. (720.0000,-806.0000) .. controls
    (814.6667,-782.6667) and (916.0000,-771.0000) .. (1024.0000,-771.0000) ..
    controls (1132.0000,-771.0000) and (1233.3333,-782.6667) ..
    (1328.0000,-806.0000) .. controls (1471.3333,-840.0000) and
    (1543.0000,-893.3333) .. (1543.0000,-966.0000) -- cycle(1504.0000,-966.0000)
    .. controls (1504.0000,-910.6667) and (1435.6667,-868.3333) ..
    (1299.0000,-839.0000) .. controls (1206.3333,-819.6667) and
    (1114.6667,-810.0000) .. (1024.0000,-810.0000) .. controls
    (933.3333,-810.0000) and (841.6667,-819.6667) .. (749.0000,-839.0000) ..
    controls (612.3333,-868.3333) and (544.0000,-910.6667) .. (544.0000,-966.0000)
    .. controls (544.0000,-1021.3333) and (612.3333,-1063.6667) ..
    (749.0000,-1093.0000) .. controls (841.6667,-1112.3333) and
    (933.3333,-1122.0000) .. (1024.0000,-1122.0000) .. controls
    (1114.6667,-1122.0000) and (1206.6667,-1112.0000) .. (1300.0000,-1092.0000) ..
    controls (1436.0000,-1063.3333) and (1504.0000,-1021.3333) ..
    (1504.0000,-966.0000) -- cycle(1188.0000,-966.0000) .. controls
    (1188.0000,-1018.0000) and (1133.3333,-1044.0000) .. (1024.0000,-1044.0000) ..
    controls (914.6667,-1044.0000) and (860.0000,-1018.0000) ..
    (860.0000,-966.0000) .. controls (860.0000,-914.0000) and (914.6667,-888.0000)
    .. (1024.0000,-888.0000) .. controls (1133.3333,-888.0000) and
    (1188.0000,-914.0000) .. (1188.0000,-966.0000) -- cycle(1149.0000,-966.0000)
    .. controls (1149.0000,-952.6667) and (1130.6667,-942.3333) ..
    (1094.0000,-935.0000) .. controls (1068.6667,-929.6667) and
    (1045.3333,-927.0000) .. (1024.0000,-927.0000) .. controls
    (1003.3333,-927.0000) and (979.6667,-929.6667) .. (953.0000,-935.0000) ..
    controls (917.0000,-943.0000) and (899.0000,-953.3333) .. (899.0000,-966.0000)
    .. controls (899.0000,-978.6667) and (917.0000,-989.0000) ..
    (953.0000,-997.0000) .. controls (979.6667,-1002.3333) and
    (1003.3333,-1005.0000) .. (1024.0000,-1005.0000) .. controls
    (1044.6667,-1005.0000) and (1068.3333,-1002.3333) .. (1095.0000,-997.0000) ..
    controls (1131.0000,-989.0000) and (1149.0000,-978.6667) ..
    (1149.0000,-966.0000) -- cycle(2048.0000,-1606.0000) -- (2048.0000,-1606.0000)
    -- cycle(0.0000,-1606.0000) -- (0.0000,-1606.0000) --
    cycle(2048.0000,442.0000) -- (2048.0000,442.0000) -- cycle(0.0000,442.0000) --
    (0.0000,442.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1600.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1719.0000,-159.0000) ..
    controls (1719.0000,185.0000) and (1487.3333,357.0000) .. (1024.0000,357.0000)
    .. controls (560.6667,357.0000) and (329.0000,185.0000) ..
    (329.0000,-159.0000) .. controls (329.0000,-357.0000) and (414.0000,-506.0000)
    .. (584.0000,-606.0000) .. controls (505.3333,-685.3333) and
    (466.0000,-779.0000) .. (466.0000,-887.0000) .. controls (466.0000,-960.3333)
    and (483.0000,-1024.6667) .. (517.0000,-1080.0000) .. controls
    (611.0000,-1233.3333) and (780.0000,-1310.0000) .. (1024.0000,-1310.0000) ..
    controls (1175.3333,-1310.0000) and (1301.0000,-1278.3333) ..
    (1401.0000,-1215.0000) .. controls (1519.0000,-1139.6667) and
    (1578.0000,-1030.3333) .. (1578.0000,-887.0000) .. controls
    (1578.0000,-776.3333) and (1540.0000,-682.6667) .. (1464.0000,-606.0000) ..
    controls (1634.0000,-512.0000) and (1719.0000,-363.0000) ..
    (1719.0000,-159.0000) -- cycle(1619.0000,-159.0000) .. controls
    (1619.0000,-256.3333) and (1594.0000,-338.6667) .. (1544.0000,-406.0000) ..
    controls (1512.6667,-448.0000) and (1466.6667,-488.3333) ..
    (1406.0000,-527.0000) .. controls (1356.0000,-558.3333) and
    (1331.0000,-579.0000) .. (1331.0000,-589.0000) .. controls
    (1331.0000,-595.6667) and (1356.0000,-632.3333) .. (1406.0000,-699.0000) ..
    controls (1456.6667,-765.6667) and (1482.0000,-828.3333) ..
    (1482.0000,-887.0000) .. controls (1482.0000,-999.6667) and
    (1431.3333,-1084.3333) .. (1330.0000,-1141.0000) .. controls
    (1248.0000,-1187.0000) and (1146.0000,-1210.0000) .. (1024.0000,-1210.0000) ..
    controls (902.0000,-1210.0000) and (800.0000,-1187.0000) ..
    (718.0000,-1141.0000) .. controls (616.6667,-1084.3333) and
    (566.0000,-999.6667) .. (566.0000,-887.0000) .. controls (566.0000,-828.3333)
    and (591.0000,-765.6667) .. (641.0000,-699.0000) .. controls
    (691.6667,-632.3333) and (717.0000,-595.6667) .. (717.0000,-589.0000) ..
    controls (717.0000,-579.0000) and (692.0000,-558.3333) .. (642.0000,-527.0000)
    .. controls (581.3333,-488.3333) and (535.3333,-448.0000) ..
    (504.0000,-406.0000) .. controls (454.0000,-338.6667) and (429.0000,-256.3333)
    .. (429.0000,-159.0000) .. controls (429.0000,1.6667) and (491.6667,115.3333)
    .. (617.0000,182.0000) .. controls (711.0000,232.0000) and (846.6667,257.0000)
    .. (1024.0000,257.0000) .. controls (1201.3333,257.0000) and
    (1337.0000,232.0000) .. (1431.0000,182.0000) .. controls (1556.3333,115.3333)
    and (1619.0000,1.6667) .. (1619.0000,-159.0000) -- cycle(1294.0000,-885.0000)
    .. controls (1294.0000,-863.6667) and (1285.3333,-844.0000) ..
    (1268.0000,-826.0000) .. controls (1251.3333,-808.6667) and
    (1232.3333,-800.0000) .. (1211.0000,-800.0000) .. controls
    (1188.3333,-800.0000) and (1168.6667,-808.3333) .. (1152.0000,-825.0000) ..
    controls (1135.3333,-842.3333) and (1127.0000,-862.3333) ..
    (1127.0000,-885.0000) .. controls (1127.0000,-906.3333) and
    (1135.3333,-925.6667) .. (1152.0000,-943.0000) .. controls
    (1168.6667,-961.0000) and (1187.6667,-970.0000) .. (1209.0000,-970.0000) ..
    controls (1232.3333,-970.0000) and (1252.3333,-961.6667) ..
    (1269.0000,-945.0000) .. controls (1285.6667,-928.3333) and
    (1294.0000,-908.3333) .. (1294.0000,-885.0000) -- cycle(921.0000,-885.0000) ..
    controls (921.0000,-863.6667) and (912.3333,-844.0000) .. (895.0000,-826.0000)
    .. controls (877.6667,-808.6667) and (858.3333,-800.0000) ..
    (837.0000,-800.0000) .. controls (814.3333,-800.0000) and (794.6667,-808.3333)
    .. (778.0000,-825.0000) .. controls (762.0000,-842.3333) and
    (754.0000,-862.3333) .. (754.0000,-885.0000) .. controls (754.0000,-907.6667)
    and (762.0000,-927.3333) .. (778.0000,-944.0000) .. controls
    (794.6667,-961.3333) and (814.0000,-970.0000) .. (836.0000,-970.0000) ..
    controls (859.3333,-970.0000) and (879.3333,-961.6667) .. (896.0000,-945.0000)
    .. controls (912.6667,-928.3333) and (921.0000,-908.3333) ..
    (921.0000,-885.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2033.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2048.0000,-584.0000) ..
    controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1490.6667,-293.0000) and (1388.0000,-281.0000) .. (1252.0000,-257.0000) ..
    controls (1236.6667,-254.3333) and (1225.6667,-253.0000) ..
    (1219.0000,-253.0000) .. controls (1189.6667,-253.0000) and
    (1147.6667,-262.3333) .. (1093.0000,-281.0000) .. controls
    (1039.0000,-299.6667) and (997.3333,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (752.0000,-296.0000) and (691.0000,-315.6667)
    .. (641.0000,-355.0000) .. controls (606.3333,-383.0000) and
    (584.6667,-399.0000) .. (576.0000,-403.0000) .. controls (558.6667,-411.6667)
    and (532.0000,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-550.3333) and (106.6667,-594.3333) ..
    (320.0000,-625.0000) .. controls (321.3333,-673.0000) and (335.6667,-713.0000)
    .. (363.0000,-745.0000) .. controls (342.3333,-735.6667) and
    (315.0000,-721.6667) .. (281.0000,-703.0000) -- (273.0000,-706.0000) ..
    controls (299.6667,-736.6667) and (329.0000,-774.6667) .. (361.0000,-820.0000)
    .. controls (356.3333,-832.0000) and (349.6667,-841.0000) ..
    (341.0000,-847.0000) .. controls (325.0000,-844.3333) and (284.3333,-825.3333)
    .. (219.0000,-790.0000) -- (210.0000,-792.0000) .. controls
    (236.6667,-822.6667) and (266.3333,-861.0000) .. (299.0000,-907.0000) --
    (289.0000,-919.0000) -- (277.0000,-919.0000) .. controls (271.6667,-919.0000)
    and (233.0000,-911.3333) .. (161.0000,-896.0000) -- (148.0000,-899.0000) ..
    controls (178.6667,-919.0000) and (216.3333,-948.3333) .. (261.0000,-987.0000)
    -- (261.0000,-993.0000) -- (254.0000,-1007.0000) .. controls
    (252.0000,-1007.6667) and (205.6667,-1012.6667) .. (115.0000,-1022.0000) ..
    controls (119.0000,-1027.3333) and (143.0000,-1036.3333) ..
    (187.0000,-1049.0000) .. controls (227.0000,-1061.0000) and
    (247.0000,-1072.6667) .. (247.0000,-1084.0000) .. controls
    (247.0000,-1096.0000) and (201.0000,-1116.0000) .. (109.0000,-1144.0000) ..
    controls (114.3333,-1149.3333) and (141.6667,-1153.3333) ..
    (191.0000,-1156.0000) .. controls (236.3333,-1158.6667) and
    (259.6667,-1166.6667) .. (261.0000,-1180.0000) .. controls
    (250.3333,-1194.6667) and (228.0000,-1212.3333) .. (194.0000,-1233.0000) ..
    controls (165.3333,-1250.3333) and (150.0000,-1264.0000) ..
    (148.0000,-1274.0000) -- (282.0000,-1249.0000) -- (299.0000,-1262.0000) --
    (299.0000,-1274.0000) -- (210.0000,-1374.0000) .. controls
    (233.3333,-1373.3333) and (276.3333,-1357.0000) .. (339.0000,-1325.0000) ..
    controls (349.0000,-1331.6667) and (354.0000,-1337.3333) ..
    (354.0000,-1342.0000) .. controls (354.0000,-1351.3333) and
    (335.6667,-1388.6667) .. (299.0000,-1454.0000) -- (299.0000,-1471.0000) ..
    controls (307.0000,-1466.3333) and (343.6667,-1437.0000) ..
    (409.0000,-1383.0000) -- (433.0000,-1399.0000) .. controls
    (427.6667,-1427.0000) and (418.0000,-1468.3333) .. (404.0000,-1523.0000) --
    (411.0000,-1534.0000) .. controls (425.6667,-1512.6667) and
    (440.3333,-1491.3333) .. (455.0000,-1470.0000) .. controls
    (477.6667,-1438.0000) and (494.6667,-1422.0000) .. (506.0000,-1422.0000) ..
    controls (510.0000,-1422.0000) and (513.0000,-1426.0000) ..
    (515.0000,-1434.0000) .. controls (514.3333,-1464.0000) and
    (519.0000,-1508.0000) .. (529.0000,-1566.0000) .. controls
    (539.0000,-1542.0000) and (548.6667,-1518.0000) .. (558.0000,-1494.0000) ..
    controls (573.3333,-1457.3333) and (585.6667,-1437.6667) ..
    (595.0000,-1435.0000) .. controls (605.6667,-1441.6667) and
    (617.6667,-1461.6667) .. (631.0000,-1495.0000) .. controls
    (640.3333,-1518.3333) and (649.3333,-1542.0000) .. (658.0000,-1566.0000) ..
    controls (661.3333,-1547.3333) and (664.3333,-1518.0000) ..
    (667.0000,-1478.0000) .. controls (669.6667,-1440.6667) and
    (674.3333,-1422.0000) .. (681.0000,-1422.0000) .. controls
    (693.0000,-1422.0000) and (710.3333,-1437.0000) .. (733.0000,-1467.0000) ..
    controls (747.0000,-1488.3333) and (761.3333,-1509.3333) ..
    (776.0000,-1530.0000) -- (783.0000,-1534.0000) -- (783.0000,-1524.0000) ..
    controls (783.0000,-1510.0000) and (779.0000,-1489.3333) ..
    (771.0000,-1462.0000) .. controls (763.6667,-1435.3333) and
    (760.0000,-1415.0000) .. (760.0000,-1401.0000) .. controls
    (760.0000,-1389.0000) and (767.6667,-1383.0000) .. (783.0000,-1383.0000) ..
    controls (805.0000,-1405.0000) and (840.6667,-1434.3333) ..
    (890.0000,-1471.0000) .. controls (888.0000,-1458.3333) and
    (869.6667,-1415.3333) .. (835.0000,-1342.0000) .. controls
    (839.0000,-1330.6667) and (844.3333,-1325.0000) .. (851.0000,-1325.0000) ..
    controls (863.6667,-1325.0000) and (885.0000,-1335.3333) ..
    (915.0000,-1356.0000) .. controls (945.0000,-1376.6667) and
    (966.6667,-1388.3333) .. (980.0000,-1391.0000) .. controls
    (968.0000,-1366.3333) and (950.0000,-1329.6667) .. (926.0000,-1281.0000) ..
    controls (964.0000,-1279.6667) and (996.3333,-1260.0000) ..
    (1023.0000,-1222.0000) .. controls (1079.6667,-1320.6667) and
    (1152.0000,-1370.0000) .. (1240.0000,-1370.0000) .. controls
    (1302.0000,-1370.0000) and (1357.0000,-1349.3333) .. (1405.0000,-1308.0000) ..
    controls (1453.0000,-1266.6667) and (1477.0000,-1215.3333) ..
    (1477.0000,-1154.0000) .. controls (1477.0000,-1128.0000) and
    (1473.3333,-1103.3333) .. (1466.0000,-1080.0000) .. controls
    (1492.0000,-1087.3333) and (1520.6667,-1091.0000) .. (1552.0000,-1091.0000) ..
    controls (1607.3333,-1091.0000) and (1654.3333,-1071.6667) ..
    (1693.0000,-1033.0000) .. controls (1732.3333,-994.3333) and
    (1752.0000,-947.3333) .. (1752.0000,-892.0000) .. controls
    (1752.0000,-856.0000) and (1743.3333,-819.3333) .. (1726.0000,-782.0000) ..
    controls (1738.6667,-784.6667) and (1751.0000,-786.0000) ..
    (1763.0000,-786.0000) .. controls (1821.6667,-786.0000) and
    (1882.0000,-767.3333) .. (1944.0000,-730.0000) .. controls
    (2013.3333,-687.3333) and (2048.0000,-638.6667) .. (2048.0000,-584.0000) --
    cycle(1943.0000,-597.0000) .. controls (1943.0000,-633.0000) and
    (1917.0000,-660.3333) .. (1865.0000,-679.0000) .. controls
    (1827.6667,-692.3333) and (1787.0000,-699.0000) .. (1743.0000,-699.0000) ..
    controls (1685.6667,-699.0000) and (1639.0000,-679.3333) ..
    (1603.0000,-640.0000) .. controls (1619.0000,-616.6667) and
    (1627.0000,-597.3333) .. (1627.0000,-582.0000) .. controls
    (1627.0000,-514.0000) and (1579.0000,-480.0000) .. (1483.0000,-480.0000) ..
    controls (1451.0000,-480.0000) and (1417.3333,-485.3333) ..
    (1382.0000,-496.0000) .. controls (1335.3333,-510.0000) and
    (1312.0000,-529.0000) .. (1312.0000,-553.0000) .. controls
    (1312.0000,-569.6667) and (1320.6667,-580.6667) .. (1338.0000,-586.0000) ..
    controls (1412.0000,-560.6667) and (1461.0000,-548.0000) ..
    (1485.0000,-548.0000) .. controls (1529.0000,-548.0000) and
    (1551.0000,-560.0000) .. (1551.0000,-584.0000) .. controls
    (1551.0000,-596.6667) and (1531.6667,-616.3333) .. (1493.0000,-643.0000) ..
    controls (1528.3333,-697.6667) and (1546.0000,-750.3333) ..
    (1546.0000,-801.0000) .. controls (1546.0000,-824.3333) and
    (1534.0000,-843.0000) .. (1510.0000,-857.0000) .. controls
    (1489.3333,-868.3333) and (1466.3333,-874.0000) .. (1441.0000,-874.0000) ..
    controls (1384.3333,-874.0000) and (1336.0000,-855.3333) ..
    (1296.0000,-818.0000) .. controls (1286.6667,-815.3333) and
    (1277.3333,-814.0000) .. (1268.0000,-814.0000) .. controls
    (1245.3333,-814.0000) and (1234.0000,-822.3333) .. (1234.0000,-839.0000) ..
    controls (1234.0000,-846.3333) and (1237.6667,-854.6667) ..
    (1245.0000,-864.0000) .. controls (1289.6667,-920.0000) and
    (1358.6667,-948.0000) .. (1452.0000,-948.0000) .. controls
    (1496.0000,-948.0000) and (1535.0000,-935.3333) .. (1569.0000,-910.0000) ..
    controls (1606.3333,-882.6667) and (1625.0000,-847.6667) ..
    (1625.0000,-805.0000) .. controls (1625.0000,-789.6667) and
    (1624.0000,-774.0000) .. (1622.0000,-758.0000) .. controls
    (1652.0000,-797.3333) and (1667.0000,-833.6667) .. (1667.0000,-867.0000) ..
    controls (1667.0000,-901.6667) and (1655.0000,-933.0000) ..
    (1631.0000,-961.0000) .. controls (1607.6667,-989.6667) and
    (1579.0000,-1004.0000) .. (1545.0000,-1004.0000) .. controls
    (1466.3333,-1004.0000) and (1411.6667,-985.0000) .. (1381.0000,-947.0000) ..
    controls (1343.6667,-948.3333) and (1319.3333,-959.0000) ..
    (1308.0000,-979.0000) .. controls (1340.0000,-1013.0000) and
    (1360.0000,-1037.0000) .. (1368.0000,-1051.0000) .. controls
    (1384.0000,-1077.0000) and (1392.0000,-1107.3333) .. (1392.0000,-1142.0000) ..
    controls (1392.0000,-1179.3333) and (1375.6667,-1210.6667) ..
    (1343.0000,-1236.0000) .. controls (1311.0000,-1261.3333) and
    (1276.0000,-1274.0000) .. (1238.0000,-1274.0000) .. controls
    (1158.6667,-1274.0000) and (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) ..
    controls (995.3333,-1127.6667) and (960.3333,-1174.0000) ..
    (911.0000,-1174.0000) .. controls (873.0000,-1174.0000) and
    (831.3333,-1151.3333) .. (786.0000,-1106.0000) .. controls
    (738.0000,-1058.0000) and (714.0000,-1000.3333) .. (714.0000,-933.0000) --
    (667.0000,-871.0000) .. controls (646.3333,-932.3333) and (626.3333,-963.0000)
    .. (607.0000,-963.0000) .. controls (573.0000,-963.0000) and
    (541.0000,-930.0000) .. (511.0000,-864.0000) .. controls (470.3333,-774.6667)
    and (448.0000,-727.6667) .. (444.0000,-723.0000) .. controls
    (432.0000,-709.6667) and (420.0000,-696.6667) .. (408.0000,-684.0000) ..
    controls (399.3333,-672.0000) and (394.3333,-654.6667) .. (393.0000,-632.0000)
    -- (563.0000,-646.0000) .. controls (565.6667,-640.6667) and
    (567.0000,-635.0000) .. (567.0000,-629.0000) .. controls (567.0000,-609.0000)
    and (557.6667,-589.6667) .. (539.0000,-571.0000) .. controls
    (468.3333,-571.0000) and (364.6667,-559.6667) .. (228.0000,-537.0000) ..
    controls (128.0000,-520.3333) and (78.0000,-505.6667) .. (78.0000,-493.0000)
    .. controls (78.0000,-460.3333) and (119.3333,-444.0000) ..
    (202.0000,-444.0000) .. controls (236.0000,-444.0000) and (285.3333,-451.6667)
    .. (350.0000,-467.0000) .. controls (415.3333,-482.3333) and
    (464.6667,-490.0000) .. (498.0000,-490.0000) .. controls (556.6667,-490.0000)
    and (614.6667,-470.3333) .. (672.0000,-431.0000) .. controls
    (730.0000,-392.3333) and (780.6667,-373.0000) .. (824.0000,-373.0000) ..
    controls (966.6667,-373.0000) and (1038.0000,-412.3333) ..
    (1038.0000,-491.0000) .. controls (1046.6667,-503.0000) and
    (1058.0000,-509.0000) .. (1072.0000,-509.0000) .. controls
    (1086.0000,-509.0000) and (1098.3333,-503.0000) .. (1109.0000,-491.0000) ..
    controls (1109.0000,-441.6667) and (1091.0000,-402.0000) ..
    (1055.0000,-372.0000) .. controls (1138.3333,-342.0000) and
    (1194.0000,-327.0000) .. (1222.0000,-327.0000) .. controls
    (1257.3333,-327.0000) and (1351.6667,-339.6667) .. (1505.0000,-365.0000) ..
    controls (1529.0000,-369.0000) and (1548.3333,-371.0000) ..
    (1563.0000,-371.0000) .. controls (1646.3333,-371.0000) and
    (1702.0000,-394.0000) .. (1730.0000,-440.0000) .. controls
    (1872.0000,-519.3333) and (1943.0000,-571.6667) .. (1943.0000,-597.0000) --
    cycle(838.0000,-1256.0000) .. controls (778.0000,-1330.6667) and
    (702.6667,-1368.0000) .. (612.0000,-1368.0000) .. controls
    (534.6667,-1368.0000) and (466.6667,-1338.6667) .. (408.0000,-1280.0000) ..
    controls (350.0000,-1221.3333) and (321.0000,-1153.3333) ..
    (321.0000,-1076.0000) .. controls (321.0000,-985.3333) and
    (358.0000,-910.0000) .. (432.0000,-850.0000) .. controls (491.3333,-974.0000)
    and (550.0000,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (666.0000,-1068.6667) and (688.3333,-1112.6667) ..
    (725.0000,-1158.0000) .. controls (759.6667,-1200.6667) and
    (797.3333,-1233.3333) .. (838.0000,-1256.0000) -- cycle(941.0000,-908.0000) ..
    controls (941.0000,-900.6667) and (936.0000,-893.3333) .. (926.0000,-886.0000)
    .. controls (916.0000,-879.3333) and (907.3333,-876.0000) ..
    (900.0000,-876.0000) .. controls (896.0000,-876.0000) and (892.0000,-876.6667)
    .. (888.0000,-878.0000) .. controls (886.0000,-920.0000) and
    (881.6667,-941.0000) .. (875.0000,-941.0000) .. controls (847.6667,-941.0000)
    and (828.3333,-921.3333) .. (817.0000,-882.0000) .. controls
    (810.3333,-850.6667) and (804.0000,-819.6667) .. (798.0000,-789.0000) ..
    controls (791.3333,-765.6667) and (777.3333,-753.6667) .. (756.0000,-753.0000)
    .. controls (744.0000,-779.0000) and (735.6667,-792.0000) ..
    (731.0000,-792.0000) .. controls (713.0000,-792.0000) and (698.6667,-777.6667)
    .. (688.0000,-749.0000) .. controls (682.6667,-727.6667) and
    (677.0000,-706.0000) .. (671.0000,-684.0000) .. controls (654.3333,-628.6667)
    and (624.0000,-579.3333) .. (580.0000,-536.0000) .. controls
    (622.0000,-756.6667) and (673.0000,-867.0000) .. (733.0000,-867.0000) ..
    controls (737.6667,-867.0000) and (743.0000,-866.0000) .. (749.0000,-864.0000)
    .. controls (757.6667,-898.6667) and (771.6667,-930.6667) ..
    (791.0000,-960.0000) .. controls (815.6667,-997.3333) and
    (842.3333,-1016.0000) .. (871.0000,-1016.0000) .. controls
    (917.6667,-1016.0000) and (941.0000,-980.0000) .. (941.0000,-908.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2038.0000,-1434.0000) ..
    controls (2030.0000,-1404.0000) and (2025.6667,-1373.6667) ..
    (2025.0000,-1343.0000) .. controls (2023.6667,-1301.0000) and
    (2022.0000,-1276.3333) .. (2020.0000,-1269.0000) .. controls
    (2012.6667,-1243.6667) and (1994.6667,-1231.0000) .. (1966.0000,-1231.0000) ..
    controls (1926.6667,-1231.0000) and (1907.0000,-1249.6667) ..
    (1907.0000,-1287.0000) .. controls (1907.0000,-1347.6667) and
    (1950.6667,-1396.6667) .. (2038.0000,-1434.0000) --
    cycle(1738.0000,-1434.0000) .. controls (1730.0000,-1404.0000) and
    (1725.6667,-1373.6667) .. (1725.0000,-1343.0000) .. controls
    (1723.6667,-1301.0000) and (1722.0000,-1276.3333) .. (1720.0000,-1269.0000) ..
    controls (1712.6667,-1243.6667) and (1694.6667,-1231.0000) ..
    (1666.0000,-1231.0000) .. controls (1626.6667,-1231.0000) and
    (1607.0000,-1249.6667) .. (1607.0000,-1287.0000) .. controls
    (1607.0000,-1347.6667) and (1650.6667,-1396.6667) .. (1738.0000,-1434.0000) --
    cycle(1909.0000,-1134.0000) .. controls (1901.0000,-1104.0000) and
    (1896.6667,-1073.6667) .. (1896.0000,-1043.0000) .. controls
    (1894.6667,-1001.0000) and (1893.0000,-976.3333) .. (1891.0000,-969.0000) ..
    controls (1883.6667,-943.6667) and (1865.6667,-931.0000) ..
    (1837.0000,-931.0000) .. controls (1797.6667,-931.0000) and
    (1778.0000,-949.6667) .. (1778.0000,-987.0000) .. controls
    (1778.0000,-1047.6667) and (1821.6667,-1096.6667) .. (1909.0000,-1134.0000) --
    cycle(1438.0000,-1434.0000) .. controls (1430.0000,-1404.0000) and
    (1425.6667,-1373.6667) .. (1425.0000,-1343.0000) .. controls
    (1423.6667,-1301.0000) and (1422.0000,-1276.3333) .. (1420.0000,-1269.0000) ..
    controls (1412.6667,-1243.6667) and (1394.6667,-1231.0000) ..
    (1366.0000,-1231.0000) .. controls (1326.6667,-1231.0000) and
    (1307.0000,-1249.6667) .. (1307.0000,-1287.0000) .. controls
    (1307.0000,-1347.6667) and (1350.6667,-1396.6667) .. (1438.0000,-1434.0000) --
    cycle(1609.0000,-1134.0000) .. controls (1601.0000,-1104.0000) and
    (1596.6667,-1073.6667) .. (1596.0000,-1043.0000) .. controls
    (1594.6667,-1001.0000) and (1593.0000,-976.3333) .. (1591.0000,-969.0000) ..
    controls (1583.6667,-943.6667) and (1565.6667,-931.0000) ..
    (1537.0000,-931.0000) .. controls (1497.6667,-931.0000) and
    (1478.0000,-949.6667) .. (1478.0000,-987.0000) .. controls
    (1478.0000,-1047.6667) and (1521.6667,-1096.6667) .. (1609.0000,-1134.0000) --
    cycle(1770.0000,-834.0000) .. controls (1762.0000,-804.0000) and
    (1757.6667,-773.6667) .. (1757.0000,-743.0000) .. controls
    (1755.6667,-701.0000) and (1754.0000,-676.3333) .. (1752.0000,-669.0000) ..
    controls (1744.6667,-643.6667) and (1726.6667,-631.0000) ..
    (1698.0000,-631.0000) .. controls (1658.6667,-631.0000) and
    (1639.0000,-649.6667) .. (1639.0000,-687.0000) .. controls
    (1639.0000,-747.6667) and (1682.6667,-796.6667) .. (1770.0000,-834.0000) --
    cycle(1138.0000,-1434.0000) .. controls (1130.0000,-1404.0000) and
    (1125.6667,-1373.6667) .. (1125.0000,-1343.0000) .. controls
    (1123.6667,-1301.0000) and (1122.0000,-1276.3333) .. (1120.0000,-1269.0000) ..
    controls (1112.6667,-1243.6667) and (1094.6667,-1231.0000) ..
    (1066.0000,-1231.0000) .. controls (1026.6667,-1231.0000) and
    (1007.0000,-1249.6667) .. (1007.0000,-1287.0000) .. controls
    (1007.0000,-1347.6667) and (1050.6667,-1396.6667) .. (1138.0000,-1434.0000) --
    cycle(1941.0000,-534.0000) .. controls (1933.0000,-504.0000) and
    (1928.6667,-473.6667) .. (1928.0000,-443.0000) .. controls
    (1926.6667,-401.0000) and (1925.0000,-376.3333) .. (1923.0000,-369.0000) ..
    controls (1915.6667,-343.6667) and (1897.6667,-331.0000) ..
    (1869.0000,-331.0000) .. controls (1829.6667,-331.0000) and
    (1810.0000,-349.6667) .. (1810.0000,-387.0000) .. controls
    (1810.0000,-447.6667) and (1853.6667,-496.6667) .. (1941.0000,-534.0000) --
    cycle(1309.0000,-1134.0000) .. controls (1301.0000,-1104.0000) and
    (1296.6667,-1073.6667) .. (1296.0000,-1043.0000) .. controls
    (1294.6667,-1001.0000) and (1293.0000,-976.3333) .. (1291.0000,-969.0000) ..
    controls (1283.6667,-943.6667) and (1265.6667,-931.0000) ..
    (1237.0000,-931.0000) .. controls (1197.6667,-931.0000) and
    (1178.0000,-949.6667) .. (1178.0000,-987.0000) .. controls
    (1178.0000,-1047.6667) and (1221.6667,-1096.6667) .. (1309.0000,-1134.0000) --
    cycle(1470.0000,-834.0000) .. controls (1462.0000,-804.0000) and
    (1457.6667,-773.6667) .. (1457.0000,-743.0000) .. controls
    (1455.6667,-701.0000) and (1454.0000,-676.3333) .. (1452.0000,-669.0000) ..
    controls (1444.6667,-643.6667) and (1426.6667,-631.0000) ..
    (1398.0000,-631.0000) .. controls (1358.6667,-631.0000) and
    (1339.0000,-649.6667) .. (1339.0000,-687.0000) .. controls
    (1339.0000,-747.6667) and (1382.6667,-796.6667) .. (1470.0000,-834.0000) --
    cycle(838.0000,-1434.0000) .. controls (830.0000,-1404.0000) and
    (825.6667,-1373.6667) .. (825.0000,-1343.0000) .. controls
    (823.6667,-1301.0000) and (822.0000,-1276.3333) .. (820.0000,-1269.0000) ..
    controls (812.6667,-1243.6667) and (794.6667,-1231.0000) ..
    (766.0000,-1231.0000) .. controls (726.6667,-1231.0000) and
    (707.0000,-1249.6667) .. (707.0000,-1287.0000) .. controls
    (707.0000,-1347.6667) and (750.6667,-1396.6667) .. (838.0000,-1434.0000) --
    cycle(1641.0000,-534.0000) .. controls (1633.0000,-504.0000) and
    (1628.6667,-473.6667) .. (1628.0000,-443.0000) .. controls
    (1626.6667,-401.0000) and (1625.0000,-376.3333) .. (1623.0000,-369.0000) ..
    controls (1615.6667,-343.6667) and (1597.6667,-331.0000) ..
    (1569.0000,-331.0000) .. controls (1529.6667,-331.0000) and
    (1510.0000,-349.6667) .. (1510.0000,-387.0000) .. controls
    (1510.0000,-447.6667) and (1553.6667,-496.6667) .. (1641.0000,-534.0000) --
    cycle(1009.0000,-1134.0000) .. controls (1001.0000,-1104.0000) and
    (996.6667,-1073.6667) .. (996.0000,-1043.0000) .. controls
    (994.6667,-1001.0000) and (993.0000,-976.3333) .. (991.0000,-969.0000) ..
    controls (983.6667,-943.6667) and (965.6667,-931.0000) .. (937.0000,-931.0000)
    .. controls (897.6667,-931.0000) and (878.0000,-949.6667) ..
    (878.0000,-987.0000) .. controls (878.0000,-1047.6667) and
    (921.6667,-1096.6667) .. (1009.0000,-1134.0000) -- cycle(1792.0000,-234.0000)
    .. controls (1784.0000,-204.0000) and (1779.6667,-173.6667) ..
    (1779.0000,-143.0000) .. controls (1777.6667,-101.0000) and
    (1776.0000,-76.3333) .. (1774.0000,-69.0000) .. controls (1766.6667,-43.6667)
    and (1748.6667,-31.0000) .. (1720.0000,-31.0000) .. controls
    (1680.6667,-31.0000) and (1661.0000,-49.6667) .. (1661.0000,-87.0000) ..
    controls (1661.0000,-147.6667) and (1704.6667,-196.6667) ..
    (1792.0000,-234.0000) -- cycle(1170.0000,-834.0000) .. controls
    (1162.0000,-804.0000) and (1157.6667,-773.6667) .. (1157.0000,-743.0000) ..
    controls (1155.6667,-701.0000) and (1154.0000,-676.3333) ..
    (1152.0000,-669.0000) .. controls (1144.6667,-643.6667) and
    (1126.6667,-631.0000) .. (1098.0000,-631.0000) .. controls
    (1058.6667,-631.0000) and (1039.0000,-649.6667) .. (1039.0000,-687.0000) ..
    controls (1039.0000,-747.6667) and (1082.6667,-796.6667) ..
    (1170.0000,-834.0000) -- cycle(538.0000,-1434.0000) .. controls
    (530.0000,-1404.0000) and (525.6667,-1373.6667) .. (525.0000,-1343.0000) ..
    controls (523.6667,-1301.0000) and (522.0000,-1276.3333) ..
    (520.0000,-1269.0000) .. controls (512.6667,-1243.6667) and
    (494.6667,-1231.0000) .. (466.0000,-1231.0000) .. controls
    (426.6667,-1231.0000) and (407.0000,-1249.6667) .. (407.0000,-1287.0000) ..
    controls (407.0000,-1347.6667) and (450.6667,-1396.6667) ..
    (538.0000,-1434.0000) -- cycle(1953.0000,66.0000) .. controls
    (1945.0000,96.0000) and (1940.6667,126.3333) .. (1940.0000,157.0000) ..
    controls (1938.6667,199.0000) and (1937.0000,223.6667) .. (1935.0000,231.0000)
    .. controls (1927.6667,256.3333) and (1909.6667,269.0000) ..
    (1881.0000,269.0000) .. controls (1841.6667,269.0000) and (1822.0000,250.3333)
    .. (1822.0000,213.0000) .. controls (1822.0000,152.3333) and
    (1865.6667,103.3333) .. (1953.0000,66.0000) -- cycle(1341.0000,-534.0000) ..
    controls (1333.0000,-504.0000) and (1328.6667,-473.6667) ..
    (1328.0000,-443.0000) .. controls (1326.6667,-401.0000) and
    (1325.0000,-376.3333) .. (1323.0000,-369.0000) .. controls
    (1315.6667,-343.6667) and (1297.6667,-331.0000) .. (1269.0000,-331.0000) ..
    controls (1229.6667,-331.0000) and (1210.0000,-349.6667) ..
    (1210.0000,-387.0000) .. controls (1210.0000,-447.6667) and
    (1253.6667,-496.6667) .. (1341.0000,-534.0000) -- cycle(709.0000,-1134.0000)
    .. controls (701.0000,-1104.0000) and (696.6667,-1073.6667) ..
    (696.0000,-1043.0000) .. controls (694.6667,-1001.0000) and
    (693.0000,-976.3333) .. (691.0000,-969.0000) .. controls (683.6667,-943.6667)
    and (665.6667,-931.0000) .. (637.0000,-931.0000) .. controls
    (597.6667,-931.0000) and (578.0000,-949.6667) .. (578.0000,-987.0000) ..
    controls (578.0000,-1047.6667) and (621.6667,-1096.6667) ..
    (709.0000,-1134.0000) -- cycle(1492.0000,-234.0000) .. controls
    (1484.0000,-204.0000) and (1479.6667,-173.6667) .. (1479.0000,-143.0000) ..
    controls (1477.6667,-101.0000) and (1476.0000,-76.3333) ..
    (1474.0000,-69.0000) .. controls (1466.6667,-43.6667) and (1448.6667,-31.0000)
    .. (1420.0000,-31.0000) .. controls (1380.6667,-31.0000) and
    (1361.0000,-49.6667) .. (1361.0000,-87.0000) .. controls (1361.0000,-147.6667)
    and (1404.6667,-196.6667) .. (1492.0000,-234.0000) --
    cycle(870.0000,-834.0000) .. controls (862.0000,-804.0000) and
    (857.6667,-773.6667) .. (857.0000,-743.0000) .. controls (855.6667,-701.0000)
    and (854.0000,-676.3333) .. (852.0000,-669.0000) .. controls
    (844.6667,-643.6667) and (826.6667,-631.0000) .. (798.0000,-631.0000) ..
    controls (758.6667,-631.0000) and (739.0000,-649.6667) .. (739.0000,-687.0000)
    .. controls (739.0000,-747.6667) and (782.6667,-796.6667) ..
    (870.0000,-834.0000) -- cycle(238.0000,-1434.0000) .. controls
    (230.0000,-1404.0000) and (225.6667,-1373.6667) .. (225.0000,-1343.0000) ..
    controls (223.6667,-1301.0000) and (222.0000,-1276.3333) ..
    (220.0000,-1269.0000) .. controls (212.6667,-1243.6667) and
    (194.6667,-1231.0000) .. (166.0000,-1231.0000) .. controls
    (126.6667,-1231.0000) and (107.0000,-1249.6667) .. (107.0000,-1287.0000) ..
    controls (107.0000,-1347.6667) and (150.6667,-1396.6667) ..
    (238.0000,-1434.0000) -- cycle(1653.0000,66.0000) .. controls
    (1645.0000,96.0000) and (1640.6667,126.3333) .. (1640.0000,157.0000) ..
    controls (1638.6667,199.0000) and (1637.0000,223.6667) .. (1635.0000,231.0000)
    .. controls (1627.6667,256.3333) and (1609.6667,269.0000) ..
    (1581.0000,269.0000) .. controls (1541.6667,269.0000) and (1522.0000,250.3333)
    .. (1522.0000,213.0000) .. controls (1522.0000,152.3333) and
    (1565.6667,103.3333) .. (1653.0000,66.0000) -- cycle(1041.0000,-534.0000) ..
    controls (1033.0000,-504.0000) and (1028.6667,-473.6667) ..
    (1028.0000,-443.0000) .. controls (1026.6667,-401.0000) and
    (1025.0000,-376.3333) .. (1023.0000,-369.0000) .. controls
    (1015.6667,-343.6667) and (997.6667,-331.0000) .. (969.0000,-331.0000) ..
    controls (929.6667,-331.0000) and (910.0000,-349.6667) .. (910.0000,-387.0000)
    .. controls (910.0000,-447.6667) and (953.6667,-496.6667) ..
    (1041.0000,-534.0000) -- cycle(409.0000,-1134.0000) .. controls
    (401.0000,-1104.0000) and (396.6667,-1073.6667) .. (396.0000,-1043.0000) ..
    controls (394.6667,-1001.0000) and (393.0000,-976.3333) ..
    (391.0000,-969.0000) .. controls (383.6667,-943.6667) and (365.6667,-931.0000)
    .. (337.0000,-931.0000) .. controls (297.6667,-931.0000) and
    (278.0000,-949.6667) .. (278.0000,-987.0000) .. controls (278.0000,-1047.6667)
    and (321.6667,-1096.6667) .. (409.0000,-1134.0000) --
    cycle(1192.0000,-234.0000) .. controls (1184.0000,-204.0000) and
    (1179.6667,-173.6667) .. (1179.0000,-143.0000) .. controls
    (1177.6667,-101.0000) and (1176.0000,-76.3333) .. (1174.0000,-69.0000) ..
    controls (1166.6667,-43.6667) and (1148.6667,-31.0000) .. (1120.0000,-31.0000)
    .. controls (1080.6667,-31.0000) and (1061.0000,-49.6667) ..
    (1061.0000,-87.0000) .. controls (1061.0000,-147.6667) and
    (1104.6667,-196.6667) .. (1192.0000,-234.0000) -- cycle(570.0000,-834.0000) ..
    controls (562.0000,-804.0000) and (557.6667,-773.6667) .. (557.0000,-743.0000)
    .. controls (555.6667,-701.0000) and (554.0000,-676.3333) ..
    (552.0000,-669.0000) .. controls (544.6667,-643.6667) and (526.6667,-631.0000)
    .. (498.0000,-631.0000) .. controls (458.6667,-631.0000) and
    (439.0000,-649.6667) .. (439.0000,-687.0000) .. controls (439.0000,-747.6667)
    and (482.6667,-796.6667) .. (570.0000,-834.0000) -- cycle(1353.0000,66.0000)
    .. controls (1345.0000,96.0000) and (1340.6667,126.3333) ..
    (1340.0000,157.0000) .. controls (1338.6667,199.0000) and (1337.0000,223.6667)
    .. (1335.0000,231.0000) .. controls (1327.6667,256.3333) and
    (1309.6667,269.0000) .. (1281.0000,269.0000) .. controls (1241.6667,269.0000)
    and (1222.0000,250.3333) .. (1222.0000,213.0000) .. controls
    (1222.0000,152.3333) and (1265.6667,103.3333) .. (1353.0000,66.0000) --
    cycle(741.0000,-534.0000) .. controls (733.0000,-504.0000) and
    (728.6667,-473.6667) .. (728.0000,-443.0000) .. controls (726.6667,-401.0000)
    and (725.0000,-376.3333) .. (723.0000,-369.0000) .. controls
    (715.6667,-343.6667) and (697.6667,-331.0000) .. (669.0000,-331.0000) ..
    controls (629.6667,-331.0000) and (610.0000,-349.6667) .. (610.0000,-387.0000)
    .. controls (610.0000,-447.6667) and (653.6667,-496.6667) ..
    (741.0000,-534.0000) -- cycle(892.0000,-234.0000) .. controls
    (884.0000,-204.0000) and (879.6667,-173.6667) .. (879.0000,-143.0000) ..
    controls (877.6667,-101.0000) and (876.0000,-76.3333) .. (874.0000,-69.0000)
    .. controls (866.6667,-43.6667) and (848.6667,-31.0000) .. (820.0000,-31.0000)
    .. controls (780.6667,-31.0000) and (761.0000,-49.6667) .. (761.0000,-87.0000)
    .. controls (761.0000,-147.6667) and (804.6667,-196.6667) ..
    (892.0000,-234.0000) -- cycle(270.0000,-834.0000) .. controls
    (262.0000,-804.0000) and (257.6667,-773.6667) .. (257.0000,-743.0000) ..
    controls (255.6667,-701.0000) and (254.0000,-676.3333) .. (252.0000,-669.0000)
    .. controls (244.6667,-643.6667) and (226.6667,-631.0000) ..
    (198.0000,-631.0000) .. controls (158.6667,-631.0000) and (139.0000,-649.6667)
    .. (139.0000,-687.0000) .. controls (139.0000,-747.6667) and
    (182.6667,-796.6667) .. (270.0000,-834.0000) -- cycle(1053.0000,66.0000) ..
    controls (1045.0000,96.0000) and (1040.6667,126.3333) .. (1040.0000,157.0000)
    .. controls (1038.6667,199.0000) and (1037.0000,223.6667) ..
    (1035.0000,231.0000) .. controls (1027.6667,256.3333) and (1009.6667,269.0000)
    .. (981.0000,269.0000) .. controls (941.6667,269.0000) and (922.0000,250.3333)
    .. (922.0000,213.0000) .. controls (922.0000,152.3333) and (965.6667,103.3333)
    .. (1053.0000,66.0000) -- cycle(441.0000,-534.0000) .. controls
    (433.0000,-504.0000) and (428.6667,-473.6667) .. (428.0000,-443.0000) ..
    controls (426.6667,-401.0000) and (425.0000,-376.3333) .. (423.0000,-369.0000)
    .. controls (415.6667,-343.6667) and (397.6667,-331.0000) ..
    (369.0000,-331.0000) .. controls (329.6667,-331.0000) and (310.0000,-349.6667)
    .. (310.0000,-387.0000) .. controls (310.0000,-447.6667) and
    (353.6667,-496.6667) .. (441.0000,-534.0000) -- cycle(592.0000,-234.0000) ..
    controls (584.0000,-204.0000) and (579.6667,-173.6667) .. (579.0000,-143.0000)
    .. controls (577.6667,-101.0000) and (576.0000,-76.3333) ..
    (574.0000,-69.0000) .. controls (566.6667,-43.6667) and (548.6667,-31.0000) ..
    (520.0000,-31.0000) .. controls (480.6667,-31.0000) and (461.0000,-49.6667) ..
    (461.0000,-87.0000) .. controls (461.0000,-147.6667) and (504.6667,-196.6667)
    .. (592.0000,-234.0000) -- cycle(753.0000,66.0000) .. controls
    (745.0000,96.0000) and (740.6667,126.3333) .. (740.0000,157.0000) .. controls
    (738.6667,199.0000) and (737.0000,223.6667) .. (735.0000,231.0000) .. controls
    (727.6667,256.3333) and (709.6667,269.0000) .. (681.0000,269.0000) .. controls
    (641.6667,269.0000) and (622.0000,250.3333) .. (622.0000,213.0000) .. controls
    (622.0000,152.3333) and (665.6667,103.3333) .. (753.0000,66.0000) --
    cycle(141.0000,-534.0000) .. controls (133.0000,-504.0000) and
    (128.6667,-473.6667) .. (128.0000,-443.0000) .. controls (126.6667,-401.0000)
    and (125.0000,-376.3333) .. (123.0000,-369.0000) .. controls
    (115.6667,-343.6667) and (97.6667,-331.0000) .. (69.0000,-331.0000) ..
    controls (29.6667,-331.0000) and (10.0000,-349.6667) .. (10.0000,-387.0000) ..
    controls (10.0000,-447.6667) and (53.6667,-496.6667) .. (141.0000,-534.0000)
    -- cycle(292.0000,-234.0000) .. controls (284.0000,-204.0000) and
    (279.6667,-173.6667) .. (279.0000,-143.0000) .. controls (277.6667,-101.0000)
    and (276.0000,-76.3333) .. (274.0000,-69.0000) .. controls (266.6667,-43.6667)
    and (248.6667,-31.0000) .. (220.0000,-31.0000) .. controls (180.6667,-31.0000)
    and (161.0000,-49.6667) .. (161.0000,-87.0000) .. controls
    (161.0000,-147.6667) and (204.6667,-196.6667) .. (292.0000,-234.0000) --
    cycle(453.0000,66.0000) .. controls (445.0000,96.0000) and (440.6667,126.3333)
    .. (440.0000,157.0000) .. controls (438.6667,199.0000) and (437.0000,223.6667)
    .. (435.0000,231.0000) .. controls (427.6667,256.3333) and (409.6667,269.0000)
    .. (381.0000,269.0000) .. controls (341.6667,269.0000) and (322.0000,250.3333)
    .. (322.0000,213.0000) .. controls (322.0000,152.3333) and (365.6667,103.3333)
    .. (453.0000,66.0000) -- cycle(153.0000,66.0000) .. controls
    (145.0000,96.0000) and (140.6667,126.3333) .. (140.0000,157.0000) .. controls
    (138.6667,199.0000) and (137.0000,223.6667) .. (135.0000,231.0000) .. controls
    (127.6667,256.3333) and (109.6667,269.0000) .. (81.0000,269.0000) .. controls
    (41.6667,269.0000) and (22.0000,250.3333) .. (22.0000,213.0000) .. controls
    (22.0000,152.3333) and (65.6667,103.3333) .. (153.0000,66.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1931.0000,-1449.0000) ..
    controls (1931.0000,-1434.3333) and (1925.0000,-1421.0000) ..
    (1913.0000,-1409.0000) .. controls (1901.6667,-1397.0000) and
    (1888.6667,-1391.0000) .. (1874.0000,-1391.0000) .. controls
    (1860.0000,-1391.0000) and (1847.0000,-1396.6667) .. (1835.0000,-1408.0000) ..
    controls (1823.0000,-1420.0000) and (1817.0000,-1433.0000) ..
    (1817.0000,-1447.0000) .. controls (1817.0000,-1483.6667) and
    (1836.0000,-1502.0000) .. (1874.0000,-1502.0000) .. controls
    (1912.0000,-1502.0000) and (1931.0000,-1484.3333) .. (1931.0000,-1449.0000) --
    cycle(1569.0000,-1400.0000) .. controls (1569.0000,-1364.6667) and
    (1550.0000,-1347.0000) .. (1512.0000,-1347.0000) .. controls
    (1474.0000,-1347.0000) and (1455.0000,-1364.6667) .. (1455.0000,-1400.0000) ..
    controls (1455.0000,-1414.6667) and (1460.6667,-1428.0000) ..
    (1472.0000,-1440.0000) .. controls (1484.0000,-1452.0000) and
    (1497.3333,-1458.0000) .. (1512.0000,-1458.0000) .. controls
    (1526.6667,-1458.0000) and (1539.6667,-1452.0000) .. (1551.0000,-1440.0000) ..
    controls (1563.0000,-1428.0000) and (1569.0000,-1414.6667) ..
    (1569.0000,-1400.0000) -- cycle(1761.0000,-1206.0000) .. controls
    (1761.0000,-1169.3333) and (1742.6667,-1151.0000) .. (1706.0000,-1151.0000) ..
    controls (1668.6667,-1151.0000) and (1650.0000,-1169.3333) ..
    (1650.0000,-1206.0000) .. controls (1650.0000,-1243.3333) and
    (1668.0000,-1262.0000) .. (1704.0000,-1262.0000) .. controls
    (1742.0000,-1262.0000) and (1761.0000,-1243.3333) .. (1761.0000,-1206.0000) --
    cycle(1950.0000,-1012.0000) .. controls (1950.0000,-974.0000) and
    (1932.0000,-955.0000) .. (1896.0000,-955.0000) .. controls
    (1882.0000,-955.0000) and (1869.0000,-961.0000) .. (1857.0000,-973.0000) ..
    controls (1845.0000,-985.0000) and (1839.0000,-998.0000) ..
    (1839.0000,-1012.0000) .. controls (1839.0000,-1025.3333) and
    (1845.0000,-1038.3333) .. (1857.0000,-1051.0000) .. controls
    (1869.6667,-1063.6667) and (1882.6667,-1070.0000) .. (1896.0000,-1070.0000) ..
    controls (1910.6667,-1070.0000) and (1923.3333,-1064.0000) ..
    (1934.0000,-1052.0000) .. controls (1944.6667,-1040.0000) and
    (1950.0000,-1026.6667) .. (1950.0000,-1012.0000) --
    cycle(1229.0000,-1426.0000) .. controls (1229.0000,-1388.0000) and
    (1211.3333,-1369.0000) .. (1176.0000,-1369.0000) .. controls
    (1161.3333,-1369.0000) and (1148.0000,-1374.6667) .. (1136.0000,-1386.0000) ..
    controls (1124.0000,-1398.0000) and (1118.0000,-1411.3333) ..
    (1118.0000,-1426.0000) .. controls (1118.0000,-1462.0000) and
    (1136.6667,-1480.0000) .. (1174.0000,-1480.0000) .. controls
    (1210.6667,-1480.0000) and (1229.0000,-1462.0000) .. (1229.0000,-1426.0000) --
    cycle(1761.0000,-804.0000) .. controls (1761.0000,-766.6667) and
    (1742.6667,-748.0000) .. (1706.0000,-748.0000) .. controls
    (1668.6667,-748.0000) and (1650.0000,-766.6667) .. (1650.0000,-804.0000) ..
    controls (1650.0000,-840.6667) and (1669.3333,-859.0000) ..
    (1708.0000,-859.0000) .. controls (1743.3333,-859.0000) and
    (1761.0000,-840.6667) .. (1761.0000,-804.0000) -- cycle(1950.0000,-600.0000)
    .. controls (1950.0000,-563.3333) and (1931.3333,-545.0000) ..
    (1894.0000,-545.0000) .. controls (1857.3333,-545.0000) and
    (1839.0000,-562.6667) .. (1839.0000,-598.0000) .. controls
    (1839.0000,-612.6667) and (1844.6667,-626.0000) .. (1856.0000,-638.0000) ..
    controls (1868.0000,-650.0000) and (1881.3333,-656.0000) ..
    (1896.0000,-656.0000) .. controls (1932.0000,-656.0000) and
    (1950.0000,-637.3333) .. (1950.0000,-600.0000) -- cycle(871.0000,-1447.0000)
    .. controls (871.0000,-1409.6667) and (853.0000,-1391.0000) ..
    (817.0000,-1391.0000) .. controls (801.6667,-1391.0000) and
    (788.3333,-1396.6667) .. (777.0000,-1408.0000) .. controls
    (765.6667,-1420.0000) and (760.0000,-1433.6667) .. (760.0000,-1449.0000) ..
    controls (760.0000,-1484.3333) and (779.0000,-1502.0000) ..
    (817.0000,-1502.0000) .. controls (853.0000,-1502.0000) and
    (871.0000,-1483.6667) .. (871.0000,-1447.0000) -- cycle(553.0000,-1400.0000)
    .. controls (553.0000,-1364.6667) and (535.0000,-1347.0000) ..
    (499.0000,-1347.0000) .. controls (461.0000,-1347.0000) and
    (442.0000,-1365.3333) .. (442.0000,-1402.0000) .. controls
    (442.0000,-1416.0000) and (448.0000,-1428.6667) .. (460.0000,-1440.0000) ..
    controls (472.0000,-1452.0000) and (485.0000,-1458.0000) ..
    (499.0000,-1458.0000) .. controls (535.0000,-1458.0000) and
    (553.0000,-1438.6667) .. (553.0000,-1400.0000) -- cycle(231.0000,-1424.0000)
    .. controls (231.0000,-1387.3333) and (213.3333,-1369.0000) ..
    (178.0000,-1369.0000) .. controls (163.3333,-1369.0000) and
    (150.0000,-1374.6667) .. (138.0000,-1386.0000) .. controls
    (126.0000,-1397.3333) and (120.0000,-1410.0000) .. (120.0000,-1424.0000) ..
    controls (120.0000,-1461.3333) and (139.3333,-1480.0000) ..
    (178.0000,-1480.0000) .. controls (213.3333,-1480.0000) and
    (231.0000,-1461.3333) .. (231.0000,-1424.0000) -- cycle(383.0000,-1208.0000)
    .. controls (383.0000,-1194.0000) and (377.0000,-1181.0000) ..
    (365.0000,-1169.0000) .. controls (353.6667,-1157.0000) and
    (341.0000,-1151.0000) .. (327.0000,-1151.0000) .. controls
    (290.3333,-1151.0000) and (272.0000,-1169.3333) .. (272.0000,-1206.0000) ..
    controls (272.0000,-1243.3333) and (289.6667,-1262.0000) ..
    (325.0000,-1262.0000) .. controls (339.6667,-1262.0000) and
    (353.0000,-1256.6667) .. (365.0000,-1246.0000) .. controls
    (377.0000,-1235.3333) and (383.0000,-1222.6667) .. (383.0000,-1208.0000) --
    cycle(1719.0000,-159.0000) .. controls (1719.0000,185.0000) and
    (1487.3333,357.0000) .. (1024.0000,357.0000) .. controls (560.6667,357.0000)
    and (329.0000,185.0000) .. (329.0000,-159.0000) .. controls
    (329.0000,-357.0000) and (414.0000,-506.0000) .. (584.0000,-606.0000) ..
    controls (505.3333,-685.3333) and (466.0000,-779.0000) .. (466.0000,-887.0000)
    .. controls (466.0000,-960.3333) and (483.0000,-1024.6667) ..
    (517.0000,-1080.0000) .. controls (611.0000,-1233.3333) and
    (780.0000,-1310.0000) .. (1024.0000,-1310.0000) .. controls
    (1175.3333,-1310.0000) and (1301.0000,-1278.3333) .. (1401.0000,-1215.0000) ..
    controls (1519.0000,-1139.6667) and (1578.0000,-1030.3333) ..
    (1578.0000,-887.0000) .. controls (1578.0000,-776.3333) and
    (1540.0000,-682.6667) .. (1464.0000,-606.0000) .. controls
    (1634.0000,-512.0000) and (1719.0000,-363.0000) .. (1719.0000,-159.0000) --
    cycle(209.0000,-1012.0000) .. controls (209.0000,-974.0000) and
    (191.0000,-955.0000) .. (155.0000,-955.0000) .. controls (141.0000,-955.0000)
    and (128.0000,-961.0000) .. (116.0000,-973.0000) .. controls
    (104.0000,-985.0000) and (98.0000,-998.0000) .. (98.0000,-1012.0000) ..
    controls (98.0000,-1025.3333) and (104.0000,-1038.3333) ..
    (116.0000,-1051.0000) .. controls (128.6667,-1063.6667) and
    (141.6667,-1070.0000) .. (155.0000,-1070.0000) .. controls
    (169.6667,-1070.0000) and (182.3333,-1064.0000) .. (193.0000,-1052.0000) ..
    controls (203.6667,-1040.0000) and (209.0000,-1026.6667) ..
    (209.0000,-1012.0000) -- cycle(398.0000,-805.0000) .. controls
    (398.0000,-767.0000) and (379.3333,-748.0000) .. (342.0000,-748.0000) ..
    controls (328.6667,-748.0000) and (316.0000,-753.6667) .. (304.0000,-765.0000)
    .. controls (292.6667,-777.0000) and (287.0000,-790.0000) ..
    (287.0000,-804.0000) .. controls (287.0000,-840.6667) and (306.0000,-859.0000)
    .. (344.0000,-859.0000) .. controls (380.0000,-859.0000) and
    (398.0000,-841.0000) .. (398.0000,-805.0000) -- cycle(209.0000,-600.0000) ..
    controls (209.0000,-563.3333) and (191.0000,-545.0000) .. (155.0000,-545.0000)
    .. controls (117.0000,-545.0000) and (98.0000,-562.6667) ..
    (98.0000,-598.0000) .. controls (98.0000,-612.6667) and (103.6667,-626.0000)
    .. (115.0000,-638.0000) .. controls (127.0000,-650.0000) and
    (140.3333,-656.0000) .. (155.0000,-656.0000) .. controls (191.0000,-656.0000)
    and (209.0000,-637.3333) .. (209.0000,-600.0000) -- cycle(1294.0000,-885.0000)
    .. controls (1294.0000,-908.3333) and (1285.6667,-928.3333) ..
    (1269.0000,-945.0000) .. controls (1252.3333,-961.6667) and
    (1232.3333,-970.0000) .. (1209.0000,-970.0000) .. controls
    (1187.6667,-970.0000) and (1168.6667,-961.0000) .. (1152.0000,-943.0000) ..
    controls (1135.3333,-925.6667) and (1127.0000,-906.3333) ..
    (1127.0000,-885.0000) .. controls (1127.0000,-862.3333) and
    (1135.3333,-842.3333) .. (1152.0000,-825.0000) .. controls
    (1168.6667,-808.3333) and (1188.3333,-800.0000) .. (1211.0000,-800.0000) ..
    controls (1232.3333,-800.0000) and (1251.3333,-808.6667) ..
    (1268.0000,-826.0000) .. controls (1285.3333,-844.0000) and
    (1294.0000,-863.6667) .. (1294.0000,-885.0000) -- cycle(921.0000,-885.0000) ..
    controls (921.0000,-908.3333) and (912.6667,-928.3333) .. (896.0000,-945.0000)
    .. controls (879.3333,-961.6667) and (859.3333,-970.0000) ..
    (836.0000,-970.0000) .. controls (814.0000,-970.0000) and (794.6667,-961.3333)
    .. (778.0000,-944.0000) .. controls (762.0000,-927.3333) and
    (754.0000,-907.6667) .. (754.0000,-885.0000) .. controls (754.0000,-862.3333)
    and (762.0000,-842.3333) .. (778.0000,-825.0000) .. controls
    (794.6667,-808.3333) and (814.3333,-800.0000) .. (837.0000,-800.0000) ..
    controls (858.3333,-800.0000) and (877.6667,-808.6667) .. (895.0000,-826.0000)
    .. controls (912.3333,-844.0000) and (921.0000,-863.6667) ..
    (921.0000,-885.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1588.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1632.0000,-182.0000) ..
    controls (1624.0000,-152.0000) and (1619.6667,-121.6667) ..
    (1619.0000,-91.0000) .. controls (1617.6667,-49.0000) and (1616.0000,-24.3333)
    .. (1614.0000,-17.0000) .. controls (1606.6667,8.3333) and (1588.6667,21.0000)
    .. (1560.0000,21.0000) .. controls (1520.6667,21.0000) and (1501.0000,2.3333)
    .. (1501.0000,-35.0000) .. controls (1501.0000,-95.6667) and
    (1544.6667,-144.6667) .. (1632.0000,-182.0000) -- cycle(2048.0000,-584.0000)
    .. controls (2048.0000,-532.0000) and (1967.6667,-466.0000) ..
    (1807.0000,-386.0000) .. controls (1761.0000,-324.0000) and
    (1678.6667,-293.0000) .. (1560.0000,-293.0000) .. controls
    (1511.3333,-293.0000) and (1456.0000,-288.3333) .. (1394.0000,-279.0000) ..
    controls (1292.0000,-263.0000) and (1238.3333,-254.6667) ..
    (1233.0000,-254.0000) -- (1027.0000,191.0000) -- (947.0000,95.0000) --
    (634.0000,442.0000) -- (595.0000,442.0000) -- (934.0000,-256.0000) --
    (1005.0000,-169.0000) -- (1066.0000,-290.0000) .. controls
    (1026.6667,-302.6667) and (994.0000,-309.0000) .. (968.0000,-309.0000) ..
    controls (952.0000,-309.0000) and (928.0000,-306.6667) .. (896.0000,-302.0000)
    .. controls (864.0000,-298.0000) and (840.0000,-296.0000) ..
    (824.0000,-296.0000) .. controls (751.3333,-296.0000) and (690.3333,-315.6667)
    .. (641.0000,-355.0000) .. controls (605.6667,-383.0000) and
    (584.6667,-398.6667) .. (578.0000,-402.0000) .. controls (560.0000,-411.3333)
    and (532.6667,-416.0000) .. (496.0000,-416.0000) .. controls
    (463.3333,-416.0000) and (415.0000,-408.3333) .. (351.0000,-393.0000) ..
    controls (287.0000,-378.3333) and (238.6667,-371.0000) .. (206.0000,-371.0000)
    .. controls (68.6667,-371.0000) and (0.0000,-411.6667) .. (0.0000,-493.0000)
    .. controls (0.0000,-549.6667) and (106.6667,-593.6667) ..
    (320.0000,-625.0000) .. controls (321.3333,-663.0000) and (329.3333,-694.3333)
    .. (344.0000,-719.0000) .. controls (352.6667,-733.6667) and
    (373.6667,-758.0000) .. (407.0000,-792.0000) .. controls (472.3333,-954.6667)
    and (539.3333,-1036.0000) .. (608.0000,-1036.0000) .. controls
    (626.0000,-1036.0000) and (642.6667,-1032.6667) .. (658.0000,-1026.0000) ..
    controls (668.0000,-1080.6667) and (700.6667,-1136.0000) ..
    (756.0000,-1192.0000) .. controls (814.0000,-1251.3333) and
    (869.6667,-1281.0000) .. (923.0000,-1281.0000) .. controls
    (962.3333,-1281.0000) and (995.6667,-1261.3333) .. (1023.0000,-1222.0000) ..
    controls (1079.6667,-1320.6667) and (1152.0000,-1370.0000) ..
    (1240.0000,-1370.0000) .. controls (1302.6667,-1370.0000) and
    (1357.6667,-1349.3333) .. (1405.0000,-1308.0000) .. controls
    (1453.0000,-1266.6667) and (1477.0000,-1215.3333) .. (1477.0000,-1154.0000) ..
    controls (1477.0000,-1128.0000) and (1473.3333,-1103.3333) ..
    (1466.0000,-1080.0000) .. controls (1491.3333,-1087.3333) and
    (1520.0000,-1091.0000) .. (1552.0000,-1091.0000) .. controls
    (1608.0000,-1091.0000) and (1655.3333,-1071.6667) .. (1694.0000,-1033.0000) ..
    controls (1732.6667,-994.3333) and (1752.0000,-947.3333) ..
    (1752.0000,-892.0000) .. controls (1752.0000,-856.0000) and
    (1743.3333,-819.3333) .. (1726.0000,-782.0000) .. controls
    (1738.6667,-784.6667) and (1751.0000,-786.0000) .. (1763.0000,-786.0000) ..
    controls (1821.6667,-786.0000) and (1882.0000,-767.3333) ..
    (1944.0000,-730.0000) .. controls (2013.3333,-687.3333) and
    (2048.0000,-638.6667) .. (2048.0000,-584.0000) -- cycle(1332.0000,-182.0000)
    .. controls (1324.0000,-152.0000) and (1319.6667,-121.6667) ..
    (1319.0000,-91.0000) .. controls (1317.6667,-49.0000) and (1316.0000,-24.3333)
    .. (1314.0000,-17.0000) .. controls (1306.6667,8.3333) and (1288.6667,21.0000)
    .. (1260.0000,21.0000) .. controls (1220.6667,21.0000) and (1201.0000,2.3333)
    .. (1201.0000,-35.0000) .. controls (1201.0000,-95.6667) and
    (1244.6667,-144.6667) .. (1332.0000,-182.0000) -- cycle(1482.0000,118.0000) ..
    controls (1474.0000,148.0000) and (1469.6667,178.3333) .. (1469.0000,209.0000)
    .. controls (1467.6667,251.0000) and (1466.0000,275.6667) ..
    (1464.0000,283.0000) .. controls (1456.6667,308.3333) and (1438.6667,321.0000)
    .. (1410.0000,321.0000) .. controls (1370.6667,321.0000) and
    (1351.0000,302.3333) .. (1351.0000,265.0000) .. controls (1351.0000,204.3333)
    and (1394.6667,155.3333) .. (1482.0000,118.0000) -- cycle(1182.0000,118.0000)
    .. controls (1174.0000,148.0000) and (1169.6667,178.3333) ..
    (1169.0000,209.0000) .. controls (1167.6667,251.0000) and (1166.0000,275.6667)
    .. (1164.0000,283.0000) .. controls (1156.6667,308.3333) and
    (1138.6667,321.0000) .. (1110.0000,321.0000) .. controls (1070.6667,321.0000)
    and (1051.0000,302.3333) .. (1051.0000,265.0000) .. controls
    (1051.0000,204.3333) and (1094.6667,155.3333) .. (1182.0000,118.0000) --
    cycle(732.0000,-182.0000) .. controls (724.0000,-152.0000) and
    (719.6667,-121.6667) .. (719.0000,-91.0000) .. controls (717.6667,-49.0000)
    and (716.0000,-24.3333) .. (714.0000,-17.0000) .. controls (706.6667,8.3333)
    and (688.6667,21.0000) .. (660.0000,21.0000) .. controls (620.6667,21.0000)
    and (601.0000,2.3333) .. (601.0000,-35.0000) .. controls (601.0000,-95.6667)
    and (644.6667,-144.6667) .. (732.0000,-182.0000) -- cycle(432.0000,-182.0000)
    .. controls (424.0000,-152.0000) and (419.6667,-121.6667) ..
    (419.0000,-91.0000) .. controls (417.6667,-49.0000) and (416.0000,-24.3333) ..
    (414.0000,-17.0000) .. controls (406.6667,8.3333) and (388.6667,21.0000) ..
    (360.0000,21.0000) .. controls (320.6667,21.0000) and (301.0000,2.3333) ..
    (301.0000,-35.0000) .. controls (301.0000,-95.6667) and (344.6667,-144.6667)
    .. (432.0000,-182.0000) -- cycle(582.0000,118.0000) .. controls
    (574.0000,148.0000) and (569.6667,178.3333) .. (569.0000,209.0000) .. controls
    (567.6667,251.0000) and (566.0000,275.6667) .. (564.0000,283.0000) .. controls
    (556.6667,308.3333) and (538.6667,321.0000) .. (510.0000,321.0000) .. controls
    (470.6667,321.0000) and (451.0000,302.3333) .. (451.0000,265.0000) .. controls
    (451.0000,204.3333) and (494.6667,155.3333) .. (582.0000,118.0000) --
    cycle(282.0000,118.0000) .. controls (274.0000,148.0000) and
    (269.6667,178.3333) .. (269.0000,209.0000) .. controls (267.6667,251.0000) and
    (266.0000,275.6667) .. (264.0000,283.0000) .. controls (256.6667,308.3333) and
    (238.6667,321.0000) .. (210.0000,321.0000) .. controls (170.6667,321.0000) and
    (151.0000,302.3333) .. (151.0000,265.0000) .. controls (151.0000,204.3333) and
    (194.6667,155.3333) .. (282.0000,118.0000) -- cycle(1943.0000,-597.0000) ..
    controls (1943.0000,-633.0000) and (1917.0000,-660.3333) ..
    (1865.0000,-679.0000) .. controls (1827.6667,-692.3333) and
    (1787.0000,-699.0000) .. (1743.0000,-699.0000) .. controls
    (1685.6667,-699.0000) and (1639.0000,-679.3333) .. (1603.0000,-640.0000) ..
    controls (1619.0000,-616.0000) and (1627.0000,-596.6667) ..
    (1627.0000,-582.0000) .. controls (1627.0000,-514.0000) and
    (1579.0000,-480.0000) .. (1483.0000,-480.0000) .. controls
    (1425.0000,-480.0000) and (1376.6667,-491.0000) .. (1338.0000,-513.0000) ..
    controls (1320.6667,-523.0000) and (1312.0000,-536.3333) ..
    (1312.0000,-553.0000) .. controls (1312.0000,-569.6667) and
    (1320.6667,-580.6667) .. (1338.0000,-586.0000) .. controls
    (1413.3333,-560.6667) and (1462.3333,-548.0000) .. (1485.0000,-548.0000) ..
    controls (1529.0000,-548.0000) and (1551.0000,-560.0000) ..
    (1551.0000,-584.0000) .. controls (1551.0000,-595.3333) and
    (1531.6667,-615.0000) .. (1493.0000,-643.0000) .. controls
    (1528.3333,-697.6667) and (1546.0000,-750.3333) .. (1546.0000,-801.0000) ..
    controls (1546.0000,-824.3333) and (1534.0000,-843.0000) ..
    (1510.0000,-857.0000) .. controls (1489.3333,-868.3333) and
    (1466.3333,-874.0000) .. (1441.0000,-874.0000) .. controls
    (1385.0000,-874.0000) and (1336.6667,-855.3333) .. (1296.0000,-818.0000) ..
    controls (1286.6667,-815.3333) and (1277.3333,-814.0000) ..
    (1268.0000,-814.0000) .. controls (1245.3333,-814.0000) and
    (1234.0000,-822.3333) .. (1234.0000,-839.0000) .. controls
    (1234.0000,-847.0000) and (1237.6667,-855.3333) .. (1245.0000,-864.0000) ..
    controls (1292.3333,-920.0000) and (1361.3333,-948.0000) ..
    (1452.0000,-948.0000) .. controls (1496.0000,-948.0000) and
    (1535.0000,-935.3333) .. (1569.0000,-910.0000) .. controls
    (1606.3333,-882.6667) and (1625.0000,-847.6667) .. (1625.0000,-805.0000) ..
    controls (1625.0000,-789.6667) and (1624.0000,-774.0000) ..
    (1622.0000,-758.0000) .. controls (1652.0000,-798.0000) and
    (1667.0000,-834.3333) .. (1667.0000,-867.0000) .. controls
    (1667.0000,-901.6667) and (1655.0000,-933.0000) .. (1631.0000,-961.0000) ..
    controls (1607.6667,-989.6667) and (1579.0000,-1004.0000) ..
    (1545.0000,-1004.0000) .. controls (1466.3333,-1004.0000) and
    (1411.6667,-985.0000) .. (1381.0000,-947.0000) .. controls
    (1343.0000,-948.3333) and (1318.6667,-959.0000) .. (1308.0000,-979.0000) ..
    controls (1340.6667,-1014.3333) and (1361.0000,-1038.3333) ..
    (1369.0000,-1051.0000) .. controls (1384.3333,-1076.3333) and
    (1392.0000,-1106.6667) .. (1392.0000,-1142.0000) .. controls
    (1392.0000,-1179.3333) and (1375.6667,-1210.6667) .. (1343.0000,-1236.0000) ..
    controls (1311.0000,-1261.3333) and (1276.0000,-1274.0000) ..
    (1238.0000,-1274.0000) .. controls (1158.6667,-1274.0000) and
    (1084.6667,-1194.3333) .. (1016.0000,-1035.0000) .. controls
    (995.3333,-1127.6667) and (960.3333,-1174.0000) .. (911.0000,-1174.0000) ..
    controls (873.6667,-1174.0000) and (832.0000,-1151.3333) ..
    (786.0000,-1106.0000) .. controls (738.0000,-1058.6667) and
    (714.0000,-1001.0000) .. (714.0000,-933.0000) -- (667.0000,-871.0000) ..
    controls (645.0000,-932.3333) and (625.0000,-963.0000) .. (607.0000,-963.0000)
    .. controls (573.6667,-963.0000) and (541.6667,-930.0000) ..
    (511.0000,-864.0000) .. controls (470.3333,-774.6667) and (448.0000,-727.6667)
    .. (444.0000,-723.0000) .. controls (432.0000,-710.3333) and
    (420.0000,-697.3333) .. (408.0000,-684.0000) .. controls (400.0000,-672.6667)
    and (395.0000,-655.3333) .. (393.0000,-632.0000) -- (563.0000,-646.0000) ..
    controls (565.6667,-640.6667) and (567.0000,-635.0000) .. (567.0000,-629.0000)
    .. controls (567.0000,-609.0000) and (557.6667,-589.6667) ..
    (539.0000,-571.0000) .. controls (457.0000,-571.0000) and (353.3333,-559.6667)
    .. (228.0000,-537.0000) .. controls (200.0000,-533.0000) and
    (172.0000,-528.6667) .. (144.0000,-524.0000) .. controls (100.0000,-515.3333)
    and (78.0000,-505.0000) .. (78.0000,-493.0000) .. controls (78.0000,-460.3333)
    and (120.6667,-444.0000) .. (206.0000,-444.0000) .. controls
    (239.3333,-444.0000) and (288.0000,-451.6667) .. (352.0000,-467.0000) ..
    controls (416.0000,-482.3333) and (464.6667,-490.0000) .. (498.0000,-490.0000)
    .. controls (560.6667,-490.0000) and (619.0000,-470.3333) ..
    (673.0000,-431.0000) .. controls (727.6667,-392.3333) and (778.0000,-373.0000)
    .. (824.0000,-373.0000) .. controls (966.6667,-373.0000) and
    (1038.0000,-412.3333) .. (1038.0000,-491.0000) .. controls
    (1046.6667,-503.0000) and (1058.0000,-509.0000) .. (1072.0000,-509.0000) ..
    controls (1086.0000,-509.0000) and (1098.3333,-503.0000) ..
    (1109.0000,-491.0000) .. controls (1109.0000,-441.6667) and
    (1091.0000,-402.0000) .. (1055.0000,-372.0000) .. controls
    (1139.0000,-342.0000) and (1194.6667,-327.0000) .. (1222.0000,-327.0000) ..
    controls (1261.3333,-327.0000) and (1355.6667,-339.6667) ..
    (1505.0000,-365.0000) .. controls (1528.3333,-369.0000) and
    (1547.6667,-371.0000) .. (1563.0000,-371.0000) .. controls
    (1646.3333,-371.0000) and (1702.0000,-394.0000) .. (1730.0000,-440.0000) ..
    controls (1770.6667,-462.6667) and (1811.6667,-485.6667) ..
    (1853.0000,-509.0000) .. controls (1913.0000,-546.3333) and
    (1943.0000,-575.6667) .. (1943.0000,-597.0000) -- cycle(1179.0000,-256.0000)
    -- (1113.0000,-274.0000) -- (1016.0000,-77.0000) -- (945.0000,-164.0000) --
    (749.0000,240.0000) -- (949.0000,18.0000) -- (1015.0000,98.0000) --
    (1179.0000,-256.0000) -- cycle(941.0000,-908.0000) .. controls
    (933.0000,-886.6667) and (919.3333,-876.0000) .. (900.0000,-876.0000) ..
    controls (896.0000,-876.0000) and (892.0000,-876.6667) .. (888.0000,-878.0000)
    .. controls (884.0000,-920.0000) and (879.6667,-941.0000) ..
    (875.0000,-941.0000) .. controls (848.3333,-941.0000) and (829.0000,-921.0000)
    .. (817.0000,-881.0000) .. controls (810.3333,-850.3333) and
    (804.0000,-819.6667) .. (798.0000,-789.0000) .. controls (792.0000,-766.3333)
    and (778.0000,-754.3333) .. (756.0000,-753.0000) .. controls
    (743.3333,-779.0000) and (735.0000,-792.0000) .. (731.0000,-792.0000) ..
    controls (713.0000,-792.0000) and (698.6667,-777.6667) .. (688.0000,-749.0000)
    .. controls (682.6667,-727.6667) and (677.0000,-706.0000) ..
    (671.0000,-684.0000) .. controls (654.3333,-628.0000) and (624.0000,-578.6667)
    .. (580.0000,-536.0000) .. controls (622.0000,-756.6667) and
    (673.0000,-867.0000) .. (733.0000,-867.0000) .. controls (738.3333,-867.0000)
    and (743.6667,-866.0000) .. (749.0000,-864.0000) .. controls
    (757.6667,-898.6667) and (771.6667,-930.6667) .. (791.0000,-960.0000) ..
    controls (816.3333,-997.3333) and (843.0000,-1016.0000) ..
    (871.0000,-1016.0000) .. controls (918.3333,-1016.0000) and
    (941.6667,-980.0000) .. (941.0000,-908.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26C9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1745.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-1292.0000) --
    (1354.0000,-491.0000) -- (783.0000,50.0000) -- (212.0000,-491.0000) --
    (112.0000,-1292.0000) -- (1454.0000,-1292.0000) -- cycle(1341.0000,-1192.0000)
    -- (225.0000,-1192.0000) -- (307.0000,-539.0000) -- (783.0000,-88.0000) --
    (1259.0000,-539.0000) -- (1341.0000,-1192.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26CB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1928.0000,262.0000) .. controls
    (1928.0000,278.0000) and (1922.0000,292.0000) .. (1910.0000,304.0000) ..
    controls (1898.0000,316.0000) and (1884.0000,322.0000) .. (1868.0000,322.0000)
    -- (180.0000,322.0000) .. controls (164.0000,322.0000) and (150.0000,316.0000)
    .. (138.0000,304.0000) .. controls (126.0000,292.0000) and (120.0000,278.0000)
    .. (120.0000,262.0000) -- (120.0000,-1426.0000) .. controls
    (120.0000,-1442.0000) and (126.0000,-1456.0000) .. (138.0000,-1468.0000) ..
    controls (150.0000,-1480.0000) and (164.0000,-1486.0000) ..
    (180.0000,-1486.0000) -- (1868.0000,-1486.0000) .. controls
    (1884.0000,-1486.0000) and (1898.0000,-1480.0000) .. (1910.0000,-1468.0000) ..
    controls (1922.0000,-1456.0000) and (1928.0000,-1442.0000) ..
    (1928.0000,-1426.0000) -- (1928.0000,262.0000) -- cycle(1808.0000,202.0000) --
    (1808.0000,-1366.0000) -- (240.0000,-1366.0000) -- (240.0000,202.0000) --
    (1808.0000,202.0000) -- cycle(1768.0000,-582.0000) .. controls
    (1768.0000,-565.3333) and (1762.3333,-551.3333) .. (1751.0000,-540.0000) --
    (1066.0000,145.0000) .. controls (1054.6667,156.3333) and (1040.6667,162.0000)
    .. (1024.0000,162.0000) .. controls (1007.3333,162.0000) and
    (993.3333,156.3333) .. (982.0000,145.0000) -- (297.0000,-540.0000) .. controls
    (285.6667,-551.3333) and (280.0000,-565.3333) .. (280.0000,-582.0000) ..
    controls (280.0000,-598.6667) and (285.6667,-612.6667) .. (297.0000,-624.0000)
    -- (982.0000,-1309.0000) .. controls (993.3333,-1320.3333) and
    (1007.3333,-1326.0000) .. (1024.0000,-1326.0000) .. controls
    (1040.6667,-1326.0000) and (1054.6667,-1320.3333) .. (1066.0000,-1309.0000) --
    (1751.0000,-624.0000) .. controls (1762.3333,-612.6667) and
    (1768.0000,-598.6667) .. (1768.0000,-582.0000) -- cycle(1638.0000,-582.0000)
    -- (1024.0000,-1196.0000) -- (410.0000,-582.0000) -- (1024.0000,32.0000) --
    (1638.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26CC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1589.0000,-1018.0000) --
    (1263.0000,-692.0000) -- (1134.0000,-692.0000) -- (1134.0000,-821.0000) --
    (1460.0000,-1147.0000) -- (1589.0000,-1147.0000) -- (1589.0000,-1018.0000) --
    cycle(1588.0000,-16.0000) -- (1459.0000,-16.0000) -- (460.0000,-1019.0000) --
    (460.0000,-1148.0000) -- (587.0000,-1148.0000) -- (1588.0000,-145.0000) --
    (1588.0000,-16.0000) -- cycle(914.0000,-343.0000) -- (588.0000,-17.0000) --
    (459.0000,-17.0000) -- (459.0000,-146.0000) -- (785.0000,-472.0000) --
    (914.0000,-472.0000) -- (914.0000,-343.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26CD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1670.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1279.0000,-1113.0000) --
    (1206.0000,-1066.0000) .. controls (1198.6667,-1094.0000) and
    (1186.6667,-1129.3333) .. (1170.0000,-1172.0000) -- (1279.0000,-1172.0000) --
    (1279.0000,-1113.0000) -- cycle(1227.0000,-801.0000) -- (1207.0000,-801.0000)
    -- (1207.0000,-766.0000) -- (1157.0000,-766.0000) -- (1157.0000,-657.0000) --
    (1015.0000,-657.0000) -- (1015.0000,-766.0000) -- (333.0000,-766.0000) --
    (333.0000,-657.0000) -- (191.0000,-657.0000) -- (191.0000,-766.0000) --
    (141.0000,-766.0000) -- (141.0000,-801.0000) -- (121.0000,-801.0000) --
    (121.0000,-868.0000) -- (141.0000,-868.0000) -- (141.0000,-995.0000) ..
    controls (141.0000,-1056.3333) and (187.3333,-1183.6667) ..
    (280.0000,-1377.0000) .. controls (386.6667,-1395.6667) and
    (518.0000,-1405.0000) .. (674.0000,-1405.0000) .. controls
    (830.0000,-1405.0000) and (961.3333,-1395.6667) .. (1068.0000,-1377.0000) ..
    controls (1160.6667,-1183.6667) and (1207.0000,-1056.3333) ..
    (1207.0000,-995.0000) -- (1207.0000,-868.0000) -- (1227.0000,-868.0000) --
    (1227.0000,-801.0000) -- cycle(1984.0000,312.0000) -- (811.0000,312.0000) --
    (1398.0000,-632.0000) -- (1984.0000,312.0000) -- cycle(178.0000,-1172.0000) ..
    controls (161.3333,-1129.3333) and (149.3333,-1094.0000) ..
    (142.0000,-1066.0000) -- (69.0000,-1113.0000) -- (69.0000,-1172.0000) --
    (178.0000,-1172.0000) -- cycle(1166.0000,-882.0000) -- (1166.0000,-980.0000)
    -- (1002.0000,-980.0000) -- (1002.0000,-882.0000) -- (1166.0000,-882.0000) --
    cycle(1122.0000,-1114.0000) .. controls (1100.6667,-1184.0000) and
    (1069.0000,-1256.6667) .. (1027.0000,-1332.0000) .. controls
    (945.0000,-1343.3333) and (827.3333,-1349.0000) .. (674.0000,-1349.0000) ..
    controls (520.6667,-1349.0000) and (403.0000,-1343.3333) ..
    (321.0000,-1332.0000) .. controls (279.0000,-1256.6667) and
    (247.3333,-1184.0000) .. (226.0000,-1114.0000) .. controls
    (362.6667,-1120.0000) and (512.0000,-1123.0000) .. (674.0000,-1123.0000) ..
    controls (836.0000,-1123.0000) and (985.3333,-1120.0000) ..
    (1122.0000,-1114.0000) -- cycle(961.0000,-942.0000) -- (961.0000,-980.0000) --
    (387.0000,-980.0000) -- (387.0000,-942.0000) -- (961.0000,-942.0000) --
    cycle(961.0000,-882.0000) -- (961.0000,-920.0000) -- (387.0000,-920.0000) --
    (387.0000,-882.0000) -- (961.0000,-882.0000) -- cycle(1207.0000,-821.0000) --
    (1207.0000,-848.0000) -- (141.0000,-848.0000) -- (141.0000,-821.0000) --
    (1207.0000,-821.0000) -- cycle(1779.0000,197.0000) -- (1398.0000,-415.0000) --
    (1017.0000,197.0000) -- (1779.0000,197.0000) -- cycle(346.0000,-882.0000) --
    (346.0000,-980.0000) -- (182.0000,-980.0000) -- (182.0000,-882.0000) --
    (346.0000,-882.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26CE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1727.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1917.0000,-634.0000) ..
    controls (1917.0000,-555.3333) and (1891.0000,-489.3333) ..
    (1839.0000,-436.0000) .. controls (1787.6667,-383.3333) and
    (1722.6667,-357.0000) .. (1644.0000,-357.0000) .. controls
    (1618.0000,-357.0000) and (1574.0000,-364.6667) .. (1512.0000,-380.0000) --
    (1512.0000,-166.0000) .. controls (1512.0000,-32.0000) and (1558.3333,35.0000)
    .. (1651.0000,35.0000) .. controls (1707.6667,35.0000) and (1753.0000,9.3333)
    .. (1787.0000,-42.0000) .. controls (1766.3333,93.3333) and
    (1668.3333,161.0000) .. (1493.0000,161.0000) .. controls (1377.6667,161.0000)
    and (1295.3333,107.6667) .. (1246.0000,1.0000) .. controls
    (1186.0000,107.6667) and (1069.6667,161.0000) .. (897.0000,161.0000) ..
    controls (823.0000,161.0000) and (760.0000,150.0000) .. (708.0000,128.0000) ..
    controls (637.3333,97.3333) and (602.0000,50.3333) .. (602.0000,-13.0000) --
    (602.0000,-758.0000) .. controls (583.3333,-769.3333) and (552.0000,-782.0000)
    .. (508.0000,-796.0000) .. controls (464.0000,-810.0000) and
    (432.3333,-817.0000) .. (413.0000,-817.0000) .. controls (367.0000,-817.0000)
    and (327.6667,-802.0000) .. (295.0000,-772.0000) .. controls
    (263.0000,-742.6667) and (247.0000,-705.3333) .. (247.0000,-660.0000) ..
    controls (247.0000,-598.6667) and (280.0000,-531.3333) .. (346.0000,-458.0000)
    -- (271.0000,-382.0000) .. controls (231.6667,-414.6667) and
    (198.3333,-458.0000) .. (171.0000,-512.0000) .. controls (144.3333,-566.0000)
    and (131.0000,-617.6667) .. (131.0000,-667.0000) .. controls
    (131.0000,-744.3333) and (156.6667,-809.3333) .. (208.0000,-862.0000) ..
    controls (260.0000,-915.3333) and (324.6667,-942.0000) .. (402.0000,-942.0000)
    .. controls (429.3333,-942.0000) and (463.0000,-936.3333) ..
    (503.0000,-925.0000) .. controls (562.3333,-909.0000) and (595.3333,-900.3333)
    .. (602.0000,-899.0000) -- (602.0000,-1368.0000) -- (866.0000,-1368.0000) --
    (866.0000,-795.0000) -- (1246.0000,-618.0000) -- (1246.0000,-1368.0000) --
    (1512.0000,-1368.0000) -- (1512.0000,-515.0000) .. controls
    (1579.3333,-493.0000) and (1620.3333,-482.0000) .. (1635.0000,-482.0000) ..
    controls (1681.0000,-482.0000) and (1720.0000,-496.6667) ..
    (1752.0000,-526.0000) .. controls (1784.6667,-555.3333) and
    (1801.0000,-593.0000) .. (1801.0000,-639.0000) .. controls
    (1801.0000,-702.3333) and (1768.0000,-769.6667) .. (1702.0000,-841.0000) --
    (1778.0000,-916.0000) .. controls (1870.6667,-833.3333) and
    (1917.0000,-739.3333) .. (1917.0000,-634.0000) -- cycle(1246.0000,-144.0000)
    -- (1246.0000,-476.0000) -- (866.0000,-649.0000) -- (866.0000,-101.0000) ..
    controls (866.0000,-24.3333) and (918.0000,14.0000) .. (1022.0000,14.0000) ..
    controls (1075.3333,14.0000) and (1124.0000,1.3333) .. (1168.0000,-24.0000) ..
    controls (1220.0000,-54.6667) and (1246.0000,-94.6667) ..
    (1246.0000,-144.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26CF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1704.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1960.0000,179.0000) --
    (1781.0000,355.0000) -- (661.0000,-758.0000) .. controls (473.0000,-538.0000)
    and (311.6667,-246.3333) .. (177.0000,117.0000) -- (88.0000,100.0000) ..
    controls (93.3333,-92.6667) and (123.0000,-284.3333) .. (177.0000,-475.0000)
    .. controls (236.3333,-683.6667) and (317.0000,-858.6667) ..
    (419.0000,-1000.0000) -- (108.0000,-1433.0000) -- (169.0000,-1497.0000) --
    (591.0000,-1180.0000) .. controls (772.3333,-1315.3333) and
    (957.3333,-1407.0000) .. (1146.0000,-1455.0000) .. controls
    (1297.3333,-1493.0000) and (1503.3333,-1513.0000) .. (1764.0000,-1515.0000) --
    (1786.0000,-1425.0000) .. controls (1429.3333,-1357.6667) and
    (1114.3333,-1196.3333) .. (841.0000,-941.0000) -- (1960.0000,179.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1709.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,-871.0000) --
    (1929.0000,-820.0000) -- (1842.0000,-815.0000) .. controls
    (1850.0000,-844.3333) and (1857.3333,-881.0000) .. (1864.0000,-925.0000) --
    (1958.0000,-871.0000) -- cycle(1005.0000,-1421.0000) .. controls
    (971.0000,-1393.6667) and (943.0000,-1369.0000) .. (921.0000,-1347.0000) --
    (881.0000,-1425.0000) -- (911.0000,-1476.0000) -- (1005.0000,-1421.0000) --
    cycle(1878.0000,-1154.0000) .. controls (1862.0000,-940.0000) and
    (1838.6667,-806.3333) .. (1808.0000,-753.0000) .. controls
    (1794.0000,-728.3333) and (1772.6667,-691.6667) .. (1744.0000,-643.0000) --
    (1761.0000,-633.0000) -- (1728.0000,-575.0000) -- (1711.0000,-585.0000) --
    (1693.0000,-555.0000) -- (1650.0000,-580.0000) -- (1595.0000,-486.0000) --
    (1472.0000,-557.0000) -- (1527.0000,-651.0000) -- (936.0000,-992.0000) --
    (882.0000,-898.0000) -- (759.0000,-969.0000) -- (813.0000,-1063.0000) --
    (770.0000,-1088.0000) -- (787.0000,-1118.0000) -- (770.0000,-1128.0000) --
    (804.0000,-1186.0000) -- (821.0000,-1176.0000) .. controls
    (835.0000,-1200.6667) and (856.0000,-1237.3333) .. (884.0000,-1286.0000) ..
    controls (916.0000,-1340.0000) and (1020.0000,-1427.3333) ..
    (1196.0000,-1548.0000) .. controls (1302.0000,-1509.3333) and
    (1420.3333,-1452.0000) .. (1551.0000,-1376.0000) .. controls
    (1682.3333,-1300.6667) and (1791.3333,-1226.6667) .. (1878.0000,-1154.0000) --
    cycle(1776.0000,374.0000) -- (1616.0000,374.0000) -- (1616.0000,219.0000) ..
    controls (1616.0000,113.0000) and (1571.0000,60.0000) .. (1481.0000,60.0000)
    -- (1166.0000,60.0000) -- (1166.0000,-100.0000) -- (1481.0000,-100.0000) ..
    controls (1573.0000,-100.0000) and (1646.0000,-69.3333) .. (1700.0000,-8.0000)
    .. controls (1750.6667,50.0000) and (1776.0000,125.6667) ..
    (1776.0000,219.0000) -- (1776.0000,374.0000) -- cycle(816.0000,-562.0000) --
    (403.0000,-562.0000) .. controls (345.6667,-562.0000) and (307.3333,-544.3333)
    .. (288.0000,-509.0000) .. controls (274.6667,-483.6667) and
    (268.0000,-440.0000) .. (268.0000,-378.0000) .. controls (268.0000,-317.3333)
    and (275.0000,-276.0000) .. (289.0000,-254.0000) .. controls
    (307.6667,-224.0000) and (345.6667,-209.0000) .. (403.0000,-209.0000) --
    (656.0000,-209.0000) -- (656.0000,-49.0000) -- (403.0000,-49.0000) .. controls
    (309.6667,-49.0000) and (237.0000,-75.3333) .. (185.0000,-128.0000) ..
    controls (133.6667,-181.3333) and (108.0000,-254.6667) .. (108.0000,-348.0000)
    -- (108.0000,-413.0000) .. controls (108.0000,-506.3333) and
    (134.0000,-581.0000) .. (186.0000,-637.0000) .. controls (238.6667,-693.6667)
    and (311.0000,-722.0000) .. (403.0000,-722.0000) -- (816.0000,-722.0000) --
    (816.0000,-562.0000) -- cycle(1300.0000,-300.0000) -- (1103.0000,-300.0000) ..
    controls (1054.3333,-300.0000) and (1022.3333,-289.3333) ..
    (1007.0000,-268.0000) .. controls (994.3333,-251.3333) and
    (988.0000,-219.0000) .. (988.0000,-171.0000) -- (988.0000,59.0000) .. controls
    (988.0000,151.6667) and (958.6667,228.0000) .. (900.0000,288.0000) .. controls
    (841.3333,348.0000) and (765.6667,378.0000) .. (673.0000,378.0000) --
    (40.0000,378.0000) -- (40.0000,218.0000) -- (673.0000,218.0000) .. controls
    (721.0000,218.0000) and (758.6667,203.6667) .. (786.0000,175.0000) .. controls
    (814.0000,146.3333) and (828.0000,107.6667) .. (828.0000,59.0000) --
    (828.0000,-171.0000) .. controls (828.0000,-363.6667) and (919.6667,-460.0000)
    .. (1103.0000,-460.0000) -- (1300.0000,-460.0000) -- (1300.0000,-300.0000) --
    cycle(1820.0000,-1135.0000) .. controls (1754.6667,-1185.6667) and
    (1655.3333,-1249.3333) .. (1522.0000,-1326.0000) .. controls
    (1388.6667,-1403.3333) and (1284.3333,-1457.3333) .. (1209.0000,-1488.0000) ..
    controls (1135.0000,-1444.0000) and (1071.3333,-1397.0000) ..
    (1018.0000,-1347.0000) .. controls (1279.3333,-1211.0000) and
    (1537.6667,-1061.6667) .. (1793.0000,-899.0000) .. controls
    (1809.6667,-971.6667) and (1818.6667,-1050.3333) .. (1820.0000,-1135.0000) --
    cycle(1765.0000,-761.0000) -- (1623.0000,-843.0000) -- (1574.0000,-758.0000)
    -- (1716.0000,-676.0000) -- (1765.0000,-761.0000) --
    cycle(1587.0000,-863.0000) -- (1090.0000,-1150.0000) -- (1071.0000,-1117.0000)
    -- (1568.0000,-830.0000) -- (1587.0000,-863.0000) --
    cycle(1557.0000,-811.0000) -- (1060.0000,-1098.0000) -- (1041.0000,-1065.0000)
    -- (1538.0000,-778.0000) -- (1557.0000,-811.0000) --
    cycle(1734.0000,-626.0000) -- (811.0000,-1159.0000) -- (797.0000,-1136.0000)
    -- (1721.0000,-603.0000) -- (1734.0000,-626.0000) --
    cycle(1054.0000,-1171.0000) -- (912.0000,-1253.0000) -- (863.0000,-1168.0000)
    -- (1005.0000,-1086.0000) -- (1054.0000,-1171.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1714.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1995.0000,-524.0000) --
    (1775.0000,-524.0000) .. controls (1770.3333,-449.3333) and
    (1759.3333,-377.3333) .. (1742.0000,-308.0000) .. controls
    (1695.3333,-123.3333) and (1612.0000,21.3333) .. (1492.0000,126.0000) ..
    controls (1365.3333,236.6667) and (1209.3333,292.0000) .. (1024.0000,292.0000)
    .. controls (838.6667,292.0000) and (682.6667,236.6667) .. (556.0000,126.0000)
    .. controls (436.0000,21.3333) and (352.6667,-123.3333) ..
    (306.0000,-308.0000) .. controls (288.6667,-377.3333) and (277.6667,-449.3333)
    .. (273.0000,-524.0000) -- (53.0000,-524.0000) -- (53.0000,-605.0000) ..
    controls (113.0000,-632.3333) and (182.3333,-665.6667) .. (261.0000,-705.0000)
    .. controls (263.6667,-775.6667) and (268.3333,-829.3333) ..
    (275.0000,-866.0000) .. controls (298.3333,-993.3333) and
    (354.3333,-1110.0000) .. (443.0000,-1216.0000) .. controls
    (586.3333,-1387.3333) and (780.0000,-1473.0000) .. (1024.0000,-1473.0000) ..
    controls (1268.0000,-1473.0000) and (1461.6667,-1387.3333) ..
    (1605.0000,-1216.0000) .. controls (1693.6667,-1110.0000) and
    (1749.6667,-993.3333) .. (1773.0000,-866.0000) .. controls
    (1779.6667,-829.3333) and (1784.3333,-775.6667) .. (1787.0000,-705.0000) ..
    controls (1865.6667,-665.6667) and (1935.0000,-632.3333) ..
    (1995.0000,-605.0000) -- (1995.0000,-524.0000) -- cycle(1363.0000,-899.0000)
    -- (1363.0000,-1078.0000) -- (1120.0000,-1078.0000) -- (1120.0000,-1319.0000)
    -- (927.0000,-1319.0000) -- (927.0000,-1076.0000) -- (685.0000,-1076.0000) --
    (685.0000,-898.0000) -- (927.0000,-898.0000) -- (927.0000,-656.0000) --
    (1121.0000,-656.0000) -- (1121.0000,-899.0000) -- (1363.0000,-899.0000) --
    cycle(1621.0000,-524.0000) -- (427.0000,-524.0000) .. controls
    (427.0000,-482.6667) and (435.0000,-427.3333) .. (451.0000,-358.0000) ..
    controls (485.0000,-207.3333) and (550.0000,-85.3333) .. (646.0000,8.0000) ..
    controls (750.6667,110.0000) and (876.6667,161.0000) .. (1024.0000,161.0000)
    .. controls (1171.3333,161.0000) and (1297.3333,110.0000) ..
    (1402.0000,8.0000) .. controls (1498.0000,-85.3333) and (1563.0000,-207.3333)
    .. (1597.0000,-358.0000) .. controls (1613.0000,-427.3333) and
    (1621.0000,-482.6667) .. (1621.0000,-524.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-582.0000) ..
    controls (1948.0000,-325.3333) and (1858.0000,-107.3333) ..
    (1678.0000,72.0000) .. controls (1498.6667,252.0000) and (1280.6667,342.0000)
    .. (1024.0000,342.0000) .. controls (767.3333,342.0000) and
    (549.0000,252.0000) .. (369.0000,72.0000) .. controls (189.6667,-107.3333) and
    (100.0000,-325.3333) .. (100.0000,-582.0000) .. controls (100.0000,-838.6667)
    and (189.6667,-1056.6667) .. (369.0000,-1236.0000) .. controls
    (549.0000,-1416.0000) and (767.3333,-1506.0000) .. (1024.0000,-1506.0000) ..
    controls (1280.6667,-1506.0000) and (1498.6667,-1416.0000) ..
    (1678.0000,-1236.0000) .. controls (1858.0000,-1056.6667) and
    (1948.0000,-838.6667) .. (1948.0000,-582.0000) -- cycle(1461.0000,-1146.0000)
    .. controls (1333.0000,-1244.6667) and (1187.3333,-1294.0000) ..
    (1024.0000,-1294.0000) .. controls (860.6667,-1294.0000) and
    (715.3333,-1245.0000) .. (588.0000,-1147.0000) -- (914.0000,-821.0000) --
    (914.0000,-692.0000) -- (785.0000,-692.0000) -- (459.0000,-1018.0000) ..
    controls (361.0000,-890.6667) and (312.0000,-745.3333) .. (312.0000,-582.0000)
    .. controls (312.0000,-418.6667) and (361.3333,-273.0000) ..
    (460.0000,-145.0000) -- (1461.0000,-1146.0000) -- cycle(1736.0000,-582.0000)
    .. controls (1736.0000,-745.3333) and (1686.6667,-891.0000) ..
    (1588.0000,-1019.0000) -- (587.0000,-18.0000) .. controls (715.0000,80.6667)
    and (860.6667,130.0000) .. (1024.0000,130.0000) .. controls
    (1187.3333,130.0000) and (1332.6667,81.0000) .. (1460.0000,-17.0000) --
    (1134.0000,-343.0000) -- (1134.0000,-472.0000) -- (1263.0000,-472.0000) --
    (1589.0000,-146.0000) .. controls (1687.0000,-273.3333) and
    (1736.0000,-418.6667) .. (1736.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1778.0000,-114.0000) ..
    controls (1778.0000,137.3333) and (1698.0000,266.6667) .. (1538.0000,274.0000)
    -- (1538.0000,354.0000) -- (1419.0000,354.0000) -- (1419.0000,278.0000) ..
    controls (1256.3333,265.3333) and (1175.0000,133.3333) ..
    (1175.0000,-118.0000) .. controls (1175.0000,-334.6667) and
    (1234.6667,-459.6667) .. (1354.0000,-493.0000) .. controls
    (1368.6667,-496.3333) and (1390.3333,-502.0000) .. (1419.0000,-510.0000) --
    (1419.0000,-664.0000) .. controls (1397.6667,-668.0000) and
    (1366.3333,-677.3333) .. (1325.0000,-692.0000) .. controls
    (1225.0000,-742.0000) and (1175.0000,-865.0000) .. (1175.0000,-1061.0000) ..
    controls (1175.0000,-1267.0000) and (1231.0000,-1391.0000) ..
    (1343.0000,-1433.0000) .. controls (1344.3333,-1433.6667) and
    (1369.6667,-1441.0000) .. (1419.0000,-1455.0000) -- (1419.0000,-1532.0000) --
    (1538.0000,-1532.0000) -- (1538.0000,-1455.0000) .. controls
    (1586.0000,-1443.0000) and (1619.6667,-1431.6667) .. (1639.0000,-1421.0000) ..
    controls (1731.6667,-1370.3333) and (1778.0000,-1250.0000) ..
    (1778.0000,-1060.0000) .. controls (1778.0000,-814.0000) and
    (1696.6667,-683.3333) .. (1534.0000,-668.0000) -- (1534.0000,-510.0000) ..
    controls (1538.0000,-508.6667) and (1545.0000,-506.6667) ..
    (1555.0000,-504.0000) .. controls (1643.0000,-483.3333) and
    (1704.3333,-434.3333) .. (1739.0000,-357.0000) .. controls
    (1765.0000,-299.0000) and (1778.0000,-218.0000) .. (1778.0000,-114.0000) --
    cycle(873.0000,354.0000) -- (743.0000,354.0000) .. controls
    (737.0000,304.6667) and (731.3333,255.3333) .. (726.0000,206.0000) .. controls
    (713.3333,155.3333) and (684.0000,117.6667) .. (638.0000,93.0000) --
    (629.0000,93.0000) .. controls (625.6667,132.3333) and (623.6667,153.6667) ..
    (623.0000,157.0000) .. controls (616.3333,175.0000) and (598.6667,184.0000) ..
    (570.0000,184.0000) .. controls (544.6667,184.0000) and (528.0000,174.3333) ..
    (520.0000,155.0000) .. controls (516.0000,145.6667) and (512.6667,125.0000) ..
    (510.0000,93.0000) .. controls (462.6667,106.3333) and (431.6667,142.3333) ..
    (417.0000,201.0000) .. controls (413.0000,217.0000) and (407.3333,268.0000) ..
    (400.0000,354.0000) -- (270.0000,354.0000) -- (270.0000,295.0000) .. controls
    (270.0000,289.0000) and (271.6667,274.3333) .. (275.0000,251.0000) .. controls
    (287.6667,164.3333) and (309.0000,100.3333) .. (339.0000,59.0000) .. controls
    (375.6667,10.3333) and (433.6667,-21.6667) .. (513.0000,-37.0000) --
    (513.0000,-192.0000) -- (503.0000,-197.0000) .. controls (417.0000,-204.3333)
    and (354.3333,-252.3333) .. (315.0000,-341.0000) .. controls
    (285.0000,-407.0000) and (270.0000,-489.6667) .. (270.0000,-589.0000) ..
    controls (270.0000,-834.3333) and (351.3333,-964.3333) .. (514.0000,-979.0000)
    -- (514.0000,-1137.0000) .. controls (502.6667,-1139.6667) and
    (486.0000,-1143.6667) .. (464.0000,-1149.0000) .. controls
    (397.3333,-1166.3333) and (348.6667,-1207.3333) .. (318.0000,-1272.0000) ..
    controls (286.0000,-1339.3333) and (270.0000,-1405.0000) ..
    (270.0000,-1469.0000) -- (270.0000,-1532.0000) -- (400.0000,-1532.0000) ..
    controls (404.6667,-1480.6667) and (409.3333,-1429.3333) ..
    (414.0000,-1378.0000) .. controls (426.6667,-1324.6667) and
    (458.6667,-1287.6667) .. (510.0000,-1267.0000) .. controls
    (512.0000,-1299.0000) and (515.3333,-1320.3333) .. (520.0000,-1331.0000) ..
    controls (528.6667,-1351.0000) and (545.6667,-1361.0000) ..
    (571.0000,-1361.0000) .. controls (597.6667,-1361.0000) and
    (614.3333,-1351.0000) .. (621.0000,-1331.0000) .. controls
    (623.6667,-1309.6667) and (626.3333,-1288.3333) .. (629.0000,-1267.0000) ..
    controls (677.0000,-1281.0000) and (709.0000,-1317.6667) ..
    (725.0000,-1377.0000) .. controls (731.0000,-1399.0000) and
    (737.0000,-1450.6667) .. (743.0000,-1532.0000) -- (873.0000,-1532.0000) --
    (873.0000,-1479.0000) .. controls (873.0000,-1457.0000) and
    (869.0000,-1425.6667) .. (861.0000,-1385.0000) .. controls
    (833.0000,-1242.3333) and (762.6667,-1161.3333) .. (650.0000,-1142.0000) ..
    controls (644.6667,-1141.3333) and (636.6667,-1138.6667) ..
    (626.0000,-1134.0000) -- (626.0000,-981.0000) .. controls (626.0000,-978.3333)
    and (631.3333,-977.0000) .. (642.0000,-977.0000) .. controls
    (665.3333,-977.0000) and (692.3333,-969.0000) .. (723.0000,-953.0000) ..
    controls (823.0000,-901.0000) and (873.0000,-779.0000) .. (873.0000,-587.0000)
    .. controls (873.0000,-365.6667) and (801.0000,-236.6667) ..
    (657.0000,-200.0000) .. controls (643.6667,-196.6667) and (633.3333,-193.6667)
    .. (626.0000,-191.0000) -- (626.0000,-41.0000) .. controls (642.6667,-36.3333)
    and (667.6667,-28.6667) .. (701.0000,-18.0000) .. controls (757.0000,2.0000)
    and (799.3333,43.0000) .. (828.0000,105.0000) .. controls (858.0000,169.0000)
    and (873.0000,252.0000) .. (873.0000,354.0000) -- cycle(1648.0000,-1058.0000)
    .. controls (1648.0000,-1178.0000) and (1624.6667,-1259.6667) ..
    (1578.0000,-1303.0000) .. controls (1564.6667,-1315.0000) and
    (1550.3333,-1321.0000) .. (1535.0000,-1321.0000) .. controls
    (1535.0000,-1289.0000) and (1533.0000,-1268.0000) .. (1529.0000,-1258.0000) ..
    controls (1521.6667,-1240.0000) and (1504.3333,-1231.0000) ..
    (1477.0000,-1231.0000) .. controls (1436.3333,-1231.0000) and
    (1416.6667,-1261.0000) .. (1418.0000,-1321.0000) -- (1405.0000,-1321.0000) ..
    controls (1339.0000,-1292.3333) and (1306.0000,-1204.6667) ..
    (1306.0000,-1058.0000) .. controls (1306.0000,-896.0000) and
    (1343.3333,-809.3333) .. (1418.0000,-798.0000) .. controls
    (1418.0000,-828.6667) and (1420.3333,-849.6667) .. (1425.0000,-861.0000) ..
    controls (1433.0000,-879.6667) and (1450.3333,-889.0000) ..
    (1477.0000,-889.0000) .. controls (1517.6667,-889.0000) and
    (1537.0000,-858.6667) .. (1535.0000,-798.0000) -- (1548.0000,-798.0000) ..
    controls (1552.6667,-798.0000) and (1561.3333,-802.3333) ..
    (1574.0000,-811.0000) .. controls (1623.3333,-844.3333) and
    (1648.0000,-926.6667) .. (1648.0000,-1058.0000) -- cycle(1648.0000,-114.0000)
    .. controls (1648.0000,-277.3333) and (1610.3333,-365.6667) ..
    (1535.0000,-379.0000) .. controls (1535.6667,-369.0000) and
    (1536.0000,-361.6667) .. (1536.0000,-357.0000) .. controls
    (1536.0000,-309.0000) and (1516.3333,-285.0000) .. (1477.0000,-285.0000) ..
    controls (1431.6667,-285.0000) and (1412.0000,-316.3333) ..
    (1418.0000,-379.0000) .. controls (1343.3333,-366.3333) and
    (1306.0000,-277.3333) .. (1306.0000,-112.0000) .. controls (1306.0000,49.3333)
    and (1343.3333,135.6667) .. (1418.0000,147.0000) .. controls
    (1417.3333,139.6667) and (1417.0000,133.3333) .. (1417.0000,128.0000) ..
    controls (1417.0000,78.0000) and (1437.0000,53.0000) .. (1477.0000,53.0000) ..
    controls (1517.6667,53.0000) and (1537.0000,84.3333) .. (1535.0000,147.0000)
    .. controls (1610.3333,133.6667) and (1648.0000,46.6667) ..
    (1648.0000,-114.0000) -- cycle(742.0000,-587.0000) .. controls
    (742.0000,-646.3333) and (735.0000,-699.3333) .. (721.0000,-746.0000) ..
    controls (700.3333,-812.0000) and (668.6667,-847.3333) .. (626.0000,-852.0000)
    .. controls (627.3333,-838.0000) and (628.0000,-826.3333) ..
    (628.0000,-817.0000) .. controls (628.0000,-777.6667) and (609.0000,-758.0000)
    .. (571.0000,-758.0000) .. controls (526.3333,-758.0000) and
    (507.0000,-789.3333) .. (513.0000,-852.0000) .. controls (437.6667,-838.6667)
    and (400.0000,-749.6667) .. (400.0000,-585.0000) .. controls
    (400.0000,-438.3333) and (437.3333,-352.0000) .. (512.0000,-326.0000) --
    (512.0000,-352.0000) .. controls (512.0000,-394.6667) and (531.6667,-416.0000)
    .. (571.0000,-416.0000) .. controls (599.0000,-416.0000) and
    (616.3333,-406.6667) .. (623.0000,-388.0000) .. controls (627.0000,-378.6667)
    and (628.0000,-358.0000) .. (626.0000,-326.0000) -- (639.0000,-326.0000) ..
    controls (646.3333,-326.0000) and (657.0000,-331.0000) .. (671.0000,-341.0000)
    .. controls (718.3333,-374.3333) and (742.0000,-456.3333) ..
    (742.0000,-587.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-582.0000) ..
    controls (1948.0000,-325.3333) and (1858.0000,-107.3333) ..
    (1678.0000,72.0000) .. controls (1498.6667,252.0000) and (1280.6667,342.0000)
    .. (1024.0000,342.0000) .. controls (767.3333,342.0000) and
    (549.0000,252.0000) .. (369.0000,72.0000) .. controls (189.6667,-107.3333) and
    (100.0000,-325.3333) .. (100.0000,-582.0000) .. controls (100.0000,-838.6667)
    and (189.6667,-1056.6667) .. (369.0000,-1236.0000) .. controls
    (549.0000,-1416.0000) and (767.3333,-1506.0000) .. (1024.0000,-1506.0000) ..
    controls (1280.6667,-1506.0000) and (1498.6667,-1416.0000) ..
    (1678.0000,-1236.0000) .. controls (1858.0000,-1056.6667) and
    (1948.0000,-838.6667) .. (1948.0000,-582.0000) -- cycle(1754.0000,-412.0000)
    -- (1754.0000,-756.0000) -- (294.0000,-756.0000) -- (294.0000,-412.0000) --
    (1754.0000,-412.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1912.0000,-27.0000) --
    (1501.0000,373.0000) -- (1086.0000,-24.0000) .. controls (1108.0000,-53.3333)
    and (1135.0000,-84.0000) .. (1167.0000,-116.0000) -- (1361.0000,76.0000) --
    (1361.0000,-183.0000) .. controls (1361.0000,-230.3333) and
    (1343.3333,-254.0000) .. (1308.0000,-254.0000) -- (1005.0000,-254.0000) ..
    controls (997.0000,-254.0000) and (983.3333,-256.0000) .. (964.0000,-260.0000)
    .. controls (875.3333,-278.6667) and (804.0000,-319.3333) ..
    (750.0000,-382.0000) .. controls (696.0000,-444.6667) and (669.0000,-521.0000)
    .. (669.0000,-611.0000) .. controls (669.0000,-689.0000) and
    (690.3333,-758.0000) .. (733.0000,-818.0000) .. controls (776.3333,-878.0000)
    and (835.0000,-921.0000) .. (909.0000,-947.0000) .. controls
    (941.0000,-958.3333) and (964.3333,-964.0000) .. (979.0000,-964.0000) --
    (1290.0000,-964.0000) .. controls (1337.3333,-964.0000) and
    (1361.0000,-991.3333) .. (1361.0000,-1046.0000) -- (1361.0000,-1496.0000) --
    (1636.0000,-1496.0000) -- (1636.0000,-893.0000) .. controls
    (1636.0000,-891.6667) and (1634.0000,-883.3333) .. (1630.0000,-868.0000) ..
    controls (1620.0000,-828.6667) and (1599.3333,-793.3333) ..
    (1568.0000,-762.0000) .. controls (1534.0000,-727.3333) and
    (1498.0000,-710.0000) .. (1460.0000,-710.0000) -- (1095.0000,-710.0000) ..
    controls (994.3333,-710.0000) and (944.0000,-676.3333) .. (944.0000,-609.0000)
    .. controls (944.0000,-578.3333) and (956.6667,-554.0000) ..
    (982.0000,-536.0000) .. controls (1004.0000,-519.3333) and
    (1031.0000,-511.0000) .. (1063.0000,-511.0000) -- (1449.0000,-511.0000) ..
    controls (1447.6667,-511.0000) and (1456.3333,-509.0000) ..
    (1475.0000,-505.0000) .. controls (1551.6667,-488.3333) and
    (1601.3333,-445.3333) .. (1624.0000,-376.0000) .. controls
    (1632.0000,-351.3333) and (1636.0000,-334.3333) .. (1636.0000,-325.0000) --
    (1636.0000,76.0000) -- (1830.0000,-116.0000) -- (1912.0000,-27.0000) --
    cycle(966.0000,-1154.0000) -- (885.0000,-1066.0000) -- (690.0000,-1258.0000)
    -- (690.0000,-947.0000) .. controls (584.0000,-859.0000) and
    (531.0000,-747.0000) .. (531.0000,-611.0000) .. controls (531.0000,-468.3333)
    and (584.0000,-356.3333) .. (690.0000,-275.0000) -- (690.0000,317.0000) --
    (413.0000,317.0000) -- (413.0000,-1255.0000) -- (221.0000,-1066.0000) ..
    controls (202.3333,-1086.0000) and (174.0000,-1115.3333) ..
    (136.0000,-1154.0000) -- (551.0000,-1555.0000) -- (966.0000,-1154.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1980.0000,-582.0000) ..
    controls (1980.0000,-558.0000) and (1970.0000,-535.6667) ..
    (1950.0000,-515.0000) -- (1096.0000,356.0000) .. controls (1077.3333,375.3333)
    and (1053.3333,385.0000) .. (1024.0000,385.0000) .. controls
    (994.6667,385.0000) and (970.6667,375.3333) .. (952.0000,356.0000) --
    (98.0000,-515.0000) .. controls (78.0000,-535.6667) and (68.0000,-558.0000) ..
    (68.0000,-582.0000) .. controls (68.0000,-606.0000) and (78.0000,-628.3333) ..
    (98.0000,-649.0000) -- (952.0000,-1520.0000) .. controls (970.6667,-1539.3333)
    and (994.6667,-1549.0000) .. (1024.0000,-1549.0000) .. controls
    (1053.3333,-1549.0000) and (1077.3333,-1539.3333) .. (1096.0000,-1520.0000) --
    (1950.0000,-649.0000) .. controls (1970.0000,-628.3333) and
    (1980.0000,-606.0000) .. (1980.0000,-582.0000) -- cycle(1519.0000,-343.0000)
    -- (1519.0000,-422.0000) -- (1345.0000,-314.0000) -- (1345.0000,-1068.0000) --
    (1166.0000,-1068.0000) -- (1166.0000,-314.0000) -- (991.0000,-422.0000) --
    (991.0000,-343.0000) -- (1255.0000,-40.0000) -- (1519.0000,-343.0000) --
    cycle(1057.0000,-742.0000) -- (1057.0000,-821.0000) -- (793.0000,-1124.0000)
    -- (529.0000,-821.0000) -- (529.0000,-742.0000) -- (703.0000,-850.0000) --
    (703.0000,-96.0000) -- (882.0000,-96.0000) -- (882.0000,-850.0000) --
    (1057.0000,-742.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1980.0000,-582.0000) ..
    controls (1980.0000,-558.0000) and (1970.0000,-535.6667) ..
    (1950.0000,-515.0000) -- (1096.0000,356.0000) .. controls (1077.3333,375.3333)
    and (1053.3333,385.0000) .. (1024.0000,385.0000) .. controls
    (994.6667,385.0000) and (970.6667,375.3333) .. (952.0000,356.0000) --
    (98.0000,-515.0000) .. controls (78.0000,-535.6667) and (68.0000,-558.0000) ..
    (68.0000,-582.0000) .. controls (68.0000,-606.0000) and (78.0000,-628.3333) ..
    (98.0000,-649.0000) -- (952.0000,-1520.0000) .. controls (970.6667,-1539.3333)
    and (994.6667,-1549.0000) .. (1024.0000,-1549.0000) .. controls
    (1053.3333,-1549.0000) and (1077.3333,-1539.3333) .. (1096.0000,-1520.0000) --
    (1950.0000,-649.0000) .. controls (1970.0000,-628.3333) and
    (1980.0000,-606.0000) .. (1980.0000,-582.0000) -- cycle(1876.0000,-582.0000)
    -- (1024.0000,-1450.0000) -- (172.0000,-582.0000) -- (1024.0000,286.0000) --
    (1876.0000,-582.0000) -- cycle(1519.0000,-343.0000) -- (1255.0000,-40.0000) --
    (991.0000,-343.0000) -- (991.0000,-422.0000) -- (1166.0000,-314.0000) --
    (1166.0000,-1068.0000) -- (1345.0000,-1068.0000) -- (1345.0000,-314.0000) --
    (1519.0000,-422.0000) -- (1519.0000,-343.0000) -- cycle(1057.0000,-742.0000)
    -- (882.0000,-850.0000) -- (882.0000,-96.0000) -- (703.0000,-96.0000) --
    (703.0000,-850.0000) -- (529.0000,-742.0000) -- (529.0000,-821.0000) --
    (793.0000,-1124.0000) -- (1057.0000,-821.0000) -- (1057.0000,-742.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1875.0000,353.0000) --
    (1072.0000,353.0000) -- (1072.0000,164.0000) -- (976.0000,164.0000) --
    (976.0000,353.0000) -- (173.0000,353.0000) -- (173.0000,-719.0000) --
    (509.0000,-1141.0000) -- (509.0000,-1516.0000) -- (976.0000,-1516.0000) --
    (976.0000,-1324.0000) -- (1072.0000,-1324.0000) -- (1072.0000,-1516.0000) --
    (1875.0000,-1516.0000) -- (1875.0000,353.0000) -- cycle(1072.0000,-988.0000)
    -- (1072.0000,-1180.0000) -- (976.0000,-1180.0000) -- (976.0000,-988.0000) --
    (1072.0000,-988.0000) -- cycle(1072.0000,-656.0000) -- (1072.0000,-844.0000)
    -- (976.0000,-844.0000) -- (976.0000,-656.0000) -- (1072.0000,-656.0000) --
    cycle(1072.0000,-320.0000) -- (1072.0000,-508.0000) -- (976.0000,-508.0000) --
    (976.0000,-320.0000) -- (1072.0000,-320.0000) -- cycle(1072.0000,16.0000) --
    (1072.0000,-172.0000) -- (976.0000,-172.0000) -- (976.0000,16.0000) --
    (1072.0000,16.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26D9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1072.0000,-1324.0000) --
    (976.0000,-1324.0000) -- (976.0000,-1516.0000) -- (1072.0000,-1516.0000) --
    (1072.0000,-1324.0000) -- cycle(1875.0000,353.0000) -- (1709.0000,353.0000) --
    (1709.0000,-1516.0000) -- (1875.0000,-1516.0000) -- (1875.0000,353.0000) --
    cycle(1072.0000,-988.0000) -- (976.0000,-988.0000) -- (976.0000,-1180.0000) --
    (1072.0000,-1180.0000) -- (1072.0000,-988.0000) -- cycle(1072.0000,-656.0000)
    -- (976.0000,-656.0000) -- (976.0000,-844.0000) -- (1072.0000,-844.0000) --
    (1072.0000,-656.0000) -- cycle(1072.0000,-320.0000) -- (976.0000,-320.0000) --
    (976.0000,-508.0000) -- (1072.0000,-508.0000) -- (1072.0000,-320.0000) --
    cycle(1072.0000,16.0000) -- (976.0000,16.0000) -- (976.0000,-172.0000) --
    (1072.0000,-172.0000) -- (1072.0000,16.0000) -- cycle(675.0000,-1083.0000) --
    (339.0000,-661.0000) -- (339.0000,353.0000) -- (173.0000,353.0000) --
    (173.0000,-719.0000) -- (509.0000,-1141.0000) -- (509.0000,-1516.0000) --
    (675.0000,-1516.0000) -- (675.0000,-1083.0000) -- cycle(1072.0000,353.0000) --
    (976.0000,353.0000) -- (976.0000,164.0000) -- (1072.0000,164.0000) --
    (1072.0000,353.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26DA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-1132.0000) --
    (1817.0000,-1132.0000) .. controls (1752.3333,-1132.0000) and
    (1695.6667,-1155.0000) .. (1647.0000,-1201.0000) .. controls
    (1598.3333,-1247.0000) and (1574.0000,-1302.3333) .. (1574.0000,-1367.0000) --
    (1574.0000,-1506.0000) -- (1948.0000,-1506.0000) -- (1948.0000,-1132.0000) --
    cycle(474.0000,-1367.0000) .. controls (474.0000,-1302.3333) and
    (449.6667,-1247.0000) .. (401.0000,-1201.0000) .. controls
    (352.3333,-1155.0000) and (295.6667,-1132.0000) .. (231.0000,-1132.0000) --
    (100.0000,-1132.0000) -- (100.0000,-1506.0000) -- (474.0000,-1506.0000) --
    (474.0000,-1367.0000) -- cycle(1948.0000,342.0000) -- (1574.0000,342.0000) --
    (1574.0000,203.0000) .. controls (1574.0000,138.3333) and (1598.3333,83.0000)
    .. (1647.0000,37.0000) .. controls (1695.6667,-9.0000) and
    (1752.3333,-32.0000) .. (1817.0000,-32.0000) -- (1948.0000,-32.0000) --
    (1948.0000,342.0000) -- cycle(474.0000,342.0000) -- (100.0000,342.0000) --
    (100.0000,-32.0000) -- (231.0000,-32.0000) .. controls (295.6667,-32.0000) and
    (352.3333,-9.0000) .. (401.0000,37.0000) .. controls (449.6667,83.0000) and
    (474.0000,138.3333) .. (474.0000,203.0000) -- (474.0000,342.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26DB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1690.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1927.0000,-1315.0000) ..
    controls (1927.0000,-1299.0000) and (1922.0000,-1282.0000) ..
    (1912.0000,-1264.0000) -- (1094.0000,202.0000) .. controls
    (1076.0000,234.6667) and (1052.6667,251.0000) .. (1024.0000,251.0000) ..
    controls (995.3333,251.0000) and (972.0000,234.6667) .. (954.0000,202.0000) --
    (136.0000,-1264.0000) .. controls (126.0000,-1282.0000) and
    (121.0000,-1299.0000) .. (121.0000,-1315.0000) .. controls
    (121.0000,-1360.3333) and (149.0000,-1383.0000) .. (205.0000,-1383.0000) --
    (1843.0000,-1383.0000) .. controls (1899.0000,-1383.0000) and
    (1927.0000,-1360.3333) .. (1927.0000,-1315.0000) --
    cycle(1706.0000,-1223.0000) -- (342.0000,-1223.0000) -- (1024.0000,-1.0000) --
    (1706.0000,-1223.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26DC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1405.0000,-1324.0000) --
    (1309.0000,-1324.0000) -- (1309.0000,-1516.0000) -- (1405.0000,-1516.0000) --
    (1405.0000,-1324.0000) -- cycle(2002.0000,353.0000) -- (1836.0000,353.0000) --
    (1836.0000,-1516.0000) -- (2002.0000,-1516.0000) -- (2002.0000,353.0000) --
    cycle(1405.0000,-988.0000) -- (1309.0000,-988.0000) -- (1309.0000,-1180.0000)
    -- (1405.0000,-1180.0000) -- (1405.0000,-988.0000) --
    cycle(1405.0000,-656.0000) -- (1309.0000,-656.0000) -- (1309.0000,-844.0000)
    -- (1405.0000,-844.0000) -- (1405.0000,-656.0000) --
    cycle(1405.0000,-320.0000) -- (1309.0000,-320.0000) -- (1309.0000,-508.0000)
    -- (1405.0000,-508.0000) -- (1405.0000,-320.0000) -- cycle(1405.0000,16.0000)
    -- (1309.0000,16.0000) -- (1309.0000,-172.0000) -- (1405.0000,-172.0000) --
    (1405.0000,16.0000) -- cycle(1405.0000,353.0000) -- (1309.0000,353.0000) --
    (1309.0000,164.0000) -- (1405.0000,164.0000) -- (1405.0000,353.0000) --
    cycle(878.0000,-1103.0000) -- (212.0000,-421.0000) -- (212.0000,353.0000) --
    (46.0000,353.0000) -- (46.0000,-489.0000) -- (712.0000,-1171.0000) --
    (712.0000,-1516.0000) -- (878.0000,-1516.0000) -- (878.0000,-1103.0000) --
    cycle(878.0000,353.0000) -- (712.0000,353.0000) -- (712.0000,-142.0000) --
    (878.0000,-142.0000) -- (878.0000,353.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26DD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,352.0000) --
    (90.0000,352.0000) -- (90.0000,-1516.0000) -- (1958.0000,-1516.0000) --
    (1958.0000,352.0000) -- cycle(1717.0000,-1416.0000) -- (331.0000,-1416.0000)
    -- (1024.0000,-723.0000) -- (1717.0000,-1416.0000) --
    cycle(1858.0000,111.0000) -- (1858.0000,-1275.0000) -- (1165.0000,-582.0000)
    -- (1858.0000,111.0000) -- cycle(883.0000,-582.0000) -- (190.0000,-1275.0000)
    -- (190.0000,111.0000) -- (883.0000,-582.0000) -- cycle(1717.0000,252.0000) --
    (1024.0000,-441.0000) -- (331.0000,252.0000) -- (1717.0000,252.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26DE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1958.0000,352.0000) --
    (90.0000,352.0000) -- (90.0000,-1516.0000) -- (1958.0000,-1516.0000) --
    (1958.0000,352.0000) -- cycle(1948.0000,-582.0000) .. controls
    (1948.0000,-838.6667) and (1858.0000,-1056.6667) .. (1678.0000,-1236.0000) ..
    controls (1498.6667,-1416.0000) and (1280.6667,-1506.0000) ..
    (1024.0000,-1506.0000) .. controls (806.0000,-1506.0000) and
    (612.6667,-1438.3333) .. (444.0000,-1303.0000) -- (1745.0000,-2.0000) ..
    controls (1880.3333,-170.6667) and (1948.0000,-364.0000) ..
    (1948.0000,-582.0000) -- cycle(1604.0000,139.0000) -- (303.0000,-1162.0000) ..
    controls (167.6667,-993.3333) and (100.0000,-800.0000) .. (100.0000,-582.0000)
    .. controls (100.0000,-325.3333) and (189.6667,-107.3333) ..
    (369.0000,72.0000) .. controls (549.0000,252.0000) and (767.3333,342.0000) ..
    (1024.0000,342.0000) .. controls (1242.0000,342.0000) and (1435.3333,274.3333)
    .. (1604.0000,139.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26DF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1594.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-172.0000) --
    (1848.0000,-172.0000) -- (1848.0000,-209.0000) .. controls
    (1848.0000,-274.3333) and (1826.3333,-330.6667) .. (1783.0000,-378.0000) ..
    controls (1739.6667,-425.3333) and (1685.6667,-449.0000) ..
    (1621.0000,-449.0000) .. controls (1538.3333,-449.0000) and
    (1475.6667,-409.0000) .. (1433.0000,-329.0000) -- (1433.0000,-828.0000) --
    (1628.0000,-828.0000) .. controls (1664.0000,-828.0000) and
    (1689.0000,-811.3333) .. (1703.0000,-778.0000) -- (1804.0000,-533.0000) ..
    controls (1851.3333,-533.0000) and (1883.3333,-530.0000) ..
    (1900.0000,-524.0000) .. controls (1932.0000,-513.3333) and
    (1948.0000,-489.0000) .. (1948.0000,-451.0000) -- (1948.0000,-172.0000) --
    cycle(1809.0000,-198.0000) .. controls (1809.0000,-144.0000) and
    (1791.0000,-97.3333) .. (1755.0000,-58.0000) .. controls (1719.0000,-19.3333)
    and (1674.3333,-0.0000) .. (1621.0000,0.0000) .. controls (1567.6667,0.0000)
    and (1523.0000,-19.3333) .. (1487.0000,-58.0000) .. controls
    (1451.0000,-97.3333) and (1433.0000,-144.0000) .. (1433.0000,-198.0000) ..
    controls (1433.0000,-252.0000) and (1451.0000,-298.3333) ..
    (1487.0000,-337.0000) .. controls (1523.0000,-376.3333) and
    (1567.6667,-396.0000) .. (1621.0000,-396.0000) .. controls
    (1674.3333,-396.0000) and (1719.0000,-376.3333) .. (1755.0000,-337.0000) ..
    controls (1791.0000,-298.3333) and (1809.0000,-252.0000) ..
    (1809.0000,-198.0000) -- cycle(1398.0000,-172.0000) -- (603.0000,-172.0000) --
    (603.0000,-209.0000) .. controls (603.0000,-274.3333) and (581.0000,-330.6667)
    .. (537.0000,-378.0000) .. controls (493.6667,-425.3333) and
    (439.6667,-449.0000) .. (375.0000,-449.0000) .. controls (310.3333,-449.0000)
    and (256.0000,-425.3333) .. (212.0000,-378.0000) .. controls
    (168.6667,-330.6667) and (147.0000,-274.3333) .. (147.0000,-209.0000) --
    (147.0000,-172.0000) -- (100.0000,-172.0000) -- (100.0000,-941.0000) --
    (1398.0000,-941.0000) -- (1398.0000,-172.0000) -- cycle(560.0000,-198.0000) ..
    controls (560.0000,-144.0000) and (542.0000,-97.3333) .. (506.0000,-58.0000)
    .. controls (470.0000,-19.3333) and (425.3333,-0.0000) .. (372.0000,0.0000) ..
    controls (318.6667,0.0000) and (274.0000,-19.3333) .. (238.0000,-58.0000) ..
    controls (202.0000,-97.3333) and (184.0000,-144.0000) .. (184.0000,-198.0000)
    .. controls (184.0000,-252.0000) and (202.0000,-298.3333) ..
    (238.0000,-337.0000) .. controls (274.0000,-376.3333) and (318.6667,-396.0000)
    .. (372.0000,-396.0000) .. controls (425.3333,-396.0000) and
    (470.0000,-376.3333) .. (506.0000,-337.0000) .. controls (542.0000,-298.3333)
    and (560.0000,-252.0000) .. (560.0000,-198.0000) -- cycle(1763.0000,-533.0000)
    -- (1671.0000,-775.0000) -- (1466.0000,-775.0000) -- (1466.0000,-533.0000) --
    (1763.0000,-533.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1705.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1426.0000,-1118.0000) --
    (1330.0000,-1118.0000) -- (1330.0000,-1310.0000) -- (1426.0000,-1310.0000) --
    (1426.0000,-1118.0000) -- cycle(1426.0000,-786.0000) -- (1330.0000,-786.0000)
    -- (1330.0000,-974.0000) -- (1426.0000,-974.0000) -- (1426.0000,-786.0000) --
    cycle(1426.0000,-450.0000) -- (1330.0000,-450.0000) -- (1330.0000,-638.0000)
    -- (1426.0000,-638.0000) -- (1426.0000,-450.0000) -- cycle(1979.0000,353.0000)
    -- (1864.0000,353.0000) -- (1864.0000,-1401.0000) -- (888.0000,-1401.0000) --
    (888.0000,-1118.0000) -- (668.0000,-902.0000) -- (70.0000,-1516.0000) --
    (1979.0000,-1516.0000) -- (1979.0000,353.0000) -- cycle(1426.0000,-114.0000)
    -- (1330.0000,-114.0000) -- (1330.0000,-302.0000) -- (1426.0000,-302.0000) --
    (1426.0000,-114.0000) -- cycle(1426.0000,223.0000) -- (1330.0000,223.0000) --
    (1330.0000,34.0000) -- (1426.0000,34.0000) -- (1426.0000,223.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1791.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1969.0000,242.0000) --
    (150.0000,242.0000) -- (150.0000,-1577.0000) -- (721.0000,-1000.0000) --
    (243.0000,-568.0000) -- (243.0000,148.0000) -- (340.0000,148.0000) --
    (928.0000,-343.0000) -- (928.0000,147.0000) -- (1720.0000,147.0000) --
    (1061.0000,-497.0000) -- (1135.0000,-571.0000) -- (1969.0000,242.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1700.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1240.0000,-194.0000) ..
    controls (1240.0000,-34.6667) and (1183.6667,101.3333) .. (1071.0000,214.0000)
    .. controls (958.3333,326.6667) and (822.3333,383.0000) .. (663.0000,383.0000)
    .. controls (503.6667,383.0000) and (367.6667,326.6667) .. (255.0000,214.0000)
    .. controls (142.3333,101.3333) and (86.0000,-34.6667) .. (86.0000,-194.0000)
    .. controls (86.0000,-340.6667) and (135.0000,-468.6667) ..
    (233.0000,-578.0000) .. controls (331.0000,-688.0000) and (453.0000,-751.0000)
    .. (599.0000,-767.0000) -- (599.0000,-1214.0000) .. controls
    (477.6667,-1118.6667) and (343.6667,-1039.3333) .. (197.0000,-976.0000) --
    (197.0000,-1067.0000) .. controls (443.6667,-1253.0000) and
    (590.3333,-1409.0000) .. (637.0000,-1535.0000) -- (689.0000,-1535.0000) ..
    controls (735.6667,-1409.0000) and (882.3333,-1253.0000) ..
    (1129.0000,-1067.0000) -- (1129.0000,-976.0000) .. controls
    (982.3333,-1039.3333) and (848.3333,-1118.6667) .. (727.0000,-1214.0000) --
    (727.0000,-767.0000) .. controls (873.0000,-751.0000) and (995.0000,-688.0000)
    .. (1093.0000,-578.0000) .. controls (1191.0000,-468.6667) and
    (1240.0000,-340.6667) .. (1240.0000,-194.0000) -- cycle(1120.0000,-194.0000)
    .. controls (1120.0000,-320.0000) and (1075.3333,-427.6667) ..
    (986.0000,-517.0000) .. controls (896.6667,-606.3333) and (789.0000,-651.0000)
    .. (663.0000,-651.0000) .. controls (537.0000,-651.0000) and
    (429.3333,-606.3333) .. (340.0000,-517.0000) .. controls (250.6667,-427.6667)
    and (206.0000,-320.0000) .. (206.0000,-194.0000) .. controls
    (206.0000,-68.0000) and (250.6667,39.6667) .. (340.0000,129.0000) .. controls
    (429.3333,218.3333) and (537.0000,263.0000) .. (663.0000,263.0000) .. controls
    (789.0000,263.0000) and (896.6667,218.3333) .. (986.0000,129.0000) .. controls
    (1075.3333,39.6667) and (1120.0000,-68.0000) .. (1120.0000,-194.0000) --
    cycle(820.0000,-194.0000) .. controls (820.0000,-150.6667) and
    (804.6667,-113.6667) .. (774.0000,-83.0000) .. controls (743.3333,-52.3333)
    and (706.3333,-37.0000) .. (663.0000,-37.0000) .. controls (619.6667,-37.0000)
    and (582.6667,-52.3333) .. (552.0000,-83.0000) .. controls
    (521.3333,-113.6667) and (506.0000,-150.6667) .. (506.0000,-194.0000) ..
    controls (506.0000,-237.3333) and (521.3333,-274.3333) .. (552.0000,-305.0000)
    .. controls (582.6667,-335.6667) and (619.6667,-351.0000) ..
    (663.0000,-351.0000) .. controls (706.3333,-351.0000) and (743.3333,-335.6667)
    .. (774.0000,-305.0000) .. controls (804.6667,-274.3333) and
    (820.0000,-237.3333) .. (820.0000,-194.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1640.0000,-1184.0000) ..
    controls (1640.0000,-1138.6667) and (1624.0000,-1100.0000) ..
    (1592.0000,-1068.0000) .. controls (1560.6667,-1036.0000) and
    (1522.3333,-1020.0000) .. (1477.0000,-1020.0000) .. controls
    (1431.6667,-1020.0000) and (1393.0000,-1036.0000) .. (1361.0000,-1068.0000) ..
    controls (1329.0000,-1100.0000) and (1313.0000,-1138.6667) ..
    (1313.0000,-1184.0000) .. controls (1313.0000,-1229.3333) and
    (1329.0000,-1268.0000) .. (1361.0000,-1300.0000) .. controls
    (1393.0000,-1332.0000) and (1431.6667,-1348.0000) .. (1477.0000,-1348.0000) ..
    controls (1522.3333,-1348.0000) and (1560.6667,-1332.0000) ..
    (1592.0000,-1300.0000) .. controls (1624.0000,-1268.0000) and
    (1640.0000,-1229.3333) .. (1640.0000,-1184.0000) -- cycle(735.0000,-1182.0000)
    .. controls (735.0000,-1136.0000) and (719.3333,-1097.3333) ..
    (688.0000,-1066.0000) .. controls (657.3333,-1035.3333) and
    (619.0000,-1020.0000) .. (573.0000,-1020.0000) .. controls
    (527.0000,-1020.0000) and (488.0000,-1035.6667) .. (456.0000,-1067.0000) ..
    controls (424.0000,-1099.0000) and (408.0000,-1138.0000) ..
    (408.0000,-1184.0000) .. controls (408.0000,-1229.3333) and
    (424.0000,-1268.0000) .. (456.0000,-1300.0000) .. controls
    (488.6667,-1332.0000) and (527.6667,-1348.0000) .. (573.0000,-1348.0000) ..
    controls (617.6667,-1348.0000) and (655.6667,-1331.3333) ..
    (687.0000,-1298.0000) .. controls (719.0000,-1265.3333) and
    (735.0000,-1226.6667) .. (735.0000,-1182.0000) -- cycle(1661.0000,-322.0000)
    .. controls (1661.0000,-148.0000) and (1598.6667,1.6667) ..
    (1474.0000,127.0000) .. controls (1349.3333,252.3333) and (1200.0000,315.0000)
    .. (1026.0000,315.0000) .. controls (850.6667,315.0000) and
    (700.3333,252.6667) .. (575.0000,128.0000) .. controls (449.6667,3.3333) and
    (387.0000,-146.6667) .. (387.0000,-322.0000) .. controls (387.0000,-484.6667)
    and (439.3333,-625.3333) .. (544.0000,-744.0000) .. controls
    (649.3333,-863.3333) and (783.0000,-932.0000) .. (945.0000,-950.0000) --
    (945.0000,-1511.0000) -- (1108.0000,-1511.0000) -- (1108.0000,-953.0000) ..
    controls (1108.0000,-949.6667) and (1113.0000,-948.0000) ..
    (1123.0000,-948.0000) -- (1127.0000,-948.0000) .. controls
    (1210.3333,-932.6667) and (1282.0000,-908.0000) .. (1342.0000,-874.0000) ..
    controls (1439.3333,-819.3333) and (1516.6667,-741.6667) ..
    (1574.0000,-641.0000) .. controls (1632.0000,-541.0000) and
    (1661.0000,-434.6667) .. (1661.0000,-322.0000) -- cycle(1497.0000,-320.0000)
    .. controls (1497.0000,-449.3333) and (1450.3333,-560.6667) ..
    (1357.0000,-654.0000) .. controls (1264.3333,-748.0000) and
    (1153.3333,-795.0000) .. (1024.0000,-795.0000) .. controls
    (896.0000,-795.0000) and (785.0000,-748.0000) .. (691.0000,-654.0000) ..
    controls (597.6667,-560.6667) and (551.0000,-450.0000) .. (551.0000,-322.0000)
    .. controls (551.0000,-194.0000) and (597.6667,-83.3333) .. (691.0000,10.0000)
    .. controls (785.0000,104.0000) and (896.0000,151.0000) ..
    (1024.0000,151.0000) .. controls (1154.0000,151.0000) and (1265.3333,105.0000)
    .. (1358.0000,13.0000) .. controls (1450.6667,-79.0000) and
    (1497.0000,-190.0000) .. (1497.0000,-320.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-789.0000) --
    (1377.0000,-374.0000) -- (1595.0000,297.0000) -- (1024.0000,-118.0000) --
    (453.0000,297.0000) -- (671.0000,-374.0000) -- (100.0000,-789.0000) --
    (806.0000,-789.0000) -- (1024.0000,-1461.0000) -- (1242.0000,-789.0000) --
    (1948.0000,-789.0000) -- cycle(1579.0000,-669.0000) -- (1281.0000,-669.0000)
    -- (1338.0000,-494.0000) -- (1579.0000,-669.0000) --
    cycle(1116.0000,-789.0000) -- (1024.0000,-1072.0000) -- (932.0000,-789.0000)
    -- (1116.0000,-789.0000) -- cycle(1236.0000,-420.0000) --
    (1155.0000,-669.0000) -- (893.0000,-669.0000) -- (812.0000,-420.0000) --
    (1024.0000,-266.0000) -- (1236.0000,-420.0000) -- cycle(1367.0000,-17.0000) --
    (1275.0000,-300.0000) -- (1126.0000,-192.0000) -- (1367.0000,-17.0000) --
    cycle(767.0000,-669.0000) -- (469.0000,-669.0000) -- (710.0000,-494.0000) --
    (767.0000,-669.0000) -- cycle(922.0000,-192.0000) -- (773.0000,-300.0000) --
    (681.0000,-17.0000) -- (922.0000,-192.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1331.0000,-514.0000) --
    (1229.0000,-441.0000) -- (1024.0000,-1072.0000) -- (939.0000,-809.0000) --
    (812.0000,-809.0000) -- (1024.0000,-1461.0000) -- (1331.0000,-514.0000) --
    cycle(1948.0000,-789.0000) -- (1143.0000,-204.0000) -- (1041.0000,-278.0000)
    -- (1579.0000,-669.0000) -- (1301.0000,-669.0000) -- (1262.0000,-789.0000) --
    (1948.0000,-789.0000) -- cycle(1595.0000,297.0000) -- (790.0000,-288.0000) --
    (829.0000,-407.0000) -- (1367.0000,-17.0000) -- (1281.0000,-281.0000) --
    (1383.0000,-355.0000) -- (1595.0000,297.0000) -- cycle(1134.0000,-669.0000) --
    (469.0000,-669.0000) -- (694.0000,-506.0000) -- (655.0000,-386.0000) --
    (100.0000,-789.0000) -- (1095.0000,-789.0000) -- (1134.0000,-669.0000) --
    cycle(1008.0000,-106.0000) -- (453.0000,297.0000) -- (760.0000,-649.0000) --
    (886.0000,-649.0000) -- (681.0000,-17.0000) -- (906.0000,-180.0000) --
    (1008.0000,-106.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-789.0000) --
    (1393.0000,-386.0000) -- (1354.0000,-506.0000) -- (1579.0000,-669.0000) --
    (914.0000,-669.0000) -- (953.0000,-789.0000) -- (1948.0000,-789.0000) --
    cycle(1236.0000,-809.0000) -- (1109.0000,-809.0000) -- (1024.0000,-1072.0000)
    -- (819.0000,-441.0000) -- (717.0000,-514.0000) -- (1024.0000,-1461.0000) --
    (1236.0000,-809.0000) -- cycle(1595.0000,297.0000) -- (1040.0000,-106.0000) --
    (1142.0000,-180.0000) -- (1367.0000,-17.0000) -- (1162.0000,-649.0000) --
    (1288.0000,-649.0000) -- (1595.0000,297.0000) -- cycle(1007.0000,-278.0000) --
    (905.0000,-204.0000) -- (100.0000,-789.0000) -- (786.0000,-789.0000) --
    (747.0000,-669.0000) -- (469.0000,-669.0000) -- (1007.0000,-278.0000) --
    cycle(1258.0000,-288.0000) -- (453.0000,297.0000) -- (665.0000,-355.0000) --
    (767.0000,-281.0000) -- (681.0000,-17.0000) -- (1219.0000,-407.0000) --
    (1258.0000,-288.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-375.0000) --
    (1242.0000,-375.0000) -- (1024.0000,297.0000) -- (806.0000,-375.0000) --
    (100.0000,-375.0000) -- (671.0000,-790.0000) -- (453.0000,-1461.0000) --
    (1024.0000,-1046.0000) -- (1595.0000,-1461.0000) -- (1377.0000,-790.0000) --
    (1948.0000,-375.0000) -- cycle(1367.0000,-1147.0000) -- (1126.0000,-972.0000)
    -- (1275.0000,-864.0000) -- (1367.0000,-1147.0000) --
    cycle(1579.0000,-495.0000) -- (1338.0000,-670.0000) -- (1281.0000,-495.0000)
    -- (1579.0000,-495.0000) -- cycle(922.0000,-972.0000) -- (681.0000,-1147.0000)
    -- (773.0000,-864.0000) -- (922.0000,-972.0000) -- cycle(1236.0000,-744.0000)
    -- (1024.0000,-898.0000) -- (812.0000,-744.0000) -- (893.0000,-495.0000) --
    (1155.0000,-495.0000) -- (1236.0000,-744.0000) -- cycle(1116.0000,-375.0000)
    -- (932.0000,-375.0000) -- (1024.0000,-92.0000) -- (1116.0000,-375.0000) --
    cycle(767.0000,-495.0000) -- (710.0000,-670.0000) -- (469.0000,-495.0000) --
    (767.0000,-495.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1670.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-371.0000) ..
    controls (1454.0000,-233.6667) and (1375.6667,-87.3333) .. (1219.0000,68.0000)
    .. controls (1069.6667,215.3333) and (924.3333,302.6667) ..
    (783.0000,330.0000) .. controls (641.6667,302.6667) and (496.3333,215.3333) ..
    (347.0000,68.0000) .. controls (190.3333,-87.3333) and (112.0000,-233.6667) ..
    (112.0000,-371.0000) -- (112.0000,-1422.0000) -- (1454.0000,-1422.0000) --
    (1454.0000,-371.0000) -- cycle(1339.0000,-371.0000) -- (1339.0000,-1307.0000)
    -- (227.0000,-1307.0000) -- (227.0000,-371.0000) .. controls
    (227.0000,-263.6667) and (294.0000,-145.0000) .. (428.0000,-15.0000) ..
    controls (551.3333,105.0000) and (669.6667,180.6667) .. (783.0000,212.0000) ..
    controls (896.3333,180.6667) and (1014.6667,105.0000) .. (1138.0000,-15.0000)
    .. controls (1272.0000,-145.0000) and (1339.0000,-263.6667) ..
    (1339.0000,-371.0000) -- cycle(1222.0000,-619.0000) -- (880.0000,-619.0000) --
    (880.0000,-276.0000) -- (686.0000,-276.0000) -- (686.0000,-618.0000) --
    (344.0000,-618.0000) -- (344.0000,-796.0000) -- (686.0000,-796.0000) --
    (686.0000,-1139.0000) -- (879.0000,-1139.0000) -- (879.0000,-798.0000) --
    (1222.0000,-798.0000) -- (1222.0000,-619.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26E9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2039.0000,-1462.0000) ..
    controls (2039.0000,-1452.0000) and (2031.3333,-1438.0000) ..
    (2016.0000,-1420.0000) .. controls (2005.3333,-1406.6667) and
    (1994.3333,-1393.3333) .. (1983.0000,-1380.0000) .. controls
    (1974.3333,-1366.6667) and (1965.0000,-1341.0000) .. (1955.0000,-1303.0000) ..
    controls (1947.0000,-1269.6667) and (1935.3333,-1245.6667) ..
    (1920.0000,-1231.0000) .. controls (1918.6667,-1229.6667) and
    (1890.6667,-1212.3333) .. (1836.0000,-1179.0000) .. controls
    (1798.6667,-1156.3333) and (1780.0000,-1132.3333) .. (1780.0000,-1107.0000) ..
    controls (1780.0000,-1086.3333) and (1774.3333,-1072.0000) ..
    (1763.0000,-1064.0000) .. controls (1751.6667,-1056.6667) and
    (1740.3333,-1053.0000) .. (1729.0000,-1053.0000) -- (1521.0000,-1053.0000) --
    (1465.0000,-980.0000) .. controls (1478.3333,-976.0000) and
    (1493.6667,-964.6667) .. (1511.0000,-946.0000) .. controls
    (1528.3333,-927.3333) and (1537.6667,-911.6667) .. (1539.0000,-899.0000) --
    (1729.0000,-899.0000) .. controls (1729.6667,-921.0000) and
    (1738.0000,-932.0000) .. (1754.0000,-932.0000) .. controls
    (1772.0000,-932.0000) and (1781.0000,-921.0000) .. (1781.0000,-899.0000) --
    (1781.0000,-756.0000) .. controls (1781.0000,-741.3333) and
    (1772.0000,-734.0000) .. (1754.0000,-734.0000) -- (1478.0000,-734.0000) --
    (1478.0000,-571.0000) .. controls (1535.3333,-556.3333) and
    (1564.0000,-542.3333) .. (1564.0000,-529.0000) .. controls
    (1564.0000,-519.0000) and (1555.0000,-496.6667) .. (1537.0000,-462.0000) ..
    controls (1519.6667,-428.0000) and (1511.0000,-406.0000) ..
    (1511.0000,-396.0000) -- (1511.0000,289.0000) .. controls (1511.0000,323.0000)
    and (1486.3333,340.0000) .. (1437.0000,340.0000) .. controls
    (1385.0000,340.0000) and (1359.0000,323.0000) .. (1359.0000,289.0000) --
    (1359.0000,-734.0000) -- (689.0000,-734.0000) -- (689.0000,289.0000) ..
    controls (689.0000,323.0000) and (663.0000,340.0000) .. (611.0000,340.0000) ..
    controls (561.6667,340.0000) and (537.0000,323.0000) .. (537.0000,289.0000) --
    (537.0000,-396.0000) .. controls (537.0000,-406.0000) and (528.0000,-428.0000)
    .. (510.0000,-462.0000) .. controls (492.6667,-496.6667) and
    (484.0000,-519.0000) .. (484.0000,-529.0000) .. controls (484.0000,-542.3333)
    and (512.6667,-556.3333) .. (570.0000,-571.0000) -- (570.0000,-734.0000) --
    (294.0000,-734.0000) .. controls (276.0000,-734.0000) and (267.0000,-741.3333)
    .. (267.0000,-756.0000) -- (267.0000,-899.0000) .. controls
    (267.0000,-921.0000) and (276.3333,-932.0000) .. (295.0000,-932.0000) ..
    controls (311.6667,-932.0000) and (319.6667,-921.0000) .. (319.0000,-899.0000)
    -- (509.0000,-899.0000) .. controls (514.3333,-937.6667) and
    (539.0000,-964.6667) .. (583.0000,-980.0000) -- (527.0000,-1053.0000) --
    (319.0000,-1053.0000) .. controls (307.6667,-1053.0000) and
    (296.3333,-1056.6667) .. (285.0000,-1064.0000) .. controls
    (273.6667,-1072.0000) and (268.0000,-1086.3333) .. (268.0000,-1107.0000) ..
    controls (268.0000,-1132.3333) and (249.3333,-1156.3333) ..
    (212.0000,-1179.0000) .. controls (157.3333,-1212.3333) and
    (129.3333,-1229.6667) .. (128.0000,-1231.0000) .. controls
    (112.6667,-1245.6667) and (100.6667,-1269.6667) .. (92.0000,-1303.0000) ..
    controls (82.6667,-1341.0000) and (73.6667,-1366.6667) .. (65.0000,-1380.0000)
    .. controls (53.6667,-1393.3333) and (42.6667,-1406.6667) ..
    (32.0000,-1420.0000) .. controls (16.6667,-1438.0000) and (9.0000,-1452.0000)
    .. (9.0000,-1462.0000) .. controls (9.0000,-1490.0000) and
    (22.0000,-1504.0000) .. (48.0000,-1504.0000) .. controls (58.0000,-1504.0000)
    and (83.6667,-1493.3333) .. (125.0000,-1472.0000) .. controls
    (249.0000,-1408.0000) and (450.3333,-1364.0000) .. (729.0000,-1340.0000) ..
    controls (782.3333,-1335.3333) and (813.3333,-1333.0000) ..
    (822.0000,-1333.0000) -- (1226.0000,-1333.0000) .. controls
    (1234.6667,-1333.0000) and (1265.6667,-1335.3333) .. (1319.0000,-1340.0000) ..
    controls (1597.6667,-1364.6667) and (1799.0000,-1408.6667) ..
    (1923.0000,-1472.0000) .. controls (1964.3333,-1493.3333) and
    (1990.0000,-1504.0000) .. (2000.0000,-1504.0000) .. controls
    (2026.0000,-1504.0000) and (2039.0000,-1490.0000) .. (2039.0000,-1462.0000) --
    cycle(1359.0000,-980.0000) -- (1305.0000,-1052.0000) -- (1117.0000,-1052.0000)
    -- (1117.0000,-899.0000) -- (1270.0000,-899.0000) .. controls
    (1275.3333,-917.0000) and (1287.0000,-935.0000) .. (1305.0000,-953.0000) ..
    controls (1323.6667,-971.0000) and (1341.6667,-980.0000) ..
    (1359.0000,-980.0000) -- cycle(931.0000,-899.0000) -- (931.0000,-1052.0000) --
    (743.0000,-1052.0000) -- (689.0000,-980.0000) .. controls (706.3333,-980.0000)
    and (724.6667,-970.6667) .. (744.0000,-952.0000) .. controls
    (761.3333,-934.6667) and (772.6667,-917.0000) .. (778.0000,-899.0000) --
    (931.0000,-899.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26EA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1748.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1976.0000,-230.0000) --
    (1865.0000,-230.0000) -- (1865.0000,290.0000) -- (1486.0000,290.0000) --
    (1486.0000,-256.0000) -- (1022.0000,-611.0000) -- (558.0000,-256.0000) --
    (558.0000,290.0000) -- (181.0000,290.0000) -- (181.0000,-228.0000) --
    (72.0000,-228.0000) -- (72.0000,-279.0000) -- (945.0000,-895.0000) --
    (945.0000,-1180.0000) -- (714.0000,-1180.0000) -- (714.0000,-1336.0000) --
    (944.0000,-1336.0000) -- (944.0000,-1538.0000) -- (1099.0000,-1538.0000) --
    (1099.0000,-1339.0000) -- (1330.0000,-1339.0000) -- (1330.0000,-1182.0000) --
    (1100.0000,-1182.0000) -- (1100.0000,-895.0000) -- (1976.0000,-279.0000) --
    (1976.0000,-230.0000) -- cycle(1254.0000,290.0000) -- (794.0000,290.0000) --
    (794.0000,-81.0000) .. controls (794.0000,-134.3333) and (819.0000,-180.6667)
    .. (869.0000,-220.0000) .. controls (916.3333,-257.3333) and
    (967.3333,-276.0000) .. (1022.0000,-276.0000) .. controls
    (1077.3333,-276.0000) and (1129.0000,-257.6667) .. (1177.0000,-221.0000) ..
    controls (1228.3333,-181.0000) and (1254.0000,-134.3333) ..
    (1254.0000,-81.0000) -- (1254.0000,290.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26EB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1713.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1886.0000,273.0000) --
    (1706.0000,273.0000) -- (1706.0000,-829.0000) -- (1320.0000,-829.0000) --
    (1320.0000,-1279.0000) -- (730.0000,-1279.0000) -- (730.0000,-831.0000) --
    (344.0000,-831.0000) -- (344.0000,273.0000) -- (162.0000,273.0000) --
    (162.0000,-1002.0000) -- (548.0000,-1002.0000) -- (548.0000,-1451.0000) --
    (1500.0000,-1451.0000) -- (1500.0000,-1004.0000) -- (1886.0000,-1004.0000) --
    (1886.0000,273.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26EC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1778.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1281.0000,-1101.0000) ..
    controls (1281.0000,-1031.6667) and (1255.3333,-972.0000) ..
    (1204.0000,-922.0000) .. controls (1153.3333,-872.6667) and
    (1093.3333,-848.0000) .. (1024.0000,-848.0000) .. controls
    (954.6667,-848.0000) and (894.3333,-872.6667) .. (843.0000,-922.0000) ..
    controls (792.3333,-972.0000) and (767.0000,-1031.6667) ..
    (767.0000,-1101.0000) .. controls (767.0000,-1172.3333) and
    (792.0000,-1233.0000) .. (842.0000,-1283.0000) .. controls
    (892.0000,-1333.0000) and (952.6667,-1358.0000) .. (1024.0000,-1358.0000) ..
    controls (1095.3333,-1358.0000) and (1156.0000,-1333.0000) ..
    (1206.0000,-1283.0000) .. controls (1256.0000,-1233.0000) and
    (1281.0000,-1172.3333) .. (1281.0000,-1101.0000) -- cycle(1813.0000,-205.0000)
    .. controls (1813.0000,-135.0000) and (1788.0000,-75.0000) ..
    (1738.0000,-25.0000) .. controls (1688.0000,25.0000) and (1628.0000,50.0000)
    .. (1558.0000,50.0000) .. controls (1488.0000,50.0000) and (1428.0000,24.6667)
    .. (1378.0000,-26.0000) .. controls (1328.0000,-76.6667) and
    (1303.0000,-137.0000) .. (1303.0000,-207.0000) .. controls
    (1303.0000,-278.3333) and (1327.6667,-338.3333) .. (1377.0000,-387.0000) ..
    controls (1426.3333,-435.6667) and (1486.6667,-460.0000) ..
    (1558.0000,-460.0000) .. controls (1627.3333,-460.0000) and
    (1687.0000,-434.6667) .. (1737.0000,-384.0000) .. controls
    (1787.6667,-334.0000) and (1813.0000,-274.3333) .. (1813.0000,-205.0000) --
    cycle(749.0000,-205.0000) .. controls (749.0000,-137.0000) and
    (722.6667,-77.3333) .. (670.0000,-26.0000) .. controls (618.0000,24.6667) and
    (558.0000,50.0000) .. (490.0000,50.0000) .. controls (420.6667,50.0000) and
    (360.6667,25.0000) .. (310.0000,-25.0000) .. controls (260.0000,-75.6667) and
    (235.0000,-135.6667) .. (235.0000,-205.0000) .. controls (235.0000,-274.3333)
    and (260.0000,-334.0000) .. (310.0000,-384.0000) .. controls
    (360.6667,-434.6667) and (420.6667,-460.0000) .. (490.0000,-460.0000) ..
    controls (560.6667,-460.0000) and (621.3333,-435.0000) .. (672.0000,-385.0000)
    .. controls (723.3333,-335.6667) and (749.0000,-275.6667) ..
    (749.0000,-205.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26ED.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1570.0000,-508.0000) --
    (1318.0000,-508.0000) .. controls (1302.0000,-420.0000) and
    (1269.3333,-341.0000) .. (1220.0000,-271.0000) -- (1396.0000,-95.0000) --
    (1292.0000,10.0000) -- (1115.0000,-167.0000) .. controls (1039.6667,-115.6667)
    and (961.0000,-83.0000) .. (879.0000,-69.0000) -- (879.0000,183.0000) --
    (731.0000,183.0000) -- (731.0000,-69.0000) .. controls (649.0000,-83.0000) and
    (570.3333,-115.6667) .. (495.0000,-167.0000) -- (318.0000,10.0000) --
    (213.0000,-95.0000) -- (390.0000,-271.0000) .. controls (340.6667,-341.0000)
    and (308.0000,-420.0000) .. (292.0000,-508.0000) -- (40.0000,-508.0000) --
    (40.0000,-656.0000) -- (292.0000,-656.0000) .. controls (308.0000,-744.0000)
    and (340.6667,-823.0000) .. (390.0000,-893.0000) -- (213.0000,-1069.0000) --
    (318.0000,-1174.0000) -- (495.0000,-997.0000) .. controls
    (570.3333,-1048.3333) and (649.0000,-1081.0000) .. (731.0000,-1095.0000) --
    (731.0000,-1347.0000) -- (879.0000,-1347.0000) -- (879.0000,-1095.0000) ..
    controls (961.0000,-1081.0000) and (1039.6667,-1048.3333) ..
    (1115.0000,-997.0000) -- (1292.0000,-1174.0000) -- (1396.0000,-1069.0000) --
    (1220.0000,-893.0000) .. controls (1269.3333,-823.0000) and
    (1302.0000,-744.0000) .. (1318.0000,-656.0000) -- (1570.0000,-656.0000) --
    (1570.0000,-508.0000) -- cycle(1185.0000,-582.0000) .. controls
    (1185.0000,-688.0000) and (1148.0000,-777.6667) .. (1074.0000,-851.0000) ..
    controls (1000.6667,-925.0000) and (911.0000,-962.0000) ..
    (805.0000,-962.0000) .. controls (699.0000,-962.0000) and (609.0000,-925.0000)
    .. (535.0000,-851.0000) .. controls (461.6667,-777.6667) and
    (425.0000,-688.0000) .. (425.0000,-582.0000) .. controls (425.0000,-476.6667)
    and (462.0000,-387.0000) .. (536.0000,-313.0000) .. controls
    (610.0000,-239.0000) and (699.6667,-202.0000) .. (805.0000,-202.0000) ..
    controls (910.3333,-202.0000) and (1000.0000,-239.0000) ..
    (1074.0000,-313.0000) .. controls (1148.0000,-387.0000) and
    (1185.0000,-476.6667) .. (1185.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26EE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1937.0000,-508.0000) --
    (1537.0000,-508.0000) .. controls (1521.0000,-420.0000) and
    (1488.3333,-341.0000) .. (1439.0000,-271.0000) -- (1615.0000,-95.0000) --
    (1511.0000,10.0000) -- (1334.0000,-167.0000) .. controls (1258.6667,-115.6667)
    and (1180.0000,-83.0000) .. (1098.0000,-69.0000) -- (1098.0000,183.0000) --
    (950.0000,183.0000) -- (950.0000,-69.0000) .. controls (868.0000,-83.0000) and
    (789.3333,-115.6667) .. (714.0000,-167.0000) -- (537.0000,10.0000) --
    (432.0000,-95.0000) -- (609.0000,-271.0000) .. controls (559.6667,-341.0000)
    and (527.0000,-420.0000) .. (511.0000,-508.0000) -- (259.0000,-508.0000) --
    (259.0000,-204.0000) -- (111.0000,-204.0000) -- (111.0000,-656.0000) --
    (511.0000,-656.0000) .. controls (527.0000,-744.0000) and (559.6667,-823.0000)
    .. (609.0000,-893.0000) -- (432.0000,-1069.0000) -- (537.0000,-1174.0000) --
    (714.0000,-997.0000) .. controls (789.3333,-1048.3333) and
    (868.0000,-1081.0000) .. (950.0000,-1095.0000) -- (950.0000,-1347.0000) --
    (1098.0000,-1347.0000) -- (1098.0000,-1095.0000) .. controls
    (1180.0000,-1081.0000) and (1258.6667,-1048.3333) .. (1334.0000,-997.0000) --
    (1511.0000,-1174.0000) -- (1615.0000,-1069.0000) -- (1439.0000,-893.0000) ..
    controls (1488.3333,-823.0000) and (1521.0000,-744.0000) ..
    (1537.0000,-656.0000) -- (1789.0000,-656.0000) -- (1789.0000,-960.0000) --
    (1937.0000,-960.0000) -- (1937.0000,-508.0000) -- cycle(1404.0000,-582.0000)
    .. controls (1404.0000,-688.0000) and (1367.0000,-777.6667) ..
    (1293.0000,-851.0000) .. controls (1219.6667,-925.0000) and
    (1130.0000,-962.0000) .. (1024.0000,-962.0000) .. controls
    (918.0000,-962.0000) and (828.0000,-925.0000) .. (754.0000,-851.0000) ..
    controls (680.6667,-777.6667) and (644.0000,-688.0000) .. (644.0000,-582.0000)
    .. controls (644.0000,-476.6667) and (681.0000,-387.0000) ..
    (755.0000,-313.0000) .. controls (829.0000,-239.0000) and (918.6667,-202.0000)
    .. (1024.0000,-202.0000) .. controls (1129.3333,-202.0000) and
    (1219.0000,-239.0000) .. (1293.0000,-313.0000) .. controls
    (1367.0000,-387.0000) and (1404.0000,-476.6667) .. (1404.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26EF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1570.0000,-508.0000) --
    (1318.0000,-508.0000) .. controls (1302.0000,-420.0000) and
    (1269.3333,-341.0000) .. (1220.0000,-271.0000) -- (1396.0000,-95.0000) --
    (1292.0000,10.0000) -- (1115.0000,-167.0000) .. controls (1039.6667,-115.6667)
    and (961.0000,-83.0000) .. (879.0000,-69.0000) -- (879.0000,183.0000) --
    (731.0000,183.0000) -- (731.0000,-69.0000) .. controls (649.0000,-83.0000) and
    (570.3333,-115.6667) .. (495.0000,-167.0000) -- (318.0000,10.0000) --
    (213.0000,-95.0000) -- (390.0000,-271.0000) .. controls (340.6667,-341.0000)
    and (308.0000,-420.0000) .. (292.0000,-508.0000) -- (40.0000,-508.0000) --
    (40.0000,-656.0000) -- (292.0000,-656.0000) .. controls (308.0000,-744.0000)
    and (340.6667,-823.0000) .. (390.0000,-893.0000) -- (213.0000,-1069.0000) --
    (318.0000,-1174.0000) -- (495.0000,-997.0000) .. controls
    (570.3333,-1048.3333) and (649.0000,-1081.0000) .. (731.0000,-1095.0000) --
    (731.0000,-1347.0000) -- (879.0000,-1347.0000) -- (879.0000,-1095.0000) ..
    controls (961.0000,-1081.0000) and (1039.6667,-1048.3333) ..
    (1115.0000,-997.0000) -- (1292.0000,-1174.0000) -- (1396.0000,-1069.0000) --
    (1220.0000,-893.0000) .. controls (1269.3333,-823.0000) and
    (1302.0000,-744.0000) .. (1318.0000,-656.0000) -- (1570.0000,-656.0000) --
    (1570.0000,-508.0000) -- cycle(1185.0000,-582.0000) .. controls
    (1185.0000,-688.0000) and (1148.0000,-777.6667) .. (1074.0000,-851.0000) ..
    controls (1000.6667,-925.0000) and (911.0000,-962.0000) ..
    (805.0000,-962.0000) .. controls (699.0000,-962.0000) and (609.0000,-925.0000)
    .. (535.0000,-851.0000) .. controls (461.6667,-777.6667) and
    (425.0000,-688.0000) .. (425.0000,-582.0000) .. controls (425.0000,-476.6667)
    and (462.0000,-387.0000) .. (536.0000,-313.0000) .. controls
    (610.0000,-239.0000) and (699.6667,-202.0000) .. (805.0000,-202.0000) ..
    controls (910.3333,-202.0000) and (1000.0000,-239.0000) ..
    (1074.0000,-313.0000) .. controls (1148.0000,-387.0000) and
    (1185.0000,-476.6667) .. (1185.0000,-582.0000) -- cycle(985.0000,-582.0000) ..
    controls (985.0000,-532.0000) and (967.3333,-489.3333) .. (932.0000,-454.0000)
    .. controls (897.3333,-419.3333) and (855.0000,-402.0000) ..
    (805.0000,-402.0000) .. controls (755.0000,-402.0000) and (712.3333,-419.3333)
    .. (677.0000,-454.0000) .. controls (642.3333,-489.3333) and
    (625.0000,-532.0000) .. (625.0000,-582.0000) .. controls (625.0000,-632.6667)
    and (642.3333,-675.3333) .. (677.0000,-710.0000) .. controls
    (711.6667,-744.6667) and (754.3333,-762.0000) .. (805.0000,-762.0000) ..
    controls (855.6667,-762.0000) and (898.3333,-744.6667) .. (933.0000,-710.0000)
    .. controls (967.6667,-675.3333) and (985.0000,-632.6667) ..
    (985.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1778.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1997.0000,224.0000) --
    (407.0000,224.0000) .. controls (424.3333,166.6667) and (454.6667,83.0000) ..
    (498.0000,-27.0000) .. controls (509.3333,-50.3333) and (534.3333,-87.3333) ..
    (573.0000,-138.0000) .. controls (607.6667,-184.6667) and (630.3333,-221.0000)
    .. (641.0000,-247.0000) .. controls (643.0000,-281.6667) and
    (646.3333,-324.6667) .. (651.0000,-376.0000) .. controls (665.0000,-422.0000)
    and (685.6667,-491.0000) .. (713.0000,-583.0000) .. controls
    (717.6667,-601.0000) and (725.0000,-628.0000) .. (735.0000,-664.0000) ..
    controls (749.6667,-716.6667) and (772.0000,-762.6667) .. (802.0000,-802.0000)
    .. controls (836.0000,-847.3333) and (860.0000,-888.6667) ..
    (874.0000,-926.0000) .. controls (876.6667,-933.3333) and (889.6667,-986.0000)
    .. (913.0000,-1084.0000) .. controls (923.0000,-1125.3333) and
    (946.6667,-1190.0000) .. (984.0000,-1278.0000) .. controls
    (1020.0000,-1360.0000) and (1042.3333,-1425.0000) .. (1051.0000,-1473.0000) --
    (1102.0000,-1533.0000) .. controls (1146.0000,-1510.3333) and
    (1207.3333,-1446.0000) .. (1286.0000,-1340.0000) .. controls
    (1354.6667,-1248.0000) and (1404.3333,-1170.6667) .. (1435.0000,-1108.0000) ..
    controls (1453.6667,-1060.6667) and (1483.6667,-990.3333) ..
    (1525.0000,-897.0000) .. controls (1553.0000,-850.3333) and
    (1593.6667,-779.6667) .. (1647.0000,-685.0000) .. controls
    (1714.3333,-558.3333) and (1761.0000,-454.0000) .. (1787.0000,-372.0000) ..
    controls (1797.6667,-312.0000) and (1818.3333,-223.3333) ..
    (1849.0000,-106.0000) .. controls (1860.3333,-72.0000) and
    (1886.0000,-17.3333) .. (1926.0000,58.0000) .. controls (1962.0000,126.0000)
    and (1985.6667,181.3333) .. (1997.0000,224.0000) -- cycle(883.0000,-999.0000)
    .. controls (874.3333,-970.3333) and (858.3333,-929.0000) ..
    (835.0000,-875.0000) .. controls (813.6667,-848.3333) and (785.0000,-806.0000)
    .. (749.0000,-748.0000) .. controls (745.0000,-740.0000) and
    (728.3333,-687.0000) .. (699.0000,-589.0000) .. controls (683.0000,-543.0000)
    and (662.3333,-473.3333) .. (637.0000,-380.0000) .. controls
    (635.0000,-368.6667) and (632.0000,-327.0000) .. (628.0000,-255.0000) ..
    controls (594.0000,-207.6667) and (546.6667,-134.3333) .. (486.0000,-35.0000)
    .. controls (470.6667,-4.3333) and (454.0000,38.6667) .. (436.0000,94.0000) ..
    controls (416.0000,157.3333) and (401.0000,200.6667) .. (391.0000,224.0000) --
    (51.0000,224.0000) .. controls (71.6667,177.3333) and (99.0000,105.6667) ..
    (133.0000,9.0000) .. controls (138.3333,-32.3333) and (149.3333,-93.3333) ..
    (166.0000,-174.0000) .. controls (189.3333,-255.3333) and (246.3333,-354.3333)
    .. (337.0000,-471.0000) .. controls (343.0000,-508.3333) and
    (356.6667,-557.0000) .. (378.0000,-617.0000) .. controls (402.6667,-687.0000)
    and (418.3333,-735.3333) .. (425.0000,-762.0000) .. controls
    (427.6667,-776.0000) and (433.0000,-797.0000) .. (441.0000,-825.0000) ..
    controls (446.3333,-839.0000) and (459.6667,-863.3333) .. (481.0000,-898.0000)
    .. controls (517.0000,-956.0000) and (539.6667,-994.0000) ..
    (549.0000,-1012.0000) .. controls (573.0000,-1055.3333) and
    (589.6667,-1096.0000) .. (599.0000,-1134.0000) -- (653.0000,-1182.0000) ..
    controls (713.0000,-1159.3333) and (789.6667,-1098.3333) ..
    (883.0000,-999.0000) -- cycle(1519.0000,-718.0000) .. controls
    (1460.3333,-834.6667) and (1401.6667,-951.3333) .. (1343.0000,-1068.0000) ..
    controls (1275.6667,-1201.3333) and (1203.0000,-1310.6667) ..
    (1125.0000,-1396.0000) .. controls (1115.0000,-1360.6667) and
    (1094.0000,-1305.3333) .. (1062.0000,-1230.0000) .. controls
    (1032.0000,-1159.3333) and (1011.6667,-1103.6667) .. (1001.0000,-1063.0000) ..
    controls (977.0000,-967.6667) and (962.3333,-913.0000) .. (957.0000,-899.0000)
    .. controls (942.3333,-858.3333) and (914.6667,-808.0000) ..
    (874.0000,-748.0000) .. controls (844.0000,-703.3333) and (818.3333,-646.3333)
    .. (797.0000,-577.0000) -- (843.0000,-537.0000) -- (998.0000,-749.0000) ..
    controls (1010.6667,-755.6667) and (1023.6667,-759.0000) ..
    (1037.0000,-759.0000) .. controls (1053.6667,-759.0000) and
    (1071.3333,-750.0000) .. (1090.0000,-732.0000) .. controls
    (1109.3333,-714.6667) and (1127.3333,-706.0000) .. (1144.0000,-706.0000) ..
    controls (1167.3333,-706.0000) and (1198.0000,-720.6667) ..
    (1236.0000,-750.0000) .. controls (1274.0000,-780.0000) and
    (1303.0000,-795.0000) .. (1323.0000,-795.0000) .. controls
    (1343.0000,-795.0000) and (1371.0000,-779.6667) .. (1407.0000,-749.0000) ..
    controls (1443.0000,-718.3333) and (1469.3333,-703.0000) ..
    (1486.0000,-703.0000) .. controls (1498.6667,-703.0000) and
    (1509.6667,-708.0000) .. (1519.0000,-718.0000) -- cycle(780.0000,-975.0000) ..
    controls (739.3333,-1015.0000) and (703.6667,-1046.0000) ..
    (673.0000,-1068.0000) .. controls (660.3333,-1032.0000) and
    (632.6667,-978.0000) .. (590.0000,-906.0000) .. controls (550.0000,-837.3333)
    and (524.0000,-782.3333) .. (512.0000,-741.0000) .. controls
    (504.6667,-715.6667) and (486.3333,-659.6667) .. (457.0000,-573.0000) ..
    controls (501.0000,-550.3333) and (543.3333,-538.0000) .. (584.0000,-536.0000)
    .. controls (623.3333,-684.0000) and (668.6667,-794.3333) ..
    (720.0000,-867.0000) .. controls (750.6667,-909.6667) and (770.6667,-945.6667)
    .. (780.0000,-975.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1724.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1982.0000,272.0000) --
    (66.0000,272.0000) -- (66.0000,93.0000) -- (784.0000,93.0000) --
    (962.0000,-556.0000) .. controls (946.0000,-562.0000) and (923.3333,-565.0000)
    .. (894.0000,-565.0000) .. controls (817.3333,-565.0000) and
    (757.0000,-554.0000) .. (713.0000,-532.0000) .. controls (671.6667,-588.6667)
    and (619.6667,-634.6667) .. (557.0000,-670.0000) .. controls
    (491.0000,-707.3333) and (424.3333,-726.0000) .. (357.0000,-726.0000) ..
    controls (289.0000,-726.0000) and (232.6667,-715.6667) .. (188.0000,-695.0000)
    .. controls (207.3333,-777.0000) and (241.0000,-864.0000) ..
    (289.0000,-956.0000) .. controls (329.6667,-1033.3333) and
    (390.6667,-1103.0000) .. (472.0000,-1165.0000) .. controls
    (550.6667,-1224.3333) and (634.0000,-1266.0000) .. (722.0000,-1290.0000) ..
    controls (800.0000,-1311.3333) and (882.3333,-1322.0000) ..
    (969.0000,-1322.0000) .. controls (1043.0000,-1322.0000) and
    (1106.3333,-1315.6667) .. (1159.0000,-1303.0000) .. controls
    (1171.0000,-1345.0000) and (1185.0000,-1390.6667) .. (1201.0000,-1440.0000) ..
    controls (1213.6667,-1461.3333) and (1231.6667,-1472.0000) ..
    (1255.0000,-1472.0000) .. controls (1301.0000,-1472.0000) and
    (1324.0000,-1452.3333) .. (1324.0000,-1413.0000) .. controls
    (1324.0000,-1406.3333) and (1312.3333,-1359.0000) .. (1289.0000,-1271.0000) ..
    controls (1459.0000,-1207.6667) and (1597.3333,-1117.0000) ..
    (1704.0000,-999.0000) .. controls (1825.3333,-865.6667) and
    (1886.0000,-715.3333) .. (1886.0000,-548.0000) .. controls
    (1886.0000,-450.0000) and (1865.6667,-353.0000) .. (1825.0000,-257.0000) ..
    controls (1737.6667,-363.6667) and (1621.6667,-417.0000) ..
    (1477.0000,-417.0000) .. controls (1403.6667,-417.0000) and
    (1341.6667,-403.3333) .. (1291.0000,-376.0000) .. controls
    (1250.3333,-437.3333) and (1185.0000,-489.3333) .. (1095.0000,-532.0000) --
    (921.0000,93.0000) -- (1982.0000,93.0000) -- (1982.0000,272.0000) --
    cycle(1764.0000,-527.0000) .. controls (1764.0000,-665.0000) and
    (1723.0000,-787.0000) .. (1641.0000,-893.0000) .. controls
    (1565.6667,-991.0000) and (1461.0000,-1068.3333) .. (1327.0000,-1125.0000) ..
    controls (1393.6667,-1006.3333) and (1427.0000,-882.0000) ..
    (1427.0000,-752.0000) .. controls (1427.0000,-680.6667) and
    (1418.6667,-607.6667) .. (1402.0000,-533.0000) .. controls
    (1449.3333,-536.3333) and (1482.6667,-538.0000) .. (1502.0000,-538.0000) ..
    controls (1594.0000,-538.0000) and (1680.0000,-516.3333) ..
    (1760.0000,-473.0000) .. controls (1760.0000,-478.3333) and
    (1760.6667,-487.0000) .. (1762.0000,-499.0000) .. controls
    (1763.3333,-511.0000) and (1764.0000,-520.3333) .. (1764.0000,-527.0000) --
    cycle(1311.0000,-770.0000) .. controls (1311.0000,-909.3333) and
    (1271.0000,-1043.3333) .. (1191.0000,-1172.0000) .. controls
    (1101.6667,-1122.0000) and (1022.0000,-1054.0000) .. (952.0000,-968.0000) ..
    controls (880.0000,-878.0000) and (832.3333,-785.0000) .. (809.0000,-689.0000)
    .. controls (835.6667,-693.0000) and (869.3333,-695.0000) ..
    (910.0000,-695.0000) .. controls (1051.3333,-695.0000) and
    (1175.3333,-650.0000) .. (1282.0000,-560.0000) .. controls
    (1301.3333,-636.6667) and (1311.0000,-706.6667) .. (1311.0000,-770.0000) --
    cycle(1058.0000,-1202.0000) .. controls (990.6667,-1207.3333) and
    (952.3333,-1210.0000) .. (943.0000,-1210.0000) .. controls
    (671.6667,-1210.0000) and (475.0000,-1090.3333) .. (353.0000,-851.0000) ..
    controls (477.6667,-847.0000) and (591.6667,-804.3333) .. (695.0000,-723.0000)
    .. controls (721.6667,-821.6667) and (766.6667,-913.6667) ..
    (830.0000,-999.0000) .. controls (896.6667,-1089.6667) and
    (972.6667,-1157.3333) .. (1058.0000,-1202.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1702.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1927.0000,-894.0000) --
    (1826.0000,-894.0000) -- (1826.0000,-1036.0000) .. controls
    (1826.0000,-1120.6667) and (1804.6667,-1199.3333) .. (1762.0000,-1272.0000) ..
    controls (1712.6667,-1355.3333) and (1648.6667,-1401.0000) ..
    (1570.0000,-1409.0000) -- (1570.0000,-1503.0000) -- (1583.0000,-1503.0000) ..
    controls (1607.0000,-1503.0000) and (1638.6667,-1495.6667) ..
    (1678.0000,-1481.0000) .. controls (1804.0000,-1433.6667) and
    (1885.0000,-1308.0000) .. (1921.0000,-1104.0000) .. controls
    (1925.0000,-1081.3333) and (1927.0000,-1067.0000) .. (1927.0000,-1061.0000) --
    (1927.0000,-894.0000) -- cycle(1399.0000,-1409.0000) .. controls
    (1393.0000,-1410.3333) and (1386.3333,-1411.0000) .. (1379.0000,-1411.0000) ..
    controls (1338.3333,-1411.0000) and (1300.3333,-1384.0000) ..
    (1265.0000,-1330.0000) .. controls (1232.3333,-1279.3333) and
    (1216.0000,-1230.3333) .. (1216.0000,-1183.0000) .. controls
    (1216.0000,-1175.0000) and (1216.6667,-1167.6667) .. (1218.0000,-1161.0000) --
    (1113.0000,-1161.0000) -- (1113.0000,-1178.0000) .. controls
    (1113.0000,-1260.0000) and (1140.0000,-1333.6667) .. (1194.0000,-1399.0000) ..
    controls (1250.6667,-1467.6667) and (1319.0000,-1502.3333) ..
    (1399.0000,-1503.0000) -- (1399.0000,-1409.0000) -- cycle(931.0000,-1161.0000)
    -- (830.0000,-1161.0000) .. controls (830.6667,-1165.6667) and
    (831.0000,-1172.0000) .. (831.0000,-1180.0000) .. controls
    (831.0000,-1230.6667) and (813.3333,-1280.3333) .. (778.0000,-1329.0000) ..
    controls (739.3333,-1382.3333) and (696.0000,-1409.0000) ..
    (648.0000,-1409.0000) -- (648.0000,-1503.0000) -- (656.0000,-1503.0000) ..
    controls (722.0000,-1503.0000) and (780.3333,-1475.6667) ..
    (831.0000,-1421.0000) .. controls (875.6667,-1373.6667) and
    (907.0000,-1315.3333) .. (925.0000,-1246.0000) .. controls
    (929.0000,-1230.6667) and (931.0000,-1221.3333) .. (931.0000,-1218.0000) --
    (931.0000,-1161.0000) -- cycle(1293.0000,-669.0000) -- (755.0000,-669.0000) --
    (755.0000,-845.0000) .. controls (885.0000,-845.0000) and (945.3333,-845.3333)
    .. (936.0000,-846.0000) -- (936.0000,-1026.0000) -- (1112.0000,-1026.0000) --
    (1112.0000,-846.0000) .. controls (1112.6667,-846.6667) and
    (1114.0000,-847.0000) .. (1116.0000,-847.0000) .. controls
    (1135.3333,-847.0000) and (1164.6667,-846.6667) .. (1204.0000,-846.0000) ..
    controls (1243.3333,-845.3333) and (1273.0000,-845.0000) ..
    (1293.0000,-845.0000) -- (1293.0000,-669.0000) -- cycle(478.0000,-1410.0000)
    .. controls (400.6667,-1403.3333) and (337.3333,-1359.0000) ..
    (288.0000,-1277.0000) .. controls (244.0000,-1205.0000) and
    (222.0000,-1127.6667) .. (222.0000,-1045.0000) -- (222.0000,-894.0000) --
    (121.0000,-894.0000) -- (121.0000,-1064.0000) .. controls
    (121.0000,-1067.3333) and (124.3333,-1091.0000) .. (131.0000,-1135.0000) ..
    controls (143.6667,-1219.6667) and (175.0000,-1295.6667) ..
    (225.0000,-1363.0000) .. controls (281.0000,-1440.3333) and
    (347.6667,-1484.6667) .. (425.0000,-1496.0000) .. controls
    (435.6667,-1497.3333) and (452.0000,-1499.6667) .. (474.0000,-1503.0000) --
    (478.0000,-1410.0000) -- cycle(1927.0000,-520.0000) .. controls
    (1927.0000,-508.6667) and (1918.3333,-491.3333) .. (1901.0000,-468.0000) ..
    controls (1851.6667,-401.3333) and (1788.3333,-352.6667) ..
    (1711.0000,-322.0000) .. controls (1677.6667,-308.6667) and
    (1599.6667,-288.6667) .. (1477.0000,-262.0000) -- (1475.0000,-257.0000) --
    (1541.0000,190.0000) -- (1770.0000,190.0000) -- (1770.0000,347.0000) --
    (278.0000,347.0000) -- (278.0000,190.0000) -- (503.0000,190.0000) --
    (573.0000,-256.0000) .. controls (547.0000,-262.0000) and (508.0000,-271.3333)
    .. (456.0000,-284.0000) .. controls (349.3333,-310.6667) and
    (266.6667,-348.6667) .. (208.0000,-398.0000) .. controls (192.0000,-411.3333)
    and (174.3333,-431.0000) .. (155.0000,-457.0000) .. controls
    (132.3333,-487.6667) and (121.0000,-510.3333) .. (121.0000,-525.0000) --
    (121.0000,-589.0000) -- (1927.0000,-589.0000) -- (1927.0000,-520.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1788.0000,-837.0000) --
    (1087.0000,-837.0000) -- (1087.0000,-137.0000) .. controls
    (1087.0000,-125.0000) and (1075.3333,-113.6667) .. (1052.0000,-103.0000) ..
    controls (1032.0000,-94.3333) and (1015.0000,-90.0000) .. (1001.0000,-90.0000)
    .. controls (983.0000,-90.0000) and (964.6667,-95.3333) ..
    (946.0000,-106.0000) .. controls (925.3333,-118.6667) and (915.0000,-133.3333)
    .. (915.0000,-150.0000) -- (915.0000,-1556.0000) -- (1788.0000,-837.0000) --
    cycle(1968.0000,-86.0000) .. controls (1968.0000,63.3333) and
    (1866.3333,181.0000) .. (1663.0000,267.0000) .. controls (1503.6667,335.0000)
    and (1336.3333,369.0000) .. (1161.0000,369.0000) -- (887.0000,369.0000) ..
    controls (874.3333,369.0000) and (856.3333,367.6667) .. (833.0000,365.0000) ..
    controls (807.0000,361.6667) and (789.0000,359.6667) .. (779.0000,359.0000) ..
    controls (621.0000,351.0000) and (474.0000,313.0000) .. (338.0000,245.0000) ..
    controls (166.0000,159.6667) and (80.0000,49.3333) .. (80.0000,-86.0000) ..
    controls (80.0000,-186.0000) and (144.0000,-276.3333) .. (272.0000,-357.0000)
    .. controls (376.0000,-423.6667) and (486.3333,-466.3333) ..
    (603.0000,-485.0000) .. controls (639.0000,-489.0000) and (690.3333,-496.3333)
    .. (757.0000,-507.0000) .. controls (757.6667,-413.6667) and
    (759.3333,-274.0000) .. (762.0000,-88.0000) .. controls (762.6667,-74.0000)
    and (769.3333,-55.3333) .. (782.0000,-32.0000) .. controls (801.3333,3.3333)
    and (832.6667,32.0000) .. (876.0000,54.0000) .. controls (917.3333,75.3333)
    and (959.0000,86.0000) .. (1001.0000,86.0000) .. controls (1020.3333,86.0000)
    and (1044.3333,83.0000) .. (1073.0000,77.0000) .. controls (1108.3333,69.6667)
    and (1145.0000,48.6667) .. (1183.0000,14.0000) .. controls
    (1224.3333,-23.3333) and (1245.0000,-58.6667) .. (1245.0000,-92.0000) --
    (1245.0000,-507.0000) .. controls (1254.3333,-504.3333) and
    (1268.6667,-502.3333) .. (1288.0000,-501.0000) .. controls
    (1423.3333,-492.3333) and (1562.0000,-453.3333) .. (1704.0000,-384.0000) ..
    controls (1880.0000,-298.6667) and (1968.0000,-199.3333) ..
    (1968.0000,-86.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2005.0000,-494.0000) ..
    controls (2005.0000,-491.3333) and (2002.3333,-476.0000) ..
    (1997.0000,-448.0000) .. controls (1958.3333,-245.3333) and
    (1894.3333,-73.6667) .. (1805.0000,67.0000) -- (322.0000,67.0000) .. controls
    (182.6667,-109.0000) and (89.6667,-308.6667) .. (43.0000,-532.0000) --
    (264.0000,-532.0000) -- (264.0000,-612.0000) -- (404.0000,-612.0000) --
    (467.0000,-1033.0000) -- (768.0000,-1033.0000) -- (768.0000,-1314.0000) --
    (1026.0000,-1314.0000) -- (1026.0000,-1033.0000) -- (1743.0000,-1033.0000) --
    (1791.0000,-612.0000) -- (1885.0000,-612.0000) -- (1885.0000,-514.0000) --
    (2005.0000,-514.0000) -- (2005.0000,-494.0000) -- cycle(1627.0000,-635.0000)
    -- (1604.0000,-853.0000) -- (1366.0000,-853.0000) -- (1366.0000,-635.0000) --
    (1627.0000,-635.0000) -- cycle(1223.0000,-635.0000) -- (1223.0000,-853.0000)
    -- (985.0000,-853.0000) -- (985.0000,-635.0000) -- (1223.0000,-635.0000) --
    cycle(844.0000,-635.0000) -- (844.0000,-853.0000) -- (612.0000,-853.0000) --
    (583.0000,-635.0000) -- (844.0000,-635.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1741.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1936.0000,-204.0000) ..
    controls (1936.0000,-202.0000) and (1924.3333,-181.6667) ..
    (1901.0000,-143.0000) .. controls (1797.6667,27.6667) and (1682.6667,187.3333)
    .. (1556.0000,336.0000) -- (688.0000,336.0000) .. controls (684.6667,336.0000)
    and (661.6667,318.6667) .. (619.0000,284.0000) .. controls (425.0000,127.3333)
    and (257.3333,-33.0000) .. (116.0000,-197.0000) -- (116.0000,-287.0000) --
    (1019.0000,-287.0000) -- (1019.0000,-1570.0000) -- (1925.0000,-444.0000) --
    (1132.0000,-444.0000) -- (1132.0000,-289.0000) -- (1936.0000,-289.0000) --
    (1936.0000,-204.0000) -- cycle(922.0000,-444.0000) -- (112.0000,-444.0000) --
    (922.0000,-1474.0000) -- (922.0000,-444.0000) -- cycle(1695.0000,-547.0000) --
    (1133.0000,-1265.0000) -- (1133.0000,-547.0000) -- (1695.0000,-547.0000) --
    cycle(812.0000,-547.0000) -- (812.0000,-1180.0000) -- (335.0000,-547.0000) --
    (812.0000,-547.0000) -- cycle(1787.0000,-180.0000) -- (289.0000,-180.0000) ..
    controls (376.3333,-75.3333) and (499.3333,39.0000) .. (658.0000,163.0000) ..
    controls (714.6667,207.0000) and (743.6667,229.0000) .. (745.0000,229.0000) --
    (1496.0000,229.0000) .. controls (1626.0000,76.3333) and (1723.0000,-60.0000)
    .. (1787.0000,-180.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1966.0000,-861.0000) --
    (1798.0000,-861.0000) -- (1798.0000,-1260.0000) .. controls
    (1798.0000,-1284.0000) and (1786.3333,-1306.0000) .. (1763.0000,-1326.0000) ..
    controls (1740.3333,-1346.0000) and (1717.0000,-1356.0000) ..
    (1693.0000,-1356.0000) -- (1303.0000,-1356.0000) -- (1303.0000,-1524.0000) --
    (1751.0000,-1524.0000) .. controls (1798.3333,-1524.0000) and
    (1846.0000,-1502.0000) .. (1894.0000,-1458.0000) .. controls
    (1942.0000,-1414.6667) and (1966.0000,-1369.6667) .. (1966.0000,-1323.0000) --
    (1966.0000,-861.0000) -- cycle(745.0000,-1356.0000) -- (355.0000,-1356.0000)
    .. controls (331.0000,-1356.0000) and (307.3333,-1346.0000) ..
    (284.0000,-1326.0000) .. controls (261.3333,-1306.0000) and
    (250.0000,-1284.0000) .. (250.0000,-1260.0000) -- (250.0000,-861.0000) --
    (82.0000,-861.0000) -- (82.0000,-1323.0000) .. controls (82.0000,-1369.6667)
    and (106.0000,-1414.6667) .. (154.0000,-1458.0000) .. controls
    (202.0000,-1502.0000) and (249.6667,-1524.0000) .. (297.0000,-1524.0000) --
    (745.0000,-1524.0000) -- (745.0000,-1356.0000) -- cycle(1966.0000,159.0000) ..
    controls (1966.0000,205.6667) and (1942.0000,250.6667) .. (1894.0000,294.0000)
    .. controls (1846.0000,338.0000) and (1798.3333,360.0000) ..
    (1751.0000,360.0000) -- (1303.0000,360.0000) -- (1303.0000,192.0000) --
    (1693.0000,192.0000) .. controls (1717.0000,192.0000) and (1740.3333,182.0000)
    .. (1763.0000,162.0000) .. controls (1786.3333,142.0000) and
    (1798.0000,120.0000) .. (1798.0000,96.0000) -- (1798.0000,-303.0000) --
    (1966.0000,-303.0000) -- (1966.0000,159.0000) -- cycle(745.0000,360.0000) --
    (297.0000,360.0000) .. controls (249.6667,360.0000) and (202.0000,338.0000) ..
    (154.0000,294.0000) .. controls (106.0000,250.6667) and (82.0000,205.6667) ..
    (82.0000,159.0000) -- (82.0000,-303.0000) -- (250.0000,-303.0000) --
    (250.0000,96.0000) .. controls (250.0000,120.0000) and (261.3333,142.0000) ..
    (284.0000,162.0000) .. controls (307.3333,182.0000) and (331.0000,192.0000) ..
    (355.0000,192.0000) -- (745.0000,192.0000) -- (745.0000,360.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (589.0000,-1328.0000) ..
    controls (589.0000,-1263.3333) and (568.0000,-1210.3333) ..
    (526.0000,-1169.0000) .. controls (484.6667,-1127.6667) and
    (431.6667,-1107.0000) .. (367.0000,-1107.0000) .. controls
    (305.6667,-1107.0000) and (253.3333,-1128.3333) .. (210.0000,-1171.0000) ..
    controls (166.6667,-1214.3333) and (145.0000,-1266.6667) ..
    (145.0000,-1328.0000) .. controls (145.0000,-1388.6667) and
    (166.6667,-1440.6667) .. (210.0000,-1484.0000) .. controls
    (254.0000,-1528.0000) and (306.3333,-1550.0000) .. (367.0000,-1550.0000) ..
    controls (428.3333,-1550.0000) and (480.6667,-1528.3333) ..
    (524.0000,-1485.0000) .. controls (567.3333,-1441.6667) and
    (589.0000,-1389.3333) .. (589.0000,-1328.0000) -- cycle(1971.0000,-426.0000)
    .. controls (1779.0000,-316.6667) and (1490.0000,-155.6667) ..
    (1104.0000,57.0000) .. controls (858.6667,187.6667) and (660.6667,281.3333) ..
    (510.0000,338.0000) .. controls (485.3333,347.3333) and (444.0000,352.0000) ..
    (386.0000,352.0000) .. controls (333.3333,352.0000) and (281.3333,340.3333) ..
    (230.0000,317.0000) .. controls (236.0000,306.3333) and (242.0000,288.3333) ..
    (248.0000,263.0000) .. controls (291.3333,268.3333) and (321.0000,271.0000) ..
    (337.0000,271.0000) .. controls (381.0000,271.0000) and (428.3333,262.3333) ..
    (479.0000,245.0000) .. controls (497.6667,238.3333) and (531.6667,223.6667) ..
    (581.0000,201.0000) .. controls (669.0000,157.6667) and (801.3333,92.6667) ..
    (978.0000,6.0000) .. controls (1000.6667,-2.6667) and (1031.0000,-20.6667) ..
    (1069.0000,-48.0000) .. controls (1077.6667,-58.6667) and (1085.6667,-75.0000)
    .. (1093.0000,-97.0000) .. controls (1103.6667,-125.6667) and
    (1110.3333,-143.0000) .. (1113.0000,-149.0000) -- (1113.0000,-161.0000) ..
    controls (1093.6667,-176.3333) and (1053.0000,-195.6667) ..
    (991.0000,-219.0000) .. controls (927.0000,-243.0000) and (882.3333,-264.3333)
    .. (857.0000,-283.0000) .. controls (814.3333,-315.0000) and
    (793.0000,-355.6667) .. (793.0000,-405.0000) .. controls (793.0000,-441.0000)
    and (818.6667,-491.6667) .. (870.0000,-557.0000) -- (493.0000,-548.0000) ..
    controls (482.3333,-547.3333) and (466.6667,-545.3333) .. (446.0000,-542.0000)
    .. controls (436.6667,-535.3333) and (422.6667,-526.3333) ..
    (404.0000,-515.0000) .. controls (383.3333,-505.6667) and (357.3333,-501.0000)
    .. (326.0000,-501.0000) .. controls (298.0000,-501.0000) and
    (267.6667,-506.6667) .. (235.0000,-518.0000) .. controls (202.3333,-529.3333)
    and (184.3333,-535.0000) .. (181.0000,-535.0000) -- (77.0000,-535.0000) --
    (77.0000,-590.0000) .. controls (93.0000,-590.0000) and (116.0000,-590.6667)
    .. (146.0000,-592.0000) .. controls (179.3333,-594.0000) and
    (202.0000,-595.0000) .. (214.0000,-595.0000) .. controls (266.6667,-666.3333)
    and (345.0000,-774.3333) .. (449.0000,-919.0000) .. controls
    (470.3333,-948.3333) and (500.6667,-993.3333) .. (540.0000,-1054.0000) ..
    controls (545.3333,-1073.3333) and (556.3333,-1100.6667) ..
    (573.0000,-1136.0000) .. controls (634.3333,-1224.6667) and
    (697.6667,-1269.0000) .. (763.0000,-1269.0000) .. controls
    (806.3333,-1269.0000) and (844.6667,-1258.3333) .. (878.0000,-1237.0000) ..
    controls (942.0000,-1190.3333) and (1038.6667,-1121.3333) ..
    (1168.0000,-1030.0000) .. controls (1229.3333,-988.6667) and
    (1269.0000,-959.3333) .. (1287.0000,-942.0000) .. controls
    (1327.6667,-902.0000) and (1348.0000,-859.3333) .. (1348.0000,-814.0000) ..
    controls (1348.0000,-774.6667) and (1321.0000,-718.0000) ..
    (1267.0000,-644.0000) .. controls (1271.0000,-642.0000) and
    (1276.6667,-641.0000) .. (1284.0000,-641.0000) .. controls
    (1275.3333,-641.0000) and (1385.0000,-645.6667) .. (1613.0000,-655.0000) ..
    controls (1621.0000,-675.6667) and (1629.0000,-696.3333) ..
    (1637.0000,-717.0000) .. controls (1647.6667,-740.3333) and
    (1665.0000,-752.0000) .. (1689.0000,-752.0000) .. controls
    (1712.3333,-752.0000) and (1731.0000,-735.3333) .. (1745.0000,-702.0000) ..
    controls (1756.3333,-675.3333) and (1762.0000,-648.0000) ..
    (1762.0000,-620.0000) .. controls (1762.0000,-592.6667) and
    (1756.6667,-567.0000) .. (1746.0000,-543.0000) .. controls
    (1732.0000,-512.3333) and (1713.0000,-497.0000) .. (1689.0000,-497.0000) ..
    controls (1669.6667,-497.0000) and (1653.3333,-507.6667) ..
    (1640.0000,-529.0000) .. controls (1628.0000,-547.0000) and
    (1621.6667,-566.3333) .. (1621.0000,-587.0000) .. controls
    (1610.3333,-590.3333) and (1556.6667,-592.0000) .. (1460.0000,-592.0000) ..
    controls (1334.6667,-592.0000) and (1254.0000,-585.3333) ..
    (1218.0000,-572.0000) .. controls (1200.0000,-565.3333) and
    (1182.6667,-547.6667) .. (1166.0000,-519.0000) .. controls
    (1139.3333,-475.0000) and (1126.0000,-452.6667) .. (1126.0000,-452.0000) --
    (1506.0000,-279.0000) -- (1918.0000,-509.0000) .. controls
    (1931.3333,-492.3333) and (1949.0000,-464.6667) .. (1971.0000,-426.0000) --
    cycle(943.0000,-670.0000) -- (676.0000,-851.0000) -- (499.0000,-608.0000) --
    (539.0000,-608.0000) .. controls (585.6667,-608.0000) and (648.6667,-610.6667)
    .. (728.0000,-616.0000) .. controls (819.3333,-622.0000) and
    (882.0000,-625.3333) .. (916.0000,-626.0000) .. controls (923.3333,-636.0000)
    and (932.3333,-650.6667) .. (943.0000,-670.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1678.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1993.0000,309.0000) --
    (55.0000,309.0000) -- (55.0000,273.0000) .. controls (55.0000,237.0000) and
    (72.6667,189.0000) .. (108.0000,129.0000) .. controls (147.3333,63.0000) and
    (184.3333,30.0000) .. (219.0000,30.0000) -- (599.0000,30.0000) --
    (599.0000,-163.0000) .. controls (566.3333,-162.3333) and (518.0000,-165.6667)
    .. (454.0000,-173.0000) .. controls (322.0000,-209.0000) and
    (256.0000,-293.0000) .. (256.0000,-425.0000) .. controls (256.0000,-579.6667)
    and (328.3333,-687.0000) .. (473.0000,-747.0000) .. controls
    (503.0000,-759.6667) and (555.6667,-774.6667) .. (631.0000,-792.0000) ..
    controls (665.6667,-800.0000) and (718.0000,-810.3333) .. (788.0000,-823.0000)
    .. controls (810.0000,-825.0000) and (831.6667,-827.3333) ..
    (853.0000,-830.0000) .. controls (875.0000,-833.3333) and (895.6667,-841.6667)
    .. (915.0000,-855.0000) .. controls (927.6667,-864.3333) and
    (934.0000,-881.3333) .. (934.0000,-906.0000) -- (934.0000,-1418.0000) --
    (1718.0000,-1418.0000) -- (1718.0000,-375.0000) .. controls
    (1718.0000,-333.6667) and (1700.6667,-291.0000) .. (1666.0000,-247.0000) ..
    controls (1629.3333,-200.3333) and (1591.0000,-177.0000) ..
    (1551.0000,-177.0000) -- (1551.0000,30.0000) -- (1834.0000,30.0000) ..
    controls (1843.3333,30.0000) and (1863.3333,40.3333) .. (1894.0000,61.0000) ..
    controls (1916.0000,75.6667) and (1938.0000,106.0000) .. (1960.0000,152.0000)
    .. controls (1982.0000,198.0000) and (1993.0000,234.6667) ..
    (1993.0000,262.0000) -- (1993.0000,309.0000) -- cycle(1360.0000,29.0000) --
    (1360.0000,-166.0000) -- (792.0000,-166.0000) -- (792.0000,29.0000) --
    (1360.0000,29.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26F9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1735.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1123.0000,-1305.0000) ..
    controls (1123.0000,-1247.0000) and (1101.6667,-1196.3333) ..
    (1059.0000,-1153.0000) .. controls (1017.0000,-1110.3333) and
    (967.0000,-1089.0000) .. (909.0000,-1089.0000) .. controls
    (851.6667,-1089.0000) and (801.3333,-1110.6667) .. (758.0000,-1154.0000) ..
    controls (715.3333,-1197.3333) and (694.0000,-1247.6667) ..
    (694.0000,-1305.0000) .. controls (694.0000,-1362.3333) and
    (715.3333,-1412.6667) .. (758.0000,-1456.0000) .. controls
    (801.3333,-1500.0000) and (851.6667,-1522.0000) .. (909.0000,-1522.0000) ..
    controls (968.3333,-1522.0000) and (1018.6667,-1500.6667) ..
    (1060.0000,-1458.0000) .. controls (1102.0000,-1415.3333) and
    (1123.0000,-1364.3333) .. (1123.0000,-1305.0000) -- cycle(1811.0000,-526.0000)
    .. controls (1811.0000,-475.3333) and (1791.3333,-430.3333) ..
    (1752.0000,-391.0000) .. controls (1712.6667,-352.3333) and
    (1667.3333,-333.0000) .. (1616.0000,-333.0000) .. controls
    (1564.0000,-333.0000) and (1519.3333,-352.0000) .. (1482.0000,-390.0000) ..
    controls (1444.6667,-428.0000) and (1426.0000,-473.3333) ..
    (1426.0000,-526.0000) .. controls (1426.0000,-581.3333) and
    (1444.0000,-627.3333) .. (1480.0000,-664.0000) .. controls
    (1516.6667,-700.6667) and (1562.6667,-719.0000) .. (1618.0000,-719.0000) ..
    controls (1670.6667,-719.0000) and (1716.0000,-700.0000) ..
    (1754.0000,-662.0000) .. controls (1792.0000,-624.0000) and
    (1811.0000,-578.6667) .. (1811.0000,-526.0000) -- cycle(1930.0000,299.0000) --
    (1233.0000,299.0000) .. controls (1156.3333,299.0000) and (1105.6667,269.3333)
    .. (1081.0000,210.0000) .. controls (1073.0000,191.3333) and
    (1058.0000,144.3333) .. (1036.0000,69.0000) .. controls (1014.0000,-6.3333)
    and (981.3333,-119.3333) .. (938.0000,-270.0000) -- (884.0000,-270.0000) ..
    controls (860.0000,-195.3333) and (826.0000,-83.0000) .. (782.0000,67.0000) ..
    controls (761.3333,147.0000) and (743.0000,199.6667) .. (727.0000,225.0000) ..
    controls (697.0000,274.3333) and (650.6667,299.0000) .. (588.0000,299.0000) --
    (118.0000,299.0000) -- (118.0000,220.0000) -- (476.0000,220.0000) --
    (676.0000,-467.0000) -- (676.0000,-779.0000) -- (323.0000,-361.0000) ..
    controls (252.3333,-389.6667) and (217.0000,-436.6667) .. (217.0000,-502.0000)
    .. controls (217.0000,-528.0000) and (231.3333,-557.6667) ..
    (260.0000,-591.0000) .. controls (284.0000,-619.0000) and (320.0000,-661.6667)
    .. (368.0000,-719.0000) .. controls (410.6667,-772.3333) and
    (453.3333,-825.6667) .. (496.0000,-879.0000) .. controls (559.3333,-955.0000)
    and (605.6667,-1001.6667) .. (635.0000,-1019.0000) .. controls
    (673.0000,-1041.6667) and (713.3333,-1053.0000) .. (756.0000,-1053.0000) --
    (1731.0000,-1053.0000) .. controls (1697.0000,-925.6667) and
    (1655.3333,-862.0000) .. (1606.0000,-862.0000) -- (1139.0000,-862.0000) --
    (1139.0000,-475.0000) .. controls (1169.0000,-374.3333) and
    (1239.0000,-142.6667) .. (1349.0000,220.0000) -- (1930.0000,220.0000) --
    (1930.0000,299.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26FA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1717.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1972.0000,-611.0000) --
    (1871.0000,255.0000) -- (1217.0000,209.0000) -- (1217.0000,-370.0000) --
    (697.0000,-402.0000) -- (697.0000,172.0000) -- (76.0000,131.0000) --
    (1021.0000,-1441.0000) -- (1865.0000,-720.0000) .. controls
    (1890.3333,-700.6667) and (1925.3333,-669.6667) .. (1970.0000,-627.0000) ..
    controls (1972.0000,-624.3333) and (1972.6667,-619.0000) ..
    (1972.0000,-611.0000) -- cycle(1872.0000,-576.0000) -- (1125.0000,-1249.0000)
    -- (1788.0000,73.0000) -- (1872.0000,-576.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26FB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1721.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1850.0000,-211.0000) ..
    controls (1782.6667,-37.6667) and (1674.3333,100.3333) .. (1525.0000,203.0000)
    .. controls (1376.3333,305.6667) and (1209.3333,357.0000) ..
    (1024.0000,357.0000) .. controls (839.3333,357.0000) and (671.3333,305.6667)
    .. (520.0000,203.0000) .. controls (366.6667,99.0000) and (259.3333,-39.0000)
    .. (198.0000,-211.0000) .. controls (292.6667,-244.3333) and
    (368.0000,-292.3333) .. (424.0000,-355.0000) .. controls (488.0000,-425.0000)
    and (520.0000,-506.6667) .. (520.0000,-600.0000) .. controls
    (520.0000,-691.3333) and (487.6667,-772.3333) .. (423.0000,-843.0000) ..
    controls (365.0000,-907.0000) and (290.0000,-954.0000) .. (198.0000,-984.0000)
    .. controls (263.3333,-1158.0000) and (370.6667,-1296.0000) ..
    (520.0000,-1398.0000) .. controls (669.3333,-1500.6667) and
    (837.3333,-1552.0000) .. (1024.0000,-1552.0000) .. controls
    (1208.0000,-1552.0000) and (1375.6667,-1500.6667) .. (1527.0000,-1398.0000) ..
    controls (1681.0000,-1293.3333) and (1788.6667,-1155.3333) ..
    (1850.0000,-984.0000) .. controls (1758.6667,-958.0000) and
    (1683.0000,-911.0000) .. (1623.0000,-843.0000) .. controls
    (1559.6667,-771.0000) and (1528.0000,-689.0000) .. (1528.0000,-597.0000) ..
    controls (1528.0000,-504.3333) and (1560.0000,-422.6667) ..
    (1624.0000,-352.0000) .. controls (1680.6667,-288.6667) and
    (1756.0000,-241.6667) .. (1850.0000,-211.0000) -- cycle(1636.0000,-1057.0000)
    .. controls (1491.3333,-1282.3333) and (1287.3333,-1395.0000) ..
    (1024.0000,-1395.0000) .. controls (894.6667,-1395.0000) and
    (776.3333,-1365.0000) .. (669.0000,-1305.0000) .. controls
    (561.6667,-1245.6667) and (474.6667,-1161.0000) .. (408.0000,-1051.0000) ..
    controls (480.0000,-1018.3333) and (544.0000,-954.6667) ..
    (600.0000,-860.0000) .. controls (654.0000,-768.6667) and (681.0000,-682.0000)
    .. (681.0000,-600.0000) .. controls (681.0000,-515.3333) and
    (654.3333,-427.6667) .. (601.0000,-337.0000) .. controls (546.3333,-243.0000)
    and (482.0000,-178.3333) .. (408.0000,-143.0000) .. controls
    (468.0000,-36.3333) and (554.6667,48.0000) .. (668.0000,110.0000) .. controls
    (778.0000,170.0000) and (896.0000,200.0000) .. (1022.0000,200.0000) ..
    controls (1150.6667,200.0000) and (1268.6667,170.3333) .. (1376.0000,111.0000)
    .. controls (1483.3333,51.6667) and (1569.6667,-33.0000) ..
    (1635.0000,-143.0000) .. controls (1558.3333,-185.0000) and
    (1494.3333,-249.3333) .. (1443.0000,-336.0000) .. controls
    (1392.3333,-422.6667) and (1367.0000,-509.6667) .. (1367.0000,-597.0000) ..
    controls (1367.0000,-771.6667) and (1447.3333,-917.0000) ..
    (1608.0000,-1033.0000) .. controls (1614.6667,-1037.6667) and
    (1624.0000,-1045.6667) .. (1636.0000,-1057.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26FC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1454.0000,-726.0000) --
    (592.0000,-726.0000) -- (592.0000,-893.0000) -- (928.0000,-893.0000) --
    (928.0000,-1491.0000) -- (1120.0000,-1491.0000) -- (1120.0000,-894.0000) --
    (1454.0000,-894.0000) -- (1454.0000,-726.0000) -- cycle(2030.0000,308.0000) --
    (1168.0000,308.0000) -- (1168.0000,141.0000) -- (1500.0000,141.0000) --
    (1500.0000,-462.0000) -- (1693.0000,-462.0000) -- (1693.0000,139.0000) --
    (2030.0000,139.0000) -- (2030.0000,308.0000) -- cycle(877.0000,308.0000) --
    (18.0000,308.0000) -- (18.0000,141.0000) -- (355.0000,141.0000) --
    (355.0000,-462.0000) -- (541.0000,-462.0000) -- (541.0000,141.0000) --
    (877.0000,141.0000) -- (877.0000,308.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26FD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1696.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1974.0000,-383.0000) ..
    controls (1974.0000,-238.3333) and (1966.3333,-141.3333) ..
    (1951.0000,-92.0000) .. controls (1919.0000,11.3333) and (1847.6667,63.0000)
    .. (1737.0000,63.0000) .. controls (1659.6667,63.0000) and (1603.3333,37.0000)
    .. (1568.0000,-15.0000) .. controls (1542.0000,-52.3333) and
    (1523.0000,-114.0000) .. (1511.0000,-200.0000) .. controls
    (1503.0000,-256.6667) and (1499.0000,-383.0000) .. (1499.0000,-579.0000) ..
    controls (1499.0000,-775.6667) and (1470.6667,-874.0000) ..
    (1414.0000,-874.0000) -- (1312.0000,-874.0000) -- (1312.0000,189.0000) --
    (1645.0000,189.0000) -- (1645.0000,323.0000) -- (74.0000,323.0000) --
    (74.0000,191.0000) -- (384.0000,191.0000) -- (384.0000,-1209.0000) .. controls
    (384.0000,-1213.0000) and (386.3333,-1222.6667) .. (391.0000,-1238.0000) ..
    controls (408.3333,-1294.6667) and (435.3333,-1344.6667) ..
    (472.0000,-1388.0000) .. controls (516.6667,-1441.3333) and
    (564.3333,-1468.0000) .. (615.0000,-1468.0000) -- (1080.0000,-1468.0000) ..
    controls (1119.3333,-1468.0000) and (1161.3333,-1446.3333) ..
    (1206.0000,-1403.0000) .. controls (1246.6667,-1364.3333) and
    (1274.6667,-1324.6667) .. (1290.0000,-1284.0000) .. controls
    (1304.0000,-1248.0000) and (1311.6667,-1205.3333) .. (1313.0000,-1156.0000) ..
    controls (1311.6667,-1194.6667) and (1311.0000,-1150.6667) ..
    (1311.0000,-1024.0000) .. controls (1344.3333,-1022.0000) and
    (1377.6667,-1020.0000) .. (1411.0000,-1018.0000) .. controls
    (1452.3333,-1015.3333) and (1484.3333,-1009.3333) .. (1507.0000,-1000.0000) ..
    controls (1551.0000,-982.0000) and (1582.6667,-948.6667) ..
    (1602.0000,-900.0000) .. controls (1627.3333,-837.3333) and
    (1642.0000,-749.3333) .. (1646.0000,-636.0000) .. controls
    (1645.3333,-650.6667) and (1645.0000,-560.0000) .. (1645.0000,-364.0000) ..
    controls (1645.0000,-168.0000) and (1677.0000,-70.0000) ..
    (1741.0000,-70.0000) .. controls (1799.0000,-70.0000) and
    (1828.0000,-132.3333) .. (1828.0000,-257.0000) .. controls
    (1828.0000,-555.0000) and (1816.6667,-781.3333) .. (1794.0000,-936.0000) ..
    controls (1780.6667,-1027.3333) and (1736.0000,-1093.0000) ..
    (1660.0000,-1133.0000) .. controls (1634.6667,-1146.3333) and
    (1538.3333,-1180.6667) .. (1371.0000,-1236.0000) -- (1418.0000,-1368.0000) ..
    controls (1480.6667,-1348.6667) and (1572.6667,-1316.0000) ..
    (1694.0000,-1270.0000) .. controls (1806.6667,-1218.0000) and
    (1881.0000,-1145.3333) .. (1917.0000,-1052.0000) .. controls
    (1939.6667,-994.0000) and (1954.0000,-889.0000) .. (1960.0000,-737.0000) ..
    controls (1962.6667,-707.0000) and (1966.0000,-662.0000) ..
    (1970.0000,-602.0000) .. controls (1972.6667,-551.3333) and
    (1974.0000,-478.3333) .. (1974.0000,-383.0000) -- cycle(1114.0000,-898.0000)
    -- (1114.0000,-1139.0000) -- (581.0000,-1139.0000) -- (581.0000,-898.0000) --
    (1114.0000,-898.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26FE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1720.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1973.0000,354.0000) --
    (75.0000,354.0000) -- (75.0000,-1546.0000) -- (1973.0000,-1546.0000) --
    (1973.0000,354.0000) -- cycle(1869.0000,-757.0000) .. controls
    (1869.0000,-846.3333) and (1847.0000,-918.3333) .. (1803.0000,-973.0000) ..
    controls (1755.0000,-1033.0000) and (1687.3333,-1063.0000) ..
    (1600.0000,-1063.0000) -- (1485.0000,-1063.0000) -- (1485.0000,-1200.0000) --
    (419.0000,-1200.0000) -- (419.0000,-641.0000) .. controls (419.0000,-554.3333)
    and (455.3333,-472.0000) .. (528.0000,-394.0000) .. controls
    (596.6667,-319.3333) and (674.6667,-271.6667) .. (762.0000,-251.0000) ..
    controls (790.0000,-244.3333) and (827.3333,-241.0000) .. (874.0000,-241.0000)
    -- (1051.0000,-241.0000) .. controls (1118.3333,-241.0000) and
    (1179.3333,-250.6667) .. (1234.0000,-270.0000) .. controls
    (1310.6667,-297.3333) and (1364.6667,-328.3333) .. (1396.0000,-363.0000) ..
    controls (1417.3333,-387.0000) and (1436.0000,-417.6667) ..
    (1452.0000,-455.0000) -- (1617.0000,-455.0000) .. controls
    (1623.0000,-455.0000) and (1635.6667,-457.0000) .. (1655.0000,-461.0000) ..
    controls (1797.6667,-491.0000) and (1869.0000,-589.6667) ..
    (1869.0000,-757.0000) -- cycle(1853.0000,-131.0000) .. controls
    (1853.0000,-175.0000) and (1815.3333,-209.6667) .. (1740.0000,-235.0000) ..
    controls (1683.3333,-248.3333) and (1627.0000,-261.6667) ..
    (1571.0000,-275.0000) .. controls (1481.6667,-153.0000) and
    (1290.0000,-92.0000) .. (996.0000,-92.0000) .. controls (646.6667,-92.0000)
    and (445.3333,-153.0000) .. (392.0000,-275.0000) .. controls
    (343.3333,-261.6667) and (294.6667,-248.3333) .. (246.0000,-235.0000) ..
    controls (186.0000,-212.3333) and (156.0000,-177.6667) .. (156.0000,-131.0000)
    .. controls (156.0000,-78.3333) and (198.0000,-32.6667) .. (282.0000,6.0000)
    .. controls (460.6667,88.0000) and (701.3333,129.0000) .. (1004.0000,129.0000)
    .. controls (1319.3333,129.0000) and (1565.6667,85.0000) ..
    (1743.0000,-3.0000) .. controls (1816.3333,-39.6667) and (1853.0000,-82.3333)
    .. (1853.0000,-131.0000) -- cycle(1711.0000,-759.0000) .. controls
    (1711.0000,-664.3333) and (1675.3333,-617.0000) .. (1604.0000,-617.0000) --
    (1486.0000,-617.0000) -- (1486.0000,-900.0000) -- (1604.0000,-900.0000) ..
    controls (1639.3333,-900.0000) and (1666.6667,-884.6667) ..
    (1686.0000,-854.0000) .. controls (1702.6667,-828.0000) and
    (1711.0000,-796.3333) .. (1711.0000,-759.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym26FF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1838.0000,-326.0000) ..
    controls (1808.0000,-324.0000) and (1782.0000,-323.0000) ..
    (1760.0000,-323.0000) .. controls (1650.6667,-323.0000) and
    (1492.6667,-355.3333) .. (1286.0000,-420.0000) .. controls
    (1080.0000,-485.3333) and (922.3333,-518.0000) .. (813.0000,-518.0000) ..
    controls (643.0000,-518.0000) and (480.6667,-448.6667) .. (326.0000,-310.0000)
    -- (326.0000,410.0000) -- (210.0000,410.0000) -- (210.0000,-1574.0000) --
    (326.0000,-1574.0000) -- (326.0000,-1377.0000) .. controls
    (487.3333,-1508.3333) and (648.6667,-1574.0000) .. (810.0000,-1574.0000) ..
    controls (918.0000,-1574.0000) and (1074.0000,-1540.3333) ..
    (1278.0000,-1473.0000) .. controls (1482.0000,-1405.6667) and
    (1638.0000,-1372.0000) .. (1746.0000,-1372.0000) .. controls
    (1770.0000,-1372.0000) and (1800.6667,-1373.6667) .. (1838.0000,-1377.0000) --
    (1838.0000,-326.0000) -- cycle(1722.0000,-1030.0000) -- (1722.0000,-1256.0000)
    .. controls (1619.3333,-1259.3333) and (1467.3333,-1294.3333) ..
    (1266.0000,-1361.0000) .. controls (1070.0000,-1425.6667) and
    (918.0000,-1458.0000) .. (810.0000,-1458.0000) .. controls
    (719.3333,-1458.0000) and (632.0000,-1434.6667) .. (548.0000,-1388.0000) ..
    controls (496.0000,-1359.3333) and (422.0000,-1305.6667) ..
    (326.0000,-1227.0000) -- (326.0000,-1050.0000) .. controls
    (476.0000,-1166.0000) and (638.3333,-1224.0000) .. (813.0000,-1224.0000) ..
    controls (922.3333,-1224.0000) and (1074.0000,-1193.6667) ..
    (1268.0000,-1133.0000) .. controls (1471.3333,-1069.0000) and
    (1622.6667,-1034.6667) .. (1722.0000,-1030.0000) -- cycle(1722.0000,-440.0000)
    -- (1722.0000,-666.0000) .. controls (1619.3333,-669.3333) and
    (1467.3333,-704.3333) .. (1266.0000,-771.0000) .. controls
    (1070.0000,-835.6667) and (918.0000,-868.0000) .. (810.0000,-868.0000) ..
    controls (719.3333,-868.0000) and (632.0000,-844.6667) .. (548.0000,-798.0000)
    .. controls (496.0000,-769.3333) and (422.0000,-715.6667) ..
    (326.0000,-637.0000) -- (326.0000,-460.0000) .. controls (476.0000,-576.0000)
    and (638.3333,-634.0000) .. (813.0000,-634.0000) .. controls
    (922.3333,-634.0000) and (1074.0000,-603.6667) .. (1268.0000,-543.0000) ..
    controls (1471.3333,-479.0000) and (1622.6667,-444.6667) ..
    (1722.0000,-440.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2700.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2196.0000,-151.0000) ..
    controls (2091.3333,-64.3333) and (1979.6667,-21.0000) .. (1861.0000,-21.0000)
    .. controls (1853.0000,-21.0000) and (1840.3333,-21.6667) ..
    (1823.0000,-23.0000) -- (968.0000,-559.0000) -- (867.0000,-504.0000) ..
    controls (797.6667,-466.0000) and (763.3333,-429.6667) .. (764.0000,-395.0000)
    -- (765.0000,-354.0000) -- (765.0000,-329.0000) .. controls
    (765.0000,-223.0000) and (733.6667,-136.6667) .. (671.0000,-70.0000) ..
    controls (606.3333,-2.0000) and (521.3333,32.0000) .. (416.0000,32.0000) ..
    controls (340.6667,32.0000) and (277.0000,7.3333) .. (225.0000,-42.0000) ..
    controls (173.6667,-91.3333) and (148.0000,-153.3333) .. (148.0000,-228.0000)
    .. controls (148.0000,-368.0000) and (252.0000,-469.3333) ..
    (460.0000,-532.0000) -- (600.0000,-574.0000) .. controls (652.0000,-589.3333)
    and (687.0000,-603.6667) .. (705.0000,-617.0000) .. controls
    (737.0000,-639.0000) and (753.0000,-670.6667) .. (753.0000,-712.0000) ..
    controls (753.0000,-767.3333) and (708.3333,-808.0000) .. (619.0000,-834.0000)
    -- (474.0000,-876.0000) .. controls (256.6667,-938.6667) and
    (148.0000,-1043.6667) .. (148.0000,-1191.0000) .. controls
    (148.0000,-1265.6667) and (174.6667,-1327.3333) .. (228.0000,-1376.0000) ..
    controls (281.3333,-1424.6667) and (345.6667,-1449.0000) ..
    (421.0000,-1449.0000) .. controls (517.6667,-1449.0000) and
    (599.0000,-1414.0000) .. (665.0000,-1344.0000) .. controls
    (731.6667,-1274.6667) and (765.0000,-1191.6667) .. (765.0000,-1095.0000) --
    (765.0000,-1017.0000) .. controls (762.3333,-989.6667) and
    (791.3333,-958.0000) .. (852.0000,-922.0000) -- (968.0000,-853.0000) --
    (1841.0000,-1387.0000) .. controls (1974.3333,-1387.0000) and
    (2092.6667,-1344.3333) .. (2196.0000,-1259.0000) -- (1226.0000,-706.0000) --
    (2196.0000,-151.0000) -- cycle(1032.0000,-711.0000) .. controls
    (1032.0000,-749.6667) and (1012.6667,-769.0000) .. (974.0000,-769.0000) ..
    controls (935.3333,-769.0000) and (916.0000,-749.6667) .. (916.0000,-711.0000)
    .. controls (916.0000,-673.0000) and (935.3333,-654.0000) ..
    (974.0000,-654.0000) .. controls (1012.6667,-654.0000) and
    (1032.0000,-673.0000) .. (1032.0000,-711.0000) -- cycle(641.0000,-1103.0000)
    .. controls (641.0000,-1158.3333) and (618.0000,-1209.0000) ..
    (572.0000,-1255.0000) .. controls (526.0000,-1301.6667) and
    (475.3333,-1325.0000) .. (420.0000,-1325.0000) .. controls
    (381.3333,-1325.0000) and (346.6667,-1311.6667) .. (316.0000,-1285.0000) ..
    controls (285.3333,-1258.3333) and (270.0000,-1226.0000) ..
    (270.0000,-1188.0000) .. controls (270.0000,-1120.6667) and
    (325.6667,-1065.6667) .. (437.0000,-1023.0000) -- (500.0000,-999.0000) ..
    controls (533.3333,-986.3333) and (554.3333,-980.0000) .. (563.0000,-980.0000)
    .. controls (615.0000,-980.0000) and (641.0000,-1021.0000) ..
    (641.0000,-1103.0000) -- cycle(641.0000,-314.0000) .. controls
    (641.0000,-388.0000) and (612.3333,-425.0000) .. (555.0000,-425.0000) ..
    controls (534.3333,-425.0000) and (515.3333,-421.6667) .. (498.0000,-415.0000)
    -- (418.0000,-384.0000) .. controls (320.0000,-346.0000) and
    (271.0000,-293.3333) .. (271.0000,-226.0000) .. controls (271.0000,-188.0000)
    and (287.3333,-155.6667) .. (320.0000,-129.0000) .. controls
    (350.6667,-103.6667) and (385.3333,-91.0000) .. (424.0000,-91.0000) ..
    controls (482.6667,-91.0000) and (533.3333,-113.3333) .. (576.0000,-158.0000)
    .. controls (619.3333,-203.3333) and (641.0000,-255.3333) ..
    (641.0000,-314.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2701.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1951.0000,-586.0000) --
    (1101.0000,-477.0000) -- (1300.0000,-248.0000) -- (1110.0000,-231.0000) --
    (903.0000,-465.0000) -- (612.0000,-442.0000) -- (553.0000,-442.0000) ..
    controls (518.3333,-442.0000) and (505.3333,-423.0000) .. (514.0000,-385.0000)
    .. controls (519.3333,-362.3333) and (522.0000,-342.6667) ..
    (522.0000,-326.0000) .. controls (522.0000,-272.0000) and (503.6667,-228.6667)
    .. (467.0000,-196.0000) .. controls (430.3333,-163.3333) and
    (384.3333,-147.0000) .. (329.0000,-147.0000) .. controls (269.6667,-147.0000)
    and (216.6667,-169.0000) .. (170.0000,-213.0000) .. controls
    (123.3333,-257.0000) and (100.0000,-308.3333) .. (100.0000,-367.0000) ..
    controls (100.0000,-420.3333) and (119.0000,-462.6667) .. (157.0000,-494.0000)
    .. controls (192.3333,-524.0000) and (236.6667,-539.0000) ..
    (290.0000,-539.0000) .. controls (316.6667,-539.0000) and (357.3333,-532.0000)
    .. (412.0000,-518.0000) .. controls (466.6667,-504.6667) and
    (507.3333,-498.0000) .. (534.0000,-498.0000) .. controls (629.3333,-498.0000)
    and (716.0000,-539.6667) .. (794.0000,-623.0000) .. controls
    (776.6667,-661.6667) and (746.0000,-700.3333) .. (702.0000,-739.0000) ..
    controls (634.0000,-799.0000) and (548.0000,-842.0000) .. (444.0000,-868.0000)
    .. controls (412.6667,-874.6667) and (367.0000,-888.3333) ..
    (307.0000,-909.0000) .. controls (214.3333,-953.0000) and
    (168.0000,-1018.0000) .. (168.0000,-1104.0000) .. controls
    (168.0000,-1153.3333) and (185.0000,-1193.6667) .. (219.0000,-1225.0000) ..
    controls (253.0000,-1256.3333) and (294.6667,-1272.0000) ..
    (344.0000,-1272.0000) .. controls (402.6667,-1272.0000) and
    (456.0000,-1249.6667) .. (504.0000,-1205.0000) .. controls
    (552.6667,-1160.3333) and (577.0000,-1109.0000) .. (577.0000,-1051.0000) ..
    controls (577.0000,-1026.3333) and (570.3333,-999.6667) ..
    (557.0000,-971.0000) .. controls (544.3333,-943.0000) and (538.0000,-927.3333)
    .. (538.0000,-924.0000) .. controls (538.0000,-905.3333) and
    (583.6667,-879.3333) .. (675.0000,-846.0000) .. controls (733.0000,-824.6667)
    and (809.0000,-768.6667) .. (903.0000,-678.0000) -- (1548.0000,-715.0000) ..
    controls (1680.6667,-722.3333) and (1815.0000,-679.3333) ..
    (1951.0000,-586.0000) -- cycle(514.0000,-1063.0000) .. controls
    (514.0000,-1101.6667) and (495.3333,-1137.0000) .. (458.0000,-1169.0000) ..
    controls (421.3333,-1201.0000) and (383.3333,-1217.0000) ..
    (344.0000,-1217.0000) .. controls (264.6667,-1217.0000) and
    (225.0000,-1175.3333) .. (225.0000,-1092.0000) .. controls
    (225.0000,-1053.3333) and (247.0000,-1018.3333) .. (291.0000,-987.0000) ..
    controls (331.0000,-958.3333) and (371.6667,-944.0000) .. (413.0000,-944.0000)
    .. controls (444.3333,-944.0000) and (469.3333,-956.3333) ..
    (488.0000,-981.0000) .. controls (505.3333,-1003.6667) and
    (514.0000,-1031.0000) .. (514.0000,-1063.0000) -- cycle(460.0000,-330.0000) ..
    controls (460.0000,-376.0000) and (442.6667,-413.3333) .. (408.0000,-442.0000)
    .. controls (375.3333,-468.0000) and (335.3333,-481.0000) ..
    (288.0000,-481.0000) .. controls (253.3333,-481.0000) and (223.0000,-470.0000)
    .. (197.0000,-448.0000) .. controls (171.6667,-426.6667) and
    (159.0000,-399.0000) .. (159.0000,-365.0000) .. controls (159.0000,-321.6667)
    and (177.0000,-284.0000) .. (213.0000,-252.0000) .. controls
    (247.0000,-220.6667) and (285.6667,-205.0000) .. (329.0000,-205.0000) ..
    controls (365.0000,-205.0000) and (395.6667,-216.6667) .. (421.0000,-240.0000)
    .. controls (447.0000,-264.0000) and (460.0000,-294.0000) ..
    (460.0000,-330.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2702.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1927.0000,-424.0000) ..
    controls (1878.3333,-368.0000) and (1812.0000,-340.0000) ..
    (1728.0000,-340.0000) .. controls (1670.6667,-340.0000) and
    (1595.6667,-357.0000) .. (1503.0000,-391.0000) -- (891.0000,-616.0000) --
    (878.0000,-612.0000) .. controls (824.0000,-593.3333) and (769.6667,-574.6667)
    .. (715.0000,-556.0000) .. controls (661.0000,-537.3333) and
    (605.6667,-524.6667) .. (549.0000,-518.0000) .. controls (517.0000,-514.6667)
    and (501.0000,-502.3333) .. (501.0000,-481.0000) .. controls
    (501.0000,-477.0000) and (505.3333,-464.6667) .. (514.0000,-444.0000) ..
    controls (527.3333,-412.0000) and (534.0000,-385.6667) .. (534.0000,-365.0000)
    .. controls (534.0000,-307.0000) and (513.3333,-259.3333) ..
    (472.0000,-222.0000) .. controls (431.3333,-184.6667) and (381.6667,-166.0000)
    .. (323.0000,-166.0000) .. controls (262.3333,-166.0000) and
    (211.6667,-182.0000) .. (171.0000,-214.0000) .. controls (127.6667,-248.6667)
    and (106.0000,-296.0000) .. (106.0000,-356.0000) .. controls
    (106.0000,-450.6667) and (151.0000,-517.0000) .. (241.0000,-555.0000) ..
    controls (283.0000,-573.0000) and (348.6667,-580.6667) .. (438.0000,-578.0000)
    .. controls (544.0000,-575.3333) and (621.0000,-588.0000) ..
    (669.0000,-616.0000) .. controls (717.0000,-644.0000) and (745.0000,-676.3333)
    .. (753.0000,-713.0000) .. controls (735.6667,-758.3333) and
    (700.3333,-793.0000) .. (647.0000,-817.0000) .. controls (601.6667,-837.6667)
    and (552.3333,-847.3333) .. (499.0000,-846.0000) -- (370.0000,-842.0000) ..
    controls (304.6667,-840.0000) and (251.0000,-850.6667) .. (209.0000,-874.0000)
    .. controls (136.3333,-914.0000) and (100.0000,-971.6667) ..
    (100.0000,-1047.0000) .. controls (100.0000,-1111.0000) and
    (121.0000,-1161.3333) .. (163.0000,-1198.0000) .. controls
    (203.0000,-1233.3333) and (255.6667,-1251.0000) .. (321.0000,-1251.0000) ..
    controls (375.0000,-1251.0000) and (423.0000,-1232.6667) ..
    (465.0000,-1196.0000) .. controls (507.0000,-1159.3333) and
    (528.0000,-1114.3333) .. (528.0000,-1061.0000) .. controls
    (528.0000,-1039.6667) and (522.6667,-1014.6667) .. (512.0000,-986.0000) ..
    controls (502.0000,-958.0000) and (497.0000,-942.0000) .. (497.0000,-938.0000)
    .. controls (497.0000,-916.6667) and (523.0000,-904.3333) ..
    (575.0000,-901.0000) .. controls (652.3333,-895.6667) and (757.6667,-864.3333)
    .. (891.0000,-807.0000) -- (1509.0000,-1038.0000) .. controls
    (1609.0000,-1075.3333) and (1684.6667,-1094.0000) .. (1736.0000,-1094.0000) ..
    controls (1803.3333,-1094.0000) and (1867.0000,-1066.0000) ..
    (1927.0000,-1010.0000) -- (1153.0000,-713.0000) -- (1927.0000,-424.0000) --
    cycle(462.0000,-1053.0000) .. controls (462.0000,-1095.0000) and
    (446.0000,-1129.0000) .. (414.0000,-1155.0000) .. controls
    (384.6667,-1178.3333) and (348.3333,-1190.0000) .. (305.0000,-1190.0000) ..
    controls (265.0000,-1190.0000) and (231.6667,-1176.6667) ..
    (205.0000,-1150.0000) .. controls (179.0000,-1124.0000) and
    (166.0000,-1091.0000) .. (166.0000,-1051.0000) .. controls
    (166.0000,-1009.6667) and (183.6667,-975.3333) .. (219.0000,-948.0000) ..
    controls (251.0000,-922.0000) and (288.3333,-909.0000) .. (331.0000,-909.0000)
    .. controls (371.6667,-909.0000) and (403.6667,-922.6667) ..
    (427.0000,-950.0000) .. controls (450.3333,-977.3333) and
    (462.0000,-1011.6667) .. (462.0000,-1053.0000) -- cycle(467.0000,-373.0000) ..
    controls (467.0000,-413.0000) and (454.3333,-445.6667) .. (429.0000,-471.0000)
    .. controls (404.3333,-497.0000) and (371.6667,-510.0000) ..
    (331.0000,-510.0000) .. controls (286.3333,-510.0000) and (248.3333,-494.3333)
    .. (217.0000,-463.0000) .. controls (185.6667,-432.3333) and
    (170.0000,-394.6667) .. (170.0000,-350.0000) .. controls (170.0000,-312.6667)
    and (185.6667,-282.6667) .. (217.0000,-260.0000) .. controls
    (245.0000,-239.3333) and (278.3333,-229.0000) .. (317.0000,-229.0000) ..
    controls (359.6667,-229.0000) and (395.3333,-242.0000) .. (424.0000,-268.0000)
    .. controls (452.6667,-294.6667) and (467.0000,-329.6667) ..
    (467.0000,-373.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2703.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1951.0000,-834.0000) ..
    controls (1815.6667,-740.6667) and (1681.3333,-697.6667) ..
    (1548.0000,-705.0000) -- (903.0000,-741.0000) .. controls (809.0000,-650.3333)
    and (733.0000,-594.3333) .. (675.0000,-573.0000) .. controls
    (649.0000,-563.6667) and (622.6667,-554.3333) .. (596.0000,-545.0000) ..
    controls (557.3333,-529.0000) and (538.0000,-512.6667) .. (538.0000,-496.0000)
    .. controls (538.0000,-492.6667) and (544.3333,-476.6667) ..
    (557.0000,-448.0000) .. controls (570.3333,-420.0000) and (577.0000,-393.6667)
    .. (577.0000,-369.0000) .. controls (577.0000,-310.3333) and
    (552.6667,-258.6667) .. (504.0000,-214.0000) .. controls (456.0000,-169.3333)
    and (402.6667,-147.0000) .. (344.0000,-147.0000) .. controls
    (294.6667,-147.0000) and (253.0000,-162.6667) .. (219.0000,-194.0000) ..
    controls (185.0000,-225.3333) and (168.0000,-265.6667) .. (168.0000,-315.0000)
    .. controls (168.0000,-401.0000) and (214.3333,-466.0000) ..
    (307.0000,-510.0000) .. controls (327.0000,-519.3333) and (372.6667,-533.0000)
    .. (444.0000,-551.0000) .. controls (548.0000,-577.0000) and
    (634.0000,-620.0000) .. (702.0000,-680.0000) .. controls (745.3333,-718.0000)
    and (776.0000,-757.0000) .. (794.0000,-797.0000) .. controls
    (716.0000,-880.3333) and (629.3333,-922.0000) .. (534.0000,-922.0000) ..
    controls (507.3333,-922.0000) and (466.6667,-915.0000) .. (412.0000,-901.0000)
    .. controls (357.3333,-887.6667) and (316.6667,-881.0000) ..
    (290.0000,-881.0000) .. controls (236.6667,-881.0000) and (192.3333,-896.0000)
    .. (157.0000,-926.0000) .. controls (119.0000,-957.3333) and
    (100.0000,-999.6667) .. (100.0000,-1053.0000) .. controls
    (100.0000,-1111.6667) and (123.3333,-1162.6667) .. (170.0000,-1206.0000) ..
    controls (216.6667,-1250.0000) and (269.6667,-1272.0000) ..
    (329.0000,-1272.0000) .. controls (384.3333,-1272.0000) and
    (430.3333,-1255.6667) .. (467.0000,-1223.0000) .. controls
    (503.6667,-1191.0000) and (522.0000,-1148.0000) .. (522.0000,-1094.0000) ..
    controls (522.0000,-1076.6667) and (519.3333,-1056.6667) ..
    (514.0000,-1034.0000) .. controls (505.3333,-996.0000) and
    (518.3333,-977.0000) .. (553.0000,-977.0000) -- (612.0000,-977.0000) --
    (903.0000,-954.0000) -- (1110.0000,-1188.0000) -- (1300.0000,-1171.0000) --
    (1101.0000,-942.0000) -- (1951.0000,-834.0000) -- cycle(460.0000,-1090.0000)
    .. controls (460.0000,-1126.0000) and (447.0000,-1155.6667) ..
    (421.0000,-1179.0000) .. controls (395.6667,-1202.3333) and
    (365.0000,-1214.0000) .. (329.0000,-1214.0000) .. controls
    (285.6667,-1214.0000) and (247.0000,-1198.6667) .. (213.0000,-1168.0000) ..
    controls (177.0000,-1135.3333) and (159.0000,-1097.6667) ..
    (159.0000,-1055.0000) .. controls (159.0000,-1021.0000) and
    (171.6667,-993.0000) .. (197.0000,-971.0000) .. controls (223.0000,-949.0000)
    and (253.3333,-938.0000) .. (288.0000,-938.0000) .. controls
    (335.3333,-938.0000) and (375.6667,-951.6667) .. (409.0000,-979.0000) ..
    controls (443.0000,-1007.0000) and (460.0000,-1044.0000) ..
    (460.0000,-1090.0000) -- cycle(514.0000,-356.0000) .. controls
    (514.0000,-388.0000) and (505.0000,-415.6667) .. (487.0000,-439.0000) ..
    controls (469.0000,-463.0000) and (444.3333,-475.0000) .. (413.0000,-475.0000)
    .. controls (371.6667,-475.0000) and (331.0000,-460.6667) ..
    (291.0000,-432.0000) .. controls (247.0000,-401.3333) and (225.0000,-366.6667)
    .. (225.0000,-328.0000) .. controls (225.0000,-244.6667) and
    (264.6667,-203.0000) .. (344.0000,-203.0000) .. controls (383.3333,-203.0000)
    and (421.3333,-218.6667) .. (458.0000,-250.0000) .. controls
    (495.3333,-282.0000) and (514.0000,-317.3333) .. (514.0000,-356.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2704.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2196.0000,-151.0000) ..
    controls (2091.3333,-64.3333) and (1979.6667,-21.0000) .. (1861.0000,-21.0000)
    .. controls (1853.0000,-21.0000) and (1840.3333,-21.6667) ..
    (1823.0000,-23.0000) -- (968.0000,-559.0000) -- (867.0000,-504.0000) ..
    controls (797.6667,-466.0000) and (763.3333,-429.6667) .. (764.0000,-395.0000)
    -- (765.0000,-354.0000) -- (765.0000,-329.0000) .. controls
    (765.0000,-223.0000) and (733.6667,-136.6667) .. (671.0000,-70.0000) ..
    controls (606.3333,-2.0000) and (521.3333,32.0000) .. (416.0000,32.0000) ..
    controls (340.6667,32.0000) and (277.0000,7.3333) .. (225.0000,-42.0000) ..
    controls (173.6667,-91.3333) and (148.0000,-153.3333) .. (148.0000,-228.0000)
    .. controls (148.0000,-368.0000) and (252.0000,-469.3333) ..
    (460.0000,-532.0000) -- (600.0000,-574.0000) .. controls (652.0000,-589.3333)
    and (687.0000,-603.6667) .. (705.0000,-617.0000) .. controls
    (737.0000,-639.0000) and (753.0000,-670.6667) .. (753.0000,-712.0000) ..
    controls (753.0000,-767.3333) and (708.3333,-808.0000) .. (619.0000,-834.0000)
    -- (474.0000,-876.0000) .. controls (256.6667,-938.6667) and
    (148.0000,-1043.6667) .. (148.0000,-1191.0000) .. controls
    (148.0000,-1265.6667) and (174.6667,-1327.3333) .. (228.0000,-1376.0000) ..
    controls (281.3333,-1424.6667) and (345.6667,-1449.0000) ..
    (421.0000,-1449.0000) .. controls (517.6667,-1449.0000) and
    (599.0000,-1414.0000) .. (665.0000,-1344.0000) .. controls
    (731.6667,-1274.6667) and (765.0000,-1191.6667) .. (765.0000,-1095.0000) --
    (765.0000,-1017.0000) .. controls (762.3333,-989.6667) and
    (791.3333,-958.0000) .. (852.0000,-922.0000) -- (968.0000,-853.0000) --
    (1841.0000,-1387.0000) .. controls (1974.3333,-1387.0000) and
    (2092.6667,-1344.3333) .. (2196.0000,-1259.0000) -- (1226.0000,-706.0000) --
    (2196.0000,-151.0000) -- cycle(2102.0000,-149.0000) -- (1170.0000,-676.0000)
    -- (1014.0000,-586.0000) -- (1852.0000,-72.0000) .. controls
    (1950.0000,-72.0000) and (2033.3333,-97.6667) .. (2102.0000,-149.0000) --
    cycle(2099.0000,-1260.0000) .. controls (2032.3333,-1311.3333) and
    (1944.0000,-1337.0000) .. (1834.0000,-1337.0000) -- (805.0000,-693.0000) ..
    controls (797.6667,-640.3333) and (778.3333,-602.6667) .. (747.0000,-580.0000)
    .. controls (730.3333,-568.0000) and (689.0000,-551.6667) ..
    (623.0000,-531.0000) -- (502.0000,-493.0000) .. controls (402.6667,-461.6667)
    and (334.3333,-433.6667) .. (297.0000,-409.0000) .. controls
    (230.3333,-364.3333) and (197.0000,-303.3333) .. (197.0000,-226.0000) ..
    controls (197.0000,-167.3333) and (219.3333,-117.6667) .. (264.0000,-77.0000)
    .. controls (308.6667,-37.0000) and (360.6667,-17.0000) .. (420.0000,-17.0000)
    .. controls (500.6667,-17.0000) and (570.0000,-46.3333) ..
    (628.0000,-105.0000) .. controls (686.6667,-164.3333) and (716.0000,-234.3333)
    .. (716.0000,-315.0000) -- (716.0000,-337.0000) -- (713.0000,-366.0000) ..
    controls (712.3333,-372.6667) and (712.0000,-380.6667) .. (712.0000,-390.0000)
    .. controls (712.0000,-434.6667) and (732.6667,-473.6667) ..
    (774.0000,-507.0000) .. controls (786.0000,-516.3333) and (826.0000,-540.3333)
    .. (894.0000,-579.0000) -- (2099.0000,-1260.0000) -- cycle(916.0000,-818.0000)
    -- (851.0000,-856.0000) .. controls (757.0000,-911.3333) and
    (711.3333,-962.6667) .. (714.0000,-1010.0000) -- (716.0000,-1044.0000) --
    (716.0000,-1077.0000) .. controls (716.0000,-1169.6667) and
    (689.3333,-1246.0000) .. (636.0000,-1306.0000) .. controls
    (580.0000,-1368.0000) and (506.3333,-1399.0000) .. (415.0000,-1399.0000) ..
    controls (358.3333,-1399.0000) and (307.6667,-1377.6667) ..
    (263.0000,-1335.0000) .. controls (219.0000,-1293.0000) and
    (197.0000,-1244.0000) .. (197.0000,-1188.0000) .. controls
    (197.0000,-1068.0000) and (301.0000,-977.6667) .. (509.0000,-917.0000) --
    (619.0000,-885.0000) .. controls (675.0000,-869.0000) and (713.0000,-854.6667)
    .. (733.0000,-842.0000) .. controls (768.3333,-820.6667) and
    (791.6667,-789.3333) .. (803.0000,-748.0000) -- (916.0000,-818.0000) --
    cycle(1022.0000,-711.0000) .. controls (1022.0000,-679.6667) and
    (1006.0000,-664.0000) .. (974.0000,-664.0000) .. controls (942.0000,-664.0000)
    and (926.0000,-679.6667) .. (926.0000,-711.0000) .. controls
    (926.0000,-743.0000) and (942.0000,-759.0000) .. (974.0000,-759.0000) ..
    controls (1006.0000,-759.0000) and (1022.0000,-743.0000) ..
    (1022.0000,-711.0000) -- cycle(641.0000,-1103.0000) .. controls
    (641.0000,-1021.0000) and (615.0000,-980.0000) .. (563.0000,-980.0000) ..
    controls (554.3333,-980.0000) and (533.3333,-986.3333) .. (500.0000,-999.0000)
    -- (437.0000,-1023.0000) .. controls (325.6667,-1065.6667) and
    (270.0000,-1120.6667) .. (270.0000,-1188.0000) .. controls
    (270.0000,-1226.0000) and (285.3333,-1258.3333) .. (316.0000,-1285.0000) ..
    controls (346.6667,-1311.6667) and (381.3333,-1325.0000) ..
    (420.0000,-1325.0000) .. controls (475.3333,-1325.0000) and
    (526.0000,-1301.6667) .. (572.0000,-1255.0000) .. controls
    (618.0000,-1209.0000) and (641.0000,-1158.3333) .. (641.0000,-1103.0000) --
    cycle(641.0000,-314.0000) .. controls (641.0000,-255.3333) and
    (619.3333,-203.3333) .. (576.0000,-158.0000) .. controls (533.3333,-113.3333)
    and (482.6667,-91.0000) .. (424.0000,-91.0000) .. controls (385.3333,-91.0000)
    and (350.6667,-103.6667) .. (320.0000,-129.0000) .. controls
    (287.3333,-155.6667) and (271.0000,-188.0000) .. (271.0000,-226.0000) ..
    controls (271.0000,-293.3333) and (320.0000,-346.0000) .. (418.0000,-384.0000)
    -- (498.0000,-415.0000) .. controls (515.3333,-421.6667) and
    (534.3333,-425.0000) .. (555.0000,-425.0000) .. controls (612.3333,-425.0000)
    and (641.0000,-388.0000) .. (641.0000,-314.0000) -- cycle(596.0000,-1106.0000)
    .. controls (596.0000,-1149.3333) and (577.3333,-1188.3333) ..
    (540.0000,-1223.0000) .. controls (502.6667,-1258.3333) and
    (462.0000,-1276.0000) .. (418.0000,-1276.0000) .. controls
    (392.6667,-1276.0000) and (369.6667,-1267.0000) .. (349.0000,-1249.0000) ..
    controls (329.0000,-1231.6667) and (319.0000,-1210.3333) ..
    (319.0000,-1185.0000) .. controls (319.0000,-1143.0000) and
    (366.6667,-1102.6667) .. (462.0000,-1064.0000) -- (499.0000,-1049.0000) ..
    controls (522.3333,-1039.6667) and (541.3333,-1035.0000) ..
    (556.0000,-1035.0000) .. controls (582.6667,-1035.0000) and
    (596.0000,-1058.6667) .. (596.0000,-1106.0000) -- cycle(594.0000,-310.0000) ..
    controls (594.0000,-356.0000) and (580.3333,-379.0000) .. (553.0000,-379.0000)
    .. controls (538.3333,-379.0000) and (521.0000,-374.6667) ..
    (501.0000,-366.0000) -- (457.0000,-347.0000) .. controls (364.3333,-307.0000)
    and (318.0000,-268.0000) .. (318.0000,-230.0000) .. controls
    (318.0000,-204.0000) and (329.0000,-182.6667) .. (351.0000,-166.0000) ..
    controls (371.0000,-150.0000) and (394.3333,-142.0000) .. (421.0000,-142.0000)
    .. controls (466.3333,-142.0000) and (506.3333,-158.6667) ..
    (541.0000,-192.0000) .. controls (576.3333,-226.0000) and (594.0000,-265.3333)
    .. (594.0000,-310.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2705.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1687.0000,-1239.0000) ..
    controls (1687.0000,-1212.3333) and (1682.6667,-1192.3333) ..
    (1674.0000,-1179.0000) .. controls (1673.3333,-1179.0000) and
    (1659.3333,-1164.3333) .. (1632.0000,-1135.0000) .. controls
    (1600.6667,-1100.3333) and (1553.0000,-1048.3333) .. (1489.0000,-979.0000) ..
    controls (1379.0000,-861.6667) and (1213.0000,-687.0000) ..
    (991.0000,-455.0000) .. controls (931.6667,-398.3333) and (843.0000,-313.0000)
    .. (725.0000,-199.0000) .. controls (567.6667,-47.0000) and (468.0000,29.0000)
    .. (426.0000,29.0000) .. controls (414.6667,29.0000) and (399.0000,27.6667) ..
    (379.0000,25.0000) .. controls (355.0000,21.6667) and (315.0000,-0.3333) ..
    (259.0000,-41.0000) .. controls (203.0000,-82.3333) and (169.0000,-114.3333)
    .. (157.0000,-137.0000) .. controls (143.0000,-163.6667) and
    (129.3333,-250.0000) .. (116.0000,-396.0000) .. controls (104.6667,-520.6667)
    and (99.0000,-613.6667) .. (99.0000,-675.0000) .. controls (99.0000,-683.0000)
    and (99.3333,-693.6667) .. (100.0000,-707.0000) .. controls
    (102.6667,-760.3333) and (106.0000,-792.0000) .. (110.0000,-802.0000) ..
    controls (114.0000,-812.0000) and (133.3333,-837.6667) .. (168.0000,-879.0000)
    .. controls (196.6667,-913.0000) and (212.6667,-931.6667) ..
    (216.0000,-935.0000) .. controls (236.0000,-955.6667) and (256.0000,-969.6667)
    .. (276.0000,-977.0000) .. controls (309.3333,-989.0000) and
    (344.3333,-995.0000) .. (381.0000,-995.0000) .. controls (405.6667,-995.0000)
    and (427.0000,-988.0000) .. (445.0000,-974.0000) .. controls
    (463.6667,-960.0000) and (473.0000,-938.3333) .. (473.0000,-909.0000) ..
    controls (473.0000,-873.0000) and (477.6667,-829.0000) .. (487.0000,-777.0000)
    .. controls (495.6667,-733.6667) and (504.0000,-690.3333) ..
    (512.0000,-647.0000) .. controls (514.6667,-624.3333) and (523.3333,-594.3333)
    .. (538.0000,-557.0000) .. controls (554.0000,-539.0000) and
    (572.6667,-530.0000) .. (594.0000,-530.0000) .. controls (605.3333,-530.0000)
    and (631.0000,-550.0000) .. (671.0000,-590.0000) .. controls
    (740.3333,-658.6667) and (879.6667,-795.0000) .. (1089.0000,-999.0000) ..
    controls (1153.6667,-1063.0000) and (1252.0000,-1158.0000) ..
    (1384.0000,-1284.0000) .. controls (1414.6667,-1312.0000) and
    (1467.3333,-1355.6667) .. (1542.0000,-1415.0000) .. controls
    (1566.6667,-1434.3333) and (1593.3333,-1444.0000) .. (1622.0000,-1444.0000) ..
    controls (1652.0000,-1444.0000) and (1670.3333,-1440.0000) ..
    (1677.0000,-1432.0000) .. controls (1683.6667,-1424.0000) and
    (1687.0000,-1404.0000) .. (1687.0000,-1372.0000) -- (1687.0000,-1239.0000) --
    cycle(1587.0000,-1232.0000) -- (1587.0000,-1322.0000) .. controls
    (1556.3333,-1297.3333) and (1511.0000,-1259.6667) .. (1451.0000,-1209.0000) ..
    controls (1424.3333,-1185.0000) and (1327.0000,-1091.0000) ..
    (1159.0000,-927.0000) -- (741.0000,-518.0000) .. controls (681.6667,-459.3333)
    and (632.6667,-430.0000) .. (594.0000,-430.0000) .. controls
    (542.0000,-430.0000) and (498.3333,-450.3333) .. (463.0000,-491.0000) ..
    controls (442.3333,-515.0000) and (426.3333,-554.6667) .. (415.0000,-610.0000)
    .. controls (407.6667,-653.3333) and (400.6667,-697.0000) ..
    (394.0000,-741.0000) .. controls (388.0000,-775.0000) and (381.0000,-826.3333)
    .. (373.0000,-895.0000) .. controls (343.6667,-893.0000) and
    (321.3333,-888.6667) .. (306.0000,-882.0000) .. controls (300.0000,-879.3333)
    and (281.6667,-860.0000) .. (251.0000,-824.0000) .. controls
    (220.3333,-788.6667) and (204.3333,-767.6667) .. (203.0000,-761.0000) ..
    controls (199.6667,-747.6667) and (198.0000,-725.6667) .. (198.0000,-695.0000)
    .. controls (198.0000,-615.0000) and (211.6667,-456.3333) ..
    (239.0000,-219.0000) .. controls (239.0000,-216.3333) and (238.6667,-208.6667)
    .. (238.0000,-196.0000) .. controls (306.6667,-121.3333) and
    (356.3333,-81.0000) .. (387.0000,-75.0000) .. controls (400.3333,-72.3333) and
    (416.0000,-71.0000) .. (434.0000,-71.0000) .. controls (436.0000,-71.0000) and
    (442.0000,-75.6667) .. (452.0000,-85.0000) .. controls (558.0000,-181.0000)
    and (714.0000,-328.0000) .. (920.0000,-526.0000) .. controls
    (985.3333,-592.6667) and (1150.3333,-766.3333) .. (1415.0000,-1047.0000) ..
    controls (1452.3333,-1089.0000) and (1509.6667,-1150.6667) ..
    (1587.0000,-1232.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2706.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1416.0000,-1125.0000) ..
    controls (1416.0000,-1103.6667) and (1407.3333,-1075.0000) ..
    (1390.0000,-1039.0000) .. controls (1344.6667,-945.0000) and
    (1290.0000,-898.0000) .. (1226.0000,-898.0000) .. controls
    (1202.6667,-898.0000) and (1169.3333,-908.6667) .. (1126.0000,-930.0000) ..
    controls (1230.0000,-1004.0000) and (1292.3333,-1103.0000) ..
    (1313.0000,-1227.0000) .. controls (1381.6667,-1194.3333) and
    (1416.0000,-1160.3333) .. (1416.0000,-1125.0000) -- cycle(1998.0000,-582.0000)
    .. controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (908.6667,392.0000) and
    (799.3333,360.0000) .. (696.0000,296.0000) .. controls (578.6667,223.3333) and
    (520.0000,132.6667) .. (520.0000,24.0000) .. controls (520.0000,0.6667) and
    (526.3333,-24.3333) .. (539.0000,-51.0000) .. controls (551.0000,-73.6667) and
    (563.0000,-96.6667) .. (575.0000,-120.0000) .. controls (555.0000,-142.6667)
    and (537.0000,-165.6667) .. (521.0000,-189.0000) .. controls
    (539.6667,-384.3333) and (596.3333,-579.3333) .. (691.0000,-774.0000) ..
    controls (786.3333,-968.6667) and (905.0000,-1133.0000) ..
    (1047.0000,-1267.0000) .. controls (1069.6667,-1269.0000) and
    (1086.3333,-1270.0000) .. (1097.0000,-1270.0000) .. controls
    (1158.3333,-1270.0000) and (1220.6667,-1260.6667) .. (1284.0000,-1242.0000) ..
    controls (1256.0000,-1123.3333) and (1192.3333,-1024.6667) ..
    (1093.0000,-946.0000) .. controls (1076.3333,-954.6667) and
    (1062.6667,-959.0000) .. (1052.0000,-959.0000) .. controls
    (991.3333,-959.0000) and (920.0000,-875.0000) .. (838.0000,-707.0000) ..
    controls (779.3333,-587.0000) and (750.0000,-496.3333) .. (750.0000,-435.0000)
    .. controls (750.0000,-389.0000) and (767.6667,-360.6667) ..
    (803.0000,-350.0000) .. controls (803.6667,-340.6667) and (804.0000,-327.0000)
    .. (804.0000,-309.0000) .. controls (804.0000,-189.6667) and
    (765.0000,-92.6667) .. (687.0000,-18.0000) .. controls (668.3333,-31.3333) and
    (648.3333,-47.6667) .. (627.0000,-67.0000) .. controls (607.6667,-49.0000) and
    (598.0000,-25.6667) .. (598.0000,3.0000) .. controls (598.0000,90.3333) and
    (649.3333,162.3333) .. (752.0000,219.0000) .. controls (838.6667,267.6667) and
    (929.3333,292.0000) .. (1024.0000,292.0000) .. controls (1266.6667,292.0000)
    and (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls
    (1813.0000,-133.0000) and (1898.0000,-339.3333) .. (1898.0000,-582.0000) ..
    controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-356.6667) and (225.0000,-161.0000)
    .. (375.0000,5.0000) .. controls (359.6667,13.6667) and (347.0000,18.0000) ..
    (337.0000,18.0000) .. controls (278.3333,18.0000) and (221.0000,-35.0000) ..
    (165.0000,-141.0000) .. controls (125.0000,-216.3333) and (95.3333,-294.6667)
    .. (76.0000,-376.0000) .. controls (58.6667,-448.0000) and (50.0000,-516.6667)
    .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(956.0000,-185.0000) ..
    controls (956.0000,-144.3333) and (943.6667,-99.6667) .. (919.0000,-51.0000)
    .. controls (891.0000,5.0000) and (859.0000,33.0000) .. (823.0000,33.0000) ..
    controls (801.6667,33.0000) and (766.6667,21.0000) .. (718.0000,-3.0000) ..
    controls (800.0000,-85.6667) and (841.0000,-184.0000) .. (841.0000,-298.0000)
    .. controls (841.0000,-308.6667) and (840.6667,-319.6667) ..
    (840.0000,-331.0000) .. controls (917.3333,-293.6667) and (956.0000,-245.0000)
    .. (956.0000,-185.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2707.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1214.0000,-865.0000) .. controls (1158.6667,-901.6667) and
    (1095.3333,-920.0000) .. (1024.0000,-920.0000) .. controls
    (952.6667,-920.0000) and (889.3333,-901.6667) .. (834.0000,-865.0000) --
    (898.0000,-1348.0000) .. controls (930.0000,-1358.6667) and
    (972.0000,-1364.0000) .. (1024.0000,-1364.0000) .. controls
    (1076.0000,-1364.0000) and (1118.0000,-1358.6667) .. (1150.0000,-1348.0000) --
    (1214.0000,-865.0000) -- cycle(1750.0000,-308.0000) .. controls
    (1743.3333,-274.6667) and (1727.0000,-235.6667) .. (1701.0000,-191.0000) ..
    controls (1675.0000,-146.3333) and (1649.3333,-112.6667) ..
    (1624.0000,-90.0000) -- (1174.0000,-276.0000) .. controls
    (1234.0000,-305.3333) and (1281.6667,-350.6667) .. (1317.0000,-412.0000) ..
    controls (1352.3333,-474.0000) and (1368.0000,-538.3333) ..
    (1364.0000,-605.0000) -- (1750.0000,-308.0000) -- cycle(1288.0000,-582.0000)
    .. controls (1288.0000,-509.3333) and (1262.0000,-447.0000) ..
    (1210.0000,-395.0000) .. controls (1158.6667,-343.6667) and
    (1096.6667,-318.0000) .. (1024.0000,-318.0000) .. controls
    (951.3333,-318.0000) and (889.0000,-343.6667) .. (837.0000,-395.0000) ..
    controls (785.6667,-447.0000) and (760.0000,-509.3333) .. (760.0000,-582.0000)
    .. controls (760.0000,-654.6667) and (785.6667,-716.6667) ..
    (837.0000,-768.0000) .. controls (889.0000,-820.0000) and (951.3333,-846.0000)
    .. (1024.0000,-846.0000) .. controls (1096.6667,-846.0000) and
    (1158.6667,-820.0000) .. (1210.0000,-768.0000) .. controls
    (1262.0000,-716.6667) and (1288.0000,-654.6667) .. (1288.0000,-582.0000) --
    cycle(874.0000,-276.0000) -- (424.0000,-90.0000) .. controls
    (398.6667,-112.6667) and (373.0000,-146.3333) .. (347.0000,-191.0000) ..
    controls (321.0000,-235.6667) and (304.6667,-274.6667) .. (298.0000,-308.0000)
    -- (684.0000,-605.0000) .. controls (680.0000,-538.3333) and
    (695.6667,-474.0000) .. (731.0000,-412.0000) .. controls (766.3333,-350.6667)
    and (814.0000,-305.3333) .. (874.0000,-276.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2708.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1747.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1867.0000,-623.0000) ..
    controls (1867.0000,-579.6667) and (1806.0000,-551.6667) ..
    (1684.0000,-539.0000) .. controls (1580.6667,-528.3333) and
    (1477.3333,-523.0000) .. (1374.0000,-523.0000) -- (1192.0000,-282.0000) ..
    controls (1231.3333,-279.3333) and (1253.6667,-277.3333) ..
    (1259.0000,-276.0000) .. controls (1286.3333,-269.3333) and
    (1300.0000,-255.0000) .. (1300.0000,-233.0000) .. controls
    (1300.0000,-207.0000) and (1275.0000,-192.6667) .. (1225.0000,-190.0000) ..
    controls (1265.0000,-192.0000) and (1231.0000,-193.0000) ..
    (1123.0000,-193.0000) -- (1003.0000,-29.0000) -- (1052.0000,-21.0000) ..
    controls (1077.3333,-17.0000) and (1090.6667,-14.6667) .. (1092.0000,-14.0000)
    .. controls (1104.6667,-9.3333) and (1111.0000,1.3333) .. (1111.0000,18.0000)
    .. controls (1111.0000,44.0000) and (1087.3333,57.0000) .. (1040.0000,57.0000)
    .. controls (1018.0000,57.0000) and (982.6667,58.6667) .. (934.0000,62.0000)
    .. controls (896.0000,116.6667) and (849.3333,177.3333) .. (794.0000,244.0000)
    .. controls (776.0000,256.0000) and (754.0000,262.0000) .. (728.0000,262.0000)
    .. controls (720.6667,262.0000) and (693.3333,261.6667) .. (646.0000,261.0000)
    .. controls (826.6667,-145.0000) and (917.0000,-387.3333) ..
    (917.0000,-466.0000) .. controls (917.0000,-497.3333) and (899.3333,-517.6667)
    .. (864.0000,-527.0000) .. controls (856.6667,-529.0000) and
    (826.6667,-532.3333) .. (774.0000,-537.0000) -- (393.0000,-569.0000) --
    (199.0000,-326.0000) -- (73.0000,-306.0000) -- (165.0000,-588.0000) --
    (83.0000,-623.0000) -- (165.0000,-658.0000) -- (73.0000,-940.0000) --
    (199.0000,-920.0000) -- (393.0000,-677.0000) -- (774.0000,-709.0000) ..
    controls (826.6667,-713.6667) and (856.6667,-717.0000) .. (864.0000,-719.0000)
    .. controls (899.3333,-728.3333) and (917.0000,-748.6667) ..
    (917.0000,-780.0000) .. controls (917.0000,-858.6667) and
    (826.6667,-1101.0000) .. (646.0000,-1507.0000) -- (728.0000,-1508.0000) ..
    controls (754.0000,-1508.0000) and (776.0000,-1502.0000) ..
    (794.0000,-1490.0000) .. controls (796.6667,-1488.6667) and
    (843.3333,-1428.0000) .. (934.0000,-1308.0000) .. controls
    (982.6667,-1304.6667) and (1018.0000,-1303.0000) .. (1040.0000,-1303.0000) ..
    controls (1087.3333,-1303.0000) and (1111.0000,-1290.0000) ..
    (1111.0000,-1264.0000) .. controls (1111.0000,-1247.3333) and
    (1104.6667,-1236.6667) .. (1092.0000,-1232.0000) .. controls
    (1090.6667,-1231.3333) and (1077.3333,-1229.0000) .. (1052.0000,-1225.0000) --
    (1003.0000,-1217.0000) -- (1123.0000,-1053.0000) .. controls
    (1133.6667,-1053.0000) and (1152.3333,-1053.3333) .. (1179.0000,-1054.0000) ..
    controls (1203.0000,-1054.6667) and (1221.3333,-1055.0000) ..
    (1234.0000,-1055.0000) .. controls (1278.0000,-1055.0000) and
    (1300.0000,-1041.0000) .. (1300.0000,-1013.0000) .. controls
    (1300.0000,-991.0000) and (1286.3333,-976.6667) .. (1259.0000,-970.0000) ..
    controls (1253.6667,-968.6667) and (1231.3333,-966.6667) ..
    (1192.0000,-964.0000) -- (1374.0000,-723.0000) .. controls
    (1477.3333,-723.0000) and (1580.6667,-717.6667) .. (1684.0000,-707.0000) ..
    controls (1806.0000,-694.3333) and (1867.0000,-666.3333) ..
    (1867.0000,-623.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2709.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1370.0000,-283.0000) --
    (100.0000,-283.0000) -- (100.0000,-1133.0000) -- (1370.0000,-1133.0000) --
    (1370.0000,-283.0000) -- cycle(1331.0000,-365.0000) -- (1331.0000,-1053.0000)
    -- (905.0000,-733.0000) -- (907.0000,-711.0000) -- (905.0000,-686.0000) --
    (1331.0000,-365.0000) -- cycle(1331.0000,-1100.0000) -- (137.0000,-1100.0000)
    -- (571.0000,-768.0000) .. controls (582.3333,-800.0000) and
    (603.3333,-826.6667) .. (634.0000,-848.0000) .. controls (664.6667,-870.0000)
    and (697.0000,-881.0000) .. (731.0000,-881.0000) .. controls
    (811.6667,-881.0000) and (866.3333,-843.3333) .. (895.0000,-768.0000) --
    (1331.0000,-1100.0000) -- cycle(1327.0000,-322.0000) -- (897.0000,-649.0000)
    .. controls (866.3333,-573.0000) and (813.6667,-535.0000) ..
    (739.0000,-535.0000) .. controls (657.6667,-535.0000) and (601.6667,-573.0000)
    .. (571.0000,-649.0000) -- (141.0000,-322.0000) -- (1327.0000,-322.0000) --
    cycle(563.0000,-686.0000) -- (561.0000,-711.0000) -- (563.0000,-733.0000) --
    (137.0000,-1053.0000) -- (137.0000,-365.0000) -- (563.0000,-686.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym270A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1723.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1537.0000,-677.0000) ..
    controls (1537.0000,-447.0000) and (1489.3333,-268.0000) ..
    (1394.0000,-140.0000) .. controls (1326.6667,-49.3333) and (1240.3333,24.3333)
    .. (1135.0000,81.0000) .. controls (1026.3333,139.0000) and
    (917.0000,168.0000) .. (807.0000,168.0000) .. controls (599.6667,168.0000) and
    (430.6667,106.3333) .. (300.0000,-17.0000) .. controls (166.6667,-143.0000)
    and (100.0000,-309.3333) .. (100.0000,-516.0000) .. controls
    (100.0000,-568.6667) and (116.0000,-613.0000) .. (148.0000,-649.0000) ..
    controls (166.6667,-669.0000) and (197.0000,-690.6667) .. (239.0000,-714.0000)
    .. controls (271.0000,-731.3333) and (287.0000,-745.0000) ..
    (287.0000,-755.0000) .. controls (287.0000,-769.0000) and (283.6667,-789.6667)
    .. (277.0000,-817.0000) .. controls (271.0000,-845.0000) and
    (268.0000,-866.0000) .. (268.0000,-880.0000) .. controls (268.0000,-904.0000)
    and (281.6667,-934.0000) .. (309.0000,-970.0000) .. controls
    (335.0000,-1003.3333) and (360.0000,-1026.0000) .. (384.0000,-1038.0000) ..
    controls (408.6667,-1050.6667) and (439.3333,-1060.0000) ..
    (476.0000,-1066.0000) -- (554.0000,-1048.0000) .. controls
    (555.3333,-1052.0000) and (556.0000,-1055.6667) .. (556.0000,-1059.0000) ..
    controls (556.0000,-1067.6667) and (553.3333,-1079.6667) ..
    (548.0000,-1095.0000) .. controls (542.6667,-1110.3333) and
    (540.0000,-1122.3333) .. (540.0000,-1131.0000) .. controls
    (540.0000,-1181.0000) and (557.0000,-1222.3333) .. (591.0000,-1255.0000) ..
    controls (625.6667,-1288.3333) and (668.3333,-1305.0000) ..
    (719.0000,-1305.0000) .. controls (767.6667,-1305.0000) and
    (823.6667,-1286.3333) .. (887.0000,-1249.0000) .. controls
    (928.3333,-1327.0000) and (973.0000,-1366.0000) .. (1021.0000,-1366.0000) ..
    controls (1115.0000,-1366.0000) and (1183.6667,-1333.0000) ..
    (1227.0000,-1267.0000) .. controls (1251.6667,-1229.0000) and
    (1277.6667,-1153.3333) .. (1305.0000,-1040.0000) .. controls
    (1381.6667,-1030.0000) and (1431.6667,-1017.3333) .. (1455.0000,-1002.0000) ..
    controls (1475.0000,-988.6667) and (1494.3333,-938.0000) ..
    (1513.0000,-850.0000) .. controls (1529.0000,-774.6667) and
    (1537.0000,-717.0000) .. (1537.0000,-677.0000) -- cycle(1223.0000,-1055.0000)
    .. controls (1203.0000,-1130.3333) and (1187.0000,-1179.3333) ..
    (1175.0000,-1202.0000) .. controls (1147.0000,-1253.3333) and
    (1106.6667,-1279.0000) .. (1054.0000,-1279.0000) .. controls
    (1024.6667,-1279.0000) and (999.0000,-1266.6667) .. (977.0000,-1242.0000) ..
    controls (955.6667,-1217.3333) and (945.0000,-1190.3333) ..
    (945.0000,-1161.0000) .. controls (945.0000,-1146.3333) and
    (952.3333,-1120.3333) .. (967.0000,-1083.0000) .. controls
    (1053.0000,-1079.6667) and (1138.3333,-1070.3333) .. (1223.0000,-1055.0000) --
    cycle(878.0000,-1090.0000) .. controls (856.6667,-1137.3333) and
    (838.3333,-1169.0000) .. (823.0000,-1185.0000) .. controls
    (799.0000,-1210.3333) and (766.0000,-1223.0000) .. (724.0000,-1223.0000) ..
    controls (656.6667,-1223.0000) and (623.0000,-1193.3333) ..
    (623.0000,-1134.0000) .. controls (623.0000,-1101.3333) and
    (635.3333,-1059.0000) .. (660.0000,-1007.0000) .. controls
    (686.6667,-1065.0000) and (725.6667,-1094.0000) .. (777.0000,-1094.0000) ..
    controls (789.0000,-1094.0000) and (806.3333,-1093.3333) ..
    (829.0000,-1092.0000) .. controls (851.6667,-1090.6667) and
    (868.0000,-1090.0000) .. (878.0000,-1090.0000) -- cycle(1007.0000,-684.0000)
    .. controls (915.0000,-691.3333) and (833.0000,-711.0000) ..
    (761.0000,-743.0000) .. controls (795.6667,-675.6667) and (824.3333,-612.0000)
    .. (847.0000,-552.0000) .. controls (887.0000,-603.3333) and
    (940.3333,-647.3333) .. (1007.0000,-684.0000) -- cycle(1455.0000,-677.0000) ..
    controls (1455.0000,-780.3333) and (1437.3333,-866.3333) ..
    (1402.0000,-935.0000) .. controls (1347.3333,-950.3333) and
    (1254.6667,-965.6667) .. (1124.0000,-981.0000) .. controls
    (1042.6667,-990.3333) and (920.6667,-1000.3333) .. (758.0000,-1011.0000) ..
    controls (730.6667,-975.6667) and (717.0000,-945.3333) .. (717.0000,-920.0000)
    .. controls (717.0000,-917.3333) and (717.3333,-915.0000) ..
    (718.0000,-913.0000) .. controls (746.0000,-813.6667) and (880.6667,-764.0000)
    .. (1122.0000,-764.0000) .. controls (1146.6667,-764.0000) and
    (1187.6667,-764.6667) .. (1245.0000,-766.0000) -- (1284.0000,-705.0000) ..
    controls (1152.6667,-669.0000) and (1054.3333,-626.3333) ..
    (989.0000,-577.0000) .. controls (897.6667,-508.3333) and (852.0000,-416.6667)
    .. (852.0000,-302.0000) .. controls (852.0000,-238.6667) and
    (864.6667,-165.3333) .. (890.0000,-82.0000) -- (849.0000,-60.0000) .. controls
    (781.6667,-150.0000) and (748.0000,-245.3333) .. (748.0000,-346.0000) ..
    controls (734.6667,-341.3333) and (719.0000,-339.0000) .. (701.0000,-339.0000)
    .. controls (687.6667,-339.0000) and (676.6667,-340.6667) ..
    (668.0000,-344.0000) .. controls (670.0000,-330.0000) and (671.0000,-316.6667)
    .. (671.0000,-304.0000) .. controls (671.0000,-194.0000) and
    (625.3333,-139.0000) .. (534.0000,-139.0000) .. controls (474.0000,-139.0000)
    and (410.6667,-171.6667) .. (344.0000,-237.0000) .. controls
    (277.3333,-302.3333) and (244.0000,-364.6667) .. (244.0000,-424.0000) ..
    controls (244.0000,-436.0000) and (245.6667,-442.0000) .. (249.0000,-442.0000)
    .. controls (265.6667,-442.0000) and (304.6667,-405.0000) ..
    (366.0000,-331.0000) .. controls (428.0000,-257.6667) and (484.0000,-221.0000)
    .. (534.0000,-221.0000) .. controls (570.6667,-221.0000) and
    (589.0000,-248.6667) .. (589.0000,-304.0000) .. controls (589.0000,-340.0000)
    and (548.3333,-404.6667) .. (467.0000,-498.0000) .. controls
    (385.6667,-591.3333) and (327.6667,-638.0000) .. (293.0000,-638.0000) ..
    controls (262.3333,-638.0000) and (236.0000,-625.3333) .. (214.0000,-600.0000)
    .. controls (192.6667,-574.6667) and (182.0000,-546.6667) ..
    (182.0000,-516.0000) .. controls (182.0000,-332.6667) and (240.6667,-186.0000)
    .. (358.0000,-76.0000) .. controls (473.3333,32.0000) and (623.0000,86.0000)
    .. (807.0000,86.0000) .. controls (903.0000,86.0000) and (1000.0000,59.6667)
    .. (1098.0000,7.0000) .. controls (1193.3333,-44.3333) and
    (1270.3333,-109.6667) .. (1329.0000,-189.0000) .. controls
    (1413.0000,-303.0000) and (1455.0000,-465.6667) .. (1455.0000,-677.0000) --
    cycle(782.0000,-495.0000) .. controls (743.3333,-594.3333) and
    (700.3333,-686.6667) .. (653.0000,-772.0000) .. controls (577.6667,-906.6667)
    and (515.0000,-974.0000) .. (465.0000,-974.0000) .. controls
    (459.0000,-974.0000) and (453.3333,-973.0000) .. (448.0000,-971.0000) ..
    controls (383.3333,-946.3333) and (351.0000,-910.6667) .. (351.0000,-864.0000)
    .. controls (351.0000,-838.6667) and (361.0000,-805.6667) ..
    (381.0000,-765.0000) .. controls (408.3333,-709.0000) and (454.6667,-642.0000)
    .. (520.0000,-564.0000) .. controls (598.6667,-469.3333) and
    (658.0000,-422.0000) .. (698.0000,-422.0000) .. controls (748.6667,-422.0000)
    and (776.6667,-446.3333) .. (782.0000,-495.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym270B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1715.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1457.0000,-485.0000) ..
    controls (1457.0000,-464.3333) and (1446.3333,-441.6667) ..
    (1425.0000,-417.0000) .. controls (1407.6667,-397.0000) and
    (1390.3333,-377.3333) .. (1373.0000,-358.0000) .. controls
    (1371.6667,-356.0000) and (1349.3333,-313.6667) .. (1306.0000,-231.0000) ..
    controls (1208.6667,-43.6667) and (1115.3333,82.6667) .. (1026.0000,148.0000)
    .. controls (997.3333,169.3333) and (949.0000,193.6667) .. (881.0000,221.0000)
    .. controls (774.3333,264.3333) and (694.3333,286.0000) .. (641.0000,286.0000)
    .. controls (519.6667,286.0000) and (415.6667,265.0000) .. (329.0000,223.0000)
    .. controls (239.6667,179.6667) and (178.0000,123.6667) .. (144.0000,55.0000)
    .. controls (114.6667,-3.6667) and (100.0000,-86.6667) .. (100.0000,-194.0000)
    -- (100.0000,-462.0000) .. controls (100.0000,-459.3333) and
    (103.6667,-541.3333) .. (111.0000,-708.0000) .. controls (111.0000,-766.6667)
    and (116.0000,-854.3333) .. (126.0000,-971.0000) .. controls
    (132.6667,-1007.6667) and (149.0000,-1048.0000) .. (175.0000,-1092.0000) ..
    controls (207.0000,-1145.3333) and (237.6667,-1172.0000) ..
    (267.0000,-1172.0000) .. controls (275.0000,-1172.0000) and
    (284.3333,-1169.3333) .. (295.0000,-1164.0000) .. controls
    (319.0000,-1268.0000) and (356.3333,-1329.3333) .. (407.0000,-1348.0000) ..
    controls (415.6667,-1351.3333) and (434.3333,-1352.0000) ..
    (463.0000,-1350.0000) .. controls (482.3333,-1397.3333) and
    (504.0000,-1429.0000) .. (528.0000,-1445.0000) .. controls
    (552.6667,-1461.0000) and (590.6667,-1469.0000) .. (642.0000,-1469.0000) ..
    controls (664.0000,-1469.0000) and (685.0000,-1456.3333) ..
    (705.0000,-1431.0000) .. controls (731.6667,-1399.0000) and
    (749.3333,-1380.3333) .. (758.0000,-1375.0000) -- (810.0000,-1385.0000) ..
    controls (884.6667,-1359.0000) and (931.0000,-1314.6667) ..
    (949.0000,-1252.0000) .. controls (957.6667,-1223.3333) and
    (962.0000,-1156.0000) .. (962.0000,-1050.0000) .. controls
    (962.0000,-810.0000) and (971.0000,-634.3333) .. (989.0000,-523.0000) ..
    controls (990.3333,-513.0000) and (1005.0000,-465.3333) ..
    (1033.0000,-380.0000) .. controls (1045.6667,-386.6667) and
    (1055.6667,-398.6667) .. (1063.0000,-416.0000) .. controls
    (1068.3333,-430.6667) and (1074.0000,-445.6667) .. (1080.0000,-461.0000) ..
    controls (1098.6667,-501.6667) and (1130.0000,-539.6667) ..
    (1174.0000,-575.0000) .. controls (1222.0000,-613.6667) and
    (1266.3333,-633.0000) .. (1307.0000,-633.0000) .. controls
    (1324.3333,-633.0000) and (1349.6667,-625.3333) .. (1383.0000,-610.0000) ..
    controls (1417.0000,-595.3333) and (1437.6667,-580.6667) ..
    (1445.0000,-566.0000) .. controls (1453.0000,-551.3333) and
    (1457.0000,-524.3333) .. (1457.0000,-485.0000) -- cycle(672.0000,-664.0000) --
    (672.0000,-1257.0000) .. controls (672.0000,-1250.3333) and
    (665.0000,-1287.6667) .. (651.0000,-1369.0000) .. controls
    (630.3333,-1377.6667) and (615.0000,-1382.0000) .. (605.0000,-1382.0000) ..
    controls (591.6667,-1382.0000) and (577.3333,-1374.0000) ..
    (562.0000,-1358.0000) .. controls (547.3333,-1342.0000) and
    (540.0000,-1327.3333) .. (540.0000,-1314.0000) .. controls
    (540.0000,-1317.3333) and (545.6667,-1297.3333) .. (557.0000,-1254.0000) ..
    controls (576.3333,-1180.0000) and (586.0000,-1064.6667) ..
    (586.0000,-908.0000) .. controls (586.0000,-880.0000) and (585.3333,-838.0000)
    .. (584.0000,-782.0000) .. controls (583.3333,-726.0000) and
    (583.0000,-684.0000) .. (583.0000,-656.0000) -- (672.0000,-664.0000) --
    cycle(497.0000,-644.0000) -- (497.0000,-1194.0000) .. controls
    (497.0000,-1200.6667) and (490.6667,-1218.3333) .. (478.0000,-1247.0000) ..
    controls (452.6667,-1259.6667) and (436.3333,-1266.0000) ..
    (429.0000,-1266.0000) .. controls (413.0000,-1266.0000) and
    (399.0000,-1255.3333) .. (387.0000,-1234.0000) .. controls
    (376.3333,-1215.3333) and (371.0000,-1197.3333) .. (371.0000,-1180.0000) ..
    controls (371.0000,-1184.0000) and (379.0000,-1110.0000) ..
    (395.0000,-958.0000) .. controls (400.3333,-908.6667) and (406.6667,-798.0000)
    .. (414.0000,-626.0000) -- (497.0000,-644.0000) -- cycle(1406.0000,-500.0000)
    .. controls (1377.3333,-533.3333) and (1349.0000,-550.0000) ..
    (1321.0000,-550.0000) .. controls (1253.6667,-550.0000) and
    (1197.6667,-513.0000) .. (1153.0000,-439.0000) .. controls
    (1119.0000,-375.6667) and (1085.3333,-312.0000) .. (1052.0000,-248.0000) --
    (1035.0000,-248.0000) .. controls (1024.3333,-248.0000) and
    (1013.6667,-251.6667) .. (1003.0000,-259.0000) .. controls
    (983.6667,-273.0000) and (957.0000,-344.3333) .. (923.0000,-473.0000) ..
    controls (905.6667,-539.0000) and (896.3333,-594.6667) .. (895.0000,-640.0000)
    -- (880.0000,-1151.0000) .. controls (877.3333,-1243.0000) and
    (855.3333,-1289.0000) .. (814.0000,-1289.0000) .. controls
    (768.6667,-1289.0000) and (750.0000,-1288.6667) .. (758.0000,-1288.0000) ..
    controls (761.3333,-1103.3333) and (763.0000,-1015.3333) ..
    (763.0000,-1024.0000) .. controls (763.0000,-1011.3333) and
    (761.6667,-992.3333) .. (759.0000,-967.0000) .. controls (757.0000,-941.6667)
    and (756.0000,-922.6667) .. (756.0000,-910.0000) -- (756.0000,-651.0000) ..
    controls (801.3333,-634.3333) and (824.0000,-615.6667) .. (824.0000,-595.0000)
    .. controls (824.0000,-581.6667) and (819.0000,-575.0000) ..
    (809.0000,-575.0000) .. controls (794.3333,-575.0000) and (773.3333,-579.0000)
    .. (746.0000,-587.0000) .. controls (718.6667,-595.6667) and
    (697.6667,-600.0000) .. (683.0000,-600.0000) .. controls (517.0000,-600.0000)
    and (383.6667,-559.0000) .. (283.0000,-477.0000) -- (251.0000,-451.0000) --
    (229.0000,-485.0000) .. controls (232.3333,-498.3333) and (266.6667,-533.6667)
    .. (332.0000,-591.0000) .. controls (332.6667,-593.0000) and
    (333.0000,-595.6667) .. (333.0000,-599.0000) .. controls (333.0000,-779.0000)
    and (323.3333,-940.0000) .. (304.0000,-1082.0000) -- (286.0000,-1094.0000) ..
    controls (240.0000,-1093.3333) and (210.0000,-1027.3333) ..
    (196.0000,-896.0000) .. controls (192.0000,-810.6667) and (187.6667,-725.3333)
    .. (183.0000,-640.0000) .. controls (179.6667,-612.0000) and
    (178.0000,-595.6667) .. (178.0000,-591.0000) -- (178.0000,-199.0000) ..
    controls (178.0000,-175.0000) and (181.6667,-144.6667) .. (189.0000,-108.0000)
    .. controls (205.6667,-25.3333) and (229.6667,34.6667) .. (261.0000,72.0000)
    .. controls (295.0000,111.3333) and (351.3333,143.0000) .. (430.0000,167.0000)
    .. controls (478.6667,181.6667) and (535.3333,189.0000) .. (600.0000,189.0000)
    .. controls (648.6667,189.0000) and (701.0000,179.6667) .. (757.0000,161.0000)
    .. controls (807.0000,141.6667) and (857.0000,122.6667) .. (907.0000,104.0000)
    .. controls (920.3333,99.3333) and (939.6667,91.3333) .. (965.0000,80.0000) ..
    controls (1025.6667,44.0000) and (1085.3333,-16.6667) .. (1144.0000,-102.0000)
    .. controls (1167.3333,-136.0000) and (1211.0000,-210.3333) ..
    (1275.0000,-325.0000) .. controls (1295.6667,-362.3333) and
    (1339.3333,-420.6667) .. (1406.0000,-500.0000) -- cycle(791.0000,-317.0000) ..
    controls (694.3333,-210.3333) and (646.0000,-135.0000) .. (646.0000,-91.0000)
    .. controls (646.0000,-81.0000) and (647.0000,-66.0000) .. (649.0000,-46.0000)
    .. controls (651.0000,-26.6667) and (652.0000,-12.6667) .. (652.0000,-4.0000)
    .. controls (642.0000,0.6667) and (627.0000,7.0000) .. (607.0000,15.0000) --
    (576.0000,-116.0000) .. controls (598.6667,-163.3333) and (621.0000,-210.6667)
    .. (643.0000,-258.0000) .. controls (669.0000,-302.6667) and
    (705.3333,-340.6667) .. (752.0000,-372.0000) .. controls (762.0000,-360.6667)
    and (775.0000,-342.3333) .. (791.0000,-317.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym270C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1881.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1032.0000,-1392.0000) ..
    controls (1032.0000,-1366.0000) and (1020.6667,-1309.6667) ..
    (998.0000,-1223.0000) -- (898.0000,-842.0000) .. controls (900.6667,-817.3333)
    and (903.3333,-751.3333) .. (906.0000,-644.0000) -- (907.0000,-601.0000) ..
    controls (927.6667,-543.6667) and (940.0000,-492.3333) .. (944.0000,-447.0000)
    .. controls (911.3333,-351.6667) and (860.6667,-249.0000) ..
    (792.0000,-139.0000) -- (792.0000,6.0000) .. controls (706.0000,40.0000) and
    (628.6667,57.0000) .. (560.0000,57.0000) .. controls (473.3333,57.0000) and
    (395.0000,40.0000) .. (325.0000,6.0000) -- (325.0000,-106.0000) .. controls
    (301.6667,-131.3333) and (275.3333,-161.0000) .. (246.0000,-195.0000) ..
    controls (206.6667,-290.3333) and (187.0000,-390.3333) .. (187.0000,-495.0000)
    -- (187.0000,-543.0000) .. controls (177.6667,-571.0000) and
    (173.0000,-593.6667) .. (173.0000,-611.0000) .. controls (173.0000,-671.6667)
    and (198.6667,-702.0000) .. (250.0000,-702.0000) .. controls
    (259.3333,-702.0000) and (274.6667,-699.0000) .. (296.0000,-693.0000) ..
    controls (288.0000,-721.0000) and (284.0000,-742.6667) .. (284.0000,-758.0000)
    .. controls (284.0000,-830.6667) and (319.0000,-867.0000) ..
    (389.0000,-867.0000) .. controls (419.6667,-867.0000) and (448.6667,-849.0000)
    .. (476.0000,-813.0000) .. controls (475.3333,-829.6667) and
    (475.0000,-843.0000) .. (475.0000,-853.0000) .. controls (475.0000,-861.6667)
    and (475.3333,-872.6667) .. (476.0000,-886.0000) -- (363.0000,-1307.0000) ..
    controls (340.3333,-1391.6667) and (329.0000,-1445.0000) ..
    (329.0000,-1467.0000) .. controls (329.0000,-1537.0000) and
    (366.0000,-1572.0000) .. (440.0000,-1572.0000) .. controls
    (496.6667,-1572.0000) and (539.3333,-1513.6667) .. (568.0000,-1397.0000) --
    (679.0000,-942.0000) -- (792.0000,-1287.0000) .. controls
    (835.3333,-1419.0000) and (884.0000,-1485.0000) .. (938.0000,-1485.0000) ..
    controls (964.0000,-1485.0000) and (986.0000,-1476.0000) ..
    (1004.0000,-1458.0000) .. controls (1022.6667,-1440.0000) and
    (1032.0000,-1418.0000) .. (1032.0000,-1392.0000) -- cycle(982.0000,-1393.0000)
    .. controls (982.0000,-1421.6667) and (967.0000,-1436.0000) ..
    (937.0000,-1436.0000) .. controls (913.0000,-1436.0000) and
    (892.0000,-1415.6667) .. (874.0000,-1375.0000) .. controls
    (864.0000,-1344.3333) and (854.0000,-1314.0000) .. (844.0000,-1284.0000) --
    (715.0000,-904.0000) -- (637.0000,-912.0000) -- (519.0000,-1393.0000) ..
    controls (497.0000,-1481.6667) and (469.3333,-1526.0000) ..
    (436.0000,-1526.0000) .. controls (397.3333,-1526.0000) and
    (378.0000,-1506.0000) .. (378.0000,-1466.0000) .. controls
    (378.0000,-1455.3333) and (380.6667,-1439.6667) .. (386.0000,-1419.0000) ..
    controls (390.0000,-1402.3333) and (396.3333,-1377.0000) ..
    (405.0000,-1343.0000) -- (529.0000,-877.0000) -- (753.0000,-845.0000) ..
    controls (795.0000,-797.6667) and (829.0000,-748.3333) .. (855.0000,-697.0000)
    -- (855.0000,-855.0000) -- (952.0000,-1239.0000) .. controls
    (972.0000,-1318.3333) and (982.0000,-1369.6667) .. (982.0000,-1393.0000) --
    cycle(544.0000,-498.0000) .. controls (544.0000,-512.6667) and
    (529.3333,-556.3333) .. (500.0000,-629.0000) -- (459.0000,-731.0000) ..
    controls (435.6667,-789.6667) and (411.6667,-819.0000) .. (387.0000,-819.0000)
    .. controls (351.6667,-819.0000) and (334.0000,-798.3333) ..
    (334.0000,-757.0000) .. controls (334.0000,-730.3333) and (342.0000,-697.6667)
    .. (358.0000,-659.0000) -- (397.0000,-564.0000) .. controls
    (429.6667,-484.6667) and (462.0000,-445.0000) .. (494.0000,-445.0000) ..
    controls (527.3333,-445.0000) and (544.0000,-462.6667) .. (544.0000,-498.0000)
    -- cycle(895.0000,-454.0000) .. controls (891.0000,-468.0000) and
    (887.6667,-480.3333) .. (885.0000,-491.0000) .. controls (856.3333,-602.3333)
    and (804.3333,-705.6667) .. (729.0000,-801.0000) -- (526.0000,-828.0000) ..
    controls (526.0000,-734.6667) and (585.0000,-685.0000) .. (703.0000,-679.0000)
    .. controls (701.6667,-657.0000) and (701.0000,-639.0000) ..
    (701.0000,-625.0000) .. controls (701.0000,-582.3333) and (705.6667,-535.3333)
    .. (715.0000,-484.0000) -- (667.0000,-484.0000) .. controls
    (657.0000,-524.6667) and (652.0000,-566.3333) .. (652.0000,-609.0000) --
    (652.0000,-630.0000) .. controls (605.3333,-639.3333) and (566.3333,-655.6667)
    .. (535.0000,-679.0000) -- (574.0000,-583.0000) .. controls
    (586.6667,-551.6667) and (593.0000,-525.3333) .. (593.0000,-504.0000) ..
    controls (593.0000,-430.6667) and (559.3333,-394.0000) .. (492.0000,-394.0000)
    .. controls (474.6667,-394.0000) and (454.3333,-401.3333) ..
    (431.0000,-416.0000) .. controls (423.0000,-354.6667) and (394.0000,-324.0000)
    .. (344.0000,-324.0000) .. controls (313.3333,-324.0000) and
    (286.6667,-342.6667) .. (264.0000,-380.0000) -- (242.0000,-416.0000) ..
    controls (250.6667,-350.0000) and (262.0000,-293.6667) .. (276.0000,-247.0000)
    .. controls (277.3333,-242.3333) and (280.0000,-234.0000) ..
    (284.0000,-222.0000) -- (376.0000,-117.0000) -- (376.0000,-28.0000) ..
    controls (443.3333,-5.3333) and (506.6667,6.0000) .. (566.0000,6.0000) ..
    controls (624.6667,6.0000) and (685.0000,-5.3333) .. (747.0000,-28.0000) --
    (747.0000,-159.0000) .. controls (795.6667,-228.3333) and (840.0000,-314.3333)
    .. (880.0000,-417.0000) .. controls (884.0000,-427.0000) and
    (889.0000,-439.3333) .. (895.0000,-454.0000) -- cycle(392.0000,-427.0000) ..
    controls (392.0000,-445.0000) and (381.0000,-479.3333) .. (359.0000,-530.0000)
    -- (333.0000,-590.0000) .. controls (313.6667,-634.0000) and
    (291.6667,-656.0000) .. (267.0000,-656.0000) .. controls (237.0000,-656.0000)
    and (222.0000,-641.0000) .. (222.0000,-611.0000) .. controls
    (222.0000,-597.6667) and (229.6667,-573.0000) .. (245.0000,-537.0000) --
    (283.0000,-447.0000) .. controls (303.0000,-399.6667) and (325.3333,-376.0000)
    .. (350.0000,-376.0000) .. controls (378.0000,-376.0000) and
    (392.0000,-393.0000) .. (392.0000,-427.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym270D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1640.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1789.0000,-996.0000) ..
    controls (1789.0000,-991.3333) and (1788.6667,-985.3333) ..
    (1788.0000,-978.0000) -- (1263.0000,-651.0000) -- (1308.0000,-588.0000) ..
    controls (1365.3333,-508.0000) and (1399.0000,-462.3333) ..
    (1409.0000,-451.0000) .. controls (1445.6667,-411.6667) and
    (1492.0000,-382.3333) .. (1548.0000,-363.0000) .. controls
    (1550.0000,-331.6667) and (1551.0000,-308.3333) .. (1551.0000,-293.0000) ..
    controls (1551.0000,-166.3333) and (1521.3333,-58.0000) .. (1462.0000,32.0000)
    -- (1305.0000,-28.0000) .. controls (1264.3333,-7.3333) and
    (1209.6667,12.6667) .. (1141.0000,32.0000) .. controls (1074.3333,21.3333) and
    (999.3333,4.0000) .. (916.0000,-20.0000) .. controls (886.6667,14.6667) and
    (854.3333,32.0000) .. (819.0000,32.0000) .. controls (789.6667,32.0000) and
    (763.0000,22.0000) .. (739.0000,2.0000) .. controls (713.0000,22.0000) and
    (687.3333,32.0000) .. (662.0000,32.0000) .. controls (611.3333,32.0000) and
    (569.6667,0.3333) .. (537.0000,-63.0000) .. controls (482.3333,-71.0000) and
    (443.3333,-92.0000) .. (420.0000,-126.0000) -- (294.0000,-48.0000) --
    (74.0000,32.0000) -- (243.0000,-133.0000) -- (409.0000,-235.0000) .. controls
    (424.3333,-265.6667) and (453.6667,-286.6667) .. (497.0000,-298.0000) ..
    controls (468.3333,-299.3333) and (436.3333,-307.0000) .. (401.0000,-321.0000)
    -- (507.0000,-637.0000) -- (700.0000,-852.0000) -- (1146.0000,-790.0000) --
    (1200.0000,-728.0000) -- (1735.0000,-1064.0000) .. controls
    (1771.0000,-1051.3333) and (1789.0000,-1028.6667) .. (1789.0000,-996.0000) --
    cycle(1157.0000,-703.0000) -- (1123.0000,-744.0000) -- (719.0000,-797.0000) --
    (552.0000,-612.0000) -- (468.0000,-352.0000) .. controls (480.0000,-350.0000)
    and (489.6667,-349.0000) .. (497.0000,-349.0000) .. controls
    (555.6667,-349.0000) and (604.0000,-407.3333) .. (642.0000,-524.0000) --
    (675.0000,-548.0000) .. controls (716.3333,-578.0000) and (757.0000,-612.3333)
    .. (797.0000,-651.0000) .. controls (839.6667,-623.6667) and
    (888.0000,-596.0000) .. (942.0000,-568.0000) -- (1157.0000,-703.0000) --
    cycle(1499.0000,-295.0000) -- (1499.0000,-329.0000) .. controls
    (1430.3333,-357.0000) and (1365.3333,-416.6667) .. (1304.0000,-508.0000) ..
    controls (1295.3333,-521.3333) and (1284.6667,-537.0000) ..
    (1272.0000,-555.0000) -- (1219.0000,-624.0000) -- (996.0000,-483.0000) --
    (994.0000,-401.0000) -- (995.0000,-316.0000) .. controls (892.3333,-302.0000)
    and (792.0000,-276.6667) .. (694.0000,-240.0000) .. controls
    (657.3333,-247.3333) and (625.6667,-251.0000) .. (599.0000,-251.0000) ..
    controls (503.6667,-251.0000) and (456.0000,-227.3333) .. (456.0000,-180.0000)
    .. controls (456.0000,-131.3333) and (499.0000,-107.0000) ..
    (585.0000,-107.0000) .. controls (615.6667,-107.0000) and (655.3333,-112.6667)
    .. (704.0000,-124.0000) .. controls (914.0000,-70.0000) and
    (1060.3333,-37.6667) .. (1143.0000,-27.0000) -- (1189.0000,-42.0000) ..
    controls (1245.6667,-60.0000) and (1284.3333,-73.0000) .. (1305.0000,-81.0000)
    -- (1440.0000,-32.0000) .. controls (1479.3333,-119.3333) and
    (1499.0000,-207.0000) .. (1499.0000,-295.0000) -- cycle(895.0000,-537.0000) ..
    controls (885.6667,-541.6667) and (877.0000,-546.0000) .. (869.0000,-550.0000)
    .. controls (845.6667,-560.6667) and (825.0000,-572.3333) ..
    (807.0000,-585.0000) .. controls (775.6667,-551.6667) and (734.6667,-520.0000)
    .. (684.0000,-490.0000) .. controls (671.3333,-448.0000) and
    (652.0000,-408.6667) .. (626.0000,-372.0000) -- (895.0000,-537.0000) --
    cycle(947.0000,-454.0000) -- (689.0000,-292.0000) .. controls
    (801.6667,-327.3333) and (887.0000,-350.0000) .. (945.0000,-360.0000) --
    (947.0000,-454.0000) -- cycle(860.0000,-34.0000) -- (765.0000,-59.0000) ..
    controls (769.6667,-32.3333) and (786.3333,-19.0000) .. (815.0000,-19.0000) ..
    controls (832.3333,-19.0000) and (847.3333,-24.0000) .. (860.0000,-34.0000) --
    cycle(730.0000,-68.0000) -- (705.0000,-75.0000) .. controls
    (655.0000,-65.0000) and (618.0000,-60.0000) .. (594.0000,-60.0000) .. controls
    (616.6667,-33.3333) and (638.6667,-20.0000) .. (660.0000,-20.0000) .. controls
    (689.3333,-20.0000) and (712.6667,-36.0000) .. (730.0000,-68.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym270E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,-158.0000) ..
    controls (1822.0000,-120.6667) and (1793.6667,-102.0000) ..
    (1737.0000,-102.0000) .. controls (1535.6667,-102.0000) and
    (1346.3333,-104.3333) .. (1169.0000,-109.0000) .. controls
    (1137.0000,-109.6667) and (1098.0000,-124.0000) .. (1052.0000,-152.0000) --
    (184.0000,-674.0000) -- (100.0000,-987.0000) -- (266.0000,-1264.0000) --
    (571.0000,-1315.0000) -- (1415.0000,-807.0000) .. controls
    (1452.3333,-784.3333) and (1474.6667,-769.0000) .. (1482.0000,-761.0000) ..
    controls (1490.0000,-753.6667) and (1505.0000,-730.6667) ..
    (1527.0000,-692.0000) -- (1796.0000,-225.0000) .. controls
    (1813.3333,-195.0000) and (1822.0000,-172.6667) .. (1822.0000,-158.0000) --
    cycle(1437.0000,-695.0000) -- (1437.0000,-741.0000) -- (620.0000,-1231.0000)
    -- (678.0000,-1016.0000) -- (1423.0000,-569.0000) .. controls
    (1432.3333,-601.6667) and (1437.0000,-643.6667) .. (1437.0000,-695.0000) --
    cycle(1691.0000,-283.0000) .. controls (1691.0000,-301.0000) and
    (1674.6667,-337.6667) .. (1642.0000,-393.0000) -- (1489.0000,-653.0000) ..
    controls (1479.6667,-449.0000) and (1382.6667,-287.3333) ..
    (1198.0000,-168.0000) .. controls (1429.3333,-161.3333) and
    (1557.0000,-158.0000) .. (1581.0000,-158.0000) .. controls
    (1608.3333,-158.0000) and (1632.0000,-170.3333) .. (1652.0000,-195.0000) ..
    controls (1678.0000,-227.6667) and (1691.0000,-257.0000) ..
    (1691.0000,-283.0000) -- cycle(1411.0000,-522.0000) -- (655.0000,-977.0000) --
    (526.0000,-764.0000) -- (1284.0000,-309.0000) .. controls
    (1350.0000,-370.3333) and (1392.3333,-441.3333) .. (1411.0000,-522.0000) --
    cycle(624.0000,-1022.0000) -- (555.0000,-1264.0000) -- (299.0000,-1219.0000)
    -- (157.0000,-983.0000) -- (225.0000,-717.0000) -- (473.0000,-770.0000) --
    (624.0000,-1022.0000) -- cycle(1249.0000,-274.0000) -- (501.0000,-723.0000) --
    (274.0000,-680.0000) -- (1124.0000,-170.0000) .. controls
    (1168.6667,-196.6667) and (1210.3333,-231.3333) .. (1249.0000,-274.0000) --
    cycle(483.0000,-1071.0000) .. controls (483.0000,-1023.6667) and
    (468.6667,-981.3333) .. (440.0000,-944.0000) .. controls (406.6667,-900.6667)
    and (374.6667,-879.0000) .. (344.0000,-879.0000) .. controls
    (301.3333,-879.0000) and (280.0000,-903.3333) .. (280.0000,-952.0000) ..
    controls (280.0000,-990.0000) and (295.0000,-1030.3333) ..
    (325.0000,-1073.0000) .. controls (357.0000,-1118.3333) and
    (391.3333,-1141.0000) .. (428.0000,-1141.0000) .. controls
    (464.6667,-1141.0000) and (483.0000,-1117.6667) .. (483.0000,-1071.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym270F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1829.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1869.0000,-709.0000) ..
    controls (1869.0000,-685.6667) and (1844.0000,-656.3333) ..
    (1794.0000,-621.0000) -- (1374.0000,-326.0000) .. controls
    (1343.3333,-304.0000) and (1326.6667,-292.6667) .. (1324.0000,-292.0000) ..
    controls (1314.0000,-287.3333) and (1295.0000,-285.0000) ..
    (1267.0000,-285.0000) -- (311.0000,-285.0000) -- (100.0000,-530.0000) --
    (100.0000,-899.0000) -- (311.0000,-1126.0000) -- (1243.0000,-1126.0000) ..
    controls (1271.6667,-1126.0000) and (1295.0000,-1121.6667) ..
    (1313.0000,-1113.0000) .. controls (1316.3333,-1111.0000) and
    (1336.6667,-1097.6667) .. (1374.0000,-1073.0000) -- (1794.0000,-791.0000) ..
    controls (1844.0000,-757.6667) and (1869.0000,-730.3333) ..
    (1869.0000,-709.0000) -- cycle(1702.0000,-700.0000) .. controls
    (1702.0000,-737.3333) and (1695.6667,-769.6667) .. (1683.0000,-797.0000) --
    (1357.0000,-1018.0000) -- (1353.0000,-1014.0000) .. controls
    (1403.6667,-898.0000) and (1429.0000,-796.3333) .. (1429.0000,-709.0000) ..
    controls (1429.0000,-615.6667) and (1408.6667,-510.3333) ..
    (1368.0000,-393.0000) -- (1372.0000,-389.0000) -- (1691.0000,-616.0000) ..
    controls (1698.3333,-648.0000) and (1702.0000,-676.0000) ..
    (1702.0000,-700.0000) -- cycle(1339.0000,-909.0000) .. controls
    (1319.0000,-971.0000) and (1295.0000,-1026.3333) .. (1267.0000,-1075.0000) --
    (409.0000,-1075.0000) -- (551.0000,-909.0000) -- (1339.0000,-909.0000) --
    cycle(1370.0000,-682.0000) .. controls (1370.0000,-738.0000) and
    (1365.0000,-792.0000) .. (1355.0000,-844.0000) -- (551.0000,-844.0000) --
    (551.0000,-575.0000) -- (1355.0000,-575.0000) .. controls
    (1365.0000,-609.0000) and (1370.0000,-644.6667) .. (1370.0000,-682.0000) --
    cycle(1345.0000,-510.0000) -- (540.0000,-510.0000) -- (397.0000,-348.0000) --
    (1296.0000,-348.0000) .. controls (1313.3333,-388.0000) and
    (1329.6667,-442.0000) .. (1345.0000,-510.0000) -- cycle(495.0000,-545.0000) --
    (495.0000,-883.0000) -- (329.0000,-1075.0000) -- (155.0000,-883.0000) --
    (155.0000,-557.0000) -- (329.0000,-348.0000) -- (495.0000,-545.0000) --
    cycle(393.0000,-713.0000) .. controls (393.0000,-610.3333) and
    (364.3333,-559.0000) .. (307.0000,-559.0000) .. controls (260.3333,-559.0000)
    and (237.0000,-612.3333) .. (237.0000,-719.0000) .. controls
    (237.0000,-827.0000) and (262.3333,-881.0000) .. (313.0000,-881.0000) ..
    controls (366.3333,-881.0000) and (393.0000,-825.0000) .. (393.0000,-713.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2710.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1822.0000,-1260.0000) ..
    controls (1822.0000,-1244.6667) and (1813.3333,-1222.0000) ..
    (1796.0000,-1192.0000) -- (1527.0000,-725.0000) .. controls
    (1505.0000,-686.3333) and (1490.0000,-663.0000) .. (1482.0000,-655.0000) ..
    controls (1474.6667,-647.6667) and (1452.3333,-632.6667) ..
    (1415.0000,-610.0000) -- (571.0000,-102.0000) -- (266.0000,-154.0000) --
    (100.0000,-430.0000) -- (184.0000,-743.0000) -- (1052.0000,-1266.0000) ..
    controls (1098.0000,-1294.0000) and (1137.0000,-1308.3333) ..
    (1169.0000,-1309.0000) .. controls (1307.0000,-1313.0000) and
    (1496.6667,-1315.0000) .. (1738.0000,-1315.0000) .. controls
    (1794.0000,-1315.0000) and (1822.0000,-1296.6667) .. (1822.0000,-1260.0000) --
    cycle(1691.0000,-1135.0000) .. controls (1691.0000,-1161.0000) and
    (1678.0000,-1190.3333) .. (1652.0000,-1223.0000) .. controls
    (1632.0000,-1247.6667) and (1603.0000,-1260.0000) .. (1565.0000,-1260.0000) ..
    controls (1552.3333,-1260.0000) and (1430.0000,-1256.3333) ..
    (1198.0000,-1249.0000) .. controls (1382.6667,-1129.6667) and
    (1479.6667,-968.0000) .. (1489.0000,-764.0000) -- (1642.0000,-1024.0000) ..
    controls (1674.6667,-1079.3333) and (1691.0000,-1116.3333) ..
    (1691.0000,-1135.0000) -- cycle(1411.0000,-895.0000) .. controls
    (1392.3333,-975.6667) and (1350.0000,-1046.6667) .. (1284.0000,-1108.0000) --
    (526.0000,-653.0000) -- (655.0000,-440.0000) -- (1411.0000,-895.0000) --
    cycle(1249.0000,-1143.0000) .. controls (1210.3333,-1185.6667) and
    (1168.6667,-1220.3333) .. (1124.0000,-1247.0000) -- (274.0000,-737.0000) --
    (501.0000,-694.0000) -- (1249.0000,-1143.0000) -- cycle(1437.0000,-676.0000)
    -- (1437.0000,-741.0000) .. controls (1437.0000,-780.3333) and
    (1432.3333,-816.0000) .. (1423.0000,-848.0000) -- (678.0000,-401.0000) --
    (620.0000,-186.0000) -- (1437.0000,-676.0000) -- cycle(624.0000,-395.0000) --
    (473.0000,-647.0000) -- (225.0000,-700.0000) -- (157.0000,-434.0000) --
    (299.0000,-199.0000) -- (555.0000,-154.0000) -- (624.0000,-395.0000) --
    cycle(483.0000,-346.0000) .. controls (483.0000,-299.3333) and
    (464.6667,-276.0000) .. (428.0000,-276.0000) .. controls (391.3333,-276.0000)
    and (357.0000,-298.6667) .. (325.0000,-344.0000) .. controls
    (295.0000,-386.6667) and (280.0000,-427.0000) .. (280.0000,-465.0000) ..
    controls (280.0000,-514.3333) and (301.3333,-539.0000) .. (344.0000,-539.0000)
    .. controls (374.0000,-539.0000) and (406.0000,-517.0000) ..
    (440.0000,-473.0000) .. controls (468.6667,-435.6667) and (483.0000,-393.3333)
    .. (483.0000,-346.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2711.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1890.0000,-709.0000) ..
    controls (1823.3333,-640.3333) and (1712.0000,-559.0000) ..
    (1556.0000,-465.0000) .. controls (1358.0000,-345.0000) and
    (1219.3333,-285.0000) .. (1140.0000,-285.0000) .. controls
    (1098.0000,-285.0000) and (1062.3333,-298.6667) .. (1033.0000,-326.0000) ..
    controls (1014.3333,-342.6667) and (991.3333,-374.0000) ..
    (964.0000,-420.0000) .. controls (917.3333,-498.0000) and (870.3333,-537.0000)
    .. (823.0000,-537.0000) .. controls (747.6667,-537.0000) and
    (700.6667,-491.0000) .. (682.0000,-399.0000) -- (381.0000,-399.0000) ..
    controls (337.0000,-399.0000) and (309.0000,-400.0000) .. (297.0000,-402.0000)
    .. controls (273.6667,-406.6667) and (248.3333,-419.3333) ..
    (221.0000,-440.0000) .. controls (140.3333,-500.0000) and (100.0000,-589.6667)
    .. (100.0000,-709.0000) .. controls (100.0000,-835.6667) and
    (148.3333,-927.6667) .. (245.0000,-985.0000) .. controls (279.6667,-1005.6667)
    and (329.0000,-1016.0000) .. (393.0000,-1016.0000) -- (682.0000,-1016.0000) ..
    controls (706.0000,-926.0000) and (751.6667,-881.0000) .. (819.0000,-881.0000)
    .. controls (863.6667,-881.0000) and (901.6667,-902.6667) ..
    (933.0000,-946.0000) .. controls (958.3333,-986.6667) and
    (984.0000,-1027.3333) .. (1010.0000,-1068.0000) .. controls
    (1045.3333,-1111.3333) and (1091.0000,-1133.0000) .. (1147.0000,-1133.0000) ..
    controls (1218.3333,-1133.0000) and (1363.6667,-1066.0000) ..
    (1583.0000,-932.0000) .. controls (1727.0000,-844.0000) and
    (1829.3333,-769.6667) .. (1890.0000,-709.0000) -- cycle(1534.0000,-535.0000)
    -- (1534.0000,-684.0000) -- (1339.0000,-676.0000) .. controls
    (1315.6667,-587.3333) and (1272.6667,-543.0000) .. (1210.0000,-543.0000) ..
    controls (1166.0000,-543.0000) and (1131.0000,-559.6667) ..
    (1105.0000,-593.0000) .. controls (1081.0000,-623.6667) and
    (1069.0000,-662.3333) .. (1069.0000,-709.0000) .. controls
    (1069.0000,-754.3333) and (1080.6667,-792.3333) .. (1104.0000,-823.0000) ..
    controls (1130.6667,-857.0000) and (1166.6667,-874.0000) ..
    (1212.0000,-874.0000) .. controls (1274.0000,-874.0000) and
    (1316.3333,-830.3333) .. (1339.0000,-743.0000) -- (1534.0000,-735.0000) --
    (1534.0000,-887.0000) .. controls (1353.3333,-1001.6667) and
    (1229.0000,-1059.0000) .. (1161.0000,-1059.0000) .. controls
    (1115.0000,-1059.0000) and (1075.0000,-1037.0000) .. (1041.0000,-993.0000) ..
    controls (1013.6667,-952.3333) and (986.0000,-911.6667) ..
    (958.0000,-871.0000) .. controls (920.6667,-827.0000) and (874.3333,-805.0000)
    .. (819.0000,-805.0000) .. controls (732.3333,-805.0000) and
    (671.6667,-853.3333) .. (637.0000,-950.0000) -- (395.0000,-950.0000) ..
    controls (341.0000,-950.0000) and (299.3333,-940.6667) .. (270.0000,-922.0000)
    .. controls (196.0000,-875.3333) and (159.0000,-804.3333) ..
    (159.0000,-709.0000) .. controls (159.0000,-627.0000) and (187.0000,-562.0000)
    .. (243.0000,-514.0000) .. controls (276.3333,-485.3333) and
    (321.6667,-471.0000) .. (379.0000,-471.0000) -- (637.0000,-471.0000) ..
    controls (650.3333,-513.6667) and (675.0000,-548.0000) .. (711.0000,-574.0000)
    .. controls (747.0000,-600.6667) and (787.6667,-614.0000) ..
    (833.0000,-614.0000) .. controls (881.0000,-614.0000) and (923.0000,-592.0000)
    .. (959.0000,-548.0000) .. controls (986.3333,-507.3333) and
    (1013.3333,-466.6667) .. (1040.0000,-426.0000) .. controls
    (1072.6667,-382.0000) and (1109.6667,-360.0000) .. (1151.0000,-360.0000) ..
    controls (1231.6667,-360.0000) and (1359.3333,-418.3333) ..
    (1534.0000,-535.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2712.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1949.0000,-709.0000) ..
    controls (1792.3333,-679.6667) and (1649.0000,-571.0000) ..
    (1519.0000,-383.0000) .. controls (1440.3333,-269.6667) and
    (1358.6667,-213.0000) .. (1274.0000,-213.0000) .. controls
    (1212.0000,-213.0000) and (1156.6667,-239.0000) .. (1108.0000,-291.0000) ..
    controls (1081.3333,-319.6667) and (1058.0000,-370.0000) ..
    (1038.0000,-442.0000) .. controls (1022.0000,-500.0000) and
    (1009.3333,-536.6667) .. (1000.0000,-552.0000) .. controls
    (979.3333,-586.6667) and (947.0000,-604.0000) .. (903.0000,-604.0000) ..
    controls (863.6667,-604.0000) and (832.3333,-585.6667) .. (809.0000,-549.0000)
    .. controls (773.0000,-492.3333) and (745.0000,-457.0000) ..
    (725.0000,-443.0000) .. controls (699.0000,-425.0000) and (656.0000,-416.0000)
    .. (596.0000,-416.0000) -- (419.0000,-416.0000) .. controls
    (347.0000,-416.0000) and (303.0000,-417.0000) .. (287.0000,-419.0000) ..
    controls (233.0000,-425.0000) and (193.6667,-441.3333) .. (169.0000,-468.0000)
    .. controls (123.0000,-518.0000) and (100.0000,-601.0000) ..
    (100.0000,-717.0000) .. controls (100.0000,-847.6667) and (137.6667,-933.0000)
    .. (213.0000,-973.0000) .. controls (238.3333,-986.3333) and
    (325.6667,-993.0000) .. (475.0000,-993.0000) -- (589.0000,-993.0000) ..
    controls (647.6667,-993.0000) and (688.3333,-987.6667) .. (711.0000,-977.0000)
    .. controls (739.6667,-963.6667) and (768.0000,-932.0000) ..
    (796.0000,-882.0000) .. controls (824.6667,-832.0000) and (861.0000,-807.0000)
    .. (905.0000,-807.0000) .. controls (945.6667,-807.0000) and
    (975.6667,-821.3333) .. (995.0000,-850.0000) .. controls (1005.6667,-865.3333)
    and (1018.0000,-898.6667) .. (1032.0000,-950.0000) .. controls
    (1044.6667,-994.6667) and (1053.0000,-1022.3333) .. (1057.0000,-1033.0000) ..
    controls (1067.0000,-1060.3333) and (1081.6667,-1086.0000) ..
    (1101.0000,-1110.0000) .. controls (1149.6667,-1171.3333) and
    (1212.0000,-1202.0000) .. (1288.0000,-1202.0000) .. controls
    (1360.6667,-1202.0000) and (1437.0000,-1146.6667) .. (1517.0000,-1036.0000) ..
    controls (1585.6667,-941.3333) and (1646.3333,-871.6667) ..
    (1699.0000,-827.0000) .. controls (1772.3333,-765.0000) and
    (1855.6667,-725.6667) .. (1949.0000,-709.0000) -- cycle(1796.0000,-709.0000)
    .. controls (1796.0000,-719.0000) and (1741.3333,-726.3333) ..
    (1632.0000,-731.0000) -- (1398.0000,-741.0000) .. controls
    (1374.0000,-813.6667) and (1331.6667,-850.0000) .. (1271.0000,-850.0000) ..
    controls (1231.6667,-850.0000) and (1200.0000,-835.6667) ..
    (1176.0000,-807.0000) .. controls (1152.0000,-779.0000) and
    (1140.0000,-745.0000) .. (1140.0000,-705.0000) .. controls
    (1140.0000,-668.3333) and (1151.3333,-636.0000) .. (1174.0000,-608.0000) ..
    controls (1198.0000,-578.0000) and (1227.6667,-563.0000) ..
    (1263.0000,-563.0000) .. controls (1327.0000,-563.0000) and
    (1372.0000,-600.6667) .. (1398.0000,-676.0000) -- (1446.0000,-676.0000) --
    (1742.0000,-690.0000) .. controls (1778.0000,-692.0000) and
    (1796.0000,-698.3333) .. (1796.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2713.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1507.0000,-1411.0000) --
    (1317.0000,-1186.0000) -- (891.0000,-623.0000) -- (596.0000,-166.0000) --
    (524.0000,-43.0000) .. controls (516.6667,-28.3333) and (502.3333,-9.3333) ..
    (481.0000,14.0000) .. controls (462.3333,22.6667) and (423.3333,27.0000) ..
    (364.0000,27.0000) .. controls (312.6667,27.0000) and (282.3333,24.3333) ..
    (273.0000,19.0000) .. controls (261.6667,13.0000) and (245.6667,-11.6667) ..
    (225.0000,-55.0000) .. controls (141.6667,-227.6667) and (100.0000,-361.6667)
    .. (100.0000,-457.0000) .. controls (100.0000,-481.0000) and
    (115.6667,-504.0000) .. (147.0000,-526.0000) .. controls (209.6667,-570.0000)
    and (262.3333,-592.0000) .. (305.0000,-592.0000) .. controls
    (322.3333,-592.0000) and (335.3333,-584.6667) .. (344.0000,-570.0000) ..
    controls (350.0000,-554.6667) and (356.0000,-539.3333) .. (362.0000,-524.0000)
    -- (403.0000,-428.0000) .. controls (424.3333,-378.6667) and
    (440.0000,-354.0000) .. (450.0000,-354.0000) .. controls (457.3333,-354.0000)
    and (475.0000,-374.6667) .. (503.0000,-416.0000) -- (977.0000,-1118.0000) --
    (1142.0000,-1321.0000) .. controls (1174.0000,-1360.3333) and
    (1227.3333,-1391.6667) .. (1302.0000,-1415.0000) .. controls
    (1366.0000,-1434.3333) and (1429.6667,-1444.0000) .. (1493.0000,-1444.0000) --
    (1507.0000,-1411.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2714.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1687.0000,-1239.0000) ..
    controls (1687.0000,-1212.3333) and (1682.6667,-1192.3333) ..
    (1674.0000,-1179.0000) .. controls (1673.3333,-1179.0000) and
    (1659.3333,-1164.3333) .. (1632.0000,-1135.0000) .. controls
    (1600.6667,-1100.3333) and (1553.0000,-1048.3333) .. (1489.0000,-979.0000) ..
    controls (1379.0000,-861.6667) and (1213.0000,-687.0000) ..
    (991.0000,-455.0000) .. controls (931.6667,-398.3333) and (843.0000,-313.0000)
    .. (725.0000,-199.0000) .. controls (567.6667,-47.0000) and (468.0000,29.0000)
    .. (426.0000,29.0000) .. controls (414.6667,29.0000) and (399.0000,27.6667) ..
    (379.0000,25.0000) .. controls (355.0000,21.6667) and (315.0000,-0.3333) ..
    (259.0000,-41.0000) .. controls (203.0000,-82.3333) and (169.0000,-114.3333)
    .. (157.0000,-137.0000) .. controls (143.0000,-163.6667) and
    (129.3333,-250.0000) .. (116.0000,-396.0000) .. controls (104.6667,-520.6667)
    and (99.0000,-613.6667) .. (99.0000,-675.0000) .. controls (99.0000,-683.0000)
    and (99.3333,-693.6667) .. (100.0000,-707.0000) .. controls
    (102.6667,-760.3333) and (106.0000,-792.0000) .. (110.0000,-802.0000) ..
    controls (114.0000,-812.0000) and (133.3333,-837.6667) .. (168.0000,-879.0000)
    .. controls (196.6667,-913.0000) and (212.6667,-931.6667) ..
    (216.0000,-935.0000) .. controls (236.0000,-955.6667) and (256.0000,-969.6667)
    .. (276.0000,-977.0000) .. controls (309.3333,-989.0000) and
    (344.3333,-995.0000) .. (381.0000,-995.0000) .. controls (405.6667,-995.0000)
    and (427.0000,-988.0000) .. (445.0000,-974.0000) .. controls
    (463.6667,-960.0000) and (473.0000,-938.3333) .. (473.0000,-909.0000) ..
    controls (473.0000,-873.0000) and (477.6667,-829.0000) .. (487.0000,-777.0000)
    .. controls (495.6667,-733.6667) and (504.0000,-690.3333) ..
    (512.0000,-647.0000) .. controls (514.6667,-624.3333) and (523.3333,-594.3333)
    .. (538.0000,-557.0000) .. controls (554.0000,-539.0000) and
    (572.6667,-530.0000) .. (594.0000,-530.0000) .. controls (605.3333,-530.0000)
    and (631.0000,-550.0000) .. (671.0000,-590.0000) .. controls
    (740.3333,-658.6667) and (879.6667,-795.0000) .. (1089.0000,-999.0000) ..
    controls (1153.6667,-1063.0000) and (1252.0000,-1158.0000) ..
    (1384.0000,-1284.0000) .. controls (1414.6667,-1312.0000) and
    (1467.3333,-1355.6667) .. (1542.0000,-1415.0000) .. controls
    (1566.6667,-1434.3333) and (1593.3333,-1444.0000) .. (1622.0000,-1444.0000) ..
    controls (1652.0000,-1444.0000) and (1670.3333,-1440.0000) ..
    (1677.0000,-1432.0000) .. controls (1683.6667,-1424.0000) and
    (1687.0000,-1404.0000) .. (1687.0000,-1372.0000) -- (1687.0000,-1239.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2715.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1517.0000,-121.0000) --
    (1396.0000,0.0000) -- (809.0000,-590.0000) -- (221.0000,0.0000) --
    (100.0000,-121.0000) -- (692.0000,-709.0000) -- (100.0000,-1296.0000) --
    (221.0000,-1417.0000) -- (809.0000,-827.0000) -- (1396.0000,-1417.0000) --
    (1517.0000,-1294.0000) -- (927.0000,-709.0000) -- (1517.0000,-121.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2716.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1517.0000,-356.0000) --
    (1163.0000,0.0000) -- (809.0000,-358.0000) -- (454.0000,0.0000) --
    (100.0000,-356.0000) -- (458.0000,-709.0000) -- (100.0000,-1061.0000) --
    (454.0000,-1417.0000) -- (809.0000,-1061.0000) -- (1163.0000,-1417.0000) --
    (1517.0000,-1061.0000) -- (1161.0000,-709.0000) -- (1517.0000,-356.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2717.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1731.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1271.0000,-1280.0000) ..
    controls (1271.0000,-1272.0000) and (1263.6667,-1261.0000) ..
    (1249.0000,-1247.0000) .. controls (1237.0000,-1235.6667) and
    (1213.6667,-1207.6667) .. (1179.0000,-1163.0000) -- (866.0000,-754.0000) --
    (929.0000,-627.0000) -- (1089.0000,-285.0000) .. controls
    (1083.0000,-271.0000) and (1073.6667,-261.3333) .. (1061.0000,-256.0000) --
    (1061.0000,-240.0000) .. controls (1060.3333,-239.3333) and
    (1052.3333,-234.3333) .. (1037.0000,-225.0000) .. controls
    (1025.6667,-217.6667) and (1020.0000,-211.6667) .. (1020.0000,-207.0000) ..
    controls (1020.0000,-201.0000) and (1023.3333,-191.3333) ..
    (1030.0000,-178.0000) .. controls (1028.0000,-166.0000) and
    (1019.3333,-154.3333) .. (1004.0000,-143.0000) .. controls
    (988.6667,-132.3333) and (974.6667,-127.0000) .. (962.0000,-127.0000) ..
    controls (948.6667,-127.0000) and (922.6667,-157.0000) .. (884.0000,-217.0000)
    -- (692.0000,-514.0000) -- (286.0000,115.0000) .. controls (264.6667,131.0000)
    and (229.3333,139.0000) .. (180.0000,139.0000) .. controls (168.6667,139.0000)
    and (154.3333,125.3333) .. (137.0000,98.0000) .. controls (116.3333,65.3333)
    and (106.0000,44.3333) .. (106.0000,35.0000) .. controls (106.0000,27.0000)
    and (108.0000,16.0000) .. (112.0000,2.0000) .. controls (118.0000,-18.6667)
    and (117.3333,-32.0000) .. (110.0000,-38.0000) .. controls (103.3333,-44.6667)
    and (100.0000,-49.6667) .. (100.0000,-53.0000) .. controls (100.0000,-64.3333)
    and (116.3333,-98.0000) .. (149.0000,-154.0000) -- (198.0000,-238.0000) ..
    controls (250.6667,-328.0000) and (367.6667,-482.6667) .. (549.0000,-702.0000)
    -- (573.0000,-731.0000) -- (422.0000,-1149.0000) .. controls
    (406.6667,-1191.6667) and (399.0000,-1215.0000) .. (399.0000,-1219.0000) ..
    controls (399.0000,-1225.0000) and (408.0000,-1239.3333) ..
    (426.0000,-1262.0000) -- (440.0000,-1274.0000) .. controls
    (444.6667,-1278.0000) and (449.3333,-1280.0000) .. (454.0000,-1280.0000) ..
    controls (461.3333,-1280.0000) and (472.3333,-1274.0000) ..
    (487.0000,-1262.0000) .. controls (495.0000,-1268.6667) and
    (506.0000,-1272.0000) .. (520.0000,-1272.0000) .. controls
    (524.0000,-1274.0000) and (530.0000,-1278.6667) .. (538.0000,-1286.0000) ..
    controls (544.6667,-1297.3333) and (552.3333,-1303.0000) ..
    (561.0000,-1303.0000) .. controls (573.6667,-1303.0000) and
    (586.0000,-1290.6667) .. (598.0000,-1266.0000) -- (753.0000,-958.0000) --
    (805.0000,-1022.0000) -- (905.0000,-1137.0000) .. controls
    (1029.6667,-1280.3333) and (1095.0000,-1352.0000) .. (1101.0000,-1352.0000) ..
    controls (1117.6667,-1352.0000) and (1141.6667,-1339.0000) ..
    (1173.0000,-1313.0000) -- (1196.0000,-1333.0000) .. controls
    (1205.3333,-1347.0000) and (1212.6667,-1354.0000) .. (1218.0000,-1354.0000) ..
    controls (1221.3333,-1354.0000) and (1225.3333,-1348.3333) ..
    (1230.0000,-1337.0000) .. controls (1232.6667,-1331.0000) and
    (1240.6667,-1320.6667) .. (1254.0000,-1306.0000) .. controls
    (1265.3333,-1294.0000) and (1271.0000,-1285.3333) .. (1271.0000,-1280.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2718.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1341.0000,-1266.0000) --
    (868.0000,-707.0000) .. controls (950.6667,-595.6667) and
    (1051.6667,-470.6667) .. (1171.0000,-332.0000) .. controls
    (1165.0000,-296.0000) and (1142.6667,-258.3333) .. (1104.0000,-219.0000) --
    (1087.0000,-219.0000) .. controls (1073.6667,-191.0000) and
    (1058.0000,-164.3333) .. (1040.0000,-139.0000) -- (1007.0000,-115.0000) ..
    controls (986.3333,-126.3333) and (967.3333,-138.6667) .. (950.0000,-152.0000)
    -- (864.0000,-82.0000) -- (848.0000,-86.0000) -- (618.0000,-393.0000) ..
    controls (525.3333,-271.6667) and (421.0000,-131.6667) .. (305.0000,27.0000)
    -- (278.0000,27.0000) -- (239.0000,-16.0000) -- (245.0000,-45.0000) --
    (235.0000,-55.0000) -- (186.0000,-39.0000) .. controls (167.3333,-61.6667) and
    (141.3333,-96.3333) .. (108.0000,-143.0000) -- (133.0000,-197.0000) --
    (100.0000,-276.0000) .. controls (216.0000,-418.6667) and (330.0000,-554.6667)
    .. (442.0000,-684.0000) -- (317.0000,-945.0000) .. controls
    (297.0000,-987.0000) and (265.0000,-1062.6667) .. (221.0000,-1172.0000) --
    (204.0000,-1221.0000) -- (278.0000,-1311.0000) -- (323.0000,-1272.0000) --
    (352.0000,-1339.0000) -- (405.0000,-1360.0000) -- (448.0000,-1323.0000) --
    (673.0000,-981.0000) .. controls (677.0000,-976.3333) and (682.6667,-969.6667)
    .. (690.0000,-961.0000) .. controls (834.0000,-1121.6667) and
    (993.6667,-1282.6667) .. (1169.0000,-1444.0000) -- (1241.0000,-1366.0000) --
    (1233.0000,-1352.0000) .. controls (1249.6667,-1342.6667) and
    (1275.3333,-1329.0000) .. (1310.0000,-1311.0000) -- (1341.0000,-1266.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2719.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1519.0000,-475.0000) --
    (1046.0000,-475.0000) -- (1046.0000,0.0000) -- (573.0000,0.0000) --
    (573.0000,-475.0000) -- (100.0000,-475.0000) -- (100.0000,-944.0000) --
    (573.0000,-944.0000) -- (573.0000,-1417.0000) -- (1046.0000,-1417.0000) --
    (1046.0000,-944.0000) -- (1519.0000,-944.0000) -- (1519.0000,-475.0000) --
    cycle(1456.0000,-532.0000) -- (1456.0000,-885.0000) -- (985.0000,-885.0000) --
    (985.0000,-1354.0000) -- (632.0000,-1354.0000) -- (632.0000,-885.0000) --
    (159.0000,-885.0000) -- (159.0000,-532.0000) -- (632.0000,-532.0000) --
    (632.0000,-63.0000) -- (985.0000,-63.0000) -- (985.0000,-532.0000) --
    (1456.0000,-532.0000) -- cycle(1380.0000,-610.0000) -- (909.0000,-610.0000) --
    (909.0000,-139.0000) -- (708.0000,-139.0000) -- (708.0000,-610.0000) --
    (235.0000,-610.0000) -- (235.0000,-805.0000) -- (708.0000,-805.0000) --
    (708.0000,-1276.0000) -- (909.0000,-1276.0000) -- (909.0000,-805.0000) --
    (1380.0000,-805.0000) -- (1380.0000,-610.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym271A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1515.0000,-475.0000) --
    (1042.0000,-475.0000) -- (1042.0000,0.0000) -- (567.0000,0.0000) --
    (567.0000,-475.0000) -- (100.0000,-475.0000) -- (100.0000,-946.0000) --
    (567.0000,-946.0000) -- (567.0000,-1417.0000) -- (1042.0000,-1417.0000) --
    (1042.0000,-946.0000) -- (1515.0000,-946.0000) -- (1515.0000,-475.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym271B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-586.0000) --
    (925.0000,-586.0000) -- (925.0000,0.0000) -- (686.0000,0.0000) --
    (686.0000,-586.0000) -- (100.0000,-586.0000) -- (100.0000,-831.0000) --
    (686.0000,-831.0000) -- (686.0000,-1417.0000) -- (925.0000,-1417.0000) --
    (925.0000,-831.0000) -- (1513.0000,-831.0000) -- (1513.0000,-586.0000) --
    cycle(913.0000,-600.0000) -- (913.0000,-817.0000) -- (702.0000,-817.0000) --
    (702.0000,-600.0000) -- (913.0000,-600.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym271C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1503.0000,-481.0000) --
    (1026.0000,-481.0000) -- (1026.0000,0.0000) -- (573.0000,0.0000) --
    (573.0000,-481.0000) -- (100.0000,-481.0000) -- (100.0000,-926.0000) --
    (573.0000,-926.0000) -- (573.0000,-1417.0000) -- (1026.0000,-1417.0000) --
    (1026.0000,-926.0000) -- (1503.0000,-926.0000) -- (1503.0000,-481.0000) --
    cycle(1015.0000,-498.0000) -- (1015.0000,-911.0000) -- (583.0000,-911.0000) --
    (583.0000,-498.0000) -- (1015.0000,-498.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym271D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (970.0000,-856.0000) --
    (635.0000,-856.0000) -- (635.0000,0.0000) -- (438.0000,0.0000) --
    (438.0000,-856.0000) -- (100.0000,-856.0000) -- (100.0000,-1051.0000) --
    (438.0000,-1051.0000) -- (438.0000,-1417.0000) -- (635.0000,-1417.0000) --
    (635.0000,-1051.0000) -- (970.0000,-1051.0000) -- (970.0000,-856.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym271E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1087.0000,-717.0000) --
    (802.0000,-717.0000) -- (802.0000,0.0000) -- (575.0000,0.0000) --
    (397.0000,-141.0000) -- (397.0000,-717.0000) -- (282.0000,-717.0000) --
    (100.0000,-872.0000) -- (100.0000,-1116.0000) -- (397.0000,-1116.0000) --
    (397.0000,-1417.0000) -- (643.0000,-1417.0000) -- (802.0000,-1270.0000) --
    (802.0000,-1116.0000) -- (938.0000,-1116.0000) -- (1087.0000,-975.0000) --
    (1087.0000,-717.0000) -- cycle(927.0000,-879.0000) -- (927.0000,-1065.0000) --
    (637.0000,-1065.0000) -- (637.0000,-1364.0000) -- (450.0000,-1364.0000) --
    (450.0000,-1065.0000) -- (149.0000,-1065.0000) -- (149.0000,-879.0000) --
    (450.0000,-879.0000) -- (450.0000,-152.0000) -- (637.0000,-152.0000) --
    (637.0000,-879.0000) -- (927.0000,-879.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym271F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1058.0000,-721.0000) --
    (774.0000,-721.0000) -- (774.0000,0.0000) -- (383.0000,0.0000) --
    (383.0000,-721.0000) -- (100.0000,-721.0000) -- (100.0000,-1108.0000) --
    (383.0000,-1108.0000) -- (383.0000,-1417.0000) -- (774.0000,-1417.0000) --
    (774.0000,-1108.0000) -- (1058.0000,-1108.0000) -- (1058.0000,-721.0000) --
    cycle(1007.0000,-768.0000) -- (1007.0000,-1057.0000) -- (725.0000,-1057.0000)
    -- (725.0000,-1366.0000) -- (434.0000,-1366.0000) -- (434.0000,-1057.0000) --
    (149.0000,-1057.0000) -- (149.0000,-768.0000) -- (434.0000,-768.0000) --
    (434.0000,-51.0000) -- (725.0000,-51.0000) -- (725.0000,-768.0000) --
    (1007.0000,-768.0000) -- cycle(944.0000,-831.0000) -- (663.0000,-831.0000) --
    (663.0000,-113.0000) -- (497.0000,-113.0000) -- (497.0000,-831.0000) --
    (213.0000,-831.0000) -- (213.0000,-993.0000) -- (497.0000,-993.0000) --
    (497.0000,-1300.0000) -- (663.0000,-1300.0000) -- (663.0000,-993.0000) --
    (944.0000,-993.0000) -- (944.0000,-831.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2720.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1835.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1608.0000,-279.0000) ..
    controls (1608.0000,-271.0000) and (1604.3333,-264.6667) ..
    (1597.0000,-260.0000) .. controls (1594.3333,-258.6667) and
    (1591.0000,-258.0000) .. (1587.0000,-258.0000) .. controls
    (1579.0000,-258.0000) and (1573.0000,-261.3333) .. (1569.0000,-268.0000) ..
    controls (1417.0000,-543.3333) and (1184.6667,-684.0000) ..
    (872.0000,-690.0000) .. controls (876.0000,-380.0000) and
    (1016.6667,-148.0000) .. (1294.0000,6.0000) .. controls (1301.3333,10.0000)
    and (1305.0000,16.3333) .. (1305.0000,25.0000) .. controls (1305.0000,30.3333)
    and (1304.3333,33.6667) .. (1303.0000,35.0000) .. controls (1298.3333,41.6667)
    and (1292.0000,45.0000) .. (1284.0000,45.0000) -- (418.0000,45.0000) ..
    controls (410.0000,45.0000) and (403.6667,41.6667) .. (399.0000,35.0000) ..
    controls (397.6667,33.6667) and (397.0000,30.3333) .. (397.0000,25.0000) ..
    controls (397.0000,16.3333) and (400.6667,10.0000) .. (408.0000,6.0000) ..
    controls (684.0000,-147.3333) and (825.0000,-379.3333) .. (831.0000,-690.0000)
    .. controls (519.0000,-684.0000) and (286.3333,-543.3333) ..
    (133.0000,-268.0000) .. controls (129.0000,-261.3333) and (123.0000,-258.0000)
    .. (115.0000,-258.0000) .. controls (113.0000,-258.0000) and
    (109.3333,-258.6667) .. (104.0000,-260.0000) .. controls (97.3333,-264.6667)
    and (94.0000,-271.0000) .. (94.0000,-279.0000) -- (94.0000,-1145.0000) ..
    controls (94.0000,-1152.3333) and (97.3333,-1158.3333) ..
    (104.0000,-1163.0000) .. controls (105.3333,-1163.0000) and
    (107.0000,-1163.3333) .. (109.0000,-1164.0000) .. controls
    (111.6667,-1164.6667) and (113.6667,-1165.0000) .. (115.0000,-1165.0000) ..
    controls (123.0000,-1165.0000) and (129.0000,-1161.6667) ..
    (133.0000,-1155.0000) .. controls (287.0000,-878.3333) and
    (519.6667,-737.0000) .. (831.0000,-731.0000) .. controls (825.0000,-1043.6667)
    and (684.0000,-1276.6667) .. (408.0000,-1430.0000) .. controls
    (400.6667,-1434.0000) and (397.0000,-1440.0000) .. (397.0000,-1448.0000) ..
    controls (397.0000,-1450.0000) and (397.6667,-1452.6667) ..
    (399.0000,-1456.0000) .. controls (403.0000,-1464.0000) and
    (409.3333,-1468.0000) .. (418.0000,-1468.0000) -- (1284.0000,-1468.0000) ..
    controls (1292.6667,-1468.0000) and (1299.0000,-1464.0000) ..
    (1303.0000,-1456.0000) .. controls (1304.3333,-1454.6667) and
    (1305.0000,-1452.0000) .. (1305.0000,-1448.0000) .. controls
    (1305.0000,-1440.0000) and (1301.3333,-1434.0000) .. (1294.0000,-1430.0000) ..
    controls (1016.6667,-1276.0000) and (876.0000,-1043.0000) ..
    (872.0000,-731.0000) .. controls (1182.6667,-737.0000) and
    (1415.0000,-878.3333) .. (1569.0000,-1155.0000) .. controls
    (1573.0000,-1161.6667) and (1579.0000,-1165.0000) .. (1587.0000,-1165.0000) ..
    controls (1591.0000,-1165.0000) and (1594.3333,-1164.3333) ..
    (1597.0000,-1163.0000) .. controls (1604.3333,-1158.3333) and
    (1608.0000,-1152.3333) .. (1608.0000,-1145.0000) -- (1608.0000,-279.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2721.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1374.0000,-346.0000) --
    (952.0000,-346.0000) -- (737.0000,29.0000) -- (520.0000,-346.0000) --
    (100.0000,-346.0000) -- (307.0000,-709.0000) -- (100.0000,-1073.0000) --
    (520.0000,-1073.0000) -- (737.0000,-1444.0000) -- (952.0000,-1073.0000) --
    (1374.0000,-1073.0000) -- (1165.0000,-709.0000) -- (1374.0000,-346.0000) --
    cycle(1245.0000,-999.0000) -- (995.0000,-999.0000) -- (1122.0000,-788.0000) --
    (1245.0000,-999.0000) -- cycle(864.0000,-1073.0000) -- (737.0000,-1300.0000)
    -- (606.0000,-1073.0000) -- (864.0000,-1073.0000) --
    cycle(1243.0000,-418.0000) -- (1122.0000,-631.0000) -- (999.0000,-418.0000) --
    (1243.0000,-418.0000) -- cycle(1077.0000,-709.0000) -- (909.0000,-999.0000) --
    (565.0000,-999.0000) -- (397.0000,-709.0000) -- (565.0000,-418.0000) --
    (909.0000,-418.0000) -- (1077.0000,-709.0000) -- cycle(475.0000,-999.0000) --
    (229.0000,-999.0000) -- (352.0000,-788.0000) -- (475.0000,-999.0000) --
    cycle(870.0000,-346.0000) -- (616.0000,-346.0000) -- (737.0000,-125.0000) --
    (870.0000,-346.0000) -- cycle(479.0000,-418.0000) -- (352.0000,-631.0000) --
    (225.0000,-418.0000) -- (479.0000,-418.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2722.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1566.0000,-709.0000) ..
    controls (1566.0000,-662.3333) and (1547.6667,-623.6667) ..
    (1511.0000,-593.0000) .. controls (1477.0000,-565.0000) and
    (1438.0000,-551.0000) .. (1394.0000,-551.0000) .. controls
    (1353.3333,-551.0000) and (1308.3333,-559.0000) .. (1259.0000,-575.0000) --
    (1151.0000,-610.0000) .. controls (1034.3333,-648.0000) and
    (940.0000,-670.0000) .. (868.0000,-676.0000) .. controls (873.3333,-598.0000)
    and (891.6667,-509.3333) .. (923.0000,-410.0000) -- (958.0000,-299.0000) ..
    controls (977.3333,-237.6667) and (987.0000,-188.6667) .. (987.0000,-152.0000)
    .. controls (987.0000,-104.6667) and (973.3333,-63.3333) ..
    (946.0000,-28.0000) .. controls (916.6667,10.0000) and (879.0000,29.0000) ..
    (833.0000,29.0000) .. controls (786.3333,29.0000) and (748.6667,10.3333) ..
    (720.0000,-27.0000) .. controls (693.3333,-61.0000) and (680.0000,-102.6667)
    .. (680.0000,-152.0000) .. controls (680.0000,-184.0000) and
    (688.6667,-231.0000) .. (706.0000,-293.0000) -- (790.0000,-592.0000) ..
    controls (798.6667,-622.0000) and (802.0000,-650.0000) .. (800.0000,-676.0000)
    .. controls (734.6667,-668.6667) and (642.6667,-647.3333) ..
    (524.0000,-612.0000) -- (424.0000,-582.0000) .. controls (364.0000,-564.0000)
    and (318.0000,-555.0000) .. (286.0000,-555.0000) .. controls
    (237.3333,-555.0000) and (195.0000,-568.0000) .. (159.0000,-594.0000) ..
    controls (119.6667,-623.3333) and (100.0000,-661.6667) .. (100.0000,-709.0000)
    .. controls (100.0000,-753.6667) and (116.6667,-790.6667) ..
    (150.0000,-820.0000) .. controls (183.3333,-849.3333) and (223.3333,-864.0000)
    .. (270.0000,-864.0000) .. controls (312.6667,-864.0000) and
    (359.0000,-855.3333) .. (409.0000,-838.0000) -- (528.0000,-797.0000) ..
    controls (607.3333,-769.6667) and (698.0000,-750.3333) .. (800.0000,-739.0000)
    .. controls (794.0000,-813.6667) and (771.0000,-916.3333) ..
    (731.0000,-1047.0000) -- (704.0000,-1135.0000) .. controls
    (688.0000,-1187.0000) and (680.0000,-1228.6667) .. (680.0000,-1260.0000) ..
    controls (680.0000,-1308.6667) and (693.3333,-1350.6667) ..
    (720.0000,-1386.0000) .. controls (749.3333,-1424.6667) and
    (787.6667,-1444.0000) .. (835.0000,-1444.0000) .. controls
    (879.0000,-1444.0000) and (915.6667,-1426.6667) .. (945.0000,-1392.0000) ..
    controls (974.3333,-1357.3333) and (989.0000,-1317.3333) ..
    (989.0000,-1272.0000) .. controls (989.0000,-1233.3333) and
    (969.6667,-1154.0000) .. (931.0000,-1034.0000) .. controls
    (890.3333,-908.0000) and (869.3333,-809.6667) .. (868.0000,-739.0000) --
    (1153.0000,-803.0000) -- (1251.0000,-836.0000) .. controls
    (1298.3333,-852.0000) and (1340.0000,-860.0000) .. (1376.0000,-860.0000) ..
    controls (1429.3333,-860.0000) and (1473.6667,-847.0000) ..
    (1509.0000,-821.0000) .. controls (1547.0000,-793.6667) and
    (1566.0000,-756.3333) .. (1566.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2723.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1568.0000,-709.0000) ..
    controls (1568.0000,-651.6667) and (1548.0000,-603.3333) ..
    (1508.0000,-564.0000) .. controls (1468.6667,-525.3333) and
    (1420.6667,-506.0000) .. (1364.0000,-506.0000) .. controls
    (1299.3333,-506.0000) and (1238.3333,-542.6667) .. (1181.0000,-616.0000) ..
    controls (1169.0000,-632.0000) and (1146.6667,-652.0000) ..
    (1114.0000,-676.0000) .. controls (1083.3333,-688.0000) and
    (1045.6667,-692.6667) .. (1001.0000,-690.0000) -- (964.0000,-688.0000) ..
    controls (950.6667,-624.6667) and (913.3333,-588.0000) .. (852.0000,-578.0000)
    -- (852.0000,-522.0000) .. controls (852.0000,-469.3333) and
    (857.0000,-434.0000) .. (867.0000,-416.0000) .. controls (875.0000,-401.3333)
    and (901.3333,-376.0000) .. (946.0000,-340.0000) .. controls
    (1007.3333,-290.6667) and (1038.0000,-233.3333) .. (1038.0000,-168.0000) ..
    controls (1038.0000,-115.3333) and (1019.0000,-69.3333) .. (981.0000,-30.0000)
    .. controls (943.0000,9.3333) and (897.6667,29.0000) .. (845.0000,29.0000) ..
    controls (787.6667,29.0000) and (739.0000,10.3333) .. (699.0000,-27.0000) ..
    controls (659.0000,-65.0000) and (639.0000,-112.6667) .. (639.0000,-170.0000)
    .. controls (639.0000,-234.6667) and (675.0000,-296.6667) ..
    (747.0000,-356.0000) .. controls (778.3333,-382.0000) and (798.3333,-407.3333)
    .. (807.0000,-432.0000) .. controls (813.6667,-451.3333) and
    (817.0000,-484.6667) .. (817.0000,-532.0000) -- (817.0000,-575.0000) ..
    controls (749.0000,-595.6667) and (711.3333,-634.0000) .. (704.0000,-690.0000)
    -- (657.0000,-690.0000) .. controls (611.0000,-690.0000) and
    (577.6667,-685.6667) .. (557.0000,-677.0000) .. controls (533.0000,-666.3333)
    and (507.6667,-642.6667) .. (481.0000,-606.0000) .. controls
    (431.0000,-538.0000) and (369.6667,-504.0000) .. (297.0000,-504.0000) ..
    controls (243.0000,-504.0000) and (196.6667,-524.3333) .. (158.0000,-565.0000)
    .. controls (119.3333,-606.3333) and (100.0000,-654.3333) ..
    (100.0000,-709.0000) .. controls (100.0000,-763.0000) and (119.3333,-808.3333)
    .. (158.0000,-845.0000) .. controls (196.6667,-882.3333) and
    (243.6667,-901.0000) .. (299.0000,-901.0000) .. controls (366.3333,-901.0000)
    and (426.3333,-867.6667) .. (479.0000,-801.0000) .. controls
    (508.3333,-764.3333) and (538.3333,-741.3333) .. (569.0000,-732.0000) ..
    controls (589.0000,-726.0000) and (628.0000,-723.0000) .. (686.0000,-723.0000)
    -- (704.0000,-723.0000) .. controls (711.3333,-794.3333) and
    (748.3333,-833.3333) .. (815.0000,-840.0000) -- (819.0000,-889.0000) ..
    controls (824.3333,-957.0000) and (807.3333,-1007.3333) ..
    (768.0000,-1040.0000) .. controls (721.3333,-1078.6667) and
    (690.0000,-1108.6667) .. (674.0000,-1130.0000) .. controls
    (648.0000,-1166.0000) and (635.0000,-1207.6667) .. (635.0000,-1255.0000) ..
    controls (635.0000,-1306.3333) and (654.6667,-1350.6667) ..
    (694.0000,-1388.0000) .. controls (734.0000,-1425.3333) and
    (779.6667,-1444.0000) .. (831.0000,-1444.0000) .. controls
    (886.3333,-1444.0000) and (933.6667,-1424.0000) .. (973.0000,-1384.0000) ..
    controls (1012.3333,-1344.6667) and (1032.0000,-1297.6667) ..
    (1032.0000,-1243.0000) .. controls (1032.0000,-1176.3333) and
    (999.3333,-1117.6667) .. (934.0000,-1067.0000) .. controls
    (909.3333,-1047.6667) and (895.3333,-1036.3333) .. (892.0000,-1033.0000) ..
    controls (880.0000,-1021.0000) and (871.3333,-1005.6667) ..
    (866.0000,-987.0000) .. controls (853.3333,-954.3333) and (848.0000,-918.3333)
    .. (850.0000,-879.0000) -- (852.0000,-840.0000) .. controls
    (882.6667,-838.0000) and (908.6667,-825.6667) .. (930.0000,-803.0000) ..
    controls (951.3333,-780.3333) and (962.6667,-753.6667) .. (964.0000,-723.0000)
    -- (1005.0000,-721.0000) .. controls (1051.6667,-719.0000) and
    (1087.0000,-723.0000) .. (1111.0000,-733.0000) .. controls
    (1135.0000,-743.0000) and (1161.3333,-765.6667) .. (1190.0000,-801.0000) ..
    controls (1245.3333,-869.0000) and (1306.0000,-903.0000) ..
    (1372.0000,-903.0000) .. controls (1427.3333,-903.0000) and
    (1473.6667,-884.3333) .. (1511.0000,-847.0000) .. controls
    (1549.0000,-810.3333) and (1568.0000,-764.3333) .. (1568.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2724.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1570.0000,-709.0000) ..
    controls (1570.0000,-635.6667) and (1546.0000,-573.6667) ..
    (1498.0000,-523.0000) .. controls (1448.6667,-470.3333) and
    (1387.3333,-444.0000) .. (1314.0000,-444.0000) .. controls
    (1246.6667,-444.0000) and (1188.6667,-463.0000) .. (1140.0000,-501.0000) ..
    controls (1102.6667,-537.6667) and (1065.3333,-574.0000) ..
    (1028.0000,-610.0000) .. controls (982.6667,-650.6667) and
    (930.6667,-672.6667) .. (872.0000,-676.0000) .. controls (870.6667,-610.6667)
    and (912.3333,-537.6667) .. (997.0000,-457.0000) .. controls
    (1071.0000,-386.3333) and (1108.0000,-310.3333) .. (1108.0000,-229.0000) ..
    controls (1108.0000,-155.6667) and (1080.6667,-94.3333) ..
    (1026.0000,-45.0000) .. controls (972.0000,4.3333) and (908.3333,29.0000) ..
    (835.0000,29.0000) .. controls (765.0000,29.0000) and (704.0000,2.0000) ..
    (652.0000,-52.0000) .. controls (600.6667,-106.0000) and (575.0000,-168.0000)
    .. (575.0000,-238.0000) .. controls (575.0000,-312.0000) and
    (613.3333,-386.3333) .. (690.0000,-461.0000) .. controls (767.3333,-535.6667)
    and (805.6667,-607.3333) .. (805.0000,-676.0000) .. controls
    (737.0000,-671.3333) and (665.3333,-630.3333) .. (590.0000,-553.0000) ..
    controls (517.3333,-477.6667) and (442.6667,-440.0000) .. (366.0000,-440.0000)
    .. controls (292.6667,-440.0000) and (230.0000,-466.3333) ..
    (178.0000,-519.0000) .. controls (126.0000,-572.3333) and (100.0000,-635.6667)
    .. (100.0000,-709.0000) .. controls (100.0000,-778.3333) and
    (126.3333,-840.0000) .. (179.0000,-894.0000) .. controls (231.6667,-948.0000)
    and (292.6667,-975.0000) .. (362.0000,-975.0000) .. controls
    (428.0000,-975.0000) and (485.6667,-955.0000) .. (535.0000,-915.0000) ..
    controls (573.0000,-877.6667) and (611.0000,-840.3333) .. (649.0000,-803.0000)
    .. controls (695.0000,-763.0000) and (747.0000,-743.0000) ..
    (805.0000,-743.0000) .. controls (799.6667,-807.0000) and (758.6667,-878.3333)
    .. (682.0000,-957.0000) .. controls (608.0000,-1033.0000) and
    (571.0000,-1108.6667) .. (571.0000,-1184.0000) .. controls
    (571.0000,-1253.3333) and (597.0000,-1314.0000) .. (649.0000,-1366.0000) ..
    controls (701.0000,-1418.0000) and (761.6667,-1444.0000) ..
    (831.0000,-1444.0000) .. controls (903.0000,-1444.0000) and
    (965.6667,-1419.6667) .. (1019.0000,-1371.0000) .. controls
    (1073.6667,-1320.3333) and (1101.0000,-1259.3333) .. (1101.0000,-1188.0000) ..
    controls (1101.0000,-1120.6667) and (1082.0000,-1062.6667) ..
    (1044.0000,-1014.0000) .. controls (1008.0000,-976.6667) and
    (972.0000,-939.3333) .. (936.0000,-902.0000) .. controls (896.0000,-855.3333)
    and (874.6667,-802.3333) .. (872.0000,-743.0000) .. controls
    (938.6667,-741.6667) and (1010.3333,-782.6667) .. (1087.0000,-866.0000) ..
    controls (1153.6667,-938.6667) and (1224.6667,-975.0000) ..
    (1300.0000,-975.0000) .. controls (1373.3333,-975.0000) and
    (1436.6667,-949.0000) .. (1490.0000,-897.0000) .. controls
    (1543.3333,-845.0000) and (1570.0000,-782.3333) .. (1570.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2725.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1577.0000,-709.0000) ..
    controls (1577.0000,-673.0000) and (1563.3333,-642.3333) ..
    (1536.0000,-617.0000) .. controls (1509.3333,-592.3333) and
    (1477.6667,-580.0000) .. (1441.0000,-580.0000) .. controls
    (1422.3333,-580.0000) and (1403.3333,-585.3333) .. (1384.0000,-596.0000) ..
    controls (1382.6667,-555.3333) and (1369.6667,-521.0000) ..
    (1345.0000,-493.0000) .. controls (1320.3333,-465.0000) and
    (1288.3333,-451.0000) .. (1249.0000,-451.0000) .. controls
    (1210.3333,-451.0000) and (1179.0000,-463.0000) .. (1155.0000,-487.0000) ..
    controls (1131.6667,-511.6667) and (1120.0000,-542.6667) ..
    (1120.0000,-580.0000) .. controls (1120.0000,-614.0000) and
    (1131.0000,-647.3333) .. (1153.0000,-680.0000) -- (868.0000,-674.0000) --
    (862.0000,-399.0000) .. controls (900.6667,-422.3333) and (934.0000,-434.0000)
    .. (962.0000,-434.0000) .. controls (1000.6667,-434.0000) and
    (1033.0000,-421.6667) .. (1059.0000,-397.0000) .. controls
    (1085.6667,-372.3333) and (1099.0000,-341.0000) .. (1099.0000,-303.0000) ..
    controls (1099.0000,-267.0000) and (1084.3333,-235.3333) ..
    (1055.0000,-208.0000) .. controls (1027.0000,-183.3333) and
    (994.6667,-169.3333) .. (958.0000,-166.0000) .. controls (967.3333,-147.3333)
    and (972.0000,-127.3333) .. (972.0000,-106.0000) .. controls
    (972.0000,-68.6667) and (959.0000,-36.6667) .. (933.0000,-10.0000) .. controls
    (907.6667,16.0000) and (876.3333,29.0000) .. (839.0000,29.0000) .. controls
    (803.6667,29.0000) and (773.3333,16.3333) .. (748.0000,-9.0000) .. controls
    (722.6667,-34.3333) and (710.0000,-64.6667) .. (710.0000,-100.0000) ..
    controls (710.0000,-119.3333) and (715.6667,-141.3333) .. (727.0000,-166.0000)
    .. controls (687.6667,-164.6667) and (654.0000,-176.3333) ..
    (626.0000,-201.0000) .. controls (596.0000,-226.3333) and (581.0000,-258.3333)
    .. (581.0000,-297.0000) .. controls (581.0000,-334.3333) and
    (593.6667,-366.3333) .. (619.0000,-393.0000) .. controls (644.3333,-420.3333)
    and (675.3333,-434.0000) .. (712.0000,-434.0000) .. controls
    (742.6667,-434.0000) and (774.3333,-422.3333) .. (807.0000,-399.0000) --
    (802.0000,-674.0000) -- (526.0000,-678.0000) .. controls (548.0000,-648.0000)
    and (559.0000,-614.6667) .. (559.0000,-578.0000) .. controls
    (559.0000,-539.3333) and (545.3333,-507.6667) .. (518.0000,-483.0000) ..
    controls (490.6667,-458.3333) and (457.6667,-446.0000) .. (419.0000,-446.0000)
    .. controls (381.0000,-446.0000) and (350.3333,-461.6667) ..
    (327.0000,-493.0000) .. controls (305.6667,-521.6667) and (294.3333,-556.0000)
    .. (293.0000,-596.0000) .. controls (261.0000,-585.3333) and
    (235.6667,-580.0000) .. (217.0000,-580.0000) .. controls (184.3333,-580.0000)
    and (156.3333,-593.6667) .. (133.0000,-621.0000) .. controls
    (111.0000,-646.3333) and (100.0000,-675.6667) .. (100.0000,-709.0000) ..
    controls (100.0000,-745.6667) and (113.3333,-777.0000) .. (140.0000,-803.0000)
    .. controls (167.3333,-829.0000) and (199.6667,-842.0000) ..
    (237.0000,-842.0000) .. controls (255.0000,-842.0000) and (273.6667,-837.6667)
    .. (293.0000,-829.0000) .. controls (295.0000,-865.6667) and
    (309.0000,-897.6667) .. (335.0000,-925.0000) .. controls (361.0000,-953.0000)
    and (392.0000,-967.0000) .. (428.0000,-967.0000) .. controls
    (466.0000,-967.0000) and (497.6667,-954.6667) .. (523.0000,-930.0000) ..
    controls (548.3333,-905.3333) and (561.0000,-874.0000) .. (561.0000,-836.0000)
    .. controls (561.0000,-810.0000) and (549.3333,-776.3333) ..
    (526.0000,-735.0000) -- (802.0000,-739.0000) -- (807.0000,-1024.0000) ..
    controls (781.0000,-998.0000) and (749.3333,-985.0000) .. (712.0000,-985.0000)
    .. controls (673.3333,-985.0000) and (641.3333,-996.6667) ..
    (616.0000,-1020.0000) .. controls (591.3333,-1044.0000) and
    (579.0000,-1075.3333) .. (579.0000,-1114.0000) .. controls
    (579.0000,-1189.3333) and (627.0000,-1235.0000) .. (723.0000,-1251.0000) ..
    controls (711.6667,-1282.3333) and (706.0000,-1304.3333) ..
    (706.0000,-1317.0000) .. controls (706.0000,-1351.0000) and
    (718.3333,-1380.6667) .. (743.0000,-1406.0000) .. controls
    (767.6667,-1431.3333) and (797.0000,-1444.0000) .. (831.0000,-1444.0000) ..
    controls (870.3333,-1444.0000) and (903.3333,-1430.6667) ..
    (930.0000,-1404.0000) .. controls (956.6667,-1378.0000) and
    (970.0000,-1345.0000) .. (970.0000,-1305.0000) .. controls
    (970.0000,-1293.0000) and (966.0000,-1275.0000) .. (958.0000,-1251.0000) ..
    controls (996.6667,-1247.6667) and (1029.0000,-1234.0000) ..
    (1055.0000,-1210.0000) .. controls (1081.6667,-1186.0000) and
    (1095.0000,-1154.6667) .. (1095.0000,-1116.0000) .. controls
    (1095.0000,-1080.6667) and (1082.6667,-1050.0000) .. (1058.0000,-1024.0000) ..
    controls (1034.0000,-998.0000) and (1004.6667,-985.0000) ..
    (970.0000,-985.0000) .. controls (931.3333,-985.0000) and (896.0000,-998.0000)
    .. (864.0000,-1024.0000) -- (868.0000,-739.0000) -- (1153.0000,-735.0000) ..
    controls (1128.3333,-768.3333) and (1116.0000,-803.3333) ..
    (1116.0000,-840.0000) .. controls (1116.0000,-878.0000) and
    (1128.6667,-909.0000) .. (1154.0000,-933.0000) .. controls
    (1180.0000,-957.0000) and (1212.3333,-969.0000) .. (1251.0000,-969.0000) ..
    controls (1287.6667,-969.0000) and (1318.6667,-955.0000) ..
    (1344.0000,-927.0000) .. controls (1369.3333,-899.0000) and
    (1382.6667,-866.3333) .. (1384.0000,-829.0000) .. controls
    (1406.6667,-839.0000) and (1425.0000,-844.0000) .. (1439.0000,-844.0000) ..
    controls (1476.3333,-844.0000) and (1508.6667,-830.6667) ..
    (1536.0000,-804.0000) .. controls (1563.3333,-777.3333) and
    (1577.0000,-745.6667) .. (1577.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2726.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1583.0000,-709.0000) ..
    controls (1583.0000,-702.3333) and (1575.3333,-696.6667) ..
    (1560.0000,-692.0000) .. controls (1466.0000,-664.0000) and
    (1392.3333,-636.3333) .. (1339.0000,-609.0000) .. controls
    (1274.3333,-575.6667) and (1210.3333,-529.6667) .. (1147.0000,-471.0000) ..
    controls (995.6667,-329.6667) and (896.0000,-176.0000) .. (848.0000,-10.0000)
    .. controls (846.0000,0.0000) and (839.0000,12.3333) .. (827.0000,27.0000) ..
    controls (821.0000,24.3333) and (815.6667,14.0000) .. (811.0000,-4.0000) ..
    controls (769.6667,-170.0000) and (689.6667,-312.0000) .. (571.0000,-430.0000)
    .. controls (518.3333,-482.6667) and (451.0000,-534.6667) ..
    (369.0000,-586.0000) .. controls (282.3333,-641.3333) and (206.3333,-678.0000)
    .. (141.0000,-696.0000) .. controls (113.6667,-703.3333) and
    (100.0000,-711.0000) .. (100.0000,-719.0000) .. controls (100.0000,-726.3333)
    and (111.6667,-733.0000) .. (135.0000,-739.0000) .. controls
    (291.6667,-781.6667) and (429.6667,-863.0000) .. (549.0000,-983.0000) ..
    controls (683.0000,-1117.6667) and (771.6667,-1257.0000) ..
    (815.0000,-1401.0000) .. controls (823.6667,-1429.6667) and
    (831.0000,-1444.0000) .. (837.0000,-1444.0000) .. controls
    (843.0000,-1444.0000) and (849.3333,-1433.0000) .. (856.0000,-1411.0000) ..
    controls (907.3333,-1244.3333) and (990.0000,-1105.0000) ..
    (1104.0000,-993.0000) .. controls (1238.6667,-861.0000) and
    (1384.0000,-774.3333) .. (1540.0000,-733.0000) .. controls
    (1568.6667,-725.6667) and (1583.0000,-717.6667) .. (1583.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2727.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1583.0000,-694.0000) ..
    controls (1409.6667,-658.0000) and (1254.6667,-571.6667) ..
    (1118.0000,-435.0000) .. controls (985.3333,-301.6667) and
    (896.0000,-147.6667) .. (850.0000,27.0000) -- (813.0000,27.0000) .. controls
    (777.0000,-145.6667) and (691.6667,-298.3333) .. (557.0000,-431.0000) ..
    controls (428.3333,-557.6667) and (276.0000,-645.3333) .. (100.0000,-694.0000)
    -- (100.0000,-735.0000) .. controls (269.3333,-776.3333) and
    (419.3333,-863.0000) .. (550.0000,-995.0000) .. controls (677.3333,-1123.6667)
    and (765.0000,-1273.3333) .. (813.0000,-1444.0000) -- (850.0000,-1444.0000) ..
    controls (894.0000,-1270.6667) and (983.3333,-1118.6667) ..
    (1118.0000,-988.0000) .. controls (1252.6667,-858.0000) and
    (1407.6667,-773.6667) .. (1583.0000,-735.0000) -- (1583.0000,-694.0000) --
    cycle(1499.0000,-715.0000) .. controls (1368.3333,-739.0000) and
    (1279.6667,-757.0000) .. (1233.0000,-769.0000) .. controls
    (1135.6667,-794.3333) and (1052.3333,-826.6667) .. (983.0000,-866.0000) ..
    controls (926.3333,-966.0000) and (875.6667,-1130.0000) ..
    (831.0000,-1358.0000) .. controls (806.3333,-1239.3333) and
    (787.0000,-1155.3333) .. (773.0000,-1106.0000) .. controls
    (746.3333,-1012.6667) and (713.6667,-932.6667) .. (675.0000,-866.0000) ..
    controls (607.0000,-828.0000) and (525.0000,-796.3333) .. (429.0000,-771.0000)
    .. controls (393.6667,-761.6667) and (307.3333,-743.0000) ..
    (170.0000,-715.0000) .. controls (322.0000,-682.3333) and (408.3333,-663.3333)
    .. (429.0000,-658.0000) .. controls (527.0000,-632.0000) and
    (609.0000,-599.0000) .. (675.0000,-559.0000) .. controls (713.0000,-493.6667)
    and (745.3333,-414.3333) .. (772.0000,-321.0000) .. controls
    (782.0000,-286.3333) and (801.6667,-202.6667) .. (831.0000,-70.0000) ..
    controls (853.6667,-187.3333) and (872.0000,-271.0000) .. (886.0000,-321.0000)
    .. controls (912.0000,-413.6667) and (944.3333,-493.0000) ..
    (983.0000,-559.0000) .. controls (1050.3333,-599.6667) and
    (1134.0000,-633.0000) .. (1234.0000,-659.0000) .. controls
    (1322.6667,-677.6667) and (1411.0000,-696.3333) .. (1499.0000,-715.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2728.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1694.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1948.0000,-482.0000) ..
    controls (1813.3333,-477.3333) and (1729.6667,-454.3333) ..
    (1697.0000,-413.0000) .. controls (1670.3333,-379.6667) and
    (1654.0000,-293.3333) .. (1648.0000,-154.0000) -- (1617.0000,-154.0000) ..
    controls (1613.0000,-236.6667) and (1606.6667,-294.3333) ..
    (1598.0000,-327.0000) .. controls (1580.6667,-393.6667) and
    (1547.3333,-437.0000) .. (1498.0000,-457.0000) .. controls
    (1467.3333,-469.0000) and (1405.6667,-477.6667) .. (1313.0000,-483.0000) --
    (1313.0000,-517.0000) .. controls (1447.0000,-521.0000) and
    (1530.6667,-543.3333) .. (1564.0000,-584.0000) .. controls
    (1592.0000,-617.3333) and (1609.3333,-703.3333) .. (1616.0000,-842.0000) --
    (1647.0000,-842.0000) .. controls (1655.6667,-728.0000) and
    (1662.6667,-660.0000) .. (1668.0000,-638.0000) .. controls
    (1679.3333,-593.3333) and (1704.0000,-563.3333) .. (1742.0000,-548.0000) ..
    controls (1776.0000,-534.0000) and (1844.6667,-523.0000) ..
    (1948.0000,-515.0000) -- (1948.0000,-482.0000) -- cycle(1428.0000,-800.0000)
    .. controls (1232.0000,-790.6667) and (1096.3333,-773.3333) ..
    (1021.0000,-748.0000) .. controls (929.6667,-716.0000) and
    (867.3333,-656.6667) .. (834.0000,-570.0000) .. controls (803.3333,-491.3333)
    and (785.0000,-355.3333) .. (779.0000,-162.0000) -- (745.0000,-162.0000) ..
    controls (739.0000,-353.3333) and (721.0000,-488.6667) .. (691.0000,-568.0000)
    .. controls (657.6667,-656.0000) and (595.6667,-716.3333) ..
    (505.0000,-749.0000) .. controls (427.6667,-776.3333) and (292.6667,-793.3333)
    .. (100.0000,-800.0000) -- (100.0000,-834.0000) .. controls
    (292.6667,-841.3333) and (426.6667,-857.6667) .. (502.0000,-883.0000) ..
    controls (591.3333,-913.6667) and (653.0000,-972.0000) ..
    (687.0000,-1058.0000) .. controls (717.6667,-1135.3333) and
    (736.6667,-1269.3333) .. (744.0000,-1460.0000) -- (780.0000,-1460.0000) ..
    controls (779.3333,-1280.0000) and (797.3333,-1147.3333) ..
    (834.0000,-1062.0000) .. controls (870.6667,-976.6667) and
    (937.0000,-917.3333) .. (1033.0000,-884.0000) .. controls
    (1113.0000,-856.6667) and (1244.6667,-840.0000) .. (1428.0000,-834.0000) --
    (1428.0000,-800.0000) -- cycle(1535.0000,-49.0000) .. controls
    (1465.6667,-48.3333) and (1416.3333,-46.0000) .. (1387.0000,-42.0000) ..
    controls (1321.6667,-33.3333) and (1278.0000,-15.6667) .. (1256.0000,11.0000)
    .. controls (1238.6667,32.3333) and (1225.3333,67.3333) ..
    (1216.0000,116.0000) .. controls (1210.0000,148.0000) and (1202.6667,215.6667)
    .. (1194.0000,319.0000) -- (1165.0000,319.0000) .. controls
    (1157.6667,199.0000) and (1149.6667,123.0000) .. (1141.0000,91.0000) ..
    controls (1127.0000,39.6667) and (1098.0000,4.6667) .. (1054.0000,-14.0000) ..
    controls (1014.0000,-31.3333) and (938.0000,-43.3333) .. (826.0000,-50.0000)
    -- (826.0000,-85.0000) .. controls (942.6667,-96.3333) and
    (1018.6667,-108.6667) .. (1054.0000,-122.0000) .. controls
    (1097.3333,-139.3333) and (1125.3333,-172.0000) .. (1138.0000,-220.0000) ..
    controls (1145.3333,-246.0000) and (1154.3333,-322.0000) ..
    (1165.0000,-448.0000) -- (1194.0000,-448.0000) .. controls
    (1207.3333,-316.6667) and (1216.6667,-240.3333) .. (1222.0000,-219.0000) ..
    controls (1234.6667,-169.6667) and (1262.0000,-136.6667) ..
    (1304.0000,-120.0000) .. controls (1341.3333,-105.3333) and
    (1418.3333,-93.6667) .. (1535.0000,-85.0000) -- (1535.0000,-49.0000) --
    cycle(1716.0000,-498.0000) .. controls (1678.0000,-514.6667) and
    (1649.3333,-542.3333) .. (1630.0000,-581.0000) .. controls
    (1610.6667,-543.6667) and (1580.0000,-516.0000) .. (1538.0000,-498.0000) ..
    controls (1580.0000,-478.6667) and (1610.6667,-449.0000) ..
    (1630.0000,-409.0000) .. controls (1649.3333,-449.6667) and
    (1678.0000,-479.3333) .. (1716.0000,-498.0000) -- cycle(1067.0000,-817.0000)
    .. controls (905.0000,-857.6667) and (802.6667,-954.0000) ..
    (760.0000,-1106.0000) .. controls (739.3333,-1022.6667) and
    (706.3333,-958.6667) .. (661.0000,-914.0000) .. controls (616.3333,-869.3333)
    and (552.3333,-837.0000) .. (469.0000,-817.0000) .. controls
    (552.3333,-796.3333) and (616.6667,-763.0000) .. (662.0000,-717.0000) ..
    controls (708.0000,-671.6667) and (741.3333,-607.3333) .. (762.0000,-524.0000)
    .. controls (783.3333,-609.3333) and (818.0000,-675.0000) ..
    (866.0000,-721.0000) .. controls (912.6667,-765.0000) and (979.6667,-797.0000)
    .. (1067.0000,-817.0000) -- cycle(1278.0000,-70.0000) .. controls
    (1230.6667,-89.3333) and (1198.0000,-123.0000) .. (1180.0000,-171.0000) ..
    controls (1160.6667,-121.6667) and (1123.3333,-87.3333) ..
    (1068.0000,-68.0000) .. controls (1122.0000,-48.0000) and (1159.0000,-14.3333)
    .. (1179.0000,33.0000) .. controls (1197.0000,-15.6667) and
    (1230.0000,-50.0000) .. (1278.0000,-70.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2729.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1640.0000,-909.0000) --
    (1204.0000,-526.0000) -- (1347.0000,29.0000) -- (870.0000,-285.0000) --
    (393.0000,29.0000) -- (518.0000,-526.0000) -- (100.0000,-909.0000) --
    (665.0000,-948.0000) -- (870.0000,-1444.0000) -- (1075.0000,-948.0000) --
    (1640.0000,-909.0000) -- cycle(1570.0000,-885.0000) -- (999.0000,-842.0000) --
    (870.0000,-1378.0000) -- (741.0000,-842.0000) -- (170.0000,-885.0000) --
    (643.0000,-563.0000) -- (436.0000,-31.0000) -- (870.0000,-412.0000) --
    (1302.0000,-31.0000) -- (1083.0000,-563.0000) -- (1570.0000,-885.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym272A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1573.0000,-709.0000) ..
    controls (1573.0000,-505.6667) and (1501.0000,-331.6667) ..
    (1357.0000,-187.0000) .. controls (1213.6667,-43.0000) and (1040.3333,29.0000)
    .. (837.0000,29.0000) .. controls (634.3333,29.0000) and (460.6667,-42.3333)
    .. (316.0000,-185.0000) .. controls (172.0000,-328.3333) and
    (100.0000,-501.6667) .. (100.0000,-705.0000) .. controls (100.0000,-910.3333)
    and (171.6667,-1084.6667) .. (315.0000,-1228.0000) .. controls
    (459.0000,-1372.0000) and (633.6667,-1444.0000) .. (839.0000,-1444.0000) ..
    controls (1041.6667,-1444.0000) and (1214.6667,-1372.0000) ..
    (1358.0000,-1228.0000) .. controls (1501.3333,-1084.6667) and
    (1573.0000,-911.6667) .. (1573.0000,-709.0000) -- cycle(1491.0000,-930.0000)
    -- (991.0000,-930.0000) -- (835.0000,-1391.0000) -- (682.0000,-930.0000) --
    (186.0000,-930.0000) -- (579.0000,-633.0000) -- (415.0000,-152.0000) --
    (835.0000,-451.0000) -- (1233.0000,-152.0000) -- (1085.0000,-633.0000) --
    (1491.0000,-930.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym272B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1681.0000,-872.0000) --
    (1138.0000,-553.0000) -- (1370.0000,29.0000) -- (878.0000,-362.0000) --
    (399.0000,29.0000) -- (612.0000,-553.0000) -- (100.0000,-872.0000) --
    (704.0000,-848.0000) -- (868.0000,-1444.0000) -- (1042.0000,-848.0000) --
    (1681.0000,-872.0000) -- cycle(1093.0000,-641.0000) .. controls
    (1093.0000,-700.3333) and (1071.3333,-751.3333) .. (1028.0000,-794.0000) ..
    controls (985.3333,-836.6667) and (934.6667,-858.0000) .. (876.0000,-858.0000)
    .. controls (814.0000,-858.0000) and (761.3333,-836.6667) ..
    (718.0000,-794.0000) .. controls (674.6667,-752.0000) and (653.0000,-700.3333)
    .. (653.0000,-639.0000) .. controls (653.0000,-578.3333) and
    (675.0000,-526.6667) .. (719.0000,-484.0000) .. controls (763.0000,-441.3333)
    and (815.3333,-420.0000) .. (876.0000,-420.0000) .. controls
    (936.6667,-420.0000) and (988.0000,-441.6667) .. (1030.0000,-485.0000) ..
    controls (1072.0000,-529.0000) and (1093.0000,-581.0000) ..
    (1093.0000,-641.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym272C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1644.0000,-903.0000) --
    (1214.0000,-526.0000) -- (1357.0000,29.0000) -- (874.0000,-285.0000) --
    (401.0000,29.0000) -- (530.0000,-526.0000) -- (100.0000,-903.0000) --
    (667.0000,-946.0000) -- (874.0000,-1444.0000) -- (1081.0000,-946.0000) --
    (1644.0000,-903.0000) -- cycle(1577.0000,-881.0000) -- (1009.0000,-838.0000)
    .. controls (1079.0000,-782.0000) and (1114.0000,-716.3333) ..
    (1114.0000,-641.0000) .. controls (1114.0000,-617.0000) and
    (1109.6667,-591.0000) .. (1101.0000,-563.0000) -- (1577.0000,-881.0000) --
    cycle(1003.0000,-842.0000) -- (874.0000,-1376.0000) -- (747.0000,-842.0000) ..
    controls (787.6667,-863.3333) and (830.6667,-874.0000) .. (876.0000,-874.0000)
    .. controls (920.0000,-874.0000) and (962.3333,-863.3333) ..
    (1003.0000,-842.0000) -- cycle(1314.0000,-29.0000) -- (1099.0000,-559.0000) ..
    controls (1055.6667,-466.3333) and (983.3333,-416.0000) ..
    (882.0000,-408.0000) -- (1314.0000,-29.0000) -- cycle(743.0000,-838.0000) --
    (166.0000,-881.0000) -- (655.0000,-563.0000) .. controls (647.0000,-597.6667)
    and (643.0000,-625.0000) .. (643.0000,-645.0000) .. controls
    (643.0000,-718.3333) and (676.3333,-782.6667) .. (743.0000,-838.0000) --
    cycle(874.0000,-408.0000) .. controls (780.0000,-408.0000) and
    (707.6667,-458.3333) .. (657.0000,-559.0000) -- (446.0000,-29.0000) --
    (874.0000,-408.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym272D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1663.0000,-885.0000) --
    (1208.0000,-535.0000) -- (1392.0000,29.0000) -- (882.0000,-305.0000) --
    (376.0000,29.0000) -- (536.0000,-535.0000) -- (100.0000,-885.0000) --
    (667.0000,-885.0000) -- (882.0000,-1444.0000) -- (1101.0000,-885.0000) --
    (1663.0000,-885.0000) -- cycle(1507.0000,-829.0000) -- (1065.0000,-829.0000)
    -- (882.0000,-1296.0000) -- (702.0000,-829.0000) -- (256.0000,-829.0000) --
    (600.0000,-555.0000) -- (473.0000,-98.0000) -- (882.0000,-371.0000) --
    (1290.0000,-98.0000) -- (1144.0000,-555.0000) -- (1507.0000,-829.0000) --
    cycle(1323.0000,-764.0000) -- (1071.0000,-575.0000) -- (1185.0000,-236.0000)
    -- (882.0000,-442.0000) -- (571.0000,-236.0000) -- (665.0000,-575.0000) --
    (426.0000,-764.0000) -- (745.0000,-764.0000) -- (882.0000,-1130.0000) --
    (1024.0000,-764.0000) -- (1323.0000,-764.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym272E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1630.0000,-877.0000) ..
    controls (1630.0000,-873.0000) and (1620.3333,-863.3333) ..
    (1601.0000,-848.0000) -- (1226.0000,-545.0000) -- (1341.0000,-18.0000) ..
    controls (1345.0000,0.0000) and (1347.0000,10.6667) .. (1347.0000,14.0000) ..
    controls (1347.0000,22.6667) and (1343.0000,27.0000) .. (1335.0000,27.0000) ..
    controls (1327.0000,23.6667) and (1311.0000,14.0000) .. (1287.0000,-2.0000) --
    (868.0000,-276.0000) -- (429.0000,1.0000) .. controls (411.0000,12.3333) and
    (399.0000,18.6667) .. (393.0000,20.0000) .. controls (385.0000,20.0000) and
    (381.0000,15.3333) .. (381.0000,6.0000) .. controls (381.0000,2.6667) and
    (383.0000,-7.6667) .. (387.0000,-25.0000) -- (508.0000,-545.0000) --
    (127.0000,-848.0000) .. controls (109.0000,-862.0000) and (100.0000,-871.6667)
    .. (100.0000,-877.0000) .. controls (100.0000,-885.0000) and
    (113.6667,-890.3333) .. (141.0000,-893.0000) -- (645.0000,-944.0000) --
    (843.0000,-1409.0000) .. controls (853.0000,-1432.3333) and
    (861.3333,-1444.0000) .. (868.0000,-1444.0000) .. controls
    (873.3333,-1444.0000) and (881.0000,-1432.3333) .. (891.0000,-1409.0000) --
    (1091.0000,-944.0000) -- (1589.0000,-893.0000) .. controls
    (1616.3333,-890.3333) and (1630.0000,-885.0000) .. (1630.0000,-877.0000) --
    cycle(1409.0000,-817.0000) -- (1018.0000,-844.0000) -- (868.0000,-1219.0000)
    -- (718.0000,-844.0000) -- (325.0000,-817.0000) -- (624.0000,-586.0000) --
    (516.0000,-160.0000) -- (868.0000,-403.0000) -- (1210.0000,-160.0000) --
    (1108.0000,-586.0000) -- (1409.0000,-817.0000) -- cycle(1204.0000,-760.0000)
    -- (1015.0000,-614.0000) -- (1085.0000,-346.0000) -- (868.0000,-506.0000) --
    (641.0000,-346.0000) -- (716.0000,-614.0000) -- (536.0000,-760.0000) --
    (774.0000,-760.0000) -- (868.0000,-999.0000) -- (960.0000,-760.0000) --
    (1204.0000,-760.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym272F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1659.0000,-889.0000) --
    (1206.0000,-549.0000) -- (1415.0000,29.0000) -- (888.0000,-332.0000) --
    (379.0000,29.0000) -- (577.0000,-549.0000) -- (100.0000,-889.0000) --
    (690.0000,-889.0000) -- (888.0000,-1444.0000) -- (1083.0000,-889.0000) --
    (1659.0000,-889.0000) -- cycle(1548.0000,-846.0000) -- (1048.0000,-846.0000)
    -- (888.0000,-645.0000) -- (888.0000,-1341.0000) -- (718.0000,-846.0000) --
    (888.0000,-645.0000) -- (206.0000,-846.0000) -- (624.0000,-561.0000) --
    (888.0000,-645.0000) -- (1345.0000,-61.0000) -- (1161.0000,-561.0000) --
    (888.0000,-645.0000) -- (1548.0000,-846.0000) -- cycle(888.0000,-377.0000) --
    (888.0000,-643.0000) -- (452.0000,-61.0000) -- (888.0000,-377.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2730.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1847.0000,-866.0000) --
    (1407.0000,-545.0000) -- (1593.0000,-4.0000) -- (1321.0000,-14.0000) --
    (1020.0000,-240.0000) -- (655.0000,29.0000) -- (387.0000,-25.0000) --
    (563.0000,-557.0000) -- (100.0000,-909.0000) -- (682.0000,-909.0000) --
    (862.0000,-1444.0000) -- (886.0000,-1442.0000) -- (1114.0000,-1407.0000) --
    (1284.0000,-909.0000) -- (1720.0000,-909.0000) -- (1847.0000,-866.0000) --
    cycle(1556.0000,-866.0000) -- (1050.0000,-866.0000) -- (880.0000,-1370.0000)
    -- (714.0000,-866.0000) -- (225.0000,-866.0000) -- (616.0000,-578.0000) --
    (450.0000,-86.0000) -- (880.0000,-397.0000) -- (1294.0000,-86.0000) --
    (1140.0000,-578.0000) -- (1556.0000,-866.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2731.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1482.0000,-479.0000) --
    (1321.0000,-211.0000) -- (938.0000,-449.0000) -- (950.0000,0.0000) --
    (632.0000,0.0000) -- (645.0000,-449.0000) -- (260.0000,-211.0000) --
    (100.0000,-479.0000) -- (501.0000,-709.0000) -- (100.0000,-938.0000) --
    (260.0000,-1206.0000) -- (645.0000,-958.0000) -- (632.0000,-1417.0000) --
    (950.0000,-1417.0000) -- (938.0000,-958.0000) -- (1321.0000,-1206.0000) --
    (1482.0000,-938.0000) -- (1079.0000,-709.0000) -- (1482.0000,-479.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2732.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1437.0000,-971.0000) --
    (1009.0000,-719.0000) -- (897.0000,-907.0000) -- (1321.0000,-1167.0000) --
    (1437.0000,-971.0000) -- cycle(882.0000,-918.0000) -- (657.0000,-918.0000) --
    (657.0000,-1417.0000) -- (882.0000,-1417.0000) -- (882.0000,-918.0000) --
    cycle(1437.0000,-446.0000) -- (1327.0000,-250.0000) -- (899.0000,-502.0000) --
    (1009.0000,-698.0000) -- (1437.0000,-446.0000) -- cycle(643.0000,-907.0000) --
    (528.0000,-719.0000) -- (100.0000,-971.0000) -- (209.0000,-1167.0000) --
    (643.0000,-907.0000) -- cycle(882.0000,0.0000) -- (657.0000,0.0000) --
    (657.0000,-492.0000) -- (882.0000,-492.0000) -- (882.0000,0.0000) --
    cycle(643.0000,-502.0000) -- (219.0000,-250.0000) -- (102.0000,-446.0000) --
    (530.0000,-698.0000) -- (643.0000,-502.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2733.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1491.0000,-668.0000) --
    (845.0000,-680.0000) -- (1321.0000,-242.0000) -- (1257.0000,-176.0000) --
    (815.0000,-647.0000) -- (837.0000,0.0000) -- (749.0000,0.0000) --
    (770.0000,-647.0000) -- (346.0000,-176.0000) -- (278.0000,-242.0000) --
    (741.0000,-680.0000) -- (100.0000,-668.0000) -- (100.0000,-756.0000) --
    (741.0000,-737.0000) -- (264.0000,-1171.0000) -- (327.0000,-1237.0000) --
    (770.0000,-762.0000) -- (741.0000,-1417.0000) -- (835.0000,-1417.0000) --
    (815.0000,-762.0000) -- (1257.0000,-1227.0000) -- (1321.0000,-1163.0000) --
    (845.0000,-731.0000) -- (1491.0000,-756.0000) -- (1491.0000,-668.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2734.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1579.0000,-713.0000) ..
    controls (1579.0000,-701.6667) and (1566.0000,-696.0000) ..
    (1540.0000,-696.0000) -- (987.0000,-643.0000) -- (1329.0000,-221.0000) ..
    controls (1341.0000,-209.0000) and (1347.0000,-200.3333) ..
    (1347.0000,-195.0000) .. controls (1347.0000,-186.3333) and
    (1343.0000,-182.0000) .. (1335.0000,-182.0000) .. controls
    (1329.6667,-182.0000) and (1319.3333,-189.6667) .. (1304.0000,-205.0000) --
    (893.0000,-549.0000) -- (852.0000,-4.0000) .. controls (847.3333,18.0000) and
    (842.3333,29.0000) .. (837.0000,29.0000) .. controls (825.0000,29.0000) and
    (819.0000,16.0000) .. (819.0000,-10.0000) -- (764.0000,-555.0000) --
    (342.0000,-203.0000) .. controls (326.6667,-190.3333) and (317.6667,-184.0000)
    .. (315.0000,-184.0000) .. controls (305.6667,-184.0000) and
    (301.0000,-189.0000) .. (301.0000,-199.0000) .. controls (301.0000,-205.6667)
    and (307.6667,-215.6667) .. (321.0000,-229.0000) -- (671.0000,-647.0000) --
    (135.0000,-686.0000) .. controls (111.6667,-688.0000) and (100.0000,-693.3333)
    .. (100.0000,-702.0000) .. controls (100.0000,-708.0000) and
    (113.0000,-713.6667) .. (139.0000,-719.0000) -- (669.0000,-772.0000) --
    (315.0000,-1194.0000) .. controls (304.3333,-1206.6667) and
    (299.0000,-1215.6667) .. (299.0000,-1221.0000) .. controls
    (299.0000,-1230.3333) and (303.0000,-1235.0000) .. (311.0000,-1235.0000) ..
    controls (316.3333,-1235.0000) and (326.6667,-1227.3333) ..
    (342.0000,-1212.0000) -- (764.0000,-866.0000) -- (807.0000,-1413.0000) ..
    controls (811.0000,-1433.6667) and (815.6667,-1444.0000) ..
    (821.0000,-1444.0000) .. controls (829.0000,-1444.0000) and
    (834.3333,-1431.6667) .. (837.0000,-1407.0000) -- (897.0000,-860.0000) --
    (1325.0000,-1229.0000) .. controls (1337.6667,-1239.6667) and
    (1346.3333,-1245.0000) .. (1351.0000,-1245.0000) .. controls
    (1361.0000,-1245.0000) and (1366.0000,-1240.3333) .. (1366.0000,-1231.0000) ..
    controls (1366.0000,-1225.6667) and (1358.3333,-1215.3333) ..
    (1343.0000,-1200.0000) -- (995.0000,-774.0000) -- (1546.0000,-729.0000) ..
    controls (1568.0000,-727.0000) and (1579.0000,-721.6667) ..
    (1579.0000,-713.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2735.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1581.0000,-707.0000) --
    (1136.0000,-604.0000) -- (1374.0000,-205.0000) -- (1357.0000,-188.0000) --
    (970.0000,-432.0000) -- (858.0000,29.0000) -- (833.0000,29.0000) --
    (739.0000,-416.0000) -- (331.0000,-172.0000) -- (315.0000,-188.0000) --
    (559.0000,-578.0000) -- (100.0000,-686.0000) -- (100.0000,-707.0000) --
    (559.0000,-809.0000) -- (315.0000,-1225.0000) -- (331.0000,-1241.0000) --
    (714.0000,-991.0000) -- (833.0000,-1444.0000) -- (858.0000,-1444.0000) --
    (954.0000,-997.0000) -- (1368.0000,-1251.0000) -- (1384.0000,-1233.0000) --
    (1128.0000,-840.0000) -- (1581.0000,-729.0000) -- (1581.0000,-707.0000) --
    cycle(1319.0000,-1186.0000) -- (954.0000,-956.0000) -- (866.0000,-735.0000) --
    (1319.0000,-1186.0000) -- cycle(1501.0000,-715.0000) -- (1099.0000,-809.0000)
    -- (878.0000,-715.0000) -- (1501.0000,-715.0000) -- cycle(845.0000,-741.0000)
    -- (845.0000,-1374.0000) -- (747.0000,-956.0000) -- (845.0000,-741.0000) --
    cycle(1314.0000,-248.0000) -- (1087.0000,-604.0000) -- (874.0000,-686.0000) --
    (1314.0000,-248.0000) -- cycle(817.0000,-729.0000) -- (374.0000,-1176.0000) --
    (600.0000,-809.0000) -- (817.0000,-729.0000) -- cycle(942.0000,-459.0000) --
    (845.0000,-678.0000) -- (845.0000,-45.0000) -- (942.0000,-459.0000) --
    cycle(807.0000,-707.0000) -- (163.0000,-700.0000) -- (596.0000,-604.0000) --
    (807.0000,-707.0000) -- cycle(827.0000,-686.0000) -- (370.0000,-225.0000) --
    (739.0000,-459.0000) -- (827.0000,-686.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2736.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-1067.0000) ..
    controls (1382.0000,-1063.0000) and (1373.6667,-1054.6667) ..
    (1357.0000,-1042.0000) -- (966.0000,-707.0000) -- (1349.0000,-369.0000) ..
    controls (1364.3333,-355.6667) and (1372.0000,-348.0000) ..
    (1372.0000,-346.0000) .. controls (1372.0000,-339.3333) and
    (1368.0000,-336.0000) .. (1360.0000,-336.0000) .. controls
    (1359.3333,-336.0000) and (1349.0000,-339.3333) .. (1329.0000,-346.0000) --
    (862.0000,-504.0000) -- (757.0000,-2.0000) .. controls (750.3333,18.6667) and
    (744.3333,29.0000) .. (739.0000,29.0000) .. controls (732.3333,29.0000) and
    (726.3333,16.6667) .. (721.0000,-8.0000) -- (618.0000,-504.0000) --
    (145.0000,-346.0000) .. controls (120.3333,-334.0000) and (108.0000,-334.6667)
    .. (108.0000,-348.0000) .. controls (108.0000,-350.0000) and
    (117.0000,-359.0000) .. (135.0000,-375.0000) -- (514.0000,-707.0000) --
    (120.0000,-1047.0000) .. controls (106.6667,-1058.3333) and
    (100.0000,-1065.0000) .. (100.0000,-1067.0000) .. controls
    (100.0000,-1075.0000) and (103.3333,-1079.0000) .. (110.0000,-1079.0000) ..
    controls (108.0000,-1079.0000) and (117.6667,-1076.3333) ..
    (139.0000,-1071.0000) -- (618.0000,-905.0000) -- (727.0000,-1415.0000) ..
    controls (731.6667,-1435.6667) and (737.0000,-1446.0000) ..
    (743.0000,-1446.0000) .. controls (747.0000,-1446.0000) and
    (750.3333,-1440.6667) .. (753.0000,-1430.0000) .. controls
    (754.3333,-1424.0000) and (755.6667,-1417.6667) .. (757.0000,-1411.0000) --
    (862.0000,-905.0000) -- (1345.0000,-1071.0000) .. controls
    (1369.6667,-1079.6667) and (1382.0000,-1078.3333) .. (1382.0000,-1067.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2737.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1834.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1546.0000,-408.0000) ..
    controls (1546.0000,-399.3333) and (1542.6667,-395.0000) ..
    (1536.0000,-395.0000) .. controls (1534.0000,-395.0000) and
    (1523.0000,-397.0000) .. (1503.0000,-401.0000) -- (1030.0000,-496.0000) --
    (1120.0000,-31.0000) .. controls (1122.6667,-17.0000) and (1124.0000,-6.6667)
    .. (1124.0000,0.0000) .. controls (1124.0000,8.0000) and (1120.0000,12.0000)
    .. (1112.0000,12.0000) .. controls (1107.3333,12.0000) and (1098.3333,2.6667)
    .. (1085.0000,-16.0000) -- (819.0000,-393.0000) -- (551.0000,-14.0000) ..
    controls (539.0000,3.3333) and (530.6667,12.0000) .. (526.0000,12.0000) ..
    controls (519.3333,12.0000) and (516.0000,8.6667) .. (516.0000,2.0000) ..
    controls (516.0000,-4.0000) and (517.3333,-14.3333) .. (520.0000,-29.0000) --
    (604.0000,-496.0000) -- (143.0000,-418.0000) .. controls (127.0000,-415.3333)
    and (116.6667,-414.0000) .. (112.0000,-414.0000) .. controls
    (104.0000,-414.0000) and (100.0000,-417.3333) .. (100.0000,-424.0000) ..
    controls (100.0000,-429.3333) and (110.3333,-439.0000) .. (131.0000,-453.0000)
    -- (514.0000,-711.0000) -- (133.0000,-985.0000) .. controls
    (113.6667,-999.0000) and (104.0000,-1008.6667) .. (104.0000,-1014.0000) ..
    controls (104.0000,-1020.6667) and (108.0000,-1024.0000) ..
    (116.0000,-1024.0000) .. controls (123.3333,-1024.0000) and
    (134.3333,-1022.6667) .. (149.0000,-1020.0000) -- (604.0000,-936.0000) --
    (520.0000,-1389.0000) .. controls (517.3333,-1403.6667) and
    (516.0000,-1412.6667) .. (516.0000,-1416.0000) .. controls
    (516.0000,-1426.6667) and (520.0000,-1432.0000) .. (528.0000,-1432.0000) ..
    controls (531.3333,-1432.0000) and (539.6667,-1422.3333) ..
    (553.0000,-1403.0000) -- (819.0000,-1026.0000) -- (1077.0000,-1397.0000) ..
    controls (1089.6667,-1415.6667) and (1098.6667,-1425.0000) ..
    (1104.0000,-1425.0000) .. controls (1112.0000,-1425.0000) and
    (1116.0000,-1421.0000) .. (1116.0000,-1413.0000) .. controls
    (1116.0000,-1407.0000) and (1114.6667,-1396.6667) .. (1112.0000,-1382.0000) --
    (1030.0000,-936.0000) -- (1505.0000,-1020.0000) .. controls
    (1523.6667,-1023.3333) and (1532.3333,-1025.0000) .. (1531.0000,-1025.0000) ..
    controls (1541.0000,-1025.0000) and (1546.0000,-1020.6667) ..
    (1546.0000,-1012.0000) .. controls (1546.0000,-1008.6667) and
    (1536.3333,-1000.3333) .. (1517.0000,-987.0000) -- (1126.0000,-711.0000) --
    (1517.0000,-434.0000) .. controls (1536.3333,-420.0000) and
    (1546.0000,-411.3333) .. (1546.0000,-408.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2738.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1532.0000,-422.0000) --
    (1083.0000,-461.0000) -- (1114.0000,14.0000) -- (811.0000,-332.0000) --
    (508.0000,14.0000) -- (542.0000,-461.0000) -- (100.0000,-422.0000) --
    (444.0000,-723.0000) -- (100.0000,-1024.0000) -- (542.0000,-985.0000) --
    (508.0000,-1432.0000) -- (811.0000,-1085.0000) -- (1114.0000,-1432.0000) --
    (1083.0000,-985.0000) -- (1523.0000,-1024.0000) -- (1185.0000,-723.0000) --
    (1532.0000,-422.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2739.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1579.0000,-709.0000) --
    (1216.0000,-598.0000) -- (1478.0000,-340.0000) -- (1122.0000,-430.0000) --
    (1226.0000,-74.0000) -- (936.0000,-340.0000) -- (833.0000,29.0000) --
    (741.0000,-332.0000) -- (473.0000,-61.0000) -- (565.0000,-420.0000) --
    (204.0000,-328.0000) -- (473.0000,-604.0000) -- (100.0000,-709.0000) --
    (473.0000,-811.0000) -- (204.0000,-1087.0000) -- (565.0000,-995.0000) --
    (473.0000,-1356.0000) -- (741.0000,-1085.0000) -- (833.0000,-1444.0000) --
    (936.0000,-1075.0000) -- (1226.0000,-1341.0000) -- (1122.0000,-985.0000) --
    (1478.0000,-1075.0000) -- (1216.0000,-817.0000) -- (1579.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym273A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-670.0000) --
    (960.0000,-680.0000) -- (1474.0000,-473.0000) -- (1443.0000,-401.0000) --
    (938.0000,-627.0000) -- (1333.0000,-236.0000) -- (1282.0000,-180.0000) --
    (891.0000,-584.0000) -- (1116.0000,-70.0000) -- (1044.0000,-41.0000) --
    (833.0000,-561.0000) -- (845.0000,0.0000) -- (770.0000,0.0000) --
    (776.0000,-561.0000) -- (577.0000,-41.0000) -- (503.0000,-70.0000) --
    (718.0000,-584.0000) -- (333.0000,-180.0000) -- (278.0000,-236.0000) --
    (678.0000,-627.0000) -- (166.0000,-401.0000) -- (137.0000,-473.0000) --
    (657.0000,-680.0000) -- (100.0000,-670.0000) -- (100.0000,-739.0000) --
    (657.0000,-739.0000) -- (137.0000,-944.0000) -- (166.0000,-1014.0000) --
    (678.0000,-797.0000) -- (278.0000,-1182.0000) -- (333.0000,-1237.0000) --
    (718.0000,-842.0000) -- (497.0000,-1350.0000) -- (569.0000,-1378.0000) --
    (770.0000,-866.0000) -- (770.0000,-1417.0000) -- (845.0000,-1417.0000) --
    (833.0000,-866.0000) -- (1032.0000,-1378.0000) -- (1104.0000,-1350.0000) --
    (891.0000,-842.0000) -- (1276.0000,-1237.0000) -- (1333.0000,-1182.0000) --
    (938.0000,-797.0000) -- (1443.0000,-1014.0000) -- (1474.0000,-944.0000) --
    (960.0000,-739.0000) -- (1513.0000,-750.0000) -- (1513.0000,-670.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym273B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1405.0000,-1010.0000) ..
    controls (1405.0000,-970.0000) and (1386.3333,-939.3333) ..
    (1349.0000,-918.0000) .. controls (1335.6667,-910.0000) and
    (1299.6667,-897.0000) .. (1241.0000,-879.0000) .. controls
    (1121.6667,-841.6667) and (1019.3333,-819.6667) .. (934.0000,-813.0000) --
    (1118.0000,-1012.0000) .. controls (1192.6667,-1092.6667) and
    (1249.3333,-1133.0000) .. (1288.0000,-1133.0000) .. controls
    (1320.0000,-1133.0000) and (1347.3333,-1120.6667) .. (1370.0000,-1096.0000) ..
    controls (1393.3333,-1071.3333) and (1405.0000,-1042.6667) ..
    (1405.0000,-1010.0000) -- cycle(860.0000,-1339.0000) .. controls
    (860.0000,-1288.3333) and (845.6667,-1218.6667) .. (817.0000,-1130.0000) --
    (749.0000,-920.0000) .. controls (723.0000,-974.0000) and
    (697.6667,-1043.3333) .. (673.0000,-1128.0000) .. controls
    (645.6667,-1220.6667) and (632.0000,-1290.3333) .. (632.0000,-1337.0000) ..
    controls (632.0000,-1366.3333) and (643.0000,-1391.0000) ..
    (665.0000,-1411.0000) .. controls (687.6667,-1431.6667) and
    (713.6667,-1442.0000) .. (743.0000,-1442.0000) .. controls
    (821.0000,-1442.0000) and (860.0000,-1407.6667) .. (860.0000,-1339.0000) --
    cycle(1396.0000,-395.0000) .. controls (1396.0000,-364.3333) and
    (1384.6667,-336.3333) .. (1362.0000,-311.0000) .. controls
    (1340.0000,-286.3333) and (1314.0000,-274.0000) .. (1284.0000,-274.0000) ..
    controls (1250.0000,-274.0000) and (1191.3333,-313.6667) ..
    (1108.0000,-393.0000) -- (942.0000,-588.0000) -- (1239.0000,-524.0000) ..
    controls (1289.6667,-513.3333) and (1325.3333,-501.6667) ..
    (1346.0000,-489.0000) .. controls (1379.3333,-468.3333) and
    (1396.0000,-437.0000) .. (1396.0000,-395.0000) -- cycle(923.0000,-702.0000) ..
    controls (923.0000,-656.0000) and (906.0000,-615.6667) .. (872.0000,-581.0000)
    .. controls (838.6667,-547.0000) and (799.0000,-530.0000) ..
    (753.0000,-530.0000) .. controls (704.3333,-530.0000) and (662.3333,-547.0000)
    .. (627.0000,-581.0000) .. controls (592.3333,-615.0000) and
    (575.0000,-656.3333) .. (575.0000,-705.0000) .. controls (575.0000,-752.3333)
    and (591.6667,-793.3333) .. (625.0000,-828.0000) .. controls
    (659.0000,-863.3333) and (699.6667,-881.0000) .. (747.0000,-881.0000) ..
    controls (795.6667,-881.0000) and (837.0000,-863.3333) .. (871.0000,-828.0000)
    .. controls (905.6667,-793.3333) and (923.0000,-751.3333) ..
    (923.0000,-702.0000) -- cycle(569.0000,-813.0000) .. controls
    (477.6667,-820.3333) and (375.3333,-842.3333) .. (262.0000,-879.0000) ..
    controls (204.0000,-897.6667) and (168.3333,-911.0000) .. (155.0000,-919.0000)
    .. controls (118.3333,-940.3333) and (100.0000,-970.6667) ..
    (100.0000,-1010.0000) .. controls (100.0000,-1042.6667) and
    (111.0000,-1071.6667) .. (133.0000,-1097.0000) .. controls
    (155.6667,-1122.3333) and (183.0000,-1135.0000) .. (215.0000,-1135.0000) ..
    controls (252.3333,-1135.0000) and (309.0000,-1094.0000) ..
    (385.0000,-1012.0000) -- (569.0000,-813.0000) -- cycle(860.0000,-76.0000) ..
    controls (860.0000,-44.6667) and (848.6667,-19.6667) .. (826.0000,-1.0000) ..
    controls (804.0000,17.6667) and (776.3333,27.0000) .. (743.0000,27.0000) ..
    controls (713.0000,27.0000) and (687.0000,17.0000) .. (665.0000,-3.0000) ..
    controls (643.0000,-23.6667) and (632.0000,-48.6667) .. (632.0000,-78.0000) ..
    controls (632.0000,-125.3333) and (645.6667,-195.3333) .. (673.0000,-288.0000)
    .. controls (697.0000,-370.6667) and (722.3333,-440.0000) ..
    (749.0000,-496.0000) -- (817.0000,-285.0000) .. controls (845.6667,-196.3333)
    and (860.0000,-126.6667) .. (860.0000,-76.0000) -- cycle(563.0000,-588.0000)
    -- (397.0000,-391.0000) .. controls (315.0000,-313.0000) and
    (256.3333,-274.0000) .. (221.0000,-274.0000) .. controls (191.0000,-274.0000)
    and (164.3333,-286.3333) .. (141.0000,-311.0000) .. controls
    (117.6667,-336.3333) and (106.0000,-363.6667) .. (106.0000,-393.0000) ..
    controls (106.0000,-433.6667) and (123.3333,-464.0000) .. (158.0000,-484.0000)
    .. controls (169.3333,-490.6667) and (204.6667,-503.3333) ..
    (264.0000,-522.0000) -- (563.0000,-588.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym273C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1405.0000,-401.0000) ..
    controls (1405.0000,-368.3333) and (1392.6667,-340.3333) ..
    (1368.0000,-317.0000) .. controls (1344.0000,-294.3333) and
    (1315.3333,-283.0000) .. (1282.0000,-283.0000) .. controls
    (1229.3333,-283.0000) and (1161.0000,-326.0000) .. (1077.0000,-412.0000) ..
    controls (993.6667,-498.0000) and (943.0000,-541.0000) .. (925.0000,-541.0000)
    .. controls (923.6667,-541.0000) and (915.6667,-537.3333) ..
    (901.0000,-530.0000) .. controls (898.3333,-528.0000) and (874.3333,-515.0000)
    .. (829.0000,-491.0000) .. controls (808.3333,-480.3333) and
    (798.0000,-462.6667) .. (798.0000,-438.0000) .. controls (798.0000,-416.6667)
    and (811.3333,-368.6667) .. (838.0000,-294.0000) .. controls
    (864.6667,-220.0000) and (878.0000,-161.0000) .. (878.0000,-117.0000) ..
    controls (878.0000,-77.6667) and (867.0000,-44.0000) .. (845.0000,-16.0000) ..
    controls (821.6667,14.0000) and (791.0000,29.0000) .. (753.0000,29.0000) ..
    controls (716.3333,29.0000) and (686.0000,15.0000) .. (662.0000,-13.0000) ..
    controls (638.0000,-41.6667) and (626.0000,-75.0000) .. (626.0000,-113.0000)
    .. controls (626.0000,-159.6667) and (639.6667,-230.0000) ..
    (667.0000,-324.0000) .. controls (687.6667,-394.6667) and (698.0000,-437.0000)
    .. (698.0000,-451.0000) .. controls (698.0000,-469.0000) and
    (688.3333,-481.0000) .. (669.0000,-487.0000) .. controls (654.3333,-491.6667)
    and (636.0000,-502.6667) .. (614.0000,-520.0000) .. controls
    (593.3333,-535.3333) and (580.3333,-543.0000) .. (575.0000,-543.0000) ..
    controls (551.0000,-543.0000) and (500.0000,-499.0000) .. (422.0000,-411.0000)
    .. controls (344.6667,-323.0000) and (277.6667,-279.0000) ..
    (221.0000,-279.0000) .. controls (187.6667,-279.0000) and (159.3333,-291.0000)
    .. (136.0000,-315.0000) .. controls (113.3333,-339.0000) and
    (102.0000,-367.0000) .. (102.0000,-399.0000) .. controls (102.0000,-459.0000)
    and (138.3333,-505.3333) .. (211.0000,-538.0000) .. controls
    (238.3333,-550.0000) and (305.6667,-568.6667) .. (413.0000,-594.0000) ..
    controls (485.6667,-611.3333) and (522.0000,-631.6667) .. (522.0000,-655.0000)
    .. controls (522.0000,-659.6667) and (521.3333,-667.0000) ..
    (520.0000,-677.0000) .. controls (518.6667,-687.6667) and (518.0000,-695.3333)
    .. (518.0000,-700.0000) .. controls (518.0000,-707.3333) and
    (519.0000,-718.3333) .. (521.0000,-733.0000) .. controls (523.0000,-747.6667)
    and (524.0000,-758.6667) .. (524.0000,-766.0000) .. controls
    (524.0000,-792.6667) and (487.3333,-814.3333) .. (414.0000,-831.0000) ..
    controls (297.3333,-857.6667) and (229.3333,-875.0000) .. (210.0000,-883.0000)
    .. controls (136.6667,-913.0000) and (100.0000,-956.6667) ..
    (100.0000,-1014.0000) .. controls (100.0000,-1048.0000) and
    (111.6667,-1077.3333) .. (135.0000,-1102.0000) .. controls
    (159.0000,-1126.6667) and (188.3333,-1139.0000) .. (223.0000,-1139.0000) ..
    controls (266.3333,-1139.0000) and (314.3333,-1116.6667) ..
    (367.0000,-1072.0000) .. controls (385.6667,-1055.3333) and
    (425.6667,-1013.3333) .. (487.0000,-946.0000) .. controls (528.3333,-901.3333)
    and (557.6667,-879.0000) .. (575.0000,-879.0000) .. controls
    (583.0000,-879.0000) and (592.3333,-883.3333) .. (603.0000,-892.0000) ..
    controls (614.3333,-900.6667) and (639.0000,-913.6667) .. (677.0000,-931.0000)
    .. controls (693.6667,-938.3333) and (702.0000,-955.0000) ..
    (702.0000,-981.0000) .. controls (702.0000,-1007.6667) and
    (690.0000,-1056.6667) .. (666.0000,-1128.0000) .. controls
    (642.0000,-1200.0000) and (630.0000,-1254.6667) .. (630.0000,-1292.0000) ..
    controls (630.0000,-1334.0000) and (640.0000,-1369.0000) ..
    (660.0000,-1397.0000) .. controls (682.6667,-1428.3333) and
    (714.3333,-1444.0000) .. (755.0000,-1444.0000) .. controls
    (783.0000,-1444.0000) and (809.0000,-1434.3333) .. (833.0000,-1415.0000) ..
    controls (864.3333,-1389.6667) and (880.0000,-1350.0000) ..
    (880.0000,-1296.0000) .. controls (880.0000,-1252.6667) and
    (867.3333,-1193.3333) .. (842.0000,-1118.0000) .. controls
    (817.3333,-1042.6667) and (805.0000,-993.6667) .. (805.0000,-971.0000) ..
    controls (805.0000,-947.0000) and (814.3333,-932.0000) .. (833.0000,-926.0000)
    .. controls (848.3333,-921.3333) and (866.0000,-910.6667) ..
    (886.0000,-894.0000) .. controls (903.3333,-879.3333) and (916.3333,-872.0000)
    .. (925.0000,-872.0000) .. controls (955.0000,-872.0000) and
    (997.3333,-905.0000) .. (1052.0000,-971.0000) .. controls
    (1144.0000,-1081.6667) and (1219.3333,-1137.0000) .. (1278.0000,-1137.0000) ..
    controls (1311.3333,-1137.0000) and (1340.0000,-1125.0000) ..
    (1364.0000,-1101.0000) .. controls (1388.0000,-1077.6667) and
    (1400.0000,-1049.3333) .. (1400.0000,-1016.0000) .. controls
    (1400.0000,-956.0000) and (1363.6667,-909.6667) .. (1291.0000,-877.0000) ..
    controls (1262.3333,-864.3333) and (1194.6667,-845.3333) ..
    (1088.0000,-820.0000) .. controls (1015.3333,-802.6667) and
    (979.0000,-782.6667) .. (979.0000,-760.0000) .. controls (979.0000,-754.6667)
    and (979.6667,-746.3333) .. (981.0000,-735.0000) .. controls
    (982.3333,-723.6667) and (983.0000,-715.0000) .. (983.0000,-709.0000) ..
    controls (983.0000,-703.0000) and (982.0000,-694.0000) .. (980.0000,-682.0000)
    .. controls (978.0000,-670.0000) and (977.0000,-661.0000) ..
    (977.0000,-655.0000) .. controls (977.0000,-628.3333) and
    (1014.0000,-607.0000) .. (1088.0000,-591.0000) .. controls
    (1201.3333,-567.6667) and (1270.0000,-551.0000) .. (1294.0000,-541.0000) ..
    controls (1368.0000,-510.3333) and (1405.0000,-463.6667) ..
    (1405.0000,-401.0000) -- cycle(899.0000,-709.0000) .. controls
    (899.0000,-751.0000) and (884.0000,-786.6667) .. (854.0000,-816.0000) ..
    controls (824.0000,-845.3333) and (787.6667,-860.0000) .. (745.0000,-860.0000)
    .. controls (703.6667,-860.0000) and (669.0000,-844.6667) ..
    (641.0000,-814.0000) .. controls (613.6667,-783.3333) and (600.0000,-747.0000)
    .. (600.0000,-705.0000) .. controls (600.0000,-663.0000) and
    (614.6667,-627.3333) .. (644.0000,-598.0000) .. controls (674.0000,-569.3333)
    and (709.6667,-555.0000) .. (751.0000,-555.0000) .. controls
    (791.6667,-555.0000) and (826.3333,-570.3333) .. (855.0000,-601.0000) ..
    controls (884.3333,-631.6667) and (899.0000,-667.6667) .. (899.0000,-709.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym273D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1829.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1365.0000,-404.0000) ..
    controls (1365.0000,-384.0000) and (1363.0000,-364.3333) ..
    (1359.0000,-345.0000) .. controls (1303.0000,-295.6667) and
    (1247.0000,-271.0000) .. (1191.0000,-271.0000) .. controls
    (1169.0000,-271.0000) and (1147.0000,-276.6667) .. (1125.0000,-288.0000) ..
    controls (1083.6667,-309.3333) and (1024.6667,-368.6667) ..
    (948.0000,-466.0000) .. controls (871.3333,-564.0000) and (805.0000,-629.3333)
    .. (749.0000,-662.0000) .. controls (749.0000,-594.6667) and
    (771.6667,-505.0000) .. (817.0000,-393.0000) .. controls (862.3333,-281.6667)
    and (885.0000,-200.3333) .. (885.0000,-149.0000) .. controls
    (885.0000,-67.6667) and (833.0000,-9.6667) .. (729.0000,25.0000) .. controls
    (618.3333,-11.6667) and (563.0000,-69.6667) .. (563.0000,-149.0000) ..
    controls (563.0000,-201.6667) and (585.6667,-283.6667) .. (631.0000,-395.0000)
    .. controls (676.3333,-507.0000) and (699.0000,-596.0000) ..
    (699.0000,-662.0000) .. controls (641.0000,-628.0000) and (574.3333,-562.6667)
    .. (499.0000,-466.0000) .. controls (423.6667,-370.0000) and
    (365.0000,-310.6667) .. (323.0000,-288.0000) .. controls (299.6667,-275.3333)
    and (275.6667,-269.0000) .. (251.0000,-269.0000) .. controls
    (197.0000,-269.0000) and (144.6667,-291.3333) .. (94.0000,-336.0000) ..
    controls (89.3333,-358.6667) and (87.0000,-381.0000) .. (87.0000,-403.0000) ..
    controls (87.0000,-481.6667) and (112.0000,-536.3333) .. (162.0000,-567.0000)
    .. controls (204.0000,-592.3333) and (285.0000,-613.6667) ..
    (405.0000,-631.0000) .. controls (527.6667,-648.3333) and (617.3333,-673.3333)
    .. (674.0000,-706.0000) .. controls (621.3333,-736.0000) and
    (528.6667,-760.6667) .. (396.0000,-780.0000) .. controls (271.3333,-798.6667)
    and (189.6667,-822.3333) .. (151.0000,-851.0000) .. controls
    (108.3333,-883.0000) and (87.0000,-935.3333) .. (87.0000,-1008.0000) ..
    controls (87.0000,-1030.0000) and (89.3333,-1052.3333) .. (94.0000,-1075.0000)
    .. controls (144.6667,-1119.6667) and (197.0000,-1142.0000) ..
    (251.0000,-1142.0000) .. controls (275.6667,-1142.0000) and
    (299.6667,-1135.6667) .. (323.0000,-1123.0000) .. controls
    (365.0000,-1100.3333) and (423.6667,-1040.6667) .. (499.0000,-944.0000) ..
    controls (574.3333,-848.0000) and (641.0000,-783.0000) .. (699.0000,-749.0000)
    .. controls (699.0000,-815.0000) and (676.3333,-903.6667) ..
    (631.0000,-1015.0000) .. controls (585.6667,-1127.0000) and
    (563.0000,-1209.3333) .. (563.0000,-1262.0000) .. controls
    (563.0000,-1341.3333) and (618.3333,-1399.3333) .. (729.0000,-1436.0000) ..
    controls (833.0000,-1401.3333) and (885.0000,-1343.3333) ..
    (885.0000,-1262.0000) .. controls (885.0000,-1210.6667) and
    (862.3333,-1129.3333) .. (817.0000,-1018.0000) .. controls
    (771.6667,-906.6667) and (749.0000,-817.0000) .. (749.0000,-749.0000) ..
    controls (805.0000,-781.6667) and (871.6667,-847.3333) .. (949.0000,-946.0000)
    .. controls (1025.0000,-1042.0000) and (1083.6667,-1101.0000) ..
    (1125.0000,-1123.0000) .. controls (1147.0000,-1134.3333) and
    (1169.0000,-1140.0000) .. (1191.0000,-1140.0000) .. controls
    (1248.3333,-1140.0000) and (1304.3333,-1115.6667) .. (1359.0000,-1067.0000) ..
    controls (1363.0000,-1047.6667) and (1365.0000,-1027.6667) ..
    (1365.0000,-1007.0000) .. controls (1365.0000,-930.3333) and
    (1338.6667,-876.0000) .. (1286.0000,-844.0000) .. controls
    (1245.3333,-819.3333) and (1165.0000,-798.6667) .. (1045.0000,-782.0000) ..
    controls (923.0000,-764.6667) and (832.6667,-739.3333) .. (774.0000,-706.0000)
    .. controls (832.0000,-672.6667) and (922.3333,-647.3333) ..
    (1045.0000,-630.0000) .. controls (1165.0000,-612.6667) and
    (1245.3333,-591.6667) .. (1286.0000,-567.0000) .. controls
    (1338.6667,-535.0000) and (1365.0000,-480.6667) .. (1365.0000,-404.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym273E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1828.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1373.0000,-423.0000) ..
    controls (1373.0000,-397.6667) and (1371.0000,-368.0000) ..
    (1367.0000,-334.0000) .. controls (1275.6667,-271.3333) and
    (1205.6667,-240.0000) .. (1157.0000,-240.0000) .. controls
    (1093.6667,-240.0000) and (1027.3333,-286.0000) .. (958.0000,-378.0000) --
    (770.0000,-628.0000) -- (892.0000,-341.0000) .. controls (920.0000,-275.0000)
    and (934.0000,-221.6667) .. (934.0000,-181.0000) .. controls
    (934.0000,-96.3333) and (864.6667,-24.0000) .. (726.0000,36.0000) .. controls
    (587.3333,-24.0000) and (518.0000,-96.3333) .. (518.0000,-181.0000) ..
    controls (518.0000,-221.6667) and (532.0000,-275.0000) .. (560.0000,-341.0000)
    -- (682.0000,-628.0000) -- (494.0000,-378.0000) .. controls
    (424.6667,-286.0000) and (358.3333,-240.0000) .. (295.0000,-240.0000) ..
    controls (246.3333,-240.0000) and (176.3333,-271.3333) .. (85.0000,-334.0000)
    .. controls (81.0000,-368.0000) and (79.0000,-397.6667) .. (79.0000,-423.0000)
    .. controls (79.0000,-507.0000) and (100.3333,-567.3333) ..
    (143.0000,-604.0000) .. controls (179.0000,-634.6667) and (240.6667,-655.3333)
    .. (328.0000,-666.0000) -- (638.0000,-704.0000) -- (328.0000,-742.0000) ..
    controls (240.6667,-752.6667) and (179.0000,-773.3333) .. (143.0000,-804.0000)
    .. controls (100.3333,-840.6667) and (79.0000,-901.0000) ..
    (79.0000,-985.0000) .. controls (79.0000,-1010.3333) and (81.0000,-1040.0000)
    .. (85.0000,-1074.0000) .. controls (175.0000,-1136.0000) and
    (245.0000,-1167.0000) .. (295.0000,-1167.0000) .. controls
    (358.3333,-1167.0000) and (424.6667,-1121.0000) .. (494.0000,-1029.0000) --
    (682.0000,-780.0000) -- (560.0000,-1067.0000) .. controls
    (532.0000,-1133.0000) and (518.0000,-1186.3333) .. (518.0000,-1227.0000) ..
    controls (518.0000,-1311.6667) and (587.3333,-1384.0000) ..
    (726.0000,-1444.0000) .. controls (864.6667,-1384.0000) and
    (934.0000,-1311.6667) .. (934.0000,-1227.0000) .. controls
    (934.0000,-1186.3333) and (920.0000,-1133.0000) .. (892.0000,-1067.0000) --
    (770.0000,-780.0000) -- (958.0000,-1029.0000) .. controls
    (1027.3333,-1121.0000) and (1093.6667,-1167.0000) .. (1157.0000,-1167.0000) ..
    controls (1207.0000,-1167.0000) and (1277.0000,-1136.0000) ..
    (1367.0000,-1074.0000) .. controls (1371.0000,-1040.0000) and
    (1373.0000,-1010.3333) .. (1373.0000,-985.0000) .. controls
    (1373.0000,-901.0000) and (1351.6667,-840.6667) .. (1309.0000,-804.0000) ..
    controls (1273.0000,-773.3333) and (1211.3333,-752.6667) ..
    (1124.0000,-742.0000) -- (814.0000,-704.0000) -- (1124.0000,-666.0000) ..
    controls (1211.3333,-655.3333) and (1273.0000,-634.6667) ..
    (1309.0000,-604.0000) .. controls (1351.6667,-567.3333) and
    (1373.0000,-507.0000) .. (1373.0000,-423.0000) -- cycle(884.0000,-1227.0000)
    .. controls (884.0000,-1287.6667) and (831.3333,-1341.6667) ..
    (726.0000,-1389.0000) .. controls (620.6667,-1341.6667) and
    (568.0000,-1287.6667) .. (568.0000,-1227.0000) .. controls
    (568.0000,-1174.3333) and (620.6667,-1033.0000) .. (726.0000,-803.0000) ..
    controls (831.3333,-1024.3333) and (884.0000,-1165.6667) ..
    (884.0000,-1227.0000) -- cycle(1323.0000,-423.0000) .. controls
    (1323.0000,-493.6667) and (1306.0000,-542.6667) .. (1272.0000,-570.0000) ..
    controls (1244.6667,-591.3333) and (1193.3333,-606.6667) ..
    (1118.0000,-616.0000) -- (813.0000,-654.0000) -- (998.0000,-408.0000) ..
    controls (1057.3333,-329.3333) and (1110.3333,-290.0000) ..
    (1157.0000,-290.0000) .. controls (1196.3333,-290.0000) and
    (1250.6667,-314.0000) .. (1320.0000,-362.0000) .. controls
    (1322.0000,-382.6667) and (1323.0000,-403.0000) .. (1323.0000,-423.0000) --
    cycle(773.0000,-709.0000) .. controls (773.0000,-737.6667) and
    (757.3333,-752.0000) .. (726.0000,-752.0000) .. controls (694.6667,-752.0000)
    and (679.0000,-737.6667) .. (679.0000,-709.0000) .. controls
    (679.0000,-680.3333) and (694.6667,-666.0000) .. (726.0000,-666.0000) ..
    controls (757.3333,-666.0000) and (773.0000,-680.3333) .. (773.0000,-709.0000)
    -- cycle(639.0000,-654.0000) -- (334.0000,-616.0000) .. controls
    (258.6667,-606.6667) and (207.3333,-591.3333) .. (180.0000,-570.0000) ..
    controls (146.0000,-542.6667) and (129.0000,-493.6667) .. (129.0000,-423.0000)
    .. controls (129.0000,-403.0000) and (130.0000,-382.6667) ..
    (132.0000,-362.0000) .. controls (201.3333,-314.0000) and (255.6667,-290.0000)
    .. (295.0000,-290.0000) .. controls (341.6667,-290.0000) and
    (394.6667,-329.3333) .. (454.0000,-408.0000) -- (639.0000,-654.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym273F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1648.0000,-815.0000) ..
    controls (1648.0000,-739.0000) and (1621.6667,-672.0000) ..
    (1569.0000,-614.0000) .. controls (1515.0000,-554.0000) and
    (1450.0000,-524.0000) .. (1374.0000,-524.0000) .. controls
    (1308.0000,-524.0000) and (1260.0000,-534.3333) .. (1230.0000,-555.0000) ..
    controls (1212.6667,-567.0000) and (1200.6667,-573.0000) ..
    (1194.0000,-573.0000) .. controls (1184.0000,-573.0000) and
    (1179.0000,-569.0000) .. (1179.0000,-561.0000) .. controls
    (1179.0000,-547.6667) and (1194.0000,-539.0000) .. (1224.0000,-535.0000) ..
    controls (1288.6667,-527.0000) and (1344.6667,-495.0000) ..
    (1392.0000,-439.0000) .. controls (1440.0000,-383.0000) and
    (1464.0000,-322.6667) .. (1464.0000,-258.0000) .. controls
    (1464.0000,-178.0000) and (1436.3333,-110.0000) .. (1381.0000,-54.0000) ..
    controls (1326.3333,1.3333) and (1259.0000,29.0000) .. (1179.0000,29.0000) ..
    controls (1093.0000,29.0000) and (1022.3333,0.3333) .. (967.0000,-57.0000) ..
    controls (911.6667,-115.0000) and (884.0000,-187.3333) .. (884.0000,-274.0000)
    .. controls (884.0000,-278.0000) and (884.6667,-285.0000) ..
    (886.0000,-295.0000) .. controls (887.3333,-305.0000) and (888.0000,-312.3333)
    .. (888.0000,-317.0000) .. controls (888.0000,-333.6667) and
    (883.3333,-342.0000) .. (874.0000,-342.0000) .. controls (864.6667,-342.0000)
    and (860.0000,-333.6667) .. (860.0000,-317.0000) .. controls
    (860.0000,-312.3333) and (860.6667,-304.6667) .. (862.0000,-294.0000) ..
    controls (863.3333,-284.0000) and (864.0000,-276.6667) .. (864.0000,-272.0000)
    .. controls (864.0000,-196.0000) and (846.3333,-134.0000) ..
    (811.0000,-86.0000) .. controls (754.3333,-9.3333) and (675.6667,29.0000) ..
    (575.0000,29.0000) .. controls (495.6667,29.0000) and (427.6667,0.6667) ..
    (371.0000,-56.0000) .. controls (314.3333,-112.6667) and (286.0000,-180.6667)
    .. (286.0000,-260.0000) .. controls (286.0000,-350.0000) and
    (318.3333,-421.6667) .. (383.0000,-475.0000) .. controls (424.3333,-509.0000)
    and (472.0000,-531.0000) .. (526.0000,-541.0000) .. controls
    (557.3333,-541.0000) and (573.0000,-549.6667) .. (573.0000,-567.0000) ..
    controls (573.0000,-575.6667) and (567.0000,-580.0000) .. (555.0000,-580.0000)
    .. controls (553.6667,-580.0000) and (534.0000,-572.6667) ..
    (496.0000,-558.0000) .. controls (458.0000,-544.0000) and (421.6667,-537.0000)
    .. (387.0000,-537.0000) .. controls (309.6667,-537.0000) and
    (242.3333,-565.3333) .. (185.0000,-622.0000) .. controls (128.3333,-679.3333)
    and (100.0000,-746.3333) .. (100.0000,-823.0000) .. controls
    (100.0000,-900.3333) and (128.0000,-967.6667) .. (184.0000,-1025.0000) ..
    controls (240.0000,-1083.0000) and (307.0000,-1112.0000) ..
    (385.0000,-1112.0000) .. controls (446.3333,-1112.0000) and
    (500.3333,-1095.3333) .. (547.0000,-1062.0000) .. controls
    (575.6667,-1040.6667) and (604.6667,-1009.3333) .. (634.0000,-968.0000) ..
    controls (658.0000,-934.6667) and (673.3333,-918.0000) .. (680.0000,-918.0000)
    .. controls (686.6667,-918.0000) and (690.0000,-921.3333) ..
    (690.0000,-928.0000) .. controls (690.0000,-926.6667) and (672.6667,-951.6667)
    .. (638.0000,-1003.0000) .. controls (604.0000,-1054.3333) and
    (587.0000,-1109.6667) .. (587.0000,-1169.0000) .. controls
    (587.0000,-1245.6667) and (615.3333,-1310.6667) .. (672.0000,-1364.0000) ..
    controls (728.6667,-1417.3333) and (795.3333,-1444.0000) ..
    (872.0000,-1444.0000) .. controls (947.3333,-1444.0000) and
    (1015.3333,-1416.3333) .. (1076.0000,-1361.0000) .. controls
    (1136.6667,-1305.6667) and (1167.0000,-1241.0000) .. (1167.0000,-1167.0000) ..
    controls (1167.0000,-1135.0000) and (1159.3333,-1098.6667) ..
    (1144.0000,-1058.0000) .. controls (1127.3333,-1012.6667) and
    (1107.6667,-980.3333) .. (1085.0000,-961.0000) .. controls
    (1068.3333,-944.3333) and (1063.0000,-929.0000) .. (1069.0000,-915.0000) ..
    controls (1081.0000,-915.0000) and (1092.6667,-926.6667) ..
    (1104.0000,-950.0000) .. controls (1124.0000,-991.3333) and
    (1159.3333,-1026.6667) .. (1210.0000,-1056.0000) .. controls
    (1258.6667,-1084.0000) and (1306.3333,-1098.0000) .. (1353.0000,-1098.0000) ..
    controls (1433.6667,-1098.0000) and (1503.0000,-1070.6667) ..
    (1561.0000,-1016.0000) .. controls (1619.0000,-961.3333) and
    (1648.0000,-894.3333) .. (1648.0000,-815.0000) -- cycle(1122.0000,-662.0000)
    .. controls (1122.0000,-730.0000) and (1097.6667,-788.0000) ..
    (1049.0000,-836.0000) .. controls (1001.0000,-884.6667) and
    (942.6667,-909.0000) .. (874.0000,-909.0000) .. controls (805.3333,-909.0000)
    and (746.3333,-885.0000) .. (697.0000,-837.0000) .. controls
    (648.3333,-789.0000) and (624.0000,-731.3333) .. (624.0000,-664.0000) ..
    controls (624.0000,-594.6667) and (648.3333,-536.0000) .. (697.0000,-488.0000)
    .. controls (746.3333,-440.0000) and (806.0000,-416.0000) ..
    (876.0000,-416.0000) .. controls (943.3333,-416.0000) and
    (1001.0000,-440.0000) .. (1049.0000,-488.0000) .. controls
    (1097.6667,-536.6667) and (1122.0000,-594.6667) .. (1122.0000,-662.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2740.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1626.0000,-813.0000) ..
    controls (1626.0000,-730.3333) and (1600.0000,-664.3333) ..
    (1548.0000,-615.0000) .. controls (1496.6667,-566.3333) and
    (1431.3333,-542.0000) .. (1352.0000,-542.0000) .. controls
    (1342.6667,-542.0000) and (1333.0000,-542.3333) .. (1323.0000,-543.0000) --
    (1177.0000,-555.0000) .. controls (1359.0000,-456.3333) and
    (1450.0000,-348.3333) .. (1450.0000,-231.0000) .. controls
    (1450.0000,-163.0000) and (1423.0000,-102.6667) .. (1369.0000,-50.0000) ..
    controls (1315.6667,2.6667) and (1255.0000,29.0000) .. (1187.0000,29.0000) ..
    controls (1013.6667,29.0000) and (908.0000,-96.6667) .. (870.0000,-348.0000)
    .. controls (858.0000,-286.6667) and (849.0000,-245.3333) ..
    (843.0000,-224.0000) .. controls (829.6667,-177.3333) and (812.6667,-138.0000)
    .. (792.0000,-106.0000) .. controls (734.6667,-16.0000) and (659.0000,29.0000)
    .. (565.0000,29.0000) .. controls (491.0000,29.0000) and (427.0000,2.6667) ..
    (373.0000,-50.0000) .. controls (319.6667,-103.3333) and (293.0000,-166.6667)
    .. (293.0000,-240.0000) .. controls (293.0000,-312.0000) and
    (319.6667,-375.0000) .. (373.0000,-429.0000) .. controls (407.0000,-463.6667)
    and (465.6667,-504.3333) .. (549.0000,-551.0000) -- (432.0000,-545.0000) ..
    controls (343.3333,-540.3333) and (267.6667,-560.6667) .. (205.0000,-606.0000)
    .. controls (135.0000,-656.0000) and (100.0000,-725.0000) ..
    (100.0000,-813.0000) .. controls (100.0000,-889.0000) and (125.0000,-952.6667)
    .. (175.0000,-1004.0000) .. controls (225.6667,-1055.3333) and
    (289.3333,-1081.0000) .. (366.0000,-1081.0000) .. controls
    (457.3333,-1081.0000) and (559.0000,-1025.0000) .. (671.0000,-913.0000) ..
    controls (622.3333,-1033.0000) and (598.0000,-1122.0000) ..
    (598.0000,-1180.0000) .. controls (598.0000,-1256.0000) and
    (621.6667,-1319.0000) .. (669.0000,-1369.0000) .. controls
    (716.3333,-1419.0000) and (777.3333,-1444.0000) .. (852.0000,-1444.0000) ..
    controls (927.3333,-1444.0000) and (991.3333,-1420.0000) ..
    (1044.0000,-1372.0000) .. controls (1098.6667,-1322.0000) and
    (1126.0000,-1260.0000) .. (1126.0000,-1186.0000) .. controls
    (1126.0000,-1120.0000) and (1100.6667,-1032.6667) .. (1050.0000,-924.0000) ..
    controls (1167.3333,-1028.6667) and (1274.0000,-1081.0000) ..
    (1370.0000,-1081.0000) .. controls (1440.6667,-1081.0000) and
    (1501.0000,-1054.3333) .. (1551.0000,-1001.0000) .. controls
    (1601.0000,-947.6667) and (1626.0000,-885.0000) .. (1626.0000,-813.0000) --
    cycle(1505.0000,-805.0000) .. controls (1505.0000,-861.6667) and
    (1485.3333,-908.0000) .. (1446.0000,-944.0000) .. controls
    (1408.0000,-978.0000) and (1360.6667,-995.0000) .. (1304.0000,-995.0000) ..
    controls (1182.0000,-995.0000) and (1090.6667,-941.3333) ..
    (1030.0000,-834.0000) -- (1081.0000,-772.0000) -- (1245.0000,-811.0000) ..
    controls (1283.0000,-820.3333) and (1302.0000,-816.3333) ..
    (1302.0000,-799.0000) .. controls (1302.0000,-787.6667) and
    (1287.0000,-775.3333) .. (1257.0000,-762.0000) -- (1106.0000,-694.0000) --
    (1106.0000,-612.0000) .. controls (1158.6667,-600.0000) and
    (1203.6667,-594.0000) .. (1241.0000,-594.0000) .. controls
    (1311.0000,-594.0000) and (1371.0000,-611.3333) .. (1421.0000,-646.0000) ..
    controls (1477.0000,-684.6667) and (1505.0000,-737.6667) ..
    (1505.0000,-805.0000) -- cycle(1054.0000,-1087.0000) .. controls
    (1054.0000,-1153.6667) and (1038.0000,-1208.3333) .. (1006.0000,-1251.0000) ..
    controls (970.0000,-1297.6667) and (920.0000,-1321.0000) ..
    (856.0000,-1321.0000) .. controls (792.6667,-1321.0000) and
    (744.0000,-1296.0000) .. (710.0000,-1246.0000) .. controls
    (680.0000,-1202.0000) and (665.0000,-1147.0000) .. (665.0000,-1081.0000) ..
    controls (665.0000,-1008.3333) and (691.6667,-938.6667) ..
    (745.0000,-872.0000) -- (821.0000,-899.0000) -- (835.0000,-1069.0000) ..
    controls (837.6667,-1103.0000) and (845.3333,-1120.0000) ..
    (858.0000,-1120.0000) .. controls (865.3333,-1120.0000) and
    (873.3333,-1103.0000) .. (882.0000,-1069.0000) -- (909.0000,-899.0000) --
    (974.0000,-872.0000) .. controls (1027.3333,-945.3333) and
    (1054.0000,-1017.0000) .. (1054.0000,-1087.0000) -- cycle(1341.0000,-276.0000)
    .. controls (1341.0000,-340.6667) and (1313.6667,-399.0000) ..
    (1259.0000,-451.0000) .. controls (1210.3333,-498.3333) and
    (1152.3333,-530.3333) .. (1085.0000,-547.0000) -- (1044.0000,-489.0000) --
    (1134.0000,-346.0000) .. controls (1149.3333,-327.3333) and
    (1157.0000,-311.6667) .. (1157.0000,-299.0000) .. controls
    (1157.0000,-288.3333) and (1151.3333,-283.0000) .. (1140.0000,-283.0000) ..
    controls (1132.6667,-283.0000) and (1117.6667,-294.3333) ..
    (1095.0000,-317.0000) -- (977.0000,-436.0000) -- (909.0000,-412.0000) ..
    controls (907.6667,-401.3333) and (907.0000,-390.3333) .. (907.0000,-379.0000)
    .. controls (907.0000,-306.3333) and (930.3333,-240.6667) ..
    (977.0000,-182.0000) .. controls (1026.3333,-119.3333) and
    (1086.3333,-88.0000) .. (1157.0000,-88.0000) .. controls (1207.0000,-88.0000)
    and (1250.0000,-107.0000) .. (1286.0000,-145.0000) .. controls
    (1322.6667,-183.0000) and (1341.0000,-226.6667) .. (1341.0000,-276.0000) --
    cycle(690.0000,-831.0000) .. controls (618.0000,-937.6667) and
    (527.6667,-991.0000) .. (419.0000,-991.0000) .. controls (365.0000,-991.0000)
    and (318.6667,-972.6667) .. (280.0000,-936.0000) .. controls
    (242.0000,-899.3333) and (223.0000,-854.3333) .. (223.0000,-801.0000) ..
    controls (223.0000,-736.3333) and (252.3333,-683.0000) .. (311.0000,-641.0000)
    .. controls (364.3333,-603.0000) and (425.0000,-584.0000) ..
    (493.0000,-584.0000) .. controls (519.6667,-584.0000) and (563.3333,-592.6667)
    .. (624.0000,-610.0000) -- (624.0000,-692.0000) -- (471.0000,-756.0000) ..
    controls (436.3333,-766.0000) and (419.0000,-778.3333) .. (419.0000,-793.0000)
    .. controls (419.0000,-807.0000) and (439.0000,-810.3333) ..
    (479.0000,-803.0000) -- (645.0000,-772.0000) -- (690.0000,-831.0000) --
    cycle(831.0000,-412.0000) -- (757.0000,-436.0000) -- (641.0000,-309.0000) ..
    controls (627.0000,-290.3333) and (615.3333,-281.0000) .. (606.0000,-281.0000)
    .. controls (596.6667,-281.0000) and (592.0000,-285.6667) ..
    (592.0000,-295.0000) .. controls (592.0000,-304.3333) and (597.3333,-318.6667)
    .. (608.0000,-338.0000) -- (692.0000,-489.0000) -- (645.0000,-549.0000) ..
    controls (483.6667,-491.6667) and (403.0000,-399.3333) .. (403.0000,-272.0000)
    .. controls (403.0000,-223.3333) and (421.6667,-180.3333) ..
    (459.0000,-143.0000) .. controls (497.0000,-106.3333) and (540.3333,-88.0000)
    .. (589.0000,-88.0000) .. controls (657.6667,-88.0000) and
    (716.3333,-119.3333) .. (765.0000,-182.0000) .. controls (811.0000,-240.6667)
    and (834.0000,-305.3333) .. (834.0000,-376.0000) .. controls
    (834.0000,-388.6667) and (833.0000,-400.6667) .. (831.0000,-412.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2741.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1573.0000,-709.0000) ..
    controls (1573.0000,-581.6667) and (1504.6667,-505.0000) ..
    (1368.0000,-479.0000) .. controls (1402.0000,-424.3333) and
    (1419.0000,-380.0000) .. (1419.0000,-346.0000) .. controls
    (1419.0000,-294.0000) and (1397.0000,-243.6667) .. (1353.0000,-195.0000) ..
    controls (1309.0000,-147.0000) and (1261.3333,-123.0000) ..
    (1210.0000,-123.0000) .. controls (1173.3333,-123.0000) and
    (1123.6667,-139.3333) .. (1061.0000,-172.0000) .. controls
    (1048.3333,-112.0000) and (1022.3333,-64.0000) .. (983.0000,-28.0000) ..
    controls (941.0000,10.0000) and (889.6667,29.0000) .. (829.0000,29.0000) ..
    controls (772.3333,29.0000) and (724.0000,9.0000) .. (684.0000,-31.0000) ..
    controls (646.0000,-69.0000) and (623.3333,-116.6667) .. (616.0000,-174.0000)
    .. controls (560.0000,-138.6667) and (515.0000,-121.0000) ..
    (481.0000,-121.0000) .. controls (418.3333,-121.0000) and (364.0000,-143.6667)
    .. (318.0000,-189.0000) .. controls (272.6667,-235.0000) and
    (250.0000,-289.3333) .. (250.0000,-352.0000) .. controls (250.0000,-384.0000)
    and (268.3333,-428.3333) .. (305.0000,-485.0000) .. controls
    (248.3333,-492.3333) and (200.0000,-516.3333) .. (160.0000,-557.0000) ..
    controls (120.0000,-597.6667) and (100.0000,-646.0000) .. (100.0000,-702.0000)
    .. controls (100.0000,-826.0000) and (168.3333,-902.0000) ..
    (305.0000,-930.0000) .. controls (269.6667,-992.0000) and
    (252.0000,-1038.3333) .. (252.0000,-1069.0000) .. controls
    (252.0000,-1128.3333) and (273.6667,-1179.6667) .. (317.0000,-1223.0000) ..
    controls (360.3333,-1266.3333) and (411.6667,-1288.0000) ..
    (471.0000,-1288.0000) .. controls (509.6667,-1288.0000) and
    (558.0000,-1270.3333) .. (616.0000,-1235.0000) .. controls
    (623.3333,-1299.0000) and (647.0000,-1349.6667) .. (687.0000,-1387.0000) ..
    controls (727.6667,-1425.0000) and (779.6667,-1444.0000) ..
    (843.0000,-1444.0000) .. controls (901.0000,-1444.0000) and
    (949.6667,-1424.3333) .. (989.0000,-1385.0000) .. controls
    (1029.0000,-1345.6667) and (1050.6667,-1297.0000) .. (1054.0000,-1239.0000) ..
    controls (1108.6667,-1274.3333) and (1154.0000,-1292.0000) ..
    (1190.0000,-1292.0000) .. controls (1255.3333,-1292.0000) and
    (1310.3333,-1270.0000) .. (1355.0000,-1226.0000) .. controls
    (1400.3333,-1182.6667) and (1423.0000,-1128.3333) .. (1423.0000,-1063.0000) ..
    controls (1423.0000,-1027.0000) and (1404.6667,-982.0000) ..
    (1368.0000,-928.0000) .. controls (1426.6667,-919.3333) and
    (1475.3333,-895.0000) .. (1514.0000,-855.0000) .. controls
    (1553.3333,-815.0000) and (1573.0000,-766.3333) .. (1573.0000,-709.0000) --
    cycle(1370.0000,-1075.0000) .. controls (1370.0000,-1118.3333) and
    (1353.0000,-1156.0000) .. (1319.0000,-1188.0000) .. controls
    (1285.6667,-1220.6667) and (1247.3333,-1237.0000) .. (1204.0000,-1237.0000) ..
    controls (1126.0000,-1237.0000) and (1068.0000,-1193.3333) ..
    (1030.0000,-1106.0000) -- (950.0000,-922.0000) -- (968.0000,-909.0000) --
    (1077.0000,-1079.0000) .. controls (1113.6667,-1136.3333) and
    (1154.6667,-1165.0000) .. (1200.0000,-1165.0000) .. controls
    (1231.3333,-1165.0000) and (1256.0000,-1155.0000) .. (1274.0000,-1135.0000) ..
    controls (1292.6667,-1115.0000) and (1302.0000,-1089.6667) ..
    (1302.0000,-1059.0000) .. controls (1302.0000,-1015.6667) and
    (1272.6667,-976.0000) .. (1214.0000,-940.0000) -- (1042.0000,-834.0000) --
    (1052.0000,-813.0000) -- (1239.0000,-897.0000) .. controls
    (1326.3333,-936.3333) and (1370.0000,-995.6667) .. (1370.0000,-1075.0000) --
    cycle(1005.0000,-1221.0000) .. controls (1005.0000,-1267.6667) and
    (988.0000,-1308.0000) .. (954.0000,-1342.0000) .. controls
    (920.6667,-1376.0000) and (881.0000,-1393.0000) .. (835.0000,-1393.0000) ..
    controls (785.6667,-1393.0000) and (745.6667,-1375.0000) ..
    (715.0000,-1339.0000) .. controls (684.3333,-1303.0000) and
    (669.0000,-1260.0000) .. (669.0000,-1210.0000) .. controls
    (669.0000,-1188.0000) and (675.3333,-1159.3333) .. (688.0000,-1124.0000) --
    (755.0000,-938.0000) -- (780.0000,-946.0000) -- (741.0000,-1137.0000) ..
    controls (730.3333,-1188.3333) and (733.6667,-1230.0000) ..
    (751.0000,-1262.0000) .. controls (771.6667,-1300.0000) and
    (799.6667,-1319.0000) .. (835.0000,-1319.0000) .. controls
    (888.3333,-1319.0000) and (923.3333,-1291.6667) .. (940.0000,-1237.0000) ..
    controls (947.3333,-1211.6667) and (946.0000,-1179.0000) ..
    (936.0000,-1139.0000) -- (886.0000,-942.0000) -- (911.0000,-936.0000) --
    (983.0000,-1124.0000) .. controls (997.6667,-1162.0000) and
    (1005.0000,-1194.3333) .. (1005.0000,-1221.0000) -- cycle(1521.0000,-700.0000)
    .. controls (1521.0000,-750.6667) and (1503.6667,-792.3333) ..
    (1469.0000,-825.0000) .. controls (1434.3333,-857.6667) and
    (1391.0000,-874.0000) .. (1339.0000,-874.0000) .. controls
    (1320.3333,-874.0000) and (1292.3333,-866.6667) .. (1255.0000,-852.0000) --
    (1067.0000,-778.0000) -- (1071.0000,-756.0000) -- (1271.0000,-799.0000) ..
    controls (1322.3333,-809.6667) and (1362.6667,-807.0000) ..
    (1392.0000,-791.0000) .. controls (1429.3333,-770.3333) and
    (1448.0000,-739.3333) .. (1448.0000,-698.0000) .. controls
    (1448.0000,-652.6667) and (1424.0000,-620.6667) .. (1376.0000,-602.0000) ..
    controls (1350.6667,-592.6667) and (1318.0000,-592.6667) ..
    (1278.0000,-602.0000) -- (1073.0000,-651.0000) -- (1067.0000,-627.0000) --
    (1259.0000,-553.0000) .. controls (1295.6667,-539.0000) and
    (1326.6667,-532.0000) .. (1352.0000,-532.0000) .. controls
    (1379.3333,-532.0000) and (1406.3333,-539.6667) .. (1433.0000,-555.0000) ..
    controls (1491.6667,-589.0000) and (1521.0000,-637.3333) ..
    (1521.0000,-700.0000) -- cycle(725.0000,-928.0000) -- (645.0000,-1110.0000) ..
    controls (606.3333,-1197.3333) and (547.6667,-1241.0000) ..
    (469.0000,-1241.0000) .. controls (425.0000,-1241.0000) and
    (386.3333,-1224.3333) .. (353.0000,-1191.0000) .. controls
    (319.6667,-1157.6667) and (303.0000,-1119.0000) .. (303.0000,-1075.0000) ..
    controls (303.0000,-997.0000) and (345.3333,-939.0000) .. (430.0000,-901.0000)
    -- (612.0000,-819.0000) -- (624.0000,-842.0000) -- (452.0000,-942.0000) ..
    controls (396.0000,-974.6667) and (368.0000,-1014.3333) ..
    (368.0000,-1061.0000) .. controls (368.0000,-1089.0000) and
    (378.3333,-1114.0000) .. (399.0000,-1136.0000) .. controls
    (420.3333,-1158.0000) and (445.0000,-1169.0000) .. (473.0000,-1169.0000) ..
    controls (525.6667,-1169.0000) and (568.0000,-1141.0000) ..
    (600.0000,-1085.0000) -- (698.0000,-913.0000) -- (725.0000,-928.0000) --
    cycle(1020.0000,-707.0000) .. controls (1020.0000,-757.6667) and
    (1001.6667,-801.3333) .. (965.0000,-838.0000) .. controls (929.0000,-874.6667)
    and (885.6667,-893.0000) .. (835.0000,-893.0000) .. controls
    (783.6667,-893.0000) and (739.6667,-875.0000) .. (703.0000,-839.0000) ..
    controls (667.0000,-803.6667) and (649.0000,-760.3333) .. (649.0000,-709.0000)
    .. controls (649.0000,-657.6667) and (667.0000,-613.6667) ..
    (703.0000,-577.0000) .. controls (739.0000,-540.3333) and (783.0000,-522.0000)
    .. (835.0000,-522.0000) .. controls (886.3333,-522.0000) and
    (930.0000,-540.0000) .. (966.0000,-576.0000) .. controls (1002.0000,-612.0000)
    and (1020.0000,-655.6667) .. (1020.0000,-707.0000) --
    cycle(1368.0000,-352.0000) .. controls (1368.0000,-422.6667) and
    (1327.0000,-475.3333) .. (1245.0000,-510.0000) -- (1050.0000,-592.0000) --
    (1040.0000,-571.0000) -- (1218.0000,-465.0000) .. controls
    (1271.3333,-433.0000) and (1298.0000,-392.6667) .. (1298.0000,-344.0000) ..
    controls (1298.0000,-318.6667) and (1287.0000,-295.3333) ..
    (1265.0000,-274.0000) .. controls (1243.6667,-252.6667) and
    (1220.0000,-242.0000) .. (1194.0000,-242.0000) .. controls
    (1146.6667,-242.0000) and (1107.0000,-268.6667) .. (1075.0000,-322.0000) --
    (968.0000,-500.0000) -- (946.0000,-485.0000) -- (1032.0000,-299.0000) ..
    controls (1070.0000,-217.0000) and (1125.3333,-176.0000) ..
    (1198.0000,-176.0000) .. controls (1246.6667,-176.0000) and
    (1287.0000,-193.0000) .. (1319.0000,-227.0000) .. controls
    (1351.6667,-261.6667) and (1368.0000,-303.3333) .. (1368.0000,-352.0000) --
    cycle(1007.0000,-195.0000) .. controls (1007.0000,-217.6667) and
    (1000.3333,-246.3333) .. (987.0000,-281.0000) -- (913.0000,-473.0000) --
    (891.0000,-469.0000) -- (936.0000,-268.0000) .. controls (940.0000,-250.6667)
    and (942.0000,-234.0000) .. (942.0000,-218.0000) .. controls
    (942.0000,-136.6667) and (905.0000,-96.0000) .. (831.0000,-96.0000) ..
    controls (783.6667,-96.0000) and (751.0000,-121.3333) .. (733.0000,-172.0000)
    .. controls (725.6667,-193.3333) and (726.3333,-223.3333) ..
    (735.0000,-262.0000) -- (782.0000,-467.0000) -- (757.0000,-475.0000) --
    (686.0000,-283.0000) .. controls (673.3333,-248.3333) and (667.0000,-218.0000)
    .. (667.0000,-192.0000) .. controls (667.0000,-159.3333) and
    (676.6667,-130.0000) .. (696.0000,-104.0000) .. controls (736.6667,-50.0000)
    and (782.3333,-23.0000) .. (833.0000,-23.0000) .. controls (879.6667,-23.0000)
    and (920.3333,-39.6667) .. (955.0000,-73.0000) .. controls
    (989.6667,-107.0000) and (1007.0000,-147.6667) .. (1007.0000,-195.0000) --
    cycle(602.0000,-784.0000) -- (413.0000,-854.0000) .. controls
    (376.3333,-867.3333) and (345.0000,-874.0000) .. (319.0000,-874.0000) ..
    controls (289.6667,-874.0000) and (260.3333,-866.0000) .. (231.0000,-850.0000)
    .. controls (177.6667,-820.0000) and (151.0000,-771.6667) ..
    (151.0000,-705.0000) .. controls (151.0000,-657.0000) and (168.0000,-617.3333)
    .. (202.0000,-586.0000) .. controls (236.6667,-554.6667) and
    (277.6667,-539.0000) .. (325.0000,-539.0000) .. controls (345.0000,-539.0000)
    and (372.3333,-545.6667) .. (407.0000,-559.0000) -- (600.0000,-633.0000) --
    (596.0000,-657.0000) -- (393.0000,-606.0000) .. controls (341.6667,-593.3333)
    and (301.3333,-595.3333) .. (272.0000,-612.0000) .. controls
    (240.6667,-634.6667) and (225.0000,-665.6667) .. (225.0000,-705.0000) ..
    controls (225.0000,-757.6667) and (251.0000,-791.6667) .. (303.0000,-807.0000)
    .. controls (327.6667,-814.3333) and (359.6667,-813.6667) ..
    (399.0000,-805.0000) -- (596.0000,-762.0000) -- (602.0000,-784.0000) --
    cycle(725.0000,-487.0000) -- (700.0000,-502.0000) -- (587.0000,-322.0000) ..
    controls (553.6667,-268.6667) and (515.6667,-242.0000) .. (473.0000,-242.0000)
    .. controls (443.6667,-242.0000) and (419.0000,-252.3333) ..
    (399.0000,-273.0000) .. controls (379.6667,-294.3333) and (370.0000,-320.0000)
    .. (370.0000,-350.0000) .. controls (370.0000,-394.6667) and
    (398.0000,-434.3333) .. (454.0000,-469.0000) -- (624.0000,-575.0000) --
    (616.0000,-596.0000) -- (426.0000,-514.0000) .. controls (342.6667,-478.0000)
    and (301.0000,-423.3333) .. (301.0000,-350.0000) .. controls
    (301.0000,-302.0000) and (317.0000,-260.6667) .. (349.0000,-226.0000) ..
    controls (381.0000,-191.3333) and (421.0000,-174.0000) .. (469.0000,-174.0000)
    .. controls (544.3333,-174.0000) and (601.0000,-215.6667) ..
    (639.0000,-299.0000) -- (725.0000,-487.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2742.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1573.0000,-709.0000) ..
    controls (1573.0000,-505.6667) and (1501.3333,-331.6667) ..
    (1358.0000,-187.0000) .. controls (1214.6667,-43.0000) and (1041.6667,29.0000)
    .. (839.0000,29.0000) .. controls (635.0000,29.0000) and (460.6667,-42.6667)
    .. (316.0000,-186.0000) .. controls (172.0000,-330.0000) and
    (100.0000,-504.3333) .. (100.0000,-709.0000) .. controls (100.0000,-912.3333)
    and (171.6667,-1085.6667) .. (315.0000,-1229.0000) .. controls
    (459.0000,-1372.3333) and (633.0000,-1444.0000) .. (837.0000,-1444.0000) ..
    controls (1039.6667,-1444.0000) and (1213.0000,-1372.0000) ..
    (1357.0000,-1228.0000) .. controls (1501.0000,-1084.6667) and
    (1573.0000,-911.6667) .. (1573.0000,-709.0000) -- cycle(1347.0000,-1219.0000)
    -- (1005.0000,-1079.0000) .. controls (1097.6667,-1030.3333) and
    (1164.6667,-962.0000) .. (1206.0000,-874.0000) -- (1347.0000,-1219.0000) --
    cycle(979.0000,-1090.0000) -- (837.0000,-1425.0000) -- (696.0000,-1090.0000)
    .. controls (736.6667,-1106.0000) and (786.3333,-1114.0000) ..
    (845.0000,-1114.0000) .. controls (899.0000,-1114.0000) and
    (943.6667,-1106.0000) .. (979.0000,-1090.0000) -- cycle(1554.0000,-705.0000)
    -- (1218.0000,-850.0000) .. controls (1234.6667,-795.3333) and
    (1243.0000,-746.0000) .. (1243.0000,-702.0000) .. controls
    (1243.0000,-650.6667) and (1234.6667,-603.6667) .. (1218.0000,-561.0000) --
    (1554.0000,-705.0000) -- cycle(675.0000,-1079.0000) -- (338.0000,-1227.0000)
    -- (469.0000,-874.0000) .. controls (511.6667,-972.6667) and
    (580.3333,-1041.0000) .. (675.0000,-1079.0000) -- cycle(1187.0000,-700.0000)
    .. controls (1187.0000,-798.6667) and (1153.3333,-883.3333) ..
    (1086.0000,-954.0000) .. controls (1018.6667,-1025.3333) and
    (935.6667,-1061.0000) .. (837.0000,-1061.0000) .. controls
    (741.0000,-1061.0000) and (658.0000,-1027.3333) .. (588.0000,-960.0000) ..
    controls (518.0000,-893.3333) and (483.0000,-812.3333) .. (483.0000,-717.0000)
    .. controls (483.0000,-617.0000) and (517.0000,-531.6667) ..
    (585.0000,-461.0000) .. controls (653.0000,-391.0000) and (737.0000,-356.0000)
    .. (837.0000,-356.0000) .. controls (931.6667,-356.0000) and
    (1013.6667,-389.6667) .. (1083.0000,-457.0000) .. controls
    (1152.3333,-524.3333) and (1187.0000,-605.3333) .. (1187.0000,-700.0000) --
    cycle(1343.0000,-193.0000) -- (1208.0000,-532.0000) .. controls
    (1161.3333,-442.6667) and (1093.6667,-377.3333) .. (1005.0000,-336.0000) --
    (1343.0000,-193.0000) -- cycle(458.0000,-561.0000) .. controls
    (440.6667,-617.6667) and (432.0000,-664.6667) .. (432.0000,-702.0000) ..
    controls (432.0000,-744.0000) and (440.6667,-793.3333) .. (458.0000,-850.0000)
    -- (125.0000,-705.0000) -- (458.0000,-561.0000) -- cycle(981.0000,-328.0000)
    .. controls (933.0000,-311.3333) and (883.6667,-303.0000) ..
    (833.0000,-303.0000) .. controls (791.6667,-303.0000) and (746.0000,-311.3333)
    .. (696.0000,-328.0000) -- (839.0000,14.0000) -- (981.0000,-328.0000) --
    cycle(667.0000,-336.0000) .. controls (577.0000,-384.6667) and
    (512.3333,-450.0000) .. (473.0000,-532.0000) -- (342.0000,-193.0000) --
    (667.0000,-336.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2743.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1409.0000,-965.0000) ..
    controls (1409.0000,-888.3333) and (1354.3333,-831.6667) ..
    (1245.0000,-795.0000) .. controls (1169.0000,-769.6667) and
    (1068.0000,-747.0000) .. (942.0000,-727.0000) -- (827.0000,-709.0000) --
    (927.0000,-692.0000) .. controls (997.6667,-680.6667) and
    (1098.6667,-659.6667) .. (1230.0000,-629.0000) .. controls
    (1348.0000,-591.6667) and (1407.0000,-533.6667) .. (1407.0000,-455.0000) ..
    controls (1407.0000,-417.6667) and (1402.6667,-379.3333) ..
    (1394.0000,-340.0000) .. controls (1323.3333,-276.0000) and
    (1266.0000,-244.0000) .. (1222.0000,-244.0000) .. controls
    (1166.6667,-244.0000) and (1088.6667,-298.0000) .. (988.0000,-406.0000) ..
    controls (978.6667,-415.3333) and (912.6667,-493.6667) .. (790.0000,-641.0000)
    .. controls (886.0000,-413.6667) and (934.0000,-253.3333) ..
    (934.0000,-160.0000) .. controls (934.0000,-103.3333) and (918.0000,-61.3333)
    .. (886.0000,-34.0000) .. controls (867.3333,-17.3333) and (825.0000,3.6667)
    .. (759.0000,29.0000) .. controls (694.3333,7.0000) and (650.6667,-12.3333) ..
    (628.0000,-29.0000) .. controls (588.6667,-58.3333) and (569.0000,-99.3333) ..
    (569.0000,-152.0000) .. controls (569.0000,-210.6667) and (587.3333,-293.0000)
    .. (624.0000,-399.0000) .. controls (629.3333,-413.0000) and
    (660.6667,-493.6667) .. (718.0000,-641.0000) -- (624.0000,-524.0000) ..
    controls (475.3333,-338.6667) and (363.3333,-246.0000) .. (288.0000,-246.0000)
    .. controls (248.6667,-246.0000) and (191.3333,-277.3333) ..
    (116.0000,-340.0000) .. controls (105.3333,-388.0000) and (100.0000,-425.0000)
    .. (100.0000,-451.0000) .. controls (100.0000,-529.0000) and
    (151.3333,-584.6667) .. (254.0000,-618.0000) -- (563.0000,-686.0000) --
    (686.0000,-709.0000) -- (329.0000,-778.0000) .. controls (176.3333,-807.3333)
    and (100.0000,-871.0000) .. (100.0000,-969.0000) .. controls
    (100.0000,-995.6667) and (105.3333,-1031.6667) .. (116.0000,-1077.0000) ..
    controls (180.6667,-1141.6667) and (235.3333,-1174.0000) ..
    (280.0000,-1174.0000) .. controls (358.6667,-1174.0000) and
    (473.3333,-1080.3333) .. (624.0000,-893.0000) -- (718.0000,-776.0000) ..
    controls (686.6667,-857.3333) and (655.3333,-938.6667) ..
    (624.0000,-1020.0000) .. controls (587.3333,-1126.0000) and
    (569.0000,-1208.6667) .. (569.0000,-1268.0000) .. controls
    (569.0000,-1318.6667) and (589.0000,-1358.6667) .. (629.0000,-1388.0000) ..
    controls (654.3333,-1406.0000) and (697.6667,-1424.6667) ..
    (759.0000,-1444.0000) .. controls (826.3333,-1418.6667) and
    (869.0000,-1398.3333) .. (887.0000,-1383.0000) .. controls
    (918.3333,-1355.6667) and (934.0000,-1313.0000) .. (934.0000,-1255.0000) ..
    controls (934.0000,-1163.0000) and (886.0000,-1003.3333) ..
    (790.0000,-776.0000) .. controls (856.0000,-854.6667) and (922.0000,-933.6667)
    .. (988.0000,-1013.0000) .. controls (1088.0000,-1120.3333) and
    (1166.6667,-1174.0000) .. (1224.0000,-1174.0000) .. controls
    (1266.0000,-1174.0000) and (1322.6667,-1141.6667) .. (1394.0000,-1077.0000) ..
    controls (1404.0000,-1032.3333) and (1409.0000,-995.0000) ..
    (1409.0000,-965.0000) -- cycle(1347.0000,-1055.0000) .. controls
    (1314.3333,-1102.3333) and (1281.0000,-1126.0000) .. (1247.0000,-1126.0000) ..
    controls (1184.3333,-1126.0000) and (1105.3333,-1075.6667) ..
    (1010.0000,-975.0000) .. controls (946.0000,-898.3333) and
    (881.6667,-821.6667) .. (817.0000,-745.0000) -- (1347.0000,-1055.0000) --
    cycle(759.0000,-786.0000) -- (759.0000,-1399.0000) .. controls
    (707.0000,-1393.6667) and (670.0000,-1380.0000) .. (648.0000,-1358.0000) ..
    controls (626.6667,-1336.0000) and (616.0000,-1299.0000) ..
    (616.0000,-1247.0000) .. controls (616.0000,-1185.0000) and
    (633.3333,-1106.6667) .. (668.0000,-1012.0000) .. controls
    (698.0000,-936.6667) and (728.3333,-861.3333) .. (759.0000,-786.0000) --
    cycle(1372.0000,-449.0000) .. controls (1372.0000,-521.0000) and
    (1295.6667,-578.0000) .. (1143.0000,-620.0000) .. controls
    (1092.3333,-634.0000) and (985.0000,-653.3333) .. (821.0000,-678.0000) --
    (1351.0000,-375.0000) .. controls (1365.0000,-408.3333) and
    (1372.0000,-433.0000) .. (1372.0000,-449.0000) -- cycle(686.0000,-748.0000) --
    (155.0000,-1055.0000) .. controls (140.3333,-1019.6667) and
    (133.0000,-993.0000) .. (133.0000,-975.0000) .. controls (133.0000,-925.6667)
    and (172.0000,-883.3333) .. (250.0000,-848.0000) .. controls
    (306.6667,-822.0000) and (386.3333,-799.3333) .. (489.0000,-780.0000) ..
    controls (554.3333,-769.3333) and (620.0000,-758.6667) .. (686.0000,-748.0000)
    -- cycle(893.0000,-160.0000) .. controls (893.0000,-261.3333) and
    (848.3333,-419.0000) .. (759.0000,-633.0000) -- (759.0000,-23.0000) ..
    controls (848.3333,-27.0000) and (893.0000,-72.6667) .. (893.0000,-160.0000)
    -- cycle(690.0000,-680.0000) -- (161.0000,-373.0000) .. controls
    (193.6667,-323.6667) and (228.6667,-299.0000) .. (266.0000,-299.0000) ..
    controls (368.0000,-299.0000) and (509.3333,-426.0000) .. (690.0000,-680.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2744.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1360.0000,-389.0000) --
    (1310.0000,-315.0000) -- (1114.0000,-432.0000) -- (1122.0000,-215.0000) --
    (1061.0000,-236.0000) -- (1042.0000,-477.0000) -- (764.0000,-643.0000) --
    (764.0000,-315.0000) -- (974.0000,-176.0000) -- (948.0000,-115.0000) --
    (764.0000,-236.0000) -- (768.0000,0.0000) -- (690.0000,0.0000) --
    (694.0000,-236.0000) -- (510.0000,-115.0000) -- (483.0000,-176.0000) --
    (694.0000,-315.0000) -- (694.0000,-643.0000) -- (417.0000,-477.0000) --
    (397.0000,-236.0000) -- (336.0000,-215.0000) -- (344.0000,-432.0000) --
    (147.0000,-315.0000) -- (100.0000,-389.0000) -- (303.0000,-504.0000) --
    (108.0000,-598.0000) -- (147.0000,-653.0000) -- (372.0000,-543.0000) --
    (665.0000,-709.0000) -- (372.0000,-872.0000) -- (147.0000,-764.0000) --
    (108.0000,-819.0000) -- (303.0000,-911.0000) -- (100.0000,-1028.0000) --
    (147.0000,-1100.0000) -- (344.0000,-983.0000) -- (336.0000,-1202.0000) --
    (397.0000,-1182.0000) -- (417.0000,-938.0000) -- (694.0000,-772.0000) --
    (694.0000,-1100.0000) -- (483.0000,-1241.0000) -- (510.0000,-1303.0000) --
    (694.0000,-1182.0000) -- (690.0000,-1417.0000) -- (768.0000,-1417.0000) --
    (764.0000,-1182.0000) -- (948.0000,-1303.0000) -- (974.0000,-1241.0000) --
    (764.0000,-1100.0000) -- (764.0000,-772.0000) -- (1042.0000,-938.0000) --
    (1061.0000,-1182.0000) -- (1122.0000,-1202.0000) -- (1114.0000,-983.0000) --
    (1310.0000,-1100.0000) -- (1360.0000,-1028.0000) -- (1157.0000,-911.0000) --
    (1349.0000,-819.0000) -- (1310.0000,-764.0000) -- (1085.0000,-872.0000) --
    (792.0000,-709.0000) -- (1085.0000,-543.0000) -- (1310.0000,-653.0000) --
    (1349.0000,-598.0000) -- (1157.0000,-504.0000) -- (1360.0000,-389.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2745.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1837.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-399.0000) ..
    controls (1382.0000,-395.6667) and (1377.3333,-389.0000) ..
    (1368.0000,-379.0000) .. controls (1356.0000,-365.6667) and
    (1349.6667,-358.6667) .. (1349.0000,-358.0000) .. controls
    (1348.3333,-357.3333) and (1345.0000,-348.6667) .. (1339.0000,-332.0000) ..
    controls (1334.3333,-319.3333) and (1329.6667,-313.0000) ..
    (1325.0000,-313.0000) .. controls (1324.3333,-313.0000) and
    (1234.0000,-367.6667) .. (1054.0000,-477.0000) -- (1054.0000,-162.0000) --
    (778.0000,-317.0000) .. controls (788.0000,-118.3333) and (793.0000,-17.0000)
    .. (793.0000,-13.0000) .. controls (793.0000,-4.3333) and (789.6667,-0.0000)
    .. (783.0000,0.0000) .. controls (777.6667,0.0000) and (769.6667,-1.0000) ..
    (759.0000,-3.0000) .. controls (748.3333,-5.0000) and (740.3333,-6.0000) ..
    (735.0000,-6.0000) .. controls (730.3333,-6.0000) and (723.3333,-5.0000) ..
    (714.0000,-3.0000) .. controls (705.3333,-1.0000) and (698.6667,0.0000) ..
    (694.0000,0.0000) .. controls (683.3333,0.0000) and (678.0000,-6.0000) ..
    (678.0000,-18.0000) .. controls (678.0000,-11.3333) and (678.6667,-18.3333) ..
    (680.0000,-39.0000) -- (698.0000,-317.0000) -- (426.0000,-162.0000) --
    (426.0000,-477.0000) .. controls (248.6667,-367.6667) and (159.0000,-313.0000)
    .. (157.0000,-313.0000) .. controls (154.3333,-313.0000) and
    (146.3333,-328.0000) .. (133.0000,-358.0000) .. controls (111.0000,-379.3333)
    and (100.0000,-393.0000) .. (100.0000,-399.0000) .. controls
    (100.0000,-403.0000) and (109.6667,-410.0000) .. (129.0000,-420.0000) --
    (381.0000,-551.0000) -- (114.0000,-709.0000) -- (381.0000,-862.0000) --
    (129.0000,-991.0000) .. controls (109.6667,-1001.0000) and
    (100.0000,-1008.0000) .. (100.0000,-1012.0000) .. controls
    (100.0000,-1016.0000) and (103.6667,-1022.6667) .. (111.0000,-1032.0000) ..
    controls (120.3333,-1044.0000) and (125.6667,-1051.0000) ..
    (127.0000,-1053.0000) .. controls (129.6667,-1061.6667) and
    (132.3333,-1070.3333) .. (135.0000,-1079.0000) .. controls
    (139.0000,-1091.6667) and (143.6667,-1098.0000) .. (149.0000,-1098.0000) ..
    controls (149.0000,-1098.0000) and (241.3333,-1044.0000) ..
    (426.0000,-936.0000) -- (426.0000,-1247.0000) -- (698.0000,-1092.0000) --
    (680.0000,-1378.0000) .. controls (678.6667,-1399.3333) and
    (678.0000,-1408.0000) .. (678.0000,-1404.0000) .. controls
    (678.0000,-1411.3333) and (681.3333,-1415.0000) .. (688.0000,-1415.0000) ..
    controls (692.6667,-1415.0000) and (699.6667,-1414.0000) ..
    (709.0000,-1412.0000) .. controls (719.0000,-1410.0000) and
    (726.3333,-1409.0000) .. (731.0000,-1409.0000) .. controls
    (735.6667,-1409.0000) and (742.3333,-1410.0000) .. (751.0000,-1412.0000) ..
    controls (760.3333,-1414.0000) and (767.3333,-1415.0000) ..
    (772.0000,-1415.0000) .. controls (780.6667,-1415.0000) and
    (785.0000,-1409.3333) .. (785.0000,-1398.0000) .. controls
    (785.0000,-1416.6667) and (782.6667,-1315.3333) .. (778.0000,-1094.0000) --
    (1054.0000,-1247.0000) -- (1054.0000,-936.0000) .. controls
    (1221.3333,-1053.3333) and (1309.0000,-1112.0000) .. (1317.0000,-1112.0000) ..
    controls (1321.0000,-1112.0000) and (1329.0000,-1096.3333) ..
    (1341.0000,-1065.0000) .. controls (1363.0000,-1043.6667) and
    (1374.0000,-1030.0000) .. (1374.0000,-1024.0000) .. controls
    (1374.0000,-1020.0000) and (1364.3333,-1012.3333) .. (1345.0000,-1001.0000) --
    (1101.0000,-862.0000) -- (1370.0000,-709.0000) -- (1101.0000,-551.0000) --
    (1353.0000,-420.0000) .. controls (1372.3333,-410.0000) and
    (1382.0000,-403.0000) .. (1382.0000,-399.0000) -- cycle(1015.0000,-920.0000)
    -- (1015.0000,-1178.0000) -- (780.0000,-1044.0000) -- (780.0000,-774.0000) --
    (1015.0000,-920.0000) -- cycle(1286.0000,-709.0000) -- (1054.0000,-836.0000)
    -- (815.0000,-709.0000) -- (1054.0000,-575.0000) -- (1286.0000,-709.0000) --
    cycle(698.0000,-774.0000) -- (698.0000,-1044.0000) -- (467.0000,-1178.0000) --
    (467.0000,-909.0000) -- (698.0000,-774.0000) -- cycle(1015.0000,-233.0000) --
    (1015.0000,-504.0000) -- (780.0000,-641.0000) -- (780.0000,-365.0000) --
    (1015.0000,-233.0000) -- cycle(657.0000,-709.0000) -- (426.0000,-836.0000) --
    (196.0000,-709.0000) -- (426.0000,-575.0000) -- (657.0000,-709.0000) --
    cycle(698.0000,-365.0000) -- (698.0000,-641.0000) -- (467.0000,-504.0000) --
    (467.0000,-233.0000) -- (698.0000,-365.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2746.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1370.0000,-549.0000) --
    (1177.0000,-481.0000) -- (1362.0000,-377.0000) -- (1331.0000,-330.0000) --
    (1147.0000,-436.0000) -- (1192.0000,-236.0000) -- (1083.0000,-217.0000) --
    (985.0000,-539.0000) -- (762.0000,-662.0000) -- (762.0000,-410.0000) --
    (985.0000,-160.0000) -- (921.0000,-72.0000) -- (762.0000,-217.0000) --
    (770.0000,0.0000) -- (698.0000,0.0000) -- (708.0000,-217.0000) --
    (546.0000,-72.0000) -- (485.0000,-160.0000) -- (708.0000,-410.0000) --
    (708.0000,-662.0000) -- (485.0000,-539.0000) -- (387.0000,-217.0000) --
    (276.0000,-236.0000) -- (321.0000,-436.0000) -- (137.0000,-330.0000) --
    (108.0000,-377.0000) -- (293.0000,-481.0000) -- (100.0000,-549.0000) --
    (137.0000,-651.0000) -- (467.0000,-578.0000) -- (684.0000,-709.0000) --
    (467.0000,-840.0000) -- (137.0000,-766.0000) -- (100.0000,-868.0000) --
    (293.0000,-936.0000) -- (108.0000,-1040.0000) -- (137.0000,-1087.0000) --
    (321.0000,-979.0000) -- (276.0000,-1180.0000) -- (387.0000,-1198.0000) --
    (485.0000,-879.0000) -- (708.0000,-754.0000) -- (708.0000,-1006.0000) --
    (485.0000,-1255.0000) -- (546.0000,-1346.0000) -- (708.0000,-1198.0000) --
    (698.0000,-1417.0000) -- (770.0000,-1417.0000) -- (762.0000,-1198.0000) --
    (921.0000,-1346.0000) -- (985.0000,-1255.0000) -- (762.0000,-1006.0000) --
    (762.0000,-754.0000) -- (985.0000,-879.0000) -- (1083.0000,-1198.0000) --
    (1192.0000,-1180.0000) -- (1147.0000,-979.0000) -- (1331.0000,-1087.0000) --
    (1362.0000,-1040.0000) -- (1177.0000,-936.0000) -- (1370.0000,-868.0000) --
    (1331.0000,-766.0000) -- (1003.0000,-840.0000) -- (784.0000,-709.0000) --
    (1003.0000,-578.0000) -- (1331.0000,-651.0000) -- (1370.0000,-549.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2747.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1462.0000,-1268.0000) --
    (1011.0000,-852.0000) .. controls (991.0000,-852.0000) and
    (979.3333,-853.3333) .. (976.0000,-856.0000) .. controls (972.6667,-859.3333)
    and (971.3333,-870.3333) .. (972.0000,-889.0000) -- (1392.0000,-1337.0000) ..
    controls (1405.3333,-1305.6667) and (1428.6667,-1282.6667) ..
    (1462.0000,-1268.0000) -- cycle(936.0000,-1278.0000) .. controls
    (932.0000,-1232.0000) and (928.0000,-1186.0000) .. (924.0000,-1140.0000) ..
    controls (918.0000,-1088.0000) and (909.0000,-1043.3333) ..
    (897.0000,-1006.0000) .. controls (897.0000,-999.3333) and
    (888.0000,-974.3333) .. (870.0000,-931.0000) .. controls (850.0000,-883.6667)
    and (835.6667,-860.0000) .. (827.0000,-860.0000) .. controls
    (810.3333,-860.0000) and (784.3333,-921.3333) .. (749.0000,-1044.0000) ..
    controls (735.6667,-1090.0000) and (729.0000,-1171.3333) ..
    (729.0000,-1288.0000) .. controls (729.0000,-1298.6667) and
    (728.6667,-1311.6667) .. (728.0000,-1327.0000) .. controls
    (727.3333,-1343.0000) and (727.0000,-1353.6667) .. (727.0000,-1359.0000) ..
    controls (727.0000,-1385.0000) and (733.3333,-1403.3333) ..
    (746.0000,-1414.0000) .. controls (758.6667,-1424.6667) and
    (787.6667,-1434.6667) .. (833.0000,-1444.0000) .. controls
    (875.6667,-1432.6667) and (899.6667,-1425.6667) .. (905.0000,-1423.0000) ..
    controls (925.6667,-1411.6667) and (936.0000,-1391.3333) ..
    (936.0000,-1362.0000) -- (936.0000,-1278.0000) -- cycle(1568.0000,-702.0000)
    .. controls (1557.3333,-660.0000) and (1550.3333,-636.0000) ..
    (1547.0000,-630.0000) .. controls (1535.6667,-610.0000) and
    (1514.6667,-600.0000) .. (1484.0000,-600.0000) -- (1403.0000,-600.0000) ..
    controls (1357.0000,-604.0000) and (1311.3333,-608.0000) ..
    (1266.0000,-612.0000) .. controls (1212.6667,-618.0000) and
    (1167.3333,-627.0000) .. (1130.0000,-639.0000) .. controls
    (1124.0000,-639.0000) and (1099.3333,-648.0000) .. (1056.0000,-666.0000) ..
    controls (1008.6667,-686.0000) and (985.0000,-700.3333) ..
    (985.0000,-709.0000) .. controls (985.0000,-725.0000) and
    (1046.3333,-750.6667) .. (1169.0000,-786.0000) .. controls
    (1217.6667,-800.0000) and (1299.0000,-807.0000) .. (1413.0000,-807.0000) ..
    controls (1423.6667,-807.0000) and (1436.3333,-807.3333) ..
    (1451.0000,-808.0000) .. controls (1466.3333,-808.0000) and
    (1476.6667,-808.0000) .. (1482.0000,-808.0000) .. controls
    (1508.6667,-808.0000) and (1527.0000,-802.3333) .. (1537.0000,-791.0000) ..
    controls (1548.3333,-777.6667) and (1558.6667,-748.0000) ..
    (1568.0000,-702.0000) -- cycle(1462.0000,-147.0000) .. controls
    (1432.0000,-131.0000) and (1408.6667,-107.3333) .. (1392.0000,-76.0000) --
    (977.0000,-524.0000) .. controls (975.6667,-543.3333) and (976.3333,-555.0000)
    .. (979.0000,-559.0000) .. controls (981.6667,-563.0000) and
    (992.3333,-565.0000) .. (1011.0000,-565.0000) -- (1462.0000,-147.0000) --
    cycle(688.0000,-889.0000) .. controls (690.0000,-871.0000) and
    (689.0000,-860.3333) .. (685.0000,-857.0000) .. controls (681.6667,-853.6667)
    and (670.3333,-852.0000) .. (651.0000,-852.0000) -- (194.0000,-1268.0000) ..
    controls (226.0000,-1282.0000) and (250.0000,-1305.0000) ..
    (266.0000,-1337.0000) -- (688.0000,-889.0000) -- cycle(950.0000,-709.0000) ..
    controls (950.0000,-675.0000) and (938.0000,-646.0000) .. (914.0000,-622.0000)
    .. controls (890.0000,-598.0000) and (861.0000,-586.0000) ..
    (827.0000,-586.0000) .. controls (793.0000,-586.0000) and (764.0000,-598.0000)
    .. (740.0000,-622.0000) .. controls (716.0000,-646.0000) and
    (704.0000,-675.0000) .. (704.0000,-709.0000) .. controls (704.0000,-743.0000)
    and (716.0000,-771.6667) .. (740.0000,-795.0000) .. controls
    (764.0000,-819.0000) and (793.0000,-831.0000) .. (827.0000,-831.0000) ..
    controls (861.0000,-831.0000) and (890.0000,-819.0000) .. (914.0000,-795.0000)
    .. controls (938.0000,-771.6667) and (950.0000,-743.0000) ..
    (950.0000,-709.0000) -- cycle(684.0000,-709.0000) .. controls
    (684.0000,-701.6667) and (660.3333,-688.0000) .. (613.0000,-668.0000) ..
    controls (587.6667,-658.0000) and (562.6667,-648.3333) .. (538.0000,-639.0000)
    .. controls (480.6667,-621.6667) and (390.0000,-610.0000) ..
    (266.0000,-604.0000) -- (184.0000,-600.0000) .. controls (154.0000,-598.6667)
    and (133.0000,-608.6667) .. (121.0000,-630.0000) .. controls
    (118.3333,-635.3333) and (111.3333,-660.3333) .. (100.0000,-705.0000) ..
    controls (109.3333,-750.3333) and (119.3333,-779.3333) .. (130.0000,-792.0000)
    .. controls (140.6667,-804.6667) and (159.0000,-811.0000) ..
    (185.0000,-811.0000) .. controls (190.3333,-811.0000) and (200.6667,-810.6667)
    .. (216.0000,-810.0000) .. controls (232.0000,-809.3333) and
    (245.3333,-809.0000) .. (256.0000,-809.0000) .. controls (316.6667,-808.3333)
    and (357.3333,-807.3333) .. (378.0000,-806.0000) .. controls
    (426.6667,-803.3333) and (467.0000,-797.3333) .. (499.0000,-788.0000) ..
    controls (622.3333,-752.6667) and (684.0000,-726.3333) .. (684.0000,-709.0000)
    -- cycle(936.0000,-55.0000) .. controls (936.0000,-25.6667) and
    (926.0000,-5.3333) .. (906.0000,6.0000) .. controls (902.0000,8.6667) and
    (878.3333,16.3333) .. (835.0000,29.0000) .. controls (789.6667,19.6667) and
    (760.6667,9.6667) .. (748.0000,-1.0000) .. controls (735.3333,-11.6667) and
    (729.0000,-30.0000) .. (729.0000,-56.0000) .. controls (729.0000,-61.3333) and
    (729.3333,-71.6667) .. (730.0000,-87.0000) .. controls (730.6667,-103.0000)
    and (731.0000,-116.3333) .. (731.0000,-127.0000) .. controls
    (731.0000,-243.6667) and (737.6667,-325.0000) .. (751.0000,-371.0000) ..
    controls (786.3333,-493.6667) and (812.3333,-555.0000) .. (829.0000,-555.0000)
    .. controls (837.0000,-555.0000) and (851.0000,-532.0000) ..
    (871.0000,-486.0000) .. controls (889.6667,-442.6667) and (899.0000,-418.0000)
    .. (899.0000,-412.0000) .. controls (923.6667,-336.0000) and
    (936.0000,-244.3333) .. (936.0000,-137.0000) -- (936.0000,-55.0000) --
    cycle(692.0000,-522.0000) -- (272.0000,-76.0000) .. controls
    (257.3333,-106.6667) and (234.6667,-130.3333) .. (204.0000,-147.0000) --
    (653.0000,-565.0000) .. controls (672.3333,-567.0000) and (683.6667,-565.3333)
    .. (687.0000,-560.0000) .. controls (689.0000,-557.3333) and
    (690.6667,-544.6667) .. (692.0000,-522.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2748.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1470.0000,-1309.0000) --
    (1063.0000,-899.0000) -- (1018.0000,-938.0000) -- (1423.0000,-1352.0000) --
    (1470.0000,-1309.0000) -- cycle(1568.0000,-709.0000) .. controls
    (1552.0000,-650.3333) and (1531.6667,-608.3333) .. (1507.0000,-583.0000) ..
    controls (1477.0000,-552.3333) and (1432.6667,-537.0000) ..
    (1374.0000,-537.0000) .. controls (1340.6667,-537.0000) and
    (1303.6667,-546.3333) .. (1263.0000,-565.0000) .. controls
    (1229.0000,-583.6667) and (1195.0000,-602.3333) .. (1161.0000,-621.0000) --
    (1085.0000,-662.0000) .. controls (1043.0000,-684.6667) and
    (1022.0000,-700.3333) .. (1022.0000,-709.0000) .. controls
    (1022.0000,-716.3333) and (1028.6667,-722.3333) .. (1042.0000,-727.0000) ..
    controls (1096.0000,-759.6667) and (1149.6667,-792.0000) ..
    (1203.0000,-824.0000) .. controls (1269.6667,-863.3333) and
    (1326.6667,-883.0000) .. (1374.0000,-883.0000) .. controls
    (1471.3333,-883.0000) and (1536.0000,-825.0000) .. (1568.0000,-709.0000) --
    cycle(1005.0000,-1253.0000) .. controls (1005.0000,-1205.0000) and
    (978.3333,-1135.3333) .. (925.0000,-1044.0000) -- (880.0000,-967.0000) ..
    controls (852.0000,-919.0000) and (835.0000,-895.0000) .. (829.0000,-895.0000)
    .. controls (825.0000,-895.0000) and (815.3333,-908.6667) ..
    (800.0000,-936.0000) -- (741.0000,-1040.0000) .. controls
    (686.3333,-1136.6667) and (659.0000,-1203.6667) .. (659.0000,-1241.0000) ..
    controls (659.0000,-1352.3333) and (718.3333,-1420.0000) ..
    (837.0000,-1444.0000) .. controls (949.0000,-1414.0000) and
    (1005.0000,-1350.3333) .. (1005.0000,-1253.0000) -- cycle(651.0000,-938.0000)
    -- (606.0000,-899.0000) -- (202.0000,-1309.0000) -- (245.0000,-1352.0000) --
    (651.0000,-938.0000) -- cycle(1480.0000,-119.0000) -- (1437.0000,-76.0000) --
    (1024.0000,-477.0000) -- (1065.0000,-524.0000) -- (1480.0000,-119.0000) --
    cycle(1001.0000,-709.0000) .. controls (1001.0000,-661.6667) and
    (984.6667,-621.3333) .. (952.0000,-588.0000) .. controls (919.3333,-555.3333)
    and (879.6667,-539.0000) .. (833.0000,-539.0000) .. controls
    (787.0000,-539.0000) and (747.3333,-555.3333) .. (714.0000,-588.0000) ..
    controls (681.3333,-621.3333) and (665.0000,-661.0000) .. (665.0000,-707.0000)
    .. controls (665.0000,-753.6667) and (681.0000,-793.6667) ..
    (713.0000,-827.0000) .. controls (745.0000,-860.3333) and (784.3333,-877.0000)
    .. (831.0000,-877.0000) .. controls (878.3333,-877.0000) and
    (918.3333,-860.6667) .. (951.0000,-828.0000) .. controls (984.3333,-795.3333)
    and (1001.0000,-755.6667) .. (1001.0000,-709.0000) --
    cycle(649.0000,-707.0000) .. controls (649.0000,-705.6667) and
    (636.6667,-696.6667) .. (612.0000,-680.0000) .. controls (560.6667,-650.0000)
    and (509.6667,-620.0000) .. (459.0000,-590.0000) .. controls
    (398.3333,-556.0000) and (343.0000,-539.0000) .. (293.0000,-539.0000) ..
    controls (192.3333,-539.0000) and (128.0000,-595.6667) .. (100.0000,-709.0000)
    .. controls (128.6667,-826.3333) and (190.6667,-885.0000) ..
    (286.0000,-885.0000) .. controls (336.0000,-885.0000) and (391.3333,-867.6667)
    .. (452.0000,-833.0000) .. controls (502.6667,-801.6667) and
    (553.3333,-770.3333) .. (604.0000,-739.0000) .. controls (634.0000,-719.0000)
    and (649.0000,-708.3333) .. (649.0000,-707.0000) -- cycle(1007.0000,-170.0000)
    .. controls (1007.0000,-75.3333) and (948.3333,-9.0000) .. (831.0000,29.0000)
    .. controls (717.6667,-6.3333) and (661.0000,-73.3333) .. (661.0000,-172.0000)
    .. controls (661.0000,-217.3333) and (679.0000,-270.0000) ..
    (715.0000,-330.0000) .. controls (745.6667,-380.0000) and (776.3333,-429.6667)
    .. (807.0000,-479.0000) .. controls (826.3333,-507.6667) and
    (836.3333,-522.0000) .. (837.0000,-522.0000) .. controls (852.3333,-522.0000)
    and (865.3333,-501.0000) .. (876.0000,-459.0000) .. controls
    (876.6667,-458.3333) and (904.3333,-413.0000) .. (959.0000,-323.0000) ..
    controls (991.0000,-271.0000) and (1007.0000,-220.0000) ..
    (1007.0000,-170.0000) -- cycle(651.0000,-477.0000) -- (241.0000,-76.0000) --
    (196.0000,-119.0000) -- (606.0000,-524.0000) -- (651.0000,-477.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2749.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1417.0000,-434.0000) ..
    controls (1417.0000,-384.0000) and (1399.6667,-342.0000) ..
    (1365.0000,-308.0000) .. controls (1331.0000,-274.6667) and
    (1289.0000,-258.0000) .. (1239.0000,-258.0000) .. controls
    (1189.0000,-258.0000) and (1146.3333,-275.6667) .. (1111.0000,-311.0000) ..
    controls (1075.6667,-347.0000) and (1058.0000,-390.0000) ..
    (1058.0000,-440.0000) .. controls (1058.0000,-449.3333) and
    (1061.0000,-467.3333) .. (1067.0000,-494.0000) -- (794.0000,-649.0000) --
    (794.0000,-330.0000) .. controls (835.3333,-316.6667) and (869.3333,-295.0000)
    .. (896.0000,-265.0000) .. controls (925.3333,-232.3333) and
    (940.0000,-195.3333) .. (940.0000,-154.0000) .. controls (940.0000,-103.3333)
    and (922.3333,-60.0000) .. (887.0000,-24.0000) .. controls (852.3333,11.3333)
    and (809.6667,29.0000) .. (759.0000,29.0000) .. controls (707.0000,29.0000)
    and (664.0000,11.3333) .. (630.0000,-24.0000) .. controls (596.0000,-59.3333)
    and (579.0000,-102.6667) .. (579.0000,-154.0000) .. controls
    (579.0000,-194.0000) and (593.6667,-230.6667) .. (623.0000,-264.0000) ..
    controls (649.6667,-295.3333) and (683.0000,-317.3333) .. (723.0000,-330.0000)
    -- (723.0000,-649.0000) -- (450.0000,-494.0000) .. controls
    (456.6667,-472.0000) and (460.0000,-450.6667) .. (460.0000,-430.0000) ..
    controls (460.0000,-384.6667) and (442.0000,-344.6667) .. (406.0000,-310.0000)
    .. controls (370.0000,-275.3333) and (329.3333,-258.0000) ..
    (284.0000,-258.0000) .. controls (234.0000,-258.0000) and (191.3333,-273.6667)
    .. (156.0000,-305.0000) .. controls (118.6667,-337.0000) and
    (100.0000,-378.0000) .. (100.0000,-428.0000) .. controls (100.0000,-477.3333)
    and (117.0000,-520.6667) .. (151.0000,-558.0000) .. controls
    (185.0000,-595.3333) and (226.0000,-614.0000) .. (274.0000,-614.0000) ..
    controls (331.3333,-614.0000) and (379.6667,-592.3333) .. (419.0000,-549.0000)
    -- (688.0000,-709.0000) -- (419.0000,-866.0000) .. controls
    (377.6667,-822.6667) and (330.6667,-801.0000) .. (278.0000,-801.0000) ..
    controls (230.0000,-801.0000) and (188.3333,-819.0000) .. (153.0000,-855.0000)
    .. controls (117.6667,-891.0000) and (100.0000,-933.0000) ..
    (100.0000,-981.0000) .. controls (100.0000,-1031.6667) and
    (117.3333,-1073.6667) .. (152.0000,-1107.0000) .. controls
    (186.6667,-1140.3333) and (229.3333,-1157.0000) .. (280.0000,-1157.0000) ..
    controls (330.0000,-1157.0000) and (372.3333,-1139.3333) ..
    (407.0000,-1104.0000) .. controls (442.3333,-1069.3333) and
    (460.0000,-1027.0000) .. (460.0000,-977.0000) .. controls (460.0000,-959.6667)
    and (456.6667,-942.0000) .. (450.0000,-924.0000) -- (723.0000,-766.0000) --
    (723.0000,-1087.0000) .. controls (682.3333,-1099.0000) and
    (648.6667,-1120.3333) .. (622.0000,-1151.0000) .. controls
    (593.3333,-1184.3333) and (579.0000,-1221.3333) .. (579.0000,-1262.0000) ..
    controls (579.0000,-1313.3333) and (596.0000,-1356.3333) ..
    (630.0000,-1391.0000) .. controls (664.6667,-1426.3333) and
    (707.6667,-1444.0000) .. (759.0000,-1444.0000) .. controls
    (810.3333,-1444.0000) and (853.3333,-1426.3333) .. (888.0000,-1391.0000) ..
    controls (922.6667,-1356.3333) and (940.0000,-1313.3333) ..
    (940.0000,-1262.0000) .. controls (940.0000,-1221.3333) and
    (925.3333,-1184.3333) .. (896.0000,-1151.0000) .. controls
    (868.6667,-1120.3333) and (834.6667,-1099.0000) .. (794.0000,-1087.0000) --
    (794.0000,-766.0000) -- (1067.0000,-924.0000) .. controls
    (1061.0000,-944.0000) and (1058.0000,-964.3333) .. (1058.0000,-985.0000) ..
    controls (1058.0000,-1031.0000) and (1075.6667,-1071.0000) ..
    (1111.0000,-1105.0000) .. controls (1147.0000,-1139.6667) and
    (1188.3333,-1157.0000) .. (1235.0000,-1157.0000) .. controls
    (1285.0000,-1157.0000) and (1327.6667,-1141.0000) .. (1363.0000,-1109.0000) ..
    controls (1399.0000,-1077.6667) and (1417.0000,-1037.0000) ..
    (1417.0000,-987.0000) .. controls (1417.0000,-937.6667) and
    (1400.3333,-894.6667) .. (1367.0000,-858.0000) .. controls
    (1333.6667,-821.3333) and (1292.3333,-803.0000) .. (1243.0000,-803.0000) ..
    controls (1187.0000,-803.0000) and (1139.0000,-824.0000) ..
    (1099.0000,-866.0000) -- (831.0000,-709.0000) -- (1099.0000,-549.0000) ..
    controls (1140.3333,-592.3333) and (1187.0000,-614.0000) ..
    (1239.0000,-614.0000) .. controls (1287.6667,-614.0000) and
    (1329.3333,-596.0000) .. (1364.0000,-560.0000) .. controls
    (1399.3333,-524.6667) and (1417.0000,-482.6667) .. (1417.0000,-434.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym274A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-1169.0000) ..
    controls (1382.0000,-1139.6667) and (1372.0000,-1115.6667) ..
    (1352.0000,-1097.0000) .. controls (1346.6667,-1092.3333) and
    (1324.0000,-1077.0000) .. (1284.0000,-1051.0000) -- (1034.0000,-891.0000) --
    (1013.0000,-911.0000) -- (1175.0000,-1165.0000) .. controls
    (1200.3333,-1204.3333) and (1215.3333,-1226.6667) .. (1220.0000,-1232.0000) ..
    controls (1238.6667,-1252.0000) and (1262.6667,-1262.0000) ..
    (1292.0000,-1262.0000) .. controls (1316.6667,-1262.0000) and
    (1337.6667,-1252.6667) .. (1355.0000,-1234.0000) .. controls
    (1373.0000,-1215.3333) and (1382.0000,-1193.6667) .. (1382.0000,-1169.0000) --
    cycle(1577.0000,-709.0000) .. controls (1577.0000,-685.6667) and
    (1567.3333,-664.6667) .. (1548.0000,-646.0000) .. controls
    (1529.3333,-627.3333) and (1508.0000,-618.0000) .. (1484.0000,-618.0000) ..
    controls (1468.0000,-618.0000) and (1441.0000,-622.3333) ..
    (1403.0000,-631.0000) -- (1108.0000,-698.0000) -- (1108.0000,-727.0000) --
    (1403.0000,-786.0000) .. controls (1446.3333,-794.6667) and
    (1472.6667,-799.0000) .. (1482.0000,-799.0000) .. controls
    (1506.6667,-799.0000) and (1528.6667,-790.0000) .. (1548.0000,-772.0000) ..
    controls (1567.3333,-754.0000) and (1577.0000,-733.0000) ..
    (1577.0000,-709.0000) -- cycle(931.0000,-1350.0000) .. controls
    (931.0000,-1346.6667) and (925.6667,-1320.0000) .. (915.0000,-1270.0000) --
    (852.0000,-975.0000) -- (823.0000,-975.0000) -- (749.0000,-1313.0000) ..
    controls (742.3333,-1342.3333) and (742.3333,-1366.0000) ..
    (749.0000,-1384.0000) .. controls (763.0000,-1424.0000) and
    (791.0000,-1444.0000) .. (833.0000,-1444.0000) .. controls
    (859.0000,-1444.0000) and (881.6667,-1434.6667) .. (901.0000,-1416.0000) ..
    controls (921.0000,-1397.3333) and (931.0000,-1375.3333) ..
    (931.0000,-1350.0000) -- cycle(659.0000,-909.0000) -- (643.0000,-891.0000) --
    (387.0000,-1051.0000) .. controls (350.3333,-1074.3333) and
    (328.3333,-1089.0000) .. (321.0000,-1095.0000) .. controls
    (299.0000,-1115.0000) and (288.0000,-1138.3333) .. (288.0000,-1165.0000) ..
    controls (288.0000,-1191.6667) and (297.0000,-1213.6667) ..
    (315.0000,-1231.0000) .. controls (333.6667,-1248.3333) and
    (356.3333,-1257.0000) .. (383.0000,-1257.0000) .. controls
    (410.3333,-1257.0000) and (433.3333,-1247.0000) .. (452.0000,-1227.0000) ..
    controls (456.0000,-1222.3333) and (470.3333,-1201.0000) ..
    (495.0000,-1163.0000) -- (659.0000,-909.0000) -- cycle(1386.0000,-252.0000) ..
    controls (1386.0000,-226.0000) and (1377.0000,-203.6667) ..
    (1359.0000,-185.0000) .. controls (1341.0000,-167.0000) and
    (1318.6667,-158.0000) .. (1292.0000,-158.0000) .. controls
    (1260.0000,-158.0000) and (1233.3333,-174.3333) .. (1212.0000,-207.0000) --
    (1015.0000,-512.0000) -- (1034.0000,-528.0000) -- (1294.0000,-362.0000) ..
    controls (1330.0000,-338.6667) and (1351.0000,-324.3333) ..
    (1357.0000,-319.0000) .. controls (1376.3333,-301.0000) and
    (1386.0000,-278.6667) .. (1386.0000,-252.0000) -- cycle(1032.0000,-711.0000)
    .. controls (1032.0000,-655.6667) and (1013.3333,-608.3333) ..
    (976.0000,-569.0000) .. controls (939.3333,-529.6667) and (893.6667,-510.0000)
    .. (839.0000,-510.0000) .. controls (785.6667,-510.0000) and
    (739.6667,-529.0000) .. (701.0000,-567.0000) .. controls (662.3333,-605.0000)
    and (643.0000,-651.0000) .. (643.0000,-705.0000) .. controls
    (643.0000,-759.0000) and (661.6667,-805.0000) .. (699.0000,-843.0000) ..
    controls (736.3333,-881.6667) and (782.3333,-901.0000) .. (837.0000,-901.0000)
    .. controls (889.6667,-901.0000) and (935.3333,-882.3333) ..
    (974.0000,-845.0000) .. controls (1012.6667,-807.6667) and
    (1032.0000,-763.0000) .. (1032.0000,-711.0000) -- cycle(934.0000,-61.0000) ..
    controls (934.0000,-37.0000) and (923.6667,-16.0000) .. (903.0000,2.0000) ..
    controls (883.0000,20.0000) and (860.3333,29.0000) .. (835.0000,29.0000) ..
    controls (813.0000,29.0000) and (792.3333,19.3333) .. (773.0000,0.0000) ..
    controls (754.3333,-18.6667) and (745.0000,-39.0000) .. (745.0000,-61.0000) ..
    controls (745.0000,-69.0000) and (749.6667,-95.6667) .. (759.0000,-141.0000)
    -- (821.0000,-442.0000) -- (850.0000,-442.0000) -- (919.0000,-141.0000) ..
    controls (929.0000,-97.6667) and (934.0000,-71.0000) .. (934.0000,-61.0000) --
    cycle(569.0000,-698.0000) -- (227.0000,-614.0000) .. controls
    (199.6667,-607.3333) and (177.0000,-608.0000) .. (159.0000,-616.0000) ..
    controls (119.6667,-633.3333) and (100.0000,-664.3333) .. (100.0000,-709.0000)
    .. controls (100.0000,-733.6667) and (109.3333,-753.6667) ..
    (128.0000,-769.0000) .. controls (146.6667,-785.0000) and (168.6667,-793.0000)
    .. (194.0000,-793.0000) .. controls (192.6667,-793.0000) and
    (220.6667,-788.0000) .. (278.0000,-778.0000) -- (569.0000,-727.0000) --
    (569.0000,-698.0000) -- cycle(659.0000,-512.0000) -- (471.0000,-219.0000) ..
    controls (447.6667,-182.3333) and (417.0000,-164.0000) .. (379.0000,-164.0000)
    .. controls (354.3333,-164.0000) and (333.3333,-172.3333) ..
    (316.0000,-189.0000) .. controls (298.6667,-206.3333) and (290.0000,-227.3333)
    .. (290.0000,-252.0000) .. controls (290.0000,-278.0000) and
    (300.0000,-300.3333) .. (320.0000,-319.0000) .. controls (326.0000,-324.3333)
    and (347.0000,-338.6667) .. (383.0000,-362.0000) -- (639.0000,-528.0000) --
    (659.0000,-512.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym274B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1564.0000,-709.0000) ..
    controls (1564.0000,-637.6667) and (1525.3333,-602.0000) ..
    (1448.0000,-602.0000) .. controls (1434.6667,-602.0000) and
    (1406.0000,-605.3333) .. (1362.0000,-612.0000) -- (991.0000,-668.0000) --
    (972.0000,-621.0000) -- (1323.0000,-387.0000) .. controls
    (1369.0000,-356.3333) and (1392.0000,-321.0000) .. (1392.0000,-281.0000) ..
    controls (1392.0000,-247.6667) and (1381.6667,-219.0000) ..
    (1361.0000,-195.0000) .. controls (1339.6667,-169.0000) and
    (1312.6667,-156.0000) .. (1280.0000,-156.0000) .. controls
    (1245.3333,-156.0000) and (1216.3333,-166.0000) .. (1193.0000,-186.0000) ..
    controls (1181.0000,-196.0000) and (1161.3333,-220.0000) ..
    (1134.0000,-258.0000) -- (913.0000,-563.0000) -- (872.0000,-545.0000) --
    (946.0000,-137.0000) .. controls (952.6667,-101.0000) and (952.6667,-72.3333)
    .. (946.0000,-51.0000) .. controls (930.0000,2.3333) and (892.3333,29.0000) ..
    (833.0000,29.0000) .. controls (783.0000,29.0000) and (746.3333,6.3333) ..
    (723.0000,-39.0000) .. controls (711.0000,-62.3333) and (708.0000,-91.0000) ..
    (714.0000,-125.0000) -- (790.0000,-545.0000) -- (745.0000,-563.0000) --
    (530.0000,-266.0000) .. controls (476.6667,-192.6667) and (433.0000,-156.0000)
    .. (399.0000,-156.0000) .. controls (367.6667,-156.0000) and
    (341.0000,-166.6667) .. (319.0000,-188.0000) .. controls (297.0000,-209.3333)
    and (286.0000,-235.0000) .. (286.0000,-265.0000) .. controls
    (286.0000,-272.3333) and (286.6667,-279.6667) .. (288.0000,-287.0000) ..
    controls (296.6667,-330.3333) and (327.0000,-370.0000) .. (379.0000,-406.0000)
    -- (688.0000,-621.0000) -- (669.0000,-666.0000) -- (305.0000,-614.0000) ..
    controls (249.0000,-606.0000) and (219.0000,-602.0000) .. (215.0000,-602.0000)
    .. controls (138.3333,-602.0000) and (100.0000,-637.6667) ..
    (100.0000,-709.0000) .. controls (100.0000,-743.6667) and (112.3333,-772.6667)
    .. (137.0000,-796.0000) .. controls (161.6667,-819.3333) and
    (191.0000,-831.0000) .. (225.0000,-831.0000) .. controls (239.0000,-831.0000)
    and (266.3333,-827.0000) .. (307.0000,-819.0000) -- (669.0000,-748.0000) --
    (688.0000,-791.0000) -- (385.0000,-991.0000) .. controls (343.6667,-1018.3333)
    and (317.6667,-1037.3333) .. (307.0000,-1048.0000) .. controls
    (283.6667,-1072.0000) and (272.0000,-1101.0000) .. (272.0000,-1135.0000) ..
    controls (272.0000,-1169.0000) and (284.0000,-1196.6667) ..
    (308.0000,-1218.0000) .. controls (332.6667,-1240.0000) and
    (362.3333,-1251.0000) .. (397.0000,-1251.0000) .. controls
    (424.3333,-1251.0000) and (450.3333,-1238.3333) .. (475.0000,-1213.0000) ..
    controls (481.6667,-1206.3333) and (500.0000,-1182.3333) ..
    (530.0000,-1141.0000) -- (745.0000,-848.0000) -- (790.0000,-868.0000) --
    (716.0000,-1278.0000) .. controls (709.3333,-1314.0000) and
    (708.6667,-1341.3333) .. (714.0000,-1360.0000) .. controls
    (729.3333,-1416.0000) and (766.3333,-1444.0000) .. (825.0000,-1444.0000) ..
    controls (859.0000,-1444.0000) and (887.3333,-1431.3333) ..
    (910.0000,-1406.0000) .. controls (932.6667,-1380.6667) and
    (944.0000,-1351.0000) .. (944.0000,-1317.0000) .. controls
    (944.0000,-1300.3333) and (940.6667,-1272.3333) .. (934.0000,-1233.0000) --
    (872.0000,-868.0000) -- (913.0000,-848.0000) -- (1147.0000,-1188.0000) ..
    controls (1183.0000,-1240.0000) and (1223.6667,-1266.0000) ..
    (1269.0000,-1266.0000) .. controls (1300.3333,-1266.0000) and
    (1327.3333,-1253.3333) .. (1350.0000,-1228.0000) .. controls
    (1372.6667,-1202.6667) and (1384.0000,-1174.3333) .. (1384.0000,-1143.0000) ..
    controls (1384.0000,-1100.3333) and (1362.3333,-1064.0000) ..
    (1319.0000,-1034.0000) -- (972.0000,-793.0000) -- (991.0000,-748.0000) --
    (1357.0000,-819.0000) .. controls (1398.3333,-827.0000) and
    (1427.0000,-831.0000) .. (1443.0000,-831.0000) .. controls
    (1475.6667,-831.0000) and (1504.0000,-819.3333) .. (1528.0000,-796.0000) ..
    controls (1552.0000,-772.6667) and (1564.0000,-743.6667) ..
    (1564.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym274C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1834.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1278.0000,-289.0000) --
    (1108.0000,-119.0000) -- (687.0000,-540.0000) -- (266.0000,-119.0000) --
    (96.0000,-289.0000) -- (517.0000,-710.0000) -- (96.0000,-1131.0000) --
    (266.0000,-1301.0000) -- (687.0000,-880.0000) -- (1108.0000,-1301.0000) --
    (1278.0000,-1131.0000) -- (857.0000,-710.0000) -- (1278.0000,-289.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym274D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1745.0000,-709.0000) ..
    controls (1745.0000,-482.3333) and (1660.6667,-300.3333) ..
    (1492.0000,-163.0000) .. controls (1335.3333,-35.0000) and (1141.0000,29.0000)
    .. (909.0000,29.0000) .. controls (681.6667,29.0000) and (492.0000,-36.3333)
    .. (340.0000,-167.0000) .. controls (180.0000,-305.0000) and
    (100.0000,-485.6667) .. (100.0000,-709.0000) .. controls (100.0000,-932.3333)
    and (182.0000,-1112.6667) .. (346.0000,-1250.0000) .. controls
    (500.0000,-1379.3333) and (691.0000,-1444.0000) .. (919.0000,-1444.0000) ..
    controls (1147.6667,-1444.0000) and (1340.0000,-1379.6667) ..
    (1496.0000,-1251.0000) .. controls (1662.0000,-1113.6667) and
    (1745.0000,-933.0000) .. (1745.0000,-709.0000) -- cycle(1493.0000,-705.0000)
    .. controls (1493.0000,-887.6667) and (1428.0000,-1044.0000) ..
    (1298.0000,-1174.0000) .. controls (1168.6667,-1304.6667) and
    (1013.0000,-1370.0000) .. (831.0000,-1370.0000) .. controls
    (646.3333,-1370.0000) and (489.0000,-1306.6667) .. (359.0000,-1180.0000) ..
    controls (227.0000,-1052.0000) and (161.0000,-896.3333) ..
    (161.0000,-713.0000) .. controls (161.0000,-528.3333) and (226.0000,-370.3333)
    .. (356.0000,-239.0000) .. controls (486.6667,-108.3333) and
    (644.3333,-43.0000) .. (829.0000,-43.0000) .. controls (1012.3333,-43.0000)
    and (1168.6667,-107.6667) .. (1298.0000,-237.0000) .. controls
    (1428.0000,-366.3333) and (1493.0000,-522.3333) .. (1493.0000,-705.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym274E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1512.0000,0.0000) --
    (100.0000,0.0000) -- (100.0000,-1417.0000) -- (1512.0000,-1417.0000) --
    (1512.0000,0.0000) -- cycle(1397.0000,-289.0000) -- (976.0000,-710.0000) --
    (1397.0000,-1131.0000) -- (1227.0000,-1301.0000) -- (806.0000,-880.0000) --
    (385.0000,-1301.0000) -- (215.0000,-1131.0000) -- (636.0000,-710.0000) --
    (215.0000,-289.0000) -- (385.0000,-119.0000) -- (806.0000,-540.0000) --
    (1227.0000,-119.0000) -- (1397.0000,-289.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym274F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1517.0000,0.0000) --
    (319.0000,0.0000) -- (319.0000,-217.0000) -- (100.0000,-217.0000) --
    (100.0000,-1417.0000) -- (1294.0000,-1417.0000) -- (1294.0000,-1204.0000) --
    (1517.0000,-1204.0000) -- (1517.0000,0.0000) -- cycle(1237.0000,-274.0000) --
    (1237.0000,-1356.0000) -- (159.0000,-1356.0000) -- (159.0000,-274.0000) --
    (1237.0000,-274.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2750.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1517.0000,-213.0000) --
    (1294.0000,-213.0000) -- (1294.0000,0.0000) -- (100.0000,0.0000) --
    (100.0000,-1200.0000) -- (319.0000,-1200.0000) -- (319.0000,-1417.0000) --
    (1517.0000,-1417.0000) -- (1517.0000,-213.0000) -- cycle(1237.0000,-61.0000)
    -- (1237.0000,-1143.0000) -- (159.0000,-1143.0000) -- (159.0000,-61.0000) --
    (1237.0000,-61.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2751.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,0.0000) --
    (342.0000,0.0000) -- (100.0000,-236.0000) -- (100.0000,-1417.0000) --
    (1265.0000,-1417.0000) -- (1513.0000,-1174.0000) -- (1513.0000,0.0000) --
    cycle(1253.0000,-252.0000) -- (1253.0000,-1352.0000) -- (163.0000,-1352.0000)
    -- (163.0000,-252.0000) -- (1253.0000,-252.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2752.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-244.0000) --
    (1265.0000,0.0000) -- (100.0000,0.0000) -- (100.0000,-1182.0000) --
    (342.0000,-1417.0000) -- (1513.0000,-1417.0000) -- (1513.0000,-244.0000) --
    cycle(1253.0000,-66.0000) -- (1253.0000,-1165.0000) -- (163.0000,-1165.0000)
    -- (163.0000,-66.0000) -- (1253.0000,-66.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2753.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1339.0000,-994.0000) ..
    controls (1339.0000,-878.6667) and (1296.0000,-778.3333) ..
    (1210.0000,-693.0000) .. controls (1196.0000,-679.0000) and
    (1117.6667,-620.0000) .. (975.0000,-516.0000) .. controls (892.3333,-456.0000)
    and (853.0000,-398.0000) .. (857.0000,-342.0000) -- (462.0000,-342.0000) ..
    controls (462.0000,-456.0000) and (502.3333,-559.0000) .. (583.0000,-651.0000)
    .. controls (621.0000,-695.0000) and (695.6667,-758.3333) ..
    (807.0000,-841.0000) .. controls (887.6667,-901.0000) and (928.0000,-948.3333)
    .. (928.0000,-983.0000) .. controls (928.0000,-1028.3333) and
    (902.0000,-1062.0000) .. (850.0000,-1084.0000) .. controls
    (812.0000,-1100.0000) and (766.6667,-1108.0000) .. (714.0000,-1108.0000) ..
    controls (640.6667,-1108.0000) and (537.0000,-1090.3333) ..
    (403.0000,-1055.0000) .. controls (284.3333,-1024.3333) and
    (183.3333,-991.3333) .. (100.0000,-956.0000) -- (100.0000,-1343.0000) ..
    controls (169.3333,-1372.3333) and (270.0000,-1399.3333) ..
    (402.0000,-1424.0000) .. controls (530.0000,-1448.0000) and
    (634.0000,-1460.0000) .. (714.0000,-1460.0000) .. controls
    (870.0000,-1460.0000) and (1008.3333,-1422.3333) .. (1129.0000,-1347.0000) ..
    controls (1269.0000,-1259.0000) and (1339.0000,-1141.3333) ..
    (1339.0000,-994.0000) -- cycle(885.0000,2.0000) .. controls (885.0000,64.0000)
    and (862.6667,117.0000) .. (818.0000,161.0000) .. controls (774.0000,205.6667)
    and (721.0000,228.0000) .. (659.0000,228.0000) .. controls (597.0000,228.0000)
    and (544.0000,205.6667) .. (500.0000,161.0000) .. controls (456.0000,117.0000)
    and (434.0000,64.0000) .. (434.0000,2.0000) .. controls (434.0000,-60.0000)
    and (456.0000,-113.0000) .. (500.0000,-157.0000) .. controls
    (544.0000,-201.6667) and (597.0000,-224.0000) .. (659.0000,-224.0000) ..
    controls (721.0000,-224.0000) and (774.0000,-201.6667) .. (818.0000,-157.0000)
    .. controls (862.6667,-113.0000) and (885.0000,-60.0000) .. (885.0000,2.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2754.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1339.0000,-994.0000) ..
    controls (1339.0000,-878.6667) and (1296.0000,-778.3333) ..
    (1210.0000,-693.0000) .. controls (1196.0000,-679.0000) and
    (1117.6667,-620.0000) .. (975.0000,-516.0000) .. controls (892.3333,-456.0000)
    and (853.0000,-398.0000) .. (857.0000,-342.0000) -- (462.0000,-342.0000) ..
    controls (462.0000,-456.0000) and (502.3333,-559.0000) .. (583.0000,-651.0000)
    .. controls (621.0000,-695.0000) and (695.6667,-758.3333) ..
    (807.0000,-841.0000) .. controls (887.6667,-901.0000) and (928.0000,-948.3333)
    .. (928.0000,-983.0000) .. controls (928.0000,-1028.3333) and
    (902.0000,-1062.0000) .. (850.0000,-1084.0000) .. controls
    (812.0000,-1100.0000) and (766.6667,-1108.0000) .. (714.0000,-1108.0000) ..
    controls (640.6667,-1108.0000) and (537.0000,-1090.3333) ..
    (403.0000,-1055.0000) .. controls (284.3333,-1024.3333) and
    (183.3333,-991.3333) .. (100.0000,-956.0000) -- (100.0000,-1343.0000) ..
    controls (169.3333,-1372.3333) and (270.0000,-1399.3333) ..
    (402.0000,-1424.0000) .. controls (530.0000,-1448.0000) and
    (634.0000,-1460.0000) .. (714.0000,-1460.0000) .. controls
    (870.0000,-1460.0000) and (1008.3333,-1422.3333) .. (1129.0000,-1347.0000) ..
    controls (1269.0000,-1259.0000) and (1339.0000,-1141.3333) ..
    (1339.0000,-994.0000) -- cycle(885.0000,2.0000) .. controls (885.0000,64.0000)
    and (862.6667,117.0000) .. (818.0000,161.0000) .. controls (774.0000,205.6667)
    and (721.0000,228.0000) .. (659.0000,228.0000) .. controls (597.0000,228.0000)
    and (544.0000,205.6667) .. (500.0000,161.0000) .. controls (456.0000,117.0000)
    and (434.0000,64.0000) .. (434.0000,2.0000) .. controls (434.0000,-60.0000)
    and (456.0000,-113.0000) .. (500.0000,-157.0000) .. controls
    (544.0000,-201.6667) and (597.0000,-224.0000) .. (659.0000,-224.0000) ..
    controls (721.0000,-224.0000) and (774.0000,-201.6667) .. (818.0000,-157.0000)
    .. controls (862.6667,-113.0000) and (885.0000,-60.0000) .. (885.0000,2.0000)
    -- cycle(1239.0000,-994.0000) .. controls (1239.0000,-1111.3333) and
    (1178.0000,-1204.6667) .. (1056.0000,-1274.0000) .. controls
    (954.6667,-1331.3333) and (840.6667,-1360.0000) .. (714.0000,-1360.0000) ..
    controls (556.0000,-1360.0000) and (384.6667,-1331.0000) ..
    (200.0000,-1273.0000) -- (200.0000,-1099.0000) .. controls
    (419.3333,-1171.6667) and (590.6667,-1208.0000) .. (714.0000,-1208.0000) ..
    controls (796.0000,-1208.0000) and (865.6667,-1191.3333) ..
    (923.0000,-1158.0000) .. controls (993.0000,-1117.3333) and
    (1028.0000,-1059.0000) .. (1028.0000,-983.0000) .. controls
    (1028.0000,-925.6667) and (994.6667,-868.0000) .. (928.0000,-810.0000) ..
    controls (861.3333,-757.3333) and (794.6667,-705.0000) .. (728.0000,-653.0000)
    .. controls (648.0000,-585.0000) and (597.3333,-514.6667) ..
    (576.0000,-442.0000) -- (775.0000,-442.0000) .. controls (799.6667,-498.6667)
    and (854.0000,-556.0000) .. (938.0000,-614.0000) .. controls
    (1052.6667,-694.0000) and (1120.0000,-744.0000) .. (1140.0000,-764.0000) ..
    controls (1206.0000,-829.3333) and (1239.0000,-906.0000) ..
    (1239.0000,-994.0000) -- cycle(785.0000,2.0000) .. controls
    (785.0000,-32.0000) and (772.3333,-61.3333) .. (747.0000,-86.0000) .. controls
    (722.3333,-111.3333) and (693.0000,-124.0000) .. (659.0000,-124.0000) ..
    controls (625.0000,-124.0000) and (595.6667,-111.3333) .. (571.0000,-86.0000)
    .. controls (546.3333,-61.3333) and (534.0000,-32.0000) .. (534.0000,2.0000)
    .. controls (534.0000,36.0000) and (546.3333,65.3333) .. (571.0000,90.0000) ..
    controls (595.6667,115.3333) and (625.0000,128.0000) .. (659.0000,128.0000) ..
    controls (693.0000,128.0000) and (722.3333,115.3333) .. (747.0000,90.0000) ..
    controls (772.3333,65.3333) and (785.0000,36.0000) .. (785.0000,2.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2755.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1744.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (725.0000,-1469.0000) --
    (585.0000,-342.0000) -- (240.0000,-342.0000) -- (100.0000,-1469.0000) --
    (725.0000,-1469.0000) -- cycle(638.0000,2.0000) .. controls (638.0000,64.0000)
    and (615.6667,117.0000) .. (571.0000,161.0000) .. controls (527.0000,205.6667)
    and (474.0000,228.0000) .. (412.0000,228.0000) .. controls (350.0000,228.0000)
    and (297.0000,205.6667) .. (253.0000,161.0000) .. controls (209.0000,117.0000)
    and (187.0000,64.0000) .. (187.0000,2.0000) .. controls (187.0000,-60.0000)
    and (209.0000,-113.0000) .. (253.0000,-157.0000) .. controls
    (297.0000,-201.6667) and (350.0000,-224.0000) .. (412.0000,-224.0000) ..
    controls (474.0000,-224.0000) and (527.0000,-201.6667) .. (571.0000,-157.0000)
    .. controls (615.6667,-113.0000) and (638.0000,-60.0000) .. (638.0000,2.0000)
    -- cycle(612.0000,-1369.0000) -- (213.0000,-1369.0000) -- (328.0000,-442.0000)
    -- (497.0000,-442.0000) -- (612.0000,-1369.0000) -- cycle(538.0000,2.0000) ..
    controls (538.0000,-32.0000) and (525.3333,-61.3333) .. (500.0000,-86.0000) ..
    controls (475.3333,-111.3333) and (446.0000,-124.0000) .. (412.0000,-124.0000)
    .. controls (378.0000,-124.0000) and (348.6667,-111.3333) ..
    (324.0000,-86.0000) .. controls (299.3333,-61.3333) and (287.0000,-32.0000) ..
    (287.0000,2.0000) .. controls (287.0000,36.0000) and (299.3333,65.3333) ..
    (324.0000,90.0000) .. controls (348.6667,115.3333) and (378.0000,128.0000) ..
    (412.0000,128.0000) .. controls (446.0000,128.0000) and (475.3333,115.3333) ..
    (500.0000,90.0000) .. controls (525.3333,65.3333) and (538.0000,36.0000) ..
    (538.0000,2.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2756.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1562.0000,-700.0000) --
    (1233.0000,-410.0000) -- (929.0000,-713.0000) -- (1237.0000,-1020.0000) --
    (1562.0000,-700.0000) -- cycle(1134.0000,-1114.0000) -- (831.0000,-811.0000)
    -- (526.0000,-1116.0000) -- (831.0000,-1444.0000) -- (1134.0000,-1114.0000) --
    cycle(731.0000,-713.0000) -- (426.0000,-410.0000) -- (100.0000,-713.0000) --
    (422.0000,-1020.0000) -- (731.0000,-713.0000) -- cycle(1140.0000,-307.0000) --
    (831.0000,29.0000) -- (526.0000,-307.0000) -- (831.0000,-614.0000) --
    (1140.0000,-307.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2757.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (681.0000,-1255.0000) ..
    controls (681.0000,-1210.3333) and (672.0000,-1142.0000) ..
    (654.0000,-1050.0000) .. controls (635.3333,-952.6667) and
    (604.6667,-823.3333) .. (562.0000,-662.0000) .. controls (540.6667,-579.3333)
    and (506.0000,-455.6667) .. (458.0000,-291.0000) -- (382.0000,-291.0000) ..
    controls (359.3333,-361.0000) and (324.6667,-484.6667) .. (278.0000,-662.0000)
    .. controls (235.3333,-823.3333) and (204.6667,-952.6667) ..
    (186.0000,-1050.0000) .. controls (168.0000,-1142.0000) and
    (159.0000,-1210.3333) .. (159.0000,-1255.0000) .. controls
    (159.0000,-1329.6667) and (184.0000,-1393.0000) .. (234.0000,-1445.0000) ..
    controls (284.0000,-1497.6667) and (346.0000,-1524.0000) ..
    (420.0000,-1524.0000) .. controls (494.0000,-1524.0000) and
    (556.0000,-1497.6667) .. (606.0000,-1445.0000) .. controls
    (656.0000,-1393.0000) and (681.0000,-1329.6667) .. (681.0000,-1255.0000) --
    cycle(659.0000,90.0000) .. controls (659.0000,153.3333) and
    (635.0000,208.6667) .. (587.0000,256.0000) .. controls (539.0000,303.3333) and
    (483.3333,327.0000) .. (420.0000,327.0000) .. controls (356.6667,327.0000) and
    (301.0000,303.3333) .. (253.0000,256.0000) .. controls (205.0000,208.6667) and
    (181.0000,153.3333) .. (181.0000,90.0000) .. controls (181.0000,26.6667) and
    (205.0000,-28.6667) .. (253.0000,-76.0000) .. controls (301.0000,-123.3333)
    and (356.6667,-147.0000) .. (420.0000,-147.0000) .. controls
    (486.0000,-147.0000) and (542.3333,-124.0000) .. (589.0000,-78.0000) ..
    controls (635.6667,-32.0000) and (659.0000,24.0000) .. (659.0000,90.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym275B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2114.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (762.0000,-841.0000) .. controls
    (762.0000,-749.0000) and (729.0000,-674.6667) .. (663.0000,-618.0000) ..
    controls (599.6667,-564.0000) and (521.3333,-537.0000) .. (428.0000,-537.0000)
    .. controls (326.6667,-537.0000) and (246.0000,-572.3333) ..
    (186.0000,-643.0000) .. controls (128.6667,-710.3333) and (100.0000,-795.3333)
    .. (100.0000,-898.0000) .. controls (100.0000,-1068.0000) and
    (148.0000,-1201.3333) .. (244.0000,-1298.0000) .. controls
    (340.6667,-1395.3333) and (495.6667,-1444.0000) .. (709.0000,-1444.0000) --
    (727.0000,-1395.0000) .. controls (621.6667,-1395.0000) and
    (531.3333,-1379.0000) .. (456.0000,-1347.0000) .. controls
    (416.0000,-1330.3333) and (379.3333,-1306.0000) .. (346.0000,-1274.0000) ..
    controls (305.3333,-1235.3333) and (285.0000,-1198.0000) ..
    (285.0000,-1162.0000) .. controls (285.0000,-1124.0000) and
    (303.3333,-1105.0000) .. (340.0000,-1105.0000) .. controls
    (338.0000,-1105.0000) and (360.3333,-1111.0000) .. (407.0000,-1123.0000) ..
    controls (422.3333,-1127.0000) and (443.6667,-1129.0000) ..
    (471.0000,-1129.0000) .. controls (549.0000,-1129.0000) and
    (617.0000,-1100.3333) .. (675.0000,-1043.0000) .. controls
    (733.0000,-985.6667) and (762.0000,-918.3333) .. (762.0000,-841.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym275C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2114.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (762.0000,-1083.0000) ..
    controls (762.0000,-913.0000) and (713.6667,-779.3333) .. (617.0000,-682.0000)
    .. controls (521.0000,-585.3333) and (366.3333,-537.0000) ..
    (153.0000,-537.0000) -- (135.0000,-586.0000) .. controls (240.3333,-586.0000)
    and (330.6667,-602.0000) .. (406.0000,-634.0000) .. controls
    (446.0000,-650.6667) and (482.6667,-675.0000) .. (516.0000,-707.0000) ..
    controls (556.6667,-745.6667) and (577.0000,-783.0000) .. (577.0000,-819.0000)
    .. controls (577.0000,-857.0000) and (558.6667,-876.0000) ..
    (522.0000,-876.0000) .. controls (524.0000,-876.0000) and (501.6667,-870.0000)
    .. (455.0000,-858.0000) .. controls (439.6667,-854.0000) and
    (418.3333,-852.0000) .. (391.0000,-852.0000) .. controls (313.0000,-852.0000)
    and (245.0000,-880.6667) .. (187.0000,-938.0000) .. controls
    (129.0000,-995.3333) and (100.0000,-1062.6667) .. (100.0000,-1140.0000) ..
    controls (100.0000,-1232.0000) and (133.0000,-1306.3333) ..
    (199.0000,-1363.0000) .. controls (262.3333,-1417.0000) and
    (340.6667,-1444.0000) .. (434.0000,-1444.0000) .. controls
    (535.3333,-1444.0000) and (616.0000,-1408.6667) .. (676.0000,-1338.0000) ..
    controls (733.3333,-1270.6667) and (762.0000,-1185.6667) ..
    (762.0000,-1083.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym275D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2118.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1325.0000,-846.0000) ..
    controls (1325.0000,-758.6667) and (1294.3333,-685.6667) ..
    (1233.0000,-627.0000) .. controls (1171.6667,-568.3333) and
    (1097.0000,-539.0000) .. (1009.0000,-539.0000) .. controls
    (873.6667,-539.0000) and (776.6667,-609.3333) .. (718.0000,-750.0000) ..
    controls (699.3333,-690.0000) and (662.6667,-639.6667) .. (608.0000,-599.0000)
    .. controls (554.0000,-559.0000) and (495.3333,-539.0000) ..
    (432.0000,-539.0000) .. controls (331.3333,-539.0000) and (250.0000,-575.0000)
    .. (188.0000,-647.0000) .. controls (129.3333,-715.6667) and
    (100.0000,-801.0000) .. (100.0000,-903.0000) .. controls (100.0000,-1052.3333)
    and (155.6667,-1180.6667) .. (267.0000,-1288.0000) .. controls
    (379.0000,-1395.3333) and (509.3333,-1447.3333) .. (658.0000,-1444.0000) --
    (680.0000,-1444.0000) -- (721.0000,-1393.0000) -- (710.0000,-1393.0000) ..
    controls (617.3333,-1394.3333) and (529.6667,-1371.3333) ..
    (447.0000,-1324.0000) .. controls (357.0000,-1272.6667) and
    (298.6667,-1205.3333) .. (272.0000,-1122.0000) .. controls
    (323.3333,-1148.0000) and (371.6667,-1161.0000) .. (417.0000,-1161.0000) ..
    controls (539.6667,-1161.0000) and (632.6667,-1106.3333) ..
    (696.0000,-997.0000) .. controls (730.6667,-1135.6667) and
    (799.0000,-1244.6667) .. (901.0000,-1324.0000) .. controls
    (1003.0000,-1404.0000) and (1125.6667,-1444.0000) .. (1269.0000,-1444.0000) --
    (1310.0000,-1393.0000) -- (1300.0000,-1393.0000) .. controls
    (1210.6667,-1394.3333) and (1123.3333,-1370.6667) .. (1038.0000,-1322.0000) ..
    controls (944.0000,-1268.6667) and (885.3333,-1202.0000) ..
    (862.0000,-1122.0000) .. controls (913.3333,-1148.0000) and
    (963.6667,-1161.0000) .. (1013.0000,-1161.0000) .. controls
    (1099.6667,-1161.0000) and (1173.3333,-1130.0000) .. (1234.0000,-1068.0000) ..
    controls (1294.6667,-1006.6667) and (1325.0000,-932.6667) ..
    (1325.0000,-846.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym275E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,2113.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1325.0000,-1079.0000) ..
    controls (1325.0000,-929.0000) and (1268.6667,-800.6667) ..
    (1156.0000,-694.0000) .. controls (1044.0000,-588.0000) and
    (913.3333,-536.3333) .. (764.0000,-539.0000) -- (745.0000,-539.0000) --
    (704.0000,-590.0000) -- (715.0000,-590.0000) .. controls (807.6667,-588.6667)
    and (895.3333,-611.3333) .. (978.0000,-658.0000) .. controls
    (1068.0000,-709.3333) and (1126.3333,-776.6667) .. (1153.0000,-860.0000) ..
    controls (1099.0000,-832.6667) and (1050.3333,-819.0000) ..
    (1007.0000,-819.0000) .. controls (886.3333,-819.0000) and
    (793.0000,-874.3333) .. (727.0000,-985.0000) .. controls (693.6667,-846.3333)
    and (625.6667,-737.3333) .. (523.0000,-658.0000) .. controls
    (420.3333,-578.6667) and (297.6667,-539.0000) .. (155.0000,-539.0000) --
    (114.0000,-590.0000) .. controls (205.3333,-588.6667) and (294.3333,-611.6667)
    .. (381.0000,-659.0000) .. controls (477.6667,-711.6667) and
    (537.6667,-778.6667) .. (561.0000,-860.0000) .. controls (507.6667,-835.3333)
    and (457.6667,-823.0000) .. (411.0000,-823.0000) .. controls
    (324.3333,-823.0000) and (250.6667,-853.6667) .. (190.0000,-915.0000) ..
    controls (130.0000,-976.3333) and (100.0000,-1050.3333) ..
    (100.0000,-1137.0000) .. controls (100.0000,-1223.6667) and
    (130.3333,-1296.3333) .. (191.0000,-1355.0000) .. controls
    (251.6667,-1414.3333) and (325.6667,-1444.0000) .. (413.0000,-1444.0000) ..
    controls (551.6667,-1444.0000) and (648.6667,-1373.6667) ..
    (704.0000,-1233.0000) .. controls (723.3333,-1293.6667) and
    (760.3333,-1344.0000) .. (815.0000,-1384.0000) .. controls
    (870.3333,-1424.0000) and (929.6667,-1444.0000) .. (993.0000,-1444.0000) ..
    controls (1093.0000,-1444.0000) and (1174.3333,-1407.6667) ..
    (1237.0000,-1335.0000) .. controls (1295.6667,-1266.3333) and
    (1325.0000,-1181.0000) .. (1325.0000,-1079.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym275F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1143.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (762.0000,-112.0000) .. controls
    (762.0000,58.0000) and (713.6667,191.3333) .. (617.0000,288.0000) .. controls
    (521.0000,385.3333) and (366.3333,434.0000) .. (153.0000,434.0000) --
    (135.0000,385.0000) .. controls (240.3333,385.0000) and (330.6667,369.0000) ..
    (406.0000,337.0000) .. controls (446.0000,320.3333) and (482.6667,296.0000) ..
    (516.0000,264.0000) .. controls (556.6667,225.3333) and (577.0000,188.0000) ..
    (577.0000,152.0000) .. controls (577.0000,114.0000) and (558.6667,95.0000) ..
    (522.0000,95.0000) .. controls (524.0000,95.0000) and (501.6667,101.0000) ..
    (455.0000,113.0000) .. controls (439.6667,117.0000) and (418.3333,119.0000) ..
    (391.0000,119.0000) .. controls (313.0000,119.0000) and (245.0000,90.3333) ..
    (187.0000,33.0000) .. controls (129.0000,-24.3333) and (100.0000,-91.6667) ..
    (100.0000,-169.0000) .. controls (100.0000,-261.0000) and (133.0000,-335.3333)
    .. (199.0000,-392.0000) .. controls (262.3333,-446.0000) and
    (340.6667,-473.0000) .. (434.0000,-473.0000) .. controls (535.3333,-473.0000)
    and (616.0000,-437.6667) .. (676.0000,-367.0000) .. controls
    (733.3333,-299.6667) and (762.0000,-214.6667) .. (762.0000,-112.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2760.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1142.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1325.0000,-108.0000) ..
    controls (1325.0000,42.0000) and (1268.6667,170.0000) .. (1156.0000,276.0000)
    .. controls (1044.0000,382.6667) and (913.3333,434.6667) ..
    (764.0000,432.0000) -- (745.0000,432.0000) -- (704.0000,381.0000) --
    (715.0000,381.0000) .. controls (807.6667,382.3333) and (895.3333,359.6667) ..
    (978.0000,313.0000) .. controls (1068.0000,261.6667) and (1126.3333,194.3333)
    .. (1153.0000,111.0000) .. controls (1099.0000,138.3333) and
    (1050.3333,152.0000) .. (1007.0000,152.0000) .. controls (886.3333,152.0000)
    and (793.0000,96.6667) .. (727.0000,-14.0000) .. controls (693.6667,124.6667)
    and (625.6667,233.6667) .. (523.0000,313.0000) .. controls (420.3333,392.3333)
    and (297.6667,432.0000) .. (155.0000,432.0000) -- (114.0000,381.0000) ..
    controls (205.3333,382.3333) and (294.3333,359.3333) .. (381.0000,312.0000) ..
    controls (477.6667,259.3333) and (537.6667,192.3333) .. (561.0000,111.0000) ..
    controls (507.6667,135.6667) and (457.6667,148.0000) .. (411.0000,148.0000) ..
    controls (324.3333,148.0000) and (250.6667,117.3333) .. (190.0000,56.0000) ..
    controls (130.0000,-5.3333) and (100.0000,-79.3333) .. (100.0000,-166.0000) ..
    controls (100.0000,-252.6667) and (130.3333,-325.3333) .. (191.0000,-384.0000)
    .. controls (251.6667,-443.3333) and (325.6667,-473.0000) ..
    (413.0000,-473.0000) .. controls (551.6667,-473.0000) and (648.6667,-402.6667)
    .. (704.0000,-262.0000) .. controls (723.3333,-322.6667) and
    (760.3333,-373.0000) .. (815.0000,-413.0000) .. controls (870.3333,-453.0000)
    and (929.6667,-473.0000) .. (993.0000,-473.0000) .. controls
    (1093.0000,-473.0000) and (1174.3333,-436.6667) .. (1237.0000,-364.0000) ..
    controls (1295.6667,-295.3333) and (1325.0000,-210.0000) ..
    (1325.0000,-108.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2761.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1733.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1456.0000,-1347.0000) --
    (1419.0000,-1294.0000) .. controls (1360.3333,-1269.3333) and
    (1262.6667,-1257.0000) .. (1126.0000,-1257.0000) -- (1095.0000,-1257.0000) --
    (1095.0000,-561.0000) .. controls (1095.0000,-288.3333) and
    (1075.3333,-96.3333) .. (1036.0000,15.0000) .. controls (1000.0000,117.0000)
    and (946.0000,199.0000) .. (874.0000,261.0000) .. controls (795.3333,329.0000)
    and (704.6667,363.0000) .. (602.0000,363.0000) .. controls (508.6667,363.0000)
    and (429.0000,336.0000) .. (363.0000,282.0000) .. controls (293.0000,224.0000)
    and (258.0000,149.3333) .. (258.0000,58.0000) .. controls (258.0000,-6.6667)
    and (279.3333,-62.6667) .. (322.0000,-110.0000) .. controls
    (365.3333,-158.0000) and (419.0000,-182.0000) .. (483.0000,-182.0000) ..
    controls (526.3333,-182.0000) and (565.3333,-166.6667) .. (600.0000,-136.0000)
    .. controls (635.3333,-105.3333) and (653.0000,-68.6667) ..
    (653.0000,-26.0000) .. controls (653.0000,11.3333) and (642.6667,42.3333) ..
    (622.0000,67.0000) .. controls (600.0000,93.6667) and (570.6667,107.0000) ..
    (534.0000,107.0000) .. controls (488.0000,107.0000) and (465.0000,126.6667) ..
    (465.0000,166.0000) .. controls (465.0000,206.6667) and (485.3333,239.3333) ..
    (526.0000,264.0000) .. controls (561.3333,284.6667) and (600.3333,295.0000) ..
    (643.0000,295.0000) .. controls (722.3333,295.0000) and (791.6667,264.0000) ..
    (851.0000,202.0000) .. controls (901.0000,149.3333) and (938.6667,81.3333) ..
    (964.0000,-2.0000) .. controls (989.3333,-86.0000) and (1003.6667,-230.0000)
    .. (1007.0000,-434.0000) -- (657.0000,-407.0000) .. controls
    (644.3333,-406.3333) and (631.3333,-406.0000) .. (618.0000,-406.0000) ..
    controls (490.0000,-406.0000) and (376.6667,-442.6667) .. (278.0000,-516.0000)
    .. controls (159.3333,-604.6667) and (100.0000,-723.3333) ..
    (100.0000,-872.0000) .. controls (100.0000,-962.0000) and
    (122.0000,-1043.3333) .. (166.0000,-1116.0000) .. controls
    (210.6667,-1188.6667) and (272.6667,-1244.6667) .. (352.0000,-1284.0000) ..
    controls (437.3333,-1326.0000) and (601.6667,-1347.0000) ..
    (845.0000,-1347.0000) -- (1007.0000,-1347.0000) -- (1007.0000,-1560.0000) --
    (1095.0000,-1581.0000) -- (1095.0000,-1347.0000) -- (1456.0000,-1347.0000) --
    cycle(1009.0000,-469.0000) -- (1009.0000,-1255.0000) -- (815.0000,-1255.0000)
    .. controls (794.3333,-1106.3333) and (784.0000,-982.3333) ..
    (784.0000,-883.0000) .. controls (784.0000,-843.0000) and (785.3333,-804.6667)
    .. (788.0000,-768.0000) -- (807.0000,-530.0000) .. controls
    (880.3333,-494.6667) and (947.6667,-474.3333) .. (1009.0000,-469.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2762.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (985.0000,-1151.0000) ..
    controls (985.0000,-1090.3333) and (968.6667,-1033.6667) ..
    (936.0000,-981.0000) .. controls (914.6667,-946.3333) and (892.6667,-920.6667)
    .. (870.0000,-904.0000) .. controls (854.0000,-892.6667) and
    (824.0000,-877.3333) .. (780.0000,-858.0000) .. controls (708.0000,-826.6667)
    and (656.6667,-796.3333) .. (626.0000,-767.0000) .. controls
    (589.3333,-731.0000) and (561.3333,-678.6667) .. (542.0000,-610.0000) ..
    controls (522.6667,-678.6667) and (495.0000,-730.6667) .. (459.0000,-766.0000)
    .. controls (429.0000,-795.3333) and (377.6667,-826.0000) ..
    (305.0000,-858.0000) .. controls (262.3333,-876.6667) and (234.3333,-890.6667)
    .. (221.0000,-900.0000) .. controls (197.6667,-915.3333) and
    (175.6667,-938.3333) .. (155.0000,-969.0000) .. controls (118.3333,-1023.6667)
    and (100.0000,-1088.3333) .. (100.0000,-1163.0000) .. controls
    (100.0000,-1281.6667) and (143.6667,-1362.0000) .. (231.0000,-1404.0000) ..
    controls (289.6667,-1432.0000) and (385.3333,-1446.0000) ..
    (518.0000,-1446.0000) .. controls (675.3333,-1446.0000) and
    (782.0000,-1434.3333) .. (838.0000,-1411.0000) .. controls
    (936.0000,-1371.0000) and (985.0000,-1284.3333) .. (985.0000,-1151.0000) --
    cycle(833.0000,-262.0000) .. controls (833.0000,-182.0000) and
    (804.6667,-113.3333) .. (748.0000,-56.0000) .. controls (691.3333,0.6667) and
    (622.6667,29.0000) .. (542.0000,29.0000) .. controls (462.0000,29.0000) and
    (393.6667,0.6667) .. (337.0000,-56.0000) .. controls (280.3333,-113.3333) and
    (252.0000,-182.0000) .. (252.0000,-262.0000) .. controls (252.0000,-342.6667)
    and (280.3333,-411.3333) .. (337.0000,-468.0000) .. controls
    (393.6667,-524.6667) and (462.0000,-553.0000) .. (542.0000,-553.0000) ..
    controls (622.6667,-553.0000) and (691.3333,-524.6667) .. (748.0000,-468.0000)
    .. controls (804.6667,-411.3333) and (833.0000,-342.6667) ..
    (833.0000,-262.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2763.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1071.0000,-1169.0000) ..
    controls (1071.0000,-1100.3333) and (1057.3333,-1041.0000) ..
    (1030.0000,-991.0000) .. controls (999.3333,-935.0000) and
    (944.6667,-890.0000) .. (866.0000,-856.0000) .. controls (717.3333,-792.0000)
    and (623.6667,-709.3333) .. (585.0000,-608.0000) .. controls
    (562.3333,-670.0000) and (525.6667,-721.3333) .. (475.0000,-762.0000) ..
    controls (437.0000,-792.0000) and (381.0000,-823.3333) .. (307.0000,-856.0000)
    .. controls (265.6667,-874.0000) and (237.3333,-888.3333) ..
    (222.0000,-899.0000) .. controls (198.6667,-915.0000) and (177.0000,-938.3333)
    .. (157.0000,-969.0000) .. controls (119.0000,-1026.3333) and
    (100.0000,-1088.3333) .. (100.0000,-1155.0000) .. controls
    (100.0000,-1235.6667) and (119.6667,-1302.6667) .. (159.0000,-1356.0000) ..
    controls (202.3333,-1414.6667) and (263.3333,-1444.0000) ..
    (342.0000,-1444.0000) .. controls (402.6667,-1444.0000) and
    (456.3333,-1418.3333) .. (503.0000,-1367.0000) .. controls
    (544.3333,-1321.0000) and (571.6667,-1266.0000) .. (585.0000,-1202.0000) ..
    controls (602.3333,-1268.0000) and (630.6667,-1323.0000) ..
    (670.0000,-1367.0000) .. controls (716.0000,-1418.3333) and
    (769.6667,-1444.0000) .. (831.0000,-1444.0000) .. controls
    (905.6667,-1444.0000) and (965.0000,-1416.0000) .. (1009.0000,-1360.0000) ..
    controls (1050.3333,-1308.6667) and (1071.0000,-1245.0000) ..
    (1071.0000,-1169.0000) -- cycle(878.0000,-262.0000) .. controls
    (878.0000,-182.0000) and (849.3333,-113.3333) .. (792.0000,-56.0000) ..
    controls (735.3333,0.6667) and (667.0000,29.0000) .. (587.0000,29.0000) ..
    controls (506.3333,29.0000) and (437.6667,0.6667) .. (381.0000,-56.0000) ..
    controls (325.0000,-113.3333) and (297.0000,-182.0000) .. (297.0000,-262.0000)
    .. controls (297.0000,-342.6667) and (325.3333,-411.3333) ..
    (382.0000,-468.0000) .. controls (438.6667,-524.6667) and (507.0000,-553.0000)
    .. (587.0000,-553.0000) .. controls (667.0000,-553.0000) and
    (735.3333,-524.6667) .. (792.0000,-468.0000) .. controls (849.3333,-411.3333)
    and (878.0000,-342.6667) .. (878.0000,-262.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2764.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1820.0000,-909.0000) ..
    controls (1820.0000,-809.6667) and (1793.0000,-721.0000) ..
    (1739.0000,-643.0000) .. controls (1685.0000,-565.6667) and
    (1611.6667,-510.3333) .. (1519.0000,-477.0000) -- (1390.0000,-430.0000) ..
    controls (1167.3333,-348.6667) and (1024.0000,-232.6667) ..
    (960.0000,-82.0000) .. controls (896.6667,-232.0000) and (752.6667,-348.0000)
    .. (528.0000,-430.0000) -- (399.0000,-477.0000) .. controls
    (313.0000,-508.3333) and (243.3333,-560.3333) .. (190.0000,-633.0000) ..
    controls (130.0000,-715.0000) and (100.0000,-806.3333) .. (100.0000,-907.0000)
    .. controls (100.0000,-1030.3333) and (138.3333,-1132.0000) ..
    (215.0000,-1212.0000) .. controls (291.6667,-1292.6667) and
    (391.3333,-1333.0000) .. (514.0000,-1333.0000) .. controls
    (622.6667,-1333.0000) and (717.6667,-1298.6667) .. (799.0000,-1230.0000) ..
    controls (877.0000,-1164.6667) and (930.6667,-1078.3333) ..
    (960.0000,-971.0000) .. controls (993.3333,-1080.3333) and
    (1047.0000,-1166.6667) .. (1121.0000,-1230.0000) .. controls
    (1200.3333,-1298.6667) and (1295.0000,-1333.0000) .. (1405.0000,-1333.0000) ..
    controls (1527.6667,-1333.0000) and (1627.3333,-1293.0000) ..
    (1704.0000,-1213.0000) .. controls (1781.3333,-1133.0000) and
    (1820.0000,-1031.6667) .. (1820.0000,-909.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2765.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1831.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1325.0000,-647.0000) --
    (1296.0000,-651.0000) -- (1251.0000,-651.0000) .. controls
    (1153.0000,-651.0000) and (1062.3333,-611.3333) .. (979.0000,-532.0000) ..
    controls (918.3333,-474.6667) and (865.0000,-382.6667) .. (819.0000,-256.0000)
    .. controls (783.0000,-158.0000) and (736.0000,-87.0000) ..
    (678.0000,-43.0000) .. controls (614.0000,5.0000) and (540.0000,29.0000) ..
    (456.0000,29.0000) .. controls (357.3333,29.0000) and (273.3333,-6.3333) ..
    (204.0000,-77.0000) .. controls (134.6667,-148.3333) and (100.0000,-233.3333)
    .. (100.0000,-332.0000) .. controls (100.0000,-421.3333) and
    (130.0000,-500.0000) .. (190.0000,-568.0000) .. controls (248.6667,-634.0000)
    and (322.3333,-675.3333) .. (411.0000,-692.0000) -- (411.0000,-725.0000) ..
    controls (323.0000,-740.3333) and (249.0000,-781.6667) .. (189.0000,-849.0000)
    .. controls (129.6667,-917.0000) and (100.0000,-995.6667) ..
    (100.0000,-1085.0000) .. controls (100.0000,-1186.3333) and
    (136.0000,-1271.3333) .. (208.0000,-1340.0000) .. controls
    (280.6667,-1409.3333) and (368.3333,-1444.0000) .. (471.0000,-1444.0000) ..
    controls (565.6667,-1444.0000) and (647.3333,-1409.0000) ..
    (716.0000,-1339.0000) .. controls (750.0000,-1304.3333) and
    (789.0000,-1232.0000) .. (833.0000,-1122.0000) .. controls
    (883.6667,-995.3333) and (943.6667,-906.6667) .. (1013.0000,-856.0000) ..
    controls (1095.0000,-796.0000) and (1174.3333,-766.0000) ..
    (1251.0000,-766.0000) -- (1296.0000,-766.0000) -- (1325.0000,-770.0000) --
    (1325.0000,-647.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2766.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1748.0000,-1292.0000) ..
    controls (1748.0000,-1201.3333) and (1695.3333,-1118.3333) ..
    (1590.0000,-1043.0000) .. controls (1493.3333,-973.6667) and
    (1397.6667,-939.0000) .. (1303.0000,-939.0000) .. controls
    (1241.6667,-939.0000) and (1172.3333,-956.3333) .. (1095.0000,-991.0000) --
    (948.0000,-669.0000) .. controls (943.3333,-679.0000) and (941.0000,-694.0000)
    .. (941.0000,-714.0000) .. controls (941.0000,-803.3333) and
    (966.3333,-907.6667) .. (1017.0000,-1027.0000) .. controls
    (917.0000,-1087.0000) and (817.0000,-1147.0000) .. (717.0000,-1207.0000) ..
    controls (581.6667,-1285.6667) and (478.3333,-1325.0000) ..
    (407.0000,-1325.0000) .. controls (349.6667,-1325.0000) and
    (298.3333,-1303.3333) .. (253.0000,-1260.0000) .. controls
    (208.3333,-1217.3333) and (186.0000,-1167.6667) .. (186.0000,-1111.0000) ..
    controls (186.0000,-1079.6667) and (195.6667,-1049.6667) ..
    (215.0000,-1021.0000) .. controls (235.0000,-993.0000) and
    (245.0000,-976.6667) .. (245.0000,-972.0000) .. controls (245.0000,-952.0000)
    and (234.0000,-933.0000) .. (212.0000,-915.0000) .. controls
    (190.0000,-897.6667) and (168.6667,-889.0000) .. (148.0000,-889.0000) ..
    controls (89.3333,-889.0000) and (60.0000,-923.0000) .. (60.0000,-991.0000) ..
    controls (60.0000,-1085.6667) and (105.6667,-1180.0000) ..
    (197.0000,-1274.0000) .. controls (288.3333,-1368.0000) and
    (381.0000,-1415.0000) .. (475.0000,-1415.0000) .. controls
    (557.6667,-1415.0000) and (657.3333,-1372.0000) .. (774.0000,-1286.0000) --
    (764.0000,-1362.0000) .. controls (818.0000,-1423.3333) and
    (874.6667,-1454.0000) .. (934.0000,-1454.0000) .. controls
    (994.6667,-1454.0000) and (1045.0000,-1428.0000) .. (1085.0000,-1376.0000) ..
    controls (1121.0000,-1328.6667) and (1139.0000,-1273.6667) ..
    (1139.0000,-1211.0000) .. controls (1139.0000,-1177.6667) and
    (1132.3333,-1130.6667) .. (1119.0000,-1070.0000) .. controls
    (1193.0000,-1022.6667) and (1269.6667,-999.0000) .. (1349.0000,-999.0000) ..
    controls (1397.0000,-999.0000) and (1440.0000,-1012.6667) ..
    (1478.0000,-1040.0000) .. controls (1519.3333,-1070.0000) and
    (1540.0000,-1108.0000) .. (1540.0000,-1154.0000) .. controls
    (1540.0000,-1192.0000) and (1527.0000,-1222.0000) .. (1501.0000,-1244.0000) ..
    controls (1475.0000,-1266.0000) and (1462.0000,-1285.3333) ..
    (1462.0000,-1302.0000) .. controls (1462.0000,-1345.3333) and
    (1474.6667,-1382.3333) .. (1500.0000,-1413.0000) .. controls
    (1526.0000,-1443.6667) and (1560.3333,-1459.0000) .. (1603.0000,-1459.0000) ..
    controls (1647.0000,-1459.0000) and (1682.6667,-1441.6667) ..
    (1710.0000,-1407.0000) .. controls (1735.3333,-1375.0000) and
    (1748.0000,-1336.6667) .. (1748.0000,-1292.0000) -- cycle(1552.0000,-523.0000)
    .. controls (1552.0000,-403.0000) and (1501.3333,-303.3333) ..
    (1400.0000,-224.0000) .. controls (1378.0000,-207.3333) and
    (1284.0000,-155.0000) .. (1118.0000,-67.0000) .. controls (1016.6667,-13.0000)
    and (966.0000,43.3333) .. (966.0000,102.0000) .. controls (966.0000,138.0000)
    and (979.6667,168.6667) .. (1007.0000,194.0000) .. controls
    (1034.3333,220.0000) and (1066.0000,233.0000) .. (1102.0000,233.0000) ..
    controls (1205.3333,233.0000) and (1269.6667,179.0000) .. (1295.0000,71.0000)
    .. controls (1297.6667,56.3333) and (1300.3333,42.0000) .. (1303.0000,28.0000)
    .. controls (1306.3333,14.0000) and (1313.6667,1.3333) .. (1325.0000,-10.0000)
    .. controls (1331.6667,-16.6667) and (1346.6667,-20.0000) ..
    (1370.0000,-20.0000) .. controls (1397.3333,-20.0000) and (1421.3333,-12.6667)
    .. (1442.0000,2.0000) .. controls (1465.3333,18.6667) and (1477.0000,40.3333)
    .. (1477.0000,67.0000) .. controls (1477.0000,139.0000) and
    (1429.3333,197.3333) .. (1334.0000,242.0000) .. controls (1256.6667,277.3333)
    and (1177.0000,295.0000) .. (1095.0000,295.0000) .. controls
    (894.3333,295.0000) and (718.6667,222.3333) .. (568.0000,77.0000) .. controls
    (415.3333,-69.6667) and (339.0000,-243.0000) .. (339.0000,-443.0000) ..
    controls (339.0000,-563.6667) and (365.0000,-665.0000) .. (417.0000,-747.0000)
    .. controls (478.3333,-844.3333) and (566.0000,-893.0000) ..
    (680.0000,-893.0000) .. controls (753.3333,-893.0000) and (813.3333,-864.6667)
    .. (860.0000,-808.0000) .. controls (904.6667,-754.0000) and
    (924.6667,-690.0000) .. (920.0000,-616.0000) -- (943.0000,-607.0000) ..
    controls (1027.6667,-754.3333) and (1134.3333,-828.0000) ..
    (1263.0000,-828.0000) .. controls (1347.0000,-828.0000) and
    (1416.6667,-798.0000) .. (1472.0000,-738.0000) .. controls
    (1525.3333,-679.3333) and (1552.0000,-607.6667) .. (1552.0000,-523.0000) --
    cycle(1043.0000,-1182.0000) .. controls (1043.0000,-1226.0000) and
    (1031.3333,-1266.6667) .. (1008.0000,-1304.0000) .. controls
    (980.6667,-1346.6667) and (946.3333,-1368.0000) .. (905.0000,-1368.0000) ..
    controls (851.6667,-1368.0000) and (825.0000,-1339.0000) ..
    (825.0000,-1281.0000) .. controls (825.0000,-1218.3333) and
    (893.0000,-1154.6667) .. (1029.0000,-1090.0000) .. controls
    (1038.3333,-1118.0000) and (1043.0000,-1148.6667) .. (1043.0000,-1182.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2767.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1722.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2024.0000,-544.0000) ..
    controls (2024.0000,-512.0000) and (2013.6667,-478.0000) ..
    (1993.0000,-442.0000) .. controls (1913.6667,-302.6667) and
    (1810.6667,-195.3333) .. (1684.0000,-120.0000) .. controls
    (1555.3333,-44.0000) and (1411.6667,-6.0000) .. (1253.0000,-6.0000) ..
    controls (1117.0000,-6.0000) and (994.0000,-32.6667) .. (884.0000,-86.0000) ..
    controls (745.3333,-152.6667) and (676.0000,-246.3333) .. (676.0000,-367.0000)
    .. controls (676.0000,-461.6667) and (732.0000,-537.3333) ..
    (844.0000,-594.0000) .. controls (793.3333,-684.6667) and (704.3333,-730.3333)
    .. (577.0000,-731.0000) .. controls (578.3333,-641.6667) and
    (540.0000,-557.0000) .. (462.0000,-477.0000) .. controls (396.6667,-411.0000)
    and (316.3333,-358.3333) .. (221.0000,-319.0000) .. controls
    (236.3333,-244.3333) and (280.6667,-207.0000) .. (354.0000,-207.0000) ..
    controls (398.6667,-207.0000) and (437.6667,-223.0000) .. (471.0000,-255.0000)
    .. controls (471.6667,-247.6667) and (473.0000,-232.3333) ..
    (475.0000,-209.0000) .. controls (477.0000,-189.6667) and (478.0000,-174.0000)
    .. (478.0000,-162.0000) .. controls (478.0000,-116.0000) and
    (461.6667,-80.0000) .. (429.0000,-54.0000) .. controls (399.6667,-30.0000) and
    (361.3333,-18.0000) .. (314.0000,-18.0000) .. controls (252.0000,-18.0000) and
    (199.3333,-40.3333) .. (156.0000,-85.0000) .. controls (113.3333,-129.6667)
    and (90.0000,-183.3333) .. (86.0000,-246.0000) .. controls (66.0000,-248.6667)
    and (45.3333,-254.6667) .. (24.0000,-264.0000) .. controls (34.0000,-310.0000)
    and (53.6667,-348.6667) .. (83.0000,-380.0000) .. controls (85.6667,-477.3333)
    and (130.3333,-566.0000) .. (217.0000,-646.0000) .. controls
    (296.3333,-718.6667) and (386.6667,-764.6667) .. (488.0000,-784.0000) ..
    controls (468.6667,-823.3333) and (423.3333,-849.6667) .. (352.0000,-863.0000)
    .. controls (260.0000,-879.6667) and (205.6667,-893.0000) ..
    (189.0000,-903.0000) .. controls (142.3333,-931.0000) and (119.0000,-974.0000)
    .. (119.0000,-1032.0000) .. controls (119.0000,-1135.3333) and
    (188.0000,-1188.3333) .. (326.0000,-1191.0000) .. controls
    (300.6667,-1171.0000) and (288.0000,-1144.3333) .. (288.0000,-1111.0000) ..
    controls (288.0000,-1066.3333) and (328.6667,-1015.3333) ..
    (410.0000,-958.0000) .. controls (501.3333,-894.0000) and (556.3333,-836.6667)
    .. (575.0000,-786.0000) .. controls (593.6667,-788.6667) and
    (611.0000,-790.0000) .. (627.0000,-790.0000) .. controls (711.0000,-790.0000)
    and (796.6667,-751.3333) .. (884.0000,-674.0000) -- (889.0000,-680.0000) ..
    controls (857.0000,-740.0000) and (841.0000,-795.6667) .. (841.0000,-847.0000)
    .. controls (841.0000,-919.6667) and (869.0000,-978.6667) ..
    (925.0000,-1024.0000) .. controls (976.3333,-1066.0000) and
    (1039.3333,-1087.0000) .. (1114.0000,-1087.0000) .. controls
    (1187.3333,-1087.0000) and (1251.6667,-1069.6667) .. (1307.0000,-1035.0000) ..
    controls (1405.6667,-973.0000) and (1472.0000,-891.0000) ..
    (1506.0000,-789.0000) .. controls (1513.3333,-768.3333) and
    (1528.3333,-684.3333) .. (1551.0000,-537.0000) .. controls
    (1564.3333,-449.0000) and (1595.6667,-390.6667) .. (1645.0000,-362.0000) ..
    controls (1665.6667,-350.0000) and (1691.3333,-344.0000) ..
    (1722.0000,-344.0000) .. controls (1764.6667,-344.0000) and
    (1800.3333,-358.0000) .. (1829.0000,-386.0000) .. controls
    (1858.3333,-414.6667) and (1873.0000,-450.6667) .. (1873.0000,-494.0000) ..
    controls (1873.0000,-523.3333) and (1865.6667,-551.3333) ..
    (1851.0000,-578.0000) .. controls (1872.3333,-614.0000) and
    (1901.0000,-632.0000) .. (1937.0000,-632.0000) .. controls
    (1995.0000,-632.0000) and (2024.0000,-602.6667) .. (2024.0000,-544.0000) --
    cycle(514.0000,-690.0000) .. controls (514.0000,-704.0000) and
    (512.0000,-717.3333) .. (508.0000,-730.0000) .. controls (431.3333,-726.6667)
    and (362.3333,-695.0000) .. (301.0000,-635.0000) .. controls
    (240.3333,-575.6667) and (210.0000,-508.0000) .. (210.0000,-432.0000) --
    (210.0000,-418.0000) .. controls (280.0000,-440.0000) and (344.3333,-473.3333)
    .. (403.0000,-518.0000) .. controls (477.0000,-574.0000) and
    (514.0000,-631.3333) .. (514.0000,-690.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2768.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (899.0000,332.0000) --
    (870.0000,373.0000) .. controls (601.3333,335.0000) and (397.0000,234.0000) ..
    (257.0000,70.0000) .. controls (118.3333,-92.0000) and (49.0000,-309.3333) ..
    (49.0000,-582.0000) .. controls (49.0000,-854.6667) and (118.6667,-1072.3333)
    .. (258.0000,-1235.0000) .. controls (397.3333,-1398.3333) and
    (601.3333,-1499.0000) .. (870.0000,-1537.0000) -- (899.0000,-1496.0000) ..
    controls (743.0000,-1461.3333) and (615.0000,-1360.0000) ..
    (515.0000,-1192.0000) .. controls (415.0000,-1024.6667) and
    (365.0000,-821.3333) .. (365.0000,-582.0000) .. controls (365.0000,-342.6667)
    and (414.6667,-139.6667) .. (514.0000,27.0000) .. controls (614.6667,195.6667)
    and (743.0000,297.3333) .. (899.0000,332.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2769.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (860.0000,-582.0000) .. controls
    (860.0000,-309.3333) and (790.6667,-92.0000) .. (652.0000,70.0000) .. controls
    (512.0000,234.0000) and (307.6667,335.0000) .. (39.0000,373.0000) --
    (10.0000,332.0000) .. controls (166.0000,297.3333) and (294.3333,195.6667) ..
    (395.0000,27.0000) .. controls (494.3333,-139.6667) and (544.0000,-342.6667)
    .. (544.0000,-582.0000) .. controls (544.0000,-821.3333) and
    (494.0000,-1024.6667) .. (394.0000,-1192.0000) .. controls
    (294.0000,-1360.0000) and (166.0000,-1461.3333) .. (10.0000,-1496.0000) --
    (39.0000,-1537.0000) .. controls (307.6667,-1499.0000) and
    (511.6667,-1398.3333) .. (651.0000,-1235.0000) .. controls
    (790.3333,-1072.3333) and (860.0000,-854.6667) .. (860.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym276A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (733.0000,338.0000) --
    (438.0000,338.0000) .. controls (200.6667,50.0000) and (82.0000,-256.6667) ..
    (82.0000,-582.0000) .. controls (82.0000,-907.3333) and (200.6667,-1214.0000)
    .. (438.0000,-1502.0000) -- (733.0000,-1502.0000) .. controls
    (580.3333,-1227.3333) and (504.0000,-920.6667) .. (504.0000,-582.0000) ..
    controls (504.0000,-243.3333) and (580.3333,63.3333) .. (733.0000,338.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym276B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (715.0000,-582.0000) .. controls
    (715.0000,-256.6667) and (596.3333,50.0000) .. (359.0000,338.0000) --
    (64.0000,338.0000) .. controls (216.6667,63.3333) and (293.0000,-243.3333) ..
    (293.0000,-582.0000) .. controls (293.0000,-920.6667) and
    (216.6667,-1227.3333) .. (64.0000,-1502.0000) -- (359.0000,-1502.0000) ..
    controls (596.3333,-1214.0000) and (715.0000,-907.3333) ..
    (715.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym276C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (629.0000,367.0000) --
    (338.0000,367.0000) -- (63.0000,-582.0000) -- (338.0000,-1531.0000) --
    (629.0000,-1531.0000) -- (352.0000,-582.0000) -- (629.0000,367.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym276D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (629.0000,-582.0000) --
    (354.0000,367.0000) -- (63.0000,367.0000) -- (340.0000,-582.0000) --
    (63.0000,-1531.0000) -- (354.0000,-1531.0000) -- (629.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym276E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1016.0000,131.0000) --
    (618.0000,131.0000) -- (37.0000,-582.0000) -- (618.0000,-1295.0000) --
    (1016.0000,-1295.0000) -- (432.0000,-582.0000) -- (1016.0000,131.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym276F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1016.0000,-582.0000) --
    (435.0000,131.0000) -- (37.0000,131.0000) -- (621.0000,-582.0000) --
    (37.0000,-1295.0000) -- (435.0000,-1295.0000) -- (1016.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2770.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1032.0000,367.0000) --
    (371.0000,367.0000) -- (96.0000,-582.0000) -- (371.0000,-1531.0000) --
    (1032.0000,-1531.0000) -- (756.0000,-582.0000) -- (1032.0000,367.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2771.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1032.0000,-582.0000) --
    (757.0000,367.0000) -- (96.0000,367.0000) -- (372.0000,-582.0000) --
    (96.0000,-1531.0000) -- (757.0000,-1531.0000) -- (1032.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2772.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (545.0000,336.0000) --
    (485.0000,369.0000) -- (106.0000,141.0000) -- (106.0000,-1305.0000) --
    (485.0000,-1533.0000) -- (545.0000,-1500.0000) -- (244.0000,-1279.0000) --
    (244.0000,115.0000) -- (545.0000,336.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2773.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (463.0000,141.0000) --
    (84.0000,369.0000) -- (24.0000,336.0000) -- (325.0000,115.0000) --
    (325.0000,-1279.0000) -- (24.0000,-1500.0000) -- (84.0000,-1533.0000) --
    (463.0000,-1305.0000) -- (463.0000,141.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2774.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,378.0000) --
    (549.0000,378.0000) .. controls (441.0000,378.0000) and (367.6667,353.3333) ..
    (329.0000,304.0000) .. controls (292.3333,256.6667) and (274.0000,152.3333) ..
    (274.0000,-9.0000) .. controls (274.0000,-151.0000) and (273.6667,-230.0000)
    .. (273.0000,-246.0000) .. controls (266.3333,-355.3333) and
    (248.0000,-431.0000) .. (218.0000,-473.0000) .. controls (180.6667,-524.3333)
    and (114.0000,-555.3333) .. (18.0000,-566.0000) -- (18.0000,-598.0000) ..
    controls (114.0000,-608.6667) and (180.6667,-639.6667) .. (218.0000,-691.0000)
    .. controls (248.0000,-733.0000) and (266.3333,-808.6667) ..
    (273.0000,-918.0000) .. controls (273.6667,-934.0000) and
    (274.0000,-1013.0000) .. (274.0000,-1155.0000) .. controls
    (274.0000,-1316.3333) and (292.6667,-1421.0000) .. (330.0000,-1469.0000) ..
    controls (368.0000,-1517.6667) and (441.0000,-1542.0000) ..
    (549.0000,-1542.0000) -- (1006.0000,-1542.0000) -- (1005.0000,-1485.0000) ..
    controls (914.3333,-1481.6667) and (852.3333,-1465.6667) ..
    (819.0000,-1437.0000) .. controls (786.3333,-1408.3333) and
    (770.0000,-1316.3333) .. (770.0000,-1161.0000) .. controls
    (770.0000,-1009.6667) and (769.6667,-927.0000) .. (769.0000,-913.0000) ..
    controls (763.0000,-799.6667) and (745.0000,-722.6667) .. (715.0000,-682.0000)
    .. controls (677.0000,-630.0000) and (610.6667,-596.6667) ..
    (516.0000,-582.0000) .. controls (610.6667,-567.3333) and (677.0000,-534.0000)
    .. (715.0000,-482.0000) .. controls (745.0000,-441.3333) and
    (763.0000,-364.3333) .. (769.0000,-251.0000) .. controls (769.6667,-237.0000)
    and (770.0000,-154.3333) .. (770.0000,-3.0000) .. controls (770.0000,152.3333)
    and (786.3333,244.3333) .. (819.0000,273.0000) .. controls (852.3333,301.6667)
    and (914.3333,317.6667) .. (1005.0000,321.0000) -- (1006.0000,378.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2775.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1006.0000,-566.0000) ..
    controls (910.0000,-555.3333) and (843.3333,-524.3333) .. (806.0000,-473.0000)
    .. controls (776.0000,-431.0000) and (757.6667,-355.3333) ..
    (751.0000,-246.0000) .. controls (750.3333,-230.0000) and (750.0000,-151.0000)
    .. (750.0000,-9.0000) .. controls (750.0000,152.3333) and (731.6667,256.6667)
    .. (695.0000,304.0000) .. controls (656.3333,353.3333) and (583.0000,378.0000)
    .. (475.0000,378.0000) -- (18.0000,378.0000) -- (19.0000,321.0000) .. controls
    (109.6667,317.6667) and (172.0000,301.3333) .. (206.0000,272.0000) .. controls
    (238.0000,244.0000) and (254.0000,152.3333) .. (254.0000,-3.0000) .. controls
    (254.0000,-154.3333) and (254.3333,-237.0000) .. (255.0000,-251.0000) ..
    controls (261.0000,-364.3333) and (279.0000,-441.3333) .. (309.0000,-482.0000)
    .. controls (347.0000,-534.0000) and (413.3333,-567.3333) ..
    (508.0000,-582.0000) .. controls (413.3333,-596.6667) and (347.0000,-630.0000)
    .. (309.0000,-682.0000) .. controls (279.0000,-722.6667) and
    (261.0000,-799.6667) .. (255.0000,-913.0000) .. controls (254.3333,-927.0000)
    and (254.0000,-1009.6667) .. (254.0000,-1161.0000) .. controls
    (254.0000,-1316.3333) and (238.0000,-1408.0000) .. (206.0000,-1436.0000) ..
    controls (172.0000,-1465.3333) and (109.6667,-1481.6667) ..
    (19.0000,-1485.0000) -- (18.0000,-1542.0000) -- (475.0000,-1542.0000) ..
    controls (583.0000,-1542.0000) and (656.3333,-1517.3333) ..
    (695.0000,-1468.0000) .. controls (731.6667,-1420.6667) and
    (750.0000,-1316.3333) .. (750.0000,-1155.0000) .. controls
    (750.0000,-1013.0000) and (750.3333,-934.0000) .. (751.0000,-918.0000) ..
    controls (757.6667,-808.6667) and (776.0000,-733.0000) .. (806.0000,-691.0000)
    .. controls (843.3333,-639.6667) and (910.0000,-608.6667) ..
    (1006.0000,-598.0000) -- (1006.0000,-566.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2776.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1355.0000,-17.0000) --
    (1355.0000,-92.0000) -- (1203.0000,-92.0000) .. controls (1163.0000,-92.0000)
    and (1143.0000,-112.3333) .. (1143.0000,-153.0000) -- (1143.0000,-1145.0000)
    -- (1084.0000,-1145.0000) .. controls (970.6667,-1083.6667) and
    (840.3333,-1048.3333) .. (693.0000,-1039.0000) -- (693.0000,-967.0000) --
    (865.0000,-967.0000) .. controls (907.0000,-967.0000) and (928.0000,-949.0000)
    .. (928.0000,-913.0000) -- (928.0000,-177.0000) .. controls
    (928.0000,-120.3333) and (900.3333,-92.0000) .. (845.0000,-92.0000) --
    (726.0000,-92.0000) -- (726.0000,-17.0000) -- (1355.0000,-17.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2777.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1405.0000,-412.0000)
    -- (1323.0000,-412.0000) .. controls (1313.6667,-354.6667) and
    (1303.3333,-314.0000) .. (1292.0000,-290.0000) .. controls
    (1271.3333,-248.0000) and (1238.6667,-227.0000) .. (1194.0000,-227.0000) --
    (820.0000,-227.0000) .. controls (868.0000,-280.3333) and (961.3333,-357.6667)
    .. (1100.0000,-459.0000) .. controls (1190.0000,-525.0000) and
    (1255.3333,-582.6667) .. (1296.0000,-632.0000) .. controls
    (1356.0000,-706.6667) and (1386.0000,-786.3333) .. (1386.0000,-871.0000) ..
    controls (1386.0000,-963.6667) and (1350.6667,-1038.0000) ..
    (1280.0000,-1094.0000) .. controls (1214.6667,-1146.0000) and
    (1134.3333,-1172.0000) .. (1039.0000,-1172.0000) .. controls
    (938.3333,-1172.0000) and (854.6667,-1145.0000) .. (788.0000,-1091.0000) ..
    controls (716.6667,-1032.3333) and (681.0000,-954.0000) ..
    (681.0000,-856.0000) .. controls (681.0000,-806.0000) and (691.0000,-763.3333)
    .. (711.0000,-728.0000) .. controls (735.6667,-686.0000) and
    (771.3333,-665.0000) .. (818.0000,-665.0000) .. controls (855.3333,-665.0000)
    and (886.6667,-677.0000) .. (912.0000,-701.0000) .. controls
    (937.3333,-725.6667) and (950.0000,-756.6667) .. (950.0000,-794.0000) ..
    controls (950.0000,-832.0000) and (935.6667,-860.3333) .. (907.0000,-879.0000)
    .. controls (901.0000,-882.3333) and (874.0000,-892.6667) ..
    (826.0000,-910.0000) .. controls (797.3333,-920.6667) and (783.0000,-935.3333)
    .. (783.0000,-954.0000) .. controls (783.0000,-994.0000) and
    (805.0000,-1027.0000) .. (849.0000,-1053.0000) .. controls
    (887.0000,-1075.6667) and (927.3333,-1087.0000) .. (970.0000,-1087.0000) ..
    controls (1083.3333,-1087.0000) and (1140.0000,-1017.0000) ..
    (1140.0000,-877.0000) .. controls (1140.0000,-786.3333) and
    (1108.3333,-691.0000) .. (1045.0000,-591.0000) .. controls
    (1006.3333,-530.3333) and (938.0000,-445.3333) .. (840.0000,-336.0000) ..
    controls (742.0000,-226.6667) and (676.3333,-145.3333) .. (643.0000,-92.0000)
    -- (643.0000,-23.0000) -- (1380.0000,-23.0000) -- (1405.0000,-412.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2778.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1397.0000,-318.0000)
    .. controls (1397.0000,-475.3333) and (1308.0000,-577.6667) ..
    (1130.0000,-625.0000) .. controls (1279.3333,-685.6667) and
    (1354.0000,-774.6667) .. (1354.0000,-892.0000) .. controls
    (1354.0000,-982.6667) and (1317.3333,-1053.6667) .. (1244.0000,-1105.0000) ..
    controls (1179.3333,-1149.6667) and (1099.6667,-1172.0000) ..
    (1005.0000,-1172.0000) .. controls (922.3333,-1172.0000) and
    (851.3333,-1151.0000) .. (792.0000,-1109.0000) .. controls
    (726.0000,-1061.0000) and (693.0000,-997.3333) .. (693.0000,-918.0000) ..
    controls (693.0000,-880.0000) and (703.6667,-847.6667) .. (725.0000,-821.0000)
    .. controls (747.6667,-792.3333) and (777.6667,-778.0000) ..
    (815.0000,-778.0000) .. controls (847.6667,-778.0000) and (875.0000,-788.6667)
    .. (897.0000,-810.0000) .. controls (919.6667,-831.3333) and
    (931.0000,-858.3333) .. (931.0000,-891.0000) .. controls (931.0000,-923.6667)
    and (915.6667,-953.3333) .. (885.0000,-980.0000) .. controls
    (855.0000,-1006.6667) and (840.0000,-1024.6667) .. (840.0000,-1034.0000) ..
    controls (840.0000,-1072.6667) and (878.0000,-1092.0000) ..
    (954.0000,-1092.0000) .. controls (1070.0000,-1092.0000) and
    (1128.0000,-1018.6667) .. (1128.0000,-872.0000) .. controls
    (1128.0000,-728.6667) and (1076.3333,-657.0000) .. (973.0000,-657.0000) ..
    controls (965.0000,-657.0000) and (952.6667,-658.0000) .. (936.0000,-660.0000)
    .. controls (920.0000,-662.0000) and (908.0000,-663.0000) ..
    (900.0000,-663.0000) .. controls (862.6667,-663.0000) and (844.0000,-646.3333)
    .. (844.0000,-613.0000) .. controls (844.0000,-580.3333) and
    (859.6667,-564.0000) .. (891.0000,-564.0000) .. controls (901.0000,-564.0000)
    and (916.0000,-566.0000) .. (936.0000,-570.0000) .. controls
    (956.6667,-574.0000) and (972.0000,-576.0000) .. (982.0000,-576.0000) ..
    controls (1096.0000,-576.0000) and (1153.0000,-492.0000) ..
    (1153.0000,-324.0000) .. controls (1153.0000,-155.3333) and
    (1088.0000,-71.0000) .. (958.0000,-71.0000) .. controls (925.3333,-71.0000)
    and (891.6667,-78.0000) .. (857.0000,-92.0000) .. controls
    (814.3333,-110.0000) and (793.0000,-132.6667) .. (793.0000,-160.0000) ..
    controls (793.0000,-170.0000) and (811.3333,-188.3333) .. (848.0000,-215.0000)
    .. controls (885.3333,-241.6667) and (904.0000,-274.0000) ..
    (904.0000,-312.0000) .. controls (904.0000,-346.0000) and (892.3333,-373.6667)
    .. (869.0000,-395.0000) .. controls (846.3333,-417.0000) and
    (818.0000,-428.0000) .. (784.0000,-428.0000) .. controls (740.6667,-428.0000)
    and (707.0000,-412.0000) .. (683.0000,-380.0000) .. controls
    (661.6667,-352.0000) and (651.0000,-315.6667) .. (651.0000,-271.0000) ..
    controls (651.0000,-178.3333) and (687.6667,-107.3333) .. (761.0000,-58.0000)
    .. controls (824.3333,-14.6667) and (904.3333,7.0000) .. (1001.0000,7.0000) ..
    controls (1113.6667,7.0000) and (1205.3333,-18.3333) .. (1276.0000,-69.0000)
    .. controls (1356.6667,-127.0000) and (1397.0000,-210.0000) ..
    (1397.0000,-318.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2779.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1360.0000,-296.0000)
    -- (1360.0000,-386.0000) -- (1199.0000,-386.0000) -- (1199.0000,-1168.0000) --
    (1123.0000,-1168.0000) -- (570.0000,-406.0000) -- (570.0000,-296.0000) --
    (986.0000,-296.0000) -- (986.0000,-184.0000) .. controls (986.0000,-134.6667)
    and (967.6667,-105.0000) .. (931.0000,-95.0000) .. controls
    (922.3333,-93.0000) and (883.6667,-92.0000) .. (815.0000,-92.0000) --
    (815.0000,-17.0000) -- (1320.0000,-17.0000) -- (1320.0000,-92.0000) ..
    controls (1277.3333,-92.0000) and (1250.3333,-93.6667) .. (1239.0000,-97.0000)
    .. controls (1212.3333,-105.6667) and (1199.0000,-126.0000) ..
    (1199.0000,-158.0000) -- (1199.0000,-296.0000) -- (1360.0000,-296.0000) --
    cycle(986.0000,-386.0000) -- (651.0000,-386.0000) -- (986.0000,-850.0000) --
    (986.0000,-386.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym277A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1394.0000,-390.0000)
    .. controls (1394.0000,-499.3333) and (1358.6667,-589.3333) ..
    (1288.0000,-660.0000) .. controls (1217.3333,-730.6667) and
    (1127.3333,-766.0000) .. (1018.0000,-766.0000) .. controls
    (954.0000,-766.0000) and (882.3333,-748.0000) .. (803.0000,-712.0000) --
    (820.0000,-935.0000) .. controls (884.0000,-924.3333) and (943.0000,-919.0000)
    .. (997.0000,-919.0000) .. controls (1125.0000,-919.0000) and
    (1217.6667,-960.0000) .. (1275.0000,-1042.0000) .. controls
    (1303.0000,-1082.0000) and (1317.0000,-1120.0000) .. (1317.0000,-1156.0000) ..
    controls (1317.0000,-1166.6667) and (1313.0000,-1172.0000) ..
    (1305.0000,-1172.0000) .. controls (1302.3333,-1172.0000) and
    (1291.0000,-1168.6667) .. (1271.0000,-1162.0000) .. controls
    (1218.3333,-1144.6667) and (1157.0000,-1136.0000) .. (1087.0000,-1136.0000) ..
    controls (993.0000,-1136.0000) and (884.6667,-1148.3333) ..
    (762.0000,-1173.0000) -- (727.0000,-654.0000) .. controls (699.0000,-614.6667)
    and (685.0000,-583.3333) .. (685.0000,-560.0000) .. controls
    (685.0000,-528.0000) and (701.6667,-512.0000) .. (735.0000,-512.0000) ..
    controls (774.3333,-512.0000) and (794.0000,-549.0000) .. (794.0000,-623.0000)
    .. controls (858.0000,-659.6667) and (914.3333,-678.0000) ..
    (963.0000,-678.0000) .. controls (1083.6667,-678.0000) and
    (1144.0000,-583.3333) .. (1144.0000,-394.0000) .. controls
    (1144.0000,-180.0000) and (1079.0000,-73.0000) .. (949.0000,-73.0000) ..
    controls (916.3333,-73.0000) and (884.0000,-79.0000) .. (852.0000,-91.0000) ..
    controls (810.6667,-106.3333) and (790.0000,-127.3333) .. (790.0000,-154.0000)
    .. controls (790.0000,-162.0000) and (810.3333,-178.3333) ..
    (851.0000,-203.0000) .. controls (892.3333,-228.3333) and (913.0000,-261.0000)
    .. (913.0000,-301.0000) .. controls (913.0000,-334.3333) and
    (901.3333,-362.0000) .. (878.0000,-384.0000) .. controls (854.6667,-406.0000)
    and (826.0000,-417.0000) .. (792.0000,-417.0000) .. controls
    (748.6667,-417.0000) and (714.3333,-401.0000) .. (689.0000,-369.0000) ..
    controls (665.6667,-339.6667) and (654.0000,-302.6667) .. (654.0000,-258.0000)
    .. controls (654.0000,-174.6667) and (688.6667,-108.3333) ..
    (758.0000,-59.0000) .. controls (819.3333,-15.0000) and (893.6667,7.0000) ..
    (981.0000,7.0000) .. controls (1102.3333,7.0000) and (1201.3333,-29.0000) ..
    (1278.0000,-101.0000) .. controls (1355.3333,-173.0000) and
    (1394.0000,-269.3333) .. (1394.0000,-390.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym277B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1414.0000,-386.0000)
    .. controls (1414.0000,-494.6667) and (1383.6667,-576.6667) ..
    (1323.0000,-632.0000) .. controls (1262.3333,-687.3333) and
    (1193.0000,-715.0000) .. (1115.0000,-715.0000) .. controls
    (1033.0000,-715.0000) and (957.0000,-677.6667) .. (887.0000,-603.0000) --
    (887.0000,-622.0000) .. controls (887.0000,-940.6667) and
    (958.0000,-1100.0000) .. (1100.0000,-1100.0000) .. controls
    (1146.0000,-1100.0000) and (1169.0000,-1085.0000) .. (1169.0000,-1055.0000) ..
    controls (1169.0000,-1048.3333) and (1163.3333,-1033.6667) ..
    (1152.0000,-1011.0000) .. controls (1141.3333,-988.3333) and
    (1136.0000,-968.3333) .. (1136.0000,-951.0000) .. controls
    (1136.0000,-919.0000) and (1146.0000,-892.0000) .. (1166.0000,-870.0000) ..
    controls (1186.6667,-848.0000) and (1213.0000,-837.0000) ..
    (1245.0000,-837.0000) .. controls (1282.3333,-837.0000) and
    (1312.6667,-849.6667) .. (1336.0000,-875.0000) .. controls
    (1359.3333,-901.0000) and (1371.0000,-932.6667) .. (1371.0000,-970.0000) ..
    controls (1371.0000,-1034.6667) and (1340.6667,-1085.6667) ..
    (1280.0000,-1123.0000) .. controls (1228.6667,-1155.6667) and
    (1168.6667,-1172.0000) .. (1100.0000,-1172.0000) .. controls
    (972.6667,-1172.0000) and (865.6667,-1118.3333) .. (779.0000,-1011.0000) ..
    controls (682.3333,-891.0000) and (634.0000,-732.0000) .. (634.0000,-534.0000)
    .. controls (634.0000,-386.0000) and (663.3333,-263.6667) ..
    (722.0000,-167.0000) .. controls (792.6667,-51.0000) and (897.6667,7.0000) ..
    (1037.0000,7.0000) .. controls (1152.3333,7.0000) and (1244.3333,-30.0000) ..
    (1313.0000,-104.0000) .. controls (1380.3333,-176.0000) and
    (1414.0000,-270.0000) .. (1414.0000,-386.0000) -- cycle(1180.0000,-348.0000)
    .. controls (1180.0000,-162.0000) and (1131.6667,-69.0000) ..
    (1035.0000,-69.0000) .. controls (979.6667,-69.0000) and (939.0000,-104.3333)
    .. (913.0000,-175.0000) .. controls (895.0000,-225.0000) and
    (886.0000,-283.6667) .. (886.0000,-351.0000) .. controls (886.0000,-435.6667)
    and (901.6667,-499.3333) .. (933.0000,-542.0000) .. controls
    (964.3333,-585.3333) and (1001.0000,-607.0000) .. (1043.0000,-607.0000) ..
    controls (1134.3333,-607.0000) and (1180.0000,-520.6667) ..
    (1180.0000,-348.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym277C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1398.0000,-1077.0000)
    -- (1398.0000,-1147.0000) -- (841.0000,-1147.0000) .. controls
    (800.3333,-1147.0000) and (765.3333,-1152.3333) .. (736.0000,-1163.0000) --
    (704.0000,-1163.0000) -- (650.0000,-759.0000) -- (724.0000,-759.0000) ..
    controls (744.6667,-845.0000) and (761.6667,-896.0000) .. (775.0000,-912.0000)
    .. controls (793.0000,-933.3333) and (819.0000,-944.0000) ..
    (853.0000,-944.0000) -- (1251.0000,-944.0000) -- (1047.0000,-579.0000) ..
    controls (939.6667,-387.0000) and (886.0000,-234.0000) .. (886.0000,-120.0000)
    .. controls (886.0000,-35.3333) and (924.6667,7.0000) .. (1002.0000,7.0000) ..
    controls (1060.6667,7.0000) and (1101.0000,-19.6667) .. (1123.0000,-73.0000)
    .. controls (1132.3333,-95.0000) and (1140.3333,-146.0000) ..
    (1147.0000,-226.0000) .. controls (1153.0000,-294.6667) and
    (1165.6667,-396.6667) .. (1185.0000,-532.0000) .. controls
    (1213.0000,-666.6667) and (1284.0000,-848.3333) .. (1398.0000,-1077.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym277D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1414.0000,-363.0000)
    .. controls (1414.0000,-446.3333) and (1391.0000,-514.3333) ..
    (1345.0000,-567.0000) .. controls (1307.0000,-609.6667) and
    (1245.6667,-649.0000) .. (1161.0000,-685.0000) .. controls
    (1293.0000,-753.0000) and (1359.0000,-835.6667) .. (1359.0000,-933.0000) ..
    controls (1359.0000,-1009.0000) and (1321.0000,-1069.6667) ..
    (1245.0000,-1115.0000) .. controls (1181.0000,-1153.0000) and
    (1108.0000,-1172.0000) .. (1026.0000,-1172.0000) .. controls
    (930.6667,-1172.0000) and (849.3333,-1142.6667) .. (782.0000,-1084.0000) ..
    controls (712.0000,-1022.6667) and (677.0000,-945.0000) ..
    (677.0000,-851.0000) .. controls (677.0000,-727.0000) and (748.3333,-631.0000)
    .. (891.0000,-563.0000) .. controls (719.6667,-505.0000) and
    (634.0000,-413.0000) .. (634.0000,-287.0000) .. controls (634.0000,-189.0000)
    and (674.3333,-113.6667) .. (755.0000,-61.0000) .. controls
    (823.6667,-15.6667) and (909.6667,7.0000) .. (1013.0000,7.0000) .. controls
    (1130.3333,7.0000) and (1225.6667,-25.0000) .. (1299.0000,-89.0000) ..
    controls (1375.6667,-156.3333) and (1414.0000,-247.6667) ..
    (1414.0000,-363.0000) -- cycle(1211.0000,-908.0000) .. controls
    (1211.0000,-830.0000) and (1173.3333,-763.0000) .. (1098.0000,-707.0000) ..
    controls (1016.6667,-736.3333) and (960.0000,-761.6667) ..
    (928.0000,-783.0000) .. controls (867.3333,-823.0000) and (837.0000,-873.0000)
    .. (837.0000,-933.0000) .. controls (837.0000,-983.6667) and
    (854.6667,-1024.6667) .. (890.0000,-1056.0000) .. controls
    (924.0000,-1085.3333) and (966.6667,-1100.0000) .. (1018.0000,-1100.0000) ..
    controls (1076.0000,-1100.0000) and (1122.6667,-1082.3333) ..
    (1158.0000,-1047.0000) .. controls (1193.3333,-1012.3333) and
    (1211.0000,-966.0000) .. (1211.0000,-908.0000) -- cycle(1264.0000,-274.0000)
    .. controls (1264.0000,-210.0000) and (1240.6667,-159.0000) ..
    (1194.0000,-121.0000) .. controls (1151.3333,-85.6667) and
    (1097.0000,-68.0000) .. (1031.0000,-68.0000) .. controls (961.6667,-68.0000)
    and (907.6667,-88.6667) .. (869.0000,-130.0000) .. controls
    (830.3333,-172.0000) and (811.0000,-228.0000) .. (811.0000,-298.0000) ..
    controls (811.0000,-412.6667) and (861.3333,-491.3333) .. (962.0000,-534.0000)
    .. controls (1082.6667,-487.3333) and (1162.3333,-447.0000) ..
    (1201.0000,-413.0000) .. controls (1243.0000,-375.6667) and
    (1264.0000,-329.3333) .. (1264.0000,-274.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym277E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1414.0000,-643.0000)
    .. controls (1414.0000,-788.3333) and (1385.0000,-908.0000) ..
    (1327.0000,-1002.0000) .. controls (1257.0000,-1115.3333) and
    (1153.6667,-1172.0000) .. (1017.0000,-1172.0000) .. controls
    (899.6667,-1172.0000) and (806.3333,-1135.3333) .. (737.0000,-1062.0000) ..
    controls (668.3333,-988.6667) and (634.0000,-893.0000) .. (634.0000,-775.0000)
    .. controls (634.0000,-684.3333) and (660.6667,-609.0000) ..
    (714.0000,-549.0000) .. controls (769.3333,-485.6667) and (841.6667,-454.0000)
    .. (931.0000,-454.0000) .. controls (1001.6667,-454.0000) and
    (1079.0000,-488.6667) .. (1163.0000,-558.0000) .. controls
    (1161.0000,-324.6667) and (1123.0000,-176.0000) .. (1049.0000,-112.0000) ..
    controls (1015.0000,-82.6667) and (980.3333,-68.0000) .. (945.0000,-68.0000)
    .. controls (899.0000,-68.0000) and (876.0000,-82.0000) ..
    (876.0000,-110.0000) .. controls (876.0000,-120.0000) and (881.6667,-136.6667)
    .. (893.0000,-160.0000) .. controls (904.3333,-183.3333) and
    (910.0000,-202.3333) .. (910.0000,-217.0000) .. controls (910.0000,-249.6667)
    and (899.3333,-277.3333) .. (878.0000,-300.0000) .. controls
    (856.6667,-322.6667) and (830.0000,-334.0000) .. (798.0000,-334.0000) ..
    controls (760.6667,-334.0000) and (730.3333,-320.3333) .. (707.0000,-293.0000)
    .. controls (683.6667,-266.3333) and (672.0000,-234.0000) ..
    (672.0000,-196.0000) .. controls (672.0000,-133.3333) and (703.6667,-82.6667)
    .. (767.0000,-44.0000) .. controls (821.6667,-10.0000) and (882.3333,7.0000)
    .. (949.0000,7.0000) .. controls (1075.0000,7.0000) and (1181.0000,-47.3333)
    .. (1267.0000,-156.0000) .. controls (1365.0000,-279.3333) and
    (1414.0000,-441.6667) .. (1414.0000,-643.0000) -- cycle(1168.0000,-841.0000)
    .. controls (1168.0000,-770.3333) and (1157.6667,-710.6667) ..
    (1137.0000,-662.0000) .. controls (1108.3333,-595.3333) and
    (1063.6667,-562.0000) .. (1003.0000,-562.0000) .. controls
    (911.0000,-562.0000) and (865.0000,-645.3333) .. (865.0000,-812.0000) ..
    controls (865.0000,-1003.3333) and (915.3333,-1099.0000) ..
    (1016.0000,-1099.0000) .. controls (1117.3333,-1099.0000) and
    (1168.0000,-1013.0000) .. (1168.0000,-841.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym277F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1741.0000,-581.0000)
    .. controls (1741.0000,-724.3333) and (1717.0000,-850.0000) ..
    (1669.0000,-958.0000) .. controls (1606.3333,-1100.6667) and
    (1512.6667,-1172.0000) .. (1388.0000,-1172.0000) .. controls
    (1257.3333,-1172.0000) and (1160.0000,-1101.0000) .. (1096.0000,-959.0000) ..
    controls (1048.0000,-852.3333) and (1024.0000,-724.3333) ..
    (1024.0000,-575.0000) .. controls (1024.0000,-436.3333) and
    (1049.0000,-312.3333) .. (1099.0000,-203.0000) .. controls
    (1164.3333,-63.0000) and (1258.0000,7.0000) .. (1380.0000,7.0000) .. controls
    (1508.0000,7.0000) and (1604.0000,-63.0000) .. (1668.0000,-203.0000) ..
    controls (1716.6667,-309.6667) and (1741.0000,-435.6667) ..
    (1741.0000,-581.0000) -- cycle(867.0000,-17.0000) -- (867.0000,-92.0000) ..
    controls (829.0000,-92.0000) and (805.0000,-93.6667) .. (795.0000,-97.0000) ..
    controls (771.6667,-104.3333) and (760.0000,-123.0000) .. (760.0000,-153.0000)
    -- (760.0000,-1145.0000) -- (701.0000,-1145.0000) .. controls
    (632.3333,-1107.6667) and (578.3333,-1082.6667) .. (539.0000,-1070.0000) ..
    controls (490.3333,-1054.0000) and (431.6667,-1043.6667) ..
    (363.0000,-1039.0000) -- (363.0000,-967.0000) -- (482.0000,-967.0000) ..
    controls (524.0000,-967.0000) and (545.0000,-949.0000) .. (545.0000,-913.0000)
    -- (545.0000,-177.0000) .. controls (545.0000,-133.0000) and
    (529.6667,-106.3333) .. (499.0000,-97.0000) .. controls (489.6667,-93.6667)
    and (455.3333,-92.0000) .. (396.0000,-92.0000) -- (396.0000,-17.0000) --
    (867.0000,-17.0000) -- cycle(1495.0000,-585.0000) .. controls
    (1495.0000,-242.3333) and (1456.6667,-71.0000) .. (1380.0000,-71.0000) ..
    controls (1306.6667,-71.0000) and (1270.0000,-232.6667) ..
    (1270.0000,-556.0000) .. controls (1270.0000,-916.6667) and
    (1308.3333,-1097.0000) .. (1385.0000,-1097.0000) .. controls
    (1458.3333,-1097.0000) and (1495.0000,-926.3333) .. (1495.0000,-585.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2780.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1348.0000,-46.0000) -- (700.0000,-46.0000) -- (700.0000,-195.0000) --
    (925.0000,-195.0000) -- (925.0000,-837.0000) -- (700.0000,-837.0000) --
    (700.0000,-974.0000) .. controls (862.6667,-973.3333) and
    (947.0000,-1022.6667) .. (953.0000,-1122.0000) -- (1128.0000,-1122.0000) --
    (1128.0000,-195.0000) -- (1348.0000,-195.0000) -- (1348.0000,-46.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2781.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1416.0000,-46.0000) -- (632.0000,-46.0000) -- (632.0000,-210.0000) ..
    controls (748.6667,-302.6667) and (834.6667,-373.3333) .. (890.0000,-422.0000)
    .. controls (1000.0000,-520.0000) and (1073.0000,-599.6667) ..
    (1109.0000,-661.0000) .. controls (1138.3333,-711.0000) and
    (1153.0000,-760.0000) .. (1153.0000,-808.0000) .. controls
    (1153.0000,-918.6667) and (1088.0000,-974.0000) .. (958.0000,-974.0000) ..
    controls (865.3333,-974.0000) and (771.0000,-942.0000) .. (675.0000,-878.0000)
    -- (660.0000,-878.0000) -- (660.0000,-1073.0000) .. controls
    (758.0000,-1117.6667) and (866.6667,-1140.0000) .. (986.0000,-1140.0000) ..
    controls (1096.6667,-1140.0000) and (1185.6667,-1116.6667) ..
    (1253.0000,-1070.0000) .. controls (1330.3333,-1016.0000) and
    (1369.0000,-936.0000) .. (1369.0000,-830.0000) .. controls
    (1369.0000,-718.6667) and (1311.6667,-601.3333) .. (1197.0000,-478.0000) ..
    controls (1140.3333,-416.6667) and (1037.0000,-327.3333) ..
    (887.0000,-210.0000) -- (1416.0000,-210.0000) -- (1416.0000,-46.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2782.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1412.0000,-368.0000) .. controls (1412.0000,-254.0000) and
    (1368.0000,-166.3333) .. (1280.0000,-105.0000) .. controls
    (1203.3333,-51.0000) and (1105.6667,-24.0000) .. (987.0000,-24.0000) ..
    controls (855.6667,-24.0000) and (738.6667,-46.6667) .. (636.0000,-92.0000) --
    (636.0000,-285.0000) -- (656.0000,-285.0000) .. controls (754.6667,-223.0000)
    and (856.0000,-192.0000) .. (960.0000,-192.0000) .. controls
    (1118.6667,-192.0000) and (1198.0000,-255.0000) .. (1198.0000,-381.0000) ..
    controls (1198.0000,-457.0000) and (1161.3333,-505.3333) ..
    (1088.0000,-526.0000) .. controls (1056.0000,-535.3333) and
    (988.3333,-540.0000) .. (885.0000,-540.0000) -- (885.0000,-696.0000) ..
    controls (975.6667,-696.0000) and (1039.0000,-701.6667) ..
    (1075.0000,-713.0000) .. controls (1144.3333,-733.6667) and
    (1179.0000,-778.3333) .. (1179.0000,-847.0000) .. controls
    (1179.0000,-931.6667) and (1112.6667,-974.0000) .. (980.0000,-974.0000) ..
    controls (882.6667,-974.0000) and (784.0000,-943.0000) .. (684.0000,-881.0000)
    -- (667.0000,-881.0000) -- (667.0000,-1072.0000) .. controls
    (770.3333,-1117.3333) and (881.6667,-1140.0000) .. (1001.0000,-1140.0000) ..
    controls (1105.6667,-1140.0000) and (1191.3333,-1122.3333) ..
    (1258.0000,-1087.0000) .. controls (1344.0000,-1042.3333) and
    (1387.0000,-972.3333) .. (1387.0000,-877.0000) .. controls
    (1387.0000,-817.6667) and (1367.3333,-765.0000) .. (1328.0000,-719.0000) ..
    controls (1289.3333,-673.6667) and (1240.3333,-645.0000) ..
    (1181.0000,-633.0000) -- (1181.0000,-622.0000) .. controls
    (1335.0000,-598.6667) and (1412.0000,-514.0000) .. (1412.0000,-368.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2783.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1412.0000,-321.0000) -- (1258.0000,-321.0000) -- (1258.0000,-45.0000) --
    (1057.0000,-45.0000) -- (1057.0000,-321.0000) -- (541.0000,-321.0000) --
    (541.0000,-505.0000) -- (1052.0000,-1118.0000) -- (1258.0000,-1118.0000) --
    (1258.0000,-476.0000) -- (1412.0000,-476.0000) -- (1412.0000,-321.0000) --
    cycle(1057.0000,-476.0000) -- (1057.0000,-912.0000) -- (694.0000,-476.0000) --
    (1057.0000,-476.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2784.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1407.0000,-398.0000) .. controls (1407.0000,-278.0000) and
    (1364.0000,-184.3333) .. (1278.0000,-117.0000) .. controls
    (1200.0000,-55.0000) and (1099.3333,-24.0000) .. (976.0000,-24.0000) ..
    controls (846.6667,-24.0000) and (735.0000,-45.0000) .. (641.0000,-87.0000) --
    (641.0000,-282.0000) -- (662.0000,-282.0000) .. controls (760.0000,-222.0000)
    and (857.3333,-192.0000) .. (954.0000,-192.0000) .. controls
    (1114.0000,-192.0000) and (1194.0000,-259.3333) .. (1194.0000,-394.0000) ..
    controls (1194.0000,-510.6667) and (1104.6667,-569.0000) ..
    (926.0000,-569.0000) .. controls (882.6667,-569.0000) and (844.0000,-566.3333)
    .. (810.0000,-561.0000) .. controls (782.0000,-555.0000) and
    (740.0000,-548.0000) .. (684.0000,-540.0000) -- (684.0000,-1118.0000) --
    (1388.0000,-1118.0000) -- (1388.0000,-953.0000) -- (884.0000,-953.0000) --
    (884.0000,-723.0000) .. controls (918.6667,-725.6667) and (958.0000,-727.0000)
    .. (1002.0000,-727.0000) .. controls (1272.0000,-727.0000) and
    (1407.0000,-617.3333) .. (1407.0000,-398.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2785.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1433.0000,-403.0000) .. controls (1433.0000,-289.0000) and
    (1394.3333,-196.6667) .. (1317.0000,-126.0000) .. controls
    (1243.0000,-58.0000) and (1148.3333,-24.0000) .. (1033.0000,-24.0000) ..
    controls (889.0000,-24.0000) and (781.3333,-72.3333) .. (710.0000,-169.0000)
    .. controls (647.3333,-255.0000) and (616.0000,-372.3333) ..
    (616.0000,-521.0000) .. controls (616.0000,-711.6667) and (660.3333,-860.0000)
    .. (749.0000,-966.0000) .. controls (844.3333,-1080.6667) and
    (985.6667,-1138.0000) .. (1173.0000,-1138.0000) .. controls
    (1233.6667,-1138.0000) and (1288.0000,-1132.3333) .. (1336.0000,-1121.0000) --
    (1336.0000,-947.0000) -- (1318.0000,-947.0000) .. controls
    (1274.6667,-967.6667) and (1222.3333,-978.0000) .. (1161.0000,-978.0000) ..
    controls (1065.0000,-978.0000) and (988.3333,-950.6667) ..
    (931.0000,-896.0000) .. controls (873.6667,-842.0000) and (840.0000,-767.0000)
    .. (830.0000,-671.0000) .. controls (912.0000,-721.0000) and
    (996.0000,-746.0000) .. (1082.0000,-746.0000) .. controls
    (1190.6667,-746.0000) and (1276.3333,-715.6667) .. (1339.0000,-655.0000) ..
    controls (1401.6667,-595.0000) and (1433.0000,-511.0000) ..
    (1433.0000,-403.0000) -- cycle(1221.0000,-393.0000) .. controls
    (1221.0000,-526.3333) and (1148.6667,-593.0000) .. (1004.0000,-593.0000) ..
    controls (944.6667,-593.0000) and (886.0000,-579.0000) .. (828.0000,-551.0000)
    .. controls (826.6667,-524.3333) and (826.0000,-502.0000) ..
    (826.0000,-484.0000) .. controls (826.0000,-277.3333) and (895.3333,-174.0000)
    .. (1034.0000,-174.0000) .. controls (1096.0000,-174.0000) and
    (1143.3333,-195.6667) .. (1176.0000,-239.0000) .. controls
    (1206.0000,-277.6667) and (1221.0000,-329.0000) .. (1221.0000,-393.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2786.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1418.0000,-931.0000) -- (933.0000,-46.0000) -- (701.0000,-46.0000) --
    (1211.0000,-953.0000) -- (631.0000,-953.0000) -- (631.0000,-1118.0000) --
    (1418.0000,-1118.0000) -- (1418.0000,-931.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2787.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1441.0000,-345.0000) .. controls (1441.0000,-240.3333) and
    (1396.0000,-158.0000) .. (1306.0000,-98.0000) .. controls (1227.3333,-46.6667)
    and (1133.0000,-21.0000) .. (1023.0000,-21.0000) .. controls
    (909.6667,-21.0000) and (815.3333,-45.0000) .. (740.0000,-93.0000) .. controls
    (651.3333,-149.6667) and (607.0000,-231.6667) .. (607.0000,-339.0000) ..
    controls (607.0000,-457.0000) and (675.3333,-545.0000) .. (812.0000,-603.0000)
    -- (812.0000,-608.0000) .. controls (694.6667,-665.3333) and
    (636.0000,-748.0000) .. (636.0000,-856.0000) .. controls (636.0000,-949.3333)
    and (679.3333,-1022.6667) .. (766.0000,-1076.0000) .. controls
    (839.3333,-1120.6667) and (925.6667,-1143.0000) .. (1025.0000,-1143.0000) ..
    controls (1126.3333,-1143.0000) and (1212.3333,-1123.3333) ..
    (1283.0000,-1084.0000) .. controls (1369.6667,-1035.3333) and
    (1413.0000,-964.3333) .. (1413.0000,-871.0000) .. controls
    (1413.0000,-761.6667) and (1351.3333,-680.0000) .. (1228.0000,-626.0000) --
    (1228.0000,-621.0000) .. controls (1370.0000,-564.3333) and
    (1441.0000,-472.3333) .. (1441.0000,-345.0000) -- cycle(1207.0000,-855.0000)
    .. controls (1207.0000,-902.3333) and (1187.6667,-939.0000) ..
    (1149.0000,-965.0000) .. controls (1116.3333,-987.0000) and
    (1075.0000,-998.0000) .. (1025.0000,-998.0000) .. controls
    (978.3333,-998.0000) and (938.6667,-988.0000) .. (906.0000,-968.0000) ..
    controls (866.0000,-944.6667) and (846.0000,-911.3333) .. (846.0000,-868.0000)
    .. controls (846.0000,-825.3333) and (882.3333,-782.3333) ..
    (955.0000,-739.0000) .. controls (992.3333,-716.3333) and
    (1045.0000,-694.6667) .. (1113.0000,-674.0000) .. controls
    (1175.6667,-726.0000) and (1207.0000,-786.3333) .. (1207.0000,-855.0000) --
    cycle(1230.0000,-332.0000) .. controls (1230.0000,-369.3333) and
    (1220.6667,-400.3333) .. (1202.0000,-425.0000) .. controls
    (1184.0000,-449.6667) and (1141.6667,-475.6667) .. (1075.0000,-503.0000) ..
    controls (1026.3333,-520.3333) and (977.3333,-538.0000) ..
    (928.0000,-556.0000) .. controls (853.3333,-506.0000) and (816.0000,-441.0000)
    .. (816.0000,-361.0000) .. controls (816.0000,-301.6667) and
    (837.3333,-254.0000) .. (880.0000,-218.0000) .. controls (920.6667,-184.0000)
    and (971.3333,-167.0000) .. (1032.0000,-167.0000) .. controls
    (1087.3333,-167.0000) and (1133.0000,-180.3333) .. (1169.0000,-207.0000) ..
    controls (1209.6667,-237.0000) and (1230.0000,-278.6667) ..
    (1230.0000,-332.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2788.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1433.0000,-645.0000) .. controls (1433.0000,-454.3333) and
    (1388.3333,-305.3333) .. (1299.0000,-198.0000) .. controls
    (1202.3333,-82.6667) and (1060.6667,-25.0000) .. (874.0000,-25.0000) ..
    controls (810.6667,-25.0000) and (756.6667,-31.0000) .. (712.0000,-43.0000) --
    (712.0000,-217.0000) -- (729.0000,-217.0000) .. controls (773.6667,-195.6667)
    and (826.3333,-185.0000) .. (887.0000,-185.0000) .. controls
    (983.6667,-185.0000) and (1060.3333,-212.0000) .. (1117.0000,-266.0000) ..
    controls (1174.3333,-320.0000) and (1208.0000,-395.6667) ..
    (1218.0000,-493.0000) .. controls (1134.0000,-443.0000) and
    (1050.0000,-418.0000) .. (966.0000,-418.0000) .. controls (858.0000,-418.0000)
    and (772.6667,-448.0000) .. (710.0000,-508.0000) .. controls
    (647.3333,-568.0000) and (616.0000,-652.0000) .. (616.0000,-760.0000) ..
    controls (616.0000,-874.0000) and (655.0000,-966.3333) ..
    (733.0000,-1037.0000) .. controls (808.3333,-1105.6667) and
    (903.3333,-1140.0000) .. (1018.0000,-1140.0000) .. controls
    (1294.6667,-1140.0000) and (1433.0000,-975.0000) .. (1433.0000,-645.0000) --
    cycle(1222.0000,-680.0000) .. controls (1222.0000,-886.6667) and
    (1153.3333,-990.0000) .. (1016.0000,-990.0000) .. controls
    (954.6667,-990.0000) and (907.0000,-968.0000) .. (873.0000,-924.0000) ..
    controls (842.3333,-884.6667) and (827.0000,-833.3333) .. (827.0000,-770.0000)
    .. controls (827.0000,-637.3333) and (899.6667,-571.0000) ..
    (1045.0000,-571.0000) .. controls (1107.0000,-571.0000) and
    (1165.3333,-585.0000) .. (1220.0000,-613.0000) .. controls
    (1221.3333,-649.0000) and (1222.0000,-671.3333) .. (1222.0000,-680.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2789.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1898.0000,-582.0000)
    .. controls (1898.0000,-824.6667) and (1813.0000,-1031.0000) ..
    (1643.0000,-1201.0000) .. controls (1473.0000,-1371.0000) and
    (1266.6667,-1456.0000) .. (1024.0000,-1456.0000) .. controls
    (781.3333,-1456.0000) and (575.0000,-1371.0000) .. (405.0000,-1201.0000) ..
    controls (235.0000,-1031.0000) and (150.0000,-824.6667) ..
    (150.0000,-582.0000) .. controls (150.0000,-339.3333) and (235.0000,-133.0000)
    .. (405.0000,37.0000) .. controls (575.0000,207.0000) and (781.3333,292.0000)
    .. (1024.0000,292.0000) .. controls (1266.6667,292.0000) and
    (1473.0000,207.0000) .. (1643.0000,37.0000) .. controls (1813.0000,-133.0000)
    and (1898.0000,-339.3333) .. (1898.0000,-582.0000) --
    cycle(1721.0000,-582.0000) .. controls (1721.0000,-416.6667) and
    (1702.0000,-292.0000) .. (1664.0000,-208.0000) .. controls
    (1608.0000,-85.3333) and (1508.0000,-24.0000) .. (1364.0000,-24.0000) ..
    controls (1220.0000,-24.0000) and (1120.3333,-85.3333) ..
    (1065.0000,-208.0000) .. controls (1027.0000,-292.6667) and
    (1008.0000,-417.3333) .. (1008.0000,-582.0000) .. controls
    (1008.0000,-746.6667) and (1027.0000,-871.3333) .. (1065.0000,-956.0000) ..
    controls (1121.0000,-1078.6667) and (1220.6667,-1140.0000) ..
    (1364.0000,-1140.0000) .. controls (1507.3333,-1140.0000) and
    (1607.0000,-1078.3333) .. (1663.0000,-955.0000) .. controls
    (1701.6667,-869.6667) and (1721.0000,-745.3333) .. (1721.0000,-582.0000) --
    cycle(867.0000,-46.0000) -- (419.0000,-46.0000) -- (419.0000,-195.0000) --
    (544.0000,-195.0000) -- (544.0000,-837.0000) -- (419.0000,-837.0000) --
    (419.0000,-974.0000) .. controls (471.6667,-973.3333) and (509.6667,-984.3333)
    .. (533.0000,-1007.0000) .. controls (556.3333,-1030.3333) and
    (569.3333,-1068.6667) .. (572.0000,-1122.0000) -- (747.0000,-1122.0000) --
    (747.0000,-195.0000) -- (867.0000,-195.0000) -- (867.0000,-46.0000) --
    cycle(1509.0000,-541.0000) -- (1509.0000,-623.0000) .. controls
    (1509.0000,-862.3333) and (1460.6667,-982.0000) .. (1364.0000,-982.0000) ..
    controls (1267.3333,-982.0000) and (1219.0000,-864.6667) ..
    (1219.0000,-630.0000) -- (1219.0000,-544.0000) .. controls
    (1219.0000,-303.3333) and (1267.3333,-183.0000) .. (1364.0000,-183.0000) ..
    controls (1460.6667,-183.0000) and (1509.0000,-302.3333) ..
    (1509.0000,-541.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym278A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1366.0000,-17.0000) --
    (1366.0000,-174.0000) -- (1134.0000,-174.0000) -- (1134.0000,-1151.0000) --
    (949.0000,-1151.0000) .. controls (943.0000,-1046.3333) and
    (854.0000,-994.3333) .. (682.0000,-995.0000) -- (682.0000,-851.0000) --
    (920.0000,-851.0000) -- (920.0000,-174.0000) -- (682.0000,-174.0000) --
    (682.0000,-17.0000) -- (1366.0000,-17.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym278B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1437.0000,-17.0000) --
    (1437.0000,-190.0000) -- (880.0000,-190.0000) .. controls
    (1038.0000,-314.0000) and (1147.0000,-408.0000) .. (1207.0000,-472.0000) ..
    controls (1327.6667,-601.3333) and (1388.0000,-725.0000) ..
    (1388.0000,-843.0000) .. controls (1388.0000,-955.0000) and
    (1347.0000,-1039.3333) .. (1265.0000,-1096.0000) .. controls
    (1194.3333,-1145.3333) and (1100.6667,-1170.0000) .. (984.0000,-1170.0000) ..
    controls (857.3333,-1170.0000) and (742.6667,-1146.6667) ..
    (640.0000,-1100.0000) -- (640.0000,-894.0000) -- (656.0000,-894.0000) ..
    controls (757.3333,-961.3333) and (856.6667,-995.0000) .. (954.0000,-995.0000)
    .. controls (1091.3333,-995.0000) and (1160.0000,-936.6667) ..
    (1160.0000,-820.0000) .. controls (1160.0000,-770.0000) and
    (1144.6667,-718.3333) .. (1114.0000,-665.0000) .. controls
    (1060.6667,-571.6667) and (893.0000,-413.3333) .. (611.0000,-190.0000) --
    (611.0000,-17.0000) -- (1437.0000,-17.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym278C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1433.0000,-356.0000)
    .. controls (1433.0000,-430.6667) and (1410.6667,-491.6667) ..
    (1366.0000,-539.0000) .. controls (1323.3333,-584.3333) and
    (1264.3333,-612.6667) .. (1189.0000,-624.0000) -- (1189.0000,-636.0000) ..
    controls (1251.0000,-648.6667) and (1302.6667,-679.0000) ..
    (1344.0000,-727.0000) .. controls (1386.0000,-775.0000) and
    (1407.0000,-830.3333) .. (1407.0000,-893.0000) .. controls
    (1407.0000,-993.0000) and (1361.6667,-1067.0000) .. (1271.0000,-1115.0000) ..
    controls (1201.0000,-1151.6667) and (1110.6667,-1170.0000) ..
    (1000.0000,-1170.0000) .. controls (873.3333,-1170.0000) and
    (756.0000,-1146.3333) .. (648.0000,-1099.0000) -- (648.0000,-897.0000) --
    (666.0000,-897.0000) .. controls (771.3333,-962.3333) and (875.3333,-995.0000)
    .. (978.0000,-995.0000) .. controls (1117.3333,-995.0000) and
    (1187.0000,-950.3333) .. (1187.0000,-861.0000) .. controls
    (1187.0000,-789.0000) and (1150.0000,-741.6667) .. (1076.0000,-719.0000) ..
    controls (1038.6667,-707.6667) and (972.3333,-702.0000) ..
    (877.0000,-702.0000) -- (877.0000,-538.0000) .. controls (985.6667,-538.0000)
    and (1057.0000,-533.0000) .. (1091.0000,-523.0000) .. controls
    (1168.3333,-501.0000) and (1207.0000,-450.0000) .. (1207.0000,-370.0000) ..
    controls (1207.0000,-237.3333) and (1123.6667,-171.0000) ..
    (957.0000,-171.0000) .. controls (847.0000,-171.0000) and (740.0000,-203.6667)
    .. (636.0000,-269.0000) -- (615.0000,-269.0000) -- (615.0000,-65.0000) ..
    controls (722.3333,-17.6667) and (845.6667,6.0000) .. (985.0000,6.0000) ..
    controls (1109.6667,6.0000) and (1212.6667,-22.3333) .. (1294.0000,-79.0000)
    .. controls (1386.6667,-143.6667) and (1433.0000,-236.0000) ..
    (1433.0000,-356.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym278D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1433.0000,-307.0000)
    -- (1433.0000,-470.0000) -- (1271.0000,-470.0000) -- (1271.0000,-1147.0000) --
    (1054.0000,-1147.0000) -- (515.0000,-501.0000) -- (515.0000,-307.0000) --
    (1059.0000,-307.0000) -- (1059.0000,-16.0000) -- (1271.0000,-16.0000) --
    (1271.0000,-307.0000) -- (1433.0000,-307.0000) -- cycle(1059.0000,-470.0000)
    -- (676.0000,-470.0000) -- (1059.0000,-930.0000) -- (1059.0000,-470.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym278E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1428.0000,-388.0000)
    .. controls (1428.0000,-619.3333) and (1285.6667,-735.0000) ..
    (1001.0000,-735.0000) .. controls (952.3333,-735.0000) and
    (910.6667,-733.6667) .. (876.0000,-731.0000) -- (876.0000,-973.0000) --
    (1408.0000,-973.0000) -- (1408.0000,-1147.0000) -- (666.0000,-1147.0000) --
    (666.0000,-538.0000) .. controls (700.6667,-544.6667) and (753.0000,-553.0000)
    .. (823.0000,-563.0000) .. controls (851.6667,-566.3333) and
    (884.3333,-568.0000) .. (921.0000,-568.0000) .. controls (1109.0000,-568.0000)
    and (1203.0000,-506.6667) .. (1203.0000,-384.0000) .. controls
    (1203.0000,-312.0000) and (1178.0000,-257.3333) .. (1128.0000,-220.0000) ..
    controls (1084.0000,-187.3333) and (1024.6667,-171.0000) ..
    (950.0000,-171.0000) .. controls (848.0000,-171.0000) and (745.3333,-202.6667)
    .. (642.0000,-266.0000) -- (620.0000,-266.0000) -- (620.0000,-60.0000) ..
    controls (718.6667,-16.0000) and (836.3333,6.0000) .. (973.0000,6.0000) ..
    controls (1103.0000,6.0000) and (1209.3333,-26.6667) .. (1292.0000,-92.0000)
    .. controls (1382.6667,-162.6667) and (1428.0000,-261.3333) ..
    (1428.0000,-388.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym278F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1455.0000,-393.0000)
    .. controls (1455.0000,-507.0000) and (1422.0000,-595.6667) ..
    (1356.0000,-659.0000) .. controls (1290.0000,-723.0000) and
    (1199.6667,-755.0000) .. (1085.0000,-755.0000) .. controls
    (995.0000,-755.0000) and (906.6667,-728.6667) .. (820.0000,-676.0000) ..
    controls (830.6667,-777.3333) and (866.0000,-856.3333) .. (926.0000,-913.0000)
    .. controls (986.6667,-970.3333) and (1067.3333,-999.0000) ..
    (1168.0000,-999.0000) .. controls (1233.3333,-999.0000) and
    (1288.6667,-988.3333) .. (1334.0000,-967.0000) -- (1353.0000,-967.0000) --
    (1353.0000,-1150.0000) .. controls (1301.6667,-1162.0000) and
    (1244.3333,-1168.0000) .. (1181.0000,-1168.0000) .. controls
    (983.6667,-1168.0000) and (834.6667,-1107.6667) .. (734.0000,-987.0000) ..
    controls (640.6667,-875.6667) and (594.0000,-719.3333) .. (594.0000,-518.0000)
    .. controls (594.0000,-361.3333) and (627.0000,-238.0000) ..
    (693.0000,-148.0000) .. controls (768.3333,-45.3333) and (881.6667,6.0000) ..
    (1033.0000,6.0000) .. controls (1154.3333,6.0000) and (1254.3333,-30.0000) ..
    (1333.0000,-102.0000) .. controls (1414.3333,-176.0000) and
    (1455.0000,-273.0000) .. (1455.0000,-393.0000) -- cycle(1232.0000,-383.0000)
    .. controls (1232.0000,-315.6667) and (1216.3333,-261.6667) ..
    (1185.0000,-221.0000) .. controls (1150.3333,-175.0000) and
    (1100.3333,-152.0000) .. (1035.0000,-152.0000) .. controls
    (888.3333,-152.0000) and (815.0000,-261.0000) .. (815.0000,-479.0000) ..
    controls (815.0000,-499.6667) and (815.6667,-523.0000) .. (817.0000,-549.0000)
    .. controls (879.0000,-579.0000) and (941.0000,-594.0000) ..
    (1003.0000,-594.0000) .. controls (1155.6667,-594.0000) and
    (1232.0000,-523.6667) .. (1232.0000,-383.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2790.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1439.0000,-950.0000)
    -- (1439.0000,-1147.0000) -- (610.0000,-1147.0000) -- (610.0000,-973.0000) --
    (1221.0000,-973.0000) -- (684.0000,-17.0000) -- (928.0000,-17.0000) --
    (1439.0000,-950.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2791.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1464.0000,-332.0000)
    .. controls (1464.0000,-467.3333) and (1389.0000,-564.3333) ..
    (1239.0000,-623.0000) -- (1239.0000,-628.0000) .. controls
    (1369.0000,-684.0000) and (1434.0000,-770.3333) .. (1434.0000,-887.0000) ..
    controls (1434.0000,-985.0000) and (1388.0000,-1059.6667) ..
    (1296.0000,-1111.0000) .. controls (1222.0000,-1152.3333) and
    (1131.6667,-1173.0000) .. (1025.0000,-1173.0000) .. controls
    (920.3333,-1173.0000) and (829.3333,-1149.3333) .. (752.0000,-1102.0000) ..
    controls (660.6667,-1046.0000) and (615.0000,-969.0000) ..
    (615.0000,-871.0000) .. controls (615.0000,-755.6667) and (677.0000,-668.3333)
    .. (801.0000,-609.0000) -- (801.0000,-604.0000) .. controls
    (656.3333,-543.3333) and (584.0000,-450.6667) .. (584.0000,-326.0000) ..
    controls (584.0000,-213.3333) and (631.0000,-127.0000) .. (725.0000,-67.0000)
    .. controls (804.3333,-16.3333) and (903.6667,9.0000) .. (1023.0000,9.0000) ..
    controls (1139.0000,9.0000) and (1238.3333,-18.0000) .. (1321.0000,-72.0000)
    .. controls (1416.3333,-135.3333) and (1464.0000,-222.0000) ..
    (1464.0000,-332.0000) -- cycle(1217.0000,-870.0000) .. controls
    (1217.0000,-796.6667) and (1184.0000,-733.0000) .. (1118.0000,-679.0000) ..
    controls (930.0000,-736.3333) and (836.0000,-804.3333) .. (836.0000,-883.0000)
    .. controls (836.0000,-928.3333) and (857.0000,-963.6667) ..
    (899.0000,-989.0000) .. controls (934.3333,-1010.3333) and
    (976.3333,-1021.0000) .. (1025.0000,-1021.0000) .. controls
    (1077.0000,-1021.0000) and (1120.6667,-1009.3333) .. (1156.0000,-986.0000) ..
    controls (1196.6667,-958.6667) and (1217.0000,-920.0000) ..
    (1217.0000,-870.0000) -- cycle(1241.0000,-318.0000) .. controls
    (1241.0000,-262.0000) and (1219.6667,-218.3333) .. (1177.0000,-187.0000) ..
    controls (1138.3333,-159.0000) and (1090.0000,-145.0000) ..
    (1032.0000,-145.0000) .. controls (968.0000,-145.0000) and
    (915.0000,-162.6667) .. (873.0000,-198.0000) .. controls (827.6667,-236.0000)
    and (805.0000,-286.3333) .. (805.0000,-349.0000) .. controls
    (805.0000,-433.6667) and (844.3333,-502.3333) .. (923.0000,-555.0000) ..
    controls (1023.0000,-519.0000) and (1074.6667,-500.3333) ..
    (1078.0000,-499.0000) .. controls (1149.3333,-469.6667) and
    (1194.0000,-442.3333) .. (1212.0000,-417.0000) .. controls
    (1231.3333,-389.6667) and (1241.0000,-356.6667) .. (1241.0000,-318.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2792.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1455.0000,-648.0000)
    .. controls (1455.0000,-996.0000) and (1309.3333,-1170.0000) ..
    (1018.0000,-1170.0000) .. controls (896.6667,-1170.0000) and
    (796.3333,-1134.0000) .. (717.0000,-1062.0000) .. controls
    (635.0000,-987.3333) and (594.0000,-890.0000) .. (594.0000,-770.0000) ..
    controls (594.0000,-656.6667) and (627.0000,-568.0000) .. (693.0000,-504.0000)
    .. controls (759.0000,-440.6667) and (849.0000,-409.0000) ..
    (963.0000,-409.0000) .. controls (1052.3333,-409.0000) and
    (1140.6667,-435.3333) .. (1228.0000,-488.0000) .. controls
    (1217.3333,-386.0000) and (1182.3333,-307.0000) .. (1123.0000,-251.0000) ..
    controls (1063.0000,-193.0000) and (982.0000,-164.0000) ..
    (880.0000,-164.0000) .. controls (815.3333,-164.0000) and (759.6667,-175.0000)
    .. (713.0000,-197.0000) -- (695.0000,-197.0000) -- (695.0000,-14.0000) ..
    controls (742.3333,-1.3333) and (799.3333,5.0000) .. (866.0000,5.0000) ..
    controls (1062.6667,5.0000) and (1212.0000,-55.6667) .. (1314.0000,-177.0000)
    .. controls (1408.0000,-290.3333) and (1455.0000,-447.3333) ..
    (1455.0000,-648.0000) -- cycle(1233.0000,-685.0000) .. controls
    (1233.0000,-670.3333) and (1232.3333,-647.0000) .. (1231.0000,-615.0000) ..
    controls (1172.3333,-585.0000) and (1110.6667,-570.0000) ..
    (1046.0000,-570.0000) .. controls (892.6667,-570.0000) and
    (816.0000,-640.0000) .. (816.0000,-780.0000) .. controls (816.0000,-846.6667)
    and (832.3333,-901.0000) .. (865.0000,-943.0000) .. controls
    (901.0000,-989.0000) and (951.3333,-1012.0000) .. (1016.0000,-1012.0000) ..
    controls (1160.6667,-1012.0000) and (1233.0000,-903.0000) ..
    (1233.0000,-685.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2793.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1998.0000,-582.0000) ..
    controls (1998.0000,-311.3333) and (1903.3333,-81.3333) ..
    (1714.0000,108.0000) .. controls (1524.6667,297.3333) and (1294.6667,392.0000)
    .. (1024.0000,392.0000) .. controls (753.3333,392.0000) and
    (523.3333,297.3333) .. (334.0000,108.0000) .. controls (144.6667,-81.3333) and
    (50.0000,-311.3333) .. (50.0000,-582.0000) .. controls (50.0000,-852.6667) and
    (144.6667,-1082.6667) .. (334.0000,-1272.0000) .. controls
    (523.3333,-1461.3333) and (753.3333,-1556.0000) .. (1024.0000,-1556.0000) ..
    controls (1294.6667,-1556.0000) and (1524.6667,-1461.3333) ..
    (1714.0000,-1272.0000) .. controls (1903.3333,-1082.6667) and
    (1998.0000,-852.6667) .. (1998.0000,-582.0000) -- cycle(1759.0000,-582.0000)
    .. controls (1759.0000,-754.0000) and (1738.3333,-885.0000) ..
    (1697.0000,-975.0000) .. controls (1637.6667,-1105.0000) and
    (1532.6667,-1170.0000) .. (1382.0000,-1170.0000) .. controls
    (1230.6667,-1170.0000) and (1125.6667,-1105.0000) .. (1067.0000,-975.0000) ..
    controls (1027.0000,-885.6667) and (1007.0000,-754.6667) ..
    (1007.0000,-582.0000) .. controls (1007.0000,-408.6667) and
    (1027.0000,-277.6667) .. (1067.0000,-189.0000) .. controls
    (1125.6667,-59.0000) and (1230.6667,6.0000) .. (1382.0000,6.0000) .. controls
    (1534.0000,6.0000) and (1639.3333,-58.6667) .. (1698.0000,-188.0000) ..
    controls (1738.6667,-277.3333) and (1759.0000,-408.6667) ..
    (1759.0000,-582.0000) -- cycle(859.0000,-17.0000) -- (859.0000,-174.0000) --
    (732.0000,-174.0000) -- (732.0000,-1151.0000) -- (548.0000,-1151.0000) ..
    controls (545.3333,-1095.0000) and (531.6667,-1054.6667) ..
    (507.0000,-1030.0000) .. controls (482.3333,-1006.0000) and
    (442.0000,-994.3333) .. (386.0000,-995.0000) -- (386.0000,-851.0000) --
    (518.0000,-851.0000) -- (518.0000,-174.0000) -- (386.0000,-174.0000) --
    (386.0000,-17.0000) -- (859.0000,-17.0000) -- cycle(1535.0000,-519.0000) ..
    controls (1535.0000,-280.3333) and (1484.0000,-161.0000) ..
    (1382.0000,-161.0000) .. controls (1280.6667,-161.0000) and
    (1230.0000,-278.6667) .. (1230.0000,-514.0000) -- (1230.0000,-658.0000) ..
    controls (1230.0000,-888.6667) and (1280.6667,-1004.0000) ..
    (1382.0000,-1004.0000) .. controls (1484.0000,-1004.0000) and
    (1535.0000,-885.6667) .. (1535.0000,-649.0000) -- (1535.0000,-519.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2794.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1790.0000,-709.0000) --
    (1208.0000,-119.0000) -- (841.0000,-119.0000) -- (1284.0000,-569.0000) --
    (100.0000,-569.0000) -- (100.0000,-848.0000) -- (1284.0000,-848.0000) --
    (841.0000,-1298.0000) -- (1208.0000,-1298.0000) -- (1790.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2795.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-586.0000) --
    (925.0000,-586.0000) -- (925.0000,0.0000) -- (686.0000,0.0000) --
    (686.0000,-586.0000) -- (100.0000,-586.0000) -- (100.0000,-831.0000) --
    (686.0000,-831.0000) -- (686.0000,-1417.0000) -- (925.0000,-1417.0000) --
    (925.0000,-831.0000) -- (1513.0000,-831.0000) -- (1513.0000,-586.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2797.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (925.0000,-1172.0000) --
    (686.0000,-1172.0000) -- (686.0000,-1417.0000) -- (925.0000,-1417.0000) --
    (925.0000,-1172.0000) -- cycle(1513.0000,-586.0000) -- (100.0000,-586.0000) --
    (100.0000,-831.0000) -- (1513.0000,-831.0000) -- (1513.0000,-586.0000) --
    cycle(925.0000,0.0000) -- (686.0000,0.0000) -- (686.0000,-245.0000) --
    (925.0000,-245.0000) -- (925.0000,0.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2798.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,-193.0000) --
    (684.0000,-297.0000) -- (856.0000,-528.0000) -- (100.0000,-969.0000) --
    (280.0000,-1223.0000) -- (946.0000,-655.0000) -- (1106.0000,-893.0000) --
    (1458.0000,-193.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym2799.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1851.0000,-709.0000) --
    (1046.0000,-287.0000) -- (1210.0000,-653.0000) -- (100.0000,-516.0000) --
    (100.0000,-901.0000) -- (1210.0000,-764.0000) -- (1046.0000,-1130.0000) --
    (1851.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym279A.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1458.0000,-1223.0000) --
    (1106.0000,-522.0000) -- (946.0000,-760.0000) -- (280.0000,-193.0000) --
    (100.0000,-446.0000) -- (856.0000,-887.0000) -- (684.0000,-1118.0000) --
    (1458.0000,-1223.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym279B.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1839.0000,-709.0000) --
    (1224.0000,-573.0000) -- (637.0000,-340.0000) -- (624.0000,-346.0000) --
    (843.0000,-690.0000) -- (100.0000,-664.0000) -- (100.0000,-754.0000) --
    (843.0000,-727.0000) -- (624.0000,-1069.0000) -- (637.0000,-1077.0000) --
    (1224.0000,-844.0000) -- (1839.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym279C.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1855.0000,-709.0000) --
    (1376.0000,-166.0000) .. controls (1317.3333,-99.3333) and
    (1261.3333,-66.0000) .. (1208.0000,-66.0000) .. controls (1155.3333,-66.0000)
    and (1111.0000,-83.6667) .. (1075.0000,-119.0000) .. controls
    (1039.6667,-154.3333) and (1022.0000,-198.6667) .. (1022.0000,-252.0000) ..
    controls (1022.0000,-308.0000) and (1045.6667,-362.0000) ..
    (1093.0000,-414.0000) -- (1220.0000,-520.0000) -- (336.0000,-520.0000) ..
    controls (260.0000,-520.0000) and (205.3333,-533.0000) .. (172.0000,-559.0000)
    .. controls (124.0000,-596.3333) and (100.0000,-646.3333) ..
    (100.0000,-709.0000) .. controls (100.0000,-762.3333) and (119.6667,-808.6667)
    .. (159.0000,-848.0000) .. controls (191.6667,-880.6667) and
    (247.6667,-897.0000) .. (327.0000,-897.0000) -- (1220.0000,-897.0000) --
    (1106.0000,-1006.0000) .. controls (1050.0000,-1059.3333) and
    (1022.0000,-1109.6667) .. (1022.0000,-1157.0000) .. controls
    (1022.0000,-1211.6667) and (1039.6667,-1257.6667) .. (1075.0000,-1295.0000) ..
    controls (1111.0000,-1333.0000) and (1156.0000,-1352.0000) ..
    (1210.0000,-1352.0000) .. controls (1262.6667,-1352.0000) and
    (1316.0000,-1321.3333) .. (1370.0000,-1260.0000) -- (1855.0000,-709.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym279D.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1853.0000,-709.0000) --
    (1409.0000,-267.0000) -- (1409.0000,-677.0000) -- (100.0000,-677.0000) --
    (100.0000,-741.0000) -- (1409.0000,-741.0000) -- (1409.0000,-1151.0000) --
    (1853.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym279E.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1934.0000,-582.0000) --
    (1313.0000,-80.0000) -- (1391.0000,-398.0000) -- (100.0000,-326.0000) --
    (163.0000,-582.0000) -- (100.0000,-836.0000) -- (1391.0000,-765.0000) --
    (1313.0000,-1085.0000) -- (1934.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym279F.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1942.0000,-582.0000) --
    (1320.0000,-122.0000) -- (1391.0000,-370.0000) -- (764.0000,-335.0000) --
    (836.0000,-582.0000) -- (764.0000,-828.0000) -- (1391.0000,-794.0000) --
    (1320.0000,-1042.0000) -- (1942.0000,-582.0000) -- cycle(776.0000,-582.0000)
    -- (704.0000,-331.0000) -- (516.0000,-322.0000) -- (587.0000,-582.0000) --
    (516.0000,-842.0000) -- (704.0000,-832.0000) -- (776.0000,-582.0000) --
    cycle(500.0000,-582.0000) -- (430.0000,-317.0000) -- (316.0000,-311.0000) --
    (387.0000,-582.0000) -- (316.0000,-853.0000) -- (430.0000,-847.0000) --
    (500.0000,-582.0000) -- cycle(233.0000,-582.0000) -- (161.0000,-302.0000) --
    (100.0000,-299.0000) -- (171.0000,-582.0000) -- (100.0000,-865.0000) --
    (161.0000,-863.0000) -- (233.0000,-582.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27A0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-582.0000) ..
    controls (1727.3333,-457.3333) and (1510.3333,-256.6667) ..
    (1383.0000,20.0000) -- (1365.0000,20.0000) -- (1407.0000,-236.0000) --
    (998.0000,-214.0000) -- (1069.0000,-582.0000) -- (998.0000,-950.0000) --
    (1407.0000,-929.0000) -- (1365.0000,-1184.0000) -- (1383.0000,-1184.0000) ..
    controls (1511.0000,-906.0000) and (1728.0000,-705.3333) ..
    (2034.0000,-582.0000) -- cycle(1012.0000,-582.0000) -- (940.0000,-210.0000) --
    (763.0000,-202.0000) -- (834.0000,-582.0000) -- (763.0000,-964.0000) --
    (940.0000,-954.0000) -- (1012.0000,-582.0000) -- cycle(741.0000,-582.0000) --
    (670.0000,-197.0000) -- (548.0000,-190.0000) -- (618.0000,-582.0000) --
    (548.0000,-976.0000) -- (670.0000,-968.0000) -- (741.0000,-582.0000) --
    cycle(478.0000,-582.0000) .. controls (478.0000,-580.6667) and
    (470.3333,-536.3333) .. (455.0000,-449.0000) -- (408.0000,-182.0000) --
    (328.0000,-178.0000) -- (375.0000,-448.0000) .. controls (391.0000,-540.0000)
    and (399.0000,-584.6667) .. (399.0000,-582.0000) .. controls
    (399.0000,-580.6667) and (391.0000,-626.0000) .. (375.0000,-718.0000) --
    (328.0000,-988.0000) -- (408.0000,-983.0000) -- (455.0000,-716.0000) ..
    controls (470.3333,-628.6667) and (478.0000,-584.0000) .. (478.0000,-582.0000)
    -- cycle(228.0000,-582.0000) .. controls (228.0000,-584.0000) and
    (220.0000,-538.0000) .. (204.0000,-444.0000) -- (157.0000,-168.0000) --
    (100.0000,-166.0000) -- (147.0000,-444.0000) .. controls (163.0000,-538.6667)
    and (171.0000,-584.6667) .. (171.0000,-582.0000) .. controls
    (171.0000,-580.6667) and (163.0000,-627.0000) .. (147.0000,-721.0000) --
    (100.0000,-998.0000) -- (157.0000,-996.0000) -- (204.0000,-720.0000) ..
    controls (220.0000,-626.0000) and (228.0000,-580.0000) .. (228.0000,-582.0000)
    -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27A1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1706.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2034.0000,-582.0000) --
    (1383.0000,20.0000) -- (1365.0000,20.0000) -- (1407.0000,-236.0000) --
    (100.0000,-166.0000) -- (100.0000,-998.0000) -- (1407.0000,-929.0000) --
    (1365.0000,-1184.0000) -- (1383.0000,-1184.0000) -- (2034.0000,-582.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27A2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1849.0000,-709.0000) --
    (100.0000,-201.0000) -- (702.0000,-709.0000) -- (100.0000,-1217.0000) --
    (1849.0000,-709.0000) -- cycle(1656.0000,-709.0000) -- (348.0000,-1069.0000)
    -- (794.0000,-709.0000) -- (1656.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27A3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1849.0000,-709.0000) --
    (100.0000,-201.0000) -- (702.0000,-709.0000) -- (100.0000,-1217.0000) --
    (1849.0000,-709.0000) -- cycle(1656.0000,-709.0000) -- (794.0000,-709.0000) --
    (348.0000,-348.0000) -- (1656.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27A5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1863.0000,-647.0000) --
    (1144.0000,-172.0000) -- (1144.0000,-340.0000) -- (475.0000,-340.0000) ..
    controls (345.6667,-340.0000) and (252.0000,-370.6667) .. (194.0000,-432.0000)
    .. controls (152.6667,-476.0000) and (125.6667,-525.6667) ..
    (113.0000,-581.0000) .. controls (104.3333,-618.3333) and (100.0000,-675.3333)
    .. (100.0000,-752.0000) -- (100.0000,-1245.0000) -- (182.0000,-1245.0000) --
    (182.0000,-1212.0000) .. controls (182.0000,-1098.6667) and
    (210.3333,-1024.3333) .. (267.0000,-989.0000) .. controls (308.3333,-963.0000)
    and (388.6667,-950.0000) .. (508.0000,-950.0000) -- (1144.0000,-950.0000) --
    (1144.0000,-1122.0000) -- (1863.0000,-647.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27A6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1863.0000,-770.0000) --
    (1144.0000,-295.0000) -- (1144.0000,-465.0000) -- (510.0000,-465.0000) ..
    controls (389.3333,-465.0000) and (308.6667,-452.3333) .. (268.0000,-427.0000)
    .. controls (210.6667,-392.3333) and (182.0000,-318.3333) ..
    (182.0000,-205.0000) -- (182.0000,-172.0000) -- (100.0000,-172.0000) --
    (100.0000,-666.0000) .. controls (100.0000,-741.3333) and (104.3333,-797.6667)
    .. (113.0000,-835.0000) .. controls (126.3333,-891.0000) and
    (153.3333,-940.3333) .. (194.0000,-983.0000) .. controls (254.0000,-1045.6667)
    and (347.6667,-1077.0000) .. (475.0000,-1077.0000) -- (1144.0000,-1077.0000)
    -- (1144.0000,-1245.0000) -- (1863.0000,-770.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27A7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1740.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (907.0000,-617.0000) --
    (362.0000,295.0000) -- (362.0000,0.0000) -- (100.0000,0.0000) --
    (100.0000,-1233.0000) -- (362.0000,-1233.0000) -- (362.0000,-1528.0000) --
    (907.0000,-617.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27A8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1834.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1765.0000,-702.0000) ..
    controls (1603.6667,-677.3333) and (1457.6667,-625.0000) ..
    (1327.0000,-545.0000) .. controls (1250.3333,-498.3333) and
    (1162.0000,-418.3333) .. (1062.0000,-305.0000) .. controls
    (997.3333,-232.3333) and (953.6667,-179.0000) .. (931.0000,-145.0000) --
    (909.0000,-145.0000) -- (909.0000,-336.0000) -- (100.0000,-336.0000) --
    (100.0000,-1083.0000) -- (909.0000,-1083.0000) -- (909.0000,-1276.0000) --
    (931.0000,-1276.0000) .. controls (1024.3333,-1125.3333) and
    (1143.0000,-1001.0000) .. (1287.0000,-903.0000) .. controls
    (1436.3333,-801.6667) and (1595.6667,-741.0000) .. (1765.0000,-721.0000) --
    (1765.0000,-702.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27A9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1671.0000,-709.0000) --
    (1144.0000,-90.0000) -- (862.0000,-90.0000) -- (862.0000,-412.0000) --
    (100.0000,-412.0000) -- (100.0000,-1006.0000) -- (862.0000,-1006.0000) --
    (862.0000,-1327.0000) -- (1144.0000,-1327.0000) -- (1671.0000,-709.0000) --
    cycle(1427.0000,-709.0000) -- (915.0000,-1284.0000) -- (915.0000,-954.0000) --
    (153.0000,-954.0000) -- (153.0000,-463.0000) -- (915.0000,-463.0000) --
    (915.0000,-133.0000) -- (1427.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27AA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1671.0000,-709.0000) --
    (1089.0000,-90.0000) -- (835.0000,-90.0000) -- (835.0000,-412.0000) --
    (100.0000,-412.0000) -- (100.0000,-1006.0000) -- (835.0000,-1006.0000) --
    (835.0000,-1327.0000) -- (1089.0000,-1327.0000) -- (1671.0000,-709.0000) --
    cycle(1599.0000,-709.0000) -- (1058.0000,-1284.0000) -- (1058.0000,-954.0000)
    -- (309.0000,-954.0000) -- (309.0000,-463.0000) -- (1058.0000,-463.0000) --
    (1058.0000,-133.0000) -- (1599.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27AB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1732.0000,-596.0000) --
    (815.0000,-207.0000) -- (815.0000,-395.0000) -- (100.0000,-395.0000) --
    (100.0000,-659.0000) -- (471.0000,-1036.0000) -- (1259.0000,-1036.0000) --
    (1398.0000,-1210.0000) -- (1732.0000,-834.0000) -- (1732.0000,-596.0000) --
    cycle(1687.0000,-821.0000) -- (1400.0000,-1145.0000) -- (1278.0000,-993.0000)
    -- (487.0000,-993.0000) -- (143.0000,-639.0000) -- (993.0000,-639.0000) --
    (872.0000,-477.0000) -- (1687.0000,-821.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27AC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1732.0000,-584.0000) --
    (1398.0000,-207.0000) -- (1259.0000,-381.0000) -- (471.0000,-381.0000) --
    (100.0000,-758.0000) -- (100.0000,-1022.0000) -- (815.0000,-1022.0000) --
    (815.0000,-1210.0000) -- (1732.0000,-821.0000) -- (1732.0000,-584.0000) --
    cycle(1687.0000,-596.0000) -- (872.0000,-940.0000) -- (993.0000,-778.0000) --
    (143.0000,-778.0000) -- (487.0000,-424.0000) -- (1278.0000,-424.0000) --
    (1400.0000,-272.0000) -- (1687.0000,-596.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27AD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-664.0000) --
    (780.0000,-90.0000) -- (604.0000,-219.0000) -- (604.0000,-252.0000) --
    (276.0000,-252.0000) -- (100.0000,-420.0000) -- (100.0000,-1112.0000) --
    (604.0000,-1112.0000) -- (604.0000,-1327.0000) -- (1382.0000,-664.0000) --
    cycle(1185.0000,-752.0000) -- (657.0000,-1206.0000) -- (657.0000,-1053.0000)
    -- (157.0000,-1053.0000) -- (157.0000,-455.0000) -- (657.0000,-455.0000) --
    (657.0000,-252.0000) -- (1185.0000,-752.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27AE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1382.0000,-754.0000) --
    (604.0000,-90.0000) -- (604.0000,-305.0000) -- (100.0000,-305.0000) --
    (100.0000,-997.0000) -- (276.0000,-1165.0000) -- (604.0000,-1165.0000) --
    (604.0000,-1198.0000) -- (780.0000,-1327.0000) -- (1382.0000,-754.0000) --
    cycle(1185.0000,-666.0000) -- (657.0000,-1165.0000) -- (657.0000,-963.0000) --
    (157.0000,-963.0000) -- (157.0000,-365.0000) -- (657.0000,-365.0000) --
    (657.0000,-211.0000) -- (1185.0000,-666.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27AF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1837.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1749.0000,-709.0000) --
    (1187.0000,-158.0000) -- (1187.0000,-354.0000) -- (241.0000,-354.0000) --
    (100.0000,-494.0000) -- (241.0000,-760.0000) -- (104.0000,-1081.0000) --
    (1187.0000,-1081.0000) -- (1187.0000,-1268.0000) -- (1749.0000,-709.0000) --
    cycle(1618.0000,-760.0000) -- (1237.0000,-1151.0000) -- (1237.0000,-1028.0000)
    -- (186.0000,-1028.0000) -- (297.0000,-760.0000) -- (157.0000,-494.0000) --
    (1237.0000,-494.0000) -- (1237.0000,-385.0000) -- (1618.0000,-760.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B0.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1579.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1608.0000,-877.0000) --
    (1586.0000,-759.0000) .. controls (1476.0000,-780.3333) and
    (1381.6667,-791.0000) .. (1303.0000,-791.0000) .. controls
    (1203.0000,-791.0000) and (1104.0000,-777.3333) .. (1006.0000,-750.0000) ..
    controls (1154.0000,-650.0000) and (1228.0000,-518.3333) ..
    (1228.0000,-355.0000) .. controls (1228.0000,-259.0000) and
    (1190.6667,-175.6667) .. (1116.0000,-105.0000) .. controls
    (1042.0000,-35.0000) and (956.6667,0.0000) .. (860.0000,0.0000) .. controls
    (763.3333,0.0000) and (678.0000,-35.0000) .. (604.0000,-105.0000) .. controls
    (530.0000,-175.6667) and (493.0000,-259.0000) .. (493.0000,-355.0000) ..
    controls (493.0000,-518.3333) and (566.6667,-650.0000) .. (714.0000,-750.0000)
    .. controls (616.0000,-777.3333) and (517.0000,-791.0000) ..
    (417.0000,-791.0000) .. controls (341.6667,-791.0000) and (247.3333,-780.3333)
    .. (134.0000,-759.0000) -- (112.0000,-877.0000) .. controls
    (232.6667,-899.6667) and (334.3333,-911.0000) .. (417.0000,-911.0000) ..
    controls (575.0000,-911.0000) and (722.6667,-883.0000) .. (860.0000,-827.0000)
    .. controls (996.6667,-883.0000) and (1144.3333,-911.0000) ..
    (1303.0000,-911.0000) .. controls (1385.6667,-911.0000) and
    (1487.3333,-899.6667) .. (1608.0000,-877.0000) -- cycle(1108.0000,-355.0000)
    .. controls (1108.0000,-502.3333) and (1025.3333,-616.0000) ..
    (860.0000,-696.0000) .. controls (695.3333,-616.0000) and (613.0000,-502.3333)
    .. (613.0000,-355.0000) .. controls (613.0000,-291.6667) and
    (638.6667,-236.3333) .. (690.0000,-189.0000) .. controls (739.3333,-143.0000)
    and (796.0000,-120.0000) .. (860.0000,-120.0000) .. controls
    (924.0000,-120.0000) and (981.3333,-143.3333) .. (1032.0000,-190.0000) ..
    controls (1082.6667,-236.6667) and (1108.0000,-291.6667) ..
    (1108.0000,-355.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B1.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1829.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1749.0000,-709.0000) --
    (1187.0000,-150.0000) -- (1187.0000,-336.0000) -- (104.0000,-336.0000) --
    (241.0000,-657.0000) -- (100.0000,-924.0000) -- (241.0000,-1063.0000) --
    (1187.0000,-1063.0000) -- (1187.0000,-1260.0000) -- (1749.0000,-709.0000) --
    cycle(1618.0000,-657.0000) -- (1237.0000,-1032.0000) -- (1237.0000,-924.0000)
    -- (157.0000,-924.0000) -- (297.0000,-657.0000) -- (186.0000,-389.0000) --
    (1237.0000,-389.0000) -- (1237.0000,-266.0000) -- (1618.0000,-657.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B2.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1513.0000,-709.0000) ..
    controls (1513.0000,-515.0000) and (1444.0000,-350.3333) ..
    (1306.0000,-215.0000) .. controls (1159.3333,-71.6667) and (958.6667,-0.0000)
    .. (704.0000,0.0000) .. controls (572.0000,0.0000) and (449.6667,-20.3333) ..
    (337.0000,-61.0000) .. controls (184.3333,-116.3333) and (105.3333,-197.0000)
    .. (100.0000,-303.0000) -- (825.0000,-303.0000) -- (825.0000,-57.0000) --
    (1464.0000,-709.0000) -- (825.0000,-1360.0000) -- (825.0000,-1114.0000) --
    (100.0000,-1114.0000) .. controls (116.0000,-1221.3333) and
    (190.3333,-1300.0000) .. (323.0000,-1350.0000) .. controls
    (441.0000,-1394.6667) and (568.0000,-1417.0000) .. (704.0000,-1417.0000) ..
    controls (934.6667,-1417.0000) and (1122.3333,-1356.3333) ..
    (1267.0000,-1235.0000) .. controls (1431.0000,-1097.6667) and
    (1513.0000,-922.3333) .. (1513.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B3.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1834.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1894.0000,-709.0000) ..
    controls (1730.0000,-652.3333) and (1607.6667,-525.3333) ..
    (1527.0000,-328.0000) .. controls (1481.0000,-378.0000) and
    (1458.0000,-437.3333) .. (1458.0000,-506.0000) .. controls
    (1458.0000,-578.6667) and (1481.0000,-638.0000) .. (1527.0000,-684.0000) --
    (1077.0000,-684.0000) -- (829.0000,-328.0000) -- (100.0000,-328.0000) --
    (368.0000,-709.0000) -- (100.0000,-1092.0000) -- (829.0000,-1092.0000) --
    (1077.0000,-733.0000) -- (1527.0000,-733.0000) .. controls
    (1481.0000,-781.0000) and (1458.0000,-837.6667) .. (1458.0000,-903.0000) ..
    controls (1458.0000,-979.0000) and (1481.0000,-1042.0000) ..
    (1527.0000,-1092.0000) .. controls (1610.3333,-887.3333) and
    (1732.6667,-759.6667) .. (1894.0000,-709.0000) -- cycle(1013.0000,-733.0000)
    -- (798.0000,-1040.0000) -- (698.0000,-1040.0000) -- (911.0000,-733.0000) --
    (1013.0000,-733.0000) -- cycle(845.0000,-733.0000) -- (632.0000,-1040.0000) --
    (532.0000,-1040.0000) -- (743.0000,-733.0000) -- (845.0000,-733.0000) --
    cycle(680.0000,-733.0000) -- (467.0000,-1040.0000) -- (362.0000,-1040.0000) --
    (577.0000,-733.0000) -- (680.0000,-733.0000) -- cycle(1011.0000,-684.0000) --
    (911.0000,-684.0000) -- (702.0000,-379.0000) -- (800.0000,-379.0000) --
    (1011.0000,-684.0000) -- cycle(512.0000,-733.0000) -- (297.0000,-1040.0000) --
    (198.0000,-1040.0000) -- (411.0000,-733.0000) -- (512.0000,-733.0000) --
    cycle(845.0000,-684.0000) -- (745.0000,-684.0000) -- (534.0000,-379.0000) --
    (637.0000,-379.0000) -- (845.0000,-684.0000) -- cycle(680.0000,-684.0000) --
    (575.0000,-684.0000) -- (366.0000,-379.0000) -- (473.0000,-379.0000) --
    (680.0000,-684.0000) -- cycle(510.0000,-684.0000) -- (409.0000,-684.0000) --
    (202.0000,-379.0000) -- (301.0000,-379.0000) -- (510.0000,-684.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B4.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1026.0000,-553.0000) --
    (493.0000,-999.0000) -- (460.0000,-1341.0000) -- (993.0000,-895.0000) --
    (993.0000,-862.0000) .. controls (993.0000,-776.0000) and
    (1004.0000,-673.0000) .. (1026.0000,-553.0000) -- cycle(1538.0000,-94.0000) --
    (1523.0000,-76.0000) .. controls (1423.0000,-108.6667) and
    (1324.6667,-125.0000) .. (1228.0000,-125.0000) .. controls
    (1172.6667,-125.0000) and (1125.0000,-118.0000) .. (1085.0000,-104.0000) ..
    controls (1085.6667,-140.6667) and (1103.3333,-177.0000) ..
    (1138.0000,-213.0000) .. controls (1170.6667,-247.0000) and
    (1205.0000,-266.6667) .. (1241.0000,-272.0000) -- (985.0000,-487.0000) --
    (1034.0000,-547.0000) -- (1290.0000,-332.0000) .. controls
    (1294.0000,-374.6667) and (1309.3333,-414.0000) .. (1336.0000,-450.0000) ..
    controls (1364.0000,-488.6667) and (1397.6667,-513.3333) ..
    (1437.0000,-524.0000) -- (1431.0000,-463.0000) .. controls
    (1431.0000,-349.6667) and (1466.6667,-226.6667) .. (1538.0000,-94.0000) --
    cycle(977.0000,-492.0000) -- (635.0000,-463.0000) -- (100.0000,-911.0000) --
    (446.0000,-938.0000) -- (977.0000,-492.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B5.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1828.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1728.0000,-696.0000) ..
    controls (1563.3333,-628.6667) and (1445.3333,-541.3333) ..
    (1374.0000,-434.0000) .. controls (1354.6667,-464.6667) and
    (1345.0000,-499.6667) .. (1345.0000,-539.0000) .. controls
    (1345.0000,-593.6667) and (1358.0000,-636.6667) .. (1384.0000,-668.0000) --
    (1050.0000,-668.0000) -- (1050.0000,-750.0000) -- (1384.0000,-750.0000) ..
    controls (1356.6667,-785.3333) and (1343.0000,-829.0000) ..
    (1343.0000,-881.0000) .. controls (1343.0000,-923.0000) and
    (1353.3333,-957.0000) .. (1374.0000,-983.0000) .. controls
    (1444.6667,-875.0000) and (1562.6667,-787.6667) .. (1728.0000,-721.0000) --
    (1728.0000,-696.0000) -- cycle(1040.0000,-750.0000) -- (348.0000,-750.0000) --
    (100.0000,-985.0000) -- (794.0000,-985.0000) .. controls (870.0000,-894.3333)
    and (952.0000,-816.0000) .. (1040.0000,-750.0000) --
    cycle(1040.0000,-668.0000) -- (796.0000,-424.0000) -- (100.0000,-424.0000) --
    (348.0000,-668.0000) -- (1040.0000,-668.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B6.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1538.0000,-1323.0000) ..
    controls (1466.6667,-1190.3333) and (1431.0000,-1067.3333) ..
    (1431.0000,-954.0000) -- (1437.0000,-893.0000) .. controls
    (1397.6667,-903.6667) and (1364.0000,-928.3333) .. (1336.0000,-967.0000) ..
    controls (1309.3333,-1003.0000) and (1294.0000,-1042.3333) ..
    (1290.0000,-1085.0000) -- (1034.0000,-870.0000) -- (985.0000,-930.0000) --
    (1241.0000,-1145.0000) .. controls (1205.0000,-1150.3333) and
    (1170.6667,-1170.0000) .. (1138.0000,-1204.0000) .. controls
    (1103.3333,-1240.0000) and (1085.6667,-1276.3333) .. (1085.0000,-1313.0000) ..
    controls (1125.0000,-1299.0000) and (1172.6667,-1292.0000) ..
    (1228.0000,-1292.0000) .. controls (1324.6667,-1292.0000) and
    (1423.0000,-1308.3333) .. (1523.0000,-1341.0000) -- (1538.0000,-1323.0000) --
    cycle(977.0000,-926.0000) -- (446.0000,-479.0000) -- (430.0000,-479.0000) --
    (100.0000,-506.0000) -- (635.0000,-954.0000) -- (653.0000,-950.0000) --
    (977.0000,-926.0000) -- cycle(1026.0000,-864.0000) .. controls
    (1004.0000,-744.0000) and (993.0000,-641.0000) .. (993.0000,-555.0000) --
    (993.0000,-522.0000) -- (460.0000,-76.0000) -- (493.0000,-418.0000) --
    (1026.0000,-864.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B7.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1777.0000,39.0000) .. controls
    (1683.0000,7.6667) and (1569.6667,-8.0000) .. (1437.0000,-8.0000) .. controls
    (1316.3333,-8.0000) and (1190.0000,5.0000) .. (1058.0000,31.0000) .. controls
    (1194.6667,-105.6667) and (1323.0000,-181.0000) .. (1443.0000,-195.0000) --
    (1251.0000,-354.0000) .. controls (1127.0000,-456.6667) and
    (1025.3333,-508.0000) .. (946.0000,-508.0000) .. controls (894.6667,-508.0000)
    and (839.0000,-495.3333) .. (779.0000,-470.0000) .. controls
    (719.6667,-444.6667) and (670.0000,-413.6667) .. (630.0000,-377.0000) --
    (100.0000,-821.0000) .. controls (206.0000,-922.3333) and (324.0000,-973.0000)
    .. (454.0000,-973.0000) .. controls (505.3333,-973.0000) and
    (554.0000,-964.0000) .. (600.0000,-946.0000) .. controls (562.6667,-1014.6667)
    and (544.0000,-1089.0000) .. (544.0000,-1169.0000) .. controls
    (544.0000,-1263.6667) and (574.3333,-1360.0000) .. (635.0000,-1458.0000) --
    (1165.0000,-1014.0000) .. controls (1111.6667,-930.6667) and
    (1085.0000,-840.3333) .. (1085.0000,-743.0000) .. controls
    (1085.0000,-673.6667) and (1107.3333,-609.3333) .. (1152.0000,-550.0000) ..
    controls (1179.3333,-513.3333) and (1228.6667,-465.3333) ..
    (1300.0000,-406.0000) -- (1489.0000,-248.0000) -- (1486.0000,-289.0000) ..
    controls (1478.0000,-398.3333) and (1530.0000,-524.0000) ..
    (1642.0000,-666.0000) -- (1642.0000,-584.0000) .. controls
    (1642.0000,-343.3333) and (1687.0000,-135.6667) .. (1777.0000,39.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B8.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1937.0000,-709.0000) ..
    controls (1754.3333,-635.6667) and (1569.3333,-484.0000) ..
    (1382.0000,-254.0000) .. controls (1397.3333,-444.6667) and
    (1447.3333,-584.6667) .. (1532.0000,-674.0000) -- (1282.0000,-674.0000) ..
    controls (1129.3333,-674.0000) and (1023.3333,-652.6667) ..
    (964.0000,-610.0000) .. controls (921.3333,-579.3333) and (883.3333,-532.0000)
    .. (850.0000,-468.0000) .. controls (818.0000,-407.3333) and
    (798.6667,-349.0000) .. (792.0000,-293.0000) -- (100.0000,-293.0000) ..
    controls (108.6667,-386.3333) and (139.0000,-470.3333) .. (191.0000,-545.0000)
    .. controls (245.6667,-623.6667) and (315.6667,-678.3333) ..
    (401.0000,-709.0000) .. controls (227.6667,-776.3333) and (127.3333,-914.6667)
    .. (100.0000,-1124.0000) -- (792.0000,-1124.0000) .. controls
    (804.0000,-999.3333) and (852.0000,-901.0000) .. (936.0000,-829.0000) ..
    controls (980.0000,-791.0000) and (1035.3333,-766.0000) ..
    (1102.0000,-754.0000) .. controls (1142.6667,-746.6667) and
    (1204.0000,-743.0000) .. (1286.0000,-743.0000) -- (1532.0000,-743.0000) ..
    controls (1437.3333,-837.6667) and (1387.3333,-977.6667) ..
    (1382.0000,-1163.0000) .. controls (1542.0000,-948.3333) and
    (1727.0000,-797.0000) .. (1937.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27B9.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1777.0000,-1458.0000) ..
    controls (1687.0000,-1283.3333) and (1642.0000,-1076.0000) ..
    (1642.0000,-836.0000) -- (1642.0000,-754.0000) .. controls
    (1530.0000,-896.0000) and (1478.0000,-1021.3333) .. (1486.0000,-1130.0000) --
    (1489.0000,-1171.0000) -- (1300.0000,-1014.0000) .. controls
    (1229.3333,-955.3333) and (1180.0000,-907.3333) .. (1152.0000,-870.0000) ..
    controls (1107.3333,-810.0000) and (1085.0000,-745.3333) ..
    (1085.0000,-676.0000) .. controls (1085.0000,-579.3333) and
    (1111.6667,-489.3333) .. (1165.0000,-406.0000) -- (635.0000,39.0000) ..
    controls (574.3333,-59.0000) and (544.0000,-155.3333) .. (544.0000,-250.0000)
    .. controls (544.0000,-330.0000) and (562.6667,-404.3333) ..
    (600.0000,-473.0000) .. controls (554.0000,-455.0000) and (505.3333,-446.0000)
    .. (454.0000,-446.0000) .. controls (324.0000,-446.0000) and
    (206.0000,-496.6667) .. (100.0000,-598.0000) -- (630.0000,-1042.0000) ..
    controls (670.0000,-1005.3333) and (719.6667,-974.3333) ..
    (779.0000,-949.0000) .. controls (839.0000,-923.6667) and (894.6667,-911.0000)
    .. (946.0000,-911.0000) .. controls (1026.0000,-911.0000) and
    (1127.6667,-962.3333) .. (1251.0000,-1065.0000) -- (1443.0000,-1225.0000) ..
    controls (1322.3333,-1239.0000) and (1194.0000,-1314.0000) ..
    (1058.0000,-1450.0000) .. controls (1190.0000,-1424.0000) and
    (1316.3333,-1411.0000) .. (1437.0000,-1411.0000) .. controls
    (1569.6667,-1411.0000) and (1683.0000,-1426.6667) .. (1777.0000,-1458.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27BA.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1659.0000,-698.0000) ..
    controls (1569.6667,-676.6667) and (1498.6667,-642.0000) ..
    (1446.0000,-594.0000) .. controls (1394.0000,-546.6667) and
    (1352.3333,-479.6667) .. (1321.0000,-393.0000) .. controls
    (1315.0000,-373.0000) and (1304.0000,-345.0000) .. (1288.0000,-309.0000) ..
    controls (1254.6667,-257.0000) and (1211.6667,-231.0000) ..
    (1159.0000,-231.0000) .. controls (1115.6667,-231.0000) and
    (1079.6667,-244.6667) .. (1051.0000,-272.0000) .. controls
    (1023.0000,-300.0000) and (1009.0000,-335.6667) .. (1009.0000,-379.0000) ..
    controls (1009.0000,-422.3333) and (1028.3333,-463.0000) ..
    (1067.0000,-501.0000) .. controls (1099.6667,-533.6667) and
    (1139.0000,-558.3333) .. (1185.0000,-575.0000) -- (1468.0000,-678.0000) --
    (1519.0000,-690.0000) -- (1515.0000,-694.0000) -- (1063.0000,-657.0000) --
    (600.0000,-549.0000) .. controls (448.6667,-513.6667) and (357.0000,-496.0000)
    .. (325.0000,-496.0000) .. controls (257.0000,-496.0000) and
    (203.0000,-514.0000) .. (163.0000,-550.0000) .. controls (121.0000,-588.0000)
    and (100.0000,-641.0000) .. (100.0000,-709.0000) .. controls
    (100.0000,-852.3333) and (175.0000,-924.0000) .. (325.0000,-924.0000) ..
    controls (352.3333,-924.0000) and (439.6667,-906.6667) .. (587.0000,-872.0000)
    -- (1038.0000,-766.0000) -- (1515.0000,-725.0000) -- (1519.0000,-729.0000) --
    (1210.0000,-834.0000) .. controls (1158.0000,-852.0000) and
    (1113.3333,-877.3333) .. (1076.0000,-910.0000) .. controls
    (1030.0000,-950.6667) and (1007.0000,-994.6667) .. (1007.0000,-1042.0000) ..
    controls (1007.0000,-1084.6667) and (1021.3333,-1119.3333) ..
    (1050.0000,-1146.0000) .. controls (1079.3333,-1172.6667) and
    (1115.6667,-1186.0000) .. (1159.0000,-1186.0000) .. controls
    (1229.0000,-1186.0000) and (1278.6667,-1145.6667) .. (1308.0000,-1065.0000) ..
    controls (1346.0000,-960.3333) and (1387.0000,-885.0000) ..
    (1431.0000,-839.0000) .. controls (1481.0000,-786.3333) and
    (1557.0000,-746.3333) .. (1659.0000,-719.0000) -- (1659.0000,-698.0000) --
    cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27BB.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1837.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1742.0000,-709.0000) ..
    controls (1645.3333,-665.0000) and (1555.6667,-601.6667) ..
    (1473.0000,-519.0000) .. controls (1379.6667,-425.0000) and
    (1324.0000,-332.6667) .. (1306.0000,-242.0000) .. controls
    (1261.3333,-268.0000) and (1224.3333,-304.6667) .. (1195.0000,-352.0000) ..
    controls (1165.6667,-400.0000) and (1151.0000,-448.6667) ..
    (1151.0000,-498.0000) .. controls (1151.0000,-546.6667) and
    (1162.6667,-586.6667) .. (1186.0000,-618.0000) .. controls
    (1204.0000,-642.6667) and (1236.0000,-668.6667) .. (1282.0000,-696.0000) --
    (1282.0000,-700.0000) -- (1233.0000,-700.0000) .. controls
    (1156.3333,-700.0000) and (1077.0000,-687.3333) .. (995.0000,-662.0000) ..
    controls (927.0000,-640.6667) and (855.3333,-597.3333) .. (780.0000,-532.0000)
    .. controls (717.3333,-477.3333) and (669.6667,-440.0000) ..
    (637.0000,-420.0000) .. controls (580.3333,-386.0000) and (523.0000,-369.0000)
    .. (465.0000,-369.0000) .. controls (399.0000,-369.0000) and
    (341.6667,-394.0000) .. (293.0000,-444.0000) .. controls (268.3333,-469.3333)
    and (242.3333,-522.0000) .. (215.0000,-602.0000) .. controls
    (191.0000,-673.3333) and (152.6667,-709.0000) .. (100.0000,-709.0000) ..
    controls (152.0000,-719.6667) and (190.3333,-759.6667) .. (215.0000,-829.0000)
    .. controls (242.3333,-907.0000) and (271.6667,-962.0000) ..
    (303.0000,-994.0000) .. controls (344.3333,-1036.0000) and
    (402.3333,-1057.0000) .. (477.0000,-1057.0000) .. controls
    (546.3333,-1057.0000) and (617.0000,-1028.3333) .. (689.0000,-971.0000) ..
    controls (810.3333,-873.6667) and (879.0000,-820.3333) .. (895.0000,-811.0000)
    .. controls (993.0000,-753.6667) and (1109.0000,-725.0000) ..
    (1243.0000,-725.0000) -- (1282.0000,-725.0000) -- (1282.0000,-729.0000) ..
    controls (1193.3333,-778.3333) and (1149.0000,-842.6667) ..
    (1149.0000,-922.0000) .. controls (1149.0000,-972.6667) and
    (1164.0000,-1022.3333) .. (1194.0000,-1071.0000) .. controls
    (1224.0000,-1120.3333) and (1261.3333,-1158.0000) .. (1306.0000,-1184.0000) ..
    controls (1323.3333,-1092.6667) and (1378.6667,-999.6667) ..
    (1472.0000,-905.0000) .. controls (1553.3333,-822.3333) and
    (1643.3333,-757.0000) .. (1742.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27BC.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1853.0000,-709.0000) ..
    controls (1853.0000,-675.6667) and (1826.3333,-634.0000) ..
    (1773.0000,-584.0000) -- (1589.0000,-412.0000) .. controls
    (1530.3333,-357.3333) and (1485.3333,-330.0000) .. (1454.0000,-330.0000) ..
    controls (1426.6667,-330.0000) and (1398.6667,-337.0000) ..
    (1370.0000,-351.0000) .. controls (1336.0000,-367.6667) and
    (1319.0000,-388.0000) .. (1319.0000,-412.0000) .. controls
    (1319.0000,-424.6667) and (1326.3333,-446.6667) .. (1341.0000,-478.0000) ..
    controls (1356.3333,-510.0000) and (1364.0000,-533.6667) ..
    (1364.0000,-549.0000) .. controls (1364.0000,-583.0000) and
    (1333.0000,-600.0000) .. (1271.0000,-600.0000) -- (1157.0000,-600.0000) ..
    controls (1085.6667,-600.0000) and (1038.6667,-594.3333) ..
    (1016.0000,-583.0000) .. controls (994.0000,-572.3333) and
    (960.3333,-539.0000) .. (915.0000,-483.0000) -- (850.0000,-403.0000) ..
    controls (810.6667,-354.3333) and (782.6667,-326.0000) .. (766.0000,-318.0000)
    .. controls (750.0000,-310.6667) and (711.0000,-307.0000) ..
    (649.0000,-307.0000) -- (198.0000,-307.0000) .. controls (132.6667,-307.0000)
    and (100.0000,-327.6667) .. (100.0000,-369.0000) .. controls
    (100.0000,-383.0000) and (105.3333,-398.0000) .. (116.0000,-414.0000) --
    (141.0000,-451.0000) -- (262.0000,-647.0000) .. controls (279.3333,-670.3333)
    and (288.0000,-691.0000) .. (288.0000,-709.0000) .. controls
    (288.0000,-724.3333) and (270.3333,-759.6667) .. (235.0000,-815.0000) --
    (145.0000,-956.0000) .. controls (115.0000,-1003.3333) and
    (100.0000,-1035.0000) .. (100.0000,-1051.0000) .. controls
    (100.0000,-1090.3333) and (138.3333,-1110.0000) .. (215.0000,-1110.0000) --
    (661.0000,-1110.0000) .. controls (715.0000,-1110.0000) and
    (748.3333,-1107.3333) .. (761.0000,-1102.0000) .. controls
    (777.0000,-1095.3333) and (801.6667,-1072.0000) .. (835.0000,-1032.0000) --
    (915.0000,-936.0000) .. controls (961.6667,-880.6667) and (994.0000,-848.0000)
    .. (1012.0000,-838.0000) .. controls (1035.3333,-825.3333) and
    (1081.0000,-819.0000) .. (1149.0000,-819.0000) -- (1265.0000,-819.0000) ..
    controls (1297.6667,-819.0000) and (1318.6667,-820.3333) ..
    (1328.0000,-823.0000) .. controls (1352.0000,-829.0000) and
    (1364.0000,-844.0000) .. (1364.0000,-868.0000) .. controls
    (1364.0000,-885.3333) and (1357.0000,-908.0000) .. (1343.0000,-936.0000) ..
    controls (1327.0000,-968.0000) and (1319.0000,-989.0000) ..
    (1319.0000,-999.0000) .. controls (1319.0000,-1053.6667) and
    (1364.0000,-1081.0000) .. (1454.0000,-1081.0000) .. controls
    (1489.3333,-1081.0000) and (1526.0000,-1062.6667) .. (1564.0000,-1026.0000) --
    (1777.0000,-821.0000) .. controls (1827.6667,-772.3333) and
    (1853.0000,-735.0000) .. (1853.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27BD.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1833.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1935.0000,-709.0000) ..
    controls (1935.0000,-680.3333) and (1914.0000,-644.6667) ..
    (1872.0000,-602.0000) -- (1536.0000,-262.0000) .. controls
    (1486.0000,-211.3333) and (1443.6667,-186.0000) .. (1409.0000,-186.0000) ..
    controls (1375.6667,-186.0000) and (1347.3333,-197.6667) ..
    (1324.0000,-221.0000) .. controls (1301.3333,-244.3333) and
    (1290.0000,-273.0000) .. (1290.0000,-307.0000) .. controls
    (1290.0000,-327.0000) and (1292.6667,-347.6667) .. (1298.0000,-369.0000) --
    (1323.0000,-469.0000) .. controls (1329.6667,-495.6667) and
    (1333.0000,-515.3333) .. (1333.0000,-528.0000) .. controls
    (1333.0000,-569.3333) and (1307.0000,-590.0000) .. (1255.0000,-590.0000) ..
    controls (1208.3333,-590.0000) and (1173.0000,-575.6667) ..
    (1149.0000,-547.0000) .. controls (1139.0000,-535.6667) and
    (1114.3333,-494.6667) .. (1075.0000,-424.0000) -- (997.0000,-285.0000) ..
    controls (965.0000,-227.6667) and (927.0000,-190.6667) .. (883.0000,-174.0000)
    .. controls (851.6667,-162.0000) and (797.6667,-156.0000) ..
    (721.0000,-156.0000) -- (254.0000,-156.0000) .. controls (151.3333,-156.0000)
    and (100.0000,-205.6667) .. (100.0000,-305.0000) .. controls
    (100.0000,-331.6667) and (106.6667,-366.0000) .. (120.0000,-408.0000) --
    (192.0000,-635.0000) .. controls (201.3333,-664.3333) and (206.0000,-689.0000)
    .. (206.0000,-709.0000) .. controls (206.0000,-727.0000) and
    (201.3333,-750.6667) .. (192.0000,-780.0000) -- (120.0000,-1008.0000) ..
    controls (106.6667,-1050.0000) and (100.0000,-1086.0000) ..
    (100.0000,-1116.0000) .. controls (100.0000,-1213.3333) and
    (151.3333,-1262.0000) .. (254.0000,-1262.0000) -- (721.0000,-1262.0000) ..
    controls (794.3333,-1262.0000) and (846.6667,-1256.6667) ..
    (878.0000,-1246.0000) .. controls (924.6667,-1230.0000) and
    (962.3333,-1196.3333) .. (991.0000,-1145.0000) -- (1075.0000,-993.0000) ..
    controls (1109.6667,-930.3333) and (1131.0000,-894.0000) ..
    (1139.0000,-884.0000) .. controls (1168.3333,-846.0000) and
    (1203.0000,-827.0000) .. (1243.0000,-827.0000) .. controls
    (1303.0000,-827.0000) and (1333.0000,-847.6667) .. (1333.0000,-889.0000) ..
    controls (1333.0000,-901.6667) and (1329.6667,-921.3333) ..
    (1323.0000,-948.0000) -- (1298.0000,-1049.0000) .. controls
    (1292.6667,-1070.3333) and (1290.0000,-1090.6667) .. (1290.0000,-1110.0000) ..
    controls (1290.0000,-1144.0000) and (1301.3333,-1172.6667) ..
    (1324.0000,-1196.0000) .. controls (1347.3333,-1219.3333) and
    (1375.6667,-1231.0000) .. (1409.0000,-1231.0000) .. controls
    (1443.6667,-1231.0000) and (1486.0000,-1205.6667) .. (1536.0000,-1155.0000) --
    (1872.0000,-815.0000) .. controls (1914.0000,-772.3333) and
    (1935.0000,-737.0000) .. (1935.0000,-709.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27BE.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1832.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (1841.0000,-709.0000) ..
    controls (1617.0000,-573.0000) and (1441.3333,-404.3333) ..
    (1314.0000,-203.0000) -- (1190.0000,-203.0000) .. controls
    (1330.6667,-417.6667) and (1491.6667,-586.3333) .. (1673.0000,-709.0000) ..
    controls (1482.3333,-839.6667) and (1320.3333,-1008.0000) ..
    (1187.0000,-1214.0000) -- (1314.0000,-1214.0000) .. controls
    (1424.6667,-1027.3333) and (1600.3333,-859.0000) .. (1841.0000,-709.0000) --
    cycle(1403.0000,-788.0000) -- (100.0000,-788.0000) -- (100.0000,-885.0000) --
    (1147.0000,-885.0000) .. controls (1039.0000,-995.6667) and
    (956.3333,-1105.3333) .. (899.0000,-1214.0000) -- (1013.0000,-1214.0000) ..
    controls (1107.6667,-1060.0000) and (1237.6667,-918.0000) ..
    (1403.0000,-788.0000) -- cycle(1403.0000,-629.0000) .. controls
    (1243.6667,-504.3333) and (1115.3333,-362.3333) .. (1018.0000,-203.0000) --
    (903.0000,-203.0000) .. controls (975.6667,-335.0000) and
    (1057.0000,-444.0000) .. (1147.0000,-530.0000) -- (100.0000,-530.0000) --
    (100.0000,-629.0000) -- (1403.0000,-629.0000) -- cycle;
\end{scope}

\end{tikzpicture}



==> utfsym/source/usym27BF.tikz <==



\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
\begin{scope}[shift={(100.0,1579.0)},nonzero rule]
  \path[draw=.,fill=.,line width=1.600pt] (2494.0000,-877.0000) --
    (2472.0000,-759.0000) .. controls (2362.0000,-780.3333) and
    (2267.6667,-791.0000) .. (2189.0000,-791.0000) .. controls
    (2089.0000,-791.0000) and (1990.0000,-777.3333) .. (1892.0000,-750.0000) ..
    controls (2040.0000,-650.0000) and (2114.0000,-518.3333) ..
    (2114.0000,-355.0000) .. controls (2114.0000,-259.0000) and
    (2076.6667,-175.6667) .. (2002.0000,-105.0000) .. controls
    (1928.0000,-35.0000) and (1842.6667,0.0000) .. (1746.0000,0.0000) .. controls
    (1649.3333,0.0000) and (1564.0000,-35.0000) .. (1490.0000,-105.0000) ..
    controls (1416.0000,-175.6667) and (1379.0000,-259.0000) ..
    (1379.0000,-355.0000) .. controls (1379.0000,-518.3333) and
    (1452.6667,-650.0000) .. (1600.0000,-750.0000) .. controls
    (1502.0000,-777.3333) and (1403.0000,-791.0000) .. (1303.0000,-791.0000) ..
    controls (1203.0000,-791.0000) and (1104.0000,-777.3333) ..
    (1006.0000,-750.0000) .. controls (1154.0000,-650.0000) and
    (1228.0000,-518.3333) .. (1228.0000,-355.0000) .. controls
    (1228.0000,-259.0000) and (1190.6667,-175.6667) .. (1116.0000,-105.0000) ..
    controls (1042.0000,-35.0000) and (956.6667,0.0000) .. (860.0000,0.0000) ..
    controls (763.3333,0.0000) and (678.0000,-35.0000) .. (604.0000,-105.0000) ..
    controls (530.0000,-175.6667) and (493.0000,-259.0000) .. (493.0000,-355.0000)
    .. controls (493.0000,-518.3333) and (566.6667,-650.0000) ..
    (714.0000,-750.0000) .. controls (616.0000,-777.3333) and (517.0000,-791.0000)
    .. (417.0000,-791.0000) .. controls (341.6667,-791.0000) and
    (247.3333,-780.3333) .. (134.0000,-759.0000) -- (112.0000,-877.0000) ..
    controls (232.6667,-899.6667) and (334.3333,-911.0000) .. (417.0000,-911.0000)
    .. controls (575.0000,-911.0000) and (722.6667,-883.0000) ..
    (860.0000,-827.0000) .. controls (996.6667,-883.0000) and
    (1144.3333,-911.0000) .. (1303.0000,-911.0000) .. controls
    (1461.0000,-911.0000) and (1608.6667,-883.0000) .. (1746.0000,-827.0000) ..
    controls (1882.6667,-883.0000) and (2030.3333,-911.0000) ..
    (2189.0000,-911.0000) .. controls (2271.6667,-911.0000) and
    (2373.3333,-899.6667) .. (2494.0000,-877.0000) -- cycle(1994.0000,-355.0000)
    .. controls (1994.0000,-502.3333) and (1911.3333,-616.0000) ..
    (1746.0000,-696.0000) .. controls (1581.3333,-616.0000) and
    (1499.0000,-502.3333) .. (1499.0000,-355.0000) .. controls
    (1499.0000,-291.6667) and (1524.6667,-236.3333) .. (1576.0000,-189.0000) ..
    controls (1625.3333,-143.0000) and (1682.0000,-120.0000) ..
    (1746.0000,-120.0000) .. controls (1810.0000,-120.0000) and
    (1867.3333,-143.3333) .. (1918.0000,-190.0000) .. controls
    (1968.6667,-236.6667) and (1994.0000,-291.6667) .. (1994.0000,-355.0000) --
    cycle(1108.0000,-355.0000) .. controls (1108.0000,-502.3333) and
    (1025.3333,-616.0000) .. (860.0000,-696.0000) .. controls (695.3333,-616.0000)
    and (613.0000,-502.3333) .. (613.0000,-355.0000) .. controls
    (613.0000,-291.6667) and (638.6667,-236.3333) .. (690.0000,-189.0000) ..
    controls (739.3333,-143.0000) and (796.0000,-120.0000) .. (860.0000,-120.0000)
    .. controls (924.0000,-120.0000) and (981.3333,-143.3333) ..
    (1032.0000,-190.0000) .. controls (1082.6667,-236.6667) and
    (1108.0000,-291.6667) .. (1108.0000,-355.0000) -- cycle;
\end{scope}

\end{tikzpicture}


